Sparse State Feedback Control for Industrial Applications

We present an optimization-based methodology for designing sparse state-feedback controllers for industrial applications that are suited for linear control, and demonstrate the framework by designing a level controller for an industrial rougher flotation bank at the Aitik mine. In contrast to the dense linear-quadratic (LQ) controller gains currently operating at the concentrator, our approach enforces a sparsity pattern that is consistent with the interaction structure of the flotation bank and accounts for the worst-case expected inflow disturbances during tuning, while optimizing controller performance through the Integral Absolute Error (IAE) index. The non-zero elements of the sparse gain matrices are optimized using a coordinate search algorithm that handles bound constraints and preserves closed-loop stability. The resulting sparse controller achieves improved load disturbance rejection in the flotation cells compared to the LQ controller. These improvements are consistently observed in both linear and nonlinear simulations. In addition, the imposed structure, results in gain matrices that are easier to adjust and interpret. Importantly, the sparse controllers generated for the Aitik mine are directly suitable for industrial deployment and offer an effective alternative to the existing dense LQ design.

==> figures/code/optLQLin_dist.tex <==
\documentclass{standalone}

% kolla här på sida 381
%https://saimei.ftp.acc.umu.se/mirror/CTAN/graphics/pgf/contrib/pgfplots/doc/pgfplots.pdf

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepackage{datatool}
\usepackage{pgfplotstable}
\pgfplotsset{width=10cm,compat=1.8}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{limegreen}{rgb}{0.2, 0.8, 0.2}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{L1color}{rgb}{0.6, 0.4, 0.8} % {0.6, 0.4, 0.8}
\definecolor{L1colortick}{rgb}{0.4, 0, 0.8} 
\definecolor{L2color}{rgb}{0.2, 0.7, 0.2}
\definecolor{L2colortick}{RGB}{0, 110, 0}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{myred}{RGB}{200, 0, 0}
\definecolor{myblue13}{RGB}{48, 0, 80}
\definecolor{myblue12}{RGB}{61, 18, 95}
\definecolor{myblue11}{RGB}{74, 35, 111}
\definecolor{myblue10}{RGB}{87, 53, 126}
\definecolor{myblue9}{RGB}{100, 71, 142}
\definecolor{myblue8}{RGB}{113, 89, 157}
\definecolor{myblue7}{RGB}{126, 107, 173}
\definecolor{myblue6}{RGB}{139, 125, 188}
\definecolor{myblue5}{RGB}{152,143,204}
\definecolor{myblue4}{RGB}{165,161,219}
\definecolor{myblue3}{RGB}{168, 179, 228}
\definecolor{myblue2}{RGB}{171, 197, 228}
\definecolor{myblue1}{RGB}{173,216,230}

\begin{document}
\def\filename{example_230929}
    \begin{tabular}{rl}


            \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=4cm,
                xmin = 0,
                xmax = 1.5,
                ymin = -26,
                ymax = 5,
                ylabel = { $x_b$ [\si{\%}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.65,0.03)}, anchor=south west}
            ]
            \addplot[smooth, thick, black, each nth point={15}] table [x=time_min, y=x_1, col sep=comma] {figures/data/optLQLin_dist.txt};

            %\legend{buffer tank}
            \end{axis}
        \end{tikzpicture}
        \\
        \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=5cm,
                xmin = 0,
                xmax = 1.5,
                xlabel={time [h]},
                ymin = -3,
                ymax = 0.5,
                ylabel = { $x$ [\si{cm}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.32,0.2)}, anchor=south west},
                legend columns=3,
                reverse legend
            ]
            \addplot[smooth, thick, myblue1, each nth point={15}] table [x=time_min, y=x_14, col sep=comma] {figures/data/optLQLin_dist.txt};
            \addplot[smooth, thick, myblue2, each nth point={15}] table [x=time_min, y=x_13, col sep=comma] {figures/data/optLQLin_dist.txt};
            \addplot[smooth, thick, myblue3, each nth point={15}] table [x=time_min, y=x_12, col sep=comma] {figures/data/optLQLin_dist.txt};
            \addplot[smooth, thick, myblue4, each nth point={15}] table [x=time_min, y=x_11, col sep=comma] {figures/data/optLQLin_dist.txt};
            \addplot[smooth, thick, myblue5, each nth point={15}] table [x=time_min, y=x_10, col sep=comma] {figures/data/optLQLin_dist.txt};
            \addplot[smooth, thick, myblue6, each nth point={15}] table [x=time_min, y=x_9, col sep=comma] {figures/data/optLQLin_dist.txt};
            \addplot[smooth, thick, myblue7, each nth point={15}] table [x=time_min, y=x_8, col sep=comma] {figures/data/optLQLin_dist.txt};
            \addplot[smooth, thick, myblue8, each nth point={15}] table [x=time_min, y=x_7, col sep=comma] {figures/data/optLQLin_dist.txt};
            \addplot[smooth, thick, myblue9, each nth point={15}] table [x=time_min, y=x_6, col sep=comma] {figures/data/optLQLin_dist.txt};
            \addplot[smooth, thick, myblue10, each nth point={15}] table [x=time_min, y=x_5, col sep=comma] {figures/data/optLQLin_dist.txt};
           \addplot[smooth, thick, myblue11, each nth point={15}] table [x=time_min, y=x_4, col sep=comma] {figures/data/optLQLin_dist.txt};
            \addplot[smooth, thick, myblue12, each nth point={15}] table [x=time_min, y=x_3, col sep=comma] {figures/data/optLQLin_dist.txt};
            \addplot[smooth, thick, myblue13, each nth point={15}] table [x=time_min, y=x_2, col sep=comma] {figures/data/optLQLin_dist.txt};
            %\legend{cell 13, cell 12, cell 11, cell 10, cell 9, cell 8, cell 7, cell 6, cell 5, cell 4, cell 3, cell 2, cell 1}
            \end{axis}
        \end{tikzpicture}
        \\

\end{tabular}
\end{document}

==> figures/code/optLQ_dist.tex <==
\documentclass{standalone}

% kolla här på sida 381
%https://saimei.ftp.acc.umu.se/mirror/CTAN/graphics/pgf/contrib/pgfplots/doc/pgfplots.pdf

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepackage{datatool}
\usepackage{pgfplotstable}
\pgfplotsset{width=10cm,compat=1.8}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{limegreen}{rgb}{0.2, 0.8, 0.2}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{L1color}{rgb}{0.6, 0.4, 0.8} % {0.6, 0.4, 0.8}
\definecolor{L1colortick}{rgb}{0.4, 0, 0.8} 
\definecolor{L2color}{rgb}{0.2, 0.7, 0.2}
\definecolor{L2colortick}{RGB}{0, 110, 0}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{myred}{RGB}{200, 0, 0}
\definecolor{myblue13}{RGB}{48, 0, 80}
\definecolor{myblue12}{RGB}{61, 18, 95}
\definecolor{myblue11}{RGB}{74, 35, 111}
\definecolor{myblue10}{RGB}{87, 53, 126}
\definecolor{myblue9}{RGB}{100, 71, 142}
\definecolor{myblue8}{RGB}{113, 89, 157}
\definecolor{myblue7}{RGB}{126, 107, 173}
\definecolor{myblue6}{RGB}{139, 125, 188}
\definecolor{myblue5}{RGB}{152,143,204}
\definecolor{myblue4}{RGB}{165,161,219}
\definecolor{myblue3}{RGB}{168, 179, 228}
\definecolor{myblue2}{RGB}{171, 197, 228}
\definecolor{myblue1}{RGB}{173,216,230}

\begin{document}
\def\filename{example_230929}
    \begin{tabular}{rl}


            \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=4cm,
                xmin = 0,
                xmax = 1.5,
                ymin = 40,
                ymax = 70,
                ylabel = { $h_b$ [\si{\%}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.65,0.03)}, anchor=south west}
            ]
            \addplot[smooth, thick, black, each nth point={15}] table [x=time_min, y=x_1, col sep=comma] {figures/data/optLQ_dist.txt};

            %\legend{buffer tank}
            \end{axis}
        \end{tikzpicture}
        \\
        \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=5cm,
                xmin = 0,
                xmax = 1.5,
                xlabel={time [h]},
                ymin = 29.5,
                ymax = 33.5,
                ylabel = { $h$ [\si{cm}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.32,0.2)}, anchor=south west},
                legend columns=3,
                reverse legend
            ]
            \addplot[smooth, thick, myblue1, each nth point={15}] table [x=time_min, y=x_14, col sep=comma] {figures/data/optLQ_dist.txt};
            \addplot[smooth, thick, myblue2, each nth point={15}] table [x=time_min, y=x_13, col sep=comma] {figures/data/optLQ_dist.txt};
            \addplot[smooth, thick, myblue3, each nth point={15}] table [x=time_min, y=x_12, col sep=comma] {figures/data/optLQ_dist.txt};
            \addplot[smooth, thick, myblue4, each nth point={15}] table [x=time_min, y=x_11, col sep=comma] {figures/data/optLQ_dist.txt};
            \addplot[smooth, thick, myblue5, each nth point={15}] table [x=time_min, y=x_10, col sep=comma] {figures/data/optLQ_dist.txt};
            \addplot[smooth, thick, myblue6, each nth point={15}] table [x=time_min, y=x_9, col sep=comma] {figures/data/optLQ_dist.txt};
            \addplot[smooth, thick, myblue7, each nth point={15}] table [x=time_min, y=x_8, col sep=comma] {figures/data/optLQ_dist.txt};
            \addplot[smooth, thick, myblue8, each nth point={15}] table [x=time_min, y=x_7, col sep=comma] {figures/data/optLQ_dist.txt};
            \addplot[smooth, thick, myblue9, each nth point={15}] table [x=time_min, y=x_6, col sep=comma] {figures/data/optLQ_dist.txt};
            \addplot[smooth, thick, myblue10, each nth point={15}] table [x=time_min, y=x_5, col sep=comma] {figures/data/optLQ_dist.txt};
           \addplot[smooth, thick, myblue11, each nth point={15}] table [x=time_min, y=x_4, col sep=comma] {figures/data/optLQ_dist.txt};
            \addplot[smooth, thick, myblue12, each nth point={15}] table [x=time_min, y=x_3, col sep=comma] {figures/data/optLQ_dist.txt};
            \addplot[smooth, thick, myblue13, each nth point={15}] table [x=time_min, y=x_2, col sep=comma] {figures/data/optLQ_dist.txt};
            %\legend{cell 13, cell 12, cell 11, cell 10, cell 9, cell 8, cell 7, cell 6, cell 5, cell 4, cell 3, cell 2, cell 1}
            \end{axis}
        \end{tikzpicture}
        \\

\end{tabular}
\end{document}

==> figures/code/optLQ_refChange.tex <==
\documentclass{standalone}

% kolla här på sida 381
%https://saimei.ftp.acc.umu.se/mirror/CTAN/graphics/pgf/contrib/pgfplots/doc/pgfplots.pdf

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepackage{datatool}
\usepackage{pgfplotstable}
\pgfplotsset{width=10cm,compat=1.8}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{limegreen}{rgb}{0.2, 0.8, 0.2}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{L1color}{rgb}{0.6, 0.4, 0.8} % {0.6, 0.4, 0.8}
\definecolor{L1colortick}{rgb}{0.4, 0, 0.8} 
\definecolor{L2color}{rgb}{0.2, 0.7, 0.2}
\definecolor{L2colortick}{RGB}{0, 110, 0}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{myred}{RGB}{200, 0, 0}
\definecolor{myblue1}{RGB}{48, 0, 80}
\definecolor{myblue2}{RGB}{61, 18, 95}
\definecolor{myblue3}{RGB}{74, 35, 111}
\definecolor{myblue4}{RGB}{87, 53, 126}
\definecolor{myblue5}{RGB}{100, 71, 142}
\definecolor{myblue6}{RGB}{113, 89, 157}
\definecolor{myblue7}{RGB}{126, 107, 173}
\definecolor{myblue8}{RGB}{139, 125, 188}
\definecolor{myblue9}{RGB}{152,143,204}
\definecolor{myblue10}{RGB}{165,161,219}
\definecolor{myblue11}{RGB}{168, 179, 228}
\definecolor{myblue12}{RGB}{171, 197, 228}
\definecolor{myblue13}{RGB}{173,216,230}

\begin{document}
\def\filename{example_230929}
    \begin{tabular}{rl}
    
 
        \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=6cm,
                xmin = 1,
                xmax = 15,
                ymin = 23,
                ymax = 33,
                ylabel = { $h$ [\si{cm}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.03,0.0)}, anchor=south west}
            ]
            \addplot[smooth, thick, myblue1, each nth point={5}] table [x=time_min, y=x_2, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue2, each nth point={5}] table [x=time_min, y=x_3, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue3, each nth point={5}] table [x=time_min, y=x_4, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue4, each nth point={5}] table [x=time_min, y=x_5, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue5, each nth point={5}] table [x=time_min, y=x_6, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue6, each nth point={5}] table [x=time_min, y=x_7, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue7, each nth point={5}] table [x=time_min, y=x_8, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue8, each nth point={5}] table [x=time_min, y=x_9, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue9, each nth point={5}] table [x=time_min, y=x_10, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue10, each nth point={5}] table [x=time_min, y=x_11, col sep=comma] {figures/data/optLQ_refChange.txt};
           \addplot[smooth, thick, myblue11, each nth point={5}] table [x=time_min, y=x_12, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue12, each nth point={5}] table [x=time_min, y=x_13, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue13, each nth point={5}] table [x=time_min, y=x_14, col sep=comma] {figures/data/optLQ_refChange.txt};
            %\legend{cell 1, cell 2, cell 3, cell 4, cell 5, cell 6, cell 7, cell 8, cell 9, cell 10, cell 11, cell 12, cell 13}
            \end{axis}
        \end{tikzpicture}
        \\
    
        \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=6cm,
                xmin = 1,
                xmax = 15,
                xlabel = {time [min]},
                ymin = 72,
                ymax = 84,
                ylabel = { $u$ [\si{\%}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.03,0.0)}, anchor=south west}
            ]
            \addplot[smooth, thick, myblue1, each nth point={5}] table [x=time_min, y=u_2, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue2, each nth point={5}] table [x=time_min, y=u_3, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue3, each nth point={5}] table [x=time_min, y=u_4, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue4, each nth point={5}] table [x=time_min, y=u_5, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue5, each nth point={5}] table [x=time_min, y=u_6, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue6, each nth point={5}] table [x=time_min, y=u_7, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue7, each nth point={5}] table [x=time_min, y=u_8, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue8, each nth point={5}] table [x=time_min, y=u_9, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue9, each nth point={5}] table [x=time_min, y=u_10, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue10, each nth point={5}] table [x=time_min, y=u_11, col sep=comma] {figures/data/optLQ_refChange.txt};
           \addplot[smooth, thick, myblue11, each nth point={5}] table [x=time_min, y=u_12, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue12, each nth point={5}] table [x=time_min, y=u_13, col sep=comma] {figures/data/optLQ_refChange.txt};
            \addplot[smooth, thick, myblue13, each nth point={5}] table [x=time_min, y=u_14, col sep=comma] {figures/data/optLQ_refChange.txt};
            %\legend{cell 1, cell 2, cell 3, cell 4, cell 5, cell 6, cell 7, cell 8, cell 9, cell 10, cell 11, cell 12, cell 13}
            \end{axis}
        \end{tikzpicture}
        \\
    

\end{tabular}
\end{document}

==> figures/code/prcess_schematic.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\definecolor{myLightGray}{rgb}{0.87, 0.87, 0.87}

\usetikzlibrary{shapes,positioning, intersections, spath3, arrows, calc, intersections}


\begin{document}

\tikzset{millbox/.style={draw=white, rectangle, rounded corners = 1 mm, fill=myLightGray,%line width=1pt, dashed,
     minimum height=17em, minimum width=20em, outer sep=0pt}}

\tikzset{mill1/.style={draw, rectangle, line width=2pt, 
     minimum height=0.5em, minimum width=0.3em, outer sep=0pt}}

\tikzset{LT/.style={draw, circle, outer sep=0pt,
   label=center:{{\small{LT}}}, minimum width=6mm}}

\tikzset{every picture/.style={auto, line width=1pt, 
    x=1mm, y=1mm, font=\large}}

\tikzset{VL/.style={draw, isosceles triangle, outer sep=0pt,
   , minimum size =4mm, line width=2pt}}

\tikzset{VR/.style={draw, isosceles triangle, rotate=180, outer sep=0pt,
   , minimum size =4mm, line width=2pt}}

\tikzset{VT/.style={draw, semicircle, outer sep=0pt,
   , minimum size =2mm, line width=2pt}}

\tikzset{LC/.style={draw, ellipse , outer sep=0pt,
   label=center:{{{LC}}}, minimum width=18mm, minimum height = 8mm}}

    
\begin{tikzpicture}[auto,line width=0.7pt,scale=0.5]
% Gray box:
\def\filename{LQ_structure}
\node[coordinate](help){};


% buffer
\node[coordinate, left = 0mm of help](b1){};
\node[coordinate, below = 10mm of b1](by1){};
\node[coordinate, below left = 23mm and 5mm of b1](bi1){};
\node[coordinate, below left = 25.5mm and 5mm of b1](bi2){};
\node[coordinate, right =  29.5mm of bi1](bu1){};
\node[coordinate, right =  30mm of bi2](bu2){};
\node[coordinate, right = 20mm of b1](b2){};
\node[coordinate, below = 23mm of b2](by2){};
\filldraw [fill=myLightGray, draw=myLightGray] (bi2) rectangle (bu1);
\filldraw [fill=myLightGray, draw=myLightGray] (by1) rectangle (by2);
\draw[line width = 2pt] (b1)|-(bi1);
\draw[line width = 2pt] (bi2)--(bu2);
\draw[line width = 2pt] (b2)|-(bu1);

\node[text width = 25mm, above right = 3mm and 3 mm of b1](){Buffer};

\node[coordinate, below right = 10mm and 10mm of b1](ba1){};
\node[coordinate, below right = 25.5mm and 10mm of b1](ba2){};
\draw[<->,thick] (ba1) -- node [right] {$h_b$}(ba2);

\node[coordinate, below left = 1.5mm and 15mm of bi1](bp1){};
\node[coordinate, below left = 1.5mm and 2mm of bi1](bp2){};
\draw[->,thick] (bp1) -- node [above] {inflow}(bp2);


% C1
\node[coordinate, right = 5mm of bu2](f1i2){};
\node[coordinate, above = 2.5mm of f1i2](f1i1){};
\node[coordinate,  above right = 15mm and 5mm of f1i2](f11){};
\node[coordinate,  below right = 3mm and 5mm of f1i2](f1h){};
\node[coordinate, right =  20mm of f1h](f1u2){};
\node[coordinate, above =  2.5mm of f1u2](f1u1){};
\node[coordinate, right = 15mm of f11](f12){};

\node[coordinate, below = 7mm of f12](f1y){};
\node[coordinate, below = 15mm of f11](f1r){};
\filldraw [fill=myLightGray, draw=myLightGray] (f1i1) rectangle (f1r);
\filldraw [fill=myLightGray, draw=myLightGray] (f1i1) rectangle (f1r);
\filldraw [fill=myLightGray, draw=myLightGray] (f1h) rectangle (f1y);
\filldraw [fill=myLightGray, draw=myLightGray] (f1h) rectangle (f1u1);
\draw[line width = 2pt] (f11)|-(f1i1);
\draw[line width = 2pt] (f1i2)-|(f1h);
\draw[line width = 2pt] (f1h)--(f1u2);
\draw[line width = 2pt] (f12)|-(f1u1);

\node[text width = 25mm, above right = 4mm and 1 mm of f11](){Cell 1};

\node[coordinate, below right = 7mm and 7.5mm of f11](fa1){};
\node[coordinate, below right = 0mm and 7.5mm of f11](fa2){};
\draw[<->,thick] (fa1) -- node [right] {$h_1$}(fa2);

% Rör till C2
%\node[coordinate, right = 10mm of f1u2](f2i2){};
%\node[coordinate, above = 2.5mm of f2i2](f2i1){};
%\node[coordinate, right =  5mm of f2i1](f21){};
%\node[coordinate, right =  5mm of f2i2](f2h){};

%\filldraw [fill=myLightGray, draw=myLightGray] (f2i2) rectangle (f21);
%\draw[line width = 2pt] (f21)--(f2i1);
%\draw[line width = 2pt] (f2i2)--(f2h);

%\node[text width = 6mm, above right = -0.2mm and 0mm of f2h](){\textbf{....}};



% pump
\node[coordinate, above right = 1.4mm and -1mm of bu2](pc){};
\node[circle, draw=black, line width =2pt, minimum size = 6mm](c)[right= 0mm of pc]{};
\draw[line width = 2pt] (c.north west)--(c.east);
\draw[line width = 2pt] (c.south west)--(c.east);
\node[text width = 4mm, above = 0mm of c](){$u_b$};


% valve
\node[VL, above right= -0.1mm and 0mm of f1u2](v1l){};
\node[VR, right= 5mm of v1l](v1r){};
\node[VT, above left = 4mm and 3.9 mm of v1r](v1t){};
\node[coordinate, below =3mm of v1t](v1c){};
\draw[-, line width = 2pt] (v1t) -- (v1c);
\node[text width = 4mm, above = 0mm of v1t](){$u_1$};


% C2
\node[coordinate, right = 10mm of f1u2](f2i2){};
\node[coordinate, above = 2.5mm of f2i2](f2i1){};
\node[coordinate,  above right = 15mm and 5mm of f2i2](f21){};
\node[coordinate,  below right = 3mm and 5mm of f2i2](f2h){};
\node[coordinate, right =  20mm of f2h](f2u2){};
\node[coordinate, above =  2.5mm of f2u2](f2u1){};
\node[coordinate, right = 15mm of f21](f22){};

\node[coordinate, below = 7mm of f22](f2y){};
\node[coordinate, below = 15mm of f21](f2r){};
\filldraw [fill=myLightGray, draw=myLightGray] (f2i1) rectangle (f2r);
\filldraw [fill=myLightGray, draw=myLightGray] (f2i1) rectangle (f2r);
\filldraw [fill=myLightGray, draw=myLightGray] (f2h) rectangle (f2y);
\filldraw [fill=myLightGray, draw=myLightGray] (f2h) rectangle (f2u1);
\draw[line width = 2pt] (f21)|-(f2i1);
\draw[line width = 2pt] (f2i2)-|(f2h);
\draw[line width = 2pt] (f2h)--(f2u2);
\draw[line width = 2pt] (f22)|-(f2u1);

\node[text width = 25mm, above right = 4mm and 1 mm of f21](){Cell 2};

\node[coordinate, below right = 7mm and 7.5mm of f21](fa1){};
\node[coordinate, below right = 0mm and 7.5mm of f21](fa2){};
\draw[<->,thick] (fa1) -- node [right] {$h_2$}(fa2);

% Rör till C3
\node[coordinate, right = 10mm of f2u2](f2i2){};
\node[coordinate, above = 2.5mm of f2i2](f2i1){};
\node[coordinate, right =  5mm of f2i1](f21){};
\node[coordinate, right =  5mm of f2i2](f2h){};

\filldraw [fill=myLightGray, draw=myLightGray] (f2i2) rectangle (f21);
\draw[line width = 2pt] (f21)--(f2i1);
\draw[line width = 2pt] (f2i2)--(f2h);

\node[text width = 6mm, above right = -0.2mm and 0mm of f2h](){\textbf{....}};

% pump
\node[coordinate, above right = 1.4mm and -1mm of bu2](pc){};
\node[circle, draw=black, line width =2pt, minimum size = 6mm](c)[right= 0mm of pc]{};
\draw[line width = 2pt] (c.north west)--(c.east);
\draw[line width = 2pt] (c.south west)--(c.east);
\node[text width = 4mm, above = 0mm of c](){$u_b$};


% valve C1
\node[VL, above right= -0.1mm and 0mm of f1u2](v1l){};
\node[VR, right= 5mm of v1l](v1r){};
\node[VT, above left = 4mm and 3.9 mm of v1r](v1t){};
\node[coordinate, below =3mm of v1t](v1c){};
\draw[-, line width = 2pt] (v1t) -- (v1c);
\node[text width = 4mm, above = 0mm of v1t](){$u_1$};

% valve C2
\node[VL, above right= -0.1mm and 0mm of f2u2](v2l){};
\node[VR, right= 5mm of v2l](v2r){};
\node[VT, above left = 4mm and 3.9 mm of v2r](v2t){};
\node[coordinate, below =3mm of v2t](v2c){};
\draw[-, line width = 2pt] (v2t) -- (v2c);
\node[text width = 4mm, above = 0mm of v2t](){$u_2$};


\end{tikzpicture}


\end{document}



==> figures/code/realLQLin_dist.tex <==
\documentclass{standalone}

% kolla här på sida 381
%https://saimei.ftp.acc.umu.se/mirror/CTAN/graphics/pgf/contrib/pgfplots/doc/pgfplots.pdf

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepackage{datatool}
\usepackage{pgfplotstable}
\pgfplotsset{width=10cm,compat=1.8}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{limegreen}{rgb}{0.2, 0.8, 0.2}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{L1color}{rgb}{0.6, 0.4, 0.8} % {0.6, 0.4, 0.8}
\definecolor{L1colortick}{rgb}{0.4, 0, 0.8} 
\definecolor{L2color}{rgb}{0.2, 0.7, 0.2}
\definecolor{L2colortick}{RGB}{0, 110, 0}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{myred}{RGB}{200, 0, 0}
\definecolor{myblue13}{RGB}{48, 0, 80}
\definecolor{myblue12}{RGB}{61, 18, 95}
\definecolor{myblue11}{RGB}{74, 35, 111}
\definecolor{myblue10}{RGB}{87, 53, 126}
\definecolor{myblue9}{RGB}{100, 71, 142}
\definecolor{myblue8}{RGB}{113, 89, 157}
\definecolor{myblue7}{RGB}{126, 107, 173}
\definecolor{myblue6}{RGB}{139, 125, 188}
\definecolor{myblue5}{RGB}{152,143,204}
\definecolor{myblue4}{RGB}{165,161,219}
\definecolor{myblue3}{RGB}{168, 179, 228}
\definecolor{myblue2}{RGB}{171, 197, 228}
\definecolor{myblue1}{RGB}{173,216,230}

\begin{document}
\def\filename{example_230929}
    \begin{tabular}{rl}


            \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=4cm,
                xmin = 0,
                xmax = 1.5,
                ymin = -26,
                ymax = 5,
                ylabel = { $x_b$ [\si{\%}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.65,0.03)}, anchor=south west}
            ]
            \addplot[smooth, thick, black, each nth point={15}] table [x=time_min, y=x_1, col sep=comma] {figures/data/realLQLin_dist.txt};

            \legend{buffer tank}
            \end{axis}
        \end{tikzpicture}
        \\
        \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=5cm,
                xmin = 0,
                xmax = 1.5,
                xlabel={time [h]},
                ymin = -3,
                ymax = 0.5,
                ylabel = { $x$ [\si{cm}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.32,0.2)}, anchor=south west},
                legend columns=3,
                reverse legend
            ]
            \addplot[smooth, thick, myblue1, each nth point={15}] table [x=time_min, y=x_14, col sep=comma] {figures/data/realLQLin_dist.txt};
            \addplot[smooth, thick, myblue2, each nth point={15}] table [x=time_min, y=x_13, col sep=comma] {figures/data/realLQLin_dist.txt};
            \addplot[smooth, thick, myblue3, each nth point={15}] table [x=time_min, y=x_12, col sep=comma] {figures/data/realLQLin_dist.txt};
            \addplot[smooth, thick, myblue4, each nth point={15}] table [x=time_min, y=x_11, col sep=comma] {figures/data/realLQLin_dist.txt};
            \addplot[smooth, thick, myblue5, each nth point={15}] table [x=time_min, y=x_10, col sep=comma] {figures/data/realLQLin_dist.txt};
            \addplot[smooth, thick, myblue6, each nth point={15}] table [x=time_min, y=x_9, col sep=comma] {figures/data/realLQLin_dist.txt};
            \addplot[smooth, thick, myblue7, each nth point={15}] table [x=time_min, y=x_8, col sep=comma] {figures/data/realLQLin_dist.txt};
            \addplot[smooth, thick, myblue8, each nth point={15}] table [x=time_min, y=x_7, col sep=comma] {figures/data/realLQLin_dist.txt};
            \addplot[smooth, thick, myblue9, each nth point={15}] table [x=time_min, y=x_6, col sep=comma] {figures/data/realLQLin_dist.txt};
            \addplot[smooth, thick, myblue10, each nth point={15}] table [x=time_min, y=x_5, col sep=comma] {figures/data/realLQLin_dist.txt};
           \addplot[smooth, thick, myblue11, each nth point={15}] table [x=time_min, y=x_4, col sep=comma] {figures/data/realLQLin_dist.txt};
            \addplot[smooth, thick, myblue12, each nth point={15}] table [x=time_min, y=x_3, col sep=comma] {figures/data/realLQLin_dist.txt};
            \addplot[smooth, thick, myblue13, each nth point={15}] table [x=time_min, y=x_2, col sep=comma] {figures/data/realLQLin_dist.txt};
            \legend{ cell 13, cell 12 ,cell 11, cell 10, cell 9, cell 8, cell 7, cell 6, cell 5, cell 4, cell 3, cell 2, cell 1}
            \end{axis}
        \end{tikzpicture}
        \\

\end{tabular}
\end{document}

==> figures/code/realLQ_dist.tex <==
\documentclass{standalone}

% kolla här på sida 381
%https://saimei.ftp.acc.umu.se/mirror/CTAN/graphics/pgf/contrib/pgfplots/doc/pgfplots.pdf

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepackage{datatool}
\usepackage{pgfplotstable}
\pgfplotsset{width=10cm,compat=1.8}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{limegreen}{rgb}{0.2, 0.8, 0.2}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{L1color}{rgb}{0.6, 0.4, 0.8} % {0.6, 0.4, 0.8}
\definecolor{L1colortick}{rgb}{0.4, 0, 0.8} 
\definecolor{L2color}{rgb}{0.2, 0.7, 0.2}
\definecolor{L2colortick}{RGB}{0, 110, 0}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{myred}{RGB}{200, 0, 0}
\definecolor{myblue13}{RGB}{48, 0, 80}
\definecolor{myblue12}{RGB}{61, 18, 95}
\definecolor{myblue11}{RGB}{74, 35, 111}
\definecolor{myblue10}{RGB}{87, 53, 126}
\definecolor{myblue9}{RGB}{100, 71, 142}
\definecolor{myblue8}{RGB}{113, 89, 157}
\definecolor{myblue7}{RGB}{126, 107, 173}
\definecolor{myblue6}{RGB}{139, 125, 188}
\definecolor{myblue5}{RGB}{152,143,204}
\definecolor{myblue4}{RGB}{165,161,219}
\definecolor{myblue3}{RGB}{168, 179, 228}
\definecolor{myblue2}{RGB}{171, 197, 228}
\definecolor{myblue1}{RGB}{173,216,230}

\begin{document}
\def\filename{example_230929}
    \begin{tabular}{rl}


            \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=4cm,
                xmin = 0,
                xmax = 1.5,
                ymin = 40,
                ymax = 70,
                ylabel = { $h_b$ [\si{\%}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.65,0.03)}, anchor=south west}
            ]
            \addplot[smooth, thick, black, each nth point={15}] table [x=time_min, y=x_1, col sep=comma] {figures/data/realLQ_dist.txt};

            \legend{buffer tank}
            \end{axis}
        \end{tikzpicture}
        \\
        \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=5cm,
                xmin = 0,
                xmax = 1.5,
                xlabel={time [h]},
                ymin = 29.5,
                ymax = 33.5,
                ylabel = { $h$ [\si{cm}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.32,0.2)}, anchor=south west},
                legend columns=3,
                reverse legend
            ]
            \addplot[smooth, thick, myblue1, each nth point={15}] table [x=time_min, y=x_14, col sep=comma] {figures/data/realLQ_dist.txt};
            \addplot[smooth, thick, myblue2, each nth point={15}] table [x=time_min, y=x_13, col sep=comma] {figures/data/realLQ_dist.txt};
            \addplot[smooth, thick, myblue3, each nth point={15}] table [x=time_min, y=x_12, col sep=comma] {figures/data/realLQ_dist.txt};
            \addplot[smooth, thick, myblue4, each nth point={15}] table [x=time_min, y=x_11, col sep=comma] {figures/data/realLQ_dist.txt};
            \addplot[smooth, thick, myblue5, each nth point={15}] table [x=time_min, y=x_10, col sep=comma] {figures/data/realLQ_dist.txt};
            \addplot[smooth, thick, myblue6, each nth point={15}] table [x=time_min, y=x_9, col sep=comma] {figures/data/realLQ_dist.txt};
            \addplot[smooth, thick, myblue7, each nth point={15}] table [x=time_min, y=x_8, col sep=comma] {figures/data/realLQ_dist.txt};
            \addplot[smooth, thick, myblue8, each nth point={15}] table [x=time_min, y=x_7, col sep=comma] {figures/data/realLQ_dist.txt};
            \addplot[smooth, thick, myblue9, each nth point={15}] table [x=time_min, y=x_6, col sep=comma] {figures/data/realLQ_dist.txt};
            \addplot[smooth, thick, myblue10, each nth point={15}] table [x=time_min, y=x_5, col sep=comma] {figures/data/realLQ_dist.txt};
           \addplot[smooth, thick, myblue11, each nth point={15}] table [x=time_min, y=x_4, col sep=comma] {figures/data/realLQ_dist.txt};
            \addplot[smooth, thick, myblue12, each nth point={15}] table [x=time_min, y=x_3, col sep=comma] {figures/data/realLQ_dist.txt};
            \addplot[smooth, thick, myblue13, each nth point={15}] table [x=time_min, y=x_2, col sep=comma] {figures/data/realLQ_dist.txt};
            \legend{cell 13, cell 12, cell 11, cell 10, cell 9, cell 8, cell 7, cell 6, cell 5, cell 4, cell 3, cell 2, cell 1}
            \end{axis}
        \end{tikzpicture}
        \\

\end{tabular}
\end{document}

==> figures/code/realLQ_refChange.tex <==
\documentclass{standalone}

% kolla här på sida 381
%https://saimei.ftp.acc.umu.se/mirror/CTAN/graphics/pgf/contrib/pgfplots/doc/pgfplots.pdf

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepackage{datatool}
\usepackage{pgfplotstable}
\pgfplotsset{width=10cm,compat=1.8}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{limegreen}{rgb}{0.2, 0.8, 0.2}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{L1color}{rgb}{0.6, 0.4, 0.8} % {0.6, 0.4, 0.8}
\definecolor{L1colortick}{rgb}{0.4, 0, 0.8} 
\definecolor{L2color}{rgb}{0.2, 0.7, 0.2}
\definecolor{L2colortick}{RGB}{0, 110, 0}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{myred}{RGB}{200, 0, 0}
\definecolor{myblue1}{RGB}{48, 0, 80}
\definecolor{myblue2}{RGB}{61, 18, 95}
\definecolor{myblue3}{RGB}{74, 35, 111}
\definecolor{myblue4}{RGB}{87, 53, 126}
\definecolor{myblue5}{RGB}{100, 71, 142}
\definecolor{myblue6}{RGB}{113, 89, 157}
\definecolor{myblue7}{RGB}{126, 107, 173}
\definecolor{myblue8}{RGB}{139, 125, 188}
\definecolor{myblue9}{RGB}{152,143,204}
\definecolor{myblue10}{RGB}{165,161,219}
\definecolor{myblue11}{RGB}{168, 179, 228}
\definecolor{myblue12}{RGB}{171, 197, 228}
\definecolor{myblue13}{RGB}{173,216,230}

\begin{document}
\def\filename{example_230929}
    \begin{tabular}{rl}
    
 
        \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=6cm,
                xmin = 1,
                xmax = 15,
                ymin = 23,
                ymax = 33,
                ylabel = { $h$ [\si{cm}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.03,0.0)}, anchor=south west}
            ]
            \addplot[smooth, thick, myblue1, each nth point={5}] table [x=time_min, y=x_2, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue2, each nth point={5}] table [x=time_min, y=x_3, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue3, each nth point={5}] table [x=time_min, y=x_4, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue4, each nth point={5}] table [x=time_min, y=x_5, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue5, each nth point={5}] table [x=time_min, y=x_6, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue6, each nth point={5}] table [x=time_min, y=x_7, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue7, each nth point={5}] table [x=time_min, y=x_8, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue8, each nth point={5}] table [x=time_min, y=x_9, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue9, each nth point={5}] table [x=time_min, y=x_10, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue10, each nth point={5}] table [x=time_min, y=x_11, col sep=comma] {figures/data/realLQ_refChange.txt};
           \addplot[smooth, thick, myblue11, each nth point={5}] table [x=time_min, y=x_12, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue12, each nth point={5}] table [x=time_min, y=x_13, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue13, each nth point={5}] table [x=time_min, y=x_14, col sep=comma] {figures/data/realLQ_refChange.txt};
            \legend{cell 1, cell 2, cell 3, cell 4, cell 5, cell 6, cell 7, cell 8, cell 9, cell 10, cell 11, cell 12, cell 13}
            \end{axis}
        \end{tikzpicture}
        \\
    
        \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=6cm,
                xmin = 1,
                xmax = 15,
                xlabel = {time [min]},
                ymin = 72,
                ymax = 84,
                ylabel = { $u$ [\si{\%}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.03,0.0)}, anchor=south west}
            ]
            \addplot[smooth, thick, myblue1, each nth point={5}] table [x=time_min, y=u_2, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue2, each nth point={5}] table [x=time_min, y=u_3, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue3, each nth point={5}] table [x=time_min, y=u_4, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue4, each nth point={5}] table [x=time_min, y=u_5, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue5, each nth point={5}] table [x=time_min, y=u_6, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue6, each nth point={5}] table [x=time_min, y=u_7, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue7, each nth point={5}] table [x=time_min, y=u_8, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue8, each nth point={5}] table [x=time_min, y=u_9, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue9, each nth point={5}] table [x=time_min, y=u_10, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue10, each nth point={5}] table [x=time_min, y=u_11, col sep=comma] {figures/data/realLQ_refChange.txt};
           \addplot[smooth, thick, myblue11, each nth point={5}] table [x=time_min, y=u_12, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue12, each nth point={5}] table [x=time_min, y=u_13, col sep=comma] {figures/data/realLQ_refChange.txt};
            \addplot[smooth, thick, myblue13, each nth point={5}] table [x=time_min, y=u_14, col sep=comma] {figures/data/realLQ_refChange.txt};
            %\legend{cell 1, cell 2, cell 3, cell 4, cell 5, cell 6, cell 7, cell 8, cell 9, cell 10, cell 11, cell 12, cell 13}
            \end{axis}
        \end{tikzpicture}
        \\
    

\end{tabular}
\end{document}

==> figures/code/sparseLQLin_dist.tex <==
\documentclass{standalone}

% kolla här på sida 381
%https://saimei.ftp.acc.umu.se/mirror/CTAN/graphics/pgf/contrib/pgfplots/doc/pgfplots.pdf

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepackage{datatool}
\usepackage{pgfplotstable}
\pgfplotsset{width=10cm,compat=1.8}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{limegreen}{rgb}{0.2, 0.8, 0.2}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{L1color}{rgb}{0.6, 0.4, 0.8} % {0.6, 0.4, 0.8}
\definecolor{L1colortick}{rgb}{0.4, 0, 0.8} 
\definecolor{L2color}{rgb}{0.2, 0.7, 0.2}
\definecolor{L2colortick}{RGB}{0, 110, 0}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{myred}{RGB}{200, 0, 0}
\definecolor{myblue13}{RGB}{48, 0, 80}
\definecolor{myblue12}{RGB}{61, 18, 95}
\definecolor{myblue11}{RGB}{74, 35, 111}
\definecolor{myblue10}{RGB}{87, 53, 126}
\definecolor{myblue9}{RGB}{100, 71, 142}
\definecolor{myblue8}{RGB}{113, 89, 157}
\definecolor{myblue7}{RGB}{126, 107, 173}
\definecolor{myblue6}{RGB}{139, 125, 188}
\definecolor{myblue5}{RGB}{152,143,204}
\definecolor{myblue4}{RGB}{165,161,219}
\definecolor{myblue3}{RGB}{168, 179, 228}
\definecolor{myblue2}{RGB}{171, 197, 228}
\definecolor{myblue1}{RGB}{173,216,230}

\begin{document}
\def\filename{example_230929}
    \begin{tabular}{rl}


            \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=4cm,
                xmin = 0,
                xmax = 1.5,
                ymin = -26,
                ymax = 5,
                ylabel = { $x_b$ [\si{\%}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.65,0.03)}, anchor=south west}
            ]
            \addplot[smooth, thick, black, each nth point={15}] table [x=time_min, y=x_1, col sep=comma] {figures/data/sparseLQLin_dist.txt};

            %\legend{buffer tank}
            \end{axis}
        \end{tikzpicture}
        \\
        \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=5cm,
                xmin = 0,
                xmax = 1.5,
                xlabel={time [h]},
                ymin = -3,
                ymax = 0.5,
                ylabel = { $x$ [\si{cm}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.32,0.2)}, anchor=south west},
                legend columns=3,
                reverse legend
            ]
            \addplot[smooth, thick, myblue1, each nth point={15}] table [x=time_min, y=x_14, col sep=comma] {figures/data/sparseLQLin_dist.txt};
            \addplot[smooth, thick, myblue2, each nth point={15}] table [x=time_min, y=x_13, col sep=comma] {figures/data/sparseLQLin_dist.txt};
            \addplot[smooth, thick, myblue3, each nth point={15}] table [x=time_min, y=x_12, col sep=comma] {figures/data/sparseLQLin_dist.txt};
            \addplot[smooth, thick, myblue4, each nth point={15}] table [x=time_min, y=x_11, col sep=comma] {figures/data/sparseLQLin_dist.txt};
            \addplot[smooth, thick, myblue5, each nth point={15}] table [x=time_min, y=x_10, col sep=comma] {figures/data/sparseLQLin_dist.txt};
            \addplot[smooth, thick, myblue6, each nth point={15}] table [x=time_min, y=x_9, col sep=comma] {figures/data/sparseLQLin_dist.txt};
            \addplot[smooth, thick, myblue7, each nth point={15}] table [x=time_min, y=x_8, col sep=comma] {figures/data/sparseLQLin_dist.txt};
            \addplot[smooth, thick, myblue8, each nth point={15}] table [x=time_min, y=x_7, col sep=comma] {figures/data/sparseLQLin_dist.txt};
            \addplot[smooth, thick, myblue9, each nth point={15}] table [x=time_min, y=x_6, col sep=comma] {figures/data/sparseLQLin_dist.txt};
            \addplot[smooth, thick, myblue10, each nth point={15}] table [x=time_min, y=x_5, col sep=comma] {figures/data/sparseLQLin_dist.txt};
           \addplot[smooth, thick, myblue11, each nth point={15}] table [x=time_min, y=x_4, col sep=comma] {figures/data/sparseLQLin_dist.txt};
            \addplot[smooth, thick, myblue12, each nth point={15}] table [x=time_min, y=x_3, col sep=comma] {figures/data/sparseLQLin_dist.txt};
            \addplot[smooth, thick, myblue13, each nth point={15}] table [x=time_min, y=x_2, col sep=comma] {figures/data/sparseLQLin_dist.txt};
            %\legend{ cell 13, cell 12 ,cell 11, cell 10, cell 9, cell 8, cell 7, cell 6, cell 5, cell 4, cell 3, cell 2, cell 1}
            \end{axis}
        \end{tikzpicture}
        \\

\end{tabular}
\end{document}

==> figures/code/sparseLQ_dist.tex <==
\documentclass{standalone}

% kolla här på sida 381
%https://saimei.ftp.acc.umu.se/mirror/CTAN/graphics/pgf/contrib/pgfplots/doc/pgfplots.pdf

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepackage{datatool}
\usepackage{pgfplotstable}
\pgfplotsset{width=10cm,compat=1.8}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{limegreen}{rgb}{0.2, 0.8, 0.2}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{L1color}{rgb}{0.6, 0.4, 0.8} % {0.6, 0.4, 0.8}
\definecolor{L1colortick}{rgb}{0.4, 0, 0.8} 
\definecolor{L2color}{rgb}{0.2, 0.7, 0.2}
\definecolor{L2colortick}{RGB}{0, 110, 0}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{myred}{RGB}{200, 0, 0}
\definecolor{myblue13}{RGB}{48, 0, 80}
\definecolor{myblue12}{RGB}{61, 18, 95}
\definecolor{myblue11}{RGB}{74, 35, 111}
\definecolor{myblue10}{RGB}{87, 53, 126}
\definecolor{myblue9}{RGB}{100, 71, 142}
\definecolor{myblue8}{RGB}{113, 89, 157}
\definecolor{myblue7}{RGB}{126, 107, 173}
\definecolor{myblue6}{RGB}{139, 125, 188}
\definecolor{myblue5}{RGB}{152,143,204}
\definecolor{myblue4}{RGB}{165,161,219}
\definecolor{myblue3}{RGB}{168, 179, 228}
\definecolor{myblue2}{RGB}{171, 197, 228}
\definecolor{myblue1}{RGB}{173,216,230}

\begin{document}
\def\filename{example_230929}
    \begin{tabular}{rl}


            \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=4cm,
                xmin = 0,
                xmax = 1.5,
                ymin = 40,
                ymax = 70,
                ylabel = { $h_b$ [\si{\%}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.65,0.03)}, anchor=south west}
            ]
            \addplot[smooth, thick, black, each nth point={15}] table [x=time_min, y=x_1, col sep=comma] {figures/data/sparseLQ_dist.txt};

            %\legend{buffer tank}
            \end{axis}
        \end{tikzpicture}
        \\
        \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=5cm,
                xmin = 0,
                xmax = 1.5,
                xlabel={time [h]},
                ymin = 29.5,
                ymax = 33.5,
                ylabel = { $h$ [\si{cm}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.32,0.2)}, anchor=south west},
                legend columns=3,
                reverse legend
            ]
            \addplot[smooth, thick, myblue1, each nth point={15}] table [x=time_min, y=x_14, col sep=comma] {figures/data/sparseLQ_dist.txt};
            \addplot[smooth, thick, myblue2, each nth point={15}] table [x=time_min, y=x_13, col sep=comma] {figures/data/sparseLQ_dist.txt};
            \addplot[smooth, thick, myblue3, each nth point={15}] table [x=time_min, y=x_12, col sep=comma] {figures/data/sparseLQ_dist.txt};
            \addplot[smooth, thick, myblue4, each nth point={15}] table [x=time_min, y=x_11, col sep=comma] {figures/data/sparseLQ_dist.txt};
            \addplot[smooth, thick, myblue5, each nth point={15}] table [x=time_min, y=x_10, col sep=comma] {figures/data/sparseLQ_dist.txt};
            \addplot[smooth, thick, myblue6, each nth point={15}] table [x=time_min, y=x_9, col sep=comma] {figures/data/sparseLQ_dist.txt};
            \addplot[smooth, thick, myblue7, each nth point={15}] table [x=time_min, y=x_8, col sep=comma] {figures/data/sparseLQ_dist.txt};
            \addplot[smooth, thick, myblue8, each nth point={15}] table [x=time_min, y=x_7, col sep=comma] {figures/data/sparseLQ_dist.txt};
            \addplot[smooth, thick, myblue9, each nth point={15}] table [x=time_min, y=x_6, col sep=comma] {figures/data/sparseLQ_dist.txt};
            \addplot[smooth, thick, myblue10, each nth point={15}] table [x=time_min, y=x_5, col sep=comma] {figures/data/sparseLQ_dist.txt};
           \addplot[smooth, thick, myblue11, each nth point={15}] table [x=time_min, y=x_4, col sep=comma] {figures/data/sparseLQ_dist.txt};
            \addplot[smooth, thick, myblue12, each nth point={15}] table [x=time_min, y=x_3, col sep=comma] {figures/data/sparseLQ_dist.txt};
            \addplot[smooth, thick, myblue13, each nth point={15}] table [x=time_min, y=x_2, col sep=comma] {figures/data/sparseLQ_dist.txt};
            %\legend{cell 13, cell 12, cell 11, cell 10, cell 9, cell 8, cell 7, cell 6, cell 5, cell 4, cell 3, cell 2, cell 1}
            \end{axis}
        \end{tikzpicture}
        \\

\end{tabular}
\end{document}

==> figures/code/sparseLQ_refChange.tex <==
\documentclass{standalone}

% kolla här på sida 381
%https://saimei.ftp.acc.umu.se/mirror/CTAN/graphics/pgf/contrib/pgfplots/doc/pgfplots.pdf

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepackage{datatool}
\usepackage{pgfplotstable}
\pgfplotsset{width=10cm,compat=1.8}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{limegreen}{rgb}{0.2, 0.8, 0.2}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{L1color}{rgb}{0.6, 0.4, 0.8} % {0.6, 0.4, 0.8}
\definecolor{L1colortick}{rgb}{0.4, 0, 0.8} 
\definecolor{L2color}{rgb}{0.2, 0.7, 0.2}
\definecolor{L2colortick}{RGB}{0, 110, 0}
\definecolor{myorange}{RGB}{255, 95, 0}
\definecolor{myred}{RGB}{200, 0, 0}
\definecolor{myblue1}{RGB}{48, 0, 80}
\definecolor{myblue2}{RGB}{61, 18, 95}
\definecolor{myblue3}{RGB}{74, 35, 111}
\definecolor{myblue4}{RGB}{87, 53, 126}
\definecolor{myblue5}{RGB}{100, 71, 142}
\definecolor{myblue6}{RGB}{113, 89, 157}
\definecolor{myblue7}{RGB}{126, 107, 173}
\definecolor{myblue8}{RGB}{139, 125, 188}
\definecolor{myblue9}{RGB}{152,143,204}
\definecolor{myblue10}{RGB}{165,161,219}
\definecolor{myblue11}{RGB}{168, 179, 228}
\definecolor{myblue12}{RGB}{171, 197, 228}
\definecolor{myblue13}{RGB}{173,216,230}

\begin{document}
\def\filename{example_230929}
    \begin{tabular}{rl}
    
 
        \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=6cm,
                xmin = 1,
                xmax = 15,
                ymin = 23,
                ymax = 33,
                ylabel = { $h$ [\si{cm}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.03,0.0)}, anchor=south west}
            ]
            \addplot[smooth, thick, myblue1, each nth point={5}] table [x=time_min, y=x_2, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue2, each nth point={5}] table [x=time_min, y=x_3, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue3, each nth point={5}] table [x=time_min, y=x_4, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue4, each nth point={5}] table [x=time_min, y=x_5, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue5, each nth point={5}] table [x=time_min, y=x_6, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue6, each nth point={5}] table [x=time_min, y=x_7, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue7, each nth point={5}] table [x=time_min, y=x_8, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue8, each nth point={5}] table [x=time_min, y=x_9, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue9, each nth point={5}] table [x=time_min, y=x_10, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue10, each nth point={5}] table [x=time_min, y=x_11, col sep=comma] {figures/data/sparseLQ_refChange.txt};
           \addplot[smooth, thick, myblue11, each nth point={5}] table [x=time_min, y=x_12, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue12, each nth point={5}] table [x=time_min, y=x_13, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue13, each nth point={5}] table [x=time_min, y=x_14, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            %\legend{cell 1, cell 2, cell 3, cell 4, cell 5, cell 6, cell 7, cell 8, cell 9, cell 10, cell 11, cell 12, cell 13}
            \end{axis}
        \end{tikzpicture}
        \\
    
        \begin{tikzpicture}
            \begin{axis}[
                width= 9cm,
                height=6cm,
                xmin = 1,
                xmax = 15,
                xlabel = {time [min]},
                ymin = 72,
                ymax = 84,
                ylabel = { $u$ [\si{\%}]},
                legend cell align={left},
                %label style={font=\small},
                %legend columns=2,
                legend style={font=\footnotesize, draw = none, fill=none, row sep=-2pt,at={(0.03,0.0)}, anchor=south west}
            ]
            \addplot[smooth, thick, myblue1, each nth point={5}] table [x=time_min, y=u_2, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue2, each nth point={5}] table [x=time_min, y=u_3, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue3, each nth point={5}] table [x=time_min, y=u_4, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue4, each nth point={5}] table [x=time_min, y=u_5, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue5, each nth point={5}] table [x=time_min, y=u_6, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue6, each nth point={5}] table [x=time_min, y=u_7, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue7, each nth point={5}] table [x=time_min, y=u_8, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue8, each nth point={5}] table [x=time_min, y=u_9, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue9, each nth point={5}] table [x=time_min, y=u_10, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue10, each nth point={5}] table [x=time_min, y=u_11, col sep=comma] {figures/data/sparseLQ_refChange.txt};
           \addplot[smooth, thick, myblue11, each nth point={5}] table [x=time_min, y=u_12, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue12, each nth point={5}] table [x=time_min, y=u_13, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            \addplot[smooth, thick, myblue13, each nth point={5}] table [x=time_min, y=u_14, col sep=comma] {figures/data/sparseLQ_refChange.txt};
            %\legend{cell 1, cell 2, cell 3, cell 4, cell 5, cell 6, cell 7, cell 8, cell 9, cell 10, cell 11, cell 12, cell 13}
            \end{axis}
        \end{tikzpicture}
        \\
    

\end{tabular}
\end{document}

==> figures/data/optLQLin_dist.txt <==
time_min,x_1,x_2,x_3,x_4,x_5,x_6,x_7,x_8,x_9,x_10,x_11,x_12,x_13,x_14,r_1,r_2,r_3,r_4,r_5,r_6,r_7,r_8,r_9,r_10,r_11,r_12,r_13,r_14,u_1,u_2,u_3,u_4,u_5,u_6,u_7,u_8,u_9,u_10,u_11,u_12,u_13,u_14
0.000277777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.000555555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.000833333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00111111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00138888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00166666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00194444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00222222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00277777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00305555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00333333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00361111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00388888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00416666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00444444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00472222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.005,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00527777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00555555555555555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00583333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00611111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00638888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00666666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00694444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00722222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00777777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00805555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00833333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00861111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00888888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00916666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00944444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00972222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.01,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0102777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0105555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0108333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0111111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0113888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0116666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0119444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0122222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0127777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0130555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0133333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0136111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0138888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0141666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0144444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0147222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.015,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0152777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0155555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0158333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0161111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0163888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0166666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0169444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0172222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0177777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0180555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0183333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0186111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0188888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0191666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0194444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0197222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.02,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0202777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0205555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0208333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0211111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0213888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0216666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0219444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0222222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0227777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0230555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0233333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0236111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0238888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0241666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0244444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0247222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0252777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0255555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0258333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0261111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0263888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0266666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0269444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0272222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0277777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0280555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0283333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0286111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0288888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0291666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0294444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0297222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.03,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0302777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0305555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0308333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0311111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0313888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0316666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0319444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0322222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0327777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0330555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0333333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0336111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0338888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0341666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0344444444444445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0347222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0352777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0355555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0358333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0361111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0363888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0366666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0369444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0372222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0377777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0380555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0383333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0386111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0388888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0391666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0394444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0397222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.04,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0402777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0405555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0408333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0411111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0413888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0416666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0419444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0422222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0427777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0430555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0433333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0436111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0438888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0441666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0444444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0447222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.045,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0452777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0455555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0458333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0461111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0463888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0466666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0469444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0472222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0477777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0480555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0483333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0486111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0488888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0491666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0494444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0497222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0502777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0505555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0508333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0511111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0513888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0516666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0519444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0522222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0527777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0530555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0533333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0536111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0538888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0541666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0544444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0547222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0552777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0555555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0558333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0561111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0563888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0566666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0569444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0572222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0577777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0580555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0583333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0586111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0588888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0591666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0594444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0597222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0602777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0605555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0608333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0611111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0613888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0616666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0619444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0622222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0627777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0630555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0633333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0636111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0638888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0641666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0644444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0647222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0652777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0655555555555555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0658333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0661111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0663888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0666666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0669444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0672222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0677777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0680555555555555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0683333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0686111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0688888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0691666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0694444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0697222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0702777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0705555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0708333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0711111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0713888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0716666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0719444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0722222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0727777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0730555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0733333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0736111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0738888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0741666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0744444444444445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0747222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0752777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0755555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0758333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0761111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0763888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0766666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0769444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0772222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0777777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0780555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0783333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0786111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0788888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0791666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0794444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0797222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0802777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0805555555555555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0808333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0811111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0813888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0816666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0819444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0822222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0827777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0830555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0833333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0836111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0838888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0841666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0844444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0847222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0852777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0855555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0858333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0861111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0863888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0866666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0869444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0872222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0877777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0880555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0883333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0886111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0888888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0891666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0894444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0897222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.09,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0902777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0905555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0908333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0911111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0913888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0916666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0919444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0922222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0925,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0927777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0930555555555555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0933333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0936111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0938888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0941666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0944444444444445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0947222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.095,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0952777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0955555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0958333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0961111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0963888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0966666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0969444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0972222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0977777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0980555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0983333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0986111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0988888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0991666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0994444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0997222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.100277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.100555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.100833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.101111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.101388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.101666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.101944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.102222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.102777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.103055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.103333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.103611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.103888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.104166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.104444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.104722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.105277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.105555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.105833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.106111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.106388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.106666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.106944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.107222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.107777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.108055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.108333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.108611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.108888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.109166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.109444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.109722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.110277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.110555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.110833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.111111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.111388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.111666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.111944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.112222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.112777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.113055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.113333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.113611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.113888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.114166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.114444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.114722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.115,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.115277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.115555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.115833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.116111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.116388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.116666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.116944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.117222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.117777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.118055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.118333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.118611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.118888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.119166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.119444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.119722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.120277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.120555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.120833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.121111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.121388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.121666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.121944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.122222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.122777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.123055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.123333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.123611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.123888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.124166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.124444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.124722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.125277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.125555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.125833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.126111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.126388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.126666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.126944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.127222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.127777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.128055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.128333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.128611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.128888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.129166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.129444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.129722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.130277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.130555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.130833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.131111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.131388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.131666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.131944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.132222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.132777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.133055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.133333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.133611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.133888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.134166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.134444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.134722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.135277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.135555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.135833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.136111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.136388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.136666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.136944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.137222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.137777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.138055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.138333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.138611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.138888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.139166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.139444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.139722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.140277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.140555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.140833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.141111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.141388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.141666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.141944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.142222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.142777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.143055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.143333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.143611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.143888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.144166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.144444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.144722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.145277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.145555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.145833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.146111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.146388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.146666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.146944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.147222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.147777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.148055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.148333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.148611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.148888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.149166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.149444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.149722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.150277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.150555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.150833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.151111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.151388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.151666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.151944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.152222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.152777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.153055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.153333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.153611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.153888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.154166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.154444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.154722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.155,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.155277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.155555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.155833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.156111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.156388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.156666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.156944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.157222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.157777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.158055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.158333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.158611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.158888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.159166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.159444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.159722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.160277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.160555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.160833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.161111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.161388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.161666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.161944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.162222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.162777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.163055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.163333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.163611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.163888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.164166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.164444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.164722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.165,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.165277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.165555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.165833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.166111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.166388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.166666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.166944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.167222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.167777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.168055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.168333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.168611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.168888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.169166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.169444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.169722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.170277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.170555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.170833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.171111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.171388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.171666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.171944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.172222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.172777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.173055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.173333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.173611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.173888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.174166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.174444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.174722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.175277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.175555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.175833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.176111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.176388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.176666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.176944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.177222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.177777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.178055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.178333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.178611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.178888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.179166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.179444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.179722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.180277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.180555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.180833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.181111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.181388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.181666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.181944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.182222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.182777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.183055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.183333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.183611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.183888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.184166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.184444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.184722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.185277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.185555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.185833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.186111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.186388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.186666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.186944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.187222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.187777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.188055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.188333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.188611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.188888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.189166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.189444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.189722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.19,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.190277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.190555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.190833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.191111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.191388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.191666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.191944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.192222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1925,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.192777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.193055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.193333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.193611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.193888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.194166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.194444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.194722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.195277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.195555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.195833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.196111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.196388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.196666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.196944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.197222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.197777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.198055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.198333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.198611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.198888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.199166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.199444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.199722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.200277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.200555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.200833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.201111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.201388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.201666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.201944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.202222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.202777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.203055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.203333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.203611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.203888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.204166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.204444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.204722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.205277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.205555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.205833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.206111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.206388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.206666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.206944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.207222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.207777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.208055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.208333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.208611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.208888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.209166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.209444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.209722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.21,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.210277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.210555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.210833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.211111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.211388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.211666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.211944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.212222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.212777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.213055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.213333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.213611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.213888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.214166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.214444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.214722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.215277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.215555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.215833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.216111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.216388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.216666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.216944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.217222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.217777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.218055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.218333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.218611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.218888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.219166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.219444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.219722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.22,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.220277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.220555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.220833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.221111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.221388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.221666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.221944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.222222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.222777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.223055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.223333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.223611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.223888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.224166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.224444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.224722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.225277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.225555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.225833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.226111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.226388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.226666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.226944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.227222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.227777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.228055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.228333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.228611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.228888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.229166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.229444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.229722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.23,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.230277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.230555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.230833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.231111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.231388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.231666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.231944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.232222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.232777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.233055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.233333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.233611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.233888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.234166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.234444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.234722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.235277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.235555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.235833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.236111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.236388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.236666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.236944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.237222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.237777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.238055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.238333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.238611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.238888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.239166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.239444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.239722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.24,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.240277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.240555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.240833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.241111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.241388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.241666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.241944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.242222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.242777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.243055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.243333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.243611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.243888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.244166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.244444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.244722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.245277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.245555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.245833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.246111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.246388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.246666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.246944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.247222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.247777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.248055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.248333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.248611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.248888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.249166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.249444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.249722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.25,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.250277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.250555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.250833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.251111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.251388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.251666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.251944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.252222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.252777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.253055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.253333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.253611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.253888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.254166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.254444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.254722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.255277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.255555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.255833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.256111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.256388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.256666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.256944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.257222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.257777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.258055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.258333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.258611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.258888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.259166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.259444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.259722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.26,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.260277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.260555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.260833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.261111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.261388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.261666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.261944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.262222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.262777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.263055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.263333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.263611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.263888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.264166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.264444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.264722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.265,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.265277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.265555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.265833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.266111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.266388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.266666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.266944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.267222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.267777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.268055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.268333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.268611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.268888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.269166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.269444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.269722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.27,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.270277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.270555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.270833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.271111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.271388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.271666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.271944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.272222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.272777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.273055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.273333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.273611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.273888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.274166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.274444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.274722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.275277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.275555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.275833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.276111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.276388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.276666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.276944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.277222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.277777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.278055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.278333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.278611111111111,-0.142661016892887,-1.29408502280076e-06,-6.42788236269638e-09,-2.13476649672275e-08,-1.58425645319674e-10,-2.63626936148844e-10,-2.30901518025871e-12,-2.56640246438155e-12,-3.24245631997505e-14,-2.70205071941537e-14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-0.986928306077686,-0.187579230003402,-0.187579236430946,-0.187577950742091,-0.187577944424485,-0.187577923180421,-0.187577923023369,-0.187577922760753,-0.187577922758461,-0.187577922755906,-0.187577922755873,-0.187577922755846,-0.187577922755846,-0.187577922755846
0.278888888888889,-0.284645714976034,-4.79697302310381e-06,-4.82477588943915e-08,-1.59647962327304e-07,-2.3868229018626e-09,-3.96541529063875e-09,-7.06497870220194e-11,-7.85444435189532e-11,-1.55919535769922e-12,-1.30463693972953e-12,-2.75366512091528e-14,-1.84919744393988e-14,-3.96977654371447e-16,-2.23109373284991e-16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-1.97026027908135,-0.374485475312755,-0.374485523558518,-0.374480790028294,-0.374480743445511,-0.374480585371101,-0.374480583026409,-0.374480579092137,-0.374480579022337,-0.37448057894431,-0.374480578942765,-0.374480578941468,-0.37448057894144,-0.374480578941422
0.279166666666667,-0.425956558996296,-9.96847211049219e-06,-1.52489445796949e-07,-5.02719747764564e-07,-1.13658796807982e-08,-1.88536046868875e-08,-5.06516409788101e-10,-5.63300147687172e-10,-1.67034709859639e-11,-1.40054824951814e-11,-4.42673410848001e-13,-2.98429205970474e-13,-9.84228681637944e-15,-5.55543011139464e-15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-2.95000825065236,-0.560720479452625,-0.560720631947396,-0.560710865339018,-0.560710720795371,-0.560710225629348,-0.560710214566408,-0.560710195938162,-0.560710195440787,-0.560710194883084,-0.560710194866609,-0.560710194852723,-0.560710194852285,-0.560710194851989
0.279444444444444,-0.566596005257282,-1.63052848644404e-05,-3.37783417846461e-07,-1.10947526459505e-06,-3.3744145879679e-08,-5.58885018635966e-08,-2.0122370002069e-09,-2.23863029771115e-09,-8.8655006074939e-11,-7.44913899269552e-11,-3.13494324204494e-12,-2.12134642115286e-12,-9.30556676043517e-14,-5.27998821096594e-14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-3.92618448636766,-0.746285999494142,-0.746286337337966,-0.746270482245848,-0.746270168105355,-0.746269081238251,-0.746269048701195,-0.746268993716422,-0.746268991752865,-0.746268989544262,-0.746268989457233,-0.746268989383595,-0.746268989380507,-0.746268989378407
0.279722222222222,-0.706566501664165,-2.33391022541182e-05,-6.15114966338262e-07,-2.01288111180712e-06,-7.72771584032698e-08,-1.27795788988756e-07,-5.78302258479522e-09,-6.436200364189e-09,-3.19361194100258e-10,-2.6891320184547e-10,-1.41424156681642e-11,-9.60594380832701e-12,-5.25437663175217e-13,-2.99667155353492e-13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-4.89880118729487,-0.931183805377448,-0.931184420734437,-0.931161907090267,-0.931161346243571,-0.931159385559496,-0.931159311761935,-0.931159186587973,-0.931159180980891,-0.931159174654025,-0.931159174342021,-0.931159174077008,-0.931159174063128,-0.931159174053643
0.28,-0.84587048776746,-3.06347828546212e-05,-9.88534993168013e-07,-3.22270934583102e-06,-1.50075567123809e-07,-2.47813357301666e-07,-1.35368162915675e-08,-1.50722254411164e-08,-8.99860174028864e-10,-7.59358739527457e-10,-4.79282781384652e-11,-3.26777957626156e-11,-2.1405290503244e-12,-1.22706491543586e-12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-5.86787049148352,-1.11541567925272,-1.11541666846254,-1.11538736952594,-1.1153864866296,-1.11538336612198,-1.11538322421641,-1.11538298259841,-1.115382969559,-1.11538295479816,-1.11538295392332,-1.11538295317733,-1.11538295313048,-1.1153829530983
0.280277777777778,-0.98451039480579,-3.77886140094453e-05,-1.4558292621471e-06,-4.72809077792714e-06,-2.59953514393756e-07,-4.28614553118427e-07,-2.74922029778175e-08,-3.06246927158042e-08,-2.1394864032494e-09,-1.80941652566392e-09,-1.33286231766153e-10,-9.12223918553606e-11,-6.95867577974128e-12,-4.00947368792715e-12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-6.83340447539472,-1.29898341483953,-1.29898487219924,-1.29894906492973,-1.29894779252399,-1.29894324292989,-1.29894299962062,-1.29894258370814,-1.29894255740254,-1.29894252752616,-1.29894252545649,-1.29894252368471,-1.29894252355493,-1.29894252346536
0.280555555555556,-1.1224886457477,-4.44266516988526e-05,-2.00914787386246e-06,-6.49988194684101e-06,-4.13869045305726e-07,-6.81391919139363e-07,-5.0303593609015e-08,-5.60632465632424e-08,-4.49096351919598e-09,-3.80663531425623e-09,-3.20644742313332e-10,-2.20295906168616e-10,-1.91737000104625e-11,-1.11038726450663e-11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-7.7954151552718,-1.48188881680432,-1.48189082897664,-1.48184915668657,-1.48184744029078,-1.48184122697463,-1.48184084365641,-1.48184018572831,-1.48184013792398,-1.48184008344839,-1.48184007912597,-1.48184007541097,-1.4818400751,-1.48184007488432
0.280833333333333,-1.25980765533253,-5.02031359806815e-05,-2.63559667695465e-06,-8.49285668571539e-06,-6.17448826016097e-07,-1.01508664083475e-06,-8.49619315990852e-08,-9.47407752552847e-08,-8.5690863559109e-09,-7.27990065921082e-09,-6.90390728803511e-10,-4.76162170664204e-10,-4.65537111533147e-11,-2.7096979518199e-11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-8.75391448845411,-1.66413370015564,-1.6641363411624,-1.66408977835303,-1.66408758063167,-1.66407951893598,-1.6640789532526,-1.66407797817733,-1.66407789800053,-1.66407780632178,-1.66407779811684,-1.6640777910366,-1.66407779036979,-1.66407778990498
0.281111111111111,-1.39646983011043,-5.47989789750111e-05,-3.3177922758549e-06,-1.06477326652141e-05,-8.74589924206587e-07,-1.43574996683583e-06,-1.34668277216961e-07,-1.50254744336585e-07,-1.51612928213724e-08,-1.29102240143194e-08,-1.36172920117043e-09,-9.42845667515228e-10,-1.02284357774774e-10,-5.98361557146375e-11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-9.70891437463635,-1.84571988965704,-1.84572321641841,-1.84567303570453,-1.8456703397903,-1.84566030805839,-1.84565951578692,-1.84565814407158,-1.845658017899,-1.8456578731204,-1.84565785867988,-1.84565784616816,-1.84565784485842,-1.84565784394082
0.281388888888889,-1.53247756848153,-5.79203224663278e-05,-4.03438224327686e-06,-1.28930427777802e-05,-1.18713185939726e-06,-1.9460238685204e-06,-2.02686803955084e-07,-2.26285410901304e-07,-2.52289455479328e-08,-2.15338549272381e-08,-2.5015291035909e-09,-1.73883589307675e-09,-2.0725174825837e-10,-1.21851634769381e-10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-10.6604266570754,-2.02664921925712,-2.02665326763979,-2.02660100867078,-2.02659782072579,-2.02658577118941,-2.02658470836614,-2.0265828596627,-2.02658267116263,-2.0265824540884,-2.02658243018823,-2.02658240939513,-2.02658240699933,-2.0265824053123
0.281666666666667,-1.66783326073426,-5.92971622963424e-05,-4.76053209548127e-06,-1.51468607333205e-05,-1.55459256295628e-06,-2.54472913971822e-06,-2.92182985528835e-07,-3.2641721880192e-07,-3.98985896845325e-08,-3.41369870948703e-08,-4.3325710815974e-09,-3.02354368687909e-09,-3.92729335995764e-10,-2.32058211704627e-10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-11.608463123747,-2.20692353153663,-2.20692831287589,-2.20687575316411,-2.20687210425444,-2.20685807196759,-2.20685669718138,-2.20685429413248,-2.2068540244649,-2.20685371277321,-2.20685367518422,-2.20685364234544,-2.20685363821392,-2.20685363528981
0.281944444444444,-1.80253928908292,-5.86820368182341e-05,-5.46838053794903e-06,-1.7318389761169e-05,-1.97396229813805e-06,-3.2265500165206e-06,-4.06052057721619e-07,-4.53948911351225e-07,-6.0442834907047e-08,-5.18416400359579e-08,-7.1406048337935e-09,-5.00309391105278e-09,-7.03400352366469e-10,-4.17704619843589e-10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-12.5530355084541,-2.38654467717221,-2.38655017523499,-2.38649930280504,-2.38649525015892,-2.38647936014813,-2.38647763693579,-2.38647460925538,-2.38647423743486,-2.3864738060377,-2.38647374941505,-2.38647369973844,-2.38647369295921,-2.38647368813647
0.282222222222222,-1.93659802770455,-5.5848776777921e-05,-6.12746444094774e-06,-1.93094228584951e-05,-2.43954998087203e-06,-3.98180522167999e-06,-5.46742202976658e-07,-6.11697203384527e-07,-8.82508319593866e-08,-7.58825647065781e-08,-1.12796372523426e-08,-7.93503578145124e-09,-1.20061571710346e-09,-7.16518745951745e-10,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-13.4941554918887,-2.56551451441653,-2.56552068277411,-2.56547367054946,-2.56546929826432,-2.56545177105529,-2.56544967034155,-2.56544595903775,-2.56544546245848,-2.56544488405081,-2.5654448018564,-2.5654447294345,-2.56544471877389,-2.56544471115059
0.2825,-2.07001184277497,-5.05913140802533e-05,-6.70511495593659e-06,-2.10156825893144e-05,-2.94287671327165e-06,-4.7962961107722e-06,-7.16076323396113e-07,-8.01798218058566e-07,-1.24788584266632e-07,-1.07575247771255e-07,-1.7174903386486e-08,-1.21315631183495e-08,-1.96575937984909e-09,-1.17897772813057e-09,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-14.4318347026497,-2.74383490859444,-2.74384166837557,-2.74380085022165,-2.74379626948067,-2.74377742515084,-2.74377492768333,-2.74377048934168,-2.74376984446,-2.74376909025618,-2.74376897472314,-2.74376887248007,-2.74376885632233,-2.74376884470762
0.282777777777778,-2.20278309250426,-4.27225469881171e-05,-7.16682613741062e-06,-2.23280480211375e-05,-3.4726116925869e-06,-5.65122332253174e-06,-9.15075736298e-07,-1.02551031831499e-06,-1.71549556964466e-07,-1.48275279005029e-07,-2.53230169377944e-08,-1.79608563209561e-08,-3.10356671443035e-09,-1.87061377669704e-09,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-15.3660847182174,-2.92150773161485,-2.92151496961151,-2.92148281795704,-2.9214781668116,-2.92145842770884,-2.92145552644494,-2.92145033750059,-2.92144952066734,-2.92144856131919,-2.92144840346669,-2.92144826314727,-2.92144823943597,-2.92144822230141
0.283055555555556,-2.33491412717151,-3.20732593901998e-05,-7.47659738799201e-06,-2.31336759874313e-05,-4.01454599294741e-06,-6.52316401330485e-06,-1.14378864118689e-06,-1.28302143736281e-06,-2.2999622711297e-07,-1.99329504154569e-07,-3.62888514608557e-08,-2.58461859084115e-08,-4.74522074665023e-09,-2.8742512178839e-09,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-16.2969170658881,-3.09853486149809,-3.09854242859767,-3.09852153355889,-3.09851697632883,-3.09849686858745,-3.09849357099636,-3.09848763193296,-3.09848662036531,-3.09848542705302,-3.09848521675868,-3.0984850289671,-3.09848499515147,-3.09848497058455
0.283333333333333,-2.46640728915896,-1.84910918582897e-05,-7.59725100040343e-06,-2.33170234815653e-05,-4.55160003328356e-06,-7.38410239125156e-06,-1.4011257661805e-06,-1.57326353901202e-06,-3.01493360518169e-07,-2.62019513696476e-07,-5.06987665029432e-08,-3.62624527086951e-08,-7.05103428051146e-09,-4.29205575232306e-09,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-17.2243432236687,-3.27491818191827,-3.27492589183762,-3.27491894177247,-3.27491466811267,-3.27489482208899,-3.274891152338,-3.27488449175966,-3.27488326464,-3.27488181032455,-3.27488153646088,-3.27488129075543,-3.27488124374516,-3.2748812094075
0.283611111111111,-2.59726491298556,-1.83956229761461e-06,-7.49072602454004e-06,-2.27607776248352e-05,-5.06386084387163e-06,-8.20150685789919e-06,-1.68470520312841e-06,-1.89373640812843e-06,-3.87233911028673e-07,-3.37498121212152e-07,-6.92298593439834e-08,-4.97298786737907e-08,-1.02125119094672e-08,-6.24726539128305e-09,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-18.1483746211338,-3.45065958176048,-3.45066721005852,-3.45067697348064,-3.45067319715823,-3.45065434689999,-3.45065034789918,-3.45064302642977,-3.45064156611755,-3.45063982694131,-3.45063947758128,-3.45063916263091,-3.45063909876316,-3.45063905185612
0.283888888888889,-2.72748932533991,1.80028659247374e-05,-7.1183496457607e-06,-2.13466993006817e-05,-5.52864552759057e-06,-8.93844762100276e-06,-1.99070807775652e-06,-2.24034258463378e-06,-4.88158518061565e-07,-4.26719563488681e-07,-9.25949944592407e-08,-6.68046053277678e-08,-1.44535796562743e-08,-8.88546409859625e-09,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-19.0690226402476,-3.62576095469237,-3.62576823803948,-3.62579754682421,-3.62579450424779,-3.62577748610371,-3.6257732213879,-3.625765335359,-3.62576362870049,-3.62576158552097,-3.62576114821683,-3.62576075202434,-3.62576066704661,-3.62576060428739
0.284166666666667,-2.85708284511272,4.11436704115148e-05,-6.44108721696715e-06,-1.89563862172786e-05,-5.92058757980033e-06,-9.55374915860476e-06,-2.31374637516854e-06,-2.60723490635184e-06,-6.04869632515576e-07,-5.30364214280219e-07,-1.21523433728465e-07,-8.80660025276708e-08,-2.0030764690776e-08,-1.23752521248171e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-19.9862986161502,-3.80022419874986,-3.80023083443343,-3.80028256825069,-3.80028051678921,-3.8002662672577,-3.80026182268894,-3.80025350758445,-3.80025154730423,-3.80024918734474,-3.80024864948291,-3.80024815967867,-3.80024804875169,-3.80024796636272
0.284444444444444,-2.98604778342862,6.76771126879553e-05,-5.41977204624392e-06,-1.54719608402216e-05,-6.2117429843445e-06,-1.00021723979301e-05,-2.64674394800707e-06,-2.9866778130886e-06,-7.37541333684972e-07,-6.48758644331442e-07,-1.56736962021466e-07,-1.1410053592876e-07,-2.7232109534098e-08,-1.69081638518939e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-20.900213837912,-3.9740512159366,-3.97405686158342,-3.97413393349472,-3.97413314962088,-3.97412270252989,-3.9741181878073,-3.9741096214386,-3.97410740759642,-3.97410472619657,-3.97410407543034,-3.97410347963947,-3.97410333736367,-3.97410323107874
0.284722222222222,-3.11438644367761,9.76850395632748e-05,-4.0153160014443e-06,-1.07766883377342e-05,-6.37171324067781e-06,-1.02346219224691e-05,-2.98083147101084e-06,-3.36892328479723e-06,-8.85825912407173e-07,-7.81791884703089e-07,-1.9892147210483e-07,-1.45482089860369e-07,-3.63746091786397e-08,-2.26976823491617e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-21.8107795492557,-4.14724391183695,-4.14724818533416,-4.14735352849337,-4.1473543057835,-4.14734878888662,-4.14734433885422,-4.14733574424518,-4.14733328574138,-4.14733028818971,-4.14732951295036,-4.14732879923532,-4.14732861970491,-4.14732848479488
0.285,-3.24210112154593,0.000131237644716848,-2.18890195236272e-06,-4.75552938958213e-06,-6.36778270433932e-06,-1.01983739399994e-05,-3.30525587128356e-06,-3.74210203753933e-06,-1.04875829111925e-06,-9.28828762614686e-07,-2.48694040316442e-07,-1.82748687679464e-07,-4.77999687275225e-08,-2.99772020168793e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-22.7180069492481,-4.31980419524202,-4.31980667483957,-4.31994323023943,-4.319945877259,-4.31994650832703,-4.31994228407304,-4.319933932039,-4.3199312481519,-4.31992795158274,-4.31992704166838,-4.319926199048,-4.31992597593611,-4.31992580725762
0.285277777777778,-3.36919410504646,0.000168394192256438,9.78409663954033e-08,2.70436756234825e-06,-6.16506783409851e-06,-9.83732113380115e-06,-3.60730455421831e-06,-4.09213038064138e-06,-1.22465933321773e-06,-1.08862117752971e-06,-3.06565587876819e-07,-2.26375597925422e-07,-6.18684906947182e-08,-3.89967937152859e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-23.6219071929637,-4.49173397778851,-4.49173420236713,-4.49190490757579,-4.4919097456772,-4.49191782815806,-4.49191401790194,-4.49190622931137,-4.4919033512502,-4.49189978658663,-4.49189873382732,-4.49189775287232,-4.49189747955073,-4.49189727162072
0.285555555555556,-3.49566767454876,0.000209203703926953,2.88267832739262e-06,1.17132303058675e-05,-5.72667613901693e-06,-9.09223088204622e-06,-3.87224456165381e-06,-4.402632941251e-06,-1.41103906442494e-06,-1.25921817423069e-06,-3.72899281147631e-07,-2.76744858886109e-07,-7.89509175985454e-08,-5.00186336493277e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-24.5224913921198,-4.6630351736101,-4.66303264309952,-4.66324042193363,-4.66324778299064,-4.66326470130506,-4.66326152107123,-4.66325466878243,-4.66325164123978,-4.66324785516504,-4.66324665416152,-4.66324552766568,-4.66324519736218,-4.66324494446137
0.285833333333333,-3.62152410280856,0.000253705611585009,6.20262670950939e-06,2.2378279026256e-05,-5.01387280741806e-06,-7.90101366726967e-06,-4.08327663494119e-06,-4.65488129266885e-06,-1.6045007866478e-06,-1.43787564896065e-06,-4.47864881516224e-07,-3.34111295841937e-07,-9.94180712927604e-08,-6.3310965576434e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-25.4197706156851,-4.83370969900089,-4.83370387493436,-4.83395162801732,-4.8339618521181,-4.83398906665329,-4.83398676073226,-4.83398127120137,-4.83397815388989,-4.83397421082954,-4.83397285976204,-4.83397158348732,-4.83397118948364,-4.83397088579153
0.286111111111111,-3.74676565499696,0.00030193037649038,1.00938244520601e-05,3.48033908199066e-05,-3.98625317526569e-06,-6.19899880984874e-06,-4.22150401416526e-06,-4.82774837039281e-06,-1.80064701841177e-06,-1.6209664982585e-06,-5.31389301590403e-07,-3.98565145236272e-07,-1.23628153672918e-07,-7.91404757293064e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-26.3137558904637,-5.00375947209081,-5.00374977828255,-5.00404037443877,-5.00405380755755,-5.00409284941583,-5.0040916906157,-5.00408804517513,-5.00408491433367,-5.00408089843165,-5.0040793999345,-5.00407797342759,-5.00407750930026,-5.0040771490645
0.286388888888889,-3.87139458872915,0.00035390007690431,1.4591416027882e-05,4.90888089495284e-05,-2.60191935905617e-06,-3.91921494902055e-06,-4.26591568191884e-06,-4.89767843107194e-06,-1.99398813736974e-06,-1.80389198559241e-06,-6.23103672796854e-07,-4.69991437386164e-07,-1.51911593054185e-07,-9.77629721622159e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-27.2044582016542,-5.17318641253244,-5.17317223586558,-5.17350850430363,-5.17352549596895,-5.17357796152379,-5.17357825121668,-5.17357698702599,-5.17357393688146,-5.17356995395355,-5.17356831605042,-5.17356674352749,-5.17356620343383,-5.173565781176
0.286666666666667,-3.99541315409281,0.000409628965425922,1.97294492325507e-05,6.53308934503071e-05,-8.17659531573632e-07,-9.92672963075876e-07,-4.19338365291242e-06,-4.83867219563619e-06,-2.17785454310676e-06,-1.9809950611583e-06,-7.22287265717911e-07,-5.48026322559599e-07,-1.84553346627512e-07,-1.19412273901559e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-28.0918884933859,-5.34199244119915,-5.34197313251261,-5.34235785575195,-5.34237875672775,-5.34244630203514,-5.34244837000431,-5.34245008067812,-5.34244722485,-5.34244340429923,-5.34244164139327,-5.34243993268883,-5.34243931169963,-5.34243882245983
0.286944444444444,-4.1188235936761,0.000469123997440987,2.55407844207895e-05,8.36219099002153e-05,1.41087153329532e-06,2.65135073076778e-06,-3.97867382193389e-06,-4.62228672086375e-06,-2.34431309185773e-06,-2.14547632905155e-06,-8.27808639123905e-07,-6.32010558139717e-07,-2.21772592457541e-07,-1.44287230370624e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-28.9760576692327,-5.51017947989408,-5.51015435495747,-5.51059026245573,-5.51061542244962,-5.51069975755857,-5.51070396165357,-5.51070929757302,-5.51070677040864,-5.51070326708768,-5.51070140100018,-5.51069957257559,-5.51069886705574,-5.51069830667757
0.287222222222222,-4.24162814259538,0.000532385332001863,3.20570150535041e-05,0.000104049853360072,4.12897188563275e-06,7.08503232938047e-06,-3.59446980398089e-06,-4.21764946489684e-06,-2.48408848772384e-06,-2.28931330746602e-06,-9.38064423222984e-07,-7.20940400325485e-07,-2.63699772292962e-07,-1.72536806221945e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-29.8569765927061,-5.67774945106977,-5.67771779163612,-5.67820755407548,-5.67823731948721,-5.67834020268918,-5.67834692829711,-5.67835659661352,-5.67835455444305,-5.67835155044984,-5.67834961150057,-5.67834768750687,-5.67834689554476,-5.6783462610023
0.2875,-4.36382902852248,0.000599406806403707,3.93083988494684e-05,0.000126698304673289,7.38271290609027e-06,1.23817218679694e-05,-3.01140914129159e-06,-3.59148594141171e-06,-2.5864902470992e-06,-2.40318358092526e-06,-1.05091616204514e-06,-8.13416170623446e-07,-3.10350971347837e-07,-2.04243186095473e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-30.7346560877278,-5.84470427755813,-5.84466533248498,-5.84521155667817,-5.84524626839962,-5.84536950045308,-5.84537915979509,-5.84539392413582,-5.84539254643712,-5.84539025283077,-5.84538828095272,-5.84538629434214,-5.84538541622813,-5.84538470599602
0.287777777777778,-4.4854284717118,0.000670176385671376,4.73237988685163e-05,0.000151646316487404,1.12187618848441e-05,1.86156689415873e-05,-2.19813119728483e-06,-2.70816030231342e-06,-2.63934578270982e-06,-2.47639239030175e-06,-1.16362566226731e-06,-9.07588787591248e-07,-3.61599648464403e-07,-2.39402868254383e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-31.6091069390833,-6.01104588231038,-6.01099886874037,-6.01160409311857,-6.01164408439529,-6.0117895027581,-6.01180253402086,-6.01182321390903,-6.0118227043734,-6.01182136279848,-6.01181940867951,-6.01181740235951,-6.01181644111314,-6.01181565558071
0.288055555555556,-4.60642868502698,0.000744676588120048,5.61306338802636e-05,0.000178968326525809,1.56842075559759e-05,2.58617541687322e-05,-1.12133601932539e-06,-1.52972814586624e-06,-2.62894008257487e-06,-2.4968051580137e-06,-1.2727893035621e-06,-1.0011045728702e-06,-4.17145756517818e-07,-2.77905736925958e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-32.4803398928565,-6.17677618814677,-6.17672029273951,-6.17738698338602,-6.17743257774914,-6.17760205084825,-6.17761891716078,-6.17764638716133,-6.17764697465238,-6.17764685886081,-6.17764498510419,-6.17764301312759,-6.17764197507318,-6.17764111700291
0.288333333333333,-4.72683187396732,0.000822884888107353,6.57548374026649e-05,0.00020873409579319,2.0826389364225e-05,3.4195227478614e-05,2.54146578141658e-07,-1.6000810102507e-08,-2.53996239292784e-06,-2.45078539069116e-06,-1.37427177733142e-06,-1.09104865561789e-06,-4.76482318107162e-07,-3.1951211929818e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-33.3483656568472,-6.34189711751575,-6.34183149772315,-6.34256204491865,-6.34261355419457,-6.34280897575952,-6.34283016402604,-6.34286535263191,-6.34286729203092,-6.34286870929147,-6.3428669915876,-6.34286512037182,-6.34286401576115,-6.34286309079179
0.288611111111111,-4.84664023669397,0.000904774097044727,7.62208248222913e-05,0.000241008669546491,2.66927311477224e-05,4.36914541509452e-05,1.96527848197604e-06,1.87537961335745e-06,-2.35546024358973e-06,-2.32313835133902e-06,-1.4631397207512e-06,-1.17388731128261e-06,-5.38859546981324e-07,-3.63827852994326e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-34.2131949009721,-6.50641059226226,-6.50633437764039,-6.50713109288676,-6.50718881529121,-6.50741209877502,-6.50743811837504,-6.50748200664774,-6.50748557957963,-6.50748887196658,-6.50748740026757,-6.50748570983603,-6.50748455351666,-6.50748357071064
0.288888888888889,-4.96585596405574,0.00099031272369397,8.7551468036203e-05,0.000275852359002599,3.3330579828645e-05,5.44256694001111e-05,4.05072608346498e-06,4.18885532662936e-06,-2.05680108892446e-06,-2.0970608402062e-06,-1.53359571545798e-06,-1.24540957862232e-06,-6.03246631046718e-07,-4.10277406323973e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-35.0748382576487,-6.67031853340506,-6.67023082695567,-6.67109594044728,-6.67116015876916,-6.67141323187763,-6.67144461324441,-6.67149823322405,-6.67150374865944,-6.67150929421251,-6.67150817390168,-6.67150675914018,-6.67150557126739,-6.67150454370196
0.289166666666667,-5.08448123961479,0.00107946531473115,9.97680770798031e-05,0.000313320741886744,4.07870496241553e-05,6.6472742167552e-05,6.55076520897434e-06,6.97085872783289e-06,-1.62364177436997e-06,-1.75409737330653e-06,-1.57891311105213e-06,-1.30066850733975e-06,-6.68291313381723e-07,-4.58075113427733e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-35.9333063221653,-6.83362286092251,-6.83352274045823,-6.83445839897098,-6.8345293788504,-6.83481417819833,-6.83485147128728,-6.83491590418736,-6.83492369891704,-6.83493191266607,-6.83493126571437,-6.83493023763484,-6.83492904442488,-6.83492798982601
0.289444444444444,-5.20251823967194,0.00117219277651654,0.000112890388231971,0.000353464680050966,4.91088722109508e-05,7.99069486711992e-05,9.50717896862678e-06,1.02697099653043e-05,-1.03390597492667e-06,-1.27410299681897e-06,-1.59137212907706e-06,-1.33392238725572e-06,-7.32277431653121e-07,-5.06194602412179e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-36.788609653035,-6.99632549354692,-6.99621201307426,-6.99722027824392,-6.9972982665482,-6.99761673245893,-6.99766050511713,-6.99773687931994,-6.99774731829907,-6.99775865314793,-6.99775861924922,-6.9977581062537,-6.99775694077544,-6.99775588219325
0.289722222222222,-5.31996913329181,0.00126845267897247,0.000126936558113505,0.000396330352509388,5.83422532083012e-05,9.48017561552693e-05,1.29631493107649e-05,1.41355069391915e-05,-2.63769695595185e-07,-6.35212927730471e-07,-1.56219768844713e-06,-1.33857631506796e-06,-7.93080595636486e-07,-5.53336512308277e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-37.6407587723374,-7.15842834856685,-7.15830053968195,-7.15938338664497,-7.15946860994533,-7.15982268140746,-7.15987351765592,-7.15996300652448,-7.15997648308469,-7.15999143054976,-7.15999216822738,-7.15999231736464,-7.1599912203666,-7.15999018689055
0.29,-5.43683608232775,0.00136819954242927,0.000141923163317083,0.000441959302349467,6.85327352787622e-05,0.000111229617187759,1.69631430585081e-05,1.86200085398178e-05,7.12345134047985e-07,1.86180835986718e-07,-1.48149937881859e-06,-1.30712444870873e-06,-8.48122201129665e-07,-5.97894609499031e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-38.4897641660452,-7.3199333416374,-7.31979021492936,-7.32094953130057,-7.3210421944517,-7.32143380424543,-7.32149230248514,-7.32159612200755,-7.3216130579362,-7.32163214873597,-7.32163383641302,-7.32163481462038,-7.32163383538961,-7.32163286290159
0.290277777777778,-5.5531212414465,0.00147138510826489,0.000157865205131276,0.000490388496084333,7.9725068085203e-05,0.000129261774766341,2.1552793191507e-05,2.37765119008153e-05,1.92176899061558e-06,1.21544583789886e-06,-1.33821399125907e-06,-1.23109329766612e-06,-8.94321994822567e-07,-6.37920431440733e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-39.3356362843402,-7.48084238659806,-7.48068293305566,-7.48192051821843,-7.48202080304229,-7.48245187304555,-7.48251864419842,-7.48263805048073,-7.48265889596721,-7.48268270046038,-7.48268553748646,-7.48268753280972,-7.48268673005864,-7.48268586202166
0.290555555555556,-5.66882675815263,0.00157795859412587,0.00017477611894379,0.00054165039410875,9.19630852900486e-05,0.000148968078414349,2.67787761169815e-05,2.96597244313879e-05,3.3935750819022e-06,2.47971836304772e-06,-1.12005099473673e-06,-1.10098638820907e-06,-9.28049421440327e-07,-6.71086598248388e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-40.1783855419154,-7.64115739529797,-7.64098058771535,-7.64229815240129,-7.6424062164761,-7.64287865315911,-7.6429543187547,-7.64309060537807,-7.64311583882802,-7.64314496729832,-7.64314917492583,-7.64315239770994,-7.64315184048722,-7.64315112876709
0.290833333333333,-5.78395477281285,0.00168786693448412,0.000192667787928841,0.000595773031018264,0.00010528958872977,0.000170416811377746,3.26886856545765e-05,3.63256313730317e-05,5.15856178076782e-06,4.00790550148717e-06,-8.13441324824134e-07,-9.06230635945689e-07,-9.4507399513665e-07,-6.94648946085898e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-41.0180223182668,-7.8008802774283,-7.80068507180605,-7.80208423794225,-7.80220021349677,-7.8027159036122,-7.80280109383063,-7.80295558908844,-7.80298571680732,-7.80302081959436,-7.80302664189792,-7.80303132594158,-7.80303109456258,-7.80303060027972
0.291111111111111,-5.89850741868006,0.00180105500725143,0.000211550560645181,0.000652780104636582,0.000119746239854456,0.000193674528969993,3.93309044337923e-05,4.38313596059694e-05,7.24922732553128e-06,5.83068010069229e-06,-4.03489827112958e-07,-6.35124745460769e-07,-9.40514951070679e-07,-7.05407649212157e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-41.8545569579739,-7.96001294036158,-7.95979827729959,-7.96128057810265,-7.9614045710157,-7.96196537748996,-7.96206072917141,-7.9622347932017,-7.96227034894999,-7.96231211642617,-7.96231982115877,-7.96232622482613,-7.96232641181847,-7.96232620622682
0.291388888888889,-6.0124868219172,0.00191746584713971,0.000231433272191933,0.000712691072681168,0.000135373458478447,0.000218805908055094,4.67544733784596e-05,5.22350384077548e-05,9.69973698293099e-06,7.98046866713292e-06,1.26068328717207e-07,-2.74789945849481e-07,-9.087904391209e-07,-6.99667507736944e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-42.6879997709698,-8.11855728899771,-8.11832209507668,-8.11988897537395,-8.12002106427835,-8.12062882230839,-8.12073497693883,-8.12092999876717,-8.12097154319011,-8.12102070558431,-8.12103058496463,-8.12103899224771,-8.12103970330712,-8.12103986869673
0.291666666666667,-6.125895101621,0.00203704084642704,0.00025232326858654,0.000775521256075397,0.000152210328851091,0.000245873607606871,5.50089599234002e-05,6.15956578404107e-05,1.25458829053298e-05,1.04914323145815e-05,7.92906972904294e-07,1.88876644085568e-07,-8.43566532650566e-07,-6.73197587811353e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-43.5183610328015,-8.27651522561647,-8.27625841476509,-8.27791123152448,-8.27805146701434,-8.2787079803731,-8.27882558205586,-8.27904297656321,-8.27909109649847,-8.27914842356826,-8.27916079499386,-8.2791715165193,-8.27917287147103,-8.27917350209077
0.291944444444444,-6.23873436984543,0.00215971994375777,0.0002742264340496,0.000841281947988723,0.000170294513023562,0.000274938140237589,6.41443255797541e-05,7.19729254167006e-05,1.58250369464937e-05,1.33994408847879e-05,1.61614373804249e-06,7.71245741727152e-07,-7.3770632712277e-07,-6.21190409337416e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-44.3456509848804,-8.43388864973621,-8.43360912458155,-8.43534914763227,-8.43549755157217,-8.43620458912455,-8.43633428254683,-8.43657548737673,-8.43663079504408,-8.43669709559858,-8.43671230227998,-8.43672567625449,-8.4367278100152,-8.43672901301185
0.292222222222222,-6.35100673162514,0.00228544180157848,0.000297147220897669,0.000909980527755775,0.000189662171453521,0.000306057754550041,7.42107934341583e-05,8.34271216681785e-05,1.95760967269492e-05,1.6742040399124e-05,2.61637010390482e-06,1.48899645545082e-06,-5.83219409154083e-07,-5.3822088414148e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-45.1698798347244,-8.59067945797876,-8.59037611117722,-8.5922045241049,-8.5923610890392,-8.59312038146958,-8.59326280987244,-8.59352928229124,-8.5935924143687,-8.5936685356451,-8.59368694715653,-8.59370334024532,-8.5937064037804,-8.59370830015025
0.2925,-6.46271428499855,0.00241414397278366,0.000321088681763449,0.000981620578891994,0.00021034789076547,0.000339288328129109,8.52587161356917e-05,9.60189552077016e-05,2.38394252685066e-05,2.05584140244973e-05,3.81567648262217e-06,2.36015342403637e-06,-3.71211976861875e-07,-4.18205211183885e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-45.991057756191,-8.74688954394001,-8.74656125948694,-8.74847916068739,-8.74864384934745,-8.74945708609889,-8.74961288925893,-8.7499061029823,-8.74997771957372,-8.75006454647105,-8.75008655921394,-8.75010636734709,-8.75011052861825,-8.75011325416711
0.292777777777778,-6.57385912103098,0.00254576305711832,0.000346052503877319,0.00105620201048238,0.00023238461855786,0.000374683270959662,9.7338444892203e-05,0.000109809417850215,2.86567845363691e-05,2.48893367624806e-05,5.23767216830353e-06,3.40412031377053e-06,-9.18378926745745e-08,-2.54359942316748e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-46.8091948897022,-8.90252079806627,-8.90216645258217,-8.90417485645894,-8.90434760136604,-8.9052164277902,-8.9053862400208,-8.9057076820193,-8.90578846551868,-8.90588691969275,-8.9059129572686,-8.90593660637052,-8.90594205126872,-8.9059457575761
0.293055555555556,-6.68444332383744,0.00268023484786191,0.000372039045161124,0.00113372118127924,0.00025580360512564,0.000412293439031682,0.000110500199964665,0.000124859640324703,3.40712632492243e-05,2.97771240941754e-05,6.90750000444364e-06,4.6417094666335e-06,2.65749052947412e-07,-3.91614328626238e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-47.6243013424624,-9.05757510753606,-9.05719357152764,-9.05929340981948,-9.05947411298076,-9.06040012769712,-9.06058457587637,-9.06093574317216,-9.0610263970305,-9.06113743585476,-9.06116794934458,-9.06119589598218,-9.06120282924054,-9.06120768462389
0.293333333333333,-6.79446897060542,0.00281749446929082,0.000399047371900901,0.00121417102589784,0.000280634351948811,0.000452167057867107,0.000124793943117288,0.000141230749080458,4.0127199330497e-05,3.52655748308183e-05,8.85184565540618e-06,6.09516751241165e-06,7.13441390848777e-07,2.35694106011e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-48.4363871886677,-9.2120543561472,-9.21164449524179,-9.2138366184668,-9.21402515116148,-9.21500990362356,-9.2152096052558,-9.21559200172221,-9.21569324912262,-9.21581786452003,-9.21585333266783,-9.21588606461355,-9.21589471069541,-9.2159009011699
0.293611111111111,-6.90393813161746,0.0029574765053971,0.000427075297777256,0.00129754118254925,0.000306904566781044,0.00049434965568631,0.000140269252444446,0.000158983724658575,4.68700973903193e-05,4.13999084412771e-05,1.10989413917304e-05,7.78819677759809e-06,1.26422246737191e-06,5.79329735840843e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-49.2454624697094,-9.36596042420897,-9.36552110036093,-9.36780627936505,-9.36800248201796,-9.36904747028372,-9.36926303160103,-9.36967816477587,-9.36979074722346,-9.36992996437465,-9.36997089367332,-9.3700089303793,-9.37001953433631,-9.37002726456594
0.293888888888889,-7.01285287027362,0.00310011512031619,0.000456119424047778,0.00138381812179884,0.000334640125154802,0.000538884005914777,0.000156975199968764,0.000178179262070745,5.43465416355809e-05,4.82266971403356e-05,1.36785643319569e-05,9.7459723443281e-06,1.93220891958874e-06,1.00172588363562e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-50.0515371943702,-9.51929518843918,-9.51882526110716,-9.5212041887053,-9.52140787084467,-9.52251453954763,-9.52274655365714,-9.52319593158026,-9.52332060741297,-9.52347548334679,-9.52352240802487,-9.5235663010053,-9.52357912930077,-9.52358862353626
0.294166666666667,-7.12121524311376,0.00324534417089665,0.000486175180689471,0.00147298527587946,0.000363865038110222,0.000585810078715189,0.00017496023236662,0.000198877633595087,6.26041046153592e-05,5.57937930384612e-05,1.66220291088222e-05,1.19951546348498e-05,2.73269087763987e-06,1.51375718698503e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-50.8546213390139,-9.67206052186606,-9.67155884915992,-9.67403214185896,-9.6742430821552,-9.67541282067247,-9.67566186575495,-9.67614699383978,-9.67628453666693,-9.67645615873936,-9.67650964064788,-9.67655997376676,-9.67657531505952,-9.67658681805871
0.294444444444444,-7.2290272998398,0.00339309731182471,0.000517236868319707,0.00156502316813467,0.000394601425942203,0.000635165001221486,0.00019427205514984,0.000221138554370725,7.16912522121765e-05,6.41502506619477e-05,1.99621749565536e-05,1.45638974155016e-05,3.68216964925663e-06,2.12722787729448e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-51.6547248477698,-9.82425829373468,-9.82372373353142,-9.82629193332462,-9.8265098797068,-9.82774402051959,-9.82801065808428,-9.8285330360327,-9.82868423310783,-9.82887371737581,-9.82893434577473,-9.82899173543691,-9.82900990132101,-9.82902367924734
0.294722222222222,-7.33629108333771,0.00354330809369665,0.000549297700727597,0.00165990954220179,0.000426869497751616,0.000686983026141651,0.000214957520600984,0.00024502105114056,8.16572452938069e-05,7.33462451660459e-05,2.37333472404127e-05,1.74818511365196e-05,4.79839265316165e-06,2.85490549932839e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-52.4518576327108,-9.97589036941779,-9.97532178044554,-9.97798535666887,-9.9782100265156,-9.97950984375762,-9.97979461695783,-9.98035573572674,-9.98052138626172,-9.98072987575855,-9.98079826700295,-9.98086336224649,-9.98088468794256,-9.98090102923731
0.295,-7.44300862969951,0.0036959100544141,0.000582349847860029,0.00175761949058317,0.000460687536579745,0.000741295508388986,0.000237062519727128,0.000270583334465034,9.25520384414475e-05,8.34329865665628e-05,2.7971373476162e-05,2.07801615447406e-05,6.10038537999298e-06,3.71055276322426e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-53.246029574026,-10.126958610331,-10.1263548532205,-10.1291142044619,-10.129345284863,-10.1307119930517,-10.1310154250653,-10.1316167638932,-10.1317976773201,-10.1320263402394,-10.1321031373659,-10.1321766198545,-10.1322014648483,-10.1322206810724
0.295277777777778,-7.54918196824512,0.00385083680425713,0.000616384479115902,0.00185812558228753,0.00049607188989852,0.000798130889398131,0.000260631878470434,0.000297882674699353,0.000104426176166999,9.44626303267453e-05,3.27135339111621e-05,2.44914635257516e-05,7.6084801707389e-06,4.70895733738831e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-54.0372505201885,-10.2774648738519,-10.2768248121553,-10.2796802682084,-10.279917416294,-10.2813521692391,-10.2816747617173,-10.2823177852181,-10.2825147794063,-10.2827648072012,-10.2828506794157,-10.2829332633301,-10.2829620119548,-10.282984438596
0.295555555555556,-7.654813121544,0.00400802210497723,0.000651391806813217,0.00196139798925397,0.000533036965225487,0.000857514688780492,0.000285709258382519,0.000326975282000578,0.000117330687031634,0.000106488184636719,3.79985267598672e-05,2.86498701522334e-05,9.34434162107185e-06,5.86595939480329e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-54.8255302881183,-10.4274110132434,-10.4267335144192,-10.4296853382737,-10.4299281816074,-10.4314320714917,-10.4317743030799,-10.4324604584106,-10.4326743578452,-10.4329469632509,-10.4330426053183,-10.4331350371467,-10.4331680991041,-10.4331940963455
0.295833333333333,-7.75990410543684,0.00416739994323253,0.000687361129703748,0.0020674046113006,0.000571595230629287,0.000919469502967925,0.00031233706194667,0.000357916190600974,0.000131316976070782,0.000119563414727063,4.38664282117057e-05,3.32909569359778e-05,1.13309884282489e-05,7.19847673706091e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-55.6108786633399,-10.5767988775808,-10.5760828139455,-10.5791312038068,-10.5793793408387,-10.580953397465,-10.5813157223981,-10.5820464365073,-10.5822780704362,-10.5825744854215,-10.5826806169608,-10.5827836751867,-10.5828214860058,-10.5828514394518
0.296111111111111,-7.864456929057,0.0043289045986721,0.000724280876420456,0.00217611119936888,0.000611757219888488,0.00098401501050138,0.000340556342699176,0.000390759147562534,0.000146436715924684,0.000133742744559452,5.03586473465984e-05,3.84517412986062e-05,1.3592811519712e-05,8.72452732633108e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-56.3933054001364,-10.7256303116822,-10.7248745613281,-10.7280196526596,-10.7282726532368,-10.7299178434349,-10.7303006902093,-10.7310773671715,-10.7313275677276,-10.7316490413848,-10.7317664060695,-10.7318809007596,-10.7319239221866,-10.7319582435427
0.296388888888889,-7.96847359485195,0.0044924707069642,0.000762138648749199,0.00228748147685751,0.000653531542066655,0.00105116798361505,0.000370406720281886,0.000425556506198019,0.000162741737065999,0.000149081156235493,5.75178761143879e-05,4.41706572954838e-05,1.61555883139528e-05,1.04632490675078e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-57.1728202216987,-10.8739071560432,-10.8731106037222,-10.8763524713032,-10.8766098772335,-10.8783271044215,-10.8787308745468,-10.8795548929876,-10.8798244932932,-10.8801722896717,-10.88030165434,-10.8804284266304,-10.8804771469503,-10.8805162746526
0.296666666666667,-8.07195609860455,0.00465803331804565,0.000800921264627824,0.00240147725886474,0.000696924895267023,0.00112094230577615,0.000401926300529694,0.000462359124320505,0.000180283917507405,0.000165634087466231,6.53880345500366e-05,5.04875256454367e-05,1.90464929815433e-05,1.24349166955839e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-57.9494328202708,-11.0216312467742,-11.0207927847476,-11.0241314447422,-11.0243927704075,-11.0261828743015,-11.0266079411319,-11.0274806517499,-11.0277704840089,-11.0281458799014,-11.0282880335776,-11.0284279550611,-11.028482889346,-11.0285272891378
0.296944444444444,-8.17490642945421,0.00482552794985757,0.000840614800781827,0.00251805856917995,0.000741942084331343,0.00119334899483924,0.000435151600674691,0.000501216267462496,0.000199115072359121,0.000183457327438266,7.40142114175041e-05,5.74435191359322e-05,2.22941025932032e-05,1.46609556300504e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-58.7231528572917,-11.1688044155417,-11.1679229443961,-11.1713583564266,-11.1716230894424,-11.1734868459082,-11.1739335535571,-11.1748562767446,-11.1751671703297,-11.1755714530172,-11.1757272058486,-11.1758811778637,-11.1759428681459,-11.1759930335976
0.297222222222222,-8.27732656991807,0.00499489063781959,0.000881204634915116,0.00263718375488574,0.000788586042245933,0.00126839623148177,0.000470117479728141,0.000542175517179784,0.000219286843597545,0.000202606911412115,8.34426004841834e-05,6.5081123488173e-05,2.59283990576658e-05,1.71639526740773e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-59.4939899635333,-11.3154284895123,-11.3145029189418,-11.3180349881614,-11.3183025900807,-11.3202407111201,-11.3207093734572,-11.3216833970254,-11.322016176566,-11.3224506415297,-11.3226208236415,-11.3227897764645,-11.3228587918339,-11.322915244803
0.2975,-8.37921849591194,0.00516605798028259,0.000922675487379366,0.00275880959844884,0.000836857855026595,0.00134608939259197,0.000506857074077797,0.000585282684535929,0.00024085059039233,0.000223139014379169,9.37204326455455e-05,7.3444093786332e-05,2.99807667685095e-05,1.99676634479625e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-60.261953739235,-11.4615052912998,-11.4605345408547,-11.464163120016,-11.4644330270712,-11.4664461609395,-11.4669370606715,-11.4679636376814,-11.4683191211587,-11.468785069765,-11.4689705300375,-11.4691554219815,-11.4692323586027,-11.4692956496322
0.297777777777778,-8.48058417677124,0.00533896718018683,0.000965011462255384,0.00288289142719817,0.000886756789851314,0.00142643108928787,0.00054540173832079,0.000630581728841496,0.000263857280324176,0.000245109844102409,0.000104895904132022,8.25774065857206e-05,3.4483985898734e-05,2.3097016457642e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-61.0270537542349,-11.6070366389154,-11.6060196387176,-11.6097445302313,-11.6100161541141,-11.612104885559,-11.6126182733945,-11.6136986200981,-11.614077616952,-11.614576354119,-11.6147779588904,-11.6149797753115,-11.6150652563624,-11.6151359650135
0.298055555555556,-8.58142557527182,0.00551355608314192,0.00100819608778319,0.00300938322010349,0.000938280326216961,0.00150942120924997,0.000585780991332589,0.000678114681704192,0.000288357381815746,0.000268575533854713,0.000117018101036208,9.25272078313305e-05,3.94722212984193e-05,2.65781137147864e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-61.7892995480984,-11.752024345721,-11.7509600371459,-11.7547809951266,-11.7550537238,-11.7572185744186,-11.7577546683178,-11.7588899622096,-11.7592932714652,-11.7598261033156,-11.7600447350157,-11.7602644872302,-11.7603591627589,-11.7604378978766
0.298333333333333,-8.68174464765074,0.00568976321213341,0.00105221235608779,0.00313823771178036,0.000991424189899945,0.00159505696306191,0.000628022467555155,0.000727921576425749,0.000314400758078902,0.000293592035161867,0.000130136920416692,0.000103340756730875,4.49810069677669e-05,3.04382278352193e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-62.5487006302434,-11.8964702203842,-11.8953575567108,-11.8992742890062,-11.8995474875473,-11.9017889162533,-11.9023479007607,-11.9035392787431,-11.9039676871595,-11.9045359186689,-11.9047724743866,-11.9050111985024,-11.9051157452021,-11.9052031451118
0.298611111111111,-8.78154334362684,0.00586752779905349,0.00109704276214833,0.00326940649366474,0.00104618238950401,0.00168333293425748,0.00067215187347128,0.000780040382765345,0.000342036562868519,0.000320215010851489,0.000144302988231524,0.000115066365737867,5.10472260967412e-05,3.47057955594958e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-63.3052664800627,-12.0403760668374,-12.0392140138651,-12.0432261840647,-12.0434991955344,-12.0458175991299,-12.0463996247916,-12.0476481814545,-12.0481024617032,-12.0487073943486,-12.048962784339,-12.0492215400036,-12.0493366609058,-12.049433393538
0.298888888888889,-8.8808236064214,0.00604678981323767,0.00114266934196807,0.00340284011231238,0.00110254725538474,0.00177424113278296,0.000718192949217147,0.000834506947071253,0.000371313138317946,0.000348499728695366,0.000159567574373462,0.000127753336813226,5.77090866765416e-05,3.94104076521005e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-64.0590065470444,-12.183743684238,-12.1825312208724,-12.1866384502934,-12.1869105966303,-12.1893063104761,-12.1899114933392,-12.1912182793554,-12.1916991882318,-12.1923421176479,-12.1926172637827,-12.1928971328525,-12.1930235569368,-12.1931303198798
0.299166666666667,-8.97958737277857,0.00622748998718631,0.0011890737099068,0.00353848816478505,0.00116050948074618,0.00186777105159177,0.000766167435271236,0.000891354937769643,0.000402277915112804,0.000378500955925354,0.000175982505073261,0.000141451894143961,6.50060927094924e-05,4.45827951462862e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-64.8099302508887,-12.326574866932,-12.3253109857389,-12.3295128553861,-12.3297834383213,-12.3322567371004,-12.3328851582947,-12.3342511789309,-12.3347594556042,-12.3354416692528,-12.3357375034199,-12.3360395885527,-12.3361780702756,-12.3362955907532
0.299444444444444,-9.07783657298583,0.00640956983963488,0.00123623709513972,0.00367629939110359,0.00122005816470982,0.00196390972609638,0.000816095044142646,0.000950615796180432,0.000434977315246991,0.000410272854892616,0.00019360007295057,0.000156213113504152,7.29790110556999e-05,5.02548119219525e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-65.5580469816236,-12.4688714044192,-12.4675551121481,-12.4718511646457,-12.4721194666363,-12.4746705652029,-12.4753222706037,-12.476748484348,-12.4772848486541,-12.4780076235132,-12.4783250859688,-12.4786505091455,-12.4788018278867,-12.4789308626609
0.299722222222222,-9.17557313089426,0.00659297169613418,0.00128414037721621,0.00381622176375048,0.00128118085716243,0.00206264179621238,0.000867993436973255,0.00101231869262133,0.000469456657585482,0.000443868880128859,0.00021247294498857,0.000172088848458406,8.16698339732807e-05,5.64594136106866e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-66.3033660997175,-12.6106350813214,-12.6092653993981,-12.6136551408908,-12.6139204260693,-12.6165494803798,-12.6172244803498,-12.6187117976554,-12.6192769484358,-12.6200415487138,-12.6203815863938,-12.6207314873722,-12.6208964467996,-12.6210377819977
0.3,-9.27279896393887,0.00677763870728822,0.00133276412068922,0.00395820257421988,0.00134386360519521,0.00216394957073974,0.000921878204954563,0.00107649048774427,0.000505760066442895,0.000479341677054359,0.000232654068714937,0.000189131653608547,9.11217374236418e-05,6.32306328406523e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-67.0458969361897,-12.7518676773521,-12.7504436423421,-12.7549265443638,-12.7551880595,-12.7578951676188,-12.7585934368286,-12.760142718973,-12.7607373324649,-12.7615450073458,-12.7619085721399,-12.7622841068444,-12.7624635342001,-12.7626179850643
0.300277777777778,-9.36951598315871,0.00696351486479381,0.00138208860879885,0.0041021885166142,0.0014080910009538,0.00226781309383164,0.000977762855451518,0.00114315569903903,0.000543930383371124,0.000516742982570437,0.000254196576869871,0.000207394705096065,0.000101379035229121,7.06035508453053e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-67.7856487927194,-12.8925709672885,-12.8910916313311,-12.8956671326388,-12.8959241081132,-12.8987093112882,-12.899430788613,-12.9010428466721,-12.9016675749522,-12.9025195563768,-12.9029076033719,-12.903309942225,-12.9035046875317,-12.9036730980924
0.300555555555556,-9.46572609321701,0.00715054501541513,0.001432093876189,0.00424812576829989,0.00147384623072445,0.00237421021331653,0.00103565880271456,0.00121233647242783,0.000584009082333846,0.000556123527757702,0.000277153690840808,0.00022693171857747,0.000112487129182736,7.86142654726601e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-68.5226309417521,-13.0327467209457,-13.0312111521591,-13.0358786605318,-13.0361303113164,-13.0389935951191,-13.0397381836097,-13.0414137775464,-13.0420692470325,-13.0429667475206,-13.0433802332169,-13.0438105594158,-13.0440214946072,-13.0442047372789
0.300833333333333,-9.56143119242123,0.00733867487302224,0.00148275974064572,0.00439596006763779,0.00154111112508949,0.00248311665064258,0.00109557536305682,0.00128405255886229,0.000626036188424551,0.000597532942892956,0.000301578623146271,0.000247796864892148,0.000124492455225266,8.72998556459595e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-69.256852626605,-13.1723967031522,-13.1708039860115,-13.1755628800109,-13.1758084066562,-13.178749702181,-13.1795172691081,-13.181257106973,-13.1819439169854,-13.1828881275039,-13.1833280080109,-13.1837875157544,-13.1840155337293,-13.1842145088297
0.301111111111111,-9.65663317274298,0.00752785102881565,0.00153406583384445,0.00454563678881098,0.00160986620998973,0.00259450607222596,0.00115751975436124,0.00135832129582759,0.000670050200276869,0.000641019664980268,0.000327524479243868,0.000270044683651844,0.000137442425816103,9.66983423376738e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-69.9883230615698,-13.3115226737279,-13.3098719094148,-13.3147215401084,-13.3149601297342,-13.3179793148516,-13.3187696918202,-13.3205744290638,-13.3212931504507,-13.3222852383323,-13.3227524675475,-13.3232423602173,-13.3234883738219,-13.3237040090149
0.301388888888889,-9.75133391983795,0.00771802095984829,0.00158599163110104,0.00469710101377814,0.0016800907585396,0.00270835016199581,0.00122149709978062,0.00143515759364795,0.000716088016291108,0.000686630847985838,0.000355044158938011,0.000293729994978272,0.00015138536863834,0.000106848646131948,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-70.7170514320144,-13.4501263874633,-13.4484166941903,-13.4533563868341,-13.4535872141216,-13.4566841147804,-13.457497097913,-13.4593673368071,-13.4601185106355,-13.4611596175518,-13.4616551453289,-13.4621766336314,-13.4624415745696,-13.4626748242325
0.301666666666667,-9.8455353130657,0.00790913303595795,0.00163851648011978,0.00485029760138494,0.00175176284344815,0.00282461869493087,0.00128751043548478,0.00151457392648187,0.000764184864792748,0.000734412275948554,0.000384190257655797,0.00031890780962158,0.000166370461789201,0.000117790541461839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-71.4430468944829,-13.5882095941011,-13.5864401074083,-13.59146916309,-13.5916913912736,-13.5948657828477,-13.5957011330337,-13.5976374222005,-13.5984215585143,-13.5995127985079,-13.6000375688186,-13.6005918688906,-13.6008766865675,-13.6011285310828
0.301944444444444,-9.93923922550945,0.00810113652520875,0.00169161962873766,0.00500517125367029,0.00182485938990413,0.00294327961140155,0.00135556072230537,0.00159658032788563,0.000814374238219455,0.00078440827912599,0.000415014967857988,0.000345633237692416,0.000182447665617257,0.00012956460761777,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-72.1663185767943,-13.7257740383183,-13.7239439113463,-13.7290616085866,-13.7292743904431,-13.7325259991181,-13.7333834423266,-13.7353862763731,-13.7362038530222,-13.7373463106008,-13.7379012596955,-13.7384895911795,-13.7387952514785,-13.7390666964533
0.302222222222222,-10.0324475239957,0.00829398159794231,0.00174528025166542,0.00516166657940964,0.00189935622879046,0.00306429909213021,0.00142564686112611,0.00168118439082133,0.00086668783141888,0.000836661653325813,0.000447569980842194,0.000373961396242466,0.00019966765137771,0.000142212176636536,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-72.8868755781393,-13.8628214597109,-13.8609298634479,-13.866135459761,-13.866337938595,-13.8696664427895,-13.8705456704437,-13.8726154896992,-13.8734669512394,-13.8746616795359,-13.8752477341079,-13.875871318202,-13.8761988021999,-13.8764908776121
0.3025,-10.1251620691141,0.00848761932952945,0.00179947747622648,0.00531972815493734,0.00197522815010175,0.00318764163360041,0.00149776571185975,0.0017683912719751,0.0009211554841255,0.000891213582558001,0.000481906389193895,0.000403947315926312,0.000218081726887467,0.000155775278188506,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-73.6047269691766,-13.9993535927798,-13.9973997162855,-14.0026924496964,-14.002883760319,-14.0062887921375,-14.0071894615483,-14.009326651902,-14.0102124085685,-14.0114604275702,-14.0120785029286,-14.0127385604149,-14.0130888630378,-14.0134026223122
0.302777777777778,-10.2173847152364,0.00868200170190883,0.00185419040710025,0.00547930058229825,0.00205244895644185,0.00331327012374706,0.0015719121158538,0.00185820370025125,0.000977805127671092,0.000948103565131136,0.000518074590128077,0.000435645846979346,0.000237741759368996,0.000170296581589907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-74.3198817921268,-14.1353721669175,-14.1333552175234,-14.1387343080438,-14.1389135777443,-14.1423947244562,-14.1433164593118,-14.145521352149,-14.1464417789038,-14.1477440737535,-14.1483950720081,-14.1490928212666,-14.1494669498897,-14.1498034689049
0.303055555555556,-10.3091173105368,0.00887708160399586,0.00190939815007584,0.00564032854477569,0.00213099151648764,0.00344114591777303,0.00164807892156287,0.00195062198929923,0.00103666273596979,0.00100736934330254,0.000556124189961921,0.000469111564741911,0.000258700095679519,0.000185819335077822,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-75.0323490608665,-14.270878906397,-14.268798109884,-14.2742627609445,-14.274429110453,-14.2779859159951,-14.2789283069044,-14.2812011791373,-14.282156614792,-14.2835141341634,-14.2841989424287,-14.2849355974385,-14.2853345704336,-14.2856949464628
0.303333333333333,-10.4003616970106,0.00907281283103957,0.00196507983482412,0.00580275685984967,0.00221082781831102,0.00357122891394488,0.00172625701332438,0.00204564405393045,0.00109775228080231,0.00106904683658381,0.00059610390994852,0.000504398674961177,0.000281009480129316,0.0002023873024926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-75.7421377610197,-14.4058755303615,-14.403730131116,-14.4092795309564,-14.4094320753953,-14.4130640418924,-14.4140266469796,-14.416367721171,-14.4173584675855,-14.4187721221359,-14.4194916107557,-14.4202683790915,-14.4206932243254,-14.4210785749118
0.303611111111111,-10.491119710494,0.00926915008300074,0.00202121463669853,0.00596653052963916,0.00229192902245523,0.00370347762922531,0.00180643534307449,0.00214326543027623,0.00116109569141798,0.00113317007878541,0.00063806149369106,0.000541560919097487,0.000304722970098526,0.000220044697519886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-76.4492568500499,-14.5403637528158,-14.5381530139639,-14.5437863369798,-14.5439241868039,-14.5476307761056,-14.548613121653,-14.5510225662286,-14.5520488875869,-14.5535195484889,-14.5542745692872,-14.5550926501141,-14.5555444034021,-14.5559558651723
0.303888888888889,-10.5813931806833,0.00946604896202098,0.00207778179757725,0.00613159478888236,0.00237426551467163,0.00383784927461435,0.00188860096483906,0.00224347929953645,0.00122671281845427,0.0011997711588773,0.000682043616353214,0.000580651479858727,0.000329893849664988,0.000238836115652335,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-77.1537152573492,-14.674345282618,-14.6720684861401,-14.6777848941872,-14.6779071561101,-14.6816877913386,-14.6826893724758,-14.6851673020236,-14.6862294241853,-14.6877579217392,-14.6885493063022,-14.6894098883732,-14.6898895918909,-14.6903283193093
0.304166666666667,-10.6711839311542,0.00966346596904856,0.00213476064575679,0.00629789515051512,0.00245780695822461,0.0039742998300718,0.0019727390718367,0.00234627651516542,0.00129462140216582,0.00126888016573081,0.000728095795864522,0.000621722887181971,0.000356575541464942,0.000258806464037627,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-77.8555218843284,-14.8078218234736,-14.8054782702982,-14.8112769139538,-14.8113826918602,-14.8152367589671,-14.8162570404026,-14.8188035160546,-14.8199016259847,-14.8214887483137,-14.8223173063048,-14.8232215659672,-14.8237302666256,-14.824197430691
0.304444444444444,-10.7604937793808,0.00986135849968311,0.00219213061491342,0.0064653774489027,0.00254252234568213,0.00411278411890758,0.00205883303602937,0.00245164563334325,0.00136483704494289,0.00134052513678906,0.000776262306317242,0.000664826924880106,0.000384821517006242,0.000280000889383797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-78.5546856045044,-14.9407950739297,-14.9383840840085,-14.9442641037905,-14.944352499633,-14.9482793489609,-14.9493177657548,-14.9519327956492,-14.9530670409235,-14.9547135327528,-14.9555800502665,-14.9565291494803,-14.9570678972666,-14.9575646841552
0.304722222222222,-10.8493245367548,0.0100596848392962,0.00224987126214724,0.00663398788078484,0.00262838005011277,0.00425325588152932,0.00214686444995863,0.00255957294657447,0.00143737318808773,0.00141473201071352,0.000826586093736031,0.000710014538160929,0.00041468520565915,0.000302464704099521,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-79.2512152635882,-15.0732667273704,-15.0707876397349,-15.076748167279,-15.076818281958,-15.0808172298048,-15.0818731881785,-15.0845567279987,-15.0857272163863,-15.0874337779073,-15.088339015864,-15.0893341002373,-15.0899039465271,-15.0904315561839
0.305,-10.9376780086048,0.0102584041574861,0.00230796228512337,0.0068036730439941,0.0027153478756145,0.00439566784844551,0.00223681317070651,0.00267004252026049,0.00151224109280984,0.00149152458403234,0.000879108694392734,0.000757335742226648,0.000446219902551436,0.0003262433108513,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-79.9451196795709,-15.205238472014,-15.202690644814,-15.2087308040085,-15.208781738235,-15.2128520684169,-15.2139249465989,-15.2166769001852,-15.2178836993071,-15.2196509851274,-15.2205956777131,-15.2216378745594,-15.2222398704032,-15.2227995150863
0.305277777777778,-11.0255559942148,0.0104574765019152,0.0023663835383289,0.00697437997400721,0.00280339310711134,0.0045399718124297,0.00232865736582169,0.00278303623208716,0.00158944982538842,0.00157092447181458,0.000933870155830015,0.00080683953215052,0.000479478675596155,0.000351382125721197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-80.6364076428099,-15.3367119909097,-15.334094801435,-15.3402137095146,-15.3402445646546,-15.3443855300663,-15.3454746791697,-15.3482948992017,-15.3495380362644,-15.3513666544444,-15.3523515075993,-15.3534419240191,-15.3540771184086,-15.3546700211875
0.305555555555556,-11.1129602868436,0.0106568627915812,0.00242511504846306,0.00714605617838908,0.00289248255935158,0.00468611869975721,0.00242237356105441,0.00289853381407344,0.00166900624644376,0.00165295107237806,0.000990908960743951,0.000858573794224806,0.000514514271878592,0.000377926500156409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-81.3250879161136,-15.4676889619369,-15.4650018066219,-15.4711985752207,-15.4712084541203,-15.4754192782885,-15.4765240232189,-15.4794123119643,-15.4806917735681,-15.4825822847448,-15.4836079747023,-15.4847476956958,-15.4854171338119,-15.4860445270256
0.305833333333333,-11.1998926737436,0.0108565248095694,0.00248413702897716,0.00731864966919031,0.00298258262505104,0.0048340586404339,0.00251793668974407,0.00301651289712455,0.00175091500425003,0.00173762153603375,0.0010502619538667,0.000912585218966781,0.000551379023631191,0.000405921641897746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-82.0111692348255,-15.5981710578041,-15.5954133522168,-15.6016870883804,-15.6016750961712,-15.6059549748006,-15.6070746151908,-15.6100307253175,-15.6113464573386,-15.6132993739367,-15.6143665458164,-15.6155566324286,-15.6162613538784,-15.6169244775542
0.306111111111111,-11.2863549361795,0.0110564251953262,0.00254342989378589,0.00749210899335846,0.00307365932213172,0.00498374103733828,0.00261532014371031,0.00313694905793416,0.00183517853201475,0.00182495073785649,0.00111196427197958,0.000968919215959153,0.000590124754022552,0.000435412535084246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-82.6946603069081,-15.7281599460491,-15.7253311248649,-15.7316809320232,-15.731646176907,-15.7359942794146,-15.7371280905846,-15.7401517260331,-15.7415036335775,-15.7435194191075,-15.7446286855658,-15.7458701730693,-15.746611210113,-15.7473113103522
0.306388888888889,-11.3723488494468,0.0112565274364985,0.00260297427016682,0.00766638326122384,0.00316567834000343,0.00513511463421101,0.00271449582549578,0.00325981586808391,0.00192179704904143,0.001914951254466,0.00117604927717483,0.00102761983070106,0.000630802682986204,0.00046644385972379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-83.3755698130258,-15.8576572890399,-15.8547568060008,-15.8611817849011,-15.8611233789139,-15.8655388499507,-15.8666860838897,-15.8697769008015,-15.8711648482305,-15.8732439166746,-15.8743958566135,-15.8756897527323,-15.876468128507,-15.8772064558386
0.306666666666667,-11.4578761828913,0.0114567958603755,0.00266275101087004,0.00784142217311752,0.00325860508484872,0.00528812758242643,0.00281543420181682,0.0033850849451855,0.00201076856568907,0.00200763334479072,0.00124254849347504,0.00108872966362905,0.000673463333309817,0.00049905991072646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-84.053906406627,-15.9866647439768,-15.9836920718361,-15.9901913214377,-15.9901083811919,-15.9945903421499,-15.995750228518,-15.998907836218,-16.0003316472432,-16.0024743625271,-16.0036695198646,-16.0050168030426,-16.0058335297852,-16.0066113374925
0.306944444444444,-11.5429386999271,0.0116571956249699,0.00272274120545629,0.0080171760441831,0.00335240472387014,0.00544272750648839,0.00291810435807924,0.00351272600591738,0.00210208889202932,0.00210300493478212,0.00131149154690714,0.00115228979146871,0.000718156437206672,0.000533304516695171,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-84.7296787140258,-16.1151839628946,-16.1121385933484,-16.1187112116795,-16.118602859084,-16.1231504095861,-16.1243221567337,-16.1275461187615,-16.1290055766083,-16.1312122521599,-16.1324511346644,-16.1338527523807,-16.1347088296554,-16.1355273720789
0.307222222222222,-11.6275381580552,0.0118576927097734,0.00278292619088565,0.0081935958274402,0.00344704222846595,0.00559886156819637,0.0030224740538218,0.00364270692080556,0.00219575165010237,0.0022010716060358,0.00138290610911885,0.00121833969106123,0.000764930843583696,0.000569220958666446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-85.4028953344834,-16.2432165926657,-16.240098036272,-16.2467431212485,-16.2466084842067,-16.2512207035779,-16.2524034995801,-16.2556933347688,-16.2571881824057,-16.2594590807989,-16.2607421589886,-16.2621990261249,-16.2630954390576,-16.2639559698784
0.3075,-11.7116763088825,0.0120582539062162,0.00284328756137564,0.00837063313515694,0.00354248241630358,0.00575647652943607,0.00312850977895072,0.00377499377060378,0.00229174828966727,0.00230183658827118,0.00145681784461051,0.00128691716580927,0.000813834426219283,0.000606851888994531,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-86.0735648402888,-16.3707642750041,-16.3675720610889,-16.3742887112979,-16.3741269243823,-16.3788028731009,-16.3799958868043,-16.3833510704025,-16.3848810108359,-16.3872163435191,-16.388544049628,-16.3900570468893,-16.3909947644149,-16.3918985349211
0.307777777777778,-11.7953548981399,0.0122588468078643,0.00290380717755161,0.00854824025859118,0.0036386899922626,0.00591551881355159,0.00323617681063511,0.00390955090412808,0.00239006810733276,0.00240530075561254,0.00153325036165247,0.00135805827486925,0.000864913993055772,0.000646239250569607,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-86.7416957768384,-16.4978286464699,-16.4945623230219,-16.501349638468,-16.5011598435729,-16.5058985646994,-16.50710094678,-16.510520911613,-16.512085608245,-16.5144855353531,-16.5158582623662,-16.5174282347582,-16.5184082078833,-16.5193564652245
0.308055555555556,-11.8785756657008,0.0124594398003805,0.00296446717490739,0.00872637018615445,0.00373562958822632,0.0060759345652595,0.00334543927073851,0.0040463409974057,0.00249069826895537,0.00251146262661004,0.00161222516693882,0.00143179726521643,0.000918215196811736,0.00068742419655893,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-87.407296662716,-16.6244113384742,-16.6210704720283,-16.6279275548461,-16.6277089018158,-16.6325094223991,-16.6337203064282,-16.6372044440973,-16.6388035211435,-16.6412681513925,-16.6426862521503,-16.644314007516,-16.6453371676013,-16.646331153034
0.308333333333333,-11.9613403455996,0.0126600020512768,0.00302524997160047,0.00890497662005615,0.00383326580169987,0.00623766970907295,0.00345626018366041,0.00418532511399955,0.0025936238351852,0.00262031836792976,0.00169376162402614,0.00150816650669639,0.000973782447107473,0.000730447010856695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-88.0703759897721,-16.7505139772849,-16.7470981527954,-16.7540241079263,-16.7537757551608,-16.7586370876197,-16.7598555911362,-16.7634032532506,-16.765036296218,-16.7675656868803,-16.7690294732543,-16.7707157808727,-16.7717830379391,-16.7728239850668
0.308611111111111,-12.04365066605,0.0128605034994817,0.00308613827560037,0.00908401399148316,0.00393156323323964,0.00640067000620697,0.00356860153447384,0.00432646276637152,0.00269882779003951,0.00273186180163834,0.00177787691558865,0.00158719643016748,0.00103165882429723,0.00077534702942443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-88.7309422232023,-16.8761381840328,-16.8726470047359,-16.8796409405726,-16.8793620556097,-16.8842831990883,-16.8855084246749,-16.8891189241153,-16.8907854803367,-16.8933796372955,-16.8948893794355,-16.8966349686841,-16.8977472097455,-16.8988363427581
0.308888888888889,-12.1255083494631,0.0130609148447488,0.00314711509121106,0.00926343747436779,0.00403048652268124,0.00656488110993743,0.00368242432723922,0.00446971197815688,0.00280629107237724,0.00284608441600186,0.00186458600952118,0.00166891546883294,0.00109188599518738,0.000822162562701415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-89.3890038016257,-17.0012855747182,-16.9977186619857,-17.0047796909833,-17.0044694510564,-17.0094493927533,-17.0106804291155,-17.0143530413241,-17.016052620547,-17.0187114984297,-17.0202674240834,-17.0220729831669,-17.0232310705936,-17.0243696025085
0.309166666666667,-12.2069151124659,0.0132612075369265,0.00320816372498876,0.00944320299779818,0.00413000038415421,0.00673024861939695,0.00379768864339193,0.0046150293472144,0.00291599261014849,0.00296297537971432,0.00195390162889694,0.00175335000285017,0.00115450413082333,0.000870930819258885,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-90.044569137163,-17.1259577602185,-17.1223147534016,-17.129441992657,-17.1290995852302,-17.1341373016992,-17.1353732247442,-17.1391071890404,-17.1408392640689,-17.1435627664556,-17.1451650603614,-17.1470312351082,-17.1482360050247,-17.149425135934
0.309444444444444,-12.2878726659193,0.0134613537651085,0.00326926779107684,0.00962326725712163,0.00423006963987868,0.00689671813178445,0.00391435370009285,0.00476237010933235,0.00302790935728888,0.00308252155946374,0.00204583422579657,0.00184052430729685,0.00121955182650975,0.000921687830869296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-90.6976466155134,-17.2501563462954,-17.2464369025606,-17.2536294743605,-17.2532540976398,-17.2583485560627,-17.2595884299764,-17.2633829508938,-17.2651469582804,-17.2679349379871,-17.2695837413403,-17.2715111340688,-17.2727633947885,-17.2740043101157
0.309722222222222,-12.3683827149361,0.0136613264466871,0.00333041121597623,0.0098035877237949,0.00433065925273597,0.00706423529298018,0.00403237790844272,0.00491168820246592,0.00314201633313149,0.00320470754074202,0.0021403919589986,0.00193046050356437,0.00128706602423073,0.000974468379152708,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-91.3482445960327,-17.3738829336033,-17.3700867277602,-17.377343760099,-17.3769346235194,-17.3820847829485,-17.3833276612706,-17.3871819099123,-17.3889772506978,-17.3918295101324,-17.3935249201245,-17.3955140885812,-17.3968146190814,-17.3981084878515
0.31,-12.4484469588993,0.0138610992163264,0.0033915782427719,0.00998412265402712,0.00443173435761368,0.00723274584655376,0.00415171893146523,0.00506293633138782,0.00325828666420013,0.0033295156518013,0.00223758067552536,0.00202317851424284,0.00135708193761976,0.00102930592396193,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-91.996371411809,-17.497139117698,-17.4932658420188,-17.500586469087,-17.500142793777,-17.505347606348,-17.5065925330403,-17.5105056484514,-17.5123316889507,-17.5152479805388,-17.5169900499709,-17.51904150634,-17.5203910547812,-17.5217390279065
0.310277777777778,-12.52806709148,0.0140606464148704,0.00345275343483761,0.0101648310962686,0.00453326029152565,0.00740219568115457,0.00427233374176635,0.00521606603263791,0.0033766916282539,0.00345692599065354,0.00233740389602263,0.00211869602154631,0.00142963297963203,0.00108623253365963,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-92.6420353697398,-17.6199264890451,-17.6159758530781,-17.6233592157217,-17.622880234944,-17.6281386470577,-17.6293846575672,-17.6333557481199,-17.6352118207507,-17.6381918474299,-17.6399805843993,-17.6420947943868,-17.6434940766775,-17.6448972852643
0.310555555555556,-12.6072448006552,0.0142599430782054,0.00351392167903565,0.0103456728975892,0.0046352026225078,0.00757253087628617,0.00439417867878092,0.00537102773966013,0.00349720070045216,0.00358691645500658,0.00243986280394719,0.00221702842933004,0.00150475069305152,0.00114527881743444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-93.285244750608,-17.7422466330302,-17.7382183634054,-17.7456636095577,-17.7451485691266,-17.7504595225998,-17.7517056449128,-17.7557337897022,-17.7576191938553,-17.7606626096357,-17.7624979772955,-17.7646753592882,-17.7661250576991,-17.7675846113765
0.310833333333333,-12.6859817687261,0.0144589649260867,0.0035750681884339,0.0105266087089968,0.00473752717729565,0.00774369774645905,0.00451720950552631,0.00552777084801949,0.00361978160150153,0.00371946277503358,0.00254495623852555,0.00231818882873104,0.00158246468396653,0.00120647385979659,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-93.9260078091575,-17.8641011299677,-17.859994970197,-17.8675012552835,-17.8669494139596,-17.8723118471432,-17.8735571028305,-17.8776413530792,-17.8795553560266,-17.882661766615,-17.8845436830064,-17.8867846073059,-17.888285369136,-17.8898023544123
0.311111111111111,-12.7642796723355,0.0146576883509491,0.00363617850455732,0.0107075999897368,0.00484020006778988,0.00791564288372534,0.00464138146478181,0.00568624378059839,0.00374440034765729,0.00385453854885811,0.00265268069144511,0.00242218796746347,0.00166280255833294,0.00126984515738888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-94.5643327741688,-17.9854915551115,-17.9813072653826,-17.988873752699,-17.9882843825613,-17.993697231427,-17.9949406366774,-17.9990800171457,-18.0010218549852,-18.0041908184706,-18.0061191564274,-18.0084239445608,-18.0099763808574,-18.0115518595051
0.311388888888889,-12.8421401824859,0.0148560904067078,0.0036972384991941,0.0108886090106222,0.00494318771631885,0.0080883131985967,0.00476664933462242,0.00584639405266821,0.00387102130244355,0.00399211528064802,0.00276303030722424,0.00252903422278695,0.00174578986174078,0.00133541855823986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-95.200227848534,-18.106419478665,-18.1021568356301,-18.1097826966954,-18.1091550834904,-18.114617282685,-18.1158578493265,-18.1200513597255,-18.1220202383592,-18.1252512659579,-18.1272258530821,-18.1295947771891,-18.1311994615245,-18.1328344689986
0.311666666666667,-12.9195649645571,0.0150541487975672,0.00375823437577406,0.0110695988564326,0.00504645687970968,0.00826165595935516,0.00489296748323323,0.0060081683367446,0.00399960722996264,0.00413216242119958,0.00287599688720799,0.00263873357816366,0.00183145002248303,0.0014032182035795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-95.833701209332,-18.2268864657923,-18.2225452623515,-18.2302296772362,-18.229563120705,-18.2350736045711,-18.2363103410789,-18.2405569574854,-18.2425520536294,-18.2458446104864,-18.2478652291943,-18.2502985114913,-18.2519559787981,-18.2536515226892
0.311944444444444,-12.996555678324,0.0152518418668444,0.00381915267033953,0.0112505334274268,0.00514997467217649,0.00843561882976234,0.00502028992294239,0.00617151252713297,0.00413011934966153,0.0042746474108978,0.00299156989712776,0.00275128960360464,0.00191980429802644,0.00147326647233154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-96.4647610079028,-18.3468940766285,-18.3424741217089,-18.3502162793392,-18.3495100935229,-18.3550677970875,-18.3562997095767,-18.3605983858467,-18.3626188480695,-18.3659723541142,-18.368038741752,-18.3705365540737,-18.37224729954,-18.3740043580664
0.312222222222222,-13.0731139779741,0.0154491485858217,0.00387998025212322,0.0114313774400101,0.0052537085870426,0.00861014990517932,0.00514857036341011,0.00633637180407577,0.00426251739242727,0.00441953572493292,0.00310973647815422,0.00286670343970609,0.0020108717249678,0.00154558392838638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-97.0934153699221,-18.4664438662914,-18.4619449846215,-18.4697440830608,-18.4689975965839,-18.4746014565136,-18.4758275497162,-18.4801772188947,-18.4822221686829,-18.4856359995367,-18.487747848564,-18.4903103119817,-18.4920747900098,-18.4938943105502
0.3125,-13.1492415121253,0.0156460485426329,0.00394070432375392,0.0116120964265956,0.00535762651731113,0.00878519774710921,0.00527776226391324,0.00650269069741941,0.00439675965788348,0.0045667909206568,0.00323048146137221,0.00298497378536264,0.00210466907255314,0.00162018927075566,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-97.7196723954752,-18.5855373848929,-18.5809594167736,-18.588814663481,-18.5880272198139,-18.5936761753367,-18.5948954535617,-18.599295029288,-18.6013635621354,-18.6048370500685,-18.6069940083091,-18.6096211928264,-18.6114398160542,-18.6133227137244
0.312777777777778,-13.2249399238433,0.0158425219311969,0.00400131242110574,0.0117926567346949,0.00546169677509813,0.00896071141617704,0.00540781888467654,0.00667041314971986,0.00453280307276269,0.00471637468695809,0.00335378738559498,0.00310609688914276,0.00220121079982962,0.00169709928669538,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-98.3435401591309,-18.704176177551,-18.6995189786222,-18.7074295906904,-18.7066005483903,-18.7122935421853,-18.7135050102602,-18.7179533881653,-18.7200445746845,-18.7235770096191,-18.7257786805778,-18.728470604902,-18.7303437432912,-18.7322908995664
0.313055555555556,-13.300210850659,0.0160385495402041,0.00406179241280749,0.0119730255252845,0.00556588810994816,0.00913664050356301,0.00553869333719712,0.00683948257871033,0.00467060325022834,0.00486824689553659,0.00347963451843933,0.00323006654429979,0.00230050901648552,0.00177632880788384,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-98.9650267100153,-18.8223617844015,-18.8176252254063,-18.8255904297775,-18.8247191627099,-18.8304551417627,-18.8316578059567,-18.836153865052,-18.8382667521054,-18.8418573826631,-18.8441033259058,-18.8468599572969,-18.8487879372871,-18.850800198673
0.313333333333333,-13.3750559245862,0.0162341127421644,0.00412213249942947,0.0121531707704723,0.00567016972604828,0.0093129351609068,0.00567033863352042,0.00700984193905858,0.00481011455002843,0.00502236565395821,0.00360800088056646,0.00335687408738797,0.00240257344743426,0.0018578906697273,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-99.5841400718848,-18.9400957406102,-18.9352797071558,-18.9432987408187,-18.9423846383575,-18.9481625547836,-18.9493554237108,-18.9538980277656,-18.9560316396135,-18.9596796742047,-18.9619694058017,-18.9647906599958,-18.966773763727,-18.9688519404811
0.313611111111111,-13.4494767721387,0.0164291934825224,0.00418232121236205,0.0123330612505108,0.00577451129836216,0.00948954612870154,0.00580270773442086,0.00718143378334792,0.00495129013935832,0.00517868736036915,0.00373886227300022,0.00348650840044742,0.00250741140117963,0.00194179567385967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-100.2008882432,-19.0573795763856,-19.0524839687017,-19.0605560788681,-19.059598546077,-19.0654173579118,-19.0665994434141,-19.0711874423204,-19.0733407817846,-19.0770453897358,-19.0793783827664,-19.0822641239743,-19.0843025885782,-19.0864474534843
0.313888888888889,-13.5234750143481,0.0166237742688485,0.00424234741240327,0.0125126665501826,0.00587888298770519,0.00966642476320002,0.0059357535964534,0.00735420032221263,0.00509408205431654,0.00533716675974949,0.00387219230742563,0.00361895591671252,0.00261502774199581,0.00202805255389794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-100.815279197197,-19.1742148169915,-19.169239549686,-19.1773639939497,-19.1763624517434,-19.1822211237003,-19.1833914417085,-19.1880236728316,-19.1901957224716,-19.1939560351903,-19.1963317203057,-19.1992817612856,-19.2013757782467,-19.2035880654437
0.314166666666667,-13.5970522667804,0.0168178381601089,0.00430220028807112,0.0126919570545985,0.00598325545477602,0.00984352306185219,0.00606942921783823,0.00752808348357099,0.00523844126184149,0.00549775700158835,0.00400796243936437,0.00375420062979472,0.00272542486595023,0.00211666794450271,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-101.427320881962,-19.2906029827595,-19.2855479845729,-19.29372403105,-19.2926779163373,-19.2985754205325,-19.299732991906,-19.3044082814198,-19.3065980047195,-19.310413116892,-19.3128308829364,-19.3158449851393,-19.3179946997269,-19.3202751035935
0.314444444444444,-13.6702101395539,0.0170113687560241,0.00436186935365161,0.0128709039444348,0.00608759987317456,0.0100207936872997,0.0062036876831498,0.00770302497089526,0.00538431772201435,0.00566040969886166,0.00414614200412731,0.00389222410628537,0.00283860268078021,0.00220764635378679,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-102.037021220503,-19.4065455891023,-19.4014108026599,-19.409637730112,-19.40854649592,-19.4144818125662,-19.4156256639097,-19.4203428281137,-19.4225491706775,-19.426418141498,-19.428877336185,-19.4319552099718,-19.4341607207426,-19.4365098948413
0.314722222222222,-13.742950237356,0.0172043501865162,0.00442134444700255,0.0130494791906441,0.00619188794142257,0.010198189989949,0.00633848220677835,0.00787896632046774,0.00553166045062294,0.00582507498819564,0.00428669825543506,0.00403300550171519,0.00295455858963487,0.00230099013910907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-102.644388110822,-19.5220441465268,-19.5168295280893,-19.5251066260308,-19.523969741611,-19.5299418596786,-19.5310710241363,-19.5358288707549,-19.5380507615089,-19.541972615938,-19.5444725465803,-19.5476138515102,-19.5498752098824,-19.5522937659616
0.315,-13.8152741594605,0.017396767101253,0.00448061572712192,0.0132276555486678,0.00629609189401249,0.0103756660291502,0.00647376617514585,0.00805584895756918,0.00568041758187842,0.00599170159109833,0.00442959640659965,0.00417652157980795,0.00307328747868012,0.00239669948628078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-103.249429425987,-19.6371001606472,-19.6318056798607,-19.640132248649,-19.6389491995663,-19.6449571174137,-19.6460706354394,-19.6508679649007,-19.6531043173,-19.6570780473484,-19.6596179816397,-19.6628223268267,-19.6651395367258,-19.6676280437838
0.315277777777778,-13.8871834997447,0.0175886046592918,0.004539673671498,0.0134054065521809,0.00640018451150893,0.0105531765930059,0.0066094931876469,0.00823361425155664,0.00583053643118478,0.00616023687614693,0.00457479967415472,0.00432274673495347,0.00319478170855828,0.00249477239220347,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-103.852153014205,-19.7517151321986,-19.746340771843,-19.7547161227547,-19.7534864109589,-19.7595291369315,-19.760626057035,-19.7654616637286,-19.7677113769659,-19.7717359430027,-19.774315109848,-19.7775820543862,-19.7799550719625,-19.7825140553736
0.315555555555556,-13.9586798467063,0.0177798485188265,0.0045985090732514,0.0135827065063983,0.00650413912972323,0.0107306772168385,0.00674561709630191,0.00841220356978529,0.00598196355786005,0.00633062692201484,0.00472226932382107,0.00447165301782954,0.00331903110968819,0.00259520465095103,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-104.452566698891,-19.8658905570506,-19.8604363127878,-19.8688597680795,-19.8675829119605,-19.8736594649589,-19.8747388444281,-19.8796115179407,-19.8818734781561,-19.8859478102372,-19.888565400632,-19.8918944540866,-19.8943231875042,-19.8969531282076
0.315833333333333,-14.0297647834805,0.0179704848270429,0.00465711303808445,0.013759530480965,0.00660792964798884,0.0109081242003403,0.00688209204410578,0.00859155833033242,0.00613464482771566,0.00650281658122859,0.00487196471869516,0.00462321016408612,0.00344602298138004,0.00269798984330529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-105.050678278743,-19.9796279262208,-19.9740938063421,-19.9825646992976,-19.9812402337242,-19.9873496437427,-19.9884105493409,-19.9933190756683,-19.9955921571578,-19.999715156374,-20.0023703243273,-20.0057609472902,-20.0082452565876,-20.0109465903408
0.316111111111111,-14.1004398878571,0.0181605002100821,0.0047154769810496,0.0139358543024622,0.00671153053656059,0.0110854746234396,0.00701887250205683,0.00877162005349127,0.00628852547539859,0.00667674954454502,0.00502384336954054,0.00477738562601575,0.00357574209473399,0.00280311932973505,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-105.646495527812,-20.0929287258886,-20.0873147510623,-20.0958324260262,-20.0944599023694,-20.1006012110045,-20.1016427196427,-20.1065858823777,-20.1088689487981,-20.1130394886395,-20.1157313521404,-20.1191829568492,-20.1217226538705,-20.1244957705679
0.316388888888889,-14.170706732297,0.0183498817631188,0.00477359262314724,0.0141116545465506,0.00681491684316188,0.0112626863609042,0.00715591330485943,0.00895233041199846,0.00644355016641061,0.00685236840583966,0.00517786098706831,0.00493414460711509,0.00370817069928805,0.00291058224681709,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-106.240026195571,-20.2057944374095,-20.2001006404275,-20.2086644528265,-20.2072434389677,-20.2134156998971,-20.2144368992814,-20.2194134807763,-20.2217053863461,-20.2259223140798,-20.2286499561052,-20.2321619071223,-20.2347567555196,-20.2376019985766
0.316666666666667,-14.2405668839495,0.0185386170405544,0.00483145198776535,0.0142869085297782,0.00691806419870688,0.011439718095718,0.00729316968529052,0.00913363127996358,0.00659966305871644,0.00702961472740156,0.00533397153608801,0.00509345009945234,0.00384328853336546,0.00302036550707793,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-106.83127800699,-20.3182265373285,-20.3124529628543,-20.3210622792058,-20.31959235953,-20.3257946389635,-20.3267946282171,-20.3318034107199,-20.3341030014131,-20.3383651394728,-20.3411276090333,-20.3446992239853,-20.3473489392903,-20.3502666050935
0.316944444444444,-14.3100219046687,0.0187266940463278,0.00488904739697461,0.0144615943010732,0.00702094882221938,0.0116165293312565,0.00743059730722539,0.0093154647804759,0.00675680786385973,0.0072084291055307,0.00549212729140968,0.00525526292374211,0.00398107283807501,0.00313245380223509,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-107.420258662603,-20.4302264973947,-20.4243732017108,-20.4330273996199,-20.4315081749953,-20.4377395520968,-20.4387174423563,-20.4437572091205,-20.4460633238525,-20.4503694712382,-20.45316578446,-20.4567963348336,-20.4595005845988,-20.4624909220235
0.317222222222222,-14.3790733510306,0.0189141012243456,0.00494637146768499,0.0146356906329472,0.0071235475249769,0.0117930804022922,0.00756815229732236,0.00949777333186359,0.00691492790750841,0.00738875123633842,0.0056522788953785,0.00541954177203217,0.00412149837490236,0.00324682960980705,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-108.006975838582,-20.5417957845751,-20.5358628353316,-20.5445613034775,-20.5429923912205,-20.5492519585029,-20.5502068734896,-20.5552764098556,-20.5575878816595,-20.5619368153434,-20.5647659565851,-20.5684546685783,-20.5712130725864,-20.5742762825801
0.3175,-14.4477227743496,0.0191008274490334,0.00500341710767801,0.0148091770124294,0.00722583771390328,0.0119693324848583,0.00770579127536168,0.00968049969258072,0.00707396618935401,0.00757051998164866,0.00581437541692596,0.00558624325290148,0.00426453744683239,0.00336347320305851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-108.591437186803,-20.652935861069,-20.6469233370325,-20.6556654751439,-20.6540465089718,-20.6603333726642,-20.6612644492294,-20.6663625436787,-20.6686782008702,-20.6730686772078,-20.6759296002081,-20.6796756556349,-20.6824877861754,-20.6856240214093
0.317777777777778,-14.515971720695,0.0192868620160111,0.00506017751152419,0.0149820336317524,0.00732779739423443,0.0121452476050041,0.00784347138324559,0.00986358700470983,0.00723386544229268,0.00775367343490883,0.0059783644120146,0.00575532193906638,0.00441015992293075,0.00348236266423311,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-109.173650334923,-20.7636481843225,-20.7575561751257,-20.7663413939467,-20.7646720239169,-20.7709853043061,-20.7718916929508,-20.7770171381306,-20.7793358054604,-20.783766561605,-20.7866581906601,-20.7904607279058,-20.793326110118,-20.7965354747049
0.318055555555556,-14.583821730908,0.0194721946328916,0.00511664615639392,0.0151542413788113,0.0074294051714829,0.0123207886464698,0.00798115031265913,0.010046978836056,0.00739456819082209,0.00793814898701285,0.00614419198536224,0.00592673041729261,0.00455833326631218,0.00360347390103186,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-109.753622886444,-20.8739342070424,-20.8677628129356,-20.8765905341816,-20.8748704266186,-20.8812092583637,-20.8820901237335,-20.8872417174525,-20.8895622172445,-20.8940319725618,-20.89695320373,-20.9008113187558,-20.9037294310366,-20.9070119803162
0.318333333333333,-14.6512743406181,0.0196568154102036,0.00517281679777176,0.0153257818274138,0.00753064025272688,0.0124959193573108,0.00811878633140183,0.0102306192208247,0.00755601680858719,0.00812388339194846,0.00631180285332572,0.00610041934050309,0.00470902256541136,0.00372678066627829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-110.331362420785,-20.983795377211,-20.9775447088142,-20.9864143651189,-20.9846432025301,-20.9910067349525,-20.9918612563059,-20.9970378024999,-20.9993589557745,-21.0038664132564,-21.0068161155878,-21.0107288629816,-21.0136991374568,-21.0170548778475
0.318611111111111,-14.7183310802593,0.0198407148524429,0.00522868346508312,0.0154966372273419,0.0076314824472463,0.0126706043555065,0.00825633830839296,0.0104144526988723,0.00771815357501447,0.00831081283217902,0.00648114040783176,0.00627633748197459,0.00486219056847517,0.00385225458071225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-110.906876493353,-21.0932331381006,-21.0869033161565,-21.0958143510108,-21.0939918319905,-21.1003792293385,-21.1012066009912,-21.1064069106591,-21.1087275382396,-21.1132713859145,-21.1162484027023,-21.1202147967745,-21.1232366198328,-21.1266655087499
0.318888888888889,-14.784993475087,0.0200238838492474,0.00528424045724383,0.0156667904942401,0.00773191216653299,0.0128448091335777,0.00839376573736484,0.0105984243535168,0.00788092073097937,0.00849887298367575,0.00665214678123455,0.00645443179151431,0.00501779772118719,0.00397986515884659,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-111.480172635612,-21.2022489282876,-21.1958400834174,-21.2047919510997,-21.2029177902218,-21.209328231912,-21.210127663655,-21.2153505557637,-21.2176694793651,-21.2222483917032,-21.2252515417569,-21.2292705576773,-21.2323432705649,-21.2358452164047
0.319166666666667,-14.8512630451944,0.0202063136667027,0.00533948233813745,0.0158362251993519,0.00783191042369639,0.0130185000622494,0.00853102875925285,0.0107824798479065,0.0080442605334478,0.0086879990805197,0.00682476291199006,0.00663464745350489,0.00517580220732562,0.00410957983782086,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-112.051258355152,-21.3108441816678,-21.3043564541271,-21.3133486196264,-21.3114225473278,-21.3178552281618,-21.318625945655,-21.3238702480145,-21.3261862913133,-21.3307989306251,-21.3338270095599,-21.3378975845361,-21.3410204840099,-21.3445953461995
0.319444444444444,-14.9171413055283,0.020387995938772,0.00539440393202972,0.0160049255591169,0.0079314588322929,0.0131916443931841,0.00866808818329415,0.0109665654599431,0.00820811530904726,0.0088781259789899,0.00699892861103224,0.006816927946706,0.00533615999236229,0.00424136400916945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-112.620141135759,-21.4190203274701,-21.4124538669078,-21.4214858058396,-21.4195075682927,-21.4259616986515,-21.4267029437927,-21.4319674938992,-21.4342794835837,-21.4389245014094,-21.4419762829533,-21.4460973174445,-21.4492696564838,-21.4529172455949
0.319722222222222,-14.9826297659061,0.0205689226588565,0.00544900031892996,0.0161728764246463,0.00803053960459695,0.0133642102608211,0.00880490550685167,0.0111506281157541,0.0083724275065148,0.0090691882210681,0.00717458262874111,0.0070012151056995,0.00549882486989705,0.00437518105343324,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-113.186828437483,-21.526778790272,-21.5201337554903,-21.5292049540053,-21.5271743129813,-21.5336491189979,-21.5343601502668,-21.5396437961157,-21.5419505629146,-21.5466266014039,-21.5497008387166,-21.5538711976845,-21.5570921862576,-21.5608122641842
0.32,-15.0477299310318,0.0207490861714827,0.00550326682990239,0.016340063271092,0.00812913554934345,0.0135361666833474,0.00894144293397888,0.0113346154217174,0.00853713974798163,0.00926112009728044,0.00735166272239584,0.00718744918386582,0.0056637485108251,0.00451099237752563,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-113.751327696708,-21.6341209900133,-21.6273975487303,-21.6365075034175,-21.6344242361409,-21.6409189598502,-21.6415990526286,-21.6469006534954,-21.6492010331856,-21.6539067264644,-21.6570021534692,-21.6612206676604,-21.6644894735456,-21.6682817537453
0.320277777777778,-15.1124433005122,0.0209284791641174,0.00555719904233895,0.0165064721869226,0.00822723006896028,0.0137074835628338,0.00907766339273762,0.0115184756950426,0.00870219487905062,0.00945385570881089,0.00753010572400007,0.00737556891777792,0.00583088051512832,0.00464875745476811,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-114.313646326223,-21.7410483420118,-21.7342466706251,-21.7433948884087,-21.7412587874029,-21.7477726868715,-21.7484211337391,-21.7537395609301,-21.7560323953209,-21.7607663708448,-21.763881703569,-21.7681471708287,-21.7714629204868,-21.7753270682831
0.320555555555556,-15.1767713688729,0.021107094659112,0.00561079277519666,0.0166720898631237,0.00832480715631522,0.0138781316845638,0.00921353055129459,0.0117021579929085,0.00886753601763282,0.00964732902881744,0.00770984760838016,0.00756551159289997,0.00600016846617605,0.0047884338675033,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-114.873791715286,-21.8475622569773,-21.840682540331,-21.8498685383614,-21.8476794112862,-21.8542117607216,-21.8548278717286,-21.8601620092991,-21.8624461471936,-21.8672070270863,-21.870340965009,-21.8746521516221,-21.8780139311198,-21.8819495640657
0.320833333333333,-15.2407156255749,0.0212849260057729,0.00566404408420858,0.0168369035823288,0.00842185139100102,0.0140480827155853,0.00934900883280872,0.0118856121401669,0.00903310660150466,0.00984147396288564,0.00789082356145119,0.00775721311047749,0.00617155798742878,0.00492997735219128,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-115.431771229697,-21.9536641410263,-21.9467065721797,-21.9559298777199,-21.9536875472015,-21.9602376370411,-21.9608207399572,-21.9661694853995,-21.968443783531,-21.9732301859063,-21.9763814133112,-21.9807370553697,-21.9841439113503,-21.9881505996515
0.321111111111111,-15.3042775550302,0.0214619668725598,0.00571694925707193,0.0170009012079038,0.0085183479351779,0.0142173092025164,0.0094840634291347,0.0120687887556204,0.00919885043455679,0.0100362244085633,0.00807296804854836,0.00795060805550544,0.00634499280142121,0.00507334184689162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-115.987592211863,-22.0593553956971,-22.0523201756957,-22.0615803260025,-22.0592846294557,-22.0658517664373,-22.0664012069781,-22.0717634718777,-22.074026795822,-22.0788373360871,-22.0820045234187,-22.0864033282121,-22.0898542689128,-22.0939315359089
0.321388888888889,-15.3674586366181,0.0216382112394105,0.00576950480862331,0.0171640711729858,0.00861428252899768,0.0143857845686308,0.00961866031336116,0.0122516392768814,0.00936471173170759,0.0102315143139127,0.00825621488272936,0.0081456297656633,0.00652041479091128,0.00521847954102868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-116.541261980871,-22.1646374179642,-22.1575247556132,-22.1668212978143,-22.1644720872582,-22.1710555944717,-22.1715707365022,-22.1769454471631,-22.1791966722248,-22.1840299643648,-22.1872117695854,-22.1916524170126,-22.1951464133251,-22.1992937360285
0.321666666666667,-15.4302603447012,0.0218136533901931,0.00582170747599929,0.0173264024694983,0.00870964148562996,0.0145534831102537,0.00975276625120707,0.0124341159838272,0.00953063516245202,0.0104272777350314,0.00844049729294964,0.00834221040110474,0.00669776406207502,0.00536534092733939,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-117.092787832549,-22.2695116002531,-22.2623217118936,-22.2716542028601,-22.2692513447273,-22.2758505616488,-22.2763307873647,-22.2817168854042,-22.2839548974766,-22.2888095553181,-22.2920046252643,-22.2964857692639,-22.3000217558377,-22.304238565527
0.321944444444444,-15.4926841486413,0.0219882879052829,0.00587355421379778,0.0174878846371444,0.00880441168591116,0.0147203799924967,0.00988634881129591,0.0126161720206628,0.00969656589302823,0.0106234488924848,0.00862574799201733,0.00854028101499139,0.00687697900962454,0.00551387485589736,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-117.642177039542,-22.373979330455,-22.3667124397423,-22.3760804459581,-22.3736238208976,-22.380238103406,-22.3806828134939,-22.3860792564059,-22.3883029528048,-22.3931775912582,-22.3963845629944,-22.4009048329913,-22.4044817093756,-22.408767392244
0.322222222222222,-15.554731512815,0.0221621096542651,0.00592504218923493,0.0176485077523985,0.00889858057263628,0.0148864512443586,0.0100193763743371,0.0127977614166019,0.00986244962717928,0.0108199622266062,0.00881189924423978,0.00873977162466291,0.00705799638372591,0.00566402859010309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-118.189436851374,-22.4780419919417,-22.4706983296269,-22.4801014270537,-22.4775909297283,-22.4842196501053,-22.4846282638808,-22.4900340255692,-22.4922423158395,-22.4971355521178,-22.5003530542852,-22.504911056652,-22.5085276884759,-22.5128815863316
0.3225,-15.6164038966301,0.0223351137887605,0.00597616877731044,0.017808262417496,0.0089921361445147,0.0150516737532203,0.0101518181412336,0.0129788391051885,0.0100282326454952,0.0110167524516155,0.00899888293267289,0.0089406112833325,0.00724075135859812,0.0058157478645343,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-118.734574494518,-22.5817009635798,-22.5742807672935,-22.5837185412338,-22.5811540801119,-22.5877966270263,-22.5881685825518,-22.5935826538338,-22.595774460528,-22.600684915342,-22.6039115695017,-22.6085058890311,-22.6121611092184,-22.616582520236
0.322777777777778,-15.6777027545409,0.0225072957353771,0.00602693155598055,0.0179671397494398,0.00908506694980852,0.0152160252587608,0.0102836441401421,0.0131593609422701,0.0101938618433189,0.0112137546085176,0.00918663062588722,0.00914272815220228,0.00742517760266539,0.00596897694454221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-119.277597172465,-22.684957619746,-22.6774611337853,-22.6869331787413,-22.6843146758839,-22.6909704543603,-22.6913052085422,-22.696726597621,-22.698900857051,-22.7038271557792,-22.7070615777465,-22.7116907791342,-22.7153833891516,-22.7198715686723
0.323055555555556,-15.7386295360645,0.0226786511887818,0.00607732830134618,0.0181251313690267,0.00917736207967343,0.0153794843463192,0.010414825232514,0.0133392837226449,0.0103592847672063,0.0114109041167373,0.00937507364417183,0.00934604957289583,0.00761120735013693,0.0061236586874844,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-119.818512065787,-22.7878133303413,-22.780240805459,-22.7897467249899,-22.7870741158332,-22.7937425472061,-22.794039575872,-22.7994673087806,-22.8016229717401,-22.8065637455733,-22.8098045467424,-22.814467176077,-22.8181959472127,-22.8227501085924
0.323333333333333,-15.7991856857958,0.0228491761048959,0.00612735698285848,0.0182822293899049,0.00926901116121895,0.015542030439733,0.0105453331181372,0.0135185651953985,0.0105244496499328,0.0116081368244554,0.00956414312509695,0.00955050214009944,0.00779877147389641,0.00627973460547484,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-120.357326332211,-22.8902694608058,-22.8826211540032,-22.8921605605794,-22.8894337937129,-22.8961143155663,-22.8963731135231,-22.9018062345383,-22.9039422669978,-22.9088961540563,-22.9121419427142,-22.9168365289723,-22.9206002036431,-22.9252195191458
0.323611111111111,-15.8593726434237,0.0230188666942095,0.00617701575854603,0.0184384264076705,0.0093600043503096,0.0157036437936751,0.0106751403392108,0.0136971640779536,0.010689305444035,0.0118053890576133,0.00975377008835659,0.0097560117743144,0.0079877995595694,0.00643714492954671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-120.894047106677,-22.9923273721337,-22.9846035464555,-22.9941760613111,-22.9913950982518,-22.9980871643458,-22.9983072454183,-23.0037448174465,-23.0058602012188,-23.0108258476424,-23.014075230269,-23.0188002868143,-23.0225975798987,-23.0272811816338
0.323888888888889,-15.9191918437467,0.0231877194152187,0.0062263029702684,0.0185937154890105,0.00945033232412058,0.0158643054855151,0.0108042202834751,0.0138750400688511,0.0108538018538901,0.012002597667555,0.00994388549982246,0.00996250379461983,0.00817821998064832,0.00659582867510102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-121.428681501416,-23.0939884208872,-23.0861893452199,-23.0957945982036,-23.0929594131669,-23.0996624933504,-23.0998433904023,-23.1052844953359,-23.1073782287138,-23.1123542897235,-23.1156058722777,-23.12035989836,-23.1241894985555,-23.1289364794568
0.324166666666667,-15.9786447166881,0.0233557309679768,0.00627521713899893,0.0187480901608985,0.00953998627346853,0.0160239974067322,0.010932547186426,0.014052153859288,0.0110178893663257,0.0121997000772756,0.010134420334737,0.0101699029913462,0.00836995997455145,0.00675572370853658,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-121.961236606008,-23.1952539592118,-23.1873799080849,-23.1970175375086,-23.1941281171758,-23.2008416972878,-23.2009829622237,-23.2064267012704,-23.2084977996348,-23.2134829405654,-23.2167353297551,-23.2215168120092,-23.2253773832111,-23.2301867980555
0.324444444444444,-16.0377326873119,0.0235228982877693,0.00632375696013828,0.0189015443998533,0.00962895789493176,0.0161827022539007,0.0110600961326399,0.0142284671434315,0.0111815192797614,0.0123966343262551,0.0103253056399799,0.0103781336985685,0.00856294571949055,0.00691676681493856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-122.491719487451,-23.2961253348504,-23.2881765882406,-23.2978462407272,-23.2949025840103,-23.3016261657684,-23.3017273695193,-23.3071728635032,-23.3092203599027,-23.3142132572058,-23.3174650617404,-23.3222724756821,-23.3261626583812,-23.3310335248462
0.324722222222222,-16.0964571758381,0.0236892185388988,0.00637192129886456,0.0190540726212636,0.00971723938277981,0.0163404035192732,0.0111868430562353,0.0144039426275369,0.0113446437318868,0.0125933391138527,0.0105164725953443,0.0105871198663214,0.00875710241202843,0.00707889376671418,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-123.020137190231,-23.3966038911582,-23.3885807342965,-23.3982820646265,-23.3952841824299,-23.4020172833084,-23.4020780157998,-23.4075244054354,-23.4095473511369,-23.4145466933538,-23.4177965251782,-23.4226283366951,-23.426546749393,-23.4314780491492
0.325,-16.1548195976582,0.0238546891085907,0.00641970918552128,0.0192056696687861,0.0098048234207219,0.0164970854809882,0.0113127647405015,0.01457854403789,0.0115072157258784,0.0127897538412396,0.0107078525737638,0.0107967851324468,0.00895235434520459,0.00724203939305813,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-123.546496736384,-23.4966909671169,-23.4885936902989,-23.498326361256,-23.4952742762365,-23.502016429333,-23.5020362994366,-23.5074827455768,-23.5094802105867,-23.5144846992905,-23.5177311747994,-23.5225858416347,-23.5265310822738,-23.5315217621122
0.325277777777778,-16.2128213633505,0.0240193076010107,0.00646711981104665,0.0193563308038236,0.00989170317349737,0.0166527331929185,0.0114378388167197,0.0147522361276021,0.0116691891551616,0.0129858186518576,0.0108993772004303,0.0110070528939894,0.00914862498710623,0.00740613765013684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-124.070805125566,-23.5963878973494,-23.5882167957488,-23.5979804779644,-23.5948742242891,-23.6016249781809,-23.601603613651,-23.607049297508,-23.6090203710657,-23.6140287217725,-23.6172704630025,-23.622146436231,-23.6261170836367,-23.6311660566275
0.325555555555556,-16.2704638786955,0.0241830718313938,0.00651415252244479,0.0195060516950895,0.00997787227831624,0.0168073324741877,0.0115620437622008,0.0149249846822824,0.0118305188267271,0.0131814744703852,0.0110909784107523,0.0112178463780474,0.00934583705977239,0.0075711216918738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-124.593069335116,-23.6956960121343,-23.6874513856189,-23.6972457574168,-23.694085380519,-23.7008442991104,-23.7007813465039,-23.7062254698457,-23.7081692608868,-23.7131802039354,-23.7164158397361,-23.7213115652289,-23.7253061805625,-23.7304123272441
0.325833333333333,-16.3277485446914,0.0243459798202892,0.00656080681830456,0.0196548284082586,0.0100633248361679,0.0169608698983766,0.0116853588975748,0.0150967565246131,0.0119911604830112,0.0133766630401984,0.0112825885070979,0.0114290887120028,0.00954391261831046,0.00773692394122638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-125.113296320123,-23.7946166374201,-23.7862987903718,-23.7961235376115,-23.7929090939456,-23.7996757563055,-23.7995708808884,-23.8050126662089,-23.8069283038011,-23.8119405852004,-23.8151687523811,-23.8200826722588,-23.8240998004788,-23.8292619700743
0.326111111111111,-16.3846767575688,0.0245080297879116,0.00660708234436498,0.0198026573957172,0.010148055403013,0.0171133327824354,0.011807764383353,0.015267519517856,0.0121510708223508,0.0135713269593192,0.0114741402142805,0.0116407029930442,0.00974277313011261,0.00790347616184081,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-125.631493013494,-23.8931510948397,-23.884760335977,-23.8946151518978,-23.8913467086924,-23.8981207088835,-23.897973594522,-23.9034122851876,-23.9052989189379,-23.9103113011828,-23.9135306456349,-23.9184611997065,-23.9224993710356,-23.9277163826956
0.326388888888889,-16.4412499088066,0.0246692201486045,0.00665297888913133,0.0199495354864092,0.010232058980867,0.0172647091753304,0.0119292412157912,0.0154372425683163,0.0123102075180276,0.0137654097148406,0.0116655667337371,0.0118526123569094,0.00994233955405891,0.00807070952997702,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-126.147666326016,-23.9913007017251,-23.9828373439283,-23.992721928993,-23.9893995640039,-23.9961805109034,-23.995990859942,-24.0014257203141,-24.0032825207468,-24.0082937836014,-24.0115029613957,-24.0164485885823,-24.0205063199785,-24.0257769640472
0.326666666666667,-16.4974693851467,0.0248295495054094,0.00669849637954158,0.0200954598757889,0.0103153310087947,0.0174149878464395,0.0120497712220844,0.0156058956267898,0.0124685292359155,0.0139588557158255,0.011856801796361,0.0120647400457705,0.0101425324195976,0.00823855470659117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-126.661823146424,-24.0890667711211,-24.0805311312617,-24.0904451930002,-24.087068994262,-24.0938565113751,-24.0936240445009,-24.0990543600346,-24.1008805189429,-24.1058894601912,-24.1090871386485,-24.1140462783899,-24.1181220750192,-24.1234451143227
0.326944444444444,-16.5533365686091,0.0249890166447433,0.00674363487668837,0.0202404281158789,0.0103978673538227,0.0175641582737175,0.0121693370549155,0.0157734496890268,0.0126259956507486,0.0141516103246745,0.0120477797139483,0.0122770094751886,0.0103432719055948,0.00840694190947367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-127.173970341468,-24.1864506117999,-24.1778430105726,-24.187786263426,-24.184356329004,-24.1911500542694,-24.1908745103644,-24.1962995876848,-24.1980943184532,-24.2030997546172,-24.2062846133517,-24.2112557069947,-24.2153480637038,-24.2207222348575
0.327222222222222,-16.6088528365073,0.0251476205311806,0.00678839457159583,0.0203844381054415,0.010479664301786,0.017712210631652,0.0122879221863876,0.015939876795233,0.0127825674610243,0.0143436198869625,0.0122384354292225,0.0124893443000723,0.0105444779188466,0.0085758009853329,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-127.684114755973,-24.2834535282756,-24.2747742900329,-24.2847464551979,-24.2812628929391,-24.288062478529,-24.2877436145093,-24.2931627814657,-24.2949253193661,-24.299926086391,-24.303096818326,-24.3080783104921,-24.3121857132792,-24.3176097280128
0.3275,-16.6640195614631,0.02530536030234,0.0068327757810507,0.0205274880802633,0.0105607185481189,0.0178591357790265,0.0124055109013667,0.0161051500286427,0.0129382064025652,0.0145348317597443,0.0124287045644056,0.0127016684795703,0.0107460701721528,0.00874506148172429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-128.19226321291,-24.380076820818,-24.3713262734088,-24.3813270786827,-24.3777900059676,-24.3845951180798,-24.3842327087243,-24.3896453144223,-24.3913749168824,-24.3963698707892,-24.3995251831437,-24.404515523076,-24.4086364505566,-24.4141089970552
0.327777777777778,-16.7188381114216,0.025462235263872,0.00687677894349435,0.020669576603558,0.0106410271886003,0.0180049252465118,0.0125220882902577,0.0162692435131889,0.0130928752607548,0.0147251943383334,0.0126185234683048,0.0129139063408368,0.0109479682618487,0.00891465271872174,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-128.698422513457,-24.4763217854668,-24.4675002600775,-24.4775294397044,-24.473938983198,-24.4807493018436,-24.4803431396105,-24.4857485544239,-24.4874445012687,-24.492432518774,-24.4955711340202,-24.5005687769071,-24.5047017017748,-24.5102214460331
0.328055555555556,-16.7733098496661,0.0256182448845507,0.00692040461497204,0.020810702556491,0.0107205877100672,0.018149571224098,0.0126376402412453,0.0164321324102994,0.013246537881472,0.0149146570815573,0.0128078292618883,0.013125982641607,0.0111500917447037,0.00908450386023475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-129.202599437066,-24.5721897140462,-24.5632975450452,-24.5733548395616,-24.5697111349662,-24.576526353751,-24.5760762485842,-24.5814738641457,-24.5831354578137,-24.5881154369166,-24.5912360937068,-24.5962395019826,-24.6003828924607,-24.6059484796484
0.328333333333333,-16.8274361348331,0.0257733887914639,0.00696365346514315,0.020950865128826,0.0107993979811034,0.01829306654839,0.0127521534320202,0.0165937929148503,0.0133991591807441,0.0151031705354982,0.0129965598823251,0.0133378226315302,0.0113523602140826,0.00925454398487194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-129.704800741526,-24.6676818941782,-24.6587194189633,-24.6688045750463,-24.665107766854,-24.6719275927551,-24.6714333718807,-24.6768226010535,-24.6784491667855,-24.6834200273219,-24.686521481386,-24.6915291260048,-24.6956814472892,-24.7012915031264
0.328611111111111,-16.8812183209273,0.0259276667653011,0.00700652627335278,0.0210900638096985,0.0108774562427155,0.0184354046897796,0.0128656153210184,0.0167542022503001,0.0135507051531443,0.0152906863557237,0.0131846541254687,0.0135493521122005,0.011554693375289,0.00942470215625823,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-130.20503316303,-24.7627996092973,-24.7537671681463,-24.763879938462,-24.7601301797081,-24.7669543328461,-24.7664158405586,-24.7717961173887,-24.7733870033921,-24.7783476875567,-24.781428712567,-24.7864390742522,-24.7905987899418,-24.7962519220819
0.328888888888889,-16.9346577573359,0.0260810787357413,0.00704902392476423,0.021228298378517,0.0109547610990058,0.0185765797395116,0.0129780141381994,0.0169133386630408,0.0137011428789534,0.0154771573280242,0.0133720516867648,0.0137604974958358,0.0117570111199921,0.00959490749271692,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-130.703303416238,-24.8575441386643,-24.8484420745887,-24.8585822176412,-24.8547796696593,-24.8616078830659,-24.861024980506,-24.8663957601557,-24.8679503377435,-24.8728998105793,-24.8759591989853,-24.8809707694499,-24.8851363429644,-24.8908311423823
0.329166666666667,-16.9877557888437,0.0262336247769342,0.00709114740655685,0.0213655688959952,0.0110313115078502,0.0187165863966561,0.0130893388753864,0.0170711814159874,0.013850440530117,0.015662537387662,0.0135586932005672,0.0139711858625596,0.0119592335996577,0.00976508923622149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-131.19961819434,-24.9519167573801,-24.9427454159818,-24.9529126959645,-24.949057528142,-24.9558895475242,-24.9552621124477,-24.9606228711115,-24.9621405348166,-24.9670777846721,-24.9701143485024,-24.9751256316419,-24.9792955276244,-24.9850305700082
0.329444444444444,-17.0405137556481,0.0263853051030781,0.00713289780418404,0.0215018756953138,0.0111071067715905,0.0188554199550101,0.0131995792761928,0.0172277107814391,0.0139985673750171,0.0158467816371509,0.0137445202778488,0.0141813450162353,0.0121612812978998,0.00993517682053819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-131.693984169122,-25.0459187363998,-25.0366784657306,-25.0468726523782,-25.0429650419137,-25.0498006254145,-25.0491285519527,-25.0544787867562,-25.0559589544214,-25.0608829933762,-25.0638955650085,-25.0689050780643,-25.0730777637672,-25.0788516109124
0.329722222222222,-17.0929329933732,0.0265361200640897,0.00717427629769859,0.0216372193734184,0.0111821465277503,0.0189930762899328,0.0133087258255605,0.0173829080332382,0.0141454937820912,0.0160298463625773,0.0139294755422967,0.0143909035388143,0.0123630751016721,0.010105099938471,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-132.18640799103,-25.1395513425464,-25.1302424929709,-25.1404633614131,-25.1365034930752,-25.1433424110307,-25.1426256094438,-25.1479648383252,-25.1494069511699,-25.1543168154287,-25.1573042483272,-25.1623105230194,-25.1664844696722,-25.1722956708753
0.33,-17.1450148330846,0.0266860701413672,0.00721528415814011,0.0217716007824502,0.0112564307397808,0.0191295518451352,0.0134167697389323,0.0175367554382579,0.0142911912223191,0.0162116890484823,0.0141135026647812,0.014599790843156,0.0125645363712255,0.0102747886081336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-132.676896289233,-25.2328158385246,-25.2234387625862,-25.2336860932021,-25.2296741590898,-25.2365161937844,-25.2357545902074,-25.2410823517836,-25.2424858744474,-25.2473806247022,-25.2503417941222,-25.2553433777518,-25.2595170619094,-25.2653641553597
0.330277777777778,-17.1967606013044,0.0268351559436424,0.00725592274399022,0.021905021021315,0.0113299596878441,0.0192648436194355,0.013523702951081,0.0176892362472424,0.0144356322706119,0.0163922683913216,0.0142965463961962,0.0148079372242855,0.012765587008758,0.0104441732381661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-133.165455671687,-25.325713482935,-25.3162685352239,-25.3265421134993,-25.3224783128045,-25.3293232582228,-25.3285167944043,-25.3338326478217,-25.3351970683849,-25.340075790147,-25.3430095938069,-25.3480050503255,-25.352176955195,-25.3580584693628
0.330555555555556,-17.248171620025,0.0269833782029234,0.00729619349768925,0.0220374814273872,0.0114027339596457,0.0193989491534942,0.0136295181046184,0.0178403346850351,0.0145787906061269,0.0165715443115205,0.0144785525986628,0.0150152739090527,0.0129661495256891,0.0106131846918267,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-133.652092725198,-25.418245530287,-25.4087330673126,-25.4190326836977,-25.4149172224691,-25.4217648840466,-25.4209135170822,-25.4262170418522,-25.4275418718348,-25.4324036757356,-25.4353090344551,-25.4402969455024,-25.4444655622484,-25.4503800172677
0.330833333333333,-17.2992492067245,0.0271307377705249,0.00733609794222258,0.0221689835683539,0.0114747544413146,0.0195318665165397,0.0137342085382071,0.0179900359402125,0.0147206410115391,0.0167494779641465,0.0146594682750996,0.0152217331041644,0.0131661471084906,0.0107817543498871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-134.136814015488,-25.5104132310133,-25.5008336110782,-25.5111590608477,-25.5069921517574,-25.5138423461289,-25.5129460481879,-25.5182368440085,-25.5195216183476,-25.5243656404096,-25.5272414987151,-25.5322204646234,-25.5363842936484,-25.5423302026928
0.331111111111111,-17.3499946743803,0.0272772356131852,0.00737563767777001,0.0222995292341965,0.0115460223083469,0.019663594293099,0.0138377682744949,0.0181383261541616,0.0148611593712952,0.0169260317482209,0.0148392415971548,0.015427248042561,0.0133655036830162,0.010949814172259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-134.619626087254,-25.6022178314829,-25.5925714145609,-25.6029224976752,-25.5987043597875,-25.6055569145343,-25.6046156725814,-25.6098933591453,-25.6111376361514,-25.6159630380289,-25.6188083647263,-25.6237770054905,-25.6279345576908,-25.6339104283404
0.331388888888889,-17.400409331484,0.0274228728092674,0.00741481437842211,0.0224291204293121,0.0116165390166134,0.0197941315697407,0.0139401920077945,0.0182851924096204,0.0150003226688879,0.0171011693146898,0.0150178219315071,0.0156317530281114,0.0135641439772658,0.0111172967582959,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-135.100535464234,-25.693660574015,-25.683947721631,-25.6943242426002,-25.6900551011421,-25.6969098545379,-25.6959236700502,-25.7011878868399,-25.7023912481328,-25.7071972173242,-25.7100110060372,-25.714967962251,-25.7191177602465,-25.7251220958444
0.331666666666667,-17.4504944820556,0.0275676505450469,0.00745362978896176,0.0225577593647753,0.0116863062934377,0.0199234779218488,0.0140414750915281,0.018430622718712,0.0151381089831676,0.0172748555730804,0.0151951598645405,0.0158351834786051,0.0137619935825324,0.0112841354057018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-135.579548649272,-25.7847426968927,-25.7749637720061,-25.7853655397548,-25.7810456258896,-25.7879024266457,-25.7868713153245,-25.7921217213949,-25.7932837718205,-25.7980695218505,-25.8008507915268,-25.805794725284,-25.8099353046204,-25.8159666056175
0.331944444444444,-17.5002514256579,0.0277115701110798,0.00749208572171314,0.0226854484507399,0.0117553261287527,0.0200516334004287,0.0141416135254596,0.0185746060104984,0.015274497483733,0.0174470566968652,0.015371207225396,0.0160374759670225,0.0139589790128795,0.0114502641679907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-136.056672124374,-25.8754654343758,-25.8656208012666,-25.8760476290011,-25.8716771796044,-25.8785358866144,-25.8774598780935,-25.8826961518429,-25.8838165193699,-25.8885812899446,-25.8913290853286,-25.8962586810888,-25.9003885914114,-25.9064453566977
0.332222222222222,-17.5496814574109,0.0278546328986528,0.00753018405345383,0.0228121902889817,0.0118236007663379,0.0201785985189652,0.0142406039427299,0.0187171321180807,0.0154094684254247,0.0176177401275605,0.0155459171074129,0.0162385682610647,0.0141550277628992,0.011615617910445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-136.531912350778,-25.9658300167149,-25.9559200408724,-25.9663717459499,-25.961951003388,-25.9688114854721,-25.967690623022,-25.9729124619518,-25.9739907975501,-25.9787338546837,-25.9814472467564,-25.9863612121754,-25.9904790183737,-25.9965597465947
0.3325,-17.5987858680056,0.0279968403963132,0.00756792672239552,0.0229379876655804,0.0118911326951452,0.0203043742403337,0.0143384435967181,0.0188581917652698,0.0155430031419518,0.017786874577586,0.0157192438879681,0.0164383993609304,0.0143500683637072,0.0117801323645199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-137.005275769012,-26.0558376701645,-26.0458627181788,-26.0563391219786,-26.0518683338898,-26.0587304695389,-26.0575648097677,-26.062771930232,-26.0638079077335,-26.0685285438473,-26.0712066302331,-26.0761036969578,-26.0802079802789,-26.0863111711358
0.332777777777778,-17.6475659437187,0.0281381941864801,0.00760531572522757,0.0230628435437427,0.0119579246407164,0.0204289619637805,0.0144351303477446,0.0189977765528558,0.015675084038687,0.0179544300319104,0.0158911432467284,0.0166369095353277,0.0145440304371324,0.0119437441806429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-137.47676879896,-26.1454896169964,-26.1354500564527,-26.1459509842491,-26.1414304033281,-26.1482940804481,-26.1470836929998,-26.1522758299439,-26.1532691458854,-26.157966679881,-26.1606085852228,-26.1654875096487,-26.1695768687807,-26.1757010243127
0.333055555555556,-17.6960229664265,0.0282786959421283,0.00764235311422757,0.0231867610567674,0.0120239795566959,0.0205523635119778,0.014530662649638,0.0191358789444979,0.0158056945846536,0.0181203777485122,0.016061572182326,0.0168340403557111,0.0147368447480637,0.0121063909793695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-137.946397839921,-26.2347870755127,-26.2246832748885,-26.2352085557258,-26.2306384395106,-26.2375035551677,-26.2362485224172,-26.2414254291077,-26.2423758025576,-26.2470495798631,-26.2496544561638,-26.2545140201576,-26.2585870722799,-26.2647306981277
0.333333333333333,-17.744158213619,0.0284183474235527,0.00767904099443594,0.0233097435011469,0.0120893006164451,0.0206745811181627,0.0146250395361794,0.0192724922522633,0.0159348193037409,0.0182846902576838,0.0162304890274764,0.0170297347287383,0.0149284432549194,0.0122680114008493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-138.414169270671,-26.3237312600596,-26.313563588624,-26.324113055194,-26.319493665856,-26.3263601260217,-26.3250605427685,-26.3302219905139,-26.3311291628819,-26.3357785554731,-26.3383455824063,-26.3431845939909,-26.3472399757919,-26.3534015824412
0.333611111111111,-17.7919729584141,0.0285571504752075,0.00771538152089529,0.0234317943298119,0.0121538912047604,0.0207956174133675,0.0147182606074435,0.0194076106218359,0.0160624437651751,0.0184473413602076,0.0163978534625544,0.0172239369269426,0.0151187591582044,0.0124285451525678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-138.880089449528,-26.4123233810398,-26.4020922087561,-26.4126656972774,-26.4079973014141,-26.4148650207121,-26.4135209938713,-26.4186667717345,-26.4195305065666,-26.4241549129627,-26.4266832981511,-26.4315005921547,-26.4355369608161,-26.4417150648192
0.333888888888889,-17.8394684695714,0.0286951070226154,0.00775137689595331,0.0235529171455137,0.012217754909699,0.020915475413751,0.0148103260160522,0.0195412290174212,0.0161885545732759,0.0186083061244326,0.0165636265276476,0.0174165926176178,0.0153077269471334,0.0125879330553242,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-139.344164714412,-26.5005646449265,-26.4902703423569,-26.5008676924558,-26.4961505608876,-26.5030194623411,-26.5016311106333,-26.506761025136,-26.5075811078941,-26.5121799531294,-26.5146689323918,-26.5194633710598,-26.5234794052069,-26.5296725303819
0.334166666666667,-17.8866460115065,0.0288322190693539,0.00778702936663005,0.0236731156943446,0.0122808955145157,0.0210341585080375,0.0149012364533591,0.0196733432063682,0.0163131393565314,0.018767560882283,0.0167277706331075,0.0176076488899173,0.0154952824442889,0.012746117087422,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-139.806401382906,-26.5884562542756,-26.5780991924887,-26.5887202470835,-26.5839546546526,-26.5908246694329,-26.589392123073,-26.5945059978931,-26.5952822357201,-26.599854971292,-26.6023038088598,-26.6070742824305,-26.6110686830466,-26.6172753616535
0.334444444444444,-17.9335068443046,0.0289684886941091,0.00782234122204895,0.0237923938593977,0.012343316989714,0.0211516704450695,0.0149909931355755,0.0198039497435349,0.0164361867560201,0.0189250832242274,0.016890249568618,0.0177970542801716,0.0156813628482959,0.0129030404270349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-140.266805752319,-26.6759994077395,-26.6655799582202,-26.6762245634063,-26.6714107887795,-26.6782818559564,-26.6768052563412,-26.6819029320033,-26.682635153475,-26.6871812572687,-26.6895892459709,-26.6943346732146,-26.6983061645218,-26.7045249384128
0.334722222222222,-17.9800522237347,0.0291039180478042,0.00785731479092896,0.0239107556545623,0.012405023485215,0.0212680153214797,0.0150795977898588,0.0199330459554154,0.016557686413208,0.0190808519932403,0.0170510285108082,0.0179847587954249,0.0158659067744945,0.0130586474927308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-140.725384099746,-26.7631953000795,-26.7527138346414,-26.7633818395795,-26.758520165054,-26.7653922313479,-26.7638717307433,-26.7689530643028,-26.7696411191659,-26.7741600953568,-26.7765265567761,-26.7812458854972,-26.7851932158002,-26.7914226375452
0.335,-18.0262834012632,0.0292385093507909,0.00789195243914089,0.0240282052184574,0.0124660193226442,0.0213831975694933,0.0151670526403753,0.0200606299240536,0.0166776289571537,0.0192348472777867,0.0172100740294292,0.0181707139352035,0.0160488542935933,0.0132128839821259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-141.182142682131,-26.850045122179,-26.8395020128795,-26.8501932696857,-26.845283980998,-26.8521570005334,-26.8505927617613,-26.8556576264829,-26.8563013853815,-26.8607927643155,-26.8631170489137,-26.8678092564171,-26.8717311989112,-26.8779698328967
0.335277777777778,-18.072201624068,0.0293722648901142,0.00792625656732305,0.0241447468085002,0.0125263089877407,0.0214972219448605,0.0152533603943502,0.0201867004707646,0.0167960059911485,0.0193870504038598,0.0173673540921212,0.0183548727115207,0.0162301469682936,0.0133656969086561,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-141.637087736326,-26.9365500610564,-26.9259456801138,-26.9366600437515,-26.9317034298904,-26.9385773639514,-26.936969560077,-26.942017845108,-26.9426171992971,-26.9470805373503,-26.9493620245651,-26.954026118086,-26.9579214716287,-26.9641678951285
0.335555555555556,-18.1178081350519,0.0295051870168405,0.00796022960856039,0.0242603847951081,0.0125858971228925,0.0216100935149285,0.0153385242281206,0.0203112571396827,0.0169128100788229,0.0195374439261047,0.0175228380678006,0.0185371896671319,0.0164097278878741,0.0135170346364444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-142.090225479153,-27.0227112998778,-27.012046019591,-27.0227833477657,-27.0177797007878,-27.0246545175764,-27.0230033315953,-27.0280349416336,-27.028589802682,-27.0330246820993,-27.0352627804121,-27.0398977975101,-27.0437653873559,-27.0500181915741
0.335833333333333,-18.1631041728566,0.02963727814345,0.0079938740261226,0.0243751236560362,0.012644788519795,0.0217218176468586,0.015422547773203,0.0204343001811587,0.0170280347297446,0.0196860116180593,0.0176764967286871,0.0187176208920515,0.016587541700728,0.0136668469132573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-142.541562107466,-27.1085300179697,-27.0978042106406,-27.1085643636962,-27.1035139785453,-27.1103896529414,-27.1086952774673,-27.1137101324257,-27.114220431908,-27.1186264606222,-27.1208206075984,-27.1254256165154,-27.1292642950137,-27.1355220860983
0.336111111111111,-18.2080909718765,0.0297685407412981,0.00802719231126166,0.0244889679708449,0.0127029881122392,0.0218323999959888,0.0155054351023901,0.0205558305350256,0.0171416743845421,0.0198327384615422,0.0178283022510059,0.0188961240383485,0.0167635346448536,0.0138150849015347,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-142.991103798209,-27.1940073908319,-27.1832214286894,-27.1940042695073,-27.1889074438372,-27.1957839571609,-27.194046594115,-27.1990446287811,-27.199510317959,-27.2038871293913,-27.2060367916918,-27.2106108916755,-27.2144195389308,-27.2206809389582
0.336388888888889,-18.2527697622719,0.0298989773381353,0.00806018698106999,0.0246019224155017,0.0127605009690282,0.0219418464943532,0.0155871907158866,0.0206758498137515,0.0172537243995753,0.0199776106352231,0.0179782282143914,0.0190726583332339,0.0169376545762929,0.0139617012074915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-143.438856708478,-27.2791445901502,-27.2682988452771,-27.2791042391768,-27.2739612731776,-27.2808386129546,-27.2790584732549,-27.2840396369478,-27.2844606864429,-27.2888079392838,-27.2909126126509,-27.2954549342423,-27.2992324587375,-27.3054961066657
0.336666666666667,-18.297141769983,0.0300285905156905,0.00809286057639516,0.024713991757111,0.0128173322870246,0.0220501633393568,0.0156678195274958,0.0207943602854991,0.0173641810311868,0.0201206155024021,0.0181262496000186,0.0192471845904636,0.0171098509955233,0.0141066499082849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-143.884826975582,-27.3639427838089,-27.3530376280704,-27.3638654427131,-27.3586766389406,-27.3655547986701,-27.3637321019229,-27.3686963581471,-27.3690727576035,-27.3733901355768,-27.3754493447929,-27.3799590500795,-27.3837043892622,-27.3899689418533
0.336944444444444,-18.3412082167434,0.0301573829073158,0.00812521565981436,0.0248251808487733,0.0128734873843307,0.0221573569826105,0.0157473268508712,0.0209113648571099,0.0174730414195582,0.0202617415980363,0.0182723427874991,0.0194196652200714,0.0172800750718055,0.0142498865772465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-144.329020717101,-27.4484031359033,-27.4374389408784,-27.4482890461721,-27.4430547093813,-27.4499336883062,-27.4480686624991,-27.4530159885951,-27.4533477463346,-27.4576349579442,-27.4596482567647,-27.4641245395996,-27.46783666043,-27.4741007931416
0.337222222222222,-18.3849703200935,0.0302853571956898,0.00815725481366394,0.0249354946245721,0.0129289716935998,0.0222634341189349,0.0158257183858393,0.0210268670570319,0.0175803035722,0.020400978615037,0.0184164855505684,0.0195900642364576,0.017448279665497,0.0143913683071806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-144.77144403095,-27.5325268067524,-27.5215039436672,-27.5323762116743,-27.5270966486557,-27.5339764515367,-27.5320693327328,-27.5369997195265,-27.5372868621951,-27.5415436404551,-27.5435106115164,-27.5479526977032,-27.5516305971656,-27.5578930050096
0.3375,-18.428429293394,0.0304125161105805,0.00818898063812647,0.0250449380946882,0.0129837907554824,0.0223684016755289,0.015903000204808,0.021140871018206,0.0176859663470973,0.0205383173898794,0.0185586570515955,0.0197583472648548,0.0176144193483386,0.0145310537317332,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-145.212102995433,-27.6163149529114,-27.6052337925742,-27.6161280974211,-27.6108036168415,-27.6176842537329,-27.615735285768,-27.6206487372174,-27.6208913094249,-27.6251174115743,-27.6270376662773,-27.631444813722,-27.6350875192983,-27.6413469176673
0.337777777777778,-18.4715863458395,0.0305388624266656,0.00822039574937199,0.0251535163406367,0.0130379502122072,0.022472266801311,0.0159791787392668,0.02125338146093,0.0177900294355444,0.0206737498875455,0.0186988378349519,0.0199244815461952,0.0177784504217294,0.0146689030448397,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-145.65100366931,-27.6997687271837,-27.6886296399226,-27.699545857712,-27.6941767699574,-27.7010582559874,-27.6990676901687,-27.7039642230097,-27.7041622869625,-27.7083574941647,-27.7102306725339,-27.7146021713639,-27.7182087414705,-27.7244638669318
0.338055555555556,-18.5144426824717,0.030664398961408,0.00825150277775617,0.0252612345106289,0.0130914558012953,0.0225750368564361,0.0160542607663914,0.0213644036757144,0.0178924933446888,0.0208072691858393,0.0188370098192671,0.0200884359404049,0.0179403309330015,0.0148048780182594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-146.088152091848,-27.7828892786339,-27.7716926342363,-27.7826306429605,-27.7772172599842,-27.7840996151372,-27.7820677099446,-27.786947353336,-27.7871009884636,-27.7912651054912,-27.7930908760115,-27.797426048662,-27.8009955730491,-27.807245184105
0.338333333333333,-18.5569995041928,0.0307891285729896,0.00828230436606851,0.0253680978150569,0.0131443133494108,0.0226767194019875,0.0161282533957593,0.0214739435061476,0.0179933593798097,0.0209388694591025,0.0189731562886069,0.0202501809281551,0.0181000206897132,0.0149389420172083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-146.52355428289,-27.8656777525997,-27.8544239202539,-27.8653835997114,-27.859926234884,-27.8668094837869,-27.8647365045774,-27.8695992997445,-27.8697086023199,-27.8738414572267,-27.8756195166569,-27.8799177179258,-27.8834493180404,-27.889692195855
0.338611111111111,-18.5992580077791,0.030913054158296,0.00831280316783876,0.0254741115220965,0.0131965287663473,0.0227773221898476,0.0162011640561849,0.0215820073317856,0.0180926296263587,0.0210685459613602,0.0191072618826084,0.0204096886110956,0.0182574812719803,0.0150710600141056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-146.957216242906,-27.9481352907044,-27.9368246389428,-27.9478058706565,-27.9423048386206,-27.9491890103323,-27.9470752290461,-27.9519212289248,-27.9519863116805,-27.9560877554594,-27.957817828624,-27.9620784456957,-27.9655712750079,-27.9718062241007
0.338888888888889,-18.6412193858937,0.0310361786509567,0.00834300184569162,0.0255792809534311,0.0132481080391481,0.0228768531527534,0.0162730004826841,0.0216886020510766,0.0181903069317842,0.02119629500893,0.0192393125856022,0.0205669327106004,0.0184126760428677,0.0152011986004494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-147.389143953057,-28.0302630308688,-28.0188959275137,-28.0298985946511,-28.0243542111789,-28.031239338983,-28.0290850338538,-28.0339143027342,-28.0339352944727,-28.0380052007021,-28.0396870402622,-28.0439094927005,-28.0473627369933,-28.0535885858985
0.339166666666667,-18.6828848271003,0.0311585050194363,0.00837290306975377,0.0256836114800928,0.0132990572263645,0.0229753203945298,0.0163437707035741,0.0217937350643432,0.0182863948871637,0.0213221139625236,0.0193692957147604,0.0207218885650573,0.0185655701568602,0.0153293259968411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-147.819343375252,-28.1120621073237,-28.1006389194345,-28.1116629067302,-28.1060754885848,-28.1129616097858,-28.1107670650538,-28.1155796782244,-28.1155567234248,-28.1195949879029,-28.1212283741063,-28.1254121138177,-28.1288249914415,-28.1350405933334
0.339444444444444,-18.7242555158761,0.0312800362651795,0.00840250951611263,0.0257871085184179,0.0133493824524472,0.0230727321805126,0.0164134830277155,0.0218974142568254,0.0183808978086666,0.0214460012088699,0.0194971999073017,0.0208745331257319,0.0187161305664432,0.0154554120611785,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-148.247820452209,-28.1935336506221,-28.1820547444445,-28.1930999381245,-28.1874698029245,-28.194356958648,-28.1921224642756,-28.1969185076683,-28.1968517660891,-28.2008583064571,-28.2024430468691,-28.2065875580364,-28.2099593201274,-28.2161635534116
0.339722222222222,-18.7653326326251,0.0314007754208029,0.00843182386532431,0.0258897775261193,0.0133990899022743,0.0231690969281533,0.0164821460319061,0.0219996479818069,0.0184738207188714,0.0215679561418904,0.0196230151067868,0.0210248449512421,0.018864326026817,0.0155794282950397,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-148.67458110751,-28.2746787876509,-28.2631445285678,-28.2742108162764,-28.2685382823641,-28.27542651736,-28.2731523687519,-28.2779319385877,-28.2778215848666,-28.2817963402215,-28.2833322694361,-28.2874370684239,-28.2907669990877,-28.2969587679583
0.34,-18.8061173536911,0.0315207255483394,0.0084608488009704,0.0259916239984683,0.0134481858158127,0.023264423197814,0.0165497685484285,0.0221004450438306,0.0185651693279586,0.0216879791434559,0.019746732548543,0.0211728042006685,0.0190101270987757,0.0157013478482839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-149.099631245663,-28.3554986416431,-28.3439093941278,-28.3549966648558,-28.3492820511689,-28.3561714136185,-28.3538579113445,-28.3586211137809,-28.3584673370314,-28.3624102675295,-28.3638972468627,-28.3679618820945,-28.3712492985548,-28.3774275335174
0.340277777777778,-18.8466108513707,0.0316398897375275,0.00848958700826304,0.0260926534645909,0.013496676482916,0.0233587196837485,0.016616359652761,0.0221998146820189,0.0186549500147975,0.0218060715637537,0.019868344744251,0.0213183926253436,0.0191535061497776,0.0158211455218963,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-149.522976752159,-28.4359943321901,-28.4243504597605,-28.4354586037759,-28.4297022297224,-28.4365927710492,-28.4342402205713,-28.4389871713509,-28.4387901747568,-28.4427012612074,-28.4441391783728,-28.448163230181,-28.4514074828944,-28.4575711412549
0.340555555555556,-18.8868142939267,0.0317582711041521,0.00851804117269745,0.0261928714838709,0.0135445682382521,0.0234519952052742,0.0166819286514572,0.0222977665535088,0.0187431698079546,0.0219222357012928,0.019987845465723,0.02146159355935,0.019294437353247,0.0159387977691015,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-149.944623493531,-28.5161669752529,-28.5044688404283,-28.5155977492088,-28.5097999345457,-28.5166917092295,-28.5143004206329,-28.5190312447337,-28.5187912451418,-28.5226704885929,-28.52405925736,-28.5280423378096,-28.5312428105464,-28.537390876866
0.340833333333333,-18.9267288456007,0.0318758727884289,0.0085462139787512,0.026292283642462,0.0135918674563672,0.0235442586981311,0.0167464850701974,0.0223943107170135,0.0188298363666359,0.0220364747825764,0.0201052297279164,0.021602391908764,0.0194328966861311,0.01605428269478,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-150.36457731741,-28.596017683175,-28.5842656474334,-28.5954152136009,-28.5895762783157,-28.5964693437115,-28.5940396314386,-28.5987544627275,-28.5984716902382,-28.6023191115542,-28.6036586713912,-28.6076004240773,-28.6107565339695,-28.6168880204854
0.341111111111111,-18.9663556666262,0.0319926979534348,0.00857410810862747,0.0263908955499059,0.0136385805468815,0.0236355192060322,0.0168100386420181,0.0224894576165228,0.0189149579615894,0.0221487929414687,0.0202204937712107,0.0217407741396814,0.0195688619247544,0.0161675800532173,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-150.782844052585,-28.6755475646933,-28.6637419884318,-28.6749121056886,-28.6690323698846,-28.675926786044,-28.6734589686335,-28.6781579495207,-28.6778326470788,-28.6816482865105,-28.6829386022113,-28.6868387020316,-28.6899498995884,-28.6960638466012
0.341388888888889,-19.0056959132415,0.0321087497835836,0.00860172624104597,0.0264887128358549,0.0136847139498141,0.0237257858724033,0.0168725992957251,0.0225832180651468,0.018998543455982,0.0222591951982815,0.0203336350429834,0.0218767282650618,0.0197023126390045,0.0162786712442169,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-151.199429509061,-28.7547577249503,-28.742898967446,-28.7540895305136,-28.7481693142983,-28.7550651437954,-28.7525595436251,-28.7572428247221,-28.7568752477055,-28.7606591644542,-28.7619002257503,-28.7657583786539,-28.7688241477445,-28.774919623972
0.341666666666667,-19.0447507377027,0.0322240314831454,0.00862907105007484,0.0265857411468949,0.0137302741310407,0.0238150679323123,0.0169341771444923,0.0226756032291206,0.0190806022862725,0.0223676874386117,0.0204446521785201,0.0220102438304292,0.0198332301848881,0.0163875393076159,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-151.614339478116,-28.8336492655061,-28.821737684879,-28.8329485894377,-28.8269882128147,-28.8338855205758,-28.8313424636094,-28.8360102033897,-28.8356006191987,-28.8393528909735,-28.8405447121325,-28.8443606548446,-28.8473805126506,-28.8534566155481
0.341944444444444,-19.0835212882964,0.0323385462748077,0.00865614520400789,0.0266819861434743,0.0137752675778777,0.02390337470459,0.0169947824746513,0.0227666246119727,0.0191611444430964,0.0224742763919503,0.0205535449812938,0.0221413118984645,0.0199615976954952,0.0164941689162349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-152.027579732356,-28.9122232843496,-28.9002592375269,-28.9114903801584,-28.9054901629224,-28.9123890160591,-28.9098088315977,-28.9144611960602,-28.9140098837071,-28.917730606277,-28.9188732256876,-28.9226467254112,-28.9256202223478,-28.9316760783959
0.342222222222222,-19.1220087093526,0.0324522973982806,0.00868295136428236,0.026777453496927,0.0138197007947968,0.0239907155841384,0.0170544257346766,0.0228562940388665,0.0192401804521821,0.022578969610092,0.0206603144026448,0.0222699250325316,0.0200874000704113,0.0165985463673019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-152.439156025778,-28.9904808759105,-28.9784647185927,-28.9897159967236,-28.9836762583585,-28.9905767260052,-28.987959746443,-28.9925969087791,-28.9921041584776,-28.9957934452186,-28.9968869249627,-29.0006177790592,-29.0035444986666,-29.0095792636256
0.3425,-19.1602141412572,0.0325652881089407,0.00870949218443948,0.0268721488865961,0.0138635802992667,0.0240771000344292,0.0171131175243657,0.0229446236411295,0.0193177213553121,0.0226817754453711,0.0207649625208961,0.0223960772791714,0.0202106239636182,0.0167006595723877,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-152.849074093823,-29.0684231310707,-29.0563552176991,-29.0676265295467,-29.0615475891271,-29.0684497422819,-29.0657963028664,-29.0704184431302,-29.0698845558862,-29.0735425373242,-29.0745869627374,-29.078274998385,-29.0811545571905,-29.087167416323
0.342777777777778,-19.198138720465,0.0326775216765163,0.00873577030912477,0.0269660779970526,0.013906912617718,0.0241625375801908,0.0171708685842225,0.0230316258409669,0.0193937786913499,0.0227827030287441,0.0208674925199378,0.0225197641496074,0.0203312577699291,0.0168004980458912,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-153.257339653432,-29.146051137176,-29.1339318209013,-29.1452230654212,-29.1391052415169,-29.1460091528866,-29.1433195914832,-29.1479268962657,-29.1473521834692,-29.1509790068186,-29.1519744860393,-29.1556195598721,-29.158451607223,-29.164441775485
0.343055555555556,-19.2357835795125,0.0327890013838134,0.00876178837312841,0.0270592465154086,0.0139497042816349,0.0242470378002828,0.0172276897850416,0.023117313336379,0.019468364477343,0.0228817622477483,0.0209679086673137,0.0226409826002946,0.0204492916099955,0.0168980528921157,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-153.663958403107,-29.2233659780476,-29.2111956107004,-29.2225066875353,-29.2163502981195,-29.2232560419681,-29.2205306988294,-29.2251233609364,-29.2245081439549,-29.2281039726542,-29.2290506361623,-29.2326526338888,-29.2354368517587,-29.2414035739577
0.343333333333333,-19.27314984703,0.0328997305254776,0.00878754900046522,0.0271516601287205,0.0139919618237687,0.0243306103207564,0.017283592117699,0.0232016990862807,0.019541491189721,0.0229789637243553,0.0210662162918422,0.0227597310125573,0.0205647173139331,0.0169933167909789,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-154.068936022966,-29.3003687339937,-29.2881476660557,-29.299478475487,-29.2932838378463,-29.3001914898478,-29.2974307073875,-29.3020089255215,-29.3013535352952,-29.3049185485398,-29.3058165486859,-29.3093753846892,-29.3121114874557,-29.3180540383796
0.343611111111111,-19.3102386477548,0.0330097124067953,0.00881305480348994,0.0272433245214886,0.0140336917744742,0.0244132648081034,0.0173385866831495,0.0232847962958325,0.0196131717456006,0.0230743187927456,0.0211624217608043,0.0228760091713519,0.0206775284036089,0.0170862839823948,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-154.472278174797,-29.3770604818204,-29.364789062398,-29.3761395052977,-29.3699069359467,-29.3768165730413,-29.3740206956127,-29.3785846740589,-29.3778894506984,-29.3814238429711,-29.3822733534957,-29.3857889704157,-29.388476704613,-29.3943943891268
0.343888888888889,-19.3470511025433,0.0331189503425323,0.00883830838205334,0.0273342453732388,0.0140749006581636,0.0244950109626873,0.017392684682636,0.0233666184019892,0.0196834194842149,0.0231678394770232,0.0212565324567293,0.0229898182431922,0.0207877200736375,0.0171769502493757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-154.87399050212,-29.4534422948439,-29.441120871642,-29.4524908494275,-29.4462206640249,-29.4531323642795,-29.4503017379587,-29.4548516862756,-29.4541169786617,-29.4576209592613,-29.4584221748064,-29.4618945431049,-29.4645336871499,-29.4704258402631
0.344166666666667,-19.3835883283838,0.0332274476558077,0.00886331232269305,0.027424428356196,0.0141155949898827,0.0245758585123588,0.0174458974081051,0.0234471790592735,0.0197522481484753,0.0232595384688969,0.0213485567538118,0.0231011607532811,0.0208952891711271,0.0172653128998911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-155.274078630237,-29.5295152429011,-29.517144162199,-29.5285335767887,-29.5222260900578,-29.5291399325294,-29.5262749049035,-29.5308110376178,-29.5300372030044,-29.5335109955729,-29.5342641311855,-29.5376932486942,-29.5402836125886,-29.5461495994931
0.344444444444444,-19.419851438409,0.0333352076770028,0.00888806919785979,0.0275138791330425,0.0141557812720015,0.0246558172062535,0.0174982362328391,0.0235264921257756,0.0198196718666833,0.0233494291053438,0.0214385039939891,0.0232100405618821,0.0210002341742261,0.0173513707475345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-155.672548166292,-29.6052803923612,-29.5928599989894,-29.6042687527605,-29.5979242784111,-29.6048403430152,-29.601941262975,-29.6064637992808,-29.6056512029009,-29.6090950449501,-29.6098003355783,-29.6131862270324,-29.6157276520402,-29.6215668681186
0.344722222222222,-19.4558415419082,0.033442233742706,0.00891258156517863,0.0276026033547596,0.0141954659910203,0.0247348968087718,0.0175497126022996,0.0236045716493889,0.0198857051344023,0.0234375253462782,0.0215263844627116,0.0233164628399736,0.0211025551695127,0.0174351240910377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-156.069404699328,-29.6807388061372,-29.6682694434552,-29.6796974392025,-29.6733162898573,-29.6802346572388,-29.6773018747764,-29.6818110382396,-29.6809600529143,-29.6843741953522,-29.685031895335,-29.688374611891,-29.6908669701932,-29.6966788409988
0.345,-19.49155974434,0.0335485291946906,0.00893685196674533,0.0276906066585509,0.0142346556144909,0.0248131070937352,0.0176003380251843,0.0236814318542817,0.0199503627965005,0.0235238417522483,0.0216122093644327,0.0234204340442231,0.0212022538282772,0.0175165746926801,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-156.46465380034,-29.7558915436964,-29.7433735535725,-29.7548206944692,-29.7484031815917,-29.7553239330007,-29.7523577990115,-29.7568538172792,-29.7559648230304,-29.7593495296869,-29.7599599122384,-29.7632595309785,-29.765702725305,-29.7714867065147
0.345277777777778,-19.5270071473444,0.0336540973789256,0.0089608829284546,0.0277778946658476,0.0142733565880502,0.0248904578387225,0.0176501240646997,0.0237570871276125,0.020013660029378,0.0236083934621734,0.0216959907978526,0.0235219618913191,0.0212993333817417,0.0175957257556366,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-156.858301022329,-29.8307396610726,-29.8181733838636,-29.8296395734235,-29.8231860072491,-29.8301092244196,-29.82711009051,-29.831593195024,-29.8306665786913,-29.8340221258453,-29.8345854825332,-29.8378421059559,-29.840236069197,-29.8459916465352
0.345555555555556,-19.5621848487554,0.0337589416446191,0.00898467695936048,0.0278644729803924,0.0143115753325628,0.024966958819581,0.0176990823300477,0.0238315520064907,0.0200756123233872,0.0236911961711489,0.021777741730941,0.0236210553317016,0.0213937985952645,0.0176725819003129,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-157.250351900365,-29.905284210876,-29.8926699854095,-29.9041551274505,-29.8976658169208,-29.9045915819533,-29.9015598002524,-29.9060302259685,-29.9050663808299,-29.9083930567366,-29.9089096969563,-29.9121234524553,-29.9144681472509,-29.9201948363889
0.345833333333333,-19.597093942613,0.0338630653432941,0.00900823655107098,0.0279503471863988,0.0143493182413725,0.0250426198051122,0.0177472244681287,0.023904841165186,0.0201362354654575,0.0237722661083275,0.0218574759757678,0.0237177245227274,0.0214856557415779,0.0177471491397095,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-157.640811951634,-29.9795262423053,-29.9668644058619,-29.9783684044712,-29.9718436571702,-29.9787720524181,-29.9757079753948,-29.9801659605071,-29.9791652859035,-29.9824633903238,-29.9829336407685,-29.9861046800995,-29.9884000984098,-29.9940974448373
0.346111111111111,-19.6317355191758,0.0339664718278937,0.00903156417717014,0.0280355228467884,0.0143865916776628,0.0251174505519286,0.017794562155459,0.023976969402592,0.020195545521932,0.0238516200149046,0.0219352081631732,0.023811980801308,0.0215749125731048,0.0178194348538658,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-158.0296866755,-30.0534668011582,-30.0407576894552,-30.0522804489559,-30.0457205710498,-30.0526516790092,-30.0495556592936,-30.0540014449636,-30.052964345929,-30.0562341896598,-30.0566583937868,-30.0597868925238,-30.0620330551804,-30.0677006340528
0.346388888888889,-19.666110664933,0.034069164451918,0.00905466229267349,0.0281200055015006,0.0144234019719207,0.0251914607994825,0.0178411070903017,0.0240479516299447,0.0202535588216274,0.0239292751222151,0.0220109537172978,0.0239038366560577,0.0216615782934028,0.0178894477634255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-158.416981553554,-30.1271069298425,-30.1143508770189,-30.1258923019378,-30.1192975981163,-30.1262315013195,-30.1231038915297,-30.1275377216215,-30.1264646085166,-30.1297065129237,-30.1300850304188,-30.1331711873994,-30.1353681436385,-30.1410055595991
0.346666666666667,-19.7002204626165,0.0341711465685899,0.00907753333351006,0.0282038006658759,0.0144597554195038,0.0252646602652615,0.0178868709850156,0.0241178028587974,0.0203102919391257,0.0240052491299644,0.0220847288300073,0.0239933056989904,0.0217456635277805,0.0179571979023725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-158.802702049674,-30.2004476673872,-30.1876450059894,-30.1992050010262,-30.1925757744474,-30.19951255536,-30.1963537079331,-30.2007758287531,-30.1996671169049,-30.2028814134581,-30.2032146196966,-30.2062586564595,-30.2084064834373,-30.2140133704158
0.346944444444444,-19.7340659912132,0.0342724215300506,0.00910017971603596,0.0282869138291077,0.0144956582783111,0.0253370586401512,0.0179318655586131,0.0241865381892576,0.0203657616783029,0.024079560184607,0.0221565504352312,0.0240804026367996,0.0218271802931374,0.0180226965899845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-159.186853610078,-30.2734900494531,-30.2606411104216,-30.2722195804199,-30.2655561326567,-30.2724958735782,-30.2693061406067,-30.2737168006493,-30.272572909995,-30.2757599398064,-30.2760482253129,-30.2790503855254,-30.2811491878181,-30.2867252088052
0.347222222222222,-19.7676483259771,0.0343729926865814,0.00912260383657309,0.028369350452766,0.0145311167665508,0.0254086655839602,0.017976102529536,0.0242541727984829,0.0204199850561062,0.024152226857888,0.0222264361832446,0.0241651432417601,0.0219061419670688,0.0180859564020443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-159.569441663377,-30.346235108344,-30.3333402210011,-30.3449370709202,-30.3382397019102,-30.3451824848777,-30.3419622179504,-30.346361667649,-30.3451830223852,-30.3483431357505,-30.3485869056576,-30.351547454536,-30.3535973636229,-30.3591422104234
0.3475,-19.8009685384414,0.034472863385854,0.00914480807097776,0.0284511159693868,0.0145661370606085,0.0254794907211104,0.0180195936086395,0.0243207219294433,0.0204729792865841,0.0242232681255601,0.0222944044149174,0.0242475443222838,0.0219825632562869,0.0181469911413644,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-159.950471620631,-30.4186838730171,-30.405743365056,-30.4173584999438,-30.4106275079408,-30.4175734146369,-30.4143229646844,-30.4187114561678,-30.4174984844059,-30.4206320403489,-30.4208317138551,-30.4237509375778,-30.4257521113105,-30.4312655042734
0.347777777777778,-19.8340276964304,0.0345720369722098,0.00916679477423288,0.0285322157811272,0.0146007252930114,0.0255495436364824,0.0180623504923888,0.0243862008799466,0.0205247617651743,0.0242927033462944,0.0223604741359548,0.0243276236931699,0.0220564601644021,0.0182058158076615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-160.329948875406,-30.4908373690943,-30.4778515665681,-30.4894848915362,-30.4827205730644,-30.4896696847277,-30.4863894018728,-30.4907671887274,-30.4895203221535,-30.4926276879751,-30.4927836978023,-30.4956619029166,-30.4976145249744,-30.5030962127027
0.348055555555556,-19.8668268640714,0.0346705167859618,0.0091885662800691,0.0286126552584868,0.0146348875504839,0.0256188338714213,0.0181043848562665,0.0244506249919282,0.0205753500532628,0.0243605522407944,0.0224246649911519,0.0244054001455786,0.0221278499591101,0.0182624465668304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-160.707878803822,-30.5626966188725,-30.5496658461851,-30.5613172663839,-30.5545199161946,-30.5614723135339,-30.5581625469471,-30.5625298839845,-30.5612495575258,-30.5643311083559,-30.564443900208,-30.5672814130313,-30.5691856923625,-30.5746354514024
0.348333333333333,-19.8993671018071,0.0347683061627256,0.00921012490060862,0.0286924397390894,0.0146686298720994,0.0256873709198966,0.0181457083483858,0.0245140096410092,0.0206247618630107,0.0244268348711271,0.0224869972386862,0.0244808934167675,0.0221967511388323,0.0183169007196634,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-161.084266764613,-30.6342626413347,-30.6211872212318,-30.6328566418278,-30.6260265528579,-30.6329823159698,-30.6296434137287,-30.634000556759,-30.6326872082554,-30.6357433266109,-30.6358133586326,-30.6386105246482,-30.6404666949003,-30.6458843294106
0.348611111111111,-19.9316494664071,0.0348654084327721,0.009231472926034,0.0287715745265287,0.0147019582475206,0.025755164224814,0.0181863325833134,0.0245763702263189,0.0206730150424601,0.0244915716202841,0.0225474917244715,0.0245541241596207,0.0222631833988544,0.018369196670057,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-161.459118099178,-30.7055364521601,-30.6924167057216,-30.7041040318755,-30.6972414952085,-30.704200703498,-30.7008330124518,-30.7051802180628,-30.7038342879449,-30.7068653632911,-30.706893105528,-30.709650288777,-30.7114586077151,-30.7168439491181
0.348888888888889,-19.9636750109798,0.0349618269204085,0.00925261262428268,0.0288500648892715,0.0147348786153288,0.0258222231744783,0.0182262691360937,0.024637722160586,0.0207201275609225,0.0245547831719834,0.0226061698565922,0.0246251139120054,0.022327167597003,0.0184193538927532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-161.832438131634,-30.7765190637353,-30.7633553103683,-30.7750604472138,-30.7681657520431,-30.7751284841475,-30.7717323497864,-30.7760698751278,-30.7746918061009,-30.7776982344181,-30.7776841682791,-30.7804017507489,-30.7821624996631,-30.7875154062769
0.349166666666667,-19.9954447849845,0.0350575649433794,0.00927354624076096,0.0289279160596209,0.0147673968614403,0.0258885570992026,0.0182655295364808,0.0246980808604958,0.0207661174946533,0.0246164904907226,0.0226630535798399,0.0246938850659883,0.0223887257189136,0.0184673929006573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-162.204232168872,-30.8472114851645,-30.8340040425968,-30.8457268952214,-30.8388003288155,-30.8457666625317,-30.8423424288599,-30.8466705314339,-30.845260768168,-30.8482429515236,-30.8481875692452,-30.8508659502545,-30.852579433358,-30.857899790012
0.349444444444444,-20.0269598342432,0.0351526258122947,0.00929427599808373,0.0290051332327351,0.0147995188176077,0.0259541752680646,0.0183041252633684,0.0247574617373124,0.0208110030128154,0.0246767148020964,0.0227181653503745,0.0247604608369431,0.0224478808429248,0.0185133352117746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-162.57450550061,-30.9176147222803,-30.904363906555,-30.9161043799813,-30.909146227651,-30.9161162398652,-30.9126642492798,-30.916983186737,-30.9155421755628,-30.9185005216889,-30.9184043258021,-30.9210439213838,-30.9227104652022,-30.9279981828355
0.349722222222222,-20.0582212009519,0.0352470128300758,0.00931480409583479,0.0290817215657035,0.0148312502600043,0.0260190868858033,0.0183420677394205,0.0248158801877701,0.0208548023637398,0.0247354775733841,0.022771528110526,0.0248248652325809,0.0225046571046461,0.0185572033158123,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-162.943263399443,-30.9877297776538,-30.9744359031247,-30.9861939022926,-30.9792044473607,-30.9861782139822,-30.9826988071553,-30.9870088370962,-30.9855370257082,-30.9884719475843,-30.9883354503849,-30.9909366926677,-30.9925566454192,-30.9978116606634
0.35,-20.0892299236928,0.0353407292914288,0.00933513271034637,0.0291576861766745,0.0148625969078891,0.0260833010898573,0.0183793683259002,0.0248733515852256,0.0208975338614812,0.0247928004944207,0.0228231652637584,0.0248871230219314,0.022559079661241,0.0185990206404848,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-163.310511120902,-31.0575576506057,-31.044221029933,-31.0559964596835,-31.048975983456,-31.0559535793529,-31.0524470951187,-31.0567484749011,-31.0552463120665,-31.0581582275088,-31.0579819505309,-31.0605452871193,-31.0621190180884,-31.0673412928354
0.350277777777778,-20.1199870374462,0.0354337784823363,0.00935526399450438,0.0292330321440368,0.0148935644223528,0.0261468269475412,0.0184160383176924,0.0249298912710786,0.0209392158726749,0.0248487054587568,0.0228731006498148,0.024947259704309,0.0226111746554671,0.0186388115175673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-163.676253903502,-31.127099337216,-31.1137202813633,-31.1255130464226,-31.118461828162,-31.1254433271007,-31.1219101023473,-31.1262030888994,-31.1246710241733,-31.1275603554294,-31.127344828923,-31.1298707222775,-31.1313986211819,-31.1365881421372
0.350555555555556,-20.1504935736013,0.0355261636795714,0.00937520007756665,0.0293077645056535,0.0149241584051399,0.0262096734533548,0.0184520889385187,0.0249855145464527,0.0209798668036961,0.0249032145451187,0.0229213585200572,0.0250053014782898,0.0226609691795127,0.0186766011487346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-164.040496968796,-31.1963558303348,-31.1829346485661,-31.1947446535316,-31.1876629704322,-31.1946484450193,-31.1910888145841,-31.1953736642227,-31.1938121476707,-31.1966793210215,-31.1964250834341,-31.1989140102505,-31.2003964866021,-31.2055532648245
0.350833333333333,-20.1807505599687,0.0356178881502313,0.00939494306500632,0.0293818882581437,0.0149543843975461,0.0262718495264274,0.0184875313363442,0.0250402366641392,0.0210195050881231,0.0249563499991746,0.022967963513022,0.0250612752107276,0.0227084912386716,0.0187124155712311,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-164.40324552143,-31.2653281195927,-31.2518651194704,-31.2636922687968,-31.2565803959615,-31.263569917589,-31.2599842141588,-31.2642611824139,-31.2626706643404,-31.2655161097074,-31.2652237071705,-31.2676761577615,-31.2691136402218,-31.2742377106508
0.351111111111111,-20.2107590207917,0.0357089551512907,0.0094144950383709,0.0294554083562126,0.0149842478793929,0.0263333640080899,0.0185223765789716,0.0250940728207997,0.021058149174509,0.0250081342156146,0.0230129406302065,0.0251152084058377,0.0227537697148964,0.0187462816234037,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-164.764504749194,-31.3340171914108,-31.3205126787944,-31.3323568767811,-31.3252150872005,-31.3322087259931,-31.3285972800088,-31.3328666214532,-31.3312475521366,-31.3340717026966,-31.3337416885171,-31.3361581661938,-31.3375511019258,-31.3426425228961
0.351388888888889,-20.2405199767575,0.0357993679291775,0.00943385805516044,0.0295283297120311,0.0150137542680688,0.0263942256595749,0.0185566356498209,0.025147038149429,0.0210958175144593,0.0250585897205503,0.0230563152120999,0.0251671291743756,0.0227968343302657,0.0187782269101445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-165.124279823072,-31.4024240290113,-31.3888783080566,-31.4007394588357,-31.3935680233688,-31.4005658481344,-31.3969289876989,-31.4011909557836,-31.3995437852188,-31.4023470770251,-31.401980011182,-31.4043610316378,-31.4057098856536,-31.410768738399
0.351666666666667,-20.2700344450094,0.0358891297193633,0.00945303414872305,0.0296006571946589,0.0150429089176464,0.0264544431598412,0.0185903194438908,0.0251991477120738,0.0211325285510187,0.0251077391542438,0.0230981129144776,0.0252170662029356,0.0228377156104066,0.0188082797682729,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-165.482575897299,-31.4705496124273,-31.4569629855861,-31.468840993112,-31.461640180468,-31.4686422586513,-31.4649803094423,-31.4692351563375,-31.4675603339838,-31.4703432055945,-31.4699396542412,-31.4722857449381,-31.4735909994441,-31.4786173875904
0.351944444444444,-20.2993034391577,0.0359782437459762,0.00947202532816714,0.0296723956295124,0.015071717118064,0.0265140251035217,0.0186234387639003,0.0252504164928056,0.0211683007073693,0.0251556052541652,0.0231383596849677,0.0252650487233947,0.0228764448479079,0.0188364692319017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-165.83939810941,-31.5383949185136,-31.524767686534,-31.5366624545729,-31.5294325312956,-31.5364389289334,-31.5327522141201,-31.5370001905612,-31.5352981650982,-31.5380610572115,-31.5376215921839,-31.5399332917418,-31.5411954454813,-31.5461894945297
0.352222222222222,-20.3283279692912,0.0360667132214292,0.00949083357829073,0.0297435497978774,0.0151001840943754,0.026572979998988,0.0186560043166095,0.0253008593909455,0.0212031523758375,0.0252022108383931,0.02317708173991,0.0253111064825274,0.0229130540657578,0.0188628249978177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-166.194751580293,-31.6059609209561,-31.5922933828836,-31.6042048150044,-31.5969460454578,-31.6039568271373,-31.6002456673008,-31.6044870224408,-31.6027582415303,-31.6055015966268,-31.605026794958,-31.607304652547,-31.6085242201413,-31.6134860769426
0.3525,-20.3571090419892,0.0361545413460663,0.00950946085952611,0.0298141244364619,0.015128315006065,0.0266313162665343,0.0186880267093121,0.0253504912145408,0.0212371019072114,0.0252475787893524,0.0232143055415153,0.0253552697118133,0.0229475759808471,0.0188873773909149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-166.548641414239,-31.6732485902826,-31.6595410434613,-31.6714690430272,-31.6641816893824,-31.6711969182023,-31.6674616312601,-31.6716966125265,-31.6699415225815,-31.6726657845742,-31.6721562280154,-31.6744008027523,-31.6755783140411,-31.6805081462612
0.352777777777778,-20.385647660332,0.0362417313078272,0.00952790910790099,0.0298841242369898,0.0151561149464249,0.0266890422366737,0.0187195164465027,0.0253993266740866,0.0212701676003686,0.0252917320379033,0.0232500577753374,0.025397569097464,0.0229800439675667,0.018910157329713,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-166.901072698997,-31.7402588938726,-31.7265116339471,-31.738456104108,-31.7311404263319,-31.7381601638656,-31.7344010650003,-31.7386299179576,-31.7368489639177,-31.7395545778091,-31.7390108523573,-31.7412227127064,-31.742358712088,-31.7472567076663
0.353055555555556,-20.4139448239129,0.0363282862819269,0.00954618023501174,0.0299535538458357,0.0151835889419953,0.0267461661485477,0.0187504839267087,0.0254473803764954,0.0213023676922145,0.0253346935477786,0.0232843653280746,0.0254380357506861,0.0230104920215345,0.0189311962919968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-167.252050505822,-31.8069927959672,-31.7932061168852,-31.8051669605707,-31.7978232164164,-31.8048475226776,-31.8010649242685,-31.8052878924864,-31.8034815176001,-31.8061689291474,-31.8055916245802,-31.8077713477586,-31.8088663935306,-31.8137327601308
0.353333333333333,-20.4420015288494,0.0364142094305528,0.00956427612801468,0.0300224178636965,0.0152107419520615,0.0268026961484434,0.0187809394394918,0.0254946668193057,0.0213337203479284,0.0253764863003775,0.0233172552657062,0.0254767011782075,0.023038954723485,0.0189505262806081,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-167.601579889532,-31.8734512576792,-31.8596254516942,-31.8716025716074,-31.8642310166055,-31.8712599500165,-31.867454161576,-31.8716714865024,-31.8698401321165,-31.8725097875033,-31.871899496921,-31.8740476683096,-31.8751023320103,-31.8799372964655
0.353611111111111,-20.4698187677941,0.0364995039025766,0.00958219864962728,0.0300907208453006,0.0152375788682134,0.026858640288417,0.0188108931626103,0.0255412003851327,0.0213642436515192,0.025417133279916,0.0233487548119757,0.0255135972530829,0.0230654672033544,0.0189681797894187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-167.949665888549,-31.9396352370033,-31.925770594678,-31.93776389329,-31.9303647807419,-31.9373983981038,-31.9335697262165,-31.9377816470559,-31.935925752411,-31.9385780979279,-31.9379354173031,-31.9400526298628,-31.9410674956146,-31.9458713033664
0.353888888888889,-20.4973975299463,0.0365841728332816,0.00959994963814757,0.0301584672991522,0.0152641045139568,0.0269140065250231,0.0188403551593414,0.0255869953363529,0.0213939555966878,0.0254566574589366,0.0233788913272348,0.0255487561858029,0.0230900651045862,0.01898418976952,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-168.296313524963,-32.0055456888257,-31.9916424990357,-32.0036518785809,-31.996225459553,-32.0032638160182,-31.9994125642845,-32.0036193178814,-32.0017393199144,-32.0043748016467,-32.0037003293812,-32.0057871830756,-32.0067628469306,-32.0115357614637
0.354166666666667,-20.5247388010631,0.0366682193441059,0.00961753090748057,0.0302256616873129,0.0152903236443821,0.0269688027181419,0.01886933537596,0.0256320658100246,0.0214228740779936,0.0254950817841825,0.0234076922876496,0.0255822104957213,0.023112784548694,0.0189985895956555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-168.641527804572,-32.0711835649343,-32.0572421148724,-32.069267477344,-32.0618140006634,-32.0688571497107,-32.0649836186931,-32.0691854394208,-32.0672817725741,-32.0699008360972,-32.0691951725873,-32.0712522738115,-32.0721893431,-32.076931645372
0.354444444444444,-20.5518435634706,0.0367516465423983,0.00963494424718179,0.0302923084252136,0.0153162409458864,0.0270230366299078,0.0188978436393728,0.0256764258130358,0.0214510168823283,0.0255324291628333,0.0234351852647881,0.0256139929828205,0.0231336621001047,0.0190114130329275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-168.985313716939,-32.1365498140282,-32.1225703892088,-32.1346116363559,-32.1271313486072,-32.1341793420185,-32.1302838291918,-32.1344809488457,-32.132554044883,-32.1351571349663,-32.1344208821762,-32.1364488431921,-32.1373479358744,-32.1420599237424
0.354722222222222,-20.5787127960749,0.0368344575211892,0.00965219142251109,0.0303584118815023,0.0153418610359439,0.0270767159237341,0.018925889654901,0.0257200892174816,0.0214784016806879,0.0255687224491105,0.0234613979055844,0.0256441366998338,0.0231527347313135,0.0190226942038003,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-169.32767623544,-32.2016453817278,-32.1876282659921,-32.1996852993161,-32.1921784448399,-32.1992313326793,-32.1953141323841,-32.1995067800804,-32.1975570679092,-32.2001446282271,-32.1993783892698,-32.2013778276495,-32.2022395716716,-32.2069215593159
0.355,-20.6053474743733,0.0369166553589756,0.00966927417449679,0.0304239763779207,0.0153671884629306,0.0271298481634286,0.0189534830042097,0.0257630697562641,0.0215050460202481,0.0256039844312453,0.0234863579127004,0.0256726749247424,0.0231700397883721,0.0190324675554348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-169.668620317316,-32.2664712105846,-32.2524166861057,-32.2644894068586,-32.2569562277504,-32.2640140583453,-32.2600754617448,-32.2642638638239,-32.2622917693242,-32.2648642421756,-32.2640686209033,-32.2660401589791,-32.2668651916329,-32.271517508978
0.355277777777778,-20.6317485704654,0.0369982431195192,0.00968619422001232,0.0304890061892127,0.0153922277059924,0.0271824408124044,0.0189806331433863,0.0258053810189113,0.0215309673167352,0.025638237818817,0.0235100930252799,0.0256996411336568,0.0231856149567456,0.0190407678273705,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-170.008150903722,-32.3310282400908,-32.3169365873796,-32.3290248965615,-32.321465632673,-32.3285284525969,-32.3245687476369,-32.3287531275716,-32.3267590734315,-32.3293168994671,-32.3284925000692,-32.3304367643918,-32.3312257316805,-32.3358487238148
0.355555555555556,-20.6579170530639,0.037079223851656,0.00970295325186409,0.0305535055430618,0.0154169831749654,0.0272345012329749,0.0190073494011537,0.025847036447615,0.0215561828470928,0.0256715052304592,0.0235326310001114,0.0257250689741056,0.0231994982275474,0.0190476300195897,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-170.34627291978,-32.3953174066891,-32.3811889046001,-32.3932927029589,-32.3857075918987,-32.3927754459563,-32.3887949173286,-32.392975495637,-32.3909599011946,-32.3935035191519,-32.3926509457625,-32.3945685665673,-32.3953221225756,-32.3999161491697
0.355833333333333,-20.6838538875061,0.0371596005891196,0.00971955293888638,0.0306174786200571,0.015441459210336,0.0272860366857397,0.0190336409772271,0.0258880493334798,0.0215807097424435,0.025703809181933,0.0235539995931978,0.0257489922387405,0.0232117278641923,0.0190530893609779,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-170.682991274624,-32.4593396437824,-32.4451745695202,-32.4572937575504,-32.4496830346873,-32.4567559659012,-32.4527548950098,-32.4569318891728,-32.4548951702646,-32.4574250167115,-32.4565448730246,-32.4584364837064,-32.4591552899779,-32.4637207247022
0.356111111111111,-20.7095600357641,0.0372393763503771,0.00973599492604976,0.0306809295536881,0.015465660083248,0.0273370543290491,0.019059516940801,0.0259284328129828,0.0216045649813366,0.0257351720745682,0.0235742265417441,0.025771444839474,0.0232223423694782,0.0190571812782111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-171.018310861455,-32.5230958817436,-32.5088945108694,-32.5210289888118,-32.5133928872787,-32.520470936878,-32.5164496018082,-32.5206232261919,-32.5185657950075,-32.5210823040932,-32.5201751929882,-32.5220414295847,-32.5227261545038,-32.527263384447
0.356388888888889,-20.7350364564563,0.0373185541384763,0.00975228083457545,0.0307438624303624,0.0154895899955516,0.0273875612185543,0.0190849862291725,0.025968199864639,0.0216277653832847,0.0257656161840733,0.0235933395465637,0.0257924607820624,0.0232313804531253,0.0190599413650828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-171.352236557587,-32.5865870479246,-32.5723496543637,-32.584499322206,-32.5768380729041,-32.5839212803148,-32.5798799558061,-32.5840504215884,-32.5819726865311,-32.5844762897453,-32.5835428129207,-32.5853843136044,-32.586035631787,-32.590545056874
0.356666666666667,-20.7602841048583,0.0373971369409021,0.00976841226206228,0.0308062812894526,0.0155132530798908,0.0274375643068352,0.019110057646488,0.0260073633058682,0.0216503276025847,0.0257951636497094,0.0236113662549106,0.0258120741411434,0.0232388809997866,0.0190614053523034,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-171.6847732245,-32.6498140666669,-32.635540922715,-32.6477056801928,-32.6400195117977,-32.6471079146348,-32.6430468720554,-32.647214387157,-32.6451167527116,-32.6476078786518,-32.6466486362679,-32.648466040848,-32.649084632538,-32.65356666495
0.356944444444444,-20.7853039329133,0.0374751277294478,0.00978439078261883,0.0308681901233663,0.0155366533998331,0.0274870704431023,0.0191347398626221,0.0260459357900601,0.0216722681224175,0.0258238364638318,0.0236283342437383,0.025830319035744,0.0232448830375581,0.0190616090777784,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-172.015925707887,-32.7127778593102,-32.6984692356417,-32.7106489822392,-32.7029381212077,-32.7100317552688,-32.7059512625941,-32.7101160316141,-32.7079988982199,-32.7104779723662,-32.7094935626974,-32.7112875121307,-32.7118740626048,-32.7163291262002
0.357222222222222,-20.8100968892434,0.0375525294600955,0.00980021794700462,0.0309295928776374,0.0155597949500354,0.0275360863729778,0.0191590414121707,0.0260839298038363,0.0216936032492267,0.0258516564617927,0.02364427100339,0.025847229605268,0.0232494257069998,0.0190605884573915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-172.345698837705,-32.7754793442024,-32.7611355098779,-32.7733301448301,-32.7655948154072,-32.772693714668,-32.7685940364612,-32.7727562606167,-32.7706200245468,-32.7730874690451,-32.7720784881415,-32.7738496240527,-32.7744048230332,-32.7788333527714
0.3575,-20.8346639191601,0.0376293450729057,0.00981589528278165,0.0309904934510441,0.0155826816564455,0.0275846187383432,0.0191829706935701,0.0261213576644989,0.0217143491073682,0.0258786453122074,0.0236592039217283,0.0258628399859685,0.0232525482306875,0.0190583794563107,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-172.674097428221,-32.8379194367092,-32.8235406591833,-32.8357500814779,-32.8279905057057,-32.8350947023167,-32.8309760997122,-32.8351359767824,-32.8329810300293,-32.8354372634819,-32.83440430484,-32.8361532690521,-32.8366778101278,-32.8410802514955
0.357777777777778,-20.8590059646752,0.0377055774919186,0.0098314242944687,0.0310508956957466,0.0156053173765417,0.0276326740772595,0.0192065359683298,0.0261582315176701,0.0217345216340313,0.0259048245075816,0.0236731602686928,0.0258771842879226,0.0232542898833127,0.0190550180608309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-173.001126278066,-32.900099049223,-32.885685594353,-32.8979097027327,-32.8901261004596,-32.8972356247445,-32.8930983554339,-32.8972560797079,-32.895082809875,-32.8975282471394,-32.8964719013821,-32.8981993354571,-32.8986939155131,-32.9030707239533
0.358055555555556,-20.8831239645113,0.0377812296250638,0.00984680646370636,0.0311108034174461,0.0156277058996032,0.0276802588239566,0.0192297453603751,0.0261945633351119,0.0217541365744261,0.025930215355293,0.0236861671813031,0.0258902965725108,0.0232546899623485,0.0190505402507665,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-173.32679017028,-32.9620190911729,-32.9475712232268,-32.9598099161926,-32.952002505083,-32.9591173855388,-32.9549617037596,-32.9591174659885,-32.9569262561869,-32.9593613081825,-32.9582821627485,-32.9599887075378,-32.9604540261943,-32.9648056665398
0.358333333333333,-20.9070188541129,0.0378563043640805,0.00986204324942905,0.0311702203755629,0.0156498509470137,0.0277273793088818,0.0192526068555054,0.0262303649127255,0.0217732094772313,0.025954838968931,0.0236982516491,0.0259022108304108,0.0232537877592894,0.0190449819724158,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-173.651093872363,-33.0236804690339,-33.0091984506991,-33.0214516265134,-33.0136206220588,-33.0207408853567,-33.0165670418832,-33.0207210292359,-33.0185122579879,-33.0209373315097,-33.0198359703528,-33.021522265558,-33.0219590246187,-33.026285970529
0.358611111111111,-20.9306915656566,0.0379308045844461,0.00987713608804081,0.0312291502834354,0.0156717561725959,0.0277740417588183,0.0192751283009538,0.0262656478687269,0.0217917556903015,0.0259787162599883,0.0237094405000256,0.0259129609601137,0.0232516225314851,0.0190383791121054,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-173.974042136321,-33.0850840863359,-33.0705681787284,-33.0828357354185,-33.0749813509489,-33.0821070219371,-33.0779152640738,-33.0820676600972,-33.0798417012445,-33.0822571987853,-33.0811342020826,-33.082800885827,-33.0832097887367,-33.0875125221398
0.358888888888889,-20.9541430280619,0.0380047331453156,0.00989208639359843,0.0312875968085356,0.0156934251629781,0.0278202522970597,0.0192973174050552,0.0263004236419907,0.0218097903566273,0.0260018679299004,0.0237197603867495,0.0259225807469651,0.0232482334745813,0.0190307674703258,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-174.295639698718,-33.1462308436736,-33.1316813063467,-33.1439631417087,-33.136085588405,-33.1432166901126,-33.1390072616899,-33.1431582462721,-33.1409154688901,-33.1433217884702,-33.1421777323399,-33.1438254407505,-33.1442071920633,-33.148486202602
0.359166666666667,-20.977374167002,0.0380780928894658,0.00990689555800066,0.0313455635727057,0.0157148614379879,0.0278660169436435,0.0193191817370089,0.0263347034905658,0.0218273284105462,0.0260243144624322,0.0237292377734309,0.0259311038427454,0.0232436596955725,0.0190221827364773,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-174.615891280722,-33.2071216387155,-33.1925387296692,-33.2048347412724,-33.1969342281787,-33.2040707818211,-33.1998439231935,-33.2039936725311,-33.2017344408488,-33.2041319758525,-33.2029674320816,-33.2045967988818,-33.2049521037388,-33.2092078882232
0.359444444444444,-21.0003859049139,0.0381508866432514,0.00992156495118258,0.0314030541524074,0.0157360684510694,0.027911341615645,0.0193407287267472,0.0263684984903487,0.0218443845741972,0.0260460761164101,0.023737898922927,0.025938563745783,0.0232379401864879,0.0190126604642262,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-174.934801588152,-33.2677573662129,-33.2531413419032,-33.2654514270947,-33.2575281611326,-33.2646701861172,-33.2604261341635,-33.2645748207326,-33.2622994940575,-33.2646886330782,-33.2635041688587,-33.2651158249718,-33.2654453885897,-33.2696784504547
0.359722222222222,-21.0231791610095,0.0382231172165664,0.00993609592131585,0.0314600720789902,0.015757049589734,0.0279562321275207,0.0193619656648901,0.0264018195339214,0.0218609733542179,0.0260671729187885,0.0237457698844394,0.0259449937816166,0.0232311137987092,0.0190022360474931,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-175.252375311531,-33.3281389180097,-33.3134900333581,-33.3258140892675,-33.3178682752496,-33.3250157891843,-33.3207547773094,-33.3249025698397,-33.3226115024884,-33.3249926291804,-33.323788806856,-33.3253833800198,-33.3256879071902,-33.3298987559593
0.36,-21.0457548512855,0.0382947874028149,0.0099504897950118,0.0315166208389738,0.0157778081760306,0.0280006941915076,0.0193828997027978,0.0264346773295386,0.0218771090386784,0.026087624658056,0.0237528764816014,0.0259504270842002,0.0232232192179405,0.0189909446970712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-175.568617126129,-33.3882671830511,-33.3735856914544,-33.3859236149989,-33.3779554556438,-33.385108474345,-33.3808307324849,-33.3849777959376,-33.3826713371715,-33.3850448301089,-33.3838222069305,-33.3854003213226,-33.3856805159217,-33.3898696666778
0.360277777777778,-21.0681138885341,0.0383658999788906,0.0099647478775311,0.031572703874346,0.015798347467042,0.0280447334180697,0.0194035378527086,0.0264670824002717,0.0218928056942473,0.0261074508779713,0.0237592443010038,0.0259548965776604,0.0232142949398302,0.0189788214178912,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-175.883531692011,-33.448143047393,-33.4334292007329,-33.4457808886228,-33.4377905845704,-33.4449491220732,-33.4406548767008,-33.4448013722496,-33.4424798662154,-33.4448460987593,-33.4436052266498,-33.4451675025241,-33.4454240670344,-33.4495920398964
0.360555555555556,-21.0902571823537,0.0384364577051581,0.00997887145299835,0.0316283245828733,0.0158186706554038,0.028088355316398,0.019423886987964,0.0264990450832964,0.0219080771635839,0.0261266708716279,0.0237648986811579,0.0259584349586097,0.0232043792462558,0.0189659009869336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-176.197123654088,-33.5077673942111,-33.4930214428642,-33.5053867916085,-33.4973745414354,-33.5045386100044,-33.5002280841381,-33.5043741691537,-33.5020379548293,-33.504397295001,-33.50313872033,-33.5046857736642,-33.5049194087063,-33.5090667283143
0.360833333333333,-21.1121856391587,0.0385064633254481,0.00999286178461555,0.0316834863184276,0.0158387808698437,0.0281315652949508,0.0194439538433179,0.0265305755293268,0.0219229370629533,0.0261453036758397,0.023769864701892,0.0259610746790105,0.0231935101822796,0.0189522179318003,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-176.509397642163,-33.5671411038099,-33.5523632966579,-33.5647422025702,-33.5567082028062,-33.563877812947,-33.5595512261605,-33.563697054198,-33.5613464653433,-33.5636992757053,-33.5624235390723,-33.563955981227,-33.5641673851038,-33.5682945801102
0.361111111111111,-21.1339001621904,0.0385759195670548,0.0100067201148873,0.031738192391321,0.0158586811757416,0.0281743686620452,0.019463745015323,0.0265616837021835,0.0219373987800659,0.0261633680658476,0.0237741671741806,0.0259628479295996,0.0231817255337785,0.0189378065099456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-176.820358270976,-33.626265053632,-33.6114556380715,-33.6238479972758,-33.6157924424209,-33.6229676028931,-33.6186251713277,-33.6227708921169,-33.6204062572294,-33.6227528947728,-33.6214605308007,-33.6229789681887,-33.6231688364406,-33.6272764390104
0.361388888888889,-21.1554016515272,0.0386448291407394,0.0100204476658425,0.0317924460686577,0.015878374575712,0.0282167706264844,0.019483266962797,0.026592379378504,0.02195147547212,0.0261808825503409,0.0237778306304059,0.0259637866238692,0.0231690628057523,0.018922700688575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-177.130010140255,-33.6851401182667,-33.6702993402199,-33.6827050486572,-33.6746281311981,-33.6818088490293,-33.6774507854071,-33.6815965448464,-33.6792181871211,-33.6815590031607,-33.6802505402969,-33.681755574065,-33.6819245990373,-33.6860131443551
0.361666666666667,-21.1766910040944,0.0387131947407437,0.0100340456392636,0.0318462505746922,0.0158978640102019,0.0282587762982316,0.0195025260073628,0.0266226721475801,0.0219651800640629,0.0261978653667857,0.0237808793150402,0.0259639223826079,0.023155559201319,0.0189069341252132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-177.43835783476,-33.7437671694596,-33.7288952733842,-33.7413142268188,-33.733216137247,-33.7404024177469,-33.7360289313862,-33.7401748715391,-33.7377831088336,-33.7401184489088,-33.7387944092373,-33.7402866349579,-33.7404355053792,-33.7445055311661
0.361944444444444,-21.1977691136753,0.0387810190448057,0.010047515216917,0.0318996090912022,0.015917152358106,0.0283003906891203,0.0195215283340597,0.0266525714113232,0.0219785252470524,0.0262143344770625,0.0237833371757588,0.0259632865189972,0.0231412516013937,0.0188905401489466,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-177.745405924331,-33.8021470761211,-33.7872443050209,-33.7996763990472,-33.7915573258767,-33.7987491726528,-33.7943604694851,-33.7985067285791,-33.7961018733829,-33.7984320771659,-33.7970929762271,-33.798572983602,-33.7987023841756,-33.8027544302131
0.362222222222222,-21.2186368709207,0.0388483047141831,0.0100608575607854,0.0319525247578705,0.0159362424373997,0.0283416187136018,0.0195402799920256,0.0266820863843558,0.0219915234771178,0.0262303075633976,0.0237852278549686,0.025961910024268,0.0231261765450616,0.0188735517423411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-178.051158963935,-33.8602807043355,-33.8453472997709,-33.85779242982,-33.8496525596058,-33.8568499745796,-33.8524462571678,-33.8565929695967,-33.8541753290049,-33.8565007302154,-33.855147076835,-33.8566154494099,-33.8567260604166,-33.8607606680802
0.3625,-21.2392951633595,0.0389150543936823,0.0100740738133049,0.0320050006726749,0.0159551370057884,0.0283824651895299,0.0195587868952426,0.0267112260942209,0.0220041869740171,0.026245802024596,0.0237865746817524,0.0259598235539148,0.0231103702106391,0.0188560015240363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-178.355621493715,-33.9181689173699,-33.9032051194684,-33.9156631808152,-33.907502698172,-33.9147056815958,-33.9102871491544,-33.9144344454829,-33.9120043211742,-33.9143252475003,-33.9129575436275,-33.9144148585181,-33.9145073554308,-33.9185250672326
0.362777777777778,-21.2597448754087,0.03898127071169,0.0100871650976033,0.0320570398922888,0.0159738387613685,0.028422934838978,0.0195770548233506,0.0267399993817074,0.0220165277202826,0.0262608349725603,0.023787400664228,0.0259570574144629,0.0230938683974296,0.018837921732017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-178.65879803903,-33.9758125756832,-33.9608186231502,-33.9732895109204,-33.9651085985414,-33.9723171490162,-33.9678839974322,-33.9720320044029,-33.9695896926223,-33.971906465648,-33.9705252062024,-33.9719720338306,-33.9720470869419,-33.9760484460819
0.363055555555556,-21.2799868883836,0.0390469562802146,0.0101001325177395,0.0321086454324895,0.0159923503433051,0.0284630322890891,0.0195950894225185,0.0267684149012909,0.0220285574604535,0.0262754232290938,0.0237877284823121,0.0259536415507889,0.0230767065081739,0.0188193442075632,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-178.960693110508,-34.0332125369348,-34.0181886670639,-34.0306722762416,-34.0224711149178,-34.0296852294117,-34.0252376512676,-34.0293864918111,-34.0269322833554,-34.0292452184941,-34.0278508912209,-34.0292877950636,-34.0293460691246,-34.0333316190524
0.363333333333333,-21.3000220805078,0.0391121136949277,0.0101129771589472,0.0321598202685748,0.0160106743325199,0.0285027620729567,0.0196128962063758,0.0267964811216791,0.0220402877004887,0.0262895833229858,0.0237875804808904,0.0259496055339936,0.0230589195321908,0.0188003003798775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-179.26131120409,-34.0903696559937,-34.0753161046775,-34.0878123301122,-34.0795910987522,-34.0868107726191,-34.0823489572167,-34.0864987504633,-34.0840329306725,-34.0863423371067,-34.0849354224408,-34.0863629587881,-34.0864051126606,-34.0903753966456
0.363611111111111,-21.3198513269235,0.0391767455352149,0.0101257000878778,0.0322105673357861,0.0160288132523933,0.0285421286305342,0.019630480557,0.0268242063264651,0.0220517297073539,0.0263033314873692,0.0237869786633841,0.0259449785498206,0.0230405420292108,0.0187808212513874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-179.560656801073,-34.1472847849467,-34.1322017866878,-34.144710523102,-34.1364693987517,-34.1436946257513,-34.1392187591369,-34.1433696204314,-34.1408924691818,-34.1431986498091,-34.1417796207477,-34.1431983384732,-34.1432250247929,-34.1471805855049
0.363888888888889,-21.3394754997012,0.0392408543642264,0.0101383023528458,0.0322608895297377,0.0160467695694769,0.0285811363095711,0.0196478477259599,0.0268515986148815,0.0220628945087819,0.0263166836573451,0.0237859446857096,0.0259397893876219,0.0230216081139027,0.0187609373837198,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-179.858734368162,-34.2039587731078,-34.1888465610293,-34.2013677030264,-34.1931068608889,-34.2003376332067,-34.1958478981977,-34.1999999391156,-34.1975117308188,-34.1998149822029,-34.1983843041862,-34.1997947445277,-34.1998066093809,-34.2037479884804
0.364166666666667,-21.35889546785,0.0393044427289361,0.0101507849840766,0.0323107897068551,0.0160645456942144,0.028619789366577,0.019665002835406,0.0268786659026518,0.0220737928931967,0.0263296554678744,0.023784499850628,0.0259340664298611,0.0230021514410839,0.0187406788843504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-180.155548357511,-34.2603924670268,-34.2452512728832,-34.2577847149547,-34.2495043284107,-34.2567406366791,-34.2522372128911,-34.256390541258,-34.2538915448617,-34.2561921571902,-34.2547502879907,-34.2561529843419,-34.2561506669531,-34.2600784046921
0.364444444444444,-21.3781120973274,0.0393675131602014,0.0101631489939523,0.0323602706848186,0.0160821439816736,0.028658091967809,0.0196819508792141,0.0269054159229347,0.022084435409803,0.0263422622519235,0.0237826651024776,0.0259278376421552,0.02298220519162,0.0187200753939157,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-180.45110320677,-34.3165867104978,-34.3014167646856,-34.3139624012192,-34.3056626418475,-34.3129044751668,-34.3083875390427,-34.3125422589546,-34.3100327379484,-34.3123309949957,-34.310878384615,-34.3122738623276,-34.312257994761,-34.3161726295931
0.364722222222222,-21.3971262510492,0.0394300681728283,0.0101753953772623,0.032409335243008,0.0160995667322884,0.0286960481902807,0.0196986967241725,0.0269318562273628,0.0220948323688278,0.0263545190388637,0.0237804610222807,0.0259211305638492,0.0229618020590035,0.0186991560741934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-180.74540333913,-34.3725423445679,-34.3573438761368,-34.3699016014241,-34.3615826390224,-34.3688299849823,-34.3642997098217,-34.3684559216682,-34.3659361340921,-34.3682323131877,-34.3667694037622,-34.3681581799589,-34.3681293868306,-34.3720314550322
0.365,-21.4159387888997,0.0394921102656434,0.0101875251114518,0.0324579861229573,0.0161168161926059,0.0287336620227957,0.0197152451112154,0.0269579941871638,0.0221049938419168,0.0263664405531164,0.0237779078232268,0.0259139722991152,0.022940974236613,0.0186779495967385,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-181.038453163372,-34.428260207546,-34.4130334442095,-34.4256031524541,-34.4172651550593,-34.4245179997619,-34.4199745557515,-34.4241323562408,-34.4216025546971,-34.4238969266996,-34.4224241524131,-34.4238067358112,-34.4237656340142,-34.4276556693159
0.365277777777778,-21.4345505677413,0.0395536419215634,0.0101995391568723,0.0325062260288119,0.0161338945560412,0.0287709373669998,0.0197316006566978,0.0269838369943694,0.0221149296626782,0.0263780412130377,0.0237750253465166,0.0259063895085756,0.0229197534056445,0.0186564841321757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-181.330257073906,-34.4837411350114,-34.4684863031577,-34.4810678884831,-34.4727110223927,-34.4799693504743,-34.4754129047198,-34.479572386905,-34.4770328185738,-34.4793256478497,-34.4778434348548,-34.4792203255999,-34.4791675240417,-34.4830460572695
0.365555555555556,-21.4529624414243,0.0396146656076716,0.0102114384570328,0.0325540576277886,0.0161508039636413,0.0288078780384507,0.0197477678537109,0.0270093916631015,0.0221246494273677,0.0263893351300407,0.0237718330575724,0.0258984084014424,0.0228981707237092,0.0186347873401403,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-181.620819450821,-34.5389859598225,-34.523703284525,-34.5362966409827,-34.5279210707756,-34.5351848654303,-34.5306155819886,-34.5347768352964,-34.5322277419538,-34.5345192863623,-34.5330280527081,-34.5343997422181,-34.5343358415697,-34.5382034002979
0.365833333333333,-21.4711752607971,0.0396751837752994,0.0102232239388479,0.0326014835506426,0.0161675465048517,0.0288444877677075,0.0197637510734346,0.0270346650309366,0.0221341624957135,0.0264003361079449,0.0237683500425948,0.0258900547281674,0.0228762568140964,0.0186128863598602,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-181.91014465993,-34.5939955121249,-34.5786852171537,-34.5912902387309,-34.5828961272887,-34.5901653702915,-34.5855834102041,-34.5897465204647,-34.5871881385044,-34.5894786493861,-34.5879788049549,-34.5893457757747,-34.5892713682316,-34.5931284764452
0.366111111111111,-21.4891898737155,0.0397351988601059,0.0102348965128916,0.0326485063921335,0.0161841242182886,0.0288807702014354,0.0197795545665249,0.0270596637603458,0.0221434779918732,0.0264110576425502,0.0237645950054708,0.0258813537735937,0.0228540417556914,0.0185908078013778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-182.198237052812,-34.6487706193606,-34.6334329271925,-34.646049507821,-34.6376370163491,-34.6449116880797,-34.6403172094063,-34.6444822588855,-34.6419148193434,-34.6442045415145,-34.6426964879643,-34.64405921363,-34.643974882686,-34.6478220604542
0.366388888888889,-21.5070071250529,0.0397947132821653,0.010246457073647,0.0326951287114976,0.0162005390925175,0.0289167289035247,0.0197951824645372,0.0270843943402,0.0221526048055211,0.0264215129214268,0.023760586265024,0.0258723303506106,0.0228315550735452,0.0185685777373959,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-182.485100966856,-34.7033121062759,-34.6879472381059,-34.7005752716693,-34.6921445597185,-34.6994246391853,-34.694817797039,-34.6989848644712,-34.6964085930523,-34.6986977648037,-34.6971818955192,-34.6985408404321,-34.6984471606639,-34.7022849238246
0.366666666666667,-21.5246278567096,0.0398537294460542,0.0102579064997569,0.0327413530329207,0.0162167930668329,0.0289523673562245,0.0198106387813783,0.0271088630873494,0.0221615515930591,0.0264317148239198,0.0237563417525951,0.0258630087942948,0.0228088257300837,0.0185462216957498,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-182.770740725312,-34.7576207949305,-34.742228970682,-34.7548683510246,-34.7464195765121,-34.7537050413765,-34.749085987959,-34.7532551485821,-34.7506702656909,-34.7529591187913,-34.7514358188411,-34.7527914381523,-34.7526889750163,-34.7565178348707
0.366944444444444,-21.5420529076229,0.0399122497409437,0.0102692456542738,0.0327871818460126,0.0162328880320437,0.02898768896129,0.0198259274147907,0.0271330761482585,0.0221703267789479,0.026441675921357,0.0237518790099549,0.0258534129565401,0.0227858821169547,0.0185237646524896,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-183.055160637328,-34.8116975047053,-34.7962789430412,-34.8089295639758,-34.800462883207,-34.8077537098079,-34.8031225944454,-34.8072939200373,-34.8047006408098,-34.8069894005143,-34.8054590466151,-34.8068117861189,-34.8067010957598,-34.810521558778
0.367222222222222,-21.5592831137765,0.03997027654069,0.0102804753849108,0.0328326176062867,0.0162488258312585,0.0290226970411374,0.019841052147862,0.027157039500713,0.0221789385571517,0.0264514084774617,0.0237472151875358,0.0258435662011577,0.0227627520475017,0.0185012310255715,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-183.338364997999,-34.8655430523113,-34.8500979706446,-34.8627597259607,-34.8542752936503,-34.8615714570291,-34.8569284262091,-34.8611019851248,-34.8585005194646,-34.8607894045261,-34.8592523650144,-34.8606026610515,-34.8604842901223,-34.8642968576594
0.3675,-21.5763193082101,0.0400278122039334,0.0102915965242899,0.0328776627356354,0.0162646082606762,0.0290573948400136,0.019856016650563,0.0271807589555714,0.0221873948926996,0.0264609244489547,0.0237423670429776,0.0258334913994539,0.0227394627498584,0.0184786446691411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-183.620358088408,-34.9191582517979,-34.9036868663022,-34.9163596497744,-34.9078576190681,-34.9151590929934,-34.9105042904019,-34.9146801476126,-34.9120707002277,-34.9143599229143,-34.9128165577237,-34.9141648370936,-34.9140393225869,-34.9178444906104
0.367777777777778,-21.5931623210294,0.040084859074194,0.010302609890192,0.0329223196228121,0.0162802370703741,0.0290917855251735,0.0198708244813063,0.027204240158584,0.022195703523347,0.0264702354863485,0.023737350939982,0.0258232109262635,0.0227160408606486,0.0184560288684105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-183.901144175674,-34.972543914561,-34.9570464401814,-34.9697301455774,-34.9612106680734,-34.9685174250661,-34.9638509916253,-34.9680292087583,-34.9654119792016,-34.967701745317,-34.9661524059624,-34.9674990858453,-34.9673669549361,-34.9711652137631
0.368055555555556,-21.609812979415,0.040141419479974,0.0103135162858032,0.0329665906239104,0.0162957139651013,0.0291258721880615,0.0198854790885297,0.0272274885922568,0.0222038719613451,0.0264793529349243,0.023732182847467,0.0258127466564393,0.0226925124192953,0.0184334063351079,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-184.180727512992,-35.0257008493519,-35.0101774998154,-35.0228720209042,-35.0143352466743,-35.0216472580333,-35.0169693319396,-35.0211499673198,-35.018525150031,-35.0208156589389,-35.0192606885072,-35.0206061763947,-35.0204679462941,-35.02425978034
0.368333333333333,-21.6262721076327,0.0401974957348569,0.0103243164999635,0.0330104780628444,0.0163110406050686,0.0291596578455075,0.019899983812298,0.0272505095777655,0.0222119074953041,0.0264882878358874,0.023726878339016,0.025802119961788,0.0226689028629146,0.0184107992034997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-184.459112339678,-35.078629862285,-35.0630808501111,-35.0757860806711,-35.0672321582826,-35.0745493941099,-35.0698601108727,-35.0740432195643,-35.0714110039146,-35.0737024485676,-35.0721421817142,-35.0734868753487,-35.0733430531689,-35.0771289407059
0.368611111111111,-21.6425405270423,0.0402530901376136,0.0103350113074111,0.0330539842318308,0.0163262186067397,0.0291931454409234,0.0199143418859252,0.027273308276917,0.0222198171921561,0.0264970509276931,0.0237214525926113,0.0257913517084432,0.0226452370217967,0.0183882290269672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-184.736302881215,-35.1313317568465,-35.1157572933577,-35.1284731271849,-35.1199022037218,-35.127224632948,-35.1225241254284,-35.1267097592788,-35.1240703296171,-35.1263628965889,-35.1247976595403,-35.1261419468634,-35.1259930294934,-35.1297734424202
0.368888888888889,-21.6586190561078,0.0403082049723082,0.010345601469029,0.033097111391868,0.0163412495436232,0.0292263378455059,0.0199285564376125,0.0272958896941538,0.0222276078992023,0.026505652647539,0.0237159203906498,0.0257804622546657,0.0226215391154588,0.018365716775136,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-185.012303349294,-35.1838073339027,-35.1682076292349,-35.1809339601509,-35.172346181235,-35.1796737716453,-35.1749621700957,-35.1791503777794,-35.1765039134808,-35.1787977830017,-35.1772278935642,-35.1785721526733,-35.178418626665,-35.182194030287
0.369166666666667,-21.6745085104062,0.0403628425084027,0.010356087732087,0.0331398617732179,0.0163561349470623,0.0292592378594445,0.0199426304921007,0.027318258678601,0.0222352862462501,0.0265141031330183,0.0237102961202287,0.0257694714490662,0.0225978327492581,0.0183432828315399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-185.287117941855,-35.2360573917078,-35.2204326548206,-35.2331693766808,-35.2245648864934,-35.231897604753,-35.2271750368565,-35.2313658639202,-35.2287125394365,-35.2310078854331,-35.2294336530068,-35.2307782521202,-35.2306205935858,-35.2343914464052
0.369444444444444,-21.6902097026372,0.0404170050008707,0.0103664708304846,0.0331822375758834,0.0163708763070211,0.0292918482131322,0.0199565669723391,0.0273404199261475,0.0222428586478307,0.0265224122239296,0.0237045937736984,0.025758398629239,0.0225741409115575,0.0183209469918122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-185.560750843138,-35.2880827259125,-35.2724331645999,-35.2851801713014,-35.2765591126042,-35.283896924284,-35.2791635151945,-35.2833570041032,-35.2806969890147,-35.2829939791524,-35.2814157047509,-35.2827610021811,-35.2825996767002,-35.2863664302171
0.369722222222222,-21.7057234426327,0.0404706946903018,0.0103767514849927,0.0332242409700887,0.0163854750728733,0.0293241715683785,0.0199703687011636,0.0273623779815679,0.022250331305494,0.0265305894642343,0.0236988269494726,0.0257472626207997,0.0225504859714329,0.0182987284623922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-185.833206223717,-35.3398841295722,-35.3242099504724,-35.336967135962,-35.3283296501184,-35.3356725197211,-35.3309283921032,-35.335124582287,-35.3324580413563,-35.3347568370856,-35.3331748133609,-35.3345211574958,-35.3343566200329,-35.3381197185562
0.37,-21.7210505373661,0.0405239138030171,0.010386930403492,0.0332658740967564,0.0163999326541841,0.0293562105196233,0.0199840384029875,0.0273841372406729,0.0222577102101803,0.0265386441041586,0.0236930088530888,0.0257360817368149,0.0225268896769113,0.0182766458597371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-186.104488240551,-35.3914623931551,-35.3757638017607,-35.388531060043,-35.379877287039,-35.3872251780245,-35.3824704520941,-35.3866693799956,-35.3839964732234,-35.3862972298282,-35.3847117411013,-35.3860594703932,-35.3858921652254,-35.3896520456943
0.370277777777778,-21.7361917909615,0.0405766645511809,0.0103970082812113,0.0333071390679818,0.0164142504214927,0.0293879675951544,0.0199975787054999,0.0274057019524925,0.0222650011446612,0.0265465851024334,0.0236871522985138,0.0257248737776173,0.0225033731537252,0.0182547172100245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-186.37460103702,-35.4428183045499,-35.4270955052185,-35.4398727303634,-35.431202808829,-35.4385556836403,-35.4337904772051,-35.4379921763272,-35.435313059009,-35.4376159256593,-35.4360272479553,-35.4373766909174,-35.4372070515716,-35.4409641433869
0.370555555555556,-21.7511480047031,0.0406289491329152,0.0104069858009648,0.0333480379675085,0.0164284297070887,0.0294194452583188,0.0200109921413739,0.0274270762214879,0.022272209686044,0.0265544211286727,0.0236812697096859,0.025713656030996,0.0224799569045753,0.018232959949339,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-186.643548742974,-35.4939526490747,-35.4782058450386,-35.4909929311895,-35.4823069984187,-35.4896648185079,-35.4848892470078,-35.4890937479632,-35.4864085707475,-35.488713690554,-35.4871220916424,-35.4884735668529,-35.4883020160532,-35.4920567409187
0.370833333333333,-21.7659199770445,0.0406807697324125,0.0104168636333839,0.0333885728512001,0.0164424718057886,0.0294506459087409,0.0200242811499785,0.0274482640097886,0.022279341208344,0.0265621605658706,0.0236753731222842,0.0257024452727542,0.0224566608088918,0.0182113909243251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-186.911335474769,-35.5448662094845,-35.5290956028606,-35.541892444242,-35.5331906362144,-35.5405533620681,-35.5357675386162,-35.5399748691759,-35.5372837781244,-35.5395912881962,-35.5379970276357,-35.5393508437492,-35.539177793373,-35.542930565147
0.371111111111111,-21.780508503618,0.0407321285200531,0.010426642437152,0.0334287457475113,0.0164563779757037,0.0294815718835323,0.020037448079098,0.0274692691394519,0.022286400885113,0.0265698115130302,0.0236694741857222,0.0256912577676238,0.0224335041230746,0.0181900263932995,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-187.177965335316,-35.5955597659794,-35.5797655577795,-35.5925720487046,-35.5838545001055,-35.5912220912705,-35.5864261266939,-35.5906363118376,-35.5879394484859,-35.5902494799907,-35.5886528091791,-35.5900092649447,-35.5898351159887,-35.5935863405451
0.371388888888889,-21.7949143772435,0.0407830276525222,0.0104363228592359,0.0334685586579529,0.0164701494390087,0.0295122254585037,0.0200504951866545,0.0274900952947457,0.022293393692125,0.0265773817879044,0.0236635841653576,0.0256801092705242,0.0224105054812099,0.018168882027807,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-187.443442414118,-35.6460340962127,-35.6302164863531,-35.6430325212316,-35.6342993654725,-35.6416717805814,-35.6368657834622,-35.6410788454283,-35.6383763468483,-35.6406890250752,-35.6390901873031,-35.6404495715898,-35.6402747141449,-35.6440247892437
0.371666666666667,-21.8091383879383,0.0408334692729245,0.0104459055351133,0.0335080135575608,0.0164837873827015,0.0295426088493721,0.0200634246424326,0.0275107460244471,0.0223003244101125,0.0265848789298511,0.0236577139449066,0.0256690150281641,0.022387682896246,0.0181479729146099,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-187.707770787317,-35.6962899752989,-35.68044916261,-35.6932746359556,-35.6845260051948,-35.6919032019915,-35.6870872787075,-35.6913032370438,-35.688595235907,-35.690910680332,-35.6893099108409,-35.6906725026692,-35.6904973159043,-35.6942466310722
0.371944444444444,-21.8231813229256,0.0408834555109051,0.0104553910889998,0.0335471123953565,0.0164972929593612,0.0295727242129633,0.020076238529803,0.0275312247441635,0.022307197627555,0.0265923102027945,0.0236518740290618,0.0256579897809693,0.022365053761616,0.0181273135580986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-187.970954517732,-35.7463281758216,-35.7304643580578,-35.7432991644958,-35.734535189658,-35.7419171250232,-35.737091379789,-35.7413102514037,-35.7385968760459,-35.7409152003988,-35.739312726444,-35.7406787950244,-35.7405036471786,-35.7442525835987
0.372222222222222,-21.8370439666439,0.0409329884827663,0.0104647801340749,0.0335858570948065,0.0165106672878997,0.0296025736484117,0.0200889388474518,0.027551534738662,0.0223140177435086,0.0265996825982922,0.0236460745463021,0.025647047765327,0.0223426348532981,0.0181069178831093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-188.232997654902,-35.7961494678415,-35.7802628416909,-35.7931068759653,-35.7843276867623,-35.7917143167386,-35.7868788516463,-35.7911006508595,-35.7883820253457,-35.7907033376802,-35.7890993785967,-35.7904691833742,-35.7902944317581,-35.7940433621683
0.3725,-21.8507271007564,0.0409820702915874,0.0104740732727031,0.0336242495542808,0.0165239114543065,0.0296321591983553,0.0201015275111046,0.027571679164217,0.0223207889704799,0.0266070028386936,0.0236403252518925,0.0256362027161443,0.022320442332299,0.0180867992381377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-188.49390423513,-35.8457546189042,-35.8298453799979,-35.8426985369791,-35.8339042619293,-35.8412955417461,-35.8364504568064,-35.8406751954016,-35.8379514395928,-35.8402758423582,-35.8386706096309,-35.8400444003359,-35.83987039134,-35.8436196799419
0.372777777777778,-21.8642315041596,0.0410307030273424,0.0104832710966568,0.0336622916475048,0.0165370265123904,0.0296614828501231,0.0201140063552496,0.027591661050964,0.0223275153373418,0.026614277380395,0.0236346355310585,0.0256254678697048,0.0222984917475461,0.0180669703989371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-188.753678281521,-35.8951443940485,-35.8792127369702,-35.8920749116619,-35.88326567811,-35.890661562209,-35.8858069553916,-35.8900346426676,-35.8873058722875,-35.8896334624023,-35.88802715974,-35.8894051764444,-35.8892322455572,-35.8929822479325
0.373055555555556,-21.8775579529925,0.0410788887670221,0.0104923741873329,0.0336999852240103,0.0165500134845134,0.0296905465369188,0.0201263771348555,0.0276114833052671,0.0223342006922803,0.026621512417183,0.0236290144023384,0.0256148559668114,0.0222767980391848,0.0180474435724853,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-189.012323804029,-35.9443195558138,-35.928365674109,-35.9412367616555,-35.9324126957921,-35.9398131378518,-35.9349491051263,-35.9391797479491,-35.9364460746524,-35.9387769435797,-35.9371697669923,-35.9385522401724,-35.9383807120047,-35.9421317750413
0.373333333333333,-21.8907072206458,0.0411266295747517,0.0105013831159696,0.0337373321095806,0.0165628733623201,0.0297193521389956,0.0201386415270901,0.0276311487120897,0.0223408487057764,0.0266287138836568,0.0236234705210988,0.025604379256216,0.0222553755422541,0.0180282304013103,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-189.26984479949,-35.9932808642482,-35.9773049504336,-35.9901848461271,-35.9813460730078,-35.9887510259681,-35.9838776613445,-35.9881112641996,-35.9853727956403,-35.9877070294652,-35.9860991673445,-35.9874863179484,-35.9873165062663,-35.9910689680926
0.373611111111111,-21.9036800777707,0.0411739275019117,0.0105102984438606,0.0337743341066967,0.0165756071074566,0.0297479014848267,0.0201508011330286,0.0276506599373718,0.0223474628736185,0.0266358874587324,0.0236180121832104,0.0255940494983169,0.022234237990743,0.0180093419681624,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-189.526245251674,-36.0420290769163,-36.026031322489,-36.0389199217762,-36.0300665653412,-36.037475981428,-36.0325933769968,-36.0368299420415,-36.0340867819419,-36.0364244614506,-36.0348160946541,-36.0362081341748,-36.0360403419398,-36.0397945318679
0.373888888888889,-21.9164772922878,0.0412207845872595,0.0105191207225662,0.0338109929949735,0.0165882156522889,0.0297761963522636,0.0201628574793574,0.0276700195304121,0.022354046519941,0.026643038569219,0.023612647328875,0.0255838779691171,0.0222133985220047,0.0179907888010168,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-189.781529131316,-36.090564948907,-36.0745455443533,-36.0874427428426,-36.0785749259353,-36.0859887566848,-36.0810970026573,-36.0853365297729,-36.0825887779939,-36.0849299787539,-36.0833212806917,-36.0847184112456,-36.0845529306616,-36.0883091691385
0.374166666666667,-21.9290996293962,0.0412672028570474,0.0105278504941236,0.0338473105315972,0.0166006999006078,0.0298042384696914,0.0201748120200736,0.0276892299262491,0.0223606028002863,0.0266501723934628,0.023607383546599,0.0255738754644373,0.022192869681521,0.0179725808784005,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-190.035700396165,-36.1388892328413,-36.1228483676462,-36.1357540611142,-36.1268719055,-36.1342901017828,-36.1293892865311,-36.1336317733752,-36.1308795259861,-36.1332243184281,-36.1316154551531,-36.1330178695631,-36.1328549821308,-36.1366135806977
0.374444444444444,-21.9415478515825,0.0413131843251441,0.0105364882912518,0.0338832884517552,0.0166130607283324,0.0298320295171718,0.0201866661381719,0.0277082934480455,0.0223671347046897,0.02665729386506,0.0236022280773061,0.0255640523043671,0.0221726634280026,0.0179547276350234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-190.288762991019,-36.18700267888,-36.1709405415356,-36.1838546259341,-36.1749582523191,-36.1823807643638,-36.1774709744607,-36.1817164165197,-36.178959765869,-36.1813082153704,-36.1796993456705,-36.1811072275541,-36.1809472041318,-36.1847084653918
0.374722222222222,-21.9538227186292,0.0413587309931546,0.0105450346375582,0.0339189284690647,0.0166252989842015,0.0298595711275787,0.0201984211473259,0.0277272123094694,0.0223736450607801,0.026664407676625,0.0235971878185802,0.0255544183379556,0.0221527911388139,0.0179372379677059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-190.540720847769,-36.2349060347313,-36.218822812746,-36.2317451842084,-36.2228347122578,-36.2302614896751,-36.2253428099332,-36.2295912005745,-36.2268302353609,-36.2291824023299,-36.2275736778239,-36.2289872016852,-36.2288303025566,-36.2325945201499
0.375,-21.9659249876243,0.0414038448505402,0.0105534900477388,0.0339542322759948,0.0166374154904625,0.0298868648877227,0.0202100782935588,0.0277459886170714,0.0223801365369005,0.0266715182836176,0.0235922693290403,0.0255449829481199,0.0221332636157086,0.0179201202415891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-190.791577885441,-36.282600045659,-36.266495925566,-36.2794264804139,-36.2705020287698,-36.2779330205756,-36.2730055340871,-36.2772568646112,-36.274491669955,-36.2768476099165,-36.2752391751514,-36.2766585064786,-36.2765049814264,-36.2802724400131
0.375277777777778,-21.9778554129692,0.0414485278747384,0.0105618550277788,0.033989201544286,0.0166494110435469,0.0299139123394694,0.0202216387569027,0.0277646243726607,0.0223866116452371,0.0266786299082224,0.023587478832826,0.02553575505677,0.0221140910908669,0.0179033822966172,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-191.041338010231,-36.3300854544897,-36.3139606218557,-36.3268992566051,-36.3179609429051,-36.3253960975437,-36.320459885719,-36.3247141454117,-36.3219448029262,-36.3243045666085,-36.3226965591601,-36.324121854526,-36.3239719429119,-36.3277429181626
0.375555555555556,-21.9896147463883,0.0414927820312827,0.0105701300751494,0.0340238379253636,0.0166612864147438,0.0299407149808411,0.0202331036530511,0.0277831214756709,0.0223930727449642,0.0266857465432739,0.0235828222242054,0.0255267431301394,0.0220952832332156,0.0178870314542765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-191.290005115553,-36.3773630016204,-36.3612176410542,-36.3741642524221,-36.3652121933164,-36.3726514586836,-36.3677066012902,-36.3719637774745,-36.369190365338,-36.3715539987602,-36.3699465493352,-36.3713779565028,-36.3712318873534,-36.3750066459465
0.375833333333333,-22.0012037369374,0.0415366092739223,0.0105783156790013,0.0340581430507487,0.0166730423508607,0.0299672742671168,0.020244474034991,0.0278014817255224,0.0223995220453936,0.0266928719562271,0.023578305072282,0.0255179551843117,0.0220768491550278,0.0178710745245804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-191.537583082072,-36.4244334250265,-36.4082677201875,-36.421222205098,-36.4122565162672,-36.4196998397327,-36.4147464149336,-36.4190064930213,-36.416229086049,-36.4185966306097,-36.4169898631505,-36.4184275211814,-36.4182855132797,-36.4220643129064
0.376111111111111,-22.0126231310124,0.0415800115447393,0.0105864123203577,0.0340921185324611,0.0166846795748802,0.0299935916119109,0.0202557508946324,0.0278197068239749,0.0224059616091309,0.0267000096931671,0.0235739326258086,0.0255093987909336,0.0220587974187795,0.0178555178132887,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-191.78407577775,-36.4712974602695,-36.4551115938757,-36.4680738494659,-36.4590946456383,-36.4665419740686,-36.4615800584603,-36.4658430220038,-36.4630616917195,-36.4654331842861,-36.4638272160769,-36.4652712554442,-36.4651335174265,-36.4689166068023
0.376388888888889,-22.0238736723581,0.0416229907742702,0.0105944204723029,0.0341257659634235,0.0166961987866043,0.0300196683882496,0.020266935164417,0.0278377983774688,0.0224123933552373,0.0267071630828548,0.0235697098180924,0.0255010810831041,0.022041136044262,0.0178403671293497,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-192.029487057882,-36.5179558405038,-36.5017499943406,-36.5147199179668,-36.5057273129354,-36.5131785927155,-36.508208261366,-36.5124740921091,-36.5096889068177,-36.5120643798164,-36.5104593215918,-36.5119098642958,-36.511776594754,-36.5155642136372
0.376666666666667,-22.0349561020769,0.0416655488816214,0.0106023406001693,0.0341590869178551,0.0167076006632935,0.0300455059296304,0.0202780277189171,0.0278557578994564,0.0224188190623902,0.0267143352408064,0.0235656412719898,0.0254930087614358,0.0220238725159287,0.0178256277925515,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-192.273820765138,-36.5644092964853,-36.5481836514131,-36.5611611406567,-36.5521552472961,-36.5596104243516,-36.5546317508375,-36.5589004287671,-36.556111453626,-36.5584909351324,-36.5568868911872,-36.558344050875,-36.5582154384636,-36.5620078176803
0.376944444444444,-22.0458711586373,0.041707687774589,0.0106101731617215,0.0341920829516623,0.0167188858602983,0.0300711055310713,0.0202890293764188,0.027873586812721,0.0224252403720458,0.0267215290733966,0.0235617313049848,0.0254851881002745,0.0220070137904705,0.0178113046413698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-192.517080729602,-36.6106585565781,-36.5944132925408,-36.6073982452138,-36.5983791754969,-36.6058381953156,-36.6008512517592,-36.6051227551556,-36.6023300522473,-36.6047135660775,-36.6031106343785,-36.604574516466,-36.6044507400144,-36.6082481014895
0.377222222222222,-22.0566195778829,0.0417494093497737,0.0106179186073371,0.0342247556028268,0.0167300550116773,0.0300964684501495,0.0202999409004898,0.0278912864516814,0.0224316587915958,0.0267287472819932,0.0235579839343439,0.0254776249540691,0.0219905663046054,0.0177974020410062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-192.759270768813,-36.6567043467626,-36.6404396427954,-36.6534319569462,-36.6443998219605,-36.6518626296137,-36.64686748672,-36.6511417922072,-36.6483454206107,-36.6507329864129,-36.6491312587117,-36.6506019605091,-36.6504831891382,-36.6542857459331
0.3775,-22.0672020930405,0.0417907154927004,0.0106255773801868,0.0342571063917848,0.0167411087308122,0.030121595908024,0.0203107630015335,0.0279088580646842,0.022438075697522,0.0267359923671082,0.0235544028823426,0.0254703247638862,0.0219745359830701,0.0177839238915988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-193.000394687802,-36.7025473906425,-36.6862634248797,-36.699262998799,-36.6902179087627,-36.6976844489262,-36.6926811760189,-36.6969582586148,-36.6941582744774,-36.6965499078241,-36.6949494697716,-36.6964270806114,-36.6963134738545,-36.7001214302104
0.377777777777778,-22.0776194347291,0.0418316080779318,0.0106331499164097,0.0342891368218045,0.0167520476110115,0.03014648909045,0.0203214963383246,0.0279263028162773,0.0224444923385426,0.0267432666325697,0.0235509915815574,0.0254632925640556,0.0219589282468063,0.0177708736365966,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-193.240456279135,-36.7481884094526,-36.7318853591357,-36.7448920913613,-36.7358341556393,-36.7433043726143,-36.7382930376717,-36.742572870838,-36.7397693274467,-36.7421650399269,-36.7405659711887,-36.7420505725563,-36.7419422804846,-36.7457558318717
0.378055555555556,-22.0878723309682,0.0418720889691851,0.0106406366452867,0.0343208483793578,0.0167628722261046,0.0301711491487763,0.0203321415195296,0.0279436217894685,0.0224509098387495,0.0267505721897077,0.023547753180219,0.0254565329889472,0.0219437480213222,0.0177582542712868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-193.479459322949,-36.7936281220664,-36.7773061635513,-36.7903199528737,-36.7812492799935,-36.7887231177269,-36.7837037874175,-36.7879863431088,-36.7851792909615,-36.787579090273,-36.7859814646465,-36.7874731303135,-36.7873702936649,-36.7911896268373
0.378333333333333,-22.0979615071862,0.0419121600194458,0.0106480379894126,0.0343522425344871,0.0167735831310282,0.0301955772009332,0.0203426991052111,0.0279608159879669,0.0224573292007373,0.0267579109615486,0.0235446905476189,0.0254500502798595,0.0219289997452274,0.0177460683514658,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-193.717407586993,-36.838867245003,-36.8225265537678,-36.8355472992359,-36.8264639969027,-36.8339413990072,-36.8289141387248,-36.8331993874372,-36.8303888743138,-36.8327927643563,-36.8311966498878,-36.832695446047,-36.8325981963595,-36.8364234894154
0.378611111111111,-22.1078876862294,0.0419518230710827,0.0106553543648635,0.0343833207411637,0.0167841808624062,0.0302197743324055,0.0203531696083111,0.0279778863384039,0.0224637513087172,0.0267652846870224,0.023541806279569,0.0254438482920205,0.0219146873789224,0.0177343180022373,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-193.954304826666,-36.8839064924347,-36.8675472430876,-36.8805748440129,-36.8714790191251,-36.8789599288992,-36.8739248027976,-36.8782127136177,-36.8753987846505,-36.8778067656179,-36.8762122247216,-36.8777182101245,-36.8776266698726,-36.8814580923197
0.378888888888889,-22.11765158837,0.0419910799559612,0.0106625861813618,0.0344140844376478,0.0167946659391154,0.0302437415971904,0.0203635534961234,0.0279948336925373,0.022470176931617,0.0267726949251728,0.0235391027039011,0.0254379305016879,0.0219008144134383,0.017723004926932,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-194.190154785057,-36.9287465761948,-36.9123689424807,-36.9254032984432,-36.9162950571073,-36.9237794175547,-36.9187364885817,-36.9230270292342,-36.9202097269783,-36.9226217954519,-36.9210288850288,-36.9225421111253,-36.9224563938598,-36.9262941066857
0.379166666666667,-22.1272539313146,0.0420299324955548,0.0106697338424414,0.0344445350468367,0.016805038862845,0.030267480018748,0.0203738511917399,0.028011658829433,0.0224766067261685,0.0267801430593699,0.0235365818860088,0.025432300013346,0.0218873838794081,0.0177121304161374,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-194.424961192984,-36.9733882057843,-36.9569923605929,-36.9700333714453,-36.9609128189906,-36.9684005728396,-36.9633499027709,-36.9676430396662,-36.9648224041692,-36.9672385532102,-36.9656473247684,-36.9671678358476,-36.9670880463388,-36.9709322020866
0.379444444444444,-22.1366954302127,0.0420683825010584,0.0106767977456047,0.0344746739766129,0.0168153001186497,0.0302909905909295,0.020384063075484,0.0280283624576257,0.022483041239974,0.0267876303015201,0.0235342456344252,0.0254269595669835,0.0218743983561679,0.0177016953568251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-194.658727769031,-37.0178320883797,-37.0014182037521,-37.014465769625,-37.0053330106183,-37.0128241003403,-37.0077657498131,-37.0120614480945,-37.0092375169659,-37.011657736208,-37.010068235983,-37.011596069316,-37.0115223037001,-37.0153730465479
0.379722222222222,-22.1459767976653,0.0421064317734977,0.0106837782824834,0.0345045026201825,0.0168254501754888,0.0303142742788984,0.0203941894863227,0.0280449452172592,0.0224894809145561,0.0267951576962755,0.0235320955064271,0.0254219115454532,0.0218618599809688,0.0176917002415688,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-194.89145821959,-37.0620789288402,-37.0456471759763,-37.0587011972827,-37.0495563355424,-37.057050703371,-37.0519847319163,-37.0562829555062,-37.0534557639864,-37.0558800397286,-37.0542923088043,-37.0558274947886,-37.055759840716,-37.059617306562
0.38,-22.1550987437327,0.04214408210384,0.010690675838992,0.0345340223564127,0.0168354894867591,0.0303373320200356,0.0204042307232606,0.0280614076822022,0.0224959260883869,0.0268027261252361,0.0235301328136659,0.0254171579818995,0.0218497704582969,0.0176821451778392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-195.123156238894,-37.1061294297146,-37.0896799789803,-37.1027403564202,-37.0935834950303,-37.1010810829793,-37.0960075490548,-37.1003082607011,-37.0974778417297,-37.0999061570282,-37.0983202314582,-37.0998627937632,-37.0998013305502,-37.1036656471011
0.380277777777778,-22.1640619759434,0.0421813352731046,0.0106974907954809,0.0345632345501611,0.0168454184908193,0.0303601647248284,0.0204141870467125,0.0280777503621446,0.0225023769998928,0.026810336311142,0.0235283586278184,0.0254127005672498,0.0218381310692867,0.01767302989737,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-195.353825509061,-37.1499842912494,-37.1335173121829,-37.1465839467477,-37.1374151880719,-37.1449159379532,-37.1398348989751,-37.1441380602964,-37.1413044445802,-37.1437367793402,-37.1421526902695,-37.1437026459831,-37.1436474447664,-37.1475187316299
0.380555555555556,-22.1728671993021,0.0422181930524698,0.0107042235268844,0.0345921405526007,0.0168552376115029,0.0303827732777494,0.0204240586798603,0.0280939737046638,0.0225088337904422,0.0268179888220539,0.0235267737862535,0.0254085406577628,0.0218269426812191,0.0176643537655816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-195.583469700129,-37.1936442113951,-37.1771598727145,-37.1902326656913,-37.1810521113864,-37.1885559648277,-37.1834674772021,-37.1877730487325,-37.1849362648128,-37.1873725958806,-37.1857903696669,-37.1873477294438,-37.1872988533355,-37.1911772221179
0.380833333333333,-22.1815151162981,0.0422546572033807,0.0107108744028707,0.0346207417015406,0.0168649472586224,0.030405158538119,0.0204338458099854,0.0281100780972726,0.0225152965073031,0.0268256840755212,0.0235253788977118,0.0254046792826229,0.0218162057570927,0.0176561157910586,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-195.812092470095,-37.2371098858141,-37.2206083554235,-37.2336872083996,-37.2244949594286,-37.2320018578908,-37.2269059770448,-37.2312139182785,-37.2283739925976,-37.2308142938514,-37.2292339521873,-37.2307987203971,-37.2307562246441,-37.23464177905
0.381111111111111,-22.1900064269134,0.0422907294776552,0.0107174437879835,0.0346490393217401,0.0168745478284684,0.0304273213409522,0.020443548589785,0.0281260638694379,0.0225217651065764,0.0268334223427328,0.0235241743479884,0.0254011171515792,0.0218059203652646,0.0176483146350621,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-196.039697464953,-37.2803820078875,-37.2638634528841,-37.2769482677508,-37.2677444243964,-37.2752543091903,-37.2701510896024,-37.2744613590374,-37.271618316005,-37.2740625584456,-37.2724841184802,-37.2740562933574,-37.2740202255005,-37.2779130614374
0.381388888888889,-22.198341828631,0.0423264116175905,0.0107239320417865,0.0346770347252175,0.0168840397042941,0.0304492624977943,0.0204531671386636,0.0281419312945752,0.0225282394561065,0.0268412037526482,0.0235231603056226,0.0253978546626173,0.0217960861891426,0.0176409486210823,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-196.266288318732,-37.3234612687226,-37.306925855403,-37.3200165343595,-37.3108011962368,-37.3183140085401,-37.3132035037702,-37.3175160589515,-37.3146699210098,-37.3171180728512,-37.3155415473117,-37.3171211211055,-37.3170915211415,-37.3209917268272
0.381666666666667,-22.2065220164434,0.0423617053560682,0.0107303395190009,0.0347047292115557,0.0168934232567931,0.0304709827975392,0.020462701544009,0.0281576805920188,0.0225347193383583,0.0268490282961083,0.0235223367275852,0.0253948919096618,0.0217867025369276,0.0176340157444067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-196.491868653534,-37.3663483571596,-37.3497962510263,-37.3628926965842,-37.3536659626533,-37.3611816435265,-37.3560639062456,-37.3603787038076,-37.3575294914965,-37.359981518255,-37.3584069155683,-37.3599938746932,-37.3599707752384,-37.3638784313114
0.381944444444444,-22.2145476828603,0.0423966124166559,0.0107366665696426,0.034732124068201,0.0169026988445689,0.030492483007236,0.0204721518624446,0.0281733119289608,0.0225412044532684,0.0268568958299238,0.0235217033649597,0.0253922286902981,0.0217777683513938,0.0176275136817092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-196.71644207957,-37.4090439597793,-37.392475325547,-37.4055774405336,-37.3963394091118,-37.4038578995148,-37.3987329815338,-37.4030499772425,-37.4001977092631,-37.402653573847,-37.4010808982605,-37.4026752234476,-37.4026586499022,-37.4065738295358
0.382222222222222,-22.2224195179169,0.0424311345137117,0.0107429135391562,0.034759220570756,0.0169118668145943,0.0305137638728801,0.02048151812106,0.0281888254223694,0.0225476944210666,0.026864806080937,0.0235212597686157,0.0253898645135107,0.0217692822196958,0.0176214398006422,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-196.940012195201,-37.4515487609096,-37.4349637625119,-37.4480714500738,-37.4388222188481,-37.4463434596553,-37.4412114119538,-37.4455305607478,-37.4426752540263,-37.4451349168238,-37.4435641685268,-37.4451658349748,-37.4451558056886,-37.4490785747071
0.3825,-22.2301382091823,0.0424652733524848,0.0107490807685473,0.0347860199832683,0.0169209275026631,0.030534826120188,0.0204908003186232,0.0282042211408726,0.0225541887850641,0.0268727586500577,0.0235210052948695,0.0253877986074333,0.0217612423832003,0.0176157911694276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-197.16258258697,-37.4938634426333,-37.4772622432281,-37.4903754068352,-37.4811150728742,-37.4886390048899,-37.4834998776441,-37.4878211336757,-37.4849628034256,-37.4874262223928,-37.4858573976365,-37.4874663751629,-37.4874629016026,-37.4913933186009
0.382777777777778,-22.2377044417671,0.042499030629217,0.0107551685945114,0.0348125235585147,0.0169298812338292,0.0305556704553612,0.0204999984267724,0.0282194991066214,0.0225606870144123,0.0268807530162671,0.0235209391111265,0.0253860299270985,0.0217536467473271,0.0176105645664428,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-197.384156829646,-37.5359886847942,-37.5193714467708,-37.5324899902193,-37.5232186499845,-37.5307452139585,-37.5255990565684,-37.5299223732436,-37.5270610330278,-37.5295281637757,-37.5279612549929,-37.5295775081858,-37.5295805951024,-37.5335187115678
0.383055555555556,-22.245118898332,0.0425324080312412,0.0107611773495602,0.034838732538279,0.0169387283228419,0.0305762975658325,0.020509112391182,0.0282346592971185,0.0225671885068279,0.0268887885405941,0.023521060201509,0.0253845571621877,0.0217464928913955,0.0176057564897826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-197.604738486256,-37.5779251650053,-37.5612920499893,-37.5744158774056,-37.5651336267633,-37.5726627634049,-37.567509624522,-37.5718349545395,-37.5689706163312,-37.5714414122118,-37.5698764081367,-37.571499896506,-37.5715095421034,-37.5754554025393
0.383333333333333,-22.2523822590955,0.0425654072370802,0.010767107362145,0.0348646481536257,0.0169474690745685,0.0305967081210005,0.0205181421327122,0.0282497016470235,0.0225736925912844,0.0268968644700557,0.0235213673724536,0.0253833787447728,0.0217397780784682,0.0176013631668023,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-197.824331108123,-37.6196735586547,-37.6030247275149,-37.6161537433584,-37.6068606775907,-37.6143923275833,-37.6092322551367,-37.6135595505274,-37.6106922247702,-37.6131666369621,-37.6116035227485,-37.6132342008767,-37.6132503969807,-37.6172040390336
0.383611111111111,-22.259495201842,0.0425980299165447,0.0107729589567793,0.0348902716251673,0.0169561037844086,0.0306169027729472,0.0205270875485366,0.0282646260499252,0.022580198530669,0.0269049799415666,0.0235218592582879,0.0253824928570417,0.0217334992651825,0.0175973805636275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-198.042938234907,-37.6612345389135,-37.6445701517672,-37.6577042608335,-37.6484004746494,-37.6559345786648,-37.6507676198872,-37.6550968320516,-37.6522265277196,-37.6547045053123,-37.6531432626516,-37.654781080345,-37.6548038125729,-37.6587652671604
0.383888888888889,-22.2664584019299,0.0426302777308297,0.0107787324541575,0.0349156041633277,0.0169646327387025,0.0306368821571447,0.0205359485132439,0.0282794323600891,0.0225867055244061,0.0269131339858064,0.0235225343267742,0.025381897439009,0.0217276531115643,0.0175938043946254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-198.260563394634,-37.7026087767421,-37.6859289929609,-37.6990681003851,-37.6897536879314,-37.6972901866431,-37.6921163880965,-37.6964474678426,-37.6935741924982,-37.6960556825761,-37.6944962898147,-37.6961411922534,-37.6961704401835,-37.7001397316249
0.384166666666667,-22.2732725322995,0.0426621523326084,0.0107844281712714,0.0349406469685993,0.0169730562151261,0.0306566468931427,0.0205447248799265,0.0282941203941721,0.0225932127110419,0.0269213255310553,0.0235233908846221,0.0253815901961998,0.0217222359908167,0.0175906301318289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-198.477210103741,-37.7437969408976,-37.7271019191133,-37.7402459303729,-37.7309209852443,-37.7384598193412,-37.7332792269418,-37.7376121245219,-37.7347358843739,-37.7372208320989,-37.7356632643543,-37.737315192242,-37.7373509295838,-37.7413280757318
0.384444444444444,-22.2799382634807,0.0426936553661283,0.0107900464215242,0.0349654012317973,0.0169813744830811,0.0306761975852462,0.0205534164812395,0.0283086899329092,0.0225997191707959,0.0269295534069873,0.0235244270829656,0.0253815686073016,0.021717243999074,0.0175878530143144,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-198.692881867108,-37.7847996979405,-37.7680895960505,-37.7812384169679,-37.771903032218,-37.7794441424175,-37.7742568014601,-37.7785914666065,-37.7757122665674,-37.7782006152606,-37.7766448445368,-37.7783037342502,-37.7783459290141,-37.7823309413886
0.384722222222222,-22.2864562636015,0.0427247884673025,0.0107955875148433,0.0349898681343059,0.0169895878040743,0.0306955348231767,0.0205620231304455,0.0283231407227717,0.0226062239280738,0.0269378163484227,0.0235256409227996,0.0253818299317897,0.0217126729651164,0.0175854680575151,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-198.907582178095,-37.8256177122418,-37.8088926874144,-37.8220462241603,-37.8127004923111,-37.8202438193715,-37.8150497745539,-37.8193861565149,-37.8165040002561,-37.8189956914791,-37.817441686781,-37.8191074705183,-37.8191560851854,-37.8231489691086
0.385,-22.2928271983953,0.0427555532638025,0.0108010517577884,0.0350140488483232,0.0169976964320888,0.0307146591827197,0.0205705446224327,0.0283374724775944,0.0226127259539432,0.0269461129990394,0.0235270302603772,0.0253823712175059,0.0217085184600407,0.0175834700624734,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-199.121314518579,-37.8662516459897,-37.84951185467,-37.8626700137653,-37.8533140268174,-37.8608595115509,-37.855658806997,-37.8599968545712,-37.8571117445787,-37.859606718213,-37.8580544456599,-37.8597270515882,-37.8597820432799,-37.8637827980126
0.385277777777778,-22.2990517312092,0.04278595137515,0.0108064394536588,0.0350379445370966,0.017005700613948,0.0307335712263588,0.0205789807347136,0.0283516848801721,0.0226192241685709,0.0269544419150414,0.023528592812563,0.0253831893081967,0.0217047758068755,0.0175818536250247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-199.334082358991,-37.9067021591965,-37.8899477571113,-37.9031104454302,-37.8937442948725,-37.9012918781569,-37.8960845574398,-37.9004242190104,-37.8975361566392,-37.9000343509651,-37.8984837739029,-37.9001631263053,-37.9002244469524,-37.9042330658312
0.385555555555556,-22.3051305230115,0.0428159844128044,0.0108117509025993,0.0350615563551585,0.0170136005896682,0.0307522715038936,0.0205873312284046,0.0283657775838291,0.0226257174436231,0.0269628015687807,0.0235303261621366,0.0253842808510054,0.02170144009014,0.0175806131449017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-199.54588915835,-37.9469699097056,-37.9302010518688,-37.9433681766411,-37.9339919534602,-37.9415415762508,-37.9363276824155,-37.9406689059835,-37.9377778915106,-37.9402792432851,-37.9387303223976,-37.9404163418188,-37.9404839383301,-37.9445004089064
0.385833333333333,-22.3110642323999,0.0428456539802545,0.0108169864017005,0.035084885448551,0.0170213965928064,0.0307707605530485,0.0205955958491806,0.0283797502139546,0.0226322046046259,0.0269711903523349,0.0235322277630519,0.025385642303909,0.0216985061653363,0.0175797428347619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-199.756738364301,-37.9870555531982,-37.970272393916,-37.9834438627293,-37.9740576574188,-37.9816092607601,-37.9763888363451,-37.9807315695624,-37.9778376022391,-37.9803420467727,-37.9787947401916,-37.9804873435826,-37.980561158013,-37.9845854621917
0.386111111111111,-22.3168535156088,0.0428749616731033,0.0108221462451011,0.0351079329550535,0.0170290888507968,0.0307890389000602,0.020603774328213,0.0283936023695124,0.0226386844332862,0.0269796065810373,0.023534294945642,0.025387269943101,0.0216959686683733,0.0175792367291245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-199.966633413151,-38.0269597432001,-38.010162436076,-38.0233381568782,-38.0139420594476,-38.0214955844843,-38.0162686715436,-38.0206128617445,-38.0177159398485,-38.0202234110802,-38.0186776744942,-38.0203767753558,-38.0204567450735,-38.0244888592537
0.386388888888889,-22.3224990265177,0.0429039090791554,0.0108272307240832,0.0351307000043975,0.0170366775852814,0.0308071070602593,0.0206118663830817,0.0284073336245171,0.0226451556697733,0.0269880484969604,0.0235365249217717,0.0253891598703119,0.0216938220249112,0.0175790886932211,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-200.175577729903,-38.0666831310884,-38.0498718290285,-38.0630517101297,-38.0536458101134,-38.0612011981014,-38.055967838225,-38.0603134324582,-38.0574135533435,-38.059923983916,-38.0583797706778,-38.0600852792032,-38.0601713370563,-38.0642112322713
0.386666666666667,-22.3280014166583,0.042932497778503,0.0108322401271702,0.035153187718483,0.0170441630124293,0.0308249655386327,0.0206198717186714,0.0284209435294821,0.0226516170149593,0.0269965142723503,0.0235389147899337,0.0253913080200662,0.0216920604596311,0.0175792924317445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-200.383574728294,-38.1062263660988,-38.0894012213161,-38.1025851713909,-38.0931695578568,-38.1007267501737,-38.0954869845086,-38.0998339295672,-38.0969310897142,-38.0994444110466,-38.0979016722798,-38.0996134954954,-38.0997055699772,-38.1037532120364
0.386944444444444,-22.3333613352227,0.042960729343609,0.0108371747402183,0.0351753972115861,0.0170515453432527,0.0308426148303743,0.0206277900280441,0.0284344316128355,0.0226580671326236,0.0270050020130088,0.0235414615402878,0.0253937101668738,0.0216906780054101,0.0175798414975039,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-200.590627810828,-38.1455900953313,-38.1287512593514,-38.1419391874408,-38.1325139489986,-38.1400728871541,-38.134826756424,-38.1391749988758,-38.1362691939399,-38.1387853363003,-38.1372440210037,-38.138962062909,-38.1390600783225,-38.1431154279521
0.387222222222222,-22.338579429071,0.0429886053393905,0.0108420348465089,0.0351973295905631,0.0170588247839107,0.0308600554214236,0.0206356209932894,0.0284477973823089,0.0226645046516111,0.0270135097616287,0.0235441620596404,0.0253963619323471,0.0216896685124131,0.0175807292999687,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-200.796740368814,-38.1847749637582,-38.1679225874232,-38.1811144029365,-38.1716796277461,-38.179240253392,-38.1739877979169,-38.1783372841336,-38.175428508993,-38.1779474015691,-38.1764074567207,-38.1781316184263,-38.1782354950476,-38.1822985080329
0.3875,-22.3436563427386,0.0430161273233012,0.0108468207268368,0.0352189859550519,0.0170660015360048,0.0308772877889902,0.0206433642863581,0.0284610403262937,0.0226709281679553,0.0270220355010751,0.0235470131363619,0.0253992587922441,0.0216890256570817,0.0175819491137092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-201.0019157824,-38.2237816142297,-38.2069158477035,-38.2201114604202,-38.2106672361995,-38.2182294911393,-38.2129707508547,-38.2173214270406,-38.214409675843,-38.2169312468121,-38.215392617471,-38.2171227973354,-38.2172324515757,-38.2213030789028
0.387777777777778,-22.3485927184446,0.0430432968454109,0.0108515326595968,0.035240367397666,0.0170730757968717,0.0308943124020614,0.0206510195698743,0.0284741599151681,0.022677336246956,0.0270305771576177,0.0235500114652402,0.0254023960834357,0.0216887429510288,0.0175834940867183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-201.206157420609,-38.2626106874811,-38.2457316802539,-38.2589310003251,-38.2494774143581,-38.2570412405567,-38.251776255032,-38.2561280672517,-38.2532133334603,-38.2557375100577,-38.2542001394648,-38.2559362332299,-38.2560515777962,-38.2601297657934
0.388055555555556,-22.3533891960986,0.0430701154484868,0.010856170920869,0.0352614750041854,0.0170800477598636,0.0309111297219033,0.0206585864979247,0.0284871556025938,0.0226837274252199,0.0270391326041059,0.0235531536522714,0.0254057690107909,0.0216888137498255,0.0175853572486222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-201.409468641374,-38.3012628221396,-38.2843707230323,-38.2975736609828,-38.288110800127,-38.2956761397192,-38.290404948176,-38.2947578423821,-38.2918401188203,-38.2943668274068,-38.2928306570841,-38.2945725580083,-38.2946935020627,-38.2987791925426
0.388333333333333,-22.3580464133089,0.0430965846680698,0.0108607357845009,0.0352823098537435,0.0170869176146222,0.0309277402025446,0.0206660647168302,0.0285000268267849,0.0226901002126568,0.0270476996630937,0.0235564362193836,0.0254093726539772,0.0216892312616788,0.0175875315187673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-201.611852791572,-38.3397386547305,-38.3228336118994,-38.3360400786288,-38.3265680293229,-38.3341348246228,-38.3288574659524,-38.3332113880115,-38.3302906669071,-38.3328198330351,-38.3312848028832,-38.3330324018736,-38.3331588511909,-38.3372519815918
0.388611111111111,-22.3625650053897,0.0431227060325555,0.0108652275221878,0.0353028730190074,0.0170936855473438,0.0309441442912476,0.0206734538658981,0.0285127730117452,0.0226964530944375,0.0270562761099115,0.0235598556090913,0.0254132019741737,0.0216899885559987,0.0175900097141875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-201.813313207061,-38.3780388196843,-38.3611209806253,-38.3743308874095,-38.3648497356804,-38.3724179291899,-38.3671344419706,-38.3714893376895,-38.3685656107177,-38.3710971591958,-38.3695632075901,-38.3713163933327,-38.3714482504568,-38.3755487539836
0.388888888888889,-22.3669456053689,0.0431484810632676,0.0108696464035507,0.0353231655663576,0.0171003517410426,0.0309603424289687,0.020680753578152,0.0285253935684746,0.0227027845329086,0.0270648596756809,0.0235634081890813,0.0254172518206993,0.0216910785718473,0.0175927845574401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-202.013853212712,-38.4161639493428,-38.3992334608958,-38.4124467193889,-38.4029565508587,-38.4105260852757,-38.4052365077893,-38.4095923229402,-38.4066655812654,-38.4091994362224,-38.4076665001078,-38.4094251591955,-38.4095623235939,-38.4136701293592
0.389166666666667,-22.3711888439956,0.0431739112745328,0.0108739926962153,0.0353431885560592,0.0171069163757974,0.0309763350508046,0.0206879634810437,0.02853788789615,0.0227090929694682,0.0270734480502745,0.0235670902567297,0.0254215169375446,0.0216924941262723,0.0175958486843146,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-202.213476122446,-38.4541146739661,-38.4371716823194,-38.4503882045544,-38.4408891044477,-38.4484599226738,-38.443164292922,-38.4475209732672,-38.4445912075844,-38.4471272925313,-38.4455953075149,-38.4473593245745,-38.447501692791,-38.4516167259547
0.389444444444444,-22.3752953497474,0.0431989981737575,0.0108782666658822,0.0353629430424315,0.017113379629,0.0309921225864262,0.0206950831971464,0.0285502553832742,0.0227153768263986,0.0270820388852254,0.0235708980435421,0.0254259919698125,0.0216942279225089,0.0175991946514126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-202.41218523927,-38.491891621739,-38.4749362724334,-38.4881559708235,-38.4786480239736,-38.4862200691225,-38.4809184248427,-38.4852759161581,-38.4823431167328,-38.4848813546242,-38.483350255067,-38.4851195128836,-38.4852669786892,-38.4893891605984
0.389722222222222,-22.3792657488382,0.0432237432614989,0.010882468576403,0.0353824300740132,0.0171197416755895,0.0310077054605016,0.0207021123448266,0.0285624954087966,0.0227216345086573,0.0270906297965746,0.0235748277195272,0.0254306714700601,0.0216962725580664,0.0176028149435869,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-202.609983855306,-38.5294954187775,-38.5125278567104,-38.5257506440503,-38.5162339349062,-38.5238071503104,-38.5184995289911,-38.5228577770899,-38.5199219337973,-38.522462247091,-38.5209319661973,-38.5227063458373,-38.5228588003793,-38.5269880487071
0.39,-22.3831006652254,0.0432481480315375,0.0108865986898491,0.0354016506937211,0.0171260026882847,0.0310230840931056,0.0207090505388989,0.0285746073432039,0.0227278644056298,0.0270992183676659,0.0235788753974937,0.0254355499045447,0.0216986205326781,0.0176067019812481,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-202.806875251832,-38.5669266891353,-38.5499470585648,-38.5631728480318,-38.5536474606642,-38.5612217898827,-38.5559082287782,-38.5602671795333,-38.5573282818967,-38.5598705926123,-38.558341062518,-38.5601204434499,-38.560277775399,-38.5644140042822
0.390277777777778,-22.3868007206173,0.0432722139709472,0.0108906572665805,0.0354206059390084,0.0171321628378059,0.0310382589001173,0.0207158973912599,0.0285865905495851,0.0227340648928396,0.0271078021518847,0.0235830371372705,0.0254406216593681,0.0217012642561229,0.0176108481275298,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-203.002862699311,-38.6041860548106,-38.5871944993594,-38.6004232045142,-38.5908892226218,-38.5984646094469,-38.593145145592,-38.5975047449577,-38.5945627821857,-38.5971070119619,-38.595578163821,-38.5973624240339,-38.5975245197294,-38.6016676399058
0.390555555555556,-22.390366534481,0.0432959425601662,0.0108946445653129,0.035439296842016,0.0171382222930927,0.0310532302936066,0.0207226525115056,0.0285984443846629,0.0227402343336171,0.0271163786753409,0.023587308949852,0.0254458810465184,0.0217041960559116,0.0176152456953145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-203.19794945743,-38.6412741357519,-38.6242707984115,-38.6375023331992,-38.6279598401147,-38.6355362285787,-38.6302108988026,-38.6345710928363,-38.6316260538592,-38.6341721240094,-38.6326438880786,-38.6344329041995,-38.6345996477924,-38.6387495667367
0.390833333333333,-22.3937987240489,0.0433193352730651,0.0108985608431816,0.0354577244297212,0.0171441812215119,0.0310679986822087,0.0207293155075287,0.0286101681998035,0.0227463710807291,0.0271249454394904,0.0235916868014709,0.0254513223098096,0.0217074081848377,0.0176198869541149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-203.392138775128,-38.6781915498653,-38.6611765729997,-38.6744108517506,-38.6648599304464,-38.6724372648281,-38.667106105768,-38.6714668406507,-38.6685187141557,-38.6710665457233,-38.669538851445,-38.6713324988533,-38.6715037724469,-38.675660394506
0.391111111111111,-22.3970979043271,0.0433423935770146,0.0109024063558054,0.0354758897240822,0.0171500397890618,0.0310825644714857,0.0207358859860991,0.0286217613419928,0.0227524734779659,0.0271334999237092,0.0235961666175871,0.0254569396307137,0.0217108928283882,0.0176247641368091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-203.585433890637,-38.7149389130204,-38.6979124383699,-38.7111493758002,-38.7015901088944,-38.709168333725,-38.7038313818393,-38.7081926038955,-38.7052413783615,-38.7077908921729,-38.7062636682566,-38.7080618211968,-38.7082375049859,-38.7124007315124
0.391388888888889,-22.400264688102,0.0433651189329514,0.0109061813573486,0.0354937937421769,0.0171557981605671,0.0310969280642816,0.0207423635534257,0.0286332231547865,0.0227585398616898,0.0271420395878009,0.0236007442868024,0.025462727134088,0.0217146421120148,0.0176298694462341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-203.77783803151,-38.7515168390569,-38.7344790077419,-38.7477185189543,-38.7381509887159,-38.7457300487852,-38.7403873403664,-38.7447489960838,-38.7417946598147,-38.7443457765313,-38.7428189510333,-38.7446214827256,-38.7448014551327,-38.748971184618
0.391666666666667,-22.4032996859478,0.0433875127954449,0.0109098861005781,0.035511437496342,0.0171614564998705,0.0311110898610585,0.0207487478156986,0.0286445529792358,0.0227645685623426,0.0271505618744537,0.0236054156646983,0.0254686788937916,0.0217186481082622,0.0176351950616276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-203.969354414659,-38.7879259397909,-38.7708768923154,-38.7841188928002,-38.7745431811544,-38.7821230215165,-38.7767745927032,-38.7811366287513,-38.7781791699087,-38.780731810078,-38.7792053104792,-38.7810120932281,-38.7811962310378,-38.7853723592431
0.391944444444444,-22.4062035062339,0.0434095766127606,0.0109135208369234,0.0355288219943046,0.0171670149700145,0.0311250502602287,0.0207550383796165,0.0286557501547802,0.0227705579059145,0.0271590642116388,0.0236101765775879,0.0254747889381959,0.021722902843751,0.0176407331449246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-204.159986246385,-38.8241668250213,-38.8071067012769,-38.8203511069119,-38.8107672954456,-38.8183478614242,-38.8129937482134,-38.8173561114617,-38.8143955180966,-38.8169496022016,-38.8154233554838,-38.8172342607839,-38.817422439275,-38.8216048593615
0.392222222222222,-22.4089767551321,0.0434313118269238,0.0109170858165317,0.0355459482393112,0.0171724737334185,0.0311388096584723,0.0207612348528973,0.0286668140201183,0.0227765062153707,0.0271675440149507,0.0236150228261982,0.0254810512555813,0.0217273983060169,0.0176464758469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-204.349736722415,-38.8602401025363,-38.8431690418055,-38.8564157688568,-38.8468239388236,-38.8544051760171,-38.8490454142757,-38.8534080518111,-38.8504443118946,-38.8529997604021,-38.8514736931223,-38.853288591763,-38.8534806848379,-38.8576692874954
0.3925,-22.411620036624,0.0434527198737818,0.0109205812883217,0.0355628172302539,0.0171778329520523,0.0311523684510447,0.0207673368447669,0.0286777439140507,0.0227824118120388,0.0271759986898929,0.0236199501892636,0.0254874597994241,0.021732126450201,0.0176524153131657,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-204.538609027932,-38.8961463781197,-38.8790645190794,-38.8923134842018,-38.8827137165265,-38.8902955708134,-38.884930196289,-38.8892930554333,-38.8863261568867,-38.8888828902941,-38.8873569286572,-38.8891756908243,-38.8893715711365,-38.8935662447105
0.392777777777778,-22.4141339525078,0.0434738021830656,0.0109240075000375,0.0355794299617902,0.0171830927875985,0.0311657270320745,0.0207733439664373,0.0286885391762935,0.0227882730169628,0.0271844256341073,0.0236249544270426,0.0254940084935709,0.0217370792055941,0.0176585436900132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-204.726606337613,-38.931886255557,-38.9147937362822,-38.9280448565195,-38.9184372318031,-38.9260196493465,-38.9206486976785,-38.9250117260042,-38.9220416567278,-38.9245995956091,-38.9230736655387,-38.9248961609142,-38.925095699993,-38.9292963306103
0.393055555555556,-22.4165191024062,0.0434945601784501,0.0109273646982987,0.0355957874244644,0.017188253401612,0.0311788857948498,0.0207792558315631,0.0286991991482703,0.0227940881522087,0.0271928222395422,0.0236300312847585,0.0255006912373001,0.0217422484820283,0.0176648531301054,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-204.913731815656,-38.9674603366421,-38.9503572946088,-38.9636104873942,-38.9539950859185,-38.9615780131706,-38.9562015199005,-38.9605646652469,-38.9575914131483,-38.960150478198,-38.9586245054062,-38.9604506032655,-38.9606536716386,-38.9648601433311
0.393333333333333,-22.4187760837727,0.043514995277612,0.0109306531286501,0.0356118906048202,0.0171933149556747,0.031191845132094,0.0207850720566837,0.0287097231738756,0.0227998555421407,0.0272011858945724,0.0236351764959497,0.0255075019102688,0.021747626176121,0.0176713357980167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-205.099988615819,-39.002869221183,-38.9857557932723,-38.9990109764283,-38.9893878781604,-38.9969712618668,-38.9915892624482,-38.9959524729366,-38.9929760259576,-38.9955361380346,-38.9940100480885,-38.9958396173962,-38.9960460847093,-39.0002582795367
0.393611111111111,-22.4209054918996,0.0435351088922909,0.0109338730356093,0.0356277404855128,0.0171982776115403,0.0312046054362359,0.0207907922616508,0.0287201106002129,0.0228055735146515,0.0272095139860546,0.0236403857857502,0.0255144343773452,0.021753204177367,0.0176779838756206,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-205.285379881451,-39.0381135070089,-39.0209898295096,-39.0342469212485,-39.0246162058449,-39.0321999930488,-39.0268125228569,-39.0311757469053,-39.0281960930484,-39.0307571732174,-39.0292308916056,-39.031063801108,-39.0312735362426,-39.0354913344127
0.393888888888889,-22.4229079199247,0.0435549024283439,0.0109370246627131,0.0356433380454167,0.0172031415312787,0.0312171670996617,0.0207964160700359,0.0287303607783096,0.0228112404023624,0.0272178039013335,0.0236456548740792,0.0255214824933286,0.0217589743740801,0.0176847895673247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-205.469908745522,-39.0731937899756,-39.0560599985877,-39.0693189175115,-39.0596806643225,-39.0672648023686,-39.0618718967096,-39.0662350830466,-39.0632522104006,-39.0658141799728,-39.0642876321691,-39.0661237504852,-39.0663366216734,-39.0705599016612
0.394166666666667,-22.4247839588383,0.0435743772858036,0.0109401082525637,0.0356586842597295,0.0172079068774098,0.031229530514965,0.0208019431095278,0.0287404730638042,0.0228168545437785,0.0272260530301884,0.0236509794787597,0.0255286401075514,0.021764928659179,0.0176917451051521,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-205.653578330662,-39.1081106639722,-39.0909668938102,-39.1042275589107,-39.0945818469843,-39.1021662835224,-39.0967679776424,-39.1011310753208,-39.0981449720853,-39.1007077526579,-39.0991808641834,-39.1010200598934,-39.1012359348301,-39.1054645734949
0.394444444444444,-22.4265341974907,0.0435935348589324,0.0109431240468695,0.0356737801000759,0.017212573813037,0.0312416960751837,0.0208073730123083,0.0287504468176125,0.0228224142844109,0.0272342587667257,0.023656355318548,0.0255359010683674,0.0217710589358262,0.0176988427536738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-205.836391749187,-39.1428647209274,-39.1257111065231,-39.1389734371818,-39.1293203452676,-39.1369050282562,-39.1315013573495,-39.1358643157596,-39.1328749702687,-39.1354384837631,-39.1339111802468,-39.1357533219784,-39.1359720679316,-39.1402059406321
0.394722222222222,-22.4281592225988,0.0436123765362774,0.0109460722864886,0.0356886265346028,0.0172171425019696,0.0312536641740272,0.0208127054154194,0.0287602814065663,0.0228279179778622,0.0272424185112179,0.0236617781160887,0.0255432592275226,0.0217773571229101,0.0177060748147832,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.018352103136,-39.1774565508151,-39.1602932261212,-39.1735571421094,-39.1638967486623,-39.1714816263718,-39.1660726255894,-39.1704353944709,-39.1674427952164,-39.1700069639152,-39.1684791711526,-39.1703241276647,-39.1705456115826,-39.1747845922904
0.395,-22.4296596187536,0.0436309037007235,0.0109489532114684,0.0357032245280759,0.0172216131088457,0.0312654352060972,0.0208179399611094,0.0287699762040302,0.0228333639868746,0.0272505296718854,0.0236672436007855,0.025550708444415,0.0217838151603766,0.0177134336323253,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.199462484303,-39.2118867416613,-39.1947138400539,-39.2079792615326,-39.1983116447164,-39.2058966657322,-39.2004823701895,-39.204844899644,-39.2018490352973,-39.2044137818799,-39.2028854258902,-39.2047330661549,-39.2049571547704,-39.2092011161816
0.395277777777778,-22.4310359684269,0.0436491177295466,0.0109517670610855,0.0357175750419713,0.0172259857992458,0.0312770095670944,0.0208230762971704,0.0287795305904946,0.0228387506843407,0.0272585896666264,0.0236727475115938,0.0255582425902319,0.0217904250144068,0.0177209115965704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.379725974268,-39.2461558795498,-39.2289735338318,-39.242240381351,-39.2325656190423,-39.2401507322677,-39.234731177052,-39.239093417554,-39.2360942769874,-39.2386595245646,-39.2371305316461,-39.2389807249281,-39.2392072848612,-39.2434560985057
0.395555555555556,-22.4322888519785,0.0436670199944643,0.0109545140738824,0.0357316790345649,0.0172302607398029,0.0312883876540233,0.0208281140772541,0.0287889439541471,0.0228440764542834,0.02726659592469,0.0236782855997335,0.0255658555519781,0.0217971786824414,0.0177285011485387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.55914564443,-39.2802645486284,-39.2630728910322,-39.2763410855313,-39.2666592553225,-39.2742444099813,-39.2688196301592,-39.2731815325671,-39.2701791048743,-39.2727447770217,-39.2712150738053,-39.273067689739,-39.2732965875963,-39.2775501239457
0.395833333333333,-22.4334188476628,0.0436846118616871,0.0109571944877047,0.0357455374610167,0.0172344380983073,0.0312995698653833,0.0208330529611827,0.0287982156914163,0.0228493396927949,0.0272745458883002,0.0236838536313202,0.0255735412363856,0.0218040681980576,0.0177361947841746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.73772455604,-39.3142133311152,-39.2970124933057,-39.3102819561128,-39.3005931353154,-39.3081782809547,-39.3027483115786,-39.3071098271452,-39.3041041016611,-39.3066701224512,-39.3051396359522,-39.3069945446168,-39.3072256470885,-39.3114837756613
0.396111111111111,-22.4344265316365,0.0437018946919669,0.0109598085397346,0.0357591512734562,0.0172385180438084,0.0313105566013494,0.0208378926152378,0.0288073452075011,0.0228545388089438,0.0272824370142236,0.02368944738992,0.0255812935737085,0.0218110856356873,0.01774398505837,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.915465760232,-39.3480028073044,-39.3307929203816,-39.3440635732136,-39.3343678388615,-39.3419529253537,-39.3365178014687,-39.340878881851,-39.3378698481705,-39.3404361422039,-39.3389047998722,-39.3407618718644,-39.3409950458184,-39.3452576352839
0.396388888888889,-22.4353124779646,0.0437188698406484,0.0109623564665263,0.0357725214210605,0.0172425007467085,0.031321348263952,0.0208426327124404,0.0288163319168694,0.0228596722256495,0.0272902667752847,0.0236950626790234,0.0255891065214043,0.02181822311519,0.0177518645888441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.092372298056,-39.3816335555727,-39.3644147500749,-39.3776865150364,-39.367983943889,-39.3755689214344,-39.3701286780843,-39.3744892753527,-39.371476923349,-39.3740434157838,-39.3725111455528,-39.3743702520572,-39.3746053646312,-39.3788722829105
0.396666666666667,-22.4360772586281,0.0437355386577145,0.0109648385040366,0.0357856488501312,0.0172463863788558,0.0313319452572422,0.0208472729328139,0.0288251752437415,0.0228647383805207,0.0272980326618314,0.0237006953244428,0.0255969740676992,0.0218254728062716,0.0177598260598694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.268447200508,-39.415106152385,-39.3978785582913,-39.411151357875,-39.4014420264197,-39.4090268455481,-39.4035815177815,-39.4079415844292,-39.4049259042708,-39.4074925208517,-39.405959251185,-39.4078202640424,-39.4080571827327,-39.4123282970989
0.396944444444444,-22.4367214435305,0.0437519024878335,0.0109672548876573,0.0357985345041714,0.0172501751136282,0.0313423479874505,0.0208518129636397,0.0288338746225515,0.0228697357266598,0.0273057321831475,0.0237063411766287,0.0256048902350428,0.0218328269327538,0.0177678622258586,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.443693488565,-39.4484211723007,-39.4311849190339,-39.4444586761194,-39.434742660575,-39.4423272721477,-39.4368768950235,-39.4412363839746,-39.4382173661423,-39.440784033228,-39.4392496931644,-39.4411124849379,-39.4413510776864,-39.4456262548609
0.397222222222222,-22.4372456005047,0.0437679626704073,0.0109696058522438,0.035811179323955,0.0172538671260177,0.0313525568631401,0.0208562524996937,0.0288424294983816,0.0228746627334377,0.0273133628688142,0.0237119961129143,0.0256128490834446,0.0218402777766951,0.017775965914802,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.618114173215,-39.4815791879798,-39.4643344044087,-39.4776090422625,-39.4678864185815,-39.475470773793,-39.4700153823858,-39.4743742470033,-39.4713518823059,-39.4739185268956,-39.4723830460932,-39.4742474901319,-39.4744876254097,-39.4787667316583
0.3975,-22.4376502953199,0.0437837205396157,0.0109718916321455,0.0358235842475974,0.0172574625927055,0.0313625722953484,0.0208605912434743,0.0288508393273861,0.0228795178872328,0.027320922270022,0.0237176560396772,0.0256208447137043,0.0218478176823636,0.017784130031559,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.791712255487,-39.5145807701884,-39.4973275846311,-39.5106030269055,-39.500873870777,-39.5084579211564,-39.5029975505617,-39.507355744655,-39.5043300242446,-39.5068965740032,-39.505359882781,-39.5072258532818,-39.5074674001707,-39.5117503013962
0.397777777777778,-22.4379360916885,0.0437991774244594,0.0109741124612323,0.0358357502106205,0.0172609616921384,0.0313723946977244,0.0208648289054161,0.0288591035771859,0.0228842996921406,0.0273284079608312,0.0237233168944296,0.025628871270525,0.0218554390600622,0.017792347561014,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.964490726485,-39.5474264878055,-39.5301650280311,-39.5434411987643,-39.5337055856162,-39.5412892830286,-39.5358239683673,-39.5401814461997,-39.5371523615858,-39.5397187448685,-39.5381807742469,-39.5400481463137,-39.5402909745852,-39.5445775364185
0.398055555555556,-22.4381035512727,0.0438143346488053,0.0109762685729202,0.0358476781460192,0.0172643646045956,0.0313820244866572,0.0208689652040936,0.0288672217272494,0.02288900667065,0.0273358175393854,0.0237289746478302,0.0256369229455177,0.0218631343898074,0.0178006115710868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.13645256742,-39.5801169078282,-39.56284730106,-39.5761241246749,-39.5663821296764,-39.5739654263243,-39.5684952027474,-39.5728519190422,-39.5698194621058,-39.5723856079807,-39.5708462897204,-39.572714939422,-39.5729589196132,-39.5772490075019
0.398333333333333,-22.4381532336914,0.0438291935314289,0.0109783602001977,0.0358593689843201,0.0172676715122553,0.0313914620813985,0.020872999866411,0.0288751932692495,0.0228936373642913,0.0273431486290751,0.0237346253056232,0.0256449939800952,0.0218708962248634,0.0178089152156041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307600749637,-39.6126525953778,-39.5953749682958,-39.6086523695994,-39.5989040676635,-39.6064869160876,-39.6010118187805,-39.6053677287274,-39.6023318917338,-39.6048977300046,-39.6033569966439,-39.6052268010684,-39.605471804556,-39.6097652838514
0.398611111111111,-22.4380856965272,0.0438437553860573,0.0109803875756499,0.035870823653642,0.0172708825992557,0.0314007079041762,0.0208769326277813,0.0288830177074043,0.0228981903342503,0.0273503988796536,0.023740264910503,0.0256530786682558,0.0218787171951325,0.0178172517370332,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.477938234652,-39.6450341137064,-39.6277485924494,-39.6410264966321,-39.6312719624176,-39.6388543154977,-39.6333743796839,-39.6377294389452,-39.6346902145566,-39.6372556757832,-39.6357134606733,-39.6375842979818,-39.6378301970533,-39.6421269330944
0.398888888888889,-22.4379014953326,0.0438580215214075,0.0109823509314803,0.0358820430797532,0.0172739980517521,0.0314097623803028,0.0208807632322938,0.0288906945588009,0.022902664161955,0.0273575659683045,0.0237458895439035,0.025661171359262,0.0218865900104032,0.0178256144690796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.64746797418,-39.6772620242017,-39.6599687343701,-39.673247067005,-39.6634863749187,-39.6710681858747,-39.6655834468199,-39.6699376115353,-39.6668949928222,-39.669460008341,-39.6679162456806,-39.6697879951579,-39.67003466308,-39.6743345212762
0.399166666666667,-22.4376011836371,0.0438719932412306,0.0109842504995351,0.0358930281861232,0.0172770180579707,0.0314186259382766,0.0208844914328714,0.0288982233536941,0.0229070574496341,0.0273646476006643,0.0237514953277185,0.025669266460207,0.0218945074634566,0.0178339968391525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.816192910164,-39.7093368863938,-39.6920359530518,-39.7053146400938,-39.6955478642927,-39.7031290866849,-39.6976395797001,-39.7019928064922,-39.6989467869445,-39.7015112888874,-39.6999659137552,-39.7018384558586,-39.7020857669437,-39.7063886128545
0.399444444444444,-22.437185312954,0.0438856718443485,0.0109860865113214,0.035903779893978,0.0172799428082593,0.0314272990098748,0.0208881169914172,0.0289056036357962,0.0229113688208411,0.0273716415117967,0.0237570784259467,0.0256773584384774,0.0219024624330355,0.017842392370693,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.984115974811,-39.7412592579608,-39.7239508056388,-39.7372297734239,-39.7274569878167,-39.7350375755465,-39.7295433359917,-39.7338955819701,-39.7308461555077,-39.73341007682,-39.7318630252057,-39.7337362416119,-39.7339840712815,-39.7382897706949
0.399722222222222,-22.4366544327868,0.0438990586246943,0.0109878591980292,0.0359142991223487,0.0172827724951336,0.0314357820302423,0.0208916396789492,0.0289128349625405,0.0229155969209565,0.0273785454671247,0.0237626350462697,0.0256854418241113,0.0219104478866719,0.0178507946853741,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.15124009062,-39.7730296947345,-39.7557138474315,-39.7689930226756,-39.759214300925,-39.7667942082355,-39.761295271522,-39.765646494288,-39.7625936552704,-39.765156929728,-39.7636081385621,-39.765481912212,-39.7657301370581,-39.7700385560659
0.4,-22.4360090906357,0.0439121548713498,0.0109895687905499,0.0359245867881189,0.0172855073133181,0.0314440754379751,0.0208950592757252,0.0289199169053352,0.0229197404176595,0.0273853572633137,0.0237681614415556,0.0256935112120513,0.021918456883382,0.0178591975051723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.31756817041,-39.8046487507063,-39.7873256318921,-39.8006049416904,-39.7908203572147,-39.7983995386904,-39.7928959402843,-39.7972460979347,-39.7941898411698,-39.7967524033951,-39.7952018105772,-39.7970760257187,-39.7973245235624,-39.8016355286342
0.400277777777778,-22.4352498320048,0.0439249618685832,0.0109912155194937,0.0359346438060688,0.0172881474597895,0.0314521796751946,0.0208983755713594,0.0289268490497936,0.0229237980013711,0.0273920747291133,0.0237736539112981,0.0257015612642944,0.0219264825762227,0.017867594654311,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.483103117357,-39.8361169780331,-39.8187867106507,-39.8320660824768,-39.8222757084515,-39.8298541190189,-39.824345894443,-39.8286949455732,-39.8256352663266,-39.8281970518037,-39.8266445962292,-39.8285191384576,-39.8287677884057,-39.83308124646
0.400555555555556,-22.4343772004083,0.0439374808958857,0.0109927996152077,0.0359444710889223,0.0172906931338094,0.0314600951876183,0.0209015883649261,0.0289336309959545,0.0229277683856719,0.0273986957261565,0.0237791088029833,0.0257095867119405,0.0219345182147203,0.0178759800610777,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.647847825021,-39.8674349270431,-39.8500976335108,-39.8633769952154,-39.853580904575,-39.8611584995023,-39.8556456843391,-39.8599935880465,-39.8569304820488,-39.8594914271377,-39.857937048723,-39.8598118050205,-39.8600604875192,-39.8643762659929
0.400833333333333,-22.4333917373771,0.0439497132280072,0.0109943213077916,0.0359540695473855,0.0172931445369594,0.0314678224246212,0.0209046974650578,0.0289402623584814,0.0229316503076938,0.0274052181497125,0.0237845225133924,0.0257175823571407,0.0219425571471623,0.01788434775952,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.811805177374,-39.8986031462417,-39.8812589484553,-39.8945382282654,-39.8847364937049,-39.8923132286018,-39.8867958584951,-39.8911425743819,-39.8880760378362,-39.8906360797861,-39.8890797194929,-39.8909545782648,-39.8912031751516,-39.8955211420668
0.401111111111111,-22.4322939824655,0.0439616601349919,0.0109957808271129,0.0359634400901867,0.0172955018731703,0.0314753618392996,0.0209077026900284,0.028946742766848,0.0229354425284844,0.0274116399294035,0.0237898914898341,0.025725543074948,0.0219505928227638,0.0178926918910212,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.974978048836,-39.9296221823168,-39.9122712016519,-39.9255503281698,-39.9157430221459,-39.923318852964,-39.9177969636207,-39.9221424517963,-39.9190724813851,-39.9216315583468,-39.9200731582045,-39.9219480093143,-39.922196403867,-39.9265164278964
0.401388888888889,-22.4310844732578,0.0439733228822124,0.0109971784028217,0.0359725836241144,0.0172977653487493,0.0314827138885188,0.0209106038678345,0.0289530718655072,0.0229391438333486,0.0274179590298731,0.0237952122313181,0.0257334638150663,0.0219586187937046,0.0179010067057527,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.1373693043,-39.9604925801452,-39.9431349374591,-39.9564138396612,-39.9466010343942,-39.9541759174258,-39.9486495446181,-39.9529937657011,-39.9499203585924,-39.9524784096296,-39.9509179127566,-39.9527926475596,-39.9530407245433,-39.9573626750726
0.401666666666667,-22.4297637453745,0.0439847027304033,0.0109985142643642,0.0359815010540531,0.0172999351724042,0.0314898790329635,0.0209134008362619,0.0289592493140497,0.0229427530321626,0.0274241734514188,0.0238004812896577,0.0257413396035076,0.0219666287170424,0.0179092865640161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.298981799166,-39.9912148827977,-39.9738506984319,-39.9871293056677,-39.9773110731424,-39.9848849650206,-39.9793541445871,-39.9836970597072,-39.9806202135602,-39.9831771786604,-39.9816145292842,-39.9834890406579,-39.9837366863698,-39.9880604335585
0.401944444444444,-22.4283323324793,0.0439958009356961,0.0109997886409952,0.0359901932830157,0.0173020115552634,0.0314968577371806,0.0209160934429462,0.0289652747873411,0.0229462689596664,0.0274302812305843,0.0238056952705124,0.025749165544152,0.0219746163565004,0.0179175259374643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.45981837937,-40.0217896315454,-40.0044190253273,-40.0176972673182,-40.0078736792853,-40.0154465369834,-40.0099113048305,-40.0142528756299,-40.0111725886003,-40.0137284086843,-40.0121635521599,-40.0140377345338,-40.0142848368455,-40.0186102516857
0.402222222222222,-22.4267907662852,0.0440066187496492,0.0110010017617909,0.0359986612121777,0.0173039947108952,0.0315036504696148,0.0209186815454242,0.0289711479756482,0.0229496904757304,0.0274362804407124,0.0238108508343671,0.0257569368202132,0.0219825755841365,0.0179257194102149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.619881881412,-40.0522173658651,-40.0348404571101,-40.0481182639483,-40.0382893919257,-40.0458611727562,-40.0403215648595,-40.044661753494,-40.0415780242383,-40.0441326411695,-40.0425655239969,-40.0444392733802,-40.0446857217778,-40.0490126761504
0.4025,-22.4251395765611,0.044017157419281,0.0110021538556595,0.0360069057409057,0.0173058848553232,0.031510257702643,0.0209211650111776,0.028976868584753,0.0229530164656008,0.0274421691924582,0.023815944697451,0.0257646486956149,0.0219905003818893,0.0179338616798504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.779175132388,-40.0824986234447,-40.0651155309585,-40.0783928331059,-40.0685587483795,-40.0761294099939,-40.0705854623985,-40.0749242315386,-40.0718370592187,-40.0743904158107,-40.0728209856511,-40.0746941996582,-40.0749398852806,-40.0792682520097
0.402777777777778,-22.4233792911382,0.0440274181871019,0.0110032451513518,0.0360149277667865,0.0173076822070388,0.0315166799126015,0.0209235437176697,0.0289824363360495,0.0229562458401207,0.0274479456342664,0.023820973632595,0.0257722965162753,0.0219983848430079,0.0179419475583121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.937700950021,-40.1126339401894,-40.0952447822698,-40.1085215105566,-40.0986822841817,-40.1062517845692,-40.1007035333912,-40.1050408462223,-40.1019502305087,-40.1045022705332,-40.1029304762238,-40.1048030540985,-40.1050478697727,-40.1093775226782
0.403055555555556,-22.4215104359165,0.0440374022911435,0.0110042758774704,0.0360227281856541,0.0173093869870119,0.0315229175798088,0.0209258175523727,0.0289878509666312,0.0229593775359303,0.0274536079528097,0.023825934470032,0.0257798757113014,0.0220062231733709,0.0179499719726891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.095462142688,-40.1426238502271,-40.125228744666,-40.1385048302897,-40.1286605330919,-40.1362288305787,-40.1306763120051,-40.1350121322282,-40.1319180733033,-40.1344687414964,-40.1328945330639,-40.1347663757017,-40.1350102159771,-40.1393410299248
0.403333333333333,-22.4195335348712,0.0440471109649891,0.0110052462624796,0.0360303078916157,0.0173109994186992,0.0315289711885845,0.0209279864127879,0.028993112229361,0.0229624105156436,0.0274591543733959,0.0238308240981344,0.0257873817940993,0.0220140096926851,0.0179579299659006,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.252461509449,-40.1724688859141,-40.1550679499992,-40.1683433245233,-40.1584940270994,-40.1660610803475,-40.1605043306374,-40.1648386224687,-40.1617411210295,-40.1642903630975,-40.1627136917709,-40.1645847017398,-40.1648274629192,-40.169159313869
0.403611111111111,-22.417449110059,0.0440565454378029,0.0110061565347141,0.0360376677770737,0.0173125197280483,0.0315348412272645,0.0209300502064595,0.0289982198929343,0.0229653437680084,0.0274645831603315,0.0238356394641016,0.0257948103633938,0.0220217388355784,0.0179658166972807,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.408701840081,-40.2021695778403,-40.1847629283576,-40.1980375237102,-40.1881832964291,-40.1957490644355,-40.1901881199197,-40.1945208480906,-40.1914199053509,-40.1939676679753,-40.1923884861972,-40.1942585677566,-40.1945001479262,-40.1988329129783
0.403888888888889,-22.4152576816245,0.0440657069343594,0.0110070069223853,0.03604480873275,0.0173139481435026,0.0315405281882098,0.020932008850981,0.0290031737419247,0.0229681763080394,0.0274698926172601,0.0238403775745843,0.0258021571041689,0.0220294051525816,0.0179736274430634,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.564185915103,-40.2317264548356,-40.2143142080707,-40.2275879565434,-40.2177288695469,-40.2252933116422,-40.2197282087235,-40.2240593384802,-40.2209549561722,-40.2235011870142,-40.2219194484508,-40.223788507569,-40.2240288066258,-40.2283623640651
0.404166666666667,-22.4129597678068,0.0440745966750709,0.0110077976535891,0.0360517316477049,0.017315284896001,0.0315460325678138,0.0209338622739951,0.0290079735768214,0.0229709071771369,0.0274750810874586,0.0238450354962603,0.0258094177885224,0.0220370033110065,0.0179813575967704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.718916505808,-40.2611400439746,-40.2437223157149,-40.2569951499615,-40.2471312731653,-40.2546943490123,-40.2491251241657,-40.253454621268,-40.2503468016441,-40.2528914493481,-40.2513071088985,-40.2531750532683,-40.2534139729453,-40.2577482022838
0.404444444444444,-22.4105558849452,0.0440832158760152,0.0110085289563126,0.0360584374093576,0.0173165302189774,0.0315513548665047,0.0209356104131856,0.0290126192140526,0.0229735354431825,0.0274801469541072,0.0238496103563508,0.0258165882764405,0.0220445280957156,0.0179890026695064,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.872896374291,-40.2904108705829,-40.2729877761194,-40.2862596291543,-40.2763910322484,-40.2839527018412,-40.2783793916135,-40.2827072223342,-40.2795959681673,-40.282138982364,-40.2805519961681,-40.2824187352212,-40.2826561791115,-40.2869909611283
0.404722222222222,-22.4080465474861,0.0440915657489623,0.0110092010584384,0.0360649269035038,0.0173176843483578,0.0315564955887418,0.0209372532162646,0.0290171104860013,0.0229760602006169,0.027485088640522,0.0238540993430879,0.0258236645164935,0.0220519744097935,0.0179965582901604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.026128273478,-40.319539458242,-40.3021111123712,-40.3153819175683,-40.3055086700179,-40.3130688936801,-40.3074915346897,-40.3118176658131,-40.3087029803976,-40.311244311706,-40.3096546371515,-40.3115200820714,-40.3117559556495,-40.3160911724292
0.405,-22.4054322679892,0.0440996475014013,0.0110098141877522,0.0360712010143326,0.0173187475225538,0.0315614552430121,0.0209387906409536,0.0290214472410045,0.0229784805705006,0.0274899046103572,0.0238584997061311,0.0258306425464531,0.0220593372751177,0.0180040202055208,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.178614947156,-40.3485263287954,-40.3310928458209,-40.3443625369123,-40.3344847079584,-40.3420434463417,-40.3364620752781,-40.3407864740988,-40.3376683612504,-40.3402079612795,-40.338615557008,-40.3404796207409,-40.3407138313823,-40.3450493663521
0.405277777777778,-22.4027135571334,0.0441074623365674,0.0110103685719445,0.036077260624441,0.0173197199824546,0.0315662343418224,0.020940222654957,0.0290256293433476,0.0229807957005532,0.0274945933677794,0.0238628087569287,0.0258375184938349,0.022066611832829,0.0180113842803005,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.330359130001,-40.3773720023536,-40.3599334960881,-40.3732020071626,-40.3633196658226,-40.3708768799054,-40.3652915335285,-40.3696141678495,-40.3664926319051,-40.369030453255,-40.3674352791664,-40.3692978764314,-40.369530333431,-40.3738660713946
0.405555555555556,-22.3998909237235,0.0441150114534652,0.0110108644386174,0.0360831066148483,0.0173206019714216,0.0315708334016832,0.0209415492359308,0.0290296566732466,0.0229830047651778,0.0274991534576081,0.0238670238690359,0.0258442885763636,0.0220737933437138,0.0180186464970804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.48136354761,-40.4060769973002,-40.388633581067,-40.4019008465686,-40.3920140616368,-40.3995697127226,-40.3939804278622,-40.3983012659929,-40.3951763118098,-40.397712308072,-40.3961143253291,-40.3979753726261,-40.3982059872139,-40.4025418143849
0.405833333333333,-22.396964874696,0.0441222960468948,0.0110113020152856,0.0360887398650093,0.0173213937352724,0.0315752529430967,0.0209427703714462,0.0290335291268186,0.022985106965468,0.0275035834654292,0.0238711424783793,0.0258509491023689,0.0220808771884858,0.018025802956169,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.631630916524,-40.4346418302965,-40.4171936169315,-40.4304595716584,-40.4205684117066,-40.4281224614219,-40.4225292749769,-40.4268482857314,-40.4237199186864,-40.4262540444433,-40.4246532154742,-40.4265126310914,-40.4267413164469,-40.4310771204794
0.406111111111111,-22.3939359151257,0.0441293173074757,0.0110116815293811,0.0360941612528254,0.0173220955222708,0.0315794934905361,0.0209438860589472,0.0290372466160462,0.0229871015291972,0.0275078820176779,0.0238751620834788,0.0258574964711103,0.022087858867981,0.0180328498753815,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.781163944261,-40.4630670162879,-40.4456141181413,-40.458878697244,-40.4489832306217,-40.4565356409151,-40.4509385898522,-40.4552557425465,-40.4521239685344,-40.4546561793589,-40.4530524678594,-40.4549101718784,-40.4551368431434,-40.4594725131612
0.406388888888889,-22.3908045482316,0.0441360764216713,0.0110120032082551,0.0360993716546544,0.0173227075831135,0.0315835555724238,0.020944896305703,0.0290408090687291,0.0229889877107931,0.0275120477816946,0.0238790802456214,0.0258639271730294,0.022094734003266,0.0180397835897431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.929965329345,-40.4913530685088,-40.4738955974466,-40.4871587364267,-40.477259031262,-40.4848097644014,-40.4792088857545,-40.4835241502045,-40.4803889756365,-40.4829192280901,-40.4813125990245,-40.4831685133251,-40.4833930876143,-40.4877285142388
0.406666666666667,-22.3875712753832,0.0441425745718121,0.0110122672791789,0.0361043719453208,0.0173232301709108,0.0315874397211074,0.0209458011287558,0.0290442164284289,0.0229907647912966,0.0275160794657549,0.0238828945889897,0.0258702377899369,0.0221014983356569,0.0180466005511162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.078037761332,-40.5195004984879,-40.5020385658938,-40.5153002006027,-40.5053963248022,-40.5129453433738,-40.5073406742425,-40.5116540207609,-40.5085154525626,-40.5110437041936,-40.5094341237954,-40.5112881720581,-40.5115105684688,-40.515845643844
0.406944444444444,-22.3842365961066,0.0441488129361178,0.0110124739693479,0.0361091629981241,0.0173236635411714,0.0315911464728297,0.0209466005548629,0.0290474686544062,0.0229924320783032,0.0275199758190728,0.0238866028007482,0.0258764249951344,0.0221081477266572,0.018053297327756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.225383920839,-40.547509816054,-40.530043532831,-40.5433035994682,-40.5333956207176,-40.5409428876237,-40.5353344651723,-40.5396458645658,-40.5365039101746,-40.539030119516,-40.5374175552867,-40.5392696629948,-40.5394898026139,-40.5438244204311
0.407222222222222,-22.3808010080907,0.0441547926887211,0.0110126235058798,0.0361137456848441,0.017324007951782,0.0315946763677021,0.0209472946204358,0.0290505657215456,0.0229939889058923,0.0275237356317764,0.023890202631086,0.0258824855534701,0.0221146781578149,0.0180598706037935,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.372006479575,-40.5753815293413,-40.5579110059134,-40.5711694410251,-40.5612574267895,-40.5688029052464,-40.5631907667023,-40.567500190269,-40.5643548576316,-40.5668789841972,-40.5652634049053,-40.5671134993453,-40.5673313052561,-40.5716653607755
0.4075,-22.3772650071931,0.0441605149996872,0.0110127161158167,0.0361181208757499,0.017324263662988,0.0315980299496661,0.0209478833714733,0.0290535076202769,0.022995434634543,0.0275273577348601,0.0238936918932188,0.025888416321334,0.0221210857304978,0.018066317178653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.517908100365,-40.6031161447946,-40.5856414911083,-40.5988982315859,-40.5889822491101,-40.5965259026464,-40.5909100852988,-40.5952175048244,-40.5920688023939,-40.5945908066757,-40.592972182354,-40.594820192615,-40.5950355899011,-40.599368979973
0.407777777777778,-22.3736290874466,0.0441659810350388,0.011012752026125,0.0361222894396033,0.0173244309373697,0.0316012077664622,0.0209483668634907,0.0290562943564866,0.0229967686510314,0.0275308410001123,0.023897068463351,0.0258942142465904,0.0221273666655936,0.0180726339664021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.663091437183,-40.6307141671748,-40.6132354927008,-40.6264904757796,-40.6165705920882,-40.6241123845426,-40.6184929257409,-40.6227983134958,-40.6196462502282,-40.6221660936917,-40.6205443956348,-40.6223902526064,-40.6226031683549,-40.6269357914386
0.408055555555556,-22.3698937410646,0.0441711919567746,0.0110127314636949,0.0361262522436631,0.0173245100398198,0.0316042103695898,0.0209487451614461,0.0290589259514199,0.0229979903683212,0.0275341843400201,0.0239003302805967,0.0258998763684507,0.0221335173031391,0.0180788179950381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.807559135176,-40.6581760995641,-40.6406935132989,-40.6539466765564,-40.6440229584543,-40.6515628539735,-40.6459397911258,-40.6502431198613,-40.6470877052122,-40.6496053502923,-40.647980551052,-40.6498241874218,-40.6500345507251,-40.6543663069062
0.408333333333333,-22.366059458448,0.0441761489228909,0.0110126546553403,0.0361300101536883,0.0173245012375206,0.0316070383142659,0.0209490183396598,0.0290614024415821,0.0229990992254367,0.0275373867076505,0.0239034753468642,0.0259053998172926,0.0221395341018718,0.0180848664057149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.951313830693,-40.6855024433715,-40.6680160538391,-40.6812673351934,-40.6713398492658,-40.6788778123025,-40.6732511828736,-40.6775524258187,-40.6743936697392,-40.6769090798351,-40.6752811532165,-40.6771225034655,-40.6773302454211,-40.6816610364279
0.408611111111111,-22.3621267281905,0.0441808530874016,0.0110125218277963,0.0361335640339413,0.0173244047999151,0.031609692159384,0.020949186481735,0.029063723878623,0.0230000946873243,0.0275404470965099,0.0239065017267043,0.0259107818144195,0.0221454136387152,0.0180907764519082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.094358151316,-40.7126936983381,-40.6952036135912,-40.7084529513,-40.6985217639125,-40.7060577592232,-40.7004276007331,-40.70472673159,-40.7015646445233,-40.704077783993,-40.7024467050488,-40.7042857054468,-40.7044907591562,-40.7088204883733
0.408888888888889,-22.358096037085,0.0441853056003579,0.0110123332077195,0.0361369147471888,0.0173242209986823,0.0316121724674688,0.0209492496804688,0.0290658903292248,0.023000976244703,0.0275433645403813,0.0239094075471211,0.0259160196717669,0.0221511526081966,0.0180965454985281,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.236694715882,-40.7397503625421,-40.7222566901643,-40.7355040228227,-40.7255692001216,-40.7331031927644,-40.7274695427862,-40.7317665357272,-40.7286011286034,-40.7311119627581,-40.7294777077828,-40.7313142963819,-40.731516596948,-40.7358451694301
0.409166666666667,-22.3539678701294,0.0441895076078677,0.0110120890216853,0.0361400631547036,0.0173239501077086,0.0316144798046281,0.0209492080377645,0.0290679018749774,0.0230017434139025,0.0275461381131429,0.0239121909973484,0.0259211107915564,0.0221567478217997,0.0181021710209714,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.378326134517,-40.7666729324045,-40.7491757795111,-40.7624210460506,-40.752482653963,-40.7600146092954,-40.7543775054536,-40.7586723351164,-40.7555036193487,-40.7580121144464,-40.7563746609695,-40.7582087775971,-40.7584082621204,-40.7627355846029
0.409444444444444,-22.3497427105327,0.0441934602521147,0.0110117894961861,0.0361430101162631,0.0173235924030582,0.0316166147405059,0.0209490616645389,0.0290697586122482,0.0230023957366925,0.0275487669285648,0.0239148503285918,0.0259260526659026,0.0221621962072492,0.0181076506041278,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.51925500866,-40.793461902694,-40.7759613759341,-40.7892045156208,-40.7792626198546,-40.7867925035313,-40.7811519834995,-40.7854446249836,-40.782272612463,-40.7847787357022,-40.7831380624809,-40.7849696487315,-40.7851662563047,-40.7894922372144
0.409722222222222,-22.345421039721,0.0441971646713773,0.0110114348576282,0.0361457564901485,0.0173231481629455,0.0316185778482298,0.0209488106806261,0.0290714606520499,0.0230029327800954,0.0275512501400852,0.0239173838537418,0.0259308428763635,0.0221674948077455,0.0181129819413319,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.65948393109,-40.8201177665326,-40.8026139720903,-40.8158549245234,-40.8059095905674,-40.813437368538,-40.8077934700372,-40.812083898899,-40.8089086019898,-40.811412321502,-40.8097684085134,-40.8115974077397,-40.8117910794415,-40.8161156289047
0.41,-22.3410033373433,0.0442006220000462,0.01101102533233,0.036148303133146,0.0173226176676988,0.0316203697043606,0.020948455214679,0.0290730081198975,0.0230033541361961,0.0275535869405731,0.0239197899470499,0.0259354790934487,0.0221726407811311,0.018118162833269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.799015485957,-40.8466410154004,-40.8291340589965,-40.8423727641067,-40.8324240572309,-40.8399496957373,-40.8343024565335,-40.8385906487825,-40.8354120803169,-40.8379133651596,-40.8362661935919,-40.8380925508947,-40.8382832297822,-40.8426062596324
0.410277777777778,-22.3364900812773,0.0442038333686426,0.011010561146518,0.0361506509005417,0.0173220011997343,0.0316219908888362,0.0209479954040668,0.0290744011556649,0.0230036594219388,0.0275557765620663,0.0239220670437772,0.0259399590760819,0.0221776313990024,0.0181231911868331,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.937852248807,-40.8730321391411,-40.8555221260345,-40.8687585240827,-40.8588065093378,-40.8663299749125,-40.8606794328144,-40.8649653649086,-40.8617835381811,-40.8642823583301,-40.8626319105737,-40.8644555727913,-40.864643203891,-40.8689646276745
0.410555555555556,-22.3318817476358,0.0442067999038364,0.0110100425263241,0.0361528006461193,0.0173212990435198,0.0316234419849171,0.0209474313947728,0.029075639913431,0.0230038482789118,0.0275578182754967,0.0239242136398162,0.0259442806710147,0.0221824640457733,0.0181280650139455,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.075996786608,-40.8992916259672,-40.8817786609563,-40.8950126925318,-40.8850574347497,-40.8925786942128,-40.8869248870701,-40.891208535911,-40.8880234646732,-40.8905197910144,-40.888866050652,-40.8906869663484,-40.8908714966468,-40.8951912296274
0.410833333333333,-22.3271788107718,0.0442095227284624,0.0110094696977818,0.0361547532221582,0.0173205114855432,0.0316247235791284,0.0209467633412858,0.0290767245613267,0.0230039203731265,0.0275597113903979,0.0239262282912763,0.0259484418122029,0.0221871362176801,0.0181327824303255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.21345165778,-40.925419962465,-40.9079041498892,-40.9211357559084,-40.9111773197019,-40.9186963401592,-40.9130393058596,-40.9173206487881,-40.9141323472427,-40.9166261515639,-40.9149691033606,-40.9167872228129,-40.9169686012452,-40.9212865604077
0.411111111111111,-22.3223817432853,0.044212002961537,0.0110088428868216,0.0361565094794279,0.0173196388142756,0.0316258362612028,0.0209459914064922,0.0290776552813723,0.0230038753947862,0.0275614552545953,0.0239281096140527,0.0259524405201395,0.0221916455217391,0.0181373416542284,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.350219412221,-40.9514176336,-40.9338990773414,-40.9471281990457,-40.9371666488086,-40.9446833976489,-40.9390231741164,-40.9433021889077,-40.9401106717028,-40.9426019266848,-40.9409415565769,-40.9427568317625,-40.9429350092008,-40.947251113253
0.411388888888889,-22.3174910160282,0.0442142417182756,0.0110081623192687,0.0361580702671842,0.0173186813201389,0.0316267806240192,0.0209451157615632,0.0290784322693154,0.023003713058049,0.0275630492538823,0.0239298562833591,0.0259562749011464,0.0221959896746579,0.0181417410051387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.486302591335,-40.9772851227217,-40.9597639262062,-40.9729905051611,-40.9630259050683,-40.9705403499611,-40.9648769751532,-40.9691536400121,-40.9659589222348,-40.9684476014426,-40.9667838965269,-40.968596281109,-40.9687712103492,-40.973085379723
0.411666666666667,-22.3125070981108,0.0442162401101082,0.0110074282208364,0.036159436433163,0.0173176392954695,0.0316275572635417,0.0209441365858432,0.0290790557344586,0.0230034331007795,0.0275644928116799,0.0239314670332414,0.0259599431466315,0.0222001665016964,0.018145978902435,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.621703728055,-41.0030229115693,-40.985499177768,-40.9987231558613,-40.9887555698684,-40.9962676787614,-40.9906011906669,-40.9948754842228,-40.9916775813932,-40.994163659267,-40.9924966077885,-40.9943060571018,-40.9944776928499,-40.9987898497009
0.411944444444444,-22.3074304569073,0.0442179992446951,0.0110066408171226,0.0361606088235763,0.0173165130344808,0.0316281667787576,0.0209430540667325,0.0290795258994895,0.0230030352842942,0.027565785388686,0.0239329406560632,0.025963443532307,0.0222041739354916,0.0181500538640163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.756425346877,-41.028631480276,-41.0111053117072,-41.0243266311471,-41.0143561229906,-41.0218658641075,-41.0161963007438,-41.0204682020458,-41.0172671301107,-41.0197505819559,-41.0180801732962,-41.0198866443312,-41.0200549431883,-41.0243650113944
0.412222222222222,-22.3022615580617,0.0442195202259428,0.0110058003336051,0.0361615882831043,0.0173153028332273,0.0316286097716147,0.0209418683995713,0.0290798430003033,0.023002519393099,0.0275669264825067,0.0239342760019727,0.0259667744173739,0.0222080100148327,0.0181539645048979,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.890469963881,-41.054111307375,-41.0365828061049,-41.0498014094188,-41.039828042616,-41.0473353844537,-41.0416627838646,-41.0459322723765,-41.0427280477025,-41.0452088496803,-41.0435350743447,-41.045338525732,-41.0455034461784,-41.0498113513376
0.4125,-22.2970008654935,0.0442208041540193,0.0110049069956376,0.0361623756548883,0.0173140089895675,0.0316288868469555,0.0209405797875206,0.0290800072858213,0.0230018852346247,0.0275679156272758,0.0239354719783408,0.0259699342436737,0.0222116728834025,0.0181577095357776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.023840086759,-41.0794628698037,-41.0619321374483,-41.0751479674813,-41.0651718053301,-41.0726767166563,-41.0670011169094,-41.0712681725045,-41.0680608118718,-41.0705389409891,-41.0688617905935,-41.070662182587,-41.0708236849658,-41.0751293543923
0.412777777777778,-22.2916488414034,0.0442218521253678,0.0110039610284409,0.0361629717805269,0.0173126318031254,0.0316289986124525,0.0209391884414407,0.0290800190178092,0.0230011326389473,0.027568752393265,0.0239365275491845,0.0259729215348031,0.0222151607884791,0.0181612877615747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.156538214842,-41.1046866429097,-41.0871537806359,-41.1003667805489,-41.0903878861277,-41.0978903359786,-41.0922117751627,-41.0964763781186,-41.0932658987139,-41.0957413328133,-41.094060800071,-41.0958580945303,-41.09601614103,-41.1003195037499
0.413055555555556,-22.2862059462792,0.0442226652327242,0.011002962657101,0.0361633775000633,0.0173111715752526,0.0316289456785421,0.0209376945797695,0.0290798784706908,0.0230002614585093,0.0275694363864772,0.0239374417345647,0.0259757348952072,0.0222184720796019,0.0181646980799429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.288566839129,-41.129783100455,-41.112248208982,-41.1254583222505,-41.1154767584181,-41.1229767160959,-41.1172952323183,-41.1215573633117,-41.1183437827217,-41.1208165004705,-41.1191325791786,-41.1209267395518,-41.1210812941876,-41.1253822809334
0.413333333333333,-22.2806726389014,0.044223244565128,0.0110019121065631,0.0361635936519822,0.0173096286089886,0.0316287286583563,0.0209360984283986,0.0290795859313579,0.0229992715678332,0.0275699672482331,0.023938213609967,0.0259783730092364,0.0222216052072027,0.0181679394797582,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.419928442309,-41.1547527146215,-41.1372158942225,-41.1504230646346,-41.1404388940303,-41.1479363291005,-41.1422519604845,-41.1465116005862,-41.14329493679,-41.1457649176704,-41.1440776026951,-41.1458685939998,-41.1460196225954,-41.1503181657991
0.413611111111111,-22.2750493763488,0.0442235912079385,0.0110008096016232,0.0361636210731988,0.0173080032090231,0.031628348167658,0.0209344002205501,0.0290791416989765,0.022998162863229,0.0275703446547442,0.0239388423056649,0.0259808346401773,0.0222245587212078,0.0181710110395828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.55062549879,-41.179595956016,-41.1620573065191,-41.1752614781744,-41.1652747632175,-41.1727696455065,-41.1670824301889,-41.1713395608581,-41.1681198322209,-41.1705870565183,-41.1688963437811,-41.1706841325858,-41.1708316027531,-41.1751276365391
0.413888888888889,-22.2693366140044,0.0442237062428485,0.0109996553669256,0.0361634605990498,0.0173062956816551,0.0316278048247682,0.0209326001966494,0.0290785460847975,0.0229969352624967,0.0275705683166767,0.0239393270060607,0.0259831186292604,0.0222273312696087,0.0181739119261122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.680660474727,-41.204313293675,-41.186772914465,-41.1999740317726,-41.1899848346626,-41.1974771342552,-41.1917871103835,-41.1960417134626,-41.1928189387279,-41.1952833875206,-41.1935892739833,-41.1953738283879,-41.1955177095069,-41.1998111696833
0.414166666666667,-22.2635348055609,0.0442235907478972,0.0109984496269555,0.0361631130632851,0.0173045063347543,0.0316270992505005,0.0209306986041971,0.0290777994119549,0.0229955887046228,0.0275706379787069,0.0239396669490162,0.0259852238946397,0.0222299215970028,0.0181766413925992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.810035828044,-41.2289051950698,-41.2113631850892,-41.2245611927665,-41.2145695754828,-41.2220592627197,-41.2163664684494,-41.2206185261588,-41.2173927244414,-41.2198543795893,-41.2181568632386,-41.2199381528548,-41.2200784160523,-41.2243692401017
0.414444444444444,-22.2576444030265,0.0442232457974844,0.0109971926060309,0.0361625792980594,0.0173026354777193,0.0316262320680899,0.0209286956976435,0.0290769020152686,0.0229941231494764,0.0275705534190652,0.0239398614251631,0.0259871494303484,0.0222323285431116,0.0181791987772634,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.938754008464,-41.2533721261117,-41.2358285838623,-41.2490234269332,-41.2390294512348,-41.2465164967101,-41.2408209702023,-41.2450704651348,-41.2418416559133,-41.2443005000463,-41.242599579879,-41.2443775758096,-41.244514193938,-41.2488023210075
0.414722222222222,-22.2516658567301,0.0442226724623827,0.0109958845283,0.0361618601339199,0.0173006834214399,0.0316252039031225,0.0209265917382592,0.0290758542410436,0.0229925385774958,0.0275703144490739,0.0239399097771992,0.0259888943052373,0.0222345510412696,0.0181815835016855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.066817457531,-41.2777145511565,-41.2601695747006,-41.2733611984941,-41.2633649259197,-41.2708493004784,-41.2651510798966,-41.269397995012,-41.2661661981219,-41.2686222146287,-41.2669178906357,-41.268692565454,-41.2688255130688,-41.2731108839589
0.415,-22.2455996153276,0.0442218718097504,0.0109945256177313,0.0361609563997988,0.0172986504782547,0.0316240153834652,0.0209243869940043,0.0290746564468672,0.0229908349893755,0.0275699209126751,0.0239398113991703,0.025990457661886,0.0222365881168953,0.0181837950691827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.194228608642,-41.3019329330098,-41.2843866199716,-41.29757497012,-41.2875764619879,-41.2950581367231,-41.2893572602311,-41.2936015788509,-41.2903668144765,-41.292819987493,-41.2911122606437,-41.2928835883727,-41.2930128417096,-41.2972953988626
0.415277777777778,-22.2394461258067,0.0442208449031449,0.0109931160981106,0.0361598689230021,0.0172965369619097,0.0316226671391949,0.0209220817393995,0.0290733090014069,0.0229890124057466,0.0275693726859525,0.0239395657357406,0.0259918387154994,0.0222384388859378,0.0181858330631755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.320989887067,-41.3260277329319,-41.3084801804987,-41.3216652029364,-41.311664520344,-41.3191434665949,-41.3134399723537,-41.3176816781552,-41.3144439668225,-41.31689428122,-41.3151831534461,-41.3169511095367,-41.3170766464885,-41.3213563339759
0.415555555555556,-22.2332058334932,0.0442195928025346,0.0109916561930296,0.0361585985291994,0.0172943431875195,0.0316211598025262,0.0209196762553967,0.029071812284199,0.0229870708668563,0.0275686696766468,0.0239391722814491,0.025993036752784,0.0222401025533042,0.0181876971455446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.447103709978,-41.3499994106425,-41.3324507155661,-41.3456323565279,-41.3356295603517,-41.3431057497007,-41.3373996758659,-41.3416387528774,-41.3383981154462,-41.3408455568197,-41.339131030999,-41.3408955923083,-41.341017392401,-41.3452941559106
0.415833333333333,-22.2268791820561,0.0442181165643111,0.0109901461258848,0.036157146042411,0.0172920694715248,0.0316194940077428,0.020917170829244,0.0290701666854494,0.0229850104322423,0.0275678118236614,0.023938630579953,0.0259940511308074,0.0222415784112714,0.0181893870549733,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.572572486474,-41.3738484243259,-41.356298682924,-41.3694768889432,-41.3594720398388,-41.3669454441091,-41.3612368288283,-41.3654732614228,-41.3622297190796,-41.3646742737357,-41.3629563536756,-41.364717498445,-41.3648355428135,-41.369109329635
0.416111111111111,-22.2204666135131,0.044216417241301,0.0109885861198661,0.0361555122850004,0.0172897161316504,0.0316176703911235,0.0209145657543596,0.0290683726058188,0.0229828311804067,0.0275667990965652,0.0239379402232651,0.0259948812758428,0.0222428658378778,0.0181909026052866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.697398617606,-41.3975752306355,-41.3800245387928,-41.3931992567003,-41.383192415102,-41.3906630063552,-41.3849518877651,-41.3891856606554,-41.3859392349051,-41.3883808898505,-41.3866595802712,-41.3884172881037,-41.3885315594672,-41.3928023184781
0.416388888888889,-22.2139685682366,0.0442144958827786,0.0109869763979523,0.0361536980776622,0.0172872834868678,0.0316156895908686,0.0209118613301964,0.0290664304562173,0.0229805332084841,0.0275656314950906,0.0239371008509746,0.0259955266821969,0.0222439642953042,0.0181922436837811,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.821584496405,-41.421180284699,-41.4036287378687,-41.416799914791,-41.4067911409118,-41.4142588914453,-41.4085453076689,-41.4127764059019,-41.4095271185606,-41.4119658614895,-41.4102411680075,-41.4119954198451,-41.412105902482,-41.416373584132
0.416666666666667,-22.2073854849585,0.0442123535344757,0.010985317182903,0.0361517042394084,0.0172847718573497,0.0316135522470315,0.0209090578621109,0.0290643406575937,0.022978116631912,0.0275643090486203,0.0239361121494626,0.0259959869110282,0.0222448733282398,0.0181934102495509,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.945132507904,-41.4446640401231,-41.4271117333282,-41.440279316686,-41.4302686705172,-41.4377335528617,-41.4320175420061,-41.4362459509571,-41.4329938241444,-41.4354296434263,-41.4337015725373,-41.4354523506383,-41.4355590303607,-41.4398235866562
0.416944444444444,-22.2007178007762,0.0442099912385944,0.0109836086972526,0.0361495315875609,0.0172821815644312,0.0316112590014455,0.0209061556612318,0.0290621036407259,0.0229755815840949,0.0275628318156786,0.0239349738511094,0.0259962615891497,0.0222455925622354,0.0181944023318067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.068045029167,-41.4680269489985,-41.4504739768329,-41.4636379143395,-41.4536254556509,-41.4610874425679,-41.455369042721,-41.4595947480885,-41.4563398042193,-41.4587726888874,-41.4570412479491,-41.4587885358647,-41.4588913999925,-41.46315278448
0.417222222222222,-22.193965951158,0.0442074100338184,0.0109818511633026,0.0361471809377373,0.0172795129305669,0.0316088104976502,0.0209031550443282,0.0290597198460076,0.0229729282160694,0.0275611998834111,0.023933685733493,0.0259963504078204,0.0222461217020486,0.0181952200281976,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.19032442931,-41.4912694619046,-41.4737159185343,-41.4868761581942,-41.4768619465336,-41.484321011013,-41.4786002602413,-41.4828232480412,-41.4795655098186,-41.4819954495569,-41.480260646772,-41.4820044293232,-41.4821034666579,-41.4863616344073
0.4175,-22.1871303699483,0.0442046109553218,0.010980044803116,0.0361446531038383,0.0172767662792923,0.03160620738082,0.0209000563336758,0.0290571897232397,0.022970156696167,0.0275594133670651,0.0239322476185781,0.0259962531215307,0.022246460529982,0.018195863503124,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.311973069532,-41.514392027914,-41.4968380070788,-41.5099944971863,-41.4999785918794,-41.5074347071371,-41.5017116434825,-41.5059319000428,-41.5026713904497,-41.5050983755812,-41.50336021998,-41.5051004832338,-41.5051956840325,-41.5094505916193
0.417777777777778,-22.1802114893733,0.0442015950347846,0.0109781898385059,0.0361419488980392,0.0172739419351811,0.0316034502976939,0.0208968598569285,0.0290545137314158,0.0229672672096763,0.0275574724094606,0.0239306593719047,0.0259959695467741,0.0222466089042058,0.0181963329860596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.432993303136,-41.5373950945979,-41.5198406896124,-41.5329933787496,-41.5229758389,-41.5304289783754,-41.5247036398528,-41.528921151808,-41.5256578941,-41.528081915574,-41.526340416997,-41.5280771482431,-41.5281685041913,-41.5324201096788
0.418055555555556,-22.1732097400463,0.0441983633003981,0.0109762864910334,0.0361390691307757,0.0172710402238035,0.0316005398965008,0.0208935659469841,0.0290516923385141,0.0229642599585024,0.0275553771804666,0.0239289209017633,0.025995499560816,0.0222465667570841,0.0181966287698654,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.553387475553,-41.5602791080306,-41.5427244117855,-41.5558732488212,-41.5458541333101,-41.5533042706633,-41.5475766952582,-41.5517914495438,-41.5485254672409,-41.5509465166209,-41.5492016857015,-41.550934873428,-41.5510223776129,-41.5552706405338
0.418333333333333,-22.1661255509729,0.0441949167768794,0.0109743349819971,0.0361360146107317,0.0172680614716859,0.0315974768268907,0.0208901749418529,0.029048726021283,0.0229611351608256,0.0275531278764702,0.023927032158372,0.0259948431004498,0.0222463340934936,0.0181967512091119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.673157924372,-41.583044512794,-41.5654896177573,-41.5786345518455,-41.5686139193315,-41.5760610284417,-41.5703312541068,-41.5745432379541,-41.5712745548332,-41.5736926242842,-41.5719444724309,-41.573674106301,-41.5737577531843,-41.5780026345218
0.418611111111111,-22.1589593495567,0.0441912564854782,0.0109723355324281,0.0361327861448287,0.017265006006271,0.0315942617398612,0.0208866871845282,0.0290456152650281,0.0229578930507656,0.0275507247198434,0.0239249931330458,0.0259940001607528,0.0222459109891348,0.018196700718403,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.792306979362,-41.6056917519829,-41.5881367502011,-41.6012777307794,-41.5912556396985,-41.5986996946606,-41.592967759314,-41.5971769602442,-41.5939056003313,-41.5963206826081,-41.5945692219871,-41.5962952928146,-41.596375078205,-41.6006165403733
0.418888888888889,-22.1517115616047,0.0441873834439901,0.0109702883630814,0.0361293845382124,0.0172618741558759,0.0315908952876863,0.0208831030228556,0.0290423605634059,0.0229545338780342,0.0275481679584072,0.0239228038573619,0.025992970793836,0.0222452975888455,0.0181964777707024,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.910836962496,-41.6282212672091,-41.6106662503089,-41.6238032270968,-41.613779735662,-41.6212207107852,-41.615486652307,-41.6196930581263,-41.6164190456888,-41.6188311341227,-41.6170763776404,-41.6187988773656,-41.6188747983919,-41.6231128052167
0.419166666666667,-22.1443826113321,0.0441832986667652,0.0109681936944282,0.0361258105942419,0.0172586662496521,0.0315873781238469,0.0208794228094006,0.0290389624182067,0.0229510579076,0.027545457864899,0.0239204644023234,0.0259917551075859,0.0222444941049132,0.0181960828956703,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.028750187978,-41.6506334986066,-41.6330785577957,-41.6462114807935,-41.6361866469951,-41.6436245167994,-41.6378883730299,-41.6420919718234,-41.6388153313625,-41.6412244198496,-41.6394663811349,-41.6411853028007,-41.6412573578833,-41.6454918745816
0.419444444444444,-22.1369729213684,0.0441790031647182,0.0109660517466491,0.0361220651144763,0.0172553826175451,0.0315837109029572,0.0208756469013226,0.0290354213391502,0.0229474654193419,0.0275425947364338,0.0239179748775188,0.0259903532644111,0.0222435008153853,0.0181955166780007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.146048962265,-41.6729288848364,-41.6553741109047,-41.6685029303917,-41.6584768119967,-41.6659115512116,-41.6601733599479,-41.664374140075,-41.6610948963176,-41.6635009793063,-41.661739672693,-41.6634550104205,-41.6635231992441,-41.6677541924039
0.419722222222222,-22.1294829127619,0.0441744979453382,0.010963862739628,0.036118148898663,0.0172520235902548,0.0315798942806974,0.0208717756602432,0.0290317378436691,0.0229437567077117,0.027539578893968,0.0239153354302827,0.0259887654799786,0.0222423180623834,0.0181947797557701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.262735584096,-41.6951078630904,-41.6775533464117,-41.6906780129451,-41.6806506674971,-41.6880822510586,-41.6823420500526,-41.686540000141,-41.6832581780328,-41.6856612505111,-41.6838966910202,-41.6856084399843,-41.6856727634702,-41.6899002010297
0.42,-22.1219130049856,0.0441697840126983,0.0109616268929431,0.0361140627447259,0.017248589499195,0.031575928913742,0.0208678094521176,0.0290279124567056,0.0229399320813939,0.0275364106817592,0.0239125462448515,0.0259869920219556,0.0222409462504199,0.0181938728187945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.378812344511,-41.7171708690972,-41.69961669963,-41.7127371640429,-41.7027086488623,-41.7101370519108,-41.7043948788662,-41.7085899878072,-41.7053056125041,-41.7077056699881,-41.70593787331,-41.7076460297156,-41.7077064899934,-41.7119303412199
0.420277777777778,-22.1142636159424,0.0441648623674665,0.0109593444258609,0.0361098074487521,0.0172450806764528,0.0315718154596897,0.02086374864711,0.0290239457105001,0.0229359918629635,0.0275330904668319,0.0239096075415216,0.0259850332087463,0.0222393858447147,0.0181927966069957,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.49428152688,-41.7391183371257,-41.7215646044146,-41.7346808178151,-41.7246511899988,-41.7320763878765,-41.7263322804468,-41.7305245373894,-41.7272376342508,-41.7296346727715,-41.7278636552489,-41.7295682163062,-41.7296248166859,-41.7338450521546
0.420555555555556,-22.1065351619699,0.0441597340069118,0.0109570155573283,0.0361053838049813,0.0172414974547523,0.0315675545769956,0.0208595936194634,0.0290198381443829,0.0229319363885487,0.0275296186384384,0.0239065195758037,0.0259828894082351,0.0222376373695237,0.0181915519087751,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.609145406927,-41.7609506999905,-41.7433974931676,-41.7565094069369,-41.746478723358,-41.7539006916071,-41.7481546873924,-41.7523440817386,-41.7490546763193,-41.7514486924109,-41.7496744710209,-41.7513754349213,-41.7514281798655,-41.7556447714378
0.420833333333333,-22.0987280578463,0.0441543999249161,0.0109546405059659,0.0361007926057934,0.0172378401674118,0.0315631469249016,0.0208553447473741,0.0290155903045699,0.0229277660074932,0.02752599560752,0.0239032826375822,0.0259805610365255,0.0222357014064658,0.0181901395594019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.72340625275,-41.7826683890563,-41.765115796842,-41.7782233626333,-41.7681916799413,-41.7756103943011,-41.7698625308464,-41.7740490522455,-41.7707571702883,-41.773148160976,-41.7713707533127,-41.7730681192048,-41.7731170143003,-41.777329935102
0.421111111111111,-22.0908427167951,0.0441488611119833,0.0109522194900602,0.0360960346416933,0.017234109148309,0.0315585931633685,0.0208510024128669,0.0290112027439556,0.0229234810820196,0.0275222218061746,0.0238998970502702,0.0259780485566824,0.0222335785928609,0.0181885604394139,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.837066324852,-41.8042718342422,-41.7867199449469,-41.7998231146839,-41.7897904893042,-41.7972059257094,-41.7914562405014,-41.7956398788451,-41.7923455462736,-41.7947335090613,-41.7929529333183,-41.7946467012834,-41.7946917532136,-41.798900977613
0.421388888888889,-22.0828795504906,0.0441431185552463,0.0109497527275565,0.0360911107013053,0.0172303047318371,0.0315538939530073,0.0208465670016721,0.0290066760219085,0.0229190819868918,0.0275182976871197,0.0238963631699711,0.0259753524774814,0.0222312696200752,0.0181868154730279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.95012787616,-41.8257614640269,-41.808210365552,-41.821309091427,-41.8112755795614,-41.8186877141394,-41.8129362446047,-41.8171169900219,-41.8138202329326,-41.816205165791,-41.814421440744,-41.8161116117724,-41.8161528282889,-41.8203583318746
0.421666666666667,-22.074838969063,0.0441371732384796,0.0109472404360521,0.0360860215713543,0.017226427252872,0.031549049955013,0.0208420389031,0.0290020107040681,0.0229145691090837,0.0275142237231596,0.0238926813846393,0.025972473352158,0.0222287752318734,0.0181849056265655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.06259315205,-41.8471377054527,-41.8295874852918,-41.8426817197651,-41.8326473773909,-41.8400561864601,-41.8343029699621,-41.8384808128139,-41.8351816574692,-41.8375635588237,-41.8357767038133,-41.83746327978,-41.8375006696748,-41.8417024292333
0.421944444444444,-22.0667213811033,0.0441310261421036,0.01094468283279,0.0360807680366585,0.0172224770467308,0.0315440618310991,0.0208374185099181,0.0289972073621436,0.0229099428474461,0.0275100004066533,0.0238888521132418,0.0259694117771619,0.022226096222783,0.018182831906894,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.174464390373,-41.8684009841305,-41.8508517293708,-41.8639414251686,-41.8539063080393,-41.8613117681061,-41.8555568419433,-41.8597317728177,-41.8564302456387,-41.8588091143573,-41.8570191492717,-41.8587021329126,-41.8587357059904,-41.8629336994836
0.422222222222222,-22.0585271936692,0.044124678243197,0.0109420801346491,0.0360753508801156,0.0172184544491368,0.0315389302434269,0.0208327062182314,0.0289922665737128,0.0229052036123754,0.0275056282489871,0.0238848758049263,0.0259661683909174,0.022223233436466,0.0181805953598795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.285743821479,-41.8895517242443,-41.8720035215675,-41.8850886316809,-41.8750527953256,-41.8824548830829,-41.8766982844861,-41.8808702941933,-41.8775664217521,-41.8799422571339,-41.8781492023918,-41.87982859728,-41.87985836433,-41.8840525708723
0.4225,-22.0502568122893,0.0441181305155034,0.0109394325581416,0.0360697708826924,0.0172143597961791,0.0315336558545461,0.0208279024273604,0.0289871889220247,0.0229003518254847,0.0275011077800456,0.023880752938191,0.0259627438725888,0.0222201877641058,0.0181781970688594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.396433668237,-41.9105903485555,-41.8930432842393,-41.9061237619226,-41.8960872616462,-41.903485953971,-41.8977277201012,-41.9018967996683,-41.8985906086812,-41.9009634104443,-41.8991672869777,-41.9008430974999,-41.9008690702683,-41.9050594701044
0.422777777777778,-22.0419106409691,0.0441113839294408,0.0109367403194023,0.0360640288234104,0.0172101934242786,0.0315282393273252,0.0208230075397233,0.028981974995799,0.0228953879192806,0.027496439547688,0.0238764840200543,0.0259591389408534,0.0222169601428014,0.0181756381531277,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.506536146063,-41.9315172784075,-41.9139714383268,-41.9270472370964,-41.9170101279793,-41.9244054019306,-41.9186455698764,-41.9228117105429,-41.919503227863,-41.9218729961331,-41.9200738253707,-41.9217460567032,-41.9217682478657,-41.9259548223473
0.423055555555556,-22.0334890821955,0.0441044394521097,0.0109340036341826,0.0360581254793368,0.0172059556701511,0.0315226813248912,0.0208180219607158,0.0289766253890326,0.0228903123368321,0.0274916241172276,0.0238720695852373,0.0259553543526817,0.0222135515539779,0.0181729197664392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.616053462944,-41.9523329337306,-41.9347884033585,-41.9478594769913,-41.9378218138897,-41.9452136467061,-41.9394522534819,-41.9436154466944,-41.9403046993048,-41.9426714346033,-41.9408692384534,-41.9425378965392,-41.9425563196734,-41.9467390512365
0.423333333333333,-22.024992536942,0.0440972980473017,0.0109312227178444,0.036052061625573,0.0172016468707703,0.0315169825105615,0.0208129460985963,0.0289711407008065,0.0228851255314554,0.0274866620709095,0.023867510195342,0.0259513909021241,0.0222099630218103,0.0181700430955314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.724987819457,-41.973037733046,-41.9554945974552,-41.9685608999873,-41.9585227375329,-41.9659111066308,-41.9601481891743,-41.9643084265819,-41.9609954415884,-41.9633591448213,-41.9615539456552,-41.9632190371806,-41.9632337067385,-41.9674125788804
0.423611111111111,-22.0164214046742,0.0440899606755077,0.010928397785353,0.0360458380352423,0.0171972673633319,0.0315111435477847,0.0208077803643687,0.028965521535089,0.0228798279663908,0.0274815540074003,0.0238628064380381,0.0259472494191059,0.0222061956116581,0.0181670093586622,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.833341408797,-41.9936320934705,-41.9760904373345,-41.9891519230599,-41.9791133156598,-41.9864981986314,-41.9807337938011,-41.9848910672507,-41.9815758718753,-41.9839365443213,-41.9821283649569,-41.9837898973282,-41.9838008286094,-41.9879758258656
0.423888888888889,-22.0077760833541,0.044082428293926,0.0109255290512697,0.0360394554794796,0.0171928174852197,0.0315051651000774,0.0208025251716665,0.02895976850055,0.0228744201144859,0.0274763005412718,0.0238579589262582,0.0259429307682335,0.0222022504285208,0.0181638198041696,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.941116416801,-42.0141164307212,-41.9965763383154,-42.0096329617846,-41.9995939636215,-42.0069753382323,-42.0012094828059,-42.0053637843372,-42.0020464059109,-42.0044040492105,-42.0025929128957,-42.0042508942166,-42.004258103341,-42.0084292112624
0.424166666666667,-21.9990569694461,0.0440747018564706,0.010922616729747,0.0360329147274192,0.0171882975739688,0.0314990478309624,0.0207971809366432,0.0289538822103687,0.0228689024578804,0.0274709023024968,0.0238529682973908,0.0259384358476066,0.0221981286155031,0.0181604757090459,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.048315021965,-42.0344911591195,-42.0169527143224,-42.0300044303411,-42.019965095373,-42.0273429395602,-42.0215756702321,-42.0257269920735,-42.0224074580295,-42.0247620741736,-42.02294800457,-42.0246024436189,-42.0246059475001,-42.0287731526297
0.424444444444444,-21.990264457921,0.0440667823137798,0.0109196610345197,0.036026216546184,0.0171837079672328,0.0314927924039084,0.0207917480778556,0.0289478632820485,0.0228632754876969,0.0274653599359396,0.0238478352124889,0.0259337655876449,0.0221938313522994,0.0181569783775361,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.154939395478,-42.0547566915959,-42.0372199778905,-42.050266741518,-42.0402271234787,-42.0476014153488,-42.0418327687282,-42.0459811032914,-42.0426594411588,-42.0450110324777,-42.0431940536447,-42.0448449598518,-42.0448447761703,-42.0490080660206
0.424722222222222,-21.9813989422619,0.0440586706132219,0.0109166621789006,0.036019361700876,0.0171790490027486,0.0314863994822708,0.0207862270161564,0.0289417123372313,0.0228575397037294,0.0274596741008626,0.0238425603554767,0.0259289209499194,0.0221893598536938,0.0181533291397516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.260991701234,-42.0749134396943,-42.057378540169,-42.0704203067174,-42.0603804591159,-42.0677511769431,-42.0619811895516,-42.0661265294278,-42.0628027668245,-42.0651513359769,-42.0633314723557,-42.0649788557811,-42.0649750029578,-42.0691343659874
0.425,-21.9724608144686,0.0440503676989073,0.0109136203757708,0.0360123509545644,0.0171743210183048,0.0314798697292303,0.0207806181745839,0.0289354300015145,0.0228516956141381,0.0274538454704245,0.0238371444323663,0.0259239029260019,0.0221847153680805,0.018149529350309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.366474095864,-42.0949618135766,-42.0774288109267,-42.090465535959,-42.0804255120797,-42.0877926343038,-42.0820213425737,-42.0861636805286,-42.0828378451552,-42.0851833951174,-42.0833606715149,-42.0850045428263,-42.0849970399968,-42.0891524655877
0.425277777777778,-21.9634504650629,0.0440418745116917,0.0109105358375775,0.0360051850682767,0.0171695243517047,0.0314732038077367,0.020774921978252,0.0289290169042715,0.0228457437351474,0.0274478747311922,0.0238315881704843,0.0259187125363183,0.0221798991759949,0.0181455803869862,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.471388728754,-42.1149022220267,-42.0973711985555,-42.1104028378845,-42.1003626907877,-42.1077261960118,-42.1019536362839,-42.1060929652536,-42.1027650848865,-42.1051076189416,-42.1032820605152,-42.1049224309661,-42.1049112979543,-42.109062776389
0.425555555555556,-21.9543682830934,0.0440331919891883,0.010907408776325,0.0359978648009861,0.0171646593407371,0.0314664023804499,0.0207691388542461,0.0289224736784708,0.0228396845907464,0.0274417625826513,0.0238258923176997,0.0259133508290195,0.0221749125886717,0.0181414836493982,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.575737742071,-42.1347350724553,-42.1172061100752,-42.1302326197625,-42.1201924022836,-42.1275522692727,-42.1217784777944,-42.1259147908808,-42.1225848933663,-42.1249244150937,-42.1230960473356,-42.1247329287436,-42.1247181860362,-42.1288657084748
0.425833333333333,-21.9452146561407,0.0440243210657724,0.010904239403569,0.0359903909096022,0.0171597263231437,0.031459466109683,0.0207632692315165,0.0289158009605015,0.0228335187123895,0.0274355097367283,0.0238200576416636,0.0259078188788621,0.022169756946615,0.0181372405577013,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.679523270784,-42.1544607709042,-42.1369339511379,-42.1499552874923,-42.1399150522424,-42.1472712599212,-42.1414962728447,-42.145629563311,-42.1422976765587,-42.1446341898236,-42.1428030385457,-42.1444364432712,-42.1444181119919,-42.1485616704497
0.426111111111111,-21.9359899703219,0.0440152626725905,0.0109010279304101,0.0359827641489624,0.0171547256365846,0.0314523956573478,0.0207573135407743,0.0289089993899972,0.0228272466387066,0.0274291169173103,0.0238140849290548,0.0259021177861019,0.0221644336181923,0.0181328525513085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.782747442688,-42.1740797220506,-42.1565551260323,-42.1695712456084,-42.1595310449745,-42.1668835724254,-42.1611074258055,-42.1652376870726,-42.1619038390494,-42.1642373479923,-42.1624034393108,-42.1640333802357,-42.1640114821208,-42.168151069445
0.426388888888889,-21.9266946102958,0.0440060177375682,0.0108977745674889,0.0359749852718204,0.0171496576186097,0.0314451916848994,0.0207512722143881,0.0289020696096634,0.0228208689152113,0.0274225848597744,0.0238079749848351,0.0258962486754009,0.0221589439982448,0.0181283210876372,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.885412378427,-42.1935923292113,-42.1760700376881,-42.1890808972854,-42.1790407834297,-42.1863896098915,-42.180612339684,-42.1847395653256,-42.1814037840493,-42.1837342930759,-42.1818976533969,-42.1835241439037,-42.1834987012765,-42.1876343111246
0.426666666666667,-21.917328959268,0.043996587185417,0.0108944795249793,0.0359670550288372,0.0171445226066269,0.0314378548532788,0.0207451456862851,0.0288950122651098,0.0228143860940164,0.0274159143105197,0.0238017286315119,0.0258902126947469,0.0221532895067201,0.0181236476408715,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.987520191517,-42.2129989943474,-42.1954790876803,-42.2084846443414,-42.1984446692024,-42.2057897740677,-42.2000114161274,-42.2041355998661,-42.2007979133998,-42.2031254271712,-42.2012860831755,-42.2029091371268,-42.2028801728731,-42.2070117996899
0.426944444444444,-21.9078933989953,0.0439869719376417,0.0108911430125827,0.0359589741685718,0.0171393209378699,0.0314303858228632,0.0207389343918506,0.0288878280046801,0.0228077987335479,0.0274091060265075,0.0237953467084079,0.0258840110143876,0.0221474715873232,0.01811883370075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.089072988368,-42.2323001180682,-42.2147826762332,-42.2277828872433,-42.2177431025348,-42.2250844653489,-42.2193050554279,-42.2234261911314,-42.2200866275773,-42.2224111509994,-42.2205691296283,-42.2221887613464,-42.2221562988906,-42.2262839378859
0.427222222222222,-21.8983883097909,0.0439771729125497,0.0108877652395216,0.0359507434374706,0.0171340529493726,0.0314227852534114,0.0207326387678269,0.028880517479289,0.0228011073982684,0.0274021607748042,0.0237888300709435,0.0258776448257801,0.0221414917061906,0.0181138807713777,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.190072868305,-42.251496099636,-42.2339812022256,-42.2469760251103,-42.2369364823226,-42.2442740827812,-42.2384936565272,-42.2426117382038,-42.2392703256974,-42.2415918639118,-42.2397471923527,-42.2413634165993,-42.2413274798799,-42.2454511270068
0.4275,-21.8888140705292,0.0439671910252572,0.0108843464145347,0.0359423635798614,0.017128718977934,0.0314150538040122,0.0207262592522213,0.0288730813422553,0.022794312658401,0.0273950793321322,0.0237821795899239,0.0258711153405497,0.0221353513505828,0.0181087903700572,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.290521923596,-42.2705873369699,-42.253075063194,-42.2660644557191,-42.2560252061179,-42.2633590240657,-42.2575776170201,-42.2616926388151,-42.2583494055195,-42.2606679638935,-42.2588206695658,-42.2604335015224,-42.2603941149685,-42.2645137669013
0.427777777777778,-21.8791710586507,0.0439570271876958,0.0108808867458716,0.0359338353379408,0.0171233193600937,0.0314071921330333,0.0207197962842081,0.028865520249145,0.0227874150896558,0.0273878624844257,0.0237753961508369,0.0258644237894711,0.0221290520276012,0.0181035640261458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.390422239468,-42.2895742266506,-42.2720646553377,-42.285048575507,-42.2750096701348,-42.2823396855635,-42.2765573331599,-42.2806692893514,-42.2773242634518,-42.2796398475688,-42.27778995811,-42.2793994133583,-42.2793566018661,-42.2834722559785
0.428055555555556,-21.8694596501665,0.0439466823086217,0.010877386441287,0.035925159451768,0.0171178544321013,0.0313992008980707,0.020713250304035,0.0288578348576118,0.0227804152729629,0.0273805110263908,0.0237684806531619,0.0258575714214563,0.0221225952629243,0.018098203279933,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.489775894135,-42.308457163924,-42.2909503735226,-42.3039287795776,-42.2938902692526,-42.3012164622993,-42.2954331998618,-42.2995420848573,-42.296195294555,-42.2985079102055,-42.2966554534575,-42.2982615479601,-42.2982153368701,-42.3023269912134
0.428333333333333,-21.8596802196636,0.0439361572936226,0.0108738457080336,0.0359163366592554,0.0171123245298891,0.0313910807559014,0.020706621752931,0.0288500258272401,0.0227733137942078,0.0273730257610732,0.023761434009686,0.0258505595025647,0.0221159825995657,0.0180927096815447,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.588584958816,-42.3272365427064,-42.309732611286,-42.3227054617036,-42.3126673970208,-42.3199897479665,-42.3142056107081,-42.3183114190402,-42.3149628925477,-42.3172725457196,-42.3154175497154,-42.3170202997968,-42.3169707148707,-42.3210783681527
0.428611111111111,-21.8498331403093,0.0439254530451254,0.0108702647528589,0.0359073676961592,0.0171067299890451,0.0313828323624318,0.0206999110730164,0.028842093819392,0.0227661112439717,0.0273654074994317,0.0237542571458308,0.0258433893150224,0.0221092155966578,0.0180870847898666,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.686851497761,-42.3459127555876,-42.32841176084,-42.3413790143324,-42.3313414456632,-42.3386599349308,-42.3328749579517,-42.3369776842747,-42.3336274498102,-42.3359341466801,-42.3340766396303,-42.3356760619581,-42.3356231293568,-42.3397267809204
0.428888888888889,-21.8399187838563,0.0439145704624022,0.0108666437820001,0.0358982532960739,0.0171010711447821,0.0313744563726538,0.0206931187072135,0.0288340394970577,0.0227588082172719,0.0273576570599178,0.0237469509989886,0.0258360621562629,0.0221022958282512,0.0180813301714958,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.784577568269,-42.3644861938363,-42.3469882130767,-42.3599498285894,-42.3499128060818,-42.3572274142347,-42.351441632521,-42.3555412716074,-42.3521893573892,-42.3544931043132,-42.3526331145931,-42.3542292261602,-42.3541729724213,-42.3582726222237
0.429166666666667,-21.8299375206469,0.0439035104415786,0.0108629830011769,0.0358889941904223,0.0170953483319169,0.0313659534405943,0.0206862450991585,0.0288258635247028,0.0227514053133123,0.027349775268062,0.0237395165178697,0.0258285793379798,0.0220952248821437,0.0180754473997101,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.881765220716,-42.3829572474034,-42.3654623575715,-42.3784182942827,-42.3683818678617,-42.3756925756019,-42.369906024024,-42.3740025707606,-42.3706490050021,-42.3729498085074,-42.3710873646443,-42.37268018275,-42.3726206347666,-42.3767162833582
0.429444444444444,-21.8198897196186,0.0438922738756411,0.0108592826155876,0.0358795911084482,0.0170895618848406,0.0313573242192722,0.0206792906931153,0.0288175665681267,0.0227439031352327,0.0273417629560643,0.0237319546618583,0.0258209421851948,0.0220880043587281,0.0180694380534664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.978416498571,-42.4013263049268,-42.3838345825882,-42.396784799907,-42.3867490192747,-42.3940558074416,-42.3882685207526,-42.3923619701371,-42.3890067810421,-42.391304647818,-42.3894397784782,-42.3910293207112,-42.3909665057101,-42.3950581542142
0.429722222222222,-21.809775748308,0.0438808616544443,0.0108555428299052,0.0358700447772098,0.0170837121374934,0.0313485693606522,0.0206722559338903,0.0288091492943178,0.0227363022898637,0.0273336209623938,0.0237242664003807,0.0258131520353447,0.0220806358698618,0.0180633037164195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.074533438423,-42.4195937537351,-42.4021052750823,-42.4150497326481,-42.4050146472837,-42.4123174968524,-42.4065295096869,-42.4106198568244,-42.4072630725817,-42.4095580094712,-42.4076907434483,-42.4092770276687,-42.4092109731895,-42.4132986232818
0.43,-21.7995959728561,0.0438692746647171,0.0108517638482712,0.0358603559215703,0.0170777994233401,0.0313396895156012,0.0206651412667516,0.0288006123713106,0.0227286033874859,0.0273253501313925,0.0237164527122795,0.0258052102373839,0.0220731210377636,0.0180570459759636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.170118069998,-42.4377599798522,-42.4202748207059,-42.433213478387,-42.4231791375472,-42.4304780296268,-42.4246893764994,-42.4287766165991,-42.4254182653778,-42.4277102793694,-42.4258406455715,-42.427423689894,-42.4273544237687,-42.4314380776573
0.430277777777778,-21.7893507580127,0.0438575137900723,0.0108479458742908,0.0358505252641933,0.0170718240753451,0.0313306853338448,0.0206579471373459,0.0287919564680466,0.0227208070415952,0.0273169513128868,0.0237085145852042,0.0257971181509025,0.0220654614939276,0.018050666422302,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.265172416188,-42.4558253680014,-42.4383436038116,-42.451276421704,-42.441242874423,-42.4485377902553,-42.4427485055593,-42.4468326339311,-42.4434727438757,-42.4457618420954,-42.4438898695334,-42.4454696923104,-42.4453972426428,-42.4494769030482
0.430555555555556,-21.7790404671412,0.0438455799110122,0.0108440891110287,0.0358405535255351,0.0170657864259489,0.0313215574639258,0.0206506739916173,0.0287831822542406,0.0227129138686675,0.0273084253618057,0.0237004530150086,0.0257888771452608,0.0220576588780657,0.0180441666475341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.359698493064,-42.4737903016093,-42.4563120074566,-42.4692389458828,-42.4592062409729,-42.4664971619305,-42.4607072799366,-42.4647882919879,-42.4614268912138,-42.4637130809166,-42.4618387986929,-42.4634154184978,-42.4633398136439,-42.4674154837795
0.430833333333333,-21.7686654622233,0.0438334739049346,0.0108401937610055,0.0358304414238367,0.017059686807043,0.0313123065531615,0.0206433222757316,0.0287742904002454,0.0227049244879302,0.0272997731378043,0.02369226900516,0.0257804885987402,0.0220497148370717,0.0180375482447698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.453698309905,-42.4916551628102,-42.4741804134067,-42.4871014329149,-42.4770696189663,-42.4843565265517,-42.4785660814067,-42.482643972639,-42.4792810892279,-42.4815643777903,-42.4796878150869,-42.4812612506982,-42.4811825192463,-42.485254202799
0.431111111111111,-21.7582261038633,0.0438211966461434,0.0108362600261905,0.0358201896751193,0.0170535255499486,0.0313029332476032,0.0206358924359975,0.0287652815769224,0.0226968395211384,0.0272909955048949,0.0236839635661581,0.0257719538977117,0.0220416310240054,0.0180308128072672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.547173869217,-42.5094203324503,-42.491949202141,-42.5048642635036,-42.4948333888847,-42.5021162647286,-42.496325290454,-42.5004000564601,-42.4970357184555,-42.4993161133678,-42.4974372994351,-42.4990075698203,-42.4989257405722,-42.5029934416834
0.431388888888889,-21.7477227512934,0.0438087490058516,0.0108322881080004,0.0358097989931761,0.017047302985394,0.0312934381919977,0.0206283849187912,0.0287561564555094,0.0226886595923537,0.0272820933310856,0.0236755377149651,0.0257632744358232,0.0220334090971044,0.0180239619275909,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.640127166754,-42.5270861900912,-42.5096187528553,-42.5225278170679,-42.5124979299259,-42.5197767557856,-42.5139852862767,-42.5180569227373,-42.51469115814,-42.5169686669987,-42.5150876311448,-42.516654755445,-42.516569857397,-42.5206335806435
0.431666666666667,-21.7371557623779,0.0437961318521931,0.0108282782072941,0.0357992700895679,0.0170410194434887,0.0312838220297489,0.0206208001704831,0.028746915707498,0.0226803853277289,0.0272730674880229,0.0236669924744472,0.025754451613197,0.0220250507188175,0.0180169971967981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.73256019154,-42.544653114015,-42.5271894434666,-42.5400924717471,-42.530063620008,-42.5373383777661,-42.5315464467906,-42.5356149494715,-42.5322477862355,-42.5345224167357,-42.5326391883154,-42.53420318583,-42.5341152481546,-42.5381749985304
0.431944444444444,-21.7265254936177,0.0437833460502265,0.0108242305243662,0.0357886036736178,0.0170346752537062,0.0312740854028772,0.0206131386373662,0.0287375600045075,0.022672017355294,0.0272639188506429,0.0236583288728279,0.0257454868356524,0.0220165575548588,0.018009920203642,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.824474925892,-42.5621214812274,-42.5446616506173,-42.5575586044045,-42.5475308357731,-42.5548015074364,-42.5490091486335,-42.5530745133825,-42.5497059794107,-42.5519777393392,-42.5500923477435,-42.5516532379154,-42.5515622899431,-42.5556180728408
0.432222222222222,-21.7158323001552,0.0437703924619424,0.0108201452589474,0.0357778004524026,0.0170282707448615,0.0312642289519849,0.020605400765584,0.0287280900181656,0.0226635563047494,0.0272546482968304,0.0236495479431496,0.0257363815139388,0.0220079312732895,0.0180027325338043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.915873345439,-42.5794916674626,-42.5620357496789,-42.5749265906316,-42.5648999525924,-42.57216652029,-42.5663737671692,-42.5704359899131,-42.5670661130534,-42.5693350102815,-42.5674474849274,-42.5690052873281,-42.56891135853,-42.5729631797231
0.4325,-21.7050765357789,0.0437572719462721,0.0108160226101972,0.0357668611307505,0.0170218062450893,0.0312542533162186,0.0205975870010611,0.0287185064199888,0.0226550028072614,0.0272452567070806,0.023640650722747,0.0257271370629904,0.0219991735436189,0.0179954357691456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.006757419145,-42.5967640471868,-42.5793121147563,-42.5921968047522,-42.5821713445691,-42.5894337905518,-42.5836406764915,-42.5876997532338,-42.5843285612748,-42.5865946037513,-42.5847049740716,-42.5862597083875,-42.5861628283578,-42.5902106939826
0.432777777777778,-21.6942585529276,0.0437439853590939,0.0108118627767003,0.0357557864112354,0.0170152820818236,0.0312441591332342,0.0205896977894369,0.0287088098812664,0.0226463574952622,0.0272357449641734,0.0236316382527335,0.0257177549011938,0.0219902860359325,0.0179880314869817,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.09712910933,-42.6139389936024,-42.5964911186921,-42.6093696198265,-42.5993453845434,-42.6066036911816,-42.6008102494287,-42.6048661762462,-42.6014936969137,-42.6037568926581,-42.6018651880919,-42.6034168741098,-42.603317072549,-42.6073609890877
0.433055555555556,-21.6833787026953,0.0437305335532406,0.0108076659564646,0.0357445769941691,0.0170086985817811,0.0312339470391635,0.0205817335759983,0.0286990010729473,0.0226376210022543,0.0272261139528489,0.0236225115774957,0.0257082364496766,0.0219812704200392,0.0179805212593801,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.186990371692,-42.6310168786523,-42.6135731330699,-42.626445407655,-42.6164224440962,-42.6236765938791,-42.6178828575477,-42.621935630588,-42.6185618915409,-42.620822248637,-42.6189284986196,-42.6204771562135,-42.6203744629119,-42.624414437175
0.433333333333333,-21.6724373348356,0.0437169173785065,0.0108034323469161,0.0357332335776007,0.0170020560709374,0.0312236176685787,0.0205736948056152,0.0286890806655269,0.0226287939626185,0.0272163645594934,0.0236132717442025,0.0256985831316083,0.0219721283646427,0.0179729066524817,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.276343155324,-42.6479980730235,-42.6305585282192,-42.6434245387827,-42.6334028935528,-42.6406528690872,-42.6348588711575,-42.6389084866366,-42.6355335154634,-42.6377910420526,-42.6358952760065,-42.6374409251241,-42.6373353699457,-42.6413714090555
0.433611111111111,-21.6614347977662,0.0437031376816543,0.0107991621448948,0.0357217568573091,0.0169953548745109,0.0312131716544611,0.0205655819226764,0.0286790493289429,0.022619877011427,0.0272064976718299,0.0236039198023197,0.0256887963715227,0.0219628615365379,0.0179651892258432,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.365189402743,-42.6648829461514,-42.6474476732187,-42.6603073825031,-42.6502871019878,-42.6575328859964,-42.651738659314,-42.6557851135135,-42.6524089377285,-42.6546636420037,-42.6527658893294,-42.6543085499792,-42.6542001628459,-42.6582322742196
0.433888888888889,-21.6503714385736,0.0436891953064214,0.010794855546654,0.0357101475268012,0.0169885953169438,0.0312026096281683,0.0205573953710291,0.0286689077324649,0.0226108707842594,0.0271965141786174,0.0235944568031418,0.0256788775946545,0.0219534715998272,0.0179573705317999,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.453531049903,-42.6816718662239,-42.6642409359008,-42.677094306862,-42.6670754372282,-42.6743170125488,-42.6685225898239,-42.6725658790883,-42.6691885261283,-42.6714404163277,-42.6695407063946,-42.6710803986333,-42.6709692095097,-42.6749974008434
0.434166666666667,-21.6392476030174,0.0436750910935289,0.0107905127478536,0.0356984062773053,0.016981777721885,0.0311919322194033,0.020549135593918,0.0286586565445913,0.0226017759170237,0.0271864149693555,0.0235848837993297,0.0256688282262944,0.021943960215162,0.0179494521148531,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.54137002622,-42.6983652001851,-42.6809386828553,-42.6937856786619,-42.6837682658579,-42.6910056154421,-42.6852110292483,-42.689251149983,-42.6858726472039,-42.6881217316048,-42.6862200937429,-42.687756837663,-42.6876428765412,-42.691667155794
0.434444444444444,-21.6280636355348,0.0436608258806883,0.0107861339435602,0.0356865337977675,0.0169749024121707,0.0311811400561842,0.0205408030339265,0.0286482964329505,0.0225925930457796,0.0271762009339964,0.023575201844463,0.0256586496911589,0.021934329039004,0.0179414355110789,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.628708254594,-42.7149633137393,-42.6975412794335,-42.7103818634655,-42.7003659532217,-42.7075990601336,-42.7018043429075,-42.705841291576,-42.7024616662493,-42.7047079531624,-42.7028044166535,-42.7043382323714,-42.7042215292565,-42.7082419046347
0.434722222222222,-21.6168198792451,0.0436464005026068,0.0107817193282405,0.0356745307748506,0.01696796970981,0.0311702337648149,0.0205323981329192,0.0286378280642006,0.0225833228065709,0.0271658729626601,0.0235654119926021,0.0256483434127791,0.0219245797229114,0.0179333222475568,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.715547651426,-42.7314665713552,-42.7140490897522,-42.7268832256,-42.7168688634291,-42.7240977108443,-42.7183028948844,-42.722336668006,-42.7189559473159,-42.7211994450796,-42.7192940391494,-42.7208249467936,-42.7207055316894,-42.7247220116315
0.435,-21.6055166759542,0.0436318157909983,0.0107772690957605,0.0356623978929275,0.0169609799359666,0.0311592139698568,0.0205239213319852,0.0286272521039313,0.0225739658352552,0.0271554319453667,0.0235555152978583,0.025637910812904,0.021914713912845,0.0179251138418204,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.801890126643,-42.7478753362697,-42.7304624766975,-42.7432901281612,-42.7332773593584,-42.7405019305627,-42.7347070480288,-42.7387376421766,-42.7353558532165,-42.7375965701914,-42.7356893240011,-42.737217343701,-42.7370952465964,-42.7411078397577
0.435277777777778,-21.594154366159,0.0436170725745852,0.0107727834393824,0.03565013583408,0.0169539334109421,0.0311480812941,0.0205153730713851,0.0286165692165728,0.0225645227673419,0.0271448787717604,0.0235455128139808,0.0256273533109224,0.0219047332484991,0.0179168118013294,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.887737583715,-42.764189970492,-42.7467818019288,-42.759602933017,-42.7495918026606,-42.756812081049,-42.7510171639615,-42.7550445757597,-42.7516617455294,-42.753899690093,-42.7519906327319,-42.7535157846066,-42.753391035462,-42.7573997507
0.435555555555556,-21.5827332890518,0.0436021716791085,0.0107682625517619,0.0356377452780943,0.0169468304541637,0.0311368363585372,0.0205067537904971,0.0286057800653031,0.0225549942378329,0.0271342143308544,0.0235354055939476,0.0256166723232999,0.0218946393626527,0.0179084176229618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.973091919677,-42.7804108348071,-42.7630074258829,-42.7758220008115,-42.7658125537633,-42.773028522839,-42.767233603078,-42.7712578292003,-42.767873984603,-42.770109165144,-42.7681983256218,-42.7697206297695,-42.7695932585037,-42.7735981048638
0.435833333333333,-21.5712537825248,0.0435871139273369,0.0107637066249434,0.0356252269024597,0.0169396713841651,0.031125479782337,0.020498063927765,0.0285948853119586,0.0225453808810678,0.0271234395107713,0.0235251946895739,0.0256058692630329,0.0218844338805413,0.0178999327925269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.057955025152,-42.7965382887803,-42.7791397077777,-42.7919476909692,-42.7819399718747,-42.7891516152478,-42.7833567245529,-42.7873777617198,-42.7839929295594,-42.7862253544731,-42.7843127617125,-42.7858322382,-42.7857022746775,-42.7897032613788
0.436111111111111,-21.5597161831743,0.04357190013907,0.0107591158503601,0.0356125813823656,0.0169324565185741,0.0311140121828186,0.0204893039206478,0.0285838856169474,0.0225356833305728,0.0271125551984982,0.0235148811511268,0.0255949455391195,0.0218741184192505,0.0178913587842988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.142328784368,-42.8125726907606,-42.7951790056161,-42.8079803616986,-42.7979744149875,-42.8051817163742,-42.7993868863435,-42.8034047313205,-42.8000189382987,-42.8022486159817,-42.8003342988117,-42.8018509676641,-42.8017184416828,-42.8057155781045
0.436388888888889,-21.5481208263053,0.0435565311311493,0.0107544904188306,0.035599809390697,0.016925186174098,0.0311024341754272,0.0204804742055728,0.0285727816391652,0.0225259022189138,0.027101562279643,0.0235044660269499,0.0255839025560452,0.0218636945871358,0.0178826970605698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.226215075179,-42.828514397885,-42.81112567619,-42.8239203699962,-42.813916239883,-42.8211191831042,-42.8153244451939,-42.8193390947897,-42.8159523675033,-42.8181793063488,-42.8162632934972,-42.8177771746887,-42.8176421159677,-42.8216354116355
0.436666666666667,-21.5364680459358,0.0435410077174606,0.010749830520555,0.0355869115980349,0.0169178606665099,0.0310907463737096,0.0204715752178851,0.0285615740359125,0.0225160381775526,0.027090461638201,0.0234939503631033,0.025572741713286,0.0218531639832538,0.017873949071222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.309615769088,-42.844363766082,-42.8269800750843,-42.8397680716504,-42.8297658021346,-42.8369643711152,-42.8311697566389,-42.8351812077031,-42.8317935726414,-42.8340177810347,-42.8321001011221,-42.8336112145657,-42.8334736527342,-42.8374631173072
0.436944444444444,-21.5247581748011,0.0435253307089458,0.0107451363451142,0.0355738886726539,0.0169104803106338,0.0310789493892925,0.020462607391804,0.0285502634628148,0.0225060918367086,0.0270792541563249,0.0234833352030105,0.0255614644048247,0.021842528196825,0.0178651162533209,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.392532731265,-42.8601211500759,-42.8427425566805,-42.8555238212454,-42.8455234561118,-42.8527176348798,-42.846923175008,-42.8509314244294,-42.8475429079721,-42.8497643942858,-42.8478450758184,-42.8493534413574,-42.849213405943,-42.8531990492007
0.437222222222222,-21.5129915443582,0.0435095009136089,0.0107404080814674,0.0355607412805194,0.0169030454203331,0.0310670438318588,0.0204535711603752,0.0285388505737464,0.0224960638252225,0.027067940714103,0.0234726215871146,0.0255500720186904,0.0218317888067088,0.0178562000307259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.474967820567,-42.8757869033901,-42.8584134741605,-42.8711879721649,-42.8611895549845,-42.8683793276697,-42.8625850534295,-42.8665900981342,-42.8632007265484,-42.8654194991382,-42.8634985705022,-42.865004207901,-42.8648617283189,-42.8688435601489
0.4375,-21.5011684847901,0.0434935191365212,0.0107356459179495,0.0355474700852848,0.0168955563084993,0.0310550303091264,0.0204444669554306,0.0285273360207528,0.0224859547704251,0.0270565221893437,0.0234618105525495,0.025538565936502,0.0218209473809043,0.0178472018137209,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.55692288956,-42.8913613783516,-42.873993179511,-42.8867608765962,-42.8767644507263,-42.8839498015595,-42.8781557438338,-42.8821575807835,-42.8787673802218,-42.8809834474221,-42.8790609368776,-42.8805638658129,-42.8804189713555,-42.8843970017413
0.437777777777778,-21.48928932501,0.0434773861798292,0.0107308500422687,0.0355340757482945,0.0168880132870356,0.0310429094268277,0.0204352952075452,0.0285157204539799,0.0224757652980092,0.0270449994573658,0.0234509031328177,0.0255269475330371,0.0218100054760682,0.0178381229986651,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.638399784538,-42.9068449260941,-42.8894820235266,-42.9022428855339,-42.8922484941186,-42.8994294074306,-42.8936355969581,-42.8976342231481,-42.8942432196464,-42.8964565897663,-42.8945325254411,-42.8960327654939,-42.8958854853208,-42.8998597243295
0.438055555555556,-21.477354392666,0.0434611028427638,0.0107260206415056,0.0355205589285792,0.0168804166668485,0.0310306817886895,0.0204260563459929,0.028504004521602,0.0224654960319067,0.0270333733907959,0.0234399003574784,0.0255152181758124,0.0217989646370519,0.0178289649676581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.719400345543,-42.9222378965626,-42.9048803558141,-42.9176343487837,-42.9076420347543,-42.9148184949753,-42.9090249623497,-42.9130203748076,-42.9096285942825,-42.9118392756018,-42.9099136854863,-42.9114112561339,-42.9112616192616,-42.9152320770327
0.438333333333333,-21.4653640141447,0.0434446699216456,0.0107211579021095,0.0355069202828532,0.0168727667578372,0.0310183479964131,0.0204167507987129,0.0284921888697539,0.0224551475941654,0.0270216448593714,0.0234288032518488,0.0255033792246795,0.0217878263964638,0.0178197290882246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.799926406386,-42.9375406385166,-42.9201885247962,-42.9329356149662,-42.922945421042,-42.9301174127002,-42.9243241883699,-42.9283163841538,-42.9249238524011,-42.9271318531665,-42.9252047651076,-42.9266996857158,-42.9265477210086,-42.9305144077426
0.438611111111111,-21.4533185145762,0.0434280882098924,0.0107162620098999,0.0354931604655183,0.0168650638688791,0.0310059086496569,0.0204073789922656,0.0284802741424626,0.022444720604837,0.0270098147297496,0.0234176128367111,0.0254914320314357,0.0217765922742427,0.0178104167130186,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.879979794666,-42.9527534995341,-42.9354068777151,-42.9481470315209,-42.9381590002092,-42.9453265079303,-42.9395336221984,-42.943522598395,-42.9401293410875,-42.9423346695087,-42.9404061112055,-42.941898401021,-42.9417441371818,-42.9457070631291
0.438888888888889,-21.441218217838,0.0434113584980277,0.0107113331500612,0.0354792801286595,0.0168573083078226,0.0309933643460164,0.0203979413517997,0.0284682609815856,0.0224342156818604,0.0269978838653223,0.0234063301280334,0.025479377939449,0.0217652637772577,0.0178010291795447,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.959562331789,-42.9678768260156,-42.9505357606367,-42.9632689447097,-42.9532831183067,-42.9604461268129,-42.9546536098364,-42.95863936356,-42.9552454062454,-42.9574480704918,-42.9555180694899,-42.9570077476334,-42.9568512131948,-42.9608103886451
0.439166666666667,-21.4290634465591,0.0433944815736857,0.0107063715071421,0.0354652799220463,0.0168495003814756,0.0309807156810093,0.0203884383010143,0.0284561500267467,0.0224236334409539,0.0269858531260392,0.0233949561366963,0.0254672182833018,0.0217538423989232,0.0177915678098924,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.038675832989,-42.9829109631874,-42.965575518454,-42.9783016996209,-42.9683181202119,-42.975476614321,-42.9696844961108,-42.9736670245016,-42.970272392601,-42.9724724007981,-42.9705409844851,-42.9720280699442,-42.9718692932603,-42.9758247285322
0.439444444444444,-21.4168545221245,0.0433774582216192,0.0107013772650559,0.0354511604931325,0.0168416403955953,0.0309679632480566,0.0203788702621259,0.0284439419152777,0.0224129744955096,0.0269737233682341,0.023383491868235,0.025454954388442,0.0217423296188303,0.0177820339104942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.117322107351,-42.9978562551057,-42.9805264948908,-42.993245640173,-42.983264349633,-42.9904183142577,-42.9846266246782,-42.9886059249008,-42.9852106437068,-42.9874080039328,-42.9854751995336,-42.9869597111564,-42.9867987203944,-42.9907504258253
0.439722222222222,-21.4045917646792,0.0433602892237086,0.0106963506070769,0.0354369224870551,0.0168337286548786,0.0309551076384701,0.0203692376558315,0.0284316372821588,0.0224022394564899,0.026961495444459,0.0233719383225843,0.0254425875708548,0.0217307269024044,0.0177724287718916,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.195502957823,-43.0127130446605,-42.995389032506,-43.008101109118,-42.9981221491124,-43.0052715692595,-42.9994803380285,-43.0034564072704,-43.0000605019454,-43.0022552222282,-43.0003210568007,-43.0018030132893,-43.001639836422,-43.0055878223583
0.44,-21.3922754931329,0.0433429753589686,0.0106912917158403,0.0354225665466329,0.0168257654629558,0.0309421494414326,0.0203595409012814,0.0284192367599651,0.0223914289323313,0.0269491702033228,0.0233602964938383,0.0254301191367451,0.0217190357005722,0.017762753668526,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.273220181242,-43.0274816735789,-43.0101634726967,-43.0228684480459,-43.0128918600307,-43.0200367208,-43.0142459774884,-43.018218812959,-43.0148223085337,-43.0170143968478,-43.0150788972786,-43.0165583171831,-43.0163929819811,-43.0203372587688
0.440277777777778,-21.3799060251633,0.0433255174035524,0.0106862007733399,0.035408093312372,0.0168177511223776,0.0309290892439892,0.0203497804160445,0.0284067409788077,0.0223805435288471,0.026936748489339,0.0233485673700173,0.0254175503822361,0.0217072574494503,0.0177530098585382,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.350475568353,-43.0421624824291,-43.0248501557021,-43.0375479973879,-43.0275738226103,-43.0347141091943,-43.0289238832258,-43.0328934821548,-43.0294964035268,-43.0316858677902,-43.0297490607904,-43.0312259625032,-43.031058496528,-43.0349990745034
0.440555555555556,-21.3674836772212,0.0433079161307639,0.0106810779609278,0.0353935034224602,0.0168096859346111,0.0309159276310276,0.0203399566160809,0.0283941505662882,0.0223695838491368,0.0269242311427727,0.0233367519328433,0.0254048825930794,0.0216953935700508,0.017743198583588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.427270903825,-43.056755810624,-43.0394494206076,-43.05214009642,-43.042168375919,-43.0493040736019,-43.0435143942531,-43.0474807538895,-43.0440831258215,-43.0462699738932,-43.0443318859948,-43.0458062877447,-43.045636718342,-43.0495736078227
0.440833333333333,-21.355008764534,0.043290172311061,0.0106759234593123,0.0353787975127721,0.0168015702000283,0.0309026651852684,0.0203300699157107,0.0283814661474448,0.0223585504934976,0.0269116189995002,0.023324851157527,0.0253921170443795,0.0216834454680039,0.0177333210686879,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.503607966274,-43.0712619964252,-43.0539616053481,-43.0666450832672,-43.0566758578743,-43.063806952031,-43.0580178484311,-43.0619809660418,-43.0585828131607,-43.0607670528374,-43.0588277103897,-43.0602996302372,-43.0601279845298,-43.0640611958064
0.441111111111111,-21.3424816011103,0.0432722867120645,0.0106707374485582,0.035363976216867,0.016793404217901,0.0308893024872529,0.020320120727588,0.0283686883447054,0.0223474440593388,0.0268989128908696,0.023312866012562,0.0253792550003336,0.021671414533298,0.0177233785220481,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.579488528281,-43.0856813769462,-43.0683870467116,-43.0810632949069,-43.0710966052462,-43.0782230813421,-43.0724345824727,-43.0763944553415,-43.0729958021367,-43.0751774411511,-43.0732368703168,-43.0747063261484,-43.0745326310308,-43.0784621743583
0.441388888888889,-21.3299024997436,0.0432542600985659,0.0106655201080853,0.0353490401659922,0.0167851882863935,0.0308758401153279,0.020310109462675,0.0283558177778408,0.0223362651411006,0.0268861136435707,0.0233007974595272,0.0253662977139827,0.0216593021400337,0.0177133721349433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.65491435641,-43.1000142881563,-43.0827260803432,-43.0953950671726,-43.0854309536617,-43.0925527972517,-43.0867649319469,-43.0907215573733,-43.0873224281957,-43.0895014742132,-43.0875597009655,-43.0890267104894,-43.0888509926214,-43.092776878211
0.441666666666667,-21.3172717720169,0.0432360932325342,0.0106602716166676,0.035333989989081,0.0167769227025533,0.0308622786456391,0.0203000365302154,0.028342855063922,0.0223250143301769,0.0268732220795061,0.0232886464529013,0.0253532464269728,0.0216471096461989,0.017703303081585,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.72988721123,-43.1142610648846,-43.0969790407488,-43.1096407347577,-43.099679237608,-43.1067964343358,-43.1010092312821,-43.10496260658,-43.1015630256411,-43.1037394862577,-43.101796536377,-43.1032611171185,-43.1030834029195,-43.1070056409315
0.441944444444444,-21.3045897283064,0.0432177868731229,0.010654992152432,0.035318826312758,0.0167686077623075,0.0308486186521156,0.0202899023377106,0.0283298008172779,0.0223136922148364,0.0268602390156708,0.0232764139398816,0.0253401023693339,0.0216348383934544,0.0176931725190159,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.804408847333,-43.128422040823,-43.1111462612984,-43.1238006312188,-43.1138417904364,-43.1209543260337,-43.1151678137699,-43.1191179362672,-43.1157179276374,-43.1178918103778,-43.1159477094487,-43.1174098787457,-43.1172301943896,-43.1211487949251
0.442222222222222,-21.291856677786,0.0431993417766776,0.0106496818928567,0.0353035497613377,0.0167602437604544,0.0308348607064629,0.0202797072908983,0.0283166556494528,0.0223022993801544,0.0268471652640358,0.0232641008602153,0.0253268667592706,0.0216224897069373,0.017682981587012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.878481013352,-43.1424975485306,-43.12522807423,-43.1378750889799,-43.1279189443659,-43.135026804652,-43.1292410115692,-43.133187878606,-43.1297874662141,-43.1319587785294,-43.1300135519379,-43.1314733269369,-43.1312916983471,-43.1352066714412
0.4425,-21.2790729284308,0.0431807586967437,0.0106443410147735,0.0352881609568271,0.016751830990659,0.0308210053781539,0.0202694517937268,0.0283034201691693,0.0222908364079421,0.0268340016314383,0.0232517081460353,0.0253135408029619,0.0216100648950814,0.0176727314080002,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.952105451982,-43.1564879194365,-43.139224810653,-43.1518644393356,-43.1419110304866,-43.1490142013678,-43.1432291557092,-43.1471727646377,-43.1437719722698,-43.1459407215351,-43.1439943944661,-43.1454517921184,-43.1452682449629,-43.1491796005779
0.442777777777778,-21.2662387870218,0.0431620383840729,0.0106389696943654,0.0352726605189267,0.0167433697454474,0.030807053234417,0.0202591362483359,0.0282900949822929,0.0222793038766802,0.0268207489194745,0.0232392367217095,0.0253001256943761,0.0215975652494479,0.0176624230869892,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.025283899998,-43.1703934838442,-43.1531368005523,-43.165769012455,-43.1558183787639,-43.1629168462324,-43.1571325760938,-43.1610729242768,-43.1576717755753,-43.1598379690883,-43.1578905665229,-43.159345603581,-43.1591601632682,-43.1630679112863
0.443055555555556,-21.2533545591496,0.0431431815866319,0.0106335681071658,0.0352570490650337,0.0167348603162007,0.0307930048402299,0.0202487610550382,0.0282766806917935,0.0222677023614568,0.0268074079244004,0.0232266875036926,0.0252866226150943,0.0215849920445774,0.0176520577115117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.098018088274,-43.1842145709348,-43.1669643727914,-43.1795891373851,-43.1696413180415,-43.1767350681751,-43.1709516015047,-43.1748886863148,-43.1714872047778,-43.1736508497567,-43.1717023964701,-43.1731550894845,-43.1729677811584,-43.1768719313762
0.443333333333333,-21.2404205492185,0.043124189049609,0.0106281364280578,0.0352413272102433,0.0167263029931504,0.0307788607583115,0.0202383266122975,0.0282631778977144,0.0222560324339091,0.026793979437035,0.0232140614003894,0.02527303273415,0.0215723465378511,0.0176416363515793,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.170309741803,-43.1979515087705,-43.1807078551163,-43.1933251420545,-43.1833801760453,-43.1904691950071,-43.1846865596053,-43.1886203784243,-43.1852185874047,-43.1873796909865,-43.1854302115458,-43.1868805768614,-43.1866914253985,-43.19059198752
0.443611111111111,-21.2274370604507,0.0431050615154218,0.0106226748312761,0.0352254955673511,0.0167176980653736,0.0307646215491145,0.0202278333167115,0.0282495871971403,0.022244294662163,0.0267804642426715,0.0232013593120237,0.0252593572078776,0.0215596299693637,0.0176311600596516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.242160579714,-43.2116046242985,-43.1943675741588,-43.206977353277,-43.1970352793872,-43.2041195534242,-43.1983377769442,-43.2022683271621,-43.198866249867,-43.2010248191061,-43.1990743378681,-43.2005223916217,-43.2003314216268,-43.2042284052579
0.443888888888889,-21.2144043948899,0.0430857997237231,0.0106171834904046,0.035209554746855,0.0167090458207911,0.0307502877708185,0.0202172815629955,0.0282359091841684,0.0222324896107803,0.0267668631209893,0.0231885821305191,0.0252455971797712,0.0215468435618199,0.0176206298706111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.313572315291,-43.2251742433545,-43.2079438554404,-43.2205460967552,-43.2106069535683,-43.2176864690116,-43.211905578959,-43.2158328579734,-43.2124305174635,-43.2145865593299,-43.2126351004396,-43.2140808585567,-43.2138880943595,-43.2177815090024
0.444166666666667,-21.2013228534059,0.0430664044114116,0.0106116625783756,0.035193505356959,0.0167003465461595,0.0307358599793242,0.0202066717439648,0.028222144449877,0.0222206178407094,0.0267531768459745,0.0231757307393802,0.0252317537803551,0.021533988520434,0.017610046801757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.384546655995,-43.2386606906661,-43.2214370233759,-43.2340316970842,-43.2240955229826,-43.2311702662464,-43.2253902899797,-43.2293142951951,-43.2259117143838,-43.2280652357621,-43.2261128231506,-43.2275563013434,-43.2273617669954,-43.2312516220431
0.444444444444444,-21.188192735698,0.0430468763126357,0.0106061122674738,0.035177348003575,0.016691600527069,0.0307213387282484,0.0201960042505211,0.0282082935823018,0.0222086799092335,0.0267394061858421,0.0231628060135901,0.0252178281270661,0.0215210660328468,0.0175994118528041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.455085303477,-43.2520642898565,-43.2348474012764,-43.2474344777547,-43.2375013109207,-43.2445712685019,-43.2387922332325,-43.2427129620594,-43.2393101637128,-43.2414611714004,-43.2395078287837,-43.2409490425484,-43.2407527618202,-43.2446390665512
0.444722222222222,-21.1750143402995,0.0430272161588037,0.0106005327293313,0.0351610832903253,0.0166828080479409,0.0307067245689167,0.0201852794716363,0.028194357166409,0.022196676369928,0.026725551902966,0.0231498088195076,0.025203821324146,0.0215080772690553,0.0175887260058949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.525189953603,-43.2653853634479,-43.2481753113535,-43.260754761157,-43.2508246395733,-43.2578897980508,-43.2521117308432,-43.2560291806977,-43.2526261874337,-43.2547746881399,-43.2528204390172,-43.254259403632,-43.2540614000104,-43.2579441635841
0.445,-21.1617879645812,0.04300742467859,0.0105949241349295,0.035144711818546,0.0166739693920239,0.0306920180503616,0.0201744977943408,0.0281803357840731,0.022184607772615,0.0267116147538111,0.0231367400147744,0.0251897344625424,0.0214950233813563,0.0175779902256206,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.594862296468,-43.2786242328654,-43.2614210747226,-43.2739928685844,-43.2640658300345,-43.271126176069,-43.2653491038409,-43.269263272144,-43.2658601064322,-43.268006106777,-43.2660509744295,-43.2674877049527,-43.2672880016383,-43.27116723309
0.445277777777778,-21.1485139047557,0.042987502597942,0.0105892866546007,0.0351282341872898,0.0166650848413905,0.0306772197193169,0.0201636596037087,0.0281662300140532,0.0221724746633254,0.026697595488869,0.0231236004482313,0.0251755686198236,0.0214819055042957,0.0175672054590559,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.664104016414,-43.29178121844,-43.274585011406,-43.2871491202369,-43.2772252023058,-43.2842807226388,-43.2785046721615,-43.2824155563384,-43.2790122404996,-43.2811557470126,-43.2791997545026,-43.2806342657706,-43.2804328856757,-43.2843085939126
0.445555555555556,-21.1351924558812,0.0429674506400895,0.0105836204580255,0.0351116509933311,0.0166561546769359,0.0306623301202127,0.0201527652828487,0.0281520404319732,0.0221602775842577,0.0266834948526014,0.0231103909598394,0.0251613248600977,0.0214687247546404,0.0175563726357967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.732916792055,-43.3048566394124,-43.2876674403372,-43.3002238352241,-43.2903030752991,-43.2973537567529,-43.2915787546514,-43.295486352131,-43.2920829083369,-43.2942239274565,-43.2922670976259,-43.2936994042521,-43.2934963699986,-43.2973685637951
0.445833333333333,-21.1218239118654,0.0429472695255502,0.0105779257142356,0.0350949628311663,0.0166471791783734,0.0306473497951757,0.0201418152128912,0.0281377676103048,0.0221480170737454,0.0266693135833848,0.0230971123806064,0.025147004233947,0.0214554822313491,0.0175454926680151,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.801302296286,-43.3178508139367,-43.3006686793639,-43.3132173315695,-43.3032997668407,-43.3103455963175,-43.3045716690706,-43.3084759772853,-43.3050724275584,-43.3072109656307,-43.3052533211004,-43.3066834374734,-43.3064787713913,-43.3103474593853
0.446111111111111,-21.1084085654696,0.0429269599721383,0.010572202591612,0.0350781702930199,0.0166381586242349,0.0306322792840237,0.0201308097729784,0.0281234121183451,0.0221356936662231,0.0266550524134596,0.0230837655325222,0.0251326077783688,0.0214421790155648,0.0175345664505163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.869262196309,-43.3307640590834,-43.3135890452513,-43.3261299262136,-43.3162155936743,-43.323256558156,-43.3174837320967,-43.3213847484815,-43.3179811146947,-43.3201171779729,-43.3181587411423,-43.3195866814248,-43.3193804055503,-43.3232455962395
0.446388888888889,-21.0949467083123,0.0429065226949717,0.0105664512578875,0.0350612739688453,0.0166290932918661,0.0306171191242646,0.0201197493402564,0.028108974522204,0.0221233078921966,0.0266407120688867,0.0230703512285008,0.0251181365167239,0.0214288161706131,0.0175235948608103,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.936798153647,-43.3435966908433,-43.3264288536861,-43.3389619350172,-43.329050871465,-43.3360869580124,-43.3303152593283,-43.3342129813205,-43.3308092851973,-43.3329428798408,-43.3309836728866,-43.3324094510146,-43.332201587089,-43.3360632888272
0.446666666666667,-21.0814386308734,0.0428859584064805,0.0105606718801442,0.0350442744463321,0.0166199834574285,0.0306018698510929,0.0201086342898656,0.02809445538479,0.0221108602782138,0.0266262932695037,0.0230568702723246,0.0251035914586994,0.0214153947420104,0.0175125787591883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.003911824165,-43.3563490241307,-43.3391884192798,-43.3517136727653,-43.3418059148022,-43.3488371105551,-43.3430665652884,-43.3469609903272,-43.3435572534411,-43.3456883855153,-43.3437284303913,-43.345152060073,-43.3449426295415,-43.3488008505354
0.446944444444444,-21.0678846224979,0.0428652678164129,0.0105548646248157,0.0350271723109069,0.0166108293958941,0.0305865319973919,0.0200974649949326,0.0280798552657936,0.0220983513468404,0.0266117967288857,0.0230433234586025,0.0250889736002729,0.0214019157574849,0.017501518988809,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.070604858085,-43.369021372787,-43.3518680555717,-43.3643854531703,-43.3544810372038,-43.3615073293797,-43.3557379634278,-43.359629088954,-43.3562253327288,-43.358354008204,-43.3563933266409,-43.357814821356,-43.357603845367,-43.3614585936729
0.447222222222222,-21.0542849713997,0.0428444516318422,0.0105490296576886,0.0350099681457387,0.0166016313810479,0.0305711060937286,0.0200862418265636,0.0280651747216773,0.0220857816166359,0.0265972231543137,0.0230297115727264,0.0250742839236918,0.0213883802270057,0.0174904163757928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.136878900008,-43.3816140495842,-43.3644680750332,-43.3769775888752,-43.3670765511188,-43.3740979270134,-43.3683297661289,-43.3722175895843,-43.3688138352941,-43.3709400600455,-43.36897867355,-43.3703980465494,-43.3701855459535,-43.3740368294746
0.4475,-21.0406399646657,0.0428235105571773,0.0105431671439011,0.034992662531743,0.0165923896854842,0.0305555926683553,0.0200749651538401,0.0280504143056628,0.0220731516021331,0.0265825732467414,0.0230160353908371,0.0250595233974571,0.0213747891428237,0.0174792717293212,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.202735588929,-43.3941273662281,-43.3769887890702,-43.3894903914578,-43.3795927679314,-43.3866092149175,-43.3808422847088,-43.384726803536,-43.3813230723053,-43.3834468521122,-43.3814847819676,-43.3829020462726,-43.3826880416222,-43.3865358681059
0.447777777777778,-21.0269498882595,0.0428024452941674,0.0105372772479441,0.0349752560475869,0.0165831045806074,0.0305399922472095,0.0200636353438099,0.0280355745677239,0.0220604618138175,0.0265678477007717,0.0230022956797955,0.0250446929763166,0.0213611434795199,0.0174680858417471,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.268176558255,-43.406561633362,-43.3894305080276,-43.4019241714334,-43.3920299979641,-43.3990415034915,-43.393275829423,-43.3971570410652,-43.3937533538686,-43.3958746944145,-43.39391196168,-43.3953271300824,-43.3951116416316,-43.3989560186666
0.448055555555556,-21.0132150270251,0.042781256541912,0.0105313601336627,0.0349577492696896,0.0165737763366315,0.0305243053539141,0.0200522527614844,0.0280206560545776,0.0220477127581119,0.0265530472046301,0.0229884931971599,0.0250297936012659,0.0213474441940615,0.0174568594887117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.333203435825,-43.4189171605699,-43.4017935411917,-43.4142792382585,-43.4043885504814,-43.4113951020763,-43.4056307094688,-43.4095086113694,-43.4061049890322,-43.4082238959041,-43.4062605214151,-43.4076736064772,-43.407456654181,-43.4112975891957
0.448333333333333,-20.9994356646909,0.0427599449968664,0.0105254159642561,0.0349401427722321,0.0165644052225794,0.0305085325097771,0.0200408177698354,0.0280056593096746,0.0220349049373621,0.0265381724401459,0.0229746286911687,0.0250148261995553,0.0213336922258699,0.0174455934292663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.397817843927,-43.4311942563801,-43.4140781967945,-43.4265559003341,-43.4166687336929,-43.4236703189576,-43.4179072329886,-43.4217818225909,-43.418378285789,-43.4204947644777,-43.418530768846,-43.4199417829003,-43.4197233864151,-43.4235608866748
0.448611111111111,-20.9856120838737,0.0427385113528496,0.0105194449022791,0.0349224371271581,0.0165549915062835,0.030492674233794,0.02002933072979,0.0279905848731954,0.0220220388498221,0.0265232240827376,0.0229607029007257,0.024999791684708,0.0213198884968972,0.017434288405999,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.462021399315,-43.4433932282683,-43.4262847820164,-43.4387544650094,-43.4288708547567,-43.4358674613692,-43.4301057070736,-43.4339769818206,-43.4305735510807,-43.4326876069802,-43.4307230105943,-43.4321319657439,-43.4319121444278,-43.435746217033
0.448888888888889,-20.9717445660818,0.0427169563010521,0.0105134471096423,0.0349046329041796,0.016545535454384,0.0304767310426483,0.0200177920002278,0.0279754332820446,0.0220091149896473,0.0265082028013973,0.0229467165553968,0.0249846909565392,0.0213060339117061,0.0174229451451751,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.525815713228,-43.4555143826613,-43.43841360299,-43.4508752385847,-43.4409952197832,-43.4479868354968,-43.4422264377668,-43.446094395101,-43.4426910908012,-43.444802729209,-43.442837552234,-43.444244460353,-43.4440232332658,-43.4478538851507
0.449166666666667,-20.9578333917195,0.0426952805300456,0.0105074227476124,0.0348867306707823,0.0165360373323327,0.0304607034507143,0.0200062019379793,0.027960205069849,0.0219961338468812,0.026493109258683,0.0229326703754032,0.0249695249011897,0.0212921293575639,0.0174115643568733,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.589202391407,-43.4675580249402,-43.4504649648032,-43.4629185263151,-43.453042133838,-43.4600287464809,-43.4542697300668,-43.4581343674301,-43.4547312097997,-43.4568404359166,-43.4548746982953,-43.456279571029,-43.4560569569329,-43.4598841948633
0.449444444444444,-20.9438788400907,0.0426734847257874,0.0105013719768145,0.0348687309922295,0.0165264974043899,0.0304445919700573,0.0199945608978246,0.0279449007669521,0.0219830959074526,0.0264779441107113,0.0229185650716275,0.0249542943911623,0.0212781757045392,0.017400146735137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.652183034112,-43.4795244594437,-43.4624391715027,-43.474884632414,-43.4650119009454,-43.4719934984205,-43.4662358879309,-43.4700972027643,-43.4666942118845,-43.4688010308148,-43.4668347522676,-43.4682376010336,-43.4680136183937,-43.471837448966
0.449722222222222,-20.9298811894023,0.0426515695716289,0.0104952949572328,0.0348506344315668,0.0165169159336289,0.0304283971104368,0.0199828692324942,0.0279295209004149,0.021970001653167,0.0264627080071537,0.0229044013456202,0.024939000285361,0.0212641738056105,0.017388692958124,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.714759236142,-43.4914139894719,-43.4743365260975,-43.4867738600561,-43.476904824092,-43.4838813943763,-43.4781252142787,-43.4819832040222,-43.4785803998262,-43.4806848165778,-43.4787180166037,-43.480118852592,-43.4798935195775,-43.4837139492173
0.45,-20.9158407167683,0.0426295357483246,0.0104891918482109,0.034832441549629,0.0165072931819328,0.0304121193793119,0.0199711272926645,0.027914065994014,0.0219568515617078,0.0264474015912357,0.0228901798896126,0.0249236434291438,0.0212501244967759,0.0173772036882673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.776932586849,-43.5032269172888,-43.4861573305618,-43.4985865113807,-43.4887212052296,-43.4956927363741,-43.4899380109953,-43.4937926730879,-43.4903900753615,-43.492492094846,-43.4905247927231,-43.4919236268974,-43.491696961382,-43.4955139963431
0.450277777777778,-20.9017576982135,0.0426073839340381,0.0104830628084531,0.0348141529050433,0.0164976294099993,0.0303957592818403,0.0199593354269606,0.0278985365682435,0.0219436461066303,0.0264320254997415,0.0228759013865302,0.024908224654379,0.0212360285971753,0.0173656795724346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.838704670159,-43.5149635441264,-43.4979018858388,-43.5103228874956,-43.5004613452792,-43.5074278254082,-43.5016745789346,-43.5055259108141,-43.5021235391961,-43.5042231662291,-43.5022553810156,-43.5036522241138,-43.5034242436775,-43.5072378900409
0.450555555555556,-20.8876324086771,0.0425851148043506,0.010476907996025,0.0347957690542352,0.0164879248773396,0.0303793173208855,0.0199474939819593,0.0278829331403144,0.0219303857573653,0.0264165803630159,0.0228615665100192,0.0248927447795043,0.0212218869092163,0.0173541212420973,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.900077064588,-43.5266241701876,-43.5095704918437,-43.5219832884798,-43.5121255441334,-43.5190869614446,-43.5133352179229,-43.5171832170258,-43.5137810910083,-43.5158783303098,-43.5139100808446,-43.5153049433804,-43.5150756653101,-43.5188859289832
0.450833333333333,-20.8734651220163,0.0425627290322674,0.0104707275683571,0.0347772905514346,0.0164781798422819,0.0303627939970171,0.0199356033021857,0.0278672562241596,0.0219170709792205,0.0264010668049742,0.0228471759244675,0.0248772046095946,0.021207700218706,0.0173425293135027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.961051343259,-43.5382090946499,-43.5211634474672,-43.533568013387,-43.5237141006607,-43.5306704434244,-43.5249202267619,-43.5287648905234,-43.5253630294526,-43.5274578856472,-43.5254891905511,-43.5268820828147,-43.5266515241058,-43.5304584108219
0.451111111111111,-20.8592561110105,0.0425402272882273,0.0104645216822423,0.034758717948679,0.0164683945619707,0.0303461898085167,0.0199236637301198,0.0278515063304357,0.0219037022333832,0.0263854854431155,0.0228327302850339,0.0248616049364367,0.0211934692949891,0.017330904387851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.021629073918,-43.5497186156682,-43.5326810505786,-43.5450773602492,-43.5352273127079,-43.5421785692672,-43.5364299032325,-43.5402712290864,-43.5368696521627,-43.53896212978,-43.5369930074565,-43.5383839395162,-43.5381521168744,-43.5419556321922
0.451388888888889,-20.8450056473642,0.0425176102401102,0.0104582904938396,0.0347400517958208,0.0164585692923711,0.0303295052513821,0.0199116756061957,0.0278356839665278,0.0218902799769268,0.0263698368885299,0.0228182302376843,0.024845946538604,0.0211791948910965,0.0173192470514721,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.081811818956,-43.5611530303783,-43.5441235980294,-43.5565116260795,-43.5466654771041,-43.5536116358743,-43.5478645440974,-43.5517025294762,-43.5483012557552,-43.5503913592304,-43.5484218278669,-43.5498108095701,-43.5495777394126,-43.5533778887159
0.451666666666667,-20.8307140017115,0.0424948785532423,0.0104520341586748,0.0347212926405327,0.0164487042882687,0.0303127408193326,0.0198996392688062,0.0278197896365554,0.0218768046628159,0.0263541217459198,0.0228036764192285,0.0248302301815417,0.0211648777438892,0.0173075578760137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.141601135421,-43.5725126349004,-43.555491385656,-43.5678711068758,-43.5580288896636,-43.5649699391318,-43.559224445105,-43.5630590874398,-43.5596581358327,-43.5617458695069,-43.5597759470757,-43.5611629880509,-43.5609286865083,-43.5647254750057
0.451944444444444,-20.8163814436192,0.0424720328904051,0.0104457528316421,0.0347024410283132,0.0164387998032737,0.0302958970038124,0.0198875550543063,0.0278038238413764,0.0218632767399173,0.0263383406136152,0.0227890694573577,0.0248144566176561,0.0211505185742163,0.0172958374186248,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.200998575039,-43.583797724342,-43.5667847082838,-43.5791560976238,-43.5693178451893,-43.5762537739143,-43.5705099009926,-43.5743411977132,-43.5709405869872,-43.573025955108,-43.571055659368,-43.5724407690257,-43.572205251944,-43.5759986846691
0.452222222222222,-20.8020082415906,0.0424490739118443,0.0104394466670039,0.0346834975024917,0.0164288560898204,0.0302789742939967,0.019875423297016,0.0277877870785975,0.0218496966530059,0.0263224940835966,0.0227744099706927,0.0247986265864039,0.0211361180870756,0.0172840862221498,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.260005684227,-43.5950085928015,-43.5780038597297,-43.5903668923003,-43.5805326374758,-43.5874634340878,-43.5817212054894,-43.5855491540242,-43.5821489028035,-43.5842319095257,-43.5822612580229,-43.5836444455579,-43.5834077285003,-43.5871978103114
0.4525,-20.7875946630692,0.0424260022752761,0.0104331158183952,0.0346644626042336,0.0164188733991733,0.0302619731767983,0.0198632443292258,0.0277716798425776,0.0218360648427795,0.0263065827415172,0.0227596985688312,0.024782740814392,0.0211216769717761,0.0172723048153205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.318624004114,-43.6061455333711,-43.5891491328058,-43.6015037838767,-43.591673559313,-43.5985992125131,-43.5928586513199,-43.596683249096,-43.5932833758623,-43.5953640252484,-43.5933930353181,-43.5947743097106,-43.5945364079596,-43.5983231435404
0.452777777777778,-20.7731409744422,0.0424028186358951,0.0104267604388219,0.0346453368725485,0.0164088519814272,0.0302448941368693,0.0198510184812011,0.0277555026244412,0.0218223817458688,0.0262906071667266,0.0227449358523969,0.0247668000154791,0.021107195902109,0.0172604937129529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.376855070558,-43.6172088381405,-43.6002208193222,-43.6125670643218,-43.602740902489,-43.6096614010492,-43.6039225302072,-43.6077437746506,-43.6043442977438,-43.6064225937648,-43.6044512825322,-43.6058306525502,-43.6055915811099,-43.6093749749694
0.453055555555556,-20.7586474410444,0.0423795236463824,0.0104203806806637,0.0346261208442947,0.0163987920855095,0.0302277376566109,0.0198387460811885,0.0277392559120837,0.0218086477948523,0.0262745679323003,0.0227301224130966,0.024750804890882,0.0210926755365195,0.0172486534161468,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.43470041416,-43.6281987981994,-43.6112192100908,-43.6235570246055,-43.6137349577934,-43.6206502905561,-43.6149131328763,-43.6187310214119,-43.6153319590307,-43.6174079055665,-43.6154362899489,-43.6168137641497,-43.6165735377478,-43.6203535942211
0.453333333333333,-20.7441143271614,0.0423561179569112,0.010413976695676,0.0346068150541844,0.0163886939591849,0.0302105042161796,0.0198264274554188,0.0277229401901827,0.0217948634182722,0.0262584656050688,0.0227152588337745,0.0247347561292835,0.0210781165182866,0.0172367844124881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.492161560282,-43.6391157036416,-43.6221445949282,-43.6344739547015,-43.6246560150205,-43.6315661708985,-43.6258307490571,-43.6296452791088,-43.6262466493116,-43.6283202501522,-43.62634834686,-43.6277239335922,-43.6274825666828,-43.6312592899313
0.453611111111111,-20.7295418960335,0.0423326022151576,0.0104075486349906,0.0345874200347913,0.0163785578490573,0.0301931942934904,0.0198140629281158,0.02770655594021,0.0217810290406483,0.0262423007456487,0.0227003456884788,0.0247186544069475,0.0210635194757015,0.0172248871762523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.549240029065,-43.6499598435675,-43.6329972626586,-43.645318143591,-43.6355043629728,-43.6424093309487,-43.636675667488,-43.6404868364786,-43.6370886571843,-43.6391599160302,-43.6371877415687,-43.6385614489744,-43.6383189557399,-43.6420923497525
0.453888888888889,-20.714930409859,0.0423089770663061,0.0104010966491171,0.0345679363165555,0.0163683840005736,0.0301758083642258,0.0198016528215029,0.027690103640442,0.0217671450824967,0.0262260739084755,0.0226853835425191,0.0247025003878366,0.0210488850222547,0.0172129621686098,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.605937335445,-43.6607315060877,-43.6437775011177,-43.6560898792657,-43.6462802894639,-43.65318005859,-43.6474481759186,-43.6512559812703,-43.6478582702589,-43.6499271907221,-43.647954761393,-43.6493265974099,-43.6490829917641,-43.6528530603574
0.454166666666667,-20.7002801297982,0.0422852431530585,0.0103946208879448,0.0345483644277905,0.0163581726580252,0.0301583469018434,0.0197891974558078,0.0276735837659713,0.0217532119603497,0.0262097856418393,0.0226703729525358,0.0246862947237319,0.0210342137568229,0.0172010098378359,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.662254989171,-43.6714309783259,-43.6544855971552,-43.666789448731,-43.6569840813215,-43.6638786407199,-43.6581485611134,-43.6619530002477,-43.6585557751611,-43.6606223607658,-43.6586496926693,-43.6600196650326,-43.6597749606228,-43.6635417074425
0.454444444444444,-20.6855913159764,0.0422614011156397,0.0103881215007456,0.0345287048946884,0.0163479240645533,0.0301408103775802,0.0197766971492714,0.0276569967887202,0.021739230086774,0.0261934364879231,0.0226553144665679,0.0246700380543574,0.0210195062638602,0.0171890306195184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.718194494818,-43.6820585464226,-43.6651218366386,-43.6774171380089,-43.6676160243912,-43.6745053632528,-43.6687771088546,-43.6725781791926,-43.6691814575356,-43.6712457117193,-43.669272820755,-43.6706409369999,-43.6703951472102,-43.6741585757318
0.454722222222222,-20.6708642274881,0.0422374515918076,0.0103815986361729,0.0345089582413284,0.0163376384621518,0.0301231992604614,0.0197641522181549,0.0276403431774546,0.021725199870392,0.026177026982841,0.0226402086241234,0.0246537310075067,0.0210047631135941,0.0171770249367709,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.773757351808,-43.6926144955373,-43.6756865044556,-43.6879732321417,-43.6781764035391,-43.685060511124,-43.6793341039457,-43.6831318029079,-43.6797356020489,-43.6817975281631,-43.6798244300325,-43.6811906974965,-43.6809438354499,-43.6847039489799
0.455,-20.6560991223998,0.0422133952168593,0.0103750524422663,0.0344891249896787,0.0163273160916705,0.030105514017308,0.0197515629767488,0.0276236233977978,0.0217111217159034,0.0261605576566765,0.0226250559562578,0.0246373741991745,0.0209899848622206,0.0171649932004429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.828945054425,-43.7030991098529,-43.686179884518,-43.6984580151948,-43.6886655026552,-43.6955443682923,-43.689819830214,-43.693614155221,-43.690218492393,-43.6922780937042,-43.6903048039122,-43.6916692297373,-43.6914213082989,-43.6951781099761
0.455277777777778,-20.641296257754,0.0421892326236393,0.0103684830664501,0.0344692056596081,0.0163169571928185,0.0300877551127441,0.0197389297373795,0.0276068379122426,0.0216969960241076,0.0261440290335289,0.0226098569856428,0.0246209682336893,0.0209751720521027,0.0171529358093369,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.883759091832,-43.7135126725776,-43.6966022597646,-43.7088717702598,-43.6990836046565,-43.7059572177431,-43.7002345705147,-43.704025518987,-43.7006304112881,-43.7026876909788,-43.7007142248356,-43.7020768159707,-43.7018278477506,-43.7055813405472
0.455555555555556,-20.6264558895729,0.0421649644425463,0.0103618906555385,0.0344492007688895,0.0163065620041681,0.0300699230092054,0.0197262528104189,0.0275899871801702,0.0216828231919292,0.0261274416315531,0.0225946122266505,0.0246045137038455,0.0209603252119769,0.0171408531504188,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.938200948083,-43.7238554659492,-43.7069539121639,-43.7192147794581,-43.7094309914902,-43.716299341492,-43.710578606733,-43.7143661760914,-43.7109716404861,-43.7130266016559,-43.7110529742787,-43.7124137374821,-43.7121637348385,-43.7159139215613
0.455833333333333,-20.611578272861,0.0421405913015427,0.0103552753557344,0.0344291108332061,0.0162961307631596,0.0300520181669453,0.0197135325042935,0.0275730716578643,0.0216686036124416,0.026110795963006,0.0225793221854321,0.0245880111910482,0.0209454448571513,0.0171287455990365,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.992272102149,-43.7341277712372,-43.717235122718,-43.7294873239433,-43.7197079441368,-43.7265710205874,-43.720852219788,-43.7246364074537,-43.7212424607737,-43.72329510644,-43.7213213327553,-43.7226802745972,-43.7224292496389,-43.7261761329313
0.456111111111111,-20.5966636616099,0.0421161138261595,0.0103486373126335,0.0344089363661591,0.0162856637061049,0.0300340410440456,0.0197007691254918,0.0275560917985262,0.0216543376748927,0.0260940925342929,0.0225639873599995,0.0245714612654472,0.0209305314897167,0.0171166135191342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.045974027924,-43.7443298687467,-43.7274461714651,-43.739689683905,-43.729914742613,-43.736772535114,-43.7310556896358,-43.7348364930305,-43.7314431519754,-43.7334934850747,-43.7315195798199,-43.732876706685,-43.7326246712749,-43.736368253618
0.456388888888889,-20.5817123088004,0.0420915326395083,0.0103419766712235,0.034388677879273,0.016275161068191,0.0300159920964213,0.0196879629785781,0.027539048052293,0.0216400257647304,0.0260773318460152,0.0225486082403092,0.0245548644860826,0.0209155855987485,0.0171044572634714,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.099308194248,-43.754462037821,-43.7375873374828,-43.7498221385714,-43.7400516659752,-43.7469041641958,-43.741189295272,-43.7449667118184,-43.7415739929569,-43.7436220163459,-43.7416479940712,-43.7430033121611,-43.7427502779194,-43.7464905616337
0.456666666666667,-20.5667244664072,0.0420668483622823,0.010335293575889,0.0343683358820052,0.0162646230834832,0.0299978717778332,0.0196751143661971,0.027521940866254,0.0216256682636312,0.0260605143930216,0.0225331853083489,0.0245382214010288,0.0209006076605227,0.017092277173836,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.152276064921,-43.764524556845,-43.7476588988912,-43.7598849662128,-43.7501189923224,-43.7569661859993,-43.7512533147354,-43.7550273418573,-43.751635261628,-43.7536809780843,-43.7517068531551,-43.753060368491,-43.7528063467983,-43.7565433340453
0.456944444444444,-20.5517003854013,0.0420420616127718,0.0103285881704102,0.0343479108817486,0.0162540499849324,0.029979680539892,0.0196622235890864,0.02750477068447,0.0216112655495271,0.026043640664454,0.0225177190382275,0.0245215325475408,0.0208855981387212,0.0170800735812656,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.20487909872,-43.7745177032481,-43.7576611328562,-43.7698784441445,-43.7601169987993,-43.7669588777362,-43.7612480251108,-43.7650186602334,-43.7616272349457,-43.7636706471694,-43.7616964337681,-43.7630481521936,-43.7627931541936,-43.7665268469779
0.457222222222222,-20.5366403157542,0.0420171730068641,0.0103218605979668,0.0343274033838413,0.0162434420043761,0.0299614188320707,0.0196492909460887,0.027487537947988,0.0215968179966365,0.0260267111438029,0.0225022098962599,0.0245047984522034,0.0208705574846458,0.017067846806261,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.257118749415,-43.7844417535075,-43.7675943155922,-43.7798028487298,-43.7700459615991,-43.776882515667,-43.7711737025325,-43.7749409430824,-43.7715501889175,-43.7735912995321,-43.77161701166,-43.7729669388436,-43.7727109754471,-43.7764413756176
0.4575,-20.5215445064412,0.0419921831580572,0.01031511100114,0.0343068138915717,0.0162327993725445,0.0299430871017133,0.0196363167341579,0.0274702430948621,0.0215823259754912,0.0260097263089584,0.0224866583410611,0.0244880196310782,0.0208554861374318,0.017055597159006,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.308996465783,-43.7942969831509,-43.7774587223652,-43.7896584553831,-43.7799061559672,-43.7867373751037,-43.7810306221866,-43.7847944655924,-43.7814043986045,-43.7834432101578,-43.7814688616375,-43.7828170030753,-43.7825600849631,-43.7862871942156
0.457777777777778,-20.5064132054442,0.0419670926774643,0.0103083395219129,0.0342861429061856,0.0162221223190648,0.0299246857940409,0.0196233012483739,0.0274528865601728,0.0215677898529667,0.0259926866322626,0.0224710648236374,0.0244711965898595,0.020840384524259,0.0170433249395841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.360513691628,-43.80408366676,-43.7872546274964,-43.7994455385733,-43.7896978562036,-43.7965237304132,-43.7908190583149,-43.7945795020071,-43.7911901381241,-43.7932266530898,-43.7912522575671,-43.7925986185856,-43.792340756212,-43.7960645760904
0.458055555555556,-20.4912466597561,0.0419419021738229,0.0103015463016734,0.0342653909268927,0.0162114110724662,0.0299062153521624,0.0196102447819505,0.0274354687760447,0.0215532099923155,0.025975592580566,0.0224554297874791,0.0244543298240217,0.0208252530605699,0.0170310304381924,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.411671865794,-43.8138020779733,-43.7969823043644,-43.8091643718263,-43.7994213356665,-43.8062418550199,-43.8005392842173,-43.804296325629,-43.8009076806536,-43.8029419014321,-43.8009674723781,-43.802312058137,-43.802053261733,-43.8057737936319
0.458333333333333,-20.4760451153834,0.0419166122535003,0.010294731481217,0.0342445584508747,0.0162006658601809,0.0298876762170854,0.01959714762625,0.0274179901716654,0.0215385867531952,0.0259584446152838,0.0224397536686563,0.024437419818977,0.0208100921502824,0.0170187139353609,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.462472422183,-43.823452489489,-43.806642025409,-43.8188152277283,-43.809076866775,-43.8158920214092,-43.8101915722554,-43.8139452088222,-43.8105572984328,-43.8125892273526,-43.810614778066,-43.811957593561,-43.8116978731377,-43.8154151183042
0.458611111111111,-20.46080881735,0.041891223520503,0.0102878952007469,0.0342236459732908,0.0161898869085554,0.0298690688277216,0.0195840100707916,0.0274004511733089,0.0215239204917023,0.0259412431924484,0.0224240368959131,0.0244204670502291,0.0207949021860071,0.0170063757021657,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.512916789768,-43.8330351730685,-43.8162340621338,-43.8283983779291,-43.8186647210121,-43.8254745011303,-43.8197761938551,-43.8235264230156,-43.8201392627674,-43.8221689020862,-43.8201944456953,-43.8215354957607,-43.821274861113,-43.8249888206487
0.458888888888889,-20.4455380097004,0.0418657365764853,0.0102810375998771,0.0342026539872858,0.016179074442849,0.0298503936209002,0.0195708324032628,0.0273828522043522,0.0215092115604043,0.0259239887627703,0.0224082798907667,0.0244034719835279,0.0207796835492601,0.0169940160004447,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.563006392613,-43.8425503995389,-43.8257586851093,-43.8379140931446,-43.828185168928,-43.834989564799,-43.8292934195097,-43.8330402387057,-43.8296538440319,-43.8316811959377,-43.8297067454027,-43.8310460347146,-43.8307844954241,-43.8344951702874
0.459166666666667,-20.430232935503,0.0418401520207542,0.0102741588176332,0.0341815829839954,0.0161682286872423,0.0298316510313756,0.0195576149095329,0.0273651936852996,0.0214944603083716,0.0259066817716937,0.0223924830676039,0.0243864350750276,0.0207644366106837,0.0169816350830102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.612742649884,-43.8519984387963,-43.835216163976,-43.8473626431602,-43.8376384801429,-43.8444374821014,-43.8387435187833,-43.8424869254601,-43.8391013116724,-43.8411263782851,-43.8391519463999,-43.8404894794787,-43.8402270449178,-43.8439344359261
0.459444444444444,-20.4148938368539,0.0418144704502771,0.0102672589924582,0.0341604334525534,0.0161573498648404,0.0298128414918361,0.0195443578736654,0.0273474760337975,0.0214796670812141,0.0258893226594568,0.0223766468337793,0.0243693567714432,0.0207491617302574,0.0169692331938652,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.662126975871,-43.8613795598088,-43.8446067674472,-43.8567442968337,-43.8470249233499,-43.8538185217962,-43.8481267603132,-43.8518667519198,-43.84848193421,-43.8505047175821,-43.8485303169772,-43.8498660981907,-43.8496027775254,-43.8533068853572
0.459722222222222,-20.3995209548796,0.0417886924596938,0.0102603382622086,0.0341392058801005,0.0161464381976772,0.029793965432916,0.0195310615779279,0.0273296996646621,0.0214648322211111,0.0258719118611503,0.0223607715897149,0.0243522375102098,0.0207338592575181,0.0169568105684107,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.711160779998,-43.8706940306195,-43.8539307633124,-43.8660593220982,-43.8563447663184,-43.863132951718,-43.8574434118133,-43.861179985803,-43.8577959792438,-43.859816481362,-43.857842124506,-43.8591761580719,-43.8589119602661,-43.8626127854634
0.46,-20.3841145297409,0.0417628186413177,0.0102533967641603,0.03411790075179,0.0161354939067225,0.029775023283204,0.0195177263028053,0.0273118649898981,0.0214499560668475,0.0258544498067763,0.0223448577290008,0.0243350777196392,0.0207185295317732,0.0169443674336594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.759845466839,-43.8799421183492,-43.8631884184398,-43.8753079859651,-43.8655982758966,-43.8723810387802,-43.8666937400772,-43.8704268939075,-43.8670437134533,-43.8690619362396,-43.8670876354419,-43.8684199254312,-43.8681548592493,-43.8718524022198
0.460277777777778,-20.3686748006357,0.0417368495851476,0.0102464346350116,0.0340965185507934,0.0161245172118848,0.0297560154692527,0.0195043523270124,0.0272939724187186,0.0214350389538501,0.0258369369213103,0.0223289056384953,0.0243178778190802,0.0207031728823168,0.0169319040084437,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.80818243614,-43.8891240891998,-43.8723799987795,-43.8844905545273,-43.8747857180149,-43.8815630489783,-43.8758780109806,-43.8796077421139,-43.8762254026022,-43.8782413479152,-43.8762671153278,-43.8775976656673,-43.8773317396784,-43.8810260006981
0.460555555555556,-20.353202005803,0.0417107858788751,0.0102394520108811,0.0340750597583101,0.0161135083320181,0.0297369424155881,0.0194909399275071,0.0272760223575701,0.0214200812142182,0.0258193736247615,0.0223129156984265,0.0243006382190776,0.0206877896286433,0.0169194205036249,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.856173082827,-43.8982402084569,-43.8815057693664,-43.8936072929619,-43.8839073576886,-43.8906792473922,-43.884996489485,-43.8887227953886,-43.8853413115408,-43.8873549811769,-43.885380828797,-43.8867096432722,-43.8864428658533,-43.8901338450686
0.460833333333333,-20.3376963825253,0.0416846281078894,0.0102324490273143,0.034053524853573,0.0161024674849255,0.0297178045447209,0.0194774893795005,0.0272580152101528,0.0214050831767634,0.0258017603322347,0.0222968882824944,0.0242833593215297,0.020672380080665,0.0169069171222981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.903818797025,-43.9072907404933,-43.8905659943235,-43.9026584655332,-43.8929634590207,-43.8997298981898,-43.8940494396399,-43.8977723177865,-43.8943917042092,-43.896403099904,-43.8944290395759,-43.8957561218342,-43.8954885011738,-43.8991761986039
0.461111111111111,-20.3221581671328,0.041658376855288,0.0102254258192816,0.0340319143138543,0.0160913948873653,0.0296986022771582,0.0194640009564715,0.0272399513774424,0.0213900451670447,0.0257840974539897,0.0222808237579727,0.02426604151985,0.0206569445389196,0.0168943940599997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.951120964073,-43.916275948771,-43.899560936864,-43.9116443355957,-43.9019542852053,-43.9087152646297,-43.9030371245866,-43.9067565724544,-43.9033768436403,-43.9053859670695,-43.9034120104871,-43.9047373640403,-43.9044689081421,-43.9081533236816
0.461388888888889,-20.306587595006,0.0416320327018826,0.010218382521184,0.0340102286144752,0.0160802907550546,0.0296793360314089,0.01945047493018,0.0272218312577144,0.0213749675074005,0.0257663853955081,0.0222647224858112,0.0242486851991259,0.0206414832947875,0.0168818515049098,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.99808096454,-43.9251960958451,-43.9084908592954,-43.9205651655972,-43.9108800985304,-43.9176356090641,-43.9119598065602,-43.9156758216335,-43.9122969919623,-43.9143038447435,-43.9123300034524,-43.9136536316798,-43.9133843483658,-43.9170654817871
0.461666666666667,-20.2909849005794,0.0416055962262071,0.0102113192668519,0.0339884682288123,0.0160691553026766,0.029660006223997,0.0194369115706783,0.0272036552465643,0.0213598505169908,0.0257486245575512,0.022248584820739,0.0242312907362773,0.0206259966307021,0.0168692896380516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.044700174241,-43.9340514433663,-43.9173560230213,-43.9294212170814,-43.9197411603804,-43.9264911929417,-43.9208177468933,-43.9245303266628,-43.9211524104025,-43.9231569940959,-43.9211832794955,-43.9225051856469,-43.9222350825613,-43.9259129335171
0.461944444444444,-20.2753503173444,0.0415790680045235,0.0102042361895509,0.0339666336283025,0.0160579887438848,0.0296406132694723,0.0194233111463259,0.0271854237369317,0.0213446945118288,0.0257308153362252,0.0222324111113673,0.0242138585002156,0.02061048482036,0.0168567086334952,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.09097996425,-43.9428422520837,-43.9261566885452,-43.9382127506911,-43.9285377312396,-43.9352822768107,-43.9296112060187,-43.9333203479815,-43.9299433592892,-43.9319456753993,-43.9299720987455,-43.9312922859437,-43.9310213705563,-43.934695938582
0.462222222222222,-20.2596840778531,0.0415524486108319,0.010197133421981,0.0339447252824524,0.0160467912913068,0.0296211575804202,0.0194096739238008,0.0271671371191246,0.0213294998048195,0.0257129581230436,0.0222162017002923,0.0241963888520028,0.0205949481289298,0.0168441086585529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.136921700917,-43.9515687818481,-43.9348931154727,-43.9469400261708,-43.9372700706947,-43.9440091203218,-43.9383404434719,-43.9420461451321,-43.9386700980554,-43.9406701480321,-43.9386967204388,-43.9400151916829,-43.9397434712927,-43.943414755809
0.4625,-20.2439864137207,0.0415257386168773,0.0101900110962791,0.0339227436588443,0.0160355631565534,0.0296016395674694,0.0193960001681132,0.0271487957808386,0.0213142667057971,0.0256950533049907,0.0221999569241982,0.02417888214501,0.0205793868132615,0.0168314898739764,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.182526745882,-43.9602312916143,-43.9435655625149,-43.9556033023699,-43.9459384374379,-43.9526719822308,-43.9470057178945,-43.9507079767636,-43.9473328852413,-43.9493306704812,-43.9473574029231,-43.9486741610912,-43.9484016428295,-43.9520696431451
0.462777777777778,-20.2282575556297,0.0414989385921552,0.0101828693440217,0.0339006892231443,0.0160243045502184,0.0295820596393069,0.0193822901426208,0.0271304001071836,0.0212989955215604,0.0256771012645849,0.0221836771139621,0.0241613387250747,0.0205638011220916,0.0168188524341524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.227796456092,-43.9688300394447,-43.9521742874911,-43.9642028372455,-43.9545430892698,-43.961271120402,-43.9556072870371,-43.9593061006341,-43.9559319784972,-43.9579275003449,-43.9559544036594,-43.9572694515114,-43.9569961423461,-43.9606608576597
0.463055555555556,-20.2124977333321,0.0414720491039236,0.0101757082962269,0.0338785624391077,0.0160130156818893,0.0295624182026842,0.0193685441090382,0.0271119504807047,0.0212836865559117,0.025659102379943,0.0221673625947547,0.0241437589306582,0.02054819129625,0.0168061964872908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.272732183815,-43.9773652825118,-43.9607195473317,-43.9727388878653,-43.9630842831022,-43.9698067918104,-43.9641454077617,-43.9678407736134,-43.9644676345869,-43.9664608943359,-43.9644879792257,-43.9658013194061,-43.9655272261444,-43.9691886555479
0.463333333333333,-20.1967071756536,0.0414450707172028,0.0101685280833585,0.033856363768588,0.0160016967601491,0.0295427156624304,0.0193547623274526,0.027093447281407,0.0212683401096935,0.0256410570248423,0.0221510136861446,0.0241261430930016,0.0205325575688639,0.016793522175619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.317335276657,-43.9858372771009,-43.969201598081,-43.9812117104104,-43.9715622749609,-43.9782792525452,-43.9726203360451,-43.9763122516867,-43.9729401093895,-43.9749311082841,-43.9729583853189,-43.97427002036,-43.9739951496521,-43.9776532921329
0.463611111111111,-20.1808861104961,0.0414180039947909,0.0101613288353247,0.0338340936715426,0.0159903479925829,0.0295229524214609,0.0193409450563385,0.0270748908867783,0.0212529564808237,0.0256229655687851,0.0221346307022021,0.0241084915362839,0.0205169001655562,0.016780829635568,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.361607077572,-43.9942462786134,-43.9776206949003,-43.9896215601782,-43.9799773199887,-43.9866887578122,-43.9810323269814,-43.9847207899565,-43.9813496579035,-43.9833383971395,-43.9813658767586,-43.9826758090829,-43.9824001674257,-43.9860550218691
0.463888888888889,-20.1650347648411,0.0413908494972665,0.0101541106814812,0.0338117526060416,0.0159789695857826,0.0295031288807897,0.0193270925525677,0.0270562816718118,0.0212375359643368,0.0256048283770625,0.0221182139516001,0.024090804577774,0.0205012193046522,0.0167681189979559,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.405548924882,-44.0025925415692,-43.9859770920703,-43.9979686915851,-43.9883296724483,-43.9950355619371,-43.989381634785,-43.9930666426463,-43.9896965342487,-43.991683014975,-43.9897107074891,-43.9910189394124,-43.9907425331527,-43.9943940983448
0.464166666666667,-20.149153364753,0.0413636077829987,0.010146873750635,0.0337893410282729,0.0159675617453533,0.0294832454395379,0.0193132050714248,0.0270376200090303,0.0212220788524193,0.0255866458108182,0.0221017637377176,0.0240730825279879,0.0204855151973722,0.0167553903881747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.449162152293,-44.0108763196102,-43.9942710429945,-44.0062533581698,-43.9966195857248,-44.0033199183678,-43.9976685127936,-44.0013500631028,-43.9979809916695,-43.9999652149892,-43.997993130583,-43.999299664317,-43.999022499655,-44.0026707742851
0.464444444444444,-20.1332421353821,0.0413362794081513,0.0101396181710456,0.0337668593925494,0.0159561246759187,0.0294633024949453,0.019299282866622,0.0270189062685106,0.021206585434445,0.0255684182271117,0.0220852803587417,0.0240553256908401,0.0204697880480325,0.0167426439263704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.492448088902,-44.0190978655022,-44.0025028002017,-44.0144758125956,-44.0048473123292,-44.0115420796779,-44.0058932134705,-44.0095713037991,-44.0062032825376,-44.0081852495093,-44.0062133982434,-44.0075182358986,-44.0072403188913,-44.0108853015544
0.464722222222222,-20.1173013009678,0.0413088649266938,0.0101323440704269,0.0337443081513188,0.0159446585811249,0.0294433004423804,0.0192853261903098,0.0270001408179051,0.0211910559970177,0.0255501459789817,0.0220687641077695,0.0240375343637969,0.020454038054238,0.0167298797276184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.535408059223,-44.0272574311387,-44.0106726153486,-44.0226363066537,-44.0130131039004,-44.0197022975689,-44.0140559884083,-44.0177306163374,-44.0143636583549,-44.0163433699939,-44.014371761807,-44.0156749053955,-44.01539624196,-44.0190379311596
0.465,-20.1013310848417,0.0412813648904059,0.0101250515759499,0.033721687755169,0.0159331636636462,0.0294232396753518,0.0192713352930923,0.0269813240224661,0.0211754908240037,0.0255318294155101,0.0220522152729092,0.0240197088380264,0.0204382654070761,0.0167170979021039,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.578043383191,-44.035355267543,-44.0187807392234,-44.0307350912654,-44.0211172112087,-44.0278008228734,-44.0221570883308,-44.0258282514519,-44.0224623697563,-44.0244398270358,-44.0224684717468,-44.0237699231849,-44.023490519102,-44.0271289132524
0.465277777777778,-20.085331709431,0.0412537798488873,0.0101177408142438,0.0336989986528335,0.0159216401251927,0.0294031205855184,0.0192573104240393,0.0269624562450694,0.0211598901965719,0.0255134688818857,0.0220356341373801,0.0240018493985512,0.020422470291308,0.0167042985552934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.620355376185,-44.0433916248713,-44.0268274217476,-44.0387724164858,-44.0291598841581,-44.0358379055576,-44.0301967630963,-44.0338644590113,-44.0304996665124,-44.0324748703648,-44.030503777675,-44.0318035387862,-44.0315233997032,-44.0351584971325
0.465555555555556,-20.0693033962611,0.0412261103495627,0.0101104119114001,0.033676241291201,0.0159100881665135,0.0293829435626982,0.0192432518307021,0.0269435378462391,0.0211442543932304,0.0254950647194662,0.0220190209796135,0.023983956324395,0.0204066528855577,0.0166914817881068,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.662345349038,-44.0513667524157,-44.0348129119798,-44.0467485315057,-44.0371413717897,-44.0438137947245,-44.0381752617004,-44.0418394880221,-44.0384757975323,-44.0404487488504,-44.0384779283457,-44.0397760008629,-44.0394951322976,-44.0431269312499
0.465833333333333,-20.0532463659593,0.0411983569376916,0.0101030649929735,0.0336534161153203,0.0158985079874014,0.0293627089948829,0.019229159759124,0.026924569184168,0.0211285836898647,0.0254766172658403,0.0220023760733547,0.0239660298887331,0.0203908133624965,0.0166786476970842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.704014608054,-44.0592808986065,-44.0427374581176,-44.0546636846549,-44.0450619222838,-44.0517287386166,-44.0460928322788,-44.0497535866311,-44.0463910108666,-44.0483617105048,-44.0463911716576,-44.0476875572262,-44.0474059645696,-44.0510344632077
0.466111111111111,-20.0371608382576,0.0411705201563732,0.010095700183983,0.0336305235684119,0.0158868997867015,0.0293424172682424,0.0192150344538564,0.0269055506147445,0.0211128783597743,0.0254581268548936,0.021985699687758,0.0239480703590343,0.0203749518890304,0.0166657963745558,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.745364455022,-44.0671343110154,-44.050601307501,-44.0625181234051,-44.0529217829631,-44.0595829846182,-44.0539497221098,-44.057607002128,-44.0542455537097,-44.0562140024853,-44.0542437546567,-44.0555384548373,-44.0552561433571,-44.058881339765
0.466388888888889,-20.0210470319957,0.0411426005465557,0.0100883176089166,0.0336075640918695,0.015875263762313,0.0293220687671412,0.0192008761579726,0.0268864824915717,0.0210971386737086,0.0254395938168679,0.0219689920874887,0.0239300779972106,0.0203590686264808,0.016652927908801,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.786396187229,-44.0749272363582,-44.058404706615,-44.0703120943721,-44.0607212002954,-44.0673767792589,-44.0617461776172,-44.0653999809485,-44.0620396724034,-44.0640058710974,-44.0620359235393,-44.0633289398099,-44.0630459146538,-44.0666678068394
0.466666666666667,-20.0049051651243,0.0411145986470418,0.0100809173917312,0.033584538125271,0.015863600111197,0.0293016638741451,0.0191866851130767,0.0268673651659966,0.0210813648999072,0.0254210184784242,0.0219522535328198,0.0239120530597595,0.0203431637307643,0.0166400423842127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.827111097477,-44.0826599204975,-44.0661479010921,-44.0780458433191,-44.0684604198965,-44.0751103682157,-44.0694824443734,-44.0731327686771,-44.0697736124385,-44.0717375617974,-44.0697679236544,-44.0710592574135,-44.0707755236123,-44.0743941095097
0.466944444444444,-19.9887354547082,0.0410865149944986,0.0100734996558572,0.0335614461063829,0.0158519090293811,0.0292812029700335,0.0191724615593236,0.0268481989871286,0.0210655573041322,0.0254024011627054,0.0219354842797286,0.0238939957979065,0.0203272373525719,0.0166271398814525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.867510474099,-44.0903326084453,-44.0738311357155,-44.0857196151593,-44.0761396865325,-44.0827839963163,-44.0771587671016,-44.0808056100494,-44.0774476184587,-44.0794093191953,-44.0774399995068,-44.0787296520755,-44.0784452145461,-44.0820604920184
0.467222222222222,-19.9725381169289,0.0410583501234607,0.0100660645241979,0.0335382884711691,0.0158401907119651,0.0292606864338095,0.019158205735428,0.0268289843018638,0.0210497161497097,0.0253837421893962,0.021918684579994,0.0238759064577455,0.0203112896375421,0.01661422047761,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.907595600965,-44.0979455443661,-44.0814546544216,-44.0933336539587,-44.0837592441231,-44.0903979075415,-44.0847753896789,-44.0884187489552,-44.0850619342626,-44.087021387057,-44.0850523947593,-44.0863403673844,-44.0860552309331,-44.0896671977747
0.4675,-19.9563133670884,0.0410301045663434,0.0100586121191331,0.0335150656537981,0.0158284453531261,0.0292401146427092,0.0191439178786781,0.0268097214549099,0.0210338416975631,0.0253650418747867,0.0219018546812923,0.0238577852803783,0.0202953207264358,0.016601284246352,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.947367757509,-44.1054989715793,-44.0890187003026,-44.1008882029385,-44.0913193357441,-44.0979523450281,-44.0923325551391,-44.0959724284412,-44.0926168028065,-44.0945740083077,-44.092605352236,-44.093891646092,-44.0936058154176,-44.0972144693566
0.467777777777778,-19.9400614196117,0.0410017788534449,0.0100511425625218,0.0334917780866483,0.0158166731461231,0.0292194879722136,0.0191295982249514,0.0267904107888069,0.0210179342062513,0.02534630053183,0.0218849948272911,0.0238396325020537,0.0202793307553042,0.0165883312580756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.986828218733,-44.1129931325624,-44.0965235156096,-44.1083835044783,-44.0988202036299,-44.1054475510715,-44.099830505675,-44.1034668907138,-44.1001124662074,-44.1020674250342,-44.1000991139244,-44.1013837301163,-44.101097209813,-44.1047025485142
0.468055555555556,-19.92378248805,0.040973373512954,0.0100436559757038,0.033468426200317,0.0158048742833043,0.0291988067960573,0.0191152470087251,0.0267710526439528,0.0210019939320046,0.0253275184702041,0.0218681052577432,0.0238214483543025,0.020263319855659,0.0165753615800537,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.025978255225,-44.120428268953,-44.103969341755,-44.1158198001186,-44.1062620891767,-44.1128837671286,-44.1072694826417,-44.1109023771414,-44.1075491657457,-44.1095018784877,-44.1075339209784,-44.1088168605441,-44.1085296551047,-44.1121316761715
0.468333333333333,-19.9074767850837,0.0409448890709602,0.0100361524795018,0.0334450104236266,0.0157930489561098,0.0291780714862429,0.0191008644630919,0.0267516473586229,0.0209860211287602,0.0253086959963719,0.0218511862085822,0.023803233064072,0.0202472881546364,0.0165623752765804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.064819133174,-44.1278046215524,-44.1113564193154,-44.1231973305636,-44.1136452329447,-44.1202612338203,-44.1146497265588,-44.1182791282578,-44.1149271418675,-44.1168776090865,-44.1149100137212,-44.1161912776337,-44.1159033914527,-44.1195020924296
0.468611111111111,-19.8911445225254,0.040916326051459,0.0100286321942235,0.0334215311836319,0.0157811973550797,0.029157282413045,0.0190864508197704,0.026732195268997,0.0209700160481983,0.0252898334136408,0.0218342379120111,0.0237849868538608,0.0202312357751606,0.0165493724091141,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.103352114386,-44.1351224303273,-44.1186849880342,-44.1305163356837,-44.1209698746614,-44.1275801909345,-44.1219714771134,-44.1255973837641,-44.1222466341877,-44.1241948564187,-44.1222276316472,-44.1235072208175,-44.1232186581935,-44.126814036569
0.468888888888889,-19.874785911323,0.040887684976359,0.0100210952396636,0.0333979889056258,0.015769319669859,0.0291364399450254,0.0190720063091208,0.0267126967091785,0.0209539789397774,0.0252709310222218,0.0218172605965963,0.0237667099418474,0.0202151628361042,0.0165363530364146,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.141578456291,-44.1423819344136,-44.1259552868243,-44.1377770545184,-44.1282362532236,-44.1348408774284,-44.1292349731626,-44.132857382532,-44.1295078814925,-44.1314538592446,-44.1294870134255,-44.1307649287046,-44.1304756938437,-44.1340677470523
0.469166666666667,-19.8584011615626,0.0408589663654901,0.0100135417351067,0.0333743840131484,0.0157574160891999,0.0291155444490414,0.0190575311601576,0.0266931520112177,0.020937910050771,0.0252519891192865,0.0218002544873567,0.0237484025420226,0.0201990694524446,0.0165233172146821,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.179499411967,-44.1495833721181,-44.1331675537709,-44.144979725279,-44.1354446067007,-44.1420435314315,-44.1364404527365,-44.1400593626064,-44.136711121742,-44.1386548554999,-44.1366883969021,-44.1379646390832,-44.1376747361019,-44.1412634615263
0.469444444444444,-19.8419904824716,0.0408301707366092,0.0100059717993294,0.0333507169279919,0.0157454868009702,0.0290945962902573,0.019043025600561,0.0266735615051364,0.0209218096263007,0.0252330079990272,0.021783219805853,0.0237300648643159,0.0201829557354212,0.0165102649976884,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.217116230146,-44.1567269809219,-44.1403220261341,-44.1521245853511,-44.1425951723369,-44.1491883902483,-44.1435881530404,-44.1472035612077,-44.1438565920733,-44.1457980822979,-44.1438320191023,-44.1451065889237,-44.1448160218514,-44.1484014168254
0.469722222222222,-19.8255540824215,0.0408012986054083,0.00999838555060072,0.0333269880702113,0.0157335319921576,0.0290735958321535,0.0190284898566909,0.0266539255189485,0.0209056779093729,0.0252139879527118,0.0217661567702788,0.0237116971147205,0.0201668217926839,0.0164971964369109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.254430155231,-44.1638129974827,-44.1474189403515,-44.1592118712974,-44.1496881865543,-44.1562756903606,-44.1506783104579,-44.1542902147347,-44.1509445288024,-44.1528837759322,-44.150918116234,-44.1521910143807,-44.1518997871627,-44.1554818489732
0.47,-19.8090921689309,0.0407723504855219,0.0099907831066867,0.0333031978581253,0.0157215518488755,0.0290525434365354,0.0190139241536008,0.0266342443786805,0.0208895151409128,0.0251949292687432,0.0217490655955421,0.0236932994954205,0.0201506677284477,0.0164841115816575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.291442427312,-44.1708416576375,-44.1544585320411,-44.1662418188606,-44.1567238849554,-44.1633056674306,-44.1577111605533,-44.1613195587675,-44.1579751674276,-44.1599121718796,-44.1579469236896,-44.1592181507961,-44.1589262672963,-44.1625049931855
0.470277777777778,-19.7926049486688,0.0407433268885329,0.00998316458485218,0.0332793467083277,0.0157095465563676,0.0290314394635472,0.0189993287150489,0.0266145184083955,0.0208733215597986,0.025175832232715,0.0217319464933577,0.0236748722049105,0.0201344936436364,0.0164710104791949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.328154282177,-44.1778131964054,-44.1614410360035,-44.1732146629655,-44.1637025023253,-44.1702785563033,-44.1646869380744,-44.1682918280698,-44.1649487426316,-44.1668835048024,-44.1649186760492,-44.1661882327012,-44.1658956967048,-44.169471083873
0.470555555555556,-19.7760926274569,0.0407142283239815,0.00997553010186093,0.0332554350356941,0.0156975162990129,0.0290102842716774,0.0189847037635118,0.0265947479302169,0.0208570974028952,0.0251566971274663,0.0217147996723286,0.0236564154381184,0.0201182996360276,0.0164578931748696,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.364566951327,-44.18472784799,-44.168366686225,-44.180130637722,-44.1706242726353,-44.1771945910092,-44.1716058769551,-44.1752072565915,-44.1718654882845,-44.1737980085511,-44.1718336070826,-44.1731014938196,-44.1728083090359,-44.1763803546432
0.470833333333333,-19.7595554102732,0.0406850552993707,0.00996787977397912,0.0332314632533867,0.0156854612603316,0.0289890782177733,0.018970049520197,0.0265749332643458,0.0208408429050889,0.0251375242331394,0.021697625338032,0.0236379293865225,0.0201020858003952,0.0164447597122278,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.40068166199,-44.1915858457825,-44.1752357158802,-44.1869899764278,-44.1774894290446,-44.184054004767,-44.178468210318,-44.1820660774717,-44.178725637446,-44.1806559161672,-44.1786919497524,-44.1799581670697,-44.1796643371344,-44.1832330383032
0.471111111111111,-19.7429935012545,0.0406558083201731,0.00996021371697804,0.0332074317728631,0.0156733816229901,0.0289678216570477,0.0189553662050547,0.0265550747290865,0.0208245582993197,0.0251183138272297,0.0216804236931027,0.0236194142382696,0.0200858522286477,0.0164316101331342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.436499637135,-44.1983874223637,-44.1820483573344,-44.1937929115708,-44.1842982039035,-44.1908570299861,-44.1852741704769,-44.1888685230408,-44.1855294223687,-44.1874574598856,-44.1854939362163,-44.1867584845669,-44.1864640130452,-44.1900293668624
0.471388888888889,-19.7264071036995,0.0406264878898399,0.00995253204613607,0.0331833410038816,0.0156612775688056,0.0289465149430906,0.0189406540367918,0.0265351726408653,0.0208082438166153,0.0250990661846464,0.0216631949373119,0.023600870178289,0.0200695990099651,0.0164184444778858,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.472022095485,-44.2051328095073,-44.1888048421462,-44.2005396748321,-44.1910508287557,-44.1976038982694,-44.1920239889397,-44.1956148248239,-44.1922770744997,-44.1942028711372,-44.1922397978298,-44.1935026776268,-44.1932075680154,-44.1967695715345
0.471666666666667,-19.7097964200717,0.040597094509806,0.00994483487623947,0.0331591913545094,0.0156491492787514,0.0289251584278782,0.0189259132328831,0.0265152273142532,0.0207918996861227,0.0250797815777599,0.0216459392676517,0.0235822973884074,0.0200533262309306,0.0164052627853218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.507250251532,-44.2118222381819,-44.1955054010704,-44.2072304970881,-44.1977475343412,-44.2042948404157,-44.1987178964107,-44.2023052135423,-44.1989688244844,-44.2008923805517,-44.1989297651485,-44.2001909767669,-44.199895232497,-44.2034538827403
0.471944444444444,-19.693161652002,0.0405676286794977,0.00993712232158559,0.0331349832311297,0.0156369969329629,0.0289037524617828,0.0189111440095844,0.0264952390619859,0.0207755261351434,0.0250604602764588,0.0216286568784121,0.0235636960474586,0.0200370339756644,0.0163920650929357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.54218531555,-44.218455938554,-44.2021502640604,-44.2138656084135,-44.2043885505987,-44.2109300864224,-44.2053561227937,-44.2089399191172,-44.2056049021678,-44.2075262179597,-44.205564067931,-44.2068236117098,-44.2065272361491,-44.2100825301099
0.472222222222222,-19.6765030002923,0.0405380908963407,0.0099293944959856,0.0331107170384453,0.0156248207107419,0.0288822973935818,0.0188963465819442,0.026475208194986,0.0207591233891617,0.0250411025481992,0.0216113479612626,0.0235450663313925,0.020020722325949,0.0163788514369794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.576828493608,-44.2250341399904,-44.2087396602709,-44.2204452380836,-44.2109741066683,-44.2175098654883,-44.2119388971938,-44.2155191706716,-44.2121855365984,-44.2141046123958,-44.2121429351411,-44.2134008113852,-44.2131038078407,-44.2166557424852
0.4725,-19.6598206649176,0.040508481655765,0.00992165151276514,0.0330863931794904,0.0156126207905615,0.02886079357047,0.0188815211638154,0.0264551350223819,0.0207426916718807,0.0250217086580581,0.0215940127053256,0.023526408413383,0.020004391361357,0.0163656218525693,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.611180987586,-44.2315570710611,-44.2152738180602,-44.2269696145774,-44.2175044308939,-44.2240344060157,-44.2184664479209,-44.222043196533,-44.2187109560294,-44.2206277921007,-44.2186665949507,-44.219922803933,-44.219625175653,-44.2231737479226
0.472777777777778,-19.6431148450294,0.040478801451214,0.00991389348476718,0.0330620120556313,0.0156003973500718,0.0288392413380659,0.0188666679678685,0.0264350198515311,0.0207262312052494,0.0250022788687827,0.0215766512972559,0.023507722463935,0.0199880411593721,0.0163523763737833,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.645243995184,-44.2380249595415,-44.2217529649932,-44.2334389655794,-44.223979750826,-44.2305039356135,-44.2249390024913,-44.2285122242361,-44.2251813879226,-44.2270959845243,-44.225135274742,-44.2263898167049,-44.2260915668817,-44.229636773695
0.473055555555556,-19.6263857389582,0.04044905077415,0.00990612052435353,0.0330375740665797,0.015588150566104,0.0288176410404253,0.0188517872056032,0.0264148629880353,0.0207097422094986,0.0249828134408428,0.0215592639213133,0.0234890086509846,0.0199716717955087,0.0163391150337635,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.679018709941,-44.244438032415,-44.2281773278438,-44.2398535179829,-44.2304002932242,-44.2369186810994,-44.2313567876313,-44.2349264805254,-44.2315970589499,-44.2335094163275,-44.2315492011101,-44.2328020762679,-44.2325032080398,-44.2360450462943
0.473333333333333,-19.6096335442167,0.0404192301140605,0.00989833274340863,0.0330130796103948,0.0155758806146765,0.0287959930200453,0.0188368790873598,0.0263946647357687,0.0206932249031655,0.024963312632478,0.0215418507594387,0.0234702671400023,0.0199552833434315,0.0163258378648075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.712506321245,-44.250796515876,-44.2345471325974,-44.2462134978923,-44.2367662840598,-44.2432788685028,-44.2377200292788,-44.2412861913575,-44.2379581949963,-44.2398683133854,-44.2379085998655,-44.2391598084057,-44.2388603248595,-44.2423987914339
0.473611111111111,-19.5928584575023,0.0403893399584669,0.00989053025333854,0.0329885290834922,0.0155635876709985,0.0287742976178803,0.0188219438223302,0.0263744253968897,0.0206766795031307,0.0249437766997483,0.0215244119913242,0.0234514980940932,0.0199388758750683,0.0163125448984665,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.745708014348,-44.2571006353319,-44.2408626044535,-44.2525191306254,-44.2430779485182,-44.2495847230669,-44.2440289525865,-44.247591581904,-44.2442650211626,-44.2461729007893,-44.2442136960368,-44.2454632381222,-44.2451631422951,-44.2486982340511
0.473888888888889,-19.5760606747003,0.0403593807929308,0.00988271316507765,0.0329639228806474,0.0155512719094763,0.0287525551733446,0.0188069816185721,0.0263541452718648,0.0206601062246444,0.0249242058965815,0.0215069477944851,0.0234327016740954,0.019922449460722,0.0162992361656305,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.778624970377,-44.2633506154061,-44.2471239678282,-44.2587706407165,-44.2493355110017,-44.2558364692516,-44.2502837819243,-44.2538428765536,-44.2505177617675,-44.2524234028497,-44.2504647138728,-44.2517125896432,-44.2514118845252,-44.2549435983095
0.474166666666667,-19.5592403908864,0.0403293531010613,0.00987488158908486,0.0329392613950064,0.0155389335037175,0.028730766024328,0.0187919926830185,0.026333824659488,0.0206435052813557,0.0249046004748207,0.0214894583443324,0.0234138780386714,0.019906004169181,0.0162859116966196,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.811258366352,-44.2695466799402,-44.2533314463568,-44.2649682519183,-44.2555391951317,-44.2620343307361,-44.2564847408815,-44.2600402989151,-44.2567166403504,-44.2586200430985,-44.2566618768452,-44.2579080864191,-44.2576067749551,-44.2611351076011
0.474444444444444,-19.5423978003297,0.0402992573645198,0.00986703563535133,0.0329145450180901,0.0155265726265361,0.0287089305072013,0.0187769772214875,0.0263134638569,0.0206268768853446,0.0248849606842702,0.0214719438142379,0.0233950273444073,0.0198895400678236,0.0162725715212695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.843609375194,-44.2756890519968,-44.2594852628965,-44.2711121872051,-44.2616892237515,-44.2681785304212,-44.2626320522699,-44.2661840718196,-44.2628618796741,-44.2647630442914,-44.2628054076514,-44.2640499511273,-44.263748036219,-44.2672729845489
0.474722222222222,-19.5255330964955,0.0402690940630287,0.00985917541339872,0.0328897741398025,0.0155141894499566,0.0286870489568261,0.0187619354386969,0.0262930631596061,0.0206102212471474,0.0248652867727448,0.0214544043756043,0.0233761497459,0.0198730572227239,0.016259215669011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.875679165742,-44.2817779538619,-44.2655856395284,-44.2772026687746,-44.2677858189289,-44.2742692904316,-44.2687259381258,-44.272274417323,-44.2689537017265,-44.2708526284107,-44.268895528216,-44.2701384056749,-44.2698358901829,-44.2733574510092
0.475,-19.5086464720479,0.0402388636743775,0.00985130103228259,0.0328649491484357,0.0155017841452178,0.0286651217065655,0.018746867538275,0.0262726228614967,0.0205935385757889,0.0248455789861103,0.0214368401979316,0.0233572453958486,0.0198565556987534,0.0162458441689539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.907468902764,-44.2878136070474,-44.2716327975607,-44.2832399180511,-44.2738292019583,-44.2803068321192,-44.2747666197128,-44.2783115567087,-44.2749923277242,-44.2768890166675,-44.2749324596945,-44.2761736712007,-44.2758705579464,-44.279388728074
0.475277777777778,-19.4917381188528,0.0402085666744303,0.00984341260059495,0.0328400704306761,0.0154893568827813,0.0286431490882911,0.0187317737227694,0.0262521432548646,0.0205768290788074,0.0248258375683318,0.0214192514488816,0.0233383144451444,0.0198400355596779,0.016232457049963,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.938979746974,-44.2937962322937,-44.2776269575307,-44.2892241556877,-44.2798195933638,-44.2862913760648,-44.2807543175241,-44.2842957104902,-44.2809779781142,-44.2828724295045,-44.2809164224748,-44.2821559680776,-44.2818522598455,-44.2853670360732
0.475555555555556,-19.4748082279809,0.0401782035371324,0.00983551022646455,0.0328151383716117,0.0154769078323342,0.0286211314323933,0.0187166541936591,0.0262316246304249,0.0205600929622829,0.0248060627615176,0.0214016382943416,0.0233193570429519,0.0198234968682542,0.0162190543407334,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.970212855039,-44.2997260495721,-44.2835683392075,-44.2951556015686,-44.285757212901,-44.292223142081,-44.2866892512853,-44.2902270984131,-44.2869108725766,-44.2888030865981,-44.2868476361799,-44.2880855159156,-44.2877812154546,-44.291292594577
0.475833333333333,-19.4578569897098,0.0401477747345151,0.00982759401756132,0.0327901533547395,0.0154644371627917,0.0285990690677907,0.0187015091513671,0.0262110672773313,0.0205433304308658,0.0247862548059605,0.0213840008984882,0.0233003733367982,0.0198069396863236,0.0162056360698631,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.001169379598,-44.3056032780874,-44.2894571615944,-44.301034474812,-44.2916422795601,-44.2981023492145,-44.2925716399566,-44.2961059394581,-44.2927912300271,-44.294681206861,-44.2927263196706,-44.2939625335634,-44.2936576435893,-44.2971656223981
0.476111111111111,-19.4408845935274,0.0401172807367052,0.00981966408109645,0.0327651157619707,0.0154519450423044,0.0285769623219375,0.0186863387952675,0.0261904714831968,0.0205265416878043,0.0247664139401802,0.0213663394238484,0.0232813634726502,0.0197903640749036,0.0161922022659252,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.03185046927,-44.3114281362802,-44.2952936429316,-44.3068609937724,-44.2974750115682,-44.303929215749,-44.2984017017354,-44.301932451843,-44.2986192686195,-44.3005070084448,-44.2985526910476,-44.2997872391114,-44.2994817623081,-44.3029863375942
0.476388888888889,-19.4238912281343,0.040086722011931,0.00981172052382469,0.0327400259736363,0.0154394316382628,0.0285548115208332,0.0186711433237,0.0261698375341084,0.0205097269349685,0.0247465404009678,0.0213486540313582,0.0232623275949985,0.0197737700942753,0.0161787529575332,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.062257268674,-44.3172008418298,-44.3010780006984,-44.312635376043,-44.3032556263914,-44.3097039592071,-44.3041796540588,-44.3077068530258,-44.3043952057481,-44.3062807087421,-44.304326967654,-44.3055598498939,-44.3052537889155,-44.3087549574704
0.476666666666667,-19.4068770814468,0.0400560990265272,0.00980376345204714,0.0327148843684969,0.0154268971172998,0.0285326169890314,0.0186559229339772,0.0261491657146474,0.0204928863728772,0.0247266344234239,0.0213309448804254,0.0232432658469319,0.0197571578040704,0.0161652881734096,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.092390918432,-44.322921611656,-44.3068104516159,-44.3183578384582,-44.308984340738,-44.315426796353,-44.3099057136059,-44.3134293597064,-44.3101192580502,-44.3120025243893,-44.3100493660778,-44.3112805824911,-44.3109739399636,-44.314471698581
0.476944444444444,-19.3898423405994,0.0400254122449432,0.00979579297161364,0.0326896913237449,0.0154143416452986,0.0285103790496479,0.018640677822397,0.0261284563079065,0.0204760202007255,0.0247066962410007,0.0213132121289827,0.0232241783702174,0.0197405272633525,0.0161518079424469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.122252555193,-44.3285906619223,-44.3124912116492,-44.3240285970961,-44.3146613705602,-44.3210979431951,-44.3155800963004,-44.3191001878297,-44.3157916414083,-44.3176726712689,-44.3157201021543,-44.316949652732,-44.3166424312551,-44.3201367767323
0.477222222222222,-19.3727871919475,0.0399946621297508,0.00978780918792123,0.0326644472150137,0.0154017653873939,0.0284880980243715,0.0186254081842515,0.0261077095955044,0.0204591286164075,0.0246867260855415,0.0212954559335488,0.0232050653053722,0.0197238785307001,0.0161383122937694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.151843311636,-44.3342082080379,-44.3181204960101,-44.3296478672813,-44.3202869310572,-44.3267176149885,-44.3212030173133,-44.3247195525877,-44.321412570953,-44.3232913645117,-44.3213393909682,-44.3225672756967,-44.3222594778449,-44.3257504069846
0.4775,-19.3557118210705,0.0399638491416474,0.00977981220592106,0.0326391524163828,0.015389168507978,0.0284657742334679,0.0186101142138398,0.0260869258576064,0.0204422118165428,0.0246667241873189,0.0212776764492799,0.0231859267917357,0.0197072116642835,0.0161248012567938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.181164316491,-44.3397744646601,-44.3236985191596,-44.3352158635865,-44.325861236677,-44.332286026237,-44.3267746910645,-44.330287668422,-44.326982261065,-44.3288588184994,-44.3269074468563,-44.3281336657183,-44.3278252940431,-44.3313128036546
0.477777777777778,-19.3386164127741,0.0399329737394665,0.00977180213011792,0.0326138073003842,0.0153765511707047,0.0284434079957948,0.018594796104473,0.0260661053729373,0.0204252699965011,0.0246466907750731,0.0212598738300258,0.0231667629675424,0.0196905267219407,0.0161112748612829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.210216694547,-44.3452896456971,-44.3292254948099,-44.3407327998357,-44.3313845011196,-44.337803390696,-44.3322953312264,-44.3358047490262,-44.3325009253777,-44.3343752468673,-44.3324244834101,-44.3336490363857,-44.3333400934168,-44.3368241803176
0.478055555555556,-19.3215011510931,0.0399020363801807,0.0097637790645725,0.0325884122380092,0.0153639135384949,0.028420999628803,0.0185794540484899,0.0260452484188027,0.020408303350425,0.0246266260760483,0.0212420482283837,0.0231475739699883,0.0196738237612542,0.0160977331374019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.239001566664,-44.3507539643102,-44.3347016359274,-44.3461988891065,-44.3368569373387,-44.3432699213747,-44.3377651507253,-44.3412710073483,-44.3379687767796,-44.339840862506,-44.3378907134773,-44.3391136005457,-44.3388040887927,-44.3422847498098
0.478333333333333,-19.3043662192942,0.0398710375189115,0.0097557431129011,0.0325629675987135,0.0153512557735403,0.0283985494485513,0.018564088237262,0.0260243552710996,0.0203913120712566,0.0246065303160316,0.0212241997957471,0.0231283599352979,0.0196571028396165,0.01608417611577,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.267520049791,-44.3561676329162,-44.3401271547347,-44.3516143437323,-44.3422787575445,-44.3486858305385,-44.3431843617444,-44.3466866555934,-44.3433860274167,-44.3452558775643,-44.3433063491652,-44.3445275703054,-44.3442174922592,-44.3476947242305
0.478611111111111,-19.2872117998788,0.0398399776089335,0.00974769437828174,0.032537473750426,0.0153385780373063,0.0283760577697092,0.0185486988612064,0.0260034262043372,0.0203742963507548,0.0245864037193881,0.0212063286823592,0.0231091209987924,0.019640364014304,0.0160706038275102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.295773256974,-44.3615308631898,-44.3455022627131,-44.3569793753046,-44.3476501732062,-44.3540513297118,-44.348553175726,-44.3520519052258,-44.3487528886948,-44.3506205034517,-44.3486716018423,-44.3498911570346,-44.3495805151687,-44.3530543149445
0.478888888888889,-19.2700380745852,0.0398088571016819,0.00973963296345355,0.0325119310595512,0.0153258804905389,0.0283535249055699,0.0185332861097934,0.0259824614916496,0.0203572563795248,0.0245662465090958,0.02118843503736,0.0230898572949484,0.0196236073425406,0.0160570163042988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.32376229737,-44.3668438660663,-44.3508271706053,-44.3622941946761,-44.3529713950541,-44.3593666296797,-44.353871803374,-44.3573669669712,-44.3540695712822,-44.3559349508401,-44.353986682141,-44.3552045713678,-44.35489336814,-44.3583637325839
0.479166666666667,-19.2528452243917,0.0397776764467598,0.00973155897071742,0.0324863398909779,0.0153131632932678,0.0283309511680559,0.0185178501715556,0.0259614614048127,0.0203401923470379,0.0245460589067795,0.0211705190088364,0.0230705689574615,0.0196068328815639,0.0160434135784089,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.351488276261,-44.3721068517436,-44.3561020884174,-44.3675590119622,-44.3582426330821,-44.3646319404911,-44.3591404546562,-44.3626320508198,-44.3593362851114,-44.3611994296669,-44.35925179996,-44.3604680232072,-44.3601562610605,-44.3636231870511
0.479444444444444,-19.2356334295192,0.0397464360919425,0.00972347250194177,0.0324607006080853,0.0153004266048086,0.0283083368677256,0.018502391234101,0.0259404262142601,0.020323104441652,0.0245258411327468,0.0211525807438655,0.0230512561193078,0.0195900406886846,0.0160297956827556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.378952295063,-44.377320029685,-44.3613272254215,-44.372774036544,-44.3634640965504,-44.3698474714605,-44.3643593388067,-44.3678473660279,-44.3645532393825,-44.366414149137,-44.3644671644663,-44.365681721724,-44.3653694030884,-44.3688328875203
0.479722222222222,-19.2184028694336,0.0397151364831855,0.00971537365856162,0.0324350135727477,0.0152876705837701,0.0282856823137861,0.0184869094841164,0.0259193561890974,0.0203059928506353,0.0245055934060182,0.0211346203885648,0.0230319189127979,0.0195732308213489,0.016016162650939,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.406155451343,-44.3824836086211,-44.3665027901581,-44.3779394770706,-44.3686359939875,-44.375013431171,-44.3695286643285,-44.3730131211208,-44.3697206425645,-44.371579317725,-44.3696329840978,-44.3708458753617,-44.3705330026549,-44.3739930424401
0.48,-19.2011537228486,0.0396837780646315,0.00970726254158005,0.0324092791453426,0.015274895388058,0.0282629878140951,0.0184714051073808,0.0258982515971165,0.0202888577601869,0.0244853159443627,0.021116638088134,0.0230125574696355,0.0195564033371943,0.0160025145172818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.433098838829,-44.3875977965526,-44.3716289904384,-44.3830555414613,-44.3737585331926,-44.3801300274761,-44.3746486389954,-44.3781295238949,-44.3748387023984,-44.3766951431781,-44.3747494665656,-44.3759606918375,-44.3756472674668,-44.3791038595355
0.480277777777778,-19.1838861677287,0.0396523612786156,0.0096991392515721,0.0323834976847535,0.0152621011748774,0.0282402536751741,0.0184558782887723,0.0258771127048118,0.0202716993554576,0.0244650089643269,0.0210986339868995,0.0229931719209715,0.0195395582941051,0.0159888513168679,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.459783547424,-44.3926628007527,-44.3767060333466,-44.388122436908,-44.3788319212382,-44.3851974675024,-44.3797194698548,-44.3831967814202,-44.3799076258992,-44.3817618325177,-44.3798168188561,-44.3810263781453,-44.3807124045083,-44.3841655458103
0.480555555555556,-19.166600381291,0.0396208865656713,0.00969100388868518,0.0323576695483806,0.0152492881007379,0.0282174802022113,0.0184403292122784,0.0258559397773944,0.0202545178205699,0.024444672681267,0.021080608228355,0.0229737623974572,0.0195226957502657,0.0159751730855797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.486210663215,-44.3976788277689,-44.3817341252425,-44.3931403698778,-44.3838563644723,-44.3902159576519,-44.3847413632299,-44.3882151000427,-44.3849276193585,-44.3867795920424,-44.3848352472336,-44.3860431405577,-44.3857286200435,-44.3891783075493
0.480833333333333,-19.1492965400085,0.0395893543645394,0.00968285655264164,0.032331795092142,0.0152364563214573,0.0281946676990744,0.0184247580610027,0.0258347330788034,0.0202373133386387,0.024424307309379,0.0210625609552048,0.0229543290292935,0.0195058157642123,0.0159614798601315,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.51238126849,-44.4026460834262,-44.3867134717638,-44.3981095461151,-44.3888320685209,-44.3951857036043,-44.389714524722,-44.3931846853863,-44.3898988883463,-44.3917486273297,-44.3898049572425,-44.391011184628,-44.3906961196184,-44.3941423503205
0.481111111111111,-19.1319748196124,0.0395577651121705,0.0096746973427408,0.0323058746704826,0.0152236059921661,0.0281718164683144,0.018409165017175,0.0258134928717254,0.020220086091791,0.0244039130617282,0.0210444923094028,0.0229348719462813,0.0194889183948804,0.0159477716781017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.538296441747,-44.4075647728287,-44.3916442778281,-44.4030301706441,-44.3937592382902,-44.4001069103193,-44.394639159213,-44.3981057423559,-44.3948216377142,-44.3966691432391,-44.3947261537094,-44.3959307151929,-44.3956151080636,-44.3990578789768
0.481388888888889,-19.1146353950949,0.0395261192437349,0.00966652635785924,0.0322799086363783,0.0152107372673114,0.0281489268111752,0.0183935502621582,0.0257922194176027,0.0202028362611842,0.0243834901502791,0.0210264024321906,0.0229153912778695,0.0194720037016538,0.0159340485779623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.563957257708,-44.4124351003623,-44.3965267476357,-44.4079024477708,-44.3986380779688,-44.4049797820392,-44.3995154708675,-44.4029784751391,-44.3996960715968,-44.4015413439135,-44.3995990407457,-44.4008019363744,-44.400485789496,-44.4039250976592
0.481666666666667,-19.0972784407117,0.0394944171926278,0.00965834369645424,0.0322538973413444,0.0151978503006602,0.0281259990275976,0.0183779139764592,0.0257709129766501,0.0201855640270264,0.0243630387859216,0.021008291464136,0.0228958871532007,0.0194550717444078,0.0159203105991102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.589364787331,-44.417257269697,-44.4013610846717,-44.412726581086,-44.4034687910304,-44.4098045222909,-44.4043436631354,-44.4078030872087,-44.4045223934147,-44.4063654327823,-44.4044238217495,-44.4056250515824,-44.4053083673211,-44.4087442097978
0.481944444444444,-19.0799041299842,0.0394626593904749,0.00965014945656499,0.0322278411354386,0.015184945245304,0.0281030334162317,0.0183622563397341,0.0257495738078692,0.0201682695685926,0.0243425591785006,0.020990159545171,0.0228763597011541,0.0194381225835523,0.0159065577818923,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.614520097821,-44.4220314837894,-44.4061474917084,-44.417502773467,-44.408251580236,-44.4145813338885,-44.409123938754,-44.4125797813252,-44.4093008058764,-44.411141612563,-44.4092006994082,-44.4104002635166,-44.4100830442355,-44.4135154181151
0.482222222222222,-19.0625126357028,0.039430846267139,0.00964194373581433,0.0322017403672686,0.0151720222536629,0.0280800302744419,0.0183465775307986,0.0257282021690557,0.020150953064246,0.0243220515368417,0.0209720068146233,0.0228568090503915,0.019421156280073,0.0158927901676321,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.639424252645,-44.4267579448845,-44.4108861708075,-44.4222312270803,-44.4129866476359,-44.4193104189352,-44.4138564997503,-44.4173087595388,-44.4140315109809,-44.4158700852642,-44.4139298757009,-44.415127774169,-44.4148100222288,-44.4182389246272
0.4825,-19.0451041299289,0.0393989782507258,0.00963372663141135,0.032175595383997,0.015159081477489,0.0280569898983128,0.0183308777276334,0.0257067983168205,0.0201336146914522,0.0243015160687772,0.0209538334112548,0.0228372353293964,0.0194041728955706,0.0158790077986509,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.66407831154,-44.4314368545186,-44.4155773233226,-44.4269121433837,-44.4176741945725,-44.4239919788263,-44.4185415474435,-44.4219902231921,-44.4187147100196,-44.4205510521872,-44.4186115518999,-44.4198077848259,-44.4194895025861,-44.4229149306466
0.482777777777778,-19.0276787839978,0.0393670557675915,0.00962549824015236,0.0321494065313475,0.0151461230678688,0.0280339125826585,0.0183151571073953,0.0256853625065955,0.0201162546267985,0.0242809529811717,0.0209356394732933,0.0228176386665141,0.0193871724922973,0.0158652107182937,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.688483330529,-44.4360684135213,-44.4202211499014,-44.4315457231287,-44.4223144216823,-44.4286262142508,-44.4231792824473,-44.4266243729219,-44.423350603579,-44.4251847139286,-44.4232459285739,-44.4244404960702,-44.4241216858897,-44.4275436367841
0.483055555555556,-19.0102367685207,0.0393350792423485,0.0096172586584215,0.032123174153611,0.0151331471752294,0.0280107986210289,0.0182994158464224,0.0256638949926495,0.0200988730460109,0.0242603624799484,0.0209174251384643,0.0227980191899893,0.0193701551331948,0.0158513989709465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.712640361933,-44.4406528220178,-44.4248178504878,-44.4361321663627,-44.4269075288983,-44.4332133251942,-44.427769904672,-44.4312114086618,-44.4279393915428,-44.4297712703829,-44.4278332055895,-44.4290261077838,-44.4287067720219,-44.432125242951
0.483333333333333,-18.9927782533881,0.0393030490978714,0.00960900798219505,0.032096898593651,0.0151201539493403,0.0279876483057172,0.0182836541202422,0.0256423960281,0.0200814701239685,0.0242397447701117,0.0208991905440236,0.0227783770280038,0.0193531208819222,0.0158375726020575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.736550454378,-44.4451902794313,-44.4293676243246,-44.4406716724315,-44.4314537154522,-44.4377535109403,-44.4323136133267,-44.4357515296447,-44.4324812730941,-44.4343109207439,-44.432373582114,-44.4335648191496,-44.4332449601665,-44.4366599483612
0.483611111111111,-18.9753034077716,0.0392709657553015,0.00960074630704164,0.0320705801929083,0.0151071435393195,0.0279644619277655,0.0182678721035793,0.0256208658649245,0.0200640460347229,0.0242191000557705,0.020880935826787,0.0227587123087117,0.0193360698028926,0.0158237316581523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.760214652815,-44.4496809844853,-44.4338706699556,-44.4451644399813,-44.4359531798768,-44.4422469700742,-44.4368106069221,-44.4402449344044,-44.4369764467178,-44.4388038635078,-44.4368672566172,-44.4380568286537,-44.4377364488116,-44.4411479515335
0.483888888888889,-18.9578124001266,0.0392388296340564,0.00959247372812348,0.0320442192914093,0.0150941160936347,0.0279412397769723,0.0182520699703636,0.0255993047539722,0.0200466009515116,0.0241984285401623,0.0208626611231587,0.0227390251602727,0.0193190019613017,0.0158098761868519,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.783633998524,-44.4541251352057,-44.4383271852277,-44.4496106669613,-44.440406120008,-44.4466939004837,-44.441261083272,-44.4446918207784,-44.4414251102028,-44.443250296475,-44.4413144268739,-44.4425023340878,-44.4421814357515,-44.4455894502936
0.484166666666667,-18.940305398195,0.0392066411518332,0.00958419034020062,0.0320178162277682,0.0150810717601072,0.0279179821419003,0.0182362478937367,0.0255777129449764,0.0200291350467738,0.0241777304256762,0.0208443665691613,0.0227193157108835,0.0193019174231547,0.0157960062368858,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.806809529132,-44.4585229289231,-44.4427373672935,-44.4540105506258,-44.4448127329876,-44.4510944993622,-44.4456652394965,-44.4490923859103,-44.4458274606441,-44.4476504167524,-44.4457152899659,-44.446901532551,-44.4465801180887,-44.4499846417761
0.484444444444444,-18.9227825690077,0.0391744007246171,0.00957589623762875,0.0319913713391947,0.0150680106859173,0.027894689309883,0.0182204060460573,0.025556090686566,0.0200116484921656,0.0241570059138717,0.0208260523004621,0.0226995840888105,0.0192848162552937,0.0157821218581055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.829742278621,-44.4628745622755,-44.4471014126131,-44.4583642875362,-44.4491732152651,-44.4554489632109,-44.4500232720232,-44.4534468262514,-44.4501836944453,-44.4520044207558,-44.4500700422844,-44.4512546204526,-44.4509326922363,-44.4543337224269
0.484722222222222,-18.9052440788867,0.0391421087666846,0.00956759151436512,0.0319648849614994,0.0150549330176059,0.0278713615670311,0.018204544598911,0.0255344382262749,0.0199941414585754,0.0241362552055023,0.0208077184523985,0.0226798304224186,0.0192676985254241,0.0157682231014966,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.852433277343,-44.4671802312098,-44.4514195169568,-44.4626720735638,-44.4534877626001,-44.4597574878407,-44.4543353765905,-44.4577553375635,-44.4544940073209,-44.4563125042117,-44.4543788795321,-44.4555617935136,-44.4552393539199,-44.4586368880054
0.485,-18.8876900934482,0.0391097656906118,0.00955927626396694,0.031938357429099,0.0150418389010791,0.0278479991982372,0.0181886637231157,0.025512755810555,0.0199766141161368,0.0241154785005354,0.0207893651600048,0.0226600548401992,0.0192505643021339,0.0157543100191892,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.874883552028,-44.4714401309848,-44.4556918754073,-44.4669341038918,-44.4577565700644,-44.4640202683748,-44.4586017482488,-44.4620181149209,-44.4587585942979,-44.4605748621602,-44.4586419967255,-44.4598232467693,-44.4595002981801,-44.4628943335859
0.485277777777778,-18.8701207776046,0.0390773719072793,0.00955095057959518,0.0319117890750219,0.0150287284816112,0.0278246024871852,0.0181727635887294,0.0254910436847859,0.0199590666342434,0.02409467599817,0.0207709925580359,0.0226402574707969,0.0192334136549207,0.0157403826644655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.897094125801,-44.4756544561728,-44.4599186823617,-44.4711505730171,-44.4619798320446,-44.4682374992507,-44.4628225813638,-44.4662353527128,-44.4629776497191,-44.4647916889565,-44.4628595881969,-44.4640391745714,-44.4637157193745,-44.4671062535608
0.485555555555556,-18.852536295567,0.0390449278258794,0.00954261455401431,0.0318851802309142,0.0150156019038475,0.0278011717163566,0.018156844365055,0.0254693020932865,0.0199414991815613,0.024073847896861,0.02075260078099,0.0226204384430359,0.0192162466542067,0.0157264410917698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.919066018187,-44.4798234006623,-44.4641001315337,-44.4753216747534,-44.4661577422439,-44.4724093742225,-44.4669980696178,-44.4704072446454,-44.467151367244,-44.4689631782736,-44.4670318475969,-44.4682097705902,-44.4678858111795,-44.4712728416418
0.485833333333333,-18.834936810848,0.0390124338539217,0.00953426827959606,0.0318585312270437,0.0150024593118096,0.0277777071670337,0.0181409062206492,0.0254475312793223,0.0199239119260455,0.0240529943943312,0.020734189963133,0.0226005978859423,0.0191990633713613,0.0157124853567128,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.94080024513,-44.4839471576601,-44.4682364159562,-44.4794476022328,-44.4702904936849,-44.4765360863634,-44.4711284060125,-44.4745339837438,-44.4712799398523,-44.4730895231043,-44.4711589678962,-44.4723352278165,-44.4720107665928,-44.4753942908624
0.486111111111111,-18.817322486264,0.0389798903972378,0.00952591184831909,0.0318318423923077,0.0149893008488975,0.0277542091193098,0.0181249493233268,0.02542573148512,0.0199063050349482,0.024032115687595,0.0207157602385184,0.0225807359287695,0.0191818638787145,0.015698515516079,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.962297818999,-44.4880259196933,-44.4723277279832,-44.483528547908,-44.4743782787109,-44.4806178280675,-44.475213782871,-44.4786157623551,-44.4753635598452,-44.4771709157633,-44.4752411413881,-44.476415738564,-44.4760907779356,-44.47947079358
0.486388888888889,-18.7996934839373,0.0389472978599888,0.00951754535177309,0.0318051140542362,0.0149761266578917,0.0277306778520937,0.0181089738401683,0.0254039029518737,0.0198886786748352,0.0240112119729724,0.0206973117410093,0.0225608527010191,0.0191646482495753,0.0156845316278288,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.983559748603,-44.492059878612,-44.4763742592923,-44.4875647035551,-44.4784212889891,-44.4846547910521,-44.4792543918401,-44.4826527721496,-44.4794024188479,-44.4812075478897,-44.4792785596905,-44.4804514944714,-44.4801260368542,-44.4835025414778
0.486666666666667,-18.7820499652992,0.0389146566446701,0.00950916888115776,0.0317783465389979,0.0149629368809588,0.0277071136431171,0.0180929799375256,0.0253820459197562,0.0198710330115946,0.0239902834461088,0.0206788446042977,0.0225409483324594,0.0191474165582458,0.0156705337511039,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.0045870392,-44.4960492255909,-44.4803762008863,-44.4915562602751,-44.4824197155123,-44.4886471663602,-44.4832504238922,-44.4866452041237,-44.483396707812,-44.4851996104488,-44.483271413748,-44.4844426865046,-44.4841167343229,-44.4874897255672
0.486944444444444,-18.7643920910918,0.0388819671521195,0.00950078252728567,0.0317515401714061,0.0149497316596542,0.0276835167689376,0.0180769677810281,0.025360160627929,0.0198533682104525,0.0239693303019874,0.0206603589619216,0.0225210229531475,0.0191301688800335,0.0156565219462261,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.025380692513,-44.4999941511319,-44.4843337430962,-44.4955034084964,-44.486373748601,-44.4925951443623,-44.4872020693281,-44.4905932486016,-44.4873466170172,-44.4891472937345,-44.4872198938342,-44.4883895049585,-44.4880630606452,-44.4914325361894
0.487222222222222,-18.7467200213709,0.0388492297815197,0.00949238638058487,0.0317246952749229,0.014936511134925,0.0276598875049492,0.0180609375355895,0.0253382473145503,0.0198356844359817,0.0239483527349492,0.0206418549472878,0.0225010766934465,0.019112905291262,0.015642496274701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.045941706734,-44.5038948450663,-44.4882470755828,-44.4994063379773,-44.4902835779059,-44.4964989147589,-44.4911095177784,-44.494497095238,-44.4912523360738,-44.4930507873716,-44.4911241895539,-44.4922921394596,-44.4919652054567,-44.4953311630181
0.4875,-18.7290339155081,0.0388164449304076,0.00948398053109795,0.0316978121716669,0.0149232754471122,0.0276362261253838,0.0180448893654119,0.0253163062167857,0.0198179818521143,0.023927350938706,0.0206233326936844,0.0224811096840421,0.0190956258692818,0.0156284567992167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.066271076543,-44.5077514965569,-44.4921163873393,-44.5032652378074,-44.4941493924099,-44.5003586665825,-44.4949729582065,-44.4983569330198,-44.4951140539251,-44.4969102803174,-44.4949844898451,-44.4961507789677,-44.4958233577266,-44.4991857950611
0.487777777777778,-18.7113339321934,0.0387836129946775,0.00947556506848708,0.0316708911824154,0.0149100247359555,0.0276125329033208,0.0180288234339938,0.0252943375708161,0.0198002606221517,0.0239063251063552,0.0206047923342991,0.0224611220559594,0.0190783306924805,0.0156144035836411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.086369793117,-44.5115642940999,-44.4959418666929,-44.5070802964108,-44.4979713804302,-44.5041745881999,-44.4987925789101,-44.5021729502685,-44.498931958849,-44.5007259608645,-44.498800982981,-44.4999656117785,-44.4996377057603,-44.5029966206624
0.488055555555556,-18.6936202294374,0.0387507343685887,0.00946714008203229,0.0316439326266109,0.0148967591405958,0.0275888081106922,0.0180127399041334,0.0252723416118456,0.0197825209087761,0.0238852754303942,0.0205862340022371,0.0224411139405762,0.0190610198402895,0.0156003366930222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.10623884414,-44.5153334255277,-44.4997237013078,-44.5108517015473,-44.5017497296208,-44.5079468673143,-44.5025685675237,-44.5059453346422,-44.5027062384606,-44.5044980166427,-44.5025738565726,-44.5037368255252,-44.5034084372011,-44.5067638275045
0.488333333333333,-18.6758929645739,0.038717809444771,0.00945870566063467,0.031616936822368,0.0148834787995774,0.0275650520182864,0.0179966389379364,0.0252503185741134,0.0197647628740597,0.0238642021027352,0.0205676578305322,0.0224210854696371,0.0190436933931889,0.0155862561935839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.125879213813,-44.5190590780105,-44.5034620781865,-44.5145796403153,-44.5054846269744,-44.5116756909672,-44.5063011110208,-44.5096742731382,-44.5064370797139,-44.5082266346209,-44.5063032975702,-44.5074646071808,-44.5071357390322,-44.5104876026104
0.488611111111111,-18.6581522942624,0.0386848386142287,0.00945026189281795,0.0315899040864758,0.0148701838508531,0.0275412648957561,0.0179805206968203,0.0252282686908979,0.0197469866794751,0.0238431053147166,0.0205490639521633,0.0224010367752686,0.0190263514327166,0.0155721621527202,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.145291882872,-44.5227414380587,-44.5071571836725,-44.5182642991536,-44.5091762588244,-44.5153612455413,-44.5099903957158,-44.5133599520946,-44.5101246689045,-44.5119120011097,-44.5099894922661,-44.5111491430604,-44.5108197975794,-44.5141681323453
0.488888888888889,-18.6403983744899,0.0386518222663499,0.00944180886672982,0.0315628347344041,0.0148568744317852,0.0275174470116241,0.0179643853415189,0.0252061921945282,0.0197291924859058,0.0238219852571172,0.0205304525000677,0.0223809679899867,0.0190089940414695,0.0155580546389933,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.164477828591,-44.526380691525,-44.5108092034523,-44.5219058638433,-44.5128248108474,-44.5190037167618,-44.5136366072663,-44.5170025571926,-44.5137691916715,-44.515554301763,-44.5136326262964,-44.514790618823,-44.5144607985126,-44.5178056024192
0.489166666666667,-18.622631360574,0.038618760788909,0.00943334667014361,0.0315357290803095,0.0148435506791491,0.0274935986332873,0.01794823303209,0.0251840893163908,0.0197113804536553,0.0238008421201675,0.0205118236071518,0.0223608792467118,0.0189916213031062,0.0155439337221257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.183438024801,-44.5299770236066,-44.5144183225578,-44.5255045195107,-44.5164304680653,-44.5226032896991,-44.5172399306755,-44.5206022734589,-44.5173708329994,-44.5191537215806,-44.5172328846432,-44.5183892194737,-44.5180589268478,-44.5214001978887
0.489444444444444,-18.6048514071648,0.0385856545680748,0.00942487539045945,0.0315085874370387,0.0148302127291386,0.0274697200270221,0.0179320639279182,0.0251619602869369,0.0196935507424529,0.0237796760935625,0.0204931774063068,0.0223407706787757,0.0189742333023511,0.015529799472994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.202173441894,-44.5335306188474,-44.5179847253677,-44.5290604506287,-44.5199934148472,-44.5261601487706,-44.5208005502937,-44.5241592852675,-44.5209297772206,-44.52271044491,-44.5207904516366,-44.5219451293658,-44.5216143669498,-44.5249521031588
0.489722222222222,-18.5870586682472,0.0385525039884141,0.00941639511470624,0.0314814101161361,0.0148168607173639,0.0274458114579933,0.0179158781877213,0.0251398053356926,0.0196757035114675,0.0237584873664699,0.0204745140304173,0.0223206424199294,0.0189568301249941,0.0155156519636206,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.22068504684,-44.5370416611399,-44.5215085956106,-44.5325738410195,-44.5235138349116,-44.5296744777432,-44.5243186498211,-44.5276737763421,-44.5244462080171,-44.5262246554487,-44.5243055109568,-44.5254585322029,-44.5251273025334,-44.5284615019852
0.49,-18.5692532971437,0.0385193094328992,0.00940790592954222,0.0314541974278451,0.0148034947788591,0.0274218731902551,0.0178996759695557,0.0251176246912621,0.0196578389193144,0.0237372761275457,0.0204558336123706,0.0223004946043546,0.0189394118578909,0.0155014912671675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.238973803194,-44.5405103337274,-44.5249901163662,-44.5360448738561,-44.5269919113288,-44.5331464597349,-44.5277944123093,-44.5311459297579,-44.5279203084231,-44.5296965362462,-44.5277782456364,-44.528929611041,-44.5285979166663,-44.5319285774765
0.490277777777778,-18.5514354465163,0.038486071282912,0.00939940792125911,0.0314269496811168,0.0147901150480836,0.0273979054867597,0.0178834574308188,0.0250954185813402,0.019639957124061,0.0237160425649407,0.0204371362850693,0.0222803273666676,0.0189219785889609,0.0154873174579253,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.257040671111,-44.5439368192064,-44.5284294700683,-44.5394737316649,-44.5304278265225,-44.5365762772174,-44.531228020164,-44.534575927944,-44.5313522608267,-44.5331262697059,-44.5312088380623,-44.5323585482903,-44.5320263917705,-44.5353535120958
0.490555555555556,-18.5336052683691,0.0384527899182517,0.00939090117578049,0.0313996671836135,0.0147767216589233,0.0273739086093616,0.0178672227282559,0.0250731872327167,0.0196220582832373,0.0236947868663114,0.0204184221814391,0.0222601408419256,0.0189045304071879,0.0154731306113043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.274886607355,-44.5473212995284,-44.5318268385061,-44.5428605963279,-44.5338217622726,-44.5399641120182,-44.5346196551466,-44.5379639526855,-44.5347422469721,-44.5365140375878,-44.5345974699778,-44.5357455257176,-44.5354129096246,-44.5387364876628
0.490833333333333,-18.5157629140503,0.0384194657171388,0.00938238577866437,0.0313723502417139,0.0147633147446947,0.0273498828188222,0.0178509720179656,0.0250509308712822,0.0196041425538434,0.02367350921883,0.0203996914344382,0.0222399351656335,0.0188870674026133,0.0154589308038241,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.292512565309,-44.550663956002,-44.5351824028269,-44.5462056490843,-44.5371738997165,-44.5433101453221,-44.5379694983768,-44.5413101851251,-44.5380904479619,-44.5398600210097,-44.5379443224845,-44.5390907244483,-44.5387576513659,-44.5420776853564
0.491111111111111,-18.4979085342551,0.0383860990562206,0.00937386181510595,0.0313449991605165,0.0147498944381493,0.0273258283748153,0.0178347054554023,0.0250286497220363,0.0195862100923556,0.0236522098091936,0.0203809441770638,0.0222197104737475,0.0188695896663347,0.0154447181131033,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.309919494987,-44.5539649692953,-44.5384963435379,-44.5495090705331,-44.5404844193519,-44.5466145576741,-44.5412777303343,-44.5446148057661,-44.5413970442589,-44.5431644004503,-44.5412495760449,-44.5423943249683,-44.5420607974923,-44.5453772857158
0.491388888888889,-18.4800422790272,0.038352690310579,0.00936532936993628,0.0313176142438471,0.0147364608714744,0.0273017455359346,0.0178184231953819,0.0250063440090957,0.019568261054734,0.0236308888236323,0.0203621805423601,0.0221994669026778,0.0188520972905007,0.0154304926178458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.327108343047,-44.5572245194376,-44.5417688405083,-44.5527710406346,-44.5437535010385,-44.5498775289809,-44.5445445308609,-44.5478779944736,-44.5446622156884,-44.5464273557502,-44.5445134104838,-44.5456565071259,-44.5453225278643,-44.5486354686433
0.491666666666667,-18.4621642977618,0.0383192398537325,0.00935678852762821,0.031290195794262,0.0147230141762952,0.0272776345596941,0.0178021253920868,0.024984013955699,0.0195502955964302,0.023609546447916,0.0203434006634266,0.0221792045892917,0.0188345903683051,0.0154162543978302,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.344080052799,-44.5604427858218,-44.5450000729714,-44.5559917387133,-44.546981324,-44.5530992385133,-44.5477700791627,-44.5510999304769,-44.54788614144,-44.5496490661149,-44.5477360049907,-44.5488774501343,-44.5485430217073,-44.5518524134057
0.491944444444444,-18.4442747392077,0.0382857480576446,0.00934823937229321,0.0312627441130531,0.0147095544836798,0.0272534957025378,0.0177858121990666,0.0249616597842144,0.0195323138723928,0.0235881828673647,0.0203246046734206,0.0221589236709172,0.0188170689939813,0.0154020035338965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.360835564218,-44.5636199472063,-44.548190219527,-44.5591713434594,-44.5501680668267,-44.5562798649082,-44.5509545538124,-44.5542807923719,-44.55106900007,-44.5528297101162,-44.5509175381221,-44.5520573325734,-44.5517224576132,-44.5550282986367
0.492222222222222,-18.4263737514694,0.03825221529273,0.00933968198768375,0.0312352595002528,0.0146960819241403,0.0272293292198417,0.0177694837692485,0.0249392817161437,0.0195143160370751,0.0235667982668542,0.0203057927055663,0.0221386242853416,0.0187995332627929,0.0153877401079338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.377375813952,-44.5667561817172,-44.551339458143,-44.5623100329308,-44.5533139074771,-44.5594195861704,-44.5540981327509,-44.5574207581227,-44.5542109695032,-44.5559694656947,-44.5540581878028,-44.5551963323917,-44.5548610135427,-44.5581633023387
0.4925,-18.4084614820094,0.0382186419278559,0.00933111645719809,0.03120774225464,0.014682596627635,0.0272051353659201,0.0177531402549358,0.024916879972131,0.0194963022444399,0.023545392830824,0.0202869648931562,0.0221183065708136,0.0187819832710298,0.0153734642028631,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.393701735338,-44.5698516668503,-44.5544479661575,-44.5654079845555,-44.5564190232799,-44.5625185796752,-44.5572009932897,-44.5605200050637,-44.5573122270351,-44.5590685101614,-44.5571581313286,-44.5582946269084,-44.5579588668273,-44.5612576018851
0.492777777777778,-18.3905380776509,0.0381850283303517,0.00932254286387814,0.0311801926737418,0.014669098723573,0.0271809143940308,0.0177367818078153,0.0248944547719667,0.0194782726479648,0.0235239667432835,0.0202681213695589,0.0220979706660437,0.018764419115995,0.0153591759026265,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.409814258407,-44.5729065794729,-44.5575159202812,-44.5684653751337,-44.5594835909364,-44.56557702217,-44.5602633121128,-44.5635787099021,-44.5603729493339,-44.5621270202002,-44.5602175453682,-44.5613523928156,-44.5610161941711,-44.5643113740217
0.493055555555556,-18.3726036845794,0.0381513748660138,0.00931396129041235,0.0311526110538419,0.0146555883408148,0.0271566665563781,0.0177204085789615,0.0248720063345943,0.019460227400649,0.0235025201878173,0.0202492622682228,0.0220776167102015,0.0187468408959982,0.0153448752921697,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.4257143099,-44.5759210958266,-44.5605434965993,-44.5714823808395,-44.5625077865224,-44.5685950897766,-44.5632852652787,-44.5665970487194,-44.5633933124425,-44.5651451718697,-44.5632366059651,-44.5643698061799,-44.564033171653,-44.5673247948692
0.493333333333333,-18.3546584483454,0.0381176818991096,0.00930537181913663,0.0311249976899831,0.0146420656076752,0.0271323921041199,0.0177040207188367,0.0248495348781168,0.0194421666550205,0.0234810533475923,0.0202303877226765,0.0220572448429157,0.0187292487103449,0.0153305624574288,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.441402813274,-44.5788953915284,-44.5635308705735,-44.5744591772231,-44.5654917854902,-44.5715729579931,-44.5662670282228,-44.5695751969737,-44.5663734917806,-44.5681231406052,-44.5662154885394,-44.567347042445,-44.5670099747287,-44.570298039925
0.493611111111111,-18.3367025138666,0.0380839497923838,0.00929677453203599,0.0310973528759725,0.0146285306519276,0.0271080912873707,0.0176876183772985,0.0248270406197992,0.0194240905631377,0.0234595664053642,0.0202114978665327,0.0220368552042722,0.0187116426593251,0.0153162374853132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.456880688716,-44.5818296415734,-44.5664782170438,-44.577395939213,-44.5684357626708,-44.574510801696,-44.5692087757588,-44.5725133295018,-44.5693136621466,-44.5710611012208,-44.5691543678904,-44.5702842764332,-44.5699467782324,-44.573231284065
0.493888888888889,-18.3187360254302,0.0380501789070631,0.00928816951074615,0.0310696769043872,0.0146149836008033,0.0270837643552069,0.0176712017036033,0.0248045237760779,0.0194059992765961,0.0234380595434794,0.020192592833494,0.0220164479348102,0.0186940228442028,0.0153019004636893,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.472148853154,-44.5847240203367,-44.5693857102311,-44.5802928411179,-44.5713398922756,-44.5774087951421,-44.5721106820815,-44.5754116205209,-44.5722139977198,-44.5739592279113,-44.572053418198,-44.5731816823474,-44.5728437563793,-44.5761247015461
0.494166666666667,-18.3007591266947,0.038016369602863,0.00927955683655498,0.0310419700665759,0.0146014245809975,0.0270594115556719,0.0176547708464083,0.0247819845625626,0.0193878929465335,0.0234165329438826,0.0201736727573494,0.0219960231755188,0.0186763893672059,0.0152875514813636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.487208220264,-44.5875787015753,-44.5722535237387,-44.5831500566284,-44.5742043478988,-44.5802671119709,-44.5749729207681,-44.5782702436311,-44.5750746720624,-44.5768176942545,-44.5749128130252,-44.5760394337736,-44.5757010827668,-44.5789784660073
0.494444444444444,-18.2827719606927,0.0379825222379927,0.00927093659040287,0.0310142326526669,0.0145878537186689,0.0270350331357797,0.0176383259537755,0.0247594231940442,0.0193697717236337,0.0233949867881213,0.0201547377719783,0.0219755810678345,0.0186587423315102,0.0152731906280673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.502059700485,-44.5903938584301,-44.5750818305546,-44.5859677588199,-44.5770293025191,-44.5830859252062,-44.5777956647807,-44.5810893718171,-44.5778958581214,-44.5796366732127,-44.5777327253198,-44.5788577036822,-44.5785189303774,-44.5817927504727
0.494722222222222,-18.2647746698327,0.0379486371691586,0.00926230885288529,0.0309864649515719,0.0145742711394446,0.0270106293415196,0.0176218671731777,0.0247368398844978,0.01935163575813,0.0233734212573475,0.0201357880113543,0.0219551217536352,0.0186410818412284,0.0152588179944366,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.516704201027,-44.593169663428,-44.5778708030534,-44.5887461201536,-44.5798149285021,-44.5858654072583,-44.5805790864681,-44.5838691774501,-44.5806777282306,-44.5824163371353,-44.5805133274162,-44.5816366644306,-44.58129747158,-44.5845677273524
0.495,-18.2467673959018,0.0379147147515731,0.0092536737042538,0.0309586672509897,0.0145606769684192,0.0269862004178619,0.0176053946514969,0.0247142348470881,0.0193334851998118,0.0233518365323257,0.0201168236095394,0.0219346453752368,0.0186234080013965,0.0152444336719979,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.531142625881,-44.5959062884841,-44.5806206129984,-44.5914853124792,-44.5825613976017,-44.5886057299259,-44.5833233575678,-44.5866098322903,-44.5834204541126,-44.5851568577604,-44.5832547910381,-44.5843764877646,-44.584036878132,-44.5873035684453
0.495277777777778,-18.2287502800671,0.0378807553389569,0.00924503122441727,0.0309308398374111,0.0145470713301614,0.0269617466087611,0.0175889085350327,0.024691608294174,0.0193153201980275,0.0233302327934316,0.0200978447006902,0.0219141520753864,0.0186057209179598,0.0152300377531493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.545375875833,-44.5986039049034,-44.5833314315435,-44.5941855070366,-44.5852688809629,-44.5913070643984,-44.5860286492082,-44.5893115074881,-44.586124206881,-44.5878584062167,-44.5859572872997,-44.5870773448211,-44.5867373211815,-44.5900004449407
0.495555555555556,-18.2107234628788,0.0378467592835459,0.00923638149294282,0.0309029829961245,0.0145334543487123,0.02693726815716,0.0175724089695042,0.0246689604373135,0.0192971409016861,0.0233086102206589,0.0200788514190533,0.0218936419972559,0.0185880206977587,0.015215630331139,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.55940484847,-44.6012626833827,-44.5860034292352,-44.5968468744579,-44.587937549123,-44.5939695812575,-44.5886951319102,-44.5919743735871,-44.588789157042,-44.5905211530259,-44.588620986708,-44.589739406129,-44.589398971269,-44.59265852742
0.495833333333333,-18.1926870842718,0.0378127269360952,0.00922772458905798,0.0308750970112181,0.0145198261475904,0.0269127653049964,0.0175558961000505,0.0246462914872695,0.0192789474592636,0.0232869689936205,0.0200598438989685,0.0218731152844371,0.0185703074485128,0.0152012115000517,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.573230438195,-44.6038827940131,-44.5886367760146,-44.5994695847697,-44.5905675720142,-44.5965934504794,-44.5913229755896,-44.594598600525,-44.5914154744969,-44.5931452681044,-44.5912460591649,-44.5923628416124,-44.5920219983293,-44.5952779858592
0.496111111111111,-18.174641283568,0.0377786586458879,0.00921906059165213,0.0308471821655855,0.0145061868497931,0.0268882382932035,0.017539370071237,0.0246236016540107,0.0192607400188053,0.023265309291554,0.0200408222748637,0.0218525720809345,0.0185525812788068,0.0151867813547865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.586853536232,-44.6064644062816,-44.5912316412196,-44.6020538073945,-44.5931591189652,-44.5991788414368,-44.5939123495589,-44.5971843576365,-44.5940033285434,-44.5957309207651,-44.5938326739689,-44.5949478205916,-44.5946065716938,-44.5978589896302
0.496388888888889,-18.1565861994786,0.0377445547607355,0.00921038957927644,0.0308192387409314,0.0144925365777982,0.0268636873617175,0.0175228310270586,0.0246008911467191,0.0192425187279285,0.0232436312933185,0.0200217866812556,0.0218320125311573,0.0185348422980746,0.0151723399910392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.600275030643,-44.6090076890731,-44.5937881935865,-44.6045997111532,-44.5957123587033,-44.6017259229007,-44.5964634225292,-44.5997318136548,-44.5965528878783,-44.5982782797199,-44.5963809998172,-44.5974945117854,-44.597152860092,-44.6004017075033
0.496666666666667,-18.1385219701064,0.0377104156269858,0.00920171163014708,0.0307912670177749,0.0144788754535678,0.0268391127494809,0.0175062791109397,0.0245781601737927,0.0192242837338265,0.023221935177403,0.0200027372527485,0.0218114367799117,0.0185170906165819,0.0151578875052833,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.613495806332,-44.6115128106723,-44.5963066012521,-44.6071074642669,-44.5982274593564,-44.6042348630426,-44.5989763626122,-44.6022411367135,-44.5990643205989,-44.6007875130809,-44.5988912048078,-44.600003083313,-44.5996610316538,-44.6029063076488
0.496944444444444,-18.1204487329474,0.0376762415895272,0.00919302682214429,0.0307632672754548,0.0144652035985484,0.0268145146944453,0.0174897144657408,0.0245554089428502,0.0192060351832704,0.0232002211219247,0.0199836741240316,0.021790844972393,0.0184993263454111,0.0151434239947515,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.626516745059,-44.6139799387661,-44.5987870317558,-44.6095772343587,-44.6007045884549,-44.6067058294363,-44.6014513373223,-44.6047124943488,-44.6015377942052,-44.6032587883632,-44.6013634564409,-44.6024737026962,-44.6021312539112,-44.6053729576388
0.497222222222222,-18.1023666248936,0.0376420329917947,0.00918433523281624,0.0307352397921315,0.0144515211336748,0.0267898934335784,0.0174731372337588,0.0245326376607347,0.0191877732226121,0.0231784893046326,0.0199645974298739,0.021770237254176,0.0184815495964454,0.015128949557415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.639338725451,-44.616409240445,-44.6012296520416,-44.6120091884561,-44.6031439129338,-44.6091389890598,-44.6038885135785,-44.6071460535015,-44.6039734756017,-44.605692272486,-44.6037979216215,-44.6049065368608,-44.6045636938003,-44.6078018244497
0.4975,-18.0842757822348,0.0376077901757763,0.00917563693937783,0.030707184844795,0.0144378281793724,0.0267652492028631,0.0174565475567302,0.0245098465335174,0.0191694979977877,0.0231567399029059,0.0199455073051276,0.0217496137712075,0.0184637604823491,0.0151144642919626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.651962623009,-44.6188008822054,-44.6036346284596,-44.6144034929923,-44.6055455991343,-44.6115345082976,-44.6062880577061,-44.6095419805186,-44.6063715310997,-44.6080881317754,-44.6061947666611,-44.607301752139,-44.6069585176632,-44.6101930744633
0.497777777777778,-18.0661763406607,0.0375735134820151,0.00916693201871369,0.0306791027092658,0.0144241248555584,0.0267405822373071,0.0174399455758366,0.0244870357665005,0.0191512096543187,0.0231349730937585,0.0199264038847172,0.0217289746697978,0.0184459591165525,0.0150999682977846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.66438931012,-44.6211550299515,-44.6060021267685,-44.6167603138086,-44.6079098128063,-44.6138925529422,-44.608650135439,-44.6119004411555,-44.6087321264187,-44.6104465319655,-44.6085541572792,-44.6096595142711,-44.6093158912499,-44.6125468734693
0.498055555555556,-18.0480684352632,0.0375392032496158,0.00915822054737905,0.0306509936602013,0.0144104112816444,0.0267158927709445,0.0174233314317022,0.0244642055642227,0.0191329083373143,0.0231131890538381,0.0199072873036426,0.021708320096608,0.0184281456132322,0.0150854616749516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.676619656069,-44.6234718489969,-44.6083323121372,-44.6190798161564,-44.6102367191098,-44.6162132881962,-44.6109749119214,-44.614221600578,-44.6110554266889,-44.6127676382009,-44.610876258606,-44.6119799884074,-44.6116359797203,-44.614863386667
0.498333333333333,-18.0299522005387,0.0375048598162514,0.0091495026016007,0.0306228579711001,0.0143966875765373,0.0266911810368387,0.0174067052644022,0.0244413561304621,0.0191145941914742,0.0230913879594282,0.0198881576969717,0.0216876501986435,0.0184103200872964,0.015070944524192,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.688654527044,-44.6257515040673,-44.6106253491469,-44.6213621646989,-44.6125264826172,-44.6184968786745,-44.6132625517099,-44.6165056233639,-44.6133415964525,-44.6150516150384,-44.6131612351836,-44.6142633391102,-44.613918947646,-44.6171427786672
0.498611111111111,-18.0118277703897,0.0374704835181652,0.00914077825727882,0.0305946959143062,0.0143829538586436,0.0266664472670878,0.0173900672134617,0.0244184876682376,0.0190962673610895,0.0230695699864478,0.0198690151998383,0.0216669651232411,0.0183924826543633,0.0150564169468757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.700494786154,-44.6279941593016,-44.6128814017929,-44.6236075235129,-44.6147792673148,-44.6207434884058,-44.6155132187752,-44.6187526735052,-44.6155907996663,-44.6172986264489,-44.6154092509685,-44.6165097303558,-44.6161649590123,-44.6193852134942
0.498888888888889,-17.9936952781273,0.0374360746901786,0.00913204758998759,0.0305665077610121,0.0143692102458703,0.0266416916928276,0.0173734174178584,0.0243956003798147,0.0190779279900464,0.0230477353104503,0.0198498599474372,0.0216462650180608,0.0183746334307448,0.0150418790449911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.71214129343,-44.6301999782542,-44.6151006334866,-44.6258160560913,-44.6169952366053,-44.6229532808346,-44.6177270765042,-44.6209629144102,-44.6178031997031,-44.6195088358196,-44.617620469333,-44.618719325536,-44.6183741772199,-44.6215908545874
0.499166666666667,-17.9755548564733,0.0374016336656949,0.00912331067497536,0.0305382937812646,0.0143554568556263,0.0266169145442365,0.0173567560160267,0.0243726944667089,0.0190595762218241,0.0230258841066265,0.0198306920750189,0.0216255500310734,0.0183567725334275,0.0150273309211268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.723594905843,-44.6323691238971,-44.6172832070574,-44.6279879253442,-44.6191745533092,-44.6251264188236,-44.619904287702,-44.6231365089049,-44.6199789593538,-44.6216824059554,-44.6197950530673,-44.6208922874606,-44.620546765087,-44.6237598648035
0.499444444444444,-17.9574066375621,0.0373671607767055,0.0091145675871695,0.030510054243967,0.0143416938048251,0.0265921160505389,0.017340083145861,0.0243497701296863,0.019041212199501,0.023004016549803,0.0198115117178867,0.0216048203105501,0.0183389000800534,0.0150127726784521,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.734856477309,-44.6345017586213,-44.6194292847545,-44.6301232936015,-44.6213173796671,-44.6272630646549,-44.6220450145934,-44.6252736192351,-44.6221182408292,-44.6238194990811,-44.6219331643817,-44.6230287783588,-44.6226828848513,-44.6258924064182
0.499722222222222,-17.939250752943,0.0373326563537931,0.00910581840117392,0.0304817894168857,0.0143279212098881,0.026567296440007,0.0173233989447144,0.0243268275687693,0.0190228360657514,0.022982132814442,0.0197923190113901,0.021584076005052,0.0183210161889029,0.0149982044206937,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.745926858702,-44.6365980442392,-44.621539028249,-44.6322223226146,-44.6234238773412,-44.6293633800322,-44.6241494188253,-44.6273744070685,-44.6242212057622,-44.6259202768434,-44.6240349649079,-44.6251289598811,-44.6247826981713,-44.6279886411281
0.5,-17.9210873335821,0.037298120726139,0.00909706319127136,0.030453499566653,0.0143141391867441,0.0265424559399675,0.0173067035494039,0.0243038669832382,0.0190044479628507,0.0229602330746412,0.0197731140909208,0.0215633172634157,0.0183031209788738,0.0149836262521188,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.756806897861,-44.6386581419864,-44.6236125986357,-44.6342851735581,-44.6254942074176,-44.6314275260831,-44.6262176614682,-44.6294390334966,-44.6262880152094,-44.6279849003125,-44.6261006157014,-44.6271929931016,-44.6268463661289,-44.6300487300528
0.500277777777778,-17.9029165098646,0.0372635542215253,0.00908830203142578,0.0304251849587714,0.0143003478508333,0.0265175947768043,0.0172899970962112,0.024280888571635,0.018986048032674,0.0229383175041324,0.0197538970919062,0.0215425442347464,0.0182852145694622,0.0149690382775132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.767497439603,-44.6406822125231,-44.6256501564349,-44.6363120070318,-44.627528530408,-44.6334556633602,-44.6282499030184,-44.631467659036,-44.6283188296528,-44.6300135299844,-44.628130277243,-44.6292210385195,-44.6288740492307,-44.6320728337362
0.500555555555556,-17.8847384115966,0.0372289571663414,0.00907953499528347,0.0303968458576182,0.0142865473171067,0.0264927131759607,0.0172732797208874,0.0242578925317642,0.0189676364166988,0.0229163862762816,0.0197346681498052,0.0215217570684021,0.018267297080744,0.0149544406021621,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.777999325731,-44.6426704159368,-44.6276518615944,-44.6383029830628,-44.6295270062514,-44.6354479518437,-44.6302463033995,-44.6334604436313,-44.6303138090022,-44.632006325782,-44.630124109441,-44.6312132560609,-44.6308659074102,-44.6340611121489
0.500833333333333,-17.8665531680074,0.0371943298855892,0.00907076215617261,0.0303684825264487,0.0142727377000322,0.0264678113619441,0.0172565515586517,0.0242348790606987,0.0189492132560038,0.0228944395640887,0.019715427400102,0.0215009559139833,0.0182493686333562,0.0149398333318283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.788313395045,-44.6446229117436,-44.6296178734915,-44.640258261107,-44.6314897943163,-44.6374045509428,-44.6322070219648,-44.6354175466559,-44.6322731125969,-44.633963447058,-44.6320822716329,-44.633169805081,-44.6328221000297,-44.6360137246901
0.501111111111111,-17.8483609077514,0.0371596727028901,0.00906198358710492,0.0303400952274015,0.0142589191135928,0.0264428895583299,0.0172398127441965,0.0242118483547806,0.0189307786912715,0.0228724775401823,0.0196961749782998,0.0214801409213208,0.0182314293484763,0.0149252165727356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.798440483351,-44.6465398588901,-44.6315483509344,-44.6421780000512,-44.6334170534024,-44.6393256194978,-44.6341322174986,-44.6373391269146,-44.6341968992071,-44.635885052596,-44.6340049225871,-44.6350908443659,-44.6347427858817,-44.6379308301887
0.501388888888889,-17.8301617589103,0.0371249859404844,0.00905319936077781,0.0303116842215011,0.0142450916712899,0.0264179479877666,0.0172230634116871,0.0241888006096228,0.0189123328627886,0.0228505003768259,0.0196769110199135,0.0214593122404627,0.0182134793478032,0.014910590431544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.80838142347,-44.6484214157556,-44.6334434521647,-44.6440623582152,-44.6353089417425,-44.6412113157819,-44.6360220482186,-44.6392253426453,-44.6360853270364,-44.6377713006126,-44.6358922205052,-44.6369765321342,-44.6366281231914,-44.6398125869061
0.501666666666667,-17.8119558489951,0.0370902699192409,0.00904440954957566,0.0302832497686644,0.0142312554861458,0.0263929868719741,0.0172063036947657,0.0241657360201133,0.0188938759104461,0.0228285082459102,0.0196576356604668,0.0214384700216629,0.0181955187535375,0.0148959550153337,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.818137045251,-44.6502677401536,-44.6353033348587,-44.645911493353,-44.6371656170044,-44.6430617975032,-44.6378766717771,-44.6410763515205,-44.6379385537233,-44.6396223487593,-44.6377443230232,-44.6388270260388,-44.6384782696179,-44.6416591525375
0.501944444444444,-17.7937433049479,0.0370555249586607,0.00903561422556942,0.0302547921277022,0.0142174106707038,0.0263680064317527,0.0171895337265528,0.0241426547804176,0.0188754079737385,0.0228065013189542,0.0196383490354821,0.0214176144153665,0.0181775476883632,0.0148813104315828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.827708175577,-44.652078989334,-44.6371281561295,-44.6477255626553,-44.6389872362927,-44.6448772218062,-44.6396962452638,-44.6428923106497,-44.6397567363434,-44.6414383541243,-44.6395613872142,-44.6406424831694,-44.6402933822566,-44.6434706842137
0.502222222222222,-17.7755242531444,0.0370207513768806,0.00902681346051867,0.0302263115563244,0.0142035573370317,0.0263430068869841,0.0171727536396495,0.024119557083979,0.0188569291917681,0.0227844797671022,0.0196190512804771,0.0213967455722,0.0181595662754258,0.014866656788149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.837095638378,-44.6538553199846,-44.6389180725292,-44.649504722751,-44.6407739561505,-44.646657745274,-44.6414809252066,-44.644673376581,-44.6415400314105,-44.6432194732342,-44.6413435695894,-44.6424230600536,-44.6420736176406,-44.6452473385033
0.5025,-17.7572988193955,0.0369859494906798,0.00901800732587447,0.0301978083111426,0.0141896955967227,0.0263179884566358,0.0171559635661369,0.0240964431235249,0.0188384397032404,0.0227624437611236,0.0195997425309559,0.0213758636429559,0.0181415746383145,0.0148519941932505,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.846300254636,-44.6555968882331,-44.6406732400499,-44.6512491297093,-44.6425259325616,-44.6484035239301,-44.6432308675741,-44.6464197053027,-44.6432885948792,-44.6449658620563,-44.6430910261004,-44.6441689126589,-44.643819131743,-44.646989271414
0.502777777777778,-17.7390671289494,0.0369511196154841,0.00900919589277744,0.030169282647677,0.0141758255608986,0.026292951358761,0.0171391636375824,0.0240733130910639,0.0188199396464678,0.0227403934714115,0.0195804229224027,0.0213549687785818,0.0181235729010419,0.0148373227554451,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.855322842402,-44.6573038496492,-44.6423938141264,-44.6529589390412,-44.6442433209522,-44.6501147132401,-44.6449462277775,-44.6481314522456,-44.6450025821466,-44.6466776759999,-44.6448039121409,-44.6458801963949,-44.6455300799781,-44.6486966383951
0.503055555555556,-17.720829306494,0.0369162620653708,0.00900037923206108,0.0301407348203585,0.0141619473402084,0.0262678958105076,0.0171223539850383,0.0240501671778932,0.0188014291593683,0.0227183290679779,0.0195610925902758,0.0213340611301662,0.0181055611880237,0.0148226425836097,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.864164216798,-44.6589763592458,-44.6440799496374,-44.6546343057015,-44.6459262761923,-44.6517914681134,-44.6466271606719,-44.6498087722844,-44.6466821480537,-44.6483550699183,-44.6464823825488,-44.6475570661146,-44.6472066172037,-44.6503695943387
0.503333333333333,-17.7025854761583,0.0368813771530723,0.00899155741425155,0.0301121650825317,0.0141480610448344,0.0262428220281171,0.0171055347390436,0.0240270055745962,0.0187829083794657,0.0226962507204545,0.0195417516699994,0.0213131408489253,0.0180875396240625,0.0148079537869232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.872825190032,-44.6606145714817,-44.6457318009078,-44.6562753840909,-44.6475749525983,-44.6534339429055,-44.6482738205586,-44.6514518197399,-44.6483274468877,-44.6499981981107,-44.6481265916075,-44.6491996761168,-44.6488488977229,-44.6520082935818
0.503611111111111,-17.6843357615147,0.0368464651899837,0.00898273050957061,0.0300835736864605,0.0141341667844909,0.0262177302269301,0.0170887060296281,0.0240038284710474,0.01876437744389,0.0226741585980884,0.019522400296958,0.0212922080861906,0.0180695083343236,0.0147932564748473,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.881306571405,-44.6622186402624,-44.64734952171,-44.6578823280573,-44.6491895039343,-44.6550422914195,-44.6498863611866,-44.6530607483805,-44.6499386323835,-44.6516072143242,-44.649736693048,-44.6508081801473,-44.6504570752858,-44.653612889908
0.503888888888889,-17.6660802855813,0.036811526486163,0.00897389858793507,0.0300549608833325,0.0141202646684264,0.0261926206213888,0.0170718679863122,0.023980636056414,0.0187458364893763,0.022652052869742,0.0195030386064876,0.0212712629933955,0.0180514674443188,0.0147785507571041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.88960916732,-44.6637887189428,-44.6489332652664,-44.659455290898,-44.6507700834138,-44.6566166669076,-44.6514649357547,-44.6546357114241,-44.6515158577257,-44.653182271755,-44.6513128400507,-44.6523827314011,-44.6520313030909,-44.6551835365496
0.504166666666667,-17.6478191708232,0.0367765613503421,0.00896506171895768,0.03002632692326,0.0141063548054268,0.0261674934250398,0.0170550207381091,0.0239574285191568,0.0187272856522662,0.0226299337038877,0.0194836667338682,0.0212503057220624,0.0180334170798864,0.0147638367436625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.897733781295,-44.6653249603286,-44.6504831842505,-44.6609944253613,-44.652316843702,-44.6581572220737,-44.653009696913,-44.6561768615401,-44.6530592755503,-44.6547235230509,-44.6528551852475,-44.6539234825242,-44.6535717337879,-44.6567203861889
0.504444444444444,-17.629552539155,0.0367415700899269,0.0089562199719503,0.0299976720552864,0.0140924373038157,0.0261423488505386,0.0170381644135265,0.0239342060470332,0.0187087250685054,0.0226078012686096,0.0194642848143192,0.0212293364237879,0.0180153573671699,0.0147491145447151,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.905681213967,-44.6668275166781,-44.6519994307891,-44.6624998836484,-44.6538299369172,-44.6596641090746,-44.6545207967651,-44.6576843508509,-44.6545690379465,-44.6562311203126,-44.6543638807229,-44.6554305856151,-44.6550785194785,-44.6582235909603
0.504722222222222,-17.6112805119428,0.0367065530110022,0.00894737341592336,0.0299689965273894,0.0140785122714557,0.0261171871096523,0.0170212991405675,0.023910968827098,0.0186901548736451,0.0225856557315976,0.0194448929829882,0.0212083552502342,0.0179972884326013,0.0147343842706613,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.913452263108,-44.6682965397041,-44.6534821564643,-44.6639718174154,-44.6553095146328,-44.6611374795217,-44.6559983868695,-44.659158330934,-44.6560452964587,-44.6577052150958,-44.6558390780163,-44.656904192227,-44.6565518117186,-44.6596933024523
0.505,-17.5930032100056,0.0366715104183387,0.00893852211958643,0.029940300586486,0.014064579815752,0.0260920084132605,0.017004425046734,0.0238877170457069,0.0186715752028415,0.0225634972601452,0.0194254913749468,0.0211873623531084,0.017979210402882,0.0147196460320893,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.921047723629,-44.6697321805756,-44.6549315123145,-44.6654103777746,-44.656755727879,-44.6625774844834,-44.6574426182415,-44.6605989528236,-44.657488202088,-44.6591459584129,-44.6572809281238,-44.6583444533692,-44.6579917615203,-44.6611296717088
0.505277777777778,-17.574720753618,0.0366364426153945,0.00892966615135225,0.0299115844784344,0.0140506400436522,0.0260668129713623,0.0169875422590263,0.0238644508885174,0.0186529861908537,0.0225413260211478,0.0194060801251807,0.0211663578841565,0.017961123404961,0.0147048999397573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.928468387591,-44.6711345899197,-44.656347648837,-44.6668157152967,-44.6581687271447,-44.6639842744864,-44.6588536413552,-44.6620063670123,-44.658897905294,-44.6605535007345,-44.6586895814998,-44.6597515195091,-44.6593985193534,-44.6625328492312
0.505555555555556,-17.5564332625116,0.0366013499043247,0.00892080557933392,0.0298828484480372,0.0140366930616491,0.0260416009930771,0.0169706509039456,0.0238411705404897,0.0186343879720449,0.0225191421811008,0.0193866593685842,0.0211453419951453,0.0179430275660189,0.0146901461045754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.935715044217,-44.6725039178234,-44.6577307159896,-44.6681879800123,-44.6595486623789,-44.6653579995176,-44.660231606145,-44.6633807234531,-44.6602745559968,-44.6619279919918,-44.6600651880587,-44.6611255405741,-44.660772235147,-44.66390298498
0.505833333333333,-17.5381408558773,0.0365662325859799,0.00891194047134922,0.0298540927390482,0.0140227389757817,0.0260163726866477,0.0169537511074961,0.0238178761858881,0.0186157806803819,0.0224969459060938,0.0193672292399506,0.0211243148378519,0.0179249230134484,0.0146753846375884,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.942788479896,-44.6738403138352,-44.659080863192,-44.6695273214142,-44.660895682993,-44.6666988090257,-44.6615766620074,-44.664722171561,-44.6616183035788,-44.6632695815777,-44.661407897177,-44.662466665953,-44.6621130582918,-44.6652402283769
0.506111111111111,-17.519843652367,0.0365310909599171,0.00890307089491973,0.0298253175941732,0.014008777891638,0.0259911282594444,0.016936842995186,0.0237945680082846,0.0185971644494334,0.0224747373618118,0.0193477898739654,0.0211032765640493,0.0179068098748343,0.0146606156499576,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.949689478199,-44.6751439269668,-44.6603982393279,-44.6708338884583,-44.6622099378624,-44.6680068519236,-44.6628889578032,-44.666030860215,-44.6629292968859,-44.664578418349,-44.6627178576947,-44.663775044498,-44.6634211376414,-44.666544728306
0.506388888888889,-17.5015417700956,0.036495925324398,0.00889419691727286,0.0297965232550767,0.0139948099143533,0.0259658679179666,0.0169199266920276,0.0237712461905594,0.0185785394123696,0.0224525167135291,0.0193283414051997,0.0210822273254932,0.0178886882779373,0.0146458392529427,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.956418819882,-44.6764149056954,-44.6616829927468,-44.6721078295661,-44.6634915753279,-44.6692822765892,-44.6641686418585,-44.6673069377594,-44.6642076842301,-44.665854650628,-44.6639952179174,-44.6650508245266,-44.6646966215143,-44.6678166331162
0.506666666666667,-17.483235326643,0.0364607359763993,0.00888531860534209,0.029767709962383,0.0139808351486168,0.0259405918678476,0.0169030023225402,0.0237479109149024,0.0185599057019627,0.0224302841261059,0.0193088839681003,0.0210611672739114,0.0178705583506722,0.0146310555578871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.962977282899,-44.6776533979649,-44.6629352712654,-44.6733492926264,-44.6647407431981,-44.6705252308681,-44.665415861967,-44.6685505520063,-44.6654536133905,-44.6670984262043,-44.6652401256177,-44.666294153823,-44.6659396576957,-44.6690560906225
0.506944444444444,-17.464924439056,0.0364255232116143,0.00887643602576912,0.029738877955681,0.0139668536986702,0.0259153003138559,0.016886070010752,0.0237245623628147,0.0185412634505843,0.0224080397639895,0.0192894176969831,0.0210400965609871,0.0178524202210935,0.0146162646761979,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.969365642409,-44.6788595511878,-44.6641552221697,-44.6745584249964,-44.6659575887505,-44.6717358620747,-44.6666307653919,-44.6697618502364,-44.6666672316158,-44.6683098923364,-44.6664527280372,-44.6675051796401,-44.6671503934389,-44.6702632481079
0.507222222222222,-17.4466092238502,0.0363902873244574,0.00886754924490421,0.0297100274735276,0.013952865668309,0.0258899934598985,0.0168691298802003,0.02370120071511,0.0185226127902053,0.022385783791208,0.0192699427260262,0.0210190153383468,0.0178342740173749,0.0146014667193307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.975584670789,-44.6800335122471,-44.6653429922167,-44.6757353735044,-44.6671422587336,-44.6729143169941,-44.667813498867,-44.6709409792016,-44.6678486856251,-44.6694891957539,-44.6676331718884,-44.6686840487012,-44.6683289754676,-44.6714382523252
0.5075,-17.4282897970116,0.0363550286080698,0.00885865832880762,0.029681158753452,0.0139388711608851,0.025864671509024,0.0168521820539333,0.0236778261519168,0.0185039538523962,0.0223635163713668,0.019250459189261,0.0209979237575503,0.017816119867793,0.0145866617987731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.981635137638,-44.6811754274978,-44.6664987276361,-44.6768802844507,-44.6682948993688,-44.674060741884,-44.6689642085989,-44.6720880851264,-44.6689981216106,-44.6706364826585,-44.6687816033558,-44.6698309072018,-44.6694755499771,-44.6725812494987
0.507777777777778,-17.4099662739993,0.0363197473543232,0.00884976334325052,0.0296522720319584,0.0139248702793077,0.0258393346634269,0.0168352266545105,0.0236544388526785,0.0184852867683248,0.0223412376676476,0.0192309672205644,0.0209768219700748,0.0177979579007082,0.0145718500260286,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.98751780979,-44.682285442769,-44.6676225741319,-44.6779933036099,-44.6694156563517,-44.6751752824766,-44.6700830402688,-44.6732033137093,-44.6701156852387,-44.6717518987265,-44.6698981680983,-44.6709459008112,-44.6705902626363,-44.6736923853259
0.508055555555556,-17.3916387697465,0.0362844438538241,0.00884086435371587,0.0296233675445305,0.0139108631260454,0.025813983124449,0.0168182638040061,0.0236310389961561,0.0184666116687565,0.0223189478428039,0.0192114669536529,0.0209557101273027,0.0177797882445472,0.0145570315125988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.993233451321,-44.6833637033651,-44.6687146768843,-44.6790745762323,-44.6705046748542,-44.6762580839796,-44.6711701390338,-44.6742868101253,-44.671201521652,-44.67283558911,-44.6709830112508,-44.6720291746742,-44.6716732585896,-44.6747718049791
0.508333333333333,-17.373307398663,0.0362491183959197,0.00883196142539942,0.0295944455256354,0.0138968498031277,0.0257886170925815,0.016801293624008,0.023607626760428,0.0184479286840524,0.022296647059159,0.0191919585220724,0.020934588380509,0.0177616110277869,0.0145422063699712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.99878282356,-44.6844103540682,-44.6697751805513,-44.6801242470459,-44.6715620995259,-44.6773092910787,-44.6722256495293,-44.6753387190268,-44.6722557754708,-44.6738876984389,-44.6720362774256,-44.6730808734131,-44.6727246824581,-44.6758196531077
0.508611111111111,-17.3549722746367,0.0362137712687015,0.00882305462321132,0.0295655062087264,0.0138828304121467,0.0257632367674702,0.0167843162356212,0.0235842023228931,0.0184292379441684,0.0222743354786021,0.0191724420591928,0.020913456880851,0.0177434263789367,0.0145273747095981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.004166685095,-44.6854255391392,-44.6708042292705,-44.6811424602576,-44.672588074496,-44.6783290479391,-44.6732497158699,-44.6763591845459,-44.6732785907952,-44.6749083708223,-44.6730581107143,-44.6741011411291,-44.6737446783421,-44.6768360738391
0.508888888888889,-17.3366335110358,0.0361784027590094,0.00881414401177582,0.0295365498262466,0.0138688050542572,0.0257378423479168,0.0167673317594664,0.0235607658602718,0.0184105395786546,0.022252013262585,0.0191529176981986,0.0208923157793518,0.0177252344265217,0.0145125366428855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.009385791785,-44.6864094023198,-44.671801966661,-44.6821293595558,-44.6735827433753,-44.6793174982068,-44.6742424816517,-44.6773483502959,-44.6742701112065,-44.6758977498507,-44.6740486546896,-44.6750901214042,-44.674733389822,-44.6778212107811
0.509166666666667,-17.3182912207105,0.0361430131524366,0.00880522965543381,0.0295075766096331,0.0138547738301806,0.0257124340318807,0.0167503403156846,0.0235373175486058,0.0183918337166543,0.0222296805721187,0.0191333855720815,0.0208711652268921,0.017707035299064,0.0144976922811778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.014440896769,-44.6873620868343,-44.6727685358245,-44.6830850881113,-44.6745462492574,-44.6802747850109,-44.6752040899539,-44.6783063593729,-44.6752304797688,-44.6768559785973,-44.6750080524072,-44.6760479573029,-44.6756909599605,-44.6787752070232
0.509444444444444,-17.2999455159947,0.0361076027333336,0.0087963116182446,0.0294785867893201,0.0138407368402033,0.0256870120164856,0.0167333420239355,0.0235138575632597,0.0183731204869034,0.0222073375677716,0.0191138458136345,0.0208500053741941,0.0176888291250703,0.014482841735741,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.019332750472,-44.6882837353909,-44.6737040793479,-44.6840097885792,-44.6754787347205,-44.6812010509651,-44.6761346833403,-44.6792333543578,-44.6761598390313,-44.6777831996199,-44.6759364464068,-44.6769747913739,-44.6766175313044,-44.6796982051386
0.509722222222222,-17.2815965087082,0.0360721717848142,0.00878738996398269,0.0294495805947423,0.0138266941841822,0.0256615764980176,0.0167163370033989,0.0234903860789243,0.0183544000177279,0.0221849844096651,0.0190942985554435,0.0208288363718127,0.0176706160330112,0.014467985117749,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.024062100617,-44.6891744901841,-44.6746087393041,-44.6849036031009,-44.6763803418293,-44.6820964381691,-44.6770344038612,-44.6801294773177,-44.6770583310291,-44.6786795549625,-44.6768339787145,-44.6778707656516,-44.6775132458857,-44.6805903471855
0.51,-17.2632443101584,0.0360367205887584,0.00877846475614453,0.0294205582543398,0.0138126459615421,0.0256361276719307,0.0166993253727784,0.0234669032696163,0.018335672437045,0.0221626212574707,0.0190747439298773,0.02080765837012,0.017652396151309,0.0144531225382687,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.028629692232,-44.6900344928956,-44.6754826572542,-44.6857666733055,-44.6772512121369,-44.6829610882107,-44.6779033930552,-44.6809948698078,-44.6779260972858,-44.6795451861571,-44.6777007908443,-44.6787360216583,-44.6783782452241,-44.6814517747094
0.510277777777778,-17.2448890311422,0.036001249425816,0.00876953605794413,0.0293915199955606,0.0137985922712799,0.0256106657328496,0.0166823072503002,0.0234434093086768,0.0183169378723607,0.0221402482704074,0.0190551820690845,0.0207864715192981,0.0176341696083177,0.014438254108249,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.033036267661,-44.6908638846967,-44.6763259742493,-44.6865991403116,-44.6780914866857,-44.6837951421672,-44.6787417919503,-44.6818296728728,-44.6787632788144,-44.6803802342251,-44.6785370237996,-44.6795707004051,-44.6792126703281,-44.6822826287441
0.510555555555556,-17.2265307819474,0.0359657585754134,0.00876060393231887,0.0293624660448625,0.0137845332119649,0.0255851908745709,0.0166652827537144,0.023419904368778,0.0182981964507673,0.0221178656072374,0.0190356131049831,0.0207652759693223,0.0176159365323121,0.0144233799385014,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.037282566568,-44.6916628062493,-44.6771388308317,-44.6874011447289,-44.6789013060098,-44.6845987406074,-44.6795497410663,-44.6826340270489,-44.6795700161198,-44.6811848396796,-44.679342818075,-44.6803749423945,-44.6800166616968,-44.6830830498142
0.510833333333333,-17.2081696723555,0.0359302483157563,0.00875166844192682,0.0293333966277201,0.0137704688817397,0.0255597032900677,0.0166482520002968,0.023396388621921,0.0182794482989459,0.0220954734262638,0.019016037169254,0.020744071869953,0.0175976970514683,0.0144085001396907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.041369325953,-44.6924313977081,-44.6779213670369,-44.6881728266599,-44.6796808101367,-44.6853720235929,-44.6803273804161,-44.6834080723655,-44.6803464491995,-44.6819591425264,-44.680118313658,-44.6811488876212,-44.6807903593219,-44.6838531779358
0.511111111111111,-17.1898058116425,0.0358947189238341,0.00874272964915003,0.0293043119686255,0.0137563993783238,0.025534203171491,0.0166312151068497,0.023372862239436,0.0182606935431634,0.0220730718853271,0.018996454393334,0.0207228593707227,0.0175794512938507,0.014393614822321,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.045297280156,-44.6931697987222,-44.6786737223954,-44.6889143257018,-44.6804301385883,-44.6861151306801,-44.6810748495074,-44.6841519483465,-44.6810927175462,-44.6827032822658,-44.6808636500308,-44.6818926755747,-44.6815339026889,-44.6845931526191
0.511388888888889,-17.1714393085813,0.0358591706754248,0.00873378761609403,0.0292752122910924,0.0137423247990139,0.0255086907101717,0.0166141721897034,0.023349325391985,0.0182419323092694,0.0220506611418036,0.0189768649084074,0.0207016386209257,0.017561199387396,0.0143787240967211,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.049067160866,-44.6938781484365,-44.6793960359339,-44.6896257809478,-44.6811494303833,-44.6868282009215,-44.6817922873445,-44.6848657940122,-44.6818089601488,-44.6834173978948,-44.6815789661716,-44.6826064452399,-44.6822474307791,-44.6853031128695
0.511666666666667,-17.1530702714434,0.0358236038450992,0.00872484240458979,0.0292460978176614,0.0137282452406829,0.0254831660966259,0.0165971233647165,0.0233257782495639,0.0182231647226985,0.0220282413525986,0.0189572688454011,0.0206804097696048,0.0175429414599007,0.014363828073032,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.05267969713,-44.6945565854935,-44.6800884461773,-44.6903073309889,-44.6818388240382,-44.6875113728677,-44.6824798324297,-44.6855497478812,-44.6824953154945,-44.6841016279081,-44.6822644005568,-44.6832903350998,-44.6829310820713,-44.6859831971895
0.511944444444444,-17.1346988080007,0.0357880187062259,0.00871589407619377,0.0292169687698997,0.0137141607997862,0.0254576295205551,0.0165800687472781,0.0233022209815013,0.0182043909084665,0.022005812674147,0.0189376663349754,0.0206591729655427,0.0175246776390033,0.0143489268611964,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.056135615365,-44.6952052480353,-44.6807510911506,-44.6909591139158,-44.6824984575696,-44.6881647845691,-44.6831376227652,-44.6862039479715,-44.6831519215701,-44.6847561103002,-44.682920091162,-44.6839444831365,-44.6835849945432,-44.6866335435804
0.512222222222222,-17.1163250255273,0.0357524155309736,0.00870694269219024,0.0291878253684091,0.0137000715723573,0.0254320811708493,0.0165630084523084,0.0232786537564606,0.0181856109911727,0.021983375262408,0.0189180575075172,0.0206379283572501,0.0175064080521719,0.0143340205709439,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.059435639361,-44.6958242737045,-44.6813841083797,-44.6915812673201,-44.6831284684956,-44.6887885735771,-44.6837657958548,-44.6868285318026,-44.6837789158641,-44.6853809825667,-44.6835461754642,-44.684569026833,-44.6842093056733,-44.6872542895439
0.5125,-17.0979490308011,0.0357167945903169,0.00869798831359051,0.0291586678328251,0.0136859776540155,0.0254065212355915,0.0165459425942583,0.0232550767424412,0.0181668250949944,0.0219609292728633,0.0188984424931341,0.0206166760929539,0.0174881328266914,0.0143191093117803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.062580490294,-44.6964137996465,-44.6819876348941,-44.6921739282962,-44.6837289938371,-44.6893828769462,-44.6843644887051,-44.687423636397,-44.6843764353677,-44.6859763817062,-44.6841427904432,-44.6851641031749,-44.6848041524423,-44.6878455720834
0.512777777777778,-17.0795709301062,0.0356811561540399,0.00868903100113633,0.0291294963818238,0.0136718791399616,0.0253809499020568,0.0165288712871123,0.0232314901067802,0.0181480333436886,0.0219384748605141,0.018878821421648,0.0205954163205885,0.0174698520896472,0.0143041931929752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.065570886732,-44.696973962511,-44.6825618072278,-44.6927372334431,-44.6843001701198,-44.6899478312354,-44.6849338378277,-44.6879893982817,-44.684944616577,-44.686542444222,-44.6847100725833,-44.6857298486523,-44.6853696713352,-44.6884075277064
0.513055555555556,-17.0611908292339,0.0356455004907426,0.00868007081529839,0.0291003112331219,0.0136577761249836,0.0253553673567174,0.0165117946443897,0.0232078940161513,0.0181292358605905,0.0219160121798764,0.0188591944225852,0.0205741491877835,0.0174515659679139,0.0142892723235513,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.068407544648,-44.6975048984535,-44.6831067614211,-44.6932713188658,-44.6848421333761,-44.6904835725098,-44.6854739792405,-44.6885259534903,-44.6854835954945,-44.6870793061234,-44.685248157875,-44.6862663992608,-44.6859059983423,-44.6889402924256
0.513333333333333,-17.0428088334851,0.035609827867841,0.0086711078162784,0.0290711126034841,0.0136436687034543,0.025329773785247,0.0164947127791433,0.0231842886365667,0.0181104327686125,0.0218935413849796,0.0188395616251735,0.0205528748418564,0.0174332745881405,0.0142743468122725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.071091177421,-44.6980067431368,-44.6836226330223,-44.6937763201769,-44.685355019146,-44.6909902363427,-44.6859850484694,-44.6890334375639,-44.6859935076306,-44.6875871029277,-44.6857571818163,-44.6867738905037,-44.6864132689615,-44.6894440017605
0.513611111111111,-17.0244250476715,0.035574138551575,0.00866214206400949,0.029041900708724,0.0136295569693361,0.0253041693725175,0.0164776258039638,0.0231606741333808,0.0180916241902418,0.0218710626293629,0.0188199231583331,0.0205315934297981,0.0174149780767404,0.0142594167676337,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.073622495853,-44.6984796317331,-44.6841095570894,-44.6942523724984,-44.6858389624792,-44.6914679578163,-44.6864671805501,-44.6895119855533,-44.6864744880052,-44.6880659696615,-44.686237279415,-44.6872524573936,-44.6868916181994,-44.6899187907395
0.513888888888889,-17.0060395761181,0.0355384328070107,0.00865317361815786,0.0290126757637064,0.0136154410161796,0.0252785543026092,0.0164605338309771,0.0231370506712865,0.0180728102475404,0.0218485760660738,0.0188002791506707,0.0205103050982675,0.0173966765598734,0.0142444822978491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.07600220817,-44.6989236989251,-44.6845676681917,-44.6946996104631,-44.6862940979368,-44.6919168715243,-44.6869205100291,-44.6899617320206,-44.6869266711496,-44.6885160408626,-44.6866885851894,-44.6877022344537,-44.6873411805733,-44.6903647939011
0.514166666666667,-16.9876525226644,0.0355027108980463,0.00864420253812448,0.0289834379823526,0.0136013209371277,0.0252529287588053,0.0164434369718485,0.0231134184143201,0.018053991062144,0.0218260818476628,0.0187806297304749,0.020489009993578,0.0173783701634383,0.0142295435108418,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.078231020037,-44.699339078908,-44.6849971004111,-44.6951181682165,-44.6867205595926,-44.6923371115731,-44.6873451709664,-44.6903828110405,-44.6873501911077,-44.6889374505814,-44.687111233171,-44.6881233557196,-44.6877620901125,-44.6907821452957
0.514444444444444,-16.9692639906662,0.0354669730874134,0.00863522888304465,0.0289541875776432,0.0135871968249141,0.0252272929236015,0.0164263353377823,0.0230897775258598,0.0180351667552606,0.0218035801261821,0.0187609750257063,0.0204677082616898,0.0173600590130597,0.0142146005142343,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.08030963456,-44.699725905391,-44.6853979873441,-44.6955081794182,-44.687118481035,-44.692728811583,-44.6877412969358,-44.6907753562019,-44.687745181438,-44.6893303323828,-44.6875053569049,-44.6885159547409,-44.6881544803604,-44.6911709784871
0.514722222222222,-16.9508740829976,0.0354312196366844,0.00862625271178798,0.028924924761622,0.0135730687718662,0.0252016469787042,0.0164092290395217,0.0230661281686283,0.0180163374476705,0.0217810710531823,0.0187413151639936,0.0204464000482009,0.0173417432340731,0.0141996534153386,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.082238752302,-44.7000843115986,-44.6857704621033,-44.6958697772436,-44.6874879953682,-44.6930921046906,-44.6881090210278,-44.6911395006099,-44.6881117752151,-44.6896948193473,-44.6878710894526,-44.6888801645829,-44.6885184843755,-44.6915314265542
0.515,-16.9324829020526,0.0353954508062736,0.00861727408296155,0.0288956497453981,0.0135589368699065,0.0251759911050344,0.0163921181873521,0.0230424705046931,0.0179975032597234,0.02175855477971,0.0187216502726279,0.020425085498337,0.0173234229515163,0.0141847023211459,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.084019071284,-44.7004144302728,-44.6861146573189,-44.6962030943854,-44.6878292352144,-44.6934271235498,-44.6884484758502,-44.6914753768873,-44.6884501050311,-44.6900310440733,-44.6882085633928,-44.689216117828,-44.6888542347335,-44.6918636220929
0.515277777777778,-16.9140905497468,0.0353596668554441,0.0086082930549104,0.0288663627391494,0.0135448012105532,0.0251503254827301,0.0163750028910994,0.0230188046954679,0.017978664311338,0.0217360314563057,0.018701980478554,0.0204037647569428,0.017305098290117,0.0141697473383177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.085651286998,-44.7007163936741,-44.6864307051404,-44.6965082630551,-44.6881423327147,-44.6937340003337,-44.6887597935301,-44.6917831171757,-44.6887603029972,-44.6903391386778,-44.6885179108231,-44.6895239465777,-44.6891618635286,-44.6921676972172
0.515555555555556,-16.8956971275194,0.0353238680423107,0.00859930968571652,0.0288370639521273,0.0135306618849226,0.0251246502911484,0.0163578832601345,0.0229951309017111,0.0179598207220031,0.0217135012329981,0.0186823059083678,0.0203824379684719,0.0172867693742824,0.0141547885731761,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.087136092414,-44.7009903335835,-44.6867187372379,-44.6967854149852,-44.6884274195314,-44.694012866736,-44.6890431057156,-44.6920628531377,-44.6890425007457,-44.690619234799,-44.688799263362,-44.6898037824536,-44.6894415023754,-44.692443783561
0.515833333333333,-16.8773027363343,0.0352880546238429,0.0085903240332036,0.0288077535926575,0.0135165189837283,0.0250989657088694,0.0163407594033709,0.0229714492835314,0.0179409726107725,0.0216909642593063,0.0186626266883079,0.0203611052769804,0.0172684363280864,0.0141398261316955,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.088474177987,-44.7012363813039,-44.6869788848042,-44.6970346814299,-44.6886846268489,-44.6942638539727,-44.689298543577,-44.6923147159581,-44.6892968294313,-44.690871463597,-44.6890527521502,-44.6900557565994,-44.68969328241,-44.6926920122798
0.516111111111111,-16.8589074766828,0.0352522268558706,0.00858133615493332,0.0287784318681463,0.0135023725972858,0.0250732719136963,0.0163236314292666,0.0229477600003853,0.0179221200962676,0.0216684206842325,0.0186429429442503,0.0203397668261167,0.0172500992752611,0.0141248601194938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.089666231669,-44.7014546676616,-44.687211278556,-44.6972561931672,-44.6889140853758,-44.6944870927836,-44.689526237809,-44.6925388363457,-44.6895234197324,-44.691095955756,-44.689278507852,-44.6902799996825,-44.6899173342924,-44.6929125140523
0.516388888888889,-16.8405114485842,0.0352163849930882,0.00857234610821036,0.0287490989850803,0.01348822281551,0.0250475690826603,0.0163064994458263,0.022924063211079,0.0179032632966749,0.0216458706562629,0.0186232548017045,0.0203184227591133,0.017231758339185,0.014109890641824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.090712938913,-44.7016453230082,-44.6874160487356,-44.6974500805005,-44.6891159253463,-44.6946827134339,-44.6897263186315,-44.6927353445347,-44.6897224018531,-44.6912928414855,-44.6894766606572,-44.6904766418955,-44.6901137882072,-44.6931054190817
0.516666666666667,-16.8221147515885,0.0351805292890578,0.0085633539500796,0.0287197551490336,0.0134740697279201,0.0250218573920212,0.0162893635606007,0.0229003590737691,0.0178844023297451,0.0216233143233623,0.0186035623858063,0.0202970732187787,0.0172134136428742,0.0140949178035663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.091614982685,-44.7018084772218,-44.6875933251122,-44.69761647326,-44.6892902765215,-44.694850845716,-44.6898989157918,-44.6929043702866,-44.6898939055248,-44.6914622505222,-44.6896473402825,-44.6906458129575,-44.6902827738656,-44.6932708570978
0.516944444444444,-16.8037174847774,0.0351446599962126,0.00855435973733064,0.0286904005646674,0.0134599134236374,0.0249961370172709,0.0162722238806882,0.022876647745965,0.0178655373127919,0.021600751832975,0.0185838658213116,0.0202757183474896,0.0171950653089711,0.0140799417092187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.092373043468,-44.7019442597088,-44.687743236984,-44.6977555008042,-44.6894372681915,-44.6949916189505,-44.6900441585658,-44.6930460428911,-44.6900380600074,-44.691604312131,-44.6897906759733,-44.6907876421163,-44.6904244205071,-44.6934089573581
0.517222222222222,-16.7853197467664,0.0351087773658628,0.00854536352649649,0.0286610354357352,0.01344575399139,0.0249704081331354,0.016255080512736,0.0228529293845262,0.0178466683626925,0.021578183332019,0.0185641652325935,0.0202543582871844,0.0171767134597352,0.0140649624628919,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.092987799274,-44.7020527994053,-44.6878659131794,-44.6978672920218,-44.6895570291765,-44.6951051619883,-44.6901621757597,-44.6931604911685,-44.690154994091,-44.6917191551073,-44.6899067965048,-44.6909022581493,-44.6905388569009,-44.6935198486494
0.5175,-16.7669216357065,0.0350728816481997,0.00853636537385487,0.0286316599650845,0.0134315915195116,0.024944670913577,0.0162379335629406,0.022829204145669,0.0178277955958847,0.0215556089668865,0.018544460743634,0.0202329931793527,0.0171583582170355,0.0140499801683,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.093459925652,-44.7021342247787,-44.6879614820585,-44.6979519753327,-44.6896496878285,-44.6951916032121,-44.6902530957116,-44.6932478434706,-44.6902448360977,-44.691806907778,-44.6899958301842,-44.6909897893654,-44.6906262113474,-44.6936036592897
0.517777777777778,-16.7485232492855,0.0350369730922967,0.00852736533542842,0.0286022743546632,0.0134174260959435,0.0249189255317965,0.0162207831370498,0.0228054721849619,0.0178089191283668,0.0215330288834401,0.0185247524780218,0.0202116231650312,0.0171399997023369,0.0140349949287538,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.093790095692,-44.7021886638296,-44.6880300715149,-44.6980096786903,-44.6897153720329,-44.6952510705376,-44.6903170462929,-44.6933082276824,-44.6903077138827,-44.6918676980033,-44.6900579048514,-44.6910503636067,-44.6906866116798,-44.6936605171297
0.518055555555555,-16.7301246847301,0.035001051946117,0.00851836346698746,0.0285728788055193,0.0134032578082359,0.0248931721602369,0.0162036293403626,0.0227817336573299,0.0177900390756983,0.0215104432270104,0.0185050405589472,0.0201902483847925,0.0171216380366977,0.0140200068471545,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.093978980039,-44.7022162440926,-44.6880718089768,-44.6980405295822,-44.6897542092102,-44.6952836914152,-44.69035415491,-44.693341771224,-44.6903437548364,-44.6919016531782,-44.6900931478816,-44.6910841082495,-44.6907201852659,-44.6936905495539
0.518333333333333,-16.7117260388073,0.0349651184565152,0.00850935982404903,0.028543473517805,0.01338908674355,0.0248674109705848,0.016186472277729,0.0227579887170549,0.0177711555529967,0.0214878521423932,0.0184853251091938,0.020168868978742,0.0171032733407557,0.0140050160259868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.094027246896,-44.7022170926387,-44.6880868214093,-44.6980446550324,-44.6897663263169,-44.6952895928319,-44.6903645485057,-44.6933486010517,-44.6903530858854,-44.6919089002339,-44.6901016861859,-44.6910911502067,-44.6907270590093,-44.6936938834828
0.518611111111111,-16.6933274078264,0.034929172869241,0.00850035446187994,0.0285140586907807,0.0133749129886571,0.0248416421337733,0.0161693120535532,0.0227342375177753,0.0177522686749376,0.0214652557738499,0.0184656062511377,0.0201474850865084,0.0170849057347222,0.0139900225673113,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.093935562035,-44.7021913360759,-44.6880752353151,-44.6980221816026,-44.689751849848,-44.6952689013122,-44.6903483535608,-44.6933288436596,-44.6903358334943,-44.6918895656397,-44.6900836462132,-44.6910716159284,-44.690707359351,-44.693670645374
0.518888888888889,-16.6749288876404,0.0348932154289447,0.00849134743549521,0.0284846345228172,0.0133607366299431,0.024815865819982,0.0161521487717941,0.0227104802124885,0.0177333785557542,0.0214426542651046,0.0184458841067396,0.0201260968472382,0.0170665353383737,0.0139750265727594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.093704588805,-44.7021391005518,-44.6880371767366,-44.6979732353937,-44.6897109058377,-44.6952217429201,-44.6903056960957,-44.6932826250814,-44.6902921236673,-44.691843775404,-44.6900391539522,-44.6910256314041,-44.6906612122714,-44.693620961224
0.519166666666667,-16.6565305736474,0.0348572463791815,0.00848233879965949,0.0284552012114,0.0133465577534056,0.0247900821986451,0.0161349825359643,0.0226867169535515,0.0177144853092362,0.0214200477593399,0.0184261587975437,0.0201047043995888,0.0170481622710439,0.0139600281435277,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.093334988139,-44.7020605117541,-44.6879727712571,-44.6978979420471,-44.6896436198612,-44.6951482432605,-44.6902367016718,-44.6932100708917,-44.6902220819496,-44.6917716550764,-44.6899683349318,-44.690953322164,-44.690588743291,-44.6935449565693
0.519444444444444,-16.6381325607931,0.0348212659624133,0.00847332860889006,0.0284257589531314,0.0133323764446594,0.0247642914384456,0.0161178134491337,0.0226629478926812,0.0176955890487299,0.0213974363991965,0.018406430444669,0.0200833078817232,0.0170297866516168,0.0139450273803708,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.092827418561,-44.7019556949129,-44.6878821440025,-44.6977964267469,-44.6895501170364,-44.6950485274807,-44.690141495393,-44.6931113062076,-44.6901258334288,-44.6916733297487,-44.689871314224,-44.6908548132806,-44.6904900774729,-44.6934427564887
0.519722222222222,-16.6197349435716,0.0347852744200143,0.00846431691745432,0.0283963079437332,0.0133181927889346,0.0247384937073248,0.0161006416139283,0.0226391731809582,0.017676689887136,0.0213748203267716,0.0183866991688094,0.0200619074313007,0.0170114085985164,0.0139300243835988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.092182536197,-44.7018247748017,-44.6877654196429,-44.6976688142208,-44.6894305220252,-44.6949227202718,-44.6900202019074,-44.6929864556901,-44.6900035027369,-44.6915489240568,-44.6897482164443,-44.69073022937,-44.6903653394233,-44.6933144856041
0.52,-16.6013378160274,0.034749271992274,0.00845530377937383,0.0283668483780515,0.0133040068710788,0.0247126891724825,0.0160834671325322,0.0226153929688236,0.0176577879369098,0.0213521996836179,0.0183669650902255,0.0200405031854745,0.0169930282297043,0.0139150192530691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.09140099478,-44.7016678757392,-44.6876227223937,-44.6975152287416,-44.6892849590351,-44.6947709458705,-44.6898729454086,-44.6928356435458,-44.689855214051,-44.691398562182,-44.6895991657538,-44.6905796945937,-44.690214653294,-44.6931602680824
0.520277777777778,-16.5829412717572,0.0347132589184026,0.00844628924842282,0.0283373804500578,0.0132898187755595,0.0246868780003756,0.016066290106689,0.0225916074060819,0.0176388833100614,0.021329574610738,0.0183472283287435,0.0200190952808847,0.0169746456626692,0.0139000120881796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.09048344566,-44.7014851215908,-44.6874541760175,-44.6973357941291,-44.6891135518207,-44.6945933280604,-44.6896998496374,-44.6926589935282,-44.6896810910956,-44.6912223678528,-44.6894242858604,-44.6904033326601,-44.6900381427833,-44.692980227637
0.520555555555556,-16.564545403911,0.034677235436532,0.00843727337813077,0.028307904352854,0.013275628586463,0.0246610603567271,0.0160491106377007,0.0225678166419027,0.0176199761181528,0.0213069452485877,0.0183274890037498,0.0199976838536519,0.0169562610144212,0.0138850029878704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.08943053781,-44.7012766357698,-44.6872599038257,-44.6971306337515,-44.6889164236852,-44.6943899901734,-44.6895010378831,-44.6924566289394,-44.6894812571438,-44.6910204643458,-44.6892237000207,-44.6902012668257,-44.6898359311377,-44.6927744875292
0.520833333333333,-16.5461503051943,0.0346412017837215,0.00842825622178188,0.0282784202786731,0.0132614363874981,0.0246352364065223,0.0160319288264313,0.0225440208248224,0.017601066472299,0.0212843117370709,0.0183077472341871,0.0199762690393726,0.0169378744014867,0.0138699920506121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.088242917837,-44.7010425412393,-44.6870400286793,-44.6968998705266,-44.6886936974817,-44.6941610550914,-44.6892766329852,-44.6922286726314,-44.6892558350187,-44.6907929744878,-44.6889975310411,-44.689973619897,-44.6896081411533,-44.6925431705698
0.521111111111111,-16.5277560678697,0.034605158195963,0.00841923783241719,0.0282489284188853,0.0132472422619949,0.0246094063140151,0.0160147447733054,0.0225202201027424,0.0175821544831687,0.0212616742155388,0.0182880031385507,0.0199548509731122,0.0169194859399005,0.0138549793744065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.086921229984,-44.7007829605135,-44.6867946729912,-44.6966436269235,-44.6884454956152,-44.6939066452478,-44.6890267573347,-44.6919752470078,-44.6890049470948,-44.6905400206572,-44.6887459012794,-44.6897205142317,-44.6893548951775,-44.6922863991204
0.521388888888889,-16.5093627837578,0.0345691049081827,0.00841021826283456,0.0282194289639973,0.013233046292909,0.0245835702427283,0.0159975585783104,0.0224964146229322,0.0175632402609799,0.0212390328227893,0.0182682568348855,0.019933429789404,0.0169010957451995,0.0138399650567792,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.085466116145,-44.7004980156591,-44.6865239587273,-44.6963620249642,-44.6881719400433,-44.6936268826288,-44.6887515328757,-44.6916964740252,-44.6887287153,-44.6902617247851,-44.6884689326465,-44.6894420717403,-44.6890763151104,-44.6920042950953
0.521666666666667,-16.4909705442399,0.0345330421542444,0.00840119756558984,0.0281899221036595,0.0132188485628181,0.0245577283554571,0.0159803703409974,0.0224726045320312,0.0175443239155012,0.0212163876970651,0.0182485084407817,0.0199120056222393,0.0168827039324205,0.0138249491947766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.083878215869,-44.700187828297,-44.6862280074081,-44.6960551862249,-44.6878731522786,-44.693321888775,-44.6884510811068,-44.6913924751946,-44.6884272611164,-44.6899582083572,-44.6881667466077,-44.6891384138876,-44.6887725224062,-44.6916969799627
0.521944444444444,-16.4725794402585,0.0344969701669556,0.00839217579299799,0.0281604080266655,0.0132046491539288,0.0245318808142702,0.0159631801604808,0.0224487899760475,0.0175254055560548,0.0211937389760509,0.0182287580733713,0.0198905786050668,0.0168643106160892,0.0138099318849636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.082158166366,-44.6998525196035,-44.6859069401098,-44.6957232318375,-44.6875492533894,-44.692991784783,-44.6881255230827,-44.6910633715828,-44.6881007055823,-44.689629592415,-44.687839464184,-44.6888096616944,-44.6884436380749,-44.6913645747461
0.522222222222222,-16.4541895623199,0.0344608891780707,0.00838315299713261,0.0281308869209575,0.0131904481480733,0.024506027780512,0.0159459881354424,0.0224249711003603,0.01750648529151,0.021171086796874,0.0182090058493244,0.0198691488707861,0.0168459159102196,0.0137949132234166,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.080306602519,-44.6994922103121,-44.6855608774663,-44.6953662824912,-44.6872003640016,-44.6926366913064,-44.6877749794155,-44.6907092838142,-44.6877491692935,-44.6892759975577,-44.6874872059542,-44.6884559357383,-44.6880897826836,-44.6910072000263
0.5225,-16.435801000495,0.0344247994182933,0.0083741292298288,0.0281013589736269,0.0131762456267136,0.0244801694148074,0.0159287943641277,0.0224011480497213,0.017487563230288,0.0211484312961011,0.0181892518848487,0.0198477165517417,0.0168275199283078,0.0137798933057247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.078324156888,-44.6991070207147,-44.6851899396705,-44.6949844584338,-44.6868266043,-44.6922567285581,-44.6873995702766,-44.690330332072,-44.6873727724047,-44.6888975439429,-44.6871100920555,-44.6880773561561,-44.6877110763579,-44.6906249759422
0.522777777777778,-16.4174138444213,0.0343887011172811,0.00836510454268206,0.0280718243709199,0.0131620416709405,0.0244543058770607,0.0159115989443516,0.0223773209682553,0.0174686394803572,0.0211257726097392,0.018169496295682,0.0198262817797223,0.0168091227833251,0.0137648722269819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.076211459721,-44.6986970706631,-44.6847942464757,-44.6945778794732,-44.6864280940299,-44.6918520163108,-44.6869994153973,-44.6899266360999,-44.686971634631,-44.688494351289,-44.6867082421858,-44.6876740426446,-44.6873076387837,-44.6902180221927
0.523055555555555,-16.3990281833046,0.034352594503649,0.00835607898705168,0.0280422832982392,0.0131478363614757,0.0244284373264595,0.0158944019734955,0.0223534899994607,0.0174497141492363,0.0211031108732333,0.0181497391970928,0.0198048446859546,0.016790724587716,0.013749850081787,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.073969138958,-44.6982624795707,-44.6843739171967,-44.6941466649791,-44.6860049524984,-44.6914226738993,-44.6865746340712,-44.6894983152032,-44.6865458752494,-44.6880665388758,-44.6862817756046,-44.6872461144622,-44.6868795892084,-44.6897864580382
0.523333333333333,-16.3806441059202,0.0343164798049736,0.00834705261405728,0.028012735940147,0.0131336297786733,0.0244025639214777,0.0158772035485105,0.022329655286212,0.0174307873439928,0.0210804462214635,0.0181299807038757,0.0197834054010998,0.0167723254533926,0.0137348269642393,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.071597820243,-44.6978033664137,-44.6839290707122,-44.6936909338839,-44.6855572985759,-44.6909688202212,-44.6861253451551,-44.6890454882504,-44.6860956131002,-44.6876142255467,-44.6858308111346,-44.6867936904306,-44.6864270464425,-44.6893304023018
0.523611111111111,-16.3622617006147,0.0342803572477976,0.00833802547458487,0.0279831824803667,0.0131194220025204,0.0243766858198774,0.0158600037659176,0.0223058169707595,0.0174118591712408,0.0210577787887488,0.0181102209303487,0.0197619640552501,0.0167539254917297,0.0137198029679383,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.069098126927,-44.6973198497325,-44.6834598254652,-44.6932108046849,-44.6850852506976,-44.6904905737391,-44.6856516670705,-44.688568273675,-44.6856209665887,-44.6871375297096,-44.6853554671634,-44.686316888936,-44.685950128861,-44.6888499733711
0.523888888888889,-16.3438810553076,0.0342442270576318,0.00832899761928443,0.0279536231017886,0.0131052131126385,0.0243508031787085,0.0158428027218091,0.0222819751947315,0.017392929737144,0.0210351087088407,0.0180904599903517,0.0197405207779243,0.0167355248135636,0.0137047781859769,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.066470680079,-44.6968120476335,-44.682966299465,-44.6927063954451,-44.684588926865,-44.6899880524814,-44.6851537178054,-44.6880667894764,-44.685122053686,-44.6866365693386,-44.6848558616446,-44.6858158279306,-44.6854489544047,-44.6883452891991
0.524166666666667,-16.3255022574926,0.0342080894589586,0.00831996909857009,0.0279240579864719,0.013091003188285,0.0243249161543147,0.0158256005118487,0.0222581300991362,0.0173739991474127,0.0210124361149253,0.0180706979972424,0.0197190756980653,0.016717123529184,0.0136897527109444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.063716098492,-44.6962800777901,-44.6824486102889,-44.6921778237949,-44.6840684446472,-44.6894613740442,-44.6846316149152,-44.6875411532216,-44.6845989919314,-44.6861114619753,-44.6843321120994,-44.6852906249342,-44.6849236405821,-44.6878164673066
0.524444444444444,-16.3071253942397,0.0341719446752383,0.00831093996262374,0.027894487315645,0.0130767923083547,0.0242990249023334,0.0158083972312733,0.0222342818243594,0.0173550675073059,0.0209897611396217,0.0180509350638949,0.0196976289440365,0.0166987217483353,0.0136747266349192,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.060834998691,-44.6957240574445,-44.6819068750827,-44.6916252069337,-44.6835239211822,-44.6889106555924,-44.6840854755246,-44.6869914820468,-44.6840518984329,-44.6855623247305,-44.6837843356181,-44.6847413970354,-44.6843743044702,-44.6872636247824
0.524722222222222,-16.2887505521961,0.0341357929289097,0.00830191026139394,0.027864911269712,0.0130625805513789,0.0242731295777002,0.0157911929748932,0.02221043051017,0.0173361349216297,0.0209670839149804,0.0180311713026965,0.0196761806436196,0.0166803195802081,0.0136597000494718,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.057827994941,-44.6951441034089,-44.6813412105631,-44.6910486616309,-44.6829554731788,-44.6883360138615,-44.6835154163286,-44.6864178926585,-44.6834808898691,-44.6849892742854,-44.6832126488614,-44.6841682608933,-44.6838010627167,-44.6866868782861
0.525,-16.2703778175882,0.0340996344413967,0.00829288004459721,0.0278353300282538,0.013048367995528,0.0242472303346479,0.0157739878370943,0.0221865762957182,0.0173172014947369,0.0209444045724846,0.0180114068255471,0.01965473092401,0.0166619171334412,0.0136446730456588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.054695699254,-44.6945403320671,-44.6807517330187,-44.6904483042278,-44.6823632169177,-44.6877375651585,-44.6829215535945,-44.6858205013352,-44.6828860824908,-44.684392426893,-44.682617168062,-44.6835713327388,-44.6832040315407,-44.6860863440483
0.525277777777778,-16.252007276223,0.0340634694331092,0.00828384936171867,0.0278057437700314,0.0130341547186139,0.0242213273267121,0.0157567819118369,0.0221627193195382,0.0172982673305274,0.0209217232430481,0.0179916417438538,0.0196332799118157,0.0166435145161149,0.0136296457140238,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.051438721395,-44.6939128593758,-44.6801385583115,-44.6898242506387,-44.6817472682528,-44.6871154253638,-44.6823040031628,-44.6851994239286,-44.6822675921218,-44.6837718983796,-44.6819980090258,-44.6829507283759,-44.6825833267347,-44.685462137873
0.525555555555556,-16.2336390134897,0.034027298123448,0.00827481826201322,0.0277761526729886,0.013019940798089,0.0241954207067292,0.0157395752926602,0.0221388597195484,0.0172793325324476,0.0208990400570147,0.0179718761685336,0.019611827733053,0.0166251118357491,0.0136146181445954,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.048057668893,-44.6932618008659,-44.679501801878,-44.6891766163523,-44.6811077426129,-44.6864697099325,-44.6816628804487,-44.6845547758651,-44.6816255341612,-44.6831278041466,-44.6813552871336,-44.6823065631833,-44.6819390636657,-44.6848143751385
0.525833333333333,-16.215273114361,0.033991120730809,0.00826578679450584,0.0277465569142552,0.0130057263110502,0.0241695106268436,0.015722368072678,0.0221149976330529,0.0172603972034928,0.0208763551441577,0.0179521102100064,0.0195903745131461,0.0166067091993016,0.0135995904268856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.044553147046,-44.6925872716442,-44.6788415787312,-44.6885055164336,-44.680444755003,-44.6858005338957,-44.6809983004439,-44.6838866721474,-44.6809600235839,-44.682460259171,-44.6806891173421,-44.681638952116,-44.6812713572767,-44.6841431707987
0.526111111111111,-16.1969096633951,0.0339549374725867,0.00825675500799246,0.02771695667015,0.0129915113342343,0.0241435972385073,0.0157051603445857,0.0220911331967441,0.0172414614462038,0.0208536686336783,0.0179323439781974,0.0195689203769223,0.0165883067131637,0.0135845626498899,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.040925758926,-44.6918893863947,-44.6781580034614,-44.6878110655246,-44.6797584200057,-44.6851080118619,-44.6803103777174,-44.6831952273556,-44.6802711749426,-44.6817693780077,-44.679999614186,-44.6809480097061,-44.6805803220881,-44.6834486393852
0.526388888888889,-16.1785487447367,0.0339187485651753,0.00824772295104184,0.0276873521161819,0.0129772959440271,0.0241176806924807,0.0156879522006564,0.0220672665467012,0.0172225253626686,0.0208309806542084,0.0179125775825317,0.0195474654486126,0.016569904483161,0.0135695349020831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.037176105394,-44.69116825938,-44.6774511902383,-44.6870933778461,-44.6790488517826,-44.6843922580186,-44.6795992264175,-44.6824805556488,-44.679559102369,-44.6810552747906,-44.6792868917785,-44.6802338500649,-44.6798660721993,-44.682730895008
0.526666666666667,-16.1601904421188,0.0338825542239766,0.00823869067199561,0.0276577434270555,0.0129630802164566,0.0240917611388395,0.0156707437327448,0.0220433978183948,0.0172035890545223,0.0208082913338057,0.0178928111319362,0.0195260098518468,0.0165515026145493,0.0135545072714232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.033304785098,-44.6904240044425,-44.6767212528117,-44.6863525671993,-44.6783161640756,-44.6836533861334,-44.6788649602728,-44.6817427707664,-44.6788239195752,-44.6803180632338,-44.6785510638136,-44.6794965868839,-44.6791287212899,-44.6819900513573
0.526944444444444,-16.1418348388641,0.0338463546634,0.00822965821896769,0.0276281307766723,0.0129488642272013,0.0240658387269702,0.0156535350322873,0.0220195271466853,0.0171846526229469,0.0207856007999581,0.0178730447348361,0.0195045537096539,0.0165331012120114,0.0135394798453469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.029312394487,-44.6896567350061,-44.6759683045132,-44.6855887469665,-44.6775604702087,-44.6828915095557,-44.6781076925938,-44.6809819860296,-44.6780657398554,-44.6795578566332,-44.6777922435668,-44.6787363334363,-44.6783683826211,-44.6812262217049
0.527222222222222,-16.1234820178868,0.0338101500968672,0.00822062563984743,0.0275985143381341,0.012934648051586,0.0240399136055787,0.0156363261903017,0.0219956546658252,0.0171657161686715,0.0207629091795792,0.0178532784991521,0.0194830971444605,0.016514700379659,0.0135244527107704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.025199527817,-44.6888665640776,-44.6751924582577,-44.6848020301134,-44.6767818830887,-44.682106741218,-44.677327536274,-44.6801983143428,-44.6772846760865,-44.678774767868,-44.677010543897,-44.6779532025785,-44.6775851690372,-44.6804395189054
0.5275,-16.1051320616937,0.033773940736818,0.00821159298229884,0.0275688942837449,0.0129204317645862,0.024013985922688,0.0156191172973902,0.02197178050946,0.0171467797919732,0.0207402165990107,0.0178335125323023,0.0194616402780869,0.0164963002210283,0.0135094259540889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.020966777155,-44.6880536042476,-44.6743938265446,-44.6839925291897,-44.6759805152072,-44.6812991936371,-44.6765246037918,-44.6793918681948,-44.6764808407304,-44.6779689094017,-44.6762060772474,-44.6771473067514,-44.676779192967,-44.6796300553977
0.527777777777778,-16.0867850523859,0.0337377267947096,0.00820256029376188,0.0275392707850165,0.0129062154408257,0.0239880558256431,0.0156019084437409,0.021947904810632,0.0171278435926756,0.0207175231840213,0.0178137469411998,0.0194401832317461,0.0164779008390787,0.0134943996611778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.016614732392,-44.6872179676926,-44.6735725214592,-44.683160356331,-44.6751564786418,-44.6804689789157,-44.6756990072114,-44.6785627596604,-44.675654345835,-44.6771403932839,-44.6753789556475,-44.6763187579815,-44.6759505664252,-44.6787979432065
0.528055555555556,-16.0684410716604,0.0337015084810219,0.00819352762145499,0.0275096440126657,0.0128919991545833,0.0239621234611115,0.0155846997191256,0.0219240277017765,0.0171089076701511,0.0206948290598065,0.017793981832249,0.019418726126046,0.0164595023361924,0.0134793739173902,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.012143981243,-44.6863597661757,-44.6727286546742,-44.6823056232597,-44.6743098850573,-44.6796162087437,-44.6748508581844,-44.6777111004015,-44.6748053030354,-44.6762893311516,-44.6745292907138,-44.6754676678831,-44.6750994010136,-44.6779432939435
0.528333333333333,-16.0501002008111,0.0336652860052635,0.00818449501237113,0.0274800141366231,0.0128777829797876,0.0239361889750875,0.0155674912129031,0.0219001493147286,0.0170899721233186,0.0206721343509893,0.0177742173113487,0.0193972690809834,0.0164411048141749,0.0134643488075576,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.007555109262,-44.6854791110486,-44.6718623374511,-44.681428441287,-44.6734408457073,-44.6787409943995,-44.6739802679512,-44.6768370016689,-44.6739338235554,-44.6754158342302,-44.6736571936517,-44.6745941476586,-44.6742258079227,-44.677066218809
0.528611111111111,-16.0317625207311,0.0336290595759718,0.00817546251328392,0.027450381326033,0.0128635669900235,0.0239102525128915,0.0155502830140208,0.0218762697807212,0.017071037050646,0.0206494391816187,0.0177544534838884,0.0193758122159451,0.0164227083742506,0.0134493244159917,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.002848699844,-44.6845761132524,-44.6709736806413,-44.6805289213137,-44.6725494714355,-44.6778434467516,-44.673087347342,-44.6759405743033,-44.6730400182091,-44.6745200133354,-44.6727627752568,-44.6736983081007,-44.6733298979331,-44.6761668285932
0.528888888888889,-16.0134281119134,0.0335928294007179,0.00816643017074576,0.0274207457492555,0.0128493512585302,0.023884314219174,0.0155330752110139,0.0218523892303874,0.017052102550149,0.0206267436751715,0.0177346904547475,0.0193543556497085,0.0164043131170634,0.0134343008264817,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.998025334232,-44.6836508833194,-44.6700627946877,-44.6796071738319,-44.6716358726768,-44.6769236762596,-44.6721722067789,-44.6750219287368,-44.6721239974021,-44.6736019788743,-44.6718461459158,-44.6727802595937,-44.6724117814165,-44.6752452336773
0.529166666666667,-15.9950970544528,0.0335565956861108,0.00815739803108743,0.0273911075738718,0.0128351358582026,0.023858374237918,0.0155158678920073,0.0218285077937615,0.0170331687193934,0.0206040479545515,0.0177149283282953,0.019332899500438,0.0163859191426777,0.0134192781222979,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.993085591528,-44.6827035313742,-44.6691297896259,-44.6786633089262,-44.6707001594592,-44.6759817929761,-44.6712349562766,-44.6740811749942,-44.6711858711325,-44.6726618408466,-44.6709074156086,-44.6718401121142,-44.6714715683376,-44.6743015440353
0.529444444444444,-15.9767694280474,0.0335203586377994,0.00814836614042174,0.0273614669666856,0.0128209208615927,0.0238324327124404,0.0154986611447167,0.021804625600281,0.0170142356554922,0.0205813521420897,0.0176951672083909,0.0193114438856854,0.0163675265505769,0.0134042563861893,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.988030048697,-44.681734167135,-44.6681747750857,-44.677697436275,-44.6697424414048,-44.6750179065472,-44.6702757054438,-44.6731184226945,-44.6702257489929,-44.6716997088463,-44.6699466939091,-44.6708779752332,-44.6705093682552,-44.6733358692353
0.529722222222222,-15.9584453119996,0.0334841184604769,0.00813933454464305,0.0273318240937244,0.0128067063409122,0.0238064897853937,0.0154814550564503,0.0217807427787865,0.0169953034551093,0.0205586563595431,0.0176754071983809,0.0192899889223906,0.0163491354396611,0.0133892357003868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.982859280574,-44.6807428999154,-44.6671978602925,-44.6767096651521,-44.6687628277309,-44.6740321262149,-44.6692945634852,-44.6721337810522,-44.6692437401715,-44.6707156920629,-44.6689640899866,-44.6698939581172,-44.6695252903234,-44.6723483184404
0.53,-15.9401247852183,0.0334478753578832,0.0081303032894271,0.0273021791202448,0.0127924923680314,0.0237805455987698,0.0154642497141082,0.0217568594575247,0.0169763722144585,0.0205359607280985,0.0176556484010991,0.0192685347268788,0.0163307459082496,0.0133742161466022,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.977573859875,-44.6797298386251,-44.6661991540685,-44.6757001044279,-44.6677614272521,-44.6730245608177,-44.6682916392018,-44.6711273588783,-44.6682399534531,-44.6697098992827,-44.6679597126075,-44.6688881695295,-44.6685194432932,-44.6713390004106
0.530277777777778,-15.9218079262196,0.0334116295328111,0.0081212724202334,0.0272725322107329,0.012778279014482,0.0237546002939001,0.0154470452041843,0.0217329757641499,0.0169574420293019,0.0205132653683699,0.0176358909188688,0.0192470814148625,0.0163123580540795,0.0133591978060299,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.972174357198,-44.678695091772,-44.6651787648339,-44.6746688625707,-44.6667383483809,-44.671995318792,-44.6672670409933,-44.6700992645823,-44.6672144972209,-44.6686824388902,-44.6669336701364,-44.6678607178315,-44.6674919355139,-44.6703080235041
0.530555555555556,-15.9034948131287,0.0333753811871055,0.00811224198230488,0.0272428835289094,0.0127640663514571,0.023728654011459,0.0154298416127676,0.0217090918257241,0.0169385129949541,0.0204905704003999,0.017616134853498,0.0192256291014391,0.0162939719743072,0.013344180759346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.966661341034,-44.6776387674627,-44.6641368006086,-44.673616047648,-44.6656936991295,-44.6709445081739,-44.6662208768587,-44.6690496061731,-44.6661674794577,-44.6676334188694,-44.6658860705373,-44.6668117109842,-44.666442874934,-44.6692554956782
0.530833333333333,-15.8851855236814,0.0333391305216715,0.00810321202066842,0.0272132332377302,0.0127498544498126,0.023702706891467,0.0154126390255435,0.0216852077687179,0.0169195852062804,0.0204678759436601,0.0175963803062826,0.0192041779010916,0.0162755877655058,0.0133291650867128,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.961035377775,-44.6765609734044,-44.6630733690133,-44.6725417673281,-44.6646275871107,-44.6698722366001,-44.6651532543979,-44.6679784912602,-44.6650990077472,-44.6665629468052,-44.6648170213754,-44.6657412565494,-44.6653723691033,-44.6681815244912
0.531111111111111,-15.866880135225,0.0333028777364731,0.00809418258013745,0.0271835814993898,0.0127356433800702,0.0236767590732894,0.0153954375277933,0.0216613237190153,0.0169006587576986,0.020445182117049,0.0175766273780048,0.0191827279276913,0.016257205523667,0.0133141508677776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.955297031716,-44.6754618169063,-44.661988577271,-44.6714461288811,-44.6635401195397,-44.6687786113093,-44.6640642808132,-44.6668860270556,-44.6640091892753,-44.6654711298846,-44.6637266298177,-44.6646494616912,-44.6642805251733,-44.6670862171034
0.531388888888889,-15.8485787247206,0.0332666230305397,0.00808515370530938,0.0271539284753265,0.0127214332124134,0.0236508106956429,0.015378237204397,0.0216374398019111,0.0168817337431776,0.0204224890388978,0.0175568761689343,0.0191612792944914,0.0162388253442039,0.0132991381816734,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.949446865069,-44.6743414048804,-44.6608825322081,-44.6703292391804,-44.6624314032353,-44.6676637391438,-44.6629540629102,-44.6657723203745,-44.6628981308314,-44.6643580748983,-44.6626150026353,-44.6635364331772,-44.6631674498995,-44.6659696802784
0.531666666666667,-15.8302813687436,0.0332303666019691,0.00807612544057083,0.0271242743262199,0.0127072240166945,0.0236248618965945,0.0153610381398338,0.021613556142115,0.0168628102562401,0.020399796826966,0.017537126778825,0.0191398321141344,0.016220447321948,0.0132841271070217,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.943485437963,-44.6731998438433,-44.6597553402557,-44.669191204704,-44.661301544621,-44.6665277265503,-44.6618227070996,-44.664637477637,-44.66176593881,-44.6632238882417,-44.6614822462038,-44.6624022773799,-44.6620332496421,-44.6648320203848
0.531944444444444,-15.8119881434858,0.0331941086479305,0.00806709783009478,0.0270946192119985,0.0126930158624314,0.0235989128135636,0.015343840418184,0.0215896728637521,0.0168438883899613,0.0203771055984452,0.0175173793069188,0.0191183864986489,0.0162020715511506,0.0132691177219328,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.937413308455,-44.6720372399174,-44.6586071074513,-44.6680321315359,-44.6601506497263,-44.6653706795819,-44.6606703193981,-44.6634816048693,-44.6606127192116,-44.6620686759164,-44.6603284665051,-44.6612471002778,-44.6608780303672,-44.6636733433971
0.532222222222222,-15.7936991247566,0.033157849364667,0.00805807091784238,0.0270649632918384,0.012678808818813,0.0235729635833274,0.0153266441231259,0.0215657900903655,0.0168249682369701,0.0203544154699582,0.0174976338519438,0.0190969425594488,0.016183698125484,0.0132541101040089,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.931231032537,-44.670853698832,-44.6574379394398,-44.6668521253673,-44.6589788241886,-44.6641927038987,-44.6594970054299,-44.6623048077052,-44.6594385776443,-44.6608925435316,-44.6591537691288,-44.6600710074571,-44.6597018976488,-44.6624937548972
0.5325,-15.7754143879842,0.0331215889475007,0.008049044747564,0.0270353067241705,0.0126646029546956,0.0235470143420184,0.0153094493379437,0.0215419079449145,0.0168060498894517,0.0203317265575589,0.0174778905121144,0.0190755004073377,0.0161653271380433,0.0132391043303437,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.92493916414,-44.669649325925,-44.6562479414747,-44.6656512914978,-44.6577861732537,-44.6629939047697,-44.6583028704282,-44.6611071913869,-44.6582436193251,-44.6596955963052,-44.6579582592731,-44.6588741041127,-44.6585049566696,-44.6612933600758
0.532777777777778,-15.7571340082176,0.0330853275908352,0.00804001936279908,0.027005649666679,0.0126503983386062,0.0235210652251312,0.0152922561455234,0.0215180265497796,0.016787133439145,0.0203090389767356,0.0174581493851315,0.0190540601525056,0.0161469586813465,0.0132241004775257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.918538255144,-44.6684242261438,-44.6550372184197,-44.664429734837,-44.6565728017776,-44.6617743870738,-44.6570880192361,-44.6598888607668,-44.657027949081,-44.658477939065,-44.6567420417466,-44.6576564950496,-44.6572873122223,-44.6600722637337
0.533055555555556,-15.7388580601271,0.0330490654881584,0.00803099480687943,0.0269759922763045,0.012636195038746,0.0234951163675207,0.0152750646283549,0.0214941460267639,0.0167682189773457,0.0202863528424102,0.0174384105681848,0.0190326219045302,0.016128592847337,0.0132090986216385,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.912028855384,-44.6671785040468,-44.65380587475,-44.6631875599056,-44.6553388142278,-44.6605342553011,-44.6558525563082,-44.6586499203089,-44.6557916713505,-44.6572396762505,-44.655505220969,-44.6564182846845,-44.6560490687113,-44.6588305702829
0.533333333333333,-15.7205866180067,0.0330128028320457,0.00802197112292667,0.0269463347092509,0.0126219931229857,0.0234691679034062,0.0152578748685348,0.0214702664970921,0.0167493065949069,0.0202636682689377,0.0174186741579503,0.0190111857723808,0.0161102297273811,0.0131940988382649,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.905411512655,-44.6659122638048,-44.6525540145532,-44.6619248708366,-44.6540843146842,-44.6592736135542,-44.6545965857118,-44.6573904740894,-44.6545348901848,-44.6559809119139,-44.6542479009731,-44.6551595770464,-44.6547903301534,-44.6575683837482
0.533611111111111,-15.7023197557747,0.0329765398141641,0.00801294835385464,0.0269166771209827,0.0126077926588717,0.0234432199663743,0.0152406869477661,0.0214463880814131,0.0167303963822386,0.0202409853701089,0.0173989402505918,0.0189897518644173,0.0160918694122742,0.0131791012024862,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.898686772721,-44.6646256092021,-44.651281741531,-44.660641771377,-44.652809406841,-44.6579925655498,-44.6533202111282,-44.6561106257987,-44.6532577092493,-44.6547017497211,-44.6529701854057,-44.6538804757786,-44.6535112001798,-44.6562858077681
0.533888888888889,-15.6840575469756,0.0329402766252767,0.00800392654237043,0.0268870196662302,0.0125935937136261,0.0234172726893778,0.0152235009473583,0.0214225108998035,0.0167114884293079,0.0202183042591533,0.0173792089417622,0.0189683202883895,0.0160735119922378,0.0131641057888857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.891855179321,-44.663318643638,-44.6499891590004,-44.6593383648886,-44.6515141940074,-44.6566912146194,-44.6520235358539,-44.6548104787424,-44.6519602318245,-44.6534022929536,-44.6516721775288,-44.6525810841398,-44.6522117820367,-44.6549829455968
0.534166666666667,-15.6658000647813,0.0329040134552418,0.00799490573097416,0.0268573624989923,0.0125793963541452,0.0233913262047421,0.0152063169482324,0.0213986350717659,0.0166925828256428,0.0201956250487337,0.0173594803266042,0.01894689115144,0.0160551575569241,0.0131491126715501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.884917274175,-44.6619914701276,-44.6486763698949,-44.6580147543497,-44.6501987791093,-44.6553696637113,-44.6507066628022,-44.6534901358426,-44.6506425608076,-44.6520826445092,-44.6503539802209,-44.651261505005,-44.6508921785873,-44.6536599001045
0.534444444444444,-15.6475473819923,0.0328677504930217,0.00798588596196032,0.0268277057725384,0.0125652006470039,0.0233653806441631,0.0151891350309173,0.0213747607162325,0.0166736796603304,0.0201729478509541,0.0173397544997488,0.0189254645601046,0.0160368061954167,0.0131341219240726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.877873596992,-44.6606441913038,-44.6473434767658,-44.6566710423559,-44.6488632646904,-44.6540280153911,-44.6493696945041,-44.6521496996392,-44.6493047987135,-44.6507429069038,-44.6490156959789,-44.6499218408673,-44.6495524923123,-44.6523167737797
0.534722222222222,-15.6292995710394,0.0328314879266819,0.00797686727741818,0.0267980496394111,0.0125510066584557,0.0233394361387129,0.0151719552755527,0.0213508879515669,0.0166547790220181,0.0201502727773574,0.0173200315553183,0.0189040406203155,0.0160184579962317,0.0131191336195535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.870724685477,-44.6592769094181,-44.6459905817833,-44.655307331122,-44.6475077529134,-44.6526663718437,-44.6480127331095,-44.650789272291,-44.6479470476767,-44.6493831822723,-44.6476574269183,-44.648562193839,-44.648192825312,-44.6509536687297
0.535,-15.6110567039851,0.0327952259433948,0.00796784971923369,0.0267683942514289,0.0125368144544319,0.0233134928188395,0.0151547777618916,0.0213270168955649,0.0166358809989164,0.0201275999389251,0.017300311586926,0.0188826194373994,0.0160001130473201,0.0131041478306038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.863471075335,-44.6578897263418,-44.6446177867384,-44.6539237224827,-44.6461323455614,-44.6512848348741,-44.6466358803892,-44.6494089555774,-44.6465694094516,-44.6480035723699,-44.6462792747755,-44.6471826656527,-44.6468132793068,-44.6495706866824
0.535277777777778,-15.5928188525244,0.0327589647294452,0.00795883332908791,0.0267387397596903,0.0125226241005446,0.0232875508143697,0.0151376025692999,0.0213031476654557,0.0166169856787965,0.0201049294460815,0.0172805946876787,0.0188612011160802,0.0159817714360696,0.0130891646293476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.856113300282,-44.6564827435678,-44.6432251930433,-44.6525203178941,-44.6447371440392,-44.6498835059088,-44.6452392377352,-44.6480088508992,-44.6451719854147,-44.6466041785737,-44.6448813409084,-44.6457833576629,-44.6454139556392,-44.6481679289873
0.535555555555556,-15.5745860879869,0.0327227044702312,0.0079498181484602,0.0267090863145712,0.0125084356620889,0.0232616102545117,0.0151204297767582,0.0212792803779037,0.0165980931489937,0.0200822614086938,0.0172608809501744,0.0188397857604819,0.0159634332493065,0.0130741840874221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.848651892046,-44.6550560622113,-44.6418129017333,-44.6510972184351,-44.6433222493746,-44.6484624859973,-44.6438229061627,-44.6465890592802,-44.6437548765653,-44.6451851018835,-44.6434637262979,-44.6443643708469,-44.6439949552744,-44.6467454966167
0.535833333333333,-15.5563584813377,0.0326864453502691,0.00794080421862719,0.0266794340657344,0.0124942492040415,0.0232356712678563,0.0151032594628619,0.0212554151490108,0.0165792034964078,0.0200595959360717,0.0172411704665055,0.0188183734741277,0.0159450985732959,0.0130592062759845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.84108738038,-44.6536097830112,-44.6403810134678,-44.6496545248086,-44.6418877622193,-44.6470218758128,-44.642386986311,-44.6451496813683,-44.6423181835268,-44.6437464429235,-44.6420265315494,-44.6429258058064,-44.6425563788021,-44.6453034901673
0.536111111111111,-15.538136103179,0.0326501875531954,0.00793179158066413,0.0266497831621283,0.0124800647910628,0.0232097339823787,0.0150860917058239,0.0212315520943175,0.0165603168075038,0.0200369331369706,0.0172214633282595,0.0187969643599451,0.0159267674937473,0.0130442312657091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.833420293062,-44.6521440063316,-44.6389296285316,-44.6481923373423,-44.6404337828505,-44.645561775654,-44.6409315784449,-44.6436908174367,-44.6408620065484,-44.6422883019432,-44.6405698568935,-44.6414677627684,-44.6410983264375,-44.6438420098612
0.536388888888889,-15.5199190237511,0.0326139312617698,0.00792278027544538,0.0266201337519898,0.0124658824874982,0.0231837985254432,0.015068926583474,0.0212076913288048,0.0165414331683124,0.0200142731195919,0.0172017596265198,0.0187755585202627,0.0159084400958139,0.0130292591267939,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.825651155909,-44.6506588321628,-44.6374588468362,-44.6467107559908,-44.6389604111723,-44.6440822854462,-44.6394567824557,-44.6422125673853,-44.6393864455057,-44.640810778819,-44.6390938021878,-44.639990341587,-44.6396208980225,-44.6423611555473
0.536666666666667,-15.5017073129344,0.0325776766578802,0.00791377034364535,0.0265904859828468,0.012451702357378,0.0231578650238019,0.0150517641732623,0.0211838329668949,0.0165225526644326,0.0199916159915848,0.0171820594518661,0.0187541560568158,0.015890116464097,0.0130142899289608,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.817780492777,-44.6491543601226,-44.6359687679209,-44.6452098803361,-44.6374677467163,-44.6425835047423,-44.6379626978629,-44.6407150307419,-44.6378915999025,-44.6393139730549,-44.6375984669177,-44.6384936417441,-44.6381241930271,-44.6408610267024
0.536944444444444,-15.4835010402499,0.0325414239225433,0.00790476182574,0.0265608400015214,0.0124375244644211,0.0231319336035981,0.0150346045522575,0.0211599771224553,0.0165036753810301,0.0199689618600458,0.0171623628943784,0.0187327570707466,0.0158717966826449,0.0129993237414604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.80980882557,-44.6476306894577,-44.6344594909543,-44.6436898095892,-44.6359558886436,-44.6410655327244,-44.6364494238151,-44.6391983066635,-44.6363775688717,-44.6377979837845,-44.6360839501981,-44.6369777623508,-44.6366083105507,-44.6393417224325
0.537222222222222,-15.4653002748611,0.0325051732359104,0.00789575476200613,0.0265311959541323,0.012423348872033,0.0231060043903687,0.0150174477971506,0.0211361239087969,0.016484801402841,0.0199463108315237,0.0171426700436344,0.0187113616626063,0.0158534808349596,0.0129843606330723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.801736674248,-44.6460879190448,-44.6329311147353,-44.6421506425913,-44.6344249357456,-44.639528468205,-44.6349170590913,-44.6376624939372,-44.6348444511767,-44.6362629097716,-44.6345503507743,-44.6354428021489,-44.6350733493231,-44.6378033414741
0.5375,-15.4471050855753,0.0324689247772696,0.00788674919252266,0.0265015539860966,0.0124091756433088,0.0230800775090463,0.0150002939842539,0.0211122734386782,0.0164659308141717,0.0199236630120174,0.0171229809887112,0.0186899699323575,0.0158351690039969,0.012969400672109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.793564556831,-44.6445261473917,-44.6313837376944,-44.6405924778149,-44.6328749864453,-44.6379724096278,-44.6333657021021,-44.6361076909821,-44.6332923452127,-44.6347088494118,-44.6329977670233,-44.6338888595117,-44.6335194077059,-44.6362459821956
0.537777777777778,-15.4289155408449,0.0324326787250472,0.00787774515717212,0.0264719142421337,0.0123950048410332,0.0230541530839611,0.0149831431895037,0.0210884258243057,0.0164470636988994,0.0199010185069786,0.0171032958181914,0.0186685819793752,0.0158168612721666,0.0129544439264184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.785292989407,-44.6429454726389,-44.629817457895,-44.6390154133653,-44.6313061387985,-44.6363974550694,-44.6317954508911,-44.6345339958497,-44.6317213490076,-44.6331359007335,-44.6314262969551,-44.6323160324458,-44.6319465836938,-44.6346697425981
0.538055555555556,-15.4107317087683,0.0323964352568135,0.00786874269563949,0.0264422768662659,0.0123808365276832,0.0230282312388416,0.0149659954884623,0.0210645811773372,0.0164282001404746,0.0198783774213136,0.0170836146201581,0.0186471979024485,0.0157985577213398,0.0129394904633871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.776922486138,-44.6413459925605,-44.6282323730345,-44.6374195469816,-44.6297184904953,-44.6348037022405,-44.630206403136,-44.6329415062261,-44.6301315602238,-44.6315441613993,-44.6298360382141,-44.6307244185918,-44.6303549749158,-44.6330747203171
0.538333333333333,-15.3925536570919,0.0323601945492831,0.00785974184741544,0.0264126420018229,0.0123666707654252,0.0230023120968208,0.0149488509563156,0.0210407396088807,0.01640934022192,0.0198557398593857,0.0170639374821999,0.0186258177997847,0.0157802584328485,0.0129245403499423,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.768453559267,-44.6397278045655,-44.6266285804457,-44.635804976038,-44.6281121388608,-44.6331912484868,-44.6285986561497,-44.6313303194321,-44.6285230761587,-44.6299337287072,-44.6282270880798,-44.6291141152257,-44.6287446786363,-44.6314610126235
0.538611111111111,-15.374381453211,0.0323239567783205,0.00785074265179405,0.0263830097914431,0.0123525076161231,0.0229763957804321,0.0149317096678775,0.0210169012294985,0.016390484025835,0.0198331059250138,0.017044264491411,0.0186044417690111,0.0157619634874886,0.0129095936525554,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.759886719124,-44.6380910056992,-44.625006177098,-44.6341717975448,-44.626487180857,-44.6315601907906,-44.626972306882,-44.6297005324255,-44.6268959937467,-44.6283046995917,-44.6265995434687,-44.6274852192603,-44.6271157917562,-44.6298287164246
0.538888888888889,-15.3562151641712,0.0322877221189434,0.00784174514787655,0.0263533803770763,0.0123383471413319,0.0229504824116168,0.0149145716975903,0.0209930661492087,0.0163716316343928,0.0198104757214767,0.0170245957343933,0.0185830699071741,0.0157436729655227,0.0128946504372441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.751222474131,-44.6364356926442,-44.6233652595984,-44.6325201081503,-44.6248437130835,-44.6299106257717,-44.6253274519203,-44.6280522418015,-44.6252504095597,-44.6266571706252,-44.6249535009348,-44.6258378272462,-44.6254684108148,-44.6281779282659
0.539166666666667,-15.3380548566695,0.0322514907453242,0.00783274937456977,0.0263237538999855,0.0123241894023032,0.0229245721117235,0.0148974371195245,0.020969234477486,0.0163527831293441,0.0197878493515123,0.0170049312972582,0.0185617023107459,0.0157253869466833,0.0128797107695752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.742461330811,-44.6347619617217,-44.6217059241927,-44.630850004141,-44.6231818317786,-44.6282426496888,-44.6236641874907,-44.6263855437945,-44.6235864198087,-44.6249912380191,-44.6232890566716,-44.6241720353731,-44.6238026319901,-44.6265087443319
0.539444444444445,-15.3199005970562,0.0322152628307925,0.00782375537058806,0.0262941305007514,0.0123100344599845,0.02289866500151,0.0148803060073828,0.0209454063232628,0.0163339385920192,0.0197652269173211,0.0169852712656282,0.0185403390756222,0.0157071055101751,0.0128647747146682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.733603793793,-44.6330699088927,-44.6200282667673,-44.6291615814438,-44.6215016328212,-44.6265563584408,-44.62198260946,-44.6247005342788,-44.6219041203452,-44.6233069976249,-44.6216063065127,-44.6224879394711,-44.6221185511008,-44.6248212604472
0.539722222222222,-15.3017524513356,0.0321790385478403,0.0078147631744526,0.0262645103192736,0.0122958823750222,0.0228727612011464,0.0148631784344979,0.0209215817949325,0.0163150981033266,0.0197426085205678,0.0169656157246366,0.0185189802971295,0.0156888287346776,0.0128498423371985,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.724650365818,-44.6313596297592,-44.6183323828496,-44.6274549356264,-44.6198032117314,-44.6248518475676,-44.6202828133362,-44.6229973087703,-44.6202036066618,-44.6216045449358,-44.619905345933,-44.6207856350116,-44.6204162636067,-44.6231155720782
0.54,-15.2836104851674,0.032142818068124,0.00780577282449487,0.0262348934947716,0.0122817332077592,0.0228468608302171,0.0148460544738364,0.02089776100035,0.0162962617437547,0.0197199942623817,0.0169459647589317,0.0184976260700219,0.0156705566983483,0.0128349137013999,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.715601547746,-44.6296312195656,-44.6166183676097,-44.6257301618992,-44.6180866636717,-44.6231292122519,-44.6185648942698,-44.6212759624273,-44.6184849738939,-44.6198839750873,-44.6181862700505,-44.619065217109,-44.618695864611,-44.6213917743338
0.540277777777778,-15.2654747638682,0.0321066015624674,0.00779678435885377,0.0262052801657906,0.0122675870182385,0.0228209640077228,0.014828934197998,0.0208739440468342,0.0162774295933744,0.0196973842433584,0.0169263184526762,0.018476276488489,0.0156522894788251,0.0128199888710676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.706457838562,-44.6278847731994,-44.6148863158615,-44.6239873551159,-44.6163520834487,-44.6213885473196,-44.6168289470552,-44.6195365900518,-44.6167483168209,-44.618145382859,-44.6164491736269,-44.6173267805215,-44.6169574488603,-44.6196499619669
0.540555555555555,-15.2473453524127,0.0320703892008643,0.00778779781547964,0.0261756704701995,0.012253443866205,0.0227950708520809,0.0148118176792184,0.0208501310411703,0.0162586017318397,0.0196747785635628,0.0169066768895506,0.0184549316461536,0.0156340271532315,0.0128050679095593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.697219735383,-44.6261203851929,-44.6131363220637,-44.622226609775,-44.6145995655138,-44.619629947242,-44.6150750661319,-44.6177792860909,-44.614993729867,-44.6163888626755,-44.614694151069,-44.6155704196523,-44.6152011107466,-44.6178902293757
0.540833333333333,-15.2292223154349,0.0320341811524823,0.00777881323213217,0.0261460645451989,0.0122393038111042,0.02276918148113,0.0147947049893684,0.0208263220896088,0.0162397782383897,0.0196521773225292,0.0168870401527546,0.018433591636078,0.0156157697981749,0.0127901508798016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.687887733461,-44.6243381497242,-44.6113684803213,-44.620448020021,-44.6128292039644,-44.617853506136,-44.6133033455854,-44.6160041446378,-44.6132213071027,-44.6146145086074,-44.6129212964298,-44.6137962285509,-44.6134269443083,-44.6161126706044
0.541111111111111,-15.2111057172295,0.0319979775856665,0.00776983064638253,0.0261164625273184,0.0122251669120854,0.0227432960121292,0.0147775961999577,0.0208025172978711,0.016220959191847,0.0196295806192647,0.0168674083250082,0.0184122565507638,0.0155975174897553,0.0127752378442913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.678462326196,-44.6225381606183,-44.6095828843866,-44.6186516796455,-44.6110410925456,-44.616059317766,-44.6115138791486,-44.614211259433,-44.611431142246,-44.6128224143729,-44.6111307034101,-44.6120043009146,-44.6116350432313,-44.6143173793448
0.541388888888889,-15.192995621753,0.0319617786679407,0.00776085009561382,0.0260868645524216,0.0122110332279995,0.0227174145617637,0.0147604913821338,0.0207787167711471,0.0162021446706223,0.0196069885522494,0.0168477814885531,0.0183909264821559,0.0155792703035633,0.012760328865098,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.668944005134,-44.6207205113483,-44.6077796276605,-44.6168376820884,-44.6092353246508,-44.6142474755447,-44.6097067602032,-44.6124007238655,-44.6096233286635,-44.6110126733389,-44.6093224653591,-44.610194730089,-44.6098255008502,-44.6125044489375
0.541666666666667,-15.1748920926251,0.0319255845660123,0.00775187161702172,0.0260572707557073,0.0121969028174049,0.0226915372461439,0.0147433906066843,0.0207549206141011,0.0161833347527146,0.019584401219438,0.0168281597251561,0.0183696015216449,0.0155610283146855,0.0127454240038685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.659333259979,-44.618885295037,-44.6059588031933,-44.615006120439,-44.6074119933229,-44.6124180725345,-44.6078820817803,-44.610572630974,-44.6077979593714,-44.6091853785217,-44.6074966752758,-44.6083676090697,-44.6079984101495,-44.6106739723729
0.541944444444444,-15.1567951931301,0.0318893954457727,0.00774289524761696,0.0260276812717151,0.012182775738563,0.0226656641808073,0.0147262939440386,0.0207311289308697,0.016164529515711,0.0195618187182644,0.0168085431161094,0.0183482817600694,0.0155427915977088,0.0127305233218282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.649630578599,-44.6170326044573,-44.6041205036864,-44.6131570874375,-44.6055711912562,-44.6105712014484,-44.6060399365622,-44.608727073448,-44.6059551270371,-44.6073406225888,-44.6056534258104,-44.6065230305035,-44.6061538637648,-44.6088260422923
0.542222222222222,-15.1387049862177,0.0318532114723028,0.007733921024221,0.025998096234323,0.012168652049445,0.0226397954807229,0.0147092014642667,0.0207073418250658,0.016145729036791,0.0195392411456392,0.016788931742234,0.0183269672877185,0.0155245602267208,0.0127156268797851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.639836447028,-44.6151625320339,-44.6022648214933,-44.6112906754757,-44.6037130107966,-44.6087069546515,-44.6041804168829,-44.6068641436291,-44.6040949239799,-44.6054784978599,-44.6037928092652,-44.6046610866892,-44.604291953984,-44.6069607509896
0.5425,-15.1206215345048,0.0318170328098751,0.00772494898347268,0.0259685157767532,0.0121545318077269,0.0226139312602917,0.0146921132370832,0.0206835593997811,0.0161269333927246,0.0195166685979555,0.0167693256838808,0.0183056581943342,0.0155063342753132,0.0127007347381327,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.629951349476,-44.6132751698446,-44.6003918486205,-44.6094069765985,-44.6018375439435,-44.606825424162,-44.6023036147301,-44.6049839335121,-44.6022174421727,-44.6035990963077,-44.6019149175958,-44.6027818695789,-44.6024127727484,-44.6050781904116
0.542777777777778,-15.1025449002764,0.0317808596219568,0.00771597916182454,0.0259389400315729,0.0121404150707962,0.0225880716333487,0.0146750293318469,0.0206597817575855,0.0161081426598754,0.0194941011710879,0.0167497250209307,0.0182843545691154,0.0154881138165873,0.0126858469568544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.619975768333,-44.611370609621,-44.598501676729,-44.6075060825049,-44.5999448823503,-44.6049267016522,-44.6004096217457,-44.603086534746,-44.6003227732424,-44.6017025095596,-44.6000198424126,-44.6008854707795,-44.6005164116538,-44.6031784521601
0.543055555555556,-15.084475145487,0.031744692071212,0.0077070115955459,0.0259093691306975,0.0121263018957494,0.0225622167131635,0.0146579498175633,0.0206360090005296,0.0160893569142029,0.0194715389603958,0.0167301298328004,0.0182630565007193,0.0154698989231559,0.0126709635955241,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.609910184177,-44.6094489427498,-44.5965943971352,-44.6055880845494,-44.5980351173264,-44.60301087845,-44.598498529227,-44.6011720386357,-44.5984110084719,-44.5997888288984,-44.5981076749812,-44.5989719815535,-44.598602961952,-44.6012616274924
0.543333333333333,-15.0664123317616,0.0317085303195072,0.00769804632072167,0.0258798032053923,0.0121121923393943,0.0225363666124466,0.0146408747628832,0.0206122412301481,0.0160705762312612,0.019448982060725,0.016710540198441,0.0182417640772648,0.0154516896671454,0.0126560847133115,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.599755075778,-44.6075102602743,-44.5946701008123,-44.6036530737427,-44.5961083398375,-44.6010780455399,-44.5965704281282,-44.5992405361423,-44.5964822388008,-44.5978581452638,-44.5961785062244,-44.59704149282,-44.5966725145515,-44.5993278073225
0.543611111111111,-15.0483565203975,0.0316723745279085,0.00768908337325676,0.0258502423862763,0.0120980864582497,0.0225105214433461,0.0146238042361067,0.0205884785474594,0.016051800686202,0.0194264305664096,0.0166909561963415,0.0182204773863353,0.015433486120201,0.0126412103689819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.589510920106,-44.6055546528951,-44.5927288783913,-44.6017011407533,-44.5941646405074,-44.599128293564,-44.5946254090615,-44.5972921178851,-44.5945365548264,-44.5959105492534,-44.5942324267229,-44.5950940951566,-44.5947251600189,-44.5973770822229
0.543888888888889,-15.0303077723647,0.0316362248566915,0.00768012278887107,0.0258206868033223,0.0120839843085487,0.0224846813174532,0.0146067383051835,0.020564721052969,0.0160330303537767,0.0194038845712734,0.0166713779045302,0.0181991965149809,0.0154152883534882,0.0126263406209044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.579178192336,-44.6035822109715,-44.5907708201622,-44.5997323759085,-44.5922041096188,-44.5971617128233,-44.5926635622979,-44.5953268741422,-44.5925740468053,-44.5939461311237,-44.5922695267165,-44.5931298787995,-44.5927609885799,-44.5954095424249
0.544166666666667,-15.012266148308,0.0316000814653399,0.00767116460310447,0.0257911365858614,0.012069885946238,0.0224588463458038,0.0145896770377141,0.0205409688466695,0.0160142653083361,0.0193813441686315,0.0166518054005784,0.0181779215497214,0.015397096437697,0.01261147552705,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.568757365853,-44.6015930245227,-44.588796016075,-44.5977468691955,-44.5902268371146,-44.595178393279,-44.5906849777686,-44.5933448948518,-44.5905948046543,-44.5919649807917,-44.5902898961054,-44.5911489336457,-44.590780090121,-44.5934252778202
0.544444444444444,-14.9942317085476,0.0315639445125494,0.00766220885131582,0.0257615918625836,0.0120557914269778,0.0224330166388798,0.0145726205009495,0.0205172220280447,0.0159955056238324,0.019358809451294,0.0166322387616001,0.0181566525765507,0.0153789104430431,0.012596615144999,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.558248912262,-44.5995871832287,-44.5868045557411,-44.5957447102625,-44.5882329125987,-44.5931784245534,-44.5886897450661,-44.5913462696134,-44.5885989179515,-44.5899671878354,-44.5882936244511,-44.5891513492534,-44.5887825541896,-44.5914243779621
0.544722222222222,-14.9762045130807,0.0315278141562312,0.00765325556868483,0.0257320527615416,0.0120417008061473,0.0224071923066092,0.0145555687617949,0.0204934806960689,0.0159767513738223,0.0193362805115672,0.0166126780642539,0.0181353896809365,0.0153607304392745,0.0125817595319406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.547653301387,-44.5975647764315,-44.5847965284343,-44.59372598842,-44.5862224253378,-44.591161895931,-44.5866779534456,-44.589331087689,-44.5865864759375,-44.5879528414957,-44.5862808009777,-44.5871372148434,-44.5867684699963,-44.5894069320664
0.545,-14.9581846215822,0.0314916905535145,0.00764430479021011,0.0257025194101517,0.0120276141388408,0.0223813734583728,0.0145385218868082,0.0204697449492109,0.0159580026314654,0.019313757441253,0.0165931233847492,0.0181141329478261,0.0153425564956726,0.0125669087446768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.536971001284,-44.5955258931364,-44.5827720230919,-44.5916907926418,-44.5841954642619,-44.5891288963598,-44.5846496918255,-44.587299438004,-44.5845575675164,-44.5859220306767,-44.584251514573,-44.5851066193002,-44.584737926415,-44.5873730290127
0.545277777777778,-14.9401720934068,0.031455573860748,0.00763535655071399,0.0256729919351979,0.0120135314798713,0.0223555602030018,0.0145214799422043,0.0204460148854346,0.0159392594695266,0.0192912403316556,0.0165735747988423,0.0180928824616473,0.0153243886810558,0.012552062839628,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.526202478244,-44.5934706220132,-44.5807311283158,-44.5896392115661,-44.5821521179658,-44.5870795144525,-44.5826050487892,-44.5852514091486,-44.5825122812572,-44.5838748439476,-44.5822058537897,-44.5830596511732,-44.582691011985,-44.5853227573454
0.545555555555556,-14.9221669875893,0.0314194642335063,0.00762641088483845,0.0256434704628322,0.0119994528837705,0.0223297526487808,0.0145044429938552,0.0204222906021995,0.0159205219603796,0.0192687292735789,0.0165540323818431,0.0180716383063133,0.0153062270637826,0.0125372218728318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.515348196798,-44.5913990513969,-44.5786739323738,-44.5875713334969,-44.58009247471,-44.5850138384873,-44.5805441125857,-44.5831870893785,-44.5804507053949,-44.5818113695432,-44.5801439068463,-44.5809963986778,-44.5806278149111,-44.5832562052751
0.545833333333333,-14.9041693628463,0.0313833618265876,0.00761746782704852,0.0256139551185783,0.0119853784047912,0.0223039509034524,0.0144874111072885,0.0203985721964667,0.0159017901760059,0.0192462243573316,0.0165344962086154,0.0180504005652225,0.0152880717117565,0.0125223858999499,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.504408619724,-44.5893112692892,-44.5766005232006,-44.5854872464047,-44.578016622422,-44.5829319564094,-44.5784669711312,-44.5811065666168,-44.5783729278314,-44.5797316953654,-44.5780657616285,-44.5789169496965,-44.5785484230657,-44.5811734606793
0.546111111111111,-14.8861792775773,0.0313472667940219,0.00760852741163436,0.0255844460273336,0.0119713080969059,0.0222781550742144,0.0144703843476921,0.0203748597646955,0.0158830641879978,0.0192237256727275,0.0165149663535801,0.0180291693212646,0.0152699226924251,0.0125075549762686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.493384208053,-44.5872073633595,-44.5745109883988,-44.583387037928,-44.5759246486974,-44.5808339558318,-44.5763737120099,-44.5790099284541,-44.5762790361365,-44.5776359089844,-44.5759715056902,-44.5768213917799,-44.5764529239893,-44.5790746111039
0.546388888888889,-14.8681967898658,0.0313111792890704,0.00759958967270771,0.0255549433133713,0.0119572420138106,0.0222523652677266,0.0144533627799143,0.020351153402849,0.0158643440675579,0.019201233309089,0.0164954428907148,0.0180079446568221,0.0152517800727883,0.0124927291567041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.482275421075,-44.585087420946,-44.5724054152403,-44.5812707953741,-44.5738166408006,-44.5787199240368,-44.5742644224749,-44.5768972621506,-44.5741691175497,-44.5755240976393,-44.5738612262547,-44.5747098121482,-44.5743414048919,-44.5769597437642
0.546666666666667,-14.8502219574808,0.03127509946423,0.00759065464420538,0.0255254471003431,0.0119431802089233,0.02222658159011,0.0144363464684635,0.0203274532063943,0.015845629885503,0.0191787473552468,0.0164759258935593,0.0179867266537722,0.0152336439193993,0.012477908495803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.471082716344,-44.5829515290568,-44.5702838906672,-44.5791386057205,-44.5716926856669,-44.5765899479765,-44.5721391894501,-44.5747686546364,-44.5720432589804,-44.5733963482399,-44.5717350102154,-44.5725822976917,-44.5722139526537,-44.5748289455459
0.546944444444444,-14.8322548378775,0.0312390274712336,0.00758172235989142,0.0254959575112801,0.0119291227353876,0.0222008041469485,0.0144193354775129,0.0203037592703032,0.0158269217122633,0.0191562678995441,0.0164564154352154,0.017965515393492,0.0152155142983665,0.0124630930477468,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.459806549685,-44.5807997743713,-44.568146501293,-44.5769905556159,-44.5695528699024,-44.5744441142746,-44.5699980995306,-44.5726241925133,-44.5699015470097,-44.5712527473672,-44.5695929441376,-44.5704389349726,-44.570070653827,-44.5726823030063
0.547222222222222,-14.814295488199,0.0312029634610571,0.00757279285335253,0.0254664746685972,0.0119150696460706,0.0221750330432925,0.0144023298708975,0.0202800716890579,0.0158082196178864,0.0191337950298369,0.0164369115883497,0.017944310956859,0.0151973912753593,0.0124482828663549,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.448447375198,-44.5786322432407,-44.5659933334037,-44.5748267313811,-44.5673972797861,-44.5722825092271,-44.5678412389838,-44.5704639620553,-44.5677440678913,-44.5690933812749,-44.5674351142592,-44.5682798102255,-44.5679115946364,-44.5705199023754
0.5475,-14.796343965277,0.0311669075839189,0.00756386615800355,0.0254369986940942,0.0119010209935662,0.0221492683836599,0.0143853297121182,0.0202563905566469,0.0157895236720362,0.0191113288334979,0.0164174144251972,0.0179231134242566,0.0151792749156105,0.0124334780050884,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.437005645267,-44.5764490216896,-44.5638244729587,-44.5726472190105,-44.5652260012702,-44.5701052188035,-44.565668693751,-44.5682880492102,-44.5655709075525,-44.5669183358903,-44.5652616064915,-44.5661050093589,-44.5657368609806,-44.568341829557
0.547777777777778,-14.7784003256334,0.0311308599892829,0.00755494230708669,0.0254075297089584,0.0118869768301959,0.0221235102720376,0.014368335064342,0.0202327159665733,0.0157708339439957,0.019088869397417,0.0163979240175604,0.0179019228755751,0.0151611652839184,0.0124186785170493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.425481810561,-44.5742501954171,-44.5616400055923,-44.5704521041729,-44.563039119982,-44.5679123286477,-44.5634805494482,-44.5660965396002,-44.5633821515954,-44.5647276968156,-44.5630725064211,-44.5639146179563,-44.5635465384331,-44.5661481701299
0.548055555555556,-14.7604646254813,0.0310948208258631,0.00754602133367083,0.0253780678337654,0.0118729372080089,0.0220977588118851,0.014351345990403,0.0202090480118509,0.0157521505026682,0.0190664168080034,0.016378440436815,0.0178807393902151,0.0151430624446511,0.0124038844549895,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.413876320045,-44.5720358497975,-44.5594400166145,-44.5682414722127,-44.5608367212242,-44.5657039240796,-44.561276891367,-44.5638895185236,-44.5611778852979,-44.5625215493285,-44.5608678993102,-44.5617087212768,-44.5613407122435,-44.5639390093489
0.548333333333333,-14.7425369207259,0.0310587902416252,0.00753710327065446,0.0253486131884836,0.0118589021787828,0.0220720141061341,0.0143343625528044,0.0201853867850104,0.0157334734165783,0.0190439711511901,0.0163589637539094,0.0178595630470892,0.0151249664617504,0.0123890958713084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.402189620981,-44.5698060698819,-44.5572245910121,-44.5660154081508,-44.5586188899767,-44.5634800900957,-44.5590578044762,-44.5616670709553,-44.5589581936149,-44.5602999783841,-44.5586478700982,-44.5594874042568,-44.5591194673384,-44.5617144321457
0.548611111111111,-14.7246172669663,0.0310227683837888,0.00752818815076432,0.0253191658924752,0.011844871794027,0.0220462762571917,0.01431738481372,0.0201617323780973,0.0157148027538758,0.0190215325124319,0.0163394940393674,0.0178383939246293,0.0151068773987333,0.0123743128180586,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.390422158938,-44.5675609403987,-44.5549938134499,-44.5637739966863,-44.5563857108971,-44.5612409113704,-44.5568233734223,-44.5594292815483,-44.5567231611794,-44.5580630686153,-44.5564125034026,-44.5572507515109,-44.5568828883228,-44.5594745231303
0.548888888888889,-14.7067057194959,0.0309867553988316,0.00751927600655693,0.0252897260644982,0.0118308461049803,0.0220205453669429,0.0143004128349925,0.0201380848826776,0.0156961385823336,0.0189991009767102,0.0163200313632927,0.017817232100784,0.0150887953186958,0.0123595353469471,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.378574377794,-44.5653005457554,-44.5527477682717,-44.5615173221966,-44.5541372683222,-44.5589864722569,-44.5545736825312,-44.5571762346346,-44.5544728723033,-44.5558109043341,-44.5541618835201,-44.5549988473328,-44.5546310594807,-44.5572193665921
0.549166666666667,-14.6888023333043,0.0309507514324907,0.00751036687041963,0.0252602938227093,0.0118168251626142,0.0219948215367515,0.0142834466781389,0.0201144443898364,0.0156774809693515,0.0189766766285344,0.0163005757953683,0.0177960776530251,0.0150707202843169,0.0123447635093414,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.366646719745,-44.563024970039,-44.5504865395014,-44.5592454687394,-44.5518736462688,-44.5567168567887,-44.5523088158086,-44.5549080142263,-44.5522074109791,-44.5535435695328,-44.5518960944277,-44.5527317756966,-44.5523640647767,-44.5549490465006
0.549444444444445,-14.6709071630778,0.0309147566297667,0.00750146077456893,0.0252308692846661,0.011802809017634,0.021969104867462,0.0142664864043482,0.0200908109901808,0.0156588299819569,0.0189542595519443,0.0162811274048593,0.0177749306583494,0.0150526523578621,0.012329997356268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.354639625308,-44.5607342970176,-44.5482102108442,-44.5569585200533,-44.5495949284351,-44.5544321486802,-44.5500288569417,-44.5526247040167,-44.5499268608802,-44.551261147885,-44.5496152197835,-44.5504496202576,-44.5500819878569,-44.552663646507
0.549722222222222,-14.6530202632011,0.0308787711349249,0.00749255775105502,0.0252014525673292,0.0117887977204777,0.0219433954594026,0.0142495320744846,0.0200671847738432,0.0156401856868071,0.018931849830511,0.0162616862606173,0.0177537911932818,0.0150345916011846,0.0123152369384184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.342553533328,-44.558428610141,-44.5459188656874,-44.5546565595589,-44.5473011982013,-44.552132431328,-44.5477338892999,-44.5503263873813,-44.5476313053626,-44.5489637227466,-44.5473193429285,-44.5481524643537,-44.5477849120496,-44.5503632499446
0.55,-14.6351416877579,0.0308427950915001,0.00748365783175965,0.0251720437870633,0.0117747913213182,0.0219176934123856,0.0142325837490888,0.0200435658304795,0.01562154815019,0.0189094475473409,0.016242252431079,0.0177326593338771,0.0150165380757303,0.0123004823061511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.330388880983,-44.5561079925422,-44.5436125871017,-44.5523396703601,-44.5449925386312,-44.5498177878121,-44.545423995936,-44.5480131473791,-44.5453208274655,-44.5466513771569,-44.5450085468869,-44.5458403910063,-44.5454729203669,-44.5480479398306
0.550277777777778,-14.6172714905327,0.0308068286422974,0.0074747610483967,0.0251426430596408,0.0117607898700662,0.02189199882571,0.0142156414883777,0.0200199542492756,0.015602917438026,0.0188870527850746,0.0162228259842716,0.0177115351557263,0.0149984918425388,0.012285733509494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.31814610379,-44.5537725270383,-44.5412914578422,-44.5500079352449,-44.5426690324728,-44.5474883008967,-44.5430992595872,-44.5456850667533,-44.5429955099129,-44.5443241938396,-44.5426829143674,-44.5435134829215,-44.5431460955056,-44.5457177988668
0.550555555555556,-14.5994097250113,0.030770871929395,0.00746586743251337,0.0251132505002449,0.0117467934163677,0.0218663117981635,0.0141987053522464,0.0199963501189449,0.0155842936158681,0.0188646656258935,0.0162034069878134,0.0176904187339549,0.0149804529622503,0.0122709905981478,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.30582563561,-44.5514222961314,-44.5389555603495,-44.5476614366867,-44.5403307621598,-44.5451440530313,-44.5407597626762,-44.5433422279328,-44.5406554351142,-44.5419822552043,-44.5403425277646,-44.5411718224909,-44.5408045198481,-44.5433729094407
0.550833333333333,-14.5815564443822,0.0307349250941492,0.00745697701549026,0.0250838662234689,0.0117328020096075,0.0218406324280255,0.0141817754002697,0.0199727535277331,0.015565676748906,0.0188422861515175,0.0161839955089173,0.0176693101432286,0.0149624214951052,0.012256253621489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.293427908655,-44.5490573820101,-44.5366049767508,-44.545300256845,-44.5379778098122,-44.542785126352,-44.5384055873124,-44.5409847130328,-44.5383006851652,-44.5396256433468,-44.5379874691596,-44.5388154917928,-44.5384482754637,-44.5410133536263
0.551111111111111,-14.563711701538,0.0306989882771927,0.00744808982854475,0.0250544903433207,0.0117188156989084,0.0218149608130659,0.0141648516917026,0.0199491645634179,0.0155470669019661,0.0188199144432101,0.0161645916143907,0.0176482094577564,0.0149443975009485,0.0122415226285701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.280953353494,-44.54667786655,-44.5342397888606,-44.5429244775671,-44.5356102572378,-44.5404116026823,-44.5360368152927,-44.5386126038561,-44.5359313418499,-44.5372544400508,-44.5356178203214,-44.5364445725935,-44.5360774441094,-44.5386392131858
0.551388888888889,-14.5458755490759,0.0306630616184421,0.00743920590272884,0.0250251229732234,0.011704834533133,0.0217892970505497,0.0141479342854834,0.0199255833133121,0.0155284641395128,0.0187975505817783,0.0161451953706395,0.0176271167512925,0.0149263810392331,0.0122267976681276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.268402399053,-44.5442838313151,-44.5318600781823,-44.5405341803883,-44.5332281859328,-44.5380235635343,-44.5336535281027,-44.5362259818945,-44.5335474866405,-44.5348687267888,-44.5332336627075,-44.5340591463479,-44.5336921072311,-44.5362505695699
0.551666666666667,-14.5280480392995,0.0306271452570981,0.00743032526892898,0.0249957642260181,0.0116908585608862,0.0217636412372386,0.0141310232402317,0.0199020098642653,0.0155098685256502,0.0187751946475774,0.0161258068436703,0.0176060320971389,0.0149083721690234,0.0122120787885782,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.25577547263,-44.5418753575588,-44.5294659259089,-44.5381294465337,-44.5308316770834,-44.5356210901097,-44.5312558069178,-44.5338249283289,-44.5311492006992,-44.5324685847229,-44.5308350774656,-44.5316592942008,-44.5312923459648,-44.5338475039196
0.551944444444444,-14.5102292242195,0.0305912393316489,0.00742144795786883,0.024966414213967,0.0116768878305137,0.0217379934693912,0.0141141186142523,0.0198784443026643,0.0154912801241243,0.0187528467205099,0.0161064260990931,0.0175849555681496,0.0148903709489949,0.0121973660380275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.24307299989,-44.539452526225,-44.5270574129241,-44.5357103569189,-44.5284208115662,-44.5332042633009,-44.5288437326039,-44.5314095240314,-44.5287365648791,-44.530054094706,-44.5284221454342,-44.5292450969881,-44.5288782411374,-44.5314300970665
0.552222222222222,-14.4924191555549,0.0305553439798707,0.00741257400010903,0.0249370730487552,0.011662922390103,0.0217123538427669,0.0140972204655352,0.0198548867144362,0.0154726989983239,0.0187305068800292,0.0160870532021214,0.0175638872367323,0.0148723774374433,0.0121826594642678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.23029540488,-44.5370154179489,-44.5246346198033,-44.5332769921511,-44.5259956699499,-44.5307731636918,-44.5264173857192,-44.5289798495657,-44.5263096597251,-44.5276253372831,-44.5259949471436,-44.5268166352374,-44.5264498732676,-44.5289984295345
0.5525,-14.4746178847342,0.030519459338833,0.0074037034260483,0.0249077408414914,0.0116489622874861,0.0216867224526266,0.0140803288517565,0.0198313371850511,0.0154541252112826,0.0187081752051407,0.0160676882175767,0.017542827174852,0.0148543916922818,0.0121679591147852,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.217443110027,-44.5345641130584,-44.5221976268149,-44.53082943253,-44.5235563324959,-44.5283278715592,-44.5239768465144,-44.5265359851884,-44.523868565475,-44.5251823926919,-44.5235535628172,-44.5243739891696,-44.5240073225675,-44.5265525815403
0.552777777777778,-14.4568254628962,0.030483585544901,0.00739483626592399,0.0248784177027115,0.0116350075702405,0.0216610993937333,0.0140634438302803,0.019807795799521,0.0154355588256792,0.0186858517744073,0.0160483312098906,0.0175217754540327,0.0148364137710474,0.0121532650367576,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.20451653615,-44.5320986915748,-44.519746513921,-44.5283677580491,-44.5211028791593,-44.5258684668737,-44.521522194934,-44.5240780108498,-44.5214133620604,-44.5227253408641,-44.5210980723724,-44.5219172386994,-44.521550668943,-44.5240926329949
0.553055555555556,-14.4390419408918,0.0304477227337361,0.00738597254981134,0.0248491037423804,0.0116210582856873,0.0216354847603586,0.0140465654581603,0.0197842626424046,0.0154169999038394,0.0186635366659461,0.0160289822431037,0.0175007321453625,0.0148184437309025,0.0121385772770617,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.191516102459,-44.5296192332141,-44.5172813607787,-44.5258920483967,-44.5186353895904,-44.5233950293006,-44.5190535106178,-44.5216060061952,-44.5189441291082,-44.5202542614263,-44.5186285554218,-44.5194464634367,-44.5190799919955,-44.5216186635043
0.553333333333333,-14.4212673692842,0.0304118710403019,0.00737711230762501,0.0248197990698925,0.0116071144808963,0.0216098786462783,0.0140296937921399,0.0197607377978062,0.0153984485077398,0.0186412299574343,0.0160096413808716,0.0174796973194931,0.0148004816286395,0.0121238958822716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.178442226565,-44.5271258173879,-44.5148022467409,-44.5234023829566,-44.5161539431352,-44.5209076382011,-44.5165708729013,-44.5191200505659,-44.516460945941,-44.5177692337013,-44.5161450912737,-44.5169617426875,-44.5165953710223,-44.5191307523706
0.553611111111111,-14.4035017983508,0.0303760305988631,0.0073682555691204,0.0247905037940776,0.0115931762026838,0.0215842811447778,0.0140128288886541,0.0197372213493804,0.015379904699006,0.0186189317261104,0.0159903086864665,0.017458671046646,0.0147825275206804,0.0121092208986647,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.165295324484,-44.5246185232043,-44.5123092508574,-44.5208988408095,-44.5136586188366,-44.5184063726331,-44.514074360817,-44.5166202229999,-44.5139638915785,-44.5152703367088,-44.5136477589339,-44.5144631554549,-44.5140968850179,-44.5166289785932
0.553888888888889,-14.3857452780836,0.0303402015429902,0.00735940236389404,0.0247612180231995,0.0115792434976138,0.021558692348655,0.01399597080383,0.0197137133803318,0.0153613685389157,0.0185966420487754,0.0159709842227776,0.0174376533966127,0.0147645814630837,0.0120945523722226,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.152075810641,-44.5220974294692,-44.5098024518762,-44.5183815007339,-44.5111494954357,-44.5158913113527,-44.5115640530955,-44.5141066022334,-44.5114530447387,-44.5127576491664,-44.5111366371061,-44.5119507804401,-44.511584612675,-44.5141134208697
0.554166666666667,-14.367997858191,0.0303043840055623,0.00735055272138268,0.0247319418649595,0.0115653164119998,0.0215331123502194,0.0139791195934886,0.0196902139734169,0.0153428400884013,0.0185743610017953,0.015951668052315,0.0174166444387593,0.0147466435115447,0.0120798903486326,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.138784097879,-44.5195626146872,-44.5072819282439,-44.5158504412071,-44.5086266513725,-44.5133625328146,-44.5090400281663,-44.5115792667015,-44.5089284838384,-44.5102312494912,-44.5086118041933,-44.5094246960436,-44.5090586323857,-44.5115841575967
0.554444444444444,-14.3502595880982,0.0302685781187691,0.00734170667086545,0.0247026754264975,0.0115513949919076,0.0215075412412957,0.0139622753131455,0.0196667232109474,0.0153243194080492,0.0185520886611034,0.0159323602372108,0.0173956442420276,0.0147287137213976,0.012065234873294,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.12542059746,-44.5170141570625,-44.5047477581076,-44.5133057404063,-44.5060901647869,-44.5108201151735,-44.5065023641591,-44.5090382945393,-44.5063902869945,-44.5076912158,-44.5060733382985,-44.5068849803659,-44.5065190222421,-44.5090412668712
0.554722222222222,-14.3325305169487,0.0302327840141124,0.00733286424146369,0.0246734188143964,0.0115374792831518,0.0214819791132235,0.0139454380180125,0.0196432411747918,0.0153058065581013,0.018529825102203,0.0159130608392217,0.0173746528749402,0.0147107921476233,0.0120505859913131,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.111985719073,-44.5144521345002,-44.5022000193149,-44.5107474762092,-44.5035401135199,-44.5082641362853,-44.5039511389045,-44.5064837635829,-44.5038385320251,-44.5051376259108,-44.503521317226,-44.5043317112089,-44.5039658600378,-44.5064848264915
0.555,-14.3148106936054,0.030197001822411,0.00732402546214248,0.0246441721346815,0.0115235693312995,0.0214564260568623,0.0139286077629994,0.0196197679463736,0.0152873015984592,0.0185075704001681,0.0158937699197313,0.0173536704055997,0.0146928788448452,0.0120359437475161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.098479870839,-44.5118766246069,-44.4996387894158,-44.5081757261958,-44.5009765751147,-44.5056946737073,-44.5013864299352,-44.5039157513705,-44.5012732964506,-44.5025705573438,-44.5009558184822,-44.5017649660767,-44.5013992232684,-44.5039149139579
0.555277777777778,-14.2971001666514,0.0301612316738018,0.00731519036170944,0.0246149354928237,0.0115096651816731,0.0214308821625904,0.0139117846027138,0.0195963036066765,0.0152688045886842,0.0184853246296461,0.015874487539752,0.0173326969016956,0.0146749738673371,0.0120213081864421,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.084903459315,-44.509287704692,-44.497064145663,-44.5055905676487,-44.4983996268172,-44.5031118047004,-44.4988083144871,-44.5013343351433,-44.4986946574941,-44.4999900873223,-44.4983769192769,-44.4991848221765,-44.4988191891331,-44.5013316064744
0.555555555555556,-14.2793989843913,0.0301254736977409,0.00730635896881773,0.0245857089937434,0.0114957668793457,0.0214053475203094,0.0138949685914625,0.0195728482362474,0.0152503155879971,0.018463087864859,0.0158552137599278,0.0173117324305028,0.0146570772690253,0.0120066793523498,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.071256889502,-44.5066854517689,-44.4944761650136,-44.5029920775544,-44.4958093455776,-44.5005156062289,-44.4962168695001,-44.4987395918465,-44.4961026920831,-44.4973962927737,-44.4957846965237,-44.4965913564197,-44.4962258345351,-44.4987349809487
0.555833333333333,-14.2617071948521,0.0300897280230101,0.00729753131196401,0.0245564927418083,0.011481874469148,0.0213798222194432,0.0138781597832537,0.0195494019151937,0.0152318346552823,0.0184408601796075,0.0158359486405347,0.0172907770588883,0.0146391891034892,0.0119920572892198,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.057540564846,-44.5040699425554,-44.4918749241295,-44.5003803326043,-44.493205808051,-44.4979061549624,-44.493612171619,-44.4961315981304,-44.4934974768502,-44.4947892503305,-44.4931792268419,-44.4939846454231,-44.493619236083,-44.4961251139942
0.556111111111111,-14.2440248457845,0.0300539947777162,0.00728870741949125,0.0245272868408387,0.0114679879956657,0.0213543063489412,0.0138613582317966,0.0195259647231889,0.015213361849087,0.0184186416472707,0.0158166922414857,0.0172698308533109,0.0146213094239645,0.0119774420407559,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.043754887249,-44.5014412534752,-44.4892604993787,-44.4977554091957,-44.4905890905988,-44.4952835272763,-44.490994297195,-44.4935104303513,-44.4908790881342,-44.4921690363313,-44.4905605865566,-44.4913647655096,-44.4909994700917,-44.4935020819303
0.556388888888889,-14.2263519846636,0.0300182740892944,0.00727988731958755,0.0244980913941104,0.011454107503241,0.0213287999972805,0.0138445639905045,0.0195025367394725,0.0151948972276251,0.0183964323408101,0.0157974446223294,0.0172488938798242,0.0146034382833486,0.0119628336503883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.029900257068,-44.4987994606588,-44.4866329668361,-44.4951173834327,-44.487959269289,-44.4926477992531,-44.4883633222861,-44.4908761645725,-44.4882476019808,-44.489535726822,-44.4879288517004,-44.4887317927092,-44.4883666125833,-44.4908659607839
0.556666666666667,-14.2086886586904,0.0299825660845108,0.00727107104028932,0.0244689065043538,0.0114402330359738,0.021303303252467,0.0138277771124953,0.0194791180428514,0.0151764408487775,0.0183742323327691,0.015778205842256,0.0172279662040813,0.0145855757341998,0.011948232161275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.015977073126,-44.4961446399444,-44.4839924022847,-44.4924663311273,-44.4853164198981,-44.4899990466831,-44.4857193226585,-44.4882288765655,-44.4856030941439,-44.4868893975564,-44.4852840980136,-44.4860858027604,-44.4857207392881,-44.4882168262899
0.556944444444444,-14.1910349147925,0.0299468708894648,0.0072622586094783,0.0244397322737571,0.011426364637723,0.0212778162020376,0.0138109976505902,0.0194557087117035,0.0151579927700921,0.018352041695278,0.015758975960095,0.0172070478913354,0.0145677218287427,0.0119336376163039,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.001985732711,-44.4934768668787,-44.4813388812167,-44.4898023278001,-44.4826606179113,-44.4873373450655,-44.4830623737875,-44.4855686418106,-44.4829456400867,-44.4842301239974,-44.4826264009463,-44.4834268711106,-44.4830619256458,-44.4855547538925
0.557222222222222,-14.1733907996253,0.0299111886295918,0.00725345005488458,0.0244105688039683,0.0114125023521068,0.0212523389330615,0.0137942256573193,0.0194323088239771,0.015139553048789,0.0183298605000528,0.0157397550343212,0.0171861390064438,0.0145498766188685,0.0119190500580962,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.987926631588,-44.4907962167185,-44.478672478834,-44.487125448682,-44.4799919385238,-44.4846627696095,-44.4803925508581,-44.4828955354982,-44.4802753149821,-44.4815579813182,-44.4799558356583,-44.4807550729175,-44.4803902468062,-44.4828798187461
0.5575,-14.155756359573,0.0298755194296661,0.00724464540408622,0.024381416196098,0.0113986462225036,0.0212268715321423,0.0137774611849197,0.0194089184571943,0.015121121741758,0.0183076888184009,0.015720543123055,0.0171652396138677,0.0145320401561405,0.0119044695290076,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.973800163998,-44.4881027644309,-44.4759932700496,-44.4844357687142,-44.477310456642,-44.4819753952353,-44.4777099287668,-44.4802096325296,-44.4775921937144,-44.4788730444028,-44.4772724770206,-44.47807048305,-44.4777057776303,-44.4801920957164
0.557777777777778,-14.1381316407496,0.0298398634138025,0.00723584468451086,0.0243522745507213,0.0113847962920547,0.0212014140854192,0.0137607042853362,0.0193855376884533,0.0151026989055621,0.0182855267212198,0.0157013402840634,0.0171443497776786,0.0145142124917925,0.0118898960711314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.959606722669,-44.485396584695,-44.4733013294884,-44.4817333625501,-44.4746162468841,-44.4792752965748,-44.4750145821217,-44.4775110075182,-44.4748963508798,-44.4761753878473,-44.4745763996164,-44.475373176089,-44.4750085926915,-44.4774916593811
0.558055555555556,-14.1205166890002,0.0298042207054593,0.00722704792343483,0.0243231439678792,0.0113709526036611,0.02117596667857,0.0137439550102249,0.0193621665944274,0.0150842845964393,0.0182633742789992,0.0156821465747654,0.0171234695615578,0.0144963936767353,0.0118753297262993,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.945346698815,-44.4826777519023,-44.4705967314883,-44.4790183045555,-44.4719093835813,-44.4765625479729,-44.4723065852441,-44.4747997347903,-44.4721878607876,-44.4734650859611,-44.4718676777421,-44.4726632263286,-44.472298766276,-44.4747785840312
0.558333333333333,-14.1029115499017,0.0297685914274405,0.00721825514798537,0.024294024547079,0.0113571151999889,0.021150529396812,0.0137272134109525,0.0193388052513691,0.0150658788703028,0.0182412315618271,0.015662962052231,0.0171025990288012,0.014478583761556,0.0118607705360839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.931020482146,-44.479946340158,-44.4678795501009,-44.4762906688103,-44.4691899407786,-44.473837223488,-44.4695860121691,-44.4720758883859,-44.4694667974608,-44.4707422127672,-44.4691463854079,-44.469940707777,-44.4695763723844,-44.4720529436717
0.558611111111111,-14.0853162687639,0.0297329757018987,0.00720946638513958,0.0242649163872998,0.0113432841234682,0.0211251023249031,0.0137104795385978,0.0193154537351108,0.0150474817827428,0.0182190986393864,0.0156437867731836,0.0170817382423197,0.014460782796525,0.011846218541801,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.91662846087,-44.477202423282,-44.4651498590931,-44.4735505291087,-44.466457992236,-44.4710993968938,-44.4668529366468,-44.4693395420601,-44.4667332346378,-44.4680068420037,-44.4664125963392,-44.4672056941574,-44.4668414847323,-44.4693148120227
0.558888888888889,-14.0677308906307,0.029697373650337,0.00720068166172549,0.0242358195869934,0.0113294594162926,0.0210996855471452,0.0136937534439537,0.0192921121210665,0.0150290933890296,0.0181969755809603,0.0156246207940029,0.0170608872646433,0.0144429908315924,0.011831673784513,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.902171021702,-44.4744460748096,-44.4624077319471,-44.4707979589609,-44.4637136114293,-44.4683491416794,-44.4641074321431,-44.4665907692838,-44.4639872457725,-44.4652590471246,-44.4636663839773,-44.4644582589089,-44.4640941767513,-44.4665642625204
0.559166666666667,-14.050155460281,0.0296617853936124,0.00719190100442385,0.0242067342440837,0.0113156411204236,0.0210742791473841,0.013677035177527,0.0192687804842343,0.0150107137441122,0.0181748624554325,0.0156054641707275,0.0170400461579221,0.0144252079163956,0.011817136305028,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.887648549862,-44.4716773679927,-44.4596532418622,-44.4680330315936,-44.4609568715511,-44.4655865310507,-44.4613495718408,-44.4638296432446,-44.4612289040361,-44.462498901301,-44.4609078214804,-44.4616984751878,-44.4613345215903,-44.4638013683179
0.559444444444445,-14.0325900222299,0.0296262110519362,0.00718312443976677,0.0241776604559719,0.0113018292775874,0.0210488832090127,0.0136603247895414,0.0192454588991973,0.0149923429026216,0.01815275933129,0.0155863169590543,0.0170192149839313,0.0144074341002592,0.011802606143904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.873061429089,-44.4688963758006,-44.4568864617554,-44.4652558199511,-44.4581878455118,-44.4628116379313,-44.4585794286404,-44.4610562368481,-44.4584582823173,-44.4597264774214,-44.4581369817248,-44.4589264158682,-44.4585625921158,-44.4610262022864
0.559722222222222,-14.0150346207292,0.0295906507448794,0.00717435199413902,0.024148598319536,0.0112880239292796,0.0210234978149725,0.0136436223299355,0.0192221474401257,0.0149739809188724,0.0181306662766249,0.0155671792143436,0.0169983938040698,0.0143896694321985,0.0117880833414515,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.858410041638,-44.4661031709211,-44.4541074642624,-44.4624663966963,-44.4554066059404,-44.4600245349634,-44.4557970751613,-44.4582706227182,-44.4556754532237,-44.4569418480936,-44.4553539373056,-44.456142153543,-44.4557784609134,-44.4582388370159
0.56,-13.9974892997691,0.029555104591372,0.00716558369377888,0.0241195479311356,0.0112742251167634,0.0209981230477545,0.0136269278483678,0.0191988461807767,0.0149556278468635,0.0181085833591364,0.0155480509916189,0.0169775826793663,0.0143719139609196,0.0117735679377318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.843694768292,-44.4632978257615,-44.4513163217386,-44.4596648342115,-44.4526132251857,-44.457225294509,-44.4530025837425,-44.455472873199,-44.4528804890827,-44.4541450856447,-44.4525587605376,-44.4533457605252,-44.4529822002887,-44.4554393448163
0.560277777777778,-13.9799541030788,0.0295195727097076,0.0071568195647799,0.0240905093866109,0.0112604328810722,0.020972758989401,0.0136102413942145,0.0191755551945,0.0149372837402801,0.0180865106461311,0.015528932345571,0.016956781670479,0.0143541677348243,0.0117590599725627,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.82891598836,-44.4604804124492,-44.44851310626,-44.4568512045995,-44.4498077753171,-44.4544139886504,-44.4501960264437,-44.4526630603547,-44.4500734619424,-44.4513362621229,-44.4497515234565,-44.4505373088483,-44.450173882268,-44.4526277977184
0.560555555555556,-13.9624290741275,0.0294840552175445,0.00714805963308866,0.0240614827812868,0.0112466472630085,0.0209474057215089,0.0135935630165727,0.0191522745542364,0.0149189486524939,0.0180644482045291,0.0155098233305569,0.0169359908376997,0.0143364308020115,0.0117445594855187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.814074079688,-44.4576510028332,-44.445697889624,-44.4540255796845,-44.4469903281256,-44.4515906891914,-44.4473774750462,-44.4498412559715,-44.4472544435726,-44.4485154492978,-44.4469322978197,-44.4477168702677,-44.4473535785994,-44.4498042674747
0.560833333333333,-13.9449142561256,0.0294485522319092,0.00713930392450651,0.0240324682099733,0.0112328683031473,0.0209220633252297,0.0135768927642602,0.0191290043325195,0.0149006226365663,0.0180423961008603,0.0154907240006039,0.0169152102409547,0.0143187032102798,0.0117300665159336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.79916941866,-44.4548096684843,-44.4428707433508,-44.4511880310133,-44.4441609551246,-44.4487554676584,-44.4445470010538,-44.4470075315579,-44.4444235054655,-44.4456827186616,-44.4441011551072,-44.4448845162614,-44.4445213607537,-44.4469688255604
0.561111111111111,-13.9274096920255,0.0294130638691989,0.0071305524646915,0.0240034657669681,0.0112190960418342,0.0208967318812716,0.0135602306858181,0.0191057446014783,0.0148823057452481,0.0180203544012713,0.0154716344094112,0.0168944399398089,0.0143009850071292,0.0117155811029028,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.784202380205,-44.4519564806969,-44.4400317386838,-44.4483386298554,-44.4413197275511,-44.445908395301,-44.4417046756938,-44.4441619583458,-44.4415807188371,-44.4428381414301,-44.4412581665226,-44.4420403180311,-44.4416772999255,-44.4441215431743
0.561388888888889,-13.9099154245229,0.0293775902451813,0.00712180527915742,0.0239744755460592,0.0112053305191896,0.0208714114699013,0.013543576829511,0.0190824954328393,0.0148639980309828,0.0179983231715233,0.0154525546103518,0.0168736799934662,0.0142832762397629,0.0117011032852816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.769173337802,-44.4490915104894,-44.4371809465909,-44.4454774472052,-44.4384667163663,-44.4430495430933,-44.438850569918,-44.4413046072916,-44.4387261546277,-44.4399817885436,-44.4384034029941,-44.4391843465031,-44.4388214670339,-44.4412624912399
0.561666666666667,-13.8924314960574,0.0293421314750005,0.00711306239327478,0.0239454976405263,0.0111915717751058,0.0208461021709461,0.0135269312433276,0.019059256897928,0.0148456995459054,0.0179763024769969,0.0154334846564743,0.0168529304607732,0.0142655769550901,0.0116866331016904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.754082663485,-44.4462148286051,-44.4343184377653,-44.4426045537819,-44.4356019922571,-44.4401789817345,-44.4359847544035,-44.4384355490772,-44.435859883503,-44.4371137306678,-44.4355369351754,-44.436316672329,-44.4359539327235,-44.4383917404063
0.561944444444444,-13.8749579488137,0.0293066876731776,0.00710432383227176,0.0239165321431419,0.0111778198492509,0.0208208040637951,0.0135102939749821,0.0190360290676688,0.014827410341847,0.0179542923826923,0.0154144246005035,0.0168321914002199,0.0142478871997297,0.0116721705905172,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.738930727843,-44.4433265055135,-44.4314442826265,-44.4397200200307,-44.4327256256363,-44.4372967816502,-44.4331072995537,-44.4355548541104,-44.4329819758552,-44.4342340381947,-44.4326588334465,-44.4334373658869,-44.4330747673654,-44.4355093610487
0.562222222222222,-13.8574948247227,0.0292712589536125,0.00709558962123331,0.023887579146174,0.0111640747810687,0.0207955172274011,0.0134936650719166,0.0190128120125883,0.0148091304703334,0.0179322929532319,0.0153953744948445,0.0168114628699446,0.0142302070200089,0.0116577157899164,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.723717900035,-44.4404266114109,-44.4285585513211,-44.4368239161242,-44.429837686644,-44.4344030129928,-44.4302182754994,-44.4326625925264,-44.4300925018036,-44.4313427812435,-44.4297691679148,-44.4305464972824,-44.4301840410582,-44.43261542327
0.5625,-13.8400421654622,0.0292358454295872,0.00708685978510327,0.0238586387413894,0.0111503366097786,0.020770241740281,0.013477044581301,0.0189896058028163,0.0147908599825889,0.0179103042528624,0.0153763343915832,0.0167907449277332,0.0142125364619679,0.0116432687378126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.708444547784,-44.4375152162215,-44.4256613137239,-44.4339163119625,-44.4269382451485,-44.431497745643,-44.4273177520991,-44.4297588341886,-44.4271915311957,-44.4284400296619,-44.426868008416,-44.4276441363492,-44.4272818236287,-44.4297099969012
0.562777777777778,-13.8226000124582,0.0292004472137684,0.00707813434868473,0.0238297110200509,0.0111366053743786,0.0207449776805205,0.0134604325500335,0.0189664105080892,0.0147725989295343,0.0178883263454543,0.0153573043424889,0.0167700376310226,0.0141948755713628,0.0116288294719018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.693111037391,-44.4345923895982,-44.4227526394386,-44.4309972771751,-44.4240273707471,-44.4285810492103,-44.4244057989409,-44.4268436486892,-44.4242791336084,-44.4255258530263,-44.4239554245149,-44.4247303526502,-44.424368184633,-44.4267931515029
0.563055555555556,-13.8051684068856,0.0291650644182088,0.0070694133366397,0.0238007960729269,0.0111228811136422,0.0207197251257732,0.0134438290247426,0.0189432261977484,0.0147543473617926,0.0178663592945072,0.015338284399014,0.0167493410369037,0.0141772243936643,0.0116143980296512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.677717733732,-44.4316582009236,-44.4198325977989,-44.4280668811209,-44.421105132767,-44.4256529930342,-44.4214824853426,-44.4239171053507,-44.4213553783482,-44.4226003206433,-44.4210314855064,-44.4218052154786,-44.4214431933573,-44.4238649563653
0.563333333333333,-13.7877473896693,0.0291296971543494,0.00706069677348951,0.0237718939902861,0.0111091638661265,0.0206944841532623,0.0134272340517884,0.0189200529407443,0.014736105329687,0.0178444031631501,0.015319274612299,0.0167286552021214,0.0141595829740632,0.0115999744483049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.662265000268,-44.4287127193111,-44.4169012578696,-44.4251251928896,-44.4181716002665,-44.422713646185,-44.4185478803529,-44.420979273226,-44.418420334453,-44.4196635015507,-44.4180962604164,-44.4188687938584,-44.4185069188189,-44.42092548051
0.563611111111111,-13.7703370014851,0.0290943455330234,0.00705198468361713,0.0237430048619019,0.0110954536701632,0.0206692548397848,0.0134106476772634,0.0188968908056374,0.0147178728832435,0.0178224580141411,0.0153002750331732,0.0167079801830791,0.014141951357469,0.0115855587648809,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.64675319905,-44.4257560136053,-44.4139586884469,-44.4221722813026,-44.4152268420353,-44.4197630774647,-44.4156020527526,-44.4180302211003,-44.4154740706921,-44.4167154645179,-44.415149818003,-44.4159211565457,-44.4155594297671,-44.4179747926906
0.563888888888889,-13.7529372827609,0.0290590096644573,0.00704327709126588,0.0237141287770562,0.0110817505638676,0.0206440372617093,0.0133940699469936,0.0188737398605981,0.0146996500721929,0.0178005239098739,0.0152812857121538,0.0166873160358405,0.0141243295885155,0.0115711510161754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.63118269072,-44.4227881523836,-44.41100495806,-44.4192082149139,-44.4122709265963,-44.416801355408,-44.4126450710548,-44.4150700174913,-44.4125166555681,-44.413756278047,-44.4121922267567,-44.4129623720294,-44.4126007946842,-44.4150129613934
0.564166666666667,-13.7355482736773,0.0290236896582717,0.00703457402054207,0.0236852658245367,0.0110680545851368,0.0206188314949803,0.0133775009065394,0.0188506001734126,0.0146814369459707,0.017778600912374,0.0152623066994518,0.0166666628161288,0.0141067177115607,0.0115567512387646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.615553834519,-44.4198092039565,-44.4080401349716,-44.4162330620109,-44.4093039222056,-44.4138285482828,-44.4096770035066,-44.4120987306501,-44.4095481573169,-44.4107860103742,-44.4092235549022,-44.4099925085322,-44.4096310817862,-44.4120400548387
0.564444444444444,-13.7181700141689,0.0289883856234885,0.00702587549541127,0.0236564160926449,0.0110543657716492,0.0205936376151192,0.0133609406011962,0.0188274718114793,0.0146632335537202,0.0177566890833043,0.0152433380449716,0.0166460205793325,0.0140891157706884,0.0115423594690051,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.599866988289,-44.4168192363687,-44.4050642871788,-44.4132468906152,-44.406325896854,-44.410844724092,-44.4066979180896,-44.4091164285627,-44.4065686439092,-44.4078047294698,-44.4062438703985,-44.4070116340114,-44.4066503590238,-44.4090561409811
0.564722222222222,-13.7008025439251,0.0289530976685267,0.00701718153970385,0.0236275796691931,0.011040684160867,0.0205684556972256,0.0133443890759969,0.0188043548418148,0.0146450399442915,0.0177347884839665,0.0152243797983126,0.0166253893805055,0.0140715238097109,0.0115279757430358,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.584122508482,-44.4138183174004,-44.4020774824144,-44.410249768484,-44.4033369182678,-44.4078499505734,-44.4037078825207,-44.4061231789503,-44.4035781830511,-44.4048125030399,-44.4032532409403,-44.40401981616,-44.4036586940833,-44.4060612875114
0.565,-13.6834459023909,0.0289178259012092,0.00700849217711283,0.0235987566415083,0.0110270097900362,0.0205432858159805,0.0133278463757119,0.0187812493310518,0.0146268561662448,0.0177128991753014,0.0152054320087714,0.0166047692743695,0.0140539418721714,0.0115136000967782,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.56832075016,-44.4108065145676,-44.3990797881471,-44.4072417631104,-44.4003370539095,-44.4048442952013,-44.4007069642534,-44.4031190492705,-44.4005768421852,-44.401809398527,-44.4002517339588,-44.4010171224074,-44.4006561543876,-44.4030555618563
0.565277777777778,-13.6661001287682,0.028882570428764,0.00699980743119445,0.0235699470964333,0.0110133426961881,0.0205181280456448,0.0133113125448508,0.0187581553454442,0.0146086822678506,0.0176910212178919,0.015186494725343,0.0165841603153161,0.014036370001344,0.0114992325659411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.552462067004,-44.4077838951232,-44.3960712715833,-44.4042229417246,-44.3973263709788,-44.4018278251871,-44.3976952304781,-44.400104106718,-44.3975646884912,-44.3987954831108,-44.3972394166226,-44.3980036199204,-44.397642807097,-44.4000390311803
0.565555555555555,-13.6487652620164,0.0288473313578256,0.00699112732536935,0.0235411511203291,0.0109996829161395,0.0204929824600647,0.0132947876276616,0.0187350729508656,0.014590518297093,0.0176691546719637,0.0151675679967233,0.0165635625574069,0.0140188082402382,0.0114848731860184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.536546811314,-44.4047505260581,-44.3930519996672,-44.401193371295,-44.3943049364137,-44.39880060748,-44.3946727481237,-44.3970784182258,-44.3945417888872,-44.3957708237092,-44.3942163558383,-44.3949793756039,-44.39461871911,-44.3970117623859
0.565833333333333,-13.6314413408537,0.0288121087944391,0.00698245188292291,0.023512368799076,0.0109860304864939,0.0204678491326698,0.0132782716681353,0.0187120022128129,0.0145723643016687,0.0176472995973876,0.0151486518713103,0.0165429760543799,0.0140012566315976,0.0114705219922932,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.520575334019,-44.401706474102,-44.3900220390819,-44.3981531185284,-44.3912728168911,-44.3957627087686,-44.391639583858,-44.3940420504658,-44.3915082100304,-44.3927354869791,-44.3911826182519,-44.3919444561022,-44.3915839570645,-44.3939738221151
0.566111111111111,-13.6141284037576,0.0287769028440598,0.00697378112700638,0.0234836002180769,0.0109723854436417,0.0204427281364767,0.013261764710003,0.0186889431964063,0.0145542203289885,0.0176254560536816,0.0151297463972056,0.016522400859647,0.0139837152179044,0.0114561790198366,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.504547984676,-44.3986518057241,-44.3869814562507,-44.3951022498718,-44.3882300788277,-44.3927141954809,-44.3885958040887,-44.3909950698499,-44.3884640183177,-44.3896895393176,-44.3881382702493,-44.3888989277994,-44.3885385873381,-44.3909252767496
0.566388888888889,-13.5968264889664,0.0287417136115573,0.00696511508063547,0.0234548454622571,0.0109587478237622,0.020417619544092,0.0132452667967387,0.0186658959663936,0.0145360864261804,0.0176036241000116,0.0151108516222168,0.0165018370262983,0.0139661840413791,0.0114418443035128,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.488465111481,-44.3955865871342,-44.3839303173375,-44.3920408315126,-44.3851767883812,-44.3896551337859,-44.3855414749643,-44.3879375425305,-44.3854092798872,-44.3866330468625,-44.3850833779574,-44.3858428568207,-44.3854826760498,-44.3878661924123
0.566666666666667,-13.5795356344796,0.0287065412012173,0.00695645376669359,0.0234261046160679,0.0109451176628239,0.0203925234277089,0.0132287779715623,0.0186428605871476,0.0145179626400891,0.0175818037951943,0.0150919675938575,0.0164812846071031,0.0139486631439838,0.0114275178779759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.472327061268,-44.3925108842834,-44.3808686882479,-44.3889689293796,-44.3821130114507,-44.3865855895939,-44.382476662375,-44.3848695344021,-44.3823440606185,-44.3835660754933,-44.3820180072448,-44.3827763090331,-44.3824162890602,-44.3847966349678
0.566944444444444,-13.562255878059,0.0286713857167437,0.00694779720792982,0.0233973777634862,0.0109314949965845,0.0203674398591153,0.0132122982774367,0.0186198371226712,0.0144998490172782,0.0175599951976969,0.0150730943593509,0.016460743654512,0.0139311525674235,0.011413199777675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.456134179517,-44.3894247628653,-44.3777966346299,-44.3858866091444,-44.3790388136781,-44.3835056285581,-44.3794014319538,-44.3817911111013,-44.3792684261339,-44.3804886908322,-44.3789422237228,-44.3796993500462,-44.3793394919726,-44.3817166700234
0.567222222222222,-13.5449872572299,0.0286362472612601,0.00693914542696083,0.0233686649880206,0.0109178798605935,0.0203423689096895,0.0131958277570734,0.0185968256365968,0.014481745604031,0.0175381983656419,0.015054231965631,0.0164402142206592,0.0139136523531458,0.0113988900368538,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.439886810356,-44.3863282883164,-44.3747142218751,-44.3827939362213,-44.3759542604485,-44.3804153160745,-44.3763158490767,-44.3787023380085,-44.3761824417992,-44.3774009582448,-44.3758560927462,-44.3766120452132,-44.376252350134,-44.37862636293
0.5675,-13.5277298092817,0.0286011259373153,0.00693049844627102,0.0233399663727079,0.0109042722901912,0.0203173106504048,0.0131793664529288,0.0185738261921893,0.0144636524463522,0.0175164133568044,0.0150353804593428,0.0164196963573633,0.013896162542347,0.0113845886895516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.423585296569,-44.3832215258174,-44.3716215151192,-44.3796909757693,-44.3728594168915,-44.3773147172838,-44.3732199788645,-44.3756032802481,-44.3730861727245,-44.3743029428412,-44.3727596794144,-44.3735144596317,-44.3731549286358,-44.375525778783
0.567777777777778,-13.5104835712688,0.0285660218468803,0.00692185628821367,0.0233112820001182,0.0108906723205098,0.0202922651518319,0.0131629144072086,0.0185508388523464,0.0144455695899691,0.0174946402286188,0.0150165398868454,0.0163991901161301,0.0138786831759692,0.0113702957696059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.407229979598,-44.380104540294,-44.3685185792434,-44.376577792692,-44.3697543478818,-44.3742038970717,-44.3701138861828,-44.3724940026898,-44.3699796837652,-44.3711947094765,-44.3696530485719,-44.3704066581447,-44.3700472923148,-44.3724149824231
0.568055555555556,-13.4932485800119,0.0285309350913549,0.00691321897500946,0.0232826119523559,0.0108770799864756,0.0202672324841381,0.0131464716618682,0.0185278636796019,0.0144274970803318,0.0174728790381768,0.0149977102942114,0.0163786955481539,0.0138612142947033,0.0113560113106528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.390821199547,-44.3769773964175,-44.3654054788745,-44.3734544516391,-44.3666391180401,-44.3710829200695,-44.3669976356436,-44.3693745699495,-44.3668630395229,-44.3680763227523,-44.3665362648095,-44.3672887053412,-44.366929505754,-44.3692940384372
0.568333333333333,-13.4760248720985,0.0284958657715672,0.0069045865287499,0.0232539563110618,0.0108634953228077,0.0202422127170911,0.0131300382586114,0.0185049007361238,0.0144094349626181,0.0174511298422299,0.0149788917272322,0.0163582127043193,0.0138437559389922,0.0113417353461282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.374359295191,-44.373840158606,-44.3622822783864,-44.3703210170071,-44.363513791734,-44.3679518506559,-44.3638712916057,-44.3662450463896,-44.363736304346,-44.3649478470168,-44.3634093924649,-44.3641606655574,-44.3638016332835,-44.3661630111591
0.568611111111111,-13.4588124838841,0.0284608139877776,0.00689595897139579,0.0232253151574136,0.0108499183640219,0.0202172059200577,0.0131136142388952,0.0184819500837206,0.0143913832817292,0.0174293926971904,0.0149600842314168,0.0163377416352026,0.0138263081490304,0.0113274679092694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.357844603974,-44.3706928910249,-44.3591490419008,-44.3671775529398,-44.3603784330789,-44.3648107529568,-44.3607349181756,-44.3631054961207,-44.3605995423308,-44.3618093463661,-44.3602724956237,-44.3610226028773,-44.3606637389811,-44.3630219646707
0.568888888888889,-13.4416114514927,0.0284257798396794,0.00688733632477774,0.023196688572129,0.0108363491444275,0.0201922121620096,0.0130971996439279,0.0184590117838374,0.0143733420822949,0.017407667659136,0.0149412878519928,0.0163172823910751,0.0138088709647666,0.0113132090331147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.341277462019,-44.3675356575883,-44.3560058332879,-44.3640241233299,-44.3572331059389,-44.3616596908471,-44.3575885792085,-44.3599559830017,-44.3574528173224,-44.3586608846452,-44.3571256381205,-44.3578745811338,-44.3575158866738,-44.3598709628027
0.569166666666667,-13.4244218108184,0.0283907634264014,0.00687871861059888,0.0231680766354677,0.0108227876981312,0.0201672315115201,0.0130807945146724,0.0184360858975621,0.0143553114086732,0.0173859547838077,0.0149225026339106,0.0162968350219024,0.0137914444259048,0.0112989587505068,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.32465820413,-44.3643685219592,-44.3528527161675,-44.3608607918192,-44.3540778739274,-44.3584987279506,-44.3544323383092,-44.3567965706412,-44.3542961929153,-44.3555025254485,-44.3539688835391,-44.3547166639092,-44.3543581399379,-44.3567100691351
0.569444444444444,-13.4072435975257,0.0283557648465117,0.00687010585043177,0.0231394794272318,0.0108092340590371,0.0201422640367686,0.0130643988918434,0.0184131724856246,0.0143372913049531,0.0173642541266131,0.0149037286218416,0.0162763995773484,0.0137740285719062,0.0112847170940948,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.307987163796,-44.3611915475509,-44.3496897539097,-44.3576876217996,-44.3509128004082,-44.3553279276419,-44.3512662588328,-44.3536273223979,-44.3511297324545,-44.3523343321207,-44.3508022952141,-44.3515489145364,-44.3511905621003,-44.3535393469989
0.569722222222222,-13.3900768470504,0.0283207841980173,0.00686149806572194,0.0231108970267676,0.0107956882608468,0.0201173098055425,0.0130480128159131,0.0183902716083984,0.0143192818149543,0.0173425657426267,0.014884965860182,0.0162559761067759,0.0137566234419897,0.0112704840963313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.291264673198,-44.3580047975276,-44.3465170096357,-44.3545046764143,-44.3477379484965,-44.3521473530463,-44.3480904038857,-44.350448301382,-44.3479534990362,-44.349156367758,-44.3476259362313,-44.3483713960997,-44.3480132162395,-44.3503588594759
0.57,-13.3729215946012,0.0282858215783685,0.00685289527778645,0.0230823295129698,0.0107821503370611,0.020092368885236,0.0130316363271099,0.0183673833259021,0.0143012829822286,0.0173208896865953,0.0148662143930545,0.0162355646592476,0.013739229075134,0.0112562597894761,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.274491063211,-44.3548083348053,-44.3433345462187,-44.3513120185581,-44.3445533810593,-44.3489570670414,-44.3449048363263,-44.3472595704555,-44.3447675555088,-44.3459686952086,-44.3444398694285,-44.3451841714353,-44.3448261651857,-44.3471686694005
0.570277777777778,-13.3557778751595,0.0282508770844589,0.00684429750781617,0.0230537769642799,0.0107686203209798,0.0200674413428558,0.0130152694654183,0.0183445076978012,0.0142832948500626,0.0172992260129347,0.0148474742643065,0.0162151652835292,0.0137218455100798,0.0112420442055973,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.257666663409,-44.3516022220526,-44.3401424262849,-44.3481097108788,-44.3413591607166,-44.3457571322573,-44.3417096187659,-44.3440611922334,-44.3415719644736,-44.3427713770734,-44.3412441573967,-44.3419873031327,-44.3416294715226,-44.3439688393599
0.570555555555556,-13.3386457234814,0.0282159508126295,0.00683570477687402,0.0230252394586909,0.0107550982457033,0.0200425272450178,0.0129989122705818,0.0183216447834107,0.0142653174614762,0.0172775747757328,0.0148287455175167,0.0161947780280897,0.013704472785331,0.0112278373765725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.240791802071,-44.3483865216916,-44.3369407122143,-44.3448978157778,-44.338155349842,-44.3425476110781,-44.3385048135695,-44.3408532290845,-44.3383667882857,-44.3395644757076,-44.3380388624808,-44.3387808535352,-44.3384231975875,-44.3407594316952
0.570833333333333,-13.3215251740977,0.0281810428586696,0.00682711710589752,0.0229967170737463,0.010741584144133,0.0200176266579532,0.0129825647821034,0.0182987946416924,0.0142473508592266,0.0172559360287528,0.0148100281959919,0.0161744029411044,0.0136871109391536,0.0112136393340895,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.223866806183,-44.3451612958988,-44.3337294661412,-44.3416763954105,-44.3349420105639,-44.3393285656421,-44.3352904828569,-44.3376357431318,-44.3351520890548,-44.3363480532207,-44.3348240467802,-44.3355648847406,-44.3352074054727,-44.3375405085022
0.571111111111111,-13.3044162613153,0.0281461533178173,0.00681853451569864,0.0229682098865436,0.0107280780489727,0.0199927396475063,0.0129662270392466,0.0182759573312626,0.014229395085807,0.0172343098254328,0.0147913223427715,0.0161540400704543,0.0136697600095803,0.0111994501096465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.206892001443,-44.3419266066058,-44.3305087499555,-44.3384455116882,-44.3317192047659,-44.3361000578432,-44.3320666885032,-44.3344087962542,-44.3319279286462,-44.3331221714776,-44.3315997721499,-44.3323394586024,-44.3319821570259,-44.3343121316323
0.571388888888889,-13.2873190192181,0.0281112822847676,0.00680995702696307,0.022939717973735,0.010714579992729,0.0199678662791373,0.0129498990810356,0.018253132910388,0.0142114501834503,0.0172126962188893,0.0147726280006261,0.0161336894637304,0.0136524200344109,0.011185269734554,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.18986771227,-44.3386825155001,-44.3272786253032,-44.3352052262777,-44.328486994088,-44.3328621493312,-44.3288334921398,-44.3311724500866,-44.3286943686813,-44.3298868920998,-44.3283661002012,-44.3291046367306,-44.3287475138511,-44.3310743626933
0.571666666666667,-13.2702334816674,0.0280764298536671,0.0068013846602532,0.0229112414115314,0.0107010900077116,0.0199430066179255,0.0129335809462564,0.0182303214369905,0.0141935161941274,0.0171910952619158,0.0147539452120617,0.0161133511682337,0.0136350910512112,0.0111710982399372,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.172794261799,-44.3354290840263,-44.3240391535875,-44.3319556006032,-44.3252454399272,-44.3296149015132,-44.3255909551553,-44.3279267660209,-44.325451470539,-44.3266422764657,-44.3251230923029,-44.325860480492,-44.3255035373097,-44.3278272630501
0.571944444444444,-13.2531596823033,0.0280415961181208,0.00679281743600694,0.0228827802756996,0.0106876081260335,0.0199181607285694,0.01291727267346,0.0182075229686454,0.0141755931595516,0.0171695070069872,0.0147352740193197,0.0160930252309762,0.0136177730973193,0.0111569356567342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.155671971894,-44.3321663733865,-44.3207903959695,-44.3286966958465,-44.3219946034384,-44.3263583755539,-44.3223391386959,-44.3246718052072,-44.3221992953558,-44.3233883857118,-44.3218708095814,-44.3226070510118,-44.3222502885212,-44.3245708938258
0.572222222222222,-13.2360976545454,0.028006781171192,0.0067842553745378,0.0228543346415694,0.0106741343796142,0.0198933286753858,0.0129009743009598,0.0181847375625874,0.0141576811211779,0.0171479315062594,0.0147166144643771,0.0160727116986832,0.0136004662098417,0.011142782015698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.138501163149,-44.3288944445412,-44.317532413369,-44.3254285729478,-44.3187345455354,-44.3230926323769,-44.3190781036671,-44.321407628554,-44.3189379040272,-44.3201252807334,-44.3186093129222,-44.3193444091739,-44.3189878283637,-44.3213053159021
0.5725,-13.2190474315934,0.0279719851054065,0.00677569849603594,0.0228259045840318,0.0106606688001782,0.0198685105223165,0.0128846858668354,0.0181619652757075,0.0141397801202042,0.0171263688115703,0.0146979665889507,0.0160524106177956,0.0135831704256583,0.011128637347399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.121282154892,-44.3256133582105,-44.3142652664652,-44.322151292607,-44.3154653268912,-44.3198177326651,-44.3158079107335,-44.3181342967295,-44.3156673572083,-44.3168530221854,-44.3153386629704,-44.316072615622,-44.3157162174754,-44.3180305899206
0.572777777777778,-13.2020090464286,0.0279372080127515,0.00676714682056904,0.0227974901775417,0.0106472114192572,0.0198437063329251,0.0128684074089321,0.0181392061645577,0.0141218901975712,0.0171048189744449,0.0146793304344957,0.0160321220344704,0.0135658857814205,0.0111145016822242,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.104015265189,-44.3223231748744,-44.3109890156979,-44.3188649152841,-44.3121870079397,-44.3165337368619,-44.3125286203204,-44.3148518701624,-44.3123877153147,-44.313571670483,-44.3120589201316,-44.3127917307601,-44.3124355162548,-44.3147467762835
0.573055555555556,-13.1849825318139,0.027902449984681,0.00675860036808335,0.0227690914961179,0.0106337622681897,0.0198189161704018,0.0128521389648626,0.0181164602853504,0.0141040113939662,0.0170832820460925,0.014660706042209,0.0160118459945808,0.0135486123135561,0.011100375050378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.086700810852,-44.319023954774,-44.307703721268,-44.3155695012003,-44.3088996488755,-44.3132407051716,-44.3092402926143,-44.3115604090425,-44.3090990385232,-44.310281285803,-44.3087701445728,-44.3095018147537,-44.3091457848617,-44.3114539351541
0.573333333333333,-13.1679679202955,0.0278677111121169,0.00675005915840142,0.0227407086133481,0.0106203213781224,0.0197941400975608,0.0128358805720068,0.0180937276939613,0.0140861437498241,0.0170617580774098,0.0146420934530284,0.0159915825437209,0.0135313500582675,0.011086257481885,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.069339107436,-44.3157157579121,-44.3044094431384,-44.3122651103384,-44.3056033096555,-44.3099386975607,-44.3059429875637,-44.3082599733216,-44.3058013867726,-44.3069819280839,-44.3054723962231,-44.3062029275304,-44.3058470832182,-44.3081521264579
0.573611111111111,-13.1509652442032,0.0278329914854481,0.00674152321122658,0.0227123416023881,0.0106068887800105,0.0197693781768466,0.0128196322675154,0.0180710084459295,0.0140682873053253,0.0170402471189821,0.0146234927076369,0.0159713317272046,0.0135140990515339,0.0110721490065886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.051930469251,-44.3123986440543,-44.3011062410349,-44.3089518024443,-44.3022980499995,-44.3066277737583,-44.3026367648799,-44.3049506227144,-44.3024948197649,-44.3036736570275,-44.3021657347744,-44.3028951287807,-44.3025394710094,-44.3048414098834
0.573888888888889,-13.1339745356515,0.0277982911945369,0.00673299254613933,0.0226839905359643,0.0105934645046192,0.0197446304703332,0.012803394088307,0.0180483025964589,0.0140504421004011,0.0170187492210854,0.0146049038464612,0.0159510935900679,0.0134968593291126,0.0110580496541534,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.034475209362,-44.3090726727294,-44.2977941744468,-44.3056296370271,-44.2989839293907,-44.3033079932572,-44.2993216840379,-44.3016324166991,-44.2991793969655,-44.3003565320989,-44.2988502196825,-44.2995784779589,-44.2992230076841,-44.3015218448829
0.574166666666667,-13.1169958265404,0.0277636103287193,0.00672446718260054,0.0226556554863748,0.010580048582525,0.0197198970397241,0.0127871660710726,0.0180256102004208,0.0140326081747308,0.0169972644336876,0.0145863269096741,0.0159308681770695,0.0134796309265404,0.0110439594540664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.016973639596,-44.3057379032304,-44.2944733026279,-44.3022986733603,-44.295661007077,-44.2999794153145,-44.2959978042774,-44.2983054145187,-44.2958551776045,-44.2970306125279,-44.2955259101678,-44.2962530342838,-44.2958977524557,-44.2981934906733
0.574444444444444,-13.1000291485563,0.0277289489768048,0.00671594713995162,0.0226273365254926,0.0105666410441128,0.0196951779463566,0.0127709482522742,0.0180029313123542,0.0140147855677453,0.0169757928064507,0.0145677619371957,0.0159106555326939,0.013462413879134,0.0110298784356355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.99942607054,-44.3023943946155,-44.2911436845975,-44.2989589704825,-44.2923293420714,-44.2966420989526,-44.2926651846031,-44.294969675181,-44.2925222206773,-44.2936959573098,-44.292192865216,-44.2929188567398,-44.2925637643031,-44.2948564062367
0.574722222222222,-13.0830745331728,0.0276943072270833,0.00670743243741385,0.0225990337247646,0.0105532419195827,0.0196704732512009,0.0127547406681463,0.0179802659864669,0.0139969743186281,0.0169543343887283,0.0145492089686938,0.0158904557011513,0.0134452082219929,0.0110158066279931,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.981832811555,-44.2990422057087,-44.2878053791406,-44.2956105871983,-44.2889889931532,-44.2932961029599,-44.289323883786,-44.2916252574602,-44.2891805849453,-44.2903526252058,-44.2888511435789,-44.2895760040771,-44.2892211019712,-44.2915106503216
0.575,-13.0661320116513,0.0276596851673223,0.00669892309408932,0.0225707471552158,0.010539851238945,0.0196457830148624,0.0127385433546988,0.0179576142766387,0.0139791744663156,0.0169328892295725,0.014530668043587,0.0158702687263786,0.0134280139899967,0.0110017440600959,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.964194170772,-44.2956813951006,-44.2844584448092,-44.292253582079,-44.2856400188682,-44.2899414858914,-44.2859739603639,-44.2882722198973,-44.2858303289371,-44.287000674744,-44.2855008037755,-44.2862245348133,-44.2858698239722,-44.2881562814433
0.575277777777778,-13.0492016150424,0.0276250828847712,0.00669041912896267,0.0225424768874501,0.0105264690320228,0.0196211072975843,0.0127223563477143,0.0179349762364207,0.0139613860494986,0.0169114573777302,0.0145121392010451,0.0158500946520433,0.0134108312178106,0.0109876907607247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.946510455099,-44.2923120211492,-44.281102939923,-44.2888880134635,-44.2822824775302,-44.2865783060701,-44.2826154726424,-44.284910620801,-44.2824715109488,-44.2836401642205,-44.2821419040923,-44.2828645072335,-44.2825099885859,-44.284793357885
0.575555555555555,-13.0322833741862,0.0275905004661627,0.00668192056089945,0.0225142229916509,0.0105130953284566,0.0195964461592473,0.0127061796827518,0.0179123519190373,0.0139436091066231,0.0168900388816493,0.0144936224799891,0.0158299335215413,0.0133936599398839,0.0109736467584871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.928781970227,-44.2889341419809,-44.2777389225702,-44.2855139394589,-44.2789164272213,-44.2832066215869,-44.2792484786953,-44.2815405182483,-44.2791041890451,-44.2802711516996,-44.2787745025846,-44.2794959793915,-44.2791416538608,-44.2814219376985
0.575833333333333,-13.0153773197134,0.0275559379977159,0.00667342740864757,0.0224859855375838,0.0104997301576985,0.0195717996593717,0.0126900133951464,0.0178897413773889,0.0139258436758912,0.0168686337894761,0.014475117919094,0.0158097853780003,0.0133765001904509,0.0109596120818176,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.911009020632,-44.2855478154908,-44.2743664506081,-44.2821314179414,-44.275541925793,-44.2798264903023,-44.2758730363661,-44.2781619700856,-44.27572842106,-44.2768936950151,-44.275398657077,-44.2761190091103,-44.2757648776146,-44.2780420787048
0.576111111111111,-12.9984834820463,0.0275213955651371,0.00666493969083824,0.0224577645945981,0.0104863735490173,0.0195471678571182,0.0126738575200113,0.0178671446640509,0.013908089795263,0.0168472421490591,0.0144566255567881,0.0157896502642814,0.0133593520035356,0.0109455867589759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.893191909578,-44.2821530993443,-44.2709855816642,-44.2787405065574,-44.2721590308667,-44.2764379698468,-44.272489203268,-44.2747750339294,-44.2723442645977,-44.2735078517708,-44.2720144251642,-44.2727336539834,-44.2723797174355,-44.2746538384953
0.576388888888889,-12.981601891399,0.0274868732536212,0.00665645742598693,0.0224295602316278,0.0104730255314985,0.0195225508112913,0.0126577120922377,0.0178445618312759,0.0138903475024576,0.0168258640079472,0.0144381454312584,0.0157695282229791,0.0133422154129458,0.0109315708180518,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.875330939125,-44.2787500509771,-44.2675963731368,-44.2753412627238,-44.2687677998347,-44.2730411176212,-44.2690970367854,-44.2713797671669,-44.2689517770333,-44.2701136793417,-44.2686218642118,-44.2693399713748,-44.2689862306824,-44.2712572744322
0.576666666666667,-12.964732577779,0.0274523711478574,0.00664798063249031,0.0224013725171943,0.0104596861340442,0.019497948580338,0.012641577146496,0.0178219929309967,0.0138726168349533,0.0168044994133961,0.0144196775804454,0.0157494192964239,0.0133250904522814,0.0109175642869639,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.85742641013,-44.2753387275962,-44.2641988821956,-44.2719337436288,-44.265368289861,-44.2696359907985,-44.2656965940742,-44.2679762269569,-44.2655510155135,-44.266711234874,-44.2652210313573,-44.2659380184206,-44.2655844744861,-44.2678524436494
0.576944444444444,-12.9478755709875,0.0274178893320247,0.00663950932863131,0.0223732015194081,0.0104463553853733,0.0194733612223516,0.0126254527172367,0.0177994380148248,0.0138548978299891,0.0167831484123648,0.0144012220420496,0.0157293235266817,0.0133079771549299,0.0109035671934606,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.839478622252,-44.2719191861811,-44.2607931657829,-44.2685180062332,-44.2619605578818,-44.2662226463236,-44.2622879320626,-44.2645644702309,-44.2621420369574,-44.2633005752867,-44.2618119835106,-44.2625278520293,-44.26217450575,-44.2644394030534
0.577222222222222,-12.9310309006204,0.0273834278897998,0.0066310435325774,0.0223450473059677,0.0104330333140265,0.01944878879507,0.0126093388386913,0.0177768971340542,0.0138371905245654,0.01676181105152,0.01438277885353,0.0157092409555566,0.0132908755540725,0.0108895795651194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.821487873957,-44.2684914834841,-44.2573792806144,-44.2650941072708,-44.2585446606069,-44.2628011409146,-44.2588711074523,-44.2611445536932,-44.2587248980577,-44.2598817572719,-44.2583947773549,-44.2591095288826,-44.2587563811505,-44.261018209324
0.5775,-12.9141985960691,0.0273489869043565,0.00662258326238031,0.0223169099441651,0.0104197199483589,0.0194242313558821,0.0125932355448726,0.0177543703396613,0.0138194949554457,0.0167404873772353,0.0143643480521066,0.0156891716245918,0.0132737856826796,0.0108756014293507,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.803454462521,-44.2650556760312,-44.2539572831792,-44.2616621032491,-44.2551206545195,-44.2593715310638,-44.2554461767188,-44.2577165338224,-44.2552996552806,-44.256454837296,-44.2549694693474,-44.2556831054363,-44.2553301571384,-44.257588918915
0.577777777777778,-12.8973786865214,0.0273145664583676,0.00661412853597795,0.0222887895008845,0.0104064153165488,0.0193996889618245,0.0125771428695776,0.0177318576823063,0.0138018111591575,0.0167191774355942,0.0143459296747597,0.0156691155750711,0.0132567075735163,0.0108616328133953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.785378684034,-44.261611820123,-44.2505272297417,-44.2582220504502,-44.2516885958781,-44.2559338730378,-44.2520131961124,-44.2542804668716,-44.2518663648676,-44.2530198715997,-44.2515361157203,-44.2522486379212,-44.2518958899393,-44.254151588055
0.578055555555556,-12.8805712009622,0.0272801666340079,0.00660567937119394,0.0222606860426057,0.0103931194465942,0.0193751616695841,0.0125610608463853,0.0177093592123354,0.0137841391719932,0.0166978812723899,0.0143275237582327,0.0156490728480192,0.0132396412591399,0.0108476737443268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.767260833404,-44.2581599718354,-44.2470891763414,-44.2547740049319,-44.2482485407163,-44.2524882228788,-44.2485722216589,-44.2508364088695,-44.2484250828355,-44.2495769161998,-44.2480947724813,-44.2488061823435,-44.2484536355545,-44.2507062727484
0.578333333333333,-12.8637761681742,0.0272457875129534,0.00659723578573864,0.0222325996354033,0.0103798323663139,0.0193506495355013,0.0125449895086613,0.0176868749797809,0.0137664790300108,0.0166765989331267,0.0143091303390333,0.0156290434842031,0.0132225867719035,0.0108337242490532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.749101204364,-44.2547001870203,-44.2436431787944,-44.2513180225277,-44.2448005448443,-44.2490346364054,-44.2451233091606,-44.2473844156213,-44.2449758649776,-44.246126026889,-44.2446454954146,-44.245355794486,-44.2450034497615,-44.2472530287759
0.578611111111111,-12.846993616739,0.027211429176388,0.00658879779720927,0.0222045303449517,0.0103665541033501,0.0193261526155687,0.0125289288895555,0.0176644050343627,0.0137488307690351,0.0166553304630232,0.0142907494534342,0.0156090275241333,0.0132055441439552,0.0108197843543155,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.73090008947,-44.2512325213066,-44.2401892926936,-44.2478541588484,-44.2413446638492,-44.2455731692129,-44.2416665141968,-44.2439245427088,-44.2415187668641,-44.2426672592375,-44.2411883400814,-44.2418975299084,-44.2415453881152,-44.2437919116953
0.578888888888889,-12.8302235750378,0.0271770917050005,0.00658036542309062,0.0221764782365232,0.0103532846851668,0.0193016709654349,0.0125128790220039,0.0176419494254912,0.0137311944246593,0.0166340759070119,0.0142723811374716,0.0155890250080667,0.0131885134072403,0.0108058540866888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.712657780111,-44.2477570301006,-44.2367275734098,-44.2443824692823,-44.2378809530959,-44.2421038766746,-44.2382018921244,-44.2404568454921,-44.2380538438434,-44.2392006685931,-44.2377233618209,-44.2384314439487,-44.2380795059483,-44.2403229768424
0.579166666666667,-12.813466071252,0.0271427751789899,0.00657193868075517,0.0221484433749919,0.0103400241390512,0.0192772046404046,0.0124968399387308,0.0176195082022656,0.0137135700322452,0.01661283530974,0.0142540254269512,0.0155690359760045,0.0131714945935014,0.0107919334725843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.694374566511,-44.2442737685872,-44.2332580760924,-44.2409030089963,-44.234409467728,-44.2386268139422,-44.2347294980793,-44.2369813791095,-44.2345811510422,-44.2357263100823,-44.234250615751,-44.2349575917232,-44.2346058583724,-44.2368462793317
0.579444444444444,-12.7967211333642,0.0271084796780658,0.00656351758746329,0.0221204258248345,0.0103267724921153,0.0192527536954397,0.0124808116722476,0.017597081413478,0.0136959576269245,0.0165916087155717,0.0142356823574458,0.0155490604676961,0.013154487734278,0.01077802253825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.676050737731,-44.2407827917302,-44.2297808556702,-44.2374158329363,-44.2309302626684,-44.2351420359468,-44.2312493869766,-44.2334981984791,-44.231100743367,-44.2322442386111,-44.2307701567691,-44.2314760281279,-44.2311245002784,-44.2333618740569
0.579722222222222,-12.779988789159,0.0270742052814507,0.00655510216036422,0.0220924256501315,0.0103135297712955,0.0192283181851616,0.0124647942548551,0.0175746691076138,0.0136783572435997,0.0165703961685886,0.0142173519642965,0.0155290985226388,0.0131374928609115,0.0107641213097685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.657686581675,-44.2372841542733,-44.2262959668519,-44.2339209958283,-44.2274433926201,-44.2316495973993,-44.2277616135116,-44.2300073582985,-44.227612675504,-44.2287545088656,-44.2272820395527,-44.2279868078389,-44.2276354863373,-44.2298698156923
0.58,-12.7632690662237,0.0270399520678803,0.00654669241649768,0.0220644429145694,0.0103002960033549,0.0192038981638507,0.012448787718644,0.0175522713328515,0.0136607689169456,0.0165491977125929,0.0141990342826148,0.0155091501800796,0.0131205100045414,0.0107502298130607,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.639282385095,-44.2337779107412,-44.2228034641274,-44.2304185521793,-44.2239489120669,-44.2281495527918,-44.2242662321603,-44.2265089130467,-44.2241170019208,-44.2252571753128,-44.2237863185602,-44.2244899853132,-44.2241388710015,-44.2263701586929
0.580277777777778,-12.7465619919491,0.0270057201156092,0.00653828837279014,0.0220364776814432,0.0102870712148808,0.019179493685451,0.0124327920954954,0.017529888137066,0.0136431926814099,0.0165280133911046,0.0141807293472848,0.0154892154790145,0.0131035391961082,0.0107363480738856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.620838433591,-44.2302641154395,-44.2193034017678,-44.2269085562772,-44.2204468752744,-44.2246419563977,-44.2207632971805,-44.2230029169842,-44.2206137768664,-44.2217522922014,-44.2202830480319,-44.2209856147897,-44.2206347085047,-44.2228629572954
0.580555555555556,-12.7298675935305,0.0269715095024093,0.00652989004606074,0.0220085300136543,0.0102738554322889,0.0191551048035694,0.0124168074170822,0.0175075195678289,0.0136256285712134,0.0165068432473677,0.01416243719296,0.0154692944581936,0.0130865804663552,0.0107224761178402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.602355011621,-44.2267428224564,-44.2157958338269,-44.2233910621927,-44.2169373362904,-44.2211268622727,-44.2172528626124,-44.2194894241536,-44.2171030543722,-44.2182399135624,-44.2167722819906,-44.2174737502896,-44.2171230528634,-44.2193482655191
0.580833333333333,-12.713185897968,0.0269373203055729,0.0065214974530183,0.0219805999737152,0.0102606486818231,0.019130731571475,0.0124008337148697,0.0174851656724096,0.013608076620352,0.0164856873243477,0.0141441578540687,0.0154493871561182,0.013069633845827,0.0107086139703602,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.583832402498,-44.2232140856627,-44.2122808141414,-44.2198661237793,-44.2134203489459,-44.2176043242556,-44.2137349822793,-44.2159684883808,-44.2135848882529,-44.2147200932102,-44.2132540742419,-44.2139544456174,-44.2136039578771,-44.2158261371664
0.581111111111111,-12.6965169320678,0.0269031526019145,0.00651311061026104,0.0219526876237517,0.0102474509895541,0.0191063740421047,0.0123848710201175,0.0174628264977762,0.0135905368625986,0.0164645456647337,0.0141258913648131,0.0154294936110431,0.013052699364874,0.0106947616567221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.5652708884,-44.219677958713,-44.2087583963319,-44.2163337946741,-44.2098959668558,-44.214074395969,-44.2102097097885,-44.2124401632757,-44.2100593321071,-44.211192884743,-44.2097284783759,-44.2104277543615,-44.2100774771295,-44.2122966258237
0.581388888888889,-12.6798607224428,0.0268690064677729,0.00650472953428046,0.0219247930255008,0.0102342623813831,0.0190820322680616,0.0123689193638773,0.0174405020905984,0.0135730093315008,0.0164434183109406,0.0141076377591705,0.0154096138609784,0.0130357770536469,0.0106809192020424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.546670750369,-44.2161344950463,-44.2052286338037,-44.2127941282989,-44.2063642434195,-44.2105371308202,-44.2066770985317,-44.2089045022326,-44.206526439318,-44.2076583415435,-44.206195547767,-44.2068937298951,-44.2065436639888,-44.208759784862
0.581666666666667,-12.6632172955132,0.0268348819790124,0.00649635424145897,0.0218969162403159,0.010221082883039,0.0190577063016173,0.0123529787769976,0.0174181924972472,0.0135554940603847,0.0164223053051094,0.0140893970708944,0.0153897479436898,0.0130188669421052,0.0106670866312771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.52803226832,-44.2125837478867,-44.2016915797473,-44.2092471778605,-44.2028252318219,-44.2069925820016,-44.2031372016863,-44.2053615584313,-44.2029862630543,-44.2041165167802,-44.2026553355752,-44.2033524253767,-44.2030025716088,-44.205215667438
0.581944444444444,-12.6465866775075,0.0268007792110252,0.00648798474807109,0.0218690573291661,0.0102079125200832,0.0190333961947136,0.0123370492901205,0.0173958977637967,0.0135379910823565,0.0164012066891081,0.0140711693335147,0.0153698958967002,0.0130019690600114,0.010653263969226,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.509355721041,-44.2090257702441,-44.1981472871395,-44.2056929963519,-44.1992789850338,-44.2034408024917,-44.1995900722154,-44.2018113848375,-44.1994388562708,-44.2005674634073,-44.1991078947467,-44.199803893751,-44.1994542529295,-44.2016643264943
0.582222222222222,-12.6299688944632,0.0267666982387336,0.00647962107028497,0.0218412163526379,0.0101947513179075,0.0190091019989616,0.0123211309336874,0.0173736179360241,0.0135205004302996,0.0163801225045339,0.0140529545803406,0.0153500577572896,0.0129850834369361,0.010639451240529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.490641386196,-44.2054606149152,-44.1945958087436,-44.2021316365527,-44.195725555813,-44.1998818450558,-44.1960357628694,-44.198254034204,-44.1958842717092,-44.1970112341661,-44.1955532780146,-44.1962481877498,-44.1958987606777,-44.1981058147605
0.5825,-12.6133639722275,0.0267326391365907,0.00647126322415948,0.0218133933709384,0.0101815993017355,0.0189848237656468,0.0123052237379353,0.0173513530594128,0.0135030221368794,0.0163590527927124,0.0140347528444594,0.0153302335624969,0.0129682101022577,0.0106256484696696,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.471889540333,-44.2018883344839,-44.1910371971107,-44.1985631510298,-44.1921649967048,-44.1963157622466,-44.192474326186,-44.1946895590709,-44.1923225618988,-44.1934478815856,-44.1919915378996,-44.1926853598923,-44.1923361473682,-44.1945401847538
0.582777777777778,-12.5967719364582,0.0266986019785827,0.00646291122564951,0.0217855884438953,0.0101684564966219,0.0189605615457269,0.0122893277329003,0.0173291031791531,0.0134855562345423,0.0163379975947021,0.0140165641587387,0.0153104233491217,0.0129513490851618,0.0106118556809744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.453100458886,-44.1983089813224,-44.1874715045802,-44.1949875921386,-44.1885973600428,-44.1927426064052,-44.1889058144912,-44.1911180117667,-44.1887537791572,-44.1898774579829,-44.1884227267109,-44.1891154624863,-44.1887664653038,-44.19096748878
0.583055555555556,-12.5801928126243,0.0266645868382319,0.00645456509060286,0.0217578016309579,0.0101553229274566,0.0189363153898342,0.0122734429484181,0.0173068683401416,0.0134681027555175,0.0163169569512917,0.0139983885558264,0.0152906271537249,0.0129345004146423,0.0105980728986134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.434274416178,-44.1947226075914,-44.1838987832803,-44.191405012023,-44.1850226979497,-44.1891624296615,-44.1853302799002,-44.187539444409,-44.1851779755911,-44.1863000154644,-44.1848468965466,-44.1855385476287,-44.1851897665766,-44.1873877789337
0.583333333333333,-12.5636266260069,0.0266305937885964,0.00644622483476128,0.0217300329911994,0.0101421986189619,0.0189120853482792,0.0122575694141222,0.0172846485869863,0.0134506617318174,0.0162959309030038,0.0139802260681531,0.015270845012628,0.0129176641195035,0.010584300146601,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.415411685424,-44.1911292652414,-44.1803190851292,-44.1878154626169,-44.1814410623377,-44.1855752839353,-44.1817477743181,-44.183953908905,-44.1815952030973,-44.1827156059261,-44.1812640992949,-44.1819546672059,-44.1816061030687,-44.1838011070995
0.583611111111111,-12.5470734016998,0.0265966229022738,0.00643789047376126,0.0217022825833193,0.0101290835956942,0.0188878714710479,0.0122417071594495,0.0172624439640024,0.0134332331952382,0.016274919490095,0.0139620767279318,0.0152510769619154,0.0129008402283604,0.0105705374487962,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.396512538738,-44.187529006013,-44.1767324618353,-44.1842189956444,-44.1778525049098,-44.1819812209366,-44.17815834944,-44.1803614569524,-44.1780055133626,-44.1791242810547,-44.1776743866344,-44.1783638728954,-44.1780155264526,-44.1802075249526
0.583888888888889,-12.5305331646107,0.0265626742514033,0.00642956202313447,0.0216745504656424,0.010115977882047,0.0188636738078049,0.0122258562136371,0.0172402545152188,0.0134158171773611,0.0162539227525572,0.0139439405671588,0.0152313230374369,0.0128840287696379,0.0105567848289043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.377577247135,-44.183921881438,-44.1731389648984,-44.1806156626206,-44.17425707716,-44.1783802921667,-44.1745620567528,-44.1767621400403,-44.1744089578654,-44.175526092328,-44.174077810035,-44.1747662161655,-44.1744180881922,-44.1766070839594
0.584166666666667,-12.5140059394613,0.0265287479076642,0.00642123949830853,0.0216468366961231,0.010102881502248,0.0188394924078955,0.0122100166057248,0.017218080284376,0.0133984137095535,0.0162329407301186,0.0139258176176166,0.0152115832748047,0.0128672297715746,0.0105430423104751,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.358606080534,-44.1803079428398,-44.1695386456103,-44.1770055148524,-44.1706548303743,-44.1747725489186,-44.170958947535,-44.1731560094496,-44.170805587876,-44.1719210910159,-44.1704744207586,-44.1711617482769,-44.1708138395433,-44.1729998353783
0.584444444444445,-12.4974917507883,0.026494843942281,0.00641292291460748,0.0216191413323454,0.0100897944803609,0.0188153273203465,0.0121941883645554,0.0171959213149273,0.0133810228229707,0.0162119734622458,0.0139077079108703,0.0151918577093991,0.01285044326222,0.0105293099169056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.339599307762,-44.1766872413342,-44.165931555055,-44.1733886034395,-44.1670458156313,-44.1711580422781,-44.1673490728579,-44.1695431162536,-44.1671954544575,-44.168309328181,-44.16686426986,-44.1675505202827,-44.1672028315545,-44.1693858302604
0.584722222222222,-12.4809906229445,0.0264609624260236,0.00640461228725028,0.0215914644315239,0.0100767168402867,0.0187911785938673,0.0121783715187767,0.0171737776500423,0.0133636445485544,0.0161910209881427,0.0138896114782749,0.015172146376365,0.0128336692694365,0.010515587671441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.320557196561,-44.1730598278302,-44.1623177441103,-44.1697649792744,-44.163430083803,-44.1675368231241,-44.163732483586,-44.1659235113193,-44.1635786084662,-44.1646908546791,-44.1632474081872,-44.1639325830296,-44.163585115068,-44.1657651194502
0.585,-12.4645025800992,0.0264271034292107,0.0063963076313533,0.0215638060505063,0.010063648605766,0.0187670462768507,0.0121625660968397,0.0171516493326048,0.0133462789170354,0.0161700833467546,0.0138715283509693,0.0151524493106163,0.0128169078209021,0.0105018755971709,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.301480013585,-44.1694257530306,-44.1586972634479,-44.1661346930439,-44.1598076855555,-44.1639089421297,-44.1601092303782,-44.1622972453076,-44.1599551005527,-44.1610657211603,-44.1596238863824,-44.1603079871585,-44.1599607407201,-44.1621377535866
0.585277777777778,-12.4480276462388,0.0263932670217097,0.00638800896193067,0.0215361662457736,0.0100505898003753,0.018742930417375,0.0121467721270016,0.0171295364052175,0.0133289259589349,0.016149160576766,0.0138534585598841,0.015132766546834,0.0128001589441073,0.0104881737170362,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.282368024412,-44.165785067433,-44.1550701635341,-44.1624977952293,-44.1561786713495,-44.1602744497626,-44.1564793636879,-44.1586643686742,-44.1563249811623,-44.1574339780695,-44.1559937548828,-44.156676783105,-44.1563297589417,-44.158503783103
0.585555555555555,-12.4315658451679,0.0263594532729401,0.00637971629389377,0.0215085450734427,0.0100375404475318,0.0187188310632034,0.0121309896373273,0.0171074389102005,0.0133115857045636,0.0161282527166043,0.0138354021357361,0.0151130981194698,0.0127834226663601,0.0104744820538236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.26322149354,-44.16213782133,-44.151436494631,-44.1588543361073,-44.1525430914415,-44.1566333962859,-44.1528429337642,-44.1550249316704,-44.1526883005359,-44.1537956756471,-44.1523570639211,-44.1530390211005,-44.1526922199598,-44.1548632582286
0.585833333333333,-12.4151172005099,0.0263256622518731,0.00637142964205214,0.021480942589268,0.0100245005704914,0.0186947482617882,0.0121152186556873,0.0170853568895934,0.0132942581840238,0.0161073598044389,0.0138173591090332,0.015093444062746,0.0127666990147825,0.0104608006301708,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.244040684398,-44.1584840648103,-44.1477963067967,-44.1552043657507,-44.1489009958838,-44.152985831759,-44.1491999906523,-44.1513789843434,-44.1490451087107,-44.1501508639297,-44.1487138635262,-44.1493947511724,-44.1490481737972,-44.1512162289887
0.586111111111111,-12.3986817357077,0.0262918940270355,0.00636314902111375,0.0214533588486425,0.01001147019235,0.0186706820602712,0.0120994592097597,0.0170632903851567,0.0132769434272105,0.0160864818781848,0.0137993295100741,0.0150738044106555,0.0127499880163138,0.010447129468564,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.224825859343,-44.1548238477594,-44.1441496498862,-44.1515479340291,-44.145252434526,-44.149331806038,-44.1455505841944,-44.1477265765376,-44.1453954555207,-44.1464995927509,-44.1450642035241,-44.1457440231454,-44.1453976702741,-44.1475627452058
0.586388888888889,-12.3822594740244,0.0262581486665108,0.00635487444568496,0.0214257939065975,0.00999844933604639,0.0186466325054821,0.0120837113270333,0.0170412394383717,0.0132596414638116,0.0160656189755002,0.0137813133689484,0.0150541791969628,0.0127332896977107,0.0104334685913394,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.205577279668,-44.1511572198602,-44.140496573552,-44.1478850906094,-44.141597457015,-44.1456713687765,-44.1418947640304,-44.144067757895,-44.1417393905978,-44.1428419117419,-44.1414081335383,-44.1420868866415,-44.141740759008,-44.1439028564999
0.586666666666667,-12.365850438544,0.0262244262379401,0.0063466059302717,0.0213982478178072,0.0099854380243594,0.018622599643943,0.0120679750348057,0.0170192040904437,0.0132423523233082,0.0160447711337906,0.0137633107155397,0.0150345684552065,0.0127166040855474,0.0104198180206848,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.186295205604,-44.1474842305934,-44.1368371272451,-44.144215884957,-44.1379361127961,-44.1420045694266,-44.1382325795983,-44.1404025778555,-44.138076963372,-44.1391778703324,-44.1377457029911,-44.1384233910814,-44.1380774894153,-44.1402366122894
0.586944444444444,-12.3494546521725,0.0261907268085258,0.00633834348927943,0.0213707206365864,0.00997243627991008,0.0185985835218693,0.0120522503601838,0.0169971843823017,0.0132250760349774,0.016023938390208,0.0137453215795242,0.0150149722186987,0.0126999312062173,0.0104061777786371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.166979896325,-44.143804929239,-44.1331713602154,-44.1405403663359,-44.1342684511138,-44.138331457239,-44.1345640801353,-44.1367310856585,-44.1344082230725,-44.135507517751,-44.1340769611033,-44.1347535856847,-44.1344079107109,-44.1365640617918
0.587222222222222,-12.333072137638,0.0261570504450306,0.00633008713701491,0.0213432124168963,0.00995944412516267,0.0185745841851689,0.0120365373300863,0.0169751803545991,0.013207812627891,0.0160031207816533,0.0137273459903716,0.0149953905205259,0.0126832710859331,0.0103925478870854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.147631609948,-44.1401193648762,-44.1294993215124,-44.1368585838098,-44.1305945210119,-44.1346520812644,-44.1308893146783,-44.1330533303429,-44.1307332187282,-44.1318309030259,-44.1304019568959,-44.131077519471,-44.1307320719101,-44.1328852540243
0.5875,-12.316702917492,0.026123397213781,0.0063218368876828,0.0213157232123424,0.0099464615824253,0.0185506016794446,0.0120208359712448,0.0169531920477154,0.0131905621309178,0.0159823183447756,0.0137093839773479,0.0149758233935503,0.0126666237507269,0.0103789283677714,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.128250603544,-44.1364275863843,-44.1258210599862,-44.1331705862427,-44.126914371335,-44.1309664903535,-44.1272083320646,-44.1293693607478,-44.1270519991685,-44.1281480749861,-44.1267207391903,-44.1273952412601,-44.1270500218281,-44.1292002378046
0.587777777777778,-12.3003470141097,0.0260897671806693,0.00631359275539149,0.0212882530761771,0.00993348867384932,0.0185266360499962,0.0120051463102025,0.0169312195017587,0.0131733245727227,0.0159615311159755,0.0136914355695141,0.0149562708704106,0.012649989226451,0.0103653192422888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.108837133132,-44.1327296424436,-44.1221366242877,-44.1294764222995,-44.1232280507284,-44.1272747331583,-44.1235211809325,-44.1256792255137,-44.1233646130237,-44.1244590822615,-44.1230333566088,-44.123706799673,-44.1233618090818,-44.1255090617517
0.588055555555556,-12.2840044496911,0.0260561604111546,0.00630535475414885,0.0212608020613012,0.00992052542143178,0.0185026873418208,0.0119894683733159,0.0169092627565646,0.0131560999817712,0.0159407591314037,0.0136735007957269,0.0149367329835243,0.0126333675387798,0.0103517205320831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.089391453692,-44.1290255815362,-44.1184460628696,-44.1257761404468,-44.1195356076394,-44.1235768581323,-44.1198279097222,-44.1219829730826,-44.1196711087262,-44.1207639732837,-44.119339857576,-44.1200122431327,-44.1196674820895,-44.1218117742862
0.588333333333333,-12.2676752462612,0.0260225769702644,0.00629712289786412,0.0212333702202659,0.00990757184701462,0.0184787555996136,0.0119738021867556,0.0168873218516978,0.0131388883863266,0.0159200024269636,0.0136555796846429,0.0149172097650846,0.0126167587132078,0.0103381322584559,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.06991381916,-44.1253154519461,-44.1147494239874,-44.1220697889534,-44.1158370903178,-44.1198729135316,-44.1161285666763,-44.1182806516991,-44.1159715345109,-44.117062796287,-44.1156402903185,-44.1163116198646,-44.1159670890725,-44.1181084236313
0.588611111111111,-12.2513594256712,0.0259890169225959,0.00628889720034972,0.0212059576052725,0.00989462797228598,0.0184548408677707,0.0119581477765076,0.0168653968264542,0.0131216898144512,0.0158992610383126,0.0136376722647159,0.0148977012470656,0.0126001627750538,0.0103245544425595,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.05040448244,-44.1215993017604,-44.1110467556992,-44.1183574158915,-44.1121325468163,-44.1161629474153,-44.1124231998407,-44.1145723094108,-44.1122659384156,-44.1133555993088,-44.1119347028667,-44.1126049778974,-44.1122606780549,-44.1143990578135
0.588888888888889,-12.2350570095992,0.0259554803323201,0.00628067767532018,0.0211785642681748,0.00988169381878072,0.0184309431903883,0.011942505168374,0.0168434877198605,0.0131045042940093,0.0158785350008607,0.0136197785641987,0.0148782074612212,0.0125835797494571,0.0103109871054018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.0308636954,-44.1178771788698,-44.1073381058672,-44.1146390691364,-44.1084220249917,-44.1124470076461,-44.1087118570649,-44.1108579940694,-44.1085543682822,-44.1096424301903,-44.1082231430543,-44.1088923650636,-44.1085482968651,-44.1106837246629
0.589166666666667,-12.2187680195504,0.0259219672631797,0.00627246433639252,0.02115119026048,0.00986876940788156,0.0184070626112643,0.0119268743879723,0.0168215945706783,0.0130873318526652,0.0158578243497739,0.0136018986111437,0.0148587284390846,0.0125670096613836,0.0102974302678454,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.011291708881,-44.1141491309695,-44.1036235221582,-44.1109147963684,-44.1047055725051,-44.1087251418913,-44.1049945860033,-44.1071377533308,-44.1048368717571,-44.1059233365775,-44.10450565852,-44.1051738290004,-44.1048299931356,-44.1069624718146
0.589444444444444,-12.2024924768584,0.0258884777784944,0.00626425719708656,0.0211238356333526,0.00985585476081715,0.0183831991739014,0.0119112554607382,0.0167997174174008,0.0130701725178872,0.0158371291199757,0.0135840324334037,0.0148392642119722,0.0125504525356209,0.0102838839506083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.991688772699,-44.1104152055593,-44.0999030520439,-44.1071846450725,-44.1009832368228,-44.1049973976235,-44.101271434115,-44.1034116346562,-44.101113496292,-44.1021983659212,-44.1007822967076,-44.10144941715,-44.1011058143048,-44.1032353467087
0.589722222222222,-12.1862304026856,0.0258550119411607,0.00625605627082727,0.0210965004376104,0.0098429498986666,0.018359352921506,0.0118956484119245,0.0167778562982577,0.0130530263169456,0.0158164493461446,0.0135661800586346,0.0148198148109814,0.0125339083967826,0.0102703481742643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.972055135646,-44.1066754499451,-44.0961767428021,-44.1034486625395,-44.0972550652171,-44.1012638221207,-44.0975424486654,-44.0996796853126,-44.0973842891443,-44.0984675654784,-44.0970531048668,-44.0977191767609,-44.0973758076165,-44.0995023965911
0.59,-12.1699818180237,0.025821569813653,0.00624786157094165,0.0210691847237328,0.00983005484235772,0.0183355238969908,0.0118800532666032,0.0167560112512133,0.0130358932769153,0.0157957850627194,0.0135483415142926,0.0148003802669937,0.0125173772693078,0.0102568229592419,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.952391045497,-44.1029299112388,-44.0924446415168,-44.0997068958667,-44.0935211047666,-44.0975244624677,-44.0938076767263,-44.0959419523736,-44.0936492973781,-44.0947309823127,-44.093318130054,-44.0939831548879,-44.0936400201214,-44.0957636685145
0.590277777777778,-12.1537467436951,0.0257881514580265,0.00623967311066307,0.0210418885418552,0.00981716961266757,0.0183117121429753,0.0118644700496654,0.0167341823139709,0.0130187734246747,0.0157751363038966,0.013530516827638,0.0147809606106751,0.0125008591774601,0.0102433083258283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.932696749013,-44.0991786363594,-44.0887067950795,-44.0959593919583,-44.0897814023573,-44.0937793655563,-44.0900671651766,-44.0921984827198,-44.0899085678649,-44.0909886632947,-44.0895774191329,-44.0902413983932,-44.0898984986773,-44.0920192093388
0.590555555555556,-12.1375252003527,0.0257547569359199,0.00623149090312807,0.0210146119417757,0.00980429423022396,0.0182879177017862,0.0118488987858222,0.0167123695239697,0.0130016667869094,0.0157545031036333,0.0135127060257353,0.0147615558724746,0.0124843541453313,0.0102298042941655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.912972491941,-44.0954216720337,-44.0849632501893,-44.0922061975266,-44.0860360046829,-44.0900285780862,-44.0863209607032,-44.0884493230401,-44.0861621472838,-44.087240655103,-44.0858310187749,-44.0864939539468,-44.0861512899502,-44.0882690657318
0.590833333333333,-12.1213172084812,0.0257213863085538,0.00622331496137887,0.0209873549729536,0.00979142871550507,0.0182641406154608,0.0118333394996073,0.016690572918389,0.0129845733901111,0.0157338854956475,0.0134949091354523,0.0147421660826278,0.0124678621968396,0.0102163108842548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.893218519024,-44.0916590647966,-44.0812140533541,-44.0884473590918,-44.0822849582458,-44.0862721465655,-44.0825691098016,-44.0846945198314,-44.0824100821226,-44.083487004225,-44.0820789754602,-44.0827408680276,-44.0823984404145,-44.0845132841698
0.591111111111111,-12.1051227883978,0.0256880396367348,0.00621514529836405,0.0209601176845118,0.00977857308884083,0.0182403809257468,0.0118177922153735,0.0166687925341503,0.0129674932605761,0.0157132835134203,0.0134771261834635,0.0147227912711567,0.0124513833557302,0.0102028281159537,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.873435073998,-44.0878908609924,-44.0774592508907,-44.0846829229838,-44.0785283093574,-44.0825101173114,-44.0788116587764,-44.0809341194001,-44.0786524186786,-44.0797277569569,-44.0783213354783,-44.0789821869235,-44.078639996354,-44.0807519109386
0.591388888888889,-12.0889419602524,0.0256547169808566,0.00620698192693726,0.0209329001252377,0.00976572737041394,0.0182166386741027,0.0118022569572975,0.0166470284079126,0.012950426424412,0.0156926971901943,0.0134593571962484,0.0147034314678703,0.0124349176455786,0.0101893560089795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.853622399598,-44.0841171067747,-44.073698888926,-44.0809129353418,-44.0747661041391,-44.078742536451,-44.0750486537421,-44.0771681678624,-44.0748892030585,-44.0759629594051,-44.0745581449286,-44.0752179567324,-44.0748760038624,-44.0769849921338
0.591666666666667,-12.0727747440288,0.0256214184009024,0.00619882485985796,0.0209057023435856,0.00975289158025872,0.0181929139017002,0.0117867337493791,0.0166252805760809,0.0129333729075328,0.0156721265589779,0.0134416022000938,0.0146840867023647,0.0124184650897868,0.010175894582907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.833780737565,-44.0803378481075,-44.0699330133972,-44.0771374421154,-44.0709983885228,-44.0749694499218,-44.0712801406239,-44.073396711145,-44.07112048118,-44.0721926574866,-44.0707894497209,-44.0714482233628,-44.071106508844,-44.0732125736615
0.591944444444444,-12.0566211595452,0.0255881439564442,0.0061906741097934,0.0208785243876759,0.00974006573826372,0.0181692066494245,0.0117712226154411,0.0166035490748012,0.0129163327356632,0.015651571652543,0.0134238612210941,0.0146647570040263,0.0124020257115875,0.0101624438571712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.813910328641,-44.076553130766,-44.0661616700528,-44.0733564890656,-44.0672252082516,-44.0711909034726,-44.067506165158,-44.0696197949858,-44.0673462987719,-44.0684168969294,-44.0670152955766,-44.0676730325345,-44.0673315570144,-44.0694347012391
0.592222222222222,-12.0404812264547,0.0255548937066467,0.00618252968931715,0.0208513663052982,0.00972724986417149,0.0181455169578771,0.0117557235791313,0.0165818339399649,0.012899305934338,0.0156310325034267,0.0134061342851516,0.0146454424020306,0.0123855995340434,0.0101490038510662,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.794011412583,-44.0727630003369,-44.0623849044532,-44.0695701217649,-44.0634466088804,-44.0674069426638,-44.0637267728926,-44.0658374649346,-44.0635667013748,-44.0646357232735,-44.0632357280287,-44.0638924297791,-44.0635511939011,-44.0656514203959
0.5925,-12.0243549642463,0.0255216677102694,0.00617439161091048,0.0208242281439118,0.00971444397757823,0.0181218448673747,0.0117402366639234,0.0165601352072086,0.0128822925289023,0.0156105091439353,0.0133884214179787,0.0146261429253427,0.0123691865800458,0.0101355745837461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.774084228156,-44.0689675022192,-44.0586027619709,-44.0657783855982,-44.0596626357765,-44.0636176128682,-44.0599420091882,-44.0620497663534,-44.0597817343418,-44.0608491818715,-44.0594507924229,-44.0601064604408,-44.0597654648441,-44.0618627764738
0.592777777777778,-12.0082423922452,0.0254884660256652,0.00616625988696264,0.0207971099506481,0.00970164809793669,0.0180981904179514,0.0117247618931161,0.0165384529119158,0.0128652925445127,0.0155900016061404,0.0133707226450969,0.0146068586027187,0.012352786872321,0.0101221560742255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.754129013146,-44.0651666816248,-44.054815287792,-44.0619813257634,-44.0558733341204,-44.0598229592719,-44.0561519192186,-44.0582567444176,-44.0559914428394,-44.057057317889,-44.0556605339181,-44.056315169677,-44.0559744149968,-44.0580688146278
0.593055555555556,-11.9921435296141,0.0254552887107855,0.00615813452977018,0.0207700117723105,0.00968886224455379,0.0180745536493602,0.0117092992898347,0.0165167870892178,0.0128483060061403,0.0155695099218821,0.0133530379918383,0.0145875894627073,0.0123364004334233,0.0101087483413803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.734146004356,-44.0613605835793,-44.0510225269161,-44.0581789872721,-44.0520787489065,-44.0560230268744,-44.0523565479715,-44.0544584441164,-44.0521958718477,-44.0532601763055,-44.051864997487,-44.0525186024591,-44.0521780893263,-44.0542695798268
0.593333333333333,-11.976058395353,0.0254221358231779,0.00615001555153944,0.0207429336553763,0.00967608643659377,0.0180509346010741,0.0116938488770324,0.0164951377739934,0.0128313329385673,0.0155490341227735,0.0133353674833461,0.0145683355336478,0.0123200272857407,0.0100953514039478,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.714135437614,-44.0575492529226,-44.0472245241573,-44.0543714149503,-44.0482789249435,-44.05221786049,-44.0485559402488,-44.0506549102533,-44.0483950661614,-44.049457801915,-44.0480642279169,-44.0487168035728,-44.0483765326142,-44.0504651168542
0.593611111111111,-11.9599870083005,0.0253890074199928,0.00614190296438465,0.0207158756459989,0.009663320693077,0.0180273333122864,0.0116784106774902,0.0164735050008711,0.0128143733663915,0.0155285742401944,0.0133177111445758,0.0145490968436758,0.0123036674514936,0.0100819652805259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.694097547772,-44.0537327343095,-44.0434213241448,-44.0505586534389,-44.0444739068552,-44.0484075047478,-44.0447501406678,-44.0468461874469,-44.0445890703904,-44.0456502393267,-44.0442582698102,-44.044909817619,-44.0445697894575,-44.0466554703085
0.593888888888889,-11.9439293871345,0.02535590355798,0.00613379678033007,0.0206888377900071,0.00965056503288216,0.0180037498219118,0.0116629847138183,0.0164518888042308,0.0127974273140242,0.0155081303052981,0.0133000690002957,0.0145298734207178,0.0122873209527366,0.0100685899895761,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.674032568716,-44.0499110722101,-44.0396129713234,-44.0467407471945,-44.0406637390812,-44.0445920040924,-44.0409391936614,-44.0430323201316,-44.0407779289601,-44.0418375329653,-44.0404471675851,-44.0410976890144,-44.0407579042687,-44.042840684604
0.594166666666667,-11.9278855503725,0.0253228242934937,0.00612569701130949,0.0206618201329076,0.00963781947474531,0.0179801841685881,0.0116475710084566,0.0164302892182033,0.0127804948056943,0.0154877023490089,0.0132824410750868,0.014510665292497,0.0122709878113575,0.0100552255494215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.653940733362,-44.0460843109109,-44.0357995099544,-44.0429177404897,-44.0368484658773,-44.0407714027851,-44.0371231434787,-44.0392133525581,-44.0369616861126,-44.0380197270721,-44.0366309654761,-44.0372804619922,-44.036940921277,-44.0390208039715
0.594444444444444,-11.9118555163723,0.0252897696824924,0.00611760366916632,0.0206348227198868,0.00962508403726205,0.0179566363906778,0.0116321695836737,0.0164087062766725,0.012763575865445,0.0154672904020248,0.0132648273933441,0.0144914724865322,0.0122546680490785,0.0100418719782482,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.633822273665,-44.0422524945154,-44.031980984116,-44.0390896774144,-44.0330281313164,-44.036945744904,-44.0333020341862,-44.0353893287941,-44.033140385907,-44.0341968657056,-44.0328097075351,-44.0334581806027,-44.0331188845285,-44.0351958724587
0.594722222222222,-11.8958393033329,0.0252567397805411,0.00610951676565439,0.0206078455958115,0.00961235873888549,0.0179331065262687,0.0116167804615711,0.0163871400132753,0.0127466705171365,0.015446894494818,0.0132472279792799,0.0144722950301375,0.0122383616874556,0.0100285292941069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.613677420618,-44.0384156669441,-44.028157437704,-44.0352566018757,-44.0292027792892,-44.0331150743446,-44.0294759096677,-44.0315602927248,-44.0293140722198,-44.0303689927415,-44.0289834376315,-44.0296308887137,-44.0292918378871,-44.0313659339311
0.595,-11.8798369292952,0.0252237346428137,0.0061014363124387,0.0205808888052308,0.00959964359792964,0.017909594613175,0.0116014036640804,0.0163655904614034,0.0127297787844488,0.0154265146576357,0.0132296428569191,0.0144531329504247,0.0122220687478816,0.0100151975149114,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.593506404261,-44.034573871936,-44.0243289144326,-44.0314185575991,-44.0253724535045,-44.0292794348208,-44.0256448136256,-44.0277262880541,-44.0254827887462,-44.0265361518743,-44.0251521994528,-44.0257986300116,-44.0254598250352,-44.0275310320726
0.595277777777778,-11.8638484121423,0.0251907543240924,0.00609336232109475,0.0205539523923751,0.00958693863256927,0.017886100688938,0.011586039212966,0.0163440576542045,0.0127129006908781,0.0154061509205009,0.013212072050104,0.0144339862743021,0.0122057892515853,0.0100018766584405,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.573309453678,-44.0307271530486,-44.0204954578348,-44.0275755881286,-44.0215371974899,-44.0254388698654,-44.0218087895809,-44.0238873583043,-44.0216465790001,-44.0226983866172,-44.0213160365061,-44.0219614480015,-44.0216228894739,-44.0236912103859
0.595555555555556,-11.8478737696004,0.0251577988787708,0.00608529480310997,0.0205270364011608,0.00957424386083976,0.0178626247908262,0.0115706871298249,0.0163225416245821,0.0126960362597412,0.015385803313213,0.013194515582494,0.0144148550284781,0.0121895232196325,0.00998856674233572,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.553086797003,-44.026875553659,-44.0166571112632,-44.023727736828,-44.0176970545927,-44.0215934228306,-44.0179678808745,-44.0200435468175,-44.0178054863152,-44.018855740303,-44.0174749921175,-44.0181193860084,-44.0177810745241,-44.0198465121935
0.595833333333333,-11.8319130192393,0.0251248683608557,0.00607723376988358,0.0205001408751892,0.00956155930063684,0.0178391669558406,0.0115553474360885,0.0163010424051984,0.0126791855141753,0.0153654718653492,0.0131769734775655,0.014395739239459,0.0121732706729249,0.00997526778410538,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.532838661425,-44.023019116964,-44.0128139178905,-44.019875046881,-44.0138520679805,-44.0177431368887,-44.0141221306673,-44.0161948967561,-44.0139595538451,-44.0150082560847,-44.0136291094336,-44.0142724871773,-44.013934423327,-44.0159969806379
0.596111111111111,-11.8159661784735,0.0250919628239674,0.00606917923272719,0.0204732658577478,0.00954888496971888,0.0178157272207113,0.0115400201530214,0.0162795600284728,0.0126623484771369,0.0153451566062655,0.0131594457586139,0.0143766389335522,0.0121570316322021,0.00996197980112389,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.51256527319,-44.0191578859812,-44.0089659207101,-44.0160175612919,-44.0100022806413,-44.0138880550329,-44.010271581941,-44.0123414511029,-44.0101088245645,-44.0111559769362,-44.009778431422,-44.0104207944742,-44.0100829788445,-44.0121426586826
0.596388888888889,-11.8000332645621,0.0250590823213425,0.00606113120286431,0.0204464113918131,0.00953622088570855,0.0177923056219002,0.011524705301724,0.016258094526585,0.0126455251714049,0.0153248575650975,0.0131419324487542,0.0143575541368639,0.0121408061180418,0.00994870281063069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.492266857602,-44.0152919035494,-44.005113162537,-44.0121553228864,-44.0061477353849,-44.0100282200776,-44.0064162774988,-44.0084832526625,-44.0062533412696,-44.0072989456529,-44.0059230008715,-44.0065643506865,-44.0062267838601,-44.0082835891125
0.596666666666667,-11.78411429461,0.025026226905834,0.00605308969143243,0.02041957752005,0.00952356706608925,0.017768902195603,0.0115094029031321,0.0162366459314747,0.0126287156195803,0.0153045747707605,0.0131244335709191,0.0143384848753034,0.0121245941508604,0.0099354368297322,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.471943639031,-44.0114212123293,-44.0012556860081,-44.0082883743123,-44.002288474843,-44.0061636746593,-44.002556259966,-44.0046203440612,-44.0023931465784,-44.003437204852,-44.0020628603931,-44.0027031984238,-44.0023658809794,-44.0044198145347
0.596944444444444,-11.7682092855685,0.0249933966299157,0.00604505470948091,0.0203927642848143,0.00951092352820929,0.0177455169777477,0.0114941129780186,0.0162152142748435,0.0126119198440868,0.01528430825195,0.0131069491478635,0.0143194311745815,0.0121083957509138,0.00992218187540011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.451595840911,-44.0075458548042,-43.9973935335831,-44.0044167580396,-43.9984245414699,-44.002294461237,-43.9986915717904,-44.0007527677483,-43.9985282829318,-43.9995707969737,-43.9981980524207,-43.9988373801183,-43.9985003126308,-44.0005513773789
0.597222222222222,-11.7523182542356,0.0249605915456801,0.00603702626797376,0.0203659717281534,0.00949829028928162,0.0177221500039996,0.0114788355469917,0.0161937995881551,0.0125951378671714,0.0152640580371462,0.0130894792021622,0.0143003930602112,0.0120922109382978,0.00990893796447493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.431223685747,-44.0036658732802,-43.9935267475447,-44.0005405163617,-43.9945559775432,-43.9984206220931,-43.9948222552433,-43.9968805659962,-43.9946587925941,-43.9956997642814,-43.9943286192114,-43.9949669380256,-43.994630121066,-43.9966783198982
0.5975,-11.7364412172571,0.0249278117048421,0.00602900437778863,0.0203391998918082,0.00948566736638328,0.0176988013097575,0.0114635706304988,0.0161724019026373,0.0125783697109061,0.0152438241546095,0.0130720237562124,0.0142813705575093,0.0120760397329477,0.00989570511366477,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.410827395118,-43.9997813098873,-43.9896553699997,-43.9966596913959,-43.9906828251645,-43.9945421993337,-43.9909483524198,-43.9930037809011,-43.9907847176533,-43.9918241488624,-43.9904546028462,-43.9910919142254,-43.9907553483607,-43.9928006841697
0.597777777777778,-11.7205781911268,0.0248950571587396,0.00602098904971787,0.0203124488172138,0.00947305477645679,0.0176754709301598,0.0114483182488251,0.016151021249281,0.0125616153971876,0.0152236066323848,0.0130545828322334,0.0142623636915973,0.0120598821546404,0.00988248333954477,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.390407189678,-43.99589220658,-43.9857794428794,-43.9927743250837,-43.9868051262599,-43.9906592348894,-43.9870699052396,-43.989122454384,-43.9869061000222,-43.9879439926287,-43.9865760452308,-43.9872123506218,-43.9868760364151,-43.9889185120949
0.598055555555556,-11.7047291921875,0.0248623279583365,0.00601298029446793,0.0202857185455007,0.00946045253631107,0.0176521589000818,0.0114330784220949,0.016129657658843,0.0125448749477383,0.0152034054983018,0.0130371564522683,0.0142433724874009,0.0120437382229928,0.00986927265855963,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.369963289161,-43.9919986051376,-43.9818990079402,-43.9888844591918,-43.9829229225804,-43.9867717705159,-43.9831869554475,-43.9852366281906,-43.9830229814386,-43.9840593373172,-43.982692988096,-43.9833282889441,-43.9829922269548,-43.9850318454007
0.598333333333333,-11.6888942366312,0.0248296241542222,0.00600497812266011,0.0202590091174962,0.00944786066262105,0.0176288652541388,0.011417851170272,0.0161083111618461,0.0125281483841068,0.0151832207799752,0.013019744638183,0.0142243969696507,0.0120276079574652,0.00985607308702195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.349495912385,-43.9881005471649,-43.9780141067641,-43.9849901353123,-43.9790362557031,-43.9828798477946,-43.979299544614,-43.9813463438928,-43.9791354034662,-43.9801702244909,-43.9788054729986,-43.9794397707475,-43.9791039615309,-43.9811407256396
0.598611111111111,-11.6730733405004,0.024796945796615,0.0059969825448315,0.0202323205737254,0.00943527917192942,0.0176055900266864,0.0114026365131602,0.0160869817885811,0.0125114357276689,0.0151630525048072,0.0130023474116676,0.0142054371628842,0.0120114913773595,0.00984288464111422,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.329005277252,-43.9841980740929,-43.9741247807596,-43.9810913948638,-43.9751451670311,-43.9789835081332,-43.9754077141362,-43.9774516428885,-43.975243407495,-43.9762766955388,-43.9749135413216,-43.9755468374135,-43.9752112815214,-43.9772451941905
0.598888888888889,-11.6572665196878,0.0247642929353603,0.005988993571436,0.0202056529544127,0.00942270808064524,0.0175823332518205,0.0113874344704051,0.0160656695691061,0.0124947369996283,0.0151429006999845,0.0129849647942381,0.014186493091447,0.0119953885018201,0.00982970733688881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.308491600753,-43.9802912271796,-43.9702310711621,-43.9771882790916,-43.9712496977946,-43.9750827927663,-43.9715115052378,-43.9735525664027,-43.971347034742,-43.9723787916772,-43.971017234275,-43.9716495301508,-43.9713142281307,-43.9733452922596
0.599166666666667,-11.641473789938,0.0247316656199379,0.00598101121284139,0.0201790062994829,0.00941014740504616,0.017559094963382,0.0113722450614931,0.0160443745332487,0.0124780522210176,0.0151227653924842,0.0129675968072368,0.014167564779491,0.0119792993498344,0.00981654119026837,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.287955098975,-43.9763800475101,-43.9663330190345,-43.9732808290685,-43.9673498890515,-43.9711777427559,-43.9676109589704,-43.969649155488,-43.9674463262518,-43.9684765539499,-43.9671165928966,-43.9677478899954,-43.9674128423915,-43.9694410608803
0.599444444444444,-11.625695166847,0.0246990638994584,0.00597303547933318,0.0201523806485625,0.00939759716127965,0.0175358751949521,0.0113570683057531,0.0160230967106061,0.0124613814126979,0.0151026466090709,0.0129502434718296,0.0141486522509763,0.0119632239402356,0.00980338621704506,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.267395987095,-43.9724645759977,-43.9624306652678,-43.9693690856953,-43.9634457816876,-43.9672683989924,-43.9637061162136,-43.9657414510249,-43.9635413228972,-43.9645700232289,-43.9632116580523,-43.9638419578118,-43.9635071651642,-43.9655325409145
0.599722222222222,-11.6099306658639,0.0246664878226656,0.00596506638111299,0.0201257760409808,0.00938505736536138,0.0175126739798592,0.0113419042223577,0.0160018361305462,0.0124447245953606,0.0150825443762991,0.012932904809013,0.0141297555296723,0.011947162291699,0.00979024243288249,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.246814479394,-43.9685448533841,-43.9585240505819,-43.9654530897016,-43.9595374164176,-43.9633548021945,-43.9597970176759,-43.961829493723,-43.9596320653799,-43.9606592402148,-43.9593024704369,-43.9599317742932,-43.9595972371383,-43.9616197730528
0.6,-11.5941803022907,0.0246339374379397,0.00595710392830066,0.0200991925157704,0.0093725280331766,0.0174894913511764,0.0113267528303217,0.0159805928222095,0.0124280817895278,0.0150624587205139,0.0129155808396081,0.0141108746391583,0.0119311144227462,0.00977710985331661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.226210789252,-43.9646209202404,-43.954613215526,-43.9615328816461,-43.9556248337854,-43.9594369929106,-43.955883703895,-43.9579133241209,-43.9557185942308,-43.9567442454379,-43.9553890705744,-43.9560173799624,-43.9556830988327,-43.9577027978152
0.600277777777778,-11.5784440912832,0.0246014127932979,0.00594914813093208,0.0200726301116707,0.009360009180481,0.0174663273417225,0.0113116141485057,0.0159593668145084,0.0124114530155522,0.015042389667851,0.0128982715842664,0.014092009602824,0.0119150803517438,0.00976398849375358,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.205585129153,-43.9606928169674,-43.9506982004791,-43.9576085019176,-43.9517080741652,-43.9555150115188,-43.9519662152386,-43.9539929825875,-43.951800949811,-43.9528250792583,-43.9514714988192,-43.9520988151718,-43.9517647905963,-43.9537816555518
0.600555555555556,-11.5627220478518,0.0245689139363952,0.00594119899896159,0.0200460888671255,0.00934750082290135,0.0174431819840658,0.0112964881956135,0.0159381581361301,0.0123948382936193,0.0150223372442384,0.0128809770634675,0.0140731604438699,0.0118990600969041,0.0097508783694735,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.184937710693,-43.9567605837962,-43.946779045651,-43.953679990735,-43.9477871777615,-43.9515888982277,-43.9480445919053,-43.9500685093221,-43.947879172312,-43.9489017818668,-43.947549795356,-43.9481761201049,-43.9478423526087,-43.9498563864431
0.600833333333333,-11.5470141868618,0.0245364409145269,0.00593325654226238,0.0200195688202881,0.00933500297593546,0.0174200553105228,0.0112813749901953,0.015916966815536,0.0123782376437459,0.0150023014753971,0.0128636972975213,0.0140543271853089,0.0118830536762859,0.00973777949562724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.164268744575,-43.9528242607891,-43.9428557910823,-43.9497473881484,-43.9438621846098,-43.9476586930771,-43.9441188739244,-43.946139944355,-43.9439533017567,-43.9449743932852,-43.9436240002009,-43.9442493347761,-43.9439158248804,-43.9459270305011
0.601111111111111,-11.5313205230342,0.024503993774629,0.00592532077062391,0.0199930700090199,0.00932251565495404,0.017396947353158,0.0112662745506471,0.0158957928809626,0.0123616510857844,0.0149822823868416,0.0128464323065666,0.0140355098499651,0.0118670611077958,0.00972469188724021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.143578440619,-43.9488838878397,-43.9389284766456,-43.9458107340398,-43.9399331345776,-43.9437244359383,-43.9401891011572,-43.9422073275485,-43.9400233779997,-43.9410429533672,-43.9396941532016,-43.9403184990317,-43.9399852472542,-43.9419936275693
0.601388888888889,-11.5156410709462,0.0244715725632803,0.00591739169375652,0.0199665924708921,0.00931003887519913,0.0173738581437886,0.011251186895212,0.0158746363604231,0.0123450786394177,0.0149622800038814,0.0128291821105743,0.0140167084604767,0.0118510824091864,0.00971161555921029,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.122867007761,-43.944939504674,-43.9349971420459,-43.9418700681229,-43.9360000673647,-43.9397861665152,-43.9362553132973,-43.938270698597,-43.9360894407277,-43.9371075017989,-43.9357602940383,-43.9363836525504,-43.936050659405,-43.9380562173237
0.601666666666667,-11.499975845032,0.0244391773267044,0.0059094693212891,0.0199401362431868,0.00929757265178554,0.0173507877139832,0.0112361120419796,0.0158534972817074,0.012328520324167,0.014942294351621,0.0128119467293457,0.0139979230392952,0.0118351175980597,0.00969855052630913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.102134654059,-43.9409911508505,-43.9310618268206,-43.9379254299447,-43.9320630225037,-43.9358439243443,-43.9323175498712,-43.9343300970278,-43.9321515294608,-43.9331680780993,-43.9318224622242,-43.9324448348437,-43.9321121008407,-43.9341148392734
0.601944444444445,-11.4843248595832,0.0244068081107705,0.00590155366276975,0.0199137013628992,0.00928511699970198,0.0173277360950626,0.0112210500088889,0.015832375672385,0.0123119761593858,0.0149223254549608,0.0127947261825155,0.0139791536086874,0.011819166691865,0.00968549680318425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.081381586693,-43.9370388657613,-43.9271225703412,-43.9339768588854,-43.9281220393606,-43.9318977487955,-43.9283758502389,-43.930385562202,-43.9282096835522,-43.9292247216208,-43.927880697106,-43.9285020852569,-43.9281696109029,-43.9301695327607
0.602222222222222,-11.4686881287494,0.0243744649609944,0.0058936447276665,0.019887287866737,0.00927267193381144,0.0173047033181017,0.0112060008137268,0.0158112715598039,0.0122954461642652,0.0149023733385983,0.0127775204895507,0.0139604001907335,0.0118032297079016,0.00967245440435545,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.060608011972,-43.9330826886323,-43.9231794118128,-43.9300243941591,-43.9241771571358,-43.9279476790731,-43.9244302535946,-43.9264371333144,-43.9242639421896,-43.92527747155,-43.9239350378647,-43.9245554429693,-43.9242232287671,-43.9262203369624
0.6025,-11.4530656665389,0.0243421479225405,0.00588574252536686,0.0198608957911239,0.00926023746885127,0.0172816894139304,0.0111909644741291,0.0157901849710908,0.0122789303578329,0.0148824380270277,0.0127603296697521,0.0139416628073309,0.0117873066633176,0.00965942334421943,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.039814135332,-43.9291226585239,-43.9192323902755,-43.9260680748146,-43.9202284148641,-43.9239937542156,-43.9204807989671,-43.9224848493946,-43.9203143443952,-43.9213263669084,-43.9199855235157,-43.9206049469949,-43.9202729934438,-43.9222672908897
0.602777777777778,-11.4374574868193,0.0243098570402236,0.00587784706517996,0.0198345251721985,0.00924781361943264,0.0172586944131341,0.0111759410075815,0.015769115933156,0.0122624287589535,0.0148625195445427,0.0127431537422531,0.0139229414801927,0.0117713975751114,0.00964640363704844,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.019000161343,-43.9251588143316,-43.9152815446043,-43.9221079397359,-43.9162758514156,-43.9200360130969,-43.9165275252205,-43.9185287493076,-43.9163609290264,-43.9173714465524,-43.9160321929101,-43.9166506361832,-43.9163189437787,-43.9183104333894
0.603055555555555,-11.421863603318,0.0242775923585093,0.00586995835633438,0.0198081760458168,0.00923540040004391,0.0172357183460545,0.0111609304314211,0.0157480644726901,0.012245941386329,0.0148426179152364,0.0127259927260235,0.0139042362308501,0.0117555024601314,0.0096333952969891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.998166293712,-43.9211911947864,-43.9113269135102,-43.9181440276424,-43.9123195054962,-43.9160744944266,-43.9125704710546,-43.9145688717539,-43.9124037347766,-43.9134127491745,-43.9120750847345,-43.9126925492193,-43.9123611184534,-43.9143498031439
0.603333333333333,-11.4062840296228,0.0242453539215159,0.00586207640798128,0.0197818484475522,0.00922299782504931,0.0172127612427921,0.0111459327628353,0.0157270306161662,0.0122294682585005,0.0148227331630017,0.0127088466398677,0.0138855470806505,0.0117396213350781,0.00962039833806524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.977312735283,-43.9172198384558,-43.9073685355406,-43.9141763770902,-43.9083594156482,-43.9121092367508,-43.9086096750057,-43.9106052552707,-43.9084428001756,-43.9094503133036,-43.9081142375122,-43.908730724625,-43.9083995559859,-43.9103854386722
0.603611111111111,-11.3907187791827,0.0242131417730159,0.00585420122919202,0.0197555424126987,0.00921060590868854,0.0171898231332053,0.0111309480188632,0.0157060143898412,0.0122130093938486,0.0148028653115326,0.0126917155024253,0.0138668740507609,0.0117237542165025,0.0096074127741781,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.956439688043,-43.913244783744,-43.9034064490799,-43.910205026472,-43.904395620251,-43.9081402784524,-43.9046451754472,-43.9066379382319,-43.9044781635903,-43.9054841773055,-43.9041496896034,-43.9047652007588,-43.9044342947314,-43.9064173783303
0.603888888888889,-11.3751678653082,0.0241809559564392,0.00584633282896022,0.0197292579762692,0.00919822466507922,0.0171669040469125,0.0111159762163967,0.0156850158197564,0.012196564810593,0.0147830143843243,0.0126745993321733,0.013848217162168,0.0117079011208079,0.00959443861910546,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.935547353123,-43.9092660688925,-43.8994406923498,-43.906230014018,-43.9004281575214,-43.9041676577518,-43.9006770105899,-43.9026669588491,-43.900509863225,-43.9015143793837,-43.900181479206,-43.9007960158173,-43.9004653728825,-43.9024456603117
0.604166666666667,-11.359631301172,0.0241487965148696,0.0058384712162016,0.019702995172999,0.00918585410821644,0.0171440040132936,0.0111010173721804,0.0156640349317391,0.0121801345267943,0.0147631804046745,0.0126574981474265,0.013829576435676,0.0116920620642504,0.00958147588650294,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.914635930804,-43.9052837319809,-43.8954713034103,-43.9022513777967,-43.8964570655142,-43.9001914127074,-43.8967052184827,-43.8986923551721,-43.8965379371222,-43.8975409575797,-43.8962096443561,-43.8968232078347,-43.8964928284703,-43.8984703226482
0.604444444444444,-11.3441090998096,0.0241166634910513,0.00583061639975375,0.0196767540373476,0.00917349425197247,0.0171211230614895,0.0110860715028121,0.0156430717514025,0.0121637185603549,0.014743363395684,0.0126404119663361,0.0138109518919113,0.0116762370629386,0.00956852458990281,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.893705620516,-43.9012978109272,-43.8914983201601,-43.8982691557147,-43.8924823821232,-43.8962115812164,-43.8927298370135,-43.8947141650891,-43.8925624231632,-43.8935639497739,-43.8922342229284,-43.8928468146844,-43.8925166993642,-43.8944914032101
0.604722222222222,-11.3286012741201,0.0240845569273892,0.00582276838837821,0.0196505346034948,0.0091611451101002,0.0170982612204039,0.0110711386247435,0.0156221263041465,0.0121473169290188,0.0147235633802576,0.0126233408068916,0.0137923435513218,0.0116604261328354,0.00955558474271826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.872756620842,-43.8973083434885,-43.8875217803369,-43.894283385518,-43.8885041450811,-43.8922282010151,-43.8887509039089,-43.8907324263277,-43.8885833590685,-43.8895833936859,-43.888255252637,-43.8888668740788,-43.8885370232733,-43.8905089397073
0.605,-11.3131078368661,0.0240524768659466,0.00581492719075759,0.0196243369053489,0.00914880669623004,0.0170754185187033,0.0110562187542827,0.0156011986151592,0.0121309296503709,0.014703780381106,0.0126062846869234,0.0137737514341745,0.0116446292897574,0.00954265635823877,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.851789129525,-43.8933153672618,-43.8835417215185,-43.8902941047925,-43.8845223919606,-43.8882413096795,-43.884768456736,-43.8867471764553,-43.8846007823985,-43.8855993268749,-43.8842727710357,-43.8848834235704,-43.8845538377464,-43.8865229696894
0.605277777777778,-11.2976288006752,0.0240204233484521,0.00580709281549981,0.0195981609765421,0.00913647902387179,0.0170525949848208,0.0110413119075916,0.0155802887094179,0.0121145567418402,0.0146840144207439,0.0125892436240997,0.0137551755605623,0.011628846549376,0.00952973944963521,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.830803343465,-43.8893189196838,-43.8795581811228,-43.886301350964,-43.8805371601749,-43.8842509446262,-43.8807825329017,-43.8827584528797,-43.8806147305539,-43.8816117867409,-43.8802868155191,-43.880896500552,-43.8805671801729,-43.8825335305464
0.605555555555556,-11.2821641780398,0.0239883964162966,0.00579926527113618,0.0195720068504347,0.00912416210641653,0.0170297906469534,0.0110264181006883,0.0155593966116891,0.0120981982206998,0.0146642655214931,0.0125722176359298,0.0137366159503984,0.0116130779272167,0.0095168340299556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.809799458726,-43.8853190380326,-43.8755711964087,-43.8823051612995,-43.8765484869777,-43.8802571431123,-43.8767931696542,-43.8787662928496,-43.8766252407766,-43.8776208105246,-43.8762974233225,-43.8769061422573,-43.876577087783,-43.8785406595094
0.605833333333333,-11.2667139813181,0.0239563961105372,0.0057914445661206,0.0195458745601156,0.00911185595713498,0.0170070055330653,0.0110115373494472,0.0155385223465305,0.0120818541040674,0.0146445337054819,0.0125552067397631,0.0137180726234206,0.011597323438662,0.00950394011213142,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.788777670538,-43.8813157594271,-43.8715808044768,-43.8783055729072,-43.8725564094646,-43.8762599422367,-43.872800404083,-43.8747707334552,-43.8726323501498,-43.8736264353084,-43.8723046315227,-43.8729123857618,-43.8725835976485,-43.8745443936508
0.606111111111111,-11.2512782227346,0.0239244224718965,0.00578363070883241,0.0195197641384026,0.0090995605891794,0.0169842396708877,0.0109966696696018,0.0155176659382902,0.0120655244089046,0.0146248189946466,0.0125382109527912,0.0136995455991909,0.0115815830989497,0.0094910577089709,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.767738173299,-43.8773091208285,-43.8675870422695,-43.8743026227372,-43.8685609645732,-43.87225937894,-43.86880427312,-43.8707718116287,-43.8686360955988,-43.8696286980166,-43.8683084770389,-43.8689152679829,-43.8685867466834,-43.8705447698854
0.606388888888889,-11.2358569143805,0.0238924755407672,0.00577582370757535,0.0194936756178442,0.00908727601558378,0.0169614930879221,0.0109818150767398,0.015496827411109,0.012049209152019,0.0146051214107326,0.0125212302920472,0.0136810348970974,0.0115658569231734,0.00947818683316638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.746681160578,-43.8732991590403,-43.8635899465718,-43.8702963475823,-43.8645621890834,-43.8682554900057,-43.8648048135393,-43.866769564145,-43.8646365138919,-43.8656276354162,-43.8643089966327,-43.8649148256808,-43.8645865716445,-43.8665418249705
0.606666666666667,-11.2204500682145,0.0238605553572098,0.00576802357057815,0.0194676090307206,0.00907500224926424,0.0169387658114364,0.0109669735863108,0.0154760067889213,0.0120329083500645,0.014585440975294,0.0125042647744067,0.0136625405363523,0.0115501449262852,0.0094653274972895,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.72560682512,-43.8692859107088,-43.8595895540119,-43.8662867840782,-43.8605601196187,-43.8642483120602,-43.8608020619584,-43.862764027622,-43.86063364164,-43.8616232841176,-43.8603062269091,-43.8609110954588,-43.8605831091316,-43.8625355955065
0.606944444444444,-11.2050576960632,0.0238286619609561,0.00576023030599468,0.0194415644090455,0.00906273930301885,0.0169160578684712,0.0109521452136206,0.015455204095455,0.0120166220195418,0.0145657777096958,0.0124873144165893,0.0136440625359944,0.0115344471230937,0.00945247971379478,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.704515358847,-43.8652694123242,-43.8555859010617,-43.8622739687044,-43.8565547926459,-43.8602378815735,-43.8567960548385,-43.8587552385214,-43.8566275152983,-43.8576156805745,-43.8563002043166,-43.8569041137639,-43.8565763955882,-43.8585261179379
0.607222222222222,-11.1896798096217,0.0237967953914103,0.00575244392190445,0.0194155417845656,0.0090504871895287,0.0168933692858378,0.0109373299738356,0.0154344193542328,0.0120003501767992,0.0145461316351134,0.0124703792351581,0.0136256009148894,0.011518763528267,0.0094396434950185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.68340695286,-43.8612497002207,-43.8515790240375,-43.8582579377845,-43.8525462444763,-43.8562242348601,-43.8527868284852,-43.8547432331493,-43.8526181711659,-43.8536048610854,-43.8522909651484,-43.8528939168878,-43.8525664673026,-43.8545134285532
0.6075,-11.1743164204543,0.0237649556876494,0.00574466442631325,0.0193895411887627,0.00903824592135888,0.0168707000901208,0.0109225278819828,0.0154136525885727,0.0119840928380331,0.0145265027725333,0.0124534592465202,0.0136071556917311,0.0115030941563308,0.00942681885317852,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.662281797445,-43.8572268105771,-43.8475689591002,-43.8542387274867,-43.848534511266,-43.8522074080789,-43.8487744190486,-43.8507280476564,-43.848605645387,-43.8495908617932,-43.8482785455424,-43.8488805409667,-43.8485533604074,-43.8504975634858
0.607777777777778,-11.1589675399949,0.0237331428884258,0.0057368918271518,0.019363562652855,0.00902601551095884,0.0168480503076755,0.0109077389529489,0.0153929038215908,0.0119678500192879,0.0145068911427548,0.012436554466928,0.013588726885041,0.0114874390216688,0.0094140058003779,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.641140082072,-43.8532007794175,-43.843555742256,-43.8502163738246,-43.8445196290164,-43.8481874372345,-43.8447588625245,-43.8467097180388,-43.8445899739511,-43.8455737186865,-43.8442629814817,-43.8448640219822,-43.8445371108811,-43.8464785587147
0.608055555555556,-11.1436331795474,0.0237013570321685,0.00572912613227848,0.019337606207798,0.00901379597066185,0.0168254199646332,0.0108929632014832,0.015372173076198,0.0119516217364585,0.0144872967663902,0.01241966491248,0.0135703145131698,0.0114717981385265,0.00940120434860087,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.619981995402,-43.8491716426116,-43.8395394093572,-43.8461909126576,-43.8405016335747,-43.844164358177,-43.8407401947545,-43.8426882801386,-43.8405711926937,-43.8415534675997,-43.8402443087957,-43.8408443957621,-43.8405177545479,-43.8424564500646
0.608333333333333,-11.1283133502868,0.0236695981569836,0.00572136734947888,0.0193116718842843,0.0090015873126867,0.0168028090868996,0.0108782006421947,0.0153514603751053,0.0119354080052891,0.014467719663865,0.0124027905991206,0.0135519185942977,0.0114561715210083,0.00938841450971613,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.598807725287,-43.8451394358755,-43.8355199961025,-43.8421623796914,-43.8364805606348,-43.8401382066032,-43.8367184514266,-43.8386637696441,-43.8365493372966,-43.8375301442136,-43.8362225631601,-43.8368216979806,-43.8364953270785,-43.8384312732069
0.608611111111111,-11.1130080632592,0.0236378663006555,0.00571361548646334,0.0192857597127477,0.00898938954913782,0.0167802177001572,0.0108634512895558,0.015330765740822,0.0119192088413744,0.0144481598554211,0.0123859315426407,0.0135335391464345,0.011440559183079,0.00937563629547689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.577617458774,-43.8411041947722,-43.8314975380374,-43.8381308104787,-43.8324564457373,-43.8361090180567,-43.8326936680758,-43.834636222091,-43.8325244432888,-43.8335037840562,-43.8321977800976,-43.8327959641588,-43.8324698639909,-43.8344030636599
0.608888888888889,-11.0977173293826,0.0236061615006493,0.00570587055087244,0.0192598697233609,0.00897720269200436,0.0167576458298646,0.0108487151579026,0.0153100891956567,0.0119030242601595,0.0144286173611146,0.0123690877586791,0.013515176187421,0.0114249611385642,0.00936286971752179,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.556411382105,-43.8370659547119,-43.827472070555,-43.8340962404194,-43.8284293242706,-43.8320768279286,-43.8286658800848,-43.8306056728621,-43.8284965460468,-43.829474422503,-43.8281699949788,-43.8287672296657,-43.8284414006504,-43.8303718567896
0.609166666666667,-11.0824411594473,0.0235744837941119,0.00569813255027216,0.0192340019460386,0.00896502675316387,0.0167350935012583,0.0108339922614338,0.0152894307617189,0.0118868542769425,0.0144090922008176,0.0123522592627225,0.0134968297349291,0.0114093774011535,0.00935011478737327,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.535189680726,-43.833024750953,-43.8234436288967,-43.8300587047618,-43.8243992314709,-43.828041671458,-43.8246351226842,-43.8265721571884,-43.8244656807953,-43.8254420947775,-43.824139243022,-43.824735529718,-43.8244099722706,-43.8263376878099
0.609444444444444,-11.0671795641168,0.0235428332178722,0.00569040149215901,0.0192081564104383,0.00895286174437869,0.0167125607393543,0.0108192826142122,0.0152687904609207,0.0118706989068728,0.0143895843942186,0.0123354460701056,0.0134784998064638,0.0113938079843958,0.00933737151643999,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.513952539284,-43.828980618602,-43.819412248152,-43.8260182386023,-43.8203662024232,-43.8240035837326,-43.8206014309534,-43.8225357101497,-43.8204318826074,-43.8214068359519,-43.8201055592945,-43.8207008993815,-43.8203756139138,-43.8223005917836
0.609722222222222,-11.0519325539279,0.0235112098084433,0.0056826773839559,0.0191823331459602,0.0089407076773004,0.0166900475689475,0.010804586230166,0.0152481683149741,0.0118545581649538,0.0143700939608246,0.0123186481960125,0.0134601864193621,0.0113782529017041,0.00932463991601579,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.492700141632,-43.8249335926147,-43.81537796326,-43.8219748768865,-43.8163302720615,-43.8199625996892,-43.8165648398206,-43.8184963666746,-43.8163951864056,-43.8173686809475,-43.8160689787125,-43.8166633735707,-43.8163383604913,-43.8182606036225
0.61,-11.0367001392916,0.0234796136020253,0.00567496023301466,0.01915653218175,0.00892856456346728,0.0166675540146139,0.0107899031230871,0.0152275643453965,0.0118384320660422,0.01435062091996,0.0123018656554779,0.0134418895907932,0.0113627121663539,0.00931191999728167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.471432670833,-43.8208837077963,-43.8113408090091,-43.8179286544096,-43.8122914751695,-43.8159187541141,-43.8125253840641,-43.8144541615417,-43.8123556269619,-43.8133276645355,-43.8120295360422,-43.8126229870504,-43.8122982467644,-43.8142177580883
0.610277777777778,-11.0214823304934,0.0234480446345025,0.00566725004661624,0.0191307535466992,0.00891643241430625,0.0166450801007104,0.0107752333066351,0.0152069785735082,0.0118223206248477,0.0143311652907684,0.0122850984633852,0.0134236093377622,0.0113471857914844,0.00929921177130512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.450150309159,-43.8168309988019,-43.8073008200382,-43.813879605817,-43.8082498463811,-43.811872081644,-43.8084830983122,-43.8104091293794,-43.8083132388988,-43.809283821337,-43.8079872658998,-43.8085797744351,-43.8082553073445,-43.8101720897926
0.610555555555556,-11.006279137694,0.0234165029414491,0.00565954683197067,0.0191049972694449,0.00890431124113337,0.0166226258513766,0.0107605767943349,0.015186411020434,0.0118062238559364,0.0143117270922133,0.012268346634471,0.0134053456771068,0.0113316737900989,0.0092865152490401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.428853238099,-43.8127755001375,-43.8032580308365,-43.8098277656045,-43.804205420181,-43.8078226167661,-43.8044380170439,-43.8063613046672,-43.8042680566893,-43.805237185824,-43.8039422027525,-43.8045337701903,-43.8042095766938,-43.8061236331983
0.610833333333333,-10.9910905709297,0.0233849885581286,0.00565185059621761,0.0190792633783738,0.00889220105515312,0.0166001912905364,0.010745933599578,0.0151658617071047,0.011790141773728,0.0142923063430793,0.0122516101833211,0.0133870986255023,0.011316176175066,0.00927383044132926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.407541638357,-43.80871724616,-43.799212475745,-43.8057731681192,-43.8001582309051,-43.8037703938188,-43.8003901745896,-43.8023107217357,-43.8002201146579,-43.80118779232,-43.7998943809186,-43.8004850086331,-43.8001610891258,-43.8020724226191
0.611111111111111,-10.975916640113,0.0233535015194934,0.00564416134642706,0.0190535519016211,0.00888010186746052,0.016577776441896,0.0107313037356237,0.0151453306542567,0.0117740743924997,0.0142729030619706,0.0122348891243753,0.0133688681994575,0.0113006929591188,0.00926115735890254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.38621568986,-43.8046562710779,-43.795164188956,-43.80171584756,-43.7961083127409,-43.7997154469923,-43.7963396051313,-43.7982574147672,-43.7961694469806,-43.797135675,-43.7958438345685,-43.7964335239319,-43.796109878806,-43.7980184922207
0.611388888888889,-10.9607573550332,0.0233220418601893,0.00563647908959804,0.0190278628670706,0.00886801368904093,0.0165553813289484,0.0107166872155999,0.0151248178824333,0.0117580217263838,0.0142535172673144,0.0122181834719246,0.0133506544153187,0.0112852241548564,0.00924849601237822,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.364875571753,-43.8005926089519,-43.7911132045143,-43.7976558379779,-43.7920556997285,-43.7956578103291,-43.7922863427036,-43.7942014177963,-43.7921160876862,-43.7930808678915,-43.7917905977247,-43.7923793501078,-43.792055979752,-43.7939618760213
0.611666666666667,-10.9456127253569,0.0232906096145555,0.00562880383266055,0.0190021963023583,0.00885593653076977,0.0165330059749709,0.0107020840525025,0.0151043234119868,0.0117419837893712,0.01423414897736,0.0122014932401143,0.0133324572892689,0.0112697697747426,0.00923584641226465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.34352146241,-43.7965262936956,-43.7870595563174,-43.7935931732765,-43.7880004257606,-43.7915975177244,-43.7882304211937,-43.7901427647107,-43.7880600706559,-43.7890234048748,-43.7877347042626,-43.7883225210347,-43.7879994258346,-43.7899026078919
0.611944444444445,-10.9304827606285,0.0232592048166245,0.00562113558247552,0.0189765522348715,0.00884387040341354,0.0165106504030304,0.0106874942591958,0.0150838472630778,0.0117259605953088,0.0142147982101804,0.0121848184429427,0.0133142768373296,0.0112543298311097,0.00922320856895786,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.322153539432,-43.7924573590755,-43.7830032781162,-43.7895278872129,-43.7839425245834,-43.7875346029268,-43.7841718743422,-43.786081489251,-43.7840014296245,-43.7849633196835,-43.7836761879112,-43.7842630704399,-43.7839402507778,-43.7858407215566
0.612222222222222,-10.9153674702706,0.0232278275001255,0.00561347434583447,0.0189509306917503,0.0088318153176307,0.0164883146359783,0.0106729178484155,0.0150633894556762,0.0117099521579034,0.0141954649836724,0.0121681590942626,0.0132961130753592,0.0112389043361567,0.00921058249274387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.30077197965,-43.7883858387119,-43.7789444035156,-43.785460013398,-43.7798820297969,-43.7834690995385,-43.7801107357436,-43.7820176250121,-43.7799401981808,-43.7809006459052,-43.7796150822533,-43.7802010319046,-43.7798784881595,-43.7817762505939
0.6125,-10.9002668635849,0.0231964776984839,0.00560582012946032,0.0189253316998904,0.0088197712839711,0.0164659986964571,0.0106583548327657,0.0150429500095626,0.0116939584907189,0.0141761493155566,0.0121515152077817,0.0132779660190576,0.0112234933019494,0.00919796819379869,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.27937695913,-43.7843117660795,-43.7748829659746,-43.7813895852967,-43.7758189748553,-43.7794010410165,-43.7760470388469,-43.7779512054429,-43.7758764097678,-43.776835416982,-43.7755514207261,-43.7761364388645,-43.7758141714123,-43.7777092284365
0.612777777777778,-10.8851809497522,0.0231651554448228,0.00559817294000866,0.0188997552859406,0.00880773831287891,0.016443702606898,0.0106438052247216,0.0150225289443274,0.0116779796071812,0.0141568512233816,0.0121348867970644,0.0132598356839606,0.0112080967404222,0.00918536568219038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.257968653173,-43.7802351745075,-43.7708189988072,-43.777316636229,-43.771753393068,-43.7753304606721,-43.7719808169559,-43.7738822638474,-43.7718100976835,-43.7727676662107,-43.7714852366217,-43.7720693246101,-43.7717473338235,-43.7736396883718
0.613055555555556,-10.8701097378335,0.0231338607719672,0.00559053278406468,0.0188742014763074,0.00879571641468845,0.0164214263895223,0.0106292690366311,0.0150021262793738,0.0116620155205739,0.0141375707245197,0.0121182738755293,0.0132417220854471,0.0111927146633787,0.00917277496787512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.23654723632,-43.7761560971807,-43.766752535183,-43.7732411993702,-43.7676853175997,-43.7712573916723,-43.7679121032297,-43.7698108333851,-43.7677412950814,-43.7686974267436,-43.7674165630879,-43.7679997222876,-43.767678008536,-43.7695676635431
0.613333333333333,-10.85505323677,0.0231025937124399,0.00558289966814718,0.0188486702971538,0.00878370559962943,0.0163991700663427,0.0106147462807126,0.0149817420339169,0.011646066244042,0.0141183078361708,0.012101676456453,0.0132236252387356,0.011177347082491,0.00916019606070375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.215112882353,-43.7720745671394,-43.7626836081271,-43.7691633077512,-43.7636147814708,-43.7671818670401,-43.7638409306837,-43.7657369470711,-43.7636700349709,-43.7646247315891,-43.7633454331283,-43.7639276648989,-43.7636062285486,-43.7654931869493
0.613611111111111,-10.840011455384,0.0230713542984674,0.00557527359870743,0.0188231617744001,0.00877170587782536,0.0163769336591649,0.0106002369690568,0.0149613762269857,0.011630131790592,0.0140990625753621,0.0120850945529693,0.0132055451588866,0.0111619940093006,0.00914762897041642,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.193665764298,-43.7679906172803,-43.7586122505213,-43.7650829942595,-43.7595418175585,-43.7631039196544,-43.7597673321894,-43.7616606377773,-43.7595963502179,-43.7605496136119,-43.7592718796029,-43.7598531853025,-43.7595320267167,-43.7614162914461
0.613888888888889,-10.8249844023793,0.0230401425619795,0.00556765458212925,0.0187976759337267,0.00875971725929309,0.0163547171895874,0.0105857411136276,0.0149410288774245,0.0116142121730903,0.0140798349589505,0.0120685281780688,0.0131874818608023,0.0111466554552193,0.00913507370664592,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.172206054429,-43.7639042803568,-43.7545384951044,-43.7610002916394,-43.7554664585967,-43.7590235822516,-43.7556913404754,-43.7575819382322,-43.7555202735453,-43.7564721055337,-43.7551959352288,-43.7557763162141,-43.7554554357527,-43.757337009746
0.614166666666667,-10.8099720863415,0.0230089585346098,0.005560042624728,0.0187722128005754,0.008747739753945,0.0163325206790014,0.010571258726263,0.0149207000038906,0.0115983074042678,0.0140606250036198,0.0120519773446018,0.0131694353592271,0.01113133143153,0.00912253027891823,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.150733924269,-43.7598155889799,-43.7504623744723,-43.7569152324925,-43.7513887371767,-43.754940887425,-43.7516129881276,-43.7535008810219,-43.7514418375334,-43.7523922399337,-43.7511176325808,-43.7516970902065,-43.7513764882265,-43.7532553744189
0.614444444444444,-10.7949745157389,0.0229778022476978,0.00555243773275509,0.0187467724001467,0.00873577337158807,0.0163103441485935,0.0105567898186743,0.0149003896248575,0.0115824174967181,0.0140414327258843,0.0120354420652764,0.0131514056687501,0.0111160219493862,0.00910999869665216,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.129249544594,-43.7557245756181,-43.7463839210793,-43.7528278492782,-43.747308685748,-43.7508558676262,-43.7475323075902,-43.7494174985906,-43.7473610746205,-43.7483100492492,-43.7470370040913,-43.7476155397108,-43.7472952165658,-43.7491714178929
0.614722222222222,-10.7799916989227,0.0229466737322905,0.00554483991239425,0.0187213547574043,0.00872381812192564,0.0162881876193461,0.010542334402447,0.0148800977586162,0.0115665424628971,0.0140222581420889,0.0120189223526604,0.0131333928038033,0.011100727019813,0.00909747896915955,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.107753085434,-43.7516312725983,-43.7423031672378,-43.7487381743146,-43.7432263366182,-43.7467685551649,-43.7434493311656,-43.7453318232408,-43.7432780171034,-43.7442255657758,-43.7429540820515,-43.7435316970166,-43.7432116530572,-43.7450851724545
0.615,-10.7650236441276,0.0229155730191415,0.00553724916976246,0.0186959598970751,0.00871187401455573,0.016266051112039,0.0105278924890426,0.0148598244232733,0.011550682315125,0.0140031012684091,0.0120024182191827,0.0131153967786622,0.0110854466537084,0.00908497110564617,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.086244716078,-43.7475357121064,-43.7382201451192,-43.7446462397783,-43.7391417219543,-43.7426789822099,-43.7393640910152,-43.7412438871337,-43.739192697138,-43.7401388216681,-43.7388688986115,-43.7394455942724,-43.7391258298461,-43.7409966702493
0.615277777777778,-10.7500703594724,0.0228845001387161,0.00552966551091054,0.01867058784365,0.00869994105897414,0.0162439346472482,0.0105134640897972,0.014839569636755,0.0115348370655874,0.0139839621208521,0.0119859296771315,0.0130974176074501,0.0110701808618416,0.00907247511521293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.064724605073,-43.7434379261875,-43.7341348867544,-43.7405520777055,-43.7350548737823,-43.7385871807896,-43.73527661916,-43.7371537222906,-43.7351051467395,-43.7360498489402,-43.734781485781,-43.7353572634863,-43.7350377789374,-43.7369059432823
0.615555555555556,-10.7351318529605,0.0228534551211882,0.00552208894182568,0.0186452386213851,0.00868801926457402,0.016221838245348,0.0104990492159234,0.0148193334168048,0.0115190067263338,0.0139648407152583,0.0119694567386568,0.0130794553041337,0.0110549296548569,0.00905999100685336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.043192920231,-43.7393379467463,-43.7300474240343,-43.7364557199922,-43.7309658239885,-43.7344931827918,-43.7311869474808,-43.733061360592,-43.7310153977833,-43.7319586794664,-43.7306918754296,-43.7312667365262,-43.7309475321961,-43.7328130234185
0.615833333333333,-10.7202081324803,0.022822437996445,0.00551451946842783,0.0186199122543025,0.0086761086406444,0.0161997619265116,0.0104846478785104,0.0147991157809876,0.0115031913092803,0.0139457370672999,0.01195299941577,0.0130615098825273,0.0110396930432706,0.00904751878945846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.02164982863,-43.7352358055482,-43.7259577887101,-43.7323571983948,-43.7268746043195,-43.7303970199652,-43.727095107719,-43.7289668337795,-43.726923482005,-43.7278653449811,-43.7266000992875,-43.7271740451208,-43.7268551213478,-43.7287179423835
0.616111111111111,-10.7052992058055,0.0227914487940854,0.00550695709657364,0.0185946087661917,0.00866420919637333,0.0161777057107138,0.0104702600885235,0.0147789167466863,0.0114873908262084,0.0139266511924838,0.0119365577203459,0.0130435813562911,0.0110244710374736,0.00903505847181373,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.000095496614,-43.7311315342193,-43.7218660123942,-43.7282565445306,-43.7227812463828,-43.7262987239193,-43.7230011314769,-43.7248701734552,-43.7228294310014,-43.7237698770801,-43.7225061889458,-43.7230792208596,-43.7227605779788,-43.7246207317639
0.616388888888889,-10.6904050805963,0.0227604875434229,0.00549940183205317,0.0185693281806101,0.00865232094084693,0.0161556696177269,0.0104558858568082,0.0147587363311064,0.0114716052887676,0.013907583106151,0.011920131664121,0.013025669738934,0.0110092636477314,0.00902261006260023,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.978530089798,-43.7270251642469,-43.7177721265601,-43.7241537898781,-43.7186857816474,-43.7221983261248,-43.7189050502183,-43.7207714110829,-43.7187332762309,-43.7196723072203,-43.7184101758572,-43.7189822951937,-43.7186639335374,-43.7205214230076
0.616666666666667,-10.6755257643991,0.0227295542734876,0.00549185368059331,0.0185440705208834,0.00864044388304971,0.0161336536671275,0.0104415251940855,0.0147385745512748,0.0114558347084733,0.0138885328234784,0.0119037212586951,0.0130077750438129,0.0109940708841845,0.00901017357039619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.956953773073,-43.7229167269801,-43.7136761625435,-43.7200489657778,-43.7145882414444,-43.7180958579145,-43.7148068952689,-43.7166705779882,-43.7146350490135,-43.7155726667208,-43.7143120913364,-43.7148832994361,-43.7145652193333,-43.7164200474247
0.616944444444444,-10.6606612646476,0.0226986490130244,0.00548431264785599,0.0185188358101091,0.0086285780318651,0.0161116578782928,0.0104271781109575,0.0147184314240401,0.0114400790967104,0.0138695003594777,0.0118873265155319,0.012989897284133,0.0109788927568489,0.00899774900367577,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.935366710602,-43.7188062536305,-43.7095781515423,-43.7159421034327,-43.710488656967,-43.7139913504836,-43.7107066978168,-43.7125677053592,-43.710534780532,-43.711470986763,-43.7102119665604,-43.7107822647625,-43.7104644665393,-43.7123166361877
0.617222222222222,-10.6458115886627,0.0226677717904976,0.00547677873943952,0.0184936240711547,0.0086167233960758,0.0160896822704045,0.0104128446179026,0.0146983069660763,0.0114243384647308,0.0138504857289972,0.0118709474459608,0.0129720364729486,0.0109637292756176,0.00898533637081116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.91376906583,-43.7146937752722,-43.7054781246175,-43.7118332339083,-43.7063870592715,-43.70988483489,-43.7066044889132,-43.7084628242468,-43.7064325018319,-43.7073672983914,-43.7061098325694,-43.7066792222112,-43.7063617061907,-43.708211220332
0.6175,-10.6309767436537,0.022636922634089,0.00546925196087908,0.0184684353266595,0.00860487998436663,0.0160677268624478,0.0103985247252818,0.0146782011938781,0.0114086128236562,0.0138314889467232,0.0118545840611747,0.0129541926231655,0.0109485804502586,0.00897293568007167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.89216100148,-43.7105793228428,-43.7013761126934,-43.7077223881336,-43.7022834792777,-43.7057763420551,-43.7025002994725,-43.7043559655655,-43.7023282438223,-43.7032616325137,-43.7020057202669,-43.7025742026843,-43.7022569691866,-43.7041038307565
0.617777777777778,-10.6161567367182,0.0226061015717022,0.00546173231764571,0.0184432695990355,0.00859304780532069,0.0160457916732127,0.0103842184433344,0.0146581141237679,0.0113929021844785,0.0138125100271787,0.0118382363722332,0.0129363657475385,0.0109334462904192,0.00896054693962418,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.870542679561,-43.7064629271436,-43.6972721465581,-43.7036095969014,-43.698177947769,-43.7016659027642,-43.6983941602732,-43.7002471600936,-43.6982220372761,-43.6991540199019,-43.6978996604204,-43.6984672369476,-43.6981502862897,-43.6999944982241
0.618055555555556,-10.6013515748429,0.0225753086309609,0.00545421981514772,0.0184181269104684,0.00858122686742292,0.0160238767212952,0.0103699257821809,0.0146380457718924,0.0113772065580578,0.0137935489847263,0.011821904390062,0.0129185558586738,0.0109183268056217,0.00894817015753438,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.848914261367,-43.7023446188402,-43.6931662568642,-43.6994948908689,-43.6940704953935,-43.6975535476668,-43.694286101958,-43.6961364384736,-43.6941139128308,-43.695044491192,-43.6937916836618,-43.6943583556315,-43.6940416881276,-43.6958832533621
0.618333333333333,-10.5865612649042,0.0225445438392123,0.00544671445873052,0.0183930072829201,0.00856941717905885,0.0160019820250974,0.0103556467518233,0.0146179961542246,0.0113615259551265,0.0137746058335664,0.0118055881254529,0.0129007629690311,0.0109032220052681,0.00893580534176672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.827275907481,-43.6982244284626,-43.6890584741291,-43.6953783005578,-43.6899611526638,-43.6934393072773,-43.6901761550347,-43.692023831213,-43.6900039009885,-43.6909330768851,-43.6896818204879,-43.6902475892311,-43.6899312051923,-43.6917701266625
0.618611111111111,-10.571785813668,0.0225138072235272,0.00543921625367651,0.018367910738127,0.00855761874851668,0.0159801076028297,0.010341381362145,0.0145979652865639,0.0113458603862884,0.0137556805877398,0.0117892875890657,0.0128829870909207,0.0108881318986385,0.00892345250018571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.805627777777,-43.6941023864065,-43.6849488287355,-43.6912598563554,-43.6858499499582,-43.6893232119753,-43.6860643498762,-43.6879093686848,-43.6858920321169,-43.6868198073476,-43.6855701012609,-43.6861349681071,-43.6858188678417,-43.687655148483
0.618888888888889,-10.5570252277913,0.0224830988106997,0.00543172520520742,0.0183428372976029,0.00854583158398493,0.0159582534725096,0.0103271296229119,0.0145779531845385,0.0113302098620171,0.013736773261129,0.0117730027914271,0.0128652282365068,0.0108730564948923,0.00891111164055451,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.783970031422,-43.689978522933,-43.6808373509319,-43.6871395885145,-43.6817369175206,-43.6852052920065,-43.6819507167213,-43.6837930811275,-43.6817783364494,-43.6827047128117,-43.6814565562089,-43.6820205224859,-43.6817047062992,-43.683538349047
0.619166666666667,-10.5422795138216,0.0224524186272524,0.00542424131848065,0.0183177869826388,0.00853405569355633,0.0159364196519647,0.0103128915437726,0.0145579598636038,0.01131457439266,0.0137178838674566,0.0117567337429325,0.0128474864178065,0.0108579958030684,0.00889878277053669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.762302826881,-43.6858528681693,-43.6767240708331,-43.6830175271542,-43.6776220854611,-43.6810855774824,-43.6778352856752,-43.679674998646,-43.6776628440859,-43.6785878233761,-43.6773412154264,-43.6779042824605,-43.6775887506547,-43.6794197584442
0.619444444444444,-10.527548678198,0.0224217666994335,0.00541676459859296,0.0182927598143049,0.00852229108522652,0.0159146061588305,0.0102986671342586,0.0145379853390454,0.0112989539884368,0.0136990124202869,0.011740480453847,0.0128297616466918,0.0108429498320851,0.00888646589769588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.740626321917,-43.6817254521095,-43.6726090184207,-43.6788937022602,-43.6735054837569,-43.6769640983815,-43.6737180867099,-43.6755551512121,-43.6735455849929,-43.6744691690061,-43.6732241088745,-43.6737862779904,-43.673471030865,-43.6752994066311
0.619722222222222,-10.5128327272516,0.0223911430532201,0.00540929505058064,0.0182677558134503,0.00851053776689255,0.0158928130105553,0.0102844564037866,0.0145180296259779,0.0112833486594404,0.0136801589330273,0.0117242429343035,0.0128120539348889,0.0108279185907428,0.0088741610294983,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.718940673593,-43.6775963046145,-43.6684922235435,-43.6747681436856,-43.6693871422521,-43.6728408845496,-43.6695991496645,-43.6714335686647,-43.6694265890043,-43.6703487795344,-43.6691052663818,-43.6696665389025,-43.669351576754,-43.6711773234317
0.62,-10.4981316672059,0.0223605477143188,0.00540183267941656,0.0182427750007053,0.00849879574635785,0.015871040224397,0.0102702593616561,0.0144980927393464,0.0112677584156388,0.0136613234189279,0.0117080211943061,0.0127943632939802,0.010812902087721,0.00886186817330919,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.697246038278,-43.6734654554132,-43.664373715918,-43.6706408811508,-43.6652670906587,-43.6687159656999,-43.6654785042459,-43.6673102807104,-43.6653058858217,-43.6662266846613,-43.6649847176446,-43.6655450948917,-43.6652304180137,-43.6670535385376
0.620277777777778,-10.4834455041771,0.0223299807081663,0.00539437749001428,0.0182178173964807,0.00848706503132905,0.0158492878174262,0.0102560760170511,0.0144781746939279,0.0112521832668732,0.0136425058910821,0.0116918152437294,0.0127766897354039,0.0107979003315816,0.00884958733639673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.675542571646,-43.6693329341021,-43.6602535251289,-43.6665119442447,-43.6611453585568,-43.6645893714139,-43.6613561800292,-43.6631853169242,-43.661183505015,-43.6621029139554,-43.6608624922274,-43.6614219755207,-43.661107584204,-43.6629280815086
0.620555555555556,-10.4687742441751,0.0222994420599323,0.00538692948722631,0.0181928830209698,0.00847534562941733,0.0158275558065271,0.0102419063790422,0.0144582755043312,0.0112366232228599,0.0136237063624284,0.0116756250923176,0.0127590332704544,0.0107829133307693,0.00883731852593108,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.653830428679,-43.6651987701467,-43.6561316806295,-43.6623813624246,-43.6570219753952,-43.6604611311418,-43.6572322064583,-43.6590587067495,-43.6570594760227,-43.6579774968541,-43.6567386195635,-43.6572972102214,-43.6569831047538,-43.6588009817734
0.620833333333333,-10.4541178931033,0.0222689317945187,0.00537948867584394,0.0181679718941508,0.00846363754813819,0.0158058442083975,0.0102277504565837,0.0144383951849986,0.0112210782931901,0.0136049248457508,0.0116594507496882,0.0127413939102833,0.0107679410936102,0.00882506174898474,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.63210976367,-43.6610629928811,-43.6520082117423,-43.6582491650167,-43.6528969704919,-43.6563312742028,-43.6531066128461,-43.6549304794989,-43.6529338281525,-43.6538504626638,-43.6526131289553,-43.6531708282944,-43.6528570089611,-43.6546722686295
0.621111111111111,-10.4394764567596,0.0222384499365607,0.0053720550606,0.0181430840357842,0.00845194079491351,0.0157841530395498,0.0102136082585179,0.0144185337502045,0.0112055484873323,0.0135861613536782,0.0116432922253304,0.0127237716658999,0.0107529836283134,0.00881281701253372,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.610380730229,-43.6569256315091,-43.6478831476594,-43.6541153812169,-43.6487703730343,-43.6521998297857,-43.648979428375,-43.6508006643547,-43.6488065905817,-43.6497218405606,-43.6484860495749,-43.6490428589104,-43.6487293259934,-43.6505419712445
0.621388888888889,-10.4248499408367,0.0222079965104301,0.00536462864616607,0.0181182194654161,0.00844025537707067,0.0157624823163107,0.0101994797935738,0.0143986912140572,0.0111900338146308,0.0135674158986867,0.0116271495286055,0.0127061665481731,0.0107380409429722,0.00880058432345711,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.588643481278,-43.6527867151043,-43.6437565174427,-43.6499800400911,-43.6446422120801,-43.6480668269492,-43.6448506820978,-43.6466692903692,-43.6446777923577,-43.6455916595907,-43.6443574104645,-43.6449133311099,-43.6446000848885,-43.6464101186559
0.621666666666667,-10.4102383509223,0.0221775715402341,0.00535720943715382,0.0180933782023792,0.0084285813018433,0.0157408320548247,0.0101853650703663,0.0143788675905009,0.0111745342843078,0.0135486884930982,0.0116110226687474,0.0126885785678291,0.0107231130455629,0.00878836368853791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.56689816906,-43.648646272611,-43.639628350025,-43.6458431705756,-43.6405125165574,-43.6439322946227,-43.6407204029375,-43.6425363864651,-43.6405474623985,-43.6414599486706,-43.6402272405368,-43.640782273804,-43.6404693145549,-43.6422767397716
0.621944444444445,-10.3956416925002,0.0221471750498185,0.00534979743811655,0.0180685602657922,0.00841691857637161,0.0157192022710523,0.0101712640973996,0.0143590628933147,0.0111590499054613,0.013529979149084,0.0115949116548652,0.0126710077354548,0.0107081999439472,0.00877615511446244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.545144945138,-43.6445043328439,-43.6354986742097,-43.6417048014776,-43.6363813152652,-43.6397962616065,-43.6365886196884,-43.6384019814363,-43.636415629493,-43.6373267365883,-43.6360955685757,-43.6366497157751,-43.6363370437718,-43.6381418633708
0.622222222222222,-10.3810599709501,0.0221168070627663,0.00534239265354738,0.0180437656745624,0.00840526720770342,0.0156975929807714,0.0101571768830645,0.0143392771361145,0.0111435806870686,0.0135112878786627,0.0115788164959412,0.0126534540614964,0.0106933016458712,0.00876395860782254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.523383960398,-43.6403609244894,-43.631367518672,-43.6375649614757,-43.632248636874,-43.6356587565721,-43.6324553610159,-43.6342661039479,-43.6322823223017,-43.6331920520028,-43.6319624232364,-43.6325156856767,-43.6322033011901,-43.6340055181042
0.6225,-10.3664931915483,0.0220864676024008,0.0053349950878811,0.0180189944473865,0.00839362720279258,0.0156760041995796,0.0101431034356417,0.014319510332352,0.0111281266379855,0.0134926146937018,0.0115627372008334,0.012635917556261,0.0106784181589668,0.00875177417511415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.501615365052,-43.6362160761056,-43.6272349119588,-43.6334236791204,-43.6281145099263,-43.6315198080632,-43.6283206554577,-43.6301287825373,-43.6281475693571,-43.6290559234453,-43.6278278330462,-43.6283802120345,-43.6280681153329,-43.6298677324941
0.622777777777778,-10.3519413594685,0.0220561566917858,0.00532760474549414,0.0179942466027492,0.00838199856850317,0.0156544359428922,0.0101290437632999,0.0142997624953177,0.0111126877669472,0.0134739596059186,0.011546673778274,0.0126183982299169,0.010663549490751,0.00873960182274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.479839308642,-43.6320698161228,-43.6231008824892,-43.6292809828344,-43.623978962837,-43.6273794444955,-43.6241845314237,-43.6259900456138,-43.6240113990638,-43.6249183793194,-43.6236918264047,-43.6242433232467,-43.6239315145952,-43.6257285349357
0.623055555555556,-10.3374044797817,0.0220258743537284,0.00532022163070425,0.0179695221589264,0.00837038131160543,0.0156328882259459,0.0101149978740986,0.0142800336381402,0.0110972640825676,0.0134553226268805,0.0115306262368719,0.0126008960924955,0.0106486956486274,0.0087274415570077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.458055940037,-43.6279221728438,-43.6189654585555,-43.625136900913,-43.6198420238935,-43.6232376941578,-43.6200470171965,-43.6218499214597,-43.6198738396996,-43.6207794479014,-43.6195544315846,-43.6201050475842,-43.6197935272454,-43.6215879536968
0.623333333333333,-10.322882557457,0.0219956206107773,0.00531284574777125,0.017944821133986,0.00835877543877897,0.0156113610637975,0.0101009657759853,0.0142603237737871,0.0110818555933419,0.0134367037680055,0.0115145945851108,0.0125834111538905,0.0106338566398876,0.00871529338413071,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.436265407443,-43.6237731744451,-43.614828668323,-43.6209914615252,-43.6157037212569,-43.6190945852119,-43.6159081409323,-43.6177084382308,-43.6157349194154,-43.6166391573409,-43.6154156767316,-43.6159654131912,-43.615654181425,-43.6174460169184
0.623611111111111,-10.3083755973621,0.0219653954852258,0.00530547710089625,0.0179201435457877,0.00834718095661216,0.0155898544713268,0.0100869474768006,0.0142406329150652,0.0110664623076457,0.0134181030405644,0.0114985788313531,0.0125659434238564,0.0106190324717089,0.00870315731022994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.414467858399,-43.6196228489762,-43.6106905398307,-43.616844692713,-43.6115640829617,-43.6149501456935,-43.6117679306607,-43.6135656239562,-43.6115946662359,-43.6124975356616,-43.6112755898654,-43.6118244480857,-43.6115135051492,-43.6133027526155
0.623888888888889,-10.2938836042634,0.0219351989991114,0.00529811569422364,0.017895489411985,0.00833559787160351,0.0155683684632333,0.0100729429842754,0.014220961074622,0.0110510842337349,0.0133995204556791,0.0114825789838378,0.0125484929120134,0.0106042231511576,0.00869103334133295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.392663439782,-43.6154712243611,-43.6065511009919,-43.6126966223931,-43.6074231369167,-43.6108044035122,-43.6076264142858,-43.6094215065396,-43.6074531080601,-43.6083546107608,-43.6071341988798,-43.6076821801602,-43.6073715263076,-43.6091581886773
0.624166666666667,-10.2794065828269,0.0219050311742196,0.00529076153184036,0.0178708587500254,0.00832402619016062,0.0155469030540416,0.0100589523060307,0.0142013082649454,0.0110357213797486,0.0133809560243239,0.0114665950506816,0.0125310596278459,0.0105894286851878,0.00867892148337451,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.370852297809,-43.611318328398,-43.6024103795945,-43.6085472783563,-43.6032809109054,-43.6066573864525,-43.6034836195861,-43.6052761137591,-43.6033102726614,-43.6042104104111,-43.6029915315435,-43.6035386371815,-43.6032282726644,-43.6050123528676
0.624444444444444,-10.2649445376184,0.0218748920320819,0.00528341461777587,0.0178462515771506,0.00831246591860189,0.0155254582581,0.0100449754495806,0.0141816744983671,0.0110203737537052,0.013362409757327,0.0114506270398803,0.0125136435807017,0.0105746490806429,0.00866682174219781,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.349034578041,-43.6071641887604,-43.5982684033014,-43.6043966882688,-43.5991374325863,-43.6025091221737,-43.5993395742155,-43.6011294732679,-43.5991661876887,-43.6000649622597,-43.5988476155002,-43.5993938467918,-43.5990837718591,-43.6008652728254
0.624722222222222,-10.2504974731039,0.0218447815939793,0.00527607495600375,0.0178216679103987,0.00830091706315604,0.0155040340895807,0.0100310124223323,0.0141620597870581,0.0110050413635094,0.0133438816653716,0.0114346749593078,0.0124962447797954,0.0105598843442548,0.00865473412355373,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.327210425383,-43.603008832997,-43.594125199651,-43.600244879672,-43.5949927294933,-43.5983596382107,-43.595194305703,-43.5969816125948,-43.5950208806661,-43.5959182938297,-43.594702478269,-43.5952478365086,-43.5949380514065,-43.5967169760652
0.625,-10.2360653936502,0.021814699880942,0.00526874255044003,0.017797107766605,0.00828937962996288,0.015482630562481,0.0100170632315851,0.0141424641430355,0.0109897242169473,0.0133253717589939,0.0114187388167175,0.0124788632342062,0.0105451344826457,0.00864265863310214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.305379984086,-43.5988522885322,-43.5899807960579,-43.5960918799833,-43.5908468290366,-43.5942089619743,-43.5910478414539,-43.5928325591444,-43.590874378994,-43.59177043252,-43.5905561472452,-43.5911006337258,-43.5907911386978,-43.5925674899776
0.625277777777778,-10.2216483035253,0.0217846469137507,0.00526141740494383,0.0177725711624016,0.00827785362507344,0.0154612476906264,0.0100031278845308,0.0141228875781588,0.010974422321689,0.0133068800485851,0.0114028186197442,0.0124614989528815,0.0105303995023267,0.0086305952764117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.283543397751,-43.5946945826671,-43.5858352198128,-43.5919377164964,-43.5866997585025,-43.5900571207518,-43.5869002087499,-43.5886823401979,-43.5867267099489,-43.5876214056061,-43.5864086497007,-43.5869522657134,-43.5866430610004,-43.5884168418297
0.625555555555556,-10.2072462068989,0.0217546227129374,0.00525409952331889,0.0177480581142204,0.00826633905445131,0.0154398854876675,0.00998920638825603,0.0141033301041319,0.0109591356852888,0.0132884065443946,0.0113869143759008,0.0124441519446342,0.0105156794097018,0.00861854405896043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.261700809333,-43.5905357425792,-43.5816884980834,-43.5877824163819,-43.5825515450544,-43.5859041417072,-43.5827514347496,-43.5845309829134,-43.5825779006847,-43.5834712402402,-43.5822600127841,-43.5828027596186,-43.5824938454587,-43.5842650587652
0.625833333333333,-10.1928591078427,0.0217246272987882,0.0052467889093139,0.0177235686382919,0.00825483592397103,0.0154185439670824,0.00997529874974232,0.0140837917325033,0.0109438643151853,0.0132699512565267,0.011371026092583,0.012426822218146,0.0105009742110651,0.00860650498613585,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.239852361139,-43.5863757953235,-43.5775406579147,-43.5836260066874,-43.5784022157327,-43.5817500518818,-43.5786015464887,-43.5803785143262,-43.5784279782321,-43.5793199634519,-43.5781102635213,-43.5786521424658,-43.5783435190945,-43.5801121678056
0.626111111111111,-10.1784870103309,0.0216946606913416,0.0052394855666202,0.0176991027506463,0.0082433442394204,0.0153972231421787,0.00996140497586482,0.0140642724746677,0.010928608218703,0.0132515141949431,0.0113551537770677,0.0124095097819657,0.0104862839126023,0.00859447806323678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.217998194833,-43.5822147678322,-43.5733917262295,-43.5794685143385,-43.5742517974559,-43.5775948781947,-43.574450570881,-43.5762249613492,-43.5742769694999,-43.5751676021487,-43.5739594288163,-43.5745004411572,-43.5741921088073,-43.5759581958499
0.626388888888889,-10.1641299182407,0.0216647229103925,0.00523218949887405,0.0176746604671155,0.00823186400650047,0.0153759230260928,0.00994752507339419,0.0140447723418675,0.0109133674030518,0.0132330953694632,0.0113392974365137,0.012392214644512,0.0104716085203905,0.00858246329547142,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.196138451439,-43.578052686916,-43.5692417298285,-43.5753099661387,-43.5701003170205,-43.5734386474429,-43.5702985347181,-43.5720703507737,-43.570124901275,-43.5710141831162,-43.569807535451,-43.5703476824732,-43.5700396413751,-43.5718031696755
0.626666666666667,-10.1497878353526,0.0216348139754901,0.00522490070965865,0.0176502418033329,0.00822039523082592,0.0153546436317901,0.0099336590489974,0.0140252913451903,0.0108981418753285,0.0132146947897639,0.0113234570779617,0.0123749368140719,0.0104569480404004,0.00857046068795934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.17427327134,-43.5738895792639,-43.5650906953914,-43.5711503887701,-43.5659478011016,-43.5692813863024,-43.5661454646705,-43.5679147092696,-43.5659718002229,-43.5668597330186,-43.5656546100861,-43.566193893073,-43.5658861434542,-43.5676471159382
0.626944444444444,-10.1354607653513,0.0216049339059415,0.00521761920249954,0.0176258467747356,0.00820893791792355,0.0153333849720676,0.00991980690923626,0.0140058294955731,0.0108829316425152,0.0131963124653831,0.0113076327083356,0.0123576762988039,0.0104423024784953,0.00855847024573301,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.152402794283,-43.5697254714439,-43.5609386494767,-43.5669898087938,-43.5617942762533,-43.5651231213278,-43.5619913872878,-43.5637580633858,-43.5618176928884,-43.5627042783993,-43.5615006792615,-43.5620390994948,-43.5617316415803,-43.5634900611732
0.627222222222222,-10.1211487118253,0.0215750827208115,0.00521034498086941,0.0176014753965639,0.0081974920732349,0.0153121470595524,0.00990596866057161,0.0139863868037999,0.010867736711482,0.013177948405716,0.0112918243344439,0.0123404331067345,0.0104276718404335,0.00854649197373376,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.130527159383,-43.5655603899033,-43.5567856185223,-43.5628282526503,-43.5576397689094,-43.5609638789535,-43.5578363289988,-43.5596004395507,-43.5576626056955,-43.5585478456812,-43.5573457693965,-43.5578833281564,-43.5575761621685,-43.559332031795
0.6275,-10.1068516782681,0.0215452604389246,0.00520307804818574,0.017577127683863,0.00818605770211662,0.0152909299067059,0.0098921443093579,0.0139669632805047,0.0108525570889875,0.0131596026200197,0.0112760319629789,0.0123232072457636,0.0104130561318642,0.00853452587681762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.10864650512,-43.5613943609692,-43.5526316288463,-43.5586657466599,-43.5534843053834,-43.5568036854936,-43.5536803161127,-43.5554418640726,-43.5535065649485,-43.5543904611669,-43.5531899067905,-43.5537266053555,-43.5534197315141,-43.5551730540983
0.627777777777778,-10.0925696680784,0.0215154670788648,0.00519581840781158,0.0175528036514828,0.00817463480984047,0.0152697335258208,0.00987833386184869,0.0139475589361716,0.0108373927816763,0.0131412751174106,0.0112602556005161,0.0123059987236622,0.0103984553583337,0.00852257195975162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.086760969346,-43.5572274108491,-43.548476706647,-43.5545023170234,-43.5493279118693,-43.5526425671425,-43.5495233748186,-43.5512823631401,-43.5493495968318,-43.5502321510398,-43.549033117623,-43.5495689572702,-43.5492623757925,-43.551013154258
0.628055555555555,-10.0783026845601,0.0214857026589776,0.00518856606305741,0.0175285033140798,0.00816322340159244,0.0152485579290225,0.00986453732419705,0.0139281737811336,0.0108222437960842,0.0131229659068678,0.0112444952535176,0.0122888075480721,0.0103838695252823,0.00851063022721767,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.064870689285,-43.5530595656311,-43.5443208780033,-43.550337989822,-43.5451706144418,-43.5484805499755,-43.5453655311867,-43.5471219628228,-43.5451917274108,-43.5460729413637,-43.5448754279548,-43.5454104099595,-43.5451041210601,-43.54685235833
0.628333333333333,-10.0640507309236,0.0214559671973711,0.00518132101717839,0.0175042266861178,0.00815182348247378,0.0152274031282725,0.00985075470245211,0.0139088078255755,0.010807110138634,0.0131046749972324,0.0112287509283299,0.0122716337265092,0.0103692986380451,0.00849870068380871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.042975801536,-43.5488908512843,-43.5401641688756,-43.5461727910184,-43.5410124390569,-43.544317659949,-43.5412068111682,-43.5429606890713,-43.5410329826319,-43.541912858084,-43.5407168637275,-43.5412509893636,-43.5409449932547,-43.5426906922513
0.628611111111111,-10.0498138102853,0.0214262607119161,0.00517408327337664,0.0174799737818678,0.008140435057503,0.0152062691353664,0.00983698600256258,0.0138894610795353,0.0107919918156396,0.0130864023972062,0.0112130226311868,0.0122544772663618,0.0103547427018548,0.00848678333403239,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.021076442075,-43.5447212936594,-43.5360066051058,-43.5420067464566,-43.5368534115521,-43.5401539229009,-43.5370472405963,-43.5387985677178,-43.5368733883235,-43.5377519270276,-43.5365574507647,-43.5370907213044,-43.5367850181957,-43.5385281818406
0.628888888888889,-10.0355919256688,0.0213965832202481,0.00516685283480215,0.0174557446154099,0.00812905813161422,0.0151851559619346,0.00982323123037744,0.0138701335529013,0.0107768888333048,0.0130681481153563,0.0111973103682071,0.0122373381748933,0.0103402017218391,0.00847487818231104,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.999172746256,-43.5405509184891,-43.5318482124178,-43.5378398818627,-43.5326935576471,-43.5359893645514,-43.5328868451858,-43.5346356244769,-43.5327129701959,-43.5335901739034,-43.532397214772,-43.5329296314861,-43.5326242215844,-43.5343648527989
0.629166666666667,-10.0213850800048,0.0213669347397674,0.00515962970455017,0.0174315392006341,0.00811769270965928,0.0151640636194447,0.00980949039164442,0.013850825255415,0.0107618011977223,0.0130499121601131,0.0111816141453978,0.0122202164592401,0.0103256757030223,0.0084629852329818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.977264848817,-43.5363797513885,-43.5276890164181,-43.5336722228452,-43.528532902944,-43.531824010503,-43.5287256505345,-43.5304718849453,-43.528551753842,-43.5294276243029,-43.5282361813376,-43.5287677454951,-43.5284626290049,-43.5302007307095
0.629444444444444,-10.0071932761318,0.021337315287641,0.00515241388566389,0.0174073575512406,0.00810633879640486,0.0151429921192024,0.00979576349201149,0.0138315361966724,0.010746728914879,0.0130316945397706,0.0111659339686529,0.0122031121264142,0.0103111646503267,0.00845110449029546,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.955352883878,-43.5322078178554,-43.523529042596,-43.5295037948955,-43.5243714729278,-43.527657886241,-43.5245636821228,-43.5263073746029,-43.5243897647374,-43.5252643037007,-43.5240743759326,-43.524605088801,-43.5243002659244,-43.5260358410388
0.629722222222222,-9.99301651679629,0.0213077248808031,0.0051452053811361,0.0173831996807396,0.00809499639653681,0.0151219414723504,0.00978205053702713,0.0138122663861232,0.0107316719906512,0.0130134952624879,0.0111502698437559,0.0121860251833031,0.0102966685685718,0.00843923595841823,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.933436984945,-43.5280351432708,-43.5193683163242,-43.5253346233883,-43.520209292967,-43.5234910171342,-43.5204009653144,-43.5221421188127,-43.5202270282414,-43.5211002374544,-43.5199118239114,-43.5204416867567,-43.5201371576931,-43.5218702091366
0.63,-9.97885480465349,0.0212781635359567,0.00513800419390335,0.0173590656024557,0.00808366551465845,0.0151009116898691,0.00976835153214118,0.0137930158330718,0.010716630430808,0.01299531433629,0.0111346217763765,0.0121689556366698,0.0102821874624753,0.00842737964143354,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.911517284913,-43.5238617528996,-43.5152068628591,-43.5211647335818,-43.5160463883137,-43.5193234284349,-43.5162375253571,-43.5179761428216,-43.516063569597,-43.5169354508058,-43.5157485505124,-43.5162775645989,-43.5159733295454,-43.5177038602364
0.630277777777778,-9.96470814226751,0.0212486312695741,0.00513081032685275,0.0173349553295256,0.00807234615529013,0.0150799027825786,0.00975466648270503,0.0137737845466787,0.0107016042410102,0.0129771517690689,0.0111189897720745,0.0121519034931544,0.0102677213366534,0.00841553554333937,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.889593916067,-43.5196876718904,-43.5110447073413,-43.5169941506186,-43.5118827841041,-43.5151551452798,-43.5120733873826,-43.5138094717607,-43.5118994139312,-43.5127699688805,-43.5115845808581,-43.5121127474486,-43.5118088065996,-43.5135368194559
0.630555555555556,-9.95057653211184,0.0212191280978963,0.0051236237828196,0.0173108688748979,0.00806103832287385,0.0150589147611397,0.00974099539397185,0.0137545725359605,0.0106865934268126,0.0129590075685813,0.0111033738362996,0.0121348687592747,0.0102532701956227,0.00840370366805019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.867667010083,-43.5155129252767,-43.506881874796,-43.5128228995256,-43.5077185053593,-43.51098619269,-43.5079085764073,-43.5096421306456,-43.5077345862558,-43.5086038166891,-43.5074199399556,-43.5079472603113,-43.5076436138589,-43.5093691117977
0.630833333333333,-9.9364599765698,0.0211896540369389,0.00511644456458611,0.0172868062513376,0.00804974202176705,0.0150379476360533,0.00972733827109649,0.013735379809791,0.0106715979936628,0.0129408817424527,0.0110877739743908,0.0121178514414248,0.0102388340437982,0.00839188401939754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.845736698035,-43.5113375379765,-43.5027183901333,-43.5086510052147,-43.503553576985,-43.5068165955716,-43.5037431173326,-43.5054741443769,-43.5035691114677,-43.5044370191269,-43.5032546526971,-43.5037811280777,-43.5034777762115,-43.5052007621491
0.631111111111111,-9.92235847793494,0.0211602091024874,0.00510927267488396,0.0172627674714246,0.00803845725624805,0.0150170014176614,0.00971369511913739,0.0137162063769003,0.0106566179469024,0.0129227742981761,0.0110721901915785,0.0121008515458784,0.0102244128854941,0.00838007660113058,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.823803110392,-43.5071615347933,-43.4985542781488,-43.5044784924832,-43.4993880237726,-43.5026463787161,-43.4995770349454,-43.5013055377408,-43.499403014349,-43.5002696009749,-43.4990887438604,-43.4996143755239,-43.499311318431,-43.501031795283
0.631388888888889,-9.90827203841143,0.0211307933101009,0.00510210811639452,0.0172387525475546,0.00802718403051414,0.0149960761161493,0.00970006594305639,0.013697052245877,0.010641653291768,0.0129046852431125,0.0110566224929843,0.0120838690787858,0.0102100067249267,0.00836828141691591,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.801866377021,-43.5029849404165,-43.494389563524,-43.5003053860141,-43.4952218703993,-43.4984755668009,-43.4954103539183,-43.4971363354091,-43.495236319568,-43.4961015868997,-43.4949222381089,-43.4954470273118,-43.4951442651769,-43.4968622358583
0.631666666666667,-9.8942006601145,0.0211014066751141,0.0050949508917465,0.0172147614919404,0.00801592234868437,0.0149751717415432,0.00968645074771778,0.0136779174251692,0.0106267040333904,0.0128866145844929,0.0110410708836187,0.0120669040461801,0.0101956155662112,0.00835649847033802,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.779926627193,-43.4988077794213,-43.4902242708265,-43.4961317103768,-43.4910551414286,-43.4943041843894,-43.4912430988104,-43.49296656194,-43.491069051679,-43.4919330014546,-43.4907551599926,-43.4912791079898,-43.4909766409952,-43.4926921084202
0.631944444444444,-9.88014434507081,0.0210720492126355,0.00508780100351932,0.0171907943166122,0.00800467221479535,0.014954288303714,0.00967284953789196,0.0136588019230832,0.0106117701767959,0.0128685623294174,0.0110255353683875,0.0120499564539707,0.010181239413367,0.00834472776489894,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.75798398958,-43.4946300762698,-43.4860584245106,-43.4919574900269,-43.4868878613104,-43.4901322559319,-43.4870752940672,-43.4887962417783,-43.4869012351231,-43.4877638690791,-43.486587533948,-43.4871106419929,-43.4868084703184,-43.4885214374003
0.632222222222222,-9.86610309521893,0.0210427209375505,0.00508065845424161,0.0171668510334195,0.00799343363280655,0.0149334258123758,0.00965926231825245,0.0136397057477852,0.0105968517269074,0.0128505284848564,0.011010015952087,0.0120330263079502,0.0101668782703125,0.00833296930402093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.736038592261,-43.4904518553107,-43.4818920489177,-43.4877827493075,-43.4827200543818,-43.4859598057655,-43.4829069640214,-43.4846253992559,-43.4827328942284,-43.4835942141,-43.4824193842987,-43.4829416536431,-43.4826397774663,-43.4843502471177
0.6325,-9.85207691240966,0.0210134218645234,0.00507352324639179,0.0171429316540294,0.0079822066065971,0.0149125842770881,0.00964568909337757,0.0136206289073034,0.010581948688542,0.0128325130576512,0.0109945126394061,0.0120161136137895,0.010152532140871,0.00832122309104414,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.714090562722,-43.4862731407804,-43.4777251682765,-43.4836075124486,-43.4785517448677,-43.4817868581149,-43.4787381328933,-43.4804540585922,-43.4785640532107,-43.4794240607318,-43.4782507352561,-43.4787721671501,-43.4784705866459,-43.4801785617788
0.632777777777778,-9.83806579840651,0.0209841520079935,0.00506639538239756,0.0171190361899321,0.00797099113996888,0.0148917637072561,0.00963212986775125,0.0136015714095247,0.0105670610664165,0.0128145160545138,0.010979025434929,0.0119992183770434,0.0101382010287656,0.00830948912922939,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.692140027861,-43.4820939568029,-43.4735578067039,-43.4794318035685,-43.4743829568803,-43.4776134370927,-43.474568824791,-43.4762822438944,-43.4743947361736,-43.4752534330765,-43.4740816109191,-43.4746022066115,-43.4743009219526,-43.4760064054779
0.633055555555556,-9.82406975488607,0.0209549113821835,0.00505927486463802,0.0170951646524364,0.00795978723664378,0.0148709641121303,0.0096185846457636,0.013582533262201,0.010552188865142,0.0127965374820288,0.0109635543431326,0.0119823406031462,0.0101238849376247,0.00829776742175605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.670187113984,-43.4779143273904,-43.4693899882048,-43.4752556466734,-43.4702137144205,-43.4734395666996,-43.4703990637109,-43.472109979158,-43.470224967109,-43.4710823551249,-43.4699120352754,-43.4704317960131,-43.4701308073698,-43.4718338021978
0.633333333333333,-9.8100887834384,0.0209257000010928,0.00505216169544188,0.0170713170526729,0.00794859490026735,0.0148501855008099,0.0096050534317102,0.0135635144729432,0.0105373320892294,0.0127785773466537,0.0109480993683875,0.0119654802974168,0.0101095838709799,0.00828605797172381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.648231946814,-43.4737342764438,-43.4652217366728,-43.4710790656582,-43.4660440413778,-43.469265270825,-43.4662288735379,-43.4679372882673,-43.4660547698974,-43.466910850756,-43.465742032201,-43.4662609592297,-43.4659602667698,-43.4676607758099
0.633611111111111,-9.79612288556746,0.0208965178785042,0.00504505587708816,0.0170474934015954,0.00793741413440732,0.0148294278822385,0.00959153622979402,0.0135445150492276,0.0105224907430865,0.0127606356547171,0.0109326605149597,0.0119486374650572,0.0100952978322657,0.00827436078215344,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.626274651491,-43.4695538277529,-43.4610530758908,-43.4669020843069,-43.4618739615307,-43.4650905732475,-43.4620582780464,-43.4637641949956,-43.4618841683088,-43.4627389437383,-43.4615716254613,-43.4620897200248,-43.461789323914,-43.4634873500748
0.633888888888889,-9.78217206269151,0.0208673650279812,0.00503795741180823,0.017023693709981,0.00792624494255254,0.0148086912652111,0.00957803304412488,0.0135255349983936,0.0105076648310196,0.0127427124124243,0.0109172377870111,0.011931812111151,0.0100810268248226,0.00826267585598679,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.604315352572,-43.4653730049969,-43.4568840295309,-43.462724726293,-43.4577034985474,-43.460915497635,-43.4578873009002,-43.4595907230057,-43.4577131860023,-43.4585666577297,-43.4574008387112,-43.4579181020519,-43.4576180024535,-43.4593135486427
0.634166666666667,-9.76823631614347,0.0208382414628713,0.00503086630178301,0.01699991798843,0.00791508732811825,0.0147879756583688,0.00956454387872011,0.013506574327643,0.0104928543572354,0.0127248076258514,0.0109018311885987,0.0119150042406679,0.0100667708518947,0.00825100319608717,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.582354174033,-43.4611918317448,-43.4527146211554,-43.4585470151797,-43.4535326759857,-43.4567400675454,-43.4537159656526,-43.4554168958504,-43.4535418465271,-43.454394016278,-43.4532296954955,-43.4537461288543,-43.453446325929,-43.4551393950536
0.634444444444444,-9.75431564717137,0.0208091471963069,0.00502378254914558,0.0169761662473694,0.00790394129443896,0.0147672810702048,0.00955106873750346,0.0134876330440452,0.0104780593258383,0.0127069213009527,0.0108864407236757,0.0118982138584612,0.0100525299166324,0.00823934280523858,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.560391239275,-43.4570103314557,-43.4485448742167,-43.4543689744204,-43.4493615172939,-43.4525643064268,-43.4495442957479,-43.4512427369726,-43.4493701733229,-43.4502210428214,-43.4490582192494,-43.4495738238655,-43.449274317772,-43.4509649127379
0.634722222222222,-9.74041005693871,0.0207800822412039,0.00501670615598005,0.016952438497049,0.00789280684477785,0.0147466075090604,0.00953760762430983,0.0134687111545335,0.0104632797408335,0.0126890534435552,0.0108710663960926,0.0118814409692694,0.0100383040220917,0.00822769468614755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.538426671123,-43.4528285274796,-43.4443748120578,-43.4501906273594,-43.445190045811,-43.4483882376179,-43.4453723145204,-43.4470682697061,-43.4451981897198,-43.4460477606886,-43.4448864332988,-43.4454012104099,-43.4451020013044,-43.4467901250168
0.635,-9.72651954652486,0.0207510466102643,0.00500963712432319,0.0169287347475474,0.00788168398231775,0.0147259549831294,0.00952416054287992,0.0134498086659068,0.0104485156061277,0.0126712040593621,0.0108557082095972,0.0118646855777161,0.0100240931712344,0.00821605884144356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.516460591829,-43.4486464430572,-43.4402044579129,-43.4460119972316,-43.441018284767,-43.4442118843487,-43.4412000451961,-43.4428935172757,-43.4410259189392,-43.4418741930998,-43.4407143608607,-43.4412283117029,-43.4409293997394,-43.4426150551026
0.635277777777778,-9.71264411692546,0.0207220403159776,0.00500257545616301,0.0169050550087691,0.00787057271016832,0.0147053235004563,0.00951072749686581,0.0134309255848317,0.0104337669255262,0.0126533731539539,0.0108403661678334,0.0118479476883131,0.0100098973669294,0.00820443527367848,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.494493123073,-43.4444641013206,-43.4360338349078,-43.4418331071637,-43.4368462572834,-43.4400352697404,-43.4370275108921,-43.4387185027976,-43.4368533840941,-43.4377003631663,-43.4365420250437,-43.4370551508516,-43.4367565361818,-43.438439726099
0.635555555555556,-9.69878376905281,0.0206930633706214,0.00499552115343984,0.016881399290447,0.00785947303136412,0.0146847130689383,0.00949730848982699,0.0134120619178418,0.0104190337027371,0.0126355607327871,0.0108250402743451,0.0118312273054569,0.0099957166119531,0.00819282398532702,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.472524385967,-43.4402815252938,-43.4318629660599,-43.4376539801741,-43.4326739863736,-43.4358584168061,-43.4328547346176,-43.43454324928,-43.4326806081891,-43.4335262938915,-43.4323694488483,-43.4328817508549,-43.4325834336281,-43.4342641610018
0.635833333333333,-9.68493850373625,0.0206641157862622,0.0049884742180462,0.0168577676021427,0.00784838494886402,0.0146641236963242,0.00948390352523524,0.0133932176713367,0.0104043159413702,0.0126177668011969,0.0108097305325735,0.0118145244334322,0.0099815509089888,0.0081812249787871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.450554501055,-43.4360987378929,-43.4276918742791,-43.4334746391734,-43.4285014949433,-43.4316813484513,-43.4286817392739,-43.4303677796234,-43.4285076141213,-43.4293520081712,-43.4281966551672,-43.428708134604,-43.4284101149673,-43.4300883826991
0.636111111111111,-9.67110832172257,0.0206351975747558,0.00498143465182789,0.0168341599532466,0.00783730846555339,0.0146435553902173,0.00947051260647074,0.0133743928515873,0.010389613644936,0.0125999913643963,0.0107944369458592,0.0117978390764119,0.00996740026062706,0.00816963825638181,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.428583588316,-43.4319157619265,-43.4235205823677,-43.4292951069648,-43.4243288057908,-43.427504087474,-43.4245085476551,-43.4261921166208,-43.4243344246806,-43.4251775287936,-43.424023666786,-43.4245343248828,-43.4242366029811,-43.4259124139717
0.636388888888889,-9.65729322367639,0.0206063087477486,0.00497440245658311,0.0168105763529799,0.00782624358424377,0.0146230081580748,0.00945713573682535,0.0133555874647312,0.0103749268168499,0.0125822344274764,0.0107791595174428,0.0117811712384555,0.00995326466936803,0.008158063820357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.406611767167,-43.4277326200964,-43.4193491130214,-43.4251154062444,-43.4201559416074,-43.4233266565652,-43.4203351824483,-43.4220162829584,-43.4201610625498,-43.4210028784403,-43.4198505063833,-43.4203603443685,-43.4200629203443,-43.4217362774932
0.636666666666667,-9.64349321018051,0.0205774493166793,0.00496737763406336,0.0167870168103945,0.00781519030767081,0.0146024820072095,0.00944377291950184,0.0133368015167773,0.0103602554604282,0.0125644959954076,0.0107638982504646,0.0117645209235116,0.00993914413762081,0.00814650167288453,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.384639156463,-43.4235493349975,-43.4151774888289,-43.4209355596019,-43.415982924978,-43.4191490783094,-43.4161616662342,-43.4178403012157,-43.4159875503051,-43.416828079686,-43.4156771965311,-43.4161862156315,-43.4158890896251,-43.4175599958312
0.636944444444444,-9.62970828173635,0.0205486192927781,0.00496036018597272,0.0167634813343743,0.00780414863849882,0.0145819769447886,0.00943042415761475,0.0133180350136029,0.0103455995788921,0.0125467760730397,0.0107486531479654,0.0117478881354196,0.00992503866770247,0.00813495181606066,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.362665874502,-43.4193659291184,-43.4110057322731,-43.4167555895205,-43.4118097783812,-43.4149713751849,-43.4119880214872,-43.4136641938662,-43.4118139104168,-43.4126531549997,-43.4115037596953,-43.4120119611362,-43.4117151332858,-43.4133835914467
0.637222222222222,-9.6159384387643,0.0205198186870704,0.00495335011396931,0.0167399699336362,0.0077931185793173,0.0145614929778348,0.00941708945418988,0.0132992879609576,0.0103309591753654,0.0125290746651039,0.010733424212886,0.0117312728779072,0.00991094826184172,0.00812341425190528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.340692039023,-43.4151824248421,-43.4068338657309,-43.4125755183778,-43.4076365241898,-43.410793569564,-43.4078142705758,-43.4094879832775,-43.4076401652492,-43.4084781267442,-43.4073302182363,-43.4078376032412,-43.4075410736828,-43.4092070866953
0.6375,-9.60218368160411,0.0204910475103743,0.00494634741966538,0.0167164826167285,0.00778210013264442,0.0145410301132301,0.00940376881216602,0.0132805603644605,0.0103163342528782,0.0125113917762116,0.0107182114480691,0.0117146751545933,0.00989687292217527,0.00811188898236729,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.318717767211,-43.4109988444457,-43.4026619114738,-43.4083953684458,-43.4034631846712,-43.4066156837139,-43.4036404357633,-43.4053116917118,-43.4034663370614,-43.4043030171771,-43.4031565944087,-43.4036631641999,-43.403366933067,-43.4050305038269
0.637777777777778,-9.58844401051527,0.0204623057733041,0.00493935210462659,0.016693019392034,0.00777109330092486,0.0145205883577119,0.00939046223439515,0.0132618522296044,0.0103017248143629,0.0124937274108557,0.0107030148562601,0.0116980949689872,0.00988281265075231,0.00810037600931794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.2967431757,-43.4068152101015,-43.3984898916682,-43.4042151618914,-43.3992897819879,-43.4024377397964,-43.399466539208,-43.4011353413263,-43.3992924480073,-43.4001278484511,-43.3989829103625,-43.3994886661606,-43.3991927335847,-43.4008538649868
0.638055555555555,-9.57471942567737,0.0204335934862704,0.0049323641703719,0.016669580267772,0.00776009808653212,0.0145001677178752,0.00937716972364141,0.013243163561754,0.0102871308626603,0.0124760815734087,0.0106878344401053,0.0116815323244898,0.0098687674495307,0.00808887533455716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.27476838057,-43.4026315438769,-43.3943178283761,-43.400034920777,-43.3951163381977,-43.3982597598689,-43.3952926029635,-43.3969589541735,-43.3951185201364,-43.3959526426142,-43.394809188143,-43.3953141311669,-43.3950184972774,-43.3966771922154
0.638333333333333,-9.56100992719052,0.0204049106594801,0.00492538361837635,0.0166461652519954,0.00774911449176695,0.0144797682001752,0.00936389128258293,0.0132244943661463,0.010272552400514,0.0124584542681294,0.0106726702021548,0.0116649872243933,0.00985473732038198,0.00807738695981092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.252793497354,-43.3984478677351,-43.3901457435551,-43.3958546670603,-43.3909428752539,-43.3940817658844,-43.3911186489791,-43.3927825522017,-43.3909445753939,-43.39177742161,-43.3906354496911,-43.3911395811583,-43.3908442460823,-43.3925005074491
0.638611111111111,-9.5473155150757,0.0203762573029392,0.00491841045006744,0.0166227743525932,0.00773814251886028,0.0144593898109257,0.00935062691381156,0.0132058446478916,0.0102579894305759,0.012440845499158,0.0106575221448606,0.0116484596718823,0.0098407222650883,0.00806591088673194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.23081864104,-43.3942642035352,-43.3859736590587,-43.3916744225955,-43.3867694150064,-43.3899037796919,-43.3869446991003,-43.3886061572554,-43.3867706356211,-43.3876022072786,-43.3864617168441,-43.3869650379706,-43.3866700018329,-43.3883238325202
0.638888888888889,-9.53363618927511,0.0203476334264524,0.00491144466682919,0.0165994075772933,0.00772718216996893,0.0144390325563004,0.00933737661983387,0.0131872144119769,0.0102434419554024,0.0124232552705167,0.0106423902705794,0.0116319496700346,0.00982672228534406,0.0080544471169014,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.208843926068,-43.3900805730326,-43.3818015966373,-43.3874942091329,-43.3825959792011,-43.3857258230371,-43.3827707750692,-43.3844297910754,-43.3825967225558,-43.3834270213562,-43.3822880113356,-43.3827905233359,-43.3824957862593,-43.3841471891579
0.639166666666667,-9.51997194965259,0.0203190390396235,0.0049044862700005,0.0165760649336589,0.0077162334471821,0.0144186964423327,0.00932414040307044,0.0131686036632616,0.0102289099774583,0.0124056835861136,0.0106272745815715,0.0116154572218211,0.00981273738275649,0.0080429956518274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.186869466336,-43.3858969978798,-43.3776295779378,-43.3833140483199,-43.3784225894811,-43.3815479175625,-43.3785968985245,-43.3802534752996,-43.3784228578327,-43.3792518854764,-43.3781143547965,-43.3786160588833,-43.3783216209884,-43.3799705989879
0.639444444444444,-9.50632279599398,0.0202904741518585,0.00489753526087416,0.0165527464290927,0.00770529635251584,0.0143983814749199,0.00931091826585749,0.0131500124064804,0.010214393499115,0.0123881304497407,0.0106121750800017,0.0115989823301065,0.00979876755884591,0.00803155649294537,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.164895375204,-43.3817134996261,-43.3734576245045,-43.3791339617008,-43.3742492673866,-43.3773700848076,-43.3744230910025,-43.376077231463,-43.374249062984,-43.3750768211695,-43.3739407687547,-43.3744416661393,-43.3741475275446,-43.3757940835336
0.639722222222222,-9.49268872800746,0.0202619387723635,0.00489059164069893,0.0165294520708365,0.00769437088791741,0.0143780876598185,0.00929771021044684,0.013131440646245,0.0101998925226525,0.0123705958650749,0.0105970917679396,0.011582524997649,0.0097848128150459,0.00802012964162065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.142921765489,-43.3775300997186,-43.3692857577793,-43.3749539707178,-43.3700760343554,-43.3731923462097,-43.3702493739369,-43.3719010809982,-43.3700753594393,-43.3709018498639,-43.3697672746356,-43.3702673665278,-43.3699735273497,-43.3716176642158
0.64,-9.47906974532395,0.0202334329101482,0.00488365541067966,0.0165061818659713,0.00768345705526442,0.0143578150026475,0.00928451623900655,0.0131128883870439,0.010185407050258,0.0123530798356785,0.0105820246473607,0.0115660852271034,0.00977087315270373,0.00800871509914576,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.120948749474,-43.3733468195022,-43.3651139991022,-43.3707740967107,-43.3659029117236,-43.369014723104,-43.3660757686595,-43.367725045236,-43.3659017685262,-43.3667269928859,-43.3655938937631,-43.3660931813712,-43.3657996417237,-43.3674413623534
0.640277777777778,-9.46546584749747,0.0202049565740254,0.00487672657197648,0.0164829358214192,0.00767255485636405,0.0143375635088906,0.00927133635362017,0.013094355633241,0.0101709370840282,0.0123355823650009,0.0105669737201455,0.0115496630210183,0.00975694857308152,0.00799731286674385,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.098976438906,-43.36916368022,-43.3609423697114,-43.3665943609179,-43.3617299207252,-43.3648372367242,-43.3619022964004,-43.3635491454053,-43.3617283114709,-43.3625522714601,-43.3614206473592,-43.3619191318898,-43.3616258918852,-43.3632651991638
0.640555555555556,-9.45187703400551,0.0201765097726124,0.00486980512570511,0.0164597139439435,0.00766166429295518,0.0143173331838942,0.00925817055628764,0.0130758423890785,0.010156482625969,0.0123181034563766,0.0105519389880816,0.0115332583818389,0.0097430390773563,0.00798592294556673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.077004944999,-43.3649807030139,-43.3567708907439,-43.3624147844763,-43.3575570824933,-43.3606599082025,-43.3577289782887,-43.359373402634,-43.3575550093983,-43.3583777067098,-43.3572475565448,-43.357745239203,-43.3574522989512,-43.3590891957631
0.640833333333333,-9.43830330424937,0.0201480925143316,0.00486289107293822,0.0164365162401493,0.00765078536670679,0.0142971240328687,0.00924501884892773,0.0130573486586773,0.0101420436779947,0.0123006431130287,0.0105369204528622,0.0115168713119056,0.00972914466661967,0.00797454533669689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.055034378437,-43.3607979089247,-43.3525995832357,-43.3582353884219,-43.3533844180599,-43.3564827585702,-43.3535558353523,-43.3551978379489,-43.3533818833323,-43.3542033196578,-43.3530746423398,-43.3535715243292,-43.3532788839381,-43.3549133731666
0.641111111111111,-9.42474465755458,0.0201197048074111,0.00485598441470418,0.0164133427164846,0.00763991807921979,0.014276936060891,0.00923188123337418,0.0130388744460363,0.01012762024193,0.0122832013380675,0.0105219181160893,0.0115005018134565,0.00971526534187837,0.0079631800411451,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.033064849374,-43.3566153188928,-43.3484284681225,-43.3540561936903,-43.3492119483566,-43.3523058087583,-43.3493828885188,-43.3510224722763,-43.3492089541964,-43.350029131226,-43.3489019256638,-43.3493980081866,-43.349105667762,-43.3507377522889
0.641388888888889,-9.41120109317119,0.0200913466598862,0.00484908515198853,0.0163901933792393,0.00762906243202803,0.0142567692729015,0.00921875771138038,0.0130204197550339,0.0101132123195112,0.0122657781344918,0.0105069319792703,0.0114841498886265,0.00970140110405531,0.00795182705985465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.011096467437,-43.352432953758,-43.3442575662396,-43.3498772211166,-43.3450396942148,-43.3481290795973,-43.3452101586156,-43.3468473264426,-43.345036242814,-43.3458551622364,-43.3447294273363,-43.3452247115928,-43.3449326712385,-43.3465623539449
0.641666666666667,-9.39767261027419,0.0200630180795997,0.00484219328573314,0.0163670682345513,0.00761821842659468,0.0142366236737072,0.00920564828461743,0.0130019845894275,0.0100988199123838,0.0122483735051884,0.0104919620438221,0.0114678155394492,0.0096875519539909,0.00794048639369817,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.989129341728,-43.3482508342604,-43.3400868983227,-43.3456984914362,-43.3408676763662,-43.3439525918182,-43.3410376663702,-43.3426724211742,-43.3408637699087,-43.3416814334111,-43.3405571680768,-43.3410516552662,-43.3407599150837,-43.3423871988495
0.641944444444444,-9.38415920796385,0.0200347190742043,0.00483530881683702,0.0163439672883988,0.00760738606431821,0.0142164992679827,0.00919255295467505,0.0129835689528562,0.0100844430221051,0.0122309874529336,0.0104770083110696,0.0114514987678551,0.00967371789244059,0.00792915804347964,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.967163580824,-43.3440689810407,-43.3359164850079,-43.3415200252851,-43.3366959154428,-43.3397763660522,-43.3368654324109,-43.3384977770979,-43.3366915561048,-43.3375079653728,-43.3363851685056,-43.3368788598254,-43.3365874199143,-43.3382123076182
0.642222222222222,-9.37066088526606,0.0200064496511617,0.00482843174615624,0.0163208905466081,0.00759656534652812,0.0141963960602695,0.00917947172306074,0.0129651728488389,0.0100700816501447,0.0122136199803937,0.0104620707822468,0.0114351995756733,0.00965989892007768,0.0079178420099352,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.945199292784,-43.3398874146404,-43.3317463468324,-43.3373418432,-43.3325244319779,-43.3356004228318,-43.3326934772668,-43.3343234147419,-43.3325196219274,-43.3333347786454,-43.3322134491441,-43.3327063457901,-43.3324152062481,-43.3340377007675
0.6425,-9.35717764113272,0.0199782098177434,0.00482156207450503,0.0162978380148508,0.0075857562744868,0.0141763140549769,0.00916640459120348,0.0129467962807763,0.0100557357978825,0.0121962710901247,0.0104471494584966,0.011418917964633,0.00964609503749272,0.00790653829373295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.923236585145,-43.335706155502,-43.3275765042344,-43.3331639656191,-43.3283532464058,-43.3314247825904,-43.3285218213684,-43.3301493545353,-43.3283479878029,-43.3291618936539,-43.3280420304148,-43.3285341335814,-43.328243294504,-43.3298633987153
0.642777777777778,-9.34370947444208,0.0199499995810319,0.00481469980265383,0.0162748096986458,0.00757495884939021,0.0141562532563833,0.00915335156045089,0.0129284392519506,0.0100414054666114,0.0121789407845746,0.0104322443408724,0.0114026539363616,0.00963230624519474,0.00789524689547209,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.901275564928,-43.3315252239698,-43.3234069775542,-43.3289864128819,-43.3241823790626,-43.3272494656633,-43.3243504850478,-43.325975616809,-43.3241766740597,-43.3249893307249,-43.3238709326421,-43.3243622435222,-43.3240717050028,-43.3256894217812
0.643055555555556,-9.33025638399907,0.0199218189479238,0.00480784493133168,0.0162518056033603,0.0075641730723684,0.014136213668636,0.00914031263206927,0.012910101765528,0.0100270906575377,0.0121616290660813,0.0104173554303375,0.0113864074923885,0.00961853254361113,0.00788396781568409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.879316338635,-43.32734464029,-43.3192377870336,-43.3248092052301,-43.3200118501865,-43.3230744922877,-43.3201794885391,-43.321802221796,-43.3200057009278,-43.3208171100873,-43.3197001760522,-43.3201906958372,-43.3199004579673,-43.3215157901868
0.643333333333333,-9.31681836853572,0.0198936679251263,0.00480099746122581,0.0162288257342083,0.00755339894448446,0.0141161952957516,0.00912728780724746,0.0128917838245559,0.0100127913717815,0.0121443359368754,0.0104024827277639,0.0113701786341429,0.00960477393308706,0.00787270105483467,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.857359012258,-43.323164424611,-43.3150689528172,-43.3206323628077,-43.315841679918,-43.3188998826032,-43.3160088519789,-43.3176291896316,-43.31583508854,-43.3166452518723,-43.3155297807741,-43.3160195106537,-43.3157295735227,-43.3173425240562
0.643611111111111,-9.30339542671144,0.0198655465191627,0.00479415739298082,0.0162058700962536,0.00754263646673667,0.0140961981416173,0.00911427708709399,0.0128734854319666,0.00999850761037419,0.0121270613990792,0.0103876262339377,0.0113539673629541,0.00959103041388792,0.00786144661332173,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.835403691277,-43.3189845969839,-43.3109004949522,-43.3164559056613,-43.3116718883001,-43.3147256566521,-43.3118385954066,-43.3134565403538,-43.3116648569317,-43.3124737761137,-43.3113597668392,-43.3118487080017,-43.3115590716972,-43.3131696434163
0.643888888888889,-9.28998755711341,0.0198374547363689,0.00478732472720016,0.0161829386944093,0.0075318856400572,0.0140762222099914,0.00910128047263892,0.0128552065905764,0.00998423937426312,0.0121098054547082,0.0103727859495534,0.0113377736800545,0.00957730198619797,0.00785020449147627,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.813450480658,-43.3148051773628,-43.3067324333887,-43.3122798537406,-43.3075024952794,-43.3105518343797,-43.3076687387644,-43.3092842939038,-43.3074950260414,-43.3083027027487,-43.3071901541823,-43.3076783078145,-43.3073889724218,-43.3089971681969
0.644166666666667,-9.27659475825692,0.0198093925828978,0.00478049946444605,0.0161600315334399,0.00752114646531341,0.0140562675045041,0.00908829796483369,0.0128369473030846,0.00996998666430983,0.0120925681056709,0.0103579618752198,0.0113215975865774,0.00956358865012109,0.00783897468956373,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.791499484863,-43.3106261856053,-43.3025647879806,-43.3081042268987,-43.3033335207054,-43.3063784356349,-43.3034993018983,-43.3051124701261,-43.303325615711,-43.3041320516178,-43.3030209626415,-43.3035083299287,-43.3032192955313,-43.3048251182316
0.644444444444444,-9.26321702858571,0.0197813600647186,0.004773681605239,0.016137148617959,0.00751041894330778,0.0140363340286568,0.00907532956455165,0.0128187075720777,0.00995574948129062,0.0120753493537691,0.0103431540114559,0.0113054390835592,0.00954989040568237,0.00782775720778295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.769550807845,-43.3064476414724,-43.2983975784852,-43.3039290448924,-43.2991649843319,-43.3022054801701,-43.299330304558,-43.3009410887693,-43.2991566456864,-43.2999618424653,-43.298852211959,-43.2993387940848,-43.2990500607642,-43.3006535132577
0.644722222222222,-9.24985436647234,0.0197533571876171,0.00476687115005841,0.0161142899524348,0.00749970307477766,0.0140164217858238,0.00906237527258948,0.0128004874000271,0.0099415278258965,0.0120581492007,0.0103283623586958,0.0112892981719379,0.00953620725282635,0.00781655204626919,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.747604553055,-43.3022695646295,-43.2942308245642,-43.2997543273826,-43.2949969058164,-43.2980329876422,-43.2951617663973,-43.2967701694858,-43.2949881356176,-43.2957920949398,-43.2946839217809,-43.2951697199275,-43.2948812877633,-43.2964823729167
0.645,-9.23650677021853,0.0197253839571965,0.00476006809934326,0.0160914555411851,0.00748899886039633,0.0139965307792541,0.0090494350896646,0.0127822867892907,0.00992732169873439,0.0120409676480551,0.0103135869172837,0.0112731748525565,0.00952253919141999,0.00780535920508907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.72566082344,-43.2980919746463,-43.2900645457837,-43.2955800939348,-43.2908293047213,-43.2938609776122,-43.2909937069746,-43.2925997318327,-43.2908201050591,-43.2916228285943,-43.2905161116579,-43.2910011270061,-43.2907129960758,-43.2923117167547
0.645277777777778,-9.22317423805546,0.0196974403788809,0.00475327245349196,0.016068645388382,0.00747830630077404,0.0139766610120688,0.0090365090164182,0.012764105742113,0.00991313110032729,0.0120238046973201,0.0102988276874801,0.0112570691261614,0.00950888622125078,0.00779417868424713,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.703719721445,-43.2939148909971,-43.2858987616148,-43.2914063640191,-43.2866622005136,-43.2896894695462,-43.286826145753,-43.2884297952719,-43.2866525734704,-43.2874540628868,-43.2863488010459,-43.2868330347748,-43.2865452051539,-43.2881415642225
0.645555555555556,-9.20985676814418,0.0196695264579128,0.00474648421286128,0.0160458594980523,0.00746762539645571,0.0139568124872648,0.00902359705341532,0.0127459442606253,0.00989895603111476,0.012006660349879,0.0102840846694574,0.0112409809934026,0.00949524834202787,0.00778301048368163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.681781349018,-43.2897383330615,-43.2817334914335,-43.2872331570109,-43.2824956125656,-43.2855184828153,-43.2826591021011,-43.2842603791707,-43.2824855602161,-43.2832858171804,-43.2821820093056,-43.2826654625928,-43.2823779343552,-43.2839719346764
0.645833333333333,-9.19655435857592,0.0196416421993553,0.00473970337776934,0.0160230978740748,0.00745695614792496,0.013936985207713,0.00901069920114399,0.0127278023468482,0.00988479649145328,0.0119895346070079,0.0102693578633041,0.0112249104548356,0.00948162555338336,0.00777185460326832,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.659845807609,-43.2855623201247,-43.2775687545218,-43.2830604921911,-43.2783295601552,-43.2813480366964,-43.2784925952928,-43.2800915028015,-43.2783190845663,-43.279118110744,-43.2780157557037,-43.2784984297252,-43.2782112029427,-43.2798028473782
0.646111111111111,-9.18326700737241,0.0196137876080937,0.0047329299484926,0.0160003605201857,0.00744629855560051,0.01391717917616,0.00899781546001786,0.0127096800026885,0.00987065248161596,0.0119724274698844,0.0102546472690213,0.0112088575109199,0.0094680178548716,0.00776071104281615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.637913198174,-43.2813868713773,-43.273404570067,-43.2788883887464,-43.274164062466,-43.277178150372,-43.274326644508,-43.2759231853431,-43.2741531656974,-43.2749509627521,-43.2738500594124,-43.274331955343,-43.2740450300853,-43.2756343214957
0.646388888888889,-9.16999471248627,0.0195859626888335,0.00472616392526859,0.0159776474399759,0.00743565261983923,0.0138973943952298,0.00898494583037341,0.0126915772299434,0.00985652400179403,0.0119553389395801,0.010239952886527,0.0111928221620222,0.00945442524597101,0.00774957980207227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.615983621173,-43.2772120059166,-43.2692409571632,-43.2747168657696,-43.269999138588,-43.273008842931,-43.270161268833,-43.2717554458803,-43.2699878226916,-43.2707843922857,-43.2696849395107,-43.2701660585234,-43.2698794348585,-43.2714663761028
0.646666666666667,-9.1567374718013,0.0195581674461048,0.00471940530829474,0.0159549586368938,0.00742501834093532,0.0138776308674218,0.00897209031247143,0.0126734940302997,0.00984241105209656,0.0119382690170654,0.0102252747156536,0.011176804408415,0.00944084772608055,0.00773846088072035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.594057176577,-43.2730377427459,-43.2650779348107,-43.2705459422603,-43.2658348075179,-43.2688401333687,-43.2659964872604,-43.2675883034045,-43.2658230745379,-43.2666184183324,-43.2655204149839,-43.2660007582503,-43.2657144362441,-43.2672990301801
0.646944444444445,-9.14349528313283,0.0195304018842619,0.00471265409772914,0.0159322941142433,0.00741439571912163,0.0138578885951126,0.00895924890649988,0.0126554304053328,0.00982831363255099,0.0119212177032088,0.0102106127561504,0.0111608042502769,0.00942728529452514,0.00772735427838047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.572133963866,-43.2688641007758,-43.260915521917,-43.2663756371247,-43.2616710881592,-43.2646720405875,-43.2618323186901,-43.263421776814,-43.2616589401325,-43.2624530597867,-43.2613565047242,-43.2618360734144,-43.2615500531311,-43.2631323026155
0.647222222222222,-9.13026814422808,0.0195026660074832,0.00470591029369064,0.0159096538751865,0.00740378475456801,0.013838167580558,0.00894642161257052,0.0126373863565097,0.00981423174310334,0.0119041849987768,0.0101959670076825,0.0111448216876942,0.00941373795055389,0.00771625999460984,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.550214082031,-43.2646910988236,-43.2567537372966,-43.2622059691765,-43.2575079993225,-43.260504583397,-43.2576687819291,-43.2592558849146,-43.2574954382786,-43.2582883354504,-43.2571932275315,-43.2576720228139,-43.2573863043157,-43.2589662122037
0.6475,-9.11705605276646,0.0194749598197719,0.00469917389625738,0.0158870379227456,0.00739318544738241,0.0138184678258919,0.00893360843072225,0.0126193618851871,0.00980016538361861,0.0118871709044367,0.0101813374698317,0.0111288567206588,0.00940020569333956,0.00770517802890524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.528297629579,-43.2605187556146,-43.2525925996719,-43.2580369571368,-43.2533455597264,-43.2563377805142,-43.2535058956919,-43.2550906464195,-43.2533325876872,-43.2541242640329,-43.2530306021128,-43.2535086251546,-43.253223208502,-43.2548007776473
0.647777777777778,-9.10385900635995,0.0194472833249581,0.00469244490547068,0.0158644462597993,0.00738259779761281,0.0137987893331259,0.0089208093609196,0.0126013569926144,0.00978611455388301,0.0118701754207536,0.0101667241420967,0.0111129093490725,0.00938668852197998,0.00769410838069778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.506384704531,-43.2563470897817,-43.248432127673,-43.2538686196345,-43.2491837879971,-43.2521716505644,-43.2493436786012,-43.2509260799499,-43.249170406977,-43.2499608641517,-43.2488686470837,-43.2493458990503,-43.2490607843017,-43.2506360175571
0.648055555555555,-9.09067700255335,0.0194196365266992,0.00468572332133241,0.0158418788890873,0.00737202180524452,0.0137791321041537,0.00890802440305227,0.0125833716799322,0.00977207925360026,0.011853198548194,0.0101521270238956,0.0110969795727444,0.00937318643549781,0.0076830510493603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.484475404425,-43.2521761198662,-43.2442723398384,-43.249700975207,-43.2450227026694,-43.2480062120809,-43.2451821491879,-43.2467622040353,-43.2450089146755,-43.2457981543325,-43.2447073809677,-43.2451838630232,-43.2448990502353,-43.2464719504519
0.648333333333333,-9.07751003882471,0.0193920194284799,0.00467900914380477,0.0158193358132097,0.00736145747020445,0.0137594961407466,0.00889525355693975,0.0125654059481734,0.00975805948239592,0.0118362402871231,0.0101375461145617,0.0110810673913933,0.00935969943284268,0.00767200603420109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.462569826319,-43.2480058643177,-43.2401132546152,-43.2455340423002,-43.2408623221864,-43.2438414835057,-43.2410213258915,-43.2425990371139,-43.2408481292184,-43.2416361530098,-43.2405468221971,-43.241022535504,-43.2407380247316,-43.2423085947593
0.648611111111111,-9.06435811258559,0.0193644320336135,0.00467230237281333,0.015796817034628,0.00735090479235658,0.0137398814445584,0.00888249682232652,0.0125474597982644,0.00974405523981549,0.0118193006378095,0.010122981413349,0.0110651728046467,0.00934622751288818,0.00766097333446907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.440668066793,-43.2438363414949,-43.2359548903596,-43.2413678392689,-43.2367026649006,-43.2396774831897,-43.2368612270607,-43.2384365975329,-43.2366880689507,-43.2374748785269,-43.2363869891133,-43.2368619348327,-43.2365777261286,-43.238145968816
0.648888888888889,-9.05122122118141,0.0193368743452434,0.00466560300824411,0.0157743225556646,0.00734036377150699,0.0137202880171232,0.00886975419888493,0.012529533231025,0.00973006652532662,0.0118023796004219,0.0101084329194287,0.011049295812042,0.00933277067443556,0.00764995294935199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.418770221947,-43.2396675696658,-43.2317972653368,-43.237202384377,-43.2325437490733,-43.2355142293932,-43.2327018709531,-43.2342749035486,-43.2325287521266,-43.2333143491366,-43.232227899967,-43.2327020792582,-43.2324181726737,-43.2339840908679
0.649166666666667,-9.03809936189179,0.0193093463663422,0.00465891104994454,0.0157518523785048,0.00732983440739938,0.0137007158598579,0.00885702568621615,0.0125116262471686,0.00971609333831665,0.0117854771750311,0.0100939006318927,0.0110334364130257,0.00931932891621235,0.00763894487797628,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.396876387407,-43.2354995670076,-43.2276403977219,-43.2330376957984,-43.2283855928759,-43.231351740286,-43.2285432757364,-43.2301139733272,-43.2283701969099,-43.2291545830013,-43.2280695729184,-43.2285429869396,-43.2282593825239,-43.2298229790706
0.649444444444444,-9.02499253193083,0.0192818480997141,0.00465222649772533,0.0157294065051963,0.00731931669972045,0.0136811649740597,0.00884431128384936,0.0124937388473035,0.00970213567809662,0.0117685933616109,0.0100793845497502,0.011017594606957,0.00930590223687308,0.00762794911940827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.374986658325,-43.2313323516077,-43.2234843056,-43.2288737916165,-43.2242282143895,-43.2271900339479,-43.2243854594881,-43.2259538249447,-43.2242124213746,-43.2249955981933,-43.223912026038,-43.2243846759456,-43.2241013737462,-43.22566265149
0.649722222222222,-9.01190072844751,0.0192543795479959,0.00464554935135923,0.0157069849376497,0.00730881064809651,0.0136616353609108,0.00883161099124224,0.0124758710319319,0.00968819354389891,0.011751728160037,0.0100648846719323,0.011001770393104,0.00929249063500026,0.00761696567265533,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.353101129381,-43.2271659414637,-43.2193290069662,-43.2247106898251,-43.2200716316056,-43.2230291283689,-43.2202284401959,-43.2217944763874,-43.2200554435049,-43.2208374126954,-43.2197552773064,-43.2202271642555,-43.2199441643181,-43.2215031261018
0.65,-8.99882394852595,0.0192269407136557,0.00463887961058171,0.015684587677642,0.00729831625209417,0.0136421270214765,0.00881892480778085,0.0124580228014531,0.00967426693487743,0.0117348815700894,0.0100504009972897,0.0109859637706475,0.0092790941091036,0.00760599453666363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.331219894784,-43.2230003544837,-43.2151745197265,-43.2205484083288,-43.2159158624262,-43.2188690414499,-43.2160722357582,-43.2176359455524,-43.2158992811956,-43.2166800444009,-43.2155993446151,-43.2160704697592,-43.2157877721275,-43.2173444207929
0.650277777777778,-8.98576218918574,0.0191995315989956,0.00463221727508958,0.0156622147268136,0.00728783351122206,0.0136226399567058,0.00880625273278148,0.0124401941561608,0.00966035585011028,0.0117180535914513,0.0100359335245941,0.0109701747386793,0.0092657126576206,0.00759503571032092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.309343048276,-43.2188356084867,-43.2110208616977,-43.2163869649429,-43.2117609246646,-43.2147097910024,-43.2119168639846,-43.2134782502477,-43.2117439522526,-43.2125235111142,-43.2114442457664,-43.2119146102574,-43.2116322149737,-43.2131865533609
0.650555555555556,-8.97271544738231,0.0191721522061529,0.0046255623445437,0.0156398660866696,0.00727736242493107,0.0136031741674319,0.00879359476548958,0.012422385096246,0.00964646028859909,0.0117012442237115,0.0100214822525372,0.0109544032962038,0.00925234627891842,0.00758408919245498,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.28747068313,-43.2146717212028,-43.206868050608,-43.2122263773938,-43.207606836045,-43.2105513947494,-43.2077623425958,-43.2093214081925,-43.2075894743931,-43.208367830551,-43.2072899984741,-43.2077596034625,-43.207477510567,-43.2090295415149
0.650833333333333,-8.95968372000719,0.0191448025370965,0.00461891481856769,0.0156175417585836,0.00726690299261287,0.0135837296543735,0.00878095090508032,0.0124045956217963,0.00963258024926909,0.0116844534663612,0.0100070471797343,0.0109386494421377,0.00923899497129243,0.00757315498183517,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.265602892155,-43.2105087102738,-43.2027161040972,-43.2080666633199,-43.2034536142034,-43.2063938703254,-43.2036086892241,-43.2051654370177,-43.203435865246,-43.2042130203386,-43.2031366203634,-43.2036054669984,-43.2033236765296,-43.2048734028755
0.651111111111111,-8.94666700388834,0.0191174825936354,0.00461227469674774,0.0155952417437945,0.00725645521360046,0.0135643064181353,0.00876832115066063,0.0123868257327963,0.00961871573096808,0.0116676813187999,0.00999262830472012,0.0109229131753121,0.00922565873296693,0.0075622330771723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.243739767696,-43.2063465932534,-43.198565039717,-43.2039078402712,-43.1993012766879,-43.2022372352768,-43.1994559214138,-43.2010103542662,-43.1992831423519,-43.2000590980164,-43.1989841289719,-43.1994522184009,-43.1991707303956,-43.2007181549754
0.651388888888889,-8.93366529579052,0.0190901923774111,0.00460564197863499,0.0155729660434074,0.00724601908717124,0.0135449044592079,0.00875570550126593,0.01236907542913,0.00960486673247006,0.0116509277803292,0.00997822562595372,0.0109071944944706,0.00921233756209545,0.00755132347711986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.221881401638,-43.2021853876074,-43.1944148749314,-43.19974992571,-43.1951498409586,-43.1980815070624,-43.1953040566216,-43.1968561773931,-43.195131323164,-43.1959060810359,-43.1948325417491,-43.1952998751181,-43.1950186896113,-43.1965638152596
0.651666666666667,-8.92067859241554,0.0190629318899044,0.00459901666374218,0.0155507146583979,0.00723559461254371,0.0135255237779688,0.00874310395586409,0.0123513447105781,0.00959103325247358,0.0116341928501588,0.00996383914181465,0.0108914933982712,0.00919903145676352,0.00754042618027115,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.200027885404,-43.1980251107141,-43.1902656271169,-43.1955929370112,-43.1909993243883,-43.1939267030534,-43.1911531122166,-43.1927029237661,-43.1909804250481,-43.1917539867613,-43.1906818760574,-43.191148454511,-43.190867571536,-43.1924104010858
0.651944444444444,-8.9077068904026,0.0190357011324346,0.00459239875154705,0.015528487589608,0.00722518178888097,0.0135061643746821,0.00873051651335363,0.0123336335768208,0.00957721528960172,0.0116174765274054,0.0099494688506082,0.0108758098852861,0.00918574041498361,0.0075295411851642,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.178179309959,-43.1938657798647,-43.186117313563,-43.1914368914625,-43.1868497442628,-43.1897728405341,-43.1870031054812,-43.1885506106659,-43.1868304652828,-43.1876028324698,-43.1865321491721,-43.1869979738533,-43.1867173934415,-43.1882579297245
0.652222222222222,-8.89475018632863,0.0190085001061576,0.00458578824149099,0.0155062848377505,0.00721478061528771,0.0134868262495001,0.00871794317256525,0.0123159420274374,0.00956341284240324,0.0116007788110919,0.00993511475056034,0.0108601439540021,0.0091724644347016,0.00751866849027818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.156335765813,-43.1897074122635,-43.1819699514726,-43.1872818062648,-43.1827011177811,-43.1856199367019,-43.1828540536106,-43.1843992552864,-43.18268146106,-43.1834526353518,-43.1823833782816,-43.1828484503321,-43.1825681725133,-43.1841064183596
0.6525,-8.88180847670854,0.018981328812072,0.00457918513297843,0.0154841064034063,0.00720439109081277,0.0134675094024631,0.00870538393226191,0.0122982700619077,0.00954962590935174,0.0115840997001495,0.00992077683982311,0.0108444956028216,0.00915920351379317,0.00750780809403624,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.134497343018,-43.1855500250285,-43.1778235579618,-43.1831276985326,-43.1785534620558,-43.1814680086677,-43.1787059737138,-43.1802488747351,-43.1785334294854,-43.1793034125114,-43.1782355804883,-43.178699901048,-43.1784199258503,-43.1799558840886
0.652777777777778,-8.86888175799562,0.0189541872510133,0.00457258942538029,0.0154619522870288,0.00719401321444743,0.0134482138335018,0.00869283879113744,0.012280617679611,0.00953585448884941,0.0115674391934164,0.00990645511647084,0.0108288648300622,0.00914595765006558,0.00749695999480289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.112664131177,-43.1813936351913,-43.1736781500608,-43.1789745852943,-43.1744067941132,-43.1773170734564,-43.1745588828138,-43.1760994860333,-43.1743863875782,-43.1751551809665,-43.1740887728081,-43.1745523430157,-43.1742726704655,-43.1758063439229
0.653055555555556,-8.85597002658177,0.0189270754236601,0.00456600111802858,0.0154398224889418,0.0071836469851301,0.0134289395424338,0.00868030774782007,0.0122629848798283,0.00952209857922364,0.0115507972896387,0.00989214957850346,0.0108132516339588,0.00913272684125733,0.00748612419088795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.090836219437,-43.1772382596977,-43.1695337447141,-43.1748224834922,-43.1702611308941,-43.173167148007,-43.1704127978476,-43.1719511061165,-43.1702403522722,-43.1710079576492,-43.1699429721714,-43.1704057931639,-43.1701264232858,-43.1716578147881
0.653333333333333,-8.84307327879784,0.0188999933305328,0.00455942021022233,0.0154177170093402,0.0071732924017406,0.0134096865289683,0.00866779080087013,0.0122453716617409,0.00950835817872808,0.0115341739874725,0.00987786022384573,0.0107976560126616,0.00911951108503958,0.00747530068054414,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.069013696498,-43.1730839154079,-43.1653903587805,-43.1706714099833,-43.1661164892536,-43.169018249173,-43.1662677356669,-43.167803751835,-43.1660953404156,-43.1668617594062,-43.1657981954232,-43.1662602683362,-43.1659812011531,-43.1675103135245
0.653611111111111,-8.83019151091395,0.0188729409719924,0.00455284670122557,0.0153956358482904,0.00716294946310439,0.013390454792705,0.00865528794878084,0.0122277780244322,0.00949463328554591,0.0115175692854827,0.00986358705034672,0.0107820779642381,0.00910631037901453,0.00746448946196898,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.047196650611,-43.168930619097,-43.1612480090337,-43.1665213815395,-43.1619728859617,-43.1648703937228,-43.1621237130382,-43.1636574399535,-43.1619513687715,-43.1627166029992,-43.161654459323,-43.1621157852908,-43.1618370208239,-43.1633638568872
0.653888888888889,-8.81732471913979,0.0188459183482453,0.00454628059026499,0.0153735790057346,0.0071526181679918,0.0133712443331339,0.00864279918997969,0.0122102039668881,0.0094809238977845,0.0115009831821441,0.00984933005578262,0.0107665174866731,0.00909312472071914,0.00745369053330273,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.025385169581,-43.164778387455,-43.1571067121626,-43.1623724148474,-43.1578303377036,-43.1607235983399,-43.1579807466431,-43.1595121871524,-43.1578084540181,-43.1585725051048,-43.157511780546,-43.1579723607011,-43.15769389897,-43.1592184615464
0.654166666666667,-8.80447289962492,0.0188189254593409,0.0045397218765346,0.0153515464814863,0.00714229851511776,0.0133520551496367,0.0086303245228274,0.0121926494879974,0.00946723001348276,0.0114844156758406,0.00983508923785418,0.0107509745778688,0.00907995410762205,0.00744290389263248,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.003579340767,-43.1606272370874,-43.1529664847716,-43.1582245265095,-43.15368886108,-43.1565778796233,-43.1538388530788,-43.155368010027,-43.1536666127493,-43.1544294823152,-43.1533701756826,-43.1538300111562,-43.1535518521788,-43.155074144088
0.654444444444444,-8.79163604845906,0.0187919623051737,0.00453317055919262,0.0153295382752323,0.0071319905031442,0.0133328872414868,0.00861786394562001,0.0121751145865505,0.00945355163060592,0.0114678667648678,0.00982086459418995,0.0107354492356468,0.00906679853712449,0.00743212953798847,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.981779251085,-43.1564771845155,-43.1488273433807,-43.1540777330437,-43.1495484726072,-43.1524332540875,-43.1496980488581,-43.1512249250888,-43.1495258614744,-43.1502875511387,-43.149229661239,-43.1496887531609,-43.1494108969534,-43.1509309210135
0.654722222222222,-8.77881416167244,0.0187650288854833,0.00452662663736318,0.0153075543865362,0.00712169413067661,0.0133137406078509,0.00860541745658682,0.0121575992612427,0.00943988874704909,0.0114513364474319,0.00980665612234381,0.0107199414577454,0.00905365800656279,0.00742136746734637,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.95998498701,-43.1523282461764,-43.1446893044262,-43.1499320508842,-43.1454091887178,-43.1482897381635,-43.1455583504102,-43.1470829487652,-43.1453862166194,-43.1461467279992,-43.1450902536377,-43.145548603136,-43.145271049713,-43.1467888087408
0.655,-8.76600723523605,0.0187381251998548,0.00452009011013586,0.0152855948148359,0.00711140939626759,0.0132946152477873,0.00859298505389411,0.012140103510673,0.0094262413606361,0.0114348247216505,0.00979246381979754,0.010704451241823,0.00904053251320765,0.0074106176786274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.938196634577,-43.1481804384238,-43.1405523842607,-43.1457874963813,-43.1412710257607,-43.1441473481984,-43.1414197740805,-43.1429420974001,-43.1412476945261,-43.1420070292374,-43.1409519692176,-43.1414095774191,-43.1411323267935,-43.142647823604
0.655277777777778,-8.75321526506198,0.0187112512477217,0.00451356097656485,0.0152636595594452,0.00710113629841568,0.0132755111602496,0.00858056673564094,0.0121226273333445,0.009412609469119,0.0114183315855532,0.00977828768395989,0.0106889785854572,0.00902742205426228,0.00739988016969936,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.916414279383,-43.1440337775278,-43.1364165991535,-43.1416440858022,-43.1371340000016,-43.1400061004561,-43.1372823361312,-43.1388023872541,-43.1371103114536,-43.1378684711106,-43.1368148242344,-43.1372716922643,-43.1369947444473,-43.1385079818541
0.655555555555556,-8.7404382470037,0.0186844070283651,0.00450703923567217,0.0152417486195541,0.00709087483556593,0.013256428344084,0.00856816249986327,0.0121051707276672,0.00939899307018084,0.0114018570370814,0.00976412771216881,0.0106735234861443,0.00901432662686632,0.00738915493837464,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.894638006586,-43.1398882796756,-43.1322819652909,-43.1375018353311,-43.1329981276231,-43.1358660111175,-43.1331460527416,-43.1346638345049,-43.1329740835777,-43.1337310697933,-43.1326788348606,-43.1331349638427,-43.132858318844,-43.1343692996592
0.655833333333333,-8.72767617685636,0.0186575925409139,0.00450052488644514,0.0152198619942305,0.00708062500610916,0.0132373667980316,0.00855577234453318,0.0120877336919544,0.00938539216143485,0.0113854010740891,0.00974998390168893,0.0106580859413027,0.00900124622809331,0.00737844198241304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.872867900912,-43.1357439609717,-43.1281484987767,-43.1333607610693,-43.1288634247254,-43.1317270962808,-43.1290109400081,-43.1305264552474,-43.1288390269916,-43.1295948413771,-43.1285440171863,-43.128999408243,-43.1287230660705,-43.1302317931046
0.656111111111111,-8.7149290503571,0.0186308077843459,0.00449401792783656,0.0151979996824185,0.00707038680838475,0.0132183265207289,0.00854339626755759,0.0120703162244263,0.00937180674042415,0.0113689636943453,0.00973585624971321,0.0106426659482701,0.00898818085495214,0.00736774129952088,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.851104046652,-43.1316008374381,-43.1240162156322,-43.1292208790358,-43.124729907326,-43.1275893719619,-43.1248770139451,-43.1263902654942,-43.1247051577065,-43.1254598018715,-43.1244103872194,-43.1248650414715,-43.1245890021316,-43.1260954781934
0.656388888888889,-8.70219686318535,0.0186040527574893,0.00448751835876675,0.0151761616829419,0.00706016024067801,0.0131993075107073,0.00853103426678184,0.0120529183232082,0.00935823680462339,0.0113525448955306,0.00972174475336503,0.0106272635043049,0.00897513050438867,0.00735705288734965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.829346527666,-43.1274589250146,-43.1198851317967,-43.1250822051677,-43.1205975913606,-43.1234528540944,-43.1207442904847,-43.1222552811759,-43.120572491651,-43.1213259672039,-43.1202779608856,-43.1207318794524,-43.1204561429499,-43.1219603708468
0.656666666666667,-8.68947961096308,0.0185773274590222,0.00448102617812177,0.0151543479945031,0.00704994530122245,0.0131803097663957,0.00851868633998573,0.0120355399863337,0.00934468235143771,0.0113361446752403,0.0097076494096964,0.0106118786065871,0.00896209517328336,0.00734637674349958,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.807595427382,-43.1233182395594,-43.1157552631276,-43.12094475532,-43.1164664926831,-43.1193175585306,-43.1166127854775,-43.1181215181415,-43.1164410446725,-43.1171933532199,-43.1161467540288,-43.1165999380283,-43.1163245043664,-43.1178264869041
0.656944444444444,-8.67677728925518,0.0185506318874747,0.0044745413847555,0.0151325586156829,0.00703974198819848,0.0131613332861181,0.00850635248488787,0.0120181812117437,0.00933114337820373,0.0113197630309843,0.00969357021568757,0.0105965112522193,0.00894907485845392,0.00733571286551708,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.785850828801,-43.1191787968489,-43.111626625401,-43.1168085452664,-43.1123366270658,-43.1151835010409,-43.1124825146924,-43.1139889921581,-43.1123108325368,-43.1130619756838,-43.1120167824117,-43.1124692329604,-43.1121941021406,-43.1136938421232
0.657222222222222,-8.66408989356966,0.0185239660412281,0.004468063977488,0.0151107935449429,0.00702955029973583,0.0131423780680959,0.00849403269914391,0.0120008419972862,0.0093176198821902,0.0113033999601864,0.00967950716825017,0.0105811614382255,0.0089360695566547,0.00732506125089775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.764112814498,-43.1150406125787,-43.107499234312,-43.1126735906993,-43.1082080102002,-43.1110506973147,-43.1083534938174,-43.1098577189122,-43.1081818709284,-43.1089318502788,-43.1078880617159,-43.1083397799286,-43.1080649519509,-43.1095624521812
0.6575,-8.65141741935802,0.0184973299185175,0.00446159395510661,0.0150890527806247,0.00701937023391117,0.0131234441104484,0.00848172698034706,0.0119835223407165,0.00930411186059842,0.0112870554601864,0.00966546026422651,0.0105658291615516,0.00892307926457574,0.00731442189708399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.742381466619,-43.1109037023632,-43.1033731054745,-43.1085399072305,-43.1040806576967,-43.1069191629607,-43.1042257384595,-43.1057277140092,-43.1040541754513,-43.1048029926071,-43.1037606075421,-43.1042115945324,-43.1039370693952,-43.105432332674
0.657777777777778,-8.63875986201548,0.0184707235174304,0.00445513131636532,0.0150673363209513,0.00700920178875143,0.0131045314111924,0.00846943532602772,0.011966222239701,0.00929061931056071,0.0112707295282406,0.00965142950038795,0.0105505144190674,0.00891010397884635,0.00730379480146591,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.720656866889,-43.1067680817362,-43.0992482544222,-43.104407510391,-43.0999545850852,-43.1027889135067,-43.1000992641455,-43.101598992974,-43.0999277616289,-43.1006754181907,-43.0996344354105,-43.1000846922904,-43.0998104699905,-43.1013034991172
0.658055555555556,-8.62611721688133,0.0184441468359084,0.00444867605998651,0.0150456441640285,0.00699904496222951,0.0130856399682444,0.0084571577336565,0.0119489416918118,0.0092771422291445,0.011254422161519,0.00963741487343939,0.0105352172075656,0.00889714369603205,0.0072931799613824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.69893909661,-43.1026337661513,-43.0951246966084,-43.1002764156316,-43.0958298078155,-43.0986599644007,-43.0959740863215,-43.0974715712513,-43.0958026449042,-43.096549142471,-43.0955095607612,-43.0959590886413,-43.095685169174,-43.0971759669464
0.658333333333333,-8.61348947923916,0.0184175998717484,0.00444222818465896,0.0150239763078424,0.00698889975227001,0.0130667697794177,0.00844489420064164,0.0119316806945334,0.00926368061334858,0.0112381333571107,0.00962341638001396,0.010519937523763,0.0088841984126363,0.00728257737412225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.677228236664,-43.0985007709821,-43.0910024474064,-43.096146638323,-43.0917063412573,-43.0945323310105,-43.0918502203541,-43.093345464206,-43.0916788406405,-43.0924241808099,-43.0913859989544,-43.0918347989438,-43.0915611823027,-43.0930497515168
0.658611111111111,-8.60087664431719,0.0183910826226018,0.00443578768904049,0.0150023327502631,0.00697876615674555,0.0130479208424273,0.00843264472432961,0.011914439245259,0.00925023446010619,0.0112218631120206,0.00960943401667887,0.0105046753642989,0.00887126812510265,0.00727198703692176,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.655524367512,-43.0943691115225,-43.0868815221101,-43.0920181937564,-43.0875842007009,-43.0904060286242,-43.0877276815301,-43.089220687123,-43.0875563641215,-43.0883005484895,-43.0872637652705,-43.0877118384768,-43.0874385246542,-43.0889248681046
0.658888888888889,-8.58827870728855,0.0183645950859795,0.00442935457175537,0.0149807134890441,0.006968644173478,0.0130290931548884,0.00842040930200721,0.0118972173412927,0.00923680376628329,0.0112056114231703,0.00959546777993248,0.0104894307257388,0.00885835282981061,0.00726140894696676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.6338275692,-43.0902388029869,-43.0827619359339,-43.0878910971436,-43.083463401357,-43.0862810724506,-43.0836064850569,-43.0850972552082,-43.0834352305514,-43.0841782607124,-43.0831428749108,-43.0835902224403,-43.0833172114267,-43.0848013319063
0.659166666666667,-8.57569566327155,0.0183381372592447,0.00442292883139746,0.0149591185218231,0.00695853380023973,0.0130102867143143,0.00840818793090092,0.0118800149798485,0.00922338852868071,0.0111893782874001,0.0095815176662063,0.0104742036045727,0.00884545252308027,0.00725084310139234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.612137921356,-43.0861098605107,-43.0786437040131,-43.0837653636172,-43.0793439583575,-43.0821574776195,-43.0794866460631,-43.0809751835885,-43.0793154550555,-43.0800573326025,-43.0790233429977,-43.0794699659551,-43.0791972577395,-43.0806791580395
0.659444444444444,-8.56312750732998,0.0183117091396209,0.00441651046652768,0.0149375478461209,0.00694843503475308,0.0129915015181212,0.00839598060817642,0.0118628321580521,0.00920998874403436,0.0111731637014685,0.00956758367186306,0.0104589939972149,0.00883256720117048,0.0072402894972836,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.590455503194,-43.0819822991505,-43.0745268414043,-43.0796410082313,-43.0752258867553,-43.0780352591821,-43.0753681795983,-43.0768544873118,-43.0751970526806,-43.0759377792048,-43.0749051845746,-43.0753510840632,-43.0750786786332,-43.0765583615432
0.659722222222222,-8.55057423447338,0.018285310724189,0.00441009947567559,0.0149160014593454,0.00693834787468916,0.0129727375636265,0.0083837873309394,0.0118456688729409,0.0091966044090143,0.0111569676620523,0.00955366579319938,0.0104438019000066,0.00881969686027978,0.00722974813167538,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.568780393516,-43.0778561338843,-43.0704113630858,-43.0755180459611,-43.0711092015251,-43.0739144321107,-43.0712511006339,-43.0727351813477,-43.0710800383946,-43.071819615486,-43.0707884146067,-43.0712335917283,-43.0709614890699,-43.0724389573778
0.66,-8.53803583965734,0.0182589420098886,0.00440369585733955,0.0148944793587883,0.006928272317672,0.0129539948480492,0.00837160809623582,0.0118285251214659,0.00918323552022559,0.0111407901657466,0.00953976402644591,0.0104286273092134,0.0088068414965458,0.00721921900155384,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.547112670711,-43.0737313796119,-43.0662972839576,-43.0713964917039,-43.0669939175633,-43.0697950112998,-43.067135424063,-43.0686172805877,-43.0669644270876,-43.0677028563344,-43.066673047981,-43.0671175038359,-43.0668457039336,-43.0683209604257
0.660277777777778,-8.52551231778378,0.0182326029935201,0.00439729960998611,0.0148729815416293,0.00691820836127478,0.0129352733685111,0.00835944290105379,0.0118114009004878,0.00916988207420996,0.0111246312090666,0.00952587836776699,0.0104134702210282,0.00879400110604746,0.00720870210385367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.525452412761,-43.0696080511553,-43.0621846188417,-43.0672763602791,-43.0628800496885,-43.0656770115659,-43.0630211647009,-43.0645007998454,-43.0628502335719,-43.0635875165609,-43.0625590995066,-43.0630028351939,-43.0627313380306,-43.0642043854916
0.660555555555556,-8.5130036637012,0.0182062936717441,0.00439091073205183,0.0148515080049322,0.00690815600302212,0.0129165731220361,0.00834729174232163,0.0117942962067832,0.00915654406744293,0.0111084907884466,0.00951200881326035,0.0103983306315697,0.00878117568480383,0.0071981974354615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.503799697236,-43.0654861632586,-43.0580733824827,-43.0631576664284,-43.0587676126417,-43.0615604476479,-43.0589083372854,-43.0603857538567,-43.058737472582,-43.0594736108984,-43.0584465839153,-43.0588896005323,-43.0586184060897,-43.0600892473023
0.660833333333333,-8.50050987220503,0.0181800140410806,0.00438452922193991,0.0148300587456511,0.00689811524039052,0.012897894105552,0.00833515461690851,0.0117772110370391,0.00914322149633929,0.0110923689002426,0.00949815535895768,0.0103832085368864,0.00876836522877371,0.00718770499321531,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.482154601302,-43.0613657305888,-43.053963589548,-43.0590404248162,-43.0546566210867,-43.0574453342074,-43.0547969564769,-43.0562721572804,-43.0546261587753,-43.0553611540028,-43.0543355158614,-43.0547778145042,-43.0545069227622,-43.0559755605077
0.661111111111111,-8.48803093803781,0.0181537640979127,0.00437815507802525,0.0148086337606261,0.00688808607080652,0.0128792363158912,0.00832303152162562,0.0117601453878588,0.0091299143572467,0.0110762655407298,0.00948431800082644,0.0103681039329509,0.0087555697338587,0.00717722477390288,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.460517201719,-43.0572467677358,-43.0498552546279,-43.0549246500298,-43.0505470896101,-43.0533316858291,-43.0506870368589,-43.0521600246984,-43.0505163067323,-43.051250160453,-43.0502259099224,-43.0506674916855,-43.0503969026226,-43.0518633396806
0.661388888888889,-8.47556685588955,0.0181275438384861,0.00437178829865032,0.0147872330465868,0.00687806849164938,0.0128605997497898,0.00831092245322577,0.0117430992557596,0.00911662264645152,0.0110601807061042,0.00947049673476926,0.0103530168156651,0.00874278919590055,0.00716675677426461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.438887574843,-43.0531292892126,-43.0457483922358,-43.0508103565799,-43.0464390327221,-43.0492195170209,-43.0465785929382,-43.0480493706155,-43.0464079309566,-43.0471406447512,-43.0461177805991,-43.0465586465756,-43.0462883601688,-43.0477525993173
0.661666666666667,-8.46311762039798,0.0181013532589078,0.00436542888212869,0.0147658566001504,0.0068680625002504,0.0128419844038879,0.00829882740840515,0.0117260726371724,0.0091033463601773,0.0110441143924848,0.00945669155662352,0.0103379471808584,0.00873002361068251,0.00715630099099285,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.417265796629,-43.0490133094558,-43.041643016809,-43.0466975589006,-43.0423324648562,-43.0451088422142,-43.0424716391452,-43.0439402094605,-43.0423010458756,-43.043032621323,-43.0420111423158,-43.0424512935975,-43.0421813098224,-43.0436433538373
0.661944444444444,-8.45068322614881,0.0180751923551507,0.0043590768267423,0.014744504417825,0.00685806809389225,0.0128233902747317,0.00828674638380109,0.0117090655284438,0.00909008549458426,0.0110280665959101,0.00944290246216364,0.0103228950242897,0.00871727297393094,0.00714585742073135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.395651942629,-43.044898842826,-43.0375391427084,-43.0425862713501,-43.03822740037,-43.0409996757643,-43.0383661898342,-43.0398325555859,-43.0381956658406,-43.0389261045184,-43.0379060094209,-43.0383454470979,-43.0380757659286,-43.0395356175846
0.662222222222222,-8.43826366767602,0.01804906112305,0.00435273213074257,0.0147231764960075,0.00684808526981111,0.0128048173587736,0.00827467937599447,0.0116920779258367,0.00907684004577088,0.0110120373123427,0.00942912944709827,0.0103078603416461,0.00870453728131365,0.00713542606007633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.374046087999,-43.0407859036075,-43.0334367842194,-43.0384765082104,-43.0341238535452,-43.0368920319508,-43.0342622592836,-43.0357264232684,-43.0340918051269,-43.034821108611,-43.0338023961868,-43.034241121348,-43.0339717427571,-43.0354294048268
0.6625,-8.42585893946215,0.0180229595583081,0.00434639479235057,0.0147018728309863,0.00683811402519529,0.0127862656523716,0.00826262638150938,0.0116751098255292,0.00906361000977332,0.0109960265376666,0.00941537250707383,0.010292843128545,0.00869181652844105,0.00712500690557557,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.352448307494,-43.0366745060093,-43.0293359555514,-43.034368283688,-43.0300218385877,-43.0327859249775,-43.0301598616963,-43.031621826709,-43.0299894779344,-43.0307176477992,-43.0297003168106,-43.0301383305433,-43.0298692545021,-43.0313247297565
0.662777777777778,-8.41346903593852,0.0179968876564912,0.00434006480975932,0.014680593418941,0.0068281543571858,0.01276773515179,0.0082505873968128,0.0116581612236147,0.00905039538256659,0.0109800342676888,0.00940163163767376,0.0102778433805318,0.00867911071086746,0.00711459995373088,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.330858675476,-43.0325646641649,-43.0252366708389,-43.0302616119142,-43.0259213696285,-43.028681368973,-43.0260590112,-43.0275187800338,-43.0258886983878,-43.0266157362062,-43.025599785414,-43.026037088804,-43.0257683152822,-43.0272216064907
0.663055555555556,-8.40109395148557,0.0179708454130323,0.00433374218113056,0.0146593382559421,0.00681820626287799,0.0127492258532002,0.00823856241831565,0.0116412321161056,0.00903719616006438,0.0109640604981402,0.00938790683441704,0.010262861093084,0.00866641982408808,0.00710420520099701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.30927726591,-43.0284563921328,-43.0211389441411,-43.0261565069452,-43.0218224607234,-43.024578377991,-43.0219597218473,-43.0234172972934,-43.0217894805367,-43.0225153878799,-43.0215008160437,-43.0219374101755,-43.0216689391414,-43.0231200490716
0.663333333333333,-8.38873368043306,0.0179448328232327,0.00432742690459643,0.0146381073379526,0.00680826973931971,0.012730737752682,0.00822655144237312,0.0116243224989293,0.00902401233811885,0.0109481052246756,0.00937419809276086,0.0102478962616064,0.00865374386354464,0.00709382264378054,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.287704152368,-43.0243497038968,-43.0170427894428,-43.0220529827626,-43.0177251258536,-43.0204769660103,-43.0178620076162,-43.0193173924642,-43.017691838356,-43.0184166167939,-43.0174034226719,-43.0178393086285,-43.0175711400491,-43.0190200714666
0.663611111111111,-8.37638821706041,0.0179188498822597,0.00432111897826004,0.0146169006608283,0.00679834478351165,0.0127122708462235,0.00821455446528336,0.011607432367933,0.00901084391252185,0.0109321684428723,0.0093605054081008,0.0102329488814382,0.00864108282462005,0.00708345227844304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.266139408031,-43.0202446133661,-43.012948220654,-43.0179510532732,-43.0136293789256,-43.0163771469354,-43.0137658824101,-43.0152190794479,-43.0135957857463,-43.0143194368471,-43.0133076191962,-43.0137427980593,-43.0134749318999,-43.014921687569
0.663888888888889,-8.3640575555969,0.0178928965851494,0.00431481840019599,0.0145957182203177,0.00678843139241083,0.0126938251297192,0.00820257148329066,0.0115905617188806,0.00899769087900466,0.0109162501482346,0.00934682877577031,0.0102180189478467,0.00862843670264164,0.00707309410129977,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.24458310569,-43.0161411343757,-43.0088552516108,-43.0138507323098,-43.0095352337722,-43.0122789345966,-43.0096713600586,-43.011122372072,-43.0095013365341,-43.0102238618644,-43.0092134194403,-43.0096478922899,-43.0093803285147,-43.0108249111977
0.664166666666667,-8.35174169022201,0.0178669729268066,0.00430852516844775,0.0145745600120641,0.00677852956292573,0.0126754005989749,0.00819060249258311,0.011573710547455,0.00898455323323815,0.0109003503361899,0.00933316819104002,0.010203106456032,0.0086158054928833,0.0070627481086182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.223035317747,-43.0120392806868,-43.0047638960755,-43.0097520336315,-43.005442704152,-43.0081823427501,-43.0055784543171,-43.0070272840902,-43.005408504472,-43.0061299055969,-43.0051208371539,-43.0055546050688,-43.0052873436404,-43.0067297560979
0.664444444444445,-8.3394406150656,0.0178410789020058,0.00430223928103057,0.014553426031605,0.00676863929192034,0.0126569972497052,0.00817864748929391,0.011556878849258,0.00897143097083401,0.0108844690020908,0.00931952364912056,0.0101882114011257,0.00860318919056074,0.00705241429662264,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.201496116217,-43.0079390659867,-43.0006741677365,-43.0056549709235,-43.00135180375,-43.0040873850789,-43.0014871788676,-43.0029338291829,-43.0013173032389,-43.002037581722,-43.0010298860132,-43.0014629500707,-43.0011959909504,-43.0026362359411
0.664722222222222,-8.32715432420826,0.0178152145053933,0.00429596073593168,0.0145323162743717,0.00675876057621292,0.0126386150775332,0.00816670646950321,0.0115400666198102,0.00895832408734465,0.0108686061412166,0.00930589514516015,0.0101733337781913,0.00859058779083744,0.00704209266148907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.179965572727,-43.0038405038896,-42.9965860802092,-43.0015595577977,-42.9972625461781,-42.9999940751925,-42.9973975473188,-42.9988420209567,-42.9972277464407,-42.997946903844,-42.9969405796212,-42.9973729408971,-42.9971062840446,-42.9985443643257
0.665,-8.31488281168153,0.0177893797314843,0.00428968953110799,0.0145112307356916,0.00674889341257792,0.0126202540779935,0.00815477942923428,0.0115232738545524,0.0089452325782629,0.0108527617487717,0.00929228267424812,0.0101584735822257,0.0085780012888188,0.00703178319935012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.158443758522,-42.9997436079364,-42.9924996470357,-42.9974658077929,-42.9931749449751,-42.9959024266271,-42.9933095732063,-42.9947518729455,-42.9931398476099,-42.9938578854938,-42.9928529315078,-42.9932845910764,-42.9930182364503,-42.9944541547771
0.665277777777778,-8.30262607146815,0.0177635745746661,0.00428342566448868,0.0144901694107875,0.00673903779774293,0.0126019142465319,0.00814286636445791,0.011506500548845,0.00893215643902364,0.0108369358198859,0.0092786862314124,0.0101436308081572,0.00856542967955879,0.0070214859062921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.136930744463,-42.9956483915953,-42.9884148816855,-42.9933737343753,-42.9890890136068,-42.9918124528465,-42.989223269993,-42.9906633986104,-42.9890536202066,-42.9897705401301,-42.9887669551301,-42.9891979140644,-42.9889318616219,-42.9903656207477
0.665555555555555,-8.29038409750236,0.0177377990291984,0.00427716913397524,0.0144691322947789,0.0067291937283921,0.0125835955785045,0.00813096727109111,0.0114897466979684,0.00891909566500092,0.0108211283496188,0.00926510581162145,0.0101288054508481,0.00855287295805559,0.00701120077835753,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.115426601031,-42.9915548682619,-42.9843317975556,-42.9892833509385,-42.9850047654669,-42.9877241672417,-42.9851386510692,-42.9865766113399,-42.9849690776183,-42.9856848811386,-42.9846826638728,-42.9851129232445,-42.9848471729411,-42.9862787756178
0.665833333333333,-8.27815688367016,0.0177120530892141,0.00427091993743992,0.014448119382682,0.00671936120116509,0.0125652980691787,0.00811908214499655,0.0114730122971265,0.00890605025151278,0.0108053393329548,0.00925154140978199,0.0101139975050948,0.00854033111925433,0.00700092781154276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.093931398324,-42.9874630512595,-42.9802504079707,-42.9851946708036,-42.9809222138766,-42.9836375831318,-42.9810557297532,-42.9824915244504,-42.9808862331602,-42.9816009218332,-42.9806000710486,-42.9810296319277,-42.9807641837179,-42.9821936326954
0.666111111111111,-8.26594442380951,0.0176863367487183,0.00426467807272669,0.0144271306694119,0.00670954021265547,0.0125470217137352,0.00810721098198441,0.0114562973414407,0.00889302019381904,0.0107895687648061,0.00923799302074422,0.0100992069656263,0.00852780415804519,0.00699066700180234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.072445206064,-42.9833729538394,-42.9761707261835,-42.98110770722,-42.9768413720853,-42.9795527137636,-42.9769745192913,-42.9784081511862,-42.9768051000759,-42.9775186754558,-42.9765191898981,-42.9769480533533,-42.9766829071901,-42.9781102052164
0.666388888888889,-8.25374671171068,0.0176606500015913,0.00425844353765263,0.0144061661497783,0.00669973075941508,0.012528766507267,0.00809535377781162,0.0114396018259569,0.00888000548712109,0.0107738166400129,0.00922446063929761,0.010084433827107,0.00851529206926664,0.00698041834504315,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.050968093595,-42.9792845891812,-42.9720927653752,-42.9770224733654,-42.9727622532706,-42.9754695723124,-42.972895032858,-42.9743265047202,-42.9727256915369,-42.9734381551764,-42.9724400335903,-42.9728682006888,-42.9726033565238,-42.9740285063454
0.666666666666667,-8.24156374111644,0.0176349928415879,0.0042522163300052,0.0143852258184923,0.00668993283795047,0.012510532444779,0.00808351052818181,0.0114229257456419,0.00886700612656332,0.0107580829533444,0.00921094426017374,0.0100696780841345,0.00850279484770198,0.00697018183713135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.029500129884,-42.9751979703932,-42.9680165386554,-42.9729389823459,-42.9686848705389,-42.9713881718821,-42.9688172835565,-42.9702465981538,-42.9686480206438,-42.9693593740939,-42.9683626152228,-42.9687900870305,-42.968525544814,-42.9699485491753
0.666944444444444,-8.22939550572233,0.0176093652623374,0.00424599644754481,0.0143643096701629,0.00668014644472621,0.0124923195211899,0.00807168122874738,0.0114062690953865,0.00885402210723316,0.0107423676994972,0.00919744387804385,0.0100549397312425,0.0084903124880842,0.00695995747388799,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.008041383526,-42.9711131105122,-42.9639420590629,-42.9688572471965,-42.9646092369252,-42.9673085255054,-42.9647412844191,-42.9661684445171,-42.9645721004256,-42.965282345236,-42.9642869478222,-42.9647137254035,-42.9644494850845,-42.9658703467282
0.667222222222222,-8.21724199917695,0.0175837672573464,0.00423978388800497,0.014343417699299,0.0066703715761616,0.0124741277313338,0.00805986587510753,0.0113896318700014,0.00884105342416124,0.0107266708730984,0.00918395948752264,0.0100402187628993,0.00847784498509245,0.00694974525108979,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.986591922741,-42.9670300225042,-42.9598693395652,-42.9647772808814,-42.960535365394,-42.9632306461441,-42.9606670484068,-42.9620920567695,-42.960497943841,-42.9612070815595,-42.9602130443441,-42.9606391287621,-42.9603751902881,-42.9617939119552
0.6675,-8.20510321508218,0.0175581988199965,0.00423357864909115,0.0143225499003082,0.00666060822863438,0.0124559570699565,0.00804806446281038,0.0113730140642244,0.00882810007232106,0.0107109924687028,0.00917049108316657,0.0100255151735101,0.00846539233335288,0.00693954516447234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.965151815379,-42.9629487192647,-42.9557983930595,-42.9606990962941,-42.9564632688389,-42.9591545466895,-42.9565945884105,-42.9580174477999,-42.9564255637776,-42.9571335959508,-42.9561409176738,-42.95656630999,-42.9563026733074,-42.9577192577369
0.667777777777778,-8.19297914699345,0.0175326599435487,0.00422738072848174,0.0143017062675001,0.00665085639847827,0.0124378075317209,0.00803627698735197,0.0113564156727134,0.00881516204663088,0.0106953324807958,0.00915703865947522,0.0100108289574129,0.00845295452744217,0.00692935720972653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.943721128918,-42.9588692136187,-42.9517292323726,-42.9566227062577,-42.9523929600832,-42.9550802399624,-42.9525239172504,-42.9539446304266,-42.9523549730531,-42.9530619012258,-42.9520705806261,-42.9524952819006,-42.9522319469545,-42.9536463968835
0.668055555555556,-8.18086978841999,0.01750715062114,0.00422119012382753,0.0142808867950844,0.0066411160819841,0.012419679111204,0.00802450344417668,0.0113398366900527,0.0088022393419536,0.0106796909037929,0.0091436022108894,0.009996160108885,0.00844053156188234,0.00691918138250153,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.922299930469,-42.954791518321,-42.9476618702612,-42.9525481235253,-42.9483244518803,-42.9510077387138,-42.9484550476768,-42.9498736173982,-42.9482861844149,-42.9489920101305,-42.9480020459458,-42.9484260572374,-42.9481630239713,-42.9495753421354
0.668333333333333,-8.16877513282508,0.0174816708457861,0.00421500683275311,0.0142600914771726,0.00663138727540082,0.0124015718028983,0.00801274382867855,0.0113232771107496,0.00878933195309564,0.0106640677320399,0.00913018173179404,0.00998150862213843,0.00842812343114734,0.00690901767840232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.900888286775,-42.9507156460567,-42.9435963194123,-42.9484753607801,-42.9442577569138,-42.9469370556245,-42.9443879923702,-42.9458044213932,-42.9442192105409,-42.9449239353409,-42.9439353263081,-42.944358648674,-42.9440959170304,-42.945506106163
0.668611111111111,-8.1566951736263,0.017456220610381,0.00420883085285569,0.0142393203077781,0.00662166997493564,0.0123834856012118,0.00800099813620077,0.0113067369292369,0.00877643987480836,0.0106484629598133,0.0091167772165166,0.00996687449132339,0.00841573012965697,0.00689886609299409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.879486264213,-42.9466416094413,-42.9395325924431,-42.9444044306357,-42.9401928877976,-42.9428682033061,-42.9403227639418,-42.9417370550208,-42.940154064039,-42.9408576894639,-42.9398704343184,-42.9402930688146,-42.9400306387345,-42.9414387015673
0.668888888888889,-8.1446299041958,0.0174307999077009,0.00420266218170538,0.0142185732808164,0.00661196417675337,0.0123654205004701,0.00798926636203551,0.0112902161398729,0.00876356310178803,0.0106328765813215,0.00910338865932869,0.00995225771052746,0.00840335165178142,0.00688872662179725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.858093928795,-42.9425694210207,-42.9354707019018,-42.9403353456365,-42.9361298570765,-42.9388011943009,-42.9362593749331,-42.9376715308208,-42.9360907574485,-42.9367932850367,-42.9358073825131,-42.9362293301942,-42.9359672016173,-42.9373731408802
0.669166666666667,-8.13257931786053,0.0174054087303995,0.0041965008168465,0.0141978503901065,0.00660226987697638,0.012347376494915,0.00797754850142508,0.0112737147369409,0.00875070162867591,0.0106173085907031,0.00909001605444639,0.00993765827377489,0.00839098799184076,0.00687859926029245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.836711346172,-42.9384990932722,-42.9314106602676,-42.9362681182579,-42.9320686772262,-42.9347360410818,-42.932197837817,-42.9336078612641,-42.9320293032392,-42.9327307345278,-42.9317461833597,-42.9321674452786,-42.9319056181435,-42.9333094365645
0.669444444444444,-8.12054340790248,0.0173800470710121,0.00419034675579686,0.0141771516293698,0.00659258707168683,0.0123293535787051,0.00796584454956145,0.0112572327146507,0.00873785545005985,0.0106017589820292,0.00907665939602902,0.00992307617502762,0.00837863914410354,0.00686848400391776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.81533858163,-42.934430638604,-42.9273524799508,-42.9322027609064,-42.9280093606537,-42.9306727560536,-42.9281381649974,-42.9295460587527,-42.9279697138125,-42.928670050337,-42.9276868492567,-42.9281074264651,-42.927845900709,-42.9292476010142
0.669722222222222,-8.10852216755896,0.0173547149219572,0.00418419999604659,0.0141564769922326,0.00658291575692423,0.0123113517459177,0.00795415450158635,0.0112407700671389,0.00872502456047279,0.0105862277493034,0.00906331867818003,0.00990851140818675,0.00836630510279006,0.00685838084806965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.793975700097,-42.9303640693558,-42.9232961732933,-42.9281392859201,-42.9239519196975,-42.9266113515519,-42.92408036881,-42.9254861356202,-42.9239120015011,-42.9246112447955,-42.9236293925344,-42.9240492860826,-42.9237880616413,-42.925187646555
0.67,-8.09651559002282,0.0173294122755329,0.00417806053506093,0.0141358264722258,0.0065732559286866,0.012293370990548,0.00794247835259409,0.0112243267884673,0.00871220895439315,0.0105707148864617,0.00904999389495013,0.00989396396709116,0.00835398586206895,0.00684828978810387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.772622766141,-42.9262993977991,-42.9192417525686,-42.9240777055688,-42.919896366628,-42.9225518398446,-42.920024461522,-42.9214281041322,-42.9198561785697,-42.9205543301662,-42.9195738254547,-42.9199930363916,-42.9197321131999,-42.9211295854444
0.670277777777778,-8.08452366844271,0.0173041391239218,0.00417192837027924,0.0141152000627846,0.00656360758293258,0.0122754113065093,0.0079308160976266,0.011207902872626,0.00869940862624793,0.0105552203873736,0.00903668504033236,0.00987943384551958,0.00834168141606105,0.00683821081933421,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.751279843972,-42.9222366361373,-42.9151892299827,-42.9200180320541,-42.9158427136474,-42.9184942331314,-42.9159704553329,-42.9173719764861,-42.9158022572149,-42.9164993186444,-42.9155201602119,-42.9159386895848,-42.9156780675761,-42.917073429872
0.670555555555556,-8.07254639592332,0.0172788954591885,0.00416580349911427,0.0140945977572505,0.00655397071557929,0.0122574726876336,0.00791916773167937,0.011191498313532,0.00868662357040953,0.0105397442458408,0.00902339210826594,0.00986492103718923,0.00832939175883624,0.00682814393703478,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.729946997445,-42.9181757965061,-42.9111386176733,-42.9159602775103,-42.9117909728905,-42.9144385435442,-42.9119183623743,-42.9133177648116,-42.9117502495657,-42.9124462223575,-42.9114684089323,-42.9118862577873,-42.9116259368937,-42.9130191919596
0.670833333333333,-8.06058376552562,0.0172536812732821,0.00415968591895346,0.0140740195488694,0.00654434532250231,0.0122395551276733,0.00790753324969816,0.0111751131050319,0.00867385378119608,0.0105242864555993,0.00901011509263747,0.00985042553575498,0.00831711688441788,0.00681808913643927,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.708624290058,-42.9141168909737,-42.907089927711,-42.9119044540039,-42.9077411564243,-42.9103847831478,-42.9078681947106,-42.909265481171,-42.9077001676837,-42.9083950533654,-42.9074185836749,-42.9078357530566,-42.9075757332091,-42.9089668837616
0.671111111111111,-8.0486357702671,0.0172284965580355,0.00415357562715832,0.0140534654307938,0.00653473139953931,0.0122216586202996,0.0078959126465808,0.0111587472408973,0.00866109925287624,0.0105088470103189,0.00899685398727729,0.00983594733481487,0.0083048567867779,0.0068080464127406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.687311784957,-42.9100599315409,-42.9030431720992,-42.9078505735343,-42.903693276249,-42.9063329639393,-42.9038199643387,-42.9052151375595,-42.9036520235633,-42.9043458236609,-42.9033706964316,-42.9037871873832,-42.9035274685113,-42.9049165172654
0.671388888888889,-8.03670240312204,0.0172033413051671,0.00414747262106418,0.0140329353960839,0.00652512894248654,0.0122037831591051,0.00788430591717542,0.0111424007148315,0.00864835997966323,0.010493425903604,0.00898360878596246,0.00982148642790748,0.0082926114598406,0.00679801576109071,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.666009544936,-42.9060049301419,-42.8989983627743,-42.9037986480338,-42.8996473442975,-42.9022830978493,-42.8997736831889,-42.9011667459054,-42.8996058291319,-42.9002985451701,-42.8993247591273,-42.8997405726906,-42.8994811547229,-42.9008681043915
0.671666666666667,-8.02478365702173,0.0171782155062811,0.00414137689798272,0.0140124294377074,0.00651553794709851,0.0121859287376028,0.00787271305628493,0.0111260735204648,0.00863563595571951,0.0104780231289929,0.00897037948241833,0.00980704280850737,0.00828038089748384,0.00678799717660278,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.644717632437,-42.9019518986437,-42.894955511606,-42.8997486893682,-42.8956033724362,-42.8982351967414,-42.8957293631245,-42.89712031807,-42.8955615962505,-42.8962532297521,-42.8952807836203,-42.8956959208357,-42.8954368036994,-42.8968216569934
0.671944444444444,-8.01287952485468,0.0171531191528685,0.00413528845519905,0.0139919475485384,0.00650595840909353,0.0121680953492253,0.00786113405866204,0.0111097656513577,0.00862292717515557,0.0104626386799599,0.00895716607031472,0.00979261647003411,0.00826816509353647,0.00677799065434999,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.623436109552,-42.8979008488471,-42.8909146303975,-42.8957007093368,-42.8915613724652,-42.894189272413,-42.8916870159428,-42.8930758658487,-42.8915193367133,-42.8922098891997,-42.8912387817025,-42.8916532436091,-42.8913944272301,-42.8927771868587
0.672222222222222,-8.00098999946692,0.0171280522363056,0.00412920728997342,0.013971489721361,0.00649639032414799,0.0121502829873272,0.00784956891901319,0.0110934771010008,0.00861023363203047,0.0104472725499143,0.0089439685432702,0.00977820740584655,0.00825596404177889,0.00676799618936578,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.602165038026,-42.8938517924867,-42.8868757308861,-42.8916547196724,-42.8875213561183,-42.8901453365951,-42.8876466533746,-42.8890334009702,-42.8874790622487,-42.8881685352398,-42.8871987650997,-42.8876125527351,-42.8873540370381,-42.8887347057086
0.6725,-7.98911507366221,0.0171030147478568,0.00412313339954202,0.0139510559488657,0.00648683368790044,0.0121324916451864,0.00783801763199712,0.0110772078628144,0.00859755532035155,0.0104319247322005,0.00893078689485046,0.00976381560924484,0.0082437777359448,0.00675801377664513,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.580904479256,-42.8898047412309,-42.8828388247427,-42.8876107320423,-42.8834833350633,-42.886103400953,-42.8836082870849,-42.8849929350976,-42.8834407845191,-42.8841291795331,-42.8831607454718,-42.8835738598721,-42.8833156447808,-42.8846942251984
0.672777777777778,-7.97725474020227,0.0170780066786746,0.00411706678111404,0.0139306462236542,0.00647728849595032,0.012114721316001,0.00782648019222634,0.011060957930149,0.0085848922340751,0.0104165952200997,0.00891762111856899,0.00974944107347244,0.00823160616972025,0.00674804341114272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.559654494295,-42.8857597066826,-42.8788039235731,-42.8835687580478,-42.8794473209024,-42.882063477086,-42.879571928673,-42.8809544798284,-42.8794045151211,-42.8800918336746,-42.8791247344129,-42.879537176613,-42.8792792620497,-42.8806557569177
0.673055555555556,-7.96540899180701,0.0170530280198001,0.00411100743187586,0.0139102605382376,0.0064677547438569,0.0120969719928934,0.00781495659426551,0.0110447272962858,0.00857224436710731,0.0104012840068301,0.00890447120788625,0.00973508379171317,0.00821944933674565,0.00673808508777552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.538415143849,-42.8817167003792,-42.8747710389173,-42.8795288092249,-42.8754133251724,-42.8780255765283,-42.875537589673,-42.8769180466944,-42.875370265586,-42.8760565091943,-42.875090743452,-42.8755025144854,-42.8752449003712,-42.8766193123911
0.673333333333333,-7.95357782115482,0.0170280787621633,0.00410495534898875,0.0138898988850373,0.00645823242714079,0.0120792436689085,0.00780344683263403,0.0110285159544389,0.00855961171330298,0.0103859910855451,0.00889133715621198,0.00972074375709366,0.00820730723061366,0.00672813880142099,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.517186488285,-42.8776757337927,-42.8707401822502,-42.8754908970443,-42.8713813593451,-42.8739897107488,-42.8715052815535,-42.8728836471625,-42.8713380473802,-42.8720232175567,-42.8710587840528,-42.8714698849514,-42.8712125712062,-42.8725849030775
0.673611111111111,-7.94176122088272,0.0170031588965831,0.00409891052958991,0.0138695612563841,0.00644872154128698,0.0120615363370135,0.00779195090180453,0.0110123238977521,0.0085469942664666,0.0103707164493358,0.00887821895690484,0.00970642096268379,0.00819517984487145,0.00671820454691841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.495968587623,-42.8736368183303,-42.8667113649817,-42.8714550329118,-42.867351434827,-42.8699558911514,-42.8674750157184,-42.8688512926345,-42.8673078719047,-42.8679919701614,-42.8670288676141,-42.8674392994085,-42.8671822859512,-42.8685525403714
0.673888888888889,-7.92995918358668,0.0169782684137694,0.00409287297079188,0.0138492476445206,0.00643922208173943,0.0120438499901011,0.00778046879620424,0.0109961511193006,0.00853439202035411,0.0103554600912311,0.00886511660327155,0.00969211540149583,0.0081830671730187,0.00670828231906989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.474761501548,-42.8695999653345,-42.8626845984573,-42.8674212281685,-42.8633235629602,-42.8659241290754,-42.863446803507,-42.8648209944477,-42.8632797504964,-42.8639627783436,-42.86300100547,-42.8634107691895,-42.8631540559377,-42.8645222356024
0.674166666666667,-7.91817170182177,0.0169534073043236,0.00408684266968254,0.0138289580416005,0.0064297340439051,0.0120261846209879,0.00776900051021377,0.0109799976120942,0.00852180496867035,0.0103402220041978,0.00885203008856665,0.00967782706648568,0.00817096920851118,0.0066983721126385,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.453565289402,-42.8655651860833,-42.8586598939579,-42.8633894940911,-42.8592977550224,-42.8618944357956,-42.859420656194,-42.8607927638748,-42.8592536944272,-42.8599356533738,-42.8589752088904,-42.8593843055628,-42.8591278924329,-42.8604940000357
0.674444444444445,-7.90639876810247,0.0169285755587373,0.00408081962332662,0.0138086924396904,0.00642025742315271,0.0120085402224143,0.00775754603816921,0.0109638633690735,0.00850923310507162,0.0103250021811394,0.00883895940599723,0.00966355595055356,0.00815888594475708,0.00668847392234888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.432380010192,-42.8615324917902,-42.8546372627,-42.8593598418919,-42.8552740222271,-42.8578668225227,-42.8553965849901,-42.8567666121245,-42.8552297149055,-42.8559106064587,-42.8549514890809,-42.8553599197327,-42.8551038066399,-42.8564678448726
0.674722222222222,-7.89464037490286,0.0169037731673945,0.00407480382876443,0.0137884508307692,0.00641079221481434,0.0119909167870465,0.0077461053743611,0.0109477483831131,0.00849667642316468,0.0103098006148986,0.00882590454871773,0.00964930204654181,0.00814681737511991,0.00667858774288976,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.411205722587,-42.8575018936052,-42.8506167158366,-42.8553322827195,-42.8512523757236,-42.8538413004034,-42.851374601042,-42.8527425503415,-42.8512078230751,-42.8518876487406,-42.8509298571832,-42.8513376228395,-42.8510818096979,-42.8524437812502
0.675,-7.88289651465684,0.0168790001205723,0.00406879528301185,0.013768233206727,0.00640133841418442,0.0119733143074765,0.00773467851303527,0.0109316526470199,0.00848413491650673,0.0102946172982577,0.00881286550983332,0.00963506534723784,0.00813476349291966,0.00666871356891053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.39004248492,-42.8534734026141,-42.8465982644566,-42.8513068276586,-42.8472328265979,-42.8498178805207,-42.8473547154326,-42.8487205896068,-42.8471880300168,-42.8478667912986,-42.8469103242755,-42.84731742596,-42.8470619126824,-42.8484218202422
0.675277777777778,-7.8711671797584,0.0168542564084393,0.00406279398306272,0.0137480395593702,0.00639189601651868,0.0119557327762205,0.00772326544839237,0.0109155761535354,0.00847160857860787,0.0102794522239368,0.00879984228239866,0.00962084584537474,0.00812272429142949,0.00665885139502548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.368890355192,-42.8494470298396,-42.8425819195858,-42.8472834877305,-42.8432153858723,-42.8457965738942,-42.8433369391816,-42.8447007409379,-42.8431703467475,-42.8438480451482,-42.8428929013724,-42.8432993401072,-42.8430441266057,-42.8444019728586
0.675555555555556,-7.8594523625618,0.0168295420210596,0.00405679992588669,0.013727869880416,0.00638246501703841,0.0119381721857228,0.00771186617458744,0.0108995188953352,0.00845909740292903,0.0102643053845959,0.00878683485941997,0.009606643533628,0.00811069976387881,0.00664900121581129,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.347749391071,-42.8454227862409,-42.8385676921865,-42.8432622738932,-42.8392000645061,-42.8417773914801,-42.8393212832454,-42.8406830152893,-42.839154784221,-42.8398314212416,-42.8388775994253,-42.8392833762316,-42.8390284624165,-42.8403842500465
0.675833333333333,-7.84775205538185,0.0168048569483895,0.00405081310842886,0.0137077241614985,0.00637304541092545,0.0119206325283537,0.00770048068573458,0.0108834808650289,0.00844660138288297,0.0102491767728339,0.00877384323385326,0.00959245840462119,0.00809868990345201,0.00663916302580649,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.326619649892,-42.8414006827142,-42.8345555931583,-42.8392431970419,-42.8351868733954,-42.837760344172,-42.8353077585174,-42.8366674235524,-42.8351413533284,-42.8358169304682,-42.8348644293229,-42.8352695452201,-42.8350149310011,-42.8363686626899
0.676111111111111,-7.83606625049409,0.0167802011802818,0.00404483352761255,0.013687602394164,0.0063636371933268,0.0119031137964102,0.00768910897590064,0.0108674620551606,0.00843412051183516,0.0102340663811915,0.00876086739860616,0.00957829045092036,0.0080866947032906,0.00662933681951464,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.305501188663,-42.837380730093,-42.8305456333378,-42.8352262680088,-42.8311758233738,-42.8337454428003,-42.8312963758284,-42.8326539765559,-42.8311300648979,-42.8318045836547,-42.8308534018911,-42.8312578578972,-42.8310035431827,-42.8323552216103
0.676388888888889,-7.82439494013504,0.0167555747064843,0.00403886118033702,0.0136675045698764,0.00635424035935257,0.0118856159821165,0.00767775103911074,0.0108514624582102,0.00842165478310264,0.010218974202148,0.00874790734653801,0.00956413966503902,0.00807471415649087,0.00661952259140194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.284394064059,-42.8333629391483,-42.8265378234995,-42.8312114975638,-42.8271669252124,-42.8297326981333,-42.8272871459466,-42.8286426850659,-42.8271209296952,-42.8277943915653,-42.8268445278932,-42.8272483250252,-42.8269943097223,-42.8283439375665
0.676666666666667,-7.81273811650244,0.0167309775166395,0.00403289606347891,0.0136474306800138,0.00634485490407624,0.011868139077625,0.00766640686934534,0.0108354820665931,0.00840920418995577,0.0102039002281236,0.00873496307045837,0.00955000603943645,0.00806274825610613,0.00660972033589977,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.263298332431,-42.8293473205888,-42.8225321743551,-42.8271988964144,-42.8231601896198,-42.825722120877,-42.8232800795781,-42.8246335597867,-42.8231139584239,-42.8237863649019,-42.8228378180305,-42.8232409573037,-42.8229872413186,-42.8243348212553
0.676944444444444,-7.80109577175543,0.0167064096002867,0.00402693817389187,0.0136273807158701,0.00633548082253745,0.0118506830750158,0.00765507646054281,0.0108195208726582,0.00839676872561837,0.0101888444514818,0.00872203456312932,0.00953588956651789,0.00805079699514616,0.0065999300474019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.242214049803,-42.825333885061,-42.8185286965549,-42.8231884752062,-42.819155627243,-42.8217137216751,-42.819275187367,-42.8206266113601,-42.8191091617257,-42.8197805143045,-42.8188332829424,-42.8192357653707,-42.8189823486084,-42.8203278833116
0.677222222222222,-7.78946789801482,0.0166818709468624,0.00402098750840719,0.0136073546686564,0.00632611810973739,0.0118332479662986,0.0076437598065969,0.0108035788686944,0.00838434838326594,0.0101738068645239,0.00870912181726599,0.0095217902386358,0.00803886036657731,0.00659015172026681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.221141271873,-42.8213226431499,-42.8145274006871,-42.8191802445229,-42.815153248667,-42.8177075111099,-42.8152724798956,-42.8166218503665,-42.8151065501802,-42.8157768503515,-42.8148309332062,-42.8152327598023,-42.8149796421667,-42.8163231343082
0.6775,-7.77785448736328,0.0166573615457018,0.00401504406383187,0.0135873525295006,0.00631676676064278,0.0118158337434104,0.00763245690135996,0.0107876560469238,0.00837194315602934,0.0101587874594952,0.00869622482553394,0.00950770804808936,0.00802693836332402,0.00658038534881862,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.200080054015,-42.8173136053787,-42.8105282972784,-42.8151742148867,-42.8111530644154,-42.813703499702,-42.8112719676847,-42.8126192873245,-42.811106134306,-42.8117753835596,-42.810830779338,-42.8112319511132,-42.8109791325071,-42.8123205847568
0.677777777777778,-7.76625553184558,0.0166328813860362,0.00400910783695286,0.0135673742894476,0.00630742677018482,0.0117984403982189,0.00762116773864097,0.0107717523995075,0.00835955303699126,0.0101437862285826,0.00868334358055285,0.00949364298712347,0.00801503097826802,0.0065706309273444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.179030451281,-42.8133067822092,-42.8065313967942,-42.8111703967584,-42.8071550849503,-42.8097016979106,-42.8072736611937,-42.8086189326917,-42.8071079245601,-42.8077761243843,-42.8068328317926,-42.8072333497568,-42.8069808300819,-42.8083202451077
0.678055555555556,-7.75467102346881,0.0166084304569954,0.00400317882453328,0.0135474199394598,0.00629809813325865,0.0117810679225213,0.00760989231220729,0.0107558679185423,0.0083471780191901,0.0101288031639146,0.00867047807489542,0.00947959504793189,0.00800313820424702,0.00656088845009745,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.157992518403,-42.8093021840423,-42.802536709639,-42.807168800538,-42.803159320673,-42.8057021161341,-42.8032775708213,-42.8046207968645,-42.8031119313384,-42.8037790832201,-42.8028371009638,-42.8032369661255,-42.8029847452823,-42.8043221257501
0.678333333333333,-7.74310095420259,0.0165840087476097,0.00399725702331359,0.0135274894704192,0.00628878084472644,0.0117637163080441,0.00759863061578256,0.0107400025960635,0.00833481809561709,0.0101138382575626,0.00865762830108661,0.00946556422265705,0.00799126003405878,0.00655115791129474,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.136966309791,-42.805299821218,-42.7985442461563,-42.8031694365643,-42.7991657819238,-42.8017047647097,-42.799283706905,-42.8006248901785,-42.7991181649763,-42.7997842704007,-42.7988435971846,-42.7992428105508,-42.798990888439,-42.8003262370126
0.678611111111111,-7.73154531597929,0.0165596162468088,0.00399134243001188,0.0135075828731258,0.00627947489941366,0.0117463855464445,0.00758738264305094,0.0107241564240433,0.0083224732592193,0.0100988915015416,0.00864479425160472,0.00945155050338702,0.00797939646045679,0.00654143930512014,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.115951879537,-42.8012997040155,-42.7945540166291,-42.7991723151157,-42.7951744789826,-42.7977096539145,-42.7952920797219,-42.7966312229088,-42.7951266357485,-42.795791696199,-42.7948523307273,-42.7952508933039,-42.7949992698218,-42.796332589163
0.678888888888889,-7.72000410069426,0.0165352529434213,0.00398543504132656,0.0134877001382984,0.00627018029211146,0.0117290756293107,0.00757614838765349,0.0107083293943935,0.00831014350289791,0.0100839628878077,0.00863197591888299,0.00943755388216031,0.00796754747615483,0.00653173262572061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.094949281415,-42.7973018426539,-42.7905660312801,-42.7951774464102,-42.7911854220688,-42.7937167939648,-42.791302699489,-42.7926398052699,-42.7911373538693,-42.791801370828,-42.7908633118041,-42.7912612245954,-42.7910098996404,-42.7923411924091
0.679166666666667,-7.70847730020605,0.0165109188261776,0.00397953485393138,0.013467841256576,0.0062608970175776,0.0117117865481614,0.00756492784318954,0.0106925214989626,0.00829782881950901,0.0100690524082634,0.00861917329530652,0.00942357435096339,0.00795571307382391,0.00652203786721042,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.073958568883,-42.7933062472918,-42.7865803002717,-42.7911848406056,-42.7871986213418,-42.789726195017,-42.7873155763626,-42.7886506474166,-42.7871503294929,-42.7878133044403,-42.7868765505669,-42.787273814576,-42.7870227880444,-42.7883520568983
0.679444444444444,-7.6969649063366,0.0164866138837092,0.00397364186447985,0.0134480062185164,0.00625162507053393,0.0116945182944479,0.00755372100321901,0.0106767327295391,0.00828552920186369,0.0100541600547529,0.00860638637321656,0.00940961190173149,0.00794389324609438,0.00651235502366964,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.052979795084,-42.7893129280282,-42.7825968337066,-42.7871945077998,-42.783214086901,-42.7857378671675,-42.7833307204398,-42.7846637594435,-42.7831655727138,-42.7838275071288,-42.782892057108,-42.7832886733365,-42.7830379451236,-42.7843651927183
0.679722222222222,-7.68546691087148,0.0164623381045482,0.0039677560696034,0.0134281950145989,0.00624236444567002,0.0116772708595528,0.00754252786125844,0.0106609630778509,0.00827324464272913,0.010039285819066,0.00859361514490807,0.00939566652634873,0.00793208798555498,0.0065026840891445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.032013012846,-42.7853218949021,-42.7786156416278,-42.7832064580312,-42.7792318287863,-42.7817518204533,-42.7793481417576,-42.7806791513857,-42.7791830935668,-42.7798439889265,-42.7789098414598,-42.779305810908,-42.7790553809079,-42.7803806098973
0.68,-7.67398330556011,0.0164380914771309,0.00396187746591111,0.0134084076352237,0.00623311513764045,0.0116600442347915,0.00753134841078509,0.0106452125355645,0.00826097513482823,0.0100244296929348,0.00858085960263096,0.00938173821664916,0.00792029728475484,0.00649302505764603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.011058274685,-42.7813331578933,-42.7746367340188,-42.7792207012784,-42.775251856978,-42.7777680648515,-42.7753678502938,-42.7766968332188,-42.7752029020271,-42.7758627598074,-42.7749299135955,-42.7753252372624,-42.7750751053682,-42.7763983184039
0.680277777777778,-7.66251408211595,0.0164138739897948,0.00395600604999235,0.0133886440707111,0.0062238771410657,0.0116428384114111,0.00752018264523606,0.0106294810942869,0.0082487206708395,0.0100095916680387,0.0085681197385902,0.00936782696441585,0.00790852113620117,0.00648337792315272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.990115632807,-42.7773467269221,-42.770660120804,-42.7752372474611,-42.7712741813974,-42.7737866102805,-42.7713898559669,-42.7727168148593,-42.771225008011,-42.7718838296859,-42.7709522834291,-42.7713469623122,-42.771097128416,-42.7724183281476
0.680555555555556,-7.65105923221674,0.0163896856307811,0.0039501418184141,0.0133689043113046,0.00621465045053384,0.0116256533805927,0.0075090305580074,0.0106137687455649,0.00823648124339793,0.00999477173600015,0.0085553955449452,0.00935393276138363,0.00789675953236243,0.0064737426796101,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.969185139105,-42.77336261185,-42.7666858118487,-42.7712561064399,-42.7672988119066,-42.7698074665994,-42.7674141686364,-42.7687391061647,-42.7672494213757,-42.7679072084178,-42.7669769608157,-42.7673709959111,-42.767121459904,-42.768440648979
0.680833333333333,-7.63961874750468,0.0163655263882355,0.00394428476772166,0.0133491883471685,0.00620543506059972,0.011608489133449,0.00749789214245652,0.0105980754808853,0.00822425684509502,0.00997996988838936,0.00854268701381129,0.00934005559923624,0.00788501246566533,0.00646411932092876,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.948266845164,-42.7693808224796,-42.7627138169597,-42.7672772880167,-42.7633257583093,-42.7658306436085,-42.7634407981034,-42.7647637169337,-42.7632761519197,-42.7639329058,-42.7630039555515,-42.7633973478541,-42.7631481096261,-42.76446529069
0.681111111111111,-7.62819261958667,0.0163413962502075,0.0039384348944406,0.0133294961683895,0.00619623096578446,0.0115913456610291,0.00748676739189842,0.010582401291678,0.00821204746847858,0.00996518611671886,0.00852999413726024,0.00932619546960824,0.00787327992849809,0.00645450784098738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.927360802261,-42.765401368555,-42.7587441458849,-42.7633008019346,-42.7593550303503,-42.76185615105,-42.7594697541101,-42.7607906569067,-42.7593052093831,-42.759960931571,-42.7590332773743,-42.7594260278777,-42.7591770873177,-42.760492263014
0.681388888888889,-7.61678084003452,0.0163172952046509,0.00393259219507388,0.0133098277649792,0.00618703816057613,0.0115742229543146,0.00747565629961011,0.0105667461693107,0.00819985310605512,0.0099504204124502,0.00851731690731692,0.00931235236408531,0.00786156191320919,0.00644490823363197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.906467061367,-42.761424259762,-42.7547768083144,-42.7593266578787,-42.7553866377164,-42.7578839986073,-42.7555010463406,-42.7568199357655,-42.7553366034477,-42.7559912954108,-42.7550649359639,-42.7554570456601,-42.7552084026561,-42.756521575626
0.681666666666667,-7.60538340038515,0.0162932232394267,0.0039267566661049,0.0132901831268705,0.00617785663943077,0.0115571210042208,0.00746455885882944,0.0105511101050958,0.00818767375028573,0.00993567276698974,0.00850465531596622,0.00929852627420462,0.00784985841210655,0.00643532049267552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.885585673146,-42.7574495057282,-42.7508118138798,-42.7553548654759,-42.7514205900362,-42.7539141959061,-42.7515346844209,-42.7528515631342,-42.751370343737,-42.7520240069418,-42.7510989409417,-42.7514904108216,-42.7512420652604,-42.7525532381434
0.681944444444444,-7.5940002921408,0.0162691803423002,0.00392092830399603,0.0132705622439205,0.00616868639677017,0.0115400398016005,0.00745347506275532,0.0105354930902853,0.00817550939358994,0.00992094317169047,0.00849200935514759,0.00928471719145365,0.00783816941746024,0.00642574461189846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.864716687959,-42.7534771160234,-42.7468491721551,-42.7513854342952,-42.7474568968806,-42.7499467525141,-42.7475706779194,-42.7488855485788,-42.7474064398172,-42.7480590757282,-42.7471353018716,-42.7475261329244,-42.7472780846921,-42.7485872601253
0.682222222222222,-7.58263150676922,0.0162451665009422,0.00391510710518908,0.0132509651059113,0.00615952742698546,0.0115229793372384,0.00744240490454728,0.0105198951160737,0.00816336002834647,0.00990623161785215,0.00847937901675834,0.00927092510727207,0.00782649492150029,0.00641618058504874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.843860155864,-42.7495071001597,-42.7428888926566,-42.7474183738481,-42.7434955677629,-42.7459816779414,-42.7436090363466,-42.7449219016079,-42.7434449011965,-42.7440965112767,-42.7431740282596,-42.7435642214735,-42.7433164704549,-42.7446236510735
0.6825,-7.57127703570394,0.0162211817029335,0.00390929306610421,0.01323139170255,0.00615037972443565,0.011505939601856,0.00743134837732472,0.0105043161735988,0.00815122564689079,0.00989153809672223,0.00846676429265114,0.00925715001305212,0.00781483491641933,0.00640662840584299,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.823016126614,-42.7455394675918,-42.7389309848433,-42.7434536935886,-42.7395366121387,-42.7420189816408,-42.7396497691558,-42.7409606316726,-42.7394857373258,-42.7401363230368,-42.7392151295547,-42.7396046859164,-42.7393572319953,-42.7406624204324
0.682777777777778,-7.5599368703444,0.0161972259357595,0.00390348618314343,0.0132118420234668,0.00614124328344575,0.0114889205861117,0.00742030547417138,0.0104887562539404,0.00813910624151581,0.00987686259949565,0.00845416517463651,0.00924339190013804,0.00780318939436974,0.00639708806796424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.802184649665,-42.7415742277172,-42.734975458117,-42.7394914029135,-42.7355800394069,-42.7380586730077,-42.735692885743,-42.7370017481667,-42.7355289575989,-42.7361785204006,-42.7352586151485,-42.7356475356433,-42.7354003787027,-42.7367035775892
0.683055555555556,-7.5486110020562,0.0161732991868142,0.00389768645268687,0.0131923160582189,0.00613211809831084,0.0114719222805987,0.0074092761881306,0.0104732153481218,0.0081270018044744,0.00986220511731412,0.00844158165448323,0.00922965075982582,0.00779155834746733,0.00638755956506571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.781365774172,-42.7376113898764,-42.7310223218225,-42.7355315111625,-42.7316258589091,-42.7341007613807,-42.7317383954474,-42.7330452604275,-42.7315745713529,-42.7322231127035,-42.7313044943757,-42.7316927799876,-42.7314459199095,-42.7327471318744
0.683333333333333,-7.53729942217131,0.016149401443401,0.00389189387109559,0.0131728137962877,0.00612300416329411,0.0114549446758481,0.00739826051220847,0.0104576934471093,0.00811491232797701,0.00984756564126848,0.0084290137239166,0.0092159265833652,0.00777994176778885,0.00637804289076811,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.76055954899,-42.7336509633532,-42.7270715852478,-42.7315740276189,-42.7276740799304,-42.7301452560418,-42.7277863075515,-42.729091177735,-42.7276225878677,-42.7282701092241,-42.7273527765145,-42.7277404282262,-42.7274938648914,-42.7287930925614
0.683611111111111,-7.52600212198824,0.0161255326927312,0.00388610843470903,0.0131533352270829,0.00611390147262694,0.0114379877623265,0.00738725843937393,0.0104421905418129,0.00810283780419333,0.00983294416239718,0.00841646137462036,0.00920221936195902,0.00776833964737444,0.0063685380386602,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.739766022678,-42.7296929573747,-42.7231232576247,-42.7276189615092,-42.7237247116993,-42.7261921662163,-42.7238366312812,-42.7251395093133,-42.7236730163672,-42.7243195191845,-42.7234034707865,-42.7237904895792,-42.7235442228677,-42.7248414688676
0.683888888888889,-7.51471909277228,0.0161016929219251,0.00388033013984755,0.0131338803399395,0.0061048100205089,0.0114210515304392,0.00737626996255631,0.0104267066230867,0.00809077822525303,0.00981834067168865,0.00840392459823663,0.00918852908676247,0.00775675197822405,0.00635904500230095,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.718985243499,-42.7257373811117,-42.7191773481284,-42.7236663220037,-42.719777763388,-42.7222415010732,-42.7198893758062,-42.7211902643299,-42.7197258660187,-42.7203713517505,-42.719456586357,-42.7198429732107,-42.7195970030014,-42.7208922699538
0.684166666666667,-7.50345032575569,0.0160778821180155,0.00387455898281164,0.0131144491241202,0.00609572980110953,0.011404135970529,0.00736529507464844,0.0104112416817296,0.0080787335832444,0.00980375516007821,0.00839140338636604,0.00917485574888511,0.00774517875230259,0.00634956377521714,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.698217259421,-42.7217842436792,-42.7152338658782,-42.7197161182166,-42.7158332441127,-42.7182932697256,-42.7159445502402,-42.7172434518961,-42.7157811459337,-42.716425616032,-42.7155121323353,-42.7158978882287,-42.7156522143995,-42.716945504925
0.684444444444445,-7.49219581213787,0.0160541002679422,0.00386879495988332,0.0130950415688146,0.00608666080856572,0.011387241072875,0.00735433376850697,0.0103957957084854,0.00806670387021448,0.00978918761845226,0.00837889773056679,0.00916119933939033,0.00773361996153754,0.00634009435090445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.677462118117,-42.7178335541359,-42.7112928199375,-42.7157683592062,-42.7118911629337,-42.7143474812306,-42.7120021636409,-42.7132990810678,-42.7118388651678,-42.7124823210829,-42.711570117775,-42.7119552436852,-42.7117098661133,-42.7130011828301
0.684722222222222,-7.48095554308564,0.016030347358558,0.00386303806732338,0.0130756576631405,0.0060776030369855,0.0113703668276954,0.00734338603695164,0.0103803686940416,0.00805468907817079,0.00977463803764557,0.00836640762235743,0.00914755984929527,0.00772207559781796,0.00633063672282987,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.656719866968,-42.713885321485,-42.707354219314,-42.7118230539752,-42.7079515288558,-42.7104041445898,-42.7080622250105,-42.7093571608448,-42.7078990327209,-42.7085414759017,-42.7076305516739,-42.7080150485769,-42.7077699671383,-42.7090593126628
0.685,-7.46972950973335,0.0160066233766266,0.00385728830137299,0.0130562973961439,0.00606855648044502,0.0113535132251482,0.00733245187276354,0.0103649606290313,0.00804268919908191,0.00976010640844239,0.00835393305321527,0.00913393726957162,0.00771054565299834,0.00632119088442791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.635990553064,-42.7099395546743,-42.7034180729602,-42.7078802114708,-42.7040143508283,-42.7064632687491,-42.7041247432959,-42.7054177001719,-42.7039616575375,-42.7046030894313,-42.7036934429745,-42.7040773118449,-42.7038325264148,-42.7051199033612
0.685277777777778,-7.45851770318314,0.015982928308823,0.00385154565825566,0.0130369607567985,0.00605952113299141,0.0113366802553292,0.00732153126868871,0.0103495715040339,0.00803070422487524,0.00974559272157898,0.00834147401457706,0.0091203315911456,0.00769903011889485,0.00631175682910293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.615274223202,-42.7059962625964,-42.6994843897732,-42.7039398405851,-42.7000796377452,-42.7025248625996,-42.7001897273885,-42.7014807079385,-42.7000267485071,-42.7006671705596,-42.6997588005643,-42.7001420423753,-42.6998975528277,-42.701182963808
0.685555555555556,-7.44732011450512,0.0159592621417358,0.00384581013417461,0.0130176477340086,0.00605049698863936,0.0113198679082748,0.00731062421743626,0.0103342013095742,0.00801873414743932,0.00973109696774002,0.00832903049783896,0.00910674280489861,0.00768752898728774,0.00630233455023034,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.594570923893,-42.7020554540887,-42.6955531785951,-42.700001950155,-42.6961473984457,-42.698588934977,-42.6962571861251,-42.697546192979,-42.6960943144642,-42.6967337281193,-42.6958266332755,-42.6962092489991,-42.6959650552073,-42.6972485028315
0.685833333333333,-7.43613673473756,0.015935624861866,0.00384008172531363,0.0129983583166071,0.0060414840413764,0.0113030761739574,0.00729973071167946,0.0103188500361232,0.00800677895862455,0.00971661913756153,0.00831660249435621,0.00909317090166731,0.00767604224992238,0.0062929240411543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.573880701358,-42.6981171379339,-42.6916244482135,-42.6960665489627,-42.6922176417142,-42.6946554946626,-42.6923271282874,-42.6936141640731,-42.6921643641882,-42.6928027708886,-42.6918969498859,-42.6922789404926,-42.6920350423288,-42.6933165292047
0.686111111111111,-7.42496755488712,0.0159120164556268,0.00383436042783785,0.0129790924933572,0.00603248228515677,0.0112863050422947,0.00728885074405648,0.010303517674098,0.00799483865024034,0.00970215922163008,0.00830418999544529,0.00907961587224413,0.00766456989850653,0.00628352529519011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.553203601531,-42.6941813228602,-42.6876982073611,-42.6921336457361,-42.6882903762805,-42.6907245503829,-42.6883995626029,-42.689684629946,-42.6882369064046,-42.6888743075911,-42.6879697591186,-42.6883511255776,-42.6881075229132,-42.6893870516465
0.686388888888889,-7.41381256592899,0.0158884369093468,0.00382864623789397,0.0129598502529508,0.00602349171390771,0.011269554503142,0.00727798430716763,0.0102882042138636,0.00798291321405922,0.00968771721048391,0.00829179299238216,0.00906607770737597,0.00765311192471326,0.0062741383056226,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.532539670059,-42.6902480175412,-42.6837744647165,-42.6882032491483,-42.68436561082,-42.6867961108102,-42.6844744977445,-42.6857575992686,-42.684311949784,-42.684948346896,-42.6840450696425,-42.6844258129216,-42.684182505627,-42.6854600788212
0.686666666666667,-7.40267175880714,0.0158648862092685,0.00382293915160817,0.0129406315840126,0.00601451232152609,0.0112528245462951,0.00726713139357963,0.0102729096457309,0.00797100264181326,0.00967329309461291,0.00827941147640492,0.00905255639776685,0.00764166832017948,0.00626476306570803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.511888952307,-42.6863172305965,-42.6798532289041,-42.6842753678185,-42.6804433539542,-42.6828701845625,-42.6805519423312,-42.6818330806575,-42.6803895029432,-42.6810248974184,-42.6801228900721,-42.680503011138,-42.6802599990827,-42.6815356193393
0.686944444444444,-7.3915451244345,0.0158413643415471,0.00381723916509025,0.0129214364750975,0.00600554410187874,0.0112361151614913,0.00725629199582347,0.0102576339599588,0.00795910692519793,0.00965888686445806,0.00826704543871056,0.00903905193407638,0.00763023907650804,0.00625539956867269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.491251493354,-42.6823889705917,-42.6759345084943,-42.6803500103119,-42.6765236142505,-42.6789467802041,-42.6766319049278,-42.6779110826755,-42.676469574445,-42.6771039677196,-42.6762032289685,-42.6765827287863,-42.6763400118389,-42.6776136817571
0.687222222222222,-7.38043265369313,0.0158178712922564,0.00381154627442962,0.0129022649146911,0.00599658704880411,0.011219426338409,0.00724546610639488,0.0102423771467542,0.00794722605586917,0.00964449851041271,0.00825469487045828,0.00902556430692036,0.00761882418526609,0.00624604780771449,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.470627337997,-42.6784632460387,-42.672018312004,-42.67642718514,-42.6726064002226,-42.6750259062453,-42.6727143940456,-42.6739916138317,-42.6725521727985,-42.6731855663071,-42.6722860948387,-42.6726649743724,-42.6724225524004,-42.6736942745774
0.6875,-7.36933433743444,0.0157944070473836,0.00380586047569929,0.0128831168912106,0.00598764115611131,0.0112027580666685,0.00723465371775345,0.0102271391962717,0.0079353600254465,0.00963012802282297,0.00824235976276749,0.00901209350687274,0.00760742363798503,0.0062367077760023,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.450016530751,-42.6745400653957,-42.6681046478963,-42.6725069007607,-42.6686917203307,-42.6711075711431,-42.6687994181426,-42.6700746825817,-42.6686373064595,-42.6692697016351,-42.6683714961364,-42.6687497563485,-42.6685076292187,-42.6697774062495
0.687777777777778,-7.35825016647938,0.0157709715928317,0.00380018176495101,0.0128639923930072,0.00597870641758091,0.0111861103358316,0.00722385482232669,0.0102119200986139,0.00792350882551092,0.00961577539198667,0.00823004010672062,0.00899863952446246,0.00759603742616368,0.00622737946667538,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.42941911585,-42.6706194370678,-42.6641935245812,-42.6685891655787,-42.664779582982,-42.6671917833013,-42.664886985623,-42.6661602973279,-42.6647249838302,-42.6653563821043,-42.664459441262,-42.6648370831137,-42.6645952506921,-42.6658630851695
0.688055555555556,-7.34718013161862,0.0157475649144233,0.00379451013822033,0.012844891408363,0.00596978282696342,0.0111694831354038,0.00721306941250586,0.0101967198438325,0.00791167244760506,0.00960144060815583,0.00821773589336014,0.00898520235017709,0.00758466554126425,0.00621806287284546,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.408835137251,-42.6667013694069,-42.6602849504157,-42.6646739879457,-42.6608699965301,-42.6632785510703,-42.6609771048385,-42.6622484664194,-42.6608152132601,-42.6614456160625,-42.660549938563,-42.6609269630143,-42.6606854251656,-42.6619513196803
0.688333333333333,-7.33612422361276,0.0157241869978959,0.00378884559152493,0.0128258139254927,0.00596087037798246,0.0111528764548323,0.00720229748064735,0.0101815384219278,0.00789985088323608,0.00958712366153409,0.00820544711369278,0.00897178197446071,0.00757330797471677,0.00620875798759512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.388264638631,-42.6627858707118,-42.6563789337037,-42.6607613761601,-42.6569629692762,-42.6593678827479,-42.6570697840877,-42.6583391981528,-42.6569080030456,-42.6575374118046,-42.6566429963339,-42.6570194043432,-42.6567781609316,-42.6580421180722
0.688611111111111,-7.3250824331925,0.0157008378289042,0.00378318812086334,0.012806759932545,0.0059519690643331,0.0111362902835074,0.00719153901907606,0.0101663758228482,0.0078880441238737,0.00957282454227935,0.00819317375868463,0.00895837838771595,0.00756196471791645,0.00619946480397823,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.36770766339,-42.6588729492289,-42.6524754826966,-42.6568513384681,-42.6530585094687,-42.6554597865791,-42.6531650316164,-42.6544325007717,-42.6530033614305,-42.6536317775728,-42.6527386228165,-42.6531144153412,-42.6528734662297,-42.6541354885825
0.688888888888889,-7.31405475105884,0.0156775173930234,0.00377753772221553,0.0127877294176026,0.00594307887968165,0.0111197246107623,0.00718079402008039,0.0101512320364934,0.00787625216095048,0.00955854324050332,0.00818091581926581,0.00894499158030317,0.00755063576222363,0.00619018331502298,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.347164254651,-42.654962613152,-42.6485746055934,-42.6529438830631,-42.6491566253033,-42.6515542707566,-42.6492628556181,-42.6505283824675,-42.6491012966063,-42.6497287215569,-42.6488368262003,-42.6492120041963,-42.6489713492473,-42.6502314393966
0.689166666666667,-7.30304116788326,0.0156542256757435,0.00377189439154499,0.0127687223686819,0.00593419981766651,0.0111031794258745,0.00717006247591677,0.0101361070527126,0.00786447498586224,0.00954427974627028,0.00816867328632903,0.00893162154254177,0.00753932109896634,0.00618091351372701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.326634455266,-42.6510548706225,-42.6446763105407,-42.6490390180864,-42.6452573249239,-42.6476513434205,-42.6453632642341,-42.6466268513791,-42.6452018167121,-42.6458282518946,-42.6449376146227,-42.6453121790445,-42.6450718181193,-42.6463299786471
0.689444444444444,-7.29204167430795,0.0156309626624765,0.00376625812479736,0.0127497387737331,0.00592533187189828,0.0110866547180654,0.00715934437880686,0.010121000861304,0.00785271258996915,0.00953003404960158,0.00815644615072923,0.00891826826470754,0.00752802071943849,0.00617165539306207,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.306118307807,-42.6471497297299,-42.640780605633,-42.6451367516271,-42.641360616422,-42.6437510126593,-42.6414662655536,-42.6427279155936,-42.6413049298351,-42.6419303766714,-42.6410409961687,-42.6414149479697,-42.6411748809288,-42.642431114415
0.689722222222222,-7.28105626094592,0.0156077283385521,0.00376062891789996,0.0127307786206422,0.00591647503596043,0.0110701504765005,0.00714863972094075,0.0101059134520171,0.00784096496459479,0.0095158061404704,0.00814423440328439,0.00890493173703707,0.00751673461490216,0.00616240894597094,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.285615854578,-42.6432471985116,-42.6368874989131,-42.6412370917226,-42.6374665078374,-42.6398532865092,-42.637571867614,-42.6388315831462,-42.6374106440106,-42.638035103921,-42.6371469788719,-42.637520319004,-42.637280545707,-42.6385348547294
0.69,-7.27008491838127,0.0155845226892223,0.00375500676676335,0.01271184189723,0.0059076293034071,0.0110536666902903,0.0071379484944736,0.0100908448145508,0.00782923210102628,0.00950159600880594,0.00813203803477712,0.00889161194972399,0.00750546277658535,0.00615317416536915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.26512713761,-42.6393472849535,-42.6329969983722,-42.6373400463585,-42.6335750071583,-42.6359581729551,-42.6336800784011,-42.6349378620203,-42.6335189672222,-42.6341424416255,-42.633255570714,-42.6336283001278,-42.6333888204336,-42.6346412075676
0.690277777777778,-7.25912763716931,0.0155613456996572,0.00374939166727971,0.0126929285912522,0.00589879466776737,0.0110372033484894,0.0071272706915286,0.0100757949385573,0.00781751399051616,0.00948740364449212,0.00811985703595223,0.00887830889292247,0.00749420519568323,0.00614395104414566,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.244652198662,-42.63544999699,-42.62910911195,-42.6334456234691,-42.6296861223214,-42.6320656799303,-42.6297909058491,-42.6310467601482,-42.6296299074022,-42.6302523977157,-42.6293667796254,-42.6297388992703,-42.6294997130367,-42.6307501808557
0.690555555555555,-7.24818440783678,0.0155381973549473,0.00374378361532514,0.0126740386904026,0.00588997112254101,0.0110207604400984,0.00711660630419682,0.0100607638136371,0.00780581062428089,0.00947322903736892,0.00810769139751841,0.00886502255674614,0.00748296186335764,0.00613473957516296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.224191079225,-42.6315553425042,-42.6252238475347,-42.6295538309371,-42.625799861212,-42.628175815317,-42.6259043578413,-42.6271582854107,-42.6257434724318,-42.626364980071,-42.6254806134853,-42.6258521243093,-42.6256132313933,-42.6268617824685
0.690833333333333,-7.23725522088205,0.0155150776401072,0.00373818260675717,0.0126551721823082,0.00588115866120278,0.0110043379540629,0.00710595532453588,0.0100457514293435,0.00779412199350316,0.00945907217722981,0.0080955411101485,0.00885175293126784,0.00747173277074034,0.00612553975125635,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.20374382052,-42.6276633293281,-42.621341212964,-42.6256646765947,-42.6219162316649,-42.6242885869462,-42.6220204422096,-42.6232724456376,-42.6218596701409,-42.6224801965199,-42.6215970801219,-42.6219679830717,-42.6217293833296,-42.62297602023
0.691111111111111,-7.22634006677526,0.0154919865400699,0.00373258863741793,0.0126363290545338,0.0058723572771994,0.010987935879275,0.00709531774457113,0.010030757775183,0.00778244808932772,0.00944493305382594,0.00808340616448003,0.00883850000652118,0.00746051790892854,0.00611635156523258,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.183310463501,-42.6237739652429,-42.6174612160243,-42.6217781682227,-42.6180352414634,-42.620404002598,-42.6181391667353,-42.619389248608,-42.6179785083088,-42.6185980548401,-42.6177161873125,-42.6180864833335,-42.6178481766206,-42.619092901913
0.691388888888889,-7.21543893595851,0.015468924039693,0.00372700170313079,0.0126175092945826,0.00586356696395083,0.0109715542045724,0.00708469355629641,0.0100157828406123,0.0077707889028666,0.00943081165686396,0.00807128655111415,0.00882526377249848,0.00744931726898859,0.00610717500987386,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.162891048857,-42.6198872579791,-42.6135838644517,-42.6178943135516,-42.6141568983408,-42.6165220700021,-42.6142605391492,-42.6155087020503,-42.6140999946642,-42.6147185627586,-42.613837942784,-42.6142076328202,-42.6139696189911,-42.6152124352401
0.691666666666667,-7.2045518188461,0.0154458901237559,0.00372142179970363,0.0125987128898927,0.00585478771485127,0.01095519291874,0.00707408275167324,0.0100008266150404,0.00775914442519666,0.00941670797600732,0.00805918226061656,0.00881204421915397,0.00743813084195545,0.00609801007793525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.14248561701,-42.6160032152168,-42.6097091659315,-42.6140131202613,-42.6102812099794,-42.6126427968377,-42.6103845671313,-42.6116308136425,-42.6102241368852,-42.610841727952,-42.6099623542127,-42.6103314392069,-42.6100937181152,-42.6113346278832
0.691944444444444,-7.19367870582464,0.0154228847769605,0.00371584892292617,0.0125799398278423,0.00584601952326697,0.0109388520105094,0.00706348532263211,0.00998588908783008,0.00774751464735969,0.00940262200087553,0.0080470932835187,0.00879884133640173,0.00742695861883188,0.0060888567621446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.122094208118,-42.6121218445856,-42.6058371280992,-42.6101345959816,-42.6064081840117,-42.6087661907337,-42.6065112583118,-42.6077555910124,-42.6063509425998,-42.6069675580467,-42.6060894292248,-42.6064579101184,-42.606220481617,-42.6074594874642
0.692222222222222,-7.18281958725327,0.0153999079839334,0.0037102830685725,0.0125611900957459,0.00583726238253928,0.0109225314685587,0.00705290126107088,0.00997097024829622,0.00773589956036465,0.00938855372104611,0.00803501961031618,0.00878565511411685,0.00741580059058868,0.00607971505520546,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.101716862075,-42.6082431536654,-42.6019677585399,-42.6062587482921,-42.6025378280201,-42.6048922592689,-42.6026406202706,-42.6038830417377,-42.6024804193861,-42.6030960606193,-42.6022191753964,-42.6025870531295,-42.6023499170704,-42.603587021555
0.6925,-7.17197445346382,0.0153769597292237,0.0037047242323996,0.012542463680858,0.00582851628598373,0.0109062312815135,0.0070423305588568,0.00995607008570718,0.00772429915518611,0.00937450312605169,0.00802296123147029,0.00877248554213529,0.00740465674816718,0.00607058494979508,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.081353618514,-42.6043671499859,-42.5981010647891,-42.6023855847225,-42.5986701495369,-42.6010210099724,-42.5987726605379,-42.6000131733464,-42.5986125747722,-42.5992272431961,-42.5983516002539,-42.5987188757654,-42.5984820319998,-42.5997172376774
0.692777777777778,-7.16114329476102,0.0153540399973064,0.00369917241014852,0.0125237605703705,0.0058197812268887,0.0108899514379475,0.00703177320782663,0.00994118858928516,0.00771271342276434,0.0093604702053833,0.00801091813740707,0.00875933261025552,0.00739352708247581,0.00606146643856343,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.061004516805,-42.6004938410274,-42.5942370543325,-42.5985151127531,-42.594805156045,-42.5971524503235,-42.5949073865941,-42.5961459933166,-42.5947474162366,-42.5953611132543,-42.594486711274,-42.5948533855014,-42.5946168338796,-42.595850143304
0.693055555555556,-7.15032610142265,0.01533114877258,0.00369362759754308,0.0125050807514152,0.00581105719851792,0.0108736919263829,0.00702122919978395,0.00992632574820509,0.00770114235400606,0.00934645494849047,0.00799889031851957,0.00874619630823531,0.00738241158439313,0.00605235951413676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.040669596061,-42.5966232342204,-42.5903757346064,-42.5946473398144,-42.5909428549779,-42.5932865877523,-42.5910448058704,-42.5922815090773,-42.5908849512085,-42.5914976782213,-42.5906245158841,-42.5909905897635,-42.5907543301352,-42.5919857458577
0.693333333333333,-7.13952286369973,0.0153082860393698,0.00368808979029072,0.0124864242110634,0.00580234419410911,0.0108574527352893,0.00701069852650465,0.00991148155159682,0.00768958593978437,0.00933245734477932,0.00798687776516565,0.00873307662579681,0.00737131024476757,0.00604326416911494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.020348895133,-42.5927553369463,-42.5865171129979,-42.5907822732878,-42.5870832537197,-42.5894234296395,-42.5871849257486,-42.5884197280081,-42.5870251870677,-42.5876369454755,-42.5867650214621,-42.5871304959286,-42.5868945281424,-42.5881240527123
0.693611111111111,-7.12873357181668,0.0152854517819249,0.00368255898408453,0.0124677909363256,0.00579364220687431,0.0108412338530854,0.00700018117973257,0.00989665598854318,0.00767804417094028,0.00931847738361496,0.00797488046766971,0.00871997355262286,0.00736022305441589,0.00603418039607168,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.000042452614,-42.5888901565376,-42.5826611968451,-42.5869199205057,-42.5832263596054,-42.5855629833165,-42.5833277535616,-42.5845606574395,-42.5831681311452,-42.5837789223461,-42.5829082353373,-42.5832731113244,-42.5830374352283,-42.5842650711925
0.693888888888889,-7.11795821597155,0.0152626459844209,0.00367703517460014,0.0124491809141541,0.00578495123000053,0.0108250352681388,0.00698967715118014,0.00988184904808396,0.00766651703828068,0.0093045150543212,0.00796289841632165,0.00870688707835927,0.00734915000412534,0.00602510818755835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.979750306842,-42.5850277002775,-42.578807993437,-42.5830602887516,-42.5793721799215,-42.5817052560663,-42.5794732965932,-42.5807043046531,-42.5793137907228,-42.5799236161136,-42.5790541647897,-42.5794184432298,-42.579183058671,-42.5804088085743
0.694166666666667,-7.10719678633612,0.0152398686309619,0.00367151835749588,0.0124305941314406,0.00577627125664927,0.0108088569687672,0.00697918643253112,0.00986706071921121,0.0076550045325813,0.00929057034617873,0.00795093160137972,0.00869381719261393,0.00733809108465289,0.00601604753609783,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.959472495895,-42.5811679754009,-42.5749575100142,-42.5792033852603,-42.5755207219053,-42.5778502551229,-42.5756215620789,-42.5768506768822,-42.5754621730341,-42.5760710340097,-42.5752028170511,-42.5755664988751,-42.5753314056999,-42.5765552720849
0.694444444444444,-7.09644927305613,0.0152171197055772,0.00366600852841697,0.0124120305750163,0.00576760227995738,0.0107926989432366,0.00696870901543994,0.0098522909908736,0.00764350664458204,0.00927664324842964,0.00793898001306717,0.00868076388495752,0.00732704628672534,0.00600699843419101,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.9392090576,-42.5773109890939,-42.5711097537687,-42.5753492172178,-42.5716719927462,-42.5739979876719,-42.5717725572054,-42.5729997813112,-42.5716132852638,-42.5722211832178,-42.5713541993046,-42.5717172854422,-42.5714824834962,-42.5727044689031
0.694722222222222,-7.08571566625144,0.0151943991922238,0.00366050568299078,0.0123934902316566,0.00575894429303685,0.0107765611797635,0.00695824489152831,0.00983753985197461,0.00763202336499489,0.00926273375027338,0.0079270436415747,0.00866772714492344,0.00731601560104205,0.00599796087431278,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.918960029528,-42.5734567484943,-42.5672647318441,-42.5714977917624,-42.5678259995849,-42.5701484608507,-42.5679262891113,-42.5691516250764,-42.5677671345487,-42.568374070873,-42.5675083186849,-42.5678708100646,-42.5676362991925,-42.5688564061596
0.695,-7.07499595601622,0.0151717070747872,0.00365500981682881,0.0123749730880772,0.0057502972889755,0.0107604436665146,0.00694779405239047,0.0098228072913741,0.00762055468449611,0.00924884184086935,0.00791512247706097,0.00865470696200875,0.00730499901826965,0.00598893484891391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.898725448997,-42.5696052606921,-42.5634224513362,-42.5676491159838,-42.5639827495141,-42.5663016817486,-42.5640827648871,-42.5653062152661,-42.5639237279772,-42.5645297040622,-42.5636651822791,-42.5640270798279,-42.5637928598738,-42.5650110909369
0.695277777777778,-7.06429013241907,0.0151490433370806,0.00364952092552888,0.0123564791309354,0.00574166126083508,0.0107443463916075,0.00693735648959089,0.00980809329788697,0.00760910059373192,0.00923496750933585,0.00790321650965112,0.00864170332567502,0.00729399652904689,0.00597992035042069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.878505353073,-42.5657565327289,-42.5595829192927,-42.563803196924,-42.5601422495788,-42.5624576574068,-42.5602419915754,-42.5614635589207,-42.5600830725902,-42.5606880898245,-42.5598247971259,-42.5601861017698,-42.5599521725768,-42.5611685302695
0.695555555555556,-7.05359818550325,0.0151264079628457,0.00364403900467156,0.0123380083468313,0.00573303620165529,0.0107282693431088,0.00692693219466508,0.00979339786028441,0.00759766108331648,0.00922111074475288,0.00789132572943758,0.00862871622534498,0.00728300812398405,0.00597091737123437,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.858299778571,-42.5619105715989,-42.5557461427136,-42.5599600415772,-42.5563045067761,-42.5586163948189,-42.556403976171,-42.5576236630326,-42.5562451753805,-42.5568492351514,-42.5559871702167,-42.5563478828802,-42.5561142442908,-42.5573287311445
0.695833333333333,-7.04292010528684,0.015103800935754,0.00363856404982244,0.0123195607223077,0.00572442210444911,0.0107122125090385,0.00691652115911884,0.00977872096729427,0.00758623614383186,0.00920727153615868,0.00787945012648164,0.00861574565040763,0.00727203379366167,0.00596192590373389,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.838108762055,-42.5580673842487,-42.5519121285513,-42.5561196568901,-42.5524695280556,-42.5547779009312,-42.5525687256215,-42.5537865345471,-42.5524100432937,-42.5530131469867,-42.5521523084953,-42.5525124301015,-42.5522790819575,-42.5534917005014
0.696111111111111,-7.03225588176288,0.0150812222394061,0.00363309605653229,0.0123011362438493,0.0057158189622076,0.0106961758773666,0.00690612337442873,0.0097640626076021,0.00757482576582875,0.00919344987255278,0.00786758969081162,0.00860279159021492,0.00726107352863111,0.0059529459402726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.817932339842,-42.5542269775774,-42.5480808837111,-42.5522820497621,-42.5486373203197,-42.5509421826423,-42.5487362468269,-42.5499521803619,-42.548577683228,-42.5491798322272,-42.5483202188582,-42.5486797503291,-42.5484466924712,-42.5496574452323
0.696388888888889,-7.0216055048996,0.015058671857333,0.00362763502033695,0.0122827348978856,0.00570722676789662,0.0106801594360149,0.00689573883204352,0.00974942276984838,0.00756342993982757,0.00917964574289626,0.00785574441242491,0.00858985403408264,0.00725012731941711,0.00594397747318167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.797770547999,-42.550389358437,-42.5442524150511,-42.5484472270453,-42.5448078904235,-42.5471092468039,-42.54490654664,-42.5461206073278,-42.5447481020344,-42.5453492977222,-42.5444909081545,-42.5448498504108,-42.5446170826793,-42.5458259721823
0.696666666666667,-7.0109689646405,0.0150361497729951,0.0036221809367565,0.0122643566707889,0.00569864551445871,0.0106641631728577,0.00688536752338295,0.00973480144263268,0.00755204865631664,0.00916585913610998,0.00784391428128543,0.00857693297129293,0.00723919515651416,0.00593502049476746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.777623422347,-42.5465545336325,-42.5404267293822,-42.544615195545,-42.5409812451752,-42.5432791002206,-42.5410796318669,-42.5422918222483,-42.5409213065171,-42.5415215502744,-42.5406643831869,-42.541022737148,-42.5407902593822,-42.5419972881495
0.696944444444444,-7.00034625090462,0.0150136559697846,0.00361673380129469,0.0122460015488763,0.00569007519481263,0.0106481870757205,0.00687500943983964,0.00972019861451049,0.00754068190575431,0.00915209004107579,0.00783209928732819,0.00856402839109119,0.00722827703038917,0.0059260749973139,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.757490998461,-42.5427225099222,-42.5366038334687,-42.5407859620195,-42.5371573913363,-42.5394517496503,-42.5372555092669,-42.5384658318805,-42.5370973034334,-42.5376965966394,-42.536840650711,-42.5371984172948,-42.5369662293335,-42.5381713998853
0.697222222222222,-6.98973735358664,0.0149911904310248,0.00361129360944223,0.0122276695184083,0.00568151580185416,0.010632231132383,0.00686466457277514,0.00970561427399626,0.00752932967856818,0.00913833844663725,0.00782029942045533,0.00855114028268812,0.00721737293148142,0.0059171409730803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.737373311669,-42.5388932940176,-42.5327837340285,-42.5369595331808,-42.5333363356217,-42.5356272018044,-42.5334341855525,-42.5346426429348,-42.5332760994941,-42.5338744435266,-42.5330197174358,-42.5333768975593,-42.5331449992402,-42.5343483140946
0.6975,-6.97914226255708,0.0149687531399696,0.00360586035667516,0.0122093605655909,0.00567296732845528,0.0106162953305753,0.0068543329135261,0.00969104840956174,0.00751799196515596,0.00912460434159965,0.00780851467053819,0.0085382686352602,0.00720648285020246,0.00590821841430337,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.717270397056,-42.535066892584,-42.5289664377328,-42.5331359156942,-42.5295180846999,-42.5318054633477,-42.5296156673901,-42.5308222620751,-42.5294577013637,-42.5300550975988,-42.5292015900243,-42.5295581846029,-42.5293265757632,-42.5305280374358
0.697777777777778,-6.96856096766244,0.0149463440798063,0.00360043403845307,0.0121910746765745,0.0056644297674647,0.010600379657983,0.0068440144533998,0.00967650100963711,0.00750666875588437,0.00911088771472999,0.00779674502741783,0.00852541343794983,0.00719560677693427,0.00589930731319769,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.697182289466,-42.5312433122402,-42.5251519512067,-42.5293151161789,-42.5257026451931,-42.5279865408989,-42.5257999613998,-42.5270046959192,-42.5256421156604,-42.5262385654726,-42.5253862750928,-42.5257422850407,-42.525510965517,-42.5267105765212
0.698055555555556,-6.95799345872539,0.014923963233655,0.00359501465022241,0.0121728118374547,0.00565590311170816,0.0105844841022433,0.00683370918367606,0.00966197206261249,0.00749536004109019,0.00909718855475708,0.00778499048090425,0.00851257467986358,0.00718474470203398,0.00589040766195436,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.677109023497,-42.5274225595591,-42.5213402810292,-42.525497141208,-42.5218900236776,-42.5241704410307,-42.5219870741555,-42.5231899510389,-42.5218293489563,-42.5224248537187,-42.5215737792119,-42.5219292054422,-42.52169817507,-42.5228959379172
0.698333333333333,-6.94743972554494,0.0149016105845657,0.00358960218741428,0.0121545720342741,0.00564738735398922,0.0105686086509477,0.00682341709560722,0.00964746155683389,0.00748406581108063,0.00908350685037291,0.00777325102077714,0.00849975235007513,0.00717389661583023,0.00588151945274161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.657050633507,-42.5236046410678,-42.5175314337337,-42.5216819973089,-42.5180802266838,-42.5203571702699,-42.5181770121856,-42.5193780339601,-42.518019407778,-42.518613968862,-42.5177641089065,-42.5181189523308,-42.5178882109451,-42.5190841281441
0.698611111111111,-6.93689975789659,0.014879286115526,0.00358419664544519,0.0121363552530198,0.00563888248708746,0.0105527532916429,0.00681313818041871,0.00963296948060913,0.00747278605613283,0.00906984259023166,0.00776152663678602,0.00848694643762294,0.00716306250862534,0.00587264267770555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.637007153616,-42.5197895632475,-42.5137254158077,-42.5178696909632,-42.5142732606965,-42.5165467350976,-42.5143697819725,-42.5155689511631,-42.5142122986062,-42.5148059173815,-42.5139572706556,-42.5143115321842,-42.5140810796194,-42.5152751536769
0.698888888888889,-6.92637354553249,0.0148569898094526,0.00357879801971825,0.0121181614796258,0.00563038850376095,0.0105369180118278,0.00680287242930918,0.0096184958222039,0.00746152076649555,0.00905619576295008,0.00774981731864964,0.00847415693151366,0.00715224237069315,0.00586377732896954,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.616978617702,-42.5159773325341,-42.5099222336933,-42.5140602286069,-42.510469132155,-42.5127391419496,-42.5105653899535,-42.5117627090826,-42.510408027876,-42.511000705711,-42.5101532708929,-42.510506951435,-42.5102767875244,-42.5114690209449
0.699166666666667,-6.91586107818162,0.0148347216491996,0.0035734063056214,0.012099990699973,0.00562190539674557,0.0105211027989565,0.00679261983344868,0.00960404056984399,0.00745026993238767,0.00904256635710768,0.00773812305605819,0.00846138382071947,0.0071414361922817,0.00585492339863456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.596965059405,-42.5121679553179,-42.5061218937873,-42.5102536166309,-42.5066678474531,-42.5089343972161,-42.5067638425203,-42.5079593141083,-42.5066066019777,-42.507198340239,-42.5063521160067,-42.5067052164702,-42.5064753410466,-42.5076657363322
0.699444444444444,-6.90536234554994,0.0148124816175555,0.00356802149852888,0.012081842899889,0.00561343315875313,0.0105053076404391,0.00678238038398109,0.00958960371171445,0.00743903354400042,0.00902895436124811,0.00772644383867089,0.00844862709418006,0.00713064396361206,0.00584608087878013,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.576966512128,-42.5083614379444,-42.5023244024414,-42.5064498613809,-42.5028694129399,-42.5051325072425,-42.5029651460196,-42.5041587725845,-42.5028080272561,-42.5033988273088,-42.5025538123404,-42.5029063336317,-42.5026767465273,-42.5038653061779
0.699722222222222,-6.89487733732058,0.0147902696972418,0.0035626435938003,0.0120637180651488,0.0056049717824751,0.0104895325236385,0.00677215407202497,0.00957518523596112,0.00742781159149383,0.00901535976387712,0.0077147796561194,0.00843588674080088,0.00711986567488,0.00583724976146317,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.556983009038,-42.504557786714,-42.4985297659623,-42.5026489691575,-42.4990738349193,-42.501333478329,-42.4991693067533,-42.5003610908107,-42.4990123100111,-42.4996021732188,-42.4987583661923,-42.4991103092168,-42.498881010263,-42.5000677367762
0.7,-6.88440604315394,0.0147680858709157,0.00355727258678232,0.0120456161814757,0.00559652126057984,0.0104737774358746,0.00676194088867189,0.00956078513068979,0.00741660406499987,0.00900178255346559,0.0077031304980049,0.00842316274945522,0.00710910131625397,0.00582843003871906,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.537014583066,-42.500757007882,-42.494737990612,-42.4988509462168,-42.4952811196504,-42.4975373167312,-42.4953763309783,-42.4965662750417,-42.4952194564981,-42.4958083842227,-42.4949657838161,-42.4953171494777,-42.4950881385051,-42.4962730343763
0.700277777777778,-6.87394845268795,0.0147459301211721,0.0035519084728057,0.0120275372345389,0.00558808158571505,0.0104580423644235,0.00675174082498685,0.00954640338396663,0.00740541095462286,0.00898822271844853,0.00769149635389871,0.00841045510898354,0.00709835087787765,0.00581962170256074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.517061266909,-42.4969591076597,-42.4909490826078,-42.4950557987701,-42.4914912733479,-42.4937440286601,-42.4915862249072,-42.4927743314876,-42.4914294729277,-42.4920174665296,-42.4911760714209,-42.4915268606224,-42.491298137461,-42.4924812051833
0.700555555555555,-6.86350455553811,0.0147238024305389,0.00354655124718909,0.0120094812099588,0.00557965275050551,0.0104423272965162,0.0067415538720083,0.00953203998381811,0.0073942322504397,0.00897468024722361,0.0076798772133448,0.00839776380819432,0.00708761434986638,0.00581082474498177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.497123093029,-42.4931640922135,-42.487163048123,-42.4912635329843,-42.4877043021821,-42.4899536202822,-42.4877989947081,-42.4889852663141,-42.4876423654664,-42.4882294263044,-42.4873892351714,-42.4877394488143,-42.4875110132934,-42.4886922553575
0.700833333333333,-6.85307434129776,0.0147017027814825,0.00354120090523685,0.0119914480933021,0.0055712347475552,0.0104266322193391,0.00673138002074928,0.00951769491823325,0.00738306794249677,0.00896115512815447,0.00766827306585788,0.00838508883586313,0.00707689172231283,0.00580203915795221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.477200093656,-42.4893719676656,-42.4833798932861,-42.4874741549822,-42.4839202122789,-42.4861660977199,-42.4840146465048,-42.485199085643,-42.4838581402361,-42.4844442696675,-42.4836052811882,-42.4839549201726,-42.4837267721208,-42.4849061910153
0.701111111111111,-6.84265779953818,0.0146796311564055,0.00353585744223991,0.0119734378700855,0.00556282756944496,0.0104109571200368,0.006721219262198,0.00950336817516128,0.00737191802081512,0.00894764734956845,0.00765668390092337,0.00837243018073597,0.00706618298528184,0.00579326493342152,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.457292300789,-42.4855827400944,-42.4795996241821,-42.4836876708425,-42.4801390097203,-42.4823814670516,-42.4802331863772,-42.4814157955516,-42.480076803315,-42.4806620026954,-42.4798242155477,-42.4801732807727,-42.4799454200179,-42.4811230182289
0.701388888888889,-6.83225491980876,0.0146575875376477,0.00353052085347568,0.0119554505257748,0.00555443120873634,0.0103953019857093,0.00671107158731622,0.00948905974251362,0.0073607824753849,0.00893415689975793,0.00764510970800021,0.00835978783152425,0.00705548812881346,0.00578450206331882,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.437399746195,-42.4817964155342,-42.4758222468517,-42.4799040865999,-42.4763607005444,-42.4785997343116,-42.4764546203612,-42.4776354020737,-42.4762983607374,-42.4768826314209,-42.4760460442827,-42.4763945366458,-42.4761669630152,-42.4773427430269
0.701666666666667,-6.82186569163714,0.0146355719074877,0.00352519113420763,0.0119374860457841,0.00554604565797006,0.0103796668034149,0.00670093698703849,0.00947476960816307,0.0073496612961723,0.00892068376698109,0.00763355047651678,0.00834716177690937,0.00704480714292324,0.00577575053955081,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.417522461412,-42.4780129999756,-42.4720477672922,-42.4761234082454,-42.4725852907458,-42.4748209054908,-42.4726789544493,-42.4738579111993,-42.4725228184938,-42.473106161833,-42.4722707733821,-42.4726186937799,-42.4723914071,-42.4735653713939
0.701944444444444,-6.81149010452943,0.01461358424814,0.00351986827968561,0.0119195444154801,0.00553767090966415,0.010364051560167,0.00669081545227778,0.0094604977599448,0.00733855447311328,0.00890722793946113,0.00762200619587572,0.00833455200554021,0.00703414001760182,0.00576701035400452,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.397660477748,-42.4742324993657,-42.4682761914572,-42.4723456417268,-42.4688127862753,-42.4710449865363,-42.4689061945903,-42.4700833288748,-42.4687501825314,-42.4693325998771,-42.4684984087916,-42.4688457581191,-42.4686187582158,-42.4697909092713
0.702222222222222,-6.80112814797029,0.0145916245417583,0.00351455228514789,0.0119016256201774,0.00552930695631647,0.0103484562429387,0.00668070697391956,0.00944624418565533,0.00732746199611842,0.00889378940538653,0.00761047685545091,0.00832195850603511,0.00702348674281421,0.00575828149854623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.377813826284,-42.4704549196082,-42.4645075252572,-42.4685707929481,-42.4650431930404,-42.4672719833521,-42.4651363466896,-42.4663116610036,-42.4649804587538,-42.4655619514556,-42.4647289564132,-42.4650757355643,-42.4648490222629,-42.4660193625571
0.7025,-6.79077981142312,0.0145696927704368,0.00350924314581696,0.0118837296451411,0.00552095379040403,0.0103328808386608,0.00667061154282495,0.00943200887305445,0.00731638385507036,0.00888036815291139,0.00759896244458908,0.0083093812669824,0.00701284730850106,0.00574956396502055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.357982537874,-42.4666802665636,-42.4607417745592,-42.4647988677704,-42.4612765169057,-42.4635019017989,-42.4613694166095,-42.4625429134455,-42.4612136530218,-42.4617942224273,-42.4609624221062,-42.4613086319735,-42.4610822050985,-42.4622507371062
0.702777777777778,-6.78044508433024,0.0145477889162066,0.00350394085690466,0.0118658564755895,0.00551261140438377,0.0103173253342204,0.00666052914983078,0.00941779180986487,0.00730532003982537,0.00886696417015652,0.00758746295260926,0.00829682027693874,0.00700222170457822,0.0057408577452529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.338166643144,-42.4629085460494,-42.4569789451876,-42.4610298720118,-42.4575127636926,-42.4597347476944,-42.4576054101695,-42.4587770920175,-42.4574497711529,-42.4580294186085,-42.4571988116865,-42.4575444531615,-42.4573183125367,-42.4584850387304
0.703055555555556,-6.770123956113,0.0145259129610392,0.00349864541360847,0.0118480060966891,0.00550427979069057,0.0103017897164645,0.00665045978574864,0.00940359298377284,0.00729427054021259,0.0088535774452084,0.00757597836880346,0.00828427552443077,0.0069916099209377,0.00573216283104851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.318366172496,-42.4591397638404,-42.4532190429235,-42.4572638114474,-42.4537519391797,-42.4559705268137,-42.4538443331461,-42.4550142024941,-42.453688818922,-42.4542675457723,-42.4534381309276,-42.4537832049003,-42.4535573503489,-42.4547222731989
0.703333333333333,-6.75981641617197,0.0145040648868463,0.0034933568111131,0.0118301784935592,0.0054959589417412,0.0102862739721987,0.00664040344136611,0.00938941238242572,0.00728323534603566,0.00884020796612007,0.00756450868243743,0.00827174699795417,0.00698101194744742,0.00572347921419117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.298581156108,-42.4553739256684,-42.4494620735059,-42.4535006918098,-42.449994049103,-42.4522092448888,-42.4500861912732,-42.4512542506066,-42.4499308020614,-42.4505086096495,-42.4496803855601,-42.4500248929193,-42.449799324264,-42.4509624462381
0.703611111111111,-6.74952245388706,0.0144822446754802,0.0034880750445901,0.0118123736512711,0.0054876488499302,0.0102707780881866,0.0066303601074458,0.00937524999343678,0.00727221444707089,0.00882685572091066,0.00755305388274831,0.00825923468597494,0.00697042777395152,0.00571480688644625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.278811623934,-42.451611037223,-42.4457080426309,-42.4497405187889,-42.4462390991562,-42.4484509076098,-42.4463309902422,-42.4474972420442,-42.4461757262607,-42.4467526159282,-42.4459255812723,-42.4462695229056,-42.4460442399682,-42.4472055635321
0.703888888888889,-6.73924205861771,0.0144604523087331,0.00348280010919874,0.0117945915548471,0.00547934950763413,0.0102553020511522,0.00662032977472762,0.00936110580438125,0.00726120783306902,0.00881352069756825,0.00754161395894744,0.00824673857692943,0.00695985739026851,0.00570614583955885,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.259057605705,-42.4478511041514,-42.4419569559526,-42.4459832980327,-42.4424870949903,-42.444695520624,-42.4425787357024,-42.4437431824538,-42.4424235971676,-42.4429995702544,-42.4421737237101,-42.4425171005039,-42.4422921031057,-42.4434516307227
0.704166666666667,-6.72897521970303,0.0144386877683372,0.00347753200008567,0.0117768321892633,0.00547106090720815,0.0102398458477773,0.00661031243392685,0.00934697980279924,0.00725021549375486,0.00880020288404552,0.00753018890022051,0.00823425865922443,0.00694930078619491,0.00569749606525405,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.23931913093,-42.4440941320586,-42.4382088190827,-42.4422290351466,-42.4387380422145,-42.4409430895369,-42.4388294332609,-42.4399920774401,-42.4386744203873,-42.4392494782319,-42.4384248184775,-42.4387676313168,-42.4385429192784,-42.4397006534096
0.704444444444444,-6.71872192646191,0.0144169510359688,0.00347227071238473,0.0117590955394469,0.00546278304098712,0.0102244094647042,0.00660030807573482,0.00933287197619567,0.00723923741882667,0.00878690226826451,0.00751877869572657,0.00822179492123579,0.00693875795150409,0.00568885755523746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.219596228899,-42.4403401265076,-42.4344636375911,-42.4384777356942,-42.434991946396,-42.4371936199118,-42.4350830884826,-42.4362439325659,-42.4349282014833,-42.4355023454224,-42.4346788711363,-42.435021120905,-42.4347966940465,-42.4359526371504
0.704722222222222,-6.70848216819326,0.0143952420932441,0.00346701624121724,0.0117413815902798,0.00545451590128663,0.0102089928885364,0.0065903166908184,0.00931878231203847,0.00722827359796002,0.00877361883811284,0.00750738333459808,0.00820934735131185,0.00692822887594492,0.00568023030119422,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.19988892868,-42.4365890930196,-42.430721417006,-42.4347294051976,-42.4312488130601,-42.4334471172704,-42.431339706891,-42.4324987533521,-42.4311849459773,-42.4317581773463,-42.4309358872068,-42.4312775747875,-42.4310534329281,-42.4322075874612
0.705,-6.69825593417606,0.0143735609217224,0.00346176858169222,0.011723690326595,0.0054462594804045,0.0101935961058353,0.00658033826982319,0.00930471079776118,0.00721732402080032,0.00876035258144759,0.00749600280594231,0.00819691593777091,0.00691771354924371,0.00567161429479197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.180197259123,-42.4328410370742,-42.4269821628137,-42.4309840491367,-42.4275086476906,-42.4297035870927,-42.4275992939677,-42.4287565452781,-42.4274446593493,-42.4280169794818,-42.4271958721675,-42.4275369984414,-42.4273131413999,-42.4284655098164
0.705277777777778,-6.68804321366959,0.0143519075029058,0.00345652772890599,0.011706021733181,0.00543801377061749,0.0101782191031236,0.00657037280337008,0.00929065742076183,0.00720638867697169,0.0087471034860934,0.00748463709883965,0.00818450066890341,0.00690721196110321,0.00566300952767854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.16052124886,-42.4290959641094,-42.4232458804593,-42.4272416729503,-42.4237714557298,-42.4259630348173,-42.423861855153,-42.4250173137818,-42.423707347038,-42.4242787572661,-42.4234588314556,-42.4237993973029,-42.4235758248974,-42.4247264096489
0.705555555555556,-6.67784399591354,0.0143302818182382,0.00345129367794226,0.0116883757947789,0.00542977876418262,0.0101628618668857,0.00656042028205705,0.0092766221684036,0.00719546755607152,0.00873387153984338,0.00747328620234626,0.00817210153296919,0.00689672410120404,0.00565441599148246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.140860926306,-42.4253538795222,-42.4195125753465,-42.423502282036,-42.4200372425788,-42.4222254658414,-42.420127395846,-42.4212810642599,-42.4199730144407,-42.420543516095,-42.4197247704669,-42.4200647767664,-42.4198414888144,-42.4209902923504
0.705833333333333,-6.66765827012817,0.0143086838491071,0.00344606642387404,0.0116707524960851,0.00542155445333966,0.0101475243835656,0.00655048069645881,0.00926260502801543,0.00718456064767226,0.0087206567304578,0.00746195010549247,0.0081597185182011,0.00688624995920448,0.00564583367781321,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.121216319658,-42.421614788668,-42.4157822528379,-42.4197658817499,-42.4163060135974,-42.4184908855211,-42.4163959214045,-42.4175478020679,-42.4162416669136,-42.4168112613231,-42.4159936945563,-42.4163331421856,-42.4161101385039,-42.4172571632716
0.706111111111111,-6.65748602551444,0.014287113576845,0.00344084596176127,0.0116531518217488,0.00541334083030771,0.0101322066395699,0.00654055403712798,0.00924860598689078,0.00717366794132397,0.00870745904566638,0.00745062879728257,0.0081473516128036,0.00687578952473875,0.00563726257826144,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.101587456899,-42.4178786968616,-42.4120549182553,-42.4160324774074,-42.4125777741046,-42.4147592991717,-42.4126674371454,-42.4138175325205,-42.4125133097721,-42.4130819982643,-42.4122656090377,-42.4126044988731,-42.4123817792779,-42.4135270277222
0.706388888888889,-6.64732725125419,0.0142655709827257,0.00343563228665225,0.0116355737563756,0.00540513788728759,0.0101169086212654,0.00653064029459453,0.0092346250322905,0.00716278942654827,0.00869427847316796,0.00743932226669708,0.00813500080495228,0.00686534278741984,0.00562870268440044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.081974365798,-42.4141456093769,-42.4083305768794,-42.4123020742832,-42.4088525293787,-42.4110307120676,-42.4089419483451,-42.4100902608914,-42.4087879482907,-42.4093557321915,-42.4085405191841,-42.4088788521007,-42.4086564164077,-42.409799890971
0.706666666666667,-6.63718193651027,0.0142440560479695,0.00343042539358211,0.0116180182845256,0.00539694561646124,0.010101630314981,0.00652073945936549,0.00922066215143984,0.0071519250928454,0.00868111500063017,0.00742803050269085,0.00812266608279535,0.00685490973683838,0.00562015398778348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.062377073907,-42.4104155314469,-42.4046092339505,-42.408574677611,-42.4051302846571,-42.4073051294425,-42.4052194602389,-42.406365992414,-42.4050655877035,-42.4056324683371,-42.404818430228,-42.4051562070998,-42.404934055124,-42.4060757582465
0.706944444444444,-6.62705007042667,0.0142225687537416,0.00342522527757564,0.0116004853907141,0.00538876400999145,0.0100863717070076,0.0065108515219249,0.00920671733153248,0.00714107492968983,0.00866796861569048,0.00741675349419421,0.0081103474344534,0.00684449036256269,0.00561161647994554,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.042795608569,-42.4066884682645,-42.4008908946684,-42.4048502925843,-42.4014110451371,-42.4035825564899,-42.4014999780222,-42.4026447322809,-42.4013462332038,-42.401912211893,-42.4010993473616,-42.4014365690612,-42.401214700617,-42.4023546347366
0.707222222222222,-6.61693164212869,0.0142011090811511,0.00342003193364461,0.0115829750594114,0.0053805930600249,0.010071132783599,0.00650097647273637,0.00919279055972656,0.00713023892653258,0.00865483930595436,0.00740549123011448,0.00809804484801907,0.00683408465413915,0.00560309015240476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.023229996914,-42.4029644249822,-42.3971755641927,-42.4011289243563,-42.3976948159754,-42.3998629983627,-42.3977835068496,-42.3989264856446,-42.3976298899451,-42.3981949680111,-42.3973832757367,-42.3977199431354,-42.3974983580366,-42.3986365255889
0.7075,-6.60682664072309,0.0141796770112538,0.00341484535679096,0.0115654872750446,0.00537243275868734,0.01005591353097,0.00649111430223982,0.00917888182314817,0.00711941707280104,0.00864172705899812,0.00739424369933185,0.008085758311558,0.00682369260109285,0.00559457499666028,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.003680265858,-42.3992434067121,-42.3934632476427,-42.3974105780401,-42.3939816022889,-42.3961464601739,-42.3940700518361,-42.3952112576176,-42.3939165630403,-42.3944807418027,-42.393670220465,-42.3940063344329,-42.3937850324929,-42.3949214359111
0.707777777777778,-6.5967350552982,0.0141582725250495,0.00340966554200281,0.0115480220219971,0.00536428309808736,0.0100407139353003,0.00648126500085448,0.00916499110888891,0.00710860935789881,0.00862863186236801,0.00738301089070436,0.0080734878131086,0.0068133141929272,0.00558607100419227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.984146442111,-42.3955254185266,-42.3897539500979,-42.3936952587086,-42.3902714091543,-42.3924329469964,-42.3903596180563,-42.3914990532723,-42.3902062575628,-42.3907695383397,-42.3899601866183,-42.3902957480244,-42.3900747290557,-42.3912093707706
0.708055555555556,-6.58665687492411,0.0141368956034861,0.00340449248425842,0.0115305792846086,0.00535614407031441,0.0100255339827307,0.00647142855897745,0.00915111840400883,0.00709781577120615,0.00861555370357982,0.00737179279306587,0.0080612333406825,0.00680294941912344,0.00557757816646501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.96462855217,-42.3918104654581,-42.3860476765979,-42.3899829713951,-42.3865642416085,-42.3887224638634,-42.3866522105453,-42.3877898776412,-42.3864989785459,-42.3870613626538,-42.3862531792286,-42.3865881889406,-42.3863674527552,-42.3875003351955
0.708333333333333,-6.57659208865278,0.0141155462274575,0.00339932617852412,0.0115131590471749,0.00534801566744191,0.0100103736593652,0.00646160496698339,0.00913726369553556,0.00708703630207922,0.00860249257012018,0.00736058939522583,0.00804899488226428,0.00679259826914311,0.00556909647492312,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.945126622326,-42.3880985524994,-42.3823444321427,-42.3862737210932,-42.3828601046489,-42.3850150157685,-42.3829478342984,-42.3840837357176,-42.3827947309835,-42.3833562197372,-42.3825492032883,-42.3828836621726,-42.3826632085821,-42.3837943341739
0.708611111111111,-6.56654068551817,0.0140942243778034,0.00339416661975451,0.0114957612939496,0.00533989788152359,0.00999523295127257,0.00645179421522776,0.00912342697046286,0.00707627093985165,0.00858944844944559,0.00734940068597059,0.00803677242581247,0.00678226073242467,0.00556062592099593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.92564067866,-42.3843896846039,-42.3786442216928,-42.382567512757,-42.3791590032333,-42.3813106076657,-42.3792464942715,-42.3803806324547,-42.3790935198298,-42.3796541145428,-42.3788482637504,-42.3791821726722,-42.3789620014873,-42.3800913726547
0.708888888888889,-6.55650265453645,0.014072930035312,0.00338901380289323,0.0114783860091442,0.0053317907045965,0.00998011184448403,0.00644199629404296,0.00910960821575427,0.00706551967383358,0.00857642132898416,0.00733822665406314,0.0080245659592577,0.00677193679838709,0.0055521664960929,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.906170747049,-42.3806838666855,-42.3749470501695,-42.3788643513012,-42.3754609422805,-42.3776092444698,-42.3755481953813,-42.376680572767,-42.3753953499999,-42.3759550519841,-42.3751503655284,-42.3754837253517,-42.3752638363829,-42.3763914555474
0.709166666666667,-6.54647798470606,0.0140516631807193,0.00338386772287221,0.0114610331769261,0.00532369412868013,0.00996501032499627,0.00643221119373928,0.0090958074183407,0.00705478249331341,0.00856341119613365,0.00732706728824198,0.00801237547050649,0.00676162645642871,0.00554371819160675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.88671685316,-42.3769811036191,-42.3712529224547,-42.3751642416015,-42.3717659266697,-42.3739109310562,-42.3718529425053,-42.3729835615295,-42.3717002263698,-42.3722590369353,-42.371455513497,-42.3717883250846,-42.3715687181416,-42.3726945877223
0.709444444444445,-6.53646666500789,0.0140304237947075,0.0033787283746131,0.0114437027814222,0.00531560814577603,0.00994992837876927,0.00642243890460918,0.00908202456512012,0.00704405938755532,0.00855041803826434,0.00731592257722355,0.00800020094743805,0.00675132969592582,0.00553528099891384,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.867279022459,-42.3732814002403,-42.3675618433917,-42.3714671884945,-42.3680739612414,-42.3702156722617,-42.3681607404819,-42.3692896035783,-42.3680081537763,-42.3685660742319,-42.3677637124918,-42.3680959767051,-42.367876651597,-42.3690007740109
0.709722222222222,-6.52646868440545,0.0140092118579085,0.00337359575302584,0.0114263948067171,0.00530753274786776,0.0099348659917275,0.00641267941692265,0.0090682596429602,0.00703335034580176,0.00853744184271686,0.00730479250970185,0.00798804237790542,0.00674104650623505,0.00552685490937391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.847857280204,-42.3695847613461,-42.3638738177845,-42.3677731967779,-42.3643850507971,-42.3665234728839,-42.3644715941107,-42.3655987037108,-42.3643191370176,-42.3648761686705,-42.3640749673093,-42.3644066850087,-42.3641876415441,-42.3653100192058
0.71,-6.51648403184494,0.0139880273509027,0.00336846985300983,0.0114091092368538,0.00529946792692342,0.00991982314975969,0.00640293272092798,0.00905451263869736,0.00702265535727236,0.00852448259680403,0.00729367707434673,0.00797589974973802,0.00673077687669319,0.005518439914328,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.828451651453,-42.3658911916948,-42.3601888503988,-42.3640822712109,-42.3606992001,-42.362834337682,-42.3607855081528,-42.3619108666854,-42.3606331808532,-42.3611893250088,-42.3603892827078,-42.3607204547524,-42.3605016927394,-42.361622328061
0.710277777777778,-6.50651269625546,0.0139668702542196,0.0033633506694536,0.011391846055834,0.00529141367489181,0.00990479983872055,0.00639319880685504,0.00904078353913624,0.00701197441116509,0.0085115402878098,0.00728257625980632,0.00796377305073743,0.006720520796615,0.00551003600510216,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.809062161058,-42.362200696006,-42.3565069459615,-42.3603944165139,-42.3570164138742,-42.3591482713765,-42.3571024873307,-42.3582260972225,-42.3569502900039,-42.3575055479664,-42.3567066634069,-42.3570372906545,-42.3568188099005,-42.357937705292
0.710555555555555,-6.49655466654908,0.013945740548337,0.0033582381972342,0.0113746052476187,0.0052833699837071,0.00988979604442912,0.00638347766491185,0.00902707233105202,0.00700130749665554,0.00849861490299003,0.00727149005470574,0.00795166226868078,0.00671027825529886,0.00550164317300398,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.789688833671,-42.3585132789611,-42.3528281091615,-42.3567096373693,-42.353336696806,-42.3554652786497,-42.3534225363285,-42.3545444000036,-42.3532704691524,-42.3538248422242,-42.3530271140878,-42.353357197395,-42.353138997707,-42.3542561555759
0.710833333333333,-6.48660993162105,0.0139246382136827,0.00335313243121935,0.0113573867961275,0.005275336845286,0.00987481175266956,0.00637376928528609,0.00901337900118731,0.00699065460289795,0.00848570642957394,0.00726041844764918,0.00793956739132119,0.00670004924201867,0.00549326140932418,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.770331693744,-42.3548289452031,-42.3491523446491,-42.3530279384208,-42.3496600535432,-42.3517853641455,-42.3497456597922,-42.3508657796725,-42.3495937229432,-42.3501472124252,-42.3493506393936,-42.3496801796158,-42.3494622608002,-42.3505776835517
0.711111111111111,-6.47667848034989,0.0139035632306357,0.00334803336626456,0.0113401906852415,0.005267314251527,0.00985984694919281,0.00636407365814656,0.00899970353625589,0.00698001571902392,0.00847281485476103,0.00724936142721694,0.0079274884063854,0.00668983374603257,0.00548489070533969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.750990765525,-42.3511476993371,-42.3454796570368,-42.3493493242746,-42.3459864886956,-42.3481085324699,-42.3460718623296,-42.3471902408345,-42.3459200559826,-42.3464726631742,-42.3456772439294,-42.3460062419208,-42.3457886037833,-42.3469022938203
0.711388888888889,-6.46676030159754,0.0138825155795247,0.00334294099721555,0.0113230168987993,0.00525930219431362,0.00984490161971507,0.00635439077364148,0.00898604592294099,0.00696939083414425,0.00845994016572529,0.00723831898196821,0.00791542530157549,0.00667963175657578,0.00547653105230906,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.731666073066,-42.3474695459301,-42.3418100508991,-42.3456737994985,-42.3423160068352,-42.344434788191,-42.3424011485109,-42.3435177880575,-42.3422494728392,-42.3428011990382,-42.3420069322624,-42.342335388876,-42.342118031222,-42.3432299909449
0.711666666666667,-6.45685538420949,0.0138614952406285,0.0033378553189076,0.0113058654206012,0.00525130066551091,0.00982997574991838,0.00634472062189905,0.00897240614789511,0.00695877993734829,0.00844708234961223,0.00722729110044032,0.00790337806457023,0.00666944326286716,0.00546818244147451,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.71235764022,-42.3437944895115,-42.3381435307729,-42.3420013686229,-42.3386486124961,-42.3407641358392,-42.3387335228683,-42.3398484258713,-42.3385819780437,-42.3391328245465,-42.3383397089221,-42.3386676250096,-42.3384505476438,-42.3395607794508
0.711944444444444,-6.44696371701493,0.0138405021941769,0.00333277632616528,0.0112887362344068,0.00524330965697106,0.00981506932545148,0.00633506319302837,0.00895878419774184,0.00694818301770377,0.00843424139354039,0.00721627777114909,0.00789134668302293,0.00665926825410371,0.0054598448640631,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.693065490641,-42.340122534573,-42.3344801011574,-42.3383320361404,-42.3349843101751,-42.3370965799071,-42.3350689898966,-42.3361821587683,-42.3349175760895,-42.3354675441906,-42.3346755784004,-42.3350029548124,-42.3347861575389,-42.3358946638259
0.712222222222222,-6.43708528882687,0.0138195364203518,0.00332770401380219,0.0112716293239383,0.00523532916052608,0.00980018233193039,0.0063254184771189,0.00894518005907387,0.00693760006425708,0.00842141728460231,0.00720527898258801,0.00787933114456389,0.00664910671946454,0.00545151831128515,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.673789647788,-42.3364536855691,-42.3308197665144,-42.3346658065063,-42.3313231043313,-42.3334321248501,-42.3314075540531,-42.3325189912034,-42.3312562714324,-42.3318053624251,-42.3310145451518,-42.3313413827376,-42.3311248653603,-42.3322316485206
0.7125,-6.4272200884423,0.0137985978992861,0.00332263837662333,0.0112545446728759,0.0052273591679942,0.00978531475493675,0.00631578646423985,0.00893159371845688,0.00692703106603506,0.0084086100098626,0.00719429472323068,0.00786733143679763,0.0066389586481102,0.00544320277433611,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.654530134921,-42.3327879469166,-42.3271625312685,-42.3310026841386,-42.3276649993868,-42.3297707750864,-42.3277492197579,-42.3288589275944,-42.327598068491,-42.3281462836668,-42.3273566135938,-42.3276829132015,-42.3274666755233,-42.3285717379481
0.712777777777778,-6.41736810464229,0.0137776866110653,0.00331757940942275,0.011237482264864,0.0052193996711771,0.00977046658001937,0.00630616714444311,0.00891802516242522,0.00691647601204203,0.00839581955636019,0.00718332498152837,0.00785534754730587,0.00662882402918185,0.00543489824439423,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.635286975107,-42.3291253229954,-42.323508399807,-42.3273426734182,-42.3240099997263,-42.3261125349968,-42.324093991394,-42.3252019723218,-42.3239429716467,-42.3244903122957,-42.3237017881063,-42.3240275505828,-42.3238115924065,-42.3249149364845
0.713055555555556,-6.40752932619215,0.0137568025357261,0.00331252710698367,0.0112204420835071,0.00521145066186061,0.00975563779269503,0.00629656050776023,0.00890447437748494,0.00690593489126266,0.00838304591110752,0.00717236974591248,0.00784337946364688,0.00661870285180128,0.00542660471262358,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.616060191218,-42.3254658181485,-42.3198573764806,-42.3236857786888,-42.3203581096977,-42.3224574089253,-42.3204418733073,-42.3215481297293,-42.3202909852442,-42.3208374526548,-42.3200500730328,-42.3203752992238,-42.3201596203514,-42.321261248469
0.713333333333333,-6.39770374184155,0.0137359456532597,0.00330748146408053,0.0112034241123711,0.00520351213181427,0.009740828378448,0.00628696654420394,0.00889094135011372,0.00689540769266066,0.00837028906109054,0.00716142900479212,0.00783142717335546,0.00660859510507235,0.0054183221701724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.596849805932,-42.321809436682,-42.3162094656027,-42.3200320042577,-42.3167093336122,-42.3188054011792,-42.3167928698072,-42.3178974041236,-42.3166421135911,-42.3171877090504,-42.3164014726797,-42.3167261634295,-42.3165107636627,-42.3176106782039
0.713611111111111,-6.38789134032465,0.0137151159436092,0.00330244247547581,0.0111864283349855,0.00519558407279263,0.0097260383227301,0.00627738524376842,0.00887742606676024,0.00688489440517994,0.0083575489932698,0.00715050274655714,0.00781949066394286,0.00659850077808047,0.00541005060817314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.577655841734,-42.3181561828651,-42.3125646714504,-42.3163813543951,-42.3130636757442,-42.3151565160289,-42.3131469851662,-42.314249799775,-42.3129963609587,-42.3135410857519,-42.3127559913168,-42.3130801474688,-42.3128650266086,-42.3139632299551
0.713888888888889,-6.37809211036027,0.013694313386671,0.00329741013592483,0.0111694547348393,0.00518766647653511,0.00971126761096093,0.00626781659642967,0.00886392851384495,0.00687439501774417,0.00834482569457982,0.00713959095957598,0.00780756992289717,0.00658841985989331,0.00540179001774271,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.558478320917,-42.3145060609308,-42.3089229982643,-42.3127338333349,-42.3094211403316,-42.3115107577085,-42.3095042236203,-42.3106053209172,-42.3093537315814,-42.3098975869925,-42.3091136331774,-42.3094372555737,-42.3092224134206,-42.3103189079517
0.714166666666667,-6.36830604065195,0.0136735379622952,0.00329238444017052,0.0111525032953871,0.00517975933476397,0.00969651622852832,0.0062582605921443,0.00885044867776046,0.00686390951925694,0.00833211915192983,0.00712869363219682,0.00779566493768343,0.00657835233955898,0.00539354038998379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.539317265583,-42.3108590750755,-42.3052844502484,-42.3090894452747,-42.305781731576,-42.3078681304157,-42.3058645893693,-42.3069639717474,-42.3057142296576,-42.3062572169689,-42.3054744024586,-42.3057974919401,-42.3055829282941,-42.3066777163868
0.714444444444444,-6.35853311988815,0.0136527896502856,0.00328736538294784,0.0111355740000451,0.00517186263918756,0.00968178416078902,0.00624871722085124,0.00883698654487129,0.00685343789860159,0.00831942935220379,0.00711781075274776,0.00778377569574318,0.00656829820610976,0.00538530171598276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.520172697644,-42.3072152294595,-42.3016490315707,-42.3054481943757,-42.3021454536427,-42.3042286383118,-42.3022280865767,-42.3033257564268,-42.3020778593494,-42.3026199798417,-42.3018383033213,-42.3021608607275,-42.3019465753882,-42.3030396594171
0.714722222222222,-6.34877333674235,0.0136320684304018,0.00328235295898,0.0111186668321933,0.00516397638149921,0.00966707139306726,0.00623918647247031,0.00882354210151465,0.00684298014464277,0.00830675628225989,0.00710694230953688,0.00777190218449728,0.00655825744855826,0.00537707398681344,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.50104463882,-42.303574528207,-42.298016746363,-42.3018100847632,-42.2985123106611,-42.3005922855223,-42.29859471937,-42.2996906790806,-42.2984446247828,-42.2989858797352,-42.2982053398901,-42.2985273660595,-42.298313358826,-42.2994047411633
0.715,-6.33902667987316,0.0136113742823558,0.00327734716298373,0.0111017817751726,0.00515610055337705,0.00965237791065799,0.00622966833690458,0.00881011533399928,0.00683253624622427,0.00829409992893181,0.0070960882908526,0.00776004439134271,0.00654823005589965,0.00536885719353205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.481933110645,-42.2999369754062,-42.2943875987213,-42.2981751205265,-42.2948823067246,-42.2969590761367,-42.2949644918407,-42.2960587437978,-42.294814530048,-42.2953549207382,-42.2945755162541,-42.294897012024,-42.2946832826947,-42.2957729657103
0.715277777777778,-6.32929313792449,0.0135907071858159,0.00327234798966403,0.0110849188122903,0.00514823514648297,0.00963770369882421,0.00622016280403739,0.00879670622860812,0.00682210619217113,0.008281460279028,0.00708524868496372,0.00774820230365439,0.00653821601711203,0.00536065132718238,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.462838134462,-42.2963025751096,-42.2907615927058,-42.294543305719,-42.2912554458909,-42.2933290142087,-42.2913374080448,-42.2924299546319,-42.2911875791994,-42.2917271069035,-42.2909488364663,-42.2912698026727,-42.2910563510458,-42.2921443371072
0.715555555555556,-6.31957269952567,0.0135700671204052,0.00326735543371703,0.0110680779268165,0.00514038015246561,0.00962304874279786,0.00621066986373628,0.00878331477159503,0.00681168997129008,0.00826883731933218,0.0070744234801192,0.00773637590878526,0.00652821532115657,0.0053524563787921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.443759731429,-42.292671331334,-42.2871387323412,-42.2909146443589,-42.287631732182,-42.2897021037565,-42.2877134720025,-42.2888043156008,-42.2875637762558,-42.2881024422483,-42.2873253045445,-42.2876457420222,-42.2874325678952,-42.2885188593674
0.715833333333333,-6.30986535329156,0.0135494540657031,0.00326236948982921,0.0110512591019854,0.00513253556295812,0.00960841302778007,0.0062011895058503,0.00876994094918887,0.00680128757236612,0.0082562310366061,0.0070636126645476,0.00772456519406727,0.00651822795697593,0.00534427233937552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.424697922516,-42.2890432480609,-42.2835190216165,-42.2872891404284,-42.2840111695845,-42.2860783487626,-42.2840926876984,-42.2851818306869,-42.2839431252006,-42.2844809307546,-42.2837049244707,-42.2840248340533,-42.2838119372233,-42.2848965364692
0.716111111111111,-6.30017108782267,0.0135288680012445,0.00325739015267834,0.0110344623209946,0.0051247013695795,0.00959379653894436,0.00619172172021029,0.00875658474759095,0.00679089898416808,0.00824364141758309,0.00705281622646025,0.00771277014680906,0.00650825391349561,0.00533609919993227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.405652728508,-42.2854183292361,-42.2799024644856,-42.2836667978748,-42.2803937620498,-42.2824577531745,-42.2804750590822,-42.2815625038372,-42.2803256299818,-42.2808625763689,-42.2800877001917,-42.2804070827118,-42.2801944629753,-42.2812773723553
0.716388888888889,-6.29048989170533,0.0135083089065207,0.00325241741693176,0.0110176875670091,0.00511687756393253,0.00957919926143036,0.00618226649663155,0.00874324615297549,0.00678052419544541,0.00823106844897569,0.00704203415404687,0.00770099075429856,0.00649829317962572,0.00532793695144761,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.386624170003,-42.2817965787705,-42.2762890648671,-42.2800476206099,-42.2767795134939,-42.2788403209043,-42.2768605900681,-42.2779463389637,-42.2767112945124,-42.2772473830024,-42.2764736356193,-42.2767924919081,-42.2765801490612,-42.2776613709334
0.716666666666667,-6.28082175351177,0.0134877767609785,0.00324745127724917,0.0110009348231561,0.00510906413760903,0.00956462118035099,0.00617282382490985,0.00872992515149177,0.0067701631949271,0.00821851211747099,0.00703126643548125,0.00768922700380249,0.00648834574425775,0.00531978558489207,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.367612267418,-42.27817800054,-42.2726788266447,-42.2764316125107,-42.2731684277979,-42.2752260558292,-42.2732492845355,-42.2743333399432,-42.2731001226703,-42.2736353545316,-42.2728627346302,-42.2731810655177,-42.2729689993561,-42.2740485360761
0.716944444444444,-6.2711666618003,0.0134672715440226,0.00324249172827985,0.0109842040725295,0.00510126108218256,0.0095500622807887,0.00616339369482542,0.00871662172926139,0.00675981597132564,0.00820597240973348,0.00702051305891649,0.00767747888256495,0.00647841159626729,0.00531164509122449,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.348617040983,-42.2745625983854,-42.2690717536671,-42.2728187774192,-42.2695605088082,-42.2716149617915,-42.2696411463287,-42.2707235106177,-42.2694921182986,-42.2700264947981,-42.2692550010663,-42.2695728073814,-42.2693610177001,-42.2704388716212
0.717222222222222,-6.26152460511536,0.0134467932350139,0.0032375387646655,0.0109674952981881,0.00509346838921528,0.00953552254779713,0.00615397609613978,0.00870333587238072,0.00674948251333518,0.00819344931240308,0.00700977401248647,0.00766574637781123,0.00646849072451366,0.00530351546138668,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.329638510748,-42.2709503761129,-42.2654678497483,-42.2692091191428,-42.2659557603362,-42.2680070425987,-42.2660361792576,-42.2671168547947,-42.2658872852055,-42.2664208076085,-42.2656504387346,-42.265967721305,-42.2657562078988,-42.2668323813719
0.7175,-6.25189557198772,0.0134263418132716,0.00323259238103773,0.010950808483156,0.00508568605025398,0.00952100196639951,0.0061445710186014,0.00869006756691957,0.00673916280962986,0.00818094281209823,0.00699904928430762,0.0076540294767432,0.0064585831178393,0.00529539668630955,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.31067669658,-42.267341337494,-42.2618671186678,-42.2656026414541,-42.2623541861588,-42.2644023020237,-42.2624343870971,-42.2635133762468,-42.2622856271649,-42.2628182967351,-42.2620490514077,-42.2623658110599,-42.262154573723,-42.2632290690966
0.717777777777778,-6.24227955093456,0.0134059172580727,0.00322765257201921,0.0109341436104233,0.0050779140568328,0.00950650052159153,0.00613517845193677,0.00867681679892446,0.00672885684886638,0.00816845289541186,0.00698833886247758,0.00764232816654514,0.00644868876506958,0.00528728875690758,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.291731618164,-42.2637354862658,-42.2582695641705,-42.2619993480913,-42.2587557900185,-42.2608007438051,-42.2588357735881,-42.2599130787124,-42.258687147916,-42.2592189659158,-42.2584508428239,-42.2587670803831,-42.2585561189093,-42.2596289385296
0.718055555555556,-6.23267653045962,0.0133855195486523,0.00322271933222452,0.0109175006629467,0.00507015240047092,0.00949201819833769,0.00612579838586021,0.00866358355441569,0.00671856461968508,0.00815597954891486,0.00697764273507601,0.00763064243437724,0.00643880765501585,0.00527919166408479,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.272803295005,-42.2601328261311,-42.2546751899671,-42.2583992427585,-42.2551605756235,-42.2572023716472,-42.255240342437,-42.2563159658954,-42.255091851164,-42.255622818854,-42.2548558166869,-42.2551715329773,-42.2549608471598,-42.2560319933706
0.718333333333333,-6.22308649905328,0.0133651486642033,0.00321779265625882,0.01090087962365,0.00506240107267368,0.00947755498157676,0.00611643081006691,0.00865036781938706,0.00670828611070677,0.00814352275915487,0.00696696089016497,0.00761897226738099,0.00642893977647034,0.00527110539873058,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.253891746428,-42.2565333607583,-42.2510839997343,-42.2548023291253,-42.2515685466479,-42.2536071892199,-42.251648097316,-42.2527220414657,-42.2514997405797,-42.252029859219,-42.2512639766665,-42.2515791725111,-42.2513687621426,-42.2524382372853
0.718611111111111,-6.21350944519276,0.0133448045838778,0.003212872538719,0.0108842804754218,0.00505466006493348,0.0094631108562183,0.00610707571423782,0.00863716957980841,0.00669802131053536,0.00813108251265835,0.00695629331578733,0.00760731765267829,0.00641908511821221,0.0052630299517192,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.23499699158,-42.2529370937822,-42.2474959971144,-42.2512086108276,-42.2479797067317,-42.2500152001594,-42.2480590418634,-42.2491313090591,-42.2479108198001,-42.2484400906464,-42.2476753263984,-42.2479900026189,-42.2477798674919,-42.2488476739056
0.718888888888889,-6.20394535734215,0.0133244872867871,0.00320795897419322,0.0108677032011192,0.00504692936872899,0.00944868580714355,0.00609773308803606,0.00862398882162425,0.00668777020775696,0.0081186587959288,0.00694563999996966,0.00759567857737001,0.00640924366900304,0.00525496531391412,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.21611904943,-42.2493440288033,-42.2439111857162,-42.2476180914672,-42.244394059481,-42.2464264080677,-42.2444731796836,-42.2455437722777,-42.2443250924282,-42.2448535167375,-42.2440898694846,-42.2444040269015,-42.2441941668079,-42.2452603068292
0.719166666666667,-6.19439422395262,0.0133041967520006,0.00320305195726191,0.0108511477835652,0.00503920897552582,0.00943427981920658,0.00608840292110925,0.00861082553075557,0.00667753279094086,0.0081062515954469,0.00693500093071929,0.00758405502853683,0.00639941541758989,0.00524691147616474,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.197257938767,-42.2457541693885,-42.2403295691145,-42.2440307746122,-42.2408116084684,-42.2428408165135,-42.2408905143473,-42.2419594346898,-42.2407425620333,-42.2412701410603,-42.2405076094932,-42.2408212489259,-42.2406116636572,-42.2416761396204
0.719444444444444,-6.18485603346247,0.0132839329585491,0.00319815148249515,0.0108346142055514,0.00503149887677578,0.00941989287723244,0.00607908520308912,0.00859767969309823,0.00666730904863895,0.00809386089767073,0.00692437609602795,0.00757244699323965,0.0063896003527039,0.00523886842930788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.178413678205,-42.2421675190712,-42.2367511508507,-42.2404466637972,-42.2372323572325,-42.2392584290314,-42.2373110493915,-42.2383782998299,-42.2371632321512,-42.2376899671488,-42.2369285499588,-42.2372416722255,-42.2370323615727,-42.2380951758097
0.719722222222222,-6.17533077429729,0.0132636958854211,0.00319325754445667,0.0108181024498366,0.00502379906391717,0.00940552496602035,0.0060697799235916,0.00858455129452475,0.00665709896938491,0.00808148668903815,0.00691376548386762,0.00756085445852191,0.00637979846306046,0.00523083616416685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.159586286183,-42.2385840813512,-42.2331759344327,-42.2368657625232,-42.2336563092789,-42.235679249123,-42.2337347883201,-42.2348003711994,-42.2335871062843,-42.234112998504,-42.2333526943827,-42.2336653003004,-42.2334562640541,-42.2345174188944
0.72,-6.16581843487008,0.013243485511567,0.00318837013770115,0.0108016124991473,0.00501610952837548,0.00939117607034101,0.00606048707221683,0.0085714403208825,0.00664690254169751,0.00806912895596357,0.00690316908219572,0.00754927741140486,0.00637000973735922,0.00522281467155307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.140775780964,-42.235003859695,-42.2296039233351,-42.233288074258,-42.2300834680797,-42.2321032802564,-42.2301617346032,-42.2312256522662,-42.2300141879016,-42.2305392385934,-42.2297800462327,-42.2300921366173,-42.2298833745675,-42.2309428723383
0.720277777777778,-6.15631900358136,0.013223301815898,0.00318348925677352,0.0107851443361791,0.00500843026156371,0.00937684617493937,0.00605120663854889,0.00855834675799538,0.00663671975407749,0.00805678768484057,0.00689258687895157,0.00753771583889151,0.00636023416428604,0.00521480394226445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.121982180634,-42.231426857536,-42.2260351209992,-42.2297136024363,-42.2265138370738,-42.2285305258664,-42.2265918916781,-42.2276541464652,-42.226444480439,-42.2269686908512,-42.2262106089435,-42.2265221846097,-42.2263136965463,-42.2273715395723
0.720555555555556,-6.14683246881929,0.0132031447772842,0.00317861489621284,0.010768697943594,0.00500076125488248,0.0093625352645326,0.00604193861215755,0.00854527059166393,0.006626550595009,0.00804446286204221,0.0068820188620568,0.0075261697279666,0.00635047173251182,0.00520680396708664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.103205503109,-42.2278530782744,-42.2224695308335,-42.2261423504595,-42.2229474196671,-42.224960989355,-42.2230252629491,-42.224085857198,-42.2228779872993,-42.2234013586789,-42.222644385917,-42.2229554476782,-42.2227472333904,-42.223803423994
0.720833333333333,-6.13735881895978,0.0131830143745586,0.0031737470505488,0.0107522733040243,0.00499310249971775,0.00934824332381119,0.00603268298259811,0.00853221180766458,0.0066163950529599,0.00803215447391935,0.00687146501941682,0.00751463906559431,0.00634072243069178,0.0051988147367933,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.084445766129,-42.2242825252776,-42.2189071562133,-42.2225743216964,-42.2193842192326,-42.2213946740913,-42.2194618517873,-42.2205207878336,-42.2193147118526,-42.2198372454448,-42.219081380522,-42.2193919291905,-42.2191839884671,-42.2202385289683
0.721111111111111,-6.12789804236663,0.0131629105865155,0.00316888571430289,0.0107358704000694,0.00498545398744479,0.00933397033744073,0.00602343973940773,0.00851917039175147,0.00660625311638151,0.00801986250680168,0.00686092533892059,0.00750312383872045,0.0063309862474667,0.0051908362421458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.065702987263,-42.2207152018802,-42.2153480004816,-42.2190095194827,-42.2158242391107,-42.2178315834115,-42.2159016615314,-42.2169589417081,-42.215754657436,-42.2162763544848,-42.2155215960947,-42.2158316324816,-42.2156239651111,-42.2166768578275
0.721388888888889,-6.11845012739165,0.0131428333919094,0.00316403088198927,0.0107194892143005,0.00497781570942468,0.00931971629005836,0.0060142088721114,0.00850614632965535,0.00659612477370874,0.0080075869469989,0.00685039980844066,0.00749162403427287,0.00632126317146238,0.00518286847389229,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.046977183909,-42.2171511113841,-42.2117920669483,-42.2154479471218,-42.2122674826089,-42.2142717206192,-42.2123446954874,-42.2134003221251,-42.2121978273543,-42.212718689102,-42.2119650359385,-42.2122745608539,-42.2120671666242,-42.2131184138709
0.721666666666667,-6.10901506237474,0.0131227827694584,0.00315918254811421,0.0107031297292553,0.00497018765700746,0.00930548116627801,0.00600499037021604,0.00849313960708326,0.00658601001336166,0.00799532778079879,0.00683988841583291,0.00748013963916082,0.00631155319129021,0.00517491142276947,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.028268373293,-42.2135902570589,-42.2082393588911,-42.2118896078845,-42.2087139530026,-42.2107150889857,-42.2087909569287,-42.2098449323556,-42.2086442248797,-42.2091642525669,-42.2084117033246,-42.2087207175772,-42.208513596276,-42.2095632003659
0.721944444444444,-6.09959283564404,0.0131027586978411,0.0031543407071755,0.0106867919274431,0.00496256982153041,0.00929126495068455,0.00599578422321781,0.00848015020972059,0.00657590882374251,0.00798308499446981,0.00682939114893792,0.00746867064027505,0.00630185629554838,0.0051669650795011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.009576572471,-42.2100326421416,-42.2046898795553,-42.2083345050092,-42.2051636535345,-42.2071616917498,-42.2052404490965,-42.2062927756384,-42.2050938532521,-42.2056130481181,-42.2048616014917,-42.2051701058893,-42.2049632573036,-42.2060112205472
0.722222222222222,-6.09018343551605,0.0130827611557004,0.00314950535366359,0.0106704757913428,0.00495496219431763,0.00927706762783965,0.00598659042059585,0.00846717812323016,0.00656582119323885,0.00797085857425917,0.00681890799557808,0.00745721702448836,0.00629217247281925,0.00515902943480149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.990901798329,-42.2064782698372,-42.2011436321541,-42.2047826417021,-42.2016165874153,-42.203611532118,-42.2016931751997,-42.2027438551799,-42.201546715679,-42.2020650789615,-42.2013147336465,-42.2016227289954,-42.2014161529121,-42.2024624776174
0.7225,-6.08078685029573,0.0130627901216408,0.00314467648206095,0.0106541813034023,0.00494736476668227,0.00926288918227873,0.00597740895181415,0.00845422333325217,0.00655574711022171,0.00795864850639475,0.00680843894356243,0.00744577877865494,0.00628250171167265,0.00515110447937049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.972244067586,-42.2029271433184,-42.1976006198683,-42.2012340211373,-42.1980727578236,-42.2000646132651,-42.1981491384152,-42.1991981741548,-42.1980028153362,-42.1985203482714,-42.1977711029635,-42.198078590069,-42.1978722862744,-42.198916974747
0.722777777777778,-6.07140306827661,0.0130428455742316,0.00313985408684207,0.0106379084460399,0.00493977752992476,0.00924872959851264,0.00596823980632464,0.00844128582540396,0.00654568656304802,0.00794645477708337,0.00679798398068325,0.00743435588961108,0.00627284400066232,0.00514319020389832,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.95360339679,-42.1993792657262,-42.1940608458473,-42.1976886464572,-42.1945321679062,-42.1965209383335,-42.194608341888,-42.1956557357056,-42.1944621553674,-42.1949788591899,-42.1942307125852,-42.1945376922516,-42.1943316605315,-42.1953747150748
0.723055555555556,-6.06203207774093,0.013022927492003,0.003135038162475,0.0106216572016455,0.00493220047533428,0.00923458886102635,0.00595908297356302,0.00842836558528265,0.00653563954005761,0.00793427737251253,0.00678754309471674,0.00742294834417541,0.00626319932833057,0.00513528659906233,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.934979802326,-42.1958346401696,-42.1905243132081,-42.1941465207721,-42.1909948207778,-42.1929805104343,-42.1910707887314,-42.1921165429429,-42.1909247388844,-42.1914406148273,-42.1906935656226,-42.1910000386527,-42.1907942787928,-42.1918357017076
0.723333333333333,-6.05267386695972,0.0130030358534512,0.00313022870341926,0.0106054275525779,0.00492463359418746,0.00922046695428118,0.00594993844295136,0.00841546259846133,0.006525606029576,0.00792211627885047,0.00677711627342346,0.00741155612914944,0.00625356768320461,0.00512739365552879,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.916373300408,-42.1922932697259,-42.1869910250365,-42.1906076471607,-42.1874607195216,-42.1894433326465,-42.1875364820268,-42.1885805989459,-42.1873905689675,-42.1879056182626,-42.1871596651549,-42.1874656323506,-42.1872601441359,-42.1882999377207
0.723611111111111,-6.04332842419297,0.0129831706370364,0.00312542570412702,0.0105892194811681,0.00491707687774951,0.00920636386271253,0.00594080620389782,0.00840257685049316,0.00651558601991411,0.00790997148224514,0.0067667035045493,0.00740017923131759,0.00624394905379871,0.00511951136395214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.897783907087,-42.1887551574409,-42.1834609843866,-42.1870720286702,-42.1839298671895,-42.1859094080178,-42.1840054248242,-42.1850479067623,-42.1838596486656,-42.1843738725428,-42.1836290142297,-42.1839344763916,-42.1837292596068,-42.1847674261578
0.723888888888889,-6.03399573768966,0.0129633318211804,0.0031206291590434,0.0105730329697193,0.00490953031727432,0.00919227957073253,0.00593168624579585,0.00838970832690881,0.00650557949936638,0.00789784296882531,0.00675630477582537,0.00738881763744639,0.00623434342861237,0.0051116397149758,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.879211638248,-42.1852203063291,-42.179934194281,-42.1835396683164,-42.1804022668015,-42.1823787395644,-42.1804776201424,-42.1815184694082,-42.180331980996,-42.1808453806838,-42.1801016158633,-42.1804065737909,-42.1802016282205,-42.1812381700312
0.724166666666667,-6.02467579568797,0.0129435193842726,0.00311583906260493,0.0105568680005043,0.00490199390400369,0.00917821406272856,0.00592257855802695,0.00837685701321856,0.00649558645621295,0.00788573072470172,0.00674592007496575,0.00737747133428439,0.00622475079613309,0.00510377869923276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.860656509609,-42.1816887193736,-42.1764106577112,-42.1800105690839,-42.1768779213469,-42.1788513302714,-42.1769530709685,-42.1779922898686,-42.1768075689447,-42.1773201456703,-42.1765774730409,-42.1768819275326,-42.1766772529603,-42.1777121723222
0.724444444444444,-6.0153685864153,0.0129237333046646,0.00311105540924333,0.0105407245557685,0.00489446762916839,0.00916416732306344,0.00591348312995729,0.00836402289491131,0.00648560687872038,0.00787363473596397,0.00673554938967191,0.00736614030856484,0.00621517114483508,0.00509592830734378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.842118536729,-42.1781603995263,-42.1728903776376,-42.1764847339259,-42.1733568337835,-42.1753271830926,-42.173431780259,-42.1744693710973,-42.1732864154669,-42.1737981704557,-42.1730565887163,-42.1733605405692,-42.1731561367788,-42.1741894359807
0.724722222222222,-6.00607409808847,0.012903973560675,0.00310627819338136,0.0105246026177283,0.00488695148398688,0.009150139336079,0.00590439995093963,0.00835120595745443,0.00647564075513892,0.00786155498868443,0.00672519270762867,0.00735482454700299,0.00620560446318023,0.00508808852991874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.823597735,-42.1746353497083,-42.1693733569893,-42.172962165765,-42.1698390070381,-42.1718063009508,-42.169913750939,-42.170949716017,-42.1697685234865,-42.1702794579626,-42.1695389658126,-42.1698424158228,-42.1696382825972,-42.1706699639257
0.725,-5.99679231891374,0.0128842401305879,0.00310150740943472,0.0105085021685726,0.0048794454596688,0.00913613008609006,0.00589532901031345,0.00833840618629586,0.00646568807370436,0.0078494914689167,0.00671485001650765,0.00734352403629893,0.00619605073961376,0.00508025935755746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.805094119654,-42.1711135728096,-42.165859598665,-42.1694428674925,-42.1663244440069,-42.168288686738,-42.166398985903,-42.1674333275199,-42.1662538958968,-42.1667640110825,-42.1660246072219,-42.1663275561842,-42.1661236933063,-42.1671537590455
0.725277777777778,-5.98752323708702,0.0128645329926523,0.0030967430518124,0.0104924231904636,0.00487194954741045,0.00912213955738926,0.00588627029740599,0.00832562356686121,0.0064557488226397,0.00783744416269453,0.00670452130396392,0.00733223876313372,0.00618650996257259,0.00507244078084953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.786607705758,-42.1675950716895,-42.1623491055322,-42.1659268419693,-42.1628131475552,-42.1647743433156,-42.1628874880145,-42.1639202084671,-42.1627425355601,-42.1632518326765,-42.1625135158056,-42.1628159645137,-42.1626123717659,-42.1636408241975
0.725555555555556,-5.97826684079388,0.0128448521250826,0.00309198511491532,0.0104763656655349,0.00486446373839824,0.00910816773424666,0.0058772238015303,0.00831285808455661,0.0064458229901523,0.00782541305603457,0.00669420655764023,0.00732096871417496,0.00617698212047831,0.00506463279037185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.768138508222,-42.1640798491767,-42.158841880428,-42.1624140920255,-42.1593051205177,-42.1612632735142,-42.1593792601068,-42.1604103616893,-42.1592344453083,-42.1597429255748,-42.1590056943946,-42.1593076436411,-42.1591043208053,-42.1601311622087
0.725833333333333,-5.96902311820974,0.012825197506061,0.00308723359313895,0.0104603295758933,0.00485698802380679,0.00909421460090903,0.00586818951198602,0.0083001097247679,0.00643591056443623,0.00781339813493496,0.00668390576516425,0.00730971387607143,0.00616746720174071,0.00505683537669263,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.749686541792,-42.1605679080695,-42.1553379261592,-42.1589046204608,-42.1558003656985,-42.1577554801339,-42.1558743049823,-42.1569037899866,-42.1557296279428,-42.1562372925774,-42.1555011457891,-42.1558025963654,-42.1555995432234,-42.1566247758755
0.726111111111111,-5.95979205749996,0.0128055691137345,0.00308248848087191,0.0104443149036185,0.00484952239480043,0.00908028014159896,0.00585916741806077,0.00828737847286178,0.00642601153367055,0.00780139938537448,0.00667361891414926,0.00729847423545816,0.00615796519475699,0.00504904853036804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.731251821058,-42.1570592511356,-42.1518372455019,-42.1553984300444,-42.1522988858717,-42.1542509659445,-42.1523726254134,-42.1534004961289,-42.1522280862347,-42.1527349364537,-42.1519998727592,-42.1523008254556,-42.1520980417886,-42.153121667964
0.726388888888889,-5.95057364681991,0.012785966926217,0.00307774977249489,0.0104283216307637,0.00484206684253224,0.0090663643405185,0.00585015750902911,0.00827466431418344,0.00641612588602153,0.00778941679331631,0.0066633459921952,0.00728724977895251,0.00614847608791117,0.00504127224194498,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.712834360447,-42.1535538811128,-42.1483398412023,-42.1518955235155,-42.1488006837809,-42.1507497336858,-42.1488742241422,-42.1499004828559,-42.1487298229248,-42.1492358599431,-42.1485018780449,-42.1488023336505,-42.1485998192393,-42.1496218412101
0.726666666666667,-5.94136787431512,0.0127663909215914,0.00307301746238247,0.0104123497393544,0.00483462135814531,0.00905246718184623,0.00584115977415162,0.00826196723405966,0.00640625360964164,0.00777745034470459,0.00665308698688664,0.00727604049315685,0.00613899986957624,0.00503350650195961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.694434174231,-42.1500518007085,-42.1448457159762,-42.1483959035831,-42.1453057621398,-42.1472517860672,-42.1453791038805,-42.146403752877,-42.1452348407239,-42.1457400657549,-42.1450071643558,-42.1453071236585,-42.1451048782838,-42.1461252983198
0.726944444444445,-5.93217472812139,0.0127468410779076,0.00306829154490085,0.010396399211391,0.00482718593277202,0.00903858864973861,0.00583217420267864,0.00824928721779703,0.00639639469266891,0.00776550002546523,0.00664284188579598,0.00726484636465707,0.00612953652811358,0.00502575130093826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.676051276523,-42.1465530126003,-42.1413548725098,-42.1448995729261,-42.1418141236318,-42.1437571257683,-42.1418872673105,-42.142910308872,-42.1417431423129,-42.1422475565684,-42.1415157343718,-42.1418151981585,-42.1416132216004,-42.1426320419688
0.727222222222222,-5.92299419636486,0.0127273173731797,0.0030635720144134,0.0103804700288477,0.00481976055753392,0.00902472872832963,0.00582320078384531,0.00823662425068353,0.00638654912322788,0.00775356582150832,0.00663261067648132,0.00725366738002434,0.00612008605187103,0.00501800662939676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.657685681278,-42.1430575194359,-42.1378673134591,-42.1414065341938,-42.138325770911,-42.1402657554388,-42.1383987170842,-42.1394201534905,-42.1382547303428,-42.1387583350332,-42.1380275907429,-42.1383265597993,-42.1381248518376,-42.1391420748035
0.7275,-5.91382626716217,0.0127078197853926,0.00305885886527296,0.010364562173673,0.00481234522354274,0.00901088740173173,0.00581423950687624,0.0082239783179858,0.00637671688943173,0.00774164771872496,0.00662239334648778,0.00724250352581462,0.00611064842918449,0.00501027247784129,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.639337402297,-42.1395653238332,-42.1343830414507,-42.1379167900057,-42.1348407066013,-42.1367776776989,-42.1349134558244,-42.1359332893526,-42.1347696074348,-42.135272403769,-42.1345427360895,-42.1348412112001,-42.1346397716143,-42.1356553994401
0.727777777777778,-5.90467092862052,0.012688348292499,0.00305415209182799,0.010348675627788,0.00480493992189985,0.00899706465403572,0.00580529036098368,0.00821134940495338,0.00636689797937891,0.00772974570299012,0.00661218988334584,0.00723135478856881,0.00610122364837925,0.00500254883676764,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.621006453223,-42.1360764283806,-42.1309020590815,-42.1344303429515,-42.1313589332973,-42.1332928951389,-42.1314314861238,-42.1324497190489,-42.1312877761809,-42.131789765366,-42.1310611730023,-42.1313591549505,-42.1311579835196,-42.1321720184656
0.728055555555555,-5.89552816883781,0.0126689028724196,0.00304945168841957,0.0103328103730904,0.00479754464369646,0.00898326046931072,0.00579635333536713,0.00819873749681695,0.00635709238115375,0.00771785976016141,0.00660200027457421,0.0072202211548114,0.00609181169776798,0.00499483569666301,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.602692847545,-42.1325908356371,-42.1274243689189,-42.1309471955919,-42.1278804535642,-42.1298114103198,-42.127952810546,-42.1289694451404,-42.1278092391432,-42.1283104223852,-42.1275829040426,-42.1278803936108,-42.1276794901136,-42.1286919344375
0.728333333333333,-5.88639797590271,0.012649483503044,0.00304475764938289,0.0103169663914517,0.00479015938001237,0.00896947483160524,0.00578742841921397,0.00818614257878813,0.00634730008282919,0.00770598987608076,0.00659182450767784,0.0072091026110527,0.0060824125656532,0.0049871330480038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.584396598598,-42.1291085481322,-42.1239499735009,-42.1274673504579,-42.1244052699377,-42.1263332257735,-42.1244774316252,-42.125492470159,-42.1243339988548,-42.124834377358,-42.1241079317426,-42.1244049297118,-42.1242042939267,-42.1252151498838
0.728611111111111,-5.87728033789482,0.012630090162231,0.00304006996904683,0.0103011436647178,0.00478278412192036,0.00895570772494498,0.0057785156017003,0.0081735646360598,0.00633752107246414,0.00769413603657178,0.00658166257014847,0.00719799914378877,0.00607302624032454,0.00497944088125636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.566117719564,-42.1256295683662,-42.1204788753367,-42.1239908100513,-42.1209333849244,-42.1228583440022,-42.1210053518663,-42.122018796607,-42.1208620578196,-42.1213616327868,-42.1206362586051,-42.1209327657553,-42.1207323974603,-42.1217416673036
0.728888888888889,-5.86817524288472,0.0126107228278068,0.00303538864173293,0.0102853421747112,0.00477541886048047,0.00894195913333699,0.00576961487198927,0.00816100365380703,0.00632775533810586,0.00768229822744251,0.00657151444946515,0.00718691073950114,0.00606365271005963,0.00497175918687919,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.547856223471,-42.1221538988105,-42.1170110769059,-42.120517576845,-42.1174648010018,-42.1193867674796,-42.1175365737453,-42.1185484269581,-42.1173934185123,-42.1178921911447,-42.1171678871038,-42.1174639042139,-42.1172638031867,-42.1182714891668
0.729166666666667,-5.8590826789341,0.0125913814775691,0.00303071366175844,0.0102695619032285,0.00476806358674414,0.00892822904076474,0.0057607262192349,0.00814845961718609,0.00631800286778918,0.00767047643448496,0.00656138013309367,0.00717583738465499,0.00605429196312743,0.00496408795531961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.529612123194,-42.1186815419075,-42.1135465806595,-42.117047653283,-42.1139995206184,-42.11591849865,-42.1140710997092,-42.1150813636567,-42.1139280833787,-42.1144260548762,-42.1137028196838,-42.1139983475313,-42.1137985135494,-42.1148046179144
0.729444444444444,-5.85000263409586,0.0125720660892841,0.00302604502343253,0.0102538028320432,0.00476071829175387,0.00891451743119327,0.00575184963257617,0.00813593251133459,0.00630826364953573,0.00765867064347377,0.00655125960848866,0.0071647790657038,0.00604494398778319,0.00495642717701733,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.511385431457,-42.1152125000704,-42.1100853890196,-42.1135810417801,-42.1105375461941,-42.1124535399291,-42.1106089321761,-42.1116176091187,-42.110466054836,-42.1109632263967,-42.1102410587609,-42.1105360981226,-42.1103365309629,-42.1113410559585
0.729722222222222,-5.84093509641425,0.0125527766406897,0.00302138272105934,0.0102380649429022,0.00475338296654175,0.00890082428856737,0.00574298510114271,0.00812342232137405,0.00629853767135426,0.00764688084016827,0.00654115286309078,0.00715373576908535,0.00603560877227344,0.00494877684240156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.493176160833,-42.1117467756842,-42.1066275043795,-42.1101177447228,-42.1070788801198,-42.1089918937039,-42.1071500735355,-42.1081571657311,-42.1070073352723,-42.1075037080931,-42.1067826067226,-42.1070771583739,-42.1068778578132,-42.1078808056828
0.73,-5.83188005392488,0.0125335131094917,0.00301672674893629,0.0102223482175309,0.00474605760212963,0.00888714959681072,0.00573413261405215,0.00811092903240661,0.0062888249212424,0.0076351070103116,0.00653105988432911,0.00714270748122338,0.00602628630483296,0.00494113694189237,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.474984323746,-42.1082843711049,-42.1031729291041,-42.1066577644688,-42.103623524758,-42.1055335623327,-42.1036945261484,-42.1047000358523,-42.1035519270476,-42.1040475023237,-42.1033274659278,-42.103621530643,-42.1034224964576,-42.1044238694421
0.730277777777778,-5.82283749465495,0.0125142754733674,0.00301207710135531,0.0102066526376303,0.00473874218953116,0.00887349333982607,0.00572529216041116,0.0080984526295172,0.00627912538718527,0.00762334913963165,0.00652098065962043,0.00713169418852713,0.00601697657368548,0.00493350746590196,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.456809932468,-42.1048252886603,-42.0997216655296,-42.1032011033474,-42.1001714824428,-42.1020785481454,-42.1002422923472,-42.1012462218124,-42.100099832493,-42.1005946114183,-42.0998756387068,-42.1001692172591,-42.099970449225,-42.1009702495629
0.730555555555556,-5.81380740662322,0.0124950637099646,0.00300743377260257,0.0101909781848767,0.00473143671974973,0.00885985550149839,0.00571646372931542,0.00808599309777461,0.00626943905715553,0.00761160721384057,0.0065109151763698,0.00712069587739204,0.00600767956704416,0.00492588840483309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.438652999123,-42.1013695306498,-42.0962737159642,-42.0997477636595,-42.0967227554798,-42.0986268534437,-42.096793374436,-42.0977957259131,-42.0966510539117,-42.0971450376783,-42.0964271273617,-42.0967202205232,-42.0965217184161,-42.0975199483436
0.730833333333333,-5.80478977784023,0.0124758777969026,0.00300279675695819,0.0101753248409238,0.00472414118378074,0.00884623606569102,0.0057076473098488,0.00807355042222862,0.00625976591911542,0.00759988121863421,0.00650086342196911,0.00710971253420213,0.00599839527311224,0.00491827974907821,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.420513535687,-42.0979170993444,-42.0928290826875,-42.0962977476778,-42.0932773461466,-42.0951784805009,-42.0933477746907,-42.0943485504279,-42.0932055935785,-42.0936987833772,-42.0929819341664,-42.093274542708,-42.0930763063033,-42.0940729680541
0.731111111111111,-5.79578459630832,0.0124567177117717,0.00299816604869571,0.0101596925874035,0.00471685557261011,0.00883263501624879,0.00569884289108479,0.0080611245879139,0.00625010596101361,0.00758817113969412,0.00649082538379853,0.00709874414532594,0.00598912368008061,0.00491068148902381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.402391553987,-42.0944679969873,-42.0893877679513,-42.0928510576471,-42.0898352566925,-42.0917334315624,-42.0899054953594,-42.0909046976022,-42.08976345374,-42.0902558507602,-42.0895400613667,-42.0898321860583,-42.089634215131,-42.0906293109364
0.731388888888889,-5.78679185002177,0.0124375834321331,0.00299354164208397,0.0101440814059225,0.00470957987721323,0.00881905233699761,0.00569005046208652,0.00804871557984577,0.00624045917078784,0.00757647696268643,0.00648080104922845,0.00708779069711833,0.00597986477613255,0.00490309361504473,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.384287065704,-42.0910222257933,-42.0859497739793,-42.089407695784,-42.086396489339,-42.0882917088455,-42.0864665386617,-42.0874641696535,-42.0863246366152,-42.0868162420444,-42.0861015111805,-42.0863931527906,-42.0861954471156,-42.0871889792045
0.731666666666667,-5.7778115269669,0.012418474935521,0.00298892353138547,0.0101284912780655,0.00470231408855804,0.00880548801174323,0.00568127001190517,0.00803632338302449,0.00623082553636499,0.00756479867326218,0.00647079040561492,0.00707685217592152,0.00597061854943984,0.00489551611750945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.366200082371,-42.0875797879498,-42.0825151029675,-42.0859676642773,-42.0829610462797,-42.0848533145396,-42.0830309067898,-42.0840269687714,-42.0828891443948,-42.0833799594195,-42.0826662857977,-42.0829574450941,-42.0827600044457,-42.0837519750447
0.731944444444444,-5.76884361512214,0.0123993921994399,0.00298431171085701,0.0101129221853957,0.00469505819760316,0.00879194202427227,0.00567250152958329,0.00802394798243319,0.00622120504565918,0.00755313625705728,0.00646079344030515,0.00706592856806412,0.00596138498816428,0.00488794898677724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.348130615377,-42.0841406856162,-42.079083757084,-42.082530965288,-42.0795289296805,-42.0814182508065,-42.0795986019081,-42.0805930971178,-42.0794569792423,-42.0799470050472,-42.0792343873808,-42.0795250651299,-42.0793278892822,-42.0803183006153
0.732222222222222,-5.75988810245816,0.0123803352013682,0.00297970617475036,0.0100973741094523,0.0046878121952989,0.00877841435835315,0.00566374500415087,0.00801158936303951,0.00621159768657457,0.00754148969969238,0.00645081014063261,0.00705501985986304,0.00595216408045693,0.00488039221319935,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.330078675964,-42.0807049209244,-42.0756557384694,-42.0790976009497,-42.0761001416796,-42.0779865197804,-42.0761696261532,-42.0771625568271,-42.0760281432932,-42.0765173810615,-42.0758058180646,-42.0760960150316,-42.0758991037584,-42.0768879580474
0.7325,-5.75094497693798,0.0123613039187556,0.00297510691731139,0.0100818470317534,0.00468057607258571,0.00876490499773653,0.00565500042462885,0.00799924750979298,0.00620200344700291,0.00752985898677616,0.00644084049391993,0.00704412603762129,0.00594295581446085,0.00487284578711757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.312044275231,-42.0772724959786,-42.0722310492367,-42.0756675733684,-42.0726746843879,-42.074558123568,-42.0727439816345,-42.0737353500061,-42.0726026386558,-42.0730910895692,-42.0723805799561,-42.0726702969053,-42.0724736499802,-42.0734609494443
0.732777777777778,-5.74201422651703,0.0123422983290251,0.00297051393278027,0.0100663409337954,0.00467334982039618,0.00875141392615315,0.00564626778002696,0.00798692240762888,0.00619242231482651,0.00751824410389982,0.00643088448747956,0.00703324708762918,0.00593376017830802,0.00486530969886626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.294027424132,-42.0738434128558,-42.0688096914717,-42.0722408846227,-42.0692525598887,-42.0711330642486,-42.0693216704339,-42.0703114787343,-42.0691804674108,-42.0696681326497,-42.0689586751355,-42.06924791283,-42.069051530026,-42.0700372768822
0.733055555555556,-5.73309583914327,0.0123233184095722,0.00296592721539247,0.0100508557970522,0.00466613342965533,0.00873794112731534,0.00563754705934539,0.00797461404146517,0.0061828542779155,0.00750664503664091,0.00642094210861407,0.00702238299616389,0.00592457716012081,0.00485778393877148,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.276028133478,-42.0704176736058,-42.0653916672329,-42.0688175367639,-42.0658337702383,-42.0677113438742,-42.0659026946061,-42.0668909450639,-42.0657616316118,-42.066248512355,-42.0655401056554,-42.0658288648571,-42.0656327459472,-42.06661694241
0.733333333333333,-5.72418980275729,0.0123043641377665,0.00296134675937747,0.0100353916029764,0.00465892689127821,0.00872448658491848,0.00562883825157439,0.00796232239620363,0.00617329932412892,0.00749506177056426,0.00641101334461227,0.00701153374949078,0.00591540674801239,0.00485026849715163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.258046413936,-42.066995280251,-42.0619769785515,-42.0653975318162,-42.0624183174658,-42.0642929644698,-42.0624870561785,-42.0634737510199,-42.0623461332854,-42.0628322307101,-42.0621248735413,-42.0624131550111,-42.0622172997679,-42.0631999480493
0.733611111111111,-5.71529610529241,0.0122854354909508,0.00295677255895924,0.0100199483329996,0.00465173019617142,0.00871105028264017,0.0056201413456928,0.0079500474567323,0.0061637574413162,0.0074834942912194,0.00640109818275289,0.00700069933386352,0.00590624893008602,0.00484276336431712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.240082276033,-42.0635762347871,-42.058565627432,-42.061980871777,-42.0590062035731,-42.0608779280334,-42.0590747571518,-42.0600598986007,-42.0589339744309,-42.059419289713,-42.0587129807919,-42.0590007852896,-42.0588051934854,-42.059786295795
0.733888888888889,-5.70641473467477,0.0122665324464403,0.00295220460835708,0.0100045259685311,0.00464454333523538,0.00869763220413797,0.00561145633067178,0.00793778920792163,0.00615422861731616,0.00747194258414239,0.00639119661030613,0.00698987973552235,0.0058971036944368,0.00483526853057003,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.222135730152,-42.0601605391826,-42.0551576158517,-42.0585675586164,-42.0555974305355,-42.0574662365359,-42.0556657994996,-42.0566493897773,-42.0555251570211,-42.0560096913348,-42.0553044293789,-42.0555917576631,-42.0553964290698,-42.0563759876151
0.734166666666667,-5.69754567882343,0.0122476549815255,0.00294764290178466,0.00998912449096108,0.00463736629936033,0.00868423233305378,0.00560278319547154,0.00792554763462883,0.00614471283995547,0.00746040663485686,0.00638130861452802,0.00697907494069615,0.00588797102914964,0.00482778398620523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.204206786538,-42.0567481953793,-42.0517529457612,-42.0551575942781,-42.0521920003013,-42.0540578919217,-42.0522601851688,-42.0532422264942,-42.0521196830016,-42.0526034375198,-42.0518992212473,-42.0521860740755,-42.0519910084649,-42.0529690254505
0.734444444444444,-5.68868892565046,0.0122288030734711,0.00294308743345079,0.00997374388165751,0.00463019907942883,0.00867085065301247,0.00559412192904242,0.00791332272169442,0.00613521009705159,0.00744888642887048,0.00637143418266801,0.00696828493560134,0.00587885092229982,0.00482030972150921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.186295455294,-42.0533392052925,-42.0483516190847,-42.0517509806788,-42.0487899147924,-42.0506528961083,-42.0488579160797,-42.0498384106694,-42.0487175542918,-42.0492005301858,-42.0484973583153,-42.0487837364439,-42.0485889335874,-42.0495654112159
0.734722222222222,-5.67984446306104,0.0122099766995154,0.00293853819755969,0.009958384121969,0.00462304166631569,0.00865748714761936,0.00558547252032626,0.00790111445394391,0.00612572037641206,0.00743738195167799,0.0063615733019626,0.0069575097064434,0.00586974336195502,0.00481284572676105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.168401746382,-42.0499335708107,-42.0449536377195,-42.048347719709,-42.0453911759038,-42.0472512509868,-42.0454589941259,-42.0464379441938,-42.0453187727843,-42.0458009712238,-42.0450988424748,-42.0453847466592,-42.0451902063277,-42.0461651467992
0.735,-5.67101227895357,0.0121911758368727,0.00293399518830903,0.00994304519322261,0.00461589405088812,0.00864414180046531,0.00557683495825464,0.0078889228161876,0.00611624366583413,0.00742589318876277,0.00635172595963881,0.00694674923941496,0.00586064833617266,0.0048053919922341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.150525669628,-42.0465312937962,-42.0415590035367,-42.0449478132325,-42.0419957855043,-42.0438529584219,-42.0420634211748,-42.0430408289326,-42.0419233403452,-42.0424047624987,-42.0417036755911,-42.0419891065854,-42.04179482855,-42.0427682340621
0.735277777777778,-5.66219236121974,0.0121724004627311,0.00292945839989315,0.00992772707672574,0.0046087562240049,0.00863081459512264,0.00556820923174964,0.00787674779322221,0.00610677995310479,0.00741442012559217,0.00634189214291426,0.00693600352069826,0.00585156583300219,0.00479794850819091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.132667234718,-42.0431323760847,-42.038167718381,-42.0415512630868,-42.0386037454365,-42.0404580202519,-42.0386711990673,-42.0396470667242,-42.0385312588146,-42.0390119058489,-42.0383118595033,-42.0385968180607,-42.0384028020918,-42.0393746748397
0.735555555555556,-5.65338469774466,0.0121536505542544,0.00292492782650032,0.00991242975376564,0.00460162817651772,0.00861750551514738,0.00555959532972488,0.00786458936982931,0.00609732922600049,0.00740296274762239,0.00633207183899707,0.00692527253646208,0.00584249584048444,0.00479051526488946,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.114826451199,-42.0397368194859,-42.0347797840709,-42.0381580710834,-42.0352150575166,-42.0370664382888,-42.0352823296183,-42.036256659381,-42.0351425300062,-42.0356224030867,-42.0349233960243,-42.0352078828968,-42.0350141287647,-42.0359844709413
0.735833333333333,-5.64458927640689,0.012134926088582,0.00292040346231416,0.00989715320561,0.00459450989927011,0.00860421454407811,0.00555099324108368,0.00785244753077576,0.00608789147228966,0.00739152104029674,0.00632226503508267,0.00691455627286645,0.00583343834665138,0.00478309225257979,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.097003328482,-42.0363446257833,-42.0313952023987,-42.0347682390075,-42.0318297235347,-42.0336782143189,-42.0318968146164,-42.0328696086892,-42.0317571557076,-42.0322362559982,-42.031538286941,-42.0318223028794,-42.0316288103541,-42.0325976241498
0.736111111111111,-5.63580608507862,0.0121162270428274,0.00291588530151323,0.00988189741350852,0.00458740138309782,0.00859094166543867,0.00554240295472093,0.00784032226081436,0.00607846667972923,0.00738009498904625,0.00631247171835887,0.00690385471605809,0.00582439333952639,0.00477567946150415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.079197875842,-42.0329557967345,-42.0280139751311,-42.0313817686185,-42.0284477452551,-42.030293350102,-42.0285146558243,-42.0294859164092,-42.0283751376806,-42.0288534663437,-42.0281565340142,-42.0284400797683,-42.0282468486196,-42.0292141362224
0.736388888888889,-5.6270351116257,0.0120975533940824,0.00291137333827255,0.00986666235868769,0.00458030261882994,0.0085776868627353,0.00553382445952338,0.00782821354468319,0.00606905483606802,0.00736868457928716,0.00630269187600392,0.00689316785217413,0.00581536080712488,0.00476827688189835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.061410102417,-42.0295703340711,-42.0246361040085,-42.0279986616497,-42.0250691244162,-42.0269118473726,-42.0251358549791,-42.0261055842755,-42.0249964776612,-42.0254740358577,-42.024778138979,-42.0250612152975,-42.0248682452948,-42.0258340088903
0.736666666666667,-5.61827634390774,0.0120789051194123,0.0029068675667614,0.00985144802235774,0.00457321359728764,0.00856445011945782,0.00552525774436819,0.00781612136710678,0.00605965592904321,0.00735728979642503,0.00629292549518597,0.00688249566734052,0.00580634073745332,0.00476088450399065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.043640017209,-42.0261882394992,-42.0212615907458,-42.0246189198088,-42.0216938627306,-42.023533707839,-42.0217604137918,-42.0227286139967,-42.0216211773593,-42.0220979662487,-42.0214031035446,-42.0216857111752,-42.0214930020877,-42.0224572438591
0.736944444444445,-5.60952976977825,0.0120602821958616,0.00290236798114439,0.00983625438570887,0.0045661343092846,0.00855123141908122,0.00551670279812331,0.00780404571279615,0.0060502699463845,0.00734591062585276,0.00628317256306396,0.0068718381476718,0.00579733311851061,0.00475350231800307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.025887629087,-42.022809514699,-42.0178904370324,-42.0212425447781,-42.0183219618853,-42.0201589331841,-42.0183883339481,-42.0193550072561,-42.0182492384596,-42.0187252591999,-42.0180314293949,-42.0183135690839,-42.0181211206805,-42.0190838428087
0.737222222222222,-5.60079537708466,0.0120416846004483,0.00289787457558187,0.00982108142991347,0.00455906474562804,0.00853803074506359,0.00550815960964961,0.0077919865664482,0.00604089687581204,0.00733454705295022,0.00627343306678784,0.00686119527927167,0.00578833793828783,0.00474613031415027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.008152946783,-42.0194341613253,-42.0145226445318,-42.0178695382139,-42.0149534235418,-42.0167875250654,-42.015019617108,-42.0159847657112,-42.0148806626212,-42.0153559163687,-42.014663118188,-42.0149447906809,-42.0147526027303,-42.0157138073935
0.7375,-5.59207315366848,0.0120231123101699,0.00289338734422885,0.00980592913612368,0.00455200489711669,0.00852484808084901,0.00549962816779746,0.00777994391274679,0.0060315367050358,0.00732319906308574,0.00626370699349842,0.00685056704823406,0.00577935518476691,0.00473876848264015,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.990435978898,-42.0160621810074,-42.0111582148824,-42.0144999017474,-42.0115882493362,-42.0134194851147,-42.0116542649061,-42.0126178909942,-42.0115154514775,-42.0119899393874,-42.0112981715567,-42.0115793775979,-42.0113874498683,-42.0123471392427
0.737777777777778,-5.58336308736535,0.012004565301999,0.00288890628123733,0.00979079748547456,0.00454495475454383,0.00851168340986374,0.00549110846140929,0.00776791773636121,0.00602218942175853,0.00731186664161663,0.00625399433032546,0.0068399534406422,0.00577038484592329,0.00473141681367431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.972736733899,-42.0126935753494,-42.0077971496972,-42.0111336369845,-42.0082264408793,-42.0100548149386,-42.0082922789518,-42.0092543847122,-42.0081536066371,-42.0086273298628,-42.0079365911087,-42.0082173314412,-42.0080256637009,-42.00898383996
0.738055555555556,-5.57466516600514,0.0119860435528857,0.00288443138075322,0.00977568645908258,0.00453791430869429,0.00849853671552125,0.005482600479321,0.00775590802194743,0.00601285501367223,0.00730054977388721,0.00624429506439247,0.00682935444256825,0.0057614269097236,0.00472407529744766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.95505522012,-42.0093283459301,-42.0044394505641,-42.0077707455059,-42.0048679997568,-42.0066935161188,-42.0049336608293,-42.0058942484467,-42.0047951296831,-42.0052680893766,-42.0045783784262,-42.0048586537922,-42.004667245809,-42.005623911124
0.738333333333333,-5.56597937741204,0.0119675470397585,0.00287996263691997,0.00976059603804564,0.00453088355034623,0.00848540798121892,0.00547410421035744,0.00774391475414996,0.00600353346846047,0.00728924844523066,0.00623460918281255,0.00681877004007536,0.00575248136412731,0.00471674392414741,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.937391445763,-42.0059664943034,-42.0010851190458,-42.004411228867,-42.0015129275291,-42.0033355902115,-42.0015784120977,-42.0025374837546,-42.0014400221736,-42.0019122194856,-42.0012235350666,-42.0015033462072,-42.0013121977487,-42.0022673542883
0.738611111111111,-5.55730570940467,0.0119490757395237,0.00287550004387463,0.00974552620344309,0.00452386247027244,0.00847229719033675,0.00546561964333807,0.00773193791759892,0.00599422477379876,0.00727796264096808,0.00622493667269081,0.00680820021921583,0.00574354819708589,0.00470942268395723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.919745418899,-42.002608021998,-41.9977341566801,-42.0010550885986,-41.998161225732,-41.9999810387483,-41.9982265342911,-41.9991840921675,-41.9980882856418,-41.9985597217214,-41.9978720625622,-41.9981514102173,-41.9979605210509,-41.9989141709815
0.738888888888889,-5.54864414979614,0.0119306296290651,0.00287104359575088,0.00973047693633829,0.00451685105923707,0.00845920432624407,0.0054571467670724,0.00771997749691143,0.00598492891735419,0.00726669234640964,0.00621527752112365,0.00679764496603161,0.00573462739654399,0.0047021115670524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.902117147469,-41.999252930518,-41.9943865649801,-41.9977023262064,-41.9948128958762,-41.9966298632357,-41.9948780289191,-41.9958340751925,-41.9947399215961,-41.9952105975909,-41.9945239624207,-41.9948028473292,-41.994612217222,-41.9955643627076
0.739166666666667,-5.53999468639416,0.0119122086852433,0.00286659328667701,0.00971544821777719,0.00450984930799847,0.00844612937229276,0.00544868557036224,0.00770803347669225,0.00597564588678451,0.00725543754685445,0.0062056317151981,0.00678710426655572,0.00572571895043824,0.00469481056360194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.884506639283,-41.9959012213424,-41.9910423454338,-41.9943529431714,-41.9914679394476,-41.9932820651557,-41.991532897466,-41.9924874343116,-41.9913949315202,-41.9918648485763,-41.9911792361249,-41.9914576590245,-41.9912672877434,-41.9922179309454
0.739444444444444,-5.53135730700111,0.0118938128848999,0.00286214911077969,0.00970044002878562,0.00450285720730862,0.00843307231182008,0.00544023604200259,0.00769610584153457,0.00596637566973915,0.0072441982275888,0.00619599924199361,0.00677657810681151,0.00571682284669741,0.0046875196637688,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.866913902021,-41.9925528959259,-41.987701499505,-41.9910069409501,-41.9881263579077,-41.9899376459655,-41.988191141392,-41.9891441709824,-41.9880533168729,-41.988522476135,-41.987837885133,-41.9881158467604,-41.9879257340719,-41.9888748771496
0.739722222222222,-5.52273199941417,0.0118754422048527,0.0028577110621794,0.00968545235037555,0.004495874747913,0.0084200331281503,0.00543179817077978,0.00768419457601708,0.00595711825385932,0.00723297437389064,0.00618638008858072,0.00676606647281182,0.00570793907324599,0.00468023885771064,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.849338943235,-41.9892079556984,-41.9843640286326,-41.9876643209743,-41.9847881526935,-41.9865966070977,-41.9848527621325,-41.985804286638,-41.9847150790888,-41.9851834817002,-41.9844999108787,-41.9847774119694,-41.98458755764,-41.9855352027502
0.74,-5.51411875142534,0.0118570966219002,0.00285327913499249,0.00967048516353936,0.00448890192055032,0.00840701180459291,0.00542337194547253,0.00767229966470835,0.0059478736267779,0.007221765971025,0.00617677424202222,0.00675556935056023,0.00569906761799782,0.00467296813557829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.831781770347,-41.9858664020657,-41.9810299342314,-41.9843250846514,-41.9814533252173,-41.9832589499608,-41.9815177610985,-41.9824677826869,-41.981380219578,-41.9818478666804,-41.9811653147713,-41.9814423560599,-41.9812527598557,-41.9821989091526
0.740277777777778,-5.50551755082161,0.0118387761128178,0.00284885332333264,0.00965553844925515,0.00448193871595191,0.00839400832444375,0.00541495735485205,0.00766042109216243,0.00593864177612027,0.00721057300424757,0.00616718168937283,0.00674508672605183,0.0056902084688613,0.00466570748751693,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.814242390654,-41.9825282364089,-41.9776992176917,-41.9809892333646,-41.9781218768673,-41.9799246759387,-41.9781861396769,-41.9791346605135,-41.9780487397264,-41.9785156324599,-41.9778340981959,-41.9781106804158,-41.9779213421027,-41.9788659977382
0.740555555555556,-5.49692838538497,0.0118204806543624,0.00284443362130867,0.00964061218848185,0.00447498512484373,0.00838102267098447,0.00540655438768198,0.00764855884292355,0.00592942268950267,0.00719939545880189,0.0061576024176797,0.00673461858527165,0.00568136161373791,0.00465845690366586,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.796720811322,-41.9791934600852,-41.9743718803796,-41.9776567684728,-41.9747938090075,-41.9765937863913,-41.9748578992302,-41.9758049214781,-41.9747206408954,-41.975186780399,-41.9745062625133,-41.9747823863968,-41.9745933057405,-41.9755364698642
0.740833333333333,-5.48835124289255,0.0118022102232693,0.00284002002302498,0.00962570636216283,0.00446804113794813,0.00836805482748184,0.00539816303271879,0.0076367129015224,0.00592021635453571,0.00718823331992143,0.00614803641397987,0.00672416491419617,0.00567252704052365,0.00465121637415804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.779217039393,-41.9758620744276,-41.9710479236372,-41.9743276913109,-41.9714691229779,-41.9732662826542,-41.9715330410969,-41.9724785669165,-41.9713959244228,-41.9718613118338,-41.9711818090603,-41.9714574753387,-41.9712686521045,-41.9722103268635
0.741111111111111,-5.4797861111167,0.0117839647962544,0.00283561252258294,0.00961082095122623,0.00446110674597644,0.00835510477719018,0.00538978327871228,0.00762488325247926,0.00591102275881972,0.00717708657282987,0.00613848366530547,0.00671372569879178,0.00566370473710509,0.00464398588912207,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.761731081782,-41.972534080745,-41.9677273487826,-41.9710020031898,-41.9681478200943,-41.9699421660394,-41.9682115665916,-41.969155598141,-41.968074591622,-41.9685392280762,-41.9678607391496,-41.9681359485532,-41.9679473825064,-41.9688875700454
0.741388888888889,-5.47123297782503,0.0117657443500125,0.00283121111408,0.00959595593658239,0.00445418193963746,0.00834217250335016,0.00538141511440393,0.00761306988030168,0.00590184188994833,0.00716595520274094,0.00612894415867953,0.00670330092501625,0.00565489469136351,0.0046367654386806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.744262945277,-41.9692094803226,-41.96441015711,-41.9676797053964,-41.9648299016487,-41.9666214378345,-41.9648934770048,-41.9658360164398,-41.9647566437828,-41.9652205304146,-41.9645430540704,-41.9648178073282,-41.9646294982337,-41.965568200695
0.741666666666667,-5.46269183078058,0.0117475488612172,0.00282681579160902,0.00958111129912718,0.0044472667096328,0.00832925798918917,0.00537305852852884,0.0076012727694866,0.00589267373550801,0.00715483919485616,0.00611941788111739,0.00669289057881986,0.00564609689117422,0.00462955501294998,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.726812636544,-41.9658882744217,-41.9610963498899,-41.964360799194,-41.9615153689095,-41.9633040993038,-41.9615787736036,-41.9625198230772,-41.9614420821711,-41.9619052201135,-41.9612287550877,-41.9615030529277,-41.9613150005503,-41.9622522200739
0.741944444444444,-5.45416265774181,0.0117293783065257,0.00282242654925931,0.00956628701974019,0.00444036104665905,0.00831636121792085,0.00536471350981461,0.00758949190451852,0.00588351828307615,0.00714373853437034,0.00610990481962772,0.00668249464614251,0.00563731132440565,0.00462235460204125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.709380162121,-41.96257046428,-41.957785928369,-41.9610452858222,-41.9582042231213,-41.9599901516877,-41.958267457631,-41.9592070192943,-41.9581309080292,-41.9585932984137,-41.9579178434431,-41.9581916865924,-41.9580038906966,-41.9589396294199
0.742222222222222,-5.44564544646277,0.0117112326625738,0.00281804338111696,0.00955148307928525,0.00443346494140521,0.00830348217274748,0.00535638004698247,0.00757772726987167,0.00587437552022531,0.00713265320646511,0.00610040496121023,0.00667211311291668,0.00562853797891981,0.00461516419605992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.691965528425,-41.9592560511115,-41.9544788937705,-41.9577331664968,-41.9548964655052,-41.9566795962032,-41.954959530307,-41.9558976063081,-41.9548231225759,-41.9552847665325,-41.9546103203546,-41.954883709539,-41.9546961698891,-41.9556304299473
0.7425,-5.43714018469312,0.0116931119059785,0.00281366628126431,0.00953669945861043,0.00442657838455658,0.0082906208368579,0.00534805812874558,0.00756597885000914,0.00586524543451848,0.00712158319631441,0.00609091829285965,0.00666174596506548,0.00561977684257311,0.00460798378510755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.674568741748,-41.955945036107,-41.9511752472943,-41.9544244424105,-41.9515920972588,-41.9533724340436,-41.9516549928276,-41.9525915853126,-41.9515187270066,-41.9519796256638,-41.9513061870169,-41.9515791229612,-41.9513918393213,-41.952324622847
0.742777777777778,-5.42864686017827,0.0116750160133379,0.00280929524378011,0.00952193613855016,0.00441970136679088,0.00827777719342627,0.00533974774381245,0.00755424662938283,0.00585612801351186,0.00711052848908175,0.00608144480156195,0.00665139318850529,0.00561102790321453,0.0046008133592788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.657189808258,-41.9526374204336,-41.9478749901168,-41.9511191147324,-41.9482911195562,-41.9500686663791,-41.9483538463658,-41.9492889574781,-41.9482177224931,-41.9486778769781,-41.9480054446011,-41.9482779280291,-41.9480909001631,-41.9490222092865
0.743055555555556,-5.42016546065941,0.0116569449612314,0.00280493026273926,0.00950719309992157,0.00441283387878216,0.00826495122561678,0.00533144888088299,0.00754253059243349,0.00584702324475635,0.00709948906992087,0.00607198447429597,0.00664105476914255,0.00560229114868855,0.00459365290866341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.639828734004,-41.9493332052354,-41.944578123391,-41.9478171846085,-41.9449935335487,-41.9467682943565,-41.9450560920713,-41.9459897239521,-41.9449201101843,-41.9453795216226,-41.9447080942554,-41.9449801258897,-41.9447933535611,-41.9457231904103
0.743333333333333,-5.41169597387365,0.0116388987262192,0.002800571332213,0.00949247032352873,0.00440597591119745,0.00825214291657986,0.00532316152865195,0.00753083072359139,0.00583793111579361,0.00708846492397768,0.00606253729803381,0.00663073069287741,0.00559356656683194,0.00458650242334726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.622485524911,-41.9460323916334,-41.9412846482471,-41.9445186531617,-41.9416993403641,-41.9434713190997,-41.9417617310706,-41.9426938858585,-41.9416258912057,-41.9420845607216,-41.9414141371045,-41.9416857176668,-41.9414992006391,-41.9424275673395
0.743611111111111,-5.40323838755403,0.0116208772848437,0.00279621844626918,0.00947776779016014,0.00439912745469938,0.00823935224945351,0.00531488567580667,0.00751914700727734,0.0058288516141593,0.0070774560363862,0.00605310325974198,0.00662042094559886,0.00558485414547717,0.00457936189341116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.605160186783,-41.9427349807252,-41.9379945657922,-41.9412235214915,-41.9384085411073,-41.9401777417092,-41.9384707644673,-41.9394014442984,-41.9383350666601,-41.9387929953763,-41.9381235742503,-41.9383947044612,-41.9382084424976,-41.9391353411723
0.743888888888889,-5.39479268942969,0.0116028806136286,0.0027918715989735,0.00946308548059003,0.00439228849994496,0.0082265792073639,0.0053066213110291,0.00750747942789959,0.00581978472738226,0.00706646239227395,0.00604368234637856,0.00661012551319075,0.00557615387245107,0.00457223130892946,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.587852725303,-41.9394409735859,-41.9347078771102,-41.937931790675,-41.9351211368602,-41.9368875632629,-41.9351831933419,-41.9361124003501,-41.935047637627,-41.9355048266647,-41.9348364067719,-41.9351070873508,-41.9349210802143,-41.935846512984
0.744166666666667,-5.38635886722589,0.0115849086890803,0.00278753078438598,0.00944842337557862,0.00438545903758495,0.00821382377342591,0.00529836842299397,0.0074958279698576,0.00581073044298524,0.00705548397675785,0.00603427454489519,0.00659984438152951,0.00556746573557248,0.00456511065997271,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.570563146036,-41.9361503712674,-41.9314245832624,-41.934643461766,-41.9318371286819,-41.9336007848158,-41.9318990187522,-41.9328267550689,-41.9317636051634,-41.9322200556424,-41.9315526357254,-41.9318228673907,-41.9316371148442,-41.932561083827
0.744444444444444,-5.37793690866411,0.0115669614876869,0.00278319599656623,0.0094337814558701,0.00437863905826601,0.0082010859307419,0.00529012700036952,0.00748419261754135,0.00580168874848355,0.00704452077494581,0.00602487984223789,0.00658957753648245,0.00555878972265746,0.00455799993660592,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.553291454423,-41.9328631747992,-41.9281446852873,-41.9313585357959,-41.9285565176089,-41.9303174074,-41.9286182417333,-41.9295445094874,-41.9284829703033,-41.9289386833421,-41.9282722621443,-41.9285420456133,-41.9283565474193,-41.9292790547313
0.744722222222222,-5.36952680146214,0.0115490389859197,0.00277886722956723,0.00941915970219715,0.00437182855262951,0.00818836566240263,0.00528189703181918,0.00747257335532865,0.0057926596313866,0.007033572771938,0.00601549822534567,0.00657932496390949,0.00555012582151482,0.00455089912889125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.536037655792,-41.9295793851879,-41.9248681842009,-41.9280770137733,-41.9252793046549,-41.9270374320251,-41.9253408632976,-41.9262656646156,-41.9252057340584,-41.9256607107738,-41.9249952870393,-41.9252646230284,-41.9250793789493,-41.9260004267039
0.745,-5.36112853333416,0.0115311411602318,0.00277454447744192,0.00940455809527602,0.00436502751131161,0.00817566295148769,0.00527367850599915,0.00746097016758931,0.00578364307919639,0.00702263995282458,0.0060061296811514,0.00656908664966326,0.00554147401994812,0.00454380822688363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.518801755347,-41.9262990034176,-41.9215950809964,-41.9247988966843,-41.9220054908112,-41.9237608596783,-41.922066884435,-41.922990221441,-41.9219318974176,-41.9223861389252,-41.9217217113988,-41.9219906006232,-41.9218056104213,-41.9227252007295
0.745277777777778,-5.35274209199079,0.0115132679870594,0.00277022773423759,0.00938997661581192,0.0043582359249431,0.00816297778106439,0.00526547141156095,0.00744938303868234,0.00577463907940909,0.00701172230268919,0.00599677419658061,0.00655886257958903,0.00553283430575725,0.00453672722063535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.501583758177,-41.9230220304501,-41.918325376645,-41.9215241854927,-41.9187350770466,-41.9204876913242,-41.9187963061131,-41.9197181809287,-41.9186614613477,-41.9191149687613,-41.9184515361887,-41.9187199793626,-41.9185352427998,-41.9194533777704
0.745555555555556,-5.34436746513923,0.0114954194428226,0.0027659169939995,0.00937541524449428,0.0043514537841506,0.00815031013419029,0.00525727573714897,0.00743781195295747,0.00576564761951513,0.00700081980660514,0.00598743175855464,0.00654865273952508,0.00552420666673449,0.00452965610019414,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.484383669253,-41.9197484672249,-41.9150590720951,-41.9182528811397,-41.9154680643077,-41.9172179279051,-41.9155291292769,-41.9164495440215,-41.9153944267928,-41.9158472012251,-41.9151847623526,-41.9154527601891,-41.9152682770273,-41.9161849587665
0.745833333333333,-5.33600464048328,0.0114775955039239,0.00276161225077016,0.0093608739620006,0.004344681079555,0.00813765999391044,0.00524909147140206,0.00742625689475509,0.00575666868699867,0.00698993244963859,0.00597810235398652,0.00653845711530194,0.00551559109066844,0.00452259485560195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.467201493429,-41.916478314659,-41.9117961682732,-41.9149849845445,-41.9122044535187,-41.9139515703413,-41.9122653548497,-41.91318431164,-41.9121307946752,-41.9125828372373,-41.911921390812,-41.9121889440232,-41.9120047140239,-41.9129199446356
0.746111111111111,-5.32765360572348,0.0114597961467489,0.002757313498588,0.00934635274899497,0.0043379178017736,0.00812502734325972,0.00524091860295447,0.0074147178484053,0.00574770226933745,0.00697906021684633,0.0059687859697848,0.00652827569274479,0.00550698756534238,0.00451554347689773,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.450037235442,-41.9132115736475,-41.9085366660837,-41.9117204966043,-41.9089442455819,-41.9106886195307,-41.9090049837321,-41.9099224846825,-41.9088705658948,-41.9093218776963,-41.9086614224662,-41.908928531763,-41.9087445546877,-41.9096583362734
0.746388888888889,-5.31931434855712,0.0114420213476681,0.00275302073148929,0.00933185158612744,0.00433116394141728,0.00811241216526141,0.00523275712043445,0.00740319479822948,0.00573874835400326,0.00696820309327844,0.00595948259285152,0.00651810845767055,0.00549839607853437,0.00450850195411612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.432890899914,-41.9099482450636,-41.9052805664088,-41.9084594181939,-41.9056874413774,-41.9074290763493,-41.9057480168031,-41.9066640640255,-41.9056137413296,-41.9060643234787,-41.9054048581924,-41.9056715242849,-41.9054877998948,-41.9064001345535
0.746666666666667,-5.31098685667839,0.0114242710830354,0.00274873394350688,0.00931737045403588,0.00432441948909387,0.00809981444292854,0.00522460701246374,0.00739168772854081,0.0057298069284623,0.00695736106397611,0.00595019221008388,0.00650795539588923,0.00548981661801779,0.00450147027728666,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.415762491352,-41.9066883297581,-41.9020278701088,-41.9052017501666,-41.9024340417636,-41.9041729416513,-41.9024944549196,-41.9034090505236,-41.9023603218357,-41.9028101754392,-41.9021516988462,-41.9024179224432,-41.9022344504994,-41.9031453403278
0.746944444444445,-5.3026711177784,0.0114065453291879,0.00274445312867069,0.00930290933334623,0.00431768443540642,0.00808723415926455,0.00521646826765884,0.00738019662364199,0.00572087798017517,0.00694653411397233,0.00594091480837214,0.0064978164932042,0.0054812491715618,0.00449444843643565,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.398652014147,-41.9034318285606,-41.8987785780224,-41.9019474933535,-41.8991840475768,-41.9009202162688,-41.8992442989168,-41.9001574450096,-41.8991103082474,-41.8995594344106,-41.898901945261,-41.8991677270705,-41.8989845073337,-41.8998939544262
0.747222222222222,-5.2943671195453,0.0113888440624487,0.00274017828100884,0.00928846820467017,0.00431095877095249,0.00807467129726035,0.00520834087463241,0.0073687214678282,0.0057119614965968,0.0069357222282936,0.00593165037460176,0.00648769173541264,0.00547269372692949,0.00448743642158488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.381559472576,-41.9001787422784,-41.8955326909663,-41.8986966485642,-41.8959374596319,-41.8976709010125,-41.8959975496082,-41.8969092482943,-41.8958637013772,-41.8963121012041,-41.8956555982489,-41.8959209389775,-41.8957379712086,-41.8966459776569
0.7475,-5.28607484966433,0.0113711672591246,0.00273590939454509,0.00927404704860777,0.00430424248632606,0.00806212583989832,0.0052002248219901,0.00735726224538386,0.00570305746517691,0.00692492539195786,0.00592239889565246,0.00647758110830546,0.0054641502718803,0.00448043422275253,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.364484870803,-41.8969290716975,-41.8922902097357,-41.8954492165867,-41.8926942787218,-41.8944249966713,-41.8927542077854,-41.8936644611672,-41.8926205020162,-41.8930681766091,-41.8924126586,-41.8926775589536,-41.892494842913,-41.8934014108067
0.747777777777778,-5.27779429581793,0.0113535148955058,0.00273164646330119,0.00925964584574735,0.00429753557211681,0.00804959777015066,0.00519212009833371,0.00734581894058697,0.00569416587335727,0.00691414358997542,0.00591316035839833,0.00646748459766749,0.0054556187941686,0.00447344182995171,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.347428212878,-41.8936828175823,-41.8890511351044,-41.8922051981873,-41.8894545056183,-41.8911825040126,-41.8895142742189,-41.8904230843962,-41.8893807109337,-41.8898276613937,-41.8891731270832,-41.8894375877665,-41.8892551232145,-41.8901602546406
0.748055555555556,-5.26952544568578,0.0113358869478692,0.00272738948129559,0.00924526457666517,0.00429083801890946,0.0080370870709785,0.00518402669225933,0.00733439153770593,0.00568528670857819,0.00690337680735011,0.00590393474970921,0.00645740218927533,0.00544709928154514,0.00446645923319377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.330389502739,-41.8904399806758,-41.8858154678245,-41.888964594111,-41.8862181410716,-41.8879434237825,-41.8862777496575,-41.8871851187277,-41.8861443288778,-41.8865905563045,-41.8859370044459,-41.8862010261625,-41.8860188128593,-41.8869225099026
0.748333333333333,-5.2612682869449,0.0113182833924756,0.0027231384425451,0.00923090322192457,0.00428414981728538,0.00802459372533333,0.00517594459235797,0.00732298002100153,0.00567641995827165,0.00689262502907798,0.00589472205644762,0.00644733386890102,0.0054385917217559,0.00445948642248502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.313368744211,-41.8872005616995,-41.882583208627,-41.8857274050815,-41.8829851858103,-41.8847077567055,-41.8830446348289,-41.8839505648869,-41.8829113565753,-41.8833568620667,-41.8827042914141,-41.8829678748666,-41.8827859125722,-41.883688177315
0.748611111111111,-5.25302280726972,0.0113007042055717,0.00271889334106369,0.00921656176207746,0.00427747095782096,0.00801211771615769,0.00516787378721724,0.00731158437472395,0.00566756560986518,0.00688188824014843,0.00588552226547306,0.00643727962231089,0.00543009610254253,0.0044525233878278,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.296365941007,-41.8839645613539,-41.8793543582217,-41.8824936318012,-41.8797556405423,-41.8814755034852,-41.8798149304392,-41.8807194235778,-41.8796817947316,-41.8801265793845,-41.8794749886927,-41.8797381345827,-41.8795564230568,-41.880457257579
0.748888888888889,-5.24478899433217,0.0112831493633895,0.00271465417086178,0.00920224017766418,0.00427080143108894,0.007999659026384,0.00515981426541703,0.0073002045831181,0.00565872365078249,0.00687116642554229,0.00587633536363909,0.00642723943526446,0.00542161241164172,0.00444557011922189,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.27938109673,-41.8807319803182,-41.876128917297,-41.8792632749514,-41.876529505954,-41.8782466648039,-41.8765886371738,-41.877491695483,-41.8764556440311,-41.8768997089407,-41.8762490969654,-41.8765118059935,-41.8763303449958,-41.8772297513748
0.749166666666667,-5.23656683580174,0.0112656188421467,0.00271042092594836,0.00918793844921444,0.00426414122765829,0.00798721763893486,0.00515176601553468,0.0072888406304196,0.00564989406844089,0.00686045957023457,0.00586716133779425,0.00641721329351583,0.00541314063678728,0.00443862660666257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.262414214872,-41.8775028192506,-41.8729068865205,-41.8760363351922,-41.8733067827108,-41.8750212413228,-41.8733657556968,-41.8742673812644,-41.8732329051371,-41.8736762513973,-41.8730266168949,-41.8732888897605,-41.8731076790505,-41.8740056593614
0.749444444444444,-5.22835631934554,0.0112481126180474,0.00270619360032847,0.00917365655724509,0.00425749033809409,0.0079747935367247,0.00514372902614179,0.00727749250085557,0.00564107685025292,0.00684976765919433,0.00585800017478265,0.00640720118281301,0.00540468076570781,0.00443169284014186,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.245465298813,-41.8742770787883,-41.8696882665388,-41.8728128131631,-41.8700874714573,-41.8717992336823,-41.8701462866515,-41.8710464815628,-41.8700135786922,-41.8704562073952,-41.869807549123,-41.8700693865246,-41.8698884258615,-41.8707849821772
0.749722222222222,-5.22015743262844,0.0112306306672799,0.00270197218800652,0.00915939448226369,0.0042508487529566,0.00796238670265717,0.00513570328580647,0.00726616017864627,0.00563227198362669,0.00683909067738235,0.00584885186144361,0.00639720308889748,0.00539623278612948,0.00442476880964902,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.228534351827,-41.8710547595477,-41.8664730579776,-41.8695927094823,-41.8668715728172,-41.8685806425018,-41.8669302306602,-41.8678289969982,-41.8667976653178,-41.8672395775546,-41.8665918942707,-41.8668532969057,-41.8666725860487,-41.8675677204394
0.75,-5.21197016331306,0.0112131729660203,0.00269775668298296,0.00914515220476509,0.0042442164628033,0.0079499971196288,0.00512768878309201,0.00725484364800411,0.00562347945596433,0.00682842860975348,0.00583971638461129,0.00638721899750819,0.00538779668577353,0.00441785450516877,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.211621377075,-41.8678358621246,-41.8632612614419,-41.8663760247478,-41.8636590873934,-41.8653654683803,-41.8637175883248,-41.8646149281699,-41.8635851656148,-41.8640263624751,-41.8633796529381,-41.8636406215029,-41.8634601602109,-41.8643538747446
0.750277777777778,-5.2037944990599,0.0111957394904317,0.00269354707925602,0.00913092970523512,0.00423759345818706,0.0079376247705261,0.00511968550655589,0.00724354289313308,0.00561469925466603,0.00681778144125559,0.00583059373111579,0.00637724889437553,0.0053793724523579,0.00441094991668316,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.194726377612,-41.8646203870937,-41.860052877516,-41.8631627595364,-41.8604500157682,-41.8621537118957,-41.8605083602261,-41.8614042756564,-41.8603760801635,-41.8608165627352,-41.8601708257048,-41.8604313608948,-41.8602511489267,-41.8611434456689
0.750555555555556,-5.1956304275274,0.0111783302166616,0.00268934337082294,0.00911672696414666,0.00423097972965828,0.00792526963822619,0.00511169344475288,0.00723225789823188,0.00560593136712412,0.00680714915683132,0.00582148388778266,0.0063672927652253,0.00537096007359629,0.00440405503417133,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.177849356383,-41.8614083350097,-41.8568479067638,-41.8599529144047,-41.8572443585033,-41.8589453736056,-41.8573025469247,-41.8581970400159,-41.8571704095234,-41.8576101788932,-41.85696541313,-41.8572255156394,-41.8570455527538,-41.8579364337676
0.750833333333333,-5.18747793637203,0.0111609451208466,0.00268514555167682,0.00910254396196394,0.0042243752677625,0.00791293170559895,0.00510371258623266,0.0072209886474894,0.00559717578072959,0.00679653174141568,0.00581238684143231,0.00635735059577931,0.00536255953719928,0.00439716984760908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.160990316226,-41.8581997064063,-41.8536463497285,-41.8567464898886,-41.8540421161399,-41.855740454047,-41.8541001489606,-41.8549932217858,-41.8539681542338,-41.854407211487,-41.853763415752,-41.8540230862742,-41.8538433722296,-41.8547328395759
0.751111111111111,-5.17933701324833,0.0111435841791084,0.00268095361581048,0.00908838067914004,0.00421778006304206,0.00790061095550385,0.00509574291954162,0.00720973512508887,0.00558843248286619,0.00678592917993803,0.0058033025788823,0.0063474223717527,0.00535417083087329,0.00439029434696934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.144149259873,-41.8549945017973,-41.8504482069331,-41.8535434865039,-41.8508432891991,-41.8525389537368,-41.8509011668534,-41.8517928214836,-41.8507693148136,-41.8512076610339,-41.8505648340893,-41.8508240733165,-41.8506446078713,-41.8515326636083
0.751388888888889,-5.171207645809,0.0111262473675571,0.00267676755721255,0.00907423709611817,0.00421119410603681,0.00788830737079346,0.00508778443322162,0.00719849731520571,0.00557970146091457,0.00677534145732179,0.00579423108694453,0.00633750807885676,0.00534579394232235,0.00438342852222176,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.127326189947,-41.8517927216758,-41.8472534788802,-41.8503439047459,-41.8476478781814,-41.8493408731714,-41.8477056011025,-41.848595839606,-41.8475738917612,-41.8480115280311,-41.8473696686397,-41.8476284772631,-41.8474492601755,-41.8483359063593
0.751666666666667,-5.16308982170499,0.0111089346622892,0.00267258736987067,0.00906011319333044,0.00420461738728165,0.0078760209343117,0.00507983711580984,0.00718727520200828,0.00557098270225215,0.00676476855848478,0.00578517235242813,0.00632760770279645,0.00533742885924593,0.00437657236333265,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.110521108966,-41.8485943665149,-41.8440621660524,-41.8471477450897,-41.8444558835673,-41.846146212827,-41.8445134521871,-41.8454022766299,-41.8443818855552,-41.8448188129555,-41.8441779198811,-41.8444362985908,-41.8442573296188,-41.845142568303
0.751944444444444,-5.15498352858554,0.0110916460393904,0.00266841304776955,0.00904600895120068,0.0041980498973098,0.00786375162889441,0.00507190095584012,0.00717606876965893,0.00556227619425051,0.00675421046833814,0.00577612636213691,0.0063177212292735,0.00532907556934093,0.00436972586026596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.093734019344,-41.8453994367677,-41.8408742689119,-41.8439550079905,-41.8412673058171,-41.8429549731597,-41.8413247205663,-41.8422121330121,-41.8411932966538,-41.8416295162641,-41.8409895882711,-41.8412475377564,-41.8410688166579,-41.8419526498936
0.752222222222222,-5.14688875409829,0.0110743814749311,0.00266424458489329,0.00903192435014125,0.00419149162664979,0.00785149943736959,0.00506397594184217,0.00716487800231272,0.00555358192427814,0.00674366717178791,0.00576709310287159,0.00630784864398298,0.00532073406030089,0.00436288900298259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.076964923386,-41.8422079328671,-41.8376897879012,-41.8407656938833,-41.8380821453712,-41.8397671546059,-41.8381394066793,-41.8390254091891,-41.8380081254954,-41.8384436383938,-41.8378046742475,-41.8380621951965,-41.8378837217292,-41.8387661515653
0.7525,-5.13880548588931,0.0110571409449728,0.0026600819752221,0.00901785937055636,0.00418494256582782,0.00783926434255618,0.0050560620623422,0.00715370288411862,0.00554489987969933,0.00673313865373405,0.00575807256142873,0.00629798993261721,0.00531240431981656,0.00435606178144091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.060213823295,-41.8390198552261,-41.8345087234429,-41.8375798031834,-41.8349004026501,-41.8365827575817,-41.8349575109453,-41.8358421055779,-41.8348263724984,-41.8352611797616,-41.8346231782282,-41.8348802713279,-41.8347020452495,-41.8355830737324
0.752777777777778,-5.13073371160322,0.0110399244255645,0.00265592521273539,0.00900381399284012,0.00417840270536689,0.00782704632726714,0.00504815930586224,0.00714254339921767,0.00553623004787494,0.00672262489907104,0.00574906472460019,0.00628814508086319,0.00530408633557492,0.00434924418559697,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.04348072117,-41.8358352042382,-41.8313310759394,-41.834397336286,-41.8317220780544,-41.8334017824837,-41.8317790337637,-41.8326622225755,-41.8316480380615,-41.8320821407647,-41.8314451006111,-41.8317017665477,-41.8315237876157,-41.8324034167894
0.753055555555555,-5.12267341888321,0.0110227318927417,0.00265177429141046,0.00898978819737692,0.00417187203578528,0.00781484537430646,0.00504026766092223,0.00713139953174622,0.00552757241616039,0.00671212589268846,0.00574006957917665,0.00627831407440309,0.00529578009526007,0.00434243620540405,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.026765619004,-41.8326539802767,-41.8281568457739,-41.8312182935668,-41.828547171965,-41.8302242296885,-41.8286039755142,-41.8294857605591,-41.8284731225635,-41.8289065217806,-41.8282704417746,-41.8285266812332,-41.8283489492048,-41.829227181111
0.753333333333333,-5.11462459537115,0.0110055633225294,0.00264762920522198,0.00897578196454183,0.0041653505476009,0.00780266146647091,0.00503238711603627,0.00712027126583298,0.00551892697190935,0.00670164161947013,0.00573108711194286,0.00626849689891505,0.00528748558655354,0.00433563783081222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.010068518688,-41.8294761836956,-41.8249860333095,-41.8280426753819,-41.8253756847433,-41.8270500995533,-41.8254323365569,-41.8263127198865,-41.8253016263638,-41.8257343231672,-41.8250992020775,-41.825355015742,-41.8251775303745,-41.8260543670525
0.753611111111111,-5.10658722870765,0.0109884186909407,0.00264348994814405,0.0089617952747023,0.00415883823132703,0.00779049458655013,0.00502451765971659,0.00710915858560179,0.00551029370247112,0.0066911720642949,0.00572211730968055,0.00625869354007318,0.00527920279713437,0.00432884905176862,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.993389422012,-41.8263018148292,-41.8218186388902,-41.8248704820677,-41.822207616731,-41.8238793924158,-41.8222641172323,-41.8231431008957,-41.8221335498022,-41.8225655452629,-41.8219313818589,-41.8221867704124,-41.8220095314628,-41.8228849749494
0.753888888888889,-5.09856130653211,0.010971297973979,0.00263935651414746,0.00894782810821546,0.00415233507747416,0.0077783447173265,0.00501665928047154,0.00709806147516883,0.00550167259519128,0.00668071721203548,0.0057131601591695,0.00624890398354627,0.00527093171467817,0.00432206985822034,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.97672833066,-41.8231308739924,-41.8186546628402,-41.8217017139412,-41.8190429682505,-41.8207121085939,-41.8190993178616,-41.8199769039055,-41.8189688931989,-41.8194001883865,-41.8187669814385,-41.8190219455631,-41.8188449527883,-41.8197190051181
0.754166666666667,-5.09054681648282,0.0109542011476348,0.0026352288972024,0.00893388044543022,0.00414584107655046,0.00776621184157523,0.00500881196680572,0.0070869799186467,0.00549306363741135,0.00667027704756044,0.00570421564718396,0.00623912821500045,0.0052626723268586,0.00431530024010961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.960085246216,-41.8199633614807,-41.8154941054644,-41.8185363713,-41.8158817396047,-41.8175482483866,-41.8159379387465,-41.8168141292152,-41.8158076568551,-41.8162382528378,-41.8156060011169,-41.8158605414934,-41.8156837946502,-41.8165564578553
0.754444444444444,-5.08254374619703,0.0109371281878892,0.00263110709127533,0.00891995226668703,0.00413935621906203,0.00775409594206459,0.00500097570722079,0.00707591390013947,0.00548446681647079,0.00665985155573456,0.00569528376049595,0.00622936622009696,0.00525442462134601,0.00430854018737771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.943460170164,-41.8167992775705,-41.8123369670487,-41.8153744544227,-41.8127239310773,-41.8143878120734,-41.8127799801695,-41.8136547771049,-41.8126498410524,-41.8130797388969,-41.8124484411751,-41.8127025584836,-41.8125260573287,-41.8133973334388
0.754722222222222,-5.07455208331098,0.0109200790707122,0.00262699109033385,0.00890604355231746,0.00413288049551017,0.00774199700155524,0.00499315049021608,0.00706486340374682,0.00547588211970507,0.00664944072141601,0.00568636448587433,0.00621961798449398,0.00524618858580781,0.00430178968996364,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.926853103885,-41.8136386225187,-41.8091832478594,-41.8122159635683,-41.8095695429329,-41.8112307999145,-41.809625442394,-41.8104988478355,-41.8094954460534,-41.8099246468251,-41.8092943018752,-41.8095479967946,-41.8093717410845,-41.8102416321269
0.755,-5.06657181546002,0.0109030537720625,0.00262288088834237,0.0088921542826446,0.00412641389639531,0.00772991500280202,0.00498533630428605,0.00705382841356254,0.00546730953444645,0.00663904452945893,0.00567745781008577,0.00620988349384489,0.00523796420791038,0.00429504873780411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.91026404866,-41.8104813965633,-41.8060329481442,-41.809060898977,-41.8064185754168,-41.8080772121513,-41.8064743256641,-41.8073463416489,-41.8063444721016,-41.8067729768644,-41.8061435834601,-41.8063968566683,-41.8062208461594,-41.8070893541591
0.755277777777778,-5.05860293027864,0.0108860522678901,0.0026187764792636,0.00887828443798397,0.00411995641221431,0.00771784992855289,0.00497753313792454,0.00704280891367522,0.00545874904802323,0.00662866296471324,0.00566856371989198,0.00620016273380018,0.00522975147531718,0.00428831732083263,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.89369300567,-41.8073275999233,-41.8028860681313,-41.80590926087,-41.8032710287557,-41.804927049006,-41.8033266302052,-41.8041972587679,-41.8031969194214,-41.8036247292379,-41.8029962861536,-41.8032491383276,-41.8030733727762,-41.8039404997559
0.755555555555556,-5.05064541540055,0.0108690745341332,0.00261467785705782,0.00886443399864326,0.0041135080334626,0.00770580176154833,0.0049697409796201,0.00703180488816794,0.00545020064776272,0.00661829601202386,0.00565968220205288,0.00619045569000586,0.00522155037568875,0.00428159542898208,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.877139975998,-41.8041772327988,-41.7997426080303,-41.8027610494494,-41.8001269031569,-41.801780310682,-41.8001823562235,-41.8010515993965,-41.8000527882186,-41.8004799041498,-41.799852410161,-41.8001048419766,-41.7999293211388,-41.8007950691187
0.755833333333333,-5.04269925845877,0.0108521205467208,0.00261058501568556,0.00885060294492087,0.00410706875063154,0.00769377048452402,0.00496195981785992,0.0070208163211188,0.00544166432098719,0.00660794365623099,0.00565081324332564,0.00618076234810532,0.00521336089668461,0.00427488305218284,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.860604960626,-41.801030295371,-41.7966025680319,-41.7996162648986,-41.7969861988092,-41.7986369973639,-41.7970415039067,-41.7979093637198,-41.7969120786798,-41.7973385017855,-41.7967119556683,-41.7969639678006,-41.7967886914324,-41.7976530624302
0.756111111111111,-5.03476444708566,0.0108351902815718,0.00260649794910531,0.00883679125710937,0.00410063855421167,0.00768175608020826,0.00495418964112708,0.00700984319660067,0.00543314005501724,0.00659760588217056,0.00564195683046431,0.00617108269373816,0.00520518302596102,0.00426818018036354,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.844087960438,-41.7978867878024,-41.7934659483081,-41.7964749073823,-41.7938489158827,-41.7954971092173,-41.7939040734235,-41.7947705519041,-41.7937747909731,-41.7942005223116,-41.7935749228431,-41.7938265159659,-41.7936514838233,-41.7945144798545
0.756388888888889,-5.02684096891302,0.0108182837145967,0.00260241665127253,0.00882299891549226,0.00409421743469075,0.00766975853132379,0.00494643043790273,0.00699888549868026,0.00542462783716974,0.00658728267467588,0.00563311295022053,0.00616141671254059,0.00519701675117287,0.00426148680345091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.82758897622,-41.7947467102367,-41.7903327490123,-41.7933369770464,-41.7907150545286,-41.7923606463896,-41.790770064924,-41.7916351640973,-41.790640925248,-41.7910659658761,-41.7904413118343,-41.7906924866204,-41.7905176984592,-41.791379321537
0.756666666666667,-5.01892881157213,0.0108014008216953,0.00259834111614331,0.00880922590034547,0.00408780538255417,0.0076577778205859,0.00493868219666622,0.00698794321142066,0.00541612765475934,0.00657697401857429,0.00562428158934358,0.00615176439014523,0.00518886205997272,0.00425480291136987,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.811108008661,-41.7916100627993,-41.787202970279,-41.7902024740185,-41.7875846148798,-41.7892276090093,-41.78763947854,-41.7885032004286,-41.7875104816354,-41.7879348326086,-41.7873111227722,-41.7875618798936,-41.7873873354695,-41.7882475876044
0.756944444444444,-5.01102796269385,0.0107845415787575,0.00259427133767076,0.00879547219193898,0.00408140238828475,0.0076458139307061,0.00493094490589326,0.00697701631887989,0.00540763949509764,0.00656667989868997,0.00561546273457944,0.00614212571218207,0.00518071894001108,0.00424812849404359,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.794645058352,-41.788476845597,-41.7840766122248,-41.7870713984075,-41.7844575970505,-41.7860979971866,-41.7845123143845,-41.7853746610087,-41.7843834602476,-41.7848071226201,-41.7841843557686,-41.7844346958962,-41.7842603949647,-41.7851192781651
0.757222222222222,-5.00313840990865,0.0107677059616659,0.0025902073098072,0.0087817377705345,0.00407500844236389,0.00763386684438875,0.00492321855405712,0.00696610480510981,0.00539916334549468,0.00655640029984223,0.0056066563726725,0.00613250066427761,0.00517258737893735,0.0042414635413933,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.778200125788,-41.7853470587182,-41.7809536749474,-41.783943750304,-41.7813340011368,-41.7829718110132,-41.7813885725522,-41.7822495459299,-41.7812598611787,-41.7816828360031,-41.7810610109171,-41.7813109347208,-41.7811368770373,-41.7819943933093
0.7575,-4.99526014084669,0.0107508939462932,0.00258614902650385,0.00876802261638699,0.00406862353527009,0.00762193654433286,0.00491550312962834,0.00695520865415972,0.00539069919325694,0.00654613520684834,0.00559786249036473,0.00612288923205612,0.00516446736439805,0.00423480804333909,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.761773211365,-41.782220702233,-41.7778341585264,-41.7808195297802,-41.7782138272162,-41.7798490505625,-41.7782682531198,-41.7791278552664,-41.7781396845044,-41.778561972832,-41.777941088293,-41.7781905964415,-41.7780167817615,-41.7788729331085
0.757777777777778,-4.98739314313792,0.0107341055085029,0.00258209648171077,0.00875432670974412,0.00406224765748008,0.00761002301323193,0.00490779862107663,0.00694432785007204,0.00538224702568885,0.00653588460452073,0.00558908107439469,0.00611329140113835,0.00515635888403926,0.00422816198979882,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.745364315388,-41.7790977761932,-41.7747180630233,-41.7776987368903,-41.7750970753482,-41.7767297158899,-41.7751513561454,-41.776009589074,-41.7750229302823,-41.775444533163,-41.7748245879531,-41.7750736811144,-41.7749001091931,-41.7757548976163
0.758055555555556,-4.97953740441209,0.0107173406241509,0.00257804966937652,0.00874065003084717,0.00405588079946912,0.00759812623377368,0.00490010501686665,0.00693346237688714,0.00537380683009286,0.00652564847766797,0.00558031211150051,0.00610370715714151,0.00514826192550449,0.00422152537068929,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.728973438063,-41.7759782806326,-41.7716053884814,-41.7745813716701,-41.7719837455741,-41.7736138070325,-41.7720378816692,-41.7728947473906,-41.7719095985519,-41.7723305170341,-41.7717115099365,-41.7719601887774,-41.7717868593699,-41.7726402868682
0.758333333333333,-4.97169291229884,0.0107005992690829,0.00257400858344787,0.00872699255993048,0.00404952295171032,0.00758624618864122,0.00489242230546367,0.00692261221863999,0.00536537859376724,0.00651542681109612,0.00557155558841674,0.0060941364856807,0.00514017647643631,0.0042148981759273,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.712600579502,-41.772862215567,-41.7684961349258,-41.7714674341377,-41.7688738379173,-41.7705013240094,-41.7689278297134,-41.7697833302357,-41.7687996893345,-41.7692199244654,-41.768601854264,-41.7688501194505,-41.7686770323118,-41.7695291008816
0.758611111111111,-4.96385965442776,0.0106838814191391,0.00256997321787114,0.00871335427722197,0.00404317410467433,0.00757438286051131,0.00488475047532827,0.00691177735936117,0.00535696230401148,0.00650521958960661,0.00556281149187664,0.00608457937237024,0.00513210252447561,0.00420828039542546,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.696245739723,-41.769749580994,-41.7653903023638,-41.768356924293,-41.765767352383,-41.7673922668217,-41.765821200282,-41.7666753376112,-41.7656932026336,-41.7661127554588,-41.7654956209385,-41.7657434731354,-41.7655706280204,-41.7664213396559
0.758888888888889,-4.9560376184285,0.0106671870501494,0.00256594356659093,0.00869973516294339,0.00403683424883008,0.0075625362320562,0.0048770895149223,0.00690095778307643,0.00534855794812061,0.00649502679799926,0.0055540798086106,0.00607503580281877,0.0051240400572614,0.00420167201909705,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.679908918649,-41.7666403768936,-41.7622878907849,-41.7652498421179,-41.7626642889586,-41.7642866354527,-41.7627179933614,-41.763570769501,-41.7625901384348,-41.7630090099987,-41.7623928099451,-41.7626402498163,-41.7624676464799,-41.7633170031727
0.759166666666667,-4.94822679193073,0.0106505161379366,0.00256191962355173,0.00868613519730958,0.00403050337464644,0.00755070628594355,0.00486943941270207,0.00689015347380963,0.00534016551338711,0.00648484842106793,0.00554536052534883,0.00606550576263501,0.00511598906243191,0.00419507303685363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.66359011611,-41.7635346032278,-41.7591889001606,-41.7621461875769,-41.7595646476139,-41.7611844298679,-41.7596182089202,-41.7604696258712,-41.7594904967059,-41.7599086880513,-41.7592934212512,-41.7595404494596,-41.7593680876565,-41.7602160913959
0.759444444444444,-4.94042716256434,0.0106338686583155,0.00255790138269597,0.00867255436052937,0.00402418147258857,0.00753889300483618,0.00486180015712364,0.00687936441557859,0.00533178498710323,0.00647468444360551,0.00553665362881917,0.00605598923742361,0.00510794952762401,0.00418848343860479,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.647289331843,-41.760432259941,-41.7560933304449,-41.7590459606166,-41.7564684283008,-41.7580856500151,-41.7565218469091,-41.7573719066704,-41.7563942773971,-41.7568117895656,-41.7561974548063,-41.7564440720137,-41.7562719514986,-41.7571186042717
0.759722222222222,-4.93263871795937,0.0106172445870932,0.0025538888379654,0.00865899263280691,0.00401786853312062,0.00752709637139145,0.00485417173664161,0.00686859059239849,0.00532341635655786,0.00646453485040205,0.0055279591057458,0.00604648621278829,0.00509992144047365,0.00418190321425972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.631006565493,-41.75733334696,-41.753001181574,-41.7559491611658,-41.7533756309538,-41.7549902958246,-41.7534289072614,-41.7542776118292,-41.7533014804409,-41.7537183144724,-41.7531049105425,-41.7533511174099,-41.7531792379372,-41.7540245417286
0.76,-4.92486144574617,0.0106006439000696,0.00254988198330029,0.00864544999433966,0.00401156454670558,0.00751531636826173,0.00484655413970708,0.00685783198828043,0.00531505960903983,0.00645439962624275,0.00551927694285395,0.00603699667432915,0.00509190478861426,0.00417533235372745,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.614741816611,-41.754237864194,-41.7499124534667,-41.7528557891361,-41.7502862554896,-41.7518983672089,-41.7503393898927,-41.751186741261,-41.7502121057522,-41.7506282626857,-41.7500157883743,-41.7502615855615,-41.7500899468858,-41.7509339036776
0.760277777777778,-4.91709533355543,0.0105840665730371,0.00254588081264067,0.00863192642531825,0.00400526950380499,0.00750355297809501,0.00483894735477207,0.00684708858723241,0.00530671473183447,0.00644427875591142,0.00551060712686614,0.00602752060764469,0.00508389955968093,0.00416877084691435,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.598495084657,-41.7511458115347,-41.7468271460245,-41.7497658444214,-41.7472003018076,-41.7488098640632,-41.7472532947014,-41.7480992948617,-41.7471261532287,-41.7475416341014,-41.7469300881987,-41.7471754763647,-41.7470040782402,-41.7478466900124
0.760555555555556,-4.90934036901822,0.010567512581781,0.00254188531992522,0.00861842190592912,0.00399898339487813,0.00749180618353667,0.00483135137028388,0.00683636037325774,0.00529838171222618,0.00643417222418915,0.00550194964450332,0.00601805799833276,0.00507590574130507,0.00416221868372605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.582266369,-41.7480571888565,-41.743745259131,-41.7466793268984,-41.7441177697899,-41.7457247862655,-41.7441706215683,-41.7450152725097,-41.7440436227506,-41.7444584285984,-41.7438478098954,-41.7440927896982,-41.7439216318792,-41.7447629006093
0.760833333333333,-4.90159653976611,0.0105509819020799,0.00253789549909095,0.00860493641635345,0.00399270621038388,0.00748007596722487,0.00482376617469147,0.00682564733035697,0.00529006053749743,0.00642408001585367,0.00549330448248485,0.00600860883198689,0.00506792332111827,0.00415567585406912,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.566055668918,-41.7449719960167,-41.7406667926532,-41.7435962364264,-41.7410386593011,-41.7426431336763,-41.7410913703571,-41.7419346740664,-41.7409645141807,-41.7413786460382,-41.7407689533269,-41.7410135254234,-41.740842607664,-41.7416825353272
0.761111111111111,-4.89386383343115,0.0105344745097046,0.00253391134407701,0.00859146993676537,0.00398643794077867,0.00746836231179625,0.00481619175643872,0.00681494944252805,0.00528175119492971,0.00641400211567984,0.0054846716275301,0.00599917309420036,0.00505995228675088,0.00414914234784703,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.549862983598,-41.7418902328549,-41.7375917464404,-41.7405165728476,-41.737962970189,-41.739564906139,-41.738015540914,-41.7388574993757,-41.7378888273648,-41.7383022862652,-41.7376935183384,-41.7379376833846,-41.7377670054389,-41.7386055940079
0.761388888888889,-4.88614223764602,0.0105179903804206,0.00252993284881795,0.00857802244733517,0.00398017857651906,0.0074566651998819,0.00480862810397067,0.00680426669376436,0.00527345367180259,0.00640393850844187,0.00547605106635498,0.00598975077056432,0.00505199262583412,0.00414261815496319,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.533688312138,-41.7388118991941,-41.7345201203249,-41.737440335987,-41.7348907022838,-41.7364901034798,-41.7349431330686,-41.7357837482646,-41.7348165621316,-41.7352293491067,-41.7346215047582,-41.7348652634089,-41.7346948250309,-41.7355320764762
0.761666666666667,-4.87843174004404,0.0105015294899858,0.00252596000724985,0.00856459392822754,0.00397392810805904,0.00744498461410947,0.00480107520572993,0.00679359906805726,0.00526516795539428,0.00639388917890992,0.0054674427856757,0.00598034184666787,0.00504404432599669,0.00413610326532059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.517531653544,-41.73573699484,-41.7314519141221,-41.7343675256526,-41.731821855399,-41.7334187255079,-41.731874146633,-41.7327134205429,-41.7317477182927,-41.7321598343728,-41.7315529123971,-41.7317962653065,-41.7316260662502,-41.7324619825397
0.761944444444444,-4.87073232825922,0.010485091814153,0.00252199281330713,0.00855118435960283,0.00396768652585176,0.00743332053710201,0.00479353305015813,0.00678294654939466,0.00525689403298164,0.00638385411185225,0.00545884677220724,0.00597094630809967,0.00503610737486631,0.00412959766882103,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.501393006735,-41.7326655195814,-41.7283871276303,-41.7312981416353,-41.728756429331,-41.7303507720157,-41.7288085814026,-41.7296465160036,-41.7286822956427,-41.7290937418569,-41.7284877410496,-41.7287306888705,-41.7285607288897,-41.7293953119893
0.762222222222222,-4.86304398992637,0.0104686773286675,0.00251803126092334,0.00853779372161653,0.00396145382035023,0.00742167295147951,0.00478600162569543,0.00677230912176117,0.00524863189184134,0.00637383329203427,0.00545026301266309,0.00596156414044574,0.00502818176007219,0.00412310135536626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.485272370542,-41.7295974731901,-41.725325760631,-41.7282321837094,-41.7256944238594,-41.7272862427785,-41.7257464371558,-41.7265830344228,-41.7256202939594,-41.7260310713353,-41.7254259904928,-41.7256685338774,-41.7254988127258,-41.7263320645987
0.7625,-4.85536671268113,0.010452286009269,0.00251407534403239,0.00852442199441786,0.0039552299820062,0.00741004183985802,0.0047784809207801,0.00676168676913937,0.00524038151924719,0.00636382670422095,0.00544169149375632,0.00595219532929028,0.00502026746924124,0.00411661431485814,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.469169743704,-41.7265328554212,-41.7222678128889,-41.7251696516323,-41.722635838747,-41.7242251375549,-41.7226877136543,-41.7235229755598,-41.7225617130039,-41.7229718225677,-41.7223676604873,-41.7226098000866,-41.7224403175179,-41.7232722401251
0.762777777777778,-4.84770048416001,0.0104359178316925,0.00251012505656668,0.00851106915815253,0.00394901500126862,0.00739842718484954,0.0047709709238517,0.00675107947550902,0.00523214290247365,0.00635383433317255,0.0054331322021987,0.00594283986021756,0.00501236449000136,0.00411013653719534,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.453085124876,-41.7234716660133,-41.719213284152,-41.7221105451445,-41.7195806737398,-41.7211674560869,-41.719632410643,-41.7204663391572,-41.7195065525204,-41.7199159952971,-41.719312750777,-41.719554487241,-41.7193852430088,-41.720215838309
0.763055555555555,-4.84004529200051,0.0104195727716649,0.00250618039245866,0.00849773519296335,0.00394280886858639,0.00738682896906383,0.00476347162334577,0.00674048722484554,0.00522391602879345,0.00634385616365044,0.00542458512470194,0.00593349771880964,0.00500447280997816,0.0041036680122785,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.437018512622,-41.7204139046879,-41.7161621741515,-41.7190548639701,-41.7165289285674,-41.7181131980998,-41.7165805278504,-41.7174131249408,-41.7164548122365,-41.7168635892496,-41.7162612610891,-41.716502595067,-41.7163335889247,-41.7171628588741
0.763333333333333,-4.83240112384113,0.01040325080491,0.00250224134563972,0.00848442007898622,0.00393661157440877,0.00737524717510621,0.00475598300769907,0.00672991000112404,0.00521570088547741,0.0063338921804128,0.00541605024797573,0.00592416889064671,0.00499659241679827,0.00409720873000758,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.420969905423,-41.7173595711503,-41.7131144826024,-41.7160026078166,-41.7134806029426,-41.7150623633021,-41.7135320649883,-41.7143633326202,-41.7134064918636,-41.7138146041352,-41.7132131911342,-41.713454123274,-41.7132853549751,-41.7141133015277
0.763611111111111,-4.82476796732142,0.0103869519071447,0.00249830791003951,0.00847112379635446,0.00393042310918382,0.00736368178557985,0.00474850506534579,0.00671934778831679,0.00520749745979628,0.00632394236821553,0.00540752755872871,0.00591485336130977,0.00498872329808901,0.00409075868028164,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.404939301669,-41.7143086650893,-41.7100702092029,-41.712953776375,-41.7104356965618,-41.7120149513863,-41.7104870217518,-41.7113169618883,-41.7103615910962,-41.710769039647,-41.7101685406065,-41.7104090715555,-41.7102405408534,-41.7110671659606
0.763888888888889,-4.81714581008211,0.0103706760540801,0.00249438007958936,0.00845784632519665,0.0039242434633579,0.00735213278308296,0.00474103778471966,0.00670880057039281,0.00519930573902078,0.00631400671181304,0.00539901704367163,0.00590555111637662,0.00498086544147576,0.00408431785299901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.388926699667,-41.7112611861771,-41.7070293536348,-41.7099083693198,-41.7073942091051,-41.7089709620282,-41.7074453978201,-41.7082740124217,-41.7073201096127,-41.7077268954621,-41.707127309184,-41.7073674395882,-41.7071991462362,-41.7080244518473
0.764166666666667,-4.80953463976508,0.0103544232214245,0.00249045784821938,0.00844458764563795,0.00391807262737646,0.00734060015021328,0.00473358115425391,0.00669826833131927,0.00519112571042009,0.00630408519595822,0.00539051868951266,0.00589626214142664,0.00497301883458327,0.00407788623805966,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.372932097636,-41.7082171340698,-41.703991915564,-41.7068663863094,-41.7043561402362,-41.7059303948874,-41.7044071928556,-41.7052344838806,-41.704282047075,-41.7046881712411,-41.7040894965281,-41.7043292270328,-41.7041611707841,-41.704985158846
0.764444444444444,-4.80193444401349,0.0103381933848781,0.00248654120985938,0.00843134773779863,0.00391191059168486,0.00732908386956397,0.00472613516238182,0.00668775105506156,0.00518295736126204,0.00629417780540316,0.00538203248295991,0.0058869864220359,0.00496518346503871,0.00407146382536145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.356955493711,-41.7051765084071,-41.7009578946397,-41.7038278269859,-41.7013214896027,-41.7028932496072,-41.701372406505,-41.7021983759091,-41.701247403129,-41.7016528666283,-41.7010551022842,-41.7012944335336,-41.7011266141414,-41.7019492865985
0.764722222222222,-4.7943452104718,0.0103219865201398,0.00248263015843765,0.00841812658179644,0.00390575734672776,0.00731758392372489,0.00471869979753509,0.00667724872558167,0.00517480067881487,0.00628428452489826,0.00537355841072082,0.00587772394378074,0.00495735932046804,0.00406505060480161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.340996885942,-41.7021393088128,-41.6979272904951,-41.7007926909752,-41.6982902568358,-41.6998595258147,-41.6983410383984,-41.6991656881351,-41.6982161774042,-41.6986209812519,-41.6980241260814,-41.6982630587188,-41.6980954759362,-41.6989168347306
0.765,-4.78676692678583,0.0103058026029009,0.00247872468788274,0.00840492415774502,0.00389961288294948,0.00730610029528493,0.00471127504814474,0.00666676132684117,0.00516665565034631,0.00627440533919136,0.00536509645950339,0.00586847469223638,0.0049495463884965,0.00405864656628006,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.325056272293,-41.6991055348942,-41.6949001027474,-41.6977609778869,-41.6952624415508,-41.6968292231212,-41.6953130881499,-41.6961364201703,-41.6951883695142,-41.6955925147243,-41.6949965675329,-41.6952351022005,-41.6950677557805,-41.6958878028521
0.765277777777778,-4.77919958060284,0.0102896416088502,0.00247482479212363,0.00839174044575402,0.003893477190794,0.00729463296682786,0.00470386090264103,0.00665628884279979,0.00515852226312333,0.00626454023303056,0.00535664661601419,0.00585923865297845,0.00494174465675002,0.00405225169969498,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.309133650645,-41.696075186243,-41.6918763309977,-41.6947326873152,-41.6922380433471,-41.6938023411216,-41.692288555358,-41.6931105716107,-41.6921639790566,-41.6925674666416,-41.6919724262357,-41.6922105635749,-41.6920434532705,-41.6928621905567
0.765555555555556,-4.77164315957156,0.0102735035136704,0.00247093046508832,0.00837857542593077,0.00388735026070392,0.00728318192093838,0.00469645734945466,0.00664583125741399,0.00515040050441264,0.00625468919116157,0.00534820886696085,0.00585001581158061,0.00493395411285496,0.00404586599494366,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.293229018796,-41.6930482624347,-41.6888559748314,-41.6917078188377,-41.6892170618079,-41.6907788793953,-41.6892674396046,-41.6900881420361,-41.6891430056131,-41.6895458365841,-41.6889517017712,-41.6891894424223,-41.6890225679863,-41.6898399974223
0.765833333333333,-4.76409765134227,0.0102573882930419,0.00246704170070425,0.00836542907837877,0.00388123208312296,0.0072717471401956,0.00468906437701515,0.00663538855464104,0.00514229036148015,0.00624485219832972,0.00533978319905032,0.00584080615361739,0.00492617474443855,0.00403948944192521,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.277342374458,-41.6900247630292,-41.6858390338177,-41.6886863720167,-41.6861994965009,-41.6877588375056,-41.6862497404565,-41.6870691310107,-41.6861254487494,-41.6865276241163,-41.6859343937047,-41.6861717383071,-41.6860050994924,-41.6868212230109
0.766111111111111,-4.75656304356685,0.0102412959226396,0.0024631584928987,0.0083523013831978,0.00387512264849275,0.00726032860717861,0.00468168197375169,0.00662496071843331,0.0051341918215928,0.00623502923928059,0.00533136959898834,0.00583160966466134,0.00491840653912813,0.00403312203053776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.261473715263,-41.6870046875705,-41.6828255075102,-41.6856683463983,-41.6831853469778,-41.6847422150001,-41.6832354574642,-41.6840535380827,-41.6831113080156,-41.6835128287868,-41.6829205015857,-41.6831574507779,-41.6829910473374,-41.6838058668687
0.766388888888889,-4.74903932389883,0.0102252263781349,0.00245928083559965,0.00833919232048645,0.0038690219472552,0.00724892630446291,0.00467431012809361,0.00661454773274367,0.00512610487201644,0.00622522029875626,0.00532296805348305,0.00582242633028575,0.00491064948455056,0.00402676375067989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.245623038759,-41.6839880355867,-41.679815395447,-41.6826537415133,-41.6801746127746,-41.6817290114106,-41.6802245901628,-41.6810413627848,-41.6801005829462,-41.6805014501287,-41.6799100249484,-41.6801465793677,-41.6799804110541,-41.6807939285263
0.766666666666667,-4.74152647999345,0.0102091796351958,0.00245540872273344,0.00832610187033868,0.00386292996985231,0.00723754021462262,0.00466694882846862,0.00660414958152493,0.00511802950001564,0.00621542536150034,0.00531457854924139,0.00581325613606418,0.00490290356833314,0.00402041459225032,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.229790342411,-41.6809748065907,-41.6768086971503,-41.6796425568766,-41.6771672934118,-41.6787192262536,-41.6772171380716,-41.6780326046341,-41.6770932730599,-41.6774934876595,-41.676902963311,-41.677139123594,-41.6769731901599,-41.6777854074988
0.766944444444444,-4.73402449950772,0.0101931556694854,0.0024515421482275,0.00831303001284635,0.00385684670672586,0.00722617032022989,0.00465959806330659,0.00659376624872526,0.00510996569285682,0.00620564441225366,0.00530620107297072,0.005804099067569,0.00489516877810413,0.00401407454514892,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.213975623605,-41.6779650000796,-41.6738054121269,-41.6766347919877,-41.6741633883943,-41.6757128590298,-41.6742131006946,-41.675027263132,-41.67408937786,-41.6744889408809,-41.6738993161763,-41.6741350829586,-41.6739693841567,-41.6747803032856
0.767222222222222,-4.72653337010049,0.0101771544566649,0.00244768110600892,0.00829997672809895,0.00385077214831697,0.00721481660385376,0.00465225782103629,0.00658339771829333,0.00510191343780613,0.00619587743575698,0.00529783561137883,0.00579495511037246,0.00488744510149327,0.0040077435992749,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.198178879642,-41.6749586155351,-41.6708055398682,-41.6736304463307,-41.6711628972118,-41.6727099092244,-41.6712124775201,-41.6720253377646,-41.6710888968343,-41.6714878092795,-41.6708990830319,-41.671134456948,-41.6709689925307,-41.6717786153708
0.7675,-4.71905307943245,0.0101611759723912,0.0024438255900045,0.00828694199618316,0.00384470628506676,0.00720347904806281,0.00464492809008495,0.00657304397417791,0.00509387272212888,0.00618612441675236,0.0052894821511732,0.00578582425004682,0.00487973252613053,0.0040014217445283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.182400107745,-41.6719556524235,-41.66780907985,-41.6706295193741,-41.6681658193381,-41.6697103763075,-41.6682152680213,-41.6690268280025,-41.6680918294552,-41.6684900923264,-41.6679022633496,-41.6681372450332,-41.6679720147532,-41.668780343223
0.767777777777778,-4.71158361516626,0.0101452201923184,0.0024399755941409,0.00827392579718299,0.00383864910741653,0.00719215763542443,0.00463760885888203,0.00656270500032374,0.00508584353309151,0.00617638533997903,0.00528114067906129,0.0057767064721651,0.00487203103964551,0.00399510897080919,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.166639305056,-41.6689561101958,-41.6648160315331,-41.6676320105712,-41.6651721542321,-41.6667142597338,-41.6652214716558,-41.6660317333013,-41.6650981751799,-41.6654957894773,-41.6649088565862,-41.6651434466699,-41.6649784502797,-41.6657854862956
0.768055555555556,-4.70412496496656,0.010129287092097,0.0024361311123447,0.00826092811118076,0.0038326006058077,0.00718085234850227,0.0046303001158559,0.00655238078067695,0.00507782585795975,0.00616666019017648,0.00527281118175275,0.00576760176230083,0.00486434062966843,0.00398880526801925,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.150896468635,-41.6659599882877,-41.6618263943627,-41.6646379193603,-41.6621819013375,-41.6637215589425,-41.6622310878661,-41.663040053101,-41.6621079334503,-41.6625049001728,-41.6619188621833,-41.6621530612988,-41.6619882985507,-41.6627940440268
0.768333333333333,-4.69667711650003,0.0101133766473756,0.00243229213854309,0.00824794891825579,0.0038265607706816,0.00716956316986025,0.00462300184943554,0.00654207129918241,0.00506981968399949,0.00615694895208468,0.00526449364595671,0.00575851010602602,0.00485666128383256,0.00398251062605914,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.135171595464,-41.6629672861199,-41.6588401677692,-41.6616472451641,-41.6591950600825,-41.6607322733579,-41.6592441160797,-41.6600517868266,-41.6591211036932,-41.6595174238383,-41.658932279567,-41.6591660883451,-41.6590015589916,-41.6598060158395
0.768611111111111,-4.68924005743546,0.0100974888337992,0.0024284586666628,0.00823498819848614,0.00382052959247943,0.00715829008206013,0.00461571404804956,0.00653177653978376,0.00506182499847891,0.00614725161044147,0.00525618805838234,0.00574943148891415,0.00484899298977006,0.00397622503483172,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.119464682446,-41.6599780030979,-41.6558573511677,-41.6586599873906,-41.6562116298806,-41.6577464023893,-41.6562605557088,-41.657066933888,-41.6561376853202,-41.6565333598842,-41.6559491081489,-41.6561825272194,-41.6560182310128,-41.6568214011418
0.768888888888889,-4.68181377544377,0.0100816236270101,0.00242463069063027,0.00822204593194751,0.00381450706164368,0.00714703306766274,0.00460843670012632,0.00652149648642277,0.00505384178866532,0.00613756814998754,0.00524789440574002,0.00574036589653858,0.0048413357351147,0.00396994848423878,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.103775726403,-41.6569921386121,-41.6528779439584,-41.6556761454326,-41.65323161013,-41.6547639454309,-41.6532804061507,-41.6540854936803,-41.653157677728,-41.6535527077057,-41.652969347325,-41.6532023773168,-41.6530383140094,-41.6538401993266
0.769166666666667,-4.67439825819812,0.0100657810026485,0.00242080820437266,0.00820912209871454,0.00380849316861372,0.0071357921092281,0.00460116979409624,0.00651123112304349,0.00504587004182554,0.00612789855546087,0.00523961267474178,0.00573131331447346,0.0048336895075014,0.00396368096418438,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.08810472408,-41.6540096920382,-41.6499019455264,-41.6526957186681,-41.6502550002142,-41.6517849018617,-41.6503036667878,-41.6511074655833,-41.6501810802984,-41.6505754666833,-41.6499929964769,-41.6502256380178,-41.6500618073619,-41.6508624097719
0.769444444444444,-4.66699349337392,0.0100499609363522,0.00241699120181723,0.00819621667885861,0.00380248790383336,0.00712456718931422,0.00459391331838811,0.00650098043358696,0.00503790974522797,0.00611824281160026,0.00523134285209947,0.0057222737282935,0.00482605429456572,0.00395742246457199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.072451672144,-41.6510306627369,-41.6469293552422,-41.64971870646,-41.6472817995016,-41.6488092710463,-41.6473303369875,-41.6481328489623,-41.6472078923984,-41.6476016361826,-41.6470200549709,-41.647252308688,-41.6470887104357,-41.647888031841
0.769722222222222,-4.65959946864888,0.0100341634037565,0.00241317967689138,0.00818332965244991,0.00379649125774423,0.00711335829047889,0.00458666726143294,0.00649074440199474,0.0050299608861419,0.00610860090314426,0.00522308492452531,0.00571324712357408,0.00481843008394518,0.00395117297530649,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.056816567183,-41.6480550500541,-41.6439601724612,-41.6467451081566,-41.6443120073461,-41.6458370523343,-41.6443604161026,-41.6451616431676,-41.64423811338,-41.6446312155544,-41.644050522159,-41.6442823886782,-41.6441190225817,-41.6449170648822
0.77,-4.65221617170309,0.0100183883804956,0.00240937362352304,0.00817046099955836,0.00379050322078924,0.00710216539527734,0.00457943161166135,0.00648052301220865,0.00502202345183604,0.00609897281483227,0.00521483887873334,0.00570423348588995,0.00481081686327815,0.00394493248629341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.041199405709,-41.645082853321,-41.6409943965244,-41.6437749230916,-41.6413456230866,-41.6428682450605,-41.6413939034711,-41.6421938475348,-41.6412717425808,-41.6416642041347,-41.641084397378,-41.6413158773244,-41.6411527431359,-41.6419495082293
0.770277777777778,-4.64484359021907,0.0100026358421997,0.00240557303563919,0.00815761070025116,0.00378452378341116,0.00709098848626661,0.00457220635750487,0.00647031624816834,0.00501409742958174,0.00608935853140372,0.00520660470143791,0.00569523280081786,0.00480321462020368,0.00393870098743974,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.025600184156,-41.6421140718541,-41.638032026758,-41.6408081505837,-41.6383826460476,-41.6399028485452,-41.6384307984165,-41.6392294613851,-41.6383087793234,-41.638700601245,-41.6381216799505,-41.6383527739482,-41.6381898714198,-41.6389853612014
0.770555555555556,-4.6374817118818,0.00998690576449926,0.00240177790716842,0.0081447787345947,0.00377855293605397,0.0070798275460017,0.00456499148739371,0.00646012409381505,0.00500618280665002,0.00607975803759803,0.00519838237935477,0.00568624505393469,0.00479562334236311,0.00393247846865293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.010018898881,-41.6391487049555,-41.6350730624737,-41.6378447899375,-41.635423075539,-41.6369408620941,-41.6354711002474,-41.6362684840249,-41.6353492229162,-41.6357404061923,-41.6351623691842,-41.6353930778564,-41.6352304067402,-41.636024623103
0.770833333333333,-4.6301305243788,0.00997119812302274,0.00239798823203841,0.00813196508265506,0.00377259066916036,0.00706868255703638,0.00455778698976148,0.00644994653308933,0.00499827957031229,0.00607017131815482,0.00519017189920164,0.0056772702308192,0.00478804301739733,0.00392626491984161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.994455546166,-41.6361867519126,-41.6321175029684,-41.6348848404426,-41.632466910856,-41.6339822849984,-41.6325148082582,-41.6333109147461,-41.632393072653,-41.6327836182688,-41.6322064643725,-41.6324367883415,-41.6322743483895,-41.6330672932243
0.771111111111111,-4.62279001540015,0.00995551289339575,0.00239420400417842,0.00811916972449596,0.00376663697317533,0.00705755350192393,0.00455059285304208,0.00643978354993138,0.0049903877078405,0.00606059835781522,0.00518197324769643,0.00566830831704985,0.00478047363295017,0.00392006033091513,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.978910122216,-41.6332282119986,-41.6291653475251,-41.6319283013747,-41.6295141512796,-41.6310271165349,-41.6295619217289,-41.6303567528263,-41.629440327813,-41.6298302367527,-41.6292539647945,-41.6294839046815,-41.6293216956457,-41.6301133708408
0.771388888888889,-4.61546017263859,0.00993985005124468,0.00239042521751712,0.00810639264018007,0.00376069183854396,0.00704644036321813,0.00454340906566805,0.00642963512828232,0.00498250720651019,0.00605103914131988,0.00517378641155758,0.00565935929820764,0.00477291517666773,0.00391386469178365,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.963382623161,-41.6302730844721,-41.6262165954121,-41.6289751719946,-41.6265647960764,-41.6280753559661,-41.6266124399251,-41.6274059975288,-41.6264909876613,-41.6268802609076,-41.6263048697147,-41.6265344261401,-41.6263724477725,-41.6271628552139
0.771666666666667,-4.60814098378951,0.0099242095721915,0.00238665186598349,0.00809363380977039,0.00375475525571166,0.00703534312347248,0.00453623561607511,0.00641950125208177,0.0049746380535953,0.00604149365341067,0.00516561137750614,0.00565042315987249,0.0047653676361955,0.00390767799236036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.947873045056,-41.6273213685776,-41.6232712458835,-41.6260254515494,-41.6236188444987,-41.6251270025401,-41.623666362098,-41.6244586481025,-41.6235450514486,-41.6239336899829,-41.6233591783835,-41.6235883519667,-41.6234266040192,-41.6242157455908
0.771944444444445,-4.60083243655106,0.00990859143185991,0.00238288394350842,0.00808089321332844,0.00374882721512411,0.0070242617652401,0.00452907249269811,0.00640938190527183,0.00496678023637224,0.00603196187882879,0.0051574481322642,0.00564149988762693,0.00475783099918219,0.00390150022255673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.932381383881,-41.6243730635454,-41.6203292981792,-41.6230791392716,-41.6206762957845,-41.6221820554908,-41.6207236874846,-41.6215147037822,-41.6206025184114,-41.6209905232138,-41.6204168900371,-41.6206456813965,-41.6204841636211,-41.6212720412042
0.772222222222222,-4.59353451862417,0.00989299560587135,0.00237912144402128,0.00806817083091562,0.0037429077072283,0.00701319627107258,0.00452191968397461,0.00639927707179304,0.0049589337421178,0.00602244380231811,0.00514929666255458,0.00563258946705455,0.00475030525327767,0.00389533137228815,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.916907635542,-41.6214281685914,-41.6173907515249,-41.6201362343795,-41.617737149158,-41.6192405140382,-41.6177844153081,-41.6185741637885,-41.6176633877722,-41.6180507598213,-41.6174780038974,-41.6177064136507,-41.6175451257993,-41.6183317412729
0.7725,-4.58624721771258,0.00987742206984633,0.00237536436145329,0.00805546664259132,0.00373699672247327,0.00700214662352265,0.00451477717834124,0.00638918673558762,0.00495109855811056,0.00601293940862266,0.00514115695510245,0.00562369188373979,0.00474279038613374,0.0038891714314685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.90145179587,-41.6184866829179,-41.6144556051324,-41.6171967360778,-41.6148014038289,-41.6163023773879,-41.6148485447774,-41.615637027328,-41.6147276587393,-41.6151143990126,-41.6145425191726,-41.6147705479362,-41.6146094897607,-41.6153948450016
0.772777777777778,-4.57897052152296,0.00986187079940562,0.00237161268973587,0.0080427806284171,0.00373109425130614,0.00699111280514299,0.0045076449642367,0.00637911088059694,0.00494327467163043,0.00600344868248696,0.00513302899663392,0.00561480712326883,0.00473528638540319,0.00388302039001584,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.886013860623,-41.6155486057127,-41.6115238581993,-41.6142606435567,-41.6118690589932,-41.6133676447319,-41.6119160750872,-41.6127032935932,-41.6117953305071,-41.6121814399806,-41.6116104350565,-41.6118380834463,-41.6116772546984,-41.6124613515811
0.773055555555555,-4.57170441776489,0.00984634177016746,0.00236786642280008,0.00803011276845187,0.00372520028417664,0.00698009479848641,0.0045005230301015,0.00636904949076374,0.0049354620699579,0.00599397160865692,0.00512491277387766,0.00560593517122899,0.00472779323874172,0.00387687823784718,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.870593825487,-41.6126139361501,-41.6085955099094,-41.6113279559928,-41.608940113833,-41.6104363152479,-41.6089870054186,-41.6097729617628,-41.6088664022561,-41.6092518819044,-41.6086817507294,-41.6089090193599,-41.6087484197916,-41.6095312601882
0.773333333333333,-4.56444889415094,0.00983083495775119,0.00236412555457889,0.00801746304275487,0.00371931481153556,0.00696909258610539,0.00449341136437602,0.00635900255003231,0.00492766074037571,0.00598450817187911,0.00511680827356314,0.00559707601320907,0.00472031093380554,0.00387074496488338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.855191686073,-41.6096826733902,-41.6056705594327,-41.6083986725487,-41.6060145675162,-41.6075083880999,-41.6060613349389,-41.6068460310016,-41.6059408731528,-41.6063257239493,-41.6057564653574,-41.6059833548425,-41.6058229842056,-41.6066045699858
0.773611111111111,-4.55720393839673,0.00981535033777584,0.00236039007900452,0.00800483143138687,0.00371343782383325,0.00695810615055339,0.00448630995550245,0.00634897004234558,0.00491987067016748,0.0059750583569024,0.0051087154824213,0.00558822963480052,0.00471283945825452,0.00386462056104433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.839807437921,-41.6067548165795,-41.6027490059253,-41.6054727923733,-41.6030924191974,-41.6045838624383,-41.6031390628013,-41.6039225004607,-41.6030187423501,-41.6034029652669,-41.602834578093,-41.6030610890456,-41.6029009470918,-41.6036812801232
0.773888888888889,-4.54996953822094,0.00979988788585894,0.00235665999001151,0.0079922179144064,0.00370756931152265,0.00694713547438371,0.0044792187919239,0.00633895195164827,0.00491209184661921,0.00596562214847539,0.00510063438718562,0.00557939602159473,0.00470537879974944,0.00385850501625286,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.824441076497,-41.6038303648509,-41.5998308485296,-41.6025503146017,-41.6001736680171,-41.6016627373994,-41.6002201881456,-41.6010023692775,-41.6001000089871,-41.6004836049949,-41.5999160880749,-41.600142221107,-41.5999823075882,-41.600761389736
0.774166666666667,-4.54274568134542,0.00978444757762023,0.0023529352815331,0.00797962247187317,0.00370170926505673,0.00693618054015101,0.0044721378620852,0.00632894826188654,0.00490432425701753,0.00595619953134864,0.00509256497459226,0.00557057515918484,0.00469792894595301,0.00385239832043293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.809092597198,-41.6009093173233,-41.5969160863744,-41.5996312383554,-41.5972583131025,-41.5987450121063,-41.5973047100978,-41.5980856365755,-41.5971846721894,-41.5975676422575,-41.5970009944285,-41.597226750151,-41.5970670648189,-41.5978448979459
0.774444444444444,-4.53553235549519,0.009769029388677,0.00234921594750442,0.00796704508384768,0.00369585767488998,0.00692524133040865,0.00446506715443241,0.00631895895700679,0.00489656788865105,0.00594679049027437,0.00508450723137649,0.00556176703316783,0.00469048988453019,0.00384630046351069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.793761995347,-41.5979916731024,-41.5940047185749,-41.5967155627425,-41.5943463535668,-41.5958306856683,-41.5943926277702,-41.595172301465,-41.5942727310688,-41.5946550761654,-41.5940892962651,-41.5943146752881,-41.5941552178945,-41.5949318038613
0.774722222222222,-4.5283295483985,0.00975363329464849,0.00234550198186105,0.00795448573038857,0.003690014531478,0.00691431782771304,0.00445800665741296,0.00630898402095729,0.00488882272881021,0.00593739501000561,0.00507646114427841,0.00555297162913981,0.00468306160314875,0.00384021143541263,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.778449266198,-41.5950774312803,-41.5910967442329,-41.5938032868572,-41.5914377885101,-41.5929197571811,-41.591483940262,-41.5922623630426,-41.5913641847239,-41.5917459058155,-41.591180992683,-41.5914059956157,-41.5912467659123,-41.592022106577
0.775,-4.52113724778688,0.00973825927115267,0.00234179337853955,0.00794194439155764,0.00368417982527676,0.00690341001461926,0.00445095635947593,0.00629902343768648,0.00488108876478722,0.00592801307529747,0.00506842670003866,0.00554418893270097,0.00467564408947795,0.00383413122606809,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.763154404932,-41.5921665909353,-41.5881921624365,-41.5908944097805,-41.588532617019,-41.5900122257271,-41.5885786466587,-41.5893558203915,-41.5884590322395,-41.5888401302916,-41.5882760827667,-41.5885007102173,-41.5883417079558,-41.5891158051745
0.775277777777778,-4.51395544139522,0.0097229072938088,0.00233809013147716,0.00792942104741551,0.00367835354674435,0.00689251787368421,0.00444391624907191,0.00628907719114441,0.00487336598387526,0.00591864467090688,0.00506040388540019,0.00553541892945195,0.00466823733118947,0.00382805982540674,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.747877406662,-41.5892591511329,-41.5852909722607,-41.5879889305802,-41.5856308381664,-41.5871080903754,-41.5856767460323,-41.5864526725815,-41.5855572726873,-41.585937748664,-41.5853745655875,-41.5855988181635,-41.5854400430956,-41.5862128987219
0.775555555555556,-4.50678411696175,0.0097075773382363,0.00233439223461193,0.0079169156780239,0.00367253568633989,0.00688164138746552,0.00443688631465319,0.00627914526528204,0.00486565437337117,0.00590928978159101,0.00505239268710945,0.0055266616049962,0.00466084131595753,0.00382199722336149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.73261826643,-41.5863551109249,-41.5823931727671,-41.5850868483106,-41.5827324510123,-41.5842073501817,-41.5827782374419,-41.5835529186692,-41.5826589051258,-41.5830387599898,-41.5824764402036,-41.5827003185112,-41.5825417703887,-41.5833133862738
0.775833333333333,-4.49962326222816,0.009692269380056,0.00233069968188133,0.00790442826344497,0.00366672623452345,0.00687078053852193,0.00442986654467334,0.00626922764405295,0.00485795392057169,0.00589994839210996,0.00504439309191298,0.00551791694493907,0.00465345603145888,0.00381594340986675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.717376979208,-41.5834544693499,-41.579498763004,-41.5821881620126,-41.5798374546032,-41.5813100041884,-41.579883119933,-41.5806565576979,-41.5797639285999,-41.5801431633127,-41.5795817056596,-41.5798052103043,-41.5796468888788,-41.5804172668719
0.776111111111111,-4.4924728649396,0.00967698339488906,0.00232701246722534,0.00789195878374265,0.00366092518175745,0.00685993530941356,0.00442285692758681,0.00625932431140999,0.00485026461277749,0.00589062048722605,0.00503640508656013,0.00550918493488817,0.00464608146537145,0.00380989837485848,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.702153539898,-41.5805572254336,-41.5766077420067,-41.5792928707144,-41.5769458479727,-41.578416051425,-41.5769913925381,-41.5777635886978,-41.5768723421417,-41.5772509576634,-41.5766903609872,-41.5769134925736,-41.5767553975969,-41.5775245395445
0.776388888888889,-4.48533291284474,0.00966171935835744,0.00232333058458529,0.00787950721898038,0.00365513251850483,0.00684910568270098,0.00441585745185157,0.00624943525130964,0.00484258643729052,0.0058813060517014,0.00502842865780436,0.00550046556045322,0.00463871760537704,0.00380386210827518,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.686947943336,-41.5776633781884,-41.5737201087972,-41.5764009734306,-41.5740576301411,-41.5755254909076,-41.5741030542765,-41.5748740106858,-41.5739841447701,-41.5743621420595,-41.573802405205,-41.5740251643366,-41.5738672955604,-41.5746352033071
0.776666666666667,-4.47820339369583,0.00964647724608417,0.00231965402790182,0.00786707354922354,0.00364934823522998,0.00683829164094678,0.00440886810592655,0.00623956044770814,0.00483491938141349,0.00587200507030328,0.0050204637923987,0.00549175880724617,0.00463136443915971,0.00379783460005567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.671760184287,-41.5747729266135,-41.5708358623845,-41.5735124691632,-41.5711728001156,-41.5726383216395,-41.5712181041548,-41.5719878226662,-41.5710993354909,-41.5714767155054,-41.5709178373184,-41.5711402245981,-41.570982581774,-41.5717492571618
0.776944444444444,-4.47108429524874,0.009631257033693,0.00231598279111755,0.00785465775453788,0.00364357232239852,0.00682749316671415,0.00440188887827256,0.00622969988456524,0.00482726343245303,0.00586271752779822,0.00501251047710135,0.00548306466088067,0.00462402195440573,0.00379181584014278,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.656590257448,-41.5718858696956,-41.5679550017649,-41.5706273569009,-41.5682913568907,-41.5697545426109,-41.5683365411663,-41.5691050236299,-41.5682179132971,-41.5685946769928,-41.5680366563201,-41.5682586723496,-41.5681012552293,-41.5688667000981
0.777222222222222,-4.46397560526298,0.0096160586968104,0.00231231686817528,0.00784225981499196,0.00363780477047868,0.00681671024256875,0.00439491975735227,0.00621985354584107,0.00481961857771738,0.00585344340895575,0.00500456869867115,0.00547438310697443,0.00461669013880408,0.00378580581847986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.641438157449,-41.569002206408,-41.5650775259215,-41.5677456356197,-41.5654132994479,-41.5668741527992,-41.5654583642915,-41.5662256125552,-41.5653398771685,-41.5657160255004,-41.5651588611897,-41.5653805065699,-41.5652233149051,-41.5659875310923
0.7775,-4.45687731150179,0.00960088221106203,0.00230865625301952,0.00782987971065408,0.00363204556993953,0.00680594285107497,0.00438796073163091,0.00621002141549762,0.00481198480451702,0.00584418269854815,0.00499663844387016,0.00546571413114629,0.00460936898004697,0.00377980452501355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.626303878852,-41.5661219357115,-41.5622034338247,-41.5648673042827,-41.5625386267557,-41.5639971511688,-41.5625835724981,-41.5633495884075,-41.5624652260725,-41.5628407599941,-41.5622844508941,-41.562505726225,-41.5623487597674,-41.5631117491083
0.777777777777778,-4.44978940173218,0.00958572755207804,0.00230500093959485,0.00781751742159434,0.00362629471125155,0.00679519097480255,0.00438101178957493,0.00620020347749977,0.00480436210016446,0.00583493538134838,0.00498871969946316,0.00545705771901825,0.00460205846582843,0.00377381194969162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.611187416152,-41.563245056554,-41.5593327244321,-41.5619923618403,-41.5596673377701,-41.5611235366717,-41.5597121647411,-41.5604769501393,-41.5595939589635,-41.5599688794269,-41.5594134243874,-41.5596343302681,-41.5594775887694,-41.5602393530969
0.778055555555556,-4.44271186372492,0.00957059469548814,0.002301350921848,0.00780517292788501,0.00362055218488597,0.00678445459632132,0.00437407291965308,0.00619039971581345,0.00479675045197558,0.0058257014421329,0.00498081245221752,0.00544841385621427,0.00459475858384627,0.00376782808246384,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.596088763777,-41.5603715678708,-41.5564653966885,-41.5591208072302,-41.5567994314343,-41.5582533082469,-41.5568441399626,-41.5576076966906,-41.5567260747832,-41.5571003827393,-41.5565457806111,-41.5567663176397,-41.5566098008516,-41.5573703419962
0.778333333333333,-4.43564468525467,0.00955548361692297,0.00229770619372603,0.00779284620959935,0.00361481798131806,0.0067737336982015,0.00436714411033642,0.00618061011440658,0.00478914984726808,0.00581648086568073,0.00497291668890308,0.0054397825283613,0.00458746932180037,0.00376185291328286,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.581007916088,-41.5575014685844,-41.5536014495264,-41.5562526393773,-41.5539349066788,-41.5553864648207,-41.5539794970924,-41.5547418269888,-41.5538615724606,-41.5542352688591,-41.5536815184939,-41.5539016872677,-41.5537453949418,-41.554504714732
0.778611111111111,-4.42858785409997,0.00954039429201712,0.00229406674917711,0.00778053724681191,0.00360909209102413,0.00676302826301761,0.00436022535009699,0.00617083465724903,0.00478156027336203,0.00580727363677304,0.00496503239629301,0.00543116372108921,0.00458019066739389,0.00375588643210402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.565944867381,-41.5546347576049,-41.5507408818653,-41.5533878571941,-41.5510737624215,-41.5525230053072,-41.5511182350474,-41.5518793399484,-41.5510004509125,-41.5513735367016,-41.5508206369522,-41.5510404380674,-41.5508843699555,-41.5516424702172
0.778888888888889,-4.42154135804328,0.00952532669640544,0.00229043258215122,0.00776824601960042,0.00360337450448051,0.0067523382733442,0.00435331662741077,0.006161073328315,0.00477398171757974,0.00579807974019223,0.00495715956116301,0.00542255742003071,0.00457292260833231,0.00374992862888386,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.550899611886,-41.5517714338298,-41.5478836926126,-41.5505264595807,-41.5482159975681,-41.5496629286076,-41.5482603527322,-41.5490202344719,-41.5481427090428,-41.5485151851695,-41.5479631348896,-41.5481825689417,-41.5480267247955,-41.5487836073525
0.779166666666667,-4.41450518487107,0.00951028080572618,0.00228680368659884,0.00775597250804301,0.00359766521216665,0.00674166371175855,0.00434641793075484,0.00615132611157787,0.00476641416724694,0.00578889916072516,0.00494929817029144,0.00541396361082121,0.0045656651323243,0.00374397949358121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.535872143767,-41.5489114961442,-41.5450298806629,-41.5476684454244,-41.5453616110115,-41.546806233611,-41.545405849039,-41.546164509449,-41.5452883457432,-41.5456602131531,-41.5451090111975,-41.545328078781,-41.5451724583522,-41.545928125026
0.779444444444444,-4.40747932237383,0.00949525659561922,0.00228318005647177,0.00774371669222031,0.0035919642045641,0.00673100456084037,0.00433952924860967,0.00614159299101511,0.00475885760969116,0.0057797318831605,0.00494144821045957,0.00540538227909903,0.00455841822708285,0.0037380390161588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.520862457123,-41.5460549434209,-41.5421794448986,-41.5448138136006,-41.5425106016324,-41.543952919194,-41.5425547228474,-41.5433121637571,-41.5424373598929,-41.5428086195305,-41.5422582647548,-41.5424769664634,-41.5423215695037,-41.5430760221134
0.779722222222222,-4.40046375834612,0.00948025404172823,0.00227956168572296,0.00773147855221502,0.00358627147215583,0.00672036080317075,0.00433265056945624,0.00613187395060686,0.00475131203224325,0.00577057789229044,0.00493360966845238,0.00539681341050501,0.00455118188032257,0.00373210718658001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.505870545989,-41.5432017745201,-41.53933238419,-41.5419625629719,-41.5396629682992,-41.5411029842207,-41.539706973025,-41.5404631962614,-41.539589750359,-41.5399604031672,-41.5394108944283,-41.5396292308545,-41.5394740571158,-41.5402272974782
0.78,-4.39345848058661,0.00946527311969689,0.00227594856830646,0.0077192580681136,0.00358058700542717,0.0067097324213332,0.00432578188177953,0.00612216897433422,0.0047437774222368,0.00576143717290786,0.0049257825310576,0.00538825699068358,0.00454395607976149,0.00372618399481191,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.490896404334,-41.5403519882901,-41.5364886973947,-41.5391146923892,-41.536818709868,-41.5382564275434,-41.536862598427,-41.5376176058148,-41.5367455159961,-41.5371155629167,-41.5365668990723,-41.5367848708081,-41.5366299200419,-41.5373819499718
0.780277777777778,-4.38646347689815,0.00945031380517285,0.00227234069817841,0.00770705522000164,0.00357491079486423,0.00669911939791454,0.00431892317406706,0.00611247804618139,0.00473625376700806,0.00575230970981042,0.00491796678506525,0.00537971300528296,0.00453674081312149,0.00372026943082215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.475940026065,-41.5375055835669,-41.5336483833584,-41.5362702006906,-41.5339778251829,-41.5354132480017,-41.5340215978963,-41.534775391258,-41.5339046556468,-41.5342740976203,-41.5337262775291,-41.5339438851653,-41.5337891571236,-41.5345399784331
0.780555555555556,-4.37947873508779,0.00943537607380606,0.00226873806929518,0.00769486998797046,0.00356924283095664,0.00668852171550295,0.00431207443480772,0.0061028011501361,0.00472874105389627,0.0057431954877981,0.00491016241726953,0.00537118143995278,0.00452953606812708,0.00371436348458416,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.461001405024,-41.5346625591744,-41.5308114409148,-41.5334290867027,-41.5311403130756,-41.5325734444236,-41.531183970264,-41.5319365514197,-41.5310671681415,-41.5314360061071,-41.5308890286289,-41.5311062727556,-41.5309517671899,-41.5317013816892
0.780833333333333,-4.37250424296683,0.00942045990124959,0.00226514067561448,0.00768270235211093,0.00356358310419588,0.00667793935668836,0.00430523565249417,0.00609313827018779,0.00472123927024305,0.00573409449167304,0.00490236941446871,0.00536266228034653,0.00452234183250556,0.00370846614607157,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.446080534989,-41.5318229139243,-41.5279778688853,-41.5305913492396,-41.5283061723659,-41.5297370156246,-41.5283497143489,-41.5291010851165,-41.5282330522988,-41.5286012871942,-41.5280551511898,-41.528272032396,-41.5281177490583,-41.5288661585551
0.781111111111111,-4.36553998835084,0.00940556526315963,0.00226154851109591,0.0076705522925179,0.00355793160507455,0.0066673723040655,0.00429840681561969,0.00608348939032926,0.00471374840339482,0.0057250067062414,0.00489458776346239,0.00535415551212128,0.00451515809398877,0.0037025774052596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.431177409677,-41.5289866466165,-41.5251476660794,-41.5277569871036,-41.5254754018617,-41.5269039604086,-41.5255188289579,-41.5262689911528,-41.5254023069249,-41.5257699396867,-41.5252246440179,-41.5254411628918,-41.5252871015339,-41.5260343078337
0.781388888888889,-4.35858595905976,0.00939069213519426,0.00225796156969967,0.00765841978928901,0.00355228832408819,0.00665682054023006,0.00429158791268295,0.00607385449455631,0.00470626844069803,0.00571593211631195,0.00488681745105415,0.00534566112093796,0.0045079848403112,0.00369669725212997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.416292022739,-41.5261537560388,-41.5223208312946,-41.5249259990851,-41.5226480003588,-41.5240742775673,-41.522691312886,-41.5234402683215,-41.5225749308144,-41.5229419623779,-41.5223975059074,-41.5226136630365,-41.5224598234101,-41.523205828316
0.781666666666667,-4.35164214291789,0.00937584049301636,0.00225437984538863,0.00764630482252427,0.0035466532517336,0.00664628404778085,0.00428477893218287,0.00606423356686687,0.00469879936950436,0.00570687070669689,0.00487905846405139,0.00533717909246023,0.00450082205921074,0.00369082567666266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.401424367768,-41.5233242409674,-41.5194973633167,-41.5220983839625,-41.5198239666413,-41.5212479658806,-41.5198671649162,-41.5206149154034,-41.51975092275,-41.5201173540491,-41.5195737356408,-41.5197895316113,-41.5196359134684,-41.5203807187813
0.781944444444444,-4.34470852775395,0.00936101031229091,0.00225080333212583,0.00763420737232667,0.00354102637851117,0.00663576280931883,0.00427797986262286,0.00605462659126335,0.00469134117716726,0.00569782246221159,0.00487131078926486,0.00532870941235519,0.00449366973842934,0.0036849626688433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.38657443829,-41.5204981001663,-41.5166772609196,-41.5192741405026,-41.5170032994814,-41.5184250241167,-41.51704638382,-41.5177929311673,-41.5169302815025,-41.5172961134699,-41.5167533319885,-41.516968767386,-41.5168153704784,-41.517558977997
0.782222222222222,-4.33778510140114,0.0093462015686859,0.0022472320238768,0.00762212741880178,0.00353540769492207,0.0066252568074501,0.0042711906925082,0.00604503355174759,0.00468389385104493,0.00568878736767569,0.00486357441350821,0.00532025206629345,0.00448652786571149,0.0036791082186599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.371742227773,-41.5176753323883,-41.5138605228655,-41.5164532674603,-41.5141859976395,-41.515605451032,-41.5142289683568,-41.5149743143708,-41.514113005831,-41.5144782393981,-41.5139362937094,-41.5141513691185,-41.5139981931982,-41.5147406047188
0.7825,-4.33087185169714,0.00933141423787315,0.00224366591460747,0.00761006494205852,0.00352979719147106,0.0066147660247821,0.0042644114103468,0.00603545443232808,0.00467645737849789,0.00567976540790982,0.00485584932359926,0.00531180703994958,0.00447939642880644,0.0036732623161022,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.356927729622,-41.514855936374,-41.5110471479048,-41.5136357635789,-41.5113720598645,-41.5127892453713,-41.5114149172746,-41.5121590637593,-41.5112990944829,-41.5116637305798,-41.5111226195507,-41.5113373355552,-41.5111843803739,-41.5119255976908
0.782777777777778,-4.32396876648422,0.00931664829552956,0.00224010499828582,0.00759801992220913,0.00352419485866406,0.00660429044392464,0.00425764200465024,0.00602588921701577,0.00466903174688959,0.00567075656774025,0.00484813550635916,0.00530337431900141,0.00447227541546667,0.00366742495116339,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.342130937182,-41.5120399108526,-41.5082371347764,-41.51082162759,-41.5085614848936,-41.5099764058676,-41.5086042293098,-41.5093471780668,-41.5084885461942,-41.5088525857497,-41.5083123082481,-41.5085266654307,-41.5083739307405,-41.5091139556453
0.783055555555556,-4.31707583360919,0.00930190371733373,0.00223654926888078,0.00758599233936858,0.00351860068701082,0.00659383004749124,0.00425088246393202,0.00601633788982465,0.00466161694358812,0.00566176083199472,0.00484043294861353,0.00529495388912955,0.00446516481344745,0.00366159611384029,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.327351843734,-41.5092272545418,-41.5054304822077,-41.5080108582138,-41.5057542714524,-41.5071669312425,-41.505796903187,-41.5065386560159,-41.5056813596891,-41.5060448036306,-41.5055053585253,-41.5057193574681,-41.505566843021,-41.5063056773032
0.783333333333333,-4.31019304092353,0.0092871804789693,0.00223299872036306,0.00757398217365513,0.00351301466702243,0.00658338481809855,0.00424413277670964,0.00600680043477071,0.0046542129559643,0.00565277818550622,0.0048327416371897,0.00528654573602016,0.00445806461050874,0.00365577579413116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.312590442503,-41.5064179661478,-41.5026271889144,-41.5052034541588,-41.5029504182551,-41.5043608202062,-41.5029929376195,-41.5037334963175,-41.5028775336805,-41.5032403829342,-41.5027017690952,-41.5029154103792,-41.502763115927,-41.5035007613741
0.783611111111111,-4.30332037628337,0.00927247855612316,0.0022294533467055,0.00756198940518992,0.00350743678921274,0.00657295473836689,0.00423739293150346,0.00599727683587551,0.00464681977139105,0.00564380861311099,0.00482506155892102,0.00527814984536277,0.00445097479441302,0.00364996398203849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.297846726651,-41.5036120443652,-41.499827253601,-41.5023994141223,-41.5001499240044,-41.5015580714572,-41.5001923313092,-41.5009316976712,-41.5000770668697,-41.5004393223606,-41.4999015386587,-41.5001148228641,-41.4999627481589,-41.5006992065558
0.783888888888889,-4.29645782754957,0.00925779792448633,0.00222591314188216,0.00755001401409919,0.00350186704409735,0.00656253979092025,0.00423066291683598,0.00598776707716255,0.00463943737724673,0.00563485209964817,0.00481739270064347,0.00526976620284903,0.00444389535292987,0.00364416066756649,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.283120689281,-41.5008094878775,-41.4970306749605,-41.4995987367901,-41.4973527873917,-41.4987586836829,-41.4973950829466,-41.4981332587652,-41.4972799579467,-41.4976416205985,-41.4971046659056,-41.4973175936117,-41.4971657384056,-41.497901011535
0.784166666666667,-4.28960538258775,0.00924313855975422,0.00222237809986854,0.00753805598051124,0.00349630542219505,0.0065521399583852,0.00422394272123375,0.00597827114265919,0.00463206576091245,0.00562590862996108,0.00480973504919675,0.00526139479417661,0.00443682627382823,0.00363836584072423,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.268412323437,-41.4980102953566,-41.4942374516747,-41.4968014208367,-41.494559007097,-41.4959626555592,-41.4946011912107,-41.4953381782763,-41.4944862055903,-41.4948472763253,-41.4943111495145,-41.4945237212996,-41.4943720853446,-41.4951061749871
0.784444444444444,-4.2827630292683,0.00922850043762706,0.00221884821464135,0.00752611528455824,0.00349075191402722,0.0065417552233916,0.00421723233322664,0.00596878901639665,0.00462470490977211,0.00561697818889686,0.00480208859142525,0.00525303560504621,0.00442976754488331,0.00363257949152243,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.253721622101,-41.4952144654634,-41.4914475824139,-41.4940074649254,-41.4917685817891,-41.493169985751,-41.4918106547696,-41.4925464548702,-41.491695808468,-41.4920562882073,-41.4915209881524,-41.4917332045941,-41.4915817876424,-41.4923146955761
0.784722222222222,-4.27593075546647,0.00921388353380776,0.00221532348017935,0.00751419190637639,0.00348520651011865,0.00653138556857344,0.0042105317413472,0.00595932068240884,0.00461735481121481,0.00560806076130716,0.00479445331417574,0.00524468862116284,0.00442271915387505,0.00362680160997528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.239048578201,-41.4924219968475,-41.4886610658374,-41.4912168677083,-41.4889815101257,-41.4903806729117,-41.4890234722799,-41.4897580872013,-41.488908765236,-41.4892686548994,-41.4887341804755,-41.4889460421504,-41.4887948439542,-41.489526571955
0.785,-4.26910854906239,0.00919928782400481,0.00221180389046309,0.00750228582610556,0.00347966920099513,0.00652103097656822,0.00420384093413055,0.00594986612473479,0.00461001545263241,0.00559915633204666,0.00478682920430087,0.00523635382823452,0.00441568108858619,0.00362103218610008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.224393184603,-41.4896328881474,-41.4858779005935,-41.4884296278263,-41.4861977907533,-41.4875947156837,-41.4862396423874,-41.486973073913,-41.4861250745396,-41.4864843750456,-41.4859507251287,-41.4861622326126,-41.4860112529239,-41.4867418027656
0.785277777777778,-4.26229639794107,0.00918471328393169,0.00220828943947554,0.00749039702388899,0.00347413997718508,0.00651069143001812,0.00419715990011573,0.00594042532741737,0.00460268682141981,0.00559026488597398,0.0047792162486566,0.00522803121197477,0.00440865333680301,0.00361527120991726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.209755434115,-41.4868471379904,-41.4830980853191,-41.4856457439093,-41.4834174223072,-41.4848121126985,-41.4834591637265,-41.4841914136376,-41.4833447350129,-41.4837034472787,-41.4831706207458,-41.4833817746136,-41.4832310131846,-41.4839603866387
0.785555555555556,-4.25549428999253,0.0091701598893047,0.00220478012119947,0.00747852547987531,0.00346861882922135,0.00650036691156732,0.00419048862784616,0.0059309982745016,0.00459536890497735,0.00558138640795104,0.00477161443410322,0.00521972075810128,0.00440163588631635,0.00360951867145065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.195135319487,-41.4840647449929,-41.4803216186404,-41.4828652145762,-41.4806404034119,-41.4820328625764,-41.4806820349207,-41.4814131049963,-41.4805677452789,-41.4809258702205,-41.4803938659497,-41.4806046667753,-41.4804541233585,-41.4811823221941
0.785833333333333,-4.24870221311176,0.00915562761584689,0.00220127592962131,0.00746667117421542,0.00346310574763813,0.00649005740386438,0.00418382710586714,0.00592158495003801,0.00458806169070696,0.00557252088284647,0.00476402374750436,0.00521142245233505,0.00439462872492129,0.00360377456072764,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.180532833414,-41.4812857077606,-41.4775484991724,-41.4800880384349,-41.4778667326809,-41.4792569639269,-41.4779082545828,-41.4786381465995,-41.4777941039499,-41.478151642482,-41.4776204593524,-41.477830907709,-41.4776805820564,-41.4784076080405
0.786111111111111,-4.24192015519877,0.00914111643928544,0.0021977768587281,0.00745483408706564,0.00345760072297305,0.00647976288956251,0.00417717532272732,0.00591218533807984,0.00458076516601754,0.00556366829553044,0.00475644417572841,0.005203136280402,0.00438763184041751,0.00359803886777759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.165947968531,-41.4785100248877,-41.4747787255194,-41.4773142140825,-41.4750964087167,-41.4764844153484,-41.4751378213144,-41.4758665370466,-41.4750238096272,-41.4753807626632,-41.4748503995548,-41.4750604960147,-41.4749103878787,-41.4756362427759
0.786388888888889,-4.23514810415867,0.00912662633535252,0.00219428290250926,0.00744301419858624,0.0034521037457665,0.0064694833513181,0.00417053326698013,0.00590279942268522,0.00457347931831926,0.00555482863087882,0.004748875705648,0.00519486222803249,0.0043806452206082,0.00359231158263539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.151380717415,-41.4757376949582,-41.4720122962748,-41.4745437401052,-41.4723294301111,-41.4737152154287,-41.4723707337064,-41.4730982749263,-41.4722568609012,-41.4726132293532,-41.4720836851473,-41.4722934302817,-41.4721435394147,-41.4728682249875
0.786666666666667,-4.22838604790169,0.00911215727978489,0.00219079405495538,0.00743121148894156,0.0034466148065613,0.00645921877179277,0.00416390092718128,0.00589342718791561,0.0045662041350271,0.00554600187377063,0.00474131832414056,0.00518660028096054,0.0043736688533022,0.00358659269533759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.136831072591,-41.472968716545,-41.4692492100212,-41.4717766150785,-41.4695657954451,-41.4709493627446,-41.4696069903389,-41.4703333588163,-41.4694932563516,-41.4698490411304,-41.4693203147092,-41.4695297090887,-41.4693800352431,-41.4701035532515
0.786944444444444,-4.22163397434318,0.00909770924832549,0.00218731031005962,0.0074194259382996,0.00344113389590301,0.00644896913364993,0.00415727829189142,0.00588406861783898,0.00455893960355983,0.00553718800908974,0.00473377201808665,0.00517835042492526,0.00436670272631062,0.00358088219592436,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.122299026523,-41.4702030882103,-41.4664894653306,-41.469012837567,-41.466805503289,-41.4681868558625,-41.4668465897814,-41.4675717872838,-41.4667329945473,-41.4670881965627,-41.4665602868093,-41.4667693310035,-41.4666198739317,-41.4673422261338
0.787222222222222,-4.21489187140371,0.00908328221672197,0.00218383166181647,0.00740765752683373,0.00343566100434132,0.00643873441956006,0.00415066534967298,0.0058747236965242,0.0045516857113407,0.00552838702172477,0.00472623677437225,0.00517011264566988,0.00435974682744978,0.00357518007443987,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.10778457162,-41.4674408085057,-41.463733060764,-41.4662524061249,-41.4640485522023,-41.4654276933378,-41.4640895305925,-41.4648135588853,-41.4639760740469,-41.464330694207,-41.4638036000057,-41.4640122945833,-41.4638630540379,-41.4645842421893
0.7875,-4.20815972700908,0.00906887616072731,0.0021803581042222,0.00739590623472286,0.00343019612242736,0.00642851461219591,0.00414406208909309,0.00586539240804646,0.00454444244579693,0.00551959889656864,0.00471871257988715,0.00516188692894289,0.00435280114454027,0.00356948632093154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.093287700237,-41.4646818759721,-41.4609799948722,-41.4634953192956,-41.4612949407341,-41.4626718737156,-41.4613358113205,-41.4620586721667,-41.4612224933979,-41.4615765326098,-41.4610502528459,-41.4612585983748,-41.4611095741082,-41.4618295999623
0.787777777777778,-4.20143752909033,0.00905449105610019,0.00217688963127517,0.00738417204214843,0.00342473924071637,0.00641830969423576,0.00413746849872283,0.0058560747364836,0.00453720979436038,0.00551082361851832,0.00471119942152604,0.00515367326049699,0.00434586566540764,0.00356380092545006,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.078808404673,-41.4619262891401,-41.4582302661954,-41.460741575612,-41.4585446674229,-41.4599193955302,-41.458585430503,-41.4593071256634,-41.4584722511376,-41.4588257103072,-41.458300243867,-41.4585082409142,-41.458359432679,-41.459078297987
0.788055555555556,-4.19472526558385,0.00904012687860446,0.00217342623697557,0.00737245492929863,0.00341929034976644,0.00640811964836072,0.00413088456713612,0.00584677066592117,0.00452998774446507,0.00550206117247524,0.00470369728618822,0.00514547162608898,0.00433894037788177,0.00355812387804989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.064346677169,-41.4591740465296,-41.455483873263,-41.4579911735967,-41.4557977307966,-41.4571702573057,-41.4558383866671,-41.4565589179003,-41.4557253457927,-41.4560782258245,-41.4555535715953,-41.455761220727,-41.4556126282757,-41.4563303347866
0.788333333333333,-4.18802292443133,0.00902578360400998,0.00216996791532615,0.00736075487636396,0.003413849440138,0.00639794445725972,0.00412431028291124,0.0058374801804458,0.00452277628355222,0.0054933115433463,0.00469620616077646,0.00513728201148107,0.0043320252697963,0.00355245516878909,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.049902509915,-41.4564251466502,-41.4527408145943,-41.4552441117617,-41.4530541293729,-41.4544244575556,-41.4530946783296,-41.4538140473917,-41.4529817758796,-41.4533340776768,-41.452810234547,-41.4530175363284,-41.4528691594138,-41.4535857088743
0.788611111111111,-4.18133049357988,0.00901146120809272,0.00216651466033039,0.00734907186354223,0.00340841650239474,0.00638778410362229,0.00411774563463026,0.00582820326415046,0.00451557539906534,0.00548457471604154,0.00468872603220021,0.00512910440244066,0.0043251203289903,0.0035467947877295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.035475895045,-41.4536795880009,-41.4500010886982,-41.4525003886086,-41.4503138616588,-41.4516819947831,-41.4503543039967,-41.4510725126419,-41.4502415399042,-41.4505932643688,-41.4500702312278,-41.4502771862233,-41.4501290245982,-41.4508444187526
0.788888888888889,-4.174647960982,0.00899715966663381,0.00216306646599527,0.00733740587103485,0.00340299152710431,0.00637763857014437,0.00411119061087881,0.00581893990113153,0.00450838507845233,0.00547585067547823,0.00468125688737238,0.00512093878473904,0.0043182255433066,0.00354114272493611,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.021066824638,-41.4509373690707,-41.4472646940731,-41.4497600026288,-41.4475769261515,-41.4489428674809,-41.4476172621647,-41.4483343121446,-41.4475046363622,-41.4478557843949,-41.4473335601332,-41.4475401689064,-41.4473922223234,-41.448106462914
0.789166666666667,-4.16797531459566,0.00898287895542176,0.00215962332632868,0.00732575687904881,0.00339757450483645,0.00636750783952726,0.00410464520024659,0.00580969007549152,0.00450120530916646,0.00546713940657577,0.00467379871321023,0.0051127851441521,0.0043113409005934,0.00353549897047777,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.00667529072,-41.4481984883382,-41.4445316292073,-41.4470229523034,-41.4448433213373,-41.4462070741318,-41.4448835513192,-41.4455994443834,-41.4447710637389,-41.4451216362392,-41.4446002197483,-41.4448064828618,-41.4446587510737,-41.4453718398405
0.789444444444445,-4.16131254238433,0.00896861905024873,0.00215618523534097,0.00731412486779586,0.00339216542616549,0.00635739189447507,0.00409810939132722,0.00580045377133635,0.00449403607866495,0.00545844089425956,0.00466635149663673,0.00510464346646122,0.00430446638870379,0.00352986351442721,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.992301285263,-41.4454629442717,-41.4418018925788,-41.4442892361033,-41.4421130456929,-41.443474613208,-41.4421531699359,-41.4428679078316,-41.4420408205096,-41.4423908183757,-41.4418702085481,-41.4420761265637,-41.4419286093235,-41.4426405480042
0.789722222222222,-4.15465963231698,0.00895437992691456,0.00215275218704487,0.0073025098174935,0.00338676428166725,0.0063472907176986,0.00409158317271813,0.0057912309727778,0.00448687737440896,0.00544975512346046,0.00465891522457844,0.00509651373745363,0.00429760199549411,0.00352423634686091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.977944800185,-41.4427307353296,-41.4390754826555,-41.4415588524892,-41.4393860976845,-41.440745483172,-41.4394261164802,-41.4401397009524,-41.4393139051394,-41.4396633292681,-41.4391435249974,-41.4393490984761,-41.4392017955366,-41.4399125858668
0.79,-4.14801657236818,0.0089401615612261,0.00214932417545391,0.00729091170836397,0.00338137106192257,0.00633720429191274,0.00408506653302091,0.00578202166393164,0.00447972918386555,0.00544108207911331,0.00465148988396784,0.00508839594291983,0.00429074770882715,0.00351861745785911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.963605827351,-41.4400018599601,-41.4363523978954,-41.438831799912,-41.4366624757684,-41.4380196824759,-41.4367023894076,-41.437414822199,-41.4365903160831,-41.4369391673703,-41.4364201675511,-41.436625397053,-41.4364783081672,-41.4371879518801
0.790277777777778,-4.14138335051809,0.00892596392899533,0.00214590119458437,0.00727933052063426,0.00337598575751435,0.00632713259983858,0.00407855946084086,0.00577282582891912,0.00447259149450459,0.00543242174615826,0.00464407546174193,0.00508029006865721,0.0042839035165699,0.00351300683750628,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.949284358576,-41.4372763166011,-41.4336326367461,-41.4361080768122,-41.4339421783906,-41.4352972095619,-41.4339819871633,-41.4346932700144,-41.4338700517859,-41.434218331126,-41.4337001346539,-41.4339050207382,-41.4337581456591,-41.4344666444857
0.790555555555555,-4.13475995475251,0.00891178700604093,0.002142483238455,0.00726776623453855,0.00337060835902983,0.00631707562419977,0.00407206194478813,0.00576364345186616,0.00446546429380114,0.005423774109541,0.00463667194484312,0.00507219610046673,0.00427706940659334,0.00350740447588999,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.934980385618,-41.4345541036811,-41.4309161976454,-41.4333876816204,-41.4312252039875,-41.4325780628621,-41.4312649081828,-41.4319750428319,-41.4311531106826,-41.4315008189688,-41.4309834247405,-41.4311879679656,-41.4310413064463,-41.4317486621154
0.790833333333333,-4.1281463730629,0.0088976307681882,0.00213907030108685,0.007256218830315,0.00336523885705846,0.00630703334772741,0.00406557397347632,0.0057544745169031,0.0044583475692348,0.00541513915421167,0.0046292793202178,0.00506411402415513,0.00427024536677479,0.00350181036310227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.920693900187,-41.4318352196181,-41.4282030790214,-41.4306706127576,-41.4285115509854,-41.4298622407988,-41.4285511508916,-41.4292601390746,-41.4284394911985,-41.4287866293226,-41.428270036236,-41.4284742371593,-41.4283277889529,-41.4290340031912
0.791111111111111,-4.12154259344646,0.00888349519126996,0.00213566237650222,0.00724468828820858,0.00335987724219337,0.00629700575315537,0.00405909553552352,0.00574531900816687,0.00445124130829105,0.0054065168651254,0.00462189757481853,0.00505604382553514,0.0042634313849954,0.00349622448923811,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.906424893937,-41.4291196628206,-41.4254932792919,-41.4279568686345,-41.4258012178006,-41.4271497417846,-41.4258407137053,-41.4265485571559,-41.4257291917486,-41.4260757606014,-41.4255599675551,-41.4257638267334,-41.4256175915931,-41.4263226661249
0.791388888888889,-4.1149486039061,0.00886938025112395,0.00213225945872748,0.00723317458846824,0.00335452350503132,0.00628699282322553,0.00405262661955199,0.00573617690979796,0.00444414549845878,0.00539790722724345,0.00461452669560207,0.00504798549042382,0.00425662744914219,0.00349064684439761,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.892173358474,-41.4264074316872,-41.4227867968652,-41.4252464476523,-41.4230942028398,-41.4244405642218,-41.4231335950296,-41.4238402954794,-41.4230222107385,-41.4233682112094,-41.4228532171033,-41.4230567350923,-41.4229107127713,-41.4236146493187
0.791666666666667,-4.10836439245055,0.00885528592359691,0.00212886154178817,0.00722167771135048,0.00334917763617298,0.00627699454068326,0.00404616721418811,0.00572704820594288,0.0044370601272319,0.00538931022553189,0.0046071666695312,0.00503993900464306,0.00424983354710587,0.00348507741868486,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.877939285352,-41.4236985246068,-41.4200836301398,-41.4225393482022,-41.4203905044998,-41.4217347065036,-41.4204297932607,-41.4211353524389,-41.4203185465638,-41.4206639795409,-41.4201497832759,-41.4203529606306,-41.4202071508823,-41.4209099511652
0.791944444444444,-4.10178994709432,0.00884121218454054,0.00212546861971422,0.00721019763711662,0.00334383962622209,0.00626701088827972,0.00403971730806211,0.00571793288075363,0.00442998518210983,0.00538072584496209,0.00459981748357209,0.0050319043540222,0.00424304966678319,0.00347951620220712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.863722666071,-41.4209929399583,-41.4173837775044,-41.4198355686661,-41.417690121168,-41.4190321670129,-41.4177293067848,-41.4184337264185,-41.4176181976105,-41.4179630639808,-41.4174496644587,-41.4176525017332,-41.4175069043109,-41.4182085700471
0.792222222222222,-4.0952252558578,0.00882715900981494,0.00212208068653749,0.00719873434603316,0.00333850946578577,0.00625704184877191,0.00403327688980984,0.00570883091838735,0.00442292065059539,0.00537215407051096,0.0045924791246981,0.00502388152439377,0.0042362757960763,0.00347396318507607,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.849523492085,-41.4182906761114,-41.4146872373381,-41.4171351074158,-41.4149930512217,-41.4163329441233,-41.4150321339788,-41.4157354157927,-41.4149211622548,-41.4152654629041,-41.4147528590279,-41.4149553567755,-41.4148099714326,-41.4155105043374
0.7925,-4.08867030676726,0.00881312637528671,0.00211869773629144,0.007187287818374,0.00333318714547533,0.0062470874049212,0.00402684594807097,0.00569974230300444,0.0044158665201987,0.00536359488716,0.00458515157988749,0.0050158705015967,0.00422951192289158,0.00346841835740711,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.835341754793,-41.4155917314259,-41.4119940080105,-41.4144379628138,-41.4122992930289,-41.4136370361988,-41.4123382732097,-41.4130404189264,-41.4122274388637,-41.4125711746763,-41.4120593653501,-41.4122615241231,-41.4121163506131,-41.4128157523999
0.792777777777778,-4.08212508785487,0.00879911425682963,0.00211531976301365,0.0071758580344184,0.0033278726559046,0.00623714753949576,0.00402042447148718,0.00569066701877553,0.00440882277843199,0.00535504827989791,0.00457783483612287,0.00500787127147515,0.00422275803514053,0.00346288170932095,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.821177445547,-41.4128961042521,-41.4093040878816,-41.4117441332129,-41.409608844948,-41.4109444415937,-41.4096477228352,-41.4103487341749,-41.4095370257943,-41.4098801976534,-41.4093691817822,-41.4095710021321,-41.4094260402087,-41.4101243125884
0.793055555555556,-4.07558958715877,0.00878512263032546,0.00211194676074099,0.00716444497445215,0.00332256598769223,0.00622722223526883,0.0040140124487089,0.00568160504987175,0.0044017894128145,0.00534651423371722,0.00457052888039263,0.00499988381987983,0.0042160141207403,0.003457353230942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.807030555647,-41.410203792931,-41.4066174753017,-41.4090536169566,-41.406921705328,-41.4082551586531,-41.4069604812033,-41.4076603598841,-41.4068499213944,-41.4071925301819,-41.4066823066718,-41.4068837891494,-41.4067390385661,-41.4074361832475
0.793333333333333,-4.06906379272311,0.00877115147166225,0.00210857872351564,0.00715304861876643,0.00331726713146015,0.00621731147501902,0.0040076098683878,0.00567255638047264,0.00439476641086931,0.00533799273361639,0.00456323369969212,0.00499190813266534,0.0042092801676134,0.00345183291239759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.792901076345,-41.4075147957941,-41.4039341686121,-41.4063664123787,-41.4042378725083,-41.4055691857123,-41.4042765466527,-41.4049752943905,-41.4041661240022,-41.4045081705989,-41.4039987383571,-41.4041998835122,-41.4040553440226,-41.4047513627125
0.793611111111111,-4.06254769259802,0.00875720075673601,0.00210521564537991,0.00714166894765961,0.00331197607783344,0.00620741524153038,0.00400121671918257,0.00566352099476291,0.00438775376012579,0.005329483764601,0.00455594928101805,0.00498394419569306,0.00420255616368802,0.00344632074382056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.778788998843,-41.4048291111632,-41.4012541661444,-41.403682517804,-41.4015573448191,-41.4028865210975,-41.4015959175129,-41.4022935360212,-41.4014856319467,-41.4018271172321,-41.4013184751668,-41.4015192835484,-41.4013749549064,-41.402069849309
0.793888888888889,-4.05604127483972,0.00874327046145135,0.00210185752037929,0.00713030594143556,0.00330669281744127,0.00619753351759465,0.00399483298975299,0.0056544988769324,0.0043807514481167,0.00532098731168046,0.0045486756113768,0.00497599199483056,0.00419584209689562,0.00344081671534804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.764694314294,-41.4021467373513,-41.3985774662209,-41.4010019315477,-41.3988801205811,-41.4002071631255,-41.3989185921036,-41.399615083094,-41.3988084435477,-41.3991493683999,-41.3986415154203,-41.3988419875767,-41.3986978695359,-41.3993916413535
0.794166666666667,-4.04954452751051,0.00872936056171975,0.00209850434256158,0.00711895958040474,0.00330141734091661,0.00618766628600759,0.00398845866876638,0.0056454900111762,0.00437375946238175,0.00531250335987071,0.00454141267777882,0.00496805151595034,0.00418913795517522,0.00343532081712098,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.750617013801,-41.3994676726618,-41.3959040671547,-41.3983246519157,-41.3962061981059,-41.3975311101038,-41.3962445687358,-41.3969399339173,-41.3961345571153,-41.3964749224113,-41.3959678574279,-41.3961679939062,-41.3960240862207,-41.3967167371531
0.794444444444444,-4.04305743867881,0.00871547103345947,0.00209515610597686,0.007107629844885,0.00329614963889658,0.00617781352957141,0.00398209374489342,0.00563649438169625,0.00436677779046459,0.00530403189419363,0.00453416046723961,0.00496012274493078,0.00418244372647048,0.00342983303928451,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.736557088421,-41.396791915389,-41.3932339672497,-41.3956506772048,-41.3935355756958,-41.3948583603308,-41.3935738457109,-41.3942680867904,-41.3934639709508,-41.3938037775665,-41.3932974994905,-41.3934973008373,-41.393353603261,-41.394045135006
0.794722222222222,-4.03657999641921,0.00870160185259824,0.00209181280467858,0.0070963167151991,0.00329088970202089,0.00616797523109468,0.00397573820681023,0.00562751197269976,0.00435980641991434,0.00529557289967652,0.00452691896678066,0.00495220566765617,0.00417575939873048,0.00342435337198772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.722514529161,-41.3941194638178,-41.3905671648007,-41.3929800057028,-41.390868251644,-41.3921889120955,-41.3909064213212,-41.3915995400035,-41.3907966833462,-41.391135932156,-41.3906304398999,-41.3908299066608,-41.3906864189477,-41.3913768332009
0.795,-4.03011218881247,0.00868775299507053,0.00208847443272206,0.00708502017167758,0.00328563752093471,0.00615815137339096,0.00396939204319687,0.00561854276840023,0.00435284533828591,0.00528712636135246,0.0045196881634293,0.00494430027001638,0.00416908495991001,0.00341888180538509,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.708489326981,-41.3914503162245,-41.3879036580931,-41.390312635688,-41.3882042242344,-41.3895227636782,-41.3882422938501,-41.3889342918375,-41.3881326925844,-41.3884713844616,-41.3879666769388,-41.3881658096586,-41.3880225315628,-41.3887118300175
0.795277777777778,-4.02365400394559,0.00867392443681944,0.00208514098416421,0.00707374019465772,0.00328039308628572,0.00614834193928135,0.00396305524273924,0.00560958675301633,0.00434589453313868,0.00527869226426146,0.00451246804421817,0.00493640653790811,0.00416242039796812,0.00341341832963529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.694481472792,-41.3887844708757,-41.3852434454036,-41.38764856543,-41.385543491742,-41.3868599133497,-41.3855814615716,-41.3862723405646,-41.3854719969392,-41.3858101327558,-41.3853062088809,-41.3855050081036,-41.3853619393792,-41.3860501237266
0.795555555555556,-4.01720542991182,0.00866011615379675,0.00208181245306517,0.00706247676448248,0.00327515638872694,0.00613854691159118,0.00395672779412651,0.00560064391077312,0.00433895399203814,0.00527027059344884,0.00450525859618543,0.00492852445723327,0.00415576570087104,0.003407962934901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.680490957458,-41.3861219260296,-41.3825865249996,-41.3849877931892,-41.3828860524328,-41.384200359372,-41.382923922751,-41.3836136844475,-41.3828145946754,-41.3831521753023,-41.3826490339909,-41.3828475002595,-41.3827046406608,-41.3833917125899
0.795833333333333,-4.0107664548107,0.00864632812196081,0.00207848883348811,0.00705122986150271,0.00326992741891341,0.00612876627315471,0.00395040968605364,0.00559171422590284,0.00433202370255524,0.00526186133396452,0.00449805980637542,0.00492065401390047,0.00414912085658935,0.00340251561134949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.666517771798,-41.383462679935,-41.3799328951396,-41.3823303172171,-41.3802319045639,-41.3815440999981,-41.3802696756445,-41.3809583217404,-41.3801604840489,-41.3804975103557,-41.3799951505243,-41.3801932843812,-41.3800506336625,-41.38073659486
0.796111111111111,-4.00433706674808,0.00863256031727941,0.0020751701194974,0.00703999946607682,0.00326470616750559,0.00611900000681058,0.00394410090722068,0.00558279768264085,0.00432510365226586,0.0052534644708678,0.00449087166183755,0.00491279519382399,0.00414248585310039,0.00339707634915265,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.652561906581,-41.3808067308319,-41.3772825540734,-41.3796761357562,-41.3775810463832,-41.3788911334723,-41.3776187184994,-41.3783062506882,-41.3775096633067,-41.3778461361617,-41.3773445567282,-41.3775423587148,-41.3773999166304,-41.3780847687808
0.796388888888889,-3.99791725383618,0.00861881271572825,0.002071856305161,0.00702878555856824,0.0032594926251682,0.00610924809540381,0.00393780144633055,0.00557389426523229,0.00431819382875065,0.00524507998922173,0.00448369414962821,0.00490494798292325,0.00413586067838609,0.00339164513848683,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.638623352531,-41.3781540769517,-41.3746355000417,-41.3770252470403,-41.3749334761302,-41.3762414580297,-41.3749710495542,-41.3756574695274,-41.3748621306868,-41.3751980509572,-41.3746972508403,-41.3748947214972,-41.3747524878017,-41.3754362325873
0.796666666666667,-3.99150700419359,0.00860508529329258,0.00206854738454883,0.00701758811934911,0.003254286782568,0.00609951052178719,0.003931511292094,0.00556500395792613,0.0043112942195972,0.00523670787409573,0.00447652725680971,0.00489711236712556,0.00412924532043443,0.00338622196953301,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.624702100325,-41.3755047165166,-41.3719917312765,-41.3743776492943,-41.3722891920351,-41.3735950718969,-41.3723266670386,-41.3730119764853,-41.3722178844188,-41.3725532529704,-41.3720532310899,-41.3722503709569,-41.3721083454047,-41.3727909845058
0.796944444444444,-3.98510630594533,0.00859137802596487,0.00206524335173478,0.00700640712879715,0.00324908863037803,0.00608978726881779,0.00392523043322411,0.00555612674497809,0.00430440481239866,0.0052283481105672,0.00446937097044834,0.00488928833236341,0.00412263976723966,0.00338080683247619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.610798140596,-41.3728586477404,-41.3693512460011,-41.3717333407345,-41.3696481923198,-41.3709519732915,-41.3696855691735,-41.3703697697807,-41.369576922723,-41.3699117404206,-41.3694124956973,-41.3696093053133,-41.3694674876592,-41.3701490227536
0.797222222222222,-3.97871514722284,0.008577690889746,0.00206194420079293,0.00699524256729839,0.00324389815927475,0.0060800783193608,0.00391895885844176,0.00554726261065077,0.00429752559475212,0.00522000068371678,0.00446222527761938,0.004881475864575,0.00411604400680053,0.00337539971750754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.596911463929,-41.3702158688279,-41.3667140424299,-41.3690923195682,-41.3670104751971,-41.3683121604226,-41.3670477541711,-41.3677308476235,-41.3669392438114,-41.3672735115185,-41.3667750428744,-41.3669715227775,-41.366829912776,-41.3675103455396
0.7975,-3.97233351616407,0.00856402386064743,0.00205864992580125,0.00698409441524645,0.003238715359938,0.00607038365628844,0.0039126965564704,0.00553841153921162,0.00429065655426107,0.0052116655786344,0.00445509016540077,0.00487367494970726,0.00410945802712249,0.00337000061482059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.583042060864,-41.3675763779755,-41.3640801187689,-41.3664545839943,-41.3643760388715,-41.3656756314906,-41.364413220235,-41.3650952082152,-41.3643048458873,-41.364638564466,-41.3641408708241,-41.3643370215517,-41.3641956189577,-41.3648749510639
0.797777777777778,-3.96596140091346,0.00855037691468694,0.00205536052084069,0.00697296265304155,0.00323354022305248,0.00606070326247847,0.00390644351603911,0.0055295735149363,0.00428379767853603,0.00520334278041457,0.00444796562087826,0.00486588557371101,0.00410288181621655,0.00336460951461606,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.569189921896,-41.3649401733709,-41.3614494732153,-41.3638201322031,-41.3617448815387,-41.3630423846873,-41.3617819655601,-41.3624628497485,-41.3616737271452,-41.3620068974566,-41.361509977741,-41.3617057998294,-41.3615646043977,-41.3622428375181
0.798055555555556,-3.95959878962201,0.00853675002789407,0.00205207597999487,0.00696184726109086,0.00322837273930685,0.00605103712081513,0.00390019972588297,0.00552074852210531,0.00427694895519129,0.00519503227415911,0.0044408516311451,0.00485810772254386,0.0040963153621001,0.00335922640709641,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.555355037474,-41.3623072531932,-41.3588221039578,-41.3611889623763,-41.3591170013859,-41.3604124181958,-41.3591539883329,-41.3598337704077,-41.3590458857714,-41.3593785086752,-41.3588823618109,-41.3590778557959,-41.3589368672814,-41.3596140030851
0.798333333333333,-3.95324567044726,0.00852314317630443,0.00204879629734932,0.00695074821980949,0.00322321289939364,0.0060413852141902,0.00389396517474156,0.00551193654500731,0.00427011037184805,0.00518673404497587,0.00443374818329719,0.00485034138217077,0.00408975865279544,0.00335385128247178,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.541537398005,-41.3596776156131,-41.3561980091767,-41.358561072687,-41.3564923965917,-41.357785730191,-41.3565292867314,-41.3572079683684,-41.3564213199433,-41.3567533962982,-41.3562580212114,-41.3564531876278,-41.3563124057855,-41.3569884459395
0.798611111111111,-3.9469020315534,0.00850955633596482,0.00204552146699296,0.00693966550961991,0.00321806069400961,0.00603174752550289,0.00388773985135914,0.0055031375679368,0.0042632819161316,0.00517844807797955,0.00442665526444013,0.00484258653856232,0.00408321167633118,0.00334848413095529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.527736993848,-41.3570512587927,-41.3535771870437,-41.3559364612999,-41.3538710653265,-41.3551623188391,-41.353907858925,-41.354585441798,-41.3538000278301,-41.3541315584935,-41.3536369541115,-41.3538317934931,-41.3536912180782,-41.3543661642474
0.798888888888889,-3.9405678611112,0.00849598948293058,0.00204225148301585,0.00692859911095314,0.00321291611385631,0.00602212403765756,0.0038815237444864,0.00549435157519487,0.00425646357567554,0.00517017435829075,0.00441957286168327,0.00483484317769515,0.00407667442074245,0.00334312494276586,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.513953815321,-41.3544281808859,-41.3509596357221,-41.3533151263714,-41.3512530057521,-41.3525421822981,-41.3512897030748,-41.3519661888553,-41.3511820075927,-41.3515129934206,-41.3510191586717,-41.3512136715517,-41.3510733023194,-41.3517471561664
0.799166666666667,-3.93424314729812,0.00848244259326434,0.00203898633951288,0.0069175490042467,0.00320777914964093,0.00601251473356635,0.00387531684287811,0.0054855785510887,0.0042496553381175,0.00516191287103792,0.0044125009621426,0.00482711128555527,0.00407014687406908,0.003337773708125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.500187852696,-41.3518083800382,-41.3483453533671,-41.3506970660495,-41.3486382160219,-41.3499253187174,-41.3486748173336,-41.3493502076909,-41.3485672573833,-41.3488976992308,-41.3484046330443,-41.3485988199551,-41.3484586566606,-41.3491314198458
0.799444444444445,-3.92792787829833,0.00846891564304092,0.00203572603058108,0.00690651516994626,0.00320264979207203,0.00600291959614839,0.00386911913529493,0.00547681847993329,0.00424285719110169,0.00515366360135482,0.00440543955294084,0.00481939084813172,0.00406362902435933,0.00333243041726232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.486439096201,-41.3491918543865,-41.3457343381253,-41.3480822784739,-41.3460266942812,-41.3473117262383,-41.3460631998457,-41.3467374964471,-41.3459557753462,-41.3462856740669,-41.3457933753733,-41.3459872368464,-41.345847279245,-41.3465189534268
0.799722222222222,-3.92162204230269,0.008455408608343,0.00203247055031949,0.00689549758850486,0.0031975280318634,0.00599333860832976,0.00386293061050344,0.00546807134604934,0.00423606912227795,0.00514542653438212,0.00439838862120782,0.00481168185142163,0.00405712085966467,0.00332709506041018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.472707536023,-41.34657860206,-41.3431265881351,-41.345470761776,-41.3434184386669,-41.3447014029939,-41.3434548487474,-41.3441280532578,-41.3433475596172,-41.3436769160636,-41.3431853837943,-41.3433789203605,-41.3432391682076,-41.3439097550422
0.8,-3.91532562750883,0.0084419214652635,0.00202921989282997,0.00688449624038432,0.00319241385973502,0.00598377175304389,0.00385675125727338,0.00545933713376449,0.00422929111930249,0.00513720165526925,0.00439134815407813,0.00480398428142811,0.00405062236804525,0.00332176762780576,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.458993162303,-41.3439686211791,-41.3405221015268,-41.3428625140791,-41.3408134473078,-41.3420943471088,-41.3408497621667,-41.3415218762488,-41.340742608324,-41.3410714233474,-41.340580656435,-41.340773868624,-41.3406343216753,-41.3413038228164
0.800277777777778,-3.90903862212116,0.00842845418990362,0.00202597405221866,0.00687351110605316,0.00318730726640965,0.00597421901323128,0.00385058106438204,0.00545061582741395,0.00422252316983732,0.00512898894916913,0.00438431813869344,0.00479629812416321,0.00404413353756516,0.00331644810969279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.445295965142,-41.3413619098566,-41.3379208764225,-41.3402575334982,-41.3382117183243,-41.3394905566998,-41.3382479382233,-41.3389189635377,-41.338140919586,-41.3384691940365,-41.3379791914147,-41.3381720797556,-41.3380327377666,-41.3387011548662
0.800555555555556,-3.9027610143509,0.00841500675837491,0.00202273302259252,0.00686254216598925,0.00318220824261352,0.00596468037184004,0.00384442002061036,0.00544190741133984,0.00421576526155055,0.00512078840124385,0.00437729856220164,0.00478862336564345,0.00403765435629539,0.00331113649631835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.431615934595,-41.3387584661967,-41.3353229109362,-41.3376558181402,-41.3356132498291,-41.3368900298753,-41.3356493750291,-41.3363193132342,-41.3355424915147,-41.3358702262412,-41.3353809868446,-41.3355735518656,-41.3354344145921,-41.3361017492996
0.800833333333333,-3.89649279241611,0.00840157914679927,0.00201949679806265,0.00685158940067636,0.00317711677908061,0.00595515581182455,0.00383826811474678,0.00543321186988972,0.00420901738211568,0.0051125999966632,0.00437028941175779,0.00478095999189315,0.00403118481231307,0.00330583277793525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.417953060677,-41.336158288296,-41.3327282031737,-41.3350573661042,-41.3330180399264,-41.3342927647359,-41.3330540706877,-41.3337229234397,-41.3329473222134,-41.3332745180636,-41.332786040828,-41.3329782830566,-41.3328393502542,-41.3335056042173
0.801111111111111,-3.89023394454173,0.00838817133130677,0.00201626537274248,0.00684065279060824,0.00317203286654659,0.00594564531614671,0.00383212533558367,0.00542452918742074,0.00420227951921293,0.00510442372060061,0.00436329067452253,0.00477330798894385,0.00402472489370259,0.003300536944801,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.40430733336,-41.3335613742426,-41.3301367512329,-41.332462175481,-41.3304260867128,-41.331698759374,-41.3304620232947,-41.3311297922476,-41.3303554097776,-41.3306820675978,-41.3301943514602,-41.3303862714228,-41.3302475428476,-41.3309127177113
0.801388888888889,-3.88398445895958,0.00837478328803873,0.00201303874074882,0.00682973231628735,0.0031669564957516,0.00593614886777637,0.00382599167191939,0.00541585934829446,0.00419555166052784,0.00509625955824015,0.00435630233766307,0.00476566734283238,0.0040182745885537,0.00329524898717833,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.390678742575,-41.3309677221171,-41.3275485532038,-41.3298702443536,-41.3278373882766,-41.3291080118742,-41.3278732309379,-41.3285399177435,-41.3277667522945,-41.3280928729302,-41.3276059168282,-41.3277975150508,-41.3276589904586,-41.3283230878661
0.801666666666667,-3.87774432390842,0.00836141499314562,0.00200981689620039,0.00681882795822248,0.00316188765744196,0.00592666644969065,0.00381986711255715,0.00540720233688184,0.0041888337937538,0.00508810749476985,0.00434932438835432,0.00475803803960388,0.00401183388496182,0.0032899688953351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.37706727821,-41.3283773299919,-41.3249636071685,-41.3272815707969,-41.3252519426983,-41.326520520313,-41.325287691697,-41.325953298005,-41.3251813478437,-41.3255069321388,-41.3250207350115,-41.325212012019,-41.325073691166,-41.3257367127582
0.801944444444444,-3.87151352763397,0.00834806642278926,0.00200659983321906,0.00680793969693245,0.00315682634236725,0.00591719804487389,0.00381375164630768,0.00539855813755866,0.00418212590658971,0.00507996751538619,0.00434235681377549,0.00475042006531038,0.00400540277102992,0.00328469665954338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.363472930113,-41.3257901959317,-41.322381911201,-41.3246961528783,-41.3226697480507,-41.3239362827592,-41.322705403644,-41.3233699311019,-41.3225991944968,-41.3229242432942,-41.3224388040816,-41.3226297603982,-41.3224916430405,-41.3231535904561
0.802222222222222,-3.86529205838893,0.00833473755313984,0.00200338754593018,0.00679706751294262,0.00315177254128236,0.00590774363631872,0.00380764526198467,0.00538992673471015,0.00417542798673926,0.0050718396052934,0.00433539960111552,0.00474281340600942,0.00399898123486698,0.00327943227008257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.349895688088,-41.3232063179932,-41.3198034633677,-41.3221139886569,-41.3200908023986,-41.3213552972736,-41.320126364843,-41.320789815096,-41.3200202903176,-41.3203448044589,-41.3198601221021,-41.3200507582512,-41.319912844145,-41.3205737190207
0.8025,-3.85907990443301,0.00832142836037783,0.00200018002846161,0.00678621138678774,0.00314672624494667,0.00589830320702457,0.0038015479484091,0.00538130811272745,0.00416874002191434,0.0050637237497008,0.00432845273756755,0.00473521804776805,0.00399256926458808,0.00327417571723368,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.336335541903,-41.3206256942254,-41.3172282617271,-41.3195350761844,-41.317515103799,-41.3187775619095,-41.3175505733503,-41.3182129480415,-41.3174446333621,-41.3177686136878,-41.317284687129,-41.317475003633,-41.3173372925347,-41.317997096505
0.802777777777778,-3.85287705403295,0.00830813882069392,0.00199697727494459,0.00677537129901167,0.00314168744412365,0.00588887673999747,0.00379545969440786,0.00537270225600945,0.00416206199983185,0.0050556199338279,0.00432151621033129,0.004727633976659,0.00398616684831396,0.00326892699128694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.32279248128,-41.3180483226697,-41.3146563043301,-41.3169594135046,-41.3149426503012,-41.3162030747122,-41.3149780272145,-41.3156393279849,-41.3148722216786,-41.315195669028,-41.3147124972104,-41.3149024945911,-41.3147649862572,-41.3154237209542
0.803055555555556,-3.84668349546258,0.00829486891029035,0.00199377927951335,0.00676454723016557,0.00313665612958184,0.00587946421825438,0.00378938048881232,0.00536410914896141,0.00415539390821573,0.00504752814289912,0.00431459000661576,0.00472006117876144,0.00397977397417357,0.00326368608253507,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.309266495905,-41.3154742013597,-41.3120875892197,-41.3143869986537,-41.312373439947,-41.3136318337195,-41.3124087244765,-41.3130689529649,-41.3123030533077,-41.312625968519,-41.3121435503869,-41.3123332291652,-41.3121959233521,-41.3128535904061
0.803333333333333,-3.84049921700282,0.00828161860538018,0.00199058603630419,0.0067537391608097,0.00313163229209471,0.00587006562481645,0.00378331032045962,0.00535552877599793,0.00414873573479599,0.00503944836214674,0.00430767411363426,0.00471249964016322,0.00397339063030132,0.00325845298127648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.295757575421,-41.3129033283214,-41.3095221144315,-41.3118178296602,-41.3098074707703,-41.3110638369615,-41.3098426631697,-41.3105018210126,-41.3097371262826,-41.3100595101924,-41.3095778446912,-41.3097672053872,-41.3096301018518,-41.3102867028906
0.803611111111111,-3.83432420694169,0.00826838788218371,0.0019873975394569,0.00674294707151244,0.00312661592244028,0.0058606809427149,0.00377724917819408,0.00534696112153953,0.00414208746730963,0.00503138057680999,0.00430076851860787,0.00470494934695869,0.00396701680483797,0.0032532276778147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.282265709432,-41.3103357015731,-41.3069598779934,-41.3092519045452,-41.3072447407975,-41.3084990824607,-41.3072798413198,-41.3079379301516,-41.3071744386285,-41.3074962920726,-41.3070153781488,-41.3072044212818,-41.3070675197806,-41.3077230564302
0.803888888888889,-3.8281584535744,0.00825517671693512,0.00198421378311499,0.0067321709428522,0.00312160701140038,0.00585131015498821,0.00377119705086509,0.00533840617001419,0.00413544909349918,0.00502332477213728,0.00429387320876439,0.00469741028524821,0.00396065248593149,0.00324801016246021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.268790887503,-41.3077713191258,-41.3044008779258,-41.3066892213219,-41.3046852480477,-41.3059375682322,-41.3047202569449,-41.3053772783979,-41.3046149883634,-41.3049363121763,-41.3044561487773,-41.3046448748659,-41.3045081751558,-41.3051626490398
0.804166666666667,-3.82200194520331,0.008241985085878,0.00198103476142373,0.00672141075541598,0.0031166055497638,0.00584195324468199,0.00376515392732775,0.00532986390585813,0.0041288206011144,0.00501528093338261,0.00428698817133824,0.00468988244114146,0.00395429766173585,0.00324280042552598,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.255333099158,-41.3052101789827,-41.3018451122415,-41.3041297779964,-41.3021289905321,-41.3033792922833,-41.3021639080557,-41.3028198637601,-41.3020587734976,-41.3023795685126,-41.3019001545871,-41.302088564149,-41.3019520659869,-41.3026054787268
0.804444444444444,-3.815854670138,0.00822881296526551,0.00197786046853203,0.00671066648979841,0.00311161152832228,0.00583261019485043,0.00375911979644228,0.00532133431351528,0.00412220197790987,0.00500724904580803,0.00428011339357125,0.00468236580075517,0.00394795232041194,0.00323759845733247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.241892333884,-41.30265227914,-41.2992925789459,-41.3015735725671,-41.2995759662548,-41.3008242526143,-41.2996107926555,-41.3002656842391,-41.2995057920342,-41.2998260590833,-41.2993473935809,-41.299535487133,-41.299399190276,-41.3000515434912
0.804722222222222,-3.80971661669526,0.00821566033136257,0.00197469089859213,0.0066999381266035,0.00310662493787269,0.00582328098855665,0.00375309464707496,0.00531281737743647,0.00411559321164946,0.00499922909468301,0.00427324886271162,0.00467486035021186,0.00394161645012703,0.00323240424820516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.228468581126,-41.3000976175859,-41.2967432760371,-41.299020603025,-41.2970261732122,-41.2982724472176,-41.2970609087402,-41.2977147378287,-41.2969560419686,-41.2972757818828,-41.2967978637543,-41.2969856418127,-41.2968495460178,-41.2975008413255
0.805,-3.80358777319916,0.00820252716044582,0.00197152604575957,0.00668922564644503,0.00310164576921717,0.00581396560886975,0.00374707846809993,0.00530431308208099,0.00410899429010107,0.00499122106528428,0.00426639456601499,0.00466736607564307,0.00393529003905481,0.00322721778847378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.215061830294,-41.2975461923018,-41.2941972015058,-41.2964708673539,-41.2944796093937,-41.2957238740787,-41.2945142542981,-41.2951670225152,-41.294409521289,-41.2947287348981,-41.2942515630953,-41.2944390261752,-41.2943031311998,-41.2949533702151
0.805277777777778,-3.79746812798104,0.00818941342880148,0.00196836590419177,0.00667852902994471,0.00309667401316216,0.00580466403886876,0.00374107124839387,0.00529582141191462,0.00410240520104174,0.00498322494289671,0.00425955049074397,0.00465988296318599,0.00392897307537637,0.003222039068475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.201672070756,-41.2949980012615,-41.2916543533352,-41.2939243635303,-41.291936272781,-41.2931785311755,-41.2919708273105,-41.2926225362776,-41.2918662279765,-41.2921849161089,-41.2917084895846,-41.2918956382007,-41.2917599438021,-41.2924091281379
0.805555555555556,-3.79135766937958,0.00817631911272736,0.00196521046805086,0.00666784825773427,0.00309170966052015,0.00579537626163951,0.00373507297684265,0.00528734235141122,0.00409582593225324,0.00497524071281242,0.00425271662416778,0.00465241099898722,0.0039226655472797,0.00321686807854945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.188299291845,-41.2924530424315,-41.2891147295014,-41.2913810895232,-41.2893961613487,-41.2906364164787,-41.2894306257512,-41.2900812770876,-41.2893261600045,-41.2896443234876,-41.2891686411959,-41.2893554758617,-41.2892199817973,-41.2898681130645
0.805833333333333,-3.78525638574075,0.00816324418853132,0.00196205973150018,0.00665718331045339,0.00308675270210736,0.00578610226027683,0.00372908364233681,0.00527887588505378,0.00408925647152423,0.0049672683603314,0.00424589295356371,0.00464495016919969,0.00391636744295804,0.00321170480904488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.174943482852,-41.2899113137712,-41.2865783279733,-41.2888410432945,-41.2868592730644,-41.2880975279519,-41.286893647587,-41.2875432429099,-41.2867893153395,-41.2871069549995,-41.2866320158953,-41.2868185371239,-41.2866832431513,-41.2873303229584
0.806111111111111,-3.77916426541793,0.00815018863253412,0.00195891368870814,0.00664653416875268,0.0030818031287451,0.00577684201788401,0.00372310323377275,0.0052704219973312,0.00408269680665037,0.00495930787076153,0.00423907946621465,0.00463750045998449,0.00391007875061353,0.00320654925031237,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.161604633035,-41.2873728132329,-41.2840451467125,-41.2863042227991,-41.2843256058881,-41.2855618635513,-41.2843598907774,-41.2850084317017,-41.2842556919407,-41.2845728086025,-41.284098611642,-41.2842848199454,-41.2841497258223,-41.2847957557759
0.806388888888889,-3.77308129677186,0.00813715242106554,0.0019557723338452,0.00663590081328961,0.00307686093126002,0.00576759551757222,0.0037171317400533,0.00526198067274227,0.00407614692543436,0.00495135922941707,0.00423227614941151,0.00463006185750968,0.0039037994584535,0.00320140139270975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.14828273161,-41.2848375387616,-41.2815151836737,-41.2837706259845,-41.281795157773,-41.2830294212263,-41.2818293532748,-41.2824768414133,-41.2817252877602,-41.2820418822478,-41.2815684263881,-41.2817543222777,-41.2816194277617,-41.2822644094662
0.806666666666667,-3.7670074681707,0.00812413553046879,0.00195263566108452,0.00662528322473381,0.0030719261004844,0.00575836274246008,0.00371116915008685,0.00525355189579158,0.00406960681568519,0.00494342242162219,0.00422548299045235,0.004622634347951,0.00389752955469321,0.003196261226601,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.13497776776,-41.2823054882952,-41.2789884368041,-41.2812402507913,-41.2792679266651,-41.2805001989188,-41.2793020330244,-41.2799484699878,-41.2791981007431,-41.279514173879,-41.2790414580784,-41.2792270420647,-41.2790923469138,-41.2797362819714
0.806944444444444,-3.76094276799007,0.00811113793709743,0.00194950366460417,0.00661468138376162,0.00306699862725338,0.00574914367567731,0.00370521545278817,0.00524513565099327,0.0040630764652186,0.00493549743270751,0.00421869997664228,0.00461521791749299,0.00389126902755328,0.00319112874235443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.121689730627,-41.2797766597648,-41.2764649040443,-41.278713095153,-41.2767439105032,-41.2779741945639,-41.2767779279645,-41.2774233153613,-41.2766741288273,-41.276989681433,-41.2765177046508,-41.2767029772435,-41.2765684812157,-41.2772113712266
0.807222222222222,-3.75488718461302,0.00809815961731535,0.00194637633858428,0.0066040952710601,0.00306207850240977,0.00573993830035889,0.00369927063707813,0.00523673192286935,0.00405655586185827,0.00492758424801089,0.00421192709529478,0.0046078125523254,0.00388501786526258,0.0031860039303445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.108418609318,-41.2772510510942,-41.2739445833276,-41.276189156996,-41.2742231072195,-41.2754514060898,-41.2742570360265,-41.274901375463,-41.2741533699438,-41.2744684028395,-41.2739971640363,-41.2741821257443,-41.2740478285976,-41.2746896751598
0.8075,-3.74884070643012,0.00808520054749909,0.00194325367720814,0.00659352486732576,0.0030571657168002,0.0057307465996506,0.00369333469188471,0.00522834069594781,0.00405004499343302,0.00491968285288096,0.00420516433372854,0.00460041823864822,0.00387877605605576,0.0031808867809512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.095164392904,-41.2747286602004,-41.2714274725804,-41.2736684342399,-41.2717055147388,-41.2729318314176,-41.2717393551345,-41.2723826482151,-41.2716358220167,-41.2719503360216,-41.2714798341587,-41.2716644854903,-41.2715303869828,-41.2721711916921
0.807777777777778,-3.74280332183945,0.00807226070403727,0.00194013567466144,0.00658297015326476,0.00305226026127573,0.00572156855670538,0.00368740760614014,0.0052199619547689,0.00404354384777932,0.00491179323267024,0.00419841167927073,0.0045930349626675,0.00387254358817601,0.00317577728456041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.081927070418,-41.2722094849935,-41.2689135697223,-41.2711509247973,-41.2691911309793,-41.2704154684615,-41.2692248832059,-41.2698671315327,-41.2691214829631,-41.269435478895,-41.268965712935,-41.2691500543975,-41.2690161542877,-41.2696559187378
0.808055555555556,-3.73677501924663,0.00805934006332827,0.00193702232513563,0.00657243110959254,0.00304736212669317,0.00571240415468549,0.00368148936878456,0.00521159568387757,0.00403705241274048,0.00490391537274211,0.00419166911925578,0.00458566271059918,0.00386632044987236,0.003170675431563,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.068706630859,-41.2696935233767,-41.266402872666,-41.268636626574,-41.2666799538521,-41.2679023151288,-41.2667136181514,-41.2673548233242,-41.2666103506932,-41.2669238293689,-41.2664547982755,-41.2666388303755,-41.2665051284217,-41.2671438542043
0.808333333333333,-3.73075578706483,0.00804643860178469,0.00193391362282309,0.00656190771703448,0.00304247130391518,0.00570325337676098,0.00367557996876365,0.00520324186782765,0.0040305706761671,0.00489604925846781,0.0041849366410254,0.00457830146866417,0.00386010662940181,0.0031655812123552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.055503063188,-41.2671807732463,-41.2638953793171,-41.2661255374689,-41.2641719812618,-41.26539236932,-41.2642055578746,-41.2648457214913,-41.2641024231106,-41.2644153853457,-41.2639470880834,-41.2641308113268,-41.2639973072874,-41.264634995992
0.808611111111111,-3.72474561371484,0.00803355629582867,0.00193080956192024,0.00655139995632499,0.00303758778380904,0.00569411620611216,0.00366967939502901,0.00519490049118217,0.00402409862591633,0.00488819487522555,0.00417821423192855,0.00457095122309252,0.00385390211502733,0.00316049461734032,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.042316356331,-41.2646712324921,-41.2613910875749,-41.2636176553742,-41.2616672111057,-41.262885628929,-41.2617007002724,-41.2623398239287,-41.2615976981117,-41.2619101447206,-41.2614425802555,-41.2616259951471,-41.2614926887809,-41.2621293419948
0.808888888888889,-3.71874448762503,0.00802069312189446,0.00192771013662726,0.00654090780820851,0.00303271155724617,0.00568499262592628,0.00366378763654056,0.00518657153851047,0.00401763624985306,0.00488035220840233,0.00417150187932138,0.00456361196012317,0.00384770689501908,0.00315541563692627,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.029146499179,-41.2621648989968,-41.2588899953315,-41.2611129781752,-41.259165641275,-41.2603820918427,-41.2591990432351,-41.2598371285244,-41.2590961735866,-41.2594081053826,-41.2589412726814,-41.2591243797255,-41.2589912707913,-41.2596268900997
0.809166666666667,-3.71275239723145,0.0080078490564291,0.0019246153411472,0.00653043125343884,0.00302784261510493,0.0056758826194005,0.00365790468226193,0.0051782549943926,0.00401118353584829,0.00487252124339271,0.00416479957056852,0.00455628366600152,0.0038415209576554,0.0031503442615275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.015993480588,-41.2596617706366,-41.2563921004727,-41.2586115037509,-41.2566672696536,-41.2578817559415,-41.2567005846461,-41.2573376331599,-41.2565978474186,-41.2569092652137,-41.2564431632444,-41.2566259629444,-41.256493051201,-41.2571276381871
0.809444444444445,-3.70676933097778,0.00799502407589127,0.001921525169686,0.006519970272782,0.00302298094826777,0.00566678616974018,0.00365203052116415,0.00516995084341558,0.00400474047178103,0.00486470196560027,0.00415810729304084,0.00454896632698205,0.00383534429121974,0.00314528048156292,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.002857289378,-41.2571618452811,-41.2538974008772,-41.2561132299731,-41.2541720941192,-41.2553846190989,-41.2542053223822,-41.2548413357097,-41.2541027174841,-41.2544136220893,-41.2539482498208,-41.2541307426796,-41.2539980278859,-41.2546315841307
0.809722222222222,-3.70079527731539,0.00798221815675102,0.00191843961645356,0.00650952484701098,0.00301812654762275,0.00565770326016053,0.00364616514222498,0.00516165907017498,0.00399830704553688,0.00485689436043517,0.00415142503411801,0.00454165992932689,0.00382917688400471,0.00314022428745904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.989737914334,-41.2546651207931,-41.2514058944175,-41.2536181547074,-41.2516801125427,-41.2528906791822,-41.2517132543138,-41.2523482340422,-41.2516107816533,-41.2519211738782,-41.2514565302808,-41.2516387168,-41.2515061987152,-41.2521387257976
0.81,-3.69483022470338,0.0079694312754908,0.00191535867566336,0.00649909495691007,0.00301327940406303,0.00564863387388448,0.00364030853442817,0.00515337965927448,0.00399188324500828,0.00484909841331768,0.00414475278118672,0.00453436445930472,0.00382301872430943,0.00313517566964689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.976635344209,-41.252171595029,-41.2489175789594,-41.2511262758127,-41.2491913227884,-41.2503999340517,-41.2492243783044,-41.2498583260187,-41.2491220377894,-41.2494319184427,-41.2489680024875,-41.2491498831683,-41.2490175615515,-41.2496490610483
0.810277777777778,-3.68887416160857,0.00795666340860488,0.00191228234153136,0.00648868058327367,0.0030084395084874,0.00563957799414447,0.00363446068676488,0.00514511259532761,0.00398546905809414,0.00484131410967568,0.00413809052164029,0.00452707990319453,0.00381686980043969,0.003130134618563,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.963549567718,-41.2496812658386,-41.246432452362,-41.2486375911413,-41.246705722714,-41.2479123815615,-41.2467386922113,-41.2473716094944,-41.2466364837494,-41.2469458536385,-41.2464826642977,-41.2466642396405,-41.2465321142511,-41.2471625877369
0.810555555555556,-3.68292707650554,0.00794391453260145,0.00190921060827758,0.00647828170690512,0.00300360685179988,0.00563053560418163,0.00362862158823039,0.00513685786295432,0.00397906447270315,0.0048335414349449,0.00413143824288076,0.00451980624728263,0.00381073010070943,0.00312510112465046,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.950480573545,-41.2471941310653,-41.2439505124781,-41.2461520985392,-41.2442233101711,-41.245428019559,-41.244256193885,-41.2448880823177,-41.2441541173838,-41.2444629773148,-41.2440005135619,-41.2441817840661,-41.2440498546635,-41.244679303711
0.810833333333333,-3.67698895787665,0.0079311846239988,0.00190614347012495,0.00646789830861949,0.00299878142490973,0.00562150668724718,0.00362279122782941,0.00512861544678527,0.00397266947674843,0.00482578037456989,0.00412479593231732,0.00451254347786237,0.00380459961343962,0.00312007517835831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.937428350337,-41.244710188546,-41.241471757154,-41.2436697958459,-41.2417440830044,-41.2429468458854,-41.2417768811699,-41.2424077423307,-41.2416749365364,-41.2419832873146,-41.2415215481239,-41.2417025142884,-41.2415707806321,-41.2421992068116
0.811111111111111,-3.67105979421207,0.00791847365932861,0.00190308092130053,0.00645753036924056,0.00299396321873142,0.00561249122659993,0.0036169695945709,0.00512038533145788,0.0039662840581525,0.00481803091400337,0.00411816357736622,0.00450529158123716,0.00379847832695802,0.00311505677014146,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.924392886711,-41.2422294361111,-41.2389961842296,-41.2411906808943,-41.2392680390525,-41.2404688583752,-41.2393007519037,-41.2399305873693,-41.2391989390449,-41.2395067814741,-41.2390457658212,-41.2392264281439,-41.2390948899937,-41.2397222948736
0.811388888888889,-3.6651395740098,0.00790578161513454,0.00190002295603294,0.00644717786960479,0.00298915222418499,0.00560348920550873,0.00361115667747215,0.00511216750161873,0.0039599082048443,0.00481029303870625,0.00411154116545341,0.00449805054371728,0.00379236622959952,0.00311004589046075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.911374171249,-41.2397518715848,-41.2365237915385,-41.2387147515111,-41.2367951761474,-41.2379940548568,-41.2368278039179,-41.2374566152626,-41.2367261227405,-41.2370334576235,-41.236573164485,-41.2367535234631,-41.2366221805787,-41.2372485657253
0.811666666666667,-3.65922828577567,0.00789310846797287,0.00189696956855758,0.00643684079055463,0.00298434843219596,0.00559450060725173,0.00360535246555541,0.00510396194192391,0.00395354190475938,0.00480256673414931,0.00410492868401014,0.00449082035162102,0.0037862633097068,0.00310504252978273,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.898372192497,-41.237277492785,-41.2340545769079,-41.2362420055169,-41.2343254921151,-41.2355224331521,-41.2343580350377,-41.2349858238337,-41.2342564854481,-41.2345633135866,-41.23410374194,-41.23428379807,-41.2341526502114,-41.2347780171888
0.811944444444444,-3.6533259180234,0.00788045419441286,0.00189392075311018,0.00642651911294759,0.00297955183369553,0.00558552541511483,0.00359955694785022,0.00509576863703827,0.00394718514584031,0.00479485198580992,0.00409832612047752,0.00448360099127581,0.00378016955563014,0.00310004667857911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.885386938973,-41.2348062975231,-41.2315885381587,-41.2337724407257,-41.231858984775,-41.2330539910769,-41.231891443082,-41.2325182108995,-41.2317900249863,-41.2320963471807,-41.231637496005,-41.2318172497825,-41.2316862967096,-41.2323106470798
0.812222222222222,-3.64743245927461,0.00786781877103529,0.00189087650393143,0.00641621281764786,0.00297476241961932,0.00557656361239511,0.00359377011339347,0.00508758757163397,0.00394083791603892,0.00478714877917492,0.00409173346230386,0.00447639244901684,0.00377408495572676,0.00309505832732861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.872418399157,-41.2323382836047,-41.2291256731056,-41.2313060549454,-41.2293956519404,-41.2305887264407,-41.2294280258634,-41.2300537742705,-41.2293267391676,-41.2296325562173,-41.2291744244921,-41.229353876412,-41.2292231178851,-41.2298464532081
0.8125,-3.64154789805884,0.00785520217443488,0.00188783681526522,0.00640592188553307,0.00296998018090885,0.00556761518239898,0.00358799195122801,0.00507941873039239,0.00393450020331292,0.00477945709974051,0.00408515069694346,0.00446919471118839,0.00376800949836251,0.00309007746651597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.859466561502,-41.2298734488286,-41.2266659795571,-41.2288428459776,-41.2269354914186,-41.2281266370467,-41.2269677811883,-41.227592511751,-41.2268666257982,-41.2271719385012,-41.2267145252075,-41.2268936757641,-41.2267631115434,-41.227385433377
0.812777777777778,-3.63567222291354,0.00784260438121734,0.00188480168135877,0.00639564629748851,0.00296520510851312,0.00555868010844008,0.00358222245040348,0.00507126209800427,0.0039281719956283,0.00477177693301,0.00407857781186062,0.00446200776414194,0.00376194317190878,0.00308510408663198,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.846531414423,-41.227411790988,-41.2242094553156,-41.2263828116179,-41.2244785010104,-41.2256677206921,-41.2245107068572,-41.2251344211391,-41.2244096826781,-41.2247144918315,-41.2242577959513,-41.2244366456378,-41.2243062754837,-41.2249275853838
0.813055555555556,-3.62980542238417,0.00783002536800301,0.00188177109646264,0.00638538603441207,0.00296043719338296,0.0055497583738432,0.00357646159997592,0.00506311765916977,0.00392185328095856,0.00476410826449538,0.00407201479452702,0.00445483159423779,0.00375588596474566,0.00308013817817256,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.833612946308,-41.2249533078698,-41.2217560981774,-41.2239259496558,-41.2220246785106,-41.223211975168,-41.2220568006641,-41.2226795002271,-41.2219559076013,-41.222260214001,-41.2218042345174,-41.2219827838264,-41.2218526074994,-41.2224729070195
0.813333333333333,-3.62394748502413,0.00781746511142423,0.00187874505483205,0.00637514107721124,0.00295567642647734,0.00554084996194202,0.00357070938900829,0.00505498539859632,0.0039155440472839,0.00475645107971763,0.00406546163242177,0.00444766618784555,0.00374983786526034,0.00307517973164096,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.820711145508,-41.2224979972546,-41.2193059059326,-41.2214722578747,-41.2195740217082,-41.2207593982592,-41.2196060603972,-41.2202277468009,-41.2195052983558,-41.2198091027964,-41.2193538386935,-41.2195320881168,-41.2194021053776,-41.2200213960694
0.813611111111111,-3.61809839939485,0.00780492358812564,0.00187572355072332,0.00636491140680458,0.00295092279875996,0.00553195485608098,0.00356496580657095,0.005046865301001,0.00390924428259215,0.00474880536420761,0.00405891831303246,0.00444051153134203,0.00374379886184689,0.00307022873754584,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.807826000347,-41.2200458569174,-41.2168588763653,-41.2190217340517,-41.2171265283857,-41.2183099877448,-41.2171584838386,-41.2177791586404,-41.2170578527232,-41.2173611559984,-41.2169066062614,-41.2170845562902,-41.2169547668995,-41.2175730503124
0.813888888888889,-3.61225815406579,0.00779240077476668,0.00187270657839897,0.00635469700412091,0.00294617630120136,0.00552307303961164,0.00355923084173971,0.00503875735111033,0.00390295397487863,0.00474117110350512,0.00405238482385384,0.00443336761111186,0.00373776894290811,0.00306528518640209,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.794957499113,-41.2175968846269,-41.2144150072536,-41.2165743759584,-41.2146821963201,-41.2158637413976,-41.2147140687644,-41.2153337335198,-41.2146135684797,-41.2149163713818,-41.2144625349971,-41.2146401861216,-41.2145105898403,-41.2151278675217
0.814166666666667,-3.60642673761445,0.0077798966480166,0.00186969413212422,0.00634449785010047,0.00294143692477565,0.0055142044958965,0.00355350448359839,0.00503066153366075,0.00389667311214715,0.00473354828315509,0.00404586115238901,0.00442623441355082,0.00373174809685447,0.00306034906872979,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.782105630067,-41.2151510781458,-41.2119742963698,-41.21413018136,-41.212241023282,-41.2134206569848,-41.2122728129448,-41.2128914692071,-41.212172443395,-41.2124747467154,-41.2120216226703,-41.21219897538,-41.2120695719692,-41.2126858454644
0.814444444444444,-3.60060413862641,0.00776741118456045,0.00186668620616714,0.0063343139256926,0.00293670466046454,0.00550534920830733,0.0035477867212371,0.00502257783339473,0.00389040168240767,0.00472593688871525,0.00403934728614995,0.00441911192506138,0.00372573631210249,0.00305542037505664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.769270381437,-41.2127084352312,-41.2095367414802,-41.2116891480162,-41.2098030070363,-41.2109807322673,-41.209834714144,-41.2104523634643,-41.2097344752332,-41.2100362797619,-41.209583867045,-41.2097609218287,-41.2096317110495,-41.2102469819018
0.814722222222222,-3.59479034569533,0.00775494436109625,0.00186368279479935,0.00632414521185988,0.00293197949925301,0.00549650716022669,0.00354207754375242,0.00501450623506621,0.00388413967367959,0.00471833690575014,0.00403284321265507,0.0044120001320544,0.00371973357707761,0.00305049909591553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.756451741418,-41.2102689536342,-41.2071023403451,-41.2092512736804,-41.2073681453422,-41.2085439650004,-41.2073997701204,-41.2080164140479,-41.2072996617524,-41.2076009682785,-41.2071492658793,-41.207326023225,-41.2071970048387,-41.2078112745892
0.815,-3.588985347423,0.00774249615433415,0.00186068389229668,0.00631399168957375,0.00292726143213373,0.00548767833504521,0.00353637694024918,0.00500644672343783,0.00387788707398766,0.00471074831983425,0.00402634891943246,0.00440489902094984,0.00371373988021297,0.00304558522184626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.743649698178,-41.2078326310999,-41.204671090719,-41.2068165561005,-41.2049364359527,-41.2061103529334,-41.2049679786265,-41.2055836187083,-41.204868000705,-41.2051688100163,-41.2047178169254,-41.2048942773204,-41.2047654510883,-41.2053787212761
0.815277777777778,-3.58318913241933,0.00773006654099818,0.00185768949293878,0.00630385333981769,0.00292255045010446,0.00547886271616411,0.00353068489983757,0.00499839928328141,0.00387164387136592,0.00470317111655012,0.00401986439401608,0.00439780857817728,0.00370775520994935,0.00304067874339406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.730864239852,-41.2053994653677,-41.2022429903509,-41.2043849930185,-41.2025078766154,-41.2036798938101,-41.2025393374092,-41.20315397519,-41.2024394898375,-41.2027398027207,-41.2022895179299,-41.2024656818607,-41.2023370475444,-41.2029493197064
0.815555555555555,-3.5774016893024,0.00771765549782547,0.00185469959100856,0.00629373014358608,0.00291784654416827,0.00547006028699403,0.00352500141163557,0.00499036389937705,0.00386541005385563,0.00469560528148938,0.00401338962395114,0.00439072879017295,0.00370177955473371,0.00303577965111112,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.718095354546,-41.2029694541714,-41.1998180369835,-41.2019565821706,-41.2000824650717,-41.2012525853682,-41.2001138442093,-41.2007274812321,-41.2000141268907,-41.2003139441314,-41.1998643666335,-41.2000402345857,-41.1999117919469,-41.200523067618
0.815833333333333,-3.57162300669844,0.00770526300156672,0.00185171418079203,0.00628362208188429,0.00291314970533412,0.00546127103095559,0.00351932646476804,0.00498234055651552,0.00385918560950552,0.00468805080025294,0.00400692459678833,0.00438365964338292,0.00369581290302255,0.00303088793555482,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.705343030335,-41.200542595239,-41.1973962283544,-41.1995313212873,-41.1976601990577,-41.1988284253398,-41.1976914967623,-41.1983041345677,-41.1975919095997,-41.1978912319823,-41.1974423607712,-41.1976179332298,-41.1974896820302,-41.1980999627433
0.816111111111111,-3.56585307324191,0.00769288902898463,0.00184873325658027,0.00627352913572803,0.00290845992461727,0.0054524949314793,0.00351366004836656,0.00497432923949596,0.00385297052637333,0.00468050765845075,0.00400046930008698,0.0043766011242625,0.00368985524327919,0.00302600358728975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.692607255265,-41.1981188862927,-41.194977562195,-41.1971092080936,-41.1952410763035,-41.1964074114516,-41.1952722927977,-41.1958839329244,-41.1951728356938,-41.1954716640016,-41.1950234980723,-41.1951987755215,-41.1950707155231,-41.195680002809
0.816388888888889,-3.56009187757548,0.00768053355685774,0.00184575681266565,0.0062634512861454,0.00290377719303801,0.00544373197200542,0.00350800215157015,0.00496632993312707,0.00384676479252282,0.00467297584170098,0.00399402372141584,0.00436955321927518,0.003683906563974,0.00302112659688764,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.679888017351,-41.1956983250492,-41.1925620362314,-41.1946902403086,-41.1928250945339,-41.1939895414241,-41.1928562300395,-41.193466874024,-41.1927569028968,-41.193055237912,-41.1926077762605,-41.1927827591838,-41.1926548901486,-41.1932631855359
0.816666666666667,-3.55433940835002,0.00766819656197692,0.00184278484334704,0.00625338851417341,0.00289910150162292,0.00543498213598364,0.00350235276352452,0.00495834262222673,0.0038405683960257,0.0046654553356323,0.00398758784835137,0.00436251591489194,0.00367796685358759,0.00301625695492368,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.667185304581,-41.1932809092195,-41.1901496481838,-41.192274415646,-41.1904122514678,-41.1915748129728,-41.190443306206,-41.191052955583,-41.190344108927,-41.1906419514306,-41.190195193054,-41.1903698819341,-41.1902422036243,-41.1908495086397
0.816944444444444,-3.54859565422472,0.00765587802114715,0.00183981734292558,0.00624334080086241,0.00289443284140288,0.00542624540687545,0.00349671187338257,0.004950367291622,0.00383438132496332,0.00465794612588117,0.00398116166847705,0.0043554891975956,0.0036720361006063,0.00301139465198197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.654499104912,-41.1908666365093,-41.1877403957672,-41.1898617318138,-41.1880025448187,-41.1891632238073,-41.1880335190102,-41.1886421753119,-41.1879344514968,-41.1882318022687,-41.1877857461654,-41.1879601414842,-41.1878326536621,-41.1884389698301
0.817222222222222,-3.54286060386699,0.00764357791118499,0.00183685430570511,0.00623330812727403,0.00288977120341695,0.00541752176815071,0.003491079470304,0.00494240392614968,0.00382820356742256,0.00465044819809475,0.00397474516938641,0.00434847305387352,0.0036661142935245,0.00300653967865182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.641829406271,-41.1884555046184,-41.1853342766909,-41.1874521865146,-41.1855959722945,-41.1867547716317,-41.1856268661593,-41.1862345309161,-41.1855279283134,-41.1858247881325,-41.1853794333016,-41.1855535355404,-41.1854262379684,-41.1860315668115
0.8175,-3.53713424595257,0.00763129620892398,0.00183389572599529,0.00622329047447955,0.00288511657870908,0.00540881120328952,0.00348545554345512,0.00493445251065591,0.00382203511149983,0.00464296153792762,0.00396833833867958,0.00434146747022597,0.00366020142084516,0.00300169202552912,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.629176196558,-41.1860475112414,-41.1829312886585,-41.1850457774454,-41.1831925315976,-41.1843494541448,-41.1832233453552,-41.1838300200952,-41.1831245370785,-41.1834209067222,-41.1829762521643,-41.1831500618035,-41.1830229542442,-41.1836272972829
0.817777777777778,-3.53141656916552,0.00761903289120937,0.001830941598108,0.00621328782356285,0.00288046895832897,0.00540011369578131,0.00347984008201147,0.00492651302999634,0.00381587594529832,0.00463548613104427,0.00396194116396701,0.00433447243316034,0.00365429747107881,0.00299685168321653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.616539463644,-41.1836426540674,-41.1805314293686,-41.1826425022979,-41.1807922204251,-41.1819472690397,-41.1808229542942,-41.1814286405436,-41.1807242754881,-41.1810201557331,-41.1805762004495,-41.1807497179688,-41.180622800185,-41.1812261589375
0.818055555555556,-3.52570756219821,0.00760678793490004,0.00182799191635946,0.00620330015561854,0.00287582833333152,0.00539142922912856,0.00347423307515304,0.00491858546903602,0.00380972605693015,0.0046280219631188,0.00395555363286541,0.00432748792919307,0.00364840243274326,0.00299201864232297,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.603919195371,-41.18124093078,-41.1781346965139,-41.1802423587583,-41.1783950364686,-41.1795482140043,-41.1784256906673,-41.1790303899502,-41.1783271412331,-41.1786225328547,-41.1781792758481,-41.1783525017264,-41.1782257734809,-41.1788281494636
0.818333333333333,-3.5200072137514,0.00759456131686952,0.00182504667506929,0.00619332745175355,0.00287119469477863,0.00538275778684039,0.00346863451206852,0.00491066981264955,0.00380358543451418,0.00462056901983363,0.00394917573300068,0.00432051394485044,0.00364251629436545,0.00298719289346252,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.591315379552,-41.1788423390575,-41.1757410877821,-41.1778453445075,-41.1760009774142,-41.177152286721,-41.1760315521601,-41.1766352659986,-41.1759331319988,-41.1762280357713,-41.1757854760453,-41.1759584107608,-41.1758318718166,-41.1764332665437
0.818611111111111,-3.51431551253419,0.00758235301400497,0.00182210586856124,0.00618336969308516,0.00286656803373762,0.00537409935243728,0.00346304438195422,0.00490276604572198,0.00379745406617821,0.0046131272868808,0.00394280745200798,0.00431355046666534,0.00363663904447858,0.00298237442725801,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.578728003975,-41.1764468765728,-41.1733506008555,-41.1754514572209,-41.1736100409429,-41.1747594848671,-41.1736405364529,-41.1742432663668,-41.1735422454653,-41.1738366621619,-41.1733947987212,-41.1735674427514,-41.1734410928715,-41.1740415078553
0.818888888888889,-3.50863244726411,0.00757016300320807,0.00181916949116177,0.00617342686074306,0.00286194834128192,0.00536545390945142,0.00345746267401181,0.00489487415314627,0.00379133194005769,0.00460569674996313,0.00393644877752983,0.00430659748118121,0.00363077067162626,0.00297756323433659,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.566157056396,-41.1740545409938,-41.1709632334109,-41.1730606945689,-41.1712222247302,-41.1723698061142,-41.1712526412206,-41.1718543887279,-41.1711544793075,-41.1714484097001,-41.1710072415505,-41.1711795953721,-41.1710534343199,-41.1716528710704
0.819166666666667,-3.50295800666707,0.0075579912613938,0.00181623753720263,0.00616349893586794,0.00285733560849095,0.00535682144142331,0.00345188937745191,0.00488699411982599,0.00378521904429669,0.00459827739479054,0.00393009969721794,0.00429965497495126,0.00362491116435811,0.00297275930533243,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.553602524546,-41.1716653299827,-41.16857898312,-41.1706730542163,-41.1688375264466,-41.169983248129,-41.168867864133,-41.1694686307495,-41.1687698311947,-41.1690632760543,-41.1686228022027,-41.1687948662917,-41.1686688938305,-41.1692673538558
0.819444444444444,-3.49729217947745,0.00754583776549235,0.00181331000101855,0.00615358589961239,0.00285272982644902,0.0053482019319051,0.00344632448149172,0.00487912593067395,0.00377911536704648,0.00459086920708384,0.0039237601987317,0.00429272293453714,0.00361906051123198,0.00296796263088689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.541064396129,-41.1692792411967,-41.1661978476493,-41.1682885338229,-41.166455943757,-41.167599808573,-41.1664862028546,-41.167085990094,-41.1663882987914,-41.1666812588877,-41.1662414783421,-41.1664132531736,-41.166287469067,-41.1668849538732
0.819722222222222,-3.49163495443805,0.00753370249244615,0.00181038687694818,0.00614368773314082,0.00284813098624757,0.00533959536445907,0.00344076797535517,0.00487126957061449,0.00377302089646559,0.00458347217257207,0.00391743026973935,0.00428580134650929,0.00361321870081461,0.0029631732016475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.528542658819,-41.1668962722879,-41.16381982466,-41.1659071310433,-41.1640774743215,-41.1652194851021,-41.1641076550448,-41.1647064644187,-41.1640098797566,-41.1643023558583,-41.1638632676278,-41.1640347536763,-41.1639091576879,-41.164505668779
0.82,-3.48598632030015,0.00752158541921323,0.00180746815933384,0.00613380441762903,0.00284353907898407,0.00533100172265756,0.00343521984827465,0.00486342502457867,0.00376693562072327,0.00457608627699537,0.00391110989791822,0.0042788901974475,0.00360738572167915,0.00295839100826807,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.516037300266,-41.1645164209032,-41.1614449118083,-41.163528843527,-41.1617021157948,-41.1628422753676,-41.1617322183576,-41.1623300513756,-41.1616345717443,-41.1619265646189,-41.1614881677136,-41.161659365453,-41.1615339573466,-41.1621294962245
0.820277777777778,-3.48034626582353,0.00750948652276588,0.00180455384252154,0.00612393593426485,0.00283895409576185,0.00532242099008277,0.00342968008948949,0.00485559227750966,0.00376085952799372,0.00456871150610157,0.0039047990709532,0.00427198947394045,0.00360156156240939,0.00295361604140897,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.50354830809,-41.1621396846843,-41.1590731067451,-41.1611536689181,-41.1593298658266,-41.1604681770153,-41.1593598904421,-41.1599567486119,-41.1592623724035,-41.1595538828174,-41.1591161762485,-41.1592870861516,-41.1591618656912,-41.1597564338558
0.820555555555556,-3.47471477977647,0.00749740578009052,0.0018016439208617,0.00611408226424656,0.00283437602769034,0.00531385315032786,0.0034241486882457,0.00484777131435945,0.00375479260646245,0.00456134784564972,0.00389849777653682,0.00426509916258662,0.00359574621159479,0.0029488482917376,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.491075669887,-41.1597660612679,-41.1567044071165,-41.1587816048561,-41.1569607220615,-41.1580971876861,-41.1569906689424,-41.1575865537694,-41.1568932793778,-41.1571843080963,-41.1567472908763,-41.1569179134154,-41.156792880365,-41.1573864793141
0.820833333333333,-3.46909185093576,0.00748534316818712,0.00179873838870902,0.00610424338878636,0.00282980486588401,0.00530529818699619,0.00341862563379831,0.00483996212008963,0.0037487348443206,0.00455399528140703,0.0038922060023731,0.00425821924999245,0.00358993965783397,0.00294408774992747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.478619373226,-41.1573955482857,-41.1543388105632,-41.156412648975,-41.1545946821391,-41.1557293050157,-41.1546245514974,-41.1552194644851,-41.154527290306,-41.1548178380934,-41.1543815092355,-41.1545518448822,-41.154426999006,-41.1550196302355
0.821111111111111,-3.46347746808676,0.00747329866407093,0.00179583724042098,0.00609441928910657,0.0028252406014644,0.00529675608370388,0.0034131109154072,0.00483216467967228,0.00374268622976816,0.00454665379915098,0.0038859237361725,0.00425134972277444,0.00358414188973433,0.00293933440665903,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.466179405648,-41.1550281433642,-41.1519763147211,-41.1540467989042,-41.1522317436938,-41.1533645266351,-41.1522615357411,-41.1528554783908,-41.152164402822,-41.1524544704413,-41.1520188289601,-41.152188878185,-41.1520642192475,-41.1526558842511
0.821388888888889,-3.45787162002337,0.00746127224477086,0.00179294047035905,0.00608460994644258,0.00282068322555948,0.00528822682407456,0.00340760452234123,0.00482437897809053,0.00373664675101351,0.00453932338466731,0.00387965096565556,0.00424449056755809,0.00357835289590953,0.0029345882526192,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.453755754669,-41.1526638441253,-41.1496169172212,-41.1516840522678,-41.1498719043554,-41.1510028501701,-41.1499016193024,-41.1504945931134,-41.1498046145544,-41.1500942027677,-41.1496592476787,-41.1498290109519,-41.1497045387176,-41.150295238987
0.821666666666667,-3.45227429554809,0.00744926388733262,0.0017900480728885,0.00607481534204079,0.00281613272930243,0.00527971039174289,0.00340210644387722,0.00481660500033502,0.0037306163962738,0.00453200402375347,0.00387338767855033,0.00423764177097917,0.00357257266498316,0.002929849278501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.44134840778,-41.1503026481856,-41.1472606156894,-41.1493244066851,-41.1475151617484,-41.1486442732416,-41.1475447998054,-41.1481368062751,-41.1474479231273,-41.1477370326953,-41.1473027630152,-41.1474722408061,-41.1473479550395,-41.1479376920645
0.821944444444444,-3.446685483472,0.00743727356881328,0.00178716004237896,0.00606503545716003,0.00281158910383343,0.00527120677035584,0.00339661666929834,0.00480884273140691,0.00372459515377444,0.00452469570221499,0.00386713386259359,0.00423080331968188,0.00356680118558636,0.00292511747500496,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.428957352445,-41.1479445531571,-41.1449074077468,-41.1469678597707,-41.1451615134926,-41.1462887934657,-41.1451910748693,-41.1457821154929,-41.1450943261595,-41.145382957842,-41.1449493725885,-41.1451185653656,-41.1449944658317,-41.1455832410998
0.822222222222222,-3.4411051726148,0.00742530126628755,0.00178427637320364,0.00605527027307223,0.00280705234029728,0.00526271594357025,0.00339113518789479,0.00480109215631844,0.00371858301174733,0.0045173984058686,0.0038608895055312,0.00422397520031897,0.00356103844635911,0.00292039283283809,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.416582576102,-41.1455895566468,-41.1425572910097,-41.144614409134,-41.1428109572029,-41.1439364084535,-41.1428404421084,-41.143430518379,-41.1427438212652,-41.1430319758209,-41.1425990740128,-41.142767982244,-41.1426440687076,-41.1432318837045
0.8225,-3.43553335180483,0.00741334695684204,0.00178139705974055,0.00604551977105909,0.00280252242984708,0.00525423789505354,0.00338566198896561,0.00479335326009127,0.0037125799584344,0.00451011212053974,0.00385465459511749,0.0042171573995532,0.0035552844359487,0.00291567534271291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.404224066165,-41.1432376562568,-41.1402102630893,-41.1422640523799,-41.1404634904895,-41.1415871158114,-41.1404928991322,-41.141082012541,-41.1403964060537,-41.1406840842401,-41.1402518648973,-41.1404204890497,-41.1402967612759,-41.1408836174852
0.822777777777778,-3.42997000987906,0.00740141061757936,0.00177852209636985,0.00603578393241612,0.00279799936364118,0.00524577260848372,0.00338019706181685,0.00478562602775728,0.00370658598208519,0.00450283683206248,0.00384842911911497,0.00421034990405852,0.00354953914301105,0.00291096499535045,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.391881810022,-41.1408888495846,-41.1378663215924,-41.1399167871082,-41.1381191109575,-41.139240913141,-41.1381484435453,-41.1387365955814,-41.1380520781295,-41.1383392807031,-41.1379077428466,-41.1380760833865,-41.1379525411405,-41.1385384400438
0.823055555555556,-3.42441513568315,0.0073894922256174,0.00177565147747749,0.00602606273845032,0.00279348313284285,0.00523732006754949,0.00337474039576224,0.00477791044435771,0.00370060107095829,0.00449557252628249,0.00384221306529695,0.00420355270051531,0.00354380255621056,0.00290626178147731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.379555795037,-41.1385431342228,-41.1355254641208,-41.1375726109142,-41.1357778162076,-41.1368977980392,-41.1358070729478,-41.1363942650983,-41.1357108350924,-41.1359975628084,-41.1355667054604,-41.1357347628535,-41.1356114059006,-41.1361963489775
0.823333333333333,-3.41886871807143,0.00737759175808776,0.00177278519745178,0.00601635617048102,0.00278897372862328,0.0052288802559513,0.0033692919801221,0.00477020649494588,0.0036946252133194,0.00448831918905432,0.00383600642144314,0.00419676577561523,0.00353807466421943,0.00290156569182727,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.367246008547,-41.1362005077595,-41.1331876882715,-41.1352315213884,-41.1334396038355,-41.134557768098,-41.1334687849349,-41.1340550186847,-41.1333726745374,-41.1336589281502,-41.1332287503337,-41.1333965250449,-41.1332733531507,-41.1338573418786
0.823611111111111,-3.41333074590694,0.00736570919213754,0.00176992325068637,0.00600666420984077,0.00278447114215933,0.00522045315739841,0.00336385180422569,0.00476251416458234,0.00368865839744417,0.00448107680624258,0.0038298091753439,0.00418998911605849,0.0035323554557183,0.00289687671714045,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.354952437866,-41.1338609677778,-41.1308529916371,-41.1328935161166,-41.1311044714324,-41.1322208209049,-41.131133577097,-41.1317188539292,-41.131037594055,-41.1313233743176,-41.1308938750569,-41.1310613675504,-41.1309383804806,-41.131521416335
0.823888888888889,-3.40780120806143,0.00735384450492866,0.00176706563157838,0.00599698683787251,0.00277997536463383,0.00521203875561267,0.00335841985740917,0.00475483343834062,0.00368270061161481,0.00447384536372163,0.0038236213147976,0.00418322270855456,0.00352664491939708,0.00289219484816456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.342675070284,-41.1315245118563,-41.1285213718053,-41.13055859268,-41.1287724165849,-41.1298869540426,-41.1288014470203,-41.1293857684158,-41.1287055912308,-41.1289908988953,-41.1285620772157,-41.1287292879549,-41.1286064854752,-41.1291885699297
0.824166666666667,-3.40228009341539,0.00734199767363854,0.00176421233452819,0.00598732403593253,0.00277548638723646,0.00520363703432722,0.00335299612901598,0.00474716430130145,0.00367675184412439,0.00446662484737519,0.00381744282761155,0.00417646653982377,0.00352094304395335,0.00288752007565227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.330413893065,-41.1291911375692,-41.1261928263594,-41.1282267486552,-41.1264434368747,-41.1275561650894,-41.1264723922858,-41.1270557597235,-41.1263766636459,-41.1266614994633,-41.1262333543913,-41.1264002838389,-41.1262776657153,-41.1268588002413
0.824444444444444,-3.39676739085806,0.00733016867545769,0.00176136335394223,0.00597767578538894,0.0027710042011623,0.00519524797728537,0.00334758060839737,0.00473950673855864,0.0036708120832721,0.00445941524309786,0.00381127370160129,0.00416972059659506,0.00351524981809261,0.00288285239036551,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.318168893451,-41.1268608424858,-41.1238673528778,-41.1258979816141,-41.1241175298791,-41.1252284516188,-41.1241464104704,-41.1247288254272,-41.124050808877,-41.124335173597,-41.12390770416,-41.1240743527781,-41.1239519187767,-41.1245321048436
0.824722222222222,-3.39126308928743,0.00731835748759374,0.00175851868422761,0.00596804206762346,0.00276652879761365,0.0051868715682411,0.00334217328491233,0.00473186073521568,0.0036648813173662,0.00445221653679424,0.00380511392459248,0.00416298486560629,0.00350956523052942,0.00287819178307172,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.305940058658,-41.124533624171,-41.1215449489347,-41.1235722891242,-41.121794693171,-41.1229038111999,-41.1218234991462,-41.122404963097,-41.121728024496,-41.1220119188674,-41.121585124094,-41.1217514923438,-41.1216292422309,-41.1222084813061
0.825,-3.38576717761032,0.00730656408727006,0.0017556783197976,0.00595842286402858,0.00276206016779912,0.00517850779095916,0.00333677414792791,0.00472422627638559,0.00365895953472318,0.00444502871437804,0.00379896348441971,0.0041562593336058,0.00350388926998552,0.00287353824454449,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.29372737588,-41.1222094801852,-41.1192256120995,-41.1212496687483,-41.1194749243185,-41.1205822413973,-41.1195036558809,-41.1200841702985,-41.1194083080704,-41.1196917328408,-41.1192656117607,-41.1194317001028,-41.1193096336447,-41.1198879271937
0.825277777777778,-3.3802796447423,0.00729478845172209,0.00175284225506951,0.00594881815601104,0.0027575983029329,0.00517015662921548,0.00333138318681845,0.00471660334719125,0.00365304672366898,0.00443785176177298,0.00379282236892483,0.00414954398735226,0.00349822192519338,0.00286889176556503,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.281530832286,-41.1198884080844,-41.1169093399374,-41.1189301180451,-41.1171582208854,-41.1182637397711,-41.1171868782377,-41.1177664445928,-41.1170916571632,-41.1173746130792,-41.1169491647231,-41.1171149736174,-41.1169930905807,-41.1175704400668
0.825555555555555,-3.37480047960778,0.00728303055820263,0.0017500104844647,0.00593922792498856,0.00275314319423469,0.0051618180667988,0.0033260003909659,0.00470899193276713,0.00364714287253829,0.0044306856649135,0.00378669056595995,0.00414283881361237,0.00349256318489173,0.00286425233692191,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.269350415023,-41.11757040542,-41.1145961300089,-41.1166136345684,-41.1148445804312,-41.1159483038768,-41.1148731637753,-41.1154517835368,-41.114778069333,-41.1150605571401,-41.1146357805398,-41.1148013104454,-41.1146796105967,-41.1152560174814
0.825833333333333,-3.36932967114,0.00727129038397913,0.00174718300240784,0.00592965215239105,0.00274869483293332,0.00515349208750714,0.00332062574976062,0.00470139201825753,0.00364124796967272,0.00442353040974293,0.00378056806338679,0.00413614379916329,0.00348691303782912,0.00285961994940991,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.257186111213,-41.115255469739,-41.1122859798702,-41.114300215868,-41.1125340005105,-41.1136359312657,-41.1125625100481,-41.1131401846827,-41.112467542134,-41.1127495625765,-41.1123254567649,-41.1124907081402,-41.1123691912465,-41.1129446569891
0.826111111111111,-3.36386720828106,0.00725956790633439,0.00174435980332868,0.0059200908196628,0.00274425321026156,0.00514517867514995,0.00331525925259953,0.00469380358881687,0.00363536200342357,0.00441638598221664,0.00377445484907378,0.00412945893079168,0.003481271472762,0.00285499459383096,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.245037907958,-41.1129435985843,-41.1099788870732,-41.111989859489,-41.1102264786741,-41.1113266194847,-41.110254914606,-41.1108316455785,-41.1101600731159,-41.1104416269371,-41.1100181909484,-41.1101831642509,-41.1100618300791,-41.110636356137
0.826388888888889,-3.35841307998189,0.00724786310256746,0.00174154088165873,0.00591054390825992,0.00273981831745989,0.00513687781354809,0.00330990088888876,0.00468622662961068,0.00362948496215056,0.00440925236829723,0.00376835091090105,0.00412278419529405,0.00347563847845532,0.00285037626099326,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.232905792333,-41.110634789494,-41.1076748491653,-41.1096825629724,-41.107922012468,-41.1090203660763,-41.1079503749947,-41.1085261637677,-41.1078556598243,-41.1081367477664,-41.1077139806355,-41.1078786763224,-41.1077575246396,-41.1083311124682
0.826666666666667,-3.35296727520235,0.00723617594999157,0.00173872623183623,0.00590101139965078,0.00273539014577504,0.00512858948653355,0.00330455064803994,0.00467866112581452,0.00362361683422254,0.00440212955395952,0.00376225623675568,0.00411611957947588,0.0034700140436834,0.00284576494171237,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.220789751394,-41.1083290400023,-41.1053738636898,-41.1073783238547,-41.1056205994342,-41.1067171685786,-41.1056488887555,-41.1062237367898,-41.1055542998003,-41.1058349226044,-41.1054128233674,-41.1055772418949,-41.1054562724684,-41.1060289235211
0.826944444444444,-3.34752978291114,0.00722450642593537,0.00173591584830343,0.00589149327531664,0.00273096868645911,0.00512031367794919,0.00329920851947519,0.00467110706261395,0.00361775760801554,0.0043950175251882,0.00375617081453587,0.00410946507015309,0.00346439815722815,0.00284116062681196,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.208689772173,-41.106026347639,-41.1030759281854,-41.1050771396684,-41.1033222371103,-41.1044170245258,-41.1033504534253,-41.1039243621796,-41.1032559905807,-41.1035361489869,-41.1031147166812,-41.1032788585047,-41.103158071102,-41.1037297868301
0.827222222222222,-3.34210059208591,0.00721285450774372,0.0017331097255041,0.00588198951675161,0.00272655393077168,0.00511205037164884,0.00329387449262355,0.00466356442520624,0.00361190727191617,0.0043879162679768,0.00375009463214729,0.00410282065415204,0.00345879080787905,0.00283656330712061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.19660584168,-41.1037267099296,-41.1007810401868,-41.1027790079414,-41.1010269230297,-41.1021199314474,-41.1010550665372,-41.1016280374681,-41.1009607296983,-41.1012404244455,-41.1008196581093,-41.1009835236836,-41.1008629180724,-41.1014336999253
0.8275,-3.33667969171323,0.00720122017277712,0.00173030785788809,0.00587250010546214,0.00272214586997859,0.00510379955150001,0.0032885485569202,0.004656033198799,0.00360606581431758,0.004380825768331,0.00374402767750494,0.00409618631830794,0.00345319198443695,0.00283197297347542,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.184537946901,-41.1014301243955,-41.0984891972245,-41.1004839261976,-41.0987346547215,-41.0998258868689,-41.0987627256195,-41.0993347601817,-41.0986685146814,-41.0989477465075,-41.0985276451802,-41.0986912349595,-41.0985708109074,-41.0991406603325
0.827777777777778,-3.33126707078859,0.00718960339841042,0.00172751023990931,0.00586302502296816,0.00271774449535122,0.00509556120137904,0.003283230701811,0.00464851336860809,0.00360023322362329,0.00437374601226538,0.00373796993853349,0.00408956204946466,0.00344760167570946,0.00282738961671895,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.172486074804,-41.0991365885538,-41.0962003968247,-41.0981918919568,-41.0964454297106,-41.0975348883118,-41.0964734281969,-41.097044527843,-41.0963793430544,-41.096658112696,-41.0962386754182,-41.0964019898559,-41.0962817471309,-41.0968506655735
0.828055555555556,-3.32586271831645,0.00717800416203487,0.00172471686602562,0.00585356425080216,0.00271334979816865,0.00508733530517374,0.00327792091674665,0.00464100491986371,0.0035944094882442,0.00436667698580539,0.00373192140316624,0.0040829478344783,0.00344201987051261,0.00282281322770255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.160450212331,-41.0968460999175,-41.0939146365095,-41.0959029027345,-41.0941592455181,-41.0952469332931,-41.0941871717894,-41.0947573379702,-41.0940932123372,-41.0943715205302,-41.0939527463434,-41.0941157858921,-41.0939957242622,-41.0945637131658
0.828333333333333,-3.32046662331025,0.00716642244105753,0.00172192773069824,0.00584411777050924,0.00270896176971631,0.00507912184678457,0.0032726191911881,0.00463350783780426,0.00358859459660139,0.00435961867498554,0.0037258820593459,0.00407634366021316,0.00343644655767259,0.0028182437972829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.148430346406,-41.0945586559955,-41.0916319137969,-41.0936169560422,-41.0918760996604,-41.0929620193259,-41.0919039539133,-41.0924731880774,-41.0918101200461,-41.092087967525,-41.0916698554718,-41.0918326205836,-41.091712739817,-41.092279800623
0.828611111111111,-3.3150787747924,0.00715485821290162,0.00171914282839249,0.00583468556364774,0.00270458040128606,0.00507092081012238,0.00326732551460357,0.00462602210767917,0.00358278853712388,0.0043525710658524,0.00371985189502422,0.00406974951354368,0.00343088172602236,0.00281368131632513,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.136426463928,-41.0922742542928,-41.0893522262008,-41.0913340493872,-41.0895959896504,-41.0906801439193,-41.0896237720808,-41.0901920756748,-41.0895300636928,-41.0898074511912,-41.0893900003155,-41.0895524914414,-41.0894327913066,-41.0899989254543
0.828888888888889,-3.30969916179433,0.00714331145500373,0.00171636215358013,0.00582526761178795,0.00270020568417506,0.00506273217910985,0.00326203987646894,0.00461854771474833,0.00357699129824966,0.00434553414446119,0.00371383089816218,0.00406316538135473,0.00342532536440438,0.0028091257757006,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.124438551777,-41.08999289231,-41.0870755712311,-41.089054180273,-41.0873189129966,-41.0884013045781,-41.0873466237998,-41.0879139982683,-41.0872530407853,-41.0875299690357,-41.0871131783822,-41.0872753959729,-41.0871558762383,-41.0877210851653
0.829166666666667,-3.30432777335645,0.00713178214481907,0.00171358570073461,0.00581586389651418,0.00269583760968916,0.00505455593768126,0.0032567622662678,0.00461108464428349,0.00357120286842453,0.00433850789687863,0.00370781905673087,0.00405659125054097,0.00341977746167024,0.00280457716628692,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.112466596812,-41.0877145675441,-41.0848019463936,-41.0867773461988,-41.0850448672036,-41.0861254988034,-41.0850725065744,-41.0856389533601,-41.0849790488275,-41.0852555185612,-41.0848393871758,-41.0850013316812,-41.0848819921154,-41.0854462772571
0.829444444444444,-3.29896459852823,0.00712027025981681,0.00171081346433392,0.00580647439942346,0.00269147616913992,0.00504639206978136,0.00325149267349272,0.00460363288156674,0.00356542323610381,0.00433149230918149,0.00370181635870911,0.00405002710800671,0.00341423800667991,0.00280003547897055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.10051058587,-41.0854392774877,-41.0825313491902,-41.0845035446599,-41.082773849772,-41.0838527240921,-41.0828014179046,-41.0833669384482,-41.0827080853192,-41.0829840972666,-41.0825686241963,-41.0827302960655,-41.0826111364375,-41.0831744992272
0.829722222222222,-3.29360962636818,0.0071087757774837,0.00170804543886156,0.00579709910212644,0.00268712135384331,0.00503824055936889,0.00324623108764224,0.00459619241188979,0.00355965238975239,0.00432448736745666,0.00369582279208602,0.00404347294066545,0.00340870698830143,0.00279550070464498,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.088570505768,-41.0831670196297,-41.0802637771188,-41.0822327731479,-41.0805058581985,-41.0815829779373,-41.0805333552866,-41.0810979510267,-41.0804401477565,-41.0807157026468,-41.0803008869397,-41.080462286621,-41.0803433066997,-41.0809057485691
0.83,-3.28826284594386,0.00709729867532058,0.00170528161880339,0.0057877379862456,0.00268277315512548,0.00503010139041233,0.00324097749822472,0.00458876322055599,0.00355389031784292,0.00431749305780067,0.00368983834485981,0.00403692873544241,0.00340318439541334,0.00279097283420845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.076646343301,-41.0808977914552,-41.0779992276733,-41.07996502915,-41.0782408899757,-41.0793162578279,-41.0782683162125,-41.0788319885858,-41.0781752336313,-41.0784503321927,-41.078036172898,-41.0781973008392,-41.0780785003938,-41.0786400227722
0.830277777777778,-3.28292424633191,0.00708583893084484,0.00170252199865082,0.0057783910334184,0.00267843156431576,0.00502197454689116,0.00323573189475588,0.00458134529287963,0.00354813700885731,0.00431050936632249,0.00368386300503748,0.00403039447927186,0.00339767021690003,0.00278645185856904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.064738085245,-41.0786315904451,-41.075737698344,-41.0777003101501,-41.0759789425926,-41.0770525612493,-41.0760062981706,-41.0765690486118,-41.0759133404319,-41.0761879833915,-41.0757744795593,-41.0759353362074,-41.0758167150072,-41.0763773193223
0.830555555555556,-3.27759381661803,0.00707439652159095,0.00169976657289814,0.00576905822529304,0.00267409657275339,0.00501386001279778,0.00323049426675977,0.00457393861418553,0.00354239245128703,0.00430353627913925,0.00367789676063614,0.00402387015909814,0.00339216444165674,0.00278193776864049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.052845718356,-41.0763684140767,-41.0734791866169,-41.0754386136277,-41.0737200135342,-41.0747918856829,-41.0737472986454,-41.0743091285871,-41.0736544656425,-41.0739286537263,-41.073515804408,-41.0736763902093,-41.0735579480237,-41.074117635701
0.830833333333333,-3.27227154589706,0.00706297142510788,0.00169701533604517,0.00575973954353223,0.00266976817178168,0.00500575777213558,0.00322526460376846,0.00456654316980883,0.00353665663363101,0.00429657378238094,0.00367193959968154,0.00401735576187539,0.00338666705858761,0.00277743055534409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.040969229369,-41.0741082598234,-41.0712236899746,-41.0731799370589,-41.0714641002815,-41.072534228606,-41.0714913151176,-41.0720522259905,-41.0713986067436,-41.0716723406766,-41.0712601449245,-41.0714204603247,-41.0713021969234,-41.0718609693864
0.831111111111111,-3.26695742327292,0.00705156361896183,0.00169426828259577,0.00575043496981236,0.00266544635275188,0.00499766780891985,0.00322004289532196,0.00455915894509752,0.00353092954439698,0.0042896218621858,0.00366599151020944,0.00401085127456752,0.00338117805660502,0.00277293020960812,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.029108604999,-41.0718511251548,-41.0689712058956,-41.0709242779157,-41.0692112003121,-41.0702795874926,-41.0692383450638,-41.0697983382967,-41.0691457612119,-41.069419041718,-41.0690074985856,-41.0691675440295,-41.0690494591823,-41.0696073178527
0.831388888888889,-3.26165143785868,0.00704017308073407,0.00169152540705793,0.00574114448582102,0.00266113110702136,0.00498959010717714,0.00321482913096818,0.00455178592540896,0.00352521117210302,0.00428268050470418,0.00366005248026419,0.00400435668414905,0.00337569742463063,0.00276843672236813,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.017263831941,-41.0695970075366,-41.0667217318549,-41.0686716336666,-41.0669613110994,-41.0680279598126,-41.0669883859573,-41.0675474629769,-41.0668959265203,-41.0671687543223,-41.0667578628643,-41.0669176387961,-41.0667997322729,-41.0673566785703
0.831666666666667,-3.25635357877654,0.00702879978802214,0.00168878670394287,0.00573186807326197,0.00265682242595478,0.00498152465094675,0.0032096233002624,0.00454442409611035,0.00351950150527608,0.00427574969609517,0.00365412249790034,0.00399787197760568,0.00337022515159472,0.00276395008456605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.005434896871,-41.0673459044311,-41.0644752653234,-41.0664220017762,-41.0647144301134,-41.0657793430323,-41.0647414352674,-41.0652995974984,-41.0646491001381,-41.0649214759578,-41.0645112352296,-41.0646707420929,-41.0645530136638,-41.0651090490059
0.831944444444444,-3.25106383515785,0.00701744371844066,0.00168605216776709,0.00572260571384979,0.0026525203009224,0.00497347142427873,0.00320442539276916,0.00453707344258231,0.00351380053245164,0.00426882942253088,0.00364820155118087,0.00399139714193088,0.00336476122643495,0.00275947028715289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.993621786445,-41.0650978132966,-41.0622318037687,-41.0641753797054,-41.0624705548202,-41.0635337346142,-41.0624974904597,-41.0630547393249,-41.0624052795307,-41.0626772040888,-41.0622676131472,-41.0624268513848,-41.0623093008201,-41.0628644266226
0.832222222222222,-3.24578219614314,0.0070061048496203,0.00168332179305113,0.00571335738931461,0.00264822472330226,0.00496543041123493,0.00319923539806117,0.00452973395021548,0.00350810824217258,0.00426191967019151,0.00364228962818036,0.00398493216412953,0.00335930563810041,0.00275499732108429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.981824487301,-41.062852731588,-41.0599913446545,-41.0619317649116,-41.0602296826825,-41.0612911320172,-41.0602565489961,-41.0608128859163,-41.0601644621599,-41.0604359361761,-41.060026994079,-41.060185964133,-41.0600685912031,-41.0606228088796
0.8325,-3.24050865088211,0.00699478315920738,0.00168059557432019,0.00570412308139724,0.00264393568447812,0.00495740159589009,0.00319405330571894,0.0045224056044108,0.00350242462299319,0.00425502042526945,0.00363638671698009,0.00397847703121724,0.00335385837554737,0.00275053117732586,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.970042986056,-41.0606106567563,-41.0577538854409,-41.0596911548483,-41.0579918111589,-41.0590515326967,-41.0580186083351,-41.0585740347291,-41.0579266454841,-41.0581976696769,-41.0577893754831,-41.0579480777949,-41.0578308822703,-41.0583841932328
0.832777777777778,-3.23524318853365,0.00698347862486477,0.00167787350610291,0.00569490277185446,0.00263965317584111,0.00494938496232973,0.00318887910533023,0.00451508839058028,0.003496749663476,0.00424813167396797,0.00363049280567175,0.00397203173021937,0.00334841942774127,0.00274607184684795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.95827726931,-41.0583715862491,-41.0555194235844,-41.0574535469657,-41.0557569377049,-41.0568149341043,-41.0557836659314,-41.056338183216,-41.0556918269577,-41.0559624020447,-41.0555547548142,-41.0557131898244,-41.0555961714761,-41.0561485771342
0.833055555555556,-3.22998579826588,0.00697219122427177,0.00167515558293264,0.00568569644245483,0.00263537718878907,0.00494138049465117,0.00318371278649285,0.00450778229414793,0.00349108335219225,0.00424125340249989,0.00362460788235635,0.00396559624817048,0.00334298878365687,0.00274161932063063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.946527323642,-41.0561355175102,-41.0532879565379,-41.0552189387102,-41.0535250597721,-41.054581333688,-41.053551719236,-41.0541053288263,-41.0534600040318,-41.0537301307295,-41.0533231295232,-41.0534812976721,-41.0533644562707,-41.0539159580325
0.833333333333333,-3.22473646925611,0.00696092093512432,0.0016724417993464,0.00567650407498116,0.00263110771472631,0.00493338817696495,0.00317855433881099,0.00450048730054904,0.00348542567772169,0.00423438559708879,0.00361873193514615,0.00395917057211627,0.00333756643227776,0.00273717358965888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.934793135614,-41.0539024479801,-41.0510594817508,-41.0529873275248,-41.0512961748086,-41.0523507288925,-41.0513227656967,-41.0518754690054,-41.051231174154,-41.0515008531777,-41.0510944970578,-41.0512523987845,-41.0511357341013,-41.0516863333726
0.833611111111111,-3.2194951906909,0.00694966773513421,0.00166973214988696,0.00566732565122982,0.00262684474506387,0.00492540799339214,0.00317340375189748,0.00449320339522854,0.00347977662865473,0.00422752824396968,0.00361286495216061,0.00395275468911262,0.00333215236259587,0.00273273464492664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.923074691769,-41.0516723750957,-41.0488339966689,-41.0507587108488,-41.0490702802591,-41.0501231171587,-41.0490968027576,-41.0496486011956,-41.049005334768,-41.0492745668322,-41.0488688548619,-41.0490264906052,-41.0489100024113,-41.049459700596
0.833888888888889,-3.21426195176606,0.00693843160203074,0.00166702662909977,0.00565816115300897,0.00262258827122031,0.00491743992806651,0.0031682610153753,0.00448593056364278,0.0034741361935891,0.00422068132938728,0.00360700692153006,0.00394634858622579,0.00332674656361301,0.00272830247743437,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.91137197863,-41.0494452962904,-41.0466114987346,-41.0485330861181,-41.0468473735646,-41.0478984959242,-41.0468738278591,-41.0474247228356,-41.0467824833145,-41.0470512691324,-41.046646200376,-41.0468035705737,-41.0466872586406,-41.0472360571407
0.834166666666667,-3.20903674168663,0.00692721251355835,0.00166432523153548,0.00564901056214289,0.00261833828462025,0.00490948396513255,0.00316312611887224,0.00447866879126073,0.00346850436113366,0.00421384483959729,0.00360115783139412,0.00393995225053182,0.00332134902433932,0.0027238770781891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.899684982706,-41.0472212089942,-41.0443919853867,-41.0463104507653,-41.044627452163,-41.0456768626231,-41.0446538384386,-41.0452038313604,-41.0445626172304,-41.0448309575143,-41.0444265310371,-41.0445836361266,-41.0444675002258,-41.0450154004414
0.834444444444445,-3.20381954966696,0.00691601044747814,0.00166162795174897,0.00563987386046859,0.00261409477669433,0.00490154008874854,0.00315799905202741,0.00447141806356145,0.00346288111990311,0.0042070187608668,0.0035953176699016,0.00393356566911807,0.00331595973379424,0.00271945843820632,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.888013690483,-41.0450001106335,-41.0421754540608,-41.0440908022195,-41.0424105134883,-41.0434582146861,-41.0424368319297,-41.0429859242019,-41.0423457339493,-41.0426136294105,-41.0422098442789,-41.0423666846968,-41.0422507246,-41.0427977279292
0.834722222222222,-3.19861036493064,0.00690482538156987,0.00165893478429916,0.00563075102983624,0.0026098577388812,0.00489360828308391,0.00315287980448618,0.00446417836603474,0.00345726645852448,0.00420020307947413,0.00358948642521111,0.00392718882907997,0.00331057868100614,0.00271504654850829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.876358088433,-41.0427819986315,-41.0399619021889,-41.0418741379061,-41.0401965549716,-41.0412425495404,-41.0402228057627,-41.0407709987885,-41.0401318309015,-41.0403992822501,-41.0399961375316,-41.0401527137137,-41.0400369291929,-41.0405830370318
0.835,-3.19340917671058,0.00689365729362683,0.00165624572375009,0.005621642052109,0.00260562716262735,0.0048856885323189,0.00314776836590318,0.00445694968418272,0.00345166036563249,0.00419339778170674,0.00358366408549098,0.00392082171752574,0.00330520585501175,0.00271064140012602,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.864718163009,-41.0405668704079,-41.0377513271998,-41.0396604552477,-41.0379855740402,-41.03902986461,-41.0380117573647,-41.0385590525451,-41.0379209055138,-41.0381879134589,-41.0377854082221,-41.0379417206036,-41.0378261114308,-41.0383713251737
0.835277777777778,-3.188215974249,0.00688250616146193,0.00165356076466855,0.00561254690916533,0.00260140303938368,0.0048777808206486,0.00314266472594091,0.00444973200351769,0.00344606282987188,0.00418660285386365,0.00357785063891926,0.00391446432157323,0.0032998412448584,0.00270624298409537,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.853093900644,-41.0383547233793,-41.0355437265187,-41.037449751663,-41.0357775681183,-41.0368201573153,-41.0358036841592,-41.0363500828934,-41.0357129552097,-41.0359795204593,-41.0355776537739,-41.0357337027893,-41.0356182687367,-41.0361625897759
0.835555555555555,-3.18303074679743,0.0068713719629022,0.00165087990162681,0.00560346558289605,0.00259718536061016,0.00486988513227844,0.0031375688742698,0.00444252530956429,0.00344047383989573,0.00417981828225535,0.00357204607368307,0.00390811662834946,0.00329448483960096,0.00270185129146077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.841485287758,-41.0361455549586,-41.0333390975676,-41.0352420245678,-41.0335725346267,-41.0346134250737,-41.0335985835665,-41.0341440872518,-41.0335079774093,-41.0337741006705,-41.0333728716072,-41.0335286576904,-41.0334133985304,-41.0339568282561
0.835833333333333,-3.17785348361672,0.00686025467579313,0.00164820312920237,0.00559439805520609,0.00259297411777097,0.00486200145142588,0.00313248080056957,0.00443532958785785,0.00343489338436582,0.00417304405320211,0.00356625037797965,0.00390177862499353,0.00328913662830366,0.00269746631327482,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.829892310751,-41.0339393625559,-41.0311374377655,-41.0330372713744,-41.031370470983,-41.0324096652992,-41.0313964530038,-41.0319410630354,-41.0313059695296,-41.0315716515083,-41.031171059139,-41.0313265827231,-41.0312114982283,-41.031754038029
0.836111111111111,-3.17268417397708,0.00684915427799656,0.00164553044197492,0.00558534430801529,0.00258876930233899,0.00485412976232113,0.00312740049452799,0.00442814482394513,0.00342932145195462,0.00416628015303469,0.00356046354001594,0.00389545029865385,0.00328379660004025,0.00269308804059638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.818314956006,-41.0317361435776,-41.0289387445277,-41.0308354894919,-41.0291713746015,-41.0302088754025,-41.0291972898847,-41.0297410076559,-41.0291069289843,-41.0293721703855,-41.0289722137829,-41.0291274753004,-41.0290125652435,-41.0295542165056
0.836388888888889,-3.16752280715807,0.00683807074739095,0.0016428618345304,0.00557630432325598,0.00258457090579407,0.00484627004920561,0.00312232794584133,0.00442097100338321,0.00342375803134257,0.00415952656809732,0.00355468554800816,0.00388913163649015,0.00327846474389363,0.00268871646449165,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.806753209889,-41.0295358954271,-41.0267430152666,-41.0286366763263,-41.0269752428933,-41.0280110527911,-41.0270010916199,-41.0275439185221,-41.0269108531837,-41.0271756547113,-41.0267763329495,-41.0269313328322,-41.026816596986,-41.0273573610941
0.836666666666667,-3.16236937244861,0.00682700406187092,0.0016401973014576,0.00556727808287523,0.00258037891962211,0.00483842229633477,0.00311726314421343,0.00441380811174135,0.00341820311121979,0.0041527832847435,0.00354891639018259,0.00388282262567116,0.00327314104895571,0.00268435157603474,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.795207058751,-41.0273386155047,-41.0245502473912,-41.0264408292802,-41.0247820732661,-41.0258161948693,-41.0248078556166,-41.0253497930394,-41.0247177395352,-41.024982101892,-41.0245834140461,-41.024738152725,-41.0246235908626,-41.0251634691992
0.836944444444444,-3.157223859147,0.0068159541993494,0.00163753683735109,0.00555826556883166,0.00257619333531681,0.00483058648797488,0.00311220607935681,0.00440665613460149,0.00341265668028596,0.00414605028933655,0.00354315605477487,0.00387652325337696,0.00326782550432708,0.00267999336630771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.783676488924,-41.0251443012074,-41.0223604383074,-41.0242479457532,-41.0225918631249,-41.0236242990384,-41.0226175792792,-41.0231586286099,-41.0225275854428,-41.0227915093307,-41.0223934544767,-41.0225479323823,-41.0224335442769,-41.0229725382227
0.837222222222222,-3.15208625656092,0.00680492113775526,0.00163488043680844,0.00554926676310078,0.00257201414437875,0.00482276260840359,0.00310715674099309,0.00439951505755499,0.00340711872724991,0.00413932756825202,0.00353740453003069,0.00387023350679804,0.00326251809911775,0.00267564182639886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.772161486724,-41.022952949929,-41.0201735854181,-41.0220580231417,-41.0204046098711,-41.0214353626962,-41.0204302600087,-41.0209704226329,-41.0203403883075,-41.0206038744272,-41.0202064516423,-41.0203606692044,-41.0202464546294,-41.0207845655631
0.8375,-3.14695655400747,0.00679390485503479,0.00163222809443379,0.00554028164767013,0.0025678413383146,0.00481495064191277,0.00310211511885121,0.00439238486620603,0.00340158924082866,0.00413261510787666,0.0035316618042061,0.00386395337313569,0.00325721882244678,0.00267129694740487,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.760662038453,-41.0207645590604,-41.0179896861228,-41.0198710588391,-41.0182203109031,-41.0192493832378,-41.0182458952031,-41.0187851725043,-41.0181561455272,-41.0184191945783,-41.0180224029409,-41.0181763605884,-41.0180623193175,-41.0185995486159
0.837777777777778,-3.14183474081315,0.00678290532915105,0.00162957980483335,0.00553131020454152,0.00256367490863755,0.00480715057280602,0.00309708120266958,0.00438526554616839,0.00339606820975076,0.00412591289460725,0.00352592786556509,0.00385768283960118,0.00325192766344222,0.00266695872042949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.749178130393,-41.0185791259893,-41.0158087378182,-41.0176870502355,-41.0160389636165,-41.017066358055,-41.0160644822571,-41.0166028756172,-41.0159748544965,-41.0162374671779,-41.0158413057672,-41.0159950039286,-41.0158811357354,-41.0164174847734
0.838055555555556,-3.13672080631387,0.00677192253808373,0.00162693556261848,0.00552235241573227,0.0025595148468693,0.00479936238539872,0.00309205498219426,0.00437815708306911,0.00339055562275222,0.00411922091485148,0.00352020270238344,0.00385142189341709,0.00324664461124206,0.00266262713658296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.737709748813,-41.0163966481004,-41.0136307378978,-41.0155059947181,-41.0138605654035,-41.0148862845366,-41.0138860185628,-41.0144235293613,-41.0137965126072,-41.0140586896165,-41.013663157513,-41.013816596616,-41.0137029012744,-41.014238371425
0.838333333333333,-3.13161473985499,0.00676095645982939,0.00162429536240576,0.00551340826327157,0.00255536114453788,0.00479158606401897,0.0030870364471794,0.00437105946254663,0.00338505146857942,0.00411253915502916,0.00351448630294476,0.00384517052181528,0.00324136965499316,0.00265830218698476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.726256879965,-41.0142171227752,-41.0114556837521,-41.0133278896711,-41.0116851136534,-41.0127091600684,-41.0117105015088,-41.0122471311237,-41.0116211172481,-41.0118828592819,-41.0114879555671,-41.0116411360387,-41.0115276133228,-41.012062205957
0.838611111111111,-3.1265165307913,0.00675000707240309,0.00162165919881512,0.0055044777292035,0.00255121379317751,0.00478382159300708,0.00308202558738925,0.00436397267024922,0.00337955573598696,0.00410586760157092,0.00350877865554425,0.00383892871203957,0.00323610278385052,0.00265398386276075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.714819510085,-41.0120405473925,-41.0092835727686,-41.0111527324757,-41.0095126057526,-41.0105349820332,-41.0095379284811,-41.0100736782881,-41.0094486658048,-41.0097099735588,-41.0093156973152,-41.0094686195817,-41.0093552692657,-41.0098889857527
0.838888888888889,-3.12142616848706,0.00673907435383612,0.00161902706647187,0.00549556079558556,0.00254707278433141,0.00477606895671616,0.00307702239259439,0.00435689669183849,0.00337406841373924,0.00409920624091863,0.0035030797484854,0.00383269645134283,0.00323084398697964,0.00264967215504431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.703397625393,-41.009866919328,-41.0071144023318,-41.00898052051,-41.0073430390844,-41.0083637478106,-41.0073682968623,-41.0079031682355,-41.00727915566,-41.0075400298287,-41.00714638014,-41.0072990446272,-41.0071858664856,-41.0077187081924
0.839166666666667,-3.11634364231599,0.00672815828217712,0.00161639896000473,0.00548665744449067,0.0025429381095471,0.00476832813951114,0.00307202685257583,0.00434983151298715,0.00336858949061029,0.00409255505952374,0.00349738957008353,0.00382647372698966,0.00322559325355455,0.00264536705497682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.691991212095,-41.0076962359544,-41.0049481698234,-41.0068112511494,-41.0051764110292,-41.0061954547778,-41.0052016040326,-41.0057355983438,-41.0051125841936,-41.0053730254705,-41.0049800014214,-41.0051324085544,-41.0050194023616,-41.0055513706537
0.839444444444444,-3.11126894166128,0.0067172588354912,0.00161377487404791,0.00547776765800441,0.00253880976038168,0.00476059912576961,0.00306703895712188,0.00434277711937802,0.00336311895538406,0.00408591404385024,0.00349170810866103,0.00382026052625532,0.00322035057275904,0.00264106855370681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.68060025638,-41.0055284946415,-41.0027848726219,-41.0046449217661,-41.0030127189645,-41.0040301003085,-41.0030378473688,-41.0035709659882,-41.0029489487824,-41.0032089578601,-41.0028165585364,-41.0029687087393,-41.0028558742702,-41.0033869705109
0.839722222222222,-3.10620205591561,0.00670637599186051,0.00161115480323961,0.00546889141822823,0.00253468772839725,0.00475288189988134,0.00306205869602939,0.00433573349670765,0.00335765679685275,0.00407928318037248,0.00348603535255262,0.00381405683642416,0.00321511593378629,0.0026367766423898,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.669224744423,-41.0033636927563,-41.0006245081032,-41.0024815297297,-41.000851960265,-41.001867681774,-41.000877024245,-41.0014092685408,-41.0007882468005,-41.0010478243704,-41.0006560488589,-41.0008079425556,-41.0006952795851,-41.0012255051358
0.84,-3.10114297448115,0.00669550972938638,0.00160853874222201,0.0054600287072755,0.00253057200516426,0.00474517644624912,0.00305708605910473,0.00432870063068303,0.00335220300381873,0.00407266245557713,0.00348037129010121,0.00380786264479342,0.00320988932583791,0.00263249131219019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.657864662384,-41.001201827663,-40.9984670736402,-41.0003210724067,-40.9986941323022,-40.9997081965424,-40.9987191320326,-40.999250503371,-40.9986304756189,-40.9988896223716,-40.9984984697603,-40.9986501073737,-40.9985376156768,-40.9990669718971
0.840277777777778,-3.09609168676959,0.00668466002618511,0.00160592668564223,0.00545117950727569,0.00252646258225848,0.00473748274928807,0.00305212103616217,0.0043216785070231,0.00334675756509335,0.00406605185595955,0.00347471590966165,0.00380167793866925,0.00320467073812483,0.00262821255427886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.646519996407,-40.9990428967228,-40.996312566603,-40.9981635471611,-40.9965392324453,-40.9975516419791,-40.9965641680999,-40.9970946678452,-40.9964756326061,-40.9967343492309,-40.9963438186088,-40.9964952005612,-40.9963828799133,-40.9969113681609
0.840555555555556,-3.09104818220213,0.00667382686039245,0.00160331862815222,0.00544234380037112,0.00252235945126512,0.00472980079342489,0.00304716361702457,0.0043146671114581,0.00334132046949793,0.00405945136802835,0.00346906919959651,0.00379550270536945,0.00319946015986814,0.00262394035983474,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.635190732623,-40.9968868972942,-40.9941609843589,-40.9960089513537,-40.9943872580602,-40.9953980154468,-40.9944121298126,-40.9949417593273,-40.9943237151275,-40.9945820023129,-40.9941920927701,-40.9943432194832,-40.9942310696597,-40.9947586912902
0.840833333333333,-3.08601245020949,0.00666301021015882,0.00160071456440854,0.00543352156871969,0.00251826260377479,0.00472213056310034,0.00304221379152256,0.00430766642972993,0.00333589170586238,0.00405286097830421,0.00346343114827833,0.00378933693222143,0.0031942575802974,0.00261967472004457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.623876857146,-40.994733826733,-40.9920123242723,-40.9938572823427,-40.9922382065103,-40.9932473143052,-40.9922630145335,-40.992791775178,-40.9921747205459,-40.9924325789793,-40.9920432896068,-40.9921941615017,-40.9920821822781,-40.9926089386455
0.841111111111111,-3.08098448023195,0.00665221005365551,0.00159811448907073,0.00542471279449242,0.00251417203138563,0.00471447204276721,0.0030372715494961,0.00430067644759193,0.00333047126302693,0.00404628067331705,0.0034578017440909,0.00378318060656515,0.00318906298865209,0.00261541562610098,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.612578356078,-40.992583682392,-40.9898665837051,-40.9917085374837,-40.9900920751563,-40.9910995359115,-40.9901168196228,-40.9906447127556,-40.9900286462213,-40.9902860765889,-40.9898974064792,-40.990048023976,-40.9899362151283,-40.9904621075844
0.841388888888889,-3.07596426171931,0.00664142636906808,0.00159551839680373,0.00541591745987533,0.00251008772570346,0.00470682521689051,0.00303233688079447,0.00429369715080984,0.00332505912984099,0.00403971043960803,0.00345218097542802,0.00377703371574926,0.00318387637418055,0.00261116306920603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.601295215505,-40.9904364616216,-40.9877237600163,-40.9895627141293,-40.9879488613559,-40.98895467762,-40.9879735424377,-40.9885005694155,-40.9878854895109,-40.9881424924982,-40.9877544407444,-40.987904804263,-40.987793165567,-40.9883181954619
0.841666666666667,-3.07095178413094,0.0066306591346007,0.00159292628227864,0.00540713554706702,0.00250600967834019,0.00469919006994883,0.00302740977527412,0.0042867285251606,0.00331965529516318,0.00403315026373033,0.0034465688306927,0.00377089624713385,0.00317869772614068,0.00260691704056941,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.590027421499,-40.9882921617693,-40.9855838505621,-40.9874198096298,-40.9858085624643,-40.9868127367824,-40.985833180333,-40.9863593425106,-40.9857452477693,-40.9860018240607,-40.9856143897571,-40.9857644997165,-40.9856530309483,-40.9861771996302
0.841944444444444,-3.06594703693577,0.00661990832847603,0.00159033814016806,0.00539836703828318,0.0025019378809145,0.00469156658643209,0.00302249022280132,0.00427977055643389,0.00331425974786179,0.00402660013224809,0.00344096529829742,0.00376476818809028,0.00317352703379967,0.00260267753140735,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.578774960119,-40.9861507801799,-40.9834468526963,-40.9852798213323,-40.9836711758341,-40.9846737107477,-40.9836957306606,-40.9842210293909,-40.9836079183485,-40.9838640686272,-40.9834772508694,-40.9836271076878,-40.9835158086238,-40.9840391174389
0.842222222222222,-3.06095000961233,0.00660917392893327,0.00158775396515165,0.0053896119157519,0.0024978723250535,0.00468395475084369,0.00301757821324866,0.0042728232304299,0.00330887247681543,0.00402006003173696,0.00343537036666648,0.00375864952600032,0.00316836428643345,0.00259844453294392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.567537817409,-40.9840123141958,-40.9813127637699,-40.9831427465817,-40.9815366988151,-40.9825375968622,-40.9815611907701,-40.9820856274039,-40.9814734985977,-40.981729223546,-40.9813430214305,-40.9814926255256,-40.9813814959423,-40.9819039462349
0.8425,-3.0559606916487,0.00659845591422831,0.00158517375191188,0.00538087016171605,0.00249381300239124,0.00467635454769891,0.00301267373650137,0.00426588653296074,0.0033034934709109,0.00401352994878388,0.00342978402423113,0.00375254024825643,0.00316320947332969,0.00259421803641061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.5563159794,-40.9818767611566,-40.9791815811312,-40.9810085827202,-40.9794051287544,-40.9804043924697,-40.979429558008,-40.9799531338944,-40.9793419858636,-40.9795972861628,-40.9792116987871,-40.979361050576,-40.97925009025,-40.9797716833626
0.842777777777778,-3.05097907254257,0.00658775426263577,0.00158259749513627,0.0053721417584341,0.00248975990456814,0.00466876596152662,0.00300777678245008,0.00425896044985104,0.00329812271904503,0.00400700986998682,0.00342420625943567,0.00374644034226209,0.00315806258378183,0.00258999803304779,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.545109432109,-40.9797441183993,-40.9770533021261,-40.9788773270872,-40.9772764629968,-40.9782740949113,-40.9773008297186,-40.9778235462048,-40.9772133774902,-40.9774682538206,-40.9770832802833,-40.9772323801824,-40.9771215888905,-40.9776423261637
0.843055555555556,-3.04600514180125,0.00657706895244713,0.00158002518951744,0.0053634266881769,0.00248571302323198,0.00466118897686826,0.00300288734099511,0.00425204496693608,0.00329276021012496,0.00400049978195514,0.00341863706073309,0.00374034979543139,0.0031529236070953,0.0025857845141022,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.533918161539,-40.9776143832585,-40.9749279240978,-40.9767489770198,-40.9751506988844,-40.9761467015257,-40.9751750032435,-40.9756968616746,-40.975087670819,-40.9753421238598,-40.9749577632608,-40.9751066116857,-40.974995989205,-40.9755158719774
0.843333333333333,-3.04103888894165,0.00656639996197247,0.00157745682975138,0.00535472493323147,0.00248167235003787,0.00465362357827739,0.00299800540204505,0.00424514007006442,0.00328740593306622,0.00399399967130859,0.00341307641658669,0.00373426859518907,0.00314779253258453,0.00258157747082891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.522742153681,-40.975487553066,-40.972805444387,-40.9746235298524,-40.9730278337566,-40.9740222096489,-40.9730520759217,-40.9735730776411,-40.9729648631891,-40.9732188936186,-40.9728351450585,-40.9729837424243,-40.9728732885319,-40.9733923181404
0.843611111111111,-3.03608030349028,0.00655574726953836,0.00157489241054057,0.00534603647589794,0.00247763787664795,0.00464606975032126,0.00299313095551737,0.00423824574509557,0.00328205987679451,0.00398750952468033,0.00340752431546891,0.00372819672897141,0.00314266934957207,0.00257737689449006,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.511581394511,-40.9733636251514,-40.9706858603318,-40.972500982917,-40.9709078649506,-40.9719006166145,-40.9709320450898,-40.9714521914389,-40.9708449519368,-40.9710985604323,-40.970715423013,-40.9708637697341,-40.9707534842074,-40.9712716619869
0.843888888888889,-3.03112937498333,0.00654511085349033,0.00157233192658978,0.00533736129849283,0.00247360959473093,0.00463852747757869,0.00298826399133934,0.00423136197790038,0.00327672203024533,0.00398102932871445,0.00340198074586358,0.00372213418422401,0.00313755404739128,0.00257318277635604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.500435869994,-40.9712425968417,-40.9685691692679,-40.9703813335429,-40.9687907898007,-40.9697819197534,-40.9688149080818,-40.9693342004002,-40.9687279343962,-40.9689811216338,-40.9685985944583,-40.9687466909484,-40.9686365735649,-40.9691539008484
0.844166666666667,-3.0261860929666,0.00653449069218988,0.00156977537260956,0.00532869938334534,0.00246958749596509,0.00463099674464155,0.00298340449944559,0.00422448875436288,0.00327139238236355,0.00397455907006485,0.00339644569626369,0.00371608094840538,0.00313244661538439,0.00256899510770428,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.48930556608,-40.9691244654612,-40.9664553685286,-40.9682645790573,-40.9666766056392,-40.9676661163944,-40.9667006622294,-40.9672191018547,-40.9666138078987,-40.9668665745538,-40.9664846567259,-40.9666325033981,-40.9665225539356,-40.9670390320542
0.844444444444444,-3.02125044699553,0.00652388676401851,0.00156722274331469,0.00532005071279937,0.00246557157203349,0.00462347753611567,0.0029785524697793,0.00421762606037801,0.00326607092210365,0.0039680987353976,0.00339091915517272,0.00371003700898306,0.00312734704290415,0.00256481387982023,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.478190468707,-40.9670092283321,-40.9643444554447,-40.9661507167847,-40.9645653097956,-40.9655532038636,-40.9645893048617,-40.9651068931297,-40.9645025697734,-40.9647549165201,-40.9643736071451,-40.9645212044118,-40.9644114226481,-40.9649270529312
0.844722222222222,-3.01632242663524,0.00651329904737349,0.00156467403342545,0.00531141526921412,0.00246156181462656,0.00461596983661936,0.0029737078922931,0.00421077388185258,0.00326075763843019,0.0039616483113906,0.00338540111110451,0.00370400235343595,0.00312225531931088,0.0025606390839979,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.467090563802,-40.9648968827741,-40.9622364273445,-40.9640397440471,-40.9624568995972,-40.9634431794848,-40.9624808333055,-40.9629975715501,-40.9623942173471,-40.9626461448587,-40.9622654430425,-40.9624127913155,-40.9623031770287,-40.9628179608036
0.845,-3.01140202146052,0.0065027275206715,0.00156212923766533,0.00530279303496342,0.00245755821544246,0.00460847363078286,0.00296887075694816,0.00420393220470661,0.00325545252031674,0.00395520778473231,0.00337989155258223,0.00369797696925583,0.00311717143397521,0.00255647071153782,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.456005837276,-40.9627874261045,-40.960131281554,-40.9619316581646,-40.9603513723688,-40.9613360405794,-40.9603752448851,-40.9608911344383,-40.9602887479439,-40.9605402568926,-40.9601601617424,-40.9603072614329,-40.9601978144013,-40.9607117529935
0.845277777777778,-3.00648922105581,0.00649217216234551,0.00155958835076351,0.0052941839924353,0.00245356076618658,0.00460098890324956,0.00296404105371485,0.00419710101487089,0.00325015555674553,0.00394877714212492,0.00337439046813974,0.00369196084394245,0.00311209537627757,0.00255230875374809,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.444936275031,-40.9606808556382,-40.9580290153968,-40.9598264564543,-40.958248725433,-40.9592317844663,-40.9582725369227,-40.9587875791144,-40.9581861588859,-40.9584372499428,-40.958057760567,-40.9582046120853,-40.9580953320873,-40.9586084268206
0.845555555555556,-3.00158401501526,0.0064816329508475,0.00155705136745241,0.0052855881240321,0.00244956945857168,0.00459351563867644,0.00295921877257204,0.00419028029828772,0.00324486673671055,0.00394235637027903,0.00336889784632075,0.00368595396500829,0.00310702713560805,0.00254815320194485,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.433881862954,-40.9585771686878,-40.9559296261943,-40.9577241362315,-40.9561489561097,-40.9571304084623,-40.9561727067377,-40.9566869028964,-40.9560864474926,-40.956337121328,-40.9559582368359,-40.9561048405918,-40.955995727406,-40.9565079796021
0.845833333333333,-2.99668639294269,0.00647110986464613,0.00155451828246977,0.00527700541217245,0.00244558428431755,0.0045860538217332,0.00295440390350686,0.00418347004091212,0.00323958604921454,0.00393594545591858,0.00336341367567898,0.0036799563199762,0.00310196670136556,0.00254400404745298,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.422842586921,-40.9564763625636,-40.9538331112653,-40.9556246948089,-40.954052061717,-40.9550319098818,-40.9540757516478,-40.9545891030996,-40.9539896110813,-40.9542398683645,-40.9538615878663,-40.9540079442692,-40.9538989976743,-40.9544104086531
0.846111111111111,-2.99179634445164,0.00646060288222819,0.00155198909055907,0.00526843583928798,0.00244160523515151,0.00457860343710139,0.00294959643651516,0.00417667022871189,0.00323431348326954,0.00392954438577822,0.0033579379447787,0.00367396789637989,0.00309691406295919,0.00253986128160399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.411818432798,-40.9543784345736,-40.9517394679266,-40.953528129497,-40.9519580395703,-40.9529362860369,-40.9519816689678,-40.9524941770373,-40.951895646967,-40.9521454883661,-40.9517678109734,-40.9519139204317,-40.9518051402068,-40.9523157112863
0.846388888888889,-2.98691385916535,0.00645011198210065,0.00154946378646716,0.00525987938782482,0.00243763230280747,0.00457116446947715,0.00294479636160201,0.00416988084766534,0.00322904902789863,0.00392315314660469,0.00335247064219404,0.003667988681764,0.00309186920980672,0.0025357248957378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.400809386435,-40.9522833820237,-40.9496486934926,-40.9514344376041,-40.949866886983,-40.9508435342374,-40.9498904560107,-40.9504021220205,-40.9498045524625,-40.9500539786448,-40.94967690347,-40.9498227663915,-40.9497141523157,-40.9502238848122
0.846666666666667,-2.98203892671678,0.00643963714278545,0.00154694236494511,0.00525133604024567,0.00243366547902682,0.00456373690356787,0.00294000366878107,0.00416310188376396,0.00322379267213305,0.00391677172515523,0.00334701175650999,0.00366201866368446,0.00308683213133617,0.0025315948812014,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.389815433673,-40.9501912022174,-40.9475607852755,-40.9493436164362,-40.9477786012661,-40.948753651791,-40.9478021100871,-40.9483129353578,-40.9477163248783,-40.9479653365099,-40.9475888626667,-40.9477344794587,-40.9476260313113,-40.948134926539
0.846944444444444,-2.97717153674861,0.00642917834282447,0.00154442482074951,0.00524280577902615,0.00242970475555901,0.00455632072409546,0.00293521834807584,0.00415633332301034,0.00321854440501357,0.00391040010820075,0.00334156127632096,0.00365605782970848,0.00308180281698373,0.0025274712293497,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.378836560341,-40.9481018924559,-40.9454757405853,-40.9472556632971,-40.9456931797284,-40.9466666360031,-40.9457166285053,-40.9462266143558,-40.9456309615226,-40.9458795592689,-40.9455036858719,-40.945649056941,-40.9455407745014,-40.9460488337729
0.847222222222222,-2.97231167891325,0.00641873556077621,0.00154191114864139,0.00523428858665799,0.00242575012415997,0.00454891591579385,0.00293044038951744,0.00414957515141983,0.0032133042155925,0.00390403828252112,0.00333611919023191,0.00365010616741368,0.00307678125619784,0.00252335393154557,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.367872752256,-40.9460154500384,-40.9433935567297,-40.9451705754885,-40.9436106196767,-40.9445824841769,-40.9436340085716,-40.9441431563189,-40.9435484597017,-40.9437966442269,-40.9434213703917,-40.9435664961438,-40.9434583791918,-40.9439656038176
0.8475,-2.96745934287286,0.00640830877521814,0.00153940134338634,0.00522578444564683,0.0024218015765921,0.00454152246341088,0.00292566978314563,0.00414282735501968,0.0032080720929315,0.00389768623490912,0.00333068548685729,0.00364416366438764,0.00307176743843425,0.00251924297916015,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.356923995224,-40.943931872262,-40.9413142310144,-40.9430883503097,-40.9415309184153,-40.9425011936135,-40.9415542475899,-40.9420625585491,-40.9414688167195,-40.9417165886868,-40.9413419135303,-40.9414867943706,-40.9413788426861,-40.941885233975
0.847777777777778,-2.96261451829935,0.00639789796474665,0.00153689539975383,0.00521729333851335,0.00241785910462684,0.00453414035170653,0.0029209065190102,0.0041360899198486,0.00320284802609973,0.00389134395216976,0.00332526015482273,0.00363823030823228,0.00306676135315905,0.00251513836357134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.345990275041,-40.9418511564215,-40.9392377607428,-40.9410089850582,-40.9394540732467,-40.9404227616118,-40.9394773428623,-40.9399848183466,-40.9393920298778,-40.9396393899494,-40.9392653125894,-40.9394099489227,-40.9393021622856,-40.9398077215445
0.848055555555556,-2.95777719487437,0.0063875031079731,0.00153439331251971,0.00520881524779334,0.00241392270004259,0.00452676956545408,0.0029161505871688,0.00412936283195799,0.00319763200417874,0.00388501142111789,0.00331984318276349,0.00363230608655734,0.00306176298984796,0.00251104007616515,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.335071577488,-40.9397732998096,-40.9371641432164,-40.9389324770291,-40.9373800814712,-40.9383471854686,-40.9374032916885,-40.9379099330092,-40.9373180964763,-40.9375650453135,-40.9371915648689,-40.9373359570991,-40.9372283352898,-40.9377330638237
0.848333333333333,-2.95294736228936,0.00637712418353058,0.00153189507646249,0.00520035015603664,0.00240999235462467,0.00451941008944001,0.00291140197768869,0.0041226460774122,0.00319242401625793,0.00387868862858137,0.003314434559326,0.00362639098698509,0.00305677233798565,0.00250694810833601,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.324167888339,-40.937698299717,-40.9350933757343,-40.9368588235156,-40.9353089403868,-40.9362744624787,-40.9353320913661,-40.9358378998329,-40.9352470138127,-40.9354935520758,-40.9351206676664,-40.935264816197,-40.9351573589958,-40.935661258108
0.848611111111111,-2.9481250102455,0.00636676117006856,0.00152940068636671,0.00519189804580968,0.00240606806016475,0.00451206190846415,0.00290666068064535,0.00411593964228576,0.00318722405143875,0.00387237556139887,0.00330903427316586,0.0036204849971481,0.00305178938706704,0.00250286245148642,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.313279193356,-40.9356261534324,-40.9330254555939,-40.9347880218088,-40.9332406472897,-40.9342045899348,-40.9332637391909,-40.9337687161113,-40.9331787791825,-40.9334249075308,-40.9330526182777,-40.9331965235114,-40.9330892306989,-40.9335923016906
0.848888888888889,-2.94331012845378,0.00635641404625493,0.00152691013702033,0.00518345889969133,0.00240214980846358,0.00450472500733875,0.00290192668612262,0.00410924351266757,0.00318203209883041,0.00386607220642076,0.00330364231294939,0.00361458810469106,0.00304681412659652,0.00249878309702484,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.30240547829,-40.9335568582422,-40.9309603800903,-40.9327200691977,-40.9311751994739,-40.9321375651275,-40.9311982324565,-40.9317023791363,-40.9311133898793,-40.9313591089711,-40.9309874139964,-40.9311310763351,-40.9310239476921,-40.931526191863
0.849166666666667,-2.93850270663494,0.00634608279077523,0.00152442342321765,0.00517503270027788,0.00239823759132803,0.00449739937088937,0.0028971999842149,0.00410255767465707,0.00317684814755246,0.00385977855051056,0.00329825866735264,0.00360870029726915,0.0030418465460885,0.00249471003636898,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.29154672888,-40.9314904114311,-40.9288981465165,-40.9306549629693,-40.9291125942314,-40.9300733853454,-40.9291355684544,-40.9296388861976,-40.9290508431945,-40.9292961536872,-40.928925052114,-40.9290684719593,-40.9289615072667,-40.9294629259143
0.849444444444444,-2.93370273451956,0.00633576738233323,0.00152194053975623,0.00516661943017916,0.0023943314005731,0.00449008498395523,0.00289248056502463,0.00409588211436601,0.00317167218673521,0.00385349458054101,0.0032928833250625,0.00360282156254814,0.00303688663506665,0.00249064326094442,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.280702930857,-40.9294268102816,-40.9268387521639,-40.9285927004087,-40.9270528288524,-40.9280120478752,-40.9270757444742,-40.9275782345828,-40.9269911364178,-40.9272360389676,-40.9268655299201,-40.9270087076728,-40.9269019067118,-40.9274025011319
0.849722222222222,-2.92891020184797,0.00632546779965271,0.0015194614814394,0.00515821907201973,0.00239043122802008,0.00448278183138893,0.00288776841866237,0.00408921681791925,0.00316650420551689,0.00384722028339809,0.00328751627477672,0.00359695188820576,0.00303193438306288,0.00248658276218435,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.269874069941,-40.9273660520744,-40.9247821943215,-40.926533278799,-40.9249959006249,-40.9259535500016,-40.9250187578036,-40.9255204215779,-40.9249342668365,-40.9251787620989,-40.9248088447023,-40.9249517807626,-40.9248451433145,-40.9253449148011
0.85,-2.92412509837035,0.00631518402147331,0.00151698624307401,0.00514983160843919,0.00238653706549903,0.00447548989805575,0.00288306353524868,0.0040825617714523,0.00316134419304787,0.00384095564597913,0.00328215750520194,0.00359109126193105,0.00302698977962166,0.00248252853152969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.25906013184,-40.925308134088,-40.9227284702765,-40.9244766954212,-40.9229418068349,-40.9238978890072,-40.9229646057282,-40.9234654444665,-40.9228802317364,-40.9231243203657,-40.9227549937463,-40.9228976885137,-40.92279121436,-40.9232901642053
0.850277777777778,-2.91934741384667,0.00630491602655444,0.00151451481947296,0.00514145702209342,0.00238264890484593,0.00446820916883341,0.0028783659049123,0.00407591696111475,0.00315619213848729,0.00383470065519332,0.00327680700505567,0.00358523967142282,0.00302205281429459,0.00247848056042921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.248261102253,-40.9232530535993,-40.9206775773144,-40.9224229475546,-40.9208905447667,-40.9218450621729,-40.9209132855319,-40.9214133005307,-40.9208290284012,-40.9210727110508,-40.920703974336,-40.9208464282094,-40.9207401171318,-40.9212382466261
0.850555555555556,-2.91457713804672,0.00629466379367396,0.00151204720545211,0.005133095295652,0.00237876673790519,0.00446093962861397,0.00287367551779228,0.00406928237306782,0.00315104803100259,0.00382845529796109,0.00327146476306697,0.00357939710439255,0.00301712347664401,0.00247443884033992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.237476966871,-40.921200807883,-40.9186295127184,-40.9203720324766,-40.9188421117026,-40.9197950667775,-40.9188647944963,-40.9193639870504,-40.9187806541126,-40.9190239314349,-40.9186557837531,-40.9187979971309,-40.9186918489112,-40.9191891593429
0.850833333333333,-2.90981426075014,0.00628442730162718,0.00150958339583321,0.00512474641179983,0.00237489055652856,0.00445368126230194,0.00286899236403544,0.00406265799348416,0.00314591185977299,0.00382221956121538,0.00326613076797399,0.00357356354856174,0.00301220175624169,0.00247040336272634,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.226707711372,-40.9191513942122,-40.9165842737701,-40.9183239474624,-40.916796504923,-40.9177479000982,-40.9168191299016,-40.9173175013038,-40.9167351061505,-40.916977978797,-40.9166104192777,-40.9167523925574,-40.9166464069777,-40.9171428996334
0.851111111111111,-2.90505877174637,0.00627420652922797,0.00150712338544264,0.00511641035323659,0.00237102035257511,0.00444643405481581,0.00286431643379693,0.00405604380854961,0.00314078361398801,0.00381599343189944,0.00326080500852488,0.00356773899166421,0.00300728764267005,0.00246637411906105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.215953321425,-40.917104809858,-40.9145418577492,-40.9162786897858,-40.9147537217065,-40.91570355941,-40.9147762890258,-40.9152738405671,-40.9146923817931,-40.9149348504141,-40.9145678781879,-40.9147096117665,-40.9146037886091,-40.9150994647737
0.851388888888889,-2.90031066083474,0.00626400145530956,0.00150466716911089,0.00510808710267885,0.00236715611791017,0.00443919799108646,0.00285964771724286,0.00404943980446154,0.00313566328284562,0.00380977689696937,0.00325548747347892,0.00356192342144439,0.00300238112551879,0.00246235110082372,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.205213782691,-40.9150610520897,-40.9125022619335,-40.9142362567184,-40.9127137593298,-40.9136620419864,-40.9127362691453,-40.9132330021148,-40.9126524783165,-40.9128945435616,-40.9125281577601,-40.912669652034,-40.9125639910812,-40.9130588520376
0.851666666666667,-2.89556991782438,0.0062538120587227,0.00150221474167361,0.00509977664285594,0.00236329784440814,0.00443197305605878,0.00285498620454619,0.00404284596743038,0.00313055085555435,0.00380356994339373,0.00325017815160656,0.00355611682565674,0.00299748219438994,0.00245833429950354,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.19448908082,-40.9130201181748,-40.910465483599,-40.9121966455303,-40.9106766150679,-40.9116233450989,-40.9106990675345,-40.9111949832196,-40.9106153929951,-40.9108570555129,-40.9104912552686,-40.9106325106336,-40.9105270116681,-40.9110210586975
0.851944444444445,-2.8908365325343,0.00624363831833599,0.0014997660979712,0.00509147895651299,0.00235944552394952,0.00442475923469147,0.0028503318858901,0.00403626228367794,0.00312544632133302,0.00379737255815023,0.00324487703168673,0.00355031919206847,0.00299259083889405,0.00245432370659686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.183779201453,-40.910982005379,-40.90843152002,-40.9101598534895,-40.9086422861938,-40.9095874660173,-40.9086646814662,-40.9091597811524,-40.9085811231016,-40.9088223835396,-40.9084571679863,-40.9085981848375,-40.908492847642,-40.9089860820237
0.852222222222222,-2.88611049479337,0.00623348021303678,0.00149732123284856,0.00508319402641165,0.00235559914842265,0.00441755651195498,0.00284568475146689,0.00402968873943979,0.00312034966940894,0.00379118472823198,0.00323958410250901,0.00354453050845839,0.00298770704865168,0.00245031931360691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.173084130222,-40.9089467109663,-40.9064003684689,-40.9081258778626,-40.906610769979,-40.9075544020096,-40.9066331082113,-40.9071273931821,-40.906549665907,-40.9067905249117,-40.9064258931841,-40.906566671916,-40.9064614962736,-40.906953919285
0.8525,-2.88139179444032,0.00622333772173255,0.00149488014115496,0.00507492183532634,0.00235175870972402,0.0044103648728341,0.00284104479147717,0.00402312532096209,0.00311526088902096,0.0037850064406411,0.00323429935287485,0.00353875076261471,0.0029828308132925,0.00244632111204669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.162403852749,-40.9069142321989,-40.9043720262164,-40.9060947159142,-40.9045820636931,-40.905524150342,-40.904604345039,-40.9050978165763,-40.9045210186802,-40.9047614768973,-40.9043974281313,-40.9045379691377,-40.9044329548315,-40.9049245677484
0.852777777777778,-2.87668042132375,0.00621321082334737,0.00149244281774539,0.00506666236604878,0.00234792419975675,0.00440318430232614,0.00283641199613087,0.0040165720145046,0.00311017996941743,0.00377883768239252,0.00322902277159475,0.00353297994233832,0.00297796212245604,0.00244232909343475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.151738354648,-40.9048845663373,-40.9023464905317,-40.9040663649073,-40.902556164604,-40.9034967082791,-40.9025783892167,-40.9030710486006,-40.9024951786888,-40.9027352367629,-40.9023717700953,-40.9025120737695,-40.9024072205829,-40.9028980246791
0.853055555555555,-2.87197636530217,0.0062030994968259,0.00149000925747832,0.00505841560138406,0.00234409561043139,0.00439601478544284,0.00283178635564632,0.00401002880633997,0.00310510689985564,0.00377267844051309,0.00322375434749048,0.00352721803544066,0.00297310096579181,0.00243834324930025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.141087621524,-40.9028577106403,-40.9003237586818,-40.9020408221031,-40.9005330699779,-40.9014720730838,-40.9005552380104,-40.9010470865189,-40.9004721431985,-40.9007118017733,-40.900348916342,-40.9004889830766,-40.9003842907931,-40.9008742873407
0.853333333333333,-2.86727961624392,0.00619300372112812,0.00148757945521822,0.00505018152415396,0.00234027293366612,0.00438885630720914,0.00282716786025243,0.00400349568275153,0.00310004166960396,0.00376652870204115,0.00321849406939331,0.00352146502974473,0.00296824733295925,0.00243436357117862,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.130451638972,-40.9008336623652,-40.8983038279327,-40.9000180847612,-40.8985127770795,-40.8994502420172,-40.8985348886841,-40.8990259275935,-40.8984519094734,-40.8986911691916,-40.8983288641356,-40.8984686943225,-40.8983641627258,-40.8988533529951
0.853611111111111,-2.86259016402729,0.00618292347523588,0.00148515340583352,0.00504196011719416,0.00233645616138744,0.00438170885266259,0.002822556500185,0.00399697263003593,0.0030949842679406,0.00376038845402699,0.00321324192614579,0.00351572091308575,0.00296340121362738,0.00243039005061232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.11983039258,-40.8988124187673,-40.8962866955481,-40.8979981501396,-40.8964952831716,-40.897431212339,-40.8965173385003,-40.8970075690852,-40.8964344747758,-40.8966733362791,-40.8963116107384,-40.8964512047692,-40.8963468336432,-40.8968352189025
0.853888888888889,-2.85790799854044,0.00617285873814692,0.00148273110419786,0.00503375136335756,0.00233264528552665,0.00437457240685453,0.00281795226569132,0.00399045963450127,0.00308993468415271,0.00375425768353301,0.00320799790660067,0.00350998567330808,0.00295856259747551,0.00242642267915491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.109223867926,-40.8967939771006,-40.8942723587904,-40.8959810154947,-40.8944805855154,-40.895414981307,-40.8945025847198,-40.8949920082529,-40.8944198363666,-40.8946583002959,-40.8942971534115,-40.8944365116768,-40.8943323008056,-40.8948198823215
0.854166666666667,-2.85323310968142,0.00616280948887935,0.00148031254518862,0.00502555524551069,0.00232884029802577,0.00436744695484957,0.00281335514702619,0.00398395668246974,0.00308489290753885,0.00374813637763264,0.00320276199962127,0.00350425929826888,0.00295373147419144,0.00242246144836532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.09863205058,-40.8947783346174,-40.8922608149204,-40.8939666780811,-40.8924686813707,-40.8934015461776,-40.8924906246018,-40.892979242354,-40.892407991505,-40.8926460584999,-40.8922854894141,-40.892424612304,-40.8923205614719,-40.8928073405092
0.854444444444444,-2.84856548735822,0.00615277570646933,0.00147789772368916,0.00501737174653524,0.00232504119083232,0.00436033248172631,0.00280876513445347,0.00397746376027493,0.00307985892740689,0.00374202452341279,0.00319753419408028,0.00349854177583617,0.00294890783347342,0.00241850634981135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.088054926105,-40.8927654885684,-40.8902520611973,-40.891955135152,-40.8904595679955,-40.8913909042054,-40.8904814554041,-40.8909692686443,-40.8903989374485,-40.890636608148,-40.8902766160039,-40.8904155039079,-40.8903116128994,-40.8907975907211
0.854722222222222,-2.84390512148873,0.00614275736997261,0.00147548663458627,0.00500920084932885,0.00232124795590204,0.00435322897257616,0.00280418221824643,0.00397098085426321,0.00307483273307429,0.00373592210797045,0.00319231447886299,0.00349283309388846,0.00294409166503045,0.00241455737506865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.077492480053,-40.8907554362028,-40.8882460948787,-40.889946383959,-40.8884532426463,-40.8893830526438,-40.8884750743828,-40.8889620843783,-40.8883926714532,-40.8886299464951,-40.888270530437,-40.888409183744,-40.8883054523437,-40.888790630211
0.855,-2.83925200200075,0.00613275445846111,0.00147307927277327,0.00500104253680412,0.00231746058519779,0.00434613641250521,0.00279960638868679,0.00396450795079192,0.0030698143138698,0.00372982911841611,0.00318710284286266,0.00348713324031801,0.00293928295857958,0.00241061451572001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.066944697971,-40.888748174768,-40.8862429132205,-40.8879404217521,-40.8864497025782,-40.8873779887442,-40.8864714787923,-40.8869576868085,-40.8863891907736,-40.8866260707949,-40.8862672299679,-40.8864056490662,-40.886302077059,-40.8867864562313
0.855277777777778,-2.83460611883203,0.0061227669510281,0.00147067563314651,0.00499289679189008,0.00231367907069003,0.00433905478663059,0.00279503763606661,0.0039580450362329,0.00306480365913116,0.00372374554187149,0.00318189927498511,0.00348144220302501,0.00293448170384852,0.00240667776335771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.056411565396,-40.8867437015104,-40.8842425134773,-40.88593724578,-40.8844489450445,-40.8853757097569,-40.8844706658857,-40.8849560731862,-40.8843884926626,-40.8846249782993,-40.8842667118499,-40.8844048971271,-40.884301484298,-40.8847850660328
0.855555555555556,-2.82996746193022,0.00611279482678479,0.00146827571060884,0.00498476359752878,0.00230990340435766,0.00433198408008444,0.00279047595068642,0.00395159209697004,0.0030598007582056,0.00371767136546891,0.00317670376414535,0.00347575996992457,0.00292968789057533,0.00240274710958154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.045893067857,-40.8847420136743,-40.8822448929022,-40.8839368532895,-40.8824509672973,-40.8833762129305,-40.8824726329146,-40.8829572407612,-40.8823905743718,-40.8826266662589,-40.8822689733344,-40.8824069251775,-40.8823036713117,-40.882786456865
0.855833333333333,-2.82533602125295,0.00610283806486077,0.00146587950006608,0.00497664293667975,0.00230613357818495,0.00432492427801287,0.00278592132285491,0.0039451491193995,0.00305480560045208,0.00371160657635414,0.0031715162992694,0.00347008652894055,0.00292490150850675,0.00239882254599819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.035389190877,-40.8827431085031,-40.8802500487467,-40.8819392415264,-40.8804557665869,-40.8813794955121,-40.880477377129,-40.8809611867817,-40.8803954331512,-40.8806311319228,-40.8802740116716,-40.880411730467,-40.88030863535,-40.8807906259756
0.856111111111111,-2.82071178676775,0.00609289664440415,0.00146348699642989,0.00496853479231661,0.00230236958416571,0.00431787536557548,0.00278137374289114,0.00393871608992894,0.0030498181752378,0.00370555116168551,0.00316633686929396,0.00346442186800962,0.00292012254740083,0.00239490406422265,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.024899919969,-40.8807469832383,-40.8782579782608,-40.8799444077346,-40.8784633401625,-40.8793855547474,-40.8784848957775,-40.8789679084946,-40.8784030662493,-40.8786383725384,-40.8782818241101,-40.8784193102437,-40.878316373661,-40.8787975706111
0.856388888888889,-2.81609474845212,0.0060829705445831,0.00146109819461638,0.00496043914742915,0.00229861141430074,0.00431083732794328,0.0027768332011234,0.00393229299498033,0.00304483847194013,0.00369950510863247,0.00316116546316583,0.00345876597507869,0.00291535099702316,0.00239099165588019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.014425240641,-40.8787536351203,-40.8762686786933,-40.877952349157,-40.8764736852717,-40.8773943878807,-40.8764951861073,-40.876977403145,-40.8764134709132,-40.8766483853521,-40.8762924078971,-40.876429661754,-40.8763268834915,-40.8768072880164
0.856666666666667,-2.81148489629351,0.00607305974458176,0.00145871308954676,0.00495235598502254,0.00229485906059726,0.00430381015030323,0.00277229968788806,0.00392587982098774,0.00303986647994914,0.00369346840437443,0.00315600206984241,0.00345311883810709,0.002910586847151,0.00238708531260079,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.003965138391,-40.8767630613878,-40.8742821472913,-40.8759630630347,-40.8744867991605,-40.8754059921548,-40.8745082453642,-40.8749896679772,-40.8744266443887,-40.8746611676086,-40.8743057602784,-40.8744427822432,-40.8743401620868,-40.8748197754353
0.856944444444444,-2.80688222028933,0.00606316422360676,0.00145633167614534,0.00494428528811722,0.00229111251507159,0.00429679381785456,0.00276777319353094,0.00391947655439599,0.00303490218866138,0.00368744103610682,0.00315084667829199,0.00344748044506384,0.00290583008757162,0.00238318502602543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.993519598712,-40.8747752592784,-40.8722983813009,-40.8739765466077,-40.8725026790739,-40.8734203648113,-40.8725240707926,-40.8730047002335,-40.8724425839201,-40.8726767165512,-40.8723218784985,-40.8724586689552,-40.8723562066911,-40.8728350301099
0.857222222222222,-2.80228671044693,0.006053283960881,0.00145395394934437,0.00493622703974853,0.00228737176974645,0.00428978831581057,0.00276325370840692,0.00391308318166424,0.00302994558748586,0.00368142299103407,0.00314569927749278,0.00344185078393157,0.00290108070808147,0.00237929078780056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.983088607087,-40.872790226028,-40.8703173779662,-40.8719927971145,-40.8705213222552,-40.8714375030903,-40.8705426596354,-40.8710224971553,-40.8704612867504,-40.870695029422,-40.8703407598005,-40.8704773191324,-40.8703750145468,-40.8708530492811
0.8575,-2.79769835678367,0.00604341893564701,0.00145157990407858,0.00492818122296794,0.00228363681665217,0.00428279362939852,0.00275874122288048,0.00390669968926398,0.00302499666584074,0.00367541425637385,0.00314055985643435,0.00343622984270242,0.00289633869848624,0.00237540258958244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.972672148996,-40.8708079588716,-40.8683391345306,-40.8700118117922,-40.8685427259464,-40.8694574042304,-40.8685640091343,-40.8690430559823,-40.8684827501211,-40.8687161034616,-40.8683624014259,-40.8684987300158,-40.8683965828954,-40.8688738301882
0.857777777777778,-2.79311714932685,0.0060335691271669,0.00144920953528763,0.00492014782084231,0.00227990764782721,0.00427580974385813,0.00275423572732556,0.00390032606367832,0.00302005541315389,0.00366941481935493,0.00313542840411614,0.0034306176093815,0.00289160404860219,0.00237152042303426,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.962270209908,-40.8688284550424,-40.8663636482358,-40.8680335878767,-40.8665668873883,-40.8674800654692,-40.8665881165296,-40.8670663739531,-40.8665069712725,-40.8667399359094,-40.8663868006153,-40.8665228988452,-40.8664209089767,-40.8668973700697
0.858055555555556,-2.78854307811375,0.00602373451472052,0.00144684283791657,0.00491212681645354,0.00227618425531799,0.00426883664444349,0.00274973721212422,0.00389396229140423,0.00301512181886395,0.00366342466721893,0.00313030490954808,0.00342501407198462,0.00288687674825526,0.00236764427982739,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.951882775288,-40.8668517117727,-40.8643909163223,-40.8660581226026,-40.8645938038204,-40.8655054840427,-40.8646149790604,-40.865092448305,-40.8645339474437,-40.8647665240033,-40.8644139546076,-40.8645498228591,-40.8644479900294,-40.8649236661622
0.858333333333333,-2.78397613319164,0.00601391507760707,0.00144447980691531,0.00490411819289966,0.00227246663117716,0.00426187431642245,0.00274524566766853,0.00388760835895025,0.00301019587241926,0.00365744378721968,0.00312518936175114,0.00341941921853826,0.00288215678728143,0.00236377415164165,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.941509830592,-40.8648777262932,-40.8624209360292,-40.8640854132032,-40.8626234724808,-40.8635336571858,-40.8626445939643,-40.8631212762738,-40.8625636758722,-40.8627958649802,-40.8624438606407,-40.8625794992947,-40.862477823291,-40.8629527157013
0.858611111111111,-2.77941630461777,0.00600411079514522,0.0014421204372385,0.00489612193329338,0.00226875476746556,0.00425492274507617,0.00274076108435907,0.00388126425283798,0.00300527756327913,0.00365147216662179,0.00312008174975646,0.00341383303708203,0.00287744415552638,0.00235991003016539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.93115136127,-40.8629064958336,-40.8604537045946,-40.8621154569103,-40.8606558906063,-40.8615645821321,-40.8606769584779,-40.8611528550943,-40.8605961537946,-40.8608279560754,-40.8604765159511,-40.8606119253878,-40.8605104059974,-40.8609845159215
0.858888888888889,-2.77486358245939,0.00599432164667087,0.00143976472384539,0.0048881380207638,0.00226504865625236,0.0042479819156986,0.00273628345260592,0.00387492995960144,0.0030003668809126,0.00364550979270267,0.00311498206260613,0.00340825551566537,0.00287273884284581,0.00235605190709401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.920807352767,-40.8609380176221,-40.858489219255,-40.8601482509548,-40.8586910554325,-40.8595982561139,-40.8587120698363,-40.8591871819999,-40.858631378446,-40.8588627945233,-40.858511917774,-40.8586470983732,-40.8585457353835,-40.8590190640558
0.859166666666667,-2.77031795679374,0.00598454761154125,0.00143741266169987,0.00488016643845465,0.00226134828961307,0.00424105181359933,0.0027318127628279,0.00386860546578742,0.00299546381479767,0.00363955665275244,0.00310989028935254,0.00340268664235049,0.00286804083910529,0.00235219977413104,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.91047779052,-40.858972288886,-40.8565274772459,-40.8581837925662,-40.8567289641939,-40.8576346763623,-40.8567499252736,-40.8572242542227,-40.8566693470602,-40.8569003775568,-40.8565500633435,-40.8566850154843,-40.8565838086831,-40.8570563573361
0.859444444444444,-2.76577941770807,0.00597478866913148,0.00143506424577051,0.00487220716952659,0.00225765365963098,0.00423413242409974,0.00272734900545419,0.00386229075795578,0.00299056835442309,0.00363361273407224,0.00310480641905816,0.00339712640520983,0.00286335013418046,0.00234835362298879,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.900162659959,-40.857009306851,-40.8545684758015,-40.8562220789728,-40.8547696141237,-40.8556738401072,-40.8547905220225,-40.8552640689939,-40.8547100568702,-40.8549407024078,-40.8545909498925,-40.8547256739533,-40.8546246231284,-40.855096392993
0.859722222222222,-2.7612479552996,0.00596504479883475,0.00143271947103193,0.00486426019715395,0.00225396475839821,0.00422722373253611,0.00272289217092178,0.00385598582267849,0.00298568048928913,0.00362767802397517,0.00309973044079795,0.00339157479232693,0.00285866671795717,0.00234451344538752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.88986194651,-40.855049068742,-40.852612212155,-40.8542631074019,-40.8528130024538,-40.8537157445774,-40.8528338573146,-40.8533066235431,-40.8527535051075,-40.8529837663069,-40.8526345746526,-40.8527690710113,-40.8526681759508,-40.8531391682559
0.86,-2.75672355967561,0.00595531598006467,0.00143037833246228,0.00485632550452761,0.00225028157801291,0.00422032572425772,0.00271844224967807,0.00384969064653954,0.00298080020890449,0.00362175250978667,0.00309466234365519,0.00338603179179973,0.00285399058032978,0.0023406792330547,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.87957563559,-40.8530915717825,-40.850658683538,-40.8523068750792,-40.8508591264152,-40.8517603870004,-40.8508799283805,-40.8513519150991,-40.8507996890023,-40.8510295664835,-40.8506809348543,-40.8508152038882,-40.8507144643804,-40.8511846803533
0.860277777777778,-2.75220622095334,0.00594560219225332,0.00142804082504523,0.00484840307485496,0.00224660411058141,0.00421343838462743,0.00271399923217841,0.00384340521613703,0.00297592750278788,0.00361583617884503,0.00308960211672577,0.00338049739173526,0.002849321711204,0.00233685097772656,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.869303712614,-40.8511368131949,-40.8487078871815,-40.8503533792298,-40.8489079832374,-40.8498077646027,-40.8489287324492,-40.8493999408894,-40.8488486057841,-40.8490781001659,-40.8487300277269,-40.8488640698128,-40.8487634856461,-40.8492329265123
0.860555555555556,-2.7476959292601,0.00593590341485145,0.00142570694376873,0.00484049289135768,0.0022429323482184,0.00420656169902135,0.00270956310888851,0.00383712951808132,0.00297106236046944,0.00360992901850018,0.00308454974911489,0.00337497158025123,0.00284466010049428,0.00233302867114759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.859046162987,-40.8491847902005,-40.8467598203149,-40.8484026170773,-40.846959570149,-40.8478578746094,-40.8469802667491,-40.8474506981404,-40.8469002526808,-40.8471293645814,-40.8467818504988,-40.8469156660126,-40.8468152369757,-40.847283903959
0.860833333333333,-2.74319267473317,0.00592621962733022,0.0014233766836256,0.00483259493727336,0.00223926628304501,0.00419969565283131,0.00270513387028239,0.0038308635389942,0.00296620477148929,0.00360403101611458,0.00307950522993787,0.00336945434547919,0.00284000573812587,0.00232921230506979,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.84880297211,-40.8472355000197,-40.8448144801668,-40.8464545858444,-40.8450138843775,-40.8459107142449,-40.8450345285072,-40.8455041840774,-40.8449546269197,-40.845183356956,-40.844836400397,-40.8449699897143,-40.8448697155959,-40.8453376099183
0.861111111111111,-2.73869644751988,0.00591655080917776,0.00142105003961387,0.0048247091958556,0.00223560590719022,0.00419284023146153,0.00270071150684416,0.00382460726551089,0.00296135472539708,0.00359814215906169,0.00307446854832241,0.00336394567556049,0.00283535861403374,0.00232540187125447,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.838574125378,-40.8452889398714,-40.8428718639645,-40.8445092827525,-40.8430709231494,-40.8439662807322,-40.8430915149495,-40.8435603959244,-40.8430117257265,-40.8432400745148,-40.8428936746476,-40.8430270381432,-40.8429269187325,-40.8433940416141
0.861388888888889,-2.7342072377776,0.00590689693990342,0.00141872700673699,0.00481683565037253,0.00223195121279133,0.00418599542032985,0.00269629600906644,0.00381836068427931,0.00295651221175294,0.00359226243472773,0.00306943969340543,0.00335844555864842,0.00283071871816271,0.00232159736146994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.828359608181,-40.8433451069737,-40.8409319689345,-40.8425667050222,-40.8411306836897,-40.8420245712933,-40.8411512233008,-40.8416193309048,-40.8410715463261,-40.8412995144816,-40.8409536704755,-40.8410868085237,-40.8409868436099,-40.8414531962692
0.861666666666667,-2.72972503567371,0.00589725799903443,0.00141640758000146,0.00480897428411065,0.00222830219199256,0.0041791612048679,0.00269188736745117,0.00381212378196199,0.00295167722012677,0.00358639183051065,0.00306441865433502,0.00335295398290807,0.00282608604046802,0.00231779876749218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.818159405903,-40.8414039985437,-40.8389947923019,-40.8406268498728,-40.8391931632229,-40.8400855831493,-40.839213650785,-40.8396809862406,-40.8391340859424,-40.8393616740794,-40.8390163851047,-40.8391492980791,-40.8390494874516,-40.8395150711054
0.861944444444445,-2.72524983138563,0.00588763396611707,0.00141409175442109,0.00480112508036911,0.00222465883694568,0.00417233757052071,0.00268748557251017,0.00380589654523099,0.00294684974009952,0.00358053033382201,0.00305940542026941,0.00334747093651604,0.00282146057091423,0.00231400608110624,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.807973503922,-40.8394656117974,-40.8370603312911,-40.8386897145228,-40.8372583589722,-40.8381493135202,-40.837278794625,-40.8377453591529,-40.8371993417982,-40.83742655053,-40.8370818157581,-40.8372145040319,-40.8371148474803,-40.8375796633434
0.862222222222222,-2.72078161510083,0.00587802482071753,0.00141177952501191,0.0047932880224641,0.00222102113981173,0.00416552450274815,0.00268309061476366,0.00379967896077234,0.00294202976126106,0.00357467793208372,0.00305439998037905,0.00334199640766012,0.00281684229947618,0.00231021929410427,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.797801887613,-40.8375299439497,-40.8351285831252,-40.8367552961895,-40.8353262681596,-40.8362157596248,-40.8353466520425,-40.8358124468616,-40.8352673111153,-40.8354941410543,-40.8351499596575,-40.8352824236032,-40.8351829209173,-40.8356469702031
0.8625,-2.71632037701682,0.00586843054242119,0.00140947088679642,0.00478546309372753,0.00221738909275681,0.00415872198702302,0.00267870248474103,0.00379347101528548,0.00293721727321325,0.00356883461273008,0.00304940232384348,0.00333653038454023,0.00281223121613867,0.00230643839828736,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.787644542342,-40.8355969922147,-40.8331995450266,-40.8348235920895,-40.8333968880066,-40.8342849186812,-40.8334172202585,-40.833882246586,-40.8333379911144,-40.8335644428722,-40.833220814024,-40.8333530540134,-40.8332537049832,-40.833716988903
0.862777777777778,-2.71186610734115,0.00585885111083149,0.00140716583480163,0.00477765027750674,0.00221376268795631,0.00415193000883213,0.00267432117298289,0.0037872726954823,0.0029324122655663,0.00356300036320877,0.0030444124398535,0.00333107285536666,0.00280762731089485,0.00230266338546587,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.777501453473,-40.8336667538055,-40.8312732142164,-40.832894599438,-40.8314702157333,-40.8323567879064,-40.8314904964927,-40.831954755544,-40.8314113790154,-40.8316374532026,-40.8312943760774,-40.8314263924818,-40.8313271968975,-40.831789716661
0.863055555555556,-2.70741879629143,0.00584928650557164,0.00140486436406,0.00476984955716528,0.00221014191759228,0.00414514855367714,0.00266994667003592,0.00378108398808655,0.00292761472794201,0.00355717517097851,0.00303943031761017,0.00332562380836247,0.0028030305737509,0.00229889424745545,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.767372606364,-40.831739225934,-40.8293495879151,-40.8309683154497,-40.829546248559,-40.8304313645164,-40.8295664779641,-40.8300299709529,-40.8294874720371,-40.8297131692634,-40.8293706430367,-40.8295024362269,-40.8294033938788,-40.8298651506941
0.863333333333333,-2.70297843409531,0.00583973670628548,0.00140256646960737,0.00476206091608095,0.00220652677385567,0.00413837760707129,0.00266557896645897,0.00377490487983604,0.00292282464997101,0.00355135902351066,0.00303445594632562,0.00332018323176254,0.00279844099472036,0.00229513097608248,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.757257986368,-40.8298144058115,-40.8274286633419,-40.829044737338,-40.8276249837022,-40.8285086457265,-40.8276451618907,-40.8281078900289,-40.8275662673976,-40.8277915882717,-40.82744961212,-40.8275811824661,-40.8274822931449,-40.827943288218
0.863611111111111,-2.69854501099052,0.00583020169263393,0.00140027214648532,0.00475428433764995,0.00220291724894481,0.00413161715454317,0.00266121805281857,0.00376873535748127,0.0029180420212948,0.00354555190828809,0.00302948931522326,0.00331475111381203,0.00279385856382803,0.00229137356318034,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.747157578833,-40.8278922906483,-40.8255104377155,-40.8271238623157,-40.8257064183801,-40.8265886287507,-40.8257265454896,-40.8261885099873,-40.8256477623139,-40.8258727074436,-40.8255312805445,-40.8256626284159,-40.8255638919123,-40.8260241264479
0.863888888888889,-2.69411851722483,0.00582068144429829,0.00139798138974077,0.00474651980528104,0.0021993133350644,0.00412486718163553,0.00265686391969131,0.00376257540778446,0.00291326683156564,0.00353975381280722,0.00302453041353526,0.00330932744276817,0.00278928327110975,0.00228762200058974,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.737071369104,-40.8259728776537,-40.8235949082532,-40.8252056875944,-40.8237905498096,-40.8246713108025,-40.8238106259768,-40.8242718280425,-40.8237319540021,-40.8239565239943,-40.8236156455263,-40.8237467712921,-40.8236481873971,-40.8241076625978
0.864166666666667,-2.68969894305608,0.00581117594097894,0.00139569419442458,0.00473876730240148,0.00219571502442842,0.00411812767390395,0.00265251655766138,0.00375642501752126,0.00290849907044651,0.00353396472457625,0.00301957923050565,0.00330391220690051,0.00278471510660881,0.00228387628016046,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.726999342518,-40.8240561640363,-40.821682072172,-40.8232902103852,-40.821877375206,-40.8227566890942,-40.8218974005678,-40.8223578414081,-40.8218188396775,-40.8220430351381,-40.8217027042809,-40.8218336083094,-40.8217351768142,-40.8221938938809
0.864444444444444,-2.68528627875218,0.00580168516239532,0.00139341055559325,0.00473102681245275,0.00219212230925714,0.00411139861691801,0.00264817595732514,0.00375028417347943,0.00290373872760929,0.00352818463111463,0.0030146357553908,0.00329850539448869,0.00278015406037943,0.00228013639375104,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.716941484411,-40.8221421470036,-40.8197719266875,-40.8213774278979,-40.8199668917845,-40.8208447608376,-40.8199868664769,-40.8204465472968,-40.8199084165544,-40.8201322380886,-40.8197924540229,-40.8199231366818,-40.8198248573776,-40.8202828175098
0.864722222222222,-2.6808805145911,0.00579220908828621,0.00139113046830736,0.00472329831889282,0.00218853518178017,0.00410467999626136,0.00264384210928618,0.0037441528624601,0.00289898579273563,0.00352241351995426,0.00300969997745561,0.00329310699382547,0.00277560012248629,0.0022764023332275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.706897780112,-40.8202308237625,-40.8178644690148,-40.819467337342,-40.8180590967588,-40.8189355232434,-40.8180790209178,-40.8185379429204,-40.8180006818466,-40.8182241300585,-40.8178848919658,-40.8180153536223,-40.8179172263008,-40.8183744306959
0.865,-2.67648164086089,0.00578274769841004,0.00138885392763368,0.004715581805195,0.00218495363423334,0.00409797179753205,0.00263951500415758,0.00373803107127819,0.00289424025551876,0.00351665137864012,0.00300477188597606,0.0032877169932143,0.0027710532830042,0.00227267409046401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.696868214948,-40.818322191519,-40.815959696368,-40.8175599359256,-40.8161539873422,-40.8170289735214,-40.8161738611032,-40.8166320254899,-40.8160956327667,-40.8163187082595,-40.8159800153226,-40.8161102563433,-40.8160122807962,-40.81646873065
0.865277777777778,-2.67208964785969,0.00577330097254352,0.00138658092864251,0.0047078772548492,0.00218137765886012,0.00409127400634168,0.0026351946325613,0.00373191878676097,0.00288950210566228,0.00351089819472844,0.00299985147023931,0.00328233538097024,0.00276651353201778,0.00226895165734205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.686852774239,-40.8164162474784,-40.8140576059605,-40.8156552208565,-40.8142515607471,-40.815125108881,-40.8142713842451,-40.8147287922157,-40.8141932665267,-40.8144159699028,-40.8140778213054,-40.8142078420563,-40.8141100180755,-40.8145657145821
0.865555555555556,-2.66770452589569,0.00576386889048424,0.00138431146640916,0.00470018465136058,0.00217780724791312,0.00408458660831463,0.00263088098513061,0.00372581599574647,0.00288477133287855,0.00350515395578905,0.00299493871954282,0.00327696214542065,0.00276198085962093,0.00226523502575289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.676851443304,-40.8145129888449,-40.8121581950049,-40.8137531893414,-40.812351814185,-40.8132239265304,-40.8123715875548,-40.8128282403072,-40.8122935803377,-40.8125159121985,-40.8121783071255,-40.8123081079719,-40.8122104353496,-40.8126653797013
0.865833333333333,-2.66332626528717,0.00575445143204857,0.00138204553601502,0.00469250397825004,0.00217424239365027,0.00407790958909122,0.00262657405250656,0.00371972268508814,0.00288004792689225,0.00349941864940194,0.00299003362319516,0.00327159727490312,0.00275745525591852,0.00226152418759543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.666864207455,-40.8126124128224,-40.8102614607131,-40.8118538385864,-40.8104547448667,-40.8113254236772,-40.8104744682427,-40.8109303669731,-40.8103965714103,-40.8106185323563,-40.8102814699933,-40.8104110513001,-40.8103135298287,-40.810767723216
0.866111111111111,-2.65895485636252,0.00574504857707099,0.00137978313254473,0.00468483521905475,0.00217068308834012,0.00407124293432349,0.0026222738253393,0.00371363884165105,0.00287533187743638,0.00349369226316161,0.00298513617051565,0.00326624075776825,0.00275293671102529,0.00225781913477609,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.656891052003,-40.8107145166138,-40.8083674002961,-40.8099571657968,-40.8085603500023,-40.8094295975284,-40.8085800235184,-40.8090351694212,-40.808502236954,-40.8087238275848,-40.8083873071186,-40.8085166692501,-40.808419298722,-40.8088727423339
0.866388888888889,-2.65459028946018,0.00573566030540771,0.00137752425108914,0.00467717835732656,0.00216712932425639,0.00406458662967998,0.00261798029428881,0.00370756445231312,0.00287062317425571,0.00348797478467351,0.00298024635083343,0.00326089258237841,0.00274842521506593,0.00225411985920938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.646931962253,-40.8088192974212,-40.8064760109641,-40.8080631681771,-40.8066686268012,-40.8075364452901,-40.806688250591,-40.807142644859,-40.8066105741779,-40.806831795092,-40.8064958157106,-40.8066249590304,-40.8065277392384,-40.806980434262
0.866666666666667,-2.6502325549287,0.00572628659693272,0.00137526888674333,0.00466953337663475,0.00216358109368139,0.00405794066084079,0.00261369345002461,0.00370149950396576,0.00286592180710453,0.0034822662015549,0.00297536415348971,0.00325555273710698,0.00274392075817383,0.00225042635281924,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.636986923507,-40.8069267524461,-40.804587289927,-40.8061718429313,-40.8047795724719,-40.8056459641677,-40.8047991466686,-40.8052527904929,-40.80472158029,-40.8049424320854,-40.8046069929776,-40.8047359178487,-40.8046388485857,-40.8050907962066
0.866944444444444,-2.64588164312672,0.00571692743153914,0.00137301703460731,0.00466190026056391,0.0021600383889061,0.00405130501350051,0.00260941328322493,0.00369544398351327,0.00286122776574703,0.00347656650143698,0.00297048956783633,0.00325022121033799,0.00273942333049482,0.00224673860753667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.627055921062,-40.8050368788894,-40.8027012343935,-40.8042831872625,-40.8028931842224,-40.8037581513659,-40.8029127089589,-40.8033656035287,-40.802835252498,-40.8030557357715,-40.8027208361272,-40.8028495429122,-40.8027526239713,-40.8032038253731
0.867222222222222,-2.64153754442296,0.00570758278913992,0.00137076868978592,0.00465427899271517,0.0021565012022282,0.00404467967336798,0.00260513978457835,0.00368939787787158,0.0028565410399582,0.00347087567196237,0.00296562258323418,0.00324489799046911,0.00273493292218275,0.00224305661530155,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.617138940215,-40.8031496739512,-40.8008178415719,-40.8023971983732,-40.80100945926,-40.8018730040888,-40.8010289346687,-40.8014810811715,-40.8009515880088,-40.8011717033563,-40.8008373423663,-40.8009658314272,-40.8008690626017,-40.8013195189664
0.8675,-2.63720024919627,0.00569825264966786,0.00136852384738975,0.00464666955670339,0.00215296952595316,0.00403806462616576,0.00260087294478184,0.00368336117397097,0.00285186161952367,0.00346519370078468,0.0029607631890575,0.00323958306590806,0.00273044952340312,0.00223938036806051,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.607235966256,-40.801265134831,-40.7989371086699,-40.8005138734654,-40.7991283947912,-40.7999905195398,-40.7991478210042,-40.799599220626,-40.7990705840285,-40.7992903320451,-40.7989565089015,-40.7990847805995,-40.7989881616829,-40.7994378741909
0.867777777777778,-2.63286974783555,0.00568893699307458,0.00136628250253322,0.00463907193616199,0.00214944335239332,0.00403145985763183,0.00259661275454153,0.00367733385875398,0.00284718949423858,0.00345952057557214,0.00295591137468955,0.00323427642507456,0.00272597312433009,0.00223570985777067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.597346984473,-40.7993832587277,-40.7970590328943,-40.7986332097402,-40.7972499880221,-40.7981106949218,-40.7972693651711,-40.7977200190959,-40.7971922377628,-40.7974116190425,-40.7970783329383,-40.7972063876342,-40.7971099184202,-40.79755888825
0.868055555555556,-2.62854603073986,0.00567963579933251,0.00136404465033657,0.00463148611473846,0.00214592267387077,0.00402486535351613,0.00259235920457341,0.00367131591917605,0.00284252465390962,0.0034538562840031,0.00295106712952376,0.00322897805640174,0.00272150371514824,0.00223204507639527,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.587471980151,-40.7975040428394,-40.7951836114515,-40.7967552043982,-40.7953742361579,-40.7962335274369,-40.7953935643744,-40.7958434737845,-40.7953165464165,-40.7955355615527,-40.7952028116817,-40.7953306497357,-40.7952343300183,-40.7956825583467
0.868333333333333,-2.62422908831831,0.0056703490484313,0.00136181028592345,0.00462391207609702,0.00214240748271425,0.00401828109958345,0.00258811228560331,0.0036653073422047,0.00283786708835241,0.00344820081377041,0.00294623044296613,0.00322368794833156,0.00271704128605201,0.00222838601590704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.577610938572,-40.7956274843639,-40.7933108415472,-40.7948798546395,-40.7935011364033,-40.7943590142865,-40.7935204158182,-40.7939695818945,-40.793443507194,-40.793662156779,-40.7933299423364,-40.7934575641081,-40.7933613936812,-40.7938088816836
0.868611111111111,-2.61991891099014,0.00566107672038244,0.00135957940442368,0.00461634980391804,0.00213889777125971,0.00401170708161273,0.00258387198836571,0.00365930811482213,0.0028332167873931,0.00344255415257665,0.00294140130443287,0.00321840608931958,0.00271258582724735,0.002224732668286,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.567763845013,-40.7937535804982,-40.7914407203866,-40.7930071576635,-40.7916306859627,-40.7924871526718,-40.7916499167066,-40.7920983406279,-40.7915731172991,-40.7917914019244,-40.7914597221061,-40.7915871279545,-40.7914911066126,-40.7919378554622
0.868888888888889,-2.61561548918471,0.00565181879521449,0.0013573520009718,0.00460879928189709,0.00213539353185148,0.00400514328539643,0.0025796383036049,0.00365331822402199,0.00282857374086858,0.00343691628813929,0.00293657970335004,0.00321313246783259,0.00270813732894784,0.00222108502552136,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.55793068475,-40.7918823284387,-40.7895732451742,-40.7911371106689,-40.7897628820394,-40.7906179397931,-40.7897820642426,-40.7902297471862,-40.789705373935,-40.7899232941911,-40.7895921481942,-40.7897193384778,-40.7896234660152,-40.7900694768839
0.869166666666667,-2.61131881334147,0.00564257525297773,0.00135512807070743,0.00460126049374565,0.00213189475684067,0.00399858969674227,0.00257541122207428,0.00364733765681104,0.00282393793862575,0.00343128720818664,0.00293176562915614,0.00320786707234821,0.00270369578137876,0.0022174430796097,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.548111443056,-40.7900137253815,-40.787708413114,-40.7892697108542,-40.7878977218365,-40.7887513728502,-40.7879168556289,-40.7883637987703,-40.7878402743043,-40.7880578307809,-40.7877272178034,-40.78785419288,-40.7877584690916,-40.7882037431494
0.869444444444444,-2.60702887390998,0.00563334607374044,0.00135290760877501,0.00459373342319198,0.00212840143858897,0.0039920463014694,0.00257119073453576,0.0036413664002101,0.00281930937052324,0.00342566690045915,0.00292695907129786,0.00320260989135733,0.00269926117477563,0.00221380682255612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.538306105201,-40.7881477685219,-40.7858462214094,-40.7874049554171,-40.7860352025565,-40.7868874490426,-40.7860542880677,-40.7865004925807,-40.7859778156091,-40.7861950088949,-40.7858649281359,-40.785991688363,-40.7858961130435,-40.7863406514588
0.869722222222222,-2.60274566134992,0.00562413123759082,0.00135069061032397,0.00458621805398054,0.00212491356946132,0.0039855130854121,0.00256697683176361,0.00363540444125152,0.00281468802642672,0.00342005535271116,0.0029221600192361,0.00319736091336036,0.0026948334993838,0.002210176246374,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.52851465645,-40.7862844550549,-40.7839866672635,-40.7855428415549,-40.7841753214014,-40.785026165569,-40.7841943587605,-40.7846398258173,-40.784117995051,-40.7843348257339,-40.7840052763936,-40.7841318221277,-40.7840363950724,-40.7844801990118
0.87,-2.59846916613111,0.0056149307246379,0.00134847707050701,0.00457871436987078,0.00212143114183443,0.00397899003442074,0.00256276950453715,0.00362945176698176,0.00281007389621605,0.00341445255270714,0.00291736846243899,0.003192120126872,0.00269041274545784,0.00220655134308445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.51873708207,-40.7844237821749,-40.7821297478787,-40.7836833664643,-40.7823180755727,-40.7831675196277,-40.7823370649085,-40.7827817956794,-40.7822608098312,-40.7824772784981,-40.7821482597776,-40.782274591375,-40.7821793123789,-40.7826223830074
0.870277777777778,-2.59419937873343,0.00560574451500776,0.00134626698448396,0.00457122235463912,0.00211795414809132,0.00397247713435731,0.00255856874364691,0.00362350836446009,0.00280546696977902,0.00340885848822532,0.00291258439038895,0.00318688752041652,0.00268599890326259,0.00220293210471725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.508973367321,-40.7825657470758,-40.7802754604568,-40.7818265273416,-40.7804634622713,-40.7813115084165,-40.7804824037123,-40.780926399366,-40.7804062571501,-40.7806223643871,-40.7802938754885,-40.7804199933048,-40.7803248621636,-40.7807672006444
0.870555555555556,-2.58993628964694,0.0055965725888472,0.00134406034741922,0.00456374199207691,0.00211448258062155,0.0039659743710989,0.00255437453989483,0.00361757422075676,0.00280086723701389,0.0034032731470563,0.00290780779257653,0.00318166308253164,0.00268159196307436,0.00219931852331034,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.499223497463,-40.780710346951,-40.7784238021995,-40.7799723213827,-40.7786114786977,-40.7794581291329,-40.778630372372,-40.7790736340756,-40.778554334208,-40.7787700806003,-40.7784421207268,-40.778568025117,-40.7784730416263,-40.778914649121
0.870833333333333,-2.58567988937179,0.00558741492632398,0.00134185715448108,0.00455627326599154,0.0021110164318238,0.00395948173053578,0.00255018688409043,0.00361164932295845,0.00279627468783045,0.00339769651700234,0.00290303865850342,0.00317644680176446,0.00267719191517759,0.00219571059091108,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.489487457753,-40.7788575789937,-40.7765747703077,-40.7781207457829,-40.776762122052,-40.7776073789737,-40.7767809680873,-40.777223497006,-40.7767050382046,-40.7769204243365,-40.7765929926922,-40.7767186840108,-40.7766238479664,-40.7770647256349
0.871111111111111,-2.58143016841825,0.00557827150762297,0.00133965740084365,0.00454881616020822,0.00210755569410405,0.00395299919857376,0.00254600576705213,0.00360573365816146,0.00279168931214771,0.00339212858587843,0.00289827697768319,0.00317123866667657,0.00267279874986845,0.00219210829957185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.479765233446,-40.7770074403963,-40.774728361982,-40.7762717977372,-40.7749153895339,-40.7757592551355,-40.7749341880576,-40.775375985355,-40.7748583663391,-40.7750733927939,-40.7747464885841,-40.7748719671849,-40.774777278383,-40.7752174273835
0.871388888888889,-2.57718711730672,0.00556914231295142,0.00133746108168576,0.00454137065856537,0.00210410035987691,0.00394652676113078,0.0025418311796085,0.00359982721347712,0.00278711109989507,0.00338656934151239,0.00289352273964115,0.00316603866583918,0.00266841245745152,0.00218851164135651,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.470056809793,-40.7751599283511,-40.7728845744227,-40.77442547444,-40.7730712783424,-40.7739137548142,-40.7730900294816,-40.7735310963196,-40.7730143158103,-40.7732289831706,-40.7729026056015,-40.7730278718379,-40.7729333300747,-40.7733727515637
0.871666666666667,-2.57295072656772,0.00556002732253324,0.00133526819219071,0.00453393674492017,0.00210065042156293,0.00394006440414043,0.0025376631125974,0.00359392997602929,0.00278254004101305,0.00338101877174342,0.0028887759339098,0.00316084678783601,0.00266403302824355,0.00218492060833561,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.460362172047,-40.7733150400499,-40.7710434048294,-40.7725817730856,-40.7712297856765,-40.7720708752057,-40.7712484895578,-40.7716888270966,-40.7711728838167,-40.7713871926642,-40.7710613409429,-40.7711863951676,-40.7710920002396,-40.7715306953719
0.871944444444445,-2.56872098674192,0.00555092651661244,0.00133307872754732,0.00452651440314437,0.002097205871593,0.00393361211354965,0.00253350155686587,0.00358804193295403,0.00277797612545242,0.00337547686442363,0.00288403655003582,0.0031556630212624,0.00265966045256933,0.00218133519258824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.450681305454,-40.771472772684,-40.7692048504016,-40.7707406908676,-40.7693909087346,-40.7702306135051,-40.7694095654843,-40.7698491748825,-40.7693340675564,-40.7695480184717,-40.7692226918066,-40.7693475343718,-40.7692532860756,-40.7696912560044
0.872222222222222,-2.56449788838008,0.00554183987545556,0.00133089268294905,0.00451910361712649,0.00209376670240255,0.00392716987531974,0.00252934650327125,0.0035821630714008,0.00277341934317342,0.00336994360741803,0.00287930457757629,0.00315048735472576,0.00265529472076391,0.00217775538620172,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.441014195262,-40.7696331234446,-40.7673689083384,-40.7689022249796,-40.7675546447147,-40.7683929669074,-40.7675732544588,-40.7680121368731,-40.7674978642271,-40.7677114577901,-40.7673866553903,-40.7675112866477,-40.7674171847802,-40.7678544306568
0.8725,-2.56028142204313,0.00553276737934595,0.00132871005359378,0.00451170437077005,0.00209033290643777,0.00392073767542614,0.00252519794267843,0.00357629337853291,0.00276886968414744,0.00336441898860297,0.0028745800060967,0.00314531977684522,0.00265093582317523,0.00217418118127064,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.431360826715,-40.7677960895224,-40.7655355758383,-40.7670663726144,-40.7657209908146,-40.7665579326073,-40.7657395536786,-40.7661777102642,-40.765664271026,-40.7658775078158,-40.7655532288916,-40.7656776491922,-40.7655836935504,-40.7660202165248
0.872777777777778,-2.55607157830209,0.00552370900858688,0.00132653083468593,0.00450431664799545,0.00208690447615064,0.00391431549985718,0.0025210558659643,0.00357043284152665,0.0027643271383553,0.0033589029958671,0.00286986282517633,0.00314016027625008,0.00264658375015865,0.0021706125698995,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.421721185057,-40.7659616681076,-40.7637048500997,-40.7652331309649,-40.7638899442315,-40.7647255077989,-40.7639084603408,-40.7643458922512,-40.7638332851503,-40.7640461657448,-40.7637224095076,-40.7638466192018,-40.7637528095831,-40.7641886108032
0.873055555555556,-2.55186834773815,0.00551466474350206,0.0013243550214328,0.00449694043273915,0.00208348140400214,0.00390790333461747,0.00251692026401315,0.00356458144756891,0.00275979169578986,0.00335339561711339,0.00286515302440283,0.00313500884158369,0.00264223849207957,0.00216704954420072,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.412095255527,-40.7641298563904,-40.7618767283206,-40.7634024972234,-40.7620615021626,-40.7628956896762,-40.7620799716421,-40.7625166800289,-40.7620049037966,-40.7622174287732,-40.7618941944351,-40.7620181938729,-40.7619245300748,-40.762359610687
0.873333333333333,-2.5476717209426,0.00550563456443476,0.00132218260904905,0.00448957570895337,0.00208006368246005,0.00390150116572372,0.0025127911277195,0.00355873918386243,0.00275526334645329,0.00334789684025512,0.00286045059337622,0.00312986546150026,0.00263790003931419,0.00216349209629388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.402483023366,-40.7623006515606,-40.7600512076987,-40.7615744685821,-40.7602356618046,-40.7610684754328,-40.7602540847789,-40.7606900707922,-40.7601791241614,-40.7603912940962,-40.7600685808706,-40.7601923704014,-40.7600988522214,-40.7605332133706
0.873611111111111,-2.54348168851688,0.00549661845174787,0.00132001359275135,0.0044822224606072,0.00207665130400014,0.00389510897920791,0.00250866844798663,0.00355290603762224,0.0027507420803572,0.00334240665321834,0.00285575552170848,0.00312473012466498,0.00263356838224903,0.00215994021830713,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.392884473813,-40.7604740508075,-40.7582282854315,-40.7597490422327,-40.758412420354,-40.7592438622621,-40.7584307969472,-40.7588660617355,-40.7583559434406,-40.7585677589092,-40.7582455660103,-40.758369145983,-40.758275773219,-40.7587094160483
0.873888888888889,-2.53929824107257,0.00548761638582349,0.00131784796776456,0.00447488067168407,0.00207324426110734,0.00388872676111528,0.00250455221572771,0.00354708199607558,0.00274622788752587,0.00333692504394234,0.00285106779901908,0.00311960281975629,0.00262924351127991,0.00215639390237752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.383299592103,-40.7586500513206,-40.7564079587161,-40.7579262153668,-40.7565917750069,-40.7574218473571,-40.7566101053429,-40.7570446500529,-40.7565353588302,-40.7567468204072,-40.7564251470504,-40.7565485178131,-40.7564552902632,-40.7568882159139
0.874166666666667,-2.53512136923137,0.00547862834706385,0.00131568572931514,0.00446755032618577,0.00206984254627224,0.00388235449750649,0.00250044242186542,0.00354126704646306,0.00274172075799207,0.00333145200037838,0.00284638741494189,0.00311448353546239,0.00262492541681406,0.00215285314065025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.373728363473,-40.7568286502886,-40.7545902247493,-40.7561059851757,-40.7547737229593,-40.7556024279108,-40.7547920071617,-40.7552258329384,-40.7547173675258,-40.7549284757848,-40.7546073211863,-40.7547304830869,-40.7546374005493,-40.7550696101612
0.874444444444444,-2.53095106362514,0.00546965431589049,0.00131352687263703,0.00446023140812819,0.00206644615199481,0.00387599217445563,0.00249633905733212,0.00353546117603884,0.00273722068179903,0.00332598751049019,0.00284171435911891,0.0031093722604847,0.00262061408926812,0.00214931792527836,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.364170773155,-40.7550098449003,-40.7527750807278,-40.7542883488505,-40.7529582614069,-40.7537856011156,-40.7529764995988,-40.7534096075856,-40.7529019667226,-40.7531127222365,-40.7527920856137,-40.7529150389992,-40.7528221012725,-40.7532535959836
0.874722222222222,-2.52678731489586,0.0054606942727451,0.00131137139296767,0.00445292390154544,0.00206305507078146,0.00386963977805046,0.00249224211306923,0.00352966437206956,0.00273272764900162,0.00332053156225308,0.0028370486212047,0.00310426898353589,0.00261630951906799,0.00214578824842257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.354626806384,-40.7531936323444,-40.750962523848,-40.7524733035819,-40.7511453875452,-40.7519713641641,-40.7511635798495,-40.751595971188,-40.7510891536159,-40.7512995569565,-40.7509794375279,-40.7511021827448,-40.7510093896275,-40.7514401705744
0.875,-2.52263011369565,0.00545174819808804,0.00130921928555091,0.00444562779048623,0.00205966929514738,0.00386329729439275,0.00248815158002699,0.00352387662183498,0.00272824164966489,0.00331508414365598,0.00283239019086313,0.00309917369334094,0.00261201169665118,0.00214226410225399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.345096448391,-40.751380009809,-40.7491525513062,-40.7506608465608,-40.7493350985693,-40.7501597142483,-40.7493532451085,-40.7497849209388,-40.7492789254005,-40.749488977139,-40.7491693741237,-40.7492919115182,-40.7491992628092,-40.7496293311265
0.875277777777778,-2.51847945068676,0.005442816072401,0.00130707054563406,0.0044383430590163,0.00205628881761518,0.0038569647096,0.00248406744916531,0.00351809791262825,0.00272376267386293,0.00330964524269948,0.00282773905777017,0.00309408637863622,0.00260772061246391,0.00213874547894924,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.335579684407,-40.7495689744824,-40.7473451602984,-40.7488509749774,-40.7475273916745,-40.7483506485602,-40.7475454925707,-40.7479764540311,-40.7474712792712,-40.7476809799778,-40.7473618925962,-40.7474842225137,-40.7473917180121,-40.7478210748329
0.875555555555556,-2.5143353165416,0.00543389787618486,0.00130492516846949,0.00443106969121602,0.00205291363071604,0.00385064200980199,0.00247998971145488,0.0035123282317549,0.0027192907116811,0.00330421484739719,0.00282309521161248,0.00308900702816955,0.00260343625696361,0.00213523237069533,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.326076499662,-40.7477605235524,-40.7455403480204,-40.7470436860221,-40.7457222640556,-40.7465441642917,-40.7457403194306,-40.7461705676578,-40.7456662124225,-40.7458755626665,-40.74555699014,-40.7456791129254,-40.7455867524304,-40.7460153988862
0.875833333333333,-2.51019770194272,0.0054249935899595,0.00130278314931558,0.00442380767118372,0.00204954372698777,0.00384432918114398,0.00247591835787422,0.00350656756653444,0.00271482575321508,0.00329879294577495,0.00281845864208671,0.00308393563070079,0.00259915862061779,0.00213172476968618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.316586879385,-40.7459546542069,-40.7437381116678,-40.7452389768851,-40.7439197129072,-40.7447402586343,-40.7439377228826,-40.7443672590116,-40.7438637220488,-40.7440727223988,-40.7437546639496,-40.7438765799473,-40.7437843632584,-40.744212300479
0.876111111111111,-2.50606659758279,0.00541610319426534,0.00130064448343481,0.00441655698303175,0.00204617909897702,0.00383802620978462,0.00247185337941293,0.00350081590429867,0.00271036778857075,0.00329337952587066,0.00281382933890191,0.00307887217500124,0.00259488769390353,0.00212822266812517,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.307110808805,-40.7441513636336,-40.7419384484363,-40.7434368447562,-40.7421197354241,-40.7429389287797,-40.7421377001209,-40.7425665252851,-40.7420638053444,-40.7422724563678,-40.7419549112195,-40.7420766207732,-40.7419845476901,-40.7424117768035
0.876388888888889,-2.50194199416464,0.00540722666966181,0.00129850916609535,0.00440931761089108,0.00204281973923716,0.00383173308189707,0.00246779476706797,0.00349507323239295,0.00270591680786524,0.00328797457573475,0.00280920729177675,0.00307381664985485,0.00259062346730813,0.00212472605822307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.297648273148,-40.74235064902,-40.7401413555211,-40.7416372868254,-40.7403223288007,-40.7411401719192,-40.7403402483397,-40.7407683636708,-40.7402664595034,-40.740474761767,-40.7401577291438,-40.7402792325969,-40.7401873029193,-40.7406138250521
0.876666666666667,-2.49782388240123,0.00539836399672839,0.00129637719256877,0.00440208953890803,0.00203946564033038,0.0038254497836681,0.00246374251184777,0.00348933953817468,0.0027014728012253,0.00328257808343109,0.00280459249044095,0.00306876904405704,0.00258636593132812,0.00212123493219868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.288199257643,-40.7405525075535,-40.7383468301176,-40.7398403002824,-40.7385274902312,-40.739343985244,-40.7385453647329,-40.7389727713609,-40.7384716817198,-40.7386796357895,-40.7383631149167,-40.7384844126118,-40.73839262614,-40.738818442417
0.876944444444444,-2.49371225301567,0.00538951515606527,0.00129424855813451,0.00439487275124397,0.00203611679482555,0.00381917630129981,0.00245969660476884,0.00348361480901556,0.00269703575878754,0.00327719003703443,0.00279998492463599,0.00306372934641378,0.00258211507647289,0.0021177492822798,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.278763747515,-40.7387569364215,-40.736554869421,-40.7380458823168,-40.73673521691,-40.7375503659454,-40.7367530464946,-40.7371797455479,-40.7366794691875,-40.7368870756283,-40.7365710657323,-40.7366921580116,-40.7366005145457,-40.7370256260901
0.877222222222222,-2.48960709674121,0.00538068012829023,0.0012921232580738,0.00438766723207793,0.00203277319529979,0.00381291262100695,0.00245565703685702,0.00347789903230097,0.0026926056707014,0.00327181042463233,0.00279538458411262,0.00305869754574484,0.00257787089325966,0.00211426910070186,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.269341727991,-40.7369639328112,-40.7347654706264,-40.7362540301183,-40.7349455060313,-40.7357593112144,-40.7349632908184,-40.7353892834237,-40.7348898191003,-40.7350970784763,-40.7347815787846,-40.7349024659897,-40.7348109653301,-40.7352353732634
0.8775,-2.48550840432125,0.00537185889404376,0.00129000128767368,0.00438047296560414,0.00202943483433944,0.00380665872902041,0.00245162379914859,0.00347219219542693,0.00268818252712317,0.00326643923432635,0.00279079145863329,0.00305367363088119,0.00257363337221539,0.00211079437970905,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.259933184297,-40.7351734939098,-40.7329786309287,-40.7344647408763,-40.733158354789,-40.7339708182421,-40.7331760948982,-40.7336013821806,-40.7331027286521,-40.7333096415265,-40.7329946512673,-40.7331153337393,-40.7330239756867,-40.7334476811288
0.877777777777778,-2.48141616650931,0.005363051433984,0.00128788264222836,0.00437328993603335,0.00202610170453634,0.00380041461158267,0.00244759688268915,0.0034664942858048,0.00268376631822208,0.00326107645422769,0.00278620553797179,0.00304865759066386,0.00256940250387869,0.00210732511155418,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.250538101658,-40.7333856169045,-40.731194347523,-40.7326780117803,-40.7313737603772,-40.7321848842194,-40.7313914559276,-40.7318160390105,-40.7313181950364,-40.7315247619717,-40.7312102803744,-40.7313307584538,-40.7312395428091,-40.7316625468783
0.878055555555555,-2.47733037406909,0.0053542577287889,0.00128576731703439,0.00436611812759284,0.00202277379849184,0.00379418025495293,0.00244357627853289,0.00346080529085721,0.00267935703417802,0.00325572207246307,0.00278162681191284,0.00304364941394793,0.00256517827879783,0.00210386128849723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.241156465299,-40.7316002989824,-40.7294126176041,-40.7308938400196,-40.72959171999,-40.7304015063374,-40.7296093711004,-40.7300332511055,-40.729536215447,-40.7297424370048,-40.7294284632997,-40.7295487373264,-40.7294576638907,-40.7298799677035
0.878333333333333,-2.47325101777439,0.00534547775915703,0.00128365530739384,0.00435895752452573,0.00201945110881396,0.00378795564540324,0.00243956197774486,0.0034551251980218,0.00267495466517825,0.00325037607716921,0.00277705527025148,0.00303864908959861,0.00256096068753201,0.00210040290280683,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.231788260446,-40.7298175373306,-40.727633438367,-40.7291122227838,-40.7278122308213,-40.7286206817868,-40.7278298376101,-40.7282530156576,-40.7277567870775,-40.7279626638184,-40.7276491972369,-40.7277692675503,-40.7276783361249,-40.7280999407963
0.878611111111111,-2.46917808840919,0.00533671150580662,0.00128154660861411,0.00435180811109115,0.00201613362811969,0.0037817407692203,0.00243555397139821,0.00344945399474775,0.00267055920142371,0.00324503845649612,0.00277249090279324,0.00303365660649455,0.00255674972064869,0.00209694994676027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.222433472324,-40.7280373291361,-40.7258568070065,-40.7273331572621,-40.726035290065,-40.7268424077586,-40.7260528526504,-40.7264753298587,-40.7259799071215,-40.7261854396054,-40.7258724793799,-40.7259923463189,-40.7259015567051,-40.7263224633485
0.878888888888889,-2.4651115767676,0.00532795894947585,0.00127944121600767,0.00434466987156441,0.00201282134903317,0.00377553561270443,0.0024315522505764,0.00344379166849816,0.00266617063312494,0.00323970919860768,0.00276793369935403,0.0030286719535244,0.00255254536872648,0.00209350241264345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.213092086157,-40.7262596715862,-40.7240827207175,-40.7255566406441,-40.7242608949151,-40.7250666814438,-40.7242784134149,-40.7247001909009,-40.7242055727728,-40.7244107615585,-40.7240983069224,-40.7242179708253,-40.7241273228249,-40.7245475325519
0.879166666666667,-2.46105147365386,0.00531922007092212,0.0012773391248922,0.00433754279023782,0.00200951426418556,0.00376934016217114,0.00242755680637167,0.00343813820674845,0.00266178895050196,0.00323438829167828,0.00276338364976398,0.00302369511958921,0.00254834762235409,0.00209006029274944,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.203764087171,-40.7244845618678,-40.722311176695,-40.723782670119,-40.7224890425656,-40.7232935000332,-40.7225065170972,-40.7229275959761,-40.7224337812248,-40.7226386268706,-40.7223266770581,-40.7224461382627,-40.7223556316775,-40.7227751455984
0.879444444444444,-2.45699776988238,0.00531049485092394,0.00127524033058983,0.00433042685141969,0.00200621236621708,0.00376315440394909,0.00242356762988637,0.00343249359698898,0.00265741414378577,0.00322907572389567,0.00275884074385949,0.00301872609360335,0.00254415647213023,0.0020866235793798,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.194449460592,-40.7227119971682,-40.7205421721338,-40.7220112428765,-40.7207197302105,-40.7215228607178,-40.7207371608911,-40.7211575422763,-40.7206645296714,-40.7208690327345,-40.720557586981,-40.7206768458245,-40.7205864804566,-40.7210052996796
0.879722222222222,-2.45295045627769,0.00530178327027741,0.00127314482842778,0.00432332203943337,0.00200291564777653,0.00375697832438168,0.00241958471223174,0.00342685782672063,0.00265304620321809,0.00322377148345986,0.00275430497149093,0.00301376486449099,0.00253997190866444,0.00208319226484555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.185148191644,-40.7209419746746,-40.7187757042289,-40.7202423561059,-40.7189529550438,-40.7197547606888,-40.7189703419903,-40.7193900269938,-40.7188978153062,-40.7191019763431,-40.7187910338848,-40.7189100907041,-40.7188198663557,-40.7192379919877
0.88,-2.44890952367448,0.00529308530979997,0.0012710526137379,0.00431622833862032,0.00199962410151815,0.00375081190982642,0.00241560804452913,0.00342123088345947,0.00264868511905041,0.00321847555858335,0.0027497763225194,0.00300881142118884,0.00253579392257559,0.00207976634146466,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.175860265555,-40.7191744915742,-40.7170117701754,-40.7184760069968,-40.7171887142597,-40.7179891971371,-40.7172060575885,-40.7176250473206,-40.7171336353231,-40.7173374548893,-40.7170270149637,-40.7171458700947,-40.7170557865684,-40.7174732197145
0.880277777777778,-2.44487496291756,0.00528440095032894,0.00126896368185856,0.00430914573333679,0.0019963377201053,0.00374465514665591,0.00241163761790855,0.0034156127547334,0.00264433088154532,0.00321318793749073,0.00274525478681602,0.00300386575264634,0.00253162250449213,0.002076345801564,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.16658566755,-40.7174095450545,-40.7152503671685,-40.716712192739,-40.7154270050524,-40.7162261672539,-40.7154443048797,-40.7158626004491,-40.715371986916,-40.7155754655662,-40.7152655274115,-40.7153841811899,-40.7152942382883,-40.7157109800522
0.880555555555556,-2.44084676486191,0.00527573017272172,0.00126687802813022,0.00430207420795583,0.00199305649620911,0.00373850802125641,0.00240767342351032,0.00341000342808362,0.00263998348097538,0.00320790860842088,0.00274074035426196,0.00299892784782291,0.00252745764505417,0.0020729306374785,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.157324382857,-40.7156471323029,-40.7134914924032,-40.7149509105222,-40.7136678246162,-40.7144656682306,-40.7136850810578,-40.7141026835714,-40.7136128672788,-40.7138160055668,-40.7135065684224,-40.7136250211833,-40.7135352187092,-40.7139512701929
0.880833333333333,-2.43682492037264,0.00526707295785396,0.00126479564790137,0.00429501374686678,0.00198978042250883,0.00373237052002732,0.00240371545248357,0.00340440289106526,0.00263564290762458,0.0032026375596223,0.00273623301475068,0.00299399769569084,0.00252329933491193,0.0020695208415515,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.148076396703,-40.713887250507,-40.7117351430749,-40.7131921575362,-40.7119111701454,-40.7127076972584,-40.7119283833169,-40.7123452938801,-40.7118562736057,-40.7120590720845,-40.7117501351906,-40.7118683872686,-40.7117787250251,-40.7121940873288
0.881111111111111,-2.43280942032499,0.00525842928662387,0.00126271653652313,0.00428796433447467,0.00198650949169099,0.00372624262938394,0.00239976369598751,0.00339881113124628,0.00263130915178525,0.00319737477935792,0.00273173275818682,0.00298907528523486,0.00251914756472391,0.00206611640613436,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.138841694316,-40.7121298968544,-40.7099813163791,-40.7114359309711,-40.7101570388347,-40.710952251529,-40.7101742088512,-40.7105904285677,-40.7101022030907,-40.7103046623126,-40.7099962249106,-40.7101142766395,-40.71002475443,-40.7104394286523
0.881388888888889,-2.42880025560435,0.00524979913994731,0.00126064068935345,0.00428092595520182,0.00198324369645005,0.00372012433575459,0.00239581814519032,0.00339322813620683,0.00262698220376195,0.00319212025590338,0.00272723957448452,0.00298416060544954,0.0025150023251607,0.00206271732358715,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.129620260925,-40.7103750685332,-40.7082300095112,-40.7096822280169,-40.7084054278785,-40.7091993282338,-40.7084225548549,-40.708838084827,-40.7083506529284,-40.7085527734446,-40.7082448347766,-40.7083626864901,-40.7082733041179,-40.708687291356
0.881666666666667,-2.42479741710626,0.00524118249876037,0.00125856810175364,0.00427389859348663,0.00197998302948802,0.00371401562558248,0.00239187879127032,0.00338765389354122,0.00262266205386953,0.00318687397754487,0.00272275345356981,0.002979253645343,0.00251086360690181,0.00205932358627822,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.120412081759,-40.7086227627311,-40.7064812196671,-40.7079310458639,-40.7066563344718,-40.7074489245647,-40.7066734185227,-40.7070882598507,-40.706601620313,-40.7068034026741,-40.7064959619835,-40.7066136140143,-40.7065243712832,-40.7069376726326
0.881944444444444,-2.42080089573639,0.00523257934401974,0.00125649876909064,0.00426688223378219,0.00197672748351635,0.00370791648532453,0.00238794562541426,0.00338208839085727,0.00261834869243189,0.00318163593258303,0.00271827438537931,0.00297435439393485,0.0025067314006376,0.00205593518658387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.111217142049,-40.7068729766365,-40.7047349440425,-40.7061823817026,-40.7049097558094,-40.7057010377137,-40.7049267970491,-40.705340950832,-40.7048551024394,-40.7050565471949,-40.7047496037259,-40.7048670564065,-40.7047779531204,-40.7051905696748
0.882222222222222,-2.41681068241055,0.00522398965670148,0.001254432686737,0.00425987686056021,0.00197347705125176,0.00370182690145287,0.00238401863881926,0.003376531615774,0.00261404210978456,0.00317640610933005,0.002713802359861,0.00296946284025665,0.00250260569706797,0.00205255211688828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.102035427027,-40.7051257074375,-40.7029911798335,-40.7044362327236,-40.7031656890865,-40.7039556648729,-40.7031826876288,-40.7035961549639,-40.7031110965023,-40.703312204201,-40.7030057571989,-40.7031230108611,-40.703034046824,-40.7034459796758
0.8825,-2.41282676805469,0.0052154134178015,0.00125236985006953,0.00425288245830688,0.00197023172542126,0.00369574686045277,0.00238009782269074,0.00337098355592584,0.00260974229627392,0.00317118449611091,0.0027093373669722,0.00296457897335129,0.00249848648690379,0.00204917436958485,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.092866921924,-40.7033809523229,-40.7012499242363,-40.7026925961178,-40.7014241314984,-40.7022128032346,-40.7014410874571,-40.7018538694399,-40.7013695996967,-40.7015703708866,-40.7012644195975,-40.7013814745728,-40.7012926495889,-40.7017038998288
0.882777777777778,-2.4088491436049,0.00520685060833595,0.00125031025447047,0.00424589901152502,0.0019669914987577,0.00368967634882443,0.00237618316824567,0.00336544419895921,0.00260544924225539,0.00316597108126335,0.00270487939668288,0.00295970278227348,0.00249437376086516,0.00204580193707475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.083711611975,-40.7016387084813,-40.6995111744473,-40.700951469076,-40.6996850802407,-40.7004724499913,-40.6997019937289,-40.7001140914535,-40.6996306092179,-40.6998310444461,-40.6995255881173,-40.6996424447363,-40.6995537586102,-40.6999643273271
0.883055555555556,-2.4048778000074,0.00519830120934181,0.00124825389532588,0.00423892650473504,0.001963756364003,0.00368361535308186,0.00237227466670909,0.00335991353253294,0.00260116293809617,0.00316076585313659,0.00270042843897394,0.00295483425608984,0.00249026750968262,0.00204243481176738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.074569482413,-40.6998989731017,-40.6977749276633,-40.6992128487897,-40.6979485325091,-40.6987346023358,-40.6979654036399,-40.6983768181986,-40.6978941222613,-40.698094222074,-40.6977892599537,-40.6979059185467,-40.6978173710831,-40.6982272593644
0.883333333333333,-2.40091272821855,0.00518976520187343,0.0012462007680282,0.0042319649224715,0.00196052631390669,0.00367756385975419,0.00236837230931527,0.00335439154432049,0.00259688337417298,0.00315556880009347,0.00269598448383572,0.0029499733838789,0.00248616772409773,0.00203907298608027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.065440518476,-40.6981617433733,-40.6960411810809,-40.6974767324502,-40.6962144854995,-40.696999257461,-40.6962313143855,-40.6966420468692,-40.6961601360226,-40.6963599009652,-40.6960554323026,-40.6961718931992,-40.696083484203,-40.6964926931346
0.883611111111111,-2.39695391920486,0.00518124256700644,0.00124415086797461,0.00422501424928709,0.00195730134122596,0.00367152185538367,0.00236447608730789,0.00334887822200778,0.00259261054087352,0.00315037991050895,0.00269154752127021,0.00294512015473098,0.00248207439486104,0.00203571645244045,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.056324705398,-40.6964270164856,-40.6943099318974,-40.6957431172493,-40.6944829364082,-40.6952664125602,-40.6944997231617,-40.6949097746596,-40.6944286476976,-40.6946280783148,-40.69432410236,-40.6944403658895,-40.6943520951658,-40.6947606258319
0.883888888888889,-2.39300136394295,0.00517273328583702,0.00124210419056639,0.00421807446974987,0.0019540814387254,0.00366548932652821,0.00236058599194184,0.00334337355329362,0.00258834442859546,0.00314519917277002,0.00268711754129049,0.00294027455774838,0.00247798751273397,0.00203236520328158,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.047222028421,-40.6946947896282,-40.6925811773101,-40.6940120003789,-40.6927538824316,-40.6935360648269,-40.6927706271647,-40.6931799987644,-40.6926996544826,-40.692898751318,-40.6925952673222,-40.6927113338133,-40.6926232011673,-40.6930310546505
0.884166666666667,-2.38905505341959,0.00516423733948056,0.00124006073121054,0.00421114556844456,0.00195086659917792,0.00365946625975887,0.00235670201447969,0.00333787752588997,0.00258408502774733,0.00314002657527675,0.00268269453392071,0.00293543658204542,0.00247390706848736,0.00202901923104622,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.038132472782,-40.6929650599913,-40.6908549145167,-40.6922833790314,-40.6910273207664,-40.6918082114548,-40.6910440235908,-40.6914527163783,-40.6909731535739,-40.6911719171706,-40.6908689243859,-40.6909847941667,-40.690896799404,-40.6913039767853
0.884444444444444,-2.38511497863167,0.00515575470907304,0.00123802048531912,0.0042042275299718,0.00194765681536445,0.00365345264166039,0.00235282414619458,0.00333239012752337,0.00257983232874747,0.00313486210644114,0.00267827848919487,0.00293060621674777,0.00246983305290322,0.00202567852818577,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.029056023724,-40.691237824765,-40.6891311407151,-40.6905572503993,-40.6893032486097,-40.690082849638,-40.6893199096369,-40.6897279246964,-40.6892491421684,-40.6894475730683,-40.6891450707478,-40.689260744146,-40.6891728870722,-40.6895793894311
0.884722222222222,-2.38118113058623,0.00514728537576936,0.00123598344830844,0.00419732033894838,0.00194445208007445,0.00364744845883302,0.00234895237836771,0.00332691134593147,0.00257558632202537,0.00312970575468899,0.00267386939715955,0.00292578345099253,0.00246576545677218,0.0020223430871591,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.019992666489,-40.6895130811399,-40.6874098531033,-40.6888336116754,-40.6875816631588,-40.6883599765708,-40.6875982824998,-40.6880056209142,-40.687527617463,-40.6877257162075,-40.6874237036053,-40.6875391809478,-40.6874514613688,-40.6878572897832
0.885,-2.37725350030043,0.00513882932074384,0.00123394961560054,0.00419042398000877,0.00194125238610306,0.00364145369789125,0.00234508670229131,0.0033214411688665,0.00257134699802098,0.00312455750845676,0.00266946724787021,0.00292096827393027,0.00246170427089662,0.00201901290043348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.010942386323,-40.6877908263071,-40.6856910488801,-40.6871124600528,-40.6858625616114,-40.6866395894478,-40.685879139377,-40.6862858022274,-40.6858085766551,-40.6860063437845,-40.6857048201557,-40.6858201017691,-40.6857325194911,-40.6861376750371
0.885277777777778,-2.37333207880155,0.00513038652519336,0.00123191898262147,0.00418353843780167,0.00193805772625504,0.00363546834546391,0.00234122710926623,0.00331597958409232,0.00256711434718482,0.00311941735619449,0.00266507203139453,0.0029161606747211,0.0024576494860884,0.00201568796048572,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.001905168471,-40.6860710574576,-40.6839747252442,-40.6853937927252,-40.6841459411653,-40.6849216854641,-40.6841624774661,-40.6845684658321,-40.6840920169424,-40.6842894529963,-40.6839884175969,-40.6841035038072,-40.6840160586365,-40.6844205423888
0.885555555555556,-2.36941685712702,0.0051219569703322,0.00122989154480405,0.00417666369699367,0.00193486809334201,0.00362949238819321,0.00233737359060355,0.00331052657938783,0.00256288835997626,0.00311428528636498,0.00266068373781143,0.00291136064253901,0.00245360109316979,0.00201236825979865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.992880998182,-40.6843537717831,-40.6822608793948,-40.6836776068863,-40.6824317990189,-40.6832062618151,-40.6824482939649,-40.6828536089245,-40.6823779355228,-40.68257504104,-40.682274493127,-40.6823893842598,-40.6823020760028,-40.6827058890345
0.885833333333333,-2.36550782632438,0.00511354063739554,0.00122786729758452,0.00416979974226681,0.00193168348018441,0.00362352581273647,0.00233352613762317,0.00330508214254348,0.00255866902686701,0.0031091612874431,0.00265630235720989,0.00290656816656847,0.00244955908297222,0.00200905379086525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.983869860705,-40.6826389664755,-40.6805495085315,-40.6819638997302,-40.6807201323707,-40.6814933156963,-40.680736586072,-40.6811412287015,-40.6806663295947,-40.680863105113,-40.6805630439446,-40.6806777403247,-40.6805905687883,-40.6809937121708
0.886111111111111,-2.3616049774513,0.00510513750763864,0.00122584623640426,0.00416294655832094,0.00192850387960915,0.00361756860576422,0.0023296847416545,0.00329964626136423,0.00255445633833832,0.00310404534791616,0.0026519278796901,0.00290178323600651,0.00244552344633822,0.002005744546186,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.974871741293,-40.6809266387271,-40.678840609854,-40.6802526684517,-40.6790109384199,-40.6797828443038,-40.6790273509859,-40.6794313223601,-40.6789571963568,-40.6791536424134,-40.6788540672484,-40.6789685692004,-40.6788815341913,-40.6792840089947
0.886388888888889,-2.35770830157558,0.00509674756233676,0.0012238283567102,0.00415610412986974,0.00192532928445277,0.00361162075396272,0.00232584939403666,0.00329421892366687,0.00255025028488233,0.00309893745628406,0.00264756029536281,0.00289700584006174,0.00244149417412002,0.00200244051826999,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.965886625199,-40.6792167857306,-40.6771341805627,-40.6785439102455,-40.6773042143657,-40.678074844834,-40.6773205859057,-40.6777238870978,-40.6772505330081,-40.6774466501394,-40.6771475602377,-40.6772618680855,-40.6771749694109,-40.6775767767033
0.886666666666667,-2.35381778977513,0.00508837078278414,0.00122181365395388,0.00414927244164517,0.00192215968755831,0.00360568224403201,0.00232202008611857,0.00328880011728259,0.00254605085700056,0.00309383760105948,0.00264319959435008,0.00289223596795453,0.00243747125718104,0.0019991416996341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.956914497679,-40.6775094046791,-40.6754302178581,-40.676837622307,-40.675599957408,-40.6763693144837,-40.675616288031,-40.6760189201126,-40.6755463367483,-40.6757421254895,-40.6754435201123,-40.6755576341791,-40.6754708716464,-40.6758720124947
0.886944444444444,-2.34993343313799,0.00508000715029647,0.00121980212359166,0.00414245147839455,0.00191899508177684,0.00359975306268636,0.00231819680925773,0.00328338983005426,0.00254185804520662,0.00308874577076721,0.00263884576678449,0.00288747360891748,0.0024334546863935,0.00199584808280387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.947955343991,-40.6758044927661,-40.6737287189415,-40.6751338018319,-40.6738981647468,-40.6746662504503,-40.6739144545614,-40.6743164186026,-40.6738446047771,-40.674040065663,-40.6737419440719,-40.6738558646809,-40.6737692380975,-40.6741697135667
0.887222222222222,-2.34605522276232,0.00507165664620819,0.00121779376108568,0.00413564122488229,0.0019158354599673,0.00359383319665326,0.00231437955482181,0.00327798804983985,0.00253767184002367,0.00308366195394489,0.00263449880280934,0.00288271875219474,0.00242944445264059,0.00199255966031334,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.939009149396,-40.6741020471854,-40.6720296810141,-40.6734324460165,-40.6721988335828,-40.6729656499312,-40.6722150826974,-40.6726163797665,-40.6721453342948,-40.6723404678592,-40.6720428293173,-40.6721565567905,-40.6720700659643,-40.6724698771181
0.8875,-2.34218314975641,0.00506331925187416,0.00121578856190173,0.00412884166588873,0.00191268081499725,0.00358792263267625,0.00231056831418799,0.00327259476450908,0.00253349223198463,0.00307858613914222,0.00263015869258038,0.0028779713870421,0.00242544054681459,0.00198927642470457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.930075899156,-40.6724020651313,-40.6703331012778,-40.6717335520571,-40.6705019611169,-40.6712675101246,-40.6705181696396,-40.6709188008035,-40.6704485225022,-40.670643329278,-40.6703461730491,-40.6704597077086,-40.6703733524473,-40.6707725003477
0.887777777777778,-2.33831720523864,0.00505499494866932,0.00121378652151204,0.00412205278621043,0.00190953113974076,0.00358202135751221,0.00230676307874235,0.00326720996194477,0.00252931921163445,0.00307351831492182,0.00262582542626221,0.00287323150272738,0.00242144295981922,0.00198599836852774,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.921155578535,-40.6707045437988,-40.6686389769351,-40.670037117151,-40.6688075445507,-40.669571828229,-40.6688237125892,-40.6692236789131,-40.6687541666005,-40.6689486471198,-40.6686519724687,-40.6687653146358,-40.6686790947477,-40.6690775804551
0.888055555555555,-2.33445738033753,0.00504668371798805,0.00121178763539306,0.00411527457066019,0.00190638642708022,0.00357612935793313,0.00230296383988132,0.00326183363004391,0.00252515276952733,0.00306845846985882,0.00262149899403224,0.00286849908852937,0.00241745168256739,0.00198272548434147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.912248172801,-40.669009480383,-40.6669473051886,-40.6683431384956,-40.6671155810859,-40.6678786014432,-40.6671317087476,-40.6675310112953,-40.6670622637912,-40.6672564185854,-40.6669602247779,-40.6670733747733,-40.6669872900667,-40.66738511464
0.888333333333333,-2.33060366619169,0.00503838554124504,0.00120979189902615,0.00410850700406738,0.00190324666990662,0.0035702466207238,0.00229917058901061,0.00325646575671603,0.00252099289622794,0.00306340659254051,0.00261717938607647,0.00286377413374068,0.00241346670598312,0.00197945776471254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.903353667223,-40.6673168720796,-40.6652580832415,-40.6666516132887,-40.665426067925,-40.6661878269669,-40.6654421553171,-40.6658407951506,-40.6653728112764,-40.6655666408761,-40.6652709271789,-40.665383885323,-40.6652979356064,-40.6656951001028
0.888611111111111,-2.32675605394987,0.00503010039987526,0.00120779930789765,0.00410175007127738,0.00190011186111831,0.00356437313268439,0.00229538331754482,0.00325110632988378,0.00251683958231204,0.00305836267156727,0.00261286659259385,0.00285905662766389,0.00240948802099954,0.00197619520221619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.894472047074,-40.6656267160848,-40.6635713082976,-40.6649625387288,-40.6637390022707,-40.6644995019998,-40.6637550495001,-40.66415302768,-40.6636858062587,-40.6638793111935,-40.6635840768745,-40.663696843487,-40.6636110285691,-40.6640075340445
0.888888888888889,-2.32291453477092,0.00502182827533344,0.00120580985749927,0.00409500375715277,0.00189698199362175,0.0035585088806288,0.0022916020169083,0.00324575533748322,0.00251269281836516,0.00305332669555123,0.00260856060379358,0.00285434655961396,0.00240551561856105,0.00197293778943585,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.885603297627,-40.6639390095953,-40.6618869775611,-40.6632759120149,-40.6620543813265,-40.6628136237423,-40.6620703884997,-40.6624677060849,-40.6620012459412,-40.66219442674,-40.6618996710677,-40.6620122464679,-40.6619265661577,-40.6623224136662
0.889166666666667,-2.31907909982378,0.00501356914909407,0.00120382354332667,0.00408826804657151,0.00189385706032999,0.00355265385138615,0.00228782667853508,0.00324041276746356,0.00250855259498387,0.00304829865311765,0.00260426140989543,0.00284964391891862,0.00240154948962005,0.00196968551896335,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.876747404162,-40.6622537498083,-40.6602050882367,-40.6615917303464,-40.660372202296,-40.6611301893954,-40.6603881695193,-40.6607848275673,-40.6603191275273,-40.6605119847182,-40.6602177069624,-40.660330091469,-40.6602445455757,-40.6606397361698
0.889444444444444,-2.31524974028751,0.00500532300265204,0.00120184036088196,0.00408154292442865,0.00189073705416558,0.00354680803179888,0.00228405729386837,0.00323507860778651,0.00250441890277513,0.00304327853290383,0.00259996900113007,0.00284494869491656,0.00239758962514187,0.00196643838339864,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.867904351956,-40.6605709339215,-40.6585256375294,-40.6599099909231,-40.6586924623837,-40.6594491961605,-40.6587083897631,-40.6591043893296,-40.6586394482211,-40.6588319823314,-40.6585381817628,-40.6586503756939,-40.6585649640268,-40.6589594987577
0.889722222222222,-2.31142644735129,0.00499708981752112,0.00119986030567218,0.00407482837563456,0.00188762196805685,0.00354097140872434,0.00228029385436231,0.00322975284642737,0.00250029173235557,0.00303826632356062,0.00259568336773934,0.00284026087695779,0.00239363601610054,0.00196319637535003,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.859074126294,-40.6588905591331,-40.6568486226451,-40.6582306909456,-40.6570151587943,-40.6577706412395,-40.6570310464355,-40.6574263885748,-40.6569622052273,-40.6571544167834,-40.6568610926735,-40.6569730963469,-40.6568878187156,-40.6572816986327
0.89,-2.30760921221439,0.0049888695752364,0.00119788337320797,0.00406812438511709,0.00188451179494259,0.0035351439690338,0.00227653635147808,0.003224435471375,0.00249617107435296,0.00303326201375005,0.00259140449997624,0.00283558045440493,0.0023896886534797,0.00195995948743422,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.850256712461,-40.6572126226419,-40.65517404079,-40.6565538276149,-40.6553402887333,-40.6560945218349,-40.6553561367417,-40.6557508225064,-40.655287395751,-40.6554792852785,-40.6551864368999,-40.6552982506328,-40.655213106847,-40.6556063329982
0.890277777777778,-2.30379802608616,0.0049806622573525,0.00119590955900561,0.00406143093782028,0.00188140652776704,0.00352932569961361,0.00227278477668781,0.0032191264706315,0.00249205691940543,0.00302826559214704,0.00258713238810426,0.00283090741663246,0.00238574752827449,0.00195672771227522,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.841452095745,-40.6555371216473,-40.6535018891709,-40.6548793981326,-40.6536678494067,-40.6544208351498,-40.6536836578872,-40.6540776883286,-40.6536150169977,-40.6538065850215,-40.6535142116477,-40.6536258357569,-40.6535408256265,-40.6539333990582
0.890555555555556,-2.29999288018609,0.00497246784544425,0.00119393885858669,0.00405474801870302,0.00187830615948388,0.00352351658736331,0.00226903912147272,0.00321382583221196,0.00248794925816134,0.00302327704743915,0.00258286702239785,0.00282624175302632,0.00238181263148909,0.00195350104250716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.832660261438,-40.6538640533492,-40.6518321649953,-40.6532073997007,-40.6519978380209,-40.6527495783877,-40.6520136070785,-40.652406983246,-40.6519450661739,-40.6521363132179,-40.6518444141235,-40.651955848925,-40.6518709722603,-40.6522628940173
0.890833333333333,-2.29619376574373,0.00496428632110616,0.00119197126747733,0.00404807561274276,0.00187521068305417,0.00351771661919761,0.00226529937732366,0.00320853354414379,0.00248384808128026,0.00301829636832703,0.00257860839314199,0.00282158345298449,0.00237788395413785,0.00195027947077111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.823881194835,-40.6521934149481,-40.6501648654709,-40.651537829522,-40.6503302517829,-40.6510807487528,-40.6503459815221,-40.6507387044637,-40.6502775404862,-40.6504684670737,-40.6501770415341,-40.6502882873436,-40.6502035439549,-40.6505948150806
0.891111111111111,-2.29240067399875,0.00495611766595179,0.00119000678120898,0.00404141370493189,0.00187212009144678,0.00351192578204436,0.0022615655357414,0.00320324959446877,0.00247975337943101,0.00301332354352352,0.0025743564906333,0.00281693250591662,0.00237396148724546,0.00194706298971657,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.815114881233,-40.650525203645,-40.6484999878063,-40.6498706847997,-40.6486650879005,-40.6494143434499,-40.6486807784255,-40.6490728491877,-40.6486124371421,-40.6488030437954,-40.6485120910871,-40.6486231482198,-40.6485385379177,-40.6489291594536
0.891388888888889,-2.2886135962009,0.00494796186161645,0.00118804539531774,0.00403476228027895,0.00186903437763799,0.00350614406284733,0.00225783758823561,0.00319797397124083,0.00247566514329287,0.00300835856175317,0.00257011130517951,0.00281228890124375,0.00237004522184771,0.00194385159200171,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.806361305932,-40.6488594166416,-40.6468375292106,-40.6482059627378,-40.647002343582,-40.6477503596844,-40.6470179949966,-40.6474094146243,-40.6469497533496,-40.6471400405903,-40.6468495599906,-40.6469604287612,-40.6468759513564,-40.6472659243429
0.891666666666667,-2.28483252361001,0.00493981888975431,0.00118608710534517,0.00402812132381004,0.00186595353461249,0.00350037144856372,0.00225411552632554,0.00319270666252768,0.00247158336355658,0.00300340141175384,0.00256587282709788,0.00280765262839941,0.00236613514898984,0.00194064527029259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.797620454237,-40.6471960511402,-40.6451774868937,-40.6465436605408,-40.6453420160361,-40.6460887946622,-40.645357628444,-40.6457483979806,-40.6452894863172,-40.6454794546662,-40.6451894454535,-40.6453001261761,-40.6452157814795,-40.6456051069552
0.891944444444444,-2.28105744749603,0.00493168873204021,0.00118413190683708,0.00402149082056661,0.00186287755536274,0.00349460792616471,0.00225039934154019,0.00318744765641006,0.00246750803092279,0.00299845208227543,0.00256164104671813,0.00280302367682963,0.00236223125972625,0.00193744401726326,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.788892311455,-40.6455351043438,-40.6435198580657,-40.6448837754138,-40.6436841024724,-40.64442964559,-40.643699675977,-40.6440897964641,-40.6436316332543,-40.6438212832315,-40.6435317446852,-40.6436422376733,-40.6435580254962,-40.6439467044981
0.892222222222222,-2.27728835913897,0.00492357137016843,0.00118217979534457,0.00401487075560698,0.00185980643288869,0.00348885348263666,0.00224668902541752,0.0031821969409822,0.00246343913610283,0.00299351056208114,0.00255741595437891,0.00279840203599037,0.00235833354512235,0.00193424782559741,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.780176862897,-40.6438765734558,-40.6418646399376,-40.6432263045626,-40.6420286001009,-40.6427729096749,-40.6420441348053,-40.6424336072832,-40.6419761913707,-40.6421655234953,-40.6418764548955,-40.6419867604623,-40.6419026806161,-40.6422907141797
0.8925,-2.27352524982892,0.0049154667858525,0.00118023076642469,0.00400826111400598,0.00185674016019785,0.00348310810497891,0.00224298456950593,0.00317695450435136,0.00245937666981752,0.0029885768399458,0.00255319754043185,0.00279378769535131,0.00235444199625353,0.00193105668798567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.771474093876,-40.6422204556806,-40.6402118297211,-40.6415712451935,-40.6403755061325,-40.6411185841249,-40.6403910021394,-40.6407798276468,-40.6403231578768,-40.6405121726671,-40.6402235732952,-40.6403336917533,-40.6402497440496,-40.640637133209
0.892777777777778,-2.26976811086608,0.00490737496082802,0.00117828481563781,0.00400166188085377,0.00185367873030666,0.00347737178020672,0.00223928596536185,0.00317172033463712,0.00245532062279973,0.00298365090465781,0.00254898579523772,0.00278918064439293,0.00235055660420559,0.00192787059712683,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.762783989711,-40.6405667482229,-40.6385614246285,-40.6399185945137,-40.6387248177785,-40.6394666661485,-40.6387402751904,-40.6391284547645,-40.6386725299838,-40.6388612279575,-40.6385730970956,-40.6386830287571,-40.6385992130077,-40.6389859587953
0.893055555555556,-2.26601693356069,0.00489929587684932,0.00117634193855023,0.00399507304125738,0.00185062213623864,0.00347164449534892,0.00223559320455209,0.00316649441997374,0.00245127098579074,0.0029787327450171,0.00254478070916944,0.00278458087260707,0.00234667736007488,0.00192468954572909,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.75410653572,-40.6389154482884,-40.6369134218726,-40.638268349731,-40.637076532251,-40.6378171529549,-40.6370919511702,-40.6374794858465,-40.6370243049037,-40.6372126865775,-40.6369250235087,-40.6370347686852,-40.6369510847021,-40.6373371881488
0.893333333333333,-2.26227170923311,0.00489122951569011,0.00117440213073347,0.003988494580341,0.00184757037102467,0.00346592623744819,0.00223190627865353,0.00316127674850784,0.00244722774954363,0.00297382234983607,0.00254058227261062,0.00277998836949841,0.00234280425496653,0.00192151352650753,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.745441717231,-40.6372665530832,-40.635267818667,-40.6366205080536,-40.6354306467628,-40.6361700417539,-40.6354460272912,-40.6358329181037,-40.6353784798487,-40.6355665457387,-40.6352793497471,-40.6353889087498,-40.6353053563451,-40.6356908184803
0.893611111111111,-2.25853242921373,0.00488317585914514,0.00117246538776271,0.00398192648324418,0.0018445234277055,0.00346021699356183,0.00222822517925135,0.00315606730839833,0.00244319090482245,0.00296891970794018,0.0025363904759551,0.00277540312458374,0.002338937279996,0.00191834253218712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.736789519569,-40.6356200598143,-40.6336246122261,-40.6349750666909,-40.6337871585274,-40.6345253297563,-40.6338025007666,-40.6341887487478,-40.6337350520323,-40.6339228026535,-40.6336360730242,-40.6337454461637,-40.6336620251498,-40.6340468470015
0.893888888888889,-2.25479908484304,0.00487513488902915,0.00117053170522,0.003975368735123,0.00184148129932674,0.00345451675076233,0.00222454989794082,0.00315086608781822,0.00243916044240057,0.00296402480816726,0.00253220530960833,0.00277082512738987,0.00233507642629023,0.0019151765555002,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.728149928068,-40.6339759656893,-40.6319837997648,-40.6333320228525,-40.6321460647588,-40.6328830141732,-40.6321613688102,-40.6325469749912,-40.6320940186682,-40.632281454535,-40.6319951905541,-40.6321043781404,-40.6320210883299,-40.6324052709244
0.894166666666667,-2.25107166747159,0.00486710658717619,0.00116860107869136,0.00396882132115038,0.00183844397894375,0.00344882549613538,0.00222088042632575,0.00314567307495449,0.00243513635306162,0.00295913763936748,0.00252802676398583,0.00276625436745725,0.002331221684985,0.00191201558918653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.719522928063,-40.6323342679165,-40.6303453784988,-40.631691373749,-40.6305073626719,-40.6312430922167,-40.6305226286366,-40.6309075940467,-40.630455376971,-40.6306424985972,-40.6303566995516,-40.6304657018942,-40.6303825431,-40.630766087462
0.894444444444444,-2.24735016846,0.00485909093544073,0.00116667350376732,0.00396228422651482,0.00183541145961977,0.00344314321678107,0.00221721675602187,0.00314048825800513,0.00243111862760045,0.00295425819040375,0.00252385482951481,0.00276169083433697,0.00232737304722682,0.00190885962599559,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.710908504893,-40.6306949637051,-40.6287093456446,-40.6300531165917,-40.6288710494823,-40.6296055610995,-40.628886277461,-40.6292706031282,-40.6288191241562,-40.6290059320544,-40.628720597232,-40.6288294146402,-40.6287463866752,-40.6291292938281
0.894722222222222,-2.24363457917894,0.00485108791569658,0.00116474897604367,0.00395575743642202,0.00183238373442496,0.00343746989981447,0.00221355887865139,0.00313531162518324,0.00242710725682268,0.00294938645015061,0.00251968949663283,0.00275713451759265,0.00232353050417216,0.00190570865868425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.702306643901,-40.6290580502647,-40.6270756984192,-40.6284172485926,-40.6272371224063,-40.6279704180351,-40.6272523124997,-40.6276359994503,-40.6271852574398,-40.627371752122,-40.6270868808117,-40.6271955135939,-40.6271126162715,-40.6274948872369
0.895,-2.23992489100917,0.00484309750983949,0.00116282749112156,0.00394924093609345,0.00182936079643798,0.00343180553236416,0.00220990678584819,0.00313014316471488,0.0024231022315423,0.00294452240749611,0.00251553075578881,0.00275258540679941,0.00231969404698702,0.00190256268001821,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.693717330435,-40.6274235248061,-40.6254444340406,-40.6267837669645,-40.625605578661,-40.6263376602376,-40.6256207309692,-40.626003780228,-40.6255537740385,-40.6257399560159,-40.6254555475076,-40.625563995972,-40.6254812291055,-40.6258628649037
0.895277777777778,-2.23622109534148,0.00483511969978234,0.00116090904460722,0.00394273471076726,0.00182634263874485,0.00342615010157361,0.00220626046925437,0.00312498286483786,0.0024191035425857,0.00293966605134085,0.00251137859744243,0.00274804349154413,0.00231586366684875,0.00189942168277083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.685140549846,-40.6257913845405,-40.6238155497275,-40.6251526689208,-40.6239764154642,-40.624707284922,-40.6239915300872,-40.6243739426775,-40.62392467117,-40.6241105409531,-40.6238265945374,-40.6239348589917,-40.6238522223947,-40.6242332240444
0.895555555555556,-2.23252318357672,0.00482715446746002,0.00115899363211118,0.00393623874569794,0.00182332925443952,0.00342050359459976,0.00220261992052187,0.00311983071380492,0.00241511118078987,0.00293481737059758,0.0025072330120629,0.00274350876142516,0.00231203935494341,0.0018962856597243,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.676576287488,-40.62416162668,-40.6221890426992,-40.6235239516759,-40.6223496300344,-40.6230792893041,-40.6223647070719,-40.6227464840156,-40.6222979460525,-40.6224835041509,-40.6222000191197,-40.6223080998708,-40.6222255933572,-40.6226059618757
0.895833333333333,-2.2288311471258,0.0048192017948269,0.00115708124924942,0.00392975302615533,0.00182032063662482,0.00341486599861524,0.00219898513131269,0.00311468669988026,0.00241112513700013,0.00292997635419145,0.00250309399013233,0.0027389812060538,0.00230822110246842,0.00189315460366858,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.668024528722,-40.6225342484375,-40.6205649101759,-40.6218976124448,-40.620725219591,-40.6214536706004,-40.6207402591425,-40.6211214014597,-40.6206735959053,-40.6208588428278,-40.6205758184737,-40.6206837158283,-40.6206013392121,-40.6209810756149
0.896111111111111,-2.22514497740969,0.0048112616638575,0.00115517189164269,0.00392327753742737,0.00181731677840925,0.00340923730080577,0.00219535609329734,0.00310955081134299,0.00240714540207382,0.0029251429910598,0.00249896152214281,0.00273446081505232,0.00230440890063059,0.00189002850740218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.659485258911,-40.6209092470267,-40.6189431493786,-40.6202736484434,-40.6191031813542,-40.6198304260283,-40.6191181835187,-40.6194986922282,-40.6190516179482,-40.6192365542029,-40.6189539898195,-40.6190617040837,-40.618979457179,-40.6193585624805
0.896388888888889,-2.22146466585938,0.004803334056546,0.00115326555491733,0.00391681226481687,0.00181431767291098,0.00340361748837174,0.0021917327981562,0.00310442303648456,0.00240317196687883,0.00292031727015364,0.00249483559859624,0.00272994757805478,0.00230060274064687,0.0018869073637314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.650958463422,-40.6192866196621,-40.6173237575291,-40.6186520568883,-40.6174835125449,-40.6182095528057,-40.6174984774213,-40.6178783535402,-40.6174320094019,-40.617616635496,-40.6173345303779,-40.6174420618573,-40.6173599444787,-40.6177384196914
0.896666666666667,-2.21779020391593,0.00479541895490698,0.00115136223470386,0.00391035719364337,0.00181132331325521,0.00339800654852832,0.0021881152375794,0.0030993033636088,0.00239920482229247,0.00291549918043475,0.00249071621000747,0.00272544148470702,0.00229680261374437,0.00188379116547167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.642444127627,-40.617666363559,-40.6157067318499,-40.6170328349971,-40.6158662103848,-40.6165910481516,-40.6158811380717,-40.6162603826158,-40.6158147674879,-40.6159990839279,-40.6157174373706,-40.6158247863704,-40.6157427983325,-40.6161206444675
0.896944444444445,-2.21412158303041,0.00478751634097395,0.00114946192663759,0.00390391230924376,0.00180833369257475,0.00339240446850434,0.00218450340326667,0.00309419178103327,0.00239524395920342,0.00291068871087926,0.00248660334690112,0.00272094252466687,0.00229300851116012,0.00188067990544622,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.633942236902,-40.6160484759334,-40.6140920695644,-40.6154159799879,-40.6142512720965,-40.6149749092859,-40.6142661626923,-40.6146447766757,-40.6141998894286,-40.6143838967202,-40.6141027080202,-40.6142098748449,-40.6141280159625,-40.6145052340295
0.897222222222222,-2.21045879466398,0.00477962619680215,0.00114756462635937,0.00389747759696955,0.00180534880401193,0.00338681123554331,0.00218089728692573,0.00308908827708913,0.0023912893685105,0.00290588585047463,0.00248249699981206,0.00271645068760405,0.00228922042414201,0.00187757357648643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.625452776629,-40.6144329540024,-40.612479767897,-40.61380148908,-40.6126386949034,-40.613361133429,-40.6126535485061,-40.6130315329414,-40.6125873724471,-40.6127710710953,-40.61249033955,-40.6125973245038,-40.6125155945919,-40.612892185599
0.8975,-2.20680183028777,0.00477174850446529,0.0011456703295153,0.00389105304218939,0.00180236864071408,0.00338122683690266,0.00217729688027504,0.00308399284012065,0.00238734104112255,0.00290109058822052,0.00247839715928811,0.00271196596319978,0.00228543834394729,0.00187447217143139,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.616975732192,-40.6128197949838,-40.6108698240726,-40.6121893594933,-40.6110284760298,-40.6117497178025,-40.6110432927371,-40.6114206486356,-40.6109772137674,-40.6111606042763,-40.610880329184,-40.6109871325705,-40.6109055314445,-40.6112814963982
0.897777777777778,-2.203150681383,0.00476388324605773,0.0011437790317552,0.00388463863028958,0.00179939319583862,0.00337565125985452,0.00217370217504227,0.0030789054584846,0.0023833989679587,0.00289630291313144,0.0024743038158852,0.00270748834114734,0.00228166226184252,0.00187137568312907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.608511088981,-40.6112089960962,-40.6092622353171,-40.6105795884487,-40.6094206127008,-40.6101406596285,-40.6094353926102,-40.6098121209814,-40.6093694106145,-40.6095524934874,-40.6092726741474,-40.6093792962698,-40.6092978237451,-40.6096731636506
0.898055555555555,-2.19950533944088,0.00475603040369351,0.00114189072873513,0.0038782343466709,0.00179642246254994,0.00337008449168519,0.00217011316296474,0.0030738261205514,0.00237946313994917,0.00289152281423023,0.00247021696017157,0.00270301781115191,0.00227789216910662,0.0018682841044361,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.60005883239,-40.6096005545592,-40.6076569988573,-40.6089721731679,-40.6078151021422,-40.6085339561303,-40.6078298453511,-40.608205947203,-40.607763960214,-40.6079467359534,-40.6076673716661,-40.607773812827,-40.6076924687192,-40.6080671845801
0.898333333333333,-2.19586579596267,0.00474818995950726,0.00114000541611536,0.0038718401767507,0.00179345643402009,0.00336452651969463,0.00216652983578969,0.00306875481470457,0.00237553354803428,0.00288675028055585,0.00246613658272616,0.00269855436292974,0.00227412805702711,0.00186519742821663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.591618947817,-40.6079944675931,-40.606054111921,-40.6073671108735,-40.606211941581,-40.6069296045318,-40.6062266481862,-40.6066021245256,-40.6061608597926,-40.6063433289004,-40.6060644189667,-40.6061706794683,-40.6060894635933,-40.6064635564118
0.898611111111111,-2.19223204245963,0.00474036189565315,0.00113812308956239,0.00386545610596309,0.00179049510342899,0.00335897733119851,0.00216295218527208,0.00306369152934071,0.00237161018316478,0.00288198530115784,0.00246206267413851,0.00269409798621003,0.00227036991690179,0.00186211564734271,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.583191420666,-40.6063907324194,-40.6044535717365,-40.6057643987888,-40.6046111282448,-40.605327602058,-40.6046257983431,-40.605000650175,-40.6045601065776,-40.6047422695548,-40.604463813277,-40.604569893421,-40.6044888055949,-40.6048622763714
0.898888888888889,-2.18860407045306,0.00473254619430495,0.00113624374474618,0.00385908211975874,0.00178753846396484,0.00335343691352494,0.00215938020317802,0.00305863625286946,0.00236769303630149,0.00287722786509927,0.00245799522501021,0.00268964867073204,0.00226661774003812,0.00185903875469604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.574776236346,-40.6047893462602,-40.6028553755334,-40.6041640341384,-40.6030126593623,-40.6037279459347,-40.60302729305,-40.603401521378,-40.6029616977976,-40.6031435551443,-40.6028655518256,-40.602971451913,-40.6028904919521,-40.6032633416859
0.899166666666667,-2.18498187147427,0.00472474283765687,0.00113436737734166,0.00385271820360502,0.00178458650882269,0.00334790525401834,0.00215581388128273,0.00305358897371374,0.00236378209841562,0.00287247796145509,0.00245393422595195,0.00268520640624818,0.00226287151775388,0.00185596674316549,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.566373380268,-40.6031903063386,-40.6012595205419,-40.6025660141474,-40.6014165321629,-40.6021306333885,-40.6014311295363,-40.6018047353625,-40.6013656306817,-40.6015471828975,-40.6012696318417,-40.6013753521734,-40.6012945198941,-40.6016667495827
0.899444444444444,-2.18136543706457,0.00471695180792353,0.00113249398302983,0.00384636434298417,0.00178163923120674,0.00334238234003558,0.00215225321137038,0.00304854968030949,0.00235987736048944,0.00286773557931243,0.00244987966758642,0.00268077118252306,0.00225913124137734,0.00185289960564826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.557982837851,-40.6015936098786,-40.5996660039934,-40.6009703360421,-40.5998227438771,-40.6005356616472,-40.599837305032,-40.600210289357,-40.5997719024602,-40.5999531500438,-40.5996760505559,-40.599781591432,-40.599700886651,-40.6000724972906
0.899722222222222,-2.1777547587753,0.00470917308733786,0.00113062355749608,0.00384002052339621,0.00177869662432853,0.00333686815894865,0.00214869818523437,0.00304351836110561,0.00235597881351492,0.00286300070777227,0.00244583154054665,0.00267634298933145,0.00225539690224706,0.00184983733504984,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.549604594516,-40.5999992541053,-40.5980748231198,-40.5993769970496,-40.5982312917363,-40.5989430279393,-40.5982458167683,-40.5986181805912,-40.5981805103643,-40.5983614538135,-40.5980848051993,-40.5981901669197,-40.5981095894538,-40.598480582039
0.9,-2.1741498281678,0.00470140665815519,0.00112875609643076,0.00383368673035665,0.0017757586814062,0.00333136269814401,0.00214514879467854,0.00303849500456462,0.00235208644849521,0.00285827333594702,0.00244178983547596,0.00267192181646104,0.00225166849171071,0.00184677992428387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.541238635693,-40.5984072362445,-40.5964859751545,-40.597785994398,-40.5966421729726,-40.5973527294942,-40.5966566619772,-40.5970284062956,-40.5965914516259,-40.5967720914379,-40.5964958930043,-40.5966010758681,-40.5965206255344,-40.5968910010585
0.900277777777778,-2.1705506368134,0.00469365250264908,0.00112689159552874,0.00382736294939797,0.00177282539566718,0.00332586594502222,0.00214160503151559,0.00303347959916178,0.00234820025644368,0.00285355345295993,0.00243775454302995,0.00266750765371174,0.00224794600112667,0.00184372736627227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.532884946812,-40.5968175535231,-40.5948994573313,-40.5961973253162,-40.5950553848194,-40.5957647635425,-40.5950698378916,-40.5954409637015,-40.5950047234781,-40.5951850601492,-40.5949093112039,-40.5950143155099,-40.5949339921258,-40.5953037515803
0.900555555555556,-2.16695717629344,0.00468591060311365,0.00112503005049036,0.00382104916606846,0.0017698967603462,0.00332037788699776,0.00213806688756709,0.00302847213338599,0.00234432022838298,0.00284884104795027,0.00243372565387424,0.00266310049089291,0.00224422942186302,0.00184067965394602,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.524543513311,-40.5952302031689,-40.5933152668852,-40.5946109870342,-40.5934709245108,-40.5941791273154,-40.5934853417455,-40.5938558500416,-40.5934203231547,-40.5936003571806,-40.5933250570324,-40.5934298830788,-40.5933496864617,-40.5937188308368
0.900833333333333,-2.16336943819926,0.00467818094186223,0.00112317145702089,0.00381474536593267,0.00176697276868568,0.00331489851150026,0.00213453435466549,0.00302347259573855,0.00234044635534721,0.00284413611006672,0.00242970315868512,0.00265870031782855,0.00224051874529858,0.00183763678024284,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.516214320633,-40.5936451824106,-40.5917334010522,-40.5930269767829,-40.5918887892819,-40.5925958180455,-40.5919031707737,-40.592273062549,-40.5918382478909,-40.5920179797663,-40.5917431277248,-40.5918477758094,-40.591767705777,-40.5921362360614
0.901111111111111,-2.15978741413218,0.00467046350122964,0.00112131581083101,0.00380845153457186,0.00176405341393526,0.00330942780597285,0.00213100742465133,0.0030184809747343,0.00233657862837947,0.00283943862847253,0.00242568704815051,0.00265430712435188,0.00223681396282129,0.00183459873811006,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.507897354226,-40.5920624884782,-40.5901538570693,-40.5914452917944,-40.5903089763689,-40.591014832966,-40.590323322212,-40.5906925984583,-40.5902584949224,-40.5904379251415,-40.5901635205171,-40.5902679909372,-40.5901880473075,-40.5905559644884
0.901388888888889,-2.15621109570352,0.00466275826357002,0.00111946310763472,0.00380216765758327,0.00176113868935442,0.0033039657578726,0.0021274860893751,0.00301349725890126,0.00233271703853534,0.00283474859234258,0.00242167731296758,0.00264992090031046,0.00223311506582975,0.00183156552050184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.499592599542,-40.5904821186022,-40.5885766321743,-40.5898659293014,-40.5887314830089,-40.5894361693112,-40.5887457932974,-40.5891144550047,-40.5886810614861,-40.5888601905421,-40.5885862326464,-40.5886905256989,-40.5886107082899,-40.588978013353
0.901666666666667,-2.15264047453458,0.00465506521125655,0.00111761334315328,0.00379589372058064,0.00175822858820782,0.00329851235467178,0.00212397034069649,0.00300852143678066,0.00232886157687974,0.00283006599086397,0.00241767394384492,0.00264554163556209,0.00222942204573268,0.00182853712038168,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.49130004204,-40.5889040700146,-40.5870017236062,-40.5882888865378,-40.5871563064399,-40.5878598243166,-40.5871705812676,-40.5875386294246,-40.5871059448199,-40.5872847732053,-40.5870112613508,-40.587115377332,-40.587035685962,-40.5874023798916
0.901944444444444,-2.14907554225664,0.00464738432668326,0.00111576651311073,0.00378962970919404,0.00175532310376982,0.00329306758385665,0.00212046017048573,0.00300355349692627,0.00232501223448731,0.00282539081323615,0.00241367693150336,0.00264116931997557,0.00222573489394876,0.00182551353072037,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.483019667182,-40.5873283399479,-40.5854291286047,-40.5867141607386,-40.585583443901,-40.5862857952183,-40.5855976833615,-40.5859651189553,-40.5855331421627,-40.5857116703693,-40.5854386038692,-40.585542543075,-40.5854629775625,-40.5858290613414
0.902222222222222,-2.14551629051096,0.00463971559226297,0.00111392261323715,0.00378337560907008,0.00175242222932149,0.00328763143292795,0.00211695557062075,0.00299859342790532,0.0023211690024447,0.00282072304867098,0.00240968626667308,0.00263680394343365,0.00222205360190609,0.00182249474449839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.474751460438,-40.5857549256361,-40.5838588444109,-40.5851417491398,-40.5840128926325,-40.5847140792538,-40.5840270968189,-40.5843939208353,-40.5839626507544,-40.5841408792732,-40.5838682574418,-40.5839720201676,-40.5838925803313,-40.5842580549408
0.9025,-2.14196271094879,0.00463205899043142,0.00111208163926828,0.00377713140587071,0.00174952595815182,0.00328220388940032,0.00211345653299,0.00299364121829866,0.00231733187184645,0.00281606268639394,0.00240570194009524,0.00263244549582833,0.00221837816104411,0.00181948075470294,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.466495407281,-40.5841838243139,-40.5822908682666,-40.5835716489781,-40.5824446498752,-40.5831446736615,-40.5824588188807,-40.5828250323038,-40.5823944678359,-40.5825723971571,-40.5823002193097,-40.5824038058503,-40.5823244915092,-40.5826893579291
0.902777777777778,-2.13841479523131,0.00462441450364079,0.00111024358694319,0.00377089708527513,0.00174663428355845,0.00327678494080296,0.00210996304949089,0.00298869685669948,0.00231350083380017,0.00281140971564125,0.00240172394252187,0.00262809396706534,0.00221470856281151,0.00181647155432987,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.458251493191,-40.5826150332172,-40.5807251974148,-40.5820038574917,-40.5808787128715,-40.5815775756806,-40.5808928467888,-40.5812584506013,-40.5808285906491,-40.5810062212622,-40.5807344867149,-40.5808378973647,-40.5807587083379,-40.5811229675466
0.903055555555556,-2.13487253502971,0.00461678211436457,0.00110840845200663,0.00376467263297933,0.00174374719884564,0.00327137457467771,0.00210647511203112,0.00298376033171423,0.00230967587942211,0.0028067641256633,0.00239775226471648,0.00262374934706061,0.00221104479866695,0.00181346713638373,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.450019703653,-40.5810485495829,-40.5791618290995,-40.5804383719196,-40.5793150788645,-40.5800127825518,-40.5793291777861,-40.5796941729694,-40.579265016437,-40.5794423488307,-40.5791710569006,-40.5792742919537,-40.5791952280604,-40.5795588810348
0.903333333333333,-2.13133592202512,0.00460916180509649,0.00110657623020865,0.0037584580346945,0.00174086469732595,0.00326597277858293,0.00210299271252681,0.00297883163196322,0.00230585699983942,0.00280212590572127,0.0023937868974524,0.00261941162574367,0.00220738686007895,0.00181046749387578,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.441800024158,-40.5794843706489,-40.5776007605658,-40.5788751895017,-40.5777537450986,-40.5784502915165,-40.5777678091166,-40.5781321966504,-40.5777037424438,-40.577880777106,-40.577609927111,-40.5777129868608,-40.5776340479206,-40.5779970956361
0.903611111111111,-2.12780494790863,0.0046015535583512,0.00110474691730329,0.00375225327614838,0.00173798677232043,0.00326057954009049,0.00209951584290332,0.00297391074607882,0.00230204418618986,0.00279749504508956,0.00238982783151464,0.00261508079305436,0.00220373473852652,0.00180747261982762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.433592440202,-40.5779224936542,-40.5760419890596,-40.5773143074794,-40.5761947088189,-40.5768900998172,-40.5762087380255,-40.576572518888,-40.5761447659143,-40.5763215033323,-40.5760510945914,-40.5761539793309,-40.5760751651636,-40.5764376085941
0.903888888888889,-2.1242796043813,0.00459395735666119,0.00110292050905083,0.00374605834308521,0.00173511341715693,0.00325519484678587,0.00209604449509636,0.00296899766270717,0.0022982374296204,0.00279287153305563,0.00238587505769863,0.00261075683894405,0.00220008842549856,0.00180448250726739,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.425396937286,-40.5763629158391,-40.5744855118284,-40.5757557230948,-40.5746379672718,-40.5753322046977,-40.5746519617587,-40.5750151369269,-40.574588084095,-40.5747645247551,-40.5744945565881,-40.5745972666098,-40.5745185770353,-40.5748804171534
0.904166666666667,-2.12075988315413,0.00458637318257936,0.00110109700121608,0.00373987322126538,0.00173224462517145,0.0032498186862689,0.00209257866105042,0.00296409237050724,0.00229443672129052,0.0027882553589182,0.00238192856680979,0.00260643975337693,0.00219644791249395,0.00180149714923282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.417213500918,-40.5748056344446,-40.5729313261201,-40.5741994335911,-40.5730835177049,-40.5737766034026,-40.5730974775636,-40.5734600480127,-40.5730336942329,-40.5732098386209,-40.5729403103486,-40.5730428459445,-40.5729642807829,-40.5733255185596
0.904444444444444,-2.11724577594806,0.00457880101867957,0.00109927638956824,0.00373369789646576,0.00172938038970732,0.00324445104615487,0.00208911833271959,0.0029591948581507,0.00229064205236761,0.00278364651198923,0.00237798834966594,0.00260212952632817,0.00219281319102181,0.00179851653876849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.409042116611,-40.5732506467129,-40.5713794291843,-40.5726454362129,-40.5715313573667,-40.5722232931777,-40.5715452826883,-40.5719072493924,-40.5714815935765,-40.5716574421772,-40.5713883531213,-40.5714907145831,-40.5714122736547,-40.5717729100596
0.904722222222222,-2.11373727449399,0.00457124084755487,0.00109745866988185,0.00372753235447939,0.00172652070411592,0.00323909191407144,0.00208566350206788,0.00295430511432342,0.00228685341403043,0.00277904498159264,0.00237405439709447,0.00259782614778545,0.00218918425260066,0.00179554066892733,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.400882769884,-40.5716979498876,-40.5698298182713,-40.5710937282056,-40.5699814835068,-40.57067227127,-40.5699953743824,-40.5703567383137,-40.5699317793752,-40.5701073326728,-40.5698386821559,-40.5699408697746,-40.5698625529,-40.5702225889012
0.905,-2.11023437053275,0.00456369265181813,0.00109564383793564,0.00372137658111573,0.00172366556175662,0.00323374127766316,0.00208221416106781,0.00294942312772307,0.00228307079746904,0.00277445075706458,0.00237012669993375,0.00259352960774699,0.00218556108876,0.00179256953277118,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.392735446261,-40.5701475412131,-40.5682824906326,-40.5695443068158,-40.5684338933759,-40.5691235349275,-40.5684477498962,-40.5688085120258,-40.5683842488795,-40.5685595073574,-40.5682912947031,-40.5683933087693,-40.5683151157693,-40.5686745523334
0.905277777777778,-2.1067370558151,0.00455615641410276,0.00109383188951445,0.00371523056220034,0.00172081495599703,0.00322839912458597,0.00207877030170176,0.00294454888706105,0.00227929419388265,0.00276986382775434,0.00236620524903301,0.00258923989622393,0.00218194369103843,0.00178960312337008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.384600131275,-40.568599417935,-40.566737443521,-40.5679971692913,-40.566888584226,-40.5675770813993,-40.5669024064814,-40.5672625677788,-40.5668389993411,-40.567013963482,-40.5667461880147,-40.5668480288186,-40.566769959514,-40.5671287976064
0.905555555555556,-2.10324532210176,0.00454863211706143,0.00109202282040804,0.00370909428357441,0.00171796888021148,0.00322306544251169,0.00207533191596102,0.00293968238106267,0.00227552359448082,0.00276528418302307,0.0023622900352527,0.00258495700323748,0.00217833205098524,0.00178664143380207,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.37647681046,-40.5670535773,-40.5651946741901,-40.5664523128809,-40.5653455533099,-40.5660329079357,-40.5653593413908,-40.565718902824,-40.5652960280128,-40.5654706982985,-40.5652033593436,-40.565305027175,-40.565227081387,-40.5655853219713
0.905833333333333,-2.09975916116334,0.00454111974336716,0.00109021662640964,0.00370296773109697,0.00171512732778261,0.0032177402191259,0.00207189899584654,0.00293482359846515,0.00227175899048361,0.0027607118122453,0.00235838104946339,0.00258068091882179,0.00217472616015895,0.00178368445715237,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.36836546936,-40.5655100165561,-40.5636541798949,-40.5649097348346,-40.5638047978819,-40.5644910117881,-40.5638185518782,-40.5641775144138,-40.5637553321485,-40.5639297090603,-40.563662805944,-40.563764301092,-40.563686478642,-40.5640441226806
0.906111111111111,-2.09627856478039,0.00453361927571288,0.00108841330331829,0.00369685089064284,0.00171229029210063,0.00321242344212769,0.00206847153336965,0.0029299725280187,0.00226800037312142,0.00275614670480666,0.00235447828254691,0.00257641163302363,0.00217112601012923,0.00178073218651544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.360266093523,-40.5639687329522,-40.5621159578914,-40.5633694324035,-40.5622663151972,-40.5629513902091,-40.5622800351986,-40.5626383998017,-40.5622169090032,-40.5623909930214,-40.5621245250711,-40.5622258478244,-40.562148148534,-40.5625051969877
0.906388888888889,-2.09280352474339,0.00452613069681089,0.00108661284693873,0.00369074374810221,0.00170945776656301,0.00320711509923264,0.00206504952054964,0.00292512915848708,0.00226424773363546,0.00275158885010528,0.00235058172539575,0.00257214913589947,0.00216753159247477,0.0017777846149944,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.352178668503,-40.5624297237385,-40.5605800054369,-40.5618314028399,-40.5607301025122,-40.5614140404523,-40.5607437886081,-40.5611015562425,-40.5606807558333,-40.5608545474376,-40.5605885139813,-40.5606896646282,-40.5606120883191,-40.5609685421474
0.906666666666667,-2.08933403285272,0.00451865398939373,0.00108481525307954,0.00368464628938233,0.00170662974457629,0.00320181517816785,0.00206163294941586,0.00292029347864753,0.00226050106327654,0.00274703823755286,0.00234669136891257,0.0025678934175182,0.00216394289878462,0.00177484173569888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.344103179863,-40.5608929861665,-40.5590463197896,-40.5602956433974,-40.5591961570845,-40.5598789597726,-40.5592098093642,-40.5595669809921,-40.559146869896,-40.5593203695653,-40.5590547699321,-40.5591557487604,-40.5590782952546,-40.5594341554154
0.906944444444444,-2.08587008091867,0.00451118913621334,0.00108302051755512,0.00367855850040636,0.00170380621955345,0.00319652366667612,0.00205822181200679,0.00291546547728943,0.00225676035330656,0.00274249485657198,0.00234280720401164,0.002563644467961,0.0021603599206581,0.00177190354174768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.336039613168,-40.5593585174887,-40.5575148982091,-40.5587621513305,-40.5576644761728,-40.5583461454261,-40.5576780947253,-40.5580346713074,-40.5576152484499,-40.5577884566624,-40.5575232901823,-40.5576240974793,-40.5575467665989,-40.5579020340488
0.907222222222222,-2.08241166076145,0.00450373612004322,0.00108122863618374,0.00367248036711309,0.00170098718491644,0.00319124055251419,0.00205481610037063,0.00291064514321578,0.00225302559499759,0.0027379586965981,0.00233892922161836,0.00255940227732014,0.00215678264970374,0.00176897002626838,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.327987953991,-40.5578263149587,-40.5559857379561,-40.5572309238951,-40.556135057037,-40.55681559467,-40.5561486419511,-40.5565046244468,-40.5560858887547,-40.5562588059878,-40.5559940719916,-40.5560947080444,-40.5560174996117,-40.5563721753058
0.9075,-2.07895876421117,0.00449629492367548,0.00107943960478949,0.00366641187545854,0.00169817263409407,0.00318596582345303,0.00205141580656474,0.0029058324652424,0.00224929677963085,0.00273342974708034,0.00233505741266715,0.00255516683569996,0.0021532110775408,0.00176604118239555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.319948187912,-40.5562963758314,-40.5544588362924,-40.5557019583481,-40.5546078969382,-40.5552873047627,-40.5546214483025,-40.5549768376695,-40.5545587880714,-40.5547314148018,-40.5544671126214,-40.5545675777161,-40.5544904915539,-40.5548445764458
0.907777777777778,-2.07551138310781,0.0044888655299218,0.00107765341920055,0.00366035301141539,0.00169536256052259,0.00318069946727721,0.0020480209226563,0.00290102743219914,0.00224557389849864,0.00272890799747915,0.00233119176810389,0.00255093813321653,0.00214964519579862,0.00176311700327224,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.311920300517,-40.5547686973631,-40.5529341904812,-40.5541752519478,-40.5530829931388,-40.5537612729638,-40.5530965110414,-40.5534513082363,-40.5530339436621,-40.5532062803656,-40.5529424093337,-40.5530427037564,-40.5529657396873,-40.5533192347293
0.908055555555556,-2.07206950930129,0.00448144792161382,0.00107587007525075,0.00365430376097165,0.00169255695764717,0.00317544147178683,0.00204463144072106,0.00289623003292686,0.00224185694290436,0.00272439343726685,0.00232733227888592,0.0025467161599969,0.00214608499611571,0.00176019748205055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.303904277398,-40.553243276811,-40.5514117977866,-40.5526508019536,-40.5515603429023,-40.5522374965341,-40.5515738274312,-40.551928033409,-40.55151135279,-40.551683399942,-40.5514199593921,-40.5515200834283,-40.5514432412753,-40.5517961474181
0.908333333333333,-2.06863313465138,0.00447404208160428,0.00107408956877879,0.00364826411013144,0.00168975581891987,0.00317019182479547,0.00204124735284431,0.00289144025628148,0.00223814590416094,0.00271988605592901,0.00232347893598093,0.00254250090618063,0.00214253047014101,0.00175728261188877,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.295900104152,-40.5517201114336,-40.5498916554743,-40.5511286056261,-40.5500399434933,-40.5507159727357,-40.5500533947363,-40.5504070104505,-40.5499910127197,-40.5501627707945,-40.5498997600613,-40.549999713996,-40.5499229935823,-40.5502753117753
0.908611111111111,-2.06520225102775,0.00446664799276409,0.00107231189562779,0.00364223404491555,0.00168695913780132,0.00316495051413014,0.00203786865112097,0.0028866580911307,0.00223444077359124,0.00271538584296357,0.00231963173036761,0.00253829236191824,0.00213898160953363,0.00175437238595586,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.287907766386,-40.5501991984907,-40.5483737608109,-40.5496086602272,-40.5485217921778,-40.5491966988318,-40.5485352102224,-40.5488882366252,-40.548472920717,-40.5486443901883,-40.5483818086072,-40.5484815927249,-40.5484049938739,-40.548756725065
0.908888888888889,-2.06177685030996,0.00445926563798521,0.00107053705164605,0.00363621355136178,0.00168416690775866,0.0031597175276335,0.00203449532765483,0.00288188352635604,0.00223074154252932,0.00271089278788019,0.00231579065303492,0.00253409051737226,0.00213543840596224,0.00175146679742684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.279927249709,-40.5486805352433,-40.5468581110642,-40.5480909630199,-40.547005886223,-40.5476796720869,-40.5470192711565,-40.5473717091985,-40.5469570740488,-40.5471282553897,-40.546866102297,-40.5469657168818,-40.546889239417,-40.5472403845527
0.909166666666667,-2.05835692438744,0.00445189500017835,0.00106876503268765,0.00363020261552249,0.00168137912226709,0.00315449285316129,0.00203112737455998,0.00287711655085129,0.00222704820231921,0.00270640688020146,0.00231195569498229,0.00252989536271732,0.00213190085110559,0.00174856583948593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.27195853974,-40.5471641189537,-40.5453447035036,-40.5465755112686,-40.5454922228972,-40.5461648897667,-40.5455055748066,-40.5458574254371,-40.5454434699834,-40.5456143636659,-40.545352638399,-40.5454520837345,-40.5453757274798,-40.5457262875052
0.909444444444444,-2.05494246515948,0.00444453606227595,0.00106699583460944,0.00362420122346716,0.00167859577481016,0.00314927647858416,0.00202776478396005,0.00287235715352442,0.00222336074431439,0.00270192810946153,0.00230812684722116,0.00252570688813846,0.00212836893665285,0.00174566950532541,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.264001622104,-40.5456499468854,-40.5438335353994,-40.545062302239,-40.5439807994701,-40.5446523491382,-40.5439941184423,-40.5443453826091,-40.5439321057902,-40.5441027122859,-40.5438414141828,-40.5439406905523,-40.5438644553317,-40.5442144311903
0.909722222222222,-2.05153346453524,0.00443718880722811,0.00106522945327524,0.00361820936128206,0.00167581685887865,0.00314406839178615,0.00202440754798668,0.00286760532329503,0.00221967915987946,0.00269745646520848,0.00230430410077201,0.00252152508383374,0.00212484265430271,0.00174277778814539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.256056482431,-40.544138016303,-40.5423246040233,-40.5435513331977,-40.5424716132127,-40.5431420474696,-40.5424848993342,-40.5428355779836,-40.5424229787398,-40.5425932985196,-40.5423324269195,-40.5424315346055,-40.5423554202432,-40.5427048128773
0.91,-2.04812991443376,0.00442985321800618,0.00106346588455325,0.00361222701506843,0.00167304236797181,0.00313886858066563,0.00202105565878106,0.00286286104909722,0.00221600344038952,0.00269299193700125,0.00230048744666666,0.00251734994001188,0.00212132199576421,0.00173989068115457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.248123106359,-40.5426283244727,-40.5408179066482,-40.5420426014129,-40.540964661397,-40.5416339820305,-40.5409779147542,-40.5413280088311,-40.5409160861044,-40.5410861196382,-40.540825673881,-40.5409246131659,-40.5408486194862,-40.5411974298367
0.910277777777778,-2.04473180678391,0.00442252927760126,0.001061705124316,0.00360625417094456,0.00167027229559571,0.00313367703313552,0.00201770910849464,0.0028581243198771,0.00221233357722888,0.00268853451441176,0.00229667687594839,0.00251318144689429,0.0021178069527556,0.00173700817756867,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.240201479532,-40.5411208686617,-40.5393134405482,-40.5405361041541,-40.5394599412965,-40.5401281500916,-40.5394731619754,-40.5398226724235,-40.5394114251572,-40.5395811729143,-40.539321152341,-40.5394199235065,-40.539344050334,-40.5396922793402
0.910555555555556,-2.04133913352445,0.00441521696902404,0.00105994716844061,0.00360029081504483,0.00166750663526471,0.00312849373712301,0.00201436788928731,0.00285339512459387,0.00220866956179344,0.00268408418702394,0.00229287237967074,0.00250901959471352,0.00211429751700513,0.00173413027061324,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.232291587601,-40.5396156461387,-40.537811202999,-40.5390318386919,-40.537957450186,-40.5386245489249,-40.5379706382725,-40.5383195660338,-40.5379089931726,-40.5380784556216,-40.5378188595739,-40.5379174629014,-40.537841710061,-40.5381893586608
0.910833333333333,-2.03795188660395,0.00440791627530476,0.00105819201281064,0.00359433693352001,0.00166474538049963,0.00312331868056973,0.00201103199332947,0.00284867345221972,0.0022050113854881,0.00267964094443409,0.00228907394889756,0.00250486437371362,0.00211079368025187,0.00173125695352043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.224393416225,-40.5381126541735,-40.5363111912771,-40.5375298022982,-40.5364571853413,-40.5371231758039,-40.536470340921,-40.5368186869362,-40.5364087874266,-40.5365779650353,-40.5363187928559,-40.5364172286262,-40.5363415959429,-40.5366886650728
0.911111111111111,-2.03457005798086,0.00440062717949303,0.00105643965331383,0.00358839251253679,0.00166198852483105,0.00311815185142965,0.00200770141279921,0.00284395929174078,0.00220135903972939,0.00267520477625229,0.00228528157470377,0.00250071577414926,0.00210729543424433,0.0017283882195316,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.216506951067,-40.5366118900373,-40.5348134026608,-40.5360299922463,-40.5349591440399,-40.5356240280031,-40.5349722671982,-40.5353200324065,-40.5349108051962,-40.5350796984316,-40.5348209494643,-40.5349192179578,-40.5348437052567,-40.535190195852
0.911388888888889,-2.03119363962343,0.00439334966465997,0.00105469008584225,0.00358245753827766,0.00165923606179544,0.00311299323767344,0.00200437613988548,0.00283925263215515,0.00219771251594318,0.00267077567209821,0.00228149524817427,0.00249657378628958,0.00210380277074111,0.00172552406189472,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.2086321778,-40.5351133510026,-40.5333178344293,-40.5345324058107,-40.5334633235603,-40.5341271027985,-40.5334764143824,-40.5338235997216,-40.5334150437599,-40.5335836530884,-40.5333253266776,-40.5334234281743,-40.5333480352809,-40.5336939482751
0.911666666666667,-2.02782262350977,0.0043860837138942,0.00105294330629338,0.00357653199694193,0.0016564879849388,0.00310784282728438,0.00200105616678553,0.00283455346247348,0.0021940718055655,0.00266635362160624,0.00227771496040668,0.00249243840041195,0.00210031568151077,0.00172266447386791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.200769082102,-40.5336170343432,-40.5318244838633,-40.5330370402674,-40.5319697211825,-40.5326323974675,-40.5319827797531,-40.5323293861597,-40.5319215003973,-40.5320898262846,-40.5318319217757,-40.5319298565551,-40.531854583295,-40.5321999196205
0.911944444444444,-2.02445700162783,0.00437882931030669,0.0010511993105695,0.00357061587474479,0.00165374428781299,0.00310270060825989,0.0019977414857066,0.00282986177172063,0.00219043690004359,0.00266193861442176,0.00227394070250652,0.00248830960680771,0.0020968341583309,0.00171980944871682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.192917649658,-40.5321229373343,-40.5303333482447,-40.5315438928935,-40.5304783341876,-40.5311399092884,-40.5304913605915,-40.5308373890005,-40.5304301723896,-40.5305982153006,-40.5303407320399,-40.530438500381,-40.53036334658,-40.5307081071677
0.912222222222222,-2.02109676597535,0.00437158643702631,0.0010494580945777,0.00356470915791802,0.00165100496397862,0.00309756656861235,0.00199443208886484,0.00282517754893354,0.00218680779083378,0.00265753064020331,0.00227017246559218,0.00248418739577878,0.00209335819298977,0.00171695897971396,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.185077866161,-40.5306310572523,-40.528844424857,-40.5300529609676,-40.5289891598582,-40.5296496355413,-40.5290021541799,-40.5293476055247,-40.5289410570191,-40.529108817418,-40.5288517547527,-40.5289493569342,-40.5288743224182,-40.5292185081976
0.9125,-2.01774190855992,0.00436435507720246,0.00104771965423004,0.00355881183270937,0.00164827000700375,0.00309244069636743,0.00199112796848625,0.00282050078316354,0.0021831844694026,0.00265312968862139,0.00226641024079156,0.00248007175763935,0.00208988777728579,0.00171411306014074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.177249717309,-40.5291413913751,-40.5273577109847,-40.5285642417695,-40.5275021954782,-40.5281615735075,-40.5275151578019,-40.5278600330148,-40.5274541515695,-40.5276216299198,-40.527364987198,-40.527462423498,-40.5273875080933,-40.5277311199925
0.912777777777778,-2.01439242139894,0.00435713521400479,0.00104598398544387,0.00355292388538158,0.00164553941046411,0.00308732297956578,0.00198782911680488,0.00281583146347347,0.00217956692722852,0.0026487357493586,0.00226265401924406,0.00247596268271426,0.00208642290302702,0.00171127168328692,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.169433188811,-40.5276539369817,-40.5258732039138,-40.5270777325806,-40.5260174383329,-40.5266757204695,-40.5260303687424,-40.5263746687542,-40.525969453326,-40.5261366500903,-40.525880426661,-40.5259776973572,-40.5259029008903,-40.5262459398359
0.913055555555556,-2.0110482965196,0.00434992683062118,0.00104425108414076,0.00354704530221591,0.0016428131679435,0.0030822134062605,0.00198453552606572,0.00281116957894,0.00217595515579814,0.00264434881211018,0.00225890379209894,0.00247186016134128,0.00208296356203099,0.00170843484245055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.161628266378,-40.5261686913528,-40.5243909009317,-40.5255934306832,-40.5245348857088,-40.5251920737113,-40.524547784288,-40.5248915100279,-40.5244869595748,-40.5246538752152,-40.5243980704284,-40.524495175798,-40.5244204980955,-40.5247629650127
0.913333333333333,-2.00770952595893,0.00434272991026051,0.00104252094624745,0.00354117606950743,0.0016400912730329,0.00307711196452129,0.00198124718852205,0.00280651511865199,0.00217234914660961,0.00263996886658274,0.00225515955051704,0.00246776418386889,0.00207950974612613,0.00170560253093685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.153834935733,-40.5246856517702,-40.522910799327,-40.5241113333615,-40.5230545348938,-40.5237106305182,-40.5230674017262,-40.5234105541223,-40.5230066676039,-40.5231733025816,-40.522917915788,-40.5230148561078,-40.5229402969965,-40.5232821928093
0.913611111111111,-2.00437610176373,0.00433554443615145,0.00104079356769523,0.00353531617356968,0.00163737371933107,0.00307201864243023,0.00197796409643666,0.0028018680717121,0.00216874889117115,0.00263559590249669,0.00225142128566771,0.00246367474065746,0.00207606144715052,0.00170277474205996,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.146053182602,-40.5232048155171,-40.5214328963898,-40.5226314379007,-40.5215763831773,-40.5222313881769,-40.5215892183462,-40.5219317983249,-40.5215285747023,-40.5216949294779,-40.5214399600293,-40.5215367355756,-40.5214622948825,-40.5218036205134
0.913888888888889,-2.00104801599062,0.00432837039154202,0.00103906894442121,0.00352946560073075,0.00163466050044453,0.00306693342808376,0.00197468624208176,0.00279722842723515,0.0021651543810006,0.00263122990958414,0.00224768898873405,0.00245959182207846,0.0020726186569513,0.00169995146914186,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.138282992722,-40.5217261798783,-40.5199571894115,-40.5211537415875,-40.52010042785,-40.5207543439754,-40.5201132314384,-40.5204552399248,-40.5200526781605,-40.5202187531938,-40.5199642004428,-40.5200608114915,-40.5199864890439,-40.5203272454138
0.914166666666667,-1.99772526070598,0.00432120775970006,0.00103734707236679,0.00352362433733471,0.00163195160998706,0.00306185630959276,0.00197141361773846,0.00279259617434991,0.00216156560762656,0.0026268708775891,0.00224396265090847,0.0024555154185153,0.00206918136738588,0.00169713270551221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.130524351834,-40.5202497421396,-40.518483675685,-40.5196782417099,-40.5186266662039,-40.5192794952033,-40.5186394382946,-40.5189808762126,-40.5185789752704,-40.5187447710206,-40.5184906343207,-40.5185870811472,-40.5185128767724,-40.5188530648012
0.914444444444445,-1.99440782798601,0.00431405652391297,0.00103562794747759,0.00351779236974275,0.00162924704158109,0.0030567872750821,0.00196814621569791,0.00278797130219691,0.00215798256258759,0.00262251879626815,0.00224024226339293,0.00245144552036344,0.00206574957032176,0.00169431844450953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.122777245688,-40.5187754995887,-40.5170123525043,-40.5182049355575,-40.5171550955325,-40.5178068391513,-40.5171678362081,-40.5175087044799,-40.5171074633254,-40.5172729802509,-40.5170192589564,-40.5171155418357,-40.5170414553615,-40.5173810759673
0.914722222222222,-1.99109570991667,0.00430691666748921,0.00103391156570529,0.00351196968433129,0.00162654678885602,0.00305172631269105,0.00196488402826034,0.00278335379993042,0.00215440523743257,0.00261817365539019,0.0022365278174014,0.00244738211802919,0.00206232325763609,0.00169150867947998,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.115041660043,-40.5173034495142,-40.5155432171652,-40.5167338204212,-40.5156857131305,-40.5163363731117,-40.5156984224735,-40.51603872202,-40.5156381396201,-40.5158033781786,-40.5155500716447,-40.5156461908515,-40.5155722221055,-40.5159112762054
0.915,-1.9877888985937,0.00429978817375489,0.00103219792300608,0.00350615626749379,0.00162385084544972,0.0030466734105716,0.0019616270477345,0.00277874365671793,0.00215083362372063,0.002613835444736,0.00223281930415828,0.00244332520193078,0.00205890242121636,0.00168870340377747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.107317580661,-40.5158335892064,-40.5140762669646,-40.5152648935931,-40.5142185162944,-40.5148680943781,-40.5142311943868,-40.5145709261276,-40.5141710014505,-40.514335962099,-40.514083069682,-40.5141790254902,-40.5141051743006,-40.5144436628099
0.915277777777778,-1.9844873861226,0.00429267102605698,0.00103048701534016,0.00350035210563928,0.00162115920500603,0.00304162855689221,0.00195837526643909,0.00277414086173943,0.00214726771302085,0.00260950415409906,0.00222911671489863,0.00243927476249755,0.00205548705296001,0.00168590261076416,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.099604993316,-40.514365915957,-40.5126114992009,-40.5137981523669,-40.5127535023217,-40.5134020002456,-40.5127661492455,-40.5131053140986,-40.5127060461143,-40.5128707293089,-40.5126182503659,-40.5127140430492,-40.5126403092443,-40.5129782330772
0.915555555555555,-1.98119116461867,0.00428556520776213,0.00102877883867425,0.00349455718519293,0.00161847186117824,0.0030365917398328,0.0019551286767022,0.00276954540418778,0.0021437074969129,0.00260517977328538,0.00222542004086688,0.00243523079017135,0.00205207714477395,0.00168310629381152,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.091903883786,-40.5129004270591,-40.5111489111739,-40.5123335940379,-40.5112906685115,-40.5119380880107,-40.5113032843484,-40.5116418832306,-40.5112432709103,-40.5114076771066,-40.5111556109955,-40.5112512408271,-40.5111776242352,-40.5115149843044
0.915833333333333,-1.97790022620692,0.00427847070225687,0.00102707338897794,0.00348877149259633,0.00161578880762683,0.0030315629475891,0.00195188727086076,0.00276495727326844,0.00214015296698672,0.00260086229211225,0.00222172927332014,0.00243119327540481,0.0020486726885744,0.00168031444629729,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.084214237859,-40.511437119807,-40.5096885001849,-40.5108712159025,-40.5098300121644,-40.5104763549714,-40.5098425969958,-40.5101806308225,-40.5097826731388,-40.5099468027917,-40.5096951488713,-40.509790616124,-40.5097171165737,-40.5100539137907
0.916111111111111,-1.97461456302216,0.00427138749294669,0.00102537066222736,0.00348299501430693,0.00161311003801951,0.00302654216837066,0.00194865104126079,0.00276037645820054,0.0021366041148422,0.00259655170040991,0.00221804440352461,0.00242716220866239,0.00204527367628847,0.00167752706160758,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.076536041329,-40.5099759914969,-40.5082302635365,-40.5094110152588,-40.5083715305822,-40.5090167984268,-40.5083840844894,-40.5087215541745,-40.5083242501017,-40.5084881036653,-40.5082368612953,-40.5083321662413,-40.5082587835616,-40.5085950188362
0.916388888888889,-1.97133416720893,0.00426431556325755,0.00102367065440324,0.00347722773679818,0.00161043554603086,0.00302152939040117,0.00194541998025892,0.00275580294821597,0.00213306093208886,0.0025922479880211,0.00221436542275769,0.00242313758041948,0.00204188009985253,0.00167474413313766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.068869279998,-40.5085170394262,-40.5067741985329,-40.5079529894061,-40.5069152210684,-40.5075594156779,-40.5069277441323,-40.5072646505885,-40.5068679991022,-40.5070315770298,-40.5067807455708,-40.5068758884821,-40.506802622502,-40.5071382967429
0.916666666666667,-1.9680590309215,0.00425725489663518,0.00102197336148997,0.0034714696465596,0.0016077653253455,0.0030165246019178,0.00194219408021857,0.00275123673255913,0.00212952341034742,0.00258795114480089,0.00221069232230686,0.00241911938116401,0.00203849195121316,0.00167196565428965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.061213939677,-40.5070602608935,-40.5053203024796,-40.5064971356454,-40.5054610809277,-40.5061042040269,-40.5054735732293,-40.5058099173676,-40.5054139174449,-40.5055772201893,-40.5053267990028,-40.5054217801508,-40.5053486306995,-40.5056837448138
0.916944444444444,-1.96478914632392,0.00425020547654483,0.0010202787794782,0.0034657207300973,0.00160509936965278,0.0030115277911719,0.00193897333351542,0.00274667780048755,0.00212599154124802,0.00258366116061566,0.00220702509347134,0.00241510760139547,0.002035109222326,0.00166919161847408,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.053570006181,-40.5056056531994,-40.5038685726836,-40.505043451279,-40.5040091074666,-40.5046511607775,-40.5040215690863,-40.5043573518166,-40.5039620024359,-40.5041250304491,-40.5038750188975,-40.5039698385532,-40.5038968054601,-40.5042313603537
0.917222222222222,-1.96152450558992,0.00424316728647058,0.00101858690436264,0.00345998097393299,0.00160243767265198,0.0030065389464299,0.00193575773253227,0.00274212614127215,0.00212246531643096,0.00257937802534375,0.0022033637275604,0.00241110223162377,0.00203173190515796,0.00166642201911047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.045937465338,-40.5041532136455,-40.5024190064535,-40.5035919336107,-40.5025592979927,-40.5032002832349,-40.5025717290109,-40.5029069512415,-40.5025122513829,-40.5026750051161,-40.5024254025627,-40.5025200609966,-40.5024471440914,-40.5027811406688
0.9175,-1.95826510090302,0.00423614030991729,0.00101689773214302,0.00345425036460483,0.00159978022804954,0.00300155805597063,0.00193254726966147,0.00273758174419588,0.00211894472754714,0.00257510172887785,0.0021997082158935,0.00240710326237101,0.00202835999168444,0.00166365684962535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.038316302978,-40.5027029395351,-40.5009716010991,-40.5021425799457,-40.5011116498152,-40.5017515687056,-40.501124050312,-40.5014587129501,-40.5010646615949,-40.5012271414987,-40.5009779473077,-40.5010724447898,-40.5009996439024,-40.5013330830666
0.917777777777778,-1.9550109244564,0.00422912453040843,0.00101521125882412,0.00344852888866702,0.00159712702955945,0.00299658510808808,0.00192934193730518,0.00273304459855459,0.00211542976625797,0.00257083226112117,0.00219605854980079,0.00240311068417068,0.00202499347389093,0.00166089610345355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.030706504944,-40.501254828173,-40.4995263539319,-40.5006953875909,-40.4996661602448,-40.5003050144979,-40.4996785303002,-40.5000126342514,-40.4996192303825,-40.4997814369068,-40.4995326504431,-40.4996269872431,-40.4995543022036,-40.4998871848563
0.918055555555556,-1.95176196845302,0.00422211993148834,0.00101352748041575,0.00344281653268923,0.00159447807090244,0.00299162009108989,0.00192614172787454,0.00272851469365827,0.00211192042423389,0.00256656961198894,0.0021924147206227,0.00239912448756869,0.00202163234377348,0.00165813977403769,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.023108057083,-40.4998088768653,-40.4980832622648,-40.4992503538546,-40.4982228265938,-40.4988606179213,-40.4982351662874,-40.498568712456,-40.4981759550577,-40.4983378886516,-40.4980895092811,-40.4981836856684,-40.4981111163068,-40.4984434433484
0.918333333333333,-1.9485182251055,0.00421512649672099,0.00101184639293197,0.00343711328325716,0.00159183334580772,0.00298666299329764,0.00192294663379053,0.00272399201882807,0.0021084166931564,0.00256231377140981,0.00218877671971177,0.00239514466312088,0.00201827659333726,0.00165538785482835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.015520945252,-40.4983650829199,-40.4966423234122,-40.4978074760463,-40.4967816461757,-40.4974183762869,-40.4967939555871,-40.4971269448759,-40.4967348329339,-40.4968964940459,-40.4966485211355,-40.4967425373787,-40.4966700835256,-40.4970018558552
0.918611111111111,-1.94527968663619,0.00420814420968835,0.00101016799239226,0.00343141912697355,0.00158919284801264,0.00298171380304778,0.00191975664748161,0.0027194765634,0.00210491856471653,0.00255806472932312,0.00218514453842928,0.00239117120139584,0.00201492621459794,0.0016526403392847,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.007945155316,-40.496923443646,-40.49520353469,-40.4963667514775,-40.4953426163058,-40.4959782869074,-40.4953548955141,-40.4956873288248,-40.4952958613263,-40.4954572504041,-40.4952096833214,-40.4953035396889,-40.495231201175,-40.49556241969
0.918888888888889,-1.94204634527716,0.00420117305399387,0.00100849227482042,0.00342573405045707,0.00158655657126017,0.00297677250868958,0.00191657176138764,0.00271496831672126,0.00210142603061579,0.00255382247568208,0.00218151816814912,0.00238720409297227,0.0020115811995798,0.00164989722087421,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.000380673145,-40.4954839563542,-40.4937668934155,-40.4949281774608,-40.4939057343007,-40.4945403470968,-40.493917983385,-40.4942498616177,-40.4938590375513,-40.4940201550419,-40.4937729931555,-40.4938666899152,-40.4937944665714,-40.4941251321681
0.919166666666667,-1.93881819327014,0.00419421301325953,0.00100681923624537,0.00342005804034113,0.00158392450930313,0.00297183909858698,0.00191339196795624,0.00271046726815242,0.00209793908256628,0.0025495870004514,0.00217789760025304,0.00238324332844243,0.00200824154031815,0.00164715849307122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.99282748462,-40.494046618357,-40.4923323969077,-40.4934917513106,-40.4924709974786,-40.4931045541708,-40.4924832165177,-40.4928145405711,-40.4924243589269,-40.4925852052767,-40.4923384479561,-40.4924319853755,-40.4923598770326,-40.492689990606
0.919444444444444,-1.93559522286659,0.0041872640711279,0.00100514887270078,0.00341439108327649,0.001581296655901,0.0029669135611177,0.00191021725964443,0.00270597340706744,0.00209445771228996,0.00254535829360715,0.00217428282613525,0.00237928889840862,0.00200490722885767,0.00164442414935883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.98528557563,-40.4926114269679,-40.4909000424869,-40.4920574703426,-40.4910384031592,-40.4916709054466,-40.4910505922318,-40.4913813630033,-40.4909918227728,-40.4911523984274,-40.4909060450428,-40.4909994233889,-40.4909274298784,-40.4912569923219
0.919722222222222,-1.93237742632761,0.00418032621125935,0.00100348118022573,0.00340873316593029,0.00157867300482132,0.00296199588467332,0.00190704762891855,0.00270148672285248,0.00209098191151832,0.00254113634513869,0.00217067383720007,0.00237534079348462,0.0020015782572525,0.00164169418322794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.97775493207,-40.4911783795025,-40.4894698274752,-40.4906253318742,-40.4896079486637,-40.4902393982427,-40.4896201078481,-40.4899503262339,-40.4895614264099,-40.4897217318144,-40.489475781737,-40.4895690012764,-40.4894971224296,-40.4898261346354
0.92,-1.92916479592402,0.0041733994173358,0.00100181615486326,0.00340308427498374,0.00157605354983799,0.00295708605766058,0.00190388306825507,0.00269700720490646,0.00208751167199312,0.00253692114504759,0.00216707062486242,0.00237139900429629,0.00199825461756715,0.00163896858817716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.970235539845,-40.4897474732775,-40.488041749196,-40.4891953332242,-40.4881796313149,-40.4888100298794,-40.4881917606893,-40.488521427584,-40.488133167161,-40.4882932027594,-40.4880476553613,-40.4881407163601,-40.4880689520088,-40.4883974148677
0.920277777777778,-1.92595732393629,0.00416648367305804,0.00100015379266172,0.00339744439713592,0.00157343828473379,0.00295218406849865,0.0019007235701387,0.00269253484264159,0.00208404698546632,0.00253271268334715,0.0021634731805481,0.0023674635214804,0.00199493630187529,0.00163624735771428,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.962727384867,-40.4883187056112,-40.4866158049743,-40.487767471713,-40.4867534484371,-40.4873827976784,-40.4867655480794,-40.4870946643764,-40.48670704235,-40.4868668085861,-40.4866216632401,-40.4867145659642,-40.4866429159401,-40.4869708303416
0.920555555555556,-1.92275500265457,0.0041595789621465,0.000998494089674189,0.00339181351910102,0.00157082720329854,0.00294728990562099,0.00189756912706358,0.00268806962548304,0.00208058784370131,0.0025285109500623,0.00215988149569258,0.00236353433568575,0.00199162330226106,0.00163353048535351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.955230453056,-40.4868920738238,-40.4851919921366,-40.4863417446626,-40.4853293973561,-40.4859576989632,-40.485341467344,-40.4856700339353,-40.4852830493028,-40.4854425466193,-40.4851978026994,-40.4852905474139,-40.4852190115491,-40.4855463783813
0.920833333333333,-1.91955782437868,0.00415268526834132,0.00099683704195873,0.00338619162760897,0.00156822029933061,0.00294240355747549,0.00189441973153302,0.00268361154286864,0.00207713423846951,0.00252431593523095,0.00215629556174262,0.00235961143757206,0.00198831561081784,0.00163081796461837,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.947744730341,-40.4854675752367,-40.4837703080111,-40.4849181493965,-40.4839074753992,-40.4845347310584,-40.4839195158104,-40.4842475335866,-40.4838611853465,-40.4840204141856,-40.4837760710664,-40.4838686580363,-40.4837972361631,-40.4841240563127
0.921111111111111,-1.91636578141808,0.00414580257540141,0.000995182645577288,0.00338057870940684,0.00156561756663524,0.00293752501252493,0.0018912753760588,0.0026791605842484,0.00207368616155384,0.00252012762890274,0.00215271537015528,0.0023556948178116,0.00198501321964849,0.00162810978903969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.940270202658,-40.484045207173,-40.4823507499274,-40.4834966832397,-40.4824876798956,-40.4831138912906,-40.4824996908072,-40.4828271606575,-40.4824414478101,-40.4826004086132,-40.4823564656702,-40.4824488951599,-40.4823775871108,-40.4827038614632
0.921388888888889,-1.9131788660919,0.00413893086710603,0.000993530896598177,0.00337497475125685,0.00156301899902455,0.00293265425924388,0.00188813605316323,0.00267471673908621,0.00207024360474693,0.00251594602114017,0.00214914091239787,0.00235178446708653,0.001981716120867,0.00162540595215623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.932806855954,-40.4826249669573,-40.4809333152168,-40.482077343519,-40.4810700081756,-40.4816951769876,-40.4810819896649,-40.4814089124772,-40.4810238340238,-40.4811825272317,-40.4809389838414,-40.4810312561149,-40.4809600617224,-40.4812857911617
0.921666666666667,-1.90999707072889,0.00413207012725424,0.000991881791094071,0.00336937973993733,0.00156042459031858,0.00292779128612289,0.00188500175537708,0.00267027999685863,0.0020668065598504,0.00251177110201708,0.00214557217994918,0.00234788037609106,0.00197842430659623,0.00162270644751466,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.92535467618,-40.4812068519158,-40.479518001212,-40.4806601275625,-40.4796544575713,-40.4802785854791,-40.4796664097151,-40.479992786376,-40.4796083413195,-40.4797667673724,-40.479523622912,-40.4796157382329,-40.4795446573299,-40.4798698427388
0.921944444444444,-1.90682038766747,0.00412522033966384,0.000990235325141705,0.0033637936622433,0.00155783433434582,0.00292293608166521,0.00188187247524016,0.00266585034705428,0.00206337501867801,0.00250760286162003,0.00214200916429644,0.00234398253553127,0.00197513776896788,0.00162001126867082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.917913649299,-40.4797908593763,-40.4781048052474,-40.4792450327,-40.4782410254165,-40.4788641140963,-40.4782529482915,-40.4785787796861,-40.4781949670309,-40.478353126368,-40.4781103802158,-40.4782023388471,-40.4781313712668,-40.4784560135266
0.922222222222222,-1.90364880925568,0.00411838148817308,0.000988591494823343,0.00335821650498408,0.00155524822494116,0.00291808863438873,0.00187874820530226,0.00266142777917462,0.00205994897305239,0.00250344129004723,0.0021384518569396,0.00234009093612449,0.00197185650012526,0.00161732040918637,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.910483761281,-40.4783769866684,-40.476693724659,-40.477832056263,-40.4768297090463,-40.4774517601717,-40.4768416027289,-40.4771668897412,-40.476783708493,-40.4769416015531,-40.476699253088,-40.4767910552926,-40.4767202008681,-40.4770443008588
0.9225,-1.90048232785119,0.00411155355663874,0.000986950296225513,0.00335264825498597,0.00155266625594958,0.0029132489328242,0.00187562893812117,0.00265701228273535,0.00205652841480671,0.00249928637740895,0.00213490024938838,0.00233620556859877,0.0019685804922205,0.00161463386263311,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.903064998104,-40.4769652311228,-40.4752847567843,-40.4764211955843,-40.4754205057976,-40.4760415210398,-40.4754323703641,-40.4757571138765,-40.4753745630424,-40.4755321902635,-40.4752902388656,-40.4753818849056,-40.4753111434704,-40.4756347020708
0.922777777777778,-1.89732093582129,0.00410473652893758,0.000985311725439933,0.00334708889909246,0.00155008842122001,0.00290841696551746,0.00187251466626385,0.00265260384726365,0.00205311333578381,0.00249513811382843,0.00213135433316251,0.00233232642369466,0.00196530973741529,0.00161195162258897,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.895657345755,-40.4755555900724,-40.4738778989624,-40.4750124479986,-40.4740134130089,-40.4746333940364,-40.4740252485353,-40.4743494494289,-40.4739675280176,-40.474124889837,-40.4738833348869,-40.4739748250242,-40.473904196412,-40.4742272144994
0.923055555555556,-1.89416462554291,0.00409793038896613,0.000983675778563182,0.0033415384241606,0.00154751471461153,0.00290359272102831,0.00186940538230857,0.00264820246229918,0.00204970372783614,0.0024909964894394,0.00212781409979286,0.00232845349216399,0.00196204422788103,0.00160927368264113,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.888260790228,-40.4741480608512,-40.4724731485341,-40.4736058108421,-40.4726084280201,-40.4732273764992,-40.4726202345824,-40.472943893737,-40.4725626007584,-40.4727196976127,-40.472478538492,-40.4725698729882,-40.4724993570328,-40.4728218354831
0.923333333333333,-1.89101338940255,0.00409113512064042,0.000982042451696728,0.00333599681706542,0.00154494512998949,0.00289877618792905,0.00186630107884037,0.00264380811739522,0.00204629958282761,0.00248686149438999,0.00212427954082042,0.00232458676476892,0.00195878395579888,0.0016066000363851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.880875317529,-40.472742640795,-40.4710705028418,-40.4722012814526,-40.4712055481729,-40.4718234657671,-40.4712173258466,-40.4715404441408,-40.4711597786063,-40.4713166109314,-40.4710758470228,-40.4711670261386,-40.4710966226741,-40.4714185623621
0.923611111111111,-1.88786721979636,0.0040843507078952,0.000980411740946667,0.00333046406469652,0.00154237966122676,0.00289396735480848,0.00186320174845425,0.00263942080211724,0.00204290089263137,0.00248273311883863,0.00212075064779676,0.00232072623228403,0.00195552891336035,0.0016039306774227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.873500913668,-40.4713393272415,-40.4696699592293,-40.4707988571695,-40.4698047708106,-40.4704216591811,-40.4698165196711,-40.470139097982,-40.4697590589044,-40.4699156271357,-40.4696752578224,-40.4697662818185,-40.4696959906792,-40.470017392478
0.923888888888889,-1.88472610913006,0.00407757713468613,0.000978783642423562,0.00332494015395967,0.00153981830220566,0.00288916621026653,0.00186010738375457,0.0026350405060441,0.00203950764913068,0.00247861135295619,0.00211722741228348,0.00231687188549481,0.00195227909276653,0.00160126559936465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.866137564667,-40.4699381175295,-40.4682715150423,-40.4693985353339,-40.468406093278,-40.4690219540834,-40.4684178134006,-40.4687398526039,-40.4683604389975,-40.4685167435694,-40.4682767682357,-40.4683676373724,-40.4682974583926,-40.4686183231744
0.924166666666667,-1.88159004981898,0.00407081438498669,0.000977158152243718,0.00331942507177692,0.00153726104681409,0.00288437274291861,0.00185701797735433,0.00263066721876727,0.00203611984421854,0.00247449618692648,0.00211370982585355,0.00231302371519896,0.00194903448622742,0.00159860479582954,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.858785256555,-40.4685390089998,-40.466875167628,-40.4680003132884,-40.4670095129217,-40.4676243478181,-40.4670212043814,-40.4673427053516,-40.4669639162319,-40.4671199575785,-40.4668803756094,-40.4669710901462,-40.4669010231607,-40.4672213517961
0.924444444444445,-1.87845903428803,0.00406406244279122,0.000975535266526701,0.00331391880508616,0.0015347078889485,0.00287958694139413,0.00185393352187568,0.00262630092989089,0.00203273746979787,0.00247038761094461,0.00211019788009014,0.00230918171220406,0.0019457950859634,0.00159594826044379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.85144397537,-40.4671419989949,-40.4654809143353,-40.4666041883774,-40.4656150270899,-40.4662288377308,-40.4656266899614,-40.4659476535716,-40.4655694879558,-40.4657252665101,-40.4654860772916,-40.4655766374879,-40.4655066823314,-40.4658264756899
0.924722222222222,-1.8753330549717,0.0040573212921128,0.000973914981398781,0.00330842134084152,0.00153215882251156,0.00287480879433505,0.00185085400995093,0.00262194162903176,0.00202936051778239,0.00246628561521758,0.00210669156658625,0.002305345867331,0.0019425608842043,0.00159329598684181,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.844113707158,-40.4657470848586,-40.4640887525145,-40.4652101579469,-40.4642226331322,-40.4648354211688,-40.4642342674903,-40.4645546946122,-40.4641771515186,-40.4643326677132,-40.4640938706321,-40.4641842767468,-40.4641144332545,-40.4644336922039
0.925,-1.87221210431407,0.00405059091698408,0.000972297292989497,0.00330293266601238,0.00152961384141544,0.00287003829039819,0.00184777943422026,0.00261758930581966,0.00202598898009584,0.00246219018996476,0.00210319087694571,0.00230151617141009,0.00193933187319,0.00159064796866651,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.836794437975,-40.4643542639366,-40.4626986795179,-40.4638182193444,-40.4628323284002,-40.4634440954811,-40.4628439343191,-40.4631638258232,-40.4627869042717,-40.4629421585385,-40.4627037529825,-40.4627940052741,-40.4627242732811,-40.4630429986882
0.925277777777778,-1.86909617476877,0.00404387130145778,0.000970682197433742,0.00329745276758418,0.0015270729395784,0.00286527541825462,0.00184470978733393,0.00261324394989601,0.00202262284867124,0.00245810132541802,0.00209969580278341,0.00229769261528442,0.00193610804516928,0.0015880041995677,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.829486153884,-40.4629635335763,-40.4613106926992,-40.4624283699193,-40.4614441102469,-40.4620548580183,-40.4614556878009,-40.4617750445563,-40.4613987435682,-40.4615537363382,-40.4613157216959,-40.4614058204223,-40.4613361997641,-40.4616543924942
0.925555555555556,-1.86598525879902,0.0040371624296042,0.000969069690871335,0.00329198163255857,0.00152453611092666,0.00286052016658829,0.00184164506195118,0.00260890555091709,0.00201926211545167,0.00245401901182079,0.00209620633572351,0.00229387518980797,0.00193288939240133,0.00158536467320396,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.822188840959,-40.4615748911266,-40.4599247894138,-40.4610406070224,-40.460057976027,-40.4606677061326,-40.4600695252901,-40.4603883481646,-40.4600126667624,-40.4601673984663,-40.4599297741269,-40.4600197195458,-40.4599502100581,-40.4602678709753
0.925833333333333,-1.86287934887758,0.00403046428551535,0.000967459769446348,0.00328651924795267,0.001522003349394,0.00285577252409861,0.00183858525073886,0.00260457409855046,0.00201590677239107,0.00244994323942927,0.00209272246740108,0.0022900638858455,0.00192967590715527,0.00158272938324127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.814902485281,-40.4601883339382,-40.4585409670189,-40.4596549280064,-40.458673923097,-40.4592826371779,-40.4586854441429,-40.459003734003,-40.4586286712109,-40.4587831422783,-40.4585459076322,-40.4586357000007,-40.4585663015194,-40.4588834314864
0.926111111111111,-1.85977843748677,0.00402377685330123,0.000965852429308458,0.00328106560079995,0.00151947464892166,0.00285103247949645,0.00183553034637502,0.00260024958247603,0.0020125568114534,0.00244587399850999,0.00208924418946239,0.00228625869427437,0.001926467581709,0.00158009832335355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.80762707294,-40.4588038593633,-40.4571592228732,-40.4582713302256,-40.4572919488149,-40.45789964851,-40.4573034417173,-40.4576211994281,-40.4572467542714,-40.4574009651316,-40.4571641195699,-40.4572537591448,-40.4571844715058,-40.457501071384
0.926388888888889,-1.85668251711845,0.00401710011709205,0.000964247666611444,0.00327562067814969,0.00151695000345885,0.00284630002150877,0.00183248034154543,0.00259593199238713,0.00200921222461148,0.00244181127934341,0.0020857714935634,0.00228245960598177,0.00192326440835095,0.00157747148722245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.800362590035,-40.4574214647561,-40.4557795543372,-40.456889811036,-40.4559120505406,-40.4565187374859,-40.4559235153727,-40.4562407417981,-40.4558669133037,-40.456020864385,-40.4557844072996,-40.4558738943373,-40.455804717377,-40.4561207880265
0.926666666666667,-1.85359158027402,0.0040104340610373,0.000962645477514544,0.00327018446706644,0.00151442940696111,0.00284157513887537,0.0018294352289456,0.00259162131798985,0.00200587300384876,0.00243775507222115,0.00208230437137016,0.00227866661186786,0.00192006637937877,0.00157484886853838,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.793109022674,-40.4560411474721,-40.454401958773,-40.4555103677951,-40.4545342256354,-40.4551399014647,-40.4545456624705,-40.4548623584729,-40.454489145669,-40.4546428373993,-40.454406768183,-40.4544961029394,-40.4544270364941,-40.4547425787737
0.926944444444444,-1.85050561946443,0.0040037786693055,0.000961045858180776,0.00326475695463071,0.00151191285339271,0.00283685782034977,0.00182639500128022,0.00258731754900297,0.00200253914115859,0.002433705367447,0.00207884281455955,0.00227487970284358,0.00191687348709984,0.00157223046099854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.785866356973,-40.4546629048688,-40.4530264335443,-40.4541329978624,-40.4531584714624,-40.4537631378071,-40.4531698803735,-40.453486046814,-40.4531134487304,-40.4532668815367,-40.4530311995832,-40.4531203823138,-40.4530514262202,-40.4533664409873
0.927222222222222,-1.84742462721014,0.00399713392608405,0.000959448804778701,0.00325933812793939,0.0015094003367253,0.00283214805469891,0.00182335965126241,0.00258302067515812,0.00199921062854514,0.00242966215533655,0.00207538681481886,0.00227109886983025,0.00191368572383104,0.0015696162583098,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.77863457906,-40.4532867343053,-40.4516529760167,-40.4527576985988,-40.4517847853865,-40.4523884438754,-40.4517961664463,-40.4521118041849,-40.4517398198524,-40.4518929941612,-40.4516576988651,-40.4517467298249,-40.4516778839199,-40.4519923720307
0.9275,-1.84434859604113,0.00399049981558079,0.000957854313481406,0.00325392797410508,0.00150689185093731,0.002827445830705,0.00182032917161536,0.00257873068619909,0.00199588745802047,0.00242562542621763,0.00207193636384649,0.00226732410376067,0.00191050308189899,0.00156700625418448,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.771413675067,-40.4519126331423,-40.4502815835575,-40.4513844673671,-40.4504131647742,-40.4510158170337,-40.4504245180553,-40.4507396279505,-40.4503682564016,-40.4505211726386,-40.4502862633952,-40.450375142839,-40.4503064069595,-40.4506203692688
0.927777777777778,-1.84127751849692,0.00398387632202251,0.000956262380466888,0.00324852648025557,0.00150438739001529,0.00282275113716343,0.00181730355507034,0.00257444757188211,0.00199256962160944,0.00242159517043022,0.00206849145334976,0.0022635553955802,0.00190732555364059,0.00156440044234433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.764203631139,-40.4505405987424,-40.4489122535354,-40.4500133015318,-40.4490436069937,-40.4496452546476,-40.4490549325685,-40.4493695154775,-40.4489987557459,-40.4491514143363,-40.4489168905418,-40.4490056187238,-40.4489369927071,-40.4492504300685
0.928055555555556,-1.83821138712652,0.00397726342965543,0.00095467300191782,0.00324313363353515,0.00150188694795326,0.00281806396288272,0.00181428279436743,0.002570171321977,0.00198925711134499,0.00241757137832651,0.00206505207504697,0.00225979273624512,0.00190415313140095,0.00156179881651873,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.757004433429,-40.4491706284697,-40.4475449833211,-40.448644198459,-40.4476761094149,-40.4482767540848,-40.4476874073556,-40.4480014641343,-40.4476313152553,-40.4477837166234,-40.4475495776748,-40.4476381548489,-40.4475696385325,-40.4478825517982
0.928333333333333,-1.83515019448845,0.00397066112274528,0.000953086174021323,0.00323774942110392,0.00149939051875208,0.00281338429668573,0.00181126688225726,0.00256590192626554,0.00198594991927021,0.00241355404027008,0.00206161822066739,0.00225603611672224,0.0019009858075361,0.00155920137044514,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.749816068099,-40.4478027196903,-40.4461797702869,-40.4472771555167,-40.4463106694095,-40.4469103127144,-40.4463219397881,-40.446635471291,-40.4462659323011,-40.4464180768708,-40.4461843221661,-40.4462727485857,-40.4462043418072,-40.446516731828
0.928611111111111,-1.83209393315071,0.00396406938557598,0.000951501892969669,0.00323237383013668,0.00149689809642198,0.00280871212740963,0.0018082558114986,0.00256163937454268,0.00198264803743796,0.00240954314663697,0.00205818988195062,0.00225228552798977,0.00189782357441123,0.00155660809786854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.742638521318,-40.4464368697718,-40.4448166118069,-40.4459121700743,-40.4449472843509,-40.4455459279073,-40.4449585272391,-40.4452715343196,-40.4449026042568,-40.445054492451,-40.4448211213891,-40.4449093973071,-40.4448410999043,-40.44515296753
0.928888888888889,-1.82904259569082,0.00395748820245196,0.000949920154959778,0.00322700684782635,0.00149440967497789,0.00280404744390399,0.00180524957485902,0.00255738365661633,0.00197935145791265,0.00240553868781422,0.00205476705064557,0.00224854096103824,0.00189466642440067,0.00155401899254162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.735471779267,-40.4450730760836,-40.4434555052569,-40.4445492395034,-40.4435859516141,-40.4441835970361,-40.4435971670835,-40.4439096505936,-40.4435413284972,-40.4436929607384,-40.4434599727187,-40.4435480983879,-40.4434799101989,-40.4437912562777
0.929166666666667,-1.82599617469577,0.00395091755769759,0.000948340956193982,0.00322164846137885,0.00149192524844415,0.00279939023503322,0.00180224816511651,0.00255313476230543,0.00197606017276622,0.0024015406542026,0.0020513497185127,0.00224480240686805,0.00189151434988919,0.00155143404822557,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.728315828136,-40.4437113359968,-40.4420964480143,-40.4431883611769,-40.4422266685759,-40.4428233174753,-40.442237856698,-40.4425498174883,-40.442182102399,-40.442333479109,-40.4421008735321,-40.4421888492046,-40.4421207700675,-40.4424315954464
0.929444444444444,-1.82295466276202,0.00394435743565446,0.000946764292877983,0.0032162986580179,0.00148944481085159,0.002794740489676,0.0017992515750562,0.00254889268144285,0.0019727741740831,0.00239754903621318,0.00204793787732222,0.00224106985649175,0.00188836734327106,0.00154885325868849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.721170654121,-40.4423516468844,-40.4407394374584,-40.4418295324697,-40.440869432615,-40.441465086601,-40.4408805934609,-40.4411920323809,-40.4408249233408,-40.4409760449405,-40.4407438212077,-40.4408316471353,-40.4407636768886,-40.4410739824134
0.929722222222222,-1.81991805249552,0.0039378078206852,0.000945190161222901,0.00321095742498197,0.00148696835623935,0.00279009819672299,0.00179625979747353,0.00254465740387426,0.00196949345395531,0.00239356382427019,0.00204453151885504,0.00223734330093344,0.00188522539694965,0.00154627661770717,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.714036243431,-40.440994006121,-40.4393844709702,-40.4404727507583,-40.4395142411116,-40.440108901791,-40.4395253747524,-40.43983629265,-40.4394697887026,-40.4396206556126,-40.439388813126,-40.43947648956,-40.4394086280423,-40.4397184145574
0.93,-1.81688633651167,0.00393126869717174,0.000943618557445083,0.00320562474952589,0.001484495878654,0.00278546334508033,0.00179327282517212,0.00254042891945715,0.0019662180044864,0.00238958500880918,0.00204113063490142,0.00223362273122778,0.00188208850333871,0.0015437041190656,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.706912582282,-40.4396384110829,-40.4380315459324,-40.4391180134211,-40.4381610914479,-40.438754760425,-40.4381721979542,-40.4384825956764,-40.4381166958664,-40.4382673085064,-40.438035846669,-40.4381233738604,-40.4380556209106,-40.4383648892592
0.930277777777778,-1.81385950743535,0.0039247400495137,0.000942049477764685,0.00320030061891964,0.00148202737214916,0.00278083592366731,0.00179029065096548,0.00253620721806236,0.00196294781778907,0.00238561258027791,0.00203773521726272,0.00222990813842078,0.00187895665486107,0.00154113575655618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.699799656899,-40.4382848591484,-40.4366806597295,-40.4377653178382,-40.4368099810075,-40.4374026598844,-40.4368210604501,-40.4371309388422,-40.436765642216,-40.4369160010051,-40.4366849192207,-40.43677229742,-40.436704652877,-40.4370134039009
0.930555555555556,-1.81083755790086,0.00391822186213129,0.000940482918407611,0.00319498502044948,0.00147956283078585,0.00277621592141612,0.00178731326767562,0.0025319922895734,0.00195968288598649,0.00238164652913567,0.00203434525775124,0.00222619951356972,0.00187582984394847,0.00153857152397969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.692697453519,-40.4369333476974,-40.4353318097477,-40.4364146613914,-40.4354609071762,-40.4360525975523,-40.4354719596255,-40.4357813195316,-40.4354166251367,-40.4355667304933,-40.4353360281667,-40.4354232576241,-40.4353557213271,-40.4356639558669
0.930833333333333,-1.80782048055199,0.00391171411946418,0.000938918875604061,0.00318967794141696,0.00147710224863249,0.00277160332727396,0.00178434066813431,0.00252778412388512,0.00195642320121089,0.00237768684585431,0.00203096074818863,0.00222249684774399,0.00187270806304335,0.00153601141514336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.685605958385,-40.4355838741115,-40.4339849933751,-40.4350660414643,-40.4341138673411,-40.4347045708136,-40.4341248928673,-40.4344337351305,-40.4340696420159,-40.4342194943577,-40.4339891708944,-40.4340762518595,-40.4340088236481,-40.434316542543
0.931111111111111,-1.80480826804193,0.00390521680597029,0.000937357345588526,0.00318437936914001,0.00147464561976576,0.00276699813020147,0.00178137284518062,0.00252358271090684,0.00195316875560537,0.00237373352091645,0.00202758168040756,0.00221880013202278,0.00186959130459686,0.00153345542386275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.67852515775,-40.4342364357742,-40.4326402080014,-40.4337194554423,-40.4327688588915,-40.433358577055,-40.4327798575647,-40.4330881830264,-40.4327246902424,-40.4328742899866,-40.4326443447929,-40.4327312775152,-40.4326639572287,-40.4329711613167
0.931388888888889,-1.80180091303333,0.00389872990612675,0.000935798324600735,0.00317908929095162,0.0014721929382692,0.00276240031917221,0.00177840979166497,0.00251938804055955,0.00194991954132196,0.00236978654481841,0.00202420804625043,0.00221510935749713,0.00186647956107083,0.00153090354396164,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.671455037879,-40.4328910300708,-40.4312974510181,-40.4323749007127,-40.4314258792182,-40.4320146136649,-40.4314368511081,-40.4317446606087,-40.431381767207,-40.4315311147701,-40.4313015472532,-40.4313883319815,-40.4313211194599,-40.4316278095777
0.931666666666667,-1.79879840819825,0.00389225340443109,0.000934241808885428,0.00317380769420095,0.00146974419823303,0.00275780988317479,0.0017754515004449,0.00251520010277541,0.00194667555052379,0.0023658459080672,0.00202083983757016,0.00221142451526988,0.00186337282493537,0.00152835576927076,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.664395585043,-40.4315476543883,-40.4299567198187,-40.4310323746642,-40.4300849257138,-40.4306726780337,-40.4300958708902,-40.4304031652687,-40.4300408703023,-40.4301899661001,-40.4299607756681,-40.4300474126508,-40.4299803077342,-40.4302864847172
0.931944444444444,-1.79580074621819,0.00388578728539943,0.000932687794691157,0.00316853456625226,0.00146729939375581,0.00275322681121034,0.00177249796438809,0.00251101888750192,0.00194343677538269,0.00236191160118191,0.00201747704623022,0.00220774559645435,0.00186027108867099,0.00152581209362996,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.657346785524,-40.4302063061155,-40.4286180117981,-40.4296918746878,-40.4287459957729,-40.4293327675534,-40.4287569143052,-40.4290636943992,-40.4287019969227,-40.4288508413702,-40.428622027432,-40.4287085169173,-40.4286415194457,-40.4289471841281
0.932222222222222,-1.79280791978405,0.00387933153356737,0.000931136278272198,0.00316326989448609,0.00146485851894351,0.00274865109229429,0.00176954917637001,0.00250684438469713,0.00194020320808122,0.00235798361469356,0.00201411966410427,0.00220407259217545,0.00185717434476751,0.00152327251088572,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.650308625613,-40.4288669826431,-40.4272813243534,-40.428353398176,-40.4274090867917,-40.4279948796177,-40.4274199787491,-40.4277262453951,-40.4273651444642,-40.427513737976,-40.4272852999413,-40.4273716421769,-40.4273047519908,-40.4276099052052
0.9325,-1.78981992159614,0.00387288613348826,0.000929587255886366,0.00315801366629843,0.00146242156790974,0.00274408271545597,0.00176660512927674,0.00250267658433173,0.00193697484081144,0.00235406193914593,0.0020107676830761,0.00220040549356824,0.00185408258572462,0.00152073701489318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.643281091612,-40.4275296813636,-40.4259466548832,-40.427016942523,-40.4260741961681,-40.4266590116224,-40.4260850616198,-40.426390815653,-40.4260303103248,-40.4261786533146,-40.425950590594,-40.4260367858271,-40.4259700027671,-40.4262746453453
0.932777777777778,-1.78683674436418,0.00386645106973712,0.000928040723797407,0.00315276586910066,0.00145998853477529,0.0027395216697373,0.00176366581600101,0.00249851547639059,0.00193375166577498,0.00235014656509349,0.00200742109503932,0.00219674429178119,0.00185099580405074,0.00151820559951445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.63626416983,-40.426194399671,-40.4246140007879,-40.425682505125,-40.4247413213021,-40.4253251609649,-40.4247521603169,-40.4250574025711,-40.4246974919042,-40.4248455847853,-40.42461789679,-40.4247039452676,-40.4246372691745,-40.4249414019467
0.933055555555556,-1.78385838080728,0.00386002632690597,0.000926496678273449,0.00314752649032091,0.0014575594136674,0.00273496794419492,0.00176073122944731,0.00249436105086995,0.00193053367518386,0.00234623748310242,0.00200407989189863,0.00219308897797213,0.00184791399226457,0.00151567825862053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.629257846587,-40.4248611349616,-40.42328335947,-40.4243500833801,-40.4234104595952,-40.4239933250443,-40.4234212722419,-40.4237260035497,-40.423366686604,-40.4235145297888,-40.4232872159312,-40.4233731178997,-40.4233065486143,-40.4236101724097
0.933333333333333,-1.78088482365394,0.0038536118896072,0.000924955115586611,0.00314229551740152,0.00145513419872249,0.00273042152789923,0.00175780136252758,0.00249021329777819,0.00192732086125953,0.00234233468375217,0.00200074406556873,0.00218943954331083,0.00184483714289344,0.00151315498608929,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.622262108212,-40.4235298846332,-40.4219547283335,-40.4230196746879,-40.422081608451,-40.4226635012619,-40.422092394798,-40.4223966159907,-40.4220378918274,-40.4221854857278,-40.421958545421,-40.4220443011264,-40.4219778384901,-40.4222809541363
0.933611111111111,-1.77791606564203,0.00384720774247178,0.000923416032014656,0.00313707293780159,0.00145271288408282,0.00272588240993368,0.0017548762081622,0.00248607220713685,0.00192411321623478,0.00233843815763221,0.00199741360797426,0.00218579597897758,0.00184176524847576,0.00151063577580648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.615276941044,-40.4222006460854,-40.4206281047844,-40.4216912764501,-40.4207547652746,-40.4213356870203,-40.4207655253904,-40.421069237298,-40.4207111049796,-40.4208584500069,-40.4206318826647,-40.4207174923528,-40.4206511362068,-40.4209537445303
0.933888888888889,-1.77495209951881,0.00384081387014984,0.000921879423840122,0.00313185873899516,0.00145029546389897,0.00272135057939535,0.00175195575928135,0.00248193776898043,0.00192091073234983,0.00233454789534592,0.00199408851105075,0.00218215827616473,0.00183869830155788,0.00150812062166607,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.608302331432,-40.4208734167198,-40.4193034862304,-40.4203648860701,-40.4194299274733,-40.4200098797244,-40.4194406614259,-40.4197438648772,-40.4193863234677,-40.4195334200324,-40.4193072250695,-40.4193926889854,-40.4193264391715,-40.4196285409974
0.934166666666667,-1.77199291804092,0.00383443025731096,0.000920345287348953,0.00312665290847242,0.00144788193232892,0.00271682602539554,0.00174904000882431,0.0024778099733544,0.00191771340185601,0.00233066388750806,0.00199076876674403,0.00217852642607371,0.00183563629469697,0.00150560951756957,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.601338265733,-40.4195481939398,-40.417980870081,-40.4190405009531,-40.4181070924558,-40.4186860767807,-40.4181178003132,-40.4184204961357,-40.4180635447004,-40.4182103932124,-40.4179845700444,-40.4180698884331,-40.4180037447929,-40.4183053409452
0.934444444444445,-1.76903851397432,0.00382805688864415,0.000918813618832817,0.00312145543373835,0.00144547228353809,0.00271230873705874,0.00174612894973895,0.00247368881031823,0.00191452121701464,0.002326786124744,0.00198745436700874,0.00217490041992001,0.00183257922045865,0.00150310245742592,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.594384730316,-40.4182249751504,-40.4166602537477,-40.4177181185062,-40.416786257633,-40.4173642755975,-40.416796939463,-40.4170991284828,-40.4167427660883,-40.416889366957,-40.4166639150002,-40.4167490881061,-40.4166830504816,-40.4169841417831
0.934722222222222,-1.76608888009438,0.00382169374885699,0.000917284414588101,0.0031162663023146,0.00144306651169838,0.00270779870352311,0.00174322257498231,0.00246957426994309,0.00191133417009715,0.00232291459769114,0.00198414530381172,0.00217128024892879,0.00182952707141806,0.00150059943515225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.587441711556,-40.4169037577588,-40.4153416346438,-40.4163977361384,-40.4154674204175,-40.4160444735851,-40.4154780762876,-40.4157797593296,-40.4154239850441,-40.4155703386779,-40.4153452573495,-40.4154302854168,-40.4153643536501,-40.4156649409221
0.935,-1.76314400918577,0.00381534082267613,0.000915757670915498,0.00311108550173782,0.00144066461099028,0.00270329591394021,0.00174032087752025,0.00246546634231367,0.00190815225338323,0.00231904929699976,0.00198084156912919,0.00216766590433665,0.00182647984016043,0.00149810044467376,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.580509195843,-40.4155845391739,-40.4140250101842,-40.4150793512604,-40.4141505782235,-40.4147266681555,-40.4141612082012,-40.4144623860892,-40.4141071989818,-40.4142533057889,-40.414028594507,-40.4141134777792,-40.4140476517128,-40.4143477357754
0.935277777777778,-1.76020389404254,0.00380899809484675,0.000914233384120558,0.00310591301956068,0.00143826657560087,0.00269880035747584,0.00173742385032726,0.00246136501752619,0.0019049754591638,0.00231519021333167,0.00197754315494658,0.00216405737739118,0.00182343751928015,0.0014956054799227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.573587169571,-40.4142673168063,-40.4127103777859,-40.4137629612849,-40.4128357284675,-40.4134108567226,-40.41284633262,-40.4131470061763,-40.4127924053178,-40.4129382657053,-40.4127139238889,-40.4127986626092,-40.4127329420856,-40.4130325237577
0.935555555555556,-1.75726852746806,0.00380266555013519,0.000912711550513855,0.00310074884335107,0.00143587239972428,0.0026943120233099,0.00173453148638651,0.00245727028568941,0.00190180377973932,0.00231133733735977,0.0019742500532609,0.00216045465935092,0.0018204001013814,0.00149311453483895,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.566675619149,-40.4129520880687,-40.4113977348677,-40.4124485636263,-40.4115228685676,-40.4120970367021,-40.4115334469619,-40.4118336170076,-40.41147960147,-40.4116252158448,-40.4114012429134,-40.4114858373248,-40.4114202221867,-40.411719302286
0.935833333333333,-1.75433790227501,0.00379634317332417,0.000911192166410275,0.00309559296069226,0.00143348207756362,0.00268983090063341,0.00173164377869143,0.00245318213692522,0.00189863720741996,0.00230749065976941,0.00197096225607884,0.00215685774148606,0.00181736757907722,0.00149062760337093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.559774530991,-40.4116388503755,-40.4100870788501,-40.4111361557009,-40.4102119959436,-40.4107852055116,-40.4102225486466,-40.4105222160016,-40.4101687848583,-40.4103141536263,-40.4100905490005,-40.4101749993455,-40.4101094894358,-40.4104080687786
0.936111111111111,-1.75141201128543,0.00379003094921767,0.00090967522812924,0.00309044535918357,0.00143109560332769,0.00268535697865375,0.00172876072024332,0.00244910056136705,0.00189547573452566,0.00230365017125781,0.00196767975541793,0.00215326661507657,0.0018143399449905,0.0014881446794745,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.552883891524,-40.4103276011429,-40.4087784071558,-40.4098257349269,-40.4089031080175,-40.4094753605707,-40.4089136350958,-40.4092128005787,-40.4088599529045,-40.4090050764711,-40.4087818395722,-40.4088661460927,-40.4088007412547,-40.4090988206561
0.936388888888889,-1.74849084733065,0.00378372886263714,0.000908160731994982,0.0030853060264401,0.00142871297123325,0.00268089024659106,0.00172588230405274,0.00244502554916102,0.00189231935338582,0.00229981586253349,0.00196440254330529,0.00214968127141513,0.00181131719175382,0.00148566575711304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.546003687185,-40.4090183377893,-40.407471717209,-40.4085172987245,-40.4075962022129,-40.4081674993006,-40.407606703733,-40.4079053681612,-40.407553103032,-40.4076979818021,-40.4074751120523,-40.40755927499,-40.4074939750669,-40.4077915553409
0.936666666666667,-1.74557440325132,0.00377743689842392,0.000906648674337192,0.00308017495009135,0.00142633417550477,0.00267643069367759,0.001723008523139,0.0024409570904667,0.00188916805634019,0.00229598772431747,0.00196113061177762,0.00214610170180493,0.00180829931200839,0.00148319083025778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.539133904417,-40.4077110577347,-40.4061670064359,-40.4072108445155,-40.4062912759555,-40.4068616191245,-40.4063017519837,-40.4065999161731,-40.4062482326665,-40.406392867044,-40.4061703638663,-40.4062543834626,-40.406189188298,-40.406486270257
0.936944444444444,-1.74266267189738,0.00377115504143884,0.000905139051488987,0.00307505211778307,0.00142395921037359,0.00267197830916122,0.00172013937052975,0.00243689517545445,0.00188602183573824,0.00229216574734161,0.00195786395288362,0.00214252789756056,0.00180528629840612,0.00148071989288796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.532274529678,-40.4064057584009,-40.4048642722646,-40.4059063697238,-40.4049883266725,-40.4055577174676,-40.404998777275,-40.4052964420406,-40.4049453392351,-40.4050897296237,-40.4048675924418,-40.4049514689376,-40.4048863783751,-40.4051829628306
0.937222222222222,-1.73975564612808,0.00376488327656033,0.000903631859788343,0.00306993751717709,0.00142158807007861,0.00266753308230225,0.0017172748392628,0.00243283979430851,0.00188288068393924,0.00228834992235069,0.00195460255867966,0.00213895985000669,0.00180227814360722,0.00147825293898995,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.525425549433,-40.4051024372118,-40.403563512125,-40.4046038717751,-40.4036873517934,-40.4042557917568,-40.403697777036,-40.4039949431914,-40.4036444201673,-40.4037885669696,-40.4035667952083,-40.4036505288439,-40.4035855427276,-40.4038816304896
0.9375,-1.73685331881194,0.00375862158868696,0.000902127095578797,0.00306483113595028,0.00141922074886575,0.00266309500237447,0.00171441492238405,0.00242879093722466,0.0018797445933114,0.00228454024010035,0.0019513464212349,0.00213539755047976,0.00179927484028156,0.00147578996255803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.518586950156,-40.4038010915932,-40.4022647234491,-40.4033033480969,-40.4023883487494,-40.402955839421,-40.4023987486979,-40.4026954170553,-40.4023454728939,-40.4024893765123,-40.4022679695969,-40.4023515606125,-40.4022866787864,-40.4025822706639
0.937777777777778,-1.73395568282679,0.00375236996273583,0.000900624755208127,0.00305973296179418,0.00141685724098912,0.00265866405866604,0.00171155961294747,0.00242474859441243,0.00187661355623307,0.0022807366913581,0.00194809553262695,0.00213184099032716,0.0017962763811093,0.0014733309575948,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.511758718334,-40.4025017189726,-40.4009679036705,-40.4020047961187,-40.4010913149735,-40.4016578578908,-40.4011016896935,-40.401397861064,-40.401048494848,-40.401192155684,-40.4009711130409,-40.4010545616762,-40.4009897839846,-40.4012848807851
0.938055555555556,-1.7310627310597,0.00374612838364273,0.000899124835028377,0.0030546429824176,0.00141449754070933,0.00265424024047782,0.00170870890401808,0.00242071275609148,0.00187348756509294,0.0022769392669036,0.00194484988494411,0.00212829016090741,0.00179328275877911,0.00147087591810956,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.504940840461,-40.4012043167795,-40.3996730502248,-40.400708213272,-40.3997962479007,-40.400361844599,-40.3998065974577,-40.400102272651,-40.3997534834646,-40.3998969019191,-40.3996762229753,-40.3997595294695,-40.399694855757,-40.3999894582868
0.938333333333333,-1.72817445640704,0.00373989683636354,0.00089762733139634,0.00304956118554374,0.00141214164229425,0.00264982353712515,0.00170586278866725,0.00241668341249618,0.00187036661228988,0.0022731479575278,0.00194160947028373,0.00212474505359048,0.00179029396598935,0.00146842483811947,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.498133303043,-40.3999088824453,-40.3983801605496,-40.3994135969898,-40.3985031449678,-40.39906779698,-40.3985134694269,-40.3988086492518,-40.3984604361803,-40.3986036126536,-40.398383296837,-40.3984664614292,-40.3984018915403,-40.3986960006047
0.938611111111111,-1.72529085177442,0.00373367530587189,0.000896132240673887,0.00304448755891085,0.00140978954002034,0.00264541393793513,0.00170302125997736,0.00241266055387197,0.00186725069023069,0.00226936275403367,0.00193837428075554,0.00212120565975655,0.00178730999544749,0.00146597771165052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.491336092594,-40.3986154134034,-40.3970892320843,-40.3981209447076,-40.3972120036137,-40.3977757124702,-40.39722230304,-40.3975169883036,-40.3971693504338,-40.3973122853256,-40.3970923320649,-40.3971753549935,-40.3971108887733,-40.397404505176
0.938888888888889,-1.72241191007671,0.00372746377716111,0.000894639559227448,0.00303942209027367,0.00140744122817006,0.00264101143224992,0.00170018431103847,0.00240864417047674,0.00186413979133371,0.00226558364723577,0.0019351443084776,0.00211767197079774,0.00178433083987048,0.00146353453273539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.484549195642,-40.397323907089,-40.3958002622701,-40.3968302538622,-40.395922821279,-40.3964855885081,-40.3959330957374,-40.3962272872459,-40.3958802236657,-40.396022917375,-40.3958033260999,-40.395886207603,-40.3958218448964,-40.3961149694402
0.939166666666667,-1.71953762423803,0.00372126223524251,0.000893149283427408,0.00303436476740215,0.00140509670103361,0.00263661600942469,0.00169735193495009,0.00240463425258073,0.00186103390802508,0.00226181062796058,0.00193191954557946,0.00211414397811618,0.00178135649198545,0.00146109529541453,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.477772598719,-40.3960343609391,-40.3945132485503,-40.3955415218928,-40.3946355954063,-40.3951974225339,-40.3946458449615,-40.3949395435196,-40.3945930533186,-40.3947355062437,-40.3945162763844,-40.3945990166998,-40.3945347573522,-40.3948273908385
0.939444444444444,-1.71666798719174,0.00371507066514735,0.000891661409650294,0.00302931557808144,0.00140275595290804,0.00263222765882877,0.00169452412481916,0.00240063079046764,0.00185793303274297,0.00225804368704604,0.00192869998419962,0.0021106216731254,0.00177838694452779,0.0014586599937362,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.471006288373,-40.3947467723929,-40.39322818837,-40.3942547462401,-40.3933503234401,-40.3939112119897,-40.3933605481565,-40.3936537545679,-40.3933078368367,-40.3934500493754,-40.3932311803632,-40.3933137797282,-40.393249623585,-40.3935417668139
0.939722222222222,-1.71380299188042,0.00370888905192522,0.000890175934275346,0.00302427451011228,0.00140041897809819,0.00262784636984412,0.00169170087376367,0.00239663377443239,0.00185483715793305,0.00225428281534226,0.00192548561648658,0.0021071050472505,0.0017754221902434,0.00145622862175619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.464250251158,-40.3934611388913,-40.3919450791762,-40.3929699243472,-40.3920670028268,-40.3926269543197,-40.3920772027688,-40.3923699178358,-40.3920245716665,-40.3921665442159,-40.3919480354826,-40.3920304941342,-40.3919664410412,-40.3922580948117
0.94,-1.71094263125591,0.00370271738064597,0.000888692853688257,0.00301924155131028,0.00139808577091681,0.00262347213186557,0.0016888821749092,0.00239264319478288,0.00185174627605244,0.00225052800371004,0.00192227643460022,0.00210359409192724,0.00177246222188645,0.00145380117353819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.45750447364,-40.3921774578772,-40.390663918418,-40.3916870536587,-40.3907856310147,-40.3913446469698,-40.3907958062465,-40.3910880307702,-40.390743255256,-40.3908849882128,-40.3906668391912,-40.390749157366,-40.390685207169,-40.3909763722787
0.940277777777778,-1.70808689827924,0.00369655563639589,0.000887212164277795,0.00301421668950736,0.00139575632568334,0.0026191049343031,0.00168606802138981,0.00238865904183842,0.0018486603795674,0.00224677924302276,0.00191907243070938,0.00210008879860204,0.00176950703222091,0.00145137764315338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.450768942395,-40.3908957267956,-40.3893847035462,-40.3904061316212,-40.3895062054541,-40.390064287388,-40.3895163560396,-40.3898080908199,-40.3894638850556,-40.3896053788155,-40.3893875889393,-40.3894697668734,-40.3894059194184,-40.3896965966639
0.940555555555555,-1.70523578592066,0.00369040380428203,0.000885733862438762,0.00300919991255052,0.00139343063672398,0.0026147447665789,0.00168325840634852,0.00238468130593172,0.00184557946095382,0.00224303652416557,0.00191587359699322,0.00209658915873302,0.0017665566140203,0.00144895802468081,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.444043644009,-40.389615943093,-40.3881074320137,-40.3891271556835,-40.3882287235972,-40.3887858730241,-40.3882388496003,-40.3885300954358,-40.3881864585173,-40.3883277134755,-40.3881102821792,-40.3881923201084,-40.3881285752417,-40.3884187654182
0.940833333333333,-1.70238928715962,0.00368426186942997,0.000884257944569362,0.00300419120830235,0.00139110869837272,0.00261039161812949,0.00168045332293833,0.00238070997740743,0.00184250351269611,0.00223929983803502,0.00191267992564198,0.00209309516378846,0.00176361096006695,0.00144654231220712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.437328565077,-40.3883381042183,-40.3868321012751,-40.3878501232961,-40.386953182898,-40.3875094013301,-40.3869632843824,-40.3872540420705,-40.3869109730952,-40.3870519896463,-40.386834916365,-40.3869168145247,-40.3868531720928,-40.3871428759942
0.941111111111111,-1.69954739498478,0.00367812981698381,0.000882784407073546,0.00299919056464035,0.00138879050497107,0.00260604547840387,0.00167765276431938,0.0023767450466225,0.00183943252729059,0.0022355691755389,0.00190949140885405,0.00208960680524809,0.00176067006315364,0.00144413049982578,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.430623692207,-40.3870622076221,-40.3855587087871,-40.3865750319116,-40.3856795808127,-40.3862348697595,-40.3856896578418,-40.3859799281786,-40.3856374262451,-40.3857782047833,-40.385561488953,-40.3856432475782,-40.3855797074276,-40.3858689258469
0.941388888888889,-1.69671010239399,0.00367200763210595,0.000881313246359372,0.00299419796945814,0.00138647605086687,0.00260170633686489,0.00167485672366247,0.00237278650394685,0.00183636649724135,0.00223184452759725,0.00190630803883947,0.00208612407460286,0.00175773391608166,0.00144172258163908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.423929012015,-40.3857882507571,-40.3842872520085,-40.3853018789842,-40.3844079147993,-40.3849622757681,-40.3844179674363,-40.3847077512169,-40.3843658154251,-40.3845063563435,-40.3842899974011,-40.3843716167266,-40.3843081787042,-40.3845969124328
0.941666666666667,-1.69387740239428,0.0036658952999791,0.000879844458839413,0.0029892134106634,0.00138416533041689,0.00259737418298906,0.00167206519414527,0.00236883433976172,0.0018333054150629,0.00222812588514169,0.00190312980781805,0.00208264696335387,0.00175480251166162,0.00143931855175618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.417244511126,-40.3845162310777,-40.3830177283997,-40.3840306619705,-40.3831381823177,-40.3836916168136,-40.3831482106258,-40.3834375086438,-40.3830961380949,-40.3832364417864,-40.3830204391696,-40.3831019194294,-40.3830385833822,-40.3833268332106
0.941944444444444,-1.69104928800186,0.00365979280580343,0.000878378040930466,0.00298423687618044,0.00138185833798414,0.0025930490062662,0.00166927816895556,0.00236488854446051,0.00183024927327967,0.00222441323911498,0.00189995670801959,0.00207917546301418,0.00175187584271268,0.00143691840429521,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.41057017618,-40.3832461460405,-40.3817501354233,-40.3827613783288,-40.3818703808298,-40.3824228903556,-40.3818803848719,-40.3821691979198,-40.3818283917164,-40.3819684585731,-40.3817528117202,-40.3818341531484,-40.3817709189236,-40.3820586856408
0.942222222222222,-1.6882257522421,0.00365370013479835,0.000876913989054672,0.00297926835394884,0.00137955506793838,0.00258873079619977,0.00166649564128905,0.00236094910844943,0.00182719806442594,0.0022207065804719,0.00189678873168365,0.00207570956510695,0.0017489539020652,0.00143452213338011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.403905993822,-40.3819779931039,-40.3804844705438,-40.3814940255195,-40.3806045077994,-40.3811560938556,-40.3806144876383,-40.3809028165074,-40.3805625737534,-40.3807024041667,-40.3804871125171,-40.380568315347,-40.3805051827921,-40.380792467186
0.9425,-1.68540678814956,0.00364761727220208,0.000875452299638586,0.00297430783192322,0.00137725551465789,0.00258441954230529,0.00166371760435095,0.00235701602214789,0.00182415178104395,0.00221700590017934,0.00189362587105992,0.00207224926116675,0.00174603668255807,0.00143212973314251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.397251950711,-40.3807117697285,-40.3792207312276,-40.3802286010047,-40.3793405606924,-40.3798912247771,-40.3793505163907,-40.379638361871,-40.3792986816715,-40.3794382760324,-40.379223339026,-40.3793044034909,-40.3792413724533,-40.3795281753107
0.942777777777778,-1.68259238876792,0.00364154420327239,0.000873992969113596,0.00296935529807338,0.00137495967252702,0.00258011523411352,0.00166094405135475,0.00235308927598573,0.00182111041568751,0.00221331118921472,0.00189046811840861,0.00206879454273906,0.00174312417703854,0.0014297411977234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.390608033515,-40.3794474733766,-40.3779589149431,-40.3789651022488,-40.3780785369765,-40.3786282805856,-40.3780884685967,-40.378375831477,-40.3780367129385,-40.3781760716372,-40.377961488715,-40.3780424150474,-40.377979485375,-40.3782658074814
0.943055555555556,-1.67978254715005,0.00363548091328432,0.000872535993914912,0.00296441074038454,0.00137266753593834,0.00257581786116729,0.00165817497552328,0.00234916886040601,0.00181807396091973,0.00220962243856768,0.00188731546599945,0.0020653454013794,0.00174021637836466,0.00142735652127007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.383974228911,-40.3781851015126,-40.3766990191606,-40.3777035267179,-40.3768184341214,-40.3773672587486,-40.3768283417258,-40.3771152227937,-40.3767766650239,-40.37691578845,-40.3767015590537,-40.376782347486,-40.3767195190269,-40.3770053611664
0.943333333333333,-1.67697725635793,0.0036294273875323,0.000871081370482768,0.00295947414685771,0.00137037909929104,0.00257152741302382,0.0016554103700876,0.00234525476586469,0.00181504240931237,0.00220593963924007,0.00188416790611166,0.00206190182865586,0.00173731327940248,0.00142497569793742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.377350523589,-40.3769246516028,-40.3754410413525,-40.3764438718803,-40.375560249599,-40.3761081567355,-40.3755701332495,-40.3758565332914,-40.3755185353995,-40.3756574239421,-40.375443547514,-40.3755241982782,-40.3754614708804,-40.3757468338362
0.943611111111111,-1.67417650946268,0.00362338361133045,0.000869629095262651,0.00295454550550856,0.00136809435699098,0.00256724387925307,0.00165265022828749,0.00234134698282939,0.00181201575344746,0.00220226278224396,0.00188102543103515,0.00205846381614652,0.00173441487302878,0.00142259872188819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.370736904247,-40.3756661211156,-40.3741849789931,-40.375186135206,-40.3743039808828,-40.3748509720177,-40.3743138406415,-40.3745997604425,-40.3742623215388,-40.3744009755862,-40.3741874515697,-40.3742679648973,-40.3742053384093,-40.3744902229631
0.943888888888889,-1.67138029954456,0.0036173495700104,0.000868179164703813,0.00294962480436861,0.00136581330345254,0.0025629672494378,0.00164989454337202,0.00233744550177888,0.00180899398591713,0.00219859185860441,0.00187788803307063,0.00205503135543986,0.00173152115212764,0.00142022558729285,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.364133357596,-40.3744095075214,-40.3729308295586,-40.3739303141673,-40.3730496254485,-40.3735957020685,-40.3730594613771,-40.3733449017212,-40.3730080209174,-40.3731464408574,-40.3729332686965,-40.3730136448188,-40.372951119089,-40.3732355260216
0.944166666666667,-1.66858861969294,0.00361132524892292,0.00086673157526016,0.0029447120314842,0.00136353593309726,0.00255869751317546,0.00164714330859857,0.00233355031320592,0.00180597709932131,0.00219492685935702,0.00187475570452781,0.00205160443813539,0.00172863210959415,0.00141785628832892,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.357539870355,-40.3731548082923,-40.3716785905273,-40.3726764062383,-40.3717971807737,-40.3723423443634,-40.3718069929338,-40.3720919546037,-40.3717556310128,-40.3718938172326,-40.3716809963721,-40.3717612355199,-40.3716988103972,-40.3719827404879
0.944444444444444,-1.66580146300632,0.00360531063343706,0.000865286323390432,0.00293980717491734,0.00136126224035294,0.00255443466007579,0.00164439651723311,0.00232966140761457,0.00180296508627144,0.0021912677755496,0.00187162843772597,0.00204818305584527,0.00172574773833124,0.00141549081918266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.350956429254,-40.3719020209028,-40.3704282593795,-40.3714244088951,-40.3705466443381,-40.3710908963796,-40.3705564327911,-40.3708409165684,-40.3705051493046,-40.3706431021907,-40.3704306320764,-40.37051073448,-40.3704484098133,-40.3707318638403
0.944722222222222,-1.66301882259228,0.0035993057089414,0.000863843405558747,0.00293491022274459,0.00135899221965481,0.00255017867976239,0.00164165416255024,0.00232577877552159,0.00179995793938775,0.0021876145982405,0.00186850622499617,0.00204476720019089,0.00172286803125204,0.00141312917404663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.344383021035,-40.3706511428291,-40.3691798335973,-40.3701743196158,-40.3692980136233,-40.3698413555966,-40.3693077784305,-40.3695917850953,-40.3692565732744,-40.3693942932126,-40.369182173291,-40.3692621391805,-40.369199914819,-40.3694828935593
0.945,-1.66024069156752,0.00359331046084357,0.000862402818231373,0.00293002116305894,0.00135672586544614,0.00254592956187141,0.00163891623783388,0.00232190240745555,0.00179695565130065,0.00218396731850109,0.001865389058677,0.00204135686280416,0.00171999298127931,0.0014107713471215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.337819632449,-40.3694021715495,-40.3679333106651,-40.3689261358805,-40.3680512861129,-40.3685937194956,-40.3680610273353,-40.3683445576669,-40.3680099004055,-40.3681473877813,-40.3679356174995,-40.3680154471047,-40.3679533228976,-40.3682358271271
0.945277777777778,-1.65746706305782,0.00358732487456832,0.000860964557881705,0.00292513998396788,0.00135446317217646,0.00254168729605312,0.00163618273637676,0.00231803229395735,0.00179395821464945,0.00218032592741329,0.00186227693111837,0.00203795203532846,0.00171712258134391,0.00140841733261572,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.331266250258,-40.3681551045443,-40.3666886880689,-40.3676798551714,-40.3668064592925,-40.3673479855601,-40.3668161769911,-40.3670992317673,-40.3667651281836,-40.3669023833817,-40.3666909621878,-40.3667706557379,-40.3667086315348,-40.3669906620281
0.945555555555556,-1.65469793019806,0.00358134893555912,0.000859528620987137,0.00292026667359445,0.00135220413430279,0.00253745187197102,0.00163345365147905,0.0023141684255799,0.00179096562208357,0.00217669041607085,0.00185916983468102,0.00203455270941851,0.00171425682438673,0.0014060671247446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.324722861234,-40.3669099392958,-40.365445963297,-40.3664354749725,-40.3655635306497,-40.3661041512753,-40.3655732248852,-40.3658558048827,-40.3655222540962,-40.3656592775006,-40.3654482048435,-40.3655277625674,-40.365465838218,-40.3657473957485
0.945833333333333,-1.65193328613219,0.00357538262927971,0.000858095004028637,0.00291540122007622,0.0013499487462893,0.00253322327930185,0.00163072897645158,0.00231031079288845,0.00178797786626068,0.00217306077557934,0.00185606776173422,0.00203115887673883,0.00171139570335799,0.00140372071773173,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.318189452159,-40.3656666732883,-40.3642051338397,-40.36519299277,-40.364322497674,-40.3648622141286,-40.364332168507,-40.3646142745013,-40.3642812756328,-40.364418067627,-40.3642073429563,-40.3642867650826,-40.3642249404368,-40.3645060257766
0.946111111111111,-1.64917312401321,0.00356942594121162,0.000856663703492632,0.00291054361156643,0.00134769700260783,0.00252900150773537,0.00162800870461205,0.00230645938645991,0.00178499493985008,0.00216943699705534,0.00185297070465749,0.00202777052896601,0.00170853921121653,0.00140137810580781,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.311666009829,-40.3644253040082,-40.3629661971891,-40.363952406052,-40.3630833578572,-40.3636221716094,-40.3630930053481,-40.3633746381135,-40.3630421902848,-40.3631787512518,-40.3629683740179,-40.3630476607748,-40.3629859356826,-40.3632665496029
0.946388888888889,-1.64641743700321,0.00356347885685415,0.000855234715869496,0.00290569383623412,0.00134544889773741,0.00252478654697457,0.00162529282928793,0.00230261419688444,0.00178201683552931,0.00216581907162713,0.00184987865584063,0.0020243876577866,0.00170568734093033,0.00139903928321111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.305152521046,-40.3631858289437,-40.3617291508395,-40.3627137123087,-40.3618461086928,-40.3623840212089,-40.3618557329019,-40.3621368932114,-40.361804995546,-40.361941325868,-40.3617312955221,-40.3618104471373,-40.3617488214491,-40.3620289647196
0.946666666666667,-1.64366621827333,0.00355754136172691,0.000853808037654766,0.00290085188226262,0.00134320442616358,0.00252057838673549,0.00162258134381484,0.00229877521476428,0.001779043545985,0.00216220699043435,0.0018467916076833,0.00202101025489808,0.00170284008547756,0.00139670424418749,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.298648972626,-40.3619482455854,-40.360493992287,-40.3614769090322,-40.3606107476764,-40.3611477604207,-40.3606203486638,-40.3609010372894,-40.3605696889118,-40.3607057889704,-40.3604961049646,-40.3605751216655,-40.3605135952318,-40.3607932686212
0.946944444444444,-1.64091946100375,0.003551613441366,0.000852383665348419,0.00289601773785166,0.00134096358237896,0.00251637701674816,0.00161987424153732,0.00229494243071298,0.00177607506391448,0.0021586007446285,0.0018437095525946,0.00201763831200912,0.00169999743784487,0.00139437298299067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.292155351394,-40.3607125514254,-40.3592607190301,-40.3602419937167,-40.3593772723058,-40.3599133867402,-40.3593868501314,-40.3596670678437,-40.3593362678798,-40.3594721380561,-40.3592627998431,-40.3593416818569,-40.3592802545283,-40.359559458804
0.947222222222222,-1.6381771583837,0.00354569508132929,0.00085096159545436,0.00289119139121421,0.0013387263608839,0.00251218242675582,0.00161717151580924,0.00229111583535588,0.00177311138202381,0.00215500032537235,0.00184063248299443,0.0020142718208385,0.00169715939102811,0.00139204549388128,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.285671644186,-40.3594787439583,-40.358029328569,-40.3590089638585,-40.3581456800805,-40.3586808976646,-40.3581552348041,-40.3584349823727,-40.3581047299496,-40.358240370624,-40.3580313776575,-40.3581101252107,-40.3580487968381,-40.3583275327664
0.9475,-1.63543930361143,0.0035397862671895,0.000849541824482233,0.00288637283057989,0.00133649275618566,0.00250799460651405,0.00161447315999173,0.00228729541933227,0.00177015249302912,0.00215140572384012,0.00183756039131176,0.00201091077311688,0.00169432593803193,0.00138972177112843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.279197837848,-40.3582468206805,-40.3567998184059,-40.3577778169557,-40.3569159685023,-40.3574502906936,-40.3569255001836,-40.3572047783766,-40.3568750726228,-40.3570104841752,-40.3568018359095,-40.3568804492285,-40.3568192196629,-40.3570974880088
0.947777777777778,-1.63270588989424,0.00353388698454011,0.000848124348945283,0.00288156204419321,0.00133426276279914,0.00250381354579257,0.00161177916745489,0.00228348117329257,0.00176719838965587,0.00214781693121663,0.00183449326998632,0.00200755516058497,0.00169149707187107,0.00138740180900799,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.272733919239,-40.3570167790905,-40.3555721860451,-40.3565485505087,-40.355688135075,-40.3562215633287,-40.3556976437733,-40.3559764533579,-40.3556472934031,-40.3557824762126,-40.355574172103,-40.3556526514137,-40.3555915205063,-40.3558693220337
0.948055555555556,-1.62997691044843,0.00352799721899244,0.000846709165360889,0.00287675902031396,0.00133203637524599,0.00249963923437399,0.00160908953157914,0.00227967308789783,0.00176424906463874,0.0021442339387008,0.00183143111146673,0.00200420497499316,0.00168867278556924,0.00138508560180312,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.266279875225,-40.3557886166888,-40.3543464289932,-40.3553211620197,-40.3544621773042,-40.3549947130732,-40.3544716630788,-40.354750004821,-40.3544213897961,-40.3545563442415,-40.3543483837438,-40.3544267292718,-40.3543656968741,-40.3546430323457
0.948333333333333,-1.62725235849931,0.00352211695617731,0.000845296270252647,0.00287196374721674,0.00132981358805455,0.0024954716620543,0.00160640424575029,0.00227587115382398,0.00176130451072197,0.00214065673750026,0.00182837390821269,0.00200086020810527,0.0016858530721587,0.00138277314380459,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.259835692686,-40.3545623309779,-40.3531225447584,-40.3540956489932,-40.3532380926978,-40.3537697374329,-40.3532475556078,-40.3535254302723,-40.3531973593096,-40.3533320857689,-40.3531244683398,-40.3532026803103,-40.3531417462739,-40.3534186164512
0.948611111111111,-1.62453222728121,0.00351624618174217,0.000843885660147573,0.0028671762131912,0.0013275943957608,0.00249131081864216,0.00160372330336638,0.00227207536175687,0.00175836472066024,0.00213708531883528,0.00182532165269212,0.00199752085169349,0.00168303792468148,0.00138046442931116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.253401358511,-40.3533379194625,-40.3519005308511,-40.3528720089355,-40.3520158787655,-40.3525466339152,-40.35202531887,-40.3523027272203,-40.3519751994534,-40.3521096983039,-40.3519024234011,-40.3519805020388,-40.3519196662155,-40.3521960718589
0.948888888888889,-1.62181651003745,0.003510384881355,0.000842477331576706,0.002862396406542,0.00132537879290902,0.00248715669395934,0.00160104669783189,0.00226828570239558,0.00175542968721599,0.00213351967393789,0.00182227433738441,0.00199418689754209,0.00168022733618788,0.00137815945262878,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.246976859601,-40.3521153796493,-40.3506803847839,-40.351650239355,-40.3507955330194,-40.3513254000299,-40.350804950377,-40.3510818931755,-40.3507549077391,-40.3508891793577,-40.3506822464394,-40.3507601919689,-40.3506994542107,-40.3509753960793
0.949166666666667,-1.61910520002033,0.00350453304070108,0.000841071281076894,0.00285762431558955,0.00132316677404799,0.00248300927784172,0.00159837442256047,0.00226450216645116,0.00175249940316209,0.00212995979405046,0.00181923195477825,0.00199085833744584,0.0016774212997389,0.00137585820807099,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.240562182866,-40.3508947090468,-40.3494621040713,-40.3504303377623,-40.3495770529732,-40.3501060332887,-40.3495864476427,-40.3498629256505,-40.3495364816808,-40.3496705264437,-40.349463934969,-40.3495417476143,-40.3494811077733,-40.3497565866251
0.949444444444444,-1.61639829049115,0.00349869064548445,0.000839667505188223,0.00285285992866901,0.00132095833373569,0.00247886856013745,0.00159570647097497,0.00226072474464623,0.00174957386128111,0.00212640567042728,0.00181619449737274,0.00198753516320997,0.00167461980840321,0.00137356068995862,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.234157315229,-40.3496759051659,-40.3482456862298,-40.3492123016698,-40.348360436143,-40.3488885312053,-40.3483698081828,-40.3486458221599,-40.3483199187942,-40.348453737077,-40.3482474865058,-40.3483251664906,-40.3482646244193,-40.348539641011
0.949722222222222,-1.61369577472017,0.00349285768142767,0.00083826600045613,0.00284810323413015,0.00131875346653652,0.002474734530709,0.00159304283650595,0.00225695342771529,0.00174665305436497,0.00212285729433498,0.00181316195767463,0.00198421736665053,0.0016718228552599,0.00137126689261994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.227762243621,-40.3484589655194,-40.347031128778,-40.3479961285922,-40.3471456800467,-40.3476728912955,-40.3471550295152,-40.3474305802204,-40.3471052165973,-40.3472388087751,-40.3470328985681,-40.3471104461156,-40.3470500016666,-40.3473245567539
0.95,-1.61099764598662,0.00348703413427133,0.000836866763430798,0.00284335422033906,0.0013165521670214,0.00247060717943007,0.00159038351259288,0.00225318820640622,0.00174373697521488,0.00211931465704979,0.00181013432820292,0.00198090493959467,0.00166903043339608,0.00136897681039089,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.221376954987,-40.3472438876222,-40.3458184292366,-40.3467818160462,-40.3459327822045,-40.3464591110771,-40.3459421091598,-40.3462171973508,-40.3458923726101,-40.3460257390573,-40.3458201686758,-40.3458975840093,-40.3458372370352,-40.3461113313725
0.950277777777778,-1.60830389757869,0.00348121998977548,0.000835469790666085,0.00283861287567559,0.00131435442977063,0.00246648649618924,0.00158772849268401,0.00224942907147692,0.00174082561664158,0.00211577774986099,0.00180711160148605,0.00197759787387891,0.00166624253590799,0.00136669043761548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.215001436281,-40.3460306689912,-40.3446075851284,-40.3455693615504,-40.3447217401385,-40.3452471880701,-40.3447310446385,-40.3450056710718,-40.3446813843547,-40.3448145254452,-40.3446092943514,-40.3446865776933,-40.3446263280471,-40.3448999623878
0.950555555555555,-1.60561452279354,0.003475415233718,0.000834075078720907,0.00283387918853485,0.00131216024936928,0.00246237247088772,0.0015850777702359,0.00224567601369866,0.0017379189714649,0.00211224656406825,0.00180409377006207,0.00197429616135231,0.00166345915590154,0.00136440776864344,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.208635674467,-40.3448193071454,-40.343398593978,-40.3443587626257,-40.3435125513728,-40.3440371197966,-40.3435218334755,-40.3437959989062,-40.3434722493552,-40.3436051654621,-40.3434002731192,-40.3434774246917,-40.3434172722266,-40.3436904473227
0.950833333333333,-1.60292951493725,0.00346961985189484,0.000832682624158667,0.00282915314732769,0.00130996962040974,0.00245826509344002,0.00158243133871406,0.00224192902385503,0.00173501703251467,0.00210872109098242,0.00180108082647807,0.00197099979387359,0.00166068028649196,0.00136212879783349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.202279656522,-40.3436097996058,-40.3421914533125,-40.3431500167948,-40.3423052134337,-40.3428289037804,-40.3423144731968,-40.3425881783791,-40.3422649651377,-40.3423976566338,-40.3421931025054,-40.3422701225304,-40.3422100670997,-40.3424827837022
0.951111111111111,-1.60024886732484,0.0034638338301202,0.000831292423547265,0.0028244347404803,0.00130778253749299,0.00245416435377206,0.00157978919159213,0.00223818809274189,0.00173211979262893,0.0021052013219273,0.00179807276329142,0.00196770876331268,0.00165790592080242,0.00135985351955138,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.195933369432,-40.3424021438957,-40.3409861606605,-40.3419431215827,-40.3410997238496,-40.3416225375478,-40.3411089613305,-40.3413822070174,-40.3410595292306,-40.3411919964878,-40.3409877800385,-40.3410646687376,-40.3410047101948,-40.3412769690534
0.951388888888889,-1.59757257328028,0.00345805715422801,0.000829904473459027,0.00281972395643191,0.00130559899522499,0.00245007024182551,0.00157715132235271,0.00223445321116521,0.00172922724465749,0.00210168724823636,0.00179506957306968,0.0019644230615503,0.00165513605196634,0.00135758192816988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.189596800196,-40.3411963375403,-40.3397827135533,-40.3407380745165,-40.3398960801507,-40.3404180186269,-40.3399052954069,-40.3401780823501,-40.3398559391641,-40.3399881825539,-40.339784303249,-40.3398610608433,-40.3398011990421,-40.3400730009054
0.951666666666667,-1.59490062613645,0.00345228981006971,0.000828518770470451,0.00281502078363815,0.00130341898822074,0.0024459827475536,0.0015745177244871,0.00223072436994491,0.00172633938145702,0.00209817886125494,0.00179207124839052,0.00196114268047639,0.00165237067312549,0.00135531401806994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.183269935822,-40.3399923780669,-40.3385811095237,-40.3395348731251,-40.3386942798697,-40.339215344548,-40.3387034729584,-40.3389758019085,-40.3386541924707,-40.338786212364,-40.3385826696695,-40.3386592963798,-40.3385995311741,-40.3388708767896
0.951944444444444,-1.59223301923515,0.00344653178351462,0.000827135311162969,0.00281032521057012,0.00130124251110104,0.00244190186092289,0.00157188839149469,0.00222700155991152,0.00172345619589544,0.00209467615234014,0.00178907778183969,0.00195786761199295,0.00164960977743194,0.00135304978363913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.176952763329,-40.3387902630048,-40.337381346107,-40.3383335149398,-40.337494320541,-40.3380145128435,-40.3375034915192,-40.3377753632256,-40.3374542866848,-40.3375860834518,-40.3373828768347,-40.3374593728814,-40.3373997041252,-40.3376705942393
0.952222222222222,-1.58956974592707,0.00344078306045021,0.000825754092122869,0.00280563722571351,0.00129906955849456,0.00243782757191253,0.0015692633168832,0.00222328477190915,0.00172057768084915,0.00209117911285957,0.00178608916601488,0.00195459784801274,0.00164685335804525,0.00135078921927272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.170645269749,-40.3375899898856,-40.3361834208403,-40.3371339974937,-40.3362961997013,-40.3368155210478,-40.3363053486259,-40.3365767638369,-40.336256219343,-40.3363877933534,-40.3361849222813,-40.3362612878844,-40.3362017154321,-40.3364721507897
0.9525,-1.58691079957182,0.00343504362678411,0.000824375109939603,0.0028009568175685,0.00129690012503661,0.0024337598705159,0.00156664249416965,0.00221957399679153,0.00171770382920412,0.00208768773419333,0.00178310539352224,0.00195133338045873,0.00164410140813502,0.00134853231937382,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.164347442123,-40.3363915562428,-40.3349873312629,-40.3359363183222,-40.3350999148892,-40.3356183666975,-40.335109041817,-40.3353800012797,-40.3350599879838,-40.3351913396067,-40.3349888035481,-40.3350650389274,-40.3350055626333,-40.3352755439785
0.952777777777778,-1.5842561735379,0.0034293134684414,0.000822998361208549,0.00279628397465003,0.00129473420536961,0.00242969874673892,0.00156402591687905,0.00221586922542643,0.00171483463385562,0.00208420200773194,0.0017801264569781,0.00194807420126433,0.00164135392087885,0.00134627907835274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.158059267503,-40.3351949596121,-40.3337930749162,-40.3347404749628,-40.3339054636455,-40.334423047331,-40.3339145686332,-40.3341850730934,-40.3338655901481,-40.3339967197521,-40.333794518176,-40.3338706235507,-40.3338112432696,-40.3340807713452
0.953055555555556,-1.58160586120269,0.00342359257136388,0.000821623842529187,0.00279161868548896,0.00129257179414299,0.00242564419059964,0.00156141357854627,0.0022121704486923,0.00171197008770833,0.00208072192487747,0.00177715234900794,0.00194482030237395,0.0016386108894648,0.0013440294906264,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.151780732953,-40.3340001975312,-40.3326006493437,-40.3335464649549,-40.3327128435132,-40.3332295604892,-40.3327219266171,-40.3329919768197,-40.3326730233787,-40.3328039313315,-40.332602063708,-40.3326780392972,-40.3326187548838,-40.3328878304315
0.953333333333333,-1.57895985595244,0.00341788092151359,0.000820251550505138,0.00278696093863083,0.00129041288601351,0.00242159619213025,0.00155880547271241,0.00220847765748069,0.00170911018367641,0.00207724747704345,0.00177418306224815,0.00194157167574181,0.00163587230708963,0.00134178355062023,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.145511825547,-40.3328072675399,-40.3314100520909,-40.3323542858401,-40.3315220520371,-40.3320379037148,-40.3315311133136,-40.3318007100022,-40.3314822852204,-40.3316129718895,-40.3314114376892,-40.3314872837115,-40.3314280950208,-40.3316967187811
0.953611111111111,-1.5763181511823,0.0034121785048705,0.000818881481744739,0.00278231072263506,0.00128825747564438,0.00241755474137634,0.00155620159292864,0.00220479084269448,0.00170625491468354,0.00207377865565429,0.00177121858934372,0.00193832831333455,0.00163313816695796,0.00133954125276642,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.139252532371,-40.3316161671803,-40.3302212807054,-40.3311639351621,-40.3303330867644,-40.3308480745527,-40.3303421262696,-40.3306112701867,-40.3302933732202,-40.3304238389723,-40.3302226376668,-40.3302983543404,-40.3302392612277,-40.3305074339398
0.953888888888889,-1.57368074029623,0.00340648530743177,0.000817513632860384,0.00277766802607764,0.00128610555770669,0.00241351982839477,0.00155360193275385,0.00220110999524869,0.0017034042736626,0.00207031545214612,0.00176825892295041,0.00193509020712704,0.00163040846228465,0.00133730259150507,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.133002840522,-40.3304268939963,-40.329034332737,-40.3299754104668,-40.3291459452442,-40.3296600705498,-40.3291549630341,-40.3294236549209,-40.3291062849273,-40.3292365301285,-40.3290356611901,-40.3291112487328,-40.3290522510535,-40.3293199734558
0.954166666666667,-1.5710476167071,0.00340080131521375,0.000816148000469397,0.0027730328375483,0.00128395712687821,0.00240949144325694,0.00155100648575639,0.0021974351060694,0.00170055825355556,0.00206685785796603,0.00176530405573261,0.00193185734910719,0.00162768318629301,0.00133506756128282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.126762737107,-40.3292394455342,-40.3278492057376,-40.328788709302,-40.3279606250278,-40.3284738892554,-40.3279696211582,-40.3282378617549,-40.3279210178928,-40.3280510429088,-40.3278505058104,-40.3279259644398,-40.3278670620495,-40.3281343348789
0.954444444444444,-1.56841877383659,0.00339512651425164,0.000814784581193813,0.00276840514565196,0.00128181217784304,0.00240546957604709,0.00154841524551183,0.00219376616609601,0.00169771684731394,0.00206340586457252,0.00176235398036505,0.00192862973127131,0.001624962332216,0.00133283615655458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.120532209245,-40.3280538193421,-40.326665897261,-40.3276038292177,-40.3267771236685,-40.3272895282206,-40.3267860981951,-40.3270538882407,-40.32673756967,-40.3268673748657,-40.3266671690811,-40.3267424990145,-40.3266836917689,-40.3269505157613
0.954722222222222,-1.56579420511525,0.00338946089059691,0.000813423371659297,0.00276378493900825,0.0012796707052932,0.00240145421686199,0.00154582820560595,0.00219010316627886,0.00169488004789901,0.00205995946343504,0.00175940868953195,0.00192540734562776,0.00162224589329415,0.00133060837178244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.114311244065,-40.3268700129706,-40.3254844048634,-40.3264207677662,-40.3255954387218,-40.3261069849986,-40.3256043917002,-40.3258717319325,-40.3255559378144,-40.3256855235542,-40.325485648558,-40.3255608500122,-40.3255021377671,-40.3257685136574
0.955,-1.56317390398242,0.00338380443032191,0.000812064368496815,0.00275917220625209,0.00127753270392765,0.00239744535581108,0.00154324535963146,0.0021864460975801,0.00169204784828015,0.00205651864603514,0.00175646817592812,0.0019221901841951,0.0016195338627787,0.00132838420143468,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.10809982871,-40.325688023972,-40.3243047261028,-40.3252395225015,-40.3244155677453,-40.324926257145,-40.3244244992308,-40.3246913903865,-40.3243761198834,-40.3245054865311,-40.3243059417987,-40.32438101499,-40.3243223976018,-40.3245883261235
0.955277777777778,-1.5605578638863,0.00337815711951471,0.000810707568341014,0.00275456693603409,0.00127539816845201,0.00239344298301705,0.00154066670119079,0.00218279495097429,0.00168922024143701,0.00205308340386452,0.00175353243225714,0.00191897823900193,0.00161682623392881,0.00132616363998893,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.10189795033,-40.324507849901,-40.3231268585395,-40.3240600909802,-40.3232375082986,-40.3237473422172,-40.3232464183464,-40.3235128611611,-40.3231981134367,-40.3233272613556,-40.323128046363,-40.3232029915076,-40.3231444688325,-40.3234099507181
0.955555555555556,-1.5579460782839,0.00337251894428323,0.000809352967831055,0.00274996911701743,0.00127326709357916,0.00238944708861604,0.00153809222389378,0.00217914971744745,0.00168639722035876,0.00204965372842673,0.00175060145123249,0.00191577150208838,0.00161412300001326,0.00132394668192854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.095705596089,-40.3233294883143,-40.321950799736,-40.3228824707605,-40.3220612579436,-40.3225702377749,-40.3220701466089,-40.3223361418169,-40.322021916036,-40.3221508455888,-40.3219519598128,-40.3220267771264,-40.321968349021,-40.3222333850019
0.955833333333333,-1.55533854064103,0.00336688989075243,0.000808000563611444,0.00274537873788208,0.00127113947402813,0.00238545766275739,0.00153552192135894,0.00217551038799741,0.00168357877804345,0.0020462296112368,0.00174767522557756,0.00191256996550431,0.00161142415430844,0.00132173332174505,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.089522753161,-40.3221529367708,-40.3207765472566,-40.3217066594032,-40.3208868142441,-40.3213949413798,-40.3208956815818,-40.3211612299164,-40.3208475252452,-40.3209762367939,-40.3207776797122,-40.3208523694102,-40.3207940357312,-40.3210586265374
0.956111111111111,-1.5527352444323,0.00336126994506616,0.000806650352330033,0.0027407957873217,0.00126901530452747,0.00238147469560115,0.001532955787214,0.00217187695363448,0.00168076490749772,0.00204281104382012,0.00174475374802468,0.00190937362131062,0.00160872969010164,0.00131952355393643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.083349408732,-40.3209781928314,-40.3196040986681,-40.3205326544709,-40.3197141747663,-40.3202214505959,-40.3197230208311,-40.3199881230245,-40.3196749386303,-40.3198034325364,-40.3196052036273,-40.3196797659248,-40.319621526529,-40.3198856728897
0.956388888888889,-1.55013618314113,0.00335565909338541,0.000805302330640525,0.00273622025404544,0.00126689457980878,0.00237749817732357,0.00153039381509407,0.0021682494053807,0.0016779556017388,0.00203939801771442,0.00174183701131618,0.00190618246157818,0.0016060396006883,0.00131731737300859,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.077185549999,-40.3198052540593,-40.318433451539,-40.3193604535286,-40.3185433370782,-40.3190497629892,-40.3185521619249,-40.3188168187079,-40.3185041537593,-40.3186324303837,-40.3184345291264,-40.3185089642381,-40.3184508189825,-40.3187145216257
0.956666666666667,-1.54754135025971,0.0033500573218906,0.000803956495199616,0.0027316521267776,0.00126477729461401,0.00237352809811106,0.00152783599864334,0.00216462773426949,0.00167515085379298,0.00203599052446717,0.00173892500820426,0.00190299647838911,0.00160335387937241,0.00131511477347559,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.071031164169,-40.3186341180197,-40.3172646034404,-40.318190054143,-40.3173742987502,-40.3178798761278,-40.3173831024331,-40.3176473145357,-40.3173351682024,-40.3174632279056,-40.3172656537799,-40.3173399619201,-40.3172819106621,-40.3175451703144
0.956944444444444,-1.54495073928901,0.00334446461677938,0.000802612842668828,0.00272709139425667,0.00126266344369075,0.00236956444816433,0.00152528233151453,0.00216101193134551,0.00167235065669514,0.00203258855563897,0.00173601773145102,0.00189981566383509,0.00160067251946719,0.00131291574985776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.064886238461,-40.3174647822799,-40.3160975519451,-40.3170214538834,-40.3162070573547,-40.3167117875819,-40.3162158399282,-40.316479608079,-40.3161679795321,-40.3162958226738,-40.3160985751604,-40.316172756543,-40.31611479914,-40.3163776165272
0.957222222222222,-1.54236434373878,0.00333888096426874,0.00080127136971457,0.0027225380452349,0.00126055302179355,0.00236560721769713,0.00152273280736808,0.00215740198766723,0.00166955500348941,0.0020291921027995,0.00173311517382767,0.00189664001001981,0.0015979955142947,0.00131072029668288,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.058750760105,-40.3162972444095,-40.3149322946283,-40.315854650321,-40.3150416104661,-40.315545494924,-40.3150503719845,-40.315313696911,-40.3150025853228,-40.3151302122621,-40.3149332908425,-40.3150073456811,-40.3149494819908,-40.3152118578373
0.9575,-1.53978215712753,0.00333330635059297,0.000799932073007696,0.00271799206848094,0.00125844602368386,0.00236165639693502,0.00152018741987402,0.00215379789430314,0.00166676388722948,0.00202580115753111,0.00173021732811594,0.00189346950905566,0.001595322857186,0.00130852840848535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.052624716344,-40.3151315019802,-40.3137688290672,-40.3146896410292,-40.3138779556612,-40.3143809957286,-40.3138866961784,-40.3141495786071,-40.3138389831511,-40.3139663942467,-40.3137697984029,-40.3138437269109,-40.313785956791,-40.3140478918203
0.957777777777778,-1.53720417298251,0.00332774076200342,0.000798594949222724,0.00271345345277808,0.00125634244413075,0.00235771197611678,0.0015176461627101,0.00215019964233377,0.00166397730097877,0.00202241571142698,0.00172732418710576,0.00189030415306669,0.0015926545414814,0.0013063400798085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.046508094429,-40.3139675525656,-40.3126071528411,-40.3135264235834,-40.3127160905187,-40.3132182875724,-40.3127248100887,-40.3129872507449,-40.3126771705958,-40.3128043662057,-40.3126080954207,-40.3126818978109,-40.3126242211195,-40.3128857160538
0.958055555555556,-1.53463038483974,0.00332218418477023,0.000797259995039282,0.00270892218692393,0.00125424227790959,0.00235377394549534,0.00151510902956166,0.00214660722285256,0.00166119523780958,0.00201903575608979,0.0017244357435977,0.00188714393418736,0.00158999056052948,0.00130415530520197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.040400881626,-40.3128053937418,-40.3114472635317,-40.3123649955613,-40.3115560126197,-40.3120573680342,-40.3115647112962,-40.311826710904,-40.3115171452377,-40.3116441257195,-40.3114481794769,-40.3115218559619,-40.3114642725572,-40.3117253281176
0.958333333333333,-1.53206078624397,0.0033166366051829,0.000795927207140907,0.0027043982597305,0.00125214551980298,0.00234984229533489,0.00151257601412422,0.0021430206269636,0.00165841769080295,0.00201566128313551,0.001721551990402,0.00188398884456231,0.00158733090768795,0.00130197407922268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.034303065208,-40.3116450230868,-40.3102891587224,-40.3112053545427,-40.3103977195472,-40.310898234695,-40.3104063973838,-40.3106679566662,-40.3103589046599,-40.3104856703704,-40.3102900481547,-40.3103635989468,-40.3103061086871,-40.3105667255937
0.958611111111111,-1.52949537074868,0.00331109800954676,0.000794596582216571,0.0026998816600246,0.00125005216459969,0.00234591701591338,0.00151004711010019,0.00213943984578293,0.00165564465304945,0.00201229228419141,0.00171867292033811,0.00188083887634622,0.00158467557632359,0.00129979639643494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.028214632462,-40.3104864381809,-40.3091328359992,-40.3100474981096,-40.3092412088863,-40.3097408851379,-40.3092498659366,-40.3095109856155,-40.3092024464475,-40.3093289977431,-40.3091336990394,-40.3092071243504,-40.3091497270943,-40.309409906066
0.958888888888889,-1.52693413191607,0.00330556838418685,0.000793268116957776,0.00269537237664919,0.00124796220709723,0.00234199809752061,0.00150752231120133,0.0021358648704383,0.00165287611764985,0.00200892875089451,0.00171579852623432,0.0018776940217048,0.00158202455981206,0.00129762225141011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.022135570687,-40.3093296366063,-40.30797829295,-40.308891423846,-40.3080864782246,-40.3085853169481,-40.3080951145418,-40.308355795338,-40.3080477681879,-40.3081741054244,-40.3079791297186,-40.3080524297601,-40.3079951253663,-40.3082548671208
0.959166666666667,-1.52437706331707,0.00330004771544525,0.00079194180806235,0.00269087039845985,0.00124587564209784,0.00233808553046095,0.00150500161114738,0.00213229569206988,0.0016501120777121,0.00200557067489323,0.00171292880093003,0.00187455427281452,0.00157937785153818,0.00129545163872753,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.016065867192,-40.3081746159477,-40.3068255271647,-40.3077371293381,-40.3069335251514,-40.307431527713,-40.3069421407887,-40.3072023834218,-40.3068948674705,-40.307020991003,-40.3068263377819,-40.306899512765,-40.3068423010924,-40.3071016063464
0.959444444444445,-1.52182415853131,0.00329453598968258,0.000790617652231585,0.00268637571432791,0.0012437924644124,0.00233417930504957,0.00150248500366662,0.00212873230182872,0.00164735252635486,0.002002218047847,0.00171006373727405,0.001871419621862,0.00157673544489491,0.00129328455297276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.010005509296,-40.3070213737917,-40.3056745362357,-40.3065846121745,-40.3057823472586,-40.3062795150221,-40.3057909422689,-40.3060507474575,-40.3057437418869,-40.3058696520702,-40.3056753208211,-40.3057483709566,-40.3056912518644,-40.3059501213333
0.959722222222222,-1.51927541114713,0.00328903319327725,0.000789295646171249,0.00268188831313923,0.00124171266885841,0.00233027941161497,0.00149997248249531,0.00212517469087875,0.00164459745670583,0.00199887086142716,0.00170720332812351,0.00186829006104387,0.00157409733328443,0.00129112098873965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.003954484332,-40.3058699077273,-40.3045253177574,-40.3054338699455,-40.3046329421398,-40.3051292764673,-40.3046415165762,-40.3049008850376,-40.304594389031,-40.3047200862189,-40.3045260764301,-40.3045990019285,-40.304541975276,-40.3048004096743
0.96,-1.51673081476153,0.00328353931262494,0.000787975786591216,0.00267740818379528,0.00123963625025913,0.0023263858405002,0.0014974640413785,0.00212162285039401,0.00164184686190162,0.00199552910731529,0.00170434756634586,0.00186516558256776,0.00157146351011791,0.00128896094062866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.997912779643,-40.3047202153452,-40.3033778693262,-40.304284900244,-40.303485307391,-40.3039808096423,-40.3034938613062,-40.3037527937567,-40.3034468064985,-40.3035722910447,-40.3033786022051,-40.3034514032765,-40.3033944689232,-40.3036524689642
0.960277777777778,-1.51419036298025,0.00327805433414121,0.000786658070206619,0.00267293531520999,0.00123756320344627,0.00232249858205935,0.00149495967406887,0.00211807677156149,0.00163910073508839,0.00199219277720417,0.00170149644481822,0.0018620461786509,0.00156883396881525,0.00128680440324781,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.991880382583,-40.3035722942388,-40.3022321885408,-40.3031377006648,-40.3023394406104,-40.3028341121432,-40.3023479740569,-40.3026064712117,-40.3023009918877,-40.302426264145,-40.3022328957442,-40.3023055725984,-40.3022487304039,-40.3025062967998
0.960555555555555,-1.51165404941766,0.00327257824425745,0.000785342493736484,0.00266846969631379,0.00123549352325788,0.00231861762665875,0.00149245937432852,0.00211453644558003,0.00163635906942001,0.00198886186279861,0.00169864995642727,0.00185893184152155,0.00156620870280474,0.00128465137121205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.985857280518,-40.3024261420034,-40.3010882730021,-40.3019922688049,-40.3011953393983,-40.3016891815682,-40.3012038524287,-40.3014619150017,-40.3011569427986,-40.3012820031195,-40.301088954648,-40.3011615074944,-40.3011047573186,-40.3013618907804
0.960833333333333,-1.50912186769683,0.00326711102942305,0.000784029053904369,0.00266401131605162,0.00123342720453739,0.00231474296467952,0.00148996313592743,0.00211100186365913,0.00163362185806176,0.00198553635581299,0.00169580809406818,0.00185582256341908,0.00156358770552472,0.00128250183914339,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.979843460826,-40.3012817562365,-40.2999461203131,-40.3008486022635,-40.3000530013571,-40.3005460155175,-40.3000614940236,-40.3003191227279,-40.3000146568338,-40.3001395055701,-40.2999467765189,-40.3000192055667,-40.2999625472696,-40.3002192485073
0.961111111111111,-1.50659381144947,0.00326165267610744,0.00078271774743772,0.00265956016338163,0.00123136424213802,0.00231087458651412,0.00148747095264311,0.00210747301702042,0.00163088909418642,0.00198221624797425,0.00169297085064772,0.00185271833659122,0.00156097097042151,0.00128035580167184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.973838910894,-40.3001391345377,-40.298805728079,-40.299706698642,-40.2989124240914,-40.2994046115938,-40.2989208964462,-40.2991780919935,-40.2988741315978,-40.2989987691006,-40.2988063589618,-40.2988786644196,-40.2988220978614,-40.299078367584
0.961388888888889,-1.50406987431597,0.00325620317079698,0.000781408571068674,0.00265511622727869,0.00122930463091755,0.00230701248256718,0.0014849828182625,0.00210394989689826,0.00162816077097693,0.00197890153101807,0.0016901382190807,0.00184961915329812,0.00155835849095002,0.00127821325343357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.967843618124,-40.2989982745088,-40.297667093907,-40.2985665555439,-40.2977736052081,-40.2982649674017,-40.2977820573031,-40.2980388204042,-40.2977353646972,-40.2978597913173,-40.2976676995835,-40.2977398816598,-40.2976834067009,-40.2979392456159
0.961666666666667,-1.50155004994533,0.0032507624999944,0.000780101521533431,0.00265067949673047,0.00122724836574205,0.00230315664325747,0.00148249872658113,0.0021004324945365,0.00162543688162457,0.0019755921966944,0.00168731019229132,0.00184652500580927,0.00155575026057366,0.00127607418907333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.961857569926,-40.297859173754,-40.2965302154067,-40.2974281705749,-40.2966365423159,-40.2971270805481,-40.2966449742032,-40.2969013055675,-40.2965983537411,-40.2967225698285,-40.2965307959931,-40.2966028548959,-40.296546471397,-40.2968018802111
0.961944444444444,-1.49903433199522,0.0032453306502216,0.000778796595573474,0.00264624996073965,0.00122519544148354,0.00229930705901677,0.00148001867140168,0.00209692080119236,0.00162271741933,0.00197228823676149,0.00168448676321397,0.00184343588640466,0.00155314627276666,0.00127393860324212,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.955880753723,-40.2967218298793,-40.2953950901898,-40.296291541343,-40.2955012330261,-40.2959909486419,-40.2955096447574,-40.2957655450935,-40.2954630963404,-40.2955871022448,-40.2953956458018,-40.2954675817389,-40.2954112895606,-40.2956662689795
0.962222222222222,-1.49652271413193,0.00323990760801855,0.000777493789933549,0.00264182760832429,0.0012231458530208,0.00229546372028857,0.00147754264653623,0.00209341480813386,0.00162000237730316,0.00196898964299,0.00168166792479215,0.00184035178737522,0.00155054652100931,0.0012718064905983,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.94991315695,-40.2955862404932,-40.29426171587,-40.2951566654581,-40.294367674952,-40.2948565692945,-40.2943760665788,-40.294631536594,-40.2943295901084,-40.2944533861787,-40.2942622466232,-40.2943340598019,-40.2942778588052,-40.2945324095332
0.9625,-1.49401519003038,0.00323449335994243,0.000776193101363374,0.00263741242851664,0.00122109959524006,0.00229162661752838,0.00147507064580361,0.00208991450664168,0.00161729174876278,0.00196569640716151,0.00167885366997933,0.00183727270102104,0.00154795099879283,0.00126967784580666,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.943954767052,-40.2944524032062,-40.2931300900635,-40.2940235405325,-40.2932358657089,-40.2937239401191,-40.2932442372828,-40.2934992776834,-40.2931978326606,-40.2933214192452,-40.2931305960727,-40.2932022867,-40.2931461767461,-40.2934002994865
0.962777777777778,-1.49151175337408,0.0032290878925683,0.000774894526617879,0.00263300441036263,0.00121905666303412,0.00228779574120614,0.00147260266303277,0.00208641988800661,0.00161458552693738,0.00196240852106738,0.00167604399173772,0.00183419861965328,0.00154535969961644,0.0012675526635407,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.938005571487,-40.293320315631,-40.2920002103883,-40.2928921641806,-40.2921058029146,-40.2925930587314,-40.2921141544869,-40.292368765978,-40.2920678216144,-40.2921911990612,-40.2920006917681,-40.2920722600508,-40.292016241001,-40.292269936456
0.963055555555556,-1.48901239785518,0.00322369119248926,0.000773598062454167,0.00262860354292386,0.00121701705130372,0.00228397108180262,0.00147013869205963,0.00208293094353201,0.00161188370506418,0.00195912597651134,0.00167323888303951,0.00183112953559382,0.00154277261698752,0.00126543093848047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.932065557723,-40.2921899753825,-40.2908720744648,-40.2917625340191,-40.2909774841888,-40.291463922749,-40.2909858158107,-40.2912399990963,-40.2909395545897,-40.2910627232461,-40.2908725313294,-40.2909439774737,-40.2908880491896,-40.2911413180604
0.963333333333333,-1.4865171171744,0.00321830324631585,0.000772303705635277,0.00262420981527585,0.00121498075495493,0.00228015262981264,0.00146767872672919,0.00207944766453336,0.00160918627638896,0.00195584876530751,0.00167043833686626,0.001828065441174,0.00154018974442387,0.00126331266531235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.92613471324,-40.2910613800779,-40.2897456799157,-40.2906346476666,-40.2898509071535,-40.290336529792,-40.2898592188761,-40.2901129746593,-40.2898130292084,-40.2899359894211,-40.2897461123787,-40.2898174365907,-40.2897615989339,-40.2900144419205
0.963611111111111,-1.48402590504108,0.00321292404067678,0.000771011452928279,0.00261982321650936,0.00121294776890052,0.00227634037574383,0.00146522276089429,0.00207597004233663,0.00160649323416796,0.00195257687928132,0.0016676423462085,0.00182500632873543,0.00153761107545046,0.00126119783873147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.92021302553,-40.2899345273364,-40.2886210243655,-40.2895085027442,-40.288726069433,-40.2892108774824,-40.2887343613071,-40.2889876902897,-40.2886882430947,-40.2888109952099,-40.2886214325404,-40.2886926350257,-40.288636887858,-40.2888893056594
0.963888888888889,-1.48153875517312,0.00320755356221847,0.000769721301104869,0.00261544373572839,0.00121091808806176,0.00227253431011572,0.00146277078841589,0.0020724980682796,0.00160380457166515,0.00194931031026826,0.00166485090406694,0.00182195219063156,0.00153503660360155,0.00125908645343912,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.914300482097,-40.2888094147795,-40.2874981054412,-40.288384096875,-40.2876029686536,-40.2880869634444,-40.28761124073,-40.2878641436127,-40.2875651938748,-40.2876877382382,-40.2874984894408,-40.2875695704049,-40.2875139135883,-40.2877659069023
0.964166666666667,-1.479055661297,0.00320219179760488,0.000768433246940499,0.00261107136205282,0.00120889170736483,0.00226873442346002,0.00146032280316386,0.00206903173371273,0.00160112028215416,0.00194604905011538,0.00166206400345206,0.0018189030192241,0.00153246632241997,0.00125697850414353,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.908397070455,-40.2876860400309,-40.286376920772,-40.2872614276844,-40.2864816024438,-40.2869647853047,-40.2864898547732,-40.2867423322556,-40.2864438791773,-40.2865662161339,-40.2863772807088,-40.2864482403565,-40.2863926737534,-40.2866442432767
0.964444444444444,-1.47657661714778,0.00319683873351781,0.000767147287214858,0.00260670608461594,0.00120686862174437,0.00226494070632227,0.00145787879901597,0.00206557102999714,0.00159844035891683,0.00194279309068155,0.00165928163738217,0.00181585880688601,0.00152990022545746,0.00125487398556087,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.902502778129,-40.2865644007165,-40.285257467989,-40.2861404927999,-40.2853619684343,-40.2858443406918,-40.2853702010673,-40.2856222538479,-40.2853242966328,-40.2854464265273,-40.2852578039752,-40.2853286425112,-40.2852731659839,-40.2855243124122
0.964722222222222,-1.47410161646907,0.00319149435665722,0.000765863418713217,0.00260234789256608,0.00120484882614053,0.0022611531492597,0.00145543876985821,0.00206211594850518,0.00159576479524542,0.00193954242383464,0.00165650379888673,0.00181281954600103,0.00152733830627458,0.00125277289241357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.896617592659,-40.2854444944643,-40.2841397447258,-40.2850212898513,-40.2842440642582,-40.2847256272367,-40.284252277245,-40.2845039060214,-40.2842064438743,-40.2843283670506,-40.284140056873,-40.2842107745016,-40.2841553879128,-40.2844061119407
0.965,-1.47163065301303,0.0031861586537401,0.000764581638223371,0.00259799677506614,0.00120283231550132,0.0022573717428431,0.00145300270958406,0.00205866648062107,0.00159309358443993,0.00193629704145542,0.00165373048100422,0.00180978522896192,0.00152478055844027,0.0012506752194319,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.890741501593,-40.2843263189046,-40.2830237486181,-40.2839038164704,-40.2831278875505,-40.2836086425724,-40.2831360809414,-40.2833872864099,-40.2830903185369,-40.2832120353384,-40.2830240370376,-40.2830946339627,-40.2830393371752,-40.2832896394961
0.965277777777778,-1.46916372054037,0.00318083161150116,0.00076330194253845,0.00259365272129309,0.00120081908478162,0.00225359647765449,0.00145057061209632,0.00205522261774091,0.00159042671981097,0.00193305693543449,0.00165096167678106,0.00180675584817252,0.00152222697553309,0.00124858096135276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.884874492491,-40.2832098716699,-40.2819094773036,-40.2827880702914,-40.2820134359485,-40.2824933843342,-40.2820216097936,-40.2822723926495,-40.2819759182577,-40.2820974290274,-40.2819097421062,-40.2819802185317,-40.2819250114082,-40.2821748927146
0.965555555555556,-1.46670081282032,0.00317551321669363,0.000762024328456438,0.00258931572043746,0.00119880912894208,0.00224982734429041,0.00144814247130539,0.00205178435127214,0.00158776419467702,0.00192982209767353,0.00164819737927505,0.0018037313960466,0.00151967755113844,0.0012464901129209,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.879016552927,-40.2820951503948,-40.2807969284224,-40.2816740489508,-40.2809007070918,-40.2813798501596,-40.280908861441,-40.2811592223785,-40.2808632406763,-40.2809845457564,-40.2807971697188,-40.2808675258477,-40.2808124082516,-40.2810618692348
0.965833333333333,-1.46424192363067,0.00317020345608752,0.000760748792778546,0.0025849857617062,0.00119680244295051,0.00224606433335784,0.00144571828113042,0.00204835167263333,0.00158510600236585,0.00192659252008459,0.00164543758155192,0.00180071186500865,0.0015171322788532,0.00124440266888724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.873167670485,-40.2809821527162,-40.2796860996168,-40.2805617500869,-40.279789698622,-40.2802680376881,-40.2797978335252,-40.2800477732373,-40.2797522834343,-40.2798733831667,-40.2796863175169,-40.2797565535523,-40.2797015253469,-40.2799505666971
0.966111111111111,-1.4617870467577,0.00316490231647008,0.00075947533231093,0.0025806628343191,0.00119479902178188,0.00224230743547789,0.00144329803549864,0.00204492457325452,0.00158245213621429,0.00192336819459157,0.00164268227668769,0.00179769724749296,0.0015145911522803,0.00124231862401079,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.867327832759,-40.2798708762732,-40.2785769885313,-40.2794511713405,-40.2786804081831,-40.2791579445617,-40.27868852369,-40.2789380428688,-40.2786430441756,-40.2787639389016,-40.2785771831448,-40.2786472992893,-40.2785923603381,-40.2788409827444
0.966388888888889,-1.45933617599621,0.0031596097846477,0.000758203943863439,0.00257634692751142,0.00119279886041753,0.00223855664128306,0.00144088172834513,0.00204150304457901,0.00157980258956749,0.00192014911312838,0.00163993145776712,0.00179468753594428,0.00151205416503262,0.00124023797305662,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.861497027358,-40.2787613187071,-40.2774695928125,-40.2783423103546,-40.2775728334212,-40.2780495684245,-40.2775809295813,-40.2778300289177,-40.2775355205463,-40.2776562106065,-40.2774697642487,-40.2775397607046,-40.2774849108712,-40.2777331150217
0.966666666666667,-1.45688930514951,0.00315432584744362,0.000756934624250903,0.00257203803053188,0.00119080195384573,0.00223481194141968,0.00143846935361286,0.00203808707805883,0.0015771573557808,0.00191693526764068,0.00163718511788509,0.00179168272281677,0.00150952131073159,0.00123816071079782,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.8556752419,-40.2776534776613,-40.2763639101092,-40.2772351647744,-40.2764669719846,-40.2769429069227,-40.2764750488474,-40.2767237290312,-40.2764297101947,-40.2765501959293,-40.2763640584769,-40.2764339354462,-40.2763791745945,-40.2766269611763
0.966944444444444,-1.4544464280294,0.00314905049169785,0.000755667370292322,0.00256773613264458,0.00118880829706144,0.00223107332654559,0.00143606090525447,0.00203467666515955,0.00157451642821756,0.00191372665008429,0.00163444325014478,0.00178868280057616,0.00150699258300722,0.00123608683201406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.849862464015,-40.2765473507817,-40.2752599380725,-40.2761297322471,-40.2753628215239,-40.2758379577049,-40.2753708791385,-40.2756191408586,-40.2753256107712,-40.2754458925197,-40.2752600634803,-40.2753298211646,-40.2752751491586,-40.2755225188575
0.967222222222222,-1.45200753845617,0.00314378370426975,0.00075440217881073,0.00256344122312654,0.00118681788506676,0.00222734078733172,0.00143365637722929,0.00203127179735667,0.0015718798002509,0.00191052325242648,0.00163170584765979,0.0017856877616976,0.00150446797549788,0.00123401633149174,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.844058681345,-40.275442935716,-40.2741576743556,-40.2750260104225,-40.2742603796917,-40.2747347184216,-40.2742684181074,-40.2745162620513,-40.2742232199286,-40.2743432980301,-40.2741577769116,-40.2742274155122,-40.2741728322162,-40.2744197857171
0.9675,-1.4495726302586,0.0031385254720339,0.000753139046633892,0.00255915329127014,0.00118483071287104,0.00222361431446089,0.00143125576350415,0.00202787246613943,0.00156924746526233,0.00190732506664414,0.00162897290355251,0.00178269759866684,0.00150194748185081,0.00123194920402525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.838263881544,-40.2743402301145,-40.2730571166141,-40.2739239969522,-40.273159644143,-40.273633186726,-40.2731676634089,-40.2734150902632,-40.2731225353216,-40.2732424101147,-40.273057196426,-40.2731267161438,-40.2730722214223,-40.2733187594088
0.967777777777778,-1.44714169727392,0.00313327578188475,0.000751877970593254,0.00255487232638236,0.00118284677548819,0.00221989389862912,0.00142885905805698,0.00202447866300586,0.0015666194166429,0.00190413208472605,0.00162624441095461,0.00177971230397825,0.00149943109572271,0.00122988544441591,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.832478052278,-40.2732392316296,-40.2719582625057,-40.2728236894903,-40.2720606125349,-40.2725333602729,-40.2720686126998,-40.2723156231501,-40.2720235546076,-40.2721432264302,-40.2719583196807,-40.2720277207164,-40.2719733144338,-40.2722194375888
0.968055555555556,-1.44471473334784,0.00312803462073352,0.000750618947525385,0.00255059831778387,0.00118086606794058,0.00221617953054393,0.00142646625487163,0.00202109037946714,0.00156399564779163,0.00190094429867205,0.0016235203630078,0.00177673187013759,0.00149691881077716,0.00122782504747126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.826701181223,-40.2721399379157,-40.2708611096901,-40.271725085693,-40.2709632825269,-40.2714352367199,-40.2709712636396,-40.2712178583703,-40.2709262754456,-40.2710457446352,-40.2708611443353,-40.2709304268891,-40.2708761089103,-40.2711218179153
0.968333333333333,-1.44229173233453,0.00312280197550792,0.000749361974269856,0.0025463312548105,0.00117888858525752,0.00221247120092629,0.00142407734794026,0.00201770760704586,0.00156137615211719,0.0018977617004918,0.00162080075286181,0.00177375628966196,0.00149441062068738,0.00122576800800713,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.820933256068,-40.2710423466297,-40.2697656558296,-40.2706281832187,-40.2698676517805,-40.2703388137265,-40.2698756138896,-40.2701217935841,-40.2698306954975,-40.2699499623909,-40.2697656680514,-40.2698348323234,-40.2697806025133,-40.2700258980489
0.968611111111111,-1.4398726880966,0.00311757783315452,0.000748107047672096,0.00254207112681068,0.00117691432247438,0.00220876890051,0.00142169233126311,0.00201433033727452,0.00155876092303769,0.00189458428220626,0.00161808557367693,0.00177078555507628,0.00149190651913605,0.00122371432084493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.815174264513,-40.2699464554307,-40.2686718985885,-40.2695329797281,-40.2687737179595,-40.2692440889544,-40.2687816611135,-40.2690274264541,-40.2687368124267,-40.2688558773603,-40.268671888493,-40.2687409346828,-40.2686867929065,-40.2689316756522
0.968888888888889,-1.43745759450509,0.0031123621806372,0.000746854164580459,0.00253781792314846,0.0011749432746334,0.00220507262003995,0.00141931119884923,0.0020109585616994,0.00155614995397885,0.00189141203584701,0.0016153748186217,0.00176781965891708,0.00148940649981325,0.00122166398081443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.80942419427,-40.2688522619798,-40.2675798356333,-40.2684394728842,-40.2676814787299,-40.2681510600677,-40.2676894029771,-40.2679347546451,-40.2676446238995,-40.267763487209,-40.2675798033263,-40.2676487316332,-40.267594677756,-40.2678391483902
0.969166666666667,-1.4350464454395,0.00310715500493695,0.000745603321848614,0.00253357163320193,0.00117297543678378,0.00220138235027436,0.00141693394471535,0.00200759227187579,0.00155354323837641,0.00188824495345711,0.00161266848087512,0.00176485859373044,0.00148691055641782,0.00121961698275175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.803683033063,-40.2677597639405,-40.2664894646327,-40.2673476603519,-40.2665909317599,-40.2670597247325,-40.2665988371487,-40.2668437758241,-40.2665541275839,-40.2666727896047,-40.2664894102196,-40.2665582208426,-40.2665042547301,-40.2667483139301
0.969444444444444,-1.43263923478772,0.0031019562930517,0.000744354516333429,0.00252933224636377,0.00117101080398144,0.00219769808198398,0.00141456056288605,0.00200423145937187,0.00155094076967523,0.00188508302708932,0.00160996655362389,0.00176190235207322,0.00148441868265792,0.00121757332149996,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.797950768627,-40.2666689589785,-40.2654007832578,-40.2662575397987,-40.2655020747201,-40.2659700806174,-40.2655099612985,-40.2657544876604,-40.2654653211503,-40.2655837822171,-40.2654007068436,-40.2654693999812,-40.265415521499,-40.2656591699412
0.969722222222222,-1.43023595644609,0.00309676603199826,0.000743107744896975,0.00252509975204005,0.00116904937128803,0.0021940198059512,0.00141219104739562,0.0020008761157666,0.00154834254132776,0.00188192624880735,0.00160726903006574,0.00175895092651134,0.00148193087224893,0.00121553299191043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.792227388709,-40.2655798447618,-40.2643137891817,-40.265169108894,-40.264414905283,-40.2648821253929,-40.264422773099,-40.2646668878255,-40.2643782022715,-40.2644964627184,-40.264313690871,-40.2643822667217,-40.2643284757356,-40.2645717140951
0.97,-1.42783660431933,0.00309158420880885,0.000741863004404716,0.00252087413965256,0.00116709113377323,0.0021903475129718,0.00140982539228428,0.00199752623265092,0.00154574854679595,0.00187877461068714,0.00160457590340646,0.00175600430962146,0.00147944711891604,0.00121349598883935,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.786512881069,-40.2644924189606,-40.26322848008,-40.2640823653098,-40.2633294211237,-40.2637958567321,-40.2633372702251,-40.2635809739931,-40.2632927686222,-40.263410828783,-40.263228359977,-40.2632968187386,-40.2632431151148,-40.2634859440658
0.970277777777778,-1.42544117232057,0.00308641081053521,0.000740620291727441,0.00251665539863564,0.00116513608651198,0.0021866811938534,0.00140746359160126,0.00199418180162646,0.00154315877955101,0.0018756281048135,0.00160188716686101,0.00175306249399119,0.00147696741639318,0.00121146230715136,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.780807233475,-40.2634066792471,-40.2621448536301,-40.26299730672,-40.2622456199191,-40.2627112723099,-40.2622534503536,-40.2624967438391,-40.2622090178796,-40.2623268780874,-40.2621447118387,-40.262213053709,-40.2621594373136,-40.2624018575293
0.970555555555556,-1.42304965437134,0.00308124582424476,0.000739379603739113,0.00251244351843819,0.00116318422458822,0.00218302083941634,0.00140510563940397,0.00199084281430593,0.00154057323307331,0.0018724867232829,0.0015992028136551,0.00175012547221603,0.00147449175842105,0.00120943194171818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.775110433712,-40.2623226232961,-40.2610629075121,-40.2619139308008,-40.2611634993487,-40.2616283698039,-40.261171311164,-40.2614141950417,-40.2611269477231,-40.2612446083103,-40.2610627441357,-40.2611309693121,-40.2610774400114,-40.2613194521638
0.970833333333333,-1.42066204440155,0.00307608923702498,0.000738140937318969,0.00250823848852398,0.00116123554309042,0.00217936644049252,0.0014027515297585,0.0019875092623143,0.00153799190085076,0.00186935045820141,0.00159652283702237,0.00174719323690316,0.00147202013875095,0.00120740488741844,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.769422469572,-40.2612402487843,-40.2599826394081,-40.2608322352308,-40.2600830570941,-40.2605471468935,-40.2600908503376,-40.2603333252813,-40.260046555834,-40.2601640171328,-40.2599824545498,-40.2600505632291,-40.2599971208898,-40.2602387256499
0.971111111111111,-1.41827833634947,0.00307094103597692,0.000736904289349199,0.0025040402983708,0.00115929003711448,0.00217571798792736,0.00140040125673807,0.0019841811372873,0.00153541477638211,0.00186621930168777,0.00159384723020491,0.00174426578066982,0.00146955255114183,0.00120538113913673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.763743328862,-40.260159553391,-40.2589040470022,-40.2597522176906,-40.259004290839,-40.2594676012606,-40.2590120655581,-40.2592541322405,-40.2589678398963,-40.2590851022382,-40.2589038407648,-40.2589718331438,-40.2589184776326,-40.2591596756703
0.971388888888889,-1.41589852416176,0.00306580120822179,0.000735669656717797,0.00249984893747024,0.00115734770176269,0.00217207547257778,0.00139805481442382,0.00198085843087307,0.00153284185317276,0.00186309324586987,0.00159117598645613,0.00174134309614266,0.00146708898936095,0.00120336069176592,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.758072999399,-40.2590805347974,-40.2578271279813,-40.2586738758633,-40.2579271982696,-40.2583897305893,-40.2579349545114,-40.2581766136042,-40.2578907975959,-40.2580078613119,-40.257826900467,-40.2578947767421,-40.2578415079258,-40.2580822999101
0.971666666666667,-1.41352260179343,0.00306066974089708,0.000734437036315845,0.00249566439532862,0.00115540853214474,0.00216843888531325,0.00139571219690522,0.00197754113472994,0.00153027312473834,0.00185997228288729,0.00158850909903726,0.00173842517595863,0.00146462944718454,0.0012013435402053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.752411469011,-40.2580031906871,-40.256751880034,-40.257597207434,-40.2568517770741,-40.2573135325659,-40.2568595148857,-40.2571007670595,-40.2568154266212,-40.2569322920417,-40.2567516313448,-40.256819391712,-40.2567662094579,-40.2570065960565
0.971944444444444,-1.41115056320783,0.0030555466211587,0.000733206425038982,0.00249148666146573,0.00115347252337635,0.00216480821701606,0.00139337339828065,0.00197422924052698,0.00152770858460346,0.00185685640488901,0.0015858465612184,0.00173551201276514,0.00146217391839703,0.00119932967936179,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.746758725541,-40.2569275187459,-40.2556783008513,-40.2565222100902,-40.2557780249431,-40.2562390048788,-40.2557857443714,-40.2560265902957,-40.2557417246625,-40.2558583921174,-40.2556780310888,-40.2557456757439,-40.2556925799191,-40.2559325617989
0.972222222222222,-1.40878240237668,0.0030504318361781,0.000731977819786932,0.00248731572541612,0.00115153967057989,0.00216118345858009,0.00139103841265633,0.0019709227399453,0.00152514822630038,0.00185374560403582,0.00158318836628054,0.00173260359921896,0.00145972239679203,0.00119731910414779,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.741114756841,-40.2558535166619,-40.2546063881266,-40.2554488815214,-40.2547059395692,-40.2551661452189,-40.2547136406611,-40.2549540810044,-40.2546696894126,-40.2547861592313,-40.2546060973921,-40.2546736265303,-40.2546206170024,-40.2548601948291
0.9725,-1.40641811328001,0.00304532537314514,0.000730751217464531,0.00248315157672828,0.00114960996888425,0.00215756460091221,0.00138870723414527,0.00196762162467775,0.0015225920433716,0.00185063987249885,0.00158053450751253,0.00172969992798695,0.00145727487617099,0.00119531180948405,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.735479550775,-40.2547811821254,-40.2535361395554,-40.2543772194198,-40.2536355186475,-40.2540949512792,-40.2536432014497,-40.2538832368794,-40.2535993185665,-40.2537155910779,-40.2535358279496,-40.2536032417662,-40.2535503184027,-40.253789492841
0.972777777777778,-1.4040576899062,0.00304022721926646,0.000729526614979178,0.00247899420496496,0.00114768341342557,0.00215395163493134,0.00138637985686893,0.00196432588642779,0.00152004002936793,0.00184753920245994,0.00157788497821216,0.00172680099174643,0.00145483135034396,0.00119330779029787,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.72985309522,-40.2537105128289,-40.2524675528354,-40.2533072214793,-40.2525667598752,-40.2530254207549,-40.2525744244343,-40.2528140556168,-40.2525306098214,-40.2526466853538,-40.2524672204589,-40.2525345191484,-40.2524816818172,-40.2527204535308
0.973055555555556,-1.40170112625192,0.00303513736176704,0.000728304009244199,0.00247484359970204,0.00114575999934674,0.0021503445515679,0.00138405627495796,0.00196103551691097,0.00151749217784787,0.00184444358611093,0.00157523977168724,0.00172390678318447,0.00145239181312973,0.00119130704152288,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.724235378064,-40.2526415064672,-40.2514006256666,-40.2522388853965,-40.2514996609518,-40.2519575513436,-40.2515073073142,-40.2517465349149,-40.2514635608767,-40.2515794397579,-40.2514002726195,-40.2514674563764,-40.2514147049455,-40.2516530745969
0.973333333333333,-1.39934841632218,0.00303005578788791,0.000727083397176004,0.00247069975053094,0.00114383972179593,0.00214674334176628,0.00138173648254983,0.00195775050785254,0.00151494848238058,0.00184135301565554,0.00157259888125493,0.00172101729499787,0.00144995625835512,0.00118930955810079,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.718626387207,-40.2515741607374,-40.2503353557513,-40.25117220887,-40.250434219579,-40.250891340745,-40.2504418477911,-40.2506806724742,-40.250398169434,-40.2505138519913,-40.2503349821332,-40.2504020511517,-40.2503493854893,-40.2505873537401
0.973611111111111,-1.39699955413027,0.0030249824848879,0.000725864775695441,0.00246656264705604,0.00114192257592935,0.00214314799648215,0.00137942047379046,0.00195447085099029,0.00151240893654296,0.00183826748330705,0.00156996230024023,0.00171813251989402,0.00144752467985572,0.00118731533497918,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.713026110561,-40.2505084733388,-40.2492717407939,-40.2501071896006,-40.2493704334609,-40.2498267866611,-40.2493780435687,-40.2496164659975,-40.2493344331975,-40.2494499197576,-40.2492713467043,-40.2493383011781,-40.2492857211524,-40.2495232886631
0.973888888888889,-1.3946545336978,0.00301991744004285,0.000724648141727666,0.0024624322788965,0.00114000855690968,0.00213955850668271,0.00137710824283427,0.00195119653807308,0.00150987353392045,0.00183518698128964,0.00156733002197833,0.00171525245058992,0.00144509707147524,0.00118532436711387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.707434536049,-40.249444441973,-40.2482097785011,-40.2490438252916,-40.2483083003034,-40.2487638867961,-40.2483158923532,-40.2485539131898,-40.2482723498731,-40.2483876407623,-40.248209364039,-40.2482762041616,-40.2482237096412,-40.2484608770713
0.974166666666667,-1.39231334905464,0.00301486064064635,0.000723433492202264,0.00245830863568503,0.00113809765990512,0.00213597486334895,0.00137479978384211,0.00194792756086088,0.00150734226810843,0.00183211150183775,0.00156470203981332,0.00171237707981291,0.00144267342706666,0.00118333664946584,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.701851651606,-40.2483820643436,-40.2471494665819,-40.2479821136483,-40.2472478178152,-40.2477026388565,-40.2472553918529,-40.2474930117585,-40.2472119171694,-40.2473270127133,-40.247149031846,-40.2472157578104,-40.2471633486641,-40.2474001166721
0.974444444444444,-1.38997599423895,0.00300981207400808,0.00072222082405282,0.00245419170706874,0.00113618988009191,0.0021323970574733,0.0013724950909837,0.00194466391112454,0.00150481513270981,0.00182904103719747,0.00156207834709881,0.00170950640029934,0.00144025374049084,0.00118135217700423,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.696277445181,-40.2473213381568,-40.2460908027475,-40.2469220523783,-40.246188983707,-40.2466430405511,-40.2461965397783,-40.2464337594131,-40.2461531327969,-40.2462680333208,-40.2460903478361,-40.2461569598352,-40.2461046359317,-40.246341005175
0.974722222222222,-1.38764246329717,0.00300477172745635,0.000721010134216841,0.00245008148270879,0.00113428521265166,0.00212882508005951,0.00137019415843749,0.0019414055806471,0.00150229212133684,0.0018259755796241,0.00155945893719688,0.00170664040479628,0.001437838005617,0.00117937094470461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.690711904733,-40.2462622611209,-40.2450337847114,-40.2458636391917,-40.2451317956916,-40.2455850895908,-40.2451393338423,-40.2453761538653,-40.2450959944687,-40.2452107002971,-40.2450333097223,-40.2450998079487,-40.2450475691571,-40.2452835402921
0.975,-1.385312750284,0.00299973958833538,0.000719801419636984,0.00244597795228008,0.00113238365277325,0.00212525892212523,0.00136789698038907,0.00193815256122135,0.0014997732276107,0.00182291512138485,0.00155684380347822,0.00170377908606043,0.00143542621632397,0.00117739294754982,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.685155018231,-40.2452048309465,-40.2439784101893,-40.2448068718005,-40.2440762514843,-40.2445287836889,-40.2440837717599,-40.2443201928292,-40.2440404998999,-40.244155011357,-40.2439779152202,-40.2440442998659,-40.2439921460555,-40.2442277197375
0.975277777777778,-1.38298684926237,0.00299471564400748,0.000718594677258957,0.00244188110547108,0.00113048519565165,0.00212169857469944,0.00136560355103304,0.00193490484465151,0.00149725844516097,0.00181985965475666,0.0015542329393246,0.00170092243685848,0.00143301836649688,0.00117541818052967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.679606773659,-40.2441490453463,-40.2429246768991,-40.2437517479191,-40.2430223488025,-40.243474120561,-40.2430298512486,-40.2432658740211,-40.2429866468079,-40.2431009642173,-40.2429241620471,-40.2429904333042,-40.2429383643443,-40.2431735412276
0.975555555555556,-1.38066475430348,0.00298969988185087,0.000717389904033184,0.00243779093198544,0.00112858983648892,0.00211814402882357,0.00136331386457055,0.00193166242275432,0.00149474776762595,0.00181680917202754,0.00155162633812499,0.00169807044996702,0.00143061445003024,0.00117344663864012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.674067159012,-40.2430949020355,-40.2418725825611,-40.2426982652643,-40.241970085366,-40.2424210979247,-40.2419775700278,-40.2422131951596,-40.2419344329124,-40.2420485565972,-40.2418720479231,-40.2419382059829,-40.2418862217432,-40.2421210024811
0.975833333333333,-1.37834645948677,0.00298469228926216,0.000716187096914057,0.00243370742153995,0.00112669757049432,0.00211459527555169,0.00136102791521054,0.00192842528735576,0.00149224118865283,0.00181376366549551,0.00154902399327782,0.00169522311817285,0.00142821446082738,0.00117147831688489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.668536162296,-40.2420423987313,-40.2408221248977,-40.241646421555,-40.2409194588967,-40.2413697135001,-40.2409269258194,-40.2411621539654,-40.2408838559354,-40.240997786218,-40.2408215705703,-40.2408876156241,-40.2408357159743,-40.241070101219
0.976111111111111,-1.37603195889989,0.00297969285365512,0.000714986252860107,0.00242963056386543,0.00112480839288208,0.00211105230594891,0.00135874569717097,0.00192519343029506,0.00148973870189706,0.00181072312746914,0.00154642589819166,0.00169238043427177,0.00142581839280069,0.00116951321027409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.66301377153,-40.2409915331535,-40.2397733016336,-40.2405962145123,-40.2398704671187,-40.2403199650094,-40.2398779163475,-40.2401127481616,-40.2398349136009,-40.2399486508036,-40.2397727277129,-40.2398386599516,-40.2397868447616,-40.2400208351644
0.976388888888889,-1.37372124663873,0.00297470156245922,0.000713787368834643,0.00242556034870728,0.00112292229887318,0.00210751511109314,0.00135646720467785,0.00192196684342095,0.00148724030102389,0.00180768755026769,0.00154383204628338,0.00168954239107096,0.00142342623986907,0.00116755131382411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.657499974744,-40.2399423030238,-40.2387261104958,-40.2395476418597,-40.2388231077587,-40.2392718501771,-40.2388305393385,-40.2390649754735,-40.2387876036355,-40.2389011480797,-40.2387255170776,-40.2387913366918,-40.2387396058318,-40.2389732020428
0.976666666666667,-1.37141431680739,0.00296971840312209,0.00071259044180427,0.00242149676582413,0.00112103928369691,0.00210398368207441,0.0013541924319639,0.00191874551859391,0.00148474597970645,0.00180465692622148,0.00154124243097808,0.00168670898138608,0.00142103799596065,0.00116559262256017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.65199475998,-40.2388947060664,-40.2376805492136,-40.2385007013229,-40.2377773785453,-40.2382253667302,-40.2377847925209,-40.2380188336287,-40.2377419237679,-40.2378552757745,-40.2376799363933,-40.2377456435733,-40.2376939969135,-40.237927199582
0.976944444444445,-1.36911116351817,0.00296474336310837,0.000711395468739952,0.0024174398049884,0.00111915934258786,0.00210045800999446,0.00135192137327152,0.00191552944768539,0.00148225573162626,0.00180163124767066,0.00153865704571131,0.00168388019804333,0.00141865365501274,0.00116363713151204,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.646498115292,-40.2378487400077,-40.2366366155184,-40.2374553906299,-40.2367332772094,-40.2371805123976,-40.2367406736257,-40.236974320357,-40.2366978717289,-40.2368110316186,-40.2366359833911,-40.2367015783269,-40.2366500157377,-40.2368828255118
0.977222222222222,-1.36681178089156,0.00295977642989934,0.000710202446617274,0.00241338945598705,0.0011172824707874,0.00209693808596826,0.00134965402284893,0.00191231862257816,0.00147976955047453,0.00179861050696543,0.00153607588392679,0.00168105603387923,0.00141627321096995,0.00116168483571743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.641010028746,-40.2368044025763,-40.235594307144,-40.236411707511,-40.2356908014844,-40.2361372849105,-40.2356981803858,-40.2359314333905,-40.2356554452519,-40.2357684133446,-40.2355936558044,-40.2356591386856,-40.2356076600378,-40.2358400775646
0.9775,-1.36451616305626,0.00295481759099444,0.000709011372416274,0.00240934570861981,0.00111540866354284,0.00209342390112154,0.00134739037495405,0.0019091130351658,0.00147728742995005,0.00179559469646841,0.00153349893907776,0.00167823648173854,0.00141389665778579,0.00115973573022136,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.635530488421,-40.2357616915032,-40.2345536218263,-40.2353696496985,-40.2346499491057,-40.2350956820027,-40.2346573105368,-40.2348901704636,-40.2346146420724,-40.2347274186874,-40.2345529513689,-40.2346183223849,-40.2345669275492,-40.2347989534748
0.977777777777778,-1.36222430414912,0.00294986683390804,0.000707822243119441,0.00240530855270253,0.00111353791610857,0.00208991544659385,0.00134513042385188,0.00190591267735344,0.00147480936376116,0.00179258380854992,0.00153092620462622,0.00167542153447802,0.00141152398942165,0.00115778981007431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.630059482405,-40.2347206045215,-40.2335145573038,-40.2343292149274,-40.2336107178112,-40.23405570141,-40.2336180618164,-40.233850529313,-40.233575459928,-40.2336880453844,-40.2335138678225,-40.2335791271623,-40.2335278160097,-40.2337594509792
0.978055555555555,-1.35993619831521,0.00294492414617321,0.000706635055715542,0.00240127797806323,0.00111167022374556,0.00208641271353422,0.00134287416381529,0.0019027175410569,0.00147233534562478,0.00178957783559323,0.00152835767404335,0.00167261118496189,0.00140915519984804,0.00115584707033533,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.624596998802,-40.2336811393668,-40.2324771113168,-40.2332904009347,-40.2325731053408,-40.2330173408704,-40.2325804319642,-40.2328125076775,-40.2325378965587,-40.232650291175,-40.2324764029054,-40.2325415507576,-40.2324903231593,-40.2327215678168
0.978333333333333,-1.35765183970772,0.00293998951533923,0.000705449807195921,0.00239725397454412,0.00110980558172093,0.00208291569310652,0.00134062158912534,0.00189952761820267,0.00146986536926615,0.00178657676999046,0.00152579334080874,0.00166980542606614,0.00140679028304357,0.00115390750606895,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.619143025723,-40.2326432937767,-40.2314412816082,-40.2322532054595,-40.2315371094368,-40.2319805981243,-40.2315444187227,-40.2317761032982,-40.231501949707,-40.2316141538009,-40.2314405543601,-40.2315055909131,-40.2314544467404,-40.231685301729
0.978611111111111,-1.355371222488,0.00293506292897279,0.000704266494557293,0.00239323653200084,0.00110794398530876,0.00207942437648467,0.00133837269407044,0.00189634290072973,0.00146739942841886,0.0017835806041457,0.00152323319841116,0.00166700425067506,0.001404429232995,0.00115197111234712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.613697551295,-40.2316070654913,-40.2304070659231,-40.2312176262436,-40.2305027278438,-40.2309454709144,-40.2305100198362,-40.2307413139186,-40.2304676171172,-40.2305796310063,-40.2304063199312,-40.2304712453732,-40.2304201844976,-40.2306506504592
0.978888888888889,-1.35309434082558,0.00293014437465747,0.000703085114799556,0.00238922564030372,0.0011060854297889,0.00207593875485581,0.00133612747294749,0.00189316338058659,0.00146493751682586,0.00178058933047151,0.00152067724034963,0.00166420765168471,0.00140207204369684,0.0011500378842485,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.608260563656,-40.2305724522528,-40.2293744620087,-40.2301836610308,-40.2294699583087,-40.2299119569856,-40.2294772330514,-40.2297081372844,-40.2294348965361,-40.2295467205372,-40.2293736973657,-40.2294385118845,-40.2293875341776,-40.2296176117534
0.979166666666667,-1.35082118889811,0.00292523383999301,0.00070190566492741,0.00238522128933643,0.00110422991044865,0.00207245881941929,0.00133388592006094,0.00188998904973244,0.00146247962823841,0.00177760294139249,0.00151812546013115,0.00166141562199919,0.00139971870915287,0.00114810781685835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.602832050955,-40.2295394518058,-40.2283434676147,-40.2291513075671,-40.2284387985805,-40.2288800540851,-40.2284460561173,-40.2286765711436,-40.228403785713,-40.2285154201425,-40.228342684413,-40.2284073881959,-40.2283564935297,-40.2285861833596
0.979444444444444,-1.34855176089136,0.00292033131259659,0.000700728141948908,0.00238122346899617,0.00110237742258146,0.00206898456138565,0.00133164802972286,0.00188681990013975,0.00146002575641648,0.00177462142934242,0.00151557785127144,0.00165862815453344,0.00139736922337398,0.00114618090526928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.597412001352,-40.2285080618971,-40.2273140804929,-40.228120563601,-40.2274092464106,-40.2278497599623,-40.2274164867851,-40.2276466132463,-40.227374282399,-40.2274857275728,-40.2273132788244,-40.2273778720586,-40.2273270603051,-40.2275563630282
0.979722222222222,-1.34628605099923,0.00291543678010254,0.000699552542877124,0.00237723216919467,0.00110052796148743,0.00206551597197699,0.00132941379625379,0.0018836559237905,0.00145757589512832,0.00177164478676672,0.00151303440729513,0.00165584524221067,0.00139502358038137,0.0011442571445797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.592000403023,-40.2274782802758,-40.2262862983974,-40.2270914268831,-40.2263812995526,-40.226821072369,-40.2263885228084,-40.2266182613451,-40.2263463843479,-40.2264576405813,-40.2262854783538,-40.2263499612262,-40.2262992322576,-40.2265281485118
0.98,-1.34402405342376,0.00291055023016253,0.0006983788647279,0.00237324737985704,0.0010986815224725,0.00206205304242951,0.00132718321398147,0.00188049711267712,0.00145513003815075,0.00176867300612121,0.00151049512173664,0.00165306687796524,0.00139268177420253,0.00114233652989581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.586597244151,-40.2264501046933,-40.2252601190847,-40.2260638951664,-40.2253549557625,-40.2257939890591,-40.225362161943,-40.2255915131947,-40.2253200893154,-40.2254311569233,-40.2252592807573,-40.2253236534544,-40.225273007143,-40.2255015375654
0.980277777777778,-1.34176576237506,0.00290567165044378,0.000697207104522377,0.00236926909092243,0.00109683810084926,0.00205859576398973,0.00132495627724193,0.00187734345880438,0.00145268817927,0.00176570607987052,0.00150795998813857,0.00165029305474173,0.00139034379887413,0.00114041905632938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.581202512934,-40.2254235329033,-40.2242355403134,-40.225037966206,-40.2243302127983,-40.2247685077889,-40.2243374019469,-40.2245663665523,-40.2242953950598,-40.2244062743565,-40.2242346837931,-40.2242989465012,-40.2242483827196,-40.2244765279461
0.980555555555556,-1.33951117207137,0.00290080102863162,0.000696037259285906,0.00236529729234317,0.0010949976919374,0.00205514412791647,0.00132273298037806,0.00187419495418786,0.00145025031227992,0.00176274400049041,0.00150542900005387,0.00164752376549261,0.00138800964844098,0.00113850471900085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.575816197582,-40.2243985626616,-40.2232125598444,-40.2240136377596,-40.2233070684206,-40.223744626317,-40.2233142405804,-40.2235428191771,-40.2232722993415,-40.2233829906408,-40.223211685222,-40.2232758381268,-40.2232253567478,-40.2234531174134
0.980833333333333,-1.33726027673899,0.00289593835242657,0.000694869326047065,0.00236133197408567,0.00109316029106313,0.0020516981254805,0.00132051331774244,0.0018710515908524,0.00144781643098427,0.00175978676046822,0.00150290215104175,0.00164475900318179,0.00138567931695647,0.00113659351303547,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.570438286315,-40.2233751917265,-40.222191175441,-40.2229909075867,-40.2222855203921,-40.2227223424041,-40.2222926756061,-40.2225208688306,-40.2222507999231,-40.2223613035385,-40.2221902828067,-40.222254326094,-40.2222039269904,-40.2224313037291
0.981111111111111,-1.33501307061233,0.00289108360954901,0.000693703301839373,0.00235737312613001,0.00109132589355743,0.00204825774796603,0.00131829728369329,0.00186791336083535,0.00144538652919365,0.00175683435230015,0.00150037943467261,0.00164199876078219,0.00138335279848196,0.00113468543356631,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.565068767367,-40.2223534178584,-40.2211713848687,-40.2219697734495,-40.2212655664777,-40.2217016538135,-40.221272704789,-40.2215005132769,-40.2212308945697,-40.2213412108138,-40.2211704743124,-40.2212344081674,-40.2211840912123,-40.2214110846571
0.981388888888889,-1.33276954793387,0.00288623678773233,0.00069253918370014,0.0023534207384706,0.0010894944947603,0.00204482298666574,0.00131608487259838,0.00186478025618536,0.00144296060072845,0.0017538867684932,0.00149786084452511,0.00163924303127611,0.00138103008708608,0.00113278047573399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.559707628983,-40.2213332388202,-40.2201531858952,-40.2209502331123,-40.2202472044448,-40.2206825583104,-40.2202543258961,-40.220481750282,-40.2202125810485,-40.2203227102338,-40.2201522575065,-40.2202160821143,-40.220165847181,-40.2203924579638
0.981666666666667,-1.33052970295413,0.00288139787472945,0.000691376968670454,0.00234947480111472,0.00108766609001599,0.0020413938328881,0.00131387607883219,0.00186165226896051,0.00144053863941686,0.00175094400156527,0.00149534637418656,0.00163649180765606,0.00137871117684745,0.00113087863468377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.55435485942,-40.2203146523769,-40.2191365762904,-40.2199322843417,-40.2192304320628,-40.2196650536626,-40.219237536697,-40.2194645776144,-40.219195857129,-40.2193057995672,-40.2191356301588,-40.219199345704,-40.2191491926658,-40.2193754214177
0.981944444444444,-1.32829352993172,0.00287656685831025,0.000690216653795294,0.00234553530408365,0.00108584067467603,0.0020379702779509,0.00131167089677792,0.00185852939123192,0.001438120639096,0.00174800604404311,0.00149283601725329,0.00163374508292458,0.0013763960618522,0.00112897990556891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.549010446947,-40.2192976562959,-40.2181215538269,-40.2189159249065,-40.2182152471036,-40.2186491376399,-40.2182223349632,-40.2184489930447,-40.218180720583,-40.2182904765855,-40.2181205900412,-40.2181841967081,-40.2181341254388,-40.2183599727897
0.982222222222222,-1.32606102313329,0.00287174372625844,0.000689058236124869,0.00234160223741269,0.00108401824409828,0.00203455231318621,0.0013094693208257,0.00185541161507937,0.00143570659361143,0.00174507288846509,0.00149032976733048,0.00163100285009344,0.00137408473619453,0.00112708428354938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.543674379845,-40.2182822483466,-40.217108116279,-40.217901152578,-40.2172016473413,-40.2176348080146,-40.2172087184689,-40.217434994346,-40.2171671691845,-40.2172767390621,-40.2171071349279,-40.2171706329007,-40.2171206432739,-40.2173461098528
0.9825,-1.32383217683352,0.00286692846637723,0.000687901712712499,0.00233767559115013,0.00108219879364735,0.0020311399299359,0.00130727134537343,0.00185229893259517,0.00143329649681797,0.00174214452738027,0.00148782761803166,0.00162826510218309,0.00137177719397689,0.00112519176379204,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.538346646407,-40.2172684263011,-40.2160962614238,-40.2168879651295,-40.2161896305523,-40.2166220625611,-40.2161966849902,-40.2164225792935,-40.2161552007101,-40.216264584773,-40.2160952625956,-40.216158652058,-40.2161087439476,-40.2163338303826
0.982777777777778,-1.32160698531512,0.00286212106648626,0.000686747080616101,0.00233375535535856,0.00108038231869433,0.00202773311955353,0.00130507696482719,0.0018491913358817,0.00143089034257774,0.00173922095334713,0.00148532956298083,0.00162553183222543,0.00136947342931051,0.00112330234146956,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.533027234938,-40.2162561879336,-40.2150859870402,-40.2158763603369,-40.2151791945152,-40.2156108990563,-40.2151862323056,-40.2154117456648,-40.2151448129382,-40.2152540114964,-40.215084970823,-40.2151482519585,-40.2150984252386,-40.2153231321566
0.983055555555556,-1.31938544286886,0.00285732151442107,0.000685594336896818,0.00232984152011365,0.00107856881461652,0.00202433187340652,0.00130288617360074,0.00184608881705258,0.00142848812476234,0.00173630215893455,0.00148283559580951,0.00162280303326092,0.00136717343631352,0.00112141601176233,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.527716133756,-40.2152455310204,-40.2140772909098,-40.214866335978,-40.2141703370109,-40.2146013152792,-40.2141773581961,-40.2144024912396,-40.2141360036499,-40.2142450170125,-40.2140762573912,-40.2141394303829,-40.2140896849279,-40.2143140129549
0.983333333333333,-1.31716754379348,0.00285252979803334,0.000684443478620801,0.00232593407550567,0.00107675827679687,0.00202093618287258,0.00130069896611566,0.00184299136823212,0.00142608983725122,0.00173338813672121,0.00148034571015844,0.00162007869834089,0.00136487720911273,0.00111953276985663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.52241333119,-40.2142364533404,-40.2130701708163,-40.2138578898333,-40.2131630558228,-40.2135933090111,-40.2131700604447,-40.2133948138001,-40.2131287706282,-40.2132375991042,-40.2130691200835,-40.2131321851144,-40.2130825207986,-40.2133064705597
0.983611111111111,-1.31495328239576,0.00284774590519291,0.000683294502858561,0.00232203301163702,0.00107495070062572,0.00201754603934268,0.00129851533680119,0.00183989898155495,0.00142369547393251,0.00173047887929727,0.00147785989967741,0.00161735882052455,0.00136258474184409,0.0011176526109464,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.51711881558,-40.2132289526747,-40.2120646245456,-40.2128510196852,-40.2121573487362,-40.2125868780357,-40.2121643368368,-40.2123887111307,-40.2121231116587,-40.2122317555563,-40.2120635566857,-40.2121265139382,-40.2120769306364,-40.2123005027555
0.983888888888889,-1.31274265299047,0.00284296982378513,0.00068214740668352,0.00231813831862521,0.00107314608149948,0.00201416143421784,0.00129633528009422,0.00183681164916872,0.00142130502870311,0.00172757437926227,0.0014753781580243,0.00161464339288137,0.00136029602865075,0.00111577553023184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.51183257528,-40.2122230268064,-40.211060649886,-40.2118457233187,-40.2111532135389,-40.2115820201389,-40.2111601851601,-40.2113841810181,-40.2111190245292,-40.2112274841562,-40.2110595649857,-40.211122414642,-40.2110729122289,-40.2112961073292
0.984166666666667,-1.31053564990037,0.00283820154171296,0.000681002187173545,0.00231424998660048,0.00107134441482112,0.00201078235891271,0.0012941587904391,0.00183372936322928,0.00141891849546786,0.00172467462922573,0.00147290047886684,0.0016119324084913,0.00135801106368496,0.00111390152291945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.506554598655,-40.2112186735214,-40.210058244628,-40.2108419985209,-40.2101506480211,-40.2105787331089,-40.2101576032045,-40.2103812212512,-40.2101165070296,-40.2102247826934,-40.2100571427736,-40.2101198850158,-40.2100704633664,-40.2102932820699
0.984444444444444,-1.30833226745621,0.00283344104689577,0.000679858841411,0.00231036800570647,0.00106954569599996,0.00200740880485252,0.00129198586228813,0.0018306521159042,0.0014165358681415,0.00172177962180858,0.00147042685588021,0.00160922586044349,0.00135572984110598,0.00111203058422289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.501284874083,-40.2102158906074,-40.2090574065644,-40.2098398430812,-40.209149649975,-40.2095770147361,-40.2091565887622,-40.2093798296212,-40.2091155569524,-40.2092236489597,-40.2090562878421,-40.2091189228518,-40.2090695818411,-40.2092920247689
0.984722222222222,-1.3061324999967,0.00282868832726883,0.000678717366481763,0.00230649236610091,0.00106774992045144,0.00200404076347525,0.00128981649010108,0.00182757989937344,0.00141415714064501,0.00171888934964072,0.00146795728275017,0.00160652374183614,0.00135345235508191,0.00111016270936134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.496023389951,-40.2092146758547,-40.2080581334904,-40.2088392547914,-40.2081502171952,-40.2085768628134,-40.2081571396278,-40.2083800039217,-40.2081161720921,-40.2082240807493,-40.2080569979858,-40.2081195259443,-40.2080702654478,-40.20829233322
0.985,-1.30393634186853,0.00282394337078384,0.00067757775947603,0.00230262305795523,0.00106595708359757,0.00200067822622991,0.00128765066834681,0.00182451270582484,0.0014117823069093,0.00171600380536327,0.00146549175317008,0.00160382604577731,0.0013511785997886,0.00110829789356272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.490770134663,-40.2082150270557,-40.2070604232034,-40.2078402314455,-40.2071523474788,-40.2075782751357,-40.207159253598,-40.2073817419485,-40.2071183502456,-40.2072260758585,-40.2070592710019,-40.2071216920903,-40.2070725119834,-40.207294205219
0.985277777777778,-1.30174378742636,0.00281920616541105,0.000676440017488285,0.00229876007145384,0.00106416718086606,0.00199732118457772,0.00128548839150022,0.00182145052745957,0.00140941136087301,0.00171312298162734,0.00146303026084206,0.00160113276538481,0.00134890856941055,0.00110643613205975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.48552509663,-40.2072169420054,-40.2060642735029,-40.2068427708398,-40.2061560386249,-40.2065812495005,-40.2061629284721,-40.2063850414998,-40.2061220892122,-40.2062296320861,-40.2060631046897,-40.2061254190887,-40.206076319247,-40.2062976385643
0.985555555555556,-1.29955483103277,0.00281447669913542,0.000675304137616797,0.00229490339679482,0.00106238020769252,0.00199396962999186,0.00128332965404416,0.00181839335648859,0.00140704429648457,0.001710246871093,0.001460572799477,0.001598443893786,0.00134664225814019,0.00110457742009284,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.480288264278,-40.2062204185006,-40.2050696821911,-40.2058468707729,-40.2051612884349,-40.2055857837073,-40.2051681620512,-40.2053899003758,-40.2051273867932,-40.205234747233,-40.2050684968509,-40.205130704741,-40.2050816850403,-40.2053026310564
0.985833333333333,-1.29736946705831,0.00280975495995892,0.000674170116963594,0.00229105302419034,0.00106059615951723,0.00199062355395677,0.00128117445046959,0.00181534118513371,0.00140468110769852,0.00170737546643278,0.00145811936279549,0.00159575942411792,0.00134437966017743,0.00110272175290923,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.475059626045,-40.2052254543409,-40.2040766470721,-40.2048525290456,-40.2041680947127,-40.2045918755581,-40.2041749521391,-40.2043963163793,-40.2041342407924,-40.2042414191025,-40.2040754452894,-40.2041375468507,-40.204088607167,-40.2043091804981
0.986111111111111,-1.29518768988145,0.00280504093590013,0.000673037952634919,0.0022872089438657,0.00105881503178731,0.00198728294796898,0.00127902277527555,0.00181229400562722,0.00140232178847994,0.00170450876032756,0.00145566994452595,0.00159307934952691,0.0013421207697313,0.00110086912576208,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.46983917038,-40.2042320473278,-40.2030851659525,-40.2038597434612,-40.2031764552643,-40.2035995228571,-40.2031832965418,-40.2034042873153,-40.203142649016,-40.2032496455001,-40.2030839478114,-40.2031459432237,-40.2030970834333,-40.2033172846945
0.986388888888889,-1.29300949388859,0.00280033461499446,0.000671907641741685,0.0022833711460592,0.00105703681995678,0.00198394780353629,0.00127687462296799,0.00180925181021291,0.00139996633280167,0.00170164674546878,0.00145322453840625,0.00159040366316873,0.00133986558101807,0.00109901953391041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.464626885744,-40.2032401952654,-40.2020952366411,-40.2028685118252,-40.2021863678981,-40.2026087234109,-40.2021931930675,-40.202413810991,-40.2021526092721,-40.2022594242337,-40.2020940022255,-40.2021558916683,-40.2021071116474,-40.202326941453
0.986666666666667,-1.29083487347404,0.00279563598529335,0.000670779181397786,0.00227953962102354,0.00105526151948566,0.00198061811217885,0.00127472998806033,0.00180621459114469,0.00139761473464487,0.00169878941455795,0.00145078313818202,0.00158773235820883,0.00133761408826332,0.00109717297262196,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.459422760611,-40.2022498959598,-40.201106856949,-40.2018788319452,-40.2011978304247,-40.2016194750281,-40.2012046395266,-40.2014248852159,-40.2011641193715,-40.2012707531134,-40.2011056063423,-40.201167389995,-40.2011186896201,-40.2013381485834
0.986944444444445,-1.28866382304003,0.00279094503486472,0.000669652568722282,0.00227571435902355,0.00105348912584079,0.00197729386542874,0.00127258886507359,0.00180318234068811,0.0013952669879987,0.00169593676030727,0.00144834573760903,0.00158506542782279,0.0013353662856986,0.00109532943716972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.454226783467,-40.2012611472196,-40.2001200246896,-40.2008907016314,-40.200210840657,-40.2006317755199,-40.2002176337321,-40.2004375078019,-40.2001771771271,-40.2002836299517,-40.2001187579751,-40.2001804360165,-40.2001318151644,-40.2003509038976
0.987222222222222,-1.28649633699668,0.00278626175179381,0.000668527800836222,0.0022718953503394,0.00105171963449437,0.00197397505482941,0.00127045124853786,0.00180015505111748,0.00139292308686111,0.0016930887754394,0.0014459123304503,0.00158240286519488,0.00133312216756564,0.00109348892283343,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.449038942808,-40.2002739468557,-40.1991347376786,-40.1999041186961,-40.1992253964102,-40.1996456226997,-40.199232173499,-40.1994516765632,-40.199191780354,-40.1992980525632,-40.1991334549391,-40.199195027548,-40.1991464860954,-40.1993652052099
0.9875,-1.28433240976202,0.00278158612418111,0.00066740487486717,0.002268082585263,0.00104995304092552,0.001970661671936,0.00126831713298939,0.00179713271472011,0.00139058302523828,0.00169024545268603,0.00144348291047818,0.00157974466351987,0.00133088172811304,0.00109165142489966,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.443859227146,-40.1992882926812,-40.1981509937339,-40.1989190809539,-40.1982414955019,-40.1986610143831,-40.1982482566448,-40.1984673893161,-40.1982079268697,-40.1983140187649,-40.1981496950522,-40.1982111624068,-40.1981627002307,-40.1983810503369
0.987777777777778,-1.28217203576195,0.00277691814014483,0.000666283787945313,0.00226427605410064,0.00104818934061903,0.00196735370831565,0.00126618651297258,0.00179411532379236,0.0013882467971456,0.00168740678478902,0.00144105747147431,0.00157709081599995,0.0013286449615983,0.00108981693866178,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.438687625001,-40.1983041825115,-40.1971687906759,-40.1979355862218,-40.1972591357518,-40.1976779483881,-40.197265880989,-40.1974846438794,-40.1972256144941,-40.1973315263763,-40.1971674761341,-40.1972288384126,-40.1971804553902,-40.1973984370974
0.988055555555556,-1.28001520943024,0.00277225778781828,0.000665164537204702,0.00226047574717165,0.00104642852906686,0.00196405115554595,0.00126405938303931,0.0017911028706429,0.00138591439660489,0.00168457276450141,0.00143863600722815,0.00157444131584915,0.00132641186228622,0.00108798545941906,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.433524124907,-40.1973216141644,-40.1961881263271,-40.1969536323191,-40.196278314982,-40.196696422535,-40.1962850443537,-40.1965034380741,-40.1962448410492,-40.1963505732187,-40.1961867960072,-40.1962480533873,-40.196199749396,-40.1964173633125
0.988333333333333,-1.27786192520854,0.00276760505535195,0.000664047119784288,0.00225668165480874,0.00104467060176641,0.00196075400521811,0.00126193573774931,0.00178809534758896,0.00138358581764909,0.00168174338458568,0.00143621851153775,0.00157179615628973,0.00132418242445017,0.00108615698247826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.42836871541,-40.1963405854599,-40.1952089985123,-40.1959732170671,-40.1952990310169,-40.1957164346463,-40.1953057445633,-40.1955237697235,-40.1952656043593,-40.1953711571162,-40.195207652496,-40.1952688051552,-40.1952205800724,-40.1954378268059
0.988611111111111,-1.27571217754636,0.00276295993091272,0.000662931532825933,0.00225289376735835,0.00104291555422291,0.00195746224893351,0.0012598155716698,0.00178509274696034,0.00138126105431639,0.00167891863781407,0.00143380497821107,0.00156915533055332,0.00132195664237154,0.00108433150315184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.423221385068,-40.1953610942203,-40.1942314050587,-40.1949943382899,-40.1943212816832,-40.1947379825469,-40.1943279794441,-40.1945456366531,-40.1942879022512,-40.1943932758948,-40.1942300434273,-40.1942910915428,-40.1942429452463,-40.1944598254031
0.988888888888889,-1.27356596090106,0.00275832240268341,0.000661817773476542,0.00224911207517989,0.00104116338194563,0.00195417587830611,0.00125769887937511,0.00178209506109679,0.00137894010065579,0.00167609851696954,0.00143139540106372,0.00156651883188212,0.00131973451033884,0.00108250901675904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.418082122451,-40.1943831382702,-40.1932553437957,-40.1940169938134,-40.1933450648099,-40.1937610640638,-40.1933517468251,-40.1935690366909,-40.1933117325538,-40.1934169273832,-40.1932539666303,-40.1933149103789,-40.1932668427465,-40.1934833569322
0.989166666666667,-1.27142326973784,0.00275369245886394,0.000660705838886714,0.00224533656864594,0.00103941408045204,0.001950894884961,0.0012555856554477,0.00177910228234856,0.00137662295072355,0.00167328301484486,0.00142898977391965,0.00156388665352705,0.00131751602264959,0.001080689518626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.412950916141,-40.1934067154366,-40.192280812555,-40.1930411814661,-40.1923703782281,-40.1927856770266,-40.1923770445375,-40.1925939676671,-40.1923370930983,-40.1924421094119,-40.1922794199364,-40.1923402594947,-40.1922922704045,-40.1925084192236
0.989444444444444,-1.26928409852972,0.00274907008767042,0.000659595726209936,0.00224156723814355,0.001037667645265,0.00194761926053455,0.00125347589447719,0.00177611440307703,0.00137430959858454,0.00167047212424273,0.00142658809061264,0.00156125878874772,0.00131530117360955,0.00107887300408509,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.407827754733,-40.1924318235487,-40.1913078091707,-40.1920668990788,-40.1913972197715,-40.1918118192671,-40.1914038704146,-40.1916204274142,-40.1913639817183,-40.1914688198141,-40.1913064011793,-40.1913671367236,-40.1913192260537,-40.1915350101099
0.989722222222222,-1.26714844175758,0.00274445527733477,0.000658487432605641,0.00223780407407124,0.00103592407191373,0.00194434899667527,0.00125136959106197,0.00177313141565398,0.00137200003831119,0.00166766583797553,0.0014241903449842,0.0015586352308149,0.00131308995753097,0.00107705946847555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.402712626832,-40.191458460438,-40.1903363314791,-40.1910941444844,-40.1904255872759,-40.1908394886191,-40.1904322222923,-40.1906484137668,-40.1903923962496,-40.1904970564252,-40.190334908195,-40.1903955399013,-40.1903477075302,-40.1905631274261
0.99,-1.26501629391009,0.00273984801610509,0.000657380955235623,0.00223404706684345,0.00103418335593334,0.00194108408504324,0.00124926673980698,0.00177015331246133,0.00136969426398473,0.0016648641488667,0.00142179653088554,0.00155601597300701,0.00131088236873533,0.00107524890714344,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.397605521057,-40.1904866239383,-40.1893663773187,-40.1901229155182,-40.1894554785794,-40.1898686829191,-40.1894620980085,-40.1896779245621,-40.1894223345304,-40.1895268170828,-40.1893649388218,-40.1894254668659,-40.1893777126719,-40.1895927690092
0.990277777777778,-1.26288764948373,0.00273524829224628,0.000656276291265639,0.00223029620688539,0.00103244549286612,0.00193782451731047,0.00124716733532417,0.00176718008589225,0.00136739226969521,0.00166206704974934,0.0014194066421745,0.00155340100861344,0.0013086784015529,0.00107344131544045,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.392506426038,-40.1895163118858,-40.1883979445305,-40.189153210018,-40.1884868915225,-40.1888994000056,-40.1884934954036,-40.1887089576396,-40.188453794401,-40.1885580996268,-40.1883964909004,-40.1884569154576,-40.1884092393195,-40.188623932699
0.990555555555556,-1.26076250298281,0.00273065609403949,0.000655173437867201,0.00222655148463669,0.00103071047825972,0.00193457028515968,0.00124507137223455,0.00176421172835048,0.00136509404954106,0.00165927453346533,0.00141702067271929,0.00155079033093168,0.00130647805031971,0.00107163668872526,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.387415330418,-40.1885475221189,-40.1874310309576,-40.1881850258235,-40.1875198239479,-40.1879316377197,-40.1875264123203,-40.1877415108407,-40.1874867737042,-40.1875909018995,-40.1874295622735,-40.187489883519,-40.1874422853157,-40.1876566163371
0.990833333333333,-1.2586408489194,0.00272607140978246,0.000654072392213648,0.00222281289055012,0.00102897830766838,0.00193132138028611,0.00124297884516525,0.00176124823225005,0.00136279959762712,0.00165648659286855,0.00141463861639744,0.00154818393326912,0.0013042813093809,0.00106983502236326,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.382332222851,-40.1875802524783,-40.1864656344456,-40.187218360777,-40.1865542737006,-40.1869653939045,-40.1865608466033,-40.1867755820096,-40.186521270285,-40.1866252217454,-40.1864641507865,-40.1865243688951,-40.1864768485056,-40.1866908177678
0.991111111111111,-1.25652268181337,0.00272149422778862,0.000652973151484069,0.00221908041509181,0.00102724897665298,0.00192807779439567,0.00124088974875059,0.00175828959001582,0.00136050890806914,0.00165370322082126,0.00141226046709232,0.00154558180894299,0.00130208817309066,0.00106803631172654,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.377257092005,-40.186614500807,-40.1855017528422,-40.186253212723,-40.185590238628,-40.1860006664055,-40.1855967961,-40.1858111689924,-40.1855572819908,-40.1856610570113,-40.1855002542868,-40.185560369433,-40.1855129267365,-40.1857265348373
0.991388888888889,-1.25440799619236,0.00271692453638796,0.000651875712859887,0.00221535404874118,0.00102552248077917,0.00192483951920692,0.00123880407763493,0.00175533579408292,0.0013582219749891,0.00165092441019716,0.00140988621869777,0.00154298395127905,0.00129989863580926,0.00106624055219206,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.372189926556,-40.1856502649504,-40.1845393839975,-40.1852895795083,-40.1846277165796,-40.1850374530706,-40.1846342586599,-40.1848482696377,-40.184594806671,-40.1846984055464,-40.1845378706241,-40.1845978829822,-40.184550517858,-40.1847637653945
0.991666666666667,-1.2522967865918,0.00271236232392632,0.000650780073526928,0.00221163378199165,0.00102379881562026,0.00192160654644914,0.00123672182646781,0.00175238683689701,0.0013559387925181,0.00164815015387845,0.00140751586511631,0.00154039035361346,0.00129771269190563,0.00106444773914589,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.367130715198,-40.1846875427562,-40.1835785257639,-40.184327458982,-40.1836667054074,-40.1840757517499,-40.1836732321348,-40.1838868817964,-40.1836338421777,-40.1837372652021,-40.1835769976506,-40.1836369073946,-40.1835896197222,-40.1838025072903
0.991944444444444,-1.25018904755484,0.00270780757876646,0.000649686230675863,0.0022079196053477,0.00102207797675568,0.00191837886786306,0.00123464298990712,0.0017494427109147,0.00135365935479552,0.00164538044475786,0.00140514940025842,0.0015378010092905,0.00129553033575712,0.00106265786797961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.362079446632,-40.1837263320741,-40.1826191759961,-40.1833668489956,-40.1827072029656,-40.1831155602958,-40.1827137143787,-40.1829270033216,-40.182674386365,-40.1827776338321,-40.1826176332206,-40.1826774405241,-40.1826302301834,-40.1828427583781
0.992222222222222,-1.24808477363242,0.00270326028928655,0.00064859418150045,0.0022042115093293,0.0010203599597706,0.00191515647520074,0.00123256756261781,0.00174650340860285,0.0013513836559687,0.00164261527573916,0.00140278681804374,0.00153521591166434,0.00129335156174804,0.00106087093408972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.357036109574,-40.1827666307566,-40.1816613325509,-40.1824077474028,-40.1817492071108,-40.1821568765631,-40.1817557032481,-40.1819686320689,-40.1817164370895,-40.1818195092926,-40.1816597751908,-40.1817194802273,-40.181672347098,-40.1818845165134
0.9925,-1.2459839593832,0.00269872044388094,0.000647503923198627,0.00220050948446848,0.0010186447602564,0.00191193936022718,0.0012304955392732,0.00174356892243924,0.00134911169019291,0.0016398546397344,0.00140042811239927,0.00153263505409916,0.00129117636427222,0.00105908693288111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.35200069275,-40.1818084366581,-40.1807049932878,-40.1814501520595,-40.1807927157016,-40.1811996984087,-40.1807991966018,-40.1810117658959,-40.1807599922099,-40.1808628894417,-40.1807034214202,-40.1807630243627,-40.1807159683249,-40.1809277795542
0.992777777777778,-1.24388659937359,0.00269418803096111,0.000646415452972024,0.00219681352131038,0.00101693237381082,0.00190872751471759,0.00122842691455335,0.0017406392449119,0.00134684345163277,0.00163709852966589,0.00139807327726142,0.00153005842996799,0.00128900473772906,0.00105730585976427,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.3469731849,-40.1808517476355,-40.1797501560682,-40.1804940608241,-40.1798377265992,-40.180244023692,-40.1798441923006,-40.1800564026627,-40.1798050495874,-40.1799077721401,-40.1797485697701,-40.1798080707914,-40.1797610917252,-40.1799725453607
0.993055555555556,-1.24179268817771,0.00268966303895377,0.000645328768026981,0.0021931236104137,0.0010152227960378,0.00190552093045877,0.00122636168314564,0.00173771436851912,0.00134457893446015,0.00163434693846701,0.00139572230657557,0.00152748603265278,0.00128683667652803,0.00105552771015678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.341953574776,-40.1798965615478,-40.1787968187559,-40.1795394715571,-40.1788842376671,-40.1792898502745,-40.1788906882079,-40.1791025402317,-40.1788516070853,-40.1789541552507,-40.1787952181039,-40.1788546173767,-40.1788077151625,-40.1790188117954
0.993333333333333,-1.23970222037741,0.00268514545630171,0.000644243865572778,0.00218943974235059,0.00101351602254803,0.00190231959924822,0.00122429983974535,0.00173479428577014,0.00134231813285515,0.00163159985907962,0.00139337519429499,0.00152491785554507,0.00128467217508556,0.00105375247948157,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.33694185114,-40.1789428762567,-40.1778449792173,-40.1785863821217,-40.1779322467709,-40.1783371760203,-40.1779386821893,-40.1781501764675,-40.1778996625694,-40.1780020366388,-40.1778433642877,-40.177902661984,-40.1778558365024,-40.178066576723
0.993611111111111,-1.23761519056225,0.00268063527146427,0.000643160742823513,0.00218576190770536,0.00101181204895631,0.00189912351289788,0.0012222413790554,0.00173187898918398,0.00134006104100664,0.00162885728445604,0.00139103193438212,0.00152235389204529,0.00128251122782641,0.00105198016316907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.331938002768,-40.1779906896258,-40.1768946353206,-40.1776347903828,-40.1769817517786,-40.1773859987956,-40.1769881721128,-40.1771993092371,-40.1769492139076,-40.1770514141719,-40.1768930061895,-40.1769522024814,-40.176905453613,-40.1771158380107
0.993888888888889,-1.23553159332949,0.00267613247291706,0.000642079396996637,0.00218209009707644,0.00101011087088603,0.00189593266322778,0.00122018629578569,0.00172896847129158,0.00133780765311115,0.00162611920755952,0.001388692520806,0.00151979413556453,0.00128035382918157,0.00105021075665623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.326942018449,-40.1770399995213,-40.1759457849368,-40.1766846942081,-40.1760327505606,-40.1764363164688,-40.1760391558484,-40.1762499364097,-40.1760002589702,-40.1761022857198,-40.1759441416799,-40.176003236739,-40.1759565643647,-40.176166593528
0.994166666666667,-1.23345142328408,0.00267163704915032,0.000640999825313919,0.00217842430107471,0.0010084124839655,0.00189274704207084,0.0012181345846541,0.0017260627246327,0.00133555796337313,0.00162338562136143,0.00138635694754691,0.00151723857952147,0.00127819997359225,0.00104844425538589,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.321953886981,-40.1760908038114,-40.1749984259387,-40.1757360914675,-40.1750852409894,-40.1754881269108,-40.1750916312687,-40.1753020558569,-40.1750527956298,-40.1751546491546,-40.1749967686315,-40.1750557626292,-40.1750091666301,-40.1752188411464
0.994444444444444,-1.23137467503866,0.00266714898867266,0.000639922025000238,0.00217476451032459,0.00100671688382951,0.00188956664127143,0.00121608624038579,0.00172316174175848,0.00133331196600546,0.00162065651884459,0.00138402520859169,0.00151468721734473,0.00127604965550622,0.00104668065480707,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.316973597177,-40.1751431003668,-40.1740525562018,-40.174788980033,-40.1741392209399,-40.1745414279947,-40.1741455962485,-40.1743556654526,-40.1741068217613,-40.1742085023508,-40.1740508849195,-40.1741097780269,-40.1740632582841,-40.1742725787401
0.994722222222222,-1.22930134321354,0.00266266828000728,0.00063884599328462,0.00217111071546391,0.00100502406611879,0.00188639145268485,0.00121404125771298,0.00172026551523031,0.00133106965522948,0.0016179318930004,0.00138169729793651,0.00151214004247264,0.00127390286937927,0.00104491995037599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.31200113786,-40.1741968870606,-40.1731081736037,-40.173843357779,-40.1731946882893,-40.173596217596,-40.1732010486649,-40.1734107630729,-40.1731623352419,-40.1732638431851,-40.1731064884212,-40.1731652808092,-40.173118837204,-40.1733278041854
0.995,-1.22723142243671,0.00265819491169322,0.000637771727400932,0.0021674629071429,0.00100333402648029,0.00188322146817852,0.00121199963137499,0.00171737403761982,0.00132883102527513,0.00161521173683063,0.00137937320958623,0.00150959704835212,0.00127175960967554,0.00104316213755469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.307036497867,-40.173252161768,-40.1721652760244,-40.1728992225824,-40.1722516409171,-40.1726524935924,-40.1722579863973,-40.1724673465962,-40.1722193339512,-40.1723206695364,-40.1721635770163,-40.1722222688553,-40.1721759012693,-40.1723845153608
0.995277777777778,-1.22516490734381,0.00265372887228588,0.000636699224586084,0.00216382107602515,0.00100164676056687,0.00188005667963106,0.00120996135611957,0.0017144873015093,0.00132659607037941,0.00161249604334685,0.00137705293755342,0.00150705822844005,0.00126961987086576,0.00104140721181243,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.302079666046,-40.1723089223666,-40.1712238613461,-40.1719565723221,-40.1713100767052,-40.1717102538639,-40.1713164073274,-40.1715254139034,-40.1712778157708,-40.1713789792862,-40.1712221485867,-40.171280740047,-40.1712344483619,-40.1714427101473
0.995555555555556,-1.22310179257814,0.00264927015035751,0.000635628482080273,0.00216018521278769,0.000999962264039118,0.00187689707893128,0.00120792642670106,0.00171160529949198,0.00132436478478814,0.00160978480557033,0.00137473647585885,0.00150452357620188,0.00126748364743038,0.00103965516862374,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.297130631257,-40.1713671667364,-40.1702839274533,-40.1710154048796,-40.1703699935375,-40.1707694962929,-40.1703763093392,-40.1705849628775,-40.1703377785849,-40.170438770318,-40.1702822010168,-40.1703406922684,-40.1702944763659,-40.1705023864281
0.995833333333333,-1.22104207279062,0.00264481873449505,0.000634559497129588,0.00215655530811932,0.000998280532560804,0.00187374265798164,0.00120589483788221,0.00170872802416988,0.00132213716275477,0.001607078016533,0.00137242381853312,0.00150199308511229,0.00126535093385563,0.00103790600347054,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.292189382372,-40.1704268927594,-40.169345472233,-40.1700757181384,-40.1694313893006,-40.169830218764,-40.1694376903189,-40.1696459914039,-40.1693992202799,-40.1695000405178,-40.1693437321931,-40.1694021234055,-40.1693559831678,-40.1695635420887
0.996111111111111,-1.21898574263985,0.00264037461330223,0.000633492266981777,0.00215293135272305,0.000996601561804491,0.00187059340869403,0.00120386658443187,0.00170585546815708,0.00131991319854139,0.00160437566927566,0.00137011495961413,0.00149946674865551,0.00126322172463711,0.0010361597118402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.287255908277,-40.1694880983202,-40.1684084935742,-40.1691375099845,-40.1684942618831,-40.1688924191641,-40.1685005481552,-40.1687084973702,-40.1684621387445,-40.1685627877738,-40.1684067400044,-40.1684650313472,-40.1684189666564,-40.1686261750169
0.996388888888889,-1.21693279679202,0.00263593777539814,0.000632426788890588,0.00214931333731464,0.000994925347446954,0.00186744932299196,0.0012018416611271,0.00170298762407749,0.00131769288641815,0.00160167775684947,0.00136780989314838,0.00149694456032489,0.00126109601427691,0.00103441628922745,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.282330197867,-40.1685507813057,-40.1674729893684,-40.1682007783062,-40.167558609176,-40.1679560953826,-40.167564880739,-40.1677724786665,-40.1675265318696,-40.1676270099766,-40.1674712223419,-40.1675294139841,-40.1674834247226,-40.1676902831029
0.996666666666667,-1.21488322992094,0.00263150820941823,0.000631363060112026,0.00214570125262303,0.000993251885172252,0.00186431039281106,0.00119982006275246,0.00170012448456446,0.00131547622066268,0.00159898427231494,0.00136550861319085,0.00149442651362245,0.00125897379728664,0.00103267573113289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.277412240052,-40.1676149396049,-40.1665389575093,-40.167265520994,-40.1666244290726,-40.1670212453109,-40.1666306859635,-40.1668379331849,-40.1665923975486,-40.1666927050189,-40.1665371770991,-40.1665952692096,-40.1665493552598,-40.1667558642391
0.996944444444445,-1.21283703670806,0.00262708590401394,0.000630301077906612,0.00214209508938933,0.000991581170670351,0.00186117661009743,0.00119780178409918,0.00169726604226354,0.00131326319556117,0.00159629520874207,0.00136321111380556,0.00149191260206049,0.0012568550681843,0.00103093803306371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.272502023752,-40.1666805711093,-40.165606395893,-40.1663317359408,-40.1656917194685,-40.1660878668429,-40.1656979617241,-40.1659048588201,-40.1656597336771,-40.1657598707959,-40.1656046021717,-40.1656625949191,-40.1656167561637,-40.1658229163203
0.997222222222222,-1.21079421184239,0.00262267084785157,0.000629240839538417,0.00213849483836944,0.000989913199636865,0.00185804796680947,0.00119578681996594,0.00169441228982903,0.00131105380540824,0.00159361055921131,0.00136091738906472,0.00148940281915938,0.00125473982149515,0.00102920319053353,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.2675995379,-40.1657476737126,-40.1646753024178,-40.1653994210418,-40.1647604782616,-40.1651559578748,-40.1647667059188,-40.1649732534689,-40.1647285381529,-40.1648285052051,-40.1646734954579,-40.1647313890103,-40.1646856253322,-40.1648914372434
0.9975,-1.20875475002057,0.00261826302961542,0.000628182342275666,0.00213490049032986,0.000988247967773827,0.00185492445491625,0.00119377516515926,0.00169156321992591,0.00130884804450582,0.00159093031681351,0.00135862743304818,0.00148689715844915,0.00125262805175419,0.00102747119906196,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.262704771442,-40.1648162453108,-40.1637456749844,-40.1644685741945,-40.1638307033522,-40.164225516305,-40.1638369164475,-40.1640431150306,-40.1637988088763,-40.1638986061461,-40.1637438548579,-40.1638016493835,-40.1637559606657,-40.1639614249077
0.997777777777778,-1.20671864594681,0.00261386243800374,0.000627125583390987,0.00213131203605096,0.000986585470788934,0.00185180606639783,0.00119176681449326,0.00168871882523061,0.00130664590716446,0.00158825447464718,0.00135634123984457,0.00148439561346949,0.00125051975350288,0.0010257420541748,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.257817713334,-40.1638862838024,-40.1628175114957,-40.1635391932986,-40.1629023926426,-40.1632965400343,-40.1629085912127,-40.1631144414065,-40.1628705437498,-40.1629701715211,-40.1628156782745,-40.1628733739409,-40.1628277600665,-40.163032877215
0.998055555555556,-1.20468589433289,0.0026094690617309,0.000626070560158717,0.00212772946632766,0.000984925704396751,0.00184869279324624,0.00118976176278868,0.00168587909842807,0.00130444738770252,0.00158558302582288,0.00135405880355134,0.00148189817776845,0.00124841492129053,0.0010240157514044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.252938352547,-40.1629577870879,-40.1618908098569,-40.1626112762562,-40.1619755440378,-40.1623690269657,-40.1619817281191,-40.1621872305005,-40.1619437406781,-40.1620431992343,-40.1618889636127,-40.1619465605873,-40.1619010214397,-40.1621057920692
0.998333333333333,-1.20265648989817,0.00260508288952837,0.000625017269859509,0.00212415277196507,0.000983268664317381,0.001845584627464,0.00118776000487404,0.00168304403221537,0.00130225248044595,0.00158291596345909,0.00135178011827392,0.00147940484490334,0.00124631354967416,0.0010222922862902,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.248066678061,-40.1620307530703,-40.1609655679757,-40.1616848209717,-40.1610501554447,-40.1614429750046,-40.1610563250737,-40.1612614802187,-40.1610183975684,-40.1611176871924,-40.1609637087796,-40.1610212072296,-40.1609757426922,-40.1611801673765
0.998611111111111,-1.20063042736957,0.00260070391014104,0.000623965709777483,0.00212058194378295,0.000981614346277223,0.00184248156106483,0.00118576153558484,0.00168021361929876,0.00130006117972998,0.00158025328068483,0.00134950517812583,0.00147691560844103,0.00124421563321947,0.00102057165437698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.243202678869,-40.1611051796548,-40.1600417837617,-40.1607598253519,-40.1601262247729,-40.1605183820588,-40.1601323799858,-40.1603371884695,-40.16009451233,-40.1601936333044,-40.160039911685,-40.1600973117773,-40.1600519217337,-40.1602560010454
0.998888888888889,-1.19860770148155,0.00259633211233269,0.000622915877199588,0.00211701697261423,0.000979962746008097,0.00183938358607491,0.00118376634976372,0.00167738785239457,0.00129787347989711,0.00157759497063932,0.00134723397722932,0.00147443046195703,0.00124212116649852,0.00101885385121601,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.238346343979,-40.1601810647491,-40.1591194551273,-40.1598362873056,-40.1592037499341,-40.1595952460381,-40.1592098907671,-40.1594143531635,-40.1591720828747,-40.1592710354814,-40.1591175702405,-40.1591748721417,-40.1591295564759,-40.1593332909868
0.999166666666667,-1.19658830697614,0.00259196748488027,0.000621867769416506,0.0021134578493034,0.000978313859248747,0.00183629069453111,0.00118177444226062,0.0016745667242303,0.00129568937529754,0.00157494102647068,0.00134496650971495,0.00147194939903625,0.00124003014409139,0.00101713887236607,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.233497662407,-40.159258406263,-40.1581985799868,-40.1589142047443,-40.1582827288421,-40.1586735648549,-40.1582888553313,-40.1584929722138,-40.1582511071165,-40.1583498916371,-40.1581966823606,-40.1582538862369,-40.1582086448328,-40.1584120351139
0.999444444444444,-1.19457223860288,0.00258761001657785,0.000620821383723911,0.00210990456470864,0.000976667681743442,0.00183320287848119,0.00117978580793402,0.00167175022754253,0.00129350886028976,0.0015722914413374,0.00134270276972162,0.00146947241327203,0.00123794256058694,0.00101542671339077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.228656623183,-40.1583372021088,-40.157279156257,-40.1579935755815,-40.1573631594134,-40.1577533364237,-40.1573692715948,-40.1575730435356,-40.1573315829717,-40.1574301996873,-40.1572772459615,-40.1573343519791,-40.1572891847208,-40.1574922313421
0.999722222222222,-1.19255949111883,0.00258325969623482,0.000619776717420448,0.00210635710970076,0.000975024209242828,0.00183012012998378,0.0011778004416486,0.00166893835507916,0.00129133192924099,0.00156964620840657,0.0013404427513963,0.00146699949826748,0.00123585841058092,0.00101371736986049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.223823215349,-40.1574174502008,-40.1563611818569,-40.1570743977331,-40.1564450395666,-40.1568345586615,-40.1564511374761,-40.1566545650465,-40.1564135083589,-40.1565119575501,-40.1563592589621,-40.1564162672867,-40.1563711740585,-40.1565738775892
1,-1.19055005928861,0.00257891651267718,0.000618733767809223,0.00210281547516354,0.000973383437502741,0.00182704244110905,0.00117581833827612,0.00166613109959862,0.00128915857652567,0.00156700532085535,0.00133818644889507,0.00146453064763513,0.00123377768867568,0.00101201083735269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.21899742796,-40.1564991484559,-40.1554446547078,-40.1561566691174,-40.1555283672225,-40.1559172294873,-40.1555344508959,-40.1557375346665,-40.155496881199,-40.155595163146,-40.1554427192835,-40.1554996300806,-40.155454610767,-40.1556569717752
1.00027777777778,-1.18854393788431,0.00257458045474484,0.000617692532196728,0.00209927965199395,0.000971745362286085,0.00182396980393862,0.00117383949269572,0.0016633284538682,0.00128698879652612,0.00156436877187098,0.00133593385638183,0.00146206585499585,0.00123170038948343,0.00101030711144923,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.214179250082,-40.1555822947933,-40.1545295727335,-40.1552403876548,-40.1546131403043,-40.1550013468228,-40.1546192097774,-40.1548219503178,-40.1545816994151,-40.1546798143977,-40.154527624849,-40.1545844382839,-40.1545394927694,-40.1547415118224
1.00055555555556,-1.18654112168553,0.00257025151129457,0.000616653007893007,0.00209574963110129,0.000970109979361049,0.00182090221056527,0.00117186389979519,0.00166053041066625,0.00128482258363265,0.00156173655465048,0.00133368496802846,0.00145960511397984,0.00122962650762277,0.00100860618773993,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.209368670793,-40.1546668871342,-40.1536159338598,-40.1543255512683,-40.1536993567377,-40.1540869085916,-40.1537054120459,-40.1539078099248,-40.153667960933,-40.1537659092304,-40.1536139735843,-40.1536706898219,-40.1536258179914,-40.1538274956556
1.00083333333333,-1.18454160547939,0.00256592967119939,0.000615615192212655,0.00209222540340712,0.000968477284501919,0.00181783965309274,0.00116989155446812,0.00165773696278157,0.00128265993224355,0.00155910866240005,0.00133143977801532,0.0014571484182257,0.0012275560377205,0.00100690806182085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.204565679183,-40.1537529234025,-40.152703736015,-40.1534121578829,-40.1527870144503,-40.15317391272,-40.1527930556293,-40.1529951114144,-40.1527556636802,-40.1528534455713,-40.1527017634175,-40.1527583826224,-40.1527135843608,-40.1529149212018
1.00111111111111,-1.18254538406046,0.00256161492334645,0.00061457908247375,0.00208870695984757,0.000966847273488996,0.00181478212363547,0.00116792245161586,0.0016549481030126,0.00128050083676612,0.00155648508833559,0.00132919828053046,0.00145469576138236,0.00122548897441064,0.00100521272929361,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.199770264355,-40.1528404015241,-40.1517929771296,-40.1525002054261,-40.1518761113723,-40.1522623571362,-40.1518821384575,-40.1520838527157,-40.151844805587,-40.1519424213501,-40.1517909922787,-40.1518475146154,-40.1518027898078,-40.15200378639
1.00138888888889,-1.18055245223081,0.00255730725663954,0.000613544675997711,0.00208519429136953,0.000965219942110024,0.00181172961431964,0.00116595658614586,0.00165216382416843,0.00127834529161422,0.00155386582568329,0.00132696046977193,0.00145224713710642,0.00122342531233488,0.00100352018576635,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.194982415425,-40.1519293194274,-40.1508836551366,-40.1515896918276,-40.1509666454362,-40.1513522397711,-40.1509726584629,-40.1511740317601,-40.1509353845857,-40.1510328344988,-40.1508816581006,-40.1509380837331,-40.1508934322649,-40.1510940891521
1.00166666666667,-1.17856280479998,0.00255300665999861,0.000612511970110415,0.00208168738893337,0.000963595286156388,0.00180868211728282,0.00116399395297453,0.0016493841190677,0.00127619329121081,0.00155125086767794,0.00132472633994451,0.0014498025390645,0.00122136504614283,0.00100183042685317,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.190202121517,-40.1510196750429,-40.1499757679709,-40.1506806150194,-40.1500586145765,-40.1504435585576,-40.15006461358,-40.1502656464812,-40.1500273986112,-40.1501246829516,-40.1499737588181,-40.1500300879103,-40.1499855096668,-40.1501858274217
1.00194444444444,-1.17657643658495,0.00254871312235811,0.00061148096214127,0.00207818624351354,0.000961973301425844,0.00180563962467271,0.0011620345470245,0.00164660898054031,0.00127404482998573,0.00154864020756441,0.00132249588526141,0.00144736196093182,0.00121930817049177,0.00100014344817499,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.185429371773,-40.1501114663038,-40.1490693135702,-40.149772972936,-40.1491520167304,-40.149536311431,-40.1491580017458,-40.1493586948152,-40.1491208456003,-40.1492179646452,-40.1490672923682,-40.1491235250838,-40.1490790199506,-40.1492789991352
1.00222222222222,-1.17459334241016,0.00254442663266877,0.0006104516494235,0.00207469084609435,0.000960353983724214,0.00180260212864944,0.00116007836322642,0.00164383840142427,0.00127189990237748,0.00154603383859667,0.00132026909994453,0.00144492539639323,0.0012172546800467,0.00099845924535872,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.180664155342,-40.1492046911451,-40.148164289874,-40.1488667635139,-40.1482468498372,-40.1486304963289,-40.1482528208994,-40.1484531747004,-40.1482157234924,-40.1483126775183,-40.1481622566907,-40.1482183931928,-40.1481739610557,-40.1483736022309
1.0025,-1.17261351710752,0.00254014717989647,0.000609424029294378,0.00207120118767609,0.000958737328861258,0.00179956962138269,0.00115812539651752,0.00164107237457014,0.00126975850283187,0.00154343175403939,0.00131804597822384,0.00144249283914141,0.00121520456947931,0.000996777814037791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.175906461388,-40.1482993475045,-40.1472606948245,-40.1479619846921,-40.1473431118384,-40.1477261111914,-40.1473490689825,-40.1475490840773,-40.1473120302291,-40.1474088195121,-40.1472586497271,-40.1473146901789,-40.1472703309238,-40.1474696346497
1.00277777777778,-1.17063695551634,0.0025358747530226,0.000608398099094557,0.00206771725926974,0.000957123332653101,0.00179654209505456,0.00115617564184227,0.00163831089283703,0.00126762062580364,0.00154083394716527,0.00131582651433778,0.00144006428287891,0.00121315783347013,0.000995099149851424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.171156279085,-40.1473954333218,-40.146358526366,-40.1470586344119,-40.1464408006779,-40.1468231539604,-40.1464467439389,-40.1466464208889,-40.1464097637544,-40.1465063885702,-40.1463564694216,-40.1464124139857,-40.1463681274987,-40.1465670943346
1.00305555555556,-1.16866365248338,0.00253160934104519,0.000607373856168536,0.00206423905189886,0.000955511990922523,0.00179351954185737,0.00115422909415213,0.00163555394909491,0.00126548626575406,0.00153824041125852,0.00131361070253263,0.0014376397213168,0.00121111446670627,0.000993423248444823,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.166413597622,-40.1464929465392,-40.1454577824451,-40.1461567106168,-40.1455399143021,-40.1459216225807,-40.1455458437145,-40.1457451830803,-40.1455089220144,-40.1456053826382,-40.1454557137205,-40.1455115625596,-40.1454673487268,-40.145665979231
1.00333333333333,-1.1666936028628,0.00252735093297677,0.000606351297864662,0.00206076655660143,0.000953903299496866,0.00179050195399507,0.00115228574840608,0.00163280153622328,0.00126335541715328,0.00153565113961106,0.00131139853706298,0.00143521914817592,0.00120907446388275,0.00099175010547018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.161678406198,-40.1455918851011,-40.1445584610108,-40.1452562112528,-40.1446404506593,-40.145021514999,-40.144646366258,-40.1448453685992,-40.1446095029576,-40.1447057996642,-40.1445563805726,-40.1446121338488,-40.1445679925567,-40.1447662872866
1.00361111111111,-1.1647268015162,0.00252309951784503,0.000605330421535754,0.00205729976442601,0.000952297254211354,0.00178748932368184,0.00115034559957058,0.00163005364711228,0.00126122807447875,0.00153306612552536,0.00130919001219131,0.00143280255718444,0.00120703781970361,0.000990079716585496,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.156950694024,-40.1446922469543,-40.1436605600143,-40.1443571342678,-40.1437424077005,-40.1441228291644,-40.1437483095199,-40.1439469753954,-40.143711504535,-40.1438076375986,-40.1436584679289,-40.1437141258041,-40.1436700569393,-40.1438680164513
1.00388888888889,-1.16276324331254,0.00251885508469555,0.000604311224536814,0.00205383866643498,0.000950693850905828,0.00178448164314335,0.0011484086426188,0.00162731027466216,0.00125910423221704,0.00153048536231267,0.00130698512218897,0.00143038994208063,0.00120500452887837,0.000988412077455488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.152230450324,-40.1437940300478,-40.1427640774091,-40.1434594776125,-40.1428457833786,-40.1432255630284,-40.1428516714533,-40.1430500014209,-40.1428149246995,-40.1429108943941,-40.1427619737425,-40.1428175363785,-40.1427735398276,-40.1429711646775
1.00416666666667,-1.16080292312822,0.00251461762258522,0.000603293704228039,0.0020503832537034,0.000949093085425719,0.00178147890461687,0.00114647487253093,0.00162457141178278,0.00125698388486134,0.00152790884329452,0.00130478386133572,0.00142798129661219,0.00120297458612492,0.000986747183749659,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.147517664334,-40.1428972323331,-40.1418690111511,-40.1425632392396,-40.1419505756491,-40.1423297145447,-40.1419564500136,-40.1421544446303,-40.1419197614066,-40.1420155680056,-40.1418668959692,-40.1419223635272,-40.1418784391772,-40.1420757299197
1.00444444444444,-1.158845835847,0.00251038712059028,0.000602277857973179,0.00204693351731848,0.000947494953623424,0.0017784811003496,0.00114454428429555,0.0016218370513947,0.00125486702691182,0.00152533656180157,0.00130258622391832,0.00142557661453432,0.0012009479861689,0.000985085031145717,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.142812325301,-40.1420018517639,-40.1409753591984,-40.1416684171042,-40.1410567824698,-40.1414352816692,-40.1410626431582,-40.1412603029801,-40.141026012614,-40.1411216563904,-40.1409732325667,-40.141028605208,-40.1409847529458,-40.1411817101349
1.00472222222222,-1.15689197636001,0.00250616356780068,0.000601263683138553,0.00204348944838085,0.000945899451356647,0.00177548822260031,0.00114261687290658,0.00161910718642849,0.00125275365287887,0.00152276851117362,0.00130039220423281,0.00142317588961205,0.0011989247237432,0.000983425615325949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.138114422487,-40.1411078862961,-40.1400831195114,-40.1407750091637,-40.1401644018006,-40.1405422623604,-40.1401702488472,-40.1403675744295,-40.1401336762817,-40.1402291575081,-40.1400809814952,-40.1401362593807,-40.1400924790936,-40.1402891032821
1.005,-1.15494133956577,0.00250194695332176,0.000600251177096098,0.00204005103800285,0.000944306574489327,0.0017725002636388,0.00114069263336579,0.00161638180982346,0.00125064375727944,0.00152020468476129,0.00129820179658234,0.00142077911561964,0.00119690479358878,0.000981768931979208,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.133423945161,-40.140215333888,-40.1391922900528,-40.1398830133776,-40.1392734316038,-40.1396506545789,-40.1392792650428,-40.1394762569398,-40.139242750372,-40.1393380693204,-40.1391901407173,-40.1392453240075,-40.1392016155828,-40.1393979073229
1.00527777777778,-1.15299392037015,0.00249773726627497,0.000599240337220098,0.00203661827730954,0.000942716318890786,0.00176951721574603,0.00113877156068276,0.00161366091453051,0.00124853733463812,0.00151764507592315,0.00129601499527906,0.00141838628633925,0.00119488819045345,0.000980114976800508,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.12874088261,-40.1393241925002,-40.1383028687877,-40.1389924277081,-40.138383869844,-40.1387604562875,-40.1383896897094,-40.1385863484745,-40.1383532328496,-40.1384483897917,-40.1383007081976,-40.138355797053,-40.1383121603782,-40.138508120221
1.00555555555556,-1.15104971368638,0.00249353449579679,0.000598231160889318,0.00203319115743939,0.000941128680436864,0.00176653907121331,0.0011368536498737,0.00161094449350956,0.00124643437948776,0.00151508967802889,0.00129383179464234,0.00141599739556213,0.0011928749090929,0.000978463745491897,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.124065224129,-40.1384344600956,-40.1374148536835,-40.1381032501194,-40.1374957144882,-40.1378716654516,-40.1375015208139,-40.1376978469997,-40.1374651216812,-40.1375601168883,-40.1374126819033,-40.1374676764838,-40.1374241114466,-40.1376197399426
1.00583333333333,-1.14910871443502,0.00248933863103935,0.000597223645485272,0.00202976966954257,0.000939543655009022,0.00176356582234318,0.00113493889596202,0.00160823253973143,0.00124433488636895,0.00151253848445486,0.00129165218900135,0.0014136124370888,0.00119086494427021,0.000976815233761008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.119396959027,-40.1375461346394,-40.1365282427096,-40.137215478578,-40.1366089635054,-40.1369842800386,-40.1366147563253,-40.1368107504835,-40.1365784148362,-40.136673248579,-40.1365260598038,-40.1365809602692,-40.1365374667574,-40.136732764456
1.00611111111111,-1.14717091754398,0.00248514966116985,0.000596217788394493,0.00202635380478135,0.000937961238494679,0.00176059746144985,0.00113302729397753,0.00160552504617648,0.00124223884982985,0.00150999148858954,0.00128947617269173,0.00141123140472888,0.00118885829075652,0.000975169437320373,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.114736076623,-40.1366592140991,-40.135643033838,-40.1363291110529,-40.1357236148673,-40.1360982980184,-40.1357293942152,-40.1359250568964,-40.135693110286,-40.1357877828348,-40.1356408398706,-40.1356956463805,-40.1356522242821,-40.1358471917319
1.00638888888889,-1.14523631794849,0.00248096757537079,0.000595213587006719,0.00202294355433211,0.000936381426786511,0.00175763398085653,0.00113111883895866,0.00160282200583511,0.00124014626442677,0.00150744868382945,0.00128730374005781,0.00140885429230045,0.00118685494332953,0.000973526351890642,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.110082566251,-40.1357736964446,-40.1347592250429,-40.1354441455152,-40.1348396665475,-40.1352137173631,-40.1348454324571,-40.1350407642113,-40.1348092060045,-40.1349037176292,-40.1347570200777,-40.1348117327915,-40.1347683819946,-40.1349630197433
1.00666666666667,-1.1433049105911,0.00247679236283997,0.000594211038715082,0.00201953890938311,0.000934804215784561,0.00175467537289906,0.00112921352594905,0.00160012341170733,0.00123805712472342,0.00150491006358206,0.00128513488545239,0.00140648109362995,0.00118485489677527,0.000971885973198149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.105436417255,-40.1348895796478,-40.1338768143009,-40.1345605799385,-40.1339571165223,-40.1343305360471,-40.133962869027,-40.1341578704033,-40.1339266999676,-40.1340210509377,-40.1338745984015,-40.133929217478,-40.133885937871,-40.1340802464654
1.00694444444444,-1.14137669042167,0.002472624012791,0.000593210140916805,0.00201613986113397,0.000933229601393394,0.00175172162992407,0.00112731135000122,0.00159742925680383,0.00123597142529168,0.00150237562126268,0.00128296960323584,0.00140411180255342,0.00118285814588633,0.000970248296974219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.100797618992,-40.1340068616833,-40.1329957995907,-40.1336784122984,-40.1330759627699,-40.1334487520471,-40.1330817019033,-40.1332763734498,-40.1330455901538,-40.1331397807382,-40.1329935728204,-40.1330480984185,-40.1330048898897,-40.1331988698759
1.00722222222222,-1.13945165239738,0.00246846251445303,0.000592210891012715,0.00201274640079817,0.000931657579523595,0.00174877274428825,0.00112541230617297,0.00159473953414504,0.00123388916071149,0.00149984535029608,0.00128080788777656,0.00140174641291536,0.00118086468546428,0.000968613318957501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.096166160831,-40.1331255405277,-40.1321161788933,-40.1327976405731,-40.132196203271,-40.1325683633422,-40.1322019290666,-40.1323962713305,-40.1321658745437,-40.1322599050112,-40.1321139413154,-40.1321683735934,-40.1321252360316,-40.1323188879545
1.0075,-1.13752979148267,0.00246430785706878,0.000591213286407866,0.00200935851960129,0.000930088146091689,0.00174582870836016,0.00112351638953108,0.00159205423676065,0.00123181032556982,0.00149731924411731,0.00127864973345204,0.00139938491856926,0.00117887451031658,0.00096698103489214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.091542032153,-40.13224561416,-40.1312379501923,-40.131918262743,-40.1313178360086,-40.1316893679137,-40.1313235484996,-40.1315175620274,-40.1312875511205,-40.131381421739,-40.1312357018694,-40.1312900409857,-40.1312469742795,-40.1314402986835
1.00777777777778,-1.1356111026493,0.00246016002989829,0.000590217324509953,0.00200597620878148,0.000928521297020753,0.00174288951451798,0.00112162359514853,0.00158937335769105,0.00122973491446145,0.00149479729617026,0.00127649513464626,0.00139702731337791,0.00117688761525905,0.00096535144052841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.08692522235,-40.1313670805616,-40.1303611114732,-40.1310402767907,-40.1304408589679,-40.1308117637452,-40.1304465581877,-40.1306402435249,-40.1304106178692,-40.1305043289066,-40.1303588524681,-40.1304130985805,-40.130370102619,-40.1305631000473
1.00805555555556,-1.13369558087629,0.00245601902221574,0.000589223002731408,0.00200259945958903,0.000926957028238718,0.00173995515515156,0.00111973391810522,0.00158669688998657,0.00122766292198902,0.0014922794999078,0.00127434408575259,0.00139467359121147,0.00117490399511472,0.00096372453162325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.082315720828,-40.1304899377161,-40.1294856607241,-40.1301636807012,-40.1295652701366,-40.1299355488225,-40.1295709561182,-40.1297643138094,-40.1295350727775,-40.129628624501,-40.1294833910991,-40.1295375443654,-40.1294946190375,-40.1296872900326
1.00833333333333,-1.13178322114993,0.00245188482331117,0.000588230318487443,0.00199922826328726,0.000925395335679922,0.00173702562266152,0.00111784735348739,0.00158402482670765,0.00122559434276321,0.00148976584879333,0.0012721965811719,0.00139232374595004,0.00117292364471426,0.000962100303938883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.077713517003,-40.1296141836093,-40.1286115959352,-40.1292884724618,-40.1286910675045,-40.129060721134,-40.128696740281,-40.1288897708699,-40.1286609138353,-40.1287543065117,-40.1286093157524,-40.12866337633,-40.1286205215251,-40.1288128666286
1.00861111111111,-1.12987401846378,0.00244775742248907,0.000587239269198238,0.00199586261115112,0.000923836215284753,0.00173410090945957,0.00111596389639005,0.00158135716092331,0.00122352917140265,0.00148725633629879,0.00127005261531191,0.00138997777148279,0.00117094655889549,0.0009604787532443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.073118600306,-40.1287398162295,-40.1277389150991,-40.128414650062,-40.1278182490637,-40.1281872786701,-40.127823908668,-40.1280166126977,-40.1277881390346,-40.1278813729304,-40.1277366244204,-40.1277905924664,-40.1277478080739,-40.1279398278266
1.00888888888889,-1.12796796781864,0.00244363680907047,0.000586249852286487,0.00199250249446809,0.000922279662997829,0.00173118100796767,0.00111408354191384,0.00157869388571452,0.00122146740253261,0.00148475095590554,0.00126791218259161,0.00138763566170577,0.0011689727325038,0.000958859875314356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.068530960177,-40.1278668335671,-40.1268676162106,-40.1275422114938,-40.1269468128086,-40.1273152194236,-40.1269524592737,-40.1271448372861,-40.12691674637,-40.1270098217511,-40.1268653150977,-40.126919190769,-40.1268764766784,-40.1270681716202
1.00916666666667,-1.12606506422257,0.0024395229723897,0.000585262065179487,0.00198914790453847,0.000920725674772078,0.0017282659106188,0.0011122062851672,0.00157603499416999,0.00121940903078721,0.00148224970110451,0.00126577527743476,0.00138529741052576,0.00116700216039184,0.000957243665929931,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.06395058607,-40.1269952336151,-40.1259976972669,-40.1266711547512,-40.1260767567361,-40.1264445413896,-40.1260823900947,-40.126274442631,-40.1260467338382,-40.1261396509701,-40.1259953857812,-40.1260491692345,-40.1260065253355,-40.1261978960053
1.00944444444444,-1.12416530269085,0.00243541590179767,0.000584275905307229,0.00198579883267517,0.00091917424656455,0.00172535560985677,0.00111033212126551,0.00157338047938972,0.00121735405080751,0.00147975256539553,0.00126364189427433,0.00138296301185784,0.00116503483741975,0.00095563012087802,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.05937746745,-40.1261250143684,-40.1251291562674,-40.1258014778308,-40.125208078845,-40.1255752425656,-40.1252136991299,-40.1254054267304,-40.1251780994382,-40.125270858586,-40.12512683447,-40.1251805258617,-40.1251379520442,-40.1253289989802
1.00972222222222,-1.12226867824601,0.00243131558666024,0.000583291370104007,0.00198245527020311,0.00091762537433844,0.00172245009813579,0.00110846104533039,0.00157073033448286,0.00121530245724323,0.00147725954228801,0.00126151202755173,0.00138063245962597,0.00116307075845523,0.000954019235951339,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.054811593795,-40.1252561738245,-40.1242619912138,-40.1249331787313,-40.1243407771369,-40.1247073209511,-40.1243463843806,-40.1245377875847,-40.1243108411714,-40.1244034425998,-40.1242596591658,-40.1243132586519,-40.1242707548059,-40.1244614785455
1.01,-1.12037518591778,0.00242722201635857,0.000582308457007742,0.00197911720845916,0.000916079054062899,0.00171954936792249,0.00110659305249082,0.00156808455256896,0.00121325424475077,0.00147477062530077,0.00125938567171605,0.00137830574776155,0.00116110991837341,0.000952411006949236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.050252954594,-40.1243887099832,-40.1233962001102,-40.1240662554538,-40.1234748496151,-40.1238407745482,-40.1234804438503,-40.1236715231966,-40.1234449570414,-40.1235374010146,-40.1233938578722,-40.1234473656087,-40.1234049316244,-40.1235953327039
1.01027777777778,-1.1184848207431,0.0024231351802877,0.000581327163460175,0.00197578463879349,0.000914535281712268,0.00171665341169185,0.00110472813788371,0.00156544312677714,0.00121120940799381,0.00147228580796195,0.00125726282122403,0.00137598287020523,0.0011591523120569,0.000950805429676992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.045701539349,-40.1235226208462,-40.1225317809628,-40.1232007060015,-40.1226102942857,-40.1229756013611,-40.1226158755447,-40.122806631571,-40.122580445054,-40.1226727318358,-40.1225294285954,-40.1225828447377,-40.1225404805055,-40.1227305594605
1.01055555555556,-1.11659757776614,0.00241905506785951,0.000580347486906413,0.00197245755256799,0.000912994053267689,0.00171376222193023,0.00110286629665235,0.00156280605024662,0.00120916794164595,0.00146980508380846,0.00125514347054036,0.00137366382090748,0.00115719793439527,0.000949202499945048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.041157337573,-40.1226579044181,-40.1216687317804,-40.1223365283802,-40.1217471091569,-40.1221117993964,-40.1217526774721,-40.1219431107151,-40.1217173032175,-40.1218094330713,-40.1216663693437,-40.1217196940473,-40.1216773994576,-40.1218671568229
1.01083333333333,-1.11471345203823,0.00241498166850015,0.000579369424795504,0.00196913594115681,0.000911455364715126,0.00171087579113619,0.00110100752394638,0.00156017331612623,0.00120712984038661,0.00146732844638618,0.00125302761413914,0.0013713485938273,0.00115524678028522,0.000947602213570862,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.036620338794,-40.1217945587053,-40.1208070505737,-40.1214737205978,-40.1208852922391,-40.121249366663,-40.1208908476428,-40.1210809586385,-40.1208555295424,-40.1209475027312,-40.1208046781277,-40.1208579115477,-40.1208156864912,-40.1210051228005
1.01111111111111,-1.11283243861791,0.00241091497165072,0.000578392974579546,0.00196581979594656,0.000909919212047195,0.00170799411181801,0.00109915181492278,0.00155754491757464,0.00120509509890195,0.00146485588925226,0.00125091524649989,0.00136903718293114,0.00115329884463143,0.000946004566378778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.032090532547,-40.1209325817168,-40.1199467353559,-40.1206122806645,-40.1200248415451,-40.120388301172,-40.1200303840695,-40.1202201733531,-40.1199951220415,-40.1200869388277,-40.1199443529605,-40.1199974952516,-40.1199553396191,-40.1201444554056
1.01138888888889,-1.11095453257089,0.00240685496676847,0.000577418133715653,0.00196250910833583,0.000908385591261763,0.00170511717649397,0.00109729916474642,0.00155492084775904,0.00120306371188855,0.00146238740597133,0.00124880636211219,0.00136672958219443,0.00115135412234567,0.000944409554197432,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.027567908383,-40.1200719714637,-40.1190877841425,-40.1197522065928,-40.11916575509,-40.1195286009368,-40.1191712847671,-40.1193607528729,-40.1191360787297,-40.1192277393755,-40.1190853918572,-40.119138443174,-40.1190963568565,-40.1192851526522
1.01166666666667,-1.10907972897005,0.00240280164332272,0.000576444899662882,0.00195920386973695,0.000906854498362651,0.0017022449776944,0.00109544956858737,0.00155230109985917,0.00120103567404804,0.00145992299011756,0.00124670095547235,0.00136442578560235,0.00114941260834782,0.000942817172861607,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.023052455864,-40.1192127259594,-40.1182301949514,-40.1188934963976,-40.1183080308911,-40.1186702639733,-40.118313547753,-40.1185026952143,-40.1182783976246,-40.1183699023916,-40.1182277928354,-40.1182807533322,-40.1182387362208,-40.1184272125571
1.01194444444444,-1.10720802289544,0.00239875499080174,0.000575473269885553,0.00195590407157244,0.000905325929358451,0.00169937750795992,0.001093603021624,0.00154968566706258,0.00119901098009166,0.00145746263527431,0.00124459902108624,0.00136212578714693,0.00114747429756381,0.000941227418213009,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.018544164565,-40.1183548432198,-40.1173739658024,-40.1180361480959,-40.117451666968,-40.1178132882993,-40.1174571710467,-40.1176459983961,-40.1174220767457,-40.1175134258952,-40.1173715539149,-40.1174244237458,-40.1173824757318,-40.117570633139
1.01222222222222,-1.10533940943425,0.00239471499870645,0.000574503241849524,0.00195260970527831,0.000903799880264857,0.00169651475984151,0.00109175951904187,0.00154707454256645,0.00119698962473639,0.00145500633503475,0.00124250055346578,0.00135982958083134,0.00114553918492753,0.000939640286098861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.01404302407,-40.1174983212629,-40.1165190947179,-40.1171801597071,-40.1165966613427,-40.1169576719353,-40.11660215267,-40.1167906604393,-40.116567114115,-40.1166583079077,-40.1165166731178,-40.1165694524365,-40.1165275734113,-40.1167154124191
1.0125,-1.10347388368084,0.00239068165655307,0.00057353481302675,0.00194932076230286,0.000902276347102629,0.00169365672590056,0.00108991905603226,0.00154446771957972,0.00119497160270857,0.00145255408299985,0.0012404055471308,0.00135753716066567,0.00114360726538036,0.000938055772372415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.009549023979,-40.1166431581091,-40.1156655797226,-40.116325529253,-40.1157430120394,-40.1161034129039,-40.1157484906471,-40.115936679367,-40.1157135077567,-40.1158045464531,-40.1156631484685,-40.1157158374286,-40.1156740272837,-40.1158615484209
1.01277777777778,-1.10161144073666,0.00238665495387281,0.000572567980891392,0.00194603723410599,0.000900755325898995,0.00169080339870938,0.00108808162779385,0.00154186519131827,0.00119295690874084,0.00145010587278179,0.00123831399661061,0.00135524852066865,0.00114167853387072,0.00093647387289328,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.0050621539,-40.115789351781,-40.1148134188434,-40.1154722547574,-40.1148907170846,-40.1152505092298,-40.1148961830043,-40.115084053205,-40.1148612556973,-40.1149521395573,-40.1148109779937,-40.1148635767484,-40.1148218353756,-40.11500903917
1.01305555555556,-1.09975207571034,0.0023826348802126,0.000571602742921725,0.00194275911215959,0.000899236812685765,0.00168795477085189,0.00108624722953276,0.00153926695100911,0.00119094553757487,0.00144766169800051,0.00123622589644146,0.0013529636548671,0.00113975298535449,0.000934894583526769,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.000582403457,-40.1149369003035,-40.1139626101094,-40.1146203342468,-40.1140397745071,-40.1143989589404,-40.1140452277704,-40.114232779981,-40.1140103559656,-40.1141010852487,-40.1139601597222,-40.1140126684246,-40.1139709957159,-40.1141578826945
1.01333333333333,-1.09789578371761,0.00237862142513372,0.00057063909659954,0.00193948638794932,0.000897720803501338,0.00168511083492059,0.00108441585646122,0.00153667299188962,0.00118893748395833,0.00144522155228537,0.00123414124116762,0.00135068255729882,0.00113783061479469,0.000933317900143266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.996109762284,-40.1140858017039,-40.1131131515522,-40.1137697657496,-40.113190182338,-40.113548760065,-40.1131956229764,-40.1133828577251,-40.1131608065927,-40.1132513815581,-40.1131106916855,-40.1131631104883,-40.1131215063356,-40.1133080770248
1.01361111111111,-1.0960425598813,0.00237461457821256,0.000569677039410025,0.00193621905297158,0.000896207294389262,0.00168227158352066,0.00108258750379935,0.0015340833072062,0.00118693274264652,0.00144278542927518,0.00123206002534155,0.00134840522200724,0.00113591141716172,0.000931743818620529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.991644220026,-40.1132360540116,-40.1122650412054,-40.1129205472967,-40.1123419386105,-40.1126999106355,-40.1123473666556,-40.1125342844699,-40.112312605612,-40.1124030265183,-40.1122625719169,-40.1123149009727,-40.1122733652682,-40.1124596201933
1.01388888888889,-1.09419239933137,0.00237061432903946,0.000568716568842451,0.0019329570987354,0.000894696281398654,0.00167943700926688,0.00108076216677279,0.00153149789021458,0.00118493130840428,0.00144035332261814,0.00122998224352273,0.00134613164304669,0.00113399538743333,0.000930172334842173,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.987185766342,-40.1123876552585,-40.1114182771051,-40.1120726769211,-40.1114950413604,-40.1118524086858,-40.1115004568434,-40.1116870582499,-40.1114657510591,-40.1115560181646,-40.1114157984524,-40.1114680379133,-40.1114265705494,-40.1116125102349
1.01416666666667,-1.09234529720485,0.00236662066722128,0.000567757682389164,0.00192970051676162,0.000893187760585475,0.00167660710478467,0.001078939840615,0.0015289167341807,0.00118293317600179,0.0014379252259704,0.0012279078902799,0.00134386181447949,0.00113208252059439,0.000928603444696374,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.982734390903,-40.1115406034787,-40.1105728572897,-40.1112261526584,-40.1106494886256,-40.1110062522524,-40.1106548915778,-40.1108411771023,-40.110620240972,-40.1107103545346,-40.1105703693299,-40.1106225193481,-40.1105811202174,-40.1107667451869
1.01444444444444,-1.09050124864587,0.00236263358237894,0.000566800377546151,0.00192644929858433,0.000891681728009966,0.00167378186271013,0.00107712052056655,0.00152633983238024,0.00118093834021838,0.00143550113299835,0.00122583696018786,0.00134159573037546,0.00113017281163707,0.000927037144078698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.97829008339,-40.1106948967085,-40.1097287797998,-40.1103809725463,-40.1098052784463,-40.1101614393738,-40.1098106688989,-40.1099966390663,-40.1097760733908,-40.1098660336679,-40.1097262825901,-40.1097783433172,-40.1097370123122,-40.1099223230887
1.01472222222222,-1.08866024880563,0.00235865306414898,0.000565844651813985,0.00192320343574838,0.000890178179738677,0.00167096127568954,0.00107530420187464,0.00152376717809836,0.00117894679583972,0.00143308103737768,0.00122376944783021,0.00133933338481398,0.00112826625556126,0.000925473428890387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.973852833497,-40.1098505329867,-40.1088860426782,-40.1095371346247,-40.108962408865,-40.109317968091,-40.108967786849,-40.1091534421835,-40.1089332463581,-40.1090230536067,-40.1088835362753,-40.1089355078629,-40.1088942448764,-40.1090792419819
1.015,-1.08682229284243,0.00235467910218079,0.000564890502695717,0.00191996291981155,0.000888677111844078,0.00166814533638042,0.00107349087979297,0.00152119876463008,0.00117695853765962,0.00143066493279226,0.00122170534779835,0.00133707477188312,0.00112636284737268,0.000923912295038111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.969422630932,-40.1090075103542,-40.1080446439701,-40.1086946369359,-40.1081208779264,-40.108475836447,-40.1081262434729,-40.1083115844977,-40.1080917579187,-40.1081814123954,-40.1080421284308,-40.10809401103,-40.1080528159551,-40.1082374999107
1.01527777777778,-1.0849873759216,0.00235071168614045,0.000563937927698701,0.00191672774234322,0.000887178520404388,0.0016653340374501,0.00107168054958235,0.00151863458527923,0.00117497356047921,0.00142825281293577,0.00121964465469222,0.00133481988567894,0.00112446258208604,0.000922353738435088,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.964999465413,-40.1081658268542,-40.107204581723,-40.1078534775245,-40.1072806836777,-40.1076350424875,-40.1072860368176,-40.107471064055,-40.1072516061197,-40.1073411080806,-40.1072020571035,-40.1072538508655,-40.1072127235952,-40.1073970949213
1.01555555555556,-1.08315549321554,0.00234675080570938,0.000562986924333299,0.00191349789492545,0.000885682401502609,0.00166252737157735,0.00106987320651023,0.00151607463336021,0.00117299185910757,0.00142584467151068,0.0012175873631183,0.00133256872030618,0.00112256545472273,0.000920797754999359,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.960583326669,-40.1073254805322,-40.1063658539866,-40.1070136544374,-40.1064418241681,-40.10679558426,-40.1064471649323,-40.1066318789039,-40.1064127890103,-40.1065021387112,-40.1063633203432,-40.1064150254185,-40.1063739658462,-40.1065580250622
1.01583333333333,-1.08132663990368,0.0023427964505818,0.000562037490113802,0.00191027336915187,0.000884188751228409,0.00165972533145045,0.00106806884585134,0.00151351890219695,0.00117101342836023,0.00142344050222894,0.00121553346769217,0.00133032126987863,0.00112067146031047,0.000919244340656073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.956174204443,-40.1064864694362,-40.1055284588129,-40.1061751657236,-40.1056042974493,-40.1059574598148,-40.1056096258685,-40.1057940270951,-40.1055753046423,-40.1056645023385,-40.1055259162015,-40.1055775327407,-40.1055365407598,-40.1057202883844
1.01611111111111,-1.07950081117252,0.00233884861046728,0.000561089622558273,0.00190705415662869,0.000882697565676472,0.0016569279097697,0.00106626746288703,0.00151096738512229,0.00116903826306205,0.00142104029881085,0.00121348296303553,0.00132807752851726,0.0011187805938853,0.000917693491336133,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.95177208849,-40.1056487916161,-40.1046923942563,-40.1053380094346,-40.1047681015751,-40.1051206672041,-40.1047734176801,-40.1049575066816,-40.1047391510695,-40.1048281970159,-40.1046898427326,-40.1047413708859,-40.1047004463899,-40.104883882941
1.01638888888889,-1.07767800221556,0.00233490727509085,0.000560143319187584,0.00190384024897434,0.000881208840947519,0.00165413509924393,0.0010644690529049,0.00150842007548017,0.00116706635804301,0.00141864405498611,0.00121143584377936,0.00132583749035352,0.00111689285048977,0.000916145202975562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.947376968576,-40.1048124451244,-40.1038576583732,-40.1045021836241,-40.1039332346018,-40.1042852044824,-40.1039385384232,-40.1041223157185,-40.1039043263481,-40.1039932207993,-40.1038550979927,-40.1039065379102,-40.1038656807928,-40.1040488067874
1.01666666666667,-1.07585820823334,0.00233097243419215,0.00055919857752797,0.00190063163781809,0.000879722573146988,0.00165134689259416,0.00106267361120049,0.00150587696662252,0.00116509770814292,0.0014162517644937,0.00120939210456241,0.00132360114952482,0.00111500822517379,0.000914599471517445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.942988834479,-40.1039774280157,-40.1030242492225,-40.103667686348,-40.1030996945878,-40.1034510697067,-40.1031049861561,-40.1032884522635,-40.1030708285367,-40.1031595717466,-40.1030216800406,-40.103073031872,-40.1030322420271,-40.1032150579814
1.01694444444444,-1.07404142443339,0.00232704407752526,0.000558255395107191,0.00189742831480226,0.000878238758387171,0.00164856328255104,0.00106088113307551,0.00150333805191118,0.00116313230820726,0.00141386342108187,0.00120735174002956,0.00132136850017967,0.00111312671299522,0.000913056292909915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.938607675989,-40.1031437383471,-40.1021921648654,-40.1028345156647,-40.1022674795938,-40.1026182609362,-40.1022727589394,-40.1024559143764,-40.1022386556958,-40.1023272479183,-40.1021895869371,-40.1022408508318,-40.1022001281535,-40.1023826345828
1.01722222222222,-1.07222764603027,0.00232312219485964,0.000557313769457298,0.00189423027158068,0.000876757392785911,0.00164578426185549,0.00105909161383813,0.00150080332471898,0.00116117015309044,0.00141147901850675,0.00120531474483516,0.00131913953647336,0.00111124830901829,0.000911515663106796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.93423348291,-40.1023113741776,-40.1013614033653,-40.1020026696347,-40.1014365876829,-40.1017867762322,-40.1014418548362,-40.1016247001193,-40.1014078058887,-40.1014962473769,-40.1013588167455,-40.1014099928527,-40.1013693372352,-40.1015515346539
1.0175,-1.07041686824553,0.0023192067759787,0.000556373698114458,0.00189103749982019,0.000875278472465766,0.00164300982325928,0.00105730504880387,0.00149827277842666,0.00115921123765258,0.00140909855053509,0.00120328111364059,0.00131691425257001,0.001109373008314,0.000909977578068507,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.929866245055,-40.101480333569,-40.1005319627878,-40.1011721463207,-40.1006070169203,-40.1009566136585,-40.1006122719116,-40.1007948075564,-40.1005782771805,-40.1006665681872,-40.1005293675311,-40.1005804559999,-40.1005398673374,-40.1007217562594
1.01777777777778,-1.0686090863077,0.00231529781068017,0.00055543517861777,0.00188784999119807,0.000873801993555995,0.00164023995952453,0.00105552143329579,0.00149574640642426,0.00115725555676267,0.00140672201094111,0.00120125084111557,0.00131469264264223,0.00110750080596181,0.000908442033760806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.92550595225,-40.1006506145848,-40.0997038412008,-40.1003429437879,-40.0997787653736,-40.1001277712812,-40.0997840082331,-40.0999662347546,-40.0997500676388,-40.0998382084166,-40.0997012373618,-40.0997522383409,-40.099711716528,-40.099893297466
1.01805555555556,-1.06680429545231,0.00231139528877746,0.00055449820851059,0.0018846677374048,0.000872327952189782,0.00163747466342415,0.00105374076264137,0.00149322420211318,0.00115530310529705,0.00140434939350885,0.00119922392193659,0.00131247470087213,0.00110563169704694,0.000906909026155458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.921152594334,-40.0998222152913,-40.0988770366747,-40.0995150601038,-40.0989518311126,-40.0993002471683,-40.0989570618704,-40.0991389797828,-40.0989231753335,-40.0990111661343,-40.0988744243075,-40.0989253379453,-40.0988848828766,-40.0990661563428
1.01833333333333,-1.06500249092183,0.0023074992000984,0.00055356278533905,0.00188149073014212,0.000870856344507779,0.00163471392774102,0.00105196303217666,0.00149070615890286,0.00115335387813909,0.00140198069203165,0.00119720035078864,0.00131026042144876,0.00110376567666225,0.00090537855122997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.916806161157,-40.0989951337568,-40.0980515472819,-40.0986884933378,-40.0981262122095,-40.0984740393906,-40.0981314308956,-40.098313040712,-40.0980975983368,-40.0981854394122,-40.0980489264405,-40.0980997528854,-40.0980593644557,-40.0982403309612
1.01861111111111,-1.06320366796572,0.00230360953448529,0.000552628906652898,0.00187831896112399,0.000869387166655301,0.0016319577452689,0.00105018823724463,0.00148819227021266,0.00115140787017951,0.00139961590031171,0.0011951801223643,0.00130804979856965,0.00110190273990839,0.00090385060496841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.912466642581,-40.0981693680519,-40.0972273710972,-40.0978632415621,-40.0973019067386,-40.0976491460209,-40.097307113383,-40.0974884156159,-40.097273334723,-40.0973610263242,-40.0972247418354,-40.0972754812353,-40.0972351593395,-40.0974158193948
1.01888888888889,-1.0614078218404,0.00229972628179554,0.000551696570005695,0.00187515242207656,0.000867920414783486,0.00162920610881092,0.00104841637319364,0.00148568252947165,0.00114946507631707,0.00139725501215935,0.00119316323136362,0.00130584282644169,0.00110004288189252,0.000902325183359512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.908134028481,-40.0973449162496,-40.0964045061976,-40.0970393028507,-40.0964789127765,-40.0968255651341,-40.0964841074092,-40.0966651025702,-40.0964503825687,-40.0965379249465,-40.096401868569,-40.0964525210716,-40.0964122656049,-40.0965926197195
1.01916666666667,-1.05961494780921,0.00229584943189944,0.000550765772954959,0.00187199110473787,0.000866456085049099,0.00162645901118095,0.00104664743538066,0.00148317693011859,0.00114752549145666,0.00139489802139394,0.00119114967249488,0.00130363949928007,0.00109818609772935,0.000900802282398434,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.903808308742,-40.096521776425,-40.0955829506624,-40.0962166752802,-40.0956572284023,-40.0960032948078,-40.095662411053,-40.0958430996528,-40.095628739953,-40.0957161333578,-40.0955803047204,-40.0956308704733,-40.0955906813309,-40.0957707300135
1.01944444444444,-1.05782504114245,0.00229197897468429,0.000549836513060723,0.00186883500085742,0.000864994173614132,0.00162371644520448,0.00104488141916786,0.00148067546560102,0.00114558911051163,0.00139254492184544,0.00118913944047323,0.0013014398113072,0.00109633238254021,0.000899281898086631,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.899489473263,-40.0956999466556,-40.0947627025733,-40.0953953569293,-40.0948368516971,-40.0951823331215,-40.0948420223956,-40.0950224049442,-40.0948084049571,-40.0948956496388,-40.0947600483711,-40.0948105275215,-40.0947704045987,-40.0949501483574
1.01972222222222,-1.05603809711735,0.00228811490005024,0.000548908787887943,0.00186568410219635,0.000863534676646714,0.0016209784037156,0.00104311831992471,0.0014781781293764,0.00114365592840285,0.00139019570735097,0.00118713253002189,0.0012992437567548,0.00109448173145346,0.00089776402643013,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.895177511954,-40.0948794250211,-40.0939437600141,-40.0945753458791,-40.0940177807443,-40.0943626781573,-40.0940229395202,-40.0942030165268,-40.0939893756644,-40.0940764718725,-40.0939410976046,-40.0939914902995,-40.0939514334919,-40.0941308728338
1.02,-1.05425411101805,0.00228425719791275,0.000547982595004428,0.00186253840052869,0.000862077590319622,0.00161824487956001,0.00104135813302737,0.00147568491491173,0.0011417259400581,0.00138785037175698,0.00118512893587252,0.00129705132986355,0.00109263413960487,0.000896248663442472,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.890872414737,-40.0940602096036,-40.0931261210708,-40.0937566402129,-40.0932000136298,-40.0935443279992,-40.0932051605127,-40.0933849324855,-40.0931716501606,-40.0932585981444,-40.0931234505068,-40.093173756893,-40.0931337660963,-40.0933129015277
1.02027777777778,-1.05247307813563,0.00228040585820188,0.000547057931980706,0.00185939788764004,0.000860622910811989,0.00161551586559329,0.00103960085385846,0.00147319581568291,0.00113979914041263,0.00138550890891972,0.00118312865276221,0.0012948625248817,0.00109078960213769,0.000894735805141461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.886574171546,-40.0932422984873,-40.092309783832,-40.0929392380162,-40.0923835484415,-40.0927272807337,-40.0923886834609,-40.0925681509075,-40.0923552265339,-40.0924420265421,-40.092307105166,-40.09235732539,-40.0923174005,-40.0924962325264
1.02055555555556,-1.05069499376805,0.0022765608708609,0.000546134796392115,0.00185626255532801,0.000859170634307861,0.00161279135468116,0.00103784647780816,0.00147071082517666,0.00113787552440808,0.00138317131270316,0.00118113167543889,0.00129267733606587,0.00108894811420147,0.000893225447551694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.882282772326,-40.0924256897589,-40.0914947463883,-40.092123137377,-40.0915683832698,-40.0919115344496,-40.091573506455,-40.0917526698821,-40.0915401028746,-40.0916267551554,-40.0914920596726,-40.0915421938806,-40.0915023347934,-40.0916808639195
1.02083333333333,-1.04891985322018,0.00227272222584979,0.000545213185816713,0.00185313239540033,0.000857720756997685,0.00161007133970042,0.00103609500027247,0.00146822993688691,0.00113595508699563,0.00138083757698139,0.00117913799865508,0.00129049575768067,0.00108710967095374,0.000891717586703238,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.877998207035,-40.0916103815071,-40.0906810068325,-40.0913083363853,-40.090754516207,-40.0910970872379,-40.0907596275875,-40.0909384875009,-40.0907262772751,-40.0908127820765,-40.0906783121194,-40.0907283604575,-40.0906885670691,-40.0908667937987
1.02111111111111,-1.04714765180378,0.00226888991314154,0.000544293097836295,0.00185000739967815,0.000856273275077428,0.00160735581353726,0.00103434641665393,0.00146575314431916,0.00113403782313217,0.00137850769563647,0.00117714761717268,0.00128831778400023,0.00108527426755757,0.000890212218631855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.873720465644,-40.0907963718232,-40.0898685632599,-40.0904948331335,-40.0899419453482,-40.0902839371919,-40.0899470449532,-40.090125601858,-40.0899137478303,-40.0900001053999,-40.0898658606012,-40.0899158232152,-40.089876095422,-40.0900540202582
1.02138888888889,-1.0453783848375,0.00226506392272424,0.000543374530035979,0.00184688755999511,0.000854828184747886,0.00160464476908857,0.00103260072236274,0.0014632804409862,0.00113212372778227,0.00137618166255959,0.00117516052576173,0.00128614340930586,0.0010834418991847,0.000888709339378465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.869449538134,-40.0899836588003,-40.089057413768,-40.0896826257163,-40.0891306687902,-40.089472082407,-40.089135756649,-40.0893140110494,-40.0891025126373,-40.0891887232221,-40.0890547032155,-40.0891045802508,-40.0890649179493,-40.0892425413943
1.02166666666667,-1.04361204764684,0.00226124424459965,0.000542457480005429,0.00184377286819531,0.000853385482214909,0.00160193819926119,0.00103085791281518,0.00146081182041321,0.00113021279591815,0.00137385947164988,0.00117317671919778,0.00128397262788804,0.00108161256101336,0.00088720894499105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.865185414499,-40.0891722405343,-40.0882475564564,-40.0888717122306,-40.0883206846326,-40.0886615209812,-40.0883257607741,-40.0885037131736,-40.0882925697954,-40.0883786336422,-40.0882448380616,-40.0882946296637,-40.0882550327503,-40.0884323553057
1.02194444444444,-1.04184863556418,0.00225743086878514,0.000541541945336298,0.00184066331613497,0.000851945163691333,0.00159923609697217,0.00102911798343457,0.00145834727613178,0.00112830502251867,0.00137154111681742,0.00117119619226636,0.00128180543404502,0.00107978624822821,0.000885711031522559,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.860928084744,-40.088362115123,-40.0874389894272,-40.0880620907757,-40.0875119909769,-40.0878522510145,-40.0875170554302,-40.0876947063314,-40.0874839174064,-40.0875698347615,-40.0874362632414,-40.0874859695552,-40.0874464379268,-40.0876234600932
1.02222222222222,-1.04008814392877,0.00225362378531081,0.000540627923625151,0.00183755889568209,0.000850507225394351,0.0015965384551503,0.00102738092964982,0.00145588680168419,0.00112640040257126,0.00136922659197926,0.0011692189397594,0.00127964182208305,0.00107796295602122,0.000884215595032285,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.856677538886,-40.0875532806667,-40.0866317107847,-40.087253759453,-40.0867045859269,-40.0870442706091,-40.086709638721,-40.0868869886257,-40.086676553574,-40.0867623246833,-40.0866289768589,-40.0866785980293,-40.0866391315827,-40.0868158538599
1.0225,-1.03833056808669,0.0022498229842232,0.000539715412470878,0.00183445959871644,0.00084907166354738,0.00159384526673287,0.00102564674689771,0.00145343039062225,0.00112449893106827,0.00136691589106344,0.00116724495647564,0.00127748178631733,0.00107614267959257,0.000882722631584881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.852433766955,-40.0867457352677,-40.0858257186352,-40.0864467163662,-40.0858984675888,-40.0862375778698,-40.0859035087526,-40.0860805581619,-40.0858704764044,-40.0859561015134,-40.0858229770205,-40.085872513192,-40.0858331118242,-40.0860095347113
1.02277777777778,-1.03657590339087,0.00224602845558138,0.000538804409475815,0.00183136541713024,0.000847638474379378,0.00159115652466765,0.00102391543062065,0.00145097803650694,0.00112260060301256,0.00136460900800411,0.001165274237223,0.00127532532107104,0.00107432541414776,0.000881232137250709,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.848196758993,-40.0859394770309,-40.0850210110877,-40.0856409596213,-40.085093634071,-40.0854321709034,-40.0850986636333,-40.0852754130472,-40.0850656840061,-40.0851511633598,-40.0850182618347,-40.0850677131516,-40.0850283767599,-40.085204500755
1.02305555555556,-1.03482414520106,0.00224224018946065,0.000537894912247014,0.00182827634282614,0.000846207654123858,0.00158847222191285,0.00102218697626919,0.00144852973290888,0.00112070541341139,0.00136230593674535,0.0011633067768159,0.00127317242067607,0.00107251115490126,0.000879744108105052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.843966505053,-40.0851345040631,-40.084217586253,-40.0848364873266,-40.0842900834842,-40.0846280478191,-40.0842951014737,-40.0844715513917,-40.0842621744897,-40.0843475083329,-40.0842148294123,-40.0842641960188,-40.0842249245004,-40.0844007501011
1.02333333333333,-1.03307528888387,0.00223845817594865,0.000536986918394481,0.00182519236771944,0.000844779199020879,0.0015857923514374,0.00102046137929908,0.00144608547340725,0.00111881335728147,0.00136000667124053,0.0011613425700768,0.00127102307947171,0.00107069989707201,0.000878258540230819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.839742995198,-40.0843308144738,-40.0834154422446,-40.0840332975926,-40.0834878139412,-40.0838252067282,-40.0834928203866,-40.0836689713073,-40.0834599459681,-40.0835451345451,-40.0834126778664,-40.0834619599063,-40.0834227531588,-40.0835982808616
1.02361111111111,-1.03132932981268,0.00223468240514877,0.000536080425531063,0.00182211348373708,0.000843353105314669,0.00158311690622017,0.00101873863517334,0.00144364525159095,0.00111692442964519,0.00135771120545183,0.00115938161183609,0.0012688772918063,0.0010688916358881,0.000876775429714952,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.835526219508,-40.0835284063742,-40.082614577178,-40.0832313885321,-40.0826868235572,-40.0830236457443,-40.082691818487,-40.0828676709083,-40.0826589965566,-40.0827440401113,-40.0826118053124,-40.0826610029294,-40.0826218608503,-40.0827970911511
1.02388888888889,-1.0295862633677,0.00223091286717961,0.00053517543127412,0.00181903968281725,0.000841929369256207,0.0015804458792503,0.00101701873936115,0.00144120906105778,0.00111503862553356,0.00135541953334959,0.0011574238969303,0.00126673505203665,0.00106708636658303,0.000875294772650743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.83131616807,-40.0827272778784,-40.0818149891709,-40.0824307582602,-40.0818871104498,-40.0822233629835,-40.0818920938925,-40.0820676483113,-40.0818593243725,-40.0819442231484,-40.081812209868,-40.0818613232053,-40.0818222456924,-40.0819971790863
1.02416666666667,-1.02784608493596,0.002227149552171,0.000534271933243403,0.0018159709569104,0.000840507987101896,0.00157777926352601,0.00101530168733864,0.00143877689541631,0.00111315593998375,0.0013531316489132,0.00115546942020509,0.00126459635452643,0.00106528408439895,0.000873816565137046,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.827112830985,-40.0819274271023,-40.0810166763435,-40.0816314048941,-40.0810886727385,-40.0814243565638,-40.0810936447226,-40.081268901635,-40.0810609275357,-40.0811456817758,-40.0810138896529,-40.0810629188536,-40.081023905805,-40.0811985427861
1.02444444444444,-1.02610878991124,0.00222339245027017,0.000533369929062374,0.0018129072979781,0.000839088955113465,0.00157511705205698,0.00101358747458839,0.00143634874828279,0.0011112763680402,0.00135084754613135,0.00115351817651269,0.00126246119364866,0.00106348478458284,0.000872340803279612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.822916198367,-40.0811288521642,-40.0802196368181,-40.0808333265534,-40.0802915085453,-40.0806266246058,-40.0802964690991,-40.0804714290006,-40.080263804168,-40.0803484141151,-40.0802168427892,-40.0802657879964,-40.08022683931,-40.0804011803718
1.02472222222222,-1.02437437369415,0.00221964155163656,0.000532469416359454,0.00180984869799359,0.000837672269556882,0.00157245923786267,0.00101187609660019,0.0014339246132827,0.00110939990475575,0.00134856721900039,0.00115157016071343,0.00126032956378452,0.00106168846239102,0.000870867483187972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.818726260338,-40.0803315511847,-40.0794238687192,-40.08003652136,-40.0794956159944,-40.0798301652321,-40.0795005651462,-40.0796752285314,-40.0794679523937,-40.0795524182901,-40.0794210674015,-40.0794699287576,-40.0794310443317,-40.0796050899668
1.025,-1.02264283169203,0.00221589684644563,0.000531570392763742,0.00180679514894249,0.000836257926705361,0.001569805813972,0.0010101675488698,0.00143150448405241,0.00110752654518855,0.00134629066152667,0.00114962536767467,0.00125820145932319,0.00105989511308436,0.000869396600978793,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.814543007037,-40.0795355222866,-40.0786293701736,-40.079240987438,-40.0787009932122,-40.0790349765676,-40.0787059309902,-40.0788802983529,-40.0786733703393,-40.0787576924269,-40.0786265616162,-40.0786753392638,-40.0786365189967,-40.078810269697
1.02527777777778,-1.02091415931902,0.00221215832488503,0.000530672855910264,0.00180374664282155,0.000834845922836524,0.00156715677342521,0.00100846182689918,0.0014290883542363,0.00110565628440601,0.00134401786772403,0.00114768379227162,0.00125607687466148,0.00105810473193324,0.000867928152773431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.81036642861,-40.078740763595,-40.0778361393105,-40.0784467229136,-40.0779076383276,-40.0782410567396,-40.0779125647599,-40.078086636593,-40.0778800561334,-40.0779642346538,-40.0778333235624,-40.0778820176435,-40.0778432614337,-40.0780167176904
1.02555555555556,-1.019188351996,0.00220842597715807,0.000529776803436895,0.00180070317163872,0.000833436254233418,0.00156451210927161,0.00100675892619781,0.00142667621748864,0.00110378911748173,0.0013417488316161,0.00114574542938689,0.00125395580420526,0.00105631731421259,0.000866462134699561,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.806196515219,-40.0779472732372,-40.0770441742613,-40.0776537259155,-40.0771155494714,-40.0774484038775,-40.077120464586,-40.0772942413819,-40.0770880079071,-40.0771720431013,-40.077041351371,-40.0770899620277,-40.0770512697739,-40.0772244320771
1.02583333333333,-1.01746540515063,0.00220469979348293,0.000528882232984241,0.00179766472741334,0.000832028917185194,0.00156187181457162,0.00100505884228084,0.00142426806747224,0.00110192503949639,0.00133948354723461,0.00114381027391017,0.00125183824236879,0.00105453285520592,0.000864998542889723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.802033257035,-40.077155049343,-40.0762534731594,-40.0768619945746,-40.0763247247768,-40.0766570161131,-40.0763296286018,-40.0765031108517,-40.0762972237936,-40.0763811159024,-40.0762506431756,-40.0762991705496,-40.0762605421505,-40.0764334109898
1.02611111111111,-1.01574531421727,0.00220097976409067,0.00052798914219652,0.00179463130217786,0.000830623907985383,0.00155923588239521,0.00100336157067083,0.00142186389785904,0.00110006404553815,0.00133722200862003,0.00114187832073949,0.00124972418357344,0.00105275135020252,0.000863537373483744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.797876644242,-40.076364090044,-40.0754640341407,-40.0760715270239,-40.0755351623794,-40.0758668915803,-40.0755400549427,-40.0757132431373,-40.0755077019285,-40.0755914511921,-40.0754611971118,-40.0755096413444,-40.0754710766991,-40.0756436525631
1.02638888888889,-1.01402807463706,0.00219726587922651,0.000527097528721981,0.00179160288797566,0.000829221222933542,0.0015566043058219,0.00100166710689606,0.00141946370233121,0.00109820613070238,0.00133496420982144,0.0011399495647798,0.00124761362224955,0.00105097279449937,0.000862078622625321,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.793726667036,-40.0755743934745,-40.0746758553433,-40.0752823213989,-40.0747468604168,-40.0750780284153,-40.0747517417462,-40.0749246363753,-40.0747194404493,-40.0748030471078,-40.0746730113174,-40.0747213725499,-40.0746828715575,-40.0748551549341
1.02666666666667,-1.01231368185783,0.00219355812914976,0.000526207390212024,0.00178857947686093,0.000827820858335146,0.00155397707794176,0.000999975446491998,0.00141706747457924,0.00109635129009166,0.00133271014489795,0.00113802400094318,0.00124550655283487,0.00104919718339978,0.000860622286464961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.789583315624,-40.0747859577707,-40.0738889349076,-40.0744943758371,-40.0739598170291,-40.0742904247567,-40.0739646871522,-40.0741372887049,-40.0739324374962,-40.0740159017891,-40.0738860839326,-40.0739343623061,-40.0738959248657,-40.074067916242
1.02694444444444,-1.01060213133415,0.00218985650413503,0.000525318724321266,0.00178556106090016,0.000826422810500107,0.00155135419185519,0.000998286585000438,0.00141467520830357,0.00109449951881511,0.00133045980791509,0.00113610162415014,0.00124340296977579,0.00104742451221426,0.00085916836115852,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.785446580225,-40.0739987810714,-40.0731032709761,-40.0737076884784,-40.0731740303583,-40.0735040787451,-40.073178889303,-40.0733511982675,-40.0731466912113,-40.0732300133777,-40.0731004130999,-40.0731486087549,-40.0731102347661,-40.0732819346285
1.02722222222222,-1.00889341852729,0.00218616099446985,0.000524431528708419,0.00178254763217056,0.00082502707574434,0.00154873564067231,0.000996600517970171,0.00141228689721258,0.00109265081198994,0.00132821319294815,0.00113418242932795,0.00124130286752663,0.00104565477626082,0.000857716842867229,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.781316451071,-40.0732128615174,-40.0723188616936,-40.0729222574649,-40.072389498549,-40.0727189885234,-40.0723943463429,-40.0725663632067,-40.0723621997392,-40.0724453800179,-40.0723159969637,-40.072364110041,-40.0723257994031,-40.0724972082371
1.0275,-1.00718753890524,0.00218247159045634,0.000523545801034931,0.00177953918276188,0.000823633650388447,0.00154612141751411,0.000994917240955181,0.00140990253502484,0.00109080516474004,0.00132597029408164,0.0011322664114112,0.00123920624055044,0.0010438879708636,0.000856267727757982,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.777192918405,-40.0724281972518,-40.0715357052073,-40.072138080941,-40.0716062197479,-40.0719351522371,-40.0716110564185,-40.0717827816683,-40.0715789612265,-40.0716619998559,-40.0715328336711,-40.0715808643108,-40.0715426169236,-40.0717137352141
1.02777777777778,-1.00548448794266,0.00217878828241091,0.000522661538965737,0.00177653570477453,0.000822242530759416,0.00154351151551028,0.000993236749517168,0.00140752211546834,0.00108896257219627,0.00132373110540827,0.00113035356534188,0.00123711308331797,0.00104212409135317,0.000854821012003918,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.773075972482,-40.0716447864201,-40.0707537996664,-40.0713551570533,-40.070824192104,-40.0711525680334,-40.0708290176787,-40.0710004518004,-40.0707969738222,-40.0708798710403,-40.0707509213712,-40.0707988697133,-40.0707606854767,-40.0709315137075
1.02805555555556,-1.00378426112091,0.00217511106066431,0.000521778740169434,0.00177353719032159,0.00082085371318917,0.0015409059278007,0.000991559039223619,0.00140514563227922,0.00108712302949713,0.00132149562102892,0.00112844388607034,0.00123502339030746,0.00104036313306791,0.000853376691782647,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.768965603568,-40.0708626271697,-40.0699731432225,-40.0705734839507,-40.0700434137684,-40.0703712340621,-40.0700482282746,-40.0702193717533,-40.0700162356777,-40.0700989917219,-40.0699702582153,-40.0700181243997,-40.0699800032135,-40.070150541868
1.02833333333333,-1.00208685392803,0.00217143991556025,0.00052089740231794,0.0017705436315259,0.000819467194015331,0.00153830464753566,0.000989884105648726,0.00140277307920409,0.00108528653178815,0.00131926383505329,0.0011265373685528,0.00123293715600681,0.00103860509135281,0.000851934763278392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.764861801941,-40.0700817176506,-40.0691937340294,-40.0697930597843,-40.0692638828946,-40.0695911484752,-40.0692686863597,-40.0694395396796,-40.0692367449462,-40.0693193600539,-40.069190842357,-40.0692386265233,-40.0692005682877,-40.0693708178482
1.02861111111111,-1.00039226185872,0.00216777483745806,0.000520017523086257,0.00176755502052303,0.000818082969580222,0.00153570766787523,0.000988211944373996,0.00140040444999789,0.00108345307422084,0.0013170357416007,0.00112463400775452,0.0012308543749097,0.00103684996155897,0.000850495222681254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.760764557893,-40.069302056015,-40.0684155702432,-40.0690138827074,-40.0684855976382,-40.0688123094268,-40.0684903900894,-40.0686609537343,-40.0684584997835,-40.0685409741914,-40.0684126719522,-40.0684603742397,-40.068422378855,-40.0685923398032
1.02888888888889,-0.998700480414348,0.00216411581672958,0.000519139100153228,0.00176457134945981,0.000816701036231371,0.00153311498199056,0.000986542550985983,0.00139803973842329,0.00108162265195605,0.00131481133479785,0.00112273379864676,0.00122877504151928,0.0010350977390457,0.000849058066185713,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.756673861725,-40.0685236404171,-40.0676386500221,-40.0682359508756,-40.0677085561572,-40.0680347150735,-40.0677133376218,-40.0678836120742,-40.0676814983476,-40.0677638322922,-40.067635745159,-40.0676833657069,-40.0676454330735,-40.0678151058902
1.02916666666667,-0.997011505102943,0.00216046284376147,0.000518262131201412,0.00176159261049407,0.000815321390322492,0.00153052658306137,0.00098487592107891,0.001395678938254,0.00107979526016021,0.00131259060878008,0.00112083673620925,0.0012266991503472,0.00103334841917786,0.000847623289992718,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.75258970375,-40.0677464690136,-40.0668629715268,-40.0674592624468,-40.0669327566118,-40.0672583635739,-40.0669375271168,-40.0671075128588,-40.0669057387987,-40.0669879325159,-40.0668600601378,-40.0669075990849,-40.0668697291033,-40.0670391142687
1.02944444444444,-0.995325331439169,0.00215681590895445,0.000517386613916023,0.00175861879579524,0.000813944028212079,0.0015279424642778,0.000983212050252321,0.00139332204327352,0.00107797089400598,0.00131037355769238,0.00111894281542835,0.0012246266959127,0.001031601997327,0.000846190890308165,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.748512074296,-40.0669705399634,-40.0660885329198,-40.0666838155811,-40.0661581971644,-40.066483253089,-40.0661629567367,-40.0663326542496,-40.0661312192991,-40.0662132730247,-40.0660856150512,-40.066133072536,-40.066095265107,-40.0662643631004
1.02972222222222,-0.993641954944332,0.00215317500272309,0.000516512545985475,0.00175564989754502,0.000812568946264279,0.00152536261883988,0.000981550934113404,0.00139096904727221,0.00107614954867518,0.00130816017568717,0.00111705203129878,0.00122255767274253,0.00102985846887276,0.000844760863344606,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.744440963698,-40.0661958514276,-40.0653153323663,-40.0659096084408,-40.0653848759795,-40.0657093817818,-40.0653896246463,-40.0655590344104,-40.0653579380136,-40.0654398519828,-40.0653124080638,-40.065359784225,-40.0653220392492,-40.0654908505492
1.03,-0.991961371146366,0.00214954011549535,0.000515639925102578,0.0017526859079353,0.00081119614084901,0.00152278703995728,0.000979892568274513,0.00138861994405084,0.00107433121935618,0.00130595045692564,0.00111516437882115,0.00122049207537231,0.00102811782920059,0.000843333205318829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.740376362307,-40.0654224015694,-40.0645433680335,-40.0651366391905,-40.0646127912241,-40.0649367478179,-40.0646175290122,-40.0647866515073,-40.064585893109,-40.0646676675567,-40.0645404373429,-40.0645877323185,-40.0645500496971,-40.0647185747814
1.03027777777778,-0.990283575579828,0.0021459112377139,0.000514768748963496,0.00174972681916974,0.000809825608339971,0.00152021572085034,0.000978236948356191,0.00138627472741882,0.00107251590124291,0.00130374439557797,0.00111327985300418,0.00121842989834503,0.00102638007370327,0.000841907912454229,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.736318260482,-40.0646501885545,-40.0637726380909,-40.064364905997,-40.0638419410673,-40.0641653493649,-40.0638466680035,-40.0640155037084,-40.0638150827545,-40.0638967179151,-40.0637697010577,-40.0638169149857,-40.0637792946198,-40.0639475339654
1.03055555555556,-0.988608563785887,0.00214228835983483,0.000513899015266637,0.00174677262346397,0.000808457345118046,0.0015176486547487,0.00097658406998435,0.00138393339119413,0.00107070358953764,0.00130154198582302,0.00111139844886448,0.00121637113621147,0.00102464519778049,0.000840484980978938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.732266648598,-40.0638792105507,-40.0630031407101,-40.0635944070293,-40.0630723236804,-40.0633951845926,-40.0630770397916,-40.0632455891843,-40.0630455051214,-40.0631270012291,-40.0630001973797,-40.0630473303978,-40.0630097721886,-40.0631777262718
1.03083333333333,-0.986936331312319,0.00213867147232854,0.000513030721714648,0.00174382331304393,0.000807091347567827,0.00151508583489297,0.000974933928790241,0.00138159592920481,0.00106889427944984,0.00129934322184773,0.00110952016142478,0.00121431578353175,0.00102291319683807,0.000839064407127556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.728221517038,-40.0631094657281,-40.0622348740652,-40.0628251404587,-40.0623039372371,-40.0626262516733,-40.0623086425498,-40.0624769061078,-40.0622771583834,-40.0623585156719,-40.0622319244827,-40.0622789767284,-40.0622414805774,-40.0624091498736
1.03111111111111,-0.985266873713497,0.00213506056568007,0.000512163866013266,0.00174087888014781,0.000805727612080379,0.0015125272545311,0.000973286520414017,0.0013792623352881,0.00106708796619537,0.00129714809784806,0.00110764498571592,0.00121226383487238,0.00102118406628875,0.000837646187139141,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.724182856199,-40.062340952259,-40.0614678363322,-40.0620571044587,-40.061536779913,-40.0618585487812,-40.061541474454,-40.0617094526538,-40.0615100407163,-40.0615912594189,-40.0614648805427,-40.0615118521532,-40.0614744179619,-40.0616418029459
1.03138888888889,-0.983600186550381,0.002131455630387,0.000511298445871975,0.00173793931702435,0.0008043661350514,0.00150997290692339,0.000971641840500558,0.00137693260328859,0.00106528464499746,0.00129495660802752,0.00110577291677575,0.00121021528480936,0.00101945780155248,0.000836230317259186,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.720150656489,-40.0615736683179,-40.0607020256897,-40.0612902972051,-40.0607708498864,-40.0610920740929,-40.0607755336821,-40.0609432269995,-40.0607441502981,-40.0608252306479,-40.0606990637379,-40.0607459548503,-40.0607085825204,-40.0608756836661
1.03166666666667,-0.981936265390515,0.0021278566569605,0.00051043445900288,0.00173500461593474,0.000803006912882583,0.00150742278533925,0.000969999884700195,0.00137460672706179,0.00106348431108664,0.00129276874659925,0.00110390394965049,0.00120817012792459,0.00101773439805605,0.00083481679373816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.716124908328,-40.0608076120815,-40.0599374403182,-40.0605247168759,-40.0600061453375,-40.0603268257873,-40.0600108184143,-40.0601782273245,-40.0599794853092,-40.0600604275386,-40.0599344722487,-40.0599812829998,-40.0599439724332,-40.0601107902137
1.03194444444444,-0.980275105808014,0.00212426363592733,0.000509571903122321,0.00173207476915003,0.00080164994198027,0.00150487688305814,0.000968360648671589,0.00137228470047144,0.00106168695969996,0.00129058450778373,0.00110203807939158,0.00120612835881112,0.00101601385123159,0.000833405612832933,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.712105602147,-40.0600427817289,-40.0591740784006,-40.0597603616513,-40.0592426644487,-40.0595628020455,-40.0592473268332,-40.0594144518102,-40.0592160439322,-40.0592968482734,-40.0591711042579,-40.0592178347843,-40.0591805858829,-40.0593471207707
1.03222222222222,-0.97861670338356,0.00212067655782705,0.000508710775949355,0.00172914976895419,0.000800295218755797,0.00150233519336848,0.000966724128080046,0.0013699665173901,0.00105989258608161,0.00128840388581059,0.00110017530105931,0.00120408997206616,0.0010142961565195,0.000831996770805247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.708092728389,-40.0592791754414,-40.0584119381219,-40.0589972297137,-40.0584804054049,-40.0588000010506,-40.0584850571233,-40.0586518986407,-40.0584538243516,-40.0585344910366,-40.0584089579504,-40.0584556083884,-40.0584184210544,-40.0585846735211
1.0325,-0.976961053704389,0.00211709541321233,0.000507851075206925,0.00172622960764145,0.000798942739626412,0.00149979770956946,0.000965090318595581,0.00136765217169874,0.0010581011854828,0.00128622687491856,0.00109831560972077,0.00120205496229864,0.00101258130936689,0.000830590263921354,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.704086277509,-40.0585167914023,-40.0576510176697,-40.0582353192479,-40.0577193663929,-40.0580384209883,-40.0577240074715,-40.0578905660021,-40.0576928247547,-40.0577733540147,-40.0576480315133,-40.057694601999,-40.0576574761346,-40.0578234466512
1.03277777777778,-0.975308152364289,0.0021135201926517,0.000506992798621143,0.0017233142775168,0.000797592501014513,0.00149726442496901,0.000963459215895595,0.00136534165728872,0.00105631275316217,0.00128405346935381,0.00109645900045083,0.00120002332412213,0.00101086930522621,0.000829186088454882,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.700086239975,-40.0577556277975,-40.0568913152333,-40.0574746284408,-40.056959545602,-40.0572780600463,-40.056964176067,-40.0571304520828,-40.0569330433305,-40.0570134353966,-40.056888323136,-40.0569348138053,-40.056897749313,-40.0570634383495
1.03305555555556,-0.973657994963588,0.002109950886725,0.000506135943920788,0.00172040377089729,0.000796244499348299,0.00149473533288568,0.000961830815663837,0.00136303496805957,0.0010545272843848,0.001281883663371,0.00109460546833097,0.00119799505215942,0.00100916013955809,0.00082778424068405,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.696092606264,-40.0569956828148,-40.0561328290045,-40.0567151554814,-40.0562009412236,-40.0565189164145,-40.0562055611012,-40.0563715550732,-40.0561744782705,-40.0562547333735,-40.0561298310101,-40.0561762419986,-40.0561392387809,-40.0563046468067
1.03333333333333,-0.972010577109145,0.00210638748602811,0.000505280508838562,0.00171749808011159,0.000794898731059829,0.00149221042664888,0.000960205113589097,0.00136073209792023,0.0010527447744222,0.00127971745123386,0.00109275500845016,0.0011959701410427,0.0010074538078289,0.000826384716892618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.692105366866,-40.0562369546444,-40.0553755571774,-40.0559568985612,-40.0554435514513,-40.0557609882852,-40.0554481607675,-40.0556138731663,-40.0554171277684,-40.0554972461385,-40.0553725533294,-40.0554188847726,-40.0553819427322,-40.0555470702159
1.03361111111111,-0.970365894414346,0.00210282998116923,0.000504426491111126,0.00171459719749855,0.000793555192587707,0.00148968969959526,0.000958582105368895,0.00135843304078737,0.00105096521855413,0.00127755482721437,0.00109090761590428,0.00119394858540991,0.00100575030551244,0.000824987513369811,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.688124512285,-40.0554794414788,-40.0546194979481,-40.0551998558738,-40.054687374481,-40.0550042738528,-40.0546919732618,-40.0548574045571,-40.05466099002,-40.0547409718872,-40.0546164882899,-40.054662740323,-40.0546258593628,-40.0547907067723
1.03388888888889,-0.968723942499092,0.00209927836276967,0.000503573888477657,0.00171170111540845,0.00079221388037508,0.00148717314507378,0.000956961786704714,0.00135613779058774,0.00104918861206629,0.00127539578559371,0.00108906328579683,0.00119193037990778,0.0010040496280891,0.000823592626410023,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.684150033032,-40.0547231415124,-40.0538646495151,-40.054444025615,-40.0539324085108,-40.0542487713139,-40.0539369967822,-40.0541021474428,-40.0539060632235,-40.0539859088173,-40.05386163409,-40.0539078068479,-40.0538709868708,-40.0540355546731
1.03416666666667,-0.967084716989794,0.00209573262146709,0.000502722698680238,0.00170880982620391,0.000790874790870815,0.001484660756441,0.000955344153305934,0.00135384634125701,0.00104741495025252,0.00127324032065894,0.00108722201323886,0.00118991551919096,0.00100235177104506,0.000822200052313406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.680181919633,-40.0539680529423,-40.0531110100791,-40.0536894059829,-40.0531786517411,-40.0534944788674,-40.0531832295288,-40.053348100023,-40.0531523455792,-40.0532320551287,-40.05310798893,-40.0531540825476,-40.0531173234568,-40.0532816121183
1.03444444444444,-0.965448213519363,0.00209219274791033,0.000501872919464973,0.001705923322258,0.000789537920528314,0.00148215252706466,0.000953729200887457,0.00135155868673929,0.00104564422841212,0.0012710884267076,0.00108538379334837,0.0011879039979215,0.00100065672987407,0.000820809787386453,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.676220162625,-40.0532141739673,-40.052358577843,-40.0529359951777,-40.0524261023742,-40.0527413947144,-40.0524306697041,-40.0525952604992,-40.0523998352897,-40.0524794090237,-40.0523555510127,-40.0524015656245,-40.0523648673232,-40.0525288773095
1.03472222222222,-0.963814427727203,0.00208865873276341,0.000501024548581515,0.00170304159595447,0.000788203265807249,0.00147964845032158,0.000952116925171081,0.00134927482098718,0.00104387644185253,0.00126894009804542,0.00108354862124985,0.00118589581077004,0.000998964500076356,0.000819421827940022,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.672264752558,-40.0524615027889,-40.0516073510117,-40.0521837914018,-40.051674758615,-40.0519895170583,-40.0516793155127,-40.0518436270756,-40.0516485305597,-40.0517279687067,-40.0516043185431,-40.0516502542833,-40.0516136166749,-40.0517773484508
1.035,-0.962183355259204,0.00208513056670295,0.00050017758378221,0.00170016463968891,0.000786870823171332,0.00147714851959844,0.000950507321884761,0.00134699473796338,0.00104211158588714,0.0012667953289867,0.00108171649207595,0.00118389095241496,0.000997275077158035,0.000818036170290272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.66831567999,-40.0517100376106,-40.0508573277927,-40.0514327928602,-40.0509246186705,-40.0512388441045,-40.0509291651617,-40.0510931979581,-40.0508984295962,-40.0509777323842,-40.0508542897282,-40.050900146731,-40.050863569719,-40.0510270237487
1.03527777777778,-0.960554991767729,0.00208160824042025,0.000499332022823532,0.0016972924458676,0.000785540589090309,0.00147465272829154,0.000948900386762266,0.00134471843163857,0.00104034965583694,0.00126465411385292,0.00107988740096623,0.00118188941754228,0.000995588456633521,0.000816652810759337,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.664372935494,-40.0509597766381,-40.0501085063955,-40.0506829977595,-40.0501756807497,-40.0504893740609,-40.0501802168601,-40.0503439713551,-40.0501495306085,-40.0502286982651,-40.0501054627774,-40.0501512411766,-40.0501147246649,-40.0502779014115
1.03555555555556,-0.958929332911613,0.00207809174461986,0.000498487863464512,0.00169442500690792,0.000784212560038706,0.0014721610698077,0.000947296115543757,0.0013424458959928,0.00103859064702966,0.001262516446975,0.00107806134306694,0.00117989120084538,0.000993904634022744,0.0008152717456749,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.660436509653,-40.0502107180793,-40.0493608850319,-40.0499344043091,-40.0494279430642,-40.0497411051373,-40.0494324688192,-40.0495959454773,-40.0494018318079,-40.0494808645604,-40.0493578359024,-40.0494035358316,-40.0493670797238,-40.0495299796501
1.03583333333333,-0.95730637435615,0.00207458107001955,0.00049764510346689,0.00169156231523929,0.000782886732496927,0.00146967353756181,0.000945694503976976,0.00134017712501449,0.00103683455479937,0.00126038232269193,0.0010762383135324,0.00117789629702614,0.000992223604852664,0.000813892971369716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.656506393064,-40.0494628601444,-40.0486144619157,-40.0491870107202,-40.0486814038274,-40.048994035546,-40.0486859192526,-40.0488491185374,-40.0486553314081,-40.0487342294834,-40.0486114073168,-40.0486570289094,-40.0486206331096,-40.0487832566774
1.03611111111111,-0.955686111773087,0.00207107620735174,0.000496803740597673,0.00168870436330122,0.000781563102949339,0.00146719012497974,0.000944095547814231,0.00133791211270126,0.00103508137448812,0.00125825173535102,0.00107441830752319,0.00117590470079375,0.000990545364656145,0.000812516484182021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.652582576332,-40.0487162010459,-40.0478692352632,-40.0484408152065,-40.0479360612554,-40.0482481635013,-40.047940566376,-40.0481034887504,-40.0479100276249,-40.0479887912496,-40.0478661752368,-40.0479117186259,-40.0478753830382,-40.0480377307086
1.03638888888889,-0.954068540840616,0.00206757714736062,0.000495963772625717,0.00168585114354404,0.00078024166788685,0.00146471082549693,0.000942499242814733,0.001335650853059,0.00103333110144426,0.00125612467930815,0.0010726013202075,0.00117391640686653,0.000988869908973063,0.000811142280455831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.648665050077,-40.0479707389983,-40.0471252032927,-40.0476958159838,-40.047191913566,-40.04750348722,-40.0471964084074,-40.0473590543335,-40.0471659186763,-40.0472445480766,-40.0471221378804,-40.0471676031991,-40.0471313277277,-40.047293399961
1.03666666666667,-0.952453657243365,0.0020640838808055,0.000495125197323159,0.00168300264843079,0.000778922423804107,0.00146223563255799,0.000940905584744314,0.00133339334010328,0.0010315837310227,0.00125400114892689,0.00107078734676066,0.001171931409969,0.000987197233350434,0.000809770356540261,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.644753804928,-40.0472264722185,-40.0463823642248,-40.0469520112701,-40.0464489589795,-40.0467600049208,-40.0464534435669,-40.0466158135063,-40.0464230027828,-40.0465014981844,-40.0463792934681,-40.0464246808492,-40.0463884653985,-40.0465502626542
1.03694444444444,-0.950841456672391,0.00206059639845863,0.000494288012466155,0.00168015887043451,0.000777605367202277,0.00145976453961708,0.000939314569374775,0.00133113956785713,0.001029839258586,0.00125188113858005,0.00106897638236574,0.00116994970483376,0.000985527333340978,0.000808400708789475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.640848831527,-40.0464833989254,-40.0456407162824,-40.0462093992856,-40.0457071957184,-40.0460177148247,-40.045711670077,-40.0458737644902,-40.0456812781667,-40.0457596397951,-40.0456376402226,-40.0456829497985,-40.0456467942731,-40.0458083170101
1.03722222222222,-0.949231934825172,0.00205711469110641,0.000493452215833327,0.00167731980203915,0.000776290494587503,0.00145729754013811,0.0009377261924834,0.00132888953035517,0.0010280976795023,0.00124976464264747,0.00106716842221166,0.00116797128620181,0.000983860204505305,0.000807033333563517,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.636950120528,-40.0457415173405,-40.0449002576904,-40.0454679782527,-40.0449666220073,-40.0452766151551,-40.0449710861623,-40.0451329055092,-40.0449407430527,-40.0450189711329,-40.0448971763687,-40.0449424082717,-40.0449063125762,-40.0450675612527
1.0375,-0.947625087405598,0.00205363874954832,0.000492617805207442,0.00167448543573932,0.000774977802470593,0.00145483462759555,0.000936140449854617,0.00132664322163711,0.00102635898914837,0.0012476516555188,0.00106536346149498,0.00116599614882211,0.000982195842409018,0.000805668227227994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.633057662596,-40.045000825687,-40.0441609866761,-40.0447277463961,-40.0442272360731,-40.0445367041374,-40.0442316900496,-40.0443932347893,-40.0442013956677,-40.0442794904244,-40.0441579001334,-40.0442030544955,-40.0441670185348,-40.0443279936082
1.03777777777778,-0.946020910123964,0.00205016856459736,0.000491784778373861,0.00167165576404169,0.000773667287367494,0.0014523757954719,0.000934557337279763,0.00132440063575444,0.00102462318290637,0.00124554217159111,0.00106356149541987,0.00116402428744983,0.000980534242624984,0.000804305386153876,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.629171448407,-40.0442613221908,-40.0434229014688,-40.0439887019426,-40.0434890361449,-40.0437979799991,-40.0434934799678,-40.0436547505588,-40.0434632342408,-40.0435411958984,-40.0434198097461,-40.0434648866992,-40.0434289103781,-40.043589612305
1.03805555555556,-0.944419398696961,0.00204670412707971,0.000490953133121517,0.00166883077946368,0.000772358945799603,0.00144992103726036,0.000932976850555262,0.00132216176676555,0.00102289025616595,0.0012434361852692,0.00106176251919733,0.00116205569684965,0.000978875400733027,0.00080294480671697,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.62529146865,-40.0435230050797,-40.0426860003002,-40.0432508431214,-40.042752020454,-40.0430604409703,-40.0427564541481,-40.0429174510482,-40.0427262570033,-40.0428040857858,-40.042682903438,-40.0427279031138,-40.0426919863375,-40.0428524155737
1.03833333333333,-0.94282054884767,0.00204324542783572,0.000490122867243033,0.00166601047453325,0.000771052774292991,0.00144747034646335,0.000931398985483515,0.00131992660873919,0.00102116020432322,0.00124133369096757,0.00105996652804456,0.00116009037179348,0.000977219312319078,0.000801586485298512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.621417714025,-40.0427858725837,-40.0419502814041,-40.0425141681636,-40.0420161872338,-40.0423240852831,-40.0420206108241,-40.0421813344901,-40.0419904621888,-40.0420681583196,-40.041947179443,-40.0419921019728,-40.0419562446465,-40.0421164016473
1.03861111111111,-0.941224356305553,0.00203979245771917,0.000489293978533295,0.00166319484178978,0.000769748769379849,0.00144502371659235,0.00092982373787394,0.00131769515575132,0.00101943302278172,0.00123923468310718,0.00105817351718751,0.00115812830706063,0.000975565972975694,0.000800230418286229,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.617550175243,-40.0420499229352,-40.0412157430166,-40.0417786753028,-40.04128153472,-40.0415889111715,-40.0412859482313,-40.0414463991194,-40.0412558480329,-40.0413334117353,-40.0412126359968,-40.0412574815119,-40.0412216835409,-40.0413815687607
1.03888888888889,-0.939630816806443,0.00203634520759659,0.000488466464790716,0.00166038387378374,0.00076844692759681,0.00144258114117004,0.000928251103541961,0.00131546740188707,0.00101770870695131,0.00123713915611937,0.00105638348185779,0.00115616949743765,0.00097391537830266,0.000798876602071441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.613688843027,-40.0413151543687,-40.0404823833759,-40.0410443627746,-40.0405480611506,-40.0408549168723,-40.0405524646076,-40.0407126431732,-40.0405224127736,-40.0405998442704,-40.0404792713376,-40.0405240399688,-40.0404883012587,-40.0406479151512
1.03916666666667,-0.93803992609254,0.00203290366834871,0.000487640323817364,0.0016575775630756,0.000767147245485342,0.00144014261372704,0.000926681078309135,0.00131324334124122,0.00101598725224843,0.00123504710444166,0.00105459641729494,0.00115421393772049,0.000972267523904777,0.000797525033052516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.609833708112,-40.040581565121,-40.0397502007223,-40.040311228817,-40.0398157647655,-40.040122100624,-40.0398201581928,-40.0399800648908,-40.0397901546509,-40.0398674541647,-40.0397470837056,-40.0397917755837,-40.0397560960401,-40.0399154390582
1.03944444444444,-0.9364516799124,0.00202946783086914,0.000486815553418711,0.00165477590223805,0.000765849719592664,0.00143770812780322,0.000925113658003399,0.00131102296791579,0.00101426865409647,0.00123295852252151,0.00105281231874559,0.00115226162271111,0.000970622405394234,0.000796175707631512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.605984761244,-40.0398491534308,-40.0390191932986,-40.0395792716699,-40.0390846438071,-40.0393904606675,-40.0390890272294,-40.0392486625136,-40.0390590719072,-40.03913623966,-40.0390160713432,-40.0390606865988,-40.0390250661275,-40.0391841387234
1.03972222222222,-0.934866074020927,0.00202603768606525,0.00048599215140259,0.00165197888385379,0.000764554346470849,0.00143527767694973,0.000923548838458163,0.00130880627602307,0.00101255290792648,0.00123087340481292,0.00105103118146212,0.00115031254722053,0.00096898001839041,0.000794828622216918,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.602141993181,-40.0391179175394,-40.0382893593495,-40.0388484895758,-40.0383546965198,-40.038659995246,-40.0383590699617,-40.0385184342854,-40.038329162787,-40.0384061990005,-40.0382862324951,-40.0383307712585,-40.0382952097654,-40.0384540123906
1.04,-0.933283104179367,0.00202261322485738,0.000485170115581405,0.0016491865005171,0.000763261122676428,0.00143285125472598,0.000921986615514325,0.00130659325968257,0.00101084000917496,0.00122879174577961,0.00104925300070596,0.0011483667060664,0.000967340358517928,0.000793483773222622,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.598305394693,-40.03838785569,-40.0375606971221,-40.038118880779,-40.0376259211504,-40.0379307026047,-40.0376302846362,-40.037789378452,-40.0376004255369,-40.0376773304327,-40.0375575654082,-40.0376020278095,-40.0375665252007,-40.0377250583059
1.04027777777778,-0.9317027661553,0.00201919443817991,0.000484349443769567,0.0016463987448336,0.000761970044772473,0.00143042885470111,0.000920426985017063,0.00130438391302373,0.00100912995328538,0.00122671353989219,0.00104747777174409,0.00114642409407441,0.000965703421409295,0.000792141157067374,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.594474956559,-40.0376589661281,-40.0368332048655,-40.0373904435263,-40.0368983159477,-40.0372025809911,-40.0369026695019,-40.0370614932615,-40.0368728584059,-40.0369496322049,-40.0368300683315,-40.0368744545005,-40.0368390106822,-40.0369972747175
1.04055555555556,-0.930125055722631,0.00201578131697963,0.000483530133785651,0.00164361560941811,0.000760681109325893,0.00142801047045398,0.000918869942819972,0.00130217823018348,0.0010074227357088,0.00122463878163091,0.00104570548985061,0.00114448470607777,0.000964069202702281,0.000790800770175337,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.590650669574,-40.0369312471016,-40.0361068808312,-40.0366631760665,-40.0361718791628,-40.0364756286549,-40.0361762228096,-40.0363347769642,-40.0361464596451,-40.0362231025679,-40.0361037395162,-40.0361480495827,-40.0361126644611,-40.0362706598758
1.04083333333333,-0.92854996866158,0.00201237385221739,0.000482712183450675,0.00164083708689804,0.000759394312909685,0.00142559609557196,0.000917315484780725,0.00129997620530862,0.00100571835190275,0.00122256746548311,0.00104393615030745,0.00114254853691826,0.000962437698040986,0.000789462608976415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.58683252454,-40.0362046968603,-40.0353817232727,-40.0359370766507,-40.0354466090488,-40.0357498438479,-40.0354509428127,-40.0356092278124,-40.0354212275077,-40.0354977397747,-40.0353785772158,-40.0354228113091,-40.0353874847909,-40.0355452120335
1.04111111111111,-0.926977500758679,0.00200897203486702,0.000481895590589679,0.00163806316991002,0.000758109652100659,0.00142318572365358,0.000915763606764706,0.00129777783255394,0.00100401679733132,0.00122049958594399,0.0010421697484031,0.00114061558144356,0.000960808903077818,0.000788126669905257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.583020512273,-40.0354793136562,-40.034657730446,-40.0352121435321,-40.0347225038614,-40.0350252248242,-40.0347268277664,-40.034884844061,-40.0346971602493,-40.0347735420804,-40.034654579686,-40.0346987379353,-40.034663469927,-40.0348209294454
1.04138888888889,-0.92540764780676,0.00200557585591653,0.000481080353030298,0.00163529385110332,0.000756827123481967,0.00142077934830529,0.000914214304642176,0.00129558310608275,0.00100231806746467,0.00121843513751875,0.0010404062794329,0.00113868583451042,0.000959182813469119,0.000786792949402514,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.5792146236,-40.0347550957437,-40.0339349006088,-40.0344883749663,-40.033999561858,-40.0343017698401,-40.0340038759284,-40.0341616239666,-40.0339742561274,-40.0340505077422,-40.0339317451844,-40.0339758277188,-40.0339406181271,-40.0340978103685
1.04166666666667,-0.923840405604949,0.00200218530636578,0.000480266468603579,0.00163252912313716,0.000755546723640738,0.0014183769631441,0.000912667574290424,0.00129339202006717,0.0010006221577809,0.00121637411471863,0.00103864573869929,0.00113675929098305,0.000957559424879939,0.000785461443912634,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.57541484936,-40.0340320413794,-40.0332132320214,-40.0337657692109,-40.0332777812985,-40.033579477154,-40.0332820855584,-40.0334395657884,-40.033252513402,-40.0333286350196,-40.0332100719712,-40.0332540789195,-40.0332189276512,-40.033375853062
1.04194444444444,-0.922275769958658,0.00199880037722922,0.000479453935143963,0.00162976897868139,0.000754268449170244,0.00141597856179538,0.000911123411592263,0.00129120456868829,0.000998929063764639,0.00121431651206324,0.00103688812151192,0.00113483594573356,0.000955938732980382,0.00078413214988671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.571621180403,-40.0333101488218,-40.0324927229461,-40.0330443245257,-40.032557160445,-40.0328583450266,-40.0325614549184,-40.0327186677876,-40.0325319303351,-40.0326079221744,-40.0324895583085,-40.0325334897992,-40.0324983967615,-40.0326550557872
1.04222222222222,-0.920713736679576,0.00199542105953318,0.000478642750489161,0.00162701341041638,0.000752992296668348,0.00141358413789556,0.000909581812437287,0.00128902074613521,0.000997238780906461,0.00121226232408148,0.00103513342318697,0.00113291579364027,0.000954320733448182,0.000782805063780902,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.567833607591,-40.0325894163318,-40.0317733716475,-40.0323240391728,-40.0318376975617,-40.0321383717206,-40.0318419822725,-40.0319989282275,-40.0318125051908,-40.0318883674704,-40.0317702024607,-40.0318140586221,-40.0317790237221,-40.0319354168078
1.0425,-0.919154301585662,0.00199204734431881,0.000477832912479085,0.00162426241103521,0.00075171826273766,0.00141119368508852,0.000908042772719904,0.00128684054660615,0.000995551304704358,0.00121021154530988,0.00103338163904786,0.00113099882959016,0.000952705421966924,0.00078148018205647,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.564052121796,-40.0318698421726,-40.0310551763922,-40.0316049114163,-40.0311193909148,-40.0314195555011,-40.0311236658869,-40.0312803453739,-40.0310942362357,-40.0311699691735,-40.0310520026943,-40.0310957836546,-40.0310608067997,-40.0312169343895
1.04277777777778,-0.917597460501137,0.00198867922263923,0.000477024418957773,0.00162151597323964,0.000750446343986019,0.0014088071970286,0.000906506288342995,0.00128466396430757,0.000993866630662163,0.00120816417029327,0.00103163276442481,0.00112908504847766,0.000951092794225673,0.00078015750118015,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.560276713903,-40.0311514246094,-40.0303381354492,-40.0308869395227,-40.030402238773,-40.0307018946353,-40.0304065040303,-40.0305629174943,-40.0303771217382,-40.0304527255522,-40.0303349572781,-40.0303786631653,-40.0303437442627,-40.0304996068002
1.04305555555556,-0.916043209256477,0.00198531668556139,0.000476217267772556,0.00161877408974338,0.000749176537026302,0.0014064246673796,0.000904972355212956,0.00128249099345459,0.000992184754291701,0.0012061201935834,0.00102988679465537,0.00112717444520524,0.000949482845921176,0.000778837017623518,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.556507374809,-40.0304341619095,-40.0296222470896,-40.0301701217605,-40.029686239407,-40.0299853873926,-40.0296904949733,-40.0298466428589,-40.0296611599692,-40.0297366348768,-40.0296190644829,-40.0296626954247,-40.0296278343821,-40.0297834323101
1.04333333333333,-0.914491543688402,0.00198195972416554,0.000475411456774314,0.0016160367532697,0.000747908838476637,0.00140404608981413,0.000903440969244224,0.00128032162827138,0.000990505671109536,0.00120407960974187,0.00102814372508345,0.00112526701468191,0.000947875572755268,0.000777518727864511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.55274409542,-40.0297180523427,-40.0289075095866,-40.0294544564006,-40.0289713910898,-40.0292700320445,-40.0289756369887,-40.0291315197397,-40.0289463492017,-40.0290216954198,-40.028904322582,-40.0289478787059,-40.028913075431,-40.0290684091915
1.04361111111111,-0.912942459639873,0.00197860832954454,0.000474606983816039,0.00161330395655437,0.000746643244960044,0.00140167145801394,0.000901912126355703,0.00127815586299017,0.000988829376641409,0.00120204241333711,0.00102640355106052,0.00112336275182499,0.000946270970438527,0.000776202628384475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.548986866656,-40.0290030941807,-40.0281939212156,-40.0287399417159,-40.0282576920964,-40.0285558268647,-40.0282619283517,-40.0284175464111,-40.0282326877107,-40.0283079054561,-40.0281907298506,-40.0282342112838,-40.0281994656844,-40.0283545357188
1.04388888888889,-0.911395952960078,0.00197526249280455,0.000473803846754452,0.0016105756923426,0.000745379753104506,0.00139930076567167,0.000900385822473169,0.00127599369185096,0.000987155866417381,0.00120000859894614,0.00102466626794498,0.00112146165155965,0.000944669034685514,0.000774888715670957,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.545235679448,-40.0282892856976,-40.0274814802543,-40.0280265759815,-40.0275451407041,-40.0278427701292,-40.0275493673393,-40.0277047211496,-40.0275201737735,-40.0275952632626,-40.0274782845662,-40.0275216914357,-40.0274870034199,-40.0276418101688
1.04416666666667,-0.909852019504431,0.0019719222050656,0.000473002043449459,0.00160785195339001,0.00074411835954305,0.00139693400648848,0.000898862053528565,0.00127383510910405,0.000985485135975497,0.00119797816115409,0.0010229318711011,0.001119563708818,0.000943069761218364,0.000773576986217233,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.541490524737,-40.0275766251695,-40.0267701849824,-40.0273143574747,-40.0268337351925,-40.0271308601161,-40.0268379522311,-40.0269930422338,-40.0268088056698,-40.0268837671185,-40.0267669850083,-40.0268103174411,-40.0267756869169,-40.0269302308202
1.04444444444444,-0.908310655134558,0.00196858745746057,0.0004722015717638,0.001605132732465,0.000742859060913942,0.0013945711741738,0.000897340815459538,0.00127168010900674,0.000983817180859709,0.0011959510945543,0.00102120035590115,0.00111766891853894,0.000941473145766142,0.000772267436520899,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.537751393477,-40.0268651108747,-40.0260600336819,-40.026603284475,-40.026123473843,-40.0264200951056,-40.0261276813086,-40.0262825079447,-40.026098581681,-40.026173415305,-40.0260568294588,-40.0261000875815,-40.0260655144572,-40.0262197959542
1.04472222222222,-0.906771855718294,0.00196525824113452,0.000471402429564133,0.00160241802234456,0.00074160185385982,0.00139221226244742,0.000895822104210877,0.00126952868582587,0.000982151996621459,0.00119392739374642,0.00101947171772382,0.00111577727567077,0.000939879184062939,0.000770960063085689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.534018276632,-40.0261547410938,-40.0253510246369,-40.0258933552641,-40.0254143549396,-40.0257104733802,-40.0254185528554,-40.0255731165651,-40.0253895000911,-40.0254642061056,-40.0253478162016,-40.0253910001407,-40.0253564843246,-40.0255105038538
1.045,-0.905235617129671,0.00196193454724637,0.000470604614720087,0.001599707815817,0.000740346735028796,0.00138985726503877,0.000894305915731115,0.00126738083383642,0.000980489578818724,0.00119190705334049,0.00101774595195506,0.00111388877516793,0.000938287871849613,0.000769654862420041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.53029116518,-40.0254455141095,-40.0246431561338,-40.0251845681258,-40.0247063767682,-40.0250019932246,-40.0247105651577,-40.0248648663805,-40.024681559186,-40.024756137806,-40.024639943523,-40.0246830534047,-40.0246485948053,-40.0248023528045
1.04527777777778,-0.903701935248914,0.00195861636696797,0.000469808125104416,0.00159700210568146,0.000739093701073891,0.00138750617568569,0.000892792245976716,0.00126523654732197,0.000978829923015237,0.00118989006795323,0.00101602305398667,0.00111200341199338,0.00093669920487433,0.000768351831036874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.526570050107,-40.0247374282066,-40.023936426461,-40.0244769213462,-40.023999537617,-40.0242946529255,-40.0240037165034,-40.024157755678,-40.023974757254,-40.024049208694,-40.0239332097113,-40.0239762456615,-40.0239418441876,-40.0240953410938
1.04555555555556,-0.902170805962429,0.00195530369148488,0.000469012958591979,0.00159430088474837,0.000737842748653062,0.00138515898813614,0.00089128109091042,0.00126309582057402,0.000977173024781492,0.00118787643220978,0.00101430301921915,0.00111012118111661,0.000935113178889826,0.000767050965456002,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.522854922412,-40.0240304816723,-40.0232308339093,-40.0237704132135,-40.0232938357762,-40.0235884507719,-40.0232980051828,-40.0234517827473,-40.0232690925854,-40.0233434170596,-40.0232276130569,-40.0232705752015,-40.0232362307618,-40.0233894670114
1.04583333333333,-0.9006422251628,0.00195199651199488,0.000468219113062365,0.00159160414583732,0.000736593874429609,0.00138281569614632,0.000889772446499634,0.00126095864789272,0.000975518879695637,0.0011858661407426,0.00101258584305841,0.00110824207751538,0.000933529789656601,0.000765752262200916,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.519145773107,-40.0233246727958,-40.0225263767713,-40.0230650420179,-40.0225892695384,-40.022883385055,-40.0225934294883,-40.0227469458801,-40.0225645634727,-40.022638761195,-40.0225231518525,-40.0225660403171,-40.0225317528205,-40.0226847288491
1.04611111111111,-0.899116188748776,0.00194869481970866,0.000467426586397888,0.00158891188178001,0.000735347075070904,0.00138047629348288,0.000888266308718593,0.00125882502358746,0.000973867483341158,0.00118385918819356,0.0010108715209172,0.00110636609617385,0.000931949032940724,0.000764455717801743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.515442593214,-40.0226199998684,-40.0218230533421,-40.0223608060521,-40.0218858371982,-40.022179454068,-40.0218899877146,-40.0220432433703,-40.0218611682105,-40.0219352393944,-40.021819824393,-40.0218626393029,-40.0218284086585,-40.0219811249011
1.04638888888889,-0.897592692625268,0.00194539860585071,0.000466635376483253,0.00158622408541746,0.000734102347250645,0.00137814077391989,0.000886762673546751,0.00125669494197582,0.000972218831309317,0.00118185556921148,0.00100916004821587,0.00110449323208502,0.000930370904515997,0.000763161328791843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.511745373765,-40.0219164611837,-40.0211208619188,-40.0216577036107,-40.0211835370525,-40.0214766561064,-40.0211876781583,-40.0213406735139,-40.0211589050958,-40.0212328499545,-40.0211176289754,-40.0211603704557,-40.0211261965727,-40.0212786534636
1.04666666666667,-0.896071732703337,0.00194210786165701,0.000465845481206783,0.00158354074960279,0.000732859687646316,0.00137580913124304,0.000885261536970452,0.00125456839738392,0.000970572919196743,0.00117985527845292,0.00100745142038076,0.00110262348024851,0.000928795400160944,0.000761869091711398,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.508054105805,-40.0212140550375,-40.0204198008008,-40.0209557329907,-40.0204823674001,-40.0207749894679,-40.0204864991184,-40.0206392346091,-40.0204577724276,-40.0205315911739,-40.0204165638987,-40.0204592320745,-40.0204251148621,-40.0205773128349
1.04694444444444,-0.89455330490019,0.00193882257837934,0.000465056898460128,0.00158086186719846,0.000731619092940688,0.00137348135924603,0.000883762894981076,0.00125244538414435,0.00096892974260805,0.00117785831058298,0.00100574563284692,0.00110075683567099,0.000927222515660268,0.000760579003105822,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.504368780391,-40.0205127797277,-40.0197198682894,-40.020254892491,-40.0197823265424,-40.0200744524523,-40.0197864488961,-40.0199389249563,-40.019757768507,-40.0198314613533,-40.0197166274644,-40.0197592224604,-40.0197251618282,-40.0198771013156
1.04722222222222,-0.893037405139169,0.00193554274728024,0.000464269626138106,0.00157818743107759,0.00073038055982195,0.00137115745173161,0.000882266743577343,0.00125032589660097,0.000967289297151948,0.00117586466027476,0.00100404268105375,0.0010988932933677,0.00092565224680672,0.00075929105952364,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.50068938859,-40.0198126335544,-40.0190210626884,-40.0195551804128,-40.0190834127825,-40.0193750433616,-40.0190875257944,-40.0192397428582,-40.0190588916374,-40.0191324587958,-40.0190178179759,-40.0190603399166,-40.0190263357742,-40.0191780172084
1.0475,-0.891524029349745,0.00193226835963559,0.000463483662138548,0.00157551743412473,0.000729144084981905,0.00136883740251214,0.00088077307876299,0.00124820992910478,0.000965651578446823,0.00117387432220832,0.00100234256044867,0.00109703284836084,0.000924084589398256,0.000758005257520786,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.497015921481,-40.0191136148197,-40.0183233823036,-40.0188565950595,-40.018385624426,-40.0186767604998,-40.018389728119,-40.0185416866192,-40.0183611401242,-40.0184345818065,-40.0183201337389,-40.0183625827487,-40.0183286350056,-40.0184800588181
1.04777777777778,-0.890013173467509,0.00192899940673463,0.000462699004362501,0.00157285186923398,0.000727909665118614,0.00136652120540858,0.000879281896548085,0.00124609747601496,0.000964016582115402,0.00117188729107277,0.00100064526648605,0.00109517549568011,0.000922519539238553,0.000756721593657588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.493348370154,-40.0184157218281,-40.0176268254428,-40.0181591347366,-40.0176889597805,-40.0179796021733,-40.0176930541772,-40.0178447545465,-40.0176645122751,-40.0177378286928,-40.0176235730611,-40.0176659492641,-40.0176320578304,-40.0177832244518
1.04805555555556,-0.888504833434166,0.00192573587987888,0.000461915650714241,0.00157019072931067,0.000726677296935064,0.00136420885425202,0.000877793192948057,0.00124398853169905,0.000962384303787762,0.00116990356156498,0.000998950794626959,0.00109332123036192,0.000920957092137901,0.00075544006449968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.489686725712,-40.0177189528862,-40.0169313904162,-40.0174627977519,-40.0169934171557,-40.0172835666906,-40.0169975022789,-40.0171489449488,-40.0169690064,-40.0170421977641,-40.0169281342526,-40.0169704377726,-40.0169366025582,-40.0170875124187
1.04833333333333,-0.886999005197525,0.00192247777038304,0.000461133599100189,0.00156753400727096,0.000725446977138847,0.00136190034288191,0.000876306963984682,0.00124188309053345,0.000960754739100874,0.0011679231283897,0.00099725914033809,0.00109147004745078,0.000919397243914063,0.000754160666617487,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.486030979266,-40.0170233063027,-40.0162370755361,-40.016767582415,-40.0162989948637,-40.0165886523623,-40.016303070736,-40.0164542561375,-40.0162746208108,-40.016347687332,-40.0162338156254,-40.0162760465862,-40.0162422675013,-40.0163929210301
1.04861111111111,-0.885495684711493,0.00191922506957493,0.000460352847431524,0.00156488169604096,0.00072421870244175,0.00135959566514723,0.00087482320568575,0.00123978114690296,0.000959127883696968,0.0011659459862585,0.000995570299095021,0.00108962194199917,0.000917839990389253,0.000752883396586513,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.482381121941,-40.0163287803884,-40.0155438791169,-40.0160734870382,-40.0156056912184,-40.015894857501,-40.0156097578624,-40.0157606864259,-40.0155813538217,-40.0156542957103,-40.0155406154938,-40.0155827740189,-40.0155490509737,-40.0156994485995
1.04888888888889,-0.883994867936067,0.00191597776879505,0.000459573393621113,0.00156223378855754,0.00072299246956133,0.00135729481490523,0.000873341914085317,0.00123768269520113,0.000957503733225776,0.00116397212989189,0.00099388426637805,0.00108777690906622,0.000916285327393669,0.000751608250987035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.478737144873,-40.0156353734565,-40.0148517994751,-40.0153805099354,-40.0149135045362,-40.0152021804218,-40.0149175619743,-40.0150682341294,-40.0148892037488,-40.0149620212149,-40.0148485321743,-40.014890618387,-40.0148569512918,-40.0150070934426
1.04916666666667,-0.882496550837323,0.0019127358593971,0.000458795235586266,0.00155959027776665,0.000721768275219995,0.00135499778602421,0.000871863085222649,0.00123558772982812,0.000955882283343135,0.00116200155401837,0.000992201037676181,0.00108593494371749,0.000914733250762623,0.000750335226406541,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.475099039209,-40.014943083822,-40.0141608349294,-40.0146886494231,-40.0142224331354,-40.0145106194417,-40.0142264813901,-40.0143768975657,-40.0141981689107,-40.0142708621639,-40.0141575639854,-40.0141995780087,-40.0141659667742,-40.0143158538772
1.04944444444444,-0.881000729387416,0.00190949933274704,0.000458018371245919,0.00155695115662718,0.000720546116144487,0.00135270457238042,0.000870386715143121,0.00123349624519429,0.000954263529712021,0.00116003425337432,0.000990520608483487,0.00108409604102802,0.000913183756337901,0.000749064319434227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.471466796108,-40.0142519098024,-40.0134709838008,-40.0139979038196,-40.0135324753366,-40.01382017288,-40.0135365144304,-40.0136866750547,-40.0135082476279,-40.0135808168776,-40.0134677092478,-40.0135096512047,-40.0134760957414,-40.0136257282231
1.04972222222222,-0.879507399564561,0.00190626818022387,0.000457242798523739,0.00155431641810737,0.000719325989066617,0.00135041516785807,0.000868912799899022,0.00123140823571699,0.000952647468001221,0.00115807022270377,0.000988842974301392,0.00108226019607812,0.000911636839967721,0.000747795526667365,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.467840406737,-40.0135618497172,-40.0127822444123,-40.0133082714457,-40.0128436294625,-40.013130839058,-40.0128476594176,-40.0129975649181,-40.0128194382232,-40.0128918836783,-40.0127789662845,-40.0128208362975,-40.0127873365163,-40.0129367148026
1.05,-0.878016557353037,0.00190304239322026,0.000456468515344699,0.00155168605518541,0.000718107890723429,0.00134812956635307,0.000867441335546782,0.00122932369582296,0.000951034093886119,0.00115610945675805,0.000987168130637952,0.00108042740395754,0.000910092497506827,0.000746528844706585,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.46421986228,-40.012872901888,-40.0120946150889,-40.012619750624,-40.012155893838,-40.0124426162992,-40.0121599146767,-40.0123095654802,-40.0121317390214,-40.0122040608906,-40.0120913334204,-40.012133131612,-40.0120996874239,-40.01224881194
1.05027777777778,-0.876528198743171,0.00189982196314022,0.000455695519638103,0.00154906006085031,0.000716891817857794,0.00134584776176793,0.000865972318149619,0.00122724261994676,0.000949423403049218,0.00115415195029689,0.000985496073008535,0.00107859765976161,0.000908550724814487,0.000745264270158375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.460605153928,-40.0121850646385,-40.0114080941581,-40.0119323396794,-40.0114692667899,-40.0117555029294,-40.0114732785345,-40.0116226750672,-40.0114451483495,-40.0115173468412,-40.0114048089826,-40.0114465354752,-40.0114131467911,-40.0115620179615
1.05055555555556,-0.875042319731332,0.00189660688140125,0.000454923809335798,0.00154643842810216,0.000715677767215597,0.00134356974801613,0.000864505743776235,0.00122516500253207,0.000947815391178771,0.00115219769808723,0.000983826796934879,0.00107677095859368,0.000907011517758045,0.000744001799635215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.456996272883,-40.0114983362949,-40.0107226799493,-40.0112460369391,-40.0107837466476,-40.0110694972764,-40.0107877493201,-40.0109368920074,-40.0107596645368,-40.0108317398588,-40.0107193913007,-40.0107610462162,-40.0107277129473,-40.0108763311957
1.05083333333333,-0.873558916319926,0.00189339713943318,0.000454153382373961,0.00154382114995014,0.000714465735548122,0.00134129551901849,0.000863041608502908,0.00122309083802883,0.000946210053968888,0.0011502466949047,0.000982160297945177,0.00107494729556477,0.000905474872211096,0.000742741429752757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.453393210362,-40.0108127151852,-40.010038370794,-40.0105608407323,-40.0100993317421,-40.0103845976701,-40.0101033253648,-40.0102522146314,-40.0100752859145,-40.0101472382744,-40.0100350787058,-40.0100766621662,-40.0100433842238,-40.0101917499734
1.05111111111111,-0.872077984517386,0.00189019272867974,0.000453384236690271,0.00154120821941477,0.000713255719611879,0.00133902506870664,0.000861579908409529,0.00122102012089722,0.000944607387121652,0.00114829893553261,0.000980496571574384,0.00107312666579239,0.000903940784051731,0.00074148315713264,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.449795957591,-40.0101281996396,-40.0093551650261,-40.0098767493902,-40.0094160204071,-40.0097008024426,-40.0094200050018,-40.0095686412719,-40.009392010816,-40.0094638404212,-40.0093518695318,-40.0093933816586,-40.0093601589542,-40.0095082726274
1.05138888888889,-0.870599520338164,0.00188699364059701,0.000452616370226098,0.00153859962952726,0.000712047716167685,0.00133675839101992,0.000860120639583238,0.00121895284560481,0.000943007386344521,0.00114635441476115,0.00097883561336482,0.00107130906440271,0.000902409249165253,0.000740226978401738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.446204505806,-40.0094447879905,-40.0086730609813,-40.0091937612464,-40.0087338109779,-40.0090181099282,-40.0087377865668,-40.0088861702636,-40.0087098375771,-40.0087815446344,-40.0086697621142,-40.0087112030289,-40.0086780354741,-40.0088258974926
1.05166666666667,-0.869123519802725,0.00188379986665238,0.000451849780925636,0.00153599537332819,0.000710841721982036,0.00133449547990809,0.000858663798116608,0.0012168890066278,0.000941410047351616,0.00114441312738923,0.000977177418864348,0.00106949448652754,0.000900880263443457,0.000738972890191723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.442618846256,-40.0087624785725,-40.0079920569978,-40.0085118746366,-40.0080527017924,-40.0083365184633,-40.0080566683973,-40.0082047999436,-40.0080287645353,-40.0081003492513,-40.0079887547911,-40.0080301246148,-40.0079970121214,-40.0081446229062
1.05194444444444,-0.867649978937537,0.00188061139832801,0.000451084466736762,0.00153339544386873,0.000709637733825923,0.00133223632932811,0.000857209380108041,0.00121482859845032,0.000939815365863704,0.0011424750682233,0.00097552198362822,0.0010676829273073,0.000899353822784373,0.000737720889138634,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.439038970201,-40.0080812697222,-40.0073121514155,-40.0078310878984,-40.0073726911903,-40.0076560263864,-40.0073766488332,-40.0075245286508,-40.0073487900306,-40.0074202526116,-40.0073088459023,-40.0073501447562,-40.0073170872358,-40.0074644472074
1.05222222222222,-0.866178893775066,0.0018774282271167,0.000450320425609651,0.00153079983421176,0.000708435748474975,0.00132998093324721,0.000855757381661486,0.00121277161556507,0.000938223337608123,0.00114054023207758,0.000973869303218028,0.0010658743818891,0.000897829923091556,0.000736470971884581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.435464868912,-40.0074011597785,-40.006633342577,-40.0071513993719,-40.0066937775137,-40.0069766320381,-40.0066977262162,-40.0068453547267,-40.0066699124049,-40.0067412530568,-40.00663003379,-40.0066712617949,-40.0066382591597,-40.0067853687376
1.0525,-0.864710260353766,0.00187425034452588,0.000449557655498409,0.00152820853742874,0.00070723576270974,0.00132772928564091,0.000854307798887274,0.0012107180524722,0.000936633958318282,0.00113860861377409,0.000972219373202462,0.00106406884542703,0.000896308560275282,0.000735223135076817,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.431896533672,-40.0067221470823,-40.0059556288265,-40.0064728073991,-40.0060159591066,-40.0062983337614,-40.0060198988906,-40.0061672765144,-40.0059921300024,-40.0060633489308,-40.0059523167986,-40.005993474075,-40.005960526237,-40.0061073858404
1.05277777777778,-0.863244074718071,0.00187107774207472,0.000448796154359572,0.00152562154660144,0.000706037773315977,0.00132548138049484,0.000852860627901675,0.00120866790368109,0.000935047223733372,0.0011366802081424,0.00097057218915646,0.00106226631308289,0.000894789730251824,0.000733977375367126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.428333955773,-40.0060442299768,-40.0052790085106,-40.0057953103241,-40.0053392343153,-40.0056211299012,-40.0053431652025,-40.0054902923595,-40.0053154411695,-40.0053865385795,-40.0052756932744,-40.0053167799428,-40.0052838868143,-40.0054304968613
1.05305555555556,-0.861780332918389,0.00186791041129493,0.000448035920152578,0.00152303885482402,0.000704841777083905,0.00132323721180285,0.000851415864825771,0.0012066211637081,0.000933463129599939,0.00113475501002013,0.000968927746662001,0.00106046678002601,0.000893273428942439,0.000732733689412449,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.424777126522,-40.0053674068071,-40.004603479978,-40.0051189064933,-40.004663601488,-40.0049450188044,-40.0046675235001,-40.0048144006096,-40.0046398442543,-40.0047108203509,-40.0046001615659,-40.0046411777466,-40.0046083392399,-40.0047547001482
1.05333333333333,-0.860319031011096,0.00186474834373049,0.000447276950841176,0.00152046045519875,0.000703647770807913,0.00132099677356762,0.000849973505787706,0.00120457782708012,0.000931881671669975,0.00113283301425204,0.000967286041307574,0.0010586702414323,0.000891759652275611,0.000731492073874978,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.421226037233,-40.0046916759206,-40.0039290415794,-40.0044435942551,-40.0039890589755,-40.0042699988203,-40.0039929721339,-40.0041395996146,-40.0039653376076,-40.0040361925953,-40.0039257200239,-40.0039666658369,-40.0039338818644,-40.0040799940511
1.05361111111111,-0.858860165058522,0.00186159153093831,0.000446519244391049,0.00151788634083912,0.000702455751288382,0.00131876005980053,0.000848533546920481,0.00120253788833006,0.00093030284570323,0.00113091421569136,0.000965647068687995,0.00105687669248506,0.000890248396186353,0.000730252525421458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.417680679234,-40.0040170356668,-40.003255691668,-40.0037693719602,-40.0033156051301,-40.0035960683003,-40.0033195094566,-40.0034658877262,-40.003291919582,-40.003362653665,-40.0032523670012,-40.0032932425662,-40.0032605130407,-40.0034063769219
1.05388888888889,-0.857403731128951,0.00185843996448895,0.000445762798770252,0.00151531650486925,0.000701265715329596,0.00131652706452244,0.00084709598436359,0.00120050134199906,0.000928726647465129,0.00112899860919886,0.000964010824404596,0.00105508612837525,0.000888739656615259,0.000729015040723393,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.414141043863,-40.0033434843974,-40.0025834285986,-40.0030962379612,-40.0026432383069,-40.0029232255978,-40.0026471338227,-40.0027932632985,-40.0026195885322,-40.0026902019144,-40.0025801008526,-40.0026209062893,-40.0025882311235,-40.0027338471149
1.05416666666667,-0.855949725296607,0.00185529363596428,0.000445007611951597,0.00151275094042226,0.000700077659741185,0.00131429778176306,0.000845660814262744,0.00119846818263778,0.000927153072726678,0.00112708618964224,0.000962377304065857,0.00105329854430093,0.000887233429509149,0.000727779616458054,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.41060712247,-40.0026710204661,-40.0019122507286,-40.002424190613,-40.0019719568624,-40.0022514690684,-40.0019758435892,-40.0021217246877,-40.0019483428151,-40.0020188357,-40.0019089199353,-40.0019496553631,-40.0019170344698,-40.0020624029863
1.05444444444444,-0.85449814364165,0.0018521525369586,0.000444253681910139,0.00151018964064348,0.000698891581337067,0.00131207220556167,0.000844228032766764,0.00119643840480361,0.000925582117266696,0.00112517695189794,0.00096074650328652,0.00105151393546711,0.000885729710821126,0.000726546249307305,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.407078906416,-40.0019996422288,-40.0012421564171,-40.0017532282726,-40.001301759156,-40.0015807970699,-40.0013056371149,-40.001451270252,-40.0012781807899,-40.0013485533807,-40.0012388226084,-40.0012794881464,-40.0012469214388,-40.0013920428946
1.05472222222222,-0.853048982250167,0.00184901665907979,0.000443501006623754,0.00150763259868597,0.000697707476937036,0.00130985032996498,0.0008427976360338,0.00119441200306291,0.000924013776869011,0.0011232708908496,0.000959118417688069,0.00104973229708603,0.000884228496509387,0.000725314935958662,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.403556387073,-40.0013293480434,-40.0005731440257,-40.001083349299,-40.0006326435485,-40.000911207962,-40.0006365127609,-40.0007818983517,-40.0006091008176,-40.0006793533172,-40.0005698072331,-40.0006104030005,-40.0005778903916,-40.0007227652003
1.055,-0.851602237214164,0.00184588599394726,0.000442749584073545,0.00150507980771558,0.000696525343363971,0.00130763214902963,0.000841369620225856,0.00119238897199018,0.000922448047324313,0.00112136800138839,0.000957493042898638,0.00104795362437707,0.000882729782539021,0.000724085673103126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.400039555823,-40.0006601362703,-39.9999052119179,-40.0004145520535,-39.9999646084032,-40.0002427001067,-39.9999684688905,-40.0001136073495,-39.9999411012615,-40.0000112338724,-39.9999018721731,-39.9999423982886,-39.9999099396916,-40.0000545682662
1.05527777777778,-0.850157904631561,0.00184276053319357,0.000441999412243717,0.00150253126090653,0.000695345177446839,0.00130541765682085,0.000839943981511132,0.00119036930616773,0.0009208849244299,0.00111946827841305,0.00095587037455288,0.00104617791256671,0.000881233564880947,0.000722858457438571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.396528404061,-39.9999920052715,-39.9992383584594,-39.9997468348994,-39.9992976520857,-39.9995752718682,-39.9993015038689,-39.99944639561,-39.999274180487,-39.9993441934115,-39.9992350157937,-39.9992754723759,-39.9992430677044,-39.999387450457
1.05555555555556,-0.84871598060618,0.00183964026846398,0.000441250489121475,0.00149998695144377,0.000694166976019156,0.00130320684741315,0.000838520716063007,0.00118835300018547,0.000919324403988921,0.00111757171683097,0.000954250408291719,0.00104440515688937,0.000879739839512462,0.000721633285666315,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.393022923192,-39.9993249534115,-39.9985725820179,-39.9990801962022,-39.9986317729632,-39.9989089216126,-39.9986356160635,-39.9987802614998,-39.9986083368617,-39.9986782303016,-39.9985692364626,-39.99860962363,-39.9985772727974,-39.9987214101396
1.05583333333333,-0.847276461247741,0.00183652519141508,0.00044050281269736,0.00149744687252236,0.000692990735918298,0.00130099971488949,0.000837099820061515,0.0011863400486434,0.000917766481811112,0.00111567831155579,0.000952633139762795,0.00104263535258529,0.000878248602417363,0.000720410154493458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.389523104634,-39.9986589790569,-39.9979078809635,-39.9984146343295,-39.9979669694055,-39.9982436477082,-39.997970803844,-39.998115203388,-39.9979435687552,-39.998013342912,-39.9979045325496,-39.9979448504204,-39.9979125533404,-39.998056445683
1.05611111111111,-0.845839342671851,0.00183341529371743,0.000439756380964051,0.00149491101734829,0.000691816453987798,0.00129879625334177,0.000835681289691223,0.00118433044614656,0.000916211153712988,0.00111378805751006,0.000951018564620298,0.00104086849490341,0.000876759849584429,0.000719189060631646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.386028939813,-39.9979940805762,-39.997244253668,-39.9977501476509,-39.9973032397841,-39.9975794485256,-39.9973070655819,-39.9974512196454,-39.9972798745392,-39.9973495296141,-39.9972409024266,-39.9972811511187,-39.9972489077052,-39.9973925554585
1.05638888888889,-0.844404621000001,0.00183031056705286,0.00043901119191809,0.00149237937913687,0.000690644127074741,0.00129659645687028,0.000834265121144033,0.00118232418731145,0.000914658415515861,0.00111190094962281,0.000949406678525579,0.00103910457909788,0.000875273577009021,0.000717970000797799,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.382540420168,-39.9973302563401,-39.9965816985057,-39.9970867345384,-39.9966405824731,-39.9969163224372,-39.9966443996511,-39.9967883086452,-39.9966172525875,-39.9966867887814,-39.9965783444676,-39.996618524099,-39.9965863342657,-39.9967297378393
1.05666666666667,-0.842972292359554,0.00182721100311638,0.000438267243558202,0.00148985195111384,0.000689473752032039,0.00129440031958551,0.000832851310616048,0.00118032126676055,0.000913108263048473,0.00111001698283057,0.000947797477145329,0.00103734360043304,0.00087378978069238,0.000716752971713426,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.37905753715,-39.9966675047216,-39.9959202138527,-39.9964243933657,-39.9959789958482,-39.9962542678176,-39.9959828044274,-39.9961264687625,-39.9959557012762,-39.9960251187896,-39.9959168570487,-39.9959569677369,-39.995924831398,-39.9960679912007
1.05694444444444,-0.84154235288374,0.00182411659361503,0.000437524533887237,0.00148732872651492,0.000688305325715968,0.00129220783560511,0.000831439854310304,0.00117832167912403,0.000911560692145988,0.00110813615207972,0.000946190956153203,0.00103558555417693,0.000872308456641642,0.000715537970105619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.375580282218,-39.9960058240956,-39.9952597980874,-39.995763122509,-39.9953184782876,-39.9955932830438,-39.9953222782888,-39.9954656983748,-39.9952952189834,-39.9953645180165,-39.9952564385482,-39.9952964804105,-39.9952643974802,-39.9954073139203
1.05722222222222,-0.840114798711645,0.00182102733026796,0.000436783060910477,0.00148480969858626,0.000687138844988803,0.00129001899905664,0.000830030748434888,0.00117632541904174,0.000910015698649609,0.00110625845232086,0.00094458711123054,0.00103383043560667,0.000870829600870451,0.000714324992705819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.372108646847,-39.9953452128392,-39.9946004495903,-39.9951029203464,-39.9946590281713,-39.9949333664946,-39.9946628196154,-39.9948059958614,-39.9946358040891,-39.9947049848418,-39.9945970873463,-39.9946370605001,-39.9946050308926,-39.9947477043776
1.0575,-0.83868962598821,0.00181794320480725,0.000436042822635651,0.00148229486058414,0.000685974306716772,0.00128783380407604,0.000828623989203539,0.0011743324811605,0.000908473278406329,0.0011043838785153,0.000942985938063536,0.00103207824000605,0.000869353209398337,0.000713114036250601,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.368642622518,-39.9946856693316,-39.993942166744,-39.9944437852582,-39.9940006438817,-39.9942745165509,-39.9940044267894,-39.9941473596039,-39.9939774549758,-39.9940465176477,-39.9939388018255,-39.9939787063878,-39.9939467300176,-39.9940891609544
1.05777777777778,-0.837266830864215,0.00181486420897733,0.000435303817074758,0.00147978420577443,0.000684811707770689,0.00128565224480785,0.000827219572836541,0.00117234286013533,0.000906933427269678,0.00110251242562987,0.000941387432345345,0.00103032896266579,0.000867879278251488,0.000711905097481038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.365182200726,-39.9940271919541,-39.9932849479332,-39.9937857156267,-39.9933433238032,-39.993616731596,-39.9933470981952,-39.9934897879859,-39.9933201700278,-39.993389114818,-39.9932815803703,-39.993321416458,-39.9932894932396,-39.9934316820344
1.05805555555556,-0.835846409496279,0.00181179033453468,0.000434566042241539,0.00147727772743334,0.000683651045027224,0.00128347431540585,0.000825817495558939,0.00117035655062915,0.000905396141099953,0.00110064408863977,0.000939791589776053,0.00102858259888413,0.000866407803459832,0.00071069817314345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.361727372977,-39.9933697790901,-39.9926287915445,-39.9931287098365,-39.9926870663222,-39.9929600100149,-39.9926908322191,-39.9928332793932,-39.9926639476316,-39.9927327747391,-39.9926254213674,-39.992665189097,-39.9926333189452,-39.9927752660036
1.05833333333333,-0.834428358046847,0.00180872157324916,0.00043382949615305,0.0014747754188476,0.000682492315366278,0.00128130001003215,0.000824417753601281,0.00116837354731367,0.000903861415762612,0.0010987788625279,0.000938198406062262,0.0010268391439659,0.000864938781060931,0.000709493259989948,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.358278130786,-39.9927134291252,-39.9919736959669,-39.9924727662741,-39.9920318698272,-39.9923043501951,-39.9920356272497,-39.9921778322137,-39.9920087861759,-39.9920774957991,-39.9919703232056,-39.9920100226936,-39.9919782055231,-39.99211991125
1.05861111111111,-0.833012672684184,0.00180565791690148,0.000433094176830049,0.00147227727331337,0.000681335515673602,0.00127912932285811,0.000823020343200593,0.00116639384486744,0.000902329247130529,0.0010969167422839,0.000936607876916611,0.00102509859322351,0.000863472207098433,0.000708290354775623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.354834465682,-39.9920581404469,-39.9913196595914,-39.9918178833282,-39.991377732709,-39.9916497505259,-39.9913814816776,-39.9915234448372,-39.9913546840513,-39.9914232763885,-39.9913162842757,-39.9913559156383,-39.991324151364,-39.9914656161637
1.05888888888889,-0.83159934958237,0.00180259935728469,0.000432360082295744,0.0014697832841369,0.00068018064283864,0.00127696224806396,0.000821625260599105,0.00116441743797791,0.000900799631081963,0.00109505772290554,0.000935019998058285,0.00102336094197604,0.00086200807762258,0.000707089454262176,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.351396369203,-39.9914039114451,-39.990666680811,-39.9911640593896,-39.9907246533603,-39.9909962093989,-39.9907283938956,-39.990870115656,-39.9907016396507,-39.9907701148998,-39.9906633029706,-39.9907028663239,-39.990671154861,-39.9908123791369
1.05916666666667,-0.830188384921288,0.00179954588620544,0.000431627210575969,0.00146729344463474,0.000679027693756937,0.0012747987798378,0.000820232502044467,0.00116244432134029,0.000899272563502069,0.00109320179939835,0.0009334347652133,0.00102162618554939,0.000860546388687557,0.000705890555215367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.347963832898,-39.9907507405115,-39.990014758021,-39.9905112928512,-39.9900726301761,-39.9903437252077,-39.9900763622984,-39.9902178430641,-39.9900496513689,-39.9901180097275,-39.9900113776854,-39.9900508731452,-39.9900192144088,-39.9901601985641
1.05944444444444,-0.828779774886619,0.00179649749548184,0.000430895559699933,0.00146480774813367,0.000677876665327212,0.00127263891237645,0.000818842063791038,0.00116047448965804,0.000897748040281477,0.00109134896677441,0.000931852174113643,0.0010198943192775,0.000859087136355232,0.000704693654405655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.344536848328,-39.9900986260401,-39.9893638896185,-39.989859582108,-39.9894216615532,-39.989692296348,-39.9894253852829,-39.9895666254577,-39.989398717603,-39.9894669592684,-39.9893605068172,-39.9893999344992,-39.9893683284047,-39.9895090728415
1.05972222222222,-0.827373515669836,0.00179345417694382,0.000430165127699939,0.00146232618796984,0.000676727554453433,0.00127048263988718,0.000817453942098096,0.00115850793764117,0.000896226057316746,0.00108949922005528,0.000930272220498276,0.00101816533849976,0.000857630316692526,0.000703498748609127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.341115407066,-39.9894475664269,-39.988714074003,-39.9892089255571,-39.9887717458907,-39.9890419212176,-39.9887754612483,-39.9889164612353,-39.988748836752,-39.9888169619211,-39.9887106887653,-39.988750048785,-39.9887184952477,-39.9888590003677
1.06,-0.825969603468192,0.00179041592243517,0.000429435912610908,0.00145984875749017,0.000675580358044866,0.00126832995658379,0.00081606813323035,0.00115654466000934,0.000894706610511683,0.00108765255426781,0.000928694900112084,0.0010164392385642,0.000856175925772227,0.000702305834606494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.337699500693,-39.98879756007,-39.9880653095759,-39.9885593215976,-39.9881228815899,-39.9883925982164,-39.9881265885955,-39.9882673487973,-39.9881000072172,-39.9881680160865,-39.988061921931,-39.9881012144036,-39.9880697133393,-39.9882099795433
1.06027777777778,-0.824568034484716,0.00178738272381064,0.000428707912471327,0.00145737545005069,0.000674435073014299,0.00126618085668992,0.000814684633458128,0.00115458465148898,0.000893189695776041,0.00108580896444787,0.000927120208706039,0.00101471601482521,0.000854723959673882,0.000701114909183324,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.334289120803,-39.9881486053697,-39.9874175947408,-39.9879107686309,-39.9874750670539,-39.9877443257465,-39.9874787657278,-39.9876192865462,-39.9874522274019,-39.9875201201677,-39.9874142047177,-39.9874534297583,-39.9874219810825,-39.987562008771
1.06055555555556,-0.823168804928205,0.00178435457293687,0.000427981125321662,0.00145490625901841,0.000673291696279515,0.00126403533443797,0.000813303439058414,0.00115262790681537,0.000891675309025528,0.00108396844563718,0.000925548142038138,0.00101299566264451,0.000853274414482887,0.000699925969129244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.330884259002,-39.9875007007284,-39.9867709279032,-39.9872632650603,-39.986828300688,-39.9870971022119,-39.9868319910504,-39.9869722728867,-39.9868054957113,-39.9868732725696,-39.9867675355309,-39.9868066932544,-39.9867752968831,-39.9869150864556
1.06083333333333,-0.821771911013214,0.00178133146169334,0.000427255549206063,0.00145244117776916,0.000672150224763923,0.00126189338406832,0.000811924546311531,0.00115067442073186,0.000890163446181677,0.00108213099288682,0.000923978695873431,0.00101127817738963,0.000851827286290144,0.000698739011239729,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.327484906904,-39.9868538445503,-39.986125307471,-39.9866168092912,-39.9861825808998,-39.9864509260189,-39.9861862629708,-39.9863263062255,-39.986159810553,-39.9862274716994,-39.9861219127783,-39.9861610032993,-39.9861296591484,-39.986269211004
1.06111111111111,-0.820377348960054,0.00177831338197168,0.000426531182171563,0.00144998019968933,0.000671010655394772,0.00125975499983004,0.000810547951506424,0.00114872418798794,0.000888654103173427,0.00108029660125371,0.000922411865981264,0.00100956355443627,0.000850382571192676,0.000697554032314975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.324091056136,-39.9862080352421,-39.9854807318539,-39.9859713997313,-39.9855379060987,-39.9858057955756,-39.9855415798984,-39.9856813849713,-39.9855151703365,-39.9855827159663,-39.9854773348695,-39.9855163583026,-39.9854850662881,-39.9856243808252
1.06138888888889,-0.818985114994775,0.00177530032567582,0.000425808022267897,0.0014475233181755,0.000669872985103262,0.0012576201759816,0.000809173650936008,0.00114677720334323,0.000887147275933526,0.00107846526580367,0.000920847648139645,0.00100785178916718,0.000848940265292251,0.000696371029159548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.320702698337,-39.9855632712122,-39.9848371994638,-39.9853270347902,-39.9848942746963,-39.9851617092925,-39.9848979402447,-39.9850375075351,-39.9848715734735,-39.9849390037817,-39.9848338002163,-39.9848727566758,-39.9848415167139,-39.9849805943302
1.06166666666667,-0.81759520534917,0.00177229228472143,0.000425086067547907,0.00144507052663338,0.00066873721082632,0.00125548890678996,0.000807801640898607,0.00114483346156372,0.000885642960402888,0.00107663698160896,0.000919286038132364,0.00100614287697088,0.000847500364697967,0.000695189998583405,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.317319825154,-39.9849195508715,-39.9841947087148,-39.9846837128795,-39.9842516851063,-39.984518665582,-39.9842553424234,-39.9843946723299,-39.9842290183776,-39.9842963335589,-39.9841913072325,-39.9842301968325,-39.9841990088396,-39.9843378499321
1.06194444444444,-0.816207616260758,0.00176928925103655,0.000424365316067297,0.00144262181848012,0.000667603329505654,0.00125336118652947,0.000806431917697936,0.00114289295742408,0.000884141152527845,0.0010748117437497,0.000917727031748994,0.00100443681324423,0.000846062865524924,0.000694010937401143,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.313942428248,-39.9842768726326,-39.9835532580228,-39.9840414324132,-39.9836101357445,-39.9838766628586,-39.9836137848501,-39.9837528777707,-39.9835875034647,-39.9836547037133,-39.9835498543342,-39.9835886771885,-39.983557541081,-39.9836961460461
1.06222222222222,-0.814822343972781,0.00176629121656126,0.000423645765885175,0.00144017718714112,0.000666471338086715,0.0012512370094846,0.000805064477644277,0.00114095568570595,0.000882641848261546,0.00107298954731317,0.000916170624785409,0.00100273359339038,0.000844627763893232,0.000692833842431633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.310570499288,-39.9836352349105,-39.982912845806,-39.9834001918071,-39.9829696250287,-39.9832356995389,-39.9829732659428,-39.9831121222746,-39.9829470271527,-39.9830141126626,-39.9829094399392,-39.9829481961616,-39.9829171118562,-39.9830554810897
1.0625,-0.813439384734196,0.0017632981732474,0.000422927415062431,0.00143773662605254,0.000665341233519494,0.00124911636994837,0.000803699317053119,0.00113902164119995,0.000881145043561564,0.00107117038739372,0.000914616813044699,0.00100103321281952,0.000843195055929142,0.000691658710499001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.307204029957,-39.982994636122,-39.9822734704846,-39.9827599894791,-39.9823301513788,-39.9825957740417,-39.9823337841212,-39.9824724042609,-39.9823075878614,-39.9823745588264,-39.9822700624677,-39.9823087521718,-39.9822777195851,-39.9824158534821
1.06277777777778,-0.812058734799668,0.00176031011306056,0.000422210261663783,0.00143530012865984,0.000664213012759442,0.00124699926222118,0.000802336432245528,0.00113709081870407,0.000879650734393701,0.0010693542590935,0.000913065592336068,0.000999335666949069,0.00084176473776492,0.000690485538432501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.303843011947,-39.9823550746862,-39.9816351304809,-39.9821208238494,-39.9816917132168,-39.9819568847877,-39.9816953378072,-39.9818337221509,-39.981669184013,-39.9817360406264,-39.9816317203419,-39.981670343641,-39.9816393626898,-39.9817772616448
1.06305555555556,-0.81068039042956,0.00175732702797692,0.000421494303757209,0.00143286768841852,0.000663086672765456,0.00124488568061341,0.000800975819547431,0.00113516321302417,0.000878158916728329,0.00106754115752295,0.000911516958473908,0.00099764095120214,0.000840336805538535,0.000689314323065357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.300487436961,-39.9817165490242,-39.9809978242194,-39.98148269334,-39.9810543089669,-39.9813190301998,-39.981057925425,-39.981196074368,-39.9810318140314,-39.9810985564864,-39.980994411986,-39.9810329689932,-39.9810020395946,-39.9811397040013
1.06333333333333,-0.809304347889928,0.00175434890998479,0.00042077953941259,0.00143043929879449,0.0006619622105026,0.00124277561944282,0.00079961747529055,0.00113323881897367,0.000876669586542913,0.00106573107779871,0.000909970907280428,0.000995949061010065,0.000838911255393437,0.000688145061237067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.297137296713,-39.9810790575591,-39.9803615501263,-39.9808455963753,-39.9804179370551,-39.9806822087028,-39.9804215454007,-39.9805594593376,-39.9803954763431,-39.9804621048322,-39.9803581358263,-39.9803966266547,-39.9803657487256,-39.9805031789774
1.06361111111111,-0.807930603452512,0.00175137575108441,0.000420065966703391,0.00142801495326251,0.000660839622939544,0.00124066907303601,0.000798261395813293,0.00113131763137395,0.000875182739819953,0.0010639240150453,0.00090842743458333,0.000994259991811297,0.000837488083480117,0.000686977749790071,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.29379258293,-39.9804425987163,-39.9797263066303,-39.9802095313814,-39.9797825959096,-39.9800464187239,-39.9797861961622,-39.9799238754872,-39.979760169376,-39.9798266840919,-39.9797228902913,-39.9797613150536,-39.9797304885113,-39.9798676850006
1.06388888888889,-0.806559153394729,0.00174840754328871,0.000419353583705846,0.00142559464530821,0.000659718907049828,0.00123856603572866,0.000796907577458916,0.00112939964505416,0.000873698372548915,0.00106211996439429,0.000906886536216627,0.000992573739050344,0.000836067285954426,0.000685812385572599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.290453287345,-39.9798071709229,-39.9790920921619,-39.9795744967867,-39.9791482839608,-39.9794116586919,-39.9791518761401,-39.9792893212465,-39.9791258915607,-39.9791922926953,-39.9790886738113,-39.9791270326201,-39.9790962573819,-39.9792332205007
1.06416666666667,-0.805189993999668,0.0017454442786225,0.000418642388499092,0.00142317836842635,0.000658600059811141,0.00123646650186434,0.000795556016575663,0.00112748485485217,0.000872216480724952,0.00106031892098434,0.000905348208021513,0.000990890298178551,0.000834648858976916,0.000684648965437892,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.287119401708,-39.9791727726085,-39.9784589051538,-39.9789404910217,-39.9785149996411,-39.9787779270382,-39.9785185837664,-39.978655795047,-39.9784926413295,-39.9785589290746,-39.978455484819,-39.9784937777867,-39.9784630537701,-39.9785997839095
1.06444444444444,-0.803823121556078,0.00174248594912185,0.000417932379164957,0.00142076611612176,0.000657483078205751,0.00123437046579628,0.00079420670951829,0.00112557325561159,0.000870737060349202,0.00105852087996239,0.000903812445844467,0.000989209664654296,0.000833232798715945,0.000683487486243266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.283790917775,-39.9785394022046,-39.9778267440407,-39.9783075125189,-39.9778827413848,-39.9781452221959,-39.9778863174757,-39.9780232953226,-39.9778604171169,-39.9779265916639,-39.9778233217489,-39.9778615489877,-39.9778308761102,-39.977967373661
1.06472222222222,-0.802458532358362,0.00173953254683564,0.000417223553788623,0.00141835788190868,0.000656367959221248,0.00123227792188428,0.000792859652646371,0.0011236648421855,0.000869260107428987,0.00105672583648223,0.000902279245538471,0.00098753183394323,0.000831819101343958,0.000682327944851612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.280467827315,-39.9779070581446,-39.9771956072594,-39.9776755597128,-39.9772515076284,-39.9775135426002,-39.9772550757043,-39.9773918205091,-39.9772292173593,-39.9772952788995,-39.9771921830377,-39.9772303446596,-39.977199722839,-39.9773359881911
1.065,-0.801096222706573,0.00173658406382484,0.000416515910458017,0.00141595365931111,0.000655254699848904,0.00123018886449887,0.000791514842324544,0.00112175960943482,0.000867785617978251,0.00105493378570416,0.000900748602963492,0.000985856801518069,0.000830407763038975,0.000681170338129231,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.277150122108,-39.9772757388641,-39.9765654932487,-39.97704463104,-39.9766212968106,-39.9768828866886,-39.9766248568907,-39.9767613690442,-39.9765990404954,-39.9766649892195,-39.9765620671242,-39.9766001632409,-39.976569592395,-39.9767056259378
1.06527777777778,-0.7997361889064,0.00173364049216141,0.000415809447263616,0.00141355344186338,0.000654143297085259,0.00122810328801711,0.00079017227492447,0.00111985755222811,0.000866313588015079,0.00105314472279724,0.000899220513984918,0.000984184562857905,0.000828998779986779,0.000680014662948441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.273837793945,-39.9766454428009,-39.9759364004495,-39.9764147249394,-39.9759921073718,-39.9762532529005,-39.9759956594757,-39.976131939368,-39.9759698849659,-39.9760357210644,-39.975932972449,-39.9759710031723,-39.975940483219,-39.9760762853413
1.06555555555556,-0.798378427269169,0.00173070182392965,0.000415104162299427,0.00141115722310952,0.000653033747931293,0.00122602118682569,0.000788831946821008,0.00111795866544039,0.000864844013566617,0.00105135864293724,0.000897694974474339,0.000982515113448548,0.000827592148377304,0.000678860916186271,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.270530834626,-39.9760161683947,-39.9753083273049,-39.9757858398515,-39.9753639377549,-39.9756246396772,-39.9753674819016,-39.9755035299224,-39.9753417492134,-39.9754074728766,-39.9753048974551,-39.9753428628964,-39.9753123937538,-39.9754479648435
1.06583333333333,-0.797022934111827,0.00172776805122704,0.000414400053661287,0.00140876499660296,0.000651926049391715,0.00122394255531946,0.000787493854397281,0.0011160629439556,0.000863376890663019,0.00104957554130647,0.000896171980310812,0.000980848448782504,0.000826187864406678,0.000677709094724225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.267229235965,-39.9753879140872,-39.9746812722598,-39.9751579742194,-39.9747367864045,-39.9749970454624,-39.9747403226133,-39.9748761391516,-39.9747146316827,-39.9747802431005,-39.9746778405874,-39.974715740858,-39.9746853224443,-39.9748206628889
1.06611111111111,-0.795669705756941,0.00172483916616163,0.000413697119449024,0.00140637675590647,0.000650820198476465,0.00122186738790237,0.000786157994039494,0.00111417038266468,0.000861912215342682,0.00104779541309579,0.000894651527378507,0.000979184564360158,0.000824785924277074,0.000676559195448326,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.263932989783,-39.9747606783225,-39.9740552337613,-39.9745311264878,-39.9741106517674,-39.9743704687016,-39.9741141800575,-39.9742497655015,-39.9740885308207,-39.9741540301826,-39.9740518002928,-39.9740896355038,-39.9740592677373,-39.9741943779237
1.06638888888889,-0.794318738532686,0.0017219151608531,0.000412995357764779,0.00140399249459396,0.000649716192200528,0.00121979567898465,0.000784824362140705,0.00111228097646732,0.000860449983648262,0.00104601825350312,0.000893133611568182,0.000977523455687173,0.000823386324196474,0.000675411215249054,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.260642087914,-39.9741344595463,-39.9734302102586,-39.9739052951037,-39.9734855322925,-39.9737449078425,-39.973489052683,-39.9736244074203,-39.9734634450763,-39.9735288325714,-39.9734267750204,-39.9734645452827,-39.9734342280818,-39.9735691083961
1.06666666666667,-0.792970028772841,0.00171899602743363,0.000412294766713835,0.00140161220624742,0.000648614027582518,0.00121772742298763,0.000783492955098843,0.00111039472027036,0.000858990191630092,0.00104424405773243,0.000891618228776385,0.00097586511827741,0.000821989060378062,0.000674265151022232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.257356522205,-39.9735092562067,-39.9728062002028,-39.9732804785161,-39.9728614264308,-39.9731203613347,-39.9728649389407,-39.9730000633584,-39.9728393729003,-39.9729046487178,-39.9728027632213,-39.9728404686455,-39.9728102019289,-39.9729448527567
1.06694444444444,-0.79162357281678,0.00171608175804729,0.000411595344404023,0.00139923588445931,0.000647513701645313,0.00121566261434005,0.000782163769318432,0.00110851160898789,0.000857532835342983,0.00104247282099635,0.000890105374906617,0.000974209547650911,0.000820594129041445,0.000673120999668096,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.254076284508,-39.9728850667538,-39.9721832020473,-39.9726566751761,-39.972238332635,-39.9724968276302,-39.9722418372834,-39.9723767317679,-39.9722163127458,-39.9722814770742,-39.9721797633486,-39.9722174040452,-39.9721871877315,-39.9723216094577
1.06722222222222,-0.790279367009464,0.00171317234484959,0.000410897088946563,0.00139686352283123,0.00064641521141745,0.00121360124747845,0.000780836801207842,0.00110663163754182,0.000856077910848504,0.00104070453851487,0.00088859504586852,0.000972556739333973,0.000819201526411778,0.00067197875809125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.250801366692,-39.9722618896396,-39.9715612142472,-39.9720338835367,-39.9716162493604,-39.9718743051826,-39.9716197461662,-39.9717544111033,-39.9715942630678,-39.9716593160955,-39.9715577738574,-39.9715953499368,-39.9715651839448,-39.9716993769537
1.0675,-0.788937407701435,0.0017102677800089,0.000410199998454988,0.0013944951149747,0.000645318553930312,0.00121154331684967,0.000779512047181745,0.00110475480086248,0.000854625414214549,0.00103893920551305,0.000887087237577545,0.000970906688860391,0.000817811248720308,0.000670838423201794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.247531760633,-39.9716397233182,-39.97094023526,-39.9714121020533,-39.9709951750638,-39.9712527924478,-39.970998664046,-39.9711330998208,-39.9709732223235,-39.9710381642384,-39.970936793205,-39.9709743047774,-39.970944189026,-39.9710781537013
1.06777777777778,-0.787597691248808,0.00170736805570434,0.000409504071045368,0.00139213065451155,0.000644223726222305,0.00120948881690593,0.000778189503659357,0.00110288109388822,0.000853175341513912,0.00103717681722564,0.000885581945955333,0.000969259391771238,0.000816423292202283,0.000669699991914397,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.244267458219,-39.971018566246,-39.9703202635451,-39.9707913291828,-39.9703751082045,-39.9706322878837,-39.9703785893819,-39.9705127963789,-39.970353188972,-39.9704180199618,-39.9703168198507,-39.970354267026,-39.9703242014343,-39.970457938159
1.06805555555556,-0.786260214013264,0.00170447316412719,0.000408809304837581,0.00138977013507287,0.000643130725334278,0.0012074377421094,0.00077686916706703,0.00110101051156322,0.000851727688826859,0.00103541736889372,0.000884079166930622,0.000967614843612848,0.000815037653100345,0.000668563461147842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.241008451347,-39.9703984168811,-39.9697012975638,-39.9701715633847,-39.9697560472436,-39.9700127899504,-39.969759520635,-39.9698934992381,-39.9697341614743,-39.9697988817265,-39.9696978522558,-39.9697352351438,-39.9697052196309,-39.9698387287875
1.06833333333333,-0.784924972362041,0.00170158309747993,0.000408115697954846,0.00138741355029822,0.000642039548311592,0.00120539008693135,0.000775551033835244,0.0010991430488404,0.000850282452237779,0.00103366085576464,0.000882578896437081,0.000965973039940672,0.000813654327662472,0.000667428827826391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.237754731929,-39.9697792736838,-39.9690833357797,-39.9695528031203,-39.9691379906443,-39.9693942971098,-39.9691414562685,-39.969275206861,-39.9691161382939,-39.9691807479955,-39.9690798888836,-39.9691172075939,-39.9690872420792,-39.9692205240494
1.06861111111111,-0.783591962667927,0.00169869784797809,0.000407423248521009,0.00138506089383877,0.000640950192205131,0.00120334584585104,0.000774235100400428,0.00109727870068052,0.000848839627838374,0.0010319072730946,0.000881081130415271,0.000964333976314092,0.00081227331214252,0.00066629608887797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.234506291884,-39.9691611351165,-39.9684663766583,-39.9689350468528,-39.9685209368718,-39.9687768078259,-39.9685243947475,-39.9686579177119,-39.968499117896,-39.9685636172337,-39.9684629281997,-39.9685001828417,-39.9684702672445,-39.9686033224095
1.06888888888889,-0.782261181309257,0.00169581740784823,0.000406731954664409,0.00138271215935379,0.000639862654069883,0.00120130501335569,0.000772921363203674,0.00109541746205174,0.000847399211725747,0.00103015661614661,0.00087958586481149,0.000962697648301073,0.000810894602799831,0.000665165241235851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.231263123142,-39.9685439996436,-39.9678504186671,-39.9683182930478,-39.9679048843934,-39.9681603205649,-39.9679083345393,-39.9680416302577,-39.9678830987478,-39.9679474879081,-39.9678469686714,-39.9678841593543,-39.9678542935942,-39.9679871223345
1.06916666666667,-0.780932624669898,0.00169294176932875,0.000406041814516257,0.00138036734051241,0.000638776930965157,0.00119926758394042,0.000771609818692097,0.0010935593279299,0.000845961200003072,0.00102840888018996,0.000878093095578736,0.000961064051475777,0.000809518195899822,0.000664036281837907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.228025217645,-39.9679278657316,-39.9672354602758,-39.9677025401726,-39.9672898316784,-39.9675448337948,-39.9672932741131,-39.9674263429669,-39.9672680793188,-39.9673323584879,-39.9672320087681,-39.967269135601,-39.9672393195977,-39.9673719222933
1.06944444444444,-0.779606289139249,0.00169007092466974,0.000405352826210085,0.00137802643099366,0.000637693019954822,0.00119723355210888,0.000770300463318497,0.00109170429329807,0.000844525588779943,0.00102666406050188,0.000876602818675548,0.000959433181418791,0.000808144087712938,0.000662909207626172,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.224792567346,-39.9673127318488,-39.966621499956,-39.9670877866967,-39.9666757771982,-39.966930345986,-39.9666792119403,-39.9668120543103,-39.9666540580803,-39.966718227444,-39.9666180469616,-39.9666551100533,-39.9666253437265,-39.9667577207567
1.06972222222222,-0.778282171112227,0.0016872048661324,0.000404664987882795,0.00137568942448605,0.000636610918106746,0.00119520291237454,0.000768993293540287,0.00108985235314742,0.00084309237417066,0.00102492215236638,0.000875115030066883,0.000957805033718144,0.000806772274515177,0.000661784015548288,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.221565164207,-39.9666985964659,-39.9660085361814,-39.9664740310917,-39.9660627194262,-39.9663168556105,-39.9660661464942,-39.9661987627604,-39.9660410335058,-39.9661050932496,-39.9660050817253,-39.9660420811844,-39.9660123644541,-39.9661445161975
1.07,-0.776960266989266,0.00168434358599157,0.000403978297672708,0.00137335631468735,0.000635530622493776,0.0011931756592579,0.000767688305821184,0.00108800350247667,0.000841661552296026,0.00102318315107484,0.000873629725724222,0.000956179603968644,0.00080540275258919,0.000660660702555602,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.218343000203,-39.9660854580554,-39.9653965674276,-39.9658612718311,-39.9654506568378,-39.9657043611426,-39.9654540762501,-39.9655864667921,-39.9654290040707,-39.9654929543799,-39.9653931115348,-39.9654300474699,-39.965400380256,-39.9655323070907
1.07027777777778,-0.775640573176304,0.00168148707653063,0.000403292753722499,0.00137102709530603,0.000634452130193745,0.0011911517872872,0.000766385496628735,0.00108615773629165,0.000840233119283009,0.00102144705192592,0.00087214690162527,0.000954556887770386,0.000804035518222255,0.000659539265605174,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.215126067317,-39.9654733150919,-39.9647855921725,-39.9652495073904,-39.9648395879105,-39.9650928610586,-39.9648429996856,-39.9649751648823,-39.9648179682526,-39.964881809312,-39.9647821348677,-39.9648190073871,-39.9647893896099,-39.9649210919133
1.07055555555556,-0.774323086084781,0.00167863533004738,0.000402608354177527,0.00136870176005789,0.000633375438287366,0.00118913129099972,0.000765084862437716,0.00108431504960607,0.000838807071264807,0.00101971385022459,0.000870666553753199,0.000952936880731394,0.000802670567707922,0.000658419701657506,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.211914357546,-39.964862166052,-39.9641756088958,-39.9646387362475,-39.9642295111237,-39.9644823538369,-39.96423291528,-39.9643648555096,-39.9642079245309,-39.9642716565251,-39.9641721502038,-39.9642089594156,-39.9641793909952,-39.9643108691442
1.07083333333333,-0.773007802131625,0.00167578833885019,0.000401925097185462,0.0013663803026696,0.000632300543861215,0.00118711416494148,0.000763786399727533,0.00108247543744174,0.00083738340437894,0.00101798354128385,0.000869188678097226,0.000951319578466096,0.000801307897345996,0.000657302007678553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.208707862893,-39.9642520094144,-39.9635666160793,-39.9640289568817,-39.963620424959,-39.9638728379577,-39.9636238215149,-39.963755537155,-39.9635988713872,-39.9636624945006,-39.9635631560246,-39.9635999020368,-39.9635703828936,-39.9637016372645
1.07111111111111,-0.771694717739253,0.00167294609525909,0.000401242980896884,0.00136406271687767,0.000631227444005276,0.00118510040366538,0.000762490104982411,0.00108063889482757,0.000835962114771011,0.00101625612042386,0.000867713270653296,0.00094970497659562,0.000799947503439738,0.000656186180638679,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.205506575377,-39.9636428436597,-39.9629586122068,-39.963420167775,-39.9630123278998,-39.9632643119035,-39.9630157168736,-39.9631472083014,-39.9629908073051,-39.9630543217217,-39.962955150814,-39.9629918337342,-39.9629623637889,-39.9630933947571
1.07138888888889,-0.770383829335557,0.00167010859160566,0.000400562003464788,0.00136174899642796,0.000630156135815522,0.00118309000173332,0.000761195974692735,0.00107880541679937,0.00083454319859009,0.00101453158297165,0.000866240327422718,0.000948093070748056,0.000798589382300814,0.000655072217512284,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.202310487024,-39.9630346672708,-39.9623515957642,-39.962812367411,-39.962405218432,-39.9626567741586,-39.9624085998418,-39.9625398674336,-39.9623837307702,-39.9624471366736,-39.9623481330576,-39.9623847529935,-39.9623553321666,-39.9624861401072
1.07166666666667,-0.769075133353898,0.001667275820234,0.000399882163046219,0.0013594391350749,0.000629086616390302,0.00118108295371589,0.000759904005353783,0.00107697499840141,0.000833126651992695,0.00101280992426076,0.000864769844413735,0.000946483856556907,0.000797233530245031,0.000653960115279035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.199119589873,-39.9624274787324,-39.9617455652393,-39.9622055542754,-39.9617990950429,-39.9620502232095,-39.961802468907,-39.9619335130386,-39.9617776402701,-39.9618409378438,-39.9617421012433,-39.9617786583023,-39.9617492865145,-39.9618798718018
1.07194444444444,-0.767768626233102,0.00166444777349859,0.000399203457799348,0.00135713312658316,0.000628018882833705,0.00117907925419224,0.000758614193465806,0.00107514763468489,0.000831712471141539,0.00101109113963319,0.000863301817639828,0.000944877329663546,0.000795879943593537,0.000652849870923121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.19593387597,-39.9618212765312,-39.9611405191221,-39.9615997268561,-39.9611939562222,-39.9614446575446,-39.9611973225587,-39.9613281436053,-39.9611725342945,-39.9612357237216,-39.9611370538608,-39.9611735481501,-39.9611442253223,-39.9612745883301
1.07222222222222,-0.766464304417448,0.00166162444376554,0.000398525885886873,0.00135483096472653,0.000626952932253848,0.00117707889774827,0.000757326535535683,0.00107332332070818,0.000830300652203325,0.00100937522443667,0.000861836243121976,0.000943273485716461,0.000794528618673366,0.000651741481433441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.192753337377,-39.9612160591561,-39.9605364559045,-39.9609948836427,-39.9605898004615,-39.9608400756545,-39.9605931592886,-39.9607237576248,-39.9605684113352,-39.9606314927983,-39.9605329894019,-39.9605694210285,-39.9605401470817,-39.9606702881831
1.0725,-0.765162164356664,0.00165880582341429,0.000397849445473466,0.00135253264328796,0.000625888761762711,0.00117508187897897,0.00075604102807453,0.00107150205153835,0.000828891191352706,0.00100766217402684,0.00086037311688481,0.000941672320368668,0.000793179551817675,0.000650634943803488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.189577966161,-39.9606118250978,-39.9599333740804,-39.9603910231272,-39.9599866262546,-39.9602364760315,-39.9599899775903,-39.96012035359,-39.9599652698856,-39.9600282435674,-39.9599299063605,-39.9599662754313,-39.9599370502865,-39.9600669698542
1.07277777777778,-0.76386220250592,0.00165599190483254,0.000397174134726449,0.00135023815606124,0.000624826368477681,0.00117308819248723,0.000754757667598641,0.00106968382224917,0.000827484084769225,0.00100595198376535,0.000858912434961495,0.000940073829282244,0.000791832739364435,0.000649530255030768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.186407754404,-39.9600085728493,-39.9593312721457,-39.9597881438033,-39.9593844320971,-39.9596338571702,-39.9593877759593,-39.959517929996,-39.9593631084417,-39.9594259745242,-39.9593278032324,-39.959364109854,-39.9593349334326,-39.9594646318383
1.07305555555556,-0.762564415325817,0.00165318268042297,0.000396499951815328,0.00134794749684762,0.000623765749520849,0.00117109783288489,0.00075347645062963,0.00106786862792266,0.000826079328637999,0.00100424464902224,0.000857454193389882,0.000938478008123454,0.00079048817765831,0.000648427412117278,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.183242694197,-39.9594063009054,-39.9587301485985,-39.959186244167,-39.9587832164866,-39.9590322175672,-39.9587865528934,-39.9589164853397,-39.9587619255011,-39.9588246841662,-39.9587266785155,-39.9587629227945,-39.9587337950177,-39.9588632726328
1.07333333333333,-0.761268799282384,0.00165037814259707,0.000395826894914046,0.001345660659459,0.000622706902017026,0.00116911079479127,0.000752197373695407,0.00106605646364696,0.000824676919149912,0.0010025401651739,0.000855998388214232,0.000936884852567247,0.000789145863048269,0.000647326412070775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.180082777641,-39.958805007763,-39.9581300019387,-39.958585322716,-39.958182977923,-39.958431555721,-39.9581863068923,-39.9583160181203,-39.9581617195635,-39.9582243709929,-39.9581265307096,-39.9581627127523,-39.9581336335416,-39.9582628907368
1.07361111111111,-0.759975350847068,0.00164757828377978,0.000395154962198298,0.00134337763771637,0.000621649823096119,0.00116712707283389,0.000750920433327651,0.00106424732451912,0.000823276852502202,0.00100083852760375,0.000854545015484595,0.000935294358294043,0.000787805791890062,0.000646227251902667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.176927996848,-39.9582046919209,-39.9575308306683,-39.9579853779503,-39.9575837149078,-39.9578318701321,-39.9575870364575,-39.9577165268387,-39.9575624891307,-39.9576250335056,-39.9575273583167,-39.9575634782291,-39.9575344475061,-39.9576634846516
1.07388888888889,-0.758684066496727,0.00164478309640712,0.000394484151846047,0.00134109842544997,0.000620594509893164,0.00116514666164826,0.000749645626064973,0.00106244120564272,0.000821879124897014,0.000999139731701929,0.000853094071257549,0.000933706520991774,0.000786467960543874,0.000645129928628988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.173778343942,-39.9576053518802,-39.9569326332913,-39.9573864083718,-39.9569854259449,-39.9572331593032,-39.9569887400927,-39.9571180099982,-39.9569642327065,-39.9570266702079,-39.9569291598405,-39.9569652177288,-39.9569362354151,-39.9570650528803
1.07416666666667,-0.757394942713626,0.00164199257292553,0.000393814462039644,0.0013388230164992,0.000619540959546458,0.00116316955587849,0.000748372948450628,0.00106063810212878,0.000820483732543396,0.00099744377286646,0.000851645551594982,0.000932121336353266,0.000785132365376143,0.000644034439271504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.170633811054,-39.9570069861438,-39.9563354083137,-39.9567884124843,-39.95638810954,-39.9566354217388,-39.9563914163037,-39.9565204661036,-39.9563669487966,-39.9564292796052,-39.9563319337871,-39.9563679297569,-39.9563389957745,-39.9564675939283
1.07444444444444,-0.756107975985423,0.00163920670579417,0.000393145890962263,0.00133655140471365,0.000618489169199745,0.00116119575017669,0.000747102397031912,0.00105883800909556,0.000819090671656498,0.000995750646502463,0.000850199452565106,0.000930538800079401,0.0007837990027588,0.000642940780854066,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.16749439033,-39.9564095932165,-39.9557391542436,-39.9561913887939,-39.9557917642007,-39.9560386559455,-39.9557950635981,-39.9559238936623,-39.9557706359089,-39.9558328602049,-39.9557356786644,-39.9557716128213,-39.955742727092,-39.9558711063027
1.07472222222222,-0.75482316280517,0.00163642548748258,0.000392478436801403,0.00133428358395198,0.000617439136000207,0.001159225239203,0.000745833968363741,0.00105704092166961,0.000817699938455185,0.000994060348020722,0.000848755770242683,0.000928958907877443,0.000782467869068613,0.000641848950406982,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.164360073923,-39.9558131716054,-39.9551438695909,-39.9555953358083,-39.955196388437,-39.9554428604319,-39.9551996804857,-39.9553282911831,-39.9551752925531,-39.9552374105167,-39.9551403929822,-39.9551762654317,-39.9551474278776,-39.9552755885129
1.075,-0.753540499671299,0.00163364891047266,0.000391812097746414,0.00133201954808126,0.000616390857100329,0.00115725801762612,0.00074456765900396,0.0010552468349845,0.000816311529165668,0.000992372872839854,0.000847314500707343,0.000927381655461367,0.00078113896068922,0.000640758944964636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.161230853999,-39.9552177198194,-39.9545495528677,-39.9550002520376,-39.9546019807604,-39.9548480337086,-39.9546052654782,-39.9547336571773,-39.954580917241,-39.954642929052,-39.9545460752526,-39.9545818860999,-39.9545530966431,-39.95468103907
1.07527777777778,-0.752259983087618,0.00163087696725675,0.000391146871989917,0.00132975929097826,0.000615344329656004,0.00115529408012153,0.00074330346551713,0.00105345574418179,0.000814925440019481,0.000990688216385156,0.000845875640046177,0.000925807038550533,0.000779812274008578,0.00063967076156605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.158106722733,-39.9546232363695,-39.9539562025881,-39.9544061359938,-39.9540085396848,-39.9542541742882,-39.9540118170892,-39.9541399901579,-39.9539875084864,-39.9540494143242,-39.9539527239893,-39.9539884733395,-39.9539597319024,-39.9540874564875
1.07555555555556,-0.750981609563302,0.00162810965033967,0.000390482757727006,0.00132750280653009,0.000614299550827266,0.00115333342137421,0.000742041384472831,0.00105166764440865,0.000813541667254608,0.00098900637409011,0.000844439184350811,0.000924235052871157,0.000778487805421025,0.000638584397254763,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.154987672311,-39.9540297197686,-39.9533638172679,-39.9538129861906,-39.9534160637259,-39.9536612806854,-39.9534193338345,-39.9535472886401,-39.9533950648051,-39.9534568648489,-39.9533603377084,-39.9533960256664,-39.9533673321713,-39.9534948392804
1.07583333333333,-0.74970537561289,0.00162534695223719,0.000389819753155762,0.00132525008863144,0.000613256517779373,0.00115137603607708,0.000740781412445229,0.00104988253082146,0.000812160207113919,0.000987327341393399,0.000843005129719748,0.00092266569415715,0.000777165551325374,0.000637499849078191,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.15187369493,-39.9534371685317,-39.9527723954254,-39.9532208011441,-39.9528245514015,-39.9530693514167,-39.9528278142318,-39.952955551141,-39.9528035847148,-39.9528652791435,-39.9527689149277,-39.9528045415982,-39.9527758959677,-39.9529031859661
1.07611111111111,-0.748431277756271,0.00162258886547615,0.0003891578564766,0.0013230011311879,0.000612215227682236,0.00114942191893014,0.000739523546014127,0.00104810039858373,0.000810781055845666,0.000985651113741538,0.000841573472257052,0.000921098958147717,0.000775845508127618,0.000636417114089306,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.148764782796,-39.9528455811759,-39.9521819355804,-39.9526295793723,-39.9522340012314,-39.9524783850007,-39.9522372568007,-39.9523647761796,-39.9522130667354,-39.9522746557276,-39.9521784541672,-39.9522140196547,-39.9521854218114,-39.9523124950638
1.07638888888889,-0.747159312518683,0.00161983538259526,0.000388497065892966,0.00132075592811323,0.00061117567770858,0.00114747106464304,0.000738267781764987,0.00104632124286517,0.000809404209705248,0.000983977686587751,0.000840144208073296,0.000919534840588951,0.000774527672237323,0.000635336189344889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.145660928128,-39.95225495622,-39.951592436255,-39.952039319395,-39.9516444117371,-39.9518883799582,-39.9516476600631,-39.9517749622771,-39.9516235093886,-39.9516849931226,-39.9515889539488,-39.9516244583577,-39.9515959082244,-39.9517227650949
1.07666666666667,-0.745889476430703,0.00161708649614349,0.000387837379611447,0.00131851447333125,0.000610137865036304,0.0011455234679317,0.000737014116287944,0.00104454505884359,0.00080802966495249,0.000982307055392395,0.000838717333284094,0.000917973337234199,0.00077321204007077,0.000634257071906367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.142562123154,-39.951665292185,-39.9510038959733,-39.9514500197342,-39.9510557814427,-39.9512993348115,-39.9510590225425,-39.9511861079565,-39.9510349111983,-39.9510962898521,-39.9510004127964,-39.9510358562309,-39.9510073537304,-39.9511339945825
1.07694444444444,-0.744621766028238,0.00161434219868241,0.000387178795840813,0.00131627676077453,0.000609101786847587,0.00114357912352145,0.000735762546178583,0.00104277184170445,0.000806657417853465,0.000980639215622635,0.000837292844011667,0.000916414443841832,0.000771898608049734,0.000633179758840432,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.139468360111,-39.9510765875939,-39.9504163132611,-39.9508616789138,-39.9504681088736,-39.9507112480854,-39.9504713427647,-39.950598211743,-39.9504472706902,-39.9505085444414,-39.9504128292359,-39.9504482117999,-39.9504197568553,-39.9505461820519
1.07722222222222,-0.743356177852522,0.00161160248278403,0.000386521312792679,0.00131404278438439,0.000608067440329727,0.00114163802614468,0.000734513068037223,0.00104100158664004,0.000805287464679992,0.000978974162752863,0.000835870736384041,0.000914858156177878,0.000770587372600917,0.000632104247216293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.136379631249,-39.9504888409717,-39.9498296866465,-39.9502742954598,-39.9498813925576,-39.9501241183065,-39.9498846192573,-39.9500112721636,-39.9498605863919,-39.949921755418,-39.9498262017951,-39.9498615235926,-39.9498331161269,-39.9499593260303
1.0775,-0.742092708450105,0.00160886734103223,0.000385864928681196,0.00131181253811195,0.000607034822672919,0.00113970017054234,0.000733265678470008,0.00103923428885052,0.00080391980170929,0.000977311892264246,0.00083445100653495,0.00091330447001443,0.000769278330156571,0.000631030534109797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.133295928828,-39.9499020508453,-39.9492440146595,-39.9496878679,-39.9492956310246,-39.9495379440032,-39.94929885055,-39.9494252877473,-39.9492748568334,-39.9493359213115,-39.949240529004,-39.9492757901386,-39.9492474300751,-39.9493734250469
1.07777777777778,-0.740831354372851,0.0016061367660221,0.000385209641723592,0.00130958601591806,0.000606003931072085,0.00113776555146396,0.000732020374087989,0.00103746994354319,0.000802554425224674,0.000975652399644387,0.000833033650603683,0.000911753381129878,0.000767971477154757,0.000629958616599468,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.130217245117,-39.9493162157436,-39.948659295832,-39.9491023947643,-39.9487108228061,-39.9489527237062,-39.9487140351745,-39.9488402570253,-39.9486900805463,-39.9487510406531,-39.9486558093944,-39.9486910099696,-39.9486626972316,-39.948788477633
1.07805555555556,-0.739572112177922,0.00160341075035993,0.00038455545013942,0.00130736321177191,0.000604974762726863,0.00113583416366498,0.00073077715150757,0.00103570854593198,0.000801191331514815,0.000973995680388331,0.000831618664737,0.000910204885308927,0.000766666810038459,0.00062888849176978,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.127143572397,-39.9487313341976,-39.948075528698,-39.9485178745847,-39.9481269664358,-39.9483684559481,-39.9481301716643,-39.9482561785306,-39.9481062560643,-39.9481671119765,-39.9480720415001,-39.9481071816192,-39.9480789161302,-39.9482044823217
1.07833333333333,-0.73831497842778,0.00160068928666237,0.000383902352152122,0.00130514411965219,0.000603947314840574,0.00113390600191113,0.000729536007350021,0.00103395009123891,0.000799830516874195,0.000972341729997593,0.000830206045085953,0.000908658978343063,0.000765364325257129,0.000627820156708932,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.124074902959,-39.9481474047402,-39.9474927117934,-39.947934305895,-39.9475440604494,-39.9477851392633,-39.9475472585551,-39.9476730507982,-39.9475233819231,-39.9475841338168,-39.9474892238571,-39.9475243036232,-39.9474960853067,-39.9476214376483
1.07861111111111,-0.737059949690174,0.0015979723675595,0.00038325034598638,0.00130292873354648,0.000602921584621389,0.0011319810609755,0.00072829693824119,0.00103219457469276,0.000798471977603695,0.000970690543980721,0.000828795787807481,0.000907115656030901,0.000764064019264383,0.000626753608510288,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.121011229103,-39.9475644259063,-39.9469108436561,-39.9473516872311,-39.9469621033845,-39.9472027721883,-39.9469652943845,-39.947090872365,-39.9469414566604,-39.9470021047116,-39.946907355003,-39.9469423745191,-39.9469142032989,-39.9470393421498
1.07888888888889,-0.735807022538138,0.00159525998568977,0.000382599429870121,0.00130071704745202,0.000601897569281638,0.00113005933563874,0.000727059940814029,0.00103044199152997,0.000797115710008526,0.000969042117853026,0.000827387889065271,0.000905574914176254,0.000762765888520535,0.000625688844270458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.117952543143,-39.9469823962328,-39.946329922826,-39.9467700171308,-39.9463810937807,-39.9466213532617,-39.946384277692,-39.9465096417701,-39.9463604788159,-39.9464210232002,-39.9463264334777,-39.9463613928466,-39.9463332686464,-39.9464581943655
1.07916666666667,-0.734556193549976,0.00159255213370551,0.000381949602034224,0.00129850905537466,0.000600875266037454,0.00112814082068918,0.000725825011704903,0.00102869233699423,0.000795761710400102,0.000967396447137235,0.000825982345028996,0.000904036748589404,0.000761469929489965,0.000624625861091399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.114898837398,-39.9464013142585,-39.9457499478449,-39.9461892941338,-39.9458010301796,-39.9460408810239,-39.9458042070193,-39.9459293575545,-39.9457804469311,-39.9458408878239,-39.9457464578229,-39.9457813571472,-39.945753279891,-39.9458779928364
1.07944444444444,-0.733307459309263,0.0015898488042681,0.000381300860712311,0.00129630475132989,0.000599854672109325,0.00112622551092405,0.00072459214755579,0.00102694560633623,0.000794409975095242,0.000965753527362368,0.000824579151873604,0.000902501155088526,0.000760176138642967,0.000623564656079058,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.111850104204,-39.9458211785242,-39.9451709172567,-39.9456095167821,-39.9452219111249,-39.9454613540175,-39.9452250809097,-39.945350018261,-39.9452013595498,-39.9452616971261,-39.9451674265824,-39.9452022659645,-39.9451742355763,-39.9452987361056
1.07972222222222,-0.732060816404833,0.00158714999005169,0.000380653204140343,0.0012941041293418,0.000598835784722766,0.00112431340114706,0.00072336134501409,0.00102520179481423,0.000793060500417534,0.000964113354064243,0.000823178305779559,0.000900968129496126,0.00075888451245631,0.000622505226344095,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.108806335901,-39.9452419875729,-39.9445928296072,-39.9450306836194,-39.944643735162,-39.9448827707867,-39.9446468979089,-39.9447716224346,-39.9446232152174,-39.9446834496521,-39.9445893383018,-39.9446241178441,-39.9445961342481,-39.9447204227182
1.08,-0.730816261430774,0.00158445568374002,0.000380006630556894,0.0012919071834441,0.000597818601107411,0.00112240448617103,0.000722132600732017,0.00102346089769333,0.000791713282694691,0.000962475922785705,0.000821779802934744,0.000899437667642634,0.000757595047410829,0.00062144756900158,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.105767524843,-39.9446637399493,-39.9440156834442,-39.9444527931914,-39.9440665008385,-39.944305129878,-39.9440696565644,-39.9441941686222,-39.9440460124815,-39.944106143949,-39.944012191529,-39.9440469113335,-39.9440189744539,-39.9441430512213
1.08027777777778,-0.729573790986418,0.00158176587802936,0.000379361138204084,0.00128971390767909,0.000596803118495349,0.00112049876081768,0.000720905911366364,0.00102172291024599,0.000790368318261391,0.000960841229076535,0.000820383639531333,0.000897909765364309,0.000756307739993217,0.000620391681170943,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.102733663395,-39.9440864342002,-39.9434394773174,-39.9438758440459,-39.9434902067038,-39.9437284298399,-39.9434933554254,-39.9436176553726,-39.9434697498917,-39.9435297785662,-39.9434359848134,-39.9434706449821,-39.9434427547433,-39.9435666201638
1.08055555555556,-0.72833340167634,0.00157908056562654,0.000378716725325102,0.00128752429609867,0.000595789334125428,0.00111859621991377,0.000719681273580593,0.0010199878277524,0.000789025603456698,0.000959209268493276,0.000818989811767229,0.000896384418504076,0.00075502258669585,0.000619337559975605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.09970474393,-39.9435100688743,-39.9428642097785,-39.9432998347325,-39.9429148513094,-39.9431526692225,-39.9429179930436,-39.9430420812367,-39.9428944259995,-39.9429543520548,-39.9428607167068,-39.9428953173414,-39.9428674736679,-39.9429911280968
1.08083333333333,-0.727095090110344,0.00157639973925038,0.000378073390167339,0.0012853383427634,0.000594777245238916,0.00111669685829585,0.000718458684042333,0.0010182556454996,0.000787685134625083,0.000957580036598498,0.000817598315847583,0.000894861622910876,0.000753739584015659,0.000618285202544726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.096680758831,-39.9429346425224,-39.9422898793813,-39.9427247638029,-39.9423404332087,-39.9425778465783,-39.9423435679721,-39.9424674447672,-39.9423200393582,-39.9423798629681,-39.9422863857627,-39.9423209269648,-39.9422931297812,-39.9424165735732
1.08111111111111,-0.725858852903458,0.00157372339162939,0.000377431130981017,0.00128315604174313,0.000593766849081705,0.00111480067080895,0.000717238139423818,0.00101652635878174,0.000786346908118488,0.00095595352896237,0.00081620914798232,0.000893341374439859,0.000752458728456384,0.000617234606010875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.093661700495,-39.9423601536971,-39.9417164846813,-39.9421506298107,-39.9417669509572,-39.9420039604615,-39.9417700787665,-39.9418937445189,-39.9417465885234,-39.9418063098611,-39.9417129905368,-39.9417474724077,-39.9417197216388,-39.9418429551478
1.08138888888889,-0.72462468667593,0.00157105151550369,0.000376789946017838,0.00128097738711602,0.000592758142905039,0.00111290765230476,0.000716019636402856,0.00101479996289956,0.000785010920293095,0.000954329741162081,0.000814822304387152,0.000891823668953301,0.000751180016525637,0.00061618576751065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.090647561326,-39.941786600953,-39.9411440242363,-39.9415774313115,-39.9411944031121,-39.9414310094283,-39.9411975239839,-39.9413209790486,-39.9411740720524,-39.941233691291,-39.9411405295864,-39.9411749522275,-39.941147247798,-39.9412702713776
1.08166666666667,-0.723392588053218,0.00156838410362475,0.000376149833532379,0.00127880237297072,0.000591751123962839,0.00111101779764262,0.000714803171663176,0.00101307645316234,0.000783677167510998,0.000952708668781161,0.000813437781283785,0.000890308502318446,0.000749903444737552,0.000615138684185223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.08763833374,-39.9412139828469,-39.9405724966057,-39.9410051668629,-39.9406227882328,-39.940858992037,-39.9406259021837,-39.9407491469148,-39.9406024885046,-39.9406620058168,-39.9405690014711,-39.9406033649834,-39.9405757068184,-39.9406985208215
1.08194444444444,-0.722162553665983,0.00156572114875456,0.000375510791782907,0.0012766309934039,0.000590745789513991,0.00110913110169006,0.000713588741892234,0.00101135582488615,0.000782345646139772,0.00095109030740949,0.000812055574899865,0.000888795870410682,0.000748629009610507,0.000614093353181313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.084634010162,-39.9406422979372,-39.9400019003511,-39.9404338350244,-39.9400521048806,-39.9402879068478,-39.9400552119271,-39.9401782466784,-39.9400318364413,-39.9400912519996,-39.9399984047523,-39.9400327092367,-39.9400050972612,-39.9401277020402
1.08222222222222,-0.720934580150083,0.00156306264366688,0.000374872819029293,0.00127446324252136,0.000589742136821404,0.00110724755932363,0.000712376343783365,0.00100963807339256,0.000781016352552482,0.000949474652644223,0.000810675681468952,0.000887285769110562,0.000747356707668778,0.000613049771648826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.081634583027,-39.9400715447845,-39.939432234036,-39.9398634343575,-39.9394823516186,-39.9397177524227,-39.9394854517773,-39.9396082769018,-39.9394621144257,-39.9395214284023,-39.9394287379934,-39.9394629835507,-39.9394354176899,-39.9395578135964
1.0825,-0.719708664146565,0.0015604085811458,0.000374235913534331,0.00127229911443789,0.000588740163152893,0.00110536716542609,0.000711165974034599,0.0010079231940128,0.000779689283128153,0.00094786170008937,0.000809298097229628,0.000885778194304925,0.000746086535442378,0.000612007936741881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.078640044784,-39.9395017219514,-39.9388634962259,-39.9392939634256,-39.938913527012,-39.9391485273258,-39.9389166202994,-39.9390392361496,-39.9388933210231,-39.9389525335898,-39.9388599997598,-39.9388941864904,-39.9388666666697,-39.938988854055
1.08277777777778,-0.718484802301657,0.00155775895398705,0.000373600073563414,0.00127013860327803,0.000587739865779114,0.00110348991488849,0.000709957629349045,0.00100621118208398,0.000778364434250753,0.000946251445354596,0.000807922818428003,0.000884273141886909,0.000744818489466144,0.000610967845620274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.075650387887,-39.9389328280023,-39.938295685488,-39.9387254207942,-39.9383456296281,-39.9385802301233,-39.9383487160605,-39.9384711229884,-39.9383254548006,-39.9383845661291,-39.9382921886188,-39.9383263166232,-39.9382988427679,-39.9384208219825
1.08305555555556,-0.717262991266766,0.00155511375499712,0.000372965297385691,0.00126798170317382,0.000586741241976061,0.00110161580261015,0.000708751306435246,0.00100450203294981,0.000777041802309844,0.000944643884058529,0.000806549841313845,0.000882770607756596,0.000743552566280712,0.000609929495447007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.072665604804,-39.9383648615035,-39.9377288003919,-39.9381578050304,-39.9377786580358,-39.938012859383,-39.9377817376297,-39.9379039359866,-39.9377585143274,-39.937817524589,-39.9377253031395,-39.937759372518,-39.9377319445536,-39.9378537159477
1.08333333333333,-0.716043227698462,0.00155247297699362,0.000372331583271345,0.0012658284082671,0.000585744289023203,0.00109974482349765,0.000707547002006945,0.00100279574196213,0.000775721383701167,0.000943039011824135,0.000805179162143584,0.000881270587820034,0.000742288762431166,0.000608892883389757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.069685688012,-39.9377978210236,-39.9371628395087,-39.9375911147038,-39.9372126108063,-39.9374464136749,-39.9372156835779,-39.9373376737146,-39.9371924981745,-39.9372514075403,-39.9371593418934,-39.9371933527459,-39.9371659705981,-39.937287534521
1.08361111111111,-0.714825508258482,0.00154983661280458,0.000371698929493988,0.00126367871270955,0.000584749004204054,0.0010978769724656,0.000706344712781937,0.00100109230447953,0.000774403174825871,0.000941436824283136,0.000803810777179216,0.000879773077989865,0.000741027074468854,0.000607858006620204,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.066710629998,-39.9372317051327,-39.9365978014118,-39.9370253483854,-39.9366474865125,-39.9368808915709,-39.9366505524781,-39.9367723347449,-39.9366274049151,-39.9366862135557,-39.9365943034534,-39.9366282558798,-39.9366009194744,-39.936722276275
1.08388888888889,-0.713609829613711,0.00154720465526918,0.00037106733432993,0.00126153261066023,0.000583755384807348,0.0010960122444369,0.000705144435483986,0.000999391715867689,0.000773087172089699,0.00093983731707212,0.000802444682688477,0.000878278074184242,0.00073976749895027,0.000606824862315254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.063740423261,-39.9366665124032,-39.9360336846763,-39.9364605046486,-39.9360832837293,-39.9363162916449,-39.9360863429053,-39.9362079176517,-39.936063233124,-39.93612194121,-39.9360301863947,-39.9360640804948,-39.9360367897576,-39.9361579397842
1.08416666666667,-0.712396188436186,0.00154457709723763,0.000370436796058777,0.00125939009628743,0.000582763428124903,0.00109415063434145,0.000703946166841405,0.000997693971499448,0.00077177337190516,0.000938240485834989,0.000801080874946505,0.000876785572327289,0.000738510032436525,0.000605793447655436,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.060775060307,-39.9361022414093,-39.9354704878794,-39.9358965820684,-39.9355200010337,-39.9357526124727,-39.9355230534361,-39.9356444210113,-39.9354999813782,-39.9355585890797,-39.9354669892943,-39.9355008251676,-39.9354735800246,-39.935594523625
1.08444444444444,-0.711184581403082,0.00154195393157189,0.000369807312961131,0.0012572511637683,0.000581773131453408,0.00109229213711679,0.000702749903587937,0.000995999066754947,0.000770461770689369,0.000936646326222929,0.000799719350231368,0.000875295568350648,0.000737254671494504,0.000604763759825968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.057814533655,-39.9355388907272,-39.9349082096001,-39.935333579222,-39.9349576370045,-39.9351898526319,-39.9349606826496,-39.935081843402,-39.9349376482565,-39.9349961557435,-39.9349047107313,-39.9349384884772,-39.9349112888545,-39.9350320263758
1.08472222222222,-0.709975005196707,0.0015393351511433,0.000369178883321579,0.00125511580729073,0.000580784492093011,0.00109043674770887,0.000701555642461945,0.000994306997020609,0.000769152364865305,0.000935054833893302,0.000798360104828537,0.00087380805819221,0.000736001412696287,0.000603735796015941,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.054858835834,-39.934976458935,-39.9343468484195,-39.9347714946885,-39.9343961902224,-39.9346280107024,-39.9343992291263,-39.9345201834038,-39.9343762323398,-39.9344346397818,-39.9343433492865,-39.9343770690042,-39.934349914828,-39.9344704466169
1.085,-0.708767456504495,0.00153672074883551,0.000368551505426452,0.00125298402104872,0.000579797507348368,0.0010885844610714,0.000700363380206805,0.000992617757690543,0.00076784515086154,0.000933466004509915,0.000797003135029499,0.000872323037794446,0.000734750252618544,0.000602709553420061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.051907959381,-39.9344149446127,-39.9337864029206,-39.9342103270487,-39.9338356592701,-39.9340670852656,-39.9338386914489,-39.9339594395989,-39.9338157322108,-39.9338740397772,-39.9337829035429,-39.9338165653314,-39.933789456528,-39.9339097829305
1.08527777777778,-0.707561932018999,0.00153411071754176,0.000367925177565713,0.00125085579924751,0.000578812174528155,0.0010867352721647,0.000699173113571381,0.000990931344166511,0.00076654012511223,0.000931879833743781,0.00079564843712977,0.000870840503107686,0.000733501187845307,0.000601685029235428,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.048961896846,-39.9338543463424,-39.9332268716882,-39.9336500748857,-39.9332760427323,-39.9335070749052,-39.933279068202,-39.9333996105712,-39.9332561464541,-39.9333143543141,-39.9332233720852,-39.9332569760435,-39.9332299125393,-39.9333500339008
1.08555555555556,-0.706358428437884,0.0015315050501679,0.000367299898030726,0.0012487311360992,0.000577828490946176,0.00108488917595833,0.000697984839308526,0.000989247751855494,0.000765237284056951,0.000930296317272584,0.000794296007431734,0.00086936045008812,0.000732254214963513,0.000600662220664873,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.046020640788,-39.933294662708,-39.9326682533092,-39.9330907367842,-39.9327173391956,-39.9329479782067,-39.9327203579722,-39.9328406949069,-39.9326974736566,-39.9327555819787,-39.9326647535002,-39.9326982997269,-39.9326712814486,-39.932791198114
1.08583333333333,-0.705156942463921,0.00152890373962835,0.000366675665117316,0.00124661002582663,0.000576846453918761,0.00108304616742832,0.000696798554177225,0.000987566976173608,0.000763936624139613,0.000928715450779998,0.000792945842243639,0.000867882874697536,0.000731009330567242,0.00059964112491465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.043084183775,-39.9327358922955,-39.9321105463724,-39.9325323113312,-39.9321595472485,-39.9323897937574,-39.932162559348,-39.9322826911937,-39.9321397124065,-39.9321977213594,-39.9321070463767,-39.9321405349703,-39.9321135618444,-39.9322332741581
1.08611111111111,-0.703957470804977,0.00152630677885045,0.000366052477121453,0.00124449246265976,0.000575866060767491,0.00108120624155922,0.000695614254941044,0.000985889012542464,0.000762638141811644,0.000927137229956798,0.00079159793787856,0.000866407772904702,0.000729766531254191,0.00059862173919574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.040152518387,-39.9321780336925,-39.9315537494684,-39.9319747971153,-39.9316026654814,-39.9318325201469,-39.9316056709197,-39.9317255980216,-39.9315828612945,-39.9316407710464,-39.9315502493051,-39.9315836803641,-39.9315567523173,-39.931676260623
1.08638888888889,-0.702760010174012,0.00152371416077092,0.000365430332343977,0.00124237844083838,0.000574887308817622,0.00107936939334292,0.000694431938368075,0.000984213856392484,0.000761341833528202,0.000925561650499187,0.000790252290657013,0.000864935140684005,0.000728525813628609,0.000597604060724079,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.037225637214,-39.9316210854888,-39.9309978611899,-39.9314181927272,-39.9310466924867,-39.9312761559663,-39.9310496912798,-39.9311694139822,-39.931026918913,-39.9310847296318,-39.930994360878,-39.9310277345006,-39.93100085146,-39.9311201561008
1.08666666666667,-0.701564557289069,0.00152112587833842,0.000364809229086885,0.00124026795461119,0.000573910195398851,0.0010775356177785,0.000693251601231799,0.000982541503158818,0.00076004769575107,0.000923988708112069,0.000788908896902529,0.000863464974016857,0.000727287174298278,0.000596588086718419,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.034303532854,-39.9310650462763,-39.9304428801315,-39.9308624967595,-39.9304916268587,-39.9307206998089,-39.9304946190224,-39.9306141376694,-39.9304718838563,-39.9305295957097,-39.93043937969,-39.9304726959742,-39.9304458578666,-39.9305649591853
1.08694444444444,-0.700371108873268,0.00151854192451122,0.000364189165655414,0.00123816099823517,0.000572934717844306,0.00107570490987416,0.000692073240311174,0.000980871948284229,0.000758755724946365,0.000922418398506073,0.000787567752946322,0.000861997268890034,0.0007260506098783,0.000595573814402997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.031386197919,-39.9305099146484,-39.9298888048896,-39.9303077078067,-39.9299374671938,-39.9301661502699,-39.9299404527437,-39.9300597676787,-39.9299177547207,-39.929975367876,-39.9298853043374,-39.9299185633811,-39.9298917701337,-39.9300106684723
1.08722222222222,-0.6991796616548,0.00151596229225914,0.000363570140357355,0.00123605756597685,0.000571960873491447,0.00107387726464399,0.000690896852389404,0.000979205187220031,0.000757465917586954,0.000920850717397831,0.000786228855124262,0.000860532021296547,0.000724816116987763,0.000594561241005928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.028473625028,-39.9299556892007,-39.9293356340627,-39.9297538244654,-39.9293842120899,-39.9296125059463,-39.929387191042,-39.9295063026076,-39.9293645301044,-39.9294220447288,-39.9293321334185,-39.9293653353194,-39.9293385868594,-39.9294572825594
1.0875,-0.697990212366919,0.00151338697456293,0.000362952151503088,0.00123395765211081,0.00057098865968239,0.001072052677111,0.000689722434254422,0.000977541215422784,0.000756178270149967,0.00091928566051122,0.000784892199778644,0.000859069227235234,0.000723583692251047,0.000593550363760113,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.02556580681,-39.9294023685307,-39.9287833662512,-39.9292008453338,-39.9288318601473,-39.9290597654373,-39.9288348325171,-39.9289537410558,-39.9288122086076,-39.9288696248678,-39.9287798655337,-39.9288130103893,-39.928786306644,-39.9289048000464
1.08777777777778,-0.696802757747934,0.00151081596441394,0.000362335197405799,0.00123186125092017,0.000570018073762372,0.00107023114230512,0.000688549982699508,0.000975880028357151,0.000754892779118633,0.000917723223576268,0.000783557783257203,0.000857608882712415,0.000722353332297856,0.000592541179901595,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.022662735906,-39.9288499512378,-39.9282320000571,-39.9286487690123,-39.9282804099678,-39.9285079273436,-39.9282833757712,-39.9284020816245,-39.9282607888322,-39.9283181068948,-39.928228499285,-39.9282615871927,-39.9282349280896,-39.9283532195347
1.08805555555556,-0.695617294541204,0.0015082492548137,0.000361719276380235,0.00122976835669778,0.000569049113081979,0.00106841265526435,0.00068737949452325,0.000974221621493695,0.000753609440981418,0.000916163402329819,0.00078222560191292,0.000856150983739597,0.000721125033762845,0.000591533686670882,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.019764404966,-39.9282984359234,-39.9276815340849,-39.9280975941031,-39.9277298601556,-39.9279569902682,-39.9277328194081,-39.9278513229171,-39.9277102693822,-39.9277674894135,-39.9276780332765,-39.9277110643336,-39.9276844498002,-39.9278025396279
1.08833333333333,-0.69443381949513,0.00150568683877531,0.000361104386745106,0.00122767896374453,0.000568081774995184,0.00106659721103376,0.000686210966528208,0.000972565990310902,0.000752328252231857,0.000914606192515372,0.000780895652104219,0.000854695526334722,0.000719898793286759,0.000590527881314017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.016870806651,-39.9277478211906,-39.9271319669405,-39.9275473192105,-39.9271802093163,-39.9274069528159,-39.9271831620335,-39.9273014635388,-39.9271606488636,-39.9272177710295,-39.9271284661143,-39.9271614404178,-39.9271348703818,-39.9272527589313
1.08861111111111,-0.69325232936315,0.00150312870932162,0.000360490526820948,0.00122559306637041,0.00056711605685985,0.00106478480466666,0.000685044395522455,0.000970913130294137,0.000751049209369677,0.000913051589882249,0.000779567930195214,0.000853242506520889,0.000718674607516007,0.000589523761079942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.013981933631,-39.9271981056446,-39.9265832972319,-39.9269979429404,-39.9266314560577,-39.9268578135934,-39.9266344022553,-39.9267525020969,-39.9266119258841,-39.9266689503504,-39.9265797964064,-39.9266127140532,-39.9265861884422,-39.9267038760523
1.08888888888889,-0.692072820903729,0.00150057485948688,0.000359877694931284,0.00122351065889397,0.000566151956037626,0.00106297543122363,0.000683879778319798,0.000969263036934832,0.000749772308899195,0.000911499590187581,0.000778242432556617,0.000851791920329021,0.000717452473099286,0.000588521323222288,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.011097778587,-39.9266492878926,-39.9260355235691,-39.9264494639008,-39.9260835989896,-39.9263095712092,-39.926086538683,-39.9262044372004,-39.9260640990534,-39.9261210259856,-39.9260320227624,-39.9260648838493,-39.9260384025913,-39.9261558896001
1.08916666666667,-0.690895290880353,0.00149802528231584,0.000359265889401559,0.00122143173564217,0.000565189469895278,0.0010611690857736,0.000682717111736967,0.000967615705732133,0.000748497547330109,0.000909950189193396,0.000776919155563841,0.000850343763794973,0.000716232386693509,0.000587520564999305,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.008218334208,-39.9261013665436,-39.925488644564,-39.9259018807017,-39.9255366367236,-39.925762224274,-39.9255395699282,-39.9256572674602,-39.9255171669832,-39.9255739965463,-39.9254851437943,-39.9255179484177,-39.9254915114407,-39.9256087981858
1.08944444444444,-0.689719736061525,0.00149547997086413,0.000358655108560311,0.00121935629095182,0.000564228595802815,0.00105936576339115,0.000681556392597291,0.000965971132192282,0.000747224921178352,0.000908403382670169,0.000775598095597444,0.000848898032960955,0.000715014344958974,0.000586521483672585,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.005343593197,-39.9255543402083,-39.9249426588302,-39.9253551919549,-39.924990567873,-39.9252157714001,-39.9249934946044,-39.9251109914893,-39.924971128287,-39.9250278606461,-39.9249391581156,-39.924971906372,-39.9249455136041,-39.9250626004225
1.08972222222222,-0.688546153220753,0.00149293891819788,0.000358045350739279,0.00121728431916645,0.000563269331135228,0.00105756545915998,0.000680397617727984,0.000964329311827475,0.000745954426964536,0.00090685916639348,0.000774279249044929,0.000847454723874663,0.000713798344561481,0.00058552407650913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.002473548263,-39.9250082074998,-39.9243975649835,-39.9248093962741,-39.9244453910534,-39.9246702112018,-39.9244483113269,-39.9245656079025,-39.9244259815803,-39.9244826168998,-39.9243940643419,-39.9244267563276,-39.924400407697,-39.9245172949253
1.09,-0.687374539136547,0.0014904021173936,0.000357436614270636,0.00121521581464002,0.000562311673270555,0.00105576816817113,0.000679240783962436,0.000962690240157171,0.000744686061214948,0.000905317536145888,0.000772962612298207,0.000846013832591838,0.000712584382171984,0.00058452834077926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.999608192127,-39.9244629670327,-39.9238533616414,-39.9242644922749,-39.923901104882,-39.9241255422956,-39.9239040187131,-39.9240211153166,-39.9238817254804,-39.9239382639248,-39.9238498610907,-39.9238824969018,-39.9238561923368,-39.9239728803108
1.09027777777778,-0.686204890592412,0.00148786956153854,0.000356828897492222,0.00121315077173462,0.000561355619590094,0.00105397388552314,0.000678085888137056,0.000961053912709161,0.000743419820460734,0.000903778487715914,0.000771648181755192,0.000844575355172707,0.00071137245446701,0.000583534273757588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.996747517521,-39.9239186174236,-39.9233100474233,-39.923720478575,-39.9233577079781,-39.9235817632995,-39.923360615382,-39.9234775123501,-39.9233383586065,-39.9233948003399,-39.9233065469815,-39.9233391267137,-39.9233128661428,-39.923429355198
1.09055555555556,-0.685037204376838,0.00148534124373034,0.000356222198741755,0.00121108918482081,0.00056040116748141,0.00105218260632175,0.000676932927094556,0.000959420325015587,0.000742155701239157,0.000902242016899344,0.000770335953819555,0.000843139287683601,0.000710162558128075,0.000582541872723487,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.993891517184,-39.9233751572912,-39.9227676209507,-39.9231773537937,-39.9228151989628,-39.9230388728336,-39.9228180999548,-39.9229347976235,-39.92279587958,-39.922852224766,-39.9227641206354,-39.9227966443847,-39.9227704277363,-39.9228867182074
1.09083333333333,-0.683871477283298,0.00148281715707888,0.000355616516360575,0.001209031048278,0.000559448314334188,0.00105039432568089,0.00067578189768248,0.00095778947261682,0.000740893700091922,0.000900708119497973,0.000769025924900117,0.000841705626197487,0.000708954689842184,0.000581551134959292,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.991040183869,-39.9228325852559,-39.9222260808468,-39.9226351165524,-39.9222735764592,-39.9224968695198,-39.9222764710544,-39.9223929697594,-39.9222542870237,-39.922310535826,-39.9222225806757,-39.9222550485375,-39.9222288757404,-39.9223449679618
1.09111111111111,-0.682707706110235,0.0014802972947019,0.000355011848693037,0.00120697635649407,0.000558497057543477,0.00104860903872025,0.000674632796753158,0.000956161351060612,0.000739633813566561,0.000899176791320661,0.000767718091411358,0.000840274366792461,0.000707748846300144,0.000580562057753338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.988193510334,-39.9222908999401,-39.9216854257368,-39.9220937654743,-39.921732839092,-39.9219557519822,-39.9217357273059,-39.921852027382,-39.9217135795627,-39.9217697321445,-39.9216819257274,-39.9217143377973,-39.9216882087802,-39.9218041030856
1.09138888888889,-0.681545887661061,0.00147778164972978,0.000354408194084962,0.00120492510386603,0.000557547394507287,0.00104682674056956,0.000673485621162193,0.000954535955900887,0.000738376038216353,0.000897648028181673,0.00076641244977378,0.000838845505553474,0.000706545024199313,0.000579574638396957,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.985351489352,-39.921750099968,-39.9211456542478,-39.9215532991847,-39.9211929854883,-39.9214155188463,-39.9211958673359,-39.9213119691177,-39.9211737558238,-39.9212298123481,-39.9211421544176,-39.9211745107908,-39.9211484254825,-39.9212641222051
1.09166666666667,-0.680386018744146,0.00147527021530212,0.000353805550885669,0.00120287728479789,0.000556599322628905,0.00104504742636471,0.00067234036777208,0.00095291328269787,0.000737120370599106,0.000896121825902691,0.000765108996412339,0.000837419038571839,0.000705343220241407,0.000578588874185819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.982514113704,-39.9212101839658,-39.9206067650088,-39.9210137163106,-39.9206540142767,-39.92087616874,-39.9206568897731,-39.9207727935944,-39.9206348144359,-39.9206907750653,-39.9206032653752,-39.9206355661467,-39.9206095244763,-39.9207250239487
1.09194444444444,-0.679228096172815,0.00147276298456993,0.000353203917446805,0.00120083289370457,0.00055565283931467,0.00104327109124846,0.00067119703344934,0.000951293327020018,0.000735866807278577,0.000894598180311401,0.000763807727758479,0.000835994961944188,0.000704143431133289,0.000577604762420025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.979681376179,-39.9206711505616,-39.9200687566505,-39.920475015481,-39.9201159240877,-39.9203377002928,-39.9201187932481,-39.9202344994423,-39.9200967540295,-39.9201526189266,-39.9200652572308,-39.9200975024957,-39.9200715043922,-39.9201868069465
1.09222222222222,-0.678072116765336,0.00147025995069489,0.000352603292121966,0.00119879192500807,0.000554707941974396,0.00104149773037235,0.000670055615064986,0.000949676084441633,0.00073461534482342,0.000893077087242303,0.000762508640248856,0.000834573271773357,0.000702945653587561,0.00057662230040327,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.976853269579,-39.9201329983853,-39.9195316278058,-39.9199371953266,-39.919578713554,-39.9198001121362,-39.9195815763934,-39.9196970852933,-39.9195595732372,-39.9196153425641,-39.9195281286173,-39.9195603184703,-39.9195343638629,-39.9196494698306
1.0925,-0.676918077344918,0.00146776110684857,0.000352003673267737,0.00119675437313956,0.000553764628023447,0.00103972733889479,0.000668916109495814,0.000948061550543585,0.000733365979807767,0.000891558542535239,0.000761211730325774,0.000833153964167996,0.000701749884321055,0.000575641485444315,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.974029786714,-39.9195957260688,-39.9189953771092,-39.9194002544803,-39.91904238131,-39.9192634029034,-39.9190452378433,-39.9191605497812,-39.9190232706934,-39.9190789446121,-39.918991878169,-39.9190240127048,-39.9189981015228,-39.919113011235
1.09277777777778,-0.675765974739702,0.00146526644621338,0.000351405059243776,0.00119472023253833,0.000552822894879635,0.00103795991198126,0.00066777851362292,0.000946449720914248,0.000732118708810731,0.000890042542037585,0.000759916994436792,0.00083173703524378,0.000700556120055636,0.000574662314855083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.971210920405,-39.919059332246,-39.9184600031975,-39.9188641915768,-39.9185069259918,-39.9187275712298,-39.9185097762342,-39.9186248915416,-39.9184878450346,-39.9185434237065,-39.9184565045226,-39.9184885838357,-39.9184627160085,-39.9185774297956
1.09305555555556,-0.674615805782754,0.00146277596198204,0.000350807448411077,0.00119268949765247,0.00055188273996549,0.0010361954448057,0.000666642824332012,0.000944840591149065,0.000730873528416766,0.000888529081602794,0.000758624429035064,0.0008303224811205,0.000699364357518979,0.000573684785952592,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.968396663483,-39.9185238155523,-39.9179255047089,-39.9183290052524,-39.9179723462378,-39.9181926157526,-39.917975190204,-39.9180901092123,-39.9179532948989,-39.9180087784855,-39.9179220063164,-39.9179540305009,-39.9179282059581,-39.91804272415
1.09333333333333,-0.673467567312058,0.00146028964735807,0.000350210839134252,0.00119066216293826,0.000550944160707719,0.00103443393254836,0.000665509038513601,0.000943234156848371,0.000729630435217225,0.000887018157090493,0.000757334030579127,0.00082891029792636,0.00069817459344352,0.000572708896056902,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.965587008788,-39.9179891746253,-39.9173918802837,-39.9177946941457,-39.9174386406879,-39.9176585351107,-39.917441478393,-39.9175562014326,-39.9174196189263,-39.9174750075887,-39.9173883821905,-39.9174203513407,-39.9173945700119,-39.9175088929379
1.09361111111111,-0.672321256170511,0.001457807495555,0.000349615229779844,0.00118863822286082,0.000550007154536954,0.00103267537039759,0.000664377153063141,0.000941630413622115,0.000728389425805662,0.000885509764367548,0.000756045795532775,0.000827500481793027,0.000696986824566975,0.000571734642494441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.962781949171,-39.9174554081045,-39.9168591285642,-39.9172612568969,-39.9169058079841,-39.917125327945,-39.9169086394428,-39.9170231668439,-39.9168868157589,-39.916942109658,-39.9168556307871,-39.916887544997,-39.9168618068118,-39.9169759348009
1.09388888888889,-0.671176869205916,0.00145532949979627,0.000349020618717189,0.00118661767189468,0.000549071718886778,0.00103091975354878,0.000663247164881652,0.000940029357084836,0.000727150496783275,0.000884003899305465,0.000754759720365588,0.000826093028860338,0.000695801047631483,0.000570762022592992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.959981477492,-39.9169225146312,-39.9163272481944,-39.9167286921483,-39.9163738467702,-39.9165929928984,-39.9163766719975,-39.9164910040896,-39.9163548840406,-39.9164100833368,-39.9163237507501,-39.9163556101135,-39.9163299150019,-39.9164438483823
1.09416666666667,-0.67003440327097,0.00145285565331762,0.000348427004318325,0.00118460050452076,0.000548137851196667,0.00102916707720458,0.000662119070873247,0.000938430982859086,0.000725913644755716,0.00088250055778424,0.000753475801552713,0.000824687935272604,0.000694617259384549,0.000569791033686181,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.95718558662,-39.9163904928485,-39.9157962378203,-39.9161969985438,-39.915842755692,-39.9160615286154,-39.9158455747025,-39.9159597118146,-39.9158238224171,-39.9158789272707,-39.9157927407255,-39.9158245453361,-39.915798893228,-39.9159126323273
1.09444444444444,-0.668893855223266,0.00145038594936331,0.000347834384956691,0.00118258671523107,0.000547205548908109,0.00102741733657582,0.000660992867948184,0.000936835286573407,0.000724678866333723,0.000880999735688182,0.00075219403557492,0.000823285197181067,0.000693435456578758,0.000568821673110803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.954394269437,-39.9158593414016,-39.9152660960897,-39.9156661747295,-39.915312533397,-39.9155309337428,-39.9153153462055,-39.915429288666,-39.915293629536,-39.9153486401071,-39.9152625993609,-39.9152943493122,-39.9152687401377,-39.9153822852832
1.09472222222222,-0.66775522192528,0.00144792038118862,0.000347242759009792,0.00118057629852406,0.000546274809467432,0.00102567052687975,0.000659868553021339,0.000935242263863012,0.000723446158133713,0.00087950142891031,0.000750914418917548,0.000821884810741842,0.000692255635971744,0.000567853938209008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.951607518832,-39.9153290589373,-39.9147368216523,-39.9151362193532,-39.9147831785346,-39.9150012069288,-39.9147859851559,-39.9148997332927,-39.9147643040468,-39.9148192204952,-39.9147333253061,-39.9147650206914,-39.9147394543806,-39.914852805899
1.095,-0.666618500244364,0.00144545894205984,0.000346652124856579,0.00117856924890716,0.000545345630325177,0.0010239266433422,0.000658746123011857,0.000933651910370874,0.000722215516777325,0.000878005633347015,0.000749636948073074,0.000820486772117725,0.000691077794325743,0.00056688782632606,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.948825327705,-39.9147996441046,-39.9142084131596,-39.9146071310645,-39.9142546897563,-39.9144723468239,-39.914257490205,-39.9143710443455,-39.9142358446009,-39.914290667086,-39.9142049172124,-39.914236558125,-39.9142110346081,-39.9143241928256
1.09527777777778,-0.665483687052744,0.00144300162525324,0.000346062480879253,0.00117656556089665,0.000544418008935443,0.00102218568119506,0.000657625574843918,0.000932064221744836,0.000720986938890141,0.000876512344904521,0.000748361619537447,0.00081909107747758,0.000689901928409227,0.000565923334811412,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.946047688965,-39.914271095554,-39.9136808692652,-39.9140789085151,-39.9137270657152,-39.9139443520802,-39.913729860006,-39.9138432204769,-39.9137082498515,-39.9137629785326,-39.9136773737333,-39.9137089602662,-39.9136834794737,-39.9137964447158
1.09555555555556,-0.664350779227509,0.00144054842405477,0.000345473825461414,0.00117456522901726,0.000543491942756257,0.00102044763567799,0.000656506905446256,0.00093047919364168,0.000719760421105777,0.00087502155949173,0.000747088429812815,0.000817697722996769,0.000688728034993746,0.000564960461018795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.943274595533,-39.9137434119383,-39.9131541886243,-39.9135515503584,-39.9132003050664,-39.9134172213517,-39.9132030932138,-39.9133162603415,-39.9131815184539,-39.9132361534899,-39.913150693524,-39.91318222577,-39.9131567876324,-39.9132695602241
1.09583333333333,-0.663219773650604,0.00143809933176175,0.00034488615699033,0.0011725682478009,0.000542567429249913,0.00101871250203836,0.000655390111753499,0.000928896821723189,0.000718535960060353,0.000873533273026472,0.000745817375407531,0.000816306704854067,0.000687556110857952,0.000563999202306694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.940506040338,-39.9132165919118,-39.9126283698942,-39.9130250552497,-39.9126744064668,-39.9128909532944,-39.9126771884855,-39.9127901625956,-39.9126556490648,-39.9127101906144,-39.9126248752415,-39.9126563532935,-39.9126309577414,-39.9127435380073
1.09611111111111,-0.662090667208828,0.00143565434168076,0.000344299473855498,0.00117057461178974,0.000541644465882041,0.00101698027553086,0.000654275190702963,0.00092731710165916,0.000717313552396163,0.000872047481431926,0.000744548452834204,0.000814918019236675,0.000686386152783574,0.000563039556036743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.937742016319,-39.9126906341309,-39.9121034117338,-39.9124994218463,-39.9121493685753,-39.9123655465661,-39.9121521444797,-39.9122649258976,-39.9121306403433,-39.9121850885649,-39.912099917545,-39.9121313414955,-39.9121059884595,-39.9122183767235
1.09638888888889,-0.660963456793821,0.00143321344712934,0.000343713774448147,0.00116858431553413,0.000540723050122762,0.00101525095141673,0.000653162139238426,0.000925740029124136,0.00071609319476117,0.000870564180637519,0.000743281658610975,0.000813531662336815,0.000685218157559419,0.000562081519574472,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.934982516424,-39.9121655372537,-39.9115793128042,-39.9119746488071,-39.9116251900526,-39.9118409998264,-39.9116279598572,-39.9117405489074,-39.9116064909499,-39.9116608460018,-39.9115758190952,-39.9116071890366,-39.9115818784475,-39.9116940750332
1.09666666666667,-0.659838139302062,0.00143077664143602,0.00034312905716307,0.00116659735359135,0.000539803179445822,0.00101352452496506,0.000652050954307511,0.000924165599801821,0.000714874883806933,0.000869083366579832,0.000742016989262207,0.000812147630352711,0.000684052121977551,0.000561125090290406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.932227533614,-39.9116412999403,-39.911056071768,-39.9114507347932,-39.9111018695611,-39.9113173117368,-39.9111046332804,-39.9112170302871,-39.9110831995474,-39.9111374615874,-39.9110525785548,-39.9110838945793,-39.9110586263682,-39.9111706315983
1.09694444444444,-0.658714711634861,0.0014283439179381,0.000342545320397116,0.00116461372052792,0.000538884851328621,0.00101180099145322,0.000650941632862557,0.000922593809380515,0.00071365861619278,0.000867605035200511,0.000740754441316666,0.000810765919488535,0.000682888042835541,0.000560170265558287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.929477060856,-39.9111179208527,-39.9105336872899,-39.9109276784672,-39.9105794057653,-39.9107944809608,-39.9105821634137,-39.9106943687005,-39.9105607648001,-39.9106149339859,-39.9105301945884,-39.9105614567882,-39.9105362308859,-39.910648045083
1.09722222222222,-0.657593170698351,0.00142591526998428,0.00034196256254847,0.00116263341091929,0.000537968063253469,0.00101008034616436,0.000649834171861136,0.000921024653556522,0.000712444388580772,0.000866129182448649,0.000739494011308888,0.000809386525953343,0.000681725916935436,0.000559217042757467,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.926731091129,-39.9105953986547,-39.9100121580365,-39.9104054784939,-39.9100577973314,-39.9102725061636,-39.9100605489233,-39.9101725628133,-39.9100391853744,-39.9100932618633,-39.9100086658624,-39.9100398743294,-39.9100146906671,-39.910126314153
1.0975,-0.656473513403481,0.00142349069093281,0.000341380782019793,0.00116065641934886,0.000537052812705259,0.00100836258438927,0.000648728568265663,0.000919458128031653,0.000711232197639393,0.000864655804277956,0.000738235695779259,0.000808009445964426,0.000680565741085648,0.000558265419269345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.923989617421,-39.9100737320118,-39.909491482676,-39.9098841335398,-39.9095370429276,-39.9097513860123,-39.9095397884773,-39.9096516112931,-39.9095184599384,-39.9095724438875,-39.9094879910451,-39.9095191458711,-39.9094940043801,-39.909605437476
1.09777777777778,-0.655355736666012,0.00142107017415245,0.000340799977215129,0.00115868274040755,0.00053613909717361,0.00100664770142622,0.000647624819042758,0.000917894228515874,0.00071002204004195,0.000863184896649977,0.000736979491272822,0.000806634675742174,0.000679407512098166,0.0005573153924805,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.92125263273,-39.9095529195916,-39.9089716598787,-39.9093636422732,-39.9090171412239,-39.9092311191759,-39.9090198807456,-39.9091315128092,-39.9089985871621,-39.9090524787283,-39.9089681688067,-39.9089992700832,-39.9089741706948,-39.9090854137217
1.09805555555556,-0.654239837406509,0.00141865371302286,0.000340220146541298,0.00115671236869631,0.000535226914151657,0.00100493569258051,0.000646522921163756,0.000916332950724366,0.000708813912467577,0.000861716455532035,0.000735725394340124,0.000805262211514941,0.000678251226790125,0.000556366959781345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.918520130064,-39.9090329600634,-39.9084526883167,-39.9088440033643,-39.908498090892,-39.9087117043251,-39.9085008244001,-39.9086122660329,-39.9084795657173,-39.9085333650573,-39.908449197819,-39.9084802456377,-39.9084551882833,-39.9085662415613
1.09833333333333,-0.653125812550333,0.00141624130093262,0.0003396412884071,0.0011547452988225,0.000534316261136792,0.00100322655316544,0.000645422871604795,0.000914774290379602,0.000707607811599843,0.000860250476896957,0.000734473401537736,0.000803892049515738,0.000677096881984496,0.000555420118566289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.91579210244,-39.9085138520986,-39.9079345666639,-39.9083252154853,-39.9079798906057,-39.9081931401327,-39.9079826181144,-39.9080938696373,-39.9079613942779,-39.9080151015479,-39.907931076756,-39.9079620712081,-39.9079370558193,-39.9080479196682
1.09861111111111,-0.652013659027636,0.00141383293128158,0.000339063401224306,0.00115278152540374,0.000533407135629832,0.00100152027850079,0.000644324667346901,0.000913218243210326,0.00070640373412654,0.000858786956725427,0.000733223509426989,0.000802524185983906,0.000675944474508153,0.000554474866233969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.913068542886,-39.90799559437,-39.907417293596,-39.9078072773101,-39.9074625390404,-39.9076754252732,-39.907465260564,-39.9075763222974,-39.9074440715194,-39.9074976868755,-39.9074138042933,-39.90744474547,-39.9074197719785,-39.9075304467174
1.09888888888889,-0.650903373773353,0.00141142859747949,0.000338486483406806,0.00115082104306471,0.000532499535135542,0.000999816863913794,0.000643228305375483,0.00091166480495204,0.000705201676742541,0.000857325891002891,0.000731975714574139,0.00080115861716413,0.000674794001193347,0.000553531200187789,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.910349444439,-39.9074781855528,-39.9069008677906,-39.9072901875144,-39.9069460348736,-39.907158558423,-39.9069487504261,-39.90705962269,-39.9069275961192,-39.9069811197172,-39.9068973791085,-39.9069282671009,-39.9069033354383,-39.9070138213861
1.09916666666667,-0.649794953727196,0.00140902829294572,0.000337910533371094,0.00114886384643887,0.000531593457163014,0.000998116304738724,0.000642133782680407,0.000910113971347224,0.000704001636147291,0.000855867275721473,0.000730730013551159,0.000799795339307549,0.0006736454588772,0.000552589117833306,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.907634800145,-39.9069616243236,-39.9063852879273,-39.9067739447759,-39.9064303767845,-39.9066425382603,-39.9064330863801,-39.9065437694938,-39.9064119667565,-39.906465398752,-39.906381799881,-39.9064126347798,-39.9063877448781,-39.9064980423529
1.09944444444444,-0.648688395833649,0.00140663201111106,0.0003373355495364,0.00114690993016716,0.000530688899224717,0.000996418596317751,0.000641041096256792,0.000908565738144544,0.000702803609044426,0.000854411106879649,0.000729486402935578,0.000798434348671039,0.000672498844402215,0.000551648616581245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.904924603061,-39.9064459093611,-39.9058705526873,-39.9062585477741,-39.9059155634542,-39.9061273634651,-39.9059182671069,-39.9060287613893,-39.9058971821125,-39.9059505226608,-39.905867065292,-39.905897847188,-39.9058729989791,-39.9059831082985
1.09972222222222,-0.647583697041957,0.00140423974541465,0.000336761530324005,0.00114495928890004,0.000529785858837819,0.000994723733998776,0.00063995024310403,0.000907020101099279,0.000701607592143338,0.000852957380481679,0.000728244879310479,0.000797075641516487,0.000671354154614464,0.000550709693846725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.902218846253,-39.9059310393458,-39.9053566607538,-39.9057439951902,-39.9054015935655,-39.9056130327194,-39.9054042912895,-39.9055145970588,-39.9053832408702,-39.9054364901262,-39.9053531740245,-39.9053839030083,-39.9053590964244,-39.9054690179054
1.1,-0.646480854306124,0.00140185148930726,0.000336188474157837,0.00114301191729547,0.00052888433352195,0.000993031713138684,0.000638861220226549,0.00090547705597313,0.000700413582158195,0.000851506092539111,0.000727005439263525,0.000795719214112303,0.000670211386366347,0.000549772347048587,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.899517522796,-39.9054170129599,-39.9048436108117,-39.9052302857076,-39.9048884658033,-39.9050995447069,-39.9048911576125,-39.9050012751865,-39.9048701417143,-39.9049232998329,-39.9048401247636,-39.9048708009255,-39.9048460358987,-39.904955769858
1.10027777777778,-0.645379864584903,0.0013994672362497,0.000335616379463686,0.00114106781001989,0.000527984320802072,0.000991342529099857,0.000637774024633175,0.000903936598534455,0.000699221575809151,0.000850057239067971,0.000725768079387975,0.000794365062732722,0.00066907053651524,0.000548836573608487,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.896820625776,-39.9049038288877,-39.904331401548,-39.9047174180111,-39.9043761788541,-39.9045868981133,-39.9043788647625,-39.9044887944586,-39.9043578833315,-39.9044109504672,-39.9043279161959,-39.9043585396263,-39.9043338160887,-39.9044433628424
1.10055555555556,-0.644280724841792,0.0013970869797121,0.000335045244670796,0.00113912696174771,0.000527085818205159,0.000989656177253704,0.000636688653336697,0.000902398724559124,0.000698031569820054,0.000848610816091526,0.000724532796283036,0.000793013183657403,0.000667931601921949,0.000547902370954097,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.894128148289,-39.904391485815,-39.9038200316512,-39.9042053907876,-39.9038647314063,-39.9040750916259,-39.9038674114279,-39.9039771535627,-39.9038464644102,-39.9038994407172,-39.90381654701,-39.9038471177989,-39.9038224356831,-39.9039317955467
1.10083333333333,-0.643183432045024,0.00139471071317517,0.000334475068210881,0.00113718936716217,0.000526188823263626,0.000987972652977034,0.000635605103355615,0.000900863429827849,0.000696843560921221,0.000847166819639329,0.000723299586551575,0.000791663573172338,0.000666794579453878,0.000546969736516043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.891440083439,-39.9038799824299,-39.9033094998118,-39.9036942027258,-39.9033541221503,-39.9035641239341,-39.9033567962989,-39.9034663511887,-39.9033358836407,-39.9033887692731,-39.9033060158963,-39.9033365341337,-39.9033118933722,-39.9034210666607
1.10111111111111,-0.642087983167566,0.00139233843012968,0.000333905848516592,0.00113525502095402,0.000525293333513522,0.000986291951654966,0.000634523371712531,0.000899330710128865,0.000695657545847496,0.000845725245746548,0.000722068446803412,0.000790316227568836,0.000665659465980809,0.000546038667728572,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.88875642434,-39.9033693174219,-39.9027998047222,-39.9031838525163,-39.902844349778,-39.9030539937289,-39.9028470180677,-39.902956386028,-39.9028261397153,-39.9028789348268,-39.9027963215472,-39.9028267873228,-39.9028021878482,-39.9029111748762
1.10138888888889,-0.640994375187104,0.0013899701240758,0.000333337584024632,0.00113332391782282,0.000524399346493444,0.000984614068679575,0.000633443455435094,0.000897800561256582,0.000694473521338308,0.00084428609045503,0.000720839373652746,0.00078897114314319,0.000664526258380295,0.000545109162030554,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.886077164118,-39.9028594894826,-39.9022909450766,-39.9026743388513,-39.9023354129836,-39.9025446997033,-39.902338075428,-39.9024472567742,-39.9023172313277,-39.9023699360718,-39.9022874626567,-39.9023178760602,-39.9022933178051,-39.9024021188865
1.10166666666667,-0.639902605086046,0.00138760578852483,0.0003327702731733,0.00113139605247568,0.000523506859747824,0.000982938999449456,0.000632365351554957,0.000896272979012684,0.00069329148413835,0.000842849349812382,0.000719612363719422,0.000787628316199106,0.000663394953532352,0.000544181216864802,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.883402295904,-39.9023504973053,-39.9017829195709,-39.9021656604252,-39.9018273104626,-39.9020362405521,-39.9018299670756,-39.9019389621223,-39.901809157174,-39.9018617717039,-39.9017794379207,-39.9018097990416,-39.9017852819388,-39.9018938973872
1.10194444444444,-0.638812669851507,0.00138524541699713,0.000332203914403402,0.00112947141962846,0.000522615870823411,0.000981266739370741,0.000631289057108888,0.000894747959204481,0.000692111430998472,0.000841415019872285,0.000718387413627262,0.000786287743045654,0.000662265548324011,0.000543254829677742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.880731812844,-39.9018423395851,-39.901275726903,-39.9016578159338,-39.9013200409127,-39.9015286149718,-39.9013226917081,-39.9014315007693,-39.9013019159516,-39.9013544404203,-39.9012722460369,-39.9013025549646,-39.9012780789471,-39.9013865090753
1.10222222222222,-0.637724566475307,0.00138288900302362,0.000331638506158207,0.001127550014005,0.000521726377270937,0.000979597283856249,0.000630214569138533,0.000893225497646285,0.000690933358672647,0.000839983096695012,0.000717164520007826,0.000784949419996015,0.000661138039645777,0.000542329997919742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.878065708089,-39.9013350150192,-39.9007693657725,-39.9011508040751,-39.9008136030334,-39.901021821661,-39.9008162480249,-39.9009248714143,-39.9007955063601,-39.9008479409204,-39.900765885705,-39.9007961425287,-39.9007717075294,-39.90087995265
1.1025,-0.636638291953965,0.00138053654014493,0.000331074046883581,0.00112563183033732,0.000520838376645484,0.000977930628326615,0.000629141884689298,0.000891705590158064,0.000689757263921502,0.000838553576346977,0.000715943679495963,0.000783613343370835,0.000660012424393498,0.000541406719045771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.875403974802,-39.9008285223062,-39.9002638348808,-39.9006446235487,-39.9003079955258,-39.9005158593198,-39.9003106347271,-39.9004190727578,-39.9002899271006,-39.9003422719049,-39.9002603556264,-39.900290560435,-39.9002661663871,-39.9003742268119
1.10277777777778,-0.635553843288688,0.00137818802191209,0.000330510535027644,0.00112371686336605,0.00051995186650537,0.000976266768209659,0.000628071000811057,0.000890188232567668,0.000688583143509822,0.00083712645489967,0.000714724888732366,0.00078227950949565,0.000658888699467404,0.000540484990514037,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.872746606157,-39.900322860147,-39.8997591329314,-39.9001392730561,-39.899803217093,-39.9000107266503,-39.8998058505177,-39.8999141035024,-39.8997851768765,-39.899837432077,-39.8997556545042,-39.8997858073866,-39.8997614542234,-39.8998693302638
1.10305555555556,-0.634471217485369,0.0013758434418862,0.000329947969041152,0.00112180510783898,0.000519066844413212,0.000974605698939625,0.000627001914558475,0.000888673420708201,0.000687410994208447,0.000835701728431524,0.00071350814436231,0.000780947914702969,0.000657766861773101,0.000539564809787106,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.870093595333,-39.8998180272439,-39.8992552586292,-39.8996347513006,-39.8992992664399,-39.8995064223564,-39.8993018941017,-39.8994099623524,-39.8992812543924,-39.8993334201411,-39.8992517810435,-39.8992818820885,-39.8992575697432,-39.8993652617101
1.10333333333333,-0.633390411554579,0.00137350279363778,0.000329386347376729,0.0011198965585122,0.000518183307935461,0.000972947415958203,0.000625934622991657,0.000887161150419951,0.000686240812792247,0.000834279393026775,0.000712293443037714,0.000779618555328674,0.000656646908220429,0.000538646174332082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.867444935523,-39.8993140223013,-39.8987522106812,-39.8991310569874,-39.8987961422732,-39.899002945144,-39.8987987641857,-39.8989066480139,-39.8987781583552,-39.8988302348038,-39.8987487339511,-39.8987787832473,-39.8987545116533,-39.8988620198572
1.10361111111111,-0.632311422511559,0.00137116607074816,0.000328825668490091,0.00111799121015035,0.000517301254641661,0.000971291914713639,0.000624869123174642,0.000885651417549241,0.000685072596040418,0.000832859444776184,0.00071108078141452,0.000778291427716653,0.000655528835724187,0.000537729081618183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.864800619928,-39.8988108440253,-39.8982499877961,-39.8986281888235,-39.8982938433014,-39.8985002937203,-39.8982964594782,-39.8984041591949,-39.8982758874735,-39.8983278747734,-39.8982465119358,-39.8982765095716,-39.8982522786625,-39.8983596034132
1.10388888888889,-0.631234247376215,0.00136883326680675,0.00032826593083847,0.00111608905752699,0.00051642068210541,0.000969639190662232,0.000623805412176036,0.000884144217948681,0.000683906340739708,0.000831441879776356,0.000709870156153878,0.000776966528214923,0.000654412641204431,0.000536813529120191,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.862160641758,-39.8983084911239,-39.8977485886846,-39.8981261455176,-39.8977923682349,-39.897998466795,-39.8977949786895,-39.8979024946052,-39.8977744404576,-39.8978263387601,-39.8977451137079,-39.8977750597717,-39.8977508694811,-39.8978580110879
1.10416666666667,-0.63015888317311,0.00136650437541463,0.000327707132882711,0.00111419009542223,0.000515541587904416,0.000967989239266323,0.000622743487069413,0.0008826395474777,0.000682742043679295,0.000830026694129404,0.000708661563923593,0.000775643853177792,0.000653298321584998,0.000535899514316237,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.859524994233,-39.8978069623067,-39.8972480120589,-39.8976249257803,-39.8972917157857,-39.8974974630791,-39.8972943205316,-39.8974016529564,-39.8972738160197,-39.8973256254756,-39.8972445379799,-39.8972744325597,-39.8972502828214,-39.8973572415932
1.10444444444444,-0.629085326931459,0.00136417939018259,0.000327149273085442,0.00111229431862506,0.000514663969619773,0.000966342055995545,0.000621683344931912,0.00088113740200229,0.000681579701654776,0.000828613883944266,0.000707455001394175,0.000774323398965576,0.00065218587379588,0.000534987034688762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.856893670582,-39.8973062562855,-39.8967482566334,-39.8971245283241,-39.8967918846679,-39.8969972812855,-39.8967944837185,-39.8969016329619,-39.8967740128737,-39.8968257336339,-39.8967447834658,-39.8967746266497,-39.8967505173974,-39.8968572936426
1.10472222222222,-0.628013575685123,0.00136185830473136,0.000326592349911325,0.00111040172193234,0.000513787824836031,0.000964697636327313,0.000620624982846678,0.000879637777394439,0.000680419311465774,0.000827203445335761,0.000706250465242996,0.00077300516194361,0.000651075294771605,0.000534076087723269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.854266664045,-39.8968063717735,-39.8962493211238,-39.896624951863,-39.8962928735972,-39.8964979201292,-39.8962954669659,-39.8964024333369,-39.8962750297356,-39.8963266619504,-39.8962458488816,-39.8962756407573,-39.8962515719251,-39.8963581659514
1.105,-0.626943626472599,0.00135954111269007,0.000326036361827463,0.00110851230014898,0.000512913151143202,0.000963055975744617,0.000619568397899359,0.000878140669533326,0.000679260869917719,0.000825795374424479,0.000705047952152639,0.00077168913848347,0.000649966581450525,0.000533166670910471,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.85164396787,-39.896307307486,-39.8957512042481,-39.8961261951133,-39.8957946812912,-39.8959993783266,-39.8957972689915,-39.8959040527984,-39.8957768653229,-39.8958284091425,-39.8957477329449,-39.8957774736002,-39.895753445122,-39.8958598572369
1.10527777777778,-0.625875476337018,0.00135722780770005,0.000325481307303909,0.001106626048088,0.00051203994613282,0.000961417069738669,0.000618513587182234,0.000876646074303149,0.00067810437382097,0.000824389667337327,0.000703847458810628,0.000770375324961109,0.000648859730776109,0.000532258781744502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.849025575316,-39.89580906214,-39.8952539047259,-39.8956282567926,-39.8952973064692,-39.8955016545962,-39.8952998885144,-39.8954064900654,-39.895279518355,-39.8953309739294,-39.8952504343754,-39.8952801238978,-39.8952561357078,-39.895362366218
1.10555555555556,-0.624809122326135,0.00135491838341054,0.000324927184812458,0.0011047429605704,0.000511168207401712,0.000959780913807707,0.000617460547790427,0.000875153987596077,0.000676949819990644,0.000822986320206327,0.000702648981909041,0.000769063717760163,0.000647754739697149,0.000531352417722638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.84641147965,-39.8953116344542,-39.8947574212786,-39.8951311356208,-39.8948007478525,-39.8950047476583,-39.8948033242559,-39.8949097438583,-39.8947829875531,-39.8948343550321,-39.8947539518943,-39.8947835903712,-39.8947596424037,-39.8948656916154
1.10583333333333,-0.623744561492324,0.00135261283348169,0.000324373992828224,0.00110286303242583,0.000510297932549113,0.000958147503455865,0.000616409276824975,0.00087366440530924,0.00067579720524658,0.000821585329170918,0.000701452518145804,0.000767754313268179,0.000646651605166464,0.000530447576346673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.843801674148,-39.8948150231494,-39.8942617526293,-39.894634830319,-39.894305004164,-39.8945086562348,-39.8943075749389,-39.8944138128998,-39.8942872716403,-39.8943385511732,-39.8942582842248,-39.8942878717435,-39.8942639639327,-39.8943698321519
1.10611111111111,-0.622681790892572,0.00135031115158305,0.000323821729827348,0.00110098625849098,0.000509429119179746,0.000956516834195043,0.000615359771390728,0.000872177323347207,0.000674646526413188,0.000820186690376153,0.000700258064223689,0.000766447107879547,0.000645550324142103,0.000529544255121987,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.841196152098,-39.894319226948,-39.8937668975031,-39.8941393396108,-39.8938100741284,-39.8940133790496,-39.8938126392881,-39.8939186959139,-39.8937923693414,-39.8938435610774,-39.8937634300918,-39.8937929667393,-39.8937690990198,-39.8938747865517
1.10638888888889,-0.62162080758847,0.0013480133313949,0.000323270394289873,0.00109911263361068,0.000508561764900142,0.000954888901544171,0.000614312028597078,0.000870692737620661,0.000673497780320987,0.00081879039997235,0.00069906561685129,0.000765142097992487,0.000644450893587064,0.000528642451558901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.838594906795,-39.8938242445741,-39.8932728546268,-39.893644662221,-39.8933159564725,-39.8935189148282,-39.8933185160302,-39.8934243916267,-39.8932982793831,-39.8933493834711,-39.893269388222,-39.8932988740854,-39.8932750463916,-39.8933805535411
1.10666666666667,-0.620561608646209,0.00134571936660558,0.000322719984696245,0.001097242152639,0.000507695867321881,0.000953263701029261,0.000613266045558165,0.00086921064404576,0.000672350963804573,0.000817396454116504,0.000697875172740658,0.000763839280013421,0.000643353310468739,0.000527742163169934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.835997931545,-39.8933300747538,-39.892779622729,-39.8931507968766,-39.8928226499245,-39.8930252622981,-39.8928252038934,-39.8929308987662,-39.8928050004936,-39.8928560170825,-39.8927761573441,-39.8928055925101,-39.8927818047767,-39.892887131848
1.10694444444444,-0.619504191136574,0.00134342925091467,0.000322170499531184,0.00109537481043666,0.000506831424060375,0.000951641228182607,0.000612221819391899,0.000867731038545686,0.000671206073704077,0.00081600484897153,0.000696686728611284,0.00076253865035192,0.000642257571758642,0.000526843387473117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.833405219663,-39.8928367162149,-39.89228720054,-39.8926577423062,-39.8923301532147,-39.8925324201885,-39.8923327016079,-39.8924382160618,-39.8923125314033,-39.8923634606414,-39.8922837361882,-39.8923131207435,-39.8922893729054,-39.8923945202022
1.10722222222222,-0.618448552134935,0.00134114297803086,0.000321621937280833,0.00109351060187256,0.000505968432734028,0.000950021478543818,0.000611179347220968,0.00086625391705075,0.000670063106864276,0.000814615580705353,0.00069550028118534,0.000761240205424923,0.000641163674434655,0.000525946121988369,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.830816764474,-39.892344167687,-39.8917955867921,-39.8921654972401,-39.8918384650749,-39.8920403872304,-39.8918410079055,-39.8919463422451,-39.8918208708441,-39.8918717128796,-39.8917921234866,-39.8918214575177,-39.8917977495096,-39.8919027173353
1.1075,-0.617394688721242,0.00133886054167278,0.000321074296434627,0.00109164952182343,0.000505106890964499,0.000948404447659627,0.000610138626173768,0.000864779275496471,0.000668922060134144,0.000813228645493473,0.000694315827192265,0.000759943941653904,0.000640071615477182,0.000525050364241964,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.82823255931,-39.8918524279017,-39.8913047802193,-39.8916740604108,-39.8913475842389,-39.8915491621566,-39.8913501215202,-39.8914552760492,-39.8913300175499,-39.8913807725308,-39.8913013179732,-39.8913306015664,-39.8913069333233,-39.8914117219807
1.10777777777778,-0.616342597980018,0.00133658193556925,0.000320527575482779,0.00108979156517501,0.000504246796378442,0.000946790131083117,0.000609099653381658,0.000863307109824713,0.000667782930368913,0.000811844039515772,0.000693133363364903,0.000758649855466075,0.00063898139187402,0.000524156111762204,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.825652597515,-39.8913614955919,-39.8908147795572,-39.8911834305521,-39.8908575094424,-39.8910587437016,-39.8908600411872,-39.8909650162092,-39.8908399702562,-39.8908906383302,-39.8908113183835,-39.8908405516252,-39.8908169230821,-39.8909215328735
1.10805555555556,-0.615292277000354,0.00133430715345736,0.000319981772918954,0.00108793672681963,0.000503388146605695,0.000945178524375192,0.00060806242598085,0.000861837415984594,0.000666645714427602,0.000810461758959184,0.000691952886442058,0.000757357943294904,0.000637893000615353,0.000523263362081761,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.823076872442,-39.8908713694928,-39.8903255835435,-39.8906936063999,-39.8903682394225,-39.890569130602,-39.890370765644,-39.8904755614619,-39.8903507277004,-39.8904013090149,-39.8903221234552,-39.8903513064313,-39.8903277175234,-39.8904321487506
1.10833333333333,-0.6142437228759,0.00133203618908595,0.000319436887238797,0.00108608500165833,0.000502530939279669,0.000943569623102419,0.000607026941112631,0.000860370189930715,0.000665510409174892,0.000809081800016706,0.000690774393167216,0.000756068201578044,0.000636806438696532,0.000522372112737594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.820505377453,-39.8903820483412,-39.8898371909175,-39.8902045866917,-39.8898797729185,-39.8900803215957,-39.8898822936296,-39.8899869105457,-39.8898622886216,-39.8899127833239,-39.8898337319275,-39.889862864724,-39.8898393153865,-39.8899435683507
1.10861111111111,-0.61319693270486,0.00132976903621211,0.000318892916940171,0.00108423638460044,0.000501675172037151,0.000941963422838996,0.000605993195921797,0.000858905427624113,0.000664377011479546,0.000807704158886513,0.000689597880290105,0.000754780626760427,0.000635721703118509,0.000521482361269646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.817938105919,-39.8898935308755,-39.8893496004203,-39.889716370167,-39.8893921086712,-39.8895923154228,-39.8893946238848,-39.8894990622012,-39.8893746517608,-39.8894250599978,-39.8893461425414,-39.889375225244,-39.8893517154124,-39.8894557904144
1.10888888888889,-0.612151903589988,0.00132750568860296,0.000318349860524307,0.00108239087056265,0.000500820842519013,0.000940359919166301,0.000604961187558287,0.000857443125031932,0.000663245518216449,0.000806328831772992,0.00068842334456393,0.000753495215290634,0.000634638790886297,0.00052059410522259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.815375051221,-39.8894058158363,-39.8888628107948,-39.889228955567,-39.8889052454233,-39.889105110825,-39.8889077551524,-39.8890120151704,-39.8888878158606,-39.8889381377792,-39.8888593540398,-39.8888883867342,-39.8888649163439,-39.888968813684
1.10916666666667,-0.611108632638575,0.00132524614003543,0.000317807716493419,0.00108054845446886,0.000499967948369502,0.0009387591076723,0.000603930913176093,0.000855983278128248,0.000662115926264024,0.00080495581488655,0.000687250782747937,0.000752211963624776,0.000633557699009122,0.000519707342144545,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.812816206748,-39.8889189019655,-39.8883768207857,-39.8887423416345,-39.8884191819192,-39.8886187065458,-39.8884216861767,-39.8885257681972,-39.8884017796657,-39.8884520154122,-39.8883733651672,-39.888402347939,-39.8883789169254,-39.8884826369035
1.10944444444444,-0.610067116962451,0.0013229903842971,0.000317266483352439,0.00107870913125173,0.00049911648723745,0.000937160983951293,0.000602902369934097,0.000854525882892839,0.000660988232506211,0.000803585104442265,0.000686080191606677,0.000750930868223247,0.000632478424502341,0.000518822069586873,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.810261565901,-39.8884327880071,-39.8878916291394,-39.8882565271144,-39.8879339169052,-39.8881331013305,-39.887936415704,-39.8880403200274,-39.8879165419222,-39.8879666916429,-39.8878881746701,-39.8879171076046,-39.8878937159035,-39.8879972588188
1.10972222222222,-0.60902735367797,0.00132073841518316,0.000316726159608961,0.00107687289585272,0.000498266456773982,0.00093556554360508,0.000601875554995426,0.000853070935311704,0.000659862433831419,0.000802216696664315,0.000684911567908143,0.000749651925551605,0.000631400964384843,0.000517938285106062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.807711122088,-39.8879474727069,-39.8874072346041,-39.887771510753,-39.8874494491293,-39.8876482939261,-39.8874519424821,-39.8875556694085,-39.8874321013782,-39.8874821652191,-39.8874037812967,-39.887432664479,-39.8874093120261,-39.8875126781775
1.11,-0.607989339906012,0.0013184902264994,0.000316186743772823,0.001075039743219,0.000497417854635212,0.000933972782242123,0.000600850465527013,0.000851618431377845,0.00065873852713411,0.000800850587778657,0.000683744908427093,0.000748375132082551,0.000630325315680056,0.000517055986260757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.805164868728,-39.8874629548122,-39.8869236359299,-39.8872872912987,-39.8869657773412,-39.8871642830815,-39.886968265261,-39.8870718150897,-39.8869484567836,-39.8869984348904,-39.8869201837968,-39.886949017312,-39.8869257040432,-39.8870288937289
1.11027777777778,-0.606953072771969,0.00131624581206226,0.000315648234355985,0.00107320966830672,0.000496570678480856,0.000932382695477464,0.000599827098700858,0.00085016836708929,0.000657616509311793,0.000799486774020739,0.000682580209942478,0.000747100484292665,0.000629251475416349,0.000516175170615152,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.802622799247,-39.8869792330724,-39.8864408318686,-39.8868038675016,-39.8864829002926,-39.8866810675473,-39.886485382792,-39.8865887558219,-39.8864656068899,-39.8865154994081,-39.8864373809221,-39.8864661648552,-39.8864428907065,-39.8865459042243
1.11055555555556,-0.605918549405744,0.00131400516569614,0.000315110629872845,0.00107138266608011,0.000495724925972621,0.000930795278933239,0.000598805451693801,0.000848720738451218,0.000656496377268511,0.000798125251629378,0.000681417469238845,0.000745827978664504,0.000628179440627211,0.000515295835736625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.800084907083,-39.8864963062384,-39.8859588211736,-39.8863212381134,-39.8860008167367,-39.8861986460759,-39.8860032938284,-39.8861064903581,-39.8859835504504,-39.8860333575254,-39.8859553714263,-39.8859841058619,-39.8859608707693,-39.8860637084167
1.11083333333333,-0.604885766941742,0.00131176828123558,0.000314573928840044,0.00106955873151096,0.000494880594777253,0.00092921052823899,0.000597785521685895,0.000847275541475112,0.000655378127911344,0.000796766016850211,0.000680256683105393,0.000744557611686661,0.000627109208349949,0.000514417979195618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.797551185682,-39.8860141730631,-39.8854776026003,-39.8858394018878,-39.8855195254286,-39.8857170174215,-39.8855219971255,-39.8856250174528,-39.8855022862204,-39.8855520079971,-39.8854741540643,-39.8855028390873,-39.8854796429869,-39.8855823050606
1.11111111111111,-0.603854722518864,0.00130953515252541,0.000314038129777032,0.00106773785957867,0.000494037682564794,0.00092762843902985,0.000596767305862516,0.000845832772177566,0.000654261758154516,0.000795409065935005,0.000679097848336045,0.000743289379852784,0.000626040775627285,0.000513541598566716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.795021628499,-39.885532832301,-39.8849971749058,-39.8853583575802,-39.8850390251253,-39.8852361803399,-39.8850414914398,-39.8851443358623,-39.8850218129567,-39.8850714495799,-39.8849937275934,-39.8850223632881,-39.8849992061162,-39.8851016929126
1.11138888888889,-0.602825413280501,0.00130730577341874,0.000313503231204278,0.00106592004527164,0.000493196187009319,0.000926049006948593,0.000595750801413294,0.000844392426582325,0.000653147264915164,0.000794054395141239,0.000677940961729626,0.00074202327966177,0.000624974139505869,0.000512666691429117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.792496228999,-39.8850522827085,-39.8845175368489,-39.8848781039476,-39.8845593145852,-39.8847561335888,-39.8845617755301,-39.8846644443447,-39.884542129418,-39.8845916810322,-39.8845140907723,-39.884542677223,-39.884519558916,-39.884621870731
1.11166666666667,-0.601797836374528,0.00130508013778027,0.000312969231646566,0.0010641052835838,0.000492356105787389,0.000924472227644204,0.000594736005532213,0.000842954500719754,0.000652034645116057,0.000792702000731173,0.000676786020091353,0.000740759307618951,0.000623909297037086,0.000511793255364503,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.789974980655,-39.8845725230436,-39.8840386871901,-39.8843986397489,-39.8840803925689,-39.8842768759277,-39.8840828481567,-39.8841853416599,-39.8840632343647,-39.8841127011142,-39.8840352423615,-39.8840637796525,-39.8840407001467,-39.8841428372757
1.11194444444444,-0.600771988953297,0.00130285823948202,0.000312436129629304,0.00106229356951869,0.000491517436580972,0.000922898096773291,0.000593722915417314,0.000841518990624826,0.00065092389568414,0.000791351878974774,0.00067563302022975,0.000739497460233502,0.000622846245277716,0.000510921287959462,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.787457876952,-39.8840935520662,-39.8835606246919,-39.8839199637449,-39.8836022578383,-39.8837984061178,-39.8836047080817,-39.8837070265694,-39.8835851265589,-39.8836345085878,-39.8835571811233,-39.8835856693386,-39.8835626285707,-39.8836645913084
1.11222222222222,-0.59974786817363,0.00130064007240708,0.000311903923680965,0.00106048489808648,0.000490680177074015,0.000921326609998741,0.000592711528270949,0.000840085892340341,0.000649815013552268,0.000790004026146136,0.000674481958959418,0.000738237734021674,0.000621784981288193,0.000510050786804284,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.784944911381,-39.8836153685379,-39.8830833481184,-39.8834420746979,-39.8831249091575,-39.8833207229221,-39.883127354069,-39.8832294978367,-39.8831078047647,-39.8831571022168,-39.8830799058217,-39.8831083450453,-39.8830853429519,-39.8831871315928
1.1125,-0.598725471196814,0.0012984256304478,0.000311372612331738,0.00105867926430632,0.000489844324955027,0.000919757762989286,0.00059170184130076,0.000838655201914616,0.000648707995656832,0.000788658438526221,0.000673332833099745,0.000736980125504024,0.000620725502133912,0.000509181749492164,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.782436077444,-39.8831379712221,-39.8826068562354,-39.8829649713721,-39.8826483452921,-39.8828438251052,-39.8826507848842,-39.882752754227,-39.8826312677477,-39.8826804807666,-39.8826034152226,-39.8826318055382,-39.8826088420561,-39.8827104568941
1.11277777777778,-0.597704795188593,0.00129621490750495,0.000310842194115183,0.00105687666320423,0.000489009877916367,0.000918191551421745,0.000590693851717752,0.000837226915402261,0.000647602838939126,0.000787315112401607,0.00067218563947491,0.000735724631206946,0.000619667804884711,0.000508314173620558,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.779931368653,-39.882661358884,-39.8821311478106,-39.8824886525334,-39.8821725650095,-39.8823677114338,-39.8821749992947,-39.882276794507,-39.8821555142754,-39.8822046430044,-39.8821277080936,-39.8821560495848,-39.8821331246507,-39.8822345659793
1.11305555555556,-0.596685837319166,0.00129400789749018,0.000310312667565748,0.00105507708981459,0.000488176833652617,0.000916627970979669,0.000589687556737897,0.000835801028863811,0.000646499540346517,0.000785974044064029,0.000671040374913924,0.000734471247662284,0.000618611886615761,0.000507448056790665,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.777430778527,-39.8821855302904,-39.8816562216134,-39.8820131169496,-39.8816975670789,-39.8818923806759,-39.8816999960695,-39.8818016174455,-39.8816805431169,-39.8817295876991,-39.8816527832039,-39.8816810759543,-39.8816581895052,-39.8817594576172
1.11333333333333,-0.595668594763173,0.00129180459432304,0.000309784031220975,0.00105328053917973,0.00048734518986334,0.000915067017352105,0.000588682953580588,0.000834377538365409,0.000645398096830833,0.000784635229811863,0.00066989703625034,0.000733219971407501,0.000617557744405946,0.000506583396607903,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.774934300596,-39.8817104842101,-39.8811820764148,-39.8815383633901,-39.8812233502711,-39.8814178316017,-39.8812257739797,-39.8813272218128,-39.8812063530433,-39.8812553136216,-39.8811786393246,-39.8812068834175,-39.8811840353905,-39.8812851305784
1.11361111111111,-0.594653064699696,0.00128960499193443,0.000309256283620765,0.00105148700634837,0.000486514944250995,0.000913508686236155,0.000587680039470544,0.000832956439980464,0.000644298505347568,0.000783298665948586,0.000668755620323868,0.000731970798985213,0.000616505375338589,0.000505720190681047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.772441928398,-39.8812362194133,-39.8807087109878,-39.881064390626,-39.880749913359,-39.8809440629829,-39.8807523317978,-39.8808536063812,-39.8807329428273,-39.8807818195442,-39.8807052752286,-39.8807334707472,-39.8807106610793,-39.8808115836352
1.11388888888889,-0.593639244312249,0.00128740908426421,0.000308729423306813,0.00104969648637746,0.000485686094522008,0.00091195297333476,0.000586678811637515,0.000831537729787738,0.000643200762857484,0.000781964348784146,0.000667616123978438,0.000730723726943349,0.000615454776502644,0.000504858436621725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.769953655482,-39.8807627346723,-39.8802361241071,-39.8805911974304,-39.8802772551167,-39.8804710735928,-39.8802796682983,-39.8803807699244,-39.8802603112432,-39.8803091042412,-39.8802326896903,-39.8802608367177,-39.8802380653463,-39.8803388155615
1.11416666666667,-0.592627130788772,0.00128521686526096,0.000308203448824107,0.00104790897433245,0.000484858638385394,0.0009103998743579,0.000585679267314021,0.000830121403872987,0.000642104866326337,0.00078063227463398,0.000666478544062994,0.000729478751835185,0.000614405944990845,0.000503998132046296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.767469475404,-39.8802900287609,-39.8797643145488,-39.8801187825779,-39.8798053743206,-39.8799988622069,-39.8798077822571,-39.8799087112181,-39.8797884570674,-39.8798371664885,-39.8797608814862,-39.8797889801052,-39.8797662469676,-39.8798668251332
1.11444444444444,-0.591616721321627,0.00128302832888202,0.000307678358718509,0.00104612446528624,0.000484032573554955,0.000908849385022792,0.000584681403737668,0.000828707458326905,0.000641010812724158,0.000779302439818565,0.000665342877431522,0.000728235870220245,0.000613358877900422,0.000503139274575282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.76498938173,-39.8798181004548,-39.8792932810913,-39.8796471448449,-39.8793342697486,-39.879527427602,-39.8793366724523,-39.8794374290398,-39.8793173790777,-39.8793660050638,-39.8792898493942,-39.8793178996878,-39.8792952047214,-39.8793956111278
1.11472222222222,-0.590608013107586,0.00128084346909643,0.000307154151539368,0.0010443429543189,0.000483207897748045,0.000907301501052309,0.000583685218149453,0.000827295889246289,0.000639918599026566,0.00077797484066497,0.000664209120943292,0.000726995078662923,0.000612313572333094,0.000502281861832076,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.762513368037,-39.8793469485314,-39.8788230225143,-39.8791762830096,-39.8788639401801,-39.8790567685569,-39.8788663376634,-39.8789669221685,-39.8788470760537,-39.8788956187467,-39.8788195921942,-39.8788475942449,-39.8788249373872,-39.8789251723246
1.115,-0.589601003347832,0.00127866227988111,0.000306630825837199,0.00104256443651838,0.000482384608685145,0.0009057562181759,0.00058269070779657,0.000825886692735709,0.000638828222213193,0.000776649473505606,0.000663077271460955,0.000725756373732206,0.000611270025396279,0.000501425891443971,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.760041427908,-39.8788765717699,-39.8783535375994,-39.8787061958519,-39.8783943843967,-39.878586883852,-39.8783967766718,-39.8784971893851,-39.8783775467771,-39.8784260063182,-39.8783501086677,-39.878378062558,-39.8783554437467,-39.8784555075046
1.11527777777778,-0.588595689247949,0.00127648475522222,0.000306108380166197,0.00104078890697944,0.000481562704090763,0.000904213532130544,0.000581697869928816,0.000824479864904329,0.000637739679268212,0.000775326334679327,0.000661947325854113,0.000724519752003569,0.000610228234200102,0.000500571361042199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.757573554937,-39.8784069689511,-39.8778848251299,-39.8782368821536,-39.8779256011815,-39.8781177722696,-39.8779279882605,-39.8780282294723,-39.8779087900308,-39.8779571665613,-39.8778813975979,-39.8779093034102,-39.877886722583,-39.8779866154505
1.11555555555556,-0.587592068017914,0.00127431088911555,0.000305586813081518,0.00103901636080667,0.000480742181691562,0.000902673438659892,0.000580706701801024,0.000823075401867343,0.000636652967181689,0.000774005420529586,0.00066081928099652,0.000723285210056667,0.00060918819586075,0.00049971826826148,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.755109742726,-39.8779381388576,-39.877416883891,-39.877768340698,-39.8774575893193,-39.8776494325936,-39.8774599712144,-39.8775600412143,-39.8774408045998,-39.8774890982606,-39.8774134577699,-39.8774413155865,-39.8774187726811,-39.8775184949468
1.11583333333333,-0.586590136872094,0.00127214067556661,0.000305066123141244,0.00103724679311008,0.000479923039219483,0.000901135933513823,0.000579717200671653,0.00082167329974711,0.000635568082947045,0.000772686727406333,0.000659693133765551,0.000722052744478082,0.000608149907498016,0.000498866610740873,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.752649984889,-39.8774700802738,-39.8769497126695,-39.8773005702702,-39.8769903475967,-39.8771818636096,-39.8769927243201,-39.8770926233972,-39.8769735892708,-39.8770218002026,-39.8769462879704,-39.8769740978733,-39.8769515928278,-39.8770511447798
1.11611111111111,-0.585589893029239,0.0012699741085904,0.000304546308904938,0.00103548019900908,0.000479105274409071,0.000899601012449024,0.000578729363804593,0.000820273554671163,0.000634485023563104,0.000771370251665433,0.000658568881045151,0.000720822351858037,0.000607113366236932,0.000498016386122316,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.750194275046,-39.8770027919858,-39.8764833102537,-39.8768335696571,-39.8765238748021,-39.8767150641052,-39.8765262463657,-39.8766259748089,-39.876507142832,-39.8765552711754,-39.8764798869879,-39.8765076490591,-39.8764851818114,-39.8765845637373
1.11638888888889,-0.584591333712474,0.00126781118221074,0.000304027368936351,0.00103371657362928,0.000478288884998717,0.00089806867122778,0.000577743188467074,0.00081887616277305,0.000633403786033913,0.000770055989667488,0.000657446519723575,0.000719594028793502,0.000606078569206063,0.000497167592051336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.747742606826,-39.8765362727813,-39.8760176754341,-39.8763673376474,-39.8760581697254,-39.8762490328693,-39.8760605361415,-39.8761600942389,-39.8760414640737,-39.8760895099688,-39.8760142536126,-39.8760419679338,-39.8760195384221,-39.8761187506092
1.11666666666667,-0.583594456149295,0.00126565189046081,0.000303509301798894,0.00103195591210408,0.000477473868730593,0.000896538905621631,0.000576758671931272,0.000817481120192636,0.000632324367366652,0.000768743937779426,0.0006563260466939,0.000718367771885924,0.000605045513539634,0.000496320226178241,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.74529497387,-39.8760705214501,-39.8755528070027,-39.8759018730313,-39.8755932311585,-39.875783768693,-39.875595592439,-39.8756949804785,-39.8755765517875,-39.8756245153744,-39.8755493866364,-39.8755770532893,-39.8755546614518,-39.8756537041867
1.11694444444444,-0.58259925757156,0.00126349622738332,0.000302992106059488,0.00103019820957577,0.000476660223350509,0.000895011711405227,0.000575775811472761,0.000816088423076261,0.000631246764574399,0.000767434092374405,0.000655207458853861,0.000717143577742681,0.000604014196375046,0.000495474286155589,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.742851369826,-39.8756055367832,-39.875088703753,-39.8754371746009,-39.8751290578948,-39.8753192703687,-39.8751314140518,-39.8752306323207,-39.8751124047671,-39.8751602861856,-39.875085284853,-39.8751129039192,-39.875090549694,-39.875189423263
1.11722222222222,-0.581605735215487,0.00126134418702973,0.000302475780288076,0.00102844346119282,0.000475847946606147,0.000893487084362541,0.000574794604372608,0.000814698067575561,0.000630170974674958,0.000766126449830004,0.000654090753106744,0.000715921442975921,0.000602984614855538,0.00049462976964061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.74041178835,-39.8751413175739,-39.8746253644806,-39.87497324115,-39.8746656487296,-39.8748555366909,-39.8746679997751,-39.8747670485601,-39.8746490218077,-39.8746968211973,-39.8746219470577,-39.8746495186186,-39.8746272019443,-39.8747259066331
1.1175,-0.580613886321644,0.0012591957634616,0.000301960323055713,0.00102669166211178,0.000475037036250815,0.000891965020283086,0.000573815047915071,0.000813310049848389,0.000629096994689564,0.000764821006529989,0.000652975926360338,0.000714701364203856,0.00060195676612821,0.00049378667429414,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.737976223111,-39.8746778626167,-39.8741627879827,-39.8745100714741,-39.8742030024599,-39.8743925664555,-39.8742053484058,-39.8743042279933,-39.8741864017063,-39.8742341192063,-39.8741593720476,-39.8741868961845,-39.8741646169995,-39.8742631530934
1.11777777777778,-0.579623708134942,0.00125705095074971,0.000301445732935579,0.00102494280749691,0.000474227490040361,0.000890445514963378,0.000572837139389241,0.000811924366058736,0.000628024821645994,0.000763517758864516,0.000651862975526901,0.000713483338048789,0.000600930647344208,0.00049294499778058,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.735544667782,-39.8742151707082,-39.873700973058,-39.8740476643704,-39.8737411178843,-39.8739303584604,-39.8737434587425,-39.8738421694184,-39.8737245432616,-39.8737721790112,-39.8736975586217,-39.8737250354156,-39.8737027936585,-39.8738011614423
1.11805555555556,-0.578635197904635,0.00125490974297345,0.000300932008504317,0.00102319689251994,0.000473419305734061,0.000888928564205958,0.00057186087608789,0.000810541012376129,0.000626954452575339,0.000762216703228639,0.000650751897523592,0.000712267361138989,0.000599906255660445,0.000492104737768006,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.733117116049,-39.8737532406465,-39.8732399185073,-39.873586018638,-39.8732799938032,-39.873468911505,-39.8732823295856,-39.8733808716353,-39.873263445274,-39.873310999412,-39.8732365055803,-39.8732639351122,-39.8732417307218,-39.8733399304799
1.11833333333333,-0.577648352884306,0.00125277213422151,0.000300419148339659,0.00102145391236016,0.000472612481095058,0.000887414163819592,0.00057088625530868,0.000809159984977054,0.000625885884514138,0.00076091783602353,0.000649642689273386,0.00071105343010816,0.000598883588236327,0.000491265891927815,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.730693561606,-39.8732920712315,-39.8727796231328,-39.8731251330774,-39.8728196290187,-39.8730082243905,-39.8728219597372,-39.8729203334456,-39.8728031065458,-39.8728505792108,-39.8727762117258,-39.8728035940766,-39.8727814269916,-39.8728794590077
1.11861111111111,-0.576663170331866,0.00125063811859291,0.000299907151022125,0.00101971386220362,0.000471807013890075,0.000885902309620645,0.0005699132743537,0.00080778128004363,0.000624819114502047,0.000759621153654448,0.000648535347702624,0.000709841541595668,0.000597862642237778,0.000490428457935134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.728273998154,-39.872831661265,-39.8723200857386,-39.8726650064911,-39.8723600223347,-39.87254829592,-39.8723623480011,-39.8724605536526,-39.8723435258808,-39.8723909172111,-39.8723166758622,-39.8723440111126,-39.8723218812719,-39.8724197458295
1.11888888888889,-0.575679647509545,0.00124850769019399,0.000299396015133726,0.00101797673724502,0.000471002901889654,0.000884392997431419,0.000568941930528443,0.000806404893763861,0.000623754139585606,0.000758326652534169,0.000647429869743338,0.000708631692245093,0.000596843414833729,0.00048959243346929,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.725858419407,-39.8723720095501,-39.8718613051304,-39.8722056376832,-39.8719011725566,-39.8720891248979,-39.8719034931828,-39.8720015310614,-39.8718847020845,-39.8719320122184,-39.8718578967951,-39.8718851850257,-39.8718630923682,-39.8719607897502
1.11916666666667,-0.57469778168389,0.00124638084314243,0.000298885739259692,0.00101624253268607,0.000470200142865952,0.000882886223081215,0.000567972221142927,0.000805030822329983,0.000622690956815152,0.00075703432908109,0.000646326252332497,0.000707423878705895,0.000595825903198118,0.000488757816212444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.723446819083,-39.8719131148921,-39.8714032801156,-39.8717470254594,-39.8714430784918,-39.8716307101307,-39.8714453940895,-39.8715432644787,-39.8714266339643,-39.8714738630396,-39.871399873332,-39.8714271146231,-39.871405059088,-39.8715025895768
1.11944444444444,-0.573717570125752,0.00124425757156356,0.000298376321986757,0.0010145112437361,0.000469398734596974,0.000881381982405414,0.000567004143511535,0.000803659061943152,0.000621629563244422,0.000755744179717678,0.000645224492411251,0.000706218097633015,0.000594810104509197,0.000487924603851574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.721039190914,-39.8714549760975,-39.8709460095035,-39.8712891686275,-39.8709857389491,-39.8711730504264,-39.8709880495301,-39.871085752713,-39.8709693203291,-39.8710164684835,-39.8709426042819,-39.8709697987139,-39.8709477802402,-39.871045144118
1.11972222222222,-0.572739010110286,0.00124213786959245,0.000297867761904638,0.00101278286561177,0.000468598674862545,0.000879880271245969,0.000566037694953005,0.000802289608808964,0.000620569955933114,0.000754456200873448,0.000644124586926342,0.000705014345685968,0.000593796015950057,0.000487092794076065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.718635528638,-39.870997591975,-39.8704894921049,-39.8708320659965,-39.8705291527394,-39.8707161445948,-39.8705314583152,-39.8706289945744,-39.8705127599896,-39.8705598273606,-39.8704860884556,-39.8705132361087,-39.8704912546357,-39.8705884521839
1.12,-0.571762098916941,0.00124002173137326,0.000297360057604474,0.00101105739353728,0.000467799961447474,0.0008783810854515,0.000565072872789422,0.000800922459139108,0.000619512131945235,0.000753170388982683,0.000643026532828385,0.000703812619529967,0.000592783634707766,0.000486262384579934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.716235826002,-39.8705409613346,-39.8700337267323,-39.8703757163774,-39.8700733186748,-39.8702599914473,-39.8700756192573,-39.8701729888748,-39.8700569517583,-39.8701039384831,-39.8700303246658,-39.8700574256199,-39.870035481087,-39.8701325125866
1.12027777777778,-0.570786833829458,0.0012379091510592,0.000296853207679511,0.0010093348227448,0.000467002592138457,0.000876884420876781,0.000564109674348241,0.000799557609151022,0.000618456088349555,0.000751886740485324,0.000641930327073402,0.000702612915835708,0.000591772957973886,0.000485433373059809,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.713840076764,-39.8700850829884,-39.8695787122001,-39.8699201185829,-39.8696182355695,-39.8698045897973,-39.8696205311703,-39.8697177344278,-39.8696018944492,-39.8696488006649,-39.8695753117265,-39.8696023660616,-39.8695804584083,-39.8696773241398
1.12055555555556,-0.569813212135857,0.00123580012281265,0.000296347210726367,0.00100761514847267,0.000466206564727064,0.000875390273383613,0.000563148096959994,0.000798195055068649,0.000617401822218907,0.000750605251827274,0.000640835966622487,0.000701415231278473,0.000590763982944697,0.000484605757216502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.711448274688,-39.8696299557499,-39.8691244473243,-39.8694652714274,-39.8691639022393,-39.8693499384595,-39.86916619287,-39.8692632300487,-39.8691475868782,-39.8691944127216,-39.8691210484537,-39.8691480562496,-39.8691261854153,-39.869222885659
1.12083333333333,-0.568841231128439,0.00123369464080627,0.000295842065342371,0.00100589836596797,0.000465411877007225,0.000873898638840039,0.000562188137961067,0.000796834793120976,0.00061634933063041,0.000749325919459683,0.000639743448441246,0.000700219562539199,0.00058975670682002,0.000483779534754615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.70906041355,-39.8691755784343,-39.8686709309225,-39.8690111737269,-39.8687103175016,-39.8688960362505,-39.8687126031739,-39.8688094745544,-39.8686940278629,-39.8687407734704,-39.8686675336652,-39.8686944950014,-39.8686726609258,-39.8687691959613
1.12111111111111,-0.567870888103775,0.00123159269921957,0.000295337770128498,0.00100418447048461,0.000464618526777208,0.000872409513119936,0.000561229794690382,0.000795476819543804,0.000615298610666938,0.000748048739839966,0.000638652769499498,0.000699025906303157,0.0005887511268052,0.000482954703381902,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.706676487132,-39.8687219498588,-39.8682181618141,-39.8685578242992,-39.8682574801757,-39.8684428819887,-39.8682597609011,-39.8683564667637,-39.8682412162224,-39.8682878817303,-39.86821476618,-39.8682416811361,-39.868219883759,-39.8683162538655
1.12138888888889,-0.566902180362697,0.00122949429224232,0.000294834323686674,0.00100247345728479,0.000463826511837552,0.000870922892104681,0.000560273064491791,0.000794121130578174,0.000614249659415563,0.000746773709429887,0.000637563926772417,0.000697834259262505,0.000587747240108889,0.000482131260809887,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.704296489228,-39.868269068842,-39.8677661388201,-39.8681052219637,-39.8678053890824,-39.867990474494,-39.8678076648724,-39.8679042054968,-39.8677891507775,-39.8678357363221,-39.8677627448194,-39.8677896134746,-39.8677678527358,-39.867864058192
1.12166666666667,-0.565935105210302,0.00122739941407412,0.000294331724621672,0.00100076532163601,0.000463035829994253,0.000869438771681635,0.000559317944712376,0.000792767722471809,0.000613202473967388,0.000745500824697964,0.000636476917239349,0.000696644618113256,0.000586745043945369,0.000481309204753913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.701920413638,-39.8678169342043,-39.8673148607634,-39.8676533655416,-39.8673540430442,-39.8675388125881,-39.8673563139103,-39.867452689576,-39.8673378303511,-39.867384336068,-39.867311468406,-39.8673382908396,-39.8673165666789,-39.8674126077632
1.12194444444444,-0.564969659955933,0.00122530805892277,0.000293829971540016,0.000999060058815524,0.000462246479054818,0.000867957147744393,0.00055836443270464,0.000791416591477217,0.000612157051418773,0.000744230082117715,0.000635391737885475,0.000695456979556756,0.000585744535532456,0.000480488532932996,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.699548254173,-39.8673655447678,-39.8668643264684,-39.8672022538557,-39.8669034408854,-39.8670878950943,-39.8669057068392,-39.8670019178249,-39.8668872537672,-39.8669336797923,-39.8668609357642,-39.8668877120553,-39.8668660244128,-39.8669619014029
1.12222222222222,-0.564005841913185,0.00122322022100529,0.000293329063051398,0.000997357664106882,0.000461458456830665,0.000866478016193233,0.000557412525824944,0.000790067733853018,0.000611113388870393,0.000742961478168015,0.000634308385699388,0.000694271340300317,0.000584745712092188,0.00047966924306935,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.697180004652,-39.8669148993563,-39.8664145347613,-39.8667518857307,-39.866453581432,-39.8666377208378,-39.8664558424849,-39.8665518890689,-39.866437419852,-39.8664837663205,-39.86641114572,-39.8664378759476,-39.8664162247634,-39.8665119379367
1.1225,-0.563043648399889,0.00122113589454781,0.000292828997766649,0.000995658132800537,0.000460671761137938,0.000865001372934901,0.000556462221433504,0.000788721145864873,0.000610071483427547,0.000741695009333081,0.000633226857675009,0.000693087697055579,0.000583748570851951,0.000478851332888524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.694815658903,-39.8664649967953,-39.8659654844699,-39.8663022599926,-39.8660044635116,-39.8661882886453,-39.866006719675,-39.8661026021354,-39.8659883274331,-39.8660345944802,-39.8659620971014,-39.8659887813442,-39.8659671665585,-39.8660627161919
1.12277777777778,-0.562083076738113,0.0012190550737857,0.000292329774299103,0.000993961460195492,0.000459886389794188,0.000863527213882095,0.000555513516894701,0.000787376823783261,0.000609031332199256,0.00074043067210369,0.000632147150811101,0.000691906046539633,0.000582753109042592,0.000478034800120093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.692455210763,-39.866015835912,-39.8655171744237,-39.8658533754696,-39.8655560859535,-39.8657395973453,-39.8655583372388,-39.865654055853,-39.8655399753398,-39.8655861631006,-39.8655137887378,-39.8655404270745,-39.8655188486276,-39.8656142349975
1.12305555555556,-0.561124124254151,0.00121697775296331,0.000291831391264013,0.000992267641597831,0.000459102340621867,0.000862055534954696,0.000554566409577435,0.000786034763883968,0.000607992932300219,0.000739168462975193,0.000631069262111157,0.000690726385475298,0.000581759323899405,0.000477219642497138,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.690098654077,-39.8655674155351,-39.8650696034539,-39.8654052309911,-39.8651084475888,-39.8652916457678,-39.8651106940073,-39.8652062490523,-39.8650923624033,-39.8651384710123,-39.8650662194602,-39.8650928119695,-39.8650712698017,-39.865166493184
1.12333333333333,-0.560166788278521,0.00121490392633253,0.000291333847279599,0.000990576672320981,0.000458319611445812,0.000860586332077589,0.000553620896854645,0.000784694962450075,0.00060695628084948,0.000737908378448286,0.00062999318858301,0.000689548710589612,0.000580767212662491,0.000476405857757167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.687745982701,-39.8651197344954,-39.8646227703935,-39.8649578253884,-39.86466154725,-39.8648444327448,-39.8646637888132,-39.8647591805655,-39.8646454874562,-39.8646915170481,-39.8646193881017,-39.8646459348618,-39.8646244289137,-39.864719489584
1.12361111111111,-0.559211066145956,0.0012128335881567,0.000290837140965565,0.000988888547684279,0.000457538200095439,0.000859119601184838,0.000552676976102722,0.000783357415769391,0.000605921374969755,0.000736650415030199,0.00062891892724037,0.000688373018615401,0.000579776772576179,0.000475593443639243,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.685397190498,-39.8646727916249,-39.8641766740769,-39.8645111574947,-39.8642153837717,-39.8643979571096,-39.8642176204907,-39.8643128492265,-39.8641993493329,-39.8642453000419,-39.8641732934965,-39.8641997945858,-39.864178324798,-39.8642732230314
1.12388888888889,-0.558256955195397,0.00121076673270724,0.000290341270944309,0.000987203263016035,0.000456758104402626,0.000857655338213836,0.000551734644703089,0.00078202212013606,0.00060488821178958,0.000735394569232764,0.000627846475100488,0.00068719930628956,0.000578788000888226,0.000474782397888025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.68305227134,-39.8642265857577,-39.8637313133405,-39.8640652261444,-39.8637699559898,-39.8639522176975,-39.863772187876,-39.8638672538708,-39.8637539468696,-39.8637998188298,-39.8637279344811,-39.8637543899777,-39.8637329562908,-39.8638276923618
1.12416666666667,-0.557304452769993,0.00120870335426339,0.000289846235840142,0.000985520813651481,0.000455979322202566,0.00085619353911055,0.00055079390004087,0.000780689071849793,0.000603856788441014,0.0007341408375729,0.000626775829185162,0.000686027570355682,0.000577800894852036,0.000473972718250264,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.680711219109,-39.8637811157292,-39.8632866870222,-39.863620030174,-39.863325262742,-39.8635072133454,-39.8633274898068,-39.8634223933358,-39.863309278904,-39.8633550722492,-39.8632833098932,-39.8633097198752,-39.8632883222299,-39.8633828964127
1.12444444444444,-0.556353556217086,0.0012066434471147,0.000289352034279198,0.00098384119493353,0.000455201851334894,0.000854734199824919,0.000549854739504503,0.000779358267216956,0.000602827102060819,0.000732889216574628,0.000625706986521497,0.000684857807561696,0.000576815451724623,0.00047316440247777,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.678374027693,-39.8633363803769,-39.8628427939616,-39.8631755684214,-39.8628813028679,-39.8630629428917,-39.8628835251223,-39.8629782664602,-39.8628653442756,-39.8629110591393,-39.8628394185724,-39.8628657831176,-39.8628444214548,-39.8629388340232
1.12472222222222,-0.555404262888214,0.00120458700555969,0.000288858664889854,0.000982164402211094,0.000454425689641824,0.000853277316316354,0.000548917160488186,0.00077802970254756,0.000601799149790414,0.000731639702766175,0.000624639944141478,0.000683690014660308,0.000575831668767601,0.000472357448324119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.676040690993,-39.8628923785396,-39.8623996329999,-39.8627318397265,-39.8624380752084,-39.8626194051767,-39.8624402926636,-39.8625348720848,-39.8624221418255,-39.8624677783412,-39.86239625936,-39.8624225785461,-39.8624012528068,-39.8624955040339
1.125,-0.554456570139097,0.00120253402390557,0.000288366126303094,0.000980490430841994,0.000453650834969804,0.000851822884547129,0.000547981160388874,0.000776703374160208,0.000600772928775842,0.000730392292681602,0.000623574699080844,0.000682524188410012,0.000574849543246228,0.000471551853547162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.673711202916,-39.8624491090579,-39.8619572029802,-39.8622888429304,-39.8619955786062,-39.8621765990423,-39.8619977912736,-39.8620922090517,-39.8619796703964,-39.8620252286972,-39.8619538310987,-39.8619801050035,-39.8619588151286,-39.8620529052873
1.12527777777778,-0.553510475329636,0.00120048449646756,0.000287874417151767,0.000978819276190437,0.000452877285167061,0.000850370900488995,0.000547046736607928,0.000775379278377413,0.000599748436167443,0.000729146982860118,0.000622511248380418,0.000681360325574357,0.000573869072431755,0.000470747615908342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.671385557378,-39.8620065707742,-39.861515502747,-39.8618465768764,-39.861553811906,-39.861734523332,-39.8615560197965,-39.861650276205,-39.8615379288329,-39.8615834090517,-39.8615121326332,-39.8615383613341,-39.8615171072649,-39.8616110366274
1.12555555555556,-0.552565975823907,0.00119843841757106,0.000287383536070611,0.000977150933628145,0.000452105038086398,0.000848921360117737,0.000546113886551559,0.000774057411528064,0.000598725669120464,0.00072790376984633,0.000621449589086261,0.000680198422921623,0.000572890253597994,0.000469944733173353,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.669063748304,-39.8615647625324,-39.8610745311466,-39.861405040409,-39.8611127739536,-39.861293176891,-39.8611149770784,-39.8612090723902,-39.861096915981,-39.8611423182506,-39.8610711628098,-39.8610973463841,-39.8610761280617,-39.8611698969
1.12583333333333,-0.551623068990152,0.00119639578154866,0.000286893481697467,0.000975485398533387,0.000451334091584309,0.000847474259417244,0.000545182607630009,0.000772737769946187,0.00059770462479278,0.000726662650191227,0.000620389718248476,0.000679038477224872,0.000571913084023924,0.000469143203110211,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.666745769629,-39.8611236831783,-39.860634287027,-39.8609642323747,-39.8606724635968,-39.8608525585663,-39.8606746619671,-39.8607685964545,-39.8606566306885,-39.8607019551414,-39.8606309204762,-39.8606570590012,-39.860635876367,-39.8607294849524
1.12611111111111,-0.550681752200773,0.00119435658274425,0.000286404252671092,0.000973822666292795,0.00045056444351987,0.000846029594376433,0.000544252897255756,0.000771420349972831,0.000596685300350087,0.000725423620449491,0.000619331632921874,0.000677880485263229,0.000570937560992309,0.000468343023491308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.664431615294,-39.8606833315589,-39.8601947692377,-39.8605241516215,-39.8602328796852,-39.8604126672064,-39.8602350733118,-39.860328847247,-39.860217071805,-39.8602623185734,-39.8601914044822,-39.860217498035,-39.8601963510303,-39.8602897996339
1.12638888888889,-0.549742022832331,0.00119232081550811,0.00028591584763313,0.000972162732300082,0.000449796091755613,0.000844587360991326,0.000543324752846995,0.000770105147953144,0.000595667692959817,0.000724186677183028,0.000618275330166243,0.000676724443820371,0.000569963681789861,0.000467544192092185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.662121279252,-39.8602437065235,-39.8597559766302,-39.8600847969991,-39.8597940210697,-39.8599735016614,-39.8597962099638,-39.8598898236182,-39.8597782381815,-39.8598234073975,-39.8597526136788,-39.8597786623363,-39.8597575509027,-39.859850839795
1.12666666666667,-0.548803878265534,0.00119028847420162,0.000285428265227409,0.000970505591955133,0.00044902903415793,0.000843147555263169,0.000542398171826155,0.000768792160240386,0.000594651799794859,0.00072295181695823,0.00061722080704529,0.000675570349684006,0.000568991443709161,0.000466746706691414,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.659814755463,-39.8598048069225,-39.8593179080572,-39.8596461673589,-39.8593558866031,-39.8595350607834,-39.8593580707757,-39.8594515244204,-39.8593401286708,-39.8593852204662,-39.8593145469191,-39.8593405507581,-39.8593194748371,-39.8594126042883
1.12694444444444,-0.547867315885235,0.00118825955319395,0.000284941504099141,0.000968851240666371,0.000448263268596146,0.000841710173200448,0.000541473151618792,0.000767481383190984,0.000593637618032174,0.000721719036347006,0.000616168060627873,0.000674418199648769,0.000568020844046126,0.000465950565072409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.657512037895,-39.8593666316083,-39.8588805623734,-39.8592082615539,-39.8589184751397,-39.8590973434258,-39.8589206546018,-39.8590139485074,-39.8589027421273,-39.8589477566338,-39.8588772030574,-39.8589031621548,-39.8588821216881,-39.8589750919677
1.12722222222222,-0.546932333080422,0.00118623404686309,0.000284455562896736,0.000967199673848169,0.000447498792942646,0.00084027521081815,0.000540549689655336,0.000766172813168679,0.00059262514485346,0.000720488331927237,0.00061511708798769,0.000673267990513297,0.000567051880099946,0.000465155765020685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.655213120527,-39.8589291794348,-39.8584439384351,-39.8587710784388,-39.8584817855358,-39.8586603484438,-39.8584839602983,-39.858577094735,-39.8584660774072,-39.858511014756,-39.8584405809501,-39.8584664953823,-39.8584454903117,-39.8585383016889
1.1275,-0.545998927244218,0.0011842119495961,0.000283970440269721,0.000965550886923662,0.000446735605074224,0.000838842664136212,0.000539627783369737,0.000764866446542001,0.000591614377444751,0.000719259700281112,0.000614067886202381,0.000672119719081607,0.000566084549175693,0.000464362304325773,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.652917997344,-39.8584924492577,-39.8580080351001,-39.85833461687,-39.8580458166488,-39.8582240746944,-39.8580479867226,-39.8581409619603,-39.8580301333682,-39.8580749936905,-39.858004679455,-39.8580305492985,-39.8580095795658,-39.8581022323094
1.12777777777778,-0.545067095773869,0.00118219325578788,0.000283486134870541,0.000963904875321588,0.000445973702870279,0.0008374125291823,0.000538707430200245,0.000763562279685651,0.000590605312996901,0.000718033137996707,0.000613020452354937,0.000670973382162487,0.000565118848581439,0.000463570180780988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.650626662342,-39.8580564399343,-39.8575728512281,-39.8578988757055,-39.8576105673383,-39.8577885210359,-39.8576127327344,-39.8577055490422,-39.8575949088696,-39.8576396922965,-39.8575694974316,-39.8575953227627,-39.8575743883099,-39.8576668826882
1.12805555555556,-0.544136836070741,0.00118017795984429,0.000283002645353519,0.00096226163447866,0.000445213084213172,0.000835984801989227,0.000537788627588778,0.00076226030898024,0.000589597948704894,0.000716808641667565,0.000611974783532457,0.000669828976569371,0.000564154775630638,0.000462779392182805,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.648339109524,-39.8576211503233,-39.8571383856801,-39.8574638538049,-39.8571760364652,-39.8573536863286,-39.8571781971944,-39.8572708548412,-39.8571604027726,-39.8572051094347,-39.857135033741,-39.8571608146359,-39.8571399154051,-39.8572322516859
1.12833333333333,-0.543208145540314,0.00117816605617786,0.000282519970374973,0.000960621159838491,0.000444453746989144,0.000834559478596734,0.000536871372981228,0.000760960530812339,0.000588592281768153,0.000715586207892603,0.000610930876826393,0.000668686499121634,0.00056319232763989,0.000461989936330917,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.646055332903,-39.8571865792856,-39.8567046373191,-39.8570295500295,-39.8567422228923,-39.8569195694342,-39.8567443789653,-39.8568368782196,-39.8567266139399,-39.8567712439677,-39.8567012872461,-39.8567270237809,-39.8567061597141,-39.8567983381648
1.12861111111111,-0.542281021592177,0.00117615753921038,0.000282038108593592,0.000958983446852577,0.000443695689087825,0.000833136555050103,0.000535955663828497,0.000759662941573185,0.000587588309389718,0.000714365833275855,0.000609888729334107,0.000667545946643258,0.000562231501930831,0.000461201811029376,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.6437753265,-39.8567527256831,-39.8562716050097,-39.8565959632423,-39.8563091254836,-39.8564861692163,-39.8563112769114,-39.8564036180411,-39.8562935412357,-39.8563380947596,-39.8562682568113,-39.8562939490618,-39.8562731201014,-39.856365140989
1.12888888888889,-0.541355461640017,0.00117415240337272,0.000281557058669832,0.000957348490978457,0.000442938908402055,0.000831716027401534,0.000535041497584333,0.000758367537660507,0.000586586028778732,0.000713147514426308,0.000608848338155774,0.000666407315963268,0.000561272295829527,0.000460415014084918,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.641499084345,-39.8563195883799,-39.8558392876178,-39.8561630923079,-39.8558767431054,-39.85605348454,-39.8558788898987,-39.8559710731713,-39.8558611835261,-39.8559056606761,-39.8558359413027,-39.8558615893448,-39.855840795433,-39.855932659024
1.12916666666667,-0.54043146310162,0.00117215064310499,0.000281076819266016,0.000955716287681376,0.000442183402828269,0.000830297891709352,0.000534128871707719,0.000757074315477076,0.000585585437146959,0.00071193124795987,0.000607809700397243,0.000665270603915318,0.000560314706665448,0.00045962954330762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.639226600476,-39.8558871662415,-39.8554076840114,-39.8557309360925,-39.8554450746251,-39.8556215142719,-39.8554472167947,-39.8555392424773,-39.8554295396788,-39.8554739405847,-39.855404339588,-39.8554299434974,-39.8554091845766,-39.8555008911371
1.12944444444444,-0.539509023398862,0.00117015225285536,0.000280597389047178,0.0009540868324337,0.00044142917026569,0.000828882144037858,0.000533217783660096,0.000755783271432169,0.000584586531712077,0.000710717030496144,0.000606772813168712,0.000664135807338312,0.000559358731772216,0.000458845396511789,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.63695786894,-39.855455458135,-39.8549767930598,-39.8552994934641,-39.855014118912,-39.8551902572806,-39.8550162564686,-39.8551081248278,-39.854998608563,-39.8550429333544,-39.8549734505367,-39.8549990103889,-39.8549782864016,-39.8550698361973
1.12972222222222,-0.538588139957701,0.00116815722708079,0.000280118766680058,0.000952460120715348,0.000440676208617366,0.000827468780457171,0.000532308230908287,0.000754494401939791,0.000583589309694492,0.000709504858661365,0.000605737673584886,0.000663002923076174,0.000558404368488249,0.000458062571514516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.634692883793,-39.8550244629292,-39.8545466136342,-39.8548687632921,-39.8545838748369,-39.8547597124359,-39.8545860077913,-39.8546777190932,-39.8545683890496,-39.854612637856,-39.8545432730198,-39.8545687888901,-39.854548099779,-39.854639493075
1.13,-0.537668810208173,0.0011661655602466,0.000279640950834659,0.000950836148012578,0.000439924515788529,0.000826057797044288,0.000531400210922383,0.000753207703420105,0.000582593768320781,0.000708294729086137,0.000604704278764904,0.000661871947978226,0.000557451614156007,0.000457281066136474,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.6324316391,-39.8545941794947,-39.8541171446072,-39.8544387444478,-39.8541543412725,-39.8543298786097,-39.8541564696352,-39.8542480241457,-39.8541388800112,-39.8541830529618,-39.8541138059098,-39.8541392778737,-39.8541186235813,-39.8542098606424
1.13027777777778,-0.536751031584388,0.00116417724682763,0.000279163940180766,0.000949214909819091,0.000439174089689462,0.000824649189881997,0.000530493721176412,0.000751923172298645,0.000581599904822109,0.0007070866384062,0.000603672625832504,0.000660742878897497,0.000556500466122252,0.00045650087820182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.630174128932,-39.8541646067034,-39.8536883848532,-39.8540094358039,-39.8537255170928,-39.8539007546751,-39.8537276408745,-39.8538190388588,-39.853710080322,-39.8537541775458,-39.8536850480812,-39.8537104762137,-39.8536898566829,-39.8537809377734
1.13055555555556,-0.535834801524519,0.00116219228130718,0.000278687733392856,0.000947596401635292,0.00043842492823202,0.000823242955059207,0.000529588759148692,0.000750640805008053,0.000580607716431272,0.000705880583262965,0.000602642711916144,0.000659615712693739,0.0005555509217376,0.000455722005538677,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.627920347373,-39.8537357434291,-39.8532603332482,-39.853580836235,-39.8532974011736,-39.8534723395073,-39.853299520385,-39.853390762108,-39.8532819888577,-39.8533260104835,-39.8532569984099,-39.853282382786,-39.8532617979596,-39.8533527233434
1.13083333333333,-0.534920117470804,0.00116021065817636,0.000278212329145466,0.000945980618969657,0.00043767702933304,0.000821839088671179,0.000528685322321519,0.000749360597984178,0.000579617200387155,0.000704676560303895,0.000601614534148921,0.000658490446230665,0.000554602978357376,0.000454944445977531,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.625670288511,-39.8533075885472,-39.8528329886697,-39.8531529446169,-39.8528699923923,-39.8530446319827,-39.852872107044,-39.8529631927701,-39.852854604496,-39.8528985506522,-39.8528296557733,-39.8528549964681,-39.852834446289,-39.8529252162295
1.13111111111111,-0.53400697686953,0.00115823237193682,0.000277737726116144,0.000944367557336372,0.000436930390911594,0.000820437586819372,0.000527783408180908,0.000748082547669928,0.000578628353934051,0.000703474566179989,0.000600588089668034,0.000657367076377051,0.000553656633340704,0.00045416819735296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.623423946446,-39.8528801409346,-39.8524063499971,-39.8527257598277,-39.852443289628,-39.8526176309795,-39.8524453997306,-39.8525363297237,-39.8524279261158,-39.8524717969308,-39.8524030190507,-39.8524283161389,-39.8524078005502,-39.8524984153105
1.13138888888889,-0.533095377171036,0.00115625741709721,0.000277263922984541,0.000942757212257577,0.000436185010890095,0.000819038445611314,0.000526883014217285,0.000746806650512991,0.000577641174319075,0.000702274597549606,0.000599563375615445,0.000656245600005873,0.000552711884050268,0.000453393257503451,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.621181315285,-39.8524533994701,-39.8519804161112,-39.8522992807464,-39.8520172917614,-39.8521913353776,-39.8520193973254,-39.8521101718491,-39.8520019525979,-39.8520457481999,-39.851977087123,-39.8520023406791,-39.851981859624,-39.8520723194666
1.13166666666667,-0.532185315829703,0.00115428578817496,0.000276790918431643,0.00094114957926267,0.000435440887194248,0.000817641661160787,0.00052598413792495,0.000745532902967494,0.000576655658794311,0.000701076651074785,0.000598540389137535,0.000655126013996366,0.000551768727854685,0.000452619624269539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.618942389143,-39.8520273630338,-39.8515551858944,-39.8518735062542,-39.8515919976748,-39.8517657440586,-39.8515940987107,-39.8516847180281,-39.8515766828245,-39.8516204033414,-39.8515518588725,-39.8515770689712,-39.8515566223928,-39.8516469275798
1.13194444444444,-0.531276790303947,0.00115231747969683,0.000276318711142135,0.000939544653887489,0.000434698017752604,0.000816247229586979,0.000525086776802072,0.000744261301492864,0.000575671804616007,0.000699880723423107,0.000597519127385224,0.000654008315232608,0.000550827162125129,0.000451847295496302,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.616707162146,-39.8516020305077,-39.851130658231,-39.8514484352336,-39.8511674062521,-39.8513408559053,-39.8511695027703,-39.8512599671442,-39.8511521156798,-39.8511957612393,-39.8511273331834,-39.851152499899,-39.8511320877407,-39.8512222385338
1.13222222222222,-0.530369798056217,0.00115035248619819,0.000275847299800978,0.000937942431675005,0.00043395640049844,0.000814855147015969,0.00052419092835,0.000742991842554189,0.000574689609044447,0.000698686811269087,0.000596499587513959,0.000652892500602046,0.000549887184237157,0.000451076269032639,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.614475628425,-39.8511774007752,-39.8507068320066,-39.8510240665688,-39.8507435163788,-39.8509166698027,-39.8507456083899,-39.8508359180824,-39.8507282500493,-39.8507718207787,-39.8507035089413,-39.8507286323481,-39.8507082545532,-39.8507982512137
1.1325,-0.529464336552986,0.00114839080222143,0.00027537668309667,0.000936342908174943,0.000433216033367567,0.000813465409579635,0.000523296590075061,0.000741724522622024,0.000573709069344811,0.00069749491128948,0.00059548176668404,0.000651778566998306,0.000548948791570966,0.00045030654272977,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.612247782124,-39.8507534727215,-39.8502837061086,-39.8506003991457,-39.8503203269422,-39.850493184637,-39.8503224144566,-39.8504125697294,-39.8503050848201,-39.8503485808469,-39.8502803850336,-39.8503054652057,-39.8502851217177,-39.8503749645064
1.13277777777778,-0.528560403264746,0.00114643242231978,0.000274906859718178,0.000934746078945025,0.000432476914298062,0.000812078013416008,0.000522403759487237,0.000740459338172384,0.00057273018278651,0.000696305020168565,0.000594465662059977,0.000650666511320129,0.000548011981510948,0.000449538114441787,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.61002361739,-39.8503302452334,-39.8498612794261,-39.8501774318518,-39.8498978368309,-39.8500703992962,-39.849899919859,-39.8499899209737,-39.8498826188812,-39.8499260403323,-39.8498579603491,-39.8498829973606,-39.8498626881231,-39.8499523773004
1.13305555555556,-0.527657995666003,0.00114447734105416,0.000274437828358105,0.000933151939548885,0.000431739041232613,0.00081069295466934,0.000521512434100572,0.000739196285687329,0.00057175294664246,0.000695117134595423,0.000593451270809838,0.000649556330470806,0.000547076751445195,0.000448770982027804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.607803128384,-39.8499077171992,-39.8494395508495,-39.8497551635762,-39.8494760449355,-39.8496483126699,-39.8494781234877,-39.8495679707051,-39.849460851123,-39.8495041981252,-39.8494362337785,-39.8494612277033,-39.8494409526599,-39.8495304884858
1.13333333333333,-0.526757111235268,0.00114252555299236,0.000273969587710974,0.000931560485558136,0.00043100241211605,0.000809310229490319,0.000520622611431937,0.000737935361653121,0.000570777358191617,0.000693931251264173,0.000592438590107278,0.000648448021357444,0.000546143098766604,0.00044800514334973,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.605586309272,-39.849485887509,-39.8490185192711,-39.8493335932095,-39.8490549501479,-39.8492269236492,-39.8490570242346,-39.8491467178152,-39.8490397804375,-39.8490830531175,-39.8490152042139,-39.8490401551256,-39.8490199142202,-39.8491092969542
1.13361111111111,-0.525857747455058,0.00114057705271449,0.000273502136471646,0.000929971712550212,0.00043026702489756,0.0008079298340348,0.000519734289003825,0.00073667656256291,0.000569803414715631,0.000692747366873556,0.000591427617131031,0.000647341580893857,0.000545211020871133,0.000447240596272163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.60337315423,-39.8490647550542,-39.8485981835848,-39.8489127196441,-39.8486345513618,-39.8488062311271,-39.8486366209933,-39.8487261611971,-39.8486194057184,-39.8486626042027,-39.848594870549,-39.8486197785215,-39.8485995716978,-39.848688801599
1.13388888888889,-0.524959901811881,0.00113863183480567,0.000273035473339046,0.000928385616110877,0.000429532877528628,0.00080655176446445,0.000518847464341787,0.000735419884915153,0.000568831113501372,0.000691565478128365,0.000590418349062339,0.000646237005997956,0.000544280515159373,0.000446477338664121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.601163657441,-39.8486443187283,-39.8481785426859,-39.8484925417739,-39.8482148474725,-39.8483862339978,-39.8482169126591,-39.8483062997458,-39.8481997258609,-39.8482428502757,-39.8481752316793,-39.848200096786,-39.8481799239879,-39.848269001315
1.13416666666667,-0.524063571796238,0.0011366898938608,0.000272569597013281,0.000926802191831434,0.000428799967964936,0.000805176016948286,0.000517962134975633,0.0007341653252135,0.000567860451838819,0.000690385581738563,0.000589410783088498,0.000645134293591792,0.000543351579036738,0.000445715368396964,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.598957813098,-39.848224577426,-39.8477595954716,-39.8480730584945,-39.8477958373767,-39.8479669311575,-39.8477978981287,-39.8478871323575,-39.8477807397622,-39.8478237902333,-39.8477562865018,-39.8477811088161,-39.8477609699877,-39.8478498949989
1.13444444444444,-0.523168754902613,0.00113475122448377,0.000272104506196191,0.00092522143531112,0.000428068294164446,0.000803802587660123,0.000517078298438257,0.0007329128799676,0.000566891427023582,0.000689207674418709,0.000588404916400802,0.000644033440603639,0.000542424209911949,0.000444954683345923,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.596755615403,-39.8478055300437,-39.8473413408404,-39.847654268703,-39.847377519973,-39.8475483215038,-39.8473795763007,-39.8474686579303,-39.8473624463205,-39.8474054229738,-39.8473380339151,-39.8473628135102,-39.8473427085956,-39.8474314815487
1.13472222222222,-0.522275448629469,0.00113281582128669,0.000271640199592246,0.000923643342155959,0.00042733785408856,0.000802431472780972,0.000516195952267087,0.000731662545691776,0.000565924036355272,0.000688031752889508,0.000587400746195027,0.000642934443965541,0.000541498405197827,0.000444195281389829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.594557058563,-39.8473871754795,-39.8469237776926,-39.8472361712982,-39.8469598941614,-39.847130403936,-39.846961946075,-39.8470508753637,-39.846944844436,-39.8469877473971,-39.8469204728194,-39.8469452097684,-39.8469251387118,-39.8470137598642
1.135,-0.521383650479241,0.00113088367888923,0.000271176675908499,0.000922067907977876,0.000426608645702244,0.000801062668497352,0.000515315094003921,0.0007304143189068,0.000564958277136332,0.000686857813875501,0.000586398269671072,0.000641837300615573,0.000540574162311239,0.000443437160410703,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.592362136798,-39.8469695126332,-39.8465069049302,-39.8468187651804,-39.8465429588436,-39.8467131773548,-39.8465450063533,-39.8466337835591,-39.8465279330105,-39.8465707624047,-39.8465036021165,-39.8465282964925,-39.8465082592382,-39.8465967288468
1.13527777777778,-0.520493357958331,0.00112895479192181,0.000270713933852774,0.000920495128397024,0.000425880666973961,0.000799696171001748,0.000514435721192794,0.000729168196138213,0.000563994146675845,0.000685685854107509,0.000585397484033557,0.000640742007495477,0.000539651478673212,0.000442680318293675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.590170844333,-39.8465525404059,-39.8460907214565,-39.8464020492517,-39.8461267129229,-39.8462966406628,-39.8461287560389,-39.8462173814193,-39.8461117109472,-39.8461544668997,-39.8460874207098,-39.8461120725857,-39.846092069078,-39.8461803873994
1.13555555555556,-0.519604568577101,0.00112702915502039,0.000270251972135566,0.000918924999040344,0.000425153915873932,0.000798331976492595,0.000513557831383363,0.000727924173917487,0.00056303164228544,0.000684515870321232,0.000584398386491228,0.00063964856155149,0.000538730351710157,0.000441924752927888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.587983175404,-39.8461362577005,-39.8456752261766,-39.8459860224156,-39.8457111553041,-39.8458807927641,-39.8457131940366,-39.8458016678486,-39.8456961771511,-39.8457388597868,-39.8456719275043,-39.8456965369529,-39.8456765671363,-39.8457647344266
1.13583333333333,-0.51871727984987,0.00112510676283188,0.000269790789469099,0.000917357515541405,0.000424428390377837,0.000796970081173826,0.000512681422128453,0.000726682248781574,0.000562070761281635,0.000683347859257226,0.000583400974257724,0.000638556959736554,0.000537810778850451,0.000441170462204796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.585799124253,-39.8457206634216,-39.8452604179973,-39.8455706835773,-39.8452962848938,-39.8454656325642,-39.8452983192529,-39.8453866417531,-39.8452813305287,-39.8453239399723,-39.8452571214067,-39.8452816885007,-39.8452617523196,-39.8453497688345
1.13611111111111,-0.517831489294904,0.00112318761000994,0.000269330384568358,0.000915792673539705,0.000423704088462898,0.000795610481256633,0.000511806490984868,0.000725442417272775,0.000561111500985072,0.000682181817661158,0.000582405244550888,0.000637467199005992,0.000536892757528003,0.000440417444019883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.583618685132,-39.8453057564752,-39.8448462958266,-39.8451560316435,-39.8448821006,-39.8450511589705,-39.8448841305957,-39.8449723020404,-39.8448671699881,-39.8449097063641,-39.8448430013252,-39.844867526137,-39.8448476235362,-39.8449354895309
1.13638888888889,-0.516947194434414,0.0011212716912176,0.00026887075614948,0.000914230468683275,0.000422981008109999,0.000794253172956994,0.000510933035512975,0.000724204675938596,0.00056015385872054,0.000681017742284438,0.000581411194593054,0.00063637927632249,0.00053597628518025,0.000439665696271881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.5814418523,-39.8448915357689,-39.8444328585746,-39.8447420655227,-39.8444686013324,-39.8446373708918,-39.8444706269749,-39.8445586476197,-39.844453694439,-39.8444961578718,-39.8444295661696,-39.8444540487717,-39.8444341796958,-39.8445218954251
1.13666666666667,-0.51606439279455,0.00111935900112576,0.00026841190293146,0.000912670896626468,0.000422259147302521,0.000792898152497835,0.000510061053277671,0.00072296902133227,0.000559197831817202,0.000679855629883268,0.000580418821610541,0.000635293188652422,0.000535061359248044,0.000438915216863094,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.579268620027,-39.8444780002121,-39.8440201051527,-39.8443287841248,-39.8440557860022,-39.8442242672386,-39.8440578073015,-39.8441456774019,-39.8440409027927,-39.8440832934063,-39.8440168148512,-39.8440412553159,-39.8440214197097,-39.8441089854281
1.13694444444444,-0.515183081905392,0.00111744953441421,0.000267953823634551,0.00091111395302936,0.000421538504028767,0.000791545416107252,0.000509190541846691,0.000721735450012286,0.000558243417608345,0.000678695477219125,0.000579428122834788,0.000634208932965788,0.000534147977178012,0.000438166003698541,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.577098982588,-39.8440651487156,-39.8436080344738,-39.8439161863614,-39.8436436535222,-39.8438118469229,-39.8436456704884,-39.8437333902992,-39.8436287939621,-39.8436711118805,-39.8436047462832,-39.8436291446825,-39.843609342491,-39.8436967584524
1.13722222222222,-0.514303259300947,0.0011155432857712,0.000267496516981677,0.000909559633559914,0.000420819076278673,0.000790194960019711,0.000508321498792344,0.000720503958542588,0.000557290613431526,0.000677537281058688,0.000578439095500908,0.000633126506238725,0.000533236136419371,0.000437418054686814,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.574932934269,-39.8436529801919,-39.8431966454527,-39.8435042711455,-39.843232202807,-39.8434001088583,-39.8432342154501,-39.8433217852259,-39.8432173668617,-39.8432596122085,-39.84319335938,-39.843217715786,-39.8431979469541,-39.8432852134121
1.1375,-0.513424922519143,0.00111364024989272,0.000267039981697643,0.000908007933893916,0.000420100862045319,0.000788846780475701,0.000507453921691216,0.00071927454349299,0.000556339416628377,0.000676381038172846,0.000577451736848421,0.000632045905452215,0.000532325834425759,0.000436671367739859,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.572770469364,-39.843241493555,-39.8427859370054,-39.8430930373921,-39.8428214327726,-39.8429890519601,-39.8428234411025,-39.8429108610973,-39.8428066204076,-39.8428487933063,-39.8427826530578,-39.8428069675425,-39.8427872320153,-39.8428743492229
1.13777777777778,-0.512548069101822,0.00111174042148376,0.000266584216508916,0.000906458849711985,0.000419383859325931,0.000787500873721012,0.000506587808122648,0.000718047201437949,0.000555389824545939,0.000675226745339094,0.000576466044121179,0.000630967127591208,0.000531417068654897,0.000435925940773607,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.570611582173,-39.8428306877205,-39.8423759080499,-39.8426824840173,-39.8424113423365,-39.842578675145,-39.8424133463633,-39.8425006168307,-39.8423965535173,-39.8424386540913,-39.8423726262344,-39.8423968988696,-39.8423771965921,-39.8424641648022
1.13805555555556,-0.511672696594737,0.00110984379525714,0.00026612922014373,0.000904912376702582,0.000418668066120125,0.000786157236008416,0.000505723155670393,0.000716821928958421,0.000554441834533247,0.000674074399338371,0.000575482014568803,0.000629890169646834,0.000530509836568696,0.000435181771705518,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.568456267007,-39.8424205616058,-39.8419665575056,-39.8422726099391,-39.842001930418,-39.8421689773316,-39.8420039301515,-39.8420910513449,-39.8419871651102,-39.8420291934824,-39.8419632778292,-39.8419875086864,-39.841967839604,-39.8420546590689
1.13833333333333,-0.510798802547543,0.00110795036593426,0.000265674991333274,0.000903368510560469,0.000417953480431841,0.000784815863595438,0.000504859961922052,0.000715598722640039,0.000553495443944708,0.00067292399695791,0.000574499645443437,0.000628815028613575,0.000529604135632352,0.000434438858458549,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.566304518184,-39.8420111141295,-39.8415578842932,-39.8418634140771,-39.8415931959378,-39.8417599574396,-39.841595191388,-39.8416821635601,-39.8415784541071,-39.8416204104004,-39.8415546067629,-39.8415787959138,-39.8415591599718,-39.8416458309432
1.13861111111111,-0.509926384513793,0.00110606012824485,0.000265221528810596,0.00090182724698807,0.000417240100266394,0.000783476752746028,0.000503998224469213,0.000714377579073839,0.000552550650139329,0.000671775534989938,0.000573518934002509,0.000627741701490732,0.000528699963316536,0.000433697198957395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.564156330032,-39.8416023442121,-39.8411498873355,-39.8414548953522,-39.8411851378183,-39.8413516143908,-39.8411871289951,-39.8412739523982,-39.8411704194303,-39.8412123037674,-39.8411466119582,-39.8411707594742,-39.841151156618,-39.8412376793475
1.13888888888889,-0.509055440050932,0.00110417307692648,0.000264768831309785,0.000900288581694803,0.000416527923633832,0.0007821398997302,0.000503137940906809,0.000713158494856378,0.000551607450479511,0.00067062901023157,0.000572539877507324,0.00062667018528309,0.000527797317095148,0.000432956791130491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.562011696885,-39.8411942507755,-39.8407425655565,-39.8410470526871,-39.8407777549835,-39.8409439471082,-39.8407797418966,-39.8408664167829,-39.8407630600039,-39.8408048725071,-39.8407392923392,-39.8407633982915,-39.8407438284666,-39.8408302032051
1.13916666666667,-0.508185966720291,0.00110228920672679,0.000264316897567894,0.000898752510394373,0.000415816948546725,0.000780805300824405,0.000502279108833624,0.000711941466588807,0.000550665842332731,0.00066948441948437,0.000571562473224057,0.000625600477000591,0.000526896194445286,0.000432217632909399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.559870613086,-39.8407868327434,-39.840335917882,-39.8406398850061,-39.8403710463588,-39.8405369545165,-39.8403730290182,-39.840459555639,-39.8403563747533,-39.840398115545,-39.8403326468313,-39.8403567112912,-39.8403371744432,-39.8404234014414
1.13944444444444,-0.507317962087081,0.00110040851240024,0.000263865726323486,0.000897219028809879,0.000415107173020522,0.000779472952309886,0.000501421725852847,0.00071072649087976,0.000549725823069402,0.000668341759555553,0.000570586718422994,0.000624532573656812,0.00052599659284895,0.000431479722229451,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.557733072987,-39.8403800890407,-39.8399299432391,-39.8402333912351,-39.8399650108714,-39.840130635542,-39.8399669892868,-39.8400533678934,-39.8399503626058,-39.839992031808,-39.839926674362,-39.8399506974005,-39.839931193475,-39.8400172729832
1.13972222222222,-0.506451423720391,0.00109853098870943,0.000263415316317287,0.000895688132670431,0.00041439859507461,0.000778142850474215,0.000500565789570726,0.000709513564340549,0.000548787390065691,0.000667201027258717,0.000569612610378179,0.000623466472269691,0.000525098509792359,0.000430743057029154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.555599070948,-39.8399740185943,-39.8395246405568,-39.8398275703013,-39.8395596474498,-39.8397249891127,-39.839561621631,-39.8396478524741,-39.83954502249,-39.8395866202245,-39.8395213738599,-39.839545355548,-39.8395258844907,-39.8396118167586
1.14,-0.505586349193176,0.00109665663042515,0.000262965666292028,0.000894159817712391,0.000413691212730572,0.000776814991610498,0.000499711297597223,0.00070830268359008,0.000547850540700943,0.000666062219409463,0.00056864014636937,0.000622402169863331,0.000524201942765045,0.000430007635249637,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.553468601337,-39.8395686203325,-39.8391200087654,-39.8394224211337,-39.8391549550244,-39.8393200141579,-39.8391569249812,-39.839243008311,-39.8391403533361,-39.8391818797246,-39.8391167442555,-39.839140684664,-39.8391212464208,-39.8392070316978
1.14027777777778,-0.504722736082255,0.00109478543232729,0.000262516774993012,0.000892634079677337,0.000412985024013208,0.000775489372018271,0.00049885824754696,0.000707093845252254,0.000546915272357756,0.000664925332830761,0.000567669323679396,0.000621339663465437,0.000523306889261062,0.000429273454836218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.551341658531,-39.8391638931849,-39.8387160467969,-39.8390179426629,-39.8387509325268,-39.8389157096086,-39.838752898269,-39.8388388343354,-39.8387363540761,-39.8387778092399,-39.8387127844807,-39.8387366836802,-39.8387172781971,-39.8388029167321
1.14055555555556,-0.503860581968307,0.00109291738920415,0.000262068641166146,0.000891110914315135,0.000412280026951284,0.000774165988003307,0.000498006637037867,0.000705887045954177,0.000545981582424871,0.000663790364350325,0.000566700139595828,0.000620278950108937,0.00052241334677826,0.000428540513736267,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.549218236914,-39.8387598360832,-39.8383127535849,-39.838614133821,-39.8383475788906,-39.8385120743975,-39.8383495404278,-39.8384353294803,-39.8383330236433,-39.8383744077037,-39.838309493469,-39.8383333515302,-39.8383139787531,-39.8383994707947
1.14083333333333,-0.502999884435861,0.00109105249585057,0.000261621263560577,0.000889590317381832,0.000411576219576361,0.000772844835875891,0.000497156463691635,0.000704682282331041,0.000545049468293628,0.000662657310799575,0.000565732591410764,0.000619220026832219,0.000521521312817627,0.00042780880990205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.54709833088,-39.8383564479602,-39.8379101280645,-39.8382109935416,-39.8379448930505,-39.8381091074585,-39.8379468503925,-39.8380324926801,-39.8379303609727,-39.8379716740507,-39.8379068701554,-39.8379306871487,-39.8379113470238,-39.8379966928201
1.14111111111111,-0.502140641073293,0.00108919074707169,0.000261174640926826,0.000888072284639404,0.000410873599922485,0.000771525911953242,0.000496307725134293,0.000703479551021953,0.000544118927360414,0.000661526169016233,0.000564766676419659,0.000618162890676589,0.000520630784885864,0.000427078341287852,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.544981934828,-39.8379537277505,-39.8375081691724,-39.8378085207599,-39.8375428739432,-39.8377068077276,-39.8375448270995,-39.8376303228709,-39.8375283650009,-39.8375696072172,-39.8375049134766,-39.8375286894724,-39.8375093819458,-39.8375945817445
1.14138888888889,-0.501282849472822,0.00108733213768002,0.000260728772017615,0.000886556811857637,0.000410172166027715,0.000770209212557857,0.000495460418993696,0.000702278848671788,0.000543189957025518,0.000660396935843266,0.000563802391923743,0.000617107538689359,0.00051974176049219,0.000426349105851533,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.542869043169,-39.8375516743902,-39.8371068758467,-39.8374067144129,-39.8371415205066,-39.8373051741418,-39.837143469487,-39.8372288189904,-39.8371270346658,-39.8371682061412,-39.8371036223708,-39.8371273574393,-39.8371080824572,-39.8371931365057
1.14166666666667,-0.5004265072305,0.00108547666249551,0.000260283655587732,0.000885043894812807,0.000409471915932462,0.000768894734017536,0.000494614542904475,0.000701080171930142,0.000542262554692815,0.000659269608127705,0.000562839735227148,0.000616053967922484,0.000518854237150034,0.000425621101554214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.54075965032,-39.8371502868171,-39.8367062470273,-39.8370055734387,-39.8367408316804,-39.8369042056401,-39.8367427764944,-39.8368279799776,-39.8367263689072,-39.836767469762,-39.8367029957777,-39.836726689989,-39.8367074474979,-39.836792356043
1.14194444444444,-0.499571611946209,0.00108362431634775,0.000259839290393725,0.000883533529287007,0.000408772847680577,0.000767582472667888,0.000493770094502644,0.000699883517452737,0.000541336717770361,0.000658144182722223,0.000561878703638904,0.000615002175432159,0.000517968212377735,0.000424894326360025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.538653750707,-39.8367495639703,-39.8363062816555,-39.8366050967774,-39.8363408064057,-39.8365039011628,-39.836342747063,-39.8364278047733,-39.8363263666663,-39.8363673970207,-39.8363030326386,-39.8363266860627,-39.836307476009,-39.8363922392972
1.14222222222222,-0.498718161223655,0.00108177509407321,0.000259395675193756,0.000882025711070206,0.000408074959319514,0.00076627242484853,0.000492927071428146,0.000698688881900517,0.000540412443671837,0.000657020656483926,0.000560919294472589,0.000613952158279021,0.00051708368369642,0.000424168778236585,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.536551338764,-39.8363495047906,-39.8359069786743,-39.8362052833704,-39.8359414436252,-39.8361042596519,-39.8359433801354,-39.8360282923199,-39.8359270268858,-39.8359679868598,-39.8359037318965,-39.8359273446032,-39.8359081669333,-39.8359927852107
1.1425,-0.497866152670365,0.00107992899051805,0.000258952808748917,0.000880520435958082,0.000407378248899537,0.000764964586904796,0.000492085471326085,0.000697496261938454,0.000539489729813006,0.000655899026275889,0.000559961505045319,0.000612903913528786,0.000516200648631306,0.000423444455155093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.534452408933,-39.8359501082204,-39.835508337028,-39.8358061321607,-39.8355427422834,-39.8357052800508,-39.8355446746559,-39.8356294415611,-39.8355283485101,-39.8355692382236,-39.8355050924956,-39.8355286645547,-39.8355095192153,-39.8355939927276
1.14277777777778,-0.497015583897675,0.00107808600053474,0.000258510689821192,0.000879017699753632,0.00040668271447335,0.000763658955189057,0.000491245291844016,0.000696305654238201,0.000538568573614985,0.000654779288964665,0.000559005332679119,0.000611857438252692,0.000515319104711908,0.0004227213550891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.532356955664,-39.8355513732037,-39.8351103556628,-39.8354076420929,-39.8351447013258,-39.8353069613047,-39.8351466295702,-39.8352312514424,-39.8351303304851,-39.8351711500575,-39.835107113382,-39.8351306448632,-39.835111531801,-39.8351958607933
1.14305555555556,-0.496166452520731,0.00107624611898405,0.000258069317175601,0.000877517498266549,0.00040598835409738,0.000762355526057954,0.000490406530633941,0.000695117055476332,0.000537648972502674,0.000653661441423067,0.000558050774699971,0.000610812729523718,0.000514439049472108,0.000421999476016387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.530264973416,-39.8351532986858,-39.8347130335261,-39.8350098121132,-39.8347473197,-39.83490930236,-39.8347492438259,-39.8348337209106,-39.8347329717581,-39.8347737213089,-39.8347097935033,-39.8347332844759,-39.8347142036377,-39.834798388355
1.14333333333333,-0.495318756158479,0.00107440934073665,0.000257628689578371,0.000876019827312314,0.000405295165830609,0.000761054295875344,0.000489569185350903,0.000693930462334162,0.000536730923905147,0.00065254548052812,0.000557097828438373,0.000609769784423587,0.000513560480448523,0.000421278815916871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.528176456655,-39.8347558836138,-39.8343163695671,-39.8346126411692,-39.8343505963549,-39.834512302165,-39.8343525163716,-39.8344368489144,-39.8343362712781,-39.8343769509266,-39.8343131318084,-39.8343365823419,-39.8343175336745,-39.8344015743612
1.14361111111111,-0.494472492433661,0.00107257566066993,0.000257188805797627,0.00087452468271425,0.000404603147736029,0.00075975526101042,0.000488733253654141,0.000692745871499475,0.000535814425254356,0.000651431403162475,0.000556146491228684,0.000608728600035056,0.000512683395183726,0.000420559372774444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.526091399856,-39.8343591269362,-39.8339203627364,-39.8342161282102,-39.833954530241,-39.8341159596694,-39.833956446158,-39.8340406344037,-39.8339402279956,-39.8339808378607,-39.8339171272479,-39.8339405374117,-39.833921520862,-39.8340054177621
1.14388888888889,-0.493627658972812,0.00107074507367032,0.000256749664604074,0.000873032060300636,0.000403912297878365,0.000758458417837742,0.000487898733207391,0.000691563279663911,0.000534899473988091,0.000650319206212911,0.000555196760409896,0.000607689173447703,0.000511807791220938,0.000419841144576715,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.524009797503,-39.8339630276032,-39.8335250119862,-39.8338202721869,-39.8335591203102,-39.8337202738244,-39.833561032137,-39.8336450763301,-39.8335448408628,-39.8335853810633,-39.8335217787741,-39.8335451486373,-39.8335261641523,-39.8336099175094
1.14416666666667,-0.492784253406248,0.00106891757463153,0.000256311264770346,0.000871541955907499,0.000403222614326752,0.000757163762737409,0.000487065621676543,0.000690382683525414,0.000533986067547874,0.000649208886571172,0.000554248633324911,0.000606651501755021,0.000510933666110098,0.000419124129312457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.521931644085,-39.8335675845664,-39.8331303162703,-39.8334250720517,-39.8331643655162,-39.8333252435827,-39.8331662732621,-39.8332501736468,-39.8331501088331,-39.8331905794876,-39.8331270853407,-39.8331504149722,-39.8331314624991,-39.8332150725565
1.14444444444444,-0.491942273368068,0.00106709315845474,0.000255873605069704,0.000870054365378089,0.000402534095152975,0.000755871292095814,0.000486233916732071,0.00068920407978578,0.000533074203378679,0.000648100441135488,0.000553302107320606,0.000605615582055058,0.000510061017404301,0.000418408324975765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.519856934102,-39.833172796779,-39.8327362745439,-39.8330305267584,-39.8327702648139,-39.8329308678988,-39.8327721684884,-39.8328559253084,-39.8327560308618,-39.8327964320888,-39.8327330459028,-39.8327563353716,-39.8327374148575,-39.8328208818581
1.14472222222222,-0.491101716496142,0.0010652718200509,0.000255436684279723,0.000868569284560459,0.000401846738430957,0.000754581002305603,0.000485403616047957,0.000688027465154187,0.000532163878929517,0.000646993866806808,0.000552357179748891,0.000604581411450211,0.000509189842659716,0.000417693729563605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.517785662062,-39.8327786631957,-39.8323428857639,-39.8326366352624,-39.8323768171602,-39.8325371457284,-39.8323787167726,-39.8324623302711,-39.8323626059055,-39.8324029378231,-39.8323396594173,-39.8323629087922,-39.8323440201844,-39.8324273443704
1.145,-0.49026258043211,0.00106345355433802,0.000255000501177328,0.000867086709311427,0.0004011605422391,0.00075329288976333,0.000484574717301989,0.00068685283634301,0.00053125509165371,0.000645889160492649,0.000551413847965303,0.000603548987048403,0.000508320139437154,0.000416980341074593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.51571782248,-39.8323851827729,-39.8319501488886,-39.8322433965207,-39.8319840215131,-39.832144076029,-39.8319859170727,-39.8320693874928,-39.8319698329225,-39.8320100956487,-39.8319469248424,-39.8319701341921,-39.831951277438,-39.8320344590515
1.14527777777778,-0.489424862821372,0.00106163835624217,0.00025456505454334,0.000865606635492049,0.000400475504658341,0.00075200695087264,0.000483747218175293,0.00068568019007078,0.000530347839009022,0.000644786319104925,0.000550472109329712,0.000602518305961192,0.000507451905301799,0.0004162681575117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.513653409878,-39.8319923544683,-39.8315580628779,-39.8318508094918,-39.8315918768324,-39.8317516577596,-39.8315937683485,-39.8316770959326,-39.8315777108724,-39.831617904525,-39.831554841138,-39.8315780105312,-39.8315591855782,-39.8316422248608
1.14555555555556,-0.488588561313089,0.00105982622069758,0.000254130343159419,0.0008641290589717,0.0003997916237727,0.000750723182043027,0.000482921116353376,0.000684509523061226,0.00052944211845687,0.000643685339559544,0.000549531961205729,0.000601489365305159,0.000506585137821154,0.000415557176881671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.511592418789,-39.8316001772413,-39.8311666266932,-39.8314588731357,-39.8312003820793,-39.8313598898806,-39.8312022695613,-39.8312854545514,-39.8311862387167,-39.8312263634133,-39.8311634072655,-39.8311865367705,-39.8311677435662,-39.8312506407591
1.14583333333333,-0.48775367356017,0.00105801714264611,0.000253696365809816,0.00086265397562531,0.000399108897668434,0.000749441579689116,0.00048209640952497,0.000683340832043405,0.000528537927462099,0.000642586218778479,0.000548593400962373,0.00060046216220111,0.000505719834568642,0.000414847397193044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.509534843751,-39.8312086500529,-39.8307758392974,-39.8310675864139,-39.8308095362166,-39.830968771354,-39.8308114196737,-39.8308944623116,-39.830795415418,-39.8308354712761,-39.8307726221879,-39.830795711873,-39.8307769503649,-39.830859705709
1.14611111111111,-0.486920197219272,0.00105621111703922,0.000253263121280385,0.000861181381334707,0.000398427324435057,0.000748162140231626,0.000481273095381953,0.00068217411375088,0.000527635263495095,0.000641488953688906,0.000547656425970932,0.000599436693775525,0.000504855993119591,0.000414138816458955,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.507480679314,-39.8308177718653,-39.8303856996552,-39.8306769482896,-39.8304193382086,-39.8305783011433,-39.8304212176501,-39.830504118177,-39.8304052399408,-39.8304452270775,-39.8303824848695,-39.830405534803,-39.8303868049388,-39.8304694186744
1.14638888888889,-0.486088129950792,0.00105440813883427,0.000252830608358869,0.000859711271988146,0.000397746902166757,0.000746884860096417,0.000480451171620692,0.000681009364923105,0.000526734124028586,0.000640393541221668,0.000546721033608996,0.000598412957158062,0.000503993611054521,0.000413431432693816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.505429920031,-39.8304275416426,-39.8299962067324,-39.8302869577272,-39.8300297870212,-39.8301884782137,-39.8300316624562,-39.830114421113,-39.8300157112509,-39.8300556297833,-39.8299929942763,-39.8300160045264,-39.8299973062539,-39.830079778621
1.14666666666667,-0.485257469418861,0.00105260820299765,0.000252398825834805,0.000858243643481093,0.000397067628959206,0.000745609735715073,0.000479630635941483,0.000679846582303683,0.000525834506540295,0.000639299978313545,0.000545787221257344,0.000597390949483677,0.000503132685956829,0.000412725243916937,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.503382560468,-39.8300379583503,-39.8296073594966,-39.8298976136931,-39.8296408816216,-39.8297993015317,-39.8296427530594,-39.8297253700866,-39.8296268283158,-39.8296666783607,-39.8296041493759,-39.8296271200104,-39.8296084532775,-39.8296907845157
1.14694444444444,-0.484428213291342,0.00105081130450412,0.000251967772500238,0.000856778491714327,0.000396389502910923,0.00074433676352545,0.000478811486047252,0.000678685762643232,0.00052493640851199,0.00063820826190513,0.000544854986300433,0.000596370667891756,0.000502273215414367,0.00041202024815043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.501338595195,-39.8296490209553,-39.8292191569169,-39.8295089151547,-39.8292526209788,-39.8294107700655,-39.8292544884286,-39.8293369640663,-39.8292385901043,-39.8292783717783,-39.8292159491372,-39.8292388802241,-39.8292202449786,-39.8293024353272
1.14722222222222,-0.483600359239819,0.00104901743833544,0.000251537447148967,0.000855315812595869,0.000395712522124177,0.000743065939970567,0.000477993719645072,0.000677526902696168,0.000524039827429585,0.000637118388942387,0.000543924326128073,0.000595352109525605,0.000501415197018727,0.000411316443418638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.499298018792,-39.8292607284262,-39.8288315979639,-39.8291208610815,-39.8288650040633,-39.8290228827846,-39.8288668675341,-39.828949202022,-39.8288509955869,-39.8288907090064,-39.8288283925308,-39.8288512841378,-39.8288326803279,-39.8289147300255
1.1475,-0.482773904939595,0.00104722659948171,0.000251107848575944,0.000853855602040552,0.000395036684704545,0.000741797261498908,0.000477177334445487,0.000676369999222088,0.000523144760781701,0.000636030356376326,0.000542995238133153,0.000594335271534842,0.000500558628365453,0.000410613827750267,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.497260825847,-39.8288730797331,-39.8284446816096,-39.8287334504439,-39.8284780298468,-39.8286356386603,-39.8284798893479,-39.8285620829253,-39.8284640437356,-39.8285036890169,-39.8284414785287,-39.8284643307235,-39.8284457582972,-39.8285276675823
1.14777777777778,-0.481948848069688,0.00104543878294119,0.000250678975578848,0.000852397855968438,0.000394361988759942,0.000740530724565326,0.000476362328163195,0.000675215048985826,0.000522251206062759,0.00063494416116274,0.000542067719713435,0.000593320151071654,0.000499703507054034,0.000409912399176179,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.495227010955,-39.8284860738475,-39.8280584068277,-39.8283466822143,-39.8280916973029,-39.8282490366653,-39.8280935528433,-39.8281756057491,-39.8280777335238,-39.8281173107829,-39.8280552061046,-39.8280780189547,-39.8280594778602,-39.8281412469709
1.14805555555556,-0.481125186312822,0.00104365398372063,0.000250250826957018,0.000850942570307142,0.000393688432401081,0.000739266325629738,0.000475548698516288,0.000674062048758122,0.000521359160769256,0.000633859800262362,0.000541141768270297,0.000592306745293655,0.000498849830686891,0.000409212155731156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.493196568721,-39.8280997097425,-39.8276727725933,-39.8279605553665,-39.8277060054066,-39.8278630757737,-39.8277078569954,-39.827789769468,-39.8276920639266,-39.8277315732793,-39.8276695742335,-39.8276923478063,-39.8276738379919,-39.8277554671657
1.14833333333333,-0.480302917355423,0.001041872196833,0.000249823401512015,0.00084948974099064,0.000393016013742306,0.000738004061157733,0.000474736443226518,0.000672910995313343,0.000520468622403149,0.000632777270640405,0.000540217381208886,0.000591295051363463,0.00049799759687159,0.00040851309545218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.491169493756,-39.8277139863928,-39.8272877778831,-39.8275750688756,-39.8273209531343,-39.8274777549614,-39.8273228007805,-39.8274045730581,-39.8273070339205,-39.8273464754825,-39.8272845818921,-39.8273073162549,-39.8272888376688,-39.827370327143
1.14861111111111,-0.479482038887613,0.00104009341730074,0.000249396698046565,0.000848039363958982,0.000392344730900878,0.000736743927620347,0.000473925560018803,0.0006717618854331,0.000519579588470268,0.000631696569266924,0.000539294555939266,0.00059028506644717,0.000497146803218818,0.000407815216380291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.489145780679,-39.8273289027745,-39.8269034216752,-39.8271902217186,-39.826936539464,-39.8270930732054,-39.8269383831768,-39.8270200154969,-39.8269226424835,-39.8269620163703,-39.8269002280584,-39.8269229232784,-39.8269044758692,-39.8269858258806
1.14888888888889,-0.478662548603206,0.0010383176401534,0.000248970715365844,0.00084659143515906,0.000391674581996883,0.000735485921494703,0.000473116046621851,0.000670614715902279,0.000518692056480153,0.00063061769311671,0.0005383732898759,0.00058927678771585,0.000496297447342324,0.000407118516559739,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.487125424119,-39.8269444578652,-39.8265197029493,-39.8268060128736,-39.8265527633751,-39.8267090294846,-39.8265546031635,-39.8266360957635,-39.8265388885952,-39.8265781949219,-39.8265165117122,-39.8265391678565,-39.8265207515726,-39.8266019623576
1.14916666666667,-0.477844444199701,0.00103654486042852,0.000248545452276803,0.000845145950543839,0.000391005565153233,0.000734230039263271,0.000472307900769042,0.000669469483510434,0.000517806023946408,0.000629540639170252,0.000537453580436218,0.000588270212344688,0.000495449526860993,0.000406422994036887,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.48510841871,-39.8265606506441,-39.8261366206866,-39.8264224413205,-39.8261696238488,-39.8263256227793,-39.8261714597217,-39.8262528128386,-39.8261557712365,-39.8261950101183,-39.8261334318345,-39.82615604897,-39.8261376637601,-39.8262187355547
1.14944444444444,-0.477027723378279,0.00103477507317232,0.00024812090758851,0.000843702906072493,0.000390337678496154,0.000732976277414076,0.000471501120195701,0.000668326185054644,0.000516921488385185,0.000628465404412283,0.0005365354250436,0.000587265337513696,0.000494603039396861,0.000405728646861833,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.483094759096,-39.8261774800918,-39.8257541738698,-39.8260395060406,-39.8257871198676,-39.8259428520711,-39.825788951834,-39.8258701657042,-39.8257732893902,-39.8258124609419,-39.825750987408,-39.8257735656016,-39.8257552114143,-39.8258361444542
1.14972222222222,-0.476212383843792,0.00103300827343728,0.000247697080111999,0.000842262297711577,0.000389670920154808,0.000731724632440542,0.000470695702641863,0.000667184817335124,0.000516038447319436,0.000627391985831555,0.00053561882112227,0.00058626216040845,0.000493757982575612,0.000405035473087801,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.481084439929,-39.8257949451906,-39.825372361483,-39.8256572060167,-39.8254052504154,-39.8255607163434,-39.8254070784843,-39.8254881533439,-39.8253914420401,-39.8254305463765,-39.8253691774169,-39.8253917167353,-39.8253733935194,-39.8254541880398
1.15,-0.475398423304764,0.00103124445628545,0.000247273968659218,0.000840824121432983,0.000389005288261066,0.00073047510084208,0.000469891645851009,0.000666045377157998,0.000515156898273315,0.000626320380422623,0.000534703766104388,0.000585260678217726,0.000492914354027313,0.000404343470770802,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.479077455868,-39.8254130449241,-39.8249911825121,-39.8252755402332,-39.8250240144778,-39.8251792145809,-39.8250258386581,-39.8251067747429,-39.825010228172,-39.8250492654074,-39.8249880008468,-39.8250105013567,-39.824992209061,-39.8250728652968
1.15027777777778,-0.474585839473383,0.00102948361678594,0.000246851572045084,0.000839388373215985,0.000388340780950122,0.000729227679123135,0.000469088947569585,0.000664907861334406,0.00051427683877636,0.000625250585184415,0.00053379025742425,0.000584260888134626,0.000492072151384823,0.000403652637970385,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.477073801579,-39.8250317782775,-39.8246106359441,-39.824894507676,-39.8246434110419,-39.82479834577,-39.8246452313424,-39.8247260288877,-39.8246296467728,-39.8246686170217,-39.824607456685,-39.8246299184527,-39.8246116570262,-39.8246921752118
1.15055555555556,-0.473774630065494,0.00102772575001553,0.00024642988908589,0.000837955049045493,0.000387677396359662,0.000727982363794059,0.000468287605548082,0.00066377226668036,0.000513398266361413,0.000624182597121368,0.00053287829251969,0.00058326278735776,0.000491231372286144,0.000402962972748793,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.475073471739,-39.8246511442375,-39.8242307207679,-39.8245141073322,-39.8242634390961,-39.8244181088984,-39.8242652555258,-39.8243459147665,-39.8242496968313,-39.8242886002076,-39.82422754392,-39.8242499670121,-39.8242317364036,-39.8243121167732
1.15083333333333,-0.472964792800595,0.00102597085105898,0.000246008918600134,0.000836524144912736,0.00038701513263128,0.000726739151371238,0.000467487617540958,0.000662638590016462,0.000512521178566643,0.000623116413241144,0.000531967868833788,0.000582266373089235,0.000490392014372032,0.000402274473171399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.47307646103,-39.8242711417923,-39.8238514359735,-39.8241343381908,-39.8238840976305,-39.8240385029554,-39.8238859101983,-39.8239664313689,-39.8238703773373,-39.823909213955,-39.823848261542,-39.8238706460247,-39.8238524461835,-39.8239326889706
1.15111111111111,-0.472156325401833,0.00102421891500879,0.000245588659408255,0.000835095656815834,0.000386353987908102,0.000725498038376033,0.000466688981305512,0.000661506828169187,0.000511645572932569,0.000622052030556919,0.000531058983813793,0.000581271642535789,0.000489554075287113,0.000401587137306901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.471082764143,-39.8238917699316,-39.8234727805527,-39.8237551992421,-39.8235053856367,-39.8236595269318,-39.8235071943513,-39.823587577686,-39.8234916872825,-39.8235304572553,-39.8234696085427,-39.8234919544822,-39.8234737853573,-39.8235538907953
1.15138888888889,-0.471349225595996,0.00102246993696518,0.000245169110332424,0.000833669580759456,0.000385693960336876,0.000724259021335306,0.000465891694603137,0.000660376977969534,0.000510771447003785,0.000620989446087351,0.00053015163490998,0.000580278592909161,0.000488717552679691,0.00040090096322745,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.469092375776,-39.8235130276465,-39.8230947534987,-39.823376689478,-39.8231273021075,-39.8232811798198,-39.8231291069779,-39.8232093527104,-39.8231136256599,-39.8231523291014,-39.8230915839153,-39.8231138913776,-39.8230957529184,-39.8231757212401
1.15166666666667,-0.470543491113509,0.00102072391203674,0.000244750270195975,0.000832245912753381,0.000385035048068221,0.000723022096780894,0.000465095755199182,0.000659249036254475,0.000509898798329202,0.000619928656854695,0.000529245819577267,0.000579287221424578,0.000487882444202367,0.000400215949007871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.467105290637,-39.8231349139299,-39.8227173538061,-39.8229988078917,-39.8227498460376,-39.8229034606133,-39.8227516470725,-39.8228317554363,-39.8227361914642,-39.8227748284876,-39.8227141866544,-39.8227364557054,-39.8227183478611,-39.8227981792992
1.15194444444444,-0.469739119688428,0.00101898083533904,0.000244332137824953,0.000830824648814993,0.000384377249254465,0.000721787261251655,0.000464301160861345,0.000658122999864483,0.000509027624461854,0.000618869659887479,0.000528341535274746,0.000578297525302653,0.000487048747511143,0.000399532092724938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.465121503439,-39.8227574277758,-39.8223405804712,-39.8226215534782,-39.822373016423,-39.8225263683075,-39.8223748136312,-39.8224547848592,-39.8223593836913,-39.8223979544098,-39.8223374157561,-39.8223596464617,-39.8223415691818,-39.8224212639683
1.15222222222222,-0.468936109058437,0.00101724070199587,0.000243914712047341,0.000829405784967112,0.000383720562052299,0.000720554511290255,0.000463507909361177,0.000656998865646699,0.000508157922957983,0.000617812452217424,0.00052743877946565,0.000577309501767991,0.00048621646026594,0.000398849392460578,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.463141008906,-39.8223805681799,-39.8219644324916,-39.8222449252336,-39.8219968122612,-39.8221499018991,-39.8219986056514,-39.8220784399762,-39.8219832013388,-39.8220217058654,-39.821961270218,-39.821983462644,-39.8219654158778,-39.8220449742445
1.1525,-0.468134456964837,0.00101550350713942,0.000243497991692377,0.000827989317239719,0.000383064984619557,0.000719323843445872,0.000462715998475141,0.000655876630451576,0.000507289691378882,0.000616757030881162,0.000526537549616373,0.000576323148049997,0.000485385580130042,0.000398167846298394,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.461163801767,-39.8220043341394,-39.8215889088664,-39.8218689221558,-39.821621232551,-39.8217740603864,-39.821623022132,-39.8217027197858,-39.8216076434056,-39.8216460818531,-39.8215857490394,-39.8216079032512,-39.8215898869485,-39.8216693091266
1.15277777777778,-0.467334161152547,0.0010137692459073,0.000243081975591689,0.000826575241669096,0.000382410515117704,0.000718095254273749,0.000461925425981619,0.000654756291135623,0.000506422927288528,0.000615703392920622,0.000525637843198449,0.00057533846138183,0.000484556104771415,0.000397487452325332,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.45918987676,-39.821628724653,-39.8212140085963,-39.8214935432442,-39.8212462762931,-39.8213988427692,-39.8212480620736,-39.8213276232882,-39.8212327088924,-39.8212710813733,-39.8212108512207,-39.8212329672839,-39.8212149813942,-39.8212942676149
1.15305555555556,-0.466535219370095,0.00101203791344781,0.000242666662578574,0.000825163554297074,0.00038175715171123,0.000716868740333254,0.000461136189663655,0.00065363784456011,0.000505557628255044,0.000614651535382619,0.000524739657687438,0.00057435543900158,0.000483728031860078,0.000396808208631174,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.457219228631,-39.8212537387207,-39.8208397306835,-39.8211187874994,-39.8208719424894,-39.8210242480486,-39.820873724478,-39.8209531494849,-39.8208583968011,-39.8208967034278,-39.820836575764,-39.8208586537441,-39.8208406982171,-39.8209198487109
1.15333333333333,-0.465737629369615,0.00101030950491494,0.000242252051488227,0.000823754251171874,0.000381104892568111,0.000715644298189247,0.000460348287306922,0.000652521287592015,0.00050469379185133,0.00061360145531873,0.000523842990561653,0.00057337407815198,0.000482901359070617,0.0003961301133092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.455251852134,-39.8208793753442,-39.8204660741314,-39.8207446539237,-39.8204982301432,-39.8206502752273,-39.8205000083487,-39.8205792973789,-39.8204847061352,-39.8205229470198,-39.820462921673,-39.8204849616351,-39.8204670364207,-39.8205460514177
1.15361111111111,-0.464941388906837,0.00100858401547098,0.000241838141157916,0.000822347328348513,0.000380453735858161,0.000714421924413567,0.000459561716701321,0.000651406617102202,0.000503831415652874,0.000612553149784712,0.000522947839304339,0.000572394376079028,0.000482076084082063,0.000395453164456098,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.453287742029,-39.8205056335267,-39.8200930379452,-39.8203711415208,-39.8201251382595,-39.8202769233095,-39.8201269126905,-39.8202060659747,-39.8201116358996,-39.8201498111542,-39.8200898879527,-39.820111889962,-39.82009399501,-39.8201728747401
1.15388888888889,-0.464146495741087,0.00100686144028693,0.000241424930425672,0.00082094278188841,0.000379803679755424,0.000713201615582003,0.000458776475639308,0.000650293829966997,0.000502970497240191,0.000611506615840295,0.000522054201402595,0.000571416330034582,0.000481252204576084,0.000394777360171061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.451326893086,-39.8201325122726,-39.8197206211315,-39.8199982492961,-39.8197526658448,-39.8199041913009,-39.8197544365099,-39.8198334542782,-39.8197391851007,-39.8197772948372,-39.8197174736095,-39.8197394377312,-39.8197215729916,-39.8198003176842
1.15416666666667,-0.463352947635279,0.00100514177453938,0.000241012418133062,0.000819540607858386,0.000379154722435426,0.000711983368276543,0.000457992561918224,0.000649182923068222,0.000502111034196288,0.000610461850550883,0.000521162074349063,0.000570439937273673,0.000480429718238657,0.000394102698555607,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.449369300082,-39.8197600105881,-39.8193488226983,-39.8196259762561,-39.8193808119068,-39.8195320782087,-39.8193825788146,-39.8194614612971,-39.8193673527466,-39.8194053970765,-39.8193456776516,-39.8193676039504,-39.8193497693733,-39.8194283792574
1.15444444444444,-0.46256074235591,0.00100342501341368,0.000240600603122479,0.000818140802332815,0.000378506862077346,0.000710767179083913,0.00045720997333823,0.000648073893291447,0.000501253024109686,0.000609418850986969,0.000520271455637026,0.000569465195056515,0.000479608622759644,0.000393429177715612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.447414957802,-39.8193881274807,-39.818977641655,-39.8192543214091,-39.8190095754549,-39.8191605830413,-39.819011338614,-39.8190900860401,-39.8189961378464,-39.8190341168813,-39.8189744990883,-39.8189963876292,-39.8189785831646,-39.819057058469
1.15472222222222,-0.461769877673056,0.00100171115210325,0.000240189484237947,0.0008167433613909,0.000377860096863774,0.000709553044597617,0.000456428707702954,0.000646966737527722,0.000500396464571643,0.000608377614222845,0.000519382342767123,0.000568492100647291,0.000478788915831923,0.000392756795759178,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.445463861037,-39.8190168619595,-39.8186070770128,-39.8188832837647,-39.8186389554999,-39.818789704809,-39.8186407149189,-39.8187193275178,-39.8186255394112,-39.8186634532622,-39.8186039369306,-39.8186257877783,-39.8186080133764,-39.8186863543293
1.155,-0.460980351360364,0.0010000001858094,0.000239779060326622,0.000815348281118324,0.000377214424979332,0.000708340961414865,0.000455648762819906,0.000645861452674118,0.000499541353177149,0.000607338137337826,0.000518494733241908,0.000567520651314647,0.0004779705951525,0.000392085550797524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.443516004589,-39.8186462130348,-39.8182371277839,-39.8185128623341,-39.8182689510542,-39.8184194425233,-39.8182707067416,-39.818349184742,-39.8182555564532,-39.8182934052314,-39.818233990191,-39.81825580341,-39.8182380590212,-39.8183162658505
1.15527777777778,-0.460192161195048,0.000998292109739728,0.000239369330236091,0.000813955557607812,0.000376569844611309,0.000707130926139926,0.000454870136499396,0.000644758035631554,0.000498687687525699,0.000606300417415751,0.000517608624568746,0.000566550844331431,0.000477153658421168,0.000391415440944733,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.441571383265,-39.8182761797188,-39.8178677929824,-39.8181430561297,-39.8178995611314,-39.8180497951971,-39.8179013130957,-39.817979656726,-39.8178861879863,-39.8179239718025,-39.8178646578833,-39.8178864335381,-39.8178687191128,-39.817946792046
1.15555555555556,-0.459405304957886,0.000996586919109764,0.000238960292816577,0.000812565186957688,0.000375926353950996,0.000705922935381804,0.000454092826555783,0.000643656483305876,0.000497835465220283,0.000605264451544851,0.000516724014258445,0.000565582676975433,0.000476338103342957,0.000390746464318638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.43962999188,-39.8179067610247,-39.8174990716237,-39.8177738641658,-39.8175307847468,-39.817680761845,-39.8175325329966,-39.8176107424846,-39.8175174330256,-39.8175551519907,-39.8174959390228,-39.817517677178,-39.8174999926664,-39.8175779319308
1.15583333333333,-0.458619780433209,0.000994884609144368,0.000238551946918797,0.000811177165273423,0.000375283951192214,0.000704716985753752,0.000453316830806572,0.000642556792608018,0.000496984683868527,0.000604230236819036,0.000515840899826482,0.000564616146527652,0.000475523927625711,0.000390078619039691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.437691825259,-39.8175379559676,-39.8171309627246,-39.8174052854577,-39.8171626209171,-39.817312341483,-39.8171643654608,-39.8172424410343,-39.8171492905879,-39.8171869448123,-39.8171278326265,-39.8171495333462,-39.817131878699,-39.8172096845212
1.15611111111111,-0.457835585408903,0.000993185175073428,0.000238144291397637,0.000809791488665568,0.000374642634531125,0.000703513073876691,0.000452542147072889,0.000641458960454376,0.00049613534107981,0.000603197770335579,0.000514959278791747,0.000563651250274826,0.000474711128981308,0.000389411903231156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.435756878231,-39.8171697635638,-39.8167634653033,-39.8170373190226,-39.8167950686604,-39.8169445331285,-39.8167968095065,-39.8168747513926,-39.8167817596915,-39.8168193492855,-39.8167603377125,-39.8167820010609,-39.8167643762286,-39.8168420488351
1.15638888888889,-0.457052717676397,0.000991488612136749,0.00023773732510816,0.000808408153250825,0.000374002402167153,0.000702311196375592,0.000451768773179825,0.000640362983764601,0.000495287434469277,0.000602167049197565,0.000514079148678269,0.000562687985506567,0.000473899705124209,0.00038874631501908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.433825145636,-39.8168021828311,-39.8163965783798,-39.8166699638788,-39.8164281269964,-39.8165773358004,-39.8164298641532,-39.8165076725789,-39.8164148393559,-39.8164523644297,-39.8163934533007,-39.8164150793418,-39.8163974842752,-39.8164750238919
1.15666666666667,-0.456271175030663,0.000989794915580206,0.000237331046907337,0.000807027155153235,0.000373363252302685,0.000701111349880077,0.00045099670695517,0.00063926885946563,0.000494440961655663,0.000601138070511653,0.000513200507012391,0.000561726349518247,0.00047308965377348,0.000388081852532938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.431896622321,-39.8164352127889,-39.8160303009752,-39.8163032190463,-39.8160617949461,-39.816210748519,-39.8160635284222,-39.8161412036137,-39.8160485286023,-39.8160859892658,-39.8160271784122,-39.81604876721,-39.8160312018597,-39.8161086087123
1.15694444444444,-0.455490955270208,0.000988104080657561,0.000236925455654422,0.00080564849050179,0.000372725183142364,0.000699913531027179,0.000450225946230567,0.00063817658448795,0.000493595920261199,0.000600110831389556,0.000512323351324336,0.000560766339608419,0.000472280972652398,0.000387418513905398,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.429971303139,-39.8160688524578,-39.8156646321122,-39.8159370835464,-39.815696071532,-39.8158447703061,-39.8156978013357,-39.8157753435193,-39.8156828264532,-39.8157202228162,-39.8156615120696,-39.815683063688,-39.815665528005,-39.8157428023187
1.15722222222222,-0.454712056197067,0.000986416102630354,0.000236520550210741,0.000804272155432302,0.000372088192894368,0.00069871773645739,0.000449456488840995,0.000637086155766994,0.000492752307911185,0.000599085328947548,0.000511447679150193,0.000559807953080715,0.000471473659486817,0.000386756297271128,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.428049182952,-39.8157031008601,-39.815299570815,-39.8155715564021,-39.8153309557782,-39.8154794001851,-39.8153326819179,-39.8154100913193,-39.8153177319328,-39.8153550641048,-39.8152964532972,-39.8153179677999,-39.8153004617349,-39.8153776037347
1.1575,-0.453934475616803,0.000984730976767749,0.000236116329438851,0.000802898146086361,0.00037145227976995,0.000697523962817314,0.000448688332625236,0.000635997570242784,0.000491910122235503,0.000598061560307042,0.000510573488028091,0.000558851187242881,0.000470667712006005,0.000386095200769058,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.426130256629,-39.8153379570196,-39.8149351161092,-39.8152066366376,-39.8149664467101,-39.8151146371806,-39.8149681691942,-39.8150454460386,-39.8149532440664,-39.8149905121569,-39.8149320011205,-39.8149534785711,-39.8149360020752,-39.8150130119855
1.15777777777778,-0.453158211338497,0.000983048698346902,0.000235712792202888,0.00080152645861205,0.000370817441982518,0.000696332206759055,0.000447921475425256,0.000634910824861003,0.000491069360867339,0.000597039522593233,0.000509700775501477,0.000557896039406495,0.000469863127943976,0.000385435222540076,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.424214519049,-39.8149734199612,-39.8145712670218,-39.8148423232787,-39.8146025433545,-39.8147504803189,-39.8146042621913,-39.8146814067037,-39.8145893618809,-39.8146265659992,-39.8145681545665,-39.8145895950286,-39.8145721480528,-39.8146490260977
1.15805555555556,-0.452383261174744,0.000981369262650858,0.000235309937369685,0.000800157089163884,0.000370183677748509,0.000695142464939216,0.000447155915086163,0.000633825916572506,0.000490230021444428,0.000596019212936222,0.000508829539117258,0.000556942506888124,0.000469059905037826,0.000384776360728909,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.422301965094,-39.8146094887117,-39.8142080225814,-39.8144786153525,-39.8142392447399,-39.8143869286275,-39.8142409599377,-39.8143179723427,-39.8142260844049,-39.8142632246599,-39.8142049126636,-39.8142263162006,-39.8142088986962,-39.8142856450995
1.15833333333333,-0.451609622941648,0.000979692664971519,0.000234907763807598,0.000798790033901495,0.00036955098528737,0.000693954734021715,0.000446391649457038,0.000632742842331411,0.000489392101607769,0.000595000628470691,0.000507959776425512,0.000555990587008181,0.000468258041027975,0.000384118613482767,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.420392589659,-39.814246162299,-39.8138453818179,-39.8141155118877,-39.813876549896,-39.8140239811355,-39.8138782614631,-39.8139551419849,-39.8138634106681,-39.8139004871687,-39.8138422744419,-39.813863641117,-39.8138462530351,-39.8139228680202
1.15861111111111,-0.45083729445882,0.000978018900609269,0.000234506270385749,0.000797425288991305,0.000368919362821862,0.000692769010673362,0.000445628676390387,0.000631661599097316,0.000488555599002226,0.000593983766336857,0.000507091484980851,0.000555040277091544,0.000467457533658803,0.000383461978951157,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.418486387642,-39.8138834397526,-39.8134833437628,-39.8137530119144,-39.8135144578541,-39.8136616368735,-39.8135161657988,-39.8135929146612,-39.8135013397018,-39.8135383525566,-39.8134802389327,-39.8135015688091,-39.8134842101011,-39.813560693891
1.15888888888889,-0.450066273549365,0.00097634796486871,0.000234105455976688,0.0007960628506065,0.000368288808576703,0.000691585291567388,0.000444866993741373,0.000630582183836202,0.000487720511276663,0.000592968623677169,0.000506224662341888,0.000554091574467651,0.000466658380677937,0.000382806455287834,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.416583353951,-39.8135213201035,-39.8131219074488,-39.8133911144642,-39.8131529676469,-39.8132998948735,-39.8131546719774,-39.8132312894039,-39.8131398705388,-39.8131768198563,-39.8131188051687,-39.8131400983096,-39.8131227689268,-39.8131991217441
1.15916666666667,-0.449296558039886,0.000974679853065096,0.000233705319454076,0.000794702714925394,0.0003676593207799,0.000690403573382776,0.000444106599369443,0.000629504593517428,0.00048688683608242,0.000591955197640767,0.000505359306070868,0.000553144476469664,0.000465860579838013,0.000382152040648633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.414683483502,-39.813159802384,-39.8127610719103,-39.8130298185701,-39.8127920783085,-39.8129387541688,-39.812793779033,-39.8128702652467,-39.8127790022131,-39.8128158881016,-39.8127579721844,-39.8127792286527,-39.8127619285465,-39.8128381506136
1.15944444444444,-0.44852814576047,0.000973014560520082,0.000233305859692777,0.000793344878132185,0.000367030897662077,0.000689223852803369,0.000443347491137363,0.000628428825114457,0.000486054571077157,0.000590943485380687,0.000504495413734858,0.000552198980435218,0.000465064128892995,0.000381498733192898,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.412786771217,-39.812798885628,-39.812400836183,-39.8126691232664,-39.8124317888744,-39.8125782137944,-39.8124334860012,-39.8125098412248,-39.8124187337605,-39.8124555563281,-39.8123977390153,-39.8124189588739,-39.8124016879959,-39.8124777795346
1.15972222222222,-0.44776103454469,0.000971352082561864,0.000232907075570401,0.000791989336418036,0.000366403537456905,0.000688046126518583,0.000442589666910913,0.000627354875607883,0.000485223713919711,0.000589933484053752,0.000503632982902973,0.000551255083706427,0.000464269025601887,0.000380846531082367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.410893212027,-39.8124385688708,-39.8120411993041,-39.8123090275892,-39.8120720983818,-39.8122182727865,-39.812073791919,-39.8121500163748,-39.812059064218,-39.8120958235727,-39.8120381046987,-39.8120592880104,-39.8120420463121,-39.8121180075439
1.16,-0.446995222229597,0.000969692414527527,0.000232508965966461,0.00079063608597906,0.00036577723840068,0.00068687039122194,0.000441833124559409,0.000626282741981322,0.000484394262273986,0.00058892519082291,0.000502772011149869,0.000550312783629378,0.00046347526772765,0.000380195432481759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.40900280087,-39.812078851149,-39.8116821603122,-39.8119495305757,-39.811713005869,-39.8118589301829,-39.8117146958248,-39.8117907897348,-39.811699992624,-39.8117366888735,-39.811679068273,-39.8117002151004,-39.8116830025336,-39.8117588336797
1.16027777777778,-0.446230706655712,0.000968035551761273,0.000232111529760509,0.000789285123019072,0.000365151998732967,0.000685696643614017,0.000441077861956438,0.0006252124212227,0.000483566213806882,0.000587918602854608,0.000501912496054126,0.000549372077553102,0.00046268285303541,0.000379545435560073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.40711553269,-39.8117197315009,-39.8113237182474,-39.8115906312646,-39.8113545103759,-39.8115001850228,-39.8113561967585,-39.8114321603442,-39.8113415180186,-39.8113781512705,-39.8113206287784,-39.8113417391841,-39.8113245557005,-39.8114002569817
1.16055555555556,-0.445467485667027,0.000966381489614212,0.000231714765835722,0.000787936443746969,0.000364527816695272,0.000684524880399094,0.000440323876978107,0.000624143910327056,0.000482739566189882,0.000586913717319875,0.000501054435196403,0.000548432962833589,0.000461891779295102,0.000378896538487266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.405231402442,-39.8113612089659,-39.8109658721511,-39.8112323286962,-39.8109966109439,-39.8111420363468,-39.8109982937615,-39.8110741272441,-39.810983639443,-39.8110202098047,-39.8109627852563,-39.8109838593027,-39.8109667048542,-39.8110422764908
1.16083333333333,-0.444705557110992,0.000964730223444855,0.000231318673076903,0.000786590044377556,0.000363904690533076,0.000683355098287139,0.000439571167503905,0.000623077206292339,0.00048191431709797,0.000585910531394229,0.000500197826163107,0.000547495436829434,0.000461102044279487,0.00037824873943768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.403350405085,-39.8110032825852,-39.8106086210663,-39.8108746219122,-39.8106393066157,-39.810784483197,-39.8106409858763,-39.8107166894768,-39.8106263559401,-39.8106628635188,-39.8106055367495,-39.810626574499,-39.8106094490375,-39.8106848912496
1.16111111111111,-0.443944918838518,0.000963081748619139,0.000230923250369612,0.000785245921131979,0.000363282618493446,0.000682187293994295,0.00043881973141655,0.000622012306122229,0.000481090464210163,0.000584909042257457,0.000499342666543708,0.000546559496904123,0.000460313645764917,0.00037760203658774,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.401472535588,-39.8106459514011,-39.8102519640373,-39.8105175099555,-39.8102825964356,-39.8104275246168,-39.8102842721473,-39.8103598460861,-39.8102696665541,-39.8103061114568,-39.8102488823025,-39.8102698838172,-39.8102527872947,-39.810328100302
1.16138888888889,-0.443185568703967,0.000961436060510915,0.000230528496601973,0.000783904070237677,0.000362661598827514,0.000681021464241106,0.000438069566602461,0.000620949206824745,0.000480268005207814,0.000583909247095144,0.000498488953931851,0.000545625140424115,0.000459526581532233,0.000376956428116798,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.399597788927,-39.8102892144576,-39.8098959001099,-39.8101609918706,-39.8099264794491,-39.8100711596512,-39.80992815162,-39.8100035961172,-39.8099135703306,-39.8099499526642,-39.8098928209608,-39.809913786303,-39.8098967186715,-39.8099719026934
1.16166666666667,-0.442427504565146,0.000959793154502122,0.000230134410663435,0.000782564487926607,0.000362041629787881,0.000679857605754007,0.000437320670951132,0.00061988790541343,0.00047944693777697,0.000582911143096013,0.000497636685924597,0.000544692364761686,0.00045874084936468,0.000376311912207055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.397726160085,-39.8099330708001,-39.8095404283314,-39.8098050667036,-39.8095709547033,-39.8097153873465,-39.8095726233414,-39.8096479386169,-39.8095580663168,-39.8095943861879,-39.8095373517718,-39.8095582810034,-39.8095412422151,-39.8096162974704
1.16194444444444,-0.441670724283305,0.000958153025979346,0.000229740991446513,0.000781227170438663,0.000361422709631477,0.000678695715263687,0.000436573042355685,0.000618828398905117,0.000478627259607847,0.000581914727453738,0.000496785860123293,0.000543761167292248,0.000457956447049877,0.00037566848704461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.395857644051,-39.8095775194751,-39.8091855477502,-39.8094497335017,-39.8092160212466,-39.8093602067504,-39.80921768636,-39.8092928726331,-39.8092031535612,-39.8092394110763,-39.809182473784,-39.809203366967,-39.809186356974,-39.8092612836814
1.16222222222222,-0.440915225723131,0.000956515670339394,0.000229348237843505,0.000779892114018598,0.000360804836616554,0.000677535789506757,0.000435826678714003,0.000617770684322226,0.000477808968393444,0.00058091999736653,0.00049593647413275,0.000542831545395962,0.000457173372378004,0.000375026150817502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.393992235826,-39.809222559531,-39.8088312574166,-39.8090949913138,-39.808861678129,-39.8090056169123,-39.8088633397257,-39.8089383972153,-39.8088488311136,-39.8088850263791,-39.8088281860474,-39.8088490432436,-39.8088320619984,-39.808906860376
1.1625,-0.440161006752741,0.000954881082984638,0.000228956148749833,0.000778559314918175,0.000360188009004541,0.00067637782522464,0.000435081577924692,0.000616714758692693,0.000476992061830857,0.000579926950036938,0.000495088525561906,0.000541903496456508,0.00045639162314426,0.000374384901717288,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.392129930413,-39.8088681900173,-39.8084775563819,-39.8087408391899,-39.8085079244017,-39.8086516168826,-39.8085095824897,-39.8085845114146,-39.8084950980255,-39.8085312311475,-39.8084744876135,-39.8084953088846,-39.8084783563394,-39.8085530266052
1.16277777777778,-0.439408065243679,0.000953249259325993,0.000228564723062256,0.000777228769393704,0.000359572225060499,0.000675221819164035,0.00043433773789169,0.00061566061904798,0.000476176537620865,0.000578935582672521,0.000494242012023093,0.000540977017862375,0.000455611197146737,0.000373744737937887,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.390270722827,-39.8085144099851,-39.8081244436991,-39.8083872761819,-39.8081547591176,-39.8082982057135,-39.8081564137048,-39.8082312142833,-39.8081419533497,-39.8081780244341,-39.8081213775352,-39.8081421629427,-39.8081252390501,-39.8081997814215
1.16305555555556,-0.43865639907091,0.000951620194780575,0.000228173959679342,0.000775900473708962,0.000358957483051669,0.000674067768076462,0.000433595156521098,0.000614608262425129,0.000475362393468142,0.000577945892484558,0.00049339693113294,0.000540052107005997,0.000454832092186332,0.000373105657676534,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.388414608088,-39.8081612184868,-39.8077719184225,-39.8080343013426,-39.8078021813308,-39.8079453824584,-39.8078038324252,-39.8078785048751,-39.8077893961403,-39.8078254052928,-39.8077688548667,-39.8077896044722,-39.8077727091846,-39.8078471238788
1.16333333333333,-0.437906006112814,0.000949993884773472,0.000227783857501701,0.000774574424132246,0.000358343781247648,0.000672915668720518,0.000432853831723005,0.000613557685865433,0.000474549627080123,0.000576957876689223,0.00049255328051268,0.000539128761284502,0.000454054306067778,0.000372467659132869,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.386561581224,-39.8078086145762,-39.8074199796078,-39.8076819137266,-39.8074501900968,-39.8075931461723,-39.8074518377064,-39.8075263822453,-39.8074374254529,-39.8074733727793,-39.8074169186637,-39.8074376325286,-39.8074207657987,-39.8074950530323
1.16361111111111,-0.437156884251183,0.000948370324737502,0.000227394415430793,0.000773250616939264,0.000357731117921621,0.000671765517858096,0.000432113761410405,0.000612508886414572,0.000473738236169306,0.000575971532506605,0.000491711057785802,0.000538206978098277,0.000453277836600222,0.000371830740509408,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.384711637271,-39.8074565973087,-39.8070686263121,-39.8073301123898,-39.8070987844727,-39.8072414959112,-39.8071004286053,-39.8071748454504,-39.8070860403446,-39.8071219259502,-39.8070655679834,-39.807086246169,-39.8070694079494,-39.8071435679389
1.16388888888889,-0.436409031371215,0.000946749510112209,0.000227005632370641,0.000771929048410653,0.000357119491348959,0.000670617312256607,0.000431374943501071,0.000611461861124254,0.00047292821845059,0.000574986857162192,0.000490870260579536,0.000537286754852869,0.000452502681595251,0.000371194900012603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.382864771271,-39.8071051657409,-39.8067178575942,-39.8069788963894,-39.8067479635168,-39.8068904307332,-39.8067496041804,-39.8068238935485,-39.8067352398738,-39.8067710638639,-39.8067148018843,-39.8067354444518,-39.8067186346952,-39.8067926676567
1.16416666666667,-0.435662445361507,0.000945131436344478,0.000226617507226955,0.000770609714833489,0.000356508899807663,0.000669471048688787,0.000430637375914298,0.000610416607049573,0.000472119571644022,0.00057400384788551,0.00049003088652616,0.000536368088956512,0.000451728838869134,0.000370560135850322,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.381020978275,-39.806754318931,-39.8063676725138,-39.8066282647842,-39.806397726289,-39.8065399496971,-39.8063993634914,-39.8064735255991,-39.8063850231004,-39.80642078558,-39.8063646194263,-39.8063852264367,-39.8063684450961,-39.8064423512452
1.16444444444444,-0.434917124114053,0.000943516098888332,0.000226230038907192,0.000769292612500971,0.000355899341578982,0.000668326723932525,0.000429901056573685,0.000609373121251111,0.000471312293470933,0.00057302250190979,0.00048919293326168,0.000535450977823514,0.000450956306240215,0.000369926446235032,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.379180253341,-39.8064040559384,-39.8060180701324,-39.8062782166343,-39.8060480718505,-39.8061900518637,-39.8060497055996,-39.8061237406628,-39.8060353890857,-39.8060710901597,-39.8060150196709,-39.8060355911851,-39.8060188382133,-39.8060926177653
1.16472222222222,-0.434173065524236,0.000941903493204811,0.000225843226321212,0.000767977737711846,0.000355290814946521,0.000667184334770422,0.000429165983405811,0.00060833140079419,0.000470506381658962,0.000572042816473779,0.00048835639842463,0.000534535418870673,0.000450185081530971,0.000369293829379742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.377342591534,-39.8060543758242,-39.8056690495128,-39.8059287510012,-39.8056989992639,-39.8058407362947,-39.8057006295675,-39.8057745378021,-39.8056863368922,-39.8057219766654,-39.8056660016806,-39.8056865377597,-39.8056698131096,-39.8057434662795
1.165,-0.433430267490826,0.000940293614763715,0.000225457068378922,0.000766665086769618,0.000354683318196708,0.000666043877991121,0.000428432154340834,0.000607291442748248,0.000469701833937971,0.000571064788819725,0.000487521279658382,0.00053362140952034,0.000449415162567287,0.000368662283502896,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.375507987926,-39.8057052776507,-39.8053206097191,-39.8055798669479,-39.8053505075932,-39.8054920020536,-39.8053521344592,-39.8054259160805,-39.8053378655842,-39.8053734441609,-39.8053175645198,-39.8053380652244,-39.8053213688492,-39.8053948958516
1.16527777777778,-0.432688727915971,0.000938686459040529,0.000225071563992714,0.00076535465598612,0.000354076849619633,0.000664905350388108,0.000427699567311973,0.000606253244187303,0.000468898648041131,0.000570088416194945,0.000486687574610124,0.000532708947197606,0.000448646547179038,0.000368031806823918,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.373676437598,-39.8053567604816,-39.8049727498171,-39.8052315635386,-39.805002595904,-39.8051438482051,-39.8050042193401,-39.8050778745632,-39.804989974227,-39.8050254917118,-39.804969707254,-39.8049901726448,-39.8049735044975,-39.8050469055466
1.16555555555556,-0.431948444705197,0.000937082021518191,0.000224686712077122,0.000764046441677589,0.000353471407506772,0.000663768748759766,0.000426968220255978,0.000605216802190519,0.000468096821706774,0.00056911369585146,0.000485855280930344,0.000531798029332322,0.000447879233199324,0.00036740239756537,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.371847935637,-39.805008823382,-39.8046254688736,-39.8048838398392,-39.804655263263,-39.8047962738155,-39.8046568832771,-39.8047304123166,-39.8046426618876,-39.8046781183846,-39.8046224289501,-39.8046428590877,-39.8046262191215,-39.8046994944313
1.16583333333333,-0.431209415767398,0.000935480297686865,0.000224302511549077,0.000762740440165922,0.000352866990153071,0.000662634069909573,0.000426238111112428,0.000604182113842136,0.000467296352674866,0.000568140625044965,0.000485024396273726,0.000530888653358694,0.000447113218464133,0.000366774053953488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.370022477138,-39.8046614654186,-39.8042787659571,-39.8045366949169,-39.8043085087386,-39.8044492779521,-39.8043101253383,-39.8043835284086,-39.8042959276342,-39.8043313232474,-39.8042757286765,-39.8042961236213,-39.8042795117896,-39.8043526615735
1.16611111111111,-0.430471639014833,0.000933881283044791,0.000223918961326135,0.000761436647779608,0.000352263595855938,0.000661501310646134,0.000425509237824661,0.000603149176230574,0.000466497238690801,0.000567169201035327,0.000484194918298401,0.000529980816714593,0.000446348500813945,0.000366146774216524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.368200057203,-39.8043146856593,-39.8039326401374,-39.8041901278401,-39.8039623314003,-39.8041028596841,-39.8039639445935,-39.8040372219084,-39.8039497705366,-39.8039851053698,-39.803929605503,-39.8039499653154,-39.8039333815716,-39.8040064060427
1.16638888888889,-0.429735112363123,0.000932284973096239,0.000223536060327033,0.000760135060853368,0.000351661222915702,0.000660370467783604,0.000424781598339735,0.00060211798644874,0.000465699477502189,0.000566199421088149,0.000483366844665623,0.000529074516842736,0.000445585078091614,0.000365520556586386,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.366380670941,-39.8039684831735,-39.8035870904856,-39.8038441376788,-39.8036167303191,-39.8037570180818,-39.8036183401135,-39.8036914918867,-39.8036041896658,-39.8036394638227,-39.8035840585009,-39.8036043832411,-39.8035878275385,-39.8036607269097
1.16666666666667,-0.428999833731241,0.000930691363353609,0.000223153807473843,0.000758835675726565,0.000351059869635485,0.0006592415381409,0.000424055190606409,0.000601088541594973,0.000464903066860909,0.00056523128247148,0.000482540173042419,0.000528169751188235,0.00044482294814478,0.000364895399297208,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.36456431347,-39.803622857032,-39.8032421160745,-39.8034987235043,-39.8032717045677,-39.8034117522169,-39.8032733109709,-39.8033463374156,-39.8032591840942,-39.8032943976783,-39.8032390867425,-39.8032593764707,-39.8032428487628,-39.8033156232467
1.16694444444444,-0.428265801041512,0.000929100449336191,0.000222772201689498,0.000757538488744879,0.000350459534320304,0.00065811451854226,0.000423330012579098,0.000600060838770928,0.000464108004522229,0.000564264782459462,0.000481714901097148,0.000527266517202651,0.000444062108823367,0.000364271300585906,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.362750979913,-39.8032778063068,-39.8028977159779,-39.8031538843895,-39.8029272532197,-39.8030670611626,-39.8029288562395,-39.8030017575685,-39.8029147528959,-39.8029499060104,-39.8028946893019,-39.8029149440782,-39.8028984443186,-39.8029710941271
1.16722222222222,-0.427533012219605,0.000927512226569494,0.000222391241898496,0.000756243496260743,0.000349860215279848,0.000656989405815741,0.000422606062213114,0.000599034875084515,0.000463314288246014,0.000563299918329978,0.000480891026503029,0.000526364812340292,0.000443302557980988,0.000363648258692853,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.360940665402,-39.8029333300715,-39.8025538892712,-39.8028096194085,-39.8025833753504,-39.8027229439934,-39.8025849749944,-39.8026577514203,-39.802570895146,-39.8026059878941,-39.8025508652545,-39.8025710851388,-39.8025546132811,-39.802627138626
1.1675,-0.42680146519453,0.000925926690587474,0.000222010927027883,0.000754950694631422,0.000349261910823617,0.000655866196796531,0.000421883337469164,0.000598010647647182,0.000462521915793634,0.000562336687364501,0.000480068546937387,0.000525464634060719,0.000442544293475324,0.000363026271860252,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.359133365077,-39.8025894274012,-39.8022106350313,-39.8024659276367,-39.8022400700364,-39.8023793997854,-39.8022416663123,-39.8023143180472,-39.8022276099211,-39.8022626424059,-39.802207613677,-39.8022277987291,-39.802211354727,-39.8022837558198
1.16777777777778,-0.426071157898631,0.000924343836930963,0.00022163125600547,0.000753660080220389,0.00034866461926657,0.000654744888323163,0.000421161836309275,0.000596988153574975,0.000461730884932256,0.000561375086850234,0.000479247460080942,0.000524565979824814,0.000441787313166752,0.00036240533833415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.357329074082,-39.8022460973721,-39.8018679523363,-39.8021228081511,-39.8018973363557,-39.8020364276157,-39.8018989292711,-39.8019714565269,-39.8018848962994,-39.8019198686235,-39.8018649336475,-39.8018850839272,-39.8018686677346,-39.8019409447862
1.16805555555556,-0.425342088267581,0.000922763661148184,0.00022125222776087,0.00075237164939662,0.000348068338924977,0.000653625477240458,0.000420441556700208,0.000595967389988484,0.000460941193431255,0.000560415114078349,0.000478427763617887,0.000523668847099963,0.000441031614919281,0.000361785456363041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.355527787572,-39.8019033390619,-39.8015258402656,-39.8017802600301,-39.8015551733877,-39.8016940265631,-39.8015567629502,-39.8016291659384,-39.8015427533603,-39.8015776656264,-39.8015228242455,-39.8015429398124,-39.8015265513831,-39.8015987046042
1.16833333333333,-0.424614254240379,0.000921186158793211,0.000220873841225844,0.000751085398535364,0.000347473068118884,0.000652507960397596,0.00041972249661102,0.000594948354014039,0.00046015283906439,0.000559456766344096,0.000477609455236291,0.000522773233357594,0.00044027719659983,0.000361166624197952,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.353729500707,-39.8015611515498,-39.8011842979003,-39.8014382823532,-39.8012135802132,-39.8013521957078,-39.8012151664305,-39.801287445362,-39.8012011801845,-39.801236032495,-39.8011812845519,-39.8012013654656,-39.8011850047536,-39.8012570343546
1.16861111111111,-0.423887653759343,0.00091961132542901,0.000220496095333987,0.000749801324017325,0.000346878805168785,0.000651392334649116,0.000419004654014931,0.000593931042781779,0.000459365819608425,0.000558500040946776,0.000476792532628147,0.000521879136071272,0.000439524056080448,0.000360548840092843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.351934208655,-39.8012195339163,-39.8008433243227,-39.8010968742017,-39.8008725559144,-39.8010109341312,-39.8008741387939,-39.8009462938796,-39.8008601758543,-39.8008949683115,-39.8008403136491,-39.8008603599689,-39.8008440269282,-39.8009159331191
1.16888888888889,-0.423162284770106,0.000918039156623614,0.000220118989020923,0.000748519422229183,0.000346285548399682,0.00065027859685393,0.00041828802688813,0.000592915453426226,0.000458580132844045,0.000557544935190369,0.0004759769934885,0.00052098655272086,0.000438772191235293,0.00035993210230431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.350141906592,-39.8008784852432,-39.8005029186164,-39.8007560346579,-39.8005320995747,-39.8006702409161,-39.8005336791241,-39.8006057105744,-39.8005197394533,-39.8005544721592,-39.8004999106206,-39.800519922406,-39.8005036169907,-39.800575399981
1.16916666666667,-0.422438145221612,0.000916469647954046,0.000219742521222379,0.000747239689563057,0.000345693296139687,0.00064916674387715,0.000417572613208998,0.00059190158308689,0.000457795776554846,0.000556591446383116,0.000475162835517061,0.000520095480789303,0.000438021599942008,0.000359316409092327,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.3483525897,-39.8005380046138,-39.8001630798665,-39.8004157628057,-39.8001922102792,-39.8003301151469,-39.8001937865059,-39.8002656945308,-39.8001798700663,-39.800214543123,-39.8001600745516,-39.8001800518617,-39.800163774026,-39.800235434025
1.16944444444444,-0.421715233066107,0.00091490279500374,0.000219366690877274,0.00074596212241701,0.000345102046717799,0.000648056772588391,0.000416858410960977,0.000590889428907414,0.000457012748528774,0.000555639571838068,0.000474350056416529,0.00051920591776342,0.000437272280082314,0.000358701758719056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.346566253168,-39.8001980911128,-39.7998238071595,-39.8000760577303,-39.799852887114,-39.7999905559092,-39.7998544600256,-39.7999262448348,-39.7998405667798,-39.7998751802889,-39.7998208045284,-39.7998407474224,-39.7998244971204,-39.7998960343372
1.16972222222222,-0.42099354625914,0.000913338593362251,0.000218991496926067,0.000744686717195355,0.000344511798467476,0.000646948679861733,0.000416145418129068,0.000589878988037015,0.000456231046557101,0.000554689308871166,0.000473538653894073,0.000518317861133952,0.000436524229540503,0.000358088149450114,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.344782892195,-39.7998587438262,-39.7994850995832,-39.7997369185184,-39.799514129167,-39.7996515622899,-39.799515698771,-39.7995873605738,-39.7995018286814,-39.7995363827446,-39.7994820996388,-39.7995020081758,-39.7994857853619,-39.7995572000049
1.17,-0.420273082759553,0.0009117770386272,0.000218616938310419,0.000743413470308023,0.000343922549723926,0.000645842462576918,0.0004154336327023,0.000588870257628265,0.000455450668434803,0.000553740654803639,0.000472728625659327,0.000517431308396644,0.000435777446204954,0.000357475579553185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.343002501984,-39.7995199618414,-39.7991469562268,-39.7993983442579,-39.799175935527,-39.7993131333774,-39.7991775018309,-39.7992490408364,-39.7991636548603,-39.7991981495789,-39.7991439589721,-39.7991638332109,-39.7991476378395,-39.799218930117
1.17027777777778,-0.419553840529479,0.000910218126403682,0.000218243013973635,0.000742142378170059,0.000343334298825059,0.000644738117618298,0.000414723052673469,0.000587863234839118,0.000454671611959659,0.000552793606961945,0.000471919969426933,0.000516546257050164,0.000435031927965996,0.000356864047299246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.341225077747,-39.7991817442471,-39.7988093761808,-39.7990603340382,-39.7988383052846,-39.7989752682616,-39.7988398682958,-39.7989112847126,-39.7988260444069,-39.7988604798822,-39.7988063816187,-39.7988262216182,-39.7988100536438,-39.7988812237636
1.17055555555556,-0.418835817534334,0.000908661852303191,0.00021786972286183,0.000740873437202492,0.000342747044111779,0.000643635641875281,0.0004140136760376,0.00058685791683099,0.000453893874934334,0.000551848162675416,0.000471112682913664,0.000515662704597668,0.000434287672719599,0.000356253550962223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.339450614703,-39.7988440901336,-39.7984723585373,-39.7987228869499,-39.7985012375316,-39.7986379660334,-39.7985027972576,-39.7985740912939,-39.7984889964131,-39.7985233727461,-39.7984693666706,-39.7984891724895,-39.7984730318665,-39.7985440800363
1.17083333333333,-0.418119011742816,0.000907108211944165,0.00021749706392119,0.000739606643832599,0.000342160783927423,0.000642535032242643,0.000413305500793438,0.000585854300771645,0.000453117455162828,0.00055090431927847,0.000470306763841507,0.000514780648546398,0.000433544678363218,0.000355644088818018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.337679108077,-39.7985069985923,-39.7981359023895,-39.7983860020853,-39.798164731361,-39.7983012257855,-39.7981662878092,-39.798237459673,-39.7981525099719,-39.7981868272636,-39.798132913221,-39.798152684918,-39.7981365716011,-39.798207498028
1.17111111111111,-0.417403421126897,0.000905557200952022,0.000217125036100419,0.000738341994492914,0.000341575516618119,0.000641436285619797,0.0004125985249425,0.000584852383832136,0.000452342350455051,0.000549962074108929,0.000469502209934963,0.000513900086407578,0.000432802942798855,0.000355035659146182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.335910553102,-39.7981704687161,-39.7978000068321,-39.7980496785377,-39.7978287858674,-39.7979650466117,-39.7978303390453,-39.7979013889442,-39.7978165841781,-39.7978508425291,-39.7977970203646,-39.7978167579982,-39.7978006719421,-39.7978714768329
1.17138888888889,-0.416689043661821,0.000904008814959167,0.000216753638350283,0.000737079485622303,0.000340991240531807,0.000640339398911063,0.000411892746490632,0.000583852163188049,0.000451568558623631,0.000549021424509477,0.000468699018923351,0.000513021015695694,0.000432062463931717,0.000354428260228249,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.33414494502,-39.7978344995994,-39.7974646709612,-39.797713915402,-39.7974934001468,-39.7976294276071,-39.7974949500617,-39.797565878203,-39.7974812181275,-39.7975154176384,-39.7974616871975,-39.7974813908261,-39.7974653319855,-39.7975360155467
1.17166666666667,-0.415975877326093,0.000902463049605755,0.000216382869622645,0.000735819113664423,0.000340407954020582,0.000639244369026187,0.000411188163445413,0.000582853636020418,0.000450796077483535,0.000548082367827709,0.00046789718853863,0.000512143433930534,0.000431323239669911,0.000353821890348818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.332382279076,-39.7974990903376,-39.7971298938741,-39.7973787117743,-39.7971585732964,-39.7972943678685,-39.7971601199556,-39.7972309265462,-39.7971464109174,-39.7971805516886,-39.7971269128169,-39.797146582499,-39.7971305508286,-39.7972011132665
1.17194444444444,-0.415263920101484,0.000900919900538203,0.000216012728871382,0.00073456087506872,0.000339825655437847,0.000638151192879402,0.000410484773819006,0.000581856799513695,0.000450024904854709,0.000547144901413943,0.000467096716516794,0.00051126733863477,0.000430585267924628,0.000353216547795643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.330622550527,-39.7971642400279,-39.7967956746696,-39.7970440667524,-39.7968243044147,-39.7969598664938,-39.7968258478257,-39.7968965330721,-39.7968121616464,-39.7968462437782,-39.7967926963217,-39.7968123321154,-39.7967963275702,-39.7968667690905
1.17222222222222,-0.414553169973015,0.000899379363409416,0.000215643215051831,0.000733304766291642,0.00033924434314107,0.000637059867389715,0.0004097825756256,0.000580861650857552,0.000449255038560227,0.000546209022623747,0.000466297600597301,0.000510392727335818,0.000429848546611273,0.000352612230859025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.328865754634,-39.7968299477685,-39.7964620124478,-39.796709979435,-39.7964905926018,-39.7966259225822,-39.796492132772,-39.7965626968803,-39.7964784694147,-39.7965124930071,-39.796459036812,-39.7964786387753,-39.7964626613104,-39.7965329821185
1.1725,-0.41384362492896,0.00089784143388086,0.00021527432712124,0.000732050783793008,0.000338664015488951,0.000635970389481873,0.000409081566883174,0.000579868187245725,0.000448486476426468,0.000545274728817193,0.000465499838523578,0.000509519597564324,0.000429113073648402,0.000352008937831728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.327111886666,-39.7964962126592,-39.7961289063103,-39.7963764489224,-39.7961574369591,-39.7962925352346,-39.7961589738956,-39.7962294170719,-39.7961453333236,-39.7961792984765,-39.7961259333891,-39.7961455015803,-39.7961295511506,-39.7961997514516
1.17277777777778,-0.413135282960839,0.000896306107619842,0.000214906064038001,0.000730798924041179,0.000338084670843778,0.000634882756084934,0.000408381745612529,0.000578876405876863,0.000447719216283716,0.000544342017357959,0.000464703428041396,0.000508647946855944,0.0004283788469578,0.00035140666700913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.325360941899,-39.7961630338011,-39.7957963553599,-39.7960434743164,-39.7958248365891,-39.7959597035528,-39.7958263702993,-39.795896692749,-39.7958127524758,-39.7958466592888,-39.795793385156,-39.7958129196328,-39.7957969961935,-39.7958670761923
1.17305555555556,-0.412428142063411,0.000894773380300251,0.000214538424762989,0.000729549183507853,0.000337506307569784,0.000633796964133139,0.000407683109838157,0.000577886303953818,0.000446953255964711,0.000543410885614289,0.000463908366902909,0.000507777772749315,0.000427645864464633,0.000350805416689829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.323612915617,-39.7958304102965,-39.7954643587007,-39.7957110547198,-39.795492790596,-39.7956274266403,-39.7954943210873,-39.7955645230155,-39.7954807259753,-39.7955145745481,-39.7954613912168,-39.7954808920372,-39.7954649955433,-39.7955349554443
1.17333333333333,-0.411722200234672,0.000893243247604059,0.000214171408258238,0.000728301558671145,0.000336928924034023,0.000632713010565194,0.0004069856575876,0.000576897878684075,0.000446188593307275,0.000542481330958212,0.000463114652861001,0.000506909072787987,0.000426914124096816,0.000350205185174942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.321867803109,-39.7954983412493,-39.7951329154384,-39.7953791892372,-39.7951612980852,-39.7952957036019,-39.7951628253647,-39.7952329069764,-39.7951492529277,-39.7951830433596,-39.7951299506769,-39.7951494178986,-39.7951335483055,-39.7952033883127
1.17361111111111,-0.411017455475849,0.000891715705220196,0.000213805013486762,0.000727056046015408,0.000336352518606821,0.000631630892324874,0.000406289386891278,0.000575911127279879,0.000445425226151268,0.000541553350766721,0.000462322283673842,0.000506041844517838,0.00042618362378703,0.00034960597076857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.320125599673,-39.7951668257647,-39.7948020246798,-39.795047876974,-39.7948303581634,-39.7949645335436,-39.7948318822384,-39.794901843738,-39.7948183324397,-39.7948520648299,-39.7947990626434,-39.794818496324,-39.794802653587,-39.7948723739042
1.17388888888889,-0.410313905791393,0.000890190748842362,0.000213439239414824,0.000725812642029455,0.000335777089660243,0.000630550606361615,0.000405594295783001,0.00057492604695752,0.000444663152340342,0.000540626942420496,0.00046153125710341,0.000505176085490252,0.000425454361469749,0.000349007771777087,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.318386300614,-39.794835862949,-39.7944716855332,-39.7947171170375,-39.7944999699386,-39.7946339155729,-39.7945014908164,-39.7945713324081,-39.7944879636195,-39.7945216380671,-39.7944687262244,-39.7944881264215,-39.794472310496,-39.7945419113266
1.17416666666667,-0.409611549188979,0.000888668374173886,0.00021307408500959,0.000724571343208407,0.000335202635569658,0.00062947214962945,0.000404900382299513,0.000573942634937708,0.000443902369721459,0.000539702103305279,0.000460741570913877,0.000504311793260055,0.000424726335083313,0.000348410586510017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.316649901244,-39.7945054519102,-39.7941418971082,-39.7943869085361,-39.7941701325205,-39.7943038487987,-39.7941716502082,-39.7942413720958,-39.7941581455766,-39.7941917621803,-39.7941389405295,-39.7941583073005,-39.7941425181419,-39.794211999689
1.17444444444444,-0.408910383679494,0.000887148576923323,0.000212709549239384,0.000723332146053681,0.00033462915471223,0.000628395519086418,0.000404207644481475,0.000572960888445736,0.000443142876146471,0.000538778830809749,0.00045995322287356,0.000503448965385672,0.000423999542569684,0.000347814413279662,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.314916396881,-39.7941755917575,-39.7938126585157,-39.7940572505794,-39.7938408450198,-39.793974332331,-39.7938423595247,-39.7939119619115,-39.7938288774218,-39.7938624362804,-39.7938097046696,-39.7938290380719,-39.7938132756358,-39.7938826381021
1.17472222222222,-0.408210407277042,0.000885631352806589,0.000212345631074881,0.000722095047071149,0.000334056645468879,0.000627320711696167,0.000403516080371601,0.000571980804711842,0.000442384669468809,0.000537857122326763,0.000459166210755258,0.00050258759943057,0.000423273981874475,0.00034721925040036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.313185782852,-39.7938462816013,-39.793483968868,-39.7937281422786,-39.7935121065485,-39.7936453652813,-39.7935136178777,-39.793583100967,-39.7935001582672,-39.7935336594793,-39.7934810177569,-39.7935003178478,-39.7934845820898,-39.7935538256777
1.175,-0.407511617998928,0.000884116697546568,0.000211982329488296,0.000720860042772511,0.000333485106221938,0.000626247724427304,0.000402825688016439,0.000571002380969909,0.000441627747546906,0.000536936975254731,0.000458380532333698,0.000501727692960532,0.000422549650945857,0.000346625096189782,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.311458054489,-39.7935175205536,-39.7931558272788,-39.7933995827462,-39.7931839162203,-39.7933169467625,-39.793185424381,-39.7932547883756,-39.7931719872265,-39.7932054308904,-39.7931528789052,-39.7931721457417,-39.7931564366175,-39.7932255615291
1.17527777777778,-0.406814013865663,0.000882604606873416,0.000211619643453247,0.000719627129675656,0.000332914535356937,0.000625176554253305,0.000402136465465319,0.000570025614458982,0.000440872108241813,0.000536018386994571,0.000457596185388792,0.000500869243546188,0.000421826547735589,0.000346031948968155,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.309733207132,-39.7931893077277,-39.792828232863,-39.7930715710959,-39.7928562731499,-39.7929890758888,-39.7928577781492,-39.7929270232515,-39.7928443634144,-39.7928777496284,-39.7928252872293,-39.7928445208686,-39.7928288383339,-39.7928978447708
1.17555555555556,-0.406117592900952,0.000881095076522905,0.000211257571944813,0.000718396304303472,0.000332344931262492,0.000624107198152071,0.000401448410770885,0.000569050502421966,0.000440117749417861,0.000535101354952738,0.000456813167704177,0.000500012248762353,0.000421104670197301,0.000345439807058715,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.308011236128,-39.792861642238,-39.7925011847369,-39.7927441064428,-39.7925291764535,-39.7926617517756,-39.7925306782986,-39.7925998047106,-39.7925172859472,-39.7925506148093,-39.7924982418455,-39.7925174423445,-39.7925017863551,-39.7925706745188
1.17583333333333,-0.405422353131692,0.00087958810223874,0.000210896113940664,0.000717167563185198,0.000331776292328831,0.000623039653105757,0.000400761521989602,0.000568077042106854,0.00043936466894265,0.000534185876539978,0.000456031477065295,0.000499156706187118,0.00042038401629122,0.000344848668786577,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.306292136832,-39.7925345232005,-39.7921746820183,-39.7924171879035,-39.7922026252486,-39.79233497354,-39.7922041239466,-39.7922731318702,-39.7921907539424,-39.7922240255505,-39.7921717418715,-39.792190909287,-39.7921752797989,-39.7922440498903
1.17611111111111,-0.404728292587969,0.000878083679770921,0.000210535268419619,0.000715940902854695,0.000331208616948986,0.000621973916103829,0.000400075797179629,0.000567105230764645,0.000438612864688693,0.00053327194917024,0.000455251111262002,0.000498302613402511,0.000419664583977412,0.000344258532480377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.304575904604,-39.7922079497324,-39.791848723826,-39.7920908145957,-39.791876618654,-39.7920087402999,-39.791878114212,-39.7919470038485,-39.7918647665189,-39.7918979809707,-39.7918457864261,-39.791864920815,-39.7918493177841,-39.7919179700039
1.17638888888889,-0.404035409303051,0.000876581804876507,0.000210175034361206,0.000714716319852165,0.000330641903519231,0.000620909984138255,0.000399391234403275,0.000566135065652866,0.000437862334530363,0.000532359570261581,0.000454472068088237,0.000497449967994536,0.00041894637122207,0.000343669396471192,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.302862534813,-39.7918819209524,-39.7915233092804,-39.7917649856387,-39.79155115579,-39.791683051175,-39.791552648215,-39.7916214197656,-39.7915393227969,-39.7915724801899,-39.7915203746298,-39.7915394760486,-39.791523899431,-39.7915924339797
1.17666666666667,-0.403343701313381,0.000875082473319894,0.000209815410747972,0.000713493810722828,0.000330076150437843,0.000619847854206504,0.000398707831726439,0.000565166544031711,0.000437113076345739,0.000531448737236973,0.00045369434534096,0.000496598767553627,0.00041822937599262,0.00034308125909243,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.301152022834,-39.7915564359803,-39.7911984375031,-39.7914397001527,-39.7912262357779,-39.7913579052862,-39.7912277250771,-39.7912963787425,-39.7912144218979,-39.7912475223296,-39.7911955056041,-39.7912145741095,-39.7911990238612,-39.7912674409387
1.17694444444444,-0.402653166658577,0.000873585680871218,0.000209456396563371,0.000712273372017295,0.000329511356105865,0.000618787523310997,0.000398025587216211,0.000564199663167161,0.000436365088016796,0.000530539447523131,0.000452917940821419,0.000495749009672931,0.000417513596260609,0.00034249411868087,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.299444364048,-39.7912314939374,-39.7908741076172,-39.7911149572598,-39.7909018577407,-39.7910333017555,-39.790903343921,-39.7909718799017,-39.7908900629449,-39.7909231065124,-39.7908711784719,-39.7908902141204,-39.7908746901977,-39.7909429900037
1.17722222222222,-0.401963803381425,0.000872091423308125,0.000209097990792323,0.000711055000292818,0.000328947518926647,0.000617728988459029,0.000397344498944453,0.000563234420327742,0.000435618367429291,0.000529631698551322,0.000452142852333188,0.000494900691951265,0.000416799030000758,0.000341907973575184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.297739553846,-39.7909070939463,-39.7905503187469,-39.7907907560829,-39.7905780208026,-39.7907092397067,-39.790579503871,-39.7906479223671,-39.790566245062,-39.7905992318624,-39.7905473923577,-39.7905663952055,-39.7905508975646,-39.7906190802985
1.1775,-0.401275609527872,0.000870599696414796,0.000208740192421831,0.000709838692111069,0.000328384637306751,0.000616672246662461,0.000396664564985901,0.00056227081278834,0.000434872912471163,0.000528725487756622,0.000451369077683493,0.000494053811989709,0.000416085675191119,0.000341322822117527,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.296037587624,-39.7905832351309,-39.7902270700179,-39.7904670957467,-39.790254724089,-39.7903857182644,-39.7902562040526,-39.7903245052637,-39.7902429673748,-39.790275897505,-39.7902241463869,-39.7902431164905,-39.7902276450876,-39.7902957109485
1.17777777777778,-0.400588583147026,0.000869110495981707,0.000208383000441172,0.000708624444039767,0.000327822709654391,0.000615617294938268,0.000395985783417735,0.000561308837826955,0.000434128721034554,0.000527820812577732,0.00045059661468465,0.000493208367393178,0.000415373529812973,0.000340738662652219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.294338460784,-39.7902599166165,-39.7899043605572,-39.7901439753768,-39.7899319667267,-39.790062736555,-39.7899334435925,-39.7900016277181,-39.7899202290101,-39.7899531025668,-39.7899014396865,-39.789920377102,-39.7899049318936,-39.7899728810801
1.17805555555556,-0.399902722291146,0.000867623817807509,0.00020802641383958,0.000707412252651819,0.000327261734381579,0.000614564130307863,0.000395308152320592,0.000560348492726407,0.000433385791014722,0.000526917670458787,0.000449825461150933,0.00049236435577191,0.000414662591850582,0.000340155493526175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.292642168736,-39.7899371375296,-39.7895821894929,-39.7898213941004,-39.7896097478439,-39.7897402937058,-39.7896112216188,-39.789679288858,-39.789598029096,-39.7896308461759,-39.7895792713848,-39.7895981761683,-39.7895827571109,-39.7896505898213
1.17833333333333,-0.399218025015641,0.000866139657695678,0.000207670431609134,0.000706202114526319,0.000326701709901464,0.000613512749797923,0.000394631669779156,0.000559389774774342,0.00043264412031074,0.000526016058845891,0.000449055614901394,0.000491521774738429,0.000413952859291686,0.000339573313089307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.290948706898,-39.7896148969982,-39.7892605559549,-39.789499351046,-39.78928806657,-39.7894183888458,-39.789289537261,-39.7893574878126,-39.7892763667622,-39.7893091274615,-39.7892576406114,-39.7892765128189,-39.7892611198689,-39.7893288363013
1.17861111111111,-0.398534489379064,0.00086465801145848,0.000207315052743154,0.00070499402624686,0.000326142634631221,0.000612463150438697,0.000393956333879391,0.000558432681262695,0.000431903706824289,0.00052511597519123,0.000448287073757197,0.00049068062191007,0.000413244330127486,0.000338992119694035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.289258070694,-39.7892931941513,-39.7889394590738,-39.7891778453433,-39.7889669220359,-39.789097021105,-39.7889683896499,-39.7890362237122,-39.7889552411394,-39.7889879455545,-39.7889365464972,-39.7889553861845,-39.7889400192986,-39.7890076196507
1.17888888888889,-0.397852113443107,0.000863178874913383,0.000206960276237057,0.000703787984402973,0.000325584506989365,0.000611415329267351,0.000393282142711782,0.000557477209486196,0.000431164548460705,0.000524217416950834,0.000447519835544152,0.000489840894907659,0.000412537002351857,0.000338411911695346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.287570255555,-39.7889720281197,-39.7886188979821,-39.7888568761234,-39.7886463133736,-39.788776189615,-39.7886477779176,-39.7887154956887,-39.7886346513598,-39.7886672995866,-39.7886159881743,-39.7886347953973,-39.7886194545322,-39.7886869390013
1.17916666666667,-0.397170895272596,0.000861702243885204,0.000206606101087392,0.000702583985589584,0.000325027325397297,0.000610369283323728,0.000392609094369505,0.000556523356745409,0.000430426643129796,0.000523320381584223,0.000446753898090455,0.00048900259135659,0.000411830873962157,0.000337832687451348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.285885256918,-39.788651398035,-39.7882988718133,-39.7885364425187,-39.7883262397166,-39.7884558935086,-39.7883277011974,-39.7883953028751,-39.7883145965568,-39.7883471886913,-39.7882959647764,-39.7883147395908,-39.7882994247031,-39.7883667934863
1.17944444444444,-0.396490832935487,0.000860228114205435,0.000206252526292263,0.000701382026407401,0.000324471088278786,0.000609325009654064,0.000391937186948368,0.000555571120345229,0.000429689988742859,0.000522424866555225,0.000445989259228872,0.000488165708884897,0.000411125942959594,0.000337254445321886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.284203070229,-39.7883313030306,-39.7879793797022,-39.788216543663,-39.7880067001995,-39.7881361319197,-39.7880081586241,-39.7880756444058,-39.7879950758652,-39.7880276120032,-39.7879764754383,-39.7879952178997,-39.7879799289463,-39.7880471822403
1.17972222222222,-0.395811924502861,0.000858756481712508,0.000205899550851525,0.00070018210346257,0.000323915794061284,0.000608282505308134,0.000391266418547375,0.000554620497594342,0.000428954583216119,0.000521530869331236,0.000445225916795465,0.000487330245124719,0.000410422207348258,0.000336677183670311,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.282523690939,-39.7880117422409,-39.787660420785,-39.7878971786912,-39.7876876939585,-39.787816903984,-39.7876891493338,-39.7877565194165,-39.787676088421,-39.7877085686581,-39.7876575192961,-39.7876762294601,-39.7876609663978,-39.7877281043989
1.18,-0.395134168048917,0.000857287342250451,0.0002055471737668,0.000698984213367244,0.000323361441172663,0.000607241767340658,0.000390596787269393,0.000553671485806228,0.000428220424468172,0.000520638387385439,0.000444463868629335,0.000486496197711797,0.000409719665134672,0.000336100900862318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.280847114506,-39.7876927148017,-39.7873419941993,-39.7875783467397,-39.7873692201309,-39.787498208838,-39.7873706724636,-39.7874379270442,-39.7873576333618,-39.7873900577934,-39.7873390954873,-39.7873577734093,-39.7873425361951,-39.7874095590994
1.18027777777778,-0.394457561650974,0.000855820691671049,0.000205195394041062,0.000697788352737205,0.000322808028045886,0.000606202792811507,0.000389928291219679,0.000552724082298328,0.000427487510422007,0.000519747418193349,0.000443703112573115,0.000485663564286613,0.000409018314330081,0.000335525595265835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.279173336397,-39.7873742198501,-39.7870240990839,-39.7872600469463,-39.7870512778554,-39.7871800456198,-39.7870527271524,-39.7871198664272,-39.7870397098261,-39.7870720785475,-39.7870212031508,-39.787039848886,-39.787024637477,-39.7870915454802
1.18055555555556,-0.393782103389458,0.000854356525832678,0.000204844210678526,0.000696594518195551,0.000322255553114462,0.000605165578785277,0.000389260928506446,0.000551778284393072,0.000426755839003028,0.000518857959234465,0.000442943646473663,0.000484832342493737,0.0004083181529467,0.000334951265251632,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.277502352084,-39.7870562565246,-39.7867067345789,-39.7869422784498,-39.7867338662719,-39.7868624134689,-39.7867353125401,-39.7868023367052,-39.786722316954,-39.7867546300603,-39.7867038414266,-39.7867224550304,-39.7867072693835,-39.786774062681
1.18083333333333,-0.393107791347901,0.000852894840600176,0.000204493622686646,0.000695402706369319,0.000321704014815065,0.00060413012233152,0.000388594697240153,0.000550834089416157,0.000426025408140414,0.00051797000799396,0.000442185468180387,0.000484002529979795,0.00040761917900261,0.000334377909194368,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.275834157045,-39.7867388239649,-39.7863898998256,-39.7866250403905,-39.7864169845218,-39.7865453115257,-39.7864184277679,-39.7864853370191,-39.7864054538869,-39.786437711473,-39.7863870094561,-39.7864055909835,-39.7863904310561,-39.7864571098429
1.18111111111111,-0.392434623612938,0.000851435631844792,0.000204143629072903,0.000694212913892493,0.000321153411587176,0.000603096420523584,0.000387929595536747,0.000549891494697786,0.000425296215766512,0.000517083561959324,0.00044142857554649,0.000483174124396793,0.000406921390516792,0.00033380552546961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.274168746768,-39.7864219213121,-39.7860735939669,-39.7863083319101,-39.7861006317476,-39.7862287389324,-39.7861020719784,-39.7861688665112,-39.7860891197673,-39.786121321928,-39.7860707063821,-39.7860892558882,-39.7860741216373,-39.7861406861082
1.18138888888889,-0.3917625982743,0.000849978895445023,0.000203794228846046,0.000693025137403798,0.000320603741873063,0.000602064470439531,0.000387265621512511,0.000548950497573496,0.00042456825981703,0.000516198618623368,0.000440672966428813,0.000482347123399972,0.0004062247855132,0.000333234112455568,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.272506116745,-39.7861055477084,-39.7857578161468,-39.7859921521514,-39.7857848070932,-39.7859126948322,-39.7857862443156,-39.785852924325,-39.7857733137392,-39.7858054605691,-39.7857549313484,-39.7857734488883,-39.7857583402712,-39.7858247906206
1.18166666666667,-0.391091713424809,0.000848524627285442,0.000203445421018207,0.000691839373547029,0.000320055004115776,0.000601034269163318,0.000386602773289028,0.000548011095382471,0.00042384153823085,0.000515315175482115,0.000439918638687823,0.000481521524647287,0.000405529362017967,0.00033266366853468,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.270846262476,-39.7857897022976,-39.7854425655106,-39.7856765002587,-39.7854695097039,-39.7855971783696,-39.7854709439245,-39.7855375096054,-39.7854580349479,-39.7854901265415,-39.7854396835006,-39.785458169129,-39.7854430861032,-39.7855094225251
1.18194444444444,-0.390421967160374,0.000847072823257854,0.000203097204601384,0.000690655618971684,0.000319507196763023,0.000600005813783175,0.000385941048989051,0.000547073285467604,0.000423116048950387,0.00051443323003623,0.000439165590187219,0.000480697325802155,0.000404835118060226,0.000332094192090589,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.269189179468,-39.7854743842245,-39.785127841205,-39.7853613753773,-39.785154738726,-39.7852821886905,-39.7851561699516,-39.7852226214985,-39.7851432825398,-39.7851753189914,-39.7851249619851,-39.7851434157568,-39.7851283582796,-39.7851945809679
1.18222222222222,-0.389753357579988,0.00084562347925968,0.00020274957861013,0.000689473870332192,0.00031896031826327,0.00059897910139182,0.000385280446739556,0.000546137065177345,0.000422391789921499,0.000513552779789935,0.000438413818793429,0.000479874524531381,0.000404142051673546,0.000331525681510053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.267534863235,-39.7851595926356,-39.7848136423778,-39.7850467766542,-39.7848404933075,-39.7849677249421,-39.7848419215448,-39.7849082591517,-39.7848290556627,-39.7848610370665,-39.7848107659499,-39.7848291879196,-39.7848141559486,-39.7848802650966
1.1825,-0.38908588278572,0.000844176591195844,0.000202402542060587,0.000688294124289054,0.000318414367068987,0.000597954129086352,0.000384620964670533,0.000545202431862606,0.000421668759093347,0.000512673822251615,0.000437663322377693,0.000479053118504515,0.000403450160893185,0.000330958135182776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.265883309296,-39.7848453266783,-39.7844999681784,-39.7847327032374,-39.7845267725974,-39.7846537862729,-39.7845281978531,-39.7845944217139,-39.7845153534659,-39.7845472799158,-39.7844970945442,-39.7845154847665,-39.7845004782591,-39.78456647406
1.18277777777778,-0.388419540882714,0.000842732154977255,0.000202056093970321,0.000687116377507932,0.000317869341634107,0.000596930893968918,0.00038396260091448,0.000544269382880224,0.000420946954417757,0.000511796354934039,0.000436914098813856,0.000478233105396115,0.000402759443758119,0.000330391551499636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.264234513179,-39.7845315855015,-39.7841868177571,-39.7844191542763,-39.784213575746,-39.7843403718326,-39.7842149980269,-39.784281108335,-39.7842021750997,-39.7842340466896,-39.7841839469185,-39.7842023054478,-39.7841873243618,-39.7842532070083
1.18305555555556,-0.387754329979179,0.00084129016652213,0.000201710233357723,0.000685940626660352,0.000317325240416138,0.000595909393145277,0.000383305353606771,0.000543337915591341,0.000420226373850695,0.000510920375353316,0.000436166145978738,0.000477414482884031,0.000402069898310932,0.000329825928856067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.262588470419,-39.7842183682553,-39.783874190266,-39.7841061289216,-39.7839009019051,-39.7840274807723,-39.7839023212178,-39.7839683181664,-39.7838895197159,-39.7839213365395,-39.7838713222245,-39.7838896491153,-39.7838746934083,-39.7839404630929
1.18333333333333,-0.387090248186392,0.000839850621754475,0.000201364959243334,0.000684766868421767,0.000316782061873655,0.000594889623728716,0.00038264922088602,0.000542408027359652,0.000419507015351682,0.000510045881030244,0.000435419461753797,0.000476597248649675,0.00040138152259739,0.000329261265648196,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.260945176555,-39.7839056740911,-39.783562084858,-39.7837936263252,-39.7835887502277,-39.7837151122444,-39.7835901665788,-39.7836560503607,-39.7835773864674,-39.7836091486181,-39.7835592196154,-39.783577514922,-39.7835625845518,-39.7836282414666
1.18361111111111,-0.386427293618685,0.000838413516605659,0.000201020270649977,0.000683595099474515,0.000316239804468373,0.000593871582833813,0.000381994200893871,0.000541479715554955,0.000418788876882182,0.000509172869489308,0.000434674044023061,0.000475781400378605,0.000400694314665227,0.000328697560276129,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.259304627135,-39.7835935021618,-39.7832505006875,-39.7834816456405,-39.7832771198679,-39.7834032654024,-39.7832785332641,-39.7833443040719,-39.7832657745085,-39.7832974820798,-39.7832476382456,-39.7832659020221,-39.7832509969466,-39.7833165412835
1.18388888888889,-0.385765464393447,0.000836978847012432,0.000200676166601907,0.000682425316505487,0.000315698466664895,0.00059285526758124,0.000381340291775684,0.000540552977549621,0.000418071956407947,0.000508301338259575,0.000433929890674119,0.000474966935758806,0.000400008272567431,0.00032813481114175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.257666817715,-39.7832818516213,-39.7829394369103,-39.783170186022,-39.7829660099813,-39.7830919394013,-39.7829674204293,-39.7830330784551,-39.7829546829949,-39.7829863360799,-39.7829365772707,-39.7829548095712,-39.7829399297483,-39.7830053616987
1.18416666666667,-0.385104758631116,0.000835546608919128,0.00020033264612359,0.000681257516206961,0.000315158046929422,0.000591840675096829,0.000380687491678201,0.000539627810721872,0.000417356251898133,0.000507431284872477,0.000433186999598832,0.00047415385248406,0.000399323394357828,0.000327573016650417,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.256031743854,-39.782970721625,-39.7826288926834,-39.7828592466255,-39.7826554197249,-39.7827811333973,-39.7826568272312,-39.7827223726668,-39.7826441110834,-39.7826757097752,-39.7826260358476,-39.7826442367263,-39.7826293821138,-39.7826947018689
1.18444444444444,-0.384445174455175,0.000834116798276703,0.000199989708241891,0.000680091695276564,0.000314618543731505,0.000590827802511037,0.000380035798752729,0.000538704212453262,0.000416641761324233,0.000506562706864646,0.000432445368690583,0.000473342148250881,0.00039863967809477,0.000327012175209356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.254399401121,-39.7826601113294,-39.7823188671648,-39.7825488266082,-39.7823453482566,-39.782470846548,-39.7823467528278,-39.7824121858649,-39.7823340579321,-39.7823656023236,-39.7823160131346,-39.7823341826453,-39.7823193532014,-39.7823845609521
1.18472222222222,-0.383786709992148,0.000832689411041626,0.000199647351986133,0.000678927850417663,0.000314079955542704,0.000589816646957754,0.000379385211152554,0.000537782180130139,0.000415928482661582,0.000505695601776473,0.000431704995848389,0.000472531820759126,0.000397957121838751,0.000326452285229118,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.252769785091,-39.7823500198924,-39.7820093595143,-39.7822389251285,-39.7820357947359,-39.7821610780121,-39.7820371963786,-39.7821025172084,-39.7820245227005,-39.7820560128844,-39.7820065082912,-39.7820246464878,-39.7820098421705,-39.7820749381073
1.185,-0.383129363371593,0.000831264443177849,0.00019930557638588,0.000677765978338609,0.00031354228083749,0.000588807205575856,0.000378735727034628,0.000536861711141741,0.000415216413889591,0.000504829967153282,0.000430965878971999,0.000471722867713087,0.000397275723655255,0.000325893345121076,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.251142891345,-39.7820404464732,-39.7817003688926,-39.7819295413461,-39.7817267583234,-39.7818518269496,-39.7817281570442,-39.7817933658576,-39.7817155045493,-39.7817469406181,-39.7816975204781,-39.7817156274144,-39.781700848182,-39.7817658324951
1.18527777777778,-0.382473132726101,0.000829841890655256,0.000198964380473062,0.000676606075753072,0.000313005518091913,0.00058779947550983,0.000378087344558381,0.000535942802882821,0.000414505552989533,0.000503965800542735,0.000430228015967567,0.000470915286819548,0.000396595481611219,0.000325335353301051,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.24951871547,-39.7817313902323,-39.7813918944619,-39.7816206744219,-39.7814182381812,-39.781543092522,-39.7814196339866,-39.7814847309741,-39.7814070026406,-39.7814383846867,-39.7813890488576,-39.7814071245872,-39.7813923703978,-39.7814572432771
1.18555555555556,-0.381818016191289,0.000828421749450414,0.00019862376328088,0.000675448139379795,0.000312469665784991,0.000586793453908199,0.000377440061886408,0.000535025452752338,0.000413795897946952,0.000503103099496508,0.000429491404742271,0.000470109075790836,0.00039591639377767,0.00032477830818664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.247897253063,-39.7814228503314,-39.7810839353854,-39.7813123235183,-39.7811102334724,-39.7812348738919,-39.781111626369,-39.7811766117209,-39.7810990161374,-39.7811303442532,-39.7810810925929,-39.7810991371693,-39.7810844079813,-39.7811491696164
1.18583333333333,-0.381164011905796,0.000827004015547041,0.000198283723843848,0.000674292165942803,0.000311934722398725,0.000585789137922985,0.000376793877184588,0.000534109658152461,0.00041308744675018,0.000502241861571978,0.000428756043208538,0.000469304232341338,0.000395238458227152,0.000324222208198004,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.246278499724,-39.7811148259335,-39.7807764908278,-39.7810044877988,-39.7808027433616,-39.7809271702231,-39.7808041333558,-39.7808690072621,-39.7807915442046,-39.7808228184821,-39.7807736508486,-39.7807916643254,-39.7807769600971,-39.7808416106772
1.18611111111111,-0.380511118011278,0.000825588684933647,0.000197944261198466,0.000673138152171864,0.000311400686417534,0.000584786524712577,0.000376148788620956,0.000533195416490882,0.000412380197391016,0.000501382084328367,0.000428021929280285,0.000468500754190076,0.000394561673037741,0.000323667051757797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.244662451062,-39.7808073162028,-39.7804695599552,-39.7806971664281,-39.7804957670145,-39.7806199806808,-39.780497154113,-39.7805619167632,-39.7804845860077,-39.7805158065389,-39.7804667227906,-39.7804847052212,-39.7804700259111,-39.7805345656252
1.18638888888889,-0.379859332652405,0.000824175753607158,0.000197605374383023,0.000671986094801863,0.000310867556326219,0.000583785611439479,0.000375504794367028,0.000532282725177975,0.000411674147864068,0.000500523765330895,0.000427289060876669,0.000467698639059394,0.000393886036288517,0.000323112837291378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.243049102692,-39.780500320305,-39.7801631419346,-39.7803903585725,-39.7801893035983,-39.7803133044316,-39.7801906878074,-39.7802553393909,-39.780178140714,-39.7802093075907,-39.7801603075862,-39.7801782590238,-39.7801636045905,-39.7802280336271
1.18666666666667,-0.379208653976853,0.000822765217569659,0.000197267062436452,0.000670835990572639,0.000310335330615034,0.000582786395269575,0.00037486189259758,0.000531371581629761,0.000410969296168017,0.000499666902146691,0.000426557435918355,0.000466897884675499,0.000393211546062741,0.000322559563227052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.241438450235,-39.7801938374069,-39.7798572359345,-39.7800840633991,-39.7798833522812,-39.780007140643,-39.7798847336074,-39.7799492743132,-39.7798722074918,-39.7799033208057,-39.7798544044038,-39.7798723249016,-39.7798576953035,-39.7799220138511
1.18694444444444,-0.378559080135302,0.00082135707282989,0.000196929324400217,0.000669687836229698,0.000309804007774637,0.000581788873375445,0.000374220081489783,0.000530461983264844,0.000410265640303889,0.000498811492348287,0.000425827052330616,0.000466098488767941,0.000392538200446813,0.0003220072279947,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.23983048932,-39.7798878666766,-39.7795518411247,-39.7797782800767,-39.7795779122328,-39.7797014884842,-39.7795792906826,-39.7796437206994,-39.7795667855108,-39.7795978453532,-39.779549012413,-39.7795669020242,-39.7795522972201,-39.7796165054665
1.18722222222222,-0.377910609281434,0.000819951315403262,0.000196592159316361,0.000668541628523699,0.000309273586299136,0.000580793042931725,0.000373579359224532,0.000529553927507681,0.000409563178275675,0.000497957533511396,0.000425097908042112,0.000465300449070353,0.00039186599752958,0.000321455830027439,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.238225215582,-39.7795824072834,-39.7792469566762,-39.7794730077752,-39.7792729826241,-39.7793963471254,-39.7792743582039,-39.77933867772,-39.7792618739418,-39.7792928804042,-39.779244130785,-39.7792619895625,-39.779247409511,-39.779311507644
1.1875,-0.37726323957192,0.000818547941312259,0.000196255566229078,0.000667397364210074,0.00030874406468485,0.000579798901119279,0.000372939723984386,0.000528647411785756,0.000408861908092314,0.000497105023216496,0.000424370000984144,0.00046450376331941,0.000391194935403673,0.00032090536776125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.236622624663,-39.779277458398,-39.7789425817612,-39.7791682456657,-39.7789685626271,-39.779091715738,-39.7789699353434,-39.7790341445468,-39.778957471957,-39.7789884251305,-39.7789397586918,-39.7789575866886,-39.7789430313485,-39.7790070195554
1.18777777777778,-0.376616969166427,0.000817146946584253,0.000195919544184432,0.000666255040050538,0.000308215441429866,0.00057880644512343,0.000372301173955824,0.000527742433531146,0.000408161827764428,0.000496253959046911,0.000423643329091322,0.000463708429256255,0.000390525012164405,0.000320355839633668,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.235022712211,-39.7789730191924,-39.7786387155533,-39.7788639929207,-39.7786646514153,-39.778787593495,-39.7786660212744,-39.7787301203528,-39.7786535787299,-39.7786844787055,-39.778635895307,-39.778653692576,-39.7786391619062,-39.778703040374
1.18805555555556,-0.375971796227601,0.000815748327253645,0.000195584092229332,0.000665114652810818,0.000307687715035539,0.000577815672133238,0.000371663707327905,0.000526838990180607,0.000407462935305982,0.000495404338589904,0.000422917890303073,0.000462914444625088,0.0003898562259099,0.000319807244085504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.23342547388,-39.7786690888396,-39.7783353572273,-39.7785602487138,-39.7783612481633,-39.7784839795704,-39.7783626151716,-39.7784266043125,-39.7783501934352,-39.7783810403037,-39.7783325398055,-39.7783503063993,-39.7783358003587,-39.7783995692742
1.18833333333333,-0.375327718921074,0.000814352079362287,0.000195249209412217,0.000663976199262455,0.000307160884005204,0.00057682657934339,0.000371027322292772,0.000525937079173477,0.000406765228734851,0.000494556159437918,0.000422193682559847,0.000462121807174438,0.000389188574742253,0.00031925957955973,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.231830905333,-39.7783656665142,-39.7780325059592,-39.7782570122201,-39.778058352047,-39.7781808731394,-39.7780597162109,-39.7781235956014,-39.7780473152487,-39.778078109101,-39.7780296913632,-39.7780474273346,-39.7780329458821,-39.7780966054317
1.18861111111111,-0.374684735415451,0.000812958198957364,0.000194914894784351,0.000662839676182334,0.000306634946844464,0.000575839163952009,0.000370392017045287,0.000525036697954372,0.000406068706072686,0.000493709419185868,0.000421470703806519,0.000461330514655517,0.000388522056765919,0.000318712844501613,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.230239002238,-39.7780627513918,-39.7777301609263,-39.7779542826157,-39.7777559622436,-39.7778782733787,-39.7777573235695,-39.7778210933963,-39.7777449433478,-39.7777756842743,-39.7777273491574,-39.777745054559,-39.7777305976536,-39.7777941480235
1.18888888888889,-0.374042843882309,0.000811566682092502,0.000194581147396933,0.000661705080351883,0.000306109902062612,0.000574853423162729,0.000369757789783307,0.000524137843972707,0.000405373365341736,0.000492864115432766,0.000420748951992584,0.000460540564824037,0.000387856670088036,0.00031816703735965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.22864976027,-39.7777603426494,-39.7774283213072,-39.7776520590781,-39.7774540779316,-39.7775761794661,-39.7774554364258,-39.7775190968754,-39.7774430769109,-39.7774737650021,-39.7774255123668,-39.7774431872509,-39.7774287548518,-39.7774921962277
1.18916666666667,-0.373402042496193,0.00081017752482799,0.000194247966302744,0.00066057240855873,0.000305585748169519,0.000573869354183043,0.000369124638707773,0.000523240514679826,0.000404679204570614,0.000492020245782733,0.000420028425068809,0.000459751955438613,0.000387192412820168,0.000317622156585067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.22706317511,-39.7774584394652,-39.7771269862818,-39.777350340786,-39.7771526982906,-39.7772745905807,-39.7771540539594,-39.777217605218,-39.7771417151177,-39.7771723504639,-39.777124180171,-39.7771418245901,-39.7771274166565,-39.7771907492239
1.18944444444444,-0.372762329434609,0.000808790723229684,0.000193915350557588,0.000659441657595216,0.000305062483678325,0.000572886954224518,0.000368492562022844,0.000522344707533527,0.000403986221788052,0.000491177807842072,0.000419309120990888,0.000458964684262123,0.000386529283075774,0.000317078200630071,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.225479242447,-39.7771570410187,-39.7768261550311,-39.7770491269195,-39.7768518225016,-39.7769735059029,-39.7768531753514,-39.7769166176048,-39.7768408571493,-39.7768714398404,-39.7768233517511,-39.7768409657576,-39.7768265822486,-39.7768898061927
1.18972222222222,-0.372123702878024,0.000807406273370954,0.000193583299217018,0.000658312824258986,0.000304540107104729,0.000571906220504617,0.000367861557934743,0.000521450419993895,0.000403294415028977,0.000490336799222486,0.000418591037716445,0.000458178749060407,0.00038586727897231,0.00031653516795027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.223897957974,-39.7768561464907,-39.7765258267375,-39.7767484166599,-39.7765514497468,-39.7766729246142,-39.7765527997838,-39.7766161332176,-39.7765405021878,-39.7765710323139,-39.7765230262895,-39.7765406099355,-39.7765262508106,-39.7765893663162
1.19,-0.371486161009855,0.000806024171331176,0.000193251811339595,0.000657185905351541,0.000304018616966813,0.000570927150244419,0.000367231624653046,0.000520557649526132,0.000402603782329764,0.000489497217538235,0.000417874173207547,0.000457394147603577,0.000385206398628815,0.000315993057004593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.222319317395,-39.776555755063,-39.7762260005845,-39.7764482091895,-39.7762515792096,-39.7763728458976,-39.7762529264402,-39.7763161512395,-39.7762406494167,-39.7762711270676,-39.7762232029698,-39.7762407563074,-39.7762264215259,-39.7762894287775
1.19027777777778,-0.370849702016469,0.00080464441319535,0.000192920885984638,0.000656060897681584,0.000303498011784487,0.000569949740669478,0.000366602760390245,0.000519666393599616,0.00040191432172974,0.000488659060408453,0.000417158525428865,0.000456610877664975,0.000384546640169091,0.000315451866253082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.220743316415,-39.7762558659189,-39.775926675757,-39.7761485036921,-39.7759522100748,-39.7760732689371,-39.7759535545051,-39.776016670855,-39.7759412980208,-39.7759717232861,-39.7759238809767,-39.775941404058,-39.7759270935793,-39.7759899927612
1.19055555555556,-0.370214324087178,0.000803266995056155,0.000192590522213239,0.000654937798061987,0.000302978290080673,0.000568973989009715,0.000365974963361457,0.000518776649687449,0.000401226031272536,0.000487822325455244,0.000416444092348455,0.000455828937021707,0.0003838880017185,0.000314911594159146,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.21916995075,-39.775956478243,-39.7756278514411,-39.7758492993528,-39.7756533415282,-39.775774192918,-39.7756546831647,-39.7757176912496,-39.7756424471861,-39.7756728201553,-39.7756250594963,-39.7756425523732,-39.7756282661568,-39.775691057453
1.19083333333333,-0.369580025414234,0.000801891913010625,0.000192260719087618,0.000653816603310964,0.000302459450380486,0.000567999892500817,0.000365348231785193,0.000517888415266466,0.000400538909003914,0.00048698701030523,0.000415730871937775,0.000455048323454765,0.000383230481406304,0.000314372239188424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.21759921612,-39.775657591221,-39.775329526824,-39.7755505953577,-39.7753549727572,-39.7754756170271,-39.7753563116059,-39.7754192116101,-39.7753440960997,-39.7753744168622,-39.7753267377159,-39.7753442004403,-39.7753299384458,-39.7753926220398
1.19111111111111,-0.368946804192824,0.000800519163164444,0.000191931475671604,0.000652697310251257,0.000301941491212021,0.000567027448379815,0.000364722563882456,0.000517001687818596,0.000399852952973457,0.00048615311258895,0.000415018862171778,0.000454269034748267,0.00038257407736465,0.000313833799808802,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.216031108254,-39.7753592040397,-39.7750317010944,-39.7752523908945,-39.77505710295,-39.7751775404521,-39.7750584390173,-39.7751212311248,-39.7750462439503,-39.7750765125952,-39.7750289148241,-39.7750463474477,-39.7750321096347,-39.7750946857099
1.19138888888889,-0.368314658621066,0.000799148741626418,0.00019160279103162,0.000651579915711278,0.000301424411104227,0.000566056653892101,0.000364097957877656,0.000516116464828915,0.000399168161233157,0.000485320629940214,0.000414308061028429,0.000453491068689073,0.00038191878772883,0.000313296274491463,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.214465622885,-39.7750613158876,-39.774734373442,-39.7749546851518,-39.7747597312965,-39.7748799623821,-39.7747610645885,-39.774823748983,-39.7747488899274,-39.7747791065438,-39.7747315900106,-39.7747489925852,-39.7747347789134,-39.7747972476528
1.19166666666667,-0.367683586900004,0.00079778064451564,0.000191274664233745,0.000650464416525024,0.000300908208589968,0.000565087506285036,0.000363474411996995,0.00051523274378688,0.000398484531839554,0.000484489559996822,0.000413598466488761,0.000452714423069879,0.000381264610636827,0.00031275966170867,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.212902755754,-39.7747639259539,-39.774437543058,-39.7746574773195,-39.7744628569875,-39.7745828820074,-39.7744641875104,-39.7745267643753,-39.774452033222,-39.7744821978988,-39.7744347624665,-39.7744521350436,-39.7744379454728,-39.7745003070591
1.19194444444444,-0.367053587233605,0.000796414867954354,0.000190947094347233,0.000649350809530434,0.000300392882203658,0.000564120002811159,0.000362851924470746,0.00051435052218588,0.000397802062851141,0.000483659900400522,0.000412890076537928,0.000451939095685142,0.000380611544229675,0.000312223959936391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.211342502608,-39.7744670334295,-39.7741412091346,-39.774360766589,-39.7741664792151,-39.7742862985197,-39.7741678069751,-39.7742302764935,-39.7741556730264,-39.7741857858523,-39.7741384313841,-39.7741557740152,-39.7741416085052,-39.7742038631207
1.19222222222222,-0.366424657828752,0.000795051408072551,0.000190620080441726,0.000648239091571978,0.000299878430482095,0.000563154140726768,0.000362230493531202,0.000513469797524455,0.000397120752329986,0.00048283164879712,0.000412182889163624,0.00045116508433364,0.000379959586651112,0.000311689167652603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.209784859201,-39.7741706375063,-39.7738453708653,-39.7740645521526,-39.7738705971729,-39.7739902111118,-39.7738719221761,-39.7739342845307,-39.7738598085339,-39.7738898695975,-39.7738425959568,-39.7738599086934,-39.7738457672041,-39.773907915031
1.1925,-0.365796796895242,0.000793690261005361,0.000190293621589131,0.00064712925949819,0.00029936485196465,0.000562189917294266,0.000361610117413994,0.000512590567303418,0.000396440598340894,0.000482004802835623,0.00041147690235667,0.000450392386817047,0.000379308736049306,0.00031115528333783,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.208229821292,-39.7738747373774,-39.7735500274449,-39.7737688332041,-39.7735752100553,-39.7736946189776,-39.773576532308,-39.7736387876811,-39.7735644389393,-39.7735944483291,-39.7735472553794,-39.7735645382729,-39.7735504207641,-39.7736124619842
1.19277777777778,-0.365170002645781,0.000792331422895363,0.000189967716861855,0.000646021310163103,0.000298852145193963,0.000561227329778496,0.000360990794357047,0.000511712829028472,0.000395761598952491,0.000481179360169221,0.000410772114111388,0.000449621000941802,0.000378658990574139,0.000310622305474691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.206677384649,-39.7735793322374,-39.7732551780695,-39.7734736089384,-39.7732803170584,-39.7733995213125,-39.7732816365666,-39.7733437851404,-39.7732695634384,-39.7732995212426,-39.773252408848,-39.7732696619494,-39.7732555683814,-39.773317503176
1.19305555555556,-0.364544273295979,0.00079097488989096,0.000189642365335202,0.000644915240425202,0.000298340308712975,0.00056026637545061,0.000360372522601967,0.000510836580209208,0.000395083752235927,0.000480355318455143,0.000410068522425541,0.00044885092451616,0.000378010348378461,0.000310090232549253,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.205127545045,-39.7732844212817,-39.7729608219361,-39.7731788785516,-39.7729859173791,-39.7731049173129,-39.772987234149,-39.7730492761054,-39.7729751812284,-39.7730050875352,-39.7729580555596,-39.7729752789203,-39.7729612092529,-39.7730230378034
1.19333333333333,-0.363919607064343,0.000789620658146028,0.000189317566085306,0.000643811047148823,0.000297829341069031,0.000559307051584001,0.000359755300392932,0.000509961818360044,0.000394407056265464,0.000479532675354063,0.00040936612530016,0.000448082155353701,0.000377362807618647,0.000309559063049085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.203580298259,-39.7729900037075,-39.7726669582434,-39.7728846412412,-39.7726920102158,-39.7728108061768,-39.7726933242535,-39.772755259774,-39.7726812915077,-39.772711146405,-39.7726641947128,-39.7726813883837,-39.7726673425773,-39.7727290650644
1.19361111111111,-0.363296002172279,0.00078826872382205,0.000188993318188685,0.000642708727203684,0.000297319240810426,0.000558349355458586,0.000359139125976442,0.000509088540997993,0.00039373150911923,0.000478711428530126,0.000408664920739085,0.000447314691270763,0.000376716366453851,0.000309028795464077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.202035640077,-39.7726960787127,-39.772373586191,-39.7725908962058,-39.7723985947681,-39.7725171871029,-39.7723999060796,-39.7724617353454,-39.7723878934758,-39.7724176970515,-39.7723708255072,-39.7723879895393,-39.772373967554,-39.7724355841584
1.19388888888889,-0.362673456844081,0.00078691908308581,0.000188669620725388,0.000641608277462916,0.000296810006488218,0.000557393284357542,0.000358523997602108,0.000508216745645785,0.000393057108877651,0.000477891575651848,0.000407964906749767,0.000446548530086667,0.000376071023046287,0.000308499428287588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.200493566293,-39.7724026454967,-39.7720807049797,-39.7722976426452,-39.7721056702368,-39.7722240592915,-39.7721069788282,-39.7721687020202,-39.7720949863335,-39.7721247386754,-39.7720779471437,-39.772095081588,-39.7720810833841,-39.7721425942859
1.19416666666667,-0.362051969306931,0.000785571732109988,0.000188346472775242,0.000640509694806605,0.000296301636656262,0.000556438835568483,0.000357909913523608,0.000507346429828398,0.000392383853624331,0.000477073114391481,0.00040726608134324,0.000445783669625274,0.000375426775560606,0.000307970960014731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.198954072704,-39.7721097032601,-39.7717883138118,-39.7720048797605,-39.7718132358238,-39.7719314219441,-39.7718145417013,-39.7718761590001,-39.771802569283,-39.7718322704785,-39.7717855588245,-39.7718026637317,-39.7717886892695,-39.7718500946487
1.19444444444444,-0.361431537790893,0.00078422666707426,0.000188023873420834,0.000639412976118892,0.000295794129870408,0.000555486006383846,0.000357296871994877,0.000506477591075872,0.00039171174144675,0.000476256042425285,0.000406568442532897,0.000445020107712383,0.000374783622165537,0.000307443389143067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.197417155116,-39.7718172512047,-39.7714964118907,-39.7717126067541,-39.7715212907325,-39.7716392742634,-39.771522593902,-39.7715841054879,-39.7715106415275,-39.771540291664,-39.7714936597528,-39.7715107351737,-39.7714967844137,-39.77155808445
1.19472222222222,-0.360812160528905,0.000782883884164213,0.000187701821746112,0.000638318118288869,0.000295287484688257,0.000554534794100103,0.000356684871275492,0.000505610226921328,0.000391040770434669,0.000475440357432578,0.000405871988335073,0.000444257842179975,0.000374141561032706,0.000306916714172524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.195882809342,-39.7715252885336,-39.7712049984208,-39.7714208228294,-39.7712298341672,-39.7713476154531,-39.7712311346348,-39.7712925406878,-39.7712192022714,-39.7712488014363,-39.7712022491333,-39.7712192951185,-39.7712053680211,-39.7712665628938
1.195,-0.360193835756784,0.000781543379570603,0.000187380316835944,0.000637225118211054,0.000294781699671154,0.000553585196017936,0.000356073909625204,0.000504744334903819,0.000390370938681261,0.000474626057096229,0.000405176716771049,0.000443496870861905,0.000373500590335157,0.00030639093360524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.1943510312,-39.7712338144509,-39.7709140726081,-39.7711295271913,-39.7709388653336,-39.7710564447184,-39.7709401631053,-39.7710014638052,-39.7709282507206,-39.7709577990009,-39.7709113261718,-39.7709283427719,-39.7709144392976,-39.7709755291858
1.19527777777778,-0.35957656171321,0.000780205149492278,0.000187059357776548,0.000636133972784855,0.000294276773381803,0.0005526372094431,0.000355463985308619,0.000503879912564316,0.000389702244283243,0.000473813139103759,0.000404482625863304,0.00044273719159491,0.000372860708250498,0.000305866045947127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.192821816513,-39.7709428281622,-39.7706236336595,-39.7708387190456,-39.7706483834388,-39.7707657612657,-39.7706496785205,-39.7707108740466,-39.7706377860818,-39.7706672835645,-39.7706208900752,-39.7706378773406,-39.7706239974501,-39.7706849825325
1.19555555555556,-0.35896033663973,0.000778869190133088,0.00018673894365525,0.000635044678914984,0.000293772704385637,0.000551690831685074,0.000354855096591868,0.00050301695744847,0.000389034685339634,0.000473001601146257,0.000403789713639104,0.000441978802220228,0.000372221912958459,0.000305342049705025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.191295161115,-39.7706523288742,-39.7703336807833,-39.7705483975997,-39.7703583876907,-39.7704755643024,-39.7703596800886,-39.77042077062,-39.7703478075634,-39.7703772543353,-39.7703309400519,-39.7703478980329,-39.7703340416868,-39.770394922142
1.19583333333333,-0.358345158780751,0.000777535497703332,0.000186419073562101,0.0006339572335102,0.00029326949124979,0.000550746060057727,0.000354247241745314,0.000502155467106769,0.000388368259952341,0.000472191440918021,0.000403097978128157,0.000441221700582245,0.000371584202642064,0.000304818943388676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.189771060841,-39.7703623157948,-39.770044213189,-39.7702585620618,-39.7700688772987,-39.7701858530374,-39.7700701670186,-39.7701311527342,-39.7700583143747,-39.7700877105224,-39.7700414753112,-39.7700584040582,-39.7700445712172,-39.7701053472232
1.19611111111111,-0.357731026383534,0.000776204068418695,0.000186099746588297,0.000632871633485422,0.0002927671325442,0.000549802891879769,0.000353640419040241,0.000501295439092362,0.000387702966227343,0.000471382656117635,0.000402407417363654,0.000440465884528825,0.00037094757548759,0.000304296725510019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.188249511536,-39.7700727881331,-39.7697552300873,-39.7699692116417,-39.7697798514734,-39.7698966266806,-39.7697811385213,-39.7698420195995,-39.7697693057261,-39.7697986513362,-39.7697524950637,-39.7697693946269,-39.7697555852519,-39.7698162569865
1.19638888888889,-0.357117937698193,0.000774874898501503,0.000185780961825957,0.000631787875760487,0.000292265626840442,0.000548861324473557,0.000353034626752217,0.000500436870963358,0.000387038802273587,0.000470575244446945,0.000401718029381712,0.000439711351912077,0.000370312029682837,0.000303775394584685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.186730509051,-39.7697837450995,-39.7694667306899,-39.7696803455502,-39.7694913094265,-39.7696078844432,-39.7694925938084,-39.7695533704273,-39.7694807808297,-39.7695100759885,-39.7694639985215,-39.769480868951,-39.7694670830027,-39.7695276506436
1.19666666666667,-0.356505890977688,0.000773547984180543,0.00018546271836859,0.000630705957259465,0.000291764972713823,0.000547921355166843,0.0003524298631588,0.000499579760280816,0.000386375766202522,0.00046976920361222,0.000401029812221605,0.00043895810058606,0.000369677563420527,0.000303254949129109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.185214049242,-39.7694951859055,-39.7691787142101,-39.7693919629994,-39.769203250371,-39.7693196255376,-39.7692045320928,-39.7692652044304,-39.7691927388983,-39.7692219836921,-39.7691759848975,-39.7691928262433,-39.7691790636827,-39.7692395274072
1.19694444444444,-0.355894884477819,0.000772223321690649,0.000185145015312153,0.000629625874911426,0.000291265168740792,0.000546982981290373,0.000351826126541349,0.000498724104610153,0.000385713856128065,0.000468964531323106,0.000400342763925986,0.000438206128409996,0.000369044174894476,0.000302735387662878,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.183700127972,-39.7692071097639,-39.7688911798622,-39.7691040632024,-39.7689156735211,-39.7690318491774,-39.7689169525887,-39.7689775208226,-39.7689051791462,-39.768934373661,-39.768888453406,-39.7689052657182,-39.7688915265062,-39.7689518864911
1.19722222222222,-0.355284916457227,0.000770900907272033,0.000184827851753243,0.000628547625650922,0.00029076621350095,0.000546046200179697,0.000351223415182733,0.000497869901521803,0.000385053070169268,0.000468161225292071,0.000399656882540897,0.000437455433244886,0.000368411862303589,0.000302216708707798,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.18218874111,-39.7689195158887,-39.7686041268616,-39.7688166453738,-39.7686285780921,-39.7687445545774,-39.7686298545115,-39.768690318819,-39.7686181007887,-39.7686472451105,-39.7686014032627,-39.7686181865909,-39.7686044706887,-39.7686647271107
1.1975,-0.354675985177385,0.000769580737171528,0.00018451122679057,0.000627471206416717,0.000290268105575235,0.000545111009175364,0.000350621727369684,0.000497017148588436,0.000384393406445406,0.000467359283236693,0.000398972166115208,0.000436706012957456,0.000367780623847483,0.000301698910787955,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.180679884533,-39.7686324034951,-39.7683175544251,-39.7685297087293,-39.7683419633008,-39.7684577409537,-39.7683432370777,-39.7684035976358,-39.7683315030426,-39.7683605972572,-39.768314833684,-39.7683315880782,-39.7683178954468,-39.7683780484823
1.19777777777778,-0.354068088902595,0.000768262807642162,0.000184195139523518,0.000626396614153768,0.000289770843547923,0.000544177405620994,0.000350021061390864,0.000496165843388197,0.000383734863081271,0.000466558702877526,0.00039828861270083,0.000435957865415649,0.000367150457729807,0.000301181992430311,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.179173554122,-39.7683457717994,-39.7680314617706,-39.7682432524858,-39.7680558283647,-39.7681714075235,-39.7680570995051,-39.7681173564906,-39.7680453851257,-39.7680744293187,-39.768028743888,-39.7680454693978,-39.7680317999984,-39.7680918498234
1.19805555555556,-0.353461225899986,0.000766947114943406,0.000183879589053145,0.000625323845811451,0.000289274426003833,0.00054324538686587,0.000349421415538121,0.000495315983501512,0.000383077438204023,0.000465759481938994,0.000397606220353083,0.000435210988491939,0.00036652136215661,0.000300665952163849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.177669745767,-39.7680596200193,-39.7677458481173,-39.7679572758614,-39.7677701725031,-39.7678855535053,-39.7677714410129,-39.767831594602,-39.767759746257,-39.7677887405139,-39.7677431330938,-39.7677598297689,-39.7677461835627,-39.767806130353
1.19833333333333,-0.352855394439505,0.000765633655339688,0.000183564574482462,0.000624252898342681,0.000288778851532232,0.000542314950263113,0.000348822788106478,0.000494467566514127,0.000382421129942946,0.000464961618148841,0.00039692498713051,0.00043446538006194,0.000365893335337795,0.000300150788520061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.176168455361,-39.7677739473737,-39.7674607126854,-39.7676717780753,-39.7674849949361,-39.7676001781186,-39.767486260821,-39.7675463111899,-39.7674745856568,-39.7675035300629,-39.7674580005218,-39.7674746684115,-39.7674610453598,-39.7675208892909
1.19861111111111,-0.352250592793916,0.000764322425101554,0.000183250094914654,0.000623183768708315,0.000288284118723566,0.000541386093169688,0.000348225177392755,0.000493620590015262,0.000381765936431334,0.000464165109238983,0.000396244911094709,0.000433721038005481,0.00036526637548535,0.000299636500032155,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.174669678805,-39.7674887530824,-39.7671760546966,-39.7673867583481,-39.767200294885,-39.7673152805844,-39.767201558151,-39.7672615054755,-39.7671899025464,-39.767218797187,-39.7671733453933,-39.7671899845472,-39.7671763846114,-39.7672361258585
1.19888888888889,-0.351646819238796,0.000763013420507012,0.000182936149456497,0.000622116453871376,0.000287790226170638,0.000540458812946764,0.000347628581696846,0.000492775051598162,0.000381111855805001,0.000463369952944682,0.000395565990310865,0.00043297796020432,0.000364640480814649,0.000299123085236544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.173173412008,-39.7672040363667,-39.7668918733735,-39.7671022159014,-39.7669160715725,-39.7670308601246,-39.7669173322253,-39.766977176681,-39.7669056961486,-39.7669345411087,-39.7668891669311,-39.7669057773986,-39.7668922005401,-39.766951839278
1.19916666666667,-0.351044072052527,0.000761706637838723,0.000182622737214423,0.000621050950800893,0.000287297172468393,0.000539533106960447,0.000347032999322433,0.000491930948859396,0.00038045888620275,0.000462576147005754,0.000394888222846646,0.000432236144545027,0.000364015649543256,0.000298610542672698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.171679650884,-39.766919796449,-39.7666081679401,-39.7668181499582,-39.7666323242225,-39.7667469159625,-39.7666335822679,-39.76669332403,-39.7666219656872,-39.7666507610517,-39.7666054643592,-39.7666220461895,-39.7666084923697,-39.7666680287731
1.19944444444444,-0.350442349516296,0.000760402073385532,0.000182309857297121,0.000619987256470687,0.00028680495621441,0.000538608972580578,0.000346438428574774,0.000491088279399921,0.000379807025767319,0.000461783689163822,0.000394211606772582,0.000431495588916882,0.000363391879892656,0.00029809887088084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.170188391351,-39.766636032553,-39.7663249376215,-39.7665345597425,-39.7663490520598,-39.7664634473226,-39.7663503075036,-39.766409946747,-39.7663387103872,-39.7663674562409,-39.7663222369026,-39.7663387901449,-39.7663252593255,-39.7663846935686
1.19972222222222,-0.349841649914089,0.000759099723441945,0.000181997508814429,0.000618925367859878,0.000286313576008882,0.000537686407181898,0.000345844867761516,0.000490247040824577,0.000379156272643658,0.000460992577166338,0.000393536140163224,0.000430756291213113,0.000362769170086041,0.000297588068404125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.168699629336,-39.7663527439034,-39.766042181644,-39.7662514444797,-39.7660662543107,-39.7661804534304,-39.7660675071587,-39.766127044058,-39.7660559294747,-39.7660846259023,-39.7660394837877,-39.7660560084911,-39.7660425006335,-39.7661018328904
1.2,-0.349241971532687,0.000757799584309959,0.000181685690877845,0.000617865281951807,0.000285823030453221,0.000536765408141965,0.000345252315195161,0.000489407230741955,0.000378506624979795,0.000460202808762671,0.000392861821095373,0.000430018249330094,0.000362147518351447,0.000297078133788485,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.167213360772,-39.7660699297262,-39.7657598992351,-39.7659688033962,-39.7657839302025,-39.7658979335128,-39.7657851804605,-39.7658446151901,-39.7657736221773,-39.7658022692633,-39.7657572042419,-39.7657737004554,-39.7657602155214,-39.7658194459657
1.20027777777778,-0.348643312661659,0.000756501652296776,0.000181374402600103,0.000616806995734918,0.000285333318151713,0.000535845972844629,0.000344660769188707,0.000488568846764657,0.000377858080926377,0.000459414381706953,0.000392188647650374,0.000429281461167278,0.000361526922917344,0.000296569065582243,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.165729581598,-39.7657875892486,-39.7654780896235,-39.7656866357197,-39.7655020789639,-39.7656158867978,-39.7655033266376,-39.7655626593715,-39.7654917877236,-39.7655203855523,-39.7654753974938,-39.7654918652664,-39.7654784032177,-39.765537532023
1.20055555555556,-0.348045671593361,0.000755205923715348,0.000181063643095054,0.000615750506202741,0.000284844437711196,0.000534928098676649,0.000344070228059359,0.000487731886508445,0.000377210638637925,0.000458627293756427,0.000391516617910805,0.000428545924628596,0.000360907382015796,0.000296060862335201,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.164248287758,-39.765505721699,-39.7651967520391,-39.7654049406791,-39.7652206998246,-39.7653343125146,-39.7652219449198,-39.7652811758318,-39.7652104253434,-39.7652389739989,-39.7651940627735,-39.765210502154,-39.7651970629524,-39.7652560902916
1.20083333333333,-0.347449046622932,0.000753912394884679,0.000180753411478598,0.000614695810353774,0.000284356387740606,0.00053401178302965,0.000343480690125488,0.000486896347594652,0.00037656429627162,0.000457841542672132,0.000390845729963558,0.000427811637619943,0.000360288893882784,0.000295553522600651,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.162769475204,-39.7652243263069,-39.764915885713,-39.7651237175044,-39.7649397920155,-39.7650532098936,-39.7649410345378,-39.7650001638014,-39.7649295342675,-39.764958033834,-39.7649131993119,-39.764929610349,-39.7649161939564,-39.7649751200025
1.20111111111111,-0.346853436048288,0.000752621062129782,0.000180443706868399,0.000613642905191021,0.000283869166850637,0.000533097023298228,0.000342892153709957,0.000486062227646877,0.00037591905198737,0.000457057126218826,0.000390175981898354,0.000427078598051639,0.000359671456756831,0.000295047044933633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.161293139895,-39.7649434023032,-39.7646354898774,-39.7648429654268,-39.7646593547687,-39.7647725781663,-39.764660594724,-39.7647196225122,-39.7646491137282,-39.7646775642896,-39.7646328063412,-39.7646491890837,-39.764635795462,-39.7646946203875
1.20138888888889,-0.346258838170116,0.000751331921781309,0.000180134528382639,0.000612591787722679,0.000283382773654595,0.000532183816882296,0.000342304617137682,0.000485229524292841,0.000375274903948291,0.000456274042164595,0.00038950737180865,0.000426346803836337,0.000359055068878362,0.000294541427891536,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.159819277792,-39.7646629489197,-39.7643555637658,-39.7645626836788,-39.7643793873177,-39.7644924165656,-39.7643806247115,-39.7644395511974,-39.7643691629589,-39.7643975645989,-39.7643528830949,-39.7643692375914,-39.7643558667025,-39.7644145906797
1.20166666666667,-0.345665251291874,0.000750044970176854,0.000179825875140909,0.000611542454961083,0.000282897206768577,0.000531272161186479,0.000341718078735567,0.000484398235164148,0.000374631850320553,0.000455492288281759,0.000388839897789887,0.000425616252891795,0.000358439728491498,0.000294036670034365,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.158347884867,-39.7643829653895,-39.7640761066128,-39.764282871494,-39.7640998888968,-39.7642127243253,-39.7641011237349,-39.7641599490909,-39.7640896811941,-39.7641180339964,-39.7640734288076,-39.7640897551066,-39.7640764069126,-39.7641350301134
1.20194444444444,-0.345072673719784,0.000748760203659008,0.000179517746265477,0.000610494903924027,0.000282412464809769,0.000530362053618483,0.000341132536834208,0.000483568357897102,0.000373989889273365,0.00045471186234547,0.000388173557940888,0.000424886943138304,0.000357825433843629,0.000293532769923682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.156878957096,-39.7641034509471,-39.7637971176542,-39.7640035281071,-39.7638208587418,-39.7639335006806,-39.7638220910298,-39.7638808154283,-39.7638106676694,-39.7638389717175,-39.7637944427151,-39.763810740865,-39.763797415328,-39.763855937924
1.20222222222222,-0.344481103762828,0.000747477618576294,0.000179210140878756,0.000609449131634836,0.000281928546398663,0.000529453491590694,0.000340547989766466,0.000482739890131065,0.000373349018978693,0.00045393276213468,0.000387508350364265,0.000424158872498614,0.000357212183183617,0.000293029726124475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.15541249046,-39.7638244048278,-39.7635185961269,-39.7637246527542,-39.7635422960895,-39.7636547448678,-39.7635435258331,-39.7636021494461,-39.7635321216218,-39.7635603769991,-39.7635159240544,-39.7635321941035,-39.7635188911856,-39.7635773133484
1.2025,-0.343890539732745,0.000746197211284127,0.000178903058104786,0.000608405135120379,0.000281445450157274,0.000528546472520475,0.000339964435868164,0.00048191282950955,0.000372709237611111,0.000453154985431879,0.000386844273165302,0.000423432038900034,0.000356599974764139,0.000292527537203667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.15394848095,-39.7635458262684,-39.7632405412691,-39.7634462446724,-39.763264200178,-39.7633764561243,-39.7632654273828,-39.763323950382,-39.7632540422894,-39.763282249079,-39.7632378720635,-39.7632541140601,-39.7632408337236,-39.7632991556242
1.20277777777778,-0.343300979944023,0.000744918978142481,0.000178596497069824,0.000607362911412592,0.000280963174709489,0.000527640993828018,0.000339381873477691,0.000481087173679044,0.000372070543349146,0.00045237853002484,0.000386181324450889,0.000422706440272774,0.000355988806840714,0.000292026201730516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.152486924559,-39.7632677145066,-39.7629629523202,-39.7631683031,-39.7629865702464,-39.7630986336889,-39.762987794918,-39.7630462174749,-39.7629764289113,-39.7630045871964,-39.7629602859818,-39.7629764999741,-39.7629632421813,-39.7630214639905
1.20305555555556,-0.342712422713902,0.000743642915518108,0.000178290456901059,0.000606322457548237,0.000280481718683684,0.000526737052937619,0.000338800300935549,0.000480262920291565,0.000371432934373357,0.000451603393702372,0.000385519502334174,0.000421982074550854,0.000355378677671234,0.000291525718275747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.151027817289,-39.7629900687816,-39.7626858285207,-39.7628908272765,-39.7627094055351,-39.7628212768013,-39.7627106276792,-39.7627689499649,-39.7626992807281,-39.7627273905915,-39.7626831650497,-39.7626993510859,-39.7626861157991,-39.7627442376875
1.20333333333333,-0.342124866362361,0.000742369019783952,0.000177984936726163,0.000605283770569734,0.000280001080707555,0.000525834647279774,0.000338219716585769,0.000479440067001123,0.000370796408867423,0.000450829574258015,0.000384858804929742,0.00042125893967055,0.000354769585517259,0.000291026085413995,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.149571155146,-39.7627128883335,-39.7624091691122,-39.7626138164426,-39.7624327052857,-39.7625443847027,-39.7624339249079,-39.7624921470932,-39.7624225969813,-39.7624506585058,-39.7624065085091,-39.7624226666371,-39.7624094538187,-39.7624674759564
1.20361111111111,-0.341538309212121,0.000741097287317709,0.000177679935675583,0.000604246847523911,0.000279521259413282,0.000524933774285794,0.000337640118775584,0.000478618611466393,0.000370160965018826,0.000450057069489293,0.000384199230353873,0.000420537033572598,0.000354161528642369,0.000290527301720995,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.148116934145,-39.7624361724036,-39.7621329733376,-39.7623372698401,-39.762156468741,-39.762267956635,-39.7621576858468,-39.7622158081023,-39.7621463769136,-39.7621743901819,-39.7621303156026,-39.7621464458704,-39.7621332554829,-39.7621911780399
1.20388888888889,-0.340952749588636,0.000739827714503589,0.000177375452880397,0.00060321168546181,0.000279042253434011,0.000524034431394878,0.000337061505852993,0.000477798551349901,0.000369526601017012,0.000449285877196569,0.000383540776727911,0.000419816354200994,0.000353554505312602,0.000290029365775404,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.146665150304,-39.7621599202345,-39.7618572404409,-39.7620611867121,-39.7618806951447,-39.7619919918417,-39.7618819097398,-39.7619399322358,-39.7618706197689,-39.7618985848636,-39.7618545855742,-39.7618706880297,-39.7618575200356,-39.7619153431817
1.20416666666667,-0.340368185820092,0.000738560297732011,0.000177071487474433,0.000602178281439662,0.000278564061404704,0.000523136616048318,0.000336483876170175,0.000476979884318164,0.000368893315054668,0.000448515995184391,0.000382883442175077,0.000419096899502123,0.00035294851379838,0.000289532276157282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.145215799649,-39.76188413107,-39.7615819696673,-39.7617855663027,-39.7616053837421,-39.7617164895674,-39.7616065958319,-39.7616645187384,-39.7615953247925,-39.7616232417959,-39.7615793176693,-39.7615953923602,-39.7615822467221,-39.7616399706265
1.20444444444444,-0.339784616237401,0.000737295033398524,0.000176768038590387,0.00060114663251887,0.000278086681964065,0.000522240325691504,0.000335907228082238,0.000476162608040783,0.000368261105326972,0.000447747421260673,0.000382227224822595,0.000418378667427183,0.000352343552371795,0.000289036031450413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.143768878213,-39.7616088041548,-39.7613071602631,-39.7615104078573,-39.7613305337792,-39.7614414490576,-39.7613317433694,-39.7613895668561,-39.7613204912306,-39.7613483602248,-39.761304511134,-39.761320558108,-39.7613074347885,-39.7613650596205
1.20472222222222,-0.339202039174196,0.000736031917904678,0.000176465105365013,0.00060011673576448,0.000277610113751546,0.000521345557775123,0.000335331559945864,0.000475346720191546,0.000367629970033197,0.00044698015323608,0.000381572122799702,0.000417661655929696,0.000351739619307782,0.000288540630240328,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.142324382032,-39.7613339387352,-39.7610328114759,-39.7612357106224,-39.7610561445036,-39.7611668695593,-39.7610573515996,-39.7611150758359,-39.7610461183305,-39.7610739393977,-39.7610301652158,-39.7610461845207,-39.7610330834825,-39.7610906094108
1.205,-0.338620452966829,0.000734770947658545,0.000176162686935027,0.000599088588247237,0.000277134355410355,0.000520452309752358,0.000334756870121071,0.000474532218447868,0.000366999907374847,0.000446214188926619,0.000380918134239557,0.000416945862966043,0.000351136712884337,0.000288046071114692,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.140882307152,-39.7610595340581,-39.7607589225543,-39.7609614738457,-39.7607822151637,-39.7608927503204,-39.7607834197711,-39.7608410449261,-39.7607722053408,-39.760799978563,-39.7607562791636,-39.7607722708467,-39.7607591920526,-39.7608166192458
1.20527777777778,-0.338039855954367,0.000733512119073886,0.000175860782438692,0.000598062187042091,0.000276659405584755,0.000519560579081503,0.000334183156969858,0.00047371910049153,0.000366370915556544,0.000445449526150293,0.000380265257277584,0.000416231286497306,0.000350534831382034,0.000287552352663082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.139442649621,-39.7607855893721,-39.7604854927482,-39.760687696776,-39.7605087450092,-39.7606190905901,-39.7605099471335,-39.7605674733762,-39.7604987515114,-39.7605264769704,-39.760482852227,-39.7604988163358,-39.7604857597487,-39.7605430883749
1.20555555555556,-0.337460246478584,0.000732255428569017,0.000175559391015471,0.000597037529229584,0.000276185262921569,0.000518670363225573,0.000333610418858254,0.000472907364007045,0.000365742992784902,0.000444686162729125,0.000379613490053442,0.000415517924487498,0.000349933973084181,0.000287059473477892,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.138005405497,-39.7605121039267,-39.7602125213085,-39.7604143786634,-39.7602357332912,-39.7603458896189,-39.7602369329378,-39.7602943604367,-39.7602257560931,-39.7602534338706,-39.760209883657,-39.760225820239,-39.7602127858217,-39.760270016049
1.20583333333333,-0.336881622883961,0.000731000872570101,0.000175258511807138,0.000596014611894344,0.000275711926068648,0.000517781659650416,0.000333038654153762,0.000472097006683771,0.000365116137270831,0.000443924096488705,0.000378962830708057,0.000414805774902795,0.000349334136278001,0.000286567432154083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.136570570842,-39.7602390769725,-39.7599400074875,-39.7601415187589,-39.7599631792615,-39.760073146658,-39.759964376436,-39.7600217053593,-39.759953218338,-39.7599808485155,-39.7599373727058,-39.7599532818082,-39.7599402695237,-39.7599974015197
1.20611111111111,-0.33630398351768,0.000729748447507255,0.000174958143956401,0.000594993432125482,0.000275239393678284,0.000516894465826667,0.000332467861227215,0.000471288026214323,0.000364490347227457,0.000443163325258277,0.000378313277386915,0.000414094835714047,0.000348735319251726,0.000286076227288138,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.135138141724,-39.7599665077615,-39.7596679505385,-39.759869116315,-39.7596910821734,-39.7598008609603,-39.7596922768812,-39.759749507397,-39.7596811374994,-39.7597087201582,-39.7596653186267,-39.7596812002967,-39.7596682101081,-39.7597252440402
1.20638888888889,-0.33572732672962,0.000728498149817446,0.000174658286606782,0.000593973987017654,0.000274767664403788,0.000516008779229142,0.000331898038451009,0.000470480420294829,0.000363865620870794,0.000442403846870402,0.000377664828237844,0.000413385104894879,0.000348137520297756,0.000285585857478754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.133708114218,-39.7596943955465,-39.7593963497158,-39.7595971705851,-39.7594194412812,-39.7595290317795,-39.7594206335278,-39.7594777658038,-39.7594095128315,-39.759437048053,-39.7593937206742,-39.7594095749589,-39.7593966068291,-39.7594535428645
1.20666666666667,-0.335151650872353,0.000727249975943354,0.000174358938903777,0.000592956273669517,0.000274296736900294,0.000515124597337044,0.000331329184201621,0.000469674186625326,0.000363241956420098,0.000441645659161233,0.000377017481411118,0.000412676580422331,0.000347540737710897,0.000285096321327858,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.132280484404,-39.7594227395819,-39.7591252042751,-39.7593256808239,-39.7591482558404,-39.7592576583705,-39.7591494456312,-39.7592064798349,-39.75913834359,-39.7591658314552,-39.7591225781038,-39.7591384050503,-39.7591254589425,-39.7591822972479
1.20694444444444,-0.334576954301139,0.000726003922332358,0.000174060099994466,0.000591940289184512,0.000273826609826312,0.000514241917632639,0.000330761296857333,0.000468869322909627,0.00036261935209724,0.000440888759970189,0.00037637123506226,0.000411969260275886,0.000346944969788046,0.000284607617439297,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.130855248369,-39.7591515391228,-39.7588545134733,-39.759054646287,-39.7588775251077,-39.7589867399895,-39.7588787124482,-39.7589356487466,-39.7588676290315,-39.7588950696215,-39.7588518901722,-39.7588676898275,-39.7588547657049,-39.758911506447
1.20722222222222,-0.334003235373923,0.000724759985439444,0.000173761769026544,0.000590926030671693,0.000273357281840586,0.000513360737602918,0.000330194374799203,0.000468065826855695,0.000361997806126621,0.000440133147141649,0.00037572608734675,0.000411263142439639,0.000346350214829488,0.000284119744418794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.129432402206,-39.7588807934259,-39.7585842765682,-39.7587840662316,-39.7586072483408,-39.7587162758938,-39.7586084332364,-39.7586652717965,-39.7585973684139,-39.7586247618095,-39.7585816561375,-39.7585974285484,-39.7585845263743,-39.7586411697193
1.2075,-0.333430492451332,0.000723518161723838,0.00017346394515022,0.000589913495243827,0.00027288875160525,0.000512481054738976,0.00032962841641044,0.000467263696174982,0.000361377316736545,0.000439378818521087,0.000375082036425112,0.000410558224900583,0.000345756471138499,0.000283632700874941,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.128011942013,-39.7586105017487,-39.7583144928188,-39.7585139399156,-39.7583374247988,-39.7584462653417,-39.7583386072548,-39.7583953482432,-39.7583275609961,-39.758354907278,-39.7583118752586,-39.758327620472,-39.7583147402096,-39.7583712863235
1.20777777777778,-0.332858723896665,0.000722278447650881,0.000173166627515608,0.000588902680018176,0.000272421017785318,0.000511602866536613,0.000329063420078272,0.000466462928581883,0.000360757882157347,0.000438625771959737,0.000374439080459902,0.000409854505648175,0.000345163737021221,0.000283146485417916,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.126593863895,-39.7583406633499,-39.7580451614855,-39.7582442665983,-39.7580680537417,-39.7581767075929,-39.7580692337636,-39.7581258773466,-39.7580582060383,-39.7580855052871,-39.7580425467958,-39.7580582648584,-39.7580454064711,-39.7581018555197
1.20805555555556,-0.332287928075899,0.000721040839692173,0.000172869815275854,0.000587893582117726,0.000271954079046975,0.000510726170494374,0.000328499384190439,0.000465663521795856,0.000360139500622466,0.000437874005310427,0.000373797217617694,0.000409151982676454,0.000344572010785676,0.00028266109666058,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.125178163964,-39.7580712774896,-39.7577762818295,-39.7579750455402,-39.7577991344308,-39.757907601908,-39.7578003120239,-39.7578568583675,-39.7577893028017,-39.7578165550979,-39.7577736700104,-39.7577893609688,-39.7577765244201,-39.7578328765687
1.20833333333333,-0.331718103357673,0.000719805334324822,0.00017257350758414,0.000586886198669295,0.000271487934058774,0.000509850964115836,0.000327936307139855,0.000464865473538681,0.000359522170368418,0.000437123516430445,0.000373156446067348,0.000408450653981731,0.000343981290742719,0.00028217653321808,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.123764838335,-39.7578023434287,-39.7575078531134,-39.7577062760026,-39.7575306661284,-39.7576389475488,-39.7575318412982,-39.7575882905681,-39.7575208505488,-39.7575480559727,-39.7575052441649,-39.7575209080657,-39.757508093319,-39.7575643487328
1.20861111111111,-0.331149248113294,0.000718571928031403,0.000172277703595903,0.000585880526804371,0.000271022581491228,0.000508977244908668,0.000327374187319952,0.000464068781536182,0.000358905889634526,0.000436374303181216,0.000372516763980475,0.000407750517563938,0.000343391575207581,0.00028169279370719,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.122353883132,-39.7575338604295,-39.7572398746009,-39.7574379572483,-39.7572626480981,-39.7573707437785,-39.7572638208498,-39.7573201732115,-39.7572528485432,-39.7572800071748,-39.7572372685229,-39.7572529054126,-39.7572401124315,-39.7572962712755
1.20888888888889,-0.330581360716726,0.000717340617299918,0.000171982402467525,0.000584876563660001,0.000270558020017474,0.000508105010383725,0.000326813023127702,0.000463273443519147,0.000358290656662062,0.000435626363427077,0.000371878169532297,0.000407051571425809,0.000342802862495932,0.000281209876748178,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.120945294484,-39.7572658277554,-39.7569723455566,-39.7571700885411,-39.7569950796046,-39.7571029898611,-39.7569962499436,-39.7570525055623,-39.7569852960495,-39.757012407969,-39.7569697423492,-39.7569853522742,-39.7569725810223,-39.757028643461
1.20916666666667,-0.330014439544592,0.000716111398625429,0.000171687603356651,0.000583874306377032,0.000270094248312755,0.000507234258055492,0.000326252812962903,0.0004624794572218,0.000357676469696179,0.000434879695034949,0.000371240660900906,0.000406353813574136,0.000342215150927834,0.000280727780962528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.119539068525,-39.7569982446708,-39.7567052652466,-39.756902669146,-39.7567279599136,-39.7568356850619,-39.7567291278452,-39.7567852868859,-39.7567181923335,-39.7567452576208,-39.7567026649097,-39.7567182479164,-39.7567054983573,-39.756761464555
1.20944444444444,-0.329448482976163,0.000714884268507113,0.000171393305422613,0.000582873752101277,0.000269631265054238,0.000506364985444419,0.000325693555227334,0.000461686820379859,0.000357063326985733,0.000434134295876014,0.000370604236266669,0.000405657242018334,0.000341628438825755,0.000280246504973802,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.118135201397,-39.7567311104413,-39.7564386329378,-39.756635698329,-39.7564612882921,-39.7565688286472,-39.7564624538216,-39.7565185164489,-39.7564515366624,-39.7564785553971,-39.7564360354715,-39.756451591606,-39.7564388637036,-39.7564947338244
1.20972222222222,-0.328883489393358,0.000713659223450048,0.000171099507825842,0.000581874897982381,0.000269169068921236,0.000505497190074273,0.000325135248325591,0.00046089553073551,0.000356451226780068,0.000433390163825396,0.00036996889381322,0.000404961854771675,0.000341042724514076,0.000279766047409317,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.116733689246,-39.7564644243338,-39.7561724478986,-39.7563691753574,-39.7561950640082,-39.7563024198848,-39.7561962271409,-39.7562521935192,-39.7561853283041,-39.756212300566,-39.7561698533027,-39.7561853826113,-39.7561726763292,-39.7562284505369
1.21,-0.328319457180741,0.000712436259966898,0.00017080620972855,0.000580877741175706,0.000268707658595505,0.000504630869472629,0.000324577890665187,0.000460105586031687,0.000355840167333743,0.000432647296760858,0.000369334631728243,0.000404267649849516,0.000340458006321128,0.000279286406897053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.115334528224,-39.7561981856161,-39.7559067093982,-39.7561030994996,-39.7559292863311,-39.7560364580432,-39.7559304470723,-39.7559863173657,-39.7559195665279,-39.7559464923964,-39.7559041176727,-39.7559196202015,-39.7559069355036,-39.7559626139616
1.21027777777778,-0.327756384725514,0.000711215374573471,0.000170513410293947,0.000579882278841298,0.000268247032760749,0.000503766021170222,0.000324021480655707,0.000459316984017983,0.000355230146903243,0.0004319056925634,0.000368701448200677,0.000403574625271839,0.0003398742825768,0.000278807582068112,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.113937714492,-39.7559323935573,-39.7556414167071,-39.7558374700251,-39.7556639545311,-39.7557709423923,-39.7556651128861,-39.7557208872584,-39.7556542506043,-39.7556811301588,-39.7556388278518,-39.7556543036468,-39.7556416404971,-39.7556972233687
1.21055555555556,-0.327194270417514,0.000709996563792648,0.000170221108686509,0.000578888508143305,0.00026778719010292,0.000502902642703335,0.000323466016709677,0.000458529722445989,0.000354621163747145,0.000431165349118613,0.000368069341423112,0.000402882779061005,0.000339291551614983,0.000278329571555007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.112543244213,-39.7556670474276,-39.7553765690969,-39.7555722862044,-39.7553990678798,-39.755505872203,-39.7554002238539,-39.7554559024685,-39.7553893798046,-39.7554162131243,-39.7553739831119,-39.7553894322189,-39.7553767905813,-39.7554322780294
1.21083333333333,-0.326633112649209,0.000708779824151873,0.00016992930407246,0.000577896426250786,0.000267328129309475,0.000502040731611512,0.000322911497242477,0.000457743799070804,0.0003540132161273,0.000430426264314957,0.000367438309591914,0.00040219210924297,0.000338709811770804,0.000277852373993377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.111151113558,-39.7554021464982,-39.7551121658403,-39.7553075473094,-39.7551346256497,-39.7552412467474,-39.7551357792481,-39.7551913622683,-39.7551249534016,-39.7551517405656,-39.7551095827253,-39.7551250051904,-39.7551123850288,-39.7551677772162
1.21111111111111,-0.326072909815694,0.000707565152185668,0.000169637995619388,0.00057690603033681,0.000266869849070692,0.000501180285438184,0.000322357920671342,0.000456959211652487,0.000353406302309393,0.000429688436044509,0.00036680835090497,0.000401502613845767,0.000338129061383825,0.000277375988020737,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.109761318704,-39.7551376900417,-39.7548482062112,-39.7550432526129,-39.7548706271145,-39.7549770652988,-39.7548717783425,-39.7549272659314,-39.7548609706691,-39.7548877117564,-39.7548456259662,-39.754861021835,-39.7548484231136,-39.7549037202026
1.21138888888889,-0.325513660314688,0.000706352544433437,0.000169347182495654,0.000575917317579476,0.000266412348079235,0.000500321301730656,0.00032180528541623,0.000456175957953636,0.00035280042056034,0.000428951862202542,0.000366179463564282,0.000400814290902866,0.00033754929879431,0.000276900412276099,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.108373855833,-39.7548736773315,-39.7545846894845,-39.7547794013891,-39.7546070715493,-39.7547133271314,-39.754608220412,-39.7546636127323,-39.7545974308819,-39.7546241259713,-39.7545821121094,-39.7545974814277,-39.7545849041106,-39.7546401062633
1.21166666666667,-0.324955362546526,0.000705141997439559,0.00016905686387166,0.000574930285161216,0.000265955625028768,0.000499463778041102,0.00032125358990089,0.000455394035740353,0.000352195569150672,0.000428216540687624,0.0003655516457743,0.000400127138449178,0.000336970522347173,0.000276425645401419,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.106988721134,-39.7546101076424,-39.7543216149364,-39.7545159929129,-39.7543439582298,-39.7544500315207,-39.7543451047325,-39.7544004019466,-39.7543343333161,-39.7543609824862,-39.754319040431,-39.7543343832443,-39.7543218272957,-39.754376934674
1.21194444444444,-0.324398014914161,0.000703933507755795,0.000168767038918931,0.000573944930269391,0.000265499678616889,0.000498607711924758,0.000320702832549183,0.000454613442783281,0.00035159174635409,0.000427482469401501,0.000364924895742048,0.000399441154523357,0.000336392730388996,0.000275951686041203,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.105605910801,-39.7543469802502,-39.7540589818441,-39.7542530264608,-39.7540812864333,-39.7541871777434,-39.7540824305812,-39.7541376328512,-39.7540716772488,-39.7540982805782,-39.7540564102082,-39.7540717265622,-39.7540591919463,-39.7541142047118
1.21222222222222,-0.323841615823153,0.000702727071938332,0.000168477706809683,0.000572961250095737,0.000265044507541579,0.000497753100941459,0.000320153011790074,0.000453834176856154,0.000350988950447136,0.000426749646249753,0.000364299211677869,0.000398756337166788,0.000335815921269207,0.000275478532841754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.104225421035,-39.7540842944319,-39.753796789486,-39.7539905013101,-39.753819055438,-39.7539247650771,-39.7538201972362,-39.7538753047241,-39.7538094619582,-39.7538360195254,-39.7537942207193,-39.7538095106594,-39.7537969973407,-39.7538519156546
1.2125,-0.323286163681673,0.000701522686548818,0.000168188866718412,0.000571979241836833,0.000264590110503705,0.000496899942653834,0.000319604126053873,0.000453056235736885,0.000350387179708012,0.0004260180691416,0.000363674591794617,0.000398072684425962,0.000335240093339915,0.00027500618445154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.102847248041,-39.7538220494654,-39.7535350371415,-39.7537284167392,-39.7535572645232,-39.7536627928007,-39.753558403977,-39.7536134168443,-39.7535476867239,-39.753574198607,-39.7535324712439,-39.7535477348155,-39.7535352427582,-39.7535900667816
1.21277777777778,-0.32273165690049,0.000700320348154942,0.00016790051782102,0.00057099890269353,0.000264136486205591,0.000496048234629969,0.000319056173773748,0.000452279617205693,0.000349786432418881,0.000425287735989925,0.000363051034309014,0.000397390194347548,0.00033466524495564,0.00027453463952137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.101471388032,-39.7535602446301,-39.7532737240911,-39.753466772028,-39.7532959129694,-39.7534012601941,-39.7532970500839,-39.7533519684921,-39.7532863508262,-39.7533128171035,-39.7532711610625,-39.7532863983109,-39.7532739274794,-39.7533286573732
1.21305555555556,-0.322178093892974,0.000699120053329978,0.000167612659293645,0.000570020229871215,0.000263683633353452,0.000495197974441417,0.000318509153384873,0.000451504319047794,0.000349186706864702,0.000424558644709493,0.000362428537440015,0.000396708864983544,0.000334091374474378,0.000274063896703782,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.100097837226,-39.7532988792062,-39.7530128496168,-39.7532055664571,-39.7530350000582,-39.7531401665384,-39.7530361348386,-39.7530909589486,-39.7530254535468,-39.7530518742963,-39.7530102894568,-39.7530255004273,-39.7530130507861,-39.7530676867107
1.21333333333333,-0.32162547307509,0.000697921798652032,0.000167325290314687,0.000569043220580063,0.000263231550654213,0.000494349159663117,0.000317963063325311,0.000450730339051202,0.000348588001332127,0.000423830793220659,0.000361807099409369,0.000396028694388629,0.000333518480255633,0.000273593954654217,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.098726591846,-39.7530379524751,-39.7527524130011,-39.7529447993084,-39.7527745250723,-39.7528795111158,-39.7527756575237,-39.7528303874964,-39.7527649941684,-39.752791369468,-39.7527498557096,-39.7527650404472,-39.752752611961,-39.7528071540766
1.21361111111111,-0.321073792865391,0.000696725580706236,0.000167038410063705,0.000568067872034855,0.00026278023681614,0.000493501787874991,0.000317417902036259,0.000449957675007579,0.000347990314111729,0.000423104179445074,0.000361186718441971,0.000395349680620448,0.000332946560662708,0.00027312481203046,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.097357648122,-39.7527774637194,-39.7524924135281,-39.7526844698648,-39.7525144872956,-39.7526192932096,-39.7525156174231,-39.7525702534191,-39.752504971975,-39.7525313019024,-39.7524898591048,-39.7525050176547,-39.7524926102879,-39.7525470587545
1.21388888888889,-0.32052305168502,0.000695531396081457,0.000166752017722023,0.000567094181454241,0.00026232969055137,0.000492655856659981,0.000316873667960473,0.000449186324713115,0.000347393643496249,0.000422378801308562,0.000360567392765761,0.000394671821739815,0.000332375614061003,0.000272656467491659,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.09599100229,-39.7525174122227,-39.7522328504829,-39.7524245774106,-39.7522548860129,-39.7523595121043,-39.7522560138217,-39.7523105560011,-39.7522453862514,-39.7522716708843,-39.7522302989275,-39.7522454313347,-39.752233045052,-39.7522874000292
1.21416666666667,-0.319973247957699,0.000694339241373719,0.000166466112471651,0.000566122146062304,0.000261879910573013,0.00049181136360489,0.000316330359543614,0.000448416285966714,0.000346797987781994,0.000421654656741175,0.000359949120611112,0.000393995115810529,0.000331805638819314,0.000272188919698923,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.094626650591,-39.7522577972698,-39.7519737231515,-39.7521651212309,-39.7519957205104,-39.7521001670852,-39.7519968460055,-39.7520512945284,-39.7519862362837,-39.7520124756996,-39.7519711744638,-39.7519862807732,-39.7519739155394,-39.7520281771867
1.21444444444444,-0.319424380109729,0.000693149113183038,0.000166180693495704,0.00056515176308702,0.000261430895596721,0.000490968306301595,0.000315787975234757,0.000447647556570403,0.000346203345266474,0.000420931743675488,0.000359331900211968,0.000393319560900004,0.000331236633307768,0.000271722167317087,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.093264589272,-39.7519986181466,-39.7517150308213,-39.751906100612,-39.7517369900751,-39.7518412574392,-39.7517381132616,-39.7517924682877,-39.7517275213592,-39.7517537156355,-39.7517124850009,-39.7517275652574,-39.7517152210372,-39.7517693895137
1.21472222222222,-0.318876446569987,0.000691961008117049,0.000165895759979578,0.000564183029761137,0.000260982644339687,0.000490126682344705,0.000315246513484342,0.000446880134330616,0.000345609714251854,0.000420210060047728,0.000358715729804141,0.000392645155078745,0.000330668595900256,0.000271256209011534,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.091904814587,-39.7517398741401,-39.7514567727807,-39.7516475148414,-39.7514786939953,-39.7515827824539,-39.7514798148784,-39.7515340765671,-39.7514692407662,-39.75149538998,-39.7514542298273,-39.7514692840756,-39.7514569608339,-39.7515110362985
1.215,-0.31832944576992,0.000690774922786927,0.000165611311109145,0.000563215943321535,0.000260535155522151,0.000489286489333711,0.000314705972745365,0.000446114017057613,0.000345017093042017,0.000419489603796689,0.000358100607627319,0.000391971896420203,0.0003301015249731,0.000270791043450526,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.090547322795,-39.7514815645383,-39.751198948319,-39.7513893632077,-39.7512208315605,-39.7513247414182,-39.7512219501451,-39.7512761186557,-39.7512113937939,-39.7512374980224,-39.7511964082324,-39.7512114365173,-39.7511991342189,-39.7512531168302
1.21527777777778,-0.317783376143539,0.000689590853810904,0.00016532734607203,0.000562250501010288,0.000260088427865674,0.000488447724871089,0.000314166351473652,0.000445349202564516,0.000344425479943885,0.00041877037286543,0.000357486531923782,0.000391299783001272,0.000329535418904902,0.00027032666930493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.089192110159,-39.7512236886305,-39.750941556727,-39.7511316450004,-39.750963402061,-39.751067133622,-39.7509645183522,-39.7510185938436,-39.750953979733,-39.7509800390531,-39.7509390195068,-39.7509540218728,-39.7509417404827,-39.750995630399
1.21555555555556,-0.317238236127421,0.00068840879781127,0.000165043864057082,0.000561286700073065,0.00025964246009443,0.000487610386563465,0.000313627648127914,0.000444585688668407,0.000343834873267126,0.000418052365200621,0.000356873500937672,0.000390628812902121,0.000328970276076929,0.000269863085247164,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.087839172951,-39.750966245707,-39.7506845972963,-39.7508743595103,-39.7507064047884,-39.7508099583565,-39.7507075187914,-39.7507615014221,-39.7506969978751,-39.7507230123637,-39.7506820629421,-39.7506970394338,-39.7506847789169,-39.7507385762965
1.21583333333333,-0.316694024160698,0.000687228751416705,0.000164760864254235,0.000560324537761353,0.000259197250934403,0.000486774472021638,0.000313089861168874,0.00044382347318979,0.000343245271324353,0.000417335578750684,0.000356261512917899,0.000389958984205081,0.000328406094873681,0.000269400289951906,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.086488507447,-39.7507092350593,-39.7504280693196,-39.7506175060294,-39.7504498390355,-39.7505532149138,-39.7504509507552,-39.7505048406837,-39.7504404475128,-39.7504664172466,-39.7504255378311,-39.750440488493,-39.7504282488145,-39.750481953815
1.21611111111111,-0.316150738685059,0.000686050711261597,0.000164478345855027,0.000559364011329362,0.000258752799113415,0.000485939978860559,0.000312552989060651,0.000443062553952675,0.000342656672429546,0.00041662001146978,0.000355650566114683,0.000389290294996355,0.000327842873681604,0.000268938282096511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.085140109929,-39.7504526559797,-39.750171972091,-39.7503610838505,-39.7501937040961,-39.7502969025871,-39.7501948135374,-39.7502486109218,-39.75018432794,-39.7502102529956,-39.7501694434678,-39.7501843683442,-39.7501721494692,-39.7502257622482
1.21638888888889,-0.315608378144742,0.000684874673985179,0.000164196308052407,0.000558405118037494,0.000258309103361853,0.000485106904698115,0.00031201703026888,0.000442302928784182,0.000342069074901337,0.000415905661314037,0.000355040658781818,0.000388622743364787,0.000327280610890206,0.000268477060359603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.083793976686,-39.750196507762,-39.7499163049053,-39.7501050922678,-39.7499379992649,-39.7500410206709,-39.749939106433,-39.7499928114311,-39.7499286384516,-39.7499545189054,-39.749913779147,-39.7499286782824,-39.7499164801759,-39.7499700008907
1.21666666666667,-0.315066940986532,0.000683700636231918,0.000163914750040558,0.000557447855149654,0.000257866162411314,0.000484275247157225,0.000311481983261575,0.000441544595516052,0.000341482477060044,0.00041519252624217,0.000354431789175944,0.000387956327403146,0.000326719304891877,0.000268016623422708,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.082450104009,-39.7499407897009,-39.7496610670587,-39.7498495305763,-39.7496827238379,-39.7497855684605,-39.7496838287378,-39.7497374415073,-39.7496733783436,-39.749699214272,-39.7496585441649,-39.7496734176034,-39.7496612402308,-39.7497146690384
1.21694444444444,-0.314526425659756,0.000682528594652474,0.000163633671015235,0.000556492219933938,0.000257423974996761,0.000483445003863438,0.000310947846509592,0.000440787551982994,0.0003408968772301,0.00041448060421758,0.000353823955555804,0.000387291045206821,0.000326158954081028,0.000267556969968617,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.0811084882,-39.7496855010921,-39.7494062578484,-39.7495943980724,-39.7494278771124,-39.7495305452527,-39.7494289797489,-39.749482500447,-39.7494185469132,-39.7494443383922,-39.7494037378187,-39.7494185856045,-39.749406428931,-39.7494597659882
1.21722222222222,-0.31398683061628,0.000681358545902905,0.000163353070172497,0.000555538209663814,0.000256982539854307,0.000482616172447775,0.000310414618486822,0.000440031796022806,0.000340312273736473,0.000413769893206483,0.000353217156184126,0.000386626894874229,0.00032559955685507,0.000267098098683579,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.079769125564,-39.7494306412327,-39.7491518765726,-39.7493396940533,-39.7491734583863,-39.749275950345,-39.7491745587645,-39.7492279875484,-39.7491641434584,-39.7491898905643,-39.7491493594066,-39.7491641815837,-39.7491520455748,-39.749205291038
1.2175,-0.313448154310505,0.000680190486644711,0.000163072946710762,0.000554585821616174,0.000256541855722328,0.000481788750543935,0.000309882297669026,0.000439277325477505,0.000339728664908463,0.000413060391177995,0.00035261138932576,0.000385963874507346,0.000325041111613993,0.000266640008255182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.07843201241,-39.7491762094206,-39.7488979225307,-39.7490854178176,-39.748919466959,-39.7490217830361,-39.7489205650839,-39.7489739021102,-39.7489101672787,-39.7489358700873,-39.7488954082279,-39.7489102048405,-39.7488980894614,-39.7489512434869
1.21777777777778,-0.312910395199361,0.000679024413544302,0.000162793299829365,0.000553635053073371,0.000256101921340979,0.000480962735789828,0.000309350882534749,0.000438524138192293,0.000339146049077277,0.000412352096105444,0.000352006653248412,0.00038530198221027,0.000324483616760256,0.00026618269737319,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.077097145057,-39.7489222049548,-39.7486443950232,-39.7488315686649,-39.7486659021309,-39.748768042626,-39.7486669980073,-39.7487202434326,-39.7486566176743,-39.7486822762614,-39.7486418835832,-39.7486566546751,-39.7486445598913,-39.7486976226351
1.21805555555556,-0.312373551742307,0.000677860323274446,0.000162514128729447,0.000552685901321594,0.000255662735453213,0.000480138125826886,0.000308820371564395,0.000437772232015613,0.00033856442457772,0.000411645005965055,0.000351402946222455,0.000384641216091594,0.000323927070698343,0.000265726164729945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.075764519826,-39.7486686271357,-39.7483912933517,-39.7485781458956,-39.7484127632033,-39.7485147284156,-39.7484138568362,-39.7484670108168,-39.7484034939468,-39.7484291083881,-39.7483887847739,-39.748403530389,-39.7483914561661,-39.7484444277838
1.21833333333333,-0.311837622401324,0.000676698212512462,0.000162235432612751,0.000551738363651368,0.000255224296803497,0.000479314918300145,0.000308290763242583,0.000437021604800348,0.000337983789746305,0.00041093911873526,0.000350800266521854,0.000383981574262007,0.000323371471836668,0.000265270409019315,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.074434133046,-39.7484154752645,-39.7481386168186,-39.7483251488115,-39.7481600494787,-39.7482618397068,-39.7481611408732,-39.748214203565,-39.7481507953987,-39.7481763657698,-39.7481361111027,-39.7481508312848,-39.7481387775883,-39.7481916582354
1.21861111111111,-0.311302605640911,0.000675538077940727,0.000161957210682241,0.00055079243735855,0.000254786604138294,0.000478493110859832,0.000307762056053821,0.000436272254401676,0.000337404142923545,0.000410234432399647,0.000350198612422666,0.000383323054835346,0.000322816818585583,0.000264815428937378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.073105981051,-39.7481627486435,-39.7478863647279,-39.7480725767156,-39.7479077602609,-39.7480093758029,-39.7479088494217,-39.7479618209805,-39.7478985213336,-39.74792404771,-39.7478838618733,-39.7478985566662,-39.7478865234617,-39.7479393132933
1.21888888888889,-0.310768499928081,0.000674379916247853,0.00016167946214261,0.000549848119741955,0.000254349656206744,0.00047767270115881,0.000307234248487044,0.000435524178679194,0.000336825482451284,0.000409530944944163,0.000349597982204211,0.00038266565592872,0.000322263109357819,0.000264361223182613,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.071780060179,-39.7479104465762,-39.7476345363843,-39.7478204289115,-39.7476558948545,-39.7477573360079,-39.7476569817866,-39.7477098623678,-39.7476466710564,-39.7476721535132,-39.7476320363905,-39.7476467058377,-39.747634693091,-39.747687392262
1.21916666666667,-0.310235303732361,0.00067322372412832,0.000161402186200174,0.000548905408105406,0.000253913451759141,0.000476853686853987,0.000306707339032847,0.000434777375496257,0.000336247806674858,0.000408828654357895,0.000348998374148059,0.000382009375662318,0.000321710342569002,0.000263907790455523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.070456366777,-39.7476585683672,-39.7473831310937,-39.7475687047044,-39.7474044525653,-39.7475057196273,-39.7474055372735,-39.7474583270324,-39.7473952438728,-39.7474206824853,-39.7473806339602,-39.7473952781054,-39.747383285782,-39.7474358944472
1.21944444444444,-0.309703015525784,0.000672069498281207,0.000161125382061487,0.000547964299757658,0.000253477989548327,0.000476036065606635,0.000306181326184779,0.000434031842718076,0.000335671113941596,0.000408127558634093,0.000348399786539209,0.000381354212159488,0.00032115851663757,0.000263455129458493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.069134897196,-39.7474071133221,-39.747132148163,-39.7473174034003,-39.7471534327001,-39.7472545259673,-39.7471545151894,-39.7472072142809,-39.7471442390898,-39.7471696339329,-39.7471296538894,-39.7471442727759,-39.7471323008418,-39.7471848191555
1.21972222222222,-0.309171633782884,0.000670917235411216,0.000160849048935662,0.000547024792011392,0.000253043268328906,0.0004752198350807,0.000305656208438541,0.000433287578215153,0.000335095402602534,0.000407427655768067,0.000347802217665568,0.000380700163546525,0.000320607629983583,0.00026300323889686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.067815647792,-39.7471560807476,-39.7468815869004,-39.7470665243063,-39.746902834567,-39.7470037543354,-39.7469039148421,-39.746956523421,-39.7468936560152,-39.7469190071639,-39.7468790954861,-39.7468936891574,-39.7468817375784,-39.7469341656947
1.22,-0.308641156980697,0.000669766932228502,0.000160573186032353,0.000546086882184051,0.000252609286857533,0.000474404992945207,0.000305131984292159,0.000432544579860767,0.000334520671010392,0.000406728943758877,0.000347205665817341,0.000380047227953238,0.000320057681030486,0.000262552117477255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.066498614928,-39.7469054699515,-39.746631446615,-39.7468160667307,-39.7466526574749,-39.7467534040402,-39.7466537355407,-39.7467062537613,-39.7466434939582,-39.7466688014873,-39.7466289580593,-39.7466435265588,-39.7466315953008,-39.7466839333736
1.22027777777778,-0.308111583598753,0.000668618585447632,0.000160297792562341,0.000545150567596302,0.000252176043893685,0.000473591536873037,0.000304608652246582,0.000431802845531538,0.000333946917521559,0.000406031420608398,0.000346610129287293,0.000379395403511601,0.000319508668204941,0.000262101763908496,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.065183794971,-39.7466552802426,-39.7463817266169,-39.7465660299827,-39.7464029007339,-39.7465034743912,-39.7464039765953,-39.7464564046118,-39.7463937522288,-39.746419016213,-39.7463792409194,-39.7463937842904,-39.7463818733192,-39.7464341215022
1.22055555555556,-0.307582912119074,0.000667472191789624,0.000160022867737583,0.00054421584557488,0.000251743538198198,0.00047277946453901,0.000304086210804918,0.000431062373106959,0.000333374140494816,0.000405335084323753,0.000346015606371597,0.000378744688357144,0.000318960589934626,0.000261652176901787,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.063871184295,-39.746405510931,-39.7461324262176,-39.7463164133727,-39.7461535636552,-39.7462539646991,-39.7461546373171,-39.7462069752833,-39.7461444301384,-39.7461696506522,-39.7461299433776,-39.7461444616632,-39.746132570945,-39.7461847293914
1.22083333333333,-0.307055141026169,0.000666327747980546,0.00015974841077273,0.000543282713449838,0.000251311768533494,0.00047196877362367,0.000303564658472326,0.000430323160471295,0.000332802338291492,0.000404639932913137,0.000345422095368502,0.000378095080628251,0.000318413444650828,0.000261203355170765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.062560779281,-39.7461561613276,-39.7458835447292,-39.7460672162123,-39.7459046455511,-39.7460048742757,-39.7459057170182,-39.7459579650879,-39.7458955269992,-39.7459207041169,-39.7458810647462,-39.7458955579896,-39.7458836874904,-39.7459357563534
1.22111111111111,-0.306528268807032,0.00066518525075231,0.000159474420882332,0.000542351168555295,0.000250880733664945,0.000471159461810533,0.000303043993756405,0.000429585205511967,0.000332231509274886,0.000403945964389132,0.000344829594580257,0.000377446578466452,0.000317867230787079,0.000260755297430146,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.061252576312,-39.7459072307445,-39.7456350814654,-39.745818437814,-39.7456561457349,-39.7457562024338,-39.7456572150121,-39.7457093733386,-39.7456470421246,-39.7456721759205,-39.7456326043387,-39.7456470725829,-39.7456352222688,-39.7456872017012
1.22138888888889,-0.306002293951135,0.000664044696841197,0.000159200897282545,0.000541421208230412,0.000250450432359252,0.000470351526787505,0.000302524215168319,0.000428848506118429,0.000331661651812737,0.000403253176766552,0.000344238102310782,0.000376799180016474,0.000317321946779309,0.000260308002398011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.05994657178,-39.745658718495,-39.7453870357405,-39.7455700774912,-39.7454080635209,-39.7455079484874,-39.745409130613,-39.7454611993494,-39.7453989748289,-39.7454240653772,-39.7453845614696,-39.7453990047576,-39.7453871745948,-39.7454390647492
1.22166666666667,-0.305477214950427,0.000662906082989238,0.000158927839190864,0.000540492829818869,0.00025002086338539,0.000469544966245411,0.000302005321220744,0.000428113060185632,0.00033109276427399,0.000402561568064432,0.000343647616866749,0.000376152883426392,0.000316777591066633,0.000259861468793038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.05864276208,-39.7454106238932,-39.7451394068702,-39.7453221345588,-39.7451603982248,-39.7452601117513,-39.7451614631364,-39.7452134424357,-39.7451513244277,-39.7451763718025,-39.7451369354544,-39.7451513538291,-39.7451395437839,-39.7451913448126
1.22194444444444,-0.304953030299329,0.00066176940594335,0.00015865524582576,0.00053956603066787,0.000249592025514592,0.000468739777878854,0.000301487310429035,0.000427378865610788,0.000330524845030003,0.000401871136304756,0.000343058136558518,0.000375507686846946,0.000316234162090127,0.000259415695337255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.057341143616,-39.7451629462546,-39.7448921941711,-39.7450746083325,-39.7449131491629,-39.7450126915417,-39.744914211899,-39.7449661019137,-39.7449040902376,-39.7449290945127,-39.7448897256098,-39.744904119114,-39.7448923291526,-39.7449440412077
1.22222222222222,-0.304429738494731,0.000660634662457333,0.000158383116408138,0.000538640808129181,0.000249163917519509,0.000467935959386971,0.000300970181310878,0.000426645920294883,0.000329957892455955,0.000401181879512317,0.00034246965969872,0.000374863588431537,0.000315691658293604,0.000258970680754715,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.056041712793,-39.7449156848954,-39.744645396961,-39.744827498129,-39.7446663156529,-39.7447656871756,-39.7446673762182,-39.7447191771007,-39.7446572715762,-39.7446822328253,-39.7446429312535,-39.74465729993,-39.7446455300187,-39.744697153252
1.2225,-0.303907338035986,0.000659501849288367,0.000158111450158314,0.000537717159559424,0.000248736538175171,0.000467133508472795,0.000300453932386349,0.000425914222141637,0.000329391904929534,0.000400493795715963,0.000341882184602496,0.000374220586336446,0.000315150078123722,0.000258526423770141,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.054744466026,-39.7446688391331,-39.7443990145585,-39.7445808032663,-39.7444198970136,-39.7445190979713,-39.7444209554128,-39.7444726673151,-39.7444108677621,-39.7444357860591,-39.7443965517042,-39.7444108955956,-39.744399145701,-39.744450680264
1.22277777777778,-0.303385827424909,0.000658370963199468,0.000157840246299905,0.000536795082319264,0.000248309886258829,0.000466332422841896,0.000299938562177628,0.000425183769059371,0.000328826880829964,0.000399806882947179,0.000341295709587716,0.000373578678721746,0.000314609420029212,0.00025808292311296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.053449399733,-39.7444224082863,-39.7441530462836,-39.7443345230633,-39.7441738925645,-39.7442729232479,-39.7441749488023,-39.7442265718765,-39.7441648781152,-39.7441897535334,-39.7441505862818,-39.7441649054308,-39.7441531755191,-39.7442046215632
1.22305555555556,-0.30286520516577,0.000657242000960718,0.0001575695040559,0.00053587457377304,0.000247883960549371,0.000465532700204709,0.000299424069210146,0.000424454558958623,0.000328262818540581,0.000399121139240743,0.000340710232975545,0.000372937863750226,0.000314069682461332,0.000257640177512508,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.052156510339,-39.7441763916745,-39.7439074914572,-39.7440886568401,-39.7439283016265,-39.7440271623258,-39.7439293557078,-39.7439808901052,-39.7439193019564,-39.7439441345692,-39.7439050343072,-39.7439193287562,-39.7439076187941,-39.7439589764702
1.22333333333333,-0.302345469765293,0.000656114959344445,0.000157299222652532,0.000534955631290854,0.000247458759827267,0.000464734338274376,0.000298910452011506,0.000423726589754491,0.000327699716446166,0.000398436562634619,0.000340125753089746,0.000372298139587277,0.00031353086387482,0.000257198185700707,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.050865794273,-39.7439307886184,-39.7436623494011,-39.7438432039176,-39.7436831235215,-39.7437818145264,-39.7436841754509,-39.7437356213229,-39.7436741386074,-39.7436989284882,-39.7436598951023,-39.7436741648939,-39.7436624748479,-39.7437137443068
1.22361111111111,-0.301826619732652,0.000654989835130145,0.000157029401314804,0.00053403825224578,0.000247034282876473,0.000463937334768513,0.00029839770911112,0.000422999859364505,0.000327137572935291,0.000397753151170236,0.000339542268256513,0.000371659504401697,0.000312992962725114,0.00025675694641139,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.049577247971,-39.7436855984397,-39.7434176194386,-39.7435981636181,-39.7434383575723,-39.7435368791721,-39.7434394073546,-39.7434907648523,-39.7434293873912,-39.7434541346131,-39.7434151679901,-39.7434294131667,-39.7434177430034,-39.7434689243957
1.22388888888889,-0.301308653579463,0.000653866625101986,0.000156760039271535,0.000533122434015267,0.000246610528481266,0.000463141687408709,0.000297885839041064,0.000422274365710502,0.000326576386398057,0.000397070902892124,0.000338959776804266,0.000371021956366497,0.000312455977471824,0.000256316458381022,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.048290867875,-39.7434408204612,-39.7431733008935,-39.7433535352647,-39.7431940031031,-39.7432923555863,-39.7431950507428,-39.7432463200171,-39.7431850476319,-39.743209752268,-39.7431708522947,-39.7431850728986,-39.7431734225846,-39.7432245160607
1.22416666666667,-0.300791569819786,0.00065274532604969,0.000156491135751163,0.000532208173981395,0.000246187495429123,0.00046234739392003,0.000297374840336593,0.000421550106716978,0.000326016155227163,0.000396389815847589,0.000338378277066227,0.000370385493655406,0.00031191990657621,0.000255876720347611,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.04700665043,-39.7431964540066,-39.7429293930911,-39.7431093181816,-39.7429500594387,-39.7430482430937,-39.7429511049407,-39.7430022861421,-39.7429411186545,-39.7429657807776,-39.7429269473413,-39.7429411434147,-39.7429295129168,-39.7429805186266
1.22444444444444,-0.300275366970119,0.000651625934768418,0.0001562226899833,0.00053129546953113,0.000245765182509061,0.000461554452030044,0.000296864711534417,0.000420827080312428,0.000325456877819113,0.000395709888087036,0.000337797767376007,0.000369750114446311,0.000311384748503123,0.00025543773105186,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.045724592089,-39.7429524984009,-39.7426858953576,-39.7428655116943,-39.7427065259053,-39.7428045410198,-39.7427075692741,-39.7427586625529,-39.7426975997851,-39.742722219468,-39.742683452456,-39.742697624041,-39.7426860133261,-39.7427369314193
1.22472222222222,-0.299760043549392,0.000650508448058334,0.000155954701200796,0.000530384318054413,0.000245343588511127,0.000460762859472379,0.000296355451173773,0.000420105284428087,0.000324898552571597,0.000395031117665192,0.000337218246071,0.000369115816919812,0.00031085050171832,0.00025499948923669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.044444689309,-39.7427089529701,-39.7424428070202,-39.742622115129,-39.74246340183,-39.7425612486913,-39.7424644430704,-39.7425154485766,-39.7424544903509,-39.7424790676663,-39.7424403669661,-39.7424545141049,-39.7424429231397,-39.7424937537659
1.225,-0.299245598078966,0.000649392862724615,0.000155687168635635,0.000529474716946334,0.000244922712229362,0.000459972613982459,0.000295847057796077,0.000419384716998264,0.00032434117788687,0.000394353502639627,0.00033663971149077,0.00036848259925966,0.00031031716469143,0.000254561993645891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.043166938555,-39.7424658170411,-39.7422001274072,-39.7423791278132,-39.742220686541,-39.7423183654359,-39.7422217256576,-39.7422726435411,-39.7422117896802,-39.7422363247006,-39.7421976901998,-39.7422118129344,-39.7422002416858,-39.7422509849943
1.22527777777778,-0.298732029082627,0.00064827917557766,0.000155420091521664,0.000528566663606313,0.000244502552458271,0.000459183713300243,0.000295339529946009,0.000418665375962078,0.000323784752167279,0.000393677041070473,0.000336062161978819,0.000367850459652481,0.000309784735893929,0.000254125243025208,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.041891336295,-39.7422230899419,-39.741957855848,-39.7421365490753,-39.7419783793676,-39.7420758905823,-39.741979416365,-39.7420302467754,-39.7419694971021,-39.7419939898999,-39.7419554214865,-39.7419695198589,-39.7419579682938,-39.7420086244336
1.22555555555556,-0.298219335086585,0.000647167383432282,0.00015515346909422,0.000527660155437077,0.000244083107995001,0.000458396155169228,0.000294832866169903,0.000417947259260884,0.000323229273820597,0.000393001731020682,0.000335485595879994,0.000367219396287705,0.000309253213799679,0.000253689236124655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.040617879002,-39.7419807710017,-39.7417159916729,-39.7418943782449,-39.74173647964,-39.7418338234604,-39.741737514523,-39.7417882576094,-39.7417276119471,-39.7417520625946,-39.7417135601565,-39.7417276342086,-39.7417161022941,-39.7417666714139
1.22583333333333,-0.297707514619468,0.000646057483111195,0.000154887300590004,0.00052675518984656,0.000243664377637059,0.000457609937336815,0.000294327065016987,0.000417230364839612,0.000322674741254691,0.000392327570557658,0.000334910011543143,0.000366589407358213,0.000308722596885808,0.000253253971693595,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.039346563158,-39.7417388595506,-39.7414745342135,-39.7416526146524,-39.7414949866896,-39.741592163401,-39.7414960194627,-39.7415466753743,-39.7414861335465,-39.7415105421158,-39.7414721055414,-39.741486155315,-39.7414746430181,-39.7415251252664
1.22611111111111,-0.297196566212317,0.000644949471439712,0.000154621585247063,0.000525851764246376,0.000243246360186137,0.000456825057553519,0.000293822125038222,0.000416514690647099,0.000322121152881447,0.000391654557751066,0.000334335407318706,0.000365960491059241,0.000308192883631192,0.00025281944848569,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.038077385247,-39.7414973549198,-39.7412334828022,-39.7414112576297,-39.7412538998488,-39.741350909736,-39.7412549305166,-39.7413054994021,-39.7412450612326,-39.7412694277959,-39.7412310569736,-39.7412450825104,-39.7412335897982,-39.7412839853234
1.22638888888889,-0.296686488398587,0.000643843345248672,0.000154356322303327,0.000524949876052928,0.000242829054445215,0.000456041513573945,0.000293318044787999,0.000415800234634313,0.000321568507114748,0.000390982690674555,0.000333761781559768,0.000365332645589511,0.000307664072517556,0.000252385665255124,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.036810341761,-39.7412562564416,-39.7409928367725,-39.7411703065092,-39.741013218451,-39.7411100617985,-39.7410142470181,-39.7410647290261,-39.7410043943391,-39.7410287189682,-39.7409904137866,-39.7410044151283,-39.7409929419679,-39.741043250918
1.22666666666667,-0.296177279714138,0.000642739101375356,0.000154091510999688,0.00052404952268685,0.000242412459218737,0.000455259303155736,0.00029281482282196,0.000415086994757285,0.000321016802371068,0.000390311967403386,0.000333189132623308,0.00036470586915046,0.00030713616202908,0.000251952620758547,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.035545429195,-39.7410155634492,-39.740752595459,-39.7409297606247,-39.7407729418307,-39.7408696189223,-39.7407739683016,-39.7408243635805,-39.7407641322004,-39.7407884149671,-39.740750175315,-39.7407641525032,-39.7407526988619,-39.7408029213846
1.22694444444444,-0.295668938697235,0.000641636736661676,0.000153827150577438,0.000523150701572224,0.000241996573313451,0.000454478424060951,0.000292312457698479,0.000414374968974304,0.000320466037070342,0.000389642386017023,0.000332617458868068,0.000364080159946334,0.000306609150652225,0.000251520313755425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.034282644052,-39.7407752752769,-39.7405127581974,-39.740689619311,-39.7405330693234,-39.7406295804425,-39.7405340937028,-39.7405844024004,-39.740524274152,-39.7405485151281,-39.7405103408945,-39.7405242939707,-39.7405128598157,-39.7405629960584
1.22722222222222,-0.295161463888541,0.000640536247953961,0.000153563240279634,0.000522253410137973,0.000241581395537714,0.000453698874055643,0.000291810947978632,0.000413664155246369,0.000319916209633455,0.000388973944598061,0.000332046758655563,0.000363455516185286,0.000306083036875909,0.000251088743005813,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.033021982838,-39.7405353912603,-39.7402733243243,-39.7404498819038,-39.7402936002656,-39.7403899456952,-39.740294622558,-39.7403448448224,-39.7402848195305,-39.7403090187875,-39.7402709098616,-39.7402848388672,-39.7402734241659,-39.740323474276
1.2275,-0.294654853831116,0.00063943763210381,0.000153299779349612,0.00052135764581695,0.000241166924702967,0.000452920650908264,0.000291310292225241,0.000412954551539357,0.000319367318486052,0.000388306641232436,0.000331477030350006,0.000362831936076512,0.000305557819192087,0.000250657907272819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.031763442067,-39.7402959107355,-39.7400342931774,-39.74021054774,-39.740054533995,-39.7401507140176,-39.740055554205,-39.7401056901835,-39.7400457676736,-39.7400699252828,-39.740031881554,-39.7400457865305,-39.7400343912502,-39.7400843553747
1.22777777777778,-0.294149107070412,0.000638340885968798,0.000153036767032936,0.000520463406046495,0.000240753159620767,0.000452143752392008,0.000290810489003746,0.000412246155821282,0.00031881936205483,0.0003876404740092,0.000330908272318159,0.000362209417833742,0.000305033496094148,0.000250227805321218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.030507018257,-39.7400568330403,-39.7397956640955,-39.7399716161574,-39.7398158698502,-39.7399118847477,-39.7398168879823,-39.7398669378223,-39.7398071179199,-39.7398312339528,-39.7397932553105,-39.7398071362992,-39.7397957604073,-39.7398456386931
1.22805555555556,-0.293644222154271,0.000637246006410961,0.000152774202575846,0.000519570688267531,0.000240340099105876,0.000451368176283681,0.000290311536881976,0.000411538966063785,0.000318272338769413,0.000386975441019649,0.000330340482929963,0.00036158795967374,0.000304510066079015,0.000249798435917919,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.029252707932,-39.7398181575129,-39.7395574364183,-39.739733086495,-39.7395776071708,-39.7396734572248,-39.7395786232296,-39.7396285870781,-39.7395688696092,-39.7395929441368,-39.7395550304708,-39.739568887513,-39.739557530977,-39.7396073235705
1.22833333333333,-0.293140197632916,0.000636152990298064,0.000152512085226762,0.000518679489925491,0.000239927741974964,0.000450593920363163,0.00028981343443004,0.000410832980242367,0.000317726247062196,0.000386311540359082,0.000329773660558129,0.000360967559814303,0.000303987527645349,0.000249369797831783,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.02800050762,-39.739579883493,-39.7393196094866,-39.7394949580927,-39.7393397452976,-39.7394354307891,-39.7393407592876,-39.7393906372914,-39.7393310220821,-39.7393550551756,-39.7393172063758,-39.7393310395126,-39.7393197023001,-39.7393694093475
1.22861111111111,-0.292637032058954,0.000635061834502207,0.00015225041423382,0.000517789808470458,0.000239516087046272,0.000449820982413969,0.000289316180220072,0.000410128196335438,0.000317181085367324,0.000385648770125437,0.000329207803577865,0.000360348216478292,0.000303465879294949,0.000248941889834166,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.026750413857,-39.7393420103211,-39.7390821826424,-39.7392572302915,-39.7391022835724,-39.7391978047819,-39.739103295498,-39.7391530878037,-39.7390935746804,-39.7391175664107,-39.7390797823673,-39.7390935916398,-39.7390822737183,-39.7391318953657
1.22888888888889,-0.292134723987368,0.000633972535901402,0.000151989188847458,0.000516901641356197,0.000239105133139777,0.00044904936022404,0.000288819772827974,0.000409424612324527,0.000316636852122454,0.000384987128419969,0.00032864291036595,0.000359729927890261,0.000302945119531352,0.000248514710697702,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.025502423182,-39.7391045373387,-39.7388451552284,-39.7390199024333,-39.7388652213377,-39.7389605785454,-39.7388662312036,-39.7389159379574,-39.738856526747,-39.7388804771849,-39.7388427577881,-39.7388565432374,-39.7388452445746,-39.7388947809677
1.22916666666667,-0.291633271975515,0.000632885091378296,0.000151728408318769,0.000516014986040969,0.000238694879078108,0.000448279051583479,0.000288324210830024,0.000408722226194751,0.000316093545767592,0.000384326613347066,0.000328078979303455,0.000359112692277674,0.00030242524686087,0.000248088259197386,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.024256532141,-39.7388674638887,-39.7386085265885,-39.7387829738613,-39.7386285579376,-39.738723751423,-39.7386295657481,-39.7386791870962,-39.7386198776256,-39.7386437868419,-39.7386061319822,-39.7386198936491,-39.7386086142127,-39.7386580654972
1.22944444444444,-0.291132674583123,0.000631799497820452,0.000151468071900266,0.000515129839986225,0.000238285323685462,0.000447510054286967,0.000287829492806187,0.000408021035934419,0.000315551164745439,0.000383667223014407,0.00032751600877292,0.000358496507871635,0.000301906259792836,0.0002476625341102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.023012737284,-39.7386307893145,-39.7383722960678,-39.7385464439194,-39.7383922927167,-39.7384873227591,-39.7383932984764,-39.7384428345645,-39.7383836266612,-39.7384074947264,-39.7383699042944,-39.7383836422199,-39.7383723819776,-39.7384217482987
1.22972222222222,-0.290632930372283,0.000630715752121261,0.000151208178846236,0.000514246200658892,0.000237876465787268,0.000446742366133774,0.000287335617338402,0.000407321039534625,0.000315009707500417,0.0003830089555327,0.000326953997159945,0.000357881372905854,0.000301388156838165,0.00024723753421535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.021771035169,-39.7383945129609,-39.738136463012,-39.7383103119529,-39.738156425021,-39.738251291899,-39.7381574287344,-39.7382068797081,-39.7381477731995,-39.7381716001842,-39.7381340740707,-39.7381477882957,-39.7381365472153,-39.738185828718
1.23,-0.290134037907451,0.000629633851178513,0.000150948728411527,0.000513364065529272,0.000237468304212388,0.000445975984924024,0.00028684258301098,0.000406622234991162,0.00031446917248017,0.000382351809015631,0.000326392942852913,0.00035726728561635,0.000300870936510355,0.00024681325829338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.020531422356,-39.7381586341736,-39.7379010267684,-39.7380745773077,-39.7379209541973,-39.7380156581892,-39.7379219558688,-39.7379713218734,-39.7379123165876,-39.737936102562,-39.7378986406581,-39.7379123312232,-39.7379011092726,-39.7379503061017
1.23027777777778,-0.28963599575544,0.000628553791895325,0.000150689719852381,0.000512483432072025,0.000237060837790333,0.000445210908463618,0.000286350388409749,0.0004059246203018,0.000313929558135585,0.000381695781579492,0.000325832844243074,0.000356654244243371,0.000300354597325206,0.000246389705127215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.019293895413,-39.7379231522994,-39.7376659866848,-39.7378392393312,-39.7376858795936,-39.737780420977,-39.7376868792276,-39.7377361604082,-39.7376772561733,-39.7377010012077,-39.7376636034046,-39.7376772703506,-39.7376660674976,-39.7377151797977
1.23055555555556,-0.289138802485419,0.000627475571180128,0.000150431152425208,0.000511604297766098,0.000236654065353098,0.000444447134562079,0.00028585903212412,0.00040522819346822,0.000313390862918513,0.000381040871344513,0.000325273699723121,0.000356042247028123,0.000299839137801983,0.000245966873502157,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.018058450912,-39.7376880666859,-39.7374313421102,-39.7376042973714,-39.7374512005587,-39.737545579611,-39.7374521981597,-39.7375013946612,-39.7374425913057,-39.7374662954702,-39.7374289616591,-39.7374426050266,-39.7374314212392,-39.7374804491547
1.23083333333333,-0.288642456668909,0.000626399185945428,0.000150173025390309,0.000510726660093988,0.000236247985734096,0.000443684661031923,0.000285368512745101,0.000404532952494779,0.000312853085283802,0.000380387076433619,0.000324715507690485,0.00035543129221645,0.000299324556461369,0.000245544762204779,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.016825085432,-39.7374533766821,-39.7371970923948,-39.7373697507775,-39.7372169164426,-39.7373111334406,-39.7372179120151,-39.7372670239819,-39.7372083213346,-39.7372319846992,-39.7371947147718,-39.7372083346014,-39.7371971698476,-39.7372461135224
1.23111111111111,-0.288146956879776,0.000625324633110349,0.000149915338006738,0.000509850516542687,0.00023584259776931,0.000442923485689198,0.000284878828866196,0.000403838895389606,0.00031231622369024,0.000379734394972197,0.000324158266542809,0.000354821378056223,0.000298810851827156,0.000245123370024338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.015593795554,-39.7372190816377,-39.7369632368896,-39.7371355988998,-39.7369830265964,-39.7370770818164,-39.7369840201446,-39.7370330477212,-39.7369744456112,-39.7369980682458,-39.7369608620938,-39.7369744584258,-39.7369633126737,-39.7370121722517
1.23138888888889,-0.287652301694232,0.000624251909597558,0.000149658089535818,0.000508975864604038,0.000235437900295819,0.000442163606353684,0.000284389979083584,0.000403146020163771,0.000311780276597156,0.000379082825090019,0.000323601974682251,0.000354212502798662,0.000298298022423782,0.000244702695751975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.014364577868,-39.7369851809036,-39.7367297749467,-39.7369018410895,-39.7367495303718,-39.7368434240897,-39.7367505219003,-39.7367994652308,-39.7367409634873,-39.7367645454617,-39.7367274029769,-39.7367409758519,-39.7367298490695,-39.7367786246944
1.23166666666667,-0.287158489690829,0.000623181012335648,0.000149401279239981,0.000508102701772231,0.000235033892153669,0.000441405020848543,0.000283901961994162,0.000402454324832193,0.000311245242467513,0.00037843236491944,0.000323046630513056,0.000353604664696884,0.000297786066780533,0.000244282738180344,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.013137428968,-39.7367516738316,-39.7364967059191,-39.7366684766989,-39.7365164271221,-39.7366101596133,-39.7365174166353,-39.7365662758634,-39.7365078743162,-39.7365314156998,-39.7364943367745,-39.7365078862327,-39.7364967783883,-39.7365454702033
1.23194444444444,-0.286665519450454,0.000622111938257965,0.00014914490638253,0.000507231025547063,0.000234630572184284,0.000440647727000593,0.00028341477619922,0.000401763807412016,0.000310711119767421,0.000377783012594609,0.00032249223244099,0.000352997862008075,0.000297274983428576,0.000243863496104544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.011912345453,-39.7365185597745,-39.7362640291612,-39.7364355050812,-39.7362837162012,-39.7363772877406,-39.7362847037033,-39.7363334789728,-39.7362751774517,-39.7362986783143,-39.7362616628406,-39.7362751889223,-39.7362640999841,-39.7363127081323
1.23222222222222,-0.28617338955633,0.000621044684302525,0.000148888970228255,0.000506360833431647,0.000234227939230821,0.000439891722640162,0.000282928420301301,0.000401074465924489,0.00031017790696381,0.000377134766254991,0.000321938778876549,0.000352392092991531,0.000296764770899913,0.000243444968321466,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.010689323927,-39.7362858380864,-39.7360317440278,-39.7362029255908,-39.7360513969641,-39.7361448078263,-39.7360523824596,-39.7361010739138,-39.736042872249,-39.7360663326598,-39.7360293805303,-39.7360428832758,-39.7360318132119,-39.7360803378362
1.2325,-0.285682098594006,0.000619979247412916,0.000148633470043038,0.000505492122933862,0.000233825992138393,0.000439137005601517,0.000282442892904986,0.000400386298394275,0.000309645602526917,0.000376487624041444,0.000321386268230866,0.000351787355909522,0.000296255427730555,0.000243027153629771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.009468361001,-39.736053508122,-39.7357998498753,-39.7359707375829,-39.7358194687668,-39.7359127192258,-39.7358204522602,-39.7358690600421,-39.7358109580641,-39.7358343780925,-39.7357974891997,-39.7358109686491,-39.735799917428,-39.735848358671
1.23277777777778,-0.285191645151357,0.000618915624537801,0.000148378405094257,0.000504624891565399,0.000233424729754285,0.000438383573721441,0.00028195819261788,0.000399699302848595,0.000309114204930345,0.00037584158409741,0.00032083469891901,0.000351183649027591,0.000295746952458044,0.000242610050830145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.008249453289,-39.7358215692372,-39.7355683460608,-39.7357389404138,-39.7355879309666,-39.7356810212959,-39.735588912462,-39.7356374367146,-39.7355794342542,-39.7356028139694,-39.7355659882061,-39.7355794443993,-39.7355684119893,-39.7356167699934
1.23305555555556,-0.284702027818583,0.00061785381263064,0.000148123774650392,0.000503759136841654,0.000233024150927021,0.000437631424841563,0.00028147431804942,0.000399013477318225,0.00030858371264908,0.000375196644570901,0.000320284069357336,0.000350580970613782,0.000295239343623548,0.000242193658725491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.007032597413,-39.7355900207891,-39.7353372319423,-39.7355075334409,-39.7353567829213,-39.735449713394,-39.7353577624232,-39.7354062032891,-39.7353483001773,-39.7353716396483,-39.7353348769076,-39.7353483098847,-39.7353372962543,-39.7353855711615
1.23333333333333,-0.284213245188197,0.000616793808649949,0.00014786957798031,0.000502894856281547,0.000232624254507923,0.000436880556806966,0.000280991267811169,0.00039832881983716,0.000308054124160952,0.000374552803612919,0.000319734377965591,0.000349979318938323,0.00029473259976914,0.000241777976120891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.005817789998,-39.7353588621355,-39.7351065068793,-39.7352765160225,-39.7351260239901,-39.7352187948789,-39.7351270015028,-39.7351753591244,-39.7351175551926,-39.7351408544882,-39.7351041546633,-39.7351175644642,-39.7351065695818,-39.7351547615342
1.23361111111111,-0.283725295855032,0.000615735609558654,0.00014761581435511,0.000502032047410582,0.000232225039349321,0.000436130967465538,0.000280509040517229,0.000397645328441994,0.000307525437946067,0.000373910059376609,0.000319185623167176,0.000349378692275014,0.000294226719439738,0.000241363001823206,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.004605027675,-39.7351280926354,-39.7348761702317,-39.735045887518,-39.734895653533,-39.7349882651102,-39.7348966290609,-39.7349449035804,-39.7348871986602,-39.7349104578493,-39.7348738208334,-39.7348872074981,-39.7348762313321,-39.7349243404713
1.23388888888889,-0.283238178416229,0.000614679212325102,0.000147362483047022,0.000501170707755029,0.000231826504306084,0.000435382654668461,0.000280027634784235,0.000396963001174577,0.000306997652486706,0.000373268410018391,0.000318637803386198,0.000348779088900886,0.00029372170118284,0.000240948734640499,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.003394307082,-39.7348977116488,-39.7346462213608,-39.7348156472877,-39.7346656709112,-39.7347581234484,-39.7346666444585,-39.7347148360179,-39.7346572299411,-39.7346804490924,-39.7346438747791,-39.7346572383473,-39.7346462808664,-39.7346943073337
1.23416666666667,-0.282751891471235,0.000613624613922738,0.000147109583329456,0.000500310834847426,0.00023142864823455,0.000434635616270921,0.00027954704923045,0.000396281836077176,0.000306470766269123,0.000372627853697597,0.000318090917050537,0.000348180507095206,0.000293217543548198,0.000240535173384085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.002185624858,-39.7346677185365,-39.7344166596288,-39.734585794693,-39.7344360754868,-39.7345283692552,-39.7344370470579,-39.7344851557987,-39.7344276483975,-39.7344508275797,-39.7344143158626,-39.734427656374,-39.7344167175469,-39.7344646614835
1.23444444444444,-0.282266433621805,0.000612571811330072,0.000146857114475993,0.000499452426223536,0.000231031469993161,0.000433889850131707,0.000279067282477106,0.000395601831197079,0.000305944777781326,0.000371988388576558,0.00031754496258965,0.000347582945140446,0.000292714245088364,0.000240122316865887,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.000978977653,-39.7344381126606,-39.7341874843989,-39.7343563290962,-39.7342068666228,-39.7342990018933,-39.7342078362219,-39.7342558622857,-39.7341984533926,-39.734221592674,-39.7341851434471,-39.7341984609413,-39.7341875407366,-39.7342354022836
1.23472222222222,-0.281781803471991,0.000611520801529889,0.000146605075762337,0.000498595479423924,0.000230634968442274,0.000433145354113718,0.00027858833314656,0.0003949229845842,0.000305419685512944,0.000371350012821557,0.000316999938436747,0.00034698640132111,0.000292211804357426,0.000239710163901109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.999774362117,-39.734208893384,-39.7339586950353,-39.7341272498607,-39.7339780436834,-39.7340700207263,-39.7339790113148,-39.7340269548427,-39.7339696442904,-39.7339927437394,-39.7339563568967,-39.7339696514134,-39.7339587497999,-39.7340065290978
1.235,-0.281297999628141,0.000610471581510335,0.000146353466465796,0.00049773999199206,0.000230239142443726,0.000432402126082095,0.000278110199865096,0.000394245294291494,0.000304895487957116,0.000370712724600937,0.000316455843026766,0.000346390873925133,0.000291710219912672,0.00023929871330512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.998571774909,-39.7339800600708,-39.7337302909032,-39.7338985563508,-39.7337496060336,-39.7338414251188,-39.7337505717016,-39.7337984328346,-39.7337412204561,-39.733764280141,-39.7337279555767,-39.7337412271554,-39.7337303441018,-39.7337780412911
1.23527777777778,-0.280815020698898,0.000609424148264877,0.000146102285863617,0.000496885961475594,0.000229843990861881,0.000431660163905781,0.000277632881260411,0.000393568758376574,0.000304372183608397,0.000370076522085966,0.000315912674797731,0.000345796361243342,0.000291209490313275,0.000238887963897738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.997371212692,-39.7337516120858,-39.7335022713688,-39.733670247932,-39.7335215530395,-39.7336132144365,-39.7335225167484,-39.7335702956273,-39.7335131812559,-39.7335362012447,-39.7334999388532,-39.7335131875333,-39.7335023230085,-39.7335499382295
1.23555555555556,-0.280332865295193,0.000608378498791504,0.000145851533234848,0.000496033385427375,0.000229449512562258,0.000430919465457476,0.000277156375962105,0.000392893374897992,0.000303849770965496,0.000369441403451368,0.000315370432189334,0.000345202861569137,0.000290709614121512,0.000238477914498001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.996172672132,-39.733523548795,-39.7332746357992,-39.7334423239706,-39.7332938840683,-39.733385388046,-39.7332948458223,-39.7333425425874,-39.7332855260568,-39.7333085064175,-39.7332723060935,-39.7332855319144,-39.7332746858872,-39.7333222192798
1.23583333333333,-0.279851532030243,0.000607334630093299,0.000145601207860048,0.000495182261402486,0.000229055706413154,0.000430180028614146,0.000276680682602051,0.000392219141918058,0.000303328248528259,0.000368807366874673,0.000314829113645489,0.000344610373198949,0.000290210589901024,0.000238068563928813,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.994976149905,-39.7332958695654,-39.7330473835627,-39.7332147838339,-39.733066598488,-39.733157945315,-39.7330675582914,-39.7331151730831,-39.7330582542269,-39.7330811950275,-39.7330450566656,-39.7330582596667,-39.733047432106,-39.7330948838101
1.23611111111111,-0.279371019519547,0.000606292539177784,0.000145351309020185,0.000494332586961921,0.000228662571283257,0.000429441851255247,0.000276205799814974,0.000391546057503708,0.000302807614798965,0.000368174410536057,0.000314288717611513,0.00034401889443156,0.000289712416217864,0.00023765991101502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.993781642688,-39.7330685737649,-39.7328205140285,-39.7329876268903,-39.7328396956677,-39.732930885612,-39.7328406535247,-39.7328881864829,-39.7328313651354,-39.7328542664436,-39.7328181899389,-39.7328313701593,-39.7328205610342,-39.7328679311892
1.23638888888889,-0.278891326380882,0.000605252223057453,0.00014510183599841,0.000493484359669472,0.000228270106044765,0.000428704931263293,0.000275731726237406,0.000390874119723256,0.00030228786828303,0.000367542532619998,0.000313749242534507,0.000343428423568825,0.000289215091641656,0.00023725195458233,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.992589147165,-39.7328416607626,-39.7325940265667,-39.7327608525091,-39.7326131749774,-39.7327042083068,-39.7326141308922,-39.7326615821569,-39.7326048581524,-39.7326277200359,-39.7325917052834,-39.7326048627623,-39.7325940720418,-39.732641360787
1.23666666666667,-0.278412451234301,0.000604213678750295,0.000144852788078524,0.000492637577092623,0.000227878309571073,0.000427969266524609,0.000275258460508018,0.000390203326650406,0.000301769007487658,0.000366911731312306,0.00031321068686605,0.000342838958915926,0.000288718614743225,0.000236844693458791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.991398660025,-39.7326151299283,-39.7323679205485,-39.7325344600608,-39.7323870357883,-39.7324779127699,-39.7323879897652,-39.7324353594757,-39.732378732649,-39.7324015551753,-39.7323656020703,-39.7323787368469,-39.7323679645001,-39.7324151719745
1.23694444444444,-0.277934392702127,0.000603176903278623,0.000144604164545591,0.000491792236803951,0.000227487180736473,0.000427234854930449,0.000274786001268746,0.000389533676358725,0.000301251030923364,0.000366282004802682,0.00031267304905871,0.000342250498779546,0.000288222984096067,0.000236438126474531,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.990210177963,-39.7323889806331,-39.732142195346,-39.7323084489166,-39.7321612774724,-39.7322519983729,-39.7321622295155,-39.7322095178113,-39.7321529879973,-39.7321757712337,-39.7321398796717,-39.732152991785,-39.732142237781,-39.7321893641236
1.23722222222222,-0.277457149408952,0.000602141893670391,0.000144355964685255,0.000490948336379372,0.00022709671841862,0.000426501694373363,0.000274314347162237,0.000388865166927855,0.000300733937102204,0.000365653351283921,0.000312136327568242,0.00034166304147015,0.000287728198276287,0.000236032252461126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.989023697677,-39.7321632122487,-39.7319168503324,-39.7320828184488,-39.7319358994027,-39.7320264644884,-39.7319368495163,-39.7319840565363,-39.7319276235703,-39.7319503675843,-39.7319145374608,-39.7319276269499,-39.7319168912579,-39.731963936607
1.2375,-0.276980719981631,0.000601108646957675,0.000144108187785378,0.000490105873398503,0.00022670692149579,0.000425769782751095,0.00027384349683401,0.000388197796439839,0.000300217724539164,0.000365025768950518,0.000311600520853367,0.000341076585300862,0.000287234255860667,0.000235627070253166,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.987839215873,-39.7319378241482,-39.7316918848819,-39.7318575680308,-39.7317109009534,-39.7318013104901,-39.7317118491415,-39.7317589750247,-39.7317026387421,-39.7317253436008,-39.7316895748117,-39.7317026417154,-39.7316919243046,-39.7317388887988
1.23777777777778,-0.276505103049279,0.000600077160177242,0.000143860833134007,0.00048926484544576,0.000226317788849364,0.000425039117963365,0.000273373448932091,0.000387531562979559,0.000299702391751694,0.000364399256001326,0.000311065627374394,0.000340491128587114,0.000286741155431199,0.000235222578685909,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.98665672926,-39.7317128157054,-39.7314672983694,-39.7316326970368,-39.7314862814992,-39.7315765357524,-39.7314872277663,-39.7315342726511,-39.7314780328877,-39.7315006986582,-39.7314649910996,-39.7314780354567,-39.7314673362965,-39.7315142200737
1.23805555555556,-0.276030297243272,0.000599047430370769,0.000143613900021297,0.00048842525010926,0.00022592931936074,0.000424309697914893,0.000272904202106875,0.000386866464634095,0.000299187937259251,0.000363773810638287,0.000310531645594837,0.000339906669647148,0.000286248895570359,0.000234818776597238,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.985476234553,-39.7314881862953,-39.7312430901713,-39.7314082048422,-39.7312620404164,-39.7313521396509,-39.7312629847664,-39.7313099487914,-39.7312538053832,-39.7312764321326,-39.7312407857004,-39.7312538075498,-39.7312431266094,-39.7312899298076
1.23833333333333,-0.275556301197234,0.000598019454585841,0.00014336738773798,0.000487587084980401,0.000225541511915288,0.000423581520512127,0.000272435755010067,0.000386202499495185,0.00029867435958401,0.000363149431065385,0.000309998573980176,0.000339323206803264,0.000285757474863122,0.000234415662826315,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.984297728472,-39.7312639352937,-39.7310192596644,-39.7311840908232,-39.7310381770819,-39.7311281215622,-39.731039119519,-39.7310860028222,-39.7310299556057,-39.7310525434006,-39.7310169579913,-39.7310299573716,-39.7310192946206,-39.7310660173774
1.23861111111111,-0.275083113547042,0.000596993229874463,0.000143121295575804,0.000486750347655067,0.000225154365398891,0.000422854583665984,0.000271968106296351,0.000385539665657477,0.000298161657251622,0.00036252611548905,0.000309466410998453,0.000338740738378866,0.000285266891897273,0.000234013236215474,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.983121207743,-39.7310400620775,-39.7307958062269,-39.730960354357,-39.7308146908737,-39.7309044808638,-39.730815631402,-39.7308624341213,-39.730806482933,-39.7308290318403,-39.7307935073504,-39.7308064843003,-39.7307958397079,-39.7308424821607
1.23888888888889,-0.27461073293082,0.000595968753292824,0.000142875622827911,0.000485915035732862,0.000224767878699697,0.000422128885291076,0.000271501254622478,0.000384877961218232,0.000297649828787959,0.000361903862120981,0.000308935155120638,0.000338159262700437,0.000284777145262352,0.000233611495607946,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.981946669096,-39.7308165660245,-39.7305727292378,-39.7307369948219,-39.7305915811706,-39.7306812169342,-39.7305925197943,-39.7306392420674,-39.7305833867442,-39.7306058968305,-39.7305704331566,-39.7305833877147,-39.7305727612505,-39.7306193235365
1.23916666666667,-0.274139157988933,0.000594946021902269,0.000142630368788759,0.000485081146818177,0.000224382050707086,0.000421404423304486,0.000271035198647196,0.000384217384277645,0.000297138872722947,0.000361282669173259,0.000308404804820613,0.000337578778098056,0.0002842882335509,0.000233210439848444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.980774109267,-39.7305934465136,-39.7303500280773,-39.7305140115971,-39.7303688473526,-39.7304583291529,-39.7303697840759,-39.7304164260402,-39.7303606664192,-39.730383137751,-39.73034773479,-39.7303606669948,-39.7303500586284,-39.7303965408845
1.23944444444444,-0.273668387363987,0.000593925032768618,0.00014238553275352,0.0004842486785182,0.000223996880313197,0.000420681195628067,0.000270569937031393,0.000383557932939829,0.000296628787588191,0.000360662534862259,0.000307875358573907,0.000336999282904022,0.000283800155356578,0.000232810067784525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.979603524996,-39.7303707029245,-39.7301277021261,-39.7302914040628,-39.7301464888006,-39.7302358169003,-39.7301474236276,-39.7301939854203,-39.7301383213391,-39.7301607539828,-39.7301254116316,-39.7301383215216,-39.7301277312225,-39.7301741335854
1.23972222222222,-0.273198419700821,0.000592905782963051,0.000142141114019515,0.000483417628444344,0.000223612366411239,0.000419959200185645,0.000270105468438704,0.00038289960531144,0.000296119571918526,0.000360043457406921,0.000307346814858683,0.000336420775453124,0.000283312909276899,0.000232410378265868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.97843491303,-39.730148334638,-39.7299057507664,-39.7300691716001,-39.7299245048966,-39.7300136795578,-39.7299254378313,-39.7299719195894,-39.7299163508855,-39.7299387449074,-39.7299034630634,-39.7299163506769,-39.7299057784147,-39.729952101021
1.24,-0.27272925364651,0.000591888269561332,0.000141897111884093,0.000482587994212095,0.000223228507896776,0.00041923843490519,0.000269641791534058,0.000382242399502664,0.000295611224250321,0.000359425435029396,0.000306819172156185,0.00033584325408244,0.000282826493910845,0.000232011370142754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.977268270119,-39.7299263410359,-39.7296841733811,-39.7298473135913,-39.7297028950233,-39.7297919165079,-39.7297038260699,-39.7297502279301,-39.7296947544415,-39.7297171099078,-39.7296818884682,-39.7296947538435,-39.729684199588,-39.7297304425739
1.24027777777778,-0.272260887850355,0.000590872489644522,0.000141653525646442,0.000481759773440469,0.000222845303666685,0.000418518897718058,0.000269178904985838,0.000381586313626021,0.000295103743122733,0.000358808465954224,0.000306292428949674,0.000335266717133948,0.000282340907859686,0.000231613042267915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.97610359302,-39.7297047215009,-39.7294629693541,-39.7296258294193,-39.7294816585645,-39.729570527134,-39.7294825877271,-39.729528909826,-39.729473531391,-39.7294958483676,-39.72946068723,-39.7294735304055,-39.7294629941264,-39.7295091576278
1.24055555555556,-0.271793320963883,0.000589858440297994,0.000141410354606126,0.000480932963753719,0.000222462752619881,0.000417800586557806,0.00026871680746401,0.000380931345798019,0.000294597127076898,0.000358192548408884,0.000305766583725036,0.000334691162950518,0.000281856149726902,0.000231215393496528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.974940878494,-39.7294834754167,-39.7292421380703,-39.7294047184683,-39.7292607949051,-39.7293495108204,-39.7292617221877,-39.7293079646615,-39.7292526811186,-39.7292749596717,-39.7292398587337,-39.7292526797475,-39.7292421614145,-39.7292882455674
1.24083333333333,-0.271326551640843,0.00058884611861086,0.000141167598065232,0.000480107562778388,0.000222080853657005,0.000417083499363479,0.000268255497639939,0.00038027749413819,0.000294091374657117,0.00035757768062457,0.000305241634970541,0.000334116589877189,0.000281372218118577,0.000230818422685225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.973780123307,-39.729262602168,-39.7290216789155,-39.7291839801233,-39.7290403034309,-39.7291288669525,-39.7290412288376,-39.7290873918224,-39.7290322030103,-39.7290544432056,-39.7290194023652,-39.7290322012554,-39.7290217008384,-39.7290677057783
1.24111111111111,-0.270860578537201,0.000587835521679098,0.000140925255325655,0.000479283568145498,0.000221699605680489,0.000416367634076559,0.000267794974188419,0.000379624756768136,0.000293586484409849,0.000356963860834995,0.000304717581176469,0.000333542996263206,0.000280889111643508,0.000230422128693107,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.972621324232,-39.7290421011404,-39.7288015912766,-39.7289636137705,-39.7288201835285,-39.7289085949164,-39.7288211070634,-39.7288671906949,-39.7288120964528,-39.728834298356,-39.7287993175112,-39.7288120943159,-39.7288016117848,-39.728847537647
1.24138888888889,-0.270395400311141,0.000586826646601973,0.000140683325691068,0.000478460977490476,0.000221319007595126,0.000415652988641732,0.000267335235784642,0.000378973131813747,0.000293082454883687,0.000356351087276379,0.000304194420836852,0.000332970380459804,0.000280406828911194,0.000230026510380126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.971464478043,-39.7288219717206,-39.7285818745415,-39.7287436187967,-39.7286004345858,-39.7286886940996,-39.7286013562528,-39.7286473606667,-39.7285923608338,-39.7286145245106,-39.7285796035595,-39.7285923583167,-39.7285818936415,-39.7286277405611
1.24166666666667,-0.269931015623054,0.000585819490484015,0.000140441808465685,0.000477639788451866,0.000220939058306781,0.000414939561007285,0.000266876281108723,0.000378322617402608,0.000292579284630138,0.000355739358187651,0.000303672152447367,0.000332398740820981,0.000279925368535202,0.000229631566608539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.970309581524,-39.7286022132961,-39.7283625280988,-39.7285239945899,-39.7283810559912,-39.7284691638902,-39.7283819757945,-39.7284279011261,-39.728372995542,-39.7283951210579,-39.728360259899,-39.7283729926466,-39.7283625457973,-39.7284083139091
1.24194444444444,-0.269467423135542,0.000584814050434754,0.000140200702955807,0.000476819998672278,0.0002205597567235,0.000414227349124484,0.000266418108840355,0.000377673211667217,0.000292076972202053,0.00035512867181172,0.000303150774506218,0.000331828075703698,0.000279444729130611,0.000229237296242228,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.96915663146,-39.7283828252555,-39.7281435513382,-39.7283047405391,-39.7281620471345,-39.7282500036774,-39.7281629650781,-39.7282088114626,-39.7281539999672,-39.7281760873875,-39.7281412859194,-39.7281539966952,-39.7281435676417,-39.7281892570804
1.24222222222222,-0.269004621513409,0.000583810323568095,0.000139960008468674,0.000476001605798905,0.000220181101754426,0.000413516350947724,0.000265960717663575,0.000377024912742393,0.000291575516154792,0.000354519026393564,0.000302630285514211,0.000331258383466993,0.000278964909314976,0.000228843698147706,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.968005624645,-39.7281638069883,-39.7279249436506,-39.7280858560342,-39.7279434074063,-39.7280312128514,-39.7279443234943,-39.7279900910665,-39.7279353734998,-39.7279574228899,-39.7279226810112,-39.7279353698531,-39.7279249585656,-39.7279705694657
1.2425,-0.26854260942366,0.000582808307002603,0.00013971972431181,0.000475184607481763,0.000219803092311738,0.000412806564436087,0.000265504106262961,0.000376377718764828,0.000291074915047506,0.000353910420181092,0.000302110683974365,0.00033068966247385,0.000278485907707655,0.000228450771192801,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.966856557873,-39.7279451578849,-39.7277067044275,-39.727867340466,-39.7277251361982,-39.7278127908033,-39.7277260504344,-39.7277717393291,-39.7277171155316,-39.7277391269566,-39.7277044445662,-39.727717111512,-39.7277067179605,-39.7277522504561
1.24277777777778,-0.2680813855355,0.000581807997861506,0.000139479849794851,0.000474369001374496,0.000219425727309089,0.000412097987551762,0.000265048273325144,0.000375731627875832,0.000290575167440446,0.000353302851425743,0.000301591968392264,0.000330121911088438,0.000278007722930935,0.000228058514247667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.965709427949,-39.7277268773369,-39.7274888330616,-39.7276491932264,-39.7275072329026,-39.7275947369252,-39.7275081452912,-39.7275537556427,-39.7274992254551,-39.72752119898,-39.7274865759771,-39.7274992210642,-39.727488845219,-39.7275342994441
1.24305555555556,-0.267620948520324,0.000580809393273431,0.000139240384227867,0.00047355478513693,0.000219049005660945,0.000411390618258004,0.000264593217540024,0.000375086638218889,0.000290076271896948,0.000352696318381016,0.000301074137276116,0.00032955512767914,0.000277530353608626,0.000227666926182883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.964564231677,-39.7275089647366,-39.7272713289463,-39.7274314137081,-39.727289696913,-39.7273770506102,-39.7272906074579,-39.7273361394005,-39.7272817026636,-39.7273036383535,-39.7272690746372,-39.7272816979035,-39.7272713397347,-39.7273167158231
1.24333333333333,-0.26716129705172,0.000579812490370849,0.000139001326922839,0.000472741956430119,0.000218672926284136,0.000410684454524397,0.000264138937599247,0.000374442747941052,0.000289578226981741,0.000352090819303573,0.000300557189136655,0.000328989310615756,0.000277053798366988,0.000227276005873118,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.963420965872,-39.7272914194773,-39.7270541914764,-39.7272140013048,-39.7270725276239,-39.7271597312522,-39.7270734363291,-39.7271188899968,-39.7270645465519,-39.7270864444715,-39.7270519399412,-39.7270645414241,-39.7270542009022,-39.7270994989873
1.24361111111111,-0.266702429805462,0.000578817286292001,0.000138762677191836,0.000471930512919992,0.000218297488097733,0.000409979494321748,0.00026368543219656,0.00037379995519241,0.000289081031262837,0.000351486352452924,0.000300041122486552,0.000328424458270994,0.000276578055835463,0.000226885752192941,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.962279627349,-39.7270742409535,-39.7268374200472,-39.7269969554113,-39.7268557244306,-39.7269427782462,-39.7268566313001,-39.7269020068267,-39.7268477565152,-39.7268696167293,-39.7268351712846,-39.7268477510216,-39.7268374281167,-39.7268826483319
1.24388888888889,-0.266244345459507,0.000577823778178586,0.000138524434349035,0.000471120452275641,0.000217922690022089,0.000409275735625663,0.000263232700027976,0.000373158258125411,0.000288584683310163,0.000350882916091445,0.000299525935841971,0.000327860569020726,0.000276103124645169,0.000226496164019955,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.96114021293,-39.7268574285603,-39.7266210140552,-39.7267802754232,-39.7266392867296,-39.7267261909881,-39.7266401917673,-39.7266854892862,-39.7266313319499,-39.7266531545231,-39.7266187680638,-39.7266313260922,-39.7266210207749,-39.7266661632531
1.24416666666667,-0.265787042693993,0.000576831963177918,0.000138286597709504,0.000470311772171331,0.000217548530979413,0.000408573176414343,0.000262780739790522,0.00037251765489637,0.000288089181696527,0.00035028050848414,0.000299011627720057,0.000327297641243365,0.000275629003428782,0.00022610724023312,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.960002719444,-39.726640981694,-39.7264049728978,-39.7265639607372,-39.7264232139181,-39.7265099688748,-39.726424117128,-39.7264693367726,-39.7264152722534,-39.7264370572502,-39.7264027296761,-39.7264152660334,-39.726404978274,-39.7264500431482
1.24444444444444,-0.265330520191234,0.000575841838441223,0.000138049166588888,0.00046950447028434,0.000217175009893219,0.000407871814669576,0.000262329550185552,0.000371878143664091,0.000287594524996643,0.000349679127898961,0.00029849819664195,0.00032673567331971,0.000275155690822055,0.000225718979713266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.958867143721,-39.7264248997518,-39.7261892959733,-39.7263480107507,-39.7262075053943,-39.7262941113041,-39.7262084067804,-39.7262535486838,-39.726199576824,-39.7262213243088,-39.72618705552,-39.7261995702434,-39.7261893000123,-39.7262342874151
1.24472222222222,-0.264874776635717,0.000574853401124735,0.000137812140304734,0.000468698544295579,0.000216802125690137,0.000407171648375748,0.000261879129915119,0.000371239722590712,0.000287100711786499,0.000349078772607363,0.000297985641130189,0.000326174663633568,0.000274683185463326,0.000225331381342835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.9577334826,-39.7262091821318,-39.7259739826811,-39.7261324248623,-39.7259921605575,-39.7260786176748,-39.7259930601237,-39.7260381244188,-39.7259842450608,-39.7260059550979,-39.7259717449946,-39.7259842381214,-39.7259739853892,-39.726018895453
1.245,-0.264419810714099,0.000573866648389685,0.000137575518174947,0.000467893991890538,0.000216429877297215,0.000406472675521367,0.000261429477683047,0.000370602389841109,0.000286607740646383,0.000348479440883892,0.000297473959709247,0.000325614610570607,0.000274211485991472,0.00022494444400681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.956601732921,-39.7259938282332,-39.7257590324213,-39.7259172024715,-39.7257771788079,-39.7258634873867,-39.7257780765581,-39.7258230633774,-39.7257692763641,-39.7257909490177,-39.7257567975003,-39.7257692690676,-39.7257590338049,-39.7258038666618
1.24527777777778,-0.263965621115203,0.000572881577402078,0.000137339299519128,0.000467090810757388,0.000216058263643844,0.000405774894098269,0.000260980592196399,0.000369966143583285,0.000286115610158417,0.000347881131004422,0.000296963150907587,0.000325055512519537,0.000273740591049745,0.000224558166592024,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.955471891534,-39.7257788374558,-39.7255444445953,-39.7257023429786,-39.7255625595464,-39.7256487198403,-39.7255634554846,-39.7256083649606,-39.725554670135,-39.7255763054692,-39.7255422124383,-39.7255546624832,-39.7255444446606,-39.7255892004425
1.24555555555556,-0.263512206530015,0.000571898185331587,0.000137103483658094,0.000466288998589068,0.000215687283660779,0.000405078302100835,0.000260532472164449,0.000369330981988848,0.000285624318905376,0.000347283841248101,0.00029645321325542,0.000324497367873395,0.000273270499281685,0.000224172547985825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.954343955288,-39.7255642092009,-39.725330218605,-39.7254878457851,-39.7253483021753,-39.7254343144373,-39.7253491963053,-39.7253940285702,-39.7253404257756,-39.7253620238543,-39.7253279892106,-39.7253404177701,-39.7253302173583,-39.725374896197
1.24583333333333,-0.263059565651679,0.000570916469353387,0.000136868069913253,0.000465488553081764,0.00021531693628092,0.000404382897527507,0.000260085116296882,0.000368696903231472,0.00028513386547532,0.000346687569897731,0.000295944145284498,0.000323940175025276,0.000272801209334428,0.000223787587078801,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.953217921042,-39.7253499428702,-39.7251163538537,-39.7252737102932,-39.7251344060974,-39.7252202705803,-39.7251352984231,-39.7251800536089,-39.7251265426889,-39.7251481035759,-39.7251141272204,-39.7251265343315,-39.7251163513011,-39.7251609533281
1.24611111111111,-0.262607697175499,0.000569936426647738,0.000136633057607143,0.000464689471935645,0.000214947220438713,0.000403688678379414,0.000259638523307664,0.000368063905488517,0.000284644248456412,0.000346092315237918,0.000295435945530059,0.000323383932372974,0.000272332719857264,0.000223403282762523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.952093785658,-39.7251360378666,-39.7249028497453,-39.7250599359063,-39.7249208707167,-39.7250065876727,-39.7249217612421,-39.7249664394804,-39.7249130202789,-39.724934544038,-39.7249006258716,-39.7249130115712,-39.7249028458931,-39.7249473712397
1.24638888888889,-0.262156599798926,0.000568958054399047,0.00013639844606394,0.000463891752854217,0.000214578135071114,0.000402995642661735,0.000259192691910922,0.000367431986939512,0.000284155466439597,0.000345498075557339,0.000294928612529749,0.000322828638314919,0.000271865029501326,0.000223019633930672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.950971546002,-39.724922493594,-39.7246897056849,-39.7248465220284,-39.7247076954381,-39.7247932651192,-39.724708584167,-39.7247531855895,-39.7246998579505,-39.7247213446453,-39.7246874845693,-39.7246998488943,-39.7246897005392,-39.7247341493364
1.24666666666667,-0.261706272221566,0.00056798134979527,0.000136164234608529,0.00046309539354611,0.000214209679115794,0.000402303788381793,0.000258747620824572,0.000366801145768122,0.000283667518018493,0.000344904849146445,0.00029442214482259,0.000322274291253581,0.000271398136919523,0.000222636639479582,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.949851198947,-39.7247093094572,-39.7244769210783,-39.7246334680647,-39.7244948796674,-39.7245803023249,-39.7244957666038,-39.7245402913416,-39.7244870551094,-39.7245085048036,-39.7244747027194,-39.7244870457064,-39.7244769146453,-39.7245212870239
1.24694444444444,-0.261256713145165,0.000567006310030287,0.000135930422567021,0.000462300391721748,0.000213841851513071,0.000401613113551757,0.000258303308767236,0.000366171380160378,0.000283180401788246,0.000344312634298679,0.000293916540951514,0.00032172088959404,0.000270932040768081,0.000222254298306194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.948732741369,-39.7244964848618,-39.7242644953324,-39.7244207734213,-39.7242824228114,-39.7243676986963,-39.724283307959,-39.7243277561433,-39.7242746111627,-39.7242960239195,-39.7242622797286,-39.7242746014145,-39.7242644876183,-39.7243087837088
1.24722222222222,-0.260807921273616,0.000566032932302131,0.000135697009266631,0.000461506745096853,0.000213474651204041,0.000400923616185415,0.000257859754461155,0.000365542688304924,0.0002826941163474,0.000343721429310603,0.000293411799460777,0.000321168431743805,0.000270466739703695,0.000221872609309255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.947616170151,-39.7242840192145,-39.7240524278549,-39.7242084375053,-39.7240703242777,-39.7241554536407,-39.7240712076405,-39.7241155794022,-39.7240625255178,-39.7240839014006,-39.7240502150049,-39.7240625154262,-39.7240524188658,-39.7240966387988
1.2475,-0.260359895312949,0.000565061213813542,0.000135463994035733,0.000460714451391016,0.000213108077132106,0.000400235294300751,0.000257416956628387,0.000364915068394011,0.000282208660296368,0.000343131232481512,0.000292907918897227,0.00032061691611308,0.000270002232387388,0.000221491571389702,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.946501482179,-39.7240719119229,-39.7238407180547,-39.7239964597245,-39.7238585834751,-39.7239435665663,-39.7238594650568,-39.7239037605265,-39.7238507975836,-39.7238721366556,-39.7238385079569,-39.7238507871503,-39.7238407077966,-39.7238848517022
1.24777777777778,-0.259912633971329,0.000564091151771985,0.000135231376203792,0.000459923508326085,0.000212742128242406,0.000399548145919282,0.000256974913996008,0.000364288518622494,0.000281724032237634,0.00034254204211334,0.000292404897809971,0.000320066341113747,0.00026953851748127,0.000221111183451194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.945388674345,-39.7238601623955,-39.7236293653414,-39.7237848394879,-39.7236471998131,-39.7237320368821,-39.7236480796176,-39.7236922989256,-39.7236394267696,-39.723660729094,-39.7236271579942,-39.7236394159962,-39.7236293538204,-39.7236734218285
1.24805555555556,-0.259466135959055,0.000563122743389561,0.000134999155101062,0.000459133913629008,0.000212376803481429,0.000398862169065018,0.000256533625291087,0.000363663037187744,0.000281240230776608,0.000341953856511175,0.000291902734751484,0.000319516705161333,0.000269075593649489,0.000220731444397498,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.944277743545,-39.7236487700418,-39.7234183691256,-39.7235735762054,-39.7234361727021,-39.7235208639984,-39.7234370507333,-39.7234811940099,-39.7234284124864,-39.723449678126,-39.7234161645275,-39.7234284013746,-39.7234183563477,-39.7234623485881
1.24833333333333,-0.259020399988553,0.000562155985882795,0.000134767330059692,0.000458345665029527,0.000212012101798381,0.000398177361765772,0.000256093089243229,0.000363038622291935,0.000280757254519735,0.000341366673981709,0.000291401428275235,0.000318968006673613,0.000268613459559083,0.000220352353135804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.943168686682,-39.7234377342722,-39.7232077288188,-39.7233626692875,-39.7232255015537,-39.7233100473261,-39.7232263778154,-39.7232704451905,-39.7232177541454,-39.7232389831632,-39.7232055269683,-39.7232177426968,-39.72320771479,-39.7232516313922
1.24861111111111,-0.258575424774377,0.00056119087647214,0.00013453590041155,0.000457558760262464,0.000211648022142922,0.000397493722052153,0.000255653304584543,0.000362415272138838,0.000280275102076867,0.000340780492836035,0.000290900976937392,0.00031842024407187,0.000268152113879206,0.000219973908574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.942061500661,-39.7232270544979,-39.7229974438335,-39.7231521181462,-39.7230151857801,-39.7230995862772,-39.7230160602761,-39.7230600518795,-39.7230074511591,-39.7230286436178,-39.7229952447291,-39.7230074393754,-39.7229974285599,-39.7230412696532
1.24888888888889,-0.2581312090332,0.000560227412383733,0.00013430486549132,0.000456773197064893,0.000211284563467121,0.000396811247958201,0.000255214270049013,0.00036179298493434,0.00027979377206021,0.000340195311387711,0.000290401379297806,0.000317873415778787,0.000267691555279426,0.000219596109621829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.940956182394,-39.7230167301314,-39.7227875135831,-39.722941922194,-39.7228052247948,-39.7228894802645,-39.7228060975289,-39.7228500134901,-39.7227975029407,-39.7228186589031,-39.7227853172232,-39.7227974908236,-39.7227874970705,-39.722831262784
1.24916666666667,-0.257687751483815,0.000559265590847444,0.000134074224633979,0.00045598897317787,0.000210921724724702,0.000396129937521857,0.000254775984373006,0.000361171758888687,0.000279313263083535,0.000339611127951579,0.000289902633917138,0.000317327520219651,0.000267231782434299,0.000219218955191979,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.939852728797,-39.7228067605857,-39.7225779374818,-39.7227320808444,-39.722595618012,-39.7226797287019,-39.7225964889879,-39.7226403294363,-39.7225879089046,-39.7226090284331,-39.722575743865,-39.7225878964556,-39.7225779197364,-39.7226216101988
1.24944444444444,-0.257245050847132,0.000558305409098128,0.000133843977174972,0.000455206086346937,0.000210559504871451,0.000395449788782852,0.000254338446294276,0.000360551592215078,0.00027883357376298,0.00033902794084671,0.000289404739359436,0.000316782555822948,0.000266772794019455,0.000218842444196673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.938751136791,-39.7225971452749,-39.7223687149451,-39.7225225935119,-39.7223863648467,-39.7224703310042,-39.7223872340683,-39.7224309991329,-39.7223786684658,-39.7223997516231,-39.7223665240696,-39.7223786556867,-39.7223686959727,-39.7224123113127
1.24972222222222,-0.256803105846172,0.000557346864375642,0.000133614122451587,0.000454424534321419,0.000210197902864053,0.000394770799784867,0.000253901654553356,0.000359932483128537,0.000278354702717648,0.000338445748395418,0.000288907694189829,0.000316238521019417,0.000266314588711727,0.00021846657555249,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.937651403303,-39.7223878836143,-39.722159845389,-39.7223134596121,-39.7221774647152,-39.7222612865869,-39.7221783321862,-39.7222220219959,-39.7221697810407,-39.7221908278889,-39.7221576572534,-39.722169767933,-39.7221598251955,-39.7222033655416
1.25,-0.256361915206062,0.000556389953923001,0.000133384659802636,0.000453644314853069,0.000209836917661657,0.000394092968575489,0.000253465607891944,0.000359314429847702,0.000277876648568867,0.000337864548920943,0.000288411496977204,0.000315695414242622,0.000265857165191411,0.00021809134817644,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.936553525263,-39.7221789750196,-39.7219513282306,-39.7221046785611,-39.7219689170343,-39.7220525948667,-39.7219697827586,-39.722013397442,-39.7219612460461,-39.7219822566476,-39.7219491428334,-39.7219612326115,-39.7219513068219,-39.7219947723023
1.25027777777778,-0.255921477654039,0.000555434674989184,0.000133155588567372,0.000452865425697967,0.000209476548224848,0.000393416293204245,0.000253030305055356,0.00035869743059455,0.000277399409939087,0.000337284340750853,0.000287916146292148,0.000315153233929041,0.000265400522139962,0.000217716760987388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.935457499607,-39.7219704189078,-39.721743162888,-39.7218962497763,-39.7217607212221,-39.7218442552611,-39.7217615852034,-39.721805124889,-39.7217530629,-39.7217740373169,-39.7217409802275,-39.7217530491402,-39.72174314027,-39.7217865310126
1.25055555555556,-0.255481791919439,0.00055448102482692,0.000132926908085068,0.000452087864617,0.000209116793515779,0.000392740771724649,0.000252595744789011,0.000358081483594305,0.000276922985454108,0.0003367051222146,0.000287421640708204,0.000314611978516836,0.000264944658241518,0.000217342812905579,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.934363323276,-39.7217622146968,-39.7215353487802,-39.7216881726758,-39.7215528766974,-39.7216362671886,-39.7215537389394,-39.7215972037554,-39.7215452310214,-39.7215661693157,-39.7215331688548,-39.7215452169379,-39.7215353249587,-39.7215786410913
1.25083333333333,-0.255042856733698,0.000553529000693844,0.000132698617698023,0.000451311629372931,0.000208757652498958,0.00039206640219382,0.000252161925842024,0.000357466587072778,0.000276447373741624,0.000336126891644818,0.000286927978799995,0.000314071646447347,0.000264489572183177,0.000216969502854145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.933270993215,-39.7215543618053,-39.7213278853269,-39.7214804466789,-39.7213453828799,-39.7214286300685,-39.7213462433864,-39.7213896334609,-39.7213377498301,-39.7213586520636,-39.7213257081351,-39.7213377354244,-39.7213278603078,-39.7213711019579
1.25111111111111,-0.254604670830347,0.000552578599851784,0.000132470716748368,0.000450536717733736,0.000208399124139617,0.000391393182671021,0.000251728846964883,0.000356852739261072,0.000275972573431424,0.000335549647376939,0.000286435159146055,0.00031353223616413,0.000264035262652505,0.000216596829757082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.932180506374,-39.7213468596529,-39.721120771949,-39.7212730712054,-39.7211382391905,-39.7212213433211,-39.7211390979651,-39.7211824134258,-39.7211306187467,-39.7211514849814,-39.7211185974891,-39.7211306040205,-39.721120745738,-39.721163913033
1.25138888888889,-0.254167232945008,0.000551629819566841,0.000132243204580209,0.000449763127469771,0.00020804120740523,0.0003907211112202,0.000251296506910055,0.000356239938392512,0.000275498583155968,0.000334973387748731,0.000285943180326349,0.00031299374611321,0.000263581728340354,0.00021622479254112,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.931091859708,-39.7211397076603,-39.7209140080682,-39.7210660456764,-39.7209314450506,-39.7210144063676,-39.7209323020972,-39.7209755430716,-39.7209238371929,-39.7209446674905,-39.7209118363387,-39.7209238221479,-39.7209139806712,-39.7209570737382
1.25166666666667,-0.253730541815393,0.000550682657110155,0.000132016080538066,0.000448990856355546,0.000207683901265335,0.000390050185906969,0.000250864904432087,0.000355628182703141,0.000275025401549995,0.000334398111100808,0.000285452040923078,0.000312456174744187,0.000263128967939486,0.000215853390133732,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.930005050178,-39.720932905249,-39.7207075931072,-39.7208593695137,-39.7207249998828,-39.7208078186301,-39.7207258552051,-39.7207690218207,-39.7207174045913,-39.7207381990134,-39.7207054241064,-39.720717389229,-39.7207075645298,-39.7207505834957
1.25194444444444,-0.253294596181299,0.000549737109757221,0.000131789343968359,0.000448219902169243,0.00020732720468996,0.000389380404800567,0.00025043403828867,0.000355017470431817,0.000274553027250684,0.000333823815776944,0.000284961739520625,0.000311919520508168,0.00026267698014521,0.000215482621464199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.928920074748,-39.7207264518413,-39.7205015264894,-39.7206530421401,-39.7205189031107,-39.7206015795317,-39.7205197567123,-39.7205628490961,-39.7205113203653,-39.7205320789734,-39.7204993602157,-39.7205113046873,-39.7205014967374,-39.7205444417289
1.25222222222222,-0.252859394784606,0.000548793174787822,0.000131562994217261,0.000447450262693373,0.000206971116652197,0.000388711765973132,0.00025000390723806,0.000354407799820641,0.000274081458896233,0.00033325050012305,0.00028447227470702,0.00031138378185911,0.000262225763654293,0.000215112485464608,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.927836930388,-39.7205203468607,-39.7202958076392,-39.7204470629794,-39.7203131541585,-39.7203956884962,-39.7203140060431,-39.7203570243222,-39.7203055839394,-39.7203263067949,-39.7202936440911,-39.7203055679473,-39.7202957767184,-39.720338647862
1.2525,-0.252424936369271,0.000547850849486745,0.000131337030632935,0.000446681935713479,0.000206615636126223,0.000388044267500733,0.000249574510041045,0.000353799169114575,0.000273610695128844,0.000332678162487801,0.000283983645070862,0.00031084895725363,0.000261775317166453,0.000214742981067355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.926755614072,-39.7203145897314,-39.7200904359822,-39.720241431456,-39.7201077524515,-39.7201901449487,-39.7201086026229,-39.7201515469238,-39.7201001947389,-39.7201208819031,-39.7200882751579,-39.7201001784342,-39.7200904038983,-39.7201332013202
1.25277777777778,-0.251991219681329,0.000546910131142173,0.000131111452564279,0.000445914919018587,0.000206260762088041,0.000387377907463189,0.000249145845460108,0.000353191576561104,0.000273140734591074,0.000332106801223976,0.000283495849204323,0.00031031504515077,0.000261325639382749,0.000214374107207788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.925676122779,-39.7201091798786,-39.7198854109446,-39.7200361469957,-39.7199026974159,-39.7199849483148,-39.7199035458777,-39.7199464163271,-39.7198951521899,-39.719915803724,-39.7198832528425,-39.7198951355742,-39.7198853777032,-39.7199281015294
1.25305555555556,-0.251558243468884,0.000545971017048475,0.00013088625936155,0.000445149210402167,0.000205906493514609,0.000386712683941185,0.000248717912260712,0.000352585020411076,0.000272671575929689,0.000331536414685109,0.000283008885701521,0.000309782044012196,0.000260876729006827,0.000214005862822638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.924598453494,-39.7199041167283,-39.7196807319535,-39.7198312090247,-39.7196979884788,-39.7197800980213,-39.7196988352347,-39.7197416319588,-39.7196904557197,-39.7197110716847,-39.719678576572,-39.7196904387945,-39.7196806975602,-39.7197233479167
1.25333333333333,-0.251126006482111,0.000545033504502587,0.000130661450376008,0.000444384807659819,0.000205552829385938,0.000386048595020328,0.0002482907092095,0.0003519794989186,0.000272203217791617,0.000330967001227875,0.00028252275315934,0.000309249952302194,0.000260428584744418,0.000213638246849871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.923522603204,-39.7196993997075,-39.719476398437,-39.7196266169705,-39.7194936250682,-39.7195755934957,-39.7194944701219,-39.7195371932467,-39.7194861047562,-39.7195066852132,-39.7194742457745,-39.7194860875231,-39.7194763628976,-39.7195189399099
1.25361111111111,-0.250694507473252,0.000544097590806975,0.000130437024960072,0.000443621708592064,0.000205199768682621,0.000385385638789551,0.00024786423507522,0.000351375010339224,0.00027173565882756,0.000330398559212899,0.000282037450175935,0.00030871876848677,0.000259981205303304,0.000213271258230473,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.922448568905,-39.7194950282442,-39.7192724098242,-39.7194223702613,-39.7192896066131,-39.7193714341666,-39.7192904499682,-39.7193330996196,-39.7192820987283,-39.7193026437382,-39.719270259879,-39.719282081189,-39.7192723731442,-39.7193148769377
1.25388888888889,-0.250263745196607,0.00054316327326853,0.000130212982466407,0.000442859911002752,0.000204847310388195,0.000384723813339257,0.00024743848862914,0.000350771552932555,0.000271268897690163,0.000329831087002475,0.000281552975352336,0.000308188491035803,0.000259534589393412,0.000212904895905333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.921376347593,-39.7192910017671,-39.719068765545,-39.7192184683263,-39.7190859325432,-39.7191676194634,-39.7190867742034,-39.7191293505071,-39.7190784370661,-39.7190989466896,-39.7190666183154,-39.7190784192219,-39.71906872773,-39.71911115843
1.25416666666667,-0.24983371840854,0.000542230549198367,0.000129989322249904,0.000442099412698652,0.000204495453486474,0.000384063116764974,0.000247013468644308,0.000350169124960876,0.000270802933033675,0.000329264582961484,0.000281069327292099,0.000307659118421193,0.000259088735726698,0.000212539158818934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.920305936273,-39.7190873197061,-39.7188654650301,-39.7190149105956,-39.7188826022893,-39.7189641488164,-39.7188834422582,-39.7189259453395,-39.7188751192001,-39.7188955934979,-39.7188633205146,-39.7188751010526,-39.7188654260858,-39.7189077838171
1.25444444444444,-0.249404425867468,0.000541299415911466,0.000129766043665738,0.000441340211491753,0.000204144196962811,0.000383403547164198,0.000246589173896802,0.000349567724688465,0.000270337763515596,0.000328699045457788,0.000280586504600729,0.000307130649116934,0.000258643643017657,0.000212174045916936,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.919237331952,-39.7188839814916,-39.7186625077114,-39.7188116965001,-39.718679615283,-39.7187610216568,-39.7186804535643,-39.7187228835485,-39.718672144562,-39.7186925835947,-39.7186603659081,-39.7186721261129,-39.7186624676432,-39.7187047525307
1.25472222222222,-0.248975866333861,0.00054036987072832,0.000129543146070898,0.000440582305196307,0.000203793539804968,0.000382745102638466,0.000246165603162493,0.00034896735038388,0.000269873387794587,0.000328134472862636,0.000280104505886368,0.000306603081599242,0.000258199309982322,0.000211809556146269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.918170531642,-39.7186809865553,-39.7184598930214,-39.7186088254717,-39.7184769709569,-39.7185582374167,-39.7184778075541,-39.7185201645663,-39.7184695125845,-39.7184899164126,-39.7184577539287,-39.7184694938352,-39.7184598518349,-39.7185020640032
1.255,-0.248548038570238,0.000539441910973311,0.000129320628822601,0.000439825691630516,0.000203443481003193,0.00038208778129072,0.000245742755220629,0.000348368000317715,0.000269409804532595,0.000327570863548391,0.000279623329758963,0.000306076414348269,0.000257755735339188,0.000211445688455223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.917105532361,-39.7184783343295,-39.7182576203937,-39.7184062969432,-39.7182746687444,-39.7183557955293,-39.7182755036612,-39.718317787826,-39.718267222701,-39.7182875913847,-39.7182554840099,-39.718267203653,-39.7182575780943,-39.7182997176677
1.25527777777778,-0.248120941341166,0.000538515533975044,0.000129098491279886,0.000439070368615942,0.000203094019547433,0.000381431581228991,0.00024532062885254,0.000347769672763427,0.000268947012391961,0.000327008215891425,0.000279142974831972,0.000305550645845445,0.000257312917808716,0.000211082441795122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.916042331131,-39.7182760242476,-39.7180556892626,-39.7182041103483,-39.7180727080798,-39.7181536954283,-39.7180735413197,-39.7181157527618,-39.7180652743458,-39.7180856079455,-39.718053555586,-39.7180652550006,-39.7180556458559,-39.7180977129585
1.25555555555556,-0.247694573413252,0.000537590737066877,0.000128876732801244,0.000438316333978553,0.000202745154431318,0.00038077650056312,0.000244899222841172,0.000347172365996956,0.000268485010040123,0.000326446528270242,0.00027866343971889,0.000305025774575746,0.000256870856113905,0.000210719815118047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.914980924979,-39.7180740557438,-39.7178540990635,-39.7180022651216,-39.7178710883983,-39.7179519365487,-39.7178719199651,-39.7179140588088,-39.7178636669543,-39.7178839655301,-39.7178519680925,-39.7178636473134,-39.717854054555,-39.7178960493108
1.25583333333333,-0.247268933555144,0.00053666751758572,0.000128655352749292,0.000437563585546515,0.000202396884648814,0.000380122537407012,0.00024447853597189,0.000346576078298112,0.000268023796143555,0.000325885799066223,0.000278184723037791,0.000304501799024848,0.000256429548980198,0.000210357807377965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.913921310936,-39.7178724282533,-39.7176528492327,-39.7178007606985,-39.7176698091361,-39.7177505183262,-39.7176706390333,-39.7177127054028,-39.7176623999625,-39.7176826635745,-39.7176507209655,-39.7176623800274,-39.7176528036277,-39.7176947261604
1.25611111111111,-0.246844020537527,0.000535745872874877,0.000128434350484599,0.000436812121152675,0.000202049209195331,0.000379469689877156,0.000244058567031799,0.000345980807949419,0.000267563369372663,0.000325326026663468,0.000277706823407792,0.000303978717682493,0.000255988995133059,0.000209996417531088,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.912863486039,-39.7176711412121,-39.7174519392072,-39.7175995965155,-39.7174688697303,-39.7175494401974,-39.7174696979614,-39.7175116919807,-39.7174614728075,-39.7174817015157,-39.7174498136421,-39.7174614525798,-39.7174518925113,-39.7174937429444
1.25638888888889,-0.246419833133117,0.00053482580027924,0.000128213725370489,0.000436061938632981,0.000201702127069423,0.000378817956092817,0.000243639314809733,0.00034538655323544,0.000267103728400139,0.000324767209448525,0.000277229739450626,0.000303456529041252,0.000255549193302212,0.000209635644534498,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.911807447328,-39.7174701940571,-39.717251368425,-39.7173987720097,-39.7172682696186,-39.7173487015997,-39.7172690961873,-39.7173110179801,-39.7172608849273,-39.7172810787914,-39.7172492455604,-39.7172608644084,-39.7172513206436,-39.7172930991004
1.25666666666667,-0.245996370116663,0.000533907297149926,0.000127993476770714,0.000435313035827501,0.000201355637270408,0.000378167334176479,0.000243220778097411,0.000344793312443471,0.000266644871900493,0.000324209345810968,0.000276753469789974,0.000302935231594524,0.000255110142218878,0.000209275487347726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.91075319185,-39.7172695862262,-39.7170511363251,-39.7171982866195,-39.7170680082401,-39.7171483019718,-39.7170688331498,-39.7171106828396,-39.7170606357607,-39.7170807948406,-39.7170490161591,-39.7170606149521,-39.7170510874635,-39.7170927940671
1.25694444444444,-0.245573630264937,0.000532990360842227,0.000127773604049865,0.000434565410579638,0.000201009738798591,0.000377517822254879,0.00024280295568757,0.000344201083864088,0.000266186798550293,0.000323652434142172,0.000276278013052456,0.000302414823839423,0.000254671840615774,0.000208915944931769,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.909700716654,-39.7170693171579,-39.7168512423472,-39.7169981397838,-39.7168680850343,-39.7169482407527,-39.7168689082886,-39.7169106859988,-39.7168607247475,-39.7168808491028,-39.7168491248782,-39.7168607036507,-39.7168511924108,-39.7168928272841
1.25722222222222,-0.245151612356737,0.000532074988716604,0.000127554106574214,0.000433819060735607,0.000200664430656887,0.000376869418456528,0.000242385846375451,0.000343609865790786,0.000265729507028691,0.000323096472836837,0.00027580336786625,0.000301895304275224,0.00025423428722886,0.000208557016249459,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.908650018796,-39.7168693862921,-39.7166516859321,-39.7167983309426,-39.7166684994418,-39.7167485173828,-39.7166693210443,-39.716711026898,-39.7166611513282,-39.7166812410185,-39.7166495711583,-39.7166611299447,-39.7166516349262,-39.7166931981919
1.2575,-0.24473031517288,0.000531161178135349,0.000127334983711141,0.00043307398414608,0.000200319711849172,0.000376222120912615,0.000241969448958553,0.000343019656520781,0.000265272996016287,0.000322541460292475,0.00027532953286275,0.000301376671402682,0.000253797480795096,0.000208198700265066,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.907601095335,-39.7166697930691,-39.7164524665213,-39.7165988595368,-39.7164692509042,-39.7165491313032,-39.7164700708585,-39.7165117049785,-39.7164619149444,-39.7164819700291,-39.7164503544409,-39.7164618932757,-39.7164524144513,-39.7164939062317
1.25777777777778,-0.244309737496201,0.000530248926467219,0.000127116234828689,0.000432330178664431,0.000199975581381998,0.000375575927759795,0.000241553762235345,0.00034243045435179,0.00026481726419669,0.000321987394909039,0.000274856506674607,0.000300858923727532,0.000253361420053744,0.000207840995945121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.906553943336,-39.7164705369303,-39.7162535835572,-39.716399725008,-39.7162703388638,-39.7163500819557,-39.7162711571733,-39.7163127196823,-39.7162630150386,-39.716283035577,-39.7162514741686,-39.716262993086,-39.7162535304284,-39.7162949508459
1.25805555555556,-0.243889878111547,0.000529338231084975,0.000126897859295359,0.000431587642148524,0.000199632038262975,0.000374930837135037,0.00024113878500705,0.000341842257586545,0.000264362310254792,0.000321434275088656,0.000274384287937486,0.000300342059755826,0.000252926103746601,0.000207483902256455,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.905508559868,-39.716271617318,-39.7160550364832,-39.716200926799,-39.7160717627638,-39.7161513687833,-39.7160725794322,-39.7161140704528,-39.7160644510539,-39.7160844371053,-39.7160529297846,-39.716064428819,-39.7160549823009,-39.7160963314776
1.25833333333333,-0.243470735805777,0.000528429089364767,0.000126679856482204,0.000430846372459237,0.000199289081500355,0.000374286847179831,0.000240724516076815,0.0003412550645294,0.000263908132879367,0.000320882099237025,0.000273912875287891,0.000299826077996307,0.000252491530617381,0.000207127418169929,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.904464942004,-39.7160730336754,-39.7158568247436,-39.7160024643531,-39.7158735220485,-39.7159529912297,-39.7158743370792,-39.7159157567336,-39.7158662224346,-39.7158861740581,-39.7158547207332,-39.7158661999188,-39.7158567695131,-39.7158980475707
1.25861111111111,-0.243052309367758,0.000527521498688328,0.000126462225760294,0.00043010636746116,0.000198946710105547,0.000373643956038701,0.000240310954249995,0.000340668873487305,0.000263454730759399,0.00032033086576123,0.000273442267366784,0.000299310976961143,0.000252057699411764,0.000206771542655657,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.903423086823,-39.7158747854466,-39.7156589477835,-39.7158043371149,-39.7156756161628,-39.7157549487396,-39.7156764295593,-39.7157177779696,-39.7156683286257,-39.7156882458804,-39.7156568464596,-39.7156683058305,-39.71565889151,-39.7157000985702
1.25888888888889,-0.242634597588359,0.000526615456440756,0.000126244966501059,0.000429367625022533,0.00019860492309149,0.000373002161858499,0.000239898098333148,0.000340083682770946,0.000263002102586852,0.000319780573072718,0.000272972462816022,0.000298796755164139,0.000251624608877281,0.000206416274687014,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.902382991409,-39.7156768720764,-39.7154614050488,-39.7156065445295,-39.7154780445528,-39.7155572407585,-39.7154788563186,-39.7155201336066,-39.7154707690731,-39.715490652018,-39.7154593064096,-39.7154707459999,-39.7154613477376,-39.7155024839219
1.25916666666667,-0.242217599260452,0.000525710960012064,0.000126028078078334,0.000428630143014622,0.000198263719471465,0.000372361462789839,0.000239485947135928,0.000339499490692992,0.000262550247055824,0.000319231219584001,0.000272503460279028,0.000298283411122472,0.000251192257763656,0.000206061613238823,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.901344652848,-39.7154792930106,-39.7152641959865,-39.7154090860432,-39.7152808066651,-39.7153598667327,-39.7152816168037,-39.7153228230911,-39.7152735432238,-39.7152933919176,-39.7152621000302,-39.715273519874,-39.7152641376427,-39.7153052030723
1.25944444444444,-0.241801313178905,0.000524808006795822,0.000125811559867052,0.000427893919312452,0.000197923098261181,0.000371721856986523,0.00023907449946863,0.00033891629557006,0.000262099162862662,0.000318682803710336,0.00027203525840257,0.000297770943354314,0.000250760644823393,0.00020570755728758,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.900308068233,-39.715282047696,-39.7150673200443,-39.715211961103,-39.7150839019474,-39.7151628261096,-39.7150847104623,-39.7151258458706,-39.7150766505253,-39.7150964650269,-39.7150652267691,-39.7150766269004,-39.7150672606731,-39.7151082554691
1.25972222222222,-0.241385738140582,0.000523906594190381,0.000125595411242132,0.000427158951794205,0.000197583058478716,0.000371083342604521,0.000238663754144525,0.000338334095719785,0.000261648848705427,0.000318135323870736,0.000271567855836184,0.000297259350381361,0.000250329768810074,0.000205354105810984,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.899273234661,-39.7150851355802,-39.7148707766708,-39.7150151691568,-39.7148873298483,-39.7149661183373,-39.7148881367429,-39.7149292013934,-39.7148800904263,-39.7148998707942,-39.714868686075,-39.7148800665278,-39.7148707162775,-39.7149116405606
1.26,-0.240970872944338,0.000523006719598666,0.000125379631579768,0.000426425238341961,0.0001972435991426,0.000370445917803803,0.000238253709978493,0.000337752889464069,0.000261199303285313,0.000317588778485805,0.000271101251230227,0.000296748630727734,0.000249899628479742,0.000205001257788481,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.898240149234,-39.7148885561116,-39.7146745653157,-39.7148187096534,-39.7146910898172,-39.7147697428649,-39.7146918950951,-39.7147328891088,-39.7146838623763,-39.7147036086691,-39.7146724773974,-39.7146838382054,-39.7146745039053,-39.7147153577962
1.26027777777778,-0.240556716391016,0.000522108380427284,0.00012516422025814,0.000425692776841454,0.000196904719273103,0.000369809580746989,0.000237844365787087,0.000337172675126672,0.000260750525304475,0.000317043165979137,0.000270635443238007,0.000296238782918784,0.000249470222590927,0.000204649012201806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.897208809057,-39.7146923087395,-39.7144786854291,-39.7146225820425,-39.7144951813045,-39.7145736991422,-39.7144959849691,-39.7145369084668,-39.7144879658255,-39.7145076781017,-39.7144766001867,-39.7144879413838,-39.714478623007,-39.7145194066259
1.26055555555556,-0.240143267283445,0.000521211574088578,0.000124949176654256,0.000424961565182462,0.000196566417892877,0.000369174329599109,0.000237435720389375,0.000336593451034719,0.000260302513467986,0.000316498484776722,0.000270170430515658,0.000295729805483845,0.000249041549903022,0.00020429736803423,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.896179211242,-39.7144963929142,-39.7142831364626,-39.7144267857746,-39.7142996037613,-39.7143779866202,-39.714300405816,-39.7143412589184,-39.7142924002252,-39.7143120785431,-39.714281053894,-39.7142923755141,-39.7142830730336,-39.714323786501
1.26083333333333,-0.239730524426435,0.000520316297996309,0.000124734500148991,0.000424231601256972,0.000196228694025673,0.000368540162529329,0.00023702777260586,0.000336015215517454,0.000259855266482573,0.000315954733307287,0.000269706211720173,0.000295221696954593,0.000248613609178458,0.000203946324270172,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.895151352903,-39.7143008080867,-39.7140879178681,-39.7142313203012,-39.7141043566397,-39.7141826047503,-39.714105157088,-39.7141459399154,-39.7140971650275,-39.7141168094453,-39.7140858379717,-39.7140971400483,-39.7140878534375,-39.7141284968732
1.26111111111111,-0.239318486626775,0.000519422549572026,0.000124520190122124,0.00042350288296043,0.000195891546696156,0.000367907077709378,0.000236620521259471,0.000335437966907924,0.000259408783057905,0.000315411910002293,0.000269242785511787,0.000294714455863811,0.000248186399181986,0.000203595879895963,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.894125231162,-39.714105553709,-39.7138930290987,-39.7140361850745,-39.7139094393926,-39.7139875529852,-39.7139102382379,-39.7139509509106,-39.7139022596853,-39.7139218702611,-39.7138909518727,-39.7139022344394,-39.7138929636715,-39.7139335371954
1.26138888888889,-0.238907152693231,0.000518530326238746,0.000124306245955178,0.000422775408192392,0.000195554974932867,0.000367275073313986,0.000236213965174058,0.000334861703540593,0.000258963061904718,0.000314870013295392,0.000268780150552511,0.000294208080747976,0.000247759918679547,0.000203246033899743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.893100843142,-39.713910629234,-39.7136984696083,-39.7138413795479,-39.7137148514738,-39.7137928307784,-39.7137156487196,-39.7137562913576,-39.7137076836525,-39.7137272604445,-39.7136963950508,-39.7137076581414,-39.7136984031896,-39.7137389069213
1.26166666666667,-0.238496521436538,0.000517639625425041,0.000124092667031094,0.000422049174856012,0.000195218977763156,0.000366644147520286,0.000235808103177279,0.000334286423753852,0.00025851810173671,0.000314329041623937,0.00026831830550601,0.000293702570145305,0.000247334166438995,0.000202896785272116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.892078185972,-39.7137160341153,-39.7135042388516,-39.7136469031752,-39.713520592338,-39.713598437584,-39.7135213879876,-39.7135619607108,-39.7135134363837,-39.7135329794498,-39.7135021669609,-39.7135134106087,-39.7135041714465,-39.7135446055053
1.26194444444444,-0.238086591669404,0.00051675044456241,0.000123879452733129,0.000421324180857616,0.000194883554218201,0.000366014298509603,0.000235402934097447,0.000333712125887637,0.000258073901269527,0.000313788993426328,0.000267857249039393,0.000293197922596335,0.000246909141231838,0.000202548133003468,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.891057256787,-39.7135217678075,-39.7133103362844,-39.7134527554114,-39.7133266614407,-39.7134043728572,-39.7133274554976,-39.7133679584255,-39.7133195173345,-39.7133390267325,-39.7133082670584,-39.7133194912971,-39.7133102678978,-39.7133506324029
1.26222222222222,-0.237677362206502,0.000515862781088681,0.000123666602446371,0.00042060042410744,0.000194548703328661,0.000365385524465409,0.000234998456764528,0.000333138808286293,0.000257630459220561,0.000313249867143883,0.000267396979821411,0.000292694136645008,0.000246484841829472,0.00020220007608768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.890038052724,-39.7133278297661,-39.7131167613629,-39.7132589357124,-39.7131330582383,-39.7132106360541,-39.713133850706,-39.713174283958,-39.7131259259614,-39.7131454017491,-39.7131146948001,-39.7131258996629,-39.7131166919999,-39.7131569870704
1.2625,-0.237268831864468,0.000514976632444095,0.000123454115555956,0.00041987790251802,0.000194214424129276,0.00036475782357459,0.000234594670010995,0.000332566469295422,0.000257187774309705,0.000312711661220708,0.000266937496522743,0.000292191210836882,0.000246061267006407,0.00020185261351968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.889020570927,-39.7131342194473,-39.7129235135448,-39.7130654435346,-39.7129397821882,-39.7130172266315,-39.7129405730699,-39.7129809367653,-39.7129326617217,-39.7129521039567,-39.7129214496431,-39.7129326351634,-39.7129234432103,-39.7129636689649
1.26277777777778,-0.236860999461896,0.000514091996074054,0.000123241991448594,0.000419156614006973,0.000193880715654123,0.000364131194026469,0.00023419157267183,0.00033199510726422,0.000256745845258187,0.000312174374104322,0.00026647879781665,0.000291689143719528,0.000245638415539807,0.000201505744295389,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.888004808542,-39.7129409363085,-39.712730592288,-39.7128722783358,-39.7127468327484,-39.7128241440472,-39.7127476220476,-39.7127879163054,-39.7127397240735,-39.7127591328134,-39.7127285310457,-39.7127396972569,-39.712730520987,-39.7127706775443
1.26305555555556,-0.236453863819341,0.0005132088694287,0.000123030229511962,0.000418436556493491,0.000193547576940234,0.000363505634013821,0.000233789163582557,0.000331424720544421,0.000256304670790644,0.000311638004244038,0.000266020882378255,0.00029118793384427,0.000245216286206986,0.00020115946741291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.886990762723,-39.7127479798075,-39.7125379970518,-39.7126794395742,-39.712554209378,-39.7126313877598,-39.712554997098,-39.712595222037,-39.7125471124759,-39.7125664877781,-39.712535938467,-39.7125470854023,-39.7125379247893,-39.7125780122677
1.26333333333333,-0.236047423759309,0.000512327249961275,0.000122818829135002,0.000417717727901168,0.000193215007025642,0.000362881141732268,0.000233387441582094,0.000330855307489198,0.000255864249633023,0.000311102550091287,0.00026556374888596,0.000290687579763594,0.00024479487778908,0.000200813781872152,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.885978430624,-39.7125553494034,-39.7123457272961,-39.7124869267091,-39.7123619115368,-39.7124389572288,-39.712362697681,-39.7124028534198,-39.7123548263887,-39.7123741683107,-39.7123436713669,-39.7123547990595,-39.712345654077,-39.7123856725947
1.26361111111111,-0.235641678106256,0.000511447135128858,0.000122607789707072,0.00041700012615785,0.000192883004950662,0.000362257715380707,0.000232986405509819,0.000330286866456297,0.000255424580513908,0.000310568010100741,0.000265107396018731,0.000290188080032167,0.0002443741890689,0.000200468686674784,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.884967809408,-39.7123630445558,-39.7121537824817,-39.7122947392006,-39.7121699386855,-39.7122468519145,-39.7121707232573,-39.7122108099143,-39.7121628652728,-39.7121821738717,-39.7121517292063,-39.7121628376893,-39.7121537083109,-39.7121936579858
1.26388888888889,-0.235236625686586,0.000510568522394528,0.000122397110618988,0.000416283749193008,0.000192551569756121,0.000361635353160553,0.000232586054207905,0.000329719395805929,0.000254985662163181,0.000310034382729392,0.000264651822458644,0.000289689433207934,0.000243954218830498,0.000200124180823808,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.88395889624,-39.7121710647255,-39.7119621620702,-39.7121028765097,-39.7119782902857,-39.7120550712782,-39.7119790732885,-39.7120190909819,-39.7119712285897,-39.7119905039227,-39.7119601114468,-39.7119712007532,-39.7119620869526,-39.7120019679026
1.26416666666667,-0.23483226532865,0.000509691409223519,0.000122186791262336,0.000415568594941216,0.000192220700485787,0.000361014053276177,0.000232186386520491,0.000329152893899986,0.000254547493313346,0.000309501666436992,0.000264197026889772,0.000289191637851319,0.00024353496586035,0.000199780263323561,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.88295168829,-39.7119794093739,-39.7117708655243,-39.7119113380981,-39.7117869658,-39.7118636147819,-39.711787747237,-39.7118276960848,-39.7117799158018,-39.7117991579261,-39.7117688175509,-39.7117798877138,-39.7117707894647,-39.7118106018074
1.26444444444444,-0.234428595862737,0.000508815793087024,0.000121976831029824,0.000414854661339563,0.000191890396183707,0.000360393813935672,0.000231787401292978,0.000328587359104006,0.000254110072698659,0.000308969859685886,0.000263743007997793,0.000288694692524397,0.000243116428947967,0.000199436933180573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.881946182732,-39.7117880779633,-39.7115798923072,-39.7117201234287,-39.7115959646915,-39.7116724818884,-39.7115967445662,-39.7116366246862,-39.7115889263726,-39.711608135345,-39.711577846982,-39.7115888980343,-39.7115798153106,-39.7116195591633
1.26472222222222,-0.234025616121074,0.000507941671459152,0.000121767229314925,0.000414141946329324,0.000191560655895657,0.000359774633349085,0.000231389097373906,0.000328022789784878,0.000253673399055931,0.000308438960940703,0.000263289764471427,0.000288198595791901,0.000242698606882857,0.000199094189403053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.880942376745,-39.711597069957,-39.7113892418833,-39.7115292319649,-39.7114052864244,-39.7114816720617,-39.7114060647401,-39.7114458762499,-39.7113982597662,-39.7114174356437,-39.7113871992044,-39.711398231179,-39.7113891639544,-39.7114288394343
1.265,-0.233623324937827,0.000507069041818882,0.000121557985512866,0.000413430447853227,0.000191231478669844,0.000359156509730777,0.000230991473611898,0.00032745918431386,0.000253237471123936,0.00030790896866836,0.000262837295001511,0.000287703346221734,0.00024228149845772,0.000198752031000996,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.879940267514,-39.7114063848191,-39.7111989137175,-39.7113386631711,-39.7112149304638,-39.7112911847663,-39.7112157072238,-39.7112554502408,-39.7112079154477,-39.7112270582869,-39.7111968736831,-39.7112078866129,-39.7111988348613,-39.7112384420854
1.26527777777778,-0.233221721149089,0.000506197901648803,0.000121349099018719,0.000412720163859899,0.000190902863555704,0.000358539441295969,0.000230594528859325,0.000326896541064562,0.00025280228764342,0.000307379881338296,0.000262385598280882,0.000287208942382314,0.000241865102467404,0.000198410456985446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.878939852226,-39.7112160220144,-39.711008907276,-39.7111484165127,-39.7110248962755,-39.7111010194677,-39.7110256714831,-39.7110653461245,-39.7110178928829,-39.7110370027406,-39.7110068698841,-39.7110178638018,-39.7110088274972,-39.7110483665822
1.26555555555556,-0.232820803592886,0.000505328248435609,0.000121140569229641,0.000412011092300062,0.000190574809603742,0.000357923426264618,0.000230198261969385,0.000326334858412231,0.000252367847356887,0.000306851697423203,0.000261934673004777,0.000286715382846158,0.000241449417708503,0.000198069466369036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.877941128074,-39.7110259810088,-39.7108192220254,-39.7109584914556,-39.7108351833263,-39.7109111756323,-39.7108359569848,-39.7108755633676,-39.7108281915386,-39.7108472684714,-39.7108171872741,-39.7108281622126,-39.7108191413288,-39.7108586123914
1.26583333333333,-0.232420571109168,0.00050446007967087,0.000120932395543073,0.000411303231127275,0.000190247315866366,0.000357308462859533,0.000229802671797577,0.000325774134735379,0.000251934149009763,0.000306324415398066,0.000261484517869528,0.000286222666187189,0.000241034442978977,0.000197729058166735,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.876944092254,-39.7108362612689,-39.7106298574335,-39.7107688874668,-39.7106457910836,-39.7107216527272,-39.7106465631963,-39.7106861014375,-39.7106388108824,-39.7106578549468,-39.7106278253209,-39.7106387813127,-39.7106297758238,-39.7106691789804
1.26611111111111,-0.232021022539807,0.000503593392850362,0.000120724577357632,0.000410596578299805,0.000189920381398164,0.000356694549305378,0.000229407757200301,0.000325214368415815,0.000251501191348832,0.000305798033740015,0.00026103513157487,0.000285730790982207,0.000240620177079889,0.000197389231394949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.875948741969,-39.7106468622621,-39.7104408129687,-39.7105796040143,-39.710456719016,-39.7105324502204,-39.7104574895862,-39.7104969598022,-39.7104497503827,-39.710468761635,-39.710438783493,-39.7104497205707,-39.7104407304507,-39.7104800658175
1.26638888888889,-0.231622156728596,0.000502728185473169,0.000120517114073076,0.000409891131778407,0.000189594005254222,0.000356081683830122,0.000229013517037823,0.000324655557837627,0.000251068973122834,0.000305272550928505,0.000260586512822012,0.000285239755810734,0.000240206618813505,0.000197049985070122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.874955074425,-39.7104577834567,-39.7102520881003,-39.7103906405665,-39.7102679665926,-39.710343567581,-39.7102687356237,-39.7103081379309,-39.7102610095089,-39.7102799880055,-39.7102500612595,-39.7102609794559,-39.7102520046788,-39.7102912723718
1.26666666666667,-0.231223972521244,0.000501864455042538,0.000120310005090251,0.000409186889527396,0.000189268186492395,0.000355469864664937,0.000228619950170292,0.000324097701387053,0.00025063749308331,0.000304747965446859,0.000260138660314344,0.00028474955925321,0.000239793766983983,0.000196711318213325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.873963086831,-39.710269024322,-39.7100636822987,-39.7102019965931,-39.7100795332837,-39.7101550042785,-39.7100803007789,-39.7101196352936,-39.710072587731,-39.7100915335281,-39.7100616580909,-39.7100725574383,-39.7100635979783,-39.7101027981133
1.26694444444444,-0.230826468765375,0.000501002199066687,0.000120103249811132,0.000408483849514562,0.000188942924169983,0.00035485909004433,0.000228227055460885,0.000323540797453673,0.000250206749983849,0.00030422427577871,0.000259691572757319,0.00028426019989443,0.000239381620398566,0.000196373229845012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.872972776403,-39.7100805843281,-39.7098755950348,-39.7100136715644,-39.7098914185602,-39.7099667597837,-39.7098921845227,-39.7099314513609,-39.7098844845202,-39.7099033976737,-39.7098735734581,-39.709884453989,-39.7098755098202,-39.7099146425128
1.26722222222222,-0.230429644310521,0.000500141415057344,0.000119896847637807,0.000407782009711216,0.00018861821734871,0.0003542493582046,0.00022783483177467,0.000322984844429201,0.000249776742578903,0.000303701480412714,0.000259245248859294,0.0002837716763192,0.000238970177865684,0.000196035718987849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.87198414036,-39.7098924629456,-39.7096878257805,-39.7098256649516,-39.7097036218938,-39.7097788335679,-39.709704386327,-39.7097435856045,-39.7096966993481,-39.7097155799142,-39.709685806833,-39.7096966685798,-39.7096877396764,-39.709726805042
1.2675,-0.230033498008124,0.000499282100530027,0.000119690797974227,0.000407081368091199,0.000188294065090115,0.000353640667386347,0.0002274432779782,0.00032242984070857,0.000249347469626025,0.000303179577837807,0.000258799687329509,0.000283283987116674,0.000238559438194929,0.00019569878466615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.870997175926,-39.7097046596465,-39.7095003740085,-39.7096379762267,-39.7095161427573,-39.7095912251034,-39.7095169056643,-39.7095560374968,-39.7095092316875,-39.709528079722,-39.7094983576883,-39.7095092006833,-39.7095002870197,-39.7095392851735
1.26777777777778,-0.229638028711529,0.000498424253006402,0.000119485100224336,0.00040638192263299,0.000187970466456852,0.000353033015831763,0.000227052392939807,0.000321875784689147,0.000248918929884521,0.000302658566546731,0.000258354886880827,0.000282797130877216,0.000238149400199781,0.000195362425905772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.870011880329,-39.7095171739031,-39.7093132391925,-39.7094506048626,-39.709328980624,-39.7094039338633,-39.7093297420082,-39.709368806511,-39.7093220810119,-39.7093408965707,-39.7093112254976,-39.7093220497731,-39.7093131513235,-39.7093520823805
1.26805555555556,-0.229243235275982,0.000497567870009339,0.000119279753794437,0.000405683671317207,0.000187647420514351,0.000352426401786586,0.000226662175530309,0.000321322674770529,0.000248491122116362,0.000302138445034443,0.000257910846227156,0.000282311106193785,0.000237740062693673,0.000195026641734845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.869028250801,-39.7093300051891,-39.7091264208068,-39.7092635503331,-39.7091421349685,-39.7092169593216,-39.7091428948331,-39.7091818921215,-39.7091352467956,-39.7091540299345,-39.7091244097352,-39.7091352153235,-39.7091263320622,-39.7091651961374
1.26833333333333,-0.228849116558628,0.000496712949066656,0.000119074758091144,0.000404986612128647,0.000187324926328626,0.000351820823499823,0.000226272624621247,0.000320770509355119,0.00024806404508536,0.000301619211797905,0.000257467564085034,0.000281825911661682,0.000237331424493136,0.000194691431181969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.868046284581,-39.7091431529784,-39.7089399183267,-39.7090768121127,-39.7089556052657,-39.7090303009531,-39.7089563636139,-39.708995293803,-39.7089487285139,-39.7089674792884,-39.7089379098766,-39.7089486968098,-39.7089398287112,-39.708978625919
1.26861111111111,-0.228455671418508,0.000495859487711719,0.000118870112522103,0.000404290743055444,0.000187002982967696,0.000351216279222584,0.000225883739087613,0.000320219286848622,0.000247637697556132,0.0003011008653372,0.000257025039172536,0.000281341545878686,0.00023692348441693,0.000194356793277732,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.867065978909,-39.7089566167464,-39.7087537312282,-39.7088903896768,-39.7087693909918,-39.7088439582334,-39.7087701478269,-39.7088090110314,-39.7087625256428,-39.7087812441085,-39.7087517253976,-39.7087624937079,-39.7087536407464,-39.7087923712014
1.26888888888889,-0.228062898716555,0.000495007483480376,0.000118665816495506,0.000403596062087184,0.000186681589502239,0.000350612767209304,0.000225495517805284,0.000319669005658452,0.000247212078296614,0.000300583404154755,0.000256583270210785,0.000280858007444794,0.000236516241284352,0.000194022727055094,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.866087331031,-39.7087703959688,-39.7085678589884,-39.7087042825018,-39.7085834916236,-39.7086579306389,-39.7085842469487,-39.7086230432834,-39.7085766376592,-39.7085953238714,-39.7085658557754,-39.7085766054948,-39.7085677676449,-39.7086064314612
1.26916666666667,-0.227670797315589,0.000494156933913244,0.000118461869421407,0.000402902567219647,0.000186360745002055,0.000350010285717219,0.000225107959651155,0.000319119664195362,0.000246787186076874,0.000300066826755132,0.00025614225592217,0.000280375294962116,0.000236109693918574,0.000193689231548061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.865110338197,-39.7085844901225,-39.708382301085,-39.7085184900646,-39.7083979066387,-39.7084722176471,-39.7083986604571,-39.7084373900364,-39.7083910640407,-39.7084097180549,-39.7083803004876,-39.7083910316481,-39.7083822088842,-39.708420806176
1.26944444444444,-0.227279366080319,0.000493307836555105,0.000118258270709671,0.000402210256450583,0.000186040448540269,0.000349408833006665,0.000224721063505909,0.000318571260872548,0.000246363019667882,0.000299551131645774,0.000255701995031379,0.000279893407035573,0.000235703841143644,0.000193356305791336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.864134997663,-39.7083988986851,-39.7081970569966,-39.7083330118432,-39.7082126355158,-39.7082868187361,-39.7082133878307,-39.7082520507688,-39.708205804266,-39.7082244261374,-39.7081950590128,-39.7082057716463,-39.7081969639431,-39.7082354948242
1.26972222222222,-0.226888603877337,0.000492460188953859,0.000118055019772427,0.000401519127780449,0.000185720699191358,0.000348808407340367,0.000224334828251194,0.000318023794105748,0.000245939577843403,0.000299036317336145,0.000255262486265841,0.00027941234227264,0.000235298681785206,0.000193023948822543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.863161306687,-39.7082136211349,-39.7080121262026,-39.7081478473163,-39.7080276777341,-39.7081017333847,-39.7080284285486,-39.7080670249596,-39.7080208578144,-39.7080394475981,-39.7080101308304,-39.708020824969,-39.708012032301,-39.708050496885
1.27,-0.226498509575114,0.000491613988662579,0.000117852116021689,0.000400829179213884,0.000185401496030746,0.000348209006984275,0.000223949252769995,0.000317477262313296,0.000245516859378703,0.00029852238233941,0.000254823728353903,0.000278932099281804,0.000234894214671628,0.000192692159680758,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.862189262532,-39.7080286569513,-39.7078275081832,-39.7079629959636,-39.7078430327738,-39.707916961073,-39.7078437820912,-39.707882312089,-39.7078362241661,-39.7078547819172,-39.7078255154208,-39.7078361910961,-39.707827413438,-39.7078658118384
1.27027777777778,-0.226109082043999,0.000490769233238366,0.000117649558871064,0.000400140408758766,0.000185082838135623,0.000347610630207044,0.000223564335947944,0.00031693166391554,0.000245094863052908,0.000298009325168975,0.000254385720027893,0.000278452676674474,0.000234490438632459,0.000192360937406417,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.861218862467,-39.7078440056143,-39.7076432024197,-39.7077784572654,-39.7076587001159,-39.7077325012814,-39.7076594479394,-39.7076979116377,-39.7076519028022,-39.7076704285757,-39.7076412122649,-39.7076518695089,-39.7076431068353,-39.7076814391654
1.27055555555556,-0.225720320156214,0.000489925920241402,0.000117447347734915,0.000399452814425939,0.000184764724584552,0.00034701327528081,0.000223180076671952,0.000316386997336692,0.00024467358764535,0.000297497144342634,0.000253948460019516,0.00027797407306499,0.000234087352500251,0.000192030281041088,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.860250103764,-39.7076596666049,-39.7074592083938,-39.7075942307031,-39.7074746792424,-39.7075483534915,-39.7074754255751,-39.7075138230874,-39.7074678932045,-39.7074863870552,-39.7074572208449,-39.7074678596892,-39.7074591119748,-39.7074973783477
1.27083333333333,-0.225332222785854,0.000489084047236198,0.000117245482028796,0.000398766394229632,0.000184447154458347,0.000346416940479321,0.000222796473830857,0.000315843261003477,0.000244253031937535,0.000296985838379343,0.000253511947065589,0.000277496287069561,0.000233684955108038,0.000191700189628122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.8592829837,-39.7074756394048,-39.7072755255884,-39.7074103157587,-39.7072909696358,-39.7073645171856,-39.707291714481,-39.7073300459204,-39.7072841948557,-39.7073026568385,-39.7072735406433,-39.7072841611196,-39.7072754283392,-39.7073136288678
1.27111111111111,-0.224944788808881,0.000488243611791911,0.000117043961168682,0.000398081146187786,0.000184130126838217,0.000345821624080558,0.000222413526315622,0.000315300453343208,0.000243833194713452,0.000296475405801803,0.000253076179903032,0.000277019317306188,0.000233283245292375,0.000191370662213221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.858317499554,-39.7072919234967,-39.7070921534871,-39.7072267119151,-39.7071075707797,-39.7071809918468,-39.7071083141404,-39.7071465796202,-39.7071008072395,-39.7071192374089,-39.7070901711437,-39.7071007732837,-39.7070920554121,-39.7071301902091
1.27138888888889,-0.224558017103123,0.00048740461148128,0.000116842784572219,0.000397397068320312,0.00018381364080777,0.00034522732436504,0.00022203123301886,0.000314758572788373,0.000243414074758503,0.000295965845134746,0.000252641157271213,0.000276543162395883,0.000232882221890076,0.000191041697843081,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.857353648613,-39.7071085183639,-39.7069090915742,-39.707043418656,-39.7069244821583,-39.7069977769591,-39.7069252240379,-39.7069634236709,-39.70691772984,-39.7069361282508,-39.7069071118307,-39.7069176956659,-39.7069089926779,-39.7069470618557
1.27166666666667,-0.224171906548269,0.000486567043881957,0.000116641951657375,0.000396714158651867,0.000183497695452132,0.000344634039614363,0.000221649592835063,0.000314217617773204,0.000242995670860917,0.000295457154904753,0.000252206877911443,0.000276067820961433,0.000232481883742183,0.000190713295565254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.856391428167,-39.7069254234907,-39.7067263393351,-39.706860435466,-39.706741703257,-39.7068148720073,-39.7067424436584,-39.7067805775574,-39.7067349621426,-39.7067533288492,-39.7067243621893,-39.7067349277513,-39.7067262396217,-39.7067642432928
1.27194444444444,-0.223786456025869,0.000485730906574036,0.000116441461843786,0.000396032415209472,0.000183182289856942,0.000344041768115651,0.000221268604660814,0.000313677586734043,0.000242577981809814,0.000294949333641175,0.000251773340568383,0.000275593291628444,0.000232082229688793,0.000190385454430283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.855430835508,-39.7067426383621,-39.7065438962556,-39.7066777618306,-39.7065592335616,-39.706632276477,-39.706559972488,-39.7065980407655,-39.7065525036332,-39.7065708386899,-39.7065419217057,-39.7065524690259,-39.7065437957297,-39.7065817340062
1.27222222222222,-0.223401664419328,0.000484896197142696,0.000116241314551561,0.000395351836024658,0.000182867423110308,0.000343450508156943,0.00022088826739433,0.000313138478109377,0.00024216100639827,0.000294442379875521,0.000251340543986762,0.00027511957302443,0.000231683258574572,0.00019005817348919,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.854471867936,-39.7065601624641,-39.7063617618228,-39.7064953972358,-39.7063770725589,-39.7064499898546,-39.7063778100134,-39.7064158127818,-39.7063703537986,-39.7063886572599,-39.7063597898667,-39.7063703189765,-39.7063616604887,-39.7063995334825
1.2725,-0.223017530613904,0.000484062913176695,0.000116041509201382,0.000394672419130215,0.000182553094302181,0.000342860258029863,0.000220508579934854,0.000312600290342236,0.00024174474341935,0.000293936292142292,0.000250908486915498,0.000274646663779321,0.000231284969244244,0.000189731451795072,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.853514522753,-39.7063779952834,-39.7061799355244,-39.7063133411689,-39.7061952197365,-39.7062680116273,-39.7061959557224,-39.7062338930937,-39.7061885121265,-39.7062067840465,-39.70617796616,-39.7061884770908,-39.7061798333864,-39.7062176412092
1.27277777777778,-0.222634053496707,0.000483231052268656,0.000115842045216057,0.000393994162564026,0.000182239302522813,0.000342271016028751,0.00022012954118461,0.000312063021875733,0.000241329191669391,0.000293431068978233,0.000250477168103616,0.000274174562524654,0.000230887360545253,0.000189405288402501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.852558797266,-39.7061961363075,-39.7059984168487,-39.7061315931175,-39.706013674583,-39.7060863412834,-39.7060144091032,-39.7060522811895,-39.7060069781053,-39.7060252185382,-39.7059964500742,-39.7060069428573,-39.7059983139113,-39.7060360566747
1.27305555555556,-0.222251231956693,0.000482400612015623,0.000115642922018492,0.000393317064365957,0.000181926046865322,0.000341682780450746,0.000219751150047359,0.000311526671157502,0.000240914349945838,0.000292926708922352,0.000250046586303974,0.000273703267895201,0.000230490431326618,0.000189079682367921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.851604688785,-39.7060145850247,-39.7058172052853,-39.7059501525704,-39.7058324365875,-39.7059049783116,-39.7058331696453,-39.7058709765583,-39.7058257512244,-39.7058439602242,-39.7058152410986,-39.7058257157652,-39.7058171015528,-39.7058547793681
1.27333333333333,-0.221869064884663,0.000481571590018314,0.000115444139032614,0.00039264112257994,0.000181613326422865,0.000341095549596063,0.000219373405428488,0.000310991236636539,0.000240500217048772,0.000292423210516129,0.000249616740270184,0.000273232778527518,0.000230094180439955,0.000188754632748918,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.850652194628,-39.7058333409243,-39.7056363003243,-39.7057690190171,-39.7056515052402,-39.7057239222016,-39.7056522368385,-39.7056899786898,-39.7056448309739,-39.7056630085945,-39.7056343387233,-39.7056447953047,-39.7056361958008,-39.7056738087793
1.27361111111111,-0.221487551173259,0.000480743983881395,0.000115245695683456,0.000391966335252162,0.00018130114029128,0.000340509321768141,0.000218996306234894,0.000310456716765502,0.000240086791779823,0.000291920572303274,0.000249187628758355,0.000272763093060839,0.00022969860673811,0.000188430138604607,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.849701312114,-39.7056524034962,-39.7054557014565,-39.7055881919478,-39.7054708800318,-39.705543172444,-39.7054716101739,-39.7055092870749,-39.7054642168446,-39.70548236314,-39.7054537424393,-39.7054641809665,-39.7054555961465,-39.7054931443991
1.27388888888889,-0.221106689716963,0.000479917791213867,0.000115047591396795,0.000391292700433135,0.000180989487567253,0.000339924095271796,0.000218619851375493,0.000309923109998874,0.000239674072943576,0.000291418792830182,0.000248759250526802,0.000272294210135959,0.000229303709076016,0.000188106198995851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.848752038566,-39.7054717722312,-39.7052754081739,-39.7054076708538,-39.7052905604542,-39.7053627285302,-39.7052912891431,-39.705328901205,-39.7052839083282,-39.7053020233521,-39.7052734517384,-39.7052838722426,-39.7052753020816,-39.7053127857192
1.27416666666667,-0.22072647941209,0.000479093009627638,0.000114849825599961,0.000390620216176681,0.000180678367349187,0.000339339868415556,0.000218244039761725,0.000309390414793428,0.000239262059345184,0.00029091787064604,0.000248331604336057,0.000271826128396364,0.000228909486310217,0.000187782812985121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.847804371313,-39.7052914466211,-39.705095419969,-39.7052274552269,-39.7051105459999,-39.7051825899523,-39.7051112732387,-39.7051488205724,-39.7051039049175,-39.7051219887235,-39.7050934661132,-39.7051038686254,-39.7050953130986,-39.7051327322318
1.27444444444444,-0.22034691915679,0.000478269636739995,0.000114652397720659,0.000389948880539143,0.000180367778736984,0.000338756639510907,0.000217868870305906,0.000308858629608785,0.000238850749792255,0.000290417804302511,0.000247904688948383,0.000271358846487666,0.000228515937299836,0.000187459979636196,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.846858307688,-39.7051114261581,-39.7049157363352,-39.70504754456,-39.7049308361622,-39.7050027562033,-39.7049315619539,-39.7049690446704,-39.7049242061057,-39.7049422587474,-39.7049137850571,-39.7049241696083,-39.704915628691,-39.7049529834302
1.27472222222222,-0.219968007851041,0.000477447670171552,0.00011445530718727,0.000389278691579881,0.00018005772083233,0.000338174406871861,0.000217494341922095,0.000308327752907647,0.000238440143094737,0.000289918592351984,0.000247478503127714,0.000270892363057952,0.000228123060905588,0.000187137698014638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.845913845027,-39.7049317103356,-39.7047363567668,-39.7048679383465,-39.7047514304352,-39.704823226777,-39.704752154783,-39.7047895729928,-39.704744811387,-39.7047628329179,-39.7047344080643,-39.7047447746854,-39.7047362483531,-39.7047735388085
1.275,-0.21958974439665,0.000476627107546968,0.000114258553429808,0.000388609647361981,0.000179748192737783,0.00033759316881447,0.000217120453527492,0.000307797783155066,0.000238030238065185,0.000289420233350617,0.000247053045640575,0.000270426676757452,0.000227730855989653,0.000186815967187618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.844970980673,-39.7047522986477,-39.7045572807587,-39.7046886360809,-39.7045723283139,-39.7046440011679,-39.7045730512208,-39.7046104050344,-39.7045657202563,-39.7045837107298,-39.7045553346299,-39.7045656833517,-39.7045571715797,-39.7045943978614
1.27527777777778,-0.219212127697245,0.000475807946494339,0.000114062135878976,0.000387941745952174,0.000179439193557706,0.000337012923658586,0.000216747204039701,0.000307268718818774,0.00023762103351555,0.000288922725856697,0.000246628315256006,0.000269961786237582,0.000227339321416766,0.000186494786223885,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.84402971197,-39.7045731905892,-39.704378507807,-39.7045096372584,-39.7043935292942,-39.7044650788716,-39.7043942507632,-39.7044315402908,-39.7043869322095,-39.704404891679,-39.7043765642497,-39.7043868951031,-39.7043783978667,-39.7044155600846
1.27555555555556,-0.218835156658277,0.000474990184645229,0.000113866053967051,0.0003872749854197,0.000179130722397945,0.00033643366972657,0.000216374592378586,0.000306740558367189,0.000237212528262722,0.000288426068431373,0.000246204310744442,0.000269497690153599,0.00022694845605353,0.000186174154193447,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.843090036269,-39.7043943856557,-39.7042000374081,-39.7043309413749,-39.7042150328724,-39.7042864593842,-39.7042157529066,-39.7042529782584,-39.7042084467432,-39.7042263752618,-39.7041980964203,-39.7042084094361,-39.7041999267109,-39.7042370249746
1.27583333333333,-0.218458830187015,0.000474173819637611,0.000113670307125451,0.000386609363836325,0.000178822778365822,0.000335855405344778,0.000216002617465998,0.000306213300273971,0.000236804721123676,0.000287930259637557,0.000245781030878341,0.000269034387162938,0.000226558258767143,0.000185854070167328,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.842151950923,-39.7042158833439,-39.7040218690596,-39.7041525479273,-39.7040368385461,-39.7041081422026,-39.7040375571486,-39.7040747184343,-39.7040302633548,-39.7040481609756,-39.7040199306392,-39.7040302258482,-39.7040217576095,-39.7040587920286
1.27611111111111,-0.218083147192541,0.000473358849110703,0.000113474894788207,0.000385944879278198,0.00017851536057075,0.000335278128840115,0.000215631278225333,0.000305686943013283,0.000236397610918656,0.00028743529804059,0.000245358474431812,0.00026857187592434,0.000226168728428011,0.000185534533219426,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.84121545329,-39.7040376831509,-39.7038440022597,-39.7039744564131,-39.7038589458134,-39.7039301268249,-39.7038596629871,-39.7038967603166,-39.7038523815424,-39.7038702483185,-39.7038420664047,-39.7038523438374,-39.703843890061,-39.7038808607447
1.27638888888889,-0.217708106585752,0.000472545270708932,0.000113279816389947,0.00038528152982436,0.000178208468122455,0.000334701838543334,0.000215260573581194,0.000305161485063603,0.000235991196469362,0.000286941182207846,0.000244936640182159,0.000268110155098867,0.00022577986390772,0.000185215542425013,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.840280540733,-39.703859784575,-39.7036664365074,-39.7037966663309,-39.7036813541733,-39.7037524127495,-39.7036820699214,-39.703719103404,-39.7036748008052,-39.7036926367895,-39.7036645032159,-39.7036747629029,-39.7036663235642,-39.7037032306218
1.27666666666667,-0.217333707279352,0.00047173308207956,0.000113085071366243,0.000384619313557098,0.000177902100132288,0.000334126532787973,0.000214890502461616,0.00030463692490459,0.000235585476598188,0.0002864479107104,0.000244515526908104,0.000267649223350198,0.000225391664080692,0.000184897096858998,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.839347210619,-39.703682187115,-39.7034891713028,-39.7036191771798,-39.7035040631257,-39.703574999476,-39.703504777451,-39.7035417471962,-39.7034975206429,-39.7035153258883,-39.7034872405725,-39.7034974825445,-39.7034890576192,-39.7035259011594
1.27694444444444,-0.216959948187853,0.000470922280875613,0.00011289065915261,0.000383958228561186,0.000177596255714315,0.000333552209910557,0.000214521063794409,0.00030411326101856,0.000235180450131889,0.000285955482120673,0.000244095133389088,0.000267189079344081,0.000225004127822743,0.000184579195599898,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.838415460319,-39.7035048902706,-39.7033122061464,-39.7034419884598,-39.703327072171,-39.7033978865046,-39.7033277850767,-39.7033646911936,-39.7033205405562,-39.7033383151154,-39.7033102779754,-39.7033205022628,-39.7033120917264,-39.7033488718582
1.27722222222222,-0.21658682822757,0.000470112864752345,0.000112696579186662,0.000383298272925648,0.000177290933982597,0.000332978868249261,0.00021415225651081,0.000303590491890984,0.000234776115897063,0.00028546389501339,0.000243675458408896,0.000266729721748287,0.000224617254011042,0.000184261837727336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.837485287207,-39.7033278935424,-39.7031355405398,-39.7032650996718,-39.7031503808108,-39.7032210733363,-39.7031510922998,-39.7031879348973,-39.7031438600465,-39.7031616039722,-39.7031336149258,-39.7031438215592,-39.7031354253875,-39.7031721422194
1.2775,-0.216214346316618,0.000469304831369532,0.000112502830906764,0.000382639444741591,0.000176986134053667,0.000332406506146484,0.000213784079542734,0.000303068616009147,0.000234372472722948,0.000284973147966548,0.000243256500752444,0.000266271149232481,0.000224231041524829,0.00018394502232244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.836556688664,-39.7031511964316,-39.7029591739851,-39.7030885103174,-39.7029739885471,-39.703044559473,-39.7029746986225,-39.7030114778094,-39.7029674786159,-39.7029851919608,-39.7029572509263,-39.7029674399359,-39.7029590581047,-39.702995711745
1.27777777777778,-0.21584250137491,0.000468498178390176,0.0001123094137522,0.000381981742104072,0.000176681855044941,0.000331835121947079,0.000213416531824513,0.000302547631863355,0.00023396951944115,0.000284483239559015,0.00024283825920591,0.000265813360469888,0.000223845489245821,0.000183628748466751,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.835629662072,-39.7029747984404,-39.7027831059855,-39.702912219899,-39.7027978948831,-39.7028683444173,-39.7027986035478,-39.7028353194327,-39.7027913957676,-39.7028090785841,-39.7027811854797,-39.702791356896,-39.702782989381,-39.7028195799379
1.27805555555556,-0.215471292324154,0.00046769290348258,0.000112116327162627,0.000381325163111708,0.000176378096075518,0.000331264713997747,0.000213049612291993,0.000302027537945325,0.000233567254885041,0.000283994168373088,0.000242420732558552,0.000265356354134561,0.00022346059605661,0.000183313015244986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.83470420482,-39.7027986990718,-39.7026073360449,-39.7027362279199,-39.7026220993224,-39.7026924276727,-39.7026228065795,-39.7026594592708,-39.7026156110054,-39.7026332633458,-39.7026054180899,-39.7026155719432,-39.7026072187202,-39.7026437463018
1.27833333333333,-0.215100718087851,0.000466889004316617,0.000111923570579316,0.000380669705865032,0.000176074856266173,0.000330695280648143,0.000212683319882558,0.000301508332750802,0.000233165677889816,0.000283505932993599,0.000242003919601023,0.000264900128903272,0.00022307636084281,0.000182997821741476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.833780314299,-39.7026228978293,-39.7024318636678,-39.7025605338841,-39.7024466013698,-39.7025168087433,-39.7024473072222,-39.7024838968281,-39.7024401238338,-39.7024577457506,-39.7024299482617,-39.7024400845822,-39.7024317456271,-39.7024682103412
1.27861111111111,-0.214730777591288,0.000466086478568545,0.000111731143444535,0.000380015368468116,0.000175772134738717,0.000330126820251722,0.000212317653535528,0.000300990014777776,0.000232764787292585,0.000283018532007162,0.000241587819125032,0.000264444683455438,0.000222692782490834,0.000182683167044316,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.832857987905,-39.7024473942176,-39.7022566883599,-39.7023851372964,-39.7022714005305,-39.7023414871343,-39.7022721049812,-39.7023086316097,-39.7022649337583,-39.7022825253036,-39.7022547755005,-39.7022648943184,-39.7022565696071,-39.7022929715613
1.27888888888889,-0.214361469761542,0.000465285323917924,0.000111539045200344,0.000379362149028597,0.000175469930616864,0.000329559331163224,0.000211952612192298,0.000300472582526045,0.000232364581931937,0.000282531964002603,0.000241172429926696,0.00026399001647154,0.000222309859889012,0.000182369050242018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.831937223039,-39.702272187742,-39.7020818096272,-39.7022100376624,-39.7020964963107,-39.7021664623515,-39.7020971993627,-39.7021336631217,-39.7020900402851,-39.7021076015111,-39.7020798993125,-39.7020900006579,-39.7020816901664,-39.7021180294683
1.27916666666667,-0.21399279352747,0.000464485538046057,0.000111347275291016,0.000378710045657091,0.000175168243025442,0.000328992811741143,0.000211588194795478,0.000299956034497792,0.000231965060649227,0.000282046227571456,0.00024075775080235,0.000263536126635246,0.00022192759192839,0.000182055470423813,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.831018017106,-39.7020972779084,-39.7019072269769,-39.7020352344885,-39.7019218882175,-39.7019917339014,-39.7019225898737,-39.7019589908709,-39.7019154429212,-39.7019329738798,-39.7019053192048,-39.7019154031079,-39.701907106812,-39.7019433835688
1.27944444444444,-0.213624747819712,0.000463687118640727,0.00011115583316124,0.000378059056466963,0.000174867071090409,0.000328427260346346,0.000211224400290633,0.000299440369198592,0.000231566222287059,0.00028156132130719,0.000240343780550652,0.000263083012632253,0.000221545977500484,0.00018174242668149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.830100367513,-39.701922664224,-39.7017329399169,-39.701860727282,-39.7017475757586,-39.7018173012915,-39.7017482760219,-39.7017846143648,-39.7017411411743,-39.7017586419176,-39.7017310346853,-39.701741101176,-39.7017328190518,-39.7017690333707
1.27972222222222,-0.213257331570684,0.000462890063392014,0.000110964718256272,0.000377409179575409,0.000174566413940405,0.000327862675341822,0.000210861227623114,0.000298925585135472,0.000231168065690778,0.000281077243806303,0.00023993051797246,0.000262630673150157,0.000221165015500667,0.000181429918108158,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.829184271674,-39.7017483461962,-39.7015589479557,-39.7016865155507,-39.7015735584425,-39.7016431640301,-39.7015742573159,-39.7016105331117,-39.7015671345531,-39.701584605133,-39.7015570452624,-39.7015670943708,-39.7015588263944,-39.7015949783822
1.28,-0.212890543714578,0.000462094369994677,0.000110773930022899,0.000376760413101451,0.000174266270704411,0.000327299055095084,0.000210498675741262,0.000298411680818601,0.000230770589706682,0.000280593993666881,0.000239517961870949,0.000262179106878736,0.00022078470482439,0.000181117943797509,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.828269727006,-39.7015743233336,-39.7013852506027,-39.7015125988036,-39.7013998357786,-39.701469321626,-39.701400533265,-39.7014367466209,-39.7013934225669,-39.7014108630351,-39.7013833504457,-39.7013933822017,-39.7013851283493,-39.7014212181127
1.28027777777778,-0.212524383187357,0.000461300036146398,0.000110583467908305,0.000376112755168944,0.000173966640513208,0.000326736397974467,0.000210136743595298,0.000297898654759777,0.000230373793183558,0.000280111569490426,0.000239106111050074,0.00026172831250997,0.000220405044369413,0.000180806502846987,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.827356730929,-39.7014005951455,-39.7012118473682,-39.7013389765501,-39.701226407277,-39.7012957735891,-39.7012271033794,-39.7012632544023,-39.7012200047259,-39.7012374151341,-39.7012099497454,-39.7012199641789,-39.7012117244264,-39.7012477520721
1.28055555555556,-0.212158848926753,0.000460507059549091,0.000110393331361112,0.000375466203904423,0.000173667522498617,0.000326174702351428,0.000209775430136791,0.000297386505475525,0.000229977674971275,0.00027962996987926,0.00023869496431645,0.000261278288738274,0.000220026033035616,0.00018049559435349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.826445280869,-39.7012271611419,-39.7010387377632,-39.7011656483006,-39.7010532724486,-39.7011225194299,-39.7010539671699,-39.7010900559666,-39.701046880541,-39.7010642609408,-39.7010368426724,-39.7010468398132,-39.701038614137,-39.7010745797713
1.28083333333333,-0.211793939872265,0.000459715437908888,0.000110203519830175,0.00037482075743641,0.00017336891579421,0.000325613966600249,0.000209414734319644,0.000296875231481703,0.000229582233922889,0.000279149193439211,0.000238284520480062,0.00026082903425984,0.00021964766972468,0.000180185217415594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.825535374256,-39.7010540208337,-39.7008659212994,-39.7009926135663,-39.7008804308051,-39.7009495586599,-39.7008811241483,-39.7009171508253,-39.7008740495239,-39.7008913999668,-39.7008640287386,-39.7008740086165,-39.7008657969926,-39.7009017007218
1.28111111111111,-0.211429654965154,0.000458925168935841,0.000110014032765819,0.000374176413896767,0.000173070819535641,0.000325054189098888,0.000209054655098678,0.000296364831298714,0.000229187468892585,0.00027866923877744,0.000237874778350872,0.000260380547773554,0.000219269953339408,0.000179875371134672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.824627008523,-39.7008811737324,-39.7006933974894,-39.7008198718591,-39.7007078818591,-39.700776890791,-39.700708573827,-39.7007445384907,-39.7007015111871,-39.7007188317247,-39.7006915074564,-39.7007014701012,-39.7006932725059,-39.700729114436
1.28138888888889,-0.211065993148443,0.000458136250342486,0.000109824869619784,0.000373533171421635,0.000172773232858417,0.000324495368226867,0.000208695191430663,0.000295855303449072,0.000228793378736447,0.000278190104504415,0.000237465736740984,0.000259932827979737,0.000218892882785136,0.000179566054612571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.823720181107,-39.7007086193505,-39.7005211658465,-39.7006474226917,-39.7005356251237,-39.7006045153364,-39.7005363157193,-39.7005722184759,-39.700529265044,-39.7005465557275,-39.7005192783393,-39.7005292237805,-39.7005210401903,-39.700556820427
1.28166666666667,-0.210702953366913,0.000457348679845731,0.000109636029843544,0.000372891028149562,0.000172476154901851,0.000323937502366268,0.000208336342273505,0.00029534664645748,0.000228399962312902,0.000277711789232494,0.000237057394466148,0.000259485873581559,0.000218516456968622,0.000179257266952044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.82281488945,-39.7005363572012,-39.7003492258849,-39.7004752655775,-39.700363660113,-39.7004324318095,-39.7003643493391,-39.7004001902948,-39.7003573106086,-39.7003745714893,-39.7003473409012,-39.7003572691686,-39.7003490995597,-39.7003848182087
1.28194444444444,-0.210340534567098,0.000456562455167172,0.000109447512890057,0.000372249982221666,0.000172179584804049,0.000323380589902571,0.000207978106588607,0.000294838858850818,0.000228007218481916,0.000277234291576423,0.000236649750342184,0.000259039683283487,0.000218140674799286,0.000178949007258881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.821911130999,-39.7003643867985,-39.7001775771195,-39.700303400031,-39.7001919863419,-39.7002606397251,-39.7001926742015,-39.700228453462,-39.7001856473958,-39.7002028785248,-39.7001756946573,-39.7001856057804,-39.7001774501291,-39.700213107296
1.28222222222222,-0.209978735697286,0.000455777574031812,0.000109259318213349,0.000371610031783078,0.000171883521706215,0.000322824629223609,0.000207620483337235,0.000294331939158738,0.000227615146106152,0.000276757610152582,0.000236242803187542,0.000258594255793122,0.00021776553518774,0.00017864127463914,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.821008903202,-39.700192707657,-39.7000062190659,-39.700131825567,-39.700020603326,-39.7000891385982,-39.7000212898219,-39.7000570074929,-39.7000142749212,-39.7000314763496,-39.700004339123,-39.7000142331314,-39.7000060914142,-39.7000416872042
1.2825,-0.209617555707513,0.000454994034167071,0.000109071445268054,0.000370971174982041,0.000171587964750494,0.000322269618719706,0.00020726347148384,0.0002938258859135,0.000227223744048046,0.000276281743580764,0.000235836551823133,0.000258149589820166,0.000217391037045931,0.000178334068200714,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.820108203515,-39.7000213192924,-39.6998351512407,-39.6999605417016,-39.6998495105817,-39.6999179279451,-39.6998501957167,-39.6998858519038,-39.6998431927013,-39.69986036448,-39.699833273815,-39.6998431507381,-39.6998350229314,-39.6998705574497
1.28277777777778,-0.209256993549562,0.000454211833305362,0.000108883893509892,0.000370333409968319,0.000171292913080437,0.000321715556784407,0.000206907069993109,0.000293320697650092,0.00022683301117413,0.000275806690481814,0.000235430995071775,0.000257705684075809,0.000217017179287963,0.000178027387052926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.819209029395,-39.699850221221,-39.699664373161,-39.6997895479512,-39.699678707626,-39.6997470072824,-39.6996793914032,-39.6997149862115,-39.6996724002531,-39.6996895424332,-39.6996624982503,-39.6996723581177,-39.6996642441979,-39.6996997175495
1.28305555555556,-0.208897048176959,0.000453430969184168,0.000108696662395313,0.00036969673489648,0.00017099836584135,0.000321162441813171,0.000206551277833077,0.000292816372904975,0.000226442946351709,0.000275332449479924,0.000235026131757084,0.000257262537273191,0.000216643960830355,0.000177721230307451,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.818311378304,-39.6996794129598,-39.6994938843449,-39.6996188438333,-39.6995081939771,-39.6995763761278,-39.6995088763991,-39.699544409934,-39.6995018970948,-39.699519009727,-39.6994920119472,-39.6995018547881,-39.6994937547319,-39.6995291670213
1.28333333333333,-0.208537718544973,0.000452651439541576,0.000108509751381561,0.000369061147923457,0.000170704322179481,0.000320610272204657,0.000206196093971961,0.000292312910217633,0.000226053548451158,0.000274859019201457,0.00023462196070572,0.000256820148128341,0.000216271380591017,0.000177415597075889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.81741524771,-39.6995088940267,-39.6993236843111,-39.699448428866,-39.6993379691535,-39.6994060339996,-39.6993386502234,-39.6993741225896,-39.6993316827449,-39.69934876588,-39.6993218144242,-39.699331640268,-39.6993235540519,-39.6993589053839
1.28361111111111,-0.208179003610608,0.00045187324212208,0.000108323159927674,0.000368426647208398,0.000170410781242756,0.000320059046360447,0.000205841517380866,0.000291810308129457,0.000225664816342609,0.000274386398274466,0.00023421848074645,0.000256378515359117,0.000215899437489233,0.000177110486472767,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.816520635081,-39.6993386639404,-39.6991537725793,-39.6992783025683,-39.6991680326747,-39.6992359804171,-39.6991687123953,-39.6992041236978,-39.6991617567231,-39.6991788104117,-39.6991519052011,-39.699161714077,-39.6991536416776,-39.6991889321566
1.28388888888889,-0.207820902332605,0.000451096374672796,0.00010813688749221,0.000367793230915009,0.000170117742180445,0.000319508762684364,0.000205487547032106,0.000291308565184737,0.000225276748899888,0.000273914585329709,0.000233815690709331,0.000255937637685665,0.000215528130446388,0.000176805897613185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.815627537893,-39.6991687222203,-39.6989841486698,-39.6991084644599,-39.6989983840612,-39.6990662149001,-39.6989990624352,-39.6990344127785,-39.6989921185496,-39.6990091428423,-39.698982283798,-39.6989920757353,-39.6989840171293,-39.6990192468595
1.28416666666667,-0.207463413671437,0.000450320834944308,0.00010795093353564,0.000367160897210124,0.000169825204143373,0.000318959419582264,0.000205134181899518,0.000290807679930895,0.000224889344997885,0.000273443578999576,0.000233413589426723,0.000255497513829889,0.000215157458385649,0.00017650182961377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.814735953625,-39.6989990683866,-39.6988148121036,-39.6989389140613,-39.6988290228338,-39.6988967369694,-39.6988296998642,-39.6988649893527,-39.6988227677456,-39.6988397626927,-39.6988129497362,-39.6988227247641,-39.6988146799281,-39.6988498490136
1.28444444444444,-0.207106536589308,0.000449546620692164,0.000107765297519105,0.000366529644262114,0.000169533166283353,0.000318411015463245,0.000204781420958859,0.000290307650916242,0.000224502603514065,0.000272973377920002,0.000233012175732219,0.00025505814251625,0.000214787420232398,0.000176198281592855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.813845879758,-39.6988297019601,-39.6986457624027,-39.6987696508938,-39.6986599485144,-39.6987275461463,-39.6986606242039,-39.6986958529419,-39.6986537038327,-39.6986706694848,-39.6986439025375,-39.6986536606851,-39.6986456295958,-39.6986807381405
1.28472222222222,-0.206750270050147,0.000448773729674639,0.000107579978903975,0.000365899470243089,0.00016924162775407,0.000317863548739582,0.000204429263187948,0.000289808476692057,0.000224116523326905,0.000272503980728156,0.000232611448462563,0.000254619522471065,0.000214418014913078,0.000175895252670304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.812957313779,-39.6986606224628,-39.6984769990898,-39.6986006744792,-39.6984911606255,-39.6985586419532,-39.6984918349771,-39.6985270030686,-39.6984849263336,-39.698501862741,-39.6984751417246,-39.6984848830209,-39.6984768656552,-39.6985119137627
1.285,-0.206394613019607,0.000448002159653006,0.000107394977153271,0.000365270373329061,0.000168950587710723,0.000317317017825472,0.00020407770756562,0.000289310155812933,0.000223731103316949,0.000272035386063388,0.000232211406455823,0.000254181652422797,0.000214049241356434,0.000175592741967525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.812070253179,-39.698491829417,-39.6983085216881,-39.6984319843406,-39.6983226586905,-39.698390023913,-39.6983233317069,-39.6983584392559,-39.6983164347718,-39.6983333419846,-39.6983066668208,-39.6983163912949,-39.6983083876295,-39.6983433754034
1.28527777777778,-0.206039564465065,0.00044723190839344,0.000107210291730897,0.000364642351698021,0.000168660045309692,0.000316771421137756,0.000203726753072533,0.000288812686834908,0.00022334634236678,0.000271567592568463,0.000231812048551491,0.000253744531101374,0.000213681098492713,0.000175290748607145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.811184695454,-39.698323322346,-39.698140329722,-39.6982635800014,-39.6981544422335,-39.6982216915495,-39.6981551139176,-39.6981901610277,-39.6981482286713,-39.6981651067396,-39.6981384773504,-39.6981481850313,-39.698140195043,-39.6981751225866
1.28555555555556,-0.205685123355613,0.000446462973666056,0.000107025922101799,0.000364015403530868,0.000168369999708401,0.000316226757095962,0.000203376398691573,0.000288316068316595,0.000222962239361393,0.000271100598886976,0.000231413373591401,0.000253308157240097,0.000213313585254762,0.000174989271712733,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.8103006381,-39.6981551007739,-39.6979724227163,-39.6980954609859,-39.6979865107794,-39.6980536443873,-39.6979871811339,-39.6980221679088,-39.6979803075569,-39.6979971565309,-39.6979705728383,-39.6979802637548,-39.6979722874206,-39.6980071548371
1.28583333333333,-0.205331288662062,0.000445695353244413,0.000106841867731319,0.000363389527011727,0.000168080450066257,0.000315683024122658,0.000203026643406605,0.000287820298818613,0.000222578793186616,0.000270634403665353,0.000231015380420683,0.000252872529574234,0.000212946700574925,0.000174688310410132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.809418078622,-39.6979871642255,-39.6978048001967,-39.6979276268194,-39.6978188638539,-39.6978858819516,-39.6978195328816,-39.6978544594245,-39.6978126709545,-39.6978294908841,-39.6978029528102,-39.6978126269913,-39.697804664288,-39.6978394716804
1.28611111111111,-0.204978059356934,0.000444929044904169,0.000106658128086051,0.000362764720328166,0.000167791395543054,0.00031514022064316,0.000202677486204297,0.000287325376904701,0.000222196002730275,0.000270169005552936,0.000230618067883779,0.000252437646840176,0.000212580443390014,0.000174387863826446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.808537014526,-39.6978195122263,-39.6976374616899,-39.6977600770275,-39.6976515009832,-39.6977184037686,-39.697652168687,-39.6976870351011,-39.6976453183904,-39.6976621093254,-39.6976356167925,-39.697645274267,-39.6976373251717,-39.6976720726428
1.28638888888889,-0.204625434414463,0.000444164046427156,0.000106474702632427,0.000362140981670807,0.000167502835301936,0.000314598345084557,0.000202328926071345,0.000286831301140533,0.000221813866882965,0.000269704403199878,0.000230221434828216,0.000252003507777209,0.000212214812637336,0.000174087931090477,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.807657443322,-39.6976521443027,-39.6974704067229,-39.697592811137,-39.6974844216946,-39.6975512093649,-39.6974850880773,-39.6975198944657,-39.6974782493918,-39.697495011382,-39.6974685643126,-39.6974782051093,-39.6974702695988,-39.6975049572513
1.28666666666667,-0.204273412810587,0.000443400355597359,0.00010629159083929,0.000361518309232644,0.000167214768504626,0.000314057395876724,0.000201980961998038,0.000286338070094685,0.000221432384535598,0.000269240595260192,0.00022982548010497,0.000251570111125996,0.000211849807255704,0.000173788511332105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.806779362526,-39.6974850599817,-39.6973036348238,-39.6974258286752,-39.6973176255161,-39.6973842982684,-39.6973182905803,-39.6973530370458,-39.6973114634866,-39.6973281965818,-39.6973017948984,-39.697311419046,-39.6973034970974,-39.6973381250337
1.28694444444444,-0.203921993522954,0.000442637970202961,0.000106108792175671,0.000360896701210014,0.000166927194317493,0.000313517371452233,0.000201633592974546,0.000285845682337517,0.000221051554582545,0.000268777580388946,0.000229430202564449,0.000251137455629552,0.000211485426186849,0.000173489603682059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.805902769656,-39.6973182587913,-39.6971371455213,-39.6972591291703,-39.6971511119762,-39.6972176700072,-39.6971517757249,-39.6971864623702,-39.6971449602036,-39.6971616644534,-39.6971353080786,-39.6971449156058,-39.6971370071962,-39.6971715755187
1.28722222222222,-0.20357117553091,0.000441876888035175,0.000105926306111326,0.000360276155802755,0.00016664011190557,0.000312978270247365,0.000201286817993594,0.000285354136442211,0.000220671375919426,0.000268315357243437,0.000229035601060091,0.000250705540033963,0.000211121668372688,0.000173191207274101,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.805027662236,-39.69715174026,-39.696970938345,-39.6970927121512,-39.6969848806045,-39.6970513241105,-39.6969855430403,-39.6970201699679,-39.6969787390722,-39.6969954145261,-39.6969691033828,-39.6969786943182,-39.6969707994247,-39.6970053082356
1.2875,-0.203220957815502,0.000441117106889885,0.000105744132116779,0.000359656671212598,0.000166353520437174,0.000312440090699094,0.000200940636049609,0.00028486343098401,0.00022029184744342,0.000267853924484167,0.000228641674447072,0.000250274363086311,0.000210758532758354,0.000172893321241551,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.804154037791,-39.6969855039172,-39.6968050128251,-39.6969265771475,-39.6968189309311,-39.6968852601082,-39.6968195920569,-39.696854159369,-39.6968127996227,-39.6968294463301,-39.6968031803413,-39.6968127547135,-39.6968048733132,-39.6968393227143
1.28777777777778,-0.202871339359473,0.00044035862456582,0.000105562269663839,0.000359038245645075,0.000166067419080696,0.000311902831247849,0.000200595046138771,0.000284373564540471,0.000219912968053415,0.000267393280773468,0.000228248421583194,0.000249843923536244,0.000210396018289608,0.000172595944720653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.803281893853,-39.696819549293,-39.6966393684927,-39.6967607236897,-39.696653262487,-39.6967194775308,-39.6966539223055,-39.6966884301043,-39.6966471413861,-39.6966637593964,-39.696637538485,-39.6966470963226,-39.6966392283927,-39.6966736184858
1.28805555555556,-0.20252231914726,0.000439601438865803,0.000105380718225787,0.000358420877307941,0.000165781807005992,0.000311366490337774,0.000200250047258608,0.000283884535691396,0.000219534736650632,0.00026693342477542,0.000227855841326836,0.000249414220134686,0.000210034123914927,0.000172299076849017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.802411227957,-39.6966538759184,-39.6964740048795,-39.696595151309,-39.6964878748039,-39.6965539759099,-39.6964885333179,-39.6965229817054,-39.696481763894,-39.6964983532565,-39.6964721773458,-39.6964817186772,-39.696473864195,-39.6965081950817
1.28833333333333,-0.202173896164991,0.000438845547596044,0.000105199477275334,0.00035780456441304,0.000165496683385066,0.000310831066413874,0.000199905638408805,0.000283396343020051,0.000219157152137129,0.000266474355156131,0.000227463932540317,0.000248985251635473,0.000209672848583724,0.00017200271676427,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.80154203764,-39.6964884833249,-39.6963089215181,-39.6964298595372,-39.6963227674143,-39.6963887547774,-39.6963234246265,-39.6963578137045,-39.696316666679,-39.6963332274429,-39.6963070964562,-39.6963166213098,-39.6963087802525,-39.6963430520344
1.28861111111111,-0.201826069400483,0.000438090948566972,0.000105018546286771,0.000357189305174532,0.00016521204739121,0.000310296557924625,0.000199561818589616,0.000282908985110397,0.00021878021341894,0.000266016070584373,0.000227072694085563,0.000248557016793981,0.000209312191248391,0.000171706863606604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.800674320447,-39.696323371045,-39.6961441179418,-39.6962648479072,-39.6961579398514,-39.6962238136664,-39.6961585957645,-39.6961929256346,-39.6961518492743,-39.6961683814887,-39.6961422953495,-39.6961518037538,-39.6961439760987,-39.6961781888768
1.28888888888889,-0.201478837843238,0.000437337639591835,0.000104837924735664,0.00035657509780924,0.000164927898198704,0.000309762963319965,0.000199218586804543,0.000282422460549693,0.000218403919401422,0.000265558569731982,0.000226682124827235,0.00024812951436901,0.000208952150861109,0.000171411516517935,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.799808073922,-39.6961585386118,-39.6959795936847,-39.6961001159522,-39.6959933916492,-39.6960591521104,-39.695994046266,-39.6960283170296,-39.6959873112139,-39.6960038149278,-39.6959777735598,-39.695987265543,-39.6959794512674,-39.696013605143
1.28916666666667,-0.201132200484441,0.000436585618488095,0.000104657612098246,0.000355961940537149,0.000164644234983008,0.00030923028105466,0.000198875942057407,0.00028193676792758,0.000218028268993362,0.000265101851271719,0.000226292223632577,0.000247702743118892,0.000208592726376543,0.000171116674641704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.798943295618,-39.6959939855593,-39.6958153482814,-39.6959356632066,-39.6958291223424,-39.6958947696439,-39.6958297756655,-39.6958639874241,-39.6958230520326,-39.695839527295,-39.6958135306217,-39.6958230062122,-39.6958152052935,-39.6958493003675
1.28944444444444,-0.200786156316958,0.000435834883075953,0.000104477607851215,0.000355349831582165,0.000164361056921484,0.00030869850958387,0.000198533883353987,0.000281451905836079,0.000217653261104656,0.000264645913879024,0.000225902989369578,0.000247276701806808,0.0002082339167526,0.000170822337120604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.798079983088,-39.695829711422,-39.6956513812677,-39.6957714892052,-39.6956651314665,-39.6957306658019,-39.6956657834987,-39.6956999363532,-39.6956590712659,-39.6956755181256,-39.6956495660709,-39.6956590252969,-39.6956512377125,-39.6956852740856
1.28972222222222,-0.200440704335332,0.000435085431180769,0.000104297911472365,0.000354738769169689,0.000164078363191993,0.000308167647366827,0.000198192409701821,0.000280967872868463,0.000217278894647918,0.000264190756231711,0.000225514420909542,0.000246851389195797,0.000207875720947048,0.000170528503101618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.797218133892,-39.6956657157354,-39.6954876921797,-39.6956075934837,-39.6955014185577,-39.6955668401204,-39.6955020693017,-39.6955361633531,-39.6954953684499,-39.6955117869558,-39.6954858794437,-39.6954953223334,-39.6954875480608,-39.6955215258335
1.29,-0.20009584353578,0.00043433726063024,0.000104118522440092,0.000354128751529016,0.000163796152975238,0.000307637692864113,0.000197851520110568,0.000280484667622303,0.000216905168536102,0.000263736377008713,0.000225126517124067,0.000246426804052254,0.000207518137920502,0.000170235171731255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.79635774559,-39.6955019980357,-39.6953242805545,-39.6954439755787,-39.6953379831529,-39.6954032921361,-39.6953386326115,-39.6953726679605,-39.6953319431218,-39.6953483333225,-39.6953224702771,-39.6953318968587,-39.6953241358752,-39.6953580551481
1.29027777777778,-0.199751572916192,0.000433590369255911,0.000103939440234583,0.000353519776891822,0.000163514425451891,0.000307108644539224,0.000197511213591179,0.000280002288695867,0.000216532081684665,0.000263282774893189,0.000224739276887359,0.000246002945144676,0.000207161166634271,0.000169942342158624,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.79549881575,-39.6953385578596,-39.6951611459299,-39.6952806350272,-39.6951748247899,-39.6952400213862,-39.6951754729657,-39.6952094497129,-39.6951687948192,-39.6951851567633,-39.6951593381089,-39.6951687484104,-39.6951610006937,-39.6951948615669
1.29055555555556,-0.199407891476127,0.000432844754892896,0.000103760664335416,0.000352911843493698,0.000163233179804598,0.000306580500858997,0.000197171489155631,0.000279520734690537,0.000216159633011301,0.00026282994856908,0.000224352699075012,0.000245579811242444,0.000206804806052431,0.000169650013533503,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.794641341943,-39.695175394745,-39.6949982878444,-39.6951175713672,-39.6950119430071,-39.695077027409,-39.6950125899029,-39.6950465081488,-39.6950059230807,-39.6950222568167,-39.6949964824776,-39.6950058765271,-39.6949981420546,-39.6950319446283
1.29083333333333,-0.199064798216812,0.000432100415380477,0.000103582194224519,0.000352304949571315,0.000162952415217886,0.000306053260291798,0.000196832345818472,0.000279040004209518,0.000215787821434875,0.000262377896722563,0.000223966782565981,0.00024515740111806,0.000206449055140664,0.000169358185007431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.793785321741,-39.6950125082301,-39.6948357058373,-39.6949547841374,-39.6948493373438,-39.6949143097433,-39.6948499829622,-39.694883842807,-39.6948433274454,-39.6948596330218,-39.6948339029225,-39.6948432807479,-39.6948355594974,-39.6948693038713
1.29111111111111,-0.198722292141137,0.000431357348561261,0.00010340402938377,0.000351699093365618,0.000162672130876586,0.000305526921309228,0.000196493782596099,0.000278560095858924,0.000215416645876426,0.000261926618042278,0.000223581526239944,0.000244735713545506,0.000206093912865357,0.00016906685573239,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.792930752724,-39.6948498978542,-39.6946733994486,-39.6947922728772,-39.6946870073399,-39.6947518679288,-39.6946876516836,-39.6947214532274,-39.6946810074533,-39.6946972849185,-39.6946715989835,-39.694680960613,-39.694673252562,-39.6947069388359
1.29138888888889,-0.198380372253654,0.00043061555228147,0.000103226169296137,0.000351094273120556,0.000162392325967433,0.000305001482384654,0.000196155798505883,0.000278081008246554,0.00021504610525831,0.000261476111219111,0.000223196928978733,0.000244314747300672,0.000205739378195691,0.000168776024863692,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.792077632472,-39.694687563157,-39.6945113682191,-39.6946300371268,-39.6945249525361,-39.6945897015057,-39.6945255956078,-39.6945593389504,-39.6945189626452,-39.6945352120475,-39.6945095702016,-39.6945189156628,-39.694511220789,-39.6945448490626
1.29166666666667,-0.198039037560571,0.000429875024389577,0.000103048613445722,0.000350490487083124,0.000162112999678502,0.000304476941994885,0.000195818392566188,0.000277602739982663,0.000214676198505748,0.000261026374946026,0.000222812989665163,0.00024389450116213,0.000205385450102322,0.000168485691556636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.791225958573,-39.6945255036793,-39.6943496116903,-39.6944680764271,-39.6943631724738,-39.6944278100153,-39.6943638142762,-39.6943974995174,-39.6943571925625,-39.69437341395,-39.6943478161181,-39.6943571454391,-39.6943494637201,-39.6943830340927
1.29194444444444,-0.197698287069757,0.00042913576273987,0.00010287136131714,0.000349887733501989,0.000161834151199422,0.000303953298618145,0.000195481563798239,0.000277125289680493,0.000214306924545403,0.000260577407917293,0.000222429707184848,0.000243474973910518,0.00020503212755743,0.000168195854967526,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.790375728616,-39.6943637189623,-39.6941881294044,-39.6943063903197,-39.6942016666952,-39.6942661929993,-39.6942023072309,-39.6942359344703,-39.6941956967474,-39.6942118901683,-39.6941863362753,-39.6941956494838,-39.6941879808975,-39.6942214934682
1.29222222222222,-0.197358119790729,0.000428397765188814,0.000102694412396002,0.000349286010629951,0.000161555779719788,0.000303430550737005,0.000195145311224214,0.000276648655954632,0.000213938282304309,0.000260129208831145,0.0002220470804256,0.00024305616432772,0.000204679409534923,0.00016790651425552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.789526940194,-39.6942022085482,-39.6940269209044,-39.694144978347,-39.6940404347432,-39.6941048500004,-39.6940410740148,-39.6940746433519,-39.6940344747428,-39.6940506402451,-39.6940251302162,-39.6940344273399,-39.6940267718641,-39.694060226732
1.2925,-0.197018534734659,0.000427661029597022,0.000102517766168579,0.000348685316722386,0.000161277884432567,0.000302908696834607,0.000194809633867723,0.000276172837423128,0.000213570270712433,0.000259681776387069,0.000221665108276123,0.000242638071198136,0.000204327295010548,0.000167617668580149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.788679590905,-39.6940409719799,-39.6938659857341,-39.6939838400522,-39.6938794761614,-39.6939437805619,-39.6938801141717,-39.6939136257056,-39.6938735260924,-39.6938896637241,-39.6938641974845,-39.6938734785512,-39.6938658361636,-39.6938992334277
1.29277777777778,-0.196679530914365,0.000426925553828633,0.000102341422122027,0.000348085650037556,0.000161000464530719,0.000302387735397919,0.000194474530755379,0.000275697832704956,0.000213202888701591,0.0002592351092858,0.000221283789627667,0.00024222069330827,0.000203975782961495,0.000167329317102417,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.787833678351,-39.6938800088008,-39.6937053234378,-39.6938229749791,-39.6937187904943,-39.6937829842278,-39.6937194272458,-39.6937528810756,-39.6937128503406,-39.6937289601495,-39.6937035376246,-39.693712802662,-39.6937051733404,-39.6937385130994
1.29305555555556,-0.19634110734431,0.000426191335750546,0.000102165379744972,0.000347487008836259,0.000160723519209363,0.000301867664915188,0.000194140000913865,0.000275223640422061,0.000212836135205036,0.000258789206232399,0.000220903123372931,0.000241804029446398,0.000203624872366769,0.000167041458985596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.786989200137,-39.6937193185554,-39.6935449335608,-39.6936623826723,-39.6935583772868,-39.6936224605429,-39.6935590127823,-39.6935924090069,-39.6935524470326,-39.6935685290665,-39.6935431501818,-39.6935523992174,-39.6935447829398,-39.6935780652921
1.29333333333333,-0.196003263040601,0.000425458373233977,0.000101989638525564,0.000346889391382062,0.000160447047664615,0.00030134848387912,0.000193806043372352,0.000274750259198522,0.000212470009159078,0.000258344065931554,0.000220523108405843,0.000241388078402828,0.000203274562207562,0.000166754093393762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.786146153872,-39.6935589007887,-39.6933848156489,-39.6935020626771,-39.693398236085,-39.6934622090527,-39.6933988703271,-39.6934322090452,-39.6933923157141,-39.6934083700208,-39.6933830347019,-39.6933922677633,-39.6933846645077,-39.6934178895518
1.29361111111111,-0.195665997020984,0.000424726664153006,0.000101814197954288,0.000346292795942749,0.000160171049094189,0.000300830190782689,0.000193472657161112,0.000274277687660894,0.000212104509499727,0.000257899687092222,0.000220143743623243,0.000240972838970128,0.000202924851466509,0.000166467219491463,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.785304537168,-39.6933987550464,-39.6932249692489,-39.6933420145396,-39.6932383664353,-39.6933022293036,-39.6932389994266,-39.6932722807368,-39.6932324559319,-39.6932484825589,-39.6932231907316,-39.6932324078464,-39.6932248175906,-39.6932579854247
1.29388888888889,-0.195329308304843,0.000423996206385973,0.000101639057521866,0.000345697220787377,0.000159895522696238,0.000300312784123462,0.000193139841311822,0.000273805924438569,0.000211739635166212,0.00025745606842373,0.00021976502792407,0.000240558309942569,0.000202575739127007,0.000166180836446159,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.784464347644,-39.6932388808751,-39.6930653939081,-39.6931822378066,-39.6930787678852,-39.6931425208425,-39.6930793996283,-39.6931126236289,-39.6930728672333,-39.6930888662282,-39.6930636178183,-39.6930728190139,-39.693065241736,-39.6930983524581
1.29416666666667,-0.194993195913197,0.000423266997814134,0.000101464216719714,0.000345102664188871,0.000159620467670811,0.000299796262399845,0.000192807594858865,0.000273334968162716,0.000211375385098493,0.000257013208639202,0.00021938696020762,0.000240144490116373,0.000202227224175104,0.000165894943426074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.783625582919,-39.693079277822,-39.6929060891746,-39.6930227320257,-39.6929194399826,-39.6929830832171,-39.6929200704801,-39.6929532372695,-39.6929135491664,-39.6929295205766,-39.6929043155101,-39.6929135008139,-39.6929059364919,-39.6929389902
1.29444444444444,-0.194657658868695,0.000422539036323464,0.000101289675040021,0.00034450912442304,0.000159345883219438,0.000299280624112592,0.000192475916837225,0.000272864817466138,0.000211011758238782,0.000256571106452974,0.000219009539376817,0.000239731378290176,0.000201879305598904,0.000165609539600416,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.782788240618,-39.6929199454351,-39.6927470545973,-39.692863496745,-39.6927603822763,-39.6928239159759,-39.6927610115309,-39.692794121207,-39.6927545012798,-39.6927704451528,-39.6927452833558,-39.6927544527953,-39.6927469014073,-39.6927798981989
1.29472222222222,-0.194322696195619,0.000421812319802037,0.000101115431976006,0.000343916599767573,0.000159071768545335,0.000298765867766831,0.000192144806283844,0.000272395470984401,0.000210648753531681,0.000256129760581591,0.000218632764334903,0.000239318973265195,0.000201531982386979,0.000165324624140502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.78195231837,-39.6927608832631,-39.6925882897258,-39.6927045315137,-39.6926015943158,-39.6926650186681,-39.69260222233,-39.6926352749908,-39.6925957231233,-39.6926116395063,-39.6925865209051,-39.6925956745075,-39.6925881360316,-39.6926210760044
1.295,-0.193988306919875,0.000421086846142217,0.000100941487022079,0.000343325088504124,0.000158798122851928,0.000298251991868733,0.000191814262237357,0.000271926927355856,0.000210286369922326,0.000255689169744156,0.000218256633987425,0.000238907273842499,0.000201185253530605,0.000165040196218127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.781117813807,-39.6926020908555,-39.6924297941104,-39.6925458358813,-39.6924430756514,-39.6925063908436,-39.6924437024278,-39.692476698171,-39.6924372142469,-39.6924531031873,-39.6924280277081,-39.6924371655009,-39.6924296399152,-39.6924625231665
1.29527777777778,-0.193654490068995,0.000420362613239863,0.000100767839673037,0.00034273458891596,0.000158524945344998,0.000297738994927338,0.00019148428373746,0.000271459185220648,0.000209924606359072,0.000255249332661307,0.000217881147241792,0.000238496278827409,0.000200839118022456,0.000164756255007378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.780284724564,-39.6924435677624,-39.692271567302,-39.6923874093984,-39.6922848258339,-39.692348032053,-39.6922854513753,-39.6923183902983,-39.6922789742018,-39.6922948357466,-39.692269803316,-39.6922789253262,-39.692271412609,-39.6923042392361
1.29555555555556,-0.193321244672131,0.000419639618993255,0.000100594489424467,0.00034214509929078,0.000158252235230948,0.000297226875453833,0.000191154869826636,0.000270992243221194,0.000209563461790655,0.000254810248055592,0.000217506303007656,0.00023808598702584,0.000200493574856462,0.000164472799683489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.779453048282,-39.6922853135348,-39.6921136088524,-39.6922292516161,-39.6921268444152,-39.6921899418478,-39.692127468724,-39.6921603509243,-39.6921210025396,-39.6921368367358,-39.6921118472805,-39.6921209535354,-39.6921134536648,-39.6921462237647
1.29583333333333,-0.192988569760055,0.00041891786130539,0.000100421435773143,0.000341556617918388,0.000157979991717868,0.000296715631962551,0.00019082601954807,0.000270526100001835,0.000209202935168676,0.000254371914652643,0.000217132100195645,0.000237676397246673,0.000200148623028945,0.000164189829422956,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.778622782605,-39.6921273277242,-39.6919559183142,-39.6920713620863,-39.6919691309476,-39.6920321197799,-39.6919697540264,-39.6920025796013,-39.6919632988127,-39.6919791057074,-39.6919541591541,-39.6919632496808,-39.6919557626351,-39.6919884763047
1.29611111111111,-0.192656464365156,0.000418197338082305,0.000100248678216296,0.000340969143091237,0.000157708214015151,0.000296205262969901,0.000190497731946053,0.000270060754210028,0.000208843025444993,0.000253934331180154,0.000216758537718811,0.000237267508299853,0.000199804261537599,0.0001639073434036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.777793925179,-39.6919696098829,-39.6917984952405,-39.6919137403617,-39.6918116849842,-39.6918745654023,-39.6918123068356,-39.6918450758821,-39.6918058625744,-39.6918216422144,-39.6917967384899,-39.6918058133156,-39.691798339073,-39.6918309964091
1.29638888888889,-0.192324927521435,0.000417478047234332,0.000100076216252634,0.000340382673104355,0.000157436901333463,0.000295695766994514,0.00019017000606748,0.000269596204493768,0.000208483731575181,0.000253497496366907,0.000216385614492453,0.000236859318998629,0.000199460489380774,0.000163625340804127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.776966473657,-39.6918121595641,-39.6916413391852,-39.6917563859956,-39.6916545060789,-39.6917172782683,-39.6916551267055,-39.6916878393205,-39.6916486933784,-39.6916644458106,-39.6916395848419,-39.6916486439936,-39.6916411825325,-39.6916737836316
1.29666666666667,-0.191993958264506,0.00041675998667359,9.99040493809234e-05,0.000339797206257275,0.000157166052884764,0.000295187142557412,0.000189842840960091,0.000269132449505817,0.000208125052515061,0.000253061408945183,0.000216013329432502,0.000236451828155686,0.000199117305560409,0.000163343820805704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.776140425692,-39.6916549763216,-39.691484449703,-39.691599298542,-39.6914975937862,-39.6915602579324,-39.6914982131905,-39.6915308694708,-39.6914917907794,-39.6915075160505,-39.6914826977647,-39.6914917412694,-39.6914842925682,-39.6915168375266
1.29694444444444,-0.191663555631591,0.000416043154317023,9.9732177101184e-05,0.000339212740849876,0.000156895667882941,0.000294679388183334,0.000189516235673884,0.000268669487899106,0.0002077669872226,0.000252626067647926,0.000215641681457327,0.000236045034588527,0.00019877470907903,0.00016306278259048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.775315778945,-39.6914980597098,-39.6913278263493,-39.6914424775557,-39.6913409476615,-39.6914035039495,-39.6913415658461,-39.6913741658882,-39.6913351543327,-39.6913508524894,-39.6913260768138,-39.6913351046984,-39.6913276687354,-39.6913601576495
1.29722222222222,-0.191333718661516,0.000415327548084829,9.95605989140099e-05,0.00033862927518612,0.000156625745542085,0.000294172502398222,0.000189190189259863,0.000268207318330113,0.000207409534657542,0.000252191471210956,0.000215270669487519,0.000235638937115334,0.000198432698940553,0.000162782225340871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.774492531077,-39.691341409284,-39.69117146868,-39.6912859225923,-39.6911845672608,-39.6912470158752,-39.6911851842282,-39.6912177281285,-39.6911787835943,-39.6911944546831,-39.691169721545,-39.6911787338365,-39.6911713105903,-39.691203743556
1.2975,-0.191004446394714,0.000414613165900799,9.93893143209397e-05,0.000338046807573191,0.000156356285077826,0.000293666483730564,0.000188864700770632,0.000267745939456371,0.000207052693781634,0.000251757618372372,0.00021490029244476,0.000235233534556475,0.000198091274151144,0.000162502148242061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.773670679756,-39.6911850246001,-39.6910153762521,-39.691129633208,-39.6910284521407,-39.6910907932661,-39.6910290678936,-39.6910615557483,-39.691022678121,-39.6910383221885,-39.6910136315153,-39.6910226282406,-39.6910152176895,-39.6910475948028
1.29777777777778,-0.190675737873215,0.000413900005690782,9.92183228246216e-05,0.000337465336321499,0.000156087285707745,0.00029316133071133,0.000188539769261106,0.000267285349938718,0.000206696463558098,0.000251324507872216,0.000214530549252805,0.000234828825733113,0.000197750433718657,0.000162222550479637,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.772850222651,-39.6910289052148,-39.690859548623,-39.6909736089596,-39.6908726018588,-39.6909348356791,-39.6908732163996,-39.6909056483048,-39.6908668374702,-39.6908824545628,-39.6908578062822,-39.6908667874681,-39.6908593895907,-39.6908917109472
1.29805555555556,-0.19034759214065,0.000413188065385864,9.90476239281033e-05,0.000336884859741906,0.000155818746651026,0.000292657041874279,0.000188215393787519,0.000266825548439051,0.000206340842951173,0.000250892138452889,0.000214161438837034,0.000234424809470505,0.000197410176651533,0.000161943431241992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.772031157436,-39.6908730506855,-39.690703985351,-39.6908178494049,-39.6907170159732,-39.6907791426723,-39.6907176293045,-39.6907500053561,-39.6907112612002,-39.6907268513642,-39.6907022454039,-39.6907112110771,-39.6907038258519,-39.6907360915474
1.29833333333333,-0.190020008242245,0.000412477342919741,9.88772171357087e-05,0.000336305376150849,0.000155550667126013,0.000292153615755692,0.000187891573406851,0.000266366533623044,0.000205985830928822,0.000250460508857744,0.000213792960124269,0.000234021484594591,0.000197070501961862,0.00016166478971677,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.771213481789,-39.6907174605702,-39.6905486859949,-39.6906623541023,-39.6905616940428,-39.6906237138041,-39.6905623061671,-39.6905946264609,-39.6905559488698,-39.6905715121515,-39.6905469484394,-39.6905558986266,-39.6905485260322,-39.690580736162
1.29861111111111,-0.189692985224818,0.000411767836229295,9.87071019524816e-05,0.000335726883865804,0.000155283046354735,0.000291651050893333,0.000187568307178687,0.000265908304157726,0.000205631426458575,0.000250029617833248,0.00021342511204418,0.000233618849933359,0.000196731408661053,0.000161386625094512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.770397193392,-39.6905621344279,-39.6903936501146,-39.6905071226108,-39.6904066356271,-39.6904685486338,-39.6904072465469,-39.6904395111785,-39.6904009000387,-39.6904164364843,-39.6903919149482,-39.6904008496762,-39.6903934896912,-39.6904256443505
1.29888888888889,-0.189366522136777,0.000411059543255705,9.85372778838211e-05,0.00033514938120711,0.000155015883559645,0.000291149345829109,0.000187245594163394,0.000265450858712028,0.000205277628510087,0.000249599464127828,0.000213057893527998,0.00023321690431673,0.000196392895763929,0.000161108936567094,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.769582289929,-39.6904070718179,-39.6902388772702,-39.6903521544902,-39.6902518402865,-39.6903136467214,-39.6902524500044,-39.6902846590691,-39.6902461142671,-39.6902616239227,-39.6902371444908,-39.6902460637862,-39.6902387163892,-39.6902708156732
1.29916666666667,-0.189040618028121,0.000410352461942786,9.83677444362443e-05,0.000334572866498802,0.000154749177965035,0.000290648499106066,0.000186923433422827,0.00026499419595825,0.00020492443605605,0.000249170046491294,0.000212691303507911,0.00023281564657706,0.000196054962286294,0.000160831723326415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.76876876909,-39.6902522723007,-39.690084367023,-39.690197449301,-39.690097307582,-39.6901590076276,-39.6900979161004,-39.6901300696936,-39.6900915911162,-39.6901070740277,-39.6900826366281,-39.6900915405175,-39.6900842056874,-39.6901162496909
1.29944444444444,-0.18871527195043,0.000409646590238243,9.81985011176671e-05,0.000333997338067514,0.000154482928794367,0.000290148509269563,0.000186601824021652,0.000264538314568712,0.000204571848069486,0.000248741363677662,0.000212325340918042,0.000232415075547631,0.000195717607246294,0.000160554984567293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.767956628568,-39.690097735437,-39.6899301189347,-39.6900430066045,-39.6899430370752,-39.6900046309138,-39.6899436443967,-39.6899757426135,-39.6899373301475,-39.689952786361,-39.6899283909222,-39.6899372794321,-39.6899299571474,-39.6899619459652
1.29972222222222,-0.188390482956871,0.000408941926092771,9.80295474357323e-05,0.000333422794242563,0.000154217135275064,0.000289649374867954,0.000186280765025018,0.00026408321322,0.000204219863525651,0.000248313414440053,0.000211960004695404,0.000232015190064954,0.000195380829661851,0.000160278719484547,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.767145866058,-39.6899434607886,-39.6897761325677,-39.6898888259625,-39.6897890283287,-39.6898505161422,-39.6897896344558,-39.6898216773911,-39.6897833309237,-39.689798760485,-39.6897744069353,-39.6897832800923,-39.6897759703319,-39.6898079040586
1.3,-0.188066250102188,0.000408238467461198,9.78608828994719e-05,0.00033284923335512,0.000153951796634528,0.000289151094451898,0.000185960255499492,0.000263628890591191,0.000203868481401911,0.000247886197535306,0.000211595293777486,0.000231615988966405,0.000195044628554219,0.000160002927275558,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.766336479262,-39.6897894479178,-39.6896224074854,-39.6897349069378,-39.6896352809056,-39.6896966628756,-39.6896358858407,-39.6896678735893,-39.6896295930079,-39.6896449959628,-39.6896206842308,-39.6896295420613,-39.6896222448038,-39.6896541235339
1.30027777777778,-0.187742572442703,0.000407536212301352,9.76925070195726e-05,0.00033227665373971,0.000153686912101111,0.000288653666575081,0.000185640294513797,0.000263175345361227,0.000203517700677019,0.000247459711722422,0.000211231207104111,0.000231217471091945,0.000194709002945757,0.000159727607138359,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.765528465882,-39.6896356963877,-39.6894689432515,-39.6895812490937,-39.6894817943696,-39.6895430706774,-39.6894823981154,-39.6895143307718,-39.6894761159639,-39.6894914923581,-39.6894672223725,-39.6894760649029,-39.6894687801273,-39.689500603955
1.30055555555556,-0.187419449036316,0.00040683515857352,9.75244193055156e-05,0.000331705053735047,0.000153422480906093,0.000288157089791866,0.000185320881138325,0.00026272257621293,0.000203167520331098,0.000247033955762307,0.000210867743616825,0.000230819635283287,0.000194373951860119,0.00015945275827273,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.764721823627,-39.6894822057621,-39.6893157394308,-39.6894278519942,-39.6893285682854,-39.689389739112,-39.6893291708443,-39.689361048503,-39.6893228993563,-39.6893382492355,-39.6893140209251,-39.6893228481818,-39.6893155758668,-39.6893473448864
1.30083333333333,-0.187096878942495,0.000406135304242863,9.73566192691026e-05,0.000331134431680354,0.00015315850228015,0.000287661362660853,0.000185002014444138,0.000262270581831472,0.000202817939345623,0.00024660892841755,0.000210504902259169,0.000230422480384179,0.000194039474323517,0.000159178379878759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.763916550208,-39.6893289756056,-39.6891627955886,-39.6892747152041,-39.6891756022183,-39.6892366677443,-39.6891762035926,-39.689208026348,-39.6891699427503,-39.6891852661601,-39.6891610794538,-39.6891698914631,-39.6891626315877,-39.689194345893
1.30111111111111,-0.186774861222282,0.000405436647276821,9.7189106423017e-05,0.000330564785919508,0.00015289497545646,0.000287166483741629,0.000184683693504244,0.000261819360903474,0.000202468956705314,0.00024618462845319,0.000210142681975913,0.000230026005240026,0.000193705569363194,0.000158904471158535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.76311264334,-39.6891760054831,-39.6890101112908,-39.6891218382888,-39.6890228957341,-39.6890838561399,-39.6890234959264,-39.6890552638726,-39.6890172457121,-39.6890325426978,-39.6890083975247,-39.6890171943129,-39.6890099468561,-39.6890416065409
1.30138888888889,-0.186453394938284,0.000404739185646984,9.70218802797489e-05,0.00032999611479772,0.000152631899668679,0.000286672451597207,0.000184365917393531,0.000261368912118338,0.000202120571395186,0.000245761054636338,0.000209781081713845,0.00022963020869818,0.000193372236007913,0.000158631031316489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.762310100741,-39.6890232949608,-39.6888576861042,-39.6889692208146,-39.6888704483995,-39.6889313038653,-39.6888710474124,-39.6889027606432,-39.6888648078082,-39.6888800784154,-39.6888559747046,-39.6888647562978,-39.6888575212385,-39.6888891263965
1.30166666666667,-0.186132479154673,0.000404042917328554,9.68549403538382e-05,0.000329428416663722,0.000152369274152054,0.000286179264792703,0.000184048685188437,0.000260919234166788,0.000201772782402088,0.000245338205736151,0.000209420100422029,0.000229235089608018,0.000193039473287752,0.000158358059557005,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.761508920134,-39.6888708436052,-39.6887055195963,-39.6888168623482,-39.688718259782,-39.6887790104874,-39.6887188576177,-39.6887505162272,-39.688712628606,-39.6887278728799,-39.6887038105608,-39.6887125769853,-39.6887053543025,-39.6887369050272
1.30194444444444,-0.185812112937185,0.000403347840298748,9.66882861597798e-05,0.000328861689868794,0.000152107098142822,0.000285686921894979,0.000183731995966721,0.000260470325743286,0.00020142558871502,0.00024491608052328,0.000209059737049696,0.000228840646821166,0.000192707280235891,0.000158085555086038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.760709099246,-39.6887186509835,-39.6885536113351,-39.6886647624573,-39.6885663294495,-39.688626975574,-39.6885669261107,-39.6885985301923,-39.6885607076737,-39.6885759256596,-39.6885519046614,-39.6885606559434,-39.6885534456161,-39.6885849420008
1.30222222222222,-0.185492295353115,0.000402653952539469,9.65219172133886e-05,0.000328295932766943,0.000151845370879344,0.000285195421474446,0.000183415848807577,0.000260022185542207,0.000201078989325192,0.00024449467777074,0.000208699990549972,0.000228446879190235,0.000192375655885184,0.000157813517111544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.759910635805,-39.6885667166638,-39.6884019608895,-39.6885129207101,-39.6884146569708,-39.6884751986936,-39.6884152524598,-39.6884468021071,-39.68840904458,-39.688424236323,-39.6884002565754,-39.6884089927409,-39.6884017947482,-39.688433236886
1.3025,-0.185173025471314,0.000401961252035788,9.63558330303187e-05,0.000327731143714468,0.000151584091600818,0.000284704762102886,0.000183100242791873,0.000259574812262273,0.000200732983224136,0.000244073996254299,0.000208340859876132,0.000228053785570835,0.000192044599271188,0.000157541944841506,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.759113527545,-39.6884150402148,-39.688250567829,-39.6883613366756,-39.6882632419154,-39.6883236794153,-39.6882638362347,-39.6882953315411,-39.6882576388943,-39.6882728044396,-39.6882488658722,-39.6882575869473,-39.6882504012682,-39.6882817892523
1.30277777777778,-0.18485430236219,0.000401269736775082,9.61900331280935e-05,0.000327167321071871,0.000151323259547247,0.000284214942355138,0.000182785177001899,0.000259128204602968,0.00020038756940627,0.00024365403475042,0.000207982343984214,0.000227661364819703,0.000191714109430825,0.000157270837486626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.758317772204,-39.6882636212059,-39.6880994317239,-39.6882100099235,-39.6881120838534,-39.688172417309,-39.6881126770055,-39.6881441180641,-39.688106490187,-39.6881216295795,-39.688097732122,-39.6881064381327,-39.6880992647465,-39.6881305986696
1.30305555555556,-0.184536125097702,0.000400579404750105,9.60245170249022e-05,0.000326604463200405,0.000151062873960021,0.000283725960807878,0.000182470650521735,0.000258682361267103,0.000200042746866193,0.000243234792038735,0.000207624441830941,0.000227269615796005,0.000191384185403539,0.000157000194258039,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.757523367522,-39.6881124592072,-39.687948552145,-39.6880589400242,-39.6879611823558,-39.6880214119453,-39.687961774343,-39.6879931612468,-39.6879555980287,-39.6879707113134,-39.6879468548959,-39.687955545868,-39.6879483847539,-39.6879796647087
1.30333333333333,-0.184218492751359,0.00039989025395469,9.58592842388382e-05,0.000326042568465647,0.000150802934082866,0.000283237816040425,0.000182156662436978,0.000258237280957824,0.000199698514601862,0.000242816266900664,0.000207267152375448,0.000226878537360882,0.00019105482622848,0.000156730014368676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.756730311244,-39.6879615537895,-39.6877979286641,-39.6879081265486,-39.687810536994,-39.6878706628953,-39.6878111278188,-39.6878424606607,-39.6878049619913,-39.687820049213,-39.6877962337652,-39.6878049097249,-39.687797760862,-39.687828986941
1.30361111111111,-0.183901404398217,0.000399202282387197,9.56943342898627e-05,0.000325481635235359,0.000150543439159321,0.000282750506634477,0.000181843211833859,0.000257792962382788,0.000199354871612071,0.000242398458119152,0.000206910474578843,0.000226488128377062,0.000190726030947613,0.00015646029703198,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.755938601117,-39.6878109045242,-39.6876475608532,-39.6877575690685,-39.6876601473402,-39.6877201697311,-39.6876607370051,-39.6876920158778,-39.6876545816467,-39.6876696428504,-39.6876458683025,-39.6876545292755,-39.6876473926431,-39.6876785649387
1.30388888888889,-0.183584859114877,0.000398515488048507,9.55296666985459e-05,0.000324921661879337,0.000150284388435327,0.000282264031174073,0.000181530297801258,0.000257349404250054,0.000199011816897646,0.000241981364479917,0.000206554407403452,0.000226098387708914,0.0001903977986042,0.000156191041464195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.755148234894,-39.6876605109836,-39.6874974482856,-39.6876072671565,-39.6875100129675,-39.6875699320252,-39.6875106014749,-39.6875418264709,-39.6875044565682,-39.6875194917983,-39.6874957580807,-39.6875044040928,-39.6874972796701,-39.6875283982746
1.30416666666667,-0.183268855979482,0.000397829868944625,9.53652809853731e-05,0.000324362646771381,0.000150025781156914,0.00028177838824575,0.000181217919429248,0.000256906605270353,0.00019866934946,0.000241564984770095,0.000206198949814097,0.000225709314222795,0.000190070128243178,0.000155922246881766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.75435921033,-39.6875103727405,-39.6873475905348,-39.6874572203856,-39.6873601334494,-39.6874199493509,-39.6873607208016,-39.6873918920134,-39.6873545863292,-39.6873695956305,-39.6873459026734,-39.6873545337505,-39.6873474215169,-39.6873784865223
1.30444444444444,-0.182953394071716,0.000397145423083155,9.52011766726837e-05,0.00032380458828721,0.000149767616572378,0.000281293576437805,0.000180906075809547,0.000256464564156802,0.000198327468303752,0.000241149317779026,0.000205844100775834,0.000225320906787189,0.000189743018911669,0.00015565391250234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.753571525183,-39.6873604893686,-39.6871979871754,-39.6873074283296,-39.6872105083603,-39.6872702212824,-39.6872110945598,-39.6872422120795,-39.6872049705042,-39.6872199539213,-39.6871963016551,-39.6872049178229,-39.6871978177577,-39.6872288292559
1.30472222222222,-0.182638472472797,0.000396462148475258,9.50373532834783e-05,0.000323247484805146,0.000149509893930932,0.000280809594341986,0.000180594766035195,0.000256023279624233,0.00019798617243403,0.000240734362298546,0.000205489859256735,0.000224933164272687,0.000189416469657345,0.000155386037545257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.752785177218,-39.687210860442,-39.6870486377822,-39.6871578905631,-39.6870611372752,-39.6871207473943,-39.6870617223244,-39.6870927862441,-39.6870556086681,-39.6870705662454,-39.6870469546008,-39.687055555885,-39.6870484679676,-39.6870794260504
1.305,-0.182324090265483,0.000395780043136154,9.48738103414595e-05,0.000322691334706431,0.000149252612482665,0.000280326440551155,0.000180283989200315,0.000255582750389827,0.000197645460858548,0.00024032011712159,0.000205136224226364,0.000224546085551258,0.000189090479529818,0.000155118621231533,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.752000164199,-39.6870614855357,-39.6868995419311,-39.6870086066614,-39.6869120197697,-39.686971527262,-39.686912603671,-39.6869436140826,-39.6869065003967,-39.6869214321786,-39.6868978610863,-39.6869064475125,-39.6868993717223,-39.6869302764813
1.30527777777778,-0.182010246534058,0.000395099105084083,9.4710547370246e-05,0.000322136136374507,0.000148995771479903,0.000279844113661959,0.000179973744400796,0.000255142975173063,0.000197305332585781,0.000239906581043485,0.000204783194655757,0.000224159669497348,0.000188765047580846,0.000154851662782312,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.751216483896,-39.6869123642253,-39.6867506991986,-39.6868595762002,-39.6867631554203,-39.6868225604615,-39.686763738176,-39.6867946951714,-39.6867576452664,-39.6867725512973,-39.6867490206881,-39.6867575922819,-39.6867505285984,-39.6867813801249
1.30555555555556,-0.181696940364342,0.000394419332340039,9.45475638955581e-05,0.000321581888196814,0.000148739370174762,0.00027936261227174,0.000179664030734478,0.000254703952695601,0.000196965786626486,0.000239493752862002,0.000204430769517045,0.000223773914986699,0.000188440172863866,0.000154585161421276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.750434134084,-39.6867634960872,-39.6866021091617,-39.6867107987563,-39.686614543804,-39.6866738465697,-39.6866151254166,-39.6866460290872,-39.6866090428543,-39.6866239231784,-39.6866004329832,-39.6866089897702,-39.6866019381729,-39.6866327365583
1.30583333333333,-0.181384170843677,0.000393740722928721,9.43848594429264e-05,0.000321028588562621,0.000148483407822073,0.000278881934980701,0.00017935484730114,0.000254265681680794,0.000196626821992682,0.000239081631376569,0.000204078947785938,0.00022338882089676,0.000188115854432555,0.000154319116373137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.749653112539,-39.6866148806985,-39.6864537713983,-39.6865622739068,-39.6864661844985,-39.6865253851641,-39.6864667649704,-39.6864976154078,-39.6864606927381,-39.6864755473996,-39.6864520975495,-39.6864606395553,-39.6864536000236,-39.686484345359
1.30611111111111,-0.181071937060933,0.000393063274878984,9.42224335388986e-05,0.0003204762358635,0.000148227883677268,0.000278402080392165,0.000179046193200186,0.000253828160854617,0.000196288437698534,0.000238670215388086,0.000203727728438083,0.000223004386107774,0.000187792091343269,0.000154053526863266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.748873417043,-39.6864665176367,-39.686305685487,-39.6864140012297,-39.6863180770824,-39.6863771758226,-39.6863186564159,-39.6863494537114,-39.6863125944964,-39.6863274235394,-39.6863040139655,-39.6863125412155,-39.686305513729,-39.6863362061054
1.30638888888889,-0.180760238106502,0.000392386986221579,9.4060285711765e-05,0.000319924828494658,0.000147972796996393,0.000277923047111354,0.000178738067534095,0.000253391388944994,0.000195950632758996,0.000238259503700876,0.000203377110451964,0.000222620609501034,0.000187468882653075,0.000153788392118556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.748095045379,-39.6863184064802,-39.6861578510068,-39.6862659803037,-39.6861702211348,-39.6862292181243,-39.6861707993322,-39.6862015435769,-39.6861647477082,-39.6861795511767,-39.6861561818104,-39.68616469433,-39.6861576788683,-39.6861883183765
1.30666666666667,-0.180449073072295,0.000391711854990384,9.38984154892832e-05,0.000319374364852746,0.000147718147038188,0.000277444833745444,0.000178430469406319,0.00025295536468141,0.000195613406191875,0.000237849495119568,0.000203027092807123,0.000222237489960349,0.000187146227421498,0.000153523711367843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.747317995335,-39.6861705468082,-39.6860102675377,-39.6861182107081,-39.6860226162353,-39.6860815116486,-39.6860231932991,-39.6860538845839,-39.6860171519535,-39.6860319298914,-39.686008600664,-39.6860170984786,-39.6860100950214,-39.6860406817521
1.30694444444444,-0.180138441051741,0.000391037879223257,9.37368224001342e-05,0.000318824843338491,0.000147463933061375,0.000276967438904224,0.000178123397922487,0.00025252008679656,0.00019527675701545,0.000237440188451776,0.000202677674484388,0.000221855026370453,0.000186824124710009,0.000153259483840509,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.746542264702,-39.6860229382004,-39.6858629346602,-39.685970692023,-39.6858752619646,-39.6859340559756,-39.6858758378972,-39.685906476313,-39.6858698068126,-39.6858845592639,-39.685861270107,-39.6858697532419,-39.6858627617688,-39.6858932958124
1.30722222222222,-0.179828341139783,0.000390365056961762,9.35755059748438e-05,0.000318276262354208,0.000147210154326259,0.000276490861200354,0.000177816852188125,0.000252085554024102,0.000194940684250202,0.000237031582507487,0.000202328854467381,0.00022147321761911,0.000186502573579857,0.000152995708767699,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.745767851277,-39.6858755802373,-39.6857158519555,-39.6858234238289,-39.6857281579039,-39.6857868506863,-39.6857287327075,-39.6857593183449,-39.6857227118668,-39.6857374388753,-39.6857141897204,-39.6857226582011,-39.6857156786917,-39.6857461601387
1.3075,-0.179518772432879,0.000389693386250052,9.34144657440426e-05,0.000317728620305509,0.00014695681009492,0.000276015099246668,0.000177510831312183,0.000251651765100922,0.000194605186918111,0.000236623676097191,0.000201980631740946,0.000221092062595067,0.000186181573095956,0.000152732385381275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.744994752858,-39.6857284724998,-39.6855690190056,-39.6856764057073,-39.6855813036348,-39.6856398953622,-39.6855818773118,-39.6856124102615,-39.6855758666981,-39.6855905683074,-39.6855673590864,-39.6855758129379,-39.685568845372,-39.6855992743125
1.30777777777778,-0.179209734028993,0.00038902286513632,9.32537012389933e-05,0.000317181915600204,0.000146703899629775,0.000275540151661208,0.00017720533440379,0.000251218718765306,0.000194270264042978,0.000236216468034895,0.000201633005290723,0.00022071156018921,0.000185861122323452,0.000152469512915073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.744222967246,-39.6855816145699,-39.6854224353931,-39.6855296372402,-39.68543469874,-39.6854931895856,-39.6854352712928,-39.685465751645,-39.6854292708888,-39.6854439471426,-39.6854207777873,-39.685429217035,-39.6854222613923,-39.6854526379164
1.30805555555556,-0.178901225027601,0.000388353491671281,9.30932119915682e-05,0.000316636146649185,0.000146451422195312,0.000275066017062555,0.000176900360574127,0.00025078641375735,0.000193935914649542,0.000235809957136063,0.000201285974106126,0.000220331709293798,0.000185541220329658,0.000152207090603591,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.743452492247,-39.6854350060299,-39.6852761007011,-39.6853831180103,-39.6852883428027,-39.6853467329392,-39.6852889142337,-39.6853193420786,-39.6852829240223,-39.6852975749642,-39.6852744454065,-39.6852828700755,-39.6852759263359,-39.6853062505335
1.30833333333333,-0.178593244529681,0.000387685263908945,9.29329975357507e-05,0.000316091311864831,0.000146199377055977,0.000274592694072432,0.000176595908935652,0.000250354848819945,0.000193602137766054,0.000235404142218129,0.000200939537176442,0.000219952508803801,0.000185221866182484,0.000151945117683296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.742683325672,-39.6852886464631,-39.6851300145137,-39.6852368476012,-39.6851422354068,-39.6852005250069,-39.6851428057182,-39.6851731811459,-39.6851368256824,-39.6851514513559,-39.685128361528,-39.6851367716434,-39.6851298397867,-39.6851601117474
1.30861111111111,-0.178285791637715,0.000387018179906192,9.27730574039804e-05,0.000315547409664245,0.000145947763479369,0.000274120181314423,0.000176291978602429,0.000249924022697935,0.00019326893242041,0.000234999022099403,0.000200593693492933,0.000219573957616218,0.000184903058952439,0.000151683593390775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.741915465333,-39.6851425354533,-39.6849841764155,-39.6850908255967,-39.6849963761368,-39.6850545653727,-39.6849969453309,-39.6850272684314,-39.6849909754537,-39.6850055759023,-39.6849825257363,-39.6849909213233,-39.6849840013293,-39.6850142211428
1.30888888888889,-0.177978865455686,0.000386352237723822,9.26133911316978e-05,0.000315004438465199,0.000145696580732604,0.000273648477414156,0.000175988568689646,0.000249493934138186,0.000192936297642238,0.000234594595602198,0.00020024844204972,0.000219196054628685,0.000184584797711076,0.000151422516965091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.741148909045,-39.6849966725849,-39.6848385859917,-39.6849450515817,-39.6848507645779,-39.6849088536216,-39.6848513326571,-39.68488160352,-39.6848453729215,-39.6848599481885,-39.6848369376168,-39.6848453187003,-39.6848384105489,-39.6848685783047
1.30916666666667,-0.177672465089073,0.000385687435425894,9.24539982544813e-05,0.000314462396689401,0.000145445828084585,0.000273177581000191,0.00017568567831449,0.000249064581889554,0.000192604232463531,0.000234190861548474,0.000199903781840795,0.000218818798741504,0.000184267081532147,0.000151161887646134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.740383654631,-39.6848510574432,-39.6846932428284,-39.6847995251417,-39.684705400316,-39.6847633893392,-39.6847059672826,-39.6847361859976,-39.6847000176717,-39.6847145678004,-39.6846915967554,-39.6846999633604,-39.6846930670316,-39.6847231828189
1.30944444444444,-0.177366589644852,0.000385023771079256,9.22948783077299e-05,0.000313921282760475,0.000145195504805736,0.00027270749070274,0.000175383306595,0.00024863596470278,0.000192272735918081,0.000233787818765109,0.000199559711863328,0.000218442188856008,0.000183949909490299,0.000150901704675611,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.739619699911,-39.6847056896139,-39.6845481465121,-39.6846542458627,-39.6845602829378,-39.6846181721119,-39.6845608487941,-39.6845910154506,-39.6845549092909,-39.6845694343244,-39.6845465027387,-39.6845548548902,-39.6845479703639,-39.6845780342719
1.30972222222222,-0.17706123823149,0.000384361242754908,9.21360308284699e-05,0.000313381095105679,0.000144945610167235,0.000272238205153984,0.000175081452651826,0.000248208081331357,0.000191941807040467,0.000233385466078789,0.000199216231115044,0.000218066223876605,0.000183633280661645,0.000150641967294411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.738857042715,-39.6845605686836,-39.6844032966302,-39.6845092133314,-39.6844154120304,-39.6844732015266,-39.6844159767787,-39.6844460914661,-39.6844100473663,-39.6844245473479,-39.684401655154,-39.684409992877,-39.6844031201332,-39.6844331322508
1.31,-0.176756409958948,0.00038369984852577,9.19774553546582e-05,0.000312841832153126,0.00014469614344233,0.000271769722989616,0.000174780115605503,0.000247780930530366,0.000191611444867723,0.000232983802318252,0.000198873338596096,0.000217690902708351,0.000183317194124215,0.000150382674747681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.738095680873,-39.6844156942396,-39.6842586927707,-39.6843644271354,-39.6842707871817,-39.6843284771708,-39.6842713508245,-39.6843014136317,-39.6842654314859,-39.6842799064585,-39.6842570535894,-39.6842653769087,-39.6842585159274,-39.6842884763434
1.31027777777778,-0.176452103938672,0.000383039586468897,9.18191514238677e-05,0.000312303492335729,0.000144447103904613,0.000271302042846372,0.000174479294579442,0.000247354511056744,0.000191281648437796,0.000232582826314479,0.000198531033308571,0.000217316224259336,0.000183001648957075,0.000150123826279232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.737335612218,-39.6842710658695,-39.6841143345221,-39.6842198868628,-39.6841264079804,-39.6841839986329,-39.6841269705198,-39.684156981536,-39.6841210612383,-39.684135511245,-39.6841126976335,-39.6841210065739,-39.6841141573351,-39.6841440661383
1.31055555555556,-0.176148319283595,0.00038238045466304,9.16611185760602e-05,0.000311766074086578,0.000144198490828513,0.000270835163365321,0.000174178988697677,0.0002469288216698,0.000190952416790457,0.000232182536901094,0.000198189314255256,0.000216942187438517,0.000182686644241594,0.0001498654211362,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.736576834588,-39.684126683162,-39.6839702214738,-39.6840755921023,-39.6839822740157,-39.6840397655019,-39.683982835454,-39.684012794768,-39.6839769362128,-39.6839913612965,-39.6839685868755,-39.6839768814618,-39.6839700439457,-39.6839999012246
1.31083333333333,-0.175845055108133,0.000381722451192151,9.15033563514343e-05,0.000311229575843196,0.000143950303490933,0.0002703690831872,0.000173879197085854,0.000246503861131289,0.000190623748967374,0.000231782932912812,0.000197848180441244,0.000216568791156729,0.000182372179060409,0.000149607458565635,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.735819345825,-39.6839825457064,-39.6838263532158,-39.6839315424434,-39.6838383848776,-39.6838957773673,-39.6838389452171,-39.6838688529175,-39.6838330559993,-39.6838474562027,-39.6838247209055,-39.6838330011624,-39.6838261753492,-39.683855981192
1.31111111111111,-0.175542310528183,0.00038106557414291,9.13458642902649e-05,0.000310693996045116,0.000143702541169533,0.000269903800955761,0.000173579918871274,0.000246079628204644,0.000190295644011527,0.000231384013186251,0.000197507630873045,0.000216196034327159,0.000182058252497413,0.000149349937816312,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.735063143773,-39.6838386530923,-39.6836827293388,-39.6837877374762,-39.6836947401565,-39.6837520338195,-39.6836952993995,-39.6837251555749,-39.6836894201884,-39.6837037955544,-39.6836810993141,-39.6836893652664,-39.6836825511361,-39.6837123056312
1.31138888888889,-0.17524008466112,0.000380409821604729,9.11886419339317e-05,0.000310159333134002,0.000143455203142879,0.000269439315318139,0.000173281153183155,0.00024565612165489,0.000189968100967623,0.000230985776560283,0.000197167664559242,0.000215823915864497,0.00018174486363816,0.00014909285813809,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.73430822628,-39.6836950049104,-39.683539349434,-39.6836441767915,-39.6835513394438,-39.6836085344494,-39.6835518975926,-39.6835817023314,-39.6835460283714,-39.6835603789427,-39.6835377216926,-39.6835459733649,-39.6835391708977,-39.6835688741332
1.31166666666667,-0.174938376625797,0.000379755191669917,9.10316888249197e-05,0.000309625585555559,0.000143208288690296,0.000268975624922999,0.000172982899150305,0.000245233340250487,0.000189641118881932,0.000230588221876037,0.000196828280509063,0.00021545243468548,0.000181432011569638,0.00014883621878188,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.733554591198,-39.6835516007519,-39.6833962130934,-39.6835008599807,-39.6834081823313,-39.6834652788487,-39.6834087393882,-39.6834384927786,-39.6834028801402,-39.6834172059594,-39.683394587633,-39.6834028250499,-39.6833960342261,-39.6834256862899
1.31194444444444,-0.174637185542539,0.000379101682434333,9.08750045064023e-05,0.000309092751756442,0.000142961797093339,0.000268512728421033,0.000172685155905784,0.000244811282759964,0.000189314696801838,0.000230191347976436,0.000196489477734672,0.000215081589707817,0.000181119695380834,0.000148580019000917,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.732802236381,-39.6834084402086,-39.6832533199097,-39.6833577866359,-39.6832652684117,-39.6833222666096,-39.6832658243789,-39.683295526509,-39.6832599750874,-39.683274276197,-39.6832516967279,-39.683259919914,-39.6832531407139,-39.6832827416936
1.31222222222222,-0.174336510533142,0.000378449291997208,9.07185885219006e-05,0.000308560830186604,0.00014271572763471,0.000268050624465319,0.000172387922581171,0.000244389947956489,0.000188988833777284,0.000229795153705252,0.000196151255249354,0.000214711379852015,0.000180807914161292,0.000148324258048385,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.73205115969,-39.683265522873,-39.6831106694761,-39.68321495635,-39.6831225972782,-39.6831794973251,-39.6831231521579,-39.6831528031156,-39.6831173128063,-39.6831315892488,-39.6831090485707,-39.6831172575505,-39.6831104899543,-39.6831400399377
1.3125,-0.174036350720872,0.000377798018460583,9.05624404159053e-05,0.000308029819299265,0.000142470079597274,0.000267589311710937,0.000172091198311756,0.00024396933461326,0.000188663528858856,0.000229399637909971,0.000195813612067396,0.000214341804039993,0.000180496667003091,0.000148068935179859,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.731301358985,-39.6831228483384,-39.6829682613866,-39.6830723687164,-39.6829801685246,-39.6830369705888,-39.6829807223192,-39.6830103221923,-39.6829748928908,-39.6829891447086,-39.6829666427552,-39.6829748375533,-39.6829680815412,-39.6829975806158
1.31277777777778,-0.173736705230461,0.000377147859930042,9.04065597342559e-05,0.000307499717548929,0.000142224852265354,0.000267128788816514,0.000171794982233517,0.000243549441504931,0.00018833878109955,0.000229004799439037,0.000195476547206067,0.000213972861196011,0.000180185952998874,0.000147814049650555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.730552832133,-39.6829804161985,-39.6828260952359,-39.682930023329,-39.6828379817455,-39.6828946859949,-39.6828385344572,-39.6828680833334,-39.6828327149354,-39.6828469421709,-39.6828244788761,-39.6828326595168,-39.6828259150694,-39.6828553633225
1.31305555555556,-0.173437573188105,0.000376498814514005,9.02509460220687e-05,0.000306970523393784,0.000141980044926101,0.000266669054440908,0.000171499273483059,0.000243130267410795,0.00018801458955344,0.000228610637142268,0.000195140059683468,0.000213604550244402,0.000179875771244518,0.000147559600718615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.729805577002,-39.6828382260479,-39.6826841706192,-39.6827879197828,-39.6826960365362,-39.6827526431385,-39.6826965881672,-39.682726086134,-39.6826907785355,-39.6827049812308,-39.6826825565288,-39.6826907230365,-39.6826839901341,-39.6827133876528
1.31333333333333,-0.173138953721463,0.000375850880324731,9.00955988273398e-05,0.000306442235293388,0.000141735656865399,0.000266210107247139,0.000171204071199946,0.000242711811109742,0.000187690953276061,0.000228217149872665,0.000194804148518704,0.000213236870112914,0.000179566120835732,0.00014730558764248,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.729059591465,-39.6826962774817,-39.6825424871324,-39.6826460576732,-39.6825543324925,-39.6826108416151,-39.6825548830451,-39.6825843301898,-39.6825490832869,-39.6825632614843,-39.682540875309,-39.6825490277082,-39.6825423063312,-39.6825716532026
1.31361111111111,-0.172840845959651,0.000375204055475655,8.99405176971466e-05,0.000305914851711381,0.000141491687372264,0.000265751945899025,0.000170909374524183,0.000242294071383789,0.000187367871324638,0.000227824336484882,0.00019446881273359,0.000212869819731322,0.000179257000869824,0.000147052009682264,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.728314873397,-39.6825545700959,-39.6824010443722,-39.6825044365961,-39.682412869211,-39.6824692810208,-39.6824134186874,-39.6824428150971,-39.6824076287861,-39.6824217825277,-39.6823994348134,-39.6824075731284,-39.6824008632572,-39.6824301595682
1.31388888888889,-0.172543249033245,0.000374558338086823,8.97857021798683e-05,0.00030538837111254,0.000141248135735647,0.000265294569062795,0.000170615182597661,0.000241877047016931,0.000187045342758541,0.000227432195834753,0.00019413405135095,0.000212503398030188,0.000178948410446282,0.000146798866099356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.727571420679,-39.6824131034867,-39.6822598419357,-39.6823630561484,-39.6822716462888,-39.6823279609528,-39.6822721946913,-39.6823015404531,-39.6822664146304,-39.6822805439582,-39.6822582346393,-39.6822663588943,-39.6822596605094,-39.6822889063467
1.31416666666667,-0.172246162074273,0.000373913726277992,8.9631151824162e-05,0.000304862791964902,0.000141005001246084,0.000264837975407989,0.000170321494563845,0.000241460736795482,0.000186723366637921,0.000227040726779543,0.000193799863396133,0.000212137603941981,0.00017864034866592,0.00014654615615545,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.726829231193,-39.6822718772514,-39.682118879421,-39.6822219159273,-39.6821306633238,-39.6821868810084,-39.6821312106545,-39.6821605058553,-39.6821254404176,-39.6821395453737,-39.6821172743846,-39.6821253846038,-39.6821186976858,-39.682147893136
1.31444444444444,-0.171949584216218,0.000373270218173478,8.94768661803548e-05,0.000304338112739522,0.000140762283195947,0.000264382163605242,0.000170028309566604,0.000241045139506728,0.000186401942024609,0.000226649928179999,0.000193466247895496,0.000211772436401397,0.000178332814631374,0.000146293879114336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.726088302826,-39.6821308909878,-39.6819781564265,-39.682081015531,-39.6819899199144,-39.682046040786,-39.6819904661757,-39.6820197109022,-39.6819847057463,-39.6819987863725,-39.6819765536477,-39.6819846498554,-39.6819779743848,-39.6820071195343
1.31472222222222,-0.171653514594009,0.000372627811900738,8.93228447990108e-05,0.000303814331909302,0.000140519980878397,0.000263927132327826,0.0001697356267515,0.000240630253941612,0.000186081067983059,0.000226259798897929,0.000193133203876064,0.000211407894344725,0.000178025807445217,0.00014604203424116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.725348633466,-39.6819901442943,-39.6818376725514,-39.6819403545581,-39.6818494156599,-39.6819054398843,-39.6818499608539,-39.6818791551927,-39.6818442102156,-39.6818582665537,-39.681836072028,-39.6818441542483,-39.6818374902057,-39.6818665851409
1.315,-0.171357952344027,0.000371986505590614,8.91690872312735e-05,0.000303291447949185,0.000140278093587146,0.000263472880251674,0.000169443445266404,0.000240216078891656,0.000185760743578159,0.000225870337797253,0.000192800730368301,0.000211043976709522,0.00017771932621373,0.000145790620802213,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.724610221008,-39.68184963677,-39.6816974273957,-39.6817999326081,-39.68170915016,-39.6817650779029,-39.6817096942889,-39.6817388383265,-39.6817039534253,-39.6817179855171,-39.6816958291253,-39.6817038973823,-39.6816972447483,-39.6817262895552
1.31527777777778,-0.171062896604095,0.000371346297377193,8.90155930296464e-05,0.00030276945933748,0.000140036620617404,0.000263019406054172,0.000169151764260361,0.000239802613151164,0.000185440967876081,0.000225481543744128,0.000192468826402927,0.000210680682435902,0.000177413370043215,0.000145539638065002,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.723873063348,-39.6817093680147,-39.6815574205598,-39.6816597492808,-39.6815691230151,-39.6816249544419,-39.6815696660812,-39.6815987599039,-39.681563934976,-39.6815779428631,-39.68155582454,-39.6815638788578,-39.6815572376131,-39.6815862323778
1.31555555555556,-0.17076834651348,0.000370707185396612,8.88623617463421e-05,0.000302248364555459,0.000139795561266224,0.000262566708415082,0.000168860582883614,0.000239389855515827,0.000185121739945971,0.000225093415605427,0.000192137491012634,0.000210318010465528,0.000177107938042523,0.000145289085297442,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.723137158385,-39.6815693376287,-39.6814176516449,-39.6815198041769,-39.6814293338264,-39.6814850691023,-39.6814298758319,-39.6814589195258,-39.6814241544687,-39.6814381381927,-39.6814160578734,-39.681424098276,-39.6814174684013,-39.6814464132096
1.31583333333333,-0.17047430121289,0.000370069167788611,8.87093929355733e-05,0.000301728162086196,0.000139554914831166,0.000262114786016103,0.000168569900287474,0.000238977804784107,0.000184803058857196,0.000224705952250741,0.000191806723232218,0.000209955959741725,0.000176803029320559,0.000145038961769683,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.722402504024,-39.6814295452131,-39.6812781202528,-39.6813800968977,-39.6812897821957,-39.6813454214854,-39.6812903231426,-39.6813193167938,-39.6812846115051,-39.6812985711077,-39.6812765287273,-39.6812845552387,-39.6812779367146,-39.6813068316522
1.31611111111111,-0.170180759844471,0.000369432242696605,8.8556686151031e-05,0.000301208850415232,0.000139314680610708,0.000261663637542254,0.000168279715625434,0.000238566459756391,0.000184484923680859,0.00022431915255166,0.000191476522097885,0.000209594529209891,0.000176498642988875,0.000144789266752263,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.721669098172,-39.6812899903696,-39.681138825986,-39.6812406270452,-39.6811504677252,-39.6812060111933,-39.6811510076159,-39.6811799513102,-39.6811453056878,-39.6811592412104,-39.681137236704,-39.6811452493482,-39.6811386421556,-39.6811674873081
1.31638888888889,-0.169887721551804,0.000368796408266923,8.84042409485239e-05,0.00030069042803075,0.000139074857905443,0.00026121326168003,0.00016799002805145,0.000238155819233768,0.000184167333490598,0.000223933015381759,0.000191146886647001,0.000209233717816295,0.000176194778160221,0.000144539999517818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.720936938737,-39.6811506727005,-39.6809997684475,-39.681101394222,-39.6810113900181,-39.6810668378289,-39.6810119288548,-39.6810408226779,-39.6810062366198,-39.6810201481038,-39.6809981814068,-39.6810061802077,-39.6809995843272,-39.68102837978
1.31666666666667,-0.169595185479905,0.000368161662647979,8.82520568832338e-05,0.000300172893424255,0.000138835446016519,0.000260763657117542,0.00016770083672168,0.000237745882021109,0.00018385028736059,0.000223547539615425,0.00019081781591882,0.000208873524510097,0.000175891433948238,0.000144291159339685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.720206023635,-39.6810115918089,-39.6808609472411,-39.6809623980312,-39.6808725486781,-39.6809279009955,-39.6808730864628,-39.6809019305004,-39.6808674039048,-39.6808812913915,-39.6808593624394,-39.6808673474208,-39.6808607628333,-39.6808895086717
1.31694444444444,-0.169303150775219,0.000367528003991999,8.81001335120871e-05,0.000299656245089023,0.000138596444246246,0.000260314822545843,0.000167412140793385,0.000237336646923818,0.00018353378436704,0.000223162724130486,0.000190489308954669,0.000208513948241274,0.000175588609469661,0.000144042745492279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.719476350782,-39.6808727472984,-39.6807223619712,-39.6808236380769,-39.6807339433095,-39.6807892002972,-39.6807344800445,-39.6807632743818,-39.6807288071472,-39.6807426706778,-39.6807207794061,-39.6807287505919,-39.6807221772782,-39.6807508735873
1.31722222222222,-0.169011616585621,0.000366895430454518,8.79484703924187e-05,0.000299140481520708,0.000138357851898227,0.000259866756658206,0.000167123939425643,0.000236928112750545,0.000183217823587122,0.000222778567805356,0.000190161364796394,0.000208154987962544,0.00017528630384077,0.000143794757251596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.718747918098,-39.6807341387732,-39.6805840122429,-39.6806851139634,-39.6805955735172,-39.6806507353387,-39.6805961092046,-39.6806248539271,-39.6805904459518,-39.6806042855676,-39.6805824319121,-39.680590389326,-39.680583827267,-39.6806124741317
1.3175,-0.168720582060414,0.000366263940194321,8.77970670818843e-05,0.000298625601217645,0.000138119668277417,0.000259419458150307,0.00016683623177773,0.000236520278311658,0.000182902404100425,0.000222395069520985,0.000189833982489017,0.000207796642626887,0.000174984516180239,0.000143547193895048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.718020723508,-39.6805957658384,-39.6804458976618,-39.680546825296,-39.6804574389068,-39.6805125057253,-39.6804579735489,-39.6804866687416,-39.6804523199245,-39.6804661356666,-39.6804443195629,-39.6804522632286,-39.6804457124053,-39.6804743099106
1.31777777777778,-0.168430046350324,0.000365633531372069,8.76459231401641e-05,0.000298111602681,0.000137881892689011,0.00025897292571861,0.000166549017011984,0.000236113142418759,0.000182587524987281,0.000222012228159791,0.000189507161077392,0.000207438911190711,0.000174683245608611,0.00014330005470084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.717294764939,-39.6804576280994,-39.6803080178342,-39.6804087716805,-39.6803195390847,-39.6803745110631,-39.6803200726836,-39.6803487184315,-39.6803144286715,-39.6803282205808,-39.6803064419649,-39.6803143719062,-39.6803078322994,-39.6803363805299
1.31805555555556,-0.168140008607497,0.000365004202153092,8.74950381259682e-05,0.000297598484413664,0.000137644524440873,0.000258527158062778,0.000166262294291061,0.000235706703886105,0.000182273185330343,0.000221630042606613,0.000189180899609149,0.000207081792611108,0.000174382491247282,0.00014305333894787,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.71657004032,-39.6803197251624,-39.6801703723672,-39.6802709527233,-39.6801818736578,-39.6802367509586,-39.6801824062157,-39.6802110026036,-39.6801767717996,-39.6801905399173,-39.6801687987251,-39.6801767149657,-39.6801701865563,-39.6801986855966
1.31833333333333,-0.167850467985501,0.000364375950705263,8.73444115997506e-05,0.000297086244921517,0.000137407562840456,0.000258082153885193,0.000165976062779589,0.000235300961529232,0.000181959384213001,0.000221248511747804,0.000188855197133343,0.000206725285847634,0.000174082252219433,0.00014280704591711,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.715846547587,-39.6801820566344,-39.6800329608682,-39.6801333680316,-39.6800444422336,-39.680099225019,-39.6800449737525,-39.6800735208652,-39.6800393489166,-39.6800530932834,-39.680031389451,-39.6800392920145,-39.6800327747836,-39.680061224718
1.31861111111111,-0.16756142363932,0.000363748775198988,8.71940431234e-05,0.000296574882712246,0.000137171007197804,0.000257637911889649,0.000165690321643015,0.000234895914166857,0.000181646120720453,0.000220867634471291,0.000188530052700315,0.000206369389860839,0.000173782527648302,0.000142561174891269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.715124284676,-39.6800446221228,-39.6798957829456,-39.6799960172131,-39.6799072444202,-39.6799619328525,-39.6799077749024,-39.6799362728244,-39.6799021596304,-39.6799158802873,-39.6798942137509,-39.6799021026609,-39.6798955965896,-39.6799239975024
1.31888888888889,-0.167272874725355,0.000363122673807694,8.70439322573855e-05,0.000296064396298141,0.000136934856823046,0.000257194430782435,0.000165405070048368,0.00023449156061852,0.000181333393939844,0.000220487409667635,0.000188205465361929,0.000206014103613519,0.000173483316661298,0.000142315725152274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.714403249528,-39.6799074212358,-39.6797588382083,-39.6798588998761,-39.6797702798265,-39.6798248740673,-39.6797708092741,-39.6797992580898,-39.6797652035501,-39.6797789005378,-39.6797572712338,-39.6797651465137,-39.679758651583,-39.6797870035583
1.31916666666667,-0.166984820401417,0.00036249764470884,8.68940785647165e-05,0.000295554784191682,0.000136699111028336,0.000256751709271059,0.000165120307164283,0.000234087899705847,0.000181021202959526,0.000220107836229037,0.000187881434171936,0.000205659426069282,0.000173184618385995,0.000142070695984855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.713683440087,-39.679770453582,-39.6796221262656,-39.6797220156297,-39.6796335480619,-39.6796880482728,-39.6796340764771,-39.6796624762708,-39.6796284802851,-39.6796421536443,-39.679620561509,-39.6796284231824,-39.6796219393734,-39.6796502424953
1.31944444444444,-0.166697259826729,0.000361873686081029,8.67444816086265e-05,0.000295046044909583,0.000136463769125897,0.000256309746066175,0.000164836032160739,0.000233684930253782,0.000180709546869376,0.000219728913048747,0.000187557958184984,0.000205305356195041,0.000172886431950523,0.000141826086674742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.7129648543,-39.679633718771,-39.6794856467279,-39.6795853640835,-39.6794970487366,-39.6795514550788,-39.6794975761214,-39.6795259269772,-39.6794919894455,-39.6795056392168,-39.6794840841868,-39.6794919322771,-39.679485459571,-39.6795137139231
1.31972222222222,-0.166410192161921,0.000361250796108466,8.65951409528583e-05,0.000294538176969483,0.000136228830430147,0.00025586853988085,0.000164552244208944,0.000233282651087099,0.000180398424760833,0.000219350639022719,0.000187235036458532,0.000204951892958379,0.000172588756484824,0.000141581896507953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.712247490119,-39.6794972164128,-39.6793493992059,-39.6794489448478,-39.6793607814613,-39.6794150940957,-39.6793613078179,-39.6793896098198,-39.679355730642,-39.679369356866,-39.6793478388779,-39.6793556734086,-39.6793492117864,-39.6793774174526
1.32,-0.166123616569029,0.000360628972976105,8.64460561618181e-05,0.000294031178892531,0.000135994294256108,0.000255428089429519,0.000164268942481247,0.000232881061034535,0.000180087835726597,0.000218973013048112,0.000186912668051076,0.000204599035328839,0.000172291591121396,0.000141338124773348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.711531345497,-39.6793609461181,-39.679213383311,-39.6793127575336,-39.6792247458472,-39.6792789649345,-39.6792252711777,-39.6792535244096,-39.6792197034861,-39.6792333062032,-39.6792118251938,-39.6792196461882,-39.6792131956312,-39.679241352695
1.32027777777778,-0.165837532211494,0.000360008214873122,8.62972268017502e-05,0.000293525049201493,0.000135760159919463,0.000254988393428478,0.000163986126152929,0.00023248015892525,0.000179777778861455,0.000218596034024704,0.000186590852022399,0.00020424678227742,0.000171994934993516,0.000141094770758708,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.710816418391,-39.6792249074981,-39.6790775986552,-39.6791768017523,-39.6790889415065,-39.6791430672071,-39.6790894658131,-39.6791176703586,-39.6790839075897,-39.6790974868404,-39.6790760427465,-39.679083850228,-39.6790774107174,-39.6791055192621
1.32055555555556,-0.165551938254156,0.000359388519992396,8.61486524377639e-05,0.000293019786422498,0.000135526426738613,0.000254549450597756,0.000163703794398265,0.000232079943591546,0.000179468253260762,0.000218219700853276,0.000186269587433864,0.000203895132777642,0.000171698787235994,0.000140851833755176,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.710102706762,-39.6790891001648,-39.6789420448513,-39.6790410771161,-39.6789533680517,-39.6790074005258,-39.6789538913365,-39.6789820472791,-39.6789483425655,-39.6789618983901,-39.6789404911487,-39.6789482851405,-39.6789418566576,-39.6789699167665
1.32083333333333,-0.165266833863255,0.000358769886528307,8.60003326371857e-05,0.000292515389083131,0.000135293094031541,0.000254111259658502,0.000163421946394682,0.000231680413866364,0.000179159258022517,0.000217844012437305,0.000185948873348843,0.000203544085803371,0.000171403146984571,0.000140609313053931,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.709390208575,-39.6789535237308,-39.6788067215125,-39.678905583238,-39.6788180250962,-39.6788719645035,-39.6788185473612,-39.6788466547844,-39.6788130080268,-39.6788265404656,-39.6788051700137,-39.6788129505392,-39.6788065330652,-39.6788345448215
1.32111111111111,-0.164982218206427,0.000358152312678936,8.58522669677161e-05,0.000292011855714664,0.000135060161118011,0.000253673819333328,0.00016314058131968,0.000231281568586101,0.000178850792245689,0.000217468967681492,0.00018562870883154,0.000203193640332062,0.000171108013377132,0.000140367207947924,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.708678921796,-39.6788181778093,-39.6786716282529,-39.6787703197313,-39.6786829122537,-39.6787367587539,-39.6786834335011,-39.6787114924882,-39.6786779035874,-39.6786914126807,-39.6786700789555,-39.6786778460378,-39.6786714395541,-39.6786994030406
1.32138888888889,-0.164698090452704,0.00035753579664502,8.57044549977152e-05,0.000291509184849711,0.000134827627319292,0.000253237128347809,0.000162859698353594,0.000230883406588073,0.000178542855030148,0.00021709456549258,0.000185309092948489,0.000202843795341543,0.000170813385552422,0.00014012551773074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.707968844396,-39.6786830620142,-39.6785367646869,-39.67863528621,-39.6785480291388,-39.6786017828912,-39.6785485493707,-39.6785765600047,-39.678543028862,-39.6785565146498,-39.6785352175886,-39.6785429712509,-39.6785365757388,-39.6785644910385
1.32166666666667,-0.164414449772507,0.000356920336630825,8.55568962961761e-05,0.000291007375024286,0.000134595491957416,0.000252801185429186,0.000162579296676583,0.000230485926712532,0.000178235445478118,0.000216720804778726,0.000184990024767901,0.000202494549810753,0.000170519262651627,0.000139884241697348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.70725997435,-39.6785481759598,-39.6784021304298,-39.678500482289,-39.6784133753667,-39.6784670365303,-39.6784138945851,-39.6784418569491,-39.6784083834656,-39.6784218459881,-39.6784005855282,-39.6784083257937,-39.6784019412345,-39.6784298084301
1.32194444444444,-0.164131295337651,0.000356305930843492,8.54095904325489e-05,0.000290506424776247,0.000134363754354748,0.000252365989307981,0.000162299375471584,0.00023008912780001,0.000177928562693305,0.000216347684450883,0.000184671503358617,0.000202145902722153,0.000170225643815239,0.000139643379143766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.706552309634,-39.6784135192614,-39.6782677250975,-39.6783659075835,-39.6782789505531,-39.6783325192866,-39.6782794687602,-39.678307382937,-39.6782739670141,-39.6782874063113,-39.6782661823902,-39.678273909282,-39.6782675356572,-39.6782953548311
1.32222222222222,-0.163848626321334,0.000355692577492782,8.52625369772612e-05,0.00029000633264608,0.000134132413835764,0.000251931538715695,0.000162019933922369,0.000229693008694234,0.000177622205780708,0.000215975203420644,0.000184353527792055,0.000201797853058485,0.000169932528187433,0.000139402929368188,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.705845848229,-39.6782790915345,-39.6781335483063,-39.6782315617096,-39.6781447543144,-39.6781982307764,-39.6781452715123,-39.6781731375846,-39.678139779124,-39.6781531952357,-39.678132007791,-39.6781397213321,-39.6781333586231,-39.6781611298579
1.3225,-0.163566441898143,0.000355080274791594,8.51157355018741e-05,0.000289507097176949,0.000133901469725101,0.000251497832386259,0.000161740971214153,0.000229297568240274,0.000177316373846611,0.000215603360602175,0.000184036097140041,0.000201450399805548,0.000169639914913679,0.000139162891668332,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.705140588118,-39.6781448923957,-39.6779995996733,-39.6780974442837,-39.6780107862676,-39.6780641706164,-39.6780113024584,-39.6780391205087,-39.6780058194121,-39.6780192123783,-39.6779980613477,-39.6780057615611,-39.6779994097495,-39.6780271331273
1.32277777777778,-0.163284741244047,0.000354469020955791,8.49691855774678e-05,0.000289008716913792,0.000133670921350535,0.000251064869055413,0.000161462486532654,0.000228902805286302,0.000177011065999165,0.000215232154911495,0.000183719210476975,0.000201103541949668,0.000169347803139195,0.000138923265343662,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.70443652729,-39.6780109214618,-39.6778658788163,-39.6779635549231,-39.6778770460304,-39.6779303384239,-39.6778775612161,-39.677905331327,-39.6778720874963,-39.6778854573567,-39.677864342678,-39.6778720295868,-39.6778656886539,-39.677893364257
1.32305555555556,-0.163003523536393,0.000353858814204662,8.48228867774445e-05,0.000288511190404542,0.00013344076803969,0.000250632647461446,0.00016118447906594,0.000228508718681031,0.000176706281347474,0.000214861585266008,0.000183402866878734,0.000200757278478175,0.000169056192012263,0.000138684049695541,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.703733663734,-39.6778771783505,-39.6777323853536,-39.6778298932457,-39.6777435332211,-39.6777967338169,-39.6777440474038,-39.6777717696574,-39.6777385829947,-39.6777519297891,-39.6777308514003,-39.6777385250273,-39.6777321949548,-39.677759822865
1.32333333333333,-0.16272278795391,0.000353249652760387,8.46768386747479e-05,0.000288014516198855,0.000133211009120954,0.00025020116634482,0.000160906948002623,0.000228115307275899,0.000176402019003196,0.000214491650584975,0.000183087065421522,0.000200411608381717,0.000168765080682101,0.000138445244025917,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.703031995443,-39.67774366268,-39.6775991189042,-39.6776964588698,-39.6776102474585,-39.6776633564142,-39.6776107606403,-39.6776384351188,-39.6776053055264,-39.6776186292944,-39.6775975871334,-39.6776052475016,-39.677598928271,-39.6776265085702
1.32361111111111,-0.162442533676703,0.000352641534847943,8.45310408433807e-05,0.000287518692850307,0.000132981643923556,0.000249770424447902,0.000160629892534441,0.000227722569922821,0.000176098278077951,0.000214122349790819,0.000182771805184564,0.000200066530652493,0.000168474468298182,0.000138206847638266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.702331520416,-39.6776103740691,-39.6774660790875,-39.6775632514147,-39.6774771883622,-39.6775302058348,-39.6774777005452,-39.6775053273305,-39.6774722547108,-39.6774855554921,-39.677464549497,-39.6774721966292,-39.6774658882221,-39.6774934209921
1.32388888888889,-0.162162759886249,0.000352034458694692,8.43854928583089e-05,0.000287023718913394,0.000132752671779118,0.000249340420514983,0.000160353311852201,0.000227330505477995,0.000175795057686278,0.000213753681805383,0.000182457085247858,0.000199722044283003,0.000168184354013522,0.000137968859836329,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.701632236652,-39.6774773121372,-39.6773332655238,-39.6774302704999,-39.6773443555523,-39.6773972816988,-39.6773448667385,-39.6773724459125,-39.6773394301681,-39.6773527080021,-39.6773317381113,-39.6773393720303,-39.6773330744283,-39.6773605597506
1.32416666666667,-0.161883465765397,0.000351428422532201,8.42401942950382e-05,0.000286529592945248,0.000132524092019349,0.000248911153292496,0.000160077205149457,0.000226939112798128,0.000175492356943637,0.000213385645553816,0.000182142904693161,0.000199378148269438,0.000167894736980692,0.000137731279925957,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.700934142155,-39.6773444765046,-39.677200677834,-39.6772975157459,-39.6772117486496,-39.6772645836265,-39.677212258841,-39.6772397904855,-39.677206831519,-39.6772200864454,-39.677199152597,-39.6772067733256,-39.6772004865104,-39.6772279244665
1.32444444444444,-0.161604650498369,0.000350823424593723,8.4095144729475e-05,0.000286036313506185,0.000132295903978372,0.000248482621529417,0.000159801571620692,0.000226548390741669,0.000175190174966667,0.000213018239962333,0.000181829262604296,0.000199034841607697,0.000167605616355178,0.000137494107213881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.700237234931,-39.6772118667918,-39.6770683156394,-39.6771649867735,-39.6770793672753,-39.677132111239,-39.677079876474,-39.6771073606707,-39.6770744583851,-39.677087690443,-39.6770667925756,-39.6770744001366,-39.6770681240898,-39.677095514761
1.32472222222222,-0.161326313270749,0.000350219463116324,8.3950343738431e-05,0.000285543879158348,0.000132068106989911,0.000248054823975688,0.000159526410462102,0.000226158338169649,0.00017488851087395,0.000212651463959982,0.000181516158065295,0.000198692123296941,0.000167316991293066,0.000137257341008233,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.699541512991,-39.6770794826203,-39.6769361785621,-39.6770326832043,-39.6769472110516,-39.6769998641582,-39.6769477192597,-39.6769751560898,-39.6769423103882,-39.6769555196171,-39.6769346576691,-39.6769422520852,-39.6769359867885,-39.676963330256
1.325,-0.161048453269491,0.000349616536339236,8.38057909004418e-05,0.000285052288466289,0.000131840700389193,0.000247627759385524,0.000159251720870564,0.00022576895394448,0.000174587363785039,0.000212285316477409,0.000181203590162695,0.000198349992336238,0.00016702886095126,0.000137020980618109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.698846974347,-39.6769473236119,-39.6768042662247,-39.6769006046605,-39.676815279601,-39.6768678420064,-39.6768157868205,-39.6768431763654,-39.676810387151,-39.6768235735901,-39.6768027475003,-39.676810328794,-39.6768040742293,-39.676831370574
1.32527777777778,-0.160771069682908,0.000349014642505598,8.36614857926782e-05,0.000284561539997359,0.000131613683512894,0.000247201426512847,0.000158977502044635,0.000225380236931178,0.000174286732821601,0.000211919796445727,0.000180891557984876,0.0001980084477282,0.000166741224489151,0.000136785025353667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.698153617016,-39.6768153893893,-39.6766725782505,-39.6767687507649,-39.6766835725467,-39.6767360444064,-39.6766840787796,-39.6767114211205,-39.6766786882967,-39.6766918519853,-39.6766710616922,-39.6766786298864,-39.6766723860354,-39.6766996353382
1.32555555555556,-0.160494161700677,0.000348413779861105,8.35174279946412e-05,0.000284071632320602,0.000131387055698924,0.000246775824114999,0.000158703753184844,0.000224992185995539,0.000173986617106176,0.000211554902798855,0.000180580060620366,0.000197667488476516,0.000166454081067314,0.000136549474525676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.697461439019,-39.6766836795755,-39.6765411142636,-39.6766371211408,-39.6765520895127,-39.6766044709819,-39.676552594761,-39.6765798899789,-39.6765472134493,-39.6765603544264,-39.676539599869,-39.6765471549861,-39.6765409218307,-39.6765681241723
1.32583333333333,-0.160217728513829,0.000347813946654022,8.33736170855875e-05,0.000283582564008453,0.000131160816286269,0.000246350950951507,0.000158430473491444,0.000224604800006104,0.000173687015762916,0.000211190634473255,0.000180269097160878,0.000197327113585801,0.000166167429847094,0.000136314327446818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.696770438377,-39.6765521937944,-39.6764098738882,-39.6765057154124,-39.6764208301232,-39.676473121357,-39.676421334389,-39.6764485825648,-39.6764159622332,-39.6764290805379,-39.6764083616551,-39.6764159037177,-39.6764096812396,-39.6764368367006
1.32611111111111,-0.159941769314757,0.000347215141135806,8.32300526463348e-05,0.000283094333634272,0.000130934964614433,0.000245926805783232,0.000158157662168063,0.000224218077833244,0.000173387927917382,0.00021082699040549,0.000179958666699127,0.00019698732206291,0.00016588126999232,0.000136079583430918,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.696080613117,-39.6764209316705,-39.6762788567495,-39.6763745332043,-39.6762897940034,-39.6763419951567,-39.6762902972888,-39.6763174985031,-39.6762849342733,-39.6762980299446,-39.6762773466756,-39.6762848757062,-39.6762786638873,-39.6763057725482
1.32638888888889,-0.159666283297203,0.000346617361560683,8.30867342577413e-05,0.000282606939775368,0.000130709500024437,0.000245503387373618,0.000157885318418075,0.000223832018348944,0.000173089352696976,0.000210463969535122,0.000179648768328449,0.000196648112916431,0.000165595600666986,0.000135845241792771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.695391961268,-39.6762898928286,-39.6761480624734,-39.6762435741416,-39.676158980779,-39.6762110920061,-39.676159483086,-39.6761866374195,-39.6761541291956,-39.6761672022724,-39.6761465545562,-39.6761540705772,-39.6761478693994,-39.6761749313407
1.32666666666667,-0.159391269656263,0.000346020606185993,8.29436615020652e-05,0.000282120381010633,0.000130484421858577,0.000245080694487136,0.000157613441446533,0.00022344662042739,0.000172791289230707,0.000210101570802919,0.00017933940114434,0.000196309485156662,0.000165310421037155,0.000135611301848202,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.694704480863,-39.6761590768945,-39.6760174906861,-39.6761128378503,-39.6760283900763,-39.6760804115315,-39.6760288914068,-39.67605599894,-39.6760235466262,-39.6760365971474,-39.6760159849232,-39.6760234879572,-39.6760172974025,-39.6760443127042
1.32694444444444,-0.159116727588383,0.000345424873272503,8.28008339614229e-05,0.000281634655921664,0.000130259729460015,0.000244658725891658,0.000157342030460897,0.000223061882944422,0.000172493736648431,0.000209739793150932,0.000179030564244057,0.000195971437795071,0.000165025730271157,0.000135377762914067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.694018169938,-39.6760284834944,-39.6758871410146,-39.6759823239569,-39.6758980215221,-39.6759499533594,-39.6758985218781,-39.6759255826914,-39.6758931861921,-39.6759062141964,-39.6758856374037,-39.675893127473,-39.6758869475233,-39.6759139162655
1.32722222222222,-0.158842656291355,0.000344830161082508,8.26582512189244e-05,0.000281149763092027,0.000130035422173048,0.000244237480356969,0.000157071084668626,0.000222677804777305,0.00017219669408153,0.000209378635524807,0.000178722256725933,0.000195633969844748,0.00016474152753693,0.000135144624309359,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.693333026532,-39.6758981122551,-39.6757570130864,-39.6758520320883,-39.6757678747439,-39.675819717117,-39.6757683741275,-39.6757953883011,-39.6757630475208,-39.675776053047,-39.6757555116252,-39.6757629887522,-39.6757568193894,-39.6757837416521
1.3275,-0.158569054964316,0.000344236467882293,8.25159128587279e-05,0.00028066570110751,0.000129811499343363,0.000243816956654345,0.000156800603278777,0.000222294384806451,0.000171900160662885,0.000209018096869898,0.000178414477690195,0.000195297080321924,0.00016445781200508,0.000134911885352694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.692649048687,-39.6757679628041,-39.6756271065297,-39.6757219618724,-39.6756379493699,-39.6756897024323,-39.6756384477831,-39.675665415397,-39.6756331302404,-39.6756461133272,-39.6756256072159,-39.6756330714228,-39.6756269126291,-39.6756537884919
1.32777777777778,-0.158295922807748,0.00034364379194142,8.23738184656196e-05,0.000280182468556614,0.000129587960317072,0.000243397153557074,0.00015653058550225,0.00022191162191305,0.000171604135527527,0.000208658176134572,0.000178107226237461,0.000194960768242776,0.000164174582847045,0.000134679545364864,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.691966234448,-39.6756380347694,-39.6754974209733,-39.6755921129374,-39.6755082450288,-39.6755599089337,-39.6755087424736,-39.6755356636077,-39.6755034339797,-39.6755163946656,-39.6754959238044,-39.6755033751136,-39.675497226871,-39.6755240564137
1.32805555555556,-0.158023259023472,0.000343052131530897,8.22319676243664e-05,0.000279700064030321,0.000129364804441929,0.000242978069841031,0.000156261030550777,0.000221529514981233,0.000171308617811052,0.000208298872268219,0.000177800501471873,0.000194625032625538,0.000163891839235868,0.000134447603667435,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.691284581864,-39.6755083277798,-39.6753679560466,-39.6754624849121,-39.6753787613499,-39.6754303362502,-39.6753792578283,-39.6754061325624,-39.675373958368,-39.6753868966916,-39.6753664610203,-39.675373899454,-39.6753677617445,-39.6753945450466
1.32833333333333,-0.157751062814648,0.000342461484926487,8.20903599213408e-05,0.000279218486122385,0.000129142031066297,0.000242559704282996,0.000155991937637819,0.000221148062894761,0.00017101360665122,0.000207940184223143,0.000177494302497919,0.000194289872490162,0.000163609580345438,0.000134216059583564,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.690604088987,-39.6753788414646,-39.6752387113795,-39.6753330774262,-39.6752494979632,-39.6753009840115,-39.6752499934771,-39.6752768218908,-39.6752447030353,-39.675257619035,-39.6752372184935,-39.6752446440739,-39.6752385168796,-39.6752652540205
1.32861111111111,-0.157479333385773,0.000341871850404857,8.19489949434477e-05,0.00027873773342709,0.00012891963954031,0.000242142055664428,0.000155723305977552,0.000220767264540862,0.000170719101186654,0.000207582110952127,0.000177188628421093,0.00019395528685885,0.000163327805352315,0.000133984912436921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.689924753872,-39.6752495754535,-39.6751096866027,-39.6752038901098,-39.6751204544991,-39.6751718518478,-39.6751209490505,-39.6751477312235,-39.6751156676121,-39.6751285613264,-39.6751081958546,-39.6751156086039,-39.675109491907,-39.6751361829658
1.32888888888889,-0.157208069942677,0.000341283226246393,8.18078722776698e-05,0.000278257804543941,0.000128697629214266,0.000241725122766386,0.000155455134785907,0.000220387118809575,0.000170425100557035,0.000207224651410251,0.000176883478349283,0.000193621274754804,0.000163046513432953,0.000133754161552308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.689246574577,-39.6751205293771,-39.6749808813473,-39.6750749225935,-39.6749916305888,-39.6750429393902,-39.6749921241798,-39.6750188601913,-39.6749868517296,-39.6749997231967,-39.6749793927348,-39.674986792675,-39.6749806864577,-39.6750073315137
1.32916666666667,-0.156937271692523,0.000340695610735096,8.16669915121093e-05,0.000277778698071837,0.0001284759994408,0.000241308904372015,0.0001551874232807,0.000220007624591471,0.000170131603904967,0.000206867804554277,0.000176578851390835,0.000193287835202498,0.000162765703766233,0.000133523806256012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.688569549163,-39.6749917028665,-39.6748522952452,-39.6749461745086,-39.6748630258641,-39.67491424627,-39.6748635184965,-39.6748902084259,-39.6748582550195,-39.6748711042778,-39.6748508087658,-39.6748581959192,-39.6748521001636,-39.6748786992957
1.32944444444444,-0.156666937843804,0.000340109002156352,8.15263522353259e-05,0.000277300412614565,0.000128254749572652,0.000240893399267445,0.000154920170679542,0.000219628780779029,0.000169838610372863,0.000206511569342572,0.00017627474665769,0.000192954967228265,0.000162485375532436,0.000133293845875755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.687893675695,-39.6748630955535,-39.6747239279287,-39.6748176454872,-39.6747346399573,-39.6747857721193,-39.6747351316332,-39.6747617755595,-39.6747298771142,-39.6747427042019,-39.6747224435802,-39.6747298179686,-39.6747237326571,-39.674750285944
1.32972222222222,-0.15639706760634,0.000339523398800777,8.13859540372086e-05,0.000276822946776333,0.000128033878964346,0.000240478606240404,0.000154653376202634,0.000219250586266622,0.000169546119105844,0.000206155944735465,0.00017597116326062,0.000192622669861503,0.00016220552791201,0.000133064279739675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.687218952241,-39.6747347070702,-39.6745957790308,-39.6746893351617,-39.6746064725013,-39.6746575165708,-39.6746069632227,-39.6746335612249,-39.6746017176468,-39.6746145226019,-39.6745942968108,-39.6746016584564,-39.6745955835711,-39.6746220910917
1.33,-0.156127660191277,0.000338938798958997,8.12457965079501e-05,0.000276346299164157,0.000127813386970412,0.000240064524081347,0.000154387039070583,0.000218873039951402,0.00016925412924951,0.000205800929695246,0.000175668100313787,0.00019229094213088,0.000161926160087437,0.000132835107177454,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.686545376871,-39.6746065370496,-39.6744678481852,-39.6745612431653,-39.6744785231297,-39.6745294792579,-39.6744790128985,-39.6745055650555,-39.6744737762506,-39.6744865591113,-39.6744663680913,-39.674473717016,-39.6744676525393,-39.674494114372
1.33027777777778,-0.155858714811085,0.00033835520092558,8.11058792383112e-05,0.000275870468388101,0.000127593272947709,0.00023965115158149,0.000154121158506122,0.000218496140731101,0.000168962639951843,0.000205446523185261,0.000175365556931754,0.00019195978306887,0.000161647271243331,0.000132606327519627,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.685872947658,-39.6744785851252,-39.674340135026,-39.6744333691316,-39.6743507914766,-39.6744016598143,-39.6743512802947,-39.6743777866852,-39.67434605256,-39.6743588133641,-39.6743386570559,-39.6743459932817,-39.6743399391958,-39.6743663554191
1.33055555555556,-0.155590230679553,0.000337772602998728,8.09662018192086e-05,0.000275395453059676,0.000127373536253898,0.000239238487535695,0.000153855733733044,0.000218119887505861,0.000168671650360861,0.000205092724171577,0.000175063532231105,0.000191629191707607,0.000161368860565141,0.000132377940098142,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.685201662682,-39.6743508509311,-39.6742126391881,-39.6743057126951,-39.6742232771768,-39.6742740578746,-39.6742237650462,-39.6742502257488,-39.6742185462096,-39.6742312849952,-39.6742111633394,-39.6742184868881,-39.6742124431754,-39.6742388138677
1.33083333333333,-0.15532220701179,0.000337191003479619,8.08267638431769e-05,0.000274921251794052,0.000127154176246693,0.000238826530738941,0.0001535907639765,0.000217744279177139,0.000168381159626894,0.0002047395316217,0.000174762025330171,0.000191299167081775,0.000161090927238834,0.000132149944246154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.684531520021,-39.674223334102,-39.6740853603067,-39.6741782734906,-39.6740959798656,-39.6741466730739,-39.6740964667883,-39.6741228818813,-39.6740912568348,-39.6741039736398,-39.6740838865771,-39.6740911974706,-39.6740851641136,-39.6741114893529
1.33111111111111,-0.155054643024225,0.000336610400671144,8.06875649028746e-05,0.000274447863206988,0.000126935192285647,0.000238415279989396,0.000153326248462548,0.000217369314649105,0.000168091166902487,0.00020438694450344,0.000174461035348723,0.000190969708228669,0.000160813470452835,0.000131922339296953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.683862517759,-39.6740960342731,-39.673958298018,-39.6740510511536,-39.673968899179,-39.6740195050477,-39.6739693851568,-39.6739957547187,-39.6739641840716,-39.6739768789338,-39.6739568264051,-39.6739641246653,-39.6739581016462,-39.6739843815106
1.33138888888889,-0.154787537934596,0.000336030792879381,8.0548604592515e-05,0.000273975285917532,0.000126716583731756,0.00023800473408684,0.000153062186418942,0.000216994992828005,0.00016780167134033,0.000204034961787827,0.000174160561406179,0.000190640814185734,0.000160536489397286,0.0001316951245865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.683194653982,-39.6739689510805,-39.6738314519585,-39.6739240453203,-39.6738420347533,-39.6738925534325,-39.6738425197884,-39.6738688438972,-39.6738373275565,-39.6738500005136,-39.6738299824599,-39.6738372681085,-39.6738312554099,-39.6738574899774
1.33166666666667,-0.154520890961959,0.000335452178413214,8.04098825057706e-05,0.000273503518547318,0.000126498349946442,0.000237594891833701,0.000152798577074483,0.000216621312620764,0.000167512672094403,0.000203683582447365,0.000173860602626509,0.000190312483992551,0.000160259983262705,0.000131468299450459,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.682527926781,-39.6738420841605,-39.6737048217653,-39.6737972556274,-39.6737153862259,-39.673765817865,-39.67371587032,-39.6737421490538,-39.6737106869267,-39.6737233380163,-39.6737033543787,-39.6737106274375,-39.6737046250418,-39.67373081439
1.33194444444444,-0.154254701326677,0.000334874555585508,8.02713982379537e-05,0.000273032559719199,0.000126280490292277,0.000237185752034196,0.000152535419659677,0.000216248272936048,0.000167224168321329,0.000203332805456791,0.000173561158132363,0.00018998471669044,0.000159983951240903,0.000131241863226201,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.681862334247,-39.6737154331502,-39.6735784070762,-39.6736706817122,-39.6735889532344,-39.6736392979828,-39.6735894363895,-39.6736156698262,-39.6735842618198,-39.6735968910796,-39.6735769417993,-39.67358420229,-39.6735782101797,-39.6736043543864
1.33222222222222,-0.153988968250423,0.000334297922709635,8.01331513845123e-05,0.000272562408058855,0.000126063004133509,0.000236777313493587,0.000152272713405902,0.000215875872686047,0.000166936159178581,0.000202982629791332,0.000173262227049356,0.000189657511321741,0.000159708392525921,0.000131015815252312,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.681197874477,-39.6735889976874,-39.6734522075297,-39.6735443232125,-39.673462735417,-39.6735129934238,-39.6734632176351,-39.6734894058525,-39.6734580518743,-39.6734706593419,-39.6734507443601,-39.6734579923044,-39.6734520104619,-39.6734781096045
1.3325,-0.153723690956174,0.000333722278104061,7.99951415409003e-05,0.00027209306219518,0.000125845890834713,0.00023636957502035,0.000152010457545583,0.000215504110783103,0.00016664864382485,0.000202633054428946,0.000172963808503843,0.00018933086693128,0.000159433306312188,0.000130790154869052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.68053454557,-39.6734627774102,-39.6733262227646,-39.6734181797669,-39.6733367324128,-39.6733869038267,-39.6733372136957,-39.6733633567715,-39.673332056729,-39.6733446424418,-39.6733247616999,-39.6733319971194,-39.6733260255275,-39.6733520796833
1.33277777777778,-0.153458868668215,0.000333147620088559,7.98573683052276e-05,0.000271624520758342,0.000125629149761617,0.000235962535424332,0.000151748651312515,0.000215132986142075,0.000166361621420641,0.000202284078348015,0.000172665901625357,0.000189004782564378,0.000159158691796009,0.00013056488141684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.679872345628,-39.6733367719575,-39.6732004524205,-39.6732922510144,-39.6732109438611,-39.6732610288308,-39.6732114242109,-39.6732375222225,-39.6732062760234,-39.6732188400189,-39.6731989934584,-39.6732062163747,-39.6732002550158,-39.6732262642622
1.33305555555556,-0.153194500612128,0.000332573946986703,7.97198312749632e-05,0.000271156782380689,0.000125412780281345,0.000235556193517602,0.000151487293942949,0.000214762497679481,0.000166075091126544,0.000201935700530227,0.000172368505542446,0.000188679257269745,0.000158884548175222,0.000130339994237463,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.679211272757,-39.6732109809689,-39.6730748961375,-39.6731665365947,-39.6730853694021,-39.6731353680759,-39.6730858488206,-39.6731119018454,-39.6730807093977,-39.6730932517131,-39.6730734392757,-39.6730806497103,-39.6730746985671,-39.6731006629812
1.33333333333333,-0.152930586014799,0.000332001257123251,7.95825300482051e-05,0.000270689845697533,0.000125196781762081,0.000235150548114139,0.000151226384673342,0.000214392644313207,0.000165789052106518,0.000201587919958123,0.00017207161938722,0.000188354290095164,0.000158610874648714,0.000130115492673454,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.678551325063,-39.6730854040842,-39.6729495535563,-39.6730410361481,-39.6729600086764,-39.6730099212023,-39.6729604871655,-39.6729864952808,-39.6729553564925,-39.6729678771653,-39.6729480987924,-39.672955296767,-39.672949355822,-39.6729752754807
1.33361111111111,-0.152667124104409,0.000331429548828125,7.94454642236849e-05,0.000270223709345627,0.000124981153572657,0.000234745598030018,0.000150965922741293,0.000214023424964525,0.000165503503524724,0.000201240735616579,0.000171775242291693,0.000188029880092091,0.000158337670416141,0.000129891376069431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.67789250066,-39.6729600409442,-39.6728244243183,-39.6729157493155,-39.6728348613254,-39.6728846878512,-39.672835338887,-39.6728613021698,-39.6728302169491,-39.6728427160164,-39.67282297165,-39.6728301571859,-39.672824226422,-39.6728501014021
1.33388888888889,-0.152404114110435,0.000330858820433303,7.93086334013643e-05,0.000269758371965092,0.000124765895083317,0.000234341342082532,0.000150705907385759,0.000213654838554473,0.000165218444547899,0.000200894146490334,0.000171479373389523,0.000187706026313517,0.000158064934679633,0.000129667643770589,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.677234797661,-39.67283489119,-39.6726995080654,-39.6727906757381,-39.6727099269907,-39.672759667664,-39.6727104036267,-39.6727363221542,-39.6727052904093,-39.6727177679083,-39.6726980574902,-39.6727052306089,-39.6726993100087,-39.672725140387
1.33416666666667,-0.152141555263649,0.000330289070272382,7.91720371817004e-05,0.000269293832197544,0.000124551005665646,0.000233937779091837,0.00015044633784699,0.000213286884007543,0.000164933874341538,0.000200548151568932,0.000171184011817411,0.000187382727812243,0.000157792666641902,0.000129444295122529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.676578214183,-39.6727099544635,-39.67257480444,-39.6726658150582,-39.6725852053149,-39.6726348602829,-39.6725856810272,-39.6726115548761,-39.6725805765157,-39.6725930324835,-39.6725733559557,-39.6725805166786,-39.6725746062248,-39.6726003920779
1.33444444444444,-0.151879446796112,0.000329720296682501,7.90356751650386e-05,0.000268830088687107,0.0001243364846922,0.000233534907880416,0.000150187213366742,0.000212919560249347,0.000164649792075054,0.000200202749840626,0.000170889156711467,0.000187059983644734,0.000157520865507506,0.000129221329472679,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.675922748349,-39.672585230407,-39.6724503130851,-39.6725411669182,-39.6724606959409,-39.6725102653508,-39.6724611707315,-39.6724869999785,-39.6724560749112,-39.6724685093848,-39.6724488666893,-39.6724560150379,-39.6724501147132,-39.6724758561175
1.33472222222222,-0.151617787941175,0.000329152498003882,7.88995469538405e-05,0.00026836714008007,0.000124122331535368,0.000233132727271974,0.000149928533188651,0.000212552866206649,0.00016436619691845,0.000199857940297313,0.000170594807210435,0.00018673779286722,0.000157249530482472,0.000128998746169425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.67526839828,-39.6724607186635,-39.6723260336446,-39.6724167309613,-39.6723363985124,-39.6723858825109,-39.6723368723831,-39.6723626571048,-39.6723317852394,-39.6723441982559,-39.6723245893349,-39.6723317253304,-39.6723258351177,-39.6723515321495
1.335,-0.151356577933478,0.000328585672578949,7.87636521498666e-05,0.000267904985025502,0.000123908545569824,0.00023273123609146,0.000149670296556602,0.000212186800809361,0.000164083088043244,0.000199513721930964,0.000170300962453958,0.000186416154539594,0.000156978660772902,0.000128776544562778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.674615162105,-39.6723364188766,-39.6722019657624,-39.6722925068314,-39.6722123126736,-39.6722617114073,-39.6722127856263,-39.6722385258991,-39.6722077071446,-39.6722200987408,-39.6722005235366,-39.6722076472004,-39.6722017670824,-39.672227419818
1.33527777777778,-0.151095816008942,0.000328019818753414,7.86279903561993e-05,0.000267443622173327,0.000123695126171381,0.00023233043316756,0.000149412502716871,0.000211821362987369,0.000163800464622039,0.000199170093736902,0.000170007621583862,0.000186095067720713,0.000156708255587765,0.00012855472400301,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.673963037953,-39.6722123306903,-39.6720781090836,-39.6721684941728,-39.6720884380691,-39.6721377516843,-39.6720889101057,-39.6721146060061,-39.6720838402715,-39.6720962104843,-39.6720766689392,-39.6720837802925,-39.6720779102522,-39.6721035187675
1.33555555555556,-0.150835501404775,0.000327454934874881,7.84925611767177e-05,0.000266983050178363,0.000123482072715898,0.000231930317329928,0.000149155150914952,0.000211456551674647,0.000163518325829348,0.000198827054711179,0.000169714783742742,0.000185774531473024,0.000156438314136109,0.000128333283841894,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.673312023956,-39.6720884537495,-39.6719544632535,-39.6720446926304,-39.6719647743443,-39.6720140029871,-39.6719652454667,-39.6719908970708,-39.6719601842655,-39.6719725331316,-39.6719530251881,-39.6719601242522,-39.6719542642724,-39.6719798286434
1.33583333333333,-0.150575633359462,0.000326891019295242,7.83573642150804e-05,0.000266523267694869,0.000123269384581499,0.000231530887410477,0.000148898240399767,0.000211092365805609,0.000163236670840094,0.000198484603851636,0.000169422448074168,0.000185454544860031,0.000156168835629227,0.000128112223432379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.672662118252,-39.6719647876994,-39.671831027918,-39.6719211018498,-39.6718413211453,-39.6718904649614,-39.6718417913552,-39.6718673987391,-39.6718367387725,-39.6718490663288,-39.6718295919294,-39.6718366787254,-39.671830828789,-39.6718563490915
1.33611111111111,-0.150316211112769,0.000326328070367824,7.82223990771015e-05,0.000266064273380676,0.000123057061146557,0.00023113214224249,0.000148641770420063,0.00021072880431664,0.000162955498831258,0.000198142740158551,0.000169130613724092,0.000185135106946762,0.000155899819279175,0.000127891542128032,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.672013318978,-39.6718413321859,-39.6717078027237,-39.671797721477,-39.6717180781184,-39.6717671372534,-39.6717185474178,-39.6717441106574,-39.671713503439,-39.6717258097221,-39.6717063688095,-39.6717134433587,-39.6717076034485,-39.6717330797583
1.33638888888889,-0.150057233905739,0.000325766086449312,7.80876653679604e-05,0.000265606065895387,0.000122845101790878,0.000230734080661658,0.000148385740226945,0.000210365866145459,0.000162674808981858,0.00019780146263203,0.000168839279840068,0.000184816216800059,0.000155631264299542,0.000127671239283222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.671365624278,-39.6717180868555,-39.6715847873178,-39.6716745511588,-39.6715950449107,-39.6716440195099,-39.6715955133015,-39.6716210324726,-39.6715904779123,-39.6716027629587,-39.6715833554756,-39.671590417799,-39.6715845878982,-39.6716100202907
1.33666666666667,-0.149798700980688,0.00032520506589924,7.79531626941895e-05,0.000265148643901674,0.000122633505894701,0.000230336701505317,0.00014813014907213,0.000210003550232526,0.000162394600471123,0.000197460770275627,0.000168548445570321,0.000184497873487611,0.000155363169905509,0.00012745131425493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.670719032296,-39.6715950513552,-39.6714619813479,-39.6715515905424,-39.6714722211699,-39.6715211113784,-39.671472688654,-39.6714981638323,-39.6714676618398,-39.6714799256861,-39.6714605515754,-39.6714676016942,-39.6714617817856,-39.6714871703362
1.33694444444444,-0.149540611581204,0.000324645007079523,7.78188906622287e-05,0.000264692006063462,0.000122422272840165,0.000229940003613424,0.000147874996208562,0.000209641855518893,0.00016211487248119,0.000197120662093812,0.000168258110064366,0.000184180076078975,0.000155095535312876,0.000127231766399971,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.670073541179,-39.6714722253326,-39.6713393844624,-39.6714288392756,-39.6713496065442,-39.6713984125068,-39.6713500731234,-39.6713755043844,-39.6713450548699,-39.6713572975526,-39.6713379567572,-39.6713449946924,-39.671339184759,-39.6713645295432
1.33722222222222,-0.149282964952148,0.000324085908354382,7.7684848880388e-05,0.000264236151048203,0.000122211402009466,0.000229543985827453,0.000147620280890395,0.000209280780947949,0.000161835624193006,0.00019678113709353,0.000167968272473601,0.000183862823645872,0.000154828359739952,0.000127012595076442,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.669429149081,-39.6713496084359,-39.6712169963101,-39.6713062970068,-39.6712272006825,-39.6712759225438,-39.6712276663586,-39.6712530537778,-39.6712226566515,-39.6712348782069,-39.6712155706699,-39.6712225964425,-39.6712167964674,-39.6712420975602
1.3375,-0.149025760339645,0.000323527768091759,7.75510369569545e-05,0.000263781077524015,0.000122000892786522,0.000229148646990748,0.00014736600237381,0.000208920325465536,0.000161556854791006,0.00019644219428224,0.000167678931951007,0.000183546115261095,0.000154561642404409,0.000126793799644086,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.668785854154,-39.6712272003139,-39.6710948165404,-39.6711839633851,-39.6711050032341,-39.6711536411383,-39.671105468009,-39.6711308116617,-39.6711004668338,-39.6711126672984,-39.6710933929629,-39.6711004065938,-39.6710946165602,-39.6711198740365
1.33777777777778,-0.14876899699109,0.000322970584661937,7.74174545004917e-05,0.000263326784161993,0.000121790744556465,0.000228753985948565,0.000147112159915246,0.000208560488018566,0.000161278563460482,0.000196103832669513,0.000167390087651224,0.000183229949998377,0.000154295382526868,0.00012657537946306,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.668143654556,-39.6711050006159,-39.6709728448034,-39.6710618380599,-39.670983013849,-39.6710315679403,-39.6709834777245,-39.6710087776859,-39.6709784850669,-39.6709906644769,-39.6709714232862,-39.6709784247964,-39.6709726446873,-39.6709978586222
1.33805555555556,-0.148512674155141,0.000322414356437288,7.72841011209334e-05,0.000262873269636549,0.000121580956704818,0.000228360001547824,0.000146858752772975,0.000208201267555686,0.000161000749387797,0.000195766051266869,0.000167101738729067,0.000182914326934588,0.000154029579329503,0.000126357333893889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.667502548447,-39.6709830089919,-39.6708510807496,-39.6709399206815,-39.6708612321777,-39.6709097025999,-39.6708616951557,-39.6708869515007,-39.6708567110014,-39.6708688693931,-39.6708496612904,-39.6708566507008,-39.6708508804993,-39.6708760509675
1.33833333333333,-0.148256791081717,0.000321859081794671,7.71509764278955e-05,0.000262420532622418,0.000121371528618136,0.000227966692638548,0.000146605780205825,0.000207842663028038,0.000160723411760666,0.000195428849087136,0.000166813884342153,0.000182599245146199,0.000153764232034258,0.000126139662300275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.66686253399,-39.6708612250923,-39.6707295240303,-39.6708182109005,-39.6707396578713,-39.670788044768,-39.6707401199536,-39.6707653327572,-39.6707351442884,-39.6707472816978,-39.6707281066266,-39.6707350839582,-39.6707293236474,-39.6707544507236
1.33861111111111,-0.148001347021998,0.000321304759112282,7.70180800328297e-05,0.000261968571797001,0.000121162459684396,0.000227574058071662,0.000146353241474865,0.000207484673386626,0.000160446549769601,0.000195092225144723,0.000166526523648591,0.000182284703712882,0.000153499339865436,0.000125922364045366,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.666223609352,-39.6707396485682,-39.6706081742971,-39.6706967083682,-39.6706182905816,-39.670666594096,-39.67061875177,-39.6706439211069,-39.6706137845795,-39.6706259010428,-39.6706067589467,-39.6706137242201,-39.6706079737833,-39.6706330575419
1.33888888888889,-0.14774634122842,0.000320751386770645,7.68854115468442e-05,0.000261517385841143,0.000120953749293228,0.000227182096700186,0.000146101135841631,0.000207127297586747,0.000160170162603634,0.000194756178456356,0.000166239655808337,0.000181970701714535,0.000153234902048772,0.000125705438493063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.665585772702,-39.6706182790713,-39.6704870312023,-39.6705754127365,-39.6704971299606,-39.670545350236,-39.6704975902571,-39.670522716202,-39.670492631527,-39.6705047270803,-39.6704856179028,-39.6704925711389,-39.6704868305593,-39.6705118710748
1.33916666666667,-0.147491772954678,0.00032019896315343,7.67529705829913e-05,0.000261066973436613,0.000120745396833994,0.000226790807378863,0.0001458494625697,0.000206770534583501,0.000159894249455429,0.000194420708039292,0.000165953279983025,0.000181657238234142,0.000152970917810352,0.000125488885010083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.664949022213,-39.6704971162538,-39.6703660943988,-39.6704543236578,-39.6703761756613,-39.6704243128405,-39.6703766350676,-39.6704017176951,-39.6703716847838,-39.670383759463,-39.6703646831479,-39.6703716243675,-39.6703658936283,-39.6703908909749
1.33944444444444,-0.147237641455719,0.000319647486647818,7.66207567532653e-05,0.000260617333267674,0.000120537401697795,0.000226400188964838,0.000145598220923158,0.000206414383334269,0.000159618809518515,0.000194085812913859,0.000165667395334847,0.000181344312354617,0.000152707386378116,0.000125272702963003,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.664313356059,-39.6703761597684,-39.67024536354,-39.670333440785,-39.6702554273371,-39.6703034815627,-39.670255885855,-39.6702809252394,-39.6702509440033,-39.6702629978444,-39.6702439543353,-39.6702508835592,-39.6702451626437,-39.6702701168956
1.33972222222222,-0.14698394598774,0.000319096955643037,7.64887696715215e-05,0.000260168464021345,0.000120329763276524,0.000226010240316891,0.000145347410167095,0.00020605884279927,0.000159343841987399,0.000193751492101309,0.000165382001027485,0.00018103192316118,0.00015244430698175,0.000125056891719341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.663678772419,-39.6702554092684,-39.67012483828,-39.6702127637718,-39.6701348846419,-39.6701828560562,-39.6701353422732,-39.6701603384888,-39.6701304088394,-39.6701424418782,-39.6701234311192,-39.6701303483679,-39.6701246372594,-39.6701495484906
1.34,-0.146730685808191,0.000318547368530812,7.63570089521388e-05,0.000259720364386687,0.000120122480962904,0.000225620960295848,0.000145097029568752,0.000205703911938914,0.000159069346058175,0.000193417744623323,0.000165097096227474,0.0001807200697408,0.00015218167885214,0.000124841450648112,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.663045269473,-39.6701348644079,-39.6700045182733,-39.6700922922723,-39.6700145472302,-39.6700624359753,-39.6700150039768,-39.6700399570977,-39.6700100789467,-39.670022091219,-39.670003113154,-39.6700100184483,-39.6700043171301,-39.6700291854145
1.34027777777778,-0.146477860175767,0.000317998723706058,7.62254742094195e-05,0.000259273033054054,0.000119915554151259,0.00022523234776429,0.000144847078396636,0.00020534958971614,0.00015879532092816,0.00019308456950522,0.000164812680100802,0.000180408751181805,0.000151919501220908,0.000124626379118695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.662412845407,-39.6700145248412,-39.6698844031751,-39.6699720259412,-39.6698944147571,-39.6699422209749,-39.6698948706207,-39.669919780721,-39.6698899539803,-39.6699019455218,-39.669883000095,-39.6698898934554,-39.6698842019109,-39.6699090273222
1.34055555555556,-0.14622546835041,0.000317451019565991,7.60941650593816e-05,0.000258826468716833,0.000119708982236946,0.000224844401586977,0.000144597555918085,0.000204995875095284,0.000158521765796568,0.000192751965772958,0.000164528751816774,0.000180097966573566,0.000151657773320593,0.000124411676502814,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.661781498408,-39.6698943902235,-39.669764492641,-39.6698519644336,-39.6697744868782,-39.6698222107105,-39.6697749418607,-39.6697998090143,-39.6697700335959,-39.6697820044422,-39.6697630915977,-39.669769973045,-39.6697642912575,-39.6697890738693
1.34083333333333,-0.145973509593305,0.000316904254511049,7.59630811175577e-05,0.000258380670070592,0.000119502764615362,0.000224457120630514,0.000144348461404952,0.00020464276704303,0.000158248679862917,0.000192419932454498,0.00016424531054376,0.000179787715007905,0.000151396494386083,0.000124197342172177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.661151226665,-39.6697744602103,-39.6696447863273,-39.6697321074056,-39.6696547632499,-39.6697024048379,-39.669655217353,-39.6696800416336,-39.6696503174496,-39.6696622676364,-39.6696433873186,-39.6696502568731,-39.6696445848261,-39.669669324712
1.34111111111111,-0.145721983166878,0.000316358426943181,7.58322220011874e-05,0.000257935635812635,0.000119296900684677,0.000224070503762288,0.000144099794128945,0.0002042902645277,0.000157976062328732,0.000192088468578588,0.000163962355453481,0.000179477995577526,0.000151135663653284,0.000123983375500433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.660522028372,-39.6696547344578,-39.6695252838909,-39.6696124545133,-39.6695352435287,-39.6695828030137,-39.6695356967543,-39.6695604782356,-39.6695308051983,-39.6695427347612,-39.6695238869143,-39.6695307445966,-39.6695250822735,-39.6695497795069
1.34138888888889,-0.145470888334796,0.000315813535268708,7.57015873273815e-05,0.000257491364643056,0.000119091389841515,0.000223684549853753,0.000143851553362655,0.000203938366518106,0.000157703912397213,0.000191757573176539,0.000163679885718294,0.000179168807376629,0.000150875280359173,0.000123769775861068,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.659893901724,-39.6695352126228,-39.6694059849891,-39.6694930054139,-39.6694159273722,-39.669463404895,-39.6694163797221,-39.6694411184775,-39.6694114964994,-39.6694234054738,-39.6694045900424,-39.669411435873,-39.6694057832572,-39.6694304379113
1.34166666666667,-0.145220224361961,0.000315269577895075,7.55711767145046e-05,0.000257047855263665,0.000118886231485578,0.00022329925777648,0.000143603738379799,0.000203587071986299,0.000157432229272561,0.000191427245281331,0.000163397900512403,0.000178860149500853,0.00015061534374191,0.000123556542629314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.659266844922,-39.6694158943625,-39.66928688928,-39.6693737597647,-39.6692968144381,-39.6693442101395,-39.669297265914,-39.669321962017,-39.6692923910108,-39.6693042794321,-39.6692854963607,-39.66929233036,-39.6692866874351,-39.6693112995831
1.34194444444444,-0.144969990514513,0.000314726553233129,7.54409897805318e-05,0.000256605106379064,0.000118681425016766,0.000222914626405014,0.000143356348456152,0.000203236379905317,0.000157161012159592,0.000191097483927424,0.000163116399010614,0.000178552021048267,0.000150355853040589,0.000123343675181925,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.658640856166,-39.6692967793349,-39.6691679964219,-39.669254717224,-39.669177904385,-39.6692252184053,-39.6691783549888,-39.6692030085126,-39.6691734883909,-39.6691853562945,-39.6691666055278,-39.6691734277163,-39.6691677944657,-39.6691923641805
1.34222222222222,-0.144720186059824,0.000314184459696474,7.53110261450837e-05,0.000256163116694971,0.000118476969836873,0.000222530654614597,0.000143109382868303,0.000202886289250255,0.000156890260265669,0.000190768288149526,0.000162835380389958,0.000178244421117316,0.000150096807496614,0.000123131172896049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.658015933663,-39.6691778671983,-39.6690493060741,-39.6691358774502,-39.6690591968719,-39.6691064293514,-39.6690596466053,-39.669084257623,-39.6690547882988,-39.66906663572,-39.6690479172027,-39.6690547276008,-39.6690491040081,-39.6690736313626
1.3425,-0.144470810266497,0.000313643295701046,7.51812854286828e-05,0.000255721884919733,0.000118272865347126,0.000222147341283726,0.000142862840893874,0.000202536798997567,0.000156619972798534,0.00019043965698627,0.000162554843828098,0.000177937348808372,0.00014983820635225,0.000122919035149554,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.657392075619,-39.6690591576118,-39.6689308178961,-39.6690172401027,-39.6689406915583,-39.6689878426369,-39.6689411404231,-39.6689657090079,-39.668936290394,-39.6689481173682,-39.6689294310452,-39.668936229673,-39.6689306157219,-39.6689551007889
1.34277777777778,-0.144221862404365,0.000313103059666146,7.50517672508496e-05,0.000255281409763922,0.000118069110951026,0.000221764685291776,0.000142616721812359,0.000202187908125406,0.000156350148967898,0.00019011158947625,0.000162274788504482,0.000177630803223285,0.000149580048850145,0.00012270726132257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.656769280246,-39.6689406502349,-39.668812531548,-39.6688988048412,-39.6688223881045,-39.6688694579219,-39.6688228361024,-39.668847362327,-39.6688179943369,-39.6688298008991,-39.6688111467153,-39.6688179335933,-39.6688123292673,-39.6688367721194
1.34305555555556,-0.143973341744488,0.000312563750011762,7.49224712335238e-05,0.000254841689941698,0.000117865706052573,0.000221382685520248,0.000142371024903006,0.000201839615614042,0.000156080787984753,0.000189784084660696,0.000161995213599215,0.000177324783466046,0.000149322334235789,0.000122495850794735,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.656147545757,-39.6688223447276,-39.6686944466908,-39.668780571326,-39.668704286171,-39.6687512748668,-39.6687047333039,-39.6687292172412,-39.668699899788,-39.6687116859734,-39.6686930638738,-39.6686998390223,-39.6686942443049,-39.6687186450148
1.34333333333333,-0.143725247559151,0.000312025365162411,7.47933969986248e-05,0.000254402724166666,0.00011766265005727,0.000221001340852531,0.000142125749447536,0.000201491920445443,0.000155811889060594,0.000189457141581733,0.000161716118295328,0.000177019288641071,0.000149065061754572,0.000122284802948036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.655526870369,-39.6687042407507,-39.6685765629856,-39.6686625392179,-39.6685863854192,-39.6686332931326,-39.6685868316888,-39.6686112734113,-39.6685820064087,-39.6685937722523,-39.6685751821821,-39.6685819456212,-39.6685763604963,-39.6686007191361
1.34361111111111,-0.143477579121864,0.000311487903545595,7.46645441683861e-05,0.000253964511156174,0.000117459942370692,0.000220620650174609,0.000141880894728602,0.000201144821602968,0.000155543451409414,0.000189130759282942,0.000161437501776173,0.000176714317854936,0.000148808230653914,0.00012207411716493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.654907252302,-39.6685863379654,-39.6684588800944,-39.6685447081784,-39.6684686855109,-39.6685155123808,-39.6684691309189,-39.6684935304992,-39.6684643138607,-39.6684760593976,-39.668457501302,-39.6684642530519,-39.6684586775031,-39.6684829941452
1.34388888888889,-0.143230335707355,0.000310951363590351,7.45359123661802e-05,0.000253527049629481,0.000117257582400476,0.000220240612373173,0.000141636460029886,0.000200798318071842,0.000155275474245719,0.000188804936810053,0.000161159363226723,0.000176409870214642,0.000148551840182407,0.000121863792829412,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.654288689778,-39.6684686360334,-39.6683413976795,-39.6684270778694,-39.6683511861084,-39.6683979322737,-39.6683516306566,-39.6683759881672,-39.6683468218065,-39.6683585470716,-39.6683400208958,-39.6683467609769,-39.6683411949878,-39.6683654697044
1.34416666666667,-0.142983516591575,0.000310415743728614,7.44075012153929e-05,0.000253090338308582,0.000117055569554573,0.000219861226336914,0.000141392444636591,0.000200452408839056,0.000155007956785694,0.00018847967320969,0.000160881701833101,0.000176105944831269,0.000148295889589097,0.000121653829325553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.653671181023,-39.6683511346171,-39.668224115404,-39.6683096479536,-39.6682338868746,-39.6682805524738,-39.6682343305649,-39.6682586460778,-39.668229529909,-39.6682412349372,-39.6682227406267,-39.6682294690589,-39.6682239126133,-39.6682481454764
1.34444444444444,-0.142737121051689,0.000309881042394653,7.42793103405609e-05,0.000252654375916393,0.000116853903242254,0.000219482490957284,0.000141148847835123,0.000200107092893087,0.000154740898246169,0.000188154967531224,0.00016060451678273,0.000175802540814956,0.000148040378125568,0.000121444226039095,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.653054724265,-39.6682338333793,-39.6681070329313,-39.668192418094,-39.6681167874731,-39.6681633726445,-39.6681172303071,-39.6681415038946,-39.6681124378317,-39.6681241226578,-39.6681056601581,-39.6681123769615,-39.6681068300432,-39.6681310211246
1.34472222222222,-0.14249114836608,0.000309347258025854,7.41513393666323e-05,0.000252219161179286,0.000116652582873085,0.000219104405127247,0.000140905668912215,0.000199762369223757,0.000154474297846732,0.000187830818825571,0.000160327807264604,0.000175499657278218,0.000147785305043889,0.000121234982356146,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.652439317736,-39.6681167319836,-39.6679901499255,-39.6680753879542,-39.6679998875678,-39.6680463924494,-39.6680003295472,-39.6680245612814,-39.6679955452387,-39.6680072098974,-39.6679887791541,-39.6679954843488,-39.6679899469416,-39.6680140963131
1.345,-0.142245597814343,0.000308814389062251,7.40235879192149e-05,0.000251784692824222,0.00011645160785874,0.000218726967740971,0.000140662907156928,0.000199418236823999,0.000154208154807072,0.000187507226143452,0.000160051572469291,0.000175197293334459,0.000147530669597625,0.000121026097665267,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.651824959668,-39.6679998300938,-39.6678734660512,-39.6679585571984,-39.6678831868233,-39.667929611553,-39.66788362795,-39.6679078179027,-39.6678788517944,-39.6678904963205,-39.6678720972792,-39.6678787908853,-39.667873262973,-39.6678973707063
1.34527777777778,-0.142000468677283,0.000308282433945571,7.38960556252447e-05,0.000251350969580959,0.000116250977610321,0.000218350177696117,0.000140420561858748,0.000199074694686473,0.000153942468348215,0.000187184188539325,0.000159775811588123,0.000174895448099685,0.000147276471042021,0.000120817571354771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.651211648301,-39.6678831273745,-39.6677569809737,-39.6678419254914,-39.6677666849048,-39.6678130296201,-39.6677671251804,-39.6677912734234,-39.6677623571641,-39.6677739815922,-39.6677556141988,-39.6677622962362,-39.6677567778026,-39.6677808439692
1.34555555555556,-0.141755760236916,0.000307751391121417,7.37687421111116e-05,0.000250917990183297,0.000116050691541554,0.000217974033889217,0.000140178632309329,0.000198731741807025,0.000153677237693086,0.000186861705067896,0.000159500523814791,0.000174594120690695,0.000147022708632197,0.000120609402814257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.650599381873,-39.6677666234908,-39.6676406943586,-39.6677254924985,-39.6676503814778,-39.6676966463163,-39.6676508209042,-39.6676749275092,-39.6676460610135,-39.6676576653782,-39.6676393295785,-39.6676460000671,-39.6676404910962,-39.6676645157675
1.34583333333333,-0.141511471776466,0.000307221259037443,7.36416470039574e-05,0.000250485753364345,0.000115850749066136,0.000217598535222238,0.000139937117800193,0.000198389377182968,0.000153412462065163,0.000186539774785908,0.000159225708343265,0.000174293310225309,0.000146769381626394,0.000120401591434308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.649988158627,-39.6676503181084,-39.6675246058722,-39.6676092578855,-39.6675342762088,-39.6675804613073,-39.6675347147875,-39.667558779826,-39.6675299630088,-39.6675415473446,-39.6675232430845,-39.6675299020444,-39.66752440252,-39.6675483857673
1.34611111111111,-0.141267602580361,0.000306692036143485,7.35147699327411e-05,0.000250054257860082,0.000115651149599681,0.000217223680595909,0.000139696017624942,0.000198047599812927,0.000153148140691013,0.000186218396751754,0.00015895136436893,0.000173993015824128,0.000146516489281975,0.000120194136607315,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.64937797681,-39.6675342108934,-39.6674087151814,-39.6674932213189,-39.6674183687643,-39.6674644742599,-39.6674188064972,-39.6674428300406,-39.6674140628167,-39.6674256271582,-39.6674073543838,-39.6674140018347,-39.6674085117408,-39.6674324536353
1.34638888888889,-0.141024151934232,0.000306163720893025,7.33881105256312e-05,0.000249623502409506,0.000115451892557685,0.000216849468915565,0.000139455331078,0.000197706408697269,0.000152884272795557,0.000185897570024984,0.000158677491089285,0.000173693236608387,0.000146264030859542,0.000119987037725721,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.64876883467,-39.6674183015126,-39.6672930219535,-39.6673773824654,-39.6673026588118,-39.6673486848411,-39.6673030957006,-39.6673270778201,-39.6672983601047,-39.6673099044862,-39.6672916631436,-39.6672982991055,-39.667292818426,-39.6673167190386
1.34666666666667,-0.140781119124913,0.000305636311741135,7.32616684122056e-05,0.0002491934857538,0.000115252977357213,0.000216475899085655,0.000139215057455088,0.000197365802838241,0.000152620857607201,0.000185577293666928,0.00015840408770332,0.000173393971700634,0.000146012005619491,0.000119780294183209,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.648160730457,-39.6673025896332,-39.6671775258564,-39.6672617409927,-39.667187146019,-39.6672330927184,-39.6671875820655,-39.6672115228323,-39.6671828545406,-39.6671943789965,-39.667176169032,-39.6671827935246,-39.6671773222435,-39.6672011816452
1.34694444444444,-0.140538503440435,0.000305109807146191,7.31354432224783e-05,0.000248764206634418,0.00011505440341671,0.000216102970014221,0.000138975196053825,0.000197025781238749,0.000152357894355415,0.000185257566741355,0.000158131153410149,0.000173095220225418,0.000145760412824137,0.000119573905374976,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.647553662428,-39.6671870749232,-39.6670622265586,-39.6671462965689,-39.6670718300545,-39.6671176975602,-39.6670722652602,-39.6670961647455,-39.6670675457929,-39.6670790503574,-39.6670608717173,-39.6670674847605,-39.6670620228618,-39.6670858411234
1.34722222222222,-0.140296304170029,0.000304584205568225,7.3009434586887e-05,0.000248335663797412,0.000114856170154671,0.000215730680610731,0.00013873574617075,0.000196686342905145,0.000152095382270257,0.000184938388312182,0.000157858687411168,0.000172796981308535,0.000145509251737149,0.000119367870697023,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.646947628838,-39.6670717570507,-39.6669471237291,-39.6670310488623,-39.6669567105871,-39.6670024990351,-39.6669571449539,-39.6669810032285,-39.6669524335305,-39.6669639182378,-39.6669457708685,-39.666952372482,-39.6669469199497,-39.666970697142
1.3475,-0.14005452060412,0.000304059505471277,7.28836421371688e-05,0.00024790785598848,0.000114658276991486,0.000215359029786005,0.000138496707106663,0.000196347486844564,0.000151833320583495,0.000184619757445514,0.000157586688908712,0.000172499254076933,0.000145258521623299,0.000119162189545796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.646342627948,-39.6669566356849,-39.6668322170374,-39.6669159975422,-39.6668417872864,-39.6668874968124,-39.6668422208159,-39.6668660379506,-39.6668375174229,-39.6668489823073,-39.6668308661553,-39.6668374563588,-39.666832013177,-39.6668557493704
1.34777777777778,-0.139813152034327,0.000303535705320264,7.27580655050615e-05,0.000247480781957515,0.000114460723347705,0.000214988016453522,0.000138258078160992,0.000196009212065034,0.000151571708528348,0.000184301673209945,0.000157315157107215,0.000172202037658805,0.000145008221748639,0.000118956861319565,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.645738658021,-39.6668417104951,-39.6667175061536,-39.6668011422783,-39.6667270598224,-39.6667726905619,-39.6667274925163,-39.6667512685819,-39.6667227971401,-39.6667342422358,-39.6667161572476,-39.6667227360608,-39.6667173022137,-39.6667409974786
1.34805555555556,-0.13957219775346,0.000303012803583961,7.26327043229586e-05,0.00024705444045558,0.000114263508645229,0.000214617639528262,0.00013801985863582,0.00019567151757731,0.000151310545339205,0.000183984134674548,0.000157044091211033,0.000171905331185009,0.000144758351379667,0.000118751885417042,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.645135717323,-39.6667269811513,-39.6666029907484,-39.6666864827407,-39.6666125278657,-39.6666580799539,-39.6666129597257,-39.6666366947926,-39.6666082723529,-39.6666196976938,-39.6666016438162,-39.6666082112587,-39.6666027867303,-39.6666264411372
1.34833333333333,-0.13933165705552,0.000302490798733349,7.25075582238927e-05,0.000246628830235554,0.000114066632306695,0.000214247897926883,0.000137782047834541,0.000195334402393423,0.000151049830251277,0.000183667140909966,0.000156773490426722,0.000171609133786749,0.000144508909785639,0.000118547261238445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.644533804123,-39.6666124473241,-39.6664886704929,-39.6665720186002,-39.6664981910873,-39.6665436646593,-39.6664986221152,-39.6665223162539,-39.6664939427323,-39.6665053483524,-39.6664873255322,-39.6664938816237,-39.6664884663981,-39.6665120800171
1.34861111111111,-0.139091529235694,0.000301969689242048,7.23826268418949e-05,0.000246203950053264,0.000113870093755273,0.000213878790567524,0.000137544645060537,0.000194997865527859,0.00015078956250183,0.000183350690987988,0.000156503353963005,0.000171313444597502,0.000144259896235543,0.000118342988184056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.643932916691,-39.6664981086846,-39.6663745450589,-39.6664577495282,-39.666384049159,-39.6664294443496,-39.6663844793565,-39.6664081326373,-39.66637980795,-39.6663911938833,-39.6663732020672,-39.6663797468273,-39.6663743408888,-39.6663979137899
1.34888888888889,-0.138851813590355,0.000301449473586439,7.22579098108659e-05,0.000245779798665134,0.000113673892416954,0.000213510316370911,0.000137307649618845,0.000194661905995917,0.00015052974132845,0.000183034783983451,0.000156233681028485,0.000171018262751759,0.00014401131000054,0.00011813906565599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.643333053302,-39.6663839649044,-39.6662606141185,-39.6663436751963,-39.666270101753,-39.6663154186967,-39.6662705311217,-39.6662941436148,-39.6662658676782,-39.6662772339586,-39.6662592730937,-39.6662658065419,-39.6662604098746,-39.6662839421278
1.34916666666667,-0.138612509417061,0.00030093015024463,7.2133406766528e-05,0.000245356374831164,0.000113478027717083,0.000213142474259655,0.000137071060815404,0.000194326522814326,0.000150270365971503,0.000182719418971122,0.000155964470833444,0.000170723587385118,0.000143763150352654,0.000117935493057543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.642734212234,-39.6662700156557,-39.6661468773446,-39.666229795277,-39.666156348542,-39.6662015873732,-39.6661567770836,-39.6661803488591,-39.6661521215898,-39.666163468251,-39.6661455382843,-39.6661520604401,-39.6661466730283,-39.6661701647035
1.34944444444444,-0.138373616014551,0.000300411717697515,7.2009117344002e-05,0.000244933677313692,0.000113282499081566,0.000212775263156757,0.000136834877958705,0.000193991715001577,0.000150011435670858,0.00018240459502867,0.000155695722590145,0.00017042941763542,0.000143515416565873,0.00011773226979194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.642136391766,-39.6661562606112,-39.6660333344105,-39.6661161094433,-39.6660427891992,-39.6660879500521,-39.6660432169154,-39.6660667480434,-39.6660385693579,-39.6660498964337,-39.6660319973124,-39.6660385081953,-39.6660331300232,-39.66605658119
1.34972222222222,-0.138135132682742,0.000299894174429718,7.18850411794815e-05,0.000244511704875441,0.000113087305939283,0.000212408681988511,0.000136599100356788,0.000193657481578613,0.000149752949668734,0.000182090311234662,0.000155427435511647,0.000170135752641102,0.000143268107913453,0.000117529395264634,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.641539590182,-39.666042699444,-39.6659199849902,-39.6660026173685,-39.6659294233986,-39.665974506407,-39.6659298502911,-39.6659533408412,-39.6659252106564,-39.6659365181806,-39.6659186498519,-39.6659251494813,-39.6659197805331,-39.6659431912613
1.35,-0.137897058722733,0.000299377518926613,7.17611779098881e-05,0.000244090456282716,0.000112892447718227,0.00021204272968214,0.000136363727319258,0.000193323821567069,0.000149494907208191,0.000181776566669269,0.000155159608812298,0.00016984259154267,0.00014302122367235,0.000117326868881589,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.640943805766,-39.6659293318281,-39.6658068287578,-39.6658893187266,-39.6658162508144,-39.665861256112,-39.6658166768849,-39.6658401269269,-39.6658120451597,-39.665823333166,-39.6658054955771,-39.6658119839724,-39.6658066242326,-39.6658299945915
1.35027777777778,-0.137659393436795,0.000298861749677826,7.16375271724385e-05,0.000243669930303053,0.00011269792384827,0.00021167740516726,0.000136128758158114,0.000192990733990217,0.000149237307533947,0.0001814633604142,0.00015489224170796,0.000169549933481817,0.000142774763119398,0.000117124690049965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.640349036808,-39.6658161574378,-39.6656938653885,-39.6657762131921,-39.6657032711216,-39.6657481988417,-39.6657036963716,-39.6657271059752,-39.6656990725427,-39.6657103410646,-39.6656925341629,-39.6656990113436,-39.6656936607964,-39.6657169908554
1.35055555555556,-0.137422136128376,0.000298346865174481,7.15140886054708e-05,0.000243250125705987,0.000112503733759475,0.000211312707375648,0.000135894192184047,0.000192658217874058,0.000148980149891785,0.000181150691552871,0.000154625333415898,0.000169257777601872,0.000142528725532161,0.000116922858177366,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.639755281598,-39.6657031759477,-39.6655810945577,-39.6656633004402,-39.6655904839955,-39.6656353342714,-39.6655909084268,-39.6656142776614,-39.6655862924808,-39.6655975415518,-39.665579765285,-39.6655862312703,-39.6655808899001,-39.6656041797285
1.35083333333333,-0.137185286102094,0.000297832863909943,7.13908618470571e-05,0.000242831041264058,0.000112309876883976,0.000210948635239823,0.000135660028710881,0.000192326272245252,0.000148723433529487,0.000180838559169928,0.000154358883153851,0.000168966123047671,0.000142283110190295,0.000116721372672751,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.63916253843,-39.6655903870335,-39.6654685159413,-39.6655505801463,-39.6654778891121,-39.6655226620768,-39.6654783127264,-39.6655016416614,-39.6654737046501,-39.6654849343037,-39.6654671886192,-39.6654736434285,-39.6654683112197,-39.6654915608865
1.35111111111111,-0.136948842663738,0.000297319744381374,7.12678465370255e-05,0.000242412675750485,0.000112116352654333,0.000210585187694128,0.000135426267052968,0.000191994896132749,0.000148467157694474,0.000180526962351755,0.000154092890142289,0.000168674968965493,0.000142037916374126,0.000116520232946024,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.638570805603,-39.6654777903709,-39.665356129216,-39.6654380519867,-39.6653654861479,-39.6654101819341,-39.6653659089468,-39.6653891976515,-39.6653613087269,-39.6653725189966,-39.6653548038421,-39.6653612474947,-39.6653559244316,-39.665379134006
1.35138888888889,-0.136712805120266,0.00029680750508674,7.11450423153826e-05,0.000241995027941616,0.000111923160503274,0.000210222363675997,0.000135192906525997,0.000191664088565967,0.000148211321636823,0.000180215900186373,0.000153827353601778,0.000168384314502411,0.000141793143365774,0.000116319438408735,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.637980081414,-39.6653653856365,-39.6652439340587,-39.6653257156379,-39.6652532747799,-39.6652978935201,-39.6652536967651,-39.6652769453085,-39.6652491043884,-39.6652602953075,-39.6652426106307,-39.6652490431459,-39.665243729213,-39.6652668987637
1.35166666666667,-0.136477172779801,0.000296296144528129,7.10224488220402e-05,0.000241578096615892,0.000111730299865263,0.000209860162122837,0.00013495994644726,0.000191333848577615,0.000147955924607398,0.000179905371763274,0.000153562272754825,0.000168094158807088,0.000141548790448252,0.00011611898847178,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.637390364168,-39.6652531725072,-39.6651319301471,-39.6652135707771,-39.6651412546856,-39.6651857965122,-39.6651416758588,-39.66516488431,-39.6651370913121,-39.6651482629139,-39.6651306086627,-39.6651370300597,-39.6651317252414,-39.6651548548373
1.35194444444444,-0.136241944951632,0.000295785661209927,7.09000656981423e-05,0.00024116188055357,0.000111537770176192,0.000209498581975409,0.000134727386133248,0.000191004175200588,0.000147700965858305,0.000179595376172943,0.000153297646825997,0.000167804501030885,0.000141304856905465,0.000115918882548403,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.636801652168,-39.6651411506605,-39.6650201171593,-39.6651016170821,-39.6650294255432,-39.6650738905883,-39.6650298459059,-39.6650530143338,-39.6650252691761,-39.6650364214938,-39.6650187976162,-39.6650252079141,-39.665019912195,-39.6650430019047
1.35222222222222,-0.136007120946208,0.00029527605363819,7.07778925849376e-05,0.000240746378536363,0.000111345570871682,0.000209137622175615,0.000134495224904267,0.00019067506747016,0.00014744644464266,0.000179285912507942,0.000153033475039294,0.000167515340324973,0.000141061342023231,0.000115719120052956,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.636213943723,-39.6650293197745,-39.664908494774,-39.6649898542311,-39.6649177870313,-39.6649621754266,-39.6649182065852,-39.6649413350585,-39.664913637659,-39.6649247707259,-39.6649071771699,-39.6649135763878,-39.6649082897523,-39.6649313396444
1.3525,-0.135772700075143,0.000294767320322043,7.06559291259506e-05,0.000240331589348927,0.000111153701389432,0.000208777281666623,0.000134263462080107,0.000190346524422602,0.000147192360215141,0.000178976979862851,0.000152769756620841,0.000167226675842659,0.000140818245088484,0.000115519700400036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.635627237144,-39.6649176795278,-39.6647970626703,-39.6648782819029,-39.6648063388289,-39.6648506507061,-39.6648067575757,-39.6648298461632,-39.66480219644,-39.6648133102892,-39.6647957470029,-39.66480213516,-39.6647968575927,-39.6648198677355
1.35277777777778,-0.135538681651204,0.000294259459772492,7.05341749628045e-05,0.000239917511777409,0.000110962161167705,0.000208417559393943,0.000134032096982443,0.000190018545096816,0.000146938711831838,0.000178668577332921,0.000152506490798742,0.000166938506738025,0.000140575565389058,0.000115320623005229,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.635041530745,-39.6648062295994,-39.664685820528,-39.6647668997768,-39.6646950806158,-39.6647393161062,-39.6646954985571,-39.6647185473272,-39.6646909451988,-39.6647020398634,-39.6646845067949,-39.6646908839103,-39.6646856153958,-39.6647085858576
1.35305555555556,-0.13530506498832,0.000293752470504449,7.04126297396091e-05,0.000239504144609831,0.000110770949644814,0.000208058454305213,0.000133801128933499,0.000189691128533023,0.000146685498749855,0.00017836070401448,0.00015224367680229,0.000166650832168086,0.000140333302213333,0.000115121887285339,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.634456822841,-39.664694969669,-39.6645747680273,-39.6646557075325,-39.6645840120721,-39.664628171307,-39.6645844292095,-39.6646074382307,-39.6645798836155,-39.6645909591285,-39.6645734562262,-39.6645798223189,-39.6645745628417,-39.6645974936909
1.35333333333333,-0.135071849401572,0.000293246351033589,7.02912931004475e-05,0.000239091486637121,0.000110580066261385,0.000207699965349278,0.000133570557256115,0.000189364273772192,0.000146432720227672,0.000178053359006977,0.000151981313860824,0.000166363651290046,0.000140091454851724,0.000114923492658683,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.633873111753,-39.6645838994167,-39.6644639048489,-39.6645447048505,-39.6644731328785,-39.6645172159888,-39.6644735492138,-39.6644965185543,-39.6644690113709,-39.6644800677653,-39.6644625949776,-39.6644689500666,-39.6644636996114,-39.6644865909158
1.35361111111111,-0.134839034207194,0.000292741099879174,7.01701646896107e-05,0.000238679536651342,0.000110389510458364,0.000207342091476707,0.000133340381275811,0.00018903797985749,0.000146180375524805,0.000177746541409986,0.000151719401206079,0.000166076963263346,0.000139850022595772,0.000114725438543588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.633290395801,-39.6644730185233,-39.6643532306742,-39.6644338914116,-39.6643624427164,-39.6644064498328,-39.664362858251,-39.6643857879791,-39.6643583281463,-39.664369365455,-39.6643519227302,-39.6643582668346,-39.664353025386,-39.6643758772137
1.35388888888889,-0.134606618722572,0.000292236715562855,7.00492441528233e-05,0.000238268293446833,0.000110199281677659,0.000206984831640234,0.000133110600318065,0.000188712245833928,0.000145928463902112,0.000177440250325892,0.00015145793807099,0.000165790767246942,0.000139609004738344,0.000114527724359874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.632708673311,-39.6643623266699,-39.6642427451849,-39.6643232668973,-39.6642519412674,-39.6642958725204,-39.6642523560031,-39.6642752461868,-39.6642478336235,-39.6642588518793,-39.6642414391661,-39.6642477723047,-39.6642425398474,-39.6642653522662
1.35416666666667,-0.134374602266241,0.000291733196608291,6.99285311355053e-05,0.000237857755820393,0.000110009379362286,0.000206628184794172,0.000132881213710204,0.000188387070747044,0.000145676984621574,0.00017713448485733,0.000151196923689464,0.00016550506240339,0.000139368400573128,0.000114330349529084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.63212794261,-39.6642518235383,-39.6641324480634,-39.6642128309894,-39.6641416282138,-39.6641854837338,-39.6641420421522,-39.6641648928595,-39.6641375274847,-39.6641485267204,-39.6641311439674,-39.6641374661593,-39.6641322426779,-39.6641550157556
1.35444444444444,-0.134142984157885,0.000291230541542278,6.98080252839275e-05,0.000237447922570092,0.000109819802955739,0.000206272149895202,0.000132652220780224,0.000188062453645949,0.000145425936946504,0.000176829244108251,0.000150936357297077,0.000165219847896155,0.000139128209394717,0.00011413331347199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.631548202028,-39.6641415088107,-39.6640223389926,-39.6641025833705,-39.6640315032385,-39.6640752831554,-39.6640319163812,-39.6640547276799,-39.6640274094128,-39.6640383896612,-39.6640210368171,-39.664027348081,-39.6640221335604,-39.6640448673644
1.35472222222222,-0.133911763718329,0.00029072874889379,6.96877262456221e-05,0.000237038792496699,0.000109630551903141,0.000205916725899734,0.000132423620857465,0.000187738393579898,0.000145175320141532,0.000176524527186034,0.000150676238130354,0.000164935122889714,0.000138888430499968,0.000113936615611284,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.630969449899,-39.66403138217,-39.6639124176559,-39.6639925237235,-39.6639215660248,-39.6639652704685,-39.6639219783734,-39.6639447503313,-39.6639174790912,-39.6639284403849,-39.6639111173985,-39.6639174177534,-39.6639122121782,-39.6639349067762
1.355,-0.133680940269546,0.000290227817194024,6.9567633667938e-05,0.000236630364402807,0.000109441625649379,0.000205561911768751,0.000132195413272741,0.000187414889599813,0.000144925133472627,0.000176220333197125,0.000150416565427091,0.000164650886549595,0.000138649063185381,0.000113740255371071,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.630391684557,-39.6639214432993,-39.663802683737,-39.6638826517318,-39.6638118162566,-39.6638554453567,-39.6638122278126,-39.6638349604973,-39.6638077362036,-39.6638186785753,-39.6638013853956,-39.6638076748602,-39.6638024782152,-39.6638251336745
1.35527777777778,-0.133450513134648,0.000289727744976477,6.94477471992724e-05,0.000236222637093003,0.000109253023642084,0.000205207706462435,0.000131967597356331,0.000187091940758722,0.000144675376207069,0.000175916661251278,0.00015015733842647,0.000164367138043727,0.00013841010675049,0.000113544232175826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.629814904341,-39.6638116918826,-39.6636931369206,-39.6637729670796,-39.6637022536181,-39.663745807504,-39.6637026643833,-39.6637253578623,-39.6636981804346,-39.6637091039168,-39.6636918404927,-39.6636981190859,-39.6636929313558,-39.6637155477437
1.35555555555556,-0.133220481637889,0.000289228530778351,6.93280664884008e-05,0.000235815609373415,0.00010906474532835,0.000204854108944329,0.000131740172441495,0.000186769546110704,0.00014442604761291,0.000175613510459657,0.000149898556368848,0.000164083876540525,0.000138171560494465,0.000113348545451099,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.629239107593,-39.6637021276041,-39.6635837768914,-39.6636634694513,-39.6635928777944,-39.6636363565953,-39.6635932877703,-39.6636159421109,-39.6635888114689,-39.6635997160943,-39.6635824823748,-39.6635887501153,-39.6635835712851,-39.6636061486687
1.35583333333333,-0.132990845104658,0.000288730173138174,6.92085911849918e-05,0.000235409280052866,0.000108876790156118,0.000204501118179043,0.000131513137862611,0.000186447704711835,0.000144177146959836,0.000175310879933644,0.000149640218496558,0.000163801101209968,0.000137933423718468,0.000113153194623768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.628664292657,-39.6635927501488,-39.663474603335,-39.663554158532,-39.6634836884708,-39.6635270923156,-39.663484097659,-39.6635067129285,-39.6634796289921,-39.663490514793,-39.6634733107274,-39.6634795676339,-39.6634743976883,-39.6634969361347
1.35611111111111,-0.132761602861483,0.000288232670596733,6.90893209386583e-05,0.000235003647941785,0.000108689157575305,0.000204148733133152,0.00013128649295392,0.000186126415620204,0.000143928673518524,0.000175008768786258,0.000149382324052353,0.000163518811223909,0.000137695695724073,0.000112958179121312,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.628090457878,-39.663483559202,-39.6633656159374,-39.6634450340073,-39.6633746853333,-39.6634180143507,-39.6633750937354,-39.663397670001,-39.6633706326901,-39.6633814996989,-39.6633643252364,-39.6633705713276,-39.6633654102516,-39.6633879098276
1.35638888888889,-0.132532754236025,0.000287736021697854,6.89702554003397e-05,0.000234598711852452,0.000108501847036187,0.000203796952775243,0.000131060237051641,0.000185805677894421,0.000143680626560637,0.00017470717613377,0.000149124872280144,0.000163237005755347,0.000137458375815338,0.000112763498371489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.627517601606,-39.6633745544496,-39.663256814385,-39.6633360955633,-39.6632658680682,-39.6633091223868,-39.6632662756858,-39.6632888130145,-39.6632618222494,-39.6632726704985,-39.6632555255883,-39.6632617608829,-39.6632566086614,-39.6632790694338
1.35666666666667,-0.132304298557076,0.000287240224987419,6.88513942212203e-05,0.0002341944706003,0.0001083148579899,0.000203445776074615,0.000130834369492852,0.000185485490595235,0.000143433005359791,0.000174406101091822,0.000148867862426012,0.000162955683978682,0.000137221463296269,0.000112569151805096,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.626945722193,-39.6632657355781,-39.6631481983648,-39.6632273428865,-39.6631572363626,-39.6632004161107,-39.6631576431973,-39.663180141656,-39.6631531973569,-39.6631640268785,-39.6631469114702,-39.6631531359868,-39.6631479926046,-39.6631704146402
1.35694444444444,-0.13207623515456,0.0002867452790144,6.8732737052665e-05,0.000233790923001272,0.000108128189888921,0.000203095202003756,0.000130608889615455,0.000185165852784484,0.000143185809190952,0.000174105542778633,0.000148611293736794,0.000162674845069495,0.000136984957472251,0.000112375138851402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.626374817995,-39.6631571022743,-39.6630397675644,-39.6631187756642,-39.663048789904,-39.6630918952096,-39.6630491959574,-39.6630716556129,-39.6630447577001,-39.6630555685266,-39.6630384825695,-39.6630446963268,-39.6630395617689,-39.6630619451342
1.35722222222222,-0.13184856335953,0.000286251182329743,6.86142835472986e-05,0.000233388067873632,0.000107941842185699,0.000202745229535847,0.000130383796759,0.000184846763526709,0.000142939037329403,0.000173805500314436,0.000148355165460006,0.00016239448820477,0.00013674885765046,0.000112181458942135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.625804887368,-39.6630486542257,-39.6629315216718,-39.6630103935838,-39.6629405283803,-39.6629835593713,-39.6629409336539,-39.662963354573,-39.662936502967,-39.6629472951305,-39.6629302385744,-39.6629364415908,-39.6629313158423,-39.6629536606037
1.3575,-0.131621282504164,0.000285757933487069,6.8496033357857e-05,0.000232985904037931,0.000107755814335477,0.000202395857645788,0.000130159090264032,0.000184528221886873,0.000142692689051519,0.000173505972819988,0.000148099476845457,0.000162114612563179,0.000136513163138903,0.000111988111509416,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.625235928672,-39.6629403911203,-39.6628234603756,-39.6629021963337,-39.6628324514801,-39.6628754082841,-39.6628328559755,-39.6628552382247,-39.6628284328463,-39.6628392063789,-39.6628221791733,-39.6628283714675,-39.6628232545132,-39.6628455607372
1.35777777777778,-0.131394391921765,0.000285265531041739,6.83779861383884e-05,0.000232584430316827,0.000107570105791951,0.000202047085310981,0.00012993476947198,0.000184210226932176,0.000142446763636043,0.000173206959417148,0.000147844227143886,0.000161835217324616,0.000136277873246408,0.000111795095987056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.624667940272,-39.6628323126466,-39.6627155833648,-39.6627941836025,-39.6627245588923,-39.6627674416367,-39.6627249626112,-39.6627473062569,-39.6627205470268,-39.6627313019606,-39.6627143040554,-39.6627204856458,-39.6627153774708,-39.6627376452235
1.35805555555556,-0.131167890946762,0.000284773973552281,6.82601415427885e-05,0.000232183645534961,0.00010738471601097,0.000201698911509671,0.000129710833725771,0.000183892777731835,0.000142201260361488,0.000172908459230629,0.000147589415607595,0.00016155630167038,0.000136042987282949,0.000111602411809324,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.624100920531,-39.6627244184934,-39.662607890329,-39.6626863550793,-39.6626168503064,-39.6626596591186,-39.6626172532503,-39.662639558359,-39.6626128451982,-39.6626235815652,-39.6626066129102,-39.6626127838152,-39.6626076844046,-39.6626299137522
1.35833333333333,-0.130941778914701,0.000284283259579238,6.81424992255176e-05,0.000231783548518844,0.000107199644450134,0.00020135133522177,0.000129487282369153,0.000183575873355509,0.000141956178509014,0.000172610471385643,0.000147335041488797,0.000161277864783061,0.000135808504560871,0.000111410058410419,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.623534867818,-39.6626167083505,-39.6625003809583,-39.6625787104538,-39.6625093254127,-39.6625520604194,-39.6625097275831,-39.6625319942209,-39.6625053270504,-39.6625160448827,-39.6624991054278,-39.6625052656659,-39.6625001750047,-39.6625223660133
1.35861111111111,-0.130716055162251,0.000283793387685989,6.80250588416163e-05,0.000231384138096195,0.00010701489056692,0.000201004355430255,0.0001292641147474,0.000183259512874293,0.000141711517359499,0.000172312995009661,0.000147081104042666,0.000160999905845939,0.000135574424392466,0.000111218035227844,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.622969780505,-39.6625091819076,-39.6623930549433,-39.6624712494162,-39.6624019839015,-39.6624446452296,-39.6624023853001,-39.6624246135331,-39.6623979922742,-39.6624086916036,-39.6623917812987,-39.6623979308884,-39.6623928489618,-39.6624150016971
1.35888888888889,-0.130490719027195,0.000283304356438458,6.79078200474868e-05,0.000230985413098307,0.000106830453819498,0.000200657971118163,0.000129041330205257,0.000182943695362238,0.000141467276197119,0.000172016029230263,0.00014682760252425,0.000160722424046168,0.000135340746090884,0.000111026341697983,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.622405656964,-39.6624018388555,-39.6622859119751,-39.6623639716573,-39.6622948254639,-39.66233741324,-39.6622952260922,-39.6623174159865,-39.6622908405605,-39.6623015214189,-39.6622846402142,-39.6622907791738,-39.6622857059668,-39.6623078204947
1.35916666666667,-0.130265769848434,0.000282816164403908,6.779078249915e-05,0.0002305873723571,0.00010664633366738,0.000200312181271491,0.000128818928090818,0.00018262841989375,0.000141223454305417,0.000171719573177597,0.000146574536191042,0.000160445418569466,0.000135107468970586,0.000110834977258915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.621842495573,-39.662294678885,-39.6621789517453,-39.6622568768683,-39.6621878497916,-39.662230364142,-39.6621882496511,-39.6622104012726,-39.662183871601,-39.6621945340201,-39.6621776818658,-39.6621838102136,-39.6621787457114,-39.6622008220976
1.35944444444444,-0.130041206965983,0.000282328810153724,6.76739458537508e-05,0.00023019001470655,0.000106462529571095,0.000199966984877242,0.000128596907752059,0.000182313685544994,0.000140980050970053,0.000171423625983303,0.00014632190430043,0.000160168888604103,0.000134874592349073,0.000110643941349465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.621280294709,-39.6621877016878,-39.6620721739461,-39.6621499647409,-39.6620810565765,-39.6621234976274,-39.6620814556689,-39.6621035690834,-39.6620770850877,-39.6620877290993,-39.6620709059457,-39.6620770237001,-39.6620719678878,-39.6620940061978
1.35972222222222,-0.129817029720966,0.000281842292260035,6.75573097691201e-05,0.000229793338983344,0.000106279040992448,0.000199622380924142,0.000128375268537843,0.000181999491394746,0.000140737065476958,0.000171128186780132,0.000146069706112381,0.000159892833339155,0.000134642115542426,0.000110453233410335,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.620719052756,-39.6620809069558,-39.66196557827,-39.6620432349673,-39.6619744455114,-39.6620168133885,-39.6619748438381,-39.6619969191112,-39.6619704807132,-39.661981106349,-39.6619643121464,-39.6619704193256,-39.6619653721886,-39.6619873724878
1.36,-0.129593237455622,0.000281356609298051,6.7440873903414e-05,0.000229397344025702,0.000106095867392564,0.000199278368403274,0.000128154009799586,0.000181685836521779,0.000140494497114236,0.000170833254701794,0.000145817940887404,0.000159617251965883,0.000134410037870628,0.000110262852881507,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.620158768096,-39.6619742943817,-39.6618591644102,-39.6619366872403,-39.6618680162892,-39.6619103111184,-39.6618684138518,-39.6618904510492,-39.6618640581707,-39.6618746654624,-39.6618579001612,-39.6618639967835,-39.6618589583069,-39.6618809206606
1.36027777777778,-0.129369829513294,0.000280871759845428,6.73246379145989e-05,0.000229002028673281,0.0001059130082359,0.000198934946306025,0.000127933130888155,0.000181372720007294,0.000140252345171136,0.000170538828884269,0.000145566607887355,0.000159342143677103,0.00013417835865089,0.000110072799205095,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.619599439118,-39.6618678636586,-39.6617529320604,-39.6618303212531,-39.6617617686036,-39.6618039905102,-39.6617621654037,-39.6617841645906,-39.6617578171538,-39.6617684061329,-39.6617516696837,-39.6617577557672,-39.6617527259363,-39.6617746504098
1.36055555555556,-0.129146805238433,0.000280387742482121,6.72086014624194e-05,0.000228607391768974,0.00010573046298555,0.000198592113627287,0.000127712631155739,0.000181060140934248,0.000140010608937461,0.000170244908464612,0.0001453157063756,0.000159067507665284,0.000133947077206003,0.000109883071823946,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.61904106421,-39.6617616144799,-39.6616468809148,-39.6617241366996,-39.6616557021486,-39.661697851258,-39.6616560981878,-39.6616780594297,-39.6616517573565,-39.6616623280546,-39.6616456204079,-39.661651695971,-39.6616466747709,-39.6616685614294
1.36083333333333,-0.128924163976596,0.000279904555790088,6.70927642072216e-05,0.000228213432156317,0.000105548231107074,0.00019824986936259,0.000127492509956007,0.000180748098386065,0.000139769287704954,0.000169951492582074,0.000145065235616539,0.000158793343126067,0.000133716192855972,0.000109693670181713,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.618483641765,-39.6616555465397,-39.6615410106678,-39.6616181332738,-39.661549816619,-39.6615918930562,-39.6615502118986,-39.6615721352608,-39.6615458784736,-39.6615564309221,-39.6615397520287,-39.6615458170894,-39.6615408045056,-39.6615626534139
1.36111111111111,-0.128701905074439,0.000279422198354428,6.69771258087384e-05,0.000227820148681854,0.000105366312065655,0.000197908212509038,0.000127272766644456,0.000180436591448818,0.000139528380765536,0.000169658580376152,0.000144815194875793,0.000158519649255989,0.000133485704924397,0.00010950459372285,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.617927170178,-39.6615496595327,-39.6614353210148,-39.6615123106707,-39.6614441117097,-39.6614861155996,-39.6614445062315,-39.6614663917789,-39.6614401802001,-39.6614507144304,-39.6614340642411,-39.6614401188175,-39.6614351148353,-39.6614569260583
1.36138888888889,-0.128480027879725,0.000278940668761724,6.6861685928558e-05,0.000227427540193227,0.000105184705328072,0.000197567142065494,0.000127053400576238,0.000180125619210375,0.000139287887413127,0.000169366170988563,0.00014456558342031,0.000158246425251951,0.000133255612735836,0.000109315841893074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.617371647847,-39.6614439531539,-39.6613298116514,-39.6614066685855,-39.6613385871164,-39.6613805185835,-39.6613389808818,-39.6613608286796,-39.6613346622317,-39.6613451782752,-39.6613285567407,-39.661334600851,-39.6613296054557,-39.6613513790583
1.36166666666667,-0.128258531741309,0.000278459965603376,6.67464442279623e-05,0.000227035605539983,0.0001050034103624,0.000197226657032694,0.000126834411108537,0.000179815180758148,0.000139047806942823,0.000169074263561908,0.000144316400518261,0.000157973670313366,0.000133025915614949,0.00010912741413878,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.616817073171,-39.6613384270988,-39.6612244822737,-39.661301206714,-39.6612332425353,-39.6612751017041,-39.6612336355458,-39.6612554456588,-39.6612293242645,-39.6612398221525,-39.6612232292239,-39.6612292628861,-39.661224276063,-39.6612460121099
1.36194444444444,-0.128037416009151,0.000277980087469215,6.66314003692995e-05,0.000226644343574815,0.000104822426636587,0.000196886756413318,0.000126615797599136,0.000179505275183658,0.000138808138651015,0.00016878285724044,0.000144067645438671,0.000157701383640439,0.000132796612888286,0.000108939309907816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.616263444554,-39.6612330810637,-39.6611193325784,-39.6611959247523,-39.6611280776629,-39.6611698646575,-39.6611284699201,-39.6611502424131,-39.6611241659951,-39.6611346457589,-39.6611180813871,-39.6611241046192,-39.6611191263538,-39.6611408249095
1.36222222222222,-0.127816680034299,0.000277501032955048,6.65165540153286e-05,0.000226253753150566,0.000104641753620483,0.000196547439211037,0.000126397559407521,0.000179195901577562,0.000138568881834507,0.000168491951170859,0.000143819317452477,0.000157429564434745,0.000132567703882757,0.000108751528648392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.6157107604,-39.661127914745,-39.6610143622626,-39.6610908223974,-39.6610230921963,-39.6610648071408,-39.6610234837017,-39.6610452186394,-39.6610191871207,-39.6610296487915,-39.6610131129276,-39.6610191257477,-39.6610141560254,-39.6610358171543
1.3625,-0.127596323168902,0.00027702280065605,6.64019048291967e-05,0.000225863833123626,0.000104461390784267,0.000196208704432331,0.000126179695893487,0.000178887059033713,0.000138330035791949,0.00016820154449992,0.000143571415831546,0.000157158211900089,0.000132339187927535,0.000108564069809546,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.615159019119,-39.6610229278399,-39.6609095710241,-39.6609858993465,-39.6609182858332,-39.6609599288513,-39.6609186765883,-39.6609403740352,-39.6609143873389,-39.6609248309479,-39.660908323543,-39.660914325969,-39.6609093647753,-39.6609309885418
1.36277777777778,-0.127376344766195,0.000276545389171493,6.62874524748119e-05,0.000225474582351192,0.000104281337599461,0.000195870551084492,0.000125962206418006,0.000178578746647098,0.000138091599823717,0.000167911636376165,0.000143323939847973,0.000156887325239982,0.000132111064352693,0.000108376932841995,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.614608219121,-39.6609181200458,-39.660804958561,-39.6608811552972,-39.6608136582717,-39.660855229487,-39.660814048278,-39.6608357082986,-39.6608097663478,-39.660820191926,-39.6608037129316,-39.6608097049814,-39.6608047523017,-39.6608263387699
1.36305555555556,-0.127156744180506,0.000276068797103083,6.61731966168598e-05,0.000225085999692871,0.000104101593537871,0.00019553297817642,0.000125745090344111,0.000178270963514148,0.000137853573228903,0.000167622225950098,0.000143076888776685,0.000156616903660286,0.000131883332488448,0.000108190117196552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.614058358819,-39.660813491061,-39.6607005245718,-39.660776589948,-39.6607092092103,-39.6607507087461,-39.6607095984694,-39.660731221128,-39.660705323846,-39.6607157314245,-39.6606992807919,-39.6607052624834,-39.6607003183032,-39.6607218675374
1.36333333333333,-0.126937520767252,0.000275593023054251,6.60591369202555e-05,0.000224698084010291,0.000103922158071981,0.000195195984718906,0.00012552834703502,0.000177963708732367,0.000137615955310687,0.000167333312373557,0.000142830261893615,0.000156346946368077,0.000131655991667312,0.000108003622325196,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.613509436629,-39.660709040584,-39.6605962687559,-39.6606722029976,-39.6606049383482,-39.6606463663277,-39.6606053268616,-39.6606269122225,-39.6606010595328,-39.6606114491426,-39.6605950268231,-39.6606009981742,-39.660596062479,-39.6606175745432
1.36361111111111,-0.126718673882936,0.000275118065631648,6.59452730498114e-05,0.000224310834166771,0.000103743030676679,0.000194859569724394,0.000125311975854285,0.000177656981401644,0.000137378745372141,0.00016704489479879,0.000142584058474929,0.000156077452572116,0.000131429041222357,0.000107817447680822,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.612961450969,-39.6606047683139,-39.6604921908127,-39.6605679941452,-39.6605008453851,-39.6605422019312,-39.6605012331541,-39.6605227812814,-39.6604969731076,-39.6605073447796,-39.6604909507248,-39.6604969117535,-39.6604919845288,-39.6605134594868
1.36388888888889,-0.126500202885143,0.000274643923442981,6.58316046726459e-05,0.000223924249027622,0.000103564210825864,0.000194523732206778,0.000125095976168705,0.000177350780622368,0.000137141942717591,0.000166756972380803,0.000142338277798215,0.000155808421482049,0.000131202480487901,0.000107631592717434,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.612414400262,-39.6605006739502,-39.6603882904426,-39.6604639630906,-39.6603969300209,-39.6604382152563,-39.6603973170472,-39.6604188280049,-39.6603930642707,-39.6604034180358,-39.6603870521973,-39.6603930029212,-39.6603880841527,-39.6604095220682
1.36416666666667,-0.126282107132546,0.000274170595099053,6.57181314547294e-05,0.000223538327459856,0.00010338569799603,0.00019418847118232,0.000124880347343446,0.000177045105497051,0.000136905546653186,0.000166469544274898,0.000142092919142995,0.000155539852308865,0.000130976308798661,0.000107446056889837,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.611868282931,-39.660396757193,-39.660284567346,-39.6603601095341,-39.6602931919563,-39.6603344060036,-39.6602935782414,-39.6603150520933,-39.6602893327225,-39.6602996686116,-39.6602833309411,-39.660289271378,-39.6602843610513,-39.6603057619881
1.36444444444444,-0.126064385984896,0.000273698079213162,6.56048530636306e-05,0.000223153068332802,0.000103207491663286,0.000193853785667682,0.000124665088747465,0.0001767399551299,0.000136669556484265,0.000166182609638985,0.000141847981789807,0.000155271744264836,0.000130750525491803,0.000107260839653989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.611323097401,-39.660293017743,-39.6601810212242,-39.6602564331764,-39.6601896308924,-39.6602307738738,-39.6601900164377,-39.6602114532477,-39.6601857781643,-39.6601960962081,-39.6601797866573,-39.6601857168251,-39.6601808149257,-39.6602021789474
1.36472222222222,-0.125847038803023,0.000273226374400944,6.54917691672298e-05,0.000222768470516834,0.000103029591304682,0.000193519674682524,0.000124450199749352,0.000176435328626747,0.000136433971519597,0.000165896167631133,0.000141603465019617,0.000155004096563855,0.000130525129904716,0.000107075940466421,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.610778842103,-39.660189455301,-39.6600776517788,-39.6601529337187,-39.6600862465307,-39.6601273185683,-39.6600866313378,-39.6601080311695,-39.6600824002976,-39.6600927005269,-39.6600764190477,-39.660082338964,-39.6600774454776,-39.6600987726476
1.365,-0.125630064948837,0.000272755479279334,6.53788794341086e-05,0.00022238453288543,0.000102851996398723,0.000193186137247566,0.000124235679718095,0.000176131225094062,0.000136198791068171,0.000165610217412401,0.000141359368115618,0.000154736908420748,0.000130300121375959,0.000106891358785168,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.610235515468,-39.6600860695687,-39.6599744587118,-39.6600496108628,-39.6599830385733,-39.6600240397891,-39.6599834226437,-39.6600047855608,-39.6599791988246,-39.6599894812699,-39.6599732278142,-39.6599791374968,-39.659974252409,-39.6599955427907
1.36527777777778,-0.125413463785321,0.000272285392468712,6.52661835322459e-05,0.000222001254313251,0.000102674706425211,0.000192853172384835,0.000124021528025167,0.000175827643640663,0.000135964014439907,0.000165324758143166,0.000141115690361563,0.000154470179051935,0.000130075499245969,0.000106707094067923,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.609693115929,-39.6599828602482,-39.6598714417259,-39.659946464311,-39.6598800067228,-39.6599209372384,-39.6598803900579,-39.6599017161238,-39.6598761734477,-39.6598864381398,-39.6598702126596,-39.659876112126,-39.6598712354226,-39.6598924890792
1.36555555555556,-0.125197234676536,0.000271816112591467,6.51536811320809e-05,0.000221618633677484,0.000102497720862767,0.0001925207791189,0.000123807744041864,0.000175524583376168,0.000135729640946728,0.000165039788987065,0.000140872431042986,0.000154203907675152,0.000129851262854737,0.000106523145774587,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.609151641924,-39.659879827042,-39.6597686005242,-39.6598434937658,-39.6597771506823,-39.6598180106191,-39.6597775332836,-39.6597988225616,-39.6597733238701,-39.6597835708395,-39.6597673732869,-39.6597732625549,-39.6597683942215,-39.6597896112161
1.36583333333333,-0.124981376987611,0.000271347638272757,6.50413719032296e-05,0.000221236669855853,0.000102321039193709,0.000192188956475063,0.000123594327142165,0.000175222043411736,0.000135495669900028,0.000164755309108539,0.000140629589445851,0.000153938093509067,0.000129627411545185,0.000106339513365674,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.608611091892,-39.659776969653,-39.6596659348103,-39.6597406989306,-39.6596744701553,-39.6597152596346,-39.6596748520242,-39.6596961045777,-39.6596706497953,-39.6596808790726,-39.6596647093997,-39.6596705884868,-39.6596657285092,-39.6596869089049
1.36611111111111,-0.124765890084748,0.000270879968138729,6.49292555168161e-05,0.000220855361729179,0.000102144660899113,0.000191857703480458,0.000123381276699617,0.000174920022860988,0.000135262100614389,0.000164471317672358,0.000140387164858539,0.000153672735774587,0.000129403944659518,0.000106156196302267,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.608071464275,-39.6596742877849,-39.6595634442883,-39.659638079509,-39.6595719648457,-39.6596126839887,-39.6595723459839,-39.6595935618758,-39.6595681509273,-39.659578362543,-39.6595622207021,-39.6595680896259,-39.6595632379899,-39.6595843818496
1.36638888888889,-0.124550773335219,0.000270413100819305,6.48173316430933e-05,0.000220474708180297,0.000101968585461753,0.000191527019163484,0.000123168592088832,0.000174618520838801,0.000135028932404934,0.000164187813846143,0.000140145156568739,0.000153407833692892,0.000129180861542941,0.000105973194046587,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.607532757517,-39.6595717811416,-39.6594611286626,-39.6595356352052,-39.6594696344582,-39.6595102833856,-39.659470014867,-39.6594911941606,-39.6594658269708,-39.6594760209552,-39.6594599068987,-39.6594657656767,-39.659460922368,-39.6594820297545
1.36666666666667,-0.124336026107359,0.000269947034946048,6.47055999549808e-05,0.000220094708092733,0.000101792812364989,0.000191196902555925,0.000122956272685804,0.000174317536460661,0.000134796164586853,0.000163904796798787,0.000139903563867212,0.000153143386487237,0.000128958161540706,0.000105790506061042,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.606994970065,-39.6594694494276,-39.6593589876385,-39.659433365724,-39.6593674786978,-39.6594080575302,-39.6593678583787,-39.6593890011367,-39.6593636776307,-39.6593738540141,-39.6593577676945,-39.6593636163442,-39.6593587813487,-39.6593798523247
1.36694444444444,-0.124121647770573,0.000269481769152262,6.45940601235694e-05,0.000219715360352904,0.000101617341093727,0.000190867352689084,0.000122744317868318,0.000174017068843727,0.000134563796478292,0.000163622265700254,0.000139662386044836,0.000152879393381319,0.000128735843999299,0.000105608131810236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.60645810037,-39.6593672923478,-39.6592570209213,-39.6593312707704,-39.6592654972698,-39.6593060061278,-39.6592658762243,-39.6592869825097,-39.6592617026126,-39.6592718614254,-39.659255802795,-39.6592616413339,-39.6592568146374,-39.6592778492656
1.36722222222222,-0.123907637695325,0.000269017302074852,6.44827118223575e-05,0.000219336663848691,0.000101442171132756,0.00019053836859726,0.000122532727015499,0.000173717117106601,0.000134331827396249,0.00016334021972172,0.000139421622393178,0.000152615853601637,0.000128513908266361,0.000105426070758373,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.605922146882,-39.6592653096079,-39.6591552282172,-39.65922935005,-39.6591636898804,-39.6592041288841,-39.65916406811,-39.6591851379854,-39.6591599016224,-39.6591700428949,-39.6591540119063,-39.6591598403519,-39.6591550219402,-39.659176020283
1.3675,-0.123693995253145,0.000268553632351631,6.43715547244627e-05,0.000218958617469929,0.000101267301968744,0.00019020994931573,0.000122321499504972,0.000173417680370179,0.000134100256661115,0.000163058658036057,0.000139181272207121,0.000152352766374577,0.000128292353689352,0.000105244322371521,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.605387108058,-39.6591635009136,-39.6590536092326,-39.6591276032692,-39.659062056236,-39.6591024255055,-39.6590624337421,-39.6590834672701,-39.6590582743667,-39.659068398129,-39.6590523947349,-39.6590582131046,-39.6590534029636,-39.6590743650834
1.36777777777778,-0.123480719816619,0.000268090758623993,6.42605885038711e-05,0.000218581220108626,0.00010109273308784,0.000189882093881842,0.000122110634717547,0.000173118757756134,0.00013386908359346,0.00016277757981758,0.00013894133478051,0.000152090130928042,0.000128071179619755,0.000105062886116579,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.604852982353,-39.6590618659715,-39.6589521636746,-39.6590260301344,-39.6589605960435,-39.6590008956986,-39.6589609728276,-39.6589819700707,-39.6589568205523,-39.6589669268346,-39.6589509509878,-39.6589567592989,-39.6589519574146,-39.6589728833737
1.36805555555556,-0.123267810759395,0.000267628679534084,6.41498128349674e-05,0.000218204470658662,0.000100918463978329,0.000189554801334007,0.000121900132034533,0.000172820348388517,0.000133638307514346,0.000162496984241329,0.000138701809410196,0.000151827946491602,0.000127850385407605,0.000104881761461155,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.604319768229,-39.6589604044885,-39.6588508912506,-39.6589246303528,-39.6588593090104,-39.6588995391707,-39.6588596850739,-39.6588806460945,-39.6588555398868,-39.6588656287192,-39.6588496803724,-39.6588554786424,-39.6588506850006,-39.6588715748611
1.36833333333333,-0.123055267456175,0.000267167393728848,6.40392273927999e-05,0.000217828368014236,0.000100744494129363,0.000189228070712743,0.000121689990838667,0.000172522451391522,0.000133407927746966,0.00016221687048433,0.000138462695393233,0.000151566212296085,0.000127629970404631,0.000104700947873239,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.603787464147,-39.658859116172,-39.6587497916686,-39.6588234036319,-39.6587581948446,-39.6587983556295,-39.658758570189,-39.6587794950494,-39.658754432078,-39.6587645034906,-39.6587485825968,-39.6587543708429,-39.6587495854297,-39.6587704392537
1.36861111111111,-0.122843089282716,0.000266706899855005,6.39288318531413e-05,0.000217452911074171,0.000100570823029367,0.000188901901059689,0.000121480210513621,0.000172225065891386,0.000133177943615624,0.00016193723772524,0.000138223992026612,0.000151304927573399,0.000127409933964587,0.000104520444822676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.603256068572,-39.6587580007298,-39.658648864637,-39.6587223496798,-39.6586572532545,-39.6586973447832,-39.6586576278812,-39.6586785166436,-39.6586534968345,-39.6586635508572,-39.6586476573694,-39.6586534356089,-39.6586486584102,-39.6586694762596
1.36888888888889,-0.122631275615829,0.000266247196562623,6.38186258912542e-05,0.000217078098736385,0.000100397450170254,0.000188576291418658,0.00012127079044281,0.000171928191016412,0.000132948354445318,0.00016165808514326,0.000137985698611163,0.00015104409155722,0.00012719027544125,0.000104340251779466,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.602725579971,-39.6586570578704,-39.6585481098647,-39.6586214682051,-39.6585564839489,-39.6585965063404,-39.6585568578594,-39.6585777105858,-39.658552733865,-39.6585627705279,-39.658546904399,-39.6585526726493,-39.658547903651,-39.6585686855878
1.36916666666667,-0.122419825833376,0.000265788282503007,6.37086091848525e-05,0.000216703929902903,0.000100224375042751,0.000188251240834349,0.000121061730012664,0.000171631825896066,0.000132719159562227,0.000161379411920133,0.000137747814446595,0.000150783703481714,0.000126970994190156,0.000104160368215075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.602195996815,-39.6585562873026,-39.6584475270612,-39.6585207589168,-39.6584558866373,-39.6584958400104,-39.658456259833,-39.6584770765854,-39.6584521428791,-39.6584621622119,-39.6584463233952,-39.6584520816734,-39.6584473208617,-39.6584680669475
1.36944444444444,-0.122208739314267,0.000265330156332259,6.35987814107943e-05,0.000216330403475888,0.00010005159713892,0.000187926748354034,0.000120853028609007,0.000171335969660024,0.000132490358293771,0.000161101217237838,0.000137510338835671,0.000150523762583926,0.000126752089567142,0.000103980793600606,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.601667317577,-39.6584556887357,-39.6583471159364,-39.6584202215245,-39.6583554610294,-39.6583953455028,-39.6583558335118,-39.6583766143521,-39.6583517235864,-39.6583617256191,-39.6583459140677,-39.6583516623911,-39.658346909752,-39.6583676200485
1.36972222222222,-0.121998015438464,0.000264872816706548,6.34891422460101e-05,0.000215957518360341,9.98791159521957e-05,0.000187602813026054,0.000120644685619771,0.000171040621440998,0.00013226194996883,0.00016082350028021,0.000137273271080234,0.000150264268100051,0.000126533560930859,0.000103801527409735,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.60113954073,-39.6583552618796,-39.6582468762005,-39.658319855738,-39.6582552068357,-39.6582950225277,-39.6582555786061,-39.658276323596,-39.6582514756975,-39.6582614604598,-39.658245676127,-39.6582514145128,-39.6582466700322,-39.6582673446011
1.37,-0.121787653586969,0.00026441626228414,6.33796913698473e-05,0.000215585273462668,9.97069309754713e-05,0.000187279433900271,0.000120436700434246,0.000170745780373745,0.000132033933916213,0.000160546260232517,0.000137036610485717,0.000150005219268398,0.000126315407638127,0.000103622569116411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.600612664753,-39.6582550064445,-39.6581468075645,-39.658219661268,-39.6581551237668,-39.6581948707956,-39.6581554948268,-39.6581762040279,-39.658151398923,-39.6581613664447,-39.658145609284,-39.6581513377492,-39.6581466014134,-39.6581672403159
1.37027777777778,-0.121577653141834,0.000263960491726542,6.32704284608918e-05,0.000215213667691574,9.95350417047424e-05,0.000186956610027578,0.000120229072441817,0.00017045144559202,0.00013180630946703,0.000160269496281651,0.000136800356357409,0.000149746615329105,0.000126097629049284,0.000103443918194958,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.600086688126,-39.6581549221412,-39.6580469097397,-39.6581196378253,-39.6580552115341,-39.6580948900177,-39.6580555818851,-39.658076255359,-39.6580514929743,-39.6580614432851,-39.6580457132498,-39.6580514318117,-39.6580467036067,-39.6580673069042
1.37055555555556,-0.12136801348615,0.000263505503697903,6.3161353198389e-05,0.000214842699956827,9.93634476345702e-05,0.000186634340462622,0.000120021801032665,0.000170157616232229,0.000131579075954326,0.000159993207614983,0.000136564508001664,0.000149488455523124,0.000125880224524736,0.000103265574120937,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.59956160933,-39.658055008681,-39.6579471824378,-39.6580197851214,-39.6579554698494,-39.6579950799056,-39.6579558394927,-39.6579764773009,-39.6579517575631,-39.6579616906926,-39.6579459877363,-39.657951696412,-39.6579469763239,-39.6579675440777
1.37083333333333,-0.12115873400405,0.000263051296863236,6.30524652621824e-05,0.000214472369171415,9.91921482616779e-05,0.000186312624258729,0.000119814885599209,0.00016986429143337,0.000131352232709931,0.00015971739342237,0.000136329064725554,0.000149230739093235,0.000125663193426492,0.000103087536370921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.599037426852,-39.6579552657756,-39.6578476253712,-39.6579201028681,-39.6578558984248,-39.6578954401711,-39.6578562673619,-39.6578768695656,-39.6578521924018,-39.6578621083796,-39.6578464324559,-39.6578521312623,-39.6578474192774,-39.6578679515485
1.37111111111111,-0.120949814080708,0.000262597869891441,6.29437643324462e-05,0.000214102674248224,9.90211430835195e-05,0.000185991460473404,0.000119608325533532,0.000169571470334217,0.000131125779068777,0.000159442052894325,0.000136094025838064,0.000148973465282775,0.00012544653511761,0.000102909804422246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.598514139179,-39.6578556931372,-39.6577482382525,-39.6578205907779,-39.657756496973,-39.6577959705269,-39.6577568652054,-39.6577774318659,-39.6577527972029,-39.6577626960586,-39.6577470471212,-39.6577527360754,-39.6577480321798,-39.6577685290293
1.37138888888889,-0.120741253102332,0.000262145221451712,6.28352500905064e-05,0.000213733614103673,9.88504315983388e-05,0.000185670848163889,0.000119402120229436,0.000169279152075951,0.000130899714365751,0.000159167185222864,0.000135859390649817,0.000148716633336963,0.000125230248961485,0.000102732377752994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.597991744801,-39.6577562904785,-39.6576490207951,-39.6577212485636,-39.6576572652073,-39.657696670686,-39.6576576327363,-39.6576781639147,-39.6576535716798,-39.6576634534428,-39.6576478314455,-39.6576535105645,-39.6576488147445,-39.6576692762332
1.37166666666667,-0.120533050456168,0.000261693350216702,6.2726922218403e-05,0.000213365187654894,9.86800133042436e-05,0.000185350786390263,0.000119196269082478,0.000168987335801143,0.000130674037936953,0.00015889278960094,0.00013562515847216,0.000148460242500919,0.000125014334323643,0.000102555255842702,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.59747024221,-39.6576570575126,-39.6575499727126,-39.6576220759385,-39.6575582028413,-39.6575975403617,-39.6575585696683,-39.6575790654257,-39.657554515546,-39.6575643802458,-39.6575487851424,-39.6575544544432,-39.657549766685,-39.6575701928738
1.37194444444444,-0.120325205530496,0.000261242254862219,6.26187803975663e-05,0.000212997393821563,9.85098877018844e-05,0.000185031274212625,0.000118990771487246,0.000168696020653254,0.00013044874912126,0.000158618865224184,0.000135391328616649,0.000148204292023311,0.000124798790569196,0.000102378438171149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.596949629901,-39.6575579939532,-39.6574510937191,-39.6575230726164,-39.6574593095891,-39.657498579268,-39.6574596757156,-39.6574801361128,-39.6574556285158,-39.6574654761817,-39.6574499079262,-39.6574555674257,-39.6574508877155,-39.6574712786651
1.37222222222222,-0.120117717714629,0.000260791934064013,6.2510824310683e-05,0.000212630231524403,9.83400542915793e-05,0.000184712310695019,0.000118785626840905,0.000168405205777362,0.000130223847256381,0.00015834541128825,0.000135157900397639,0.000147948781152635,0.000124583617066091,0.000102201924218798,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.596429906372,-39.6574590995143,-39.6573523835294,-39.6574242383117,-39.6573605851653,-39.6573997871194,-39.6573609505927,-39.6573813756905,-39.6573569103037,-39.6573667409651,-39.6573511995114,-39.6573568492267,-39.6573521775507,-39.6573725333217
1.3725,-0.119910586398907,0.000260342386501251,6.24030536409009e-05,0.000212263699686902,9.81705125756072e-05,0.000184393894900523,0.000118580834541987,0.000168114890320488,0.000129999331682189,0.000158072426990867,0.000134924873129558,0.000147693709137927,0.000124368813182176,0.000102025713467809,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.595911070124,-39.6573603739106,-39.6572538418585,-39.6573255727391,-39.657262029285,-39.6573011636306,-39.6572623940147,-39.6572827838739,-39.6572583606248,-39.657268174311,-39.6572526596132,-39.657258299561,-39.6572536359057,-39.6572739565586
1.37277777777778,-0.119703810974704,0.00025989361085592,6.22954680714628e-05,0.000211897797234543,9.80012620555701e-05,0.000184076025895521,0.000118376393988692,0.000167825073430655,0.000129775201739381,0.000157799911530671,0.000134692246127866,0.000147439075231572,0.000124154378286848,0.000101849805400669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.595393119658,-39.657261816857,-39.657155468422,-39.6572270756137,-39.6571636416637,-39.657202708517,-39.6571640056971,-39.6571843603782,-39.6571599791947,-39.657169775935,-39.6571542879473,-39.6571599181445,-39.6571552624961,-39.6571755480912
1.37305555555556,-0.119497390834417,0.000259445605811596,6.21880672873152e-05,0.000211532523092664,9.78323022344508e-05,0.000183758702747645,0.000118172304581223,0.000167535754257455,0.000129551456770671,0.000157527864107904,0.000134460018710093,0.000147184878685472,0.000123940311750398,0.000101674199500659,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.594876053479,-39.6571634280692,-39.657057262936,-39.6571287466513,-39.6570654220175,-39.6571044214945,-39.657065785356,-39.6570861049195,-39.6570617657294,-39.6570715455529,-39.6570560842296,-39.657061704693,-39.6570570570379,-39.6570773076355
1.37333333333333,-0.119291325371472,0.000258998370053799,6.20808509725951e-05,0.000211167876190497,9.76636326170237e-05,0.000183441924525644,0.00011796856572002,0.00016724693195253,0.000129328096118874,0.000157256283923639,0.000134228190193959,0.000146931118753362,0.000123726612944264,0.000101498895252439,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.594359870095,-39.657065207263,-39.6569592251169,-39.6570305855681,-39.6569673700628,-39.6570063022792,-39.6569677327078,-39.6569880172142,-39.6569637199455,-39.6569734828813,-39.6569580481766,-39.656963658923,-39.6569590192476,-39.656979234908
1.37361111111111,-0.119085613980315,0.000258551902271708,6.19738188131501e-05,0.000210803855457859,9.74952527076294e-05,0.000183125690299714,0.000117765176806652,0.000166958605667751,0.000129105119128198,0.000156985170181772,0.000133996759898942,0.000146677794690494,0.000123513281240352,0.000101323892141044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.593844568016,-39.6569671541549,-39.6568613546819,-39.6569325920806,-39.6568694855165,-39.6569083505881,-39.6568698474694,-39.6568900969789,-39.6568658415598,-39.656875587637,-39.6568601795054,-39.6568657805516,-39.6568611488422,-39.6568813296254
1.37388888888889,-0.118880256056419,0.000258106201154141,6.18669704942067e-05,0.000210440459827395,9.73271620117941e-05,0.000182809999142693,0.000117562137245109,0.000166670774557021,0.000128882525143497,0.000156714522085415,0.000133765727145662,0.0001464249057537,0.000123300316012572,0.000101149189652213,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.593330145754,-39.6568692684619,-39.6567636513482,-39.6568347659059,-39.6567717680962,-39.6568105661382,-39.6567721293583,-39.6567923439312,-39.6567681302898,-39.6567778595375,-39.6567624779333,-39.6567680692961,-39.6567634455392,-39.6567835915052
1.37416666666667,-0.118675250996272,0.000257661265394224,6.17603057025233e-05,0.000210077688232127,9.71593600363494e-05,0.000182494850127881,0.000117359446438356,0.000166383437775659,0.000128660313512337,0.000156444338840455,0.000133535091255314,0.000146172451199587,0.000123087716635626,0.000100974787273811,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.592816601824,-39.6567715499014,-39.656666114834,-39.6567371067617,-39.6566742175196,-39.6567129486473,-39.6566745780924,-39.6566947577886,-39.6566705858534,-39.6566802983006,-39.6566649431785,-39.6566705248745,-39.6566659090565,-39.6566860202651
1.37444444444444,-0.118470598197386,0.000257217093686114,6.16538241244002e-05,0.000209715539608368,9.69918462890891e-05,0.000182180242330727,0.000117157103792015,0.000166096594480033,0.000128438483581277,0.000156174619654223,0.000133304851551366,0.000145920430286961,0.000122875482484799,0.000100800684493053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.592303934744,-39.6566739981911,-39.6565687448575,-39.656639614366,-39.6565768335051,-39.6566154978335,-39.65657719339,-39.6565973382696,-39.656573207969,-39.6565829036446,-39.6565675749591,-39.6565731470051,-39.6565685391124,-39.6565886156235
1.37472222222222,-0.118266297058286,0.00025677368472737,6.15475254473294e-05,0.000209354012893536,9.68246202778325e-05,0.00018186617482752,0.000116955108711717,0.000165810243829008,0.000128217034699109,0.000155905363734793,0.000133075007357002,0.00014566884227609,0.000122663612936736,0.000100626880798644,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.591792143032,-39.6565766130495,-39.6564715411376,-39.6565422884372,-39.6564796157716,-39.6565182134155,-39.6564799749699,-39.6565000850928,-39.6564759963554,-39.6564856752882,-39.6564703729942,-39.6564759354068,-39.656471335426,-39.6564913772992
1.375,-0.118062346978515,0.000256331037217122,6.14414093596136e-05,0.000208993107026985,9.66576815108981e-05,0.000181552646697337,0.000116753460604495,0.000165524384981623,0.000127995966215859,0.000155636570291763,0.000132845557997402,0.000145417686428395,0.000122452107368916,0.000100453375680317,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.591281225211,-39.6564793941954,-39.6563745033937,-39.6564451286944,-39.6563825640383,-39.6564210951123,-39.6563829225514,-39.6564029979773,-39.6563789507318,-39.6563886129508,-39.656373337003,-39.6563788897988,-39.6563742977163,-39.6563943050112
1.37527777777778,-0.117858747358628,0.000255889149855944,6.13354755496946e-05,0.000208632820949125,9.64910294987969e-05,0.000181239657019824,0.000116552158877889,0.000165239017098829,0.000127775277481858,0.000155368238535863,0.000132616502798939,0.00014516696200594,0.000122240965160266,0.000100280168628725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.590771179807,-39.6563823413479,-39.6562776313455,-39.6563481348569,-39.656285678025,-39.6563241426435,-39.6562860358542,-39.6563060766428,-39.6562820708182,-39.6562917163521,-39.6562764667053,-39.6562820099009,-39.6562774257033,-39.6562973984794
1.37555555555556,-0.117655497600193,0.000255448021347539,6.12297237065387e-05,0.000208273153603814,9.63246637523307e-05,0.000180927204876098,0.000116351202941079,0.000164954139343055,0.000127554967849784,0.000155100367678951,0.000132387841088931,0.000144916668273239,0.000122030185690892,0.000100107259134364,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.590262005345,-39.6562854542267,-39.6561809247133,-39.6562513066446,-39.6561889574518,-39.656227355729,-39.6561893145986,-39.6562093208095,-39.6561853563347,-39.6561949852122,-39.6561797618213,-39.6561852954334,-39.6561807191072,-39.6562006574238
1.37583333333333,-0.117452597105789,0.000255007650397867,6.11241535193768e-05,0.000207914103934593,9.61585837826081e-05,0.000180615289349824,0.000116150592203843,0.000164669750878612,0.000127335036672358,0.000154832956935107,0.000132159572195735,0.000144666804495013,0.000121819768341198,9.99346466902175e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.589753700355,-39.6561887325522,-39.6560843832177,-39.656154643778,-39.6560924020394,-39.6561307340894,-39.6560927585052,-39.6561127301978,-39.6560888070019,-39.6560984192517,-39.6560832220718,-39.6560887461168,-39.6560841776487,-39.656104081565
1.37611111111111,-0.117250045279001,0.000254568035714418,6.10187646780824e-05,0.000207555670888457,9.59927891020375e-05,0.000180303909525354,0.000115950326077167,0.000164385850869481,0.000127115483303884,0.000154566005519629,0.000131931695448462,0.000144417369937909,0.000121609712493447,9.97623307885653e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.58924626337,-39.656092176045,-39.6559880065801,-39.6560581459777,-39.6559960115091,-39.6560342774457,-39.6559963672952,-39.6560163045289,-39.655992422541,-39.6560020181919,-39.655986847178,-39.6559923616724,-39.655987801049,-39.6560076706242
1.37638888888889,-0.117047841524425,0.000254129176007409,6.09135568735045e-05,0.000207197853413226,9.58272792240346e-05,0.000179993064488458,0.000115750403973004,0.000164102438483666,0.000126896307099216,0.000154299512647694,0.000131704210178056,0.000144168363868672,0.000121400017530653,9.9590310923639e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.588739692923,-39.655995784426,-39.6558917945219,-39.6559618129652,-39.6558997855823,-39.6559379855191,-39.65590014069,-39.6559200435241,-39.6558962026737,-39.6559057817541,-39.6558906368615,-39.6558961418218,-39.6558915890296,-39.6559114243228
1.37666666666667,-0.116845985247659,0.000253691069988519,6.08085297968197e-05,0.000206840650459062,9.56620536621319e-05,0.000179682753326892,0.000115550825303835,0.000163819512888817,0.000126677507414582,0.00015403347753776,0.000131477115716626,0.000143919785556182,0.00012119068283665,9.94185865896061e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.588233987551,-39.655899557417,-39.6557957467653,-39.6558656444621,-39.6558037239811,-39.6558418580316,-39.6558040784119,-39.6558239469055,-39.6558001471219,-39.6558097096605,-39.6557945908443,-39.6558000862871,-39.6557955413127,-39.6558153423829
1.37694444444444,-0.116644475855307,0.000253253716372568,6.07036831386994e-05,0.000206484060977631,9.54971119317124e-05,0.000179372975130626,0.000115351589483448,0.000163537073253349,0.00012645908360812,0.000153767899408795,0.000131250411396849,0.000143671634270498,0.00012098170779586,9.92471572827635e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.587729145794,-39.6558034947399,-39.6556998630329,-39.6557696401906,-39.6557078264281,-39.6557458947055,-39.6557081801832,-39.6557280143955,-39.6557042556083,-39.6557138016335,-39.6556987088491,-39.6557041947907,-39.6556996576209,-39.6557194245269
1.37722222222222,-0.116443312754973,0.00025281711387628,6.05990165921366e-05,0.00020612808392234,9.53324535477267e-05,0.000179063728989397,0.000115152695927645,0.000163255118749111,0.000126241035037446,0.000153502777480163,0.000131024096552799,0.000143423909282754,0.000120773091795504,9.90760224990783e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.587225166194,-39.6557075961172,-39.6556041430477,-39.6556737998735,-39.6556120926462,-39.6556500952636,-39.6556124457271,-39.6556322457169,-39.6556085278559,-39.6556180573961,-39.6556029905988,-39.6556084670556,-39.6556039376771,-39.6556236704777
1.3775,-0.116242495355264,0.000252381261217844,6.04945298493434e-05,0.000205772718248082,9.51680780276868e-05,0.000178755013995524,0.000114954144051936,0.000162973648548249,0.000126023361061974,0.000153238110973751,0.00013079817052031,0.000143176609865446,0.000120564834221135,9.89051817361664e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.586722047293,-39.6556118612719,-39.6555085865331,-39.6555781232337,-39.6555165223588,-39.655554459429,-39.6555168747668,-39.655536640593,-39.655512963588,-39.6555224766716,-39.655507435817,-39.6555129028054,-39.6555083812048,-39.6555280799586
1.37777777777778,-0.116042023065782,0.000251946157117934,6.03902226037472e-05,0.000205417962912614,9.5003984887449e-05,0.000178446829243314,0.000114755933273253,0.000162692661824285,0.000125806061042517,0.000152973899111744,0.000130572632635398,0.000142929735292423,0.000120356934462296,9.87346344915817e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.58621978764,-39.6555162899274,-39.6554131932131,-39.655482609995,-39.6554211152898,-39.6554589869256,-39.6554214670263,-39.6554411987477,-39.6554175625285,-39.655427059184,-39.6554120442275,-39.6554175017639,-39.655412987928,-39.6554326526936
1.37805555555556,-0.11584189529713,0.000251511800300041,6.02860945486057e-05,0.000205063816873928,9.4840173645421e-05,0.000178139173827746,0.000114558063008811,0.000162412157752355,0.000125589134340631,0.000152710141119836,0.000130347482234618,0.000142683284838068,0.000120149391907144,9.85643802649607e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.585718385782,-39.6554208818076,-39.655317962812,-39.6553872598813,-39.6553258711637,-39.6553636774774,-39.6553262222299,-39.6553459199052,-39.655322324402,-39.6553318046575,-39.6553168155548,-39.6553222636554,-39.655317757571,-39.6553373884069
1.37833333333333,-0.115642111460905,0.000251078189489201,6.01821453783378e-05,0.000204710279092942,9.46766438207431e-05,0.000177832046845883,0.000114360532677834,0.000162132135508882,0.000125372580319997,0.00015244683622153,0.000130122718657641,0.000142437257778422,0.00011994220594641,9.83944185558852e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.58521784027,-39.6553256366367,-39.6552228950547,-39.6552920726171,-39.6552307897051,-39.6552685308091,-39.6552311401025,-39.6552508037902,-39.655227248933,-39.6552367128169,-39.6552217495237,-39.6552271882049,-39.6552226898587,-39.6552422868231
1.37861111111111,-0.115442670969696,0.000250645323412391,6.00783747877372e-05,0.000204357348531588,9.45133949333275e-05,0.000177525447396158,0.000114163341699664,0.000161852594271252,0.000125156398344396,0.000152183983644842,0.000129898341243616,0.000142191653391304,0.000119735375971184,9.82247488644472e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.584718149659,-39.6552305541396,-39.6551279896666,-39.6551970479274,-39.6551358706394,-39.6551735466458,-39.6551362203692,-39.6551558501278,-39.655132335847,-39.6551417833875,-39.6551268458595,-39.6551322751375,-39.6551277845163,-39.6551473476676
1.37888888888889,-0.115243573237086,0.000250213200799583,5.99747824715308e-05,0.000204005024154064,9.43504265034991e-05,0.000177219374578036,0.000113966489495396,0.000161573533218963,0.000124940587778043,0.000151921582617343,0.000129674349333014,0.00014194647095553,0.00011952890137366,9.80553706924842e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.584219312504,-39.6551356340414,-39.6550332463733,-39.6551021855376,-39.6550411136922,-39.6550787247128,-39.6550414627558,-39.6550610586436,-39.6550375848697,-39.6550470160948,-39.655032104288,-39.655037524179,-39.6550330412696,-39.655052570666
1.37916666666667,-0.115044817677649,0.000249781820381521,5.98713681259689e-05,0.000203653304925646,9.41877380525025e-05,0.000176913827493116,0.000113769975486864,0.000161294951532163,0.000124725147987372,0.00015165963236849,0.00012945074226827,0.000141701709750603,0.000119322781547161,9.78862835419371e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.583721327365,-39.655040876068,-39.654938664901,-39.6550074851735,-39.6549465185897,-39.6549840647363,-39.6549468669885,-39.6549664290638,-39.6549429957272,-39.6549524106652,-39.6549375245353,-39.6549429350555,-39.6549384598449,-39.6549579555443
1.37944444444444,-0.114846403706947,0.000249351180892677,5.97681314471168e-05,0.00020330218981495,9.40253291017819e-05,0.000176608805244466,0.000113573799097094,0.00016101684839308,0.000124510078338556,0.000151398132129116,0.000129227519392604,0.000141457369056943,0.000119117015885479,9.77174869171023e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.583224192801,-39.6549462799453,-39.6548442449765,-39.6549129465614,-39.6548520850585,-39.6548895664427,-39.6548524327938,-39.6548719611148,-39.6548485681462,-39.654857966825,-39.6548431063281,-39.6548485074937,-39.6548440399687,-39.6548635020292
1.37972222222222,-0.114648330741528,0.000248921281068744,5.96650721316616e-05,0.000202951677790392,9.38631991752069e-05,0.000176304306936054,0.000113377959748973,0.000160739222984913,0.000124295378200786,0.000151137081130798,0.000129004680049471,0.000141213448157145,0.000118911603785066,9.75489803207647e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.582727907375,-39.6548518454001,-39.6547499863269,-39.6548185694281,-39.6547578128258,-39.6547952295588,-39.6547581598989,-39.6547776545236,-39.6547543018537,-39.6547636843014,-39.6547488493936,-39.6547542412208,-39.6547497813682,-39.6547692098476
1.38,-0.114450598198928,0.000248492119647727,5.9562189876964e-05,0.00020260176782311,9.37013477958622e-05,0.00017600033167435,0.000113182456867816,0.00016046207449292,0.000124081046943058,0.000150876478606585,0.000128782223584132,0.000140969946335021,0.000118706544641371,9.73807632580828e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.582232469655,-39.6547575721593,-39.6546558886796,-39.6547243535009,-39.654663701619,-39.6547010538119,-39.6546640480312,-39.6546835090176,-39.6546601965773,-39.6546695628219,-39.6546547534593,-39.6546601359641,-39.6546556837709,-39.6546750787269
1.38027777777778,-0.114253205497666,0.000248063695369405,5.94594843804508e-05,0.000202252458886247,9.35397744885455e-05,0.000175696878566378,0.000112987289879004,0.00016018540210247,0.000123867083935743,0.000150616323791689,0.00012856014934334,0.000140726862874231,0.000118501837852086,9.72128352345957e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.581737878206,-39.6546634599505,-39.6545619517627,-39.6546302985073,-39.6545697511661,-39.6546070389299,-39.6545700969188,-39.6545895243247,-39.6545662520451,-39.6545756021143,-39.6545608182532,-39.6545661914518,-39.6545617469049,-39.6545811083952
1.38055555555556,-0.114056152057242,0.000247636006976002,5.93569553404381e-05,0.00020190374995372,9.33784787786895e-05,0.000175393946721838,0.00011279245820874,0.000159909205001298,0.000123653488550115,0.000150356615921656,0.000128338456674354,0.000140484197061025,0.000118297482815396,9.7045195757461e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.5812441316,-39.6545695085016,-39.6544681753047,-39.6545364041756,-39.6544759611956,-39.6545131846411,-39.65447630629,-39.6544957001732,-39.6544724679853,-39.6544818019072,-39.6544670435038,-39.6544724074122,-39.6544679704986,-39.6544872985808
1.38083333333333,-0.113859437298138,0.000247209053212153,5.92546024559947e-05,0.000201555640000993,9.32174601927157e-05,0.000175091535250852,0.000112597961284838,0.000159633482377939,0.000123440260158816,0.000150097354233166,0.000128117144925989,0.000140241948182521,0.000118093478930537,9.68778443332516e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.58075122841,-39.654475717541,-39.6543745590346,-39.6544426702343,-39.6543823314362,-39.654419490674,-39.6543826758738,-39.6544020362919,-39.654378844127,-39.6543881619293,-39.65437342894,-39.6543787835743,-39.6543743542809,-39.6543936490125
1.38111111111111,-0.113663060641816,0.00024678283282371,5.91524254259253e-05,0.000201208128007165,9.30567182565701e-05,0.000174789643264935,0.000112403798536612,0.000159358233423336,0.000123227398134489,0.000149838537964831,0.000127896213447731,0.000140000115526694,0.000117889825598804,9.67107804707194e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.58025916721,-39.6543820867976,-39.6542811026815,-39.6543490964123,-39.6542888616174,-39.6543259567577,-39.6542892053994,-39.6543085324101,-39.6542853801994,-39.65429468191,-39.6542799742912,-39.6542853196674,-39.6542808979812,-39.6543001594195
1.38138888888889,-0.113467021510714,0.000246357344560108,5.90504239502789e-05,0.000200861212951574,9.28962524988047e-05,0.000174488269877682,0.000112209969392813,0.000159083457328397,0.00012301490185178,0.00014958016635647,0.000127675661590505,0.000139758698383489,0.000117686522219949,9.65440036786237e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.579767946578,-39.6542886160006,-39.6541878059755,-39.6542556824392,-39.6541955514688,-39.654232582622,-39.6541958945965,-39.6542151882573,-39.6541920759324,-39.6542013615788,-39.6541866792871,-39.6541920154212,-39.6541876013292,-39.6542068295315
1.38166666666667,-0.113271319328245,0.000245932587171992,5.89485977296526e-05,0.00020051489381506,9.27360624472001e-05,0.0001741874142046,0.000112016473284113,0.000158809153286264,0.000122802770686404,0.00014932223864845,0.000127455488705963,0.000139517696043221,0.000117483568197939,9.63775134664008e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.579277565094,-39.6541953048799,-39.6540946686467,-39.6541624280449,-39.6541024007208,-39.6541393679968,-39.6541027431956,-39.6541220035637,-39.6540989310562,-39.6541082006662,-39.6540935436581,-39.654098870566,-39.6540944640554,-39.6541136590788
1.38194444444444,-0.1130759535188,0.000245508559411859,5.88469464646681e-05,0.000200169169581306,9.25761476316832e-05,0.000173887075361194,0.000111823309641445,0.000158535320491216,0.000122591004015367,0.000149064754083912,0.000127235694147114,0.000139277107797915,0.000117280962935098,9.62113093449833e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.578788021339,-39.6541021531655,-39.6540016904258,-39.6540693329597,-39.654009409104,-39.6540463126126,-39.6540097509271,-39.6540289780598,-39.6540059453014,-39.6540151989027,-39.6540005671349,-39.6540058848325,-39.6540014858902,-39.6540206477919
1.38222222222222,-0.112880923507737,0.000245085260034273,5.87454698564268e-05,0.000199824039234866,9.24165075819863e-05,0.000173587252466213,0.00011163047789782,0.000158261958139031,0.000122379601215667,0.000148807711906613,0.000127016277267576,0.000139036932939747,0.000117078705836559,9.60453908264002e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.578299313898,-39.6540091605882,-39.653908871044,-39.6539763969144,-39.6539165763495,-39.6539534162003,-39.6539169175222,-39.6539361114768,-39.6539131183992,-39.6539223560193,-39.6539077494485,-39.6539130579518,-39.653908666565,-39.6539277954019
1.3825,-0.11268622872139,0.000244662687796215,5.86441676071123e-05,0.000199479501762366,9.22571418294685e-05,0.000173287944638125,0.000111437977486782,0.000157989065426211,0.000122168561667075,0.000148551111360256,0.000126797237422558,0.000138797170763422,0.000116876796307919,9.58797574223837e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.577811441358,-39.6539163268791,-39.6538162102329,-39.6538836196404,-39.6538239021888,-39.6538606784914,-39.6538242427125,-39.6538434035459,-39.6538204500812,-39.6538296717476,-39.6538150903307,-39.6538203896554,-39.6538160058112,-39.6538351016402
1.38277777777778,-0.112491868587061,0.000244240841457499,5.8543039419059e-05,0.000199135556151171,9.20980499052265e-05,0.000172989150998556,0.00011124580784188,0.000157716641551716,0.000121957884748505,0.000148294951691719,0.000126578573968271,0.000138557820564453,0.000116675233755242,9.57144086460872e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.577324402309,-39.6538236517696,-39.6537237077246,-39.6537910008692,-39.653731386354,-39.6537680992175,-39.6537317262299,-39.6537508539993,-39.6537279400794,-39.6537371458196,-39.6537225895134,-39.6537278796755,-39.653723503361,-39.6537425662388
1.38305555555556,-0.112297842533017,0.000243819719778508,5.84420849945972e-05,0.000198792201392213,9.19392313418678e-05,0.000172690870670032,0.000111053968398206,0.000157444685714841,0.000121747569841414,0.000148039232147755,0.000126360286262383,0.000138318881639668,0.000116474017585457,9.55493440114873e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.576838195341,-39.6537311349918,-39.6536313632514,-39.6536985403331,-39.6536390285775,-39.653675678111,-39.653639367807,-39.653658462569,-39.6536355881262,-39.6536447779676,-39.6536302467291,-39.6536355277444,-39.6536311589467,-39.6536501889301
1.38333333333333,-0.112104149988495,0.000243399321523694,5.83413040373368e-05,0.000198449436476648,9.17806856727522e-05,0.000172393102776096,0.000110862458593113,0.000157173197116838,0.000121537616327307,0.000147783951976554,0.000126142373663233,0.000138080353286545,0.000116273147207779,9.53845630334054e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.576352819048,-39.6536387762781,-39.6535391765464,-39.6536062377646,-39.6535468285921,-39.6535834149046,-39.6535471671765,-39.6535662289881,-39.6535433939545,-39.6535525679246,-39.6535380617109,-39.6535433335951,-39.6535389723014,-39.653557969447
1.38361111111111,-0.111910790383695,0.000242979645457574,5.82406962508728e-05,0.000198107260398011,9.16224124320943e-05,0.000172095846441872,0.000110671277863018,0.000156902174960109,0.000121328023589266,0.000147529110428989,0.000125924835529713,0.000137842234803911,0.000116072622031327,9.52200652280653e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.575868272027,-39.6535465753613,-39.6534471473429,-39.6535140928968,-39.6534547861313,-39.6534913093314,-39.6534551240718,-39.6534741529896,-39.6534513572978,-39.6534605154239,-39.6534460341919,-39.6534512969609,-39.6534469431584,-39.6534659075226
1.38388888888889,-0.11171776314978,0.000242560690347023,5.81402613399524e-05,0.000197765672151267,9.14644111546693e-05,0.000171799100795015,0.000110480425645891,0.000156631618447871,0.000121118791011145,0.000147274706756485,0.000125707671222199,0.000137604525492048,0.000115872441466638,9.50558501112522e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.575384552876,-39.6534545319748,-39.6533552753747,-39.6534221054632,-39.6533629009288,-39.6533993611249,-39.6533632382267,-39.6533822343073,-39.6533594778897,-39.6533686201991,-39.6533541639061,-39.6533594175755,-39.6533550712515,-39.6533740028907
1.38416666666667,-0.111525067718874,0.000242142454962261,5.80399990094158e-05,0.000197424670732832,9.13066813761726e-05,0.00017150286496276,0.000110289901380925,0.000156361526786065,0.000120909917977903,0.000147020740210381,0.000125490880103082,0.000137367224652664,0.000115672604924991,9.48919171997867e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.574901660196,-39.6533626458522,-39.6532635603761,-39.6533302751975,-39.6532711727188,-39.6533075700194,-39.6532715093754,-39.6532904726754,-39.6532677554646,-39.6532768819845,-39.6532624505877,-39.6532676951733,-39.653263356315,-39.6532822552855
1.38444444444444,-0.111332703524061,0.000241724938075207,5.79399089640297e-05,0.000197084255141143,9.11492226331009e-05,0.000171207138075656,0.000110099704508315,0.000156091899180412,0.000120701403875541,0.000146767210045074,0.000125274461534798,0.000137130331587645,0.000115473111819391,9.47282660122221e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.574419592589,-39.6532709167279,-39.6531720020818,-39.6532386018343,-39.653179601236,-39.6532159357491,-39.6531799372525,-39.6531988678282,-39.653176189757,-39.6531853005146,-39.6531708939714,-39.6531761294889,-39.6531717980835,-39.6531906644415
1.38472222222222,-0.111140669999384,0.000241308138459513,5.78399909094886e-05,0.000196744424376445,9.09920344624504e-05,0.000170911919264834,0.000109909834468463,0.000155822734839152,0.000120493248091193,0.00014651411551475,0.00012505841488098,0.00013689384560144,0.000115273961562409,9.45648960674725e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.573938348662,-39.6531793443364,-39.6530806002269,-39.6531470851082,-39.6530881862154,-39.653124458049,-39.6530885215932,-39.6531074195009,-39.6530847805021,-39.6530938755246,-39.6530794937924,-39.6530847202573,-39.6530803962921,-39.6530992300938
1.385,-0.110948966579842,0.000240892054890357,5.77402445532381e-05,0.00019640517744014,9.08351164023456e-05,0.000170617207662785,0.000109720290704186,0.000155554032971081,0.000120285450012159,0.000146261455876279,0.000124842739506879,0.000136657765997943,0.000115075153569584,9.44018068846029e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.573457927022,-39.6530879284128,-39.652989354547,-39.6530557247546,-39.6529969273926,-39.6530331366545,-39.652997262133,-39.6530161274288,-39.6529935274354,-39.6530026067499,-39.6529882497861,-39.6529934672142,-39.6529891506766,-39.6530079519778
1.38527777777778,-0.110757592701389,0.000240476686145139,5.76406696009738e-05,0.000196066513336455,9.0678467991127e-05,0.000170323002403885,0.000109531072657679,0.000155285792786714,0.000120078009028826,0.0001460092303871,0.000124627434778227,0.000136422092083366,0.000114876687255577,9.42389979848798e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.572978326279,-39.6529966686926,-39.6528982647781,-39.6529645205091,-39.6529058245035,-39.6529419713013,-39.6529061586077,-39.6529249913479,-39.652902430293,-39.6529114939266,-39.6528971616887,-39.6529023700955,-39.6528980609727,-39.6529168298295
1.38555555555556,-0.110566547800932,0.000240062031004773,5.75412657605421e-05,0.000195728431069579,9.05220887688343e-05,0.000170029302623325,0.000109342179772784,0.000155018013497757,0.000119870924530946,0.000145757438305928,0.000124412500061958,0.000136186823164902,0.000114678562036685,9.40764688889183e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.572499545046,-39.6529055649117,-39.6528073306566,-39.6528734721078,-39.6528148772847,-39.6528509617257,-39.6528152107539,-39.6528340109944,-39.6528114888112,-39.6528205367909,-39.6528062292366,-39.6528114286377,-39.6528071269171,-39.6528258633853
1.38583333333333,-0.110375831316331,0.000239648088250968,5.74420327397968e-05,0.000195390929646691,9.03659782757998e-05,0.000169736107458701,0.000109153611494078,0.000154750694317501,0.000119664195909349,0.000145506078892313,0.000124197934726214,0.000135951958551329,0.000114480777330557,9.39142191196156e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.572021581937,-39.6528146168066,-39.6527165519194,-39.6527825792873,-39.6527240854728,-39.6527601076643,-39.6527244183085,-39.6527431861052,-39.6527207027269,-39.6527297350796,-39.6527154521666,-39.6527206425776,-39.6527163482465,-39.6527350523818
1.38611111111111,-0.110185442686396,0.000239234856667593,5.73429702467297e-05,0.000195054008076637,9.02101360525302e-05,0.000169443416047814,0.000108965367267894,0.000154483834460462,0.000119457822556554,0.000145255151408008,0.000123983738139733,0.00013571749755213,0.000114283332555189,9.37522481995866e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.571544435569,-39.6527238241141,-39.6526259283039,-39.6526918417846,-39.6526334488053,-39.6526694088543,-39.6526337810085,-39.6526525164173,-39.6526300717774,-39.6526390885301,-39.6526248302161,-39.6526300116525,-39.6526257246984,-39.6526443965563
1.38638888888889,-0.109995381350885,0.000238822335040145,5.72440779901864e-05,0.000194717665369195,9.00545616410531e-05,0.000169151227532052,0.00010877744654007,0.000154217433142133,0.000119251803866055,0.000145004655114668,0.000123769909673025,0.000135483439478148,0.000114086227130635,9.35905556519711e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.571068104561,-39.6526331865714,-39.6525354595478,-39.652601259337,-39.6525429670197,-39.6525788650331,-39.6525432985919,-39.6525620016684,-39.6525395957005,-39.6525485968801,-39.6525343631228,-39.6525395356001,-39.6525352560104,-39.6525538956465
1.38666666666667,-0.109805646750503,0.00023841052215691,5.71453556795089e-05,0.000194381900536444,8.98992545845817e-05,0.000168859541051241,0.000108589848758447,0.000153951489580365,0.000119046139232105,0.000144754589275758,0.000123556448697357,0.000135249783640931,0.000113889460476903,9.34291410016767e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.570592587535,-39.6525427039162,-39.6524451453893,-39.6525108316824,-39.6524526398544,-39.6524884759388,-39.6524529707966,-39.6524716415966,-39.6524492742342,-39.6524582598675,-39.652444050625,-39.6524492141586,-39.6524449419207,-39.6524635493905
1.38694444444444,-0.109616238326901,0.000237999416808953,5.70468030242205e-05,0.000194046712591132,8.97442144260772e-05,0.000168568355749309,0.000108402573371664,0.000153686002992688,0.000118840828049312,0.000144504953157593,0.000123343354584527,0.000135016529354148,0.000113693032015155,9.326800377399e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.570117883115,-39.6524523758867,-39.652354985567,-39.6524205585592,-39.6523624670477,-39.6523982413097,-39.6523627973614,-39.6523814359403,-39.6523591071173,-39.6523680772311,-39.6523538924613,-39.6523590470666,-39.6523547821679,-39.6523733575268
1.38722222222222,-0.109427155522676,0.000237589017787294,5.69484197348547e-05,0.000193712100549432,8.95894407096487e-05,0.000168277670770642,0.00010821561982858,0.000153420972599145,0.000118635869714232,0.00014425574602558,0.000123130626708425,0.000134783675931051,0.000113496941167994,9.31071434955137e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.569643989926,-39.6523622022215,-39.65226497982,-39.652330439706,-39.6522724483389,-39.6523081608847,-39.6522727780252,-39.6522913844385,-39.6522690940887,-39.6522780487097,-39.6522638883707,-39.6522690340632,-39.6522647764912,-39.6522833197943
1.3875,-0.109238397781364,0.000237179323886641,5.68502055221547e-05,0.000193378063427924,8.94349329800481e-05,0.000167987485260144,0.000108028987580424,0.00015315639762071,0.000118431263624426,0.000144006967147381,0.00012291826444373,0.000134551222687202,0.000113301187357917,9.29465596922888e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.569170906597,-39.6522721826594,-39.6521751278877,-39.652240474862,-39.6521825834673,-39.652218234403,-39.6521829125275,-39.6522014868305,-39.6521792348879,-39.6521881740429,-39.6521740380927,-39.6521791748878,-39.65217492463,-39.6521934359325
1.38777777777778,-0.109049964547443,0.000236770333903659,5.67521600971375e-05,0.00019304460024454,8.92806907840387e-05,0.000167697798365538,0.000107842676077126,0.000152892277279763,0.000118227009178468,0.000143758615791084,0.000122706267165352,0.000134319168939715,0.000113105770010381,9.27862518924217e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.56869863176,-39.65218231694,-39.6520854295102,-39.6521506637668,-39.6520928721728,-39.6521284616044,-39.6520932006082,-39.6521117428561,-39.6520895292549,-39.6520984529703,-39.6520843413672,-39.6520894692802,-39.6520852263242,-39.6521037056812
1.38805555555556,-0.108861855266333,0.00023636204663606,5.66542831721567e-05,0.000192711710019433,8.91267136670031e-05,0.000167408609235972,0.00010765668477192,0.000152628610799942,0.000118023105775597,0.000143510691226912,0.000122494634250146,0.000134087514005647,0.000112910688548911,9.26262196246729e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.568227164045,-39.6520926048031,-39.6519958844277,-39.6520610061605,-39.6520033141957,-39.6520388422289,-39.6520036420075,-39.6520221522556,-39.6519999769299,-39.6520088852325,-39.6519947979346,-39.6519999169809,-39.6519956813142,-39.6520141287806
1.38833333333333,-0.108674069384387,0.000235954460884592,5.655657445843e-05,0.0001923793917753,8.89730011767271e-05,0.000167119917020484,0.00010747101311767,0.000152365397406105,0.000117819552815653,0.000143263192726312,0.000122283365075881,0.000133856257203738,0.000112715942401226,9.24664624181043e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.56775650209,-39.652003045989,-39.651906492381,-39.6519715017834,-39.6519139092768,-39.6519493760173,-39.6519142364663,-39.6519327147695,-39.6519105776536,-39.65191947057,-39.6519054075357,-39.6519105177306,-39.6519062893407,-39.6519247049714
1.38861111111111,-0.108486606348899,0.000235547575451117,5.64590336698378e-05,0.000192047644534555,8.88195528609258e-05,0.000166831720871616,0.000107285660568326,0.000152102636324717,0.000117616349700754,0.000143016119561239,0.000122072459020774,0.000133625397854543,0.000112521530993985,9.23069798025561e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.567286644531,-39.6519136402385,-39.6518172531114,-39.6518821503764,-39.6518246571572,-39.6518600627103,-39.6518249837256,-39.651843430139,-39.6518213311674,-39.651830208724,-39.6518161699117,-39.6518212712705,-39.651817050145,-39.6518354339948
1.38888888888889,-0.108299465608093,0.000235141389140096,5.63616605182578e-05,0.000191716467323152,8.86663682689474e-05,0.000166544019942056,0.000107100626578246,0.000151840326783618,0.000117413495833027,0.000142769471005797,0.00012186191546482,0.000133394935278378,0.000112327453754752,9.21477713096544e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.566817590008,-39.6518243872926,-39.6517281663605,-39.651792951681,-39.6517355575786,-39.6517709020496,-39.6517358835271,-39.6517542981055,-39.6517322372128,-39.6517410994361,-39.6517270848043,-39.6517321773422,-39.6517279634687,-39.6517463155922
1.38916666666667,-0.108112646611131,0.000234735900757787,5.62644547178132e-05,0.000191385859167298,8.85134469500439e-05,0.000166256813385461,0.000106915910604538,0.000151578468011306,0.000117210990615818,0.000142523246333776,0.000121651733788583,0.000133164868798302,0.000112133710113599,9.19888364705222e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.566349337163,-39.651735286893,-39.6516392318703,-39.6517039054387,-39.651646610283,-39.6516818937768,-39.6516469356129,-39.651665318411,-39.6516432955318,-39.6516521424482,-39.6516381519555,-39.6516432356877,-39.6516390290538,-39.6516573495057
1.38944444444444,-0.107926148808103,0.000234331109112585,5.61674159832752e-05,0.000191055819095866,8.8360788453812e-05,0.000165970100359064,0.000106731512102787,0.000151317059237757,0.000117008833454303,0.000142277444821896,0.000121441913374416,0.000132935197737374,0.000111940299499393,9.18301748180616e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.56588188464,-39.6516463387817,-39.6515504493834,-39.6516150113919,-39.6515578150128,-39.6515930376344,-39.6515581397253,-39.651576490798,-39.651554505867,-39.6515633375029,-39.6515493711078,-39.6515544460496,-39.6515502466429,-39.6515685354777
1.38972222222222,-0.10773997165003,0.000233927013015366,5.60705440285804e-05,0.000190726346138895,8.8208392331858e-05,0.00016568388001901,0.000106547430531193,0.000151056099695351,0.000116807023752586,0.000142032065747104,0.000121232453604703,0.000132705921420123,0.000111747221344089,9.16717858852745e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.565415231085,-39.6515575427012,-39.6514618186428,-39.651526269283,-39.651469171511,-39.651504333365,-39.6514694956073,-39.651487815009,-39.6514658679612,-39.651474684343,-39.6514607420042,-39.6514658081706,-39.6514616159789,-39.6514798732509
1.39,-0.107554114588862,0.000233523611278335,5.59738385691191e-05,0.000190397439327225,8.80562581362545e-05,0.000165398151524259,0.000106363665349005,0.000150795588615664,0.000116605560917995,0.000141787108388643,0.00012102335386315,0.000132477039172353,0.000111554475079264,9.15136692061505e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.564949375148,-39.6514688983942,-39.6513733393916,-39.6514376788552,-39.6513806795208,-39.6514157807117,-39.6513810030022,-39.6513992907875,-39.6513773815578,-39.6513861827117,-39.6513722643879,-39.6513773217943,-39.6513731368052,-39.6513913625687
1.39027777777778,-0.107368577077474,0.000233120902715463,5.58772993207123e-05,0.000190069097694066,8.79043854197404e-05,0.000165112914035139,0.000106180216014807,0.00015053552523405,0.000116404444357833,0.000141542572024971,0.000120814613534944,0.000132248550320897,0.000111362060138226,9.13558243153452e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.56448431548,-39.6513804056042,-39.6512850113738,-39.6513492398518,-39.6512923387861,-39.6513273794182,-39.6512926616537,-39.651310917877,-39.6512890464006,-39.6512978323527,-39.6512839380029,-39.6512889866642,-39.6512848088655,-39.6513030031748
1.39055555555556,-0.10718335856967,0.000232718886143462,5.57809259989355e-05,0.000189741320275608,8.77527737351208e-05,0.000164828166712968,0.000105997081989309,0.000150275908785383,0.000116203673481018,0.000141298455937519,0.00012060623200516,0.000132020454193598,0.000111169975954753,9.11982507490553e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.564020050732,-39.6512920640747,-39.6511968343335,-39.6512609520167,-39.6512041490509,-39.6512391292284,-39.651204471306,-39.6512226960216,-39.6512008622336,-39.6512096330103,-39.6511957625932,-39.6512008025247,-39.651196631904,-39.6512147948131
1.39083333333333,-0.106998458520175,0.000232317560380477,5.56847183208788e-05,0.000189414106107764,8.7601422636623e-05,0.000164543908720694,0.00010581426273378,0.0001500167385064,0.000116003247695916,0.000141054759409038,0.00012039820866176,0.000131792750119397,0.000110978221963873,9.10409480434797e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.563556579562,-39.65120387355,-39.6511088080154,-39.6511728150943,-39.6511161100598,-39.6511510298866,-39.6511164317037,-39.6511346249657,-39.6511128288016,-39.651121584429,-39.6511077379036,-39.6511127691202,-39.6511086056653,-39.6511267372284
1.39111111111111,-0.106813876384637,0.000231916924247364,5.5588676003299e-05,0.000189087454228057,8.74503316788675e-05,0.000164260139222522,0.000105631757711198,0.000149758013635179,0.000115803166413462,0.000140811481722417,0.000120190542893223,0.000131565437428637,0.000110786797600208,9.08839157355199e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.563093900626,-39.6511158337746,-39.6510209321645,-39.6510848288293,-39.6510282215579,-39.6510630811379,-39.6510285425918,-39.6510467044544,-39.6510249458495,-39.6510336863537,-39.6510198636791,-39.6510248861959,-39.6510207298945,-39.6510388301655
1.39138888888889,-0.106629611619624,0.000231516976566092,5.54927987637122e-05,0.00018876136367743,8.72995004176111e-05,0.00016397685738431,0.000105449566384082,0.000149499733410243,0.000115603429045407,0.000140568622162571,0.000119983234087436,0.000131338515452882,0.00011059570230221,9.07271533633268e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.562632012585,-39.6510279444936,-39.6509332065263,-39.6509969929668,-39.6509404832907,-39.6509752827274,-39.6509408037157,-39.650958934233,-39.6509372131228,-39.6509459385299,-39.6509321396651,-39.6509371534972,-39.6509330043371,-39.6509510733698
1.39166666666667,-0.106445663682626,0.000231117716160951,5.53970863200432e-05,0.000188435833497017,8.71489284098416e-05,0.000163694062373165,0.000105267688216404,0.000149241897072639,0.000115404035003789,0.00014032618001436,0.000119776281635473,0.000131111983524486,0.000110404935506448,9.05706604661537e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.5621709141,-39.6509402054523,-39.6508456308467,-39.6509093072524,-39.6508528950038,-39.6508876344007,-39.6508532148213,-39.6508713140471,-39.6508496303674,-39.6508583407033,-39.6508445656076,-39.6508495707699,-39.650845428739,-39.6508634665871
1.39194444444444,-0.106262032032047,0.000230719141858822,5.53015383909587e-05,0.000188110862729056,8.69986152116868e-05,0.000163411753357673,0.000105086122673874,0.000148984503864461,0.000115204983702526,0.000140084154565001,0.000119569684928186,0.000130885840976957,0.000110214496652108,9.04144365833066e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.561710603836,-39.6508526163966,-39.650758204872,-39.6508217714321,-39.6507654564438,-39.6508001359041,-39.6507657756548,-39.6507838436431,-39.6507621973296,-39.6507708926203,-39.6507571412529,-39.6507621377604,-39.6507580028465,-39.6507760095636
1.39222222222222,-0.10607871612721,0.00023032125248829,5.52061546951225e-05,0.000187786450418682,8.6848560381839e-05,0.000163129929507895,0.000104904869221297,0.000148727553028764,0.000115006274555595,0.000139842545103311,0.000119363443357041,0.000130660087145279,0.000110024385179016,9.02584812551469e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.561251080459,-39.6507651770727,-39.6506709283489,-39.6507343852523,-39.6506781673572,-39.650712786984,-39.650678485963,-39.6506965227675,-39.650674913756,-39.6506835940276,-39.6506698663476,-39.6506748542153,-39.6506707264062,-39.650688702046
1.3925,-0.105895715428352,0.000229924046878924,5.51109349520119e-05,0.000187462595612644,8.669876347802e-05,0.000162848589995324,0.000104723927326473,0.000148471043809701,0.0001148079069782,0.000139601350918235,0.000119157556316329,0.000130434721365508,0.000109834600526407,9.01027940222358e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.560792342638,-39.6506778872274,-39.6505838010247,-39.6506471484599,-39.6505910274912,-39.6506255873874,-39.650591345493,-39.6506093511673,-39.6505877793939,-39.6505964446721,-39.6505827406391,-39.6505877198818,-39.6505835991654,-39.6506015437814
1.39277777777778,-0.105713029396623,0.000229527523862881,5.50158788816514e-05,0.000187139297358457,8.65492240601232e-05,0.000162567733992961,0.000104543296456525,0.000148214975452883,0.000114609880387239,0.00013936057130024,0.000118952023199406,0.000130209742974328,0.000109645142137055,8.99473744271134e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.560334389045,-39.6505907466077,-39.6504968226468,-39.6505600608021,-39.6505040365933,-39.6505385368617,-39.6505043539923,-39.65052232859,-39.6505007939908,-39.6505094443015,-39.6504957638749,-39.6505007345075,-39.6504966208717,-39.6505145345173
1.39305555555556,-0.105530657494084,0.000229131682275408,5.49209862043599e-05,0.000186816554705909,8.63999416876572e-05,0.000162287360674261,0.000104362976080257,0.000147959347205434,0.000114412194199691,0.000139120205541077,0.00011874684340256,0.000129985151309851,0.000109456009453122,8.97922220121973e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.559877218352,-39.6505037549611,-39.6504099929634,-39.6504731220266,-39.6504171944115,-39.6504516351545,-39.6504175112089,-39.6504354547836,-39.6504139572946,-39.6504225926636,-39.6504089358029,-39.6504138978404,-39.6504097912731,-39.6504276740014
1.39333333333333,-0.105348599183707,0.000228736520951839,5.48262566406385e-05,0.000186494366706022,8.62509159222214e-05,0.000162007469215145,0.000104182965667103,0.00014770415831551,0.000114214847834439,0.000138880252934148,0.000118542016320606,0.00012976094571144,0.000109267201918018,8.96373363206034e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.559420829234,-39.6504169120357,-39.6503233117227,-39.6503863318814,-39.6503305006941,-39.6503648820142,-39.6503308168912,-39.6503487294961,-39.6503272690538,-39.6503358895068,-39.6503222561716,-39.6503272096287,-39.6503231101179,-39.6503409619823
1.39361111111111,-0.105166853929372,0.000228342038731134,5.47316899126982e-05,0.000186172732410509,8.61021463250314e-05,0.000161728058792727,0.000104003264687389,0.000147449408032801,0.000114017840710577,0.000138640712773059,0.000118337541351738,0.000129537125519754,0.00010907871897577,8.94827168971644e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.55896522037,-39.6503302175797,-39.6502367786738,-39.6502996901152,-39.65024395519,-39.6502782771894,-39.6502442707879,-39.6502621524764,-39.6502407290172,-39.6502493345799,-39.6502357247299,-39.6502406696215,-39.650236577155,-39.6502543982085
1.39388888888889,-0.104985421195868,0.000227948234453124,5.46372857412362e-05,0.000185851650874885,8.59536324583896e-05,0.000161449128585123,0.000103823872612662,0.000147195095607517,0.0001138211722484,0.000138401584353805,0.000118133417893448,0.000129313690075472,0.000108890560072096,8.93283632858337e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.558510390439,-39.6502436713419,-39.6501503935657,-39.6502131964768,-39.6501575576485,-39.6501918204291,-39.6501578726483,-39.6501757234736,-39.6501543369339,-39.6501629276321,-39.6501493412269,-39.6501542775677,-39.6501501921336,-39.6501679824293
1.39416666666667,-0.104804300448887,0.000227555106960063,5.45430438492959e-05,0.000185531121154238,8.58053738856333e-05,0.000161170677772256,0.000103644788914862,0.000146941220291711,0.000113624841869128,0.00013816286697261,0.000117929645346256,0.000129090638722076,0.000108702724652384,8.9174275034277e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.558056338123,-39.6501572730716,-39.6500641561482,-39.6501268507156,-39.650071307819,-39.6501055114828,-39.650071622222,-39.6500894422372,-39.6500680925538,-39.6500766684129,-39.6500631054124,-39.6500680332173,-39.6500639548035,-39.6500817143943
1.39444444444444,-0.104623491155026,0.000227162655095529,5.44489639592682e-05,0.000185211142306276,8.5657370170335e-05,0.000160892705535247,0.000103466013067219,0.000146687781339185,0.000113428848995435,0.000137924559927197,0.000117726223109582,0.000128867970802674,0.00010851521216438,8.90204516869059e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.557603062106,-39.6500710225184,-39.6499780661713,-39.6500406525814,-39.6499852054516,-39.6500193501003,-39.649985519259,-39.6500033085172,-39.6499819956267,-39.6499905566725,-39.6499770170364,-39.6499819363201,-39.6499778649146,-39.6499955938534
1.39472222222222,-0.104442992781786,0.000226770877706446,5.43550457944141e-05,0.000184891713390327,8.55096208765412e-05,0.000160615211056517,0.000103287544543354,0.000146434778004695,0.000113233193050113,0.000137686662516229,0.000117523150585182,0.000128645685662004,0.000108328022056533,8.88668927917163e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.557150561074,-39.6499849194322,-39.6498921233856,-39.6499546018243,-39.649899250297,-39.6499333360319,-39.6498995635099,-39.6499173220639,-39.6498960459033,-39.6499045921611,-39.6498910758495,-39.6498959866266,-39.6498919222176,-39.649909620557
1.395,-0.104262804797567,0.000226379773640069,5.42612890781362e-05,0.000184572833467332,8.53621255703436e-05,0.000160338193519686,0.000103109382818359,0.000146182209543227,0.000113037873457311,0.000137449174040364,0.000117320427175619,0.000128423782646308,0.000108141153777119,8.87135978969829e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.556698833716,-39.6498989635635,-39.6498063275421,-39.6498686981949,-39.6498134421058,-39.6498474690284,-39.6498137547255,-39.6498314826281,-39.6498102431343,-39.6498187746297,-39.6498052816026,-39.6498101838878,-39.6498061264632,-39.649823794256
1.39527777777778,-0.10408292667167,0.000225989341746347,5.41676935350954e-05,0.000184254501598902,8.5214883817193e-05,0.000160061652110721,0.000102931527367901,0.000145930075212193,0.000112842889643087,0.000137212093799794,0.000117118052284392,0.000128202261102408,0.00010795460677605,8.85605665518661e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.556247878723,-39.6498131546632,-39.6497206783919,-39.6497829414443,-39.6497277806294,-39.6497617488408,-39.649728092657,-39.6497457899611,-39.6497245870711,-39.6497331038296,-39.6497196340469,-39.649724527855,-39.6497204774029,-39.6497381147016
1.39555555555556,-0.103903357874294,0.000225599580877373,5.40742588892547e-05,0.00018393671684917,8.506789518454e-05,0.000159785586015959,0.000102753977668372,0.000145678374269523,0.00011264824103288,0.000136975421098444,0.000116916025314997,0.000127981120378383,0.000107768380505164,8.84077983051056e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.555797694788,-39.6497274924826,-39.6496351756868,-39.6496973313238,-39.6496422656195,-39.6496761752206,-39.6496425770562,-39.6496602438144,-39.6496390774654,-39.6496475795123,-39.6496341329343,-39.6496390182799,-39.6496349747884,-39.6496525816455
1.39583333333333,-0.103724097876535,0.000225210489886636,5.39809848657709e-05,0.000183619478283636,8.49211592389794e-05,0.000159509994423013,0.000102576733198554,0.000145427105974979,0.000112453927053597,0.000136739155239243,0.000116714345673707,0.000127760359823483,0.000107582474415629,8.82552927073673e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.555348280605,-39.6496419767733,-39.649549819179,-39.6496118675853,-39.6495568968282,-39.6495907479199,-39.6495572076751,-39.64957484394,-39.6495537140694,-39.6495622014301,-39.6495487780169,-39.6495536549145,-39.6495496183717,-39.6495671948396
1.39611111111111,-0.103545146150382,0.000224822067630241,5.38878711906469e-05,0.000183302784969086,8.47746755489747e-05,0.000159234876521654,0.000102399793435446,0.000145176269589379,0.000112259947134203,0.000136503295527342,0.000116513012766712,0.000127539978787939,0.000107396887960429,8.8103049309739e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.554899634871,-39.6495566072875,-39.6494646086211,-39.6495265499811,-39.649471674008,-39.6495054666911,-39.6494719842665,-39.6494895900905,-39.6494684966355,-39.6494769693353,-39.6494635690472,-39.6494684375115,-39.6494644079056,-39.6494819540365
1.39638888888889,-0.103366502168721,0.000224434312965825,5.37949175898459e-05,0.000182986635974662,8.46284436831205e-05,0.000158960231502316,0.000102223157858339,0.000144925864376096,0.000112066300703678,0.000136267841267709,0.000116312026001043,0.000127319976623616,0.000107211620592977,8.79510676638068e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.554451756287,-39.6494713837775,-39.6493795437661,-39.6494413782638,-39.649386596912,-39.6494203312867,-39.649386906583,-39.6494044820186,-39.6493834249168,-39.649391882981,-39.6493785057783,-39.6493833658238,-39.6493793431429,-39.6493968589891
1.39666666666667,-0.103188165405327,0.000224047224752985,5.37021237893469e-05,0.000182671030369556,8.44824632116672e-05,0.0001586860585576,0.000102046825947911,0.000144675889596713,0.000111872987191695,0.000136032791768507,0.000116111384785225,0.000127100352683014,0.000107026671768327,8.77993473222992e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.554004643554,-39.6493863059965,-39.6492946243672,-39.6493563521866,-39.6493016652933,-39.6493353414601,-39.6493019743782,-39.6493195194776,-39.6492984986666,-39.6493069421203,-39.6492935879635,-39.6492984396047,-39.649294423837,-39.6493119094506
1.39694444444444,-0.103010135334867,0.000223660801853127,5.3609489516229e-05,0.00018235596722633,8.43367337048136e-05,0.000158412356880691,0.000101870797185089,0.000144426344516915,0.000111680006028774,0.000135798146337744,0.000115911088528811,0.000126881106319532,0.000106842040941111,8.76478878390368e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.553558295375,-39.6493013736976,-39.6492098501784,-39.6492714715027,-39.6492168789059,-39.6492504969648,-39.6492171874057,-39.6492347022212,-39.6492137176386,-39.6492221465072,-39.6492088153566,-39.6492136586081,-39.6492096497417,-39.6492271051748
1.39722222222222,-0.102832411432898,0.000223275043130223,5.35170144975489e-05,0.000182041445617763,8.41912547339726e-05,0.000158139125666678,0.000101695071051445,0.000144177228401885,0.00011148735664835,0.000135563904285348,0.000115711136642093,0.000126662236886952,0.000106657727568163,8.74966887683491e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.553112710456,-39.6492165866347,-39.6491252209539,-39.6491867359663,-39.6491322375038,-39.6491657975548,-39.6491325454197,-39.6491500300034,-39.6491290815872,-39.6491374958956,-39.6491241877119,-39.6491290225881,-39.6491250206113,-39.6491424459158
1.3975,-0.102654993175865,0.000222889947449015,5.34246984616634e-05,0.000181727464619053,8.40460258701343e-05,0.000157866364111447,0.000101519647030804,0.000143928540518384,0.000111295038481907,0.000135330064922006,0.000115511528536578,0.00012644374374195,0.000106473731107013,8.73457496643172e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.552667887506,-39.6491319445618,-39.6490407364481,-39.6491021453315,-39.6490477408417,-39.6490812429845,-39.6490480481748,-39.6490655025788,-39.6490445902667,-39.6490529900402,-39.6490397047839,-39.6490445312994,-39.6490405362004,-39.6490579314281
1.39777777777778,-0.102477880041096,0.000222505513677072,5.33325411368924e-05,0.000181414023306758,8.39010466861929e-05,0.000157594071412555,0.000101344524606369,0.000143680280134933,0.000111103050964357,0.000135096627558733,0.00011531226362449,0.000126225626242014,0.000106290051015587,8.71950700828865e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.552223825233,-39.6490474472336,-39.6489563964163,-39.6490176993531,-39.6489633886745,-39.6489968330087,-39.6489636954261,-39.6489811197021,-39.6489602434323,-39.6489686286958,-39.6489553663276,-39.6489601844968,-39.6489561962639,-39.6489735614666
1.39805555555556,-0.102301071506808,0.000222121740683048,5.32405422519055e-05,0.000181101120758288,8.37563167558522e-05,0.000157322246769423,0.000101169703262508,0.00014343244652135,0.000110911393529401,0.000134863591509577,0.00011511334131886,0.00012600788374464,0.000106106686753365,8.70446495806997e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.551780522352,-39.648963094405,-39.6488722006137,-39.6489333977861,-39.6488791807576,-39.6489125673827,-39.6488794869288,-39.6488968811288,-39.6488760408394,-39.6488844116179,-39.6488711720986,-39.6488759819358,-39.6488720005572,-39.6488893357866
1.39833333333333,-0.102124567052098,0.000221738627339014,5.31487015359422e-05,0.000180788756053459,8.36118356527561e-05,0.000157050889381977,0.000100995182484651,0.000143185038948241,0.000110720065613911,0.000134630956087853,0.000114914761034821,0.000125790515608586,0.000105923637780165,8.68944877146378e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.551337977575,-39.6488788858314,-39.6487881487962,-39.6488492403862,-39.6487951168468,-39.6488284458621,-39.6487954224387,-39.6488127866146,-39.6487919822438,-39.6488003385623,-39.6487871218526,-39.6487919233723,-39.6487879488363,-39.648805254144
1.39861111111111,-0.101948366156948,0.00022135617251737,5.30570187183876e-05,0.000180476928273582,8.34676029516225e-05,0.000156779998451729,0.000100820961758729,0.000142938056687733,0.000110529066654434,0.000134398720609636,0.000114716522187186,0.00012557352119384,0.000105740903557416,8.67445840424209e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.55089618962,-39.6487948212686,-39.6487042407201,-39.6487652269092,-39.6487111966984,-39.6487444682029,-39.6487115017121,-39.6487288359154,-39.6487080674016,-39.6487164092851,-39.6487032153459,-39.6487080085624,-39.6487040408574,-39.6487213162948
1.39888888888889,-0.101772468302217,0.000220974375093855,5.2965493529805e-05,0.000180165636501119,8.33236182284437e-05,0.000156509573181867,0.000100647040572068,0.000142691499012694,0.000110338396088424,0.00013416688439073,0.000114518624193051,0.000125356899861902,0.000105558483546757,8.65949381228517e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.550455157206,-39.6487109004727,-39.6486204761421,-39.6486813571115,-39.6486274200688,-39.6486606341616,-39.6486277245056,-39.648645028788,-39.6486242960695,-39.6486326235428,-39.6486194523351,-39.6486242372627,-39.648620276377,-39.6486375219956
1.39916666666667,-0.101596872969645,0.000220593233944339,5.28741256999948e-05,0.000179854879820469,8.31798810586303e-05,0.000156239612777028,0.000100473418413006,0.00014244536519736,0.000110148053354713,0.000133935446749395,0.000114321066469127,0.000125140650975003,0.000105376377211215,8.64455495152206e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.550014879052,-39.6486271232003,-39.6485368548191,-39.6485976307498,-39.6485437867153,-39.648576943495,-39.6485440905762,-39.6485613649891,-39.6485406680046,-39.6485489810926,-39.6485358325773,-39.6485406092304,-39.6485366551523,-39.6485538710034
1.39944444444444,-0.10142157964185,0.000220212747948184,5.27829149608684e-05,0.000179544657317112,8.30363910189664e-05,0.000155970116442333,0.000100300094769833,0.000142199654518157,0.000109958037893562,0.000133704407004253,0.000114123848433586,0.000124924773896765,0.000105194584014193,8.62964177797009e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.549575353883,-39.6485434892085,-39.6484533765086,-39.6485140475813,-39.648460296395,-39.6484933959603,-39.6484605996813,-39.6484778442762,-39.6484571829642,-39.6484654816917,-39.64845235583,-39.6484571242228,-39.6484531769407,-39.6484703630755
1.39972222222222,-0.101246587802324,0.000219832915985609,5.26918610433223e-05,0.000179234968078544,8.2893147687587e-05,0.000155701083385004,0.000100127069132712,0.000141954366251556,0.000109768349144557,0.000133473764474806,0.000113926969506297,0.000124709267991817,0.000105013103420398,8.61475424773145e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.549136580422,-39.6484599982546,-39.6483700409685,-39.6484306073635,-39.648376948866,-39.6484099913152,-39.6483772515788,-39.6483944664069,-39.6483738407063,-39.6483821250979,-39.6483690218509,-39.6483737819977,-39.6483698415,-39.6483869979697
1.4,-0.101071896935435,0.000219453736939464,5.26009636793771e-05,0.000178925811193771,8.27501506426985e-05,0.000155432512813218,9.99543409927635e-05,0.000141709499675857,0.000109578986549579,0.000133243518482154,0.000113730429107122,0.000124494132625616,0.0001048319348953,8.59989231694196e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.548698557399,-39.6483766500965,-39.648286847957,-39.6483473098544,-39.6482937438864,-39.6483267293178,-39.6482940460267,-39.6483112311394,-39.648290640989,-39.6482989110696,-39.6482858303984,-39.6482905823135,-39.6482866485886,-39.6483037754442
1.40027777777778,-0.100897506526423,0.000219075209693747,5.25102226017766e-05,0.000178617185752752,8.26073994635954e-05,0.000155164403936882,9.97819098404713e-05,0.000141465054070215,0.000109389949551837,0.000133013668348922,0.000113534226656979,0.000124279367164434,0.000104651077906266,8.58505594181971e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.54826128354,-39.6482934444923,-39.6482037972329,-39.6482641548123,-39.6482106812148,-39.6482436097265,-39.6482109827839,-39.6482281382322,-39.648207583571,-39.6482158393652,-39.6482027812311,-39.6482075249287,-39.648203597965,-39.6482206952575
1.40055555555556,-0.100723416061401,0.000218697333134851,5.2419637543262e-05,0.000178309090847701,8.24648937289745e-05,0.000154896755967277,9.96097751688194e-05,0.000141221028715177,0.000109201237593518,0.000132784213398966,0.000113338361578719,0.000124064970975877,0.000104470531919707,8.57024507873164e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.547824757579,-39.6482103812007,-39.6481208885551,-39.6481811419959,-39.6481277606102,-39.6481606323003,-39.6481280616092,-39.6481451874442,-39.6481246682114,-39.6481329097437,-39.6481198741081,-39.6481246096023,-39.6481206893883,-39.6481377571686
1.40083333333333,-0.100549625027351,0.000218320106151968,5.23292082368693e-05,0.000178001525571505,8.2322633020466e-05,0.000154629568116973,9.94379364703035e-05,0.000140977422892532,0.000109012850119675,0.000132555152955908,0.00011314283329592,0.000123850943428701,0.000104290296403644,8.55545968404123e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.547388978249,-39.6481274599806,-39.6480381216831,-39.6480982711645,-39.6480449818322,-39.6480777967982,-39.6480452822622,-39.6480623785349,-39.6480418946694,-39.6480501219646,-39.6480371087889,-39.6480418360939,-39.6480379226181,-39.6480549609369
1.40111111111111,-0.100376132912125,0.000217943527633588,5.22389344163303e-05,0.000177694489020052,8.2180616918245e-05,0.000154362839599153,9.92663932402547e-05,0.000140734235884425,0.000108824786575561,0.000132326486346027,0.000112947641231955,0.000123637283893717,0.00010411037082783,8.54069971418776e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.546953944284,-39.6480446805915,-39.6479554963769,-39.6480155420776,-39.6479623446404,-39.64799510298,-39.6479626445026,-39.6479797112639,-39.6479592627051,-39.6479674757876,-39.6479544850332,-39.6479592041632,-39.647955297414,-39.6479723063222
1.40138888888889,-0.100202939204441,0.000217567596472686,5.2148815816366e-05,0.000177387980289225,8.2038845004746e-05,0.000154096569628742,9.90951449725334e-05,0.000140491466976288,0.000108637046407364,0.000132098212895713,0.000112752784812407,0.000123423991740546,0.000103930754662521,8.52596512565086e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.546519654424,-39.6479620427932,-39.6478730123965,-39.6479329544951,-39.6478798487953,-39.6479125506058,-39.6478801480906,-39.6478971853913,-39.6478767720787,-39.647884970973,-39.6478720026015,-39.6478767135706,-39.6478728135365,-39.6478897930846
1.40166666666667,-0.100030043393884,0.000217192311563328,5.20588521712704e-05,0.000177081998476952,8.18973168626265e-05,0.000153830757422202,9.8924191163155e-05,0.000140249115453457,0.000108449629061726,0.000131870331933276,0.000112558263463691,0.000123211066341542,0.000103751447377859,8.51125587515888e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.546086107407,-39.6478795463458,-39.6477906695028,-39.6478505081775,-39.6477974940573,-39.6478301394361,-39.647797792787,-39.6478148006778,-39.6477944225508,-39.6478026072813,-39.6477896612543,-39.6477943640765,-39.6477904707462,-39.6478074209847
1.40194444444444,-0.0998574449709014,0.000216817671799879,5.19690432160116e-05,0.000176776542683437,8.17560320754865e-05,0.000153565402197043,9.87535313084008e-05,0.000140007180602521,0.000108262533987407,0.000131642842787726,0.000112364076612748,0.00012299850706959,0.000103572448446481,8.49657191928708e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.545653301977,-39.6477971910101,-39.6477084674568,-39.6477682028854,-39.6477152801874,-39.6477478692315,-39.6477155783527,-39.6477325568842,-39.6477122138823,-39.6477203844736,-39.6477074607527,-39.6477121554422,-39.647708268804,-39.6477251897835
1.40222222222222,-0.0996851434268063,0.000216443676080677,5.18793886866228e-05,0.000176471612009313,8.16149902263958e-05,0.000153300503172909,9.85831649061523e-05,0.000139765661711094,0.000108075760632961,0.000131415744789327,0.000112170223687729,0.000122786313298998,0.000103393757341102,8.4819132148105e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.545221236876,-39.647714976547,-39.6476264060199,-39.64768603838,-39.6476332069473,-39.6476657397536,-39.6476335045491,-39.6476504537719,-39.6476301458349,-39.6476383023112,-39.6476254008582,-39.647630087429,-39.6476262074716,-39.6476430992423
1.4025,-0.0995131382537718,0.00021607032330538,5.17898883186238e-05,0.000176167205557462,8.14741909000578e-05,0.000153036059569531,9.84130914548694e-05,0.000139524558067516,0.000107889308448736,0.000131189037269617,0.000111976704117479,0.000122574484405082,0.000103215373534536,8.46727971855412e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.544789910851,-39.6476329027179,-39.647544484954,-39.6476040144229,-39.6475512740985,-39.6475837507638,-39.6475515711381,-39.6475684911025,-39.6475482181703,-39.6475563605559,-39.6475434813326,-39.6475481597987,-39.6475442865107,-39.6475611491229
1.40277777777778,-0.0993414289448311,0.000215697612374482,5.17005418492457e-05,0.000175863322431698,8.13336336828909e-05,0.000152772070608822,9.82433104533357e-05,0.000139283868963234,0.000107703176884999,0.000130962719560238,0.00011178351733255,0.000122363019763537,0.000103037296502003,8.45267138747152e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.54435932265,-39.6475509692846,-39.6474627040213,-39.647522130776,-39.6474694814034,-39.6475019020243,-39.6474697778819,-39.6474866686384,-39.6474664306506,-39.64747455897,-39.6474617019382,-39.6474663723135,-39.6474625056835,-39.6474793391875
1.40305555555556,-0.0991700149938764,0.000215325542191985,5.16113490145566e-05,0.000175559961737554,8.11933181597711e-05,0.000152508535513952,9.8073821401396e-05,0.000139043593689276,0.000107517365394356,0.000130736790995858,0.000111590662763113,0.000122151918752425,0.000102859525718644,8.43808817841975e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.543929471023,-39.6474691760093,-39.6473810629846,-39.6474403872016,-39.6473878286245,-39.6474201932974,-39.647388124543,-39.6474049861418,-39.6473847830387,-39.647392897316,-39.6473800624376,-39.6473847247362,-39.6473808647528,-39.6473976691986
1.40333333333333,-0.0989988958956572,0.00021495411166295,5.15223095516895e-05,0.000175257122582472,8.10532439181412e-05,0.000152245453509003,9.79046238004496e-05,0.00013880373153778,0.00010733187342939,0.000130511250911147,0.000111398139840936,0.000121941180749002,0.000102682060661198,8.42353004851822e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.543500354723,-39.6473875226546,-39.6472995616067,-39.6473587834625,-39.6473063155249,-39.6473386243461,-39.6473066108845,-39.6473234433759,-39.6473032750974,-39.6473113753568,-39.6472985625938,-39.6473032168297,-39.6472993634815,-39.6473161389192
1.40361111111111,-0.0988280711457786,0.000214583319693334,5.14334231992318e-05,0.000174954804075692,8.09134105451969e-05,0.000151982823819239,9.77357171519671e-05,0.000138564281802736,0.000107146700443316,0.000130286098641429,0.000111205948000317,0.000121730805133199,0.000102504900806383,8.40899695492662e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.543071972504,-39.6473060089834,-39.6472181996512,-39.6472773193219,-39.647224941868,-39.6472571949335,-39.6472252366697,-39.6472420401038,-39.6472219065902,-39.6472299928559,-39.6472172021704,-39.6472218483574,-39.6472180016331,-39.6472347481126
1.40388888888889,-0.0986575402407004,0.000214213165192409,5.13446896945009e-05,0.000174653005326697,8.0773817629699e-05,0.00015172064567151,9.75671009586827e-05,0.000138325243779675,0.000106961845891011,0.000130061333524065,0.000111014086673995,0.000121520791284926,0.000102328045632791,8.39448885473191e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.542644323123,-39.6472246347593,-39.6471369768819,-39.6471959945432,-39.6471437074176,-39.6471759048233,-39.6471440016626,-39.6471607760893,-39.6471406772809,-39.647148749577,-39.6471359809311,-39.6471406190831,-39.6471367789715,-39.6471534965426
1.40416666666667,-0.0984873026777349,0.000213843647070387,5.12561087769975e-05,0.00017435172544769,8.06344647597968e-05,0.000151458918294545,9.73987747237633e-05,0.000138086616764262,0.000106777309228361,0.000129836954896958,0.000110822555297449,0.000121311138586744,0.000102151494618697,8.38000570523038e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.542217405339,-39.6471433997459,-39.647055893063,-39.6471148088903,-39.6470626119377,-39.6470947537795,-39.6470629056271,-39.6470796510964,-39.6470595869336,-39.6470676452843,-39.6470548986401,-39.6470595287711,-39.6470556952607,-39.6470723839732
1.40444444444444,-0.0983173579550464,0.000213474764239933,5.11676801852951e-05,0.00017405096355049,8.04953515255195e-05,0.00015119764091819,9.72307379511118e-05,0.000137848400054608,0.000106593089911127,0.000129612962099534,0.000110631353305524,0.000121101846420607,0.000101975247244544,8.36554746378576e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.541791217911,-39.6470623037075,-39.6469749479591,-39.6470337621277,-39.6469816551932,-39.6470137415666,-39.646981948328,-39.6469986648898,-39.6469786353131,-39.6469866797423,-39.6469739550621,-39.6469785771859,-39.6469747502655,-39.6469914101691
1.40472222222222,-0.0981477055716493,0.000213106515614995,5.10794036595202e-05,0.000173750718750832,8.03564775171421e-05,0.000150936812772102,9.70629901463079e-05,0.000137610592948897,0.000106409187397567,0.000129389354471816,0.000110440480136056,0.000120892914169564,0.000101799302990416,8.35111408777992e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.541365759602,-39.6469813464085,-39.6468941413352,-39.6469528540199,-39.6469008369488,-39.6469328679492,-39.6469011295302,-39.6469178172342,-39.6468978221842,-39.6469058527159,-39.6468931499622,-39.6468977640925,-39.6468939437509,-39.6469105748951
1.405,-0.0979783450274065,0.000212738900111964,5.09912789391173e-05,0.000173450990164943,8.02178423251221e-05,0.000150676433089346,9.68955308153591e-05,0.000137373194746498,0.000106225601144978,0.000129166131355823,0.000110249935226499,0.000120684341218888,0.000101623661338693,8.33670553465292e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.540941029179,-39.6469005276139,-39.6468134729568,-39.6468720843322,-39.6468201569699,-39.6468521326927,-39.6468204489991,-39.646837107895,-39.6468171473124,-39.6468251639706,-39.6468124831055,-39.6468170892562,-39.6468132754822,-39.6468298779166
1.40527777777778,-0.0978092758230285,0.000212371916648989,5.09033057649252e-05,0.000173151776909951,8.00794455418152e-05,0.000150416501102811,9.67283594645172e-05,0.000137136204748889,0.000106042330612902,0.000128943292094328,0.000110059718015326,0.000120476126953041,0.000101448321771615,8.32232176197295e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.540517025406,-39.6468198470891,-39.6467329425896,-39.6467914528299,-39.6467396150224,-39.6467715355626,-39.6467399065003,-39.6467565366377,-39.6467366104634,-39.646744613272,-39.646731954258,-39.6467365524429,-39.6467327452252,-39.6467493189992
1.40555555555556,-0.0976404974600713,0.000212005564144841,5.08154838775234e-05,0.00017285307810562,7.99412867591482e-05,0.000150157016047346,9.65614756013619e-05,0.000136899622258089,0.000105859375262007,0.000128720836030234,0.000109869827941926,0.000120268270760019,0.000101273283772495,8.30796272741645e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.540093747053,-39.6467393045998,-39.6466525499998,-39.6467109592789,-39.6466592108723,-39.6466910763249,-39.6466595018001,-39.6466761032285,-39.6466562114034,-39.6466642003862,-39.6466515631859,-39.6466561534188,-39.6466523527461,-39.6466688979091
1.40583333333333,-0.0974720094409359,0.000211639841521367,5.07278130184964e-05,0.00017255489287254,7.98033655699759e-05,0.000149897977159471,9.63948787344151e-05,0.000136663446577408,0.000105676734552776,0.000128498762508359,0.00010968026444739,0.000120060772027183,0.000101098546824596,8.29362838866874e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.539671192892,-39.6466588999122,-39.6465722949539,-39.6466306034456,-39.6465789442862,-39.646610754746,-39.6465792346649,-39.6465958074338,-39.6465759498988,-39.6465839250797,-39.6465713096557,-39.6465758919502,-39.6465720978114,-39.6465886144126
1.40611111111111,-0.097303811268866,0.000211274747702616,5.0640292929306e-05,0.00017225722033243,7.96656815686083e-05,0.000149639383676076,9.62285683728854e-05,0.000136427677011072,0.000105494407947683,0.000128277070875561,0.000109491026972379,0.000119853630142783,0.000100924110414759,8.27931870342105e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.539249361694,-39.6465786327927,-39.6464921772189,-39.6465503850966,-39.646498815031,-39.6465305705926,-39.6464991048618,-39.6465156490204,-39.6464958257167,-39.6465037871195,-39.6464911934344,-39.6464957678042,-39.6464919801882,-39.6465084682767
1.40638888888889,-0.0971359024479472,0.000210910281612893,5.05529233525025e-05,0.000171960059609527,7.95282343487752e-05,0.000149381234835485,9.60625440273166e-05,0.000136192312865318,0.000105312394908851,0.000128055760477589,0.000109302114960415,0.000119646844496813,0.000100749974028103,8.26503362953492e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.538828252235,-39.6464985030082,-39.6464121965622,-39.6464703039989,-39.646418822874,-39.6464505236318,-39.6464191121579,-39.6464356277555,-39.6464158386244,-39.6464237862728,-39.6464112142892,-39.6464157807481,-39.6464119996436,-39.6464284592687
1.40666666666667,-0.0969682824831053,0.000210546442179221,5.04657040308119e-05,0.000171663409828209,7.93910235057049e-05,0.000149123529877571,9.58968052085219e-05,0.000135957353446574,0.000105130694900854,0.000127834830663528,0.000109113527854077,0.000119440414480175,0.000100576137150701,8.25077312494489e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.538407863293,-39.6464185103261,-39.6463323527514,-39.6463903599199,-39.6463389675829,-39.6463706136313,-39.646339256321,-39.6463557434068,-39.6463359883895,-39.6463439223073,-39.646331371988,-39.6463359305497,-39.6463321559456,-39.6463485871561
1.40694444444444,-0.0968009508801051,0.000210183228330943,5.03786347064046e-05,0.000171367270115818,7.92540486352558e-05,0.00014886626804401,9.57313514274332e-05,0.000135722798062779,0.000104949307387764,0.000127614280782704,0.000108925265098146,0.000119234339484942,0.000100402599271463,8.23653714760913e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.537988193645,-39.646338654514,-39.6462526455548,-39.6463105526275,-39.6462592489257,-39.6462908403588,-39.6462595371192,-39.6462759957422,-39.6462562747802,-39.6462641949911,-39.6462516662989,-39.6462562169769,-39.6462524488622,-39.646268851707
1.40722222222222,-0.0966339071455487,0.000209820638998207,5.0291715124075e-05,0.000171071639599522,7.9117309334188e-05,0.000148609448576477,9.55661821974523e-05,0.000135488646024013,0.000104768231835278,0.000127394110185282,0.000108737326137584,0.000119028618903608,0.000100229359878488,8.2223256555881e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.537569242074,-39.64625893534,-39.6461730747407,-39.6462308818899,-39.6461796666711,-39.6462112035828,-39.6461799543209,-39.6461963845302,-39.6461766975649,-39.6461846040925,-39.6461720969903,-39.6461766397983,-39.6461728781618,-39.6461892526899
1.4075,-0.0964671507868745,0.000209458673113808,5.02049450270041e-05,0.000170776517409383,7.8980805199485e-05,0.000148353070719666,9.54012970314503e-05,0.000135254896639439,0.000104587467709798,0.000127174318222622,0.000108549710418429,0.000118823252130191,0.000100056418461504,8.20813860701598e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.537151007362,-39.6461793525725,-39.6460936400781,-39.6461513474757,-39.6461002205877,-39.6461317030719,-39.6461005076949,-39.6461169095395,-39.6460972565126,-39.6461051493804,-39.6460926638311,-39.6460971987827,-39.6460934436134,-39.6461097898734
1.40777777777778,-0.0963006813123555,0.000209097329612226,5.01183241592774e-05,0.000170481902676608,7.88445358292743e-05,0.000148097133718112,9.52366954437843e-05,0.000135021549221252,0.000104407014478478,0.00012695490424717,0.000108362417388542,0.000118618238559845,9.98837745106522e-05,8.19397596002648e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.536733488295,-39.6460999059804,-39.6460143413363,-39.6460719491539,-39.6460209104449,-39.6460523385952,-39.6460211970106,-39.6460375705392,-39.6460179513924,-39.646025830624,-39.6460133665907,-39.6460178936994,-39.6460141449863,-39.6460304630269
1.40805555555556,-0.096134498231098,0.000208736607429157,5.00318522657345e-05,0.000170187794533065,7.87085008220821e-05,0.000147841636817754,9.5072376949528e-05,0.000134788603082195,0.000104226871610411,0.000126735867612155,0.000108175446495446,0.000118413577588328,9.97114275169305e-05,8.17983767296028e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.536316683659,-39.6460205953328,-39.6459351782849,-39.6459926866937,-39.6459417360122,-39.6459731099222,-39.6459420220375,-39.6459583672989,-39.645938781974,-39.6459466475929,-39.6459342050387,-39.6459387243181,-39.6459349820501,-39.6459512719199
1.40833333333333,-0.0959686010530404,0.000208376505502469,4.9945529092429e-05,0.000169894192112946,7.85726997769056e-05,0.000147586579266523,9.49083410646476e-05,0.000134556057536,0.000104047038574224,0.000126517207672757,0.000107988797188342,0.000118209268612743,9.95393769724372e-05,8.16572370413968e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.535900592244,-39.6459414203995,-39.645856150694,-39.6459135598651,-39.6458626970597,-39.6458940168226,-39.6458629825457,-39.6458792995885,-39.6458597480275,-39.6458676000571,-39.6458551789451,-39.6458596904087,-39.6458559545747,-39.6458722163222
1.40861111111111,-0.0958029892889513,0.000208017022772099,4.98593543842338e-05,0.000169601094551805,7.84371322932497e-05,0.00014733196031349,9.47445873056873e-05,0.000134323911897715,0.000103867514839719,0.000126298923785052,0.000107802468917374,0.000118005311030375,9.93676223705507e-05,8.15163401192989e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.535485212842,-39.6458623809504,-39.6457772583339,-39.645834568438,-39.6457837933578,-39.6458150590668,-39.6457840783055,-39.6458003671783,-39.6457808493232,-39.645788687787,-39.6457762880803,-39.6457807917416,-39.6457770623308,-39.6457932960044
1.40888888888889,-0.0956376624504288,0.000207658158178997,4.97733278870583e-05,0.000169308500986698,7.83017979717952e-05,0.000147077779208465,9.45811151902077e-05,0.000134092165483623,0.000103688299878947,0.000126081015305507,0.000107616461132873,0.000117801704241076,9.91961632038817e-05,8.13756855482252e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.535070544245,-39.6457834767558,-39.6456985009755,-39.645755712183,-39.6457050246772,-39.6457362364254,-39.6457053090877,-39.6457215698391,-39.6457020856319,-39.6457099105533,-39.6456975322152,-39.6457020280877,-39.6456983050889,-39.645714510737
1.40916666666667,-0.0954726200498987,0.000207299910666515,4.96874493483931e-05,0.000169016410555675,7.81666964141332e-05,0.000146824035202759,9.44179242362025e-05,0.000133860817610746,0.000103509393162731,0.000125863481592525,0.000107430773286903,0.000117598447645008,9.90249989679728e-05,8.12352729134543e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.534656585248,-39.6457047075865,-39.6456198783899,-39.6456769908711,-39.645626390789,-39.6456575486692,-39.6456266746634,-39.6456429073417,-39.6456234567247,-39.645631268127,-39.645618911121,-39.6456233992181,-39.6456196826204,-39.6456358602912
1.40944444444444,-0.095307861600613,0.000206942279179993,4.96017185139697e-05,0.000168724822399294,7.80318272221566e-05,0.000146570727548815,9.4255013963201e-05,0.000133629867597852,0.000103330794163847,0.000125646322004953,0.000107245404832478,0.000117395540642545,9.88541291584694e-05,8.109510180123e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.53424333465,-39.6456260732137,-39.6455413903488,-39.6455984042734,-39.6455478914649,-39.6455789955698,-39.6455481748042,-39.6455643794578,-39.6455449623733,-39.6455527602798,-39.6455404245691,-39.6455449049043,-39.6455411946969,-39.6455573444385
1.40972222222222,-0.0951433866166491,0.000206585262666283,4.95161351316987e-05,0.000168433735657773,7.78971899983671e-05,0.000146317855501017,9.40923838912952e-05,0.000133399314764826,0.000103152502356525,0.000125429535902865,0.000107060355222506,0.000117192982636272,9.86835532706956e-05,8.09551717988096e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.533830791249,-39.6455475734088,-39.6454630366241,-39.6455199521617,-39.6454695264768,-39.6455005768989,-39.645469809282,-39.6454859859591,-39.6454666023495,-39.6454743867836,-39.6454620723317,-39.6454665449183,-39.6454628410901,-39.6454789629507
1.41,-0.0949791946129077,0.00020622886007331,4.94306989499792e-05,0.000168143149473977,7.77627843457419e-05,0.000146065418314137,9.39300335404386e-05,0.000133169158432264,0.000102974517214914,0.00012521312264807,0.000106875623913,0.00011699077302839,9.85132708027431e-05,8.08154824931659e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.533418953846,-39.6454692079438,-39.6453848169881,-39.6454416343079,-39.6453912955968,-39.6454222924285,-39.645391577869,-39.6454077266179,-39.6453883764257,-39.6453961474105,-39.6453838541809,-39.6453883190323,-39.6453846215726,-39.6454007156001
1.41027777777778,-0.0948152851051119,0.000205873070351778,4.9345409716493e-05,0.000167853062992496,7.76286098684164e-05,0.000145813415245325,9.3767962432293e-05,0.000132939397922097,0.00010279683821504,0.000124997081602194,0.000106691210358389,0.000116788911223535,9.83432812523086e-05,8.06760334724306e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.533007821245,-39.645390976591,-39.6453067312135,-39.6453634504846,-39.6453131985977,-39.6453441419313,-39.645313480338,-39.6453296012067,-39.6453102843745,-39.6453180419332,-39.6453057698895,-39.6453102270192,-39.6453065359169,-39.6453226021593
1.41055555555556,-0.0946516576098058,0.000205517892454008,4.92602671796835e-05,0.000167563475358483,7.74946661708003e-05,0.000145561845551621,9.3606170089829e-05,0.000132710032557801,0.000102619464832597,0.000124781412128955,0.000106507114015469,0.000116587396627059,9.81735841183978e-05,8.05368243258812e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.532597392251,-39.6453128791229,-39.6452287790735,-39.6452854004644,-39.6452352352526,-39.6452661251801,-39.6452355164621,-39.6452516094985,-39.645232325969,-39.6452400701248,-39.6452278192307,-39.6452322686518,-39.6452285838962,-39.6452446224013
1.41083333333333,-0.094488311644353,0.000205163325333751,4.91752710889681e-05,0.000167274385719385,7.73609528587988e-05,0.000145310708492136,9.3444656035681e-05,0.000132481061662643,0.000102442396545247,0.000124566113592963,0.000106323334341446,0.00011638622864472,9.80041789010764e-05,8.03978546430942e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.532187665672,-39.6452349153127,-39.6451509603414,-39.6452074840206,-39.6451574053349,-39.6451882419482,-39.6451576860145,-39.6451737512667,-39.6451545009827,-39.6451622317586,-39.6451500019777,-39.6451544437037,-39.6451507652839,-39.6451667760995
1.41111111111111,-0.094325246726935,0.000204809367946317,4.90904211938707e-05,0.00016698579322344,7.72274695376553e-05,0.000145060003327001,9.32834197941251e-05,0.000132252484562872,0.000102265632831283,0.000124351185359145,0.000106139870794945,0.00011618540668416,9.78350650999641e-05,8.02591240150165e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.531778640315,-39.6451570849338,-39.6450732747911,-39.6451297009267,-39.6450797086184,-39.6451104920092,-39.6450799887692,-39.6450960262849,-39.6450768091894,-39.6450845266086,-39.6450723179046,-39.6450767519488,-39.6450730798538,-39.6450890630276
1.41138888888889,-0.0941624623765506,0.000204456019249764,4.90057172438542e-05,0.000166697697021274,7.70942158143843e-05,0.000144809729316858,9.31224608902677e-05,0.000132024300584546,0.000102089173169214,0.000124136626794835,0.000105956722834476,0.000115984930153016,9.76662422177272e-05,8.01206320314916e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.531370314994,-39.6450793877599,-39.6449957221968,-39.6450520509567,-39.6450021448772,-39.6450328751372,-39.6450024245003,-39.6450184343274,-39.6449992503632,-39.6450069544487,-39.6449947667855,-39.6449991931611,-39.6449955273803,-39.6450114829598
1.41166666666667,-0.0939999581130138,0.000204103278202956,4.89211589899198e-05,0.000166410096263403,7.69611912958596e-05,0.000144559885725765,9.29617788493569e-05,0.000131796509055916,0.000101913017038737,0.00012392243726783,0.0001057738899206,0.000115784798459931,9.74977097554296e-05,7.99823782855015e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.53096268852,-39.6450018235652,-39.6449183023332,-39.6449745338848,-39.644924713886,-39.6449553911065,-39.6449249929824,-39.6449409751685,-39.6449218242788,-39.6449295150535,-39.6449173483951,-39.6449217671153,-39.6449181076378,-39.6449340356706
1.41194444444444,-0.0938377334569525,0.000203751143766802,4.88367461825989e-05,0.00016612299010277,7.68283955900632e-05,0.000144310471817233,9.28013731981455e-05,0.000131569109304971,0.000101737163921337,0.000123708616146475,0.000105591371514292,0.000115585011015872,9.73294672168676e-05,7.98443623683071e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.53055575971,-39.6449243921243,-39.6448410149752,-39.6448971494858,-39.6448474154197,-39.644878039692,-39.6448476939904,-39.644863648583,-39.6448445307111,-39.644852208198,-39.6448400625082,-39.6448444735862,-39.6448408204013,-39.6448567209348
1.41222222222222,-0.0936757879298077,0.000203399614904348,4.87524785735533e-05,0.000165836377693708,7.66958283054198e-05,0.000144061486856674,9.26412434630123e-05,0.00013134210066244,0.000101561613298159,0.00012349516280049,0.000105409167077718,0.000115385567231917,9.71615141058748e-05,7.97065838739845e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.53014952738,-39.644847093212,-39.6447638598981,-39.6448198975347,-39.6447702492535,-39.6448008206689,-39.6447705272996,-39.6447864543464,-39.6447673694354,-39.6447750336574,-39.6447629089003,-39.6447673123494,-39.6447636654463,-39.6447795385278
1.4125,-0.0935141210538316,0.000203048690580069,4.86683559137405e-05,0.000165550258192127,7.65634890511661e-05,0.000143812930109832,9.24813891723229e-05,0.000131115482459306,0.000101386364651833,0.0001232820766022,0.000105227276073063,0.000115186466519467,9.69938499271368e-05,7.95690423956398e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.529743990349,-39.6447699266038,-39.6446868368776,-39.6447427778069,-39.6446932151633,-39.6447237338125,-39.6446934926858,-39.644709392234,-39.6446903402275,-39.6446979912074,-39.644685887347,-39.6446902831804,-39.6446866425483,-39.6447024882251
1.41277777777778,-0.0933527323520864,0.000202698369760023,4.8584377955211e-05,0.000165264630754962,7.64313774378863e-05,0.000143564800845097,9.23218098550057e-05,0.000130889254027464,0.000101211417465606,0.000123069356922394,0.000105045697964639,0.000114987708291924,9.68264741863838e-05,7.9431737528251e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.529339147438,-39.6446928920752,-39.64460994569,-39.6446657900783,-39.6446163129249,-39.6446467788989,-39.6446165899249,-39.644632462022,-39.6446134428633,-39.644621080624,-39.6446089976245,-39.6446133858552,-39.6446097514835,-39.6446255698028
1.41305555555556,-0.0931916213484432,0.000202348651413213,4.85005444498462e-05,0.00016497949454024,7.62994930763612e-05,0.000143317098330686,9.21625050409114e-05,0.000130663414700399,0.00010103677122403,0.000122857003133548,0.000104864432217598,0.000114789291963921,9.66593863897043e-05,7.92946688666904e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.528934997471,-39.6446159894022,-39.6445331861115,-39.644588934125,-39.6445395423149,-39.6445699557043,-39.6445398187934,-39.6445556634867,-39.6445366771194,-39.6445443016837,-39.6445322395092,-39.6445366201505,-39.6445329920284,-39.6445487830373
1.41333333333333,-0.09303078756758,0.000201999534507407,4.84168551521356e-05,0.000164694848709095,7.6167835576606e-05,0.00014306982183755,9.20034742602375e-05,0.000130437963812174,0.000100862425411834,0.000122645014610983,0.000104683478296628,0.000114591216949895,9.64925860451677e-05,7.9157836006448e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.528531539273,-39.6445392183614,-39.6444565579191,-39.6445122097236,-39.6444629031101,-39.6444932640054,-39.6444631790681,-39.6444789964047,-39.6444600427725,-39.6444676541632,-39.644455612778,-39.6444599858429,-39.6444563639598,-39.6444721277053
1.41361111111111,-0.0928702305349812,0.00020165101801522,4.83333098144979e-05,0.00016441069242184,7.6036404551357e-05,0.000142822970636534,9.18447170437391e-05,0.000130212900699119,0.00010068837951583,0.000122433390729119,0.000104502835668763,0.000114393482666202,9.63260726600765e-05,7.90212385449336e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.52812877167,-39.6444625787295,-39.64438006089,-39.644435616651,-39.6443863950877,-39.6444167035792,-39.6443866705261,-39.6444024605532,-39.6443835395999,-39.6443911378397,-39.644379117208,-39.6443834827097,-39.6443798670548,-39.6443956035839
1.41388888888889,-0.0927099497769358,0.000201303100909529,4.82499081906346e-05,0.000164127024841671,7.59051996126767e-05,0.000142576544000557,9.16862329239724e-05,0.000129988224697601,0.000100514633022581,0.00012222213086472,0.000104322503800663,0.000114196088529739,9.61598457438209e-05,7.88848760788311e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.527726693491,-39.6443860702837,-39.6443036948018,-39.6443591546846,-39.6443100180251,-39.6443402742031,-39.6443102929451,-39.6443260557097,-39.6443071673791,-39.6443147524906,-39.644302752577,-39.6443071105284,-39.6443035010912,-39.6443192104507
1.41416666666667,-0.0925499448205358,0.000200955782166103,4.81666500346893e-05,0.000163843845132856,7.57742203745441e-05,0.000142330541203296,9.15280214331755e-05,0.000129763935145271,0.000100341185419313,0.000122011234395169,0.000104142482161284,0.000113999033958665,9.59939048066102e-05,7.87487482059261e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.527325303568,-39.6443096928015,-39.6442274594323,-39.6442828236019,-39.6442337717004,-39.6442639756548,-39.644234046103,-39.644249781652,-39.6442309258881,-39.644238497894,-39.6442265186627,-39.644230869077,-39.6442272658468,-39.6442429480834
1.41444444444444,-0.0923902151936754,0.000200609060760847,4.80835351011393e-05,0.000163561152460812,7.56434664507342e-05,0.000142084961519863,9.13700821052279e-05,0.000129540031381789,0.000100168036194766,0.000121800700698506,0.000103962770219493,0.000113802318372189,9.58282493585173e-05,7.86128545251506e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.526924600733,-39.6442334460607,-39.64415135456,-39.644206623181,-39.6441576558918,-39.6441878077126,-39.644157929778,-39.6441736381583,-39.6441548149051,-39.644162373828,-39.6441504152436,-39.6441547581337,-39.6441511610999,-39.6441668162605
1.41472222222222,-0.0922307604250494,0.000200262935672785,4.80005631452875e-05,0.000163278945992941,7.55129374546789e-05,0.000141839804226696,9.12124144745391e-05,0.000129316512746921,9.99951848383572e-05,0.000121590529154133,0.00010378336744608,0.000113605941189891,9.56628789112789e-05,7.84771946352569e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.526524583821,-39.6441573298398,-39.6440753799635,-39.6441305532003,-39.6440816703779,-39.6441117701548,-39.6440819437488,-39.6440976250071,-39.6440788342089,-39.6440863800713,-39.6440744420984,-39.6440787774773,-39.6440751866293,-39.6440908147604
1.415,-0.0920715800441519,0.000199917405881393,4.79177339224497e-05,0.000162997224897176,7.53826330024015e-05,0.000141595068601,9.1055018076824e-05,0.000129093378581365,9.98226308409787e-05,0.000121380719141952,0.000103604273311229,0.000113409901833794,9.54977929773725e-05,7.83417681365212e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.526125251668,-39.6440813439173,-39.643999535422,-39.6440546134387,-39.6440058149379,-39.6440358627604,-39.6440060877944,-39.6440217419775,-39.6440029835784,-39.6440105164028,-39.643998599006,-39.6440029268867,-39.6439993422139,-39.6440149433622
1.41527777777778,-0.091912673581275,0.000199572470369161,4.78350471880559e-05,0.000162715988344106,7.5252552709772e-05,0.000141350753921772,9.08978924467101e-05,0.000128870628228281,9.96503736934898e-05,0.000121171270044205,0.000103425487287217,0.000113214199724512,9.53329910697843e-05,7.82065746300426e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.525726603114,-39.6440054880722,-39.6439238207147,-39.6439788036753,-39.6439300893511,-39.6439600853086,-39.6439303616942,-39.6439459888487,-39.6439272627931,-39.6439347826021,-39.643922885746,-39.6439272061415,-39.6439236276333,-39.6439392018451
1.41555555555556,-0.0917540405675072,0.000199228128119119,4.77525026989093e-05,0.000162435235504108,7.51226961927238e-05,0.00014110685946902,9.0741037122537e-05,0.000128648261030112,9.9478412888076e-05,0.000120962181243432,0.000103247008846524,0.00011301883428583,9.51684727020338e-05,7.80716137167711e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.525328636999,-39.6439297620839,-39.6438482356215,-39.6439031236895,-39.6438544933972,-39.6438844375791,-39.643854765228,-39.6438703654004,-39.6438516716328,-39.6438591784487,-39.6438473020981,-39.6438516150213,-39.6438480426673,-39.643863589989
1.41583333333333,-0.0915956805347325,0.000198884378117169,4.76701002109646e-05,0.000162154965550562,7.49930630693256e-05,0.000140863384523196,9.05844516403025e-05,0.00012842627633245,9.9306747917884e-05,0.000120753452122944,0.000103068837462892,0.000112823804941673,9.50042373889166e-05,7.7936884998424e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.524931352165,-39.6438541657322,-39.6437727799227,-39.6438275732613,-39.6437790268564,-39.6438089193518,-39.6437792981759,-39.6437948714127,-39.6437762098776,-39.6437837037228,-39.6437718478425,-39.6437761533063,-39.6437725870959,-39.6437881075738
1.41611111111111,-0.0914375930156289,0.000198541219349895,4.75878394811698e-05,0.00016187517765731,7.48636529567393e-05,0.000140620328368225,9.04281355388572e-05,0.000128204673480687,9.9135378276341e-05,0.000120545082067086,0.000102890972611238,0.000112629111117227,9.48402846463309e-05,7.78023880776303e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.524534747457,-39.6437786987972,-39.6436974533986,-39.6437521521709,-39.6437036895093,-39.643733530407,-39.6437039603184,-39.643719506666,-39.643700877308,-39.643708358205,-39.6436965227598,-39.6437008207771,-39.6436972606997,-39.6437127543801
1.41638888888889,-0.0912797775436669,0.000198198650806748,4.75057202679082e-05,0.000161595870999389,7.47344654731631e-05,0.000140377690287227,9.02720883573286e-05,0.000127983451821056,9.89643034583997e-05,0.000120337070461773,0.000102713413766741,0.000112434752237735,9.46766139908833e-05,7.7668122557867e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.524138821721,-39.6437033610594,-39.6436222558303,-39.643676860199,-39.6436284811366,-39.6436582705255,-39.6436287514364,-39.6436442709411,-39.6436256737049,-39.6436331416759,-39.6436213266308,-39.6436256172144,-39.6436220632597,-39.6436375301887
1.41666666666667,-0.0911222336531084,0.000197856671477228,4.74237423285158e-05,0.000161317044754564,7.46055002377373e-05,0.000140135469564274,9.01163096357064e-05,0.000127762610702018,9.87935229597336e-05,0.000120129416694251,0.000102536160405819,0.000112240727730021,9.45132249393561e-05,7.75340880435825e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.523743573806,-39.6436281522996,-39.6435471869989,-39.6436016971265,-39.6435534015196,-39.6435831394884,-39.643553671311,-39.6435691640191,-39.6435505988496,-39.6435580539169,-39.6435462592368,-39.6435505423996,-39.643546994557,-39.6435624347807
1.41694444444444,-0.0909649608790054,0.000197515280353997,4.73419054215111e-05,0.000161038698100217,7.44767568702621e-05,0.000139893665486105,8.99607989148479e-05,0.000127542149472245,9.86230362754658e-05,0.000119922120151955,0.000102359212006246,0.000112047037022698,9.43501170100711e-05,7.7400284138741e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.523349002561,-39.6435530722991,-39.6434722466862,-39.6435266627347,-39.6434784504398,-39.643508137077,-39.643478719724,-39.6434941856815,-39.6434756525235,-39.6434830947095,-39.6434713203595,-39.6434755961143,-39.6434720543733,-39.6434874679376
1.41722222222222,-0.0908079587571984,0.000197174476431114,4.72602093045963e-05,0.000160760830216624,7.43482349921848e-05,0.000139652277339824,8.9805555734938e-05,0.000127322067481913,9.84528429045352e-05,0.000119715180223821,0.000102182568045039,0.000111853679543796,9.41872897221626e-05,7.72667104488364e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.52295510684,-39.6434781208394,-39.643397434674,-39.6434517568055,-39.6434036276794,-39.6434332630733,-39.6434038964572,-39.6434193357103,-39.6434008345089,-39.6434082638356,-39.6433965097808,-39.6434007781404,-39.6433972424907,-39.6434126294415
1.4175,-0.0906512268243154,0.000196834258704058,4.71786537376076e-05,0.000160483440284802,7.42199342237145e-05,0.00013941130441383,8.96505796390736e-05,0.0001271023640825,9.82829423436606e-05,0.000119508596299474,0.000102006228001482,0.000111660654723871,9.40247425951106e-05,7.71333665801686e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.522561885496,-39.6434032977025,-39.6433227507449,-39.6433769791209,-39.6433289330205,-39.6433585172593,-39.643329201293,-39.6433446138876,-39.6433261445879,-39.6433335610776,-39.6433218272831,-39.6433260882602,-39.6433225586913,-39.6433379190746
1.41777777777778,-0.0904947646177705,0.00019649462617013,4.70972384802996e-05,0.000160206527486408,7.4091854185576e-05,0.000139170745998254,8.94958701705462e-05,0.000126883038625664,9.8113334092667e-05,0.000119302367769333,0.000101830191356408,0.000111467961993006,9.38624751493758e-05,7.70002521390919e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.522169337384,-39.6433286026706,-39.6432481946814,-39.6433023294632,-39.6432543662459,-39.6432838994177,-39.6432546340141,-39.6432700199961,-39.6432515825432,-39.6432589862181,-39.643247272649,-39.6432515262565,-39.6432480027581,-39.6432633366195
1.41805555555556,-0.0903385716757623,0.000196155577828363,4.70159632922331e-05,0.000159930091006337,7.39639945005834e-05,0.00013893060138378,8.93414268723029e-05,0.000126664090465322,9.79440176511487e-05,0.00011909649402627,0.000101654457589293,0.000111275600782865,9.37004869065469e-05,7.68673667331872e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.521777461364,-39.6432540355265,-39.6431737662666,-39.6432278076154,-39.6431799271386,-39.6432094093313,-39.6431801944035,-39.6431955538188,-39.643177148158,-39.64318453904,-39.6431728456618,-39.6431770919123,-39.6431735744739,-39.6431888818592
1.41833333333333,-0.0901826475372733,0.000195817112679826,4.69348279334954e-05,0.000159654130028912,7.38363547924798e-05,0.000138690869861901,8.91872492893835e-05,0.000126445518955795,9.77749925193623e-05,0.000118890974462367,0.000101479026182677,0.00011108357052697,9.35387773878587e-05,7.6734709970348e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.521386256294,-39.6431795960532,-39.6430994652841,-39.6431534133606,-39.643105615482,-39.6431350467834,-39.6431058822446,-39.6431212151389,-39.6431028412156,-39.6431102193269,-39.6430985461049,-39.6431027850111,-39.6430992736224,-39.6431145545771
1.41861111111111,-0.0900269917420676,0.000195479229726032,4.68538321654533e-05,0.000159378643741605,7.37089346834036e-05,0.000138451550726536,8.90333369674715e-05,0.000126227323451956,9.76062581990467e-05,0.000118685808472401,0.000101303896618692,0.000110891870657972,9.33773461174617e-05,7.66022814592675e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.520995721037,-39.643105284034,-39.6430252915175,-39.6430791464822,-39.64303143106,-39.6430608115575,-39.6430316973211,-39.6430470037402,-39.6430286614999,-39.6430360268625,-39.6430243737619,-39.6430286053366,-39.6430250999873,-39.6430403545569
1.41888888888889,-0.0898716038306904,0.000195141927971765,4.67729757488574e-05,0.000159103631331171,7.35817337993047e-05,0.000138212643271826,8.88796894521087e-05,0.000126009503311736,9.743781419205e-05,0.000118480995450409,0.000101129068380876,0.00011070050061134,9.32161926181323e-05,7.64700808092801e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.520605854455,-39.6430310992529,-39.6429512447512,-39.6430050067644,-39.6429573736565,-39.6429867034378,-39.6429576394174,-39.6429729194067,-39.6429546087949,-39.6429619614308,-39.6429503284172,-39.642954552673,-39.6429510533527,-39.6429662815826
1.41916666666667,-0.0897164833444665,0.00019480520642255,4.66922584451756e-05,0.00015882909198797,7.34547517637332e-05,0.000137974146793313,8.87263062899148e-05,0.000125792057892396,9.72696600021994e-05,0.000118276534793127,0.000100954540953469,0.000110509459821971,9.30553164150133e-05,7.63381076304025e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.520216655415,-39.6429570414938,-39.6428773247695,-39.6429309939911,-39.6428834430562,-39.6429127222084,-39.6428837083177,-39.6428989619228,-39.6428806828853,-39.6428880228164,-39.6428764098553,-39.6428806268048,-39.6428771335031,-39.6428923354389
1.41944444444444,-0.0895616298254988,0.000194469064085869,4.66116800161599e-05,0.000158555024902762,7.33279882024533e-05,0.000137736060588266,8.85731870285085e-05,0.000125574986552537,9.7101795133416e-05,0.000118072425896838,0.000100780313821907,0.00011031874772699,9.2894717033105e-05,7.62063615333769e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.519828122784,-39.6428831105412,-39.6428035313575,-39.6428571079472,-39.6428096390439,-39.6428388676542,-39.642809903807,-39.6428251310733,-39.6428068835557,-39.642814210804,-39.642802617861,-39.6428068275169,-39.6428033402236,-39.6428185159103
1.41972222222222,-0.0894070428166671,0.000194133499970751,4.6531240224787e-05,0.000158281429266954,7.32014427419039e-05,0.000137498383955034,8.84203312163921e-05,0.000125358288652427,9.69342190901016e-05,0.000117868668160206,0.000100606386472172,0.000110128363763352,9.27343939985335e-05,7.60748421293431e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.519440255431,-39.64280930618,-39.6427298643002,-39.6427833484175,-39.6427359614048,-39.6427651395603,-39.6427362256704,-39.6427514266434,-39.6427332105916,-39.6427405251789,-39.6427289522195,-39.6427331545944,-39.6427296732992,-39.6427448227822
1.42,-0.0892527218616269,0.000193798513087729,4.64509388330701e-05,0.000158008304274269,7.3075115008207e-05,0.000137261116192589,8.82677384026066e-05,0.000125141963552593,9.67669313786486e-05,0.000117665260982899,0.000100432758390485,0.00010993830736954,9.2574346838164e-05,7.59435490306189e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.519053052228,-39.6427356281954,-39.6426563233834,-39.6427097151873,-39.6426624099244,-39.6426915377119,-39.6426626736936,-39.6426778484185,-39.6426596637785,-39.6426669657266,-39.6426554127166,-39.642659607823,-39.6426561325157,-39.64267125584
1.42027777777778,-0.089098666504808,0.000193464102449897,4.63707756045521e-05,0.000157735649119404,7.29490046292618e-05,0.000137024256600982,8.81154081377961e-05,0.000124926010615654,9.65999315049459e-05,0.000117462203763966,0.000100259429065222,0.000109748577984906,9.24145750801515e-05,7.58124818496831e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.518666512046,-39.642662076373,-39.642582908393,-39.6426362080425,-39.6425889843888,-39.6426180618949,-39.6425892476625,-39.6426043961845,-39.6425862429022,-39.6425935322329,-39.6425819991381,-39.6425861869886,-39.6425827176589,-39.6425978148696
1.42055555555556,-0.0889448762914132,0.000193130267070739,4.62907503028046e-05,0.000157463462998551,7.28231112329539e-05,0.000136787804482546,8.79633399718384e-05,0.000124710429204183,9.64332189764362e-05,0.000117259495905008,0.000100086397985145,0.000109559175050268,9.22550782527713e-05,7.56816401990904e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.518280633762,-39.6425886504986,-39.6425096191153,-39.6425628267689,-39.6425156845841,-39.6425447118955,-39.6425159473633,-39.6425310697276,-39.6425129477492,-39.6425202244843,-39.6425087112703,-39.6425128918774,-39.6425094285151,-39.6425244996572
1.42083333333333,-0.0887913507674172,0.000192797005966665,4.62108626916419e-05,0.000157191745109068,7.26974344484899e-05,0.000136551759139697,8.78115334557096e-05,0.000124495218683364,9.62667933013389e-05,0.000117057136807407,9.99136646396042e-05,0.000109370098006361,9.20958558857105e-05,7.5551023694084e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.517895416252,-39.6425153503585,-39.642436455337,-39.6424895711531,-39.6424425102971,-39.6424714875001,-39.6424427725828,-39.6424578688343,-39.642439778106,-39.6424470422672,-39.6424355489,-39.6424397222763,-39.6424362648712,-39.6424513099895
1.42111111111111,-0.0886380894795651,0.000192464318155393,4.61311125353204e-05,0.000156920494650513,7.25719739040431e-05,0.000136316119876197,8.76599881428328e-05,0.00012428037841786,9.61006539884209e-05,0.000116855125875237,9.9741228518548e-05,0.000109181346295304,9.1936907509613e-05,7.54206319483625e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.517510858395,-39.6424421757394,-39.6423634168452,-39.6424164409817,-39.6423694613147,-39.6423983884955,-39.6423697231078,-39.6423847932916,-39.6423667337597,-39.6423739853687,-39.6423625118142,-39.6423666779721,-39.642363226514,-39.6423782456534
1.42138888888889,-0.088485091975371,0.000192132202655711,4.60514995984535e-05,0.000156649710822359,7.24467292300124e-05,0.000136080885997645,8.75087035852288e-05,0.00012406590777417,9.5934800548232e-05,0.000116653462511969,9.95690891141767e-05,0.000108992919361219,9.17782326539209e-05,7.52904645774541e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.517126959071,-39.6423691264282,-39.6422905034271,-39.6423434360419,-39.6422965374242,-39.6423254146691,-39.6422967987258,-39.6423118428867,-39.6422938144977,-39.642301053576,-39.6422895998002,-39.6422937587522,-39.642290313231,-39.6423053064362
1.42166666666667,-0.088332357803117,0.000191800658487776,4.59720236465975e-05,0.000156379392826479,7.23217000571012e-05,0.000135846056810121,8.73576793366566e-05,0.000123851806119483,9.57692324915154e-05,0.000116452146123587,9.93972459171012e-05,0.000108804816647446,9.16198308512696e-05,7.51605211976001e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.516743717162,-39.6422962022124,-39.6422177148706,-39.6422705561212,-39.6422237384135,-39.6422525658083,-39.6422239992244,-39.6422390174073,-39.6422210201076,-39.642228246677,-39.6422168126459,-39.6422209644044,-39.6422175248098,-39.6422324921256
1.42194444444444,-0.088179886511852,0.000191469684675057,4.58926844451645e-05,0.000156109539866044,7.21968860162751e-05,0.000135611631620673,8.72069149524542e-05,0.000123638072823117,9.56039493292779e-05,0.000116251176115624,9.92256984210623e-05,0.0001086170375992,9.14617016341203e-05,7.5030801424733e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.516361131554,-39.6422234028795,-39.6421450509637,-39.6421978010074,-39.6421510640705,-39.6421798417011,-39.6421513243918,-39.6421663166414,-39.6421483503775,-39.6421555644595,-39.6421441501393,-39.6421482947168,-39.6421448610387,-39.6421598025096
1.42222222222222,-0.08802767765139,0.000191139280240811,4.58134817603552e-05,0.000155840151145368,7.20722867393777e-05,0.000135377609739286,8.70564099863929e-05,0.000123424707254354,9.54389505733916e-05,0.000116050551894993,9.90544461205521e-05,0.000108429581662233,9.13038445361665e-05,7.49013048766963e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.515979201132,-39.6421507282176,-39.6420725114949,-39.6421251704887,-39.6420785141837,-39.6421072421357,-39.6420787740163,-39.6420937403773,-39.6420758050959,-39.6420830067121,-39.6420716120688,-39.6420757494776,-39.642072321706,-39.6420872373765
1.4225,-0.0878757307723092,0.000190809444211969,4.57344153579968e-05,0.00015557122586979,7.19479018585139e-05,0.000135143990475159,8.69061639954918e-05,0.000123211708783413,9.52742357377549e-05,0.000115850272870758,9.88834885097701e-05,0.000108242448283386,9.11462590914001e-05,7.47720311711411e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.515597924784,-39.6420781780151,-39.642000096253,-39.6420526643535,-39.6420060885418,-39.6420347669008,-39.6420063478867,-39.6420212884037,-39.6420033840516,-39.6420105732234,-39.6419991982233,-39.6420033284759,-39.6419999066005,-39.6420147965151
1.42277777777778,-0.0877240454259504,0.000190480175615145,4.56554850050665e-05,0.000155302763246825,7.18237310068852e-05,0.000134910773139092,8.67561765361362e-05,0.000122999076782485,9.51098043365454e-05,0.000115650338451838,9.87128250841895e-05,0.000108055636910725,9.09889448341128e-05,7.46429799262489e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.5152173014,-39.6420057520609,-39.6419278050272,-39.6419802823909,-39.641933786934,-39.6419624157854,-39.6419340457921,-39.6419489605096,-39.6419310870337,-39.6419382637826,-39.6419269083919,-39.6419310315006,-39.6419276155115,-39.6419424797144
1.42305555555556,-0.087572621164416,0.000190151473479366,4.55766904688536e-05,0.000155034762484338,7.16997738183978e-05,0.000134677957043653,8.66064471658282e-05,0.000122786810624628,9.49456558836328e-05,0.000115450748048258,9.85424553398207e-05,0.000107869146992975,9.08319013010622e-05,7.45141507617415e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.514837329872,-39.641933450144,-39.6418556376069,-39.64190802439,-39.6418616091497,-39.6418901885787,-39.641861867522,-39.6418767564844,-39.6418589138317,-39.6418660781791,-39.6418547423641,-39.6418588583413,-39.6418554482283,-39.6418702867639
1.42333333333333,-0.0874214575405687,0.00018982333683534,4.54980315163143e-05,0.000154767222792248,7.15760299271156e-05,0.000134445541502014,8.64569754431e-05,0.000122574909683489,9.47817898949577e-05,0.000115251501071143,9.83723787745727e-05,0.000107682977980284,9.06751280278947e-05,7.43855432971162e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.514458009093,-39.6418612720538,-39.6417835937821,-39.6418358901403,-39.6417895549789,-39.6418180850705,-39.6417898128663,-39.641804676118,-39.6417868642353,-39.6417940162027,-39.6417826999299,-39.6417868087878,-39.6417834045409,-39.6417982174534
1.42361111111111,-0.08727055410803,0.000189495764716192,4.54195079157579e-05,0.000154500143381563,7.14524989681996e-05,0.000134213525828707,8.63077609260375e-05,0.000122363373333925,9.46182058879358e-05,0.000115052596932994,9.82025948861328e-05,0.000107497129322699,9.0518624552225e-05,7.42571571525005e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.514079337958,-39.6417892175802,-39.6417116733429,-39.641763879432,-39.6417176242115,-39.6417461050508,-39.6417178816151,-39.6417327192003,-39.641714938035,-39.6417220776435,-39.6417107808793,-39.6417148826303,-39.6417114842395,-39.641726271573
1.42388888888889,-0.0871199104211793,0.000189168756155461,4.53411194355847e-05,0.000154233523464214,7.13291805769243e-05,0.000133981909339697,8.61588031747464e-05,0.00012215220095205,9.44549033790025e-05,0.000114854035046669,9.80331031733071e-05,0.000107311600472416,9.03623904121193e-05,7.41289919494157e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.513701315366,-39.6417172865133,-39.6416398760798,-39.6416919920552,-39.6416458166383,-39.6416742483099,-39.6416460735588,-39.6416608855219,-39.641643135021,-39.6416502622921,-39.641638985003,-39.6416430796594,-39.6416396871146,-39.6416544489132
1.42416666666667,-0.0869695260351523,0.000188842310188453,4.52628658442882e-05,0.000153967362254688,7.12060743893352e-05,0.000133750691351004,8.60101017507784e-05,0.000121941391914756,9.4291881886476e-05,0.000114655814826255,9.78639031367256e-05,0.000107126390881339,9.02064251464259e-05,7.4001047309479e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.513323940215,-39.6416454786438,-39.6415682017839,-39.6416202278007,-39.64157413205,-39.6416025146387,-39.6415743884886,-39.6415891748735,-39.6415714549844,-39.6415785699394,-39.6415673120919,-39.6415713996658,-39.6415680129571,-39.6415827492648
1.42444444444444,-0.0868194005058398,0.00018851642585229,4.5184746911347e-05,0.000153701658967612,7.1083180042273e-05,0.00013351987118164,8.58616562138131e-05,0.000121730945600362,9.41291409291006e-05,0.000114457935687309,9.76949942761178e-05,0.000106941500003723,9.0050728295103e-05,7.38733228552521e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.512947211405,-39.6415737937623,-39.6414966502463,-39.6415485864593,-39.6415025702379,-39.6415309038281,-39.6415028261954,-39.6415175870463,-39.6414998977164,-39.6415070003765,-39.6414957619372,-39.641499842441,-39.6414964615583,-39.641511172419
1.42472222222222,-0.0866695333898868,0.000188191102187102,4.51067624057871e-05,0.000153436412819399,7.09604971727373e-05,0.000133289448150091,8.5713466126374e-05,0.000121520861388452,9.39666800275986e-05,0.000114260397045149,9.75263760929454e-05,0.000106756927293795,8.98952993985377e-05,7.37458182089091e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.512571127841,-39.6415022316602,-39.6414252212587,-39.6414770678224,-39.6414311309936,-39.6414594156697,-39.6414313864709,-39.6414461218318,-39.6414284630086,-39.6414355533949,-39.6414243343305,-39.6414284077764,-39.6414250327098,-39.6414397181673
1.425,-0.0865199242446905,0.000187866338232718,4.50289120976046e-05,0.000153171623027477,7.08380254192677e-05,0.000133059421576837,8.55655310510712e-05,0.000121311138659108,9.38044987007766e-05,0.000114063198318175,9.7358048090033e-05,0.000106572672206521,8.97401379977062e-05,7.36185329949461e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.512195688426,-39.641430792129,-39.641353914613,-39.6414056716818,-39.6413598141089,-39.6413880499551,-39.6413600691071,-39.6413747790219,-39.6413571506528,-39.6413642287867,-39.6413530290639,-39.641357095464,-39.6413537262035,-39.6413683863016
1.42527777777778,-0.0863705726283999,0.000187542133031292,4.49511957570982e-05,0.000152907288811262,7.07157644202758e-05,0.000132829790783436,8.5417850551592e-05,0.000121101776792906,9.36425964708842e-05,0.000113866338924072,9.71900097706771e-05,0.000106388734197744,8.95852436345005e-05,7.34914668378581e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.511820892067,-39.6413594749606,-39.6412827301016,-39.6413343978295,-39.6412886193763,-39.6413168064766,-39.6412888738962,-39.6413035584087,-39.6412859604415,-39.6412930263439,-39.6412818459296,-39.6412859052961,-39.6412825418318,-39.6412971766141
1.42555555555556,-0.0862214780999138,0.000187218485626897,4.48736131547366e-05,0.000152643409390794,7.0593713815356e-05,0.000132600555092844,8.52704241917676e-05,0.000120892775172338,9.34809728605043e-05,0.00011366981828164,9.70222606387961e-05,0.000106205112725176,8.9430615851516e-05,7.33646193616831e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.511446737671,-39.6412882799473,-39.641211667517,-39.6412632460578,-39.6412175465882,-39.6412456850267,-39.6412178006308,-39.6412324597847,-39.6412148921672,-39.6412219458593,-39.6412107847202,-39.6412148370653,-39.6412114793873,-39.6412260888975
1.42583333333333,-0.0860726402188801,0.000186895395063674,4.47961640618922e-05,0.000152379983988328,7.04718732435856e-05,0.000132371713828551,8.51232515365643e-05,0.000120684133181327,9.33196273923656e-05,0.000113473635811039,9.68548001988852e-05,0.000106021807247337,8.92762541928345e-05,7.32379901926452e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.511073224151,-39.6412172068816,-39.6411407266523,-39.6411922161595,-39.6411465955376,-39.641174685398,-39.6411468491039,-39.641161482943,-39.641143945623,-39.6411509871258,-39.6411398452288,-39.6411438905646,-39.641140538663,-39.6411551229445
1.42611111111111,-0.0859240585456943,0.000186572860390264,4.47188482498296e-05,0.000152117011826179,7.03502423457545e-05,0.000132143266315197,8.49763321523355e-05,0.000120475850203955,9.31585595900329e-05,0.000113277790933566,9.66876279571238e-05,0.000105838817222794,8.9122158202552e-05,7.31115789563024e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.510700350416,-39.6411462555566,-39.6410699073008,-39.6411213079277,-39.641075766018,-39.6411038073838,-39.6410760191088,-39.6410906276766,-39.641073120602,-39.6410801499366,-39.6410690272487,-39.6410730655873,-39.6410697194522,-39.6410842785486
1.42638888888889,-0.0857757326414982,0.000186250880654845,4.46416654904597e-05,0.000151854492128791,7.02288207625163e-05,0.000131915211879588,8.48296656042398e-05,0.000120267925626071,9.29977689784422e-05,0.000113082283071019,9.6520743419871e-05,0.000105656142111478,8.89683274255601e-05,7.2985385280527e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.510328115381,-39.6410754257656,-39.6409992092562,-39.6410505211558,-39.6410050578228,-39.6410330507777,-39.6410053104392,-39.6410198937793,-39.6410024168981,-39.6410094340854,-39.6409983305737,-39.6410023619271,-39.6409990215487,-39.6410135555032
1.42666666666667,-0.0856276620681789,0.000185929454907623,4.45646155557019e-05,0.000151592424121973,7.01076081362884e-05,0.000131687549848362,8.4683251460285e-05,0.000120060358833777,9.28372550821753e-05,0.000112887111647371,9.63541460943234e-05,0.000105473781373841,8.88147614078337e-05,7.28594087919227e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.509956517961,-39.6410047173021,-39.6409286323126,-39.6409798556375,-39.6409344707462,-39.6409624153734,-39.640934722889,-39.6409492810448,-39.6409318343052,-39.6409388393662,-39.6409277549976,-39.640931779378,-39.6409284447464,-39.6409429536024
1.42694444444444,-0.0854798463883671,0.000185608582200176,4.4487698218546e-05,0.000151330807032639,6.99866041081752e-05,0.00013146027955032,8.45370892885109e-05,0.000119853149214436,9.26770174278868e-05,0.00011269227608588,9.61878354890073e-05,0.000105291734472007,8.8661459695757e-05,7.27336491191297e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.509585557074,-39.6409341299602,-39.6408581762643,-39.6409093111671,-39.6408640045825,-39.6408919009652,-39.6408642562526,-39.6408787892675,-39.6408613726177,-39.6408683655733,-39.640857300315,-39.6408613177344,-39.6408579888397,-39.6408724726405
1.42722222222222,-0.0853322851654364,0.000185288261586388,4.44109132519538e-05,0.000151069640088763,6.98658083223934e-05,0.000131233400314405,8.43911786567279e-05,0.000119646296157369,9.2517055543191e-05,0.000112497775811534,9.60218111123124e-05,0.000105110000868918,8.85084218375615e-05,7.26081058907818e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.509215231639,-39.6408636635342,-39.640787840906,-39.6408388875388,-39.6407936591263,-39.6408215073477,-39.6407939103247,-39.640808418242,-39.6407910316302,-39.6407980125013,-39.6407869663205,-39.6407909767909,-39.6407876536233,-39.6408021124121
1.4275,-0.0851849779635016,0.000184968492121439,4.43342604290428e-05,0.00015080892251993,6.97452204213887e-05,0.000131006911471278,8.42455191349956e-05,0.000119439799051661,9.23573689556456e-05,0.000112303610250142,9.58560724749274e-05,0.000104928580028015,8.83556473802942e-05,7.2482778735635e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.508845540577,-39.6407933178188,-39.6407176260328,-39.6407685845477,-39.6407234341727,-39.6407512343156,-39.6407236849003,-39.6407381677633,-39.6407208111379,-39.6407277799453,-39.6407167528092,-39.6407207563427,-39.6407174388924,-39.6407318727121
1.42777777777778,-0.0850379243474179,0.000184649272861718,4.42577395238682e-05,0.000150548653557089,6.96248400498003e-05,0.000130780812352831,8.410011029268e-05,0.000119233657288132,9.21979571934713e-05,0.000112109778828976,9.56906190873634e-05,0.000104747471413912,8.82031358735511e-05,7.23576672840472e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.508476482811,-39.640723092609,-39.6406475314401,-39.6406984019887,-39.6406533295171,-39.6406810816643,-39.6406535797748,-39.6406680376266,-39.6406507109361,-39.6406576677007,-39.6406466595765,-39.640650656185,-39.6406473444423,-39.640661753336
1.42805555555556,-0.0848911238827792,0.000184330602865652,4.4181350310291e-05,0.000150288832431925,6.95046668518974e-05,0.000130555102292694,8.39549517012395e-05,0.000119027870257992,9.20388197864744e-05,0.000111916280976276,9.55254504608626e-05,0.000104566674491536,8.80508868667011e-05,7.2232771166935e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.508108057265,-39.6406529877001,-39.6405775569237,-39.6406283396574,-39.6405833449551,-39.6406110491894,-39.640583594744,-39.6405980276277,-39.6405807308205,-39.640587675563,-39.6405766864182,-39.6405806761136,-39.6405773700687,-39.6405917540794
1.42833333333333,-0.0847445761359172,0.000184012481192469,4.41050925626781e-05,0.000150029458379638,6.93847004736217e-05,0.000130329780623741,8.38100429312587e-05,0.000118822437355224,9.18799562644935e-05,0.000111723116120598,9.53605661078012e-05,0.000104386188727221,8.78988999106946e-05,7.21080900159406e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.507740262865,-39.6405830028879,-39.6405077022796,-39.6405583973496,-39.6405134802829,-39.6405411366866,-39.6405137296037,-39.6405281375623,-39.6405108705873,-39.6405178033284,-39.6405068331303,-39.6405108159247,-39.6405075155677,-39.6405218747383
1.42861111111111,-0.0845982806739001,0.000183694906904143,4.40289660566037e-05,0.000149770530633258,6.92649405597282e-05,0.000130104846681519,8.3665383555792e-05,0.000118617357972396,9.17213661590905e-05,0.000111530283692157,9.51959655419162e-05,0.00010420601358879,8.77471745560145e-05,7.19836234624122e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.50737309854,-39.6405131379685,-39.6404379673043,-39.6404885748615,-39.6404437352969,-39.6404713439524,-39.6404439841506,-39.640458367227,-39.6404411300328,-39.6404480507932,-39.6404370995093,-39.6404410754145,-39.6404377807359,-39.640452115109
1.42888888888889,-0.0844522370645312,0.000183377879063676,4.39529705667028e-05,0.00014951204842954,6.91453867574271e-05,0.000129880299802887,8.35209731479596e-05,0.00011841263150421,9.15630490019188e-05,0.000111337783121172,9.50316482771759e-05,0.000104026148543369,8.75957103551698e-05,7.1859371138466e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.50700656322,-39.6404433927381,-39.6403683517945,-39.6404188719896,-39.6403741097937,-39.6404016707833,-39.6403743581812,-39.6403887164184,-39.6403715089538,-39.6403784177542,-39.6403674853519,-39.6403714543799,-39.6403681653698,-39.6403824749883
1.42916666666667,-0.084306444876348,0.000183061396736432,4.38771058687016e-05,0.000149254011005333,6.90260387141291e-05,0.000129656139324558,8.33768112805366e-05,0.000118208257347335,9.14050043250526e-05,0.000111145613839799,9.48676138278602e-05,0.000103846593060774,8.74445068605616e-05,7.17353326774732e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.506640655837,-39.6403737669936,-39.6402988555474,-39.6403492885307,-39.6403046035706,-39.6403321169762,-39.6403048514928,-39.6403191849334,-39.6403020071473,-39.6403089040084,-39.6402979904554,-39.640301952618,-39.6402986692668,-39.6403129541732
1.42944444444444,-0.0841609036786205,0.00018274545898793,4.38013717390151e-05,0.000148996417599829,6.89068960767739e-05,0.000129432364585585,8.32328975282561e-05,0.000118004234897981,9.124723166269e-05,0.000110953775281207,9.47038617094363e-05,0.000103667346610557,8.72935636264138e-05,7.16115077131109e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.506275375323,-39.640304260532,-39.6402294783604,-39.640279824282,-39.6402352164248,-39.6402626823285,-39.6402354638826,-39.6402497725695,-39.6402326244108,-39.6402395093531,-39.640228614617,-39.6402325699261,-39.6402292922241,-39.6402435524611
1.42972222222222,-0.0840156130413505,0.0001824300648859,4.37257679537142e-05,0.000148739267452718,6.87879584943693e-05,0.000129208974924856,8.30892314666509e-05,0.000117800563555044,9.10897305486321e-05,0.00011076226687786,9.45403914394623e-05,0.000103488408663835,8.71428802061767e-05,7.14878958803857e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.505910720615,-39.6402348731506,-39.6401602200313,-39.6402104790412,-39.6401659481541,-39.6401933666377,-39.6401661951485,-39.6401804791243,-39.6401633605422,-39.6401702335862,-39.6401593576347,-39.6401633061021,-39.6401600340396,-39.6401742696496
1.43,-0.0838705725352699,0.000182115213500099,4.36502942898557e-05,0.000148482559805423,6.86692256147382e-05,0.00012898596968358,8.29458126717766e-05,0.000117597242715992,9.0932500517721e-05,0.000110571088065458,9.43772025348505e-05,0.000103309778692239,8.69924561555169e-05,7.13644968135262e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.505546690649,-39.6401656046474,-39.6400910803583,-39.640141252606,-39.6400967985567,-39.6401241697017,-39.6400970450886,-39.6401113043957,-39.6400942153394,-39.6401010765057,-39.6400902193065,-39.640094160944,-39.6400908945114,-39.6401051055368
1.43027777777778,-0.08372578173184,0.000181800903901972,4.35749505244744e-05,0.000148226293899883,6.85506970882861e-05,0.000128763348203605,8.28026407195289e-05,0.000117394271781405,9.07755411057915e-05,0.000110380238280282,9.42142945135364e-05,0.00010313145616807,8.68422910298254e-05,7.12413101482003e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.505183284365,-39.6400964548202,-39.6400220591397,-39.6400721447746,-39.640027767431,-39.640055091319,-39.6400280135012,-39.6400422481823,-39.640025188601,-39.6400320379101,-39.6400211994309,-39.6400251342503,-39.640021873438,-39.6400360599212
1.43055555555556,-0.0835812402032496,0.000181487135163416,4.34997364348372e-05,0.00014797046898065,6.84323725642987e-05,0.000128541109828165,8.26597151877836e-05,0.000117191650152506,9.06188518494082e-05,0.000110189716957667,9.40516668948599e-05,0.000102953440565129,8.66923843854145e-05,7.11183355208636e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.504820500702,-39.6400274234677,-39.6399531561744,-39.6400031553456,-39.6399588545757,-39.6399861312881,-39.6399591001852,-39.6399733102826,-39.6399562801256,-39.639963117598,-39.6399522978067,-39.6399562258199,-39.6399529706181,-39.6399671326015
1.43083333333333,-0.0834369475224144,0.000181173906358081,4.34246517996501e-05,0.000147715084291918,6.83142516941743e-05,0.000128319253901493,8.25170356541132e-05,0.000116989377230647,9.04624322864909e-05,0.000109999523535412,9.38893191982211e-05,0.000102775731357943,8.65427357801414e-05,7.09955725682878e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.504458338604,-39.6399585103884,-39.6398843712615,-39.6399342841179,-39.63989005979,-39.639917289408,-39.6398903049396,-39.6399044904958,-39.6398874897125,-39.6398943153685,-39.639883514233,-39.6398874354517,-39.639884185851,-39.6398983233766
1.43111111111111,-0.0832929032629757,0.00018086121656218,4.33496963965993e-05,0.000147460139080831,6.81963341291876e-05,0.000128097779769036,8.23746016971567e-05,0.000116787452418872,9.03062819544974e-05,0.000109809657452462,9.37272509442344e-05,0.000102598328021114,8.63933447720752e-05,7.08730209278912e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.504096797015,-39.6398897153816,-39.6398157042005,-39.6398655308907,-39.6398213828733,-39.639848565478,-39.639821627564,-39.6398357886211,-39.6398188171611,-39.6398256310211,-39.6398148485094,-39.6398187629453,-39.639815518936,-39.639829632046
1.43138888888889,-0.0831491069992986,0.000180549064853513,4.32748700049463e-05,0.000147205632595086,6.80786195201076e-05,0.000127876686776327,8.22324128965178e-05,0.000116585875121458,9.01504003928317e-05,0.000109620118148061,9.3565461654221e-05,0.000102421230031611,8.62442109192237e-05,7.07506802385271e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.503735874879,-39.6398210382466,-39.6397471547912,-39.6397968954635,-39.6397528236253,-39.6397799592977,-39.639753067858,-39.6397672044583,-39.6397502622711,-39.6397570643556,-39.6397463004356,-39.6397502081004,-39.639746969673,-39.6397610584095
1.43166666666667,-0.0830055583064716,0.000180237450310423,4.32001724033049e-05,0.000146951564083048,6.79611075204494e-05,0.00012765597427142,8.20904688320598e-05,0.000116384644742924,8.9994787141357e-05,0.000109430905062578,9.34039508502989e-05,0.000102244436866202,8.60953337819944e-05,7.06285501377236e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.503375571147,-39.6397524787832,-39.6396787228338,-39.6397283776363,-39.6396843818463,-39.6397114706671,-39.6396846256218,-39.6396987378075,-39.6396818248428,-39.6396886151719,-39.6396778698118,-39.6396817707172,-39.6396785378621,-39.6396926022671
1.43194444444444,-0.0828622567603049,0.000179926372013545,4.31256033709612e-05,0.00014669793279501,6.78437977829952e-05,0.000127435641602785,8.19487690856048e-05,0.000116183760690058,8.98394417388601e-05,0.000109242017637697,9.32427180562936e-05,0.000102067948003138,8.59467129196356e-05,7.05066302655936e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.503015884766,-39.6396840367915,-39.6396104081287,-39.6396599772092,-39.6396160573366,-39.6396430993865,-39.6396163006558,-39.6396303884689,-39.6396135046766,-39.6396202832706,-39.6396095564384,-39.6396134505962,-39.6396102233038,-39.6396242634192
1.43222222222222,-0.0827192019373293,0.000179615829044362,4.30511626877788e-05,0.000146444737982661,6.77266899615804e-05,0.000127215688119871,8.18073132374573e-05,0.000115983222369019,8.96843637286971e-05,0.000109053455315361,9.3081762795826e-05,0.000101891762920782,8.5798347893747e-05,7.03849202613559e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.502656814687,-39.639615712072,-39.6395422104767,-39.6395916939828,-39.639547849897,-39.6395748452566,-39.6395480927609,-39.6395621562434,-39.6395453015731,-39.6395520684524,-39.6395413601163,-39.6395452475381,-39.6395420257989,-39.6395560416666
1.4325,-0.0825763934147951,0.000179305820487146,4.29768501343047e-05,0.000146191978898728,6.76097837098687e-05,0.000126996113173169,8.16661008713377e-05,0.000115783029187658,8.95295526516106e-05,0.000108865217539528,9.29210845931198e-05,0.000101715881098936,8.56502382660887e-05,7.02634197662608e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.502298359865,-39.6395475044253,-39.639474129679,-39.6395235277581,-39.6394797593287,-39.6395067080784,-39.6394800017381,-39.6394940409319,-39.6394772153337,-39.6394839705184,-39.6394732806467,-39.639477161344,-39.6394739451486,-39.6394879368103
1.43277777777778,-0.0824338307706705,0.000178996345426339,4.29026654908487e-05,0.000145939654797029,6.74930786830279e-05,0.000126776916115338,8.15251315693955e-05,0.00011558318055606,8.93750080511049e-05,0.00010867730375327,9.27606829736505e-05,0.00010154030201867,8.55023835992691e-05,7.0142128421013e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.501940519254,-39.6394794136527,-39.6394061655371,-39.6394554783362,-39.639411785433,-39.6394386876531,-39.6394120273888,-39.6394260423358,-39.6394092457597,-39.63941598927,-39.6394053178309,-39.6394091918154,-39.6394059811543,-39.6394199486517
1.43305555555556,-0.082291513583641,0.000178687402948502,4.28286085383037e-05,0.000145687764933129,6.73765745364637e-05,0.000126558096298656,8.13844049152192e-05,0.000115383675883611,8.92207294705831e-05,0.000108489713403076,9.26005574636125e-05,0.000101365025160399,8.53547834573781e-05,7.00210458670727e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.501583291809,-39.6394114395556,-39.6393383178527,-39.6393875455187,-39.6393439280118,-39.6393707837824,-39.639344169515,-39.6393581602568,-39.639341392653,-39.639348124509,-39.6393374714708,-39.6393413387542,-39.6393381336178,-39.6393520769925
1.43333333333333,-0.0821494414331079,0.000178378992142279,4.27546790579611e-05,0.00014543630856333,6.726027092582e-05,0.000126339653077948,8.12439204929958e-05,0.000115184514581245,8.90667164543643e-05,0.00010830244593412,9.24407075903276e-05,0.000101190050007573,8.52074374025125e-05,6.99001717476786e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.501226676491,-39.6393435819357,-39.639270586428,-39.6393197291074,-39.6392761868672,-39.6393029962682,-39.6392764279185,-39.639290394497,-39.6392736558156,-39.6392803760374,-39.6392697413686,-39.6392736019623,-39.6392704023413,-39.6392843216349
1.43361111111111,-0.0820076138991869,0.000178071112097307,4.26808768321423e-05,0.000145185284945279,6.7144167507485e-05,0.000126121585807529,8.11036778886117e-05,0.000114985696060975,8.89129685476096e-05,0.000108115500793839,9.22811328819067e-05,0.000101015376043014,8.50603450005946e-05,6.97795057056056e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.500870672257,-39.6392758405951,-39.6392029710656,-39.6392520289047,-39.6392085618016,-39.6392353249129,-39.639208802402,-39.6392227448588,-39.6392060350501,-39.6392127436578,-39.6392021273267,-39.6392059812424,-39.6392027871272,-39.6392166823813
1.43388888888889,-0.0818660305627073,0.000177763761905283,4.26072016417624e-05,0.000144934693338627,6.70282639391955e-05,0.000125903893843762,8.09636766874737e-05,0.000114787219735881,8.87594852962605e-05,0.000107928877429982,9.21218328664312e-05,0.00010084100275131,8.49135058171841e-05,6.96590473837006e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.500515278071,-39.6392082153363,-39.6391354715681,-39.639184444713,-39.6391410526178,-39.6391677695191,-39.6391412927682,-39.6391552111447,-39.6391385301591,-39.6391452271727,-39.6391346291479,-39.6391384763971,-39.6391352877784,-39.6391491590342
1.43416666666667,-0.0817246910052105,0.000177456940657779,4.25336532704192e-05,0.00014468453300297,6.69125598781359e-05,0.000125686576544985,8.08239164768475e-05,0.000114589085019829,8.86062662468389e-05,0.000107742575290895,9.19628070735177e-05,0.000100666929617266,8.4766919418446e-05,6.9538796426205e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.500160492895,-39.6391407059619,-39.6390680877387,-39.6391169763352,-39.6390736591189,-39.6391003298898,-39.6390738988201,-39.639087793158,-39.6390711409459,-39.6390778263854,-39.6390672466354,-39.6390710872296,-39.6390679040979,-39.6390817513969
1.43444444444444,-0.081583594808949,0.000177150647450175,4.24602315000787e-05,0.000144434803200067,6.6797054983265e-05,0.000125469633268059,8.0684396842934e-05,0.000114391291328381,8.84533109469115e-05,0.000107556593827984,9.18040550329775e-05,0.000100493156126187,8.46205853712165e-05,6.94187524786646e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.499806315694,-39.6390733122752,-39.6390008193809,-39.6390496235746,-39.6390063811083,-39.6390330058283,-39.6390066203612,-39.6390204907018,-39.6390038672138,-39.6390105410992,-39.6389999795926,-39.6390038135433,-39.6390006358893,-39.6390144592727
1.43472222222222,-0.081442741556885,0.000176844881377104,4.23869361143481e-05,0.000144185503193151,6.66817489124588e-05,0.000125253063374256,8.0545117373828e-05,0.000114193838076797,8.83006189450914e-05,0.000107370932490514,9.16455762768189e-05,0.000100319681765587,8.44745032427398e-05,6.92989151859438e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.499452745437,-39.6390060340795,-39.6389336662985,-39.6389823862347,-39.6389392183899,-39.6389657971382,-39.6389394571953,-39.63895330358,-39.6389367087666,-39.6389433711179,-39.6389328278234,-39.638936655142,-39.6389334829563,-39.6389472824654
1.435,-0.0813021308326896,0.000176539641537001,4.23137668961115e-05,0.000143936632245942,6.65666413261344e-05,0.000125036866222911,8.04060776587143e-05,0.000113996724682421,8.81481897901824e-05,0.00010718559073079,9.14873703363067e-05,0.000100146506022375,8.43286726020345e-05,6.91792841942796e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.499099781091,-39.6389388711786,-39.6388666282955,-39.6389152641193,-39.6388721707675,-39.6388987036234,-39.6388724091265,-39.6388862315965,-39.6388696654085,-39.6388763162454,-39.6388657911317,-39.6388696118298,-39.638866445103,-39.6388802207788
1.43527777777778,-0.081161762220741,0.000176234927028833,4.2240723630113e-05,0.000143688189623449,6.64517318836586e-05,0.000124821041176564,8.02672772866305e-05,0.000113799950563058,8.79960230312483e-05,0.000107000568001792,9.13294367446798e-05,9.99736283854837e-05,8.41830930180432e-05,6.90598591494747e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.498747421626,-39.6388718233765,-39.6387997051765,-39.6388482570327,-39.6388052380458,-39.6388317250882,-39.6388054759591,-39.6388192745557,-39.6388027369438,-39.6388093762863,-39.6387988693222,-39.6388026834111,-39.6387995221339,-39.6388132740176
1.43555555555556,-0.081021635306124,0.000175930736952968,4.21678061000533e-05,0.000143440174593087,6.63370202457154e-05,0.000124605587597377,8.01287158473631e-05,0.00011360351513797,8.78441182193276e-05,0.000106815863757049,9.11717750348242e-05,9.98010483438294e-05,8.40377640604374e-05,6.89406396996043e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.498395666016,-39.6388048904777,-39.6387328967462,-39.6387813647794,-39.6387384200295,-39.6387648613373,-39.6387386574979,-39.6387524322622,-39.6387359231774,-39.6387425510453,-39.6387320621995,-39.6387358696907,-39.6387327138537,-39.6387464419862
1.43583333333333,-0.0808817496746283,0.000175627070411701,4.20950140905538e-05,0.000143192586421622,6.62225060736992e-05,0.000124390504849732,7.99903929315885e-05,0.000113407417826518,8.76924749056709e-05,0.000106631477451076,9.10143847414551e-05,9.96287653882723e-05,8.38926852999206e-05,6.88216254920236e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.498044513232,-39.6387380722869,-39.6386662028097,-39.6387145871642,-39.6386717165235,-39.6386981121756,-39.6386719535481,-39.638685704521,-39.6386692239142,-39.6386758403274,-39.6386653695687,-39.6386691704737,-39.6386660200676,-39.6386797244899
1.43611111111111,-0.0807421049127476,0.000175323926508063,4.20223473872937e-05,0.000142945424378398,6.61081890290709e-05,0.000124175792298083,7.98523081309315e-05,0.00011321165805056,8.75410926423117e-05,0.000106447408538477,9.08572653993139e-05,9.94567790100879e-05,8.37478563078585e-05,6.87028161751239e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.497693962252,-39.6386713686091,-39.6385996231724,-39.6386479239923,-39.6386051273333,-39.6386314774083,-39.6386053639148,-39.6386190911376,-39.6386026389598,-39.6386092439379,-39.6385987912354,-39.6386025855655,-39.6385994405809,-39.6386131213338
1.43638888888889,-0.0806027006076783,0.000175021304346978,4.19498057748722e-05,0.000142698687734413,6.59940687746038e-05,0.000123961449308738,7.97144610374355e-05,0.000113016235231425,8.73899709825021e-05,0.000106263656476221,9.07004165436735e-05,9.92850887007806e-05,8.36032766571365e-05,6.858421139823e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.497344012053,-39.6386047792498,-39.6385331576401,-39.6385813750692,-39.6385386522648,-39.638564956841,-39.638538888404,-39.6385525919174,-39.6385361681198,-39.6385427616826,-39.6385323270053,-39.6385361147717,-39.6385329751995,-39.6385466323238
1.43666666666667,-0.0804635363473184,0.000174719203034855,4.18773890394209e-05,0.000142452375760506,6.58801449730902e-05,0.000123747475248159,7.95768512441765e-05,0.000112821148792357,8.72391094789693e-05,0.000106080220721751,9.05438377120027e-05,9.91136939529047e-05,8.34589459195665e-05,6.84658108103977e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.496994661613,-39.6385383040147,-39.6384668060189,-39.6385149402008,-39.6384722911237,-39.6384985502797,-39.6384725268217,-39.6384862066666,-39.6384698112004,-39.6384763933675,-39.6384659766843,-39.6384697578985,-39.6384666237294,-39.6384802572658
1.43694444444444,-0.0803246117202662,0.000174417621680325,4.18050969666e-05,0.000142206487729924,6.57664172877737e-05,0.00012353386948539,7.94394783447333e-05,0.000112626398156584,8.70885076868201e-05,0.000105897100732765,9.03875284413836e-05,9.89425942606246e-05,8.33148636683379e-05,6.83476140625965e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.496645909912,-39.6384719427097,-39.6384005681152,-39.6384486191932,-39.6384060437167,-39.6384322575305,-39.6384062789742,-39.6384199351914,-39.6384035680078,-39.6384101387989,-39.638399740079,-39.6384035147523,-39.638400385977,-39.6384139959661
1.43722222222222,-0.0801859263158193,0.000174116559393355,4.17329293431687e-05,0.000141961022916207,6.56528853828841e-05,0.000123320631389449,7.93023419323216e-05,0.000112431982749142,8.69381651609413e-05,0.000105714295969253,9.02314882700682e-05,9.87717891183609e-05,8.31710294787176e-05,6.82296208047936e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.496297755935,-39.6384056951413,-39.6383344437356,-39.6383824118529,-39.6383399098503,-39.6383660784001,-39.6383401446681,-39.6383537772984,-39.6383374383488,-39.6383439977836,-39.638333616996,-39.6383373851397,-39.638334261749,-39.6383478482314
1.4375,-0.0800474797239732,0.000173816015285054,4.16608859557033e-05,0.000141715980594385,6.55395489224802e-05,0.000123107760330796,7.91654416029685e-05,0.000112237901996278,8.6788081456284e-05,0.000105531805890461,9.00757167370104e-05,9.86012780217566e-05,8.30274429251125e-05,6.81118306882473e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.495950198663,-39.6383395611161,-39.6382684326873,-39.6383163179866,-39.6382738893315,-39.6383000126954,-39.6382741237107,-39.6382877327945,-39.6382714220304,-39.6382779701285,-39.6382676072424,-39.6382713688678,-39.6382682508525,-39.6382818138687
1.43777777777778,-0.0799092715354205,0.000173515988466618,4.15889665915769e-05,0.000141471360042003,6.54264075727522e-05,0.000122895255679981,7.90287769518403e-05,0.00011204415532428,8.66382561303405e-05,0.000105349629957833,8.99202133822721e-05,9.8431060466325e-05,8.28841035834048e-05,6.79942433656278e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.495603237084,-39.6382735404411,-39.6382025347776,-39.6382503374016,-39.6382079819678,-39.6382340602234,-39.6382082159091,-39.6382218014871,-39.6382055188601,-39.6382120556409,-39.6382017106257,-39.638205465744,-39.6382023530949,-39.6382158926853
1.43805555555556,-0.0797713013415494,0.000173216478053735,4.15171710384314e-05,0.000141227160535554,6.53134609987866e-05,0.000122683116810071,7.88923475750951e-05,0.000111850742161328,8.64886887406797e-05,0.000105167767632688,8.97649777455418e-05,9.82611359497616e-05,8.27410110300381e-05,6.78768584889945e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.495256870185,-39.6382076329238,-39.6381367498142,-39.6381844699053,-39.6381421875668,-39.6381682207919,-39.638142421071,-39.6381559831838,-39.6381397286454,-39.6381462541285,-39.6381359269534,-39.6381396755759,-39.6381365682837,-39.6381500844888
1.43833333333333,-0.0796335687344426,0.0001729174831611,4.14454990835369e-05,0.000140983381354507,6.52007088671528e-05,0.000122471343095256,7.87561530697474e-05,0.000111657661935456,8.63393788445122e-05,0.000104986218378147,8.96100093691115e-05,9.80915039701152e-05,8.25981648420982e-05,6.77596757119668e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.494911096955,-39.6381418383716,-39.6380710776051,-39.6381187153054,-39.6380765059364,-39.6381024942086,-39.6380767390044,-39.6380902776924,-39.6380740511944,-39.6380805653993,-39.6380702560336,-39.6380739981715,-39.6380708962271,-39.6380843890871
1.43861111111111,-0.0794960733068761,0.000172619002905977,4.13739505160684e-05,0.000140740021779109,6.50881508443938e-05,0.000122259933909001,7.86201930332621e-05,0.000111464914077344,8.61903260013559e-05,0.000104804981657879,8.94553077945142e-05,9.79221640258188e-05,8.24555645975878e-05,6.76426946879755e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.494565916384,-39.6380761565927,-39.6380055179587,-39.63805307341,-39.6380109368851,-39.6380368802817,-39.6380111695178,-39.6380246848212,-39.6380084863153,-39.6380149892615,-39.6380046976747,-39.6380084333391,-39.6380053367334,-39.6380188062885
1.43888888888889,-0.0793588146523184,0.000172321036407311,4.13025251241403e-05,0.000140497081090271,6.49757865984096e-05,0.000122048888627957,7.84844670642193e-05,0.000111272498016766,8.6041529770628e-05,0.000104624056936493,8.9300872564819e-05,9.77531156164203e-05,8.23132098750347e-05,6.75259150711787e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.494221327466,-39.6380105873953,-39.6379400706836,-39.6379875440276,-39.6379454802213,-39.6379713788197,-39.6379457124195,-39.6379592043788,-39.6379430338169,-39.6379495255238,-39.6379392516852,-39.6379429808875,-39.6379398896113,-39.6379533359017
1.43916666666667,-0.0792217923649287,0.00017202358278541,4.12312226964178e-05,0.000140254558571212,6.48636157970883e-05,0.000121838206628011,7.8348974761757e-05,0.000111080413185904,8.58929897125581e-05,0.000104443443679459,8.91467032231803e-05,9.758435824262e-05,8.21711002537325e-05,6.74093365165324e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.493877329194,-39.637945130588,-39.6378747355888,-39.6379221269668,-39.6378801357542,-39.6379059896314,-39.6378803675187,-39.6378938361741,-39.6378776935081,-39.6378841739951,-39.6378739178743,-39.6378776406255,-39.6378745546697,-39.6378879777354
1.43944444444444,-0.0790850060395564,0.000171726641161253,4.11600430226571e-05,0.000140012453504933,6.47516381087984e-05,0.000121627887287341,7.82137157249291e-05,0.000110888659017956,8.57447053883687e-05,0.00010426314135293,8.89927993146041e-05,9.74158914066287e-05,8.20292353135403e-05,6.72929586796786e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.493533920565,-39.6378797859798,-39.6378095124836,-39.6378568220369,-39.6378149032928,-39.637840712526,-39.6378151346246,-39.6378285800162,-39.6378124651982,-39.6378189344846,-39.6378086960511,-39.6378124123624,-39.6378093317179,-39.637822731599
1.43972222222222,-0.0789484552717395,0.000171430210658089,4.10889858926903e-05,0.000139770765176824,6.46398532028311e-05,0.000121417929984637,7.80786895543265e-05,0.000110697234945833,8.55966763600773e-05,0.000104083149424665,8.88391603844053e-05,9.72477146094077e-05,8.18876146349335e-05,6.71767812165751e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.493191100576,-39.63781455338,-39.6377444011777,-39.637791629047,-39.6377497826469,-39.6377755473129,-39.6377500135467,-39.6377634357146,-39.6377473486968,-39.6377538068019,-39.6377435860253,-39.6377472959079,-39.6377442205655,-39.637757597302
1.44,-0.0788121396577035,0.00017113429040089,4.10180510963938e-05,0.000139529492873586,6.45282607483348e-05,0.000121208334099661,7.79438958513681e-05,0.000110506140403668,8.54489021905002e-05,0.000103903467363197,8.86857859773809e-05,9.707982735479e-05,8.17462377999684e-05,6.7060803783866e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.492848868226,-39.637749432598,-39.6376794014809,-39.637726547807,-39.6376847736264,-39.6377104938019,-39.6376850040951,-39.6376984030792,-39.6376823438137,-39.6376887907569,-39.6376785876069,-39.6376822910718,-39.6376792210225,-39.6376925746542
1.44027777777778,-0.0786760587943607,0.000170838879515527,4.09472384241807e-05,0.000139288635881496,6.44168604168237e-05,0.000120999099013629,7.78093342169171e-05,0.000110315374827501,8.5301382441876e-05,0.000103724094637225,8.85326756412208e-05,9.69122291463857e-05,8.1605104390394e-05,6.69450260390126e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.492507222517,-39.6376844234439,-39.6376145132035,-39.6376615781268,-39.6376198760414,-39.6376455518032,-39.6376201060798,-39.6376334819202,-39.6376174503593,-39.6376238861598,-39.6376137006061,-39.6376173976644,-39.6376143328992,-39.6376276634659
1.44055555555556,-0.0785402122793082,0.000170543977129343,4.08765476666702e-05,0.000139048193490617,6.43056518782315e-05,0.000120790224108243,7.76750042539974e-05,0.000110124937653558,8.51541166794984e-05,0.000103545030716075,8.83798289237537e-05,9.6744919489193e-05,8.14642139892479e-05,6.68294476387321e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.492166162451,-39.6376195257278,-39.6375497361562,-39.6375967198168,-39.6375550897025,-39.637580721127,-39.6375553193115,-39.6375686720481,-39.6375526681441,-39.6375590928211,-39.6375489248335,-39.6375526154963,-39.637549556006,-39.6375628635475
1.44083333333333,-0.0784045997108276,0.000170249582371539,4.08059786153752e-05,0.000138808164989913,6.41946348043074e-05,0.000120581708766343,7.75409055655146e-05,0.000109934828319721,8.5007104467044e-05,0.000103366275071912,8.82272453727107e-05,9.65778978885816e-05,8.13235661799447e-05,6.67140682429026e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.491825687032,-39.6375547392602,-39.6374850701497,-39.6375319726876,-39.6374904144207,-39.6375160015842,-39.637490643601,-39.6375039732736,-39.637487996979,-39.6374944105517,-39.6374842600999,-39.6374879443783,-39.637484890154,-39.6374981747099
1.44111111111111,-0.0782692206878834,0.000169955694372852,4.07355310616309e-05,0.000138568549670332,6.40838088664419e-05,0.000120373552372615,7.74070377550162e-05,0.000109745046264356,8.48603453706955e-05,0.000103187827176027,8.80749245373919e-05,9.64111638504861e-05,8.11831605467017e-05,6.659888751014e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.491485795266,-39.6374900638521,-39.6374205149953,-39.6374673365502,-39.6374258500069,-39.6374513929858,-39.6374260787596,-39.6374393854078,-39.6374234366752,-39.6374298391627,-39.6374197062167,-39.6374233841216,-39.6374203351542,-39.6374335967643
1.44138888888889,-0.0781340748101219,0.000169662312264559,4.06652047971117e-05,0.000138329346824931,6.3973173737494e-05,0.000120165754311726,7.7273400427051e-05,0.000109555590926429,8.47138389566568e-05,0.000103009686501017,8.79228659670639e-05,9.62447168832373e-05,8.1042996675025e-05,6.64839050996933e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.491146486162,-39.6374254993145,-39.6373560705045,-39.6374028112159,-39.6373613962729,-39.6373868951432,-39.6373616245986,-39.6373749082622,-39.6373589870441,-39.6373653784656,-39.6373552629952,-39.6373589345377,-39.6373558908183,-39.6373691295219
1.44166666666667,-0.0779991616778702,0.000169369435181724,4.05949996139589e-05,0.000138090555746239,6.38627290904007e-05,0.000119958313970072,7.71399931867786e-05,0.000109366461745935,8.45675847918498e-05,0.000102831852521206,8.77710692132134e-05,9.60785564945352e-05,8.0903074148983e-05,6.63691206714199e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.490807758728,-39.6373610454591,-39.6372917364892,-39.6373383964962,-39.6372970530303,-39.637322507868,-39.6372972809299,-39.6373105416485,-39.6372946478976,-39.6373010282722,-39.6372909302475,-39.6372945954385,-39.637291556958,-39.6373047727947
1.44194444444444,-0.0778644808921348,0.000169077062258029,4.05249153050003e-05,0.00013785217572912,6.37524745991423e-05,0.000119751230734767,7.70068156400623e-05,0.000109177658164481,8.44215824437527e-05,0.000102654324710552,8.76195338266457e-05,9.59126821928336e-05,8.07633925568927e-05,6.62545338868935e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.490469611974,-39.6372967020975,-39.6372275127615,-39.6372740922032,-39.6372328200913,-39.6372582309722,-39.6372330475656,-39.6372462853788,-39.6372304190478,-39.6372367883946,-39.6372267077855,-39.6372303666361,-39.6372273333855,-39.6372405263948
1.44222222222222,-0.077730032054601,0.000168785192629922,4.04549516627428e-05,0.000137614206069909,6.36424099376164e-05,0.000119544503993995,7.68738673929953e-05,0.000108989179624287,8.42758314815072e-05,0.000102477102544679,8.74682593593326e-05,9.57470934882758e-05,8.0623951484734e-05,6.6140144406397e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.490132044915,-39.6372324690419,-39.6371633991338,-39.637209898149,-39.6371686972683,-39.6371940642682,-39.6371689243183,-39.6371821392654,-39.6371663003073,-39.6371726586452,-39.6371625954218,-39.6371662479429,-39.6371632199134,-39.6371763901344
1.4425,-0.0775958147676308,0.000168493825435239,4.03851084802174e-05,0.000137376646065351,6.35325347807418e-05,0.000119338133137411,7.67411480527899e-05,0.000108801025568587,8.41303314744066e-05,0.000102300185499204,8.73172453644051e-05,9.55817898920102e-05,8.0484750520652e-05,6.60259518923393e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.489795056564,-39.6371683461047,-39.6370993954191,-39.6371458141461,-39.6371046843742,-39.6371300075686,-39.6371049110005,-39.637118103121,-39.6371022914887,-39.6371086388368,-39.6370985929692,-39.6371022391717,-39.6370992163543,-39.6371123638264
1.44277777777778,-0.077461828634263,0.00016820295981386,4.031538555124e-05,0.000137139495013748,6.34228488038185e-05,0.000119132117555296,7.66086572269134e-05,0.00010861319544096,8.398508199204e-05,0.000102123573052286,8.71664913951402e-05,9.54167709147919e-05,8.03457892532923e-05,6.59119560073688e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.489458645937,-39.6371043330987,-39.6370355014303,-39.6370818400075,-39.6370407812219,-39.6370660606864,-39.6370410074254,-39.6370541767587,-39.6370383924052,-39.6370447287824,-39.6370347002407,-39.6370383401356,-39.6370353225213,-39.6370484472837
1.44305555555556,-0.0773280732582109,0.00016791259490581,4.02457826703651e-05,0.000136902752214832,6.33133516822768e-05,0.000118926456638498,7.64763945241523e-05,0.00010842568868654,8.38400826054742e-05,0.000101947264681411,8.70159970063441e-05,9.52520360687186e-05,8.02070672716928e-05,6.57981564143236e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.489122812052,-39.637040429837,-39.6369717169809,-39.6370179755463,-39.6369769876249,-39.6370022234346,-39.6369772134064,-39.6369903599917,-39.6369746028701,-39.6369809282953,-39.6369709170499,-39.6369745506481,-39.636971538228,-39.6369846403198
1.44333333333333,-0.0771945482438622,0.00016762272985436,4.01762996309005e-05,0.000136666416969358,6.32040430925941e-05,0.00011872114977952,7.63443595534551e-05,0.0001082385047521,8.3695332885374e-05,0.000101771259865742,8.6865761753163e-05,9.50875848670031e-05,8.00685841657961e-05,6.56845527767935e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.488787553927,-39.6369766361328,-39.6369080418846,-39.636954220576,-39.6369133033968,-39.6369384956271,-39.6369135287572,-39.6369266526337,-39.6369109226971,-39.6369172371893,-39.6369072432103,-39.6369108705226,-39.6369078632879,-39.6369209427482
1.44361111111111,-0.0770612531962768,0.000167333363802866,4.01069362281172e-05,0.000136430488577966,6.3094922711653e-05,0.000118516196372435,7.62125519250329e-05,0.000108051643083526,8.35508324045002e-05,0.000101595558084902,8.67157851912465e-05,9.4923416824302e-05,7.99303395256794e-05,6.55711447587145e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.488452870584,-39.6369129517999,-39.6368444759554,-39.6368905749104,-39.6368497283517,-39.6368748770775,-39.6368499532918,-39.6368630544986,-39.6368473517003,-39.6368536552783,-39.6368436785361,-39.6368472995735,-39.6368442975151,-39.636857354383
1.44388888888889,-0.0769281877211868,0.000167044495896401,4.00376922569259e-05,0.000136194966344414,6.29859902175866e-05,0.000118311595810874,7.60809712485077e-05,0.000107865103128702,8.34065807352563e-05,0.000101420158820443,8.65660668776693e-05,9.47595314543873e-05,7.97923329435961e-05,6.54579320250896e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.488118761046,-39.6368493766523,-39.6367810190077,-39.6368270383636,-39.6367862623039,-39.6368113676002,-39.6367864868244,-39.6367995654007,-39.636783889694,-39.6367901823766,-39.6367802228417,-39.6367838376148,-39.6367808407241,-39.6367938750383
1.44416666666667,-0.0767953514249943,0.000166756125280806,3.99685675121446e-05,0.000135959849573849,6.28772452875429e-05,0.000118107347490512,7.59496171356416e-05,0.00010767888433732,8.32625774516346e-05,0.000101245061553241,8.64166063687379e-05,9.4595928273332e-05,7.96545640110646e-05,6.53449142409404e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.487785224335,-39.6367859105043,-39.6367176708562,-39.63676361075,-39.6367229050679,-39.6367479670096,-39.6367231291698,-39.6367361851545,-39.6367205364928,-39.6367268182988,-39.6367168759415,-39.6367204844613,-39.6367174927293,-39.6367305045289
1.44444444444444,-0.0766627439147713,0.000166468251105364,3.98995617903836e-05,0.00013572513757023,6.27686876008354e-05,0.000117903450807864,7.58184891974223e-05,0.000107492986158465,8.31188221281632e-05,0.00010107026576572,8.62674032237068e-05,9.4432606797498e-05,7.95170323203454e-05,6.52320910723989e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.487452259479,-39.6367225531706,-39.6366544313158,-39.6367002918844,-39.6366596564589,-39.6366846751206,-39.6366598801429,-39.6366729135749,-39.6366572919117,-39.63666356286,-39.6366536376507,-39.636657239928,-39.6366542533459,-39.6366672426696
1.44472222222222,-0.0765303647982576,0.000166180872518985,3.98306748871289e-05,0.000135490829640536,6.26603168363305e-05,0.000117699905160986,7.56875870466471e-05,0.000107307408042685,8.2975314338782e-05,0.000100895770941862,8.61184570012786e-05,9.42695665443694e-05,7.93797374655317e-05,6.51194621857687e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.487119865505,-39.6366593044659,-39.6365913002017,-39.6366370815818,-39.6365965162919,-39.6366214917482,-39.6365967395588,-39.6366097504771,-39.636594155766,-39.6366004158751,-39.6365905077845,-39.63659410383,-39.636591122389,-39.6366040892755
1.445,-0.0763982136838604,0.000165893988672812,3.97619065986215e-05,0.000135256925093037,6.25521326734944e-05,0.000117496709947459,7.5556910296406e-05,0.000107122149442229,8.28320536602529e-05,0.000100721576565514,8.59697672608551e-05,9.41068070320763e-05,7.92426790391643e-05,6.50070272478605e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.486788041441,-39.6365961642057,-39.6365282773297,-39.6365739796576,-39.6365334843826,-39.6365584167079,-39.6365337072333,-39.6365466956766,-39.6365311278712,-39.63653737716,-39.6365274861585,-39.6365310759831,-39.6365280996743,-39.6365410441623
1.44527777777778,-0.076266290180653,0.000165607598719239,3.96932567216439e-05,0.000135023423236016,6.24441347924378e-05,0.000117293864567891,7.54264585605582e-05,0.000106937209808784,8.26890396686433e-05,0.000100547682121815,8.58213335630479e-05,9.39443277790973e-05,7.91058566376272e-05,6.48947859266871e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.486456786318,-39.6365331322054,-39.6364653625155,-39.6365109859274,-39.6364705605468,-39.6364954498154,-39.6364707829821,-39.6364837489891,-39.6364682080432,-39.6364744465303,-39.6364645725886,-39.636468156203,-39.6364651850177,-39.6364781071458
1.44555555555556,-0.0761345938983734,0.000165321701812221,3.96247250534593e-05,0.000134790323379761,6.23363228742301e-05,0.000117091368422233,7.52962314531768e-05,0.000106752588596155,8.25462719416439e-05,0.000100374087096852,8.56731554691143e-05,9.37821283046684e-05,7.89692698558206e-05,6.47827378901052e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.486126099169,-39.6364702082809,-39.6364025555754,-39.6364481002072,-39.6364077446008,-39.6364325908868,-39.6364079666214,-39.6364209102309,-39.6364053960982,-39.6364116238022,-39.6364017668911,-39.6364053443059,-39.6364023782353,-39.6364152780421
1.44583333333333,-0.0760031244474235,0.000165036297106782,3.9556311391378e-05,0.000134557624835668,6.22286966001294e-05,0.000116889220912752,7.516622858941e-05,0.000106568285258649,8.24037500566837e-05,0.000100200790977305,8.55252325406378e-05,9.36202081303192e-05,7.88329182899483e-05,6.46708828069666e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.485795979027,-39.6364073922485,-39.636339856326,-39.6363853223133,-39.6363450363609,-39.6363698397385,-39.6363452579678,-39.6363581792182,-39.6363426918527,-39.6363489087923,-39.6363390688823,-39.6363426401084,-39.6363396791438,-39.6363525566676
1.44611111111111,-0.0758718814388678,0.000164751383759771,3.94880155334257e-05,0.000134325326916035,6.2121255651687e-05,0.000116687421441255,7.5036449585091e-05,0.000106384299251521,8.22614735927907e-05,0.00010002779325158,8.53775643398082e-05,9.34585667768754e-05,7.86968015370013e-05,6.4559220346409e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.485466424929,-39.6363446839244,-39.6362772645839,-39.6363226520623,-39.6362824356441,-39.6363071961871,-39.6362826568379,-39.6362955557679,-39.6362800951236,-39.6362863013172,-39.6362764783792,-39.6362800434272,-39.6362770875598,-39.6362899428391
1.44638888888889,-0.0757408644844326,0.000164466960929602,3.94198372769818e-05,0.000134093428933933,6.20139997119132e-05,0.000116485969412003,7.49068940568382e-05,0.000106200630030859,8.21194421286216e-05,9.98550934074343e-05,8.52301504312233e-05,9.32972037665035e-05,7.85609191940099e-05,6.44477501785179e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.48513743591,-39.6362820831256,-39.6362147801664,-39.636260089271,-39.6362199422674,-39.6362446600496,-39.6362201630489,-39.636233039697,-39.6362176057278,-39.6362238011941,-39.6362139951989,-39.6362175540795,-39.6362146033005,-39.6362274363737
1.44666666666667,-0.0756100731965045,0.000164183027775509,3.93517764214178e-05,0.000133861930205159,6.19069284628584e-05,0.000116284864229204,7.47775616206894e-05,0.000106017277054061,8.19776552451906e-05,9.96826909349632e-05,8.50829903779178e-05,9.31361186215526e-05,7.84252708597997e-05,6.43364719732836e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.484809011011,-39.6362195896691,-39.6361524028909,-39.6361976337568,-39.6361575560481,-39.6361822311432,-39.6361577764183,-39.6361706308228,-39.6361552234829,-39.6361614082403,-39.6361516191589,-39.6361551718827,-39.6361522261835,-39.6361650370888
1.44694444444444,-0.0754795071881294,0.000163899583458357,3.92838327648265e-05,0.000133630830044951,6.18000415887759e-05,0.00011608410529904,7.46484518944446e-05,0.000105834239779333,8.18361125229283e-05,9.95105853246503e-05,8.49360837456436e-05,9.29753108662389e-05,7.82898561324245e-05,6.42253854016334e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.484481149271,-39.6361572033724,-39.6360901325752,-39.636135285337,-39.6360952768042,-39.6361199092857,-39.6360954967637,-39.636108328963,-39.6360929482065,-39.6360991222736,-39.6360893500768,-39.6360928966544,-39.6360899560263,-39.6361027448019
1.44722222222222,-0.0753491660730116,0.000163616627141134,3.9216006106572e-05,0.000133400127769917,6.1693338773139e-05,0.000115883692028168,7.45195644973376e-05,0.000105651517665051,8.16948135432364e-05,9.93387760672895e-05,8.4789430099599e-05,9.281478002537e-05,7.81546746114825e-05,6.41144901352604e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.484153849732,-39.636094924053,-39.6360279690372,-39.6360730438295,-39.6360331043534,-39.6360576942948,-39.6360333239032,-39.6360461339355,-39.6360307797168,-39.6360369431119,-39.6360271877707,-39.6360307282129,-39.6360277926471,-39.6360405593311
1.4475,-0.0752190494655125,0.00016333415798684,3.91482962460067e-05,0.000133169822699785,6.15868197002471e-05,0.000115683623823934,7.43908990472486e-05,0.000105469110171984,8.15537578882149e-05,9.91672626548076e-05,8.4643029006084e-05,9.26545256244499e-05,7.80197258973708e-05,6.40037858465867e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.483827111438,-39.6360327515292,-39.6359659120953,-39.6360109090524,-39.6359710385143,-39.6359955859887,-39.635971257655,-39.6359840455585,-39.635968717832,-39.6359748705736,-39.635965132059,-39.6359686663763,-39.6359657358641,-39.6359784804947
1.44777777777778,-0.0750891569806494,0.000163052175161319,3.90807029829671e-05,0.000132939914152487,6.1480484056293e-05,0.000115483900095161,7.42624551642415e-05,0.000105287016760882,8.14129451408763e-05,9.8996044580735e-05,8.44968800318238e-05,9.24945471893521e-05,7.78850095914453e-05,6.38932722077424e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.483500933435,-39.6359706856191,-39.6359039615683,-39.6359488808242,-39.6359090791053,-39.635933584186,-39.6359092978378,-39.6359220636507,-39.6359067623707,-39.6359129044772,-39.6359031827603,-39.6359067109633,-39.6359037854962,-39.6359165081113
1.44805555555556,-0.0749594882340948,0.000162770677831476,3.90132261177355e-05,0.000132710401449501,6.13743315256123e-05,0.000115284520251645,7.4134232468232e-05,0.0001051052368927,8.12723748854093e-05,9.88251213385156e-05,8.4350982745523e-05,9.23348442463293e-05,7.77505252948689e-05,6.37829488921914e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.483175314768,-39.6359087261413,-39.635842117275,-39.6358869589637,-39.6358472259455,-39.6358716887055,-39.6358474442706,-39.6358601880309,-39.635844913152,-39.6358510446417,-39.6358413396936,-39.6358448617928,-39.6358419413621,-39.6358546419998
1.44833333333333,-0.0748300428421748,0.000162489665164937,3.89458654509956e-05,0.000132481283911892,6.12683617949958e-05,0.000115085483704094,7.40062305806166e-05,0.00010492377003063,8.11320467054056e-05,9.86544924231061e-05,8.42053367149699e-05,9.21754163241338e-05,7.76162726099683e-05,6.36728155731691e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.482850254486,-39.6358468729149,-39.6357803790347,-39.6358251432897,-39.6357854788541,-39.6358098993663,-39.6357856967725,-39.6357984185184,-39.6357831699951,-39.6357892908863,-39.6357796026783,-39.6357831186843,-39.6357802032813,-39.6357928819793
1.44861111111111,-0.0747008204218686,0.000162209136331405,3.88786207836719e-05,0.000132252560863006,6.11625745509971e-05,0.000114886789863498,7.38784491231298e-05,0.000104742615638253,8.09919601857484e-05,9.84841573300303e-05,8.40599415100098e-05,9.20162629509351e-05,7.74822511393665e-05,6.35628719254529e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.48252575164,-39.6357851257591,-39.6357187466671,-39.6357634336217,-39.6357238376506,-39.6357482159878,-39.6357240551631,-39.6357367549324,-39.6357215327195,-39.6357276430305,-39.6357179715337,-39.635721481457,-39.6357185710732,-39.6357312278694
1.44888888888889,-0.0745718205908066,0.000161929090502237,3.88114919166613e-05,0.000132024231626468,6.1056969480276e-05,0.000114688438143723,7.37508877172652e-05,0.00010456177317953,8.08521149127897e-05,9.83141155552471e-05,8.39147967006705e-05,9.18573836561398e-05,7.7348460487248e-05,6.34531176241909e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.482201805281,-39.6357234844933,-39.6356572199919,-39.6357018297793,-39.6356623021548,-39.6356866383898,-39.6356625192624,-39.6356751970929,-39.635660001145,-39.6356661008942,-39.6356564460798,-39.635659949931,-39.6356570445577,-39.6356696794898
1.44916666666667,-0.0744430429672701,0.00016164952684923,3.87444786512271e-05,0.000131796295528393,6.09515462712745e-05,0.000114490427958075,7.3623545985517e-05,0.000104381242120269,8.07125104727037e-05,9.81443665968869e-05,8.37699018571684e-05,9.16987779699848e-05,7.7214900257621e-05,6.33435523440906e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.481878414462,-39.6356619489374,-39.6355957988293,-39.6356403315824,-39.635600872187,-39.6356251663921,-39.6356010888903,-39.6356137448199,-39.635598575092,-39.6356046642974,-39.6355950261369,-39.6355985239263,-39.635595623555,-39.6356082366607
1.44944444444444,-0.0743144871701897,0.000161370444546328,3.86775807893385e-05,0.000131568751894234,6.08463046121764e-05,0.000114292758720565,7.3496423551767e-05,0.000104201021927501,8.05731464529063e-05,9.79749099518684e-05,8.36252565510018e-05,9.15404454239276e-05,7.70815700554099e-05,6.3234175761106e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.481555578238,-39.6356005189115,-39.6355344829998,-39.6355789388514,-39.6355395475676,-39.6355637998153,-39.6355397638673,-39.6355523979338,-39.6355372543807,-39.6355433330606,-39.6355337115253,-39.6355372032635,-39.6355343078856,-39.6355468992026
1.44972222222222,-0.0741861528191446,0.000161091842768644,3.86107981332295e-05,0.000131341600050958,6.07412441918405e-05,0.000114095429847851,7.33695200402014e-05,0.000104021112067612,8.04340224409113e-05,9.78057451199491e-05,8.34808603548852e-05,9.13823855489657e-05,7.69484694862381e-05,6.31249875521306e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.481233295665,-39.6355391942362,-39.6354732723242,-39.6355176514067,-39.6354783281172,-39.6355025384799,-39.6354785440143,-39.6354911562553,-39.6354760388319,-39.6354821070045,-39.6354725020658,-39.6354759877633,-39.6354730973702,-39.6354856669359
1.45,-0.074058039534361,0.000160813720692642,3.85441304854038e-05,0.00013111483932789,6.06363646992841e-05,0.000113898440756241,7.32428350759098e-05,0.000103841512008228,8.02951380254369e-05,9.76368716014353e-05,8.33367128414062e-05,9.12245978783542e-05,7.68155981564797e-05,6.30159873941148e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.480911565801,-39.635477974732,-39.6354121666236,-39.6354564690692,-39.6354172136571,-39.6354413822067,-39.6354174291522,-39.6354300196054,-39.6354149282668,-39.6354209859502,-39.6354113975795,-39.6354148772468,-39.63541199183,-39.635424539682
1.45027777777778,-0.0739301469367115,0.000160536077497013,3.84775776481698e-05,0.000130888469054665,6.05316658246585e-05,0.000113701790863705,7.31163682829488e-05,0.000103662221219225,8.01564927964421e-05,9.74682888958883e-05,8.31928135847025e-05,9.1067081944732e-05,7.66829556731029e-05,6.29071749644653e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.480590387706,-39.6354168602201,-39.6353511657193,-39.63539539166,-39.6353562040084,-39.6353803308172,-39.6353564191024,-39.6353689878053,-39.6353539225067,-39.635359969719,-39.6353503978879,-39.6353538715352,-39.6353509910862,-39.6353635172619
1.45055555555556,-0.0738024746477138,0.000160258912360617,3.8411139425743e-05,0.000130662488561734,6.04271472583466e-05,0.000113505479588701,7.29901192885613e-05,0.000103483239170112,8.00180863429066e-05,9.72999965051706e-05,8.30491621587902e-05,9.09098372829383e-05,7.65505416431205e-05,6.27985499416038e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.480269760441,-39.6353558505219,-39.6352902694331,-39.6353344190007,-39.6352952989929,-39.6353193841327,-39.6352955136866,-39.6353080606767,-39.6352930213732,-39.6352990581325,-39.6352895028125,-39.6352929704504,-39.6352900949606,-39.6353025994974
1.45083333333333,-0.0736750222895296,0.000159982224463705,3.83448156214081e-05,0.000130436897181501,6.03228086912652e-05,0.000113309506350854,7.28640877185638e-05,0.000103304565332097,7.98799182557315e-05,9.71319939319582e-05,8.29057581383407e-05,9.07528634278133e-05,7.64183556758907e-05,6.2690112004157e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.479949683068,-39.6352949454588,-39.6352294775868,-39.6352735509129,-39.6352344984326,-39.6352585419751,-39.6352347127266,-39.6352472380413,-39.6352322246883,-39.6352382510126,-39.6352287121754,-39.6352321738142,-39.6352293032752,-39.6352417862102
1.45111111111111,-0.0735477894849637,0.000159706012988946,3.82786060386435e-05,0.000130211694247765,6.02186498144025e-05,0.000113113870570186,7.27382732008686e-05,0.000103126199177057,7.97419881258772e-05,9.69642806793369e-05,8.27626011000896e-05,9.0596159914477e-05,7.62863973800395e-05,6.25818608311545e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.479630154652,-39.635234144853,-39.6351687900028,-39.6352127872187,-39.6351738021496,-39.6351978041666,-39.6351740160448,-39.6351865197215,-39.6351715322743,-39.6351775481816,-39.6351680257988,-39.6351714814489,-39.6351686158521,-39.6351810772228
1.45138888888889,-0.0734207758574625,0.000159430277119768,3.82125104814125e-05,0.000129986879094043,6.01146703197366e-05,0.000112918571669252,7.2612675363762e-05,0.000102948140176717,7.96042955462475e-05,9.67968562509911e-05,8.26196906197848e-05,9.04397262803597e-05,7.61546663651826e-05,6.24737961023651e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.479311174258,-39.6351734485266,-39.6351082065036,-39.6351521277404,-39.6351132099665,-39.6351371705295,-39.6351134234637,-39.6351259055396,-39.6351109439537,-39.6351169494619,-39.6351074435053,-39.635110893177,-39.6351080325141,-39.6351204723575
1.45166666666667,-0.0732939810311134,0.000159155016040786,3.81465287547468e-05,0.000129762451055892,6.00108699003353e-05,0.000112723609070387,7.24872938346411e-05,0.000102770387805225,7.94668401093185e-05,9.66297201524589e-05,8.2477026274853e-05,9.02835620627273e-05,7.60231622414064e-05,6.23659174981985e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.478992740954,-39.6351128563021,-39.6350477269122,-39.6350915723007,-39.6350527217061,-39.6350766408866,-39.635052934806,-39.6350653953185,-39.6350504595494,-39.6350564546765,-39.6350469651178,-39.6350504088214,-39.6350475530839,-39.6350599714372
1.45194444444444,-0.0731674046306437,0.000158880228938601,3.808066066344e-05,0.000129538409469874,5.99072482488972e-05,0.000112528982197155,7.23621282433261e-05,0.00010259294153676,7.93296214079021e-05,9.64628718890299e-05,8.23346076437516e-05,9.01276667994601e-05,7.58918846196788e-05,6.22582246995836e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.478674853809,-39.6350523680024,-39.6349873510516,-39.6350311207226,-39.6349923371917,-39.6350162150609,-39.6349925498951,-39.6350049888813,-39.6349900788845,-39.6349960636485,-39.6349865904595,-39.6349900282053,-39.6349871773847,-39.6349995742849
1.45222222222222,-0.073041046281419,0.000158605915001017,3.80149060128407e-05,0.000129314753673186,5.98038050586964e-05,0.0001123346904737,7.22371782198601e-05,0.000102415800847033,7.91926390369778e-05,9.62963109671155e-05,8.21924343051863e-05,8.99720400288231e-05,7.57608331118696e-05,6.21507173882182e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.478357511893,-39.6349919834507,-39.6349270787454,-39.6349707728292,-39.6349320562466,-39.6349558928757,-39.6349322685543,-39.6349446860512,-39.6349298017825,-39.6349357762012,-39.6349263193537,-39.6349297511522,-39.63492690524,-39.6349392807241
1.4525,-0.0729149056094427,0.000158332073416948,3.79492646080794e-05,0.000129091483005178,5.97005400238978e-05,0.000112140733325952,7.21124433941889e-05,0.000102238965212254,7.90558925907455e-05,9.61300368943992e-05,8.20505058383493e-05,8.98166812906995e-05,7.56300073300917e-05,6.20433952458166e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.478040714279,-39.6349317024703,-39.6348669098173,-39.6349105284442,-39.6348718786946,-39.6348956741546,-39.6348720906073,-39.6348844866521,-39.6348696280671,-39.6348755921583,-39.6348661516244,-39.6348695774856,-39.6348667364735,-39.6348790905784
1.45277777777778,-0.0727889822413547,0.00015805870337673,3.78837362550038e-05,0.00012886859680557,5.95974528395978e-05,0.000111947110180859,7.19879233970378e-05,0.000102062434109044,7.89193816651618e-05,9.59640491791624e-05,8.19088218234339e-05,8.96615901267797e-05,7.54994068870336e-05,6.193625795457e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.47772446004,-39.634871524885,-39.6348068440913,-39.6348503873913,-39.6348118043596,-39.6348355587216,-39.6348120158781,-39.6348243905078,-39.6348095575624,-39.634815511344,-39.6348060870954,-39.6348095070298,-39.6348066709094,-39.6348190036719
1.45305555555556,-0.0726632758044303,0.000157785804072133,3.78183207599097e-05,0.000128646094415851,5.94945431998145e-05,0.000111753820465437,7.18636178610453e-05,0.000101886207014957,7.87831058562612e-05,9.57983473307082e-05,8.17673818411918e-05,8.95067660771506e-05,7.53690313968859e-05,6.18293051978019e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.477408748251,-39.6348114505188,-39.6347468813919,-39.6347903494946,-39.6347518330661,-39.6347755464008,-39.6347520441912,-39.6347643974425,-39.6347495900927,-39.6347555335824,-39.6347461255913,-39.634749539609,-39.6347467083719,-39.6347590198288
1.45333333333333,-0.0725377859265792,0.000157513374696192,3.77530179296713e-05,0.000128423975177519,5.93918108011538e-05,0.000111560863608042,7.173952641762e-05,0.000101710283410027,7.86470647613396e-05,9.56329308581589e-05,8.1626185472766e-05,8.93522086844438e-05,7.5238880473342e-05,6.17225366595505e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.477093577989,-39.634751479196,-39.6346870215436,-39.6347304145787,-39.6346919646386,-39.6347156370167,-39.6346921753711,-39.634704507281,-39.6346897254825,-39.6346956586982,-39.6346862669366,-39.6346896750479,-39.6346868486857,-39.6346991388738
1.45361111111111,-0.0724125122363445,0.000157241414444088,3.76878275709158e-05,0.000128202238433791,5.92892553397259e-05,0.000111368239038568,7.16156487000882e-05,0.000101534662773242,7.85112579763915e-05,9.54677992732583e-05,8.14852323015451e-05,8.91979174907767e-05,7.5108953731857e-05,6.16159520232005e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.476778948332,-39.6346916107412,-39.6346272643714,-39.6346705824681,-39.6346321989022,-39.6346558303942,-39.6346324092427,-39.6346447198479,-39.634629963557,-39.6346358865163,-39.6346265109563,-39.6346299131713,-39.6346270916757,-39.6346393606316
1.45388888888889,-0.0722874543629013,0.000156969922511505,3.76227494906138e-05,0.000127980883530041,5.91868765115434e-05,0.000111175946186887,7.14919843423838e-05,0.000101359344585418,7.83756851011042e-05,9.53029520871339e-05,8.13445219096943e-05,8.90438920397977e-05,7.49792507876228e-05,6.15095509739718e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.47646485836,-39.6346318449794,-39.6345676097005,-39.6346108529881,-39.6345725356818,-39.6345961263582,-39.6345727456312,-39.6345850349686,-39.6345703041412,-39.6345762168619,-39.6345668574755,-39.6345702538045,-39.6345674371671,-39.6345796849275
1.45416666666667,-0.0721626119360563,0.000156698898096254,3.75577834963664e-05,0.000127759909810607,5.90846740139485e-05,0.000110983984485008,7.13685329780511e-05,0.000101184328327516,7.82403457342555e-05,9.51383888125474e-05,8.120405388132e-05,8.88901318763862e-05,7.48497712570566e-05,6.14033331963825e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.476151307155,-39.6345721817357,-39.6345080573565,-39.6345512259637,-39.6345129748032,-39.6345365247343,-39.6345131843621,-39.6345254524682,-39.6345107470607,-39.6345166495605,-39.63450730632,-39.6345106967731,-39.6345078849856,-39.6345201115869
1.45444444444444,-0.072037984586246,0.000156428340396476,3.74929293960304e-05,0.000127539316622717,5.89826475442051e-05,0.000110792353365255,7.12452942420877e-05,0.000101009613482876,7.81052394758532e-05,9.49741089621861e-05,8.10638278000922e-05,8.8736636545551e-05,7.47205147566137e-05,6.12972983767951e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.475838293799,-39.6345126208357,-39.6344486071652,-39.6344917012207,-39.634453516092,-39.6344770253481,-39.6344537252613,-39.6344659721728,-39.6344512921414,-39.6344571844377,-39.6344478573154,-39.6344512419028,-39.6344484349569,-39.6344606404357
1.45472222222222,-0.0719135719445359,0.00015615824861115,3.7428186997771e-05,0.000127319103314019,5.88807968014131e-05,0.000110601052260777,7.11222677696879e-05,0.000100835199534472,7.79703659252673e-05,9.48101120503678e-05,8.09238432520917e-05,8.85834055928516e-05,7.45914809046199e-05,6.11914462010273e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.475525817376,-39.634453162105,-39.6343892589527,-39.6344322785849,-39.6343941593743,-39.6344176280255,-39.6343943681548,-39.6344065939082,-39.6343919392092,-39.6343978213198,-39.6343885102879,-39.6343918890197,-39.6343890869071,-39.6344012712997
1.455,-0.07178937364262,0.000155888621943728,3.73635561097442e-05,0.000127099269232946,5.87791214844483e-05,0.000110410080605785,7.09994531972542e-05,0.000100661085966413,7.78357246836855e-05,9.46463975915782e-05,8.07840998228607e-05,8.84304385655968e-05,7.44626693184144e-05,6.10857763562988e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.475213876974,-39.6343938053699,-39.6343300125453,-39.6343729578825,-39.6343349044766,-39.6343583325928,-39.634335112869,-39.6343473175007,-39.6343326880905,-39.634338560033,-39.6343292650638,-39.6343326379502,-39.6343298406626,-39.6343420040054
1.45527777777778,-0.0716653893128188,0.000155619459595431,3.7299036541347e-05,0.000126879813730576,5.86776212910332e-05,0.000110219437834901,7.08768501617501e-05,0.000100487272263746,7.77013153533556e-05,9.44829651021054e-05,8.06445970985749e-05,8.82777350101461e-05,7.43340796176259e-05,6.09802885301219e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.474902471679,-39.6343345504566,-39.6342708677699,-39.63431373894,-39.6342757512256,-39.6342991388765,-39.6342759592305,-39.634288142777,-39.6342735386122,-39.6342794004041,-39.63427012147,-39.634273488521,-39.6342706960502,-39.6342828383795
1.45555555555556,-0.0715416185880789,0.000155350760770633,3.72346281012171e-05,0.000126660736157286,5.85762959222589e-05,0.000110029123384919,7.07544582997591e-05,0.000100313757912199,7.75671375359764e-05,9.43198140982526e-05,8.05053346667902e-05,8.81252944762993e-05,7.42057114208394e-05,6.08749824098266e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.47459160058,-39.6342753971918,-39.6342118244534,-39.6342546215841,-39.634216699448,-39.6342400467036,-39.6342169070664,-39.634229069564,-39.634214490601,-39.6342203422598,-39.6342110793334,-39.6342144405591,-39.6342116528968,-39.6342237742487
1.45583333333333,-0.0714180611019717,0.000155082524675205,3.71703305991258e-05,0.000126442035865325,5.8475145077713e-05,0.000109839136692844,7.06322772496662e-05,0.000100140542399014,7.74331908345348e-05,9.41569440979351e-05,8.03663121155139e-05,8.79731165114331e-05,7.40775643487687e-05,6.07698576835868e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.474281262768,-39.6342163454026,-39.634152882423,-39.634195605642,-39.6341577489713,-39.634181055901,-39.6341579562038,-39.6341700976888,-39.6341555438844,-39.6341613854276,-39.6341521384812,-39.6341554938917,-39.6341527110296,-39.6341648114404
1.45611111111111,-0.0712947164886925,0.00015481475051565,3.71061438445699e-05,0.000126223712207758,5.83741684582915e-05,0.000109649477197523,7.05103066492065e-05,9.99676252113796e-05,7.72994748537644e-05,9.39943546185722e-05,8.02275290324686e-05,8.78212006664108e-05,7.39496380225051e-05,6.06649140407997e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.473971457335,-39.634157394916,-39.6340940415063,-39.6341366909409,-39.634098899623,-39.6341221662964,-39.6340991064703,-39.6341112269789,-39.6340966982898,-39.6341025297349,-39.634093298741,-39.6340966483464,-39.6340938702763,-39.6341059497821
1.45638888888889,-0.0711715843830592,0.000154547437500069,3.70420676475669e-05,0.0001260057645389,5.82733657656102e-05,0.000109460144336972,7.03885461387217e-05,9.97950058381231e-05,7.71659891966195e-05,9.38320451794924e-05,8.00889850082784e-05,8.76695464919242e-05,7.38219320626561e-05,6.05601511709808e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.473662183375,-39.6340985455597,-39.6340353015313,-39.6340778773086,-39.6340401512308,-39.6340633777172,-39.6340403576938,-39.6340524572622,-39.6340379536452,-39.6340437750095,-39.6340345599407,-39.634037903751,-39.6340351304647,-39.6340471891015
1.45666666666667,-0.0710486644205118,0.000154280584838472,3.69781018186675e-05,0.000125788192214293,5.81727367011875e-05,0.000109271137551534,7.02669953570909e-05,9.96226837683095e-05,7.70327334687632e-05,9.36700153006878e-05,7.99506796325735e-05,8.75181535386644e-05,7.36944460911637e-05,6.04555687639657e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.473353439983,-39.6340397971615,-39.6339766623259,-39.6340191645729,-39.633981503623,-39.6340046899917,-39.6339817097023,-39.6339937883666,-39.6339793097785,-39.6339851210795,-39.6339759219085,-39.6339792599336,-39.633976491423,-39.6339885292267
1.45694444444444,-0.0709259562371104,0.000154014191741409,3.6914246168739e-05,0.000125570994590846,5.80722809670193e-05,0.00010908245628265,7.01456539445787e-05,9.94506584929624e-05,7.68997072757338e-05,9.3508264502488e-05,7.98126124960516e-05,8.73670213585312e-05,7.35671797317735e-05,6.0351166509871e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.473045226256,-39.6339811495495,-39.6339181237188,-39.633960552562,-39.6339229566279,-39.633946102948,-39.6339231623243,-39.6339352201205,-39.6339207665183,-39.6339265677733,-39.6339173844727,-39.6339207167228,-39.6339179529795,-39.6339299699861
1.45722222222222,-0.0708034594695352,0.000153748257420422,3.68505005085892e-05,0.000125354171026072,5.79719982653281e-05,0.000108894099971979,7.00245215436934e-05,9.92789295022614e-05,7.67669102236589e-05,9.33467923067849e-05,7.96747831904145e-05,8.72161495042767e-05,7.34401326065091e-05,6.02469441003725e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.472737541291,-39.6339226025521,-39.6338596855385,-39.6339020411045,-39.6338645100742,-39.6338876164147,-39.6338647153885,-39.6338767523526,-39.6338623236932,-39.6338681149197,-39.6338589474622,-39.6338622739471,-39.6338595149631,-39.6338715112084
1.4575,-0.0706811737550848,0.00015348278108976,3.67868646497526e-05,0.00012513772087864,5.78718883004044e-05,0.000108706068062272,6.99035977945483e-05,9.91074962884412e-05,7.66343419204469e-05,9.31855982358469e-05,7.9537191307433e-05,8.70655375296312e-05,7.33133043406376e-05,6.01429012263757e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.472430384189,-39.6338641559979,-39.6338013476142,-39.6338436300291,-39.633806163791,-39.6338292302208,-39.6338063687238,-39.6338183848918,-39.6338039811323,-39.6338097623474,-39.6338006107058,-39.6338039314355,-39.6338011772027,-39.6338131527225
1.45777777777778,-0.0705590987316754,0.000153217761963884,3.6723338403917e-05,0.000124921643508225,5.77719507761126e-05,0.000108518359997619,6.97828823390839e-05,9.89363583446719e-05,7.65020019735605e-05,9.302468181186e-05,7.93998364397963e-05,8.69151849893419e-05,7.31866945585258e-05,6.0039037580953e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.47212375405,-39.633805809716,-39.633743109775,-39.633785319165,-39.6337479176074,-39.6337709441953,-39.6337481221596,-39.6337601175672,-39.6337457386649,-39.6337515098859,-39.633742374033,-39.6337456890175,-39.6337429395276,-39.6337548943577
1.45805555555556,-0.0704372340378397,0.000152953199259775,3.66599215835746e-05,0.000124705938275393,5.76721853962397e-05,0.000108330975222714,6.96623748209549e-05,9.87655151647685e-05,7.63698899906794e-05,9.28640425598479e-05,7.92627181808217e-05,8.67650914385389e-05,7.30603028853002e-05,5.99353528553802e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.471817649978,-39.6337475635357,-39.6336849718507,-39.6337271083414,-39.6336897713531,-39.6337127581677,-39.6336899755253,-39.6337019502084,-39.6336875961204,-39.6336933573647,-39.6336842372733,-39.6336875465224,-39.6336848017674,-39.6336967359434
1.45833333333333,-0.0703155793127259,0.000152689092194391,3.6596614000774e-05,0.000124490604542377,5.75725918655493e-05,0.00010814391318318,6.95420748832188e-05,9.85949662429479e-05,7.62380055817916e-05,9.27036800037418e-05,7.91258361254846e-05,8.66152564323461e-05,7.2934128946501e-05,5.98318467437398e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.471512071076,-39.6336894172864,-39.633626933671,-39.6336689973882,-39.6336317248578,-39.6336546719677,-39.6336319286509,-39.6336438826451,-39.6336295533288,-39.6336353046135,-39.6336262002565,-39.6336295037803,-39.6336267637519,-39.6336386773095
1.45861111111111,-0.0701941341960966,0.000152425439986396,3.65334154678609e-05,0.000124275641672831,5.74731698898229e-05,0.000107957173325898,6.94219821693504e-05,9.8424711074783e-05,7.61063483557042e-05,9.25435936697434e-05,7.89891898685328e-05,8.64656795282211e-05,7.28081723688704e-05,5.97285189394215e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.471207016451,-39.633631370798,-39.6335689950661,-39.6336109861351,-39.6335737779518,-39.6335966854254,-39.6335739813664,-39.6335859147075,-39.6335716101202,-39.6335773514625,-39.6335682628129,-39.6335715606212,-39.6335688253114,-39.633580718286
1.45888888888889,-0.0700728983283278,0.000152162241856574,3.64703257980374e-05,0.000124061049030141,5.73739191745269e-05,0.000107770755098178,6.93020963249224e-05,9.82547491563914e-05,7.5974917923211e-05,9.2383783084042e-05,7.88527790046476e-05,8.63163602831455e-05,7.26824327799731e-05,5.9625369136616e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.47090248521,-39.6335734239007,-39.6335111558665,-39.6335530744124,-39.6335159304654,-39.633538798371,-39.6335161335023,-39.6335280462258,-39.633513766325,-39.6335194977421,-39.6335104247728,-39.6335137168755,-39.6335109862763,-39.6335228587035
1.45916666666667,-0.069951871350408,0.00015189949702544,3.64073448043567e-05,0.000123846825980328,5.72748394259124e-05,0.000107584657948649,6.91824169945539e-05,9.80850799850825e-05,7.58437138955319e-05,9.2224247773417e-05,7.87166031306242e-05,8.61672982550219e-05,7.25569098073791e-05,5.95223970302316e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.470598476461,-39.6335155764248,-39.6334534159028,-39.6334952620507,-39.6334581822294,-39.6334810106352,-39.6334583848893,-39.6334702770308,-39.633456021774,-39.633461743283,-39.6334526859671,-39.633455972374,-39.6334532464772,-39.6334650983924
1.45944444444444,-0.0698310529039369,0.000151637204717024,3.63444723012815e-05,0.000123632971888866,5.71759303504827e-05,0.00010739888132684,6.90629438242562e-05,9.79157030593621e-05,7.57127358841998e-05,9.20649872659662e-05,7.85806618435491e-05,8.60184930028355e-05,7.24316030791929e-05,5.94196023148564e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.470294989314,-39.633457828201,-39.6333957750062,-39.6334375488807,-39.6334005330747,-39.6334233220487,-39.6334007353583,-39.6334126069533,-39.6333983762981,-39.6334040879161,-39.6333950462266,-39.6333983269477,-39.6333956057452,-39.6334074371838
1.45972222222222,-0.0697104426311247,0.000151375364154949,3.62817081020308e-05,0.000123419486124134,5.70771916554601e-05,0.000107213424683306,6.89436764607615e-05,9.77466178775248e-05,7.55819835016558e-05,9.19060010903214e-05,7.8444954741195e-05,8.58699440862935e-05,7.23065122245618e-05,5.93169846867004e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.469992022882,-39.6334001790604,-39.6333382330078,-39.6333799347336,-39.6333429828326,-39.6333657324428,-39.6333431847406,-39.6333550358245,-39.6333408297286,-39.6333465314727,-39.6333375053828,-39.6333407804278,-39.6333380639117,-39.6333498749088
1.46,-0.0695900401747908,0.000151113974565151,3.62190520208135e-05,0.00012320636805374,5.69786230496273e-05,0.000107028287469481,6.88246145503792e-05,9.75778239391786e-05,7.54514563608872e-05,9.17472887759735e-05,7.83094814219366e-05,8.57216510659767e-05,7.21816368732985e-05,5.92145438419013e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.469689576278,-39.6333426288341,-39.6332807897393,-39.6333224194406,-39.6332855313347,-39.6333082416489,-39.6332857328678,-39.633297563476,-39.6332833818971,-39.6332890737843,-39.6332800632672,-39.6332833326459,-39.6332806208081,-39.6332924113991
1.46027777777778,-0.0694698451783629,0.000150853035173396,3.61565038720781e-05,0.000122993617048424,5.68802242408131e-05,0.000106843469136755,6.87057577412185e-05,9.74093207453808e-05,7.53211540752797e-05,9.15888498538604e-05,7.81742414844192e-05,8.55736135024535e-05,7.20569766556738e-05,5.91122794774157e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.469387648616,-39.6332851773538,-39.6332234450326,-39.6332650028334,-39.6332281784127,-39.6332508494987,-39.6332283795718,-39.6332401897395,-39.6332260326355,-39.6332317146827,-39.6332227197116,-39.6332259834339,-39.6332232762663,-39.6332350464864
1.46055555555556,-0.0693498572858758,0.000150592545208263,3.60940634714751e-05,0.000122781232477694,5.67819949373043e-05,0.000106658969139311,6.85871056818282e-05,9.72411077973764e-05,7.51910762594828e-05,9.14306838543716e-05,7.8039234528421e-05,8.542583095809e-05,7.19325312032685e-05,5.90101912901491e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.469086239013,-39.6332278244512,-39.6331661987197,-39.633207684744,-39.6331709238989,-39.6331935558242,-39.6331711246846,-39.6331829144471,-39.6331687817758,-39.6331744540001,-39.6331654745483,-39.6331687326238,-39.6331660301185,-39.6331777800028
1.46083333333333,-0.0692300761419709,0.000150332503899008,3.60317306336382e-05,0.00012256921371373,5.66839348487219e-05,0.000106474786931039,6.84686580207311e-05,9.70731845975106e-05,7.50612225285782e-05,9.1272790309885e-05,7.79044601545641e-05,8.52783029948774e-05,7.18083001472954e-05,5.89082789783821e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.468785346586,-39.6331705699585,-39.6331090506332,-39.6331504650046,-39.6331137676255,-39.6331363604578,-39.6331139680386,-39.6331257374311,-39.6331116291505,-39.6331172915689,-39.6331083276096,-39.6331115800481,-39.6331088821972,-39.6331206117807
1.46111111111111,-0.0691105013918945,0.00015007291047694,3.59695051743968e-05,0.000122357560129201,5.65860436849449e-05,0.000106290921966738,6.83504144067227e-05,9.69055506494568e-05,7.49315924980074e-05,9.11151687522894e-05,7.77699179632947e-05,8.51310291767533e-05,7.168428312006e-05,5.88065422399891e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.468484970454,-39.633113413708,-39.6330520006056,-39.6330933434477,-39.6330567094254,-39.6330792632318,-39.6330569094665,-39.6330686585241,-39.6330545745922,-39.6330602272216,-39.6330512787282,-39.6330545255396,-39.6330518323349,-39.6330635416527
1.46138888888889,-0.0689911326814971,0.000149813764173266,3.59073869094223e-05,0.000122146271097498,5.64883211561822e-05,0.000106107373702756,6.82323744905488e-05,9.67382054560706e-05,7.48021857845665e-05,9.09578187159713e-05,7.76356075569566e-05,8.49840090681503e-05,7.15604797540031e-05,5.87049807739151e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.468185109738,-39.6330563555325,-39.6329950484701,-39.633036319906,-39.6329997491314,-39.6330222639793,-39.6329999488013,-39.6330116775591,-39.632997617934,-39.6330032607912,-39.6329943277372,-39.6329975689311,-39.6329948803647,-39.6330065694517
1.46166666666667,-0.0688719696572327,0.000149555064222466,3.58453756544901e-05,0.000121935345994428,5.63907669736151e-05,0.000105924141595717,6.81145379224964e-05,9.65711485228368e-05,7.46730020040885e-05,9.08007397356573e-05,7.75015285376774e-05,8.48372422330242e-05,7.14368896828759e-05,5.86035942800154e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.467885763561,-39.6329993952648,-39.6329381940598,-39.6329793942126,-39.6329428865768,-39.6329653625334,-39.6329430858762,-39.6329547943692,-39.6329407590091,-39.6329463921111,-39.6329374744698,-39.6329407100559,-39.6329380261199,-39.6329496950109
1.46194444444444,-0.0687530119661572,0.000149296809858397,3.57834712267681e-05,0.000121724784195446,5.62933808477016e-05,0.000105741225103312,6.79969043544633e-05,9.64043793546992e-05,7.45440407754196e-05,9.06439313454132e-05,7.73676805089846e-05,8.46907282373373e-05,7.13135125407576e-05,5.85023824575615e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.467586931046,-39.6329425327383,-39.6328814372083,-39.6329225662009,-39.6328861215952,-39.6329085587274,-39.6328863205248,-39.6328980087879,-39.632883997651,-39.6328896210145,-39.6328807187595,-39.6328839487475,-39.632881269434,-39.6328929181639
1.46222222222222,-0.0686342592559277,0.000149039000317006,3.57216734422918e-05,0.000121514585077759,5.61961624903397e-05,0.000105558623685077,6.78794734373128e-05,9.62378974590979e-05,7.4415301715782e-05,9.04873930822721e-05,7.72340630745766e-05,8.4544466647393e-05,7.11903479620911e-05,5.84013450069518e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.467288611317,-39.6328857677865,-39.6328247777495,-39.6328658357044,-39.6328294540203,-39.632851852395,-39.6328296525808,-39.6328413206489,-39.6328273336935,-39.6328329473355,-39.6328240604402,-39.6328272848398,-39.6328246101409,-39.6328362387444
1.4625,-0.0685157111748014,0.00014878163483569,3.56599821188564e-05,0.000121304748018933,5.60991116138364e-05,0.000105376336800443,6.77622448237878e-05,9.60717023425111e-05,7.42867844450467e-05,9.03311244823645e-05,7.71006758383011e-05,8.43984570305751e-05,7.10673955829714e-05,5.83004816289364e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.466990803502,-39.632829100243,-39.6327682155175,-39.6328092025571,-39.6327728836862,-39.6327952433703,-39.6327730818784,-39.6327847297862,-39.6327707669708,-39.6327763709079,-39.632767499346,-39.6327707181669,-39.6327680480745,-39.6327796565864
1.46277777777778,-0.0683973673716348,0.000148524712653167,3.55983970735489e-05,0.000121095272399112,5.60022279312983e-05,0.000105194363909283,6.76452181675486e-05,9.59057935132895e-05,7.41584885818647e-05,9.01751250832589e-05,7.69675184055295e-05,8.42526989539153e-05,7.09446550389612e-05,5.81997920255404e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.466693506728,-39.6327725299421,-39.6327117503465,-39.6327526665931,-39.6327164104273,-39.6327387314874,-39.6327166082518,-39.6327282360342,-39.6327142973172,-39.6327198915662,-39.6327110353114,-39.6327142485631,-39.6327115830695,-39.6327231715243
1.46305555555556,-0.0682792274958825,0.000148268233009056,3.55369181232056e-05,0.000120886157597713,5.59055111559502e-05,0.000105012704474581,6.75283931210319e-05,9.57401704808573e-05,7.40304137470529e-05,9.00193944227413e-05,7.68345903826877e-05,8.41071919863097e-05,7.08221259660139e-05,5.80992758979876e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.466396720126,-39.6327160567181,-39.6326553820715,-39.6326962276469,-39.6326600340782,-39.6326823165809,-39.6326602315358,-39.6326718392275,-39.6326579245674,-39.632663509145,-39.6326546681708,-39.6326578758631,-39.6326552149603,-39.6326667833927
1.46333333333333,-0.068161291197596,0.00014801219514465,3.54755450873253e-05,0.000120677402996317,5.58089610009632e-05,0.000104831357957511,6.74117693390619e-05,9.55748327545798e-05,7.39025595613849e-05,8.98639320403055e-05,7.67018913754469e-05,8.39619356972305e-05,7.06998080018808e-05,5.79989329490239e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.466100442825,-39.6326596804055,-39.6325991105271,-39.6326398855532,-39.6326037544738,-39.6326259984856,-39.6326039515652,-39.6326155392008,-39.6326016485563,-39.6326072234792,-39.6325983977594,-39.6326015999018,-39.632598943582,-39.6326104920264
1.46361111111111,-0.0680435581274233,0.000147756598302701,3.54142777836759e-05,0.000120469007976313,5.5712577180596e-05,0.00010465032382219,6.72953464763142e-05,9.54097798461672e-05,7.37749256458847e-05,8.97087374757512e-05,7.65694209911066e-05,8.38169296565702e-05,7.05777007843117e-05,5.78987628816242e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.465804673959,-39.6326034008394,-39.6325429355488,-39.6325836401471,-39.6325475714495,-39.6325697770366,-39.6325477681753,-39.6325593357894,-39.6325454691191,-39.632551034404,-39.6325422239123,-39.6325454205145,-39.6325427687697,-39.6325542972607
1.46388888888889,-0.0679260279366072,0.000147501441726468,3.53531160303262e-05,0.000120260971922268,5.56163594098511e-05,0.0001044696015322,6.71791241883364e-05,9.5245011266364e-05,7.36475116230548e-05,8.95538102700284e-05,7.64371788374442e-05,8.36721734346407e-05,7.04558039521581e-05,5.77987653989819e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.465509412661,-39.6325472178549,-39.6324868569719,-39.6325274912639,-39.6324914848405,-39.6325136520692,-39.6324916812015,-39.6325032288286,-39.6324893860913,-39.6324949417548,-39.6324861464651,-39.6324893375365,-39.632486690359,-39.6324981989309
1.46416666666667,-0.0678087002769847,0.000147246724660878,3.52920596470279e-05,0.000120053294218144,5.55203074036725e-05,0.000104289190553161,6.70631021305696e-05,9.50805265276209e-05,7.3520317115932e-05,8.93991499640591e-05,7.63051645231481e-05,8.35276666034966e-05,7.0334117144089e-05,5.76989402051736e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.465214658066,-39.6324911312874,-39.6324308746323,-39.632471438739,-39.6324354944827,-39.6324576234191,-39.6324356904796,-39.6324472181542,-39.6324333993086,-39.6324389453673,-39.6324301652534,-39.6324333508037,-39.6324307081856,-39.6324421968728
1.46444444444444,-0.0676915748009861,0.000146992446352157,3.52311084522995e-05,0.00011984597424992,5.54244208780078e-05,0.000104109090351266,6.69472799601325e-05,9.49163251426074e-05,7.33933417474557e-05,8.92447560999556e-05,7.61733776573442e-05,8.33834087351195e-05,7.02126399999606e-05,5.75992870040283e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.464920409312,-39.6324351409728,-39.632374988366,-39.6324154824084,-39.6323796002121,-39.6324016909222,-39.6323797958456,-39.632391303602,-39.632377508607,-39.6323830450776,-39.6323742801134,-39.6323774601521,-39.6323748220856,-39.6323862909224
1.46472222222222,-0.0675746511616337,0.000146738606048499,3.51702622664285e-05,0.000119639011403217,5.53286995485044e-05,0.000103929300393214,6.68316573334155e-05,9.47524066260027e-05,7.326658514223e-05,8.90906282205949e-05,7.60418178496349e-05,8.32393994024743e-05,7.0091372159719e-05,5.74998055011294e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.464626665537,-39.632379246747,-39.6323191980093,-39.6323596221081,-39.6323238018649,-39.6323458544147,-39.6323239971358,-39.6323354850084,-39.6323217138231,-39.6323272407219,-39.6323184908814,-39.632321665418,-39.6323190318953,-39.6323304809159
1.465,-0.0674579290125407,0.000146485202998396,3.51095209087925e-05,0.000119432405066312,5.52331431321191e-05,0.000103749820146685,6.67162339087798e-05,9.45887704922303e-05,7.31400469247218e-05,8.89367658705176e-05,7.59104847103245e-05,8.30956381788112e-05,6.9970313264407e-05,5.74004954020149e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.464333425879,-39.6323234484463,-39.6322635033988,-39.6323038576746,-39.6322680992779,-39.632290113733,-39.6322682941867,-39.6322797622099,-39.6322660147931,-39.6322715321369,-39.632262797394,-39.632265966438,-39.6322633374514,-39.6322747666899
1.46527777777778,-0.0673414080079109,0.000146232236451265,3.50488841996295e-05,0.000119226154627019,5.51377513460856e-05,0.000103570649081225,6.66010093444039e-05,9.44254162568296e-05,7.30137267201207e-05,8.87831685939417e-05,7.57793778504929e-05,8.29521246391882e-05,6.98494629556052e-05,5.73013564122466e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.464040689481,-39.6322677459073,-39.6322079043715,-39.6322481889445,-39.6322124922878,-39.6322344687139,-39.6322126868353,-39.6322241350432,-39.6322104113542,-39.6322159191593,-39.6322071994881,-39.632210363049,-39.6322077385906,-39.6322191480812
1.46555555555556,-0.067225087802537,0.000145979705659723,3.49883519595466e-05,0.000119020259475934,5.50425239080115e-05,0.000103391786666036,6.64859832987321e-05,9.42623434369259e-05,7.28876241544835e-05,8.86298359357371e-05,7.56484968827593e-05,8.28088583577938e-05,6.97288208753167e-05,5.72023882383551e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.463748455485,-39.6322121389669,-39.6321524007644,-39.6321926157548,-39.6321569807317,-39.6321789191944,-39.6321571749186,-39.6321686033454,-39.6321549033433,-39.6321604016262,-39.6321516970008,-39.6321548550881,-39.6321522351501,-39.6321636249269
1.46583333333333,-0.0671089680517997,0.000145727609875917,3.49279240094539e-05,0.000118814719002954,5.49474605353694e-05,0.000103213232371805,6.63711554316486e-05,9.40995515495762e-05,7.2761738854687e-05,8.84767674421954e-05,7.55178414187634e-05,8.26658389110342e-05,6.96083866661548e-05,5.71035905870641e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.463456723035,-39.6321566274621,-39.632096992415,-39.6321371379427,-39.6321015644471,-39.6321234650118,-39.6321017582741,-39.6321131669539,-39.6320994905979,-39.6321049793751,-39.6320962897695,-39.6320994423927,-39.6320968269674,-39.6321081970643
1.46611111111111,-0.0669930484116671,0.000145475948353347,3.48676001699617e-05,0.000118609532599949,5.48525609477042e-05,0.000103034985670632,6.62565254024991e-05,9.39370401122312e-05,7.26360704482234e-05,8.83239626604058e-05,7.5387411071765e-05,8.2523065875508e-05,6.94881599718855e-05,5.70049631657057e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.463165491277,-39.6321012112304,-39.632041679161,-39.6320817553457,-39.6320462432717,-39.6320681060036,-39.6320464367394,-39.6320578257062,-39.6320441729557,-39.6320496522435,-39.632040977632,-39.6320441248005,-39.6320415138802,-39.6320528643311
1.46638888888889,-0.0668773285386935,0.000145224720348496,3.48073802630957e-05,0.000118404699659465,5.47578248630266e-05,0.000102857046033671,6.61420928727696e-05,9.37748086448985e-05,7.25106185617911e-05,8.81714211381132e-05,7.52572054558537e-05,8.23805388280878e-05,6.9368140436012e-05,5.69065056827315e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.462874759356,-39.6320458901094,-39.6319864608403,-39.6320264678015,-39.6319910170433,-39.6320128420078,-39.6319912101525,-39.6320025794403,-39.6319889502546,-39.6319944200695,-39.6319857604262,-39.6319889021494,-39.6319862957264,-39.6319976265652
1.46666666666667,-0.0667618080900182,0.000144973925116781,3.47472641097241e-05,0.000118200219575906,5.46632520015556e-05,0.000102679412935022,6.60278575032965e-05,9.36128566665885e-05,7.23853828249358e-05,8.80191424233306e-05,7.5127224185416e-05,8.2238257346752e-05,6.92483277035126e-05,5.68082178464709e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.462584526423,-39.6319906639371,-39.6319313372912,-39.6319712751482,-39.6319358856002,-39.6319576728623,-39.6319360783516,-39.6319474279944,-39.6319338223329,-39.6319392826912,-39.6319306379903,-39.6319337742777,-39.6319311723442,-39.6319424836048
1.46694444444444,-0.0666464867233647,0.000144723561916321,3.46872515325468e-05,0.000117996091743742,5.45688420827387e-05,0.00010250208584933,6.59138189552432e-05,9.34511836986057e-05,7.22603628664672e-05,8.78671260644356e-05,7.49974668754166e-05,8.20962210108584e-05,6.91287214190973e-05,5.67100993653467e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.462294791625,-39.6319355325516,-39.6318763083523,-39.6319161772241,-39.6318808487809,-39.6319025984056,-39.6318810411751,-39.6318923712068,-39.631878789029,-39.6318842399471,-39.631875610163,-39.6318787410239,-39.6318761435723,-39.6318874352884
1.46722222222222,-0.0665313640970401,0.000144473630006088,3.46273423535114e-05,0.000117792315558726,5.44745948264873e-05,0.000102325064251171,6.57999768919426e-05,9.32897892612544e-05,7.21355583164622e-05,8.77153716128463e-05,7.4867933141426e-05,8.19544293997622e-05,6.9009321228581e-05,5.66121499489201e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.462005554116,-39.6318804957915,-39.6318213738622,-39.6318611738678,-39.6318259064241,-39.6318476184763,-39.6318260984619,-39.6318374089162,-39.6318238501819,-39.6318292916759,-39.6318206767829,-39.6318238022268,-39.6318212092493,-39.6318324814546
1.4675,-0.0664164398699332,0.000144224128646312,3.45675363954508e-05,0.000117588890417759,5.43805099550309e-05,0.000102148347616966,6.56863309752465e-05,9.31286728773622e-05,7.20109688052823e-05,8.75638786192298e-05,7.47386225992058e-05,8.18128820930526e-05,6.88901267788828e-05,5.65143693073714e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.461716813046,-39.6318255534955,-39.6317665336601,-39.6318062649181,-39.631771058369,-39.6317927329134,-39.631771250051,-39.6317825409617,-39.6317690056303,-39.6317744377166,-39.6317658376892,-39.6317689577253,-39.6317663692143,-39.6317776219424
1.46777777777778,-0.0663017137015145,0.000143975057098842,3.45078334815084e-05,0.000117385815718425,5.42865871889723e-05,0.000101971935423192,6.55728808694713e-05,9.29678340701203e-05,7.18865939635484e-05,8.74126466335824e-05,7.46095348673141e-05,8.16715786715221e-05,6.87711377166055e-05,5.64167571509918e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.461428567571,-39.6317707055027,-39.6317117875853,-39.6317514502142,-39.6317163044547,-39.631737941556,-39.6317164957816,-39.6317277671825,-39.6317142552138,-39.6317196779086,-39.6317110927211,-39.6317142073589,-39.6317116233067,-39.6317228565912
1.46805555555556,-0.0661871852518346,0.000143726414626617,3.44482334341358e-05,0.000117183090860232,5.41928262511494e-05,0.000101795827147292,6.5459626238054e-05,9.28072723633584e-05,7.17624334231543e-05,8.72616752089993e-05,7.44806695624907e-05,8.15305187172354e-05,6.86523536893222e-05,5.63193131909167e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.461140816845,-39.6317159516523,-39.6316571354774,-39.6316967295954,-39.6316616445209,-39.6316832442436,-39.6316618354934,-39.631673087418,-39.6316595987719,-39.6316650120914,-39.6316564417184,-39.6316595509671,-39.6316569713661,-39.6316681852405
1.46833333333333,-0.0660728541815233,0.000143478200492815,3.43887360773363e-05,0.000116980715242861,5.4099226862774e-05,0.000101620022269081,6.53465667459882e-05,9.26469872810291e-05,7.16384868166489e-05,8.71109638985366e-05,7.43520263032659e-05,8.13897018122343e-05,6.8533774345026e-05,5.62220371381453e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.460853560026,-39.6316612917839,-39.6316025771762,-39.6316421029015,-39.6316070784074,-39.6316286408159,-39.6316072690262,-39.6316185015082,-39.6316050361444,-39.6316104401049,-39.6316018845207,-39.6316049883897,-39.6316024132322,-39.6316136077301
1.46861111111111,-0.065958720151789,0.000143230413963184,3.4329341235056e-05,0.000116778688267464,5.4005788747075e-05,0.000101444520266863,6.52337020587048e-05,9.24869783491819e-05,7.15147537762656e-05,8.69605122560412e-05,7.42236047087517e-05,8.12491275391165e-05,6.84153993327143e-05,5.6124928704679e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.460566796272,-39.6316067257373,-39.6315481125219,-39.6315875699723,-39.6315526059543,-39.631574131113,-39.6315527962201,-39.6315640092929,-39.6315505671715,-39.631555961789,-39.6315474209683,-39.6315505194669,-39.6315479487453,-39.6315591239001
1.46888888888889,-0.0658447828244173,0.000142983054304537,3.42700487313307e-05,0.000116577009335891,5.39125116273945e-05,0.000101269320621793,6.51210318415098e-05,9.23272450937635e-05,7.13912339364233e-05,8.68103198355908e-05,7.40954043983598e-05,8.1108795482356e-05,6.82972283008798e-05,5.60279876032761e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.460280524742,-39.6315522533527,-39.631493741355,-39.6315331306481,-39.6314982270021,-39.6315197149752,-39.6314984169155,-39.6315096106127,-39.6314961916935,-39.6315015769842,-39.6314930509017,-39.6314961440391,-39.6314935777458,-39.6315047335907
1.46916666666667,-0.0657310418617702,0.000142736120784363,3.4210858390682e-05,0.000116375677850996,5.38193952267961e-05,0.000101094422815086,6.50085557609319e-05,9.21677870423891e-05,7.12679269312103e-05,8.666038619292e-05,7.39674249920162e-05,8.09687052256937e-05,6.81792609012486e-05,5.59312135462965e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.459994744598,-39.6314978744704,-39.631439463516,-39.6314787847693,-39.6314439413913,-39.6314653922429,-39.6314441309531,-39.631455305308,-39.6314419095512,-39.6314472855312,-39.6314387741613,-39.6314418619469,-39.6314393000744,-39.6314504366427
1.46944444444444,-0.0656174969267852,0.000142489612671166,3.41517700370506e-05,0.000116174693216624,5.37264392706555e-05,0.00010091982632923,6.48962734836555e-05,9.20086037225181e-05,7.1144832394922e-05,8.65107108837797e-05,7.38396661118865e-05,8.08288563542872e-05,6.80614967828989e-05,5.58346062473947e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.459709455003,-39.6314435889311,-39.6313852788459,-39.6314245321768,-39.6313897489629,-39.6314111627569,-39.6313899381737,-39.6314010932197,-39.6313877205854,-39.6313930872708,-39.6313845905883,-39.6313876730312,-39.6313851155719,-39.631396232897
1.46972222222222,-0.0655041476829741,0.000142243529236115,3.40927834960167e-05,0.000115974054838028,5.36336434834943e-05,0.000100745530647149,6.47841846770837e-05,9.18496946627704e-05,7.10219499635267e-05,8.63612934651333e-05,7.37121273780847e-05,8.06892484542577e-05,6.79439355975344e-05,5.57381654204359e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.459424655119,-39.6313893965757,-39.631331187186,-39.6313703727114,-39.6313356495581,-39.6313570263585,-39.6313358384186,-39.631346974189,-39.6313336246374,-39.6313389820441,-39.6313305000239,-39.6313335771333,-39.6313310240796,-39.6313421221946
1.47,-0.0653909937944225,0.000141997869750318,3.40338985930316e-05,0.000115773762121502,5.35410075905193e-05,0.000100571535252314,6.46722890090376e-05,9.16910593931515e-05,7.08992792724619e-05,8.62121334943666e-05,7.35848084137803e-05,8.05498811120852e-05,6.78265769970076e-05,5.56418907792763e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.459140344113,-39.6313352972454,-39.6312771883777,-39.6313163062144,-39.6312816430183,-39.6313029828888,-39.6312818315291,-39.6312929480572,-39.6312796215486,-39.6312849696927,-39.6312765023094,-39.6312795740947,-39.6312770254389,-39.631288104377
1.47027777777778,-0.065278034925788,0.000141752633486807,3.39751151537709e-05,0.000115573814473941,5.34485313164946e-05,0.000100397839629901,6.45605861490595e-05,9.15326974437401e-05,7.0776819958522e-05,8.60632305297253e-05,7.34577088418856e-05,8.04107539153774e-05,6.77094206329026e-05,5.55457820391816e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.458856521152,-39.6312812907815,-39.6312232822627,-39.6312623325275,-39.6312277291853,-39.6312490321895,-39.6312279173471,-39.631239014666,-39.6312257111607,-39.6312310500583,-39.6312225972867,-39.631225663757,-39.6312231194917,-39.6312341792858
1.47055555555556,-0.0651652707423003,0.000141507819719899,3.39164330034798e-05,0.000115374211303657,5.33562143880425e-05,0.000100224443266208,6.44490757656524e-05,9.13746083449712e-05,7.06545716600529e-05,8.59145841296341e-05,7.33308282852662e-05,8.02718664511508e-05,6.75924661591121e-05,5.54498389152399e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.458573185403,-39.6312273770259,-39.6311694686832,-39.6312084514924,-39.631173907901,-39.6311951741025,-39.6311740957145,-39.6311851738574,-39.6311718933158,-39.6311772229827,-39.6311687847977,-39.6311718459623,-39.6311693060799,-39.6311803467632
1.47083333333333,-0.0650527009097595,0.000141263427724003,3.38578519687882e-05,0.000115174952019466,5.32640565317279e-05,0.000100051345647039,6.43377575287687e-05,9.12167916297103e-05,7.0532534013433e-05,8.57661938547509e-05,7.3204166369163e-05,8.01332183083893e-05,6.74757132284722e-05,5.53540611230432e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.458290336036,-39.6311735558205,-39.6311157474812,-39.6311546629513,-39.6311201790077,-39.63114140847,-39.6311203664736,-39.6311314254735,-39.6311181678561,-39.6311234883083,-39.6311150646848,-39.6311181205528,-39.6311155850458,-39.6311266066511
1.47111111111111,-0.0649403250945351,0.000141019456776394,3.3799371876533e-05,0.000114976036030888,5.31720574746966e-05,9.98785462606466e-05,6.42266311084294e-05,9.1059246829994e-05,7.04107066578405e-05,8.56180592654875e-05,7.3077722717113e-05,7.99948090768777e-05,6.73591614952324e-05,5.52584483793932e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.458007972222,-39.6311198270076,-39.6310621184995,-39.6311009667463,-39.631066542348,-39.6310877351343,-39.6310667294669,-39.6310777693568,-39.6310645346241,-39.6310698458775,-39.6310614367905,-39.631064487371,-39.631061956232,-39.6310729587922
1.47138888888889,-0.0648281429635656,0.000140775906154609,3.37409925530716e-05,0.00011477746274952,5.30802169446932e-05,9.97060445944318e-05,6.41156961759628e-05,9.0901973479173e-05,7.02890892327627e-05,8.54701799226746e-05,7.29514969553009e-05,7.98566383462464e-05,6.72428106144578e-05,5.51630004009639e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.457726093134,-39.6310661904296,-39.6310085815807,-39.6310473627202,-39.6310129977645,-39.6310341539381,-39.6310131845371,-39.63102420535,-39.6310109934627,-39.6310162955332,-39.6310079009576,-39.6310109462598,-39.6310084194812,-39.6310194030292
1.47166666666667,-0.0647161541843571,0.000140532775136979,3.36827138253952e-05,0.000114579231587873,5.29885346689787e-05,9.95338401385845e-05,6.40049524026635e-05,9.07449711115647e-05,7.01676813772032e-05,8.53225553892703e-05,7.2825488709439e-05,7.97187057066906e-05,6.71266602414062e-05,5.50677169047236e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.457444697944,-39.6310126459294,-39.6309551365681,-39.6309938507159,-39.6309595451004,-39.6309806647244,-39.6309597315274,-39.6309707332961,-39.6309575442148,-39.6309628371182,-39.6309544570292,-39.6309574970621,-39.6309549746365,-39.6309659392052
1.47194444444444,-0.0646043584249825,0.000140290063003631,3.36245355214546e-05,0.000114381341958449,5.28970103763283e-05,9.93619323828532e-05,6.38943994597693e-05,9.05882392624064e-05,7.00464827326023e-05,8.51751852267449e-05,7.26996976068193e-05,7.95810107509094e-05,6.70107100317182e-05,5.49725976083928e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.457163785829,-39.63095919335,-39.6309017833048,-39.6309404305764,-39.6309061841989,-39.6309272673363,-39.6309063702809,-39.6309173530384,-39.6309041867239,-39.6309094704761,-39.6309011048486,-39.6309041396214,-39.6309016215413,-39.6309125671633
1.47222222222222,-0.0644927553540805,0.000140047769037461,3.35664574680246e-05,0.000114183793275073,5.28056437959134e-05,9.91903208184627e-05,6.37840370200932e-05,9.04317774678917e-05,6.99254929390149e-05,8.50280689998283e-05,7.25741232737548e-05,7.94435530699455e-05,6.68949596418678e-05,5.48776422308144e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.456883355965,-39.6309058325346,-39.6308485216345,-39.6308871021452,-39.6308529149037,-39.6308739616174,-39.6308531006414,-39.6308640644204,-39.6308509208335,-39.6308561954502,-39.6308478442594,-39.6308508737813,-39.6308483600391,-39.6308592867471
1.4725,-0.0643813446408545,0.000139805892519528,3.35084794940604e-05,0.000113986584953429,5.27144346566996e-05,9.90190049362701e-05,6.36738647572146e-05,9.02755852643147e-05,6.9804711638027e-05,8.48812062723718e-05,7.24487653394435e-05,7.93063322571627e-05,6.67794087284645e-05,5.4782850489505e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.456603407529,-39.630852563327,-39.6307953514012,-39.6308338652659,-39.6307997370586,-39.6308207474114,-39.6307999224527,-39.6308108672859,-39.6307977463874,-39.6308030118844,-39.6307946751055,-39.6307976993854,-39.6307951899739,-39.6308060978005
1.47277777777778,-0.0642701259550721,0.000139564432734699,3.34506014272903e-05,0.000113789716409233,5.26233826890326e-05,9.88479842298113e-05,6.35638823443511e-05,9.01196621888115e-05,6.96841384724258e-05,8.47345966093697e-05,7.23236234317004e-05,7.91693479062142e-05,6.66640569499035e-05,5.46882221041417e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.456323939702,-39.6307993855708,-39.6307422724488,-39.6307807197825,-39.6307466505077,-39.6307676245622,-39.6307468355587,-39.6307577614789,-39.6307446632298,-39.6307499196229,-39.630741597231,-39.6307446162781,-39.6307421111897,-39.6307530001674
1.47305555555556,-0.0641590989670637,0.000139323388966807,3.33928230964449e-05,0.000113593187060039,5.25324876229561e-05,9.86772581922768e-05,6.34540894559322e-05,8.99640077802476e-05,6.95637730846322e-05,8.45882395765256e-05,7.21986971797683e-05,7.90325996108613e-05,6.6548903964486e-05,5.45937567939359e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.456044951663,-39.6307462991103,-39.6306892846218,-39.6307276655392,-39.6306936550953,-39.6307145929142,-39.630693839804,-39.6307047468437,-39.630691671205,-39.6306969185099,-39.6306886104803,-39.6306916243036,-39.6306891235309,-39.6306999936923
1.47333333333333,-0.0640482633477217,0.0001390827605035,3.33351443298477e-05,0.000113396996323278,5.24417491893344e-05,9.85068263183304e-05,6.33444857664457e-05,8.98086215771814e-05,6.94436151183851e-05,8.44421347404007e-05,7.20739862136512e-05,7.88960869662121e-05,6.64339494304787e-05,5.44994542800884e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.455766442595,-39.6306933037896,-39.6306363877648,-39.6306747023803,-39.6306407506661,-39.6306616523118,-39.6306409350332,-39.6306518232249,-39.6306387701577,-39.6306440083901,-39.6306357146981,-39.6306387233065,-39.6306362268422,-39.6306470782198
1.47361111111111,-0.0639376187684996,0.000138842546631723,3.32775649571603e-05,0.000113201143618643,5.23511671189065e-05,9.83366881034039e-05,6.32350709515585e-05,8.96535031199025e-05,6.93236642168365e-05,8.42962816673228e-05,7.19494901647216e-05,7.87598095680511e-05,6.63191930069155e-05,5.44053142827555e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.455488411681,-39.6306403994536,-39.6305835817228,-39.6306218301507,-39.6305879370649,-39.6306088025998,-39.630588121091,-39.6305989904674,-39.6305859599328,-39.6305911891083,-39.6305829097292,-39.6305859131319,-39.6305834209685,-39.6305942535946
1.47388888888889,-0.063827164901411,0.000138602746639662,3.32200848076188e-05,0.000113005628365982,5.22607411435933e-05,9.8166843043158e-05,6.31258446869054e-05,8.94986519485704e-05,6.92039200252901e-05,8.41506799265444e-05,7.18252086633061e-05,7.8623767012107e-05,6.62046343544258e-05,5.43113365226184e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.455210858106,-39.6305875859471,-39.6305308663409,-39.6305690486953,-39.630535214137,-39.6305560436233,-39.6305353978227,-39.6305462484162,-39.6305332403754,-39.6305384605097,-39.6305301954189,-39.6305331936248,-39.630530705755,-39.6305415196619
1.47416666666667,-0.0637169014190286,0.000138363359817581,3.31627037106991e-05,0.000112810449986318,5.21704709958379e-05,9.79972906350022e-05,6.30168066490589e-05,8.93440676044743e-05,6.90843821892961e-05,8.40053290863284e-05,7.17011413409266e-05,7.84879588957746e-05,6.60902731336332e-05,5.42175207212786e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.454933781056,-39.6305348631151,-39.6304782414646,-39.6305163578594,-39.6304825817277,-39.6305033752276,-39.6304827650738,-39.6304935969166,-39.630480611331,-39.6304858224397,-39.6304775716126,-39.6304805646307,-39.6304780810471,-39.6304888762671
1.47444444444444,-0.0636068279944836,0.000138124385456852,3.31054214968267e-05,0.000112615607901029,5.20803564082387e-05,9.78280303770673e-05,6.2907956514737e-05,8.91897496299903e-05,6.89650503538075e-05,8.38602287158405e-05,7.157728783055e-05,7.83523848164515e-05,6.59761090054015e-05,5.41238666009508e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.454657179719,-39.6304822308031,-39.6304257069396,-39.6304637574883,-39.6304300396827,-39.6304507972582,-39.6304302226898,-39.6304410358144,-39.6304280726452,-39.6304332747438,-39.6304250381559,-39.6304280259952,-39.6304255466905,-39.6304363232559
1.47472222222222,-0.0634969443014643,0.000137885822849853,3.30482379963176e-05,0.000112421101533467,5.19903971131269e-05,9.76590617674507e-05,6.27992939615007e-05,8.90356975675789e-05,6.88459241659178e-05,8.37153783856678e-05,7.14536477649943e-05,7.82170443724928e-05,6.58621416314487e-05,5.40303738845015e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.454381053284,-39.6304296888569,-39.6303732626117,-39.630411247428,-39.630377587848,-39.630398309561,-39.6303777705166,-39.6303885649553,-39.630375624164,-39.6303808172681,-39.6303725948949,-39.6303755775643,-39.6303731025311,-39.630383860474
1.475,-0.0633872500142153,0.000137647671289593,3.29911530394059e-05,0.000112226930308067,5.19005928445466e-05,9.74903843059132e-05,6.26908186672479e-05,8.88819109613663e-05,6.872700327289e-05,8.35707776664573e-05,7.13302207777822e-05,7.80819371628851e-05,6.57483706746053e-05,5.39370422941654e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.454105400941,-39.6303772371222,-39.6303209083273,-39.6303588275244,-39.6303252260697,-39.6303459119821,-39.6303254084006,-39.6303361841855,-39.6303232657336,-39.6303284498587,-39.6303202416757,-39.6303232191842,-39.6303207484151,-39.6303314877677
1.47527777777778,-0.0632777448075368,0.000137409930071676,3.29341664569851e-05,0.000112033093649396,5.18109433361546e-05,9.7321997492818e-05,6.25825303111703e-05,8.87283893563694e-05,6.86082873219057e-05,8.34264261298017e-05,7.12070065027971e-05,7.7947062787397e-05,6.56347957967402e-05,5.38438715534596e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.453830221881,-39.6303248754453,-39.6302686439327,-39.6303064976238,-39.6302729541942,-39.6302936043677,-39.630273136188,-39.6302838933514,-39.6302709972005,-39.6302761723621,-39.6302679783449,-39.6302709507013,-39.6302684841891,-39.6302792049835
1.47555555555556,-0.0631684283567832,0.000137172598491155,3.28772780804145e-05,0.000111839590983624,5.17214483224449e-05,9.71539008296671e-05,6.24744285719407e-05,8.85751322965682e-05,6.84897759612146e-05,8.3282323348513e-05,7.10840045758608e-05,7.78124208468206e-05,6.55214166615092e-05,5.37508613861615e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.453555515298,-39.6302726036726,-39.6302164692748,-39.6302542575727,-39.6302207720684,-39.6302413865645,-39.6302209537257,-39.6302316922997,-39.6302188184112,-39.6302239846249,-39.6302158047491,-39.6302187719624,-39.6302163096998,-39.6302270119678
1.47583333333333,-0.0630593003378629,0.000136935675846333,3.28204877415229e-05,0.0001116464217374,5.1632107537625e-05,9.69860938184373e-05,6.23665131293605e-05,8.84221393293904e-05,6.8371468839629e-05,8.3138468894892e-05,7.09612146316713e-05,7.76780109419311e-05,6.54082329331522e-05,5.36580115174199e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.453281280386,-39.6302204216508,-39.6301643842005,-39.630202107218,-39.6301686795391,-39.6301892584194,-39.6301688608606,-39.6301795808772,-39.630166729213,-39.6301718864941,-39.6301637207354,-39.6301666828144,-39.6301642247941,-39.6301749085678
1.47611111111111,-0.0629503604272366,0.000136699161434284,3.2763795271557e-05,0.000111453585338666,5.15429207179008e-05,9.68185759623275e-05,6.22587836637908e-05,8.82694100000285e-05,6.82533656068498e-05,8.2994862343487e-05,7.0838636307036e-05,7.75438326743594e-05,6.52952442762613e-05,5.35653216716782e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.45300751634,-39.630168329227,-39.630112388557,-39.6301500464066,-39.6301166764535,-39.6301372197795,-39.63011685744,-39.6301275589312,-39.6301147294528,-39.6301198778168,-39.6301117261509,-39.6301146831046,-39.6301122293193,-39.6301228946306
1.47638888888889,-0.0628416083019167,0.000136463054554766,3.27072005024839e-05,0.000111261081216436,5.14538875987194e-05,9.66513467644773e-05,6.21512398560965e-05,8.81169438573726e-05,6.81354659130425e-05,8.28515032681781e-05,7.0716269238389e-05,7.74098856466638e-05,6.51824503556249e-05,5.34727915745708e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.452734222359,-39.6301163262482,-39.630060482192,-39.630098074986,-39.6300647626593,-39.6300852704921,-39.6300649433112,-39.630075626309,-39.6300628189784,-39.6300679584406,-39.6300598208433,-39.6300627726805,-39.6300603231229,-39.6300709700036
1.47666666666667,-0.0627330436394664,0.000136227354508973,3.26507032667384e-05,0.000111068908800524,5.13650079164649e-05,9.6484405730805e-05,6.20438813871888e-05,8.79647404490783e-05,6.80177694087273e-05,8.27083912450366e-05,7.05941130628546e-05,7.72761694615819e-05,6.50698508371346e-05,5.33804209511786e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.452461397639,-39.630064412562,-39.630008664953,-39.6300461928035,-39.630012938004,-39.6300334104049,-39.6300131183221,-39.6300237828584,-39.6300109976373,-39.6300161282132,-39.6300080046602,-39.6300109513897,-39.6300085060526,-39.6300191345345
1.47694444444444,-0.0626246661179989,0.000135992060598118,3.25943033972529e-05,0.000110877067521632,5.12762814079268e-05,9.63177523653634e-05,6.19367079392997e-05,8.7812799324751e-05,6.79002757444665e-05,8.25655258493483e-05,7.04721674187912e-05,7.71426837237919e-05,6.49574453870238e-05,5.32882095281674e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.452189041382,-39.6300125880162,-39.6299569366882,-39.6299943997072,-39.6299612023357,-39.6299816393658,-39.6299613823206,-39.6299720284272,-39.6299592652777,-39.6299643869826,-39.6299562774497,-39.6299592190804,-39.6299567779566,-39.6299673880713
1.47722222222222,-0.062516475416176,0.000135757172126102,3.25380007267303e-05,0.000110685556811849,5.1187707809549e-05,9.61513861749371e-05,6.18297191951216e-05,8.76611200335369e-05,6.77829845730051e-05,8.24229066585026e-05,7.03504319447979e-05,7.70094280368181e-05,6.48452336725332e-05,5.31961570320556e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.451917152788,-39.6299608524586,-39.6299052972458,-39.6299426955451,-39.6299095555027,-39.6299299572229,-39.6299097351549,-39.6299203628636,-39.6299076217477,-39.6299127345969,-39.62990463906,-39.6299075756008,-39.6299051386829,-39.6299157304623
1.4775,-0.0624084712132078,0.000135522688396918,3.24817950881621e-05,0.000110494376103566,5.10992868592886e-05,9.59853066672338e-05,6.17229148373741e-05,8.75097021266728e-05,6.7665895546044e-05,8.22805332492793e-05,7.02289062800524e-05,7.68764020060716e-05,6.47332153606553e-05,5.31042631906344e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.451645731059,-39.6299092057375,-39.6298537464743,-39.6298910801654,-39.6298579973534,-39.6298783638246,-39.6298581766737,-39.6298687860162,-39.6298560668959,-39.6298611709046,-39.6298530893398,-39.6298560207993,-39.6298535880802,-39.6298641615559
1.47777777777778,-0.0623006531888511,0.000135288608716138,3.24256863150699e-05,0.000110303524830297,5.10110182946875e-05,9.5819513350028e-05,6.16162945496841e-05,8.73585451553494e-05,6.75490083174861e-05,8.21384051997248e-05,7.01075900645488e-05,7.67436052374626e-05,6.46213901199283e-05,5.30125277307102e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.4513747754,-39.6298576477015,-39.6298022842226,-39.6298395534168,-39.6298065277366,-39.6298268590196,-39.6298067067256,-39.6298172977337,-39.6298046005711,-39.6298096957547,-39.6298016281377,-39.6298045545248,-39.6298021259973,-39.6298126812007
1.47805555555556,-0.0621930210234093,0.000135054932390594,3.2369674241056e-05,0.000110113002427227,5.09229018547915e-05,9.56540057319959e-05,6.15098580158966e-05,8.72076486722293e-05,6.74323225400978e-05,8.19965220895497e-05,6.99864829379275e-05,7.66110373372797e-05,6.45097576185033e-05,5.29209503809757e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.451104285016,-39.6298061781993,-39.6297509103396,-39.6297881151482,-39.6297551465013,-39.6297754426568,-39.6297553251596,-39.6297658978648,-39.6297532226222,-39.6297583089959,-39.6297502553028,-39.6297531766263,-39.6297507522832,-39.6297612892459
1.47833333333333,-0.0620855743977307,0.000134821658727766,3.23137586998593e-05,0.000109922808330559,5.08349372777722e-05,9.54887833234236e-05,6.14036049203118e-05,8.70570122293781e-05,6.73158378683706e-05,8.18548834980746e-05,6.98655845422402e-05,7.64786979129652e-05,6.43983175257258e-05,5.28295308693598e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.450834259112,-39.6297547970799,-39.6296996246747,-39.6297367652086,-39.6297038534969,-39.6297241145854,-39.6297040318251,-39.6297145862591,-39.6297019328986,-39.6297070104775,-39.6296989706845,-39.629701886953,-39.6296994667872,-39.6297099855406
1.47861111111111,-0.0619783129932078,0.000134588787037112,3.22579395264205e-05,0.000109732941975753,5.07471243038606e-05,9.53238456342344e-05,6.12975349484491e-05,8.69066353809447e-05,6.71995539571215e-05,8.17134890051865e-05,6.97448945187099e-05,7.63465865722747e-05,6.42870695104064e-05,5.27382689258728e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.450564696898,-39.6297035041926,-39.6296484270774,-39.6296855034475,-39.6296526485727,-39.6296728746547,-39.6296528265716,-39.6296633627657,-39.6296507312498,-39.6296558000492,-39.6296477741322,-39.6296506853546,-39.6296482693587,-39.6296587699344
1.47888888888889,-0.0618712364917769,0.000134356316628567,3.22022165550577e-05,0.000109543402800461,5.06594626720564e-05,9.51591921758142e-05,6.11916477861387e-05,8.67565176818113e-05,6.70834704619359e-05,8.15723381919889e-05,6.9624412509991e-05,7.62147029235871e-05,6.41760132438075e-05,5.26471642789205e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.450295597581,-39.6296522993868,-39.6295973173975,-39.6296343297143,-39.6296015315787,-39.6296217227145,-39.6296017092488,-39.6296122272346,-39.6295996175256,-39.6296046775606,-39.6295966654957,-39.6295995716807,-39.6295971598478,-39.6296076422769
1.47916666666667,-0.0617643445759163,0.000134124246812989,3.2146589620675e-05,0.000109354190244077,5.05719521230774e-05,9.49948224603798e-05,6.10859431190038e-05,8.66066586867806e-05,6.69675870388183e-05,8.14314306405886e-05,6.95041381585262e-05,7.60830465753375e-05,6.4065148396482e-05,5.25562166592378e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.450026960374,-39.6296011825125,-39.6295462954851,-39.629583243859,-39.6295505023648,-39.6295706586147,-39.6295506797067,-39.6295611795156,-39.629548591576,-39.6295536428618,-39.6295456446252,-39.6295485457814,-39.6295461381043,-39.6295566024182
1.47944444444444,-0.0616576369286462,0.000133892576903266,3.20910585586639e-05,0.000109165303745478,5.04845923970069e-05,9.48307360014021e-05,6.09804206338828e-05,8.6457057951869e-05,6.68519033434415e-05,8.12907659330991e-05,6.93840711084333e-05,7.59516171391903e-05,6.3954474638861e-05,5.24654257973608e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.449758784486,-39.6295501534195,-39.6294953611904,-39.6295322457317,-39.6294995607812,-39.6295196822054,-39.6294997377957,-39.629510219459,-39.6294976532514,-39.629502695803,-39.6294947113709,-39.6294976075071,-39.6294952039785,-39.6295056502086
1.47972222222222,-0.0615511132335273,0.000133661306213099,3.20356232041108e-05,0.000108976742745126,5.03973832355142e-05,9.46669323130165e-05,6.08750800182797e-05,8.63077150335519e-05,6.6736419033962e-05,8.11503436525407e-05,6.92642110037602e-05,7.58204142236346e-05,6.3843991643764e-05,5.23747914237269e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.449491069133,-39.6294992119581,-39.6294445143641,-39.6294813351827,-39.6294487066787,-39.6294687933371,-39.6294488833663,-39.6294593469153,-39.6294468024021,-39.6294518362347,-39.6294438655834,-39.6294467567082,-39.6294443573212,-39.6294547854984
1.48,-0.06144477317466,0.000133430434058033,3.19802833924148e-05,0.000108788506684376,5.03103243799353e-05,9.45034109089587e-05,6.07699209600424e-05,8.61586294901092e-05,6.66211337674701e-05,8.10101633831963e-05,6.9144557488589e-05,7.56894374403776e-05,6.37336990840639e-05,5.22843132701502e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.449223813527,-39.629448357979,-39.6293937548568,-39.6294305120628,-39.6293979399079,-39.6294179918605,-39.6293981162692,-39.6294085617352,-39.6293960388792,-39.6294010640077,-39.6293931071135,-39.6293959932356,-39.6293935979829,-39.6294040081386
1.48027777777778,-0.0613386164366836,0.000133199959753372,3.19250389602032e-05,0.000108600595005635,5.02234155723456e-05,9.43401713051328e-05,6.06649431474666e-05,8.60098008789147e-05,6.650604720271e-05,8.08702247095695e-05,6.90251102087222e-05,7.55586864014906e-05,6.36235966324373e-05,5.21939910673609e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.448957016885,-39.6293975913328,-39.6293430825198,-39.6293797762227,-39.6293472603198,-39.6293672776265,-39.6293474363556,-39.6293578637697,-39.6293453625335,-39.6293503789731,-39.6293424358122,-39.6293453169402,-39.6293429258149,-39.6293533179801
1.48055555555556,-0.0612326427047753,0.000132969882616488,3.18698897436518e-05,0.000108413007152804,5.01366565546663e-05,9.4177213017955e-05,6.0560146269666e-05,8.58612287591837e-05,6.63911589983154e-05,8.07305272167512e-05,6.89058688099253e-05,7.54281607195304e-05,6.35136839627403e-05,5.21038245480874e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.448690678425,-39.6293469118706,-39.6292924972043,-39.6293291275135,-39.6292966677659,-39.6293166504864,-39.6292968434766,-39.6293072528701,-39.6292947732165,-39.629299780982,-39.6292918515309,-39.6292947276735,-39.6292923406684,-39.6293027148741
1.48083333333333,-0.0611268516646493,0.000132740201966265,3.18148355789896e-05,0.000108225742569466,5.00500470704253e-05,9.40145355640384e-05,6.04555300153612e-05,8.57129126907392e-05,6.62764688137663e-05,8.05910704910852e-05,6.87868329390925e-05,7.529786000742e-05,6.34039607484335e-05,5.20138134458248e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.448424797364,-39.6292963194437,-39.6292419987618,-39.6292785657867,-39.6292461620975,-39.6292661102914,-39.6292463374838,-39.6292567288877,-39.6292442707796,-39.6292492698861,-39.6292413541212,-39.629244225287,-39.629241842395,-39.6292521986721
1.48111111111111,-0.0610212430025559,0.000132510917121623,3.1759876303188e-05,0.000108038800700622,4.99635868627349e-05,9.38521384620152e-05,6.03510940748282e-05,8.55648522342468e-05,6.61619763093929e-05,8.04518541187081e-05,6.86680022429506e-05,7.51677838792614e-05,6.32944266646184e-05,5.19239574930775e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.448159372922,-39.6292458139037,-39.6291915870443,-39.6292280908939,-39.6291957431666,-39.6292156568934,-39.6291959182291,-39.6292062916744,-39.6291938550746,-39.6291988455371,-39.6291909434348,-39.6291938096324,-39.6291914308465,-39.629201769226
1.48138888888889,-0.0609158164052805,0.000132282027403001,3.17050117534532e-05,0.000107852180992982,4.98772756752146e-05,9.36900212309016e-05,6.02468381383948e-05,8.54170469510085e-05,6.60476811456175e-05,8.03128776871567e-05,6.85493763688758e-05,7.50379319495898e-05,6.31850813865917e-05,5.18342564232723e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.44789440432,-39.6291953951022,-39.6291412619037,-39.629177702687,-39.629145410825,-39.6291652901443,-39.6291455855645,-39.6291559410822,-39.6291435259537,-39.629148507787,-39.6291406193238,-39.6291434805618,-39.6291411058749,-39.6291514263877
1.48166666666667,-0.0608105715601429,0.000132053532133437,3.16502417671693e-05,0.000107665882892523,4.97911132524307e-05,9.35281833900533e-05,6.01427618965727e-05,8.5269496402755e-05,6.59335829833827e-05,8.01741407851039e-05,6.84309549661243e-05,7.49083038328133e-05,6.30759245901588e-05,5.17447099713008e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.447629890782,-39.6291450628914,-39.6290910231923,-39.629127401018,-39.6290951649252,-39.6291150098962,-39.6290953393422,-39.6291056769632,-39.6290932832691,-39.6290982564882,-39.6290903816405,-39.6290932379274,-39.6290908673326,-39.6291011700095
1.48194444444444,-0.0607055081549964,0.000131825430634891,3.15955661818161e-05,0.000107479905848929,4.97050993380425e-05,9.33666244596961e-05,6.00388650424389e-05,8.51222001516319e-05,6.58196814847967e-05,8.00356430014183e-05,6.831273768341e-05,7.47788991450953e-05,6.29669559509029e-05,5.16553178710723e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.447365831529,-39.6290948171235,-39.6290408707627,-39.6290771857393,-39.6290450053197,-39.6290648160016,-39.6290451794147,-39.6290554991699,-39.6290431268733,-39.629048091493,-39.6290402302375,-39.629043081582,-39.6290407150722,-39.6290509999439
1.48222222222222,-0.0606006258782266,0.000131597722231909,3.15409848352913e-05,0.000107294249310018,4.96192336780659e-05,9.32053439610393e-05,5.99351472671321e-05,8.49751577620788e-05,6.57059763115266e-05,7.98973839248473e-05,6.81947241699107e-05,7.46497175035243e-05,6.28581751469102e-05,5.1566079857585e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.447102225789,-39.6290446576511,-39.6289908044678,-39.6290270567037,-39.6289949318613,-39.6290147083132,-39.628995105635,-39.6290054075552,-39.6289930566192,-39.6289980126544,-39.6289901649677,-39.6289930113782,-39.6289906489464,-39.6290009160437
1.4825,-0.0604959244187507,0.000131370406249914,3.14864975663243e-05,0.000107108912725768,4.95335160173205e-05,9.30443414168684e-05,5.983160826267e-05,8.48283687979582e-05,6.55924671274285e-05,7.97593631462943e-05,6.80769140755135e-05,7.45207585245196e-05,6.27495818553245e-05,5.14769956659405e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.446839072786,-39.6289945843269,-39.6289408241605,-39.6289770137638,-39.6289449444029,-39.6289646866839,-39.628945117856,-39.6289554019719,-39.6289430723597,-39.6289480198252,-39.628940185684,-39.6289430271691,-39.6289406688082,-39.6289509181618
1.48277777777778,-0.0603914034660169,0.000131143482015142,3.14321042127819e-05,0.000106923895547586,4.94479461021878e-05,9.28836163494364e-05,5.97282477225259e-05,8.46818328247219e-05,6.54791535957459e-05,7.9621580256113e-05,6.79593070518381e-05,7.43920218251213e-05,6.26411757537451e-05,5.13880650329058e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.446576371748,-39.628944597004,-39.6288909296943,-39.628927056773,-39.6288950427979,-39.6289147509669,-39.6288952159309,-39.6289054822734,-39.6288931739483,-39.6288981128589,-39.6288902922397,-39.6288931288079,-39.6288907745111,-39.6289010061515
1.48305555555556,-0.0602870627100028,0.000130916948855474,3.1377804613427e-05,0.000106739197226783,4.93625236788061e-05,9.27231682828526e-05,5.96250653403932e-05,8.45355494073205e-05,6.53660353802558e-05,7.94840348461346e-05,6.78419027498065e-05,7.42635070244322e-05,6.25329565213255e-05,5.1299287694362e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.446314121905,-39.6288946955356,-39.6288411209226,-39.6288771855845,-39.6288452268998,-39.6288649010156,-39.6288453997134,-39.628855648313,-39.6288433612383,-39.6288482916088,-39.6288404844885,-39.6288433161483,-39.6288409659085,-39.6288511798663
1.48333333333333,-0.0601829018412152,0.000130690806099085,3.13235986080986e-05,0.000106554817216145,4.927724849386e-05,9.25629967415661e-05,5.95220608103373e-05,8.43895181121759e-05,6.52531121459928e-05,7.93467265088001e-05,6.77247008213129e-05,7.41352137414869e-05,6.24249238369899e-05,5.12106633869983e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.446052322486,-39.6288448797753,-39.6287913976992,-39.6288274000519,-39.6287954965625,-39.6288151366837,-39.6287956690572,-39.6288058999445,-39.6287936340837,-39.6287985559288,-39.6287907622841,-39.628793589044,-39.6287912428543,-39.6288014391599
1.48361111111111,-0.0600789205506888,0.000130465053076105,3.12694860352239e-05,0.000106370754969672,4.91921202947948e-05,9.24031012506205e-05,5.94192338272427e-05,8.42437385072107e-05,6.51403835581821e-05,7.92096548364627e-05,6.7607700918713e-05,7.40071415962813e-05,6.23170773807277e-05,5.11221918479575e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.445790972724,-39.6287951495769,-39.6287417598782,-39.6287777000291,-39.6287458516398,-39.6287654578252,-39.6287460238163,-39.6287562370219,-39.6287439923385,-39.6287489056729,-39.6287411254806,-39.6287439473491,-39.6287416052024,-39.6287517838864
1.48388888888889,-0.0599751185299855,0.000130239689117949,3.12154667346976e-05,0.000106187009941137,4.91071388294393e-05,9.22434813359859e-05,5.93165840858539e-05,8.40982101600896e-05,6.50278492825353e-05,7.90728194236099e-05,6.74909026954228e-05,7.38792902081081e-05,6.22094168320922e-05,5.10338728157157e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.44553007185,-39.6287455047943,-39.6286922073139,-39.6287280853702,-39.6286962919861,-39.6287158642942,-39.628696463845,-39.6287066593993,-39.6286944358568,-39.6286993406952,-39.6286915739322,-39.6286943909177,-39.6286920528073,-39.6287022138999
1.48416666666667,-0.0598714954711935,0.00013001471355663,3.11615405463608e-05,0.000106003581586944,4.9022303845642e-05,9.20841365245881e-05,5.92141112822808e-05,8.39529326395492e-05,6.49155089850354e-05,7.89362198646745e-05,6.73743058050574e-05,7.37516591983859e-05,6.21019418722847e-05,5.09457060275997e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.445269619099,-39.6286959452818,-39.6286427398608,-39.6286785559296,-39.6286468174559,-39.628666355945,-39.6286469889978,-39.6286571669314,-39.6286449644933,-39.6286498608504,-39.6286421074936,-39.6286449196045,-39.6286425855233,-39.628652729055
1.48444444444444,-0.0597680510669261,0.000129790125726066,3.11077073105661e-05,0.000105820469362672,4.89376150916344e-05,9.19250663448404e-05,5.91118151126832e-05,8.38079055145494e-05,6.48033623328651e-05,7.87998557543583e-05,6.72579099015722e-05,7.36242481887994e-05,6.19946521824203e-05,5.08576912225222e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.445009613707,-39.6286464708939,-39.6285933573737,-39.6286291115618,-39.6285974279039,-39.6286169326324,-39.6285975991294,-39.6286077594727,-39.6285955781027,-39.6286004659932,-39.6285927260194,-39.6285955332643,-39.6285932032054,-39.6286033292065
1.48472222222222,-0.0596647850103213,0.000129565924959768,3.10539668675336e-05,0.000105637672726283,4.88530723161859e-05,9.17662703255833e-05,5.90096952730797e-05,8.3663128356031e-05,6.46914089936066e-05,7.86637266882574e-05,6.7141714639562e-05,7.34970568025776e-05,6.18875474443135e-05,5.0769828139103e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.44475005491,-39.6285970814855,-39.6285440597076,-39.6285797521218,-39.6285481231852,-39.6285675942113,-39.628548294095,-39.6285584368782,-39.6285462765401,-39.6285511559785,-39.6285434293648,-39.6285462317519,-39.6285439057084,-39.6285540142091
1.485,-0.0595616969950407,0.000129342110593525,3.10003190576807e-05,0.000105455191135683,4.87686752696088e-05,9.16077479950895e-05,5.89077514613609e-05,8.351860073417e-05,6.45796486355434e-05,7.85278322631409e-05,6.70257196757728e-05,7.33700846606146e-05,6.17806273408627e-05,5.06821165173503e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.444490941946,-39.6285477769114,-39.6284948467178,-39.6285304774646,-39.628498903155,-39.6285183405369,-39.6284990737496,-39.6285091990031,-39.6284970596606,-39.6285019306616,-39.6284942173849,-39.6284970149227,-39.6284946928878,-39.6285047839183
1.48527777777778,-0.0594587867152686,0.000129118681964651,3.0946763722148e-05,0.000105273024050074,4.86844237010982e-05,9.14494988844746e-05,5.88059833753265e-05,8.3374322220858e-05,6.44680809269941e-05,7.83921720756255e-05,6.69099246653038e-05,7.32433313880984e-05,6.16738915546133e-05,5.05945560965623e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.444232274055,-39.628498557027,-39.6284457182598,-39.6284812874455,-39.6284497676689,-39.6284691714644,-39.6284499379489,-39.6284600457028,-39.6284479273199,-39.6284527898979,-39.6284450899354,-39.6284478826323,-39.628445564599,-39.6284556381894
1.48555555555556,-0.0593560538657109,0.00012889563841018,3.0893300702414e-05,0.000105091170930282,4.86003173607019e-05,9.12915225239137e-05,5.87043907130386e-05,8.32302923880931e-05,6.43567055371074e-05,7.82567457247245e-05,6.67943292651273e-05,7.31167966086782e-05,6.15673397688456e-05,5.05071466173397e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.443974050476,-39.6284494216877,-39.6283966741894,-39.6284321819201,-39.6284007165825,-39.6284200868497,-39.6284008865485,-39.6284109768331,-39.6283988793736,-39.6284037335433,-39.6283960468719,-39.6283988347362,-39.6283965206977,-39.6284065768782
1.48583333333333,-0.0592534981415947,0.000128672979269357,3.08399298395662e-05,0.000104909631236215,4.85163559995006e-05,9.11338184454647e-05,5.86029731734545e-05,8.3086510809157e-05,6.42455221362267e-05,7.812155280781e-05,6.66789331328143e-05,7.29904799476095e-05,6.14609716679176e-05,5.04198878203406e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.443716270453,-39.6284003707493,-39.6283477143626,-39.6283831607442,-39.6283517497518,-39.6283710865484,-39.6283519194044,-39.6283619922499,-39.6283499156777,-39.6283547614536,-39.6283470880505,-39.6283498710907,-39.6283475610401,-39.6283575998405
1.48611111111111,-0.0591511192386671,0.000128450703882546,3.07866509756575e-05,0.000104728404431173,4.84325393676199e-05,9.0976386182218e-05,5.85017304554458e-05,8.29429770579312e-05,6.41345303939837e-05,7.79865929244624e-05,6.65637359257587e-05,7.2864381029362e-05,6.1354786936301e-05,5.03327794473143e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.443458933227,-39.6283514040677,-39.6282988386356,-39.6283342237739,-39.628302867033,-39.6283221704169,-39.6283030363729,-39.6283130918093,-39.6283010360885,-39.6283058734851,-39.6282982133274,-39.6283009915517,-39.6282986854822,-39.6283087069327
1.48638888888889,-0.0590489168531943,0.000128228811590829,3.0733463952514e-05,0.000104547489976934,4.83488672177088e-05,9.0819225266878e-05,5.84006622591023e-05,8.27996907092928e-05,6.40237299816653e-05,7.78518656746536e-05,6.64487373020295e-05,7.27384994810664e-05,6.12487852590505e-05,5.02458212400314e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.443202038043,-39.6283025214991,-39.6282500468649,-39.6282853708655,-39.6282540682827,-39.6282733383113,-39.6282542373104,-39.6282642753677,-39.6282522404624,-39.6282570694941,-39.6282494225592,-39.6282521959759,-39.6282498938807,-39.6282598980111
1.48666666666667,-0.058946890681961,0.000128007301737734,3.06803686127147e-05,0.000104366887336767,4.82653393009278e-05,9.06623352340846e-05,5.82997682850828e-05,8.26566513379175e-05,6.39131205705457e-05,7.77173706587493e-05,6.63339369209383e-05,7.2612834929256e-05,6.11429663214415e-05,5.01590129397574e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.442945584147,-39.6282537229001,-39.6282013389072,-39.6282366018756,-39.6282053533575,-39.6282245900885,-39.6282055220736,-39.6282155427819,-39.6282035286562,-39.6282083493375,-39.6282007156024,-39.62820348422,-39.6282011860922,-39.6282111729324
1.48694444444444,-0.0588450404222691,0.000127786173664791,3.06273647988268e-05,0.00010418659597692,4.81819553696812e-05,9.0505715618386e-05,5.81990482339451e-05,8.2513858519657e-05,6.3802701832447e-05,7.75831074784054e-05,6.6219334441996e-05,7.24873870010029e-05,6.10373298102945e-05,5.00723542896356e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.442689570786,-39.6282050081272,-39.6281527146195,-39.6281879166608,-39.6281567221144,-39.6281759256051,-39.6281568905195,-39.6281668939087,-39.6281549005269,-39.6281597128721,-39.6281520923142,-39.6281548561408,-39.6281525619736,-39.6281625315535
1.48722222222222,-0.0587433657719373,0.000127565426717741,3.0574452353252e-05,0.000104006615362697,4.80987151770342e-05,9.03493659557121e-05,5.80985018068253e-05,8.23713118316422e-05,6.36924734403531e-05,7.74490757348214e-05,6.6104929525816e-05,7.23621553246099e-05,6.09318754121307e-05,4.99858450329105e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.442433997208,-39.6281563770375,-39.6281041738591,-39.6281393150784,-39.6281081744106,-39.6281273447183,-39.6281083425053,-39.6281183286052,-39.6281063559315,-39.6281111599552,-39.6281035525518,-39.6281063115957,-39.6281040213824,-39.6281139737317
1.4875,-0.0586418664292998,0.000127345060242095,3.05216311194439e-05,0.000103826944960006,4.80156184761621e-05,9.01932857825827e-05,5.79981287057278e-05,8.22290108509716e-05,6.35824350672577e-05,7.73152750317108e-05,6.59907218330399e-05,7.22371395283453e-05,6.0826602813532e-05,4.98994849121855e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.442178862663,-39.6281078294882,-39.6280557164833,-39.6280907969855,-39.6280597101035,-39.6280788472854,-39.6280598778884,-39.6280698467288,-39.6280578947276,-39.628062690444,-39.6280550961725,-39.6280578504421,-39.6280555641757,-39.6280654993242
1.48777777777778,-0.0585405420932058,0.000127125073584381,3.04689009402083e-05,0.000103647584236783,4.79326650203205e-05,9.00374746361894e-05,5.78979286331741e-05,8.2086955155415e-05,6.34725863875127e-05,7.71817049706618e-05,6.58767110243362e-05,7.21123392419472e-05,6.07215117030301e-05,4.98132736721895e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.441924166401,-39.6280593653366,-39.6280073423499,-39.6280423622396,-39.6280113290507,-39.628030433164,-39.6280114965265,-39.6280214481372,-39.6280095167728,-39.6280143041963,-39.6280067230341,-39.6280094725375,-39.6280071902115,-39.6280171081888
1.48805555555556,-0.0584393924630182,0.000126905466093104,3.04162616602067e-05,0.000103468532660925,4.78498545634814e-05,8.98819320549035e-05,5.77979012916103e-05,8.19451443246199e-05,6.33629270749227e-05,7.70483651573939e-05,6.57628967616448e-05,7.19877540950872e-05,6.06166017684458e-05,4.97272110564433e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.441669907674,-39.6280109844405,-39.6279590513168,-39.6279940106986,-39.6279630311102,-39.627982102212,-39.6279631982774,-39.6279731326881,-39.6279612219252,-39.6279660010701,-39.6279584329945,-39.6279611777401,-39.6279588993475,-39.6279688001832
1.48833333333333,-0.0583384172386134,0.000126686237117147,3.03637131226308e-05,0.000103289789701472,4.77671868605633e-05,8.97266575778844e-05,5.76980463848684e-05,8.18035779378733e-05,6.32534568032256e-05,7.69152551961235e-05,6.56492787080131e-05,7.18633837178378e-05,6.05118726992553e-05,4.96412968104175e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.441416085736,-39.6279626866577,-39.6279108432422,-39.6279457422204,-39.6279148161402,-39.6279338542873,-39.6279149829993,-39.6279249002398,-39.6279130100427,-39.6279177809233,-39.6279102259119,-39.6279129659078,-39.627910691442,-39.6279205751657
1.48861111111111,-0.0582376161203796,0.000126467386006065,3.0311255172291e-05,0.000103111354830197,4.76846616656122e-05,8.95716507443243e-05,5.75983636163737e-05,8.16622555753431e-05,6.31441752491051e-05,7.67823746912267e-05,6.55358565264651e-05,7.1739227741617e-05,6.04073241845371e-05,4.95555306792441e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.441162699841,-39.6279144718464,-39.6278627179845,-39.6278975566631,-39.627866683999,-39.6278856892483,-39.6278668505507,-39.6278767506506,-39.6278648809838,-39.6278696436145,-39.6278621016447,-39.6278648368992,-39.6278625663534,-39.6278724329946
1.48888888888889,-0.0581369888092166,0.000126248912112223,3.02588876527278e-05,0.000102933227516242,4.7602278735353e-05,8.94169110946777e-05,5.74988526904017e-05,8.15211768183009e-05,6.30350820879978e-05,7.66497232492297e-05,6.54226298801162e-05,7.16152857990923e-05,6.03029559133869e-05,4.94699124080982e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.440909749244,-39.627866339865,-39.6278146754023,-39.6278494538854,-39.6278186345453,-39.6278376069535,-39.6278188007902,-39.6278286837789,-39.6278168346073,-39.6278215890021,-39.6278140600516,-39.6278167905728,-39.6278145239403,-39.6278243735285
1.48916666666667,-0.0580365350065347,0.000126030814787529,3.02066104094184e-05,0.000102755407231739,4.75200378243575e-05,8.92624381705823e-05,5.73995133129675e-05,8.13803412484625e-05,6.29261769955664e-05,7.65173004773399e-05,6.53095984328023e-05,7.14915575226656e-05,6.01987675770476e-05,4.93844417434814e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.440657233203,-39.6278182905721,-39.6277667153545,-39.627801433746,-39.6277706676379,-39.6277896072616,-39.6277708335765,-39.6277806994837,-39.6277688707719,-39.6277736169451,-39.6277661009914,-39.6277688267876,-39.6277665640616,-39.6277763966263
1.48944444444444,-0.0579362544142537,0.00012581309338465,3.01544232869441e-05,0.000102577893450736,4.74379386889515e-05,8.9108231513181e-05,5.73003451888005e-05,8.12397484486271e-05,6.28174596501487e-05,7.63851059822592e-05,6.51967618497095e-05,7.13680425441132e-05,6.00947588666384e-05,4.92991184311747e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.440405150977,-39.6277703238266,-39.6277188377003,-39.6277534961036,-39.627722783136,-39.6277416900317,-39.6277229487689,-39.627732797624,-39.6277209893367,-39.6277257273026,-39.6277182243233,-39.6277209454026,-39.6277186865765,-39.6277285021469
1.48972222222222,-0.0578361467348024,0.000125595747259243,3.01023261307643e-05,0.000102400685646366,4.7355981085348e-05,8.89542906663804e-05,5.72013480237004e-05,8.10993980005788e-05,6.27089297287597e-05,7.62531393723913e-05,6.50841197971977e-05,7.12447404977192e-05,5.99909294730261e-05,4.92139422192771e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.440153501824,-39.6277224394875,-39.6276710422991,-39.6277056408177,-39.6276749808988,-39.6276938551231,-39.6276751462267,-39.627684978059,-39.6276731901611,-39.6276779199339,-39.6276704299067,-39.6276731462772,-39.6276708913442,-39.6276806899498
1.49,-0.0577362116711172,0.000125378775766783,3.00503187864287e-05,0.000102223783292852,4.72741647712843e-05,8.8800615173416e-05,5.71025215236058e-05,8.095928948899e-05,6.26005869099032e-05,7.61214002557743e-05,6.49716719398334e-05,7.11216510182611e-05,5.98872790889556e-05,4.91289128535451e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.439902285005,-39.6276746374142,-39.6276233290103,-39.6276578677475,-39.6276272607861,-39.6276461023952,-39.6276274258094,-39.6276372406484,-39.6276254731048,-39.6276301946985,-39.6276227176011,-39.627625429271,-39.6276231782245,-39.6276329598945
1.49027777777778,-0.0576364489266419,0.000125162178263662,2.99984010989556e-05,0.000102047185866905,4.71924895033708e-05,8.86472045785067e-05,5.70038653962029e-05,8.08194224988273e-05,6.2492430871012e-05,7.59898882425069e-05,6.48594179447212e-05,7.0998773739711e-05,5.97838074064699e-05,4.90440300829648e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.439651499784,-39.6276269174663,-39.6275756976939,-39.6276101767528,-39.6275796226575,-39.6275984317077,-39.6275797873769,-39.6275895852519,-39.6275778380275,-39.6275825514563,-39.6275750872665,-39.6275777942439,-39.6275755470772,-39.6275853118407
1.49055555555556,-0.0575368582053262,0.000124945954108052,2.99465729150941e-05,0.000101870892843906,4.71109550401201e-05,8.84940584274719e-05,5.69053793483656e-05,8.06797966143305e-05,6.23844612925416e-05,7.58586029424713e-05,6.47473574785292e-05,7.08761082980952e-05,5.96805141189803e-05,4.8959293655718e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.439401145421,-39.6275792795037,-39.62752814821,-39.6275625676934,-39.6275320663731,-39.6275508429206,-39.6275322307892,-39.6275420117295,-39.6275302847893,-39.6275349900673,-39.6275275387628,-39.6275302410558,-39.6275279977623,-39.6275377456485
1.49083333333333,-0.0574374392116255,0.000124730102658529,2.98948340807258e-05,0.000101694903702127,4.7029561139273e-05,8.83411762652581e-05,5.68070630885749e-05,8.05404114221836e-05,6.22766778536689e-05,7.57275439658286e-05,6.46354902092066e-05,7.07536543302873e-05,5.95773989192059e-05,4.88747033199231e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.439151221183,-39.6275317233862,-39.6274806804188,-39.6275150404295,-39.6274845917933,-39.6275033358941,-39.6274847559066,-39.6274945199414,-39.6274828132505,-39.6274875103917,-39.6274800719504,-39.6274827695672,-39.6274805301401,-39.6274902611782
1.49111111111111,-0.0573381916504993,0.000124514623276212,2.984318444274e-05,0.000101519217919076,4.69483075590301e-05,8.81885576388073e-05,5.67089163248539e-05,8.04012665094171e-05,6.21690802348714e-05,7.55967109245715e-05,6.45238158043178e-05,7.0631411472743e-05,5.94744615021852e-05,4.87902588245421e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.438901726336,-39.6274842489743,-39.6274332941809,-39.6274675948215,-39.6274371987786,-39.6274559104886,-39.6274373625897,-39.6274471097482,-39.6274354232716,-39.6274401122901,-39.6274326866898,-39.6274353796384,-39.6274331440712,-39.6274428582903
1.49138888888889,-0.0572391152274111,0.00012429951532185,2.97916238476716e-05,0.000101343834974187,4.68671940590099e-05,8.80362020953408e-05,5.66109387664172e-05,8.02623614631962e-05,6.20616681169735e-05,7.54661034298127e-05,6.44123339329689e-05,7.05093793623798e-05,5.93717015621864e-05,4.87059599195533e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.438652660145,-39.6274368561285,-39.6273859893572,-39.6274202307299,-39.6273898871897,-39.6274085665648,-39.6273900506992,-39.6273997810104,-39.6273881147134,-39.6273927956233,-39.6273853828419,-39.6273880711304,-39.6273858394164,-39.6273955368454
1.49166666666667,-0.0571402096483269,0.000124084778157116,2.97401521429168e-05,0.000101168754347044,4.67862203983606e-05,8.78841091837374e-05,5.65131301223577e-05,8.01236958712823e-05,6.19544411814456e-05,7.53357210947807e-05,6.43010442649687e-05,7.03875576375746e-05,5.92691187943625e-05,4.86218063549375e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.438404021879,-39.6273895447095,-39.6273387658085,-39.6273729480156,-39.6273426568876,-39.6273613039836,-39.6273428200961,-39.6273525335891,-39.627340887437,-39.6273455602522,-39.6273381602676,-39.627340843904,-39.6273386160366,-39.6273482967046
1.49194444444444,-0.0570414746197149,0.000123870411145709,2.96887691756467e-05,0.000100993975518606,4.67053863371968e-05,8.77322784530284e-05,5.64154901024437e-05,7.9985269322493e-05,6.18473991103959e-05,7.52055635325652e-05,6.41899464695884e-05,7.02659459362888e-05,5.91667128945911e-05,4.85377978808979e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.438155810808,-39.6273423145783,-39.6272916233962,-39.6273257465397,-39.6272955077336,-39.6273141226061,-39.6272956706416,-39.6273053673455,-39.6272937413035,-39.627298406038,-39.6272910188282,-39.6272936978206,-39.6272914737932,-39.627301137729
1.49222222222222,-0.0569429098485444,0.000123656413651769,2.96374747934806e-05,0.000100819497971327,4.66246916350978e-05,8.75807094532482e-05,5.63180184172686e-05,7.98470814060046e-05,6.1740541586334e-05,7.50756303576044e-05,6.40790402177603e-05,7.01445438986132e-05,5.90644835584368e-05,4.8453934248156e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.437908026203,-39.6272951655961,-39.6272445619817,-39.6272786261635,-39.6272484395891,-39.6272670222938,-39.6272486021972,-39.6272582821409,-39.6272466761744,-39.6272513328422,-39.6272439583852,-39.6272466327416,-39.6272444125477,-39.6272540597802
1.4925,-0.0568445150422847,0.00012344278504129,2.95862688439482e-05,0.000100645321187632,4.65441360534465e-05,8.74294017340689e-05,5.62207147772888e-05,7.97091317125524e-05,6.16338682923416e-05,7.49459211841406e-05,6.39683251796993e-05,7.00233511648254e-05,5.89624304829613e-05,4.83702152077163e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.437660667335,-39.6272480976244,-39.6271975814268,-39.6272315867485,-39.6272014523158,-39.6272200029081,-39.6272016146246,-39.6272112778371,-39.6271996919115,-39.6272043405265,-39.6271969788003,-39.6271996485288,-39.6271974321617,-39.6272070627197
1.49277777777778,-0.0567462899089047,0.000123229524680933,2.95351511758653e-05,0.000100471444650792,4.64637193523102e-05,8.72783548473886e-05,5.61235788948986e-05,7.95714198325587e-05,6.15273789112696e-05,7.48164356274529e-05,6.38578010277242e-05,6.99023673747117e-05,5.88605533656587e-05,4.82866405118598e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.437413733478,-39.6272011105249,-39.6271506815934,-39.6271846281566,-39.6271545457757,-39.627173064311,-39.6271547077858,-39.6271643542959,-39.6271527883767,-39.6271574289527,-39.6271500799355,-39.627152745044,-39.6271505324972,-39.6271601464094
1.49305555555556,-0.056648234156872,0.0001230166319378,2.94841216371065e-05,0.000100297867845504,4.63834412940481e-05,8.71275683452544e-05,5.60266104808248e-05,7.94339453582342e-05,6.14210731278736e-05,7.46871733037957e-05,6.37474674334497e-05,6.9781592169823e-05,5.87588519041446e-05,4.82032099117955e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.437167223906,-39.6271542041596,-39.6271038623438,-39.6271377502496,-39.6271077198309,-39.6271262063645,-39.6271078815429,-39.6271175113793,-39.6271059654321,-39.6271105979831,-39.627103261653,-39.6271059221495,-39.6271037134163,-39.6271133107116
1.49333333333333,-0.0565503474951515,0.000122804106181574,2.94331800760143e-05,0.00010012459025675,4.63033016404509e-05,8.69770417803607e-05,5.5929809247988e-05,7.92967078820764e-05,6.13149506261955e-05,7.45581338291791e-05,6.36373240700502e-05,6.96610251913482e-05,5.86573257959937e-05,4.81199231608716e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.436921137894,-39.6271073783905,-39.6270571235402,-39.62709095289,-39.6270609743439,-39.6270794289309,-39.6270611357582,-39.6270707489498,-39.6270592229402,-39.6270638474801,-39.6270565238151,-39.6270591797076,-39.6270569747816,-39.6270665554886
1.49361111111111,-0.0564526296332055,0.000122591946781143,2.9382326342268e-05,9.99516113709684e-05,4.62233001534105e-05,8.68267747067602e-05,5.58331749088683e-05,7.91597069961704e-05,6.12090110923885e-05,7.44293168210529e-05,6.3527370609864e-05,6.95406660818581e-05,5.85559747413314e-05,4.80367800115464e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.43667547472,-39.6270606330801,-39.6270104650455,-39.6270442359401,-39.6270143091772,-39.6270327318728,-39.6270144702945,-39.62702406687,-39.6270125607635,-39.6270171773061,-39.6270098662846,-39.627012517581,-39.6270103164556,-39.6270198806029
1.49388888888889,-0.0563550802809921,0.000122380153107219,2.93315602842008e-05,9.97789306751149e-05,4.61434365962457e-05,8.66767666782752e-05,5.57367071771163e-05,7.90229422944312e-05,6.11032542116176e-05,7.43007218977914e-05,6.34176067275341e-05,6.9420514484134e-05,5.84547984390144e-05,4.79537802163907e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.436430233661,-39.627013968091,-39.6269638867224,-39.6269975992627,-39.6269677241938,-39.6269861150529,-39.6269678850146,-39.6269774650027,-39.6269659787651,-39.6269705873242,-39.6269632889243,-39.6269659356326,-39.6269637383013,-39.6269732859174
1.49416666666667,-0.0562576991489645,0.000122168724532367,2.92808817519644e-05,9.9606547657196e-05,4.60637107313653e-05,8.65270172500684e-05,5.56404057668969e-05,7.8886413371497e-05,6.09976796696787e-05,7.41723486777112e-05,6.33080320972801e-05,6.93005700424363e-05,5.83537965877641e-05,4.78709235300034e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.436185413997,-39.6269673832861,-39.6269173884341,-39.6269510427206,-39.6269212192566,-39.6269395783342,-39.6269213797816,-39.6269309432108,-39.626919476808,-39.6269240773973,-39.6269167915973,-39.6269194337255,-39.6269172401818,-39.6269267712952
1.49444444444444,-0.0561604859480705,0.000121957660430226,2.92302905948009e-05,9.94344618057874e-05,4.59841223228145e-05,8.63775259778289e-05,5.5544270392166e-05,7.8750119822785e-05,6.08922871534642e-05,7.40441967798542e-05,6.31986463935102e-05,6.9180832400798e-05,5.82529688887658e-05,4.77882097065477e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.435941015008,-39.6269208785284,-39.6268709700439,-39.6269045661772,-39.6268747942291,-39.62689312158,-39.6268749544587,-39.6268845013577,-39.6268730547554,-39.6268776473888,-39.626870374167,-39.6268730117229,-39.6268708219603,-39.6268803365996
1.49472222222222,-0.0560634403897513,0.000121746960174301,2.91797866627185e-05,9.92626726108038e-05,4.59046711337778e-05,8.62282924191212e-05,5.54483007673253e-05,7.86140612434446e-05,6.07870763511756e-05,7.39162658241545e-05,6.30894492919212e-05,6.90613012036568e-05,5.81523150427232e-05,4.7705638500419e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.435697035976,-39.6268744536813,-39.6268246314154,-39.6268581694958,-39.6268284489749,-39.6268467446537,-39.6268286089097,-39.626838139307,-39.6268267124711,-39.6268312971622,-39.626824036497,-39.6268266694886,-39.6268244835005,-39.6268339816941
1.495,-0.0559665621859408,0.000121536623139094,2.91293698058266e-05,9.9091179562734e-05,4.58253569291107e-05,8.60793161309134e-05,5.53524966079916e-05,7.84782372301345e-05,6.06820469499188e-05,7.37885554312932e-05,6.29804404688983e-05,6.89419760963654e-05,5.80518347509119e-05,4.76232096667614e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.435453476184,-39.6268281086083,-39.6267783724125,-39.6268118525399,-39.6267821833576,-39.6268004474191,-39.6267823429982,-39.6267918569222,-39.6267804498187,-39.6267850265813,-39.626777778451,-39.6267804068862,-39.6267782246662,-39.6267877064425
1.49527777777778,-0.055869851049065,0.000121326648702412,2.90790398743529e-05,9.89199821528387e-05,4.57461794740246e-05,8.59305966709571e-05,5.52568576303228e-05,7.83426473796759e-05,6.0577198638311e-05,7.36610652223283e-05,6.28716196009128e-05,6.88228567245671e-05,5.79515277151746e-05,4.75409229610696e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.435210334916,-39.6267818431732,-39.6267321928991,-39.6267656151736,-39.6267359972413,-39.6267542297399,-39.6267361565883,-39.6267456540674,-39.6267342666624,-39.6267388355101,-39.6267315998932,-39.6267342237797,-39.6267320453214,-39.6267415107086
1.49555555555556,-0.0557733066920407,0.000121117036239226,2.90287967196083e-05,9.87490798740972e-05,4.56671385323098e-05,8.57821335986527e-05,5.51613835503795e-05,7.8207291289983e-05,6.04725311051636e-05,7.35337948193348e-05,6.27629863645538e-05,6.87039427360131e-05,5.78513936376834e-05,4.74587781384274e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.434967611457,-39.6267356572401,-39.6266860927395,-39.6267194572608,-39.6266898904903,-39.6267080914805,-39.6266900495442,-39.6266995306069,-39.6266881628662,-39.6266927238128,-39.6266855006877,-39.6266881200336,-39.6266859453305,-39.6266953943569
1.49583333333333,-0.0556769288282749,0.000120907785130188,2.89786401918993e-05,9.85784722192512e-05,4.55882338702095e-05,8.5633926474108e-05,5.50660740842141e-05,7.80721685599003e-05,6.03680440397466e-05,7.34067438438334e-05,6.26545404380627e-05,6.85852337771606e-05,5.77514322217638e-05,4.73767749560601e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.434725305095,-39.6266895506731,-39.6266400717982,-39.626673378666,-39.626643862969,-39.6266620325052,-39.6266440217303,-39.6266534864049,-39.6266421382949,-39.626646691354,-39.6266394806992,-39.6266420955122,-39.6266399245578,-39.6266493572517
1.49611111111111,-0.0555807171716642,0.000120698894754108,2.8928570142146e-05,9.84081586824181e-05,4.55094652539499e-05,8.54859748567255e-05,5.4970928949456e-05,7.79372787882615e-05,6.02637371332954e-05,7.32799119197886e-05,6.25462814991239e-05,6.84667294958537e-05,5.76516431702326e-05,4.72949131701276e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.434483415116,-39.6266435233367,-39.62659412994,-39.6266273792536,-39.6265979145421,-39.6266160526785,-39.6265980730115,-39.6266075213262,-39.626596192813,-39.6266007379982,-39.6265935397922,-39.6265961500802,-39.6265939828681,-39.6266033992576
1.49638888888889,-0.0554846714365937,0.000120490364490791,2.88785864230658e-05,9.82381387578586e-05,4.54308324491174e-05,8.53382783085745e-05,5.48759478637361e-05,7.78026215750658e-05,6.01596100751184e-05,7.31532986710072e-05,6.24382092269893e-05,6.83484295397563e-05,5.75520261877951e-05,4.72131925380125e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.43424194081,-39.6265975750957,-39.6265482670297,-39.6265814588884,-39.6265520450747,-39.6265701518654,-39.6265522032527,-39.6265616352357,-39.6265503262855,-39.6265548636104,-39.6265476778318,-39.6265502836026,-39.6265481201263,-39.6265575202397
1.49666666666667,-0.055388791337936,0.000120282193721936,2.88286888855199e-05,9.80684119424078e-05,4.53523352227339e-05,8.51908363908002e-05,5.47811305460489e-05,7.76681965209732e-05,6.00556625558546e-05,7.30269037214386e-05,6.23303233013491e-05,6.82303335589133e-05,5.74525809777562e-05,4.71316128169309e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.434000881466,-39.6265517058149,-39.6265024829327,-39.6265356174355,-39.6265062544317,-39.6265243299308,-39.6265064123188,-39.6265158279984,-39.6265045385776,-39.6265090680557,-39.6265018946832,-39.6265044959445,-39.6265023361978,-39.626511720063
1.49694444444444,-0.055293076591051,0.000120074381831344,2.87788773816573e-05,9.78989777317341e-05,4.52739733423803e-05,8.50436486659265e-05,5.46864767144416e-05,7.75340032271551e-05,5.99518942684093e-05,7.29007266956268e-05,6.2222623400981e-05,6.81124412026165e-05,5.73533072455839e-05,4.70501737647717e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.433760236377,-39.6265059153596,-39.6264567775142,-39.6264898547601,-39.6264605424787,-39.6264785867402,-39.6264607000755,-39.6264700994798,-39.6264588295546,-39.6264633511996,-39.6264561902117,-39.6264587869714,-39.6264566309477,-39.6264659985928
1.49722222222222,-0.0551975269117843,0.000119866928201137,2.87291517632257e-05,9.77298356233371e-05,4.51957465747219e-05,8.4896714698806e-05,5.45919860877355e-05,7.74000412958892e-05,5.98483049038075e-05,7.27747672200015e-05,6.21151092072752e-05,6.79947521207043e-05,5.72542046965994e-05,4.6968875139884e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.433520004834,-39.6264602035951,-39.6264111506399,-39.6264441707277,-39.6264149090812,-39.626432922159,-39.6264150663883,-39.6264244495453,-39.6264131990822,-39.6264177129076,-39.626410564283,-39.6264131565489,-39.6264110042418,-39.6264203556948
1.4975,-0.0551021420164672,0.000119659832216736,2.8679511883261e-05,9.7560985116294e-05,4.51176546879696e-05,8.47500340522318e-05,5.4497658386315e-05,7.72663103293569e-05,5.97448941548982e-05,7.26490249212161e-05,6.20077804006024e-05,6.78772659640619e-05,5.71552730364887e-05,4.68877167019248e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.433280186132,-39.6264145703869,-39.6263656021757,-39.6263985652039,-39.6263693541051,-39.6263873360529,-39.626369511123,-39.6263788780608,-39.6263676470263,-39.6263721530455,-39.626365016763,-39.6263676045428,-39.626365455946,-39.6263747912349
1.49777777777778,-0.0550069216219151,0.000119453093264431,2.86299575943036e-05,9.73924257090053e-05,4.50396974505422e-05,8.46036062909924e-05,5.44034933295698e-05,7.71328099312913e-05,5.96416617154245e-05,7.25234994248714e-05,6.19006366624714e-05,6.77599823843841e-05,5.70565119723019e-05,4.68066982090645e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.433040779565,-39.626369015601,-39.6263201319877,-39.6263530380547,-39.6263238774165,-39.626341828288,-39.6263240341457,-39.6263333848923,-39.6263221732529,-39.6263266714794,-39.6263195475177,-39.6263221308193,-39.6263199859264,-39.6263293050789
1.49805555555556,-0.0549118654454272,0.000119246710729786,2.85804887496126e-05,9.72241569019392e-05,4.49618746309373e-05,8.44574309816393e-05,5.43094906390246e-05,7.69995397046124e-05,5.95386072784833e-05,7.23981903598956e-05,6.17936776750635e-05,6.76429010336811e-05,5.69579212102326e-05,4.67258194209615e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.43280178443,-39.6263235391035,-39.6262747399421,-39.6263075891461,-39.6262784788816,-39.6262963987304,-39.6262786353227,-39.626287969906,-39.6262767776283,-39.6262812680756,-39.6262741564135,-39.6262767352445,-39.6262745940491,-39.6262838970932
1.49833333333333,-0.0548169732047854,0.000119040684001846,2.85311052015943e-05,9.70561781958929e-05,4.48841859982195e-05,8.43115076903597e-05,5.42156500344624e-05,7.68664992550908e-05,5.94357305384512e-05,7.22730973540637e-05,6.16869031208412e-05,6.75260215641228e-05,5.68595004582779e-05,4.66450800978955e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.432563200023,-39.6262781407605,-39.6262294259056,-39.6262622183447,-39.6262331583669,-39.6262510472467,-39.6262333145205,-39.6262426329684,-39.6262314600191,-39.6262359427007,-39.6262288433168,-39.6262314176851,-39.6262292801809,-39.6262385671443
1.49861111111111,-0.0547222446182538,0.000118835012468921,2.84818068040875e-05,9.68884890925294e-05,4.48066313222084e-05,8.41658359839415e-05,5.41219712384504e-05,7.67336881873568e-05,5.93330311898274e-05,7.21482200360218e-05,6.15803126833147e-05,6.74093436295995e-05,5.67612494232304e-05,4.65644799996076e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.432325025644,-39.6262328204387,-39.6261841897449,-39.626216925517,-39.6261879157393,-39.6262057737033,-39.6261880716059,-39.6261973739462,-39.626186220292,-39.6261906952212,-39.6261836080946,-39.6261861780078,-39.6261840441884,-39.626193315099
1.49888888888889,-0.0546276794045774,0.000118629695520841,2.84325934109168e-05,9.67210890948718e-05,4.47292103724699e-05,8.40204154304306e-05,5.40284539720301e-05,7.66011061079791e-05,5.92305089278478e-05,7.20235580349601e-05,6.14739060464227e-05,6.72928668832393e-05,5.66631678146895e-05,4.64840188869749e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.432087260592,-39.6261875780048,-39.626139031327,-39.6261717105298,-39.6261427508657,-39.6261605779673,-39.6261429064459,-39.6261521927064,-39.6261410583139,-39.6261455255042,-39.6261384506138,-39.6261410160795,-39.6261388859387,-39.626148140824
1.49916666666667,-0.054533277282982,0.000118424732548764,2.83834648762786e-05,9.65539777059378e-05,4.4651922919056e-05,8.3875245598292e-05,5.39350979590399e-05,7.64687526228881e-05,5.91281634483912e-05,7.18991109813976e-05,6.1367682893774e-05,6.71765909795865e-05,5.65652553409527e-05,4.64036965214359e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.431849904168,-39.6261424133256,-39.6260939505191,-39.6261265732502,-39.6260976636133,-39.6261154599057,-39.6260978189075,-39.6261070891161,-39.6260959739522,-39.6261004334169,-39.6260933707415,-39.6260959317676,-39.6260938052989,-39.6261030441867
1.49944444444444,-0.0544390379731724,0.000118220122944495,2.83344210541655e-05,9.63871544298875e-05,4.45747687332789e-05,8.37303260568155e-05,5.38419029213991e-05,7.63366273398313e-05,5.90259944476654e-05,7.17748785061389e-05,6.12616429100471e-05,6.70605155737017e-05,5.64675117114978e-05,4.6323512664707e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.431612955673,-39.6260973262685,-39.6260489471886,-39.6260815135454,-39.6260526538495,-39.6260704193858,-39.6260528088584,-39.6260620630426,-39.6260509670742,-39.6260554188266,-39.6260483683453,-39.6260509249393,-39.6260488021366,-39.6260580250544
1.49972222222222,-0.0543449611953326,0.000118015866101319,2.82854617987672e-05,9.62206187715087e-05,4.44977475856774e-05,8.35856563767682e-05,5.37488685831404e-05,7.62047298664854e-05,5.89240016226375e-05,7.16508602405532e-05,6.11557857807485e-05,6.69446403206132e-05,5.63699366365966e-05,4.62434670789292e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.431376414412,-39.6260523167009,-39.6260040212033,-39.6260365312829,-39.6260077214419,-39.6260254562753,-39.626007876166,-39.6260171143535,-39.6260060375476,-39.6260104816011,-39.6260034432928,-39.6260059954624,-39.6260038763193,-39.6260130832947
1.5,-0.0542510466701245,0.000117811961413652,2.82365869651674e-05,9.60543702375468e-05,4.44208592475687e-05,8.34412361282082e-05,5.36559946677359e-05,7.60730598119141e-05,5.88221846710604e-05,7.15270558161542e-05,6.10501111915503e-05,6.68289648763479e-05,5.62725298261016e-05,4.61635595265339e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.431140279689,-39.6260073844903,-39.6259591724309,-39.6259916263305,-39.6259628662585,-39.6259805704419,-39.6259630206983,-39.6259722429167,-39.6259611852403,-39.6259656216081,-39.6259585954519,-39.6259611432048,-39.625959027715,-39.6259682187755
1.50027777777778,-0.0541572941186869,0.000117608408276182,2.81877964083925e-05,9.58884083347094e-05,4.43441034912052e-05,8.32970648826661e-05,5.35632808995172e-05,7.59416167852921e-05,5.87205432897783e-05,7.14034648660947e-05,6.09446188288374e-05,6.67134888993453e-05,5.61752909905422e-05,4.60837897704534e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.430904550809,-39.6259625295047,-39.6259144007397,-39.6259467985561,-39.6259180881673,-39.6259357617535,-39.6259182423234,-39.6259274486003,-39.6259164100203,-39.6259208387157,-39.6259138246907,-39.6259163680345,-39.6259142561917,-39.6259234313648
1.50055555555556,-0.0540637032626351,0.000117405206084551,2.81390899832859e-05,9.57227325706697e-05,4.42674800885914e-05,8.31531422128229e-05,5.34707270041078e-05,7.58104003961579e-05,5.86190771776128e-05,7.12800870236233e-05,6.08393083798625e-05,6.65982120448635e-05,5.6078219841978e-05,4.60041575732515e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.430669227078,-39.6259177516121,-39.6258697059979,-39.6259020478278,-39.6258733870366,-39.6258910300784,-39.6258735409095,-39.6258827312724,-39.625871711756,-39.6258761327923,-39.6258691308775,-39.6258716698199,-39.6258695616179,-39.625878720931
1.50083333333333,-0.05397027382406,0.000117202354237122,2.80904675456639e-05,9.5557342453402e-05,4.41909888120225e-05,8.30094676917039e-05,5.33783327060581e-05,7.56794102564261e-05,5.85177860330228e-05,7.11569219217547e-05,6.07341795318279e-05,6.64831339722001e-05,5.59813160921758e-05,4.59246626989504e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.430434307806,-39.6258730506809,-39.6258250880741,-39.6258573740142,-39.625828762735,-39.6258463752851,-39.6258289163252,-39.6258380908016,-39.6258270903159,-39.6258315037063,-39.625824513881,-39.6258270484295,-39.625824943862,-39.6258340873424
1.50111111111111,-0.053877005525527,0.000116999852131408,2.80419289505537e-05,9.53922374931116e-05,4.41146294352513e-05,8.28660408921373e-05,5.3286097731495e-05,7.55486459761283e-05,5.84166695562245e-05,7.10339691960822e-05,6.06292319721122e-05,6.63682543387894e-05,5.58845794536354e-05,4.58453049117347e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.430199792301,-39.6258284265796,-39.6257805468371,-39.6258127769837,-39.6257842151313,-39.6258017972423,-39.6257843684393,-39.6257935270566,-39.6257825455689,-39.6257869513266,-39.6257799735698,-39.625782503732,-39.6257804027929,-39.625789530468
1.50138888888889,-0.0537838980900756,0.000116797699166616,2.79934740549316e-05,9.52274171990999e-05,4.40384017308787e-05,8.27228613902924e-05,5.31940218064174e-05,7.5418107167499e-05,5.83157274468231e-05,7.09112284816348e-05,6.05244653897977e-05,6.62535728036404e-05,5.57880096390127e-05,4.57660839757104e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.429965679873,-39.6257838791769,-39.6257360821558,-39.6257682566052,-39.6257397440943,-39.6257572958187,-39.6257398971208,-39.6257490399063,-39.6257380773838,-39.625742475522,-39.625735509813,-39.6257380355966,-39.6257359382794,-39.6257450501765
1.50166666666667,-0.0536909512412184,0.000116595894743373,2.7945102714208e-05,9.50628810828038e-05,4.39623054734849e-05,8.25799287594601e-05,5.31021046572469e-05,7.52877934437273e-05,5.82149594050129e-05,7.0788699413677e-05,6.0419879473998e-05,6.61390890274278e-05,5.56916063617296e-05,4.56869996557839e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.429731969833,-39.6257394083418,-39.6256916938996,-39.6257238127477,-39.6256953494934,-39.6257128708836,-39.6256955022388,-39.6257046292198,-39.6256936856299,-39.6256980761617,-39.6256911224798,-39.6256936438923,-39.625691550191,-39.6257006463372
1.50194444444444,-0.0535981647029402,0.000116394438262678,2.7896814784672e-05,9.48986286563093e-05,4.38863404366601e-05,8.24372425765975e-05,5.30103460124234e-05,7.51577044179444e-05,5.81143651313585e-05,7.06663816289321e-05,6.03154739141657e-05,6.6024802669466e-05,5.55953693349542e-05,4.56080517171159e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.429498661495,-39.6256950139435,-39.6256473819378,-39.6256794452806,-39.6256510311979,-39.6256685223063,-39.6256511836628,-39.6256602948666,-39.6256493701766,-39.6256537531152,-39.6256468114397,-39.6256493284886,-39.625647238397,-39.6256563188195
1.50222222222222,-0.0535055381996976,0.000116193329127843,2.78486101236997e-05,9.47346594318657e-05,4.38105063948466e-05,8.22948024185429e-05,5.29187455980781e-05,7.50278397038144e-05,5.80139443279784e-05,7.05442747640768e-05,6.02112484004032e-05,6.59107133911131e-05,5.54992982730558e-05,4.55292399260688e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.429265754172,-39.6256506958514,-39.6256031461402,-39.6256351540734,-39.6256067890774,-39.6256242499562,-39.6256069412624,-39.6256160367163,-39.6256051308937,-39.6256095062522,-39.6256025765623,-39.6256050892552,-39.625603002767,-39.625612067493
1.5025,-0.0534130714564176,0.000115992566740577,2.78004885881444e-05,9.45709729228733e-05,4.37348031225705e-05,8.2152607862469e-05,5.28273031435383e-05,7.48981989161017e-05,5.79136966965955e-05,7.04223784569115e-05,6.01072026231608e-05,6.57968208535935e-05,5.54033928920526e-05,4.5450564047688e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.429033247179,-39.6256064539352,-39.6255589863765,-39.6255909389957,-39.625562623002,-39.6255800537033,-39.6255627749075,-39.6255718546386,-39.6255609676508,-39.6255653354423,-39.6255584177175,-39.625560926062,-39.6255588431709,-39.6255678922276
1.50277777777778,-0.0533207641984972,0.00011579215050644,2.77524500348938e-05,9.44075686435355e-05,4.36592303958892e-05,8.20106584864183e-05,5.273601837669e-05,7.47687816700111e-05,5.78136219393894e-05,7.03006923456944e-05,6.00033362737012e-05,6.56831247185511e-05,5.53076529061571e-05,4.53720238492001e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.428801139831,-39.6255622880648,-39.6255149025169,-39.6255467999175,-39.6255185328415,-39.6255359334174,-39.6255186844681,-39.6255277485036,-39.6255168803183,-39.6255212405558,-39.6255143347754,-39.6255168387789,-39.625514759479,-39.6255237928932
1.50305555555556,-0.0532286161518028,0.000115592079830333,2.77044943212731e-05,9.42444461098126e-05,4.35837879908006e-05,8.18689538682216e-05,5.26448910270001e-05,7.46395875819349e-05,5.7713719759422e-05,7.01792160687755e-05,5.98996490442062e-05,6.55696246488607e-05,5.52120780314463e-05,4.52936190968605e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.428569431447,-39.6255181981101,-39.6254708944318,-39.625502736709,-39.6254745184664,-39.6254918889689,-39.6254746698147,-39.6254837181815,-39.6254728687663,-39.6254772214629,-39.6254703276063,-39.6254728272764,-39.6254707515614,-39.6254797693602
1.50333333333333,-0.0531366270426689,0.000115392354118865,2.76566213053437e-05,9.40816048369148e-05,4.35084756830512e-05,8.17274935883026e-05,5.2553920823488e-05,7.45106162680193e-05,5.76139898599934e-05,7.0057949266663e-05,5.9796140626268e-05,6.54563203071157e-05,5.51166679841484e-05,4.52153495586835e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.428338121345,-39.6254741839416,-39.6254269619916,-39.6254587492405,-39.6254305797472,-39.6254479202281,-39.6254307308176,-39.6254397635429,-39.6254289328653,-39.6254332780341,-39.6254263960809,-39.625428891425,-39.6254268192887,-39.625435821499
1.50361111111111,-0.0530447965978975,0.000115192972779136,2.76088308446622e-05,9.39190443422737e-05,4.34332932484913e-05,8.15862772272874e-05,5.24631074958358e-05,7.4381867345862e-05,5.75144319453937e-05,6.99368915789993e-05,5.96928107124779e-05,6.53432113570124e-05,5.50214224809922e-05,4.51372150016781e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.428107208844,-39.6254302454297,-39.6253831050671,-39.6254148373826,-39.6253867165546,-39.6254040270657,-39.6253868673476,-39.6253958844585,-39.6253850724863,-39.6253894101401,-39.6253825400697,-39.6253850310954,-39.6253829625317,-39.6253919491804
1.50388888888889,-0.0529531245447575,0.0001149939352198,2.75611227974329e-05,9.37567641428684e-05,4.33582404645269e-05,8.14453043654802e-05,5.23724507752942e-05,7.4253340432748e-05,5.74150457204682e-05,6.98160426464347e-05,5.95896589965934e-05,6.52302974629854e-05,5.4926341239211e-05,4.50592151937141e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.427876693265,-39.6253863824451,-39.6253393235294,-39.6253710010062,-39.6253429287595,-39.6253602093525,-39.6253430792758,-39.625352080799,-39.6253412875,-39.625345617652,-39.6253387594439,-39.6253412461586,-39.6253391811613,-39.6253481522754
1.50416666666667,-0.0528616106109838,0.000114795240850001,2.75134970217977e-05,9.35947637581406e-05,4.32833171084897e-05,8.130457458511e-05,5.22819503918486e-05,7.41250351479958e-05,5.73158308887292e-05,6.96954021098893e-05,5.94866851725749e-05,6.51175782902441e-05,5.48314239762705e-05,4.49813499039244e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.427646573929,-39.6253425948589,-39.6252956172495,-39.6253272399823,-39.6252992162332,-39.6253164669597,-39.6252993664732,-39.6253083524357,-39.6252975777777,-39.6253019004408,-39.6252950540746,-39.6252975364858,-39.6252954750488,-39.6253044306549
1.50444444444444,-0.0527702545247764,0.000114596889080373,2.74659533769274e-05,9.34330427064557e-05,4.32085229577166e-05,8.11640874678674e-05,5.2191606078336e-05,7.39969511100991e-05,5.72167871574112e-05,6.95749696115007e-05,5.93838889340612e-05,6.50050535040264e-05,5.47366704106987e-05,4.49036189006637e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.427416850161,-39.6252988825422,-39.625251986099,-39.6252835541821,-39.625255578847,-39.6252727997586,-39.6252557288112,-39.62526469924,-39.6252539431908,-39.6252582583779,-39.6252514238333,-39.6252539019483,-39.6252518440655,-39.6252607841906
1.50472222222222,-0.0526790560147997,0.000114398879321605,2.74184917214363e-05,9.32716005086394e-05,4.31338577901655e-05,8.10238425967296e-05,5.21014175660453e-05,7.38690879392974e-05,5.71179142313547e-05,6.94547447939591e-05,5.92812699759568e-05,6.48927227700411e-05,5.46420802609479e-05,4.48260219537155e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.427187521283,-39.6252552453663,-39.6252084299494,-39.6252399434771,-39.6252120164726,-39.6252292076207,-39.6252121661616,-39.6252211210833,-39.625210383611,-39.6252146913349,-39.6252078685915,-39.6252103424179,-39.6252082880832,-39.6252172127538
1.505,-0.0525880148101818,0.000114201210987286,2.73711119143595e-05,9.3110436685252e-05,4.30593213841752e-05,8.08838395563047e-05,5.20113845863174e-05,7.3741445256561e-05,5.70192118173501e-05,6.93347272997591e-05,5.91788279935918e-05,6.47805857551661e-05,5.45476532469259e-05,4.47485588317308e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.426958586621,-39.625211683203,-39.6251649486726,-39.625196407739,-39.6251685289817,-39.6251856904176,-39.625168678396,-39.6251776178375,-39.62516689891,-39.6251711991837,-39.6251643882212,-39.6251668577663,-39.6251648069736,-39.6251737162164
1.50527777777778,-0.0524971306405135,0.000114003883490778,2.73238138148375e-05,9.29495507580504e-05,4.29849135188005e-05,8.07440779303875e-05,5.19215068726483e-05,7.36140226823056e-05,5.69206796226198e-05,6.92149167740072e-05,5.90765626828827e-05,6.46686421261595e-05,5.44533890870882e-05,4.46712293052548e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.426730045501,-39.6251681959239,-39.6251215421407,-39.6251529468398,-39.6251251162465,-39.6251422480215,-39.6251252653867,-39.6251341893745,-39.6251234889599,-39.6251277817963,-39.6251209825944,-39.6251234478656,-39.6251214006088,-39.6251302944505
1.50555555555556,-0.0524064032358479,0.000113806896245696,2.72765972829254e-05,9.27889422496983e-05,4.29106339726929e-05,8.06045573049129e-05,5.18317841579778e-05,7.34868198386198e-05,5.68223173541463e-05,6.90953128602049e-05,5.89744737403924e-05,6.45568915510986e-05,5.43592875023471e-05,4.45940331446143e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.426501897252,-39.6251247834013,-39.6250782102259,-39.6251095606514,-39.6250817781392,-39.6250988803044,-39.6250819270057,-39.6250908355667,-39.625080153633,-39.625084439045,-39.6250776515833,-39.625080112588,-39.6250780688611,-39.6250869473283
1.50583333333333,-0.052315832326699,0.000113610248667996,2.72294621782272e-05,9.26286106838227e-05,4.28364825256966e-05,8.04652772646941e-05,5.17422161760094e-05,7.33598363482718e-05,5.67241247204642e-05,6.89759152031124e-05,5.88725608626893e-05,6.44453336975052e-05,5.42653482134087e-05,4.4516970120854e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.426274141201,-39.6250814455072,-39.6250349528008,-39.6250662490463,-39.6250385145323,-39.6250555871388,-39.6250386631256,-39.6250475562863,-39.6250368928019,-39.6250411708021,-39.6250343950605,-39.6250368518062,-39.625034811603,-39.6250436747222
1.50611111111111,-0.0522254176440416,0.000113413940173915,2.71824083609412e-05,9.24685555840003e-05,4.27624589577231e-05,8.03262373976247e-05,5.16528026608691e-05,7.32330718339888e-05,5.66261014297132e-05,6.88567234489165e-05,5.87708237477182e-05,6.43339682348055e-05,5.41715709409244e-05,4.44400400042866e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.426046776679,-39.6250381821143,-39.624991769738,-39.6250230118971,-39.6249953252984,-39.6250123683973,-39.6249954736191,-39.6250043514062,-39.624993706339,-39.6249979769404,-39.6249912128987,-39.6249936653927,-39.6249916287072,-39.6250004765048
1.50638888888889,-0.05213515891931,0.000113217970181244,2.71354356909787e-05,9.23087764758329e-05,4.26885630483557e-05,8.01874372904669e-05,5.15635433475755e-05,7.31065259191621e-05,5.65282471903302e-05,6.87377372434713e-05,5.86692620932212e-05,6.42227948326421e-05,5.40779554059657e-05,4.43632425678354e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.425819803016,-39.6249949930952,-39.6249486609105,-39.6249798490764,-39.6249522103105,-39.6249692239526,-39.6249523583592,-39.624961220799,-39.6249505941175,-39.6249548573328,-39.6249481049709,-39.6249505532204,-39.6249485200467,-39.6249573525492
1.50666666666667,-0.0520450558843976,0.000113022338108395,2.7088544029164e-05,9.21492728848616e-05,4.26147945791379e-05,8.00488765309679e-05,5.14744379702445e-05,7.29801982289869e-05,5.64305617128639e-05,6.86189562331169e-05,5.85678755976345e-05,6.41118131599972e-05,5.39845013314518e-05,4.42865775827971e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.425593219545,-39.6249518783227,-39.6249056261915,-39.6249367604572,-39.6249091694417,-39.6249261536779,-39.6249093172188,-39.624918164338,-39.6249075560104,-39.6249118118523,-39.6249050711501,-39.6249075151626,-39.6249054854945,-39.6249143027283
1.50694444444444,-0.0519551082716558,0.000112827043374292,2.70417332368247e-05,9.19900443373552e-05,4.25411533303802e-05,7.99105547086177e-05,5.13854862649137e-05,7.28540883877389e-05,5.63330447067221e-05,6.85003800660265e-05,5.84666639596275e-05,6.40010228877652e-05,5.38912084395152e-05,4.42100448213958e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.425367025599,-39.6249088376701,-39.6248626654542,-39.6248937459129,-39.6248662025654,-39.6248831574463,-39.6248663500714,-39.6248751818964,-39.6248645918911,-39.6248688403724,-39.6248621113097,-39.6248645510925,-39.6248625249241,-39.6248713269155
1.50722222222222,-0.0518653158138936,0.000112632085400003,2.69950031741926e-05,9.18310903610262e-05,4.24676390835793e-05,7.97724714124334e-05,5.12966879670375e-05,7.2728196021757e-05,5.62356958825279e-05,6.83820083895718e-05,5.83656268792276e-05,6.38904236876339e-05,5.37980764525007e-05,4.41336440565374e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.425141220511,-39.6248658710106,-39.6248197785724,-39.6248508053167,-39.6248233095551,-39.6248402351314,-39.6248234567905,-39.6248322733477,-39.6248217016331,-39.6248259427666,-39.6248192253234,-39.6248216608838,-39.624819638209,-39.6248284249843
1.5075,-0.0517756782443763,0.000112437463606296,2.69483537027981e-05,9.16724104841733e-05,4.23942516207068e-05,7.96346262325641e-05,5.12080428137993e-05,7.26025207567485e-05,5.61385149509838e-05,6.82638408530073e-05,5.82647640556181e-05,6.37800152306775e-05,5.37051050953639e-05,4.40573750611425e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.424915803619,-39.6248229782178,-39.6247769654197,-39.6248079385423,-39.6247804902845,-39.6247973866068,-39.6247806372499,-39.6247894385656,-39.6247788851102,-39.6247831189085,-39.6247764130648,-39.6247788444101,-39.6247768252229,-39.6247855968085
1.50777777777778,-0.0516861952968254,0.000112243177415656,2.69017846840661e-05,9.15140042362552e-05,4.23209907237657e-05,7.94970187599632e-05,5.11195505413124e-05,7.24770622198882e-05,5.60415016242519e-05,6.81458771045862e-05,5.81640751900772e-05,6.36697971893932e-05,5.36122940905239e-05,4.39812376084636e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.424690774257,-39.6247801591655,-39.6247342258701,-39.6247651454636,-39.6247377446277,-39.6247546117464,-39.6247378913236,-39.6247466774241,-39.6247361421965,-39.6247403686722,-39.6247336744081,-39.6247361015456,-39.62473408584,-39.624742842262
1.50805555555556,-0.0515968667054171,0.000112049226252179,2.68552959798228e-05,9.1355871146411e-05,4.22478561750542e-05,7.93596485859246e-05,5.10312108872591e-05,7.235182003899e-05,5.59446556134805e-05,6.80281167948524e-05,5.80635599833621e-05,6.35597692359846e-05,5.3519643163168e-05,4.39052314733136e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.424466131764,-39.6247374137277,-39.6246915597979,-39.6247224259545,-39.6246950724589,-39.6247119104244,-39.6246952188857,-39.6247039897972,-39.624693472766,-39.6246976919319,-39.6246910092273,-39.6246934321643,-39.6246914199343,-39.6247001612189
1.50833333333333,-0.0515076922047821,0.000111855609539513,2.68088874522863e-05,9.11980107456078e-05,4.21748477580223e-05,7.92225153031221e-05,5.09430235886568e-05,7.22267938420346e-05,5.58479766309585e-05,6.7910559574321e-05,5.79632181374147e-05,6.34499310437162e-05,5.34271520376842e-05,4.38293564297323e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.424241875479,-39.6246947417784,-39.6246489670774,-39.6246797798894,-39.6246524736523,-39.624669282515,-39.6246526198107,-39.6246613755595,-39.6246508766933,-39.6246550885619,-39.624648417397,-39.6246508361407,-39.6246488273804,-39.6246575535537
1.50861111111111,-0.0514186715300047,0.000111662326702935,2.67625589632897e-05,9.1040422565376e-05,4.21019652551486e-05,7.90856185039645e-05,5.08549883839532e-05,7.21019832583552e-05,5.57514643899457e-05,6.7793205093875e-05,5.78630493535254e-05,6.33402822870681e-05,5.33348204395224e-05,4.37536122521719e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.424018004742,-39.6246521431922,-39.6246064475834,-39.6246372071428,-39.6246099480828,-39.6246267278928,-39.6246100939732,-39.6246188345854,-39.6246083538529,-39.6246125584369,-39.6246058987918,-39.6246083133494,-39.6246063080529,-39.624615019141
1.50888888888889,-0.0513298044166218,0.000111469377169174,2.67163103755483e-05,9.08831061381951e-05,4.20292084502235e-05,7.89489577821125e-05,5.07671050124352e-05,7.1977387916569e-05,5.56551186044176e-05,6.76760530045931e-05,5.77630533346271e-05,6.32308226401633e-05,5.32426480947272e-05,4.36779987155145e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.423794518893,-39.6246096178437,-39.6245640011907,-39.6245947075893,-39.6245674956251,-39.6245842464325,-39.6245676412479,-39.6245763667498,-39.6245659041197,-39.6245701014316,-39.6245634532865,-39.6245658636653,-39.6245638618265,-39.6245725578555
1.50916666666667,-0.0512410906006223,0.000111276760365333,2.66701415511669e-05,9.07260609966987e-05,4.19565771275089e-05,7.88125327331288e-05,5.06793732121198e-05,7.1853007447159e-05,5.55589389874702e-05,6.7559102959114e-05,5.76632297837296e-05,6.31215517780887e-05,5.31506347296524e-05,4.36025155951655e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.423571417276,-39.6245671656076,-39.6245216277743,-39.6245522811039,-39.6245251161542,-39.6245418380091,-39.6245252615101,-39.6245339719276,-39.6245235273688,-39.6245277174212,-39.6245210807562,-39.6245234869635,-39.6245214885765,-39.6245301695722
1.50944444444444,-0.0511525298184466,0.000111084475719798,2.6624052353786e-05,9.05692866746794e-05,4.1884071071326e-05,7.867634295095e-05,5.05917927230015e-05,7.17288414808819e-05,5.5462925254357e-05,6.74423546096994e-05,5.75635784042107e-05,6.30124693764175e-05,5.30587800706386e-05,4.35271626674636e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.423348699232,-39.6245247863591,-39.6244793272096,-39.6245099275615,-39.6244828095454,-39.6244995024977,-39.6244829546348,-39.624491649994,-39.6244812234753,-39.6244854062808,-39.6244787810761,-39.6244811831191,-39.624479188178,-39.6244878541665
1.50972222222222,-0.051064121806985,0.000110892522661848,2.65780426459304e-05,9.0412782707471e-05,4.18116900661898e-05,7.85403880312979e-05,5.05043632848767e-05,7.16048896492082e-05,5.53670771190011e-05,6.73258076107935e-05,5.74640988997009e-05,6.29035751116201e-05,5.29670838449892e-05,4.34519397083489e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.423126364107,-39.6244824799733,-39.6244370993719,-39.6244676468377,-39.6244405756742,-39.6244572397738,-39.6244407204976,-39.6244494008245,-39.6244389923149,-39.6244431678858,-39.6244365541218,-39.6244389520076,-39.6244369605065,-39.6244456115137
1.51,-0.0509758663035782,0.000110700900621891,2.65321122913895e-05,9.02565486298214e-05,4.17394338969068e-05,7.84046675709455e-05,5.04170846385871e-05,7.14811515839798e-05,5.52713942976612e-05,6.72094616150562e-05,5.7364790975792e-05,6.27948686599921e-05,5.28755457801451e-05,4.33768464943423e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.422904411246,-39.6244402463258,-39.624394944137,-39.6244254388079,-39.6243984144162,-39.6244150497129,-39.6243985589742,-39.6244072242947,-39.6243968337631,-39.6244010021121,-39.624394399769,-39.6243967935049,-39.6243948054378,-39.6244034414894
1.51027777777778,-0.0508877630460154,0.000110509609030586,2.64862611540646e-05,9.01005839775842e-05,4.16673023497526e-05,7.82691811664313e-05,5.03299565244239e-05,7.13576269182324e-05,5.51758765055536e-05,6.70933162774514e-05,5.72656543375716e-05,6.26863496980786e-05,5.27841656047098e-05,4.33018828027793e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.422682839996,-39.6243980852921,-39.6243528613808,-39.6243833033479,-39.6243563256473,-39.6243729321908,-39.6243564699404,-39.6243651202804,-39.6243547476958,-39.6243589088353,-39.6243523178935,-39.6243547074866,-39.6243527228477,-39.6243613439697
1.51055555555556,-0.050799811772534,0.000110318647320206,2.64404890973905e-05,8.99448882889951e-05,4.15952952098703e-05,7.81339284156422e-05,5.02429786840442e-05,7.12343152848453e-05,5.50805234588165e-05,6.69773712531606e-05,5.71666886903507e-05,6.25780179043548e-05,5.26929430470114e-05,4.32270484106035e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.422461649704,-39.6243559967482,-39.6243108509794,-39.6243412403335,-39.6243143092437,-39.6243308870835,-39.6243144532723,-39.6243230886577,-39.6243127339892,-39.6243168879317,-39.6243103083715,-39.6243126938289,-39.6243107126123,-39.6243193188304
1.51083333333333,-0.050712012221819,0.000110128014924045,2.63947959857214e-05,8.9789461100822e-05,4.15234122634901e-05,7.7998908917731e-05,5.01561508589712e-05,7.11112163178186e-05,5.49853348747607e-05,6.68616261983555e-05,5.70678937394225e-05,6.24698729569127e-05,5.26018778360367e-05,4.31523430958274e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.42224083972,-39.6243139805702,-39.6242689128092,-39.6242992496411,-39.6242723650816,-39.6242889142673,-39.6242725088463,-39.6242811293028,-39.6242707925195,-39.6242749392775,-39.6242683710792,-39.6242707524082,-39.624268774608,-39.6242773659479
1.51111111111111,-0.050624364133002,0.000109937711276591,2.6349181683023e-05,8.96343019519745e-05,4.14516532971052e-05,7.78641222715121e-05,5.00694727914261e-05,7.09883296516505e-05,5.48903104708338e-05,6.67460807692093e-05,5.69692691923717e-05,6.23619145338544e-05,5.25109697016703e-05,4.30777666367527e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.422020409393,-39.6242720366344,-39.6242270467466,-39.6242573311469,-39.6242304930376,-39.6242470136186,-39.6242306365388,-39.6242392420923,-39.6242289231634,-39.6242330627491,-39.6242265058933,-39.624228883101,-39.6242269087113,-39.6242354851987
1.51138888888889,-0.0505368672456605,0.00010974773581251,2.63036460537834e-05,8.9479410382017e-05,4.13800180984216e-05,7.77295680764713e-05,4.99829442234642e-05,7.08656549216412e-05,5.47954499645272e-05,6.66307346218874e-05,5.68708147558436e-05,6.22541423159298e-05,5.24202183737261e-05,4.30033188109937e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.421800358074,-39.6242301648173,-39.6241852526684,-39.6242154847276,-39.6241886929883,-39.624205185014,-39.6241888362265,-39.6241974269027,-39.6241871257975,-39.6241912582234,-39.6241847126905,-39.624187085784,-39.6241851147989,-39.6241936764594
1.51166666666667,-0.0504495212998172,0.000109558087968138,2.62581889629371e-05,8.93247859311136e-05,4.13085064534696e-05,7.75952459336273e-05,4.98965648988317e-05,7.07431917630766e-05,5.47007530746588e-05,6.65155874143463e-05,5.67725301376612e-05,6.21465559819526e-05,5.23296235825316e-05,4.29289993985111e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.421580685115,-39.6241883649955,-39.6241435304516,-39.62417371026,-39.6241469648107,-39.6241634283304,-39.6241471077865,-39.624155683611,-39.6241454002987,-39.6241495255772,-39.6241429913477,-39.6241453603341,-39.6241433927479,-39.6241519396071
1.51194444444444,-0.0503623260359391,0.000109368767180141,2.62128102756401e-05,8.91704281404987e-05,4.12371181502897e-05,7.74611554439131e-05,4.98103345613366e-05,7.06209398126385e-05,5.46062195190013e-05,6.64006388047915e-05,5.6674415045794e-05,6.20391552130494e-05,5.22391850594385e-05,4.28548081779254e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.42136138987,-39.6241466370462,-39.6241018799733,-39.6241320076209,-39.624105308382,-39.6241217434448,-39.6241054510958,-39.6241140120943,-39.6241037465443,-39.6241078646877,-39.6241013417421,-39.6241037066285,-39.6241017424353,-39.6241102745187
1.51222222222222,-0.050275281194937,0.000109179772887481,2.61675098565961e-05,8.90163365512266e-05,4.11658529774019e-05,7.73272962093811e-05,4.9724252953556e-05,7.04988987076211e-05,5.45118490177069e-05,6.62858884519506e-05,5.65764691882776e-05,6.19319396901727e-05,5.21489025355478e-05,4.27807449288197e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.421142471692,-39.6241049808462,-39.6240603011109,-39.6240903766878,-39.6240637235794,-39.6240801302345,-39.6240638660318,-39.6240724122299,-39.6240621644115,-39.6240662754322,-39.6240597637511,-39.6240621245446,-39.6240601637385,-39.6240686810716
1.5125,-0.0501883865181646,0.000108991104527673,2.61222875720477e-05,8.886251070668e-05,4.10947107221733e-05,7.71936678324962e-05,4.96383198208481e-05,7.03770680854458e-05,5.44176412900683e-05,6.61713360148967e-05,5.64786922747393e-05,6.18249090952312e-05,5.20587757419189e-05,4.2706809431577e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.420923929938,-39.6240633962731,-39.6240187937419,-39.6240488173379,-39.6240222102806,-39.6240385885769,-39.6240223524721,-39.6240308838952,-39.624020653778,-39.6240247576881,-39.6240182572521,-39.6240206139598,-39.624018656535,-39.6240271591434
1.51277777777778,-0.0501016417474175,0.0001088027615407,2.60771432874277e-05,8.87089501493287e-05,4.10236911742013e-05,7.7060269916979e-05,4.9552534907356e-05,7.02554475838294e-05,5.43235960566607e-05,6.60569811530052e-05,5.6381084015348e-05,6.171806310979e-05,5.19688044119432e-05,4.26330014659854e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.420705763964,-39.6240218832044,-39.6239773577442,-39.624007329449,-39.6239807683633,-39.6239971183498,-39.6239809102943,-39.6239894269681,-39.6239792145214,-39.6239833113334,-39.6239768221231,-39.6239791747521,-39.6239772207028,-39.6239857086118
1.51305555555556,-0.0500150466249332,0.000108614743368507,2.60320768681938e-05,8.8555654423666e-05,4.09527941228941e-05,7.69271020659636e-05,4.94668979589382e-05,7.01340368423402e-05,5.4229713037232e-05,6.59428235274985e-05,5.62836441192564e-05,6.16114014168014e-05,5.18789882773933e-05,4.2559320813606e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.420487973127,-39.6239804415178,-39.6239359929957,-39.6239659128988,-39.6239393977055,-39.623955719431,-39.6239395393766,-39.6239480413264,-39.6239378465199,-39.623941936246,-39.623935458242,-39.6239378067993,-39.6239358561197,-39.6239443293547
1.51333333333333,-0.0499286008933893,0.000108427049451966,2.59870881809311e-05,8.84026230746322e-05,4.08820193567595e-05,7.67941638844838e-05,4.93814087212901e-05,7.00128354998896e-05,5.4135991953924e-05,6.58288627985601e-05,5.61863722969605e-05,6.15049236993552e-05,5.17893270724211e-05,4.24857672552465e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.420270556786,-39.6239390710913,-39.6238946993746,-39.6239245675653,-39.6238980981854,-39.6239143916986,-39.6238982395969,-39.6239067268482,-39.6238965496514,-39.6239006323039,-39.623894165487,-39.6238965099796,-39.6238945626639,-39.6239030212503
1.51361111111111,-0.0498423042959038,0.000108239679234663,2.59421770916231e-05,8.82498556478192e-05,4.08113666659743e-05,7.66614549770732e-05,4.92960669403506e-05,6.98918431970984e-05,5.40424325282651e-05,6.571509862901e-05,5.6089268260303e-05,6.13986296408695e-05,5.16998205296544e-05,4.24123405724182e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.420053514301,-39.623897771803,-39.6238534767594,-39.6238832933269,-39.6238568696813,-39.623873135031,-39.6238570108338,-39.623865483412,-39.6238553237946,-39.6238593993856,-39.6238529437365,-39.6238552841715,-39.6238533402139,-39.6238617841769
1.51388888888889,-0.0497561565760336,0.000108052632159554,2.58973434673448e-05,8.80973516900317e-05,4.07408358404875e-05,7.65289749506616e-05,4.9210872361897e-05,6.97710595746877e-05,5.39490344822193e-05,6.56015306796428e-05,5.59923317203239e-05,6.12925189266e-05,5.16104683840236e-05,4.23390405467331e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.419836845032,-39.6238565435314,-39.6238123250285,-39.623842090062,-39.6238157120718,-39.6238319493065,-39.6238158529659,-39.6238243108962,-39.6238141688279,-39.6238182373696,-39.6238117928691,-39.6238141292535,-39.6238121886483,-39.6238206180131
1.51416666666667,-0.049670157477774,0.000107865907671474,2.58525871754002e-05,8.79451107476135e-05,4.06704266707724e-05,7.63967234117016e-05,4.91258247337883e-05,6.96504842738902e-05,5.38557975383562e-05,6.54881586136617e-05,5.58955623897921e-05,6.1186591240501e-05,5.15212703697024e-05,4.22658669606396e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.419620548342,-39.623815386155,-39.6237712440609,-39.6238009576492,-39.6237746252358,-39.623790834404,-39.6237747658718,-39.6237832091796,-39.6237730846302,-39.6237771461348,-39.6237707127637,-39.6237730451044,-39.6237711078458,-39.6237795226377
1.51444444444444,-0.0495843067455582,0.000107679505216253,2.58079080816629e-05,8.77931323692549e-05,4.0600138948153e-05,7.62646999671671e-05,4.90409238032128e-05,6.95301169363423e-05,5.37627214191263e-05,6.53749820945998e-05,5.57989599805401e-05,6.10808462679213e-05,5.1432226221596e-05,4.21928195972228e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.419404623594,-39.6237742995527,-39.6237302337356,-39.6237598959674,-39.6237336090521,-39.6237497902024,-39.6237337494306,-39.6237421781411,-39.6237320710804,-39.6237361255601,-39.6237297032991,-39.6237320316032,-39.6237300976855,-39.6237384979296
1.51472222222222,-0.0494986041242561,0.000107493424240101,2.57633060539724e-05,8.76414161035897e-05,4.05299724639201e-05,7.61329042255272e-05,4.89561693175354e-05,6.94099572046054e-05,5.36698058488645e-05,6.52620007859595e-05,5.57025242060399e-05,6.09752836953024e-05,5.13433356758719e-05,4.211989823875e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.419189070151,-39.6237332836033,-39.6236892939317,-39.6237189048957,-39.6236926634001,-39.6237088165807,-39.6236928035216,-39.6237012176599,-39.6236911280578,-39.6236951755246,-39.6236887643547,-39.6236910886293,-39.6236891580467,-39.623697543768
1.515,-0.0494130493591741,0.000107307664190772,2.57187809598574e-05,8.74899614996499e-05,4.04599270096634e-05,7.60013357950984e-05,4.88715610253157e-05,6.92900047219148e-05,5.3577050551407e-05,6.51492143524728e-05,5.56062547789737e-05,6.08699032090078e-05,5.12545984676592e-05,4.20471026688937e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.418973887379,-39.6236923381862,-39.6236484245287,-39.6236779843134,-39.6236517881592,-39.6236679134183,-39.6236519280241,-39.6236603276155,-39.6236502554417,-39.6236542959079,-39.62364789581,-39.6236502160618,-39.6236482888086,-39.6236566600323
1.51527777777778,-0.0493276421960537,0.000107122224516596,2.56743326669913e-05,8.73387681081733e-05,4.03900023768083e-05,7.58699942848291e-05,4.87870986751538e-05,6.91702591325891e-05,5.34844552509129e-05,6.5036622458838e-05,5.55101514140306e-05,6.07647044955453e-05,5.11660143335746e-05,4.19744326718629e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.418759074644,-39.6236514631806,-39.6236076254063,-39.6236371340998,-39.6236109832088,-39.6236270805947,-39.6236111228177,-39.6236195078872,-39.6236094531119,-39.6236134865895,-39.6236070975444,-39.6236094137805,-39.623607489851,-39.623615846602
1.51555555555556,-0.0492423823810716,0.000106937104667204,2.56299610438714e-05,8.71878354796846e-05,4.03201983572907e-05,7.57388793053464e-05,4.87027820166799e-05,6.90507200805821e-05,5.33920196722736e-05,6.49242247711057e-05,5.54142138257227e-05,6.06596872428849e-05,5.10775830109076e-05,4.19018880306982e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.418544631314,-39.6236106584663,-39.6235668964442,-39.6235963541348,-39.6235702484289,-39.6235863179897,-39.6235703877823,-39.623578758355,-39.6235687209481,-39.6235727474492,-39.6235663694379,-39.6235686816653,-39.6235667610537,-39.6235751033571
1.51583333333333,-0.0491572696608379,0.000106752304092563,2.55856659579096e-05,8.70371631666401e-05,4.02505147445979e-05,7.56079904671685e-05,4.86186107989964e-05,6.89313872106729e-05,5.32997435411679e-05,6.48120209550285e-05,5.53184417284202e-05,6.05548511389219e-05,5.09893042363226e-05,4.18294685311254e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.418330556756,-39.6235699239231,-39.6235262375225,-39.6235556442982,-39.6235295836996,-39.6235456254832,-39.6235297227978,-39.6235380788987,-39.6235280588303,-39.623532078367,-39.6235257113705,-39.623528019596,-39.6235261022967,-39.6235344301774
1.51611111111111,-0.0490723037823966,0.000106567822243715,2.55414472781492e-05,8.68867507216368e-05,4.01809513315202e-05,7.54773273818633e-05,4.85345847712464e-05,6.88122601686835e-05,5.32076265836373e-05,6.47000106774601e-05,5.52228348387223e-05,6.04501958718329e-05,5.09011777478858e-05,4.17571739569236e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.41811685034,-39.6235292594309,-39.6234856485215,-39.62351500447,-39.6234889889009,-39.6235050029553,-39.6234891277445,-39.6234974693987,-39.6234874666388,-39.623491479223,-39.6234851232224,-39.623487427453,-39.6234855134603,-39.6234938269432
1.51638888888889,-0.0489874844932237,0.0001063836585738,2.54973048728824e-05,8.67365976975282e-05,4.0111507911232e-05,7.53468896605238e-05,4.84507036854847e-05,6.86933386007407e-05,5.31156685255503e-05,6.4588193605765e-05,5.51273928722206e-05,6.03457211310205e-05,5.08132032836895e-05,4.16850040935013e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.417903511437,-39.6234886648699,-39.6234451293215,-39.6234744345306,-39.6234484639133,-39.6234644502863,-39.6234486025028,-39.6234569297351,-39.6234469442541,-39.6234509498979,-39.6234446048742,-39.6234469051168,-39.6234449944249,-39.6234532935348
1.51666666666667,-0.0489028115412274,0.000106199812534911,2.54532386107443e-05,8.65867036493577e-05,4.00421842775636e-05,7.52166769160266e-05,4.83669672920869e-05,6.85746221535411e-05,5.30238690941718e-05,6.44765694076728e-05,5.50321155446282e-05,6.02414266062711e-05,5.07253805821735e-05,4.16129587271418e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.417690539418,-39.6234481401207,-39.6234046798033,-39.6234339343605,-39.6234080086175,-39.6234239673569,-39.6234081469534,-39.6234164597887,-39.6234064915567,-39.623410490272,-39.6234041562063,-39.6234064524678,-39.6234045450711,-39.6234128298329
1.51694444444444,-0.0488182846747467,0.000106016283581902,2.54092483614846e-05,8.64370681310726e-05,3.99729802251536e-05,7.50866887615794e-05,4.82833753417997e-05,6.84561104747185e-05,5.29322280163673e-05,6.43651377517497e-05,5.49370025732326e-05,6.01373119880863e-05,5.06377093824058e-05,4.15410376434477e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.417477933656,-39.6234076850637,-39.6233642998477,-39.6233935038403,-39.6233676228943,-39.6233835540478,-39.623367760977,-39.6233760594402,-39.6233661084275,-39.6233701002263,-39.6233637770997,-39.623366069387,-39.6233641652798,-39.6233724357182
1.51722222222222,-0.0487339036425509,0.000105833071169703,2.53653339941226e-05,8.62876906986967e-05,3.99038955476918e-05,7.49569248114879e-05,4.81999275863506e-05,6.83378032121579e-05,5.28407450205845e-05,6.42538983066155e-05,5.48420536759807e-05,6.00333769668413e-05,5.0550189423695e-05,4.14692406279904e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.417265693524,-39.6233672995799,-39.6233239893356,-39.623353142851,-39.6233273066247,-39.6233432102399,-39.6233274444547,-39.6233357285706,-39.6233257947475,-39.6233297796418,-39.6233234674355,-39.6233257557554,-39.6233238549321,-39.6233321110719
1.5175,-0.0486496681938392,0.00010565017475388,2.53214953779243e-05,8.61385709086033e-05,3.98349300400208e-05,7.48273846809596e-05,4.81166237775708e-05,6.82197000146608e-05,5.2749419834846e-05,6.41428507423617e-05,5.47472685703231e-05,5.99296212337494e-05,5.04628204468484e-05,4.13975674682664e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.417053818398,-39.6233269835503,-39.6232837481485,-39.6233128512737,-39.6232870596899,-39.6233029358143,-39.6232871972677,-39.6232954670611,-39.6232855503979,-39.6232895283997,-39.6232832270948,-39.6232855114542,-39.6232836139092,-39.623291855775
1.51777777777778,-0.0485655780782394,0.000105467593791236,2.52777323827908e-05,8.59897083180588e-05,3.97660834974234e-05,7.46980679839357e-05,4.8033463669127e-05,6.81018005307139e-05,5.26582521875539e-05,6.40319947294403e-05,5.46526469748272e-05,5.98260444801933e-05,5.03756021909982e-05,4.13260179513938e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.416842307653,-39.6232867368561,-39.6232435761676,-39.6232726289896,-39.6232468819714,-39.6232627306525,-39.6232470192975,-39.6232552747931,-39.6232453752603,-39.6232493463814,-39.6232430559591,-39.6232453363649,-39.6232434420925,-39.6232516697089
1.51805555555556,-0.0484816330458076,0.000105285327739801,2.52340448793857e-05,8.58411024844616e-05,3.96973557153052e-05,7.45689743370619e-05,4.79504470126778e-05,6.79841044112786e-05,5.25672418075947e-05,6.39213299376857e-05,5.45581886083936e-05,5.97226463988182e-05,5.02885343983411e-05,4.12545918646932e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.416631160666,-39.6232465593786,-39.6232034732748,-39.6232324758803,-39.6232067733509,-39.6232225946359,-39.6232069104257,-39.6232151516482,-39.6232052692162,-39.6232092334685,-39.6232029539102,-39.6232052303692,-39.6232033393637,-39.6232115527554
1.51833333333333,-0.0483978328470273,0.000105103376057595,2.51904327374611e-05,8.56927529665608e-05,3.96287464897329e-05,7.44401033572852e-05,4.78675735625729e-05,6.7866611305641e-05,5.24763884246027e-05,6.38108560390125e-05,5.44638931904559e-05,5.96194266824234e-05,5.02016168087003e-05,4.11832889958326e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.416420376815,-39.6232064509997,-39.6231634393518,-39.6231923918274,-39.6231667337101,-39.6231825276464,-39.6231668705341,-39.6231750975081,-39.6231652321476,-39.6231691895429,-39.6231629208298,-39.6231651933488,-39.6231633056047,-39.6231715047962
1.51861111111111,-0.0483141772328087,0.000104921738205204,2.51468958269814e-05,8.55446593240359e-05,3.95602556162192e-05,7.43114546616959e-05,4.77848430721328e-05,6.77493208653083e-05,5.23856917691506e-05,6.37005727045756e-05,5.43697604402656e-05,5.95163850245396e-05,5.0114849165333e-05,4.11121091325734e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.416209955479,-39.623166411601,-39.6231234742806,-39.6231523767129,-39.6231267629311,-39.6231425295658,-39.6231268995048,-39.6231351122549,-39.6231252639363,-39.6231292144865,-39.6231229565999,-39.6231252251858,-39.6231233406975,-39.6231315257133
1.51888888888889,-0.048230665954488,0.000104740413642833,2.51034340190259e-05,8.53968211170155e-05,3.94918828918549e-05,7.41830278677428e-05,4.77022552956894e-05,6.76322327419932e-05,5.2295151572002e-05,6.35904796069997e-05,5.42757900786558e-05,5.94135211187198e-05,5.0028231209412e-05,4.10410520638354e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.415999896038,-39.6231264410647,-39.6230835779436,-39.6231124304189,-39.6230868608961,-39.6231026002763,-39.62308699722,-39.6230951957707,-39.6230853644647,-39.6230893081817,-39.623083061103,-39.6230853257624,-39.6230834445243,-39.6230916153889
1.51916666666667,-0.0481472987638266,0.000104559401832228,2.5060047184621e-05,8.52492379063163e-05,3.94236281134296e-05,7.40548225945007e-05,4.76198099872497e-05,6.75153465874184e-05,5.22047675635547e-05,6.34805764200502e-05,5.41819818259382e-05,5.93108346593231e-05,4.99417626839106e-05,4.0970117578582e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.415790197873,-39.6230865392729,-39.6230437502232,-39.6230725528277,-39.6230470274875,-39.6230627396604,-39.6230471635621,-39.6230553479379,-39.6230455336152,-39.6230494705107,-39.6230432342213,-39.6230454949611,-39.6230436169676,-39.6230517737054
1.51944444444444,-0.0480640754130105,0.000104378702235568,2.50167351947508e-05,8.5101909254182e-05,3.93554910780333e-05,7.39268384603292e-05,4.75375069023417e-05,6.73986620552556e-05,5.21145394757641e-05,6.33708628162014e-05,5.40883354038079e-05,5.9208325341776e-05,4.98554433317832e-05,4.08993054655284e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.415580860366,-39.6230467061081,-39.623003991002,-39.6230327438217,-39.6230072625881,-39.6230229476005,-39.6230073984137,-39.6230155686392,-39.6230057712705,-39.6230097013563,-39.6230034758375,-39.6230057326646,-39.6230038579101,-39.6230120005455
1.51972222222222,-0.0479809956546495,0.000104198314316355,2.4973497920236e-05,8.49548347229137e-05,3.92874715832665e-05,7.3799075085871e-05,4.74553457962309e-05,6.7282178798532e-05,5.20244670397612e-05,6.32613384695963e-05,5.39948505338438e-05,5.9105992861036e-05,4.97692728971655e-05,4.08286155145342e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.4153718829,-39.6230069414529,-39.6229643001628,-39.6229930032837,-39.6229675660805,-39.6229832239793,-39.6229677016578,-39.6229758577573,-39.6229660773134,-39.6229700006013,-39.6229637858346,-39.6229660387556,-39.6229641672345,-39.6229722957919
1.52,-0.0478980592417765,0.00010401823753883,2.49303352334769e-05,8.48080138744752e-05,3.92195694269263e-05,7.36715320919442e-05,4.73733264252144e-05,6.71658964706692e-05,5.19345499881005e-05,6.31520030555259e-05,5.39015269387349e-05,5.9003836913154e-05,4.96832511228295e-05,4.07580475158701e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.41516326486,-39.6229672451901,-39.6229246775888,-39.6229533310966,-39.6229279378479,-39.6229435686799,-39.6229280731772,-39.6229362151752,-39.6229264516269,-39.6229303681286,-39.6229241640955,-39.6229264131173,-39.622924544824,-39.6229326593276
1.52027777777778,-0.0478152659278469,0.00010383847136791,2.48872470054645e-05,8.46614462740034e-05,3.9151784407539e-05,7.35442090982966e-05,4.7291448545677e-05,6.70498147269254e-05,5.18447880539023e-05,6.30428562487457e-05,5.38083643404091e-05,5.89018571940037e-05,4.95973777539379e-05,4.06876012597293e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.414955005631,-39.6229276172028,-39.6228851231632,-39.6229137271434,-39.6228883777735,-39.6229039815854,-39.6228885128553,-39.6228966407761,-39.6228868940943,-39.6228908038216,-39.6228846105035,-39.6228868556327,-39.6228849905619,-39.6228930910359
1.52055555555556,-0.0477326154667376,0.000103659015269673,2.48442331089356e-05,8.45151314856986e-05,3.90841163240616e-05,7.34171057271993e-05,4.72097119140059e-05,6.69339332223145e-05,5.17551809703442e-05,6.29338977247621e-05,5.3715362462624e-05,5.88000534015082e-05,4.95116525348271e-05,4.06172765361743e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.414747104599,-39.6228880573741,-39.6228456367694,-39.6228741913076,-39.6228488857407,-39.6228644625791,-39.6228490205755,-39.6228571344433,-39.622847404599,-39.6228513075635,-39.6228451249421,-39.6228473661855,-39.6228455043314,-39.6228535908002
1.52083333333333,-0.0476501076127465,0.000103479868711399,2.48012934151726e-05,8.43690690751853e-05,3.90165649748348e-05,7.3290221602147e-05,4.71281162868975e-05,6.68182516125942e-05,5.16657284714823e-05,6.28251271594707e-05,5.36225210285186e-05,5.86984252330419e-05,4.94260752113911e-05,4.05470731364747e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.414539561152,-39.6228485655876,-39.6228062182911,-39.6228347234725,-39.6228094616331,-39.6228250115446,-39.6228095962214,-39.6228176960605,-39.6228079830246,-39.6228118792381,-39.6228057072948,-39.6228079446591,-39.6228060860163,-39.622814158504
1.52111111111111,-0.0475677421205918,0.000103301031160545,2.4758427797325e-05,8.42232586080633e-05,3.89491301590725e-05,7.31635563454363e-05,4.70466614225397e-05,6.67027695539075e-05,5.15764302914727e-05,6.27165442308156e-05,5.35298397627951e-05,5.85969723861529e-05,4.93406455288395e-05,4.04769908519163e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.414332374678,-39.6228091417268,-39.622766867612,-39.6227953235218,-39.6227701053346,-39.6227856283656,-39.6227702396768,-39.6227783255115,-39.622768629255,-39.622772518729,-39.6227663574456,-39.6227685909375,-39.6227667355004,-39.6227747940312
1.52138888888889,-0.0474855187454113,0.000103122502085824,2.47156361280732e-05,8.40776996523239e-05,3.88818116766962e-05,7.30371095806199e-05,4.69653470789136e-05,6.65874867030116e-05,5.14872861641174e-05,6.26081486155202e-05,5.3437318389788e-05,5.8495694560322e-05,4.92553632327479e-05,4.04070294749158e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.414125544565,-39.6227697856756,-39.6227275846163,-39.6227559913395,-39.6227308167291,-39.6227463129261,-39.6227309508257,-39.6227390226801,-39.6227293431741,-39.6227332259204,-39.6227270752784,-39.6227293049047,-39.6227274526678,-39.6227354972657
1.52166666666667,-0.0474034372427615,0.000102944280957263,2.46729182795683e-05,8.39323917746062e-05,3.8814609327018e-05,7.29108809328321e-05,4.68841730144977e-05,6.64724027177627e-05,5.13982958252875e-05,6.24999399920704e-05,5.33449566342177e-05,5.83945914532129e-05,4.91702280703969e-05,4.03371887971175e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.413919070206,-39.6227304973179,-39.6226883691881,-39.6227167268096,-39.6226915957009,-39.6227070651101,-39.6226917295523,-39.6226997874506,-39.6226901246663,-39.6226940006964,-39.6226878606775,-39.6226900864448,-39.6226882374027,-39.6226962680916
1.52194444444444,-0.0473214973686171,0.000102766367245491,2.46302741253603e-05,8.37873345440347e-05,3.87475229114981e-05,7.27848700259566e-05,4.68031389876703e-05,6.63575172561154e-05,5.13094590108485e-05,6.23919180381373e-05,5.32527542220765e-05,5.82936627651755e-05,4.90852397885614e-05,4.02674686108257e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.413712950991,-39.622691276538,-39.622649221212,-39.6226775298164,-39.6226524421344,-39.622667884802,-39.6226525757411,-39.6226606197074,-39.6226509736158,-39.6226548429415,-39.6226487135273,-39.6226509354423,-39.6226490895894,-39.6226571063936
1.52222222222222,-0.0472396988793701,0.000102588760422373,2.45877035389965e-05,8.36425275288595e-05,3.86805522298388e-05,7.26590764867099e-05,4.67222447573427e-05,6.62428299761963e-05,5.12207754566397e-05,6.22840824334862e-05,5.31607108788663e-05,5.81929081965849e-05,4.90003981348809e-05,4.01978687085942e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.413507186313,-39.6226521232203,-39.6226101405724,-39.6226384002444,-39.6226133559142,-39.6226287718864,-39.6226134892767,-39.6226215193349,-39.6226118899074,-39.6226157525401,-39.6226096337125,-39.6226118517818,-39.6226100091127,-39.622618012056
1.5225,-0.0471580415318294,0.00010241145995994,2.45452063930894e-05,8.34979702993239e-05,3.86136970832583e-05,7.25334999410857e-05,4.66414900840984e-05,6.6128340538622e-05,5.11322448985581e-05,6.21764328567856e-05,5.30688263315894e-05,5.80923274471283e-05,4.89157028569952e-05,4.01283888843916e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.413301775565,-39.6226130372493,-39.6225711271542,-39.6225993379782,-39.622574336925,-39.6225897262479,-39.6225744700438,-39.6225824862181,-39.6225728734259,-39.6225767293771,-39.6225706211178,-39.6225728353481,-39.6225709958573,-39.6225789849636
1.52277777777778,-0.0470765250832196,0.000102234465331267,2.45027825620475e-05,8.33536624260674e-05,3.85469572732033e-05,7.24081400157961e-05,4.65608747275225e-05,6.60140486023561e-05,5.10438670734219e-05,6.20689689892221e-05,5.29771003070687e-05,5.7991920218342e-05,4.88311537029662e-05,4.0059028931101e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.413096718142,-39.6225740185099,-39.6225321808425,-39.6225603429028,-39.622535385052,-39.6225507477716,-39.6225355179275,-39.6225435202417,-39.6225339240561,-39.6225377733376,-39.6225316756283,-39.6225338860262,-39.6225320497082,-39.6225400250015
1.52305555555556,-0.0469951492911808,0.000102057776011571,2.44604319197853e-05,8.32096034803869e-05,3.8480332601683e-05,7.22829963386722e-05,4.64803984480945e-05,6.58999538273285e-05,5.09556417190844e-05,6.1961690511896e-05,5.28855325319396e-05,5.78916862121657e-05,4.87467504215974e-05,3.99897886428124e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.412892013439,-39.6225350668871,-39.6224933015224,-39.6225214149031,-39.6224965001802,-39.6225118363424,-39.6224966328129,-39.622504621291,-39.6224950416835,-39.6224988843065,-39.6224927971291,-39.6224950037013,-39.6224931705507,-39.6225011320548
1.52333333333333,-0.0469139139137677,0.000101881391474797,2.44181543406465e-05,8.30657930342066e-05,3.84138228704704e-05,7.21580685371698e-05,4.64000610064714e-05,6.57860558750554e-05,5.08675685737128e-05,6.18545971041375e-05,5.27941227353911e-05,5.77916251308104e-05,4.8662492762261e-05,3.99206678133993e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.412687660854,-39.622496182266,-39.6224544890794,-39.6224825538645,-39.6224576821951,-39.6224729918457,-39.6224578145854,-39.6224657892513,-39.6224562261932,-39.6224600621695,-39.6224539855058,-39.6224561882589,-39.6224543582702,-39.6224623060089
1.52361111111111,-0.0468328187094489,0.000101705311197658,2.43759496980814e-05,8.29222306606671e-05,3.83474278813606e-05,7.20333562413765e-05,4.63198621639632e-05,6.56723544071163e-05,5.07796473744791e-05,6.17476884493478e-05,5.27028706448358e-05,5.76917366762539e-05,4.85783804744895e-05,3.98516662383232e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.412483659783,-39.6224573645321,-39.622415743399,-39.6224437596724,-39.6224189309823,-39.622434214167,-39.6224190631306,-39.6224270240081,-39.622417477471,-39.6224213068119,-39.6224152406439,-39.6224174395844,-39.6224156127522,-39.6224235467493
1.52388888888889,-0.0467518634371059,0.000101529534656341,2.43338178673344e-05,8.27789159332098e-05,3.82811474379719e-05,7.19088590801022e-05,4.62398016819111e-05,6.55588490861262e-05,5.06918778609619e-05,6.16409642289234e-05,5.26117759885602e-05,5.75920205526123e-05,4.84944133080012e-05,3.97827837114092e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.412280009626,-39.6224186135708,-39.622377064367,-39.6224050322124,-39.6223802464274,-39.6223955031919,-39.6223803783343,-39.6223883254473,-39.6223787954025,-39.6223826181196,-39.6223765624291,-39.6223787575637,-39.6223769338826,-39.6223848541617
1.52416666666667,-0.0466710478560331,0.000101354061329065,2.42917587231517e-05,8.26358484258749e-05,3.82149813427038e-05,7.1784576683684e-05,4.61598793228662e-05,6.5445539574733e-05,5.06042597715121e-05,6.15344241265871e-05,5.25208384965345e-05,5.7492476462702e-05,4.84105910134935e-05,3.97140200283718e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.412076709782,-39.6223799292681,-39.6223384518695,-39.6223663713703,-39.6223416284166,-39.6223568588065,-39.6223417600825,-39.6223496934546,-39.6223401798739,-39.6223439959785,-39.6223379507475,-39.6223401420827,-39.6223383215472,-39.6223462281322
1.52444444444444,-0.0465903717259364,0.00010117889069502,2.42497721404683e-05,8.24930277137361e-05,3.81489293987964e-05,7.1660508681981e-05,4.60800948493134e-05,6.53324255361078e-05,5.051679284668e-05,6.14280678246065e-05,5.24300578991083e-05,5.73931041109023e-05,4.83269133410813e-05,3.96453749847724e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.411873759651,-39.6223413115098,-39.6222999057926,-39.6223277770324,-39.6223030768359,-39.6223182808967,-39.6223032082612,-39.6223111279162,-39.6223016307711,-39.6223054402748,-39.6222994054852,-39.6223015930277,-39.6222997756324,-39.6223076685468
1.52472222222222,-0.0465098348069329,0.000101004022233416,2.420785799427e-05,8.23504533727226e-05,3.80829914105131e-05,7.15366547074448e-05,4.60004480233424e-05,6.52195066338004e-05,5.04294768260559e-05,6.13218950077157e-05,5.23394339255891e-05,5.72939032021152e-05,4.82433800431455e-05,3.95768483766175e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.411671158636,-39.6223027601821,-39.6222614260226,-39.6222892490846,-39.6222645915717,-39.6222797693489,-39.6222647227569,-39.6222726287185,-39.6222631479807,-39.6222669508947,-39.6222609265286,-39.6222631102849,-39.6222612960245,-39.6222691752918
1.525,-0.04642943685955,0.000100829455424671,2.41660161607087e-05,8.22081249784612e-05,3.80171671817098e-05,7.1413014391747e-05,4.59209386090378e-05,6.51067825324023e-05,5.03423114503301e-05,6.1215905360441e-05,5.22489663067066e-05,5.7194873441066e-05,4.8159990871054e-05,3.95084400001982e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.41146890614,-39.6222642751713,-39.6222230124461,-39.6222507874135,-39.6222261725105,-39.6222413240494,-39.6222263034561,-39.6222341957479,-39.6222247313891,-39.6222285277249,-39.6222225137643,-39.6222246937409,-39.62222288261,-39.6222307482539
1.52527777777778,-0.0463491776447249,0.000100655189750081,2.41242465150659e-05,8.20660421083143e-05,3.79514565164781e-05,7.12895873677275e-05,4.58415663709476e-05,6.4994252896363e-05,5.0255296459855e-05,6.11100985676705e-05,5.21586547740353e-05,5.70960145334192e-05,4.80767455763714e-05,3.94401496523759e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.411267001565,-39.622225856364,-39.6221846649499,-39.6222123919056,-39.6221878195391,-39.622202944885,-39.6221879502455,-39.6221958288912,-39.6221863808831,-39.6221901706521,-39.6221841670791,-39.6221863432825,-39.6221845352757,-39.6221923873196
1.52555555555556,-0.0462690569238038,0.000100481224691912,2.40825489329496e-05,8.19242043406823e-05,3.78858592196021e-05,7.11663732681906e-05,4.57623310715797e-05,6.48819173924889e-05,5.01684315965826e-05,6.10044743145434e-05,5.20684990590445e-05,5.69973261863236e-05,4.79936439123752e-05,3.93719771296249e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.411065444317,-39.622187503647,-39.6221463834209,-39.6221740624478,-39.6221495325444,-39.6221646317425,-39.622149663012,-39.6221575280351,-39.6221480963497,-39.6221518795631,-39.6221458863598,-39.6221480587966,-39.6221462539085,-39.622154092376
1.52583333333333,-0.0461890744585411,0.000100307559733558,2.40409232907045e-05,8.17826112538891e-05,3.78203750966511e-05,7.10433717274213e-05,4.56832324752328e-05,6.4769775686554e-05,5.00817166022545e-05,6.08990322877665e-05,5.19784988932349e-05,5.68988081053872e-05,4.79106856316019e-05,3.93039222302375e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.410864233802,-39.6221492169071,-39.6221081677463,-39.6221357989271,-39.6221113114135,-39.622126384509,-39.6221114416429,-39.6221192930669,-39.6221098776759,-39.6221136543451,-39.6221076714936,-39.6221098401704,-39.6221080383956,-39.6221158633101
1.52611111111111,-0.046109230011099,0.000100134194358754,2.39993694644243e-05,8.16412624268347e-05,3.77550039523089e-05,7.09205823798926e-05,4.56042703485784e-05,6.46578274449924e-05,4.99951512186269e-05,6.0793772173609e-05,5.1888654009369e-05,5.68004599980254e-05,4.78278704874844e-05,3.92359847513656e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.410663369426,-39.6221109960314,-39.6220700178134,-39.6220976012306,-39.6220731560338,-39.6220882030717,-39.6220732860253,-39.6220811238737,-39.6220717247491,-39.6220754948854,-39.6220695223679,-39.6220716872911,-39.6220698886242,-39.6220777000091
1.52638888888889,-0.0460295233440463,9.99611280530114e-05,2.39578873304621e-05,8.15001574399429e-05,3.76897455926067e-05,7.0798004860616e-05,4.55254444559714e-05,6.45460723351068e-05,4.99087351890385e-05,6.06886936594544e-05,5.17989641404014e-05,5.67022815721307e-05,4.77451982336614e-05,3.91681644909827e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.410462850597,-39.6220728409074,-39.6220319335097,-39.6220594692457,-39.6220350662927,-39.6220500873179,-39.6220351960468,-39.622043020343,-39.6220336374568,-39.6220374010715,-39.6220314388701,-39.6220336000462,-39.622031804482,-39.6220396023607
1.52666666666667,-0.0459499542203585,9.97883603018793e-05,2.39164767660347e-05,8.13592958735259e-05,3.76245998233519e-05,7.0675638805389e-05,4.54467545629417e-05,6.44345100254844e-05,4.98224682568214e-05,6.05837964327702e-05,5.17094290195417e-05,5.66042725355523e-05,4.76626686249186e-05,3.91004612472625e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.410262676724,-39.6220347514224,-39.6219939147229,-39.6220214028601,-39.621997042078,-39.6220120371354,-39.6219971715952,-39.6220049823625,-39.6219956156866,-39.621999372791,-39.621993420888,-39.6219955783235,-39.6219937858566,-39.6220015702523
1.52694444444444,-0.0458705224034162,9.9615890591268e-05,2.38751376473686e-05,8.1218677309842e-05,3.7559566451641e-05,7.05534838508172e-05,4.53682004353705e-05,6.4323140183928e-05,4.97363501648948e-05,6.0479080181822e-05,5.16200483809251e-05,5.65064325973829e-05,4.75802814155925e-05,3.90328748193474e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.410062847216,-39.6219967274642,-39.6219559613409,-39.6219834019614,-39.6219590832774,-39.621974052412,-39.6219592125581,-39.6219670098201,-39.6219576593265,-39.6219614099318,-39.6219554683095,-39.6219576220108,-39.6219558326359,-39.621963603572
1.52722222222222,-0.0457912276570052,9.94437184094801e-05,2.3833869852204e-05,8.10783013308766e-05,3.74946452830525e-05,7.04315396335345e-05,4.5289781840637e-05,6.42119624796924e-05,4.96503806572813e-05,6.03745445952664e-05,5.15308219589234e-05,5.64087614667573e-05,4.74980363601655e-05,3.89654050064045e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.409863361485,-39.6219587689206,-39.6219180732518,-39.6219454664376,-39.6219211897792,-39.6219361330355,-39.6219213188238,-39.6219291026037,-39.6219197682646,-39.6219235123821,-39.6219175810227,-39.6219197309963,-39.6219179447081,-39.6219257022077
1.5275,-0.0457120697453152,9.92718432446227e-05,2.37926732576114e-05,8.09381675193062e-05,3.74298361256064e-05,7.03098057911345e-05,4.52114985448515e-05,6.41009765824285e-05,4.95645594789476e-05,6.02701893628535e-05,5.1441749488069e-05,5.63112588531312e-05,4.74159332145529e-05,3.88980516075041e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.409664218942,-39.6219208756798,-39.6218802503439,-39.6219075961768,-39.6218833614716,-39.6218982788943,-39.6218834902806,-39.6218912606016,-39.6218819423891,-39.62188568003,-39.6218797589158,-39.6218819051682,-39.6218801219613,-39.6218878660477
1.52777777777778,-0.0456330484329396,9.91002645859808e-05,2.37515477413576e-05,8.07982754588623e-05,3.73651387860763e-05,7.01882819620762e-05,4.5133350315399e-05,6.39901821628077e-05,4.94788863744414e-05,6.01660141741282e-05,5.13528307037496e-05,5.62139244663721e-05,4.73339717350378e-05,3.88308144224581e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.409465419,-39.6218830476299,-39.6218424925057,-39.6218697910674,-39.6218455982429,-39.6218604898767,-39.6218457268168,-39.6218534837021,-39.6218441815886,-39.6218479127639,-39.6218420018773,-39.6218441444149,-39.6218423642841,-39.6218500949805
1.52805555555556,-0.0455541634848746,9.89289819240716e-05,2.37104931811809e-05,8.06586247334746e-05,3.73005530725424e-05,7.00669677851121e-05,4.50553369203745e-05,6.38795788903255e-05,4.93933610891861e-05,6.00620187198726e-05,5.12640653410613e-05,5.61167580177854e-05,4.72521516784329e-05,3.87636932513405e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.409266961072,-39.6218452846594,-39.6218047996257,-39.6218320509979,-39.6218078999819,-39.6218227658713,-39.621808028321,-39.621815771794,-39.6218064857515,-39.6218102104726,-39.621804309796,-39.6218064486252,-39.6218046715651,-39.6218123888945
1.52833333333333,-0.0454754146665183,9.87579947496202e-05,2.36695094547193e-05,8.05192149281161e-05,3.72360787924523e-05,6.99458629002077e-05,4.49774581278089e-05,6.37691664371822e-05,4.93079833692122e-05,5.99582026904476e-05,5.11754531361419e-05,5.60197592187296e-05,4.71704728004065e-05,3.86966878945812e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.409068844574,-39.6218075866571,-39.621767171593,-39.621794375857,-39.6217702665774,-39.6217851067667,-39.6217703946822,-39.6217781247659,-39.6217688547668,-39.6217725730448,-39.6217666825605,-39.6217688176877,-39.6217670436932,-39.6217747476787
1.52861111111111,-0.0453968017436705,9.85873025546743e-05,2.36285964406374e-05,8.03800456288184e-05,3.71717157546712e-05,6.98249669464007e-05,4.48997137060984e-05,6.36589444751286e-05,4.92227529600452e-05,5.98545657775463e-05,5.10869938266854e-05,5.59229277802847e-05,4.70889348578263e-05,3.86297981536453e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.408871068922,-39.6217699535116,-39.6217296082964,-39.6217567655335,-39.6217326979183,-39.6217475124521,-39.6217328257894,-39.6217405425069,-39.6217312885236,-39.6217350003695,-39.6217291200601,-39.6217312514917,-39.6217294805574,-39.6217371712221
1.52888888888889,-0.0453183244825317,9.84169048318513e-05,2.35877540169793e-05,8.02411164217945e-05,3.71074637670565e-05,6.97042795653821e-05,4.48221034243986e-05,6.35489126765433e-05,4.91376696089501e-05,5.97511076726122e-05,5.09986871488247e-05,5.58262634151676e-05,4.70075376091034e-05,3.85630238287001e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.408673633531,-39.621732385112,-39.6216921096252,-39.6217192199166,-39.621695193894,-39.6217099828164,-39.6216953215317,-39.6217030249062,-39.6216937869109,-39.621697492336,-39.6216916221838,-39.6216937499262,-39.6216919820469,-39.6216996594137
1.52916666666667,-0.0452399826497024,9.82468010751226e-05,2.35469820624858e-05,8.01024268951812e-05,3.70433226394476e-05,6.95838003977582e-05,4.4744627052163e-05,6.34390707140067e-05,4.90527330622759e-05,5.9647828068785e-05,5.09105328401468e-05,5.57297658348771e-05,4.69262808126345e-05,3.8496364721914e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.40847653782,-39.6216948813475,-39.6216546754689,-39.6216817388956,-39.6216577543938,-39.621672517749,-39.6216578817985,-39.621665571853,-39.6216563498183,-39.6216600488335,-39.6216541888211,-39.6216563128808,-39.6216545480512,-39.6216622121431
1.52944444444444,-0.0451617760121824,9.80769907783357e-05,2.35062804559932e-05,7.9963976635451e-05,3.69792921815831e-05,6.94635290863506e-05,4.46672843579569e-05,6.3329418261261e-05,4.89679430682098e-05,5.95447266592358e-05,5.08225306388383e-05,5.56334347531735e-05,4.68451642261438e-05,3.84298206346839e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.408279781207,-39.6216574421075,-39.621617305717,-39.6216443223599,-39.6216203793073,-39.6216351171394,-39.6216205064795,-39.6216281832369,-39.6216189771352,-39.6216226697518,-39.6216168198616,-39.6216189402449,-39.6216171784597,-39.6216248292997
1.52972222222222,-0.0450837043373706,9.79074734375592e-05,2.34656490760645e-05,7.98257652317965e-05,3.69153722025661e-05,6.93434652731661e-05,4.45900751125912e-05,6.32199549925328e-05,4.88832993741587e-05,5.94418031373127e-05,5.07346802829213e-05,5.553726988408e-05,4.67641876083725e-05,3.83633913694721e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.408083363112,-39.6216200672816,-39.6215800002593,-39.6216069701991,-39.6215830685242,-39.6215977808773,-39.6215831954643,-39.6215908589477,-39.6215816687516,-39.6215853549805,-39.6215795151952,-39.6215816319083,-39.6215798731624,-39.6215875107733
1.53,-0.0450057673930637,9.7738248548906e-05,2.34250878022919e-05,7.96877922731349e-05,3.6851562511962e-05,6.92236086019025e-05,4.45129990864607e-05,6.31106805824553e-05,4.87988017290223e-05,5.93390571964254e-05,5.06469815114347e-05,5.54412709416982e-05,4.66833507187783e-05,3.82970767286529e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.407887282956,-39.6215827567596,-39.6215427589859,-39.6215696823031,-39.6215458219346,-39.6215605088527,-39.621545948643,-39.6215535988752,-39.6215444245573,-39.6215481044095,-39.6215422747117,-39.6215443877611,-39.6215426320492,-39.6215502564538
1.53027777777778,-0.0449279649474557,9.75693156095282e-05,2.33845965136565e-05,7.95500573501711e-05,3.67878629208423e-05,6.91039587153895e-05,4.44360560502865e-05,6.30015947060897e-05,4.87144498809849e-05,5.92364885319262e-05,5.05594340638777e-05,5.53454376403791e-05,4.66026533168508e-05,3.82308765149246e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.407691540161,-39.6215455104314,-39.6215055817867,-39.6215324585619,-39.6215086394285,-39.6215233009554,-39.6215087659057,-39.6215164029097,-39.6215072444425,-39.6215109179291,-39.6215050983013,-39.6215072076933,-39.6215054550103,-39.6215130662314
1.53055555555556,-0.0448502967691375,9.74006741176137e-05,2.33441750903914e-05,7.94125600525443e-05,3.67242732391401e-05,6.89845152590258e-05,4.43592457760966e-05,6.28926970391158e-05,4.86302435797858e-05,5.91340968386502e-05,5.04720376790863e-05,5.52497696952308e-05,4.65220951626502e-05,3.81647905315431e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.407496134148,-39.6215083281871,-39.6214684685523,-39.6214952988657,-39.6214715208963,-39.6214861570759,-39.6214716471428,-39.6214792709412,-39.6214701282975,-39.6214737954295,-39.6214679858544,-39.6214700915954,-39.6214683419359,-39.6214759399963
1.53083333333333,-0.0447727626270959,9.72323235708768e-05,2.33038234119613e-05,7.9275299972696e-05,3.66607932778682e-05,6.88652778774242e-05,4.42825680347086e-05,6.27839872578893e-05,4.85461825748958e-05,5.90318818120928e-05,5.0384792097914e-05,5.51542668218647e-05,4.64416760168879e-05,3.80988185823493e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.407301064343,-39.6214712099171,-39.621431419173,-39.6214582031049,-39.6214344662285,-39.6214490771046,-39.6214345922446,-39.6214422028605,-39.6214330760129,-39.6214367368013,-39.6214309372615,-39.6214330393578,-39.6214312927166,-39.6214388776391
1.53111111111111,-0.044695362290713,9.70642634696898e-05,2.32635413586876e-05,7.91382767016354e-05,3.65974228493065e-05,6.87462462155817e-05,4.42060225984097e-05,6.26754650394921e-05,4.8462266616435e-05,5.89298431482586e-05,5.02976970609062e-05,5.50589287357609e-05,4.63613956403172e-05,3.80329604709731e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.407106330169,-39.6214341555118,-39.6213944335397,-39.6214211711701,-39.6213974753158,-39.621412060932,-39.621397601102,-39.621405198558,-39.6213960874793,-39.621399741935,-39.6213939524133,-39.6213960508711,-39.6213943072432,-39.6214018790504
1.53138888888889,-0.0446180955297659,9.68964933143457e-05,2.32233288106122e-05,7.90014898330005e-05,3.65341617641394e-05,6.8627419920154e-05,4.41296092395644e-05,6.25671300610365e-05,4.83784954552137e-05,5.8827980544377e-05,5.02107523088861e-05,5.49637551543285e-05,4.62812537943943e-05,3.79672160009795e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.406911931051,-39.621397164862,-39.6213575115433,-39.621384202952,-39.621360548049,-39.6213751084489,-39.6213606736058,-39.6213682579246,-39.6213591625877,-39.6213628107217,-39.6213570312008,-39.6213591260265,-39.6213573854066,-39.621364944121
1.53166666666667,-0.0445409621144253,9.67290126068475e-05,2.31831856482417e-05,7.88649389597754e-05,3.64710098344002e-05,6.8508798638397e-05,4.40533277308278e-05,6.24589820008419e-05,4.82948688416738e-05,5.87262936970062e-05,5.01239575834415e-05,5.48687457939743e-05,4.62012502406543e-05,3.79015849777451e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.406717866417,-39.6213602378586,-39.6213206530747,-39.6213472983417,-39.6213236843194,-39.6213382195465,-39.6213238096471,-39.6213313808514,-39.6213223012292,-39.6213259430523,-39.621320173515,-39.6213222647148,-39.6213205270977,-39.6213280727422
1.53194444444444,-0.0444639618152557,9.65618208495258e-05,2.31431117522749e-05,7.87286236767786e-05,3.64079668720382e-05,6.83903820170867e-05,4.39771778453139e-05,6.23510205378378e-05,4.82113865278254e-05,5.86247823035672e-05,5.00373126263388e-05,5.47739003730183e-05,4.61213847409419e-05,3.7836067205524e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.406524135694,-39.6213233743926,-39.6212838580254,-39.6213104572301,-39.621286884018,-39.6213013941158,-39.6212870091172,-39.6212945672296,-39.6212855032949,-39.6212891388181,-39.6212833792471,-39.6212854668273,-39.621283732208,-39.6212912648049
1.53222222222222,-0.0443870944032138,9.63949175443334e-05,2.31031070036401e-05,7.85925435781089e-05,3.63450326899477e-05,6.82721697042622e-05,4.39011593576598e-05,6.22432453503518e-05,4.81280482639993e-05,5.85234460632477e-05,4.99508171807609e-05,5.46792186090327e-05,4.6041657057462e-05,3.77706624895204e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.406330738311,-39.6212865743553,-39.6212471262867,-39.6212736795087,-39.6212501470364,-39.6212646320483,-39.6212502719074,-39.6212578169506,-39.6212487686764,-39.6212523979106,-39.6212466482888,-39.6212487322556,-39.6212470006288,-39.6212545202008
1.5325,-0.0443103596496487,9.62283021961913e-05,2.3063171283141e-05,7.84566982591854e-05,3.62822071012533e-05,6.81541613495139e-05,4.38252720406169e-05,6.2135656117658e-05,4.80448538038829e-05,5.84222846746446e-05,4.98644709884546e-05,5.45847002203891e-05,4.59620669541162e-05,3.77053706358932e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.406137673697,-39.6212498376382,-39.6212104577504,-39.621236965069,-39.6212134732662,-39.6212279332355,-39.6212135979095,-39.621221129906,-39.6212120972652,-39.6212157202213,-39.6212099805315,-39.6212120608913,-39.6212103322518,-39.6212178388213
1.53277777777778,-0.0442337573263008,9.60619743096532e-05,2.3023304471968e-05,7.83210873167122e-05,3.6219489919197e-05,6.80363566011065e-05,4.37495156693318e-05,6.20282525202638e-05,4.79618028997274e-05,5.83212978363543e-05,4.97782737932039e-05,5.44903449262531e-05,4.58826141936018e-05,3.76401914500906e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.405944941282,-39.6212131641327,-39.6211738523081,-39.6212003138026,-39.6211768625992,-39.621191297569,-39.6211769870151,-39.6211845059875,-39.6211754889532,-39.621179105642,-39.6211733758671,-39.621175452626,-39.6211737269688,-39.6211812205583
1.53305555555556,-0.0441572872053009,9.58959333904132e-05,2.29835064519024e-05,7.81857103470828e-05,3.6156880957143e-05,6.79187551087775e-05,4.36738900185614e-05,6.19210342394137e-05,4.78788953044166e-05,5.82204852481661e-05,4.96922253386356e-05,5.43961524457362e-05,4.58032985396326e-05,3.75751247384027e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.405752540497,-39.6211765537308,-39.6211373098519,-39.6211637256013,-39.6211403149273,-39.6211547249409,-39.6211404391164,-39.6211479450871,-39.6211389436324,-39.6211425540647,-39.6211368341877,-39.621138907352,-39.6211371846719,-39.6211446653038
1.53333333333333,-0.0440809490591702,9.57301789448905e-05,2.29437771045618e-05,7.80505669489686e-05,3.60943800275983e-05,6.7801356524371e-05,4.35983948623475e-05,6.18140009563314e-05,4.7796130771524e-05,5.81198466107899e-05,4.96063253687487e-05,5.43021224989225e-05,4.57241197562849e-05,3.75101703072659e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.405560470776,-39.6211400063244,-39.6211008302741,-39.6211272003574,-39.6211038301428,-39.6211182152432,-39.6211039541054,-39.6211114470969,-39.621102461195,-39.6211060653816,-39.6211003553853,-39.6211024249612,-39.6211007052531,-39.6211081729498
1.53361111111111,-0.0440047426608191,9.55647104803684e-05,2.29041163115849e-05,7.79156567194369e-05,3.60319869470462e-05,6.76841604967486e-05,4.35230299775189e-05,6.17071523525936e-05,4.77135090547032e-05,5.80193816250539e-05,4.95205736283784e-05,5.42082548065574e-05,4.56450776088051e-05,3.74453279630888e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.405368731552,-39.6211035218058,-39.621064413467,-39.621090737963,-39.621067408138,-39.6210817683682,-39.6210675318746,-39.6210750119093,-39.6210660415333,-39.621069639485,-39.6210639393525,-39.6210660053462,-39.621064288605,-39.6210717433887
1.53388888888889,-0.0439286677835467,9.539952750492e-05,2.28645239549999e-05,7.77809792583223e-05,3.59697015284685e-05,6.75671666788905e-05,4.34477951393282e-05,6.16004881102138e-05,4.76310299084724e-05,5.79190899928161e-05,4.94349698618616e-05,5.4114549088826e-05,4.55661718615332e-05,3.7380597513456e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.405177322258,-39.6210671000672,-39.6210280593231,-39.6210543383104,-39.6210310488055,-39.6210453842083,-39.6210311723164,-39.6210386394167,-39.6210296845399,-39.6210332762675,-39.6210275859817,-39.6210296483994,-39.62102793462,-39.6210353765131
1.53416666666667,-0.0438527242010401,9.52346295273133e-05,2.28249999170879e-05,7.76465341653622e-05,3.5907523587482e-05,6.74503747225951e-05,4.33726901248297e-05,6.14940079120408e-05,4.75486930875468e-05,5.78189714147118e-05,4.93495138155354e-05,5.40210050675046e-05,4.54874022793403e-05,3.73159787658546e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.40498624233,-39.6210307410011,-39.6209917677352,-39.6210180012924,-39.6209947520379,-39.6210090626564,-39.6209948753237,-39.6210023295119,-39.6209933901075,-39.6209969756217,-39.6209912951657,-39.6209933540136,-39.6209916431908,-39.6209990722156
1.53444444444444,-0.043776911687374,9.50700160581046e-05,2.27855440808667e-05,7.75123210407468e-05,3.58454529384878e-05,6.73337842804236e-05,4.32977147094808e-05,6.13877114423378e-05,4.74664983473424e-05,5.77190255931702e-05,4.926420523448e-05,5.39276224646563e-05,4.54087686287472e-05,3.72514715283592e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.404795491205,-39.6209944445004,-39.6209555385962,-39.6209817268017,-39.6209585177282,-39.620972803605,-39.6209586407892,-39.6209660820876,-39.6209571581289,-39.6209607374406,-39.6209550667974,-39.6209571220816,-39.6209554142105,-39.6209628303892
1.53472222222222,-0.0437012300170095,9.49056866074077e-05,2.27461563288422e-05,7.73783394850101e-05,3.57834893972899e-05,6.72173950063727e-05,4.32228686710706e-05,6.12815983844477e-05,4.73844454427517e-05,5.76192522323719e-05,4.91790438652317e-05,5.38344010016302e-05,4.53302706761212e-05,3.71870756087863e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.404605068319,-39.620958210458,-39.6209193717992,-39.6209455147313,-39.6209223457695,-39.6209366069473,-39.6209224686062,-39.620929897037,-39.6209209884974,-39.6209245616172,-39.6209189007699,-39.6209209524967,-39.6209192475721,-39.6209266509268
1.535,-0.0436256789647942,9.47416406872443e-05,2.27068365438511e-05,7.72445891000392e-05,3.57216327794872e-05,6.71012065539142e-05,4.31481517870376e-05,6.1175668423316e-05,4.73025341304642e-05,5.75196510341056e-05,4.90940294549711e-05,5.37413404026021e-05,4.52519081871533e-05,3.71227908155358e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.40441497311,-39.6209220387668,-39.6208832672375,-39.6209093649743,-39.620886236055,-39.6209004725765,-39.6208863586677,-39.6208937742532,-39.6208848811062,-39.6208884480447,-39.6208827969765,-39.6208848451519,-39.6208831431688,-39.6208905337217
1.53527777777778,-0.0435502583059607,9.45778778095999e-05,2.26675846086097e-05,7.71110694886986e-05,3.56598829016723e-05,6.69852185779357e-05,4.30735638346909e-05,6.1069921243382e-05,4.72207641669374e-05,5.74202217024537e-05,4.90091617506591e-05,5.36484403904525e-05,4.51736809288061e-05,3.70586169578351e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.404225205018,-39.6208859293201,-39.6208472248045,-39.620873277424,-39.6208501884781,-39.6208644003859,-39.6208503108674,-39.6208577136297,-39.6208488358487,-39.6208523966167,-39.6208467553107,-39.6208487999409,-39.6208471008942,-39.6208544786673
1.53555555555556,-0.0434749678161266,9.44143974872883e-05,2.26284004064815e-05,7.69777802533312e-05,3.55982395797535e-05,6.68694307341425e-05,4.29991045924606e-05,6.09643565307305e-05,4.7139135308485e-05,5.73209639422308e-05,4.89244404998403e-05,5.35557006886276e-05,4.50955886689767e-05,3.69945538440575e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.404035763482,-39.6208498820115,-39.6208112443939,-39.620837251974,-39.6208142029326,-39.6208283902691,-39.6208143250988,-39.6208217150601,-39.6208128526186,-39.6208164072268,-39.6208107756661,-39.6208128167573,-39.6208111206419,-39.6208184856574
1.53583333333333,-0.0433998072712936,9.42511992348494e-05,2.25892838215349e-05,7.68447209978991e-05,3.55367026299781e-05,6.67538426777201e-05,4.29247738393838e-05,6.08589739710472e-05,4.7057647312885e-05,5.72218774582287e-05,4.88398654505088e-05,5.34631210212574e-05,4.50176311752328e-05,3.69306012845846e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.403846647945,-39.6208138967345,-39.6207753258995,-39.6208012885179,-39.6207782793122,-39.6207924421199,-39.6207784012557,-39.6207857784381,-39.6207769313097,-39.6207804797686,-39.6207748579365,-39.6207768954947,-39.6207752023057,-39.6207825545855
1.53611111111111,-0.043324776447847,9.40882825672156e-05,2.2550234737143e-05,7.67118913274201e-05,3.54752718699184e-05,6.66384540647946e-05,4.2850571354312e-05,6.0753773251246e-05,4.69762999372071e-05,5.71229619559996e-05,4.87554363512853e-05,5.33707011129467e-05,4.49398082155482e-05,3.68667590888043e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.403657857846,-39.6207779733829,-39.6207394692154,-39.6207653869497,-39.6207424175108,-39.620756555832,-39.6207425392322,-39.6207499036577,-39.620741071816,-39.6207446141363,-39.6207390020159,-39.6207410360473,-39.6207393457796,-39.6207466853458
1.53638888888889,-0.0432498751225545,9.39256469997678e-05,2.25112530364215e-05,7.65792908466562e-05,3.54139471165485e-05,6.65232645528104e-05,4.27764969163786e-05,6.06487540588952e-05,4.68950929394909e-05,5.7024217141062e-05,4.86711529507777e-05,5.32784406893393e-05,4.4862119558851e-05,3.68030270668031e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.40346939263,-39.6207421118508,-39.6207036742356,-39.6207295471633,-39.6207066174228,-39.6207207312998,-39.6207067389223,-39.620714090613,-39.6207052740316,-39.6207088102239,-39.6207032077986,-39.6207052383093,-39.6207035509577,-39.6207108778323
1.53666666666667,-0.0431751030725663,9.37632920493168e-05,2.24723386042171e-05,7.64469191614579e-05,3.53527281882822e-05,6.64082737989568e-05,4.27025503049525e-05,6.05439160815343e-05,4.6814026079222e-05,5.69256427196801e-05,4.85870149983345e-05,5.31863394758531e-05,4.47845649735893e-05,3.67394050288448e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.40328125174,-39.6207063120322,-39.6206679408546,-39.620693769053,-39.6206708789423,-39.6206849684173,-39.6206710002205,-39.6206783391983,-39.6206695378509,-39.6206730679258,-39.6206674751788,-39.6206695021749,-39.6206678177346,-39.6206751319394
1.53694444444444,-0.0431004600754141,9.36012172323641e-05,2.2433491324788e-05,7.63147758784667e-05,3.5291614902558e-05,6.62934814615085e-05,4.26287313006388e-05,6.04392590070987e-05,4.6733099114383e-05,5.68272383988983e-05,4.85030222440795e-05,5.30943971987191e-05,4.47071442292907e-05,3.66758927856031e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.403093434621,-39.6206705738216,-39.620632268967,-39.6206580525132,-39.6206352019641,-39.6206492670791,-39.6206353230212,-39.6206426493082,-39.6206338631684,-39.6206373871365,-39.6206318040512,-39.6206338275387,-39.6206321460047,-39.6206394475616
1.53722222222222,-0.0430259459090104,9.34394220674754e-05,2.2394711082564e-05,7.61828606040989e-05,3.52306070779463e-05,6.61788871994067e-05,4.25550396835135e-05,6.03347825246541e-05,4.66523118042967e-05,5.67290038861937e-05,4.84191744378067e-05,5.3002613584138e-05,4.46298570960879e-05,3.66124901491255e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.402905940718,-39.6206348971135,-39.6205966584673,-39.6206223974385,-39.6205995863826,-39.6206136271797,-39.6205997072192,-39.6206070208372,-39.620598249879,-39.6206017677508,-39.6205961943105,-39.6205982142955,-39.6205965356627,-39.6206038245935
1.5375,-0.0429515603516479,9.32779060745234e-05,2.23559977621073e-05,7.60511729468923e-05,3.516970453222e-05,6.60644906713702e-05,4.24814752347478e-05,6.02304863232752e-05,4.65716639093685e-05,5.66309388895093e-05,4.8335471330202e-05,5.29109883589908e-05,4.45527033434527e-05,3.65491969299306e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.402718769479,-39.6205992818025,-39.6205611092506,-39.6205868037237,-39.6205640320929,-39.6205780486141,-39.6205641527093,-39.6205714536803,-39.6205626978773,-39.6205662096634,-39.6205606458515,-39.6205626623401,-39.6205609866035,-39.6205682629301
1.53777777777778,-0.042877303181999,9.31166687726065e-05,2.23173512483082e-05,7.59197125147865e-05,3.51089070845791e-05,6.5950291537849e-05,4.24080377352672e-05,6.01263700934985e-05,4.64911551891417e-05,5.65330431166239e-05,4.8251912673163e-05,5.28195212510384e-05,4.44756827418876e-05,3.64860129399694e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.402531920351,-39.6205637277835,-39.6205256212119,-39.6205512712637,-39.62052853899,-39.6205425312772,-39.6205286593867,-39.6205359477324,-39.6205272070586,-39.6205307127695,-39.6205251585693,-39.6205271715675,-39.6205254987222,-39.6205327624663
1.53805555555556,-0.0428031741791148,9.29557096822985e-05,2.22787714260674e-05,7.57884789177104e-05,3.50482145544386e-05,6.58362894587923e-05,4.23347269670379e-05,6.00224335247402e-05,4.64107854045587e-05,5.6435316277949e-05,4.81684982166927e-05,5.272821198849e-05,4.4398795062394e-05,3.64229379917364e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.402345392782,-39.6205282349517,-39.6204901942465,-39.6205157999537,-39.6204931069692,-39.6205070750642,-39.6204932271465,-39.6205005028888,-39.6204917773181,-39.6204952769642,-39.6204897323593,-39.6204917418731,-39.6204900719141,-39.6204973230975
1.53833333333333,-0.0427291731224249,9.27950283253373e-05,2.22402581806297e-05,7.5657471765001e-05,3.49876267614164e-05,6.57224840954932e-05,4.22615427113732e-05,5.99186763087824e-05,4.63305543163119e-05,5.63377580813959e-05,4.80852277135712e-05,5.26370602994761e-05,4.43220400763968e-05,3.63599718974309e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.402159186221,-39.6204928032022,-39.6204548282498,-39.6204803896888,-39.6204577359258,-39.6204716798704,-39.6204578558842,-39.6204651190448,-39.6204564085511,-39.620459902143,-39.6204543671167,-39.6204563731523,-39.6204547060746,-39.6204619447189
1.53861111111111,-0.0426552997917366,9.26346242235821e-05,2.2201811397593e-05,7.55266906670631e-05,3.49271435250404e-05,6.56088751094789e-05,4.21884847516488e-05,5.98150981372954e-05,4.6250461685098e-05,5.62403682369203e-05,4.80021009162289e-05,5.25460659129005e-05,4.42454175557021e-05,3.62971144693276e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.40197330012,-39.6204574324304,-39.6204195231174,-39.6204450403648,-39.6204224257555,-39.6204363455914,-39.6204225454954,-39.6204297960959,-39.6204211006534,-39.6204245882015,-39.6204190627374,-39.6204210653006,-39.6204194010993,-39.6204266272261
1.53888888888889,-0.0425815539672339,9.24744969010357e-05,2.21634309626067e-05,7.53961352350123e-05,3.48667646660876e-05,6.54954621627681e-05,4.21155528693618e-05,5.97116987012399e-05,4.61705072741838e-05,5.61431464550391e-05,4.79191175769708e-05,5.24552285585341e-05,4.41689272725374e-05,3.62343655207154e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.401787733929,-39.6204221225321,-39.6203842787451,-39.620409751877,-39.620387176354,-39.6204010721228,-39.6203872958758,-39.6203945339381,-39.6203858535206,-39.6203893350354,-39.6203838191169,-39.6203858182139,-39.620384156884,-39.620391370515
1.53916666666667,-0.0425079354294775,9.23146458802646e-05,2.21251167619217e-05,7.5265805080801e-05,3.48064900038532e-05,6.53822449181596e-05,4.20427468488698e-05,5.96084776935296e-05,4.6090690844999e-05,5.60460924471003e-05,4.78362774488646e-05,5.23645479658715e-05,4.40925689988134e-05,3.61717248646501e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.401602487101,-39.6203868734028,-39.6203490950289,-39.6203745241215,-39.6203519876172,-39.6203658593605,-39.6203521069214,-39.620359332467,-39.6203506670488,-39.6203541425406,-39.6203486361514,-39.620350631788,-39.6203489733246,-39.6203561744814
1.53944444444444,-0.0424344439594037,9.21550706873573e-05,2.20868686811729e-05,7.51356998166021e-05,3.47463193592941e-05,6.52692230395723e-05,4.19700664726307e-05,5.9505434807612e-05,4.60110121600869e-05,5.59492059235458e-05,4.77535802862908e-05,5.22740238651002e-05,4.40163425079302e-05,3.61091923152544e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.401417559089,-39.6203516849386,-39.6203139718648,-39.6203393569942,-39.6203168594414,-39.6203307072006,-39.6203169785283,-39.620324191579,-39.620315541134,-39.6203190106133,-39.6203135137369,-39.6203155059192,-39.6203138503174,-39.6203210390215
1.53972222222222,-0.0423610793383239,9.1995770846713e-05,2.20486866064394e-05,7.50058190558699e-05,3.46862525535441e-05,6.51563961901527e-05,4.18975115251376e-05,5.94025697369937e-05,4.59314709823804e-05,5.58524865972348e-05,4.76710258426901e-05,5.21836559869992e-05,4.39402475724205e-05,3.60467676864106e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.401232949346,-39.6203165570356,-39.6202789091494,-39.6203042503914,-39.6202817917228,-39.6202956155393,-39.6202819105929,-39.62028911117,-39.6202804756726,-39.6202839391498,-39.6202784517698,-39.6202804405038,-39.6202787877586,-39.6202859640315
1.54,-0.0422878413479238,9.18367458856079e-05,2.20105704245285e-05,7.48761624124771e-05,3.46262894085875e-05,6.50437640353009e-05,4.18250817901925e-05,5.92998821744113e-05,4.5852067075366e-05,5.57559341807582e-05,4.75886138722934e-05,5.20934440630104e-05,4.38642839659748e-05,3.59844507920353e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.401048657329,-39.6202814895901,-39.6202439067789,-39.6202692042093,-39.6202467843579,-39.6202605842731,-39.6202469030115,-39.6202540911368,-39.6202454705611,-39.6202489280465,-39.6202434501465,-39.6202454354381,-39.6202437855447,-39.6202509494078
1.54027777777778,-0.0422147297702632,9.16779953298966e-05,2.19725200218917e-05,7.47467295016854e-05,3.45664297456427e-05,6.49313262389202e-05,4.17527770518121e-05,5.91973718162826e-05,4.57728002033134e-05,5.56595483855542e-05,4.75063441303975e-05,5.20033878247307e-05,4.37884514634346e-05,3.59222414475254e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.400864682493,-39.6202464824986,-39.6202089646501,-39.6202342183445,-39.6202118372434,-39.6202256132984,-39.6202119556809,-39.6202191313758,-39.6202105256961,-39.6202139772001,-39.6202085087638,-39.620210490619,-39.6202088435723,-39.6202159950472
1.54055555555556,-0.042141744387775,9.15195187089244e-05,2.19345352855347e-05,7.46175199364362e-05,3.45066733866564e-05,6.48190824676839e-05,4.16805970957541e-05,5.90950383570794e-05,4.56936701303591e-05,5.5563328925734e-05,4.74242163718375e-05,5.19134870037643e-05,4.37127498387103e-05,3.58601394667797e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.400681024294,-39.6202115356578,-39.6201740826599,-39.6201992926937,-39.620176950276,-39.6201907025122,-39.6201770684979,-39.6201842317838,-39.6201756409745,-39.6201790865074,-39.6201736275185,-39.6201756059432,-39.6201739617384,-39.6201811008464
1.54083333333333,-0.0420688849832646,9.13613155509994e-05,2.1896616102296e-05,7.44885333340964e-05,3.44470201539428e-05,6.4707032387375e-05,4.16085417070401e-05,5.89928814926216e-05,4.56146766206618e-05,5.54672755149776e-05,4.73422303523381e-05,5.18237413337423e-05,4.36371788664159e-05,3.57981446658969e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.400497682191,-39.6201766489643,-39.6201392607053,-39.6201644271539,-39.6201421233528,-39.6201558518112,-39.6201422413595,-39.6201493922579,-39.6201408162932,-39.6201442558654,-39.6201388063076,-39.6201407813077,-39.62013913994,-39.6201462667024
1.54111111111111,-0.0419961513399092,9.12033853854623e-05,2.18587623592983e-05,7.43597693110264e-05,3.43874698696705e-05,6.45951756645793e-05,4.15366106718056e-05,5.88909009189646e-05,4.55358194392932e-05,5.53713878676008e-05,4.7260385828389e-05,5.17341505468734e-05,4.35617383214344e-05,3.57362568602531e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.400314655643,-39.6201418223153,-39.6201044986833,-39.620129621622,-39.620107356371,-39.6201210610926,-39.6201074741628,-39.6201146126951,-39.6201060515495,-39.6201094851712,-39.6201040450282,-39.6201060166098,-39.6201043780742,-39.6201114925124
1.54138888888889,-0.0419235432412576,9.10457277431159e-05,2.1820973943743e-05,7.42312274845807e-05,3.4328022357004e-05,6.44835119669963e-05,4.14648037755161e-05,5.87890963326927e-05,4.54570983516963e-05,5.52756656990589e-05,4.71786825560798e-05,5.16447143767027e-05,4.34864279803259e-05,3.56744758657562e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.400131944108,-39.620107055608,-39.6200697964916,-39.6200948759954,-39.6200726492279,-39.6200863302538,-39.6200727668053,-39.6200798929928,-39.6200713466407,-39.6200747743223,-39.6200693435779,-39.6200713117467,-39.6200696760384,-39.6200767781736
1.54166666666667,-0.041851060471229,9.08883421554558e-05,2.17832507437115e-05,7.41029074712369e-05,3.42686774397305e-05,6.43720409629336e-05,4.13931208047019e-05,5.86874674309965e-05,4.53785131231757e-05,5.51801087243943e-05,4.70971202926239e-05,5.15554325576077e-05,4.34112476182891e-05,3.56128014978273e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.399949547048,-39.6200723487397,-39.6200351540274,-39.6200601901714,-39.6200380018211,-39.620051659192,-39.6200381191844,-39.6200452330485,-39.6200367014644,-39.6200401232161,-39.6200347018541,-39.6200366666161,-39.6200350337302,-39.6200421235837
1.54194444444444,-0.0417787028141128,9.073122815311e-05,2.17455926467406e-05,7.39748088908602e-05,3.42094349404132e-05,6.42607623200682e-05,4.13215615462989e-05,5.85860139113501e-05,4.53000635209917e-05,5.50847166587394e-05,4.70156987957101e-05,5.14663048235952e-05,4.33361970122416e-05,3.55512335740193e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.399767463924,-39.6200377016078,-39.6200005711887,-39.6200255640476,-39.6200034140481,-39.6200170478051,-39.6200035311979,-39.6200106327598,-39.6200021159182,-39.6200055317503,-39.6200001197545,-39.6200020811156,-39.6200004510472,-39.6200075286402
1.54222222222222,-0.0417064700545676,9.05743852695005e-05,2.1707999540904e-05,7.38469313620186e-05,3.41502946828902e-05,6.41496757075584e-05,4.12501257873728e-05,5.84847354726284e-05,4.52217493111922e-05,5.49894892185214e-05,4.69344178226462e-05,5.1377330910058e-05,4.3261275938395e-05,3.54897719103731e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.399585694198,-39.6200031141102,-39.6199660478733,-39.6199909975219,-39.6199688858071,-39.6199824959908,-39.6199690027436,-39.6199760920245,-39.6199675899001,-39.6199709998227,-39.619965597177,-39.6199675551431,-39.6199659278875,-39.6199729932411
1.5425,-0.041634361977621,9.04178130383527e-05,2.16704713143643e-05,7.37192745040291e-05,3.40912564918553e-05,6.40387807956995e-05,4.11788133147589e-05,5.83836318136476e-05,4.51435702612052e-05,5.4894426120276e-05,4.68532771320266e-05,5.12885105518185e-05,4.31864841740409e-05,3.54284163245133e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.399404237334,-39.6199685861447,-39.6199315839792,-39.619956490492,-39.6199344169959,-39.619948003647,-39.6199345337196,-39.6199416107408,-39.6199331233081,-39.6199365273315,-39.6199311340198,-39.6199330885966,-39.6199314641489,-39.6199385172844
1.54277777777778,-0.0415623783686686,9.02615109942383e-05,2.16330078550541e-05,7.35918379379578e-05,3.40323201909923e-05,6.39280772539406e-05,4.11076239174169e-05,5.82827026336e-05,4.50655261376536e-05,5.47995270813304e-05,4.67722764819621e-05,5.11998434848199e-05,4.31118214966483e-05,3.53671666343312e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.399223092796,-39.6199341176092,-39.6198971794047,-39.6199220428562,-39.6199000075128,-39.6199135706719,-39.619900124024,-39.6199071888067,-39.6198987160404,-39.6199021141748,-39.6198967301809,-39.6198986813745,-39.6198970597298,-39.6199041006682
1.54305555555556,-0.0414905190134736,9.01054786718927e-05,2.15956090526713e-05,7.34646212841832e-05,3.39734856049718e-05,6.38175647533192e-05,4.10365573827027e-05,5.81819476317906e-05,4.49876167099283e-05,5.47047918202208e-05,4.66914156314694e-05,5.11113294451305e-05,4.3037287683866e-05,3.53060226567219e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.399042260048,-39.6198997084022,-39.6198628340481,-39.6198876545127,-39.6198656572561,-39.6198791969639,-39.6198657735554,-39.6198728261206,-39.6198643679955,-39.619867760251,-39.6198623855589,-39.6198643333751,-39.6198627145286,-39.6198697432909
1.54333333333333,-0.0414187836981661,8.99497156082837e-05,2.15582747946461e-05,7.33376241645465e-05,3.39147525594354e-05,6.37072429649563e-05,4.09656134994593e-05,5.80813665090588e-05,4.49098417446941e-05,5.46102200547829e-05,4.66106943398917e-05,5.10229681698066e-05,4.2962882514071e-05,3.52449842103618e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.398861738558,-39.6198653584219,-39.6198285478081,-39.61985332536,-39.6198313661246,-39.6198448824215,-39.6198314822122,-39.6198385225811,-39.6198300790719,-39.6198334654587,-39.6198281000524,-39.6198300444969,-39.6198284284439,-39.6198354450512
1.54361111111111,-0.0413471722092425,8.97942213389665e-05,2.15210049708083e-05,7.32108462014071e-05,3.38561208791883e-05,6.35971115610806e-05,4.08947920568479e-05,5.79809589663139e-05,4.48322010106371e-05,5.45158115032603e-05,4.65301123676809e-05,5.09347593956308e-05,4.28886057655379e-05,3.51840511131592e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.398681527792,-39.6198310675669,-39.6197943205835,-39.6198190552967,-39.6197971340168,-39.6198106269433,-39.6197972498932,-39.6198042780869,-39.6197958491683,-39.6197992296965,-39.61979387356,-39.6197958146388,-39.6197942013744,-39.6198012058476
1.54388888888889,-0.0412756843335648,8.96389954022273e-05,2.14837994699005e-05,7.30842870177871e-05,3.3797590390144e-05,6.34871702140297e-05,4.08240928442572e-05,5.78807247043747e-05,4.47546942775477e-05,5.44215658849675e-05,4.64496694749913e-05,5.08467028599537e-05,4.28144572179706e-05,3.51232231843286e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.398501627217,-39.6197968357359,-39.6197601522731,-39.6197848442216,-39.6197629608318,-39.6197764304281,-39.6197630764974,-39.6197700925368,-39.6197616781837,-39.6197650528635,-39.6197597059808,-39.6197616436996,-39.619760033219,-39.6197670255792
1.54416666666667,-0.0412043198583599,8.948403733605e-05,2.14466581814048e-05,7.29579462371719e-05,3.37391609178151e-05,6.33774185965215e-05,4.07535156511985e-05,5.7780663425063e-05,4.46773213142056e-05,5.43274829196758e-05,4.63693654221369e-05,5.07587983016653e-05,4.27404366501065e-05,3.50625002426786e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.398322036303,-39.619762662828,-39.6197260427761,-39.6197506920336,-39.6197288464686,-39.619742292775,-39.6197289619237,-39.6197359658299,-39.6197275660171,-39.6197309348587,-39.6197255972138,-39.6197275315785,-39.6197259238768,-39.6197329041449
1.54444444444444,-0.0411330785712195,8.93293466799463e-05,2.14095809943257e-05,7.28318234841834e-05,3.36808322888662e-05,6.32678563824885e-05,4.06830602673302e-05,5.76807748308448e-05,4.4600081890868e-05,5.42335623272124e-05,4.62891999706505e-05,5.06710454590736e-05,4.26665438417932e-05,3.50018821071502e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.398142754519,-39.619728548742,-39.6196919919917,-39.619716598632,-39.6196947908264,-39.6197082138832,-39.6196949060715,-39.6197018978653,-39.6196935125679,-39.6196968755812,-39.6196915471582,-39.6196934781746,-39.6196918732472,-39.619698841444
1.54472222222222,-0.0410619602600988,8.91749229736803e-05,2.13725677988468e-05,7.27059183832653e-05,3.36226043293076e-05,6.31584832456123e-05,4.06127264835926e-05,5.7581058625093e-05,4.45229757775348e-05,5.41398038287895e-05,4.62091728815546e-05,5.05834440701426e-05,4.25927785733175e-05,3.49413685980392e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.397963781336,-39.6196944933774,-39.6196579998194,-39.619682563916,-39.6196607938047,-39.6196741936519,-39.6196609088401,-39.6196678885426,-39.6196595177354,-39.6196628749306,-39.6196575557136,-39.6196594833874,-39.6196578812295,-39.6196648373759
1.545,-0.0409909647133162,8.90207657572362e-05,2.13356184851448e-05,7.25802305597353e-05,3.35644768660917e-05,6.30492988612609e-05,4.05425140900929e-05,5.74815145109784e-05,4.44460027448717e-05,5.40462071448661e-05,4.61292839164509e-05,5.04959938752778e-05,4.25191406250108e-05,3.48809595351488e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.397785116224,-39.6196604966334,-39.6196240661587,-39.6196485877851,-39.6196268553031,-39.6196402319809,-39.6196269701293,-39.6196339377612,-39.6196255814193,-39.6196289328064,-39.6196236227796,-39.6196255471166,-39.6196239477234,-39.6196308918401
1.54527777777778,-0.0409200917195528,8.88668745731325e-05,2.12987329425445e-05,7.2454759640079e-05,3.35064497259029e-05,6.29403029045288e-05,4.04724228783326e-05,5.73821421928588e-05,4.43691625637308e-05,5.39527719967332e-05,4.60495328383312e-05,5.04086946138579e-05,4.24456297783764e-05,3.4820654738184e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.397606758658,-39.6196265584098,-39.6195901909095,-39.6196146701389,-39.6195929752213,-39.6196063287696,-39.6195930898386,-39.6196000454209,-39.6195917035194,-39.6195950491084,-39.6195897482558,-39.6195916692619,-39.6195900726286,-39.6195970047365
1.54555555555556,-0.0408493410678515,8.87132489632753e-05,2.12619110619224e-05,7.23295052512076e-05,3.34485227360822e-05,6.28314950508632e-05,4.04024526403631e-05,5.72829413735366e-05,4.42924550058193e-05,5.38594981072169e-05,4.59699194093773e-05,5.03215460259309e-05,4.23722458139053e-05,3.47604540284507e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.397428708109,-39.6195926786062,-39.6195563739717,-39.6195808108774,-39.6195591534593,-39.6195724839181,-39.6195592678681,-39.6195662114216,-39.6195578839355,-39.6195612237365,-39.6195559320424,-39.6195578497232,-39.6195562558451,-39.6195631759648
1.54583333333333,-0.0407787125476166,8.85598884708817e-05,2.12251527332357e-05,7.22044670206371e-05,3.33906957253585e-05,6.27228749765304e-05,4.03326031670095e-05,5.71839117589431e-05,4.4215879842591e-05,5.37663851991502e-05,4.58904433928061e-05,5.0234547851973e-05,4.2298988513586e-05,3.47003572267148e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.397250964051,-39.6195588571227,-39.6195226152454,-39.6195470099004,-39.6195253899172,-39.6195386973263,-39.6195255041179,-39.6195324356634,-39.6195241225678,-39.6195274565907,-39.6195221740393,-39.6195240884006,-39.619522497273,-39.6195294054254
1.54611111111111,-0.0407082059486132,8.84067926396101e-05,2.11884578477011e-05,7.20796445758615e-05,3.3332968520378e-05,6.26144423591772e-05,4.02628742503852e-05,5.7085053054854e-05,4.41394368468148e-05,5.36734329944849e-05,4.58111045521347e-05,5.01476998335719e-05,4.22258576592295e-05,3.46403641538729e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.397073525961,-39.6195250938593,-39.6194889146309,-39.6195132671082,-39.6194916844953,-39.6195049688945,-39.6194917984883,-39.6194987180464,-39.6194904193166,-39.6194937475714,-39.6194884741469,-39.6194903851945,-39.6194887968126,-39.6194956930182
1.54638888888889,-0.0406378210609664,8.82539610145383e-05,2.11518262950814e-05,7.19550375464839e-05,3.3275340950511e-05,6.2506196875379e-05,4.0193265683911e-05,5.69863649668119e-05,4.40631257897691e-05,5.35806412170577e-05,4.5731902651986e-05,5.00610017124401e-05,4.215285303352e-05,3.45804746310663e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.396896393313,-39.6194913887162,-39.6194552720288,-39.6194795824011,-39.6194580370939,-39.619471298523,-39.6194581508797,-39.6194650584711,-39.6194567740823,-39.6194600965791,-39.6194548322657,-39.6194567400053,-39.6194551543644,-39.6194620386439
1.54666666666667,-0.0405675576751608,8.81013931405876e-05,2.11152579674941e-05,7.18306455613093e-05,3.32178128432729e-05,6.23981382033494e-05,4.01237772601876e-05,5.68878472009269e-05,4.39869464452186e-05,5.34880095911048e-05,4.5652837456056e-05,4.9974453230393e-05,4.20799744189001e-05,3.45206884802477e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.396719565585,-39.619457741594,-39.6194216873395,-39.6194459556796,-39.6194244476138,-39.6194376861124,-39.6194245611926,-39.6194314568381,-39.6194231867655,-39.6194265035142,-39.6194212482963,-39.6194231527336,-39.619421569829,-39.619428442203
1.54694444444444,-0.04049741558204,8.79490885642335e-05,2.10787527558744e-05,7.17064682501566e-05,3.31603840279359e-05,6.22902660221745e-05,4.0054408771966e-05,5.67894994647413e-05,4.39108985868169e-05,5.33955378405529e-05,4.55739087284055e-05,4.98880541302475e-05,4.20072215985834e-05,3.44610055240448e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.396543042254,-39.6194241523932,-39.619388160464,-39.6194123868444,-39.6193909159557,-39.6194041315634,-39.619391029328,-39.6193979130482,-39.6193896572671,-39.6193929682775,-39.6193877221395,-39.6193896232802,-39.6193880431072,-39.6193949035962
1.54722222222222,-0.0404273945728057,8.77970468320464e-05,2.1042310551638e-05,7.15825052439436e-05,3.31030543340382e-05,6.218258001029e-05,3.99851600133672e-05,5.66913214651984e-05,4.38349819874791e-05,5.33032256903875e-05,4.5495116235542e-05,4.98018041547848e-05,4.19345943557072e-05,3.44014255843637e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.396366822799,-39.6193906210147,-39.6193546913031,-39.6193788757962,-39.6193574420206,-39.6193706347769,-39.6193575551867,-39.6193644270021,-39.619356185488,-39.6193594907701,-39.6193542536962,-39.6193561515461,-39.6193545741,-39.6193614227245
1.5475,-0.0403574944390174,8.76452674923056e-05,2.10059312460713e-05,7.14587561741895e-05,3.30458235905849e-05,6.20750798476123e-05,3.99160307780111e-05,5.65933129102966e-05,4.37591964213619e-05,5.32110728664493e-05,4.54164597423151e-05,4.97157030475693e-05,4.18620924748503e-05,3.43419484835469e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.396190906699,-39.6193571473593,-39.619321279758,-39.6193454224362,-39.6193240257095,-39.6193371956539,-39.6193241386699,-39.6193309986011,-39.6193227713293,-39.619326070893,-39.6193208428677,-39.6193227374323,-39.6193211627084,-39.619327999489
1.54777777777778,-0.0402877149725917,8.74937500929754e-05,2.09696147310273e-05,7.13352206722225e-05,3.29886916267797e-05,6.19677652142712e-05,3.98470208606356e-05,5.64954735084658e-05,4.36835416631711e-05,5.31190790945246e-05,4.53379390143459e-05,4.96297505518426e-05,4.17897157399875e-05,3.42825740452663e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.396015293435,-39.6193237313283,-39.6192879257301,-39.6193120266654,-39.6192906669238,-39.6193038140957,-39.6192907796789,-39.6192976277464,-39.6192894146923,-39.6192927085475,-39.6192874895551,-39.6192893808402,-39.6192878088338,-39.619294633791
1.54805555555556,-0.0402180559658014,8.73424941841868e-05,2.09333608983348e-05,7.1211898371115e-05,3.29316582725845e-05,6.18606357912605e-05,3.97781300556812e-05,5.63978029687217e-05,4.36080174882937e-05,5.3027244100112e-05,4.52595538183827e-05,4.95439464121774e-05,4.17174639357492e-05,3.42233020925093e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.395839982487,-39.6192903728228,-39.6192546291207,-39.6192786883853,-39.619257365565,-39.6192704900036,-39.619257478115,-39.6192643143394,-39.6192561154785,-39.6192594036351,-39.61925419366,-39.6192560816713,-39.6192545123777,-39.6192613255318
1.54833333333333,-0.0401485172112756,8.71914993154341e-05,2.08971696397979e-05,7.10887889040562e-05,3.28747233593086e-05,6.17536912594273e-05,3.9709358158369e-05,5.63003010003094e-05,4.35326236714054e-05,5.2935567610356e-05,4.51813039212594e-05,4.94582903731383e-05,4.16453368466188e-05,3.41641324492485e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.395664973338,-39.6192570717443,-39.6192213898316,-39.6192454074974,-39.6192241215346,-39.6192372232792,-39.61922423388,-39.6192310582817,-39.6192228735895,-39.6192261560573,-39.619220955084,-39.6192228398271,-39.6192212732417,-39.6192280746131
1.54861111111111,-0.0400790985019982,8.7040765037262e-05,2.08610408485331e-05,7.09658919041831e-05,3.281788671718e-05,6.16469313014463e-05,3.96407049631148e-05,5.62029673134092e-05,4.34573599886138e-05,5.28440493522284e-05,4.51031890897703e-05,4.93727821795647e-05,4.15733342588701e-05,3.41050649386523e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.395490265472,-39.6192238279945,-39.6191882077644,-39.6192121839033,-39.6191909347344,-39.6192040138242,-39.6191910468757,-39.619197859475,-39.6191896889271,-39.6191929657159,-39.6191877737289,-39.6191896552095,-39.6191880913276,-39.6191948809367
1.54888888888889,-0.040009799631308,8.68902909018873e-05,2.08249744164508e-05,7.08432070061842e-05,3.27611481770536e-05,6.15403555990689e-05,3.95721702666786e-05,5.61058016181258e-05,4.33822262155202e-05,5.27526890535332e-05,4.50252090919837e-05,4.92874215776977e-05,4.15014559569558e-05,3.404609938599e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.395315858371,-39.6191906414751,-39.6191550828213,-39.6191790175049,-39.6191578050664,-39.6191708615406,-39.6191579170039,-39.6191647178212,-39.6191565613933,-39.6191598325129,-39.6191546494967,-39.6191565277205,-39.6191549665374,-39.6191617444044
1.54916666666667,-0.0399406203928977,8.67400764612696e-05,2.0788970236428e-05,7.07207338452363e-05,3.27045075699888e-05,6.14339638353777e-05,3.95037538647217e-05,5.60088036254258e-05,4.33072221288256e-05,5.26614864429759e-05,4.49473636948654e-05,4.92022083133109e-05,4.14297017278519e-05,3.39872356149777e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.39514175152,-39.6191575120882,-39.6191220149043,-39.6191459082042,-39.6191247324328,-39.6191377663303,-39.6191248441667,-39.6191316332226,-39.6191234908901,-39.6191267563505,-39.6191215822895,-39.6191234572621,-39.6191218987732,-39.6191286649185
1.54944444444444,-0.0398715605808136,8.65901212684362e-05,2.07530282016507e-05,7.05984720571983e-05,3.26479647271206e-05,6.13277556940378e-05,3.94354555531049e-05,5.5911973046642e-05,4.3232347505429e-05,5.25704412482275e-05,4.4869652668367e-05,4.91171421321198e-05,4.13580713579089e-05,3.39284734505556e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.394967944406,-39.6191244397357,-39.6190890039158,-39.6191128559033,-39.6190917167357,-39.6191047280956,-39.6190918282666,-39.6190986055812,-39.61909047732,-39.6190937371308,-39.6190885720097,-39.6190904437366,-39.6190888879373,-39.6190956423811
1.54972222222222,-0.0398026199894546,8.64404248782974e-05,2.0717148204561e-05,7.04764212775015e-05,3.25915194809471e-05,6.12217308584591e-05,3.93672751294365e-05,5.58153095943177e-05,4.31576021221186e-05,5.24795531996056e-05,4.47920757794947e-05,4.90322227812669e-05,4.12865646339021e-05,3.38698127183241e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.394794436514,-39.6190914243201,-39.6190560497581,-39.6190798605047,-39.6190587578778,-39.6190717467389,-39.619058869206,-39.6190656347996,-39.6190575205853,-39.6190607747563,-39.6190556185596,-39.6190574870466,-39.6190559339323,-39.6190626766947
1.55,-0.0397337984135721,8.62909868445425e-05,2.06813301384955e-05,7.03545811438508e-05,3.25351716632604e-05,6.11158890137853e-05,3.9299212390372e-05,5.57188129802502e-05,4.30829857561608e-05,5.23888220259205e-05,4.47146327979346e-05,4.89474500081154e-05,4.12151813427626e-05,3.38112532433857e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.394621227333,-39.6190584657437,-39.6190231523341,-39.6190469219108,-39.6190258557615,-39.6190388221627,-39.6190259668874,-39.6190327207802,-39.6190246205887,-39.6190278691296,-39.6190227218421,-39.6190245870946,-39.6190230366606,-39.6190297677619
1.55027777777778,-0.039665095648269,8.61418067230242e-05,2.06455738971529e-05,7.02329512936951e-05,3.24789211057251e-05,6.10102298454245e-05,3.92312671332775e-05,5.56224829170947e-05,4.3008498186415e-05,5.22982474571199e-05,4.46373234933024e-05,4.88628235611607e-05,4.11439212724627e-05,3.37527948508199e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.394448316349,-39.6190255639092,-39.6189903115463,-39.6190140400244,-39.6189930102897,-39.6190059542697,-39.6189931212137,-39.618999863426,-39.618991777233,-39.6189950201535,-39.6189898817597,-39.6189917437835,-39.6189901960252,-39.6189969154855
1.55055555555556,-0.0395965114889993,8.59928840695695e-05,2.06098793741705e-05,7.01115313649531e-05,3.24227676411596e-05,6.09047530380491e-05,3.91634391563248e-05,5.5526319118984e-05,4.29341391901586e-05,5.22078292237485e-05,4.45601476361164e-05,4.87783431882671e-05,4.1072784210588e-05,3.36944373668502e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.394275703053,-39.6189927187194,-39.6189575272979,-39.6189812147482,-39.6189602213653,-39.6189731429629,-39.6189603320878,-39.6189670626397,-39.6189589904211,-39.618962227731,-39.6189570982156,-39.6189589570161,-39.618957411929,-39.6189641197684
1.55083333333333,-0.0395280457315674,8.58442184411873e-05,2.05742464635419e-05,6.9990320996137e-05,3.23667111030449e-05,6.07994582781974e-05,3.90957282572517e-05,5.543032129909e-05,4.28599085469653e-05,5.21175670568276e-05,4.44831049959231e-05,4.8694008637415e-05,4.10017699453891e-05,3.3636180618637e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.394103386934,-39.6189599300771,-39.6189247994919,-39.6189484459853,-39.6189274888915,-39.6189403881453,-39.6189275994127,-39.6189343183244,-39.6189262600562,-39.6189294917652,-39.6189243711128,-39.6189262266957,-39.618924684275,-39.6189313805137
1.55111111111111,-0.0394596981721275,8.5695809395526e-05,2.0538675058396e-05,6.98693198269745e-05,3.23107513241388e-05,6.06943452527203e-05,3.90281342353736e-05,5.53344891722469e-05,4.27858060352353e-05,5.20274606877276e-05,4.44061953436825e-05,4.8609819657364e-05,4.09308782654502e-05,3.35780244323557e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.393931367484,-39.6189271978856,-39.6188921280316,-39.6189157336388,-39.6188948127715,-39.6189076897201,-39.6188949230919,-39.6189016303835,-39.6188935860415,-39.6188968121593,-39.6188917003546,-39.6188935527255,-39.6188920129668,-39.6188986976246
1.55138888888889,-0.0393914686071832,8.55476564912296e-05,2.05031650535483e-05,6.97485274974583e-05,3.22548881379241e-05,6.05894136489656e-05,3.89606568887814e-05,5.52388224529243e-05,4.27118314350225e-05,5.19375098486691e-05,4.43294184500251e-05,4.85257759982763e-05,4.08601089598309e-05,3.35199686346099e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.393759644193,-39.6188945220481,-39.6188595128206,-39.6188830776121,-39.6188621929088,-39.6188750475907,-39.6188623030288,-39.6188689987203,-39.6188609682805,-39.6188641888167,-39.6188590858446,-39.618860935009,-39.6188593979076,-39.6188660710046
1.55166666666667,-0.0393233568335866,8.53997592872894e-05,2.0467716343176e-05,6.96279436482088e-05,3.21991213781401e-05,6.04846631541688e-05,3.88932960168512e-05,5.51433208568134e-05,4.26379845257035e-05,5.18477142712109e-05,4.42527740872729e-05,4.84418774097769e-05,4.07894618179236e-05,3.34620130532496e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.393588216554,-39.6188619024681,-39.6188269537624,-39.6188504778087,-39.6188296292069,-39.6188424616606,-39.6188297391269,-39.6188364232384,-39.6188284066768,-39.6188316216411,-39.6188265274863,-39.6188283734497,-39.618826839001,-39.6188335005573
1.55194444444444,-0.0392553626485381,8.52521173444875e-05,2.04323288211088e-05,6.950756792033e-05,3.21434508790168e-05,6.03800934577036e-05,3.88260514186011e-05,5.50479840994242e-05,4.25642650881004e-05,5.17580736887302e-05,4.41762620265055e-05,4.83581236425245e-05,4.07189366294382e-05,3.34041575151178e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.393417084062,-39.6188293390491,-39.6187944507607,-39.6188179341322,-39.6187971215697,-39.6188099318335,-39.61879723129,-39.6188039038415,-39.6187959011342,-39.6187991105362,-39.6187940251835,-39.6187958679514,-39.618794336151,-39.6188009861864
1.55222222222222,-0.0391874858495854,8.51047302224972e-05,2.03970023831932e-05,6.93873999561307e-05,3.20878764744921e-05,6.02757042474842e-05,3.87589228945201e-05,5.49528118969819e-05,4.24906729020536e-05,5.16685878344705e-05,4.40998820400613e-05,4.82745144470466e-05,4.06485331846211e-05,3.33464018476948e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.393246246209,-39.6187968316949,-39.6187620037197,-39.6187854464865,-39.6187646699011,-39.6187774580134,-39.6187647794221,-39.6187714404335,-39.6187634515567,-39.6187666554059,-39.6187615788402,-39.6187634184182,-39.6187618892614,-39.6187685277958
1.5525,-0.0391197262346231,8.49575974835818e-05,2.03617369234313e-05,6.92674393971958e-05,3.20323979998097e-05,6.01714952133642e-05,3.86919102447624e-05,5.485780396623e-05,4.24172077490671e-05,5.15792564421755e-05,4.40236339011177e-05,4.81910495737785e-05,4.05782512735493e-05,3.32887458803483e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.393075702492,-39.6187643803095,-39.6187296125433,-39.6187530147756,-39.6187322741052,-39.6187450401042,-39.6187323834273,-39.6187390329185,-39.6187310578483,-39.6187342561544,-39.6187291883604,-39.6187310247541,-39.6187294982364,-39.6187361252897
1.55277777777778,-0.0390520836018922,8.48107186895051e-05,2.03265323375612e-05,6.91476858873789e-05,3.19770152889958e-05,6.0067466045395e-05,3.86250132696095e-05,5.47629600248193e-05,4.23438694109289e-05,5.14900792447377e-05,4.3947517382253e-05,4.81077287754317e-05,4.0508090687303e-05,3.32311894398155e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.392905452406,-39.618731984797,-39.6186972771359,-39.6187206389037,-39.6186999340862,-39.6187126780101,-39.6187000432098,-39.6187066812008,-39.6186987199133,-39.6187019126859,-39.6186968536485,-39.6186986868633,-39.6186971629802,-39.6187037785722
1.55305555555556,-0.0389845577499793,8.46640934039105e-05,2.02913885201189e-05,6.90281390699468e-05,3.19217281776446e-05,5.99636164334643e-05,3.85582317702335e-05,5.46682797905176e-05,4.22706576678918e-05,5.14010559786178e-05,4.38715322573608e-05,4.80245518032614e-05,4.04380512165192e-05,3.31737323560964e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.392735495448,-39.6186996450616,-39.6186649974018,-39.6186883187749,-39.6186676497487,-39.6186803716355,-39.618667758674,-39.6186743851847,-39.6186664376561,-39.6186696249048,-39.618664574609,-39.6186664046504,-39.6186648833973,-39.6186714875478
1.55333333333333,-0.0389171484778162,8.45177211894856e-05,2.0256305366705e-05,6.8908798589426e-05,3.18665365013727e-05,5.98599460684985e-05,3.84915655472783e-05,5.45737629813548e-05,4.21975723033523e-05,5.13121863777069e-05,4.37956782998074e-05,4.79415184099993e-05,4.03681326532177e-05,3.31163744580939e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.392565831115,-39.6186673610077,-39.6186327732458,-39.6186560542939,-39.6186354209971,-39.6186481208849,-39.6186355297246,-39.6186421447747,-39.6186342109814,-39.6186373927156,-39.6186323511463,-39.6186341780198,-39.6186326593923,-39.618639252121
1.55361111111111,-0.0388498555846793,8.43716016112361e-05,2.02212827728722e-05,6.87896640904838e-05,3.1811440096021e-05,5.97564546424709e-05,3.84250144032682e-05,5.44794093164817e-05,4.21246130992932e-05,5.1223470177734e-05,4.37199552838871e-05,4.78586283484975e-05,4.02983347891315e-05,3.30591155747088e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.392396458908,-39.61863513254,-39.6186006045725,-39.6186238453653,-39.6186032477362,-39.6186159256631,-39.6186033562663,-39.6186099598757,-39.6186020397939,-39.6186052160232,-39.6186001831653,-39.6186020068765,-39.6186004908699,-39.6186070721966
1.55388888888889,-0.0387826788701887,8.42257342344046e-05,2.01863206345813e-05,6.86707352185751e-05,3.17564387969546e-05,5.96531418474794e-05,3.83585781396927e-05,5.4385218514867e-05,4.20517798378135e-05,5.11349071147633e-05,4.36443629844736e-05,4.77758813720407e-05,4.02286574163687e-05,3.30019555351469e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.392227378324,-39.6186029595631,-39.6185684912869,-39.6185916918939,-39.6185711298709,-39.6185837858748,-39.618571238204,-39.6185778303923,-39.6185699239984,-39.6185730947325,-39.6185680705709,-39.6185698911251,-39.618568377735,-39.6185749476794
1.55416666666667,-0.0387156181343082,8.40801186251097e-05,2.01514188477937e-05,6.85520116203962e-05,3.17015324405805e-05,5.95500073758567e-05,3.82922565588237e-05,5.42911902957231e-05,4.19790723028973e-05,5.10464969253193e-05,4.35689011762456e-05,4.76932772340426e-05,4.0159100327789e-05,3.29448941693418e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.392058588864,-39.6185708419821,-39.6185364332941,-39.6185595937846,-39.6185390673064,-39.618551701425,-39.6185391754427,-39.6185457562298,-39.6185378635002,-39.6185410287484,-39.6185360132682,-39.618537830671,-39.6185363198928,-39.6185428784745
1.55444444444444,-0.0386486731773442,8.39347543494738e-05,2.0116577308268e-05,6.84334929421367e-05,3.16467208641208e-05,5.94470509206926e-05,3.82260494633349e-05,5.41973243791619e-05,4.19064902783258e-05,5.0958239345966e-05,4.34935696354746e-05,4.76108156887843e-05,4.00896633161272e-05,3.28879313076274e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.391890090029,-39.6185387797019,-39.6185044304993,-39.6185275509426,-39.6185070599478,-39.618519672219,-39.6185071678878,-39.6185137372933,-39.6185058582044,-39.6185090179762,-39.6185040111625,-39.6185058254192,-39.6185043172485,-39.6185108644872
1.55472222222222,-0.0385818437999453,8.37896409757421e-05,2.00817959130869e-05,6.83151788308772e-05,3.15920039039469e-05,5.93442721756837e-05,3.81599566557354e-05,5.41036204866746e-05,4.183403354773e-05,5.08701341143752e-05,4.34183681362839e-05,4.75284964910367e-05,4.0020346174818e-05,3.28310667805072e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.391721881322,-39.6185067726278,-39.6184724828079,-39.6184955632732,-39.6184751077005,-39.6184876981621,-39.6184752154446,-39.6184817734882,-39.6184739080164,-39.6184770623213,-39.6184720641591,-39.6184738752752,-39.6184723697075,-39.6184789056227
1.555,-0.0385151298031018,8.36447780719164e-05,2.00470745576231e-05,6.81970689352516e-05,3.15373813967244e-05,5.9241670834954e-05,3.80939779402309e-05,5.40100783383754e-05,4.17617018957006e-05,5.07821809679831e-05,4.33432964557465e-05,4.744631939614e-05,3.99511486970633e-05,3.27743004184226e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.391553962244,-39.6184748206651,-39.6184405901255,-39.6184636306817,-39.6184432104702,-39.6184557791597,-39.6184433180186,-39.6184498647199,-39.6184420128419,-39.6184451616892,-39.6184401721636,-39.6184419801446,-39.6184404771754,-39.6184470017867
1.55527777777778,-0.038448530988145,8.35001652062917e-05,2.00124131388302e-05,6.80791629036658e-05,3.14828531813013e-05,5.913924659298e-05,3.8028113118995e-05,5.39166976568206e-05,4.16894951065162e-05,5.0694379645148e-05,4.3268354370323e-05,4.73642841587665e-05,3.98820706769888e-05,3.27176320529454e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3913863323,-39.6184429237195,-39.6184087523578,-39.6184317530739,-39.6184113681624,-39.6184239151174,-39.6184114755156,-39.6184180108942,-39.6184101725864,-39.6184133159857,-39.6184083350818,-39.618410139933,-39.6184086395579,-39.6184151528849
1.55555555555556,-0.0383820471567466,8.33558019491896e-05,1.99778115539305e-05,6.79614603847211e-05,3.14284190940534e-05,5.9036999145058e-05,3.79623619971457e-05,5.38234781638979e-05,4.16174129653866e-05,5.06067298843492e-05,4.31935416575791e-05,4.72823905347504e-05,3.98131119088015e-05,3.2661061514908e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.391218990995,-39.6184110816967,-39.6183769694108,-39.6183999303555,-39.6183795806831,-39.6183921059413,-39.6183796878414,-39.6183862119169,-39.6183783871559,-39.6183815251166,-39.6183765528195,-39.6183783545464,-39.6183768567609,-39.618383358823
1.55583333333333,-0.0383156781109183,8.32116878707582e-05,1.99432696997596e-05,6.7843961028249e-05,3.13740789741356e-05,5.89349281868094e-05,3.78967243776509e-05,5.3730419582016e-05,4.15454552583086e-05,5.05192314253123e-05,4.31188580934532e-05,4.7200638280024e-05,3.97442721879235e-05,3.26045886361527e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.391051937832,-39.6183792945025,-39.6183452411905,-39.6183681624325,-39.6183478479384,-39.6183603515371,-39.6183479549022,-39.6183544676941,-39.6183466564565,-39.618349788988,-39.6183448252828,-39.6183466238909,-39.6183451286904,-39.6183516195071
1.55611111111111,-0.038249423653011,8.30678225424206e-05,1.99087874732311e-05,6.77266644849423e-05,3.13198326584868e-05,5.88330334149619e-05,3.78312000661079e-05,5.36375216338191e-05,4.14736217703803e-05,5.0431884006724e-05,4.30443034567102e-05,4.7119027152074e-05,3.96755513091537e-05,3.25482132482567e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.39088517232,-39.618347562043,-39.618313567603,-39.6183364492109,-39.6183161698344,-39.618328651811,-39.618316276604,-39.6183227781317,-39.6183149803944,-39.618318107506,-39.618313152378,-39.6183149478725,-39.6183134552527,-39.6183199348434
1.55638888888889,-0.0381832835857145,8.29242055353377e-05,1.98743647721977e-05,6.76095704058113e-05,3.12656799862556e-05,5.87313145254222e-05,3.77657888674712e-05,5.35447840435372e-05,4.140191228738e-05,5.03446873697813e-05,4.29698775244496e-05,4.70375569074282e-05,3.96069490676066e-05,3.2491935183892e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.390718693964,-39.6183158842243,-39.6182819485548,-39.618304790597,-39.6182845462774,-39.6182970066693,-39.6182846528533,-39.6182911431364,-39.6182833588758,-39.618286480577,-39.6182815340113,-39.6182833263977,-39.6182818363542,-39.6182883047382
1.55666666666667,-0.0381172577120566,8.27808364234292e-05,1.9840001493839e-05,6.74926784416056e-05,3.12116207957591e-05,5.86297712164975e-05,3.77004905872654e-05,5.34522065346533e-05,4.13303265964348e-05,5.02576412537204e-05,4.28955800764162e-05,4.69562273035301e-05,3.95384652590404e-05,3.2435754274762e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.390552502273,-39.6182842609529,-39.6182503839524,-39.6182731864971,-39.6182529771741,-39.6182654160185,-39.6182530835565,-39.6182595626143,-39.6182517918074,-39.6182549081074,-39.6182499700894,-39.618251759373,-39.6182502719013,-39.6182567290981
1.55694444444444,-0.0380513458354026,8.26377147786109e-05,1.98056975362083e-05,6.73759882451251e-05,3.11576549262983e-05,5.85284031853571e-05,3.76353050309413e-05,5.33597888313023e-05,4.12588644846982e-05,5.01707454002066e-05,4.28214108898537e-05,4.68750380988494e-05,3.94700996799096e-05,3.23796703541428e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.390386596755,-39.6182526921352,-39.6182188737024,-39.6182416368179,-39.618221462431,-39.6182338797652,-39.6182215686204,-39.6182280364723,-39.6182202790958,-39.618223390004,-39.6182184605188,-39.6182202467051,-39.6182187618007,-39.6182252078296
1.55722222222222,-0.037985547759455,8.24948401759373e-05,1.97714527970559e-05,6.72594994693305e-05,3.11037822173556e-05,5.84272101303772e-05,3.7570232004067e-05,5.32675306588759e-05,4.11875257388948e-05,5.00839995498898e-05,4.27473697451845e-05,4.67939890510659e-05,3.94018521260492e-05,3.23236832549278e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.39022097692,-39.6182211776779,-39.6181874177118,-39.6182101414662,-39.618190001955,-39.6182023978161,-39.6181901079517,-39.6181965646171,-39.6181888206478,-39.6181919261736,-39.6181870052065,-39.6181887883007,-39.6181873059593,-39.6181937408395
1.5575,-0.0379198632882528,8.23522121896387e-05,1.97372671746745e-05,6.7143211766677e-05,3.10500025086103e-05,5.8326191750503e-05,3.7505271312942e-05,5.31754317425654e-05,4.11163101470628e-05,4.99974034453307e-05,4.26734564211981e-05,4.67130799187593e-05,3.93337223947945e-05,3.22677928108962e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.390055642278,-39.6181897174878,-39.6181560158874,-39.6181787003487,-39.6181585956531,-39.6181709700782,-39.6181587014575,-39.6181651469557,-39.6181574163705,-39.6181605165231,-39.6181556040595,-39.6181573840671,-39.6181559042842,-39.618162328035
1.55777777777778,-0.0378542922261705,8.22098303955853e-05,1.97031405664883e-05,6.70271247918966e-05,3.09963156407973e-05,5.82253477445528e-05,3.74404227643878e-05,5.30834918088428e-05,4.10452174968728e-05,4.99109568281904e-05,4.25996706982536e-05,4.6632310460975e-05,3.92657102827462e-05,3.22119988555318e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.38989059234,-39.618158311472,-39.6181246681366,-39.6181473133725,-39.6181272434325,-39.6181395964586,-39.6181273490449,-39.6181337833952,-39.618126066171,-39.6181291609597,-39.6181242569849,-39.6181260339111,-39.6181245566824,-39.618130969323
1.55805555555556,-0.0377888343779182,8.20676943699693e-05,1.96690728717758e-05,6.69112381984979e-05,3.09427214526895e-05,5.81246778128956e-05,3.73756861651151e-05,5.29917105841251e-05,4.09742475766559e-05,4.98246594412071e-05,4.25260123567095e-05,4.65516804384071e-05,3.91978155880033e-05,3.21563012213493e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.389725826619,-39.6181269595375,-39.6180933743666,-39.6181159804448,-39.6180959452004,-39.6181082768644,-39.6180960506212,-39.6181024738429,-39.6180947699566,-39.6180978593907,-39.6180929638901,-39.6180947377403,-39.6180932630613,-39.6180996646109
1.55833333333333,-0.0377234895485406,8.19258036896377e-05,1.96350639882524e-05,6.67955516432088e-05,3.08892197853159e-05,5.80241816555995e-05,3.73110613229175e-05,5.29000877939573e-05,4.09034001752896e-05,4.97385110276733e-05,4.2452481177157e-05,4.64711896098729e-05,3.91300381081913e-05,3.21006997437477e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.389561344627,-39.6180956615917,-39.6180621344849,-39.6180847014731,-39.6180647008643,-39.6180770112032,-39.6180648060939,-39.6180712182061,-39.6180635276348,-39.6180666117235,-39.6180617246824,-39.6180634954619,-39.6180620233283,-39.6180684138061
1.55861111111111,-0.0376582575434166,8.17841579326128e-05,1.96011138153109e-05,6.66800647805755e-05,3.08358104790197e-05,5.79238589740486e-05,3.72465480449689e-05,5.28086231663393e-05,4.08326750817659e-05,4.96525113308238e-05,4.23790769407179e-05,4.63908377359914e-05,3.90623776415469e-05,3.2045194256933e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.389397145877,-39.618064417542,-39.618030948399,-39.6180534763647,-39.6180335103319,-39.6180457993824,-39.6180336153705,-39.6180400163925,-39.6180323391132,-39.6180354178658,-39.6180305392697,-39.6180323069838,-39.6180308373911,-39.6180372168163
1.55888888888889,-0.0375931381682587,8.16427566771603e-05,1.95672222514089e-05,6.65647772670939e-05,3.07824933753864e-05,5.78237094692207e-05,3.7182146139314e-05,5.27173164289648e-05,4.07620720855389e-05,4.95666600950738e-05,4.23057994290909e-05,4.63106245780698e-05,3.89948339863302e-05,3.19897845951057e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.389233229886,-39.6180332272961,-39.6179998160169,-39.6180223050275,-39.6180023735109,-39.6180146413098,-39.618002478359,-39.6180088683099,-39.6180012042996,-39.6180042777253,-39.6179994075596,-39.6180011722136,-39.6179997051576,-39.6180060735491
1.55916666666667,-0.0375281312291124,8.15015995015886e-05,1.95333891960158e-05,6.64496887594991e-05,3.07292683149956e-05,5.77237328430325e-05,3.71178554147089e-05,5.26261673102185e-05,4.06915909761258e-05,4.94809570644218e-05,4.22326484235678e-05,4.62305498969963e-05,3.89274069418744e-05,3.19344705943655e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.389069596167,-39.6180020907617,-39.6179687372465,-39.6179911873692,-39.6179712903092,-39.6179835368933,-39.6179713949671,-39.6179777738661,-39.617970123102,-39.61797319121,-39.6179683294601,-39.6179700910593,-39.6179686265355,-39.6179749839125
1.55944444444444,-0.0374632365323555,8.13606859867359e-05,1.94996145488652e-05,6.63347989153138e-05,3.06761351399319e-05,5.76239287980246e-05,3.70536756788504e-05,5.25351755385407e-05,4.06212315443933e-05,4.93954019844432e-05,4.21596237062348e-05,4.61506134541944e-05,3.88600963069442e-05,3.18792520893706e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.388906244237,-39.6179710078468,-39.6179377119958,-39.6179601232977,-39.617940260635,-39.6179524860408,-39.6179403651031,-39.6179467329692,-39.6179390954284,-39.6179421582279,-39.6179373048793,-39.6179390634291,-39.6179376014331,-39.6179439478146
1.55972222222222,-0.0373984538846979,8.1220015713059e-05,1.94658982085345e-05,6.62201073926795e-05,3.06230936922368e-05,5.75242970369459e-05,3.6989606740793e-05,5.24443408431569e-05,4.05509935800852e-05,4.93099945992297e-05,4.20867250600764e-05,4.60708150125743e-05,3.87929018809076e-05,3.18241289154337e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.388743173613,-39.6179399784595,-39.6179067401732,-39.6179291127214,-39.6179092843965,-39.6179214886606,-39.6179093886751,-39.6179157455273,-39.617908121187,-39.6179111786872,-39.6179063337255,-39.6179080892311,-39.6179066297586,-39.6179129651635
1.56,-0.0373337830931808,8.10795882619408e-05,1.94322400744862e-05,6.61056138498162e-05,3.05701438140672e-05,5.74248372640529e-05,3.69256484098835e-05,5.23536629535829e-05,4.04808768742821e-05,4.92247346553715e-05,4.20139522678434e-05,4.59911543333354e-05,3.87258234644293e-05,3.17691009091215e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.388580383813,-39.6179090025079,-39.617875821687,-39.6178981555484,-39.6178783615021,-39.617890544661,-39.6178784655915,-39.617884811449,-39.6178772002864,-39.6178802524965,-39.6178754159071,-39.6178771683737,-39.6178757114205,-39.6178820358678
1.56027777777778,-0.0372692239651759,8.09394032151214e-05,1.93986400475891e-05,6.59913179461276e-05,3.05172853471654e-05,5.73255491819343e-05,3.68618004960517e-05,5.22631416002923e-05,4.04108812187667e-05,4.91396218989102e-05,4.19413051130008e-05,4.59116311793182e-05,3.86588608574184e-05,3.17141679062584e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.388417874355,-39.6178780799006,-39.6178449564458,-39.6178672516872,-39.6178474918603,-39.6178596539505,-39.617847595761,-39.6178539306427,-39.6178463326351,-39.6178493795641,-39.6178445513327,-39.6178463007656,-39.6178448463272,-39.6178511598359
1.56055555555556,-0.0372047763083855,8.07994601557573e-05,1.93650980272489e-05,6.58772193418601e-05,3.04645181342339e-05,5.72264324956982e-05,3.67980628088506e-05,5.21727765138058e-05,4.03410064042842e-05,4.90546560762494e-05,4.18687833788963e-05,4.58322453145341e-05,3.85920138603805e-05,3.16593297431806e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.388255644759,-39.617847210546,-39.6178141443584,-39.6178364010464,-39.6178166753799,-39.6178288164378,-39.6178167790922,-39.617823103017,-39.6178155181417,-39.6178185597989,-39.617813739911,-39.6178154863154,-39.6178140343875,-39.6178203369765
1.56083333333333,-0.0371404399308413,8.06597586669582e-05,1.93316139134726e-05,6.57633176970713e-05,3.04118420182771e-05,5.71274869099674e-05,3.673443515916e-05,5.20825674241694e-05,4.027125222365e-05,4.89698369348061e-05,4.1796386850094e-05,4.57529965019187e-05,3.85252822746405e-05,3.16045862565509e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.388093694545,-39.617816394353,-39.6177833853336,-39.6178056035349,-39.6177859119698,-39.6177980320316,-39.617786015494,-39.6177923284809,-39.6177847567152,-39.6177877931096,-39.6177829815508,-39.6177847249321,-39.6177832755104,-39.6177895671984
1.56111111111111,-0.037076214640904,8.05202983332778e-05,1.92981876064637e-05,6.5649612672589e-05,3.03592568423709e-05,5.70287121309627e-05,3.66709173563084e-05,5.19925140634354e-05,4.02016184690485e-05,4.88851642213374e-05,4.17241153105105e-05,4.56738845061332e-05,3.84586659007797e-05,3.15499372840383e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.387932023234,-39.6177856312302,-39.6177526792805,-39.6177748590615,-39.6177552015389,-39.617767300641,-39.6177553048754,-39.6177616069433,-39.6177540482647,-39.6177570794053,-39.6177522761613,-39.6177540165246,-39.6177525696048,-39.6177588504108
1.56138888888889,-0.0370121002472629,8.03810787387375e-05,1.92648190067378e-05,6.55361039303201e-05,3.03067624498501e-05,5.69301078640673e-05,3.66075092122248e-05,5.19026161639177e-05,4.01321049322676e-05,4.88006376846033e-05,4.16519685457607e-05,4.55949090906757e-05,3.83921645409351e-05,3.14953826619654e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.387770630348,-39.6177549210869,-39.6177220261083,-39.6177441675353,-39.6177245439965,-39.617736622175,-39.6177246471456,-39.6177309383134,-39.6177233926992,-39.6177264185952,-39.6177216236517,-39.6177233610022,-39.61772191658,-39.6177281865226
1.56166666666667,-0.0369480965589354,8.02420994699931e-05,1.92315080156012e-05,6.5422791131809e-05,3.02543586846055e-05,5.68316738155492e-05,3.65442105382206e-05,5.18128734573718e-05,4.0062711406952e-05,4.87162570727023e-05,4.15799463402461e-05,4.55160700212673e-05,3.83257779973081e-05,3.14409222278558e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.38760951541,-39.6177242638321,-39.6176914257262,-39.6177135288655,-39.6176939392519,-39.6177059965429,-39.617694042214,-39.6177003225004,-39.6176927899281,-39.6176958105886,-39.6176910239312,-39.6176927582742,-39.6176913163452,-39.6176975754434
1.56194444444444,-0.0368842033852661,8.01033601128015e-05,1.91982545327674e-05,6.53096739406153e-05,3.02020453907879e-05,5.67334096930258e-05,3.6481021144756e-05,5.17232856761992e-05,3.99934376865721e-05,4.86320221352322e-05,4.15080484795296e-05,4.54373670622068e-05,3.82595060715752e-05,3.13865558207282e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.387448677943,-39.6176936593752,-39.6176608780439,-39.6176829429616,-39.6176633872146,-39.6176754236542,-39.61766348999,-39.6176697594138,-39.617662239861,-39.617665255295,-39.6176604769094,-39.61766220825,-39.61766076881,-39.6176670170824
1.56222222222222,-0.0368204205359264,7.99648602536934e-05,1.91650584600862e-05,6.51967520194761e-05,3.01498224119851e-05,5.663531520357e-05,3.64179408441864e-05,5.16338525549547e-05,3.99242835646996e-05,4.85479326193159e-05,4.14362747499485e-05,4.53587999804399e-05,3.81933485663992e-05,3.13322832775065e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.387288117472,-39.6176631076257,-39.617630382971,-39.617652409733,-39.6176328877942,-39.6176449034184,-39.6176329903832,-39.6176392489633,-39.6176317424074,-39.617634752624,-39.6176299824959,-39.6176317108394,-39.6176302738841,-39.6176365113495
1.5625,-0.0367567478209143,7.98265994813889e-05,1.91319196984124e-05,6.50840250320124e-05,3.00976895935235e-05,5.65373900555815e-05,3.6354969448641e-05,5.15445738267011e-05,3.98552488353739e-05,4.846398827619e-05,4.13646249369854e-05,4.52803685412954e-05,3.81273052848802e-05,3.12781044372701e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.387127833522,-39.6176326084931,-39.6175999404173,-39.6176219290895,-39.6176024409005,-39.6176144357453,-39.6176025433036,-39.6176087910586,-39.6176012974772,-39.6176043024853,-39.6175995406006,-39.6176012659521,-39.6175998314773,-39.6176060581542
1.56277777777778,-0.0366931850505532,7.96885773836827e-05,1.90988381490765e-05,6.49714926430753e-05,3.00456467802835e-05,5.6439633956696e-05,3.62921067706992e-05,5.1455449225871e-05,3.97863332927558e-05,4.83801888553255e-05,4.12930988282588e-05,4.5202072511329e-05,3.80613760305335e-05,3.12240191377081e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.386967825618,-39.6176021618874,-39.6175695502927,-39.6175915009409,-39.6175720464434,-39.6175840205447,-39.6175721486609,-39.6175783856096,-39.6175709049803,-39.617573904789,-39.6175691511334,-39.6175708734981,-39.6175694414994,-39.6175756574066
1.56305555555556,-0.0366297320354917,7.95507935497308e-05,1.90658137133325e-05,6.48591545172586e-05,2.99936938161179e-05,5.63420466166936e-05,3.62293526233293e-05,5.1366478486925e-05,3.97175367326725e-05,4.82965341071842e-05,4.12216962097861e-05,4.51239116573152e-05,3.79955606067313e-05,3.11700272185594e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.386808093288,-39.6175717677185,-39.6175392125074,-39.6175611251972,-39.6175417043332,-39.6175536577267,-39.6175418063654,-39.6175480325263,-39.6175405648269,-39.6175435594451,-39.6175388140044,-39.6175405333876,-39.6175391038608,-39.6175453090167
1.56333333333333,-0.0365663885867033,7.94132475698824e-05,1.90328462929573e-05,6.47470103204775e-05,2.99418305473788e-05,5.62446277446615e-05,3.61667068199423e-05,5.12776613449015e-05,3.96488589485606e-05,4.82130237825873e-05,4.11504168704322e-05,4.5045885746746e-05,3.7929858817464e-05,3.1116128518986e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.386648636058,-39.6175414258964,-39.6175089269716,-39.6175308017686,-39.6175114144799,-39.6175233472015,-39.6175115163272,-39.6175177317191,-39.6175102769272,-39.6175132663639,-39.617508529124,-39.6175102455306,-39.6175088184714,-39.6175150128948
1.56361111111111,-0.0365031545154854,7.92759390342154e-05,1.89999357903796e-05,6.46350597188862e-05,2.98900568190023e-05,5.61473770505523e-05,3.61041691733736e-05,5.1188997535631e-05,3.95802997374543e-05,4.81296576329537e-05,4.10792605962698e-05,4.49679945470317e-05,3.78642704678075e-05,3.1062322878215e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.386489453458,-39.6175111363314,-39.6174786935957,-39.6175005305654,-39.6174811767941,-39.6174930888795,-39.6174812784568,-39.6174874830983,-39.6174800411916,-39.6174830254558,-39.6174782964024,-39.6174800098378,-39.617478585242,-39.6174847689513
1.56388888888889,-0.0364400296334588,7.91388675339334e-05,1.89670821070629e-05,6.45233023793876e-05,2.98383724773514e-05,5.60502942451854e-05,3.60417394975489e-05,5.11004867941844e-05,3.95118588942917e-05,4.80464354105397e-05,4.10082271761132e-05,4.48902378264402e-05,3.7798795361599e-05,3.10086101358378e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.386330545017,-39.617480898934,-39.6174485122904,-39.6174703114981,-39.6174509911863,-39.617462882671,-39.6174510926648,-39.6174572865744,-39.6174498575306,-39.6174528366313,-39.6174481157504,-39.6174498262195,-39.6174484040829,-39.6174545770967
1.56416666666667,-0.0363770137525674,7.90020326613028e-05,1.89342851452154e-05,6.44117379686607e-05,2.97867773676432e-05,5.59533790392709e-05,3.59794176064516e-05,5.1012128858501e-05,3.94435362156967e-05,4.79633568668995e-05,4.09373163985354e-05,4.48126153529851e-05,3.77334333041591e-05,3.09549901324194e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.386171910264,-39.6174507136146,-39.6174183829664,-39.6174401444772,-39.6174208575672,-39.6174327284869,-39.6174209588618,-39.617427142058,-39.6174197258551,-39.6174226998011,-39.6174179870786,-39.6174196945867,-39.617418274905,-39.6174244372417
1.56444444444444,-0.0363141066850776,7.88654340087243e-05,1.89015448072056e-05,6.43003661550994e-05,2.97352713366504e-05,5.58566311444608e-05,3.59172033149568e-05,5.09239234643263e-05,3.93753314976494e-05,4.78804217553324e-05,4.08665280520064e-05,4.47351268956842e-05,3.76681841007137e-05,3.09014627078755e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.38601354873,-39.6174205802841,-39.6173883055345,-39.6174100294135,-39.6173907758477,-39.6174026262378,-39.6173908769587,-39.6173970494601,-39.6173896460758,-39.6173926148761,-39.6173879102979,-39.6173896148501,-39.6173881976191,-39.6173943492971
1.56472222222222,-0.0362513082435774,7.87290711693592e-05,1.8868860995553e-05,6.41891866068803e-05,2.96838542318919e-05,5.5760050272256e-05,3.58550964370754e-05,5.08358703496983e-05,3.93072445370125e-05,4.77976298284026e-05,4.07958619261059e-05,4.4657772224028e-05,3.76030475566222e-05,3.08480277034191e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.385855459947,-39.6173904988531,-39.6173582799057,-39.617379966218,-39.6173607459388,-39.6173725758348,-39.6173608468666,-39.6173670086917,-39.6173596181039,-39.6173625817673,-39.6173578853193,-39.6173595869207,-39.6173581721362,-39.617364313174
1.565,-0.0361886182409766,7.85929437374211e-05,1.88362336128234e-05,6.40781989930117e-05,2.96325258992855e-05,5.56636361353283e-05,3.57930967885168e-05,5.0747969251843e-05,3.92392751314189e-05,4.77149808397983e-05,4.07253178100481e-05,4.4580551107434e-05,3.75380234787561e-05,3.07946849591466e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.385697643447,-39.6173604692329,-39.6173283059913,-39.6173499548017,-39.6173307677517,-39.617342577189,-39.6173308684966,-39.6173370196637,-39.6173296418504,-39.6173326003858,-39.6173279120541,-39.6173296107098,-39.6173281983675,-39.6173343287834
1.56527777777778,-0.0361260364905052,7.84570513078744e-05,1.8803662561895e-05,6.39674029833649e-05,2.95812861861409e-05,5.55673884468799e-05,3.57312041842074e-05,5.06602199094742e-05,3.91714230789624e-05,4.76324745432293e-05,4.06548954935542e-05,4.45034633159367e-05,3.7473111673066e-05,3.07414343161811e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.385540098763,-39.6173304913345,-39.6172983837026,-39.6173199950758,-39.6173008411976,-39.6173126302116,-39.6173009417599,-39.6173070822876,-39.6172997172267,-39.617302670643,-39.6172979904135,-39.6172996861286,-39.6172982762244,-39.6173043960368
1.56555555555556,-0.0360635628057139,7.832139347546e-05,1.87711477459805e-05,6.38567982475887e-05,2.95301349393083e-05,5.54713069202762e-05,3.56694184401873e-05,5.0572622061395e-05,3.91036881770175e-05,4.7550110693195e-05,4.05845947672066e-05,4.44265086200075e-05,3.7408311945596e-05,3.06882756160692e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.38538282543,-39.6173005650692,-39.6172685129511,-39.6172900869517,-39.6172709661881,-39.6172827348139,-39.6172710665682,-39.6172771964748,-39.6172698441443,-39.6172727924503,-39.6172681203091,-39.6172698130887,-39.6172684056183,-39.6172745148456
1.56583333333333,-0.0360011970004727,7.81859698374165e-05,1.87386890676987e-05,6.3746384456026e-05,2.94790720082337e-05,5.53753912693117e-05,3.560773937241e-05,5.04851754463215e-05,3.90360702238243e-05,4.7467889044248e-05,4.0514415421652e-05,4.43496867905522e-05,3.73436241040376e-05,3.06352087007382e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.385225822981,-39.6172706903486,-39.6172386936483,-39.617260230341,-39.6172411426347,-39.6172528909077,-39.617241242833,-39.6172473621368,-39.6172400225147,-39.6172429657193,-39.6172383016524,-39.6172399915016,-39.6172385864609,-39.6172446851212
1.56611111111111,-0.0359389388889712,7.8050779989427e-05,1.87062864311039e-05,6.36361612811211e-05,2.94280972394324e-05,5.52796412083727e-05,3.55461667962941e-05,5.03978798047422e-05,3.89685690177278e-05,4.73858093516283e-05,4.0444357248106e-05,4.42729975982676e-05,3.7279047954994e-05,3.05822334124667e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.385069090953,-39.6172408670842,-39.6172089257061,-39.6172304251553,-39.6172113704493,-39.6172230984046,-39.6172114704661,-39.6172175791854,-39.6172102522498,-39.6172131903618,-39.6172085343554,-39.6172102212791,-39.6172088186639,-39.6172149067756
1.56638888888889,-0.0358767882857172,7.79158235295894e-05,1.8673939739255e-05,6.35261283942641e-05,2.93772104810084e-05,5.51840564516829e-05,3.54847005296137e-05,5.03107348759876e-05,3.89011843583812e-05,4.73038713703985e-05,4.03744200373796e-05,4.41964408159814e-05,3.72145833068012e-05,3.05293495921047e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.384912628882,-39.6172110951878,-39.6171792090364,-39.6172006713063,-39.6171816495438,-39.6171933572164,-39.6171817493794,-39.6171878475325,-39.6171805332616,-39.6171834662898,-39.6171788183298,-39.6171805023332,-39.6171791021393,-39.6171851797206
1.56666666666667,-0.0358147450055368,7.77811000561061e-05,1.86416488964556e-05,6.34162854669898e-05,2.93264115817723e-05,5.50886367157006e-05,3.54233403894652e-05,5.02237404006583e-05,3.88339160442112e-05,4.7222074856994e-05,4.03046035812442e-05,4.41200162152685e-05,3.71502299668113e-05,3.04765570831712e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.384756436304,-39.6171813745714,-39.6171495435514,-39.6171709687062,-39.6171519798302,-39.6171636672551,-39.6171520794849,-39.6171581670901,-39.617150865462,-39.6171537934151,-39.6171491534877,-39.6171508345759,-39.6171494367992,-39.6171555038682
1.56694444444444,-0.0357528088635734,7.76466091681467e-05,1.86094138053511e-05,6.33066321733151e-05,2.92757003899909e-05,5.49933817162364e-05,3.53620861919651e-05,5.01368961196936e-05,3.87667638760582e-05,4.7140419567873e-05,4.02349076722008e-05,4.40437235671418e-05,3.70859877443012e-05,3.04238557285398e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.384600512759,-39.6171517051469,-39.6171199291631,-39.617141317267,-39.6171223612207,-39.617134028433,-39.6171224606949,-39.6171285377704,-39.6171212487632,-39.6171241716502,-39.6171195397415,-39.6171212179195,-39.6171198225557,-39.6171258791307
1.56722222222222,-0.0356909796752877,7.75123504639968e-05,1.85772343711523e-05,6.31971681860901e-05,2.92250767552144e-05,5.48982911692062e-05,3.53009377556515e-05,5.00502017742865e-05,3.86997276522848e-05,4.7058905260464e-05,4.01653321023455e-05,4.39675626454643e-05,3.70218564472697e-05,3.03712453708718e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.384444857784,-39.6171220868267,-39.6170903657841,-39.617111716901,-39.6170927936277,-39.6171044406623,-39.6170928929219,-39.6170989594858,-39.6170916830778,-39.6170946009072,-39.6170899770035,-39.6170916522763,-39.6170902593214,-39.6170963054204
1.5675,-0.0356292572564566,7.73783235447898e-05,1.85451104974272e-05,6.30878931799865e-05,2.91745405266409e-05,5.48033647914159e-05,3.52398948981169e-05,4.99636571062816e-05,3.863280717414e-05,4.69775316907162e-05,4.00958766644791e-05,4.38915332238721e-05,3.69578358845512e-05,3.03187258532385e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.384289470919,-39.617092519523,-39.6170608533268,-39.6170821675206,-39.6170632769639,-39.6170749038556,-39.6170633760781,-39.6170694321487,-39.6170621683182,-39.6170650810989,-39.6170604651863,-39.6170621375589,-39.6170607470086,-39.6170667826498
1.56777777777778,-0.0355676414231728,7.72445280120661e-05,1.85130420877372e-05,6.29788068296893e-05,2.91240915538494e-05,5.47086023002428e-05,3.51789574373196e-05,4.9877261858595e-05,3.85660022424685e-05,4.6896298617263e-05,4.00265411516215e-05,4.38156350748747e-05,3.6893925865618e-05,3.0266297019917e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.384134351704,-39.6170630031485,-39.6170313917039,-39.6170526690384,-39.6170338111417,-39.6170454179253,-39.6170339100765,-39.6170399556718,-39.617032704397,-39.6170356121377,-39.6170310042024,-39.6170326736799,-39.6170312855302,-39.6170373107316
1.56805555555556,-0.0355061319918446,7.7110963466577e-05,1.84810290478648e-05,6.28699088095779e-05,2.9073729686244e-05,5.46140034135757e-05,3.5118125192006e-05,4.97910157732412e-05,3.84993126582063e-05,4.68152057983307e-05,3.99573253569407e-05,4.37398679729527e-05,3.68301262001996e-05,3.02139587141778e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.38397949968,-39.6170335376157,-39.6170019808283,-39.617023221367,-39.617004396074,-39.6170159827842,-39.6170044948297,-39.6170105299679,-39.6170032912272,-39.6170061939365,-39.6170015939648,-39.6170032605522,-39.6170018747989,-39.6170078895785
1.56833333333333,-0.0354447287791951,7.69776295114248e-05,1.84490712817811e-05,6.27611987956815e-05,2.90234547737955e-05,5.45195678499476e-05,3.5057397980297e-05,4.97049185941798e-05,3.84327382227877e-05,4.67342529915481e-05,3.98882290750102e-05,4.36642316920969e-05,3.6766436698219e-05,3.01617107806388e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.383824914389,-39.6170041228375,-39.6169726206129,-39.6169938244195,-39.6169750316739,-39.6169865983454,-39.6169751302507,-39.6169811549498,-39.6169739287216,-39.6169768264083,-39.6169722343864,-39.6169738980887,-39.6169725147276,-39.6169785191035
1.56861111111111,-0.0353834316022616,7.68445257486453e-05,1.84171686947567e-05,6.26526764639412e-05,2.89732666671767e-05,5.44252953284945e-05,3.49967756219879e-05,4.9618970063683e-05,3.83662787382898e-05,4.66534399560602e-05,3.98192520992672e-05,4.35887260074268e-05,3.67028571700499e-05,3.01095530630045e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.383670595374,-39.6169747587268,-39.6169433109708,-39.6169644781087,-39.6169457178543,-39.6169572645217,-39.6169458162526,-39.6169518305307,-39.6169446167933,-39.6169475094661,-39.6169429253804,-39.6169445862025,-39.6169432052296,-39.6169491992197
1.56888888888889,-0.0353222402783952,7.67116517818032e-05,1.83853211914227e-05,6.2544341492608e-05,2.89231652168417e-05,5.43311855673376e-05,3.49362579362813e-05,4.95331699269583e-05,3.82999340057837e-05,4.65727664515389e-05,3.97503942247112e-05,4.35133506940528e-05,3.66393874257285e-05,3.00574854063477e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.383516542178,-39.6169454451968,-39.6169140518154,-39.6169351823479,-39.6169164545286,-39.6169279812264,-39.6169165527487,-39.6169225566238,-39.6169153553558,-39.6169182430233,-39.61691366686,-39.6169153248069,-39.6169139462181,-39.6169199298404
1.56916666666667,-0.0352611546252602,7.65790072162255e-05,1.83535286767008e-05,6.24361935576745e-05,2.88731502732481e-05,5.42372382871994e-05,3.48758447431222e-05,4.94475179284318e-05,3.82337038285796e-05,4.64922322366524e-05,3.96816552460386e-05,4.3438105527946e-05,3.65760272764146e-05,3.00055076549294e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.383362754345,-39.6169161821607,-39.61688484306,-39.6169059370503,-39.6168872416102,-39.6168987483729,-39.6168873396525,-39.6168933331425,-39.6168861443222,-39.6168890269931,-39.6168844587386,-39.6168861138154,-39.6168847376065,-39.6168907108789
1.56944444444444,-0.0352001744608336,7.64465916563173e-05,1.83217910566841e-05,6.23282323377244e-05,2.8823221687174e-05,5.41434532077592e-05,3.48155358626066e-05,4.93620138122957e-05,3.81675880090773e-05,4.64118370726238e-05,3.96130349583016e-05,4.33629902842145e-05,3.65127765339235e-05,2.99536196548773e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.38320923142,-39.616886969532,-39.6168556846183,-39.6168767421295,-39.6168580790126,-39.6168695658747,-39.6168581768774,-39.6168641600003,-39.6168569836064,-39.6168598612892,-39.6168553009299,-39.6168569531414,-39.6168555793084,-39.6168615422487
1.56972222222222,-0.0351392996034046,7.63144047081252e-05,1.82901082357836e-05,6.22204575108877e-05,2.87733793104528e-05,5.40498300502884e-05,3.47553311149726e-05,4.92766573245199e-05,3.81015863495575e-05,4.63315807200452e-05,3.95445331575578e-05,4.32880047390573e-05,3.64496350091422e-05,2.99018212509563e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.383055972949,-39.6168578072241,-39.6168265764038,-39.6168475974989,-39.6168289666495,-39.6168404336454,-39.6168290643372,-39.6168350371108,-39.6168278731218,-39.6168307458253,-39.6168261933474,-39.6168278426987,-39.6168264712375,-39.6168324238636
1.57,-0.035078529871574,7.61824459772982e-05,1.82584801205781e-05,6.21128687569452e-05,2.87236229944617e-05,5.39563685352024e-05,3.46952303207386e-05,4.9191448210435e-05,3.80356986544976e-05,4.62514629394669e-05,3.94761496399132e-05,4.32131486690763e-05,3.63866025143039e-05,2.98501122885743e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.382902978478,-39.6168286951508,-39.6167975183306,-39.6168185030725,-39.6167999044348,-39.6168113515987,-39.6168000019456,-39.616805964388,-39.6167988127824,-39.6168016805152,-39.6167971359052,-39.6167987824012,-39.6167974133076,-39.6168033556374
1.57027777777778,-0.0350178650842536,7.60507150715595e-05,1.82269066162941e-05,6.20054657550049e-05,2.86739525907106e-05,5.38630683845686e-05,3.46352333011339e-05,4.91063862170624e-05,3.79699247269968e-05,4.61714834920272e-05,3.94078842011899e-05,4.31384218516703e-05,3.63236788617283e-05,2.97984926145181e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.382750247555,-39.6167996332259,-39.6167685103126,-39.616789458764,-39.6167708922825,-39.6167823196487,-39.6167709896168,-39.6167769417457,-39.6167698025022,-39.6167726652728,-39.6167681285172,-39.6167697721628,-39.6167684054328,-39.616774337484
1.57055555555556,-0.034957305060666,7.59192115986436e-05,1.81953876287771e-05,6.18982481851242e-05,2.86243679516536e-05,5.37699293205258e-05,3.45753398776557e-05,4.90214710903065e-05,3.79042643713777e-05,4.60916421400171e-05,3.93397366382238e-05,4.30638240636928e-05,3.62608638641036e-05,2.97469620741367e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.382597779727,-39.6167706213634,-39.6167395522639,-39.6167604644876,-39.6167419301068,-39.6167533377094,-39.6167420272649,-39.616747969098,-39.6167408421953,-39.6167437000124,-39.6167391710975,-39.6167408118977,-39.6167394475273,-39.6167453693176
1.57083333333333,-0.0348968496203435,7.57879351663384e-05,1.81639230646099e-05,6.17912157283292e-05,2.85748689294117e-05,5.36769510661389e-05,3.45155498714776e-05,4.89367025768792e-05,3.78387173923072e-05,4.60119386453687e-05,3.92717067475197e-05,4.29893550839111e-05,3.61981573339018e-05,2.96955205144115e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.382445574543,-39.6167416594775,-39.6167106440989,-39.6167315201573,-39.6167130178218,-39.616724405695,-39.616713114804,-39.6167190463593,-39.6167119317761,-39.6167147846481,-39.6167102635606,-39.6167119015202,-39.6167105395052,-39.6167164510524
1.57111111111111,-0.0348364985831283,7.56568853847423e-05,1.81325128299262e-05,6.16843680653602e-05,2.85254553763999e-05,5.35841333439442e-05,3.44558631041095e-05,4.88520804254643e-05,3.77732835939513e-05,4.59323727709404e-05,3.92037943271499e-05,4.29150146896331e-05,3.6135559084031e-05,2.96441677824657e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.382293631553,-39.6167127474824,-39.6166817857319,-39.6167026256877,-39.616684155342,-39.6166955235199,-39.6166842521487,-39.6166901734439,-39.6166830711589,-39.6166859190945,-39.6166814058207,-39.6166830409447,-39.6166816812812,-39.6166875826029
1.57138888888889,-0.0347762517691713,7.55260618628228e-05,1.81011568308213e-05,6.15777048787102e-05,2.84761271456173e-05,5.34914758774658e-05,3.43962793983676e-05,4.87676043828401e-05,3.77079627817839e-05,4.58529442794826e-05,3.91359991746307e-05,4.28408026601242e-05,3.60730689283125e-05,2.95929037248704e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.382141950308,-39.6166838852926,-39.6166529770777,-39.616673780993,-39.6166553425821,-39.6166666910987,-39.6166554392136,-39.6166613502663,-39.6166542602584,-39.616657103266,-39.6166525977925,-39.6166542300858,-39.6166528727697,-39.6166587638837
1.57166666666667,-0.0347161089989319,7.53954642108007e-05,1.80698549746222e-05,6.14712258501029e-05,2.84268840898549e-05,5.33989783910746e-05,3.43367985770313e-05,4.86832741982526e-05,3.76427547608164e-05,4.57736529346724e-05,3.90683210877196e-05,4.27667187734179e-05,3.6010686680316e-05,2.95417281891878e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.381990530357,-39.6166550728227,-39.6166242180509,-39.6166449859881,-39.6166265794567,-39.616637908346,-39.6166266759134,-39.6166325767414,-39.6166254989892,-39.6166283370774,-39.6166238393908,-39.6166254688583,-39.6166241138855,-39.6166299948094
1.57194444444444,-0.0346560700931776,7.52650920400335e-05,1.80386071675215e-05,6.13649306627696e-05,2.83777260626773e-05,5.33066406093746e-05,3.42774204623507e-05,4.85990896201377e-05,3.75776593370188e-05,4.56944985000054e-05,3.90007598647891e-05,4.26927628088874e-05,3.59484121550712e-05,2.94906410225354e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.381839371254,-39.6166263099873,-39.6165955085664,-39.6166162405875,-39.6165978658807,-39.6166091751766,-39.6165979621628,-39.6166038527838,-39.6165967872664,-39.6165996204436,-39.6165951305304,-39.616596757177,-39.6165954045434,-39.6166012752948
1.57222222222222,-0.0345961348729831,7.51349449626794e-05,1.80074133166603e-05,6.12588189998654e-05,2.8328652917827e-05,5.32144622565905e-05,3.42181448775623e-05,4.85150503981266e-05,3.75126763163211e-05,4.56154807397515e-05,3.8933315305045e-05,4.26189345468094e-05,3.58862451660834e-05,2.94396420725391e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.38168847255,-39.6165975967014,-39.6165668485393,-39.6165875447064,-39.6165692017692,-39.6165804915054,-39.6165692978771,-39.6165751783086,-39.6165681250047,-39.6165709532796,-39.6165664711263,-39.6165680949569,-39.6165667446586,-39.616572605255
1.5725,-0.0345363031597302,7.50050225909549e-05,1.79762733286751e-05,6.11528905456813e-05,2.82796645091522e-05,5.31224430585159e-05,3.4158971645823e-05,4.84311562821794e-05,3.74478055055834e-05,4.55365994181368e-05,3.88659872069289e-05,4.25452337676124e-05,3.58241855282945e-05,2.93887311878627e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.381537833799,-39.6165689328799,-39.6165382378846,-39.6165588982596,-39.6165405870372,-39.6165518572477,-39.6165406829712,-39.616546553231,-39.6165395121196,-39.6165423355005,-39.6165378610938,-39.6165394821132,-39.6165381341461,-39.6165439846052
1.57277777777778,-0.0344765747751068,7.48753245371696e-05,1.79451871112779e-05,6.10471449845509e-05,2.82307606903344e-05,5.30305827420037e-05,3.40999005909006e-05,4.83474070215179e-05,3.73830467113591e-05,4.54578543007962e-05,3.87987753699935e-05,4.24716602511393e-05,3.57622330569381e-05,2.93379082163331e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.381387454555,-39.616540318438,-39.6165096765178,-39.6165303011626,-39.6165120216002,-39.6165232723185,-39.6165121173606,-39.6165179774661,-39.6165109485261,-39.6165137670216,-39.6165093003481,-39.6165109185612,-39.6165095729214,-39.6165154132606
1.57305555555556,-0.0344169495411068,7.47458504156671e-05,1.79141545719782e-05,6.09415820018928e-05,2.81819413153635e-05,5.29388810322265e-05,3.40409315377118e-05,4.82638023669027e-05,3.73183997403518e-05,4.53792451533038e-05,3.87316795939938e-05,4.23982137778859e-05,3.5700387568061e-05,2.92871730068702e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.381237334373,-39.6165117532911,-39.6164811643543,-39.6165017533305,-39.6164835053735,-39.6164947366334,-39.6164836009606,-39.6164894509294,-39.6164824341399,-39.6164852477583,-39.6164807888047,-39.6164824042164,-39.6164810608998,-39.6164868911366
1.57333333333333,-0.0343574272800296,7.4616599841221e-05,1.78831756177401e-05,6.08362012826098e-05,2.81332062399924e-05,5.28473376564482e-05,3.3982064309458e-05,4.81803420698301e-05,3.72538644001004e-05,4.53007717411666e-05,3.86646996788043e-05,4.23248941298332e-05,3.56386488768185e-05,2.92365254079e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.381087472809,-39.6164832373546,-39.6164527013097,-39.6164732546789,-39.6164550382727,-39.6164662501078,-39.6164551336869,-39.6164609735365,-39.6164539688765,-39.6164567776263,-39.6164523263793,-39.6164539389944,-39.616452597997,-39.6164584181488
1.57361111111111,-0.034298007814479,7.44875724285557e-05,1.78522501567206e-05,6.07310025133151e-05,2.80845553180517e-05,5.27559523423351e-05,3.39232987309938e-05,4.80970258810641e-05,3.71894404988344e-05,4.52224338303449e-05,3.85978354258716e-05,4.22517010876885e-05,3.55770167986248e-05,2.91859652689594e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.380937869419,-39.616454770544,-39.6164242872997,-39.6164448051234,-39.6164266202136,-39.6164378126574,-39.6164267154552,-39.6164325452031,-39.6164255526516,-39.6164283565412,-39.6164239129875,-39.6164255228109,-39.6164241841287,-39.616429994213
1.57388888888889,-0.0342386909673634,7.43587677930834e-05,1.78213780966542e-05,6.06259853806881e-05,2.80359884045083e-05,5.26647248173281e-05,3.3864634628424e-05,4.80138535525903e-05,3.71251278440587e-05,4.51442311880512e-05,3.85310866351862e-05,4.21786344339508e-05,3.55154911505205e-05,2.91354924396534e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.380788523761,-39.616426352775,-39.6163959222403,-39.6164164045799,-39.616398251112,-39.6164094241981,-39.6163983461814,-39.616404165845,-39.6163971853812,-39.6163999844189,-39.6163955485453,-39.6163971555817,-39.6163958192108,-39.6164016192449
1.57416666666667,-0.0341794765618949,7.42301855516606e-05,1.77905593456427e-05,6.05211495718753e-05,2.79875053550865e-05,5.25736548099533e-05,3.38060718254194e-05,4.79308248368145e-05,3.70609262443977e-05,4.50661635807914e-05,3.84644531079079e-05,4.21056939508322e-05,3.54540717494127e-05,2.90851067688903e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.380639435391,-39.6163979839637,-39.6163676060474,-39.6163880529642,-39.616369930884,-39.6163810846457,-39.6163700257814,-39.6163758353782,-39.6163688669812,-39.6163716611755,-39.6163672329686,-39.616368837223,-39.6163675031593,-39.6163732931607
1.57444444444444,-0.0341203644215887,7.41018253206871e-05,1.77597938119533e-05,6.0416494774523e-05,2.79391060253588e-05,5.24827420487559e-05,3.37476101478551e-05,4.78479394865701e-05,3.69968355086937e-05,4.49882307760946e-05,3.83979346453881e-05,4.20328794211986e-05,3.5392758411896e-05,2.90348081070016e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.38049060387,-39.6163696640259,-39.6163393386373,-39.6163597501924,-39.6163416594458,-39.6163527939165,-39.6163417541715,-39.6163475537189,-39.6163405973678,-39.6163433867271,-39.6163389661738,-39.6163405676508,-39.6163392358904,-39.6163450158764
1.57472222222222,-0.0340613543702629,7.39736867179175e-05,1.77290814031892e-05,6.03120206771112e-05,2.78907902713017e-05,5.23919862631376e-05,3.36892494221512e-05,4.77651972544322e-05,3.69328554458639e-05,4.49104325421723e-05,3.83315310495566e-05,4.19601906278166e-05,3.53315509556976e-05,2.89845963036495e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.380342028755,-39.6163413928779,-39.6163111199262,-39.6163314961807,-39.6163134367136,-39.6163245519267,-39.616313531268,-39.6163193207833,-39.6163123764574,-39.61631516099,-39.616310748077,-39.6163123467816,-39.6163110173205,-39.6163167873083
1.575,-0.0340024462320377,7.38457693621297e-05,1.76984220287004e-05,6.02077269689131e-05,2.78425579484783e-05,5.23013871825472e-05,3.36309894740539e-05,4.76825978941994e-05,3.68689858647112e-05,4.48327686471721e-05,3.82652421230614e-05,4.18876273538571e-05,3.52704491980045e-05,2.89344712097196e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.380193709608,-39.616313170436,-39.6162829498307,-39.6163032908456,-39.6162852626039,-39.6162963585926,-39.6162853569873,-39.6162911364878,-39.6162842041664,-39.6162869838807,-39.6162825785948,-39.6162841745317,-39.616282847366,-39.6162886073729
1.57527777777778,-0.0339436398313353,7.37180728721434e-05,1.76678155971155e-05,6.01036133383202e-05,2.77944089132933e-05,5.2210944536944e-05,3.35728301304393e-05,4.7600141159617e-05,3.68052265759041e-05,4.47552388594859e-05,3.8199067667687e-05,4.18151893835949e-05,3.52094529567833e-05,2.88844326752465e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.380045645989,-39.6162849966166,-39.6162548282673,-39.6162751341035,-39.6162571370333,-39.6162682138308,-39.616257231246,-39.6162630007491,-39.6162560804113,-39.6162588553156,-39.6162544576438,-39.6162560508177,-39.6162547259434,-39.6162604759867
1.57555555555556,-0.0338849349928785,7.35905968681005e-05,1.76372620165923e-05,5.99996794753399e-05,2.77463430222869e-05,5.21206580576131e-05,3.35147712172226e-05,4.75178268055108e-05,3.67415773887192e-05,4.46778429484123e-05,3.81330074866069e-05,4.17428765007124e-05,3.51485620503414e-05,2.88344805523331e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.37989783746,-39.6162568713363,-39.6162267551528,-39.6162470258709,-39.6162290599185,-39.6162401175579,-39.6162291539608,-39.6162349134837,-39.616228005109,-39.6162307752116,-39.6162263851406,-39.6162279755565,-39.6162266529697,-39.6162323930666
1.57583333333333,-0.0338263315416914,7.34633409693545e-05,1.7606761196605e-05,5.98959250710123e-05,2.76983601326156e-05,5.20305274745726e-05,3.34568125618661e-05,4.74356545866214e-05,3.66780381140044e-05,4.46005806826035e-05,3.8067061383111e-05,4.16706884905416e-05,3.50877762965066e-05,2.87846146912835e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.379750283584,-39.6162287945118,-39.616198730404,-39.6162189660648,-39.6162010311764,-39.6162120696909,-39.6162011250486,-39.6162068746087,-39.6161999781763,-39.6162027434855,-39.6161983610023,-39.6161999486648,-39.6161986283615,-39.6162043585292
1.57611111111111,-0.033767829303098,7.33363047976731e-05,1.75763130460208e-05,5.97923498159859e-05,2.76504601008796e-05,5.19405525203227e-05,3.33989539919266e-05,4.7353624257892e-05,3.66146085620717e-05,4.45234518329061e-05,3.8001229160407e-05,4.1598625136852e-05,3.50270955152361e-05,2.87348349434642e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.379602983922,-39.61620076606,-39.6161707539381,-39.6161909546021,-39.616173050724,-39.6161840701466,-39.6161731444265,-39.6161788840408,-39.6161719995303,-39.6161747600544,-39.6161703851458,-39.6161719700597,-39.616170652036,-39.6161763722916
1.57638888888889,-0.0337094281027218,7.32094879740458e-05,1.75459174745887e-05,5.96889534015747e-05,2.76026427847853e-05,5.18507329265882e-05,3.33411953342551e-05,4.72717355750349e-05,3.65512885443432e-05,4.44464561686147e-05,3.79355106222481e-05,4.15266862266772e-05,3.49665195252771e-05,2.86851411602192e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.379455938041,-39.6161727858979,-39.6161428256721,-39.6161629913998,-39.6161451184785,-39.6161561188422,-39.6161452120116,-39.6161509416974,-39.6161440690881,-39.6161468248353,-39.6161424574883,-39.6161440396584,-39.6161427239104,-39.616148434271
1.57666666666667,-0.0336511277664857,7.3082890120937e-05,1.75155743915044e-05,5.95857355194818e-05,2.75549080414397e-05,5.17610684257304e-05,3.3283536417659e-05,4.71899882939575e-05,3.64880778715823e-05,4.43695934606922e-05,3.78699055731834e-05,4.14548715442772e-05,3.49060481459894e-05,2.86355331942355e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.379309145503,-39.6161448539428,-39.6161149455234,-39.616135076375,-39.6161172343572,-39.6161282156948,-39.6161173277212,-39.6161230474955,-39.6161161867669,-39.6161189377456,-39.6161145779472,-39.6161161573781,-39.6161148439019,-39.6161205443847
1.57694444444444,-0.0335929281206111,7.2956510861532e-05,1.74852837061622e-05,5.9482695863109e-05,2.75072557292755e-05,5.16715587502483e-05,3.32259770694101e-05,4.71083821711227e-05,3.64249763560478e-05,4.42928634804082e-05,3.78044138176614e-05,4.13831808761102e-05,3.48456811974399e-05,2.85860108976887e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.379162605875,-39.6161169701118,-39.6160871134095,-39.6161072094453,-39.6160893982775,-39.616100360622,-39.6160894914727,-39.6160952013528,-39.6160883524843,-39.6160910987027,-39.6160867464398,-39.6160883231364,-39.616087011928,-39.61609270255
1.57722222222222,-0.0335348289916175,7.28303498187168e-05,1.7455045328365e-05,5.93798341251804e-05,2.74596857058263e-05,5.15822036340858e-05,3.31685171183671e-05,4.70269169631833e-05,3.63619838097519e-05,4.42162659988918e-05,3.7739035160172e-05,4.13116140086315e-05,3.47854184994728e-05,2.85365741224244e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.379016318723,-39.6160891343224,-39.6160593292478,-39.616079390528,-39.616061610157,-39.6160725535411,-39.6160617031837,-39.6160674031866,-39.6160605661579,-39.6160633076241,-39.6160589628837,-39.6160605368508,-39.6160592279063,-39.6160649086845
1.5775,-0.0334768302063222,7.27044066175649e-05,1.74248591680376e-05,5.92771499994804e-05,2.74121978290496e-05,5.14930028105305e-05,3.31111563934384e-05,4.69455924282463e-05,3.62991000448008e-05,4.41398007879582e-05,3.7673769406197e-05,4.12401707279741e-05,3.47252598731304e-05,2.84872227212409e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.378870283612,-39.6160613464922,-39.6160315929563,-39.6160516195408,-39.6160338699134,-39.6160447943699,-39.6160339627719,-39.6160396529148,-39.6160328277053,-39.6160355644277,-39.6160312271968,-39.616032798439,-39.6160314917545,-39.616037162706
1.57777777777778,-0.0334189315918394,7.25786808821062e-05,1.73947251353532e-05,5.91746431793742e-05,2.73647919579452e-05,5.14039560142119e-05,3.30538947240963e-05,4.68644083233508e-05,3.62363248736496e-05,4.40634676197857e-05,3.76086163610896e-05,4.11688508217343e-05,3.46652051386478e-05,2.84379565472196e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.378724500112,-39.616033606539,-39.6160039044527,-39.6160238964014,-39.6160061774646,-39.6160170830262,-39.6160062701553,-39.6160119504551,-39.6160051370445,-39.6160078690311,-39.6160035392969,-39.6160051078189,-39.6160038033905,-39.6160094645323
1.57805555555556,-0.03336113297558,7.24531722381122e-05,1.73646431402121e-05,5.90723133602993e-05,2.731746795107e-05,5.13150629791525e-05,3.299673193935e-05,4.67833644071298e-05,3.61736581096088e-05,4.39872662663417e-05,3.7543575830514e-05,4.10976540778679e-05,3.46052541171405e-05,2.8388775453383e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.37857896779,-39.6160059143805,-39.615976263655,-39.6159962210279,-39.6159785327286,-39.615989419428,-39.6159786252517,-39.6159842957255,-39.6159774940934,-39.6159802213525,-39.615975899102,-39.6159774649084,-39.6159761627324,-39.6159818140813
1.57833333333333,-0.033303434185251,7.23278803122531e-05,1.73346130934205e-05,5.8970160236426e-05,2.72702256672935e-05,5.12263234416333e-05,3.29396678689148e-05,4.67024604373037e-05,3.61110995651289e-05,4.39111965019406e-05,3.74786476213035e-05,4.10265802832785e-05,3.45454066297213e-05,2.83396792934549e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.378433686216,-39.6159782699348,-39.6159486704814,-39.6159685933381,-39.6159509356235,-39.6159618034932,-39.6159510279794,-39.6159566886441,-39.6159498987702,-39.61595262131,-39.6159483065302,-39.6159498696259,-39.6159485696982,-39.6159542112712
1.57861111111111,-0.0332458350488551,7.22028047309621e-05,1.73046349054459e-05,5.8868183504236e-05,2.72230649657882e-05,5.11377371364182e-05,3.2882702342356e-05,4.66216961738459e-05,3.60486490546455e-05,4.38352580986724e-05,3.74138315394416e-05,4.09556292267663e-05,3.44856624983718e-05,2.82906679213611e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.378288654958,-39.6159506731201,-39.6159211248502,-39.6159410132504,-39.6159233860677,-39.6159342351402,-39.6159234782566,-39.6159291291292,-39.6159223509932,-39.6159250688218,-39.6159207614998,-39.6159223218895,-39.6159210242063,-39.6159266560203
1.57888888888889,-0.0331883353946898,7.20779451205484e-05,1.72747084869562e-05,5.87663828602435e-05,2.71759857062528e-05,5.10493038001237e-05,3.28258351899316e-05,4.65410713749073e-05,3.59863063919005e-05,4.37594508310866e-05,3.73491273920543e-05,4.08848006966856e-05,3.44260215448626e-05,2.82417411901991e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.378143873589,-39.6159231238545,-39.6158936266799,-39.615913480683,-39.6158958839794,-39.6159067142872,-39.6158959760018,-39.6159016170991,-39.6158948506807,-39.6158975638063,-39.6158932639294,-39.6158948216176,-39.615893526175,-39.6158991482469
1.57916666666667,-0.0331309350513474,7.19533011106101e-05,1.72448337482748e-05,5.86647580002451e-05,2.71289877486753e-05,5.09610231690849e-05,3.27690662425289e-05,4.64605858015141e-05,3.59240713905993e-05,4.36837744727912e-05,3.72845349863114e-05,4.08140944818258e-05,3.43664835914683e-05,2.81928989548985e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.377999341678,-39.6158956220566,-39.615866175889,-39.6158859955544,-39.6158684292774,-39.6158792408529,-39.6158685211334,-39.6158741524724,-39.6158673977515,-39.6158701061822,-39.6158658137374,-39.6158673687289,-39.6158660755231,-39.6158716878696
1.57944444444444,-0.0330736338477144,7.18288723288175e-05,1.72150106003171e-05,5.85633086224898e-05,2.7082070952171e-05,5.08728949805322e-05,3.27123953312176e-05,4.63802392132978e-05,3.5861943865655e-05,4.36082287987391e-05,3.72200541293836e-05,4.07435103722142e-05,3.43070484603013e-05,2.81441410693187e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.377855058798,-39.6158681676449,-39.6158387723961,-39.6158585577832,-39.6158410218802,-39.6158518147558,-39.6158411135703,-39.6158467351678,-39.6158399921241,-39.615842695868,-39.6158384108425,-39.6158399631419,-39.6158386721691,-39.6158442748071
1.57972222222222,-0.0330164316129706,7.17046584051976e-05,1.71852389552519e-05,5.84620344236864e-05,2.70352351771268e-05,5.07849189717246e-05,3.2655822286849e-05,4.63000313706599e-05,3.57999236322878e-05,4.3532813583768e-05,3.7155684628736e-05,4.06730481566813e-05,3.42477159749928e-05,2.80954673889424e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.377711024522,-39.615840760538,-39.6158114161203,-39.6158311672882,-39.6158136617068,-39.6158244359147,-39.6158137532311,-39.615819365104,-39.6158126337174,-39.6158153327827,-39.6158110551637,-39.6158126047757,-39.6158113160319,-39.6158169089783
1.58,-0.0329593281765892,7.15806589696887e-05,1.7155518723499e-05,5.83609351027362e-05,2.6988480284826e-05,5.06970948803608e-05,3.25993469403323e-05,4.62199620346708e-05,3.57380105050585e-05,4.34575286033395e-05,3.70914262933656e-05,4.06027076253026e-05,3.4188485958054e-05,2.80468777677465e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.377567238423,-39.6158134006548,-39.6157841069803,-39.6158038239882,-39.615786348676,-39.6157971042486,-39.615786440035,-39.6157920422001,-39.6157853224504,-39.6157880168451,-39.6157837466198,-39.6157852935491,-39.6157840070306,-39.6157895903019
1.58027777777778,-0.0329023233683357,7.14568736522159e-05,1.71258498167837e-05,5.82600103584284e-05,2.69418061352252e-05,5.06094224445921e-05,3.25429691243715e-05,4.61400309671891e-05,3.56762042990814e-05,4.33823736321577e-05,3.70272789320817e-05,4.05324885692652e-05,3.41293582335505e-05,2.79983720609307e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.377423700076,-39.6157860879143,-39.6157568448955,-39.6157765278023,-39.6157590827071,-39.6157698196765,-39.615759173901,-39.615764766375,-39.6157580582422,-39.6157607479744,-39.6157564851301,-39.6157580293813,-39.6157567450842,-39.6157623186972
1.58055555555556,-0.0328454170182678,7.13333020843959e-05,1.70962321462913e-05,5.81592598900346e-05,2.68952125895837e-05,5.05219014038591e-05,3.24866886700683e-05,4.60602379299149e-05,3.56145048308955e-05,4.33073484464788e-05,3.69632423530052e-05,4.04623907788295e-05,3.40703326249581e-05,2.79499501247057e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.377280409055,-39.6157588222357,-39.6157296297849,-39.6157492786496,-39.6157318637192,-39.6157425821175,-39.6157319547483,-39.615737537548,-39.615730841012,-39.6157335260898,-39.6157292706138,-39.6157308121915,-39.6157295301119,-39.6157350940834
1.58083333333333,-0.032788608956735,7.12099438981198e-05,1.7066665624349e-05,5.80586833969633e-05,2.68486995087725e-05,5.04345314966721e-05,3.24305054105097e-05,4.59805826849906e-05,3.55529119162795e-05,4.32324528232012e-05,3.68993163651448e-05,4.03924140449389e-05,3.40114089562707e-05,2.79016118150976e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.377137364935,-39.615731603538,-39.6157024615681,-39.6157220764495,-39.6157046916318,-39.6157153914912,-39.6157047824965,-39.6157103556385,-39.6157036706794,-39.6157063511107,-39.6157021029902,-39.6157036418991,-39.6157023620333,-39.6157079163798
1.58111111111111,-0.0327318990143775,7.10867987257554e-05,1.70371501628725e-05,5.79582805799662e-05,2.68022667542049e-05,5.03473124632912e-05,3.23744191777086e-05,4.59010649948795e-05,3.54914253723438e-05,4.31576865395125e-05,3.68355007780361e-05,4.032255815903e-05,3.39525870517784e-05,2.78533569866775e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.376994567294,-39.6157044317408,-39.6156753401646,-39.6156949211213,-39.6156775663644,-39.6156882477167,-39.6156776570649,-39.615683220566,-39.6156765471637,-39.6156792229566,-39.615674982179,-39.6156765184236,-39.6156752407678,-39.615680785506
1.58138888888889,-0.0326752870221264,7.09638661999973e-05,1.70076856733956e-05,5.7858051140176e-05,2.67559141874886e-05,5.02602440438727e-05,3.23184298044643e-05,4.58216846228973e-05,3.54300450151747e-05,4.30830493719428e-05,3.67717954018834e-05,4.02528229132737e-05,3.38938667360176e-05,2.78051854961715e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.376852015708,-39.6156773067635,-39.615648265494,-39.6156678125846,-39.6156504878365,-39.6156611507139,-39.6156505783732,-39.6156561322501,-39.6156494703846,-39.6156521415472,-39.6156479080998,-39.6156494416848,-39.6156481662351,-39.6156537013816
1.58166666666667,-0.0326187728112029,7.08411459550416e-05,1.69782720687525e-05,5.77579947784642e-05,2.6709641670592e-05,5.01733259788139e-05,3.22625371240392e-05,4.57424413326347e-05,3.53687706618286e-05,4.30085410983271e-05,3.67082000466801e-05,4.01832080991002e-05,3.38352478346865e-05,2.77570972007408e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.376709709755,-39.6156502285259,-39.6156212374762,-39.6156407507592,-39.6156234559681,-39.6156341004025,-39.6156235463413,-39.6156290906105,-39.6156224402621,-39.6156251068023,-39.6156208806724,-39.6156224116023,-39.6156211383551,-39.6156266639264
1.58194444444444,-0.0325623562131176,7.07186376247336e-05,1.69489092605042e-05,5.76581111972759e-05,2.66634490657216e-05,5.008655800891e-05,3.22067409698536e-05,4.56633348875717e-05,3.53076021296878e-05,4.29341614966041e-05,3.66447145224603e-05,4.01137135104879e-05,3.37767301726323e-05,2.77090919558431e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.376567649014,-39.6156231969476,-39.615594256031,-39.6156137355649,-39.6155964706791,-39.6156070967022,-39.615596560889,-39.6156020955672,-39.6155954567159,-39.6155981186417,-39.6155938998168,-39.6155954280963,-39.6155941570475,-39.6155996730603
1.58222222222222,-0.0325060370596703,7.05963408448992e-05,1.69195971616993e-05,5.75584000982706e-05,2.66173362346361e-05,4.99999398763331e-05,3.21510411756135e-05,4.5584365052017e-05,3.52465392369585e-05,4.28599103451525e-05,3.65813386407539e-05,4.00443389386076e-05,3.37183135752412e-05,2.76611696191081e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.376425833063,-39.6155962119487,-39.6155673210787,-39.6155867669216,-39.6155695318896,-39.6155801395333,-39.6155696219365,-39.6155751470403,-39.6155685196661,-39.6155711769856,-39.615566965453,-39.6155684910866,-39.6155672222327,-39.6155727287034
1.5825,-0.0324498151829497,7.04742552509685e-05,1.68903356846669e-05,5.74588611849994e-05,2.65713030407223e-05,4.99134713218619e-05,3.20954375755049e-05,4.55055315906319e-05,3.5185581801251e-05,4.27857874229066e-05,3.65180722125685e-05,3.99750841776139e-05,3.3659997868912e-05,2.76133300476257e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.376284261483,-39.6155692734493,-39.6155404325393,-39.6155598447496,-39.6155426395196,-39.6155532288157,-39.6155427294039,-39.6155482449498,-39.6155416290331,-39.6155442817542,-39.6155400775012,-39.6155416004936,-39.6155403338307,-39.6155458307758
1.58277777777778,-0.0323936904153322,7.03523804795139e-05,1.68611247423381e-05,5.73594941600605e-05,2.65253493463155e-05,4.98271520884836e-05,3.20399300036617e-05,4.54268342688407e-05,3.51247296406165e-05,4.27117925089239e-05,3.6454915048638e-05,3.99059490213929e-05,3.36017828794619e-05,2.756557309867e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.376142933855,-39.6155423813694,-39.6155135903333,-39.615532968969,-39.6155157934897,-39.6155263644697,-39.6155158832116,-39.6155213892161,-39.6155147847371,-39.6155174328677,-39.6155132358819,-39.6155147562376,-39.6155134917619,-39.6155189791978
1.58305555555556,-0.0323376625894822,7.02307161663497e-05,1.68319642476768e-05,5.72602987280495e-05,2.64794750145607e-05,4.97409819188601e-05,3.19845182947702e-05,4.53482728516092e-05,3.50639825742638e-05,4.26379253825812e-05,3.63918669612677e-05,3.98369332627851e-05,3.35436684334862e-05,2.75178986302916e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.376001849759,-39.6155155356295,-39.6154867943811,-39.6155061395002,-39.6154889937202,-39.6154995464159,-39.6154890832801,-39.6154945797597,-39.6154879866986,-39.6154906302467,-39.6154864405155,-39.6154879582391,-39.6154866959468,-39.61549217389
1.58333333333333,-0.032281731538351,7.01092619496843e-05,1.68028541134161e-05,5.71612745936293e-05,2.64336799087371e-05,4.96549605565858e-05,3.19292022837011e-05,4.52698471052733e-05,3.50033404208733e-05,4.25641858228883e-05,3.63289277627568e-05,3.97680366971266e-05,3.34856543570384e-05,2.7470306500054e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.375861008778,-39.6154887361501,-39.6154600446035,-39.6154793562638,-39.6154622401319,-39.6154727745748,-39.61546232953,-39.6154678165011,-39.6154612348383,-39.6154638738117,-39.6154596913227,-39.6154612064187,-39.6154599463061,-39.615465414773
1.58361111111111,-0.0322258970951767,6.99880174678054e-05,1.67737942533374e-05,5.70624214610285e-05,2.63879638925202e-05,4.95690877451397e-05,3.18739818052668e-05,4.51915567954757e-05,3.49428030002938e-05,4.24905736111874e-05,3.62660972647623e-05,3.96992591184321e-05,3.34277404783969e-05,2.74227965663118e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.375720410495,-39.6154619828517,-39.615433340921,-39.6154526191804,-39.6154355326453,-39.6154460488671,-39.6154356218821,-39.6154410993611,-39.6154345290768,-39.6154371634836,-39.6154329882241,-39.6154345006971,-39.6154332427604,-39.6154387017675
1.58388888888889,-0.0321701590934836,6.98669823589457e-05,1.67447845806568e-05,5.6963739035792e-05,2.63423268297491e-05,4.94833632280383e-05,3.18188566948093e-05,4.51134016902633e-05,3.48823701316738e-05,4.2417088527415e-05,3.62033752803615e-05,3.96306003220009e-05,3.33699266244069e-05,2.73753686873335e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.375580054493,-39.6154352756551,-39.6154066832547,-39.6154259281708,-39.6154088711815,-39.6154193692135,-39.6154089602571,-39.6154144282605,-39.6154078693352,-39.6154104991831,-39.6154063311408,-39.6154078409953,-39.6154065852308,-39.6154120347942
1.58416666666667,-0.0321145173670816,6.97461562621982e-05,1.67158250084638e-05,5.68652270246283e-05,2.62967685842377e-05,4.93977867505409e-05,3.17638267882107e-05,4.50353815559257e-05,3.48220416343436e-05,4.23437303530461e-05,3.61407616228752e-05,3.95620601032243e-05,3.33122126225502e-05,2.73280227214462e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.375439940356,-39.6154086144812,-39.6153800715255,-39.615399283156,-39.6153822556614,-39.6153927355351,-39.6153823445762,-39.6153878031204,-39.6153812555343,-39.6153838808313,-39.6153797199937,-39.6153812272342,-39.6153799736381,-39.6153854137743
1.58444444444444,-0.0320589717500658,6.96255388184982e-05,1.66869154509831e-05,5.67668851336368e-05,2.6251289019651e-05,4.93123580572834e-05,3.1708891921727e-05,4.4957496159883e-05,3.47618173284942e-05,4.22704988691273e-05,3.60782561056364e-05,3.94936382579815e-05,3.32545983006063e-05,2.72807585275929e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.37530006767,-39.615381999251,-39.6153535056547,-39.615372684057,-39.6153556860063,-39.615366147753,-39.6153557747605,-39.6153612238618,-39.6153546875954,-39.6153573083494,-39.615353154704,-39.6153546593351,-39.6153534079037,-39.6153588386289
1.58472222222222,-0.0320035220768162,6.95051296674945e-05,1.66580558219345e-05,5.66687130698046e-05,2.62058880005995e-05,4.92270768940521e-05,3.16540519315922e-05,4.48797452698082e-05,3.47016970349993e-05,4.21973938580691e-05,3.60158585416522e-05,3.94253345820251e-05,3.31970834875088e-05,2.72335759649402e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.37516043602,-39.6153554298857,-39.6153269855635,-39.615346130795,-39.6153291621373,-39.6153396057884,-39.6153292507313,-39.6153346904059,-39.6153281654398,-39.6153307816586,-39.615326635193,-39.6153281372191,-39.6153268879488,-39.6153323092793
1.585,-0.0319481681819967,6.93849284509295e-05,1.66292460355398e-05,5.65707105399566e-05,2.61605653923352e-05,4.91419430064878e-05,3.15993066546122e-05,4.48021286543952e-05,3.46416805749262e-05,4.21244151008941e-05,3.59535687454618e-05,3.93571488719618e-05,3.31396680114839e-05,2.71864748928524e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.375021044992,-39.6153289063065,-39.6153005111734,-39.6153196232914,-39.6153026839759,-39.6153131095626,-39.6153027724099,-39.6153082026743,-39.6153016889889,-39.6153043006803,-39.6153001613822,-39.6153016608079,-39.6153004136948,-39.6153058256468
1.58527777777778,-0.0318929099005552,6.92649348101875e-05,1.66004860059544e-05,5.64728772527695e-05,2.61153210592415e-05,4.90569561407052e-05,3.15446559269055e-05,4.47246460819782e-05,3.45817677689324e-05,4.20515623807396e-05,3.58913865316616e-05,3.92890809246208e-05,3.30823517009372e-05,2.71394551710417e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.374881894173,-39.6153024284349,-39.6152740824059,-39.6152931614677,-39.6152762514437,-39.6152866589972,-39.6152763397181,-39.6152817605884,-39.6152752581642,-39.615277865336,-39.6152737331931,-39.6152752300228,-39.6152739850633,-39.615279387653
1.58555555555556,-0.0318377470677228,6.91451483883113e-05,1.65717756464738e-05,5.63752129164926e-05,2.60701548671965e-05,4.8972116042917e-05,3.14900995858821e-05,4.46472973222247e-05,3.45219584390561e-05,4.19788354803002e-05,3.58293117139772e-05,3.92211305369243e-05,3.3025134385605e-05,2.70925166590454e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.374742983151,-39.6152759961924,-39.6152476991827,-39.6152667452453,-39.6152498644623,-39.6152602540138,-39.6152499525774,-39.6152553640699,-39.6152488728875,-39.6152514755476,-39.6152473505473,-39.6152488447857,-39.615247601976,-39.6152529952196
1.58583333333333,-0.0317826795190134,6.90255688280536e-05,1.65431148727086e-05,5.62777172399079e-05,2.60250666807086e-05,4.88874224615643e-05,3.14356374683885e-05,4.45700821438867e-05,3.44622524066045e-05,4.19062341831887e-05,3.57673441082695e-05,3.91532975066184e-05,3.29680158946205e-05,2.70456592176502e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.374604311515,-39.6152496095008,-39.6152213614257,-39.6152403745461,-39.6152235229537,-39.6152338945342,-39.6152236109096,-39.6152290130405,-39.6152225330805,-39.6152251312367,-39.6152210133669,-39.6152225050183,-39.6152212643547,-39.6152266482684
1.58611111111111,-0.0317277070902233,6.89061957732357e-05,1.65145035984179e-05,5.61803899325307e-05,2.59800563658519e-05,4.88028751436301e-05,3.13812694132289e-05,4.4493000317107e-05,3.44026494934187e-05,4.1833758272611e-05,3.57054835292996e-05,3.90855816308495e-05,3.29109960576734e-05,2.69988827069e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.374465878854,-39.6152232682817,-39.6151950690569,-39.615214049292,-39.6151972268396,-39.6152075804803,-39.6151973146368,-39.6152027074223,-39.6151962386653,-39.6151988323254,-39.6151947215737,-39.6151962106426,-39.6151949721214,-39.6152003467213
1.58638888888889,-0.0316728296174302,6.87870288678757e-05,1.64859417387925e-05,5.60832307044148e-05,2.59351237883793e-05,4.87184738375229e-05,3.13269952575977e-05,4.44160516119173e-05,3.4343149522109e-05,4.17614075325951e-05,3.5643729792698e-05,3.9017982708424e-05,3.28540747049341e-05,2.69521869868817e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.374327684757,-39.6151969724573,-39.6151688219982,-39.6151877694049,-39.6151709760423,-39.6151813117741,-39.6151710636811,-39.6151764471372,-39.6151699895639,-39.6151725787356,-39.6151684750897,-39.6151699615806,-39.6151687251982,-39.6151740905004
1.58666666666667,-0.0316180469369938,6.86680677573282e-05,1.64574292083258e-05,5.59862392657812e-05,2.58902688144359e-05,4.8634218291292e-05,3.12728148394637e-05,4.43392357993585e-05,3.42837523152995e-05,4.16891817478429e-05,3.55820827147469e-05,3.89505005370245e-05,3.27972516669801e-05,2.69055719190507e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.374189728815,-39.6151707219495,-39.6151426201721,-39.615161534807,-39.6151447704839,-39.6151550883378,-39.6151448579645,-39.6151502321075,-39.6151437856986,-39.6151463703897,-39.6151422738374,-39.6151437577547,-39.6151425235074,-39.6151478795278
1.58694444444444,-0.031563358885554,6.85493120862159e-05,1.64289659223331e-05,5.58894153284477e-05,2.58454913100798e-05,4.85501082537062e-05,3.12187279977739e-05,4.42625526504792e-05,3.42244576952447e-05,4.16170807025884e-05,3.55205421119239e-05,3.8883134916963e-05,3.27405267733269e-05,2.68590373636499e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.374052010619,-39.6151445166807,-39.6151164635008,-39.6151353454205,-39.6151186100869,-39.6151289100937,-39.6151186974096,-39.6151240622555,-39.6151176269917,-39.6151202072099,-39.6151161177389,-39.6151175990872,-39.6151163669713,-39.6151217137261
1.58722222222222,-0.0315087653000314,6.84307615014514e-05,1.64005517962119e-05,5.57927586028941e-05,2.58007911416579e-05,4.84661434745559e-05,3.11647345715971e-05,4.41860019364627e-05,3.41652654859034e-05,4.15451041821529e-05,3.54591077998353e-05,3.88158856459381e-05,3.26838998561426e-05,2.68125831826815e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.373914529762,-39.6151183565731,-39.6150903519068,-39.6151092011679,-39.6150924947736,-39.6151027769642,-39.6150925819387,-39.6150979375036,-39.6150915133657,-39.6150940891188,-39.6150900067169,-39.6150914855006,-39.6150902555123,-39.6150955930175
1.5875,-0.0314542660176267,6.83124156490676e-05,1.63721867450267e-05,5.569626880098e-05,2.57561681765577e-05,4.83823237032706e-05,3.11108343994849e-05,4.41095834298145e-05,3.41061755106743e-05,4.14732519718643e-05,3.53977795956843e-05,3.87487525245143e-05,3.26273707459412e-05,2.67662092372782e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.373777285836,-39.6150922415493,-39.6150642853128,-39.6150831019716,-39.6150664244668,-39.6150766888718,-39.6150665114746,-39.6150718577745,-39.6150654447433,-39.615068016039,-39.615063940694,-39.6150654169174,-39.6150641890532,-39.6150695173248
1.58777777777778,-0.0313998608758196,6.81942741768571e-05,1.63438706835941e-05,5.55999456358151e-05,2.57116222815616e-05,4.82986486900678e-05,3.10570273203499e-05,4.40332969025022e-05,3.4047187593662e-05,4.1401523857305e-05,3.53365573164065e-05,3.8681735352449e-05,3.25709392743211e-05,2.67199153891886e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.373640278434,-39.6150661715318,-39.6150382636415,-39.6150570477544,-39.6150403990891,-39.6150506457394,-39.6150404859399,-39.6150458229909,-39.6150394210471,-39.6150419878931,-39.6150379195929,-39.6150393932605,-39.6150381675167,-39.6150434865706
1.58805555555556,-0.031345549712369,6.80763367323562e-05,1.63156035281994e-05,5.55037888199056e-05,2.56671533237666e-05,4.82151181855433e-05,3.10033131746585e-05,4.39571421264975e-05,3.39883015587569e-05,4.13299196254573e-05,3.52754407803972e-05,3.86148339289829e-05,3.25146052733019e-05,2.66737015003476e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.37350350715,-39.6150401464434,-39.6150122868159,-39.6150310384391,-39.6150144185635,-39.6150246474897,-39.6150145052576,-39.6150198330756,-39.6150134422002,-39.6150160046041,-39.6150119433365,-39.6150134144528,-39.6150121908257,-39.6150175006778
1.58833333333333,-0.0312913323653122,6.79586029646749e-05,1.62873851941828e-05,5.54077980671331e-05,2.56227611709253e-05,4.81317319408903e-05,3.09496918016595e-05,4.38811188755307e-05,3.39295172301665e-05,4.12584390622322e-05,3.52144298047906e-05,3.85480480554846e-05,3.24583685743758e-05,2.66275674330177e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.373366971579,-39.615014166207,-39.6149863547589,-39.6150050739485,-39.6149884828129,-39.6149986940457,-39.6149885693506,-39.6149938879515,-39.6149875081254,-39.614990066095,-39.6149860118478,-39.6149874804172,-39.6149862589032,-39.6149915595694
1.58861111111111,-0.0312372086729646,6.78410725225445e-05,1.62592155980439e-05,5.5311973091122e-05,2.55784456899284e-05,4.80484897074121e-05,3.08961630415886e-05,4.38052269224477e-05,3.38708344333749e-05,4.11870819546264e-05,3.51535242078839e-05,3.84813775321134e-05,3.24022290102529e-05,2.65815130502132e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.373230671317,-39.6149882307457,-39.6149604673937,-39.6149791542058,-39.6149625917606,-39.6149727853305,-39.6149626781421,-39.6149679875419,-39.614961618746,-39.614964172289,-39.6149601250501,-39.6149615910769,-39.6149603716724,-39.6149656631686
1.58888888888889,-0.0311831784739189,6.77237450554724e-05,1.62310946555349e-05,5.52163136063881e-05,2.5534206749042e-05,4.79653912371825e-05,3.08427267351824e-05,4.37294660412456e-05,3.38122529925443e-05,4.11158480907431e-05,3.50927238074504e-05,3.84148221611773e-05,3.23461864139014e-05,2.65355382136259e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.373094605959,-39.6149623399825,-39.6149346246437,-39.6149532791341,-39.6149367453297,-39.6149469212672,-39.6149368315554,-39.61494213177,-39.6149357739852,-39.6149383231092,-39.6149342828666,-39.6149357463552,-39.6149345290565,-39.6149398113986
1.58916666666667,-0.0311292416070452,6.76066202137243e-05,1.62030222822482e-05,5.51208193280853e-05,2.54900442167811e-05,4.78824362824683e-05,3.07893827234955e-05,4.36538360059661e-05,3.37537727332915e-05,4.10447372572589e-05,3.50320284231796e-05,3.83483817437588e-05,3.22902406173614e-05,2.64896427870276e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.372958775102,-39.6149364938407,-39.6149088264321,-39.6149274486567,-39.6149109434437,-39.6149211017794,-39.6149110295138,-39.6149163205592,-39.6149099737665,-39.6149125184791,-39.6149084852206,-39.6149099461756,-39.6149087309791,-39.6149140041828
1.58944444444444,-0.0310753979114899,6.74896976490187e-05,1.61749983954011e-05,5.5025489970975e-05,2.54459579608357e-05,4.77996245954656e-05,3.07361308472946e-05,4.35783365915521e-05,3.36953934815846e-05,4.09737492424742e-05,3.49714378731402e-05,3.8282056081652e-05,3.22343914549271e-05,2.64438266333147e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.372823178344,-39.6149106922437,-39.6148830726826,-39.6149016626971,-39.6148851860262,-39.6148953267903,-39.614885271941,-39.6148905538328,-39.6148842180133,-39.6148867583222,-39.6148827320359,-39.6148841904614,-39.6148829773635,-39.6148882414447
1.58972222222222,-0.0310216472266755,6.73729770122726e-05,1.61470229103399e-05,5.49303252512998e-05,2.54019478505245e-05,4.77169559304176e-05,3.06829709468853e-05,4.35029675726031e-05,3.36371150634841e-05,4.09028838345127e-05,3.49109519778086e-05,3.8215844977307e-05,3.21786387584673e-05,2.63980896155309e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.372687815284,-39.6148849351152,-39.6148573633189,-39.6148759211789,-39.6148594730007,-39.6148695962237,-39.6148595587606,-39.6148648315148,-39.6148585066495,-39.6148610425622,-39.614857023236,-39.6148584791365,-39.6148572681335,-39.614862523108
1.59,-0.0309679893923003,6.72564579556769e-05,1.61190957447459e-05,5.48353248851192e-05,2.53580137546059e-05,4.76344300401644e-05,3.06299028640937e-05,4.3427728725066e-05,3.35789373051412e-05,4.08321408225753e-05,3.48505705564787e-05,3.81497482330213e-05,3.21229823629359e-05,2.63524315980252e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.372552685518,-39.6148592223786,-39.6148316982647,-39.6148502240258,-39.6148338042912,-39.6148439100033,-39.6148338898964,-39.6148391535286,-39.6148328395987,-39.6148353711229,-39.6148313587447,-39.6148328121246,-39.614831603213,-39.6148368490964
1.59027777777778,-0.0309144242483378,6.71401401318812e-05,1.60912168148472e-05,5.47404885898609e-05,2.53141555408034e-05,4.75520466788428e-05,3.05769264416674e-05,4.33526198240816e-05,3.35208600327163e-05,4.0761519995619e-05,3.47902934287888e-05,3.80837656523595e-05,3.20674221019977e-05,2.63068524442412e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.372417788649,-39.614833553958,-39.614806077444,-39.6148245711617,-39.6148081798215,-39.614818268053,-39.6148082652723,-39.6148135197984,-39.6148072167849,-39.6148097439282,-39.614805738486,-39.6148071893497,-39.6148059825258,-39.6148112193339
1.59055555555556,-0.0308609516350359,6.7024023194606e-05,1.60633860377925e-05,5.46458160820317e-05,2.52703730799612e-05,4.74698056006979e-05,3.05240415207091e-05,4.3277640646045e-05,3.34628830733652e-05,4.0691021142806e-05,3.47301204154243e-05,3.80178970383552e-05,3.20119578103172e-05,2.62613520181532e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.372283124274,-39.614807929777,-39.6147805007808,-39.6147989625105,-39.6147825995157,-39.6147926702968,-39.6147826848123,-39.6147879302481,-39.6147816381321,-39.6147841609021,-39.6147801623841,-39.6147816107358,-39.6147804059961,-39.6147856337445
1.59083333333333,-0.0308075713929171,6.69081067974847e-05,1.60356033302732e-05,5.4551307080442e-05,2.52266662403376e-05,4.73877065611364e-05,3.04712479439049e-05,4.32027909669451e-05,3.34050062542086e-05,4.06206440545173e-05,3.46700513365648e-05,3.79521421942819e-05,3.19565893223718e-05,2.62159301842754e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.372148691997,-39.6147823497599,-39.6147549681995,-39.6147733979963,-39.6147570632979,-39.6147671166588,-39.6147571484407,-39.6147623848018,-39.6147561035646,-39.6147586219688,-39.6147546303629,-39.6147560762072,-39.614754873548,-39.6147600922524
1.59111111111111,-0.0307542833627774,6.67923905949265e-05,1.6007868610068e-05,5.44569613022373e-05,2.51830348923945e-05,4.73057493154681e-05,3.04185455537727e-05,4.31280705640722e-05,3.33472294021828e-05,4.05503885210963e-05,3.46100860135176e-05,3.78865009242653e-05,3.19013164730978e-05,2.61705868068644e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.372014491417,-39.6147568138308,-39.6147294796242,-39.6147478775433,-39.6147315710925,-39.6147416070633,-39.6147316560818,-39.6147368833839,-39.6147306130067,-39.6147331270526,-39.614729142347,-39.614730585688,-39.6147293851058,-39.6147345947819
1.59138888888889,-0.0307010873856862,6.66768742422009e-05,1.59801817936183e-05,5.43627784671156e-05,2.51394789057593e-05,4.72239336185709e-05,3.03659341941843e-05,4.30534792143907e-05,3.32895523456329e-05,4.04802543327109e-05,3.45502242669059e-05,3.78209730330495e-05,3.1846139097218e-05,2.61253217512117e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.371880522137,-39.6147313219141,-39.6147040349794,-39.614722401076,-39.614706122824,-39.6147161414347,-39.61470620766,-39.6147114259187,-39.6147051663829,-39.614707676078,-39.6147036982607,-39.6147051391029,-39.614703940594,-39.6147091412574
1.59166666666667,-0.0306479833029857,6.65615573952622e-05,1.5952542798587e-05,5.42687582936496e-05,2.50959981508491e-05,4.71422592270631e-05,3.03134137067634e-05,4.29790166965852e-05,3.32319749125032e-05,4.04102412795888e-05,3.44904659184814e-05,3.77555583248399e-05,3.17910570311495e-05,2.60801348820705e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.371746783761,-39.614705873934,-39.6146786341898,-39.6146969685187,-39.6146807184169,-39.6146907196974,-39.6146808030999,-39.6146860123309,-39.6146797636176,-39.6146822689695,-39.6146782980287,-39.6146797363763,-39.6146785399373,-39.6146837316034
1.59194444444444,-0.0305949709562906,6.64464397097402e-05,1.59249515433585e-05,5.41749005024151e-05,2.50525924976635e-05,4.7060725897483e-05,3.02609839352853e-05,4.29046827870589e-05,3.31744969308941e-05,4.03403491543399e-05,3.44308107907689e-05,3.76902566048184e-05,3.17360701097748e-05,2.6035026064279e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.371613275891,-39.6146804698154,-39.6146532771801,-39.6146715797962,-39.6146553577959,-39.6146653417762,-39.6146554423262,-39.6146606425451,-39.6146544046356,-39.6146569056519,-39.6146529415756,-39.614654377433,-39.6146531830602,-39.6146583657447
1.59222222222222,-0.0305420501874873,6.63315208432023e-05,1.58974079446368e-05,5.40812048128929e-05,2.50092618171903e-05,4.69793333871504e-05,3.02086447235814e-05,4.28304772650843e-05,3.31171182302914e-05,4.02705777474719e-05,3.43712587050958e-05,3.76250676779183e-05,3.16811781690092e-05,2.59899951643809e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.371479998132,-39.6146551094827,-39.614627963875,-39.6146462348331,-39.6146300408858,-39.6146400075959,-39.6146301252637,-39.6146353164861,-39.6146290893618,-39.6146315860499,-39.6146276288263,-39.6146290621977,-39.6146278698877,-39.614633043606
1.5925,-0.0304892208387337,6.62168004521667e-05,1.58699119207349e-05,5.39876709468468e-05,2.49660059796894e-05,4.68980814529503e-05,3.01563959159575e-05,4.2756399909377e-05,3.30598386382477e-05,4.02009268514615e-05,3.43118094839466e-05,3.75599913503078e-05,3.16263810457948e-05,2.59450420475801e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.37134695009,-39.614629792861,-39.6146026941996,-39.6146209335544,-39.6146047676116,-39.6146147170813,-39.6146048518374,-39.6146100340788,-39.6146038177211,-39.6146063100885,-39.6146023597058,-39.6146037905956,-39.6146026003447,-39.6146077651124
1.59277777777778,-0.0304364827524588,6.61022781950029e-05,1.58424633901791e-05,5.38942986243487e-05,2.49228248560713e-05,4.68169698530803e-05,3.01042373564409e-05,4.26824504992447e-05,3.30026579850904e-05,4.01313962586325e-05,3.42524629499141e-05,3.74950274269822e-05,3.15716785769657e-05,2.59001665801514e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.371214131369,-39.6146045198751,-39.6145774680789,-39.6145956758851,-39.6145795378985,-39.6145894701574,-39.6145796219724,-39.6145847952483,-39.6145785896386,-39.6145810776928,-39.6145771341392,-39.6145785625516,-39.6145773743563,-39.6145825301889
1.59305555555556,-0.030383835771362,6.59879537311306e-05,1.58150622705215e-05,5.38010875673009e-05,2.48797183181559e-05,4.67359983453209e-05,3.00521688893313e-05,4.26086288142101e-05,3.29455761000661e-05,4.00619857613941e-05,3.41932189263488e-05,3.74301757152822e-05,3.15170705986243e-05,2.58553686273631e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.371081541576,-39.6145792904501,-39.6145522854382,-39.6145704617502,-39.6145543516715,-39.6145642667496,-39.6145544355938,-39.6145595999198,-39.6145534050396,-39.6145558887879,-39.6145519520517,-39.6145533779911,-39.6145521918478,-39.6145573387606
1.59333333333333,-0.0303312797384127,6.58738267188105e-05,1.57877084801843e-05,5.37080374982847e-05,2.48366862377805e-05,4.6655166687943e-05,3.00001903597473e-05,4.25349346336283e-05,3.28885928127694e-05,3.99926951537421e-05,3.41340772365447e-05,3.73654360215689e-05,3.14625569482346e-05,2.58106480563729e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370949180318,-39.6145541045112,-39.6145271462029,-39.6145452910751,-39.6145292088561,-39.6145391067829,-39.6145292926271,-39.6145344480185,-39.6145282638493,-39.6145307432993,-39.6145268133686,-39.6145282368392,-39.6145270527445,-39.614532190753
1.59361111111111,-0.03027881449685,6.5759896817813e-05,1.57604019374114e-05,5.36151481397669e-05,2.47937284860747e-05,4.65744746411129e-05,2.99483016119596e-05,4.24613677386929e-05,3.28317079531078e-05,3.9923524228034e-05,3.40750377042516e-05,3.73008081526426e-05,3.14081374636804e-05,2.57660047337255e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370817047203,-39.6145289619838,-39.6145020502984,-39.6145201637851,-39.6145041093777,-39.6145139901829,-39.6145041929977,-39.6145093394701,-39.6145031659933,-39.6145056411524,-39.6145017180155,-39.6145031390216,-39.6145019569718,-39.6145070860914
1.59388888888889,-0.0302264398901821,6.5646163688904e-05,1.57331425612144e-05,5.35224192146095e-05,2.47508449344688e-05,4.64939219633944e-05,2.98965024920523e-05,4.23879279094183e-05,3.27749213521046e-05,3.98544727776918e-05,3.40161001538877e-05,3.72362919156063e-05,3.1353811981977e-05,2.57214385260002e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370685141838,-39.6145038627934,-39.6144769976503,-39.6144950798057,-39.6144790531619,-39.6144889168751,-39.6144791366312,-39.6144842741999,-39.6144781113971,-39.6144805822727,-39.6144766659179,-39.6144780844637,-39.6144769044554,-39.6144820247015
1.59416666666667,-0.030174155762186,6.55326269936433e-05,1.57059302701801e-05,5.34298504464449e-05,2.47080354559859e-05,4.64135084150705e-05,2.98447928451654e-05,4.23146149273374e-05,3.2718232839726e-05,3.97855405976247e-05,3.39572644087315e-05,3.71718871183983e-05,3.12995803411762e-05,2.5676949300734e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370553463834,-39.6144788068655,-39.6144519881843,-39.6144700390626,-39.6144540401345,-39.6144638867852,-39.6144541234533,-39.6144592521337,-39.6144530999865,-39.6144555665861,-39.6144516570016,-39.6144530730915,-39.6144518951211,-39.6144570065089
1.59444444444444,-0.0301219619569066,6.54192863930302e-05,1.56787649828701e-05,5.33374415598578e-05,2.46652999222198e-05,4.63332337559385e-05,2.97931725172799e-05,4.22414285732143e-05,3.26616422469496e-05,3.97167274831715e-05,3.38985302938363e-05,3.71075935691942e-05,3.12454423802479e-05,2.56325369245816e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370422012798,-39.6144537941258,-39.6144270218264,-39.6144450414816,-39.6144290702213,-39.6144388998389,-39.6144291533899,-39.6144342731974,-39.6144281316873,-39.6144305940182,-39.6144266911924,-39.6144281048306,-39.6144269288946,-39.6144320314396
1.59472222222222,-0.0300698583186568,6.5306141548929e-05,1.56516466186642e-05,5.32451922780118e-05,2.46226382067681e-05,4.62530977474789e-05,2.97416413541305e-05,4.21683686292863e-05,3.26051494054232e-05,3.9648033227855e-05,3.38398976343284e-05,3.70434110758143e-05,3.11913979373911e-05,2.55882012654679e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370290788343,-39.6144288245003,-39.6144020985025,-39.6144200869885,-39.6144041433482,-39.6144139559622,-39.614404226367,-39.6144093373168,-39.6144032064256,-39.6144056644951,-39.6144017684164,-39.614403179607,-39.6144020057021,-39.6144070994193
1.595,-0.0300178446920168,6.51931921243577e-05,1.56245750962327e-05,5.31531023271723e-05,2.45800501814636e-05,4.61731001502755e-05,2.96901992020916e-05,4.20954348782723e-05,3.25487541458169e-05,3.95794576273193e-05,3.37813662549845e-05,3.6979339446651e-05,3.11374468515037e-05,2.55439421915845e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370159790079,-39.6144038979148,-39.6143772181387,-39.6143951755094,-39.6143792594414,-39.6143890550812,-39.6143793423105,-39.6143844444181,-39.6143783241274,-39.614380777943,-39.6143768885996,-39.614378297347,-39.6143771254694,-39.6143822103743
1.59527777777778,-0.0299659209218336,6.50804377826835e-05,1.55975503352778e-05,5.30611714324645e-05,2.45375357197429e-05,4.60932407258145e-05,2.96388459078651e-05,4.20226271018027e-05,3.24924563016489e-05,3.9511000476728e-05,3.37229359810482e-05,3.69153784915425e-05,3.10835889608631e-05,2.54997595701593e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370029017617,-39.6143790142956,-39.6143523806613,-39.6143703069704,-39.6143544184271,-39.614364197122,-39.6143545011469,-39.6143595944275,-39.6143534847189,-39.6143559342879,-39.6143520516683,-39.6143534579767,-39.6143522881231,-39.6143573642308
1.59555555555556,-0.0299140868532205,6.49678781871354e-05,1.55705722552556e-05,5.29693993200935e-05,2.44950946945795e-05,4.6013519235723e-05,2.95875813189834e-05,4.19499450831242e-05,3.24362557040796e-05,3.94426615721238e-05,3.36646066383651e-05,3.6851528019128e-05,3.10298241055974e-05,2.54556532700522e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.369898470569,-39.6143541735687,-39.6143275859966,-39.6143454812978,-39.6143296202317,-39.6143393820109,-39.6143297028024,-39.6143347872712,-39.6143286881265,-39.6143311334563,-39.6143272575489,-39.6143286614224,-39.6143274935893,-39.6143325609151
1.59583333333333,-0.0298623423315569,6.48555130026444e-05,1.5543640775589e-05,5.28777857161824e-05,2.44527269798926e-05,4.59339354423819e-05,2.95364052820392e-05,4.18773886053985e-05,3.23801521853161e-05,3.93744407102973e-05,3.36063780531731e-05,3.67877878390454e-05,3.0976152125564e-05,2.54116231597743e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36976814855,-39.6143293756606,-39.6143028340711,-39.614320698418,-39.6143048647815,-39.6143146096744,-39.6143049472035,-39.6143100228758,-39.6143039342768,-39.6143063753747,-39.6143025061678,-39.6143039076108,-39.6143027417946,-39.6143078003536
1.59611111111111,-0.0298106872024876,6.47433418945746e-05,1.55167558160477e-05,5.27863303471789e-05,2.44104324493647e-05,4.58544891087367e-05,2.94853176441307e-05,4.18049574526156e-05,3.23241455777602e-05,3.93063376872382e-05,3.35482500520084e-05,3.67241577613688e-05,3.09225728600662e-05,2.53676691081227e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.369638051172,-39.6143046204978,-39.6142781248115,-39.6142959582574,-39.6142801520034,-39.614289880039,-39.6142802342768,-39.6142853011678,-39.6142792230962,-39.6142816599696,-39.6142777974516,-39.6142791964682,-39.6142780326655,-39.6142830824729
1.59638888888889,-0.0297591213119225,6.46313645281827e-05,1.54899172958183e-05,5.26950329411518e-05,2.43682109762185e-05,4.57751799983999e-05,2.94343182537627e-05,4.1732651408368e-05,3.22682357155714e-05,3.92383522995966e-05,3.34902224612666e-05,3.66606375964534e-05,3.08690861497843e-05,2.5323790983295e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.369508178049,-39.6142799080068,-39.6142534581444,-39.6142712607429,-39.6142554818239,-39.6142651930314,-39.614255563949,-39.6142606220739,-39.6142545545117,-39.6142569871677,-39.6142531313272,-39.6142545279216,-39.614253366129,-39.6142584071998
1.59666666666667,-0.0297076445060359,6.45195805696426e-05,1.54631251356269e-05,5.26038932254008e-05,2.43260624345943e-05,4.56960078741839e-05,2.9383406958257e-05,4.16604702573724e-05,3.22124224309948e-05,3.91704843454114e-05,3.34322951081132e-05,3.65972271547457e-05,3.08156918350092e-05,2.52799886543598e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.369378528797,-39.6142552381144,-39.6142288339968,-39.6142466058011,-39.6142308541699,-39.6142405485784,-39.6142309361471,-39.614235985521,-39.6142299284499,-39.6142323568959,-39.6142285077214,-39.6142299018978,-39.6142287421117,-39.6142337744612
1.59694444444444,-0.0296562566312664,6.44079896860929e-05,1.5436379255279e-05,5.25129109275849e-05,2.42839866997202e-05,4.56169725006217e-05,2.93325836054538e-05,4.15884137845062e-05,3.21567055577243e-05,3.91027336220076e-05,3.33744678199437e-05,3.65339262471563e-05,3.0762389756241e-05,2.52362619916827e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.369249103032,-39.6142306107475,-39.6142042522956,-39.6142219933589,-39.6142062689685,-39.614215946607,-39.6142063507979,-39.614211391436,-39.6142053448379,-39.6142077690812,-39.6142039265611,-39.6142053183237,-39.6142041605407,-39.6142091841839
1.59722222222222,-0.0296049575343162,6.42965915440371e-05,1.54096795752975e-05,5.24220857780364e-05,2.42419836449674e-05,4.55380736420245e-05,2.92818480439917e-05,4.15164817747254e-05,3.21010849302308e-05,3.90350999268809e-05,3.33167404237909e-05,3.64707346846126e-05,3.0709179755112e-05,2.519261086442e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.369119900368,-39.614206025833,-39.614179712968,-39.6141974233434,-39.6141817261466,-39.6141913870441,-39.6141818078287,-39.6141868397459,-39.6141808036028,-39.6141832236507,-39.6141793877735,-39.6141807771265,-39.6141796213432,-39.614184636295
1.5975,-0.0295537470621508,6.41853858120784e-05,1.5383026015826e-05,5.23314175051376e-05,2.42000531453385e-05,4.54593110631031e-05,2.92312001229496e-05,4.14446740132461e-05,3.20455603820278e-05,3.89675830591992e-05,3.32591127477053e-05,3.64076522789666e-05,3.06560616725946e-05,2.51490351419561e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368990920424,-39.614181483298,-39.6141552159411,-39.6141728956816,-39.6141572256316,-39.614166869817,-39.6141573071665,-39.6141623303781,-39.6141563046719,-39.6141587205316,-39.6141548912859,-39.6141562782334,-39.6141551244462,-39.6141601307218
1.59777777777778,-0.0295026250619984,6.40743721579582e-05,1.53564184974596e-05,5.22409058386437e-05,2.41581950766604e-05,4.53806845280085e-05,2.91806396907093e-05,4.13729902867014e-05,3.19901317478944e-05,3.89001828172076e-05,3.32015846194742e-05,3.63446788421986e-05,3.06030353499286e-05,2.5105534695383e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368862162817,-39.6141569830697,-39.6141307611424,-39.614148410301,-39.6141327673508,-39.614142394853,-39.6141328487389,-39.6141378632597,-39.6141318479725,-39.6141342596512,-39.6141304370255,-39.6141318215717,-39.6141306697774,-39.6141356673917
1.59805555555556,-0.0294515913813496,6.39635502509623e-05,1.53298569404639e-05,5.21505505092713e-05,2.41164093134248e-05,4.53021938031938e-05,2.9130166596752e-05,4.1301430380654e-05,3.19347988625503e-05,3.88328989998736e-05,3.31441558678651e-05,3.62818141862326e-05,3.05501006296579e-05,2.50621093939635e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368733627165,-39.6141325250756,-39.6141063484994,-39.6141239671288,-39.6141083512317,-39.6141179620795,-39.6141084324731,-39.6141134383184,-39.614107433432,-39.614109840937,-39.6141060249199,-39.614107407069,-39.614106257264,-39.6141112462319
1.59833333333333,-0.0294006458679569,6.38529197613478e-05,1.53033412662165e-05,5.20603512471988e-05,2.40746957303355e-05,4.52238386544769e-05,2.9079780690926e-05,4.12299940825453e-05,3.18795615606001e-05,3.87657314061314e-05,3.30868263218752e-05,3.62190581238496e-05,3.04972573536986e-05,2.50187591082306e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368605313087,-39.614108109243,-39.6140819779396,-39.6140995660926,-39.6140839772019,-39.614093571424,-39.6140840582969,-39.6140890554815,-39.6140830609781,-39.6140854643166,-39.6140816548968,-39.6140830346528,-39.6140818868337,-39.6140868671703
1.59861111111111,-0.029349788369834,6.37424803583185e-05,1.52768713950894e-05,5.19703077831097e-05,2.40330542044072e-05,4.51456188483665e-05,2.902948182309e-05,4.1158681178833e-05,3.18244196772297e-05,3.86986798364456e-05,3.30295958106158e-05,3.61564104676505e-05,3.04445053642257e-05,2.49754837090162e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368477220202,-39.6140837354996,-39.6140576493908,-39.6140752071201,-39.614059645189,-39.6140692228143,-39.614059726138,-39.6140647146769,-39.6140587305386,-39.6140611297177,-39.6140573268837,-39.6140587042509,-39.6140575584143,-39.6140625301344
1.59888888888889,-0.0292990187352559,6.36322317133661e-05,1.52504472485876e-05,5.18804198486106e-05,2.39914846107687e-05,4.50675341516514e-05,2.89792698420342e-05,4.10874914567384e-05,3.17693730484626e-05,3.86317440909749e-05,3.29724641628501e-05,3.60938710309166e-05,3.03918445037494e-05,2.49322830672909e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368349348132,-39.6140594037731,-39.6140333627808,-39.614050890139,-39.614035355121,-39.614044916178,-39.6140354359242,-39.6140404158324,-39.6140344420412,-39.6140368370682,-39.6140330408086,-39.6140344157911,-39.6140332719335,-39.6140382350521
1.59916666666667,-0.0292483368127581,6.35221734971737e-05,1.5224068747985e-05,5.17906871756832e-05,2.39499868251404e-05,4.49895843316685e-05,2.89291445996087e-05,4.10164247035009e-05,3.17144215095739e-05,3.85649239695177e-05,3.29154312079203e-05,3.60314396276859e-05,3.03392746156296e-05,2.48891570543567e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368221696495,-39.6140351139914,-39.6140091180377,-39.6140266150771,-39.6140111069258,-39.6140206514433,-39.6140111875835,-39.6140161588759,-39.6140101954139,-39.614012586296,-39.6140087965996,-39.6140101692014,-39.6140090273195,-39.6140139818514
1.59944444444444,-0.029197742451136,6.34123053822698e-05,1.5197735814296e-05,5.17011094968193e-05,2.39085607243993e-05,4.49117691554777e-05,2.88791059453793e-05,4.09454807084228e-05,3.16595648969106e-05,3.8498219273044e-05,3.28584967765156e-05,3.59691160705131e-05,3.02867955429911e-05,2.48461055414474e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368094264915,-39.6140108660824,-39.6139849150895,-39.6140023818626,-39.6139869005316,-39.613996428538,-39.613986981044,-39.6139919437354,-39.6139859905849,-39.6139883773293,-39.6139845941846,-39.6139859644099,-39.6139848245003,-39.6139897704603
1.59972222222222,-0.0291472354994448,6.33026270401508e-05,1.51714483690128e-05,5.16116865445253e-05,2.386720618488e-05,4.48340883918249e-05,2.8829153730332e-05,4.0874659258872e-05,3.16048030477513e-05,3.84316298022639e-05,3.2801660697989e-05,3.59069001747336e-05,3.0234407128885e-05,2.48031284003256e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367967053012,-39.6139866599742,-39.6139607538644,-39.6139781904235,-39.6139627358664,-39.6139722473903,-39.6139628162339,-39.6139677703393,-39.6139618274823,-39.6139642100961,-39.6139604334919,-39.6139618013448,-39.6139606634041,-39.6139656008071
1.6,-0.0290968158069989,6.31931381441961e-05,1.51452063338899e-05,5.15224180532988e-05,2.38259230827994e-05,4.47565418083702e-05,2.877928780545e-05,4.08039601447353e-05,3.15501357974231e-05,3.83651553588263e-05,3.27449228035743e-05,3.58447917543241e-05,3.01821092172565e-05,2.47602255025948e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367840060411,-39.613962495595,-39.6139366342909,-39.6139540406882,-39.6139386128588,-39.6139481079287,-39.6139386930815,-39.6139436386156,-39.6139377060346,-39.6139400845249,-39.6139363144498,-39.6139376799345,-39.6139365439592,-39.61394147282
1.60027777777778,-0.0290464832233714,6.30838383683335e-05,1.5119009630222e-05,5.14333037567101e-05,2.37847112954365e-05,4.46791291739961e-05,2.87295080218779e-05,4.07333831542578e-05,3.14955629835625e-05,3.82987957446746e-05,3.26882829236347e-05,3.57827906237802e-05,3.01299016522107e-05,2.47173967204498e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367713286733,-39.6139383728732,-39.6139125562973,-39.6139299325849,-39.6139145314371,-39.6139240100813,-39.6139146115153,-39.613919548493,-39.6139136261701,-39.6139160005441,-39.6139122369869,-39.6139136001075,-39.6139124660942,-39.6139173864275
1.60055555555556,-0.028996237598394,6.29747273862458e-05,1.50928581806785e-05,5.13443433883335e-05,2.37435706993755e-05,4.46018502580177e-05,2.86798142315456e-05,4.06629280772894e-05,3.14410844431915e-05,3.82325507619695e-05,3.26317408894248e-05,3.57208965982184e-05,3.0077784277838e-05,2.46746419260552e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367586731604,-39.6139142917373,-39.6138885198124,-39.6139058660422,-39.6138904915298,-39.6138999537769,-39.6138905714639,-39.6138954999,-39.6138895878175,-39.6138919580822,-39.6138882010317,-39.6138895617922,-39.6138884297377,-39.6138933415582
1.60083333333333,-0.0289460787821559,6.28658048725012e-05,1.50667519067323e-05,5.12555366830197e-05,2.370250117252e-05,4.45247048299777e-05,2.86302062855773e-05,4.0592594704191e-05,3.13867000133799e-05,3.81664202130532e-05,3.2575296532147e-05,3.56591094935933e-05,3.00257569389173e-05,2.46319609918105e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367460394647,-39.6138902521157,-39.6138645247647,-39.6138818409888,-39.6138664930658,-39.613875938944,-39.613866572856,-39.6138714927652,-39.6138655909054,-39.6138679570681,-39.613864206513,-39.6138655649175,-39.6138644348183,-39.6138693381407
1.60111111111111,-0.028896006625004,6.27570705022595e-05,1.50406907304802e-05,5.11668833764157e-05,2.36615025919236e-05,4.44476926595805e-05,2.85806840364898e-05,4.05223828245745e-05,3.13324095328552e-05,3.81004039006753e-05,3.2518949683497e-05,3.55974291249017e-05,2.99738194802466e-05,2.45893537904657e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367334275489,-39.6138662539373,-39.6138405710831,-39.6138578573533,-39.6138425359739,-39.6138519655115,-39.6138426156204,-39.6138475270175,-39.6138416353628,-39.6138439974304,-39.6138402533595,-39.6138416094121,-39.6138404812649,-39.613845376104
1.60138888888889,-0.0288460209775422,6.26485239516733e-05,1.50146745744512e-05,5.10783832037176e-05,2.36205748354588e-05,4.43708135177624e-05,2.85312473363063e-05,4.0452292228565e-05,3.12782128398875e-05,3.8034501628e-05,3.24627001756686e-05,3.55358553081926e-05,2.99219717467346e-05,2.45468201948876e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367208373755,-39.6138422971308,-39.6138166586967,-39.6138339150646,-39.6138186201829,-39.6138280334082,-39.613818699686,-39.6138236025857,-39.6138177211185,-39.6138200790981,-39.6138163415003,-39.613817695205,-39.6138165690064,-39.6138214553768
1.60166666666667,-0.0287961216906308,6.25401648971641e-05,1.49887033608331e-05,5.09900359013277e-05,2.35797177814992e-05,4.42940671742576e-05,2.84818960380633e-05,4.03823227081756e-05,3.12241097715264e-05,3.79687131980082e-05,3.24065478403755e-05,3.54743878611062e-05,2.9870213583817e-05,2.45043600781529e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367082689072,-39.6138183816252,-39.6137927875344,-39.6138100140518,-39.613794745622,-39.6138041425631,-39.613794824982,-39.6137997193989,-39.6137938481016,-39.6137962020004,-39.6137924708644,-39.6137938222253,-39.6137926979719,-39.6137975758883
1.60194444444444,-0.0287463086153865,6.24319930146097e-05,1.49627770120017e-05,5.09018412059091e-05,2.35389313077383e-05,4.42174534009529e-05,2.84326299939055e-05,4.0312474054463e-05,3.11701001671852e-05,3.79030384151754e-05,3.23504925102681e-05,3.54130265988972e-05,2.98185448370259e-05,2.44619733141696e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366957221066,-39.6137945073495,-39.6137689575254,-39.6137861542439,-39.6137709122204,-39.6137802929054,-39.6137709914375,-39.6137758773863,-39.6137700162413,-39.6137723660663,-39.613768641381,-39.6137699904022,-39.6137688680907,-39.6137737375676
1.60222222222222,-0.0286965816031815,6.2324007983253e-05,1.4936895451029e-05,5.08137988538464e-05,2.34982152922294e-05,4.41409719693469e-05,2.83834490571472e-05,4.02427460590191e-05,3.1116183865669e-05,3.78374770830155e-05,3.22945340187233e-05,3.5351771339089e-05,2.97669653519385e-05,2.44196597753364e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366831969367,-39.613770674233,-39.6137451685991,-39.6137623355701,-39.6137471199073,-39.6137564843644,-39.6137471989818,-39.6137520764772,-39.613746225467,-39.6137485712252,-39.6137448529795,-39.613746199665,-39.613745079292,-39.6137499403441
1.6025,-0.0286469405056433,6.22162094792037e-05,1.49110586010673e-05,5.07259085832473e-05,2.34575696141985e-05,4.40646226513252e-05,2.83343530816256e-05,4.01731385130857e-05,3.10623607062823e-05,3.77720290063577e-05,3.22386721979104e-05,3.52906218989429e-05,2.97154749752221e-05,2.43774193367625e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366706933602,-39.6137468822049,-39.613721420685,-39.6137385579599,-39.6137233686122,-39.6137327168694,-39.6137234475444,-39.613728316601,-39.6137224757081,-39.6137248174065,-39.6137211055893,-39.6137224499431,-39.6137213315053,-39.6137261841471
1.60277777777778,-0.0285973851746544,6.21085971823119e-05,1.4885266383652e-05,5.06381701321008e-05,2.34169941519893e-05,4.39884052189215e-05,2.82853419202864e-05,4.01036512105709e-05,3.10086305282995e-05,3.77066939897552e-05,3.2182906881916e-05,3.52295780959397e-05,2.96640735530529e-05,2.4335251871424e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3665821134,-39.6137231311947,-39.6136977137126,-39.6137148213427,-39.6136996582647,-39.61370899035,-39.6136997370548,-39.6137045976871,-39.613698766894,-39.6137011045398,-39.6136973991399,-39.6136987411661,-39.6136976246602,-39.6137024689061
1.60305555555556,-0.0285479154623514,6.20011707711466e-05,1.48595187233695e-05,5.05505832380895e-05,2.33764887844266e-05,4.39123194451018e-05,2.82364154272948e-05,4.00342839432015e-05,3.09549931711514e-05,3.76414718391506e-05,3.21272379041159e-05,3.51686397474034e-05,2.96127609323149e-05,2.42931572539962e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366457508391,-39.613699421132,-39.6136740476115,-39.6136911256481,-39.6136759887944,-39.6136853047357,-39.6136760674427,-39.6136809196653,-39.6136750989546,-39.6136774325546,-39.613673733561,-39.6136750732637,-39.6136739586863,-39.613678794551
1.60333333333333,-0.0284985312211249,6.1893929925102e-05,1.48338155429702e-05,5.04631476399916e-05,2.33360533916376e-05,4.38363651029204e-05,2.81875734560872e-05,3.9965036504193e-05,3.09014484756444e-05,3.75763623590779e-05,3.20716650981951e-05,3.51078066726482e-05,2.95615369597586e-05,2.42511353587575e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366333118207,-39.6136757519464,-39.6136504223116,-39.6136674708058,-39.6136523601311,-39.6136616599563,-39.6136524386378,-39.6136572824653,-39.6136514718196,-39.6136538013809,-39.6136501087825,-39.6136514461656,-39.6136503335134,-39.6136551610113
1.60361111111111,-0.0284492323036194,6.17868743253957e-05,1.48081567652597e-05,5.03758630776222e-05,2.32956878522974e-05,4.37605419657539e-05,2.81388158614731e-05,3.98959086876233e-05,3.08479962810482e-05,3.75113653552289e-05,3.20161882990386e-05,3.50470786900728e-05,2.95104014827983e-05,2.42091860605103e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366208942476,-39.6136521235676,-39.6136268377428,-39.6136438567456,-39.6136287722047,-39.6136380559417,-39.6136288505701,-39.613633686017,-39.6136278854189,-39.6136302109484,-39.6136265247342,-39.6136278598018,-39.6136267490715,-39.6136315682171
1.60388888888889,-0.028400018562732,6.16800036517833e-05,1.47825423139961e-05,5.02887292906965e-05,2.32553920453685e-05,4.36848498077406e-05,2.80901424981904e-05,3.98269002868846e-05,3.07946364287485e-05,3.7446480634533e-05,3.19608073403028e-05,3.49864556178676e-05,2.94593543484549e-05,2.41673092342983e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366084980833,-39.6136285359257,-39.6136032938352,-39.6136202833975,-39.6136052249453,-39.6136144926218,-39.6136053031697,-39.6136101302504,-39.6136043396825,-39.6136066611873,-39.6136029813463,-39.6136043141024,-39.6136032052906,-39.6136080160983
1.60416666666667,-0.0283508898516128,6.15733175862408e-05,1.47569721128e-05,5.02017460192136e-05,2.32151658517835e-05,4.36092884028703e-05,2.80415532205398e-05,3.9758011096037e-05,3.07413687595188e-05,3.7381708002657e-05,3.19055220572602e-05,3.49259372758849e-05,2.94083954047017e-05,2.41255047547575e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365961232907,-39.6136049889506,-39.6135797905188,-39.6135967506916,-39.613581718283,-39.6135909699268,-39.6135817963666,-39.6135866150956,-39.6135808345407,-39.6135831520277,-39.6135794785488,-39.6135808089973,-39.6135797021008,-39.6135845045851
1.60444444444444,-0.028301846023664,6.14668158095639e-05,1.47314460854397e-05,5.01149130036673e-05,2.31750091508854e-05,4.35338575261549e-05,2.79930478835257e-05,3.96892409099952e-05,3.06881931142675e-05,3.73170472670206e-05,3.18503322849599e-05,3.48655234834248e-05,2.93575244993553e-05,2.40837724973405e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365837698334,-39.6135814825725,-39.613556327724,-39.613573258558,-39.613558252148,-39.6135674877869,-39.6135583300912,-39.6135631404829,-39.6135573699236,-39.6135596833998,-39.613556016272,-39.613557344417,-39.6135562394325,-39.6135610336077
1.60472222222222,-0.0282528869325395,6.13604980049711e-05,1.47059641560229e-05,5.00282299852175e-05,2.3134921823178e-05,4.34585569515129e-05,2.79446263431119e-05,3.96205895239877e-05,3.06351093338785e-05,3.72524982339804e-05,3.1795237858775e-05,3.48052140601581e-05,2.93067414807175e-05,2.40421123375258e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365714376745,-39.6135580167217,-39.6135329053812,-39.6135498069271,-39.6135348264708,-39.6135440461324,-39.6135349042737,-39.6135397063426,-39.6135339457617,-39.6135362552339,-39.6135325944464,-39.6135339202919,-39.6135328172161,-39.6135376030965
1.605,-0.0282040124321448,6.12543638555664e-05,1.46805262482292e-05,4.9941696704956e-05,2.30949037489245e-05,4.33833864555706e-05,2.78962884548928e-05,3.95520567319557e-05,3.05821172606139e-05,3.71880607120895e-05,3.17402386146633e-05,3.47450088253931e-05,2.92560461970756e-05,2.40005241511875e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365591267776,-39.6135345913285,-39.6135095234209,-39.6135263957293,-39.613511441182,-39.6135206448938,-39.6135115188448,-39.6135163126052,-39.6135105619855,-39.6135128674607,-39.6135092130025,-39.6135105365524,-39.613509435382,-39.613514212982
1.60527777777778,-0.0281552223766362,6.11484130440672e-05,1.4655132286222e-05,4.98553129052123e-05,2.30549548084851e-05,4.33083458139656e-05,2.78480340744046e-05,3.94836423307655e-05,3.05292167361264e-05,3.71237345080928e-05,3.16853343880755e-05,3.46849076005605e-05,2.92054384978561e-05,2.39590078138596e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36546837106,-39.6135112063234,-39.6134861817737,-39.6135030248952,-39.6134880962119,-39.6134972840016,-39.6134881737351,-39.6134929592014,-39.6134872185256,-39.6134895200108,-39.6134858718709,-39.6134871931292,-39.6134860938608,-39.6134908631948
1.60555555555556,-0.0281065166204205,6.1042645255484e-05,1.46297821939732e-05,4.97690783281746e-05,2.30150748831645e-05,4.32334348024301e-05,2.7799863057923e-05,3.94153461149414e-05,3.04764076032291e-05,3.70595194307647e-05,3.16305250151548e-05,3.46249102061817e-05,2.91549182310843e-05,2.39175632023046e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365345686234,-39.6134878616372,-39.6134628803704,-39.6134796943553,-39.6134647914916,-39.6134739633866,-39.6134648688753,-39.6134696460618,-39.6134639153128,-39.6134662128148,-39.6134625709824,-39.613463889953,-39.6134627925835,-39.6134675536656
1.60583333333333,-0.0280578950181546,6.09370601733014e-05,1.46044758963542e-05,4.96829927170107e-05,2.29752638536963e-05,4.31586531982028e-05,2.77517752607717e-05,3.93471678819457e-05,3.04236897035273e-05,3.69954152886592e-05,3.15758103327489e-05,3.45650164632956e-05,2.91044852470739e-05,2.3876190192359e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365223212934,-39.6134645572005,-39.6134396191419,-39.6134564040406,-39.6134415269517,-39.6134506829796,-39.6134416041962,-39.6134463731172,-39.6134406522779,-39.6134429458036,-39.6134393102677,-39.6134406269547,-39.6134395314807,-39.6134442843254
1.60611111111111,-0.0280093574247451,6.08316574831127e-05,1.45792133177286e-05,4.95970558149613e-05,2.29355216014946e-05,4.30840007775646e-05,2.77037705402808e-05,3.92791074279889e-05,3.03710628803386e-05,3.69314218903124e-05,3.15211901771518e-05,3.45052261936118e-05,2.90541393943263e-05,2.38348886605023e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365100950795,-39.6134412929441,-39.6134163980191,-39.6134331538818,-39.6134183025234,-39.6134274427115,-39.6134183796289,-39.6134231402987,-39.613417429352,-39.6134197189082,-39.613416089658,-39.6134174040653,-39.6134163104836,-39.6134210551049
1.60638888888889,-0.0279609036953478,6.07264368712007e-05,1.4553994382431e-05,4.95112673654638e-05,2.28958480080068e-05,4.30094773184444e-05,2.76558487529e-05,3.92111645500402e-05,3.03185269760349e-05,3.68675390451695e-05,3.14666643860199e-05,3.44455392176848e-05,2.90038805232237e-05,2.37936584841729e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364978899457,-39.6134180687991,-39.6133932169332,-39.6134099438101,-39.6133951181376,-39.6134042425133,-39.6133951951044,-39.6133999475373,-39.6133942464661,-39.6133965320597,-39.6133929090844,-39.6133942212158,-39.6133931295232,-39.6133978659354
1.60666666666667,-0.0279125336853674,6.06213980228476e-05,1.45288190156086e-05,4.94256271123089e-05,2.28562429553792e-05,4.29350825977799e-05,2.7608009755897e-05,3.91433390462281e-05,3.02660818345216e-05,3.68037665617971e-05,3.14122327963545e-05,3.43859553587096e-05,2.8953708483258e-05,2.37524995396593e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364857058555,-39.6133948846966,-39.6133700758154,-39.6133867737566,-39.6133719737256,-39.6133810823162,-39.613372050554,-39.6133767947642,-39.6133711035514,-39.6133733851893,-39.613369768478,-39.6133710783376,-39.6133699885307,-39.6133747167481
1.60694444444444,-0.0278642472504567,6.05165406251678e-05,1.45036871424292e-05,4.9340134800431e-05,2.28167063243319e-05,4.28608163944543e-05,2.75602534065022e-05,3.9075630713618e-05,3.02137272993066e-05,3.67401042505139e-05,3.13578952456655e-05,3.43264744376839e-05,2.89036231258175e-05,2.37114117048783e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364735427729,-39.6133717405678,-39.613346974597,-39.6133636436525,-39.6133488692188,-39.6133579620516,-39.613348945909,-39.6133536819107,-39.6133480005393,-39.6133502782284,-39.6133466677702,-39.6133479753619,-39.6133468874375,-39.6133516074742
1.60722222222222,-0.0278160442465169,6.04118643655977e-05,1.44785986870103e-05,4.92547901748121e-05,2.27772379977358e-05,4.27866784869068e-05,2.75125795622172e-05,3.90080393496995e-05,3.01614632141666e-05,3.66765519210923e-05,3.13036515724937e-05,3.42670962778004e-05,2.88536243003474e-05,2.36703948571426e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364614006618,-39.613348636344,-39.6133239132095,-39.6133405534292,-39.6133258045486,-39.6133348816508,-39.6133258811008,-39.6133306089082,-39.6133249373612,-39.6133272111083,-39.6133236068925,-39.6133249122202,-39.6133238261751,-39.6133285380451
1.6075,-0.0277679245296963,6.03073689318191e-05,1.44535535749669e-05,4.91695929812064e-05,2.27378378574899e-05,4.27126686534031e-05,2.74649880814531e-05,3.89405647535837e-05,3.01092894221309e-05,3.66131093848977e-05,3.1249501614194e-05,3.42078207022487e-05,2.88037118587836e-05,2.36294488728682e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364492794862,-39.6133255719566,-39.6133008915844,-39.6133175030181,-39.6133027796465,-39.6133118410453,-39.613302856061,-39.6133075756883,-39.6133019139487,-39.6133041837606,-39.6133005857764,-39.6133018888441,-39.613300804675,-39.6133055083926
1.60777777777778,-0.0277198879563906,6.02030540119465e-05,1.44285517314952e-05,4.90845429651134e-05,2.26985057862272e-05,4.26387866734967e-05,2.74174788210592e-05,3.88732067244515e-05,3.00572057687037e-05,3.65497764517467e-05,3.11954452094069e-05,3.41486475334644e-05,2.87538856514012e-05,2.35885736313022e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364371792101,-39.6133025473372,-39.6132779096536,-39.613294492351,-39.6132797944442,-39.6132888401668,-39.6132798707213,-39.6132845821826,-39.6132789302336,-39.613281196117,-39.6132776043537,-39.6132789051652,-39.613277822869,-39.6132825184481
1.60805555555556,-0.0276719343832421,6.00989192945938e-05,1.44035930823667e-05,4.89996398730228e-05,2.26592416665054e-05,4.25650323265838e-05,2.73700516397464e-05,3.88059650606315e-05,3.00052120984434e-05,3.64865529326666e-05,3.11414821973546e-05,3.40895765950304e-05,2.87041455297708e-05,2.3547769009606e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364250997976,-39.6132795624176,-39.6132549673487,-39.6132715213595,-39.6132568488736,-39.6132658789471,-39.6132569250135,-39.613261628323,-39.6132559861475,-39.6132582481093,-39.6132546625562,-39.6132559611154,-39.6132548806887,-39.6132595681435
1.60833333333333,-0.0276240636671393,5.99949644695768e-05,1.43786775530495e-05,4.89148834513937e-05,2.26200453812735e-05,4.2491405393556e-05,2.7322706396605e-05,3.87388395613682e-05,2.99533082556928e-05,3.64234386400515e-05,3.1087612416099e-05,3.40306077113589e-05,2.86544913456365e-05,2.35070348860471e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364130412129,-39.6132566171295,-39.6132320646017,-39.6132485899755,-39.6132339428666,-39.6132429573179,-39.6132340188696,-39.6132387140412,-39.6132330816225,-39.6132353396695,-39.6132317603157,-39.6132330566266,-39.6132319780663,-39.6132366574108
1.60861111111111,-0.0275762756652166,5.98911892266663e-05,1.43538050686318e-05,4.88302734483892e-05,2.25809168138907e-05,4.24179056533845e-05,2.72754429496045e-05,3.86718300266251e-05,2.9901494086206e-05,3.63604333842284e-05,3.10338357059216e-05,3.39717407056524e-05,2.86049229507448e-05,2.3466371139725e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364010034201,-39.6132337114048,-39.6132092013446,-39.6132256981309,-39.6132110763551,-39.6132200752113,-39.6132111522214,-39.6132158392694,-39.6132102165905,-39.6132124707294,-39.6132088975644,-39.6132101916308,-39.6132091149336,-39.6132137861819
1.60888888888889,-0.027528570234854,5.97875932561951e-05,1.43289755555376e-05,4.87458096102955e-05,2.25418558475163e-05,4.23445328877738e-05,2.72282611579255e-05,3.86049362569766e-05,2.98497694351835e-05,3.629753697786e-05,3.098015190558e-05,3.39129754033224e-05,2.85554401968778e-05,2.34257776487739e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.363889863836,-39.6132108451756,-39.6131863775097,-39.6132028457578,-39.6131882492714,-39.6131972325594,-39.6131883250013,-39.6131930039396,-39.6131873909838,-39.6131896412214,-39.6131860742343,-39.6131873660601,-39.6131862912229,-39.6131909543889
1.60916666666667,-0.0274809472336762,5.96841762497575e-05,1.43041889391551e-05,4.86614916862989e-05,2.25028623650693e-05,4.22712868776227e-05,2.71811608814863e-05,3.85381580518593e-05,2.97981341478908e-05,3.62347492334311e-05,3.09265608558384e-05,3.38543116283691e-05,2.85060429367481e-05,2.33852542923006e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.363769900677,-39.613188018374,-39.6131635930291,-39.6131800327883,-39.6131654615477,-39.6131744292944,-39.6131655371414,-39.613170207984,-39.6131646047345,-39.6131668510775,-39.6131632902579,-39.6131645798469,-39.6131635068664,-39.6131681619641
1.60944444444444,-0.0274334065195527,5.95809378983421e-05,1.42794451461812e-05,4.85773194239723e-05,2.24639362503028e-05,4.21981674049582e-05,2.71341419790638e-05,3.84714952129505e-05,2.97465880703655e-05,3.61720699635309e-05,3.08730623959805e-05,3.37957492057646e-05,2.84567310226561e-05,2.33448009504191e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.363650144368,-39.6131652309323,-39.6131408478353,-39.6131572591549,-39.6131427131164,-39.6131516653487,-39.6131427885742,-39.6131474513351,-39.6131418577751,-39.6131441002303,-39.6131405455674,-39.6131418329236,-39.6131407617966,-39.6131454088399
1.60972222222222,-0.0273859479505972,5.94778778939234e-05,1.42547441020984e-05,4.84932925734685e-05,2.24250773874374e-05,4.21251742510518e-05,2.70872043103649e-05,3.84049475411911e-05,2.96951310489793e-05,3.61094989815728e-05,3.08196563660384e-05,3.3737287960626e-05,2.84075043080189e-05,2.33044175008635e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.363530594554,-39.6131424827828,-39.6131181418608,-39.6131345247899,-39.61312000391,-39.6131289406547,-39.6131200792321,-39.6131247339253,-39.6131191500381,-39.6131213886122,-39.6131178400953,-39.6131191252226,-39.6131180559459,-39.6131226949488
1.61,-0.027338571385167,5.93749959300025e-05,1.42300857339584e-05,4.84094108822155e-05,2.23862856609742e-05,4.20523071984047e-05,2.70403477354052e-05,3.83385148380535e-05,2.96437629302522e-05,3.60470361001085e-05,3.07663426078255e-05,3.36789277191577e-05,2.83583626452729e-05,2.32641038230922e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36341125088,-39.6131197738581,-39.6130954750381,-39.6131118296259,-39.613097333861,-39.6131062551449,-39.6130974090477,-39.6131020556872,-39.6130964814561,-39.6130987161557,-39.6130951737744,-39.6130964566765,-39.613095389247,-39.6131000202233
1.61027777777778,-0.0272912766818628,5.92722916985611e-05,1.42054699676347e-05,4.83256741022267e-05,2.23475609535049e-05,4.19795660293475e-05,2.69935721148517e-05,3.8272196905257e-05,2.95924835612819e-05,3.59846811331164e-05,3.0713120961298e-05,3.36206683064704e-05,2.83093058880849e-05,2.32238597979091e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.363292112992,-39.6130971040907,-39.6130728473001,-39.6130891735954,-39.6130747029023,-39.6130836087521,-39.6130747779539,-39.6130794165535,-39.6130738519618,-39.6130760827938,-39.6130725465373,-39.6130738272181,-39.6130727616325,-39.6130773845962
1.61055555555556,-0.0272440636995283,5.91697648938821e-05,1.41808967301192e-05,4.82420819820565e-05,2.23089031513702e-05,4.19069505271106e-05,2.69468773087285e-05,3.82059935451448e-05,2.95412927881294e-05,3.59224338950747e-05,3.06599912681358e-05,3.35625095492764e-05,2.82603338902016e-05,2.31836853046982e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.363173180536,-39.6130744734135,-39.6130502585796,-39.6130665566313,-39.6130521109667,-39.613061001409,-39.6130521858833,-39.613056816457,-39.613051261488,-39.613053488459,-39.6130499583168,-39.6130512367803,-39.6130501730355,-39.6130547880003
1.61083333333333,-0.0271969322972497,5.90674152099784e-05,1.41563659473642e-05,4.81586342730171e-05,2.22703121385585e-05,4.18344604750702e-05,2.69002631779438e-05,3.81399045595379e-05,2.94901904591377e-05,3.58602941994246e-05,3.06069533695743e-05,3.3504451273828e-05,2.82114465054424e-05,2.31435802238917e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.363054453159,-39.6130518817591,-39.6130277088096,-39.6130439786665,-39.6130295579871,-39.6130384330485,-39.613029632769,-39.6130342553307,-39.6130287099678,-39.6130309330845,-39.613027409046,-39.6130286852959,-39.6130276233887,-39.6130322303686
1.61111111111111,-0.0271498823343553,5.89652423411852e-05,1.4131877546934e-05,4.80753307262297e-05,2.2231787799586e-05,4.17620956567928e-05,2.68537295830625e-05,3.80739297523453e-05,2.94391764212812e-05,3.57982618612885e-05,3.05540071075008e-05,3.3446493307014e-05,2.81626435878274e-05,2.31035444351303e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362935930509,-39.6130293290607,-39.6130051979231,-39.6130214396339,-39.6130070438966,-39.6130159036037,-39.6130071185441,-39.6130117331075,-39.6130061973342,-39.6130084166032,-39.613004898658,-39.6130061726981,-39.6130051126253,-39.613009711634
1.61138888888889,-0.0271029136704149,5.88632459836422e-05,1.41074314552425e-05,4.79921710929796e-05,2.21933300197403e-05,4.1689855857024e-05,2.68072763857063e-05,3.80080689259179e-05,2.93882505220063e-05,3.57363366955686e-05,3.05011523233703e-05,3.33886354756522e-05,2.811392499205e-05,2.30635778195792e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362817612235,-39.6130068152512,-39.6129827258533,-39.6129989394667,-39.6129845686283,-39.6129934130078,-39.6129846431417,-39.6129892497207,-39.6129837235204,-39.6129859389484,-39.6129824270858,-39.61298369892,-39.6129826406785,-39.6129872317298
1.61166666666667,-0.0270560261652398,5.87614258318896e-05,1.40830276001088e-05,4.79091551254807e-05,2.21549386841582e-05,4.16177408594143e-05,2.67609034472871e-05,3.79423218840163e-05,2.93374126096739e-05,3.56745185176443e-05,3.04483888605391e-05,3.33308776073703e-05,2.80652905717799e-05,2.30236802577905e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362699497984,-39.6129843402638,-39.6129602925335,-39.6129764780981,-39.6129621321157,-39.6129709611939,-39.6129622064951,-39.6129668051035,-39.6129612884597,-39.6129635000533,-39.6129599942629,-39.612961263895,-39.6129602074816,-39.6129647905893
1.61194444444444,-0.0270092196788822,5.86597815837338e-05,1.40586659079697e-05,4.78262825755077e-05,2.21166136786314e-05,4.15457504491912e-05,2.67146106286434e-05,3.78766884304367e-05,2.92866625333944e-05,3.56128071431256e-05,3.03957165609788e-05,3.32732195295201e-05,2.80167401826533e-05,2.29838516304319e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362581587407,-39.6129619040319,-39.6129378978972,-39.6129540554614,-39.612939734292,-39.6129485480954,-39.6129398085377,-39.6129443991893,-39.6129388920855,-39.6129410998513,-39.6129376001227,-39.6129388675565,-39.6129378129681,-39.6129423881458
1.61222222222222,-0.0269624940716345,5.85583129348677e-05,1.40343463061157e-05,4.77435531965463e-05,2.20783548886047e-05,4.14738844120463e-05,2.66683977916187e-05,3.78111683698898e-05,2.92360001409481e-05,3.55512023867666e-05,3.03431352672299e-05,3.32156610711373e-05,2.79682736795945e-05,2.29440918186729e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362463880154,-39.6129395064888,-39.6129155418779,-39.6129316714901,-39.6129173750908,-39.6129261736459,-39.6129174492031,-39.6129220319117,-39.6129165343313,-39.6129187382761,-39.6129152445987,-39.612916509838,-39.6129154570714,-39.6129200243328
1.6125,-0.0269158492040293,5.84570195823534e-05,1.40100687222755e-05,4.76609667410054e-05,2.20401621999687e-05,4.14021425331227e-05,2.66222647993084e-05,3.77457615061278e-05,2.91854252808087e-05,3.5489704065836e-05,3.02906448230551e-05,3.31582020589846e-05,2.79198909184638e-05,2.29044007046596e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362346375875,-39.6129171475681,-39.6128932244093,-39.6129093261177,-39.6128950544458,-39.6129038377788,-39.6128951284249,-39.6128997032041,-39.6128942151308,-39.6128964152611,-39.6128929276245,-39.6128941906731,-39.6128931397252,-39.6128976990841
1.61277777777778,-0.0268692849368388,5.83559012247498e-05,1.39858330843179e-05,4.75785229633168e-05,2.20020354982639e-05,4.13305245981047e-05,2.65762115142227e-05,3.76804676444639e-05,2.91349378022526e-05,3.54283119966753e-05,3.02382450714704e-05,3.31008423222028e-05,2.78715917537972e-05,2.28647781693423e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362229074221,-39.6128948272035,-39.612870945425,-39.6128870192779,-39.6128727722908,-39.612881540428,-39.6128728461369,-39.6128774130005,-39.6128719344178,-39.6128741307401,-39.6128706491339,-39.6128719099956,-39.6128708608632,-39.6128754123333
1.61305555555556,-0.0268228011310745,5.8254957559829e-05,1.39616393194509e-05,4.74962216172694e-05,2.19639746704349e-05,4.12590303935244e-05,2.65302377975689e-05,3.76152865901757e-05,2.90845375553073e-05,3.53670259960612e-05,3.01859358559159e-05,3.30435816898279e-05,2.78233760424486e-05,2.28252240941851e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362111974845,-39.6128725453285,-39.612848704859,-39.6128647509046,-39.6128505285595,-39.6128592815272,-39.6128506022729,-39.6128551612345,-39.6128496921261,-39.6128518846471,-39.6128484090608,-39.6128496677394,-39.6128486204194,-39.6128531640142
1.61333333333333,-0.0267763976479866,5.81541882870238e-05,1.39374873555779e-05,4.74140624567596e-05,2.19259796030794e-05,4.11876597063777e-05,2.64843435133145e-05,3.75502181483405e-05,2.90342243885426e-05,3.53058458818084e-05,3.01337170203462e-05,3.29864199907741e-05,2.77752436398373e-05,2.27857383613222e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361995077399,-39.6128503018773,-39.6128265026453,-39.6128425209316,-39.6128283231859,-39.6128370610104,-39.6128283967669,-39.6128329478402,-39.6128274881897,-39.6128296769159,-39.6128262073392,-39.6128274638384,-39.6128264183278,-39.6128309540609
1.61361111111111,-0.0267300743490638,5.80535931054073e-05,1.39133771204744e-05,4.73320452374788e-05,2.18880501819051e-05,4.11164123233991e-05,2.64385285239828e-05,3.74852621251158e-05,2.89839981527562e-05,3.52447714704274e-05,3.0081588409217e-05,3.29293570539702e-05,2.77271944030167e-05,2.27463208535214e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361878381536,-39.6128280967836,-39.612804338718,-39.6128203292929,-39.6128061561042,-39.6128148788116,-39.612806229553,-39.6128107727517,-39.6128053225427,-39.6128075074807,-39.6128040439032,-39.6128052982269,-39.6128042545224,-39.6128087824075
1.61388888888889,-0.0266838310960326,5.79531717144156e-05,1.38893085423586e-05,4.72501697147344e-05,2.18501862944316e-05,4.10452880327415e-05,2.63927926926906e-05,3.74204183260968e-05,2.89338586972391e-05,3.5183802580179e-05,3.0029549867125e-05,3.28723927105653e-05,2.76792281879791e-05,2.27069714521138e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361761886909,-39.6128059299816,-39.6127822130113,-39.6127981759227,-39.6127840272486,-39.612792734865,-39.6127841005654,-39.612788635903,-39.6127831951193,-39.6127853762756,-39.612781918687,-39.6127831708388,-39.6127821289374,-39.612786648988
1.61416666666667,-0.0266376677508573,5.78529238150419e-05,1.38652815493612e-05,4.71684356440912e-05,2.18123878274151e-05,4.09742866215133e-05,2.63471358831168e-05,3.7355686558548e-05,2.88838058730661e-05,3.51229390282619e-05,2.99776012381841e-05,3.28155267901722e-05,2.76313448522091e-05,2.2667690040692e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361645593172,-39.6127838014056,-39.6127601254595,-39.6127760607552,-39.6127619365533,-39.6127706291048,-39.6127620097384,-39.6127665372285,-39.6127611058538,-39.612763283235,-39.6127598316249,-39.6127610816087,-39.6127600415072,-39.6127645537369
1.61444444444444,-0.0265915841757393,5.77528491082915e-05,1.38412960700626e-05,4.70868427812749e-05,2.17746546678369e-05,4.09034078780169e-05,2.63015579597631e-05,3.7291066628645e-05,2.88338395307769e-05,3.50621806338756e-05,2.99257423677639e-05,3.27587591222276e-05,2.75835442522515e-05,2.26284765016142e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361529499982,-39.6127617109898,-39.612738075997,-39.6127539837248,-39.6127398839528,-39.6127485614655,-39.6127399570064,-39.6127444766627,-39.6127390546806,-39.6127412282933,-39.6127377826514,-39.6127390304709,-39.6127379921662,-39.6127424965885
1.61472222222222,-0.0265455802331169,5.76529472952327e-05,1.38173520326853e-05,4.70053908829954e-05,2.17369867036131e-05,4.08326515908759e-05,2.62560587856121e-05,3.72265583444733e-05,2.87839595212368e-05,3.50015272151845e-05,2.98739731012344e-05,3.27020895374541e-05,2.75358262450775e-05,2.25893307179525e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361413606992,-39.6127396586686,-39.6127160645585,-39.6127319447659,-39.6127178693817,-39.6127265318814,-39.612717942304,-39.6127224541399,-39.6127170415344,-39.6127192113851,-39.612715771701,-39.6127170173599,-39.612715980849,-39.6127204774773
1.615,-0.0264996557856646,5.75532180779203e-05,1.3793449365313e-05,4.69240797065489e-05,2.16993838221361e-05,4.07620175489527e-05,2.62106382255973e-05,3.71621615130625e-05,2.87341656957014e-05,3.49409785913767e-05,2.98222932835652e-05,3.26455178674936e-05,2.74881906887727e-05,2.25502525726445e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361297913859,-39.6127176443766,-39.6126940910785,-39.6127099438132,-39.6126958927745,-39.6127045402874,-39.6126959655659,-39.6127004695949,-39.6126950663498,-39.6126972324448,-39.6126937987083,-39.6126950422104,-39.6126940074902,-39.6126984963381
1.61527777777778,-0.026453810696293,5.74536611589153e-05,1.37695879974875e-05,4.68429090092657e-05,2.16618459108904e-05,4.06915055413678e-05,2.6165296143805e-05,3.70978759424008e-05,2.86844579053058e-05,3.48805345825883e-05,2.97707027605452e-05,3.25890439429909e-05,2.74406374417717e-05,2.25112419490687e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361182420239,-39.6126956680485,-39.6126721554918,-39.6126879808012,-39.6126739540662,-39.612682586618,-39.6126740267267,-39.6126785229625,-39.6126731290614,-39.6126752914074,-39.6126718636083,-39.6126731049573,-39.6126720720247,-39.6126765531055
1.61555555555556,-0.026408044828148,5.73542762413285e-05,1.37457678574997e-05,4.67618785491096e-05,2.16243728580868e-05,4.06211153579637e-05,2.6120032404793e-05,3.70337014405717e-05,2.8634836001523e-05,3.48201950077095e-05,2.97192013785884e-05,3.25326675954154e-05,2.73931663620444e-05,2.24722987304473e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36106712579,-39.612673729619,-39.6126502577334,-39.6126660556649,-39.6126520531914,-39.612660670808,-39.6126521257215,-39.6126566141773,-39.6126512296043,-39.6126533882077,-39.6126499663357,-39.6126512055353,-39.6126501743871,-39.6126546477144
1.61583333333333,-0.0263623580446112,5.72550630288638e-05,1.37219888746222e-05,4.66809880839919e-05,2.15869645515459e-05,4.0550846788598e-05,2.60748468738608e-05,3.69696378163756e-05,2.85852998362306e-05,3.47599596863159e-05,2.96677889843155e-05,3.24763886565601e-05,2.73457773069329e-05,2.24334228018497e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36095203017,-39.6126518290229,-39.6126283977382,-39.6126441683391,-39.6126301900853,-39.6126387927926,-39.6126302624851,-39.6126347431745,-39.6126293679134,-39.6126315227807,-39.6126281068255,-39.6126293438795,-39.6126283145128,-39.6126327800999
1.61611111111111,-0.0263167502092985,5.71560212252468e-05,1.36982509778985e-05,4.66002373723295e-05,2.15496208803416e-05,4.04806996232666e-05,2.60297394164929e-05,3.69056848781223e-05,2.85358492615594e-05,3.46998284396281e-05,2.96164654235276e-05,3.24202069588154e-05,2.72984701358962e-05,2.23946140459643e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360837133036,-39.6126299661953,-39.6126065754413,-39.6126223187589,-39.6126083646829,-39.6126169525065,-39.6126084369526,-39.6126129098891,-39.6126075439238,-39.6126096950615,-39.6126062850128,-39.6126075199249,-39.6126064923365,-39.6126109501968
1.61638888888889,-0.0262712211860602,5.70571505343338e-05,1.36745540960004e-05,4.65196261735208e-05,2.15123417329739e-05,4.04106736529756e-05,2.59847098966785e-05,3.68418424358451e-05,2.84864841307145e-05,3.46398010875246e-05,2.95652305436525e-05,3.23641223336341e-05,2.7251244707127e-05,2.2355872347677e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360722434048,-39.6126081410713,-39.612584790778,-39.6126005068593,-39.6125865769194,-39.6125951498852,-39.6125866490593,-39.6125911142562,-39.6125857575706,-39.6125879049852,-39.612584500833,-39.6125857336069,-39.6125847077937,-39.6125891579406
1.61666666666667,-0.0262257708389809,5.69584506618579e-05,1.3650898158091e-05,4.64391542473633e-05,2.14751269977952e-05,4.03407686690605e-05,2.59397581808748e-05,3.67781102984617e-05,2.8437204295819e-05,3.45798774516738e-05,2.95140841912982e-05,3.23081346141006e-05,2.72041008797629e-05,2.2317197591095e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360607932865,-39.6125863535861,-39.6125630436836,-39.6125787325757,-39.6125648267302,-39.6125733848638,-39.6125648987406,-39.6125693562112,-39.6125640087894,-39.6125661524872,-39.6125627542212,-39.6125639848606,-39.6125629608197,-39.6125674032664
1.61694444444444,-0.0261803990323784,5.68599213132174e-05,1.36272830936679e-05,4.63588213537131e-05,2.14379765642145e-05,4.0270984461928e-05,2.58948841356732e-05,3.67144882752476e-05,2.83880096101365e-05,3.45200573522429e-05,2.9463026214099e-05,3.22522436336186e-05,2.71570385134576e-05,2.22785896606925e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360493629147,-39.612564603675,-39.6125413340935,-39.6125569958434,-39.6125431140506,-39.6125516573776,-39.6125431859317,-39.6125476356894,-39.6125422975154,-39.6125444375028,-39.612541045113,-39.6125422736215,-39.6125412513498,-39.6125456861097
1.61722222222222,-0.0261351056308039,5.6761562193738e-05,1.36037088329815e-05,4.62786272529922e-05,2.14008903208714e-05,4.0201320824775e-05,2.5850087626349e-05,3.66509761768686e-05,2.83388999262561e-05,3.44603406111037e-05,2.94120564592317e-05,3.2196449225505e-05,2.71100574673991e-05,2.22400484413183e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360379522555,-39.6125428912734,-39.6125196619432,-39.6125352965979,-39.6125214388163,-39.6125299673623,-39.6125215105683,-39.6125259526265,-39.6125206236842,-39.6125227599678,-39.6125193734438,-39.6125205998252,-39.6125195793196,-39.612524006406
1.6175,-0.0260898904990411,5.66633730107629e-05,1.35801753052534e-05,4.61985717048868e-05,2.13638681575159e-05,4.01317775489338e-05,2.58053685188137e-05,3.65875738140068e-05,2.82898750976832e-05,3.44007270505817e-05,2.93611747753955e-05,3.21407512225462e-05,2.70631576016915e-05,2.22015738175131e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36026561275,-39.6125212163168,-39.6124980271685,-39.6125136347747,-39.6124998009628,-39.6125083147534,-39.612499872586,-39.612504306958,-39.6124989872315,-39.6125011198176,-39.6124977391494,-39.6124989634074,-39.6124979446648,-39.612502364091
1.61777777777778,-0.0260447535021065,5.65653534720898e-05,1.35566824398792e-05,4.61186544713152e-05,2.13269099627409e-05,4.0062354427102e-05,2.57607266805784e-05,3.65242809971947e-05,2.8240934978916e-05,3.43412164912023e-05,2.93103810108778e-05,3.20851494587044e-05,2.70163387763115e-05,2.2163165674966e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360151899394,-39.612499578741,-39.612476429705,-39.6124920103095,-39.612478200426,-39.6124866994867,-39.6124782719205,-39.6124826986196,-39.6124773880931,-39.612479516988,-39.6124761421656,-39.6124773643037,-39.6124763473212,-39.6124807591004
1.61805555555556,-0.0259996945052481,5.6467503283969e-05,1.35332301672079e-05,4.60388753137939e-05,2.12900156271688e-05,3.9993051251883e-05,2.57161619776827e-05,3.64610975381582e-05,2.81920794228777e-05,3.42818087568858e-05,2.9259675013065e-05,3.20296437681399e-05,2.69696008511052e-05,2.21248238992595e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360038382149,-39.6124779784816,-39.6124548694887,-39.6124704231382,-39.6124566371417,-39.6124651214979,-39.6124567085078,-39.6124611275472,-39.6124558262047,-39.6124579514149,-39.6124545824281,-39.6124558024502,-39.6124547872246,-39.61245919137
1.61833333333333,-0.0259547133739459,5.63698221543414e-05,1.35098184174526e-05,4.59592339942505e-05,2.12531850404956e-05,3.99238678170434e-05,2.56716742774213e-05,3.63980232476809e-05,2.81433082839316e-05,3.42225036703739e-05,2.9209056630778e-05,3.19742339847316e-05,2.69229436869889e-05,2.20865483758533e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359925060679,-39.6124564154746,-39.6124333464556,-39.6124488731966,-39.6124351110458,-39.6124435807229,-39.6124351822838,-39.6124395936767,-39.6124343015025,-39.6124364230343,-39.612433059873,-39.6124342777826,-39.6124332643111,-39.6124376608358
1.61861111111111,-0.0259098099739107,5.62723097925984e-05,1.34864471198878e-05,4.5879730275173e-05,2.12164180926121e-05,3.98548039157489e-05,2.56272634469129e-05,3.63350579377043e-05,2.80946214171712e-05,3.41633010538454e-05,2.91585257135473e-05,3.19189199436468e-05,2.68763671444497e-05,2.20483389901841e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359811934647,-39.6124348896559,-39.6124118605418,-39.6124273604208,-39.6124136220745,-39.6124220770979,-39.6124136931846,-39.6124180969443,-39.6124128139224,-39.6124149317822,-39.6124115744365,-39.6124127902373,-39.6124117785166,-39.612416167434
1.61888888888889,-0.0258649841710844,5.61749659072559e-05,1.34631162053737e-05,4.58003639187558e-05,2.11797146741922e-05,3.97858593415219e-05,2.55829293538144e-05,3.62722014201424e-05,2.80460186771082e-05,3.410420073113e-05,2.91080821098714e-05,3.18637014798957e-05,2.68298710848735e-05,2.20101956282819e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359699003716,-39.6124134009616,-39.6123904116834,-39.6124058847469,-39.612392170164,-39.612400610559,-39.6123922411464,-39.6123966372861,-39.6123913634007,-39.6123934775949,-39.6123901260546,-39.6123913397502,-39.6123903297775,-39.6123947111006
1.61916666666667,-0.025820235831639,5.60777902081793e-05,1.34398256042904e-05,4.57211346885119e-05,2.11430746749713e-05,3.97170338891945e-05,2.55386718652786e-05,3.62094535077916e-05,2.79974999188039e-05,3.40452025258144e-05,2.90577256693379e-05,3.18085784284301e-05,2.67834553687272e-05,2.19721181764297e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359586267552,-39.612391949328,-39.6123689998168,-39.6123844461111,-39.6123707552506,-39.6123791810425,-39.6123708261055,-39.6123752146384,-39.6123699498738,-39.6123720604086,-39.6123687146637,-39.6123699262579,-39.6123689180301,-39.612373291772
1.61944444444444,-0.0257755648219769,5.59807824044638e-05,1.34165752470062e-05,4.5642042348914e-05,2.11064979860537e-05,3.96483273531274e-05,2.54944908497043e-05,3.61468140134331e-05,2.79490649963972e-05,3.39863062614902e-05,2.90074562423416e-05,3.1753550624925e-05,2.6737119858069e-05,2.19341065206562e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35947372582,-39.6123705346912,-39.6123476248784,-39.6123630444497,-39.6123493772706,-39.6123577884847,-39.6123494479984,-39.6123538289375,-39.6123485732779,-39.6123506801598,-39.6123473402003,-39.6123485496966,-39.6123475432107,-39.6123519093846
1.61972222222222,-0.0257309710087297,5.58839422073487e-05,1.33933650641004e-05,4.55630866629784e-05,2.10699844986052e-05,3.95797395285005e-05,2.54503861752721e-05,3.60842827497865e-05,2.79007137663421e-05,3.39275117627288e-05,2.89572736782943e-05,3.16986179048037e-05,2.6690864414353e-05,2.18961605476596e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359361378186,-39.6123491569877,-39.6123262868048,-39.6123416796993,-39.6123280361606,-39.6123364328221,-39.6123281067615,-39.61233248012,-39.6123272335497,-39.6123293367849,-39.6123260026008,-39.6123272100029,-39.6123262052559,-39.6123305638748
1.62,-0.0256864542587584,5.57872693286774e-05,1.337019498608e-05,4.5484267395274e-05,2.10335341027211e-05,3.95112702106712e-05,2.54063577109819e-05,3.60218595298575e-05,2.78524460838662e-05,3.38688188537045e-05,2.89071778276552e-05,3.16437801039898e-05,2.66446888995286e-05,2.18582801445639e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359249224315,-39.6123278161542,-39.6123049855326,-39.6123203517964,-39.6123067318574,-39.6123151139913,-39.6123068023314,-39.6123111681225,-39.6123059306258,-39.6123080302207,-39.612304701802,-39.6123059071135,-39.6123049041024,-39.6123092551794
1.62027777777778,-0.0256420144391528,5.56907634793402e-05,1.33470649437871e-05,4.54055843104528e-05,2.09971466904614e-05,3.94429191950751e-05,2.5362405323849e-05,3.59595441683701e-05,2.78042618054365e-05,3.38102273594892e-05,2.88571685403974e-05,3.15890370593406e-05,2.65985931760027e-05,2.1820465197753e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359137263876,-39.612306512127,-39.6122837209984,-39.6122990606776,-39.6122854642974,-39.6122938319289,-39.612285534645,-39.6122898928817,-39.6122846644429,-39.6122867604037,-39.6122834377405,-39.612284640965,-39.6122836396868,-39.6122879832349
1.62055555555556,-0.0255976514172313,5.5594424370787e-05,1.33239748688626e-05,4.5327037173611e-05,2.09608221527749e-05,3.93746862783204e-05,2.5318528883416e-05,3.58973364786451e-05,2.77561607864047e-05,3.37517371055908e-05,2.88072456671523e-05,3.1534388607399e-05,2.65525771060218e-05,2.17827155948758e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359025496536,-39.6122852448432,-39.6122624931393,-39.6122778062798,-39.6122642334177,-39.6122725865719,-39.612264303639,-39.6122686543344,-39.6122634349379,-39.6122655272709,-39.6122622103533,-39.6122634114944,-39.6122624119462,-39.6122667479784
1.62083333333333,-0.02555336506054,5.5498251715618e-05,1.33009246922752e-05,4.52486257507381e-05,2.09245603812271e-05,3.93065712561131e-05,2.52747282591826e-05,3.58352362754997e-05,2.77081428835185e-05,3.36933479164478e-05,2.87574090597544e-05,3.14798345845732e-05,2.65066405516894e-05,2.17450312234903e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358913921963,-39.6122640142393,-39.6122413018921,-39.6122565885397,-39.6122430391552,-39.6122513778571,-39.6122431092505,-39.6122474524176,-39.6122422420477,-39.6122443307593,-39.6122410195773,-39.6122422186386,-39.6122412208173,-39.6122455493467
1.62111111111111,-0.0255091552368528,5.54022452276793e-05,1.32779143449586e-05,4.51703498079414e-05,2.08883612679177e-05,3.92385739247037e-05,2.52310033198241e-05,3.57732433735659e-05,2.76602079538398e-05,3.36350596187083e-05,2.87076585685613e-05,3.1425374828501e-05,2.64607833766354e-05,2.17074119700585e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358802539825,-39.6122428202526,-39.612220147194,-39.6122354073945,-39.612221881447,-39.6122302057215,-39.6122219514165,-39.6122262870683,-39.6122210857094,-39.6122231708058,-39.6122198653495,-39.6122210623347,-39.6122200662373,-39.6122243872768
1.62138888888889,-0.025465021814171,5.5306404619573e-05,1.32549437576454e-05,4.50922091112499e-05,2.08522247050353e-05,3.91706940820174e-05,2.51873539351327e-05,3.57113575872028e-05,2.76123558540479e-05,3.35768720379475e-05,2.86579940455476e-05,3.13710091762785e-05,2.64150054442488e-05,2.16698577225611e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358691349791,-39.6122216628199,-39.6121990289821,-39.6122142627812,-39.6122007602302,-39.6122090701023,-39.6122008300741,-39.6122051582236,-39.6121999658603,-39.6122020473477,-39.6121987476072,-39.6121999425198,-39.6121989481434,-39.612203261706
1.62166666666667,-0.0254209646607227,5.52107296061011e-05,1.32320128623587e-05,4.50142034280719e-05,2.08161505836472e-05,3.91029315254999e-05,2.51437799745285e-05,3.56495787321927e-05,2.7564586441549e-05,3.3518785000405e-05,2.86084153426968e-05,3.13167374659314e-05,2.636930661686e-05,2.16323683694467e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358580351533,-39.6122005418785,-39.6121779471936,-39.6121931546371,-39.6121796754421,-39.6121879709367,-39.6121797451607,-39.6121840658208,-39.6121788824375,-39.6121809603221,-39.6121776662877,-39.6121788591312,-39.6121778664729,-39.6121821725715
1.62194444444444,-0.0253769836449624,5.51152199015734e-05,1.32091215906562e-05,4.49363325247303e-05,2.07801387968019e-05,3.90352860528667e-05,2.5100281308174e-05,3.55879066241978e-05,2.75168995733835e-05,3.34607983332947e-05,2.85589223116664e-05,3.12625595351986e-05,2.63236867581783e-05,2.15949437984485e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358469544719,-39.6121794573656,-39.6121569017661,-39.6121720828993,-39.6121586270201,-39.612166908162,-39.6121586966135,-39.6121630097974,-39.6121578353785,-39.6121599096666,-39.6121566213283,-39.6121578121064,-39.6121568211631,-39.6121611198106
1.62222222222222,-0.0253330786355707,5.501987522047e-05,1.31862698741126e-05,4.48585961694165e-05,2.07441892376116e-05,3.89677574616871e-05,2.50568578066501e-05,3.55263410788903e-05,2.74692951069647e-05,3.34029118630356e-05,2.85095148045328e-05,3.12084752225944e-05,2.62781457326518e-05,2.155758389791e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358358929021,-39.6121584092186,-39.612135892637,-39.6121510475055,-39.6121376149017,-39.6121458817157,-39.6121376843702,-39.6121419900906,-39.6121368246207,-39.6121388953185,-39.6121356126665,-39.6121368013828,-39.6121358121516,-39.6121401033608
1.6225,-0.0252892495014541,5.49246952787885e-05,1.31634576449568e-05,4.47809941300921e-05,2.07083017970531e-05,3.89003455511574e-05,2.50135093398372e-05,3.54648819119609e-05,2.74217729009454e-05,3.3345125417227e-05,2.84601926743495e-05,3.11544843665652e-05,2.62326834036369e-05,2.1520288556475e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35824850411,-39.6121373973751,-39.6121149197439,-39.612130048393,-39.6121166390245,-39.6121248915354,-39.6121167083684,-39.6121210066382,-39.6121158501018,-39.6121179172156,-39.61211464024,-39.612115826898,-39.612114839376,-39.6121191231598
1.62277777777778,-0.0252454961117443,5.48296797924027e-05,1.31406848342593e-05,4.47035261751025e-05,2.06724763700193e-05,3.8833050119223e-05,2.49702357782967e-05,3.54035289417758e-05,2.73743328128624e-05,3.32874388227362e-05,2.84109557736513e-05,3.1100586806183e-05,2.61872996361201e-05,2.14830576621255e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358138269659,-39.6121164217726,-39.6120939830245,-39.6121090854996,-39.6120956993262,-39.6121039375587,-39.6120957685456,-39.6121000593778,-39.6120949117595,-39.6120969752954,-39.6120937039864,-39.6120948885898,-39.612093902774,-39.6120981791452
1.62305555555556,-0.0252018183357978,5.47348284771754e-05,1.31179513747966e-05,4.46261920731339e-05,2.06367128484393e-05,3.87658709657537e-05,2.49270369930661e-05,3.53422819837265e-05,2.73269747017446e-05,3.32298519078351e-05,2.83618039551684e-05,3.10467823803023e-05,2.61419942940581e-05,2.14458911046595e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35802822534,-39.6120954823488,-39.6120730824167,-39.612088158763,-39.6120747957445,-39.6120830197234,-39.6120748648398,-39.6120791482471,-39.6120740095315,-39.6120760694957,-39.6120728038437,-39.6120739863958,-39.6120730022833,-39.6120772712549
1.62333333333333,-0.0251582160431958,5.46401410505502e-05,1.30952571981125e-05,4.45489915934067e-05,2.06010111260042e-05,3.8698807890063e-05,2.48839128548702e-05,3.52811408551409e-05,2.72796984254958e-05,3.31723645008716e-05,2.8312737072655e-05,3.09930709284831e-05,2.60967672424954e-05,2.14087887720407e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357918370827,-39.6120745790415,-39.6120522178583,-39.612067268121,-39.6120539282175,-39.6120621379673,-39.6120539971888,-39.6120582731842,-39.6120531433559,-39.6120551997546,-39.6120519397497,-39.6120531202542,-39.612052137842,-39.6120563994266
1.62361111111111,-0.0251146891037439,5.45456172298562e-05,1.30726022367502e-05,4.44719245060328e-05,2.05653710956172e-05,3.86318606917296e-05,2.48408632353832e-05,3.52201053747008e-05,2.72325038432887e-05,3.31149764299102e-05,2.82637549792007e-05,3.09394522897002e-05,2.60516183461612e-05,2.13717505549559e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357808705792,-39.6120537117887,-39.6120313892874,-39.6120464135115,-39.6120330966832,-39.6120412922285,-39.6120331655308,-39.612037434127,-39.6120323131706,-39.61203436601,-39.6120311116424,-39.6120322901029,-39.6120313093881,-39.6120355635985
1.62388888888889,-0.0250712373874711,5.4451256733599e-05,1.30499864235545e-05,4.43949905803051e-05,2.05297926505717e-05,3.85650291719164e-05,2.47978880057585e-05,3.51591753587787e-05,2.7185390814574e-05,3.30576875238021e-05,2.82148575283902e-05,3.08859263050244e-05,2.6006547470867e-05,2.1334776341286e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35769922991,-39.6120328805285,-39.6120105966422,-39.6120255948728,-39.6120123010797,-39.612020482445,-39.6120123698037,-39.6120166310135,-39.6120115189138,-39.6120135682,-39.6120103194601,-39.61201149588,-39.6120105168597,-39.6120147637087
1.62416666666667,-0.0250278607646301,5.43570592789603e-05,1.30274096901838e-05,4.43181895872708e-05,2.04942756855584e-05,3.84983131301561e-05,2.47549870378397e-05,3.50983506262433e-05,2.7138359197822e-05,3.30004976113389e-05,2.81660445750248e-05,3.08324928140666e-05,2.59615544817862e-05,2.12978660217687e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357589942857,-39.6120120851988,-39.6119898398609,-39.6120048121428,-39.6119915413451,-39.6119997085551,-39.6119916099459,-39.6119958637821,-39.6119907605238,-39.6119928062629,-39.6119895631409,-39.6119907375238,-39.6119897601951,-39.6119939996954
1.62444444444444,-0.0249845591056964,5.42630245859285e-05,1.30048719698114e-05,4.4241521296996e-05,2.04588200939811e-05,3.8431712367987e-05,2.47121602033123e-05,3.50376309951625e-05,2.70914088539673e-05,3.29434065216494e-05,2.81173159730728e-05,3.07791516565874e-05,2.59166392444574e-05,2.12610194861759e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357480844307,-39.6119913257379,-39.6119691188819,-39.61198406526,-39.611970817418,-39.611978970497,-39.6119708858957,-39.611975132371,-39.6119700379388,-39.611972080137,-39.6119688426232,-39.6119700149727,-39.6119690393325,-39.6119732714968
1.62472222222222,-0.0249413322813683,5.41691523731487e-05,1.29823731950876e-05,4.41649854809568e-05,2.04234257704956e-05,3.83652266861804e-05,2.46694073748982e-05,3.4977016284834e-05,2.70445396416447e-05,3.28864140849538e-05,2.80686715768813e-05,3.07259026740855e-05,2.5871801624989e-05,2.12242366239959e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357371933937,-39.6119706020843,-39.6119484336435,-39.6119633541626,-39.6119501292366,-39.6119582682091,-39.6119501975915,-39.6119544367187,-39.6119493510973,-39.6119513897607,-39.6119481578454,-39.611949328165,-39.6119483542106,-39.6119525790516
1.625,-0.0248981801625664,5.40754423600897e-05,1.29599132988445e-05,4.40885819109693e-05,2.03880926093187e-05,3.82988558862215e-05,2.46267284245936e-05,3.49165063142604e-05,2.69977514212501e-05,3.282952013055e-05,2.80201112415088e-05,3.06727457078005e-05,2.58270414893275e-05,2.11875173256631e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357263211423,-39.6119499141763,-39.6119277840845,-39.6119426787891,-39.6119294767397,-39.61193760163,-39.6119295449719,-39.6119337767637,-39.6119286999379,-39.6119307350726,-39.6119275087462,-39.6119286770394,-39.6119277047677,-39.6119319222981
1.62527777777778,-0.024855102620433,5.39818942684534e-05,1.29374922137736e-05,4.40123103584372e-05,2.03528205048454e-05,3.82325997701423e-05,2.45841232249481e-05,3.48561009024301e-05,2.69510440535606e-05,3.27727244889723e-05,2.79716348212961e-05,3.06196805992117e-05,2.57823587037928e-05,2.11508614812914e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357154676442,-39.6119292619525,-39.6119071701433,-39.6119220390783,-39.6119088598657,-39.6119169706982,-39.6119089279756,-39.6119131524446,-39.6119080843992,-39.6119101160114,-39.6119068952642,-39.6119080615344,-39.6119070909427,-39.611911301175
1.62555555555556,-0.0248120995263321,5.38885078177271e-05,1.29151098732374e-05,4.3936170596446e-05,2.03176093518496e-05,3.81664581404944e-05,2.45415916488026e-05,3.47957998690765e-05,2.69044173989439e-05,3.27160269905815e-05,2.79232421718552e-05,3.05667071901815e-05,2.57377531347505e-05,2.11142689815047e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357046328672,-39.6119086453515,-39.6118865917589,-39.6119014349686,-39.6118882785536,-39.6118963753526,-39.6118883465413,-39.6118925637002,-39.6118875044201,-39.6118895325158,-39.6118863173382,-39.6118874815889,-39.6118865126743,-39.6118907156212
1.62583333333333,-0.0247691707518488,5.37952827298309e-05,1.28927662100312e-05,4.38601623976363e-05,2.02824590453053e-05,3.8100430799379e-05,2.44991335694611e-05,3.47356030342908e-05,2.68578713178797e-05,3.26594274661791e-05,2.7874933149079e-05,3.05138253217435e-05,2.56932246494592e-05,2.10777397172014e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356938167791,-39.6118880643122,-39.61186604887,-39.6118808663991,-39.6118677327421,-39.6118758155318,-39.6118678006078,-39.6118720104693,-39.6118669599393,-39.6118689845246,-39.611865774907,-39.6118669371418,-39.6118659699012,-39.6118701655754
1.62611111111111,-0.0247263161687888,5.37022187263936e-05,1.28704611578186e-05,4.37842855349104e-05,2.02473694798133e-05,3.80345175500793e-05,2.44567488601086e-05,3.46755102184803e-05,2.68114056715029e-05,3.26029257465044e-05,2.78267076092794e-05,3.04610348356299e-05,2.56487731149172e-05,2.10412735792715e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356830193477,-39.6118675187733,-39.6118455414158,-39.6118603333084,-39.6118472223702,-39.6118552911749,-39.6118472901142,-39.6118514926908,-39.6118464508959,-39.6118484719768,-39.6118452679096,-39.611846428132,-39.6118454625626,-39.6118496509765
1.62638888888889,-0.0246835356491783,5.36093155299421e-05,1.28481946495824e-05,4.37085397814111e-05,2.02123405515115e-05,3.79687181955457e-05,2.44144373936345e-05,3.46155212423075e-05,2.6765020321418e-05,3.25465216634268e-05,2.77785654074432e-05,3.0408335574806e-05,2.56043983986745e-05,2.10048704590711e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35672240541,-39.6118470086739,-39.6118250693351,-39.6118398356357,-39.611826747377,-39.6118348022208,-39.6118268149996,-39.6118310103039,-39.6118259772289,-39.6118279948116,-39.6118247962851,-39.6118259544985,-39.6118249905976,-39.6118291717638
1.62666666666667,-0.0246408290652635,5.35165728629004e-05,1.28259666190797e-05,4.36329249113892e-05,2.0177372154988e-05,3.79030325397167e-05,2.43721990448283e-05,3.45556359269264e-05,2.67187151286879e-05,3.24902150478e-05,2.77305064001824e-05,3.0355727382162e-05,2.55601003670709e-05,2.09685302478467e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35661480327,-39.6118265339531,-39.6118046325673,-39.6118193733201,-39.6118063077017,-39.6118143486088,-39.611806375203,-39.6118105632477,-39.6118055388776,-39.611807552968,-39.6118043599728,-39.6118055161807,-39.6118045539452,-39.6118087278763
1.62694444444444,-0.0245981962895103,5.34239904485616e-05,1.28037769999707e-05,4.35574406997838e-05,2.01424641863049e-05,3.78374603863843e-05,2.43300336865063e-05,3.44958540924067e-05,2.66724899558067e-05,3.24340057327339e-05,2.76825304435909e-05,3.03032101005598e-05,2.55158788890278e-05,2.09322528368074e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356507386738,-39.6118060945499,-39.6117842310517,-39.6117989463008,-39.6117859032836,-39.611793930278,-39.6117859706639,-39.6117901514614,-39.6117851357811,-39.6117871463854,-39.6117839589118,-39.6117851131177,-39.6117841525448,-39.6117883192533
1.62722222222222,-0.0245556371946036,5.33315680110801e-05,1.27816257258898e-05,4.34820869203974e-05,2.01076165412052e-05,3.77720015402311e-05,2.42879411933102e-05,3.44361755614128e-05,2.66263446636157e-05,3.23778935495786e-05,2.76346373944745e-05,3.02507835737449e-05,2.54717338321433e-05,2.08960381176771e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356400155493,-39.6117856904037,-39.6117638647275,-39.611778554517,-39.6117655340621,-39.6117735471679,-39.6117656013215,-39.6117697748845,-39.611764767879,-39.6117667750031,-39.6117635930416,-39.611764745249,-39.6117637863359,-39.6117679458341
1.6275,-0.0245131516534474,5.32393052737239e-05,1.27595127308871e-05,4.34068633485699e-05,2.00728291154895e-05,3.77066558047953e-05,2.4245921439926e-05,3.4376600155491e-05,2.65802791147531e-05,3.23218783312711e-05,2.75868271103335e-05,3.01984476443239e-05,2.54276650642429e-05,2.0859885982837e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356293109218,-39.611765321454,-39.6117435335345,-39.6117581979084,-39.6117451999766,-39.6117531992178,-39.6117452671154,-39.6117494334563,-39.6117444351106,-39.6117464387606,-39.6117432623018,-39.611744412514,-39.6117434552578,-39.6117476075583
1.62777777777778,-0.0244707395391642,5.31472019613795e-05,1.27374379490725e-05,4.3331769760484e-05,2.00381018045803e-05,3.76414229857392e-05,2.42039743001399e-05,3.43171276972177e-05,2.65342931724753e-05,3.22659599095738e-05,2.75390994486872e-05,3.01462021560234e-05,2.53836724541919e-05,2.08237963240302e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356186247594,-39.61174498764,-39.611723237412,-39.6117378764142,-39.6117249009667,-39.6117328863673,-39.6117249679852,-39.6117291271164,-39.6117241374156,-39.6117261375976,-39.6117229666318,-39.6117241148524,-39.6117231592502,-39.6117273043655
1.62805555555556,-0.0244284007250944,5.30552577990063e-05,1.27154013143802e-05,4.32568059307145e-05,2.00034345066174e-05,3.75763028881244e-05,2.41620996492771e-05,3.42577580083999e-05,2.64883866988302e-05,3.22101381182505e-05,2.74914542667676e-05,3.0094046954002e-05,2.53397558704122e-05,2.07877690331368e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356079570304,-39.6117246889016,-39.6117029762999,-39.6117175899743,-39.6117046369722,-39.6117126085561,-39.6117047038705,-39.6117088558046,-39.6117038747338,-39.6117058714536,-39.6117027059714,-39.6117038522039,-39.6117028982528,-39.6117070361953
1.62833333333333,-0.0243861350847963,5.29634725122519e-05,1.26934027610789e-05,4.31819716366702e-05,1.9968827116905e-05,3.7511295317356e-05,2.41202973619364e-05,3.41984909121658e-05,2.6442559557077e-05,3.21544127911263e-05,2.74438914218565e-05,3.00419818809678e-05,2.52959151822727e-05,2.07518040029125e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355973077032,-39.6117044251783,-39.6116827501379,-39.6116973385283,-39.6116844079329,-39.6116923657239,-39.6116844747112,-39.6116886194606,-39.6116836470048,-39.6116856402685,-39.6116824802605,-39.6116836245082,-39.6116826722055,-39.6116868029875
1.62861111111111,-0.0243439424920457,5.28718458274173e-05,1.26714422238025e-05,4.31072666544477e-05,1.99342795314886e-05,3.74464000801214e-05,2.40785673138366e-05,3.41393262308956e-05,2.63968116101184e-05,3.20987837615827e-05,2.73964107723845e-05,2.99900067821028e-05,2.52521502582728e-05,2.07159011263207e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35586676746,-39.61168419641,-39.611662558866,-39.611677122016,-39.6116642137886,-39.6116721578105,-39.6116642804472,-39.6116684180243,-39.6116634541687,-39.6116654439822,-39.6116622894389,-39.6116634317053,-39.611662481048,-39.611666604682
1.62888888888889,-0.0243018228208353,5.27803774707188e-05,1.26495196364135e-05,4.303269076079e-05,1.98997916484891e-05,3.73816169826687e-05,2.40369093798833e-05,3.4080263789373e-05,2.63511427212115e-05,3.20432508627987e-05,2.73490121764735e-05,2.99381215022989e-05,2.52084609681909e-05,2.06800602954928e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355760641273,-39.6116640025365,-39.6116424024242,-39.6116569403774,-39.6116440544793,-39.6116519847561,-39.6116441210184,-39.6116482514357,-39.6116432961654,-39.6116452825347,-39.6116421334466,-39.6116432737352,-39.6116423247206,-39.6116464412188
1.62916666666667,-0.0242597759453742,5.26890671689933e-05,1.26276349343151e-05,4.295824373309e-05,1.98653633645043e-05,3.73169458312617e-05,2.399532343585e-05,3.40213034100633e-05,2.63055527542756e-05,3.1987813929751e-05,2.73016954928028e-05,2.98863258865982e-05,2.51648471812402e-05,2.06442814036663e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355654698156,-39.611643843498,-39.6116222807526,-39.6116367935526,-39.6116239299452,-39.6116318465006,-39.6116239963651,-39.6116281196348,-39.611623172935,-39.6116251558661,-39.6116220122239,-39.6116231505379,-39.6116222031631,-39.611626312538
1.62944444444444,-0.0242178017400882,5.25979146499676e-05,1.26057880511214e-05,4.28839253493805e-05,1.98309945765937e-05,3.72523864328996e-05,2.39538093578154e-05,3.39624449171881e-05,2.62600415733451e-05,3.19324727967743e-05,2.72544605797029e-05,2.98346197808071e-05,2.51213087672328e-05,2.06085643438508e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355548937794,-39.6116237192344,-39.6116021937914,-39.6116166814817,-39.6116038401265,-39.6116117429841,-39.6116039064273,-39.6116080225619,-39.6116030844178,-39.6116050639165,-39.6116019257108,-39.6116030620538,-39.611602116316,-39.6116062185798
1.62972222222222,-0.0241759000796188,5.25069196417951e-05,1.25839789223299e-05,4.2809735388095e-05,1.979668518229e-05,3.71879385945794e-05,2.39123670212984e-05,3.39036881352159e-05,2.62146090424087e-05,3.18772272983803e-05,2.7207307296695e-05,2.97830030301777e-05,2.50778455964784e-05,2.05729090098889e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355443359873,-39.611603629686,-39.6115821414809,-39.6115966041049,-39.6115837849635,-39.6115916741471,-39.6115838511455,-39.6115879601572,-39.611583030554,-39.6115850066264,-39.6115818738477,-39.6115830082231,-39.6115820641194,-39.6115861592845
1.63,-0.0241340708388229,5.24160818724483e-05,1.25622074821715e-05,4.27356736281193e-05,1.97624350788503e-05,3.71236021238879e-05,2.38709963030878e-05,3.3845032889777e-05,2.61692550251871e-05,3.18220772695792e-05,2.7160235502703e-05,2.9731475479953e-05,2.50344575390305e-05,2.0537315295279e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355337964078,-39.6115835747931,-39.6115621237616,-39.6115765613627,-39.6115637643966,-39.6115716399297,-39.6115638304599,-39.6115679323612,-39.6115630112841,-39.6115649839361,-39.6115618565751,-39.6115629889863,-39.611562046514,-39.6115661345926
1.63027777777778,-0.0240923138927727,5.23254010708027e-05,1.2540473665802e-05,4.26617398472826e-05,1.97282441644213e-05,3.70593768291769e-05,2.3829697079533e-05,3.37864790043257e-05,2.6123979387056e-05,3.17670225460141e-05,2.71132450567835e-05,2.96800369774281e-05,2.49911444650225e-05,2.05017830932956e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355232750098,-39.6115635544962,-39.611542140574,-39.6115565531953,-39.6115437783663,-39.6115516402727,-39.6115438443113,-39.6115479391143,-39.6115430265487,-39.6115449957862,-39.6115418738335,-39.6115430042838,-39.61154206344,-39.6115461444444
1.63055555555556,-0.0240506291167553,5.22348769661934e-05,1.25187774090259e-05,4.25879338253986e-05,1.96941123363592e-05,3.69952625186557e-05,2.37884692273258e-05,3.37280263044716e-05,2.60787819931253e-05,3.171206296307e-05,2.70663358188302e-05,2.96286873689666e-05,2.49479062456737e-05,2.04663122972854e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355127717619,-39.6115435687357,-39.6115221918588,-39.6115365795435,-39.6115238268133,-39.6115316751164,-39.6115238926401,-39.6115279803572,-39.6115230762882,-39.6115250421172,-39.6115219255634,-39.6115230540563,-39.6115221148383,-39.6115261887806
1.63083333333333,-0.0240090163862719,5.21445092886313e-05,1.24971186463379e-05,4.25142553418695e-05,1.96600394934529e-05,3.6931259001298e-05,2.37473126226469e-05,3.36696746156915e-05,2.603366270762e-05,3.16571983568727e-05,2.70195076487703e-05,2.95774265005976e-05,2.49047427510328e-05,2.04309028029631e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355022866329,-39.6115236174522,-39.6115022775565,-39.6115166403478,-39.6115039096783,-39.6115117444016,-39.611503975387,-39.6115080560305,-39.6115031604436,-39.6115051228698,-39.6115020117057,-39.6115031382445,-39.6115022006494,-39.611506267542
1.63111111111111,-0.0239674755770381,5.20542977681983e-05,1.2475497313029e-05,4.24407041771632e-05,1.96260255342063e-05,3.68673660847096e-05,2.37062271433278e-05,3.36114237636342e-05,2.59886213965683e-05,3.16024285638737e-05,2.6972760407093e-05,2.95262542196254e-05,2.48616538528662e-05,2.03955545031899e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354918195917,-39.6115037005866,-39.6114823976082,-39.611496735549,-39.611484026902,-39.611491848069,-39.611484092493,-39.611488166075,-39.6114832789555,-39.6114852379849,-39.6114821322012,-39.6114832567893,-39.6114823208143,-39.6114863806693
1.63138888888889,-0.0239260065649831,5.19642421358476e-05,1.24539133452209e-05,4.2367280111535e-05,1.95920703558819e-05,3.68035835791877e-05,2.36652126673485e-05,3.35532735746817e-05,2.5943657924492e-05,3.15477534203019e-05,2.69260939538168e-05,2.94751703724933e-05,2.4818639422558e-05,2.0360267293373e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354813706072,-39.6114838180795,-39.6114625519547,-39.611476865088,-39.6114641784255,-39.6114719860596,-39.6114642438989,-39.6114683104317,-39.6114634317649,-39.6114653874034,-39.6114622869907,-39.6114634096316,-39.6114624752739,-39.6114665281035
1.63166666666667,-0.0238846092262491,5.1874342121856e-05,1.24323666780135e-05,4.22939829261955e-05,1.95581738578102e-05,3.67399112940331e-05,2.36242690710334e-05,3.3495223875384e-05,2.58987721574814e-05,3.1493172762805e-05,2.68795081495609e-05,2.94241748080398e-05,2.47756993313005e-05,2.03250410674188e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354709396482,-39.611463969872,-39.611442740537,-39.6114570289057,-39.6114443641897,-39.6114521583143,-39.6114444295458,-39.6114484890415,-39.6114436188129,-39.6114455710663,-39.6114424760154,-39.6114435967124,-39.6114426639692,-39.6114467097855
1.63194444444444,-0.0238432834371918,5.17845974591011e-05,1.24108572470016e-05,4.22208124015943e-05,1.9524335938302e-05,3.66763490396922e-05,2.35833962331697e-05,3.34372744916829e-05,2.58539639619655e-05,3.14386864285498e-05,2.68330028557393e-05,2.93732673728741e-05,2.47328334510462e-05,2.0289875720605e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35460526684,-39.6114441559051,-39.6114229632963,-39.6114372269432,-39.6114245841357,-39.6114323647743,-39.6114246493747,-39.6114287018455,-39.6114238400406,-39.6114257889147,-39.6114226992164,-39.6114238179728,-39.6114228868414,-39.6114269256565
1.63222222222222,-0.0238020290743792,5.16950078786815e-05,1.2389384987985e-05,4.21477683195266e-05,1.94905564972332e-05,3.66128966263599e-05,2.35425940305843e-05,3.33794252510852e-05,2.58092332038824e-05,3.1384294254939e-05,2.6786577932791e-05,2.93224479152101e-05,2.46900416541604e-05,2.02547711481073e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354501316834,-39.6114243761198,-39.6114032201739,-39.6114174591416,-39.6114048382049,-39.6114126053807,-39.611404903327,-39.6114089487851,-39.6114040953891,-39.6114060408899,-39.6114029565348,-39.611404073354,-39.6114031438316,-39.6114071756576
1.6325,-0.0237608460145915,5.16055731137365e-05,1.23679498369333e-05,4.20748504625356e-05,1.94568354330438e-05,3.65495538641768e-05,2.35018623416649e-05,3.33216759808928e-05,2.57645797496146e-05,3.13299960789738e-05,2.67402332426873e-05,2.92717162837439e-05,2.46473238121837e-05,2.02197272446195e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354397546156,-39.6114046304574,-39.611383511111,-39.6113977254422,-39.6113851263385,-39.6113928800747,-39.6113851913439,-39.6113892298013,-39.6113843847999,-39.6113863269331,-39.6113832479121,-39.6113843627975,-39.6113834348813,-39.6113874597303
1.63277777777778,-0.0237197341348209,5.151629289692e-05,1.23465517298431e-05,4.20020586121739e-05,1.94231726453701e-05,3.64863205638237e-05,2.34612010453028e-05,3.3264026508538e-05,2.57200034662037e-05,3.12757917391886e-05,2.66939686470227e-05,2.92210723265798e-05,2.46046797981387e-05,2.0184743905275e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354293954497,-39.6113849188592,-39.6113638360491,-39.6113780257865,-39.6113654484779,-39.6113731887978,-39.6113655133669,-39.6113695448358,-39.6113647082144,-39.6113666469858,-39.6113635732897,-39.6113646862445,-39.6113637599318,-39.6113677778159
1.63305555555556,-0.023678693312271,5.14271669618556e-05,1.23251906028174e-05,4.19293925513831e-05,1.9389568033668e-05,3.64231965370813e-05,2.34206100200841e-05,3.32064766623099e-05,2.56755042202687e-05,3.12216810730238e-05,2.66477840071107e-05,2.91705158925048e-05,2.45621094838628e-05,2.01498210261814e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354190541551,-39.6113652412667,-39.6113441949297,-39.6113583601157,-39.6113458045647,-39.6113535314915,-39.6113458693374,-39.6113498938298,-39.611345065574,-39.6113470009896,-39.6113439326091,-39.6113450436368,-39.6113441189247,-39.6113481298559
1.63333333333333,-0.0236377234243568,5.13381950429489e-05,1.23038663924589e-05,4.18568520632299e-05,1.93560214972155e-05,3.63601815947386e-05,2.33800891447072e-05,3.31490262700047e-05,2.56310818785081e-05,3.11676639197301e-05,2.66016791858197e-05,2.9120046830709e-05,2.45196127427164e-05,2.01149585024007e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354087307009,-39.6113455976214,-39.6113245876944,-39.6113387283715,-39.6113261945405,-39.6113339080973,-39.6113262591971,-39.6113302767252,-39.6113254568205,-39.6113273888859,-39.6113243258119,-39.6113254349158,-39.6113245118016,-39.611328515792
1.63361111111111,-0.0235968243487036,5.12493768736798e-05,1.22825790343362e-05,4.17844369311877e-05,1.93225329364747e-05,3.6297275549352e-05,2.33396382977002e-05,3.30916751603728e-05,2.55867363088283e-05,3.11137401179227e-05,2.65556540442519e-05,2.9069664990872e-05,2.44771894478332e-05,2.00801562303708e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.353984250565,-39.6113259878649,-39.6113050142851,-39.6113191304956,-39.611306618347,-39.611314318557,-39.6113066828878,-39.6113106934636,-39.6113058818955,-39.6113078106167,-39.6113047528399,-39.6113058600233,-39.6113049385042,-39.6113089355658
1.63388888888889,-0.0235559959631476,5.116071218912e-05,1.22613284655233e-05,4.17121469388836e-05,1.92891022510804e-05,3.62344782127045e-05,2.32992573587489e-05,3.30344231619281e-05,2.55424673785813e-05,3.105990950594e-05,2.65097084464754e-05,2.90193702216299e-05,2.44348394726782e-05,2.00454141061138e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.353881371913,-39.611306411939,-39.6112854746435,-39.6112995664297,-39.6112870759261,-39.6112947628123,-39.6112871403513,-39.6112911439867,-39.6112863407409,-39.6112882661235,-39.611285213635,-39.6112863189012,-39.6112853989745,-39.6112893891192
1.63416666666667,-0.0235152381457349,5.10722007246908e-05,1.22401146222524e-05,4.16399818703732e-05,1.92557293417149e-05,3.61717893971881e-05,2.32589462069761e-05,3.29772701037237e-05,2.54982749554357e-05,3.10061719239693e-05,2.6463842254494e-05,2.89691623733863e-05,2.4392562690362e-05,2.00107320258066e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.353778670746,-39.6112868697854,-39.6112659687115,-39.6112800361157,-39.6112675672196,-39.6112752408051,-39.6112676315294,-39.6112716282365,-39.6112668332986,-39.6112687553485,-39.611265708139,-39.6112668114913,-39.6112658931543,-39.611269876394
1.63444444444444,-0.0234745507747212,5.09838422162203e-05,1.22189374412554e-05,4.15679415109534e-05,1.92224141073599e-05,3.6109208916436e-05,2.32187047222342e-05,3.29202158147116e-05,2.54541589079235e-05,3.09525272109271e-05,2.64180553314778e-05,2.89190412958598e-05,2.43503589753027e-05,1.99761098860878e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35367614676,-39.6112673613461,-39.6112464964312,-39.6112605394955,-39.6112480921697,-39.6112557524774,-39.6112481563643,-39.611252146155,-39.6112473595106,-39.6112492782336,-39.6112462362939,-39.6112473377358,-39.6112464209857,-39.6112503973324
1.63472222222222,-0.0234339337285718,5.089563639949e-05,1.21977968589426e-05,4.14960256454076e-05,1.91891564499578e-05,3.60467365824452e-05,2.31785327848003e-05,3.2863260124848e-05,2.54101191036844e-05,3.08989752071309e-05,2.63723475404225e-05,2.8869006839741e-05,2.43082282007759e-05,1.99415475836768e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35357379965,-39.6112478865631,-39.6112270577448,-39.6112410765113,-39.6112286507184,-39.6112362977713,-39.611228714798,-39.6112326976844,-39.6112279193192,-39.6112298347209,-39.6112267980421,-39.6112278975767,-39.6112269824107,-39.6112309518764
1.635,-0.0233933868859607,5.08075830119221e-05,1.21766928121596e-05,4.14242340587229e-05,1.91559562695907e-05,3.59843722099946e-05,2.31384302741197e-05,3.28064028643768e-05,2.53661554115879e-05,3.0845515751735e-05,2.63267187451055e-05,2.88190588557345e-05,2.42661702409238e-05,1.99070450146237e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.353471629111,-39.6112284453785,-39.6112076525945,-39.611221647105,-39.6112092428079,-39.611216876629,-39.6112093067728,-39.6112132827667,-39.6112085126664,-39.6112104247526,-39.6112073933255,-39.6112084909562,-39.6112075773717,-39.6112115399682
1.63527777777778,-0.0233529101257708,5.07196817900183e-05,1.21556252388341e-05,4.13525665365686e-05,1.9122813467276e-05,3.59221156118497e-05,2.30983970702449e-05,3.27496438632618e-05,2.53222677004441e-05,3.07921486859063e-05,2.62811688092164e-05,2.87691971942136e-05,2.42241849702579e-05,1.9872602076204e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.353369634841,-39.6112090377346,-39.6111882809225,-39.6112022512191,-39.6111898683806,-39.6111974889926,-39.6111899322309,-39.6111939013443,-39.6111891394947,-39.6111910482711,-39.6111880220867,-39.6111891178167,-39.611188205811,-39.6111921615502
1.63555555555556,-0.023312503327093,5.06319324717994e-05,1.21345940753894e-05,4.12810228647271e-05,1.9089727943693e-05,3.58599666028102e-05,2.30584330541491e-05,3.26929829522179e-05,2.52784558389775e-05,3.07388738504617e-05,2.62356975959505e-05,2.87194217065401e-05,2.41822722639632e-05,1.98382186657219e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.353267816536,-39.6111896635737,-39.6111689426714,-39.6111828887959,-39.611170527379,-39.6111781348048,-39.6111705911149,-39.6111745533596,-39.6111697997464,-39.6111717052188,-39.611168684268,-39.6111697781007,-39.6111688676709,-39.6111728165647
1.63583333333333,-0.0232721663692264,5.05443347952372e-05,1.21135992592653e-05,4.12096028296978e-05,1.90566995998278e-05,3.57979249969299e-05,2.30185381064839e-05,3.26364199616644e-05,2.52347196967324e-05,3.06856910851645e-05,2.61903049710471e-05,2.86697322443171e-05,2.41404319960685e-05,1.9803894680067e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.353166173893,-39.6111703228382,-39.6111496377836,-39.6111635597778,-39.6111512197454,-39.6111588140078,-39.6111512833672,-39.6111552387552,-39.6111504933641,-39.6111523955382,-39.6111493798119,-39.6111504717505,-39.611149562894,-39.6111535049542
1.63611111111111,-0.0232318991316775,5.04568884986159e-05,1.20926407271241e-05,4.11383062179705e-05,1.90237283384294e-05,3.57359906085859e-05,2.29787121077318e-05,3.25799547238285e-05,2.5191059142264e-05,3.06326002322789e-05,2.61449907977298e-05,2.86201286587253e-05,2.40986640422629e-05,1.97696300170251e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35306470661,-39.6111510154705,-39.6111303662017,-39.6111442641074,-39.6111319454225,-39.6111395265443,-39.6111320089304,-39.6111359574735,-39.6111312202903,-39.6111331191719,-39.6111301086611,-39.6111311987089,-39.611130291423,-39.6111342266614
1.63638888888889,-0.0231917014941601,5.03695933209793e-05,1.20717184171281e-05,4.106713281728e-05,1.8990814059571e-05,3.56741632535256e-05,2.29389549393383e-05,3.25235870684893e-05,2.51474740457636e-05,3.05796011331687e-05,2.60997549411413e-05,2.85706108019223e-05,2.40569682777409e-05,1.9735424574207e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352963414387,-39.6111317414135,-39.6111111278686,-39.6111250017273,-39.6111127043532,-39.611120272357,-39.6111127677473,-39.6111167094573,-39.6111119804679,-39.6111138760625,-39.6111108707583,-39.6111119589186,-39.6111110532006,-39.6111149816289
1.63666666666667,-0.0231515733365948,5.02824490013148e-05,1.20508322665334e-05,4.09960824144356e-05,1.8957956665944e-05,3.56124427469037e-05,2.28992664824426e-05,3.24673168285178e-05,2.51039642768685e-05,3.05266936287581e-05,2.60545972665082e-05,2.85211785260821e-05,2.40153445773975e-05,1.97012782496916e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352862296921,-39.6111125006097,-39.611091922727,-39.6111057725803,-39.61109349648,-39.6111010513886,-39.6110935597606,-39.6110974946494,-39.6110927738397,-39.611094666153,-39.6110916660463,-39.6110927523224,-39.6110918481695,-39.6110957697996
1.63694444444444,-0.0231115145391087,5.01954552797107e-05,1.20299822130369e-05,4.09251547981244e-05,1.89251560583672e-05,3.55508289047492e-05,2.28596466184582e-05,3.24111438352069e-05,2.50605297058833e-05,3.04738775618057e-05,2.60095176382996e-05,2.84718316829045e-05,2.39737928175899e-05,1.96671909411831e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352761353912,-39.6110932930019,-39.6110727507199,-39.6110865766092,-39.6110743217461,-39.611081863582,-39.6110743849134,-39.6110783129926,-39.6110736003484,-39.6110754893862,-39.6110724944681,-39.6110735788632,-39.6110726762727,-39.6110765911164
1.63722222222222,-0.023071524982035,5.01086118965629e-05,1.20091681943008e-05,4.08543497559512e-05,1.88924121394094e-05,3.54893215428901e-05,2.28200952288395e-05,3.23550679207218e-05,2.5017170203178e-05,3.04211527748797e-05,2.59645159222265e-05,2.8422570125741e-05,2.39323128739493e-05,1.96331625472056e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35266058506,-39.6110741185332,-39.6110536117901,-39.611067413757,-39.6110551800943,-39.6110627088802,-39.6110552431485,-39.61105916443,-39.6110544599372,-39.6110563457052,-39.6110533559666,-39.611054438484,-39.6110535374533,-39.6110574455222
1.6375,-0.0230316045459128,5.00219185921929e-05,1.19883901480982e-05,4.07836670772212e-05,1.88597248116854e-05,3.54279204775133e-05,2.27806121958217e-05,3.22990889184255e-05,2.49738856386682e-05,3.03685191092404e-05,2.59195919839415e-05,2.83733937076531e-05,2.38909046219384e-05,1.95991929657276e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352559990066,-39.6110549771464,-39.611034505881,-39.6110482839668,-39.6110360714678,-39.6110435872263,-39.6110361344091,-39.6110400489047,-39.6110353525492,-39.6110372350529,-39.611034250485,-39.6110353311279,-39.6110344316543,-39.6110383329602
1.63777777777778,-0.0229917531114867,4.99353751078301e-05,1.19676480122929e-05,4.07131065502074e-05,1.88270939772149e-05,3.53666255248158e-05,2.27411974014436e-05,3.22432066607342e-05,2.49306758836391e-05,3.03159764090078e-05,2.58747456889022e-05,2.83243022812337e-05,2.38495679387589e-05,1.95652820955347e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35245956863,-39.6110358687847,-39.6110154329357,-39.6110291871816,-39.6110169958098,-39.6110244985633,-39.6110170586384,-39.6110209663598,-39.6110162781275,-39.6110181573727,-39.6110151779665,-39.6110162567382,-39.6110153588189,-39.6110192533735
1.63805555555556,-0.0229519705597063,4.98489811850027e-05,1.1946941725202e-05,4.06426679645327e-05,1.87945195384081e-05,3.53054365024529e-05,2.27018507276474e-05,3.21874209808618e-05,2.48875408085585e-05,3.02635245167415e-05,2.58299769036885e-05,2.82752956997531e-05,2.38083027011306e-05,1.95314298353644e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352359320455,-39.6110167933913,-39.6109963928974,-39.6110101233446,-39.6109979530636,-39.6110054428346,-39.6109980157797,-39.6110019167386,-39.6109972366156,-39.6109991126078,-39.6109961383544,-39.6109972152581,-39.6109963188905,-39.6110002067054
1.63833333333333,-0.0229122567717259,4.97627365663572e-05,1.19262712247589e-05,4.05723511098657e-05,1.8762001398415e-05,3.52443532274529e-05,2.26625720571748e-05,3.2131731711921e-05,2.48444802852321e-05,3.021116327599e-05,2.57852854938449e-05,2.82263738169229e-05,2.37671087850261e-05,1.94976360843865e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352259245242,-39.6109977509095,-39.6109773857096,-39.6109910923993,-39.6109789431726,-39.6109864199836,-39.6109790057764,-39.6109828999845,-39.6109782279567,-39.6109801007015,-39.6109771315921,-39.610978206631,-39.6109773118125,-39.6109811928994
1.63861111111111,-0.0228726116289042,4.96766409938893e-05,1.19056364496686e-05,4.05021557755939e-05,1.87295394596898e-05,3.51833755177291e-05,2.26233612728834e-05,3.20761386874657e-05,2.4801494185096e-05,3.01588925300882e-05,2.5740671326579e-05,2.81775364871709e-05,2.37259860673629e-05,1.9463900741316e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352159342694,-39.6109787412827,-39.6109584113159,-39.6109720942891,-39.6109599660802,-39.6109674299536,-39.610960028572,-39.610963916041,-39.6109592520944,-39.6109611215975,-39.6109581576231,-39.6109592308005,-39.6109583375283,-39.6109622118988
1.63888888888889,-0.0228330350128041,4.95906942111085e-05,1.18850373379631e-05,4.04320817527178e-05,1.8697133625454e-05,3.51225031910705e-05,2.2584218257313e-05,3.20206417422215e-05,2.47585823789494e-05,3.01067121230597e-05,2.56961342685331e-05,2.81287835645972e-05,2.36849344255544e-05,1.94302237050688e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352059612513,-39.6109597644543,-39.6109394696597,-39.6109531289575,-39.6109410217302,-39.6109484726883,-39.6109410841101,-39.6109449648516,-39.6109403089722,-39.6109421752393,-39.6109392163911,-39.6109402877101,-39.6109393959816,-39.6109432636474
1.63916666666667,-0.0227935268051919,4.9504895960659e-05,1.18644738273698e-05,4.03621288325313e-05,1.86647837992408e-05,3.50617360650231e-05,2.25451428938569e-05,3.19652407103359e-05,2.47157447388724e-05,3.00546218990831e-05,2.56516741865757e-05,2.80801149029117e-05,2.36439537370959e-05,1.93966048758912e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351960054404,-39.6109408203681,-39.6109205606848,-39.6109341963481,-39.6109221100661,-39.6109295481313,-39.6109221723343,-39.61092604636,-39.610921398534,-39.6109232615705,-39.6109203078396,-39.6109213773036,-39.6109204871161,-39.6109243480887
1.63944444444444,-0.0227540868880377,4.9419245986413e-05,1.18439458573972e-05,4.02922968056859e-05,1.86324898838559e-05,3.50010739590577e-05,2.25061350655841e-05,3.19099354260819e-05,2.46729811371409e-05,3.00026217025e-05,2.56072909478786e-05,2.8031530357236e-05,2.36030438798385e-05,1.93630441528451e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35186066807,-39.6109219089676,-39.6109016843351,-39.6109152964046,-39.6109032310318,-39.6109106562263,-39.6109032931885,-39.6109071605099,-39.6109025207233,-39.610904380535,-39.6109014319125,-39.6109024995246,-39.6109016108755,-39.6109054651665
1.63972222222222,-0.022714715143514,4.93337440328446e-05,1.18234533664265e-05,4.02225854634877e-05,1.86002517829919e-05,3.49405166916691e-05,2.24671946563545e-05,3.18547257237895e-05,2.46302914464166e-05,2.99507113786162e-05,2.55629844195485e-05,2.79830297822382e-05,2.35622047317103e-05,1.9329541435394e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351761453215,-39.6109030301967,-39.6108828405543,-39.6108964290709,-39.610884384571,-39.6108917969172,-39.6108844466165,-39.6108883072453,-39.6108836754842,-39.6108855320766,-39.6108825885537,-39.6108836543171,-39.6108827672037,-39.6108866148247
1.64,-0.0226754114539966,4.92483898449322e-05,1.18029962940316e-05,4.01529945975832e-05,1.85680694003143e-05,3.48800640817512e-05,2.242832154966e-05,3.17996114394576e-05,2.45876755387527e-05,2.98988907712849e-05,2.55187544697806e-05,2.79346130330045e-05,2.35214361701773e-05,1.92960966243311e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351662409546,-39.6108841839992,-39.6108640292864,-39.6108775942909,-39.6108655706279,-39.6108729701479,-39.6108656325624,-39.6108694865101,-39.6108648627607,-39.6108667161392,-39.6108637777072,-39.6108648416252,-39.6108639560448,-39.6108677970072
1.64027777777778,-0.0226361757020631,4.91631831669427e-05,1.17825745782846e-05,4.00835240003692e-05,1.85359426404307e-05,3.48197159488352e-05,2.23895156290167e-05,3.17445924079967e-05,2.45451332868302e-05,2.9847159726807e-05,2.54746009664984e-05,2.78862799652618e-05,2.34807380736673e-05,1.92627096185191e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351563536768,-39.6108653703191,-39.6108452504756,-39.6108587920085,-39.6108467891465,-39.6108541758624,-39.6108468509701,-39.6108506982482,-39.6108460824967,-39.610847932667,-39.6108449993171,-39.6108460613927,-39.6108451773428,-39.6108490116582
1.64055555555556,-0.0225970077704933,4.90781237450365e-05,1.17621881583375e-05,4.00141734644728e-05,1.8503871406598e-05,3.47594721132067e-05,2.2350776779293e-05,3.16896684652593e-05,2.45026645630114e-05,2.9795518090646e-05,2.54305237774491e-05,2.78380304340662e-05,2.34401103202507e-05,1.92293803198066e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351464834586,-39.6108465891004,-39.610826504066,-39.610840022168,-39.6108280400709,-39.610835414005,-39.6108281017839,-39.610831942404,-39.6108273346364,-39.6108291816042,-39.6108262533275,-39.610827313564,-39.6108264310419,-39.6108302587218
1.64083333333333,-0.0225579075422686,4.89932113251457e-05,1.17418369737533e-05,3.99449427826177e-05,1.84718556031177e-05,3.46993323947434e-05,2.23121048843999e-05,3.1634839447258e-05,2.44602692409743e-05,2.97439657083305e-05,2.53865227710031e-05,2.77898642962904e-05,2.33995527894291e-05,1.91961086269516e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351366302707,-39.6108278402874,-39.6108077900019,-39.6108212847134,-39.6108093233454,-39.6108166845197,-39.6108093849479,-39.6108132189216,-39.6108086191243,-39.6108104628948,-39.6108075396827,-39.6108085980833,-39.6108077170863,-39.6108115381422
1.64111111111111,-0.0225188749005715,4.89084456538306e-05,1.17215209627816e-05,3.98758317484939e-05,1.84398951346361e-05,3.46392966136472e-05,2.22734998282293e-05,3.15801051899666e-05,2.44179471950423e-05,2.96925024252423e-05,2.53425978158339e-05,2.77417814074244e-05,2.33590653590701e-05,1.91628944417639e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351267940839,-39.6108091238243,-39.6107891082277,-39.6108025795891,-39.6107906389144,-39.6107979873509,-39.6107907004066,-39.6107945277453,-39.6107899359044,-39.6107917764834,-39.610788858327,-39.6107899148949,-39.6107890354204,-39.6107928498637
1.64138888888889,-0.0224799097287857,4.88238264779941e-05,1.17012400653826e-05,3.98068401552309e-05,1.840798990578e-05,3.45793645907155e-05,2.22349614964518e-05,3.15254655304813e-05,2.43756982976664e-05,2.96411280884933e-05,2.52987487810153e-05,2.76937816238317e-05,2.331864790867e-05,1.91297376644763e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351169748689,-39.6107904396555,-39.6107704586878,-39.6107839067395,-39.6107719867223,-39.6107793224431,-39.6107720481045,-39.6107758688197,-39.6107712849215,-39.6107731223144,-39.610770209205,-39.6107712639434,-39.6107703859887,-39.6107741938309
1.64166666666667,-0.0224410119104953,4.87393535442783e-05,1.16809942210047e-05,3.973796779732e-05,1.8376139820598e-05,3.45195361470509e-05,2.21964897736212e-05,3.14709203050326e-05,2.43335224230964e-05,2.95898425441698e-05,2.52549755353564e-05,2.76458648022126e-05,2.32783003169516e-05,1.90966381965519e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351071725964,-39.6107717877254,-39.6107518413267,-39.610765266109,-39.6107533667136,-39.6107606897408,-39.610753427986,-39.6107572420891,-39.6107526661199,-39.6107545003323,-39.6107515922612,-39.6107526451732,-39.6107517687358,-39.6107555699882
1.64194444444444,-0.0224021813294847,4.86550266011653e-05,1.16607833691497e-05,3.96692144684298e-05,1.8344344784338e-05,3.44598111043748e-05,2.21580845447429e-05,3.14164693504846e-05,2.42914194450045e-05,2.95386456390037e-05,2.52112779479999e-05,2.75980307998678e-05,2.32380224646193e-05,1.90635959387092e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350973872374,-39.6107531679785,-39.6107332560892,-39.6107466576423,-39.6107347788331,-39.6107420891884,-39.6107348399958,-39.6107386474983,-39.6107340794444,-39.6107359104817,-39.6107330074403,-39.6107340585289,-39.6107331836062,-39.6107369782803
1.64222222222222,-0.0223634178697381,4.85708453969858e-05,1.16406074493012e-05,3.96005799632035e-05,1.83126047025893e-05,3.44001892838089e-05,2.21197456945246e-05,3.13621125052929e-05,2.42493892380981e-05,2.94875372202558e-05,2.51676558886835e-05,2.75502794734545e-05,2.31978142304972e-05,1.90306107921433e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350876187628,-39.6107345803596,-39.6107147029199,-39.610728081284,-39.6107162230254,-39.6107235207309,-39.6107162840787,-39.610720084992,-39.6107155248396,-39.6107173527074,-39.6107144546869,-39.6107155039555,-39.6107146305448,-39.6107184186519
1.6425,-0.0223247214154393,4.84868096792893e-05,1.16204664009173e-05,3.95320640779755e-05,1.82809194796885e-05,3.43406705072065e-05,2.20814731095708e-05,3.13078496059095e-05,2.42074316763781e-05,2.9436517135452e-05,2.51241092270046e-05,2.75026106799438e-05,2.31576754949586e-05,1.8997682658985e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350778671435,-39.6107160248133,-39.6106961817637,-39.6107095369789,-39.6106976992354,-39.6107049843129,-39.6106977601795,-39.6107015545149,-39.6106970022505,-39.6106988269542,-39.6106959339459,-39.6106969813976,-39.6106961094964,-39.6106998910478
1.64277777777778,-0.0222860918509714,4.84029191981674e-05,1.16003601644916e-05,3.94636666065024e-05,1.82492890216624e-05,3.42812545968637e-05,2.20432666752486e-05,3.12536804908845e-05,2.41655466347875e-05,2.9385585232326e-05,2.50806378326285e-05,2.74550242777099e-05,2.31176061374432e-05,1.89648114401418e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350681323505,-39.6106975012845,-39.6106776925656,-39.6106910246718,-39.610679207408,-39.6106864798793,-39.610679268243,-39.610683056012,-39.610678511622,-39.6106803331671,-39.6106774451624,-39.6106784908003,-39.6106776204058,-39.610681395413
1.64305555555556,-0.0222475290609164,4.8319173702797e-05,1.15802886795161e-05,3.93953873453891e-05,1.82177132336733e-05,3.42219413756615e-05,2.20051262770286e-05,3.11996049988563e-05,2.41237339877692e-05,2.93347413583596e-05,2.50372415758865e-05,2.74075201240734e-05,2.30776060385286e-05,1.89319970378168e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350584143549,-39.610679009718,-39.6106592352706,-39.6106725443078,-39.6106607474882,-39.6106680073751,-39.6106608082144,-39.6106645894283,-39.610660052899,-39.610661871291,-39.6106589882812,-39.6106600321084,-39.6106591632183,-39.6106629316924
1.64333333333333,-0.0222090329300546,4.82355729425214e-05,1.15602518862035e-05,3.93272260910149e-05,1.81861920213505e-05,3.41627306663683e-05,2.19670518008844e-05,3.11456229679625e-05,2.40819936111762e-05,2.92839853614241e-05,2.49939203277592e-05,2.73600980772502e-05,2.30376750791263e-05,1.88992393537913e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350487131278,-39.610660550059,-39.6106408098237,-39.6106540958319,-39.6106423194212,-39.6106495667455,-39.6106423800388,-39.6106461547089,-39.6106416260267,-39.610643441271,-39.6106405632476,-39.6106416052673,-39.6106407378787,-39.6106444998313
1.64361111111111,-0.0221706033433647,4.81521166685509e-05,1.154024972453e-05,3.92591826390247e-05,1.81547252909886e-05,3.41036222920314e-05,2.19290431340366e-05,3.10917342366896e-05,2.40403253793875e-05,2.92333170906298e-05,2.49506739579307e-05,2.73127579960868e-05,2.29978131398778e-05,1.88665382897223e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350390286403,-39.6106421222526,-39.6106224161703,-39.6106356791892,-39.6106239231521,-39.6106311579355,-39.6106239836613,-39.6106277517989,-39.6106232309504,-39.6106250430524,-39.6106221700067,-39.610623210222,-39.6106223443325,-39.6106260997746
1.64388888888889,-0.0221322401860232,4.80688046307501e-05,1.15202821350128e-05,3.91912567869549e-05,1.81233129478453e-05,3.4044616075578e-05,2.18911001618459e-05,3.10379386447241e-05,2.39987291687038e-05,2.91827363942495e-05,2.49075023372148e-05,2.72654997390094e-05,2.29580201007839e-05,1.88338937489582e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350293608637,-39.6106237262439,-39.6106040542556,-39.6106172943249,-39.6106055586263,-39.6106127808904,-39.6106056190272,-39.6106093806437,-39.6106048676152,-39.6106066765804,-39.6106038085038,-39.6106048469179,-39.6106039825248,-39.6106077314678
1.64416666666667,-0.022093943343404,4.79856365811479e-05,1.15003490578125e-05,3.91234483309487e-05,1.80919548989168e-05,3.3985711841779e-05,2.18532227714939e-05,3.0984236030929e-05,2.3957204854572e-05,2.91322431217464e-05,2.48644053368116e-05,2.7218323164718e-05,2.29182958441525e-05,1.88013056334092e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350197097692,-39.6106053619782,-39.610585724025,-39.6105989411844,-39.6105872257892,-39.6105944355557,-39.610587286082,-39.6105910411886,-39.6105865359667,-39.6105883418005,-39.6105854786844,-39.6105865153004,-39.6105856524012,-39.6105893948562
1.64444444444444,-0.0220557127010783,4.79026122708213e-05,1.14804504336021e-05,3.90557570694643e-05,1.80606510502836e-05,3.3926909413984e-05,2.18154108492329e-05,3.09306262346759e-05,2.39157523136859e-05,2.90818371215249e-05,2.48213828281518e-05,2.71712281322519e-05,2.28786402504925e-05,1.87687738459958e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350100753281,-39.610587029401,-39.6105674254241,-39.6105806197132,-39.6105689245861,-39.6105761218767,-39.6105689847711,-39.6105727333791,-39.6105682359502,-39.6105700386581,-39.610567180494,-39.6105682153149,-39.610567353907,-39.6105710898854
1.64472222222222,-0.0220175481448142,4.78197314519857e-05,1.14605862028642e-05,3.89881828002039e-05,1.80294013079596e-05,3.38682086166796e-05,2.17776642831728e-05,3.08771090961967e-05,2.387437142114e-05,2.90315182436614e-05,2.47784346825558e-05,2.71242145007637e-05,2.28390532017975e-05,1.87362982891898e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350004575118,-39.6105687284577,-39.6105491583983,-39.6105623298567,-39.6105506549628,-39.610557839799,-39.6105507150402,-39.6105544571608,-39.6105499675115,-39.6105517670988,-39.6105489138781,-39.6105499469071,-39.6105490869879,-39.6105528165008
1.645,-0.0219794495605762,4.77369938769468e-05,1.14407563064786e-05,3.89207253209479e-05,1.7998205578541e-05,3.38096092751937e-05,2.17399829599435e-05,3.08236844556367e-05,2.38330620538458e-05,2.8981286337407e-05,2.47355607719668e-05,2.70772821300078e-05,2.27995345794906e-05,1.87038788659665e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349908562917,-39.6105504590939,-39.6105309228935,-39.6105440715605,-39.610532416865,-39.6105395892682,-39.6105324768348,-39.6105362124792,-39.6105317305961,-39.6105335270683,-39.6105306787825,-39.6105317100226,-39.6105308515896,-39.6105345746482
1.64527777777778,-0.0219414168345249,4.76543992990988e-05,1.14209606844087e-05,3.88533844304006e-05,1.79670637695797e-05,3.37511112140594e-05,2.17023667672569e-05,3.07703521532277e-05,2.37918240879888e-05,2.89311412526056e-05,2.46927609681393e-05,2.7030430879835e-05,2.27600842654632e-05,1.86715154800436e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349812716391,-39.6105322212554,-39.6105127188554,-39.6105258447705,-39.6105142102382,-39.6105213702301,-39.6105142701009,-39.6105179992803,-39.6105135251499,-39.6105153185123,-39.6105124751528,-39.6105135046072,-39.6105126476578,-39.6105163642733
1.64555555555556,-0.0219034498530169,4.7571947471131e-05,1.14011992785212e-05,3.8786159927807e-05,1.79359757873472e-05,3.36927142581375e-05,2.16648155921476e-05,3.0717112029895e-05,2.37506574012772e-05,2.88810828400672e-05,2.46500351433461e-05,2.69836606099728e-05,2.27207021418536e-05,1.86392080343815e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349717035257,-39.6105140148877,-39.6104945462297,-39.6105076494323,-39.6104960350286,-39.6105031826304,-39.6104960947841,-39.6104998175097,-39.6104953511187,-39.6104971413767,-39.6104943029351,-39.6104953306069,-39.6104944751385,-39.6104981853219
1.64583333333333,-0.0218655485026041,4.74896381472767e-05,1.13814720289606e-05,3.87190516118698e-05,1.79049415394985e-05,3.36344182337733e-05,2.16273293230684e-05,3.06639639261607e-05,2.37095618694419e-05,2.88311109498548e-05,2.46073831697509e-05,2.69369711813657e-05,2.26813880916063e-05,1.86069564323169e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349621519229,-39.610495839937,-39.6104764049626,-39.6104894854919,-39.6104778911819,-39.6104850264152,-39.6104779508305,-39.6104816671135,-39.6104772084485,-39.6104789956075,-39.6104761620752,-39.6104771879674,-39.6104763339775,-39.61048003774
1.64611111111111,-0.0218277126700339,4.7407471081489e-05,1.13617788776328e-05,3.8652059282259e-05,1.78739609326149e-05,3.3576222966509e-05,2.15899078474704e-05,3.06109076839036e-05,2.36685373710326e-05,2.87812254327533e-05,2.45648049201645e-05,2.68903624533246e-05,2.2642141996563e-05,1.85747605778372e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349526168024,-39.610477696349,-39.6104582950001,-39.6104713528953,-39.6104597786442,-39.6104669015304,-39.6104598381862,-39.6104635480377,-39.6104590970853,-39.6104608811506,-39.6104580525192,-39.6104590766349,-39.6104582241209,-39.6104619214737
1.64638888888889,-0.0217899422422481,4.73254460288237e-05,1.13421197651948e-05,3.85851827385011e-05,1.78430338756459e-05,3.35181282818098e-05,2.15525510542098e-05,3.05579431442045e-05,2.36275837826316e-05,2.87314261398381e-05,2.45223002675125e-05,2.68438342876339e-05,2.26029637400221e-05,1.8542620374438e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349430981359,-39.6104595840698,-39.6104402162883,-39.6104532515885,-39.6104416973617,-39.6104488079221,-39.6104417567973,-39.6104454602283,-39.6104410169753,-39.6104427979523,-39.6104399742132,-39.6104409965556,-39.610440145515,-39.610443836469
1.64666666666667,-0.0217522371063832,4.72435627436729e-05,1.13224946328484e-05,3.85184217813835e-05,1.78121602748764e-05,3.3460134007376e-05,2.15152588312658e-05,3.05050701492308e-05,2.358670098253e-05,2.8681712922406e-05,2.44798690842031e-05,2.67973865454059e-05,2.25638532046991e-05,1.8510535725663e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349335958949,-39.6104415030455,-39.6104221687734,-39.6104351815176,-39.6104236472806,-39.6104307455365,-39.6104237066099,-39.6104274036317,-39.6104229680646,-39.6104247459586,-39.6104219271035,-39.6104229476756,-39.6104220981058,-39.6104257826723
1.64694444444444,-0.0217145971497699,4.71618209811671e-05,1.1302903422399e-05,3.84517762116134e-05,1.77813400380374e-05,3.34022399696547e-05,2.14780310676465e-05,3.04522885406317e-05,2.35458888479975e-05,2.86320856315297e-05,2.44375112440042e-05,2.67510190876632e-05,2.25248102733193e-05,1.84785065368512e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349241100512,-39.6104234532225,-39.6104041524018,-39.6104171426291,-39.6104056283472,-39.6104127143199,-39.6104056875704,-39.610409378194,-39.6104049502997,-39.6104067251161,-39.6104039111365,-39.6104049299413,-39.6104040818398,-39.6104077600297
1.64722222222222,-0.0216770222599328,4.70802204980771e-05,1.12833460746628e-05,3.83852458298647e-05,1.77505730743037e-05,3.33444459952339e-05,2.1440867651733e-05,3.03995981607162e-05,2.35051472568454e-05,2.85825441195575e-05,2.43952266201273e-05,2.67047317753281e-05,2.24858348300297e-05,1.84465327116066e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349146405767,-39.610405434547,-39.6103861671199,-39.6103991348692,-39.610387640508,-39.6103947142187,-39.6103876996253,-39.6103913838618,-39.6103869636269,-39.610388735371,-39.6103859262585,-39.6103869432991,-39.6103860966634,-39.6103897684877
1.6475,-0.0216395123245897,4.69987610505226e-05,1.12638225320622e-05,3.83188304371642e-05,1.77198592901052e-05,3.32867519121191e-05,2.14037684726705e-05,3.03469988524768e-05,2.3464476088029e-05,2.85330882380373e-05,2.43530150862734e-05,2.6658524470531e-05,2.24469267582348e-05,1.84146141545504e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349051874432,-39.6103874469655,-39.6103682128743,-39.6103811581844,-39.6103696837095,-39.6103767451794,-39.6103697427211,-39.6103734205815,-39.6103690079928,-39.6103707766699,-39.6103679724161,-39.6103689876955,-39.6103681425231,-39.6103718079928
1.64777777777778,-0.0216020672316518,4.69174423953761e-05,1.124433273534e-05,3.82525298353217e-05,1.76891985946303e-05,3.32291575475953e-05,2.13667334194685e-05,3.02944904585794e-05,2.34238752199441e-05,2.84837178392114e-05,2.43108765161647e-05,2.66123970357644e-05,2.2408085941129e-05,1.83827507697272e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348957506225,-39.6103694904243,-39.6103502896114,-39.6103632125212,-39.6103517578982,-39.6103588071485,-39.6103518168042,-39.6103554882996,-39.610351083344,-39.6103528489594,-39.6103500495558,-39.6103510630771,-39.6103502193654,-39.6103538784916
1.64805555555556,-0.0215646868692231,4.68362642887322e-05,1.12248766263128e-05,3.81863438273076e-05,1.76585908963337e-05,3.31716627290415e-05,2.13297623816739e-05,3.0242072822543e-05,2.33833445314892e-05,2.843443277577e-05,2.42688107841809e-05,2.65663493329623e-05,2.23693122627546e-05,1.83509424619351e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348863300866,-39.6103515648702,-39.6103323972781,-39.6103452978262,-39.6103338630208,-39.6103409000726,-39.6103339218215,-39.6103375869628,-39.610333189627,-39.610334952186,-39.6103321576244,-39.6103331693907,-39.6103323271372,-39.6103359799307
1.64833333333333,-0.0215273711256,4.6755226489157e-05,1.12054541473863e-05,3.81202722139704e-05,1.76280361039615e-05,3.31142672854618e-05,2.12928552489569e-05,3.01897457869683e-05,2.33428839011458e-05,2.83852329008982e-05,2.42268177646302e-05,2.65203812235171e-05,2.23306056079174e-05,1.83191891377566e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348769258076,-39.6103336702499,-39.6103145358211,-39.6103274140462,-39.6103159990241,-39.6103230238986,-39.6103160577198,-39.610319716518,-39.6103153267889,-39.6103170862968,-39.6103142965687,-39.6103153065829,-39.6103144657851,-39.610318112257
1.64861111111111,-0.0214901198892713,4.6674328754099e-05,1.11860652407612e-05,3.80543147984149e-05,1.75975341255558e-05,3.30569710454802e-05,2.12560119109913e-05,3.01375091958792e-05,2.33024932080415e-05,2.83361180672256e-05,2.41848973323959e-05,2.64744925713283e-05,2.2291965859963e-05,1.82874907006018e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348675377573,-39.61031580651,-39.6102967051873,-39.610309561128,-39.6102981658551,-39.6103051785731,-39.6102982244458,-39.6103018769119,-39.6102974947763,-39.6102992512384,-39.6102964663355,-39.6102974746008,-39.6102966352561,-39.6103002754172
1.64888888888889,-0.0214529330489175,4.65935708421726e-05,1.116670984769e-05,3.79884713840325e-05,1.7567084870155e-05,3.29997738378492e-05,2.12192322570097e-05,3.00853628939898e-05,2.32621723322949e-05,2.82870881276868e-05,2.41430493614012e-05,2.64286832391132e-05,2.22533929043418e-05,1.82558470565927e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348581659079,-39.6102979735975,-39.6102789053237,-39.6102917390185,-39.6102803634606,-39.6102873640433,-39.6102804219465,-39.6102840680915,-39.6102796935363,-39.6102814469578,-39.6102786668718,-39.6102796733911,-39.6102788354971,-39.6102824693584
1.64916666666667,-0.0214158104934105,4.65129525119199e-05,1.11473879108048e-05,3.79227417737168e-05,1.7536688247154e-05,3.29426754917758e-05,2.11825161776581e-05,3.00333067250427e-05,2.32219211524568e-05,2.82381429358839e-05,2.41012737269972e-05,2.63829530894701e-05,2.22148866258873e-05,1.82242581107186e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348488102315,-39.6102801714594,-39.6102611361773,-39.6102739476647,-39.6102625917877,-39.610269580256,-39.6102626501691,-39.6102662900038,-39.610261923016,-39.6102636734022,-39.6102608981247,-39.6102619029011,-39.6102610664552,-39.6102646940276
1.64944444444444,-0.0213787521118136,4.64324735224009e-05,1.11280993722786e-05,3.78571257713929e-05,1.75063441659599e-05,3.28856758362051e-05,2.1145863563176e-05,2.99813405333018e-05,2.31817395484942e-05,2.81892823464127e-05,2.40595703045338e-05,2.63373019859818e-05,2.21764469085857e-05,1.81927237689811e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348394707004,-39.6102624000426,-39.6102433976952,-39.6102561870136,-39.6102448507835,-39.6102518271585,-39.6102449090606,-39.610248542596,-39.6102441831624,-39.6102459305186,-39.6102431600413,-39.6102441630778,-39.6102433280776,-39.6102469493719
1.64972222222222,-0.0213417577933809,4.63521336336733e-05,1.11088441747849e-05,3.77916231806743e-05,1.74760525352574e-05,3.28287747016312e-05,2.11092743044977e-05,2.99294641637081e-05,2.31416274000913e-05,2.81405062125293e-05,2.40179389697881e-05,2.62917297919638e-05,2.21380736385432e-05,1.81612439370353e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348301472866,-39.6102446592945,-39.6102256898248,-39.6102384570125,-39.6102271403954,-39.6102341046978,-39.6102271985683,-39.6102308258152,-39.6102264739229,-39.6102282182542,-39.6102254525689,-39.6102264538685,-39.6102256203115,-39.6102292353386
1.65,-0.021304827427557,4.62719326057235e-05,1.10896222604239e-05,3.77262338064133e-05,1.74458132649054e-05,3.27719719170437e-05,2.1072748291953e-05,2.9877677461119e-05,2.31015845884968e-05,2.80918143882574e-05,2.3976379597905e-05,2.62462363723765e-05,2.20997667005282e-05,1.81298185202946e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348208399625,-39.610226949162,-39.6102080125133,-39.6102207576085,-39.6102094605705,-39.6102164128213,-39.6102095186395,-39.6102131396089,-39.6102087952447,-39.6102105365564,-39.6102077756548,-39.6102087752204,-39.6102079431041,-39.6102115518749
1.65027777777778,-0.0212679609039768,4.61918701987617e-05,1.10704335718891e-05,3.76609574535569e-05,1.7415626264311e-05,3.27152673136569e-05,2.10362854163268e-05,2.9825980271089e-05,2.30616109931223e-05,2.80432067288819e-05,2.39348920640547e-05,2.62008215903804e-05,2.206152598027e-05,1.80984474256896e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348115487005,-39.6102092695927,-39.6101903657082,-39.6102030887492,-39.6101918112564,-39.6101987514764,-39.6101918692216,-39.6101954839243,-39.6101911470752,-39.6101928853726,-39.6101901292465,-39.6101911270812,-39.610190296403,-39.6101938989283
1.65055555555556,-0.0212311581124649,4.61119461734115e-05,1.1051278052377e-05,3.75957939258871e-05,1.73854914428716e-05,3.26586607220781e-05,2.099988556948e-05,2.97743724385531e-05,2.30217064949295e-05,2.7994683089069e-05,2.38934762448265e-05,2.61554853106995e-05,2.20233513633669e-05,1.80671305590979e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348022734728,-39.6101916205339,-39.610172749357,-39.6101854503818,-39.6101741924006,-39.6101811206105,-39.6101742502621,-39.610177858709,-39.6101735293621,-39.6101752646503,-39.6101725132913,-39.6101735093981,-39.6101726801557,-39.6101762764462
1.65083333333333,-0.0211944189430357,4.60321602915869e-05,1.10321556441716e-05,3.75307430301325e-05,1.73554087109527e-05,3.26021519725038e-05,2.09635486417234e-05,2.97228538104265e-05,2.29818709740836e-05,2.79462433238953e-05,2.38521320171797e-05,2.61102273969399e-05,2.19852427356994e-05,1.8035867827078e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347930142518,-39.6101740019331,-39.6101551634073,-39.610167842454,-39.6101566039505,-39.6101635201712,-39.6101566617086,-39.6101602639105,-39.6101559420528,-39.6101576743371,-39.610154927737,-39.6101559221189,-39.6101550943097,-39.6101586843763
1.65111111111111,-0.0211577432858926,4.59525123140825e-05,1.10130662898039e-05,3.74658045714695e-05,1.73253779789671e-05,3.25457408966966e-05,2.09272745245942e-05,2.96714242321287e-05,2.29421043121112e-05,2.78978872882447e-05,2.38108592568425e-05,2.60650477149789e-05,2.19471999841347e-05,1.80046591363913e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347837710102,-39.6101564137379,-39.6101376078068,-39.6101502649134,-39.610139045854,-39.6101459501062,-39.6101391035089,-39.6101426994765,-39.6101383850951,-39.6101401143807,-39.6101373725313,-39.6101383651912,-39.6101375388128,-39.6101411226662
1.65138888888889,-0.0211211310314281,4.58730020035663e-05,1.0994009933061e-05,3.74009783553856e-05,1.72953991572357e-05,3.24894273257175e-05,2.08910631097083e-05,2.96200835502491e-05,2.29024063902367e-05,2.78496148373411e-05,2.37696578404722e-05,2.60199461291699e-05,2.19092229947242e-05,1.7973504393315e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347745437202,-39.6101388558961,-39.6101200825032,-39.6101327177077,-39.6101215180588,-39.6101284103631,-39.6101215756106,-39.6101251653547,-39.6101208584367,-39.6101225847287,-39.6101198476218,-39.6101208385628,-39.6101200136127,-39.6101235912637
1.65166666666667,-0.0210845820702232,4.5793629123033e-05,1.09749865156995e-05,3.73362641886511e-05,1.72654721560873e-05,3.24332110916963e-05,2.08549142892974e-05,2.95688316107491e-05,2.28627770896313e-05,2.7801425827978e-05,2.37285276450427e-05,2.59749225057414e-05,2.18713116531619e-05,1.79424035053189e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347653323546,-39.6101213283553,-39.6101025874445,-39.6101152007846,-39.6101040205127,-39.6101109008899,-39.6101040779617,-39.6101076614931,-39.6101033620255,-39.6101050853292,-39.6101023529566,-39.6101033421816,-39.6101025186573,-39.6101060901165
1.65194444444444,-0.0210480962930473,4.57143934345238e-05,1.09559959821217e-05,3.72716618777539e-05,1.72355968861339e-05,3.23770920268918e-05,2.08188279544179e-05,2.95176682617076e-05,2.2823216291887e-05,2.77533201153573e-05,2.36874685477566e-05,2.59299767094109e-05,2.18334658467922e-05,1.79113563787461e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347561368859,-39.6101038310634,-39.6100851225785,-39.6100977140922,-39.6100865531637,-39.6100934216344,-39.6100866105101,-39.6100901878395,-39.6100858958095,-39.61008761613,-39.6100848884835,-39.6100858759955,-39.6100850538946,-39.6100886191728
1.65222222222222,-0.0210116735908575,4.56352947012834e-05,1.09370382755124e-05,3.72071712300224e-05,1.7205773257956e-05,3.23210699630535e-05,2.0782803998466e-05,2.9466593349034e-05,2.27837238793892e-05,2.77052975563802e-05,2.36464804259395e-05,2.58851086054956e-05,2.17956854625615e-05,1.78803629216146e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347469572867,-39.6100863639684,-39.6100676878535,-39.6100802575783,-39.6100691159599,-39.6100759725446,-39.6100691732038,-39.610072744342,-39.6100684597367,-39.6100701770792,-39.6100674541506,-39.6100684399526,-39.6100676192726,-39.6100711783805
1.6525,-0.0209753138547986,4.55563326875016e-05,1.09181133389107e-05,3.71427920527198e-05,1.71760011818576e-05,3.2265144733438e-05,2.0746842313025e-05,2.94156067209942e-05,2.27442997335167e-05,2.76573580073444e-05,2.36055631567286e-05,2.584031806067e-05,2.17579703876757e-05,1.7849423040675e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347377935298,-39.6100689270184,-39.6100502832174,-39.6100628311911,-39.6100517088493,-39.6100585535686,-39.6100517659909,-39.6100553309486,-39.6100510537553,-39.6100527681248,-39.6100500499061,-39.610051034001,-39.6100502147395,-39.6100537676877
1.65277777777778,-0.0209390169762029,4.54775071570234e-05,1.08992211155461e-05,3.70785241539003e-05,1.71462805698865e-05,3.22093161703871e-05,2.07109427909046e-05,2.93647082249427e-05,2.27049437362928e-05,2.76095013249506e-05,2.3564716618223e-05,2.57956049411756e-05,2.17203205085863e-05,1.78185366437458e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347286455878,-39.6100515201614,-39.6100329086185,-39.6100454348787,-39.6100343317803,-39.6100411646547,-39.6100343888198,-39.6100379476076,-39.6100336778134,-39.6100353892152,-39.6100326756982,-39.6100336580889,-39.6100328402434,-39.6100363870426
1.65305555555556,-0.0209027828465895,4.53988178742059e-05,1.08803615492031e-05,3.70143673403444e-05,1.71166113330813e-05,3.21535841078428e-05,2.06751053250018e-05,2.93138977091283e-05,2.26656557704229e-05,2.75617273653977e-05,2.35239406887252e-05,2.57509691134875e-05,2.16827357133137e-05,1.77877036383403e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347195134336,-39.6100341433457,-39.6100155640051,-39.6100280685894,-39.610016984701,-39.610023805751,-39.6100170416386,-39.6100205942673,-39.6100163318594,-39.6100180402986,-39.6100153314751,-39.6100163121647,-39.6100154957328,-39.6100190363935
1.65333333333333,-0.0208666113576641,4.53202646043355e-05,1.08615345832173e-05,3.69503214217864e-05,1.70869933823152e-05,3.20979483785883e-05,2.06393298079866e-05,2.92631750212355e-05,2.26264357188629e-05,2.75140359870948e-05,2.3483235246727e-05,2.57064104424725e-05,2.16452158901197e-05,1.77569239329983e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3471039704,-39.6100167965196,-39.6099982493257,-39.6100107322715,-39.60999966756,-39.610006476806,-39.6099997243959,-39.610003270876,-39.6099990158416,-39.6100007213233,-39.6099980171853,-39.6099989961767,-39.6099981811559,-39.6100017156889
1.65361111111111,-0.020830502401319,4.52418471128755e-05,1.08427401619832e-05,3.68863862061208e-05,1.7057426629729e-05,3.20424088167272e-05,2.06036161326288e-05,2.92125400098263e-05,2.25872834641267e-05,2.74664270472615e-05,2.34426001694761e-05,2.56619287966067e-05,2.16077609267272e-05,1.77261974349338e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347012963799,-39.6099994796315,-39.6099809645287,-39.6099934258734,-39.6099823803056,-39.6099891777681,-39.60998243704,-39.6099859773823,-39.6099817297087,-39.609983432238,-39.6099807327773,-39.6099817100734,-39.6099808964613,-39.6099844248772
1.65388888888889,-0.0207944558696322,4.5163565165339e-05,1.08239782290998e-05,3.68225615026341e-05,1.70279109864797e-05,3.19869652563089e-05,2.0567964192799e-05,2.91619925236317e-05,2.25481988892108e-05,2.74189004033683e-05,2.34020353357769e-05,2.56175240431298e-05,2.15703707107894e-05,1.7695524052565e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346922114262,-39.6099821926298,-39.6099637095626,-39.6099761493437,-39.6099651228866,-39.6099719085858,-39.6099651795195,-39.6099687137345,-39.6099644734091,-39.6099661729911,-39.6099634781997,-39.6099644538034,-39.6099636415976,-39.6099671639069
1.65416666666667,-0.0207584716548677,4.50854185280163e-05,1.08052487280528e-05,3.6758847121006e-05,1.69984463641625e-05,3.1931617531774e-05,2.05323738821085e-05,2.9111532411723e-05,2.25091818770356e-05,2.73714559139923e-05,2.33615406243174e-05,2.55731960484865e-05,2.15330451303505e-05,1.76649036946612e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346831421519,-39.6099649354632,-39.6099464843763,-39.6099589026309,-39.6099478952514,-39.6099546692078,-39.6099479517832,-39.6099514798815,-39.6099472468914,-39.6099489435314,-39.6099462534012,-39.6099472273154,-39.6099464165135,-39.6099499327267
1.65444444444444,-0.0207225496494747,4.50074069672747e-05,1.0786551603438e-05,3.66952428695247e-05,1.69690326750853e-05,3.18763654776763e-05,2.04968450939554e-05,2.90611595231605e-05,2.24702323111821e-05,2.73240934371794e-05,2.33211159149693e-05,2.55289446807406e-05,2.14957840748895e-05,1.76343362689347e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346740885301,-39.6099477080803,-39.6099292889184,-39.6099416856837,-39.6099306973489,-39.6099374595827,-39.6099307537797,-39.6099342757719,-39.6099300501046,-39.6099317438074,-39.6099290583304,-39.6099300305582,-39.6099292211576,-39.6099327312853
1.65472222222222,-0.0206866897460875,4.49295302502224e-05,1.07678867987184e-05,3.66317485594304e-05,1.69396698320358e-05,3.18212089287757e-05,2.04613777215869e-05,2.90108737078985e-05,2.243135007564e-05,2.72768128309413e-05,2.32807610859161e-05,2.54847698079898e-05,2.14585874320649e-05,1.76038216848253e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346650505336,-39.6099305104299,-39.6099121231378,-39.609924498451,-39.6099135291279,-39.6099202796595,-39.609913585458,-39.6099171013546,-39.6099128829974,-39.6099145737682,-39.6099118929363,-39.6099128634805,-39.6099120554789,-39.6099155595317
1.655,-0.0206508918375252,4.48517881440894e-05,1.07492542591324e-05,3.6568364000535e-05,1.69103577465006e-05,3.17661477206035e-05,2.04259716596135e-05,2.89606748151996e-05,2.239253505404e-05,2.72296139542099e-05,2.32404760171401e-05,2.54406712973807e-05,2.14214550909212e-05,1.75733598500493e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346560281358,-39.6099133424607,-39.6098949869834,-39.6099073408816,-39.6098963905374,-39.6099031293869,-39.6098964467668,-39.6098999565785,-39.6098957455186,-39.6098974333625,-39.6098947571677,-39.6098957260312,-39.6098949194263,-39.6098984174146
1.65527777777778,-0.0206151558167914,4.47741804164417e-05,1.07306539288697e-05,3.65050890034049e-05,1.68810963305343e-05,3.17111816887269e-05,2.03906268022875e-05,2.89105626957303e-05,2.23537871301624e-05,2.7182496665981e-05,2.32002605880646e-05,2.53966490180455e-05,2.13843869406496e-05,1.75429506748024e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346470213097,-39.6098962041218,-39.6098778804042,-39.6098902129244,-39.6098792815263,-39.6098860087139,-39.6098793376553,-39.6098828413925,-39.6098786376175,-39.6098803225395,-39.6098776509738,-39.6098786181595,-39.6098778129488,-39.6098813048831
1.65555555555556,-0.0205794815770735,4.46967068356307e-05,1.07120857513022e-05,3.64419233799508e-05,1.68518854970781e-05,3.16563106678092e-05,2.03553430440627e-05,2.8860537199197e-05,2.23151061885413e-05,2.7135460825929e-05,2.31601146784425e-05,2.53527028377181e-05,2.13473828703457e-05,1.75125940681161e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346380300285,-39.6098790953621,-39.6098608033493,-39.6098731145285,-39.6098622020438,-39.6098689175897,-39.6098622580725,-39.6098657557457,-39.6098615592429,-39.6098632412482,-39.6098605743035,-39.6098615398144,-39.6098607359955,-39.6098642218862
1.65583333333333,-0.020543869011743,4.46193671702884e-05,1.06935496717131e-05,3.63788669401165e-05,1.68227251588338e-05,3.16015344954511e-05,2.03201202792952e-05,2.8810598176108e-05,2.22764921130441e-05,2.70885062931089e-05,2.31200381687803e-05,2.53088326255676e-05,2.1310442769444e-05,1.74822899384675e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346290542656,-39.6098620161307,-39.609843755768,-39.6098560456431,-39.609845152039,-39.6098518559633,-39.6098452079676,-39.6098486995873,-39.6098445103443,-39.6098461894377,-39.6098435271062,-39.6098444909451,-39.6098436885155,-39.6098471683733
1.65611111111111,-0.020508318014355,4.45421611888978e-05,1.06750456344619e-05,3.63159194966836e-05,1.67936152290198e-05,3.1546853007218e-05,2.02849584026768e-05,2.87607454773402e-05,2.22379447888164e-05,2.7041632927222e-05,2.30800309385046e-05,2.52650382503855e-05,2.12735665279815e-05,1.74520381957297e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346200939941,-39.6098449663769,-39.6098267376095,-39.6098390062172,-39.6098281314611,-39.609834823784,-39.6098281872899,-39.6098316728666,-39.6098274908707,-39.6098291670574,-39.609826509331,-39.6098274715009,-39.6098266704583,-39.6098301442934
1.65638888888889,-0.0204728284786474,4.44650886610019e-05,1.0656573584457e-05,3.62530808606823e-05,1.6764555620133e-05,3.14922660401098e-05,2.02498573095282e-05,2.87109789540762e-05,2.21994641002544e-05,2.69948405882666e-05,2.30400928689964e-05,2.52213195812785e-05,2.12367540344111e-05,1.7421838749767e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346111491875,-39.6098279460498,-39.6098097488232,-39.6098219962004,-39.6098111402597,-39.6098178210012,-39.6098111959888,-39.6098146755329,-39.6098105007716,-39.6098121740566,-39.6098095209274,-39.6098104814311,-39.6098096817731,-39.609813149596
1.65666666666667,-0.0204374002985413,4.43881493571638e-05,1.06381334663279e-05,3.61903508448908e-05,1.67355462457158e-05,3.14377734302326e-05,2.02148168943002e-05,2.86612984580006e-05,2.2161049932722e-05,2.69481291361815e-05,2.30002238404014e-05,2.51776764872847e-05,2.12000051803021e-05,1.73916915095233e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346022198191,-39.6098109550989,-39.6097927893585,-39.6098050155418,-39.6097941783841,-39.6098008475641,-39.6097942340137,-39.6097977075356,-39.6097935399964,-39.6097952103848,-39.6097925618448,-39.6097935206852,-39.6097927224094,-39.6097961842305
1.65694444444444,-0.0204020333681402,4.43113430464594e-05,1.06197252249386e-05,3.6127729261373e-05,1.67065870187137e-05,3.13833750156674e-05,2.01798370527062e-05,2.8611703840192e-05,2.21227021711573e-05,2.69014984317211e-05,2.29604237337236e-05,2.51341088383641e-05,2.11633198555212e-05,1.73615963853123e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345933058623,-39.6097939934735,-39.6097758591649,-39.6097880641911,-39.6097772457838,-39.6097839034225,-39.6097773013141,-39.6097807688243,-39.6097766084947,-39.6097782759915,-39.6097756320328,-39.6097765892127,-39.6097757923167,-39.6097792481464
1.65722222222222,-0.0203667275817297,4.42346694997856e-05,1.06013488053973e-05,3.60652159237479e-05,1.66776778532394e-05,3.13290706334729e-05,2.01449176799532e-05,2.85621949523673e-05,2.20844207014059e-05,2.6854948335655e-05,2.2920692429486e-05,2.50906165037627e-05,2.11266979501339e-05,1.73315532874537e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345844072907,-39.6097770611233,-39.6097589581922,-39.6097711420977,-39.6097603424085,-39.6097669885257,-39.6097603978396,-39.6097638593485,-39.6097597062161,-39.6097613708262,-39.6097587314409,-39.6097596869633,-39.6097588914447,-39.6097623412933
1.6575,-0.0203314828337776,4.41581284880561e-05,1.05830041526621e-05,3.60028106453988e-05,1.66488186623358e-05,3.12748601215267e-05,2.01100586720593e-05,2.85127716463419e-05,2.20462054087573e-05,2.68084787082121e-05,2.28810298097691e-05,2.50471993539709e-05,2.10901393545702e-05,1.73015621269247e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345755240777,-39.6097601579979,-39.60974208639,-39.6097542492114,-39.6097434682079,-39.6097501028236,-39.60974352354,-39.6097469790579,-39.6097428331103,-39.6097444948387,-39.6097418600189,-39.6097428138866,-39.6097420197431,-39.609745463621
1.65777777777778,-0.0202962990189332,4.40817197825389e-05,1.05646912122722e-05,3.59405132384089e-05,1.66200093599934e-05,3.12207433179988e-05,2.0075259924508e-05,2.84634337748761e-05,2.20080561790719e-05,2.67620894111037e-05,2.28414357558435e-05,2.50038572593944e-05,2.1053643959047e-05,1.7271622813003e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345666561969,-39.6097432840469,-39.609725243708,-39.6097373854818,-39.6097266231317,-39.6097332462657,-39.609726678365,-39.6097301279024,-39.609725989127,-39.6097276479788,-39.6097250177166,-39.6097259699325,-39.6097251771617,-39.6097286150791
1.65805555555556,-0.0202611760320271,4.40054431547407e-05,1.05464099295047e-05,3.58783235180031e-05,1.65912498597964e-05,3.11667200612728e-05,2.00405213337791e-05,2.84141811902842e-05,2.19699728980232e-05,2.67157803060235e-05,2.28019101485624e-05,2.4960590090491e-05,2.10172116556342e-05,1.72417352562032e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34557803622,-39.6097264392201,-39.6097084300963,-39.6097205508588,-39.6097098071299,-39.6097164188021,-39.6097098622646,-39.6097133058317,-39.6097091742163,-39.6097108301963,-39.6097082044838,-39.6097091550508,-39.6097083636503,-39.6097117956176
1.65833333333333,-0.0202261137680708,4.39292983768766e-05,1.05281602493099e-05,3.581624129752e-05,1.65625400764828e-05,3.11127901893397e-05,2.00058427955723e-05,2.83650137462665e-05,2.19319554519987e-05,2.66695512533413e-05,2.27624528709717e-05,2.49173977176975e-05,2.09808423350093e-05,1.72118993669773e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345489663266,-39.6097096234674,-39.6096916455048,-39.6097037452923,-39.6096930201524,-39.6096996203826,-39.6096930751886,-39.6096965127958,-39.609692388328,-39.6096940414413,-39.6096914202707,-39.6096923691916,-39.609691579159,-39.6096950051865
1.65861111111111,-0.0201911121222566,4.38532852218646e-05,1.05099421170747e-05,3.57542663920183e-05,1.65338799234578e-05,3.10589535414936e-05,1.99712242064337e-05,2.83159312947788e-05,2.18940037274091e-05,2.66234021161136e-05,2.27230638051361e-05,2.4874280012298e-05,2.0944535888077e-05,1.71821150568741e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345401442843,-39.6096928367389,-39.6096748898834,-39.6096869687323,-39.6096762621493,-39.6096828509573,-39.6096763170872,-39.6096797487447,-39.6096756314122,-39.6096772816637,-39.6096746650271,-39.6096756123048,-39.6096748236378,-39.6096782437358
1.65888888888889,-0.0201561709899571,4.3777403462301e-05,1.04917554788314e-05,3.56923986161876e-05,1.65052693155415e-05,3.1005209956719e-05,1.99366654630084e-05,2.82669336894927e-05,2.18561176112689e-05,2.65773327559999e-05,2.26837428320046e-05,2.48312368451267e-05,2.09082922075027e-05,1.71523822365807e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345313374691,-39.6096760789845,-39.6096581631825,-39.6096702211289,-39.6096595330706,-39.6096661104762,-39.6096595879105,-39.6096630136287,-39.609658903419,-39.6096605508137,-39.6096579387033,-39.6096588843405,-39.6096580970368,-39.6096615112155
1.65916666666667,-0.0201212902667251,4.37016528717255e-05,1.04736002797571e-05,3.56306377853779e-05,1.64767081667817e-05,3.09515592743027e-05,1.99021664618172e-05,2.82180207843347e-05,2.18182969898044e-05,2.65313430353827e-05,2.26444898348947e-05,2.47882680875154e-05,2.08721111835318e-05,1.71227008171522e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345225458545,-39.6096593501543,-39.6096414653521,-39.6096535024322,-39.6096428328667,-39.6096493988895,-39.6096428876087,-39.6096463073978,-39.6096422042986,-39.6096438488414,-39.6096412412494,-39.6096421852492,-39.6096413993063,-39.6096448075759
1.65944444444444,-0.020086469848293,4.36260332229979e-05,1.04554764662641e-05,3.55689837152457e-05,1.64481963924401e-05,3.08980013337237e-05,1.98677270996694e-05,2.81691924331452e-05,2.17805417502755e-05,2.64854328165759e-05,2.26053046969047e-05,2.47453736103368e-05,2.08359927089214e-05,1.70930707101618e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345137694146,-39.6096426501987,-39.6096247963427,-39.6096368125925,-39.6096261614877,-39.6096327161475,-39.609626216132,-39.6096296300023,-39.6096255340015,-39.6096271756973,-39.6096245726159,-39.6096255149809,-39.6096247303966,-39.6096281327673
1.65972222222222,-0.0200517096305727,4.35505442911896e-05,1.04373839834513e-05,3.55074362211363e-05,1.64197339068114e-05,3.08445359755223e-05,1.98333472743033e-05,2.8120448489421e-05,2.17428517797568e-05,2.64396019627235e-05,2.25661873003344e-05,2.47025532871277e-05,2.07999366743726e-05,1.70634918266702e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345050081231,-39.6096259790678,-39.6096081561045,-39.60962015156,-39.6096095188842,-39.6096160622006,-39.609609573431,-39.6096129813927,-39.6096088924779,-39.6096105313317,-39.609607932753,-39.6096088734861,-39.609608090258,-39.6096114867401
1.66,-0.0200170095096553,4.34751858499531e-05,1.04193227776917e-05,3.54459951190142e-05,1.63913206248849e-05,3.07911630394474e-05,1.97990268825462e-05,2.8071788807805e-05,2.17052269657598e-05,2.63938503371946e-05,2.25271375282917e-05,2.46598069886543e-05,2.07639429740465e-05,1.70339640788592e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34496261954,-39.6096093367121,-39.6095915445881,-39.6096035192854,-39.6095929050066,-39.6095994369992,-39.609592959456,-39.6095963615193,-39.6095922796783,-39.609593915695,-39.6095913216113,-39.6095922607154,-39.6095914788411,-39.6095948694448
1.66027777777778,-0.0199823693818106,4.33999576748825e-05,1.04012927947183e-05,3.53846602256294e-05,1.63629564624759e-05,3.07378823666479e-05,1.97647658210228e-05,2.80232132433143e-05,2.16676671956283e-05,2.63481778024504e-05,2.24881552646422e-05,2.46171345867869e-05,2.0728011499453e-05,1.70044873780745e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344875308812,-39.6095927230821,-39.6095749617441,-39.609586915719,-39.6095763198054,-39.6095828404938,-39.6095763741576,-39.6095797703328,-39.6095756955533,-39.6095773287378,-39.6095747391414,-39.6095756766192,-39.6095748960964,-39.6095782808318
1.66055555555556,-0.0199477891434871,4.3324859540269e-05,1.0383293980952e-05,3.53234313573109e-05,1.63346413336588e-05,3.06846937978375e-05,1.97305639886669e-05,2.79747216500643e-05,2.16301723575086e-05,2.63025842221361e-05,2.24492403917115e-05,2.45745359555628e-05,2.06921421432287e-05,1.69750616360838e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344788148789,-39.6095761381283,-39.6095584075231,-39.6095703408114,-39.6095597632314,-39.6095662726351,-39.6095598174865,-39.6095632077837,-39.6095591400536,-39.6095607704108,-39.6095581852939,-39.6095591211482,-39.6095583419746,-39.6095617208519
1.66083333333333,-0.0199132686913113,4.32498912226786e-05,1.03653262820005e-05,3.52623083313522e-05,1.6306375155024e-05,3.06315971734888e-05,1.96964212828241e-05,2.79263138835889e-05,2.15927423385255e-05,2.62570694604711e-05,2.24103927946348e-05,2.4532010966347e-05,2.06563347982455e-05,1.69456867646801e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34470113921,-39.6095595818014,-39.6095418818759,-39.6095537945133,-39.6095432352351,-39.6095497333737,-39.6095432893934,-39.6095466738228,-39.6095426131299,-39.6095442406647,-39.6095416600195,-39.6095425942532,-39.6095418164265,-39.6095451894557
1.66111111111111,-0.0198788079220878,4.31750524972219e-05,1.03473896451411e-05,3.52012909653028e-05,1.62781578412717e-05,3.05785923352837e-05,1.96623376009392e-05,2.78779897993372e-05,2.155537702764e-05,2.62116333811465e-05,2.2371612356066e-05,2.4489559492794e-05,2.06205893575525e-05,1.69163626766191e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344614279817,-39.6095430540521,-39.6095253847532,-39.6095372767755,-39.6095267357675,-39.6095332226604,-39.6095267898291,-39.6095301684009,-39.609526114733,-39.6095277394502,-39.609525163269,-39.6095260958849,-39.6095253194027,-39.6095286865941
1.66138888888889,-0.0198444067327988,4.31003431407129e-05,1.0329484016391e-05,3.51403790762493e-05,1.62499893084392e-05,3.05256791247947e-05,1.96283128415878e-05,2.78297492528746e-05,2.15180763125019e-05,2.61662758483184e-05,2.23328989609579e-05,2.44471814077187e-05,2.05849057141567e-05,1.68870892842807e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34452757035,-39.6095265548312,-39.609508916106,-39.6095207875488,-39.6095102647794,-39.6095167404461,-39.6095103187446,-39.6095136914688,-39.6095096448137,-39.6095112667184,-39.6095086949935,-39.6095096259943,-39.6095088508543,-39.6095122122179
1.66166666666667,-0.0198100650206038,4.30257629300755e-05,1.0311609342139e-05,3.50795724822606e-05,1.62218694719714e-05,3.04728573841522e-05,1.9594346902936e-05,2.77815920992653e-05,2.14808400823542e-05,2.61209967265543e-05,2.2294252492938e-05,2.44048765845721e-05,2.05492837613989e-05,1.68578664999884e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344441010553,-39.6095100840896,-39.6094924758852,-39.6095043267842,-39.6094938222218,-39.6095002866817,-39.6094938760907,-39.6094972429775,-39.6094932033232,-39.60949482242,-39.6094922551437,-39.6094931845324,-39.6094924107323,-39.6094957662782
1.66194444444444,-0.0197757826828391,4.29513116421124e-05,1.02937655687876e-05,3.50188710018791e-05,1.61937982485351e-05,3.04201269550491e-05,1.95604396838284e-05,2.77335181959047e-05,2.14436682247519e-05,2.60757958806641e-05,2.22556728373151e-05,2.4362644896825e-05,2.05137233926091e-05,1.68286942362135e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344354600167,-39.6094936417783,-39.609476064042,-39.6094878944326,-39.6094774080459,-39.6094838613183,-39.6094774618186,-39.6094808228781,-39.6094767902124,-39.6094784065063,-39.609475843671,-39.6094767714502,-39.6094759989877,-39.6094793487259
1.66222222222222,-0.0197415596170181,4.28769890538831e-05,1.02759526433094e-05,3.49582744542622e-05,1.61657755531187e-05,3.03674876800387e-05,1.95265910827715e-05,2.7685527398171e-05,2.14065606299353e-05,2.60306731757907e-05,2.22171598774959e-05,2.43204862184152e-05,2.04782245017991e-05,1.67995724059637e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344268338935,-39.6094772278484,-39.6094596805275,-39.6094714904451,-39.6094610222026,-39.6094674643069,-39.6094610758794,-39.6094644311216,-39.6094604054326,-39.6094620189284,-39.6094594605263,-39.6094603866988,-39.6094596155716,-39.6094629595122
1.6625,-0.0197073957208302,4.2802794944516e-05,1.02581705122358e-05,3.48977826580545e-05,1.61378013028782e-05,3.03149394018986e-05,1.94928009982322e-05,2.76376195630211e-05,2.13695171859021e-05,2.59856284763903e-05,2.21787135002217e-05,2.42784004229762e-05,2.04427869828311e-05,1.677050092232e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344182226601,-39.6094608422509,-39.609443325293,-39.609455114773,-39.6094446646434,-39.6094510955988,-39.6094447182244,-39.6094480676594,-39.6094440489349,-39.6094456596374,-39.6094431056609,-39.6094440302296,-39.6094432604353,-39.6094465985883
1.66277777777778,-0.0196732908921411,4.2728729091491e-05,1.02404191227021e-05,3.48373954322589e-05,1.61098754137265e-05,3.02624819636954e-05,1.94590693296492e-05,2.75897945472154e-05,2.1332537782512e-05,2.59406616476373e-05,2.21403335892884e-05,2.42363873853262e-05,2.04074107292759e-05,1.67414796980274e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344096262908,-39.6094444849372,-39.6094269982896,-39.6094387673675,-39.6094283353194,-39.6094347551453,-39.6094283888048,-39.6094317324427,-39.6094277206706,-39.6094293285848,-39.6094267790262,-39.6094277019938,-39.6094269335302,-39.6094302659056
1.66305555555556,-0.0196392450289923,4.26547912734874e-05,1.02226984212577e-05,3.477711259585e-05,1.60819978028717e-05,3.02101152088127e-05,1.94253959755157e-05,2.75420522076808e-05,2.1295622309533e-05,2.58957725563654e-05,2.21020200299472e-05,2.41944469791507e-05,2.03720956361974e-05,1.67125086470664e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344010447601,-39.6094281558586,-39.609410699469,-39.6094224481799,-39.6094120341821,-39.6094184428978,-39.609412087572,-39.6094154254228,-39.6094114205912,-39.6094130257218,-39.6094104805735,-39.6094114019428,-39.6094106348076,-39.6094139614154
1.66333333333333,-0.0196052580296007,4.25809812700431e-05,1.02050083550793e-05,3.47169339696031e-05,1.60541683859624e-05,3.01578389804998e-05,1.93917808358874e-05,2.74943924019398e-05,2.12587706559571e-05,2.58509610674319e-05,2.20637727081639e-05,2.41525790795028e-05,2.03368415976977e-05,1.66835876821302e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343924780423,-39.6094118549665,-39.6093944287825,-39.6094061571617,-39.609395761183,-39.6094021588076,-39.6093958144777,-39.6093991465513,-39.6093951486482,-39.609396751,-39.6093942102544,-39.6093951300281,-39.609394364219,-39.6093976850692
1.66361111111111,-0.0195713297923586,4.25072988604485e-05,1.01873488712302e-05,3.46568593736633e-05,1.60263870801882e-05,3.01056531228055e-05,1.93582238100857e-05,2.74468149877032e-05,2.12219827120299e-05,2.58062270472223e-05,2.20255915092888e-05,2.41107835612834e-05,2.03016485083048e-05,1.66547167166169e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34383926112,-39.6093955822122,-39.6093781861817,-39.6093898942644,-39.6093795162736,-39.6093859028263,-39.6093795694732,-39.6093828957797,-39.6093789047931,-39.609380504371,-39.6093779680205,-39.6093788862014,-39.6093781217161,-39.6093814368186
1.66388888888889,-0.0195374602158328,4.24337438240259e-05,1.01697199170714e-05,3.45968886280195e-05,1.59986538032804e-05,3.00535574793028e-05,1.93247247982018e-05,2.73993198224054e-05,2.11852583673426e-05,2.57615703621717e-05,2.1987476319723e-05,2.40690602996126e-05,2.02665162625588e-05,1.66258956645413e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343753889438,-39.6093793375475,-39.6093619716184,-39.6093736594396,-39.6093632994056,-39.6093696749056,-39.6093633525103,-39.6093666730597,-39.6093626889776,-39.6093642857863,-39.6093617538233,-39.6093626704142,-39.6093619072504,-39.6093652166152
1.66416666666667,-0.0195036491987652,4.23603159414588e-05,1.01521214404571e-05,3.45370215533518e-05,1.59709684713345e-05,3.00015518946616e-05,1.92912836996764e-05,2.73519067642604e-05,2.11485975128607e-05,2.57169908782704e-05,2.1949427024794e-05,2.40274091697455e-05,2.02314447558189e-05,1.65971244401382e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343668665123,-39.609363120924,-39.6093457850441,-39.6093574526389,-39.6093471105307,-39.6093534749971,-39.6093471635407,-39.6093504783428,-39.6093465011535,-39.6093480951978,-39.6093455676147,-39.6093464826183,-39.6093457207737,-39.6093490244107
1.66444444444444,-0.0194698966400715,4.22870149934876e-05,1.01345533878537e-05,3.44772579711556e-05,1.59433310022038e-05,2.99496362130605e-05,1.92579004146773e-05,2.73045756710804e-05,2.11120000388089e-05,2.56724884628375e-05,2.19114435109583e-05,2.39858300470346e-05,2.01964338835686e-05,1.6568402957238e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34358358792,-39.6093469322933,-39.6093296264108,-39.6093412738142,-39.6093309496008,-39.6093373030526,-39.6093310025162,-39.6093343115811,-39.6093303412724,-39.6093319325572,-39.6093294093464,-39.6093303227654,-39.6093295622378,-39.6093328601569
1.66472222222222,-0.0194362024388418,4.22138407607133e-05,1.01170157068671e-05,3.44175977030281e-05,1.59157413134941e-05,2.98978102795011e-05,1.92245748435711e-05,2.72573264021938e-05,2.10754658352627e-05,2.56280629825242e-05,2.18735256652807e-05,2.39443228072763e-05,2.01614835407733e-05,1.65397311292599e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343498657576,-39.6093307716074,-39.6093134956704,-39.6093251229172,-39.6093148165677,-39.609321159024,-39.6093148693887,-39.6093181727263,-39.6093142092864,-39.6093157978164,-39.6093132789703,-39.6093141908076,-39.6093134315947,-39.6093167238058
1.665,-0.0194025664943397,4.21407930242963e-05,1.00995083460755e-05,3.43580405695656e-05,1.58881993218273e-05,2.98460739393358e-05,1.91913068862888e-05,2.72101588161943e-05,2.10389947935435e-05,2.55837143045549e-05,2.18356733735997e-05,2.39028873263342e-05,2.01265936229954e-05,1.65111088714759e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34341387384,-39.6093146388181,-39.6092973927748,-39.6093089998999,-39.6092987113834,-39.6093050428632,-39.6092987641102,-39.6093020617303,-39.6092981051474,-39.6092996909273,-39.6092971764386,-39.6092980866968,-39.6092973287962,-39.6093006153092
1.66527777777778,-0.0193689887060021,4.20678715661152e-05,1.00820312520393e-05,3.42985863941444e-05,1.58607049457588e-05,2.97944270376761e-05,1.91580964434283e-05,2.71630727721754e-05,2.1002586804292e-05,2.55394422968004e-05,2.17978865230321e-05,2.38615234805605e-05,2.00917640260256e-05,1.64825360977385e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343329236457,-39.6092985338773,-39.6092813176761,-39.6092929047143,-39.609282634,-39.6092889545223,-39.6092826866327,-39.6092859785453,-39.6092820288076,-39.6092836118422,-39.6092811017031,-39.609282010385,-39.6092812537946,-39.6092845346193
1.66555555555556,-0.0193354689734393,4.1995076168456e-05,1.00645843725263e-05,3.42392349988642e-05,1.58332581026985e-05,2.9742869420432e-05,1.91249434162197e-05,2.71160681291727e-05,2.09662417590333e-05,2.54952468263573e-05,2.17601650014827e-05,2.38202311463416e-05,2.00569946454672e-05,1.64540127228953e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343244745177,-39.6092824567372,-39.6092652703265,-39.6092768373125,-39.6092665843696,-39.6092728939533,-39.6092666369084,-39.6092699231234,-39.6092659802189,-39.609267560513,-39.6092650547161,-39.6092659618244,-39.6092652065419,-39.6092684816882
1.66583333333333,-0.0193020071964341,4.19224066134954e-05,1.00471676560382e-05,3.4179986205872e-05,1.58058587102648e-05,2.96914009337255e-05,1.90918477051966e-05,2.70691447464932e-05,2.09299595488783e-05,2.54511277620173e-05,2.17225086950818e-05,2.37790101997257e-05,2.00222853779513e-05,1.64255386617283e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343160399748,-39.60926640735,-39.6092492506782,-39.6092607976467,-39.6092505624445,-39.6092568611086,-39.6092506148896,-39.6092538954167,-39.6092499593337,-39.609251536892,-39.6092490354298,-39.6092499409673,-39.6092491869904,-39.6092524564681
1.66611111111111,-0.0192686032749421,4.18498626841621e-05,1.00297810501541e-05,3.41208398380817e-05,1.57785066869543e-05,2.96400214235541e-05,1.90588092116959e-05,2.70223024840459e-05,2.08937400657889e-05,2.54070849712836e-05,2.16849174913309e-05,2.37378605180921e-05,1.99876361185509e-05,1.63971138290275e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343076199919,-39.6092503856677,-39.6092332586835,-39.6092447856691,-39.6092345681769,-39.6092408559402,-39.6092346205285,-39.6092378953777,-39.6092339661043,-39.6092355409315,-39.6092330437966,-39.6092339477659,-39.6092331950924,-39.6092364589112
1.66638888888889,-0.0192352571090908,4.17774441639271e-05,1.0012424502725e-05,3.40617957193393e-05,1.57512019513214e-05,2.958873073564e-05,1.90258278369869e-05,2.69755412021437e-05,2.08575832003394e-05,2.53631183225662e-05,2.16473912785979e-05,2.3696781978032e-05,1.99530467650188e-05,1.63687381398314e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342992145439,-39.6092343916428,-39.6092172942948,-39.609228801332,-39.6092186015193,-39.6092248784007,-39.6092186537775,-39.6092219229585,-39.6092180004831,-39.6092195725839,-39.6092170797687,-39.6092179821726,-39.6092172308002,-39.60922048897
1.66666666666667,-0.0192019685991799,4.17051508357622e-05,9.99509796212205e-06,3.40028536723983e-05,1.57239444216341e-05,2.95375287177301e-05,1.89929034822036e-05,2.69288607608763e-05,2.08214888456445e-05,2.53192276839865e-05,2.16099299444694e-05,2.36557744571418e-05,1.99185172131641e-05,1.63404115090906e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342908236058,-39.6092184252275,-39.6092013574647,-39.609212844588,-39.6092026624241,-39.6092089284424,-39.6092027145891,-39.6092059781117,-39.6092020624225,-39.6092036318017,-39.6092011432988,-39.6092020441399,-39.6092012940664,-39.609204546597
1.66694444444444,-0.0191687376456806,4.16329824843875e-05,9.97780137667151e-06,3.39440135214031e-05,1.56967340157689e-05,2.94864152160212e-05,1.89600360487915e-05,2.68822610209801e-05,2.07854568934583e-05,2.52754129256769e-05,2.15725333764731e-05,2.3614837832217e-05,1.98840473601947e-05,1.63121338523903e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342824471526,-39.6092024863745,-39.6091854481455,-39.6091969153894,-39.6091867508439,-39.6091930060178,-39.6091868029159,-39.6091900607899,-39.6091861518752,-39.6091877185374,-39.6091852343393,-39.6091861336204,-39.6091853848436,-39.6091886317446
1.66722222222222,-0.0191355641492354,4.15609388929462e-05,9.96053469472293e-06,3.38852750906137e-05,1.56695706533072e-05,2.94353900784621e-05,1.89272254385082e-05,2.68357418426543e-05,2.07494872359516e-05,2.52316739152614e-05,2.15352014631011e-05,2.35739719817755e-05,1.9849637102809e-05,1.62839050851978e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342740851594,-39.6091865750363,-39.6091695662901,-39.6091810136889,-39.6091708667313,-39.6091771110797,-39.6091709187104,-39.6091741709457,-39.6091702687936,-39.6091718327437,-39.609169352843,-39.6091702505667,-39.6091695030843,-39.6091727443656
1.6675,-0.0191024480106579,4.14890198471245e-05,9.94329786473281e-06,3.38266382045049e-05,1.56424542523479e-05,2.93844531521098e-05,1.88944715537116e-05,2.67893030872903e-05,2.07135797655564e-05,2.51880105227456e-05,2.14979340928638e-05,2.35331767830828e-05,1.98152863381749e-05,1.62557251227303e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342657376014,-39.6091706911654,-39.609153711851,-39.6091651394391,-39.6091550100391,-39.6091612435805,-39.6091550619254,-39.6091583085316,-39.6091544131306,-39.6091559743732,-39.6091534987624,-39.6091543949316,-39.6091536487413,-39.6091568844125
1.66777777777778,-0.0190693891309324,4.14172251320706e-05,9.92609083474776e-06,3.3768102687623e-05,1.56153847321004e-05,2.93336042843092e-05,1.88617742964584e-05,2.67429446157129e-05,2.06777343752234e-05,2.51444226176482e-05,2.14607311538992e-05,2.34924521140557e-05,1.97809949636512e-05,1.62275938813685e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342574044535,-39.6091548347146,-39.6091378847812,-39.6091492925928,-39.6091391807199,-39.6091454034732,-39.6091392325137,-39.6091424735006,-39.609138584839,-39.6091401433787,-39.6091376720505,-39.6091385666677,-39.6091378217674,-39.6091410518382
1.66805555555556,-0.0190363874112138,4.1345554533027e-05,9.90891355329848e-06,3.37096683654012e-05,1.55883620110138e-05,2.92828433238802e-05,1.88291335688782e-05,2.66966662897585e-05,2.0641950957888e-05,2.51009100691096e-05,2.14235925353175e-05,2.34517978533239e-05,1.97467628768184e-05,1.61995112763603e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342490856911,-39.6091390056366,-39.6091220850335,-39.6091334731028,-39.6091233787267,-39.6091295907105,-39.6091234304282,-39.6091266658055,-39.6091227838716,-39.6091243397132,-39.6091218726601,-39.6091227657281,-39.6091220221155,-39.6091252465956
1.66833333333333,-0.0190034427528269,4.12740078352968e-05,9.89176596945527e-06,3.36513350629889e-05,1.55613860092403e-05,2.92321701188029e-05,1.87965492728771e-05,2.66504679704515e-05,2.06062294064514e-05,2.50574727477404e-05,2.13865181268706e-05,2.34112138791919e-05,1.97125899753286e-05,1.61714772241247e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342407812894,-39.6091232038845,-39.6091063125609,-39.609117680922,-39.6091076040125,-39.6091138052454,-39.6091076556218,-39.6091108853992,-39.6091070101814,-39.6091085633295,-39.6091061005442,-39.6091069920656,-39.6091062497384,-39.6091094686376
1.66861111111111,-0.0189705550572666,4.12025848256536e-05,9.87464803194276e-06,3.3593102605548e-05,1.55344566462244e-05,2.91815845174328e-05,1.87640213116085e-05,2.66043495204396e-05,2.05705696141644e-05,2.50141105228782e-05,2.13495078166667e-05,2.33707000708196e-05,1.96784761564231e-05,1.61434916408364e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342324912236,-39.6091074294111,-39.6090905673164,-39.6091019160034,-39.6090918565303,-39.6090980470309,-39.6090919080476,-39.6090951322348,-39.6090912637215,-39.6090928141807,-39.6090903556558,-39.6090912456333,-39.6090905045895,-39.6090937179173
1.66888888888889,-0.0189377242261973,4.11312852900082e-05,9.8575596894163e-06,3.35349708199485e-05,1.55075738410929e-05,2.91310863683493e-05,1.87315495882207e-05,2.65583108012983e-05,2.05349714741102e-05,2.49708232655161e-05,2.13125614941553e-05,2.33302563062735e-05,1.9644421319101e-05,1.61155544432059e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342242154691,-39.6090916821695,-39.6090748492531,-39.6090861783,-39.6090761362333,-39.6090823160201,-39.6090761876587,-39.6090794062653,-39.6090755444449,-39.60907709222,-39.6090746379481,-39.6090755263844,-39.6090747866216,-39.6090779943877
1.66916666666667,-0.0189049501614526,4.10601090154663e-05,9.84050089073388e-06,3.34769395319456e-05,1.5480737512892e-05,2.90806755213676e-05,1.86991340049762e-05,2.65123516760088e-05,2.04994348799109e-05,2.49276108462303e-05,2.12756790494217e-05,2.32898824652329e-05,1.96104253605614e-05,1.60876655471159e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342159540013,-39.6090759621127,-39.6090591583242,-39.609070467765,-39.6090604430745,-39.6090666121661,-39.6090604944082,-39.609063707444,-39.6090598523049,-39.6090613974004,-39.6090589473742,-39.609059834272,-39.609059095788,-39.609062298002
1.66944444444444,-0.0188722327650352,4.09890557897004e-05,9.82347158452793e-06,3.34190085679844e-05,1.54539475827274e-05,2.90303518256839e-05,1.86667744648317e-05,2.64664720068757e-05,2.04639597260295e-05,2.48844731356488e-05,2.1238860371667e-05,2.3249578426822e-05,1.95764881796076e-05,1.60598248694977e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342077067954,-39.6090602691941,-39.6090434944831,-39.6090547843517,-39.6090447770073,-39.6090509354222,-39.6090448282495,-39.609048035724,-39.6090441872548,-39.6090457296754,-39.6090432838875,-39.6090441692494,-39.6090434320421,-39.6090466287136
1.66972222222222,-0.0188395719391166,4.09181254005276e-05,9.80647172035743e-06,3.33611777552174e-05,1.54272039698469e-05,2.89801151302539e-05,1.86344708718077e-05,2.64206716561997e-05,2.04285459057837e-05,2.48414100053308e-05,2.12021053506425e-05,2.32093440705811e-05,1.95426096748924e-05,1.60320323269753e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341994738271,-39.6090446033667,-39.6090278576831,-39.6090391280133,-39.6090291379851,-39.6090352857417,-39.609029189136,-39.6090323910588,-39.6090285492478,-39.6090300889982,-39.6090276474413,-39.60902853127,-39.609027795337,-39.6090309864757
1.67,-0.0188069675860365,4.08473176354779e-05,9.78950124778979e-06,3.33034469197124e-05,1.54005065936581e-05,2.89299652857707e-05,1.86022231285376e-05,2.63749504881493e-05,2.03931933133671e-05,2.47984213261914e-05,2.11654138776331e-05,2.31691792761256e-05,1.95087897451201e-05,1.60042878366635e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341912550718,-39.6090289645842,-39.6090122478776,-39.6090234987033,-39.6090135259613,-39.6090196630781,-39.609013577021,-39.6090167734018,-39.6090129382376,-39.6090144753223,-39.6090120379891,-39.6090129202872,-39.6090121856265,-39.6090153712418
1.67027777777778,-0.0187744196083029,4.07766322822819e-05,9.77256011532355e-06,3.32458158909623e-05,1.53738553755435e-05,2.88799021415965e-05,1.85700311391145e-05,2.63293083649655e-05,2.03579018423331e-05,2.47555069699999e-05,2.11287858422092e-05,2.31290839239065e-05,1.94750282893693e-05,1.59765913150501e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341830505049,-39.6090133527998,-39.6089966650203,-39.609007896375,-39.6089979408894,-39.6090040673847,-39.608997991858,-39.6090011827064,-39.6089973541775,-39.6089988886011,-39.6089964554843,-39.6089973362545,-39.6089966028639,-39.6089997829654
1.67055555555556,-0.0187419279085915,4.07060691307874e-05,9.75564827322538e-06,3.31882844949737e-05,1.5347250234667e-05,2.88299255484558e-05,1.85378948075216e-05,2.62837451512143e-05,2.03226713882724e-05,2.47126668077696e-05,2.10922211349958e-05,2.30890578931935e-05,1.94413252062545e-05,1.59489426802932e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341748601021,-39.6089977679671,-39.6089811090646,-39.6089923209821,-39.608982382723,-39.6089884986153,-39.6089824336008,-39.6089856189262,-39.6089817970212,-39.6089833287884,-39.6089808998807,-39.6089817791256,-39.6089810470028,-39.6089842216001
1.67083333333333,-0.0187094923897457,4.0635627969431e-05,9.73876566994692e-06,3.31308525606765e-05,1.53206910923959e-05,2.8780035356492e-05,1.8505814037524e-05,2.62382607102346e-05,2.0287501845357e-05,2.46699007112557e-05,2.1055719646545e-05,2.3049101065135e-05,1.94076803953967e-05,1.5921341849239e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341666838391,-39.6089822100396,-39.6089655799642,-39.6089767724782,-39.6089668514158,-39.6089729567233,-39.6089669022029,-39.608970082015,-39.6089662667223,-39.6089677958377,-39.6089653711319,-39.6089662488541,-39.608965517997,-39.6089686870995
1.67111111111111,-0.0186771129547762,4.05653085880747e-05,9.72191225544206e-06,3.30735199164185e-05,1.52941778689722e-05,2.87302314170751e-05,1.84737887331617e-05,2.619285490565e-05,2.02523931092247e-05,2.46272085536507e-05,2.10192812676518e-05,2.30092133201299e-05,1.93740937558943e-05,1.58937887389991e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341585216913,-39.6089666789711,-39.608950077673,-39.6089612508169,-39.6089513469216,-39.6089574416627,-39.6089513976181,-39.6089545719265,-39.6089507632347,-39.6089522897028,-39.6089498691916,-39.6089507453938,-39.6089500158002,-39.6089531794175
1.67138888888889,-0.0186447895068603,4.04951107761645e-05,9.70508797925673e-06,3.30162863906006e-05,1.52677104854214e-05,2.86805135813376e-05,1.84418187981001e-05,2.61475276025301e-05,2.02173450741954e-05,2.45845902071826e-05,2.09829058895985e-05,2.29693945381733e-05,1.93405651873262e-05,1.58662832676571e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341503736347,-39.6089511747154,-39.6089346021447,-39.6089457559521,-39.6089358691941,-39.6089419533871,-39.6089359198003,-39.6089390886144,-39.6089352865121,-39.6089368103375,-39.6089343940137,-39.6089352686986,-39.6089345403662,-39.6089376985078
1.67166666666667,-0.0186125219493426,4.04250343243571e-05,9.68829279131539e-06,3.29591518118318e-05,1.52412888617677e-05,2.86308817007641e-05,1.84099041375661e-05,2.61022786651721e-05,2.01823576352566e-05,2.45420455441491e-05,2.09465934035773e-05,2.29296446006631e-05,1.93070945899591e-05,1.58388253530043e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341422396448,-39.6089356972262,-39.6089191533334,-39.6089302878376,-39.6089204181874,-39.6089264918504,-39.6089204687034,-39.6089236320326,-39.6089198365085,-39.6089213576959,-39.6089189455521,-39.6089198187223,-39.608919091649,-39.6089222443243
1.67194444444444,-0.0185803101857336,4.03550790223078e-05,9.67152664142952e-06,3.29021160100295e-05,1.52149129193933e-05,2.85813356268896e-05,1.8378044656108e-05,2.60571079576836e-05,2.01474306879558e-05,2.44995744374441e-05,2.09103437006352e-05,2.28899633891686e-05,1.92736818630977e-05,1.58114149127924e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341341196975,-39.6089202464575,-39.6089037311929,-39.6089148464274,-39.6089049938553,-39.6089110570066,-39.6089050442813,-39.6089082021352,-39.6089044131779,-39.6089059317317,-39.6089035237608,-39.6089043954189,-39.6089036696026,-39.6089068168211
1.67222222222222,-0.0185481541197102,4.02852446619596e-05,9.65478947884316e-06,3.28451788136387e-05,1.51885825803855e-05,2.85318752115538e-05,1.83462402578584e-05,2.60120153459166e-05,2.01125641281928e-05,2.44571767596964e-05,2.08741566727607e-05,2.28503507852556e-05,1.92403269074824e-05,1.57840518645403e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341260137686,-39.6089048223632,-39.6088883356774,-39.6088994316755,-39.6088895961521,-39.6088956488098,-39.6088896464882,-39.6088927988763,-39.6088890164744,-39.6088905323992,-39.608888128594,-39.6088889987425,-39.608888274181,-39.6088914159521
1.6725,-0.018516053655115,4.02155310336114e-05,9.63808125422817e-06,3.278834005375e-05,1.51622977651149e-05,2.84825003063507e-05,1.83144908479188e-05,2.59670006948416e-05,2.00777578523042e-05,2.44148523844916e-05,2.08380322113798e-05,2.28108066697858e-05,1.92070296225471e-05,1.57567361273633e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341179218339,-39.6088894248975,-39.6088729667411,-39.608884043536,-39.6088742250317,-39.6088802672141,-39.6088742752781,-39.6088774222099,-39.6088736463521,-39.6088751596524,-39.6088727600057,-39.6088736286473,-39.6088729053385,-39.6088760416716
1.67277777777778,-0.0184840086959563,4.01459379295734e-05,9.6214019173399e-06,3.27315995599463e-05,1.51360583946349e-05,2.84332107646859e-05,1.82827963318463e-05,2.5922063869366e-05,2.00430117552779e-05,2.43726011853404e-05,2.08019702087481e-05,2.27713309246065e-05,1.91737899097645e-05,1.57294676195678e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341098438694,-39.6088740540145,-39.6088576243381,-39.6088686819631,-39.6088588804485,-39.6088649121736,-39.6088589306054,-39.6088620720902,-39.6088583027652,-39.6088598134457,-39.6088574179502,-39.6088582850876,-39.6088575630292,-39.6088606939337
1.67305555555556,-0.0184520191464076,4.00764651414819e-05,9.60475141844817e-06,3.26749571622904e-05,1.5109864391148e-05,2.83840064390331e-05,1.82511566145755e-05,2.58772047356155e-05,2.00083257337202e-05,2.43304230356803e-05,2.07659705574608e-05,2.27319234318324e-05,1.91406076688293e-05,1.57022462587137e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34101779851,-39.6088587096684,-39.6088423084229,-39.608853346911,-39.6088435623568,-39.6088495836427,-39.6088436124243,-39.6088467484716,-39.6088429856681,-39.6088444937332,-39.6088421023819,-39.6088429680175,-39.6088422472074,-39.6088453726928
1.67333333333333,-0.0184200849108072,4.00071124623199e-05,9.58812970762325e-06,3.26184126916743e-05,1.50837156760233e-05,2.83348871815154e-05,1.8219571601815e-05,2.5832423159716e-05,1.99736996831323e-05,2.42883178098197e-05,2.07300331498459e-05,2.26925840736773e-05,1.91074828002273e-05,1.5675071964506e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340937297548,-39.6088433918135,-39.6088270189497,-39.6088380383341,-39.608828270711,-39.6088342815757,-39.6088283206892,-39.6088314513084,-39.6088276950151,-39.6088292004694,-39.608826813255,-39.6088276773916,-39.6088269578276,-39.6088300779032
1.67361111111111,-0.0183882058936585,3.99378796844528e-05,9.57153673525013e-06,3.25619659787676e-05,1.50576121714367e-05,2.82858528463114e-05,1.81880411985157e-05,2.57877190071503e-05,1.99391335010502e-05,2.4246285381573e-05,2.06941578778106e-05,2.26533127325965e-05,1.90744152056066e-05,1.56479446552045e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340856935566,-39.6088281004043,-39.608811755873,-39.6088227561867,-39.6088130054654,-39.608819005927,-39.6088130553546,-39.6088161805551,-39.6088124307608,-39.6088139336087,-39.6088115505242,-39.6088124131643,-39.6088116948443,-39.6088148095194
1.67388888888889,-0.0183563819996291,3.98687666004747e-05,9.55497245188709e-06,3.25056168554657e-05,1.50315537989647e-05,2.82369032863002e-05,1.81565653107639e-05,2.5743092144372e-05,1.99046270836853e-05,2.42043256257519e-05,2.06583446343318e-05,2.26141092905359e-05,1.90414047869112e-05,1.56208642495559e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340776712326,-39.6088128353951,-39.6087965191475,-39.6088075004235,-39.6087977665748,-39.6088037566513,-39.6087978163751,-39.6088009361662,-39.6087971928596,-39.6087986931057,-39.6087963141439,-39.6087971752901,-39.6087964582119,-39.608799567496
1.67416666666667,-0.0183246131335506,3.97997730041378e-05,9.53843680762966e-06,3.24493651527008e-05,1.50055404816567e-05,2.81880383550631e-05,1.81251438444344e-05,2.56985424381859e-05,1.98701803279579e-05,2.41624384163661e-05,2.06225933126808e-05,2.25749736313863e-05,1.9008451444437e-05,1.55938306663526e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34069662759,-39.6087975967406,-39.6087813087277,-39.6087922709989,-39.6087825539936,-39.6087885337029,-39.6087826037051,-39.6087857180963,-39.6087819812662,-39.6087834789151,-39.6087811040687,-39.6087819637236,-39.6087812478852,-39.6087843517875
1.67444444444444,-0.0182928992004187,3.973089868903e-05,9.52192975326721e-06,3.23932107029203e-05,1.49795721404799e-05,2.81392579065087e-05,1.80937767058058e-05,2.56540697556771e-05,1.98357931304463e-05,2.41206236290801e-05,2.0586903805737e-05,2.25359056369204e-05,1.89755550798126e-05,1.55668438249386e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340616681118,-39.6087823843954,-39.6087661245684,-39.6087770678677,-39.6087673676766,-39.6087733370367,-39.6087674172996,-39.6087705263,-39.6087667959354,-39.6087682909914,-39.6087659202535,-39.6087667784197,-39.6087660638188,-39.6087691623486
1.67472222222222,-0.0182612401053926,3.96621434495008e-05,9.50545123970466e-06,3.23371533379005e-05,1.49536486985533e-05,2.80905617953153e-05,1.80624638006485e-05,2.56096739633043e-05,1.98014653887246e-05,2.40788811372584e-05,2.05512760066854e-05,2.24969051922283e-05,1.89427155946221e-05,1.5539903644515e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340536872673,-39.6087671983141,-39.6087509666243,-39.6087618909844,-39.6087522075786,-39.6087581666073,-39.6087522571131,-39.6087553607323,-39.6087516368218,-39.6087531292894,-39.6087507626529,-39.6087516193329,-39.6087509059674,-39.6087539991341
1.675,-0.0182296357537948,3.95935070802111e-05,9.48900121768921e-06,3.2281192889899e-05,1.49277700779258e-05,2.80419498751362e-05,1.80312050352744e-05,2.55653549297463e-05,1.97671969999194e-05,2.40372108172148e-05,2.05157098088428e-05,2.24579721792247e-05,1.89099328907243e-05,1.55130100452756e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340457202016,-39.6087520384515,-39.6087358348503,-39.608746740304,-39.6087370736544,-39.6087430223696,-39.6087371231007,-39.6087402213478,-39.6087365038803,-39.6087379937641,-39.6087356312218,-39.6087364864183,-39.6087357742861,-39.6087388620988
1.67527777777778,-0.0181980860511108,3.95249893754834e-05,9.47257963729431e-06,3.22253291921918e-05,1.49019362018479e-05,2.79934220009706e-05,1.800000031656e-05,2.55211125208651e-05,1.97329878620281e-05,2.3995612544612e-05,2.04802051066437e-05,2.24191064811064e-05,1.88772068702477e-05,1.54861629462834e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340377668912,-39.6087369047626,-39.6087207292013,-39.6087316157813,-39.608721965859,-39.6087279042785,-39.6087220152172,-39.6087251081015,-39.6087213970659,-39.6087228843704,-39.6087205259152,-39.6087213796307,-39.6087206687297,-39.6087237511978
1.67555555555556,-0.0181665909029888,3.94565901305933e-05,9.45618644980382e-06,3.21695620775938e-05,1.4876146992288e-05,2.79449780283685e-05,1.79688495516634e-05,2.54769466048636e-05,1.96988378722612e-05,2.39540861946701e-05,2.04447617932897e-05,2.23803079824006e-05,1.88445374347378e-05,1.54593622678708e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340298273122,-39.6087217972021,-39.6087056496323,-39.6087165173713,-39.6087068841473,-39.608712812289,-39.6087069334175,-39.6087100209485,-39.6087063163336,-39.6087078010631,-39.6087054466881,-39.6087062989251,-39.6087055892531,-39.6087086663858
1.67583333333333,-0.0181351502152396,3.93883091415521e-05,9.4398216063675e-06,3.21138913790267e-05,1.48504023728026e-05,2.78966178116379e-05,1.79377526461581e-05,2.54328570503354e-05,1.9664746929163e-05,2.39126316428294e-05,2.04093797633269e-05,2.23415765669432e-05,1.88119244870205e-05,1.5432607928918e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34021901441,-39.6087067157252,-39.6086905960985,-39.6087014450291,-39.6086918284745,-39.6086977463561,-39.608691877657,-39.6086949598437,-39.6086912616384,-39.6086927437975,-39.6086903934956,-39.6086912442567,-39.6086905358116,-39.6086936076182
1.67611111111111,-0.0181037638938361,3.93201462038816e-05,9.42348505777627e-06,3.20583169305248e-05,1.48247022657007e-05,2.78483412072027e-05,1.79067095082084e-05,2.53888437242578e-05,1.96307149301896e-05,2.38712487656998e-05,2.03740589103809e-05,2.2302912119056e-05,1.87793679300624e-05,1.54058998495972e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340139892541,-39.6086916602869,-39.6086755685551,-39.6086863987096,-39.6086767987956,-39.608682706435,-39.6086768478905,-39.6086799247423,-39.6086762329357,-39.6086777125287,-39.6086753662928,-39.6086762155806,-39.6086755083603,-39.6086785748499
1.67638888888889,-0.0180724318449131,3.92521011141544e-05,9.40717675538656e-06,3.20028385656931e-05,1.47990465949932e-05,2.78001480695418e-05,1.78757200449198e-05,2.53449064960366e-05,1.95967417734184e-05,2.38299374395432e-05,2.03387991290407e-05,2.22643145231763e-05,1.8746867665469e-05,1.53792379504302e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340060907278,-39.6086766308424,-39.6086605669571,-39.6086713783682,-39.6086617950661,-39.6086676924808,-39.6086618440735,-39.6086649155995,-39.6086612301804,-39.6086627072119,-39.608660365035,-39.608661212852,-39.6086605068544,-39.6086635680363
1.67666666666667,-0.018041153974767,3.91841736682239e-05,9.39089665079767e-06,3.19474561187133e-05,1.47734352830231e-05,2.77520382552228e-05,1.78447841637274e-05,2.5301045233856e-05,1.95628273581687e-05,2.37886975404723e-05,2.03036003137268e-05,2.22257836640144e-05,1.87144235965209e-05,1.53526221514777e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339982058387,-39.6086616273469,-39.60864559126,-39.60865638396,-39.6086468172411,-39.6086527044489,-39.6086468661612,-39.6086499323707,-39.6086462533281,-39.6086477278025,-39.6086453896775,-39.6086462360263,-39.6086455312493,-39.6086485871325
1.67694444444444,-0.0180099301898556,3.91163636635939e-05,9.37464469493641e-06,3.18921694237689e-05,1.47478682543307e-05,2.77040116203893e-05,1.78139017711938e-05,2.52572598066976e-05,1.95289715828145e-05,2.3747528945574e-05,2.02684623591114e-05,2.21873194263457e-05,1.86820356260431e-05,1.53260523731608e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339903345633,-39.6086466497557,-39.6086306414193,-39.6086414154405,-39.6086318652761,-39.6086377422946,-39.6086319141091,-39.6086349750113,-39.6086313023341,-39.6086327742558,-39.6086304401758,-39.6086312850589,-39.6086305815003,-39.6086336320942
1.67722222222222,-0.0179787603967978,3.90486708975916e-05,9.35842083908058e-06,3.18369783162237e-05,1.47223454321273e-05,2.76560680215839e-05,1.77830727754791e-05,2.52135500836721e-05,1.94951743454736e-05,2.37064315316042e-05,2.02333851609263e-05,2.2148921694372e-05,1.86497036576555e-05,1.52995285363909e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33982476878,-39.6086316980243,-39.6086157173903,-39.6086264727651,-39.6086169391265,-39.6086228059733,-39.6086169878725,-39.6086200434765,-39.6086163771539,-39.6086178465272,-39.6086155164853,-39.6086163599052,-39.608615657563,-39.6086187028766
1.6775,-0.0179476445023732,3.89810951680038e-05,9.34222503440671e-06,3.17818826303909e-05,1.4696866740017e-05,2.76082073151841e-05,1.77522970844277e-05,2.51699159345182e-05,1.94614355454056e-05,2.36654051754144e-05,2.01983686132578e-05,2.21105903542942e-05,1.86174275946822e-05,1.52730505615093e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339746327596,-39.6086167721081,-39.6086008191286,-39.6086115558892,-39.6086020387479,-39.6086078954406,-39.6086020874071,-39.6086051377222,-39.608601477743,-39.6086029445724,-39.6086006185615,-39.6086014605208,-39.6086007593928,-39.6086037994353
1.67777777777778,-0.017916582413522,3.89136362720697e-05,9.32605723363388e-06,3.17268822020909e-05,1.46714321014153e-05,2.75604293580356e-05,1.77215746060383e-05,2.51263572282707e-05,1.94277550816799e-05,2.36244497547257e-05,2.01634126119079e-05,2.20723252910194e-05,1.85852073400484e-05,1.52466183695963e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339668021847,-39.6086018719626,-39.6085859465898,-39.6085966647684,-39.608587164096,-39.6085930106521,-39.6085872126685,-39.6085902577037,-39.608586604057,-39.6085880683469,-39.6085857463601,-39.6085865868613,-39.6085858869455,-39.6085889217259
1.67805555555556,-0.0178855740373447,3.88462940080098e-05,9.30991738777502e-06,3.16719768666675e-05,1.46460414403541e-05,2.75127340078588e-05,1.76909052489552e-05,2.5082873834652e-05,1.93941328534578e-05,2.35835651470501e-05,2.01285170525635e-05,2.203412639034e-05,1.85530427979023e-05,1.52202318812477e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339589851299,-39.6085869975435,-39.6085710997296,-39.6085817993584,-39.6085723151263,-39.6085781515635,-39.6085723636123,-39.6085754033768,-39.6085717560517,-39.6085732178065,-39.6085708998367,-39.6085717388824,-39.6085710401767,-39.6085740697042
1.67833333333333,-0.0178546192811017,3.87790681749285e-05,9.29380544799327e-06,3.16171664604663e-05,1.46206946810674e-05,2.74651211213825e-05,1.7660288920762e-05,2.5039465624228e-05,1.93605687605086e-05,2.35427512302334e-05,2.00936818301057e-05,2.19959935381009e-05,1.85209338714377e-05,1.51938910176514e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339511815719,-39.6085721488065,-39.6085562785039,-39.608566959615,-39.6085574917947,-39.6085633181304,-39.6085575401943,-39.6085605746973,-39.6085569336828,-39.6085583929069,-39.6085560789473,-39.6085569165399,-39.6085562190422,-39.6085592433259
1.67861111111111,-0.017823718052213,3.87119585724378e-05,9.27772136712624e-06,3.15624508186754e-05,1.4595391747754e-05,2.74175905567671e-05,1.7629725530312e-05,2.49961324669196e-05,1.93270627019745e-05,2.35020078820645e-05,2.00589068411604e-05,2.19579266200768e-05,1.84888804650411e-05,1.51675957000632e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339433914876,-39.6085573257073,-39.6085414828685,-39.6085521454938,-39.608542694057,-39.6085485103087,-39.6085427423705,-39.6085457716209,-39.6085421369062,-39.608543593604,-39.6085412836476,-39.6085421197897,-39.6085414234979,-39.6085444425468
1.67888888888889,-0.0177928702582582,3.86449649992074e-05,9.26166509652295e-06,3.15078297782365e-05,1.45701325649684e-05,2.73701421716608e-05,1.75992149860101e-05,2.49528742329386e-05,1.92936145782253e-05,2.34613349805329e-05,2.00241919814524e-05,2.19199255225961e-05,1.84568824830309e-05,1.514134585e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339356148536,-39.6085425282018,-39.6085267127793,-39.6085373569508,-39.6085279218692,-39.6085337280543,-39.6085279700966,-39.6085309941037,-39.6085273656778,-39.6085288198536,-39.6085265138935,-39.6085273485876,-39.6085266534996,-39.6085296673228
1.67916666666667,-0.017762075806976,3.85780872549781e-05,9.24563658826713e-06,3.14533031758575e-05,1.4544917057057e-05,2.73227758243362e-05,1.75687571965974e-05,2.49096907928453e-05,1.92602242895248e-05,2.34207324042107e-05,1.99895371472453e-05,2.18819901317965e-05,1.84249398295791e-05,1.51151413887999e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339278516469,-39.6085277562459,-39.6085119681923,-39.6085225939419,-39.6085131751873,-39.6085189713232,-39.6085132233288,-39.6085162421015,-39.6085126199536,-39.6085140716119,-39.6085117696412,-39.6085126028897,-39.6085119090035,-39.60851491761
1.67944444444444,-0.0177313346062639,3.85113251401246e-05,9.22963579442734e-06,3.13988708483107e-05,1.45197451484029e-05,2.72754913726395e-05,1.75383520715351e-05,2.48665820177698e-05,1.92268917358693e-05,2.33802000317348e-05,1.99549422344005e-05,2.18441203340968e-05,1.8393052409039e-05,1.50889822385408e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339201018444,-39.6085130097957,-39.6084972490637,-39.6085078564232,-39.6084984539673,-39.6085042400714,-39.6084985020231,-39.6085015155705,-39.6084978996898,-39.6084993488347,-39.6084970508466,-39.6084978826521,-39.6084971899655,-39.6085001933644
1.67972222222222,-0.0177006465641781,3.84446784549125e-05,9.21366266740282e-06,3.13445326330495e-05,1.44946167638135e-05,2.7228288676205e-05,1.75079995188168e-05,2.48235477784846e-05,1.91936168169327e-05,2.33397377420964e-05,1.99204071404545e-05,2.18063160168158e-05,1.83612201260057e-05,1.50628683205452e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339123654229,-39.6084982888072,-39.6084825553495,-39.6084931443508,-39.6084837581653,-39.608489534255,-39.6084838061356,-39.6084868144668,-39.6084832048423,-39.6084846514784,-39.6084823574659,-39.6084831878309,-39.6084824963419,-39.6084854945421
1.68,-0.0176700115889332,3.83781470002602e-05,9.19771715901894e-06,3.12902883676289e-05,1.4469531828635e-05,2.71811675929236e-05,1.74776994479164e-05,2.47805879476197e-05,1.91603994334061e-05,2.32993454139563e-05,1.98859317614609e-05,2.17685770662507e-05,1.83294428862305e-05,1.50367995562614e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339046423593,-39.6084835932365,-39.608467887006,-39.6084784576807,-39.6084690877377,-39.6084748538303,-39.6084691356225,-39.6084721387465,-39.6084685353676,-39.6084699794991,-39.6084676894553,-39.6084685183823,-39.6084678280889,-39.6084708210994
1.68027777777778,-0.0176394295889016,3.83117305768345e-05,9.18179922162932e-06,3.12361378902107e-05,1.44444902674347e-05,2.7134127982464e-05,1.74474517691929e-05,2.47377023949524e-05,1.91272394866119e-05,2.3259022926428e-05,1.98515159944186e-05,2.17309033700822e-05,1.82977205936628e-05,1.50107758688799e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338969326308,-39.6084689230399,-39.6084532439895,-39.6084637963694,-39.6084544426407,-39.6084601987534,-39.6084544904403,-39.608457488366,-39.6084538912218,-39.6084553328531,-39.6084530467712,-39.6084538742627,-39.6084531851627,-39.6084561729926
1.68055555555556,-0.0176089004726138,3.82454289861532e-05,9.16590880753736e-06,3.11820810385746e-05,1.44194920052994e-05,2.70871697042212e-05,1.74172563920435e-05,2.46948909931878e-05,1.90941368764443e-05,2.32187701596146e-05,1.98171597363656e-05,2.16932948154792e-05,1.82660531532417e-05,1.49847971799384e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338892362143,-39.6084542781737,-39.6084386262564,-39.6084491603732,-39.6084398228308,-39.6084455689809,-39.6084398705452,-39.6084428632817,-39.6084392723614,-39.6084407114968,-39.60843842937,-39.6084392554284,-39.6084385675198,-39.608441550178
1.68083333333333,-0.0175784241487576,3.81792420303056e-05,9.15004586988278e-06,3.11281176508633e-05,1.43945369672607e-05,2.70402926177268e-05,1.7387113224954e-05,2.46521536143278e-05,1.90610915043406e-05,2.31785869930165e-05,1.97828628844516e-05,2.16557512899319e-05,1.82344404706022e-05,1.49588634116212e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338815530869,-39.6084396585942,-39.6084240337631,-39.6084345496484,-39.6084252282642,-39.608430964469,-39.6084252758937,-39.60842826345,-39.6084246787428,-39.6084261153867,-39.6084238372081,-39.6084246618359,-39.6084239751167,-39.6084269526121
1.68111111111111,-0.0175480005261782,3.81131695110577e-05,9.13421036141417e-06,3.10742475660786e-05,1.43696250790407e-05,2.69934965824723e-05,1.7357022178964e-05,2.46094901304344e-05,1.90281032715096e-05,2.31384733056161e-05,1.97486253366365e-05,2.16182726813538e-05,1.82028824518817e-05,1.49329744869889e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338738832258,-39.608425064258,-39.6084094664662,-39.6084199641514,-39.6084106588977,-39.6084163851742,-39.6084107064424,-39.6084136888273,-39.6084101103226,-39.6084115444792,-39.608409270242,-39.6084100934417,-39.6084094079098,-39.6084123802513
1.68138888888889,-0.0175176295138776,3.80472112310905e-05,9.11840223361622e-06,3.10204706231012e-05,1.43447562657987e-05,2.69467814592269e-05,1.73269831639454e-05,2.45669004137817e-05,1.89951720789638e-05,2.30984289785152e-05,1.97144469903591e-05,2.15808588776093e-05,1.81713790014609e-05,1.49071303277331e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33866226608,-39.6084104951215,-39.6083949243224,-39.608405403839,-39.6083961146877,-39.6084018310533,-39.6083961621477,-39.6083991393704,-39.6083955670573,-39.608396998731,-39.6083947284283,-39.6083955502024,-39.6083948658558,-39.6083978330524
1.68166666666667,-0.0174873110210148,3.79813669929787e-05,9.1026214389924e-06,3.09667866617301e-05,1.43199304541009e-05,2.69001471069986e-05,1.72969960897751e-05,2.45243843372016e-05,1.89622978290714e-05,2.30584538915357e-05,1.96803277427731e-05,2.15435097668871e-05,1.81399300260174e-05,1.48813308571105e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338585832108,-39.6083959511413,-39.6083804072882,-39.6083908686676,-39.6083815955909,-39.6083873020627,-39.6083816429665,-39.6083846150357,-39.6083810489037,-39.6083824780987,-39.6083802117238,-39.6083810320748,-39.6083803489113,-39.6083833109719
1.68194444444444,-0.017457044956905,3.79156366005175e-05,9.08686793177546e-06,3.09131955198749e-05,1.42951475688555e-05,2.68535933880466e-05,1.72670608663641e-05,2.44819417735159e-05,1.89294804230363e-05,2.3018547924624e-05,1.96462674930224e-05,2.1506225237008e-05,1.81085354311332e-05,1.48555759980761e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338509530113,-39.6083814322742,-39.6083659153204,-39.608376358594,-39.6083671015642,-39.6083727981592,-39.6083671488554,-39.6083701157802,-39.6083665558184,-39.608367982539,-39.6083657200852,-39.6083665390155,-39.6083658570331,-39.6083688139666
1.68222222222222,-0.0174268312310197,3.78500198563392e-05,9.0711416645654e-06,3.08596970384522e-05,1.42704075357428e-05,2.68071201620831e-05,1.72371774050875e-05,2.44395725961284e-05,1.88967197627194e-05,2.29787109589405e-05,1.96122661381293e-05,2.14690051768265e-05,1.80771951232658e-05,1.48298656730835e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33843335987,-39.6083669384768,-39.6083514483759,-39.608361873575,-39.6083526325643,-39.6083583192997,-39.6083526797714,-39.6083556415605,-39.6083520877584,-39.6083535120089,-39.6083512534693,-39.6083520709813,-39.6083513901781,-39.6083543419933
1.6825,-0.0173966697529861,3.7784516564589e-05,9.05544258962702e-06,3.0806291057594e-05,1.42457102815724e-05,2.67607272904668e-05,1.72073456161939e-05,2.43972766778455e-05,1.88640157499946e-05,2.29389428754874e-05,1.95783235772757e-05,2.14318494749602e-05,1.80459090084384e-05,1.48041998054929e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33835732115,-39.608352469706,-39.6083370064115,-39.6083474135674,-39.6083381885482,-39.6083438654409,-39.6083382356712,-39.6083411923336,-39.6083376446805,-39.6083390664652,-39.608336811833,-39.6083376279293,-39.6083369483032,-39.6083398950089
1.68277777777778,-0.0173665604325874,3.77191265296147e-05,9.03977066068797e-06,3.07529774167621e-05,1.42210557318057e-05,2.67144146342294e-05,1.71775654108869e-05,2.43550538924341e-05,1.88313682871333e-05,2.2899243555387e-05,1.95444397076839e-05,2.13947580208015e-05,1.80146769928691e-05,1.47785783185742e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338281413727,-39.6083380259188,-39.6083225893843,-39.6083329785282,-39.6083237694727,-39.6083294365398,-39.6083238165118,-39.6083267680564,-39.6083232265417,-39.6083246458648,-39.6083223951333,-39.6083232098163,-39.6083225313652,-39.6083254729704
1.68305555555556,-0.0173365031797619,3.76538495559181e-05,9.02412583041496e-06,3.06997559573335e-05,1.41964438133835e-05,2.66681820551944e-05,1.7147836698595e-05,2.43129041140375e-05,1.87987772768067e-05,2.28596128798499e-05,1.95106144292725e-05,2.13577307022986e-05,1.79834989836305e-05,1.47530011360319e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338205637376,-39.6083236070719,-39.6083081972513,-39.6083185684143,-39.608309375295,-39.6083150325535,-39.6083094222504,-39.6083123686859,-39.608308833299,-39.6083102501648,-39.6083080033273,-39.6083088165994,-39.6083081393214,-39.6083110758348
1.68333333333333,-0.0173064979046031,3.75886854480009e-05,9.00850805206981e-06,3.06466265197478e-05,1.4171874452508e-05,2.66220294152775e-05,1.71181593921761e-05,2.42708272156869e-05,1.87662426212663e-05,2.28200507300741e-05,1.9476847640484e-05,2.13207674096821e-05,1.79523748872666e-05,1.47274681812522e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33812999187,-39.6083092131226,-39.6082938299697,-39.6083041831828,-39.6082950059721,-39.608300653439,-39.6082950528439,-39.6082979941793,-39.6082944649096,-39.6082958793224,-39.6082936363721,-39.6082944482358,-39.6082937721287,-39.6082967035592
1.68361111111111,-0.0172765445173593,3.75236340112608e-05,8.99291727917454e-06,3.05935889452741e-05,1.41473475751202e-05,2.65759565761279e-05,1.70885334021404e-05,2.42288230722846e-05,1.87337642234488e-05,2.2780556988146e-05,1.94431392404008e-05,2.12838680322548e-05,1.79213046102062e-05,1.47019793774547e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338054476984,-39.608294844028,-39.6082794874965,-39.6082898227909,-39.6082806614613,-39.6082862991536,-39.6082807082497,-39.6082836444938,-39.6082801213306,-39.6082815332946,-39.6082792942249,-39.6082801046825,-39.6082794297445,-39.6082823561008
1.68388888888889,-0.0172466429284335,3.74586950511598e-05,8.97735346509091e-06,3.05406430754115e-05,1.41228631079925e-05,2.65299634000763e-05,1.70589586399086e-05,2.41868915580466e-05,1.87013419860141e-05,2.274113153574e-05,1.94094891282909e-05,2.12470324594633e-05,1.78902880600206e-05,1.46765346486578e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337979092493,-39.6082804997451,-39.6082651697892,-39.6082754871958,-39.6082663417199,-39.6082719696543,-39.608266388425,-39.6082693195865,-39.6082658025194,-39.6082672120388,-39.6082649768429,-39.608265785897,-39.6082651121259,-39.6082680334168
1.68416666666667,-0.0172167930483827,3.73938683734969e-05,8.96181656296856e-06,3.0487788751698e-05,1.40984209787524e-05,2.64840497493334e-05,1.7029435017117e-05,2.41450325475321e-05,1.86689758119534e-05,2.27017742547015e-05,1.93758972032458e-05,2.12102605813182e-05,1.78593251446199e-05,1.46511339186881e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337903838173,-39.6082661802313,-39.6082508768049,-39.6082611763547,-39.6082520467051,-39.6082576648986,-39.6082520933271,-39.6082550194148,-39.6082515084332,-39.6082529155123,-39.6082506841835,-39.6082514918365,-39.6082508192303,-39.6082537354646
1.68444444444444,-0.0171869947879184,3.73291537845904e-05,8.94630652610996e-06,3.04350258165809e-05,1.40740211138322e-05,2.64382154872364e-05,1.69999624450832e-05,2.41032459158405e-05,1.86366656045794e-05,2.26624850279589e-05,1.93423633648268e-05,2.11735522874789e-05,1.78284157702809e-05,1.46257771119083e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337828713799,-39.608251885444,-39.6082366085013,-39.6082468902251,-39.6082377763743,-39.6082433848438,-39.6082378229134,-39.6082407439362,-39.6082372390296,-39.6082386436726,-39.6082364162042,-39.6082372224584,-39.6082365510152,-39.6082394622016
1.68472222222222,-0.0171572480579056,3.72645510905431e-05,8.93082330905274e-06,3.03823541120969e-05,1.40496634399791e-05,2.63924604761305e-05,1.69705408362942e-05,2.40615315380044e-05,1.86044112674319e-05,2.26232637370519e-05,1.93088875129405e-05,2.11369074688597e-05,1.77975598450202e-05,1.46004641516323e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337753719147,-39.6082376153405,-39.6082223648357,-39.6082326287644,-39.6082235306852,-39.6082291294474,-39.6082235771414,-39.608226493108,-39.6082229942659,-39.608224396477,-39.6082221728623,-39.6082229777203,-39.608222307438,-39.6082252135852
1.685,-0.0171275527693628,3.72000600987316e-05,8.91536686474278e-06,3.03297734800784e-05,1.402534788507e-05,2.63467845797755e-05,1.69411701022238e-05,2.40198892884057e-05,1.85722127035421e-05,2.25841102661639e-05,1.92754695472144e-05,2.11003260155084e-05,1.77667572765226e-05,1.45751949629059e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337678853995,-39.6082233698783,-39.6082081457657,-39.60821839193,-39.6082093095951,-39.6082148986668,-39.6082093559687,-39.6082122668878,-39.6082087740997,-39.6082101738831,-39.6082079541156,-39.6082087575797,-39.6082080884563,-39.6082109895731
1.68527777777778,-0.0170979088334619,3.71356806158388e-05,8.89993714729514e-06,3.02772837639235e-05,1.40010743751694e-05,2.63011876617185e-05,1.69118501552073e-05,2.39783190436285e-05,1.8540069816817e-05,2.25450244973613e-05,1.9242109367835e-05,2.10638078178791e-05,1.77360079725186e-05,1.4549969470358e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337604118118,-39.608209149015,-39.608193951249,-39.6082041796796,-39.6081951130619,-39.6082006924599,-39.6081951593529,-39.6081980652333,-39.6081945784887,-39.6081959758486,-39.6081937599215,-39.6081945619942,-39.6081938940278,-39.6081967901228
1.68555555555556,-0.0170683161615277,3.70714124495089e-05,8.88453411047513e-06,3.02248848066921e-05,1.39768428381844e-05,2.62556695852912e-05,1.68825809080837e-05,2.39368206785544e-05,1.85079825113417e-05,2.25060063138411e-05,1.92088068750063e-05,2.10273527671756e-05,1.7705311841626e-05,1.45247875976235e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337529511295,-39.6081949527083,-39.6081797812432,-39.6081899919709,-39.608180941043,-39.6081865107841,-39.6081809872517,-39.6081838881021,-39.6081804073906,-39.6081818023312,-39.608179590238,-39.6081803909216,-39.6081797241101,-39.6081826151921
1.68583333333333,-0.0170387746650378,3.70072554077559e-05,8.86915770821325e-06,3.01725764517982e-05,1.39526532025447e-05,2.62102302133521e-05,1.68533622731844e-05,2.38953940696356e-05,1.84759506908131e-05,2.24670555984196e-05,1.91755619695659e-05,2.09909607539548e-05,1.767466879113e-05,1.44996492703514e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337455033303,-39.6081807809157,-39.6081656357062,-39.6081758287615,-39.6081667934964,-39.6081723535972,-39.6081668396229,-39.6081697354519,-39.6081662607631,-39.6081676532887,-39.6081654450226,-39.6081662443196,-39.608165578661,-39.6081684647386
1.68611111111111,-0.0170092842556222,3.69432092987087e-05,8.85380789474189e-06,3.01203585417402e-05,1.3928505395429e-05,2.6164869411026e-05,1.68241941621293e-05,2.38540390931102e-05,1.84439742604257e-05,2.24281722348414e-05,1.91423745512145e-05,2.09546316696238e-05,1.7644078729784e-05,1.44745544128468e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33738068392,-39.6081666335952,-39.6081515145958,-39.6081616900093,-39.6081526703799,-39.6081582208571,-39.6081527164243,-39.6081556072407,-39.6081521385642,-39.6081535286788,-39.6081513242333,-39.6081521221461,-39.6081514576384,-39.6081543387203
1.68638888888889,-0.016979844845063,3.68792739303339e-05,8.83848462403779e-06,3.00682309214112e-05,1.39043993440513e-05,2.61195870430085e-05,1.67950764889203e-05,2.38127556243308e-05,1.84120531235236e-05,2.23893561070506e-05,1.91092445213449e-05,2.09183654056368e-05,1.76135415661438e-05,1.44495029501841e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337306462925,-39.6081525107045,-39.6081374178699,-39.6081475756721,-39.6081385716515,-39.6081441125216,-39.6081386176139,-39.6081415034264,-39.6081380407517,-39.6081394284596,-39.608137227828,-39.6081380243589,-39.6081373610002,-39.6081402370951
1.68666666666667,-0.0169504563452945,3.68154491117615e-05,8.82318784997842e-06,3.00161934352735e-05,1.38803349766425e-05,2.6074382972952e-05,1.67660091653769e-05,2.37715435413303e-05,1.83801871848111e-05,2.23506070994537e-05,1.90761717804413e-05,2.08821618526764e-05,1.75830572088024e-05,1.44244948075317e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337232370097,-39.6081384122016,-39.6081233454865,-39.608133485708,-39.608124497269,-39.6081300285488,-39.6081245431496,-39.6081274239668,-39.6081239672836,-39.6081253525889,-39.6081231557647,-39.6081239509162,-39.6081232887045,-39.6081261598208
1.68694444444444,-0.0169211186684026,3.67517346526448e-05,8.80791752698741e-06,2.99642459270241e-05,1.38563122210902e-05,2.60292570663415e-05,1.67369921056368e-05,2.37304027197844e-05,1.83483763494041e-05,2.23119250950261e-05,1.90431562297723e-05,2.08460209034024e-05,1.75526255669961e-05,1.43995299097987e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337158405214,-39.6081243380444,-39.6081092974038,-39.6081194200748,-39.6081104471905,-39.6081159688966,-39.6081104929896,-39.6081133688201,-39.608109918118,-39.6081113010249,-39.6081091080015,-39.6081099017759,-39.6081092407092,-39.6081121068557
1.68722222222222,-0.0168918317266246,3.66881303615622e-05,8.79267361019991e-06,2.99123882419234e-05,1.38323310052943e-05,2.59842091881319e-05,1.67080252222444e-05,2.36893330366417e-05,1.83166205215916e-05,2.22733099792197e-05,1.9010197770818e-05,2.08099424492373e-05,1.75222465490381e-05,1.43746081825349e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337084568057,-39.6081102881911,-39.6080952735798,-39.6081053787307,-39.6080964213743,-39.6081019335232,-39.6080964670919,-39.6080993379444,-39.6080958932131,-39.6080972737256,-39.6080950844965,-39.6080958768962,-39.6080952169725,-39.6080980781578
1.6875,-0.0168625954323488,3.66246360490312e-05,8.77745605284175e-06,2.98606202241888e-05,1.38083912580403e-05,2.59392392038291e-05,1.66791084287045e-05,2.36483343694749e-05,1.82849196064679e-05,2.22347616356515e-05,1.89772963047715e-05,2.07739263826484e-05,1.74919200640312e-05,1.43497295516876e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337010858405,-39.6080962625998,-39.6080812739728,-39.6080913616339,-39.6080824197785,-39.6080879223867,-39.6080824654148,-39.6080853312978,-39.608081892527,-39.6080832706494,-39.608081085208,-39.6080818762354,-39.6080812174527,-39.6080840736854
1.68777777777778,-0.0168334096981147,3.65612515247698e-05,8.76226480920136e-06,2.98089417198216e-05,1.37844929083707e-05,2.58943469781723e-05,1.66502416386076e-05,2.36074065951431e-05,1.82532735097379e-05,2.21962799497517e-05,1.89444517330592e-05,2.07379725958755e-05,1.74616460216492e-05,1.43248939418568e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336937276039,-39.6080822612286,-39.608067298541,-39.6080773687425,-39.6080684423614,-39.6080739354454,-39.6080684879165,-39.6080713488386,-39.6080679160181,-39.6080692917545,-39.6080671100942,-39.6080678997516,-39.608067242108,-39.6080700933966
1.68805555555556,-0.0168042744366123,3.64979765996135e-05,8.74709983483392e-06,2.97573525736364e-05,1.37606358837765e-05,2.58495323776326e-05,1.66214247653899e-05,2.35665495919058e-05,1.82216821359933e-05,2.21578648057227e-05,1.89116639583542e-05,2.07020809806512e-05,1.74314243318783e-05,1.43001012794234e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336863820739,-39.6080682840358,-39.6080533472428,-39.608063400015,-39.6080544890814,-39.6080599726577,-39.6080545345554,-39.6080573905253,-39.6080539636446,-39.6080553369991,-39.6080531591134,-39.6080539474034,-39.6080532908969,-39.6080561372498
1.68833333333333,-0.016775189560682,3.64348110840113e-05,8.73196108361517e-06,2.97058526315107e-05,1.37368201132863e-05,2.58047952681137e-05,1.6592657723236e-05,2.35257632374354e-05,1.81901453913507e-05,2.21195160891205e-05,1.88789328815528e-05,2.06662514305795e-05,1.74012549033664e-05,1.42753514899735e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336790492287,-39.6080543309799,-39.6080394200367,-39.6080494554097,-39.6080405598968,-39.6080460339818,-39.6080406052899,-39.6080434563161,-39.6080400353651,-39.6080414063418,-39.6080392322242,-39.6080400191489,-39.6080393637776,-39.6080422052036
1.68861111111111,-0.0167461549833144,3.63717547896318e-05,8.71684851105399e-06,2.96544417392818e-05,1.37130455255924e-05,2.5760135515461e-05,1.65639404251093e-05,2.3485047409918e-05,1.8158663181374e-05,2.20812336855436e-05,1.88462584049719e-05,2.06304838381072e-05,1.73711376463436e-05,1.42506444994791e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336717290464,-39.6080404020193,-39.6080255168811,-39.608035534885,-39.6080266547662,-39.6080321193764,-39.6080267000785,-39.6080295461697,-39.608026131138,-39.6080274997411,-39.608025329385,-39.6080261149469,-39.6080254607088,-39.6080282972162
1.68888888888889,-0.0167171706176497,3.6308807526975e-05,8.70176207167627e-06,2.96031197427847e-05,1.36893120497221e-05,2.57155529868323e-05,1.65352727868767e-05,2.34444019870138e-05,1.8127235411547e-05,2.20430174798755e-05,1.88136404313926e-05,2.0594778096104e-05,1.73410724707926e-05,1.42259802340057e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336644215053,-39.6080264971123,-39.6080116377346,-39.6080216383994,-39.6080127736481,-39.6080182287998,-39.6080128188798,-39.6080156600444,-39.6080122509218,-39.6080136171554,-39.6080114505544,-39.6080122347558,-39.6080115816489,-39.6080144132464
1.68916666666667,-0.0166882363769782,3.62459691086347e-05,8.68670171977937e-06,2.95518864896897e-05,1.36656196145745e-05,2.56710475478306e-05,1.65066547212999e-05,2.3403826848085e-05,1.80958619884886e-05,2.20048673576738e-05,1.87810788629622e-05,2.05591340982124e-05,1.73110592865408e-05,1.42013586194329e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336571265834,-39.6080126162176,-39.6079977825558,-39.6080077659116,-39.6079989165012,-39.6080043622108,-39.6079989616525,-39.6080017978989,-39.6079983946753,-39.6079997585434,-39.607997595691,-39.6079983785343,-39.6079977265567,-39.6080005532527
1.68944444444444,-0.0166593521747391,3.61832393457761e-05,8.67166741167623e-06,2.95007418262151e-05,1.36419681488697e-05,2.56266190662069e-05,1.6478086144111e-05,2.3363321870782e-05,1.80645428174114e-05,2.19667832056561e-05,1.87485736019544e-05,2.05235517374106e-05,1.7281098003784e-05,1.41767795833117e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336498442591,-39.6079987592939,-39.6079839513036,-39.6079939173801,-39.6079850832841,-39.607990519568,-39.6079851283551,-39.607987959692,-39.6079845623571,-39.6079859238639,-39.6079837647535,-39.6079845462411,-39.6079838953908,-39.6079867171938
1.68972222222222,-0.016630517924521,3.61206180517857e-05,8.65665910119745e-06,2.94496855989809e-05,1.36183575822961e-05,2.55822674089108e-05,1.64495669686706e-05,2.332288693462e-05,1.80332778051395e-05,2.19287649095386e-05,1.87161245516753e-05,2.04880309072843e-05,1.7251188532922e-05,1.41522430509275e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336425745108,-39.6079849262999,-39.6079701439366,-39.6079800927639,-39.6079712739557,-39.6079767008301,-39.6079713189466,-39.6079741453824,-39.607970753926,-39.6079721130756,-39.6079699577008,-39.607970737835,-39.6079700881101,-39.6079729050285
1.69,-0.0166017335400613,3.60581050390707e-05,8.64167674347409e-06,2.9398717655817e-05,1.35947878445706e-05,2.55379924429174e-05,1.64210971098451e-05,2.32825219181185e-05,1.80020668588741e-05,2.18908123555146e-05,1.86837316147792e-05,2.04525715020637e-05,1.72213307843396e-05,1.41277489492625e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336353173167,-39.6079711171942,-39.6079563604136,-39.6079662920215,-39.6079574884749,-39.6079629059561,-39.6079575333857,-39.6079603549289,-39.6079569693409,-39.6079583261373,-39.6079561744917,-39.6079569532749,-39.6079563046733,-39.6079591167157
1.69027777777778,-0.0165729989352458,3.59957001208878e-05,8.62672029387238e-06,2.93478378441735e-05,1.35712588649845e-05,2.54937940366731e-05,1.63926764825822e-05,2.32422267005149e-05,1.79709098846448e-05,2.1852925430303e-05,1.86513946940338e-05,2.04171734149944e-05,1.71915246692959e-05,1.41032972051568e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336280726551,-39.6079573319358,-39.6079426006938,-39.607952515112,-39.6079437268004,-39.6079491349047,-39.6079437716314,-39.6079465882904,-39.6079432085607,-39.607944563008,-39.6079424150852,-39.6079431925195,-39.6079425450395,-39.6079453522142
1.69055555555556,-0.0165443140241089,3.5933403109839e-05,8.61178970788283e-06,2.92970460119223e-05,1.35477705729078e-05,2.5449672056611e-05,1.63643050024307e-05,2.32020011620495e-05,1.79398067896375e-05,2.18151040203229e-05,1.86191136933619e-05,2.03818365404352e-05,1.71617700978793e-05,1.40788877454233e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336208405046,-39.6079435704836,-39.6079288647359,-39.6079387619942,-39.6079299888914,-39.6079353876349,-39.6079300336426,-39.607932845426,-39.6079294715444,-39.6079308236466,-39.6079286794401,-39.6079294555281,-39.6079288091676,-39.6079316114831
1.69083333333333,-0.0165156787208329,3.58712138206025e-05,8.59688494111975e-06,2.92463420071295e-05,1.35243228976914e-05,2.54056263721906e-05,1.63359825836536e-05,2.31618451820366e-05,1.79087574801654e-05,2.17773480125964e-05,1.85868885155898e-05,2.03465607729362e-05,1.71320669816834e-05,1.40545204973306e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336136208436,-39.6079298327966,-39.6079151524992,-39.6079250326272,-39.6079162747069,-39.6079216641058,-39.6079163193785,-39.6079191262946,-39.607915758251,-39.6079171080123,-39.6079149675156,-39.6079157422596,-39.6079150970167,-39.6079178944813
1.69111111111111,-0.0164870929397481,3.58091320665685e-05,8.58200594846052e-06,2.91957256782555e-05,1.35009157700144e-05,2.53616568505932e-05,1.63077091424911e-05,2.31217586402184e-05,1.78777618632562e-05,2.17396572943308e-05,1.8554719064785e-05,2.03113460069037e-05,1.71024152315198e-05,1.40301953875341e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336064136505,-39.6079161188338,-39.6079014639427,-39.6079113269701,-39.6079025842059,-39.6079079642765,-39.6079026287981,-39.6079054308554,-39.6079020686398,-39.6079034160641,-39.6079012792709,-39.6079020526731,-39.6079014085459,-39.6079042011681
1.69138888888889,-0.0164585565953321,3.57471576623583e-05,8.56715268531124e-06,2.91451968741684e-05,1.34775491194636e-05,2.53177633613291e-05,1.62794845937624e-05,2.30817414165799e-05,1.78468198467654e-05,2.17020317527002e-05,1.85226052445062e-05,2.02761921369713e-05,1.70728147587477e-05,1.40059123433293e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335992189038,-39.6079024285544,-39.6078877990257,-39.607897644982,-39.6078889173478,-39.6078942881062,-39.6078889618608,-39.6078917590676,-39.6078884026698,-39.6078897477612,-39.607887614665,-39.6078883867278,-39.6078877437144,-39.6078905315025
1.69166666666667,-0.0164300696022102,3.56852904223321e-05,8.55232510757321e-06,2.90947554433547e-05,1.34542228761621e-05,2.52739457731887e-05,1.62513088531345e-05,2.30417933914537e-05,1.78159313379572e-05,2.16644712748207e-05,1.8490546959066e-05,2.0241099058006e-05,1.70432654751118e-05,1.39816712924466e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335920365822,-39.6078887619176,-39.6078741577074,-39.6078839866221,-39.6078752740918,-39.607880635554,-39.6078753185256,-39.6078781108904,-39.6078747603003,-39.6078761030629,-39.6078739736574,-39.6078747443831,-39.6078741024816,-39.607876885444
1.69194444444444,-0.0164016318751545,3.56235301619709e-05,8.53752317113222e-06,2.90444012346862e-05,1.34309369706485e-05,2.52302039538529e-05,1.62231818365399e-05,2.3001914445956e-05,1.77850962443895e-05,2.16269757482897e-05,1.84585441121613e-05,2.02060666646653e-05,1.70137672925274e-05,1.39574721620695e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335848666643,-39.6078751188827,-39.6078605399471,-39.6078703518498,-39.6078616543972,-39.6078670065793,-39.607861698752,-39.6078644862831,-39.6078611414908,-39.6078624819286,-39.6078603562074,-39.6078611255983,-39.6078604848067,-39.6078632629517
1.69222222222222,-0.016373243329084,3.55618766957827e-05,8.52274683141104e-06,2.89941340978013e-05,1.34076913329853e-05,2.51865377732015e-05,1.61951034594834e-05,2.29621044604343e-05,1.77543144733558e-05,2.15895450619484e-05,1.84265966086743e-05,2.01710948525773e-05,1.69843201215878e-05,1.39333148798953e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335777091285,-39.6078614994089,-39.6078469457044,-39.6078567406244,-39.6078480582235,-39.6078534011416,-39.6078481024993,-39.6078508852052,-39.6078475462006,-39.6078488843176,-39.6078467622743,-39.6078475303327,-39.6078468906492,-39.6078496639851
1.6925,-0.0163449038790642,3.55003298403682e-05,8.50799604402731e-06,2.89439538829441e-05,1.33844858934334e-05,2.51429471008782e-05,1.61670736380876e-05,2.29223633156431e-05,1.77235859338594e-05,2.15521791026876e-05,1.83947043518734e-05,2.01361835172832e-05,1.69549238752632e-05,1.39091993732792e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335705639537,-39.6078479034557,-39.6078333749386,-39.6078431529053,-39.60783448553,-39.6078398192001,-39.6078345297272,-39.6078373076161,-39.6078339743892,-39.6078353101894,-39.6078331918177,-39.607833958546,-39.6078333199685,-39.6078360885038
1.69277777777778,-0.016316613440307,3.54388894108233e-05,8.49327076472124e-06,2.88938604399138e-05,1.33613205828395e-05,2.5099431805833e-05,1.61390922885465e-05,2.28826908931061e-05,1.76929105336555e-05,2.15148777595322e-05,1.836286724672e-05,2.01013325540694e-05,1.69255784654924e-05,1.38851255703938e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335634311186,-39.6078343309826,-39.6078198276093,-39.6078295886521,-39.6078209362765,-39.6078262607146,-39.6078209803951,-39.6078237534753,-39.6078204260162,-39.6078217595036,-39.6078196447971,-39.6078204101975,-39.6078197727242,-39.6078225364671
1.69305555555556,-0.0162883719281704,3.53775552241565e-05,8.47857094973865e-06,2.88438536184675e-05,1.33381953320296e-05,2.50559917582748e-05,1.61111593273968e-05,2.28430870736963e-05,1.76622881802935e-05,2.14776409206175e-05,1.83310851986966e-05,2.00665418587614e-05,1.68962838036146e-05,1.38610933998667e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335563106018,-39.6078207819492,-39.6078063036762,-39.6078160478243,-39.6078074104224,-39.6078127256445,-39.6078074544625,-39.6078102227425,-39.6078069010411,-39.6078082322198,-39.6078061211721,-39.607806885247,-39.607806248876,-39.6078090078347
1.69333333333333,-0.0162601792581582,3.53163270958278e-05,8.46389655520474e-06,2.87939332692412e-05,1.33151100717928e-05,2.50126268283834e-05,1.60832746705846e-05,2.28035517391991e-05,1.7631718783083e-05,2.14404684745145e-05,1.82993581119659e-05,2.00318113275607e-05,1.68670398027231e-05,1.38371027888182e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335492023822,-39.607807256315,-39.607792803099,-39.6078025303816,-39.6077939079275,-39.6077992139495,-39.6077939518893,-39.6077967153773,-39.6077933994237,-39.6077947282976,-39.6077926209025,-39.6077933836541,-39.6077927483835,-39.6077955025664
1.69361111111111,-0.0162320353459196,3.52552048436834e-05,8.44924753714965e-06,2.87440992426034e-05,1.32920647330942e-05,2.49693368863926e-05,1.60554382352286e-05,2.27640847717925e-05,1.76012022500517e-05,2.14033603097564e-05,1.8267685891758e-05,1.99971408562761e-05,1.68378463754322e-05,1.38131536657771e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335421064385,-39.6077937540397,-39.6077793258373,-39.6077890362836,-39.6077804287516,-39.6077857255893,-39.6077804726352,-39.6077832313394,-39.6077799211238,-39.6077812476969,-39.607779143948,-39.6077799053787,-39.6077792712065,-39.6077820206219
1.69388888888889,-0.0162039401072493,3.51941882847723e-05,8.43462385166148e-06,2.86943513897398e-05,1.32690592469106e-05,2.49261218034691e-05,1.6027649937658e-05,2.27246860528953e-05,1.75707384895162e-05,2.13663163152044e-05,1.82360684445602e-05,1.99625303412846e-05,1.68087034341834e-05,1.37892459590659e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335350227497,-39.6077802750831,-39.6077658718511,-39.6077755654902,-39.6077669728544,-39.6077722605238,-39.60776701666,-39.6077697705888,-39.6077664661011,-39.6077677903774,-39.6077656902685,-39.6077664503804,-39.6077658173049,-39.6077685619609
1.69416666666667,-0.0161758934580871,3.51332772362332e-05,8.42002545554806e-06,2.86446895615909e-05,1.32460935443373e-05,2.48829814495367e-05,1.5999909694838e-05,2.2685355464654e-05,1.75403274112139e-05,2.13293363812195e-05,1.82045056739438e-05,1.99279796788159e-05,1.67796108919051e-05,1.37653795971283e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335279512945,-39.6077668194051,-39.6077524411003,-39.6077621179613,-39.6077535401958,-39.6077588187129,-39.6077535839236,-39.6077563330852,-39.6077530343156,-39.607754356299,-39.6077522598238,-39.6077530186193,-39.6077523866384,-39.6077551265433
1.69444444444444,-0.0161478953145173,3.50724715160473e-05,8.40545230449151e-06,2.85951136101611e-05,1.3223167556517e-05,2.48399156957999e-05,1.5972217423637e-05,2.26460928897778e-05,1.75099689235045e-05,2.12924203966688e-05,1.8172997486518e-05,1.98934887657604e-05,1.67505686610849e-05,1.37415545092741e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33520892052,-39.6077533869655,-39.6077390335448,-39.6077486936567,-39.6077401307359,-39.6077454001164,-39.607740174386,-39.6077429187886,-39.6077396257272,-39.6077409454218,-39.6077388525739,-39.6077396100553,-39.6077389791672,-39.6077417143292
1.69472222222222,-0.0161199455927692,3.501177094236e-05,8.39090435517149e-06,2.8545623386969e-05,1.32002812154323e-05,2.47969244132809e-05,1.59445730415737e-05,2.26068982102314e-05,1.74796629365354e-05,2.1255568250479e-05,1.81415437876434e-05,1.98590574986874e-05,1.67215766554314e-05,1.37177706233589e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335138450011,-39.6077399777243,-39.6077256491446,-39.6077352925364,-39.6077267444347,-39.6077320046943,-39.6077267880072,-39.6077295276591,-39.6077262402959,-39.6077275577056,-39.6077254684788,-39.6077262246484,-39.6077255948513,-39.6077283252786
1.695,-0.0160920442092161,3.49511753338288e-05,8.37638156389679e-06,2.84962187439297e-05,1.31774344521966e-05,2.4754007473692e-05,1.59169764659608e-05,2.25677713093147e-05,1.74494093585827e-05,2.12187798330933e-05,1.81101444836283e-05,1.98246857746179e-05,1.66926347881768e-05,1.36940278682267e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335068101208,-39.6077265916415,-39.6077122878599,-39.6077219145605,-39.6077133812522,-39.6077186324068,-39.6077134247472,-39.6077161596567,-39.607712877982,-39.6077141931107,-39.6077121074987,-39.6077128623587,-39.6077122336506,-39.6077149593515
1.69527777777778,-0.0160641910803755,3.48906845088836e-05,8.36188388711664e-06,2.84468995331657e-05,1.31546271987347e-05,2.47111647485032e-05,1.58894276142212e-05,2.25287120696716e-05,1.74192080994521e-05,2.1182055033847e-05,1.80787994804979e-05,1.97903734910877e-05,1.6663742972294e-05,1.36703261734609e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334997873901,-39.6077132286772,-39.6076989496509,-39.607708559689,-39.6077000411486,-39.6077052832139,-39.6077000845664,-39.6077028147415,-39.6076995387454,-39.6077008515972,-39.6076987695938,-39.6076995231465,-39.6076988955255,-39.6077016165081
1.69555555555556,-0.0160363861229088,3.48302982866353e-05,8.34741128181901e-06,2.83976656077521e-05,1.31318593860512e-05,2.46683961098245e-05,1.58619264041721e-05,2.24897203747683e-05,1.73890590687367e-05,2.11453937434256e-05,1.8047508684055e-05,1.97561205451855e-05,1.66349011220809e-05,1.36466654677546e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334927767881,-39.6076998887916,-39.6076856344777,-39.6076952278823,-39.6076867240843,-39.607691957076,-39.6076867674248,-39.6076894928739,-39.6076862225466,-39.6076875331253,-39.6076854547243,-39.6076862069719,-39.6076855804362,-39.6076882967086
1.69583333333333,-0.0160086292536208,3.47700164865716e-05,8.33296370474309e-06,2.83485168198209e-05,1.31091309468669e-05,2.46257014292743e-05,1.58344727527798e-05,2.24507961077489e-05,1.73589621767797e-05,2.11087958521321e-05,1.80162720006043e-05,1.97219268349911e-05,1.66061091503263e-05,1.36230456798464e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334857782939,-39.6076865719449,-39.6076723423008,-39.6076819191006,-39.6076734300194,-39.6076786539532,-39.6076734732829,-39.607676194014,-39.6076729293458,-39.6076742376553,-39.6076721628504,-39.6076729137953,-39.607672288343,-39.6076749999134
1.69611111111111,-0.0159809203894598,3.47098389287631e-05,8.31854111233887e-06,2.82994530226789e-05,1.30864418131357e-05,2.45830805793365e-05,1.58070665780244e-05,2.24119391522883e-05,1.73289173328081e-05,2.1072261250686e-05,1.79850893376139e-05,1.96877922577794e-05,1.65773669708225e-05,1.35994667400742e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334787918866,-39.6076732780975,-39.6076590730804,-39.6076686333042,-39.6076601589143,-39.607665373806,-39.6076602021009,-39.6076629181224,-39.6076596591033,-39.6076609651476,-39.6076588939327,-39.607659643577,-39.6076590192062,-39.6076617260827
1.69638888888889,-0.015953259447517,3.46497654328957e-05,8.30414346146175e-06,2.82504740695195e-05,1.30637919165455e-05,2.45405334329617e-05,1.57797077982992e-05,2.23731493924114e-05,1.7298924447522e-05,2.10357898291457e-05,1.79539606008707e-05,1.96537167110877e-05,1.65486744982893e-05,1.35759285781011e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334718175454,-39.6076600072097,-39.6076458267771,-39.6076553704535,-39.6076469107296,-39.6076521165946,-39.6076469538394,-39.6076496651592,-39.6076464117796,-39.6076477155626,-39.6076456479314,-39.6076463962775,-39.6076457729864,-39.6076484751771
1.69666666666667,-0.0159256463450267,3.45897958193466e-05,8.28977070909227e-06,2.82015798132872e-05,1.30411811899325e-05,2.44980598623467e-05,1.57523963316867e-05,2.23344267112179e-05,1.72689834310923e-05,2.09993814786578e-05,1.79228856979042e-05,1.96197000933794e-05,1.65200316470283e-05,1.35524311226699e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334648552495,-39.607646759242,-39.6076326033513,-39.6076421305089,-39.6076336854256,-39.6076388822797,-39.6076337284589,-39.6076364350852,-39.6076331873353,-39.6076344888609,-39.6076324248072,-39.6076331718572,-39.6076325496439,-39.607635247157
1.69694444444444,-0.0158980809993655,3.45299299085959e-05,8.27542281256178e-06,2.81527701083917e-05,1.30186095650836e-05,2.44556597400845e-05,1.57251320967695e-05,2.22957709944287e-05,1.7239094193046e-05,2.09630360904834e-05,1.78918645354358e-05,1.95857423024924e-05,1.64914383310783e-05,1.35289743034116e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334579049783,-39.6076335341548,-39.6076194027636,-39.607628913431,-39.607620482963,-39.6076256708218,-39.6076205259198,-39.6076232278608,-39.6076199857309,-39.607621285003,-39.6076192245207,-39.6076199702769,-39.6076193491395,-39.6076220419831
1.69722222222222,-0.0158705633280526,3.44701675217974e-05,8.26109972865387e-06,2.81040448088279e-05,1.29960769749864e-05,2.44133329402279e-05,1.56979150110927e-05,2.22571821247405e-05,1.72092566453469e-05,2.0926753556273e-05,1.78608970202015e-05,1.95518432376159e-05,1.64628944646519e-05,1.35055580504466e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334509667108,-39.6076203319088,-39.6076062249747,-39.6076157191804,-39.6076073033025,-39.6076124821815,-39.6076073461829,-39.6076100434467,-39.607606806927,-39.6076081039496,-39.6076060470324,-39.6076067914971,-39.6076061714338,-39.6076088596159
1.6975,-0.0158430932487491,3.44105084799578e-05,8.24680141444492e-06,2.80554037684231e-05,1.29735833516697e-05,2.43710793359958e-05,1.56707449943187e-05,2.22186599880612e-05,1.71794706975577e-05,2.08905337669935e-05,1.78299830598705e-05,1.95180027965761e-05,1.6434399962722e-05,1.34821822941562e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334440404265,-39.6076071524645,-39.6075930699453,-39.6076025477178,-39.6075941464047,-39.6075993163194,-39.607594189209,-39.6075968818035,-39.6075936508844,-39.6075949456614,-39.6075928923032,-39.6075936354785,-39.6075930164874,-39.6075957000161
1.69777777777778,-0.0158156706792583,3.43509526043289e-05,8.23252782762119e-06,2.80068468419364e-05,1.29511286285238e-05,2.43288988004391e-05,1.56436219646771e-05,2.21802044681288e-05,1.71497362617314e-05,2.08543766134906e-05,1.77991225625583e-05,1.94842208787582e-05,1.64059547393568e-05,1.34588469636283e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334371261048,-39.6075939957828,-39.6075799376362,-39.607589399004,-39.6075810122305,-39.6075861731963,-39.6075810549586,-39.6075837428921,-39.6075805175639,-39.607581810099,-39.6075797602937,-39.607580502182,-39.6075798842613,-39.6075825631446
1.69805555555556,-0.0157882955375246,3.42914997174364e-05,8.21827892491175e-06,2.79583738839962e-05,1.29287127377628e-05,2.42867912081801e-05,1.56165458409571e-05,2.21418154502046e-05,1.71200532482487e-05,2.08182819891577e-05,1.77683154350399e-05,1.94504973829551e-05,1.63775587101179e-05,1.34355519898057e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33430223725,-39.6075808618244,-39.6075668280083,-39.6075762729996,-39.6075679007406,-39.6075730527732,-39.6075679433928,-39.6075706266733,-39.6075674069263,-39.6075686972235,-39.6075666509649,-39.6075673915683,-39.6075667747161,-39.6075694489621
1.69833333333333,-0.0157609677416343,3.42321496412028e-05,8.20405466418051e-06,2.79099847494409e-05,1.29063356124728e-05,2.4244756432514e-05,1.55895165426086e-05,2.2103492819583e-05,1.70904215683174e-05,2.07822497853376e-05,1.7737561586012e-05,1.94168322076277e-05,1.63492117898582e-05,1.34122973030492e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334233332665,-39.6075677505501,-39.6075537410224,-39.6075631696656,-39.607554811896,-39.6075599550107,-39.6075548544724,-39.6075575331079,-39.6075543189325,-39.6075556069957,-39.6075535642776,-39.6075543035984,-39.6075536878129,-39.6075563574296
1.69861111111111,-0.0157336872098145,3.41729021982609e-05,8.18985500237965e-06,2.78616792946357e-05,1.28839971852891e-05,2.42027943483548e-05,1.55625339884583e-05,2.20652364615758e-05,1.70608411330618e-05,2.07462798942073e-05,1.77068609232646e-05,1.93832252523026e-05,1.63209138938644e-05,1.33890828333637e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334164547088,-39.6075546619208,-39.6075406766396,-39.607550088963,-39.6075417456577,-39.60754687987,-39.6075417881585,-39.607544462157,-39.6075412535435,-39.6075425393766,-39.607540500193,-39.6075412382333,-39.6075406235127,-39.607543288508
1.69888888888889,-0.0157064538604334,3.41137572112915e-05,8.1756798971167e-06,2.78134573737244e-05,1.28616973904964e-05,2.41609048290255e-05,1.55355980974472e-05,2.20270462620723e-05,1.70313118543031e-05,2.07103722083939e-05,1.7676213354734e-05,1.93496764169641e-05,1.6292664937492e-05,1.33659085115684e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334095880313,-39.6075415958976,-39.6075276348209,-39.6075370308527,-39.6075287019867,-39.607533827312,-39.607528744412,-39.6075314137816,-39.6075282107204,-39.6075294943271,-39.6075274586719,-39.607528195434,-39.6075275817764,-39.6075302421585
1.69916666666667,-0.0156792676119996,3.4054714503092e-05,8.16152930608628e-06,2.77653188435513e-05,1.28394361606207e-05,2.41190877504533e-05,1.55087087891805e-05,2.19889221061841e-05,1.70018336435882e-05,2.06745266201319e-05,1.76456187887345e-05,1.93161856008988e-05,1.62644648362409e-05,1.33427742677482e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334027332138,-39.6075285524415,-39.6075146155274,-39.6075239952957,-39.6075156808441,-39.6075207972978,-39.607515723194,-39.6075183879428,-39.6075151904243,-39.6075164718086,-39.6075144396756,-39.6075151751617,-39.6075145625653,-39.607517218342
1.69944444444444,-0.0156521283831624,3.3995773897588e-05,8.14740318742359e-06,2.77172635590497e-05,1.28172134295422e-05,2.40773429874339e-05,1.54818659828669e-05,2.19508638800774e-05,1.69724064133592e-05,2.06387430220042e-05,1.76150771336403e-05,1.92827527041269e-05,1.6236313505623e-05,1.33196800329283e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333958902355,-39.6075155315136,-39.6075016187203,-39.6075109822534,-39.6075026821912,-39.6075077897885,-39.6075027244659,-39.6075053846017,-39.6075021926163,-39.607503471782,-39.6075014431651,-39.6075021773776,-39.6075015658404,-39.6075042170198
1.69972222222222,-0.015625036092711,3.39369352177983e-05,8.13330149801923e-06,2.76692913769427e-05,1.27950291310008e-05,2.40356704142476e-05,1.54550695990794e-05,2.19128714704468e-05,1.69430300745552e-05,2.06030213069772e-05,1.75845882983257e-05,1.92493776264457e-05,1.62082108614694e-05,1.32966257386721e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333890590763,-39.607502533075,-39.6074886443609,-39.6074979916868,-39.6074897059891,-39.6074948047455,-39.6074897481887,-39.6074924037196,-39.6074892172578,-39.6074904942087,-39.6074884691019,-39.6074892020428,-39.6074885915631,-39.6074912381531
1.7,-0.0155979906595748,3.38781982885648e-05,8.11922419610245e-06,2.76214021540775e-05,1.27728831972369e-05,2.39940699070742e-05,1.5428319557327e-05,2.1874944763111e-05,1.69137045398867e-05,2.05673613690586e-05,1.75541521919322e-05,1.92160602676886e-05,1.61801568194154e-05,1.32736113155016e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333822397157,-39.6074895570871,-39.6074756924105,-39.6074850235572,-39.6074767521993,-39.6074818421299,-39.6074767943239,-39.6074794452578,-39.60747626431,-39.60747753905,-39.6074755174472,-39.6074762491187,-39.6074756396947,-39.6074782817033
1.70027777777778,-0.0155709920028227,3.38195629337433e-05,8.10517123996313e-06,2.75735957470048e-05,1.27507755625312e-05,2.39525413411094e-05,1.54016157780294e-05,2.18370836445244e-05,1.68844297210101e-05,2.05317631007418e-05,1.75237687221308e-05,1.91828005287162e-05,1.61521512957199e-05,1.32506366952103e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333754321334,-39.6074766035112,-39.6074627628305,-39.607472077826,-39.607463820783,-39.6074689019032,-39.6074638628328,-39.6074665091776,-39.6074633337344,-39.6074646062672,-39.6074625881624,-39.6074633185668,-39.6074627101966,-39.6074653476316
1.70055555555556,-0.015544040041663,3.37610289782351e-05,8.09114258673855e-06,2.75258720125847e-05,1.27287061613508e-05,2.39110845925992e-05,1.53749581800991e-05,2.17992880019639e-05,1.68552055313269e-05,2.04962263959092e-05,1.74934377985531e-05,1.91495983098294e-05,1.61241942065232e-05,1.3227701808169e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333686363091,-39.6074636723086,-39.6074498555823,-39.6074591544545,-39.6074509117017,-39.6074559840267,-39.6074509536768,-39.6074535954406,-39.6074504254923,-39.6074516958219,-39.607449681209,-39.6074504103483,-39.6074498030302,-39.6074524358996
1.70083333333333,-0.0155171346954434,3.37025962461763e-05,8.07713819488874e-06,2.74782308082939e-05,1.27066749276887e-05,2.38696995366904e-05,1.53483466839125e-05,2.17615577223921e-05,1.68260318830018e-05,2.0460751147779e-05,1.7463159330858e-05,1.91164535112182e-05,1.60962854686913e-05,1.32048065857154e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333618522225,-39.6074507634407,-39.6074369706275,-39.6074462534044,-39.607438024917,-39.607443088462,-39.6074380668175,-39.6074407040081,-39.6074375395453,-39.6074388076754,-39.6074367965484,-39.607437524425,-39.6074369181571,-39.6074395464687
1.70111111111111,-0.0154902758836505,3.36442645634084e-05,8.06315802297732e-06,2.7430671991323e-05,1.26846817950324e-05,2.38283860499033e-05,1.53217812108498e-05,2.17238926916965e-05,1.67969086884287e-05,2.04253372506931e-05,1.7432933228284e-05,1.90833660347076e-05,1.60684249981727e-05,1.3181950959881e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333550798535,-39.6074378768692,-39.6074241079277,-39.607433374637,-39.6074251603903,-39.6074302151706,-39.6074252022164,-39.6074278348419,-39.607424675855,-39.6074259417894,-39.6074239341423,-39.6074246607582,-39.6074240555388,-39.6074266793006
1.70138888888889,-0.0154634635259095,3.3586033755373e-05,8.04920202806159e-06,2.73831954194374e-05,1.26627266983216e-05,2.37871440091729e-05,1.52952616808081e-05,2.16862927979857e-05,1.67678358610651e-05,2.03899845985367e-05,1.740275940005e-05,1.90503357811472e-05,1.60406127115443e-05,1.31591348621848e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333483191818,-39.6074250125556,-39.6074112674444,-39.6074205181139,-39.6074123180835,-39.6074173641141,-39.6074123598353,-39.6074149879034,-39.6074118343831,-39.6074130981256,-39.6074110939523,-39.6074118193098,-39.6074112151369,-39.6074138343567
1.70166666666667,-0.0154366975419843,3.35279036471508e-05,8.03527016937507e-06,2.7335800950413e-05,1.26408095710418e-05,2.37459732908527e-05,1.52687880151587e-05,2.16487579290792e-05,1.67388133126378e-05,2.03546930855107e-05,1.73726377570582e-05,1.9017362650944e-05,1.60128485258819e-05,1.31363582238137e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333415701872,-39.6074121704614,-39.6073984491394,-39.607407683797,-39.6073994979581,-39.6074045352542,-39.6073995396358,-39.6074021631544,-39.6073990150911,-39.6074002766456,-39.6073982759401,-39.6073990000414,-39.6073983969133,-39.607401011599
1.70194444444444,-0.0154099778517769,3.34698740660489e-05,8.02136240498233e-06,2.7288488442518e-05,1.2618930347611e-05,2.37048737716769e-05,1.52423601335679e-05,2.16112879729559e-05,1.6709840957461e-05,2.03194626064134e-05,1.73425682078892e-05,1.89844465454095e-05,1.59851323578318e-05,1.31136209776965e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333348328497,-39.6073993505485,-39.6073856529746,-39.6073948716478,-39.607386699976,-39.6073917285527,-39.6073867415796,-39.6073893605566,-39.607386217941,-39.6073874773112,-39.6073854800675,-39.6073862029148,-39.6073856008297,-39.6073882109891
1.70222222222222,-0.0153833043753274,3.34119448378064e-05,8.00747869279997e-06,2.72412577547888e-05,1.2597088963692e-05,2.36638453281646e-05,1.52159779575452e-05,2.15738828170983e-05,1.66809187089663e-05,2.028429305505e-05,1.73125506629736e-05,1.89515873664664e-05,1.59574641247688e-05,1.30909230552278e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333281071491,-39.6073865527787,-39.6073728789117,-39.6073820816283,-39.607373924099,-39.6073789439714,-39.6073739656287,-39.607376580072,-39.6073734428946,-39.6073747000842,-39.6073727062965,-39.6073734278918,-39.6073728268479,-39.6073754324889
1.7025,-0.0153566770328136,3.33541157889572e-05,7.99361899231995e-06,2.71941087459732e-05,1.25752853526053e-05,2.36228878383574e-05,1.51896414077369e-05,2.1536542349436e-05,1.66520464804666e-05,2.02491843268916e-05,1.72825850321851e-05,1.89187850161658e-05,1.59298437439215e-05,1.30682643877292e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333213930655,-39.6073737771137,-39.6073601269127,-39.6073693137002,-39.607361170289,-39.6073661814721,-39.6073612117449,-39.6073638216623,-39.6073606899138,-39.6073619449267,-39.6073599545888,-39.6073606749344,-39.6073600749299,-39.6073626760602
1.70277777777778,-0.015330095744551,3.32963867468518e-05,7.97978326125697e-06,2.71470412740593e-05,1.25535194501107e-05,2.35820011793448e-05,1.51633504059375e-05,2.14992664586415e-05,1.66232241853457e-05,2.02141363166203e-05,1.7252671226433e-05,1.8886039395956e-05,1.59022711322721e-05,1.30456449079436e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333146905787,-39.6073610235154,-39.6073473969395,-39.6073565678254,-39.607348438508,-39.6073534410169,-39.6073484798903,-39.6073510852896,-39.6073479589605,-39.6073492118004,-39.6073472249064,-39.6073479440045,-39.6073473450376,-39.6073499416651
1.70305555555556,-0.0153035604309923,3.32387575389294e-05,7.96597145836996e-06,2.71000551992964e-05,1.25317911907654e-05,2.35411852290117e-05,1.51371048731999e-05,2.14620550325141e-05,1.6594451737356e-05,2.01791489192132e-05,1.72228091558655e-05,1.88533504080459e-05,1.58747462073554e-05,1.30230645487772e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333079996688,-39.607348291946,-39.6073346889542,-39.6073438439662,-39.607335728718,-39.6073407225676,-39.6073357700268,-39.6073383709159,-39.6073352499968,-39.6073365006675,-39.6073345172115,-39.6073352350642,-39.607334637133,-39.6073372292655
1.70333333333333,-0.0152770710127273,3.31812279923882e-05,7.95218354229977e-06,2.70531503807683e-05,1.25101005090203e-05,2.35004398650734e-05,1.51109047312813e-05,2.14249079602044e-05,1.65657290506352e-05,2.01442220303959e-05,1.71929987310871e-05,1.88207179546054e-05,1.58472688872325e-05,1.30005232420696e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333013203159,-39.6073355823673,-39.607322002919,-39.6073311420843,-39.6073230408811,-39.6073280260865,-39.6073230821166,-39.6073256785032,-39.6073225629849,-39.6073238114901,-39.6073218314661,-39.6073225480756,-39.6073219511784,-39.6073245388236
1.70361111111111,-0.0152506274104826,3.31237979347961e-05,7.93841947200127e-06,2.70063266780172e-05,1.24884473404736e-05,2.3459764965651e-05,1.50847499015578e-05,2.13878251303031e-05,1.65370560384505e-05,2.01093555455818e-05,1.71632398632702e-05,1.87881419380132e-05,1.58198390894956e-05,1.29780209205477e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332946525001,-39.6073228947415,-39.6073093387959,-39.6073184621421,-39.6073103749595,-39.6073153515357,-39.6073104161218,-39.6073130080138,-39.6073098978868,-39.6073111442303,-39.6073091676324,-39.6073098830008,-39.6073092871359,-39.6073118703016
1.70388888888889,-0.0152242295451214,3.30664671955353e-05,7.92467920592052e-06,2.69595839511434e-05,1.24668316199318e-05,2.34191604088979e-05,1.50586403064445e-05,2.13508064322088e-05,1.65084326153004e-05,2.00745493605892e-05,1.71335324635017e-05,1.87556222607416e-05,1.57924567319587e-05,1.29555575166463e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332879962014,-39.6073102290307,-39.6072966965472,-39.6073058041016,-39.6072977309155,-39.6073026988773,-39.6072977720047,-39.6073003594098,-39.6072972546649,-39.6072984988504,-39.6072965256727,-39.6072972398021,-39.6072966449676,-39.6072992236616
1.70416666666667,-0.0151978773376433,3.30092356019775e-05,7.91096270314687e-06,2.69129220601852e-05,1.24452532834556e-05,2.33786260736027e-05,1.50325758667748e-05,2.13138517551177e-05,1.64798586960278e-05,2.00398033705235e-05,1.71038764426485e-05,1.87231588254844e-05,1.57651217330065e-05,1.29331329636354e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332813514,-39.6072975851973,-39.6072840761352,-39.6072931679251,-39.6072851087113,-39.6072900680736,-39.6072851497275,-39.6072877326535,-39.6072846332813,-39.6072858753126,-39.6072839055492,-39.6072846184418,-39.607284024636,-39.6072865988659
1.70444444444444,-0.0151715707091841,3.29521029839064e-05,7.89726992258813e-06,2.68663408651848e-05,1.24237122658723e-05,2.33381618386147e-05,1.50065565045924e-05,2.12769609882613e-05,1.645133419562e-05,2.00051174721404e-05,1.70742717115512e-05,1.86907515348079e-05,1.57378340103115e-05,1.2910747193958e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332747180761,-39.6072849632034,-39.6072714775224,-39.607280553575,-39.6072725083093,-39.607277459087,-39.6072725492527,-39.6072751277073,-39.6072720336986,-39.6072732735794,-39.6072713072243,-39.6072720188822,-39.6072714261033,-39.607273995877
1.70472222222222,-0.0151453095810155,3.28950691696147e-05,7.88360082338693e-06,2.6819840227451e-05,1.24022085031897e-05,2.32977675823905e-05,1.4980582142434e-05,2.1240134021483e-05,1.6422859027313e-05,1.99704915618927e-05,1.70447181821462e-05,1.86584002919129e-05,1.5710593482524e-05,1.28884001408936e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332680962099,-39.6072723630116,-39.607258900671,-39.6072679610137,-39.607259929672,-39.6072648718799,-39.6072599705426,-39.6072625445336,-39.6072594558791,-39.6072606936131,-39.6072587306604,-39.6072594410859,-39.6072588493321,-39.6072614146571
1.705,-0.0151190938745447,3.28381339887777e-05,7.86995536437549e-06,2.67734200076373e-05,1.2380741930768e-05,2.32574431847448e-05,1.49546527029128e-05,2.12033707437855e-05,1.63944331069687e-05,1.99359255357116e-05,1.70152157661179e-05,1.86261050005329e-05,1.56834000680508e-05,1.28660917375228e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332614857817,-39.6072597845841,-39.6072463455438,-39.6072553902036,-39.6072473727617,-39.6072523064148,-39.6072474135598,-39.6072499830949,-39.6072468997853,-39.6072481353762,-39.6072461758202,-39.6072468850152,-39.6072462942847,-39.6072488551689
1.70527777777778,-0.0150929235113144,3.27812972705612e-05,7.85633350539832e-06,2.6727080066409e-05,1.23593124843526e-05,2.32171885248268e-05,1.49287681077783e-05,2.11666710463004e-05,1.63660563490988e-05,1.99014192897961e-05,1.69857643746061e-05,1.85938655634876e-05,1.56562536858533e-05,1.28438219170686e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332548867718,-39.6072472278835,-39.607233812103,-39.6072428411072,-39.6072348375412,-39.6072397626541,-39.6072348782668,-39.6072374433537,-39.6072343653798,-39.6072355988314,-39.607233642666,-39.6072343506328,-39.6072337609239,-39.6072363173749
1.70555555555556,-0.0150667984130027,3.27245588456335e-05,7.84273520541555e-06,2.66808202656527e-05,1.23379201002612e-05,2.31770034821535e-05,1.49029282796237e-05,2.11300348189036e-05,1.63377286692114e-05,1.98669727213332e-05,1.69563639198969e-05,1.85616818844934e-05,1.56291542540145e-05,1.28215906130286e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332482991605,-39.6072346928723,-39.6072213003116,-39.6072303136871,-39.6072223239729,-39.6072272405605,-39.6072223646263,-39.6072249252726,-39.6072218526252,-39.6072230839411,-39.6072211311606,-39.6072218379013,-39.6072212492122,-39.6072238012376
1.70583333333333,-0.0150407185014224,3.26679185441299e-05,7.82916042375068e-06,2.66346404659934e-05,1.23165647141506e-05,2.31368879362898e-05,1.48771331414774e-05,2.10934619517762e-05,1.63094499822347e-05,1.98325857276307e-05,1.69270143131051e-05,1.85295538675458e-05,1.56021016925041e-05,1.27993977584922e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332417229281,-39.6072221795132,-39.607208810132,-39.6072178079059,-39.6072098320197,-39.6072147400966,-39.6072098726008,-39.6072124288144,-39.6072093614842,-39.6072105906681,-39.6072086412666,-39.6072093467833,-39.6072087591123,-39.6072113067198
1.70611111111111,-0.0150146836985213,3.26113761961841e-05,7.81560911927423e-06,2.65885405308447e-05,1.22952462621123e-05,2.30968417670022e-05,1.4851382616518e-05,2.10569523355856e-05,1.62812202034444e-05,1.97982582054347e-05,1.68977154675267e-05,1.84974814160283e-05,1.55750959191707e-05,1.27772432874946e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33235158055,-39.6072096877689,-39.6071963415271,-39.6072053237264,-39.6071973616442,-39.6072022612252,-39.6071974021533,-39.6071999539417,-39.6071968919196,-39.6071981189752,-39.6071961729469,-39.6071968772416,-39.6071962905869,-39.6071988337842
1.70638888888889,-0.0149886939263814,3.2554931633125e-05,7.80208125161492e-06,2.65425203214611e-05,1.22739646798333e-05,2.30568648548926e-05,1.48256766273006e-05,2.10205058614309e-05,1.62530392487198e-05,1.97639900514648e-05,1.68684672950929e-05,1.84654644339837e-05,1.55481368537251e-05,1.27551271341474e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332286045218,-39.6071972176021,-39.6071838944597,-39.6071928611113,-39.6071849128092,-39.6071898039091,-39.6071849532464,-39.6071875006173,-39.6071844438941,-39.6071856688251,-39.6071837261641,-39.6071844292391,-39.6071838435989,-39.6071863823937
1.70666666666667,-0.0149627491072193,3.24985846855638e-05,7.78857678099695e-06,2.6496579700169e-05,1.22527199045931e-05,2.30169570805163e-05,1.4800015097093e-05,2.09841224193498e-05,1.62249070331062e-05,1.97297811638779e-05,1.68392697087507e-05,1.84335028254709e-05,1.55212244156806e-05,1.27330492313645e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332220623087,-39.6071847689756,-39.6071714688927,-39.6071804200235,-39.6071724854777,-39.607177368111,-39.6071725258431,-39.6071750688041,-39.6071720173707,-39.6071732401808,-39.6071713008813,-39.6071720027386,-39.6071714181112,-39.6071739525109
1.70694444444444,-0.0149368491633853,3.24423351852826e-05,7.77509566592691e-06,2.64507185304107e-05,1.22315118722132e-05,2.29771183236869e-05,1.47743979488161e-05,2.09478019011699e-05,1.61968234727558e-05,1.96956314405728e-05,1.68101226210254e-05,1.84015964948466e-05,1.54943585240082e-05,1.27110095134567e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332155313963,-39.6071723418523,-39.607159064789,-39.6071680004259,-39.6071600796126,-39.607164953794,-39.6071601199063,-39.6071626584651,-39.6071596123122,-39.6071608330051,-39.6071588970613,-39.6071595977031,-39.6071590140867,-39.6071615440991
1.70722222222222,-0.0149109940173639,3.23861829641439e-05,7.76163786680622e-06,2.6404936672983e-05,1.22103405197122e-05,2.2937348466038e-05,1.47488251054013e-05,2.0911544198649e-05,1.6168788484098e-05,1.96615407785158e-05,1.67810259441501e-05,1.8369745347452e-05,1.5467539098462e-05,1.26890079143528e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332090117652,-39.6071599361951,-39.6071466821116,-39.6071556022814,-39.6071476951768,-39.607152560921,-39.607147735399,-39.6071502695632,-39.6071472286818,-39.6071484472611,-39.6071465146671,-39.6071472140955,-39.6071466314884,-39.607149157121
1.7075,-0.014885183591773,3.23301278540888e-05,7.74820334281078e-06,2.63592339926364e-05,1.21892057833473e-05,2.28976473884224e-05,1.47232964908223e-05,2.08753492025002e-05,1.61408019825839e-05,1.96275090765634e-05,1.67519795913368e-05,1.83379492870834e-05,1.54407660593746e-05,1.26670443679699e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332025033959,-39.6071475519671,-39.6071343208236,-39.607143225553,-39.6071353321335,-39.6071401894551,-39.6071353722844,-39.6071379020615,-39.6071348664424,-39.6071360829118,-39.6071341536619,-39.6071348518789,-39.6071342702794,-39.6071367915398
1.70777777777778,-0.0148594178093637,3.22741696870484e-05,7.73479205469349e-06,2.63136103513394e-05,1.21681075999981e-05,2.28580149720026e-05,1.46978120285503e-05,2.08392168044063e-05,1.61128638851084e-05,1.95935362321283e-05,1.67229834754352e-05,1.83062082191974e-05,1.54140393260203e-05,1.26451188091652e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33196006269,-39.6071351891313,-39.6071219808882,-39.6071308702039,-39.6071229904458,-39.6071278393593,-39.6071230305254,-39.6071255559231,-39.6071225255573,-39.6071237399203,-39.6071218140088,-39.6071225110166,-39.6071219304228,-39.6071244473185
1.70805555555556,-0.0148336965930205,3.22183082956672e-05,7.72140396149636e-06,2.62680656145505e-05,1.21470459064228e-05,2.28184510978174e-05,1.46723716422796e-05,2.08031468972939e-05,1.60849741076188e-05,1.95596221440793e-05,1.66940375098207e-05,1.82745220481461e-05,1.53873588186338e-05,1.26232311721342e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331895203651,-39.6071228476509,-39.6071096622685,-39.6071185361972,-39.6071106700769,-39.6071155105968,-39.6071107100853,-39.6071132311112,-39.6071102059895,-39.6071114182499,-39.607109495671,-39.6071101914716,-39.6071096118819,-39.6071121244205
1.70833333333333,-0.0148080198657607,3.21625435128707e-05,7.70803902312794e-06,2.62225996444384e-05,1.21260206395581e-05,2.27789556480496e-05,1.46469752567099e-05,2.0767139371791e-05,1.60571325663415e-05,1.9525766711359e-05,1.66651416082949e-05,1.8242890679391e-05,1.5360724457075e-05,1.26013813915092e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331830456648,-39.607110527489,-39.6070973649278,-39.6071062234961,-39.60709837099,-39.6071032031309,-39.6070984109274,-39.607100927589,-39.6070979077024,-39.6070991178638,-39.6070971986117,-39.6070978932072,-39.6070973146199,-39.6070998228089
1.70861111111111,-0.0147823875507342,3.21068751721433e-05,7.69469719999627e-06,2.61772123051004e-05,1.2105031736586e-05,2.27395285043172e-05,1.46216227947437e-05,2.07311941212945e-05,1.60293391787291e-05,1.94919698315688e-05,1.6636295683294e-05,1.8211314018778e-05,1.53341361628046e-05,1.25795694012329e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331765821489,-39.6070982286089,-39.6070850888295,-39.607093932064,-39.6070860931485,-39.6070909169248,-39.607086133015,-39.6070886453199,-39.6070856306593,-39.6070868387254,-39.6070849227943,-39.6070856161868,-39.6070850386001,-39.6070875424471
1.70888888888889,-0.0147567995712234,3.2051303107193e-05,7.68137845177835e-06,2.61319034609491e-05,1.20840791347474e-05,2.27001695487232e-05,1.45963141808918e-05,2.06953110377188e-05,1.6001593860987e-05,1.94582314038715e-05,1.66074996494046e-05,1.81797919720327e-05,1.53075938548729e-05,1.2557795136049e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331701297981,-39.6070859509739,-39.6070728339369,-39.6070816618641,-39.6070738365157,-39.607078651942,-39.6070738763115,-39.6070763842671,-39.6070733748236,-39.6070745807979,-39.6070726681821,-39.6070733603738,-39.6070727837859,-39.6070752832984
1.70916666666667,-0.014731255850643,3.19958271507657e-05,7.66808273893437e-06,2.60866729768439e-05,1.20631627718971e-05,2.26608786632548e-05,1.45710493392694e-05,2.06594900140482e-05,1.59738965301728e-05,1.94245513278555e-05,1.65787534203665e-05,1.81483244434038e-05,1.52810974543489e-05,1.25360585317656e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331636885931,-39.6070736945474,-39.6070606002135,-39.6070694128598,-39.6070616010551,-39.6070664081458,-39.6070616407803,-39.6070641443943,-39.6070611401587,-39.6070623440449,-39.6070604347387,-39.6070611257315,-39.6070605501408,-39.6070630453262
1.70944444444444,-0.0147057563125396,3.1940447137529e-05,7.65481002178736e-06,2.60415207170087e-05,1.20422825841129e-05,2.26216557301505e-05,1.45458281949973e-05,2.06237309427994e-05,1.59462471039328e-05,1.93909295020522e-05,1.65500569103612e-05,1.81169113394727e-05,1.52546468825101e-05,1.25143595227218e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331572585148,-39.6070614592929,-39.6070483876228,-39.6070571850147,-39.6070493867303,-39.6070541854997,-39.6070494263849,-39.6070519256647,-39.6070489266281,-39.6070501284299,-39.6070482224275,-39.6070489122236,-39.6070483376283,-39.6070508284942
1.70972222222222,-0.0146803008805916,3.18851629017213e-05,7.64156026046868e-06,2.59964465464015e-05,1.2021438509722e-05,2.25825006324412e-05,1.45206506721622e-05,2.05880337168633e-05,1.59186454994419e-05,1.93573658259935e-05,1.65214100336857e-05,1.80855525664098e-05,1.5228242058937e-05,1.2492698044149e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331508395439,-39.6070492451739,-39.6070361961283,-39.6070449782922,-39.6070371935047,-39.6070419839673,-39.6070372330889,-39.6070397280421,-39.6070367341955,-39.6070379339163,-39.6070360312121,-39.6070367198135,-39.607036146212,-39.6070386327658
1.71,-0.0146548894786088,3.18299742774239e-05,7.6283334155882e-06,2.59514503301018e-05,1.20006304861926e-05,2.254341325351e-05,1.44955166949491e-05,2.05523982296214e-05,1.5891091633766e-05,1.93238601998398e-05,1.64928127036396e-05,1.8054248030738e-05,1.52018829047273e-05,1.24710740309623e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331444316614,-39.6070370521539,-39.6070240256938,-39.607032792656,-39.607025021342,-39.6070298035122,-39.607025060856,-39.60702755149,-39.6070245628244,-39.607025760468,-39.6070238610561,-39.607024548465,-39.6070239758554,-39.6070264581046
1.71027777777778,-0.0146295220305325,3.17748811002928e-05,7.61512944717061e-06,2.59065319330458e-05,1.19798584515502e-05,2.25043934756371e-05,1.44704261887296e-05,2.05168243746432e-05,1.58635854241448e-05,1.9290412522745e-05,1.64642648348739e-05,1.80229976380367e-05,1.51755693421843e-05,1.24494874193456e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33138034848,-39.6070248801966,-39.6070118762829,-39.6070206280697,-39.6070128702059,-39.607017644098,-39.6070129096498,-39.6070153959721,-39.6070124124786,-39.6070136080484,-39.6070117119234,-39.6070123981417,-39.6070118265224,-39.6070143044744
1.71055555555556,-0.0146041984604351,3.17198832050564e-05,7.60194831613111e-06,2.58616912219376e-05,1.19591223432672e-05,2.24654411816521e-05,1.44453790783048e-05,2.048131204527e-05,1.58361267884439e-05,1.92570226949939e-05,1.64357663425028e-05,1.79918012956421e-05,1.51493012917023e-05,1.24279381432572e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331316490848,-39.6070127292657,-39.6069997478594,-39.607008484497,-39.6070007400603,-39.6070055056885,-39.6070007794342,-39.6070032614522,-39.6070002831218,-39.6070014766215,-39.6069995837775,-39.6070002688073,-39.6069996981766,-39.6070021718389
1.71083333333333,-0.0145789186925197,3.16649804273368e-05,7.5887899819678e-06,2.58169280616537e-05,1.19384220996578e-05,2.24265562560409e-05,1.44203752889619e-05,2.04458611352971e-05,1.58087156445933e-05,1.92236906164352e-05,1.6407317140836e-05,1.79606589091669e-05,1.51230786750574e-05,1.24064261394864e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331252743526,-39.6070005993249,-39.6069876403871,-39.6069963619018,-39.6069886308688,-39.6069933882476,-39.6069886701728,-39.606991147894,-39.6069881747178,-39.606989366151,-39.6069874765824,-39.6069881604258,-39.606987590782,-39.6069900601619
1.71111111111111,-0.0145536826511201,3.16101726024306e-05,7.57565440637577e-06,2.57722423186896e-05,1.1917757658692e-05,2.23877385820547e-05,1.43954147449996e-05,2.04104715384475e-05,1.57813519114245e-05,1.91904161873609e-05,1.63789171447789e-05,1.79295703858733e-05,1.50969014138065e-05,1.23849513428569e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331189106325,-39.6069884903381,-39.6069755538299,-39.6069842602478,-39.6069765425954,-39.606981291739,-39.6069765818297,-39.6069790552615,-39.6069760872306,-39.6069772766009,-39.606975390302,-39.606976072961,-39.6069755043023,-39.6069779694074
1.71138888888889,-0.0145284902607005,3.15554595667477e-05,7.56254154984793e-06,2.572763385917e-05,1.18971289582664e-05,2.23489880431322e-05,1.43704973729108e-05,2.0375143148826e-05,1.57540355058417e-05,1.91571993083927e-05,1.63505662694654e-05,1.78985356333464e-05,1.50707694289748e-05,1.23635136888807e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331125579055,-39.6069764022691,-39.6069634881517,-39.606972179499,-39.606964475204,-39.6069692161266,-39.6069645143687,-39.6069669835186,-39.6069640206241,-39.6069652079349,-39.6069633249001,-39.6069640063769,-39.6069634387016,-39.6069658995392
1.71166666666667,-0.0145033414458554,3.15008411562923e-05,7.549451373185e-06,2.56831025499538e-05,1.1876535936877e-05,2.23103045238984e-05,1.43456230968566e-05,2.03398758611339e-05,1.57267663464199e-05,1.91240398797406e-05,1.63222644299622e-05,1.78675545577284e-05,1.5044682643114e-05,1.23421131141002e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331062161527,-39.6069643350819,-39.6069514433167,-39.6069601196193,-39.6069524286587,-39.6069571613746,-39.6069524677539,-39.6069549326292,-39.6069519748622,-39.6069531601173,-39.6069512803409,-39.6069519606373,-39.6069513939439,-39.6069538505213
1.71194444444444,-0.0144782361313092,3.14463172079262e-05,7.53638383693675e-06,2.56386482575422e-05,1.18559785327538e-05,2.22716879084206e-05,1.43207918435728e-05,2.0304669569324e-05,1.56995443514954e-05,1.90909378024122e-05,1.62940115420623e-05,1.7836627066011e-05,1.50186409777401e-05,1.23207495545019e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33099885355,-39.6069522887405,-39.6069394192888,-39.6069480805728,-39.6069404029235,-39.6069451274468,-39.6069404419493,-39.6069429025575,-39.6069399499091,-39.6069411331119,-39.6069392565883,-39.6069399357066,-39.6069393699932,-39.6069418223179
1.71222222222222,-0.0144531742419159,3.13918875589038e-05,7.52333890214338e-06,2.55942708485683e-05,1.18354566842756e-05,2.22331380812257e-05,1.42960035379481e-05,2.02695241681627e-05,1.56723694400864e-05,1.9057892977726e-05,1.62658075206604e-05,1.78057530666277e-05,1.49926443550246e-05,1.22994229457246e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330935654938,-39.606940263209,-39.6069274160321,-39.6069360623236,-39.6069283979625,-39.6069331143074,-39.6069284369191,-39.6069308932675,-39.6069279457289,-39.606929126883,-39.6069272536066,-39.6069279315487,-39.6069273668137,-39.6069298148929
1.7125,-0.0144281557026593,3.13375520453643e-05,7.51031653000504e-06,2.55499701905321e-05,1.18149703306888e-05,2.2194654926672e-05,1.42712581060881e-05,2.02344395527943e-05,1.56452415306297e-05,1.90249053061138e-05,1.62376522809413e-05,1.77749324672453e-05,1.49666926971294e-05,1.22781332241311e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3308725655,-39.6069282584515,-39.6069154335109,-39.6069240648358,-39.60691641374,-39.6069211219206,-39.6069164526274,-39.6069189047235,-39.6069159622859,-39.6069171413948,-39.6069152713599,-39.6069159481278,-39.6069153843695,-39.6069178282107
1.71277777777778,-0.0144031804386522,3.12833105059391e-05,7.49731668104609e-06,2.5505746150587e-05,1.17945194102423e-05,2.2156238330165e-05,1.42465554737565e-05,2.01994156178267e-05,1.56181605419022e-05,1.89919746888024e-05,1.62095457391847e-05,1.77441651757086e-05,1.49407859263645e-05,1.22568803258992e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330809585049,-39.6069162744322,-39.6069034716895,-39.6069120880736,-39.6069044502201,-39.6069091502507,-39.6069044890386,-39.6069069368896,-39.6069039995441,-39.6069051766114,-39.6069033098125,-39.6069039854083,-39.606903422625,-39.6069058622355
1.71305555555556,-0.0143782483751367,3.12291627773001e-05,7.48433931658123e-06,2.54615985970519e-05,1.17741038612987e-05,2.21178881762456e-05,1.42218955673554e-05,2.01644522585306e-05,1.5591126392676e-05,1.89591010282326e-05,1.61814878115037e-05,1.77134510984111e-05,1.49149239655802e-05,1.22356641873711e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330746713396,-39.6069043111154,-39.6068915305322,-39.6069001320013,-39.6068925073673,-39.6068971992618,-39.6068925461169,-39.6068949897302,-39.6068920574681,-39.6068932324973,-39.6068913689287,-39.6068920433545,-39.6068914815444,-39.6068939169315
1.71333333333333,-0.0143533594374837,3.11751086975801e-05,7.47138439737096e-06,2.54175273976998e-05,1.17537236232184e-05,2.2079604350428e-05,1.41972783128247e-05,2.01295493707605e-05,1.55641390018284e-05,1.89262842255016e-05,1.6153478413494e-05,1.76827901445147e-05,1.48891067366612e-05,1.22144847452156e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330683950355,-39.6068923684653,-39.6068796100033,-39.6068881965833,-39.6068805851458,-39.6068852689184,-39.6068806238267,-39.6068830632097,-39.606880136022,-39.6068813090167,-39.6068794486729,-39.6068801219306,-39.6068795610922,-39.6068819922632
1.71361111111111,-0.0143285135511927,3.11211481052486e-05,7.45845188541381e-06,2.53735324205744e-05,1.17333786352348e-05,2.20413867376258e-05,1.41727036372566e-05,2.00947068493076e-05,1.55371982888269e-05,1.88935241823261e-05,1.61255174616213e-05,1.76521822225608e-05,1.48633341626571e-05,1.21933419359308e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330621295739,-39.6068804464464,-39.6068677100673,-39.6068762817839,-39.6068686835202,-39.6068733591849,-39.6068687221324,-39.6068711572924,-39.6068682351705,-39.6068694061341,-39.6068675490096,-39.6068682211012,-39.6068676612328,-39.606870088195
1.71388888888889,-0.0143037106418915,3.10672808387961e-05,7.44554174152726e-06,2.53296135342531e-05,1.17130688357388e-05,2.20032352238654e-05,1.41481714662136e-05,2.00599245907628e-05,1.55103041740343e-05,1.88608208000675e-05,1.60976048718189e-05,1.76216272402728e-05,1.4837606166598e-05,1.21722356963286e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33055874936,-39.606868545023,-39.6068558306887,-39.6068643875676,-39.6068568024549,-39.6068614700257,-39.6068568409987,-39.6068592719429,-39.606856354878,-39.6068575238141,-39.6068556699032,-39.6068563408308,-39.6068557819306,-39.6068582046913
1.71416666666667,-0.0142789506353363,3.10135067366602e-05,7.43265392737995e-06,2.5285770606557e-05,1.16927941649471e-05,2.19651496951412e-05,1.41236817262605e-05,2.00252024902451e-05,1.54834565750231e-05,1.88281739818913e-05,1.60697405614447e-05,1.75911251070217e-05,1.48119226711014e-05,1.21511659628124e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330496311031,-39.6068566641598,-39.606843971832,-39.6068525138989,-39.6068449419145,-39.6068496014055,-39.6068449803899,-39.6068474071256,-39.606844495109,-39.6068456620211,-39.6068438113183,-39.6068444810839,-39.6068439231503,-39.6068463417168
1.71444444444444,-0.0142542334574112,3.09598256388428e-05,7.41978840384786e-06,2.52420035067287e-05,1.16725545613314e-05,2.1927130037739e-05,1.40992343445182e-05,1.99905404441135e-05,1.5456655412967e-05,1.8795583629473e-05,1.60419244461366e-05,1.7560675730828e-05,1.47862836000512e-05,1.21301326730571e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330433980567,-39.6068448038212,-39.606832133462,-39.6068406607425,-39.6068331018636,-39.6068377532887,-39.6068331402707,-39.6068355628053,-39.6068326558283,-39.6068338207198,-39.6068319732195,-39.6068326418252,-39.6068320848565,-39.606834499236
1.71472222222222,-0.014229559034128,3.09062373841936e-05,7.40694513289922e-06,2.51983121040306e-05,1.16523499645842e-05,2.18891761370792e-05,1.40748292476986e-05,1.99559383489339e-05,1.54299006072605e-05,1.87630496454083e-05,1.60141564427315e-05,1.75302790212139e-05,1.47606888757733e-05,1.21091357637177e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330371757781,-39.6068329639719,-39.6068203155432,-39.6068288280629,-39.6068212822668,-39.60682592564,-39.6068213206059,-39.6068237389466,-39.6068208370003,-39.6068219998749,-39.6068201555716,-39.6068208230192,-39.6068202670139,-39.6068226772136
1.715,-0.0142049272916261,3.08527418120071e-05,7.39412407633737e-06,2.51546962678867e-05,1.16321803138123e-05,2.18512878797697e-05,1.40504663624563e-05,1.99213961010544e-05,1.54031920779639e-05,1.87305719323539e-05,1.5986436468521e-05,1.74999348864889e-05,1.4735138422116e-05,1.20881751723528e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330309642489,-39.6068211445765,-39.6068085180404,-39.6068170158249,-39.6068094830891,-39.6068141184242,-39.6068095213601,-39.6068119355142,-39.6068090385901,-39.606810199451,-39.6068083583393,-39.6068090246309,-39.6068084695872,-39.6068108756143
1.71527777777778,-0.0141803381561722,3.07993387626104e-05,7.38132519559032e-06,2.51111558664128e-05,1.16120455495967e-05,2.18134651526043e-05,1.4026145616564e-05,1.9886913596851e-05,1.53765297443917e-05,1.86981503930707e-05,1.59587644409267e-05,1.74696432364499e-05,1.47096321631432e-05,1.20672508353314e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330247634504,-39.6068093455998,-39.6067967409185,-39.6068052239932,-39.606797704295,-39.6068023316061,-39.6067977424982,-39.6068001524728,-39.6067972605622,-39.6067984194131,-39.6067965814873,-39.606797246625,-39.6067966925412,-39.606799094403
1.71555555555556,-0.0141557915541599,3.07460280762022e-05,7.36854845182922e-06,2.50676907712251e-05,1.1591945611062e-05,2.17757078424778e-05,1.40018669359169e-05,1.98524907335683e-05,1.53499135281303e-05,1.86657849306946e-05,1.59311402759257e-05,1.74394039799245e-05,1.46841700215917e-05,1.20463626907777e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330185733642,-39.6067975670067,-39.6067849841423,-39.6067934525326,-39.6067859458496,-39.6067905651504,-39.6067859839849,-39.6067883897875,-39.6067855028816,-39.606786659726,-39.6067848249806,-39.6067854889663,-39.6067849358408,-39.6067873335446
1.71583333333333,-0.01413128741211,3.06928095933411e-05,7.35579380732285e-06,2.50243008505868e-05,1.15718804382701e-05,2.17380158365121e-05,1.39776302493239e-05,1.98181274075626e-05,1.53233433479208e-05,1.86334754483823e-05,1.59035638918205e-05,1.7409217026407e-05,1.46587519216421e-05,1.20255106764628e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330123939718,-39.6067858087619,-39.6067732476768,-39.6067817014081,-39.6067742077177,-39.6067788190221,-39.6067742457854,-39.606776647423,-39.6067737655132,-39.6067749203545,-39.6067730887841,-39.6067737516198,-39.6067731994509,-39.6067755930038
1.71611111111111,-0.0141068256566699,3.06396831546719e-05,7.34306122386727e-06,2.49809859755014e-05,1.1551849971014e-05,2.17003890222262e-05,1.39534354836643e-05,1.97838235161585e-05,1.52968191250357e-05,1.8601221849644e-05,1.58760352055783e-05,1.73790822862883e-05,1.46333777868983e-05,1.20046947292249e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330062252547,-39.6067740708304,-39.6067615314868,-39.6067699705846,-39.6067624898643,-39.6067670931862,-39.6067625278645,-39.6067649253443,-39.6067620484221,-39.6067632012637,-39.6067613728628,-39.6067620345505,-39.6067614833366,-39.6067638727457
1.71638888888889,-0.0140824062146131,3.0586648600802e-05,7.3303506631009e-06,2.49377460166162e-05,1.15318541492196e-05,2.16628272859518e-05,1.39292825664292e-05,1.97495789570626e-05,1.52703407804724e-05,1.856902403711e-05,1.5848554134745e-05,1.73489996690324e-05,1.46080475418766e-05,1.19839147870366e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330000671947,-39.6067623531771,-39.6067498355375,-39.606758260027,-39.6067507922544,-39.6067553876076,-39.6067508301873,-39.6067532235166,-39.6067503515731,-39.6067515024186,-39.6067496771817,-39.6067503377234,-39.6067497874628,-39.6067521727354
1.71666666666667,-0.0140580290128397,3.05337057736991e-05,7.31766208720622e-06,2.4894580843817e-05,1.15118929133874e-05,2.16253305165788e-05,1.39051714255599e-05,1.97153936271872e-05,1.52439082347121e-05,1.85368819152124e-05,1.58211205975512e-05,1.73189690837222e-05,1.4582761110775e-05,1.19631707875136e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329939197732,-39.6067506557672,-39.6067381597941,-39.6067465697005,-39.6067391148533,-39.6067437022515,-39.6067391527188,-39.6067415419048,-39.6067386749316,-39.6067398237844,-39.6067380017059,-39.6067386611036,-39.6067381117947,-39.6067404929379
1.71694444444444,-0.0140336939783756,3.04808545144471e-05,7.30499545814712e-06,2.48514903282592e-05,1.14919662033038e-05,2.15878986009118e-05,1.38811019891633e-05,1.96812674248945e-05,1.52175214083078e-05,1.8504795387068e-05,1.579373451189e-05,1.72889904412698e-05,1.45575184173717e-05,1.19424626690059e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32987782972,-39.6067389785657,-39.6067265042215,-39.6067348995702,-39.6067274576259,-39.606732037083,-39.6067274954243,-39.606729880474,-39.6067270184625,-39.6067281653261,-39.6067263464007,-39.6067270046563,-39.6067264562975,-39.6067288333184
1.71722222222222,-0.0140094010383728,3.04280946650483e-05,7.29235073758381e-06,2.48084743415181e-05,1.14720739596841e-05,2.15505314269848e-05,1.38570741845193e-05,1.96472002475747e-05,1.5191180222808e-05,1.84727643569304e-05,1.57663957953214e-05,1.7259063651724e-05,1.45323193868082e-05,1.19217903692866e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329816567728,-39.6067273215379,-39.6067148687852,-39.6067232496013,-39.6067158205376,-39.6067203920672,-39.606715858269,-39.6067182391897,-39.6067153821312,-39.6067165270089,-39.6067147112312,-39.6067153683468,-39.6067148209363,-39.6067171938421
1.7175,-0.0139851501201084,3.0375426067944e-05,7.27972788850571e-06,2.47655327540169e-05,1.1452216123514e-05,2.15132288829667e-05,1.38330879396534e-05,1.9613191993965e-05,1.51648845987158e-05,1.84407887290446e-05,1.5739104366332e-05,1.72291886260617e-05,1.450716394272e-05,1.19011538268314e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329755411572,-39.6067156846488,-39.6067032534503,-39.606711619759,-39.6067042035536,-39.6067087671696,-39.6067042412181,-39.6067066180169,-39.606703765903,-39.6067049087983,-39.6067030961627,-39.6067037521402,-39.6067032056765,-39.6067055744743
1.71777777777778,-0.0139609411509852,3.03228485648112e-05,7.26712687302238e-06,2.47226654376001e-05,1.14323926345407e-05,2.14759908577664e-05,1.38091431834288e-05,1.95792425615619e-05,1.51386344574246e-05,1.84088684081339e-05,1.57118601431875e-05,1.71993652742148e-05,1.44820520107386e-05,1.18805529793352e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329694361071,-39.6067040678638,-39.6066916581823,-39.6067000100086,-39.6066926066394,-39.6066971623552,-39.6066926442371,-39.6066950169211,-39.6066921697431,-39.6066933106595,-39.6066915011606,-39.606692156002,-39.6066916104835,-39.6066939751804
1.71805555555556,-0.013936774058531,3.02703619992986e-05,7.25454765320748e-06,2.46798722640373e-05,1.14126034335687e-05,2.14388172393929e-05,1.37852398436243e-05,1.95453518493543e-05,1.51124297207847e-05,1.83770032978077e-05,1.56846630443077e-05,1.71695935072027e-05,1.44569835156658e-05,1.18599877649545e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329633416042,-39.6066924711483,-39.6066800829465,-39.6066884203154,-39.6066810297602,-39.6066855775897,-39.6066810672912,-39.6066834358676,-39.606680593617,-39.6066817325579,-39.6066799261903,-39.6066805798975,-39.6066800353225,-39.6066823959256
1.71833333333333,-0.0139126487703986,3.0217966213071e-05,7.24199019116323e-06,2.46371531049535e-05,1.13928484613953e-05,2.14017079170897e-05,1.3761377849093e-05,1.95115197552848e-05,1.50862703101227e-05,1.83451933031585e-05,1.56575129881342e-05,1.71398732364145e-05,1.44319583818408e-05,1.18394581220793e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329572576303,-39.6066808944676,-39.6066685277084,-39.606676850645,-39.6066694728815,-39.6066740128383,-39.606669510346,-39.6066718748218,-39.6066690374902,-39.606670174459,-39.6066683712173,-39.6066690237923,-39.6066684801591,-39.6066708366755
1.71861111111111,-0.0138885652143655,3.01656610502688e-05,7.22945444919492e-06,2.45945078332804e-05,1.13731276585234e-05,2.13646627790102e-05,1.37375571288396e-05,1.94777461785752e-05,1.50601561469358e-05,1.83134383290057e-05,1.56304098937015e-05,1.71102043722355e-05,1.44069765348347e-05,1.18189639897961e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329511841674,-39.6066693377873,-39.6066569924335,-39.6066653009628,-39.6066579359689,-39.6066624680666,-39.606657973367,-39.6066603337494,-39.6066575013282,-39.6066586363282,-39.606656836207,-39.6066574876518,-39.6066569449589,-39.6066592973956
1.71888888888889,-0.0138645233183337,3.01134463544396e-05,7.21694038997777e-06,2.45519363204592e-05,1.13534409668436e-05,2.13276817151656e-05,1.37137776104448e-05,1.94440310179346e-05,1.50340871536002e-05,1.82817382803565e-05,1.56033536795299e-05,1.70805868257343e-05,1.43820378996578e-05,1.17985053065778e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329451211972,-39.6066578010727,-39.6066454770874,-39.6066537712343,-39.606646418988,-39.6066509432402,-39.6066464563198,-39.6066488126158,-39.6066459850965,-39.6066471181312,-39.6066453211251,-39.6066459714417,-39.6066454296874,-39.6066477780515
1.71916666666667,-0.0138405230103295,3.00613219684751e-05,7.20444797651536e-06,2.45094384397099e-05,1.13337883268592e-05,2.12907646146096e-05,1.36900392231174e-05,1.94103741725445e-05,1.50080632518076e-05,1.82500930623356e-05,1.55763442651396e-05,1.70510205082549e-05,1.43571424014508e-05,1.17780820116464e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329390687016,-39.6066462842896,-39.6066339816358,-39.6066422614251,-39.6066349219044,-39.6066394383246,-39.60663495917,-39.6066373113867,-39.6066344887608,-39.6066356198337,-39.6066338259373,-39.6066344751275,-39.6066339343102,-39.6066362786088
1.71944444444444,-0.0138165642185033,3.00092877374074e-05,7.19197717082314e-06,2.44670140636566e-05,1.1314169679873e-05,2.12539113667312e-05,1.36663418961276e-05,1.93767755415081e-05,1.49820843636211e-05,1.82185025798597e-05,1.55493815691879e-05,1.70215053319921e-05,1.43322899660614e-05,1.17576940435138e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329330266628,-39.6066347874036,-39.6066225060444,-39.606630771501,-39.6066234446837,-39.6066279532855,-39.6066234818832,-39.6066258300277,-39.6066230122868,-39.6066241414012,-39.6066223506091,-39.606622998675,-39.6066224587931,-39.6066247990332
1.71972222222222,-0.0137926468711291,2.99573435048224e-05,7.17952793569543e-06,2.44246630647851e-05,1.12945849675001e-05,2.12171218613699e-05,1.36426855584156e-05,1.93432350246098e-05,1.49561504117496e-05,1.81869667387069e-05,1.55224655111936e-05,1.69920412078156e-05,1.43074805191001e-05,1.17373413412831e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329269950625,-39.6066233103803,-39.6066110502788,-39.6066193014275,-39.6066119872918,-39.6066164880888,-39.6066120244254,-39.6066143685047,-39.6066115556403,-39.6066126827996,-39.6066108951065,-39.60661154205,-39.6066110031018,-39.6066133392904
1.72,-0.0137687708966049,2.9905489115035e-05,7.16710023409352e-06,2.43823853174745e-05,1.12750341310603e-05,2.11803959883585e-05,1.36190701385776e-05,1.93097525211671e-05,1.49302613176561e-05,1.81554854444408e-05,1.54955960105877e-05,1.69626280479441e-05,1.42827139862644e-05,1.17170238436891e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329209738828,-39.6066118531855,-39.6065996143051,-39.6066078511706,-39.6066005496945,-39.6066050427001,-39.6066005867622,-39.6066029267834,-39.6066001187871,-39.6066012439947,-39.6065994593952,-39.6066001052182,-39.6065995672021,-39.6066018993463
1.72027777777778,-0.0137449362234521,2.98537244132094e-05,7.15469402873956e-06,2.43401806951337e-05,1.12555171110536e-05,2.11437336376208e-05,1.35954955670452e-05,1.92763279304915e-05,1.49044170044576e-05,1.81240586033206e-05,1.54687729872618e-05,1.69332657642046e-05,1.42579902929112e-05,1.1696741489933e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329149631058,-39.6066004157851,-39.6065881980889,-39.606596420696,-39.6065891318576,-39.6065936170853,-39.6065891688596,-39.6065915048297,-39.606588701693,-39.6065898249523,-39.606588043441,-39.6065886881455,-39.60658815106,-39.6065904791666
1.72055555555556,-0.013721142780315,2.9802049244971e-05,7.14230928269507e-06,2.42980490700786e-05,1.12360338496737e-05,2.11071346993812e-05,1.35719617723958e-05,1.92429611541207e-05,1.48786173942866e-05,1.80926861204002e-05,1.54419963604172e-05,1.6903954269395e-05,1.42333093656535e-05,1.16764942192469e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329089627134,-39.6065889981448,-39.6065768015963,-39.6065850099696,-39.6065777337471,-39.6065822112104,-39.6065777706835,-39.6065801026094,-39.6065773043241,-39.6065784256384,-39.60657664721,-39.6065772907979,-39.6065767546413,-39.6065790787175
1.72083333333333,-0.0136973904959613,2.97504634547193e-05,7.1299459587602e-06,2.42559903173475e-05,1.12165842886884e-05,2.10705990650208e-05,1.35484686846466e-05,1.92096520904421e-05,1.48528624104211e-05,1.80613679021428e-05,1.54152660497819e-05,1.68746934746081e-05,1.4208671130934e-05,1.16562819713645e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329029726879,-39.6065776002307,-39.6065654247933,-39.6065736189574,-39.606566355329,-39.6065708250412,-39.6065663921999,-39.6065687200887,-39.6065659266462,-39.6065670460189,-39.6065652706682,-39.6065659131414,-39.6065653779121,-39.6065676979648
1.72111111111111,-0.0136736792992813,2.96989668896243e-05,7.11760401954222e-06,2.42140043104437e-05,1.11971683699482e-05,2.10341266237577e-05,1.35250162335036e-05,1.91764006404455e-05,1.48271519759145e-05,1.80301038547365e-05,1.53885819760906e-05,1.68454832931565e-05,1.41840755141818e-05,1.16361046856299e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328969930113,-39.6065662220088,-39.606554067646,-39.6065622476254,-39.6065549965693,-39.6065594585439,-39.6065550333749,-39.6065573572335,-39.6065545686255,-39.60655568606,-39.6065539137815,-39.606554555142,-39.6065540208384,-39.6065563368745
1.72138888888889,-0.0136500091192877,2.96475593937396e-05,7.10528342848952e-06,2.41720909237948e-05,1.11777860355962e-05,2.09977172672101e-05,1.35016043485805e-05,1.91432067046955e-05,1.48014860131019e-05,1.7998893885479e-05,1.53619440587995e-05,1.68163236370888e-05,1.415952244151e-05,1.16159623017429e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328910236658,-39.606554863445,-39.6065427301203,-39.6065508959398,-39.6065436574341,-39.6065481116845,-39.6065436941744,-39.6065460140099,-39.6065432302281,-39.6065443457276,-39.6065425765161,-39.6065432167658,-39.6065426833863,-39.6065449954128
1.72166666666667,-0.0136263798851161,2.95962408141686e-05,7.09298414839441e-06,2.41302500329412e-05,1.115843722723e-05,2.09613708862921e-05,1.34782329597324e-05,1.91100701834553e-05,1.47758644461815e-05,1.79677378996543e-05,1.5335352218729e-05,1.67872144193121e-05,1.41350118403515e-05,1.15958547590717e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328850646336,-39.6065435245055,-39.6065314121826,-39.6065395638665,-39.6065323378896,-39.6065367844292,-39.6065323745648,-39.6065346903841,-39.6065319114201,-39.6065330249881,-39.6065312588383,-39.606531897979,-39.6065313655221,-39.6065336735459
1.72194444444444,-0.0136027915260238,2.95450109967559e-05,7.08070614287498e-06,2.4088481511625e-05,1.11391218870646e-05,2.09250873721091e-05,1.34549019973631e-05,1.90769909782883e-05,1.47502871976744e-05,1.7936635804202e-05,1.53088063755655e-05,1.67581555530679e-05,1.41105436371831e-05,1.15757819980621e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328791158969,-39.6065322051565,-39.606520113799,-39.6065282513718,-39.6065210379021,-39.6065254767441,-39.6065210745123,-39.6065233863222,-39.6065206121678,-39.6065217238075,-39.6065199607141,-39.6065205987478,-39.6065200672119,-39.60652237124
1.72222222222222,-0.0135792439713903,2.94938697885337e-05,7.06844937466353e-06,2.40467852356385e-05,1.11198399570447e-05,2.08888666168264e-05,1.34316113908995e-05,1.90439689893253e-05,1.47247541913715e-05,1.79055875066223e-05,1.5282306450201e-05,1.67291469507249e-05,1.40861177585422e-05,1.15557439581443e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32873177438,-39.6065209053642,-39.6065088349358,-39.6065169584219,-39.6065097574377,-39.6065141885956,-39.606509793983,-39.6065121017907,-39.6065093324374,-39.6065104421523,-39.6065086821099,-39.6065093190386,-39.606508788422,-39.6065110884612
1.7225,-0.0135557371507168,2.94428170367849e-05,7.05621380762513e-06,2.40051610788731e-05,1.11005913799261e-05,2.08527085111943e-05,1.34083610710657e-05,1.90110041185421e-05,1.46992653504428e-05,1.78745929140863e-05,1.52558523634534e-05,1.67001885257881e-05,1.40617341313632e-05,1.1535740579261e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32867249239,-39.6065096250949,-39.6064975755595,-39.6065056849832,-39.6064984964629,-39.6065029199499,-39.6064985329435,-39.6065008367557,-39.6064980721953,-39.6064991799887,-39.6064974229921,-39.6064980588177,-39.6064975291188,-39.6064998251761
1.72277777777778,-0.0135322709936258,2.93918525879565e-05,7.04399940432143e-06,2.39636089181616e-05,1.10813760978465e-05,2.0816612947248e-05,1.33851509685335e-05,1.89780962667958e-05,1.46738205986424e-05,1.78436519335346e-05,1.52294440359128e-05,1.66712801914365e-05,1.40373926824394e-05,1.15157718016932e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328613312825,-39.6064983643149,-39.6064863356363,-39.606494431022,-39.6064872549441,-39.6064916707734,-39.60648729136,-39.6064895911837,-39.6064868314078,-39.606487937283,-39.606486183327,-39.6064868180514,-39.6064862892687,-39.6064885813509
1.72305555555556,-0.0135088454298616,2.93409762898698e-05,7.03180612930892e-06,2.39221286277463e-05,1.10621940531492e-05,2.07805798173115e-05,1.33619810133608e-05,1.89452453356421e-05,1.46484198599848e-05,1.78127644722165e-05,1.52030813882066e-05,1.66424218613668e-05,1.40130933392473e-05,1.14958375657583e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328554235506,-39.6064871229906,-39.6064751151327,-39.6064831965047,-39.6064760328477,-39.6064804410326,-39.606476069199,-39.6064783650412,-39.6064756100416,-39.6064767140019,-39.6064749630811,-39.6064755967062,-39.6064750688381,-39.6064773569522
1.72333333333333,-0.0134854603892893,2.92901879901221e-05,7.01963394544062e-06,2.38807200846519e-05,1.10430451884281e-05,2.07446090128471e-05,1.33388511366195e-05,1.89124512267793e-05,1.46230630589224e-05,1.77819304372661e-05,1.51767643419639e-05,1.66136134488769e-05,1.39888360291964e-05,1.14759378115445e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328495260258,-39.6064759010884,-39.6064639140153,-39.6064719813978,-39.6064648301402,-39.606469230694,-39.6064648664271,-39.6064671582946,-39.606464408063,-39.6064655101118,-39.606463762221,-39.6064643947487,-39.6064638677936,-39.6064661519464
1.72361111111111,-0.0134621158018949,2.92394875376682e-05,7.00748281651885e-06,2.38393831645142e-05,1.10239294461324e-05,2.07087004266264e-05,1.3315761268664e-05,1.88797138418932e-05,1.45977501195002e-05,1.77511497371297e-05,1.51504928185216e-05,1.65848548680203e-05,1.39646206794891e-05,1.14560724791154e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328436386904,-39.606464698575,-39.6064527322507,-39.6064607856679,-39.6064536467882,-39.606458039724,-39.6064536830108,-39.6064559709104,-39.6064532254387,-39.6064543255792,-39.6064525807132,-39.6064532121453,-39.6064526861017,-39.6064549663
1.72388888888889,-0.0134388115977853,2.91888747796125e-05,6.99535270610489e-06,2.37981177439519e-05,1.10048467690144e-05,2.06728539512495e-05,1.32927113404868e-05,1.88470330838624e-05,1.45724809648983e-05,1.77204222791927e-05,1.51242667388036e-05,1.6556146032683e-05,1.3940447217127e-05,1.14362415102228e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328377615269,-39.6064535154169,-39.6064415698054,-39.6064496092815,-39.6064424827583,-39.6064468680893,-39.6064425189167,-39.6064448028554,-39.6064420621352,-39.6064431603707,-39.6064414185244,-39.6064420488629,-39.606441523729,-39.6064437999798
1.72416666666667,-0.0134155477071877,2.91383495649305e-05,6.98324357781675e-06,2.37569236988746e-05,1.09857971005761e-05,2.06370694789638e-05,1.3269701283328e-05,1.88144088535695e-05,1.4547255520096e-05,1.76897479720786e-05,1.50980860246347e-05,1.65274868562127e-05,1.39163155702954e-05,1.14164448447448e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328318945178,-39.6064423515806,-39.6064304266462,-39.6064384522053,-39.6064313380172,-39.6064357157567,-39.6064313741116,-39.6064336540962,-39.6064309181193,-39.6064320144532,-39.6064302756212,-39.6064309048679,-39.6064303806424,-39.6064326529524
1.72444444444444,-0.0133923240604497,2.90879117426355e-05,6.97115539506364e-06,2.37158009065697e-05,1.09667803837239e-05,2.06013469026006e-05,1.32467310283296e-05,1.87818410540295e-05,1.45220737094716e-05,1.76591267231707e-05,1.50719505982066e-05,1.64988772537589e-05,1.38922256660677e-05,1.13966824235094e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328260376456,-39.6064312070329,-39.6064193027399,-39.606427314406,-39.6064202125317,-39.6064245826927,-39.6064202485621,-39.6064225245994,-39.6064197933577,-39.6064208877932,-39.6064191519703,-39.6064197801273,-39.6064192568085,-39.6064215251845
1.72472222222222,-0.013369140588039,2.90375611609744e-05,6.95908812213763e-06,2.36747492439953e-05,1.09477965609746e-05,2.05656861152408e-05,1.32238005066759e-05,1.87493295879249e-05,1.449693545804e-05,1.7628558441032e-05,1.50458603799774e-05,1.64703171400711e-05,1.38681774334792e-05,1.13769541871909e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328201908927,-39.6064200817405,-39.6064081980531,-39.6064161958504,-39.6064091062686,-39.6064134688642,-39.6064091422352,-39.606411414332,-39.6064086878173,-39.6064097803577,-39.6064080475387,-39.6064086746077,-39.606408152194,-39.6064104166429
1.725,-0.0133459972205432,2.89872976697511e-05,6.94704172299512e-06,2.36337685878072e-05,1.0928845575468e-05,2.05300870114678e-05,1.32009096496289e-05,1.87168743570931e-05,1.44718406902137e-05,1.7598043034893e-05,1.50198152924245e-05,1.64418064282826e-05,1.38441707995425e-05,1.13572600770486e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328143542417,-39.6064089756703,-39.6063971125529,-39.6064050965052,-39.6063980191947,-39.6064023742379,-39.6063980550975,-39.6064003232608,-39.6063976014648,-39.6063986921134,-39.6063969622932,-39.6063975882761,-39.606397066766,-39.6063993272945
1.72527777777778,-0.0133228938886695,2.89371211187642e-05,6.93501616112403e-06,2.35928588151417e-05,1.09099273710813e-05,2.04945494831768e-05,1.31780583887843e-05,1.86844752655624e-05,1.44467893309454e-05,1.7567580412435e-05,1.49938152571734e-05,1.64133450337033e-05,1.38202056926351e-05,1.1337600033806e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328085276753,-39.6063978887891,-39.606386046206,-39.6063940163374,-39.6063869512769,-39.6063912987809,-39.6063869871161,-39.6063892513525,-39.6063865342672,-39.6063876230273,-39.6063858962006,-39.6063865210993,-39.6063860004913,-39.6063882571062
1.72555555555556,-0.0132998305232445,2.88870313569183e-05,6.92301140103763e-06,2.35520198044659e-05,1.08910418907706e-05,2.04590734245281e-05,1.31552466552774e-05,1.86521322158672e-05,1.44217813049398e-05,1.75371704830015e-05,1.49678601975596e-05,1.63849328711936e-05,1.37962820413391e-05,1.13179739988502e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32802711176,-39.6063868210637,-39.6063749989796,-39.6063829553139,-39.6063759024822,-39.6063802424601,-39.6063759382579,-39.6063781985743,-39.6063754861915,-39.6063765730663,-39.606374849228,-39.6063754730444,-39.6063749533369,-39.606377206045
1.72583333333333,-0.0132768070552143,2.88370282357944e-05,6.9110274061259e-06,2.3511251432536e-05,1.08721890785372e-05,2.04236587298516e-05,1.31324743805361e-05,1.86198451111233e-05,1.43968165380299e-05,1.75068131556278e-05,1.49419500346661e-05,1.63565698556644e-05,1.37723997735493e-05,1.12983819134453e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327969047264,-39.6063757724612,-39.6063639708405,-39.6063719134016,-39.6063648727777,-39.6063692052424,-39.60636490849,-39.6063671648932,-39.6063644572047,-39.6063655421975,-39.6063638213424,-39.6063644440784,-39.6063639252697,-39.6063661740778
1.72611111111111,-0.0132538234156438,2.87871116046898e-05,6.89906414101867e-06,2.34705535776966e-05,1.0853368877963e-05,2.03883052920993e-05,1.31097414970961e-05,1.8587613854829e-05,1.43718949548972e-05,1.74765083391924e-05,1.49160846913199e-05,1.6328255902303e-05,1.37485588181173e-05,1.12788237186738e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327911083093,-39.6063647429487,-39.606352961756,-39.6063608905678,-39.6063538621304,-39.6063581870949,-39.6063538977794,-39.6063561502761,-39.6063534472739,-39.6063545303879,-39.6063528125109,-39.6063534341683,-39.606352916257,-39.6063551611718
1.72638888888889,-0.0132308795357169,2.87372813142811e-05,6.88712157019797e-06,2.34299261184616e-05,1.08345812317412e-05,2.03530130063426e-05,1.30870479371475e-05,1.8555438349986e-05,1.4347016480971e-05,1.74462559431832e-05,1.48902640903648e-05,1.62999909261044e-05,1.37247591033356e-05,1.12592993560137e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327853219074,-39.6063537324931,-39.6063419716931,-39.6063498867793,-39.6063428705074,-39.6063471879848,-39.6063429060933,-39.6063451546903,-39.6063424563662,-39.6063435376048,-39.6063418227006,-39.6063424432814,-39.6063419262659,-39.6063441672941
1.72666666666667,-0.0132079753467362,2.86875372149231e-05,6.87519965746163e-06,2.33893689331075e-05,1.08158260842092e-05,2.0317781766656e-05,1.3064393632389e-05,1.8523318501073e-05,1.43221810422237e-05,1.74160558764776e-05,1.48644881542141e-05,1.62717748425708e-05,1.37010005584672e-05,1.12398087672892e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327795455033,-39.6063427410617,-39.6063310006191,-39.6063389020035,-39.606331897876,-39.6063362078791,-39.6063319333989,-39.606334178103,-39.6063314844488,-39.6063325638152,-39.6063308518788,-39.6063314713847,-39.6063309552635,-39.6063331924119
1.72694444444444,-0.0131851107801225,2.8637879159398e-05,6.86329836680844e-06,2.33488818998048e-05,1.07971033790814e-05,2.02826114673637e-05,1.30417785155381e-05,1.84912542118801e-05,1.42973885631194e-05,1.73859080491585e-05,1.48387568058526e-05,1.6243607567618e-05,1.36772831120067e-05,1.12203518938216e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327737790798,-39.6063317686216,-39.6063200485012,-39.6063279362075,-39.6063209442035,-39.6063252467453,-39.6063209796634,-39.6063232204812,-39.6063205314891,-39.6063216089864,-39.6063199000127,-39.6063205184456,-39.6063200032171,-39.6063222364924
1.72722222222222,-0.0131622857674152,2.85883069976753e-05,6.85141766335012e-06,2.33084648975963e-05,1.07784130605717e-05,2.02475020034331e-05,1.30192025178228e-05,1.84592453855868e-05,1.42726389702708e-05,1.73558123711175e-05,1.48130699681933e-05,1.6215489016522e-05,1.36536066929719e-05,1.12009286773592e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327680226198,-39.6063208151401,-39.6063091153068,-39.6063169893585,-39.606310009457,-39.6063143045505,-39.6063100448541,-39.6063122817925,-39.6063095974542,-39.6063106730858,-39.6063089670696,-39.6063095844314,-39.6063090700941,-39.6063112995029
1.7275,-0.0131395002402714,2.85388205815005e-05,6.83955751067866e-06,2.32681178057248e-05,1.07597550731158e-05,2.02124532693509e-05,1.29966655727168e-05,1.84272919265932e-05,1.42479321901889e-05,1.73257687522592e-05,1.47874275641031e-05,1.61874191047732e-05,1.36299712305666e-05,1.11815390604827e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32762276106,-39.6063098805845,-39.6062982010031,-39.606306061424,-39.6062990936041,-39.606303381262,-39.6062991289385,-39.6063013620041,-39.6062986823117,-39.6062997560807,-39.6062980530169,-39.6062986693094,-39.6062981558617,-39.6063003814109
1.72777777777778,-0.0131167541304663,2.84894197630648e-05,6.82771787385072e-06,2.32278405033877e-05,1.07411293598102e-05,2.01774651608844e-05,1.29741676122906e-05,1.83953937395873e-05,1.42232681481625e-05,1.72957771024064e-05,1.47618295168106e-05,1.61593977492063e-05,1.36063766540142e-05,1.11621829840828e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327565395214,-39.6062989649221,-39.6062873055577,-39.6062951523714,-39.6062881966121,-39.6062924768474,-39.6062882318839,-39.6062904610834,-39.6062877860288,-39.6062888579385,-39.606287157822,-39.6062877730471,-39.6062872604875,-39.6062894821836
1.72805555555556,-0.0130940473698925,2.84401043937989e-05,6.8158987174521e-06,2.31876328697493e-05,1.07225358655576e-05,2.01425375726311e-05,1.29517085686782e-05,1.83635507291463e-05,1.41986467706989e-05,1.72658373319926e-05,1.47362757504062e-05,1.61314248651864e-05,1.35828228924625e-05,1.11428603914395e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327508128487,-39.6062880681205,-39.606276428938,-39.606284262168,-39.6062773184485,-39.6062815912739,-39.6062773536578,-39.6062795789979,-39.6062769085731,-39.6062779786267,-39.6062762814524,-39.606276895612,-39.6062763839389,-39.6062786017886
1.72833333333333,-0.0130713798905602,2.83908743270026e-05,6.80410000594875e-06,2.31474947843829e-05,1.07039745348891e-05,2.01076704007553e-05,1.29292883752383e-05,1.83317627994764e-05,1.41740679842464e-05,1.7235949350909e-05,1.47107661873054e-05,1.61035003688712e-05,1.35593098761355e-05,1.11235712232728e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327450960709,-39.606277190147,-39.6062655711116,-39.6062733907813,-39.6062664590808,-39.6062707245093,-39.6062664942278,-39.6062687157152,-39.6062660499122,-39.6062671181129,-39.6062654238757,-39.6062660369715,-39.6062655261835,-39.6062677401935
1.72861111111111,-0.0130487516245969,2.83417294152154e-05,6.79232170414426e-06,2.31074261276175e-05,1.06854453117642e-05,2.00728635405882e-05,1.2906906964602e-05,1.83000298558898e-05,1.41495317152281e-05,1.72061130693142e-05,1.46853007521826e-05,1.60756241772526e-05,1.3535837533623e-05,1.11043154226234e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327393891709,-39.6062663309692,-39.6062547320461,-39.606262538179,-39.6062556184767,-39.606259876521,-39.6062556535614,-39.6062578712027,-39.6062552100135,-39.6062562763646,-39.6062545850594,-39.6062551970934,-39.6062546871889,-39.6062568973658
1.72888888888889,-0.0130261625042469,2.8292669510658e-05,6.78056377657504e-06,2.30674267793346e-05,1.06669481410062e-05,2.00381168873187e-05,1.28845642700861e-05,1.82683518037783e-05,1.4125037889556e-05,1.71763283988731e-05,1.46598793680358e-05,1.60477962066617e-05,1.35124057951967e-05,1.10850929318764e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327336921317,-39.6062554905547,-39.606243911709,-39.6062517043286,-39.6062447966037,-39.6062490472766,-39.6062448316263,-39.6062470454282,-39.6062443888449,-39.6062454533494,-39.6062437649712,-39.6062443759452,-39.6062438669226,-39.6062460732731
1.72916666666667,-0.0130036124618714,2.82436944672865e-05,6.7688261880089e-06,2.3027496619909e-05,1.06484829670152e-05,2.00034303379253e-05,1.28622602243084e-05,1.82367285471967e-05,1.41005864342904e-05,1.7146595250582e-05,1.46345019596796e-05,1.60200163733225e-05,1.34890145907668e-05,1.10659036929639e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327280049363,-39.6062446688712,-39.6062331100682,-39.6062408891978,-39.6062339934297,-39.6062382367438,-39.6062340283902,-39.6062362383594,-39.6062335863739,-39.6062346490351,-39.6062329635788,-39.6062335734946,-39.6062330653525,-39.6062352678831
1.72944444444444,-0.0129811014299484,2.81948041379538e-05,6.7571089037748e-06,2.29876355295416e-05,1.06300497343697e-05,1.99688037881251e-05,1.2839994761009e-05,1.82051599920849e-05,1.40761772761443e-05,1.71169135347513e-05,1.46091684506103e-05,1.5992284594762e-05,1.34656638502387e-05,1.10467476491912e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327223275678,-39.6062338658863,-39.6062223270913,-39.6062300927543,-39.6062232089222,-39.6062274448905,-39.6062232438208,-39.6062254499639,-39.6062228025683,-39.6062238633895,-39.60622218085,-39.6062227897094,-39.6062222824462,-39.6062244811636
1.72972222222222,-0.0129586293410721,2.81459983769413e-05,6.74541188799452e-06,2.29478433889383e-05,1.06116483883648e-05,1.99342371339055e-05,1.28177678132879e-05,1.81736460443249e-05,1.40518103419415e-05,1.7087283162934e-05,1.45838787642021e-05,1.59646007878888e-05,1.34423535036609e-05,1.10276247424606e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327166600091,-39.6062230815678,-39.6062115627463,-39.6062193149659,-39.6062124430492,-39.6062166716843,-39.606212477886,-39.6062146802096,-39.6062120373959,-39.6062130963802,-39.6062114167525,-39.6062120245574,-39.6062115181717,-39.6062137130824
1.73,-0.012936196127953,2.80972770371396e-05,6.73373510660453e-06,2.2908120079304e-05,1.05932788734021e-05,1.98997302721422e-05,1.27955793149418e-05,1.81421866089269e-05,1.40274855589801e-05,1.70577040459677e-05,1.45586328257941e-05,1.59369648698006e-05,1.34190834813559e-05,1.10085349158682e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327110022434,-39.6062123158836,-39.6062008170009,-39.6062085558005,-39.6062016957786,-39.606205917093,-39.6062017305537,-39.6062039290643,-39.6062012908247,-39.6062023479753,-39.6062006712544,-39.6062012780065,-39.6062007724967,-39.6062029636074
1.73027777777778,-0.0129138017234177,2.80486399734248e-05,6.72207852383087e-06,2.28684654813745e-05,1.05749411346774e-05,1.98652830998836e-05,1.27734291988426e-05,1.81107815921514e-05,1.40032028541078e-05,1.70281760954033e-05,1.45334305592434e-05,1.59093767576849e-05,1.33958537133243e-05,1.09894781126401e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327053542537,-39.6062015688014,-39.6061900898231,-39.6061978152258,-39.6061909670781,-39.6061951810847,-39.6061910017916,-39.606193196496,-39.6061905628225,-39.6061916181425,-39.6061899443234,-39.6061905500246,-39.6061900453892,-39.6061922327064
1.73055555555556,-0.0128914460604086,2.80000870400763e-05,6.71044210492533e-06,2.2828879476444e-05,1.05566351174232e-05,1.98308955141163e-05,1.27513173989043e-05,1.80794308999117e-05,1.39789621546928e-05,1.69986992236621e-05,1.45082718892691e-05,1.58818363682852e-05,1.33726641301229e-05,1.09704542753948e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326997160233,-39.6061908402893,-39.6061793811809,-39.6061870932099,-39.6061802569159,-39.6061844636273,-39.606180291568,-39.6061824824726,-39.6061798533574,-39.60618090685,-39.6061792359276,-39.6061798405797,-39.6061793368172,-39.6061815203475
1.73083333333333,-0.0128691290719837,2.79516180917602e-05,6.69882581511663e-06,2.27893619460192e-05,1.05383607671979e-05,1.97965674109515e-05,1.27292438493382e-05,1.8048134438176e-05,1.3954763388184e-05,1.6969273341393e-05,1.448315674092e-05,1.58543436202866e-05,1.33495146621788e-05,1.09514633469756e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326940875352,-39.6061801303151,-39.6061686910424,-39.6061763897208,-39.60616956526,-39.6061737646887,-39.6061695998506,-39.6061717869621,-39.6061691623973,-39.6061702140657,-39.606168546035,-39.6061691496399,-39.6061686467487,-39.6061708264987
1.73111111111111,-0.0128468506913165,2.7903232983579e-05,6.68722961989338e-06,2.27499127723788e-05,1.05201180282372e-05,1.97622986879074e-05,1.27072084841235e-05,1.80168921132832e-05,1.39306064824586e-05,1.69398983614249e-05,1.44580850378528e-05,1.58268984304403e-05,1.33264052408272e-05,1.09325052707066e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326884687728,-39.6061694388469,-39.6061580193755,-39.6061657047265,-39.6061588920784,-39.6061630842371,-39.6061589266078,-39.6061611099327,-39.6061584899103,-39.6061595397577,-39.6061578746137,-39.6061584771732,-39.6061579751518,-39.606160151128
1.73138888888889,-0.0128246108516955,2.78549315701006e-05,6.67565348434672e-06,2.27105318370111e-05,1.05019068468767e-05,1.97280892427077e-05,1.26852112368188e-05,1.79857038318209e-05,1.39064913649105e-05,1.69105741946701e-05,1.44330567066672e-05,1.57995007167673e-05,1.33033357965309e-05,1.09135799895234e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326828597192,-39.6061587658529,-39.6061473661485,-39.6061550381951,-39.6061482373392,-39.6061524222405,-39.6061482718075,-39.6061504513524,-39.6061478358647,-39.6061488838941,-39.6061472216318,-39.6061478231477,-39.6061473219947,-39.6061494942036
1.73166666666667,-0.0128024094865245,2.78067137075286e-05,6.66409737400001e-06,2.26712190220698e-05,1.04837271683618e-05,1.9693938973069e-05,1.26632520415914e-05,1.79545695000968e-05,1.38824179632893e-05,1.68813007539912e-05,1.4408071671572e-05,1.57721503973185e-05,1.32803062597184e-05,1.08946874478199e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326772603576,-39.6061481113011,-39.6061367313296,-39.6061443900948,-39.6061376010108,-39.6061417786673,-39.606137635418,-39.6061398111895,-39.6061372002285,-39.6061382464432,-39.6061365870577,-39.6061371875317,-39.6061366872456,-39.6061388556937
1.73194444444444,-0.0127802465293221,2.77585792510058e-05,6.65256125392634e-06,2.26319742096023e-05,1.0465578938099e-05,1.96598477761745e-05,1.2641330832904e-05,1.79234890256031e-05,1.3858386205689e-05,1.68520779521626e-05,1.43831298574704e-05,1.57448473907709e-05,1.32573165616499e-05,1.08758275878701e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326716706714,-39.6061374751598,-39.606126114887,-39.6061337603938,-39.6061269830613,-39.6061311534854,-39.6061270174076,-39.6061291894121,-39.6061265829701,-39.6061276273731,-39.6061259708594,-39.6061265702934,-39.6061260708726,-39.6061282355665
1.73222222222222,-0.0127581219137214,2.77105280565721e-05,6.64104509003903e-06,2.25927972814743e-05,1.04474621020093e-05,1.96258155508151e-05,1.26194475450105e-05,1.78924623144155e-05,1.38343960202111e-05,1.6822905701371e-05,1.43582311898212e-05,1.57175916149449e-05,1.32343666343212e-05,1.08570003535929e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326660906439,-39.6061268573972,-39.606115516789,-39.6061231490603,-39.6061163834591,-39.6061205466633,-39.6061164177446,-39.6061185859886,-39.6061159840578,-39.6061170266523,-39.6061153730054,-39.6061159714012,-39.6061154728443,-39.6061176337904
1.7325,-0.01273603557347,2.76625599803073e-05,6.62954884765374e-06,2.25536881221525e-05,1.04293766052437e-05,1.95918421942776e-05,1.25976021125843e-05,1.78614892739373e-05,1.38104473349781e-05,1.67937839142748e-05,1.43333755944028e-05,1.56903829877929e-05,1.32114564082913e-05,1.08382056886782e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326605202584,-39.6061162579816,-39.6061049370041,-39.6061125560628,-39.6061058021724,-39.6061099581693,-39.6061058363972,-39.6061080008873,-39.6061054034598,-39.606106444249,-39.6061047934639,-39.6061053908233,-39.6061048931288,-39.6061070503336
1.73277777777778,-0.0127139874424298,2.76146748787357e-05,6.61807249219983e-06,2.25146466134748e-05,1.04113223943985e-05,1.95579276052114e-05,1.25757944698156e-05,1.78305698123243e-05,1.37865400779625e-05,1.67647125031781e-05,1.43085629970361e-05,1.56632214279844e-05,1.31885858153372e-05,1.08194435367095e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326549594984,-39.6061056768814,-39.6060943755005,-39.6061019813695,-39.6060952391698,-39.6060993879719,-39.606095273334,-39.6060974340767,-39.6060948411448,-39.6060958801317,-39.6060942322035,-39.6060948285283,-39.6060943316946,-39.6060964851647
1.73305555555556,-0.0126919774545768,2.75668726075733e-05,6.60661598962017e-06,2.24756726389318e-05,1.03932994149678e-05,1.95240716823935e-05,1.25540245510006e-05,1.77997038359941e-05,1.37626741780668e-05,1.67356913819803e-05,1.4283793322192e-05,1.56361068554488e-05,1.31657547864597e-05,1.08007138414223e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326494083471,-39.606095114065,-39.6060838322469,-39.606091424949,-39.6060846944197,-39.6060888360393,-39.6060847285234,-39.6060868855251,-39.606084297081,-39.6060853342688,-39.6060836891926,-39.6060842844845,-39.6060837885103,-39.606085938252
1.73333333333333,-0.0126700055440007,2.75191530247228e-05,6.5951793053842e-06,2.24367660813178e-05,1.03753076134905e-05,1.94902743238242e-05,1.25322922927368e-05,1.77688912526021e-05,1.37388495632825e-05,1.67067204633534e-05,1.42590664969819e-05,1.56090391874845e-05,1.31429632533217e-05,1.07820165469984e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32643866788,-39.6060845695009,-39.6060733072117,-39.6060808867697,-39.6060741678906,-39.6060783023403,-39.6060742019339,-39.6060763552012,-39.6060737712371,-39.6060748066289,-39.6060731643997,-39.6060737586606,-39.6060732635442,-39.6060754095641
1.73361111111111,-0.0126480716449048,2.74715159876359e-05,6.58376240515467e-06,2.23979268244117e-05,1.0357346935161e-05,1.94565354292666e-05,1.25105976283186e-05,1.77381319706166e-05,1.37150661626395e-05,1.66777996603827e-05,1.4234382446752e-05,1.55820183435232e-05,1.31202111485736e-05,1.0763351597269e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326383348047,-39.6060740431575,-39.6060628003635,-39.6060703668001,-39.6060636595511,-39.6060677868432,-39.6060636935342,-39.6060658430734,-39.6060632635816,-39.6060642971805,-39.6060626577934,-39.606063251025,-39.6060627567651,-39.6060648990695
1.73388888888889,-0.0126261756916062,2.74239613535423e-05,6.57236525464374e-06,2.23591547523351e-05,1.03394173266083e-05,1.9422854896798e-05,1.24889404935519e-05,1.77074258973652e-05,1.36913239053045e-05,1.66489288864229e-05,1.42097410970844e-05,1.55550442430004e-05,1.3097498402963e-05,1.07447189368246e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326328123805,-39.6060635350035,-39.6060523116709,-39.6060598650088,-39.6060531693699,-39.6060572895167,-39.6060532032928,-39.6060553491104,-39.6060527740832,-39.6060538058923,-39.6060521693424,-39.6060527615465,-39.6060522681416,-39.6060544067369
1.73416666666667,-0.012604317618535,2.73764889792804e-05,6.56098782025335e-06,2.2320449748316e-05,1.03215187349276e-05,1.93892326259158e-05,1.24673208232071e-05,1.7676772940884e-05,1.36676227194488e-05,1.66201080555137e-05,1.41851423752243e-05,1.55281168049419e-05,1.30748249489473e-05,1.07261185094726e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32627299499,-39.6060530450076,-39.6060418411027,-39.6060493813646,-39.6060426973155,-39.6060468103295,-39.6060427311784,-39.6060448732809,-39.6060423027105,-39.6060433327329,-39.6060416990153,-39.6060422901937,-39.6060417976422,-39.606043932535
1.73444444444444,-0.0125824973602344,2.73290987230965e-05,6.54963006724429e-06,2.22818116979337e-05,1.03036511058964e-05,1.93556685153058e-05,1.24457385527757e-05,1.76461730095623e-05,1.3643962534815e-05,1.65913370808439e-05,1.41605862075965e-05,1.55012359484291e-05,1.30521907187001e-05,1.0707550259676e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326217961438,-39.6060425731383,-39.6060313886276,-39.6060389158361,-39.6060322433569,-39.6060363492504,-39.6060322771598,-39.6060344155536,-39.6060318494323,-39.6060328776711,-39.6060312467809,-39.6060318369354,-39.6060313452359,-39.6060334764325
1.73472222222222,-0.0125607148513605,2.72817904435508e-05,6.538291962188e-06,2.22432404836832e-05,1.02858143859183e-05,1.9322162465483e-05,1.2424193617247e-05,1.76156260118937e-05,1.36203432797628e-05,1.65626158766508e-05,1.41360725201695e-05,1.5474401593585e-05,1.302959564412e-05,1.068901413136e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326163022984,-39.6060321193644,-39.6060209542144,-39.606028468392,-39.6060218074626,-39.6060259062479,-39.6060218412057,-39.6060239758973,-39.6060214142173,-39.6060224406756,-39.6060208126079,-39.6060214017403,-39.6060209108914,-39.6060230383981
1.735,-0.0125389700266821,2.72345639987421e-05,6.52697347124684e-06,2.22047359907941e-05,1.02680085214457e-05,1.92887143756302e-05,1.24026859532793e-05,1.75851318558387e-05,1.35967648839255e-05,1.65339443571539e-05,1.4111601239247e-05,1.54476136596844e-05,1.30070396579371e-05,1.06705100695942e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326108179463,-39.6060216836548,-39.6060105378319,-39.6060180390013,-39.6060113896017,-39.6060154812911,-39.6060114232851,-39.6060135542808,-39.6060109970346,-39.6060120217155,-39.6060103964654,-39.6060109845773,-39.6060104945775,-39.6060126184008
1.73527777777778,-0.0125172628210805,2.7187419247699e-05,6.51567455992312e-06,2.21662981041694e-05,1.02502334599396e-05,1.92553241463058e-05,1.23812154949687e-05,1.75546904504008e-05,1.35732272772191e-05,1.65053224355394e-05,1.40871722921025e-05,1.54208720663907e-05,1.29845226926041e-05,1.06520380184292e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326053430713,-39.6060112659783,-39.6060001394491,-39.6060076276326,-39.606000989743,-39.6060050743488,-39.6060010233667,-39.606003150673,-39.6060005978528,-39.6060016207594,-39.605999998322,-39.6060005854154,-39.6060000962631,-39.6060022164094
1.73555555555556,-0.0124955931695493,2.71403560486796e-05,6.50439519448815e-06,2.21279267087779e-05,1.02324891469052e-05,1.92219916771592e-05,1.23597821792384e-05,1.75243017049272e-05,1.35497303880519e-05,1.64767500267405e-05,1.4062785605617e-05,1.53941767341826e-05,1.29620446807851e-05,1.06335979228204e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325998776571,-39.6060008663037,-39.6059897590348,-39.6059972342551,-39.6059906078555,-39.6059946853899,-39.6059906414197,-39.6059927650428,-39.6059902166411,-39.6059912377763,-39.6059896181469,-39.6059902042234,-39.6059897159172,-39.6059918323929
1.73583333333333,-0.0124739610071941,2.7093374261013e-05,6.49313534151284e-06,2.20896216893837e-05,1.02147755309292e-05,1.91887168677993e-05,1.23383859406013e-05,1.74939655284256e-05,1.35262741471837e-05,1.64482270452629e-05,1.40384411066428e-05,1.536752758222e-05,1.29396055546343e-05,1.06151897279539e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325944216872,-39.6059904846001,-39.6059793965582,-39.6059868588376,-39.6059802439081,-39.6059843143834,-39.6059802774129,-39.6059823973593,-39.6059798533684,-39.6059808727354,-39.6059792559089,-39.6059798409704,-39.6059793535089,-39.6059814663202
1.73611111111111,-0.0124523662692326,2.70464737435915e-05,6.48189496710787e-06,2.20513829321805e-05,1.01970925573883e-05,1.91554996189778e-05,1.23170267160227e-05,1.74636818298398e-05,1.35028584836013e-05,1.64197534055591e-05,1.40141387223001e-05,1.53409245318451e-05,1.29172052469081e-05,1.05968133783116e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325889751453,-39.6059801208364,-39.6059690519882,-39.6059765013491,-39.60596989787,-39.6059739612984,-39.6059699313154,-39.6059720475915,-39.6059695080037,-39.6059705256056,-39.6059689115773,-39.6059694956254,-39.6059690090071,-39.6059711181604
1.73638888888889,-0.0124308088909941,2.69996543569518e-05,6.47067403784142e-06,2.20132103212648e-05,1.01794401744784e-05,1.91223398314501e-05,1.22957044415085e-05,1.74334505181855e-05,1.34794833278122e-05,1.63913290225051e-05,1.39898783793527e-05,1.53143675025441e-05,1.28948436913369e-05,1.05784688186342e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325835380154,-39.6059697749817,-39.6059587252941,-39.6059661617589,-39.6059595697102,-39.6059636261039,-39.6059596030964,-39.6059617157085,-39.6059591805163,-39.605960196356,-39.6059585851211,-39.6059591681576,-39.6059586823811,-39.6059607878827
1.73666666666667,-0.0124092888079194,2.6952915960188e-05,6.45947251972315e-06,2.19751037432836e-05,1.01618183280864e-05,1.90892374065541e-05,1.22744190530199e-05,1.7403271502744e-05,1.34561486096788e-05,1.63629538106396e-05,1.39656600058665e-05,1.52878564146601e-05,1.28725208207257e-05,1.05601559949598e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32578110281,-39.6059594470051,-39.6059484164449,-39.6059558400358,-39.6059492593979,-39.605953308769,-39.6059492927251,-39.6059514016794,-39.6059488708752,-39.6059498849558,-39.6059482765094,-39.6059488585361,-39.6059483735999,-39.6059504754562
1.73694444444444,-0.0123878059555608,2.69062584136709e-05,6.44829037952096e-06,2.19370630841236e-05,1.01442269666735e-05,1.90561922441853e-05,1.2253170486234e-05,1.7373144693673e-05,1.34328542594098e-05,1.63346276855086e-05,1.39414835288685e-05,1.52613911894149e-05,1.2850236567641e-05,1.05418748510997e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32572691926,-39.6059491368758,-39.60593812541,-39.6059455361493,-39.6059389669023,-39.6059430092631,-39.6059390001705,-39.6059411054736,-39.6059385790496,-39.6059395913743,-39.6059379857116,-39.6059385667302,-39.6059380826328,-39.6059401808501
1.73722222222222,-0.0123663602695815,2.68596815776262e-05,6.4371275835014e-06,2.18990882299473e-05,1.01266660367912e-05,1.90232042453782e-05,1.2231958678433e-05,1.73430700009327e-05,1.34096002065831e-05,1.63063505625322e-05,1.39173488759854e-05,1.52349717473516e-05,1.28279908661601e-05,1.05236253327791e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325672829342,-39.605938844563,-39.6059278521585,-39.6059352500685,-39.6059286921928,-39.6059327275552,-39.6059287254021,-39.6059308270601,-39.6059283050089,-39.6059293155806,-39.6059277126968,-39.6059282927091,-39.6059278094491,-39.6059299040337
1.7375,-0.0123449516857558,2.6813185312587e-05,6.4259840982399e-06,2.18611790672396e-05,1.01091354867334e-05,1.89902733118084e-05,1.22107835652658e-05,1.73130473338622e-05,1.33863863824453e-05,1.62781223567419e-05,1.38932559745086e-05,1.52085980093481e-05,1.28057836490715e-05,1.05054073862075e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325618832896,-39.605928570036,-39.6059175966598,-39.6059249817627,-39.6059184352386,-39.6059224636149,-39.6059184683891,-39.6059205664084,-39.6059180487224,-39.6059190575442,-39.6059174574345,-39.6059180364421,-39.6059175540181,-39.6059196449762
1.73777777777778,-0.0123235801399688,2.67667694794296e-05,6.41485989061611e-06,2.18233354818473e-05,1.00916352632303e-05,1.89573993442716e-05,1.21896450841917e-05,1.728307660331e-05,1.33632127170687e-05,1.62499429828725e-05,1.38692047534095e-05,1.5182269896421e-05,1.27836148503417e-05,1.04872209558427e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325564929758,-39.6059183132641,-39.6059073588833,-39.6059147312012,-39.6059081960091,-39.6059122174113,-39.605908229101,-39.6059103234878,-39.6059078101595,-39.6059088172344,-39.6059072198939,-39.6059077978987,-39.6059073163092,-39.6059094036471
1.73805555555556,-0.0123022455682161,2.67204339391118e-05,6.40375492688339e-06,2.17855573605718e-05,1.00741653143963e-05,1.89245822447949e-05,1.21685431718071e-05,1.72531577190285e-05,1.33400791407136e-05,1.6221812357394e-05,1.38451951399766e-05,1.51559873296652e-05,1.27614844032127e-05,1.0469065987851e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32551111977,-39.6059080742167,-39.6058971387984,-39.6059044983535,-39.6058979744737,-39.6059019889139,-39.605898007507,-39.6059000982678,-39.6058975892896,-39.6058985946206,-39.6058970000446,-39.6058975770483,-39.6058970962918,-39.6058991800158
1.73833333333333,-0.0122809479066037,2.66741785526207e-05,6.39266917438993e-06,2.1747844591166e-05,1.00567255871269e-05,1.88918219151806e-05,1.21474777641947e-05,1.72232905918211e-05,1.33169855845506e-05,1.61937303959017e-05,1.38212270627842e-05,1.51297502306662e-05,1.27393922412166e-05,1.04509424273181e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325457402769,-39.6058978528632,-39.6058869363747,-39.6058942831889,-39.605887770602,-39.6058917780923,-39.6058878035769,-39.6058898907178,-39.6058873860822,-39.6058883896723,-39.605886797856,-39.6058873738603,-39.6058868939355,-39.6058889740519
1.73861111111111,-0.0122596870913477,2.66280031820977e-05,6.38160259992106e-06,2.17101970598183e-05,1.0039316029636e-05,1.88591182574136e-05,1.21264487993442e-05,1.71934751316041e-05,1.32939319789523e-05,1.61656970145256e-05,1.37973004498106e-05,1.51035585205586e-05,1.27173382983472e-05,1.04328502199638e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325403778596,-39.6058876491731,-39.6058767515816,-39.6058840856771,-39.6058775843635,-39.6058815849158,-39.60587761728,-39.6058797008073,-39.6058772005068,-39.605878202359,-39.6058766132977,-39.6058771883044,-39.6058767092097,-39.6058787857246
1.73888888888889,-0.0122384630587745,2.65819076886616e-05,6.37055516975322e-06,2.16726146539358e-05,1.0021936590238e-05,1.88264711735613e-05,1.21054562136069e-05,1.71637112494404e-05,1.32709182559101e-05,1.6137712128523e-05,1.37734152289252e-05,1.50774121213725e-05,1.26953225090647e-05,1.04147893120275e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325350247091,-39.605877463116,-39.6058665843887,-39.6058739057875,-39.6058674157277,-39.605871409354,-39.6058674485859,-39.6058695285059,-39.6058670325329,-39.6058680326504,-39.6058664463392,-39.60586702035,-39.6058665420841,-39.6058686150038
1.73916666666667,-0.0122172757453199,2.65358919349661e-05,6.35952685108972e-06,2.16350972614379e-05,1.00045872164181e-05,1.87938805655086e-05,1.20844999440903e-05,1.71339988563538e-05,1.32479443458382e-05,1.61097756548287e-05,1.37495713291964e-05,1.50513109542606e-05,1.26733448071716e-05,1.03967596493127e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325296808093,-39.6058672946614,-39.6058564347658,-39.6058637434898,-39.6058572646643,-39.6058612513767,-39.6058572974644,-39.6058593737832,-39.6058568821304,-39.605857880516,-39.6058562969502,-39.6058568699668,-39.6058563925282,-39.605858461859
1.73944444444444,-0.0121961250875296,2.64899557823419e-05,6.34851761087871e-06,2.15976447693212e-05,9.98726785626762e-06,1.87613463362612e-05,1.20635799282847e-05,1.71043378637355e-05,1.32250101794694e-05,1.60818875097233e-05,1.37257686789293e-05,1.50252549411257e-05,1.26514051267781e-05,1.0378761177837e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325243461444,-39.6058571437789,-39.6058463026825,-39.6058535987536,-39.6058471311429,-39.6058511109534,-39.605847163885,-39.605849236609,-39.6058467492688,-39.6058477459256,-39.6058461651005,-39.6058467371246,-39.6058462605119,-39.6058483262599
1.73972222222222,-0.0121750110220588,2.64440990936361e-05,6.33752741662029e-06,2.15602570658159e-05,9.96997845787979e-06,1.87288683881425e-05,1.20426961030449e-05,1.70747281821643e-05,1.3202115688862e-05,1.60540476093803e-05,1.37020072064676e-05,1.49992440043103e-05,1.26295034024162e-05,1.03607938439279e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325190206983,-39.6058470104383,-39.6058361881084,-39.6058434715487,-39.6058370151335,-39.6058409880538,-39.6058370478176,-39.605839116953,-39.605836633918,-39.6058376288488,-39.6058360507597,-39.605836621793,-39.6058361460048,-39.6058382081763
1.74,-0.0121539334856716,2.63983217325332e-05,6.32655623496458e-06,2.15229340391206e-05,9.95271896932071e-06,1.86964466233424e-05,1.20218484063878e-05,1.70451697236345e-05,1.31792608054413e-05,1.60262558706356e-05,1.36782868416256e-05,1.49732780655226e-05,1.26076395677675e-05,1.03428575935044e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325137044552,-39.6058368946093,-39.6058260910136,-39.6058333618447,-39.6058269166056,-39.6058308826479,-39.6058269492319,-39.6058290147849,-39.6058265360476,-39.6058275292556,-39.6058259538976,-39.6058265239419,-39.6058260489767,-39.6058281075779
1.74027777777778,-0.0121328924152416,2.63526235606057e-05,6.31560403290872e-06,2.14856755770145e-05,9.93548933972847e-06,1.8664080945343e-05,1.20010367755954e-05,1.70156623989132e-05,1.31564454608616e-05,1.59985122105552e-05,1.36546075127408e-05,1.49473570472816e-05,1.25858135578976e-05,1.03249523722e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325083973993,-39.6058267962618,-39.6058160113677,-39.6058232696116,-39.6058168355293,-39.6058207947053,-39.6058168680979,-39.6058189300745,-39.6058164556276,-39.6058174471157,-39.6058158744842,-39.6058164435412,-39.6058159693976,-39.6058180244345
1.74055555555556,-0.012111887747751,2.63070044420185e-05,6.30467077822627e-06,2.14484815678667e-05,9.91828951665778e-06,1.86317712572103e-05,1.19802611488388e-05,1.69862061198589e-05,1.31336695858923e-05,1.59708165453117e-05,1.363096914896e-05,1.49214808722213e-05,1.25640253080773e-05,1.03070781275941e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325030995146,-39.6058167153655,-39.6058059491408,-39.6058131948192,-39.6058067718743,-39.605810724196,-39.6058068043853,-39.6058088627919,-39.6058063926278,-39.605807382399,-39.6058058124893,-39.6058063805606,-39.6058059072373,-39.6058079587162
1.74083333333333,-0.0120909194202907,2.62614642397629e-05,6.29375643771859e-06,2.14113519010384e-05,9.90111944874541e-06,1.85995174625689e-05,1.19595214632736e-05,1.69568007982934e-05,1.3110933113513e-05,1.5943168792705e-05,1.36073716793345e-05,1.48956494623217e-05,1.2542274752249e-05,1.02892348053606e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324978107853,-39.6058066518903,-39.6057959043027,-39.6058031374373,-39.6057967256107,-39.6058006710899,-39.6057967580641,-39.6057988129069,-39.6057963470183,-39.6057973350755,-39.6057957678829,-39.6057963349703,-39.6057958624657,-39.6057979103928
1.74111111111111,-0.0120699873700601,2.62160028167956e-05,6.28286097874496e-06,2.13742864654336e-05,9.88397908483809e-06,1.85673194640182e-05,1.19388176573657e-05,1.69274463463107e-05,1.30882359743387e-05,1.59155688699658e-05,1.35838150334792e-05,1.48698627404373e-05,1.25205618255986e-05,1.02714223523713e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324925311958,-39.6057966058063,-39.6057858768235,-39.605793097436,-39.6057866967084,-39.6057906353569,-39.6057867291044,-39.6057887803895,-39.6057863187689,-39.6057873051152,-39.6057857406349,-39.6057863067402,-39.6057858350529,-39.6057878794343
1.74138888888889,-0.0120490915343671,2.61706200379538e-05,6.27198436834196e-06,2.13372851491613e-05,9.8668683738284e-06,1.85351771657433e-05,1.19181496689258e-05,1.68981426751261e-05,1.30655781016532e-05,1.58880166943145e-05,1.35602991410711e-05,1.48441206290425e-05,1.24988864621173e-05,1.02536407154445e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324872607301,-39.6057865770833,-39.6057758666732,-39.6057830747854,-39.6057766851375,-39.6057806169672,-39.6057767174762,-39.6057787652097,-39.6057763078499,-39.6057772924882,-39.6057757307155,-39.6057762958403,-39.605775824969,-39.6057778658108
1.74166666666667,-0.0120282318506274,2.61253157677336e-05,6.26112657436033e-06,2.13003478422634e-05,9.84978726390675e-06,1.85030904715488e-05,1.18975174357736e-05,1.6868889698069e-05,1.30429594266845e-05,1.58605121829836e-05,1.35368239312486e-05,1.48184230519358e-05,1.24772485975296e-05,1.02358898413783e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324819993726,-39.6057765656916,-39.605765873822,-39.6057730694554,-39.6057666908681,-39.6057706158908,-39.6057667231496,-39.6057687673377,-39.6057663142312,-39.6057672971645,-39.6057657380948,-39.6057663022407,-39.605765832184,-39.6057678694923
1.74194444444444,-0.012007408256365,2.60800898693382e-05,6.25028756469095e-06,2.12634744336465e-05,9.83273570368971e-06,1.84710592853429e-05,1.1876920896384e-05,1.68396873272247e-05,1.30203798820909e-05,1.58330552539432e-05,1.35133893339574e-05,1.47927699309582e-05,1.2455648167293e-05,1.02181696769114e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324767471076,-39.6057665716011,-39.60575589824,-39.6057630814162,-39.6057567138704,-39.6057606320978,-39.6057567460948,-39.6057587867436,-39.6057563378831,-39.6057573191142,-39.6057557627429,-39.6057563259117,-39.6057558566681,-39.6057578904491
1.74222222222222,-0.0119866206892115,2.6034942208031e-05,6.23946730616572e-06,2.12266648138039e-05,9.81571364271579e-06,1.84390835108363e-05,1.18563599887382e-05,1.68105354755651e-05,1.29978394002115e-05,1.58056458241751e-05,1.3489995279056e-05,1.47671611902987e-05,1.24340851067609e-05,1.02004801686225e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324715039193,-39.6057565947821,-39.6057459398974,-39.6057531106379,-39.6057467541146,-39.6057506655585,-39.605746786282,-39.6057488233976,-39.6057463787757,-39.6057473583077,-39.6057458046301,-39.6057463668234,-39.6057458983915,-39.6057479286513
1.7425,-0.0119658690869059,2.59898726484144e-05,6.2286657671291e-06,2.11899188709545e-05,9.79872102977489e-06,1.84071630523781e-05,1.18358346513908e-05,1.67814340556782e-05,1.2975337914262e-05,1.57782838118515e-05,1.34666416961348e-05,1.47415967530952e-05,1.24125593510046e-05,1.01828212638571e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324662697922,-39.6057466352047,-39.6057359987645,-39.6057431570909,-39.6057368115709,-39.605740716243,-39.6057368436814,-39.60573887727,-39.6057364368794,-39.6057374147152,-39.6057358637265,-39.6057364249461,-39.6057359573246,-39.6057379840692
1.74277777777778,-0.0119451533872949,2.59448810551424e-05,6.21788291450935e-06,2.11532364963853e-05,9.78175781417314e-06,1.83752978145538e-05,1.18153448229928e-05,1.67523829798228e-05,1.29528753557671e-05,1.57509691358709e-05,1.34433285159217e-05,1.47160765420739e-05,1.23910708360193e-05,1.01651929096747e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324610447105,-39.6057366928393,-39.6057260748116,-39.6057332207454,-39.6057268862097,-39.6057307841218,-39.6057269182633,-39.6057289483311,-39.6057265121644,-39.6057274883069,-39.6057259400026,-39.6057265002501,-39.6057260334375,-39.6057280566731
1.74305555555556,-0.0119244735283321,2.58999672944452e-05,6.20711871642371e-06,2.11166175800661e-05,9.76482394485607e-06,1.8343487701112e-05,1.17948904425012e-05,1.67233821615802e-05,1.29304516579898e-05,1.57237017143622e-05,1.34200556679471e-05,1.46906004813394e-05,1.23696194972576e-05,1.01475950530976e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324558286587,-39.605726767656,-39.6057161680091,-39.6057233015717,-39.6057169780012,-39.605720869165,-39.6057170099982,-39.6057190365511,-39.6057166046011,-39.6057175790533,-39.6057160334286,-39.6057165927058,-39.6057161267008,-39.6057181464333
1.74333333333333,-0.0119038294480783,2.58551312311156e-05,6.19637313998473e-06,2.10800620118432e-05,9.74791937167371e-06,1.83117326183967e-05,1.17744714484092e-05,1.66944315135341e-05,1.2908066753481e-05,1.56964814648151e-05,1.33968230832173e-05,1.46651684947757e-05,1.23482052701408e-05,1.01300276415197e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324506216213,-39.6057168596254,-39.6057062783273,-39.6057133995401,-39.605707086916,-39.6057109713431,-39.6057071188564,-39.6057091419005,-39.60570671416,-39.6057076869247,-39.6057061439751,-39.6057067022836,-39.6057062370847,-39.6057082533203
1.74361111111111,-0.0118832210847012,2.5810372730953e-05,6.1856461539498e-06,2.10435696824842e-05,9.73104404356362e-06,1.82800324705312e-05,1.17540877790753e-05,1.66655309497268e-05,1.28857205755239e-05,1.56693083063193e-05,1.33736306912936e-05,1.46397805056718e-05,1.23268280914719e-05,1.0112490622223e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324454235826,-39.6057069687178,-39.6056964057369,-39.6057035146213,-39.6056972129245,-39.6057010906266,-39.6056972448084,-39.6056992643499,-39.6056968408114,-39.6056978118916,-39.6056962716125,-39.605696828954,-39.6056963645598,-39.6056983773045
1.74388888888889,-0.011862648376475,2.57656916603432e-05,6.17493772546978e-06,2.1007140482848e-05,9.7141979100222e-06,1.82483871617622e-05,1.17337393746552e-05,1.66366803831308e-05,1.28634130569163e-05,1.56421821570082e-05,1.33504784233907e-05,1.46144364390838e-05,1.23054878960272e-05,1.00949839429943e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324402345271,-39.6056970949036,-39.6056865502082,-39.6056936467855,-39.6056873559973,-39.6056912269859,-39.6056873878247,-39.6056894038696,-39.6056869845259,-39.6056879539246,-39.6056864163112,-39.6056869726874,-39.6056865090966,-39.6056885183565
1.74416666666667,-0.0118421112617803,2.57210878856139e-05,6.16424782291051e-06,2.09707743038371e-05,9.69738092059724e-06,1.82167965984693e-05,1.17134261727967e-05,1.66078797274814e-05,1.28411441315178e-05,1.56151029363399e-05,1.33273662096979e-05,1.45891362177217e-05,1.22841846203748e-05,1.00775075514308e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324350544394,-39.6056872381534,-39.6056767117119,-39.6056837960034,-39.6056775161047,-39.6056813803916,-39.6056775478759,-39.6056795604302,-39.6056771452741,-39.6056781129941,-39.605676578042,-39.6056771334545,-39.6056766706656,-39.6056786764467
1.74444444444444,-0.0118216096791043,2.56765612728792e-05,6.15357641389685e-06,2.09344710363477e-05,9.68059302495758e-06,1.81852606860936e-05,1.1693148113113e-05,1.65791288964814e-05,1.28189137320193e-05,1.55880705627681e-05,1.33042939810359e-05,1.45638797663808e-05,1.22629182013739e-05,1.00600613948061e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32429883304,-39.6056773984378,-39.6056668902186,-39.6056739622455,-39.6056676932176,-39.6056715508144,-39.6056677249326,-39.6056697340024,-39.6056673230266,-39.6056682890709,-39.6056667567753,-39.6056673112258,-39.6056668492375,-39.6056688515458
1.74472222222222,-0.0118011435670399,2.56321116886782e-05,6.14292346683673e-06,2.08982305716323e-05,9.66383417275585e-06,1.81537793296653e-05,1.16729051355313e-05,1.65504278035985e-05,1.27967217919622e-05,1.55610849557116e-05,1.3281261668354e-05,1.45386670099657e-05,1.22416885747057e-05,1.00426454207392e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324247211054,-39.6056675757274,-39.6056570856989,-39.6056641454824,-39.6056578873066,-39.6056617382247,-39.6056579189655,-39.6056599245567,-39.6056575177541,-39.6056584821255,-39.6056569524819,-39.6056575059721,-39.605657044783,-39.6056590436245
1.745,-0.0117807128642862,2.55877389999076e-05,6.1322889499008e-06,2.08620528015601e-05,9.64710431383863e-06,1.81223524347026e-05,1.16526971791296e-05,1.65217763632605e-05,1.27745682446897e-05,1.55341460337725e-05,1.32582692031681e-05,1.45134978724834e-05,1.22204956766289e-05,1.0025259577424e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324195678282,-39.6056577699927,-39.6056472981235,-39.605654345685,-39.6056480983423,-39.6056519425934,-39.6056481299452,-39.605650132064,-39.6056477294273,-39.6056486921286,-39.6056471651325,-39.605647717664,-39.6056472572728,-39.6056492526535
1.74527777777778,-0.011760317509648,2.55434430737097e-05,6.12167283100008e-06,2.08259376174842e-05,9.63040339778754e-06,1.80909799078529e-05,1.16325241832167e-05,1.64931744900936e-05,1.27524530241408e-05,1.55072537165074e-05,1.32353165163686e-05,1.44883722785772e-05,1.21993394440724e-05,1.000790381249e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324144234571,-39.6056479812047,-39.6056375274634,-39.6056445628238,-39.6056383262956,-39.6056421638912,-39.6056383578426,-39.6056403564949,-39.6056379580169,-39.6056389190512,-39.6056373946979,-39.6056379462724,-39.6056374866776,-39.6056394786035
1.74555555555556,-0.0117399574420355,2.54992237772965e-05,6.11107507827207e-06,2.07898849112941e-05,9.61373137563538e-06,1.80596616547085e-05,1.16123860870651e-05,1.6464622097904e-05,1.27303760643208e-05,1.54804079232708e-05,1.32124035391081e-05,1.44632901530984e-05,1.21782198136033e-05,9.99057807464653e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324092879767,-39.605638209334,-39.6056277736892,-39.6056347968697,-39.6056285711373,-39.6056324020889,-39.6056286026285,-39.6056305978203,-39.6056282034938,-39.6056291628639,-39.6056276411489,-39.605628191768,-39.6056277329683,-39.6056297214454
1.74583333333333,-0.0117196326004645,2.54550809792134e-05,6.1004956601444e-06,2.07538945751491e-05,9.59708819640762e-06,1.80283975813352e-05,1.15922828311107e-05,1.64361191015218e-05,1.27083372982213e-05,1.54536085739755e-05,1.31895302027682e-05,1.4438251420599e-05,1.21571367215721e-05,9.97328231205699e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324041613716,-39.6056284543514,-39.6056180367718,-39.6056250477935,-39.6056188328382,-39.6056226571573,-39.6056188642737,-39.605620856011,-39.6056184658288,-39.6056194235376,-39.6056179044563,-39.6056184541218,-39.6056179961157,-39.60561998115
1.74611111111111,-0.0116993429240558,2.54110145463944e-05,6.0899345448414e-06,2.07179665009054e-05,9.58047381086183e-06,1.79971875944441e-05,1.15722143543696e-05,1.64076654157661e-05,1.26863366607398e-05,1.54268555884982e-05,1.31666964384707e-05,1.44132560065386e-05,1.21360901049925e-05,9.95601647181411e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323990436265,-39.6056187162279,-39.6056083166822,-39.6056153155662,-39.6056091113693,-39.6056129290673,-39.6056091427492,-39.605611131038,-39.6056087449929,-39.6056097010433,-39.6056081845912,-39.6056087333046,-39.6056082760908,-39.6056102576882
1.74638888888889,-0.0116790883520352,2.53670243467366e-05,6.07939170063733e-06,2.06821005816243e-05,9.5638881688874e-06,1.79660316010701e-05,1.1552180597591e-05,1.6379260954921e-05,1.26643740848912e-05,1.54001488864358e-05,1.31439021786611e-05,1.43883038358403e-05,1.21150799007892e-05,9.9387805032253e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323939347262,-39.6056089949342,-39.6055986133914,-39.6056056001585,-39.6055994067015,-39.60560321779,-39.6055994380259,-39.6056014228722,-39.6055990409571,-39.6055999953519,-39.6055984815244,-39.6055990292874,-39.6055985728646,-39.605600551031
1.74666666666667,-0.0116588688237335,2.53231102490101e-05,6.06886709622616e-06,2.06462967098336e-05,9.54733122063929e-06,1.79349295071218e-05,1.15321814996021e-05,1.63509056341186e-05,1.26424495061423e-05,1.53734883879639e-05,1.31211473543873e-05,1.43633948337988e-05,1.20941060468391e-05,9.92157435443193e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323888346553,-39.6055992904415,-39.6055889268703,-39.6055959015416,-39.6055897188058,-39.6055935232962,-39.6055897500749,-39.6055917314846,-39.6055893536923,-39.6055903064344,-39.605588795227,-39.6055893420412,-39.605588886408,-39.6055908611495
1.74694444444444,-0.0116386842785861,2.52792721215018e-05,6.05836069988746e-06,2.06105547780758e-05,9.53080291706046e-06,1.79038812198725e-05,1.15122170010451e-05,1.63225993686049e-05,1.26205628585554e-05,1.53468740129236e-05,1.30984318972291e-05,1.43385289260849e-05,1.20731684792036e-05,9.90439797387214e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323837433987,-39.6055896027208,-39.6055792570901,-39.6055862196865,-39.6055800476534,-39.605583845557,-39.6055800788672,-39.6055820568462,-39.6055796831697,-39.6055806342619,-39.60557912567,-39.6055796715372,-39.6055792166922,-39.6055811880145
1.74722222222222,-0.0116185346561327,2.52355098334163e-05,6.04787247995081e-06,2.05748746791005e-05,9.5143032079842e-06,1.78728866460129e-05,1.14922870430837e-05,1.62943420732914e-05,1.25987140760627e-05,1.53203056822908e-05,1.30757557399826e-05,1.43137060375824e-05,1.2052267135989e-05,9.88725130943974e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323786609412,-39.605579931743,-39.6055696040218,-39.6055765545642,-39.6055703932153,-39.6055741845436,-39.6055704243739,-39.6055723989282,-39.6055700293603,-39.6055709788055,-39.6055694728247,-39.6055700177464,-39.6055695636882,-39.6055715315974
1.7475,-0.0115984198960176,2.51918232535543e-05,6.03740240524373e-06,2.05392563061071e-05,9.497832044547e-06,1.78419456926849e-05,1.14723915654304e-05,1.62661336637944e-05,1.25769030935267e-05,1.52937833157366e-05,1.30531188147801e-05,1.42889260939807e-05,1.20314019539599e-05,9.8701343107341e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323735872676,-39.6055702774793,-39.6055599676366,-39.6055669061459,-39.6055607554627,-39.6055645402271,-39.6055607865662,-39.6055627577017,-39.6055603922353,-39.6055613400364,-39.6055598366621,-39.6055603806399,-39.6055599273673,-39.6055618918692
1.74777777777778,-0.0115783399379888,2.51482122501924e-05,6.02695044474221e-06,2.05036995526441e-05,9.48138937748202e-06,1.78110582675641e-05,1.14525305079771e-05,1.62379740551886e-05,1.25551298461307e-05,1.52673068340152e-05,1.30305210534123e-05,1.42641890212838e-05,1.2010572871261e-05,9.85304692586347e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323685223627,-39.6055606399009,-39.6055503479058,-39.6055572744028,-39.6055511343668,-39.6055549125787,-39.6055511654153,-39.605553133138,-39.605550771766,-39.6055517179258,-39.6055502171535,-39.6055507601891,-39.6055503077006,-39.6055522688012
1.74805555555556,-0.0115582947218987,2.51046766937463e-05,6.01651656658199e-06,2.0468204312444e-05,9.46497515765842e-06,1.77802242777632e-05,1.14327038115463e-05,1.62098631637105e-05,1.25333942679791e-05,1.52408761582328e-05,1.30079623880993e-05,1.42394947461283e-05,1.19897798246443e-05,9.83598910420277e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323634662113,-39.605551018979,-39.6055407448006,-39.605547659306,-39.605541529899,-39.6055453015695,-39.6055415608926,-39.6055435252083,-39.6055411679236,-39.605542112445,-39.6055406142701,-39.6055411563652,-39.6055407046595,-39.6055426623646
1.74833333333333,-0.0115382841877031,2.50612164540099e-05,6.00610073953968e-06,2.04327704786169e-05,9.44858933508818e-06,1.77494436318327e-05,1.14129114170278e-05,1.61818009050291e-05,1.25116962941829e-05,1.52144912091372e-05,1.29854427507419e-05,1.42148431936667e-05,1.19690227528611e-05,9.81896079421872e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323584187985,-39.6055414146849,-39.6055311582924,-39.605538060827,-39.6055319420304,-39.6055357071711,-39.6055319729692,-39.6055339338839,-39.6055315806794,-39.6055325235652,-39.6055310279833,-39.6055315691395,-39.6055311182152,-39.6055330725307
1.74861111111111,-0.0115183082754615,2.50178313988686e-05,5.99570293353817e-06,2.03973979458195e-05,9.43223186134684e-06,1.77187162360609e-05,1.13931532646332e-05,1.6153787195143e-05,1.24900358596781e-05,1.51881519069876e-05,1.29629620751229e-05,1.41902342911892e-05,1.19483015926601e-05,9.80196194459142e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323533801091,-39.6055318269899,-39.6055215883525,-39.605528478937,-39.6055223707325,-39.6055261293545,-39.6055224016166,-39.6055243591361,-39.6055220100049,-39.6055229512578,-39.6055214582645,-39.6055219984834,-39.6055215483391,-39.6055234992709
1.74888888888889,-0.0114983669253368,2.49745214006557e-05,5.98532311605668e-06,2.03620866076405e-05,9.41590268730519e-06,1.76880419994519e-05,1.13734292954107e-05,1.61258219501132e-05,1.24684129001136e-05,1.51618581736794e-05,1.29405202930405e-05,1.41656679636211e-05,1.19276162831657e-05,9.78499250490503e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323483501281,-39.6055222558653,-39.6055120349524,-39.6055189136075,-39.6055128159767,-39.6055165680914,-39.6055128468062,-39.6055148009364,-39.6055124558713,-39.6055133954943,-39.6055119050851,-39.6055124443682,-39.6055119950027,-39.6055139425566
1.74916666666667,-0.0114784600775952,2.49312863290085e-05,5.9749612565856e-06,2.03268363579875e-05,9.39960176446284e-06,1.76574208297883e-05,1.13537394505928e-05,1.60979050862165e-05,1.24468273498343e-05,1.51356099302051e-05,1.29181173380378e-05,1.41411441379658e-05,1.19069667615564e-05,9.7680524243738e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323433288405,-39.6055127012826,-39.6055024980634,-39.6055093648097,-39.6055032777345,-39.6055070233531,-39.6055033085095,-39.6055052592563,-39.6055029182502,-39.6055038562461,-39.6055023684164,-39.6055029067655,-39.6055024581774,-39.6055044023593
1.74944444444444,-0.0114585876726057,2.48881260539665e-05,5.96461732395053e-06,2.02916470920789e-05,9.38332904345577e-06,1.76268526358226e-05,1.13340836705657e-05,1.60700365199464e-05,1.24252791446372e-05,1.51094070979836e-05,1.28957531420892e-05,1.41166627411702e-05,1.18863529662284e-05,9.75114165227314e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323383162312,-39.6055031632133,-39.6054929776572,-39.6054998325153,-39.6054937559773,-39.605497495111,-39.6054937866979,-39.6054957340671,-39.6054933971132,-39.6054943334847,-39.6054928482302,-39.6054933856468,-39.6054929378348,-39.6054948786505
1.74972222222222,-0.0114387496508404,2.48450404469977e-05,5.95429128686553e-06,2.02565187037601e-05,9.36708447577594e-06,1.75963373259994e-05,1.13144618972818e-05,1.60422161675963e-05,1.24037682201719e-05,1.50832495985757e-05,1.28734276383225e-05,1.40922236989405e-05,1.18657748357976e-05,9.73426013775622e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323333122853,-39.6054936416287,-39.6054834737052,-39.6054903166958,-39.6054842506768,-39.6054879833369,-39.6054842813431,-39.6054862253405,-39.6054838924317,-39.6054848271818,-39.6054833444978,-39.6054838809837,-39.6054834339463,-39.6054853714016
1.75,-0.011418945952874,2.4802029378945e-05,5.94398311487652e-06,2.02214510887272e-05,9.35086801221346e-06,1.75658748088655e-05,1.1294874071221e-05,1.60144439456041e-05,1.23822945115909e-05,1.50571373536907e-05,1.28511407608718e-05,1.40678269388474e-05,1.18452323081391e-05,9.71740783055385e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323283169878,-39.6054841365006,-39.6054739861792,-39.6054808173227,-39.6054747618045,-39.6054784880022,-39.6054747924166,-39.6054767330481,-39.6054744041774,-39.6054753373087,-39.605473857191,-39.6054743927476,-39.6054739464836,-39.6054758805844
1.75027777777778,-0.0113991765193836,2.47590927199242e-05,5.93369277699931e-06,2.01864441414342e-05,9.33467960521331e-06,1.7535464992502e-05,1.12753201340036e-05,1.59867197713745e-05,1.23608579549444e-05,1.50310702847761e-05,1.2828892442316e-05,1.40434723879821e-05,1.18247253216818e-05,9.70058467986281e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323233303239,-39.6054746478006,-39.6054645150507,-39.6054713343677,-39.6054652893321,-39.6054690090785,-39.6054653198901,-39.6054672571615,-39.6054649323219,-39.6054658638374,-39.6054643862815,-39.6054649209104,-39.6054644754185,-39.6054664061705
1.75055555555556,-0.011379441291149,2.4716230342787e-05,5.92342024262502e-06,2.01514977569914e-05,9.31851920523992e-06,1.75051077869206e-05,1.1255800027504e-05,1.59590435614058e-05,1.23394584856868e-05,1.50050483142855e-05,1.28066826159374e-05,1.40191599725797e-05,1.18042538154614e-05,9.68379063574284e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323183522786,-39.6054651755002,-39.6054550602915,-39.6054618678024,-39.6054558332313,-39.6054595465377,-39.6054558637353,-39.6054577976525,-39.605455476837,-39.6054564067394,-39.6054549317408,-39.6054554654438,-39.6054550207225,-39.6054569481315
1.75083333333333,-0.0113597402090518,2.4673442118156e-05,5.9131654803869e-06,2.01166118312921e-05,9.30238676459858e-06,1.74748031006665e-05,1.12363136926413e-05,1.59314152331919e-05,1.23180960400215e-05,1.49790713638008e-05,1.27845112152057e-05,1.39948896206677e-05,1.17838177272667e-05,9.667025647601e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32313382837,-39.6054557195711,-39.6054456218734,-39.6054524175986,-39.6054463934739,-39.6054501003513,-39.6054464239239,-39.6054483544927,-39.6054460376944,-39.6054469659864,-39.6054454935408,-39.6054460263194,-39.6054455823674,-39.6054475064393
1.75111111111111,-0.0113400732140756,2.46307279187456e-05,5.90292846018836e-06,2.00817862589319e-05,9.28628223466206e-06,1.74445508430557e-05,1.12168610713931e-05,1.59038347038544e-05,1.22967705537862e-05,1.49531393557853e-05,1.27623781740649e-05,1.39706612592058e-05,1.17634169966562e-05,9.65028966492013e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323084219844,-39.6054462799853,-39.6054361997681,-39.605442983728,-39.6054369700317,-39.6054406704913,-39.6054370004279,-39.605438927654,-39.6054366148659,-39.6054375415504,-39.6054360716533,-39.6054366035091,-39.6054361603252,-39.6054380810657
1.75138888888889,-0.0113204402473061,2.45880876167226e-05,5.89270915107998e-06,2.00470209359608e-05,9.27020556733743e-06,1.74143509232397e-05,1.1197442105281e-05,1.5876301890731e-05,1.22754819634154e-05,1.4927252212387e-05,1.27402834259285e-05,1.39464748153444e-05,1.17430515626277e-05,9.63358263818279e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323034697059,-39.6054368567144,-39.6054267939476,-39.6054335661625,-39.6054275628765,-39.6054312569294,-39.605427593219,-39.6054295171082,-39.6054272083234,-39.6054281334032,-39.6054266660502,-39.6054271969847,-39.6054267545675,-39.6054286719824
1.75166666666667,-0.0113008412499303,2.45455210832195e-05,5.88250752281739e-06,2.00123157585654e-05,9.25415671442009e-06,1.73842032508228e-05,1.11780567359749e-05,1.58488167117585e-05,1.22542302049607e-05,1.49014098564178e-05,1.27182269046822e-05,1.39223302168717e-05,1.17227213641398e-05,9.61690451653573e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322985259867,-39.6054274497303,-39.6054174043836,-39.605424164874,-39.6054181719802,-39.6054218596375,-39.6054182022691,-39.6054201228272,-39.6054178180387,-39.6054187415166,-39.6054172767033,-39.6054178067182,-39.6054173650664,-39.6054192791614
1.75194444444444,-0.0112812761632368,2.45030281917124e-05,5.8723235442993e-06,1.99776706223303e-05,9.23813562774526e-06,1.73541077355579e-05,1.1158704905832e-05,1.58213790842979e-05,1.22330152151138e-05,1.48756122103212e-05,1.26962085443481e-05,1.38982273908959e-05,1.17024263401819e-05,9.60025525049944e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322935908121,-39.6054180590049,-39.6054080310483,-39.6054147798343,-39.6054087973148,-39.6054124785876,-39.6054088275502,-39.605410744783,-39.6054084439839,-39.6054093658626,-39.6054079035846,-39.6054084326815,-39.6054079917938,-39.6054099025746
1.75222222222222,-0.0112617449286155,2.44606088150396e-05,5.86215718505836e-06,1.99430854246578e-05,9.22214225927816e-06,1.73240642873842e-05,1.11393865566915e-05,1.57939889261899e-05,1.22118369297008e-05,1.48498591962951e-05,1.26742282791391e-05,1.38741662665566e-05,1.16821664289683e-05,9.58363479042336e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322886641673,-39.6054086845102,-39.6053986739135,-39.6054054110154,-39.6053994388524,-39.6054031137516,-39.6053994690342,-39.6054013829475,-39.605399086131,-39.6054000064132,-39.6053985466662,-39.6053990748466,-39.6053986347216,-39.6054005421941
1.7525,-0.0112422474875574,2.44182628254687e-05,5.85200841496123e-06,1.99085600609298e-05,9.20617656132076e-06,1.72940728163866e-05,1.11201016305661e-05,1.57666461556413e-05,1.2190695285159e-05,1.48241507380974e-05,1.26522860427202e-05,1.38501467708726e-05,1.166194157107e-05,9.56704308636706e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322837460375,-39.6053993262181,-39.6053893329513,-39.6053960583894,-39.6053900965648,-39.6053937651015,-39.6053901266933,-39.6053920372927,-39.6053897444519,-39.6053906631405,-39.60538920592,-39.6053897331856,-39.605389293822,-39.6053911979918
1.75277777777778,-0.0112227837816545,2.4375990096603e-05,5.84187720339397e-06,1.98740944278927e-05,9.19023848651681e-06,1.72641332325643e-05,1.11008500697671e-05,1.57393506899501e-05,1.21695902188713e-05,1.47984867585436e-05,1.26303817692923e-05,1.38261688321938e-05,1.16417517061831e-05,9.55048008826504e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322788364082,-39.6053899841008,-39.6053800081339,-39.6053867219283,-39.6053807704243,-39.6053844326095,-39.6053808004996,-39.6053827077909,-39.6053804189188,-39.6053813360165,-39.6053798813182,-39.6053804076706,-39.6053799690671,-39.6053818699399
1.75305555555556,-0.0112033537525993,2.43337905014301e-05,5.83176351979692e-06,1.98396884226834e-05,9.1743279867027e-06,1.72342454463147e-05,1.10816318172923e-05,1.57121024481605e-05,1.214852166741e-05,1.47728671801698e-05,1.26085153939174e-05,1.38022323784269e-05,1.16215967724482e-05,9.5339457470627e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322739352646,-39.6053806581303,-39.6053706994334,-39.6053774016043,-39.6053714604029,-39.6053751162477,-39.6053714904251,-39.605373394414,-39.6053711095039,-39.6053720250134,-39.6053705728329,-39.6053710982736,-39.6053706604289,-39.6053725580105
1.75333333333333,-0.0111839573421853,2.42916639138733e-05,5.82166733477161e-06,1.98053419419625e-05,9.15844501372045e-06,1.72044093681718e-05,1.10624468151274e-05,1.56849013482921e-05,1.21274895673233e-05,1.47472919269501e-05,1.25866868504e-05,1.37783373378103e-05,1.16014767105928e-05,9.51744001285428e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322690425921,-39.6053713482787,-39.605361406822,-39.6053680973894,-39.605362166473,-39.6053658159882,-39.605362196442,-39.6053640971343,-39.6053618161792,-39.6053627301034,-39.6053612804363,-39.6053618049669,-39.6053613678797,-39.6053632621758
1.75361111111111,-0.0111645944923061,2.42496102078614e-05,5.81158861696466e-06,1.97710548826093e-05,9.14258952099221e-06,1.71746249087741e-05,1.1043295005536e-05,1.56577473086935e-05,1.21064938558896e-05,1.47217609216022e-05,1.25648960738933e-05,1.3754483639741e-05,1.15813914599631e-05,9.50096283647023e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322641583761,-39.6053620545183,-39.6053521302718,-39.605358809256,-39.6053528886066,-39.6053565318033,-39.6053529185227,-39.605354815924,-39.6053525389172,-39.6053534512587,-39.6053520041007,-39.6053525277228,-39.6053520913918,-39.6053539824079
1.75388888888889,-0.0111452651449556,2.42076292578548e-05,5.80152733699937e-06,1.97368271420364e-05,9.12676145971259e-06,1.71448919797782e-05,1.10241763310585e-05,1.56306402481352e-05,1.20855344707387e-05,1.46962740879331e-05,1.25431429984946e-05,1.37306712118232e-05,1.15613409603066e-05,9.48451416828075e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32259282602,-39.6053527768212,-39.6053428697553,-39.6053495371761,-39.6053436267761,-39.6053472636651,-39.6053436566394,-39.6053455507554,-39.60534327769,-39.6053441884515,-39.6053427437984,-39.6053432665135,-39.6053428309374,-39.6053447186793
1.75416666666667,-0.0111259692422278,2.41657209372678e-05,5.79148346469885e-06,1.97026586178952e-05,9.1109607836096e-06,1.71152104910962e-05,1.100509073491e-05,1.56035800856485e-05,1.20646113480551e-05,1.46708313496129e-05,1.25214275601144e-05,1.37068999828207e-05,1.15413251518336e-05,9.46809395911825e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322544152552,-39.6053435151599,-39.6053336252447,-39.6053402811223,-39.6053343809538,-39.6053380115462,-39.6053344107643,-39.6053363016008,-39.6053340324699,-39.6053349416543,-39.6053334995016,-39.6053340213114,-39.6053335864888,-39.6053354709622
1.75444444444444,-0.0111067067263167,2.41238851207671e-05,5.78145696997934e-06,1.96685492076969e-05,9.09518744477338e-06,1.70855803535808e-05,1.09860381594837e-05,1.55765667407637e-05,1.20437244256275e-05,1.46454326306943e-05,1.24997496930243e-05,1.36831698819485e-05,1.15213439742508e-05,9.45170215973002e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322495563212,-39.6053342695065,-39.6053243967125,-39.6053310410667,-39.6053251511122,-39.6053287754187,-39.60532518087,-39.6053270684325,-39.6053248032295,-39.6053257108394,-39.6053242711829,-39.6053247920888,-39.6053243580185,-39.605326239229
1.75472222222222,-0.0110874775395159,2.40821216832921e-05,5.77144782276295e-06,1.9634498809971e-05,9.07944139618469e-06,1.70560014791147e-05,1.0967018548018e-05,1.55496001313338e-05,1.20228736412286e-05,1.46200778549726e-05,1.24781093324257e-05,1.36594808375295e-05,1.15013973675251e-05,9.43533872147802e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322447057855,-39.6053250398336,-39.6053151841311,-39.6053218169819,-39.6053159372236,-39.6053195552552,-39.6053159669288,-39.6053178512231,-39.605315589941,-39.6053164959793,-39.6053150588145,-39.6053155788182,-39.6053151454988,-39.6053170234521
1.755,-0.0110682816242186,2.40404305000466e-05,5.76145599222467e-06,1.96005073217459e-05,9.06372259093926e-06,1.70264737792139e-05,1.09480318430413e-05,1.55226801774942e-05,1.20020589322705e-05,1.45947669460569e-05,1.24565064132727e-05,1.36358327787596e-05,1.14814852731801e-05,9.41900359501588e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322398636336,-39.6053158261134,-39.6053059874729,-39.6053126088402,-39.6053067392605,-39.605310351028,-39.6053067689132,-39.605308649945,-39.6053063925771,-39.6053072970463,-39.6053058623691,-39.6053063814721,-39.6053059489023,-39.6053078236041
1.75527777777778,-0.0110491189229173,2.39988114454506e-05,5.75148144958452e-06,1.95665746414758e-05,9.04803098157527e-06,1.69969971651806e-05,1.09290779883934e-05,1.54958067983609e-05,1.19812802359703e-05,1.45694998289948e-05,1.24349408709973e-05,1.36122256350651e-05,1.14616076306614e-05,9.40269673090219e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32235029851,-39.6053066283186,-39.6052968067104,-39.6053034166142,-39.6052975571955,-39.6053011627097,-39.6052975867958,-39.6052994645706,-39.6052972111101,-39.6052981140131,-39.605296681819,-39.6052972000229,-39.6052967682015,-39.6052986396573
1.75555555555556,-0.0110299893782039,2.39572643956047e-05,5.74152416424795e-06,1.95327006679627e-05,9.03236652102328e-06,1.69675715486497e-05,1.09101569270855e-05,1.54689799138052e-05,1.19605374900945e-05,1.45442764272698e-05,1.24134126410562e-05,1.35886593356664e-05,1.14417643797339e-05,9.38641808112788e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322302044233,-39.6052974464216,-39.6052876418164,-39.6052942402764,-39.6052883910011,-39.6052919902729,-39.6052884205491,-39.6052902950726,-39.6052880455128,-39.6052889468522,-39.605287517137,-39.6052880344433,-39.605287603369,-39.6052894715845
1.75583333333333,-0.0110108929327692,2.39157892258204e-05,5.73158410657768e-06,1.94988852997817e-05,9.01672916254016e-06,1.69381968417844e-05,1.08912686022385e-05,1.54421994428999e-05,1.19398306327933e-05,1.45190966657666e-05,1.23919216591367e-05,1.35651338097683e-05,1.14219554616384e-05,9.37016759656943e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322253873361,-39.605288280395,-39.6052784927633,-39.6052850797993,-39.6052792406499,-39.60528283369,-39.6052792701457,-39.6052811414235,-39.6052788957577,-39.6052797955361,-39.6052783682956,-39.6052788847059,-39.6052784543774,-39.6052803193581
1.75611111111111,-0.0109918295294029,2.38743858118946e-05,5.72166124687596e-06,1.9465128435357e-05,9.00111885935683e-06,1.69088729557551e-05,1.08724129574389e-05,1.54154653055671e-05,1.19191596022006e-05,1.44939604691914e-05,1.23704678607192e-05,1.35416489871e-05,1.14021808167471e-05,9.35394522837585e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32220578575,-39.6052791302114,-39.6052693595239,-39.6052759351557,-39.6052701061146,-39.6052736929339,-39.6052701355583,-39.605272003596,-39.6052697618174,-39.6052706600377,-39.6052692352675,-39.6052697507833,-39.6052693211993,-39.6052711829509
1.75638888888889,-0.0109727991109934,2.38330540297559e-05,5.71175555493741e-06,1.9431429974187e-05,8.9855355646493e-06,1.68795998029321e-05,1.08535899358204e-05,1.53887774224711e-05,1.18985243361407e-05,1.44688677620047e-05,1.23490511814547e-05,1.351820479657e-05,1.13824403870055e-05,9.33775092862899e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322157781256,-39.6052699958435,-39.6052602420708,-39.6052668063181,-39.6052609873679,-39.6052645679771,-39.6052610167596,-39.6052628815629,-39.6052606436647,-39.6052615403296,-39.6052601180254,-39.6052606326484,-39.6052602038075,-39.6052620623355
1.75666666666667,-0.0109538016205276,2.3791793754942e-05,5.70186700130287e-06,1.93977898148398e-05,8.96997923185588e-06,1.68503772966342e-05,1.08347994820271e-05,1.5362135712367e-05,1.18779247727467e-05,1.44438184692085e-05,1.23276715567513e-05,1.34948011691471e-05,1.13627341121191e-05,9.32158464791322e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322109859735,-39.6052608772639,-39.6052511403769,-39.6052576932594,-39.6052518843826,-39.6052554587925,-39.6052519137224,-39.6052537752968,-39.6052515412724,-39.6052524363845,-39.6052510165421,-39.6052515302737,-39.6052511021748,-39.6052529574848
1.75694444444444,-0.0109348370010909,2.37506048649879e-05,5.69199555717508e-06,1.93642078564145e-05,8.95444981396356e-06,1.68212053486285e-05,1.08160415387616e-05,1.53355400961388e-05,1.18573608502112e-05,1.44188125156825e-05,1.23063289235707e-05,1.34714380343142e-05,1.13430619333244e-05,9.30544633807385e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322062021046,-39.6052517744456,-39.6052420544149,-39.6052485959524,-39.6052427971315,-39.6052463653528,-39.6052428264194,-39.6052446847706,-39.6052424546132,-39.6052433481752,-39.6052419307904,-39.6052424436322,-39.6052420162739,-39.6052438683715
1.75722222222222,-0.0109159051958668,2.37094872363596e-05,5.68214119220785e-06,1.93306839984319e-05,8.93894726430209e-06,1.67920838720579e-05,1.07973160505197e-05,1.53089904941862e-05,1.1836832507385e-05,1.43938498261519e-05,1.22850232169048e-05,1.34481153224102e-05,1.13234237916986e-05,9.28933595098397e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322014265044,-39.6052426873612,-39.6052329841577,-39.6052395143697,-39.6052337255874,-39.6052372876308,-39.6052337548236,-39.6052356099571,-39.6052333836601,-39.6052342756747,-39.6052328607431,-39.6052333726966,-39.6052329460777,-39.6052347949685
1.7575,-0.0108970061481368,2.36684407447759e-05,5.67230387712989e-06,1.92972181403817e-05,8.92347153732868e-06,1.67630127794381e-05,1.07786229600418e-05,1.52824868270874e-05,1.18163396829901e-05,1.43689303264178e-05,1.22637543734625e-05,1.34248329625724e-05,1.13038196283726e-05,9.27325343843048e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321966591587,-39.6052336159836,-39.6052239295783,-39.6052304484843,-39.6052246697233,-39.6052282255995,-39.6052246989078,-39.6052265508292,-39.6052243283858,-39.6052252188557,-39.6052238063732,-39.60522431744,-39.6052238915591,-39.6052257372486
1.75777777777778,-0.0108781398012802,2.36274652685214e-05,5.66248358279844e-06,1.92638101819679e-05,8.90802258623981e-06,1.67339919834768e-05,1.07599622123931e-05,1.52560290151747e-05,1.17958823149156e-05,1.43440539414225e-05,1.22425223302375e-05,1.34015908857603e-05,1.12842493847003e-05,9.25719875202195e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321919000533,-39.6052245602857,-39.6052148906495,-39.6052213982692,-39.605215629512,-39.6052191792317,-39.605215658645,-39.6052175073598,-39.6052152887635,-39.6052161776913,-39.6052147676536,-39.6052152778351,-39.6052148526911,-39.6052166951849
1.75805555555556,-0.0108593060987742,2.35865606840893e-05,5.65268027923328e-06,1.92304600235395e-05,8.89260036499047e-06,1.67050213970143e-05,1.07413337511547e-05,1.52296169788758e-05,1.17754603417821e-05,1.43192205972262e-05,1.22213270231023e-05,1.33783890222189e-05,1.12647130022074e-05,9.2411718439666e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321871491739,-39.6052155202405,-39.6052058673443,-39.6052123636972,-39.6052066049266,-39.6052101485004,-39.6052066340081,-39.6052084795219,-39.605206264766,-39.6052071521544,-39.6052057445573,-39.6052062538552,-39.6052058294467,-39.6052076687502
1.75833333333333,-0.0108405049841933,2.35457268697663e-05,5.64289393730023e-06,1.91971675644124e-05,8.87720482701342e-06,1.66761009342065e-05,1.07227375212715e-05,1.52032506394734e-05,1.1755073703059e-05,1.4294430218876e-05,1.22001683874748e-05,1.33552273027197e-05,1.12452104225309e-05,9.22517266574038e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321824065064,-39.605206495821,-39.6051968596358,-39.6052033447415,-39.6051975959401,-39.6052011333787,-39.6051976249703,-39.6051994672886,-39.6051972563664,-39.6051981422181,-39.6051967370574,-39.6051972454731,-39.6051968217988,-39.6051986579177
1.75861111111111,-0.0108217364012096,2.35049637029672e-05,5.63312452781857e-06,1.91639327055476e-05,8.86183592585813e-06,1.66472305076606e-05,1.07041734668048e-05,1.51769299182746e-05,1.17347223370889e-05,1.42696827325599e-05,1.2179046361049e-05,1.33321056571676e-05,1.12257415863635e-05,9.20920117007978e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321776720365,-39.6051974870002,-39.6051878674972,-39.605194341375,-39.6051886025257,-39.6051921338396,-39.6051886315045,-39.6051904706329,-39.6051882635378,-39.6051891478555,-39.6051877451269,-39.605188252662,-39.6051878297207,-39.6051896626603
1.75888888888889,-0.0108030002935921,2.34642710610702e-05,5.62337202136406e-06,1.91307553468719e-05,8.8464936164113e-06,1.6618410031265e-05,1.06856415315573e-05,1.51506547363937e-05,1.17144061837125e-05,1.42449780636611e-05,1.21579608801058e-05,1.33090240167841e-05,1.12063064365871e-05,9.19325730845964e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321729457502,-39.6051884937511,-39.6051788909014,-39.6051853535708,-39.6051796246563,-39.6051831498562,-39.605179653584,-39.605181489528,-39.6051792862533,-39.6051801690396,-39.605178768739,-39.6051792753949,-39.6051788531854,-39.6051806829513
1.75916666666667,-0.0107842966052069,2.34236488222364e-05,5.61363638840529e-06,1.90976353903661e-05,8.83117785165488e-06,1.65896394183183e-05,1.06671416601425e-05,1.51244250146348e-05,1.16941251817002e-05,1.42203161384313e-05,1.21369118817207e-05,1.32859823129934e-05,1.11869049139658e-05,9.17734103338572e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321682276334,-39.605179516047,-39.6051699298218,-39.6051763813021,-39.6051706623053,-39.6051741814017,-39.6051706911819,-39.605172523947,-39.6051703244862,-39.6051712057437,-39.6051698078668,-39.6051703136452,-39.6051698921661,-39.6051717187639
1.75944444444444,-0.0107656252800171,2.33830968657783e-05,5.6039175995325e-06,1.90645727359563e-05,8.81588858689471e-06,1.65609185826776e-05,1.06486737972415e-05,1.50982406749031e-05,1.16738792700688e-05,1.41956968826506e-05,1.21158993036105e-05,1.32629804760838e-05,1.11675369605826e-05,9.16145229713785e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321635176719,-39.605170553861,-39.6051609842315,-39.6051674245422,-39.6051617154459,-39.6051652284494,-39.6051617442714,-39.6051635738631,-39.6051613782096,-39.6051622579409,-39.6051608624836,-39.605161367386,-39.6051609466361,-39.6051627700711
1.75972222222222,-0.0107469862620825,2.33426150694109e-05,5.59421562680826e-06,1.90315672841222e-05,8.80062577551284e-06,1.65322474386676e-05,1.0630237887719e-05,1.50721016381159e-05,1.16536683887663e-05,1.4171120223478e-05,1.20949230815763e-05,1.3240018437038e-05,1.11482025187375e-05,9.14559105239199e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321588158516,-39.6051616071663,-39.6051520541038,-39.6051584832642,-39.6051527840512,-39.6051562909723,-39.6051528128258,-39.6051546392496,-39.6051524473967,-39.6051533256047,-39.6051519325627,-39.6051524365905,-39.6051520165686,-39.6051538368464
1.76,-0.010728379495559,2.33022033122667e-05,5.58453044030189e-06,1.89986189364171e-05,8.78538937190562e-06,1.65036258998451e-05,1.0611833876993e-05,1.50460078269299e-05,1.16334924762781e-05,1.4146586086491e-05,1.2073983153038e-05,1.32170961273751e-05,1.11289015302759e-05,9.12975725168795e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321541221585,-39.6051526759362,-39.605143139412,-39.6051495574414,-39.6051438680946,-39.605147368944,-39.6051438968185,-39.6051457200798,-39.6051435320211,-39.6051444087082,-39.6051430180774,-39.6051435212322,-39.6051431019369,-39.6051449190629
1.76027777777778,-0.0107098049246995,2.32618614732974e-05,5.5748620113279e-06,1.8965727594136e-05,8.77017933062813e-06,1.64750538814769e-05,1.05934617084928e-05,1.50199591625496e-05,1.16133514724565e-05,1.41220943984874e-05,1.20530794560133e-05,1.31942134783468e-05,1.11096339369991e-05,9.11395084729842e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321494365787,-39.605143760144,-39.6051342401296,-39.6051406470471,-39.6051349675496,-39.6051384623376,-39.6051349962227,-39.605136816327,-39.6051346320559,-39.6051355072248,-39.605134119001,-39.6051346212843,-39.6051342027145,-39.6051360166941
1.76055555555556,-0.0106912624938525,2.32215894310443e-05,5.56521031047907e-06,1.89328931592446e-05,8.75499560628788e-06,1.64465312969691e-05,1.0575121328282e-05,1.49939555669767e-05,1.15932453169919e-05,1.40976450860438e-05,1.20322119272753e-05,1.31713704218083e-05,1.10903996817785e-05,9.09817179169015e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32144759098,-39.605134859763,-39.6051253562298,-39.6051317520548,-39.6051260823894,-39.6051295711267,-39.6051261110119,-39.6051279279647,-39.6051257474746,-39.6051266211279,-39.605125235307,-39.6051257367203,-39.6051253188747,-39.6051271297134
1.76083333333333,-0.0106727521474629,2.31813870655291e-05,5.55557530953216e-06,1.89001155321989e-05,8.73983815296141e-06,1.64180580612585e-05,1.05568126813803e-05,1.49679969625679e-05,1.15731739496782e-05,1.40732380760356e-05,1.20113805045362e-05,1.31485668886693e-05,1.10711987066044e-05,9.08242003778017e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321400897025,-39.6051259747668,-39.6051164876863,-39.6051228724379,-39.6051172125877,-39.6051206952845,-39.6051172411596,-39.6051190549664,-39.6051168782507,-39.605117750391,-39.6051163669688,-39.6051168675136,-39.6051164503909,-39.6051182580943
1.76111111111111,-0.0106542738300712,2.31412542555465e-05,5.5459569792463e-06,1.88673946159351e-05,8.72470692553724e-06,1.63896340889272e-05,1.05385357123351e-05,1.49420832710894e-05,1.1553137310819e-05,1.40488732953956e-05,1.19905851248015e-05,1.31258028108633e-05,1.10520309547964e-05,9.06669553824229e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321354283783,-39.6051171051287,-39.6051076344724,-39.6051140081698,-39.6051083581177,-39.6051118347847,-39.6051083866392,-39.6051101973054,-39.6051080243576,-39.6051088949877,-39.60510751396,-39.6051080136378,-39.6051075972368,-39.6051094018101
1.76138888888889,-0.0106358274863139,2.31011908819641e-05,5.53635529116363e-06,1.88347303120556e-05,8.70960187841065e-06,1.63612592950706e-05,1.05202903671712e-05,1.49162144149686e-05,1.15331353404523e-05,1.40245506704141e-05,1.19698257265513e-05,1.31030781203303e-05,1.10328963681965e-05,9.05099824608345e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321307751114,-39.6051082508222,-39.6050987965617,-39.6051051592241,-39.6050995189532,-39.6051029896006,-39.6050995474243,-39.6051013549553,-39.6050991857689,-39.6051000548913,-39.605098676254,-39.6050991750664,-39.6050987593857,-39.6051005608344
1.76166666666667,-0.0106174130609227,2.3061196824678e-05,5.52677021633484e-06,1.88021225223378e-05,8.69452296636664e-06,1.63329335945917e-05,1.05020765902113e-05,1.48903903175018e-05,1.15131679779467e-05,1.40002701289259e-05,1.19491022475293e-05,1.30803927486784e-05,1.10137948892289e-05,9.03532811484915e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32126129888,-39.605099411821,-39.6050899739278,-39.6050963255742,-39.6050906950676,-39.605094159706,-39.6050907234885,-39.6050925278897,-39.6050903624583,-39.6050912300755,-39.6050898538246,-39.6050903517729,-39.6050899368114,-39.605091735141
1.76194444444444,-0.0105990304987248,2.30212719629741e-05,5.51720172597213e-06,1.8769571149835e-05,8.67947014419386e-06,1.63046569024528e-05,1.04838943270642e-05,1.48646109014856e-05,1.14932351639957e-05,1.39760315982138e-05,1.19284146251656e-05,1.3057746628049e-05,1.09947264611069e-05,9.01968509654943e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321214926941,-39.6050905880985,-39.6050811665444,-39.6050875071939,-39.6050818864347,-39.6050853450745,-39.6050819148053,-39.6050837160823,-39.6050815543992,-39.605082420514,-39.6050810466452,-39.605081543731,-39.6050811294875,-39.6050829247032
1.76222222222222,-0.0105806797446428,2.29814161782348e-05,5.50764979078521e-06,1.87370760962731e-05,8.66444336771054e-06,1.62764291348171e-05,1.04657435233084e-05,1.48388760883962e-05,1.14733368391897e-05,1.39518350053666e-05,1.19077627979552e-05,1.30351396908364e-05,1.09756910269066e-05,9.00406914521377e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32116863516,-39.6050817796284,-39.6050723743852,-39.6050787040568,-39.6050730930281,-39.6050765456796,-39.6050731213487,-39.6050749195067,-39.6050727615656,-39.6050736261804,-39.6050722546896,-39.6050727509145,-39.6050723373877,-39.605074129495
1.7625,-0.0105623607436939,2.29416293503479e-05,5.4981143830343e-06,1.8704637264993e-05,8.64944259069118e-06,1.62482502061711e-05,1.04476241252278e-05,1.48131858018654e-05,1.14534729430989e-05,1.39276802784323e-05,1.18871467035626e-05,1.30125718692013e-05,1.09566885293277e-05,8.98848021357237e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321122423397,-39.6050729863844,-39.6050635974238,-39.6050699161366,-39.6050643148216,-39.6050677614951,-39.6050643430921,-39.6050661381366,-39.6050639839309,-39.6050648470485,-39.6050634779316,-39.605063973297,-39.6050635604856,-39.6050653494899
1.76277777777778,-0.0105440734409905,2.2901911360556e-05,5.48859547375383e-06,1.86722545586539e-05,8.63446776885791e-06,1.62201200321772e-05,1.04295360786129e-05,1.47875399644783e-05,1.14336434167258e-05,1.39035673440643e-05,1.18665662809437e-05,1.29900430958045e-05,1.09377189112811e-05,8.97291825501047e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321076291514,-39.6050642083403,-39.6050548356341,-39.6050611434069,-39.6050555517888,-39.6050589924948,-39.6050555800094,-39.6050573719458,-39.6050552214691,-39.605056083092,-39.6050547163449,-39.6050552108522,-39.6050547987551,-39.6050565846617
1.76305555555556,-0.0105258177817396,2.28622620898384e-05,5.47909303443453e-06,1.86399278805111e-05,8.61951885715239e-06,1.61920385288514e-05,1.0411479328388e-05,1.47619385000416e-05,1.14138482008472e-05,1.38794961305381e-05,1.18460214674395e-05,1.29675533030178e-05,1.09187821162452e-05,8.95738322298761e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321030239375,-39.6050554454697,-39.6050460889899,-39.6050523858417,-39.6050468039037,-39.6050502386524,-39.6050468320745,-39.6050486209081,-39.605046474154,-39.6050473342847,-39.6050459699033,-39.6050464635541,-39.60504605217,-39.6050478349843
1.76333333333333,-0.0105075937112429,2.28226814194964e-05,5.46960703665212e-06,1.86076571333307e-05,8.60459581085732e-06,1.6164005612126e-05,1.03934538209514e-05,1.47363813314101e-05,1.13940872355867e-05,1.38554665662305e-05,1.18255122017219e-05,1.29451024228764e-05,1.08998780877679e-05,8.94187507071764e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320984266841,-39.6050466977466,-39.605037357465,-39.6050436434147,-39.6050380711401,-39.6050414999419,-39.6050380992611,-39.6050398849974,-39.6050377419593,-39.6050386006005,-39.6050372385808,-39.6050377313765,-39.6050373207041,-39.6050391004315
1.76361111111111,-0.0104894011748961,2.27831692310685e-05,5.46013745161741e-06,1.85754422205667e-05,8.58969858523121e-06,1.6136021197783e-05,1.03754595025241e-05,1.47108683826479e-05,1.13743604615737e-05,1.3831478579099e-05,1.18050384228229e-05,1.29226903886518e-05,1.08810067682952e-05,8.92639375179126e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320938373774,-39.6050379651447,-39.6050286410333,-39.6050349160998,-39.6050293534718,-39.605032776337,-39.6050293815432,-39.6050311641875,-39.6050290248591,-39.6050298820133,-39.6050285223511,-39.6050290142933,-39.6050286043314,-39.6050303809772
1.76388888888889,-0.0104712401181896,2.27437254055465e-05,5.45068425195871e-06,1.85432830455753e-05,8.5748271354015e-06,1.61080852019678e-05,1.03574963189933e-05,1.46853995772409e-05,1.13546678199752e-05,1.3807532096831e-05,1.17846000695541e-05,1.29003171328865e-05,1.08621681018025e-05,8.9109392202363e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320892560039,-39.605029247638,-39.6050199396689,-39.6050262038709,-39.605020650873,-39.6050240678117,-39.6050206788948,-39.6050224584523,-39.6050203228272,-39.6050211784971,-39.6050198211883,-39.6050203122784,-39.6050199030258,-39.6050216765953
1.76416666666667,-0.0104531104867075,2.27043498248805e-05,5.4412474085396e-06,1.85111795122675e-05,8.55998141730059e-06,1.60801975414939e-05,1.03395642166254e-05,1.46599748379376e-05,1.13350092522547e-05,1.37836270475708e-05,1.17641970805246e-05,1.28779825887302e-05,1.08433620319048e-05,8.89551142979805e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320846825497,-39.6050205452005,-39.6050112533457,-39.6050175067021,-39.6050119633174,-39.6050153743401,-39.6050119912898,-39.605013767766,-39.6050116358377,-39.6050124900258,-39.6050111350664,-39.6050116253059,-39.6050112167613,-39.6050129872599
1.76444444444444,-0.010435012226128,2.26650423712897e-05,5.4318268935048e-06,1.84791315243239e-05,8.54516138580547e-06,1.60523581327824e-05,1.03216631411806e-05,1.46345940889999e-05,1.13153846994851e-05,1.37597633598412e-05,1.1743829394103e-05,1.28556866896344e-05,1.08245885020328e-05,8.88011033394975e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320801170012,-39.6050118578061,-39.6050025820377,-39.6050088245673,-39.6050032907793,-39.6050066958961,-39.6050033187022,-39.6050050921025,-39.6050029638647,-39.6050038165735,-39.6050024639594,-39.6050029533497,-39.6050025455121,-39.605004312945
1.76472222222222,-0.0104169452822228,2.26258029274522e-05,5.42242267833695e-06,1.84471389856897e-05,8.53036699721541e-06,1.60245668916048e-05,1.0303793039232e-05,1.46092572554395e-05,1.12957941022594e-05,1.37359409620913e-05,1.17234969498771e-05,1.28334293681885e-05,1.080584745611e-05,8.86473588652837e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320755593448,-39.6050031854288,-39.6049939257191,-39.6050001574406,-39.6049946332327,-39.6049980324538,-39.6049946611063,-39.6049964314359,-39.6049943068821,-39.6049951581142,-39.6049938078415,-39.6049942963841,-39.604993889252,-39.6049956536246
1.765,-0.0103989096008575,2.25866313755807e-05,5.413034735248e-06,1.84152018007418e-05,8.51559820664603e-06,1.59968237351576e-05,1.02859538582925e-05,1.45839642596014e-05,1.12762374025772e-05,1.37121597831553e-05,1.17031996866373e-05,1.28112105582553e-05,1.07871388380608e-05,8.84938804148403e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320710095669,-39.6049945280429,-39.604985284364,-39.604991505296,-39.6049859906516,-39.6049893839872,-39.604986018476,-39.6049877857402,-39.6049856648642,-39.6049865146222,-39.6049851666866,-39.6049856543831,-39.6049852479554,-39.604987009273
1.76527777777778,-0.0103809051279908,2.2547527598203e-05,5.40366303573414e-06,1.83833198735552e-05,8.50085496962872e-06,1.59691285808917e-05,1.02681455437125e-05,1.45587150267125e-05,1.12567145419477e-05,1.36884197519823e-05,1.16829375430888e-05,1.27890301933751e-05,1.07684625911645e-05,8.83406675295589e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320664676538,-39.6049858856223,-39.6049766579465,-39.6049828681078,-39.6049773630103,-39.6049807504707,-39.6049773907856,-39.6049791549898,-39.6049770377851,-39.6049778860715,-39.6049765404691,-39.6049770273208,-39.6049766215963,-39.6049783798642
1.76555555555556,-0.010362931809675,2.25084914784721e-05,5.39430755165622e-06,1.835149310873e-05,8.48613724300312e-06,1.59414813453701e-05,1.02503680419768e-05,1.45335094812282e-05,1.12372254610345e-05,1.36647207973897e-05,1.16627104595629e-05,1.27668882061785e-05,1.07498186605039e-05,8.81877197470146e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32061933592,-39.6049772581413,-39.6049680464409,-39.6049742458501,-39.6049687502831,-39.6049721318783,-39.6049687780093,-39.6049705391587,-39.604968425619,-39.6049692724364,-39.6049679291632,-39.6049684151716,-39.6049680101491,-39.6049697653724
1.76583333333333,-0.0103449895920551,2.24695228987168e-05,5.38496825520219e-06,1.83197214112737e-05,8.47144498218104e-06,1.59138819452213e-05,1.02326213012573e-05,1.45083475476923e-05,1.12177701014274e-05,1.36410628480385e-05,1.16425183748448e-05,1.27447845315134e-05,1.07312069896923e-05,8.8035036611125e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32057407368,-39.6049686455741,-39.6049594498215,-39.6049656384972,-39.6049601524441,-39.6049635281844,-39.6049601801214,-39.6049619382213,-39.6049598283403,-39.6049606736911,-39.604959332743,-39.6049598179096,-39.6049594135879,-39.604961165772
1.76611111111111,-0.0103270784213693,2.24306217435091e-05,5.37564511844552e-06,1.82880046855409e-05,8.45677814261159e-06,1.58863302986903e-05,1.02149052671658e-05,1.44832291502075e-05,1.11983484054185e-05,1.36174458329926e-05,1.16223612283381e-05,1.27227191023541e-05,1.07126275230719e-05,8.78826176693892e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320528889682,-39.604960047895,-39.6049508680625,-39.6049570460233,-39.6049515694677,-39.6049549393631,-39.6049515970961,-39.6049533521519,-39.6049512459231,-39.60495208981,-39.604950751183,-39.6049512355092,-39.6049508318871,-39.6049525810373
1.76638888888889,-0.0103091982439485,2.23917878947296e-05,5.36633811319847e-06,1.82563428363172e-05,8.44213668166868e-06,1.58588263228954e-05,1.01972198864723e-05,1.4458154213847e-05,1.11789603151533e-05,1.35938696819565e-05,1.16022389597337e-05,1.27006918524499e-05,1.06940802051796e-05,8.77304624585136e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320483783791,-39.6049514650782,-39.6049423011383,-39.6049484684028,-39.6049430013282,-39.604946365389,-39.6049430289079,-39.6049447809247,-39.6049426783419,-39.6049435207674,-39.6049421844575,-39.6049426679448,-39.604942265021,-39.6049440111425
1.76666666666667,-0.0102913490062161,2.23530212371091e-05,5.35704721169727e-06,1.82247357688945e-05,8.42752055414334e-06,1.58313699356597e-05,1.01795651070063e-05,1.44331226633095e-05,1.11596057719782e-05,1.35703343240324e-05,1.1582151509323e-05,1.26787027161722e-05,1.06755649802877e-05,8.75785705207976e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320438755873,-39.6049428970981,-39.6049337490234,-39.60493990561,-39.6049344480001,-39.6049378062362,-39.6049344755311,-39.6049362245142,-39.6049341255711,-39.6049349665378,-39.6049336325409,-39.6049341151908,-39.604933712964,-39.6049354560621
1.76694444444444,-0.0102735306546882,2.23143216544339e-05,5.34777238626955e-06,1.81931833886163e-05,8.41292971721733e-06,1.5803961054585e-05,1.01619408748457e-05,1.44081344237994e-05,1.11402847180005e-05,1.3546839688947e-05,1.1562098816733e-05,1.26567516275866e-05,1.06570817923002e-05,8.74269414051802e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320393805792,-39.6049343439292,-39.6049252116921,-39.6049313576193,-39.6049259094577,-39.6049292618793,-39.6049259369401,-39.6049276828948,-39.6049255875851,-39.6049264270954,-39.6049250954076,-39.6049255772215,-39.6049251756907,-39.6049269157705
1.76722222222222,-0.010255743135973,2.22756890307199e-05,5.33851360892002e-06,1.81616856019197e-05,8.39836412624138e-06,1.57765995973511e-05,1.01443471379257e-05,1.43831894207271e-05,1.11209970952301e-05,1.3523385705873e-05,1.15420808212603e-05,1.26348385209689e-05,1.06386305866147e-05,8.72755746573952e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320348933415,-39.6049258055458,-39.604916689119,-39.6049228244053,-39.6049173856755,-39.6049207322927,-39.6049174131094,-39.604919156041,-39.6049170643584,-39.6049179024149,-39.6049165730321,-39.6049170540114,-39.6049166531754,-39.6049183902423
1.7675,-0.0102379863967709,2.22371232503794e-05,5.3292708521619e-06,1.813024231319e-05,8.38382373817607e-06,1.57492854820939e-05,1.01267838439682e-05,1.43582875788374e-05,1.11017428457034e-05,1.34999723049728e-05,1.1522097463208e-05,1.26129633308854e-05,1.06202113081857e-05,8.71244698222283e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320304138607,-39.6049172819225,-39.6049081812786,-39.6049143059423,-39.6049088766282,-39.6049122174509,-39.6049089040137,-39.6049106439273,-39.6049085558656,-39.6049093924707,-39.604908065389,-39.6049085455352,-39.6049081453927,-39.6049098794518
1.76777777777778,-0.0102202603838742,2.21986241977176e-05,5.32004408794305e-06,1.80988534285094e-05,8.36930850964854e-06,1.572201862667e-05,1.01092509397787e-05,1.43334288241452e-05,1.1082521911681e-05,1.34765994159239e-05,1.15021486826939e-05,1.25911259913759e-05,1.06018239012353e-05,8.69736264500313e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320259421235,-39.6049087730337,-39.6048996881455,-39.604905802205,-39.6049003822902,-39.6049037173285,-39.6049004096274,-39.6049021465282,-39.6049000620811,-39.6049008972374,-39.6048995724528,-39.6049000517674,-39.6048996523172,-39.6049013833737
1.76805555555556,-0.0102025650441671,2.2160191757412e-05,5.31083328872266e-06,1.80675188540964e-05,8.35481839655597e-06,1.5694798950058e-05,1.00917483731798e-05,1.4308613081496e-05,1.10633342359055e-05,1.34532669686661e-05,1.14822344199579e-05,1.25693264372399e-05,1.05834683108225e-05,8.68230440825633e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320214781165,-39.6049002788541,-39.6048912096942,-39.604897313168,-39.6048919026362,-39.6048952319001,-39.6048919299251,-39.6048936638185,-39.6048915829797,-39.6048924166896,-39.6048910941982,-39.6048915726826,-39.6048911739235,-39.6048929019826
1.76833333333333,-0.0101849003246254,2.2121825813847e-05,5.30163842737398e-06,1.8036238496515e-05,8.34035335533191e-06,1.56676263706791e-05,1.00742760908954e-05,1.42838402768248e-05,1.10441797613041e-05,1.34299748934065e-05,1.14623546155066e-05,1.25475646034567e-05,1.05651444813957e-05,8.66727222767661e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320170218264,-39.6048917993583,-39.6048827458995,-39.6048888388057,-39.6048834376409,-39.6048867611403,-39.6048834648816,-39.6048851957726,-39.6048831185359,-39.6048839508021,-39.6048826305998,-39.6048831082554,-39.6048827101862,-39.6048844352532
1.76861111111111,-0.0101672661723166,2.20835262523964e-05,5.2924594758367e-06,1.80050122613923e-05,8.32591334345311e-06,1.56405008068143e-05,1.00568340411747e-05,1.42591103355677e-05,1.10250584298803e-05,1.34067231205571e-05,1.14425092099357e-05,1.2525840424213e-05,1.0546852358632e-05,8.65226605801668e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320125732397,-39.6048833345208,-39.604874296736,-39.6048803790931,-39.6048749872788,-39.6048783050239,-39.6048750144714,-39.6048767423654,-39.6048746687245,-39.6048754995494,-39.6048741816323,-39.6048746584605,-39.6048742610801,-39.6048759831601
1.76888888888889,-0.0101496625343992,2.20452929589103e-05,5.28329640658228e-06,1.79738400553983e-05,8.31149831711468e-06,1.56134221772846e-05,1.0039422171984e-05,1.42344231838971e-05,1.10059701847159e-05,1.33835115800897e-05,1.14226981428642e-05,1.25041538350682e-05,1.05285918877394e-05,8.63728585404126e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320081323434,-39.6048748843165,-39.6048658621786,-39.6048719340047,-39.6048665515249,-39.6048698635254,-39.6048665786695,-39.6048683035716,-39.6048662335203,-39.6048670629064,-39.6048657472706,-39.6048662232728,-39.60486582658,-39.6048675456781
1.76916666666667,-0.0101320893581231,2.20071258179476e-05,5.27414919235378e-06,1.79427217852527e-05,8.29710823348172e-06,1.55863904009437e-05,1.00220404305531e-05,1.42097787483887e-05,1.09869149684272e-05,1.33603402024451e-05,1.14029213556502e-05,1.24825047708178e-05,1.05103630137286e-05,8.62233157086875e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32003699124,-39.6048664487201,-39.6048574422019,-39.6048635035153,-39.6048581303538,-39.6048614366199,-39.6048581574505,-39.6048598793658,-39.604857812898,-39.6048586408478,-39.6048573274893,-39.604857802667,-39.6048574066605,-39.604859122782
1.76944444444444,-0.0101145465908293,2.19690247163602e-05,5.26501780560996e-06,1.79116573574594e-05,8.28274304951311e-06,1.55594053963971e-05,1.00046887656812e-05,1.41851769546234e-05,1.09678927236994e-05,1.33372089178962e-05,1.13831787896684e-05,1.24608931658982e-05,1.04921656823683e-05,8.60740316415127e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319992735683,-39.6048580277063,-39.6048490367809,-39.6048550875998,-39.6048497237404,-39.6048530242819,-39.6048497507893,-39.6048514697231,-39.6048494068325,-39.6048502333484,-39.6048489222633,-39.604849396618,-39.6048490012966,-39.6048507144466
1.76972222222222,-0.0100970341799496,2.19309895387403e-05,5.25590221946165e-06,1.78806466787882e-05,8.26840272163821e-06,1.55324670836328e-05,9.98736712435583e-06,1.41606177289495e-05,1.09489033942884e-05,1.33141176576517e-05,1.13634703847595e-05,1.2439318956591e-05,1.0473999838932e-05,8.59250058866407e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319948556631,-39.6048496212501,-39.6048406458905,-39.6048466862329,-39.6048413316596,-39.6048446264864,-39.6048413586608,-39.6048430746182,-39.6048410152986,-39.6048418403831,-39.6048405315675,-39.6048410051006,-39.6048406104632,-39.6048423206468
1.77,-0.0100795520730064,2.1893020171286e-05,5.24680240619812e-06,1.78496896566712e-05,8.25408720744285e-06,1.55055753811948e-05,9.97007545576261e-06,1.4136100998245e-05,1.09299469224469e-05,1.32910663520714e-05,1.13437960822487e-05,1.24177820781677e-05,1.04558654287248e-05,8.57762379981274e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319904453952,-39.6048412293262,-39.6048322695054,-39.6048382993897,-39.6048329540864,-39.6048362432083,-39.6048329810399,-39.604834694026,-39.6048326382712,-39.604833461927,-39.6048321553768,-39.6048326280897,-39.6048322341351,-39.6048339413574
1.77027777777778,-0.0100621002176127,2.18551165008651e-05,5.23771833884118e-06,1.78187861986103e-05,8.23979646371387e-06,1.54787302088682e-05,9.95281370651615e-06,1.41116266885318e-05,1.09110232522539e-05,1.32680549330917e-05,1.13241558231114e-05,1.23962824650058e-05,1.04377623980409e-05,8.56277275304875e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319860427515,-39.6048328519096,-39.6048239076008,-39.6048299270449,-39.6048245909956,-39.6048278744226,-39.6048246179015,-39.6048263279215,-39.6048242757254,-39.6048250979548,-39.6048237936662,-39.6048242655603,-39.6048238722874,-39.6048255765535
1.77055555555556,-0.0100446785614722,2.18172784139088e-05,5.22864998934004e-06,1.77879362116724e-05,8.22553044808278e-06,1.54519314858458e-05,9.93558182641329e-06,1.40871947265161e-05,1.08921323261532e-05,1.32450833307202e-05,1.13045495488894e-05,1.23748200535761e-05,1.0419690692083e-05,8.547947404413e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319816477187,-39.6048244889753,-39.6048155601516,-39.6048215691736,-39.6048162423623,-39.6048195201042,-39.6048162692208,-39.6048179762797,-39.6048159276362,-39.6048167484416,-39.6048154464107,-39.6048159174874,-39.604815524895,-39.6048172262101
1.77083333333333,-0.0100272870523783,2.17795057964725e-05,5.21959733139026e-06,1.77571396037021e-05,8.21128911701541e-06,1.54251791319417e-05,9.91837976318603e-06,1.40628050389551e-05,1.0873274088084e-05,1.32221514771399e-05,1.12849772003433e-05,1.23533947795498e-05,1.04016502567207e-05,8.53314770847029e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319772602837,-39.6048161404983,-39.6048072271329,-39.6048132257509,-39.6048079081615,-39.6048111802282,-39.6048079349726,-39.6048096390757,-39.6048075939786,-39.6048084133625,-39.6048071135854,-39.6048075838461,-39.6048071919329,-39.6048088903022
1.77111111111111,-0.0100099256382151,2.17417985358568e-05,5.21056033776771e-06,1.77263962824304e-05,8.19707242840809e-06,1.53984730674009e-05,9.90120746611782e-06,1.40384575527548e-05,1.08544484809311e-05,1.31992593026588e-05,1.12654387186249e-05,1.23320065783635e-05,1.03836410386412e-05,8.51837362184256e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319728804335,-39.6048078064535,-39.6047989085198,-39.6048048967517,-39.6047995883683,-39.6048028547696,-39.6047996151321,-39.6048013162845,-39.6047992747276,-39.6048000926925,-39.6047987951653,-39.6047992646115,-39.6047988733764,-39.6048005688049
1.77138888888889,-0.00999259426695624,2.17041565189692e-05,5.20153898086785e-06,1.76957061551892e-05,8.18288033943848e-06,1.53718132128593e-05,9.88406488227663e-06,1.40141521953048e-05,1.08356554489176e-05,1.31764067391626e-05,1.12459340455796e-05,1.23106553859321e-05,1.03656629830209e-05,8.50362510005859e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319685081548,-39.6047994868162,-39.6047906042873,-39.6047965821512,-39.6047912829579,-39.6047945437036,-39.6047913096745,-39.6047930078812,-39.6047909698585,-39.6047917864069,-39.6047904911256,-39.6047909597587,-39.6047905692005,-39.6047922616933
1.77166666666667,-0.00997529288666522,2.16665796330976e-05,5.1925332341112e-06,1.76650691306402e-05,8.16871280725628e-06,1.53451994871849e-05,9.86695196116348e-06,1.3989888893772e-05,1.08168949355301e-05,1.31535937179794e-05,1.12264631227692e-05,1.22893411385556e-05,1.03477160363205e-05,8.48890209858778e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319641434348,-39.6047911815615,-39.6047823144108,-39.6047882819245,-39.6047829919055,-39.6047862470053,-39.6047830185749,-39.6047847138411,-39.6047826793463,-39.6047834944806,-39.6047822014415,-39.6047826692628,-39.6047822793804,-39.6047839689425
1.77194444444444,-0.00995802144549524,2.16290677657534e-05,5.18354307068354e-06,1.7634485116104e-05,8.15456979039078e-06,1.53186318111983e-05,9.84986865105894e-06,1.39656675755172e-05,1.07981668848642e-05,1.31308201707483e-05,1.12070258917488e-05,1.22680637723725e-05,1.03298001452408e-05,8.47420457318054e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319597862602,-39.6047828906644,-39.6047740388654,-39.6047799960469,-39.6047747151862,-39.6047779646499,-39.6047747418085,-39.6047764341393,-39.6047744031664,-39.6047752168891,-39.6047739260882,-39.6047743930992,-39.6047740038914,-39.6047756905279
1.77222222222222,-0.00994077989168898,2.15916208041943e-05,5.1745684631087e-06,1.76039540209221e-05,8.140451245759e-06,1.52921101051918e-05,9.83281490162203e-06,1.39414881676845e-05,1.07794712407392e-05,1.31080860293296e-05,1.11876222941134e-05,1.22468232236634e-05,1.03119152552806e-05,8.45953248005169e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319554366181,-39.6047746141004,-39.6047657776264,-39.6047717244935,-39.6047664527753,-39.6047696966127,-39.6047664793507,-39.604768168751,-39.604766141294,-39.6047669536075,-39.6047656650409,-39.604766131243,-39.6047657427086,-39.6047674264247
1.7725,-0.00992356817357832,2.15542386359171e-05,5.16560938471942e-06,1.75734757533974e-05,8.12635713144181e-06,1.52656342895475e-05,9.81579066151253e-06,1.39173505976486e-05,1.0760807946158e-05,1.30853912258081e-05,1.11682522722072e-05,1.22256194287244e-05,1.02940613130732e-05,8.44488577531882e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319510944956,-39.6047663518445,-39.6047575306691,-39.6047634672397,-39.6047582046481,-39.604761442869,-39.6047582311766,-39.6047599176517,-39.6047578937044,-39.6047587046111,-39.604757418275,-39.6047578836696,-39.6047574958075,-39.6047591766081
1.77277777777778,-0.0099063862395845,2.15169211506957e-05,5.15666580879689e-06,1.75430502219015e-05,8.11228740485124e-06,1.5239204285035e-05,9.79879587902695e-06,1.38932547936087e-05,1.07421769461853e-05,1.30627356918591e-05,1.11489157679452e-05,1.22044523241766e-05,1.02762382647545e-05,8.43026441543922e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319467598795,-39.6047581038721,-39.6047492979688,-39.6047552242608,-39.6047499707801,-39.604753203394,-39.6047499972617,-39.6047516808166,-39.604749660373,-39.6047504698753,-39.6047491857659,-39.6047496503543,-39.6047492631633,-39.6047509410535
1.77305555555556,-0.00988923403821765,2.14796682350785e-05,5.14773770858323e-06,1.75126773358876e-05,8.09824202357911e-06,1.52128200128879e-05,9.78183050404837e-06,1.38692006831086e-05,1.07235781841546e-05,1.30401193598706e-05,1.11296127231239e-05,1.21833218465567e-05,1.02584460570898e-05,8.41566835590621e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31942432757,-39.6047498701587,-39.604741079501,-39.604746995532,-39.6047417511464,-39.6047449781633,-39.6047417775814,-39.6047434582211,-39.604741441275,-39.6047422493755,-39.6047409674889,-39.6047414312726,-39.6047410447515,-39.6047427197363
1.77333333333333,-0.00987211151807674,2.14424797774279e-05,5.13882505694514e-06,1.74823570044766e-05,8.08422094592856e-06,1.51864813936908e-05,9.76489448511659e-06,1.38451881941277e-05,1.07050116048631e-05,1.3017542162015e-05,1.11103430803654e-05,1.21622279325231e-05,1.02406846377169e-05,8.40109755282571e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319381131151,-39.6047416506794,-39.604732875241,-39.604738781029,-39.6047335457227,-39.6047367671521,-39.6047335721111,-39.6047352498406,-39.6047332363861,-39.6047340430871,-39.6047327634194,-39.6047332263998,-39.6047328405475,-39.604734512632
1.77361111111111,-0.00985501862784954,2.14053556676024e-05,5.12992782715241e-06,1.74520891359737e-05,8.07022413000609e-06,1.51601883482729e-05,9.74798777177492e-06,1.3821217254369e-05,1.06864771533961e-05,1.29950040308243e-05,1.10911067811068e-05,1.21411705182171e-05,1.02229539529438e-05,8.38655196329988e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31933800941,-39.6047334454099,-39.6047246851644,-39.604730580727,-39.6047253544844,-39.604728570336,-39.6047253808262,-39.6047270556506,-39.6047250456817,-39.6047258509856,-39.604724573533,-39.6047250357114,-39.6047246505268,-39.604726319716
1.77388888888889,-0.0098379553163123,2.13682957929148e-05,5.1210459931598e-06,1.74218736402351e-05,8.05625153387457e-06,1.51339407985313e-05,9.73111031313589e-06,1.37972877926156e-05,1.0667974772736e-05,1.29725048983675e-05,1.10719037684516e-05,1.21201495415887e-05,1.02052539494925e-05,8.37203154343513e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319294962216,-39.6047252543256,-39.6047165092468,-39.6047223946016,-39.604717177407,-39.6047203876904,-39.6047172037023,-39.6047188756266,-39.6047168691372,-39.6047176730465,-39.6047163978051,-39.604716859183,-39.6047164746648,-39.6047181409637
1.77416666666667,-0.00982092153232973,2.13313000428193e-05,5.11217952813299e-06,1.73917104261792e-05,8.04230311559889e-06,1.51077386653078e-05,9.71426205877287e-06,1.3773399737219e-05,1.06495044088793e-05,1.29500446971866e-05,1.10527339843931e-05,1.20991649387494e-05,1.01875845741645e-05,8.35753624988676e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319251989442,-39.6047170774019,-39.6047083474635,-39.6047142226283,-39.604709014466,-39.604712219191,-39.6047090407149,-39.6047107097442,-39.6047087067282,-39.6047095092453,-39.6047082362114,-39.6047086967901,-39.6047083129373,-39.6047099763508
1.77444444444444,-0.00980391722485475,2.12943683067845e-05,5.10332840506934e-06,1.73615994042595e-05,8.02837883356589e-06,1.5081581870205e-05,9.6974429578392e-06,1.3749553015817e-05,1.06310660060686e-05,1.2927623360094e-05,1.10335973710754e-05,1.20782166477217e-05,1.01699457741582e-05,8.3430660392324e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31920909096,-39.6047089146145,-39.6047001997903,-39.6047060647827,-39.6047008656371,-39.6047040648131,-39.6047008918397,-39.604702557979,-39.6047005584304,-39.6047013595577,-39.6047000887274,-39.6047005485084,-39.6047001653196,-39.6047018258529
1.77472222222222,-0.00978694234292842,2.12575004742216e-05,5.09449259798772e-06,1.73315404835276e-05,8.01447864554956e-06,1.50554703346377e-05,9.68065296090099e-06,1.37257475579218e-05,1.0612659508409e-05,1.29052408199832e-05,1.10144938718704e-05,1.20573046053156e-05,1.01523374964365e-05,8.32862086707023e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31916626664,-39.604700765939,-39.6046920662028,-39.6046979210404,-39.6046927308959,-39.6046959245327,-39.6046927570523,-39.6046944203065,-39.6046924242194,-39.6046932239593,-39.6046919553288,-39.6046924143134,-39.6046920317877,-39.6046936894456
1.775,-0.00976999683567973,2.12206964342641e-05,5.0856720803055e-06,1.73015335743927e-05,8.00060250951347e-06,1.50294039807293e-05,9.66389201727184e-06,1.37019832915901e-05,1.05942848609576e-05,1.28828970102166e-05,1.09954234301998e-05,1.20364287479958e-05,1.01347596882526e-05,8.31420069128557e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319123516356,-39.6046926313509,-39.6046839466767,-39.604689791377,-39.6046846102181,-39.6046877983251,-39.6046846363283,-39.6046862967025,-39.6046843040709,-39.6046851024258,-39.6046838359913,-39.6046842941808,-39.604683912317,-39.6046855671046
1.77527777777778,-0.00975308065232547,2.11839560770922e-05,5.07686682508193e-06,1.72715785869225e-05,7.9867503848334e-06,1.50033827301562e-05,9.64716007678658e-06,1.3678260144978e-05,1.05759420088272e-05,1.28605918637744e-05,1.09763859876658e-05,1.2015589014697e-05,1.01172122971224e-05,8.29980546855412e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319080839978,-39.604684510826,-39.6046758411877,-39.6046816757683,-39.6046765035794,-39.6046796861663,-39.6046765296435,-39.6046781871426,-39.6046761979605,-39.6046769949329,-39.6046757306906,-39.6046761880865,-39.6046758068834,-39.6046774588056
1.77555555555556,-0.00973619374217008,2.11472792922428e-05,5.06807680673218e-06,1.72416754311515e-05,7.97292222959913e-06,1.49774065052326e-05,9.6304570888191e-06,1.36545780487893e-05,1.05576308972204e-05,1.28383253131788e-05,1.09573814876167e-05,1.19947853418562e-05,1.00996952701601e-05,8.28543515576878e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319038237381,-39.60467640434,-39.6046677497116,-39.6046735741901,-39.6046684109556,-39.6046715880319,-39.6046684369737,-39.6046700916028,-39.6046681058642,-39.6046689014563,-39.6046676394024,-39.604668096006,-39.6046677154625,-39.6046693645244
1.77583333333333,-0.00971933605460547,2.11106659694529e-05,5.05930199849503e-06,1.72118240178833e-05,7.9591180027127e-06,1.49514752277848e-05,9.6137830034539e-06,1.36309369305574e-05,1.05393514715613e-05,1.2816097291979e-05,1.09384098725938e-05,1.19740176675877e-05,1.0082208555931e-05,8.27108970904641e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318995708435,-39.6046683118687,-39.6046596722243,-39.604665486618,-39.6046603323224,-39.6046635038978,-39.6046603582947,-39.6046620100586,-39.6046600277576,-39.6046608219719,-39.6046595621027,-39.6046600179154,-39.6046596380303,-39.6046612842367
1.77611111111111,-0.00970250753911093,2.10741160005135e-05,5.05054237386421e-06,1.71820242569155e-05,7.94533766272054e-06,1.49255888205762e-05,9.59713777074059e-06,1.3607336720161e-05,1.05211036766338e-05,1.27939077337438e-05,1.09194710862628e-05,1.19532859300076e-05,1.0064752100874e-05,8.25676908613908e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318953253015,-39.604660233388,-39.6046516087015,-39.6046574130279,-39.6046522676559,-39.6046554337397,-39.6046522935824,-39.6046539424861,-39.6046519636167,-39.6046527564556,-39.6046514987672,-39.6046519537904,-39.6046515745626,-39.6046532179185
1.77638888888889,-0.00968570814525291,2.10376292742685e-05,5.04179790700735e-06,1.71522760599421e-05,7.93158116770579e-06,1.48997472063675e-05,9.5805213405128e-06,1.35837773465169e-05,1.05028874581287e-05,1.27717565712474e-05,1.09005650720237e-05,1.19325900665245e-05,1.00473258525588e-05,8.24247324452055e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318910870993,-39.6046521688735,-39.6046435591191,-39.6046493533957,-39.6046442169318,-39.6046473775335,-39.6046442428125,-39.6046458888611,-39.6046439134173,-39.6046447048832,-39.6046434493718,-39.6046439036069,-39.6046435250353,-39.6046451655455
1.77666666666667,-0.00966893782268496,2.10012056822619e-05,5.03306857180513e-06,1.7122579336624e-05,7.91784847684832e-06,1.48739503066783e-05,9.56393366390555e-06,1.35602587387554e-05,1.04847027609534e-05,1.27496437393911e-05,1.08816917731675e-05,1.19119300149099e-05,1.00299297593726e-05,8.22820214074688e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318868562242,-39.6046441183013,-39.6046355234532,-39.6046413076974,-39.604636180126,-39.6046393352553,-39.6046362059611,-39.6046378491594,-39.6046358771354,-39.6046366672306,-39.6046354138926,-39.6046358673408,-39.6046354894243,-39.6046371270939
1.77694444444444,-0.00965219652114747,2.09648451150714e-05,5.02435434174855e-06,1.70929339991731e-05,7.90413954891034e-06,1.48481980440925e-05,9.54737469133584e-06,1.35367808273165e-05,1.04665495300639e-05,1.27275691713182e-05,1.08628511329849e-05,1.1891305714066e-05,1.00125637692517e-05,8.21395573166604e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318826326637,-39.6046360816473,-39.6046275016796,-39.6046332759087,-39.6046281572147,-39.6046313068809,-39.6046281830042,-39.6046298233571,-39.604627854747,-39.6046286434739,-39.6046273923054,-39.6046278449682,-39.6046274677056,-39.6046291025394
1.77722222222222,-0.0096354841904676,2.09285474638493e-05,5.01565519038724e-06,1.70633399583211e-05,7.8904543431496e-06,1.48224903428656e-05,9.53084437210146e-06,1.35133435408009e-05,1.04484277120362e-05,1.27055328008894e-05,1.08440430953579e-05,1.18707171012878e-05,9.99522783016603e-06,8.19973397515559e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318784164051,-39.6046280588874,-39.6046194937745,-39.6046252580058,-39.6046201481737,-39.6046232923863,-39.6046201739177,-39.6046218114302,-39.6046198462281,-39.604620633589,-39.6046193845863,-39.6046198364651,-39.6046194598552,-39.6046210918582
1.7775,-0.00961880078055909,2.08923126200298e-05,5.00697109240559e-06,1.70337971251197e-05,7.87679281811784e-06,1.47968271246374e-05,9.5143426570638e-06,1.34899468101154e-05,1.04303372521418e-05,1.26835345616617e-05,1.08252676040189e-05,1.18501641153537e-05,9.97792188964942e-06,8.18553682853517e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318742074357,-39.6046200499977,-39.6046114997138,-39.6046172539647,-39.6046121529791,-39.6046152917475,-39.6046121786778,-39.6046138133548,-39.6046118515546,-39.604612637552,-39.6046113907114,-39.6046118418074,-39.6046114658492,-39.6046130950263
1.77777777777778,-0.00960214624142216,2.08561404749839e-05,4.9983020214016e-06,1.70043054114392e-05,7.86315493378623e-06,1.47712083129522e-05,9.4978694963115e-06,1.34665905643591e-05,1.04122780964859e-05,1.26615743883014e-05,1.08065246019556e-05,1.18296466950667e-05,9.96064589608672e-06,8.1713642492677e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318700057431,-39.6046120549543,-39.6046035194737,-39.6046092637614,-39.6046041716071,-39.6046073049408,-39.6046041972604,-39.6046058291069,-39.6046038707029,-39.6046046553391,-39.6046034106568,-39.6046038609714,-39.6046034856638,-39.6046051120197
1.77805555555556,-0.00958552052314332,2.08200309203128e-05,4.98964795163792e-06,1.69748647278213e-05,7.84954064829301e-06,1.47456338314262e-05,9.48142484146892e-06,1.34432747338273e-05,1.03942501910868e-05,1.26396522148024e-05,1.07878140332241e-05,1.18091647784066e-05,9.94339979770486e-06,8.15721619462699e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318658113146,-39.6046040737332,-39.6045955530304,-39.6046012873722,-39.6045962040338,-39.6045993319421,-39.6045962296419,-39.6045978586626,-39.6045959036489,-39.6045966869262,-39.6045954443985,-39.6045958939332,-39.6045955192749,-39.6045971428147
1.77833333333333,-0.00956892357589517,2.0783983847529e-05,4.98100885712269e-06,1.69454749875542e-05,7.83594992114804e-06,1.47201036031543e-05,9.46500864227757e-06,1.34199992487618e-05,1.0376253481837e-05,1.26177679751356e-05,1.07691358426983e-05,1.17887183038132e-05,9.92618354234837e-06,8.14309262234133e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318616241377,-39.6045961063105,-39.6045876003599,-39.604593324773,-39.6045882502354,-39.6045913727277,-39.6045882757983,-39.6045899019982,-39.6045879503689,-39.6045887322897,-39.6045874919129,-39.6045879406689,-39.6045875666589,-39.6045891873874
1.77861111111111,-0.0095523553499364,2.07479991484194e-05,4.97238471182914e-06,1.69161361024801e-05,7.822382711781e-06,1.46946175512957e-05,9.44862085024973e-06,1.33967640393945e-05,1.03582879141873e-05,1.25959216043654e-05,1.07504899730383e-05,1.17683072102065e-05,9.90899707975926e-06,8.12899349043325e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318574441999,-39.6045881526626,-39.6045796614386,-39.6045853759401,-39.604580310188,-39.6045834272738,-39.6045803357058,-39.6045819590898,-39.6045800108391,-39.6045807914058,-39.6045795531761,-39.6045800011547,-39.6045796277919,-39.604581245714
1.77888888888889,-0.00953581579561153,2.07120767156684e-05,4.96377548965029e-06,1.68868479843851e-05,7.80883897911642e-06,1.46691755996221e-05,9.43226141644106e-06,1.33735690358945e-05,1.03403534349326e-05,1.25741130366836e-05,1.07318763690156e-05,1.17479314366779e-05,9.89184035782422e-06,8.11491875582277e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318532714887,-39.6045802127655,-39.6045717362427,-39.6045774408498,-39.604572383868,-39.6045754955566,-39.6045724093408,-39.6045740299138,-39.6045720850358,-39.6045728642507,-39.6045716281644,-39.6045720753671,-39.6045717026503,-39.6045733177708
1.77916666666667,-0.00951930486335075,2.06762164423637e-05,4.95518116493602e-06,1.68576105447756e-05,7.7953186829492e-06,1.4643777672231e-05,9.41593029117497e-06,1.33504141691985e-05,1.03224499898321e-05,1.2552342206581e-05,1.07132949750489e-05,1.17275909216617e-05,9.87471332483134e-06,8.10086837714249e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318491059916,-39.6045722865955,-39.6045638247485,-39.6045695194783,-39.6045644712517,-39.6045675775523,-39.6045644966796,-39.6045661144464,-39.6045641729352,-39.6045649508006,-39.604563716854,-39.6045641632821,-39.6045637912103,-39.6045654035341
1.77944444444444,-0.00950282250366981,2.06404182196188e-05,4.94660171238348e-06,1.68284236969366e-05,7.78182178274062e-06,1.46184236933177e-05,9.39962742569919e-06,1.33272993689671e-05,1.03045775258543e-05,1.25306090494059e-05,1.06947457349121e-05,1.17072856047747e-05,9.85761592946997e-06,8.08684231212557e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318449476962,-39.6045643741291,-39.6045559269323,-39.604561611802,-39.6045565723153,-39.6045596732374,-39.6045565976984,-39.6045582126639,-39.6045562745138,-39.6045570510321,-39.6045558192215,-39.6045562648763,-39.6045558934483,-39.6045575029801
1.77972222222222,-0.0094863686671699,2.06046819403243e-05,4.93803710616822e-06,1.67992873528092e-05,7.76834823786344e-06,1.45931135863361e-05,9.38335277162296e-06,1.33042245661315e-05,1.02867359893103e-05,1.25089134993105e-05,1.06762285934444e-05,1.16870154256967e-05,9.84054812035193e-06,8.07284051860966e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3184079659,-39.6045564753424,-39.6045480427707,-39.6045537177973,-39.6045486870354,-39.6045517825883,-39.6045487123737,-39.6045503245427,-39.6045483897479,-39.6045491649214,-39.6045479352431,-39.604548380126,-39.6045480093406,-39.6045496160855
1.78,-0.00946994330453748,2.05690074985971e-05,4.92948732004078e-06,1.677020142586e-05,7.75489800800527e-06,1.45678472754256e-05,9.36710627985716e-06,1.32811896924065e-05,1.02689253262863e-05,1.24872554916008e-05,1.06577434951079e-05,1.16667803224866e-05,9.82350984672273e-06,8.05886295456286e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318366526607,-39.604548590212,-39.6045401722399,-39.6045458374404,-39.6045408153883,-39.6045439055812,-39.6045408406819,-39.6045424500593,-39.6045405186139,-39.6045412924449,-39.6045400648953,-39.6045405090076,-39.6045401388638,-39.6045417428264
1.78027777777778,-0.00945354636654411,2.05333947864015e-05,4.9209523294051e-06,1.67411658275411e-05,7.74147105335211e-06,1.45426246849503e-05,9.35088790142789e-06,1.32581946783574e-05,1.02511454837787e-05,1.24656349615074e-05,1.06392903845324e-05,1.16465802343518e-05,9.8065010575876e-06,8.04490957824072e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318325158958,-39.6045407187141,-39.6045323153165,-39.6045379707079,-39.6045329573505,-39.6045360421927,-39.6045329825995,-39.6045345891901,-39.6045326610883,-39.6045334335792,-39.6045322081545,-39.6045326514975,-39.6045322819942,-39.6045338831794
1.78055555555556,-0.00943717780404632,2.0497843697991e-05,4.91243210750025e-06,1.67121804720944e-05,7.7280673331168e-06,1.45174457394823e-05,9.33469758805847e-06,1.32352394552275e-05,1.02333964081339e-05,1.24440518439207e-05,1.06208692058273e-05,1.16264151022675e-05,9.78952170180006e-06,8.03098034804687e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31828386283,-39.6045328608254,-39.6045244719769,-39.6045301175763,-39.6045251128985,-39.6045281923993,-39.604525138103,-39.6045267419116,-39.6045248171477,-39.6045255883008,-39.6045243649973,-39.6045248075724,-39.6045244387085,-39.6045260371211
1.78083333333333,-0.00942083756798548,2.0462354126547e-05,4.90392662952762e-06,1.66832452723982e-05,7.7146868068559e-06,1.44923103632161e-05,9.31853529144182e-06,1.32123239536047e-05,1.02156780464674e-05,1.24225060742772e-05,1.06024799046527e-05,1.16062848644731e-05,9.7725717281667e-06,8.01707522209588e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318242638099,-39.6045250165222,-39.6045166421978,-39.604522278022,-39.6045172820089,-39.6045203561775,-39.6045173071689,-39.6045189082004,-39.6045169867685,-39.6045177565861,-39.6045165354003,-39.6045169772087,-39.604516608983,-39.6045182046278
1.78111111111111,-0.00940452560938759,2.04269259647513e-05,4.89543586951239e-06,1.66543601421696e-05,7.70132943518188e-06,1.44672184814446e-05,9.30240096255706e-06,1.31894481052941e-05,1.01979903459421e-05,1.24009975881637e-05,1.05841224256588e-05,1.1586189461125e-05,9.75565108618996e-06,8.00319415837887e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318201484642,-39.6045171857812,-39.6045088259557,-39.6045144520217,-39.6045094646582,-39.6045125335039,-39.6045094897739,-39.604511088033,-39.6045091699275,-39.6045099384118,-39.6045087193399,-39.6045091603831,-39.6045087927946,-39.6045103856764
1.78138888888889,-0.00938824187936324,2.03915591075661e-05,4.88695980226721e-06,1.66255249939243e-05,7.68799517787898e-06,1.44421700184692e-05,9.28629455324932e-06,1.31666118417158e-05,1.01803332533282e-05,1.23795263212792e-05,1.05657967135409e-05,1.15661288321602e-05,9.73875972540798e-06,7.98933711531176e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318160402337,-39.604509368579,-39.6045010232273,-39.6045066395519,-39.6045016608231,-39.604504724355,-39.6045016858945,-39.604503281386,-39.6045013666011,-39.6045021337545,-39.6045009167929,-39.6045013570722,-39.6045009901197,-39.6045025802432
1.78166666666667,-0.00937198632910739,2.03562534485624e-05,4.87849840235707e-06,1.6596739742143e-05,7.67468399450126e-06,1.44171648991423e-05,9.27021601546151e-06,1.31438150949167e-05,1.01627067154952e-05,1.23580922089819e-05,1.05475027135857e-05,1.15461029171671e-05,9.72189759442599e-06,7.97550405148654e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318119391059,-39.6045015648921,-39.6044932339892,-39.6044988405893,-39.6044938704802,-39.6044969287076,-39.6044938955074,-39.6044954882362,-39.604493576766,-39.6044943425909,-39.604493127736,-39.6044935672526,-39.6044932009351,-39.6044947883051
1.78194444444444,-0.00935575890989923,2.03210088819537e-05,4.87005164480384e-06,1.656800429966e-05,7.6613958460365e-06,1.43922030492374e-05,9.25416530085338e-06,1.31210577958875e-05,1.01451106796454e-05,1.23366951871683e-05,1.05292403707163e-05,1.15261116561834e-05,9.70506464332916e-06,7.96169492564207e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318078450688,-39.6044937746973,-39.6044854582182,-39.6044910551106,-39.6044860936063,-39.6044891465383,-39.6044861185894,-39.6044877085601,-39.6044858003991,-39.6044865648977,-39.6044853521457,-39.604485790901,-39.6044854252174,-39.6044870098387
1.78222222222222,-0.00933955957310205,2.02858253020275e-05,4.86161950422828e-06,1.65393185811233e-05,7.6481306916906e-06,1.43672843932806e-05,9.23814236110178e-06,1.30983398770967e-05,1.01275450928744e-05,1.23153351917794e-05,1.05110096311635e-05,1.15061549886553e-05,9.68826082156043e-06,7.94790969649557e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318037581099,-39.6044859979712,-39.6044776958909,-39.6044832830924,-39.6044783301781,-39.6044813778239,-39.6044783551171,-39.6044799423347,-39.604478037477,-39.6044788006516,-39.604477589999,-39.6044780279943,-39.6044776629434,-39.6044792448209
1.7825,-0.0093233882701631,2.0250702603563e-05,4.85320195483007e-06,1.65106825001988e-05,7.63488849243798e-06,1.43424088569076e-05,9.22214714854014e-06,1.30756612694094e-05,1.01100099031129e-05,1.22940121592798e-05,1.0492810438708e-05,1.14862328556919e-05,9.67148607857258e-06,7.93414832256558e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317996782172,-39.6044782346907,-39.6044699469842,-39.6044755245117,-39.6044705801724,-39.6044736225412,-39.6044706050675,-39.6044721895366,-39.6044702879766,-39.6044710498295,-39.6044698412726,-39.6044702785092,-39.60446991409,-39.6044714932282
1.78277777777778,-0.00930724495261348,2.02156406814946e-05,4.84479897185585e-06,1.64820959708211e-05,7.62166920833814e-06,1.43175763655977e-05,9.20617961532101e-06,1.30530219057581e-05,1.00925050575711e-05,1.22727260244875e-05,1.04746427398815e-05,1.14663451975578e-05,9.65474036447532e-06,7.92041076237158e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317956053784,-39.6044704848324,-39.604462211475,-39.6044677793451,-39.604462843566,-39.6044658806669,-39.6044628684172,-39.6044644501427,-39.6044625518746,-39.6044633124081,-39.6044621059432,-39.6044625424225,-39.6044621786339,-39.6044637550377
1.78305555555556,-0.0092911295720679,2.01806394303059e-05,4.83641052965661e-06,1.64535589084053e-05,7.60847279978228e-06,1.42927868444105e-05,9.19023971337959e-06,1.30304217179759e-05,1.00750305037675e-05,1.22514767246337e-05,1.04565064797068e-05,1.1446491954386e-05,9.63802362882676e-06,7.90669697520364e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317915395813,-39.6044627483733,-39.6044544893401,-39.6044600475695,-39.6044551203359,-39.6044581521779,-39.6044551451433,-39.6044567241297,-39.6044548291479,-39.6044555883643,-39.6044543839879,-39.6044548197112,-39.604454456552,-39.6044560302261
1.78333333333333,-0.00927504208022453,2.01456987449961e-05,4.82803660362909e-06,1.64250712267439e-05,7.59529922654177e-06,1.4268040219809e-05,9.17432739586283e-06,1.30078606387307e-05,1.00575861887723e-05,1.22302641952414e-05,1.04384016042268e-05,1.14266730669105e-05,9.62133582183614e-06,7.893006919293e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317874808138,-39.6044550252902,-39.6044467805564,-39.6044523291618,-39.6044474104588,-39.6044504370512,-39.6044474352225,-39.6044490114748,-39.6044471197735,-39.604447877675,-39.6044466753835,-39.604447110352,-39.6044467478213,-39.6044483187704
1.78361111111111,-0.00925898242886505,2.01108185217185e-05,4.81967716812858e-06,1.63966328400455e-05,7.58214845095433e-06,1.42433364172697e-05,9.15844261375957e-06,1.29853385996881e-05,1.00401720611945e-05,1.22090883734539e-05,1.04203280593869e-05,1.14068884750752e-05,9.60467689324477e-06,7.87934055424116e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317834290637,-39.60444731556,-39.6044390851008,-39.604444624099,-39.6044397139119,-39.6044427352636,-39.6044397386319,-39.6044413121547,-39.6044394237283,-39.6044401803172,-39.604438980107,-39.6044394143221,-39.6044390524186,-39.6044406206474
1.78388888888889,-0.0092429505698543,2.00759986553035e-05,4.81133219870523e-06,1.63682436639015e-05,7.56902043162456e-06,1.42186753626762e-05,9.14258531946361e-06,1.29628555336459e-05,1.00227880687146e-05,1.21879491959474e-05,1.04022857904782e-05,1.13871381200987e-05,9.58804679319875e-06,7.86569783924353e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31779384319,-39.6044396191596,-39.6044314029504,-39.6044369323579,-39.6044320306719,-39.6044350467921,-39.6044320553483,-39.6044336261464,-39.6044317409892,-39.6044324962679,-39.6044312981353,-39.6044317315983,-39.604431370321,-39.6044329358343
1.78416666666667,-0.00922694645514024,2.00412390419176e-05,4.80300166990929e-06,1.63399036125075e-05,7.55591513030831e-06,1.41940569823927e-05,9.12675546615244e-06,1.29404113736158e-05,1.000543415876e-05,1.21668465986988e-05,1.03842747435308e-05,1.13674219435034e-05,9.57144547157067e-06,7.85207873253036e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317753465675,-39.6044319360661,-39.6044237340823,-39.6044292539157,-39.6044243607161,-39.6044273716138,-39.604424385349,-39.604425953427,-39.6044240715334,-39.6044248255041,-39.6044236294455,-39.6044240621577,-39.6044237015056,-39.604425264308
1.78444444444444,-0.00921097003675373,2.00065395772818e-05,4.79468555700871e-06,1.63116126013593e-05,7.54283250745775e-06,1.41694812027464e-05,9.11095300650804e-06,1.29180060514748e-05,9.98811027994078e-06,1.21457805186986e-05,1.03662948651324e-05,1.13477398850547e-05,9.55487287859666e-06,7.83848319413129e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317713157972,-39.6044242662565,-39.6044160784733,-39.6044215887492,-39.6044167040214,-39.6044197097057,-39.6044167286109,-39.6044182939736,-39.6044164153379,-39.6044171680028,-39.6044159740147,-39.6044164059773,-39.6044160459493,-39.6044176060456
1.78472222222222,-0.00919502126680848,1.99719001566198e-05,4.78638383524491e-06,1.62833705459984e-05,7.52977252355151e-06,1.41449479500381e-05,9.09517789280772e-06,1.28956395006573e-05,9.97081637950796e-06,1.21247508931678e-05,1.03483461008316e-05,1.13280918862832e-05,9.53832896484638e-06,7.82491118300451e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31767291996,-39.6044166097079,-39.6044084361008,-39.6044139368357,-39.604409060565,-39.6044120610448,-39.6044090851111,-39.6044106477632,-39.6044087723798,-39.6044095237412,-39.60440833182,-39.6044087630344,-39.6044084036294,-39.6044099610241
1.785,-0.00917910009750081,1.99373206771239e-05,4.77809647906704e-06,1.62551773608161e-05,7.51673514010409e-06,1.41204571512376e-05,9.07943007720959e-06,1.28733116540095e-05,9.95355240641785e-06,1.21037576586519e-05,1.03304283969194e-05,1.13084778883024e-05,9.52181368104972e-06,7.81136265802515e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317632751519,-39.6044089663973,-39.6044008069418,-39.6044062981523,-39.604401430324,-39.6044044256084,-39.6044014548269,-39.604403014773,-39.6044011426363,-39.6044018926964,-39.6044007028386,-39.604401133306,-39.6044007745229,-39.6044023292208
1.78527777777778,-0.00916320648110958,1.99028010345343e-05,4.76982346440104e-06,1.62270329623323e-05,7.5037203174716e-06,1.40960087317643e-05,9.0637095134271e-06,1.28510224448277e-05,9.9363183083796e-06,1.20828007525149e-05,1.03125416997005e-05,1.12888978321497e-05,9.50532697709574e-06,7.79783757912669e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317592652529,-39.6044013363019,-39.6043931909735,-39.604398672676,-39.6043938132756,-39.6043968033735,-39.6043938377353,-39.6043953949802,-39.6043935260845,-39.6043942748456,-39.6043930870475,-39.6043935167693,-39.604393158607,-39.6043947106128
1.78555555555556,-0.00914734036999603,1.98683411257617e-05,4.76156476588886e-06,1.61989372660249e-05,7.49072801693684e-06,1.40716026184079e-05,9.0480161541982e-06,1.28287718060675e-05,9.91911403450063e-06,1.20618801120953e-05,1.02946859553892e-05,1.12693516592367e-05,9.48886880385578e-06,7.78433590592215e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317552622869,-39.6043937193989,-39.6043855881732,-39.6043910603842,-39.604386209397,-39.6043891943175,-39.6043862338136,-39.6043877883619,-39.6043859227016,-39.604386670166,-39.6043854844241,-39.6043859134015,-39.604385555859,-39.6043871051773
1.78583333333333,-0.00913150171660369,1.98339408468329e-05,4.75332035894413e-06,1.61708901878414e-05,7.47775819956222e-06,1.40472387384767e-05,9.03234995154861e-06,1.28065596719494e-05,9.90193953257018e-06,1.20409956744653e-05,1.0276861111095e-05,1.12498393107103e-05,9.4724391119964e-06,7.77085759766911e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317512662421,-39.6043861156656,-39.6043779985181,-39.604383461254,-39.6043786186655,-39.6043815984175,-39.604378643039,-39.6043801948955,-39.604378332465,-39.6043790786349,-39.6043778949456,-39.60437832318,-39.6043779662562,-39.6043795128916
1.78611111111111,-0.00911569047345808,1.97996000953381e-05,4.7450902189743e-06,1.61428916424725e-05,7.4648108264478e-06,1.40229170199959e-05,9.01671085976968e-06,1.27843859746153e-05,9.88479475093873e-06,1.20201473769267e-05,1.02590671123457e-05,1.12303607289498e-05,9.45603785219234e-06,7.7574026138204e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317472771065,-39.6043785250791,-39.6043704219856,-39.6043758752627,-39.6043710410584,-39.6043740156509,-39.604371065389,-39.6043726145582,-39.604370755352,-39.6043715002296,-39.6043703185894,-39.604370746082,-39.6043703897758,-39.604371933733
1.78638888888889,-0.00909990659316676,1.97653187681776e-05,4.73687432111069e-06,1.61149415470241e-05,7.45188585882287e-06,1.39986373885574e-05,9.00109883169305e-06,1.27622506480742e-05,9.86767963916586e-06,1.19993351567707e-05,1.02413039067632e-05,1.12109158544777e-05,9.43966497541028e-06,7.743970914149e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317432948681,-39.6043709476169,-39.6043628585529,-39.6043683023877,-39.604363476553,-39.6043664459949,-39.6043635008407,-39.6043650473273,-39.6043631913398,-39.6043639349274,-39.6043627553327,-39.6043631820849,-39.6043628263952,-39.6043643676789
1.78666666666667,-0.00908415002841908,1.97310967631479e-05,4.7286726409606e-06,1.60870398178386e-05,7.43898325775803e-06,1.39743997715086e-05,8.9855138205405e-06,1.27401536265488e-05,9.85059414465453e-06,1.19785589520956e-05,1.0223571440976e-05,1.11915046296215e-05,9.42332043227779e-06,7.73056245846595e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317393195151,-39.6043633832562,-39.6043553081974,-39.6043607426063,-39.6043559251268,-39.6043588894269,-39.6043559493717,-39.6043574931803,-39.6043556404059,-39.6043563827057,-39.604355205153,-39.604355631166,-39.6043552760918,-39.6043568147065
1.78694444444444,-0.00906842073198598,1.96969339770614e-05,4.72048515426482e-06,1.60591863707156e-05,7.42610298450306e-06,1.39502040972681e-05,8.969955779165e-06,1.2718094843175e-05,9.83353821679271e-06,1.19578187008172e-05,1.02058696616449e-05,1.11721269963705e-05,9.40700417409162e-06,7.7171772066175e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317353510355,-39.6043558319744,-39.6043477708967,-39.6043531958959,-39.6043483867571,-39.6043513459244,-39.6043484109593,-39.6043499520946,-39.6043481025277,-39.604348843542,-39.6043476680277,-39.6043480933027,-39.604347738843,-39.6043492747935
1.78722222222222,-0.00905271865672004,1.96628303081538e-05,4.71231183602942e-06,1.60313811226626e-05,7.4132450009957e-06,1.39260502921464e-05,8.95442466130487e-06,1.26960742323099e-05,9.81651180469334e-06,1.19371143399105e-05,1.01881985155231e-05,1.11527828966261e-05,9.3907161522288e-06,7.70381511800087e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317313894175,-39.6043482937489,-39.6043402466281,-39.6043456622339,-39.6043408614214,-39.6043438154648,-39.6043408855809,-39.6043424240476,-39.6043405776827,-39.6043413174136,-39.6043401439343,-39.6043405684727,-39.6043402146263,-39.604341747917
1.7875,-0.00903704375555521,1.96287856530207e-05,4.7041526614247e-06,1.60036239905027e-05,7.40040926848164e-06,1.39019382845726e-05,8.93892042002461e-06,1.267409172756e-05,9.79951485721445e-06,1.19164458078178e-05,1.01705579507504e-05,1.11334722715912e-05,9.37445631746346e-06,7.69047615353695e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317274346492,-39.6043407685573,-39.6043327353692,-39.6043381415979,-39.6043333490973,-39.6043362980256,-39.6043333732142,-39.6043349090168,-39.6043330658483,-39.6043338042982,-39.6043326328502,-39.6043330566532,-39.6043327034192,-39.6043342340548
1.78777777777778,-0.00902139598150663,1.95947999111341e-05,4.69600760669686e-06,1.5975914890291e-05,7.38759574848194e-06,1.38778680019086e-05,8.92344300917393e-06,1.26521472632397e-05,9.78254732364549e-06,1.18958130429276e-05,1.01529479129335e-05,1.11141950638347e-05,9.35822462113669e-06,7.67716027260373e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317234867189,-39.6043332563769,-39.6043252370975,-39.6043306339652,-39.6043258497621,-39.6043287935843,-39.6043258738366,-39.6043274069797,-39.6043255670021,-39.6043263041731,-39.6043251347531,-39.604325557822,-39.6043252051991,-39.6043267331843
1.78805555555556,-0.00900577528767058,1.95608729795724e-05,4.68787664718116e-06,1.59482537396517e-05,7.37480440232991e-06,1.38538393720642e-05,8.90799238261191e-06,1.26302407732139e-05,9.76560915273114e-06,1.18752159827228e-05,1.01353683500724e-05,1.10949512158117e-05,9.34202101474354e-06,7.66386743582342e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317195456146,-39.6043257571855,-39.6043177517906,-39.6043231393136,-39.6043183633936,-39.6043213021184,-39.6043183874256,-39.6043199179139,-39.6043180811217,-39.604318817016,-39.6043176496204,-39.6043180719565,-39.6043177199438,-39.6043192452831
1.78833333333333,-0.00899018162722432,1.95270047572291e-05,4.6797597585303e-06,1.59206404554042e-05,7.36203519194308e-06,1.38298523234993e-05,8.89256849341264e-06,1.26083721919997e-05,9.74870029395247e-06,1.18546545657578e-05,1.01178192098563e-05,1.10757406700994e-05,9.32584544918821e-06,7.6505976025967e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317156113248,-39.6043182709604,-39.604310279426,-39.6043156576205,-39.6043108899694,-39.6043138236056,-39.604310913959,-39.604312441797,-39.6043106081847,-39.6043113428046,-39.6043101774298,-39.6043105990343,-39.6043102476308,-39.6043117703287
1.78861111111111,-0.00897461495342594,1.94931951426761e-05,4.67165691610003e-06,1.58930749552561e-05,7.34928807881658e-06,1.38059067840122e-05,8.87717129534025e-06,1.2586541454287e-05,9.73182069660498e-06,1.18341287307272e-05,1.0100300439143e-05,1.10565633682499e-05,9.30969787697961e-06,7.63735073314581e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317116838374,-39.6043107976794,-39.6043028199815,-39.6043081888636,-39.604303429467,-39.6043063580235,-39.6043034534144,-39.6043049786067,-39.6043031481688,-39.6043038815164,-39.604302718159,-39.6043031390333,-39.6043027882378,-39.604304308299
1.78888888888889,-0.00895907521961421,1.94594440344125e-05,4.66356809575946e-06,1.5865557156431e-05,7.33656302491565e-06,1.37820026816183e-05,8.86180074288845e-06,1.25647484945948e-05,9.71497030946059e-06,1.18136384164103e-05,1.00828119854352e-05,1.10374192535803e-05,9.29357824884362e-06,7.62412678827077e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31707763141,-39.6043033373201,-39.6042953734348,-39.6043007330206,-39.6042959818642,-39.6042989053497,-39.6042960057694,-39.6042975283206,-39.6042957010516,-39.6042964331291,-39.6042952717857,-39.6042956919309,-39.6042953417425,-39.6042968591714
1.78916666666667,-0.00894356237920845,1.94257513312641e-05,4.6554932734108e-06,1.58380869761407e-05,7.32385999244677e-06,1.37581399447221e-05,8.84645678921259e-06,1.25429932484342e-05,9.69814908269255e-06,1.17931835602842e-05,1.00653537958685e-05,1.10183082684218e-05,9.2774865167402e-06,7.61092572856711e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317038492236,-39.6042958898601,-39.6042879397636,-39.6042932900692,-39.6042885471387,-39.6042914655621,-39.6042885710018,-39.6042900909165,-39.6042882668109,-39.6042889976205,-39.6042878382875,-39.604288257705,-39.6042879081225,-39.6042894229238
1.78944444444444,-0.0089280763857084,1.93921169317532e-05,4.64743242493025e-06,1.58106643322477e-05,7.31117894276292e-06,1.37343185020304e-05,8.83113938918722e-06,1.2521275648884e-05,9.68135696599018e-06,1.17727641020678e-05,1.00479258183423e-05,1.09992303557507e-05,9.26142263292065e-06,7.5977475139069e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316999420736,-39.6042884552773,-39.6042805189456,-39.604285859987,-39.6042811252683,-39.6042840386383,-39.6042811490893,-39.6042826663721,-39.6042808454245,-39.6042815749684,-39.6042804176424,-39.6042808363333,-39.6042804873558,-39.604281999534
1.78972222222222,-0.00891261719269408,1.9358540736399e-05,4.63938552567564e-06,1.57832891424875e-05,7.29851983805777e-06,1.37105382821324e-05,8.81584849628112e-06,1.2499595631495e-05,9.66459390909854e-06,1.17523799801191e-05,1.00305280011809e-05,1.09801854584225e-05,9.24538654845944e-06,7.58459210438612e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316960416793,-39.6042810335494,-39.6042731109587,-39.604278442752,-39.6042737162308,-39.6042766245561,-39.6042737400099,-39.6042752546652,-39.6042734368701,-39.6042741651505,-39.6042730098279,-39.6042734277936,-39.60427307942,-39.6042745889797
1.79,-0.00889718475382564,1.93250226433103e-05,4.63135255150215e-06,1.57559613253647e-05,7.28588264062804e-06,1.36867992134059e-05,8.80058406528741e-06,1.24779531320691e-05,9.64785986081533e-06,1.1732031132769e-05,1.00131602919084e-05,1.09611735189325e-05,9.22937821607963e-06,7.57145946179718e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316921480291,-39.6042736246542,-39.6042657157807,-39.6042710383419,-39.6042663200041,-39.6042692232934,-39.6042663437412,-39.6042678557737,-39.6042660411256,-39.6042667681448,-39.6042656148222,-39.6042660320639,-39.6042656842931,-39.6042671912387
1.79027777777778,-0.0088817790228432,1.92915625527578e-05,4.62333347929837e-06,1.57286807981929e-05,7.27326731215245e-06,1.366310122487e-05,8.78534604975875e-06,1.24563480850033e-05,9.63115477187699e-06,1.17117175001437e-05,9.99582263842891e-06,1.09421944804459e-05,9.21339758712539e-06,7.55834954611946e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316882611113,-39.6042662285695,-39.6042583333895,-39.6042636467346,-39.6042589365659,-39.604261834828,-39.6042589602612,-39.6042604696755,-39.6042586581689,-39.604259383929,-39.6042582326029,-39.6042586491219,-39.6042583019529,-39.604259806289
1.79055555555556,-0.00886639995356681,1.92581603636794e-05,4.61532828454717e-06,1.57014474795774e-05,7.26067381522942e-06,1.36394442459197e-05,8.77013440457595e-06,1.24347804254949e-05,9.61447859211851e-06,1.16914390207576e-05,9.97851498881345e-06,1.09232482863716e-05,9.19744461339829e-06,7.54526231768842e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316843809143,-39.6042588452732,-39.604250963763,-39.604256267908,-39.6042515658944,-39.6042544591379,-39.6042515895479,-39.6042530963483,-39.6042512879779,-39.6042520124811,-39.6042508631481,-39.6042512789456,-39.6042509323774,-39.6042524341085
1.79083333333333,-0.0088510474998962,1.92248159769539e-05,4.60733694291047e-06,1.56742612880284e-05,7.24810211136027e-06,1.36158282048464e-05,8.75494908411908e-06,1.24132500893472e-05,9.59783127143839e-06,1.16711956342819e-05,9.9612372912914e-06,1.09043348791083e-05,9.18151924777326e-06,7.53219773808911e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316805074264,-39.6042514747433,-39.6042436068793,-39.60424890184,-39.6042442079673,-39.604247096201,-39.6042442315792,-39.6042457357703,-39.6042439305306,-39.604244653779,-39.6042435064357,-39.6042439215129,-39.6042435755444,-39.6042450746751
1.79111111111111,-0.00883572161581069,1.91915292921436e-05,4.59935943060134e-06,1.56471221418568e-05,7.2355521640242e-06,1.35922530316863e-05,8.73979004244769e-06,1.23917570121655e-05,9.58121275984428e-06,1.16509872790624e-05,9.94398949394826e-06,1.08854542027117e-05,9.1656214423723e-06,7.51915576777875e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316766406362,-39.6042441169577,-39.6042362627162,-39.6042415485086,-39.6042368627627,-39.6042397459953,-39.604236886333,-39.6042383879194,-39.604236585805,-39.6042373078008,-39.6042361624437,-39.604236576802,-39.6042362314321,-39.6042377279669
1.79138888888889,-0.00882042225536906,1.91583002097593e-05,4.59139572390118e-06,1.56200299597826e-05,7.22302393462317e-06,1.35687186555469e-05,8.72465723444169e-06,1.23703011286629e-05,9.56462300776006e-06,1.16308138957172e-05,9.92677154500334e-06,1.08666062005541e-05,9.14975114946498e-06,7.50613636745181e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31672780532,-39.6042367718944,-39.6042289312518,-39.6042342078918,-39.6042295302587,-39.6042324084987,-39.6042295537874,-39.6042310527736,-39.6042292537791,-39.6042299745245,-39.6042288311502,-39.6042292447907,-39.6042289000185,-39.6042303939617
1.79166666666667,-0.00880514937270934,1.91251286295019e-05,4.58344579894666e-06,1.5592984660667e-05,7.21051738621029e-06,1.35452250057848e-05,8.70955061442472e-06,1.23488823752279e-05,9.54806196509691e-06,1.16106754229068e-05,9.90958339313884e-06,1.08477908160679e-05,9.13390832133775e-06,7.49313949835526e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316689271023,-39.6042294395315,-39.6042216124643,-39.6042268799676,-39.6042222104332,-39.6042250836894,-39.6042222339205,-39.604223730311,-39.604221934431,-39.6042226539282,-39.6042215125331,-39.6042219254572,-39.6042215812816,-39.6042230726378
1.79194444444444,-0.0087899029220488,1.90920144528526e-05,4.57550963145703e-06,1.55659861630874e-05,7.19803248082153e-06,1.35217720120378e-05,8.69447013776144e-06,1.23275006873139e-05,9.5315295828445e-06,1.15905718002679e-05,9.89242498675139e-06,1.08290079927004e-05,9.11809291108385e-06,7.48016512132395e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316650803356,-39.604222119847,-39.6042143063317,-39.6042195647142,-39.6042149032646,-39.6042177715455,-39.6042149267105,-39.6042164205097,-39.6042146277387,-39.6042153459899,-39.6042142065708,-39.6042146187795,-39.6042142751996,-39.6042157639733
1.79222222222222,-0.00877468285768374,1.90589575793722e-05,4.56758719826484e-06,1.5539034386513e-05,7.18556918185285e-06,1.3498359604344e-05,8.67941575832624e-06,1.23061560012046e-05,9.51502581041579e-06,1.15705029682578e-05,9.87529627465406e-06,1.08102576740032e-05,9.10230487060356e-06,7.46721319725175e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316612402204,-39.604214812819,-39.6042070128322,-39.6042122621096,-39.6042076087307,-39.6042104720451,-39.6042076321354,-39.6042091233478,-39.6042073336806,-39.6042080506878,-39.6042069132412,-39.6042073247359,-39.6042069817505,-39.6042084679462
1.7925,-0.00875948913398939,1.90259579109304e-05,4.55967847520155e-06,1.55121292503808e-05,7.17312745085525e-06,1.34749877118349e-05,8.66438743202596e-06,1.22848482525562e-05,9.49855059911969e-06,1.1550468867009e-05,9.85819720444815e-06,1.07915398038695e-05,9.08654415331824e-06,7.45428368778607e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316574067451,-39.6042075184257,-39.604199731944,-39.6042049721321,-39.60420032681,-39.6042031851663,-39.6042003501734,-39.6042018388035,-39.6042000522347,-39.6042007680001,-39.6041996325226,-39.6042000433045,-39.6041997009126,-39.6042011845347
1.79277777777778,-0.00874432170541969,1.89930153486126e-05,4.55178343900908e-06,1.54852706735911e-05,7.16070725111583e-06,1.34516562653101e-05,8.64938511285083e-06,1.2263577377637e-05,9.4821038995938e-06,1.15304694352338e-05,9.84112772589913e-06,1.07728543268077e-05,9.07081071100841e-06,7.4413765537597e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316535798984,-39.6042002366452,-39.6041924636453,-39.6041976947598,-39.6041930574805,-39.6041959108874,-39.6041930808027,-39.6041945668551,-39.6041927833792,-39.6041934979051,-39.6041923643932,-39.6041927744636,-39.6041924326642,-39.6041939137172
1.79305555555556,-0.00872918052650724,1.89601297937956e-05,4.54390206530024e-06,1.54584585757861e-05,7.14830854575209e-06,1.34283651937226e-05,8.63440875628291e-06,1.22423433132771e-05,9.46568566227109e-06,1.15105046135427e-05,9.82408778772697e-06,1.07542011862104e-05,9.05510449684215e-06,7.42849175725382e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316497596688,-39.6041929674559,-39.6041852079143,-39.604190429971,-39.6041858007206,-39.6041886491865,-39.6041858240017,-39.6041873074807,-39.6041855270925,-39.6041862403809,-39.6041851088313,-39.6041855181914,-39.6041851769834,-39.6041866554717
1.79333333333333,-0.00871406555186318,1.89273011472697e-05,4.53603433111944e-06,1.5431692876779e-05,7.13593129679502e-06,1.34051144278857e-05,8.61945831779184e-06,1.22211459948176e-05,9.44929583820212e-06,1.14905743419126e-05,9.80707733843862e-06,1.07355803263722e-05,9.03942546438543e-06,7.41562925928171e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316459460448,-39.6041857108359,-39.6041779647294,-39.6041831777439,-39.6041785565085,-39.6041814000421,-39.6041785797486,-39.6041800606588,-39.6041782833529,-39.6041789954059,-39.6041778658151,-39.6041782744662,-39.6041779338487,-39.6041794097767
1.79361111111111,-0.00869897673617693,1.88945293109521e-05,4.52818021278669e-06,1.54049734961795e-05,7.12357546796069e-06,1.3381903898285e-05,8.60453375167992e-06,1.21999853599383e-05,9.43293437791781e-06,1.14706785610316e-05,9.79009632752834e-06,1.07169916915094e-05,9.02377356618309e-06,7.40278902086597e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316421390151,-39.6041784667635,-39.6041707340689,-39.6041759380568,-39.6041713248226,-39.6041741634325,-39.6041713480218,-39.6041728263675,-39.6041710521386,-39.6041717629584,-39.6041706353231,-39.6041710432663,-39.6041707032383,-39.6041721766105
1.79388888888889,-0.0086839140342162,1.88618141876921e-05,4.52033968643541e-06,1.53783003538654e-05,7.11124102151536e-06,1.33587335355879e-05,8.58963501373689e-06,1.21788613440159e-05,9.41660123255555e-06,1.14508172111127e-05,9.77314470384441e-06,1.06984352258212e-05,9.0081487550225e-06,7.38997100382748e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316383385682,-39.6041712352172,-39.6041635159111,-39.6041687108882,-39.6041641056413,-39.6041669393358,-39.6041641287996,-39.6041656045853,-39.604163833428,-39.6041645430168,-39.6041634173336,-39.6041638245701,-39.6041634851305,-39.6041649559514
1.79416666666667,-0.00866887740082676,1.88291556777746e-05,4.5125127287568e-06,1.53516733702084e-05,7.09892792085061e-06,1.33356032695077e-05,8.57476205898637e-06,1.21577738848366e-05,9.40029635318089e-06,1.14309902321794e-05,9.75622241711051e-06,1.06799108734755e-05,8.99255098464078e-06,7.37717516986506e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316345446929,-39.6041640161752,-39.6041563102346,-39.6041614962163,-39.6041568989429,-39.6041597277307,-39.6041569220605,-39.6041583952906,-39.6041566271996,-39.6041573355594,-39.604156211825,-39.6041566183561,-39.6041562795039,-39.6041577477778
1.79444444444444,-0.00865386679093229,1.87965536839701e-05,4.50469931607316e-06,1.53250924648535e-05,7.08663612944596e-06,1.33125130315429e-05,8.55991484358152e-06,1.21367229177888e-05,9.38401969094962e-06,1.14111975658845e-05,9.73932941579456e-06,1.0661418578985e-05,8.97698020822071e-06,7.36440148021656e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316307573777,-39.604156809616,-39.6041491170177,-39.6041542940197,-39.604149704706,-39.6041525285955,-39.6041497277828,-39.6041511984617,-39.6041494334318,-39.6041501405649,-39.6041490187758,-39.6041494246027,-39.6041490863369,-39.6041505520682
1.79472222222222,-0.00863888215953446,1.87640081088764e-05,4.49689942543e-06,1.52985575590078e-05,7.074365609901e-06,1.3289462751842e-05,8.54509332256517e-06,1.21157083808999e-05,9.36777119698798e-06,1.13914391516336e-05,9.72246564918113e-06,1.06429582874287e-05,8.96143637872121e-06,7.35164989653168e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316269766113,-39.604149615518,-39.604141936239,-39.6041471042768,-39.604142522909,-39.6041453419087,-39.6041425459451,-39.6041440140773,-39.6041422521031,-39.6041429580115,-39.6041418381644,-39.6041422432884,-39.6041419056079,-39.6041433688011
1.795,-0.00862392346171243,1.8731518854777e-05,4.48911303333924e-06,1.52720685720797e-05,7.06211632540254e-06,1.32664523616858e-05,8.53029745188931e-06,1.20947302105983e-05,9.35155082257178e-06,1.13717149313105e-05,9.70563106702077e-06,1.0624529942821e-05,8.94591944976927e-06,7.33892038196936e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316232023825,-39.6041424338597,-39.6041347678769,-39.604139926966,-39.6041353535304,-39.6041381676487,-39.604135376526,-39.6041368421158,-39.6041350831921,-39.6041357878779,-39.6041346699694,-39.6041350743916,-39.6041347372955,-39.6041361979549
1.79527777777778,-0.00860899065262301,1.86990858240357e-05,4.4813401164738e-06,1.52456254249071e-05,7.04988823930092e-06,1.32434817921691e-05,8.51552718661046e-06,1.20737883448865e-05,9.33535851866878e-06,1.13520248449447e-05,9.68882561930327e-06,1.06061334905056e-05,8.93042937447779e-06,7.32621289689142e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316194346799,-39.6041352646197,-39.60412761191,-39.6041327620659,-39.6041281965487,-39.6041310057942,-39.6041282195038,-39.6041296825558,-39.6041279266772,-39.6041286301425,-39.6041275141694,-39.6041279178911,-39.6041275813783,-39.6041290395083
1.79555555555556,-0.00859408368750045,1.86667089197769e-05,4.47358065115761e-06,1.5219228038919e-05,7.03768131522899e-06,1.32205509740181e-05,8.50078248304264e-06,1.2052882719886e-05,9.31919423812797e-06,1.13323688334446e-05,9.67204925572715e-06,1.05877688751331e-05,8.91496610661848e-06,7.31352740324819e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316156734922,-39.6041281077764,-39.604120468317,-39.6041256095552,-39.6041210519427,-39.6041238563237,-39.6041210748574,-39.6041225353758,-39.6041207825371,-39.6041214847841,-39.6041203707429,-39.6041207737652,-39.6041204378348,-39.6041218934398
1.79583333333333,-0.00857920252165628,1.86343880448551e-05,4.46583461431112e-06,1.51928763349151e-05,7.0254955161522e-06,1.31976598385663e-05,8.48606329630572e-06,1.20320132740135e-05,9.30305793109743e-06,1.1312746838478e-05,9.65530192541569e-06,1.0569436041264e-05,8.89952960023647e-06,7.30086386331523e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316119188083,-39.6041209633086,-39.6041133370764,-39.6041184694123,-39.6041139196909,-39.6041167192158,-39.6041139425652,-39.6041154005544,-39.6041136507504,-39.6041143517812,-39.6041132396685,-39.6041136419928,-39.6041133066437,-39.6041147597281
1.79611111111111,-0.00856434711047912,1.86021231021096e-05,4.45810198290354e-06,1.51665702330915e-05,7.01333080594471e-06,1.31748083179265e-05,8.47136958285704e-06,1.20111799435541e-05,9.2869495495261e-06,1.12931588012681e-05,9.63858357826421e-06,1.05511349343005e-05,8.88411980897007e-06,7.28822223972998e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316081706169,-39.6041138311947,-39.604106218167,-39.6041113416159,-39.6041067997719,-39.6041095944493,-39.604106822606,-39.6041082780704,-39.6041065312958,-39.6041072311125,-39.6041061209251,-39.6041065225524,-39.6041061877836,-39.6041076383517
1.79638888888889,-0.00854951740943469,1.85699139953724e-05,4.45038273302526e-06,1.51403096554996e-05,7.00118714839186e-06,1.31519963433921e-05,8.45670129793249e-06,1.19903826666627e-05,9.27086904554633e-06,1.12736046626158e-05,9.62189416398292e-06,1.05328654999309e-05,8.86873668687664e-06,7.27560249374291e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316044289068,-39.6041067114136,-39.6040991115674,-39.6041042261448,-39.6040996921646,-39.6041024820027,-39.6040997149584,-39.6041011679025,-39.6040994241519,-39.6041001227567,-39.6040990144912,-39.6040994154228,-39.6040990812334,-39.6041005292896
1.79666666666667,-0.00853471337406557,1.85377606276703e-05,4.44267684227138e-06,1.51140945231307e-05,6.98906450656129e-06,1.31292238459882e-05,8.44205839810393e-06,1.19696213810612e-05,9.25481637059237e-06,1.1254084364246e-05,9.60523363242381e-06,1.05146276824179e-05,8.85338018712093e-06,7.26300458803244e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316006936668,-39.6040996039439,-39.6040920172564,-39.6040971229777,-39.6040925968476,-39.6040953818548,-39.6040926196013,-39.6040940700293,-39.6040923292977,-39.6040930266925,-39.6040919203456,-39.6040923205828,-39.6040919869716,-39.6040934325202
1.79694444444444,-0.0085199349599911,1.85056629028639e-05,4.4349842877562e-06,1.50879247572354e-05,6.97696284378117e-06,1.31064907579141e-05,8.42744083967804e-06,1.19488960246102e-05,9.23879147645817e-06,1.12345978482388e-05,9.58860193453296e-06,1.04964214272635e-05,8.83805026369646e-06,7.250428484512e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315969648856,-39.6040925087643,-39.6040849352128,-39.6040900320932,-39.6040855137997,-39.6040882939844,-39.6040855365133,-39.6040869844296,-39.6040852467117,-39.6040859428987,-39.6040848384671,-39.604085238011,-39.6040849049771,-39.6040863480225
1.79722222222222,-0.00850518212290725,1.84736207244994e-05,4.42730504592079e-06,1.50618002794638e-05,6.96488212446002e-06,1.30837970106349e-05,8.41284857885304e-06,1.19282065351118e-05,9.22279431567224e-06,1.12151450553891e-05,9.57199901932826e-06,1.04782466806279e-05,8.82274687055545e-06,7.23787414579438e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315932425523,-39.6040854258536,-39.6040778654153,-39.6040829534702,-39.6040784429998,-39.6040812183703,-39.6040784656733,-39.6040799110823,-39.6040781763729,-39.6040788713541,-39.6040777688345,-39.6040781676863,-39.6040778352288,-39.6040792757753
1.7975,-0.00849045481858651,1.84416339971712e-05,4.41963909380835e-06,1.50357210114543e-05,6.95282231248269e-06,1.30611425359587e-05,8.39828157148777e-06,1.19075528503573e-05,9.20682483990827e-06,1.11957259270243e-05,9.5554248378545e-06,1.04601033873654e-05,8.80746996217738e-06,7.2253415344941e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315895266556,-39.6040783551907,-39.604070807843,-39.6040758870876,-39.6040713844266,-39.6040741549913,-39.6040714070602,-39.6040728499662,-39.6040711182601,-39.6040718120377,-39.6040707114267,-39.6040711095876,-39.6040707777054,-39.6040722157573
1.79777777777778,-0.00847575300287765,1.84097026243948e-05,4.41198640843542e-06,1.50096868749885e-05,6.9407833714291e-06,1.30385272669861e-05,8.38373977346188e-06,1.18869349081568e-05,9.19088300187989e-06,1.11763404059922e-05,9.53887934011163e-06,1.04419914930268e-05,8.79221949312675e-06,7.21283061252965e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315858171844,-39.6040712967543,-39.6040637624745,-39.6040688329241,-39.6040643380591,-39.6040671038263,-39.6040643606529,-39.6040658010602,-39.6040640723521,-39.6040647649282,-39.6040636662226,-39.6040640636938,-39.6040637323859,-39.6040651679476
1.79805555555556,-0.00846107663170573,1.83778265108146e-05,4.40434696682015e-06,1.49836977924581e-05,6.92876526498068e-06,1.30159511352779e-05,8.36922314242468e-06,1.18663526472634e-05,9.17496875267827e-06,1.11569884331044e-05,9.52236247719313e-06,1.0423910943948e-05,8.776995416799e-06,7.20034134237947e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315821141277,-39.6040642505235,-39.6040567292889,-39.6040617909587,-39.6040573038762,-39.6040600648542,-39.6040573264302,-39.6040587643432,-39.604057038628,-39.6040577300046,-39.604056633201,-39.6040570299837,-39.6040566992492,-39.604058132325
1.79833333333333,-0.00844642566107188,1.83460055600662e-05,4.39672074625544e-06,1.49577536859368e-05,6.91676795728624e-06,1.29934140733967e-05,8.35473163413966e-06,1.18458060058828e-05,9.1590820449122e-06,1.11376699512432e-05,9.50587419897432e-06,1.04058616850861e-05,8.76179768833111e-06,7.18787368669543e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315784174743,-39.6040572164771,-39.6040497082652,-39.6040547611704,-39.6040502818569,-39.604053038054,-39.6040503043712,-39.6040517397942,-39.6040500170666,-39.6040507072458,-39.604049612341,-39.6040500084365,-39.6040496782743,-39.6040511088684
1.79861111111111,-0.00843180004705325,1.83142396781742e-05,4.38910772357504e-06,1.49318544771665e-05,6.90479141236482e-06,1.29709160133279e-05,8.34026520506246e-06,1.18252949229498e-05,9.14322283156388e-06,1.11183849019266e-05,9.48941445562125e-06,1.03878436628751e-05,8.74662626235987e-06,7.17542760844775e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315747272132,-39.604050194594,-39.6040426993823,-39.6040477435381,-39.6040432719801,-39.6040460234046,-39.6040432944548,-39.604044727392,-39.604043007647,-39.6040436966309,-39.6040426036216,-39.6040429990309,-39.6040426694401,-39.6040440975569
1.79888888888889,-0.00841719974580279,1.82825287688355e-05,4.38150787626905e-06,1.49060000887598e-05,6.89283559475936e-06,1.29484568879854e-05,8.32582381174681e-06,1.18048193359837e-05,9.1273910648387e-06,1.10991332276048e-05,9.47298319844267e-06,1.03698568236198e-05,8.73148109230885e-06,7.16300306959152e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315710433334,-39.6040431848533,-39.6040357026193,-39.6040407380408,-39.604036274225,-39.604039020885,-39.60403629666,-39.6040377271159,-39.6040360103483,-39.6040366981389,-39.6040356070218,-39.6040360017462,-39.6040356727257,-39.6040370983694
1.79916666666667,-0.00840262471354919,1.82508727373307e-05,4.37392118156989e-06,1.48801904432118e-05,6.88090046778753e-06,1.29260366305493e-05,8.31140741175188e-06,1.17843791838944e-05,9.11158669735818e-06,1.10799148702127e-05,9.45658037757003e-06,1.03519011124163e-05,8.71636213403783e-06,7.15060003353545e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315673658239,-39.6040361872341,-39.6040287179552,-39.6040337446575,-39.6040292885705,-39.6040320304744,-39.604029310966,-39.6040307389448,-39.6040290251494,-39.6040297117488,-39.6040286225206,-39.6040290165613,-39.6040286881102,-39.6040301112851
1.79944444444444,-0.00838807490659662,1.82192714889711e-05,4.36634761656912e-06,1.4854425462904e-05,6.86898599660073e-06,1.29036551725578e-05,8.29701596120025e-06,1.17639744058521e-05,9.09580968090487e-06,1.10607297729744e-05,9.44020594436335e-06,1.03339764761363e-05,8.70126934150495e-06,7.13821846257139e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315636946735,-39.6040292017153,-39.6040217453692,-39.6040267633674,-39.6040223149957,-39.6040250521518,-39.6040223373519,-39.6040237628578,-39.6040220520295,-39.6040227374398,-39.6040216500973,-39.6040220434554,-39.6040217155727,-39.6040231362831
1.79972222222222,-0.00837355028132479,1.81877249288338e-05,4.35878715882782e-06,1.48287050712561e-05,6.85709214436721e-06,1.28813124481283e-05,8.28264941679064e-06,1.17436049405456e-05,9.08005996928576e-06,1.10415778775311e-05,9.42385984993735e-06,1.03160828606616e-05,8.68620266924834e-06,7.12585832009874e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315600298715,-39.6040222282761,-39.6040147848404,-39.6040197941496,-39.60401535348,-39.6040180858963,-39.6040153757967,-39.6040167988341,-39.6040150909677,-39.604015775191,-39.6040146897308,-39.6040150824076,-39.6040147550923,-39.6040161733425
1.8,-0.00835905079418874,1.81562329623536e-05,4.35123978530066e-06,1.48030291908451e-05,6.84521887631159e-06,1.28590083898328e-05,8.26830773569455e-06,1.17232707263939e-05,9.06433751445114e-06,1.1022459127415e-05,9.40754204496215e-06,1.02982202130086e-05,8.67116207282352e-06,7.11351956893825e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315563714067,-39.6040152668956,-39.604007836348,-39.6040128369832,-39.6040084040023,-39.6040111316871,-39.6040084262797,-39.6040098468528,-39.6040081419433,-39.6040088249815,-39.6040077414005,-39.6040081333971,-39.6040078066482,-39.6040092224424
1.80027777777778,-0.00834457640171863,1.81247954951554e-05,4.34370547337636e-06,1.47773977444064e-05,6.83336615671776e-06,1.28367429307396e-05,8.25399087505967e-06,1.17029717029702e-05,9.04864226986201e-06,1.1003373464267e-05,9.39125248019012e-06,1.02803884791858e-05,8.65614750672616e-06,7.10120217213813e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315527192683,-39.604008317553,-39.6040008998712,-39.6040058918474,-39.6040014665419,-39.6040041895034,-39.6040014887801,-39.6040029068932,-39.6040012049354,-39.6040018867907,-39.6040008050855,-39.604001196403,-39.6040008702197,-39.6040022835622
1.80055555555556,-0.00833012706051968,1.80934124330032e-05,4.33618420086073e-06,1.47518106555331e-05,6.82153394963705e-06,1.28145160039916e-05,8.23969879212259e-06,1.16827078091267e-05,9.03297418821533e-06,1.09843208314841e-05,9.37499110760965e-06,1.02625876056847e-05,8.64115892560261e-06,7.08890609283987e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315490734454,-39.6040013802275,-39.6039939753892,-39.6039989587215,-39.603994541078,-39.6039972593245,-39.6039945632771,-39.6039959789344,-39.6039942799232,-39.6039949605976,-39.6039938807651,-39.6039942714048,-39.6039939457859,-39.6039953566809
1.80083333333333,-0.00831570272727209,1.8062083682048e-05,4.32867594488164e-06,1.47262678475236e-05,6.80972222024194e-06,1.27923275429767e-05,8.22543144390562e-06,1.1662478984178e-05,9.01733322257636e-06,1.09653011715481e-05,9.3587578776656e-06,1.02448175397008e-05,8.6261962848713e-06,7.07663129394087e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31545433927,-39.6039944548985,-39.6039870628814,-39.6039920375847,-39.60398762759,-39.6039903411295,-39.6039876497501,-39.6039890629559,-39.6039873668862,-39.6039880463817,-39.6039869684186,-39.6039873583816,-39.6039870333262,-39.603988441778
1.80111111111111,-0.00830130335873083,1.80308091481195e-05,4.32118068331265e-06,1.47007692434363e-05,6.79793093259239e-06,1.27701774819409e-05,8.21118878692428e-06,1.16422851678826e-05,9.00171932588366e-06,1.09463144275475e-05,9.34255274256851e-06,1.0227078227322e-05,8.61125953973279e-06,7.06437773870401e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315418007022,-39.603987541545,-39.6039801623271,-39.6039851284162,-39.6039807260572,-39.6039834348979,-39.6039807481782,-39.6039821589368,-39.6039804658035,-39.6039811441222,-39.6039800680253,-39.6039804573128,-39.6039801328199,-39.6039815388327
1.80138888888889,-0.00828692891172553,1.79995887374587e-05,4.31369839320317e-06,1.46753147671032e-05,6.78616005219791e-06,1.27480657534866e-05,8.19697077906336e-06,1.16221262992614e-05,8.98613245183214e-06,1.0927360543251e-05,9.32637565280843e-06,1.02093696153849e-05,8.59634864570674e-06,7.0521453898296e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315381737602,-39.6039806401466,-39.6039732737056,-39.6039782311955,-39.603973836459,-39.6039765406089,-39.603973858541,-39.6039752668565,-39.6039735766546,-39.6039742537985,-39.6039731795645,-39.6039735681777,-39.6039732442464,-39.6039746478244
1.80166666666667,-0.00827257934316038,1.79684223568806e-05,4.30622905251044e-06,1.46499043422577e-05,6.774409542473e-06,1.27259922921846e-05,8.18277737722913e-06,1.16020023178988e-05,8.97057255327582e-06,1.09084394609605e-05,9.31022656067974e-06,1.01916916508203e-05,8.58146355821731e-06,7.03993421142896e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315345530902,-39.6039737506825,-39.6039663969963,-39.603971345902,-39.6039669587746,-39.603969658242,-39.6039669808178,-39.6039683866945,-39.6039666994188,-39.6039673753899,-39.6039663030157,-39.6039666909558,-39.603966367585,-39.6039677687324
1.80194444444444,-0.00825825461001398,1.79373099123244e-05,4.29877263830528e-06,1.46245378932273e-05,6.76267936893507e-06,1.27039570312959e-05,8.16860854027983e-06,1.1581913163649e-05,8.95503958348149e-06,1.08895511242001e-05,9.29410541681066e-06,1.01740442815783e-05,8.56660423139346e-06,7.02774416655975e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315309386813,-39.6039668731321,-39.6039595321787,-39.6039644725149,-39.6039600929836,-39.6039627877765,-39.6039601149879,-39.6039615184301,-39.6039598340756,-39.603960508876,-39.6039594383583,-39.6039598256263,-39.6039595028152,-39.6039609015362
1.80222222222222,-0.00824395466933919,1.79062513108809e-05,4.29132912876218e-06,1.4599215342948e-05,6.75096949641903e-06,1.26819599049458e-05,8.1544642239158e-06,1.15618587767403e-05,8.93953349688014e-06,1.08706954763775e-05,9.27801217342094e-06,1.01564274536042e-05,8.55177062162352e-06,7.01557521894211e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315273305226,-39.6039600074749,-39.6039526792322,-39.6039576110138,-39.6039532390653,-39.6039559291919,-39.603953261031,-39.6039546620428,-39.6039529806045,-39.6039536542362,-39.6039525855717,-39.603952972169,-39.6039526499165,-39.6039540462153
1.8025,-0.0082296794782631,1.78752464598795e-05,4.28389850122088e-06,1.45739366160155e-05,6.73927988969632e-06,1.26600008471444e-05,8.14034438720965e-06,1.1541839096108e-05,8.92405424587819e-06,1.08518724613493e-05,9.26194678265854e-06,1.01388411139917e-05,8.53696268436746e-06,7.00342733187245e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315237286035,-39.6039531536903,-39.6039458381363,-39.6039507613781,-39.6039463969995,-39.6039490824678,-39.6039464189264,-39.6039478175121,-39.6039461389849,-39.6039468114499,-39.6039457446355,-39.6039461305631,-39.6039458088683,-39.6039472027491
1.80277777777778,-0.00821542899398669,1.78442952656296e-05,4.27648073392311e-06,1.45487016364184e-05,6.72761051357961e-06,1.26380797926568e-05,8.12624898756891e-06,1.15218540618619e-05,8.90860178372347e-06,1.08330820225e-05,9.24590919594428e-06,1.01212852106661e-05,8.5221803754612e-06,6.99130046916328e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315201329131,-39.6039463117579,-39.6039390088706,-39.6039439235874,-39.6039395667654,-39.6039422475835,-39.6039395886538,-39.6039409848175,-39.6039393091963,-39.6039399804967,-39.6039389155292,-39.6039393007883,-39.6039389796502,-39.6039403711173
1.80305555555556,-0.00820120317378496,1.78133976357583e-05,4.26907580421742e-06,1.45235103290249e-05,6.71596133320581e-06,1.26161966748193e-05,8.11217798208282e-06,1.15019036145308e-05,8.89317606550869e-06,1.08143241026858e-05,9.22989936518814e-06,1.01037596910839e-05,8.50742365015223e-06,6.97919459411836e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315165434406,-39.603939481657,-39.6039321914146,-39.6039370976212,-39.6039327483428,-39.6039354245187,-39.6039327701926,-39.6039341639386,-39.6039324912184,-39.6039331613562,-39.6039320982324,-39.6039324828241,-39.6039321622417,-39.6039335512992
1.80333333333333,-0.00818700197500667,1.77825534774109e-05,4.26168368986444e-06,1.44983626179193e-05,6.70433231394889e-06,1.25943514284929e-05,8.09813132895057e-06,1.14819876945052e-05,8.87777704388789e-06,1.07955986466549e-05,9.21391724244802e-06,1.00862645024714e-05,8.49269246424672e-06,6.96710967098053e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315129601754,-39.6039326633675,-39.603925385748,-39.603930283459,-39.6039259417112,-39.6039286132529,-39.6039259635225,-39.6039273548549,-39.6039256850308,-39.6039263540079,-39.6039252927246,-39.6039256766501,-39.6039253566226,-39.6039267432746
1.80361111111111,-0.00817282535507417,1.77517626979761e-05,4.25430436909565e-06,1.44732584279294e-05,6.69272342034191e-06,1.25725439879895e-05,8.08410898606706e-06,1.14621062416787e-05,8.86240467361489e-06,1.07769055984256e-05,9.19796277914277e-06,1.00687995920638e-05,8.47798677370027e-06,6.95504566324587e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315093831067,-39.6039258568687,-39.6039185918504,-39.6039234810805,-39.6039191468502,-39.6039218137658,-39.6039191686232,-39.6039205575462,-39.603918890613,-39.6039195584315,-39.6039184989856,-39.603918882246,-39.6039185627723,-39.6039199470231
1.80388888888889,-0.00815867327148343,1.77210252062031e-05,4.2469378192587e-06,1.44481976834772e-05,6.68113461847744e-06,1.2550774288358e-05,8.07011091116525e-06,1.14422591966183e-05,8.8470589076753e-06,1.07582449011983e-05,9.18203592892364e-06,1.00513649082612e-05,8.46330653423713e-06,6.94300253439882e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315058122238,-39.6039190621404,-39.6039118097014,-39.6039166904654,-39.6039123637396,-39.6039150260371,-39.6039123854742,-39.603913771992,-39.6039121079449,-39.6039127746067,-39.6039117169949,-39.6039120995915,-39.6039117806707,-39.6039131625243
1.80416666666667,-0.00814454568180369,1.7690340908371e-05,4.23958401892116e-06,1.44231803102142e-05,6.6695658724654e-06,1.25290422640792e-05,8.05613706223899e-06,1.14224464998763e-05,8.83173970058597e-06,1.07396164993828e-05,9.16613664250931e-06,1.00339603984501e-05,8.44865170238386e-06,6.93098024896024e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315022475161,-39.6039122791623,-39.6039050392808,-39.6039099115933,-39.603905592359,-39.6039082500464,-39.6039056140554,-39.6039069981721,-39.603905337006,-39.6039060025133,-39.6039049467324,-39.6039053286662,-39.6039050102973,-39.603906389758
1.80444444444444,-0.00813044254367758,1.76597097140348e-05,4.23224294544038e-06,1.43982062323557e-05,6.65801714835004e-06,1.25073478503433e-05,8.04218739765379e-06,1.14026680923353e-05,8.81644700587607e-06,1.07210203371676e-05,9.1502648730028e-06,1.00165860101391e-05,8.4340222332231e-06,6.91897877044645e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314986889728,-39.6039055079141,-39.6038982805684,-39.603903144444,-39.6038988326882,-39.6039014857735,-39.6038988543464,-39.6039002360662,-39.6038985777761,-39.6038992421308,-39.6038981881777,-39.60389856945,-39.603898251632,-39.6038996287038
1.80472222222222,-0.00811636381482075,1.7629131530867e-05,4.22491457666646e-06,1.43732753751615e-05,6.64648841170971e-06,1.2485690981506e-05,8.02826187569511e-06,1.13829239139429e-05,8.80118077847323e-06,1.07024563586404e-05,9.13442057337237e-06,9.99924169135941e-06,8.41941808332655e-06,6.90699806314668e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314951365834,-39.6038987483754,-39.6038915335438,-39.6038963889971,-39.603892084707,-39.6038947331981,-39.6038921063271,-39.6038934856542,-39.6038918302351,-39.6038924934391,-39.6038914413107,-39.6038918219225,-39.6038915046546,-39.6038928793417
1.805,-0.00810230945302195,1.75986062669773e-05,4.21759889188782e-06,1.43483876636716e-05,6.63497962764668e-06,1.24640715922051e-05,8.01436045453942e-06,1.13632139062599e-05,8.78594097211873e-06,1.06839245082076e-05,9.11860369534131e-06,9.981927390223e-06,8.40483920947078e-06,6.8950380908846e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314915903371,-39.6038920005261,-39.603884798187,-39.6038896452326,-39.6038853483952,-39.6038879923,-39.6038853699772,-39.6038867469156,-39.6038850943627,-39.6038857564181,-39.6038847061111,-39.6038850860636,-39.6038847693448,-39.6038861416513
1.80527777777778,-0.00808827941614281,1.75681338312223e-05,4.21029586740535e-06,1.43235430242503e-05,6.62349076179065e-06,1.24424896189361e-05,8.00048309251572e-06,1.13435380094956e-05,8.77072754104675e-06,1.06654247303484e-05,9.10281419161777e-06,9.96464305521147e-06,8.39028556740619e-06,6.88309881762401e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314880502235,-39.603885264346,-39.6038780744778,-39.6038829131302,-39.6038786237326,-39.6038812630591,-39.6038786452766,-39.6038800198306,-39.6038783701387,-39.6038790310475,-39.6038779825589,-39.6038783618532,-39.6038780456825,-39.6038794156126
1.80555555555556,-0.00807427366211769,1.75377141314853e-05,4.20300548259699e-06,1.42987413815878e-05,6.61202177957603e-06,1.24209449964028e-05,7.98662974755557e-06,1.13238961653302e-05,8.75554043988164e-06,1.0646956969986e-05,9.0870520151662e-06,9.94738863354535e-06,8.37575711369593e-06,6.87118020848772e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314845162319,-39.603878539815,-39.603871362396,-39.6038761926698,-39.6038719106991,-39.6038745454553,-39.6038719322052,-39.6038733043789,-39.6038716575431,-39.6038723173073,-39.6038712706338,-39.6038716492712,-39.6038713336476,-39.6038727012053
1.80583333333333,-0.00806029214895364,1.75073470773403e-05,4.19572771516627e-06,1.42739826613858e-05,6.60057264676568e-06,1.23994376598397e-05,7.97280037847642e-06,1.13042883146161e-05,8.74037962319186e-06,1.06285211709572e-05,9.07131711875103e-06,9.93016407401536e-06,8.3612538049637e-06,6.85928222690348e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314809883517,-39.6038718269129,-39.6038646619216,-39.6038694838313,-39.6038652092747,-39.6038678394684,-39.603865230743,-39.6038666005403,-39.6038649565559,-39.6038656151773,-39.6038645703159,-39.6038649482974,-39.60386463322,-39.6038659984095
1.80611111111111,-0.00804633483473015,1.74770325770453e-05,4.18846254330923e-06,1.4249266789761e-05,6.58914332851813e-06,1.23779675457099e-05,7.95899494427347e-06,1.12847143984565e-05,8.72524504532399e-06,1.06101172786677e-05,9.05560945435234e-06,9.9129693248208e-06,8.34677559813432e-06,6.84740483683659e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314774665723,-39.6038651256197,-39.6038579730345,-39.6038627865946,-39.6038585194392,-39.6038611450784,-39.6038585408697,-39.603859908295,-39.6038582671568,-39.6038589246376,-39.6038578815851,-39.6038582589118,-39.6038579443797,-39.6038593072051
1.80638888888889,-0.00803240167759915,1.74467705404784e-05,4.18120994528859e-06,1.4224593692638e-05,6.57773379111747e-06,1.2356534588404e-05,7.94521340287886e-06,1.126517435832e-05,8.71013666119699e-06,1.05917452373313e-05,9.03992897549024e-06,9.89580433496261e-06,8.33232244901912e-06,6.83554800314908e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314739508833,-39.6038584359152,-39.6038512957148,-39.6038561009397,-39.6038518411728,-39.6038544622653,-39.6038518625655,-39.6038532276228,-39.603851589326,-39.6038522456681,-39.6038512044213,-39.6038515810944,-39.6038512671066,-39.603852627572
1.80666666666667,-0.00801849263578483,1.74165608761227e-05,4.17396989901144e-06,1.41999632965012e-05,6.56634400030983e-06,1.23351387237557e-05,7.93145571344e-06,1.12456681357494e-05,8.6950544250579e-06,1.057340499263e-05,9.02427563493439e-06,9.87866905287899e-06,8.31789431426713e-06,6.82371169057883e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314704412742,-39.6038517577796,-39.6038446299425,-39.6038494268466,-39.6038451744553,-39.603847791009,-39.6038451958104,-39.6038465585038,-39.6038449230434,-39.6038455782487,-39.6038445388046,-39.6038449148253,-39.6038446013809,-39.6038459594903
1.80694444444444,-0.00800460766758354,1.73864034943526e-05,4.16674238336275e-06,1.41753755261245e-05,6.55497392193902e-06,1.23137798886455e-05,7.91772183449924e-06,1.12261956720361e-05,8.67999829184549e-06,1.05550964891701e-05,9.00864938604685e-06,9.86156342688733e-06,8.30349115058563e-06,6.81189586341355e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314669377344,-39.6038450911927,-39.6038379756976,-39.6038427642953,-39.6038385192669,-39.6038411312896,-39.6038385405844,-39.6038399009179,-39.6038382682891,-39.6038389223597,-39.6038378847151,-39.6038382600844,-39.6038379471825,-39.60383930294
1.80722222222222,-0.0079907467313636,1.73562983040499e-05,4.15952737643666e-06,1.41508303090522e-05,6.54362352173038e-06,1.22924580180162e-05,7.90401172481181e-06,1.12067569091311e-05,8.66496821656705e-06,1.05368196721783e-05,8.99305018200605e-06,9.84448740521018e-06,8.28911291497298e-06,6.80010048681713e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314634402534,-39.6038384361348,-39.6038313329602,-39.6038361132659,-39.6038318755876,-39.6038344830873,-39.6038318968677,-39.6038332548454,-39.6038316250433,-39.603832277981,-39.6038312421329,-39.6038316168519,-39.6038313044915,-39.6038326579012
1.8075,-0.00797690978556526,1.73262452157003e-05,4.15232485676392e-06,1.41263275713571e-05,6.53229276513258e-06,1.22711730487296e-05,7.89032534327286e-06,1.11873517882724e-05,8.64996415448386e-06,1.05185744866102e-05,8.97747797579606e-06,9.82744093786053e-06,8.27475956434609e-06,6.78832552431673e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314599488208,-39.6038317925858,-39.6038247017104,-39.6038294737385,-39.6038252433976,-39.603827846382,-39.6038252646402,-39.6038266202664,-39.6038249932859,-39.6038256450928,-39.603824611038,-39.6038249851079,-39.6038246732881,-39.6038260243541
1.80777777777778,-0.0079630967887005,1.72962441387069e-05,4.14513480232264e-06,1.41018672391253e-05,6.52098161958876e-06,1.22499249165828e-05,7.87666264884912e-06,1.11679802514452e-05,8.63498605974409e-06,1.05003608779803e-05,8.96193272115594e-06,9.81042397294115e-06,8.26043105557077e-06,6.77657094160042e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314564634261,-39.6038251605259,-39.6038180819284,-39.6038228456933,-39.6038186226771,-39.603821221154,-39.6038186438823,-39.6038199971608,-39.6038183729973,-39.6038190236753,-39.6038179914107,-39.6038183648326,-39.6038180535525,-39.6038194022788
1.80805555555556,-0.00794930769935295,1.72662949830883e-05,4.13795719158159e-06,1.40774492395681e-05,6.50969005064125e-06,1.22287135581567e-05,7.86302360085134e-06,1.11486422403063e-05,8.62003388776938e-06,1.04821787918327e-05,8.94641437128035e-06,9.79343645953484e-06,8.2461273457318e-06,6.76483670266328e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31452984059,-39.6038185399353,-39.6038114735945,-39.6038162291103,-39.6038120134062,-39.6038146073834,-39.6038120345741,-39.6038133855091,-39.6038117641575,-39.6038124137086,-39.6038113832311,-39.6038117560062,-39.6038114452647,-39.6038127916554
1.80833333333333,-0.00793554247617778,1.72363976589613e-05,4.13079200386915e-06,1.40530734995326e-05,6.49841802390328e-06,1.22075389088727e-05,7.84940815822508e-06,1.11293376976015e-05,8.60510759390389e-06,1.04640281738429e-05,8.93092287887456e-06,9.77647834670196e-06,8.23184839256179e-06,6.75312277319439e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31449510709,-39.6038119307941,-39.6038048766887,-39.6038096239698,-39.6038054155651,-39.6038080050505,-39.6038054366958,-39.6038067852913,-39.6038051667469,-39.603805815173,-39.6038047864795,-39.6038051586089,-39.6038048484052,-39.6038061924642
1.80861111111111,-0.00792180107790156,1.72065520771686e-05,4.12363921649355e-06,1.40287399454009e-05,6.48716550579864e-06,1.21864009067421e-05,7.83581628018268e-06,1.11100665648095e-05,8.5902071338802e-06,1.04459089688182e-05,8.9154581981723e-06,9.7595495842251e-06,8.21759415221207e-06,6.74142911664597e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314460433657,-39.6038053330825,-39.6037982911915,-39.6038030302522,-39.6037988291342,-39.6038014141354,-39.6037988502276,-39.6038001964878,-39.6037985807456,-39.6037992280487,-39.6037982011361,-39.6037985726209,-39.603798262954,-39.6037996046855
1.80888888888889,-0.00790808346332211,1.71767581478806e-05,4.11649880889225e-06,1.40044485044435e-05,6.47593246267737e-06,1.21652994874105e-05,7.82224792580803e-06,1.10908287846667e-05,8.5753324621632e-06,1.04278211231669e-05,8.90002028308323e-06,9.74265012041032e-06,8.20336458268227e-06,6.72975569919949e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314425820187,-39.6037987467809,-39.6037917170831,-39.6037964479375,-39.6037922540936,-39.6037948346186,-39.60379227515,-39.6037936190787,-39.603792006134,-39.603792652316,-39.6037916271812,-39.6037919980226,-39.6037916888916,-39.6037930282996
1.80916666666667,-0.00789438959130841,1.71470157823435e-05,4.10937075913207e-06,1.39801991041867e-05,6.46471886041463e-06,1.21442345877864e-05,7.8087030553507e-06,1.10716242989674e-05,8.56048353482748e-06,1.04097645820422e-05,8.88460908647629e-06,9.72577990512244e-06,8.18915964129272e-06,6.71810248567096e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314391266577,-39.6037921718696,-39.6037851543438,-39.6037898770061,-39.6037856904239,-39.6037882664802,-39.6037857114432,-39.6037870530446,-39.6037854428924,-39.6037860879552,-39.6037850645953,-39.6037854347942,-39.6037851261983,-39.6037864632868
1.80944444444444,-0.00788071942080051,1.71173248908521e-05,4.102255045897e-06,1.39559916715066e-05,6.4535246665726e-06,1.21232061449368e-05,7.79518162661613e-06,1.10524530507666e-05,8.54566030681207e-06,1.03917392917254e-05,8.86922456322915e-06,9.70893888793623e-06,8.1749792846623e-06,6.70646944089411e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314356772724,-39.6037856083288,-39.603778602954,-39.6037833174384,-39.6037791381052,-39.6037817097007,-39.6037791590875,-39.6037804983656,-39.6037788910012,-39.6037795349468,-39.6037785133585,-39.6037788829162,-39.6037785748543,-39.6037799096273
1.80972222222222,-0.00786707291080928,1.7087685384186e-05,4.09515164830179e-06,1.39318261336623e-05,6.44234984664712e-06,1.21022140961275e-05,7.78168360008241e-06,1.1033314981817e-05,8.53086273446855e-06,1.03737451981821e-05,8.85386666643758e-06,9.6921270175299e-06,8.16082347095591e-06,6.69485653036955e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314322338524,-39.6037790561389,-39.6037720628941,-39.6037767692148,-39.603772597118,-39.6037751642604,-39.6037726180634,-39.6037739550222,-39.6037723504407,-39.6037729932711,-39.6037719734515,-39.603772342369,-39.6037720348403,-39.6037733673018
1.81,-0.00785345002041644,1.7058097173577e-05,4.08806054452566e-06,1.39077024188326e-05,6.43119436726866e-06,1.20812583780547e-05,7.76820893498515e-06,1.1014210035396e-05,8.51609077258294e-06,1.03557822469683e-05,8.83853535056997e-06,9.67534424399926e-06,8.14669215793946e-06,6.68326371846759e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314287963874,-39.6037725152803,-39.6037655341445,-39.6037702323157,-39.6037660674428,-39.6037686301397,-39.6037660883513,-39.6037674229948,-39.6037658211915,-39.6037664629085,-39.6037654448544,-39.6037658131329,-39.6037655061364,-39.6037668362904
1.81027777777778,-0.00783985070877437,1.70285601706745e-05,4.08098171431396e-06,1.38836204544401e-05,6.42005819489293e-06,1.20603389272259e-05,7.75475759091299e-06,1.09951381541606e-05,8.50134437741361e-06,1.0337850384717e-05,8.82323056931468e-06,9.65859051715992e-06,8.13258530274942e-06,6.6716909710452e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314253648671,-39.6037659857335,-39.6037590166857,-39.6037637067214,-39.60375954906,-39.6037621073192,-39.6037595699317,-39.603760902264,-39.6037593032339,-39.6037599438395,-39.603758927548,-39.6037592951885,-39.6037589887233,-39.6037603165738
1.81055555555556,-0.00782627493510598,1.69990742867081e-05,4.07391513522792e-06,1.38595801681767e-05,6.4089412960795e-06,1.20394556818974e-05,7.74132952802559e-06,1.09760992805287e-05,8.4866235042119e-06,1.03199495579344e-05,8.80795227700985e-06,9.64186578681356e-06,8.1185028630453e-06,6.66013825358842e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314219392814,-39.603759467479,-39.6037525104983,-39.6037571924126,-39.60375304195,-39.6037555957792,-39.6037530627851,-39.6037543928101,-39.6037527965485,-39.6037534360446,-39.6037524215125,-39.6037527885162,-39.6037524825814,-39.6037538081325
1.81083333333333,-0.00781272265870461,1.69696394340201e-05,4.06686078631137e-06,1.38355814882918e-05,6.39784363795882e-06,1.20186085790844e-05,7.72792470528474e-06,1.09570933577363e-05,8.47192810925294e-06,1.03020797121967e-05,8.79270042781497e-06,9.62517000272376e-06,8.10444479715378e-06,6.64860553073518e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314185196198,-39.6037529604971,-39.6037460155626,-39.6037506893696,-39.6037465460936,-39.6037490955003,-39.6037465668919,-39.6037478946136,-39.6037463011158,-39.6037469395043,-39.6037459267287,-39.6037462930966,-39.6037459876913,-39.6037473109468
1.81111111111111,-0.00779919383893384,1.69402555232442e-05,4.05981864697264e-06,1.38116243426639e-05,6.38676518683057e-06,1.19977975566268e-05,7.71454308319034e-06,1.09381203287961e-05,8.45725814806092e-06,1.02842407944461e-05,8.77747497576974e-06,9.60850311499427e-06,8.09041106244998e-06,6.63709276866568e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314151058723,-39.6037464647685,-39.6037395318594,-39.603744197573,-39.6037400614711,-39.6037426064631,-39.6037400822328,-39.6037414076553,-39.6037398169164,-39.6037404541992,-39.603739443177,-39.6037398089103,-39.6037395040335,-39.6037408249975
1.81138888888889,-0.0077856884352275,1.69109224666813e-05,4.05278869594141e-06,1.37877086591192e-05,6.37570590960059e-06,1.19770225516374e-05,7.70118462143478e-06,1.091918013675e-05,8.44261357702765e-06,1.02664327510775e-05,8.76227587516194e-06,9.59186507351599e-06,8.07640161685519e-06,6.62559993243411e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314116980286,-39.6037399802737,-39.6037330593692,-39.6037377170035,-39.6037335880632,-39.6037361286482,-39.6037336087884,-39.6037349319156,-39.6037333439308,-39.6037339801099,-39.603732970838,-39.6037333359378,-39.6037330315887,-39.6037343502651
1.81166666666667,-0.00777220640708945,1.68816401766199e-05,4.04577091168455e-06,1.37638343664754e-05,6.3646657738389e-06,1.19562835021599e-05,7.68784927916854e-06,1.09002727247013e-05,8.42799435238939e-06,1.02486555289373e-05,8.74710308070072e-06,9.57525582836157e-06,8.06241641851888e-06,6.61412698737018e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314082960784,-39.6037335069934,-39.6037265980726,-39.6037312476416,-39.6037271258505,-39.603729662036,-39.6037271465393,-39.6037284673751,-39.6037268821398,-39.6037275172171,-39.6037265096925,-39.6037268741598,-39.6037265703374,-39.6037278867302
1.81194444444444,-0.00775874771409352,1.68524085656298e-05,4.03876527346799e-06,1.37400013934836e-05,6.35364474523661e-06,1.19355803456704e-05,7.67453701732808e-06,1.08813980363794e-05,8.41340042966323e-06,1.02309090746458e-05,8.7319565467513e-06,9.55867532930472e-06,8.04845542553452e-06,6.60267389999517e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314049000117,-39.6037270449081,-39.6037201479503,-39.603724789468,-39.6037206748138,-39.6037232066075,-39.6037206954662,-39.6037220140146,-39.6037204315239,-39.6037210655013,-39.603720059721,-39.603720423557,-39.6037201202604,-39.6037214343735
1.81222222222222,-0.00774531231588324,1.68232275452164e-05,4.03177175993075e-06,1.37162096680866e-05,6.34264279146551e-06,1.19149130206007e-05,7.66124779584824e-06,1.08625560149006e-05,8.39883176571381e-06,1.02131933342903e-05,8.7168362280777e-06,9.54212352720417e-06,8.03451859634412e-06,6.59124063466909e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314015098182,-39.6037205939985,-39.6037137089831,-39.6037183424633,-39.6037142349336,-39.6037167623431,-39.6037142555497,-39.6037155718147,-39.6037139920639,-39.6037146249432,-39.6037136209042,-39.60371398411,-39.6037136813383,-39.6037149931757
1.8125,-0.00773190017217198,1.67940970286936e-05,4.02479035062653e-06,1.36924591184464e-05,6.33165987963761e-06,1.18942814647109e-05,7.64798157480515e-06,1.08437466040581e-05,8.3842883163703e-06,1.01955082556671e-05,8.70174207913535e-06,9.52560037243245e-06,8.02060588836002e-06,6.57982715842476e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313981254878,-39.6037141542453,-39.6037072811516,-39.6037119066083,-39.6037078061908,-39.6037103292236,-39.6037078267706,-39.6037091407562,-39.6037075637405,-39.6037081955237,-39.603707193223,-39.6037075557996,-39.6037072535519,-39.6037085631176
1.81277777777778,-0.00771851124274255,1.67650169278184e-05,4.0178210244258e-06,1.36687496741488e-05,6.32069597640571e-06,1.18736856159231e-05,7.63473831458047e-06,1.08249697467036e-05,8.36977003883244e-06,1.01778537856233e-05,8.68667405506874e-06,9.50910581506737e-06,8.00671726053106e-06,6.5684334359003e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313947470104,-39.6037077256293,-39.6037008644366,-39.6037054818837,-39.6037013885661,-39.6037039072298,-39.6037014091096,-39.6037027208197,-39.6037011465345,-39.6037017772235,-39.603700776658,-39.6037011386066,-39.6037008368819,-39.6037021441797
1.81305555555556,-0.00770514548744732,1.67359871559841e-05,4.01086376042829e-06,1.36450812642768e-05,6.30975104917087e-06,1.18531254130501e-05,7.62151797498005e-06,1.0806225387216e-05,8.35527688880144e-06,1.01602298707761e-05,8.67163211045957e-06,9.49263980587332e-06,7.99285267094192e-06,6.55705943369698e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313913743759,-39.6037013081312,-39.6036944588189,-39.6036990682703,-39.6036949820402,-39.6036974963424,-39.6036950025477,-39.6036963119862,-39.6036947404266,-39.6036953700233,-39.6036943711901,-39.6036947325117,-39.6036944313093,-39.6036957363431
1.81333333333333,-0.00769180286620796,1.67070076263098e-05,4.00391853800464e-06,1.36214538175516e-05,6.29882506426584e-06,1.1832600794303e-05,7.60832051689959e-06,1.07875134693951e-05,8.34080882305986e-06,1.01426364581838e-05,8.65661620013217e-06,9.47620229565723e-06,7.97901207813171e-06,6.54570511755432e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313880075742,-39.6036949017318,-39.6036880642794,-39.6036926657488,-39.6036885865941,-39.6036910965424,-39.6036886070655,-39.6036899142364,-39.6036883453978,-39.603688973904,-39.6036879768001,-39.6036883374958,-39.6036880368146,-39.6036893395885
1.81361111111111,-0.00767848333901533,1.66780782516721e-05,3.99698533624274e-06,1.35978672626048e-05,6.28791799027098e-06,1.18121116978712e-05,7.59514590045723e-06,1.07688339370185e-05,8.32636579884561e-06,1.01250734953712e-05,8.64162627863007e-06,9.45979323527087e-06,7.96519544020575e-06,6.53437045346489e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313846465952,-39.6036885064119,-39.6036816807989,-39.6036862743003,-39.6036822022086,-39.6036847078104,-39.603682222644,-39.6036835275511,-39.6036819614288,-39.6036825888465,-39.6036815934689,-39.6036819535397,-39.603681653379,-39.6036829538968
1.81388888888889,-0.00766518686592942,1.66491989452638e-05,3.99006413408991e-06,1.35743215293188e-05,6.27702979393597e-06,1.1791658061996e-05,7.58199408596707e-06,1.07501867339599e-05,8.31194777217611e-06,1.01075409302081e-05,8.62666230159396e-06,9.44341257452891e-06,7.95140271672523e-06,6.52305540703805e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313812914288,-39.6036821221525,-39.6036753083583,-39.6036798939054,-39.6036758288646,-39.6036783301275,-39.603675849264,-39.6036771519114,-39.6036755885006,-39.6036762148317,-39.6036752211773,-39.6036755806245,-39.6036752809832,-39.6036765792488
1.81416666666667,-0.00765191340707919,1.66203696204358e-05,3.9831549106281e-06,1.35508165471474e-05,6.26616044281394e-06,1.17712398259793e-05,7.56886503494195e-06,1.07315718042181e-05,8.29755469971437e-06,1.00900387094581e-05,8.61172422408399e-06,9.42706026541777e-06,7.9376338653291e-06,6.51175994444199e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31377942065,-39.6036757489344,-39.6036689469386,-39.6036735245451,-39.603669466543,-39.6036719634745,-39.6036694869066,-39.603670787298,-39.6036692265942,-39.6036698518404,-39.6036688599063,-39.6036692187309,-39.6036689196082,-39.6036702156255
1.81444444444444,-0.00763866292266243,1.65915901911229e-05,3.97625764571257e-06,1.35273522454166e-05,6.25530990379791e-06,1.17508569286727e-05,7.55575870659396e-06,1.07129890922994e-05,8.28318653888554e-06,1.00725667811879e-05,8.59681200152049e-06,9.41073625791447e-06,7.92388884499929e-06,6.50048403263138e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313745984939,-39.6036693867385,-39.6036625965208,-39.6036671662004,-39.6036631152248,-39.6036656078324,-39.6036631355525,-39.603664433692,-39.6036628756903,-39.6036634998537,-39.603662509637,-39.6036628678399,-39.6036625692349,-39.6036638630078
1.81472222222222,-0.00762543537294569,1.65628605709999e-05,3.96937231846475e-06,1.35039285540051e-05,6.24447814463504e-06,1.17305093080545e-05,7.5426750627571e-06,1.06944385427054e-05,8.26884324585125e-06,1.00551250921903e-05,8.58192558870743e-06,9.39444050414648e-06,7.91016761506231e-06,6.48922763680949e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313712607053,-39.6036630355459,-39.6036562570857,-39.6036608188523,-39.603656774891,-39.6036592631822,-39.603656795183,-39.6036580910744,-39.6036565357702,-39.6036571588525,-39.6036561703502,-39.6036565279326,-39.6036562298444,-39.6036575213768
1.815,-0.00761223071826417,1.65341806737645e-05,3.9624989084593e-06,1.34805454028613e-05,6.23366513199502e-06,1.17101969041421e-05,7.52961406409793e-06,1.06759200992753e-05,8.25452477803703e-06,1.00377135906954e-05,8.56706494096931e-06,9.37817295534076e-06,7.89647013374812e-06,6.47799072324806e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313679286894,-39.6036566953374,-39.6036499286145,-39.6036544824817,-39.6036504455226,-39.6036529295049,-39.6036504657789,-39.6036517594261,-39.6036502068148,-39.6036508288179,-39.603649842027,-39.60365019899,-39.6036499014177,-39.6036511907135
1.81527777777778,-0.00759904891902154,1.65055504139253e-05,3.95563739447493e-06,1.3457202721222e-05,6.22287083515327e-06,1.16899196554394e-05,7.51657567148025e-06,1.06574337064219e-05,8.24023109210018e-06,1.00203322242265e-05,8.5522300144026e-06,9.36193356215006e-06,7.88279636005019e-06,6.46677325900875e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313646024361,-39.6036503660942,-39.6036436110882,-39.6036481570697,-39.6036441271007,-39.6036466067814,-39.6036441473213,-39.6036454387283,-39.6036438888051,-39.603644509731,-39.6036435246484,-39.6036438809931,-39.6036435839358,-39.6036448709988
1.81555555555556,-0.00758588993568984,1.64769697049303e-05,3.94878775644606e-06,1.34339004396706e-05,6.21209522015356e-06,1.16696775016771e-05,7.50355984541367e-06,1.06389793091447e-05,8.22596214544855e-06,1.00029809416753e-05,8.53742076340808e-06,9.34572227534181e-06,7.86914625322423e-06,6.45557521012584e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313612819354,-39.6036440477973,-39.603637304488,-39.6036418425974,-39.6036378196063,-39.603640294993,-39.6036378397914,-39.6036391289619,-39.6036375817223,-39.6036382015727,-39.6036372181957,-39.6036375739231,-39.6036372773799,-39.603638562214
1.81583333333333,-0.00757275372880942,1.64484384612072e-05,3.94194997369612e-06,1.3410638488022e-05,6.20133825615298e-06,1.16494703817437e-05,7.49056654661244e-06,1.06205568520338e-05,8.21171789579424e-06,9.98565968971338e-06,8.52263714483803e-06,9.32953904685867e-06,7.85551977243722e-06,6.44439654269128e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313579671775,-39.6036377404278,-39.6036310087949,-39.6036355390459,-39.6036315230207,-39.6036339941208,-39.6036315431703,-39.6036328301082,-39.6036312855475,-39.6036319043244,-39.6036309226498,-39.603631277761,-39.6036309817311,-39.6036322643402
1.81611111111111,-0.00755964025898874,1.64199565970738e-05,3.93512402532522e-06,1.33874167967957e-05,6.19059991010857e-06,1.16292982349606e-05,7.47759573654754e-06,1.06021662795068e-05,8.19749830040898e-06,9.96836841684114e-06,8.50787911347894e-06,9.31338382824229e-06,7.84191687718715e-06,6.43323722340313e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313546581525,-39.6036314439667,-39.6036247239901,-39.6036292463962,-39.6036252373249,-39.6036277041458,-39.603625257439,-39.6036265421483,-39.6036250002618,-39.603625617967,-39.603624637992,-39.6036249924881,-39.6036246969705,-39.6036259773584
1.81638888888889,-0.00754654948690432,1.63915240282195e-05,3.9283098914741e-06,1.33642352955176e-05,6.17988014972554e-06,1.16091610012059e-05,7.4646473763595e-06,1.0583807536997e-05,8.18330331608789e-06,9.9511070713917e-06,8.49314662566435e-06,9.29725657085976e-06,7.82833752578112e-06,6.42209721874927e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313513548503,-39.6036251583954,-39.6036184500548,-39.6036229646297,-39.6036189625001,-39.6036214250493,-39.6036189825789,-39.6036202650633,-39.6036187258465,-39.6036193424818,-39.6036183642035,-39.6036187180855,-39.6036184230793,-39.6036197012499
1.81666666666667,-0.00753348137330058,1.63631406681935e-05,3.92150755120536e-06,1.33410939157751e-05,6.16917894327334e-06,1.15890586199103e-05,7.45172142652983e-06,1.05654805694752e-05,8.16913290065097e-06,9.93387560159563e-06,8.47843963698081e-06,9.28115722657845e-06,7.81478167709906e-06,6.41097649572261e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313480572612,-39.6036188836949,-39.6036121869702,-39.6036166937274,-39.6036126985276,-39.6036151568124,-39.6036127185711,-39.6036139988346,-39.6036124622827,-39.6036130778501,-39.6036121012654,-39.6036124545344,-39.6036121600388,-39.6036134359959
1.81694444444444,-0.00752043587898975,1.63348064321241e-05,3.91471698476269e-06,1.33179925878249e-05,6.15849625856143e-06,1.15689910306605e-05,7.43881784944128e-06,1.05471853214089e-05,8.15498701106229e-06,9.91667395550754e-06,8.46375810312076e-06,9.26508574756793e-06,7.80124929145412e-06,6.39987502002022e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313447653753,-39.6036126198466,-39.6036059347177,-39.6036104336707,-39.6036064453887,-39.6036088994165,-39.6036064653969,-39.6036077434432,-39.6036062095518,-39.603606824053,-39.6036058491591,-39.6036062018162,-39.6036059078303,-39.6036071815777
1.81722222222222,-0.00750741296485174,1.63065212353661e-05,3.9079381711694e-06,1.3294931242422e-05,6.14783206319515e-06,1.15489581741635e-05,7.42593660571445e-06,1.05289217380343e-05,8.14086560509679e-06,9.89950208225025e-06,8.44910198040449e-06,9.24904208480258e-06,7.78774032808101e-06,6.38879275940683e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313414791828,-39.6036063668316,-39.6035996932784,-39.6036041844408,-39.6036002030646,-39.6036026528427,-39.6036002230376,-39.6036014988706,-39.603599967635,-39.6036005810719,-39.6035996078659,-39.603599959912,-39.6035996664349,-39.6036009379765
1.8175,-0.00749441259183403,1.62782849930768e-05,3.90117109057525e-06,1.32719098102633e-05,6.137186325498e-06,1.15289599896084e-05,7.41307765664174e-06,1.05106897648531e-05,8.12676864042691e-06,9.88235992986008e-06,8.43447122511484e-06,9.23302619020081e-06,7.77425474645629e-06,6.37772968049408e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313381986737,-39.6036001246312,-39.6035934626337,-39.6035979460189,-39.6035939715366,-39.6035964170725,-39.6035939914745,-39.6035952650981,-39.6035937365136,-39.6035943488881,-39.603593377367,-39.6035937288033,-39.6035934358341,-39.6035947051737
1.81777777777778,-0.0074814347209515,1.62500976205876e-05,3.89441572219863e-06,1.3248928222546e-05,6.12655901362962e-06,1.15089964172163e-05,7.40024096444051e-06,1.04924893467302e-05,8.11269607495558e-06,9.86524744699531e-06,8.41986579296365e-06,9.21703801634753e-06,7.76079250578359e-06,6.36668574970372e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313349238383,-39.6035938932268,-39.603587242765,-39.6035917183865,-39.6035877507861,-39.6035901920871,-39.603587770689,-39.6035890421069,-39.603587516169,-39.6035881274829,-39.6035871576438,-39.6035875084714,-39.6035872160092,-39.6035884831505
1.81805555555556,-0.00746847931328646,1.62219590336634e-05,3.88767204628367e-06,1.32259864103199e-05,6.11595009512134e-06,1.14890673967702e-05,7.38742648979014e-06,1.04743204299144e-05,8.09864786684085e-06,9.84816458216699e-06,8.40528563962141e-06,9.20107751445603e-06,7.74735356687576e-06,6.35566093417345e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313316546667,-39.6035876725997,-39.6035810336537,-39.6035855015249,-39.6035815407946,-39.6035839778679,-39.6035815606624,-39.6035828298785,-39.6035813065827,-39.6035819168377,-39.6035809486777,-39.6035812988976,-39.6035810069416,-39.6035822718885
1.81833333333333,-0.00745554632998831,1.61938691473835e-05,3.88094004275278e-06,1.32030843049823e-05,6.10535953875859e-06,1.1469172868563e-05,7.37463419462777e-06,1.04561829591925e-05,8.08462397345837e-06,9.83111128409719e-06,8.39073072226394e-06,9.1851446374438e-06,7.73393788837085e-06,6.34465520062699e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313283911493,-39.6035814627314,-39.6035748352811,-39.6035792954155,-39.6035753415432,-39.6035777743963,-39.6035753613761,-39.6035766283942,-39.6035751077359,-39.603575716934,-39.6035747504502,-39.6035751000634,-39.6035748086127,-39.603576071369
1.81861111111111,-0.00744263573227366,1.61658278777924e-05,3.87421969064744e-06,1.31802218373228e-05,6.0947873127702e-06,1.14493127734502e-05,7.36186404057505e-06,1.04380768806096e-05,8.07062435266456e-06,9.81408750192894e-06,8.37620099731688e-06,9.16923933777836e-06,7.72054542981355e-06,6.33366851612992e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313251332762,-39.6035752636031,-39.6035686476288,-39.6035731000396,-39.6035691530137,-39.6035715816538,-39.6035691728117,-39.6035704376356,-39.6035689196101,-39.6035695277531,-39.6035685629426,-39.6035689119502,-39.603568621004,-39.6035698815734
1.81888888888889,-0.007429747481426,1.61378351405092e-05,3.86751096994181e-06,1.31573989393174e-05,6.08423338531386e-06,1.1429487051587e-05,7.34911598904844e-06,1.04200021394125e-05,8.056648963039e-06,9.7970931850666e-06,8.36169642065431e-06,9.15336156664326e-06,7.70717615191894e-06,6.32270084764892e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313218810377,-39.6035690751965,-39.6035624706782,-39.6035669153789,-39.6035629751874,-39.6035653996217,-39.6035629949506,-39.6035642575841,-39.6035627421869,-39.6035633492766,-39.6035623861365,-39.6035627345395,-39.6035624440968,-39.6035637024833
1.81916666666667,-0.00741688153879579,1.61098908524605e-05,3.86081386093088e-06,1.31346155420183e-05,6.07369772463666e-06,1.14096956435462e-05,7.33639000270491e-06,1.04019586818147e-05,8.0426977625286e-06,9.78012828177872e-06,8.34721694843819e-06,9.1375112766435e-06,7.69383001413376e-06,6.311752162578e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31318634424,-39.6035628974929,-39.6035563044108,-39.6035607414148,-39.6035568080458,-39.6035592282818,-39.6035568277743,-39.6035580882212,-39.6035565754478,-39.6035571814861,-39.6035562200135,-39.6035565678129,-39.6035562778729,-39.6035575340801
1.81944444444444,-0.0074040378658002,1.60819949290218e-05,3.85412834350151e-06,1.3111871577361e-05,6.06318029946085e-06,1.1389938490137e-05,7.32368604221183e-06,1.03839464537932e-05,8.02877070935308e-06,9.76319274111529e-06,8.33276253783845e-06,9.12168842139207e-06,7.68050697639475e-06,6.30082242769668e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313153934255,-39.6035567304738,-39.6035501488082,-39.6035545781287,-39.6035506515706,-39.6035530676154,-39.6035506712643,-39.6035519295284,-39.6035504193743,-39.6035510243629,-39.6035500645549,-39.6035504117519,-39.6035501223137,-39.6035513763454
1.81972222222222,-0.00739121642392302,1.6054147286421e-05,3.84745439744382e-06,1.30891669776094e-05,6.05268107782848e-06,1.13702155316674e-05,7.31100407031744e-06,1.03659654015657e-05,8.01486776121891e-06,9.74628651222507e-06,8.31833314575812e-06,9.10589295266359e-06,7.66720699946758e-06,6.28991161052773e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313121580324,-39.6035505741209,-39.6035440038519,-39.6035484255023,-39.6035445057432,-39.6035469176041,-39.6035445254023,-39.6035457814873,-39.6035442739479,-39.6035448778887,-39.6035439197424,-39.603544266338,-39.6035439774008,-39.6035452292608
1.82,-0.00737841717471461,1.60263478414379e-05,3.84079200293012e-06,1.30665016744293e-05,6.0422000283064e-06,1.13505267096493e-05,7.2983440487874e-06,1.03480154701588e-05,8.00098887634828e-06,9.72940954550738e-06,8.3039287286673e-06,9.09012482309532e-06,7.65393004229429e-06,6.27901967847213e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313089282351,-39.6035444284157,-39.6035378695236,-39.6035422835172,-39.6035383705452,-39.6035407782295,-39.6035383901698,-39.6035396440795,-39.6035381391503,-39.6035387420451,-39.6035377855577,-39.6035381315529,-39.6035378431157,-39.6035390928078
1.82027777777778,-0.00736564007979173,1.59985965107045e-05,3.83414113972859e-06,1.3043875599601e-05,6.03173712011098e-06,1.133087196487e-05,7.28570593902924e-06,1.03300966068941e-05,7.9871340138018e-06,9.71256178929704e-06,8.28954924318323e-06,9.07438398565655e-06,7.64067606535706e-06,6.26814659848187e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313057040238,-39.6035382933397,-39.6035317458049,-39.6035361521549,-39.6035322459584,-39.6035346494733,-39.6035322655485,-39.6035335172867,-39.6035320149632,-39.6035326168137,-39.6035316619824,-39.6035320073782,-39.6035317194402,-39.6035329669681
1.82055555555556,-0.0073528851008374,1.59708932119156e-05,3.82750178778961e-06,1.30212886850346e-05,6.02129232137971e-06,1.1311251237916e-05,7.27308970415462e-06,1.03122087573775e-05,7.9733031319044e-06,9.69574319344231e-06,8.27519464685267e-06,9.0586703925288e-06,7.62744502906741e-06,6.25729233817802e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31302485389,-39.6035321688748,-39.6035256326776,-39.6035300313971,-39.6035261319644,-39.6035285313171,-39.60352615152,-39.6035274010905,-39.6035259013682,-39.6035265021763,-39.6035255489981,-39.6035258937956,-39.603525606356,-39.6035268517234
1.82083333333333,-0.00734015219960088,1.59432378618465e-05,3.82087392731331e-06,1.29987408636884e-05,6.01086560074244e-06,1.12916644700551e-05,7.26049530569222e-06,1.02943518683158e-05,7.95949618890579e-06,9.67895370749372e-06,8.26086489551226e-06,9.04298399762619e-06,7.6142368939972e-06,6.24645686575943e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31299272321,-39.6035260550024,-39.6035195301232,-39.6035239212255,-39.6035200285449,-39.6035224237426,-39.6035200480661,-39.6035212954726,-39.6035197983469,-39.6035203981145,-39.6035194465865,-39.6035197907868,-39.6035195038446,-39.6035207470553
1.82111111111111,-0.00732744133789739,1.5915630376039e-05,3.81425753863282e-06,1.29762320678888e-05,6.00045692673252e-06,1.12721116027026e-05,7.24792270655746e-06,1.02765258858582e-05,7.9457131436131e-06,9.66219328110349e-06,8.24655994705557e-06,9.02732475323946e-06,7.60105162036014e-06,6.23564014712522e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312960648103,-39.6035199517043,-39.6035134381235,-39.6035178216219,-39.6035139356816,-39.6035163267315,-39.6035139551686,-39.6035152004148,-39.6035137058812,-39.60351430461,-39.6035133547295,-39.6035136983335,-39.6035134118879,-39.6035146529457
1.82138888888889,-0.0073147524776082,1.58880706725428e-05,3.80765260208901e-06,1.29537622301336e-05,5.99006626838137e-06,1.12525925774773e-05,7.23537186810286e-06,1.02587307568387e-05,7.93195395451685e-06,9.64546186427522e-06,8.2322797582346e-06,9.0116926122748e-06,7.58788916894046e-06,6.22484215064906e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312928628471,-39.6035138589624,-39.6035073566604,-39.6035117325679,-39.6035078533564,-39.6035102402656,-39.603507872809,-39.6035091158987,-39.6035076239529,-39.6035082216447,-39.6035072734087,-39.6035076164175,-39.6035073304677,-39.6035085693762
1.82166666666667,-0.00730208558068039,1.58605586691374e-05,3.80105909747801e-06,1.29313312827667e-05,5.97969359451168e-06,1.12331073357292e-05,7.22284275351712e-06,1.02409664279411e-05,7.91821858023091e-06,9.62875940662269e-06,8.21802428637723e-06,8.99608752805897e-06,7.57474949947959e-06,6.21406284405939e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312896664219,-39.6035077767582,-39.6035012857155,-39.6035056540454,-39.6035017815509,-39.6035041643267,-39.6035018009693,-39.6035030419063,-39.6035015525436,-39.6035021492002,-39.603501202606,-39.6035015450206,-39.6035012595657,-39.6035024963287
1.82194444444444,-0.00728944060912676,1.58330942827853e-05,3.79447700546747e-06,1.29089391583481e-05,5.96933887468844e-06,1.12136558187731e-05,7.21033532470118e-06,1.02232328458219e-05,7.90450697996438e-06,9.61208585773978e-06,8.20379348907051e-06,8.98050945393602e-06,7.56163257319513e-06,6.20330219504202e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312864755252,-39.6035017050737,-39.6034952252708,-39.6034995860361,-39.603495720247,-39.6034980988965,-39.6034957396313,-39.6034969784192,-39.6034954916353,-39.6034960872585,-39.6034951423031,-39.6034954841246,-39.6034951991638,-39.6034964337849
1.82222222222222,-0.00727681752502575,1.58056774320644e-05,3.78790630551174e-06,1.28865857902371e-05,5.95900207705625e-06,1.11942379690843e-05,7.19784954343992e-06,1.02055299570636e-05,7.89081911198295e-06,9.59544116870374e-06,8.18958732300696e-06,8.96495834258604e-06,7.54853835105425e-06,6.19256017139241e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312832901473,-39.6034956438906,-39.6034891753081,-39.6034935285219,-39.6034896694267,-39.603492043957,-39.6034896887769,-39.6034909254195,-39.6034894412098,-39.6034900358014,-39.603489092482,-39.6034894337114,-39.6034891492438,-39.6034903817268
1.8225,-0.00726421629052127,1.57783080341718e-05,3.78134697832841e-06,1.28642711112921e-05,5.94868317066382e-06,1.11748537277893e-05,7.18538537362347e-06,1.01878577090898e-05,7.87715493631267e-06,9.57882528784998e-06,8.17540574590072e-06,8.94943414823966e-06,7.53546679337419e-06,6.18183674061818e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312801102789,-39.6034895931908,-39.6034831358093,-39.6034874814847,-39.6034836290717,-39.60348599949,-39.6034836483879,-39.6034848828888,-39.603483401249,-39.6034839948108,-39.6034830531246,-39.6034833937629,-39.6034831097877,-39.6034843401362
1.82277777777778,-0.00725163686782259,1.57509860067041e-05,3.77479900457358e-06,1.28419950541652e-05,5.93838212483849e-06,1.11555030365048e-05,7.17294277774786e-06,1.01702160485921e-05,7.8635144111092e-06,9.56223816625207e-06,8.1612487150678e-06,8.93393682420294e-06,7.52241786065001e-06,6.17113187117843e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312769359103,-39.6034835529563,-39.6034771067563,-39.6034814449064,-39.603477599164,-39.6034799654774,-39.6034776184463,-39.6034788508093,-39.6034773717349,-39.6034779642686,-39.6034770242128,-39.603477364261,-39.6034770807773,-39.6034783089951
1.82305555555556,-0.00723907921920432,1.57237112677574e-05,3.76826236456774e-06,1.2819757552394e-05,5.92809890820879e-06,1.11361858378452e-05,7.16052171771238e-06,1.01526049226337e-05,7.84989749630236e-06,9.54567975474822e-06,8.14711618781439e-06,8.91846632332922e-06,7.50939151428061e-06,6.1604455301721e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31273767032,-39.6034775231689,-39.6034710881311,-39.6034754187688,-39.6034715796856,-39.6034739419012,-39.603471598934,-39.6034728291628,-39.6034713526493,-39.6034719441567,-39.6034710057285,-39.6034713451877,-39.6034710621946,-39.6034722882854
1.82333333333333,-0.00722654330700619,1.56964837361545e-05,3.76173703831857e-06,1.27975585394389e-05,5.9178334903649e-06,1.11169020737623e-05,7.14812215685253e-06,1.01350242780137e-05,7.83630414982097e-06,9.52915000352578e-06,8.13300812248967e-06,8.90302259955974e-06,7.49638771508642e-06,6.14977768613341e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312706036347,-39.6034715038105,-39.6034650799156,-39.6034694030541,-39.6034655706185,-39.6034679287433,-39.603465589833,-39.6034668179313,-39.6034653439743,-39.6034659344572,-39.6034649976538,-39.6034653365249,-39.6034650540216,-39.6034662779891
1.82361111111111,-0.00721402909363295,1.56693033295258e-05,3.75522300628323e-06,1.27753979487752e-05,5.90758584052179e-06,1.10976516864286e-05,7.13574405843856e-06,1.01174740624429e-05,7.82273433160554e-06,9.51264886300823e-06,8.1189244758333e-06,8.88760560699653e-06,7.48340642348843e-06,6.13912830660584e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312674457087,-39.6034654948633,-39.603459082092,-39.6034633977441,-39.6034595719446,-39.6034619259858,-39.6034595911253,-39.6034608170968,-39.6034593456918,-39.6034599351521,-39.6034589999706,-39.6034593382547,-39.6034590562403,-39.6034602780881
1.82388888888889,-0.00720153654155436,1.5642169966516e-05,3.74872024955816e-06,1.27532757135362e-05,5.8973559277282e-06,1.1078434617703e-05,7.12338738426129e-06,1.0099954223687e-05,7.80918800098913e-06,9.49617628245769e-06,8.10486520681177e-06,8.87221529913536e-06,7.470447601224e-06,6.12849735968391e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312642932447,-39.6034594963091,-39.6034530946422,-39.6034574028209,-39.603453583646,-39.6034559336107,-39.603453602793,-39.6034548266413,-39.603453357784,-39.6034539462233,-39.603453012661,-39.6034533503591,-39.6034530688328,-39.6034542885647
1.82416666666667,-0.00718906561330495,1.56150835659179e-05,3.74222874758252e-06,1.27311917681779e-05,5.88714372165377e-06,1.10592508101608e-05,7.11105209785395e-06,1.00824647089633e-05,7.79566511671137e-06,9.47973221396291e-06,8.09083027262194e-06,8.85685162955931e-06,7.45751120893892e-06,6.11788481409117e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312611462332,-39.6034535081301,-39.6034471175483,-39.6034514182665,-39.6034476057048,-39.6034499516,-39.6034476248182,-39.603448846547,-39.603447380233,-39.6034479676531,-39.6034470357071,-39.6034473728202,-39.6034470917812,-39.6034483094007
1.82444444444444,-0.00717661627148403,1.55880440471399e-05,3.73574848176574e-06,1.2709146045071e-05,5.87694919175898e-06,1.10401002063028e-05,7.09873816209452e-06,1.00650054655924e-05,7.78216563910245e-06,9.46331660754298e-06,8.07681963103535e-06,8.84151455244586e-06,7.44459720839752e-06,6.10729063752557e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312580046648,-39.6034475303083,-39.6034411507924,-39.6034454440631,-39.6034416381031,-39.6034439799358,-39.6034416571829,-39.6034428767959,-39.6034414130207,-39.6034419994235,-39.6034410690909,-39.6034414056201,-39.6034411250675,-39.6034423405783
1.82472222222222,-0.00716418847875546,1.55610513285584e-05,3.72927943283132e-06,1.26871384792617e-05,5.86677230681373e-06,1.10209827486814e-05,7.08644554024467e-06,1.00475764410173e-05,7.76868952772489e-06,9.44692941372213e-06,8.06283324010638e-06,8.82620402235688e-06,7.43170556051013e-06,6.0967147979567e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312548685301,-39.6034415628258,-39.6034351943568,-39.6034394801928,-39.6034356808231,-39.6034380186003,-39.6034356998693,-39.6034369173702,-39.6034354561295,-39.6034360415165,-39.6034351127948,-39.603435448741,-39.603435168674,-39.6034363820797
1.825,-0.00715178219784757,1.55341053293135e-05,3.72282158087626e-06,1.26651690045692e-05,5.85661303690524e-06,1.10018983801206e-05,7.07417419507083e-06,1.00301775836742e-05,7.75523674180464e-06,9.4305705842625e-06,8.04887105801794e-06,8.8109199921925e-06,7.41883622666417e-06,6.08615726416567e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312517378197,-39.6034356056648,-39.6034292482234,-39.6034335266377,-39.6034297338468,-39.6034320675757,-39.6034297528596,-39.603430968252,-39.6034295095413,-39.6034300939145,-39.6034291668007,-39.603429502165,-39.6034292225827,-39.6034304338871
1.82527777777778,-0.00713939739155311,1.55072059687168e-05,3.71637490644504e-06,1.26432375547173e-05,5.84647135105994e-06,1.09828470435182e-05,7.06192409033162e-06,1.00128088411491e-05,7.74180724061574e-06,9.41424006936203e-06,8.03493304298385e-06,8.79566241667822e-06,7.40598916878049e-06,6.07561800433112e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312486125243,-39.6034296588074,-39.6034233123746,-39.60342758338,-39.6034237971566,-39.603426126844,-39.6034238161359,-39.6034250294235,-39.6034235732386,-39.6034241565996,-39.603423231091,-39.6034235658743,-39.6034232867759,-39.6034244959826
1.82555555555556,-0.00712703402272908,1.54803531657786e-05,3.70993939042971e-06,1.26213440642391e-05,5.83634721939721e-06,1.0963828681273e-05,7.04969518918199e-06,9.995470160596e-06,7.72840098447613e-06,9.39793782018843e-06,8.02101915278138e-06,8.78043125071135e-06,7.39316434787811e-06,6.06509698717974e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312454926344,-39.6034237222359,-39.6034173867927,-39.6034216504019,-39.6034178707346,-39.6034201963877,-39.6034178896806,-39.603419100867,-39.6034176472034,-39.603418229554,-39.6034173056478,-39.6034176398512,-39.6034173612359,-39.6034185683484
1.82583333333333,-0.00711469205429665,1.54535468401342e-05,3.70351501352449e-06,1.25994884677751e-05,5.82624061081878e-06,1.09448432367115e-05,7.03748745484979e-06,9.97816149075097e-06,7.71501793309175e-06,9.38166378783026e-06,8.00712934640533e-06,8.76522644760155e-06,7.38036172518393e-06,6.05459418043587e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312423781408,-39.6034177959324,-39.6034114714597,-39.6034157276856,-39.6034119545632,-39.6034142761888,-39.6034119734758,-39.6034131825646,-39.603411731418,-39.60341231276,-39.6034113904534,-39.6034117240779,-39.6034114459448,-39.6034126509668
1.82611111111111,-0.00710237144924101,1.54267869113155e-05,3.69710175628759e-06,1.25776706998214e-05,5.81615149606648e-06,1.09258906530617e-05,7.02530085023082e-06,9.96088277923274e-06,7.70165804628989e-06,9.36541792387018e-06,7.99326358176597e-06,8.75004796235409e-06,7.36758126245165e-06,6.04410955314067e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312392690342,-39.6034118798793,-39.6034055663582,-39.6034098152135,-39.6034060486245,-39.6034083662297,-39.6034060675039,-39.6034072744988,-39.6034058258648,-39.6034064061999,-39.6034054854901,-39.6034058185367,-39.603405540885,-39.6034067438202
1.82638888888889,-0.00709007217061133,1.54000732996459e-05,3.69069959932105e-06,1.25558906944716e-05,5.80607984431636e-06,1.09069708732441e-05,7.01313533898473e-06,9.94363397478077e-06,7.68832128393409e-06,9.34920017921227e-06,7.97942181710358e-06,8.73489574926119e-06,7.35482292179194e-06,6.03364307371768e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312361653051,-39.6034059740589,-39.6033996714702,-39.6034039129679,-39.603400152901,-39.6034024664927,-39.6034001717472,-39.6034013766518,-39.603399930526,-39.603400509856,-39.6033995907403,-39.60339992321,-39.6033996460388,-39.6034008468907
1.82666666666667,-0.00707779418152056,1.53734059243633e-05,3.68430852393575e-06,1.25341483864534e-05,5.79602562545136e-06,1.08880838403857e-05,7.0009908850804e-06,9.92641502581834e-06,7.67500760573269e-06,9.33301050587292e-06,7.96560401113294e-06,8.71976976260406e-06,7.34208666473733e-06,6.02319471060934e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312330669444,-39.6034000784533,-39.6033937867784,-39.603398020931,-39.6033942673749,-39.6033965769601,-39.6033942861881,-39.603395489006,-39.6033940453841,-39.6033946237107,-39.6033937061864,-39.6033940380801,-39.6033937613887,-39.6033949601609
1.82694444444444,-0.00706553744514543,1.53467847058706e-05,3.67792851088193e-06,1.25124437105418e-05,5.78598880888339e-06,1.08692294980689e-05,6.98886745204289e-06,9.9092258804517e-06,7.66171697193196e-06,9.31684885393269e-06,7.95181012257987e-06,8.70466995780577e-06,7.32937245313902e-06,6.01276443212304e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312299739428,-39.6033941930451,-39.6033879122649,-39.6033921390852,-39.6033883920288,-39.6033906976143,-39.6033884108088,-39.6033896115437,-39.6033881704214,-39.6033887477463,-39.6033878318105,-39.6033881631293,-39.6033878869168,-39.603389083613
1.82722222222222,-0.00705330192472618,1.53202095641758e-05,3.67155954054634e-06,1.24907766025035e-05,5.77596936501163e-06,1.08504077894903e-05,6.97676500311757e-06,9.89206648680381e-06,7.64844934287278e-06,9.30071517602451e-06,7.93804010999065e-06,8.68959628863982e-06,7.31668024873442e-06,6.00235220827151e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31226886291,-39.6033883178166,-39.6033820479124,-39.603386267413,-39.6033825268449,-39.6033848284377,-39.6033825455919,-39.6033837442473,-39.6033823056203,-39.6033828819453,-39.6033819675953,-39.6033822983402,-39.6033820226058,-39.6033832172295
1.8275,-0.00704108758356663,1.52936804195994e-05,3.66520159424081e-06,1.2469146996251e-05,5.76596726380227e-06,1.0831618658753e-05,6.96468350198573e-06,9.8749367941415e-06,7.63520467888915e-06,9.28460942322245e-06,7.92429393150164e-06,8.67454871069469e-06,7.30401001329444e-06,5.99195800691984e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312238039797,-39.6033824527503,-39.603376193703,-39.6033804058967,-39.6033766718057,-39.6033789694128,-39.6033766905198,-39.6033778870994,-39.6033764509633,-39.6033770262901,-39.6033761135232,-39.6033764436951,-39.6033761684379,-39.6033773609928
1.82777777777778,-0.007028894385034,1.52671971927649e-05,3.65885465328298e-06,1.2447554827351e-05,5.75598247497158e-06,1.08128620487977e-05,6.95262291268591e-06,9.85783675062938e-06,7.62198294006297e-06,9.26853154745853e-06,7.91057154655992e-06,8.65952717857563e-06,7.29136170930482e-06,5.98158179683299e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312207269998,-39.6033765978284,-39.6033703496195,-39.6033745545189,-39.6033708268938,-39.603373120522,-39.603370845575,-39.6033720400822,-39.6033706064328,-39.6033711807631,-39.6033702695766,-39.6033705991766,-39.6033703243958,-39.6033715148854
1.82805555555556,-0.00701672229255873,1.52407598040609e-05,3.65251869781515e-06,1.24260000312894e-05,5.74601496866908e-06,1.07941379037149e-05,6.94058319944395e-06,9.8407663046179e-06,7.60878408648736e-06,9.25248150072223e-06,7.89687291406609e-06,8.64453164730639e-06,7.27873529790483e-06,5.97122354706152e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31217655342,-39.6033707530336,-39.6033645156443,-39.6033687132619,-39.6033649920915,-39.6033672817477,-39.6033650107399,-39.6033662031785,-39.6033647720114,-39.603365345347,-39.6033644357381,-39.6033647647671,-39.6033644904619,-39.6033656788897
1.82833333333333,-0.00700457126963441,1.52143681743764e-05,3.64619370922763e-06,1.2404482542763e-05,5.73606471559941e-06,1.07754461676931e-05,6.9285643250741e-06,9.82372540508017e-06,7.59560807908125e-06,9.23645923529544e-06,7.88319799244165e-06,8.62956207172766e-06,7.26613074184142e-06,5.96088322684504e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312145889972,-39.6033649183484,-39.6033586917598,-39.6033628821084,-39.6033591673816,-39.6033614530727,-39.6033591859972,-39.6033603763707,-39.6033589476815,-39.6033595200241,-39.6033586119901,-39.6033589404492,-39.6033586666187,-39.6033598529884
1.82861111111111,-0.00699244127981774,1.51880222241385e-05,3.63987966836e-06,1.23830022982085e-05,5.7261316852566e-06,1.0756786784403e-05,6.91656625449258e-06,9.80671400119029e-06,7.58245487779011e-06,9.22046470284169e-06,7.869546741236e-06,8.61461840661723e-06,7.25354800371938e-06,5.95056080438354e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312115279561,-39.6033590937552,-39.6033528779488,-39.6033570610409,-39.6033533527464,-39.6033556344793,-39.6033533713293,-39.6033545596413,-39.6033531334259,-39.6033537047771,-39.6033527983153,-39.6033531262054,-39.6033528528489,-39.603354037164
1.82888888888889,-0.00698033228672837,1.51617218743772e-05,3.63357655662282e-06,1.23615592326807e-05,5.71621584768661e-06,1.07381596980818e-05,6.90458895125049e-06,9.78973204186246e-06,7.56932444379191e-06,9.20449785447388e-06,7.85591911897014e-06,8.59970060757299e-06,7.24098704564425e-06,5.94025624922571e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312084722096,-39.6033532792367,-39.6033470741937,-39.6033512500419,-39.6033475481687,-39.6033498259501,-39.6033475667189,-39.6033487529729,-39.603347329227,-39.6033478995887,-39.6033469946962,-39.6033473220183,-39.603347049135,-39.6033482313991
1.82916666666667,-0.00696824425404881,1.51354670465857e-05,3.62728435509465e-06,1.23401532816553e-05,5.70631717355078e-06,1.07195648527556e-05,6.89263237977747e-06,9.7727794762358e-06,7.55621673748896e-06,9.18855864331405e-06,7.84231508415043e-06,8.58480863048368e-06,7.2284478292563e-06,5.92996953056825e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312054217486,-39.6033474747755,-39.6033412804773,-39.603345449094,-39.603341753631,-39.6033440274678,-39.6033417721486,-39.6033429563482,-39.6033415350675,-39.6033421044413,-39.6033412011156,-39.6033415278707,-39.6033412554596,-39.6033424356763
1.82944444444444,-0.00695617714552427,1.51092576619073e-05,3.62100304498014e-06,1.23187843812877e-05,5.69643563277943e-06,1.07010021921495e-05,6.8806965042154e-06,9.75585625353278e-06,7.54313171950259e-06,9.17264702094851e-06,7.82873459761466e-06,8.56994242909774e-06,7.21593031810833e-06,5.91970061800498e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312023765639,-39.6033416803541,-39.6033354967821,-39.60333965818,-39.603335969116,-39.6033382390151,-39.6033359876011,-39.6033371697498,-39.60333575093,-39.6033363193177,-39.603335417556,-39.603335743745,-39.6033354718055,-39.6033366499782
1.82972222222222,-0.00694413092496261,1.50830936421723e-05,3.61473260719913e-06,1.2297452467467e-05,5.68657119572889e-06,1.06824716611933e-05,6.86878128839711e-06,9.73896232257137e-06,7.53006935050183e-06,9.15676294036641e-06,7.81517761739739e-06,8.5551019603636e-06,7.20343447381144e-06,5.90944947971982e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311993366464,-39.6033358959552,-39.6033297230909,-39.6033338772824,-39.6033301946063,-39.6033324605746,-39.603330213059,-39.6033313931604,-39.6033299767973,-39.6033305442005,-39.6033296440001,-39.6033299696241,-39.6033296981552,-39.6033308742876
1.83,-0.00693210555623417,1.50569749081365e-05,3.60847302280615e-06,1.22761574758394e-05,5.67672383404027e-06,1.06639732041336e-05,6.85688669673286e-06,9.7220976337123e-06,7.51702959129411e-06,9.14090635294779e-06,7.80164410327146e-06,8.54028717891417e-06,7.19096025910794e-06,5.89921608549267e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31196301987,-39.6033301215616,-39.6033239593864,-39.603328106384,-39.6033244300848,-39.603326692129,-39.603324448505,-39.6033256265627,-39.603324212652,-39.6033247790725,-39.6033238804307,-39.6033242054906,-39.6033239344916,-39.6033251085871
1.83027777777778,-0.00692010100327174,1.50309013819302e-05,3.60222427317032e-06,1.22548993430096e-05,5.6668935169024e-06,1.06455067656207e-05,6.84501269359366e-06,9.70526213552864e-06,7.50401240274827e-06,9.12507721158407e-06,7.78813401531933e-06,8.52549804104019e-06,7.17850763592053e-06,5.88900040470294e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311932725766,-39.6033243571559,-39.6033182056513,-39.6033223454674,-39.6033186755342,-39.603320933661,-39.603318693922,-39.6033198699395,-39.603318458477,-39.6033190239163,-39.6033181268304,-39.6033184513273,-39.6033181807974,-39.6033193528595
1.83055555555556,-0.0069081172300704,1.50048729855362e-05,3.59598633949876e-06,1.22336780049964e-05,5.65708021549691e-06,1.062707229027e-05,6.83315924338109e-06,9.68845577758483e-06,7.49101774565165e-06,9.10927546935803e-06,7.77464731223474e-06,8.51073450191644e-06,7.16607656755756e-06,5.87880240656515e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311902484062,-39.6033186027208,-39.6033124618684,-39.6033165945155,-39.6033129309371,-39.6033151851534,-39.6033129492926,-39.6033141232735,-39.6033127142548,-39.6033132787149,-39.6033123831822,-39.6033127071169,-39.6033124370552,-39.6033136070875
1.83083333333333,-0.00689615420068743,1.49788896409178e-05,3.58975920295846e-06,1.22124933988821e-05,5.64728389986589e-06,1.0608669722637e-05,6.82132631023025e-06,9.67167850965265e-06,7.47804558168282e-06,9.093501077709e-06,7.76118395359675e-06,8.49599651727293e-06,7.15366701725344e-06,5.86862206050818e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311872294667,-39.6033128582392,-39.6033067280206,-39.6033108535111,-39.6033071962765,-39.603309446589,-39.6033072145998,-39.6033083865475,-39.6033069799685,-39.6033075434509,-39.6033066494688,-39.6033069728424,-39.6033067032481,-39.6033078712541
1.83111111111111,-0.0068842118792422,1.4952951270498e-05,3.5835428445469e-06,1.21913454601213e-05,5.63750454129619e-06,1.05902990074333e-05,6.80951385919762e-06,9.65493028122706e-06,7.46509587130551e-06,9.07775399058551e-06,7.74774389946932e-06,8.4812840425863e-06,7.14127894642011e-06,5.85845933609358e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311842157491,-39.6033071236939,-39.6033010040906,-39.6033051224368,-39.6033014715351,-39.6033037179506,-39.6033014898262,-39.6033026597443,-39.6033012556008,-39.6033018181073,-39.6033009256729,-39.6033012484864,-39.6033009793587,-39.6033021453419
1.83138888888889,-0.00687229022991603,1.49270577951779e-05,3.57733724711639e-06,1.21702341260157e-05,5.62774210923514e-06,1.0571960089798e-05,6.79772185469805e-06,9.63821104206402e-06,7.45216857601049e-06,9.06203415983495e-06,7.73432710903236e-06,8.46659703431887e-06,7.1289123194945e-06,5.84831420277166e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311812072444,-39.6033013990677,-39.6032952900613,-39.6032994012757,-39.6032957566959,-39.6032979992212,-39.6032957749548,-39.6032969428468,-39.6032955411346,-39.6032961026668,-39.6032952117776,-39.6032955340318,-39.60329526537,-39.6032964293339
1.83166666666667,-0.0068603892169522,1.49012091378093e-05,3.57114239136485e-06,1.21491593329175e-05,5.61799657513352e-06,1.05536529144825e-05,6.78595026103523e-06,9.62152074231134e-06,7.43926365746924e-06,9.04634153904256e-06,7.72093354198283e-06,8.45193544807863e-06,7.1165670983279e-06,5.8381866302596e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311782039435,-39.6032956843435,-39.6032895859156,-39.6032936900105,-39.6032900517417,-39.6032922903834,-39.6032900699686,-39.6032912358379,-39.6032898365528,-39.6032903971124,-39.6032895077657,-39.6032898294617,-39.6032895612649,-39.603290723213
1.83194444444444,-0.00684850880465569,1.48754052218225e-05,3.56495825756839e-06,1.21281210175519e-05,5.6082679104866e-06,1.05353774271866e-05,6.7741990433267e-06,9.60485933164785e-06,7.42638107589176e-06,9.0306760812547e-06,7.70756315833893e-06,8.43729924007211e-06,7.10424324592949e-06,5.8280765878411e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311752058374,-39.6032899795041,-39.6032838916365,-39.6032879886242,-39.6032843566555,-39.6032865914204,-39.6032843748503,-39.6032855387006,-39.6032841418383,-39.6032847014269,-39.6032838136201,-39.6032841347588,-39.6032838670262,-39.603285026962
1.83222222222222,-0.00683664895739314,1.48496459691181e-05,3.55878482851542e-06,1.21071191170178e-05,5.59855608509742e-06,1.05171335725781e-05,6.76246816586689e-06,9.58822676052837e-06,7.41352079366577e-06,9.01503773863232e-06,7.69421591813227e-06,8.42268836605607e-06,7.09194072592697e-06,5.81798404545639e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311722129172,-39.6032842845324,-39.6032782072069,-39.6032822970997,-39.6032786714201,-39.6032809023149,-39.603278689583,-39.6032798514176,-39.603278456974,-39.6032790155934,-39.6032781293238,-39.6032784499062,-39.603278182637,-39.603279340564
1.8325,-0.00682480963959278,1.48239313021044e-05,3.55262208520233e-06,1.20861535684466e-05,5.58886107044868e-06,1.04989212961256e-05,6.75075759355732e-06,9.5716229786947e-06,7.40068277160364e-06,8.99942646470074e-06,7.68089178152226e-06,8.40810278264908e-06,7.07965950102507e-06,5.80790897246524e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31169225174,-39.6032785994115,-39.6032725326098,-39.60327661542,-39.6032729960186,-39.6032752230501,-39.6032730141496,-39.6032741739721,-39.603272781943,-39.6032733395949,-39.6032724548597,-39.6032727748868,-39.6032725080802,-39.6032736640018
1.83277777777778,-0.00681299081574424,1.47982611439589e-05,3.54647000887209e-06,1.20652243088657e-05,5.57918283689455e-06,1.04807405433272e-05,6.7390672923607e-06,9.55504793633708e-06,7.38786697144653e-06,8.9838422121733e-06,7.6675907081144e-06,8.39354244624214e-06,7.06739953388777e-06,5.79785133919649e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311662425987,-39.6032729241244,-39.6032668678282,-39.603270943568,-39.6032673304341,-39.6032695536088,-39.6032673485332,-39.6032685063471,-39.6032671167282,-39.6032676734143,-39.6032667902109,-39.6032671096836,-39.6032668433388,-39.6032679972586
1.83305555555556,-0.00680119245039855,1.47726354179252e-05,3.54032858166814e-06,1.20443312752594e-05,5.56952135587693e-06,1.04625912593844e-05,6.72739722573597e-06,9.5385015836539e-06,7.37507335484406e-06,8.968284935276e-06,7.65431265807804e-06,8.37900731298645e-06,7.05516078888487e-06,5.78781111534773e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311632651825,-39.6032672586539,-39.6032612128451,-39.6032652815269,-39.6032616746494,-39.6032638939741,-39.6032616927167,-39.6032628485255,-39.6032614613128,-39.6032620170346,-39.6032611353604,-39.6032614542797,-39.6032611883959,-39.6032623403173
1.83333333333333,-0.00678941450816797,1.47470540472524e-05,3.53419778455939e-06,1.20234744051784e-05,5.55987659802624e-06,1.04444733901672e-05,6.71574735933766e-06,9.52198387175511e-06,7.36230188324752e-06,8.95275458673449e-06,7.6410575918964e-06,8.36449733894268e-06,7.04294322825096e-06,5.77778827076636e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311602929164,-39.6032616029833,-39.6032555676437,-39.6032596292795,-39.6032560286478,-39.6032582441291,-39.6032560466834,-39.6032572004904,-39.6032558156797,-39.603256370439,-39.6032554902914,-39.6032558086582,-39.6032555432346,-39.6032566931611
1.83361111111111,-0.00677765695372585,1.47215169547795e-05,3.5280775997978e-06,1.20026536358066e-05,5.55024853483971e-06,1.04263868811919e-05,6.70411765807048e-06,9.50549475039451e-06,7.34955251858458e-06,8.93725112030558e-06,7.62782546928814e-06,8.3500124806303e-06,7.03074681626932e-06,5.76778277514177e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311573257916,-39.6032559570954,-39.6032499322069,-39.6032539868091,-39.6032503924123,-39.6032526040569,-39.6032504104162,-39.603251562225,-39.6032501798121,-39.6032507336105,-39.6032498549868,-39.6032501728022,-39.603249907838,-39.6032510557729
1.83388888888889,-0.00676591975180661,1.46960240640024e-05,3.52196800891888e-06,1.19818689049453e-05,5.54063713721003e-06,1.04083316781304e-05,6.69250808741001e-06,9.4890341704444e-06,7.33682522227853e-06,8.92177448908039e-06,7.61461625133636e-06,8.33555269500517e-06,7.01857151507969e-06,5.75779459923381e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311543637991,-39.6032503209736,-39.6032443065181,-39.6032483540987,-39.603244765926,-39.6032469737406,-39.6032447838983,-39.6032459337124,-39.6032445536931,-39.6032451065323,-39.6032442294299,-39.6032445466947,-39.6032442821891,-39.603245428136
1.83416666666667,-0.00675420286720558,1.46705752987263e-05,3.51586899332083e-06,1.1961120150759e-05,5.53104237621856e-06,1.03903077267601e-05,6.68091861195535e-06,9.47260208253211e-06,7.32411995618096e-06,8.90632464658515e-06,7.60142989805868e-06,8.32111793840521e-06,7.00641728971913e-06,5.74782371211533e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311514069302,-39.6032446946008,-39.6032386905602,-39.6032427311315,-39.6032391491721,-39.6032413531632,-39.6032391671128,-39.6032403149356,-39.6032389373058,-39.6032394891875,-39.6032386136037,-39.6032389303189,-39.6032386662712,-39.6032398102335
1.83444444444444,-0.00674250626477891,1.46451705832905e-05,3.50978053462709e-06,1.19404073102651e-05,5.52146422344599e-06,1.03723149727531e-05,6.6693491979177e-06,9.45619843677738e-06,7.31143668232311e-06,8.89090154722987e-06,7.58826636930277e-06,8.30670816768149e-06,6.99428410297773e-06,5.73787008419288e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311484551759,-39.6032390779602,-39.6032330843165,-39.6032371178906,-39.6032335421338,-39.6032357423081,-39.603233560043,-39.6032347058779,-39.6032333306335,-39.6032338815593,-39.6032330074915,-39.6032333236581,-39.6032330600674,-39.6032342020485
1.83472222222222,-0.00673082990944342,1.46198098403774e-05,3.50370261461441e-06,1.19197303217855e-05,5.51190264986118e-06,1.03543533625431e-05,6.65779980979111e-06,9.4398231848827e-06,7.29877536281439e-06,8.87550514373166e-06,7.5751256264881e-06,8.2923233398328e-06,6.98217191915784e-06,5.72793368504371e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311455085273,-39.603233471035,-39.6032274877703,-39.6032315143592,-39.6032279447943,-39.6032301411584,-39.603227962672,-39.6032291065225,-39.6032277336594,-39.603228283631,-39.6032274110765,-39.6032277266954,-39.603227463561,-39.6032286035643
1.835,-0.0067191737661766,1.4594492993669e-05,3.49763521572376e-06,1.1899089123236e-05,5.50235762655344e-06,1.03364228427093e-05,6.6462704127818e-06,9.42347627729384e-06,7.2861359591709e-06,8.8601353911054e-06,7.56200762974223e-06,8.27796341082392e-06,6.97008070090948e-06,5.71801448667976e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311425669758,-39.6032278738085,-39.6032219009047,-39.6032259205206,-39.6032223571369,-39.6032245496973,-39.6032223749831,-39.6032235168527,-39.6032221463666,-39.6032226953857,-39.603221824342,-39.6032221394142,-39.6032218767352,-39.6032230147642
1.83527777777778,-0.00670753780001642,1.45692199686845e-05,3.49157831833159e-06,1.18784836524823e-05,5.49282912562098e-06,1.03185233590825e-05,6.63476097287771e-06,9.40715766517096e-06,7.27351843340644e-06,8.84479224233543e-06,7.54891233999612e-06,8.26362833878567e-06,6.95801041199271e-06,5.70811245752601e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311396305125,-39.6032222862638,-39.6032163237031,-39.603220336358,-39.6032167791447,-39.6032189679081,-39.6032167969596,-39.6032179368516,-39.6032165687386,-39.6032171168067,-39.6032162472712,-39.6032165617976,-39.6032162995732,-39.6032174356314
1.83555555555556,-0.00669592197606126,1.45439906887705e-05,3.48553190569227e-06,1.18579138477262e-05,5.4833171177845e-06,1.03006548579337e-05,6.62327145570233e-06,9.39086729884464e-06,7.26092274846062e-06,8.8294756520215e-06,7.53583971773357e-06,8.24931807983906e-06,6.9459610163944e-06,5.69822756905598e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311366991286,-39.6032167083843,-39.6032107561487,-39.6032147618547,-39.6032112108012,-39.6032133957741,-39.6032112285848,-39.6032123665027,-39.6032110007586,-39.6032115478774,-39.6032106798474,-39.6032109938289,-39.6032107320585,-39.6032118661491
1.83583333333333,-0.00668432625946976,1.45188050783257e-05,3.47949595898261e-06,1.18373796474062e-05,5.47382157500203e-06,1.02828172854334e-05,6.61180182592357e-06,9.37460513016813e-06,7.2483488661799e-06,8.81418557371311e-06,7.52278972400431e-06,8.23503259213978e-06,6.93393247788903e-06,5.68835979096395e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311337728152,-39.6032111401532,-39.6032051982249,-39.603209196994,-39.6032056520896,-39.6032078332786,-39.603205669842,-39.6032068057891,-39.6032054424098,-39.6032059885811,-39.603205122054,-39.6032054354916,-39.6032051741742,-39.6032063063008
1.83611111111111,-0.00667275061546079,1.44936630611237e-05,3.47347046021098e-06,1.18168809900759e-05,5.46434246862752e-06,1.0265010588801e-05,6.6003520499076e-06,9.35837111020508e-06,7.23579674893876e-06,8.79892196188143e-06,7.50976231921182e-06,8.22077183142723e-06,6.92192476101918e-06,5.67850909370116e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311308515638,-39.603205581554,-39.603199649915,-39.6032036417593,-39.6032001029933,-39.603202280405,-39.6032001207145,-39.6032012546944,-39.6031998936758,-39.603200438901,-39.6031995738743,-39.603199886769,-39.6031996259039,-39.6032007560698
1.83638888888889,-0.00666119500931327,1.44685645628724e-05,3.4674553915658e-06,1.17964178145024e-05,5.45487977038206e-06,1.02472347140289e-05,6.58892209249027e-06,9.34216519047829e-06,7.22326635905161e-06,8.78368477074985e-06,7.49675746458534e-06,8.20653575567208e-06,6.90993782952708e-06,5.66867544773501e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311279353654,-39.6032000325698,-39.6031941112025,-39.6031980961339,-39.6031945634957,-39.6031967371366,-39.6031945811858,-39.6031957132018,-39.6031943545398,-39.6031948988207,-39.6031940352917,-39.6031943476444,-39.6031940872308,-39.6031952154394
1.83666666666667,-0.00664965940636614,1.44435095082003e-05,3.46145073429213e-06,1.17759900586078e-05,5.44543345194214e-06,1.0229489608038e-05,6.57751192039837e-06,9.32598732155804e-06,7.21075765904963e-06,8.76847395445553e-06,7.48377512116934e-06,8.19232432233987e-06,6.89797164695492e-06,5.65885882410421e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311250242115,-39.6031944931843,-39.6031885820708,-39.6031925601012,-39.6031890335803,-39.6031912034569,-39.6031890512393,-39.6031901812947,-39.6031888249854,-39.6031893683235,-39.6031885062897,-39.6031888181012,-39.6031885581384,-39.6031896843932
1.83694444444444,-0.0066381437720182,1.4418497822057e-05,3.45545647102602e-06,1.1755597661248e-05,5.43600348476103e-06,1.02117752171541e-05,6.56612149881015e-06,9.30983745651067e-06,7.19827061125641e-06,8.75328946674825e-06,7.47081525017724e-06,8.17813748880561e-06,6.8860261776467e-06,5.64905919253572e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311221180932,-39.6031889633806,-39.6031830625032,-39.6031870336447,-39.6031835132304,-39.6031856793492,-39.6031835308584,-39.6031846589567,-39.6031833049958,-39.6031838473929,-39.6031829868516,-39.603183298123,-39.6031830386102,-39.6031841629144
1.83722222222222,-0.00662664807172801,1.43935294282583e-05,3.44947258395845e-06,1.17352405616158e-05,5.42658984033148e-06,1.01940914895154e-05,6.55475079361914e-06,9.29371554526423e-06,7.18580517844865e-06,8.73813126304805e-06,7.45787781260866e-06,8.16397521181257e-06,6.87410138619031e-06,5.6392765241323e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311192170019,-39.6031834431424,-39.6031775524833,-39.6031815167477,-39.6031780024295,-39.6031801647971,-39.6031780200266,-39.6031791461712,-39.6031777945547,-39.6031783360124,-39.603177476961,-39.6031777876932,-39.6031775286296,-39.6031786509867
1.8375,-0.00661517227101382,1.43686042529e-05,3.44349905476931e-06,1.1714918698631e-05,5.41719249093983e-06,1.01764383708714e-05,6.54339977087932e-06,9.27762154046289e-06,7.17336132259121e-06,8.72299929742057e-06,7.4449627690606e-06,8.14983744975557e-06,6.86219723648876e-06,5.62951078950932e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311163209288,-39.603177932453,-39.6031720519946,-39.6031760093939,-39.6031725011612,-39.603174659784,-39.6031725187274,-39.6031736429216,-39.6031722936455,-39.6031728341653,-39.6031719766014,-39.6031722867953,-39.6031720281801,-39.6031731485934
1.83777777777778,-0.00660371633545349,1.43437222207951e-05,3.43753586547199e-06,1.16946320116773e-05,5.40781140774936e-06,1.01588158082398e-05,6.53206839665156e-06,9.2615553934881e-06,7.16093900695696e-06,8.70789352485907e-06,7.43207008098375e-06,8.13572415992944e-06,6.85031369329967e-06,5.61976195909892e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311134298654,-39.603172431296,-39.6031665610207,-39.6031705115667,-39.603167009409,-39.6031691642935,-39.6031670269443,-39.6031681491916,-39.6031668022518,-39.6031673418354,-39.6031664857563,-39.6031667954129,-39.6031665372453,-39.6031676557182
1.83805555555556,-0.00659228023068428,1.43188832579368e-05,3.43158299848078e-06,1.16743804388683e-05,5.3984465630095e-06,1.01412237495711e-05,6.52075663649015e-06,9.24551705628379e-06,7.14853819434899e-06,8.69281389986113e-06,7.41919971067043e-06,8.12163529947371e-06,6.8384507201493e-06,5.61003000400602e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311105438029,-39.6031669396549,-39.603161079545,-39.6031650232496,-39.6031615271563,-39.6031636783091,-39.6031615446608,-39.6031626649646,-39.603161320357,-39.6031618590061,-39.6031610044092,-39.6031613135294,-39.6031610558086,-39.6031621723445
1.83833333333333,-0.00658086392240289,1.4294087289521e-05,3.42564043598499e-06,1.16541639203309e-05,5.38909792841827e-06,1.01236621418057e-05,6.50946445675148e-06,9.22950648046595e-06,7.13615884742683e-06,8.67776037692006e-06,7.40635161855688e-06,8.10757082682258e-06,6.82660828200779e-06,5.60031489500046e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311076627328,-39.6031614575133,-39.6031556075512,-39.6031595444262,-39.6031560543869,-39.6031582018143,-39.6031560718607,-39.6031571902242,-39.6031558479449,-39.603156385661,-39.6031555325438,-39.6031558411285,-39.6031555838538,-39.603156698456
1.83861111111111,-0.0065694673763652,1.42693342412328e-05,3.41970815936135e-06,1.16339823952178e-05,5.37976547637333e-06,1.01061309322013e-05,6.49819182396788e-06,9.21352361826142e-06,7.12380092894131e-06,8.66273291128936e-06,7.3935257663846e-06,8.09353069937895e-06,6.81478634300075e-06,5.59061660289694e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311047866464,-39.6031559848548,-39.6031501450228,-39.6031540750801,-39.6031505910844,-39.6031527347929,-39.6031506085275,-39.6031517249541,-39.603150384999,-39.6031509217837,-39.6031500701437,-39.6031503781938,-39.6031501213645,-39.6031512340363
1.83888888888889,-0.00655809055838632,1.42446240383866e-05,3.41378615142258e-06,1.16138358031838e-05,5.37044917894563e-06,1.00886300680313e-05,6.48693870382024e-06,9.19756842185663e-06,7.11146440134099e-06,8.64773145801847e-06,7.38072211599237e-06,8.0795148750215e-06,6.80298486824833e-06,5.58093509848142e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31101915535,-39.6031505216629,-39.6031446919436,-39.603148615195,-39.6031451372323,-39.6031472772283,-39.6031451546447,-39.6031462691379,-39.603144931503,-39.603145467358,-39.6031446171925,-39.603144924709,-39.6031446683242,-39.603145779069
1.83916666666667,-0.00654673343434038,1.4219956607409e-05,3.40787439452705e-06,1.15937240834467e-05,5.36114900765516e-06,1.00711594962551e-05,6.47570506328345e-06,9.18164084308235e-06,7.09914922859405e-06,8.63275597196164e-06,7.36794062856776e-06,8.06552331191963e-06,6.79120382181029e-06,5.57127035271315e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310990493902,-39.6031450679213,-39.6031392482973,-39.6031431647545,-39.6031396928144,-39.6031418291043,-39.6031397101962,-39.6031408227592,-39.6031394874405,-39.6031400223673,-39.6031391736739,-39.6031394806577,-39.6031392247166,-39.6031403335378
1.83944444444444,-0.00653539597016049,1.41953318741316e-05,3.4019728710392e-06,1.15736471758762e-05,5.35186493425764e-06,1.00537191660882e-05,6.4644908672114e-06,9.16574083498647e-06,7.08685537326248e-06,8.61780640747787e-06,7.35518126612583e-06,8.05155596806491e-06,6.77944316897125e-06,5.56162233675445e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310961882032,-39.6031396236138,-39.6031338140674,-39.6031377237423,-39.6031342578143,-39.6031363904046,-39.6031342751656,-39.6031353858018,-39.6031340527952,-39.6031345867955,-39.6031337395716,-39.6031340460236,-39.6031337905256,-39.6031348974264
1.83972222222222,-0.0065240781318386,1.41707497645737e-05,3.39608156257911e-06,1.15536050205762e-05,5.34259693211173e-06,1.00363090241081e-05,6.4532960829735e-06,9.14986834810031e-06,7.07458279888605e-06,8.60288272082234e-06,7.34244399011333e-06,8.03761280176113e-06,6.76770287344412e-06,5.55199102194832e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310933319656,-39.6031341887239,-39.6031283892378,-39.603132292142,-39.6031288322158,-39.6031309611129,-39.6031288495367,-39.6031299582494,-39.6031286275509,-39.6031291606263,-39.6031283148693,-39.6031286207904,-39.6031283657347,-39.6031294707185
1.84,-0.00651277988542543,1.41462102058416e-05,3.39020045227286e-06,1.15335975570053e-05,5.33334497238191e-06,1.00189290182313e-05,6.44212067682859e-06,9.1340233362596e-06,7.06233146822447e-06,8.58798486680276e-06,7.32972876257232e-06,8.02369377101733e-06,6.75598290069577e-06,5.5423763788363e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310904806688,-39.6031287632354,-39.6031229737922,-39.6031268699375,-39.6031234160027,-39.6031255412129,-39.6031234332931,-39.6031245400857,-39.6031232116913,-39.6031237438435,-39.6031228995508,-39.603123204942,-39.6031229503277,-39.6031240533979
1.84027777777778,-0.00650150119703034,1.41217131231976e-05,3.384329522052e-06,1.15136247248636e-05,5.32410902804822e-06,1.00015790964037e-05,6.4309646156132e-06,9.11820575190689e-06,7.05010134434048e-06,8.57311280028863e-06,7.31703554549817e-06,8.00979883391595e-06,6.74428321553431e-06,5.53277837847205e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310876343043,-39.6031233471322,-39.6031175677144,-39.6031214571125,-39.6031180091586,-39.6031201306885,-39.6031180264187,-39.6031191312944,-39.6031178052003,-39.6031183364307,-39.6031174935999,-39.6031177984621,-39.6031175442885,-39.6031186454483
1.84055555555556,-0.00649024203282124,1.40972584437846e-05,3.37846875403134e-06,1.1493686465189e-05,5.31488907147993e-06,9.98425920632958e-06,6.4198278650826e-06,9.10241554771194e-06,7.03789239104639e-06,8.55826647719645e-06,7.30436430004858e-06,7.99592794899799e-06,6.73260378266783e-06,5.52319699260615e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310847928634,-39.6031179403978,-39.6031121709882,-39.6031160536507,-39.6031126116676,-39.6031147295233,-39.6031126288973,-39.6031137318595,-39.6031124080616,-39.6031129383719,-39.6031120970004,-39.6031124013344,-39.6031121476009,-39.6031132468536
1.84083333333333,-0.00647900235902451,1.40728460942552e-05,3.3726181312878e-06,1.14737827173927e-05,5.30568507408711e-06,9.96696929633766e-06,6.40871039208953e-06,9.08665267602853e-06,7.02570457177862e-06,8.54344585300388e-06,7.29171498844628e-06,7.982081074574e-06,6.72094456744654e-06,5.51363219257117e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310819563379,-39.6031125430163,-39.6031067835975,-39.6031106595361,-39.6031072235132,-39.6031093377013,-39.6031072407128,-39.6031083417648,-39.6031070202591,-39.6031075496508,-39.6031067097361,-39.603107013543,-39.6031067602486,-39.6031078575975
1.84111111111111,-0.00646778214192485,1.40484760010814e-05,3.36677763596076e-06,1.14539134220358e-05,5.29649700899291e-06,9.94970931470999e-06,6.39761216423714e-06,9.07091708885448e-06,7.01353784945161e-06,8.52865088277358e-06,7.27908757342965e-06,7.96825816911805e-06,6.70930553487687e-06,5.504083949414e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31079124719,-39.6031071549714,-39.6031014055261,-39.6031052747525,-39.6031018446796,-39.6031039552063,-39.6031018618489,-39.603102960994,-39.6031016417766,-39.6031021702514,-39.603101331791,-39.6031016350716,-39.6031013822156,-39.6031024776641
1.84138888888889,-0.00645658134786524,1.4024148091337e-05,3.36094725068323e-06,1.14340785195075e-05,5.28732484849052e-06,9.93247920907618e-06,6.38653314700384e-06,9.05520873985386e-06,7.00139218826551e-06,8.51388152308716e-06,7.26648201599758e-06,7.95445919096533e-06,6.69768664987625e-06,5.49455223416969e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310762979984,-39.603101776247,-39.6030960367579,-39.6030998992836,-39.6030964751505,-39.6030985820222,-39.6030964922897,-39.6030975895312,-39.603096272598,-39.6030968001575,-39.6030959631488,-39.603096265904,-39.6030960134857,-39.6030971070371
1.84166666666667,-0.00644539994324679,1.39998622921205e-05,3.35512695755042e-06,1.14142779503381e-05,5.27816856504948e-06,9.91527892862073e-06,6.37547330756622e-06,9.03952758180239e-06,6.98926755092757e-06,8.4991377289833e-06,7.25389827960845e-06,7.94068409938605e-06,6.686087877028e-06,5.48503701875426e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310734761677,-39.6030964068269,-39.6030906772769,-39.6030945331136,-39.6030911149099,-39.6030932181328,-39.6030911320189,-39.6030922273602,-39.6030909127073,-39.603091439353,-39.6030906037936,-39.6030909060244,-39.603090654043,-39.6030917457004
1.84194444444444,-0.00643423789452865,1.39756185304096e-05,3.34931673950075e-06,1.13945116551206e-05,5.2690281313293e-06,9.89810842100845e-06,6.36443261264168e-06,9.02387356757047e-06,6.97716390182482e-06,8.48441945624932e-06,7.24133632559825e-06,7.92693285214571e-06,6.67450918269704e-06,5.47553827438805e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310706592182,-39.6030910466952,-39.603085327067,-39.6030891762262,-39.6030857639416,-39.6030878635222,-39.6030857810207,-39.6030868744649,-39.6030855620884,-39.603086087822,-39.6030852537093,-39.6030855554165,-39.6030853038713,-39.6030863936381
1.84222222222222,-0.00642309516822794,1.39514167333991e-05,3.34351657918782e-06,1.137477957493e-05,5.25990351973111e-06,9.88096763536284e-06,6.35341102904705e-06,9.00824665020805e-06,6.9650812038937e-06,8.46972666073304e-06,7.22879611709509e-06,7.91320540873303e-06,6.66295053148929e-06,5.4660559723331e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310678471417,-39.6030856958357,-39.6030799861121,-39.6030838286055,-39.6030804222298,-39.6030825181743,-39.6030804392789,-39.6030815308294,-39.6030802207254,-39.6030807455483,-39.6030799128799,-39.6030802140645,-39.6030799629546,-39.6030810508341
1.8425,-0.00641197173091969,1.39272568293093e-05,3.33772645906387e-06,1.13550816495347e-05,5.25079470267347e-06,9.86385652002301e-06,6.34240852430143e-06,8.99264678270693e-06,6.95301942155463e-06,8.45505929848829e-06,7.21627761596357e-06,7.89950172821141e-06,6.65141188804284e-06,5.45659008448075e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310650399297,-39.6030803542325,-39.6030746543964,-39.6030784902354,-39.6030750897584,-39.6030771820732,-39.6030751067775,-39.6030761964376,-39.6030748886021,-39.603075412516,-39.6030745812893,-39.6030748819522,-39.603074631277,-39.6030757172724
1.84277777777778,-0.00640086754923652,1.3903138745079e-05,3.33194636141142e-06,1.1335417821028e-05,5.24170165318294e-06,9.84677502334246e-06,6.3314250655438e-06,8.97707391886118e-06,6.94097851782274e-06,8.44041732581418e-06,7.20378078432111e-06,7.88582176878272e-06,6.63989321892126e-06,5.44714058233786e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310622375738,-39.6030750218695,-39.6030693319038,-39.6030731611,-39.6030697665115,-39.6030718552027,-39.6030697835007,-39.6030708712736,-39.6030695657027,-39.6030700887092,-39.6030692589217,-39.6030695590637,-39.6030693088225,-39.603070392937
1.84305555555556,-0.00638978258986883,1.38790624083512e-05,3.32617626902637e-06,1.1315788030131e-05,5.23262434368602e-06,9.82972309439305e-06,6.32046061975928e-06,8.96152801067263e-06,6.9289584577993e-06,8.42580069813856e-06,7.19130558524664e-06,7.87216548967381e-06,6.62839448835294e-06,5.43770743852298e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310594400656,-39.6030696987308,-39.6030640186184,-39.6030678411832,-39.603064452473,-39.603066537547,-39.6030644694324,-39.6030655553214,-39.6030642520112,-39.6030647741118,-39.6030639457611,-39.6030642453831,-39.603063995575,-39.603065077812
1.84333333333333,-0.00637871681956456,1.38550277473734e-05,3.32041616489785e-06,1.12961922181013e-05,5.22356274707177e-06,9.81270068170091e-06,6.30951515352558e-06,8.94600901256546e-06,6.91695920463486e-06,8.41120937171811e-06,7.17885198102224e-06,7.8585328499551e-06,6.61691566327283e-06,5.42829062337516e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310566473967,-39.6030643848005,-39.6030587145243,-39.6030625304693,-39.6030591476272,-39.6030612290902,-39.6030591645568,-39.6030602485652,-39.6030589475117,-39.603059468708,-39.6030586417915,-39.6030589408946,-39.6030586915189,-39.6030597718816
1.84361111111111,-0.00636767020512901,1.38310346893471e-05,3.31466603171137e-06,1.12766303257554e-05,5.21451683649707e-06,9.79570773467926e-06,6.29858863346753e-06,8.93051687781458e-06,6.90498072278502e-06,8.39664330321761e-06,7.16641993438975e-06,7.84492380875245e-06,6.60545670870367e-06,5.41889010881523e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310538595588,-39.6030590800626,-39.6030534196056,-39.6030572289422,-39.603053851958,-39.6030559298163,-39.6030538688579,-39.6030549509889,-39.6030536521883,-39.6030541724818,-39.6030533469972,-39.6030536455821,-39.603053396638,-39.6030544751297
1.84388888888889,-0.00635664271342494,1.3807083162098e-05,3.30892585235026e-06,1.12571022948921e-05,5.20548658481991e-06,9.77874420197275e-06,6.2876810280149e-06,8.91505155988177e-06,6.89302297512446e-06,8.38210244923203e-06,7.15400940840968e-06,7.83133832481735e-06,6.5940175898614e-06,5.40950586695824e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310510765434,-39.6030537845012,-39.6030481338465,-39.6030519365861,-39.6030485654498,-39.6030506397096,-39.60304858232,-39.6030496625769,-39.6030483660252,-39.6030488854175,-39.6030480613622,-39.6030483594298,-39.6030481109167,-39.6030491875405
1.84416666666667,-0.0063456343113723,1.37831730948572e-05,3.30319560923727e-06,1.12376080664042e-05,5.19647196423262e-06,9.76181003351753e-06,6.27679230362965e-06,8.8996130124479e-06,6.88108592765647e-06,8.36758676508852e-06,7.14162036525645e-06,7.81777635799895e-06,6.5825982721133e-06,5.40013787013914e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310482983424,-39.6030484981006,-39.6030428572311,-39.6030466533852,-39.6030432880865,-39.6030453587541,-39.6030433049271,-39.6030443833131,-39.6030430890065,-39.6030436074992,-39.6030427848707,-39.603043082422,-39.6030428343391,-39.6030439090983
1.84444444444444,-0.00633464496594825,1.37593044156083e-05,3.29747528486178e-06,1.12181475819889e-05,5.18747294872223e-06,9.74490517778148e-06,6.26592242736532e-06,8.8842011893592e-06,6.86916954334304e-06,8.35309620830435e-06,7.12925276816918e-06,7.80423786703957e-06,6.57119872226484e-06,5.39078608980374e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310455249474,-39.6030432208448,-39.6030375897436,-39.6030413793235,-39.6030380198525,-39.6030400869341,-39.6030380366635,-39.6030391131819,-39.6030378211164,-39.6030383387111,-39.603037517507,-39.6030378145428,-39.6030375668893,-39.6030386397871
1.84472222222222,-0.00632367464418695,1.37354770520703e-05,3.29176486271179e-06,1.11987207836574e-05,5.17848951067918e-06,9.7280295840496e-06,6.25507136735719e-06,8.86881604404858e-06,6.85727378727951e-06,8.33863073447811e-06,7.11690657986222e-06,7.79072281160589e-06,6.55981890623628e-06,5.38145049709152e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3104275635,-39.6030379527181,-39.6030323313683,-39.6030361143855,-39.603032760732,-39.6030348242337,-39.6030327775135,-39.6030338521674,-39.6030325623392,-39.6030330790374,-39.6030322592552,-39.6030325557765,-39.6030323085516,-39.6030333795913
1.845,-0.00631272331317952,1.37116909330033e-05,3.28606432629259e-06,1.11793276121611e-05,5.16952162317937e-06,9.71118320162344e-06,6.24423909141648e-06,8.85345753052322e-06,6.84539862273495e-06,8.3241903008115e-06,7.10458176359662e-06,7.77723115158941e-06,6.54845878863146e-06,5.37213106520465e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31039992542,-39.6030326937047,-39.6030270820894,-39.6030308585552,-39.6030275107091,-39.6030295706373,-39.6030275274612,-39.6030286002539,-39.6030273126592,-39.6030278284624,-39.6030270100996,-39.6030273061072,-39.6030270593103,-39.6030281284951
1.84527777777778,-0.00630179094007399,1.36879459874593e-05,3.28037365723677e-06,1.115996801053e-05,5.16056925953936e-06,9.69436598054531e-06,6.23342556618978e-06,8.83812560309024e-06,6.83354401432198e-06,8.30977486357102e-06,7.09227828230373e-06,7.76376284593764e-06,6.53711833652407e-06,5.36282776558161e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310372335151,-39.6030274437889,-39.6030218418913,-39.603025611817,-39.6030222697683,-39.603024326129,-39.6030222864909,-39.6030233574257,-39.6030220720605,-39.6030225869703,-39.6030217700245,-39.6030220655194,-39.6030218191496,-39.6030228864827
1.84555555555556,-0.00629087749207512,1.36642421446035e-05,3.27469283884988e-06,1.11406419199875e-05,5.15163239247122e-06,9.67757786928566e-06,6.22263075971186e-06,8.82282021521619e-06,6.82170992748235e-06,8.29538438018473e-06,7.07999609863706e-06,7.75031785437193e-06,6.52579751512481e-06,5.35354057083322e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31034479261,-39.6030222029548,-39.6030166107581,-39.6030203741551,-39.6030170378937,-39.6030190906932,-39.603017054587,-39.603018123667,-39.6030168405276,-39.6030173545455,-39.6030165390142,-39.6030168339972,-39.6030165880539,-39.6030176535385
1.84583333333333,-0.00627998293644429,1.36405793325187e-05,3.2690218541554e-06,1.11213492827248e-05,5.14271099558321e-06,9.66081881913106e-06,6.21185463937815e-06,8.80754132109259e-06,6.80989632529518e-06,8.28101880700438e-06,7.06773517661175e-06,7.73689613634298e-06,6.51449629096716e-06,5.34426945297133e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310317297716,-39.603016971187,-39.6030113886743,-39.6030151455539,-39.6030118150698,-39.6030138643142,-39.6030118317338,-39.6030128989623,-39.6030116180446,-39.6030121311723,-39.6030113170531,-39.6030116115251,-39.6030113660075,-39.6030124296468
1.84611111111111,-0.00626910724049948,1.36169574798901e-05,3.26336068596329e-06,1.1102090040865e-05,5.13380504214951e-06,9.64408877900642e-06,6.20109717291488e-06,8.79228887499796e-06,6.79810317285569e-06,8.2666781011634e-06,7.05549547883638e-06,7.72349765215087e-06,6.50321463012871e-06,5.33501438373136e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310289850385,-39.6030117484696,-39.6030061756242,-39.6030099259976,-39.6030066012809,-39.6030086469763,-39.6030066179156,-39.6030076832958,-39.6030064045962,-39.603006916835,-39.6030061041255,-39.6030063980874,-39.6030061529948,-39.6030072147919
1.84638888888889,-0.00625825037161518,1.35933765166043e-05,3.25770931740603e-06,1.10828641365306e-05,5.12491450564093e-06,9.62738769872769e-06,6.19035832813765e-06,8.77706283075709e-06,6.78633043522109e-06,8.25236221997315e-06,7.04327696863993e-06,7.71012236126023e-06,6.49195249855102e-06,5.32577533542332e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310262450535,-39.6030065347871,-39.6030009715922,-39.6030047154708,-39.6030013965114,-39.603003438664,-39.6030014131169,-39.6030024766519,-39.6030012001665,-39.6030017115181,-39.6030009002158,-39.6030011936684,-39.6030009490001,-39.6030020089583
1.84666666666667,-0.00624741229722225,1.35698363718588e-05,3.25206773177359e-06,1.10636715124288e-05,5.11603935870912e-06,9.61071552780952e-06,6.17963807279309e-06,8.76186314331314e-06,6.77457807692931e-06,8.23807111945269e-06,7.03107960905058e-06,7.69677022412412e-06,6.48070986243098e-06,5.31655228045051e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310235098085,-39.6030013301237,-39.6029957765628,-39.6029995139577,-39.6029962007457,-39.6029982393616,-39.6029962173221,-39.6029972790151,-39.60299600474,-39.602996515206,-39.6029957053084,-39.6029959982526,-39.6029957540078,-39.6029968121303
1.84694444444444,-0.00623659298480774,1.35463369755121e-05,3.24643591155557e-06,1.1044512110889e-05,5.10717957505852e-06,9.59407221677529e-06,6.16893637512162e-06,8.74668976672855e-06,6.76284606233437e-06,8.22380475760768e-06,7.01890336351851e-06,7.68344119983237e-06,6.46948668803366e-06,5.30734519150066e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310207792952,-39.6029961344641,-39.6029905905203,-39.6029943214428,-39.6029910139682,-39.6029930490536,-39.6029910305155,-39.6029920903698,-39.6029908183012,-39.602991327883,-39.6029905193877,-39.6029908118246,-39.6029905680025,-39.6029916242925
1.84722222222222,-0.00622579240191497,1.35228782564438e-05,3.24081384066867e-06,1.10253858739971e-05,5.09833512808966e-06,9.57745771558243e-06,6.15825320249139e-06,8.73154265618012e-06,6.75113435642184e-06,8.20956309115913e-06,7.00674819645091e-06,7.6701352490464e-06,6.45828294176754e-06,5.29815404056228e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310180535055,-39.6029909477925,-39.6029854134493,-39.6029891379105,-39.6029858361634,-39.6029878677244,-39.6029858526817,-39.6029869107005,-39.6029856408345,-39.6029861495337,-39.6029853424383,-39.6029856343686,-39.6029853909686,-39.6029864454291
1.8475,-0.00621501051614324,1.34994601444436e-05,3.23520150199229e-06,1.100629274512e-05,5.08950599110876e-06,9.56087197439698e-06,6.14758852283926e-06,8.71642176531673e-06,6.73944292425906e-06,8.19534607740966e-06,6.99461407047745e-06,7.6568523316753e-06,6.4470985901339e-06,5.28897879994992e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310153324312,-39.6029857700935,-39.6029802453342,-39.6029839633454,-39.6029806673159,-39.6029826953586,-39.6029806838052,-39.6029817399915,-39.6029804723245,-39.6029809801425,-39.6029801744447,-39.6029804658692,-39.6029802228905,-39.6029812755248
1.84777777777778,-0.00620424729514794,1.34760825692535e-05,3.22959887838086e-06,1.09872326658976e-05,5.08069213788403e-06,9.54431494354186e-06,6.13694230435942e-06,8.70132704935836e-06,6.72777173027158e-06,8.18115367431923e-06,6.98250094979692e-06,7.64359240735448e-06,6.4359335996756e-06,5.27981944302729e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310126160642,-39.6029806013515,-39.6029750861595,-39.6029787977319,-39.6029755074101,-39.6029775319405,-39.6029755238704,-39.6029765782276,-39.6029753127556,-39.6029758196941,-39.6029750153913,-39.6029753063109,-39.6029750637529,-39.6029761145641
1.84805555555556,-0.00619350270664027,1.3452745460757e-05,3.22400595347492e-06,1.09682055799297e-05,5.07189354197688e-06,9.52778657284961e-06,6.1263145153647e-06,8.68625846266924e-06,6.71612074020185e-06,8.16698583853253e-06,6.97040879731201e-06,7.6303554371527e-06,6.42478793706479e-06,5.2706759412228e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310099043963,-39.6029754415512,-39.6029699359099,-39.6029736410546,-39.6029703564306,-39.6029723774549,-39.602970372862,-39.6029714253931,-39.6029701621124,-39.6029706681728,-39.6029698652627,-39.6029701556784,-39.6029699135402,-39.6029709625315
1.84833333333333,-0.00618277671838728,1.34294487488067e-05,3.2184227101915e-06,1.09492114301138e-05,5.06311017664801e-06,9.51128681313324e-06,6.11570512363899e-06,8.6712159606336e-06,6.70448991889786e-06,8.15284252776305e-06,6.95833757717382e-06,7.61714138113417e-06,6.41366156825489e-06,5.26154826726659e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310071974194,-39.6029702906769,-39.6029647945699,-39.602968493298,-39.602965214362,-39.6029672318861,-39.6029652307645,-39.6029662814727,-39.6029650203795,-39.6029655255634,-39.6029647240435,-39.6029650139561,-39.602964772237,-39.6029658194117
1.84861111111111,-0.00617206929821167,1.34061923638984e-05,3.21284913193885e-06,1.09302501598513e-05,5.0543420160555e-06,9.49481561477542e-06,6.10511409725817e-06,8.65619949697195e-06,6.69287923153409e-06,8.13872370050831e-06,6.94628725300433e-06,7.60395019906678e-06,6.40255446033677e-06,5.25243639426328e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310044951255,-39.6029651487134,-39.6029596621241,-39.6029633544467,-39.6029600811888,-39.6029620952189,-39.6029600975626,-39.602961146451,-39.6029598875415,-39.6029603918504,-39.6029595917183,-39.6029598811287,-39.602959639828,-39.602960685189
1.84888888888889,-0.00616138041399174,1.33829762359601e-05,3.2072852016677e-06,1.09113217113003e-05,5.04558903376418e-06,9.4783729288735e-06,6.09454140491447e-06,8.64120902801587e-06,6.68128864293248e-06,8.12462931273985e-06,6.93425778955427e-06,7.59078185203953e-06,6.39146657907392e-06,5.24334029468305e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310017975063,-39.6029600156452,-39.6029545385572,-39.6029582244854,-39.6029549568957,-39.6029569674379,-39.6029549732407,-39.6029560203126,-39.602954763583,-39.6029552670184,-39.6029544682717,-39.6029547571808,-39.6029545162978,-39.6029555598484
1.84916666666667,-0.00615071003366131,1.3359800296078e-05,3.20173090323009e-06,1.08924260286088e-05,5.03685120335243e-06,9.46195870510589e-06,6.08398701427361e-06,8.62624450794326e-06,6.66971811874959e-06,8.11055932323602e-06,6.92224914928414e-06,7.57763630051134e-06,6.38039789265472e-06,5.23425994087578e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309991045539,-39.6029548914569,-39.6029494238537,-39.6029531033986,-39.6029498414674,-39.6029518485276,-39.6029498577837,-39.6029509030422,-39.6029496484887,-39.6029501510521,-39.6029493536885,-39.6029496420971,-39.6029494016311,-39.6029504433743
1.84944444444444,-0.00614005812520958,1.33366644737715e-05,3.19618621954142e-06,1.08735630550792e-05,5.02812849876915e-06,9.44557289490626e-06,6.07345089419728e-06,8.61130589167214e-06,6.65816762391304e-06,8.09651368970049e-06,6.91026129760371e-06,7.56451350441554e-06,6.36934836652081e-06,5.22519530635831e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309964162602,-39.6029497761332,-39.6029443179984,-39.602947991171,-39.6029447348885,-39.6029467384728,-39.6029447511762,-39.6029457946243,-39.6029445422433,-39.6029450439362,-39.6029442479532,-39.6029445358622,-39.6029442958124,-39.6029453357514
1.84972222222222,-0.00612942465668112,1.33135687002163e-05,3.19065113395025e-06,1.08547327332697e-05,5.01942089378721e-06,9.42921544943042e-06,6.06293301280028e-06,8.59639313470192e-06,6.6466371235313e-06,8.08249237049606e-06,6.89829419790802e-06,7.5514134247141e-06,6.35831796835207e-06,5.21614636323015e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309937326171,-39.6029446696588,-39.602939220976,-39.6029428877874,-39.6029396371437,-39.6029416372582,-39.6029396534028,-39.6029406950438,-39.6029394448314,-39.6029399456553,-39.6029391510506,-39.6029394384608,-39.6029391988266,-39.6029402369645
1.85,-0.00611880959617562,1.32905129059047e-05,3.18512563008933e-06,1.08359350071665e-05,5.01072836206128e-06,9.41288631942711e-06,6.05243333862996e-06,8.58150619277746e-06,6.63512658354107e-06,8.06849532243653e-06,6.88634781419945e-06,7.53833602213313e-06,6.3473066650894e-06,5.20711308473042e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309910536165,-39.6029395720184,-39.6029341327713,-39.6029377932324,-39.6029345482179,-39.6029365448684,-39.6029345644484,-39.6029356042854,-39.6029343562378,-39.6029348561943,-39.6029340629654,-39.6029343498778,-39.6029341106583,-39.6029351469983
1.85027777777778,-0.006108212911848,1.32674970215641e-05,3.17960969113156e-06,1.08171698205856e-05,5.00205087778721e-06,9.39658545565571e-06,6.0419518402273e-06,8.56664502082615e-06,6.62363596899967e-06,8.05452250449113e-06,6.87442211081631e-06,7.52528125809008e-06,6.33631442330947e-06,5.19809544324658e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309883792506,-39.6029344831967,-39.6029290533689,-39.6029327074908,-39.6029294680956,-39.6029314612883,-39.6029294842977,-39.6029305223338,-39.6029292764473,-39.6029297755378,-39.6029289836824,-39.6029292700977,-39.6029290312924,-39.6029300658375
1.85055555555556,-0.00609763457190815,1.32445209784762e-05,3.17410330041639e-06,1.07984371174107e-05,4.99338841512112e-06,9.38031280947794e-06,6.03148848580572e-06,8.55180957372548e-06,6.61216524610242e-06,8.04057387436333e-06,6.86251705172069e-06,7.51224909235358e-06,6.3253412099152e-06,5.18909341268809e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309857095112,-39.6029294031785,-39.6029239827537,-39.6029276305473,-39.6029243967618,-39.6029263865026,-39.6029244129355,-39.6029254491738,-39.6029242054446,-39.6029247036707,-39.6029239131864,-39.6029241991056,-39.6029239607136,-39.602924993467
1.85083333333333,-0.00608707454462083,1.32215847073928e-05,3.1686064419913e-06,1.07797368410186e-05,4.98474094759084e-06,9.36406833154768e-06,6.02104324436619e-06,8.53699980848019e-06,6.60071437983437e-06,8.02664939020066e-06,6.85063260131034e-06,7.49923948650659e-06,6.31438699254207e-06,5.18010696513885e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309830443903,-39.6029243319486,-39.6029189209105,-39.6029225623868,-39.6029193342013,-39.6029213204961,-39.6029193503466,-39.6029203847902,-39.6029191432147,-39.6029196405777,-39.6029188514622,-39.6029191368861,-39.6029188989068,-39.6029199298715
1.85111111111111,-0.00607653279830572,1.31986881392104e-05,3.16311909885849e-06,1.07610689356511e-05,4.97610844981214e-06,9.34785197333769e-06,6.01061608472021e-06,8.52221567940317e-06,6.5892833357887e-06,8.01274901018325e-06,6.83876872381577e-06,7.4862524014998e-06,6.30345173811032e-06,5.1711360742164e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309803838801,-39.6029192694918,-39.6029138678242,-39.6029175029941,-39.6029142803988,-39.6029162632537,-39.6029142965158,-39.6029153291678,-39.6029140897422,-39.6029145862438,-39.6029137984947,-39.6029140834241,-39.6029138458567,-39.6029148750359
1.85138888888889,-0.00606600930133724,1.31758312057627e-05,3.15764125498377e-06,1.07424333450884e-05,4.96749089546585e-06,9.33166368660598e-06,6.00020697484133e-06,8.50745714210851e-06,6.57787208041427e-06,7.99887269262036e-06,6.82692538367973e-06,7.47328779844524e-06,6.2925354139228e-06,5.16218071282613e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309777279725,-39.6029142157929,-39.6029088234795,-39.602912452354,-39.6029092353393,-39.6029112147602,-39.602909251428,-39.6029102822915,-39.6029090450121,-39.6029095406538,-39.6029087542686,-39.6029090387044,-39.6029088015483,-39.602909828945
1.85166666666667,-0.00605550402214441,1.31530138383293e-05,3.15217289354784e-06,1.07238300126104e-05,4.95888825873998e-06,9.31550342254208e-06,5.98981588487751e-06,8.49272415331922e-06,6.56648057846364e-06,7.9850203959175e-06,6.8151025456436e-06,7.46034563790107e-06,6.281637987011e-06,5.15324085412374e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309750766595,-39.6029091708368,-39.6029037878615,-39.6029074104514,-39.6029041990076,-39.6029061750005,-39.6029042150681,-39.6029052441463,-39.6029040090093,-39.6029045037925,-39.602903718769,-39.6029040027121,-39.6029037659664,-39.6029047915838
1.85194444444444,-0.00604501692921087,1.31302359687976e-05,3.14671399823983e-06,1.070525888353e-05,4.95030051415435e-06,9.29937113321722e-06,5.97944278239768e-06,8.47801666792435e-06,6.55510879605988e-06,7.9711920791398e-06,6.80330017430078e-06,7.44742588099642e-06,6.27075942476024e-06,5.14431647091861e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309724299333,-39.6029041346084,-39.602898760955,-39.6029023772712,-39.6028991713888,-39.6029011439594,-39.602899187421,-39.6029002147169,-39.6028989817188,-39.6028994756449,-39.6028986919806,-39.6028989754319,-39.6028987390961,-39.6028997629371
1.85222222222222,-0.00603454799107465,1.31074975283828e-05,3.14126455310474e-06,1.06867199019106e-05,4.94172763528667e-06,9.28326676930821e-06,5.96908763654461e-06,8.46333464234008e-06,6.54375669922553e-06,7.95738770030004e-06,6.79151823356798e-06,7.43452848985263e-06,6.25989969434212e-06,5.13540753753012e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309697877858,-39.6028991070926,-39.602893742745,-39.6028973527984,-39.6028941524675,-39.602896121622,-39.6028941684717,-39.6028951939884,-39.6028939631253,-39.6028944561959,-39.6028936738886,-39.6028939568488,-39.6028937209221,-39.60289474299
1.8525,-0.00602409717632815,1.30847984496502e-05,3.1358245412969e-06,1.0668213012042e-05,4.93316959702716e-06,9.26719028277124e-06,5.95875041674129e-06,8.44867803240673e-06,6.53242425414375e-06,7.94360721725388e-06,6.77975668909282e-06,7.42165342517861e-06,6.2490587634587e-06,5.12651402656996e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309671502093,-39.6028940882743,-39.6028887332164,-39.6028923370178,-39.602889142229,-39.6028911079732,-39.6028891582051,-39.6028901819457,-39.602888953214,-39.6028894454305,-39.6028886644778,-39.6028889469478,-39.6028887114295,-39.6028897317273
1.85277777777778,-0.00601366445361812,1.30621386638421e-05,3.13039394677692e-06,1.06497381587203e-05,4.92462637340487e-06,9.25114162583411e-06,5.94843109098499e-06,8.43404679381177e-06,6.52111142658983e-06,7.9298505898705e-06,6.76801550512946e-06,7.40880064821821e-06,6.23823659965142e-06,5.11763591103183e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309645171957,-39.6028890781386,-39.6028837323542,-39.6028873299145,-39.6028841406582,-39.602886102998,-39.6028841566062,-39.6028851785737,-39.6028839519697,-39.6028844433337,-39.6028836637332,-39.6028839457139,-39.6028837106033,-39.602884729134
1.85305555555556,-0.00600324979164538,1.30395181032597e-05,3.12497275279366e-06,1.06312952863033e-05,4.91609793888095e-06,9.23512074974133e-06,5.93812962945787e-06,8.4194408826735e-06,6.50981818345953e-06,7.91611777584966e-06,6.75629464629722e-06,7.39597012112272e-06,6.2274331700165e-06,5.10877316441864e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309618887372,-39.6028840766704,-39.6028787401436,-39.6028823314735,-39.6028791477401,-39.6028811066814,-39.6028791636601,-39.6028801838576,-39.6028789593776,-39.6028794498905,-39.60287867164,-39.6028789531322,-39.6028787184285,-39.6028797351952
1.85333333333333,-0.00599285315916493,1.30169367000096e-05,3.11956094361386e-06,1.06128843392231e-05,4.90758426824492e-06,9.2191276063927e-06,5.92784600041856e-06,8.40486025573674e-06,6.49854448959194e-06,7.90240873473917e-06,6.74459407789581e-06,7.38316180424009e-06,6.21664844295e-06,5.09992576011253e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30959264826,-39.6028790838548,-39.6028737565694,-39.6028773416798,-39.6028741634597,-39.6028761190084,-39.6028741793518,-39.6028751977824,-39.6028739754227,-39.602874465086,-39.602873688183,-39.6028739691876,-39.6028737348902,-39.6028747498959
1.85361111111111,-0.00598247452498565,1.29943943858337e-05,3.11415850283088e-06,1.05945052625321e-05,4.89908533567632e-06,9.20316214841906e-06,5.9175801735964e-06,8.39030486837541e-06,6.48729031174453e-06,7.88872342549472e-06,6.73291376430207e-06,7.37037566013384e-06,6.20588238554571e-06,5.09109367174048e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309566454542,-39.6028740996767,-39.6028687816169,-39.6028723605185,-39.6028691878021,-39.6028711399641,-39.6028692036663,-39.6028702203331,-39.6028690000901,-39.6028694889052,-39.6028687133474,-39.6028689938652,-39.6028687599734,-39.6028697732212
1.85388888888889,-0.00597211385797044,1.29718910937919e-05,3.10876541386916e-06,1.05761580012127e-05,4.89060111558759e-06,9.18722432742904e-06,5.90733211842097e-06,8.37577467783128e-06,6.47605561545867e-06,7.87506180638921e-06,6.72125367055846e-06,7.35761165072739e-06,6.19513496520931e-06,5.08227687280611e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309540306138,-39.6028691241213,-39.602863815271,-39.6028673879746,-39.6028642207525,-39.6028661695336,-39.6028642365888,-39.6028652514948,-39.6028640333648,-39.6028645213332,-39.6028637471184,-39.6028640271502,-39.6028637936633,-39.6028648051562
1.85416666666667,-0.0059617711270359,1.29494267563188e-05,3.10338166104835e-06,1.05578424996184e-05,4.88213158239741e-06,9.17131409612454e-06,5.89710180332133e-06,8.3612696399711e-06,6.46484036767849e-06,7.86142383716976e-06,6.70961376154901e-06,7.34486973720548e-06,6.18440614986071e-06,5.07347533693353e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309514202972,-39.6028641571737,-39.602858857517,-39.6028624240333,-39.6028592622959,-39.6028612077019,-39.6028592781044,-39.6028602912527,-39.602859075232,-39.6028595623552,-39.602858789481,-39.6028590690277,-39.602858835945,-39.602859845686
1.85444444444444,-0.00595144630115238,1.29270013050032e-05,3.0980072282976e-06,1.05395587039062e-05,4.87367671065655e-06,9.15543140655847e-06,5.88688919799323e-06,8.34678971163037e-06,6.45364453523508e-06,7.84780947643187e-06,6.69799400272606e-06,7.33214988102387e-06,6.17369590777543e-06,5.06468903739363e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309488144965,-39.602859198819,-39.60285390834,-39.6028574686796,-39.6028543124175,-39.6028562544544,-39.6028543281983,-39.6028553395918,-39.6028541256768,-39.6028546119563,-39.6028538404203,-39.6028541194828,-39.6028538868035,-39.6028548947958
1.85472222222222,-0.00594113934934393,1.29046146742385e-05,3.09264209908209e-06,1.05213065582075e-05,4.86523647527678e-06,9.13957621089287e-06,5.87669427168454e-06,8.33233484960007e-06,6.44246808411619e-06,7.83421868272742e-06,6.68639435899888e-06,7.31945204423907e-06,6.16300420628701e-06,5.05591794829372e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309462132038,-39.6028542490424,-39.6028489677251,-39.6028525218988,-39.6028493711024,-39.602851309776,-39.6028493868556,-39.6028503964975,-39.6028491846845,-39.6028496701217,-39.6028488999216,-39.6028491785007,-39.6028489462242,-39.6028499524707
1.855,-0.00593085024068801,1.28822667965047e-05,3.08728625748601e-06,1.05030860080933e-05,4.85681085048114e-06,9.12374846224499e-06,5.86651699425696e-06,8.31790500985629e-06,6.43131098046708e-06,7.82065141663761e-06,6.67481479601724e-06,7.30677618911823e-06,6.15233101295971e-06,5.04716204279067e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309436164115,-39.6028493078289,-39.6028440356576,-39.6028475836761,-39.602844438336,-39.602846373652,-39.6028444540615,-39.6028454619548,-39.6028442522402,-39.6028447368366,-39.6028439679701,-39.6028442460666,-39.6028440141922,-39.602845018696
1.85527777777778,-0.00592057894431553,1.28599576039685e-05,3.08193968714267e-06,1.04848969988663e-05,4.84839981169584e-06,9.10794811237734e-06,5.85635733472715e-06,8.30350014990031e-06,6.42017319101868e-06,7.80710763664864e-06,6.66325527859108e-06,7.29412227685395e-06,6.14167629736301e-06,5.03842129502483e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309410241116,-39.6028443751639,-39.6028391121227,-39.6028426539966,-39.6028395141033,-39.6028414460677,-39.6028395298013,-39.6028405359489,-39.6028393283291,-39.6028398120861,-39.602839044551,-39.6028393221657,-39.6028390906927,-39.6028400934568
1.85555555555556,-0.00591032542941076,1.28376870302651e-05,3.07660237250416e-06,1.04667394761371e-05,4.84000333354497e-06,9.09217511423361e-06,5.84621526265948e-06,8.28912022565962e-06,6.40905468246531e-06,7.79358730220841e-06,6.65171577250784e-06,7.28149027009771e-06,6.13104002634312e-06,5.02969567879149e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309384362965,-39.6028394510325,-39.6028341971056,-39.6028377328456,-39.6028345983898,-39.6028365270082,-39.6028346140601,-39.6028356184652,-39.6028344129365,-39.6028348958557,-39.6028341296496,-39.6028344067834,-39.602834175711,-39.6028351767384
1.85583333333333,-0.00590008966521127,1.28154550085154e-05,3.07127429757075e-06,1.04486133855893e-05,4.83162139021924e-06,9.07642942017318e-06,5.83609074744095e-06,8.27476519455341e-06,6.39795542154677e-06,7.78009037307749e-06,6.64019624232571e-06,7.26888013084567e-06,6.12042216831021e-06,5.02098516794838e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309358529585,-39.6028345354201,-39.6028292905917,-39.6028328202083,-39.6028296911805,-39.6028316164588,-39.6028297068234,-39.6028307094889,-39.6028295060477,-39.6028299881304,-39.602829223251,-39.6028294999048,-39.6028292692324,-39.602830268526
1.85611111111111,-0.00588987162100776,1.27932614718666e-05,3.06595544602496e-06,1.04305186725728e-05,4.82325395718221e-06,9.06071098333626e-06,5.82598375915214e-06,8.2604350136701e-06,6.38687537505563e-06,7.76661680776192e-06,6.62869665408999e-06,7.25629182179009e-06,6.10982269086266e-06,5.01228973585507e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309332740896,-39.6028296283118,-39.6028243925662,-39.6028279160701,-39.6028247924609,-39.6028267144049,-39.6028248080763,-39.6028258090053,-39.602824607648,-39.6028250888957,-39.6028243253408,-39.6028246015152,-39.6028243712422,-39.6028253688051
1.85638888888889,-0.00587967126614396,1.2771106353439e-05,3.0606458024246e-06,1.0412455282682e-05,4.8149010091831e-06,9.0450197560835e-06,5.81589426758824e-06,8.246129639383e-06,6.37581450912665e-06,7.75316656754081e-06,6.61721697281497e-06,7.24372530376108e-06,6.09924156375355e-06,5.00360935617122e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309306996823,-39.602824729693,-39.6028195030145,-39.6028230204162,-39.6028199022163,-39.6028218208317,-39.6028199178043,-39.6028209169997,-39.6028197177228,-39.6028201981369,-39.602819435904,-39.6028197116001,-39.6028194817256,-39.6028204775608
1.85666666666667,-0.00586948857001661,1.27489895871083e-05,3.0553453507605e-06,1.0394423161995e-05,4.80656252096077e-06,9.02935569143107e-06,5.80582224213455e-06,8.23184902949421e-06,6.36477279080595e-06,7.73973961107808e-06,6.60575716451964e-06,7.23118054049954e-06,6.0886787532614e-06,4.99494400375762e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309281297289,-39.6028198395491,-39.6028146219219,-39.602818133232,-39.602815020432,-39.6028169357246,-39.6028150359927,-39.6028160334575,-39.6028148362573,-39.6028153158393,-39.6028145549263,-39.6028148301447,-39.6028146006682,-39.6028155947787
1.85694444444444,-0.00585932350207532,1.27269111066745e-05,3.05005407399948e-06,1.03764222561801e-05,4.79823846815963e-06,9.01371874270295e-06,5.79576765243342e-06,8.217593140748e-06,6.35375018731667e-06,7.72633589796647e-06,6.59431719524408e-06,7.21865749355247e-06,6.07813422844835e-06,4.98629365251018e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309255642216,-39.6028149578653,-39.6028097492738,-39.6028132545029,-39.6028101470934,-39.602812059069,-39.6028101626268,-39.6028111583641,-39.6028099632369,-39.6028104419882,-39.6028096823928,-39.6028099571345,-39.6028097280552,-39.602810720444
1.85722222222222,-0.00584917603182249,1.2704870845961e-05,3.04477195738726e-06,1.0358452511662e-05,4.78992882550969e-06,8.99810886323045e-06,5.78573046863911e-06,8.20336192922423e-06,6.34274666574581e-06,7.71295538829289e-06,6.5828970296288e-06,7.20615612581019e-06,6.067607957785e-06,4.97765827639179e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309230031527,-39.6028100846271,-39.6028048850556,-39.6028083842142,-39.6028052821859,-39.6028071908502,-39.602805297692,-39.6028062917048,-39.6028050986472,-39.6028055765692,-39.6028048182891,-39.6028050925548,-39.6028048638721,-39.6028058545421
1.8575,-0.00583904612881321,1.26828687383217e-05,3.03949898481055e-06,1.03405138742489e-05,4.78163356755928e-06,8.98252600573373e-06,5.77571066042733e-06,8.18915535401918e-06,6.33176219248432e-06,7.69959804193603e-06,6.57149663429923e-06,7.19367639935857e-06,6.05709991002531e-06,4.96903784914784e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309204465146,-39.6028052198198,-39.6028000292528,-39.6028035223514,-39.6028004256949,-39.6028023310537,-39.6028004411739,-39.6028014334651,-39.6028002424734,-39.6028007195676,-39.6027999626005,-39.6028002363911,-39.6028000081042,-39.6028009970585
1.85777777777778,-0.00582893376265522,1.26609047181779e-05,3.03423514028571e-06,1.0322606289947e-05,4.77335266970257e-06,8.96697012419839e-06,5.76570819747195e-06,8.17497337196432e-06,6.32079673448378e-06,7.68626381896891e-06,6.56011597449775e-06,7.18121827713694e-06,6.0466100532999e-06,4.96043234489337e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309178942997,-39.602800363429,-39.6027951818507,-39.6027986688999,-39.602795577606,-39.6027974796649,-39.6027955930578,-39.6027965836304,-39.6027953947011,-39.6027958709689,-39.6027951153125,-39.6027953886288,-39.6027951607371,-39.6027961479786
1.85805555555556,-0.00581883890300876,1.26389787200399e-05,3.02898040789394e-06,1.03047297050103e-05,4.76508610719258e-06,8.95144117111066e-06,5.755723050506e-06,8.16081594011778e-06,6.30985025974742e-06,7.67295267895822e-06,6.54875501629657e-06,7.16878172122433e-06,6.03613835593751e-06,4.95184173875265e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309153465002,-39.60279551544,-39.602790342835,-39.6027938238451,-39.6027907379045,-39.6027926366693,-39.6027907533292,-39.6027917421862,-39.6027905553157,-39.6027910307586,-39.6027902764106,-39.6027905492535,-39.6027903217563,-39.6027913072878
1.85833333333333,-0.0058087615195865,1.26170906769522e-05,3.02373477216802e-06,1.02868840665987e-05,4.75683385469924e-06,8.93593910065136e-06,5.7457551890394e-06,8.14668301659525e-06,6.29892273462944e-06,7.65966458233708e-06,6.53741372584384e-06,7.15636669460207e-06,6.02568478683826e-06,4.94326600422879e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309128031086,-39.6027906758383,-39.6027855121911,-39.6027889871726,-39.6027859065761,-39.6027878020524,-39.6027859219737,-39.602786909118,-39.6027857243027,-39.6027861989221,-39.6027854458803,-39.6027857182506,-39.6027854911472,-39.6027864749718
1.85861111111111,-0.00579870158215347,1.25952405250631e-05,3.01849821781068e-06,1.02690693197934e-05,4.74859588853761e-06,8.92046386559945e-06,5.73580458305902e-06,8.13257455884086e-06,6.2880141266416e-06,7.64639948900882e-06,6.52609206837095e-06,7.14397316061493e-06,6.01524931424314e-06,4.93470511551017e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309102641172,-39.6027858446094,-39.6027806899044,-39.6027841588678,-39.6027810836061,-39.6027829757997,-39.6027810989767,-39.6027820844113,-39.6027809016477,-39.602781375445,-39.6027806237072,-39.6027808956056,-39.6027806688953,-39.6027816510161
1.85888888888889,-0.00578865906052688,1.25734281970573e-05,3.01327072816718e-06,1.02512854122821e-05,4.74037218378478e-06,8.9050154195234e-06,5.72587120272345e-06,8.11849052473316e-06,6.27712440330555e-06,7.63315735890073e-06,6.51479001017671e-06,7.13160108176223e-06,6.00483190715042e-06,4.92615904702289e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309077295185,-39.6027810217389,-39.6027758759607,-39.6027793389164,-39.6027762689802,-39.6027781578967,-39.6027762843238,-39.6027772680518,-39.6027760873363,-39.6027765603129,-39.6027758098768,-39.6027760813041,-39.6027758549863,-39.6027768354061
1.85916666666667,-0.00577863392457613,1.25516536277803e-05,3.00805228822901e-06,1.02335322909393e-05,4.73216271510568e-06,8.88959371645821e-06,5.71595501897903e-06,8.10443087112498e-06,6.26625353113102e-06,7.61993815334763e-06,6.50350751772052e-06,7.11925042037572e-06,5.99443253440428e-06,4.91762777296189e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309051993048,-39.6027762072124,-39.6027710703455,-39.6027745273038,-39.602771462684,-39.6027733483291,-39.6027714780007,-39.6027724600248,-39.6027712813539,-39.6027717535113,-39.6027710043746,-39.6027712753318,-39.6027710494057,-39.6027720281275
1.85944444444444,-0.0057686261442228,1.25299167531668e-05,3.00284288228288e-06,1.02158099013743e-05,4.72396745810377e-06,8.87419871029904e-06,5.70605600124264e-06,8.0903955563628e-06,6.25540147873377e-06,7.60674183153327e-06,6.49224455686595e-06,7.10692113968247e-06,5.98405116489625e-06,4.90911126807668e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309026734685,-39.6027714010153,-39.6027662730443,-39.6027697240157,-39.602766664703,-39.6027685470824,-39.6027666799928,-39.6027676603162,-39.6027664836863,-39.6027669550258,-39.6027662071863,-39.6027664776741,-39.6027662521392,-39.6027672291658
1.85972222222222,-0.00575863568944027,1.25082175069235e-05,2.99764249456923e-06,1.01981181914682e-05,4.71578638787123e-06,8.85883035403995e-06,5.69617412048733e-06,8.07638453890603e-06,6.24456821263118e-06,7.59356835436744e-06,6.48100109415962e-06,7.09461320283458e-06,5.97368776705152e-06,4.90060950668776e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309001520022,-39.6027666031334,-39.6027614840428,-39.6027649290377,-39.6027618750229,-39.6027637541423,-39.6027618902859,-39.6027628689114,-39.602761694319,-39.6027621648421,-39.6027614182976,-39.6027616883167,-39.6027614631722,-39.6027624385067
1.86,-0.00574866253025389,1.24865558246249e-05,2.99245110916324e-06,1.01804571077817e-05,4.70761948067979e-06,8.84348860199956e-06,5.68630934716186e-06,8.06239777566691e-06,6.23375370002574e-06,7.58041768229052e-06,6.46977709572916e-06,7.08232657320174e-06,5.96334231049159e-06,4.89212246281643e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308976348982,-39.6027618135522,-39.6027567033268,-39.6027601423553,-39.6027570936293,-39.6027589694943,-39.6027571088656,-39.6027580857961,-39.6027569132377,-39.6027573829459,-39.602756637694,-39.6027569072454,-39.6027566824906,-39.6027576561359
1.86027777777778,-0.00573870663674084,1.24649316399503e-05,2.9872687110792e-06,1.01628265976251e-05,4.69946671142421e-06,8.82817340860251e-06,5.67646165073319e-06,8.04843522568238e-06,6.22295790916351e-06,7.56728977574284e-06,6.45857252747555e-06,7.07006121353608e-06,5.95301476374199e-06,4.8836501116168e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30895122149,-39.6027570322574,-39.6027519308817,-39.6027553639544,-39.602752320508,-39.6027541931242,-39.6027523357175,-39.6027533109561,-39.6027521404281,-39.6027526093227,-39.6027518653612,-39.6027521344457,-39.60275191008,-39.602752882039
1.86055555555556,-0.00572876797902996,1.24433448892212e-05,2.98209528433515e-06,1.01452266074529e-05,4.69132805587867e-06,8.81288472728046e-06,5.66663100197674e-06,8.03449684671011e-06,6.21218080773016e-06,7.55418459508076e-06,6.44738735670312e-06,7.05781708709446e-06,5.94270509588281e-06,4.8751924274145e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308926137471,-39.6027522592346,-39.6027471666934,-39.6027505938205,-39.6027475556446,-39.6027494250176,-39.6027475708274,-39.6027485443769,-39.6027473758759,-39.6027478439583,-39.6027471012851,-39.6027473699034,-39.6027471459261,-39.6027481162017
1.86083333333333,-0.00571884652730176,1.24217955076452e-05,2.97693081350435e-06,1.01276570847999e-05,4.68320348943939e-06,8.79762251291432e-06,5.65681737157781e-06,8.02058259685412e-06,6.20142236331158e-06,7.54110210144845e-06,6.43622154937727e-06,7.04559415661068e-06,5.93241327556848e-06,4.86674938534775e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308901096849,-39.6027474944697,-39.6027424107476,-39.6027458319394,-39.6027427990249,-39.6027446651603,-39.6027428141811,-39.6027437860444,-39.6027426195668,-39.6027430868385,-39.6027423454512,-39.6027426136042,-39.6027423900146,-39.6027433586098
1.86111111111111,-0.00570894225178822,1.24002834300455e-05,2.97177528334934e-06,1.01101179771311e-05,4.67509298804405e-06,8.78238671862212e-06,5.64702073037996e-06,8.00669243426969e-06,6.19068254323235e-06,7.5280422557965e-06,6.42507507181475e-06,7.03339238649672e-06,5.92213927200093e-06,4.85832095938061e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308876099551,-39.6027427379482,-39.60273766303,-39.6027410782968,-39.6027380506345,-39.6027399135381,-39.6027380657642,-39.6027390359443,-39.6027378714866,-39.6027383379489,-39.6027375978454,-39.6027378655339,-39.6027376423314,-39.6027386092489
1.86138888888889,-0.00569905512277282,1.23788085926146e-05,2.96662867808475e-06,1.00926092312851e-05,4.66699652708843e-06,8.76717729962838e-06,5.63724104875357e-06,7.99282631762159e-06,6.1799613157199e-06,7.51500501877668e-06,6.41394789024708e-06,7.02121173951767e-06,5.91188305449951e-06,4.84990712435364e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3088511455,-39.602737989656,-39.6027329235265,-39.6027363328785,-39.6027333104594,-39.6027351701366,-39.6027333255625,-39.6027342940623,-39.6027331316211,-39.6027335972754,-39.6027328584534,-39.6027331256782,-39.602732902862,-39.6027338681049
1.86166666666667,-0.00568918511059038,1.2357370930409e-05,2.96149098231727e-06,1.00751307952649e-05,4.65891408249095e-06,8.75199421027177e-06,5.62747829743585e-06,7.9789842048785e-06,6.16925864829651e-06,7.50199035043505e-06,6.40283997201818e-06,7.00905217931902e-06,5.90164459261126e-06,4.84150785516942e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308826234622,-39.6027332495789,-39.6027281922228,-39.6027315956703,-39.6027285784852,-39.6027304349417,-39.6027285935618,-39.6027295603842,-39.602728399956,-39.6027288648037,-39.6027281272611,-39.6027283940229,-39.6027281715925,-39.6027291351636
1.86194444444444,-0.00567933218562696,1.23359703787637e-05,2.95636218069044e-06,1.00576826164212e-05,4.65084562998255e-06,8.73683740486596e-06,5.61773244682046e-06,7.96516605497893e-06,6.1585745091861e-06,7.48899821252857e-06,6.39175128353907e-06,6.99691366882855e-06,5.89142385540061e-06,4.83312312675133e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308801366843,-39.6027285177026,-39.6027234691047,-39.6027268666579,-39.6027238546979,-39.6027257079391,-39.602723869748,-39.602724834896,-39.6027236764772,-39.6027241405197,-39.6027234042542,-39.6027236705539,-39.6027234485086,-39.6027244104108
1.86222222222222,-0.00566949631831978,1.23146068739943e-05,2.95124225810192e-06,1.00402646424084e-05,4.64279114496046e-06,8.72170683789245e-06,5.60800346775001e-06,7.95137182646066e-06,6.14790886575894e-06,7.47602856592514e-06,6.38068179164025e-06,6.98479617242535e-06,5.88122081228573e-06,4.82475291347276e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308776542087,-39.602723794013,-39.6027187541582,-39.6027221458273,-39.6027191390832,-39.6027209891149,-39.602719154107,-39.6027201175833,-39.6027189611705,-39.6027194244093,-39.6027186894187,-39.6027189552571,-39.6027187335961,-39.6027196938324
1.8625,-0.00565967747915726,1.22932803522626e-05,2.94613119875816e-06,1.00228768208537e-05,4.63475060398357e-06,8.706602463854e-06,5.59829133092488e-06,7.93760147726261e-06,6.13726168652637e-06,7.46308137219123e-06,6.36963146297938e-06,6.97269965319556e-06,5.87103543219204e-06,4.81639719114642e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308751760282,-39.6027190784959,-39.6027140473691,-39.6027174331643,-39.6027144316271,-39.6027162784547,-39.6027144466245,-39.6027154084321,-39.6027142540219,-39.6027147164582,-39.6027139827403,-39.6027142481182,-39.6027140268409,-39.6027149854141
1.86277777777778,-0.00564987563867868,1.22719907492623e-05,2.94102898771641e-06,1.00055190998914e-05,4.62672398217165e-06,8.69152423764933e-06,5.58859600752538e-06,7.92385496607602e-06,6.12663293947289e-06,7.45015659232538e-06,6.35860026434371e-06,6.96062407520518e-06,5.86086768497012e-06,4.80805593388362e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308727021351,-39.6027143711372,-39.6027093487232,-39.6027127286546,-39.6027097323154,-39.6027115759445,-39.6027097472866,-39.6027107074284,-39.6027095550171,-39.6027100166525,-39.6027092842051,-39.6027095491233,-39.602709328229,-39.602710285142
1.86305555555556,-0.00564009076747433,1.2250738001356e-05,2.93593560919544e-06,9.98819142669824e-06,4.61871125643102e-06,8.67647211345482e-06,5.57891746868398e-06,7.9101322525107e-06,6.11602259259966e-06,7.43725418669916e-06,6.34758816304504e-06,6.94856940191794e-06,5.85071754009749e-06,4.79972911696583e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308702325223,-39.6027096719228,-39.6027046582066,-39.6027080322844,-39.6027050411341,-39.6027068815702,-39.602705056079,-39.6027060145579,-39.6027048641422,-39.602705324978,-39.6027045937989,-39.6027048582581,-39.6027046377463,-39.602705593002
1.86333333333333,-0.00563032283618535,1.22295220447842e-05,2.93085104852566e-06,9.97089375042072e-06,4.61071240129396e-06,8.66144604632969e-06,5.5692556850951e-06,7.89643329523628e-06,6.10543061414481e-06,7.42437411759949e-06,6.33659512525427e-06,6.93653559739059e-06,5.84058496741616e-06,4.79141671518534e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308677671821,-39.6027049808386,-39.6026999758051,-39.6027033440395,-39.6027003580692,-39.6027021953178,-39.6027003729878,-39.6027013298066,-39.6027001813831,-39.6027006414207,-39.6026999115077,-39.6027001755088,-39.6026999553786,-39.6027009089799
1.86361111111111,-0.00562057181550348,1.22083428153729e-05,2.92577528979746e-06,9.95362601891183e-06,4.60272739350478e-06,8.64644599153298e-06,5.55961062740108e-06,7.88275805259039e-06,6.09485697252955e-06,7.4115163456541e-06,6.32562111853209e-06,6.92452262584902e-06,5.83046993584447e-06,4.78311870344542e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308653061073,-39.6027002978706,-39.6026953015048,-39.6026986639058,-39.6026956831065,-39.6026975171732,-39.602695697999,-39.6026966531606,-39.6026955067258,-39.6026959659665,-39.6026952373174,-39.6026955008612,-39.6026952811121,-39.6026962330617
1.86388888888889,-0.0056108376761712,1.21872002496814e-05,2.92070831793449e-06,9.93638818023581e-06,4.5947562091797e-06,8.63147190405304e-06,5.54998226707033e-06,7.86910648408122e-06,6.08430163547281e-06,7.39868083314146e-06,6.31466610954384e-06,6.91253045071448e-06,5.82037241556512e-06,4.7748350575001e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308628492905,-39.6026956230048,-39.6026906352916,-39.6026939918694,-39.6026910162321,-39.6026928471224,-39.6026910310985,-39.6026919846058,-39.6026908401562,-39.6026912986015,-39.6026905712141,-39.6026908343013,-39.6026906149327,-39.6026915652336
1.86416666666667,-0.00560112038898159,1.21660942848646e-05,2.91565011777344e-06,9.91918018206495e-06,4.58679882494348e-06,8.61652373901145e-06,5.54037057488225e-06,7.85547854851439e-06,6.07376457148686e-06,7.38586754081597e-06,6.3037300661169e-06,6.9005590363407e-06,5.81029237588068e-06,4.76656575208906e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308603967243,-39.6026909562271,-39.6026859771516,-39.6026893279163,-39.6026863574321,-39.6026881851514,-39.6026863722724,-39.6026873241282,-39.6026861816604,-39.6026866393116,-39.6026859131838,-39.6026861758152,-39.6026859568263,-39.6026869054813
1.86444444444444,-0.00559141992477813,1.21450248570743e-05,2.91060067473322e-06,9.90200197353897e-06,4.57885521616004e-06,8.60160145043807e-06,5.53077552269437e-06,7.84187420551858e-06,6.06324574896637e-06,7.37307643025823e-06,6.29281295515542e-06,6.88860834658537e-06,5.80022978676516e-06,4.75831076270867e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308579484013,-39.6026862975236,-39.6026813270708,-39.6026846720324,-39.6026817066923,-39.6026835312463,-39.6026817215066,-39.6026826717139,-39.6026815312245,-39.602681988083,-39.6026812632125,-39.602681525389,-39.6026813067792,-39.6026822537911
1.86472222222222,-0.00558173625445473,1.21239919031643e-05,2.90555997312048e-06,9.88485350252554e-06,4.57092535963124e-06,8.58670499484723e-06,5.52119708077862e-06,7.82829341374415e-06,6.05274513650198e-06,7.36030746353574e-06,6.28191474373121e-06,6.87667834576834e-06,5.79018461806891e-06,4.75007006452376e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308555043144,-39.6026816468803,-39.6026766850353,-39.6026800242038,-39.6026770639991,-39.6026788853931,-39.6026770787874,-39.6026780273489,-39.6026768888345,-39.6026773449016,-39.6026766212863,-39.6026768830086,-39.6026766647773,-39.602677610149
1.865,-0.00557206934895561,1.2102995360434e-05,2.90052799790297e-06,9.86773471790381e-06,4.5630092305994e-06,8.57183432774615e-06,5.51163522144671e-06,7.81473613120983e-06,6.04226270278478e-06,7.34756060226025e-06,6.27103539977136e-06,6.86476899756483e-06,5.7801568399063e-06,4.74184363246914e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30853064456,-39.6026770042832,-39.6026720510312,-39.6026753844167,-39.6026724293383,-39.6026742475779,-39.6026724441007,-39.6026733910194,-39.6026722544764,-39.6026727097536,-39.6026719873913,-39.6026722486602,-39.6026720308067,-39.6026729745411
1.86527777777778,-0.00556241917927515,1.20820351655089e-05,2.89550473402977e-06,9.85064556870275e-06,4.55510680553772e-06,8.5569894037593e-06,5.50208991548665e-06,7.80120231930008e-06,6.03179841584972e-06,7.33483580776775e-06,6.26017488984962e-06,6.85288026678703e-06,5.77014642202254e-06,4.73363144188221e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30850628819,-39.6026723697186,-39.6026674250446,-39.6026707526571,-39.6026678026962,-39.6026696177867,-39.6026678174327,-39.6026687627114,-39.6026676281365,-39.6026680826251,-39.6026673615137,-39.60266762233,-39.6026674048535,-39.6026683469534
1.86555555555556,-0.00555278571645789,1.20611112553002e-05,2.89049016653629e-06,9.83358600311325e-06,4.54721806144963e-06,8.54217017856592e-06,5.49256113435107e-06,7.78769193649948e-06,6.0213522449122e-06,7.32213304181537e-06,6.249333182138e-06,6.84101211752953e-06,5.76015333352044e-06,4.72543346878433e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308481973959,-39.6026677431725,-39.6026628070616,-39.6026661289111,-39.6026631840589,-39.6026649960058,-39.6026631987695,-39.602664142411,-39.6026630098009,-39.6026634635022,-39.6026627436395,-39.602663004004,-39.602662786904,-39.6026637273722
1.86583333333333,-0.00554316893159846,1.20402235676857e-05,2.88548427966052e-06,9.8165559703155e-06,4.53934297412513e-06,8.52737660816596e-06,5.48304884889247e-06,7.77420494247831e-06,6.01092415809886e-06,7.30945226673089e-06,6.23851024310542e-06,6.8291645144961e-06,5.75017754560829e-06,4.71724968771938e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308457701796,-39.602663124631,-39.6026581970685,-39.6026615131649,-39.6026585734125,-39.6026603822213,-39.6026585880974,-39.6026595301045,-39.6026583994557,-39.6026588523712,-39.6026581337549,-39.6026583936683,-39.6026581769442,-39.6026591157835
1.86611111111111,-0.00553356879584136,1.20193720396754e-05,2.88048705919175e-06,9.79955541840425e-06,4.53148152057715e-06,8.51260864770365e-06,5.47355303117856e-06,7.76074129621547e-06,6.00051412446191e-06,7.2967934446097e-06,6.22770604079735e-06,6.8173374219004e-06,5.74021902840754e-06,4.70908007419385e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308433471628,-39.6026585140803,-39.6026535950514,-39.6026569054047,-39.6026539707433,-39.6026557764194,-39.6026539854024,-39.602654925778,-39.6026537970871,-39.6026542492181,-39.6026535318462,-39.6026537913093,-39.6026535749604,-39.6026545121737
1.86638888888889,-0.00552398528038104,1.19985566090387e-05,2.87549848996438e-06,9.78258429753926e-06,4.52363367596995e-06,8.49786625270375e-06,5.46407365266493e-06,7.74730095805981e-06,5.99012211249554e-06,7.28415653732971e-06,6.216920542487e-06,6.80553080454863e-06,5.73027775117035e-06,4.70092460414714e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308409283382,-39.6026539115066,-39.6026490009965,-39.6026523056167,-39.6026493760374,-39.6026511785863,-39.6026493906708,-39.6026503294177,-39.6026492026813,-39.6026496540292,-39.6026489378994,-39.6026491969132,-39.6026489809387,-39.6026499165288
1.86666666666667,-0.00551441835646164,1.19777772127792e-05,2.8705185569305e-06,9.76564255637839e-06,4.51579941780679e-06,8.48314937884839e-06,5.45461068525591e-06,7.7338838875707e-06,5.97974809134301e-06,7.27154150628803e-06,6.20615371637095e-06,6.79374462656295e-06,5.7203536847441e-06,4.69278325264941e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308385136985,-39.6026493168961,-39.60264441489,-39.602647713787,-39.6026447892811,-39.6026465887081,-39.6026448038889,-39.6026457410098,-39.6026446162246,-39.6026450667907,-39.602644351901,-39.602644610466,-39.6026443948655,-39.6026453288351
1.86694444444444,-0.0055048679953771,1.19570337885888e-05,2.86554724516382e-06,9.74873014362716e-06,4.50797872258525e-06,8.46845798237369e-06,5.44516409983106e-06,7.72049004395083e-06,5.96939203004454e-06,7.25894831445911e-06,6.19540552986426e-06,6.78197885295078e-06,5.71044679911594e-06,4.68465599576284e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308361032366,-39.602644730235,-39.6026398367183,-39.602643129902,-39.6026402104607,-39.6026420067713,-39.6026402250428,-39.6026411605407,-39.6026400377033,-39.6026404874889,-39.6026397738371,-39.6026400319542,-39.6026398167269,-39.602640749079
1.86722222222222,-0.00549533416847092,1.19363262745969e-05,2.86058453927195e-06,9.73184700912555e-06,4.50017156630059e-06,8.45379201903159e-06,5.43573386868774e-06,7.70711938801674e-06,5.95905389678431e-06,7.24637692352387e-06,6.18467595066043e-06,6.7702334481963e-06,5.70055706473475e-06,4.67654280884592e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308336969452,-39.6026401515097,-39.6026352664676,-39.6026385539478,-39.6026356395624,-39.6026374327619,-39.6026356541189,-39.6026365879966,-39.6026354671036,-39.6026359161101,-39.6026352036941,-39.602635461364,-39.6026352465093,-39.6026361772465
1.8675,-0.0054858168471361,1.19156546082062e-05,2.85563042480468e-06,9.71499310174005e-06,4.49237792565057e-06,8.43915144535187e-06,5.42631996269535e-06,7.69377187906752e-06,5.94873366126717e-06,7.23382729657212e-06,6.17396494634329e-06,6.75850837729154e-06,5.69068445046322e-06,4.66844366801807e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308312948171,-39.6026355807064,-39.6026307041242,-39.6026339859109,-39.6026310765725,-39.6026328666664,-39.6026310911036,-39.6026320233638,-39.6026309044118,-39.6026313526405,-39.6026306414582,-39.6026308986817,-39.6026306841989,-39.6026316133242
1.86777777777778,-0.00547631600281512,1.18950187277436e-05,2.85068488704302e-06,9.69816837129311e-06,4.48459777742892e-06,8.42453621700437e-06,5.41692235424358e-06,7.68044747647664e-06,5.93843129221507e-06,7.22129939497842e-06,6.16327248544214e-06,6.74680360477501e-06,5.68082892894632e-06,4.66035854822181e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308288968451,-39.6026310178113,-39.6026261496745,-39.6026294257775,-39.6026265214775,-39.602628308471,-39.602626535983,-39.6026274666286,-39.6026263496142,-39.6026267970666,-39.6026260871157,-39.6026263438937,-39.6026261297822,-39.6026270572982
1.86805555555556,-0.00546683160699976,1.18744185709746e-05,2.84574791097239e-06,9.68137276767412e-06,4.47683109785834e-06,8.40994628975174e-06,5.40754101483679e-06,7.66714614126895e-06,5.9281467591265e-06,7.20879318178082e-06,6.15259853506064e-06,6.73511909554897e-06,5.67099046936572e-06,4.65228742554902e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30826503022,-39.602626462811,-39.6026216031048,-39.602624873534,-39.6026219742635,-39.6026237581622,-39.6026219887437,-39.6026229177773,-39.6026218026973,-39.6026222493747,-39.6026215406531,-39.6026217969863,-39.6026215832454,-39.602622509155
1.86833333333333,-0.00545736363123122,1.18538540763378e-05,2.84081948191524e-06,9.66460623981472e-06,4.46907786413123e-06,8.39538162038576e-06,5.39817591632719e-06,7.65386783277238e-06,5.91788003015761e-06,7.19630861938618e-06,6.14194306377123e-06,6.72345481492809e-06,5.66116904252857e-06,4.64423027623043e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308241133406,-39.6026219156915,-39.6026170644014,-39.6026203291667,-39.6026174349171,-39.6026192157262,-39.6026174493718,-39.6026183767964,-39.6026172636474,-39.602617709551,-39.6026170020567,-39.6026172579458,-39.602617044575,-39.6026179688809
1.86861111111111,-0.00544791204709973,1.18333251823929e-05,2.83589958465723e-06,9.6478687373495e-06,4.46133805340295e-06,8.380842165018e-06,5.38882703059743e-06,7.64061251228263e-06,5.90763107490631e-06,7.18384566992143e-06,6.13130603961742e-06,6.71181072763713e-06,5.65136461887173e-06,4.63618707510015e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308217277939,-39.6026173764395,-39.6026125335509,-39.6026157926619,-39.6026129034246,-39.6026146811494,-39.602612917854,-39.6026138436723,-39.6026127324509,-39.6026131775822,-39.602612471313,-39.6026127267588,-39.6026125137573,-39.6026134364624
1.86888888888889,-0.00543847682624467,1.18128318274661e-05,2.83098820527526e-06,9.63116021009225e-06,4.45361164139415e-06,8.36632787976713e-06,5.37949433037008e-06,7.62738013889006e-06,5.89739986301674e-06,7.17140429665185e-06,6.12068742987854e-06,6.7001867986013e-06,5.64157716895774e-06,4.6281577989765e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308193463746,-39.6026128450412,-39.6026080105396,-39.6026112640062,-39.6026083797724,-39.6026101544184,-39.6026083941765,-39.6026093183913,-39.6026082090942,-39.6026086534544,-39.6026079484083,-39.6026082034115,-39.6026079907788,-39.6026089118858
1.86916666666667,-0.00542905794035445,1.17923739502263e-05,2.82608532848329e-06,9.61448060847661e-06,4.44589860526707e-06,8.35183872192755e-06,5.37017778662499e-06,7.61417067270059e-06,5.88718636413435e-06,7.15898446143333e-06,6.11008720390135e-06,6.68858299305757e-06,5.63180666352592e-06,4.62014242361768e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308169690756,-39.6026083214832,-39.602603495354,-39.602606743186,-39.602603863947,-39.6026056355195,-39.6026038783259,-39.60260480094,-39.6026036935638,-39.6026041371544,-39.602603433329,-39.6026036878906,-39.6026034756259,-39.6026043951375
1.86944444444444,-0.00541965536116637,1.17719514886223e-05,2.82119093972381e-06,9.59782988199914e-06,4.43819892230555e-06,8.33737464682701e-06,5.36087737239608e-06,7.60098407484222e-06,5.87699054669636e-06,7.14658612775725e-06,6.09950532899757e-06,6.67699927639473e-06,5.62205307282917e-06,4.6121409244259e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308145958898,-39.6026038057517,-39.6025989879806,-39.6026022301876,-39.6025993559349,-39.6026011244391,-39.6025993702886,-39.6026002913047,-39.6025991858462,-39.6025996286684,-39.6025989260618,-39.6025991801823,-39.6025989682852,-39.6025998862042
1.86972222222222,-0.00541026906046663,1.17515643818833e-05,2.81630502414123e-06,9.58120798064868e-06,4.4305125693373e-06,8.32293561163233e-06,5.35159305837465e-06,7.58782030580404e-06,5.86681238054921e-06,7.13420925790427e-06,6.08894177439184e-06,6.66543561352855e-06,5.61231636757544e-06,4.60415327747621e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308122268102,-39.6025992978335,-39.6025944884058,-39.6025977249977,-39.6025948557226,-39.6025966211639,-39.602594870051,-39.602595789472,-39.6025946859278,-39.6025951279829,-39.602594426593,-39.6025946802733,-39.602594468743,-39.6025953850722
1.87,-0.00540089901009018,1.17312125689883e-05,2.81142756703065e-06,9.56461485474641e-06,4.42283952286546e-06,8.30852157336579e-06,5.34232481771928e-06,7.5746793258087e-06,5.85665183541211e-06,7.1218538146011e-06,6.07839650724014e-06,6.65389197011656e-06,5.60259651949804e-06,4.59617945956977e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308098618294,-39.6025947977148,-39.6025899966162,-39.6025932276026,-39.6025903632965,-39.6025921256802,-39.6025903775998,-39.6025912954284,-39.6025901937952,-39.6025906350846,-39.6025899349092,-39.6025901881501,-39.6025899769859,-39.6025908917281
1.87027777777778,-0.00539154518192061,1.17108959883899e-05,2.80655855389821e-06,9.54805045500264e-06,4.41517975996771e-06,8.2941324882616e-06,5.33307262287888e-06,7.5615610954233e-06,5.84650888043957e-06,7.1095197615418e-06,6.06786949666522e-06,6.64236831090889e-06,5.59289349883967e-06,4.58821944633322e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308075009406,-39.6025903053822,-39.6025855125983,-39.602588737989,-39.6025858786432,-39.6025876379746,-39.6025858929215,-39.6025868091604,-39.6025857094348,-39.6025861499599,-39.602585450997,-39.6025857037991,-39.6025854930005,-39.6025864061584
1.87055555555556,-0.00538220754789012,1.16906145791009e-05,2.8016979701255e-06,9.53151473080466e-06,4.40753325808796e-06,8.27976831333366e-06,5.32383644551755e-06,7.54846557535715e-06,5.83638348494512e-06,7.0972070611594e-06,6.05736071080156e-06,6.63086460207189e-06,5.58320727605492e-06,4.58027321352536e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308051441367,-39.6025858208224,-39.6025810363386,-39.6025842561433,-39.6025814017494,-39.6025831580337,-39.6025814160026,-39.6025823306545,-39.6025812328334,-39.6025816725955,-39.6025809748429,-39.6025812272071,-39.6025810167734,-39.6025819283497
1.87083333333333,-0.00537288607997944,1.16703682809872e-05,2.79684580069913e-06,9.51500763296102e-06,4.39989999432744e-06,8.26542900565475e-06,5.31461625774506e-06,7.53539272648181e-06,5.82627561847309e-06,7.08491567743725e-06,6.04687011784425e-06,6.61938080829348e-06,5.57353782334107e-06,4.57234073749539e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308027914105,-39.6025813440218,-39.6025765678239,-39.6025797820522,-39.6025769326015,-39.6025786858441,-39.6025769468297,-39.6025778598975,-39.6025767639775,-39.6025772029778,-39.6025765064334,-39.6025767583604,-39.6025765482911,-39.6025774582885
1.87111111111111,-0.00536358075021769,1.16501570322351e-05,2.79200203193579e-06,9.49852911220396e-06,4.3922799449514e-06,8.2511145223307e-06,5.305412032429e-06,7.52234250887703e-06,5.81618525149253e-06,7.0726455722153e-06,6.03639768729488e-06,6.60791689585062e-06,5.56388511017884e-06,4.5644219944329e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30800442755,-39.602576874967,-39.6025721070407,-39.6025753157022,-39.6025724711862,-39.6025742213923,-39.6025724853895,-39.6025733968758,-39.6025723028536,-39.6025727410935,-39.6025720457553,-39.6025722972459,-39.6025720875402,-39.6025729959615
1.87138888888889,-0.00535429153068244,1.16299807733779e-05,2.78716664862238e-06,9.48207911850269e-06,4.38467308761356e-06,8.23682482029494e-06,5.29622374182363e-06,7.50931488431834e-06,5.80611235278893e-06,7.06039670924594e-06,6.02594338670205e-06,6.59647283002235e-06,5.55424910847745e-06,4.55651696092271e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307980981632,-39.6025724136447,-39.6025676539755,-39.60257085708,-39.6025680174901,-39.602569764665,-39.6025680316685,-39.6025689415762,-39.6025678494485,-39.6025682869293,-39.6025675927951,-39.6025678438501,-39.6025676345074,-39.6025685413553
1.87166666666667,-0.00534501839349939,1.16098394433682e-05,2.7823396366908e-06,9.46565760291203e-06,4.37707939975438e-06,8.22255985588165e-06,5.28705135856096e-06,7.49630981322135e-06,5.79605689296885e-06,7.04816905203408e-06,6.01550718438868e-06,6.58504857636454e-06,5.54462978981894e-06,4.54862561219088e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307957576281,-39.6025679600414,-39.6025632086152,-39.6025664061723,-39.6025635714999,-39.6025653156488,-39.6025635856535,-39.6025644939852,-39.6025634037487,-39.6025638404717,-39.6025631475396,-39.6025633981596,-39.6025631891793,-39.6025640944566
1.87194444444444,-0.00533576131084245,1.15897329820588e-05,2.77752098119933e-06,9.44926451528324e-06,4.36949885834468e-06,8.20831958757343e-06,5.27789485481666e-06,7.48332725642481e-06,5.78601884142053e-06,7.03596256361004e-06,6.00508905029472e-06,6.57364410090334e-06,5.53502712330019e-06,4.54074792591271e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307934211426,-39.6025635141439,-39.6025587709464,-39.6025619629656,-39.6025591332023,-39.6025608743304,-39.602559147331,-39.6025600540895,-39.602558965741,-39.6025594017076,-39.6025587099753,-39.6025589601612,-39.6025587515427,-39.6025596552521
1.87222222222222,-0.0053265202549337,1.15696613283423e-05,2.77271066810341e-06,9.43289980809909e-06,4.36193144021796e-06,8.19410397162727e-06,5.26875420304845e-06,7.47036717510204e-06,5.77599816832503e-06,7.0237772074225e-06,5.99468895208111e-06,6.56225936896513e-06,5.52544108220441e-06,4.53288387792963e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307910886998,-39.6025590759389,-39.6025543409557,-39.6025575274466,-39.6025547025839,-39.6025564406966,-39.6025547166879,-39.6025556218759,-39.6025545354121,-39.6025549706235,-39.6025542800891,-39.6025545298415,-39.6025543215842,-39.6025552237283
1.8725,-0.00531729519804314,1.15496244226359e-05,2.76790868253862e-06,9.4165634313747e-06,4.35437712344041e-06,8.17991296584191e-06,5.25962937546426e-06,7.4574295303938e-06,5.76599484381028e-06,7.01161294656616e-06,5.98430685946468e-06,6.55089434699689e-06,5.51587163689786e-06,4.52503344437373e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307887602927,-39.6025546454129,-39.6025499186299,-39.6025530996022,-39.6025502796315,-39.6025520147339,-39.6025502937108,-39.602551197331,-39.6025501127487,-39.6025505472062,-39.6025498578675,-39.6025501071873,-39.6025498992905,-39.6025507998721
1.87277777777778,-0.00530808611248872,1.15296222047375e-05,2.76311501080242e-06,9.40025533551968e-06,4.3468358850071e-06,8.16574652756455e-06,5.25052034554254e-06,7.44451428329266e-06,5.75600883681931e-06,6.99946974526001e-06,5.97394274093087e-06,6.53954900036557e-06,5.50631875863633e-06,4.51719660248538e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307864359142,-39.6025502225528,-39.6025455039558,-39.6025486794189,-39.6025458643319,-39.6025475964292,-39.6025458783865,-39.6025467804416,-39.6025456977375,-39.6025461314425,-39.6025454432975,-39.6025456921854,-39.6025454846485,-39.6025463836703
1.87305555555556,-0.00529889297063625,1.15096546144256e-05,2.75832963802991e-06,9.38397547239177e-06,4.33930770178708e-06,8.15160461416336e-06,5.24142708573486e-06,7.43162139592803e-06,5.74604011818642e-06,6.98734756606637e-06,5.96359656534454e-06,6.52822329559777e-06,5.49678241878693e-06,4.50937332775604e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307841155575,-39.6025458073454,-39.6025410969202,-39.6025442668836,-39.6025414566718,-39.6025431857692,-39.6025414707018,-39.6025423711946,-39.6025412903653,-39.6025417233191,-39.6025410363657,-39.6025412848224,-39.6025410776448,-39.6025419751095
1.87333333333333,-0.0052897157448993,1.14897215921915e-05,2.75355254925692e-06,9.36772379351122e-06,4.33179255158054e-06,8.13748718376415e-06,5.23234956811703e-06,7.41875082867708e-06,5.73608865801685e-06,6.97524637328691e-06,5.9532683015317e-06,6.51691719799358e-06,5.48726258888645e-06,4.50156359731032e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307817992156,-39.6025413997773,-39.6025366975097,-39.6025398619831,-39.602537056638,-39.6025387827407,-39.6025370706434,-39.6025379695765,-39.602536890619,-39.6025373228228,-39.602536637059,-39.6025368850853,-39.6025366782663,-39.6025375741767
1.87361111111111,-0.00528055440773913,1.14698230777357e-05,2.74878373085175e-06,9.35150024902419e-06,4.3242904128979e-06,8.12339419326689e-06,5.22328776594378e-06,7.40590254313371e-06,5.72615442599127e-06,6.96316613083397e-06,5.94295791819515e-06,6.50563067467513e-06,5.4777592406929e-06,4.49376738726243e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307794868815,-39.6025369998353,-39.6025323057113,-39.6025354647042,-39.6025326642174,-39.6025343873306,-39.6025326781982,-39.6025335755744,-39.6025324984853,-39.6025329299405,-39.6025322453641,-39.6025324929607,-39.6025322864998,-39.6025331808585
1.87388888888889,-0.00527140893166456,1.14499590112786e-05,2.74402316858181e-06,9.33530479110445e-06,4.31680126194165e-06,8.10932560064568e-06,5.21424165231185e-06,7.39307650102439e-06,5.71623739303066e-06,6.95110680165435e-06,5.93266538483977e-06,6.49436369096303e-06,5.46827234518029e-06,4.48598467488488e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307771785483,-39.6025326075064,-39.6025279215118,-39.6025310750336,-39.6025282793967,-39.6025299995256,-39.602528293353,-39.6025291891749,-39.602528113951,-39.6025285446589,-39.602527861268,-39.6025281084357,-39.6025279023322,-39.6025287951418
1.87416666666667,-0.00526227928923199,1.14301293336338e-05,2.73927084830315e-06,9.31913737074951e-06,4.30932507590307e-06,8.09528136408781e-06,5.20521119947136e-06,7.38027266341629e-06,5.70633752888499e-06,6.93906835045915e-06,5.92239067035954e-06,6.48311621284041e-06,5.45880187410185e-06,4.47821543671448e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307748742091,-39.6025282227773,-39.6025235448981,-39.6025266929583,-39.6025239021629,-39.6025256193126,-39.6025239160947,-39.6025248103651,-39.6025237370032,-39.6025241669649,-39.6025234847575,-39.602523731497,-39.6025235257503,-39.6025244170135
1.87444444444444,-0.00525316545304518,1.14103339853153e-05,2.73452675508569e-06,9.30299793972907e-06,4.30186183342023e-06,8.08126144079958e-06,5.19619638070511e-06,7.36749099216225e-06,5.69645480369453e-06,6.92705074031755e-06,5.91213374460946e-06,6.47188820737625e-06,5.44934779902746e-06,4.47045964865211e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30772573857,-39.6025238456349,-39.6025191758571,-39.602522318465,-39.6025195325028,-39.6025212466785,-39.6025195464102,-39.6025204391317,-39.6025193676285,-39.6025197968455,-39.6025191158194,-39.6025193621315,-39.602519156741,-39.6025200464605
1.87472222222222,-0.00524406739575531,1.13905729067884e-05,2.7297908751911e-06,9.28688644946257e-06,4.29441151177363e-06,8.06726578899263e-06,5.18719716882324e-06,7.35473144913482e-06,5.6865891883833e-06,6.91505393554832e-06,5.9018945760412e-06,6.46067964006112e-06,5.439910091018e-06,4.46271728842721e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307702774851,-39.6025194760661,-39.6025148143755,-39.6025179515408,-39.6025151704033,-39.6025168816102,-39.6025151842864,-39.6025160754616,-39.602515005814,-39.6025154342876,-39.6025147544407,-39.6025150003261,-39.6025147952912,-39.6025156834698
1.875,-0.00523498509006078,1.13708460388783e-05,2.72506319396722e-06,9.2708028513919e-06,4.28697408875517e-06,8.05329436690795e-06,5.17821353669885e-06,7.34199399603062e-06,5.67674065251832e-06,6.90307790024675e-06,5.89167313432356e-06,6.44949047780215e-06,5.43048872285176e-06,4.45498833174851e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307679850865,-39.6025151140578,-39.6025104604405,-39.6025135921725,-39.6025108158514,-39.6025125240946,-39.6025108297101,-39.6025117193419,-39.6025106515466,-39.602511079278,-39.6025104006084,-39.6025106460678,-39.6025104413878,-39.6025113280281
1.87527777777778,-0.00522591850870719,1.13511533224425e-05,2.72034369791565e-06,9.25474709744459e-06,4.27954954166401e-06,8.03934713249439e-06,5.16924545766736e-06,7.32927859398481e-06,5.66690916745448e-06,6.8911225983468e-06,5.88146938852408e-06,6.43832068710319e-06,5.42108366555444e-06,4.44727275592322e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307656966544,-39.6025107595969,-39.602506114039,-39.602509240347,-39.602506468834,-39.6025081741186,-39.6025064826685,-39.6025073707594,-39.6025063048132,-39.6025067318037,-39.6025060543093,-39.6025062993435,-39.6025060950178,-39.6025069801224
1.87555555555556,-0.00521686762448726,1.13314946978734e-05,2.71563237276389e-06,9.23871913929349e-06,4.27213784835074e-06,8.02542404382138e-06,5.16029290444861e-06,7.31658520578327e-06,5.65709470299849e-06,6.87918799403861e-06,5.87128330836408e-06,6.42717023378969e-06,5.41169489101711e-06,4.43957053768069e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307634121818,-39.6025064126704,-39.6025017751579,-39.6025048960514,-39.6025021293382,-39.6025038316693,-39.6025021431483,-39.6025030297011,-39.6025019656008,-39.6025023918517,-39.6025017155305,-39.6025019601402,-39.6025017561683,-39.6025026397399
1.87583333333333,-0.00520783241024076,1.13118701068687e-05,2.71092920370008e-06,9.22271892959712e-06,4.26473898625197e-06,8.01152505910521e-06,5.15135585111232e-06,7.3039137924514e-06,5.64729723018109e-06,6.86727405190295e-06,5.86111486266681e-06,6.41603908472125e-06,5.40232237111751e-06,4.43188165468393e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30761131662,-39.6025020732653,-39.6024974437842,-39.6025005592726,-39.6024977973508,-39.6024994967336,-39.6024978111367,-39.602498696154,-39.6024976338965,-39.602498059409,-39.6024973842589,-39.6024976284449,-39.6024974248261,-39.6024983068673
1.87611111111111,-0.00519881283885434,1.1292279490499e-05,2.70623417717482e-06,9.20674641943767e-06,4.25735293361942e-06,7.99765013709274e-06,5.14243426994517e-06,7.29126431631676e-06,5.63751671919015e-06,6.85538073536835e-06,5.85096402154077e-06,6.40492720658658e-06,5.39296607764837e-06,4.42420608305765e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307588550882,-39.6024977413685,-39.602493119905,-39.6024962299976,-39.6024934728589,-39.6024951692985,-39.6024934866207,-39.6024943701051,-39.6024933096871,-39.6024937344626,-39.6024930604817,-39.6024933042446,-39.6024931009783,-39.6024939814918
1.87638888888889,-0.00518980888326157,1.12727227895914e-05,2.7015472789507e-06,9.19080156170312e-06,4.24997966788888e-06,7.98379923521789e-06,5.13352813422562e-06,7.27863673939372e-06,5.6277531408805e-06,6.84350800982156e-06,5.84083075444437e-06,6.39383456627801e-06,5.38362598250724e-06,4.41654379960935e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307565824534,-39.6024934169672,-39.6024888035072,-39.6024919082134,-39.6024891558496,-39.602490849351,-39.6024891695873,-39.6024900515415,-39.6024889929598,-39.6024894169996,-39.6024887441857,-39.6024889875264,-39.602488784612,-39.6024896636005
1.87666666666667,-0.00518082051644275,1.12531999456717e-05,2.69686849481658e-06,9.17488430763219e-06,4.24261916744789e-06,7.96997231309895e-06,5.1246374169498e-06,7.26603102376453e-06,5.61800646613762e-06,6.83165583872883e-06,5.83071503059212e-06,6.38276113066857e-06,5.37430205817532e-06,4.40889478176077e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30754313751,-39.6024891000482,-39.6024844945781,-39.6024875939072,-39.60248484631,-39.6024865368783,-39.6024848600236,-39.6024857404502,-39.6024846837017,-39.6024851070069,-39.6024844353582,-39.6024846782773,-39.6024844757142,-39.6024853531803
1.87694444444444,-0.00517184771142494,1.12337109007606e-05,2.69219781078414e-06,9.15899460984552e-06,4.23527141028656e-06,7.95616932777501e-06,5.11576209219188e-06,7.25344713175552e-06,5.60827666565328e-06,6.81982418676212e-06,5.82061681976251e-06,6.37170686582252e-06,5.3649942762214e-06,4.40125900656359e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30752048974,-39.6024847905988,-39.6024801931046,-39.6024832870659,-39.602480544227,-39.6024822318674,-39.6024805579166,-39.6024814368183,-39.6024803818999,-39.6024808044718,-39.6024801339861,-39.6024803764844,-39.602480174272,-39.6024810502183
1.87722222222222,-0.0051628904412818,1.12142555948435e-05,2.6875352134896e-06,9.14313242062475e-06,4.22793637322041e-06,7.94239023913181e-06,5.10690213314514e-06,7.24088502564691e-06,5.59856371003756e-06,6.80801301819724e-06,5.81053609162416e-06,6.36067173901282e-06,5.35570260885291e-06,4.39363645099919e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307497881158,-39.6024804886059,-39.6024758990739,-39.6024789876767,-39.6024762495879,-39.6024779343054,-39.6024762632535,-39.6024771406329,-39.6024760875413,-39.6024765093813,-39.6024758400567,-39.6024760821349,-39.6024758802725,-39.6024767547017
1.8775,-0.0051539486791335,1.11948339703851e-05,2.68288068824964e-06,9.1272976928397e-06,4.22061403558337e-06,7.92863500557262e-06,5.09805751286203e-06,7.2283446678879e-06,5.58886756950429e-06,6.79622229753786e-06,5.80047281649235e-06,6.34965571668224e-06,5.34642702792559e-06,4.38602709276087e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307475311695,-39.6024761940567,-39.6024716124731,-39.6024746957267,-39.6024719623798,-39.6024736441794,-39.6024719760214,-39.6024728518812,-39.6024718006133,-39.6024722217226,-39.602471553557,-39.6024717952158,-39.6024715937029,-39.6024724666176
1.87777777777778,-0.00514502239814671,1.11754459694886e-05,2.67823422129378e-06,9.11149037884933e-06,4.21330437456315e-06,7.91490358568074e-06,5.08922820470795e-06,7.21582602053104e-06,5.57918821660583e-06,6.78445198964757e-06,5.79042696343323e-06,6.33865876641268e-06,5.33716750557064e-06,4.37843090812215e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307452781284,-39.6024719069384,-39.6024673332894,-39.602470411203,-39.6024676825898,-39.6024693614766,-39.6024676962075,-39.6024685705503,-39.6024675211029,-39.6024679414828,-39.6024672744742,-39.6024675157144,-39.6024673145503,-39.6024681859531
1.87805555555556,-0.00513611157153449,1.11560915336185e-05,2.67359579845126e-06,9.09571043065676e-06,4.20600736945446e-06,7.9011959379977e-06,5.08041418292006e-06,7.20332904603732e-06,5.56952562098359e-06,6.77270205934046e-06,5.78039850318966e-06,6.32768085463157e-06,5.3279240143687e-06,4.37084787492967e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307430289857,-39.602467627238,-39.6024630615099,-39.6024661340928,-39.6024634102051,-39.6024650861841,-39.6024634237989,-39.6024642966273,-39.6024632489973,-39.602463668649,-39.6024630027955,-39.6024632436177,-39.6024630428019,-39.6024639126954
1.87833333333333,-0.00512721617255615,1.11367706047537e-05,2.66896540624352e-06,9.07995780128896e-06,4.19872299680801e-06,7.88751202137256e-06,5.07161542076672e-06,7.19085370695488e-06,5.55987975385153e-06,6.76097247145873e-06,5.77038740477734e-06,6.31672194900908e-06,5.31869652609282e-06,4.36327797007992e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307407837347,-39.6024633549428,-39.6024587971219,-39.6024618643833,-39.6024591452128,-39.6024608182892,-39.6024591587829,-39.6024600300996,-39.6024589842837,-39.6024594032085,-39.602458738508,-39.6024589789131,-39.602458778445,-39.6024596468318
1.87861111111111,-0.00511833617451727,1.11174831246758e-05,2.66434303010163e-06,9.06423244419931e-06,4.19145123575224e-06,7.87385179470813e-06,5.06283189157237e-06,7.17839996599274e-06,5.55025058650759e-06,6.74926319054698e-06,5.76039363852241e-06,6.30578201622306e-06,5.30948501338399e-06,4.35572117042715e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307385423686,-39.60245909004,-39.6024545401125,-39.6024576020617,-39.6024548876003,-39.602456557779,-39.6024549011466,-39.6024557709541,-39.6024547269494,-39.6024551451486,-39.6024544815991,-39.6024547215877,-39.6024545214666,-39.6024553883494
1.87888888888889,-0.00510947155076956,1.10982290360285e-05,2.65972865704231e-06,9.0485343105264e-06,4.1841920637951e-06,7.86021521806179e-06,5.05406356927032e-06,7.16596778547973e-06,5.54063809001539e-06,6.73757418196608e-06,5.75041717402751e-06,6.29486102360513e-06,5.30028944871189e-06,4.34817745403897e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307363048808,-39.6024548325167,-39.6024502904691,-39.6024533471152,-39.6024506373548,-39.6024523046408,-39.6024506508773,-39.6024515191783,-39.6024504769815,-39.6024508944563,-39.6024502320559,-39.6024504716287,-39.6024502718541,-39.6024511372354
1.87916666666667,-0.00510062227471077,1.10790082807228e-05,2.65512227232383e-06,9.03286335420923e-06,4.17694545965475e-06,7.84660224924422e-06,5.04531042704891e-06,7.15355712894128e-06,5.53104223539494e-06,6.72590541019543e-06,5.74045798158141e-06,6.28395893815031e-06,5.29110980440919e-06,4.34064679816794e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307340712645,-39.6024505823603,-39.6024460481788,-39.602449099531,-39.6024463944635,-39.6024480588618,-39.6024464079624,-39.6024472747594,-39.6024462343674,-39.6024466511191,-39.6024459898657,-39.6024462290236,-39.6024460295948,-39.6024468934772
1.87944444444444,-0.0050917883197847,1.10598208009617e-05,2.65052386290531e-06,9.01721952841831e-06,4.16971140137217e-06,7.83301284801895e-06,5.03657243926321e-06,7.14116795781809e-06,5.52146299458314e-06,6.7142568399693e-06,5.73051603136725e-06,6.27307572754343e-06,5.28194605254645e-06,4.33312918055728e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307318415131,-39.602446339558,-39.6024418132291,-39.6024448592965,-39.6024421589137,-39.6024438204294,-39.6024421723889,-39.6024430376847,-39.6024419990944,-39.6024424151242,-39.6024417550159,-39.6024419937594,-39.6024417946759,-39.6024426570621
1.87972222222222,-0.00508296965948092,1.10406665393877e-05,2.64593341451537e-06,9.00160278576951e-06,4.16248986741243e-06,7.81944697337862e-06,5.02784957953937e-06,7.12880023535602e-06,5.51190033783743e-06,6.70262843689353e-06,5.72059129400609e-06,6.26221135871486e-06,5.27279816553832e-06,4.32562457815975e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307296156199,-39.6024421040971,-39.6024375856071,-39.602440626399,-39.6024379306928,-39.6024395893308,-39.6024379441444,-39.6024388079414,-39.6024377711497,-39.6024381864588,-39.6024375274936,-39.6024377658236,-39.6024375670847,-39.6024384279772
1.88,-0.00507416626733497,1.10215454389995e-05,2.64135091331798e-06,8.98601307921424e-06,4.15528083583118e-06,7.80590458469004e-06,5.01914182179596e-06,7.11645392528134e-06,5.50235423645658e-06,6.69102016535049e-06,5.71068373920447e-06,6.25136579911002e-06,5.26366611724044e-06,4.31813296854611e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307273935781,-39.6024378759648,-39.6024333653003,-39.6024364008257,-39.602433709788,-39.6024353655533,-39.602433723216,-39.602434585517,-39.6024335505207,-39.6024339651104,-39.6024333072863,-39.6024335452034,-39.6024333468086,-39.60243420621
1.88027777777778,-0.00506537811692802,1.10024574414127e-05,2.63677634607775e-06,8.97045036239295e-06,4.14808428486857e-06,7.79238564149379e-06,5.01044913975006e-06,7.10412898985917e-06,5.49282466251804e-06,6.6794319908674e-06,5.70079333759601e-06,6.24053901685404e-06,5.2545498787293e-06,4.31065432940236e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307251753813,-39.6024336551486,-39.6024291522959,-39.602432182564,-39.6024294961867,-39.6024311490843,-39.6024295095912,-39.6024303703987,-39.6024293371947,-39.6024297510663,-39.6024290943814,-39.6024293318863,-39.6024291338349,-39.6024299917479
1.88055555555556,-0.00505660518188699,1.0983402489575e-05,2.63220969858882e-06,8.95491458912065e-06,4.14090019373434e-06,7.77889010281194e-06,5.00177150676028e-06,7.09182539190924e-06,5.48331158728274e-06,6.66786387876431e-06,5.69092005907646e-06,6.22973097872434e-06,5.24544942371917e-06,4.30318863782256e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307229610226,-39.6024294416358,-39.6024249465814,-39.6024279716013,-39.6024252898764,-39.6024269399112,-39.6024253032574,-39.6024261625739,-39.6024251311591,-39.6024255443139,-39.6024248887661,-39.6024251258595,-39.6024249281511,-39.6024257845781
1.88083333333333,-0.00504784743588434,1.09643805274296e-05,2.62765095732735e-06,8.93940571155517e-06,4.13372854006578e-06,7.76541792866046e-06,4.99310889736655e-06,7.07954309488363e-06,5.47381498204458e-06,6.65631579440807e-06,5.68106387381714e-06,6.21894165273344e-06,5.23636472439432e-06,4.29573587168372e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307207504954,-39.6024252354137,-39.6024207481441,-39.6024237679249,-39.6024210908443,-39.6024227380213,-39.6024211042018,-39.60242196203,-39.6024209324014,-39.6024213448405,-39.6024206904279,-39.6024209271106,-39.6024207297444,-39.6024215846881
1.88111111111111,-0.00503910485263803,1.09453914965438e-05,2.62310010836729e-06,8.92392368393516e-06,4.1265693026442e-06,7.75196907866538e-06,4.98446128569468e-06,7.06728206167508e-06,5.46433481815776e-06,6.64478770331306e-06,5.67122475326086e-06,6.20817100553947e-06,5.22729575330008e-06,4.28829600869823e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307185437932,-39.6024210364698,-39.6024165569716,-39.6024195715222,-39.6024168990779,-39.6024185434021,-39.602416912412,-39.6024177687544,-39.6024167409089,-39.6024171526336,-39.6024164993542,-39.6024167356269,-39.6024165386024,-39.6024173920653
1.88138888888889,-0.00503037740591148,1.09264353406801e-05,2.61855713884208e-06,8.90846845963513e-06,4.11942245968524e-06,7.73854351169211e-06,4.97582864587155e-06,7.05504225611936e-06,5.45487106738255e-06,6.63327957063845e-06,5.66140266710055e-06,6.19741900554162e-06,5.21824248307125e-06,4.28086902641235e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307163409094,-39.6024168447915,-39.6024123730511,-39.6024153823808,-39.6024127145647,-39.6024143560409,-39.6024127278755,-39.6024135827346,-39.6024125566691,-39.6024129676806,-39.6024123155325,-39.6024125513959,-39.6024123547124,-39.6024132066971
1.88166666666667,-0.00502166506951344,1.09075120026256e-05,2.61402203428222e-06,8.89303999267063e-06,4.11228799032897e-06,7.72514118785715e-06,4.96721095165466e-06,7.04282364095013e-06,5.44542370106393e-06,6.62179136167314e-06,5.65159758600331e-06,6.18668562064692e-06,5.20920488760648e-06,4.27345490252247e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307141418372,-39.6024126603661,-39.6024081963702,-39.6024112004879,-39.6024085372921,-39.6024101759253,-39.6024085505795,-39.602409403958,-39.6024083796694,-39.6024087899689,-39.6024081389501,-39.6024083744049,-39.602408178062,-39.6024090285711
1.88194444444444,-0.00501296781729797,1.08886214255849e-05,2.60949478073888e-06,8.8776382360752e-06,4.10516587291586e-06,7.71176206760293e-06,4.9586081771848e-06,7.03062617954405e-06,5.43599269095949e-06,6.61032304232935e-06,5.64180948050417e-06,6.17597081841111e-06,5.20018293912748e-06,4.26605361499664e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307119465702,-39.6024084831813,-39.6024040269164,-39.6024070258312,-39.6024043672475,-39.6024060030428,-39.6024043805117,-39.6024052324122,-39.6024042098973,-39.6024046194862,-39.6024039695947,-39.6024042046416,-39.6024040086386,-39.6024048576746
1.88222222222222,-0.00500428562316429,1.08697635532065e-05,2.604975365941e-06,8.86226314352622e-06,4.09805608608169e-06,7.69840610963721e-06,4.95002029711384e-06,7.01844983533555e-06,5.42657800889959e-06,6.59887457814191e-06,5.63203832118287e-06,6.16527456685318e-06,5.19117660992514e-06,4.25866514159085e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307097551018,-39.6024043132244,-39.6023998646772,-39.602402858398,-39.6024002044186,-39.6024018373807,-39.6024002176595,-39.6024010680845,-39.6024000473404,-39.6024004562198,-39.6023998074537,-39.6024000420934,-39.6023998464298,-39.6024006939951
1.8825,-0.00499561846105674,1.08509383291001e-05,2.60046377527712e-06,8.8469146697261e-06,4.0909586080181e-06,7.68507327499321e-06,4.94144728490691e-06,7.00629457149876e-06,5.41717962657615e-06,6.5874459343298e-06,5.62228407937024e-06,6.15459683419891e-06,5.18218587392106e-06,4.25128945935884e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307075674254,-39.602400150483,-39.6023957096401,-39.602398698176,-39.6023960487928,-39.6023976789267,-39.6023960620106,-39.6023969109625,-39.6023958919861,-39.6023963001572,-39.6023956525147,-39.6023958867479,-39.602395691423,-39.6023965375203
1.88277777777778,-0.00498696630496471,1.08321456967214e-05,2.59595999545464e-06,8.83159276853566e-06,4.08387341825139e-06,7.67176352315109e-06,4.93288911474703e-06,6.99416035192493e-06,5.40779751587447e-06,6.57603707695017e-06,5.61254672432283e-06,6.14393758776506e-06,5.17321070427426e-06,4.24392654704746e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307053835344,-39.6023959949446,-39.6023915617926,-39.6023945451525,-39.6023919003577,-39.6023935276682,-39.6023919135523,-39.6023927610339,-39.6023917438221,-39.6023921512861,-39.6023915047651,-39.6023917385925,-39.6023915436058,-39.6023923882377
1.88305555555556,-0.00497832912892251,1.08133855989486e-05,2.59146401292805e-06,8.81629739319665e-06,4.07680049532591e-06,7.65847681388852e-06,4.92434576152802e-06,6.9820471405447e-06,5.39843164884846e-06,6.5646479716715e-06,5.60282622784795e-06,6.13329679600174e-06,5.1642510732825e-06,4.23657638263333e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307032034223,-39.6023918465967,-39.6023874211224,-39.6023903993153,-39.6023877591009,-39.6023893835929,-39.6023877722723,-39.602388618286,-39.6023876028358,-39.6023880095941,-39.6023873641926,-39.602387597615,-39.6023874029658,-39.6023882461348
1.88333333333333,-0.00496970690700937,1.07946579798993e-05,2.58697581471052e-06,8.80102849816544e-06,4.06973981719108e-06,7.64521310707276e-06,4.91581720035689e-06,6.96995490058727e-06,5.38908199664263e-06,6.55327858397975e-06,5.59312256105491e-06,6.12267442667071e-06,5.15530695476686e-06,4.22923894335908e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307010270826,-39.6023877054269,-39.602383287617,-39.6023862606518,-39.6023836250098,-39.6023852466883,-39.6023836381582,-39.6023844827066,-39.6023834690149,-39.6023838750686,-39.6023832307847,-39.6023834638027,-39.6023832694905,-39.6023841111991
1.88361111111111,-0.00496109961334937,1.07759627830247e-05,2.58249538695237e-06,8.78578603816442e-06,4.06269136378677e-06,7.63197236379229e-06,4.90730340412338e-06,6.95788359544097e-06,5.37974853149881e-06,6.54192888028349e-06,5.58343569456367e-06,6.11207044789173e-06,5.14637832119947e-06,4.22191420779061e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306988545087,-39.6023835714229,-39.6023791612641,-39.6023821291497,-39.6023794980723,-39.602381116942,-39.6023795111976,-39.6023803542832,-39.602379342347,-39.6023797476973,-39.6023791045292,-39.6023793371435,-39.6023791431677,-39.6023799834184
1.88388888888889,-0.00495250722211125,1.0757299952355e-05,2.57802271602091e-06,8.77056996726882e-06,4.05565511305299e-06,7.61875454375541e-06,4.89880434787821e-06,6.94583318968092e-06,5.37043122572068e-06,6.53059882692337e-06,5.57376559924185e-06,6.10148482759549e-06,5.13746514574045e-06,4.21460215378808e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306966856942,-39.6023794445722,-39.6023750420512,-39.6023780047966,-39.6023753782758,-39.6023769943417,-39.6023753913782,-39.6023762330035,-39.6023752228197,-39.6023756274679,-39.6023749854135,-39.6023752176249,-39.6023750239849,-39.6023758627803
1.88416666666667,-0.00494392970750841,1.07386694324622e-05,2.57355778861045e-06,8.75538023921328e-06,4.0486310445474e-06,7.60555960776333e-06,4.890320006182e-06,6.93380364670189e-06,5.36113005116968e-06,6.51928838868286e-06,5.56411224595794e-06,6.09091753462202e-06,5.12856740223924e-06,4.2073027594817e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306945206325,-39.6023753248624,-39.602370929966,-39.6023738875802,-39.6023712656081,-39.602372878875,-39.6023712786875,-39.6023721188551,-39.6023711104207,-39.602371514368,-39.6023708734254,-39.6023711052345,-39.6023709119297,-39.6023717492723
1.88444444444444,-0.00493536704379887,1.07200711674963e-05,2.56910059124572e-06,8.74021680892756e-06,4.04161913693167e-06,7.59238751587351e-06,4.88185035347685e-06,6.92179493034366e-06,5.35184498025998e-06,6.50799753250033e-06,5.55447560545871e-06,6.08036853686887e-06,5.11968506391384e-06,4.20001600246197e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306923593171,-39.6023712122812,-39.6023668249963,-39.602369777488,-39.6023671600568,-39.6023687705295,-39.6023671731132,-39.6023680118257,-39.6023670051376,-39.6023674083852,-39.6023667685526,-39.6023669999601,-39.60236680699,-39.6023676428822
1.88472222222222,-0.00492681920528509,1.07015051009127e-05,2.5646511106564e-06,8.72507963075595e-06,4.03461936905155e-06,7.57923822883607e-06,4.87339536437811e-06,6.90980700442989e-06,5.34257598500682e-06,6.49672622395182e-06,5.54485564897047e-06,6.06983780325213e-06,5.11081810385046e-06,4.19274186102941e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306902017416,-39.6023671068163,-39.6023627271297,-39.6023656745078,-39.6023630616096,-39.6023646692931,-39.6023630746432,-39.6023639119029,-39.6023629069582,-39.6023633095073,-39.6023626707827,-39.6023629017893,-39.6023627091533,-39.6023635435977
1.885,-0.00491828616631403,1.06829711769784e-05,2.56020933377062e-06,8.70996865949231e-06,4.02763172031243e-06,7.56611170660155e-06,4.86495501315242e-06,6.89783983330188e-06,5.33332303723299e-06,6.48547442961279e-06,5.53525234863647e-06,6.05932530091989e-06,5.10196649599135e-06,4.18548031406643e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306880478995,-39.6023630084555,-39.6023586363539,-39.6023615786273,-39.6023589702542,-39.6023605751532,-39.602358983265,-39.6023598190746,-39.6023588158702,-39.602359217722,-39.6023585801034,-39.6023588107099,-39.6023586184074,-39.6023594514065
1.88527777777778,-0.00490976790127692,1.06644693408834e-05,2.55577524687583e-06,8.69488384902647e-06,4.02065616934697e-06,7.55300791061042e-06,4.8565292755426e-06,6.88589338090353e-06,5.32408610878532e-06,6.47424211599373e-06,5.52566567428021e-06,6.04883099979146e-06,5.09313021258904e-06,4.17823133903139e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306858977844,-39.6023589171863,-39.6023545526566,-39.6023574898342,-39.6023548859784,-39.6023564880978,-39.6023548989664,-39.6023557333283,-39.6023547318613,-39.602355133017,-39.6023544965026,-39.6023547267095,-39.6023545347399,-39.6023553662964
1.88555555555556,-0.00490126438460927,1.06459995363655e-05,2.55134883728575e-06,8.67982515488069e-06,4.01369269541662e-06,7.53992680067701e-06,4.84811812557224e-06,6.87396761152949e-06,5.31486517260207e-06,6.46302924872958e-06,5.51609559765427e-06,6.03835486749087e-06,5.08430922858516e-06,4.17099491449021e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306837513898,-39.6023548329965,-39.6023504760258,-39.6023534081162,-39.60235080877,-39.6023524081145,-39.6023508217352,-39.602351654652,-39.6023506549192,-39.6023510553801,-39.6023504199679,-39.6023506497761,-39.6023504581388,-39.602351288255
1.88583333333333,-0.00489277559079079,1.06275617080547e-05,2.54693009105426e-06,8.6647925315243e-06,4.00674127731424e-06,7.52686833836653e-06,4.83972153792547e-06,6.86206248928779e-06,5.30566020090391e-06,6.45183579471707e-06,5.50654209018898e-06,6.02789687330648e-06,5.0755035163675e-06,4.16377101885355e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306816087093,-39.602350755874,-39.602346406449,-39.6023493334612,-39.6023467386167,-39.6023483351912,-39.6023467515592,-39.6023475830333,-39.6023465850319,-39.6023469847991,-39.6023463504873,-39.6023465798973,-39.6023463885918,-39.6023472172702
1.88611111111111,-0.00488430149434534,1.06091558014622e-05,2.54251899474085e-06,8.64978593428029e-06,3.99980189456651e-06,7.51383248357863e-06,4.83133948773169e-06,6.85017797842356e-06,5.29647116638701e-06,6.44066171970074e-06,5.49700512319976e-06,6.01745698479369e-06,5.06671304998485e-06,4.15655963005253e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306794697364,-39.6023466858065,-39.6023423439142,-39.602345265857,-39.6023426755063,-39.6023442693156,-39.6023426884262,-39.6023435184601,-39.602342522187,-39.6023429212617,-39.6023422880483,-39.6023425170609,-39.6023423260867,-39.6023431533297
1.88638888888889,-0.00487584206984077,1.05907817601234e-05,2.53811553600155e-06,8.63480531771145e-06,3.99287452532613e-06,7.50081919811056e-06,4.82297194941168e-06,6.83831404359932e-06,5.28729804091497e-06,6.42950699123614e-06,5.48748466780458e-06,6.00703517138653e-06,5.05793780264227e-06,4.14936072655496e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306773344648,-39.6023426227818,-39.6023382884091,-39.6023412052912,-39.6023386194267,-39.6023402104755,-39.6023386323239,-39.6023394609202,-39.6023384663724,-39.6023388647559,-39.602338232639,-39.6023384612549,-39.6023382706112,-39.6023390964215
1.88666666666667,-0.00486739729188892,1.05724395300138e-05,2.53371970086652e-06,8.6198506368016e-06,3.98595915022422e-06,7.48782844284049e-06,4.81461889857326e-06,6.82647064822924e-06,5.27814079714558e-06,6.41837157473477e-06,5.47798069557377e-06,5.99663140161284e-06,5.04917774874623e-06,4.14217428706841e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306752028881,-39.6023385667877,-39.6023342399216,-39.6023371517518,-39.6023345703657,-39.6023361586588,-39.6023345832403,-39.6023354104015,-39.602334417576,-39.6023348152693,-39.6023341842471,-39.6023344124669,-39.6023342221534,-39.6023350465332
1.88694444444444,-0.0048589671351455,1.05541290555139e-05,2.52933147652395e-06,8.60492184697015e-06,3.97905574822581e-06,7.47486017830262e-06,4.80628030888484e-06,6.81464775787475e-06,5.26899940753249e-06,6.40725543712571e-06,5.46849317775767e-06,5.98624564420021e-06,5.04043286146742e-06,4.13500028983338e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306730749998,-39.602334517812,-39.6023301984397,-39.6023331052267,-39.6023305283111,-39.6023321138534,-39.6023305411632,-39.6023313668917,-39.6023303757855,-39.60233077279,-39.6023301428606,-39.602330370685,-39.6023301807009,-39.6023310036529
1.88722222222222,-0.00485055157431006,1.05358502821029e-05,2.52495084941166e-06,8.59001890281435e-06,3.97216429826255e-06,7.46191436594044e-06,4.79795615621362e-06,6.80284533673988e-06,5.25987384549996e-06,6.39615854523007e-06,5.45902208606279e-06,5.97587786759086e-06,5.03170311467047e-06,4.12783871346916e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306709507936,-39.6023304758427,-39.602326163951,-39.6023290657036,-39.6023264932509,-39.602328076047,-39.6023265060805,-39.6023273303788,-39.602326340989,-39.6023267373058,-39.6023261084672,-39.602326335897,-39.6023261462418,-39.6023269677684
1.8875,-0.00484215058412586,1.05176031544395e-05,2.52057780673119e-06,8.57514176027187e-06,3.96528477971045e-06,7.44899096641237e-06,4.78964641585084e-06,6.79106334922675e-06,5.25076408236836e-06,6.38508086561576e-06,5.44956739237928e-06,5.96552804194575e-06,5.02298848192651e-06,4.12068953620987e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306688302631,-39.6023264408677,-39.6023221364437,-39.6023250331706,-39.602322465173,-39.6023240452277,-39.6023224779801,-39.6023233008506,-39.6023223131743,-39.6023227088046,-39.6023220810549,-39.6023223080907,-39.6023221187639,-39.6023229388676
1.88777777777778,-0.00483376413937985,1.04993876177243e-05,2.51621233576197e-06,8.56029037461445e-06,3.95841717164262e-06,7.43608994132545e-06,4.78135106219152e-06,6.77930175970556e-06,5.24167009152624e-06,6.37402236562389e-06,5.44012906793859e-06,5.95519613500325e-06,5.01428893774029e-06,4.11355273609452e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30666713402,-39.6023224128747,-39.6023181159055,-39.6023210076154,-39.6023184440652,-39.6023200213833,-39.6023184568499,-39.6023192782952,-39.6023182923293,-39.6023186872743,-39.6023180606117,-39.6023182872542,-39.6023180982551,-39.6023189169384
1.88805555555556,-0.00482539221490247,1.04812036169757e-05,2.51185442270776e-06,8.54546470122749e-06,3.95156145387466e-06,7.42321125227773e-06,4.77307007069727e-06,6.76756053317862e-06,5.23259184581773e-06,6.36298301106097e-06,5.43070708451147e-06,5.9448821159682e-06,5.00560445529694e-06,4.10642829286055e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306646002039,-39.6023183918519,-39.6023141023245,-39.6023169890261,-39.6023144299156,-39.6023160045018,-39.6023144426779,-39.6023152627004,-39.602314278442,-39.6023146727029,-39.6023140471255,-39.6023142733753,-39.6023140847035,-39.6023149019688
1.88833333333333,-0.00481703478556781,1.04630510991291e-05,2.5075040546124e-06,8.53066469545531e-06,3.94471760505636e-06,7.41035485972634e-06,4.76480341692669e-06,6.7558396348634e-06,5.2235293170218e-06,6.35196276964859e-06,5.4213014139592e-06,5.93458595412552e-06,4.9969350089292e-06,4.09931618476601e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306624906626,-39.602314377787,-39.6023100956887,-39.6023129773906,-39.6023104227122,-39.6023119945712,-39.6023104354521,-39.6023112540543,-39.6023102715004,-39.6023106650783,-39.6023100405843,-39.6023102664422,-39.602310078097,-39.6023108939467
1.88861111111111,-0.0048086918262933,1.04449300082115e-05,2.50316121853646e-06,8.51589031300801e-06,3.93788560578066e-06,7.39752072567188e-06,4.75655107553432e-06,6.74413902906283e-06,5.21448247852143e-06,6.3409616077628e-06,5.41191202809054e-06,5.9243076185423e-06,4.98828057252721e-06,4.09221638998478e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306603847716,-39.6023103706682,-39.602306095986,-39.6023089726968,-39.6023064224428,-39.6023079915794,-39.6023064351604,-39.6023072523448,-39.6023062714924,-39.6023066643886,-39.602306040976,-39.6023062664426,-39.6023060784235,-39.6023068928601
1.88888888888889,-0.00480036331203978,1.04268402906058e-05,2.49882590097689e-06,8.501141509629e-06,3.93106543530968e-06,7.38470881172374e-06,4.74831302143366e-06,6.73245868092244e-06,5.20545130382432e-06,6.32997949258938e-06,5.40253889859243e-06,5.91404707812922e-06,4.97964112012918e-06,4.08512888795919e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306582825246,-39.6023063704833,-39.6023021032044,-39.6023049749329,-39.6023024290956,-39.6023039955144,-39.6023024417909,-39.6023032575598,-39.6023022784061,-39.6023026706217,-39.6023020482887,-39.6023022733647,-39.6023020856711,-39.6023028986971
1.88916666666667,-0.0047920492178113,1.04087818915114e-05,2.49449808981837e-06,8.48641824086906e-06,3.92425707290148e-06,7.37191907898251e-06,4.74008923064618e-06,6.72079855530221e-06,5.19643576474719e-06,6.3190163910012e-06,5.39318199738105e-06,5.90380430238974e-06,4.97101662620007e-06,4.07805365646439e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306561839155,-39.6023023772204,-39.602298117332,-39.6023009840868,-39.6022984426585,-39.6023000063643,-39.6022984553316,-39.6022992696876,-39.6022982922295,-39.6022986837658,-39.6022980625104,-39.6022982871965,-39.6022980998279,-39.6022989114457
1.88944444444444,-0.00478374951865524,1.03907547574802e-05,2.49017777119532e-06,8.47172046291978e-06,3.9174604976084e-06,7.35915148982163e-06,4.73187967749101e-06,6.70915861720017e-06,5.18743583544303e-06,6.30807226992784e-06,5.38384129641156e-06,5.89357926084029e-06,4.96240706382961e-06,4.07099067495634e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306540889378,-39.6022983908675,-39.6022941383568,-39.6022970001465,-39.6022944631196,-39.6022960241171,-39.6022944757705,-39.602295288716,-39.6022943129507,-39.6022947038087,-39.6022940836292,-39.6022943079261,-39.6022941208818,-39.6022949310939
1.88972222222222,-0.004775464189662,1.03727588337615e-05,2.48586493298728e-06,8.45704813100108e-06,3.91067568968514e-06,7.34640600546539e-06,4.72368433802786e-06,6.69753883093936e-06,5.17845148812345e-06,6.29714709770215e-06,5.3745167672219e-06,5.88337192190306e-06,4.95381240826343e-06,4.06393992205693e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306519975853,-39.6022944114127,-39.602290166267,-39.6022930231001,-39.602290490467,-39.6022920487609,-39.6022905030958,-39.6022913146332,-39.6022903405577,-39.6022907307387,-39.6022901116332,-39.6022903355415,-39.602290148821,-39.6022909576298
1.89,-0.00476719320596511,1.03547940664619e-05,2.48155956156112e-06,8.44240120197208e-06,3.90390262922047e-06,7.33368258687769e-06,4.71550318755177e-06,6.68593916296438e-06,5.1694826955102e-06,6.28624084014224e-06,5.36520838254214e-06,5.87318225596541e-06,4.94523263303443e-06,4.05690137676857e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306499098517,-39.6022904388441,-39.6022862010505,-39.6022890529357,-39.6022865246888,-39.6022880802837,-39.6022865372955,-39.6022873474273,-39.6022863750386,-39.6022867645438,-39.6022861465104,-39.6022863700308,-39.6022861836336,-39.6022869910414
1.89027777777778,-0.00475893654274106,1.03368604016866e-05,2.47726164443009e-06,8.42777963117417e-06,3.89714129489119e-06,7.32098119694031e-06,4.70733620161734e-06,6.67435957851458e-06,5.16052943094117e-06,6.27535346475767e-06,5.35591611417384e-06,5.86301023207798e-06,4.93666771224265e-06,4.04987501785543e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306478257308,-39.6022864731498,-39.6022822426956,-39.6022850896414,-39.6022825657731,-39.6022841186738,-39.6022825783577,-39.6022833870863,-39.6022824163816,-39.6022828052121,-39.6022821882489,-39.6022824113821,-39.6022822253076,-39.602283031317
1.89055555555556,-0.00475069417520928,1.0318957785684e-05,2.47297116820875e-06,8.41318337501647e-06,3.89039166730371e-06,7.30830179712648e-06,4.69918335587241e-06,6.66280004199537e-06,5.1515916681232e-06,6.2644849391227e-06,5.3466399335635e-06,5.85285581967654e-06,4.92811762135661e-06,4.04286082375303e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306457452164,-39.6022825143178,-39.6022782911903,-39.6022811332053,-39.6022786137081,-39.6022801639191,-39.6022786262706,-39.6022794335984,-39.6022784645748,-39.6022788527317,-39.602278236837,-39.6022784595836,-39.6022782738313,-39.6022790784446
1.89083333333333,-0.00474246607863197,1.03010861649646e-05,2.46868812027285e-06,8.39861238978618e-06,3.88365372549221e-06,7.29564434984134e-06,4.69104462580281e-06,6.6512605183893e-06,5.14266937968613e-06,6.25363523136696e-06,5.33737981351764e-06,5.84271898810689e-06,4.91958233328969e-06,4.03585877382878e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306436683021,-39.6022785623363,-39.6022743465229,-39.6022771836156,-39.6022746684818,-39.6022762160078,-39.6022746810223,-39.6022754869518,-39.6022745196064,-39.6022749070909,-39.6022742922627,-39.6022745146235,-39.6022743291928,-39.6022751324124
1.89111111111111,-0.0047342522283142,1.02832454863168e-05,2.46441248786811e-06,8.3840666311564e-06,3.87692744977515e-06,7.28300881631372e-06,4.68291998650707e-06,6.63974097378293e-06,5.13376253897328e-06,6.24280430787252e-06,5.32813572683802e-06,5.83259970647552e-06,4.91106182318163e-06,4.02886884744533e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306415949818,-39.6022746171935,-39.6022704086814,-39.6022732408603,-39.6022707300825,-39.6022722749282,-39.602270742601,-39.6022715471346,-39.6022705814644,-39.6022709682778,-39.6022703545143,-39.6022705764898,-39.6022703913801,-39.6022711932086
1.89138888888889,-0.00472605259960362,1.02654356951177e-05,2.46014425824757e-06,8.36954605628431e-06,3.87021281897631e-06,7.27039515977468e-06,4.67480941432992e-06,6.62824137328621e-06,5.12487111926754e-06,6.23199213633972e-06,5.31890764469944e-06,5.82249794494215e-06,4.90255606553239e-06,4.02189102354185e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306395252493,-39.6022706788775,-39.6022664776542,-39.6022693049278,-39.6022667984983,-39.6022683406684,-39.602266810995,-39.6022676141351,-39.6022666501372,-39.6022670362805,-39.6022664235799,-39.6022666451709,-39.6022664603817,-39.6022672608213
1.89166666666667,-0.00471786716789059,1.02476567380322e-05,2.45588341858557e-06,8.35505062109564e-06,3.86350981399156e-06,7.25780334087155e-06,4.66671288400459e-06,6.61676168261896e-06,5.11599509384746e-06,6.22119868509371e-06,5.30969553968674e-06,5.81241367353875e-06,4.89406503471243e-06,4.01492528048015e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306374590983,-39.6022667473765,-39.6022625534294,-39.6022653758063,-39.6022628737176,-39.6022644132166,-39.6022628861923,-39.6022636879413,-39.6022627256129,-39.6022631110874,-39.6022624994478,-39.6022627206549,-39.6022625361856,-39.6022633352389
1.89194444444444,-0.00470969590860797,1.02299085622882e-05,2.45162995584532e-06,8.34058028210302e-06,3.85681841454122e-06,7.24523332304966e-06,4.65863037184397e-06,6.60530186709537e-06,5.10713443649793e-06,6.21042392105016e-06,5.30049938412913e-06,5.80234686140486e-06,4.88558870484259e-06,4.00797159789026e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306353965227,-39.6022628226789,-39.6022586359952,-39.6022614534838,-39.6022589557285,-39.6022604925611,-39.6022589681814,-39.6022597685417,-39.6022588078798,-39.6022591926866,-39.6022585821062,-39.6022588029301,-39.6022586187802,-39.6022594164494
1.89222222222222,-0.00470153879723107,1.02121911144324e-05,2.44738385772054e-06,8.32613499590108e-06,3.85013859969682e-06,7.23268506819608e-06,4.65056185348386e-06,6.59386189233185e-06,5.09828911986419e-06,6.19966781201375e-06,5.29131915150794e-06,5.79229747853925e-06,4.87712705095179e-06,4.00102995457705e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306333375163,-39.6022589047727,-39.60225472534,-39.6022575379488,-39.6022550445192,-39.60225657869,-39.6022550569503,-39.6022558559244,-39.6022548969262,-39.6022552810663,-39.6022546715433,-39.6022548919847,-39.6022547081536,-39.6022555044412
1.8925,-0.00469339580927762,1.01945043407638e-05,2.4431451108576e-06,8.31171471936725e-06,3.8434703501996e-06,7.22015853890187e-06,4.64250730469599e-06,6.58244172441047e-06,5.08945911787087e-06,6.18893032526057e-06,5.2821548129152e-06,5.78226549515323e-06,4.86868004766771e-06,3.99410033000872e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306312820729,-39.6022549936462,-39.602250821452,-39.6022536291893,-39.6022511400781,-39.6022526715918,-39.6022511524875,-39.6022519500776,-39.6022509927402,-39.602251376215,-39.6022507677475,-39.602250987807,-39.6022508042941,-39.6022515992025
1.89277777777778,-0.00468526692030774,1.017684818952e-05,2.4389137024957e-06,8.29731940910365e-06,3.83681364620185e-06,7.2076536968353e-06,4.63446670161253e-06,6.57104132911638e-06,5.08064440386277e-06,6.17821142901437e-06,5.27300634143083e-06,5.77225088069594e-06,4.86024766882177e-06,3.98718270351953e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306292301863,-39.6022510892878,-39.6022469243194,-39.6022497271939,-39.6022472423935,-39.6022487712546,-39.6022472547811,-39.6022480509898,-39.6022470953103,-39.6022474781208,-39.6022468707071,-39.6022470903853,-39.6022469071902,-39.6022477007217
1.89305555555556,-0.00467715210592371,1.01592226067381e-05,2.43468962046258e-06,8.28294902201495e-06,3.8301684671424e-06,7.19517050497843e-06,4.62644001993883e-06,6.55966067165108e-06,5.07184495125044e-06,6.16751109145251e-06,5.26387370856841e-06,5.76225360556693e-06,4.85182989018168e-06,3.98027705388472e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306271818505,-39.6022471916858,-39.6022430339307,-39.6022458319506,-39.6022433514537,-39.6022448776667,-39.6022433638196,-39.6022441586492,-39.6022432046248,-39.6022435867722,-39.6022429804103,-39.6022431997079,-39.60224301683,-39.6022438089871
1.89333333333333,-0.00466905134176999,1.01416275397842e-05,2.43047285200193e-06,8.26860351473938e-06,3.82353479375183e-06,7.18270892570241e-06,4.61842723501282e-06,6.54829971798872e-06,5.06306073397762e-06,6.15682928023315e-06,5.25475688796794e-06,5.75227363936965e-06,4.84342668603292e-06,3.97338336032774e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306251370592,-39.6022433008284,-39.6022391502742,-39.602241943448,-39.602239467247,-39.6022409908166,-39.6022394795912,-39.6022402730441,-39.6022393206719,-39.6022397021573,-39.6022390968455,-39.6022393157632,-39.6022391332019,-39.602239923987
1.89361111111111,-0.00466096460353322,1.01240629357016e-05,2.42626338420383e-06,8.25428284464534e-06,3.81691260553813e-06,7.1702689219194e-06,4.61042832321186e-06,6.53695843426956e-06,5.05429172578681e-06,6.14616596253513e-06,5.24565585252886e-06,5.74231095283753e-06,4.83503803071513e-06,3.96650160231201e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306230958064,-39.602239416704,-39.6022352733382,-39.6022380616742,-39.6022355897617,-39.6022371106925,-39.6022356020843,-39.602236394163,-39.60223544344,-39.6022358242647,-39.6022352200011,-39.6022354385396,-39.6022352562943,-39.6022360457097
1.89388888888889,-0.004652891866942,1.0106528741908e-05,2.42206120471186e-06,8.23998696818829e-06,3.81030188292685e-06,7.15785045613765e-06,4.6024432606975e-06,6.52563678630204e-06,5.04553789983009e-06,6.13552110695445e-06,5.23657057444612e-06,5.73236551496369e-06,4.82666389998111e-06,3.9596317598659e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306210580858,-39.6022355393009,-39.6022314031111,-39.6022341866178,-39.6022317189864,-39.6022332372829,-39.6022317312874,-39.6022325219941,-39.6022315729176,-39.6022319530826,-39.6022313498654,-39.6022315680253,-39.6022313860956,-39.6022321741437
1.89416666666667,-0.00464483310776692,1.00890249057478e-05,2.41786630062977e-06,8.22571584296701e-06,3.80370260570183e-06,7.14545349126372e-06,4.59447202341362e-06,6.51433474028407e-06,5.03679923026728e-06,6.12489468180733e-06,5.2275010256827e-06,5.72243729711883e-06,4.81830426808585e-06,3.95277381130156e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306190238915,-39.6022316686076,-39.6022275395813,-39.602230318267,-39.6022278549092,-39.6022293705761,-39.6022278671887,-39.6022286565259,-39.602227709093,-39.6022280885995,-39.6022274864269,-39.6022277042089,-39.6022275225941,-39.6022283092773
1.89444444444444,-0.00463678830182042,1.00715513747895e-05,2.41367865998493e-06,8.21146942584937e-06,3.79711475407378e-06,7.1330779896734e-06,4.58651458693009e-06,6.50305226227059e-06,5.02807569085566e-06,6.11428665451322e-06,5.21844718082195e-06,5.71252626840935e-06,4.8099591100352e-06,3.94592773716174e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306169932174,-39.6022278046124,-39.6022236827372,-39.6022264566103,-39.6022239975188,-39.6022255105605,-39.6022240097768,-39.6022247977468,-39.6022238519547,-39.6022242308037,-39.602223629674,-39.6022238470787,-39.6022236657784,-39.6022244510989
1.89472222222222,-0.00462875742495682,1.00541080960954e-05,2.4094982693196e-06,8.19724767474777e-06,3.79053830885316e-06,7.12072391414638e-06,4.57857092841073e-06,6.4917893181017e-06,5.0193672545296e-06,6.10369699412669e-06,5.20940901164697e-06,5.70263239972188e-06,4.80162840116135e-06,3.93909351569983e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306149660572,-39.6022239473038,-39.6022198325673,-39.6022226016362,-39.6022201468035,-39.6022216572246,-39.60222015904,-39.6022209456452,-39.602220001491,-39.6022203796838,-39.6022197795951,-39.6022199966231,-39.6022198156367,-39.602220599597
1.895,-0.00462074045307213,1.0036695017524e-05,2.40532511650301e-06,8.18305054590716e-06,3.78397325018855e-06,7.10839122783067e-06,4.57064102336121e-06,6.48054587438131e-06,5.0106738960649e-06,6.0931256682862e-06,5.20038649122828e-06,5.69275566064668e-06,4.79331211580775e-06,3.93227112773866e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30612942405,-39.6022200966702,-39.6022159890601,-39.6022187533329,-39.6022163027518,-39.6022178105568,-39.6022163149669,-39.6022171002096,-39.6022161576905,-39.6022165352282,-39.6022159361787,-39.6022161528307,-39.6022159721577,-39.6022167547601
1.89527777777778,-0.0046127373621041,1.00193120873483e-05,2.4011591891811e-06,8.16887799698229e-06,3.77741955823044e-06,7.09607989397217e-06,4.56272484760051e-06,6.46932189699025e-06,5.00199558937424e-06,6.0825726455214e-06,5.1913795920976e-06,5.68289602213192e-06,4.78501022970132e-06,3.92546055182195e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306109222547,-39.6022162527,-39.602212152204,-39.6022149116891,-39.6022124653521,-39.6022139705456,-39.6022124775459,-39.6022132614284,-39.6022123205416,-39.6022126974254,-39.6022120994132,-39.60221231569,-39.6022121353297,-39.6022129165766
1.89555555555556,-0.00460474812803199,1.00019592528487e-05,2.39700047450564e-06,8.15472998644779e-06,3.77087721261415e-06,7.08378987538405e-06,4.55482237804472e-06,6.45811735226123e-06,4.99333230833586e-06,6.07203789418459e-06,5.18238828792069e-06,5.67305345424472e-06,4.77672271704191e-06,3.91866176762576e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306089056002,-39.6022124153817,-39.6022083219875,-39.6022110766932,-39.602208634593,-39.6022101371795,-39.6022086467654,-39.6022094292902,-39.6022084900329,-39.6022088662638,-39.6022082692872,-39.6022084851893,-39.6022083051413,-39.602209085035
1.89583333333333,-0.00459677272687665,9.98463646204635e-06,2.39284896033597e-06,8.14060647082512e-06,3.7643461947277e-06,7.07152113482817e-06,4.54693359115296e-06,6.44693220709186e-06,4.98468402673276e-06,6.06152138171262e-06,5.17341255094423e-06,5.66322792809893e-06,4.76844955349288e-06,3.91187475524271e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306068924356,-39.6022085847039,-39.6022044983991,-39.6022072483337,-39.602204810463,-39.602206310447,-39.6022048226141,-39.6022056037835,-39.6022046661528,-39.602205041732,-39.6022044457892,-39.6022046613173,-39.602204481581,-39.6022052601239
1.89611111111111,-0.00458881113470036,9.96734366340286e-06,2.38870463400199e-06,8.1265074076769e-06,3.7578264846466e-06,7.05927363633354e-06,4.53905846238565e-06,6.43576642722257e-06,4.97605071897537e-06,6.05102307752269e-06,5.16445235419701e-06,5.65341941379149e-06,4.76019071435995e-06,3.90509949392398e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306048827547,-39.6022047606551,-39.6022006814274,-39.6022034265992,-39.6022009929506,-39.6022024903366,-39.6022010050804,-39.6022017848968,-39.6022008488899,-39.6022012238185,-39.6022006289078,-39.6022008440624,-39.6022006646373,-39.6022014418317
1.89638888888889,-0.00458086332760677,9.95008080495686e-06,2.38456748291696e-06,8.11243275519364e-06,3.75131806284096e-06,7.04704734221126e-06,4.53119696880231e-06,6.42461997974766e-06,4.96743235892459e-06,6.04054295011917e-06,5.15550767135886e-06,5.64362788163108e-06,4.75194617477614e-06,3.89833596300036e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306028765515,-39.6022009432237,-39.602196871061,-39.6021996114781,-39.6021971820444,-39.6021986768368,-39.6021971941529,-39.6021979726186,-39.6021970382327,-39.6021974125119,-39.6021968186314,-39.6021970334133,-39.6021968542989,-39.6021976301471
1.89666666666667,-0.00457292928174086,9.93284783376569e-06,2.380437494904e-06,8.0983824712048e-06,3.74482090994564e-06,7.03484221648314e-06,4.52334908679987e-06,6.41349283064713e-06,4.9588289202143e-06,6.03008096830507e-06,5.14657847515632e-06,5.63385330219152e-06,4.74371590972845e-06,3.89158414261827e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306008738201,-39.6021971323985,-39.6021930672884,-39.6021958029591,-39.6021933777329,-39.6021948699364,-39.6021933898203,-39.6021941669376,-39.6021932341699,-39.6021936078007,-39.6021930149487,-39.6021932293585,-39.6021930505541,-39.6021938250586
1.89694444444444,-0.00456500897328886,9.91564469967269e-06,2.37631465762506e-06,8.08435651275219e-06,3.73833500561465e-06,7.02265822269585e-06,4.51551479225224e-06,6.40238494729877e-06,4.95024037728434e-06,6.01963710040254e-06,5.13766473918422e-06,5.62409564688145e-06,4.73549989464348e-06,3.88484401214038e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305988745544,-39.6021933281678,-39.6021892700982,-39.6021920010308,-39.6021895800048,-39.6021910696237,-39.602189592071,-39.6021903678423,-39.60218943669,-39.6021898096736,-39.6021892178482,-39.6021894318866,-39.6021892533918,-39.6021900265548
1.89722222222222,-0.00455710237847817,9.89847135039057e-06,2.37219895858996e-06,8.070354838347e-06,3.73186033129487e-06,7.01049532344178e-06,4.50769406200501e-06,6.39129629562817e-06,4.94166670512284e-06,6.00921131434498e-06,5.12876643696511e-06,5.61435488592363e-06,4.72729810483427e-06,3.87811555186892e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305968787484,-39.6021895305204,-39.602185479479,-39.6021882056817,-39.6021857888487,-39.6021872758876,-39.6021858008937,-39.6021865753214,-39.6021856457816,-39.6021860181191,-39.6021854273187,-39.6021856409863,-39.6021854628005,-39.6021862346243
1.8975,-0.00454920947357729,9.8813277347106e-06,2.36809038536236e-06,8.05637740592422e-06,3.72539686690599e-06,6.99835348345224e-06,4.49988687223645e-06,6.38022684280137e-06,4.93310787717103e-06,5.99880357955824e-06,5.11988354113542e-06,5.60463099023426e-06,4.71911051560008e-06,3.87139874147381e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305948863962,-39.6021857394448,-39.6021816954196,-39.6021844169005,-39.6021820042532,-39.6021834887165,-39.6021820162772,-39.6021827893634,-39.6021818614334,-39.602182233126,-39.6021816433487,-39.6021818566461,-39.6021816787689,-39.6021824492558
1.89777777777778,-0.00454133023489571,9.8642138002637e-06,2.36398892591986e-06,8.04242417373086e-06,3.7189445932439e-06,6.98623266505267e-06,4.49209320031498e-06,6.36917655504943e-06,4.92456386873126e-06,5.98841386435173e-06,5.11101602494697e-06,5.59492393073062e-06,4.71093710302433e-06,3.86469356040489e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305928974918,-39.6021819549297,-39.6021779179085,-39.6021806346757,-39.6021782262069,-39.6021797080991,-39.6021782382099,-39.6021790099571,-39.6021780836341,-39.6021784546828,-39.6021778659268,-39.6021780788547,-39.6021779012855,-39.6021786704379
1.89805555555556,-0.00453346463878392,9.84712949621884e-06,2.35989456766763e-06,8.02849509958257e-06,3.71250349147322e-06,6.9741328324037e-06,4.48431302229209e-06,6.35814539936825e-06,4.91603465289467e-06,5.97804213787434e-06,5.10216386256197e-06,5.58523367798088e-06,4.7027778418292e-06,3.85799998880835e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305909120291,-39.6021781769638,-39.6021741469343,-39.6021768589962,-39.6021744546986,-39.6021759340241,-39.6021744666805,-39.602175237091,-39.6021743123723,-39.6021746827783,-39.6021740950419,-39.6021743076009,-39.6021741303391,-39.6021748981592
1.89833333333333,-0.00452561266163329,9.83007477171009e-06,2.35580729824417e-06,8.01459014144222e-06,3.7060735419485e-06,6.9620539486535e-06,4.47654631497398e-06,6.34713334312838e-06,4.9075202052157e-06,5.96768836888964e-06,5.09332702618113e-06,5.57556020277827e-06,4.69463270807428e-06,3.85131800667094e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305889300024,-39.6021744055357,-39.602170382486,-39.6021730898505,-39.602170689717,-39.6021721664803,-39.6021707016779,-39.602171470754,-39.6021705476367,-39.6021709174011,-39.6021703306825,-39.6021705428733,-39.6021703659183,-39.6021711324086
1.89861111111111,-0.00451777427987599,9.81304957438477e-06,2.35172710578432e-06,8.00070925880951e-06,3.69965472492419e-06,6.94999597828094e-06,4.46879305502177e-06,6.33614035280494e-06,4.89902049888399e-06,5.95735252700936e-06,5.08450549060987e-06,5.56590347603393e-06,4.68650167678204e-06,3.84464759398875e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305869514056,-39.6021706406341,-39.602166624552,-39.6021693272275,-39.6021669312507,-39.6021684054562,-39.6021669431907,-39.6021677109347,-39.6021667894161,-39.6021671585399,-39.6021665728374,-39.6021667846606,-39.602166608012,-39.6021673731746
1.89888888888889,-0.00450994946998497,9.79605385441982e-06,2.34765397759451e-06,7.98685240852945e-06,3.69324702187207e-06,6.93795888432967e-06,4.46105321890677e-06,6.32516639609912e-06,4.89053550959777e-06,5.94703457946612e-06,5.07569922910697e-06,5.55626346961267e-06,4.6783847236259e-06,3.83798873080173e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305849762328,-39.6021668822477,-39.6021628731213,-39.6021655711157,-39.6021631792885,-39.6021646509406,-39.6021631912076,-39.6021639576218,-39.6021630376991,-39.6021634061835,-39.6021628214953,-39.6021630329515,-39.6021628566088,-39.6021636204461
1.89916666666667,-0.00450213820847382,9.77908756033598e-06,2.34358790197475e-06,7.97301954983342e-06,3.68685041285493e-06,6.92594263107434e-06,4.45332678351154e-06,6.31421143948631e-06,4.88206521104413e-06,5.93673449700708e-06,5.06690821482141e-06,5.54664015371009e-06,4.67028182410172e-06,3.83134139698258e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30583004478,-39.6021631303654,-39.6021591281824,-39.6021618215039,-39.6021594338192,-39.6021609029224,-39.6021594457174,-39.6021602108041,-39.6021592924745,-39.6021596603207,-39.602159076645,-39.6021592877349,-39.6021591116975,-39.6021598742118
1.89944444444444,-0.00449434047189673,9.76215064140467e-06,2.33952886617326e-06,7.9592106413392e-06,3.68046487850499e-06,6.91394718318411e-06,4.44561372577027e-06,6.30327544966484e-06,4.87360957819053e-06,5.92645224862111e-06,5.05813242137537e-06,5.53703349955097e-06,4.66219295477322e-06,3.82470557199924e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305810361355,-39.6021593849757,-39.6021553897243,-39.6021580783809,-39.6021556948315,-39.6021571613902,-39.6021557067089,-39.6021564704704,-39.6021555537312,-39.6021559209402,-39.6021553382753,-39.6021555489995,-39.6021553732669,-39.6021561344604
1.89972222222222,-0.00448655623684845,9.74524304633592e-06,2.33547685833328e-06,7.94542564102401e-06,3.67409040040156e-06,6.90197250383924e-06,4.43791402257657e-06,6.29235839457427e-06,4.86516858565812e-06,5.91618780260206e-06,5.04937182227956e-06,5.52744347890113e-06,4.65411809073792e-06,3.81808123614927e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305790711992,-39.6021556460676,-39.6021516577357,-39.6021543417356,-39.6021519623142,-39.6021534263327,-39.6021519741708,-39.6021527366094,-39.6021518214579,-39.6021521880308,-39.6021516063749,-39.602151816734,-39.6021516413057,-39.6021524011807
1.9,-0.00447878547996421,9.72836472379155e-06,2.33143186609102e-06,7.93166450808428e-06,3.66772695938935e-06,6.89001855721297e-06,4.4302276508297e-06,6.2814602412817e-06,4.85674220793185e-06,5.90594112845955e-06,5.04062639180097e-06,5.51787006228777e-06,4.6460572076362e-06,3.81146837032888e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305771096632,-39.6021519136297,-39.6021479322054,-39.6021506115566,-39.6021482362562,-39.602149697739,-39.602148248092,-39.60214900921,-39.6021480956433,-39.6021484615812,-39.6021478809326,-39.6021480909274,-39.6021479158028,-39.6021486743617
1.90027777777778,-0.00447102817791958,9.71151562424858e-06,2.32739387734607e-06,7.91792720059829e-06,3.66137453631087e-06,6.87808530762668e-06,4.42255458758308e-06,6.27058095691367e-06,4.84833041986662e-06,5.89571219496807e-06,5.03189610354465e-06,5.50831322122568e-06,4.63801028123037e-06,3.80486695464996e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305751515218,-39.602148187651,-39.6021442131223,-39.6021468878328,-39.6021445166462,-39.6021459755977,-39.6021445284613,-39.602145288261,-39.6021443762765,-39.6021447415805,-39.6021441619374,-39.6021443715684,-39.6021441967469,-39.602144953992
1.90055555555556,-0.00446328430743053,9.69469569730985e-06,2.3233628801389e-06,7.90421367727705e-06,3.65503311202835e-06,6.8661727192349e-06,4.41489480918287e-06,6.25972050924748e-06,4.83993319560339e-06,5.88550097267015e-06,5.02318093078713e-06,5.49877292730397e-06,4.62997728822476e-06,3.79827696833847e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305731967691,-39.6021444681202,-39.6021405004751,-39.602143170553,-39.6021408034731,-39.6021422598977,-39.6021408152676,-39.6021415737512,-39.6021406633461,-39.6021410280173,-39.6021404493781,-39.6021406586459,-39.6021404841271,-39.6021412400605
1.90083333333333,-0.00445555384525319,9.67790489179313e-06,2.31933886240348e-06,7.89052389746877e-06,3.64870266689604e-06,6.85428075600378e-06,4.40724829361309e-06,6.24887886471424e-06,4.83155051085711e-06,5.8753074298721e-06,5.01448084807776e-06,5.48924915168194e-06,4.62195820363985e-06,3.79169839234495e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305712453991,-39.6021407550262,-39.6021367942529,-39.6021394597062,-39.6021370967258,-39.6021385506278,-39.6021371084997,-39.6021378656695,-39.6021369568411,-39.6021373208806,-39.6021367432435,-39.6021369521487,-39.6021367779321,-39.6021375325562
1.90111111111111,-0.00444783676818397,9.66114315782787e-06,2.31532181212206e-06,7.87685781958395e-06,3.6423831827125e-06,6.84240938276881e-06,4.39961501728065e-06,6.23805599170753e-06,4.82318233990294e-06,5.86513153646838e-06,5.0057958283642e-06,5.47974186569868e-06,4.61395300329025e-06,3.78513120734002e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30569297406,-39.6021370483579,-39.6021330944444,-39.6021357552811,-39.6021333963932,-39.602134847777,-39.6021334081464,-39.6021341640048,-39.6021332567503,-39.6021336201593,-39.6021330435224,-39.6021332520658,-39.6021330781508,-39.6021338314678
1.90138888888889,-0.00444013305305934,9.64441044487547e-06,2.3113117164852e-06,7.86321540323152e-06,3.6360746402279e-06,6.83055856334917e-06,4.39199495723608e-06,6.22725185746346e-06,4.81482865804014e-06,5.85497326177148e-06,4.99712584637325e-06,5.47025104070335e-06,4.60596166395176e-06,3.7785753922489e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30567352784,-39.6021333481042,-39.6021294010386,-39.6021320572667,-39.6021297024643,-39.6021311513342,-39.6021297141969,-39.602130468746,-39.6021295630628,-39.6021299258422,-39.602129350204,-39.6021295583861,-39.6021293847722,-39.6021301367844
1.90166666666667,-0.00443244267675588,9.62770670320855e-06,2.3073085642328e-06,7.84959660702494e-06,3.62977702038119e-06,6.81872826245549e-06,4.3843880908073e-06,6.21646643014533e-06,4.80648943954792e-06,5.84483257534918e-06,4.98847087613081e-06,5.46077664847081e-06,4.59798416086779e-06,3.77203092824709e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305654115273,-39.6021296542539,-39.6021257140244,-39.6021283656519,-39.6021260149278,-39.6021274612882,-39.6021260266399,-39.6021267798821,-39.6021258757673,-39.6021262379183,-39.602125663277,-39.6021258710984,-39.6021256977851,-39.6021264484948
1.90194444444444,-0.00442476561619008,9.61103188214326e-06,2.30331234349206e-06,7.83600139041993e-06,3.62349030441586e-06,6.80691844439817e-06,4.37679439528067e-06,6.20569967623461e-06,4.79816465981503e-06,5.83470944622938e-06,4.97983089154101e-06,5.45131866081395e-06,4.59002047069864e-06,3.76549779550265e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3056347363,-39.602125966796,-39.6021220333907,-39.6021246804256,-39.6021223337728,-39.6021237776281,-39.6021223454644,-39.6021230974019,-39.6021221948529,-39.6021225563766,-39.6021219827304,-39.6021221901918,-39.6021220171786,-39.6021227665879
1.90222222222222,-0.00441710184831833,9.59438593105815e-06,2.29932304135564e-06,7.82242971270394e-06,3.61721447345497e-06,6.79512907415647e-06,4.36921384740713e-06,6.19495156398302e-06,4.78985429477533e-06,5.82460384439169e-06,4.97120586617736e-06,5.44187704885121e-06,4.58207056885333e-06,3.75897597468218e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305615390864,-39.6021222857195,-39.6021183591266,-39.6021210015768,-39.6021186589882,-39.6021201003427,-39.6021186706593,-39.6021194212944,-39.6021185203085,-39.602118881206,-39.6021183085532,-39.6021185156551,-39.6021183429415,-39.6021190910528
1.9025,-0.00440945135013692,9.57776880081844e-06,2.29534064660232e-06,7.80888153261023e-06,3.61094950877463e-06,6.78336011566602e-06,4.36164642483014e-06,6.1842220611271e-06,4.78155831873149e-06,5.81451573995498e-06,4.96259577450958e-06,5.43245178413612e-06,4.57413443157717e-06,3.75246544637238e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305596078906,-39.6021186110132,-39.6021146912211,-39.6021173290945,-39.602114990563,-39.602116429421,-39.6021150022137,-39.6021157515487,-39.6021148521231,-39.6021152123954,-39.6021146407343,-39.6021148474775,-39.6021146750629,-39.6021154218784
1.90277777777778,-0.00440181409868186,9.56118044133161e-06,2.2913651471028e-06,7.79535680987317e-06,3.60469539118437e-06,6.771611534001e-06,4.35409210491014e-06,6.17351113562553e-06,4.77327670610268e-06,5.80444510227548e-06,4.95400059077342e-06,5.42304283901518e-06,4.56621203569661e-06,3.74596619052398e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305576800369,-39.6021149426663,-39.602111029663,-39.6021136629676,-39.6021113284863,-39.6021127648521,-39.6021113401166,-39.6021120881536,-39.6021111902857,-39.602111549934,-39.6021109792629,-39.6021111856479,-39.6021110135318,-39.6021117590538
1.90305555555556,-0.00439419007102891,9.54462080264442e-06,2.28739653107171e-06,7.78185550393633e-06,3.59845210204673e-06,6.75988329369313e-06,4.34655086505211e-06,6.1628187553919e-06,4.76500943230403e-06,5.79439190073385e-06,4.94542028963389e-06,5.41365018481805e-06,4.55830335699701e-06,3.73947818764516e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305557555194,-39.6021112806677,-39.6021073744415,-39.6021100031852,-39.602107672747,-39.602109106625,-39.602107684357,-39.6021084310983,-39.6021075347854,-39.6021078938106,-39.6021073241278,-39.6021075301553,-39.6021073583372,-39.6021081025678
1.90333333333333,-0.00438657924429347,9.52808983535557e-06,2.2834347861186e-06,7.76837757424953e-06,3.59221962292186e-06,6.74817535972419e-06,4.33902268187825e-06,6.15214488794287e-06,4.75675647357738e-06,5.78435610551039e-06,4.9368548442818e-06,5.40427379352712e-06,4.55040837184456e-06,3.73300141846594e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305538343324,-39.6021076250064,-39.6021037255456,-39.6021063497362,-39.6021040233342,-39.6021054547287,-39.6021040349238,-39.6021047803718,-39.6021038856111,-39.6021042440144,-39.6021036753182,-39.6021038809888,-39.6021037094681,-39.6021044524097
1.90361111111111,-0.0043789815956305,9.51158749062476e-06,2.27947990070069e-06,7.75492298007621e-06,3.58599793512759e-06,6.73648769701879e-06,4.33150753334279e-06,6.1414895013299e-06,4.74851780365176e-06,5.77433768713086e-06,4.92830422961097e-06,5.39491363663165e-06,4.54252705716344e-06,3.72653586381146e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305519164701,-39.6021039756714,-39.6021000829643,-39.6021027026098,-39.602100380237,-39.6021018091522,-39.6021003918063,-39.6021011359631,-39.602100242752,-39.6021006005345,-39.6021000328231,-39.6021002381374,-39.6021000669137,-39.6021008085684
1.90388888888889,-0.00437139710223436,9.49511371683932e-06,2.27553186314228e-06,7.74149168172888e-06,3.57978701950312e-06,6.72482027052283e-06,4.32400539658828e-06,6.13085256359407e-06,4.74029339876091e-06,5.76433661463073e-06,4.91976842046116e-06,5.38556968558274e-06,4.53465938804972e-06,3.72008150380937e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305500019269,-39.602100332652,-39.6020964466868,-39.6020990617951,-39.6020967434444,-39.6020981698847,-39.6020967549935,-39.6020974978613,-39.6020966061971,-39.6020969633598,-39.6020963966316,-39.6020966015902,-39.602096430663,-39.6020971710331
1.90416666666667,-0.00436382574133897,9.47866846627952e-06,2.27159066136991e-06,7.72808363778175e-06,3.5735868576168e-06,6.71317304537863e-06,4.31651624978705e-06,6.12023404298547e-06,4.73208323392995e-06,5.75435285848174e-06,4.91124739004048e-06,5.37624191354736e-06,4.52680534180269e-06,3.71363831897073e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305480906969,-39.602096695937,-39.6020928167021,-39.602095427281,-39.6020931129455,-39.6020945369151,-39.6020931244744,-39.6020938660554,-39.6020929759355,-39.6020933324796,-39.6020927667328,-39.6020929713363,-39.602092800705,-39.6020935397927
1.90444444444444,-0.00435626749021756,9.46225168874777e-06,2.2676562835551e-06,7.71469880871436e-06,3.56739743114036e-06,6.70154598608841e-06,4.30904006975619e-06,6.10963390768746e-06,4.72388728446441e-06,5.7443863885314e-06,4.9027411136363e-06,5.36693029196618e-06,4.51896489417514e-06,3.7072062903562e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305461827745,-39.6020930655156,-39.6020891929994,-39.6020917990567,-39.6020894887295,-39.6020909102328,-39.6020895002382,-39.6020902405347,-39.6020893519564,-39.6020897078828,-39.6020891431158,-39.6020893473648,-39.602089177029,-39.6020899148365
1.90472222222222,-0.00434872232618265,9.44586333553226e-06,2.26372871799395e-06,7.70133715384337e-06,3.56121872162856e-06,6.6899390581296e-06,4.30157683462534e-06,6.09905212542287e-06,4.71570552577653e-06,5.73443717496456e-06,4.8942495652711e-06,5.35763479288916e-06,4.51113802160288e-06,3.7007853985727e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305442781538,-39.602089441377,-39.6020855755678,-39.6020881771113,-39.6020858707854,-39.6020872898266,-39.602085882274,-39.6020866212883,-39.6020857342488,-39.6020860895587,-39.6020855257697,-39.6020857296649,-39.602085559624,-39.6020862961536
1.905,-0.00434119022658601,9.42950335691634e-06,2.2598079528223e-06,7.68799863423673e-06,3.55505070982898e-06,6.67835222695119e-06,4.29412652123733e-06,6.08848866486031e-06,4.70753793345029e-06,5.72450518748407e-06,4.88577271975299e-06,5.34835538893763e-06,4.50332470128888e-06,3.69437562416892e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305423768293,-39.6020858235102,-39.6020819643964,-39.602084561434,-39.6020822591026,-39.6020836756859,-39.602082270571,-39.6020830083053,-39.602082122802,-39.6020824774964,-39.6020819146838,-39.6020821182258,-39.6020819484793,-39.6020826837331
1.90527777777778,-0.0043336711688185,9.41317170408279e-06,2.25589397626895e-06,7.67468320882378e-06,3.54889337791475e-06,6.66678545705822e-06,4.28668910764604e-06,6.07794349379974e-06,4.69938448320708e-06,5.71459039670622e-06,4.87731055124373e-06,5.33909205254622e-06,4.49552490932737e-06,3.68797694774968e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305404787951,-39.6020822119044,-39.6020783594745,-39.602080952014,-39.60207865367,-39.6020800677997,-39.6020786651184,-39.6020794015748,-39.6020785176051,-39.6020788716851,-39.6020783098471,-39.6020785130365,-39.6020783435839,-39.6020790775642
1.90555555555556,-0.0043261651303102,9.396868328091e-06,2.25198677641674e-06,7.66139083789285e-06,3.54274670654878e-06,6.65523871422313e-06,4.27926457207989e-06,6.06741658123173e-06,4.69124515004104e-06,5.70469277255453e-06,4.86886303485111e-06,5.32984475412731e-06,4.48773862274143e-06,3.68158935082196e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305385840457,-39.6020786065489,-39.6020747607912,-39.6020773488404,-39.6020750544769,-39.6020764661573,-39.6020750659053,-39.6020758010861,-39.6020749186473,-39.6020752721139,-39.602074711249,-39.6020749140863,-39.6020747449271,-39.6020754776361
1.90583333333333,-0.00431867208853009,9.38059318028965e-06,2.24808634155998e-06,7.64812148151209e-06,3.53661067854254e-06,6.64371196318596e-06,4.27185289109729e-06,6.05690789524991e-06,4.68311990994169e-06,5.69481228577946e-06,4.86043014500431e-06,5.32061346716466e-06,4.47996581779926e-06,3.6752128135965e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305366925753,-39.6020750074328,-39.6020711683358,-39.6020737519023,-39.6020714615126,-39.6020728707479,-39.6020714729209,-39.6020722068284,-39.6020713259178,-39.6020716787722,-39.6020711188785,-39.6020713213645,-39.6020711524981,-39.602071883938
1.90611111111111,-0.00431119202098618,9.36434621164273e-06,2.24419266017266e-06,7.63487509952064e-06,3.53048527463382e-06,6.63220517052465e-06,4.26445404306508e-06,6.04641740466537e-06,4.67500873817394e-06,5.68494890632649e-06,4.85201185636487e-06,5.31139816340734e-06,4.47220647156005e-06,3.66884731715539e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305348043782,-39.6020714145452,-39.6020675820974,-39.6020701611892,-39.6020678747662,-39.6020692815607,-39.6020678861546,-39.6020686187908,-39.6020677394058,-39.602068091649,-39.602067532725,-39.6020677348601,-39.6020675662862,-39.6020682964591
1.90638888888889,-0.00430372490522531,9.34812737280475e-06,2.2403057203438e-06,7.62165165299148e-06,3.52437047629113e-06,6.62071830052805e-06,4.25706800680243e-06,6.03594507737148e-06,4.66691161011503e-06,5.67510260468268e-06,4.84360814367333e-06,5.3021988157518e-06,4.46446056036416e-06,3.66249284253043e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305329194489,-39.6020678278755,-39.6020640020653,-39.60206657669,-39.602064294227,-39.6020656985848,-39.6020643055955,-39.6020650369627,-39.6020641591007,-39.6020645107337,-39.6020639527776,-39.6020641545626,-39.6020639862805,-39.6020647151887
1.90666666666667,-0.00429627071883316,9.33193661543873e-06,2.2364255110158e-06,7.60845110128153e-06,3.51826626532194e-06,6.60925131972856e-06,4.24969475832974e-06,6.02549088249822e-06,4.65882850204214e-06,5.66527335164981e-06,4.83521898115367e-06,5.29301539669817e-06,4.45672806086358e-06,3.6561493702664e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305310377816,-39.6020642474129,-39.6020604282289,-39.6020629983943,-39.6020607198844,-39.6020621218097,-39.6020607312329,-39.6020614613333,-39.6020605849917,-39.6020609360155,-39.6020603790257,-39.6020605804611,-39.6020604124704,-39.6020611401161
1.90694444444444,-0.00428882943943418,9.31577389120622e-06,2.23255201973256e-06,7.59527340575575e-06,3.51217262412074e-06,6.59780419259242e-06,4.24233427597093e-06,6.01505478811507e-06,4.65075939046933e-06,5.65546111756774e-06,4.82684434467182e-06,5.28384787791392e-06,4.44900894998427e-06,3.64981688139904e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305291593708,-39.6020606731466,-39.6020568605773,-39.6020594262911,-39.6020571517274,-39.6020585512246,-39.6020571630561,-39.6020578918919,-39.6020570170679,-39.6020573674838,-39.6020568114585,-39.602057012545,-39.6020568448451,-39.6020575712304
1.90722222222222,-0.00428140104469152,9.29963915114279e-06,2.22868523515929e-06,7.58211852638197e-06,3.50608953333223e-06,6.58637688552353e-06,4.23498653881501e-06,6.00463676337256e-06,4.64270424960941e-06,5.6456658723216e-06,4.81848420892012e-06,5.27469623264944e-06,4.44130320435072e-06,3.64349535769366e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305272842107,-39.602057105066,-39.6020532990999,-39.6020558603698,-39.6020535897455,-39.6020549868187,-39.6020536010544,-39.6020543286278,-39.6020534553189,-39.6020538051277,-39.6020532500654,-39.6020534508035,-39.6020532833939,-39.6020540085211
1.9075,-0.00427398551230693,9.28353234758776e-06,2.22482514566454e-06,7.56898642380532e-06,3.50001697503245e-06,6.57496936408986e-06,4.22765152377674e-06,5.99423677681417e-06,4.63466305634229e-06,5.63588758755694e-06,4.81013854814138e-06,5.26556043271223e-06,4.43361080140628e-06,3.63718477906513e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305254122958,-39.6020535431603,-39.602049743786,-39.6020523006197,-39.602050033928,-39.6020514285814,-39.6020500452171,-39.6020507715303,-39.6020498997338,-39.6020502489367,-39.6020496948356,-39.602049895226,-39.6020497281063,-39.6020504519775
1.90777777777778,-0.00426658282002074,9.26745343179804e-06,2.22097173985562e-06,7.55587705818658e-06,3.49395493164288e-06,6.56358159399502e-06,4.22032920869466e-06,5.98385479698052e-06,4.6266357859396e-06,5.6261262337484e-06,4.80180733752326e-06,5.25644045105025e-06,4.42593171750181e-06,3.63088512728745e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305235436204,-39.6020499874189,-39.602046194625,-39.6020487470302,-39.6020464842643,-39.602047876502,-39.6020464955336,-39.6020472205887,-39.6020463503021,-39.6020466989001,-39.6020461457586,-39.6020463458018,-39.6020461789714,-39.6020469015888
1.90805555555556,-0.00425919294561171,9.25140235525951e-06,2.21712500653437e-06,7.54279039080836e-06,3.48790338402725e-06,6.55221354073398e-06,4.21301957250564e-06,5.97349079278013e-06,4.61862241433101e-06,5.61638178090408e-06,4.79349055241114e-06,5.2473362603537e-06,4.41826592997918e-06,3.62459638304671e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30521678179,-39.6020464378311,-39.6020426516061,-39.6020451995905,-39.6020429407436,-39.6020443305699,-39.6020429519932,-39.6020436757924,-39.602042807013,-39.6020431550071,-39.6020426028236,-39.6020428025202,-39.6020426359787,-39.6020433573444
1.90833333333333,-0.0042518158668971,9.23537907001035e-06,2.21328493314485e-06,7.5297263818621e-06,3.48186231461787e-06,6.54086517047247e-06,4.20572259257793e-06,5.96314473362722e-06,4.61062291773483e-06,5.60665419990403e-06,4.78518816760185e-06,5.2382478333888e-06,4.41061341572808e-06,3.6183185280132e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305198159659,-39.6020428943863,-39.6020391147189,-39.6020416582901,-39.6020394033554,-39.6020407907745,-39.6020394145853,-39.6020401371308,-39.602039269856,-39.6020396172473,-39.6020390660201,-39.6020392653707,-39.6020390991176,-39.6020398192338
1.90861111111111,-0.00424445156173246,9.21938352816358e-06,2.20945150888169e-06,7.51668499215428e-06,3.47583170522918e-06,6.52953644932639e-06,4.19843824701421e-06,5.95281658787759e-06,4.60263727211567e-06,5.59694346183015e-06,4.77690015824166e-06,5.2291751427681e-06,4.40297415186878e-06,3.61205154272118e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305179569756,-39.6020393570738,-39.6020355839527,-39.6020381231183,-39.602035872089,-39.602037257105,-39.6020358832993,-39.6020366045933,-39.6020357388205,-39.6020360856101,-39.6020355353374,-39.6020357343427,-39.6020355683774,-39.6020362872463
1.90888888888889,-0.00423710000801165,9.20341568123271e-06,2.20562472241222e-06,7.50366618283181e-06,3.46981153739784e-06,6.51822734365161e-06,4.19116651431202e-06,5.94250632471723e-06,4.59466545302904e-06,5.58724953792113e-06,4.76862649898243e-06,5.22011816124161e-06,4.39534811514427e-06,3.60579540826021e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305161012026,-39.602035825883,-39.6020320592969,-39.6020345940646,-39.602032346934,-39.602033729551,-39.6020323581246,-39.6020330781692,-39.6020322138959,-39.6020325600847,-39.602032010765,-39.6020322094255,-39.6020320437476,-39.6020327613714
1.90916666666667,-0.00422976118366677,9.18747548094624e-06,2.20180456140632e-06,7.49066991487768e-06,3.46380179375904e-06,6.50693781877759e-06,4.18390737196412e-06,5.93221391316587e-06,4.58670743731934e-06,5.57757239831829e-06,4.76036716609e-06,5.21107686177082e-06,4.38773528230978e-06,3.59955010635708e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305142486411,-39.6020323008034,-39.6020285407409,-39.6020310711183,-39.6020288278796,-39.6020302081019,-39.6020288390507,-39.6020295578481,-39.6020286950715,-39.6020290406607,-39.6020284922923,-39.6020286906087,-39.6020285252176,-39.6020292415984
1.90944444444444,-0.00422243506666807,9.17156288063944e-06,2.19799101494457e-06,7.47769614889607e-06,3.45780245546298e-06,6.49566784111383e-06,4.17666079886495e-06,5.92193932283261e-06,4.57876320004263e-06,5.56791201460615e-06,4.7521221341356e-06,5.20205121683142e-06,4.38013563103499e-06,3.5933156181718e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305123992858,-39.6020287818244,-39.6020250282742,-39.602027554269,-39.6020253149154,-39.6020266927471,-39.6020253260669,-39.6020260436193,-39.602025182337,-39.6020255273275,-39.6020249799087,-39.6020251778816,-39.6020250127769,-39.6020257279168
1.90972222222222,-0.00421512163502384,9.15567783184319e-06,2.19418407180825e-06,7.46474484628956e-06,3.45181350473877e-06,6.48441737724994e-06,4.16942677235231e-06,5.91168252242593e-06,4.57083271864801e-06,5.55826835753222e-06,4.74389137778287e-06,5.19304119954598e-06,4.37254913839446e-06,3.58709192535391e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30510553131,-39.6020252689355,-39.6020215218864,-39.602024043506,-39.6020218080308,-39.602023183476,-39.6020218191628,-39.6020225354723,-39.6020216756816,-39.6020220200745,-39.6020214736038,-39.6020216712337,-39.6020215064148,-39.6020222203161
1.91,-0.00420782086678046,9.13982028699715e-06,2.19038371997484e-06,7.4518159685216e-06,3.44583492332286e-06,6.47318639242263e-06,4.16220527248292e-06,5.90144348103826e-06,4.56291596838388e-06,5.54864139809892e-06,4.7356748728084e-06,5.18404678315946e-06,4.36497578172209e-06,3.58087900861936e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305087101712,-39.6020217621261,-39.6020180215667,-39.6020205388188,-39.6020183072154,-39.6020196802782,-39.6020183183279,-39.6020190333967,-39.602018175095,-39.6020185188913,-39.602017973367,-39.6020181706545,-39.602018006121,-39.6020187187857
1.91027777777778,-0.00420053274002225,9.12399019855308e-06,2.1865899486199e-06,7.43890947560645e-06,3.43986669445092e-06,6.46197485366567e-06,4.1549962756053e-06,5.89122216841782e-06,4.55501292633106e-06,5.53903110715776e-06,4.72747259449365e-06,5.17506794028212e-06,4.35741553813399e-06,3.57467684964705e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305068704009,-39.6020182613857,-39.6020145273048,-39.6020170401969,-39.6020148124586,-39.6020161831432,-39.6020148235516,-39.6020155373819,-39.6020146805666,-39.6020150237674,-39.6020144791879,-39.6020146761336,-39.602014511885,-39.6020152233152
1.91055555555556,-0.00419325723287141,9.10818751858413e-06,2.18280274617858e-06,7.42602533025807e-06,3.43390879859472e-06,6.45078272697672e-06,4.14779976152704e-06,5.88101855350669e-06,4.5471235681096e-06,5.52943745594623e-06,4.71928451843881e-06,5.16610464402587e-06,4.3498683854924e-06,3.56848542940707e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305050338146,-39.6020147667037,-39.6020110390903,-39.6020135476299,-39.6020113237499,-39.6020126920604,-39.6020113348236,-39.6020120474173,-39.602011192086,-39.6020115346923,-39.6020109910558,-39.6020111876603,-39.6020110236961,-39.6020117338941
1.91083333333333,-0.00418599432348798,9.09241220013705e-06,2.17902210116464e-06,7.41316349279756e-06,3.42796121895944e-06,6.43960997960881e-06,4.14061570727068e-06,5.87083260540191e-06,4.53924787007298e-06,5.51986041595773e-06,4.71111062039583e-06,5.15715686747541e-06,4.34233430102288e-06,3.56230472948265e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305032004067,-39.6020112780698,-39.6020075569125,-39.6020100611073,-39.6020078410789,-39.6020092070194,-39.6020078521332,-39.6020085634927,-39.6020077096427,-39.6020080516555,-39.6020075089605,-39.6020077052244,-39.6020075415441,-39.6020082505119
1.91111111111111,-0.00417874399006976,9.07666419602562e-06,2.17524800166361e-06,7.40032392486658e-06,3.42202393759679e-06,6.42845657651463e-06,4.13344409273676e-06,5.86066429424776e-06,4.53138580856136e-06,5.51029995855963e-06,4.70295087549619e-06,5.14822458377563e-06,4.33481326122758e-06,3.55613473164819e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305013701718,-39.6020077954735,-39.6020040807612,-39.6020065806186,-39.6020043644352,-39.6020057280098,-39.6020043754701,-39.6020050855975,-39.6020042332262,-39.6020045746466,-39.6020040328915,-39.6020042288153,-39.6020040654184,-39.6020047731582
1.91138888888889,-0.00417150621085228,9.06094345913312e-06,2.17148043761032e-06,7.38750658746304e-06,3.41609693693143e-06,6.41732248506651e-06,4.12628489551252e-06,5.85051358926704e-06,4.52353735989921e-06,5.50075605461507e-06,4.69480525894804e-06,5.13930776627691e-06,4.32730524480918e-06,3.5499754167043e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304995431044,-39.6020043189044,-39.6020006106258,-39.6020031061534,-39.6020008938083,-39.6020022550211,-39.6020009048239,-39.6020016137212,-39.6020007628262,-39.6020011036551,-39.6020005628382,-39.6020007584227,-39.6020005953087,-39.6020013018226
1.91166666666667,-0.00416428096410862,9.04524994119711e-06,2.16771939677227e-06,7.37471144298005e-06,3.41018019868407e-06,6.40620767205761e-06,4.11913809436936e-06,5.84038045950566e-06,4.51570250081738e-06,5.49122867619491e-06,4.68667374620048e-06,5.13040638762686e-06,4.3198102282438e-06,3.54382676687384e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304977191991,-39.6020008483519,-39.601997146496,-39.6019996377012,-39.6019974291878,-39.6019987880429,-39.6019974401842,-39.6019981478536,-39.6019972984322,-39.6019976386708,-39.6019970987904,-39.6019972940361,-39.6019971312045,-39.6019978364946
1.91194444444444,-0.0041570682281495,9.0295835958467e-06,2.16396486833223e-06,7.36193845255047e-06,3.40427370504885e-06,6.3951121035851e-06,4.11200366807358e-06,5.83026487523404e-06,4.50788120783551e-06,5.48171779395449e-06,4.67855631314624e-06,5.12152042199603e-06,4.31232818943625e-06,3.53768876327403e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304958984502,-39.6019973838058,-39.6019936883614,-39.6019961752517,-39.6019939705634,-39.6019953270648,-39.6019939815405,-39.6019946879842,-39.6019938400339,-39.601994179683,-39.6019936407377,-39.6019938356451,-39.6019936730954,-39.6019943771639
1.91222222222222,-0.00414986798132318,9.01394437599044e-06,2.16021684068821e-06,7.34918757809658e-06,3.39837743815478e-06,6.38403574704198e-06,4.10488159497037e-06,5.82016680567128e-06,4.50007345737562e-06,5.47222337965272e-06,4.67045293514051e-06,5.11264984251742e-06,4.30485910562489e-06,3.53156138791857e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304940808524,-39.6019939252556,-39.6019902362116,-39.6019927187946,-39.6019905179246,-39.6019918720765,-39.6019905288826,-39.6019912341025,-39.6019903876208,-39.6019907266816,-39.6019901886696,-39.6019903832394,-39.6019902209711,-39.6019909238201
1.9125,-0.00414268020201527,8.99833223484117e-06,2.15647530259596e-06,7.33645878123311e-06,3.39249138062166e-06,6.372978568823e-06,4.0977718537667e-06,5.81008622063194e-06,4.49227922599384e-06,5.46274540428508e-06,4.66236358847309e-06,5.10379462243411e-06,4.29740295460399e-06,3.52544462161028e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304922664003,-39.6019904726909,-39.6019867900363,-39.6019892683193,-39.6019870712612,-39.6019884230676,-39.6019870822,-39.6019877861984,-39.6019869411827,-39.6019872796562,-39.6019867425759,-39.6019869368086,-39.6019867748213,-39.6019874764529
1.91277777777778,-0.00413550486864873,8.98274712542443e-06,2.15274024286074e-06,7.32375202376803e-06,3.38661551500607e-06,6.36194053579399e-06,4.09067442239277e-06,5.80002308968941e-06,4.48449849036996e-06,5.45328384052438e-06,4.65428824828348e-06,5.09495473444249e-06,4.28995971450939e-06,3.5193384465446e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304904550883,-39.6019870261015,-39.6019833498252,-39.6019858238157,-39.6019836305628,-39.6019849800278,-39.6019836414824,-39.6019843442614,-39.6019835007092,-39.6019838385963,-39.6019833024462,-39.6019834963424,-39.6019833346356,-39.6019840350518
1.91305555555556,-0.00412834195968395,8.96718900073527e-06,2.14901165039947e-06,7.31106726736291e-06,3.38074982338973e-06,6.35092161464204e-06,4.08358928046208e-06,5.7899773831011e-06,4.47673122658771e-06,5.44383865936936e-06,4.64622689066897e-06,5.08613015303262e-06,4.28252936179751e-06,3.51324284459465e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304886469112,-39.6019835854769,-39.6019799155679,-39.6019823852733,-39.601980195819,-39.6019815429466,-39.6019802067195,-39.6019809082813,-39.60198006619,-39.6019804034918,-39.6019798682702,-39.6019800618304,-39.6019799004036,-39.6019805996067
1.91333333333333,-0.00412119145361847,8.95165781435986e-06,2.14528951398799e-06,7.29840447443927e-06,3.37489428802432e-06,6.33992177185067e-06,4.07651640647848e-06,5.77994907107854e-06,4.46897741224671e-06,5.43440983136118e-06,4.63817949133215e-06,5.07732085155158e-06,4.27511187463937e-06,3.50715779722291e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304868418633,-39.6019801508069,-39.6019764872541,-39.6019789526818,-39.6019767670196,-39.6019781118139,-39.6019767779011,-39.6019774782476,-39.6019766376147,-39.6019769743323,-39.6019764400376,-39.6019766332625,-39.6019764721152,-39.6019771701071
1.91361111111111,-0.00411405332898707,8.93615351972412e-06,2.1415738221998e-06,7.28576360642338e-06,3.36904889151739e-06,6.32894097511874e-06,4.06945577922515e-06,5.76993812178979e-06,4.46123702382904e-06,5.42499733016843e-06,4.63014602581322e-06,5.06852680356081e-06,4.26770723138183e-06,3.50108328590151e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304850399394,-39.6019767220811,-39.6019730648736,-39.6019755260311,-39.6019733441544,-39.6019746866194,-39.6019733550168,-39.6019740541502,-39.6019732149732,-39.6019735511075,-39.6019730177381,-39.6019732106283,-39.60197304976,-39.6019737465429
1.91388888888889,-0.00410692756436155,8.92067606975167e-06,2.13786456433403e-06,7.27314462593151e-06,3.36321361605382e-06,6.31797919096732e-06,4.06240737724e-06,5.75994450649374e-06,4.45351003799007e-06,5.41560112648604e-06,4.62212647066992e-06,5.05974798189233e-06,4.26031540960776e-06,3.49501929274056e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304832411341,-39.6019732992894,-39.601969648416,-39.6019721053107,-39.6019699272129,-39.6019712673527,-39.6019699380563,-39.6019706359788,-39.6019697982551,-39.6019701338072,-39.6019696013615,-39.6019697939175,-39.6019696333277,-39.6019703289037
1.91416666666667,-0.00409981413835088,8.90522541876727e-06,2.13416172898895e-06,7.26054749459994e-06,3.35738844441771e-06,6.30703638700891e-06,4.05537117941404e-06,5.74996819501879e-06,4.44579643102266e-06,5.4062211924573e-06,4.61412080155825e-06,5.0509843613318e-06,4.2529363868056e-06,3.48896579911079e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304814454418,-39.6019698824214,-39.6019662378713,-39.6019686905105,-39.6019665161851,-39.6019678540037,-39.6019665270095,-39.6019672237231,-39.6019663874503,-39.601966722421,-39.6019661908975,-39.6019663831199,-39.6019662228082,-39.6019669171794
1.91444444444444,-0.00409271302960096,8.88980151953135e-06,2.13046530535209e-06,7.24797217455318e-06,3.35157335939046e-06,6.29611253061111e-06,4.04834716467947e-06,5.74000915737409e-06,4.43809618060487e-06,5.39685749926352e-06,4.60612899399742e-06,5.04223591480316e-06,4.24557014063791e-06,3.48292278759635e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304796528574,-39.6019664714668,-39.6019628332291,-39.6019652816202,-39.6019631110606,-39.601964446562,-39.6019631218661,-39.6019638173729,-39.6019629825484,-39.6019633169389,-39.6019627863359,-39.6019629782253,-39.6019628181911,-39.6019635113596
1.91472222222222,-0.00408562421679463,8.87440432665536e-06,2.12677528197071e-06,7.2354186282607e-06,3.34576834257066e-06,6.28520758889622e-06,4.04133531196012e-06,5.7300673632748e-06,4.43040926371534e-06,5.38751001940064e-06,4.59815102443484e-06,5.03350261618453e-06,4.23821664930566e-06,3.47689023998713e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304778633753,-39.6019630664155,-39.6019594344792,-39.6019618786296,-39.6019597118293,-39.6019610450175,-39.6019597226159,-39.601960416918,-39.6019595835393,-39.6019599173506,-39.6019593876664,-39.6019595792234,-39.6019594194664,-39.6019601114342
1.915,-0.00407854767865158,8.85903379334121e-06,2.12309164781494e-06,7.22288681824508e-06,3.33997337780665e-06,6.27432152834321e-06,4.03433560033051e-06,5.72014278367031e-06,4.42273565602992e-06,5.37817872463946e-06,4.5901868684173e-06,5.02478443991888e-06,4.23087589061252e-06,3.47086813755025e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304760769902,-39.6019596672573,-39.6019560416114,-39.6019584815284,-39.601956318481,-39.60195764936,-39.6019563292488,-39.6019570223482,-39.6019561904129,-39.6019565236459,-39.601955994879,-39.6019561861041,-39.6019560266237,-39.601956717393
1.91527777777778,-0.0040714833939283,8.84368987371732e-06,2.1194143919624e-06,7.21037670624013e-06,3.33418844706108e-06,6.26345431701553e-06,4.02734800904473e-06,5.71023538829287e-06,4.4150753350554e-06,5.36886358689026e-06,4.58223650300314e-06,5.01608135833146e-06,4.22354784268581e-06,3.46485646265865e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304742936968,-39.6019562739819,-39.6019526546156,-39.6019550903066,-39.6019529310055,-39.6019542595793,-39.6019529417544,-39.6019536336533,-39.6019528031588,-39.6019531358146,-39.6019526079635,-39.6019527988573,-39.601952639653,-39.6019533292257
1.91555555555556,-0.00406443134141801,8.82837252135768e-06,2.1157435032903e-06,7.1978882559966e-06,3.32841353250333e-06,6.25260592172319e-06,4.02037251715822e-06,5.70034514731014e-06,4.40742827822883e-06,5.35956457798553e-06,4.57429990356228e-06,5.00739334675475e-06,4.21623248365798e-06,3.45885519728087e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304725134897,-39.6019528865793,-39.6019492734817,-39.6019517049539,-39.6019495493926,-39.6019508756652,-39.6019495601227,-39.6019502508232,-39.601949421767,-39.6019497538465,-39.6019492269096,-39.6019494174727,-39.601949258544,-39.6019499469224
1.91583333333333,-0.00405739149995056,8.81308169041768e-06,2.11207897091798e-06,7.18542142858461e-06,3.32264861750318e-06,6.24177631024421e-06,4.01340910320582e-06,5.69047203063446e-06,4.39979446285608e-06,5.35028167076788e-06,4.56637704675246e-06,4.99872037835318e-06,4.20892979140578e-06,3.45286432296492e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304707363636,-39.6019495050391,-39.6019458981994,-39.6019483254601,-39.6019461736323,-39.6019474976077,-39.6019461843436,-39.6019468738477,-39.6019460462273,-39.6019463777316,-39.6019458517072,-39.6019460419402,-39.6019458832867,-39.6019465704727
1.91611111111111,-0.00405036384839249,8.79781733536568e-06,2.10842078342166e-06,7.17297618755885e-06,3.31689368421439e-06,6.23096545049072e-06,4.00645774620551e-06,5.68061600961332e-06,4.39217386514166e-06,5.34101483617489e-06,4.55846790864845e-06,4.99006242749121e-06,4.20163974377367e-06,3.44688382230882e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304689623131,-39.6019461293514,-39.6019425287587,-39.6019449518153,-39.6019428037143,-39.6019441253965,-39.6019428144069,-39.6019435027167,-39.6019426765296,-39.6019430074597,-39.6019424823463,-39.6019426722497,-39.6019425138709,-39.6019431998666
1.91638888888889,-0.00404334836564682,8.78257941049225e-06,2.10476893035357e-06,7.16055249466436e-06,3.31114871593359e-06,6.22017330926104e-06,3.9995184256971e-06,5.67077705397779e-06,4.3845664625972e-06,5.33176404781062e-06,4.55057246496037e-06,4.98141946755642e-06,4.19436231906634e-06,3.4409136765308e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30467191333,-39.6019427595059,-39.6019391651494,-39.6019415840091,-39.6019394396286,-39.6019407590215,-39.6019394503025,-39.6019401374201,-39.6019393126639,-39.6019396430207,-39.6019391188167,-39.6019393083911,-39.6019391502866,-39.601939835094
1.91666666666667,-0.00403634503065309,8.76736786880971e-06,2.10112340054671e-06,7.14815031350942e-06,3.30541369529358e-06,6.20939985397506e-06,3.99259112119764e-06,5.66095513476008e-06,4.37697223244785e-06,5.32252927708755e-06,4.54269069285217e-06,4.97279147301035e-06,4.18709749531738e-06,3.43495386895691e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304654234179,-39.6019393954926,-39.6019358073615,-39.6019382220316,-39.6019360813651,-39.6019373984728,-39.6019360920204,-39.6019367779477,-39.60193595462,-39.6019362844045,-39.6019357611083,-39.6019359503543,-39.6019357925235,-39.6019364761448
1.91694444444444,-0.00402935382238726,8.75218266625333e-06,2.0974841828118e-06,7.13576960616694e-06,3.29968860484476e-06,6.1986450530421e-06,3.98567581124658e-06,5.65115022192362e-06,4.36939115177684e-06,5.31331049653613e-06,4.53482256792261e-06,4.96417841847184e-06,4.17984525117055e-06,3.42900438020779e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304636585625,-39.6019360373014,-39.601932455385,-39.6019348658727,-39.6019327289138,-39.6019340437401,-39.6019327395504,-39.6019334242896,-39.6019326023878,-39.601932931601,-39.6019324092111,-39.6019325981293,-39.6019324405718,-39.6019331230089
1.91722222222222,-0.00402237471986155,8.73702375613699e-06,2.09385126645005e-06,7.12341033614779e-06,3.29397342761409e-06,6.18790887361511e-06,3.97877247485021e-06,5.64136228644659e-06,4.36182319791649e-06,5.30410767837217e-06,4.52696806709546e-06,4.95558027680878e-06,4.17260556474735e-06,3.42306519376014e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304618967616,-39.6019326849222,-39.6019291092097,-39.6019315155223,-39.6019293822646,-39.6019306948134,-39.6019293928825,-39.6019300764357,-39.6019292559573,-39.6019295846003,-39.6019290631151,-39.6019292517059,-39.6019290944212,-39.6019297756763
1.9175,-0.00401540770212464,8.72189109367474e-06,2.09022464059561e-06,7.11107246566709e-06,3.28826814646057e-06,6.17719128375636e-06,3.97188109213151e-06,5.63159129866919e-06,4.35426834803431e-06,5.29492079511433e-06,4.51912716633364e-06,4.94699702348163e-06,4.16537841351863e-06,3.41713629114359e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304601380098,-39.601929338345,-39.6019257688256,-39.6019281709703,-39.6019260414073,-39.6019273516828,-39.6019260520067,-39.6019267343759,-39.6019259153185,-39.6019262433922,-39.6019257228101,-39.6019259110743,-39.6019257540619,-39.6019264341369
1.91777777777778,-0.00400845274826129,8.70678463319183e-06,2.08660429439856e-06,7.09875595788603e-06,3.28257274371038e-06,6.16649225153153e-06,3.96500164191102e-06,5.62183722961548e-06,4.3467265791717e-06,5.28574981918442e-06,4.51129984218343e-06,4.9384286325256e-06,4.15816377658568e-06,3.4112176543073e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304583823019,-39.6019259975598,-39.6019224342227,-39.6019248322068,-39.6019227063322,-39.6019240143381,-39.601922716913,-39.6019233981003,-39.6019225804614,-39.6019229079667,-39.6019223882862,-39.6019225762242,-39.6019224194837,-39.6019230983808
1.91805555555556,-0.00400150983739248,8.69170432943055e-06,2.08299021695202e-06,7.08646077590843e-06,3.27688720265492e-06,6.15581174505813e-06,3.95813410329385e-06,5.61210004924477e-06,4.33919786967453e-06,5.27659472291594e-06,4.50348607162888e-06,4.92987507736286e-06,4.15096163204486e-06,3.40530926582573e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304566296326,-39.6019226625564,-39.6019191053911,-39.6019214992217,-39.601919377029,-39.6019206827694,-39.6019193875914,-39.6019200675987,-39.6019192513759,-39.6019195783139,-39.6019190595334,-39.6019192471458,-39.6019190906767,-39.6019197683978
1.91833333333333,-0.00399457894867532,8.67665013669966e-06,2.07938239690182e-06,7.07418688357865e-06,3.27121150608412e-06,6.14514973187908e-06,3.95127845608393e-06,5.60237972943667e-06,4.33168219606567e-06,5.26745547801697e-06,4.49568583073257e-06,4.92133633315704e-06,4.14377195820454e-06,3.39941110799388e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304548799967,-39.601919333325,-39.6019157823207,-39.6019181720051,-39.601916053488,-39.6019173569667,-39.6019160640318,-39.6019167428613,-39.6019159280521,-39.6019162544238,-39.6019157365417,-39.6019159238291,-39.6019157676309,-39.6019164441782
1.91861111111111,-0.00398766006130293,8.66162201048786e-06,2.07578082412749e-06,7.06193424273514e-06,3.26554563723609e-06,6.1345061799315e-06,3.94443467972584e-06,5.59267624015819e-06,4.32417953594767e-06,5.25833205837905e-06,4.48789909613462e-06,4.91281237383917e-06,4.13659473363001e-06,3.39352316307022e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304531333889,-39.6019160098555,-39.6019124650016,-39.6019148505469,-39.601912735699,-39.60191403692,-39.6019127462244,-39.601913423878,-39.60191261048,-39.6019129362863,-39.6019124193012,-39.6019126062641,-39.6019124503364,-39.6019131257117
1.91888888888889,-0.00398075315450443,8.64661990470878e-06,2.07218548775628e-06,7.04970281749949e-06,3.25988957882152e-06,6.12388105722365e-06,3.93760275351577e-06,5.58298955253824e-06,4.31668986707529e-06,5.24922443594876e-06,4.48012584452616e-06,4.90430317417055e-06,4.12942993680584e-06,3.38764541303874e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304513898039,-39.601912692138,-39.6019091534238,-39.6019115348371,-39.6019094236521,-39.6019107226193,-39.6019094341592,-39.601910110639,-39.6019092986497,-39.6019096238917,-39.6019091078018,-39.6019092944409,-39.6019091387831,-39.6019098129886
1.91916666666667,-0.00397385820754481,8.63164377523372e-06,2.06859637660143e-06,7.03749257078053e-06,3.2542433142679e-06,6.11327433139791e-06,3.93078265693174e-06,5.57331963738554e-06,4.3092131672942e-06,5.2401325833379e-06,4.47236605237939e-06,4.89580870886574e-06,4.12227754601266e-06,3.38177784094942e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304496492366,-39.6019093801626,-39.6019058475774,-39.601908224866,-39.6019061173375,-39.6019074140547,-39.6019061278262,-39.6019068031342,-39.6019059925512,-39.6019063172298,-39.6019058020338,-39.6019059883494,-39.6019058329612,-39.6019065059989
1.91944444444444,-0.00396697519972497,8.61669357727552e-06,2.06501348002622e-06,7.02530346622773e-06,3.24860682652758e-06,6.10268597117604e-06,3.92397436965811e-06,5.56366646587663e-06,4.30174941307822e-06,5.23105647408666e-06,4.46461969682435e-06,4.8873289513906e-06,4.11513754013478e-06,3.37592042841572e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304479116818,-39.6019060739192,-39.6019025474525,-39.6019049206235,-39.6019028167452,-39.6019041112164,-39.6019028272155,-39.6019035013539,-39.6019026921747,-39.6019030162908,-39.601902501987,-39.60190268798,-39.6019025328608,-39.6019032047327
1.91972222222222,-0.00396010411038158,8.60176926522543e-06,2.06143678748386e-06,7.01313546687374e-06,3.24298009826413e-06,6.0921159451226e-06,3.91717787127432e-06,5.55403000891832e-06,4.29429858290674e-06,5.22199608004185e-06,4.45688675401891e-06,4.87886387668751e-06,4.10800989803588e-06,3.37007315853138e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304461771342,-39.601902773398,-39.6018992530392,-39.6019016220997,-39.6018995218653,-39.6019008140944,-39.6018995323173,-39.6019002052879,-39.6018993975102,-39.6018997210649,-39.6018992076518,-39.6018993933225,-39.6018992384719,-39.60189990918
1.92,-0.00395324491888702,8.58687079429793e-06,2.05786628823192e-06,7.00098853618728e-06,3.23736311298624e-06,6.08156422098732e-06,3.91039314111073e-06,5.544410237348e-06,4.28686065377523e-06,5.21295137440973e-06,4.44916720159403e-06,4.87041345982057e-06,4.1008945972823e-06,3.36423601341156e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304444455886,-39.6018994785892,-39.6018959643276,-39.6018983292847,-39.601896232688,-39.6018975226787,-39.6018962431217,-39.6018969149266,-39.6018961085479,-39.6018964315421,-39.6018959190181,-39.6018961043672,-39.6018959497847,-39.601896619331
1.92027777777778,-0.00394639760464941,8.57199811990232e-06,2.05430197163497e-06,6.98886263785813e-06,3.23175585391577e-06,6.07103076739072e-06,3.90362015842876e-06,5.53480712233332e-06,4.279435603879e-06,5.20392232968611e-06,4.44146101613414e-06,4.86197767542713e-06,4.09379161697661e-06,3.35840897542783e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304427170398,-39.6018961894828,-39.6018926813079,-39.6018950421688,-39.6018929492032,-39.6018942369597,-39.6018929596187,-39.60189363026,-39.6018928252779,-39.6018931477125,-39.6018926360762,-39.6018928211041,-39.6018926667893,-39.6018933351759
1.92055555555556,-0.00393956214711242,8.55715119748784e-06,2.05074382629781e-06,6.97675773589904e-06,3.22615830421578e-06,6.06051555231576e-06,3.89685890347019e-06,5.52522063606635e-06,4.27202341082656e-06,5.19490891832582e-06,4.43376817425575e-06,4.85355649727307e-06,4.08670093620525e-06,3.35259202736794e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304409914827,-39.6018929060689,-39.6018894039702,-39.6018917607419,-39.6018896714014,-39.6018909569273,-39.6018896817986,-39.6018903512783,-39.6018895476903,-39.6018898695664,-39.6018893588162,-39.6018895435235,-39.6018893894759,-39.6018900567048
1.92083333333333,-0.00393273852575528,8.54232998290998e-06,2.04719184230848e-06,6.96467379338953e-06,3.22057044590449e-06,6.05001854479884e-06,3.89010935672584e-06,5.51565074861904e-06,4.26462405213811e-06,5.18591111452883e-06,4.4260886523764e-06,4.84514990123912e-06,4.0796225327683e-06,3.34678515192704e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304392689121,-39.6018896283377,-39.6018861323047,-39.6018884849943,-39.6018863992725,-39.6018876825717,-39.6018864096516,-39.6018870779716,-39.6018862757753,-39.6018865970939,-39.6018860872282,-39.6018862716156,-39.6018861178347,-39.6018867839078
1.92111111111111,-0.00392592672009269,8.52753443155736e-06,2.04364600817055e-06,6.95261077449512e-06,3.21499226371557e-06,6.0395397123472e-06,3.88337149653433e-06,5.50609743160029e-06,4.25723750549587e-06,5.17692889109264e-06,4.41842242839128e-06,4.83675786129294e-06,4.07255638643716e-06,3.34098833136335e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304375493228,-39.6018863562794,-39.6018828663016,-39.6018852149162,-39.6018831328068,-39.6018844138833,-39.6018831431677,-39.6018838103301,-39.6018830095232,-39.6018833302852,-39.6018828213025,-39.6018830053704,-39.6018828518558,-39.6018835167752
1.92138888888889,-0.00391912670967477,8.51276449836311e-06,2.04010631411939e-06,6.94056864270295e-06,3.20942374014626e-06,6.02907902432584e-06,3.87664530362713e-06,5.49656065662716e-06,4.24986374905585e-06,5.16796221996017e-06,4.41076947864796e-06,4.82838035282902e-06,4.06550247541287e-06,3.33520154804664e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304358327096,-39.6018830898842,-39.6018796059511,-39.6018819504977,-39.6018798719945,-39.601881150852,-39.6018798823373,-39.6018805483441,-39.6018797489241,-39.6018800691304,-39.6018795610292,-39.6018797447783,-39.6018795915294,-39.6018802552971
1.92166666666667,-0.00391233847408706,8.49802013949684e-06,2.03657274915419e-06,6.92854736182547e-06,3.20386485886572e-06,6.01863644926589e-06,3.86993075699179e-06,5.48704039508331e-06,4.24250276122737e-06,5.15901107467238e-06,4.40312978044396e-06,4.82001734996154e-06,4.05846077846652e-06,3.32942478470027e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304341190675,-39.6018798291423,-39.6018763512434,-39.6018786917291,-39.6018766168259,-39.6018778934683,-39.6018766271506,-39.6018772920037,-39.6018764939683,-39.6018768136199,-39.6018763063986,-39.6018764898294,-39.6018763368459,-39.6018769994638
1.92194444444444,-0.00390556199295036,8.48330131064043e-06,2.03304530258145e-06,6.91654689579152e-06,3.19831560309068e-06,6.00821195569015e-06,3.86322783679894e-06,5.4775366174614e-06,4.23515451873996e-06,5.15007542962686e-06,4.39550331086231e-06,4.81166882831691e-06,4.05143127445964e-06,3.32365802448932e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304324083912,-39.6018765740439,-39.6018731021688,-39.6018754386006,-39.601873367291,-39.6018746417222,-39.6018733775977,-39.6018740412992,-39.6018732446459,-39.6018735637438,-39.601873057401,-39.601873240514,-39.6018730877954,-39.6018737492655
1.92222222222222,-0.00389879724592068,8.46860796720854e-06,2.02952396411074e-06,6.90456720919298e-06,3.19277595588e-06,5.99780551210072e-06,3.85653652364828e-06,5.46804929582555e-06,4.22781900036381e-06,5.1411552560913e-06,4.38789004682527e-06,4.80333476255045e-06,4.04441394260286e-06,3.317901249609e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304307006757,-39.6018733245793,-39.6018698587175,-39.6018721911024,-39.6018701233804,-39.6018713956041,-39.601870133669,-39.6018707962209,-39.6018700009473,-39.6018703194924,-39.6018698140265,-39.6018699968223,-39.6018698443681,-39.6018705046925
1.9225,-0.0038920442126893,8.45394006602701e-06,2.02600872292401e-06,6.89260826491124e-06,3.18724590135938e-06,5.98741708746906e-06,3.8498567958556e-06,5.45857840203744e-06,4.22049618396592e-06,5.13225052845403e-06,4.38028996582396e-06,4.79501512718674e-06,4.03740876215451e-06,3.31215444302192e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304289959158,-39.6018700807387,-39.6018666208798,-39.6018689492248,-39.6018668850841,-39.6018681551041,-39.6018668953547,-39.6018675567589,-39.6018667628627,-39.6018670808561,-39.6018665762656,-39.6018667587446,-39.6018666065544,-39.6018672657351
1.92277777777778,-0.00388530287298254,8.43929756229875e-06,2.02249956858438e-06,6.88067002835427e-06,3.1817254216419e-06,5.97704665071625e-06,3.84318863505208e-06,5.44912390713289e-06,4.21318604761731e-06,5.12336121946656e-06,4.37270304442577e-06,4.78670989800268e-06,4.03041571138406e-06,3.30641758702103e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304272941065,-39.6018668425123,-39.601863388646,-39.6018657129581,-39.6018636523925,-39.6018649202127,-39.6018636626451,-39.6018643229037,-39.6018635303825,-39.601863847825,-39.6018633441083,-39.6018635262712,-39.6018633743446,-39.6018640323834
1.92305555555556,-0.00387857320656177,8.42468041193059e-06,2.01899649040654e-06,6.86875246289419e-06,3.17621450131134e-06,5.96669417089154e-06,3.83653202028553e-06,5.43968578331333e-06,4.20588856834685e-06,5.11448730303331e-06,4.36512926016809e-06,4.7784190495388e-06,4.02343476944758e-06,3.30069066520326e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304255952425,-39.6018636098905,-39.6018601620064,-39.6018624822926,-39.6018604252958,-39.6018616909201,-39.6018604355306,-39.6018610946455,-39.6018603034968,-39.6018606203894,-39.6018601175452,-39.6018602993925,-39.6018601477289,-39.6018608046279
1.92333333333333,-0.00387185519322346,8.41008857184212e-06,2.0154994776128e-06,6.85685553266954e-06,3.17071312330419e-06,5.95635961644964e-06,3.829886931758e-06,5.43026400152728e-06,4.19860372555026e-06,5.10562875266027e-06,4.35756859041669e-06,4.77014255710706e-06,4.01646591544999e-06,3.2949736594099e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304238993188,-39.6018603828636,-39.6018569409513,-39.6018592572186,-39.6018572037845,-39.6018584672166,-39.6018572140014,-39.6018578719746,-39.6018570821962,-39.6018573985398,-39.6018568965664,-39.6018570780987,-39.6018569266977,-39.6018575824589
1.92361111111111,-0.0038651488127989,8.39552199743723e-06,2.01200852056951e-06,6.84497920243292e-06,3.16522127068885e-06,5.94604295674085e-06,3.82325334976553e-06,5.42085853440755e-06,4.19133149657341e-06,5.09678554052219e-06,4.35002101268041e-06,4.76188039570225e-06,4.0095091280756e-06,3.2892665535318e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304222063304,-39.6018571614219,-39.601853725471,-39.6018560377264,-39.6018539878489,-39.6018552490926,-39.6018539980479,-39.6018546548814,-39.6018538664708,-39.6018541822664,-39.6018536811624,-39.6018538623802,-39.6018537112413,-39.6018543658666
1.92388888888889,-0.00385845404515432,8.38098064495177e-06,2.0085236082161e-06,6.83312343621054e-06,3.15973892792951e-06,5.93574416011739e-06,3.81663125377235e-06,5.4114693530289e-06,4.18407186063697e-06,5.08795764064875e-06,4.34248650377118e-06,4.75363254115407e-06,4.00256438735424e-06,3.28356932970262e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304205162722,-39.6018539455558,-39.601850515556,-39.6018528238064,-39.6018507774793,-39.6018520365383,-39.6018507876604,-39.6018514433562,-39.601850656311,-39.6018509715596,-39.6018504713235,-39.6018506522273,-39.6018505013501,-39.6018511548415
1.92416666666667,-0.00385177087019076,8.36646447105378e-06,2.00504473003311e-06,6.82128819860053e-06,3.15426607821601e-06,5.92546319622648e-06,3.81002062442251e-06,5.40209642934664e-06,4.17682479454961e-06,5.07914502706723e-06,4.33496504142046e-06,4.74539896828008e-06,3.99563167187484e-06,3.27788197080073e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30418829139,-39.6018507352556,-39.6018473111966,-39.6018496154489,-39.601847572666,-39.6018488295443,-39.6018475828293,-39.6018482373894,-39.6018474517073,-39.6018477664098,-39.60184726704,-39.6018474476304,-39.6018472970145,-39.601847949374
1.92444444444444,-0.00384509926784402,8.35197343224215e-06,2.00157187575371e-06,6.80947345386551e-06,3.14880270527937e-06,5.91520003415473e-06,3.80342144189831e-06,5.39273973524896e-06,4.16959027727493e-06,5.07034767238104e-06,4.32745660313217e-06,4.73717965232112e-06,3.98871096086992e-06,3.27220446005095e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304171449259,-39.6018475305116,-39.6018441123832,-39.6018464126444,-39.6018443733996,-39.6018456281008,-39.6018443835451,-39.6018450369713,-39.6018442526501,-39.6018445668074,-39.6018440683024,-39.60184424858,-39.6018440982249,-39.6018447494543
1.92472222222222,-0.0038384392180846,8.33750748538789e-06,1.99810503509971e-06,6.79767916644449e-06,3.14334879212314e-06,5.90495464345919e-06,3.79683368570668e-06,5.38339924250977e-06,4.16236828707309e-06,5.06156555142197e-06,4.31996116588974e-06,4.72897456863219e-06,3.98180223404963e-06,3.26653678022407e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304154636277,-39.6018443313143,-39.6018409191062,-39.6018432153831,-39.6018411796703,-39.6018424321983,-39.6018411897981,-39.6018418420925,-39.6018410591296,-39.6018413727427,-39.6018408751011,-39.6018410550664,-39.6018409049716,-39.601841555073
1.925,-0.00383179070091762,8.32306658642025e-06,1.9946441974771e-06,6.78590530153717e-06,3.13790432294843e-06,5.89472699293795e-06,3.79025733681214e-06,5.37407492282126e-06,4.15515880227152e-06,5.05279863740103e-06,4.31247870751024e-06,4.72078369204565e-06,3.97490546982761e-06,3.26087891489677e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304137852395,-39.6018411376541,-39.601837731356,-39.6018400236556,-39.6018379914686,-39.6018392418271,-39.6018380015787,-39.6018386527433,-39.6018378711364,-39.6018381842063,-39.6018376874265,-39.60183786708,-39.6018377172451,-39.6018383662204
1.92527777777778,-0.00382515369638278,8.30865069183698e-06,1.9911893525483e-06,6.77415182353367e-06,3.13246928089776e-06,5.88451705176442e-06,3.78369237561141e-06,5.36476674857934e-06,4.14796180093239e-06,5.04404690346137e-06,4.30500920558836e-06,4.71260699883613e-06,3.96802064838533e-06,3.2552308458308e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304121097563,-39.6018379495215,-39.6018345491232,-39.6018368374523,-39.601834808785,-39.6018360569777,-39.6018348188775,-39.6018354689141,-39.6018346886609,-39.6018350011885,-39.601834505269,-39.6018346846112,-39.6018345350358,-39.601835182887
1.92555555555556,-0.00381852818455429,8.29425975886451e-06,1.98774048959444e-06,6.76241869720846e-06,3.12704364998778e-06,5.87432478935058e-06,3.77713878230154e-06,5.35547469148303e-06,4.14077726181646e-06,5.03531032378805e-06,4.2975526377043e-06,4.7044444637272e-06,3.96114774846743e-06,3.24959255730504e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304104371728,-39.6018347669067,-39.601831372398,-39.6018336567635,-39.60183163161,-39.6018328776406,-39.6018316416847,-39.6018322905954,-39.6018315116935,-39.6018318236797,-39.6018313286191,-39.6018315076507,-39.6018313583342,-39.6018320050633
1.92583333333333,-0.00381191414554087,8.27989374476132e-06,1.98429759853945e-06,6.75070588648764e-06,3.12162741413854e-06,5.86415017528598e-06,3.77059653674059e-06,5.3461987245786e-06,4.13360516351381e-06,5.02658887200817e-06,4.29010898083103e-06,4.69629606313987e-06,3.95428674953834e-06,3.24396403188077e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304087674843,-39.6018315898004,-39.601828201171,-39.6018304815798,-39.6018284599339,-39.6018297038063,-39.601828469991,-39.6018291177776,-39.6018283402248,-39.6018286516705,-39.6018281574673,-39.6018283361887,-39.6018281871308,-39.6018288327396
1.92611111111111,-0.00380531155948558,8.26555260570654e-06,1.9808606692953e-06,6.73901335680379e-06,3.11622055664476e-06,5.85399317888306e-06,3.7640656194165e-06,5.3369388198495e-06,4.12644548356403e-06,5.01788252174484e-06,4.28267821395793e-06,4.6881617717681e-06,3.94743763056937e-06,3.23834525302445e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304071006857,-39.6018284181929,-39.6018250354328,-39.6018273118917,-39.6018252937472,-39.6018265354651,-39.6018253037868,-39.6018259504514,-39.6018251742452,-39.6018254851514,-39.6018249918041,-39.6018251702159,-39.6018250214161,-39.6018256659066
1.92638888888889,-0.00379872040656582,8.25123629861138e-06,1.97742969134156e-06,6.72734107343163e-06,3.11082306122762e-06,5.84385377017507e-06,3.75754601078368e-06,5.3276949490547e-06,4.11929820127355e-06,5.00919124705222e-06,4.27526031356591e-06,4.68004156564705e-06,3.94060037145218e-06,3.23273620334497e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304054367719,-39.6018252520748,-39.6018218751737,-39.6018241476896,-39.6018221330406,-39.6018233726077,-39.6018221430626,-39.601822788607,-39.6018220137452,-39.6018223241129,-39.60182183162,-39.6018220097227,-39.6018218611805,-39.6018225045547
1.92666666666667,-0.0037921406669933,8.23694478087977e-06,1.97400465409897e-06,6.71568900082393e-06,3.10543491232312e-06,5.83373191797653e-06,3.7510376912374e-06,5.3184670845037e-06,4.11216329529931e-06,5.00051502161505e-06,4.26785525759791e-06,4.67193542065304e-06,3.93377495176193e-06,3.22713686572199e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304037757379,-39.6018220914366,-39.6018187203844,-39.6018209889641,-39.6018189778045,-39.6018202152245,-39.601818987809,-39.6018196322352,-39.6018188587154,-39.6018191685454,-39.6018186769054,-39.6018188546996,-39.6018187064146,-39.6018193486744
1.92694444444444,-0.00378557232101393,8.22267800859937e-06,1.97058554761123e-06,6.70405710466708e-06,3.10005609343338e-06,5.82362759210486e-06,3.74454064111435e-06,5.30925519899652e-06,4.10504074382018e-06,4.99185381940459e-06,4.26046302468726e-06,4.66384331106489e-06,3.92696135046379e-06,3.22154722431845e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304021175789,-39.6018189362688,-39.6018155710554,-39.6018178357057,-39.6018158280294,-39.6018170633061,-39.6018158380164,-39.6018164813264,-39.6018157091462,-39.6018160184395,-39.6018155276511,-39.6018157051372,-39.601815557109,-39.6018161982562
1.92722222222222,-0.00377901534890777,8.20843594062326e-06,1.96717236157426e-06,6.69244534941147e-06,3.09468658811508e-06,5.81354076238612e-06,3.73805484121394e-06,5.3000592637801e-06,4.09793052558993e-06,4.98320761479432e-06,4.25308359155239e-06,4.65576521458507e-06,3.92015954799626e-06,3.21596726101269e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304004622898,-39.6018157865619,-39.6018124271771,-39.6018146879049,-39.6018126837059,-39.601813916843,-39.6018126936755,-39.6018133358711,-39.6018125650284,-39.6018128737859,-39.6018123838474,-39.601812561026,-39.6018124132541,-39.6018130532908
1.9275,-0.00377246973098907,8.19421853334887e-06,1.96376508573652e-06,6.68085370009354e-06,3.08932638100661e-06,5.80347139823173e-06,3.7315802722664e-06,5.29087925198556e-06,4.09083261891084e-06,4.97457638158348e-06,4.24571693725952e-06,4.64770110486566e-06,3.91336952312521e-06,3.21039696073108e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303988098657,-39.6018126423066,-39.6018092887403,-39.6018115455523,-39.6018095448246,-39.6018107758257,-39.6018095547767,-39.60181019586,-39.6018094263523,-39.6018097345749,-39.601809245485,-39.6018094223566,-39.6018092748406,-39.6018099137687
1.92777777777778,-0.00376593544760601,8.18002574392372e-06,1.96036370951428e-06,6.66928212238941e-06,3.08397545489334e-06,5.79341947001907e-06,3.72511691456995e-06,5.28171513564038e-06,4.08374700298646e-06,4.96596009406078e-06,4.23836303853173e-06,4.63965095896192e-06,3.90659125618454e-06,3.20483630563887e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303971603016,-39.6018095034932,-39.6018061557355,-39.6018084086385,-39.6018064113761,-39.601807640245,-39.6018064213108,-39.6018070612836,-39.6018062931086,-39.6018066007974,-39.6018061125544,-39.6018062891197,-39.6018061418591,-39.6018067796804
1.92805555555556,-0.00375941247914081,8.16585752965274e-06,1.95696822341696e-06,6.6577305812321e-06,3.07863379438599e-06,5.78338494734736e-06,3.71866474844865e-06,5.27256688715336e-06,4.07667365641578e-06,4.95735872627229e-06,4.2310218740099e-06,4.631614753073e-06,3.89982472601068e-06,3.1992852790985e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303955135925,-39.6018063701126,-39.6018030281533,-39.601805277154,-39.6018032833509,-39.6018045100912,-39.6018032932682,-39.6018039321325,-39.601803165288,-39.6018034724437,-39.6018029850464,-39.6018031613057,-39.6018030143001,-39.6018036510166
1.92833333333333,-0.0037529008060096,8.15171384799789e-06,1.9535786170319e-06,6.6461990420219e-06,3.07330138311758e-06,5.77336779981115e-06,3.71222375489836e-06,5.26343447941727e-06,4.06961255836509e-06,4.94877225216798e-06,4.22369342154722e-06,4.62359246177772e-06,3.89306991295479e-06,3.19374386496043e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303938697336,-39.6018032421552,-39.6017999059843,-39.6018021510895,-39.6018001607397,-39.6018013853552,-39.6018001706397,-39.6018008083974,-39.601800042881,-39.6018003495046,-39.6017998629514,-39.6018000389054,-39.6017998921543,-39.6018005277679
1.92861111111111,-0.0037464004086624,8.13759465738929e-06,1.95019487967036e-06,6.63468747016712e-06,3.06797820562612e-06,5.76336799759129e-06,3.7057939145195e-06,5.25431788529906e-06,4.06256368640054e-06,4.94020064618864e-06,4.21637765827055e-06,4.61558406210748e-06,3.88632679690326e-06,3.18821204627675e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303922287199,-39.6018001196117,-39.6017967892192,-39.6017990304357,-39.6017970435331,-39.6017982660275,-39.6017970534158,-39.6017976900688,-39.6017969258782,-39.6017972319707,-39.6017967462601,-39.6017969219093,-39.6017967754124,-39.601797409925
1.92888888888889,-0.00373991126758297,8.12349991445398e-06,1.94681700206253e-06,6.62319583099709e-06,3.0626642457174e-06,5.75338551030544e-06,3.69937520757824e-06,5.24521707680401e-06,4.05552702068727e-06,4.93164388261497e-06,4.20907456291446e-06,4.6075895299645e-06,3.87959535676419e-06,3.18268980647284e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303905905464,-39.6017970024727,-39.6017936778485,-39.6017959151831,-39.6017939317219,-39.6017951520987,-39.6017939415873,-39.6017945771375,-39.6017938142704,-39.6017941198327,-39.6017936349633,-39.6017938103082,-39.6017936640649,-39.6017942974784
1.92916666666667,-0.00373343336328894,8.10942957695436e-06,1.9434449730678e-06,6.611724090894e-06,3.05735948741683e-06,5.74342030820319e-06,3.69296761513743e-06,5.23613202711608e-06,4.04850253951866e-06,4.9231019354596e-06,4.20178411379725e-06,4.59960884098756e-06,3.87287557269415e-06,3.17717712888842e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303889552083,-39.6017938907289,-39.6017905718631,-39.6017928053223,-39.6017908252965,-39.6017920435595,-39.6017908351447,-39.601791469594,-39.6017907080482,-39.6017910130812,-39.6017905290515,-39.6017907040926,-39.6017905581025,-39.6017911904189
1.92944444444444,-0.00372696667633156,8.09538360362899e-06,1.94007878306755e-06,6.60027221399889e-06,3.05206391512177e-06,5.73347236133466e-06,3.68657111780721e-06,5.22706270870117e-06,4.0414902217334e-06,4.91457477940826e-06,4.19450628852749e-06,4.59164197124171e-06,3.86616742442613e-06,3.17167399715852e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303873227007,-39.6017907843709,-39.6017874712536,-39.6017897008442,-39.6017877242479,-39.6017889404007,-39.6017877340788,-39.6017883674291,-39.6017876072023,-39.6017879117068,-39.6017874285155,-39.6017876032533,-39.601787457516,-39.6017880887371
1.92972222222222,-0.00372051118729571,8.08136195110815e-06,1.93671842191562e-06,6.58884016735339e-06,3.04677751177031e-06,5.72354163982728e-06,3.68018569682187e-06,5.21800909520566e-06,4.03449004613546e-06,4.90606238885872e-06,4.18724106534215e-06,4.58368889679563e-06,3.85947089255916e-06,3.16618039473252e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303856930186,-39.6017876833895,-39.6017843760106,-39.6017866017394,-39.6017846285665,-39.6017858426128,-39.6017846383803,-39.6017852706335,-39.6017845117234,-39.6017848157004,-39.6017843333459,-39.601784507781,-39.601784362296,-39.6017849924238
1.93,-0.00371406687679989,8.06736457750327e-06,1.93336388001228e-06,6.57742791540356e-06,3.04150026259539e-06,5.71362811420824e-06,3.67381133264238e-06,5.20897115846152e-06,4.02750199223868e-06,4.89756473778636e-06,4.17998842294777e-06,4.57574959359412e-06,3.85278595613233e-06,3.16069630498127e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303840661573,-39.6017845877753,-39.6017812861249,-39.6017835079985,-39.6017815382432,-39.6017827501866,-39.6017815480398,-39.6017821791979,-39.6017814216021,-39.6017817250526,-39.6017812435334,-39.6017814176664,-39.6017812724333,-39.6017819014696
1.93027777777778,-0.00370763372549605,8.05339144159494e-06,1.93001514642339e-06,6.56603542448605e-06,3.03623215101437e-06,5.70373175426394e-06,3.66744800638448e-06,5.19994887148518e-06,4.02052603865242e-06,4.88908180121343e-06,4.1727483395701e-06,4.56782403785322e-06,3.84611259541436e-06,3.15522171148191e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303824421117,-39.601781497519,-39.6017782015872,-39.6017804196123,-39.6017784532687,-39.6017796631129,-39.6017784630482,-39.601779093113,-39.6017783368293,-39.6017786397541,-39.6017781590689,-39.6017783329002,-39.6017781879186,-39.6017788158653
1.93055555555556,-0.00370121171406966,8.03944250139585e-06,1.92667221082529e-06,6.55466266044466e-06,3.0309731623784e-06,5.69385253085114e-06,3.66109569870169e-06,5.19094220687302e-06,4.01356216450381e-06,4.88061355404901e-06,4.16552079263652e-06,4.5599122062157e-06,3.83945079035923e-06,3.14975659774062e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30380820877,-39.6017784126115,-39.6017751223883,-39.6017773365716,-39.6017753736337,-39.6017765813823,-39.6017753833961,-39.6017760123695,-39.6017752573957,-39.6017755597958,-39.6017750799431,-39.6017752534732,-39.6017751087427,-39.6017757356016
1.93083333333333,-0.00369480082323958,8.02551771439565e-06,1.92333506433845e-06,6.54330958903674e-06,3.02572327996303e-06,5.68399041358636e-06,3.65475439060115e-06,5.18195113833498e-06,4.00661034904926e-06,4.87215996985469e-06,4.1583057608116e-06,4.55201407488396e-06,3.83280052078909e-06,3.14430094738329e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303792024485,-39.6017753330433,-39.601772048519,-39.6017742588671,-39.601772299329,-39.6017735049857,-39.6017723090744,-39.6017729369583,-39.6017721832921,-39.6017724851683,-39.6017720061466,-39.6017721793761,-39.6017720348962,-39.6017726606693
1.93111111111111,-0.00368840103375801,8.01161703893597e-06,1.92000369652217e-06,6.53197617576885e-06,3.02048248822459e-06,5.67414537380892e-06,3.64842406313518e-06,5.1729756379698e-06,3.99967057181211e-06,4.86372102408526e-06,4.15110322253321e-06,4.54412961947299e-06,3.82616176709164e-06,3.13885474397194e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303775868211,-39.6017722588054,-39.60176897997,-39.6017711864895,-39.6017692303455,-39.6017704339137,-39.6017692400737,-39.6017698668701,-39.6017691145091,-39.6017694158624,-39.6017689376704,-39.6017691105997,-39.60176896637,-39.6017695910592
1.93138888888889,-0.0036820123264104,7.99774043263299e-06,1.91667809726344e-06,6.52066238743066e-06,3.01525077083538e-06,5.66431738111326e-06,3.6421046971594e-06,5.16401567953112e-06,3.9927428110901e-06,4.85529669128366e-06,4.14391315632969e-06,4.53625881666782e-06,3.81953450919405e-06,3.13341797127443e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303759739901,-39.6017691898884,-39.6017659167321,-39.6017681194297,-39.6017661666738,-39.6017673681573,-39.601766176385,-39.6017668020957,-39.6017660510378,-39.601766351869,-39.6017658745052,-39.6017660471349,-39.6017659031549,-39.601766526762
1.93166666666667,-0.00367563468201548,7.98388785476887e-06,1.91335825653876e-06,6.50936818937112e-06,3.01002811327781e-06,5.65450640579507e-06,3.63579627384895e-06,5.15507123616428e-06,3.98582704626609e-06,4.84688694593442e-06,4.13673554024391e-06,4.52840164304027e-06,3.8129187267988e-06,3.12799061314221e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303743639507,-39.6017661262832,-39.6017628587962,-39.6017650576785,-39.6017631083047,-39.6017643077072,-39.601763117999,-39.6017637426258,-39.6017629928688,-39.6017632931789,-39.6017628166418,-39.6017629889725,-39.6017628452418,-39.6017634677687
1.93194444444444,-0.00366926808142511,7.97005926355378e-06,1.91004416451939e-06,6.49809354749405e-06,3.00481449882393e-06,5.64471241938402e-06,3.62949877438805e-06,5.14614228074666e-06,3.97892325696234e-06,4.83849176254167e-06,4.12957035319786e-06,4.52055807474541e-06,3.80631440097943e-06,3.12257265247866e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30372756698,-39.6017630679807,-39.6017598061531,-39.6017620012267,-39.6017600552293,-39.6017612525542,-39.6017600649066,-39.6017606884515,-39.6017599399929,-39.6017602397828,-39.601759764071,-39.6017599361032,-39.6017597926214,-39.6017604140699
1.93222222222222,-0.00366291250552432,7.95625461779776e-06,1.90673581102123e-06,6.48683842878228e-06,2.99960991251027e-06,5.63493539163031e-06,3.62321217939582e-06,5.13722878620224e-06,3.97203142246621e-06,4.83011111616913e-06,4.12241757348392e-06,4.51272808857227e-06,3.79972151107855e-06,3.11716407366373e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303711522271,-39.6017600149715,-39.6017567587935,-39.6017589500651,-39.6017570074382,-39.6017582026892,-39.6017570170986,-39.6017576395633,-39.6017568924011,-39.6017571916717,-39.6017567167838,-39.6017568885179,-39.6017567452845,-39.6017573656566
1.9325,-0.00365656793523117,7.94247387525105e-06,1.90343318631256e-06,6.475602799179e-06,2.99441433852461e-06,5.6251752935788e-06,3.61693647022432e-06,5.12833072642985e-06,3.96515152151424e-06,4.82174498143174e-06,4.11527717976415e-06,4.50491166053421e-06,3.79314003752827e-06,3.11176486089456e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303695505334,-39.6017569672466,-39.6017537167085,-39.6017559041845,-39.6017539649223,-39.601755158103,-39.6017539745658,-39.6017545959524,-39.6017538500842,-39.6017541488363,-39.6017536747709,-39.6017538462075,-39.6017537032221,-39.6017543225196
1.93277777777778,-0.00365023435149671,7.92871699437592e-06,1.9001362803354e-06,6.46438662553334e-06,2.98922776096572e-06,5.61543209584651e-06,3.61067162840955e-06,5.11944807429176e-06,3.95828353436646e-06,4.81339333351341e-06,4.10814915006185e-06,4.49710876777079e-06,3.78656996030647e-06,3.10637499720141e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303679516119,-39.6017539247968,-39.6017506798888,-39.6017528635759,-39.6017509276725,-39.6017521187865,-39.6017509372992,-39.6017515576094,-39.601750813033,-39.6017511112677,-39.6017506380232,-39.6017508091628,-39.601750666425,-39.6017512846499
1.93305555555556,-0.00364391173530494,7.91498393479241e-06,1.89684508343384e-06,6.45318987264868e-06,2.98405016470541e-06,5.60570576961794e-06,3.60441763448154e-06,5.11058080290285e-06,3.95142743995889e-06,4.80505614698929e-06,4.10103346322704e-06,4.48931938636976e-06,3.78001126038729e-06,3.10099446684779e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303663554579,-39.6017508876131,-39.6017476483254,-39.6017498282301,-39.6017478956798,-39.6017490847305,-39.6017479052896,-39.6017485245253,-39.6017477812385,-39.6017480789565,-39.6017476065317,-39.6017477773748,-39.6017476348842,-39.6017482520381
1.93333333333333,-0.00363760006767273,7.9012746551874e-06,1.8935595854942e-06,6.44201250768817e-06,2.97888153377195e-06,5.5959962856531e-06,3.59817447013501e-06,5.10172888604237e-06,3.94458321719562e-06,4.79673339760879e-06,4.09393009831105e-06,4.48154349310212e-06,3.77346391728598e-06,3.09562325348331e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303647620666,-39.6017478556862,-39.6017446220091,-39.601746798138,-39.6017448689349,-39.6017460559261,-39.601744878528,-39.601745496691,-39.6017447546916,-39.6017450518939,-39.6017445802872,-39.6017447508343,-39.6017446085905,-39.6017452246754
1.93361111111111,-0.00363129932964988,7.88758911431039e-06,1.8902797771243e-06,6.43085449737134e-06,2.97372185287526e-06,5.58630361388578e-06,3.59194211632934e-06,5.09289229724631e-06,3.93775084577042e-06,4.78842505955656e-06,4.08683903341958e-06,4.47378106453519e-06,3.76692791168181e-06,3.09026134123617e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303631714332,-39.6017448290071,-39.601741600931,-39.6017437732905,-39.6017418474289,-39.601743032364,-39.6017418570052,-39.6017424740975,-39.6017417333831,-39.6017420300706,-39.6017415592807,-39.6017417295324,-39.6017415875348,-39.6017422025526
1.93388888888889,-0.00362500950231882,7.87392727132363e-06,1.88700564806474e-06,6.41971580788327e-06,2.96857110673814e-06,5.57662772529227e-06,3.58572055476603e-06,5.084071009966e-06,3.93093030567264e-06,4.7801311080504e-06,4.07976024768863e-06,4.46603207766022e-06,3.76040322439029e-06,3.084908713746e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303615835529,-39.6017418075668,-39.6017385850818,-39.6017407536786,-39.6017388311527,-39.6017400140353,-39.6017388407122,-39.6017394567356,-39.6017387173041,-39.6017390134776,-39.6017385435031,-39.6017387134598,-39.6017385717081,-39.6017391856606
1.93416666666667,-0.00361873056679475,7.86028908440184e-06,1.88373718765986e-06,6.40859640605506e-06,2.96342927952734e-06,5.56696859168576e-06,3.57950976648298e-06,5.07526499750212e-06,3.92412157603724e-06,4.77185151893777e-06,4.07269371952125e-06,4.45829650879206e-06,3.75388983560616e-06,3.07956535470358e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303599984211,-39.6017387913561,-39.6017355744527,-39.6017377392932,-39.6017358200971,-39.6017370009309,-39.60173582964,-39.6017364445963,-39.6017357064455,-39.6017360021059,-39.6017355329454,-39.6017357026077,-39.6017355611014,-39.6017361739904
1.93444444444444,-0.00361246250422557,7.84667451246404e-06,1.88047438749893e-06,6.39749625835923e-06,2.95829635595238e-06,5.55732618371864e-06,3.57330973307029e-06,5.06647423351541e-06,3.91732463616888e-06,4.76358626675498e-06,4.06563942830793e-06,4.4505743348704e-06,3.74738772554869e-06,3.07423124787941e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303584160328,-39.6017357803661,-39.6017325690345,-39.6017347301253,-39.6017328142533,-39.6017339930417,-39.6017328237795,-39.6017334376706,-39.6017327007983,-39.6017329959465,-39.6017325275985,-39.6017326969668,-39.6017325557056,-39.601733167533
1.93472222222222,-0.00360620529579176,7.83308351579537e-06,1.87721723721664e-06,6.38641533138565e-06,2.95317232039323e-06,5.54770047248013e-06,3.5671204353684e-06,5.05769869138569e-06,3.91053946665686e-06,4.75533532618962e-06,4.05859735222283e-06,4.44286553272941e-06,3.74089687454218e-06,3.06890637861078e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303568363835,-39.6017327745877,-39.6017295688183,-39.6017317261659,-39.6017298136122,-39.6017309903588,-39.6017298231217,-39.6017304359495,-39.6017297003534,-39.6017299949903,-39.6017295274535,-39.6017296965284,-39.6017295555118,-39.6017301662793
1.935,-0.00359995892270633,7.8195160531159e-06,1.87396572668124e-06,6.37535359202279e-06,2.94805715760337e-06,5.53809142885965e-06,3.56094185556952e-06,5.04893834489715e-06,3.90376604582839e-06,4.74709867349489e-06,4.05156747038129e-06,4.43517007953784e-06,3.73441726325317e-06,3.06359072976866e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303552594683,-39.6017297740118,-39.601726573795,-39.6017287274058,-39.6017268181648,-39.6017279928731,-39.6017268276577,-39.6017274394239,-39.6017267051018,-39.6017269992284,-39.6017265325012,-39.6017267012832,-39.6017265605108,-39.6017271702204
1.93527777777778,-0.00359372336621479,7.80597208293019e-06,1.87071984644859e-06,6.36431100738817e-06,2.94295085285093e-06,5.52849902357782e-06,3.55477397431768e-06,5.04019316783756e-06,3.89700435420663e-06,4.73887628347701e-06,4.04454976125271e-06,4.42748795190507e-06,3.7279488719053e-06,3.05828428565653e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303536852826,-39.6017267786296,-39.6017235839557,-39.6017257338362,-39.601723827902,-39.6017250005756,-39.6017238373783,-39.6017244480849,-39.6017237150346,-39.6017240086517,-39.6017235427329,-39.6017237112225,-39.6017235706938,-39.6017241793472
1.93555555555556,-0.0035874986075951,7.79245156572745e-06,1.8674795872238e-06,6.35328754328887e-06,2.93785338989597e-06,5.51892322938268e-06,3.54861677346805e-06,5.03146313368368e-06,3.8902543713671e-06,4.73066813103347e-06,4.03754420471703e-06,4.41981912693862e-06,3.72149168126884e-06,3.0529870304027e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303521138215,-39.6017237884319,-39.6017205992914,-39.6017227454481,-39.6017208428151,-39.6017220134574,-39.6017208522748,-39.6017214619234,-39.6017207301428,-39.6017210232513,-39.6017205581394,-39.6017207263371,-39.6017205860517,-39.6017211936509
1.93583333333333,-0.00358128462815758,7.77895446022101e-06,1.86424493891412e-06,6.34228316709287e-06,2.93276475425634e-06,5.50936401609678e-06,3.54247023438889e-06,5.02274821657583e-06,3.88351607689038e-06,4.72247419191103e-06,4.03055077888467e-06,4.4121635810016e-06,3.71504567281801e-06,3.04769894759058e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303505450805,-39.6017208034099,-39.6017176197932,-39.6017197622324,-39.6017178628949,-39.6017190315095,-39.6017178723381,-39.6017184809307,-39.6017177504175,-39.6017180430182,-39.6017175787118,-39.6017177466181,-39.6017176065757,-39.6017182131224
1.93611111111111,-0.00357508140924488,7.76548072596502e-06,1.86101589204524e-06,6.33129784585078e-06,2.92768492959918e-06,5.49982135584528e-06,3.53633433919876e-06,5.014048390637e-06,3.87678945009127e-06,4.71429444128392e-06,4.02356946360096e-06,4.4045212916086e-06,3.70861082614266e-06,3.0424200219986e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303489790547,-39.6017178235546,-39.6017146454521,-39.6017167841804,-39.6017148881325,-39.6017160547229,-39.6017148975592,-39.6017155050976,-39.6017147758497,-39.6017150679435,-39.6017146044413,-39.6017147720567,-39.6017146322567,-39.6017152377528
1.93638888888889,-0.00356888893223196,7.75203032328689e-06,1.85779243619119e-06,6.32033154692949e-06,2.92261390161174e-06,5.49029521933648e-06,3.53020906911428e-06,5.00536362876742e-06,3.8700744716989e-06,4.70612885524531e-06,4.01660023663892e-06,4.39689223589584e-06,3.70218712206085e-06,3.03715023753081e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303474157395,-39.601714848857,-39.6017116762592,-39.6017138112829,-39.6017119185191,-39.6017130830888,-39.6017119279293,-39.6017125344154,-39.6017118064304,-39.6017120980183,-39.6017116353188,-39.6017118026438,-39.601711663086,-39.6017122675332
1.93666666666667,-0.0035627071785259,7.73860321124346e-06,1.85457456240642e-06,6.30938423699423e-06,2.91755165467323e-06,5.4807855779747e-06,3.52409440567403e-06,4.99669390561414e-06,3.86337112117049e-06,4.69797740865416e-06,4.00964307787898e-06,4.3892763909444e-06,3.69577454165955e-06,3.03188957813244e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303458551302,-39.6017118793082,-39.6017087122055,-39.6017108435312,-39.6017089540457,-39.6017101165982,-39.6017089634395,-39.601709568875,-39.6017088421509,-39.6017091332336,-39.6017086713355,-39.6017088383707,-39.6017086990544,-39.6017093024546
1.93694444444444,-0.00355653612956599,7.72519934916433e-06,1.85136226057139e-06,6.29845588330393e-06,2.91249817352708e-06,5.47129240384816e-06,3.51799033006033e-06,4.98803919544006e-06,3.85667937828133e-06,4.68984007715685e-06,4.00269796636368e-06,4.38167373351407e-06,3.68937306579396e-06,3.02663802860986e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303442972222,-39.6017089148994,-39.6017057532823,-39.6017078809163,-39.6017059947035,-39.6017071552423,-39.6017060040808,-39.6017066084676,-39.6017058830022,-39.6017061735807,-39.6017057124825,-39.6017058792283,-39.6017057401533,-39.6017063425083
1.93722222222222,-0.00355037576682364,7.71181869667941e-06,1.84815552102399e-06,6.2875464537923e-06,2.90745344282382e-06,5.46181566797127e-06,3.51189682496094e-06,4.97939947152946e-06,3.84999922275688e-06,4.68171683629162e-06,3.9957648814891e-06,4.37408424133335e-06,3.68298267446394e-06,3.02139557283176e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303427420106,-39.6017059556216,-39.6017027994806,-39.6017049234293,-39.6017030404835,-39.6017041990121,-39.6017030498444,-39.6017036531843,-39.6017029289754,-39.6017032190505,-39.6017027587509,-39.6017029252078,-39.6017027863737,-39.6017033876853
1.9375,-0.0035442260718023,7.69846121432359e-06,1.84495433448488e-06,6.27665591458866e-06,2.9024174478503e-06,5.45235534237203e-06,3.50581387069773e-06,4.97077470841248e-06,3.84333063521642e-06,4.67360766171099e-06,3.98884380218834e-06,4.36650789124328e-06,3.67660334913835e-06,3.01616219556442e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30341189491,-39.601703001466,-39.6016998507917,-39.6017019710614,-39.6017000913769,-39.6017012478988,-39.6017001007215,-39.6017007030163,-39.6016999800616,-39.6017002696342,-39.6016998101319,-39.6016999763004,-39.6016998377067,-39.6017004379767
1.93777777777778,-0.00353808702603737,7.6851268621512e-06,1.84175869104934e-06,6.26578423317472e-06,2.89739017296883e-06,5.44291139804559e-06,3.49974145055154e-06,4.96216488010247e-06,3.83667359503572e-06,4.6655125292653e-06,3.98193470776678e-06,4.35894466033964e-06,3.67023507069306e-06,3.01093788019737e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303396396586,-39.6017000524236,-39.6016969072065,-39.6016990238036,-39.6016971473749,-39.6016983018935,-39.6016971567031,-39.6016977579546,-39.6016970362522,-39.6016973253231,-39.6016968666166,-39.6016970324972,-39.6016968941435,-39.6016974933737
1.93805555555556,-0.00353195861109621,7.67181559899675e-06,1.83856858151281e-06,6.25493137720395e-06,2.89237160421181e-06,5.43348380651212e-06,3.49367954512875e-06,4.95356996076032e-06,3.83002808213421e-06,4.65743141452026e-06,3.97503757697703e-06,4.35139452653927e-06,3.66387781984427e-06,3.00572261127528e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303380925088,-39.6016971084858,-39.6016939687164,-39.6016960816473,-39.6016942084686,-39.6016953609874,-39.6016942177806,-39.6016948179906,-39.601694097538,-39.6016943861083,-39.6016939281962,-39.6016940937894,-39.6016939556752,-39.6016945538675
1.93833333333333,-0.00352584080857807,7.65852738565771e-06,1.8353839959731e-06,6.24409731410501e-06,2.88736172572789e-06,5.42407253976913e-06,3.48762813718872e-06,4.94498992447592e-06,3.82339407676317e-06,4.64936429348992e-06,3.96815238953144e-06,4.34385746644268e-06,3.65753157767735e-06,3.00051637331319e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30336548037,-39.6016941696435,-39.6016910353124,-39.6016931445835,-39.6016912746492,-39.6016924251717,-39.6016912839449,-39.6016918831152,-39.6016911639105,-39.6016914519809,-39.6016909948618,-39.6016911601682,-39.6016910222932,-39.6016916194492
1.93861111111111,-0.00351973360011401,7.64526218209218e-06,1.83220492499737e-06,6.23328201118249e-06,2.88236052264263e-06,5.41467756985564e-06,3.48158720803611e-06,4.93642474512739e-06,3.81677155924837e-06,4.64131114165998e-06,3.96127912458065e-06,4.33633345798621e-06,3.6511963250157e-06,2.99531915095337e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303350062384,-39.6016912358881,-39.6016881069859,-39.6016902126034,-39.601688345908,-39.6016894944376,-39.6016883551874,-39.6016889533199,-39.6016882353608,-39.6016885229321,-39.6016880666048,-39.6016882316248,-39.6016880939885,-39.6016886901102
1.93888888888889,-0.00351363696736689,7.6320199485286e-06,1.82903135909269e-06,6.22248543607987e-06,2.87736797931082e-06,5.40529886853149e-06,3.47555673915958e-06,4.92787439700356e-06,3.81016050998016e-06,4.63327193474498e-06,3.95441776181272e-06,4.32882247826945e-06,3.64487204257344e-06,2.99013092870368e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303334671085,-39.6016883072107,-39.6016851837279,-39.6016872856983,-39.6016854222361,-39.6016865687763,-39.6016854314993,-39.6016860285957,-39.6016853118801,-39.6016855989532,-39.6016851434162,-39.6016853081503,-39.6016851707524,-39.6016857658415
1.93916666666667,-0.00350755089203123,7.61880064531183e-06,1.82586328868585e-06,6.21170755636043e-06,2.87238408138069e-06,5.39593640748948e-06,3.46953671267205e-06,4.91933885530713e-06,3.80356090840812e-06,4.62524664888095e-06,3.94756828063225e-06,4.32132450445842e-06,3.63855871147418e-06,2.98495169015983e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303319306428,-39.6016853836026,-39.6016822655299,-39.6016843638594,-39.6016825036247,-39.6016836481789,-39.6016825128718,-39.6016831089338,-39.6016823934596,-39.6016826800355,-39.6016822252874,-39.6016823897361,-39.6016822525761,-39.6016828466343
1.93944444444444,-0.00350147535583326,7.60560423337264e-06,1.82270070411629e-06,6.20094833911572e-06,2.86740881360364e-06,5.38659015876798e-06,3.46352711077596e-06,4.91081809349229e-06,3.79697273502127e-06,4.61723525982568e-06,3.94073066061152e-06,4.31383951484857e-06,3.63225631287522e-06,2.97978142011779e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303303968364,-39.6016824650549,-39.6016793523829,-39.6016814470778,-39.6016795900652,-39.6016807326369,-39.6016795992961,-39.6016801943257,-39.6016794800906,-39.60167976617,-39.6016793122096,-39.6016794763734,-39.6016793394508,-39.6016799324801
1.93972222222222,-0.00349541034053077,7.59243067153967e-06,1.81954359622894e-06,6.19020775332994e-06,2.86244216093318e-06,5.37726009370229e-06,3.45752791564436e-06,4.90231208653304e-06,3.79039596961371e-06,4.60923774355533e-06,3.93390488075077e-06,4.30636748606732e-06,3.62596482785857e-06,2.97462010355123e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30328865685,-39.6016795515589,-39.6016764442783,-39.6016785353449,-39.6016766815488,-39.6016778221413,-39.6016766907635,-39.6016772847624,-39.6016765717644,-39.6016768573482,-39.601676404174,-39.6016765680534,-39.6016764313679,-39.60167702337
1.94,-0.00348935582791313,7.57927992139487e-06,1.81639195541862e-06,6.17948576552932e-06,2.85748410909908e-06,5.3679461847875e-06,3.4515391086514e-06,4.89382080880858e-06,3.78383059313898e-06,4.60125407555293e-06,3.92709092087922e-06,4.29890839650652e-06,3.61968423738979e-06,2.96946772422869e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303273371838,-39.6016766431059,-39.6016735412073,-39.601675628652,-39.6016737780667,-39.6016749166836,-39.6016737872653,-39.6016743802353,-39.6016736684722,-39.6016739535613,-39.6016735011719,-39.6016736647674,-39.6016735283186,-39.6016741192952
1.94027777777778,-0.00348331179980122,7.5661519429304e-06,1.81324577174269e-06,6.16878234426243e-06,2.85253464299311e-06,5.35864840388673e-06,3.44556067199676e-06,4.88534423535076e-06,3.77727658532959e-06,4.59328423284551e-06,3.92028876013046e-06,4.29146222339861e-06,3.61341452284735e-06,2.96432426683362e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303258113283,-39.6016737396872,-39.6016706431613,-39.6016727269903,-39.6016708796102,-39.6016720162549,-39.6016708887928,-39.6016714807356,-39.6016707702053,-39.6016710548005,-39.6016706031947,-39.6016707665067,-39.6016706302943,-39.6016712202471
1.94055555555556,-0.00347727823804731,7.5530466969297e-06,1.8101050363004e-06,6.15809745755442e-06,2.84759374705645e-06,5.34936672310111e-06,3.43959258824567e-06,4.87688233967001e-06,3.77073392692041e-06,4.58532819093755e-06,3.91349837842385e-06,4.28402894417314e-06,3.60715566524e-06,2.95918971627857e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303242881139,-39.601670841294,-39.6016677501316,-39.601669830351,-39.6016679861708,-39.6016691208466,-39.6016679953373,-39.6016685862548,-39.601667876955,-39.6016681610573,-39.6016677102336,-39.6016678732627,-39.6016677372861,-39.6016683262171
1.94083333333333,-0.00347125512453508,7.53996414414422e-06,1.80696973925596e-06,6.14743107236813e-06,2.84266140729718e-06,5.34010111514995e-06,3.43363483874658e-06,4.86843509687003e-06,3.76420259801358e-06,4.57738592584553e-06,3.90671975516476e-06,4.27660853727573e-06,3.60090764607938e-06,2.95406405708224e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303227675361,-39.6016679479177,-39.6016648621093,-39.6016669387256,-39.6016650977396,-39.60166623045,-39.6016651068901,-39.601665696784,-39.6016649887127,-39.6016652723228,-39.60166482228,-39.6016649850266,-39.6016648492854,-39.6016654371963
1.94111111111111,-0.00346524244117961,7.52690424542881e-06,1.80383987125669e-06,6.1367831577684e-06,2.83773760860408e-06,5.33085155139523e-06,3.42768740586365e-06,4.8600024812049e-06,3.7576825793878e-06,4.56945741332164e-06,3.89995287052647e-06,4.2692009797529e-06,3.59467044578826e-06,2.94894727427743e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303212495902,-39.6016650595495,-39.6016619790861,-39.6016640521053,-39.601662214308,-39.6016633450564,-39.6016622234425,-39.6016628123146,-39.6016621054697,-39.6016623885885,-39.6016619393251,-39.6016621017898,-39.6016619662837,-39.6016625531761
1.94138888888889,-0.00345924016992719,7.51386696133931e-06,1.80071542303401e-06,6.12615368125652e-06,2.83282233612773e-06,5.32161800420463e-06,3.42175027210996e-06,4.85158446818351e-06,3.75117385056542e-06,4.56154263040088e-06,3.89319770341785e-06,4.26180624931267e-06,3.58844404688624e-06,2.94383935187391e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303197342718,-39.6016621761809,-39.601659101053,-39.6016611704816,-39.6016593358674,-39.6016604646572,-39.601659344986,-39.601659932838,-39.6016592272174,-39.6016595098457,-39.6016590613604,-39.6016592235436,-39.6016590882722,-39.601659674148
1.94166666666667,-0.00345324829275533,7.50085225301622e-06,1.79759638513053e-06,6.11554261055448e-06,2.82791557550342e-06,5.31240044617143e-06,3.4158234194015e-06,4.84318103156902e-06,3.74467639266764e-06,4.55364155312743e-06,3.88645423406801e-06,4.25442432426164e-06,3.58222842959204e-06,2.93874027407494e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303182215763,-39.6016592978031,-39.6016562280017,-39.6016582938457,-39.6016564624092,-39.6016575892437,-39.6016564715118,-39.6016570583455,-39.6016563539471,-39.6016566360858,-39.6016561883772,-39.6016563502795,-39.6016562152422,-39.6016568001032
1.94194444444444,-0.0034472667916727,7.48786008049074e-06,1.79448274918507e-06,6.10494991416802e-06,2.82301731108427e-06,5.30319884942965e-06,3.40990682981811e-06,4.83479214745008e-06,3.73819018644356e-06,4.54575415777591e-06,3.87972244175451e-06,4.24705518178962e-06,3.57602357553599e-06,2.93365002635357e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303167114992,-39.6016564244076,-39.6016533599233,-39.601655422189,-39.6016535939246,-39.6016547188073,-39.6016536030113,-39.6016541888286,-39.6016534856501,-39.6016537673001,-39.6016533203669,-39.6016534819887,-39.6016533471853,-39.6016539310332
1.94222222222222,-0.00344129564871914,7.47489040581015e-06,1.79137450482049e-06,6.09437556018025e-06,2.81812752869128e-06,5.29401318664923e-06,3.40400048601573e-06,4.82641778918138e-06,3.73171521200582e-06,4.53788042030692e-06,3.87300230637673e-06,4.23969880021998e-06,3.56982946683313e-06,2.92856859297412e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303152040358,-39.6016535559858,-39.6016504968093,-39.6016525555029,-39.6016507304052,-39.6016518533394,-39.601650739476,-39.6016513242785,-39.601650622318,-39.6016509034801,-39.6016504573209,-39.6016506186627,-39.6016504840927,-39.6016510669293
1.9425,-0.0034353348459655,7.46194318947156e-06,1.78827164256645e-06,6.083819516942e-06,2.81324621393637e-06,5.28484343018444e-06,3.39810436977148e-06,4.81805793193407e-06,3.72525144986688e-06,4.53002031777551e-06,3.86629380857068e-06,4.2323551572457e-06,3.56364608392698e-06,2.9234959589428e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303136991818,-39.6016506925289,-39.6016476386512,-39.6016496937789,-39.6016478718423,-39.6016489928314,-39.6016478808973,-39.6016484646868,-39.601647763942,-39.6016480446171,-39.6016475992306,-39.6016477602929,-39.6016476259559,-39.6016482077829
1.94277777777778,-0.00342938436551372,7.44901839320898e-06,1.78517415330034e-06,6.07328175266129e-06,2.80837335140112e-06,5.27568955229894e-06,3.3922184635254e-06,4.80971255131388e-06,3.71879888062958e-06,4.52217382566864e-06,3.85959692774818e-06,4.22502423134732e-06,3.55747340816188e-06,2.91843210911038e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303121969325,-39.6016478340285,-39.6016447854404,-39.6016468370083,-39.6016450182274,-39.6016461372748,-39.6016450272666,-39.6016456100448,-39.6016449105138,-39.6016451907026,-39.6016447460875,-39.6016449068708,-39.6016447727664,-39.6016453535855
1.94305555555556,-0.0034234441894966,7.43611597724666e-06,1.78208202789459e-06,6.06276223624367e-06,2.80350892716318e-06,5.26655152506391e-06,3.38634274971968e-06,4.80138162179841e-06,3.71235748546361e-06,4.51434092082727e-06,3.85291164335342e-06,4.21770599988933e-06,3.55131142210908e-06,2.91337702823851e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303106972836,-39.6016449804759,-39.6016419371682,-39.6016439851825,-39.6016421695519,-39.6016432866609,-39.6016421785753,-39.601642760344,-39.6016420620245,-39.601642341728,-39.601641897883,-39.6016420583877,-39.6016419245155,-39.6016425043286
1.94333333333333,-0.00341751430007791,7.42323590356701e-06,1.77899525687177e-06,6.0522609353573e-06,2.7986529268657e-06,5.25742932199301e-06,3.380477210293e-06,4.79306511837252e-06,3.70592724424084e-06,4.50652157991893e-06,3.84623793576062e-06,4.21040044108136e-06,3.5451601065086e-06,2.90833070074522e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303092002304,-39.6016421318627,-39.6016390938262,-39.6016411382931,-39.6016393258073,-39.6016404409812,-39.6016393348149,-39.6016399155759,-39.6016392184659,-39.6016394976848,-39.6016390546085,-39.6016392148351,-39.6016390811948,-39.6016396600035
1.94361111111111,-0.00341159467945222,7.41037813333276e-06,1.77591383129625e-06,6.04177781845751e-06,2.79380533512169e-06,5.24832291515384e-06,3.37462182805888e-06,4.78476301650786e-06,3.69950813825888e-06,4.49871577960385e-06,3.83957578426906e-06,4.20310753293371e-06,3.53901944305377e-06,2.90329311240304e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303077057685,-39.6016392881802,-39.6016362554059,-39.6016382963314,-39.601636486985,-39.6016376002273,-39.6016364959768,-39.6016370757318,-39.6016363798292,-39.6016366585644,-39.6016362162555,-39.6016363762046,-39.6016362427956,-39.6016368206017
1.94388888888889,-0.00340568530984498,7.39754262849715e-06,1.77283774128619e-06,6.03131285468554e-06,2.78896613820714e-06,5.23923227691207e-06,3.36877658498135e-06,4.77647529073884e-06,3.69310014802055e-06,4.49092349586725e-06,3.83292516974158e-06,4.19582725336082e-06,3.53288941277731e-06,2.89826424744152e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303062138935,-39.6016364494199,-39.6016334218986,-39.601635459289,-39.6016336530764,-39.6016347643905,-39.6016336620526,-39.6016342408033,-39.601633546106,-39.6016338243584,-39.6016333828155,-39.6016335424875,-39.6016334093096,-39.6016339861148
1.94416666666667,-0.00339978617351226,7.38472934925469e-06,1.76976697788914e-06,6.02086601269282e-06,2.78413532083475e-06,5.23015738074726e-06,3.36294146450396e-06,4.76820191603908e-06,3.68670325389857e-06,4.4831447059022e-06,3.82628607186528e-06,4.18855958089375e-06,3.52676999774434e-06,2.89324409090764e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303047246008,-39.6016336155734,-39.601630593296,-39.6016326271574,-39.6016308240733,-39.6016319334623,-39.6016308330337,-39.601631410782,-39.6016307172879,-39.6016309950582,-39.6016305542801,-39.6016307136754,-39.6016305807281,-39.6016311565341
1.94444444444444,-0.00339389725274094,7.37193825799685e-06,1.76670153215181e-06,6.01043726104204e-06,2.77931286893047e-06,5.22109819855739e-06,3.35711644800199e-06,4.75994286777919e-06,3.68031743749044e-06,4.47537938587694e-06,3.81965847057927e-06,4.18130449352946e-06,3.52066117994536e-06,2.88823262751173e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30303237886,-39.6016307866321,-39.6016277695895,-39.6016297999279,-39.6016279999669,-39.6016291074343,-39.6016280089117,-39.6016285856592,-39.6016278933662,-39.6016281706554,-39.6016277306406,-39.6016278897598,-39.6016277570427,-39.6016283318514
1.94472222222222,-0.00338801852984844,7.35916931592697e-06,1.76364139477548e-06,6.00002656765016e-06,2.77449876765381e-06,5.21205470380611e-06,3.35130151885697e-06,4.75169812192245e-06,3.67394267883769e-06,4.46762751280256e-06,3.81304234654733e-06,4.1740619696123e-06,3.51456293993496e-06,2.88322984241839e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303017537445,-39.6016279625875,-39.6016249507707,-39.6016269775923,-39.6016251807489,-39.601626286298,-39.6016251896781,-39.6016257654265,-39.6016250743326,-39.6016253511414,-39.6016249118888,-39.6016250707323,-39.601624938245,-39.601625512058
1.945,-0.00338214998718281,7.34642248539568e-06,1.76058655665775e-06,5.98963390168902e-06,2.76969300309416e-06,5.20302686905742e-06,3.345496659057e-06,4.74346765263955e-06,3.6675789590093e-06,4.4598890635577e-06,3.80643767919419e-06,4.16683198737526e-06,3.50847526072021e-06,2.87823572020513e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303002721721,-39.6016251434312,-39.6016221368311,-39.601624160142,-39.6016223664109,-39.601623470045,-39.6016223753244,-39.6016229500755,-39.6016222601786,-39.6016225365079,-39.601622098016,-39.6016222565843,-39.6016221243265,-39.6016226971455
1.94527777777778,-0.00337629160712265,7.33369772731338e-06,1.75753700834636e-06,5.97925923207376e-06,2.7648955601863e-06,5.19401466750961e-06,3.33970185153963e-06,4.73525143579533e-06,3.66122625916577e-06,4.45216401449e-06,3.79984444898332e-06,4.15961452472662e-06,3.50239812352123e-06,2.87325024668566e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302987931642,-39.6016223291547,-39.6016193277623,-39.6016213475685,-39.6016195569442,-39.6016206586667,-39.6016195658422,-39.6016201395978,-39.6016194508957,-39.6016197267463,-39.6016192890139,-39.6016194473075,-39.6016193152786,-39.6016198871054
1.94555555555556,-0.00337044337207701,7.32099500405126e-06,1.75449274089896e-06,5.96890252783318e-06,2.76010642501789e-06,5.18501807143166e-06,3.33391707851349e-06,4.72704944686281e-06,3.65488456025404e-06,4.4444523424829e-06,3.79326263614759e-06,4.15240956067731e-06,3.4963315095053e-06,2.86827340588124e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302973167163,-39.6016195197495,-39.6016165235559,-39.6016185398635,-39.6016167523407,-39.6016178521548,-39.6016167612231,-39.6016173339848,-39.6016166464756,-39.6016169218483,-39.601616484874,-39.6016166428934,-39.6016165110932,-39.6016170819294
1.94583333333333,-0.00336460526448536,7.30831427737065e-06,1.75145374498811e-06,5.95856375769892e-06,2.75532558283487e-06,5.17603705446501e-06,3.32814232281609e-06,4.71886166022274e-06,3.64855384334181e-06,4.43675402447835e-06,3.78669222086824e-06,4.14521707298758e-06,3.49027540127601e-06,2.86330518326816e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302958428242,-39.6016167152073,-39.6016137242034,-39.6016157370184,-39.6016139525918,-39.6016150505008,-39.6016139614587,-39.6016145332282,-39.6016138469097,-39.6016141218055,-39.601613685588,-39.6016138433336,-39.6016137117616,-39.601614281609
1.94611111111111,-0.00335877726681756,7.29565550884058e-06,1.7484200116853e-06,5.94824289074014e-06,2.75055302012948e-06,5.16707158883291e-06,3.32237756691475e-06,4.7106880519173e-06,3.64223408883904e-06,4.42906903789254e-06,3.78013318317186e-06,4.13803704023235e-06,3.48422978031864e-06,2.85834556402966e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302943714832,-39.6016139155197,-39.6016109296964,-39.601612939025,-39.6016111576891,-39.6016122536963,-39.6016111665405,-39.6016117373196,-39.6016110521898,-39.6016113266093,-39.6016108911474,-39.6016110486197,-39.6016109172755,-39.6016114861359
1.94638888888889,-0.00335295936157378,7.28301866028166e-06,1.74539153182715e-06,5.93793989620633e-06,2.74578872133841e-06,5.15812164811729e-06,3.31662279408953e-06,4.70252859804877e-06,3.63592527799122e-06,4.4213973586461e-06,3.77358550360027e-06,4.13086944110621e-06,3.47819462885146e-06,2.85339453376401e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302929026891,-39.6016111206782,-39.6016081400266,-39.6016101458747,-39.6016083676242,-39.601609461733,-39.6016083764602,-39.6016089462506,-39.6016082623075,-39.6016085362516,-39.6016081015438,-39.6016082587433,-39.6016081276266,-39.6016086955016
1.94666666666667,-0.00334715153128448,7.27040369457695e-06,1.74236829698733e-06,5.92765474181745e-06,2.74103267281991e-06,5.14918720657416e-06,3.31087798632332e-06,4.6943832730708e-06,3.62962739165552e-06,4.41373896404297e-06,3.76704916277979e-06,4.12371425388068e-06,3.47216992825791e-06,2.84845207708666e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302914364374,-39.6016083306744,-39.6016053551856,-39.6016073575593,-39.6016055823889,-39.6016066746025,-39.6016055912094,-39.6016061600128,-39.6016054772543,-39.6016057507238,-39.601605316769,-39.6016054736961,-39.6016053428065,-39.6016059096977
1.94694444444444,-0.00334135375851032,7.2578105736595e-06,1.73935029689297e-06,5.91738739770903e-06,2.73628486009074e-06,5.14026823614805e-06,3.30514312683929e-06,4.68625205328021e-06,3.62334041148285e-06,4.4060938313347e-06,3.76052414058178e-06,4.11657145703735e-06,3.46615566061324e-06,2.84351817920451e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302899727238,-39.6016055455001,-39.6016025751651,-39.6016045740704,-39.6016028019746,-39.6016038922964,-39.6016028107798,-39.6016033785979,-39.6016026970219,-39.6016029700177,-39.6016025368144,-39.6016026934697,-39.6016025628067,-39.601603128716
1.94722222222222,-0.0033355660258421,7.24523925923922e-06,1.7363375230145e-06,5.90713783293484e-06,2.7315452692706e-06,5.13136471005488e-06,3.29941819801889e-06,4.67813491395733e-06,3.6170643183678e-06,4.39846193778288e-06,3.7540104178407e-06,4.109441029191e-06,3.46015180706807e-06,2.83859282547087e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302885115437,-39.6016027651467,-39.6015997999567,-39.6016017953996,-39.6016000263732,-39.6016011148063,-39.601600035163,-39.6016006019975,-39.601599921602,-39.6016001941249,-39.6015997616719,-39.6015999180558,-39.6015997876191,-39.6016003525481
1.9475,-0.00332978831590079,7.23268971416722e-06,1.73332996635605e-06,5.89690601728481e-06,2.72681388562242e-06,5.12247660182764e-06,3.29370318322627e-06,4.67003183029745e-06,3.61079909344683e-06,4.39084326007547e-06,3.74750797453452e-06,4.10232294905473e-06,3.45415835098898e-06,2.83367600041113e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30287052893,-39.6015999896061,-39.601597029552,-39.6015990215385,-39.6015972555763,-39.601598342124,-39.6015972643507,-39.6015978302033,-39.6015971509863,-39.6015974230371,-39.6015969913331,-39.601597147446,-39.6015970172351,-39.6015975811856
1.94777777777778,-0.00332402061133737,7.22016190006964e-06,1.73032761764656e-06,5.88669191959944e-06,2.72209069495496e-06,5.11360388443118e-06,3.28799806491776e-06,4.66194277891299e-06,3.60454471791691e-06,4.38323777526894e-06,3.741016791387e-06,4.09521719512239e-06,3.44817527410628e-06,2.82876768947113e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30285596767,-39.6015972188699,-39.6015942639429,-39.6015962524789,-39.6015944895755,-39.6015955742411,-39.6015944983345,-39.601595063207,-39.6015943851664,-39.6015946567459,-39.6015942257896,-39.6015943816321,-39.6015942516467,-39.6015948146202
1.94805555555556,-0.00331826289483282,7.20765578046868e-06,1.72733046791604e-06,5.87649550876143e-06,2.71737568370368e-06,5.10474653161631e-06,3.28230282592446e-06,4.65386773470974e-06,3.59830117328591e-06,4.3756454607275e-06,3.73453684901423e-06,4.08812374625844e-06,3.4422025573233e-06,2.82386787850335e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302841431617,-39.6015944529297,-39.6015915031209,-39.6015934882125,-39.6015917283625,-39.6015928111494,-39.6015917371063,-39.6015923010003,-39.601591624134,-39.6015918952431,-39.6015914650332,-39.6015916206057,-39.6015914908454,-39.6015920528437
1.94833333333333,-0.00331251514909816,7.19517131683782e-06,1.72433850846525e-06,5.86631675407813e-06,2.71266883802048e-06,5.09590451675246e-06,3.27661744906931e-06,4.64580667376258e-06,3.59206844029605e-06,4.36806629380564e-06,3.72806812823171e-06,4.08104258068412e-06,3.43624018335534e-06,2.81897655252449e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302826920724,-39.6015916917772,-39.6015887470778,-39.601590728731,-39.6015889719292,-39.6015900528404,-39.6015889806577,-39.6015895435749,-39.601588867881,-39.6015891385204,-39.6015887090556,-39.6015888643585,-39.6015887348229,-39.6015892958478
1.94861111111111,-0.00330677735687419,7.18270847114627e-06,1.72135172976552e-06,5.85615562586224e-06,2.70797014286332e-06,5.08707781310847e-06,3.27094191816309e-06,4.63775957186977e-06,3.58584650048396e-06,4.36050025080255e-06,3.72161060903965e-06,4.07397367768122e-06,3.43028813446967e-06,2.81409369728425e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30281243495,-39.6015889354043,-39.6015859958054,-39.601587974026,-39.6015862202671,-39.6015872993061,-39.6015862289804,-39.6015867909225,-39.6015861163989,-39.6015863865695,-39.6015859578485,-39.6015861128824,-39.6015859835711,-39.6015865436242
1.94888888888889,-0.00330104950093163,7.17026720691257e-06,1.71837012353077e-06,5.84601209298239e-06,2.70327958420073e-06,5.07826639438653e-06,3.26527621510966e-06,4.62972640509361e-06,3.57963533482366e-06,4.35294731010099e-06,3.7151642724421e-06,4.06691701563172e-06,3.42434639313078e-06,2.80921929683615e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30279797425,-39.6015861838026,-39.6015832492953,-39.6015852240894,-39.6015834733682,-39.601584550538,-39.6015834820662,-39.6015840430349,-39.6015833696796,-39.6015836393821,-39.6015832114037,-39.601583366169,-39.6015832370816,-39.6015837961645
1.94916666666667,-0.00329533156407103,7.15784748648404e-06,1.71539368062896e-06,5.83588612566059e-06,2.69859714774232e-06,5.06947023429838e-06,3.25962032315788e-06,4.62170714893694e-06,3.57343492523986e-06,4.34540744836131e-06,3.70872909912172e-06,4.05987257319368e-06,3.41841494120236e-06,2.80435333815021e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302783538581,-39.6015834369638,-39.6015805075394,-39.6015824789128,-39.601580731224,-39.601581806528,-39.6015807399068,-39.6015812999038,-39.6015806277148,-39.6015808969501,-39.6015804697129,-39.6015806242101,-39.6015804953462,-39.6015810534607
1.94944444444444,-0.00328962352912265,7.14544927320972e-06,1.71242239164389e-06,5.82577769292817e-06,2.69392281995649e-06,5.06068930609152e-06,3.25397422543892e-06,4.61370177923363e-06,3.56724525301095e-06,4.33788064311256e-06,3.70230506957246e-06,4.05284032989278e-06,3.41249376036189e-06,2.79949580534953e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3027691279,-39.6015806948798,-39.6015777705295,-39.6015797384881,-39.6015779938265,-39.6015790672679,-39.6015780024941,-39.601578561521,-39.6015778904963,-39.6015781592652,-39.6015777327679,-39.6015778869975,-39.6015777583567,-39.6015783155045
1.94972222222222,-0.00328392537894647,7.13307252942032e-06,1.70945624793046e-06,5.81568676450768e-06,2.68925658607839e-06,5.05192358378402e-06,3.24833790502514e-06,4.60571027273461e-06,3.56106629881418e-06,4.33036687241687e-06,3.69589216443382e-06,4.04582026376644e-06,3.40658283326646e-06,2.79464668471341e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302754742164,-39.6015779575423,-39.6015750382572,-39.6015770028071,-39.6015752611673,-39.6015763327493,-39.6015752698198,-39.6015758278784,-39.6015751580158,-39.6015754263192,-39.6015750005606,-39.6015751545229,-39.601575026105,-39.6015755822876
1.95,-0.00327823709643209,7.12071721808892e-06,1.70649524053987e-06,5.8056133100471e-06,2.68459843299961e-06,5.04317304017686e-06,3.2427113448474e-06,4.59773260512372e-06,3.55489804507509e-06,4.32286611246969e-06,3.68949036456247e-06,4.03881235488196e-06,3.40068214223002e-06,2.78980596057658e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302740381329,-39.601575224943,-39.6015723107145,-39.6015742718615,-39.6015725332383,-39.6015736029642,-39.6015725418757,-39.6015730989676,-39.6015724302653,-39.6015726981038,-39.6015722730826,-39.6015724267782,-39.6015722985827,-39.6015728538018
1.95027777777778,-0.0032725586644987,7.10838330172658e-06,1.70353936099339e-06,5.7955572993351e-06,2.67994834634477e-06,5.03443764960577e-06,3.23709452868236e-06,4.58976875168163e-06,3.54874047260691e-06,4.31537834226068e-06,3.68309964978835e-06,4.03181658140375e-06,3.3947916697769e-06,2.78497361975934e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302726045353,-39.6015724970739,-39.6015695878931,-39.6015715456431,-39.6015698100314,-39.6015708779043,-39.6015698186537,-39.6015703747806,-39.6015697072364,-39.601569974611,-39.6015695503259,-39.6015697037553,-39.6015695757817,-39.6015701300391
1.95055555555556,-0.00326689006609505,7.096070743125e-06,1.70058860046697e-06,5.78551870195306e-06,2.67530631200812e-06,5.0257173864911e-06,3.2314874384047e-06,4.5818186892563e-06,3.54259356314373e-06,4.30790353849479e-06,3.6767200018513e-06,4.02483292246089e-06,3.38891139787937e-06,2.78014964693478e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302711734192,-39.6015697739267,-39.6015668697849,-39.6015688241437,-39.6015670915382,-39.6015681575614,-39.6015671001455,-39.601567655309,-39.6015669889211,-39.6015672558325,-39.6015668322823,-39.6015669854458,-39.6015668576938,-39.6015674109911
1.95083333333333,-0.00326123128419942,7.08377950607767e-06,1.69764294909738e-06,5.77549748824947e-06,2.67067231659139e-06,5.0170122235273e-06,3.22589005838943e-06,4.57388239365862e-06,3.53645729820412e-06,4.30044167820355e-06,3.67035140237095e-06,4.01786135683104e-06,3.38304130843963e-06,2.77533402808487e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302697447804,-39.6015670554932,-39.6015641563817,-39.6015661073553,-39.6015643777508,-39.6015654419274,-39.601564386343,-39.6015649405449,-39.6015642753112,-39.6015645417602,-39.6015641189435,-39.6015642718417,-39.6015641443109,-39.6015646966498
1.95111111111111,-0.00325558230181949,7.07150955309607e-06,1.69470239895484e-06,5.76549362835238e-06,2.66604634558303e-06,5.00832213478016e-06,3.22030237134553e-06,4.56595984139912e-06,3.53033165937815e-06,4.29299273964823e-06,3.66399383091904e-06,4.01090186386267e-06,3.37718138441059e-06,2.7705267484214e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302683186145,-39.6015643417653,-39.6015614476754,-39.6015633952696,-39.6015616686609,-39.6015627309942,-39.6015616772381,-39.60156223048,-39.6015615663985,-39.6015618323859,-39.6015614103016,-39.6015615629349,-39.6015614356249,-39.6015619870071
1.95138888888889,-0.00324994310199231,7.05926084764514e-06,1.69176694103491e-06,5.75550709150702e-06,2.66142838518677e-06,4.99964709474671e-06,3.21472436047618e-06,4.55805100817604e-06,3.52421662828996e-06,4.28555670031697e-06,3.6576472690563e-06,4.00395442260329e-06,3.37133160801024e-06,2.7657277935127e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302668949174,-39.6015616327349,-39.6015587436578,-39.6015606878785,-39.6015589642605,-39.6015600247536,-39.6015589728227,-39.6015595251063,-39.6015588621749,-39.6015591277016,-39.6015587063483,-39.6015588587171,-39.6015587316276,-39.6015592820547
1.95166666666667,-0.00324431366778432,7.04703335258693e-06,1.68883656646389e-06,5.74553784780577e-06,2.65681842207627e-06,4.99098707668878e-06,3.20915600847465e-06,4.55015587098147e-06,3.51811218669489e-06,4.27813353778779e-06,3.65131169751286e-06,3.99701901274283e-06,3.36549196165293e-06,2.76093714879578e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302654736846,-39.6015589283938,-39.6015560443209,-39.6015579851739,-39.6015562645414,-39.6015573231975,-39.6015562730886,-39.6015568244155,-39.6015561626323,-39.601556427699,-39.6015560070755,-39.6015561591804,-39.601556032311,-39.6015565817845
1.95194444444444,-0.00323869398229125,7.03482703177364e-06,1.68591126622183e-06,5.73558586774774e-06,2.65221644195864e-06,4.98234205532963e-06,3.20359729950865e-06,4.54227440485461e-06,3.51201831601716e-06,4.27072323007257e-06,3.64498709752771e-06,3.99009561295774e-06,3.35966242820416e-06,2.75615479958746e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30264054912,-39.601556228734,-39.6015533496566,-39.6015552871477,-39.6015535694954,-39.6015546263178,-39.6015535780278,-39.6015541283996,-39.6015534677627,-39.6015537323702,-39.6015533124752,-39.6015534643166,-39.6015533376668,-39.6015538861886
1.95222222222222,-0.00323308402863801,7.02264184798825e-06,1.68299103211042e-06,5.72565112123824e-06,2.64762243111821e-06,4.97371200416462e-06,3.19804821632633e-06,4.53440658712303e-06,3.5059349982399e-06,4.26332575475417e-06,3.6386734499215e-06,3.98318420201522e-06,3.35384298949428e-06,2.75138073268649e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302626385953,-39.6015535337472,-39.6015506596567,-39.6015525937918,-39.6015508791147,-39.6015519341064,-39.6015508876321,-39.6015514370506,-39.6015507775579,-39.601551041707,-39.6015506225392,-39.6015507741175,-39.6015506476871,-39.6015511952587
1.9525,-0.00322748378997873,7.01047776516131e-06,1.68007585443329e-06,5.71573357816801e-06,2.64303637544851e-06,4.96509689791528e-06,3.19250874251252e-06,4.52655239388832e-06,3.49986221507603e-06,4.25594108951789e-06,3.63237073549583e-06,3.97628475961844e-06,3.34803362878418e-06,2.74661493262986e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302612247303,-39.6015508434255,-39.6015479743133,-39.6015499050981,-39.6015481933909,-39.6015492465553,-39.6015482018935,-39.6015487503602,-39.6015480920098,-39.6015483557014,-39.6015479372596,-39.6015480885753,-39.6015479623638,-39.6015485089869
1.95277777777778,-0.00322189324949674,6.99833474600488e-06,1.6771657252398e-06,5.70583320911118e-06,2.63845826189545e-06,4.95649670922734e-06,3.18697886169571e-06,4.51871180190949e-06,3.49379994831303e-06,4.24856921243701e-06,3.62607893559204e-06,3.96939726500596e-06,3.34223432773563e-06,2.74185738582167e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302598133126,-39.6015481577608,-39.6015452936182,-39.6015472210585,-39.6015455123162,-39.6015465636563,-39.6015455208039,-39.6015460683206,-39.6015454111105,-39.6015456743452,-39.6015452566282,-39.6015454076817,-39.6015452816888,-39.601545827365
1.95305555555556,-0.00321631239040438,6.98621275487592e-06,1.67426063542565e-06,5.69594998438116e-06,2.63388807599395e-06,4.94791141381779e-06,3.18145855677442e-06,4.5108847872967e-06,3.4877481798458e-06,4.24121010124482e-06,3.61979803086899e-06,3.96252169755171e-06,3.33644506972252e-06,2.73710807796443e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302584043382,-39.601545476745,-39.6015426175634,-39.6015445416651,-39.6015428358825,-39.6015438854014,-39.6015428443553,-39.6015433909236,-39.6015427348518,-39.6015429976305,-39.6015425806369,-39.6015427314288,-39.601542605654,-39.601543150385
1.95333333333333,-0.00321074119594308,6.97411175517328e-06,1.67136057631496e-06,5.68608387401537e-06,2.62932580484556e-06,4.93934098529243e-06,3.17594781141243e-06,4.50307132626301e-06,3.48170689123767e-06,4.23386373350523e-06,3.61352800304456e-06,3.95565803665713e-06,3.33066583692267e-06,2.73236699478798e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302569978026,-39.60154280037,-39.6015399461408,-39.6015418669097,-39.6015401640817,-39.6015412117827,-39.6015401725397,-39.6015407181612,-39.6015400632257,-39.6015403255492,-39.6015399092779,-39.6015400598085,-39.6015399342516,-39.6015404780389
1.95361111111111,-0.00320517964938318,6.96203171007315e-06,1.66846553915644e-06,5.67623484897978e-06,2.62477143393303e-06,4.93078539771864e-06,3.17044660944278e-06,4.49527139632956e-06,3.47567606387259e-06,4.22653008722646e-06,3.60726883334995e-06,3.94880626159872e-06,3.32489661256293e-06,2.72763412142805e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302555937019,-39.601540128628,-39.6015372793426,-39.6015391967844,-39.6015374969058,-39.601538542792,-39.6015375053491,-39.6015380500254,-39.6015373962243,-39.6015376580934,-39.601537242543,-39.6015373928128,-39.6015372674733,-39.6015378103187
1.95388888888889,-0.00319962773402406,6.94997258376799e-06,1.66557551573056e-06,5.66640287899712e-06,2.62022494967232e-06,4.92224462625951e-06,3.16495493342945e-06,4.48748497328581e-06,3.46965568022359e-06,4.21920914063024e-06,3.60102050260935e-06,3.94196635189394e-06,3.31913737838387e-06,2.72290944410991e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302541920316,-39.6015374615107,-39.6015346171606,-39.6015365312811,-39.6015348343468,-39.6015358784214,-39.6015348427754,-39.6015353865082,-39.6015347338395,-39.601534995255,-39.6015345804243,-39.6015347304338,-39.6015346053113,-39.6015351472164
1.95416666666667,-0.00319408543319392,6.93793433999866e-06,1.66269049672557e-06,5.65658793455741e-06,2.61568633849336e-06,4.91371864447713e-06,3.1594727675604e-06,4.47971203397616e-06,3.46364572254609e-06,4.21190087191354e-06,3.59478299212484e-06,3.93513828652663e-06,3.31338811793423e-06,2.71819294842297e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302527927877,-39.6015347990103,-39.6015319595869,-39.6015338703918,-39.6015321763968,-39.6015332186628,-39.6015321848106,-39.6015327276016,-39.6015320760634,-39.6015323370259,-39.6015319229137,-39.6015320726633,-39.6015319477575,-39.6015324887239
1.95444444444444,-0.00318855273024982,6.92591694262313e-06,1.65981047388775e-06,5.64678998664725e-06,2.61115558681506e-06,4.9052074272258e-06,3.15400009498958e-06,4.47195255508754e-06,3.45764617265874e-06,4.20460525855016e-06,3.58855628354472e-06,3.92832204500107e-06,3.30764881348363e-06,2.71348462109772e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302513959659,-39.6015321411187,-39.6015293066136,-39.6015312141086,-39.6015295230478,-39.6015305635084,-39.6015295314469,-39.6015300732977,-39.6015294228879,-39.6015296833983,-39.6015292700034,-39.6015294194936,-39.6015292948041,-39.6015298348334
1.95472222222222,-0.00318302960857758,6.91392035588551e-06,1.65693543838027e-06,5.63700900565486e-06,2.60663268087797e-06,4.89671094857239e-06,3.14853690001184e-06,4.46420651304844e-06,3.45165701102739e-06,4.1973222796587e-06,3.58234035819327e-06,3.92151760749244e-06,3.30191944807588e-06,2.70878444689488e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30250001562,-39.601529487828,-39.6015266582325,-39.6015285624235,-39.6015268742917,-39.60152791295,-39.6015268826762,-39.6015274235883,-39.6015267743051,-39.6015270343643,-39.6015266216853,-39.6015267709165,-39.6015266464429,-39.6015271855367
1.955,-0.00317751605159182,6.90194454344019e-06,1.65406538134327e-06,5.62724496222752e-06,2.60211760759208e-06,4.8882291831083e-06,3.14308316582769e-06,4.45647388472323e-06,3.44567822126584e-06,4.19005191253419e-06,3.57613519679114e-06,3.91472495365137e-06,3.29620000422763e-06,2.70409241192895e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302486095719,-39.6015268391302,-39.6015240144359,-39.6015259153285,-39.6015242301208,-39.6015252669799,-39.6015242384906,-39.6015247784657,-39.601524130307,-39.6015243899157,-39.6015239779515,-39.6015241269242,-39.6015240026661,-39.6015245408261
1.95527777777778,-0.00317201204273578,6.88998946940096e-06,1.65120029448377e-06,5.61749782735617e-06,2.5976103531118e-06,4.87976210530211e-06,3.13763887565573e-06,4.44875464720382e-06,3.43970978545033e-06,4.1827941352022e-06,3.56994078055268e-06,3.90794406308988e-06,3.29049046496245e-06,2.69940850197846e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302472199913,-39.6015241950174,-39.6015213752158,-39.6015232728157,-39.6015215905269,-39.6015226255901,-39.6015215988821,-39.6015221379219,-39.6015214908859,-39.6015217500448,-39.6015213387941,-39.6015214875087,-39.6015213634658,-39.6015219006936
1.95555555555556,-0.00316651756548141,6.87805509773475e-06,1.64834016878014e-06,5.60776757121629e-06,2.59311090405868e-06,4.87130969045664e-06,3.1322040132016e-06,4.44104877660643e-06,3.43375168545213e-06,4.17554892675868e-06,3.56375709141227e-06,3.90117491459328e-06,3.28479081344709e-06,2.69473270361375e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302458328162,-39.6015215554816,-39.6015187405643,-39.6015206348772,-39.6015189555023,-39.6015199887725,-39.6015189638429,-39.6015195019489,-39.6015188560336,-39.6015191147436,-39.6015187042052,-39.6015188526621,-39.601518728834,-39.6015192651312
1.95583333333333,-0.00316103260332916,6.86614139186265e-06,1.64548499672299e-06,5.59805416499306e-06,2.58861924681592e-06,4.86287191229086e-06,3.12677856245214e-06,4.43335625075979e-06,3.42780390296628e-06,4.16831626441788e-06,3.55758411094559e-06,3.89441748834134e-06,3.27910103181608e-06,2.69006500229967e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302444480422,-39.6015189205149,-39.6015161104734,-39.601518001505,-39.601516325039,-39.6015173565194,-39.601516333365,-39.6015168705389,-39.6015162257423,-39.6015164840042,-39.6015160741768,-39.6015162223765,-39.6015160987629,-39.6015166341311
1.95611111111111,-0.00315555713980813,6.85424831731488e-06,1.64263476870506e-06,5.58835757904644e-06,2.58413536738098e-06,4.85444874603849e-06,3.1213625074758e-06,4.42567704606052e-06,3.42186642014626e-06,4.16109612704713e-06,3.55142182005415e-06,3.88767176399022e-06,3.27342110370645e-06,2.68540538426469e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302430656654,-39.6015162901095,-39.6015134849353,-39.6015153726913,-39.6015136991291,-39.6015147288227,-39.6015137074406,-39.601514243684,-39.6015136000042,-39.6015138578186,-39.6015134487011,-39.601513596644,-39.6015134732445,-39.6015140076853
1.95638888888889,-0.00315009115847582,6.84237583744966e-06,1.6397894767541e-06,5.57867778409808e-06,2.57965925337881e-06,4.84604016603631e-06,3.11595583113225e-06,4.41801113923121e-06,3.41593921995013e-06,4.15388849285265e-06,3.54527020092524e-06,3.88093772145517e-06,3.26775101115148e-06,2.68075383558906e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302416856816,-39.6015136642574,-39.6015108639421,-39.6015127484282,-39.6015110777647,-39.6015121056748,-39.6015110860617,-39.6015116213762,-39.6015109788113,-39.6015112361791,-39.6015108277702,-39.6015109754568,-39.6015108522709,-39.601511385786
1.95666666666667,-0.0031446346429182,6.83052391753441e-06,1.63694911177914e-06,5.56901475209989e-06,2.5751908900311e-06,4.83764614689949e-06,3.1105585178192e-06,4.41035850804095e-06,3.41002228391123e-06,4.1466933400574e-06,3.53912923468792e-06,3.87421534035614e-06,3.26209073818351e-06,2.67611034187963e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302403080865,-39.6015110429507,-39.6015082474859,-39.6015101287078,-39.6015084609381,-39.6015094870676,-39.6015084692206,-39.6015090036078,-39.6015083621558,-39.6015086190778,-39.6015082113762,-39.601508358807,-39.6015082358344,-39.6015087684253
1.95694444444444,-0.00313918757674967,6.81869252130036e-06,1.63411366549403e-06,5.55936845314742e-06,2.57073026560368e-06,4.82926666407295e-06,3.1051705511739e-06,4.40271912808001e-06,3.40411559395927e-06,4.13951064773463e-06,3.53299890298307e-06,3.86750459988603e-06,3.25644026710557e-06,2.67147488983281e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302389328761,-39.6015084261816,-39.6015056355589,-39.6015075135222,-39.6015058486412,-39.6015068729933,-39.6015058569093,-39.6015063903708,-39.6015057500298,-39.6015060065067,-39.6015055995113,-39.6015057466866,-39.601505623927,-39.6015061555953
1.95722222222222,-0.00313374994361291,6.80688161320467e-06,1.63128312908944e-06,5.54973885912553e-06,2.56627736544037e-06,4.82090169174317e-06,3.09979191516171e-06,4.39509297737645e-06,3.39821913287476e-06,4.13234039361575e-06,3.5268791872135e-06,3.86080548128198e-06,3.25079958063903e-06,2.66684746508148e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302375600463,-39.6015058139423,-39.6015030281533,-39.6015049028636,-39.6015032408664,-39.6015042634441,-39.60150324912,-39.6015037816574,-39.6015031424256,-39.6015033984582,-39.6015029921676,-39.601503139088,-39.601503016541,-39.6015035472883
1.9575,-0.00312832172717892,6.79509115804806e-06,1.62845749509946e-06,5.54012594058421e-06,2.5618321759851e-06,4.81255120493975e-06,3.0944225931329e-06,4.38748003322781e-06,3.39233288338892e-06,4.12518255599817e-06,3.52077006922045e-06,3.85411796327231e-06,3.24516866287466e-06,2.66222805387671e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302361895928,-39.6015032062249,-39.6015004252612,-39.6015022967242,-39.6015006376057,-39.6015016584121,-39.6015006458449,-39.6015011774599,-39.6015005393352,-39.6015007949243,-39.6015003893374,-39.6015005360032,-39.6015004136684,-39.6015009434964
1.95777777777778,-0.00312290291114696,6.78332112036929e-06,1.62563675417258e-06,5.53052966885712e-06,2.55739468470899e-06,4.80421517841623e-06,3.08906256951896e-06,4.37988027258281e-06,3.38645682674746e-06,4.11803711409403e-06,3.51467153016971e-06,3.84744202644768e-06,3.2395474968063e-06,2.65761664210402e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302348215117,-39.6015006030216,-39.6014978268748,-39.6014996950962,-39.6014980388515,-39.6014990578896,-39.6014980470762,-39.6014985777703,-39.6014979407509,-39.6014981958972,-39.6014977910128,-39.6014979374246,-39.6014978153016,-39.6014983442117
1.95805555555556,-0.00311749347924448,6.77157146502122e-06,1.6228208978429e-06,5.52095001481013e-06,2.55296487806508e-06,4.79589358790833e-06,3.08371182772999e-06,4.37229367237904e-06,3.38059094573644e-06,4.11090404575281e-06,3.50858355230487e-06,3.84077765108953e-06,3.23393606460077e-06,2.65301321580952e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302334557989,-39.6014980043245,-39.6014952329864,-39.6014970979716,-39.6014954445957,-39.6014964618687,-39.6014954528061,-39.6014959825809,-39.6014953466649,-39.6014956013692,-39.601495197186,-39.6014953433441,-39.6014952214326,-39.6014957494266
1.95833333333333,-0.00311209341522708,6.7598421564891e-06,1.62000991769952e-06,5.51138695014397e-06,2.54854274222299e-06,4.78758640714428e-06,3.07837035223945e-06,4.36472021037041e-06,3.37473522285647e-06,4.10378333036134e-06,3.50250611778649e-06,3.83412481604015e-06,3.22833434987492e-06,2.6484177617494e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302320924501,-39.6014954101259,-39.6014926435882,-39.6014945053429,-39.6014928548308,-39.6014938703416,-39.6014928630269,-39.601493391884,-39.6014927570693,-39.6014930113324,-39.6014926078493,-39.6014927537542,-39.6014926320538,-39.6014931591331
1.95861111111111,-0.00310670270287847,6.74813316012847e-06,1.61720380509124e-06,5.50184044542994e-06,2.54412826469133e-06,4.7792936121444e-06,3.07303812708508e-06,4.35715986330028e-06,3.36888964053753e-06,4.09667494566228e-06,3.49643920767531e-06,3.82748350233417e-06,3.22274233606728e-06,2.64383026559978e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302307314614,-39.6014928204181,-39.6014900586723,-39.6014919172021,-39.6014902695489,-39.6014912833007,-39.6014902777307,-39.6014908056717,-39.6014901719565,-39.6014904257792,-39.6014900229949,-39.601490168647,-39.6014900471573,-39.6014905733237
1.95888888888889,-0.00310132132601039,6.73644443959356e-06,1.61440255220952e-06,5.49231047258078e-06,2.53972143144767e-06,4.77101517855507e-06,3.06771513558236e-06,4.34961260826807e-06,3.36305418117807e-06,4.08957887098566e-06,3.49038280344803e-06,3.82085368955093e-06,3.21716000594383e-06,2.63925071373022e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302293728286,-39.6014902351931,-39.601487478231,-39.6014893335416,-39.6014876887423,-39.601488700738,-39.6014876969097,-39.6014882239362,-39.6014875913187,-39.6014878447016,-39.601487442615,-39.6014875880147,-39.6014874667355,-39.6014879919904
1.95916666666667,-0.00309594926846254,6.72477596064865e-06,1.61160615052378e-06,5.48279700270601e-06,2.53532222979569e-06,4.76275108048676e-06,3.06240136210403e-06,4.34207842348558e-06,3.35722882728358e-06,4.08249508438398e-06,3.4843368872842e-06,3.81423535770819e-06,3.21158734339426e-06,2.63467909277871e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302280165477,-39.6014876544434,-39.6014849022567,-39.6014867543535,-39.6014851124032,-39.6014861226459,-39.6014851205564,-39.6014856466699,-39.6014850151481,-39.6014852680921,-39.6014848667019,-39.6014850118497,-39.6014848907805,-39.6014854151255
1.95944444444444,-0.00309058651410269,6.71312768796844e-06,1.60881459156971e-06,5.47330000695643e-06,2.53093064643235e-06,4.75450129345938e-06,3.05709679090486e-06,4.33455728534919e-06,3.35141356105952e-06,4.07542356557345e-06,3.47830144129827e-06,3.80762848700546e-06,3.20602433109008e-06,2.63011538854034e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302266626146,-39.601485078161,-39.6014823307415,-39.6014841796301,-39.6014825405238,-39.6014835490167,-39.6014825486628,-39.601483073865,-39.6014824434371,-39.6014826959428,-39.6014822952478,-39.6014824401442,-39.6014823192846,-39.6014828427213
1.95972222222222,-0.00308523304682637,6.70149958623678e-06,1.60602786668309e-06,5.46381945755048e-06,2.52654666792971e-06,4.74626579298141e-06,3.05180140514047e-06,4.32704917176531e-06,3.34560836596744e-06,4.06836429214413e-06,3.47227644693964e-06,3.80103305746846e-06,3.20047095280489e-06,2.62555958764056e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302253110252,-39.6014825063384,-39.6014797636778,-39.6014816093638,-39.6014799730966,-39.6014809798425,-39.6014799812214,-39.6014805055138,-39.6014798761778,-39.6014801282461,-39.6014797282451,-39.6014798728904,-39.6014797522402,-39.6014802747702
1.96,-0.00307988885055712,6.68989162124994e-06,1.60324596754165e-06,5.45435532607116e-06,2.52217028115871e-06,4.73804455391614e-06,3.04651518957828e-06,4.31955406030853e-06,3.33981322386482e-06,4.06131724348966e-06,3.46626188643116e-06,3.79444904969336e-06,3.19492719128425e-06,2.62101167600874e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302239617756,-39.6014799389678,-39.6014772010578,-39.6014790435467,-39.6014774101138,-39.6014784151158,-39.6014774182243,-39.6014779416086,-39.6014773133626,-39.6014775649942,-39.601477165686,-39.6014773100808,-39.6014771896394,-39.6014777112643
1.96027777777778,-0.00307455390924616,6.67830375761455e-06,1.60046888565231e-06,5.44490758349507e-06,2.51780147373206e-06,4.72983755127391e-06,3.04123812864394e-06,4.31207192815529e-06,3.33402811735081e-06,4.05428239833714e-06,3.46025774156851e-06,3.78787644386574e-06,3.18939303058169e-06,2.61647164015459e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302226148615,-39.6014773760414,-39.6014746428739,-39.6014764821713,-39.6014748515676,-39.6014758548288,-39.601474859664,-39.6014753821416,-39.6014747549838,-39.6014750061795,-39.6014746075629,-39.6014747517075,-39.6014746314747,-39.601475152196
1.96055555555556,-0.00306922820687256,6.66673596043422e-06,1.59769661369812e-06,5.43547620165392e-06,2.51344023133399e-06,4.72164476081231e-06,3.03597020621196e-06,4.30460275299329e-06,3.32825302943624e-06,4.04725973591645e-06,3.45426399368829e-06,3.78131522035324e-06,3.18386845359266e-06,2.6119394661819e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302212702791,-39.6014748175517,-39.6014720891183,-39.6014739252298,-39.6014722974505,-39.6014732989738,-39.6014723055327,-39.6014728271053,-39.6014722010337,-39.6014724517943,-39.6014720538681,-39.601472197763,-39.6014720777384,-39.6014725975577
1.96083333333333,-0.00306391172744312,6.65518819612884e-06,1.59492914212285e-06,5.42606115207518e-06,2.50908654169664e-06,4.71346615851306e-06,3.030711406425e-06,4.2971465122875e-06,3.32248794253585e-06,4.04024923443736e-06,3.4482806263275e-06,3.77476535850965e-06,3.17835344346294e-06,2.60741514129123e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302199280242,-39.6014722634909,-39.6014695397835,-39.6014713727145,-39.6014697477547,-39.6014707475432,-39.6014697558228,-39.6014702764919,-39.6014696515047,-39.6014699018309,-39.6014695045939,-39.6014696482395,-39.6014695284228,-39.6014700473416
1.96111111111111,-0.00305860445499218,6.64366042895876e-06,1.59216646301083e-06,5.41666240651797e-06,2.50474039151158e-06,4.70530171898018e-06,3.02546171365414e-06,4.28970318374938e-06,3.31673283879254e-06,4.03325087381525e-06,3.44230762065687e-06,3.7682268396344e-06,3.172847984178e-06,2.60289865101215e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302185880929,-39.6014697138514,-39.6014669948618,-39.6014688246178,-39.6014672024726,-39.6014682005293,-39.6014672105267,-39.6014677302938,-39.6014671063892,-39.6014673562817,-39.6014669597327,-39.6014671031294,-39.6014669835202,-39.6014675015401
1.96138888888889,-0.00305330637358181,6.63215262424084e-06,1.58940856849147e-06,5.40727993749669e-06,2.50040176744603e-06,4.6971514180685e-06,3.02022111191694e-06,4.28227274504417e-06,3.31098770160929e-06,4.02626463206269e-06,3.43634495850339e-06,3.76169964400533e-06,3.16735205858139e-06,2.59838998241199e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302172504811,-39.6014671686254,-39.6014644543456,-39.6014662809321,-39.6014646615966,-39.6014656579244,-39.6014646696366,-39.6014651885034,-39.6014645656794,-39.601464815139,-39.6014644192769,-39.6014645624251,-39.601464443023,-39.6014649601456
1.96166666666667,-0.00304801746730159,6.62066474734467e-06,1.58665544986601e-06,5.39791371586916e-06,2.49607065721223e-06,4.68901523081367e-06,3.01498958508502e-06,4.27485517433764e-06,3.30525251386498e-06,4.01929048900841e-06,3.43039262209223e-06,3.75518375130171e-06,3.161865651118e-06,2.59388912175652e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302159151848,-39.6014646278055,-39.6014619182271,-39.6014637416497,-39.6014621251191,-39.6014631197211,-39.6014621331451,-39.601462651113,-39.6014620293678,-39.6014622783953,-39.6014618832187,-39.601462026119,-39.6014619069236,-39.6014624231504
1.96194444444444,-0.0030427377202687,6.60919676508647e-06,1.58390709868237e-06,5.38856371375812e-06,2.49174704738043e-06,4.68089313349454e-06,3.00976711813907e-06,4.26745044841562e-06,3.29952725781905e-06,4.01232842327149e-06,3.42445059371729e-06,3.74867914266516e-06,3.15638874476451e-06,2.58939605584828e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302145822001,-39.6014620913839,-39.6014593864989,-39.6014612067629,-39.6014595930324,-39.6014605859115,-39.6014596010443,-39.601460118115,-39.6014594974467,-39.6014597460428,-39.6014593515507,-39.6014594942034,-39.6014593752145,-39.601459890547
1.96222222222222,-0.00303746711662769,6.59774864156039e-06,1.58116350690232e-06,5.37922990314933e-06,2.48743092460742e-06,4.67278510155864e-06,3.00455369560944e-06,4.26005854530957e-06,3.29381191610792e-06,4.00537841411256e-06,3.41851885584677e-06,3.74218579805345e-06,3.1509213229939e-06,2.58491077051641e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302132515228,-39.6014595593531,-39.6014568591533,-39.6014586762643,-39.6014570653289,-39.6014580564882,-39.6014570733269,-39.6014575895019,-39.6014569699086,-39.601457218074,-39.6014568242652,-39.6014569666708,-39.6014568478879,-39.6014573623278
1.9625,-0.00303220564055062,6.58632034324482e-06,1.57842466674677e-06,5.3699122557842e-06,2.48312227631035e-06,4.66469111029237e-06,2.99934930117369e-06,4.25267944331662e-06,3.28810647218432e-06,3.99844044052392e-06,3.41259739006005e-06,3.7357036986364e-06,3.14546336912792e-06,2.5804332527371e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30211923149,-39.6014570317055,-39.6014543361828,-39.6014561501462,-39.6014545420012,-39.6014555314435,-39.6014545499852,-39.601455065266,-39.6014544467459,-39.6014546944814,-39.6014543013547,-39.6014544435135,-39.6014543249363,-39.6014548384851
1.96277777777778,-0.0030269532762369,6.57491183537851e-06,1.57569056946673e-06,5.3606107443675e-06,2.47882108957322e-06,4.65661113552833e-06,2.99415391944979e-06,4.24531311975846e-06,3.28241090848024e-06,3.9915144818125e-06,3.4066861786506e-06,3.72923282455889e-06,3.14001486706803e-06,2.5759634890008e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302105970748,-39.6014545084334,-39.6014518175797,-39.601453628401,-39.6014520230415,-39.6014530107699,-39.6014520310115,-39.6014525453998,-39.601451927951,-39.6014521752573,-39.6014517828115,-39.6014519247241,-39.6014518063522,-39.6014523190114
1.96305555555556,-0.00302171000791327,6.56352308365633e-06,1.57296120662131e-06,5.35132534092009e-06,2.4745273519026e-06,4.64854515294403e-06,2.98896753431718e-06,4.23795955236025e-06,3.27672520827303e-06,3.98460051687312e-06,3.40078520457589e-06,3.72277315613076e-06,3.13457580081904e-06,2.57150146611626e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302092732961,-39.6014519895293,-39.6014493033366,-39.6014511110212,-39.6014495084423,-39.6014504944598,-39.6014495163985,-39.6014500298957,-39.6014494135163,-39.6014496603943,-39.6014492686282,-39.6014494102948,-39.601449292128,-39.6014498038991
1.96333333333333,-0.00301647581983375,6.55215405411406e-06,1.57023657076005e-06,5.34205601690978e-06,2.47024104918034e-06,4.64049313857359e-06,2.98379013112065e-06,4.23061872001153e-06,3.27104935443458e-06,3.97769852477537e-06,3.39489444919172e-06,3.71632467457502e-06,3.1291461536416e-06,2.56704716978106e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30207951809,-39.6014494749857,-39.6014467934458,-39.6014485979992,-39.6014469981962,-39.6014479825057,-39.6014470061384,-39.6014475187461,-39.6014469034344,-39.6014471498846,-39.6014467587971,-39.6014469002183,-39.6014467822561,-39.6014472931407
1.96361111111111,-0.0030112506962796,6.54080471272364e-06,1.56751665257306e-06,5.3328027449385e-06,2.46596216956987e-06,4.63245506795835e-06,2.97862169372301e-06,4.22329059969212e-06,3.2653833297988e-06,3.97080848567691e-06,3.38901389529295e-06,3.70988735977577e-06,3.12372590976543e-06,2.56260058757067e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302066326095,-39.601446964795,-39.6014442878999,-39.6014460893275,-39.6014444922955,-39.6014454749,-39.6014445002239,-39.6014450119436,-39.6014443976976,-39.601444643721,-39.6014442533108,-39.601444394487,-39.601444276729,-39.6014447867287
1.96388888888889,-0.00300603462155933,6.52947502522444e-06,1.564801444921e-06,5.32356549662182e-06,2.46169070000439e-06,4.624430917582e-06,2.97346220681521e-06,4.21597516999802e-06,3.25972711716454e-06,3.96393037802238e-06,3.38314352453894e-06,3.70346119314588e-06,3.11831505210717e-06,2.55816170584551e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302053156937,-39.6014444589497,-39.6014417866914,-39.6014435849985,-39.6014419907328,-39.6014429716352,-39.6014419986473,-39.6014425094806,-39.6014418962985,-39.6014421418957,-39.6014417521617,-39.6014418930933,-39.6014417755393,-39.6014422846555
1.96416666666667,-0.0030008275800085,6.51816495795924e-06,1.56209093965024e-06,5.31434424489409e-06,2.45742662714114e-06,4.61642066253566e-06,2.96831165533425e-06,4.20867240866153e-06,3.25408069951975e-06,3.95706418206732e-06,3.37728332004363e-06,3.69704615508066e-06,3.11291356481508e-06,2.55373051100644e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302040010576,-39.6014419574422,-39.6014392898127,-39.6014410850048,-39.6014394935005,-39.6014404727038,-39.6014395014012,-39.6014400113496,-39.6014393992296,-39.6014396444013,-39.6014392553423,-39.6014393960298,-39.6014392786793,-39.6014397869136
1.96444444444444,-0.0029956295559898,6.50687447661677e-06,1.5593851282843e-06,5.30513896189513e-06,2.45316993889167e-06,4.60842427936148e-06,2.96317002261417e-06,4.20138229376028e-06,3.24844406038769e-06,3.95020987659201e-06,3.37143326412244e-06,3.6906422263146e-06,3.10752143175807e-06,2.54930699033962e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302026886972,-39.6014394602651,-39.6014367972563,-39.6014385893387,-39.6014370005912,-39.6014379780983,-39.6014370084781,-39.6014375175432,-39.6014369064834,-39.6014371512303,-39.6014367628452,-39.601436903289,-39.6014367861417,-39.6014372934956
1.96472222222222,-0.00299044053389302,6.49560354710049e-06,1.55668400277294e-06,5.29594962000215e-06,2.44892062208421e-06,4.60044174369422e-06,2.95803729435898e-06,4.19410480318983e-06,3.24281718259166e-06,3.9433674408878e-06,3.36559333901347e-06,3.68424938768917e-06,3.10213863675022e-06,2.5448911294687e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302013786087,-39.6014369674109,-39.6014343090147,-39.601436097993,-39.6014345119973,-39.6014354878112,-39.6014345198705,-39.6014350280537,-39.6014344180523,-39.6014346623753,-39.6014342746629,-39.6014344148633,-39.6014342979189,-39.6014348043939
1.965,-0.0029852604981349,6.48435213561294e-06,1.5539875548259e-06,5.2867761915351e-06,2.44467866418105e-06,4.59247303159366e-06,2.95291345490681e-06,4.18683991535573e-06,3.23720004940927e-06,3.93653685440304e-06,3.35976352746191e-06,3.67786761992511e-06,3.09676516314913e-06,2.54048291596467e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302000707881,-39.601434478872,-39.6014318250806,-39.60143361096,-39.6014320277115,-39.601433001835,-39.6014320355709,-39.6014325428738,-39.601431933929,-39.6014321778287,-39.6014317907878,-39.6014319307454,-39.6014318140035,-39.6014323196011
1.96527777777778,-0.00298008943315913,6.47312020820192e-06,1.55129577641871e-06,5.27761864918542e-06,2.44044405234095e-06,4.58451811893122e-06,2.94779848861454e-06,4.17958760889893e-06,3.23159264332402e-06,3.92971809671943e-06,3.35394381184967e-06,3.67149690318625e-06,3.09140099545012e-06,2.53608233702503e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301987652314,-39.6014319946411,-39.6014293454464,-39.6014311282323,-39.6014295477262,-39.6014305201623,-39.6014295555719,-39.6014300619961,-39.6014294541059,-39.6014296975831,-39.6014293112126,-39.6014294509277,-39.6014293343879,-39.6014298391098
1.96555555555556,-0.00297492732343638,6.46190773223103e-06,1.5486086594901e-06,5.26847696511325e-06,2.43621677349463e-06,4.57657698242916e-06,2.94269238038543e-06,4.17234786141e-06,3.22599494793664e-06,3.92291114745515e-06,3.34813417484293e-06,3.66513721921874e-06,3.08604611706243e-06,2.53168937858452e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301974619348,-39.6014295147106,-39.6014268701048,-39.6014286498025,-39.601427072034,-39.6014280427857,-39.601427079866,-39.6014275854129,-39.6014269785757,-39.6014272216311,-39.6014268359298,-39.6014269754028,-39.6014268590649,-39.6014273629124
1.96583333333333,-0.00296977415346412,6.45071467281113e-06,1.54592619606481e-06,5.2593511117678e-06,2.43199681551414e-06,4.5686495977486e-06,2.93759511457159e-06,4.16512065113715e-06,3.22040694681532e-06,3.91611598643785e-06,3.34233459817656e-06,3.65878854943116e-06,3.08070051214082e-06,2.52730402789935e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301961608944,-39.6014270390732,-39.6014243990482,-39.6014261756632,-39.6014246006276,-39.6014255696977,-39.6014246084459,-39.6014251131171,-39.6014245073309,-39.6014247499653,-39.601424364932,-39.6014245041634,-39.6014243880269,-39.6014248910017
1.96611111111111,-0.00296462990776665,6.43954099705119e-06,1.5432483780058e-06,5.25024106195534e-06,2.42778416536337e-06,4.56073594131146e-06,2.9325066760012e-06,4.15790595665328e-06,3.21482862257262e-06,3.9093325927957e-06,3.33654506545521e-06,3.65245087409241e-06,3.07536416457868e-06,2.52292627111969e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301948621062,-39.6014245677214,-39.6014219322693,-39.6014237058068,-39.6014221334994,-39.6014231008909,-39.6014221413041,-39.601422645101,-39.6014220403641,-39.6014222825782,-39.6014218982117,-39.6014220372019,-39.6014219212666,-39.60142242337
1.96638888888889,-0.00295949457089506,6.42838667111412e-06,1.54057519750924e-06,5.24114678847293e-06,2.4235788104229e-06,4.55283598933287e-06,2.92742704961256e-06,4.15070375602634e-06,3.20925995895408e-06,3.90256094641313e-06,3.33076555906664e-06,3.64612417345582e-06,3.07003705903104e-06,2.51855609576078e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301935655663,-39.6014221006477,-39.6014194697606,-39.601421240226,-39.6014196706421,-39.6014206363578,-39.6014196784331,-39.6014201813573,-39.6014195776679,-39.6014198194624,-39.6014194357617,-39.601419574511,-39.6014194587765,-39.6014199600102
1.96666666666667,-0.00295436812742716,6.41725166172023e-06,1.53790664590802e-06,5.23206826396321e-06,2.41938073828045e-06,4.54494971765209e-06,2.92235621979123e-06,4.1435140279619e-06,3.20370093917886e-06,3.8958010270157e-06,3.32499606125452e-06,3.63980842946094e-06,3.06471917844852e-06,2.51419348891752e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301922712709,-39.6014196378449,-39.6014170115149,-39.6014187789135,-39.6014172120483,-39.6014181760912,-39.6014172198257,-39.6014177218787,-39.601417119235,-39.6014173606105,-39.6014169775744,-39.6014171160834,-39.6014170005493,-39.6014175009147
1.96694444444444,-0.0029492505619674,6.4061359349682e-06,1.53524271572141e-06,5.22300546122129e-06,2.41518993668478e-06,4.53707710314717e-06,2.9172941712054e-06,4.13633675093665e-06,3.19815154617974e-06,3.88905281397938e-06,3.3192365546817e-06,3.6335036225589e-06,3.05941050707223e-06,2.50983843744714e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301909792161,-39.6014171793055,-39.6014145575247,-39.6014163218618,-39.6014147577106,-39.6014157200835,-39.6014147654744,-39.6014152666578,-39.6014146650578,-39.6014149060152,-39.6014145236425,-39.6014146619116,-39.6014145465775,-39.6014150460761
1.96722222222222,-0.00294414185914691,6.39503945757001e-06,1.53258339892004e-06,5.21395835274819e-06,2.41100639269059e-06,4.52921812173564e-06,2.91224088921531e-06,4.12917190318792e-06,3.19261176328253e-06,3.88231628700837e-06,3.31348702264251e-06,3.62720973443419e-06,3.05411102921911e-06,2.50549092768127e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30189689398,-39.6014147250221,-39.6014121077826,-39.6014138690635,-39.6014123076216,-39.6014132683275,-39.6014123153719,-39.6014128156871,-39.6014122151291,-39.6014124556691,-39.6014120739587,-39.6014122119882,-39.6014120968538,-39.6014125954873
1.9675,-0.00293904200362341,6.38396219633789e-06,1.52992868729057e-06,5.20492691176831e-06,2.40683009313054e-06,4.5213727508806e-06,2.90719635820606e-06,4.12201946284586e-06,3.1870815734775e-06,3.87559142672674e-06,3.30774744736589e-06,3.62092674576023e-06,3.04882072898555e-06,2.50115094683643e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301884018127,-39.6014122749873,-39.6014096622813,-39.6014114205113,-39.6014098617741,-39.6014108208158,-39.6014098695108,-39.6014103689593,-39.6014097694416,-39.6014100095649,-39.6014096285156,-39.6014097663059,-39.601409651371,-39.6014101491406
1.96777777777778,-0.00293395098008111,6.37290411833833e-06,1.5272785730583e-06,5.19591111102203e-06,2.40266102581642e-06,4.51354096586881e-06,2.90216056340947e-06,4.1148794090713e-06,3.18156096116821e-06,3.86887821168367e-06,3.30201781150928e-06,3.61465463785837e-06,3.04353959099611e-06,2.4968184817573e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301871164564,-39.6014098291939,-39.6014072210135,-39.6014089761979,-39.6014074201606,-39.6014083775411,-39.6014074278838,-39.6014079264671,-39.6014073279878,-39.6014075676951,-39.6014071873058,-39.6014073248575,-39.6014072101215,-39.6014077070289
1.96805555555556,-0.00292886877323078,6.36186518987883e-06,1.52463304842644e-06,5.18691092318664e-06,2.39849917838311e-06,4.50572274369738e-06,2.89713348957181e-06,4.10775172010153e-06,3.17604990937699e-06,3.86217662230985e-06,3.29629809826368e-06,3.6083933915629e-06,3.03826759807134e-06,2.49249351996016e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301858333252,-39.6014073876344,-39.6014047839718,-39.6014065361159,-39.6014049827738,-39.6014059384959,-39.6014049904836,-39.6014054882032,-39.6014048907605,-39.6014051300526,-39.6014047503221,-39.6014048876354,-39.6014047730982,-39.6014052691448
1.96833333333333,-0.00292379536780959,6.35084537794259e-06,1.52199210524108e-06,5.17792632142365e-06,2.39434453851289e-06,4.49791806042262e-06,2.89211512161156e-06,4.10063637432503e-06,3.17054840150647e-06,3.85548663855002e-06,3.2905882903966e-06,3.6021429886291e-06,3.03300473567613e-06,2.48817604762689e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301845524153,-39.6014049503016,-39.6014023511489,-39.601404100258,-39.6014025496065,-39.6014035036731,-39.6014025573028,-39.6014030541603,-39.6014024577524,-39.6014026966299,-39.6014023175571,-39.6014024546326,-39.6014023402937,-39.601402835481
1.96861111111111,-0.00291873074858114,6.33984464965398e-06,1.51935573523373e-06,5.16895727900275e-06,2.3901970934191e-06,4.49012689281131e-06,2.88710544413999e-06,4.09353335072116e-06,3.16505642096114e-06,3.84880824053071e-06,3.2848883702978e-06,3.59590341043613e-06,3.02775098721378e-06,2.48386605210165e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301832737228,-39.6014025171882,-39.6013999225376,-39.6014016686168,-39.6014001206513,-39.6014010730652,-39.6014001283342,-39.601400624331,-39.6014000289561,-39.6014002674198,-39.6013998890036,-39.6014000258415,-39.6013999117007,-39.6014004060302
1.96888888888889,-0.00291367490033539,6.32886297165961e-06,1.51672393090668e-06,5.16000376835598e-06,2.38605683147025e-06,4.48234921795312e-06,2.88210444185663e-06,4.08644262796685e-06,3.15957395132917e-06,3.84214140755459e-06,3.27919832178696e-06,3.58967463775225e-06,3.02250633675456e-06,2.47956352036635e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301819972438,-39.6014000882868,-39.6013974981305,-39.6013992411852,-39.6013976959009,-39.6013986466651,-39.6013977035704,-39.601398198708,-39.6013976043644,-39.6013978424149,-39.6013974646542,-39.601397601255,-39.6013974873118,-39.6013979807851
1.96916666666667,-0.00290862780788858,6.31790031112232e-06,1.51409668470238e-06,5.15106576283173e-06,2.38192373899283e-06,4.47458501183527e-06,2.87711210011776e-06,4.07936418483814e-06,3.15410097638928e-06,3.83548612040745e-06,3.27351812699434e-06,3.58345665180027e-06,3.01727076917398e-06,2.47526844020399e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301807229747,-39.6013976635901,-39.6013950779204,-39.6013968179558,-39.6013952753482,-39.6013962244654,-39.6013952830042,-39.6013957772841,-39.6013951839699,-39.6013954216081,-39.6013950445017,-39.6013951808659,-39.60139506712,-39.6013955597384
1.96944444444444,-0.00290358945608322,6.30695663526282e-06,1.5114739875986e-06,5.14214323587994e-06,2.37779780459352e-06,4.4668342516785e-06,2.87212840422709e-06,4.07229799963146e-06,3.14863747917131e-06,3.82884235860352e-06,3.26784776915682e-06,3.57724943371727e-06,3.01204426863866e-06,2.47098079798803e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301794509114,-39.6013952430909,-39.6013926619,-39.6013943989213,-39.6013928589857,-39.6013938064588,-39.6013928666284,-39.601393360052,-39.6013927677655,-39.601393004992,-39.6013926285387,-39.6013927646667,-39.6013926511178,-39.6013931428828
1.96972222222222,-0.00289855982978813,6.29603191151358e-06,1.50885583259613e-06,5.13323616059054e-06,2.37367901463637e-06,4.45909691430074e-06,2.86715333905038e-06,4.0652440512846e-06,3.14318344386646e-06,3.82221010208215e-06,3.26218723135464e-06,3.57105296542936e-06,3.006826819033e-06,2.4667005808284e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301781810503,-39.601392826782,-39.6013902500621,-39.6013919840745,-39.6013904468062,-39.6013913926381,-39.6013904544356,-39.6013909470045,-39.6013903557439,-39.6013905925595,-39.6013902167582,-39.6013903526503,-39.601390239298,-39.6013907302112
1.97,-0.00289353891389819,6.28512610617248e-06,1.50624221200551e-06,5.12434450984901e-06,2.36956735832641e-06,4.45137297557043e-06,2.86218688941509e-06,4.05820231867459e-06,3.13773885368186e-06,3.81558933107614e-06,3.25653649597167e-06,3.56486722814229e-06,3.00161840537459e-06,2.46242777621178e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301769133875,-39.601390414656,-39.6013878423994,-39.6013895734081,-39.6013880388027,-39.6013889829962,-39.6013880464187,-39.6013885381344,-39.6013879478978,-39.6013881843031,-39.6013878091528,-39.6013879448095,-39.6013878316535,-39.6013883217163
1.97027777777778,-0.00288852669333446,6.2742391872889e-06,1.50363311772633e-06,5.11546825724577e-06,2.36546282198821e-06,4.44366241279548e-06,2.85722904099754e-06,4.05117278111268e-06,3.1323036920037e-06,3.80898002562835e-06,3.25089554702134e-06,3.55869220270433e-06,2.99641901169494e-06,2.45816237128785e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301756479192,-39.6013880067057,-39.6013854389047,-39.6013871669149,-39.6013856349676,-39.6013865775256,-39.6013856425704,-39.6013861334343,-39.6013855442201,-39.6013857802158,-39.6013854057153,-39.6013855411369,-39.6013854281769,-39.6013859173908
1.97055555555556,-0.00288352315304408,6.26337112137637e-06,1.50102854150137e-06,5.10660737625056e-06,2.36136539368551e-06,4.4359652031656e-06,2.85227977849393e-06,4.04415541675762e-06,3.12687794297111e-06,3.80238216668015e-06,3.24526436644376e-06,3.55252787137027e-06,2.9912286219034e-06,2.45390435353362e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301743846416,-39.601385602924,-39.6013830395708,-39.6013847645878,-39.601383235294,-39.6013841762192,-39.6013832428835,-39.6013837328971,-39.6013831447035,-39.6013833802904,-39.6013830064384,-39.6013831416255,-39.6013830288611,-39.6013835172275
1.97083333333333,-0.00287852827800027,6.25252187679452e-06,1.49842847603381e-06,5.09776184013651e-06,2.35727506158654e-06,4.42828132359354e-06,2.84733908653548e-06,4.03715020497048e-06,3.1214615902036e-06,3.79579573361914e-06,3.23964293798646e-06,3.54637421537927e-06,2.98604722092307e-06,2.44965370976171e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301731235509,-39.6013832033036,-39.6013806443905,-39.6013823664194,-39.6013808397746,-39.6013817790699,-39.6013808473508,-39.6013813365155,-39.6013807493407,-39.6013809845195,-39.6013806113151,-39.601380746268,-39.6013806336988,-39.6013811212193
1.97111111111111,-0.00287354205320219,6.24169142073031e-06,1.49583291342666e-06,5.08893162218303e-06,2.35319181272811e-06,4.42061075058653e-06,2.84240695103187e-06,4.03015712406562e-06,3.11605461767443e-06,3.78922070664883e-06,3.23403124490413e-06,3.54023121578449e-06,2.98087479340788e-06,2.44541042704273e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301718646434,-39.6013808078372,-39.6013782533566,-39.6013799724026,-39.6013784484021,-39.6013793860704,-39.6013784559652,-39.6013789442825,-39.6013783581248,-39.6013785928961,-39.6013782203381,-39.6013783550572,-39.601378242683,-39.6013787293589
1.97138888888889,-0.00286856446367497,6.23087972021042e-06,1.49324184594236e-06,5.08011669602858e-06,2.34911563527102e-06,4.41295346090027e-06,2.83748335704445e-06,4.0231761541974e-06,3.11065700854063e-06,3.78265706585811e-06,3.22842926958535e-06,3.53409885499769e-06,2.97571132332366e-06,2.44117449278116e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301706079152,-39.6013784165178,-39.601375866462,-39.6013775825302,-39.6013760611695,-39.6013769972135,-39.6013760687193,-39.6013765561908,-39.6013759710483,-39.601376205413,-39.6013758335003,-39.6013759679859,-39.6013758558063,-39.6013763416392
1.97166666666667,-0.00286359549446962,6.22008674273628e-06,1.49065526519748e-06,5.0713170358295e-06,2.3450465169288e-06,4.40530943165308e-06,2.83256828952051e-06,4.01620727378202e-06,3.10526874712682e-06,3.77610479212592e-06,3.22283699590513e-06,3.52797711418411e-06,2.97055679506641e-06,2.43694589404099e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301693533626,-39.6013760293381,-39.6013734836994,-39.601375196795,-39.6013736780696,-39.6013746124921,-39.6013736856062,-39.6013741722333,-39.6013735881043,-39.6013738220629,-39.6013734507944,-39.601373585047,-39.6013734730617,-39.601373958053
1.97194444444444,-0.00285863513066309,6.20931245590641e-06,1.4880731638138e-06,5.06253261457692e-06,2.3409844452278e-06,4.39767863976726e-06,2.82766173404356e-06,4.00925046248254e-06,3.0998898168419e-06,3.76956386544595e-06,3.21725440685512e-06,3.52186597481079e-06,2.96541119345459e-06,2.43272461871483e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301681009818,-39.601373646291,-39.6013711050617,-39.6013728151899,-39.6013712990951,-39.6013722318991,-39.6013713066186,-39.6013717924027,-39.6013712092855,-39.6013714428388,-39.6013710722133,-39.6013712062334,-39.601371094442,-39.6013715785932
1.97222222222222,-0.00285368335735807,6.19855682794294e-06,1.48549553439505e-06,5.05376340545479e-06,2.33692940833467e-06,4.39006106315951e-06,2.82276367568611e-06,4.00230569785078e-06,3.09452020176515e-06,3.76303426651928e-06,3.21168148651764e-06,3.51576541844495e-06,2.96027450315384e-06,2.42851065366415e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301668507691,-39.6013712673693,-39.6013687305419,-39.6013704377078,-39.6013689242391,-39.6013698554272,-39.6013689317494,-39.601369416692,-39.6013688345848,-39.6013690677336,-39.60136869775,-39.6013688315378,-39.60136871994,-39.6013692032525
1.9725,-0.00284874015968307,6.18781982600684e-06,1.4829223688161e-06,5.04500938295425e-06,2.3328813936763e-06,4.38245667836422e-06,2.81787409981097e-06,3.99537296018693e-06,3.08915988552602e-06,3.75651597522461e-06,3.20611821688998e-06,3.50967542724848e-06,2.95514670893161e-06,2.42430398692568e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301656027207,-39.6013688925659,-39.6013663601327,-39.6013680643414,-39.6013665534943,-39.6013674830693,-39.6013665609915,-39.601367045094,-39.6013664639951,-39.60136669674,-39.6013663273972,-39.6013664609533,-39.6013663495487,-39.601366832024
1.97277777777778,-0.00284380552279231,6.17710141823547e-06,1.48035365894897e-06,5.03627052004233e-06,2.3288403901272e-06,4.37486546241035e-06,2.81299299123393e-06,3.98845222889679e-06,3.08380885261706e-06,3.75000897226697e-06,3.20056458145188e-06,3.50359598269935e-06,2.95002779476671e-06,2.42010460496936e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301643568329,-39.6013665218737,-39.6013639938271,-39.6013656950837,-39.6013641868536,-39.6013651148184,-39.6013641943378,-39.6013646776017,-39.6013640975092,-39.6013643298509,-39.6013639611479,-39.6013640944726,-39.601363983261,-39.6013644649004
1.97305555555556,-0.00283887943186566,6.16640157214216e-06,1.47778939806797e-06,5.02754679097721e-06,2.32480638427843e-06,4.36728739273463e-06,2.80812033605135e-06,3.98154348252271e-06,3.07846708662721e-06,3.74351323818074e-06,3.19502056389583e-06,3.49752706631423e-06,2.94491774557404e-06,2.41591249544824e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301631131019,-39.6013641552855,-39.6013616316179,-39.6013633299276,-39.60136182431,-39.6013627506673,-39.601361831781,-39.6013623142078,-39.6013617351202,-39.6013619670593,-39.6013615989949,-39.6013617320886,-39.6013616210696,-39.6013621018748
1.97333333333333,-0.0028339618721087,6.15572025550584e-06,1.47522957798116e-06,5.01883816938802e-06,2.32077936457945e-06,4.35972244660313e-06,2.80325611959691e-06,3.97464670024811e-06,3.07313457167788e-06,3.73702875305923e-06,3.18948614750063e-06,3.49146866031932e-06,2.93981654622091e-06,2.41172764562254e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30161871524,-39.6013617927943,-39.6013592734981,-39.601360968866,-39.6013594658563,-39.601360390609,-39.6013594733143,-39.6013599549054,-39.6013593768208,-39.6013596083582,-39.6013592409312,-39.6013593737944,-39.6013592629676,-39.6013597429399
1.97361111111111,-0.00282905282875253,6.14505743672675e-06,1.47267419047457e-06,5.01014462874094e-06,2.31675931902357e-06,4.35217060173929e-06,2.7984003270657e-06,3.96776186147942e-06,3.06781129118067e-06,3.73055549825335e-06,3.18396131559825e-06,3.48542074578796e-06,2.9347241810349e-06,2.40755004325701e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301606320955,-39.601359434393,-39.6013569194606,-39.6013586118917,-39.6013571114855,-39.6013580346363,-39.6013571189305,-39.6013575996874,-39.601357022604,-39.6013572537403,-39.6013568869498,-39.6013570195827,-39.6013569089479,-39.6013573880887
1.97388888888889,-0.00282415228705382,6.13441308292936e-06,1.47012322870447e-06,5.00146614401805e-06,2.3127462347447e-06,4.34463183481972e-06,2.79355294336736e-06,3.96088894603236e-06,3.06249722981059e-06,3.72409345302388e-06,3.17844605220203e-06,3.47938330520676e-06,2.92964063461465e-06,2.40337967594518e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301593948127,-39.6013570800744,-39.6013545694983,-39.6013562589978,-39.6013547611905,-39.6013556827422,-39.6013547686225,-39.6013552485466,-39.6013546724628,-39.6013549031986,-39.6013545370434,-39.6013546694466,-39.6013545590033,-39.6013550373141
1.97416666666667,-0.00281926023229481,6.12378716343709e-06,1.46757668466934e-06,4.99280268774985e-06,2.30874010058083e-06,4.33710612318662e-06,2.78871395431868e-06,3.95402793357965e-06,3.0571923709427e-06,3.71764259866437e-06,3.17294033951282e-06,3.47335632060488e-06,2.92456589238014e-06,2.39921653088022e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301581596718,-39.6013547298316,-39.6013522236042,-39.6013539101771,-39.6013524149643,-39.6013533349196,-39.6013524223833,-39.601352901476,-39.6013523263901,-39.6013525567262,-39.6013521912052,-39.6013523233789,-39.6013522131269,-39.6013526906092
1.97444444444444,-0.00281437664978308,6.11317964506555e-06,1.46503455073756e-06,4.98415423468658e-06,2.30474090420637e-06,4.32959344454587e-06,2.78388334590603e-06,3.9471788024082e-06,3.05189669893938e-06,3.71120291628665e-06,3.16744416184832e-06,3.46733977337985e-06,2.91949993808468e-06,2.39506059559536e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301569266691,-39.6013523836575,-39.6013498817713,-39.6013515654227,-39.6013500727998,-39.6013509911616,-39.6013500802059,-39.6013505584686,-39.6013499843788,-39.6013502143159,-39.601349849428,-39.6013499813727,-39.6013498713117,-39.6013503479668
1.97472222222222,-0.00280950152485175,6.10259049660258e-06,1.46249681911893e-06,4.97552075933135e-06,2.30074863341947e-06,4.32209377639103e-06,2.77906110278896e-06,3.94034153274156e-06,3.04661019801572e-06,3.70477438611396e-06,3.16195750269714e-06,3.4613336452427e-06,2.91444275726021e-06,2.39091185763145e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30155695801,-39.6013500415449,-39.6013475439925,-39.6013492247274,-39.6013477346899,-39.6013486514609,-39.6013477420831,-39.6013482195174,-39.6013476464219,-39.6013478759607,-39.6013475117048,-39.601347643421,-39.6013475335505,-39.6013480093799
1.975,-0.00280463484285927,6.09201968592784e-06,1.45996348234983e-06,4.96690223511039e-06,2.2967632769065e-06,4.31460709562764e-06,2.77424721048022e-06,3.93351610392839e-06,3.04133285280137e-06,3.6983569888294e-06,3.1564803452798e-06,3.45533791865599e-06,2.90939433461132e-06,2.38677030415302e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301544670638,-39.6013477034871,-39.6013452102608,-39.6013468880843,-39.6013454006278,-39.6013463158107,-39.6013454080081,-39.6013458846153,-39.6013453125125,-39.6013455416536,-39.6013451780286,-39.6013453095166,-39.6013451998364,-39.6013456748416
1.97527777777778,-0.00279977658918937,6.08146718211489e-06,1.45743453272447e-06,4.95829863618977e-06,2.29278482183036e-06,4.30713338001919e-06,2.76944165520862e-06,3.92670249526136e-06,3.0360646468634e-06,3.69195070488159e-06,3.15101267332639e-06,3.44935257581665e-06,2.90435465494596e-06,2.38263592333236e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301532404537,-39.6013453694768,-39.6013428805692,-39.6013445554864,-39.6013430706064,-39.601343984204,-39.6013430779738,-39.6013435537553,-39.6013429826435,-39.6013432113877,-39.6013428483925,-39.6013429796526,-39.6013428701624,-39.6013433443447
1.97555555555556,-0.00279492674925116,6.07093295211704e-06,1.45490996309905e-06,4.94970993689945e-06,2.28881325716789e-06,4.29967260749142e-06,2.76464442197353e-06,3.91990068648052e-06,3.03080556444101e-06,3.68555551535045e-06,3.14555447034606e-06,3.44337759816992e-06,2.89932370287184e-06,2.37850870224199e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301520159671,-39.6013430395071,-39.6013405549107,-39.6013422269266,-39.6013407446186,-39.6013416566336,-39.6013407519731,-39.6013412269305,-39.6013406568079,-39.6013408851558,-39.6013405227893,-39.6013406538221,-39.6013405445215,-39.6013410178824
1.97583333333333,-0.00279008530847891,6.06041696507453e-06,1.45238976538228e-06,4.94113611119787e-06,2.2848485700492e-06,4.29222475584922e-06,2.75985549717891e-06,3.91311065662088e-06,3.0255555895022e-06,3.67917140124986e-06,3.14010571979325e-06,3.43741296785417e-06,2.89430146390337e-06,2.3743886287866e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301507936003,-39.601340713571,-39.6013382332784,-39.6013399023979,-39.6013384226575,-39.6013393330927,-39.6013384299992,-39.6013389041339,-39.6013383349988,-39.6013385629511,-39.6013382012123,-39.601338332018,-39.6013382229067,-39.6013386954476
1.97611111111111,-0.00278525225233209,6.04991918931261e-06,1.4498739321442e-06,4.93257713358155e-06,2.28089074912251e-06,4.28478980195284e-06,2.75507486541697e-06,3.90633238590005e-06,3.020314706827e-06,3.67279834314049e-06,3.1346664055157e-06,3.43145866728788e-06,2.88928792248596e-06,2.37027569064953e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301495733496,-39.6013383916615,-39.6013359156652,-39.6013375818935,-39.6013361047162,-39.6013370135743,-39.6013361120451,-39.6013365853584,-39.6013360172091,-39.6013362447665,-39.6013358836543,-39.6013360142334,-39.601335905311,-39.6013363770333
1.97638888888889,-0.00278042756629542,6.03943959419494e-06,1.44736245577629e-06,4.92403297761514e-06,2.27693978275566e-06,4.27736772375697e-06,2.75030251289385e-06,3.89956585342975e-06,3.01508290061581e-06,3.66643632203466e-06,3.12923651074191e-06,3.42551467885958e-06,2.8842830632965e-06,2.36616987522323e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301483552114,-39.6013360737717,-39.6013336020642,-39.6013352654062,-39.6013337907877,-39.6013346980715,-39.6013337981038,-39.6013342705972,-39.601333703432,-39.6013339305952,-39.6013335701084,-39.6013337004613,-39.6013335917275,-39.6013340626327
1.97666666666667,-0.00277561123587864,6.02897814700254e-06,1.44485532868856e-06,4.91550361876708e-06,2.27299565844943e-06,4.26995849920223e-06,2.74553842532065e-06,3.89281103918028e-06,3.00986015431501e-06,3.6600853186781e-06,3.12381602037e-06,3.41958098404668e-06,2.87928687143531e-06,2.36207117030489e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301471391821,-39.6013337598946,-39.6013312924686,-39.6013329529293,-39.601331480865,-39.6013323865771,-39.6013314881683,-39.6013319598433,-39.6013313936604,-39.6013316204301,-39.6013312605677,-39.6013313906947,-39.6013312821493,-39.6013317522387
1.97694444444444,-0.00277080324661657,6.01853481678346e-06,1.44235254354919e-06,4.90698903090151e-06,2.26905836463419e-06,4.26256210599157e-06,2.74078258820654e-06,3.88606792291375e-06,3.00464645301415e-06,3.6537453134672e-06,3.1184049166675e-06,3.41365756552145e-06,2.87429933289253e-06,2.35797956390781e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301459252579,-39.6013314500232,-39.6013289868712,-39.6013306444557,-39.6013291749412,-39.6013300790845,-39.6013291822318,-39.6013296530897,-39.6013290878875,-39.6013293142643,-39.6013289550252,-39.6013290849268,-39.6013289765693,-39.6013294458445
1.97722222222222,-0.00276600358406912,6.00810957157812e-06,1.43985409300613e-06,4.89848918847345e-06,2.26512788979268e-06,4.25517852149392e-06,2.73603498705833e-06,3.87933648445396e-06,2.99944178118403e-06,3.64741628821353e-06,3.11300318413842e-06,3.40774440498717e-06,2.86932043140082e-06,2.35389504337891e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301447134353,-39.6013291441507,-39.6013266852654,-39.6013283399785,-39.6013268730095,-39.6013277755865,-39.6013268802873,-39.6013273503295,-39.6013267861064,-39.601327012091,-39.6013266534741,-39.6013267831507,-39.6013266749808,-39.6013271434431
1.9775,-0.00276121223382111,5.99770238158464e-06,1.43735996913179e-06,4.89000406548993e-06,2.26120422159406e-06,4.24780772373783e-06,2.73129560847785e-06,3.87261670352226e-06,2.99424612302959e-06,3.64109822384042e-06,3.10761080599217e-06,3.40184148474271e-06,2.86435015232877e-06,2.34981759679039e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301435037105,-39.6013268422701,-39.601324387644,-39.6013260394908,-39.6013245750628,-39.6013254760763,-39.601324582328,-39.6013250515559,-39.60132448831,-39.6013247139032,-39.6013243559074,-39.6013244853593,-39.6013243773768,-39.6013248450275
1.97777777777778,-0.00275642918148232,5.98731321480802e-06,1.4348701646414e-06,4.88153363720436e-06,2.25728734793931e-06,4.2404496911139e-06,2.7265644375873e-06,3.86590855986312e-06,2.98905946266075e-06,3.63479110095636e-06,3.10222776715564e-06,3.39594878728537e-06,2.85938848083387e-06,2.34574721163733e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301422960801,-39.6013245443745,-39.6013220940003,-39.6013237429857,-39.6013222810943,-39.6013231805471,-39.6013222883468,-39.6013227567619,-39.6013221944916,-39.601322419694,-39.6013220623183,-39.6013221915459,-39.6013220837504,-39.601322550591
1.97805555555556,-0.00275165441268743,5.97694203935364e-06,1.43238467200991e-06,4.87307787816293e-06,2.25337725773426e-06,4.23310440080865e-06,2.72184145993173e-06,3.85921203348769e-06,2.98388178385915e-06,3.62849490051418e-06,3.09685405096119e-06,3.39006629484898e-06,2.85443540306376e-06,2.34168387536983e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301410905402,-39.6013222504571,-39.6013198043273,-39.6013214504563,-39.6013199910972,-39.6013208889919,-39.601319998337,-39.6013204659407,-39.6013199046443,-39.6013201294565,-39.6013197726998,-39.6013199017036,-39.6013197940947,-39.6013202601267
1.97833333333333,-0.00274688791309596,5.96658882452631e-06,1.42990348384357e-06,4.86463676232817e-06,2.24947393916265e-06,4.22577183167286e-06,2.71712666174618e-06,3.85252710359464e-06,2.97871307252193e-06,3.62220960444243e-06,3.09148964069454e-06,3.38419399008118e-06,2.84949090259473e-06,2.33762757592133e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301398870875,-39.6013199605108,-39.6013175186182,-39.6013191618957,-39.6013177050645,-39.6013186014038,-39.6013177122916,-39.6013181790853,-39.6013176187612,-39.6013178431839,-39.6013174870451,-39.6013176158254,-39.6013175084029,-39.6013179736275
1.97861111111111,-0.00274212966839225,5.95625353930469e-06,1.4274265926028e-06,4.85621026489424e-06,2.24557738041447e-06,4.21845196064433e-06,2.71242002862401e-06,3.84585375164121e-06,2.97355331199565e-06,3.61593519302458e-06,3.08613452062483e-06,3.37833185510763e-06,2.84455496510016e-06,2.3335783011639e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301386857181,-39.601317674529,-39.6013152368661,-39.6013168772971,-39.6013154229893,-39.601316317776,-39.6013154302039,-39.6013158961889,-39.6013153368353,-39.6013155608693,-39.6013152053474,-39.6013153339045,-39.6013152266681,-39.6013156910868
1.97888888888889,-0.00273737966428544,5.94593615287501e-06,1.42495399107626e-06,4.84779836043179e-06,2.24168756983908e-06,4.21114476595444e-06,2.70772154629159e-06,3.83919195642169e-06,2.96840248769424e-06,3.60967164787899e-06,3.08078867470966e-06,3.37247987215885e-06,2.83962757581067e-06,2.32953603899978e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301374864285,-39.6013153925046,-39.6013129590642,-39.6013145966536,-39.6013131448649,-39.6013140381016,-39.6013131520669,-39.6013136172447,-39.60131305886,-39.6013132825058,-39.6013129275997,-39.6013130559341,-39.6013129488834,-39.6013134124976
1.97916666666667,-0.00273263788650936,5.93563663349288e-06,1.42248567168547e-06,4.83940102365678e-06,2.237804495638e-06,4.20385022581651e-06,2.70303120103313e-06,3.83254169811855e-06,2.96326058362667e-06,3.60341895002352e-06,3.07545208679293e-06,3.36663802378555e-06,2.83470871971645e-06,2.32550077813648e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301362892152,-39.6013131144309,-39.6013106852057,-39.6013123199584,-39.6013108706844,-39.6013117623738,-39.6013108778738,-39.6013113422459,-39.6013107848283,-39.6013110080867,-39.6013106537953,-39.6013107819074,-39.601310675042,-39.6013111378531
1.97944444444444,-0.00272790432082251,5.92535495135885e-06,1.42002162666733e-06,4.83101822953265e-06,2.23392814635125e-06,4.1965683183657e-06,2.69834897893417e-06,3.82590295625274e-06,2.95812758401631e-06,3.59717708081884e-06,3.07012474123785e-06,3.36080629250883e-06,2.82979838282341e-06,2.32147250519877e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301350940745,-39.601310840301,-39.6013084152836,-39.6013100472046,-39.601308600441,-39.6013094905857,-39.6013086076179,-39.6013090711855,-39.6013085147334,-39.6013087376051,-39.6013083839273,-39.6013085118174,-39.6013084051371,-39.6013088671465
1.97972222222222,-0.00272317895300807,5.9150910746429e-06,1.4175618491145e-06,4.82264995265269e-06,2.23005851035282e-06,4.18929902186189e-06,2.69367486553116e-06,3.81927571146513e-06,2.95300347453518e-06,3.59094602085491e-06,3.06480662148243e-06,3.35498466088289e-06,2.82489654899652e-06,2.31745120879264e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301339010028,-39.6013085701081,-39.6013061492913,-39.6013077783854,-39.6013063341279,-39.6013072227306,-39.6013063412922,-39.6013068040568,-39.6013062485685,-39.6013064710541,-39.6013061179889,-39.6013062456575,-39.6013061391619,-39.601306600371
1.98,-0.00271846176887377,5.90484497239124e-06,1.41510633141743e-06,4.81429616831636e-06,2.22619557605902e-06,4.18204231383603e-06,2.68900884687837e-06,3.8126599440932e-06,2.94788823862762e-06,3.58472575189162e-06,3.05949771210865e-06,3.34917311113511e-06,2.82000320454012e-06,2.3134368766224e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301327099966,-39.6013063038454,-39.6013038872219,-39.601305513494,-39.6013040717382,-39.6013049588017,-39.60130407889,-39.6013045408529,-39.6013039863269,-39.601304208427,-39.6013038559734,-39.6013039834207,-39.6013038771096,-39.6013043375197
1.98027777777778,-0.00271375275425189,5.89461661449372e-06,1.41265506618972e-06,4.80595685082163e-06,2.22233933161864e-06,4.17479817359795e-06,2.68435090865898e-06,3.8060556337534e-06,2.94278186175015e-06,3.57851625538238e-06,3.05419799716972e-06,3.34337162576061e-06,2.81511833482543e-06,2.30942949658365e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301315210523,-39.6013040415061,-39.6013016290686,-39.6013032525237,-39.6013018132652,-39.6013026987921,-39.6013018204046,-39.6013022815672,-39.6013017280017,-39.601301949717,-39.6013015978739,-39.6013017251004,-39.6013016189734,-39.601302078586
1.98055555555556,-0.00270905189499931,5.88440597032181e-06,1.41020804626669e-06,4.79763197545021e-06,2.21848976514524e-06,4.16756657888781e-06,2.6797010368592e-06,3.79946276074524e-06,2.93768432841662e-06,3.57231751261769e-06,3.04890746012067e-06,3.3375801877829e-06,2.81024192506879e-06,2.30542905649523e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301303341663,-39.6013017830833,-39.6012993748247,-39.6013009954675,-39.6012995587021,-39.601300442695,-39.601299565829,-39.6013000261928,-39.6012994735861,-39.6012996949174,-39.6012993436836,-39.6012994706897,-39.6012993647465,-39.6012998235629
1.98083333333333,-0.00270435917699728,5.87421300890107e-06,1.40776526427639e-06,4.78932151672678e-06,2.21464686526474e-06,4.16034750790292e-06,2.67505921830882e-06,3.79288130581154e-06,2.93259562255571e-06,3.56612950502698e-06,3.04362608498241e-06,3.33179878016016e-06,2.80537396068527e-06,2.30143554413353e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301291493351,-39.6012995285705,-39.6012971244834,-39.6012987423189,-39.6012973080422,-39.6012981905038,-39.6012973151566,-39.6012977747229,-39.6012972230734,-39.6012974440212,-39.6012970933958,-39.6012972201819,-39.6012971144222,-39.6012975724438
1.98111111111111,-0.00269967458615149,5.86403769989229e-06,1.40532671237865e-06,4.7810254497197e-06,2.21081062130497e-06,4.1531409387025e-06,2.67042543847035e-06,3.7863112485106e-06,2.92751572971626e-06,3.55995221412138e-06,3.03835385632826e-06,3.32602738461984e-06,2.8005144266736e-06,2.29744894835399e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30127966555,-39.6012972779606,-39.6012948780378,-39.6012964930709,-39.6012950612786,-39.6012959422116,-39.6012950683806,-39.6012955271508,-39.6012949764568,-39.6012951970219,-39.6012948470038,-39.6012949735703,-39.6012948679937,-39.6012953252218
1.98138888888889,-0.00269499810839205,5.85388001208771e-06,1.40289238386845e-06,4.77274375047996e-06,2.20698102065789e-06,4.14594684974247e-06,2.66579968322098e-06,3.77975256978322e-06,2.92244463474405e-06,3.55378562140272e-06,3.03309075839308e-06,3.32026598343565e-06,2.79566330852544e-06,2.29346925698233e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301267858226,-39.6012950312471,-39.6012926354814,-39.6012942477169,-39.6012928184047,-39.6012936978116,-39.6012928254943,-39.6012932834698,-39.6012927337297,-39.6012929539126,-39.6012926045008,-39.601292730848,-39.6012926254542,-39.6012930818903
1.98166666666667,-0.0026903297296734,5.84373991542488e-06,1.40046227095873e-06,4.76447639316936e-06,2.20315805214426e-06,4.13876522041498e-06,2.66118193962056e-06,3.77320524886921e-06,2.91738232145005e-06,3.54762970795092e-06,3.02783677553051e-06,3.31451456036037e-06,2.79082059233802e-06,2.28949645703324e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301256071344,-39.6012927884231,-39.6012903968074,-39.60129200625,-39.6012905794137,-39.6012914572973,-39.6012905864909,-39.6012910436731,-39.6012904948851,-39.6012907146867,-39.6012903658801,-39.6012904920083,-39.6012903867971,-39.6012908424425
1.98194444444444,-0.00268566943597427,5.83361737943873e-06,1.39803636685511e-06,4.75622335337966e-06,2.19934170473937e-06,4.13159602766407e-06,2.65657219285883e-06,3.76666926678128e-06,2.91232877560822e-06,3.54148445546845e-06,3.02259189180281e-06,3.30877309789308e-06,2.78598626244688e-06,2.2855305381082e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301244304867,-39.601290549482,-39.601288162009,-39.6012897686637,-39.6012883442989,-39.6012892206618,-39.6012883513638,-39.601288807754,-39.6012882599166,-39.6012884793373,-39.6012881311349,-39.6012882570446,-39.6012881520156,-39.6012886068717
1.98222222222222,-0.0026810172132977,5.82351237385649e-06,1.39561466355726e-06,4.74798460660696e-06,2.19553196637965e-06,4.12443925059717e-06,2.65197042956127e-06,3.76014460398716e-06,2.90728398216718e-06,3.5353498454502e-06,3.01735609067612e-06,3.30304157821658e-06,2.78116030529085e-06,2.28157148733326e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30123255876,-39.601288314417,-39.6012859310795,-39.6012875349512,-39.6012861130536,-39.6012869878984,-39.6012861201062,-39.6012865757057,-39.6012860288173,-39.6012862478579,-39.6012859002586,-39.6012860259502,-39.601285921103,-39.6012863751712
1.9825,-0.00267637304767088,5.81342486872108e-06,1.39319715451608e-06,4.73976012748761e-06,2.19172882566671e-06,4.11729486781928e-06,2.64737663574e-06,3.75363124135359e-06,2.90224792450623e-06,3.52922585909837e-06,3.01212935794948e-06,3.29731998517548e-06,2.77634270559688e-06,2.27761929247596e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301220832989,-39.6012860832214,-39.6012837040123,-39.6012853051057,-39.601283885671,-39.6012847590004,-39.6012838927113,-39.6012843475217,-39.6012838015805,-39.6012840202417,-39.6012836732444,-39.6012837987182,-39.6012836940527,-39.6012841473342
1.98277777777778,-0.00267173692514518,5.8033548324079e-06,1.39078383221302e-06,4.73154989172758e-06,2.18793227150043e-06,4.11016285780631e-06,2.6427907972065e-06,3.74712915835189e-06,2.89722058925295e-06,3.52311247885431e-06,3.00691167654959e-06,3.29160830076899e-06,2.77153344945465e-06,2.27367394254314e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301209127518,-39.6012838558885,-39.6012814808007,-39.6012830791206,-39.6012816621446,-39.6012825339612,-39.6012816691727,-39.6012821231951,-39.6012815781996,-39.6012817964819,-39.6012814500857,-39.6012815753422,-39.6012814708578,-39.6012819233542
1.98305555555556,-0.00266710883179613,5.79330223574095e-06,1.38837468940963e-06,4.72335387426477e-06,2.18414229228309e-06,4.10304319920063e-06,2.63821290142716e-06,3.74063833581298e-06,2.89220196000415e-06,3.51700968554387e-06,3.00170303148669e-06,3.28590650852574e-06,2.76673252179985e-06,2.26973542544053e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301197442311,-39.6012816324117,-39.601279261438,-39.6012808569892,-39.6012794424677,-39.601280312774,-39.6012794494834,-39.6012799027194,-39.6012793586679,-39.6012795765721,-39.6012792307758,-39.6012793558153,-39.6012792515119,-39.6012797032244
1.98333333333333,-0.00266248875372333,5.7832670481881e-06,1.38596971922686e-06,4.71517205070537e-06,2.18035887668403e-06,4.09593586991251e-06,2.63364293311476e-06,3.73415875433043e-06,2.88719202265139e-06,3.51091746137364e-06,2.99650340739994e-06,3.2802145905088e-06,2.76193990890987e-06,2.26580372920109e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301185777335,-39.6012794127842,-39.6012770459175,-39.6012786387048,-39.6012772266335,-39.6012780954322,-39.601277233637,-39.6012776860879,-39.6012771429787,-39.6012773605054,-39.6012770153081,-39.6012771401309,-39.6012770360082,-39.6012774869382
1.98361111111111,-0.00265787667705049,5.7732492396995e-06,1.3835689135759e-06,4.70700439705624e-06,2.17658201349145e-06,4.08884084953683e-06,2.62908087979343e-06,3.72769039392059e-06,2.88219076199726e-06,3.50483578773014e-06,2.99131278784515e-06,3.27453253009776e-06,2.75715559581059e-06,2.26187884238706e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301174132553,-39.6012771969994,-39.6012748342326,-39.6012764242608,-39.6012750146355,-39.6012758819292,-39.6012750216268,-39.6012754732938,-39.6012749311254,-39.6012751482752,-39.6012748036758,-39.6012749282824,-39.60127482434,-39.6012752744889
1.98388888888889,-0.00265327258792521,5.76324878022533e-06,1.38117226572581e-06,4.69885088782663e-06,2.17281169115985e-06,4.08175811672941e-06,2.62452672713841e-06,3.72123323571535e-06,2.87719816206162e-06,3.49876464720241e-06,2.98613115784478e-06,3.26886030975191e-06,2.75237956858752e-06,2.25796075241925e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301162507932,-39.6012749850507,-39.6012726263766,-39.6012742136505,-39.6012728064669,-39.6012736722583,-39.601272813446,-39.6012732643307,-39.6012727231013,-39.601272939875,-39.6012725958725,-39.6012727202631,-39.6012726165007,-39.6012730658698
1.98416666666667,-0.00264867647251918,5.75326563961312e-06,1.37877976883191e-06,4.69071149907983e-06,2.16904789795417e-06,4.0746876498948e-06,2.61998046158944e-06,3.71478726000191e-06,2.87221420862305e-06,3.49270402116578e-06,2.98095850122556e-06,3.26319791280754e-06,2.74761181285223e-06,2.25404944802615e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301150903435,-39.6012727769314,-39.601270422343,-39.6012720068674,-39.6012706021213,-39.6012714664129,-39.6012706090882,-39.6012710591917,-39.6012705188999,-39.601270735298,-39.6012703918913,-39.6012705160665,-39.6012704124838,-39.6012708610745
1.98444444444444,-0.00264408831702793,5.74329978842449e-06,1.37639141515566e-06,4.68258620613264e-06,2.16529062362288e-06,4.0676294278244e-06,2.61544206881917e-06,3.70835244799352e-06,2.86723888663757e-06,3.48665389110358e-06,2.97579480333277e-06,3.25754532224791e-06,2.74285231377257e-06,2.25014491734528e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301139319028,-39.6012705726349,-39.6012682221251,-39.6012698039047,-39.6012684015919,-39.6012692643863,-39.6012684085466,-39.6012688578705,-39.6012683185144,-39.6012685345377,-39.6012681917258,-39.6012683156859,-39.6012682122825,-39.6012686600961
1.98472222222222,-0.00263950810767092,5.73335119607648e-06,1.37400719798396e-06,4.67447498488824e-06,2.16153985580165e-06,4.06058342962413e-06,2.61091153610362e-06,3.70192877952518e-06,2.86227218141713e-06,3.48061423876813e-06,2.97064004801956e-06,3.25190252144032e-06,2.7381010575432e-06,2.24624714903471e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301127754677,-39.6012683721545,-39.6012660257163,-39.6012676047559,-39.6012662048721,-39.601267066172,-39.6012662118147,-39.6012666603602,-39.6012661219384,-39.6012663375875,-39.6012659953694,-39.6012661191146,-39.6012660158904,-39.6012664629282
1.985,-0.00263493583069145,5.72341983262632e-06,1.37162710977265e-06,4.66637781089897e-06,2.15779558411075e-06,4.0535496334796e-06,2.60638884995901e-06,3.69551623590541e-06,2.85731407776286e-06,3.47458504620357e-06,2.96549421962403e-06,3.24626949290762e-06,2.7333580304967e-06,2.2423561304665e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301116210347,-39.6012661754838,-39.60126383311,-39.6012654094143,-39.6012640119554,-39.6012648717633,-39.6012640188859,-39.6012644666544,-39.6012639291652,-39.6012641444407,-39.6012638028153,-39.6012639263462,-39.6012638233007,-39.6012642695641
1.98527777777778,-0.00263037147235659,5.71350566891547e-06,1.36925114354734e-06,4.65829465965322e-06,2.15405779676396e-06,4.04652801856907e-06,2.60187399589731e-06,3.68911479790542e-06,2.85236456093202e-06,3.46856629476338e-06,2.96035730309352e-06,3.24064622010052e-06,2.72862321756752e-06,2.23847185100165e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301104686003,-39.601263982616,-39.6012616442997,-39.6012632178735,-39.6012618228352,-39.6012626811536,-39.6012618297536,-39.6012622767464,-39.6012617401882,-39.6012619550908,-39.6012616140571,-39.601261737374,-39.601261634507,-39.6012620799973
1.98555555555556,-0.0026258150189572,5.70360867418538e-06,1.36687929193244e-06,4.65022550734328e-06,2.15032648311285e-06,4.03951856378008e-06,2.59736696121916e-06,3.682724446276e-06,2.84742361552668e-06,3.46255796676779e-06,2.95522928324299e-06,3.23503268607462e-06,2.72389660452312e-06,2.23459429855802e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30109318161,-39.6012617935446,-39.6012594592788,-39.6012610301267,-39.6012596375049,-39.6012604943365,-39.6012596444113,-39.6012600906298,-39.6012595550009,-39.6012597695312,-39.6012594290882,-39.6012595521914,-39.6012594495026,-39.6012598942212
1.98583333333333,-0.00262126645680779,5.69372881946813e-06,1.36451154783456e-06,4.64217032924783e-06,2.14660163169492e-06,4.03252124833009e-06,2.59286773170478e-06,3.67634516145986e-06,2.8424912271846e-06,3.45656004458883e-06,2.95011014451007e-06,3.22942887328604e-06,2.71917817722359e-06,2.23072346164531e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301081697134,-39.6012596082631,-39.6012572780406,-39.6012588461675,-39.601257455958,-39.6012583113053,-39.6012574628523,-39.6012579082978,-39.6012573735968,-39.6012575877553,-39.6012572479021,-39.601257370792,-39.601257268281,-39.6012577122292
1.98611111111111,-0.00261672577224669,5.68386607510133e-06,1.36214790463511e-06,4.6341291010079e-06,2.14288323042049e-06,4.02553605088607e-06,2.58837629451193e-06,3.66997692498394e-06,2.83756738112097e-06,3.45057250968032e-06,2.94499987144082e-06,3.22383476569852e-06,2.7144679214146e-06,2.22685932825264e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301070232541,-39.6012574267648,-39.6012551005788,-39.6012566659893,-39.6012552781879,-39.6012561320535,-39.6012552850701,-39.601255729744,-39.6012551959691,-39.6012554097567,-39.6012550704921,-39.6012551931691,-39.6012550908356,-39.6012555340148
1.98638888888889,-0.00261219295163572,5.67402041097264e-06,1.35978835471173e-06,4.62610179870813e-06,2.13917126898391e-06,4.01856295099321e-06,2.58389263591882e-06,3.66361971676425e-06,2.83265206250798e-06,3.44459534362371e-06,2.93989844882901e-06,3.21825034625145e-06,2.70976582311173e-06,2.22300188758338e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301058787796,-39.6012552490433,-39.6012529268867,-39.6012544895855,-39.601253104188,-39.6012539565746,-39.6012531110583,-39.6012535549618,-39.6012530221115,-39.6012532355288,-39.6012528968518,-39.6012530193163,-39.60125291716,-39.6012533595715
1.98666666666667,-0.00260766798136039,5.66419179806321e-06,1.35743289112301e-06,4.61808839865285e-06,2.13546573642069e-06,4.01160192691645e-06,2.57941674196326e-06,3.65727351839473e-06,2.8277452559752e-06,3.43862852974368e-06,2.93480586102011e-06,3.21267559825305e-06,2.70507186836131e-06,2.21915112714384e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301047362865,-39.601253075092,-39.6012507569579,-39.6012523169497,-39.6012509339519,-39.6012517848619,-39.6012509408102,-39.6012513839448,-39.6012508520175,-39.601251065065,-39.6012507269746,-39.6012508492269,-39.6012507472475,-39.6012511888926
1.98694444444444,-0.0026031508478297,5.65438020627345e-06,1.35508150723902e-06,4.61008887618665e-06,2.13176662093115e-06,4.00465295837277e-06,2.57494859979287e-06,3.65093831069862e-06,2.82284694748484e-06,3.43267204912745e-06,2.92972209284553e-06,3.20711050529954e-06,2.70038604290628e-06,2.21530703561625e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301035957713,-39.6012509049044,-39.6012485907857,-39.6012501480752,-39.6012487674731,-39.6012496169091,-39.6012487743194,-39.6012492166863,-39.6012486856804,-39.6012488983588,-39.601248560854,-39.6012486828945,-39.6012485810918,-39.6012490219718
1.98722222222222,-0.00259864153747621,5.64458560661683e-06,1.35273419552837e-06,4.60210320755134e-06,2.12807391194024e-06,3.99771602448118e-06,2.57048819603186e-06,3.64461407409323e-06,2.81795712243226e-06,3.42672588416175e-06,2.92464712913324e-06,3.20155504967146e-06,2.69570833267567e-06,2.21146960138617e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301024572307,-39.6012487384739,-39.6012464283637,-39.6012479829557,-39.601246604745,-39.6012474527096,-39.6012466115793,-39.60124705318,-39.6012465230938,-39.6012467354038,-39.6012463984836,-39.6012465203127,-39.6012464186862,-39.6012468588025
1.9875,-0.00259414003675595,5.63480796924102e-06,1.35039094900373e-06,4.59413136857161e-06,2.12438759849552e-06,3.99079110441132e-06,2.56603551644636e-06,3.63830079025244e-06,2.81307576596006e-06,3.42079001753351e-06,2.91958095431473e-06,3.19600921525149e-06,2.69103872392363e-06,2.20763881325118e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301013206612,-39.6012465757941,-39.6012442696855,-39.6012458215845,-39.6012444457611,-39.6012452922568,-39.6012444525836,-39.6012448934192,-39.6012443642512,-39.6012445761934,-39.6012442398568,-39.6012443614748,-39.6012442600243,-39.6012446993782
1.98777777777778,-0.00258964633214834,5.62504726513267e-06,1.3480517602195e-06,4.58617333612977e-06,2.12070766889639e-06,3.9838781763937e-06,2.56159054859822e-06,3.63199844011246e-06,2.80820286314126e-06,3.41486443054477e-06,2.91452355367719e-06,3.1904729862129e-06,2.68637720216845e-06,2.20381465915568e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301001860594,-39.6012444168585,-39.6012421147445,-39.6012436639553,-39.6012422905151,-39.6012431355444,-39.6012422973256,-39.6012427373976,-39.6012422091462,-39.6012424207212,-39.6012420849671,-39.6012422063744,-39.6012421050997,-39.6012425436925
1.98805555555556,-0.00258516041015627,5.61530346442326e-06,1.34571662304388e-06,4.578229085174e-06,2.11703411243885e-06,3.97697722055933e-06,2.55715327964395e-06,3.62570700436544e-06,2.80333839950024e-06,3.40894910640316e-06,2.90947491110189e-06,3.18494634507239e-06,2.68172375328102e-06,2.19999712814944e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300990534219,-39.6012422616605,-39.6012399635343,-39.6012415100614,-39.6012401390003,-39.6012409825658,-39.601240145799,-39.6012405851086,-39.6012400577722,-39.6012402689807,-39.6012399338082,-39.6012400550051,-39.6012399539058,-39.6012403917388
1.98833333333333,-0.00258068225730594,5.60557653914494e-06,1.34338552952824e-06,4.57029859241802e-06,2.113366917979e-06,3.97008821677082e-06,2.55272369447381e-06,3.61942646428981e-06,2.79848236040359e-06,3.40304402609173e-06,2.90443501247739e-06,3.17942927536506e-06,2.6770783639738e-06,2.19618620858362e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300979227452,-39.6012401101938,-39.6012378160484,-39.6012393598966,-39.6012379912104,-39.6012388333146,-39.6012379979972,-39.6012384365458,-39.6012379101228,-39.6012381209654,-39.6012377863735,-39.6012379073604,-39.6012378064362,-39.6012382435107
1.98861111111111,-0.00257621186014684,5.59586645908282e-06,1.3410584736689e-06,4.56238183406983e-06,2.10970607412874e-06,3.9632111437505e-06,2.54830178078761e-06,3.61315680100449e-06,2.79363473185596e-06,3.39714917271223e-06,2.89940384199998e-06,3.17392176018224e-06,2.67244101983921e-06,2.19238188927824e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300967940261,-39.6012379624519,-39.6012356722805,-39.6012372134543,-39.6012358471389,-39.6012366877844,-39.6012358539138,-39.6012362917028,-39.6012357661916,-39.6012359766689,-39.6012356426565,-39.6012357634339,-39.6012356626844,-39.6012360990018
1.98888888888889,-0.00257174920525179,5.58617319547391e-06,1.33873544755784e-06,4.55447878632361e-06,2.10605157064326e-06,3.95634597985583e-06,2.54388752509944e-06,3.60689799651008e-06,2.78879549843577e-06,3.39126452836384e-06,2.89438138540961e-06,3.16842378261443e-06,2.66781170671734e-06,2.18858415862668e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300956672612,-39.6012358184283,-39.6012335322239,-39.601235070728,-39.6012337067794,-39.6012345459686,-39.6012337135425,-39.601234150573,-39.6012336259721,-39.6012338360848,-39.601233502651,-39.6012336232191,-39.6012335226441,-39.6012339582056
1.98916666666667,-0.00256729427921675,5.57649671870851e-06,1.33641644466804e-06,4.54658942546959e-06,2.10240339673353e-06,3.94949270535404e-06,2.53948091443973e-06,3.60065003091168e-06,2.78396464558439e-06,3.38539007524263e-06,2.88936762695462e-06,3.16293532736606e-06,2.66319041074072e-06,2.18479300542631e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300945424469,-39.6012336781166,-39.6012313958724,-39.6012329317114,-39.6012315701254,-39.6012324078609,-39.6012315768767,-39.6012320131502,-39.601231489458,-39.6012316992066,-39.6012313663503,-39.6012314867096,-39.6012313863087,-39.6012318211158
1.98944444444444,-0.00256284706866098,5.56683700025313e-06,1.33410145792709e-06,4.53871372697431e-06,2.0987615406044e-06,3.94265129977085e-06,2.53508193533879e-06,3.59441288615551e-06,2.7791421597417e-06,3.37952579581391e-06,2.88436255144323e-06,3.15745637744829e-06,2.65857711901502e-06,2.18100841755132e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3009341958,-39.6012315415104,-39.6012292632195,-39.601230796398,-39.6012294371705,-39.6012302734549,-39.6012294439101,-39.6012298794278,-39.6012293566427,-39.601229566028,-39.6012292337482,-39.601229353899,-39.601229253672,-39.6012296877258
1.98972222222222,-0.00255840756022684,5.55719401089638e-06,1.33179048057287e-06,4.53085166829201e-06,2.09512599191659e-06,3.93582174246106e-06,2.53069057440987e-06,3.58818654325121e-06,2.77432802538102e-06,3.37367167291102e-06,2.8793661442767e-06,3.1519869160055e-06,2.65397181633307e-06,2.1772303840948e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300922986571,-39.6012294086032,-39.6012271342588,-39.6012286647815,-39.6012273079084,-39.6012281427441,-39.6012273146362,-39.6012277493995,-39.6012272275199,-39.6012274365425,-39.6012271048383,-39.6012272247808,-39.6012271247274,-39.6012275580294
1.99,-0.00255397574057974,5.54756772086897e-06,1.3294835055138e-06,4.52300322561244e-06,2.09149673962581e-06,3.92900401331957e-06,2.52630681892953e-06,3.58197098319341e-06,2.76952222799744e-06,3.36782768854405e-06,2.87437839034065e-06,3.1465269275182e-06,2.64937448934064e-06,2.17345889348757e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300911796749,-39.6012272793887,-39.6012250089839,-39.6012265368554,-39.6012251823327,-39.6012260157222,-39.6012251890487,-39.6012256230589,-39.6012251020832,-39.6012253107437,-39.601224979614,-39.6012250993488,-39.6012249994687,-39.60122543202
1.99027777777778,-0.00254955159640826,5.5379581026356e-06,1.3271805254731e-06,4.51516837498584e-06,2.08787377295597e-06,3.92219809088592e-06,2.52193065577857e-06,3.57576618747979e-06,2.76472475447714e-06,3.3619938248901e-06,2.86939927437134e-06,3.14107639453994e-06,2.6447851242509e-06,2.16969393474579e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300900626299,-39.6012251538605,-39.6012228873885,-39.6012244126133,-39.6012230604369,-39.6012238923828,-39.6012230671413,-39.6012235003995,-39.6012229803263,-39.6012231886253,-39.6012228580692,-39.6012229775965,-39.6012228778893,-39.6012233096913
1.99055555555556,-0.00254513511442394,5.52836512649177e-06,1.32488153395913e-06,4.50734709346568e-06,2.08425708019806e-06,3.91540395548399e-06,2.51756207177517e-06,3.56957213758585e-06,2.75993558886147e-06,3.35617006467581e-06,2.86442878173015e-06,3.13563530144485e-06,2.64020370782462e-06,2.16593549665598e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300889475189,-39.6012230320122,-39.6012207694662,-39.6012222920489,-39.6012209422147,-39.6012217727195,-39.6012209489074,-39.6012213814151,-39.6012208622428,-39.6012210701809,-39.6012207401973,-39.6012208595176,-39.6012207599831,-39.6012211910371
1.99083333333333,-0.00254072628136139,5.51878876435488e-06,1.32258652426699e-06,4.49953935662919e-06,2.08064665072165e-06,3.90862158662427e-06,2.51320105320056e-06,3.56338881482805e-06,2.75515471801752e-06,3.35035639025887e-06,2.8594668970787e-06,3.13020363189986e-06,2.63563022576139e-06,2.1621835672792e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300878343384,-39.6012209138374,-39.6012186552106,-39.6012201751558,-39.6012188276598,-39.6012196567259,-39.6012188343408,-39.6012192660993,-39.6012187478262,-39.6012189554041,-39.6012186259921,-39.6012187451056,-39.6012186457435,-39.6012190760508
1.99111111111111,-0.00253632508397809,5.50922898664362e-06,1.32029548925782e-06,4.49174514179931e-06,2.07704247417135e-06,3.90185096377757e-06,2.50884758705136e-06,3.55721620145113e-06,2.75038212626046e-06,3.34455278426206e-06,2.85451360604733e-06,3.12478136876091e-06,2.63106466488449e-06,2.15843813617738e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300867230852,-39.6012187993297,-39.6012165446154,-39.6012180619277,-39.6012167167658,-39.6012175443957,-39.6012167234351,-39.6012171544457,-39.6012166370703,-39.6012168442886,-39.6012165154472,-39.6012166343543,-39.6012165351643,-39.6012169647262
1.99138888888889,-0.00253193150905449,5.49968576486785e-06,1.31800842209961e-06,4.48396442539918e-06,2.07344453975823e-06,3.89509206657003e-06,2.50450166092314e-06,3.55105427745763e-06,2.74561780078566e-06,3.33875922966745e-06,2.84956889309291e-06,3.11936849646928e-06,2.62650701059066e-06,2.15469919228446e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300856137558,-39.6012166884829,-39.6012144376743,-39.6012159523582,-39.6012146095264,-39.6012154357226,-39.6012146161841,-39.601215046448,-39.6012145299688,-39.6012147368281,-39.6012144085562,-39.6012145272574,-39.6012144282391,-39.6012148570569
1.99166666666667,-0.00252754554339388,5.49015907016956e-06,1.31572531582919e-06,4.47619718434841e-06,2.06985283594064e-06,3.88834487522006e-06,2.50016326134585e-06,3.5449030252628e-06,2.74086172623464e-06,3.33297570823174e-06,2.84463274425483e-06,3.1139649983183e-06,2.62195724970078e-06,2.15096672344458e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300845063471,-39.6012145812906,-39.6012123343808,-39.6012138464409,-39.6012125059352,-39.6012133307002,-39.6012125125812,-39.6012129420998,-39.6012124265152,-39.6012126330162,-39.6012123053129,-39.6012124238084,-39.6012123249616,-39.6012127530365
1.99194444444444,-0.00252316717382243,5.48064887494125e-06,1.31344616335664e-06,4.46844339432361e-06,2.06626735364476e-06,3.88160936827176e-06,2.49583237483497e-06,3.53876242656948e-06,2.73611388845395e-06,3.32720220347998e-06,2.83970514398813e-06,3.10857085789453e-06,2.6174153686673e-06,2.1472407189165e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300834008556,-39.6012124777465,-39.6012102347288,-39.6012117441696,-39.6012104059859,-39.6012112293222,-39.6012104126204,-39.6012108413949,-39.6012103267034,-39.6012105328466,-39.6012102057109,-39.6012103240011,-39.6012102253256,-39.6012106526589
1.99222222222222,-0.00251879638718906,5.4711551497804e-06,1.31117095794059e-06,4.4607030331704e-06,2.06268808039598e-06,3.87488552642294e-06,2.49150898992155e-06,3.53263246181847e-06,2.7313742734389e-06,3.32143869793445e-06,2.83478607756607e-06,3.10318605992972e-06,2.61288135366228e-06,2.14352116694493e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30082297278,-39.6012103778442,-39.6012081387119,-39.601209645538,-39.6012083096723,-39.6012091315823,-39.6012083162952,-39.6012087443269,-39.6012082305269,-39.601208436313,-39.601208109744,-39.6012082278293,-39.6012081293246,-39.6012085559176
1.9925,-0.00251443317036539,5.46167786580127e-06,1.3088996929038e-06,4.4529760771773e-06,2.05911500618776e-06,3.86817332963811e-06,2.48719309210426e-06,3.52651311333593e-06,2.72664286678491e-06,3.31568517347716e-06,2.82987553094867e-06,3.09781058783872e-06,2.60835519063504e-06,2.13980805674966e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30081195611,-39.6012082815775,-39.6012060463239,-39.6012075505397,-39.601206216988,-39.6012070374743,-39.6012062235993,-39.6012066508896,-39.6012061379796,-39.6012063434091,-39.6012060174058,-39.6012061352865,-39.6012060369524,-39.6012064628064
1.99277777777778,-0.00251007751024587,5.45221699515089e-06,1.30663236173284e-06,4.44526250275655e-06,2.05554812002995e-06,3.8614727568027e-06,2.48288466905387e-06,3.52040436290558e-06,2.72191965442821e-06,3.30994161333986e-06,2.82497348854965e-06,3.09244442527403e-06,2.60383686691045e-06,2.13610137722043e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300800958514,-39.60120618894,-39.6012039575583,-39.6012054591685,-39.6012041279268,-39.6012049469917,-39.6012041345266,-39.6012045610766,-39.601204049055,-39.6012042541287,-39.6012039286901,-39.6012040463665,-39.6012039482027,-39.601204373319
1.99305555555556,-0.00250572939374758,5.44277250930063e-06,1.30436895717682e-06,4.43756228740516e-06,2.05198741108536e-06,3.85478378912996e-06,2.47858370736832e-06,3.51430619201786e-06,2.71720462231544e-06,3.30420800073499e-06,2.82007993572911e-06,3.08708755678078e-06,2.59932636806689e-06,2.13240111757365e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300789979958,-39.6012040999256,-39.6012018724091,-39.6012033714181,-39.6012020424823,-39.6012028601284,-39.6012020490706,-39.6012024748818,-39.6012019637471,-39.6012021684655,-39.6012018435905,-39.6012019610631,-39.6012018630693,-39.6012022874492
1.99333333333333,-0.00250138880781023,5.43334438031427e-06,1.30210947292668e-06,4.42987540692665e-06,2.04843286950964e-06,3.84810640559829e-06,2.47429019430422e-06,3.50821858208782e-06,2.7124977561514e-06,3.298484318039e-06,2.8151948580202e-06,3.08173996551586e-06,2.59482368083549e-06,2.12870726619665e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300779020409,-39.6012020145278,-39.6011997908699,-39.6012012872822,-39.6011999606484,-39.6012007768782,-39.6011999672252,-39.6012003922987,-39.6011998820494,-39.6012000864132,-39.6011997621009,-39.60119987937,-39.6011997815459,-39.6012002051906
1.99361111111111,-0.0024970557393961,5.42393257958608e-06,1.29985390099179e-06,4.42220184015949e-06,2.04488448334447e-06,3.84144058605287e-06,2.47000411739874e-06,3.50214151498697e-06,2.7077990416891e-06,3.29277054804622e-06,2.81031824089617e-06,3.0764016353571e-06,2.59032879196243e-06,2.12501981213519e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300768079834,-39.6011999327405,-39.6011977129345,-39.6011992067546,-39.6011978824188,-39.6011986972346,-39.6011978889842,-39.6011983133213,-39.6011978039558,-39.6011980079655,-39.601197684215,-39.6011978012809,-39.6011977036262,-39.6011981265371
1.99388888888889,-0.00249273017549007,5.41453707862297e-06,1.29760223582034e-06,4.4145415623839e-06,2.04134224243716e-06,3.83478631093805e-06,2.46572546366348e-06,3.49607497306623e-06,2.70310846442259e-06,3.28706667337163e-06,2.80545006944709e-06,3.0710725506912e-06,2.58584168819112e-06,2.12133874440226e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300757158201,-39.6011978545575,-39.6011956385966,-39.6011971298291,-39.6011958077873,-39.6011966211916,-39.6011958143412,-39.6011962379432,-39.60119572946,-39.6011959331163,-39.6011956099266,-39.6011957267896,-39.6011956293041,-39.6011960514823
1.99416666666667,-0.00248841210309954,5.40515784961721e-06,1.29535447008065e-06,4.406894551299e-06,2.0378061364839e-06,3.82814355950908e-06,2.4614542198906e-06,3.49001893765026e-06,2.69842601065564e-06,3.28137267677399e-06,2.80059032938851e-06,3.06575269560405e-06,2.58136235492948e-06,2.11766405198771e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300746255476,-39.6011957799724,-39.60119356785,-39.6011950564993,-39.6011937367476,-39.6011945487428,-39.60119374329,-39.6011941661582,-39.6011936585558,-39.6011938618593,-39.6011935392293,-39.6011936558899,-39.6011935585732,-39.6011939800201
1.99444444444444,-0.00248410150925435,5.39579486339092e-06,1.29311059730898e-06,4.39926078351064e-06,2.03427615448534e-06,3.82151231358952e-06,2.45719037315683e-06,3.48397339035445e-06,2.69375166673976e-06,3.27568854139366e-06,2.79573900550999e-06,3.06044205354567e-06,2.57689077963766e-06,2.11399572399649e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300735371628,-39.601193708979,-39.6011915006886,-39.6011929867591,-39.6011916692934,-39.6011924798821,-39.6011916758245,-39.6011920979602,-39.601191591237,-39.6011917941883,-39.6011914721172,-39.6011915885756,-39.6011914914274,-39.6011919121443
1.99472222222222,-0.00247979838100685,5.38644809302399e-06,1.290870611051e-06,4.39164023633812e-06,2.03075228582225e-06,3.81489255124811e-06,2.45293391136469e-06,3.47793831341987e-06,2.68908541790921e-06,3.27001425022628e-06,2.79089608397e-06,3.05514060912127e-06,2.57242694816167e-06,2.110333748769e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300724506622,-39.6011916415712,-39.601189437106,-39.6011909206023,-39.6011896054187,-39.6011904146032,-39.6011896119384,-39.6011900333428,-39.6011895274973,-39.601189730097,-39.6011894085838,-39.6011895248405,-39.6011894278605,-39.6011898478486
1.995,-0.00247550270543172,5.37711750945147e-06,1.28863450405412e-06,4.38403288690389e-06,2.02723452077275e-06,3.80828425361751e-06,2.44868482072134e-06,3.4719136878779e-06,2.68442725091975e-06,3.26434978670547e-06,2.78606154902449e-06,3.04984834636904e-06,2.56797084836891e-06,2.10667811588743e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300713660428,-39.6011895777427,-39.6011873770962,-39.6011888580226,-39.6011875451172,-39.6011883529,-39.6011875516255,-39.6011879722999,-39.6011874673307,-39.6011876695794,-39.601187348623,-39.6011874646783,-39.6011873678663,-39.6011877871268
1.99527777777778,-0.00247121446962603,5.36780308523748e-06,1.28640226956868e-06,4.376438712719e-06,2.02372284726253e-06,3.80168740038184e-06,2.44444308969895e-06,3.46589949648163e-06,2.67977715140464e-06,3.25869513321643e-06,2.78123538711377e-06,3.04456524866284e-06,2.56352246625495e-06,2.10302881441791e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300702833012,-39.6011875174874,-39.6011853206529,-39.6011867990139,-39.6011854883828,-39.6011862947662,-39.6011854948797,-39.6011859148254,-39.6011854107308,-39.6011856126292,-39.6011852922287,-39.6011854080829,-39.6011853114386,-39.6011857299728
1.99555555555556,-0.00246693366070922,5.35850479255477e-06,1.28417390107748e-06,4.36885769037297e-06,2.02021725620077e-06,3.7951019723856e-06,2.44020870392437e-06,3.45989572127827e-06,2.67513510488646e-06,3.25305027273973e-06,2.77641758403438e-06,3.03929130089386e-06,2.55908178779475e-06,2.09938583283353e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300692024341,-39.601185460799,-39.6011832677699,-39.6011847435701,-39.6011834352092,-39.6011842401957,-39.6011834416948,-39.601183860913,-39.6011833576916,-39.6011835592401,-39.6011832393947,-39.6011833550482,-39.6011832585712,-39.6011836763804
1.99583333333333,-0.00246266026582293,5.34922260320811e-06,1.2819493919121e-06,4.3612897973038e-06,2.01671773633951e-06,3.78852794950417e-06,2.43598165205447e-06,3.45390234363124e-06,2.67050109840091e-06,3.24741518903076e-06,2.77160812450201e-06,3.03402648680883e-06,2.55464880030988e-06,2.09574916043525e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300681234384,-39.6011834076715,-39.6011812184411,-39.6011826916848,-39.6011813855903,-39.6011821891824,-39.6011813920646,-39.6011818105566,-39.6011813082068,-39.6011815094062,-39.6011811901148,-39.6011813055679,-39.601181209258,-39.6011816263434
1.99611111111111,-0.00245839427213112,5.33995648930936e-06,1.27972873564728e-06,4.35373501056671e-06,2.01322427722843e-06,3.7819653119344e-06,2.43176192095101e-06,3.44791934542906e-06,2.66587511698727e-06,3.24178986510193e-06,2.76680699477932e-06,3.02877079082986e-06,2.55022349019148e-06,2.092118786354e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300670463108,-39.6011813580985,-39.6011791726604,-39.601180643352,-39.60117933952,-39.60118014172,-39.6011793459829,-39.60117976375,-39.6011792622703,-39.6011794631212,-39.6011791443828,-39.6011792596359,-39.6011791634928,-39.6011795798557
1.99638888888889,-0.00245413566681994,5.33070642356334e-06,1.27751192465976e-06,4.34619330798335e-06,2.00973686849767e-06,3.77541403999817e-06,2.4275494982096e-06,3.4419467087731e-06,2.66125714746796e-06,3.23617428260751e-06,2.76201418034531e-06,3.02352419750758e-06,2.54580584444009e-06,2.08849469979399e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30065971048,-39.601179312074,-39.6011771304216,-39.6011785985656,-39.601177296992,-39.6011780978024,-39.6011773034437,-39.6011777204871,-39.6011772198761,-39.601177420379,-39.6011771021927,-39.6011772172461,-39.6011771212695,-39.6011775369111
1.99666666666667,-0.00244988443709772,5.3214723775148e-06,1.27529895300351e-06,4.3386646663756e-06,2.00625549968052e-06,3.76887411420587e-06,2.4233443706671e-06,3.43598441605029e-06,2.65664717624969e-06,3.23056842561002e-06,2.75722966607197e-06,3.01828669058575e-06,2.54139584959879e-06,2.08487689009223e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300648976468,-39.6011772695919,-39.6011750917185,-39.6011765573193,-39.6011752580004,-39.6011760574235,-39.6011752644408,-39.6011756807617,-39.6011751810179,-39.6011753811734,-39.6011750635382,-39.6011751783923,-39.601175082582,-39.6011754975035
1.99694444444444,-0.00244564057019483,5.31225432337539e-06,1.27308981416715e-06,4.33114906372957e-06,2.00278015955796e-06,3.76234551506062e-06,2.41914652619899e-06,3.43003244959361e-06,2.65204518856512e-06,3.22497227751236e-06,2.75245343832561e-06,3.01305825439245e-06,2.53699349231302e-06,2.08126534537012e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300638261041,-39.6011752306459,-39.6011730565452,-39.6011745196071,-39.6011732225389,-39.6011740205772,-39.6011732289681,-39.6011736445677,-39.6011731456896,-39.6011733454983,-39.6011730284133,-39.6011731430684,-39.601173047424,-39.6011734616268
1.99722222222222,-0.0024414040533639,5.30305223317752e-06,1.27088450147172e-06,4.32364647720524e-06,1.99931083823441e-06,3.75582822219165e-06,2.41495595210557e-06,3.42409079146665e-06,2.64745117085382e-06,3.21938582126356e-06,2.74768548260288e-06,3.00783887330901e-06,2.53259875969052e-06,2.077660056317e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300627564165,-39.6011731952301,-39.6011710248953,-39.6011724854229,-39.6011711906014,-39.6011719872573,-39.6011711970194,-39.6011716118991,-39.6011711138851,-39.6011713133477,-39.6011709968119,-39.6011711112684,-39.6011710157896,-39.6011714292749
1.9975,-0.00243717487387947,5.29386607973232e-06,1.26868300826698e-06,4.31615688392776e-06,1.99584752583032e-06,3.74932221661816e-06,2.41077263533116e-06,3.41815942358275e-06,2.64286510965302e-06,3.21380904008655e-06,2.74292578429372e-06,3.0026285320892e-06,2.52821163806237e-06,2.07406101084324e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30061688581,-39.6011711633382,-39.601168996763,-39.6011704547605,-39.6011691621819,-39.6011699574578,-39.6011691685887,-39.6011695827497,-39.6011690855983,-39.6011692847154,-39.6011689687279,-39.6011690829861,-39.6011689876727,-39.6011694004416
1.99777777777778,-0.00243295301903825,5.28469583619899e-06,1.2664853277638e-06,4.30868026173654e-06,1.99239021173962e-06,3.74282747865766e-06,2.40659656305777e-06,3.41223832774047e-06,2.63828699130791e-06,3.20824191698651e-06,2.73817432954236e-06,2.99742721430778e-06,2.52383211481203e-06,2.07046819865553e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300606225942,-39.6011691349642,-39.601166972142,-39.6011684276139,-39.6011671372743,-39.6011679311725,-39.6011671436699,-39.6011675571135,-39.6011670608232,-39.6011672595954,-39.6011669441552,-39.6011670582154,-39.601166963067,-39.601167375121
1.99805555555556,-0.00242873847615876,5.27554147399538e-06,1.26429145327513e-06,4.30121658828198e-06,1.98893888491415e-06,3.73634398845756e-06,2.40242772377847e-06,3.40632748717662e-06,2.63371680122738e-06,3.2026844361209e-06,2.73343110378851e-06,2.99223490449768e-06,2.51946017641876e-06,2.06688160878355e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30059558453,-39.601167110102,-39.6011649510263,-39.6011664039769,-39.6011651158725,-39.6011659083955,-39.601165122257,-39.6011655349843,-39.6011650395537,-39.6011652379815,-39.6011649230877,-39.6011650369503,-39.6011649419667,-39.6011653533068
1.99833333333333,-0.00242453123258159,5.26640296612107e-06,1.26210137852403e-06,4.29376584044333e-06,1.98549353565793e-06,3.72987172721855e-06,2.39826610421814e-06,3.40042688335251e-06,2.62915452663995e-06,3.19713657965592e-06,2.72869609273627e-06,2.98705158779019e-06,2.51509581023896e-06,2.06330123010827e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300584961541,-39.6011650887455,-39.6011629334098,-39.6011643838435,-39.6011630979704,-39.6011638891205,-39.6011631043437,-39.6011635163561,-39.6011630217836,-39.6011632198677,-39.6011629055193,-39.6011630191846,-39.6011629243656,-39.6011633349931
1.99861111111111,-0.00242033127566918,5.2572802850396e-06,1.25991509631996e-06,4.28632799686245e-06,1.98205415379342e-06,3.7234106746605e-06,2.39411169231998e-06,3.39453649835797e-06,2.62460015362928e-06,3.19159833177373e-06,2.72396928234633e-06,2.98187724784213e-06,2.51073900220524e-06,2.05972705273227e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300574356945,-39.6011630708887,-39.6011609192865,-39.6011623672077,-39.6011610835619,-39.6011618733416,-39.6011610899242,-39.6011615012228,-39.601161007507,-39.6011612052479,-39.601160891444,-39.6011610049124,-39.6011609102576,-39.6011613201738
1.99888888888889,-0.00241613859280579,5.24817340316751e-06,1.2577326009541e-06,4.27890303455696e-06,1.97862072794333e-06,3.7169608121233e-06,2.38996447564453e-06,3.38865631476074e-06,2.62005366862251e-06,3.18606967541216e-06,2.71925065801642e-06,2.97671186963842e-06,2.50638974004108e-06,2.05615906532147e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300563770709,-39.6011610565254,-39.6011589086504,-39.6011603540633,-39.6011590726411,-39.6011598610526,-39.6011590789923,-39.6011594895784,-39.6011589967178,-39.6011591941161,-39.6011588808558,-39.6011589941276,-39.6011588996367,-39.6011593088428
1.99916666666667,-0.00241195317139764,5.23908229343364e-06,1.25555388552131e-06,4.27149093148223e-06,1.97519324829756e-06,3.71052212012744e-06,2.38582444149936e-06,3.38278631516592e-06,2.61551505694673e-06,3.18055059413617e-06,2.71454020692501e-06,2.97155543677348e-06,2.50204801035352e-06,2.05259725760859e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300553202801,-39.6011590456497,-39.6011569014953,-39.6011583444044,-39.6011570652019,-39.6011578522476,-39.601157071542,-39.6011574814168,-39.60115698941,-39.6011571864663,-39.6011568737486,-39.6011569868241,-39.6011568924968,-39.601157300994
1.99944444444444,-0.00240777499887259,5.23000692808393e-06,1.25337894286043e-06,4.26409166532088e-06,1.97177170546502e-06,3.70409457877689e-06,2.38169157792357e-06,3.37692648201985e-06,2.61098430585939e-06,3.1750410716659e-06,2.70983791307501e-06,2.96640793414439e-06,2.49771379992882e-06,2.04904161880868e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30054265319,-39.6011570382556,-39.6011548978153,-39.6011563382249,-39.6011550612383,-39.6011558469206,-39.6011550675673,-39.6011554767321,-39.6011549855775,-39.6011551822924,-39.6011548701163,-39.601154982996,-39.6011548888321,-39.6011552966216
1.99972222222222,-0.00240360406268041,5.22094728047643e-06,1.25120776716081e-06,4.25670521370997e-06,1.96835608817446e-06,3.6976781692441e-06,2.37756587199294e-06,3.3710767974291e-06,2.6064614014388e-06,3.16954109105632e-06,2.70514376310794e-06,2.9612693464726e-06,2.49338709651816e-06,2.04549213783334e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300532121844,-39.6011550343369,-39.6011528976044,-39.6011543355188,-39.6011530607442,-39.6011538450655,-39.6011530670621,-39.6011534755181,-39.6011529852143,-39.6011531815884,-39.6011528699531,-39.6011529826372,-39.6011528886363,-39.6011532957195
2,-0.00239944035029246,5.21190332340123e-06,1.24904035230889e-06,4.24933155407997e-06,1.96494638602368e-06,3.69127287229685e-06,2.37344731145674e-06,3.36523724323938e-06,2.60194633049819e-06,3.16405063574512e-06,2.70045774323164e-06,2.95613965868237e-06,2.48906788637381e-06,2.04194880424655e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300521608732,-39.6011530338877,-39.6011509008565,-39.60115233628,-39.6011510637136,-39.6011518466762,-39.6011510700205,-39.601151477769,-39.6011509883144,-39.6011511843483,-39.6011508732528,-39.6011509857417,-39.6011508919036,-39.6011512982816
2.00027777777778,-0.00239528384920183,5.20287502901883e-06,1.24687669071029e-06,4.24197066476713e-06,1.96154258985505e-06,3.68487866892236e-06,2.36933588313939e-06,3.35940780309638e-06,2.59743907943695e-06,3.1585696893339e-06,2.69577983907911e-06,2.95101885482361e-06,2.48475615644397e-06,2.03841160740355e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300511113821,-39.601151036902,-39.6011489075657,-39.6011503405027,-39.6011490701406,-39.6011498517469,-39.6011490764365,-39.6011494834786,-39.6011489948719,-39.6011491905662,-39.6011488800095,-39.6011489923035,-39.601148898628,-39.6011493043019
2.00055555555556,-0.00239113454692324,5.19386236998684e-06,1.24471677656752e-06,4.23462252414935e-06,1.958144688463e-06,3.67849553907179e-06,2.36523157565615e-06,3.35358845870586e-06,2.59293963432047e-06,3.15309823603496e-06,2.69111003682209e-06,2.9459069197459e-06,2.48045189383202e-06,2.03488053683295e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30050063708,-39.6011490433737,-39.6011469177259,-39.6011483481807,-39.6011470800192,-39.6011478602715,-39.6011470863042,-39.6011474926411,-39.6011470048807,-39.601147200236,-39.6011468902172,-39.6011470023167,-39.6011469088034,-39.6011473137746
2.00083333333333,-0.00238699243099304,5.18486532067443e-06,1.24256060321303e-06,4.22728710909466e-06,1.95475267187771e-06,3.67212346456482e-06,2.36113437648006e-06,3.34777919330997e-06,2.58844798187638e-06,3.14763625806989e-06,2.68644832224101e-06,2.94080383799223e-06,2.47615508589601e-06,2.03135558185752e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300490178479,-39.601147053297,-39.6011449313313,-39.6011463593082,-39.6011450933434,-39.6011458722441,-39.6011450996174,-39.6011455052504,-39.6011450183349,-39.6011452133517,-39.60114490387,-39.6011450157752,-39.6011449224239,-39.6011453266935
2.00111111111111,-0.0023828574889691,5.17588385235883e-06,1.24040816406468e-06,4.21996439849397e-06,1.95136652996103e-06,3.66576242529699e-06,2.3570442738388e-06,3.34197998856356e-06,2.58396410867638e-06,3.14218373977649e-06,2.68179468096523e-06,2.93570959492273e-06,2.47186571976197e-06,2.02783673183389e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300479737985,-39.6011450666658,-39.6011429483759,-39.601144373879,-39.6011431101072,-39.6011438876586,-39.6011431163702,-39.6011435213006,-39.6011430352285,-39.6011432299075,-39.6011429209618,-39.6011430326731,-39.6011429394835,-39.6011433430528
2.00138888888889,-0.00237872970843087,5.1669179398325e-06,1.23825945273896e-06,4.21265436973097e-06,1.94798625269537e-06,3.65941240296017e-06,2.35296125426843e-06,3.33619082740353e-06,2.57948800117868e-06,3.13674066516747e-06,2.67714909961762e-06,2.93062417408155e-06,2.46758378248657e-06,2.02432397584918e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300469315567,-39.6011430834742,-39.6011409688536,-39.6011423918874,-39.6011411303047,-39.6011419065092,-39.6011411365568,-39.6011415407857,-39.6011410555555,-39.6011412498973,-39.6011409414867,-39.6011410530045,-39.6011409599762,-39.6011413628465
2.00166666666667,-0.00237460907697923,5.15796755447201e-06,1.23611446265438e-06,4.20535700146662e-06,1.94461182925366e-06,3.65307337813614e-06,2.34888530671343e-06,3.33041169230532e-06,2.57501964581432e-06,3.13130701701145e-06,2.67251156430361e-06,2.92554756078392e-06,2.46330926137022e-06,2.02081730394445e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300458911194,-39.6011411037161,-39.6011389927586,-39.6011404133273,-39.6011391539299,-39.6011399287898,-39.6011391601712,-39.6011395636998,-39.6011390793101,-39.6011392733152,-39.6011389654388,-39.6011390767634,-39.6011389838963,-39.6011393860686
2.00194444444444,-0.00237049558223654,5.14903267033582e-06,1.23397318756239e-06,4.1980722710453e-06,1.94124325020259e-06,3.64674533237874e-06,2.34481641771665e-06,3.32464256627336e-06,2.57055902955239e-06,3.12588277940846e-06,2.66788206072403e-06,2.92047973991377e-06,2.45904214336632e-06,2.01731670516666e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300448524835,-39.6011391273858,-39.6011370200849,-39.6011384381928,-39.601137180977,-39.6011379544946,-39.6011371872073,-39.6011375900369,-39.6011371064863,-39.6011373001553,-39.6011369928122,-39.6011371039439,-39.6011370112376,-39.6011374127132
2.00222222222222,-0.00236638921184663,5.14011326068499e-06,1.23183562087376e-06,4.1908001571206e-06,1.93788050544557e-06,3.64042824577753e-06,2.34075457596211e-06,3.31888343137772e-06,2.56610613867952e-06,3.12046793613207e-06,2.66326057489876e-06,2.91542069610522e-06,2.45478241552505e-06,2.01382216926798e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300438156459,-39.6011371544772,-39.6011350508267,-39.601136466478,-39.60113521144,-39.6011359836176,-39.6011352176594,-39.6011356197912,-39.6011351370782,-39.6011353304116,-39.6011350236009,-39.6011351345401,-39.6011350419943,-39.6011354427744
2.0025,-0.00236228995347465,5.13120929830872e-06,1.22970175673843e-06,4.18354063803562e-06,1.93452358429858e-06,3.63412209920123e-06,2.33669976896016e-06,3.31313427128463e-06,2.56166095980462e-06,3.11506247089164e-06,2.65864709337717e-06,2.91037041344458e-06,2.45053006538646e-06,2.01033368574859e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300427806034,-39.6011351849844,-39.6011330849779,-39.6011344981769,-39.6011332453129,-39.6011340161529,-39.6011332515215,-39.6011336529566,-39.6011331710798,-39.6011333640783,-39.601133057799,-39.601133168546,-39.6011330761605,-39.6011334762463
2.00277777777778,-0.0023581977948071,5.12232075677139e-06,1.22757158775234e-06,4.17629369136789e-06,1.93117247754059e-06,3.62782687462548e-06,2.33265198431474e-06,3.30739506831137e-06,2.55722347893533e-06,3.10966636739213e-06,2.6540416018628e-06,2.90532887787453e-06,2.44628508032622e-06,2.00685124385788e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300417473529,-39.6011332189015,-39.6011311225327,-39.6011325332837,-39.6011312825899,-39.6011320520945,-39.6011312887877,-39.6011316895274,-39.6011312084852,-39.6011314011494,-39.6011310954007,-39.6011312059557,-39.6011311137303,-39.601131513123
2.00305555555556,-0.00235411272355179,5.11344760917602e-06,1.22544510863194e-06,4.16905929578365e-06,1.92782717427452e-06,3.62154255229438e-06,2.32861121037178e-06,3.30166580493766e-06,2.55279368365569e-06,3.10427960909642e-06,2.64944408674879e-06,2.90029607418218e-06,2.44204744698159e-06,2.00337483343942e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300407158914,-39.6011312562226,-39.6011291634853,-39.6011305717924,-39.6011293232651,-39.6011300914368,-39.6011293294521,-39.6011297294976,-39.6011292492887,-39.6011294416191,-39.6011291363999,-39.6011292467635,-39.6011291546977,-39.6011295533986
2.00333333333333,-0.00235003472743783,5.10458982871413e-06,1.22332231181355e-06,4.16183742967089e-06,1.92448766451084e-06,3.61526911410305e-06,2.32457743463244e-06,3.29594646418902e-06,2.54837156071675e-06,3.09890218038251e-06,2.64485453402749e-06,2.89527198692334e-06,2.4378171529093e-06,1.99990444356721e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300396862157,-39.6011292969419,-39.6011272078297,-39.6011286136972,-39.6011273673326,-39.6011281341736,-39.6011273735088,-39.6011277728613,-39.6011272934842,-39.6011274854814,-39.6011271807909,-39.6011272909633,-39.601127199057,-39.6011275970672
2.00361111111111,-0.00234596379421553,5.09574738918468e-06,1.22120319160884e-06,4.15462807031864e-06,1.92115393870339e-06,3.60900654111765e-06,2.3205506454173e-06,3.2902370286162e-06,2.54395709630346e-06,3.09353406476318e-06,2.64027293011508e-06,2.89025660096035e-06,2.43359418569056e-06,1.99644006399215e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300386583227,-39.6011273410534,-39.60112525556,-39.6011266589922,-39.6011254147866,-39.6011261802992,-39.6011254209521,-39.6011258196127,-39.6011253410659,-39.6011255327306,-39.6011252285678,-39.6011253385493,-39.6011252468021,-39.6011256441229
2.00388888888889,-0.00234189991165641,5.08692026390316e-06,1.21908774139827e-06,4.14743119741026e-06,1.91782598645795e-06,3.60275481418258e-06,2.31653083014141e-06,3.28453748105755e-06,2.53955027709689e-06,3.0881752467326e-06,2.63569926092182e-06,2.88524990147793e-06,2.42937853199517e-06,1.99298168489123e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300376322094,-39.6011253885513,-39.6011233066705,-39.6011247076715,-39.6011234656211,-39.6011242298076,-39.6011234717758,-39.6011238697459,-39.6011233920281,-39.6011235833606,-39.6011232797247,-39.6011233895157,-39.6011232979274,-39.6011236945598
2.00416666666667,-0.00233784306755316,5.07810842622192e-06,1.21697595516241e-06,4.14024678879369e-06,1.91450379835502e-06,3.59651391430879e-06,2.31251797657324e-06,3.27884780490951e-06,2.53515109059747e-06,3.082825709721e-06,2.63113351299696e-06,2.88025187237097e-06,2.42517018001572e-06,1.98952929541941e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300366078727,-39.6011234394296,-39.6011213611551,-39.6011227597293,-39.6011215198304,-39.6011222826931,-39.6011215259744,-39.601121923255,-39.6011214463647,-39.6011216373658,-39.6011213342558,-39.6011214438565,-39.6011213524269,-39.6011217483722
2.00444444444444,-0.00233379324971958,5.06931184974631e-06,1.21486782634491e-06,4.13307482265882e-06,1.91118736389938e-06,3.59028382304133e-06,2.30851207324916e-06,3.27316798237152e-06,2.53075952342224e-06,3.07748543717976e-06,2.62657567285848e-06,2.8752624998779e-06,2.42096911685268e-06,1.98608288503995e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300355853095,-39.6011214936827,-39.6011194190083,-39.6011208151597,-39.6011195774086,-39.6011203389497,-39.6011195835418,-39.6011199801342,-39.60111950407,-39.6011196947402,-39.6011193921553,-39.6011195015661,-39.6011194102948,-39.6011198055542
2.00472222222222,-0.00232975044599052,5.06053050783555e-06,1.21276334899052e-06,4.12591527745029e-06,1.90787667345996e-06,3.58406452180825e-06,2.30451310732561e-06,3.26749799722362e-06,2.52637556188474e-06,3.07215441372242e-06,2.62202572654203e-06,2.87028176890122e-06,2.41677532894232e-06,1.98264244358384e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300345645168,-39.6011195513045,-39.601117480224,-39.6011188739568,-39.6011176383498,-39.6011183985718,-39.6011176444724,-39.6011180403778,-39.6011175651381,-39.601117755478,-39.6011174534172,-39.6011175626385,-39.6011174715252,-39.6011178660999
2.005,-0.00232571464422195,5.05176437455023e-06,1.21066251595198e-06,4.1187681325225e-06,1.90457171699176e-06,3.57785599141193e-06,2.30052106767008e-06,3.26183783198493e-06,2.52199919310677e-06,3.0668326228463e-06,2.61748366023183e-06,2.86530966414123e-06,2.41258880437868e-06,1.97920796061961e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300335454914,-39.6011176122894,-39.6011155447964,-39.6011169361149,-39.6011157026483,-39.6011164615533,-39.6011157087602,-39.6011161039797,-39.6011156295633,-39.6011158195734,-39.6011155180358,-39.6011156270679,-39.6011155361124,-39.6011159300036
2.00527777777778,-0.00232168583229082,5.04301342300589e-06,1.20856532175228e-06,4.111633365614e-06,1.90127248382668e-06,3.5716582140699e-06,2.29653594204761e-06,3.25618746936334e-06,2.51763040372916e-06,3.06152004946269e-06,2.61294946052871e-06,2.86034617075456e-06,2.40840953050067e-06,1.97577942622452e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300325282304,-39.6011156766314,-39.6011136127199,-39.6011150016282,-39.6011137702982,-39.6011145278886,-39.6011137763995,-39.6011141709343,-39.6011136973397,-39.6011138870206,-39.6011135860053,-39.6011136948485,-39.6011136040506,-39.6011139972594
2.00555555555556,-0.00231766399809503,5.03427762764312e-06,1.20647175957017e-06,4.10451095494496e-06,1.89797896513014e-06,3.56547117120485e-06,2.29255771786879e-06,3.25054689235403e-06,2.51326918069419e-06,3.05621667729157e-06,2.60842311362469e-06,2.85539127348501e-06,2.4042374953666e-06,1.97235682976001e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300315127306,-39.6011137443248,-39.6011116839885,-39.6011130704908,-39.6011118412938,-39.6011125975718,-39.6011118473844,-39.6011122412358,-39.6011117684615,-39.6011119578138,-39.6011116573199,-39.6011117659745,-39.6011116753338,-39.6011120678615
2.00583333333333,-0.00231364912955346,5.02555696163342e-06,1.20438182312833e-06,4.09740087968571e-06,1.89469115064635e-06,3.55929484345897e-06,2.2885863833327e-06,3.24491608458714e-06,2.5089155114596e-06,3.05092248977257e-06,2.60390460637472e-06,2.85044495735979e-06,2.40007268546729e-06,1.96894016128016e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30030498989,-39.6011118153637,-39.6011097585964,-39.601111142697,-39.6011099156292,-39.601110670597,-39.6011099217091,-39.6011103148783,-39.6011098429229,-39.6011100319472,-39.6011097319738,-39.6011098404401,-39.6011097499565,-39.6011101418041
2.00611111111111,-0.00230964121460588,5.01685139867573e-06,1.20229550650802e-06,4.09030311860394e-06,1.89140903044991e-06,3.55312921246848e-06,2.28462192713003e-06,3.23929502907253e-06,2.5045693822282e-06,3.04563747129855e-06,2.59939392475487e-06,2.8455072081585e-06,2.39591508900949e-06,1.96552940993903e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300294870026,-39.6011098897425,-39.601107836538,-39.6011092182409,-39.6011079932986,-39.6011087469587,-39.601107999368,-39.601108391856,-39.6011079207181,-39.601108109415,-39.6011078099612,-39.6011079182396,-39.6011078279126,-39.6011082190815
2.00638888888889,-0.00230564024121297,5.00816091278491e-06,1.20021280323008e-06,4.08321765012036e-06,1.88813259439735e-06,3.54697425992917e-06,2.28066433776001e-06,3.23368370860499e-06,2.50023077969205e-06,3.04036160638283e-06,2.59489105513508e-06,2.84057801086017e-06,2.39176469342281e-06,1.9621245660085e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300284767684,-39.6011079674552,-39.6011059178074,-39.6011072971168,-39.6011060742964,-39.6011068266509,-39.6011060803552,-39.6011064721633,-39.6011060018415,-39.6011061902114,-39.6011058912764,-39.6011059993672,-39.6011059091966,-39.6011062996878
2.00666666666667,-0.00230164619735619,4.999485478286e-06,1.19813370727566e-06,4.07614445301282e-06,1.88486183294875e-06,3.54082996697457e-06,2.27671360243411e-06,3.22808210617722e-06,2.49589969180364e-06,3.03509487900556e-06,2.59039598409361e-06,2.83565735028242e-06,2.38762148593203e-06,1.95872561914352e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300274682832,-39.6011060484961,-39.6011040023988,-39.6011053793188,-39.6011041586167,-39.6011049096679,-39.6011041646649,-39.6011045557943,-39.6011040862872,-39.6011042743308,-39.6011039759135,-39.601104083817,-39.6011039938027,-39.6011043836174
2.00694444444444,-0.00229765907103779,4.99082506897302e-06,1.19605821185674e-06,4.06908350594619e-06,1.88159673650348e-06,3.53469631514644e-06,2.2727697092675e-06,3.22249020578148e-06,2.49157610481802e-06,3.02983727294045e-06,2.58590869846942e-06,2.83074521249633e-06,2.38348545456582e-06,1.95533255840221e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300264615442,-39.6011041328596,-39.6011020903066,-39.6011034648414,-39.6011022462538,-39.6011029960039,-39.6011022522915,-39.6011026427432,-39.6011021740494,-39.6011023617673,-39.6011020638669,-39.6011021715835,-39.601102081725,-39.6011024708645
2.00722222222222,-0.0022936788502808,4.98217965820964e-06,1.19398631152246e-06,4.06203478786426e-06,1.87833729456863e-06,3.52857328661051e-06,2.26883264680185e-06,3.21690798969343e-06,2.48726000634222e-06,3.02458877224156e-06,2.58142918445301e-06,2.82584158207367e-06,2.37935658649245e-06,1.95194537467364e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300254565482,-39.6011022205397,-39.6011001815249,-39.6011015536786,-39.6011003372019,-39.6011010856533,-39.6011003432291,-39.6011007330045,-39.6011002651225,-39.6011004525151,-39.6011001551308,-39.6011002626607,-39.6011001729579,-39.6011005614232
2.0075,-0.00228970552312899,4.97354922079677e-06,1.19191799905194e-06,4.05499827774105e-06,1.87508349778305e-06,3.52246086295695e-06,2.26490240314696e-06,3.21133544173091e-06,2.48295138285524e-06,3.01934936152272e-06,2.57695742874215e-06,2.82094644436351e-06,2.37523486915266e-06,1.94856405777576e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300244532922,-39.6011003115308,-39.6010982760482,-39.6010996458249,-39.6010984314554,-39.6010991786102,-39.601098437472,-39.6010988265722,-39.6010983595007,-39.6010985465687,-39.6010982496994,-39.6010983570431,-39.6010982674956,-39.601098655288
2.00777777777778,-0.00228573907764681,4.96493373077621e-06,1.18985326879277e-06,4.04797395379872e-06,1.87183533645297e-06,3.51635902518061e-06,2.26097896639963e-06,3.20577254489094e-06,2.47865022197873e-06,3.01411902496847e-06,2.57249341773025e-06,2.81605978525926e-06,2.37112029009464e-06,1.94518859692487e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300234517733,-39.6010984058272,-39.6010963738705,-39.6010977412744,-39.6010965290085,-39.6010972748689,-39.6010965350146,-39.6010969234407,-39.6010964571783,-39.6010966439222,-39.6010963475672,-39.6010964547248,-39.6010963653324,-39.601096752453
2.00805555555556,-0.00228177950191937,4.95633316235945e-06,1.18779211466417e-06,4.04096179522763e-06,1.86859280068732e-06,3.51026775542351e-06,2.2570623244579e-06,3.20021928282191e-06,2.47435651014631e-06,3.00889774729981e-06,2.56803713825063e-06,2.81118158875782e-06,2.36701283767775e-06,1.94181898218067e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300224519884,-39.6010965034231,-39.6010944749863,-39.6010958400214,-39.6010946298554,-39.6010953744238,-39.6010946358511,-39.6010950236043,-39.6010945581495,-39.6010947445699,-39.6010944487282,-39.6010945557002,-39.6010944664627,-39.6010948529126
2.00833333333333,-0.00227782678405238,4.9477474890162e-06,1.18573453062126e-06,4.03396178155622e-06,1.86535588088333e-06,3.50418703513608e-06,2.2531524661038e-06,3.19467563834872e-06,2.47007023461889e-06,3.00368551238408e-06,2.56358857658939e-06,2.80631184111257e-06,2.36291249920334e-06,1.93845520318137e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300214539346,-39.6010946043128,-39.6010925793898,-39.6010939420603,-39.6010927339906,-39.6010934772692,-39.6010927399758,-39.6010931270573,-39.6010926624088,-39.6010928485062,-39.6010925531769,-39.6010926599636,-39.6010925708806,-39.6010929566611
2.00861111111111,-0.00227388091217212,4.93917668544109e-06,1.18368050955519e-06,4.02697389098135e-06,1.86212456728193e-06,3.49811684600276e-06,2.2492493792606e-06,3.18914159535772e-06,2.46579138298735e-06,2.99848230478111e-06,2.55914772035905e-06,2.80145052739084e-06,2.35881926178325e-06,1.93509725048004e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300204576087,-39.6010927084907,-39.6010906870753,-39.6010920473852,-39.6010908414082,-39.6010915833992,-39.601090847383,-39.601091233794,-39.6010907699503,-39.6010909557253,-39.6010906609076,-39.6010907675093,-39.6010906785805,-39.6010910636927
2.00888888888889,-0.00226994187442544,4.930620725296e-06,1.1816300460503e-06,4.019998103393e-06,1.85889884971966e-06,3.49205717039146e-06,2.24535305262092e-06,3.18361713602983e-06,2.46151994209174e-06,2.99328810884612e-06,2.5547145549025e-06,2.79659763366578e-06,2.35473311379686e-06,1.93174511304106e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300194630079,-39.601090815951,-39.6010887980372,-39.6010901559907,-39.6010889521027,-39.6010896928083,-39.6010889580671,-39.6010893438086,-39.6010888807684,-39.6010890662216,-39.6010887719145,-39.6010888783315,-39.6010887895568,-39.6010891740019
2.00916666666667,-0.00226600965897971,4.92207958366633e-06,1.17958313404452e-06,4.01303439658769e-06,1.85567871926165e-06,3.48600798945039e-06,2.24146347431632e-06,3.17810224483738e-06,2.45725589918271e-06,2.98810290887169e-06,2.55028906746341e-06,2.79175314443786e-06,2.35065404269042e-06,1.92839878157145e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300184701292,-39.601088926688,-39.6010869122698,-39.6010882678709,-39.6010870660683,-39.6010878054908,-39.6010870720223,-39.6010874570956,-39.6010869948575,-39.6010871799894,-39.6010868861921,-39.6010869924247,-39.6010869038037,-39.6010872875828
2.00944444444444,-0.00226208425402274,4.91355323459039e-06,1.17753976657359e-06,4.00608275110108e-06,1.85246416599803e-06,3.47996928472329e-06,2.2375806320791e-06,3.17259690578068e-06,2.45299924144337e-06,2.9829266892667e-06,2.54587124490698e-06,2.78691704547249e-06,2.34658203674884e-06,1.92505824577532e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300174789696,-39.6010870406961,-39.6010850297674,-39.6010863830202,-39.6010851832994,-39.601085921441,-39.601085189243,-39.6010855736493,-39.6010851122118,-39.601085297023,-39.6010850037346,-39.6010851097832,-39.6010850213157,-39.6010854044299
2.00972222222222,-0.00225816564776281,4.90504165170702e-06,1.17549993822368e-06,3.99914314532998e-06,1.8492551800674e-06,3.47394103870534e-06,2.23370451490645e-06,3.16710110136635e-06,2.44874995530986e-06,2.97775943493522e-06,2.54146107351652e-06,2.78208932269203e-06,2.34251708294544e-06,1.92172349533891e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30016489526,-39.6010851579697,-39.6010831505244,-39.6010845014329,-39.6010833037904,-39.6010840406533,-39.6010833097236,-39.6010836934639,-39.6010832328258,-39.6010834173168,-39.6010831245364,-39.6010832304013,-39.601083142087,-39.6010835245375
2.01,-0.00225425382842865,4.89654481134112e-06,1.17346364281137e-06,3.99221555800614e-06,1.84605175176711e-06,3.4679232333268e-06,2.2298351112714e-06,3.16161481470604e-06,2.44450802962836e-06,2.97260112904653e-06,2.53705854025171e-06,2.77726996113007e-06,2.33845916985712e-06,1.91839452105628e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300155017956,-39.601083278503,-39.6010812745351,-39.6010826231035,-39.6010814275355,-39.601082163122,-39.6010814334584,-39.601081816534,-39.6010813566937,-39.6010815408651,-39.6010812485919,-39.6010813542733,-39.601081266112,-39.6010816479
2.01027777777778,-0.00225034878426926,4.88806268624415e-06,1.17143087409555e-06,3.9852999687396e-06,1.8428538719867e-06,3.4619158503053e-06,2.22597240891033e-06,3.15613803070372e-06,2.44027345015837e-06,2.967451757405e-06,2.53266363233741e-06,2.77245894602052e-06,2.33440828456827e-06,1.91507131280627e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300145157753,-39.6010814022904,-39.6010794017939,-39.6010807480262,-39.6010795545293,-39.6010802888414,-39.6010795604418,-39.6010799428537,-39.60107948381,-39.6010796676623,-39.6010793758954,-39.6010794813937,-39.6010793933851,-39.6010797745117
2.01055555555556,-0.002246450503554,4.87959525143002e-06,1.1694016262418e-06,3.97839635662541e-06,1.83966153043139e-06,3.45591887165704e-06,2.22211639645317e-06,3.15067073209911e-06,2.4360462046676e-06,2.96231130446052e-06,2.52827633621943e-06,2.76765626349766e-06,2.33036441561535e-06,1.91175385925345e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300135314623,-39.6010795293264,-39.6010775322952,-39.6010788761954,-39.6010776847659,-39.601078417806,-39.6010776906682,-39.6010780724176,-39.6010776141691,-39.6010777977029,-39.6010775064413,-39.6010776117569,-39.6010775239007,-39.601077904367
2.01083333333333,-0.00224255897457259,4.8711424812877e-06,1.16737589321614e-06,3.97150470102772e-06,1.83647471787247e-06,3.44993227942904e-06,2.21826706240183e-06,3.14521290223671e-06,2.43182628053793e-06,2.95717975425398e-06,2.52389663878583e-06,2.7628618991498e-06,2.32632755021042e-06,1.90844215138018e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300125488535,-39.6010776596052,-39.6010756660334,-39.6010770076056,-39.6010758182399,-39.6010765500102,-39.6010758241319,-39.60107620522,-39.6010757477652,-39.6010759309811,-39.601075640224,-39.6010757453571,-39.6010756576531,-39.6010760374604
2.01111111111111,-0.00223867418563497,4.86270435031994e-06,1.16535366847981e-06,3.9646249816973e-06,1.83329342452784e-06,3.4439560556791e-06,2.21442439515632e-06,3.13976452497767e-06,2.42761366543162e-06,2.95205709156433e-06,2.51952452642758e-06,2.75807583839638e-06,2.32229767624889e-06,1.90513617958693e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30011567946,-39.6010757931213,-39.6010738030029,-39.6010751422511,-39.6010739549457,-39.6010746854483,-39.6010739608273,-39.6010743412553,-39.6010738845929,-39.6010740674914,-39.6010737772379,-39.6010738821889,-39.6010737946367,-39.6010741737861
2.01138888888889,-0.00223479612507127,4.8542808341825e-06,1.16333494624845e-06,3.95775717677567e-06,1.8301176407111e-06,3.4379901824456e-06,2.21058838328761e-06,3.13432558425212e-06,2.4234083457706e-06,2.94694330107121e-06,2.5151599865271e-06,2.75329806720321e-06,2.31827478208161e-06,1.901835933473e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300105887369,-39.6010739298691,-39.6010719431981,-39.6010732801262,-39.6010720948776,-39.6010728241147,-39.601072100749,-39.6010724805179,-39.6010720246465,-39.6010722072281,-39.6010719174775,-39.6010720222466,-39.6010719348461,-39.6010723133386
2.01166666666667,-0.00223092478123194,4.84587190737931e-06,1.16131972005033e-06,3.95090126663069e-06,1.82694735759789e-06,3.43203464150535e-06,2.20675901502459e-06,3.12889606332549e-06,2.41921030998374e-06,2.9418383674717e-06,2.51080300546473e-06,2.74852857060775e-06,2.31425885563833e-06,1.89854140307992e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300096112231,-39.6010720698429,-39.6010700866133,-39.6010714212255,-39.60107023803,-39.6010709660039,-39.6010702438912,-39.6010706230022,-39.6010701679205,-39.6010703501858,-39.601070060937,-39.6010701655246,-39.6010700782755,-39.6010704561123
2.01194444444444,-0.00222706014248745,4.83747754377354e-06,1.15930798419197e-06,3.94405723048056e-06,1.82378256528117e-06,3.4260894154852e-06,2.20293627878415e-06,3.12347594559269e-06,2.41501954514628e-06,2.93674227541431e-06,2.50645357049074e-06,2.74376733458655e-06,2.31024988474191e-06,1.89525257891935e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300086354019,-39.6010702130372,-39.6010682332431,-39.6010695655434,-39.6010683843974,-39.6010691111102,-39.6010683902484,-39.6010687687026,-39.6010683144092,-39.6010684963588,-39.601068207611,-39.6010683120174,-39.6010682249194,-39.6010686021017
2.01222222222222,-0.00222320219722842,4.8290977184812e-06,1.15729973268831e-06,3.93722504754806e-06,1.82062325423113e-06,3.42015448552694e-06,2.19912016412884e-06,3.11806521551259e-06,2.41083603762254e-06,2.93165500929537e-06,2.5021116685557e-06,2.73901434474466e-06,2.30624785685143e-06,1.89196945109357e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300076612703,-39.6010683594464,-39.6010663830818,-39.6010677130742,-39.6010665339742,-39.6010672594281,-39.601066539815,-39.6010669176137,-39.6010664641072,-39.6010666457415,-39.6010663574939,-39.6010664617194,-39.6010663747722,-39.6010667513011
2.0125,-0.00221935093386565,4.82073240629995e-06,1.15529495914609e-06,3.93040469799755e-06,1.8174694147938e-06,3.41422983477351e-06,2.19531065861078e-06,3.11266385659737e-06,2.40665977604982e-06,2.92657655398136e-06,2.49777728677843e-06,2.73426958663678e-06,2.30225276016391e-06,1.88869200944831e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300066888252,-39.601066509065,-39.601064536124,-39.6010658638124,-39.601064686755,-39.6010654109521,-39.6010646925855,-39.6010650697297,-39.6010646170088,-39.6010647983284,-39.6010645105802,-39.6010646146251,-39.6010645278285,-39.6010649037051
2.01277777777778,-0.00221550634082989,4.81238158286166e-06,1.15329365779308e-06,3.92359616062476e-06,1.81432103740784e-06,3.40831544474082e-06,2.19150775094924e-06,3.10727185271227e-06,2.40249074795744e-06,2.9215068940516e-06,2.49345041198174e-06,2.72953304621224e-06,2.29826458329293e-06,1.88542024387354e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300057180639,-39.6010646618874,-39.601062692364,-39.6010640177525,-39.601062842734,-39.6010635656766,-39.6010628485544,-39.6010632250452,-39.6010627731085,-39.6010629541141,-39.6010626668642,-39.6010627707289,-39.6010626840826,-39.601063059308
2.01305555555556,-0.00221166840657197,4.80404522195105e-06,1.15129582277613e-06,3.91679941486281e-06,1.81117811300234e-06,3.40241129871712e-06,2.18771142942798e-06,3.10188918707334e-06,2.39832894074924e-06,2.91644601487543e-06,2.48913103055958e-06,2.72480470972149e-06,2.29428331378458e-06,1.88215414482556e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300047489834,-39.601062817908,-39.6010608517964,-39.6010621748889,-39.6010610019058,-39.6010617235961,-39.6010610077161,-39.6010613835547,-39.6010609324009,-39.6010611130928,-39.6010608263405,-39.6010609300252,-39.601060843529,-39.6010612181044
2.01333333333333,-0.00220783711956269,4.79572329929578e-06,1.14930144783255e-06,3.91001444072491e-06,1.80804063268081e-06,3.39651737759882e-06,2.1839216829745e-06,3.09651584381565e-06,2.39417434133527e-06,2.9113939004502e-06,2.48481913102733e-06,2.72008456230577e-06,2.29030893919183e-06,1.87889370271176e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300037815808,-39.6010609771214,-39.6010590144156,-39.6010603352161,-39.6010591642649,-39.601059884705,-39.6010591700651,-39.6010595452526,-39.6010590948802,-39.6010592752591,-39.6010589890035,-39.6010590925086,-39.6010590061622,-39.6010593800887
2.01361111111111,-0.00220401246829282,4.78741578970836e-06,1.14731052676072e-06,3.90324121797795e-06,1.80490858599715e-06,3.39063366483484e-06,2.18013850008049e-06,3.09115180682844e-06,2.39002693723404e-06,2.90635053677715e-06,2.48051469943098e-06,2.71537258980191e-06,2.2863414482499e-06,1.87563890727596e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300028158532,-39.601059139522,-39.6010571802161,-39.6010584987285,-39.6010573298058,-39.6010580489978,-39.6010573355958,-39.6010577101334,-39.6010572605411,-39.6010574406075,-39.6010571548478,-39.6010572581735,-39.6010571719766,-39.6010575452554
2.01388888888889,-0.002200194441273,4.7791226677396e-06,1.14532305401359e-06,3.89647972582177e-06,1.80178196348755e-06,3.38476014220664e-06,2.17636186990911e-06,3.085797060473e-06,2.38588671631481e-06,2.9013159074914e-06,2.4762177227934e-06,2.71066877848318e-06,2.28238082910069e-06,1.87238974935449e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300018517977,-39.6010573051042,-39.6010553491924,-39.6010566654207,-39.6010554985228,-39.601056216469,-39.6010555043028,-39.6010558781915,-39.6010554293781,-39.6010556091325,-39.6010553238677,-39.6010554270145,-39.6010553409669,-39.601055713599
2.01416666666667,-0.00219638302703375,4.77084390871103e-06,1.14333902426767e-06,3.88972994391671e-06,1.79866075620762e-06,3.37889679197043e-06,2.17259178027704e-06,3.08045158827065e-06,2.38175366622629e-06,2.89628999797001e-06,2.47192818836362e-06,2.70597311382179e-06,2.27842706948003e-06,1.86914621867787e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300008894114,-39.6010554738626,-39.6010535213389,-39.6010548352872,-39.6010536704107,-39.6010543871131,-39.6010536761805,-39.6010540494216,-39.6010536013855,-39.6010537808286,-39.6010534960579,-39.601053599026,-39.6010535131274,-39.601053885114
2.01444444444444,-0.00219257821412552,4.76257948813099e-06,1.14135843012452e-06,3.88299185268555e-06,1.79554495503657e-06,3.37304359643251e-06,2.16882822098684e-06,3.07511537389743e-06,2.37762777433398e-06,2.89127279290099e-06,2.46764608315636e-06,2.70128558189283e-06,2.27448015774398e-06,1.86590830548475e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299999286913,-39.6010536457917,-39.6010516966503,-39.6010530083224,-39.6010518454638,-39.6010525609247,-39.6010518512236,-39.601052223818,-39.6010517765581,-39.6010519556902,-39.6010516714129,-39.6010517742025,-39.6010516884527,-39.6010520597949
2.01472222222222,-0.00218877999111849,4.75432938133939e-06,1.1393812661599e-06,3.87626543065062e-06,1.79243455027414e-06,3.36720053881808e-06,2.16507117989616e-06,3.06978840150729e-06,2.37350902839645e-06,2.8862642774328e-06,2.46337139442095e-06,2.69660616841999e-06,2.27054008182416e-06,1.86267600048468e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299989696348,-39.601051820886,-39.601049875121,-39.6010511845209,-39.6010500236766,-39.6010507378981,-39.6010500294264,-39.6010504013754,-39.6010499548902,-39.601050133712,-39.6010498499271,-39.6010499525386,-39.6010498669373,-39.6010502376362
2.015,-0.00218498834660265,4.74609356313583e-06,1.13740752666887e-06,3.8695506585959e-06,1.78932953251203e-06,3.3613676009335e-06,2.1613206450764e-06,3.0644706552761e-06,2.36939741622663e-06,2.88126443647923e-06,2.45910410944153e-06,2.69193485954536e-06,2.2666068301439e-06,1.85944929372884e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299980122387,-39.60104999914,-39.6010480567456,-39.6010493638773,-39.6010482050438,-39.6010489180281,-39.6010482107836,-39.6010485820882,-39.6010481363764,-39.6010483148884,-39.6010480315951,-39.6010481340288,-39.6010480485758,-39.6010484186325
2.01527777777778,-0.00218120326918775,4.73787200877089e-06,1.13543720565884e-06,3.86284751620943e-06,1.78622989266102e-06,3.35554476570044e-06,2.15757660614939e-06,3.05916211889065e-06,2.36529292512149e-06,2.87627325521089e-06,2.45484421491204e-06,2.68727164128141e-06,2.26268039023599e-06,1.85622817594688e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299970565004,-39.6010481805483,-39.6010462415187,-39.6010475463859,-39.6010463895599,-39.601047101309,-39.6010463952896,-39.601046765951,-39.6010463210113,-39.601046499214,-39.6010462164114,-39.6010463186677,-39.6010462333627,-39.6010466027783
2.01555555555556,-0.00217742474750322,4.72966469330607e-06,1.13347029746236e-06,3.85615598339828e-06,1.78313562101605e-06,3.3497320146948e-06,2.15383905223011e-06,3.05386277709407e-06,2.36119554262693e-06,2.87129071864765e-06,2.45059169878317e-06,2.68261649912762e-06,2.25876075114026e-06,1.85301263658702e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299961024168,-39.6010463651053,-39.6010444294346,-39.6010457320414,-39.6010445772193,-39.6010452877354,-39.601044582939,-39.6010449529583,-39.6010445087893,-39.6010446866834,-39.6010444043706,-39.6010445064497,-39.6010444212924,-39.6010447900681
2.01583333333333,-0.00217365277019817,4.72147159263083e-06,1.13150679532697e-06,3.84947603995055e-06,1.78004670858337e-06,3.34392933143397e-06,2.15010797159749e-06,3.04857261325921e-06,2.3571052563885e-06,2.86631681159582e-06,2.44634654810544e-06,2.67796941958285e-06,2.25484790040959e-06,1.84980266674856e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299951499852,-39.6010445528057,-39.6010426204881,-39.6010439208384,-39.6010427680167,-39.601043477302,-39.6010427737265,-39.6010431431048,-39.6010426997052,-39.601042877291,-39.6010425954672,-39.6010426973695,-39.6010426123597,-39.6010429804965
2.01611111111111,-0.00216988732594139,4.7132926823298e-06,1.12954669437431e-06,3.84280766515393e-06,1.77696314592623e-06,3.33813669808788e-06,2.14638335315624e-06,3.0432916117277e-06,2.35302205419222e-06,2.86135151923446e-06,2.44210874950258e-06,2.67333038877039e-06,2.25094182745783e-06,1.84659825612638e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299941992027,-39.601042743644,-39.6010408146737,-39.6010421127714,-39.6010409619467,-39.6010416700033,-39.6010409676465,-39.6010413363849,-39.6010408937533,-39.6010410710316,-39.6010407896959,-39.6010408914216,-39.6010408065591,-39.6010411740582
2.01638888888889,-0.00216612840342121,4.70512793688704e-06,1.12758998801885e-06,3.83615084020885e-06,1.77388492415207e-06,3.3323540969593e-06,2.14266518536987e-06,3.03801975633256e-06,2.34894592467153e-06,2.85639482674297e-06,2.43787829058791e-06,2.66869939228675e-06,2.24704251963118e-06,1.84339939548455e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299932500664,-39.6010409376148,-39.6010390119859,-39.6010403078349,-39.6010391590038,-39.6010398658338,-39.6010391646936,-39.6010395327932,-39.6010390909284,-39.6010392678995,-39.6010389870512,-39.6010390886007,-39.6010390038851,-39.6010393707475
2.01666666666667,-0.00216237599134563,4.69697733260119e-06,1.12563667014879e-06,3.82950554475303e-06,1.77081203350681e-06,3.32658151132445e-06,2.13895345738204e-06,3.03275703187635e-06,2.34487685416906e-06,2.85144671909887e-06,2.43365515887865e-06,2.66407641706601e-06,2.24314996488384e-06,1.84020607510195e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299923025734,-39.6010391347126,-39.6010372124194,-39.6010385060236,-39.6010373591825,-39.6010380647881,-39.6010373648625,-39.6010377323244,-39.601037291225,-39.6010374678895,-39.6010371875277,-39.6010372889012,-39.6010372043323,-39.6010375705592
2.01694444444444,-0.00215863007844211,4.6888408449653e-06,1.12368673563709e-06,3.82287175859869e-06,1.76774446488919e-06,3.32081892341159e-06,2.13524815812153e-06,3.02750342145715e-06,2.34081483185835e-06,2.84650718129171e-06,2.42943934154708e-06,2.65946144887524e-06,2.23926415185886e-06,1.83701828543152e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299913567211,-39.601037334932,-39.6010354159688,-39.6010367073321,-39.6010355624776,-39.6010362668608,-39.6010355681476,-39.601035934973,-39.6010354946377,-39.6010356709961,-39.6010353911199,-39.6010354923178,-39.6010354078954,-39.6010357734879
2.01722222222222,-0.00215489065345765,4.68071844920027e-06,1.12174017866072e-06,3.81624946105826e-06,1.76468220932936e-06,3.3150663161551e-06,2.13154927629513e-06,3.0222589106167e-06,2.3367598446507e-06,2.84157619780526e-06,2.42523082617532e-06,2.65485447373831e-06,2.23538506863679e-06,1.83383601730411e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299904125064,-39.6010355382677,-39.6010336226287,-39.6010349117549,-39.6010337688836,-39.6010344720466,-39.6010337745438,-39.6010341407336,-39.6010337011611,-39.601033877214,-39.6010335978225,-39.6010336988451,-39.6010336145689,-39.6010339795281
2.0175,-0.00215115770515868,4.67261012036208e-06,1.11979699315421e-06,3.80963863390029e-06,1.76162525741881e-06,3.30932367150798e-06,2.12785680074584e-06,3.01702348352947e-06,2.33271188036809e-06,2.83665375501604e-06,2.4210295995606e-06,2.65025547715881e-06,2.23151270454378e-06,1.83065926082904e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299894699266,-39.6010337447142,-39.6010318323936,-39.6010331192867,-39.6010319783951,-39.60103268034,-39.6010319840454,-39.6010323496009,-39.6010319107898,-39.6010320865377,-39.6010318076302,-39.6010319084778,-39.6010318243476,-39.6010321886744
2.01777777777778,-0.00214743122233115,4.66451583494252e-06,1.11785717347885e-06,3.80303925530176e-06,1.75857360042005e-06,3.30359097359667e-06,2.12417072022799e-06,3.0117971234443e-06,2.32867092776922e-06,2.83173983755449e-06,2.41683564913473e-06,2.64566444630549e-06,2.22764704761918e-06,1.8274880060467e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299885289788,-39.6010319542662,-39.6010300452582,-39.601031329922,-39.6010301910067,-39.6010308917356,-39.6010301966472,-39.6010305615695,-39.6010301235184,-39.6010302989619,-39.6010300205375,-39.6010301212103,-39.6010300372258,-39.6010304009216
2.01805555555556,-0.00214371119378036,4.65643556855099e-06,1.11592071285952e-06,3.7964513070648e-06,1.75552722875715e-06,3.29786820444008e-06,2.12049102457798e-06,3.00657981467728e-06,2.32463697333041e-06,2.82683443124673e-06,2.41264896281535e-06,2.64108136715348e-06,2.2237880855628e-06,1.82432224393545e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299875896602,-39.6010301669183,-39.6010282612172,-39.6010295436556,-39.6010284067132,-39.6010291062282,-39.6010284123438,-39.6010287766339,-39.6010283393417,-39.6010285144812,-39.6010282365391,-39.6010283370375,-39.6010282531985,-39.6010286162641
2.01833333333333,-0.00213999760833101,4.64836929695139e-06,1.11398760632512e-06,3.78987476851706e-06,1.75248613346455e-06,3.29215534654202e-06,2.11681770150719e-06,3.00137154262881e-06,2.32061000583918e-06,2.82193752061614e-06,2.40846952801248e-06,2.63650622540406e-06,2.21993580727164e-06,1.82116196519139e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29986651968,-39.601028382665,-39.6010264802652,-39.601027760482,-39.6010266255091,-39.6010273238123,-39.6010266311299,-39.6010269947889,-39.6010265582541,-39.6010267330902,-39.6010264556296,-39.6010265559539,-39.60102647226,-39.6010268346968
2.01861111111111,-0.00213629045482711,4.64031699568558e-06,1.11205784779995e-06,3.78330962032457e-06,1.74945030511321e-06,3.28645238337142e-06,2.11315074036189e-06,2.99617229142306e-06,2.31659001248252e-06,2.81704909123863e-06,2.40429733178097e-06,2.63193900753389e-06,2.2160902008611e-06,1.81800715984975e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299857158994,-39.6010266015012,-39.6010247023969,-39.6010259803959,-39.6010248473891,-39.6010255444826,-39.6010248530001,-39.6010252160291,-39.6010247802505,-39.6010249547837,-39.6010246778037,-39.6010247779541,-39.6010246944052,-39.6010250562141
2.01888888888889,-0.002132589722132,4.6322786407935e-06,1.11013143176717e-06,3.77675584314358e-06,1.74641973411309e-06,3.28075929688444e-06,2.10949013068823e-06,2.99098204466064e-06,2.3125769821205e-06,2.81216912888423e-06,2.40013236157961e-06,2.62737970036436e-06,2.2122512549279e-06,1.81485781849246e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299847814516,-39.6010248234214,-39.6010229276068,-39.6010242033919,-39.6010230723478,-39.6010237682337,-39.601023077949,-39.6010234403491,-39.6010230053254,-39.6010231795562,-39.601022903056,-39.6010230030329,-39.6010229196287,-39.6010232808108
2.01916666666667,-0.00212889539912826,4.62425420779382e-06,1.10820835203377e-06,3.77021341674487e-06,1.74339441229128e-06,3.27507607063874e-06,2.10583586098957e-06,2.98580078734634e-06,2.30857090228598e-06,2.8072976179866e-06,2.39597460497703e-06,2.62282828975756e-06,2.20841895790791e-06,1.81171393221526e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299838486218,-39.6010230484202,-39.6010211558898,-39.6010224294648,-39.6010213003799,-39.6010219950603,-39.6010213059714,-39.6010216677437,-39.6010212334735,-39.6010214074025,-39.6010211313812,-39.6010212311849,-39.6010211479252,-39.6010215084816
2.01944444444444,-0.00212520747471774,4.61624367221128e-06,1.1062886029408e-06,3.76368232188506e-06,1.7403743301342e-06,3.26940268795726e-06,2.1021879208485e-06,2.98062850310682e-06,2.30457176102597e-06,2.80243454456097e-06,2.3918240492762e-06,2.61828476215358e-06,2.20459329890936e-06,1.80857549058672e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299829174071,-39.6010212764925,-39.6010193872404,-39.6010206586092,-39.6010195314802,-39.6010202249572,-39.6010195370619,-39.6010198982075,-39.6010194646895,-39.6010196383172,-39.601019362774,-39.6010194624049,-39.6010193792893,-39.6010197392211
2.01972222222222,-0.00212152593782149,4.60824701053738e-06,1.10437217876184e-06,3.75716253858542e-06,1.73735947914055e-06,3.26373913093958e-06,2.09854629817144e-06,2.9754651780491e-06,2.30057954600223e-06,2.79757989369426e-06,2.3876806823288e-06,2.61374910366852e-06,2.20077426573482e-06,1.80544248480034e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299819878047,-39.6010195076327,-39.6010176216533,-39.6010188908197,-39.6010177656432,-39.6010184579189,-39.6010177712152,-39.6010181317351,-39.6010176989682,-39.601017872295,-39.6010175972291,-39.6010176966874,-39.6010176137157,-39.601017973024
2.02,-0.00211785077737974,4.60026419942143e-06,1.10245907387186e-06,3.75065404658746e-06,1.73434984956942e-06,3.25808538350416e-06,2.0949109830509e-06,2.97031079542446e-06,2.29659424538554e-06,2.79273365066278e-06,2.38354449151804e-06,2.60922130103047e-06,2.19696184696606e-06,1.80231490524529e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29981059812,-39.6010177418357,-39.6010158591234,-39.6010171260912,-39.6010160028637,-39.6010166939401,-39.601016008426,-39.6010163683214,-39.6010159363041,-39.6010161093306,-39.6010158347412,-39.6010159340271,-39.6010158511992,-39.601016209885
2.02027777777778,-0.00211418198235183,4.59229521401567e-06,1.10054928266462e-06,3.74415682711513e-06,1.73134543284489e-06,3.25244142781411e-06,2.09128196418652e-06,2.96516533996395e-06,2.29261584702423e-06,2.78789580137987e-06,2.37941546492194e-06,2.60470134036947e-06,2.19315603109823e-06,1.79919274266539e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29980133426,-39.6010159790961,-39.6010140996451,-39.6010153644182,-39.6010142431365,-39.6010149330157,-39.601014248689,-39.6010146079609,-39.601014176692,-39.6010143494188,-39.601014075305,-39.6010141744189,-39.6010140917345,-39.6010144497989
2.02055555555556,-0.00211051954171623,4.58434002976705e-06,1.0986427988529e-06,3.73767086081878e-06,1.72834621949312e-06,3.24680724720972e-06,2.08765923060875e-06,2.96002879651561e-06,2.2886443396522e-06,2.78306633087977e-06,2.3752935894286e-06,2.60018920830124e-06,2.18935680701422e-06,1.79607598767689e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29979208644,-39.6010142194087,-39.6010123432134,-39.6010136057954,-39.6010124864561,-39.6010131751403,-39.601012491999,-39.6010128506485,-39.6010124201266,-39.6010125925542,-39.6010123189152,-39.6010124178574,-39.6010123353162,-39.6010126927603
2.02083333333333,-0.00210686344447047,4.57639862421784e-06,1.09673961646423e-06,3.73119612804493e-06,1.72535220109925e-06,3.2411828245801e-06,2.08404277157261e-06,2.95490114962778e-06,2.28467971067882e-06,2.77824522543427e-06,2.37117885252865e-06,2.59568489127465e-06,2.18556416334575e-06,1.79296463065089e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299782854633,-39.6010124627681,-39.6010105898229,-39.6010118502177,-39.6010107328174,-39.6010114203085,-39.6010107383506,-39.6010110963789,-39.6010106666027,-39.6010108387315,-39.6010105655666,-39.6010106643373,-39.601010581939,-39.6010109387639
2.02111111111111,-0.00210321367963112,4.56847097214359e-06,1.0948397310627e-06,3.7247326088722e-06,1.72236336842555e-06,3.23556814380559e-06,2.08043257573645e-06,2.94978238326624e-06,2.28072194834489e-06,2.77343247021516e-06,2.36707124258717e-06,2.5911883750048e-06,2.18177808828254e-06,1.78985866267928e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299773638811,-39.601010709169,-39.6010088394684,-39.6010100976798,-39.6010089822151,-39.6010096685152,-39.6010089877387,-39.6010093451467,-39.6010089161149,-39.6010090879456,-39.6010088152538,-39.6010089138534,-39.6010088315979,-39.6010091878046
2.02138888888889,-0.00209957023623381,4.56055705102813e-06,1.09294313633475e-06,3.71828028413828e-06,1.71937971171794e-06,3.22996318768569e-06,2.07682863287773e-06,2.94467248282125e-06,2.27677104053398e-06,2.76862805073849e-06,2.36297074713224e-06,2.58669964624591e-06,2.17799857094168e-06,1.78675807390043e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299764438945,-39.6010089586063,-39.6010070921445,-39.6010083481763,-39.6010072346439,-39.6010079197551,-39.6010072401578,-39.6010075969467,-39.6010071686581,-39.6010073401911,-39.6010070679717,-39.6010071664005,-39.6010070842873,-39.601007439877
2.02166666666667,-0.00209593310333309,4.55265683621893e-06,1.09104982661535e-06,3.71183913476568e-06,1.71640122279371e-06,3.22436793869888e-06,2.07323093200673e-06,2.93957143240412e-06,2.272826975486e-06,2.76383195223772e-06,2.35887735362273e-06,2.58221869261886e-06,2.17422560007516e-06,1.78366285555739e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299755255009,-39.6010072110747,-39.6010053478461,-39.6010066017021,-39.6010054900986,-39.601006174023,-39.6010054956029,-39.6010058517737,-39.601005424227,-39.6010055954628,-39.6010053237149,-39.6010054219732,-39.6010053400023,-39.6010056949759
2.02194444444444,-0.00209230227000246,4.54477030446845e-06,1.08915979609248e-06,3.70540914115065e-06,1.71342789279594e-06,3.21878238061998e-06,2.06963946201211e-06,2.93447921692393e-06,2.2688897417373e-06,2.75904416064493e-06,2.35479104990928e-06,2.57774549964551e-06,2.17045916376821e-06,1.78057299784114e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299746086975,-39.6010054665689,-39.6010036065679,-39.6010048582518,-39.6010037485739,-39.6010044313135,-39.6010037540687,-39.6010041096224,-39.6010036828163,-39.6010038537555,-39.6010035824783,-39.6010036805663,-39.6010035987374,-39.6010039530961
2.02222222222222,-0.00208867772533431,4.53689743180798e-06,1.0872730390255e-06,3.69899028433477e-06,1.71045971227885e-06,3.21320649588229e-06,2.06605421317914e-06,2.92939582069457e-06,2.26495932725366e-06,2.75426466133342e-06,2.35071182379507e-06,2.5732800549625e-06,2.16669925058021e-06,1.77748849132462e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299736934815,-39.6010037250836,-39.6010018683047,-39.6010031178203,-39.6010020100646,-39.6010026916215,-39.6010020155498,-39.6010023704876,-39.6010019444209,-39.6010021150639,-39.6010018442566,-39.6010019421747,-39.6010018604875,-39.6010022142323
2.0225,-0.00208505945843998,4.52903819493798e-06,1.08538954985187e-06,3.69258254445275e-06,1.70749667258194e-06,3.20764026923919e-06,2.0624751736492e-06,2.92432122876443e-06,2.26103572010465e-06,2.74949343942791e-06,2.34663966279108e-06,2.56882234410969e-06,2.16294584973861e-06,1.77440932784134e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299727798502,-39.6010019866138,-39.6010001330513,-39.6010013804023,-39.6010002745656,-39.6010009549418,-39.6010002800412,-39.6010006343641,-39.6010002090354,-39.6010003793828,-39.6010001090446,-39.6010002067931,-39.6010001252473,-39.6010004783794
2.02277777777778,-0.00208144745844955,4.52119257070045e-06,1.08350932240469e-06,3.6861859023726e-06,1.70453876486924e-06,3.20208368293743e-06,2.05890233321299e-06,2.91925542616104e-06,2.25711890895082e-06,2.74473048128039e-06,2.34257455469126e-06,2.5643723535617e-06,2.15919894969096e-06,1.77133549755628e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299718678008,-39.601000251154,-39.6009984008025,-39.6009996459926,-39.6009985420715,-39.6009992212691,-39.6009985475376,-39.6009989012467,-39.6009984766548,-39.600998646707,-39.6009983768371,-39.6009984744162,-39.6009983930117,-39.600998745532
2.02305555555556,-0.00207784171451194,4.51336053394528e-06,1.08163235144618e-06,3.6798003395102e-06,1.70158597998971e-06,3.19653672065886e-06,2.05533568090229e-06,2.91419839748362e-06,2.25320888121691e-06,2.73997577280966e-06,2.33851648732855e-06,2.55993007033443e-06,2.15545853926756e-06,1.76826699135326e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299709573306,-39.6009985186992,-39.600996671553,-39.6009979145861,-39.6009968125773,-39.6009974905983,-39.6009968180338,-39.6009971711302,-39.6009967472737,-39.6009969170314,-39.6009966476289,-39.600996745039,-39.6009966637754,-39.600997015685
2.02333333333333,-0.00207424221579491,4.50554206183255e-06,1.07975863171524e-06,3.67342583622513e-06,1.69863830979708e-06,3.19099936535097e-06,2.05177520598158e-06,2.90915012670729e-06,2.24930562613044e-06,2.73522929971128e-06,2.33446544838996e-06,2.55549548094768e-06,2.1517246073244e-06,1.76520379958046e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299700484369,-39.6009967892441,-39.6009949452977,-39.6009961861775,-39.6009950860776,-39.600995762924,-39.6009950915247,-39.6009954440093,-39.6009950208871,-39.6009951903506,-39.6009949214148,-39.6009950186561,-39.6009949375333,-39.6009952888333
2.02361111111111,-0.0020706489514849,4.49773713135122e-06,1.07788815704986e-06,3.66706237321884e-06,1.69569574461971e-06,3.18547160049508e-06,2.04822089778868e-06,2.90411060000249e-06,2.24540913121885e-06,2.73049104695486e-06,2.33042142603517e-06,2.5510685727904e-06,2.14799714219831e-06,1.76214591312753e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299691411169,-39.6009950627836,-39.6009932220314,-39.6009944607615,-39.6009933625674,-39.6009940382413,-39.6009933680049,-39.6009937198789,-39.6009932974897,-39.6009934666596,-39.6009931981897,-39.6009932952624,-39.6009932142802,-39.6009935649716
2.02388888888889,-0.00206706191078709,4.48994571874184e-06,1.07602092249268e-06,3.66070993122608e-06,1.69275827616511e-06,3.17995340968299e-06,2.0446727456486e-06,2.89907980167769e-06,2.24151938501503e-06,2.72576100062936e-06,2.32638440767649e-06,2.54664933186922e-06,2.14427613324503e-06,1.75909332319261e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29968235368,-39.6009933393123,-39.6009915017489,-39.6009927383332,-39.6009916420414,-39.6009923165448,-39.6009916474694,-39.6009919987338,-39.6009915770763,-39.6009917459532,-39.6009914779482,-39.6009915748528,-39.6009914940108,-39.6009918440947
2.02416666666667,-0.00206348108292537,4.48216780025436e-06,1.0741569211666e-06,3.65436849213508e-06,1.68982589542321e-06,3.17444477647973e-06,2.04113073831988e-06,2.89405771629869e-06,2.23763637595845e-06,2.7210391471193e-06,2.32235438118546e-06,2.54223774503809e-06,2.14056156905046e-06,1.75604602057374e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299673311873,-39.6009916188253,-39.600989784445,-39.6009910188872,-39.6009899244944,-39.6009905978294,-39.6009899299131,-39.6009902805689,-39.6009898596418,-39.6009900282261,-39.6009897606854,-39.6009898574221,-39.6009897767201,-39.6009901261975
2.02444444444444,-0.00205990645714225,4.47440335274042e-06,1.07229614916878e-06,3.64803803578207e-06,1.68689859329456e-06,3.1689456837575e-06,2.03759486610211e-06,2.88904432915094e-06,2.23376009210161e-06,2.71632547153471e-06,2.31833133529307e-06,2.53783379904043e-06,2.13685343852291e-06,1.75300399530472e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299664285722,-39.6009899013173,-39.6009880701147,-39.6009893024184,-39.6009882099214,-39.6009888820899,-39.6009882153306,-39.600988565379,-39.600988145181,-39.6009883134733,-39.600988046396,-39.6009881429651,-39.6009880624029,-39.6009884112748
2.02472222222222,-0.00205633802269883,4.46665235339474e-06,1.07043859972841e-06,3.64171854376395e-06,1.68397636118038e-06,3.16345611565215e-06,2.03406511791403e-06,2.88403962529842e-06,2.2298905218386e-06,2.71161995976419e-06,2.31431525722861e-06,2.53343748078158e-06,2.13315173046691e-06,1.74996723902208e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2996552752,-39.6009881867832,-39.6009863587527,-39.6009875889216,-39.6009864983172,-39.6009871693213,-39.600986503717,-39.600986853159,-39.6009864336888,-39.6009866016895,-39.6009863350749,-39.6009864314767,-39.600986351054,-39.6009866993216
2.025,-0.00205277576887485,4.45891477893148e-06,1.06858426743029e-06,3.63540999686964e-06,1.68105919024684e-06,3.15797605523003e-06,2.0305414835206e-06,2.87904358953672e-06,2.22602765374537e-06,2.70692259780636e-06,2.31030613513479e-06,2.52904877701726e-06,2.12945643380819e-06,1.746935742218e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29964628028,-39.6009864752177,-39.600984650354,-39.6009858783918,-39.6009847896766,-39.6009854595183,-39.600984795067,-39.6009851439036,-39.6009847251601,-39.6009848928697,-39.6009846267169,-39.6009847229517,-39.6009846426683,-39.6009849903325
2.02527777777778,-0.00204921968496856,4.45119060561346e-06,1.06673314688881e-06,3.62911237615762e-06,1.67814707273751e-06,3.15250548601732e-06,2.0270239517176e-06,2.87405620674286e-06,2.22217147619227e-06,2.70223337184163e-06,2.30630395648301e-06,2.5246676741422e-06,2.12576753752804e-06,1.74390949635807e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299637300934,-39.6009847666159,-39.6009829449133,-39.6009841708238,-39.6009830839946,-39.6009837526758,-39.6009830893755,-39.6009834376078,-39.6009830195897,-39.6009831870088,-39.600982921317,-39.600983017385,-39.6009829372407,-39.6009832843027
2.02555555555556,-0.00204566976029672,4.4434798107366e-06,1.06488523237004e-06,3.62282566271301e-06,1.67523999827728e-06,3.14704439201129e-06,2.02351251182455e-06,2.86907746248277e-06,2.21832197814313e-06,2.69755226748108e-06,2.30230870936286e-06,2.52029415970358e-06,2.12208503032613e-06,1.74088849182267e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299628337137,-39.6009830609725,-39.6009812424256,-39.6009824662124,-39.6009813812659,-39.6009820487888,-39.6009813866375,-39.6009817342665,-39.6009813169724,-39.6009814841015,-39.6009812188699,-39.6009813147716,-39.600981234766,-39.6009815812267
2.02583333333333,-0.00204212598419461,4.43578237057714e-06,1.06304051848996e-06,3.61654983724077e-06,1.67233795911568e-06,3.14159275630457e-06,2.02000715425253e-06,2.86410734127854e-06,2.21447914668527e-06,2.69287927096908e-06,2.29832038269875e-06,2.51592821987168e-06,2.11840890160228e-06,1.73787271949403e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29961938886,-39.6009813582824,-39.6009795428858,-39.6009807645526,-39.6009796814855,-39.600980347852,-39.6009796868477,-39.6009800338745,-39.6009796173033,-39.6009797841428,-39.6009795193707,-39.6009796151061,-39.6009795352392,-39.6009798810997
2.02611111111111,-0.00203858834601598,4.42809826215983e-06,1.06119899972302e-06,3.61028488148449e-06,1.66944094610205e-06,3.13615056283118e-06,2.01650786794887e-06,2.85914582801017e-06,2.21064297126407e-06,2.68821436778302e-06,2.29433896349305e-06,2.5115698416851e-06,2.11473913973789e-06,1.7348621709397e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299610456077,-39.6009796585405,-39.6009778462887,-39.6009790658392,-39.6009779846482,-39.6009786498604,-39.6009779900011,-39.6009783364268,-39.6009779205771,-39.6009780871276,-39.6009778228141,-39.6009779183837,-39.6009778386551,-39.6009781839164
2.02638888888889,-0.00203505683513297,4.42042746248889e-06,1.05936067053161e-06,3.60403077706416e-06,1.66654895054947e-06,3.1307177944361e-06,2.0130146423565e-06,2.85419290812902e-06,2.20681344003145e-06,2.68355754453234e-06,2.29036444035497e-06,2.50721901238975e-06,2.111075733866e-06,1.73185683641505e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299601538761,-39.6009779617418,-39.6009761526293,-39.6009773700671,-39.6009762907491,-39.6009769548089,-39.6009762960926,-39.6009766419182,-39.6009762267889,-39.6009763930508,-39.6009761291952,-39.6009762245992,-39.6009761450086,-39.6009764896719
2.02666666666667,-0.00203153144093609,4.41276994772076e-06,1.05752552517919e-06,3.59778750490877e-06,1.66366196418493e-06,3.12529443600811e-06,2.00952746696581e-06,2.84924856639167e-06,2.20299054157459e-06,2.67890878695892e-06,2.28639680063716e-06,2.50287571882598e-06,2.10741867337027e-06,1.72885670733912e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299592636885,-39.6009762678811,-39.6009744619025,-39.6009756772313,-39.600974599783,-39.6009752626923,-39.6009746051172,-39.6009749503436,-39.6009745359334,-39.6009747019073,-39.6009744385087,-39.6009745337474,-39.6009744542947,-39.6009747983609
2.02694444444444,-0.00202801215283429,4.40512569604158e-06,1.05569355842007e-06,3.5915550455978e-06,1.66077997799423e-06,3.11988047098128e-06,2.00604633161244e-06,2.84431278825447e-06,2.19917426427789e-06,2.67426808109559e-06,2.28243603309535e-06,2.49853994753016e-06,2.10376794640742e-06,1.72586177454787e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299583750424,-39.6009745769533,-39.6009727741032,-39.6009739873267,-39.6009729117447,-39.6009735735057,-39.6009729170697,-39.600973261698,-39.6009728480057,-39.6009730136921,-39.6009727507497,-39.6009728458234,-39.6009727665083,-39.6009731099784
2.02722222222222,-0.00202449896025481,4.39749468411913e-06,1.0538647643074e-06,3.58533338109721e-06,1.65790298342487e-06,3.11447588247065e-06,2.00257122560079e-06,2.83938555893657e-06,2.19536459689885e-06,2.66963541293265e-06,2.27848212571178e-06,2.49421168572341e-06,2.10012354303375e-06,1.72287202872805e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299574879349,-39.6009728889533,-39.6009710892263,-39.6009723003481,-39.6009712266294,-39.600971887244,-39.600971231945,-39.6009715759764,-39.6009711630007,-39.6009713284,-39.6009710659131,-39.6009711608221,-39.6009710816444,-39.6009714245194
2.0275,-0.00202099185264314,4.38987688834977e-06,1.05203913825853e-06,3.57912249194967e-06,1.65503097184532e-06,3.10908065513988e-06,1.99910213858515e-06,2.83446686312376e-06,2.19156152755482e-06,2.66501076841064e-06,2.27453506696251e-06,2.48989092055788e-06,2.09648545128031e-06,1.71988746122573e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299566023635,-39.6009712038762,-39.6009694072668,-39.6009706162906,-39.6009695444318,-39.600970203902,-39.6009695497382,-39.6009698931735,-39.6009694809132,-39.600969646026,-39.6009693839938,-39.6009694787383,-39.6009693996978,-39.6009697419788
2.02777777777778,-0.00201749081946314,4.38227228718353e-06,1.05021667385649e-06,3.57292236020438e-06,1.6521639345772e-06,3.1036947717145e-06,1.9956390596835e-06,2.82955668714019e-06,2.18776504564397e-06,2.66039413392632e-06,2.27059484384548e-06,2.48557763876584e-06,2.09285366137591e-06,1.71690806305861e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299557183254,-39.6009695217168,-39.6009677282197,-39.600968935149,-39.600967865147,-39.6009685234747,-39.6009678704441,-39.6009682132845,-39.6009678017383,-39.600967966565,-39.6009677049868,-39.6009677995672,-39.6009677206635,-39.6009680623516
2.02805555555556,-0.00201399585019679,4.37468085667955e-06,1.04839736570916e-06,3.5667329670994e-06,1.64930186356642e-06,3.09831821667836e-06,1.99218197910079e-06,2.82465501551517e-06,2.18397513900432e-06,2.6557854951965e-06,2.26666144565669e-06,2.48127182784272e-06,2.08922816112948e-06,1.71393382531219e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299548358181,-39.6009678424701,-39.6009660520798,-39.6009672569183,-39.6009661887699,-39.6009668459572,-39.6009661940578,-39.6009665363042,-39.6009661254709,-39.6009662900121,-39.6009660288869,-39.6009661233035,-39.6009660445364,-39.6009663856326
2.02833333333333,-0.00201050693434433,4.36710257482881e-06,1.04658120878885e-06,3.56055429379341e-06,1.64644474910238e-06,3.09295097389122e-06,1.98873088607125e-06,2.81976183358703e-06,2.18019179665866e-06,2.65118483878899e-06,2.26273486000904e-06,2.47697347472555e-06,2.08560894027948e-06,1.71096473916822e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299539548388,-39.600966166131,-39.6009643788422,-39.6009655815936,-39.6009645152955,-39.6009651713443,-39.6009645205742,-39.6009648622277,-39.600964452106,-39.6009646163622,-39.6009643556893,-39.6009644499423,-39.6009643713116,-39.6009647118169
2.02861111111111,-0.00200702406142416,4.35953741816749e-06,1.04476819709198e-06,3.55438632202303e-06,1.64359258337347e-06,3.08759302701186e-06,1.98528577069048e-06,2.81487712632649e-06,2.17641500747834e-06,2.64659215062149e-06,2.25881507528112e-06,2.47268256600973e-06,2.08199598846157e-06,1.70800079535317e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29953075385,-39.6009644926946,-39.6009627085019,-39.6009639091697,-39.6009628447187,-39.600963499631,-39.6009628499882,-39.6009631910499,-39.6009627816386,-39.6009629456102,-39.6009626853889,-39.6009627794785,-39.6009627009841,-39.6009630408995
2.02888888888889,-0.00200354722097282,4.35198536447741e-06,1.04295832572831e-06,3.54822903297903e-06,1.64074535733041e-06,3.08224436051269e-06,1.98184662199097e-06,2.81000087898359e-06,2.17264475884572e-06,2.64200741724829e-06,2.2549020801881e-06,2.46839908933255e-06,2.07838929445014e-06,1.7050419848317e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29952197454,-39.6009628221557,-39.6009610410538,-39.6009622396416,-39.6009611770345,-39.6009618308123,-39.6009611822949,-39.6009615227657,-39.6009611140637,-39.6009612777511,-39.6009610179806,-39.6009611119072,-39.6009610335487,-39.6009613728753
2.02916666666667,-0.002000076402545,4.34444639129452e-06,1.04115158908964e-06,3.5420824080713e-06,1.63790306279853e-06,3.07690495773128e-06,1.97841342995411e-06,2.80513307755882e-06,2.16888104107742e-06,2.63743062484905e-06,2.25099586169666e-06,2.46412303182696e-06,2.07478884737303e-06,1.70208829928982e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299513210431,-39.6009611545094,-39.6009593764929,-39.6009605730043,-39.600959512238,-39.6009601648832,-39.6009595174892,-39.6009598573702,-39.6009594493761,-39.60095961278,-39.6009593534594,-39.6009594472233,-39.6009593690006,-39.6009597077393
2.02944444444444,-0.0019966115957134,4.33692047513464e-06,1.03934798164061e-06,3.53594642962336e-06,1.63506569103354e-06,3.07157480276627e-06,1.97498618429857e-06,2.80027370706549e-06,2.16512384174913e-06,2.63286175896674e-06,2.24709640942207e-06,2.45985438090391e-06,2.07119463581871e-06,1.69913972936296e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299504461498,-39.6009594897507,-39.6009577148142,-39.6009589092529,-39.6009578503242,-39.6009585018388,-39.6009578555662,-39.6009581948584,-39.600957787571,-39.6009579506918,-39.6009576918204,-39.6009577854219,-39.6009577073346,-39.6009580454865
2.02972222222222,-0.0019931527900688,4.32940759385282e-06,1.03754749846239e-06,3.52982107873017e-06,1.63223323389693e-06,3.06625387912656e-06,1.97156487418177e-06,2.79542275329642e-06,2.16137314994216e-06,2.62830080633718e-06,2.24320371145244e-06,2.45559312259304e-06,2.06760664985808e-06,1.6961962665229e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299495727713,-39.6009578278745,-39.6009560560128,-39.6009572483823,-39.6009561912879,-39.6009568416739,-39.6009561965208,-39.6009565352252,-39.6009561286434,-39.6009562914816,-39.6009560330586,-39.6009561264979,-39.6009560485459,-39.600956386112
2.03,-0.00198969997521997,4.3219077246319e-06,1.03575013377086e-06,3.52370633629658e-06,1.62940568238161e-06,3.06094217150966e-06,1.96814949014839e-06,2.7905802015072e-06,2.15762895447034e-06,2.62374775348709e-06,2.23931775520289e-06,2.45133924513751e-06,2.06402487818744e-06,1.69325790193405e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299487009052,-39.600956168876,-39.6009544000836,-39.6009555903876,-39.6009545351244,-39.6009551843836,-39.6009545403481,-39.6009548784657,-39.6009544725882,-39.6009546351443,-39.600954377169,-39.6009544704464,-39.6009543926294,-39.6009547296107
2.03027777777778,-0.00198625314079369,4.3144208444718e-06,1.03395588178193e-06,3.51760218487974e-06,1.62658302834437e-06,3.05563966436955e-06,1.96474002146146e-06,2.7857460368387e-06,2.15389124403459e-06,2.61920258635161e-06,2.23543852916204e-06,2.44709273558252e-06,2.06044931008972e-06,1.69032462654523e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299478305487,-39.60095451275,-39.6009527470218,-39.6009539352637,-39.6009528818285,-39.600953529963,-39.6009528870431,-39.600953224575,-39.6009528194006,-39.6009529816751,-39.6009527241466,-39.6009528172624,-39.6009527395802,-39.6009530759777
2.03055555555556,-0.00198281227643473,4.30694693216815e-06,1.03216473736594e-06,3.5115086058006e-06,1.62376526318335e-06,3.05034634085045e-06,1.96133645838421e-06,2.7809202445461e-06,2.15016000759477e-06,2.61466529157062e-06,2.23156602188434e-06,2.44285358144339e-06,2.05687993549552e-06,1.68739643116824e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299469616992,-39.6009528594917,-39.6009510968222,-39.6009522830057,-39.6009512313953,-39.6009518784071,-39.6009512366009,-39.6009515735481,-39.6009511690755,-39.6009513310688,-39.6009510739865,-39.6009511669409,-39.6009510893932,-39.600951425208
2.03083333333333,-0.00197937737180568,4.2994859647908e-06,1.03037669549563e-06,3.50542558011838e-06,1.62095237855156e-06,3.04506218532244e-06,1.95793878993852e-06,2.7761028112894e-06,2.14643523367731e-06,2.61013585517115e-06,2.22770022252641e-06,2.43862176941329e-06,2.05331674274408e-06,1.68447330798465e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299460943542,-39.600951209096,-39.60094944948,-39.6009506336086,-39.60094958382,-39.6009502297108,-39.6009495890165,-39.6009499253799,-39.600949521608,-39.6009496833207,-39.6009494266836,-39.600949519477,-39.6009494420637,-39.6009497772966
2.03111111111111,-0.00197594841658711,4.29203791972045e-06,1.02859175064047e-06,3.49935309049632e-06,1.61814436581484e-06,3.03978718204275e-06,1.95454700621886e-06,2.77129372151723e-06,2.14271691098222e-06,2.60561426428384e-06,2.22384111859518e-06,2.4343972866113e-06,2.04975972180032e-06,1.68155524732172e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29945228511,-39.6009495615581,-39.6009478049902,-39.6009489870676,-39.6009479390975,-39.6009485838694,-39.6009479442849,-39.6009482800656,-39.6009478769931,-39.6009480384257,-39.6009477822331,-39.6009478748658,-39.6009477975865,-39.6009481322387
2.03138888888889,-0.00197252540047741,4.2846027747687e-06,1.02680989727911e-06,3.49329111831315e-06,1.61534121663565e-06,3.03452131484566e-06,1.95116109682544e-06,2.76649296120608e-06,2.13900502882038e-06,2.6011005047393e-06,2.21998869855198e-06,2.43018012067418e-06,2.04620886170232e-06,1.67864224112633e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299443641671,-39.6009479168729,-39.600946163348,-39.6009473433775,-39.6009462972228,-39.6009469408778,-39.6009463024012,-39.6009466376002,-39.600946235226,-39.6009463963788,-39.6009461406301,-39.6009462331022,-39.6009461559568,-39.6009464900293
2.03166666666667,-0.00196910831319277,4.27718050636885e-06,1.02503113017187e-06,3.48723964568132e-06,1.61254292254079e-06,3.02926456782597e-06,1.94778105290318e-06,2.7617005156023e-06,2.13529957545074e-06,2.59659456306421e-06,2.2161429509498e-06,2.42597025921093e-06,2.04266415150743e-06,1.67573428042319e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299435013197,-39.6009462750355,-39.6009445245483,-39.6009457025336,-39.6009446581911,-39.6009453007311,-39.6009446633605,-39.6009449979788,-39.6009445963016,-39.6009447571752,-39.6009445018695,-39.6009445941815,-39.6009445171696,-39.6009448506634
2.03194444444444,-0.00196569714446727,4.26977109434722e-06,1.02325544376153e-06,3.48119865459397e-06,1.60974947505986e-06,3.02401692555779e-06,1.94440686283896e-06,2.75691637035734e-06,2.13160054033185e-06,2.59209642569721e-06,2.21230386455149e-06,2.42176768923891e-06,2.03912558079384e-06,1.67283135607937e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299426399665,-39.6009446360411,-39.6009428885862,-39.6009440645309,-39.6009430219975,-39.6009436634243,-39.6009430271579,-39.6009433611965,-39.6009429602151,-39.60094312081,-39.6009428659465,-39.6009429580986,-39.6009428812201,-39.6009432141361
2.03222222222222,-0.00196229188405263,4.26237451516599e-06,1.02148283256215e-06,3.47516812621843e-06,1.6069608661293e-06,3.01877837209971e-06,1.94103851749943e-06,2.75214051137059e-06,2.12790791163025e-06,2.58760607911783e-06,2.20847142784711e-06,2.41757239846011e-06,2.03559313876996e-06,1.66993345986295e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299417801047,-39.6009429998847,-39.6009412554569,-39.6009424293644,-39.600941388637,-39.6009420289527,-39.6009413937884,-39.6009417272483,-39.6009413269615,-39.6009414872782,-39.6009412328562,-39.6009413248486,-39.6009412481033,-39.6009415804425
2.0325,-0.00195889252171844,4.25499074692448e-06,1.01971329209556e-06,3.46914804242401e-06,1.60417708683846e-06,3.01354889238266e-06,1.93767600535438e-06,2.74737292474811e-06,2.12422167868937e-06,2.58312350991396e-06,2.20464562839256e-06,2.41338437396991e-06,2.03206681517874e-06,1.66704058290686e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299409217318,-39.6009413665613,-39.6009396251554,-39.6009407970293,-39.6009397581047,-39.6009403973111,-39.6009397632471,-39.6009400961294,-39.6009396965359,-39.6009398565749,-39.6009396025937,-39.6009396944266,-39.6009396178142,-39.6009399495778
2.03277777777778,-0.00195549904725188,4.24761976713429e-06,1.01794681618829e-06,3.46313838579198e-06,1.60139812910422e-06,3.00832846967167e-06,1.93431931778302e-06,2.74261359539298e-06,2.12054183009042e-06,2.57864870482083e-06,2.20082645574368e-06,2.40920360335908e-06,2.0285465991913e-06,1.66415271641589e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299400648452,-39.6009397360661,-39.6009379976768,-39.6009391675206,-39.6009381303958,-39.6009387684949,-39.6009381355292,-39.6009384678348,-39.6009380689336,-39.6009382286953,-39.600937975154,-39.6009380668278,-39.6009379903481,-39.6009383215369
2.03305555555556,-0.00195211145045788,4.24026155370197e-06,1.01618340017683e-06,3.45713913782195e-06,1.5986239849773e-06,3.00311708876219e-06,1.93096844365325e-06,2.73786250979177e-06,2.11686835544316e-06,2.57418164959632e-06,2.19701389767205e-06,2.40503007349703e-06,2.02503248080463e-06,1.66126985213942e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299392094424,-39.6009381083941,-39.6009363730163,-39.6009375408336,-39.6009365055053,-39.600937142499,-39.6009365106298,-39.6009368423597,-39.6009364441494,-39.6009366036344,-39.6009363505323,-39.6009364420473,-39.6009363657001,-39.6009366963151
2.03333333333333,-0.00194872972115898,4.2329160848653e-06,1.01442303865349e-06,3.45115028024851e-06,1.59585464498873e-06,2.99791473460572e-06,1.92762337389923e-06,2.73311965264972e-06,2.11320124272412e-06,2.56972233174103e-06,2.19320794343377e-06,2.40086377228097e-06,2.02152444908232e-06,1.65839198101206e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299383555207,-39.6009364835406,-39.6009347511689,-39.6009359169632,-39.6009348834284,-39.6009355193186,-39.600934888544,-39.6009352196992,-39.6009348221787,-39.6009349813874,-39.6009347287237,-39.6009348200801,-39.6009347438651,-39.6009350739074
2.03361111111111,-0.00194535384919534,4.22558333794087e-06,1.01266572598468e-06,3.44517179583491e-06,1.59309010207744e-06,2.99272139020634e-06,1.92428409762644e-06,2.72838501021518e-06,2.1095404818067e-06,2.56527073742364e-06,2.1894085807805e-06,2.39670468743008e-06,2.01802249309015e-06,1.65551909449674e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299375030776,-39.6009348615005,-39.6009331321299,-39.6009342959046,-39.6009332641602,-39.6009338989488,-39.6009332692668,-39.6009335998484,-39.6009332030165,-39.6009333619494,-39.6009331097233,-39.6009332009215,-39.6009331248385,-39.600933454309
2.03388888888889,-0.00194198382442472,4.21826329228279e-06,1.01091145668257e-06,3.43920366576769e-06,1.59033034726128e-06,2.98753704114293e-06,1.92095060507991e-06,2.72365856788968e-06,2.10588606152072e-06,2.56082685338899e-06,2.18561579888911e-06,2.3925528059848e-06,2.01452660267145e-06,1.65265118386402e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299366521106,-39.6009332422691,-39.6009315158943,-39.6009326776529,-39.6009316476958,-39.6009322813847,-39.6009316527936,-39.6009319828024,-39.600931586658,-39.6009317453155,-39.6009314935263,-39.6009315845665,-39.6009315086153,-39.600931837515
2.03416666666667,-0.00193861963672243,4.21095592482041e-06,1.00916022607834e-06,3.43324587249531e-06,1.58757537205327e-06,2.98236167140838e-06,1.91762288614111e-06,2.71894031242193e-06,2.10223797109616e-06,2.55639066626772e-06,2.18182958611984e-06,2.38840811514632e-06,2.0110367677718e-06,1.64978824093065e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299358026171,-39.6009316258415,-39.6009299024573,-39.6009310622033,-39.6009300340304,-39.6009306666216,-39.6009300391193,-39.6009303685565,-39.6009299730982,-39.6009301314808,-39.6009298801278,-39.6009299710103,-39.6009298951906,-39.6009302235206
2.03444444444444,-0.00193526127598127,4.20366121373627e-06,1.00741202854801e-06,3.42729839812028e-06,1.58482516901718e-06,2.97719526528043e-06,1.91430093060954e-06,2.71423022928178e-06,2.09859619910907e-06,2.5519621623395e-06,2.17804993152319e-06,2.38427060366403e-06,2.00755297724217e-06,1.6469302563158e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299349545945,-39.6009300122128,-39.600928291814,-39.600929449551,-39.6009284231592,-39.6009290546544,-39.6009284282392,-39.6009287571056,-39.6009283623324,-39.6009285204407,-39.6009282695231,-39.6009283602481,-39.6009282845597,-39.6009286123209
2.03472222222222,-0.00193190873211155,4.19637913690899e-06,1.0056668585972e-06,3.42136122567402e-06,1.58207972898723e-06,2.97203780753967e-06,1.9109847291107e-06,2.70952830362229e-06,2.09496073467849e-06,2.54754132911878e-06,2.1742768235513e-06,2.38014025875853e-06,2.00407522052016e-06,1.64407722127157e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299341080403,-39.6009284013782,-39.6009266839597,-39.6009278396911,-39.6009268150773,-39.6009274454786,-39.6009268201484,-39.6009271484451,-39.6009267543558,-39.6009269121901,-39.6009266617071,-39.600926752275,-39.6009266767177,-39.6009270039111
2.035,-0.00192856199504106,4.18910967277088e-06,1.00392471141441e-06,3.41543433562952e-06,1.57933904461519e-06,2.9668892827372e-06,1.90767427144896e-06,2.70483452164665e-06,2.09133156684034e-06,2.54312815303038e-06,2.17051025065441e-06,2.37601706749207e-06,2.00060348713464e-06,1.64122912829294e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299332629519,-39.6009267933329,-39.6009250788894,-39.6009262326187,-39.6009252097798,-39.600925839089,-39.6009252148421,-39.6009255425701,-39.6009251491634,-39.6009253067243,-39.6009250566752,-39.6009251470861,-39.6009250716597,-39.6009253982863
2.03527777777778,-0.00192522105471497,4.18185279957089e-06,1.00218558189734e-06,3.40951771116032e-06,1.57660310714108e-06,2.96174967531616e-06,1.90436954725145e-06,2.70014886952979e-06,2.08770868465303e-06,2.53872262077741e-06,2.16675020149735e-06,2.37190101793035e-06,1.99713776707046e-06,1.63838596823967e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299324193269,-39.6009251880719,-39.6009234765984,-39.600924628329,-39.600923607262,-39.600924235481,-39.6009236123155,-39.6009239394758,-39.6009235467505,-39.6009237040384,-39.6009234544225,-39.6009235446768,-39.600923469381,-39.6009237954417
2.03555555555556,-0.00192188590109594,4.17460849487957e-06,1.00044946497827e-06,3.40361133452285e-06,1.57387190786228e-06,2.95661896981868e-06,1.90107054673751e-06,2.69547133297286e-06,2.08409207764707e-06,2.53432471876687e-06,2.16299666480265e-06,2.36779209757858e-06,1.99367804991631e-06,1.63554773266789e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299315771626,-39.6009235855906,-39.6009218770819,-39.6009230268173,-39.6009220075191,-39.6009226346498,-39.6009220125638,-39.6009223391572,-39.6009219471123,-39.6009221041277,-39.6009218549442,-39.6009219450421,-39.6009218698767,-39.6009221953726
2.03583333333333,-0.00191855652416393,4.16737673816624e-06,9.98716354350408e-07,3.39771518817152e-06,1.57114543916764e-06,2.95149715046764e-06,1.89777726061259e-06,2.69080189788925e-06,2.08048173492146e-06,2.52993443444976e-06,2.15924962901304e-06,2.36369029380044e-06,1.99022432535328e-06,1.63271441335577e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299307364566,-39.600921985884,-39.600920280335,-39.6009214280787,-39.6009204105462,-39.6009210365905,-39.6009204155821,-39.6009207416098,-39.600920350244,-39.6009205069874,-39.6009202582355,-39.6009203481773,-39.6009202731421,-39.6009205980741
2.03611111111111,-0.00191523291391626,4.1601575064182e-06,9.96986245971261e-07,3.39182925346337e-06,1.56842369328356e-06,2.94638420240175e-06,1.89448967830271e-06,2.68614055064963e-06,2.07687764578281e-06,2.52555175362676e-06,2.15550908359767e-06,2.35959559465515e-06,1.98677658210418e-06,1.6298860010319e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299298972064,-39.6009203889475,-39.600918686353,-39.6009198321084,-39.6009188163386,-39.6009194412983,-39.6009188213657,-39.6009191468286,-39.6009187561407,-39.6009189126125,-39.6009186642915,-39.6009187540775,-39.6009186791723,-39.6009190035414
2.03638888888889,-0.00191191506036758,4.15295077857675e-06,9.95259133868449e-07,3.38595351324431e-06,1.56570666165029e-06,2.94128011002841e-06,1.89120779041897e-06,2.68148727666942e-06,2.07327979857689e-06,2.5211766638858e-06,2.151775017055e-06,2.35550798767138e-06,1.98333481097949e-06,1.6270624878836e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299290594093,-39.6009187947761,-39.6009170951311,-39.6009182389016,-39.6009172248914,-39.6009178487685,-39.6009172299098,-39.6009175548088,-39.6009171647977,-39.6009173209985,-39.6009170731076,-39.600917162738,-39.6009170879626,-39.6009174117697
2.03666666666667,-0.00190860295354977,4.14575653260964e-06,9.93535013512808e-07,3.38008794992725e-06,1.56299433589406e-06,2.93618485814663e-06,1.88793158678258e-06,2.6768420621518e-06,2.06968818311596e-06,2.51680915173056e-06,2.14804741792714e-06,2.35142746039894e-06,1.97989900123388e-06,1.62424386516381e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29928223063,-39.6009172033652,-39.6009155066644,-39.6009166484536,-39.6009156361999,-39.6009162589963,-39.6009156412095,-39.6009159655457,-39.6009155762102,-39.6009157321404,-39.6009154846789,-39.6009155741541,-39.6009154995081,-39.6009158227543
2.03694444444444,-0.00190529658351202,4.13857474724526e-06,9.91813879452129e-07,3.37423254591678e-06,1.56028670760327e-06,2.93109843134082e-06,1.88466105764015e-06,2.67220489335126e-06,2.06610278816623e-06,2.51244920480714e-06,2.14432627507075e-06,2.34735400060558e-06,1.97646914235818e-06,1.6214301247015e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299273881649,-39.6009156147099,-39.6009139209483,-39.6009150607595,-39.6009140502594,-39.6009146719768,-39.6009140552603,-39.6009143790346,-39.6009139903735,-39.6009141460335,-39.6009138990007,-39.6009139883208,-39.6009139138041,-39.6009142364903
2.03722222222222,-0.00190199594032071,4.13140540081399e-06,9.90095726656338e-07,3.36838728319956e-06,1.55758376954153e-06,2.92602081404392e-06,1.88139619335942e-06,2.66757575574005e-06,2.06252360338442e-06,2.50809680917366e-06,2.14061157723942e-06,2.34328759614224e-06,1.97304522458861e-06,1.61862125784396e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299265547124,-39.6009140288054,-39.600912337978,-39.6009134758146,-39.600912467065,-39.6009130877054,-39.6009124720572,-39.6009127952706,-39.6009124072828,-39.6009125626731,-39.6009123160682,-39.6009124052336,-39.600912330846,-39.6009126529731
2.0375,-0.00189870101405944,4.12424847177707e-06,9.8838054928713e-07,3.36255214520379e-06,1.55488551288684e-06,2.92095199157562e-06,1.87813698370456e-06,2.66295463647472e-06,2.05895061828676e-06,2.5037519515218e-06,2.13690331358377e-06,2.33922823466136e-06,1.96962723710042e-06,1.61581725604661e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299257227031,-39.6009124456471,-39.6009107577487,-39.6009118936142,-39.600910886612,-39.6009115061772,-39.6009108915955,-39.600911214249,-39.6009108269333,-39.6009109820544,-39.6009107358767,-39.6009108248875,-39.6009107506288,-39.6009110721979
2.03777777777778,-0.00189541179482896,4.11710393878579e-06,9.86668343119304e-07,3.35672711376924e-06,1.55219192972358e-06,2.91589194773757e-06,1.87488341908992e-06,2.65834152117784e-06,2.05538382141713e-06,2.49941461971131e-06,2.13320147270208e-06,2.33517590442497e-06,1.96621516950755e-06,1.61301811044371e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299248921345,-39.60091086523,-39.6009091802557,-39.6009103141534,-39.6009093088957,-39.6009099273876,-39.6009093138705,-39.600909635965,-39.6009092493202,-39.6009094041726,-39.6009091584213,-39.600909247278,-39.6009091731478,-39.6009094941598
2.03805555555556,-0.00189212827274712,4.10997178070075e-06,9.84959102410136e-07,3.3509121711436e-06,1.54950301195632e-06,2.91084066859458e-06,1.87163548953127e-06,2.65373639581272e-06,2.05182320232469e-06,2.49508480029938e-06,2.12950604367318e-06,2.33113059355096e-06,1.96280901159025e-06,1.61022381306381e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299240630041,-39.6009092875496,-39.6009076054942,-39.6009087374276,-39.6009077339113,-39.6009083513317,-39.6009077388774,-39.6009080604139,-39.6009076744389,-39.600907829023,-39.6009075836975,-39.6009076724002,-39.6009075983984,-39.6009079188543
2.03833333333333,-0.00188885043794892,4.10285197531556e-06,9.83252822104154e-07,3.345107299915e-06,1.54681875116087e-06,2.905798138392e-06,1.86839318568604e-06,2.64913924704475e-06,2.0482687509485e-06,2.49076248012807e-06,2.12581701541684e-06,2.32709228905329e-06,1.95940875323606e-06,1.6074343556477e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299232353093,-39.6009077126011,-39.6009060334595,-39.600907163432,-39.6009061616541,-39.6009067780049,-39.6009061666116,-39.6009064875911,-39.6009061022847,-39.600906256601,-39.6009060117003,-39.6009061002494,-39.6009060263758,-39.6009063462765
2.03861111111111,-0.00188557828058636,4.09574450096161e-06,9.81549497239171e-07,3.33931248345384e-06,1.54413913943195e-06,2.90076434165599e-06,1.86515649830843e-06,2.64455006011749e-06,2.04472045562757e-06,2.48644764680265e-06,2.12213437670651e-06,2.32306097871325e-06,1.9560143844658e-06,1.60464972957946e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299224090478,-39.6009061403797,-39.6009044641469,-39.6009055921619,-39.6009045921194,-39.6009052074025,-39.6009045970682,-39.6009049174917,-39.6009045328527,-39.6009046869017,-39.6009044424253,-39.6009045308209,-39.6009044570752,-39.6009047764218
2.03888888888889,-0.00188231179082862,4.08864933727517e-06,9.79849122435809e-07,3.33352770366132e-06,1.54146416916073e-06,2.89573926371637e-06,1.86192541647281e-06,2.63996882232775e-06,2.04117830605448e-06,2.48214028702681e-06,2.11845811581316e-06,2.31903665121167e-06,1.95262589491516e-06,1.60186992679796e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29921584217,-39.6009045708808,-39.6009028975517,-39.6009040236126,-39.6009030253024,-39.6009036395196,-39.6009030302426,-39.600903350111,-39.6009029661383,-39.6009031199204,-39.6009028758675,-39.6009029641099,-39.600902890492,-39.6009032092854
2.03916666666667,-0.00187905095886176,4.08156646262824e-06,9.7815169251531e-07,3.32775294305506e-06,1.5387938324658e-06,2.89072288949305e-06,1.85869993086508e-06,2.63539551863618e-06,2.03764229201489e-06,2.47784038744055e-06,2.11478822307897e-06,2.31501929349759e-06,1.94924327422928e-06,1.5990949388795e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299207608145,-39.6009030040995,-39.6009013336692,-39.6009024577793,-39.6009014611986,-39.6009020743517,-39.6009014661302,-39.6009017854444,-39.6009014021369,-39.6009015556525,-39.6009013120223,-39.6009014001119,-39.6009013266215,-39.6009016448626
2.03944444444444,-0.00187579577488888,4.07449585591531e-06,9.76457202695401e-07,3.32198818458825e-06,1.53612812052795e-06,2.88571520345803e-06,1.8554800323973e-06,2.63083013657446e-06,2.03411240195852e-06,2.47354793539314e-06,2.11112468711233e-06,2.31100889402508e-06,1.94586651294827e-06,1.59632475741713e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299199388378,-39.6009014400312,-39.6008997724946,-39.6009008946574,-39.600899899803,-39.600900511894,-39.6008999047261,-39.6009002234871,-39.6008998408436,-39.6008999940932,-39.6008997508851,-39.600899838822,-39.6008997654589,-39.6009000831487
2.03972222222222,-0.00187254622913004,4.06743749520368e-06,9.74765647947661e-07,3.31623341045366e-06,1.53346702557685e-06,2.88071619141184e-06,1.85226571096041e-06,2.62627266154109e-06,2.03058862572309e-06,2.46926291825522e-06,2.10746749613168e-06,2.30700544088327e-06,1.94249559986038e-06,1.59355937381113e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299191182844,-39.6008998786713,-39.6008982140234,-39.6008993342422,-39.6008983411112,-39.6008989521418,-39.6008983460256,-39.6008986642344,-39.6008982822538,-39.6008984352379,-39.6008981924511,-39.6008982802357,-39.6008982069996,-39.600898524139
2.04,-0.00186930231182223,4.060391360028e-06,9.73077023065081e-07,3.31048860382274e-06,1.53081054030853e-06,2.87572583766483e-06,1.84905695652387e-06,2.62172308011591e-06,2.02707095324607e-06,2.46498532321276e-06,2.10381663921601e-06,2.30300892142879e-06,1.93913052599948e-06,1.59079877995652e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299182991518,-39.600898320015,-39.6008966582508,-39.600897776529,-39.6008967851184,-39.6008973950904,-39.6008967900242,-39.6008971076818,-39.6008967263628,-39.6008968790819,-39.6008966367157,-39.6008967243481,-39.6008966512389,-39.6008969678289
2.04027777777778,-0.00186606401321932,4.05335742936881e-06,9.7139132284653e-07,3.30475374681631e-06,1.52815865613523e-06,2.87074412749523e-06,1.845853759659e-06,2.6171813792829e-06,2.02355937372957e-06,2.46071513637145e-06,2.10017210566812e-06,2.29901932471841e-06,1.93577128041307e-06,1.5880429676191e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299174814377,-39.6008967640576,-39.6008951051721,-39.6008962215131,-39.6008952318199,-39.6008958407352,-39.6008952367172,-39.6008955538244,-39.600895173166,-39.6008953256205,-39.6008950836741,-39.6008951711548,-39.6008950981722,-39.6008954142137
2.04055555555556,-0.00186283132359202,4.04633568135864e-06,9.69708542428873e-07,3.29902882298882e-06,1.52551136506758e-06,2.86577104542735e-06,1.84265611127521e-06,2.61264754426474e-06,2.02005387621973e-06,2.45645234607728e-06,2.096533884993e-06,2.29503663817348e-06,1.93241785331299e-06,1.58529192852488e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299166651394,-39.6008952107945,-39.6008935547827,-39.6008946691898,-39.600893681211,-39.6008942890715,-39.6008936860998,-39.6008940026577,-39.6008936226587,-39.6008937748491,-39.6008935333218,-39.6008936206509,-39.6008935477947,-39.6008938632887
2.04083333333333,-0.00185960423322795,4.03932609467093e-06,9.68028676317754e-07,3.29331381525426e-06,1.52286865917677e-06,2.86080657739084e-06,1.83946400115593e-06,2.60812156283517e-06,2.01655444999318e-06,2.45219693856693e-06,2.0929019656973e-06,2.29106084971052e-06,1.92907023437459e-06,1.58254565503895e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299158502547,-39.600893660221,-39.6008920070779,-39.6008931195545,-39.6008921332872,-39.6008927400947,-39.6008921381675,-39.600892454177,-39.6008920748362,-39.600892226763,-39.600891985654,-39.6008920728318,-39.6008920001018,-39.6008923150492
2.04111111111111,-0.00185638273243154,4.03232864926483e-06,9.66351720193259e-07,3.28760870588594e-06,1.52023053029095e-06,2.8558507076289e-06,1.83627742064227e-06,2.6036034199045e-06,2.01306108488573e-06,2.44794890230362e-06,2.08927633716252e-06,2.28709194774273e-06,1.92572841373014e-06,1.57980413700574e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29915036781,-39.6008921123324,-39.6008904620532,-39.6008915726025,-39.6008905880437,-39.6008911938,-39.6008905929155,-39.6008909083775,-39.6008905296939,-39.6008906813574,-39.6008904406661,-39.6008905276929,-39.6008904550889,-39.6008907694907
2.04138888888889,-0.00185316681152387,4.02534332373423e-06,9.64677668509057e-07,3.28191347844737e-06,1.51759697065162e-06,2.85090342169825e-06,1.83309635876914e-06,2.59909310276641e-06,2.00957377092781e-06,2.44370822330146e-06,2.08565698891229e-06,2.28312991985647e-06,1.9223923814133e-06,1.57706736808909e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299142247159,-39.6008905671242,-39.6008889197037,-39.6008900283292,-39.600889045476,-39.6008896501829,-39.6008890503393,-39.6008893652548,-39.6008889872271,-39.6008891386279,-39.6008888983536,-39.6008889852295,-39.6008889127513,-39.6008892266085
2.04166666666667,-0.00184995646084293,4.0183700966037e-06,9.63006516310232e-07,3.27622811508699e-06,1.51496797252842e-06,2.8459647044621e-06,1.82992080673031e-06,2.59459059792264e-06,2.00609249726513e-06,2.43947488909514e-06,2.08204390885701e-06,2.27917475490679e-06,1.91906212690355e-06,1.5743353393803e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29913414057,-39.6008890245916,-39.600887380025,-39.6008884867299,-39.6008875055794,-39.6008881092387,-39.6008875104342,-39.6008878248042,-39.6008874474313,-39.6008875985698,-39.6008873587117,-39.6008874454371,-39.6008873730844,-39.6008876863978
2.04194444444444,-0.00184675167074331,4.01140894681424e-06,9.61338258844225e-07,3.27055259952435e-06,1.51234352780908e-06,2.84103454110276e-06,1.82675075482709e-06,2.59009589147109e-06,2.00261725326177e-06,2.43524888786064e-06,2.07843708740197e-06,2.27522644003016e-06,1.91573764046398e-06,1.57160804264881e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299126048018,-39.6008874847301,-39.6008858430124,-39.6008869478001,-39.6008859683492,-39.6008865709627,-39.6008859731956,-39.6008862870209,-39.6008859103018,-39.6008860611784,-39.6008858217358,-39.600885908311,-39.6008858360836,-39.6008861488542
2.04222222222222,-0.00184355243159639,4.00445985460973e-06,9.59672890892417e-07,3.26488691374411e-06,1.50972362893624e-06,2.83611291739379e-06,1.82358619364849e-06,2.58560896967099e-06,1.99914802870851e-06,2.43103020581457e-06,2.07483651256517e-06,2.27128496415341e-06,1.91241891228369e-06,1.56888547002283e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299117969479,-39.600885947535,-39.6008843086613,-39.6008854115351,-39.6008844337809,-39.6008850353505,-39.6008844386188,-39.6008847519005,-39.6008843758339,-39.6008845264492,-39.6008842874213,-39.6008843738465,-39.6008843017442,-39.600884613973
2.0425,-0.00184035873379017,3.99752279857421e-06,9.58010407413169e-07,3.25923104097519e-06,1.50710826782027e-06,2.83119981750533e-06,1.82042711402934e-06,2.58112982003588e-06,1.99568481270225e-06,2.42681883110581e-06,2.07124217432737e-06,2.26735031487395e-06,1.90910593260263e-06,1.56616761276179e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299109904929,-39.6008844130016,-39.600882776967,-39.6008838779303,-39.6008829018698,-39.6008835023973,-39.6008829066993,-39.6008832194383,-39.6008828440232,-39.6008829943775,-39.6008827557637,-39.6008828420391,-39.6008827700617,-39.6008830817496
2.04277777777778,-0.00183717056772926,3.99059775772794e-06,9.56350803322697e-07,3.25358496389667e-06,1.50449743687682e-06,2.82629522799659e-06,1.81727350582976e-06,2.57665842790466e-06,1.99222759516693e-06,2.42261475068414e-06,2.06765406237396e-06,2.26342248046427e-06,1.90579869120589e-06,1.56345446304708e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299101854344,-39.6008828811255,-39.600881247925,-39.600882346981,-39.6008813726114,-39.6008819720985,-39.6008813774325,-39.6008816896297,-39.6008813148649,-39.6008814649587,-39.6008812267582,-39.6008813128842,-39.6008812410315,-39.6008815521794
2.04305555555556,-0.00183398792383496,3.98368471151919e-06,9.5469407365602e-07,3.24794866637469e-06,1.50189112833688e-06,2.8213991332041e-06,1.81412535941361e-06,2.57219478078915e-06,1.98877636604631e-06,2.41841795149241e-06,2.06407216489494e-06,2.25950144948791e-06,1.90249717818842e-06,1.56074601246983e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299093817698,-39.600881351902,-39.6008797215307,-39.6008808186828,-39.6008798460011,-39.6008804444496,-39.6008798508137,-39.6008801624701,-39.6008797883545,-39.6008799381883,-39.6008797004004,-39.6008797863772,-39.6008797146489,-39.6008800252578
2.04333333333333,-0.00183081079254506,3.97678363849297e-06,9.53040213561822e-07,3.2423221309069e-06,1.499289334082e-06,2.81651151842052e-06,1.81098266608761e-06,2.56773886472867e-06,1.98533111461404e-06,2.41422842143228e-06,2.06049647173062e-06,2.25558720969427e-06,1.89920138343015e-06,1.55804225336804e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299085794969,-39.6008798253264,-39.6008781977795,-39.6008792930309,-39.6008783220342,-39.600878919446,-39.6008783268385,-39.6008786379549,-39.6008782644874,-39.6008784140616,-39.6008781766856,-39.6008782625134,-39.6008781909094,-39.6008785009802
2.04361111111111,-0.00182763916431395,3.96989451833248e-06,9.51389218463843e-07,3.23670534091455e-06,1.4966920462442e-06,2.81163236931438e-06,1.80784541608977e-06,2.56329066646444e-06,1.98189183061932e-06,2.41004614820898e-06,2.05692697111437e-06,2.25167974984216e-06,1.89591129737332e-06,1.55534317712955e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299077786133,-39.6008783013943,-39.6008766766669,-39.6008777700209,-39.6008768007062,-39.6008773970831,-39.6008768055022,-39.6008771160796,-39.600876743259,-39.6008768925741,-39.6008766556093,-39.6008767412884,-39.6008766698084,-39.600876979342
2.04388888888889,-0.00182447302961253,3.96301733012417e-06,9.49741082858135e-07,3.23109827987566e-06,1.49409925641552e-06,2.8067616709923e-06,1.80471360029724e-06,2.5588501730294e-06,1.97845850381005e-06,2.40587111863269e-06,2.05336365322227e-06,2.24777905792047e-06,1.8926269096635e-06,1.55264877644131e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299069791164,-39.6008767801011,-39.6008751581881,-39.600876249648,-39.6008752820126,-39.6008758773563,-39.6008752868002,-39.6008755968395,-39.6008752246648,-39.6008753737212,-39.6008751371669,-39.6008752226976,-39.6008751513413,-39.6008754603387
2.04416666666667,-0.00182131237892819,3.9561520540278e-06,9.48095801668755e-07,3.22550093028459e-06,1.49151095795493e-06,2.80189940884341e-06,1.80158720882171e-06,2.55441737060603e-06,1.9750311228203e-06,2.40170332090827e-06,2.04980650735198e-06,2.24388512242522e-06,1.88934821118842e-06,1.54995904205956e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299061810039,-39.6008752614421,-39.6008736423388,-39.6008747319079,-39.6008737659487,-39.6008743602611,-39.600873770728,-39.6008740802302,-39.6008737087002,-39.6008738574984,-39.6008736213538,-39.6008737067363,-39.6008736355036,-39.6008739439657
2.04444444444444,-0.00181815720276477,3.94929866856908e-06,9.46453370312151e-07,3.21991327541938e-06,1.48892714268806e-06,2.79704556838703e-06,1.79846623233456e-06,2.54999224623818e-06,1.97160967890648e-06,2.39754274140062e-06,2.04625552273536e-06,2.23999793125397e-06,1.88607519116395e-06,1.54727396700447e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299053842735,-39.6008737454128,-39.6008721291144,-39.600873216796,-39.6008722525101,-39.6008728457929,-39.600872257281,-39.6008725662471,-39.6008721953606,-39.600872343901,-39.6008721081655,-39.6008721934001,-39.6008721222908,-39.6008724302185
2.04472222222222,-0.00181500749164257,3.94245715364225e-06,9.44813783513583e-07,3.21433529868623e-06,1.48634780271523e-06,2.79220013520391e-06,1.79535066161738e-06,2.54557478565137e-06,1.96819416164788e-06,2.39338936861292e-06,2.04271068833617e-06,2.23611747306869e-06,1.88280784047575e-06,1.54459354262635e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299045889227,-39.6008722320087,-39.6008706185102,-39.6008717043075,-39.6008707416921,-39.6008713339471,-39.6008707464547,-39.6008710548855,-39.6008706846416,-39.6008708329246,-39.6008705975975,-39.6008706826844,-39.6008706116982,-39.6008709190925
2.045,-0.00181186323609831,3.935627488666e-06,9.43177036347467e-07,3.2087669831732e-06,1.48377293049195e-06,2.7873630944466e-06,1.79224048742818e-06,2.5411649767296e-06,1.96478455981782e-06,2.3892431896796e-06,2.03917199419283e-06,2.23224373574347e-06,1.87954614934691e-06,1.54191776070524e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299037949491,-39.6008707212252,-39.6008691105219,-39.6008701944382,-39.6008692334903,-39.6008698247193,-39.6008692382446,-39.6008695461411,-39.6008691765385,-39.6008693245647,-39.6008690896452,-39.6008691745846,-39.6008691037215,-39.6008694105832
2.04527777777778,-0.00180872442668502,3.9288096528468e-06,9.41543124421947e-07,3.20320831180429e-06,1.48120251823193e-06,2.78253443217708e-06,1.78913569972382e-06,2.53676280547038e-06,1.96138086352806e-06,2.38510419180574e-06,2.03563942937058e-06,2.22837670823365e-06,1.87629010801108e-06,1.53924661330492e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299030023503,-39.6008692130578,-39.6008676051447,-39.6008686871833,-39.6008677279001,-39.6008683181049,-39.6008677326461,-39.6008680400092,-39.6008676710469,-39.6008678188166,-39.600867584304,-39.6008676690963,-39.6008675983559,-39.600867904686
2.04555555555556,-0.00180559105397214,3.92200362535803e-06,9.39912042906429e-07,3.19765926862457e-06,1.47863655738701e-06,2.77771413280342e-06,1.7860362898519e-06,2.53236825966263e-06,1.95798306271059e-06,2.38097236320166e-06,2.03211298310469e-06,2.22451637888726e-06,1.87303970604847e-06,1.53658009213167e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299022111241,-39.600867707502,-39.6008661023743,-39.6008671825384,-39.600866224917,-39.6008668140993,-39.6008662296548,-39.6008665364854,-39.6008661681622,-39.6008663156759,-39.6008660815696,-39.6008661662149,-39.600866095597,-39.6008664013965
2.04583333333333,-0.00180246310854542,3.91520938657803e-06,9.38283786370745e-07,3.19211983702419e-06,1.47607504101028e-06,2.77290218189973e-06,1.78294224832665e-06,2.52798132545287e-06,1.9545911468245e-06,2.37684769138245e-06,2.02859264523855e-06,2.22066273555077e-06,1.86979493367766e-06,1.53391819003227e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299014212679,-39.6008662045532,-39.6008646022061,-39.600865680499,-39.6008647245365,-39.6008653126981,-39.600864729266,-39.6008650355651,-39.6008646678799,-39.600864815138,-39.6008645814372,-39.6008646659359,-39.6008645954403,-39.60086490071
2.04611111111111,-0.00179934058100694,3.90842691589523e-06,9.36658349735911e-07,3.18658999974464e-06,1.47351796133564e-06,2.76809856623386e-06,1.77985356552706e-06,2.52360198985902e-06,1.95120510648165e-06,2.37273016348412e-06,2.02507840423745e-06,2.21681576699527e-06,1.86655578177457e-06,1.53126089871409e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299006327795,-39.6008647042069,-39.6008631046357,-39.6008641810605,-39.6008632267541,-39.6008638138968,-39.6008632314753,-39.6008635372437,-39.6008631701955,-39.6008633171985,-39.6008630839026,-39.6008631682549,-39.6008630978814,-39.6008634026222
2.04638888888889,-0.00179622346197494,3.90165619256665e-06,9.35035728530494e-07,3.18106974024451e-06,1.47096531091933e-06,2.76330327089444e-06,1.77677023301135e-06,2.51923023891382e-06,1.9478249306983e-06,2.3686197675978e-06,2.02157025018858e-06,2.21297546139507e-06,1.86332224014404e-06,1.52860820980866e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298998456564,-39.6008632064587,-39.6008616096584,-39.6008626842185,-39.6008617315652,-39.6008623176908,-39.6008617362782,-39.6008620415169,-39.6008616751045,-39.6008618218529,-39.600861588961,-39.6008616731672,-39.6008616029156,-39.6008619071285
2.04666666666667,-0.001793111742084,3.89489719607547e-06,9.33415917593887e-07,3.17555904231192e-06,1.46841708161726e-06,2.75851628094267e-06,1.77369224143964e-06,2.5148660601749e-06,1.94445060940689e-06,2.36451649110471e-06,2.0180681730731e-06,2.20914180750027e-06,1.86009429898728e-06,1.52596011583208e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298990598963,-39.6008617113039,-39.6008601172699,-39.6008611899685,-39.6008602389654,-39.6008608240756,-39.6008602436703,-39.6008605483802,-39.6008601826025,-39.6008603290966,-39.6008600966082,-39.6008601806685,-39.6008601105385,-39.6008604142244
2.04694444444444,-0.00179000541198484,3.88814990662611e-06,9.31798912853297e-07,3.17005788866218e-06,1.46587326595103e-06,2.75373758267855e-06,1.77061958083551e-06,2.51050944064138e-06,1.94108213291509e-06,2.36042032153836e-06,2.01457216187389e-06,2.2053147943112e-06,1.85687194898623e-06,1.52331660793113e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298982754969,-39.6008602187383,-39.6008586274656,-39.6008596983058,-39.6008587489503,-39.6008593330468,-39.6008587536469,-39.6008590578289,-39.6008586926849,-39.6008588389252,-39.6008586068395,-39.6008586907541,-39.6008586207457,-39.6008589239054
2.04722222222222,-0.00178690446234447,3.88141430365815e-06,9.30184708743887e-07,3.16456626361585e-06,1.46333385676768e-06,2.74896716127853e-06,1.76755224214576e-06,2.5061603669133e-06,1.93771949056494e-06,2.3563312472711e-06,2.01108220556174e-06,2.20149440922822e-06,1.85365518060085e-06,1.52067767901515e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298974924557,-39.6008587287571,-39.6008571402411,-39.6008582092263,-39.6008572615153,-39.6008578445999,-39.6008572662037,-39.6008575698588,-39.6008572053472,-39.6008573513342,-39.6008571196505,-39.6008572034198,-39.6008571335326,-39.6008574361672
2.0475,-0.00178380888384596,3.87469036774961e-06,9.28573300432239e-07,3.15908414995097e-06,1.46079884599562e-06,2.74420500260934e-06,1.76449021620257e-06,2.50181882592394e-06,1.93436267271056e-06,2.35224925553677e-06,2.00759829443332e-06,2.19768064078078e-06,1.85044398417725e-06,1.51804332076038e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298967107704,-39.6008572413561,-39.6008556555919,-39.6008567227252,-39.6008557766559,-39.6008563587304,-39.6008557813362,-39.6008560844652,-39.6008557205851,-39.6008558663192,-39.6008556350368,-39.6008557186609,-39.6008556488948,-39.6008559510051
2.04777777777778,-0.00178071866718846,3.86797807731142e-06,9.26964683496211e-07,3.15361153161753e-06,1.45826822604724e-06,2.73945109185192e-06,1.76143349424904e-06,2.49748480498267e-06,1.93101166902329e-06,2.34817433363974e-06,2.00412041748492e-06,2.19387347911529e-06,1.84723834945883e-06,1.51541352535316e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298959304388,-39.6008557565307,-39.6008541735135,-39.6008552387982,-39.6008542943678,-39.600854875434,-39.6008542990399,-39.6008546016438,-39.600854238394,-39.6008543838756,-39.6008541529939,-39.6008542364731,-39.6008541668278,-39.6008544684147
2.04805555555556,-0.00177763380308734,3.86127741293884e-06,9.25358852661651e-07,3.14814839264867e-06,1.45574198901091e-06,2.73470541505366e-06,1.75838206635487e-06,2.49315829090399e-06,1.92766646990275e-06,2.34410646965723e-06,2.00064856465257e-06,2.19007291111667e-06,1.8440382669428e-06,1.5127882853816e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298951514584,-39.6008542742764,-39.6008526940016,-39.6008537574407,-39.6008528146464,-39.600853394706,-39.6008528193104,-39.6008531213901,-39.6008527587696,-39.6008529039991,-39.6008526735173,-39.6008527568519,-39.6008526873272,-39.6008529883917
2.04833333333333,-0.00177455428227399,3.85458835444988e-06,9.23755803347531e-07,3.14269471592083e-06,1.45322012771313e-06,2.72996795825712e-06,1.75533592376954e-06,2.48883927030734e-06,1.92432706485983e-06,2.34004565185554e-06,1.99718272534907e-06,2.18627892575825e-06,1.84084372740596e-06,1.51016759288813e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298943738269,-39.6008527945888,-39.6008512170515,-39.6008522786485,-39.6008513374874,-39.600851916542,-39.6008513421433,-39.6008516436996,-39.6008512817072,-39.6008514266851,-39.6008511966026,-39.6008512797929,-39.6008512103886,-39.6008515109314
2.04861111111111,-0.00177148009549579,3.8479108819102e-06,9.22155530446019e-07,3.1372504850659e-06,1.45070263417816e-06,2.72523870680176e-06,1.75229505740979e-06,2.48452773053768e-06,1.92099344410338e-06,2.33599186764255e-06,1.99372288922192e-06,2.18249151185356e-06,1.83765472140908e-06,1.50755143923846e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298935975419,-39.6008513174635,-39.6008497426591,-39.6008508024169,-39.6008498628862,-39.6008504409377,-39.600849867534,-39.6008501685679,-39.6008498072026,-39.6008499519293,-39.6008497222454,-39.6008498052915,-39.6008497360074,-39.6008500360296
2.04888888888889,-0.00176841123351624,3.84124497517278e-06,9.2055802967998e-07,3.131815683934e-06,1.44818950099651e-06,2.72051764690526e-06,1.74925945810209e-06,2.48022365886201e-06,1.91766559714342e-06,2.33194510433347e-06,1.99026904525434e-06,2.17871065846061e-06,1.83447123857934e-06,1.50493981712115e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298928226012,-39.6008498428961,-39.6008482708197,-39.6008493287417,-39.6008483908385,-39.6008489678886,-39.6008483954782,-39.6008486959906,-39.6008483352513,-39.6008484797273,-39.6008482504412,-39.6008483333434,-39.6008482641794,-39.6008485636818
2.04916666666667,-0.00176534768711473,3.83459061427013e-06,9.18963295747144e-07,3.12639029638042e-06,1.44568072067031e-06,2.71580476423269e-06,1.74622911698764e-06,2.47592704165207e-06,1.91434351413056e-06,2.32790535082458e-06,1.98682118416496e-06,2.17493635386574e-06,1.83129327004797e-06,1.50233271832277e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298920490024,-39.600848370882,-39.600846801529,-39.6008478576182,-39.6008469213399,-39.6008474973903,-39.6008469259715,-39.6008472259632,-39.6008468658489,-39.6008470100745,-39.6008467811857,-39.6008468639442,-39.6008467949,-39.6008470938836
2.04944444444444,-0.00176228944708666,3.82794777861219e-06,9.17371323779683e-07,3.12097430575474e-06,1.44317628617293e-06,2.71110004430641e-06,1.74320402465969e-06,2.47163786703299e-06,1.9110271851361e-06,2.32387259403104e-06,1.98337929509962e-06,2.1711685867918e-06,1.82812080587624e-06,1.49973013530641e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298912767432,-39.6008469014169,-39.6008453347826,-39.6008463890423,-39.6008454543859,-39.6008460294384,-39.6008454590094,-39.6008457584814,-39.6008453989909,-39.6008455429667,-39.6008453144743,-39.6008453970895,-39.6008453281648,-39.6008456266304
2.04972222222222,-0.00175923650424334,3.82131644923113e-06,9.1578210924308e-07,3.11556769583478e-06,1.44067618950804e-06,2.70640347334752e-06,1.74018417200834e-06,2.46735612091887e-06,1.90771660065072e-06,2.31984682258055e-06,1.97994336722099e-06,2.16740734587383e-06,1.82495383653662e-06,1.49713206007911e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298905058213,-39.6008454344964,-39.600843870576,-39.6008449230094,-39.6008439899721,-39.6008445640283,-39.6008439945875,-39.6008442935408,-39.6008439346729,-39.6008440783993,-39.6008438503028,-39.6008439327748,-39.6008438639695,-39.6008441619181
2.05,-0.001756188849412,3.81469660538796e-06,9.14195647449551e-07,3.11017045033897e-06,1.43818042334134e-06,2.70171503694983e-06,1.7371695494985e-06,2.4630817914748e-06,1.90441175050845e-06,2.31582802396175e-06,1.97651339057302e-06,2.16365261914821e-06,1.82179235301328e-06,1.49453848484662e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298897362343,-39.6008439701161,-39.6008424089049,-39.6008434595151,-39.6008425280941,-39.6008431011559,-39.6008425327015,-39.6008428311368,-39.6008424728907,-39.6008426163681,-39.6008423886666,-39.6008424709958,-39.6008424023097,-39.600842699742
2.05027777777778,-0.00175314647343571,3.80808822754454e-06,9.12611933634104e-07,3.10478255348554e-06,1.43568897974225e-06,2.69703472112869e-06,1.73416014886827e-06,2.4588148655752e-06,1.90111262413185e-06,2.31181618620631e-06,1.97308935531094e-06,2.15990439623586e-06,1.81863634541537e-06,1.49194940187673e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298889679799,-39.6008425082715,-39.6008409497649,-39.600841998555,-39.6008410687476,-39.6008416408166,-39.6008410733469,-39.6008413712653,-39.6008410136397,-39.6008411568685,-39.6008409295615,-39.600841011748,-39.6008409431809,-39.600841240098
2.05055555555556,-0.00175010936717345,3.80149129583138e-06,9.11030962564759e-07,3.09940398849741e-06,1.43320185179434e-06,2.69236251219588e-06,1.73115596064837e-06,2.45455532951342e-06,1.8978192128972e-06,2.30781129722172e-06,1.96967125048664e-06,2.15616266575825e-06,1.81548580430062e-06,1.48936480341945e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298882010559,-39.6008410489584,-39.6008394931516,-39.6008405401248,-39.6008396119281,-39.6008401830061,-39.6008396165195,-39.6008399139217,-39.6008395569156,-39.6008396998963,-39.600839472983,-39.6008395550271,-39.6008394865787,-39.6008397829815
2.05083333333333,-0.00174707752149998,3.79490579045297e-06,9.09452729899105e-07,3.0940347398306e-06,1.43071903153039e-06,2.68769839607212e-06,1.72815697554528e-06,2.45030317167659e-06,1.89453150538554e-06,2.30381334453178e-06,1.96625906666644e-06,2.152427416144e-06,1.81234072017705e-06,1.4867846818641e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2988743546,-39.6008395921722,-39.6008380390606,-39.6008390842201,-39.6008381576313,-39.6008387277199,-39.6008381622147,-39.6008384591017,-39.600838102714,-39.600838245447,-39.6008380189268,-39.6008381008288,-39.6008380324989,-39.6008383283882
2.05111111111111,-0.00174405092730584,3.78833169178252e-06,9.0787723070244e-07,3.08867479118656e-06,1.42824051192433e-06,2.6830423579773e-06,1.72516318530739e-06,2.44605837936401e-06,1.89124949217388e-06,2.29982231709827e-06,1.96285279253686e-06,2.14869863588907e-06,1.80920108408894e-06,1.48420902894995e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298866711897,-39.6008381379087,-39.6008365874876,-39.6008376308364,-39.6008367058528,-39.6008372749539,-39.6008367104282,-39.6008370068009,-39.6008366510306,-39.6008367935163,-39.6008365673885,-39.6008366491486,-39.6008365809371,-39.6008368763137
2.05138888888889,-0.00174102957549739,3.78176897961232e-06,9.06304460250886e-07,3.08332412618759e-06,1.42576628541386e-06,2.67839438452609e-06,1.72217458077096e-06,2.44182093873928e-06,1.88797316380975e-06,2.29583820270216e-06,1.9594524188726e-06,2.14497631398658e-06,1.80606688543502e-06,1.4816378378791e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298859082429,-39.6008366861634,-39.6008351384282,-39.6008361799695,-39.6008352565883,-39.6008358247034,-39.6008352611557,-39.6008355570149,-39.600835201861,-39.6008353440998,-39.6008351183637,-39.6008351999821,-39.6008351318888,-39.6008354267537
2.05166666666667,-0.0017380134569967,3.77521763472452e-06,9.04734414295498e-07,3.07798272893537e-06,1.42329634407558e-06,2.67375446198566e-06,1.71919115235799e-06,2.43759083767869e-06,1.88470251061775e-06,2.29186098890134e-06,1.95605793472585e-06,2.1412604399271e-06,1.8029381157397e-06,1.47907110041139e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298851466173,-39.600835236932,-39.600833691878,-39.600834731615,-39.6008338098334,-39.6008343769643,-39.6008338143929,-39.6008341097395,-39.6008337552008,-39.6008338971932,-39.6008336718481,-39.6008337533251,-39.6008336853497,-39.6008339797038
2.05194444444444,-0.00173500256274152,3.76867763712372e-06,9.03167087773301e-07,3.07265058377275e-06,1.42083068080097e-06,2.66912257585607e-06,1.71621289162754e-06,2.43336806333052e-06,1.88143752275753e-06,2.28789066381974e-06,1.9526693301625e-06,2.13755100191708e-06,1.7998147655309e-06,1.47650880854266e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298843863105,-39.6008337902102,-39.6008322478327,-39.6008332857686,-39.6008323655837,-39.6008329317322,-39.6008323701353,-39.6008326649703,-39.6008323110457,-39.6008324527921,-39.6008322278374,-39.6008323091732,-39.6008322413156,-39.6008325351597
2.05222222222222,-0.00173199688368533,3.76214896719057e-06,9.0160247603595e-07,3.06732767363412e-06,1.41836928901457e-06,2.66449871187882e-06,1.71323978949816e-06,2.42915260354236e-06,1.8781781897666e-06,2.28392721619203e-06,1.94928659487583e-06,2.13384798884654e-06,1.79669682500345e-06,1.4739509545926e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298836273203,-39.6008323459936,-39.600830806288,-39.6008318424258,-39.600830923835,-39.6008314890027,-39.6008309283786,-39.6008312227028,-39.6008308693914,-39.6008310108922,-39.6008307863272,-39.6008308675221,-39.600830799782,-39.6008310931171
2.0525,-0.00172899641079728,3.75563160531299e-06,9.00040573859141e-07,3.0620139833107e-06,1.41591216046041e-06,2.65988285713608e-06,1.71027183695048e-06,2.42494444542464e-06,1.87492450179519e-06,2.27997063354584e-06,1.94590971810761e-06,2.13015139001597e-06,1.7935842852469e-06,1.47139753103083e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298828696444,-39.6008309042778,-39.6008293672396,-39.6008304015823,-39.6008294845829,-39.6008300487715,-39.6008294891186,-39.6008297829329,-39.6008294302335,-39.6008295714892,-39.6008293473131,-39.6008294283674,-39.6008293607446,-39.6008296535715
2.05277777777778,-0.00172600113506209,3.74912553160589e-06,8.98481377717262e-07,3.0567094962677e-06,1.41345928739837e-06,2.65527499757128e-06,1.70730902553082e-06,2.42074357566952e-06,1.87167644994383e-06,2.27602090384026e-06,1.94253869104311e-06,2.12646119381089e-06,1.79047713606661e-06,1.46884853003759e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298821132805,-39.6008294650586,-39.6008279306831,-39.600828963234,-39.600828047823,-39.6008286110342,-39.6008280523508,-39.6008283456562,-39.6008279935677,-39.6008281345787,-39.600827910791,-39.6008279917048,-39.6008279241991,-39.6008282165187
2.05305555555556,-0.00172301104748015,3.74263072698272e-06,8.96924882620867e-07,3.05141419714951e-06,1.41101066236175e-06,2.65067511921612e-06,1.70435134568699e-06,2.41654998264288e-06,1.8684340237062e-06,2.27207801499417e-06,1.93917350304897e-06,2.12277738919892e-06,1.78737536899999e-06,1.46630394474857e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298813582264,-39.6008280283316,-39.6008264966142,-39.6008275273763,-39.6008266135511,-39.6008271757866,-39.6008266180711,-39.6008269108683,-39.6008265593897,-39.6008267001564,-39.6008264767564,-39.60082655753,-39.6008264901412,-39.6008267819544
2.05333333333333,-0.00172002613906737,3.73614717167758e-06,8.95371082752651e-07,3.04612806997129e-06,1.40856627866629e-06,2.64608320862155e-06,1.70139878908631e-06,2.41236365261533e-06,1.86519721378203e-06,2.26814195583081e-06,1.93581414353732e-06,2.11909996534659e-06,1.78427897491289e-06,1.46376376681225e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298806044798,-39.6008265940926,-39.6008250650286,-39.600826094005,-39.6008251817629,-39.6008257430244,-39.600825186275,-39.6008254785649,-39.6008251276952,-39.600825268218,-39.600825045205,-39.6008251258387,-39.6008250585666,-39.6008253498743
2.05361111111111,-0.00171704640085525,3.729674846022e-06,8.9381997433436e-07,3.04085109870434e-06,1.40612612959583e-06,2.64149925079686e-06,1.69845134649642e-06,2.40818457397677e-06,1.8619660102683e-06,2.26421271420957e-06,1.93246060281224e-06,2.11542891118395e-06,1.78118794403684e-06,1.46122798870389e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298798520384,-39.6008251623371,-39.600823635922,-39.6008246631158,-39.600823752454,-39.6008243127432,-39.6008237569582,-39.6008240487418,-39.60082369848,-39.6008238387593,-39.6008236161326,-39.6008236966265,-39.600823629471,-39.600823920274
2.05388888888889,-0.00171407182389083,3.72321373148648e-06,8.92271552766347e-07,3.03558326728725e-06,1.40369020686423e-06,2.63692323299283e-06,1.69550900860349e-06,2.40401273433261e-06,1.85874040362243e-06,2.26029027784186e-06,1.92911287111691e-06,2.11176421585199e-06,1.77810226675827e-06,1.45869660276258e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298791009,-39.600823733061,-39.6008222092901,-39.6008232347045,-39.6008223256203,-39.6008228849388,-39.6008223301166,-39.6008226213947,-39.6008222717396,-39.6008224117759,-39.6008221895348,-39.6008222698893,-39.6008222028501,-39.6008224931493
2.05416666666667,-0.0017111023992366,3.71676380847381e-06,8.90725812756789e-07,3.03032456028619e-06,1.40125850325234e-06,2.63235514137671e-06,1.69257176741039e-06,2.3998481204962e-06,1.85552038392216e-06,2.2563746355863e-06,1.92577093783402e-06,2.10810586819121e-06,1.77502193428656e-06,1.45616960125536e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298783510623,-39.6008223062598,-39.6008207851286,-39.6008218087666,-39.6008209012572,-39.6008214596068,-39.6008209057458,-39.6008211965192,-39.6008208474698,-39.6008209872635,-39.6008207654074,-39.6008208456227,-39.6008207786996,-39.6008210684959
2.05444444444444,-0.00170813811797046,3.71032505644572e-06,8.89182750433603e-07,3.02507496138604e-06,1.39883101209116e-06,2.62779496201032e-06,1.68963961381257e-06,2.39569071913118e-06,1.85230594194554e-06,2.25246577614069e-06,1.92243479253877e-06,2.10445385678392e-06,1.7719469374771e-06,1.45364697674458e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29877602523,-39.6008208819294,-39.6008193634334,-39.600820385298,-39.6008194793607,-39.600820036743,-39.6008194838414,-39.6008197741112,-39.6008194256664,-39.6008195652179,-39.6008193437461,-39.6008194238224,-39.6008193570153,-39.6008196463095
2.05472222222222,-0.00170517897118593,3.70389745706494e-06,8.8764236107111e-07,3.01983445550412e-06,1.39640772544911e-06,2.62324268091366e-06,1.68671253862721e-06,2.39154051903713e-06,1.84909706737809e-06,2.24856368704373e-06,1.91910442584968e-06,2.10080817172007e-06,1.76887726659314e-06,1.45112872178377e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2987685528,-39.6008194600654,-39.6008179441999,-39.6008189642943,-39.6008180599265,-39.6008186163431,-39.6008180643994,-39.6008183541662,-39.6008180063251,-39.6008181456348,-39.6008179245466,-39.6008180044842,-39.6008179377928,-39.6008182265858
2.055,-0.00170222494999177,3.69748099030421e-06,8.86104638994766e-07,3.01460302672518e-06,1.39398863599809e-06,2.61869828484394e-06,1.68379053374055e-06,2.3873975080649e-06,1.84589375086148e-06,2.24466835631417e-06,1.91577982792297e-06,2.09716880049419e-06,1.76581291339181e-06,1.44861482874146e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298761093309,-39.6008180406637,-39.6008165274242,-39.6008175457514,-39.6008166429502,-39.6008171984029,-39.6008166474153,-39.6008169366801,-39.6008165894416,-39.6008167285099,-39.6008165078048,-39.6008165876039,-39.6008165210279,-39.6008168093207
2.05527777777778,-0.00169927604551225,3.69107563775652e-06,8.84569580759125e-07,3.00938065913226e-06,1.39157373656055e-06,2.61416175981788e-06,1.68087358984086e-06,2.3832616730487e-06,1.84269598296635e-06,2.2407797729414e-06,1.91246098876271e-06,2.09353573296604e-06,1.76275386748099e-06,1.44610528982492e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298753646735,-39.6008166237198,-39.6008151131018,-39.6008161296648,-39.6008152284276,-39.6008157829181,-39.6008152328849,-39.6008155216486,-39.6008151750116,-39.6008153138391,-39.6008150935162,-39.600815173177,-39.6008151067164,-39.6008153945097
2.05555555555556,-0.00169633224888693,3.68468137962564e-06,8.83037181541491e-07,3.00416733676549e-06,1.38916301976769e-06,2.60963309278729e-06,1.67796169851022e-06,2.37913300113344e-06,1.83950375382463e-06,2.23689792494107e-06,1.90914789824466e-06,2.08990895821828e-06,1.7597001201407e-06,1.44360009796221e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298746213057,-39.6008152092296,-39.6008137012285,-39.6008147160305,-39.6008138163545,-39.6008143698844,-39.600813820804,-39.6008141090675,-39.6008137630309,-39.6008139016179,-39.6008136816767,-39.6008137611995,-39.600813694854,-39.6008139821487
2.05583333333333,-0.00169339355127074,3.67829819660641e-06,8.81507436723437e-07,2.99896304481534e-06,1.38675647838886e-06,2.60511226992747e-06,1.67505485055632e-06,2.37501148019262e-06,1.83631705419212e-06,2.23302280069434e-06,1.90584054571833e-06,2.08628846547743e-06,1.7566516624167e-06,1.44109924499458e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298738792251,-39.6008137971888,-39.6008122918001,-39.6008133048441,-39.6008124067266,-39.6008129592976,-39.6008124111684,-39.6008126989325,-39.6008123534954,-39.6008124918422,-39.600812272282,-39.600812351667,-39.6008122854364,-39.6008125722335
2.05611111111111,-0.00169045994383395,3.67192607056698e-06,8.799803416323e-07,2.99376776632085e-06,1.38435410543334e-06,2.6005992771069e-06,1.67215303790849e-06,2.37089709856273e-06,1.83313587414619e-06,2.22915438872101e-06,1.90253892178936e-06,2.0826742438356e-06,1.75360848468324e-06,1.43860272423807e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298731384296,-39.6008123875933,-39.6008108848124,-39.6008118961014,-39.6008109995397,-39.6008115511534,-39.6008110039738,-39.6008112912394,-39.6008109464006,-39.6008110845078,-39.6008108653279,-39.6008109445754,-39.6008108784596,-39.6008111647597
2.05638888888889,-0.00168753141776203,3.66556498107412e-06,8.7845589153384e-07,2.98858148689677e-06,1.38195589385512e-06,2.59609410122591e-06,1.66925625154578e-06,2.36678984317458e-06,1.82996020382856e-06,2.22529267686843e-06,1.89924301696945e-06,2.07906628258164e-06,1.75057057784956e-06,1.43611052740017e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298723989168,-39.6008109804386,-39.6008094802611,-39.6008104897981,-39.6008095947896,-39.6008101454477,-39.600809599216,-39.6008098859839,-39.6008095417425,-39.6008096796104,-39.6008094608102,-39.6008095399204,-39.6008094739191,-39.6008097597232
2.05666666666667,-0.00168460796425574,3.65921490953104e-06,8.76934081987181e-07,2.98340418990623e-06,1.37956183640238e-06,2.59159672886509e-06,1.66636448269548e-06,2.36268970229991e-06,1.82679003392993e-06,2.22143765371654e-06,1.89595282053839e-06,2.07546457063415e-06,1.74753793318622e-06,1.43362264747807e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298716606847,-39.6008095757207,-39.600808078142,-39.6008090859301,-39.6008081924721,-39.6008087421762,-39.6008081968908,-39.6008084831619,-39.6008081395168,-39.6008082771458,-39.6008080587247,-39.6008081376978,-39.6008080718108,-39.6008083571198
2.05694444444444,-0.00168168957453109,3.65287583655827e-06,8.75414907891183e-07,2.97823586140044e-06,1.37717192546134e-06,2.58710714607832e-06,1.66347772254353e-06,2.35859666320712e-06,1.82362535531477e-06,2.21758930787366e-06,1.89266832381644e-06,2.07186909718711e-06,1.74451054101601e-06,1.43113907657197e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298709237309,-39.6008081734353,-39.6008066784509,-39.6008076844932,-39.6008067925829,-39.6008073413348,-39.6008067969939,-39.600807082769,-39.6008067397193,-39.6008068771099,-39.6008066590671,-39.6008067379034,-39.6008066721305,-39.6008069569452
2.05722222222222,-0.00167877623981934,3.64654774315081e-06,8.73898365477848e-07,2.973076484187e-06,1.37478615436988e-06,2.58262533965248e-06,1.660595962366e-06,2.35451071344151e-06,1.82046615856734e-06,2.21374762787098e-06,1.88938951576569e-06,2.06827985098828e-06,1.74148839315255e-06,1.42865980803531e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298701880533,-39.6008067735782,-39.6008052811836,-39.6008062854831,-39.6008053951179,-39.6008059429191,-39.6008053995212,-39.6008056848012,-39.6008053423457,-39.6008054794983,-39.6008052618332,-39.6008053405329,-39.6008052748739,-39.6008055591953
2.0575,-0.00167586795136683,3.64023061084027e-06,8.7238444954015e-07,2.9679260436326e-06,1.37240451532488e-06,2.57815129594504e-06,1.65771919396454e-06,2.35043184116165e-06,1.81731243382422e-06,2.20991260218091e-06,1.88611638682617e-06,2.06469682175075e-06,1.73847147995741e-06,1.42618483357744e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298694536496,-39.6008053761451,-39.600803886336,-39.6008048888956,-39.6008040000728,-39.600804546925,-39.6008040044684,-39.6008042892543,-39.600803947392,-39.600804084307,-39.6008038670189,-39.6008039455823,-39.600803880037,-39.6008041638658
2.05777777777778,-0.00167296470043509,3.63392442061116e-06,8.70873156141995e-07,2.96278452363653e-06,1.37002700176086e-06,2.57368500178827e-06,1.65484740828184e-06,2.3463600337077e-06,1.81416417133173e-06,2.20608421906001e-06,1.88284892719971e-06,2.06111999914324e-06,1.73545979252392e-06,1.42371414556821e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298687205177,-39.600803981132,-39.6008024939037,-39.6008034947265,-39.6008026074435,-39.6008031533483,-39.6008026118314,-39.6008028961239,-39.6008025548539,-39.6008026915316,-39.60080247462,-39.6008025530472,-39.6008024876155,-39.6008027709525
2.05805555555556,-0.0016700664783008,3.62762915255785e-06,8.69364480821953e-07,2.95765190927597e-06,1.36765360600821e-06,2.56922644332117e-06,1.65198059712423e-06,2.34229527890901e-06,1.81102136163876e-06,2.20226246743945e-06,1.87958712763508e-06,2.05754937193182e-06,1.73245332128787e-06,1.42124773737029e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298679886553,-39.6008025885346,-39.6008011038827,-39.6008021029717,-39.6008012172257,-39.6008017621848,-39.600801221606,-39.600801505406,-39.6008011647271,-39.6008013011681,-39.6008010846322,-39.6008011629236,-39.6008010976052,-39.6008013804514
2.05833333333333,-0.00166717327625572,3.62134478873127e-06,8.67858418385735e-07,2.95252818531502e-06,1.36528432122142e-06,2.56477560792454e-06,1.64911875142805e-06,2.33823756463642e-06,1.80788399629424e-06,2.19844733510964e-06,1.87633097789244e-06,2.05398492907672e-06,1.72945205775761e-06,1.41878560089623e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298672580603,-39.6008011983487,-39.6007997162687,-39.6008007136269,-39.6007998294154,-39.6008003734304,-39.6007998337881,-39.6008001170964,-39.6007997770077,-39.6007999132122,-39.6007996970514,-39.6007997752072,-39.6007997100019,-39.6007999923581
2.05861111111111,-0.00166428508560668,3.61507130965146e-06,8.66354964337103e-07,2.94741333617252e-06,1.36291914064627e-06,2.56033248171311e-06,1.64626186257835e-06,2.33418687867187e-06,1.80475206486739e-06,2.19463881095373e-06,1.87308046733044e-06,2.05042666065643e-06,1.72645599268449e-06,1.41632772924564e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298665287304,-39.6007998105702,-39.6007983310577,-39.600799326688,-39.6007984440083,-39.6007989870808,-39.6007984483734,-39.6007987311908,-39.6007983916913,-39.6007985276599,-39.6007983118735,-39.6007983898938,-39.6007983248015,-39.6007986066685
2.05888888888889,-0.00166140189767557,3.60880869721073e-06,8.64854114578339e-07,2.94230734644452e-06,1.36055805636762e-06,2.55589705152796e-06,1.64340992256767e-06,2.33014320891228e-06,1.8016255582716e-06,2.19083688261667e-06,1.86983558778147e-06,2.04687455606417e-06,1.72346511694699e-06,1.41387411504286e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298658006635,-39.6007984251948,-39.6007969482454,-39.6007979421509,-39.6007970610003,-39.600797603132,-39.6007970653577,-39.6007973476853,-39.6007970087738,-39.6007971445068,-39.6007969290943,-39.6007970069794,-39.6007969419998,-39.6007972233786
2.05916666666667,-0.00165852370379927,3.60255693170558e-06,8.63355864554587e-07,2.93721020040878e-06,1.35820106201321e-06,2.55146930338002e-06,1.64056292206696e-06,2.32610654286909e-06,1.79850446741526e-06,2.18704154031738e-06,1.86659632863306e-06,2.04332860321653e-06,1.72047942211265e-06,1.41142475089179e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298650738574,-39.6007970422185,-39.6007955678277,-39.6007965600114,-39.6007956803872,-39.6007962215797,-39.600795684737,-39.6007959665755,-39.6007956282511,-39.600795763749,-39.6007955487096,-39.6007956264598,-39.6007955615927,-39.600795842484
2.05944444444444,-0.00165565049532971,3.5963159952762e-06,8.61860209576797e-07,2.93212188352634e-06,1.35584814989172e-06,2.54704922506113e-06,1.63772085283304e-06,2.32207686896052e-06,1.79538878248264e-06,2.18325277159814e-06,1.86336267974606e-06,2.03978879308577e-06,1.71749889842871e-06,1.40897962936089e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298643483098,-39.600795661637,-39.6007941898004,-39.6007951802652,-39.6007943021649,-39.6007948424198,-39.6007943065071,-39.6007945878573,-39.600794250119,-39.6007943853821,-39.6007941707153,-39.6007942483307,-39.6007941835761,-39.6007944639807
2.05972222222222,-0.0016527822636337,3.59008586869748e-06,8.60367145204815e-07,2.92704237998932e-06,1.3534993131767e-06,2.54263680220185e-06,1.63488370635903e-06,2.31805417520834e-06,1.79227849439018e-06,2.17947056546832e-06,1.86013463227114e-06,2.03625511364958e-06,1.71452353741801e-06,1.40653874320099e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298636240187,-39.6007942834463,-39.6007928141594,-39.6007938029084,-39.6007929263292,-39.6007934656482,-39.6007929306639,-39.6007932115266,-39.6007928743734,-39.6007930094022,-39.6007927951072,-39.6007928725882,-39.6007928079457,-39.6007930878645
2.06,-0.00164991900009307,3.58386653267526e-06,8.58876666926082e-07,2.92197167467453e-06,1.3511545452831e-06,2.53823202196878e-06,1.63205147457526e-06,2.31403844857522e-06,1.789173593566e-06,2.17569491114374e-06,1.85691217604838e-06,2.03272755486469e-06,1.71155333011513e-06,1.40410208445469e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298629009819,-39.6007929076422,-39.6007914409006,-39.6007924279367,-39.600791552876,-39.6007920912607,-39.6007915572032,-39.6007918375794,-39.6007915010102,-39.600791635805,-39.6007914218812,-39.600791499228,-39.6007914346974,-39.6007917141314
2.06027777777778,-0.00164706069610456,3.57765796964628e-06,8.57388770528137e-07,2.9169097520352e-06,1.34881383828127e-06,2.53383487188949e-06,1.62922414813904e-06,2.31002967733457e-06,1.78607407073877e-06,2.171925796098e-06,1.85369530158654e-06,2.02920610660597e-06,1.70858826759824e-06,1.4016696465684e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298621791971,-39.6007915342205,-39.6007900700198,-39.600791055346,-39.6007901818012,-39.6007907192532,-39.6007901861209,-39.6007904660113,-39.6007901300252,-39.6007902645865,-39.6007900510333,-39.600790128246,-39.6007900638273,-39.6007903427771
2.06055555555556,-0.00164420734307977,3.57146016011713e-06,8.55903451288091e-07,2.91185659722623e-06,1.34647718619706e-06,2.5294453374388e-06,1.62640171922659e-06,2.30602785033962e-06,1.78297991670481e-06,2.16816320921931e-06,1.85048399916544e-06,2.02569075756458e-06,1.70562834090281e-06,1.39924142214126e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298614586622,-39.6007901631772,-39.600788701513,-39.6007896851322,-39.6007888131007,-39.6007893496216,-39.6007888174129,-39.6007890968184,-39.6007887614143,-39.6007888957425,-39.6007886825592,-39.6007887596382,-39.600788695331,-39.6007889737975
2.06083333333333,-0.00164135893244516,3.56527308534096e-06,8.54420704748833e-07,2.90681219483788e-06,1.34414458121199e-06,2.52506340653393e-06,1.62358417904338e-06,2.30203295428757e-06,1.77989112201442e-06,2.16440714007793e-06,1.84727825937676e-06,2.02218149717717e-06,1.70267354102501e-06,1.39681740326839e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29860739375,-39.6007887945081,-39.600787335376,-39.6007883172912,-39.6007874467704,-39.6007879823618,-39.600787451075,-39.6007877299965,-39.6007873951734,-39.6007875292689,-39.6007873164549,-39.6007873934003,-39.6007873292045,-39.6007876071886
2.06111111111111,-0.00163851545564208,3.55909672694246e-06,8.52940526283629e-07,2.9017765298639e-06,1.34181601665058e-06,2.52068906556849e-06,1.62077151871943e-06,2.29804497883625e-06,1.77680767709383e-06,2.16065757648097e-06,1.84407807208179e-06,2.01867831583696e-06,1.69972385920194e-06,1.39439758317336e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298600213334,-39.6007874282091,-39.6007859716047,-39.6007869518189,-39.6007860828061,-39.6007866174697,-39.6007860871032,-39.6007863655415,-39.6007860312984,-39.6007861651616,-39.6007859527162,-39.6007860295284,-39.6007859654437,-39.6007862429463
2.06138888888889,-0.00163567690412671,3.55293106743715e-06,8.514629115159e-07,2.89674958696095e-06,1.33949148548119e-06,2.5163223014395e-06,1.61796372997338e-06,2.29406391041219e-06,1.77372957373422e-06,2.15691450791637e-06,1.8408834277724e-06,2.01518120183313e-06,1.69677928650389e-06,1.3919819551095e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298593045353,-39.6007860642761,-39.6007846101951,-39.6007855887111,-39.6007847212038,-39.6007852549411,-39.6007847254934,-39.6007850034493,-39.6007846697853,-39.6007848034165,-39.6007845913392,-39.6007846680182,-39.6007846040446,-39.6007848810664
2.06166666666667,-0.00163284326936993,3.54677608729047e-06,8.49987856501531e-07,2.89173135068632e-06,1.33717098065551e-06,2.5119631008961e-06,1.61516080489213e-06,2.29008973714718e-06,1.77065680225034e-06,2.15317792276787e-06,1.83769431671321e-06,2.01169014537928e-06,1.69383981453364e-06,1.38957051046918e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298585889784,-39.600784702705,-39.600783251143,-39.6007842279638,-39.6007833619593,-39.600783894772,-39.6007833662415,-39.6007836437159,-39.6007833106298,-39.6007834440295,-39.6007832323196,-39.6007833088658,-39.600783245003,-39.6007835215448
2.06194444444444,-0.00163001454285741,3.54063176776942e-06,8.48515356321438e-07,2.88672180711268e-06,1.33485449534645e-06,2.50761145089749e-06,1.61236273480034e-06,2.28612244813255e-06,1.76758935231994e-06,2.14944780967785e-06,1.83451072928362e-06,2.00820513613988e-06,1.69090543408132e-06,1.38716324288076e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298578746606,-39.6007833434917,-39.6007818944444,-39.600782869573,-39.6007820050687,-39.6007825369583,-39.6007820093434,-39.600782286337,-39.600781953828,-39.6007820869966,-39.6007818756534,-39.600781952067,-39.6007818883148,-39.6007821643775
2.06222222222222,-0.0016271907160896,3.53449809086749e-06,8.47045406781196e-07,2.88172094075044e-06,1.33254202193478e-06,2.50326733839636e-06,1.60956951119589e-06,2.28216203047898e-06,1.76452721610876e-06,2.14572415742236e-06,1.83133265674132e-06,2.00472616320504e-06,1.68797613604478e-06,1.38476014510171e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298571615799,-39.6007819866322,-39.6007805400951,-39.6007815135344,-39.6007806505277,-39.6007811814959,-39.600780654795,-39.6007809313088,-39.6007805993758,-39.6007807323137,-39.6007805213366,-39.6007805976177,-39.6007805339759,-39.6007808095605
2.0625,-0.00162437178058163,3.52837503823178e-06,8.45578003054872e-07,2.87672873596711e-06,1.33023355439826e-06,2.49893074978596e-06,1.60678112634343e-06,2.27820847275668e-06,1.76147038369134e-06,2.1420069553529e-06,1.82816008901833e-06,2.00125321595737e-06,1.68505191219977e-06,1.38236120939838e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298564497339,-39.6007806321223,-39.6007791880912,-39.6007801598441,-39.6007792983324,-39.6007798283808,-39.6007793025923,-39.600779578627,-39.600779247269,-39.6007793799766,-39.600779169365,-39.600779245514,-39.6007791819824,-39.6007794570895
2.06277777777778,-0.00162155772786332,3.52226259146555e-06,8.44113141248348e-07,2.87174517829115e-06,1.32792908563549e-06,2.49460167263387e-06,1.6039975708881e-06,2.27426176333066e-06,1.75841884605714e-06,2.13829619133477e-06,1.82499301692953e-06,1.99778628412305e-06,1.68213275310561e-06,1.37996642922273e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298557391207,-39.6007792799581,-39.6007778384285,-39.600778808498,-39.6007779484787,-39.6007784776089,-39.6007779527312,-39.6007782282877,-39.6007778975037,-39.6007780299814,-39.6007778197346,-39.6007778957517,-39.6007778323302,-39.6007781069606
2.06305555555556,-0.00161874854947918,3.51616073218151e-06,8.42650816687546e-07,2.86677025220923e-06,1.32562860848312e-06,2.49028009415698e-06,1.60121883718094e-06,2.27032188966893e-06,1.75537259373787e-06,2.1345918550406e-06,1.8218314305407e-06,1.99432535782283e-06,1.67921865062916e-06,1.37757579718081e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298550297381,-39.6007779301353,-39.600776491103,-39.600777459492,-39.6007766009626,-39.600777129176,-39.6007766052076,-39.6007768802868,-39.6007765500758,-39.600776682324,-39.6007764724414,-39.6007765483267,-39.6007764850151,-39.6007767591698
2.06333333333333,-0.00161594423698831,3.51006944184978e-06,8.41191024947957e-07,2.86180394357571e-06,1.32333211525052e-06,2.48596600101123e-06,1.59844491616789e-06,2.26638884055201e-06,1.75233161775459e-06,2.13089393511348e-06,1.81867532021232e-06,1.99087042620737e-06,1.67630959609316e-06,1.37518930584301e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298543215838,-39.6007765826501,-39.6007751461107,-39.600776112822,-39.6007752557799,-39.6007757830783,-39.6007752600176,-39.6007755346202,-39.6007752049812,-39.6007753370003,-39.6007751274812,-39.6007752032351,-39.6007751400331,-39.6007754137129
2.06361111111111,-0.00161314478196446,3.50398870173674e-06,8.39733761959147e-07,2.85684623720085e-06,1.32103959977817e-06,2.48165938047838e-06,1.59567580003916e-06,2.26246260409814e-06,1.7492959092852e-06,2.12720242029983e-06,1.81552467636939e-06,1.98742147926581e-06,1.67340557999008e-06,1.37280694832786e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298536146559,-39.6007752374983,-39.6007738034475,-39.6007747684841,-39.6007739129267,-39.6007744393116,-39.600773917157,-39.6007741912838,-39.6007738622159,-39.6007739940062,-39.6007737848502,-39.6007738604728,-39.6007737973803,-39.6007740705859
2.06388888888889,-0.00161035017599595,3.49791849440205e-06,8.38279023171359e-07,2.85189711827828e-06,1.31875105542701e-06,2.47736021931861e-06,1.59291148019242e-06,2.25854316785998e-06,1.74626545924458e-06,2.12351729979781e-06,1.81237948949718e-06,1.98397850586822e-06,1.67050659418804e-06,1.3704287175162e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298529089522,-39.6007738946759,-39.6007724631095,-39.6007734264742,-39.6007725723989,-39.6007730978719,-39.6007725766218,-39.6007728502738,-39.6007725217759,-39.6007726533379,-39.6007724445442,-39.6007725200358,-39.6007724570525,-39.6007727297849
2.06416666666667,-0.00160756041068562,3.49185880092373e-06,8.36826803928765e-07,2.84695657120072e-06,1.31646647515804e-06,2.47306850525729e-06,1.5901519484261e-06,2.25463052004107e-06,1.74324025844141e-06,2.11983856224479e-06,1.80923975088135e-06,1.98054149634121e-06,1.66761262953864e-06,1.36805460604535e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298522044705,-39.6007725541789,-39.6007711250924,-39.6007720867883,-39.6007712341925,-39.6007717587552,-39.6007712384081,-39.600771511586,-39.6007711836572,-39.6007713149912,-39.6007711065592,-39.60077118192,-39.6007711190458,-39.6007713913057
2.06444444444444,-0.00160477547765092,3.48580960377581e-06,8.35377100320414e-07,2.842024581761e-06,1.31418585216128e-06,2.46878422476402e-06,1.58739719659879e-06,2.25072464970236e-06,1.74022029750108e-06,2.11616619658662e-06,1.80610545065379e-06,1.97711044039637e-06,1.66472367801168e-06,1.36568460650785e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298515012088,-39.6007712160033,-39.6007697893925,-39.6007707494223,-39.6007698983035,-39.6007704219574,-39.6007699025117,-39.6007701752164,-39.6007698478556,-39.6007699789622,-39.6007697708911,-39.6007698461214,-39.6007697833562,-39.6007700551443
2.06472222222222,-0.00160199536852378,3.47977088468015e-06,8.33929907709276e-07,2.83710113533653e-06,1.31190917916739e-06,2.46450736471151e-06,1.58464721669638e-06,2.2468255450203e-06,1.73720556756967e-06,2.11250019184648e-06,1.80297657973822e-06,1.97368532692039e-06,1.66183973022593e-06,1.3633187121349e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29850799165,-39.6007698801449,-39.6007684560055,-39.6007694143722,-39.6007685647279,-39.6007690874746,-39.6007685689288,-39.6007688411609,-39.6007685143673,-39.6007686452467,-39.6007684375361,-39.600768512636,-39.6007684499795,-39.6007687212968
2.065,-0.00159922007495057,3.47374262455451e-06,8.32485221857641e-07,2.83218621682742e-06,1.30963644958022e-06,2.460237912745e-06,1.58190199997278e-06,2.24293319365468e-06,1.73419605954259e-06,2.10884053728387e-06,1.79985312818888e-06,1.97026614635361e-06,1.65896077792813e-06,1.36095691585667e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298500983368,-39.6007685465999,-39.6007671249276,-39.600768081634,-39.6007672334616,-39.6007677553027,-39.6007672376552,-39.6007675094157,-39.6007671831882,-39.6007673138408,-39.6007671064901,-39.6007671814599,-39.6007671189119,-39.6007673897591
2.06527777777778,-0.00159644958859217,3.46772480587981e-06,8.31043038574363e-07,2.82727981153418e-06,1.30736765678707e-06,2.45597585594018e-06,1.57916153796964e-06,2.23904758445983e-06,1.7311917640917e-06,2.10518722150996e-06,1.7967350867437e-06,1.96685288838071e-06,1.65608681222041e-06,1.3585992107169e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298493987223,-39.6007672153642,-39.6007657961548,-39.6007667512038,-39.6007659045007,-39.6007664254377,-39.600765908687,-39.6007661799767,-39.6007658543143,-39.6007659847406,-39.600765777749,-39.6007658525889,-39.6007657901493,-39.6007660605273
2.06555555555556,-0.00159368390112392,3.46171741178115e-06,8.29603353114035e-07,2.82238190446086e-06,1.30510279370022e-06,2.45172118161532e-06,1.57642582304146e-06,2.23516870554309e-06,1.72819267242957e-06,2.10154023393731e-06,1.79362244633986e-06,1.96344554228773e-06,1.65321782418379e-06,1.35624558946532e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298487003194,-39.6007658864338,-39.600764469683,-39.6007654230774,-39.6007645778411,-39.6007650978757,-39.6007645820201,-39.6007648528399,-39.6007645277416,-39.6007646579419,-39.6007644513089,-39.6007645260192,-39.6007644636877,-39.6007647335973
2.06583333333333,-0.00159092300423549,3.4557204221833e-06,8.28166161454368e-07,2.81749248123153e-06,1.30284185382249e-06,2.44747387672406e-06,1.57369484672014e-06,2.23129654531911e-06,1.72519877576817e-06,2.09789956273754e-06,1.79051519748884e-06,1.96004409824991e-06,1.65035380611318e-06,1.35389604482112e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298480031258,-39.6007645598047,-39.6007631455082,-39.600764097251,-39.600763253479,-39.6007637726126,-39.6007632576507,-39.6007635280013,-39.6007632034662,-39.6007633334409,-39.6007631271659,-39.6007632017467,-39.6007631395231,-39.6007634089652
2.06611111111111,-0.00158816688963097,3.44973382075504e-06,8.26731459063158e-07,2.81261152678339e-06,1.30058483006749e-06,2.44323392838554e-06,1.57096860049447e-06,2.22743109249623e-06,1.72221006481282e-06,2.0942651978405e-06,1.78741333028587e-06,1.95664854571196e-06,1.64749474950584e-06,1.3515505696398e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298473071397,-39.600763235473,-39.6007618236266,-39.6007627737206,-39.6007619314103,-39.6007624496445,-39.6007619355747,-39.6007622054569,-39.600761881484,-39.6007620112336,-39.6007618053159,-39.6007618797674,-39.6007618176517,-39.6007620866269
2.06638888888889,-0.00158541554902881,3.44375758861367e-06,8.25299241486891e-07,2.80773902651515e-06,1.29833171621988e-06,2.43900132413053e-06,1.56824707684654e-06,2.22357233506457e-06,1.71922653033543e-06,2.09063712824252e-06,1.7843168358339e-06,1.9532588753277e-06,1.64464064451003e-06,1.34920915749882e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298466123587,-39.6007619134346,-39.600760504034,-39.6007614524821,-39.600760611631,-39.6007611289675,-39.6007606157881,-39.6007608852028,-39.6007605617911,-39.6007606913159,-39.6007604857549,-39.6007605600775,-39.6007604980693,-39.6007607665786
2.06666666666667,-0.00158266897416181,3.4377917072009e-06,8.23869505100062e-07,2.80287496615939e-06,1.29608250486476e-06,2.43477605157386e-06,1.56553026696605e-06,2.21972026109687e-06,1.71624816400037e-06,2.08701534311071e-06,1.78122570528431e-06,1.94987507550003e-06,1.64179148331976e-06,1.34687180103664e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298459187809,-39.6007605936856,-39.6007591867267,-39.6007601335316,-39.6007592941372,-39.6007598105774,-39.6007592982871,-39.600759567235,-39.6007592443836,-39.600759373684,-39.600759168479,-39.6007592426729,-39.6007591807721,-39.6007594488162
2.06694444444444,-0.00157992715677713,3.43183615985025e-06,8.22442244916925e-07,2.79801933064396e-06,1.29383718947998e-06,2.4305580972804e-06,1.56281816295962e-06,2.21587485980866e-06,1.71327495651096e-06,2.08339983104946e-06,1.77813992914473e-06,1.94649713723718e-06,1.63894725716001e-06,1.34453849278831e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298452264042,-39.6007592762221,-39.6007578717005,-39.6007588168652,-39.6007579789249,-39.6007584944704,-39.6007579830676,-39.6007582515496,-39.6007579292575,-39.6007580583338,-39.6007578534844,-39.6007579275496,-39.6007578657561,-39.6007581333358
2.06722222222222,-0.0015771900886361,3.425890928391e-06,8.21017457205054e-07,2.79317210565631e-06,1.29159576321692e-06,2.42634744943678e-06,1.56011075627847e-06,2.21203611867766e-06,1.7103068993057e-06,2.07979058155856e-06,1.77505949774462e-06,1.94312505000656e-06,1.63610795779708e-06,1.34220922668428e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298445352265,-39.60075796104,-39.6007565589516,-39.6007575024789,-39.6007566659902,-39.6007571806426,-39.6007566701257,-39.6007569381425,-39.6007566164087,-39.6007567452614,-39.6007565407669,-39.6007566147038,-39.6007565530173,-39.6007568201334
2.0675,-0.00157445776151437,3.41995599414124e-06,8.1959513703959e-07,2.78833327735496e-06,1.289358219816e-06,2.42214409454436e-06,1.55740803938022e-06,2.20820402648576e-06,1.70734398296927e-06,2.07618758332967e-06,1.7719844025282e-06,1.93975880363041e-06,1.63327357618757e-06,1.33988399458054e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298438452457,-39.6007566481355,-39.600755248476,-39.6007561903687,-39.6007553553291,-39.6007558690899,-39.6007553594574,-39.6007556270099,-39.6007553058335,-39.600755434463,-39.6007552303226,-39.6007553041315,-39.6007552425518,-39.6007555092052
2.06777777777778,-0.00157173016720178,3.41403133973306e-06,8.18175280506564e-07,2.78350283010812e-06,1.28712455179956e-06,2.41794802040152e-06,1.55471000366764e-06,2.20437857243925e-06,1.70438619891223e-06,2.07259082631142e-06,1.76891463325851e-06,1.93639838836533e-06,1.63044410412957e-06,1.33756279013947e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298431564598,-39.6007553375045,-39.6007539402697,-39.6007548805308,-39.6007540469377,-39.6007545598085,-39.6007540510588,-39.6007543181478,-39.6007539975278,-39.6007541259344,-39.6007539221477,-39.6007539958286,-39.6007539343556,-39.6007542005471
2.06805555555556,-0.0015690072975025,3.40811694799402e-06,8.16757883504278e-07,2.77868074967087e-06,1.28489475246545e-06,2.41375921402432e-06,1.5520166419868e-06,2.20055974457045e-06,1.70143353821422e-06,2.06900029893301e-06,1.76585018112573e-06,1.93304379372972e-06,1.62761953294564e-06,1.33524560709214e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298424688667,-39.6007540291432,-39.600752634329,-39.6007535729611,-39.6007527408121,-39.6007532527944,-39.600752744926,-39.6007530115523,-39.6007526914877,-39.6007528196719,-39.6007526162382,-39.6007526897915,-39.6007526284249,-39.6007528941552
2.06833333333333,-0.00156628914423478,3.40221280015417e-06,8.15342941733567e-07,2.77386702169978e-06,1.28266881531723e-06,2.40957766362346e-06,1.54932794509965e-06,2.19674753131795e-06,1.69848599170092e-06,2.06541599101445e-06,1.76279103748491e-06,1.92969500888373e-06,1.62479985482948e-06,1.33293243706792e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298417824643,-39.6007527230476,-39.6007513306497,-39.6007522676557,-39.6007514369484,-39.6007519480437,-39.6007514410551,-39.6007517072195,-39.6007513877093,-39.6007515156714,-39.6007513125901,-39.600751386016,-39.6007513247557,-39.6007515900257
2.06861111111111,-0.00156357569923106,3.39631887947981e-06,8.13930450722076e-07,2.76906163099819e-06,1.28044673443512e-06,2.40540335635855e-06,1.54664390554384e-06,2.19294192133947e-06,1.6955435502452e-06,2.06183789172228e-06,1.75973719275296e-06,1.92635202468807e-06,1.62198506084341e-06,1.33062327420221e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298410972505,-39.6007514192139,-39.6007500292281,-39.6007509646108,-39.6007501353425,-39.6007506455524,-39.6007501394421,-39.6007504051454,-39.6007500861887,-39.6007502139291,-39.6007500111996,-39.6007500844983,-39.6007500233441,-39.6007502881545
2.06888888888889,-0.00156086695433792,3.39043516771541e-06,8.1252040642153e-07,2.76426456385589e-06,1.27822850218673e-06,2.40123627955472e-06,1.54396451504843e-06,2.18914290292191e-06,1.69260620588512e-06,2.05826599026301e-06,1.75668863789983e-06,1.92301483095781e-06,1.61917514200713e-06,1.32831811097323e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298404132234,-39.6007501176379,-39.6007487300601,-39.6007496638224,-39.6007488359907,-39.6007493453167,-39.6007488400832,-39.6007491053262,-39.600748786922,-39.6007489144411,-39.6007487120628,-39.6007487852344,-39.6007487241862,-39.6007489885378
2.06916666666667,-0.00155816290141607,3.38456164727769e-06,8.11112804400003e-07,2.75947580615473e-06,1.27601411202844e-06,2.39707642027988e-06,1.54128976539993e-06,2.18535046519195e-06,1.68967394932021e-06,2.05470027606009e-06,1.75364536308218e-06,1.91968341799375e-06,1.61637009052027e-06,1.3260169406148e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298397303807,-39.600748818316,-39.600747433142,-39.6007483652867,-39.600747538889,-39.6007480473327,-39.6007475429744,-39.6007478077578,-39.6007474899052,-39.6007476172034,-39.6007474151757,-39.6007474882206,-39.6007474272781,-39.6007476911717
2.06944444444444,-0.00155546353234027,3.37869830002149e-06,8.0970764083162e-07,2.75469534281234e-06,1.27380355758573e-06,2.39292376650477e-06,1.53861964941961e-06,2.18156459594144e-06,1.68674677160464e-06,2.05114073789627e-06,1.7506073595837e-06,1.91635777558855e-06,1.61356989776818e-06,1.32371975621074e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298390487206,-39.6007475212442,-39.6007461384698,-39.6007470689996,-39.6007462440336,-39.6007467515964,-39.6007462481118,-39.6007465124366,-39.6007461951346,-39.6007463222122,-39.6007461205344,-39.6007461934528,-39.6007461326159,-39.6007463960523
2.06972222222222,-0.0015527688389994,3.37284510924033e-06,8.08304910475081e-07,2.74992316018217e-06,1.27159683220982e-06,2.38877830580604e-06,1.53595415799683e-06,2.17778528432035e-06,1.68382466438729e-06,2.04758736541807e-06,1.74757461800598e-06,1.91303789367686e-06,1.61077455523779e-06,1.32142655098866e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29838368241,-39.6007462264185,-39.6007448460396,-39.6007457749573,-39.6007449514205,-39.600745458104,-39.6007449554916,-39.6007452193584,-39.6007449026061,-39.6007450294636,-39.6007448281352,-39.6007449009272,-39.6007448401956,-39.6007451031757
2.07,-0.00155007881329637,3.3670020565922e-06,8.06904610012462e-07,2.74515924386597e-06,1.26939392925681e-06,2.38464002499508e-06,1.53329328387498e-06,2.17401251903241e-06,1.68090761860188e-06,2.04404014788116e-06,1.74454713002721e-06,1.90972376167767e-06,1.60798405510404e-06,1.31913731772831e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298376889397,-39.6007449338351,-39.6007435558475,-39.600744483156,-39.6007436610458,-39.6007441668515,-39.6007436651099,-39.6007439285195,-39.6007436123159,-39.6007437389536,-39.600743537974,-39.6007436106399,-39.6007435500135,-39.600743812538
2.07027777777778,-0.00154739344714805,3.36116912504894e-06,8.0550673571305e-07,2.7404035786857e-06,1.26719484166927e-06,2.38050891260596e-06,1.53063701828782e-06,2.17024628852078e-06,1.67799562583076e-06,2.04049907442597e-06,1.74152488573817e-06,1.90641537029902e-06,1.60519838823296e-06,1.31685204988156e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298370108148,-39.6007436434901,-39.6007422678897,-39.6007431935918,-39.6007423729057,-39.6007428778352,-39.6007423769627,-39.600742639916,-39.6007423242602,-39.6007424506785,-39.600742250047,-39.600742322587,-39.6007422620657,-39.6007425241353
2.07055555555556,-0.0015447127324853,3.3553462964657e-06,8.04111282436812e-07,2.73565615077349e-06,1.26499956328669e-06,2.37638495587771e-06,1.52798535409033e-06,2.16648658164462e-06,1.67508867696898e-06,2.0369641346214e-06,1.73850787637394e-06,1.90311270998909e-06,1.60241754619682e-06,1.31457074049264e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298363338643,-39.6007423553797,-39.6007409821623,-39.6007419062607,-39.6007410869964,-39.6007415910511,-39.6007410910463,-39.6007413535441,-39.6007410384351,-39.6007411646343,-39.6007409643504,-39.6007410367647,-39.6007409763482,-39.6007412379638
2.07083333333333,-0.00154203666125303,3.34953355403154e-06,8.02718246098363e-07,2.73091694594347e-06,1.26280808784975e-06,2.37226814197964e-06,1.525338282633e-06,2.16273338723793e-06,1.67218676355621e-06,2.03343531742207e-06,1.73549609305157e-06,1.89981577027879e-06,1.5996415217243e-06,1.31229338215568e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29835658086,-39.6007410694999,-39.6007396986615,-39.6007406211589,-39.6007398033139,-39.6007403064954,-39.6007398073568,-39.6007400693998,-39.6007397548366,-39.6007398808173,-39.6007396808803,-39.6007397531691,-39.6007396928572,-39.6007399540196
2.07111111111111,-0.00153936522541004,3.34373087915436e-06,8.0132762315617e-07,2.7261859503506e-06,1.26062040816439e-06,2.36815845899138e-06,1.52269579651359e-06,2.15898669375812e-06,1.66928987625734e-06,2.02991261284726e-06,1.73248952681731e-06,1.89652454132736e-06,1.59687030508702e-06,1.31001996885473e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298349834781,-39.6007397858469,-39.6007384173833,-39.6007393382826,-39.6007385218544,-39.6007390241641,-39.6007385258902,-39.6007387874792,-39.600738473461,-39.6007385992234,-39.6007383996328,-39.6007384717963,-39.600738411589,-39.6007386722989
2.07138888888889,-0.00153669841692907,3.33793825561345e-06,7.9993940889678e-07,2.72146314934481e-06,1.25843651740865e-06,2.36405589441968e-06,1.5200578876472e-06,2.15524648979829e-06,1.666398006886e-06,2.0263960103907e-06,1.72948816766908e-06,1.89323901312066e-06,1.59410388931974e-06,1.30775049303815e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298343100383,-39.6007385044169,-39.600737138324,-39.6007380576279,-39.600737242614,-39.6007377440536,-39.6007372466428,-39.6007375077787,-39.6007371943045,-39.6007373198489,-39.600737120604,-39.6007371926426,-39.6007371325395,-39.6007373927978
2.07166666666667,-0.00153403622779671,3.33215566543852e-06,7.98553599085718e-07,2.71674852916591e-06,1.25625640960932e-06,2.35996043576495e-06,1.51742454784574e-06,2.15151276480458e-06,1.66351114686573e-06,2.02288549878766e-06,1.72649200748658e-06,1.88995917617995e-06,1.5913422649662e-06,1.30548494845735e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298336377648,-39.6007372252059,-39.6007358614796,-39.6007367791909,-39.600735965589,-39.6007364661598,-39.6007359696108,-39.6007362302942,-39.600735917363,-39.60073604269,-39.6007358437903,-39.600735915704,-39.600735855705,-39.6007361155124
2.07194444444444,-0.00153137865001348,3.32638309151339e-06,7.9717018966111e-07,2.7120420747283e-06,1.25408007813672e-06,2.35587207116461e-06,1.51479576972043e-06,2.14778550690768e-06,1.66062928702292e-06,2.01938106787451e-06,1.72350103776671e-06,1.88668501998488e-06,1.588585423913e-06,1.30322332837904e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298329666555,-39.6007359482103,-39.6007345868465,-39.6007355029679,-39.6007346907754,-39.600735190479,-39.6007346947902,-39.600734955022,-39.6007346426329,-39.6007347677428,-39.6007345691876,-39.6007346409767,-39.6007345810817,-39.600734840439
2.07222222222222,-0.00152872567559373,3.32062051619063e-06,7.9578917632832e-07,2.70734377284833e-06,1.25190751662834e-06,2.35179078826467e-06,1.5121715443498e-06,2.14406470503792e-06,1.65775241938529e-06,2.01588270690929e-06,1.72051524840913e-06,1.88341653559797e-06,1.58583335807108e-06,1.30096562589189e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298322967084,-39.600734673426,-39.6007333144206,-39.600734228955,-39.6007334181695,-39.6007339170074,-39.6007334221773,-39.6007336819583,-39.6007333701103,-39.6007334950034,-39.6007332967922,-39.600733368457,-39.6007333086657,-39.6007335675736
2.0725,-0.00152607729656558,3.31486792269901e-06,7.94410555031522e-07,2.70265360856936e-06,1.24973871779846e-06,2.34771657492877e-06,1.50955186493974e-06,2.14035034833877e-06,1.65488053473227e-06,2.01239040562473e-06,1.71753463074554e-06,1.88015371252606e-06,1.58308605952573e-06,1.29871183382699e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298316279214,-39.6007334008494,-39.6007320441983,-39.6007329571483,-39.6007321477674,-39.6007326457411,-39.6007321517682,-39.6007324110991,-39.6007320997914,-39.6007322244681,-39.6007320266003,-39.6007320981409,-39.6007320384531,-39.6007322969125
2.07277777777778,-0.00152343350497102,3.3091252931284e-06,7.93034321717535e-07,2.69797156876646e-06,1.24757367613691e-06,2.34364941788211e-06,1.50693672352245e-06,2.13664242516174e-06,1.65201362434228e-06,2.00890415390001e-06,1.71455917605906e-06,1.87689654087871e-06,1.58034351978119e-06,1.29646194546958e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298309602926,-39.6007321304765,-39.6007307761757,-39.6007316875441,-39.6007308795653,-39.6007313766763,-39.6007308835592,-39.6007311424408,-39.6007308316724,-39.6007309561331,-39.600730758608,-39.6007308300247,-39.6007307704403,-39.6007310284519
2.07305555555556,-0.00152079429286579,3.30339261104312e-06,7.91660472135771e-07,2.69329763878686e-06,1.24541238460054e-06,2.33958930590251e-06,1.50432611136592e-06,2.13294092513859e-06,1.64915167968327e-06,2.00542394088289e-06,1.71158887573897e-06,1.87364501113949e-06,1.57760572981878e-06,1.29421595441987e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2983029382,-39.6007308623036,-39.6007295103489,-39.6007304201385,-39.6007296135594,-39.6007301098093,-39.6007296175463,-39.6007298759795,-39.6007295657494,-39.6007296899945,-39.6007294928116,-39.6007295641045,-39.6007295046233,-39.600729762188
2.07333333333333,-0.00151815965231936,3.29766985836125e-06,7.90289002450523e-07,2.68863180388016e-06,1.24325483657532e-06,2.33553622699215e-06,1.50172002126653e-06,2.12924583604385e-06,1.64629469259626e-06,2.00194975603405e-06,1.70862372020446e-06,1.87039911376827e-06,1.57487268237243e-06,1.29197385397639e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298296285016,-39.6007295963269,-39.6007282467143,-39.6007291549277,-39.6007283497459,-39.600728845136,-39.6007283537259,-39.6007286117113,-39.6007283020187,-39.6007284260485,-39.6007282292072,-39.6007283003766,-39.6007282409984,-39.6007284981169
2.07361111111111,-0.00151552957541497,3.29195701824828e-06,7.88919908453052e-07,2.68397405127047e-06,1.24110102554586e-06,2.33149016878553e-06,1.49911844498151e-06,2.12555714726532e-06,1.64344265460347e-06,1.99848158874507e-06,1.70566370051305e-06,1.86715883872866e-06,1.57214436910714e-06,1.28973563727744e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298289643353,-39.6007283325425,-39.6007269852679,-39.6007278919079,-39.600727088121,-39.600727582653,-39.6007270920941,-39.6007273496326,-39.6007270404764,-39.6007271642914,-39.600726967791,-39.6007270388371,-39.6007269795618,-39.6007272362348
2.07388888888889,-0.00151290405424951,3.28625407393266e-06,7.87553185947812e-07,2.67932436640494e-06,1.23895094513781e-06,2.3274511187083e-06,1.49652137545517e-06,2.12187484777827e-06,1.64059555638008e-06,1.99501942879294e-06,1.70270880827611e-06,1.86392417622694e-06,1.56942078205437e-06,1.28750129706863e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298283013191,-39.6007270709467,-39.6007257260061,-39.6007266310754,-39.600725828681,-39.6007263223562,-39.6007258326471,-39.6007260897394,-39.6007257811188,-39.6007259047193,-39.6007257085593,-39.6007257794823,-39.6007257203097,-39.600725976538
2.07416666666667,-0.00151028308093363,3.28056100769858e-06,7.86188830258573e-07,2.67468273579036e-06,1.23680458933364e-06,2.32341906438631e-06,1.49392880425795e-06,2.11819892674839e-06,1.63775338969252e-06,1.99156326578261e-06,1.69975903412947e-06,1.86069511729082e-06,1.56670191222816e-06,1.28527082700154e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298276394512,-39.6007258115356,-39.600724468925,-39.6007253724264,-39.600724571422,-39.6007250642419,-39.6007245753812,-39.6007248320281,-39.6007245239421,-39.6007246473284,-39.6007244515083,-39.6007245223084,-39.6007244632383,-39.6007247190227
2.07444444444444,-0.00150766664759157,3.27487780282151e-06,7.84826838498196e-07,2.67004914419737e-06,1.23466195119852e-06,2.31939399427239e-06,1.49134072403275e-06,2.11452937264804e-06,1.63491614613764e-06,1.98811308963555e-06,1.69681436948999e-06,1.85747165085239e-06,1.56398775233913e-06,1.28304422025877e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298269787294,-39.6007245543055,-39.6007232140208,-39.600724115957,-39.6007233163402,-39.6007238083063,-39.6007233202925,-39.6007235764948,-39.6007232689426,-39.6007233921151,-39.6007231966342,-39.6007232673116,-39.6007232083438,-39.6007234636851
2.07472222222222,-0.00150505474636122,3.26920444209745e-06,7.83467205590178e-07,2.66542357933071e-06,1.23252302440367e-06,2.31537589629472e-06,1.4887571262948e-06,2.11086617527422e-06,1.63208381725191e-06,1.9846688891599e-06,1.69387480540874e-06,1.85425376797328e-06,1.56127829338009e-06,1.28082147087268e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298263191519,-39.6007232992527,-39.6007219612898,-39.6007228616634,-39.6007220634319,-39.6007225545458,-39.6007220673774,-39.6007223231358,-39.6007220161163,-39.6007221390755,-39.6007219439332,-39.6007220144881,-39.6007219556225,-39.6007222105214
2.075,-0.00150244736939406,3.26354090786837e-06,7.82109927836307e-07,2.6608060263265e-06,1.23038780267217e-06,2.31136475836749e-06,1.48617800396067e-06,2.10720932294594e-06,1.62925639401881e-06,1.98123065473907e-06,1.69094033323775e-06,1.85104145899301e-06,1.55857352741836e-06,1.27860257184571e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298256607166,-39.6007220463732,-39.6007207107282,-39.6007216095421,-39.6007208126934,-39.6007213029564,-39.6007208166319,-39.6007210719473,-39.6007207654597,-39.6007208882058,-39.6007206934016,-39.6007207638343,-39.6007207050706,-39.6007209595279
2.07527777777778,-0.00149984450885519,3.25788718378489e-06,7.80755000941191e-07,2.6561964715624e-06,1.22825627929477e-06,2.30736056782885e-06,1.48360334927964e-06,2.10355880451628e-06,1.6264338686202e-06,1.97779837576012e-06,1.68801094401656e-06,1.84783471359151e-06,1.55587344692999e-06,1.27638751637517e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298250034215,-39.6007207956635,-39.6007194623323,-39.600720359589,-39.6007195641208,-39.6007200535345,-39.6007195680525,-39.6007198229255,-39.6007195169689,-39.6007196395023,-39.6007194450355,-39.6007195153462,-39.6007194566843,-39.6007197107008
2.07555555555556,-0.00149724615692327,3.2522432525312e-06,7.79402421200714e-07,2.65159490121454e-06,1.2261284478628e-06,2.30336331347301e-06,1.48103315427266e-06,2.09991460967885e-06,1.62361623236939e-06,1.97437204186638e-06,1.6850866290737e-06,1.84463352315446e-06,1.55317804319855e-06,1.2741762975152e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298243472647,-39.6007195471197,-39.6007182160984,-39.6007191118007,-39.6007183177104,-39.6007188062763,-39.6007183216353,-39.6007185760668,-39.6007182706401,-39.6007183929613,-39.6007181988314,-39.6007182690203,-39.60071821046,-39.6007184640364
2.07583333333333,-0.0014946523057905,3.24660909753645e-06,7.78052183924206e-07,2.64700130112124e-06,1.22400430284828e-06,2.29937298284183e-06,1.47846741082758e-06,2.09627672702156e-06,1.62080347644853e-06,1.97095164296649e-06,1.68216737926736e-06,1.84143787771355e-06,1.55048730887423e-06,1.27196890855848e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298236922442,-39.600718300738,-39.6007169720226,-39.6007178661731,-39.6007170734586,-39.600717561178,-39.6007170773766,-39.6007173313673,-39.6007170264698,-39.600717148579,-39.6007169547854,-39.6007170248527,-39.6007169663938,-39.6007172195309
2.07611111111111,-0.00149206294766253,3.24098470111234e-06,7.76704285715792e-07,2.64241565842424e-06,1.22188383660123e-06,2.29538956436217e-06,1.475906111628e-06,2.09264514563274e-06,1.6179955927252e-06,1.96753716876933e-06,1.67925318614142e-06,1.83824776769912e-06,1.54780123504278e-06,1.26976534336344e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29823038358,-39.6007170565148,-39.6007157301012,-39.6007166227027,-39.6007158313614,-39.6007163182359,-39.6007158352727,-39.6007160888233,-39.600715784454,-39.6007159063516,-39.6007157128937,-39.6007157828396,-39.600715724482,-39.6007159771806
2.07638888888889,-0.0014894780747586,3.23537004759043e-06,7.75358722387354e-07,2.63783795820828e-06,1.2197670436326e-06,2.29141304535085e-06,1.47334924903668e-06,2.08901985460499e-06,1.61519257289847e-06,1.96412860893097e-06,1.67634404070004e-06,1.83506318330468e-06,1.54511981401653e-06,1.26756559475015e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298223856042,-39.6007158144463,-39.6007144903305,-39.6007153813857,-39.6007145914153,-39.6007150774463,-39.6007145953198,-39.6007148484311,-39.6007145445891,-39.6007146662756,-39.6007144731528,-39.6007145429775,-39.6007144847209,-39.6007147369817
2.07666666666667,-0.00148689767931136,3.2297651192312e-06,7.74015489765891e-07,2.63326818744528e-06,1.21765391695199e-06,2.28744341434117e-06,1.47079681560947e-06,2.08540084347149e-06,1.61239440779183e-06,1.96072595328754e-06,1.67343993413785e-06,1.83188411487658e-06,1.54244303768103e-06,1.26536965682987e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298217339809,-39.6007145745288,-39.6007132527069,-39.6007141422184,-39.6007133536165,-39.6007138388055,-39.6007133575141,-39.600713610187,-39.6007133068713,-39.600713428347,-39.6007132355587,-39.6007133052625,-39.6007132471068,-39.6007134989306
2.07694444444444,-0.00148432175356694,3.22416989989036e-06,7.72674583415782e-07,2.62870633149443e-06,1.21554445073627e-06,2.28348065916995e-06,1.46824880304852e-06,2.08178810107918e-06,1.60960108960613e-06,1.95732919163921e-06,1.67054085845797e-06,1.82871055329764e-06,1.53977089769398e-06,1.26317752241397e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29821083486,-39.6007133367584,-39.6007120172265,-39.600712905197,-39.6007121179613,-39.6007126023097,-39.6007121218521,-39.6007123740872,-39.600712071297,-39.6007121925622,-39.6007120001079,-39.6007120696909,-39.600712011636,-39.6007122630235
2.07722222222222,-0.00148175028978485,3.21858437104633e-06,7.71336000390845e-07,2.62415237810076e-06,1.21343863839838e-06,2.2795247675616e-06,1.46570520415596e-06,2.07818161624197e-06,1.60681260972148e-06,1.95393831384346e-06,1.66764680440613e-06,1.82554248857974e-06,1.53710338632099e-06,1.26098918536115e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298204341175,-39.6007121011317,-39.6007107838856,-39.6007116703178,-39.6007108844459,-39.6007113679552,-39.6007108883299,-39.6007111401281,-39.6007108378624,-39.6007109589175,-39.6007107667966,-39.600710836259,-39.6007107783047,-39.6007110292566
2.0775,-0.00147918328023804,3.21300851752211e-06,7.69999735699332e-07,2.61960631271196e-06,1.21133647334561e-06,2.27557572873603e-06,1.46316601116133e-06,2.07458137804885e-06,1.60402896070087e-06,1.95055330950357e-06,1.66475776294268e-06,1.82237991169018e-06,1.5344404953278e-06,1.25880463868089e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298197858737,-39.6007108676447,-39.6007095526806,-39.6007104375771,-39.6007096530666,-39.6007101357384,-39.600709656944,-39.6007099083059,-39.6007096065638,-39.6007097274092,-39.6007095356211,-39.6007096049631,-39.6007095471092,-39.6007097976264
2.07777777777778,-0.00147662071721281,3.20744232203982e-06,7.68665785564181e-07,2.61506812095671e-06,1.20923795009344e-06,2.27163353027489e-06,1.46063121708692e-06,2.07098737627708e-06,1.60125013300206e-06,1.94717416836104e-06,1.66187372573031e-06,1.81922281301894e-06,1.53178221721971e-06,1.25662387587023e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298191387524,-39.6007096362939,-39.6007083236078,-39.6007092069713,-39.6007084238199,-39.6007089056554,-39.6007084276904,-39.6007086786169,-39.6007083773975,-39.6007084980335,-39.6007083065777,-39.6007083757996,-39.6007083180459,-39.6007085681291
2.07805555555556,-0.00147406259300883,3.20188576838574e-06,7.67334146054522e-07,2.61053779036502e-06,1.20714306198846e-06,2.26769815965997e-06,1.45810081312803e-06,2.06739959993469e-06,1.59847611843459e-06,1.94380088055365e-06,1.65899468421466e-06,1.81607118287756e-06,1.52912854356923e-06,1.25444689072096e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298184927518,-39.6007084070754,-39.6007070966635,-39.6007079784966,-39.6007071967019,-39.6007076777027,-39.6007072005657,-39.6007074510574,-39.6007071503599,-39.6007072707869,-39.6007070796627,-39.6007071487647,-39.600707091111,-39.6007073407609
2.07833333333333,-0.00147150889993907,3.19633883895085e-06,7.66004813329176e-07,2.60601530724522e-06,1.20505180219305e-06,2.26376960620083e-06,1.45557479188332e-06,2.06381803804346e-06,1.59570690917283e-06,1.94043343585958e-06,1.65612062996241e-06,1.81292501173704e-06,1.52647946656555e-06,1.25227367616893e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2981784787,-39.6007071799857,-39.6007058718439,-39.6007067521493,-39.600705971709,-39.6007064518764,-39.6007059755661,-39.6007062256239,-39.6007059254472,-39.6007060456655,-39.6007058548725,-39.6007059238547,-39.6007058663009,-39.6007061155183
2.07861111111111,-0.00146895963032983,3.1908015176226e-06,7.6467778305415e-07,2.60150065740387e-06,1.2029641651327e-06,2.25984785758948e-06,1.45305314647131e-06,2.06024267985189e-06,1.59294249664565e-06,1.93707182376681e-06,1.65325155378954e-06,1.80978429067564e-06,1.5238349782027e-06,1.25010422598589e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298172041049,-39.600705955021,-39.6007046491454,-39.6007055279258,-39.6007047488375,-39.6007052281731,-39.6007047526878,-39.6007050023124,-39.6007047026557,-39.6007048226658,-39.6007046322033,-39.600704701066,-39.6007046436118,-39.6007048923975
2.07888888888889,-0.0014664147765207,3.18527378798494e-06,7.63353051213692e-07,2.59699382724472e-06,1.20088014415754e-06,2.25593290188763e-06,1.45053586913552e-06,2.0566735148335e-06,1.59018287227928e-06,1.93371603431473e-06,1.65038744755443e-06,1.80664900988342e-06,1.52119507011187e-06,1.24793853381166e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298165614547,-39.6007047321777,-39.6007034285644,-39.6007043058224,-39.6007035280837,-39.6007040065889,-39.6007035319274,-39.6007037811195,-39.6007034819819,-39.6007036017841,-39.6007034116515,-39.6007034803949,-39.6007034230403,-39.6007036713949
2.07916666666667,-0.00146387433086455,3.17975563322285e-06,7.62030614216792e-07,2.59249480402976e-06,1.19879973264378e-06,2.25202472769161e-06,1.44802295170271e-06,2.05311053191357e-06,1.58742802803521e-06,1.93036605808355e-06,1.64752830252421e-06,1.80351915993747e-06,1.51855973463791e-06,1.24577659302263e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298159199174,-39.6007035114521,-39.6007022100971,-39.6007030858353,-39.600702309444,-39.6007027871202,-39.600702313281,-39.6007025620414,-39.600702263422,-39.6007023830166,-39.6007021932134,-39.6007022618377,-39.6007022045824,-39.6007024525068
2.07944444444444,-0.00146133828572741,3.17424703669061e-06,7.60710467544231e-07,2.58800357343974e-06,1.19672292486401e-06,2.24812332304742e-06,1.44551438740947e-06,2.0495537205875e-06,1.58467795586229e-06,1.92702188406812e-06,1.64467410993489e-06,1.80039473132536e-06,1.51592896491272e-06,1.24361839679469e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298152794911,-39.6007022928405,-39.60070099374,-39.600701867961,-39.6007010929147,-39.6007015697634,-39.600701096745,-39.6007013450744,-39.6007010469724,-39.6007011663598,-39.6007009768854,-39.6007010453908,-39.6007009882347,-39.6007012357296
2.07972222222222,-0.00145880663348861,3.16874798151056e-06,7.59392607967074e-07,2.58352012248126e-06,1.19464971457018e-06,2.24422867579036e-06,1.4430101683604e-06,2.04600307095714e-06,1.58193264708674e-06,1.92368350324399e-06,1.64182486079667e-06,1.79727571411269e-06,1.51330275201105e-06,1.24146393915022e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298146401739,-39.6007010763392,-39.6006997794893,-39.6007006521958,-39.6006998784921,-39.6007003545147,-39.6006998823158,-39.600700130215,-39.6006998326294,-39.60069995181,-39.6006997626637,-39.6006998310504,-39.6006997739933,-39.6007000210595
2.08,-0.0014562793665406,3.16325845148974e-06,7.58077031120411e-07,2.57904443804792e-06,1.1925800949706e-06,2.24034077438498e-06,1.44051028670194e-06,2.04245857118297e-06,1.57919209381104e-06,1.92035090458566e-06,1.63898054748519e-06,1.79416209965897e-06,1.51068108812713e-06,1.23931321339034e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298140019638,-39.6006998619447,-39.6006985673414,-39.600699438536,-39.6006986661727,-39.6006991413706,-39.6006986699897,-39.6006989174594,-39.6006986203893,-39.6006987393634,-39.6006985505449,-39.6006986188131,-39.6006985618548,-39.6006988084929
2.08027777777778,-0.00145375647728904,3.15777843033724e-06,7.56763732555808e-07,2.57457650598218e-06,1.19051406044916e-06,2.23645960741135e-06,1.43801473526253e-06,2.03892021133147e-06,1.57645628753558e-06,1.91702407865532e-06,1.63614116078463e-06,1.79105387826373e-06,1.50806396554982e-06,1.23716621355294e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298133648589,-39.6006986496532,-39.6006973572927,-39.600698226978,-39.6006974559528,-39.6006979303274,-39.6006974597631,-39.6006977068041,-39.6006974102486,-39.6006975290166,-39.6006973405251,-39.6006974086751,-39.6006973518155,-39.6006975980263
2.08055555555556,-0.00145123795815276,3.15230790152707e-06,7.5545270943656e-07,2.5701163125905e-06,1.18845160459649e-06,2.2325851637995e-06,1.43552350687917e-06,2.03538797977852e-06,1.57372522004922e-06,1.91370301576328e-06,1.63330669247438e-06,1.78795104149985e-06,1.50545137562833e-06,1.23502293171387e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298127288574,-39.6006974394612,-39.6006961493395,-39.6006970175182,-39.6006962478286,-39.6006967213815,-39.6006962516323,-39.6006964982453,-39.6006962022036,-39.6006963207658,-39.6006961326009,-39.6006962006327,-39.6006961438716,-39.6006963896559
2.08083333333333,-0.00144872380156367,3.14684684807926e-06,7.54143956895181e-07,2.56566384531265e-06,1.18639272093246e-06,2.22871743072015e-06,1.43303659411433e-06,2.03186186694653e-06,1.57099888351358e-06,1.91038770525147e-06,1.6304771337474e-06,1.78485357886681e-06,1.50284331201604e-06,1.23288336269085e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298120939573,-39.6006962313649,-39.6006949434782,-39.6006958101529,-39.6006950417967,-39.6006955145291,-39.6006950455938,-39.6006952917796,-39.6006949962507,-39.6006951146075,-39.6006949267685,-39.6006949946825,-39.6006949380197,-39.6006951833781
2.08111111111111,-0.00144621399996679,3.14139525451144e-06,7.52837471717627e-07,2.56121909027278e-06,1.18433740386408e-06,2.22485639769762e-06,1.43055398860861e-06,2.02834186114688e-06,1.56827726948668e-06,1.90707813791236e-06,1.62765247607482e-06,1.78176148176843e-06,1.50023976578311e-06,1.23074749988722e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298114601568,-39.6006950253608,-39.6006937397052,-39.6006946048784,-39.6006938378533,-39.6006943097668,-39.6006938416438,-39.6006940874031,-39.6006937923862,-39.6006939105379,-39.6006937230243,-39.6006937908206,-39.600693734256,-39.6006939791894
2.08138888888889,-0.00144370854582023,3.13595310342223e-06,7.51533249857351e-07,2.55678203404727e-06,1.18228564709481e-06,2.22100205247197e-06,1.42807568328241e-06,2.02482795248415e-06,1.56556037007584e-06,1.90377430274527e-06,1.6248327118681e-06,1.77867474079124e-06,1.4976407288486e-06,1.22861533704104e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298108274538,-39.6006938214452,-39.6006925380169,-39.6006934016913,-39.600692635995,-39.6006931070909,-39.6006926397789,-39.6006928851124,-39.6006925906065,-39.6006927085535,-39.6006925213648,-39.6006925890437,-39.600692532577,-39.600692777086
2.08166666666667,-0.00144120743159511,3.13052037911861e-06,7.50231286978146e-07,2.55235266334942e-06,1.18023744440446e-06,2.21715438329649e-06,1.42560167051179e-06,2.02132013139717e-06,1.5628481765711e-06,1.90047619016154e-06,1.62201783183524e-06,1.7755933466285e-06,1.49504619399757e-06,1.22648686719663e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298101958465,-39.6006926196146,-39.6006913384097,-39.6006922005878,-39.600691436218,-39.6006919064977,-39.6006914399952,-39.6006916849037,-39.600691390908,-39.6006915086507,-39.6006913217863,-39.6006913893479,-39.600691332979,-39.6006915770644
2.08194444444444,-0.00143871064977569,3.12509706521386e-06,7.48931578925559e-07,2.54793096556241e-06,1.17819278946282e-06,2.21331337890487e-06,1.42313194339812e-06,2.01781838608717e-06,1.56014068099616e-06,1.89718379045778e-06,1.61920782768452e-06,1.7725172899688e-06,1.49245615375453e-06,1.22436208420341e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29809565333,-39.6006914198652,-39.6006901408799,-39.6006910015643,-39.6006902385187,-39.6006907079837,-39.6006902422894,-39.6006904867736,-39.6006901932872,-39.6006903108259,-39.6006901242851,-39.6006901917297,-39.6006901354585,-39.600690379121
2.08222222222222,-0.00143621819285914,3.11968314471735e-06,7.47634122554206e-07,2.54351692652404e-06,1.17615167683552e-06,2.20947902749214e-06,1.42066649414495e-06,2.01432270654823e-06,1.55743787497233e-06,1.89389709366434e-06,1.61640269072e-06,1.76944656159391e-06,1.48987059975811e-06,1.22224098170289e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298089359115,-39.6006902221936,-39.600688945424,-39.6006898046174,-39.6006890428936,-39.6006895115453,-39.6006890466578,-39.6006892907184,-39.6006889977404,-39.6006891150755,-39.6006889288578,-39.6006889961856,-39.6006889400118,-39.6006891832522
2.0825,-0.00143373005335565,3.11427860274249e-06,7.46338913004893e-07,2.53911053292231e-06,1.17411409941996e-06,2.20565131835646e-06,1.41820531551771e-06,2.01083308197915e-06,1.55473975096009e-06,1.89061609010924e-06,1.61360241243162e-06,1.7663811521109e-06,1.48728952410309e-06,1.2201235535992e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298083075799,-39.6006890265961,-39.6006877520383,-39.6006886097432,-39.6006878493391,-39.6006883171789,-39.6006878530967,-39.6006880967345,-39.600687804264,-39.6006879213958,-39.6006877355008,-39.6006878027118,-39.6006877466354,-39.6006879894544
2.08277777777778,-0.00143124622378837,3.10888342173903e-06,7.45045947063823e-07,2.53471177217642e-06,1.17208005124251e-06,2.20183023902926e-06,1.41574840001396e-06,2.00734950211878e-06,1.5520463005184e-06,1.88734076944472e-06,1.61080698490627e-06,1.76332105273734e-06,1.48471291916435e-06,1.21800979325397e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298076803366,-39.6006878330691,-39.6006865607194,-39.6006874169384,-39.6006866578515,-39.6006871248808,-39.6006866616026,-39.6006869048183,-39.6006866128545,-39.6006867297834,-39.6006865442104,-39.600686611305,-39.6006865553256,-39.600686797724
2.08305555555556,-0.00142876669669338,3.10349758550237e-06,7.43755221289157e-07,2.53032063079067e-06,1.17004952610357e-06,2.19801577813151e-06,1.41329574075522e-06,2.00387195630331e-06,1.54935751554433e-06,1.88407112275545e-06,1.60801639986904e-06,1.76026625327473e-06,1.48214077765872e-06,1.2158996939514e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298070541794,-39.6006866416091,-39.6006853714635,-39.6006862261992,-39.6006854684273,-39.6006859346476,-39.6006854721719,-39.6006857149662,-39.6006854235082,-39.6006855402345,-39.600685354983,-39.6006854219614,-39.600685366079,-39.6006856080574
2.08333333333333,-0.00142629146461976,3.098121078822e-06,7.42466731092548e-07,2.52593709557521e-06,1.16802251803251e-06,2.19420792473623e-06,1.41084733017293e-06,2.00040043348882e-06,1.54667338770889e-06,1.88080713942455e-06,1.60523064906032e-06,1.75721674575407e-06,1.47957309127764e-06,1.21379325011554e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298064291066,-39.6006854522124,-39.6006841842672,-39.6006850375221,-39.600684281063,-39.6006847464756,-39.6006842848011,-39.6006845271748,-39.6006842362217,-39.6006843527457,-39.6006841678151,-39.6006842346774,-39.6006841788919,-39.6006844204511
2.08361111111111,-0.00142382052012938,3.09275388560777e-06,7.41180472524265e-07,2.5215611531243e-06,1.16599902133846e-06,2.1904066671941e-06,1.40840316034083e-06,1.99693492432995e-06,1.54399390941017e-06,1.87754880977614e-06,1.60244972313496e-06,1.7541725206352e-06,1.47700985238757e-06,1.21169045511706e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298058051164,-39.6006842648755,-39.6006829991269,-39.6006838509036,-39.600683095755,-39.6006835603612,-39.6006830994865,-39.6006833414403,-39.6006830509913,-39.6006831673134,-39.6006829827032,-39.6006830494496,-39.6006829937607,-39.6006832349014
2.08388888888889,-0.00142135385579707,3.08739598881711e-06,7.39896441947217e-07,2.51719279053347e-06,1.16397903002305e-06,2.18661199374608e-06,1.40596322388958e-06,1.99347541863947e-06,1.54131907242638e-06,1.87429612405811e-06,1.59967361460667e-06,1.75113356831072e-06,1.47445105383837e-06,1.20959130201465e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298051822067,-39.6006830795948,-39.600681816039,-39.6006826663401,-39.6006819124997,-39.600682376301,-39.6006819162247,-39.6006821577593,-39.6006818678134,-39.6006819839341,-39.6006817996436,-39.6006818662744,-39.600681810682,-39.6006820514049
2.08416666666667,-0.00141889146421047,3.08204737266091e-06,7.38614635752584e-07,2.51283199509729e-06,1.1619625368895e-06,2.18282389351028e-06,1.40352751430515e-06,1.99002190475709e-06,1.53864886905461e-06,1.87104907246588e-06,1.59690231460406e-06,1.74809987977796e-06,1.47189668808881e-06,1.20749578500007e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298045603758,-39.6006818963668,-39.600680635,-39.6006814838279,-39.6006807312935,-39.6006811942913,-39.600680735012,-39.6006809761282,-39.6006806866846,-39.6006808026041,-39.6006806186329,-39.6006806851482,-39.600680629652,-39.600680869958
2.08444444444444,-0.00141643333797003,3.07670802151927e-06,7.37335049933713e-07,2.50847875245472e-06,1.15994953729986e-06,2.17904235526655e-06,1.40109602331734e-06,1.9865743733389e-06,1.53598329051246e-06,1.86780764534001e-06,1.59413581507381e-06,1.7450714467292e-06,1.46934674645233e-06,1.20540389781208e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298039396218,-39.6006807151879,-39.6006794560062,-39.6006803033637,-39.6006795521329,-39.6006800143286,-39.600679555845,-39.6006797965434,-39.6006795076013,-39.6006796233199,-39.6006794396674,-39.6006795060675,-39.6006794506674,-39.600679690557
2.08472222222222,-0.00141397946968906,3.07137791877344e-06,7.36057680177779e-07,2.50413305057285e-06,1.15794002480209e-06,2.17526736707367e-06,1.39866874397202e-06,1.9831328135172e-06,1.53332232924396e-06,1.86457183329859e-06,1.59137410737307e-06,1.74204825889556e-06,1.46680122211308e-06,1.20331563462386e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298033199428,-39.6006795360545,-39.6006782790543,-39.6006791249438,-39.6006783750144,-39.6006788364094,-39.60067837872,-39.6006786190015,-39.6006783305598,-39.600678446078,-39.6006782627436,-39.6006783290287,-39.6006782737246,-39.6006785131986
2.085,-0.00141152985199364,3.06605704839296e-06,7.34782523178069e-07,2.49979487619836e-06,1.1559339929717e-06,2.17149891770803e-06,1.39624566900358e-06,1.97969721493794e-06,1.53066597722061e-06,1.86134162601603e-06,1.58861718345787e-06,1.73903030791323e-06,1.46426010638127e-06,1.20123098851817e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29802701337,-39.6006783589632,-39.6006771041406,-39.6006779485646,-39.6006771999344,-39.6006776605301,-39.6006772036336,-39.6006774434988,-39.6006771555568,-39.6006772708748,-39.6006770878581,-39.6006771540283,-39.60067709882,-39.6006773378791
2.08527777777778,-0.00140908447752258,3.06074539502442e-06,7.33509574867723e-07,2.49546421628487e-06,1.15393143578754e-06,2.16773699569987e-06,1.3938267911788e-06,1.9762675674944e-06,1.52801422649779e-06,1.85811701438575e-06,1.58586503533074e-06,1.7360175845207e-06,1.46172339291895e-06,1.19914995354319e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298020838025,-39.6006771839103,-39.6006759312616,-39.6006767742227,-39.6006760268894,-39.6006764866871,-39.6006760305822,-39.6006762700318,-39.6006759825887,-39.6006760977069,-39.6006759150072,-39.6006759810627,-39.6006759259501,-39.600676164595
2.08555555555556,-0.00140664333892752,3.05544294229024e-06,7.32238831983419e-07,2.49114105761879e-06,1.15193234713148e-06,2.16398159033342e-06,1.39141210343713e-06,1.97284386039103e-06,1.52536706950898e-06,1.85489798842621e-06,1.58311765396518e-06,1.73301007945599e-06,1.45919107356796e-06,1.19707252309507e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298014673374,-39.6006760108925,-39.6006747604138,-39.6006756019146,-39.600674855876,-39.6006753148771,-39.6006748595623,-39.600675098597,-39.6006748116519,-39.6006749265706,-39.6006747441874,-39.6006748101286,-39.6006747551113,-39.6006749933429
2.08583333333333,-0.00140420642887273,3.0501496738725e-06,7.30970289937534e-07,2.48682538789012e-06,1.1499367216099e-06,2.16023268943301e-06,1.38900159865054e-06,1.96942608415838e-06,1.52272449741566e-06,1.85168453807764e-06,1.58037503119625e-06,1.73000778499283e-06,1.45666314076934e-06,1.19499869087277e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298008519399,-39.600674839906,-39.6006735915937,-39.6006744316366,-39.6006736868904,-39.6006741450964,-39.6006736905703,-39.600673929191,-39.6006736427429,-39.6006737574626,-39.6006735753953,-39.6006736412222,-39.6006735863003,-39.600673824119
2.08611111111111,-0.0014017737400352,3.04486557408131e-06,7.2970394523984e-07,2.48251719363491e-06,1.1479445528549e-06,2.1564902826146e-06,1.38659526950023e-06,1.96601422732872e-06,1.52008650288883e-06,1.84847665392009e-06,1.57763715919183e-06,1.72701069041322e-06,1.45413958662151e-06,1.19292845123756e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298002376081,-39.6006736709475,-39.6006724247977,-39.6006732633853,-39.6006725199293,-39.6006729773415,-39.6006725236028,-39.6006727618101,-39.6006724758582,-39.6006725903792,-39.6006724086273,-39.6006724743401,-39.6006724195134,-39.6006726569201
2.08638888888889,-0.00139934526510464,3.03959062753123e-06,7.28439794280757e-07,2.47821646133141e-06,1.14595583431573e-06,2.15275435851438e-06,1.38419310838537e-06,1.96260828087207e-06,1.5174530778176e-06,1.84527432643944e-06,1.57490403052372e-06,1.72401878741222e-06,1.45162040375054e-06,1.19086179742043e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297996243403,-39.6006725040134,-39.6006712600224,-39.6006720971573,-39.6006713549892,-39.6006718116089,-39.6006713586563,-39.6006715964509,-39.6006713109944,-39.6006714253169,-39.6006712438799,-39.6006713094789,-39.6006712547471,-39.6006714917425
2.08666666666667,-0.0013969209967834,3.03432481820819e-06,7.27177833095604e-07,2.4739231788221e-06,1.14397056077662e-06,2.14902490568002e-06,1.38179510823663e-06,1.95920823369502e-06,1.51482421398017e-06,1.84207754601775e-06,1.57217563583616e-06,1.72103206665408e-06,1.44910558497586e-06,1.18879872380764e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297990121345,-39.6006713391001,-39.6006700972643,-39.6006709329488,-39.6006701920665,-39.6006706478952,-39.6006701957272,-39.6006704331098,-39.6006701481479,-39.6006702622723,-39.6006700811496,-39.6006701466349,-39.6006700919979,-39.6006703285828
2.08694444444444,-0.00139450092778642,3.02906812988522e-06,7.25918057569139e-07,2.46963733302232e-06,1.14198872650756e-06,2.14530191272384e-06,1.3794012618697e-06,1.95581407640289e-06,1.51219990386697e-06,1.83888630204331e-06,1.56945196742875e-06,1.71805051999319e-06,1.44659512203402e-06,1.18673922329635e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29798400989,-39.6006701762043,-39.6006689365199,-39.6006697707566,-39.6006690311578,-39.6006694861967,-39.6006690348122,-39.6006692717835,-39.6006689873152,-39.6006691012419,-39.6006689204329,-39.6006689858048,-39.6006689312625,-39.6006691674375
2.08722222222222,-0.00139208505084128,3.0238205473711e-06,7.24660464134753e-07,2.4653589112083e-06,1.14001032540526e-06,2.14158536778896e-06,1.37701156219284e-06,1.95242579834305e-06,1.50958013920492e-06,1.83570058668977e-06,1.56673301703265e-06,1.71507413755132e-06,1.44408900767125e-06,1.18468329039855e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297977909018,-39.6006690153224,-39.6006677777856,-39.6006686105771,-39.6006678722596,-39.6006683265102,-39.6006678759075,-39.6006681124683,-39.6006678284928,-39.6006679422222,-39.6006677617264,-39.600667826985,-39.6006677725372,-39.600668008303
2.0875,-0.00138967335868814,3.01858205497965e-06,7.23405049479112e-07,2.46108789982611e-06,1.13803535083235e-06,2.13787526105331e-06,1.374626001511e-06,1.94904338937553e-06,1.50696491311782e-06,1.83252038949622e-06,1.56401877585352e-06,1.71210291079071e-06,1.44158723443344e-06,1.18263091884935e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297971818712,-39.600667856451,-39.600666621058,-39.6006674524068,-39.6006667153683,-39.6006671688319,-39.6006667190099,-39.6006669551609,-39.6006666716773,-39.6006667852096,-39.6006666050266,-39.6006666701721,-39.6006666158185,-39.6006668511759
2.08777777777778,-0.00138726584407974,3.01335263577667e-06,7.22151809288528e-07,2.45682428698804e-06,1.13606379697074e-06,2.13417158098852e-06,1.37224457304126e-06,1.94566683927252e-06,1.50435421716045e-06,1.82934570080387e-06,1.5613092366416e-06,1.70913683055362e-06,1.43908979454238e-06,1.18058210277841e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297965738953,-39.6006666995864,-39.6006654663337,-39.6006662962422,-39.6006655604806,-39.6006660131586,-39.6006655641158,-39.6006657998577,-39.6006655168652,-39.6006656302008,-39.6006654503299,-39.6006655153626,-39.6006654611032,-39.6006656960528
2.08805555555556,-0.00138486249978136,3.00813227461416e-06,7.20900740154848e-07,2.45256805902154e-06,1.13409565820693e-06,2.13047431684664e-06,1.36986726944719e-06,1.94229613774744e-06,1.50174804368827e-06,1.82617651136867e-06,1.55860439081713e-06,1.70617588809389e-06,1.43659668074119e-06,1.17853683535229e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297959669723,-39.6006655447254,-39.6006643136091,-39.6006651420799,-39.6006644075929,-39.6006648594867,-39.6006644112218,-39.6006646465553,-39.600664364053,-39.6006644771923,-39.600664297633,-39.600664362553,-39.6006643083875,-39.6006645429301
2.08833333333333,-0.00138246331857082,3.00292095625695e-06,7.19651837971516e-07,2.44831920371713e-06,1.13213092878375e-06,2.12678345623711e-06,1.36749408442007e-06,1.93893127536956e-06,1.49914638405788e-06,1.82301281143742e-06,1.55590423002687e-06,1.70322007450207e-06,1.43410788539961e-06,1.17649511058963e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297953611004,-39.6006643918643,-39.6006631628809,-39.6006639899163,-39.6006632567018,-39.6006637078127,-39.6006632603244,-39.6006634952501,-39.6006632132373,-39.6006633261805,-39.6006631469323,-39.6006632117398,-39.6006631576682,-39.6006633918044
2.08861111111111,-0.00138006829323844,2.99771866505384e-06,7.1840509926789e-07,2.44407770817268e-06,1.13016960263136e-06,2.12309898875678e-06,1.36512501004266e-06,1.93557224117896e-06,1.49654923101255e-06,1.81985459193841e-06,1.55320874692138e-06,1.70026938073452e-06,1.43162340139201e-06,1.17445692253682e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297947562777,-39.6006632409998,-39.6006620141454,-39.6006628397482,-39.6006621078038,-39.6006625581332,-39.6006621114201,-39.6006623459388,-39.6006620644145,-39.6006621771621,-39.6006619982244,-39.6006620629196,-39.6006620089416,-39.6006622426723
2.08888888888889,-0.00137767741658698,2.99252538461848e-06,7.17160519856679e-07,2.4398435597776e-06,1.12821167412033e-06,2.11942090354088e-06,1.36276003903912e-06,1.93221902550058e-06,1.49395657700815e-06,1.81670184261603e-06,1.55051793215667e-06,1.69732379884575e-06,1.42914322043248e-06,1.17242226516216e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297941525025,-39.6006620921284,-39.6006608673994,-39.6006616915718,-39.6006609608955,-39.6006614104447,-39.6006609645055,-39.6006611986179,-39.6006609175814,-39.6006610301336,-39.6006608515058,-39.6006609160889,-39.6006608622045,-39.6006610955302
2.08916666666667,-0.00137529068143175,2.98734109959029e-06,7.15918096497186e-07,2.43561674508538e-06,1.12625713752904e-06,2.11574918951055e-06,1.36039916456382e-06,1.92887161854641e-06,1.49136841310824e-06,1.81355455490357e-06,1.54783177865594e-06,1.69438331891489e-06,1.42666733645297e-06,1.17039113182304e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297935497729,-39.6006609452466,-39.6006597226393,-39.6006605453839,-39.6006598159734,-39.6006602647438,-39.6006598195772,-39.600660053284,-39.6006597727343,-39.6006598850915,-39.6006597067731,-39.6006597712444,-39.6006597174533,-39.6006599503748
2.08944444444444,-0.00137290808060035,2.98216579506002e-06,7.14677824751487e-07,2.43139725221266e-06,1.12430598601298e-06,2.11208383592156e-06,1.35804237971446e-06,1.92553000949271e-06,1.48878473318174e-06,1.81041271866717e-06,1.54515027828623e-06,1.69144793214924e-06,1.42419574067032e-06,1.16836351712364e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297929480871,-39.600659800351,-39.6006585798618,-39.600659401181,-39.6006586730341,-39.6006591210271,-39.6006586766316,-39.6006589099336,-39.6006586298699,-39.6006587420324,-39.600658564023,-39.6006586283825,-39.6006585746846,-39.6006588072025
2.08972222222222,-0.00137052960693295,2.97699945534131e-06,7.13439701574351e-07,2.42718506837361e-06,1.12235821429922e-06,2.10842483118824e-06,1.35568967721812e-06,1.92219418893626e-06,1.48620552889479e-06,1.80727632398697e-06,1.54247342212423e-06,1.68851763039998e-06,1.42172842651745e-06,1.16633941440691e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297923474434,-39.6006586574381,-39.6006574390633,-39.6006582589597,-39.6006575320742,-39.600657979291,-39.6006575356654,-39.6006577685632,-39.6006574889847,-39.6006576009529,-39.6006574232518,-39.6006574874999,-39.6006574338949,-39.6006576660101
2.09,-0.00136815525328201,2.97184206413505e-06,7.12203723081351e-07,2.42298018060702e-06,1.12041381634733e-06,2.10477216474642e-06,1.35334105025177e-06,1.91886414634812e-06,1.48363079185234e-06,1.80414536236589e-06,1.53980120362158e-06,1.68559240453246e-06,1.41926538579232e-06,1.16431881793294e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297917478398,-39.6006575165046,-39.6006563002405,-39.6006571187165,-39.6006563930902,-39.6006568395323,-39.6006563966752,-39.6006566291695,-39.6006563500753,-39.6006564618495,-39.6006562844563,-39.600656348593,-39.6006562950809,-39.6006565267939
2.09027777777778,-0.00136578501251243,2.96669360669865e-06,7.10969885363576e-07,2.41878257647839e-06,1.11847278665053e-06,2.10112582478993e-06,1.35099649163084e-06,1.91553987264194e-06,1.48106051480394e-06,1.80101982417168e-06,1.5371336133914e-06,1.68267224530072e-06,1.41680661189223e-06,1.16230172170286e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297911492747,-39.600656377547,-39.6006551633899,-39.6006559804479,-39.6006552560788,-39.6006557017474,-39.6006552596575,-39.600655491749,-39.6006552131383,-39.6006553247189,-39.600655147633,-39.6006552116586,-39.6006551582392,-39.6006553895507
2.09055555555556,-0.00136341887750143,2.96155406703954e-06,7.09738185236435e-07,2.41459224354677e-06,1.11653511888381e-06,2.09748580113075e-06,1.34865599409503e-06,1.91222135653332e-06,1.47849469013919e-06,1.79789970026529e-06,1.53447064414907e-06,1.67975714436444e-06,1.41435209728421e-06,1.16028811947188e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297905517461,-39.6006552405618,-39.6006540285082,-39.6006548441507,-39.6006541210364,-39.6006545659329,-39.6006541246089,-39.6006543562983,-39.6006540781703,-39.6006541895575,-39.6006540127784,-39.6006540766931,-39.6006540233662,-39.600654254277
2.09083333333333,-0.00136105684113857,2.95642342982885e-06,7.08508618302501e-07,2.41040916881914e-06,1.11460080811274e-06,2.09385208243323e-06,1.34631955097698e-06,1.90890858897735e-06,1.47593330991289e-06,1.79478498074806e-06,1.53181228751149e-06,1.67684709338772e-06,1.4119018337447e-06,1.15827800531645e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297899552524,-39.6006541055457,-39.6006528955919,-39.6006537098213,-39.6006529879598,-39.6006534320855,-39.600652991526,-39.6006532228141,-39.6006529451678,-39.6006530563621,-39.6006528798892,-39.6006529436931,-39.6006528904586,-39.6006531209694
2.09111111111111,-0.00135869889632568,2.95130167994778e-06,7.07281181605866e-07,2.40623333997797e-06,1.11266984725878e-06,2.09022465816181e-06,1.34398715476379e-06,1.90560155959237e-06,1.47337636635249e-06,1.79167565717332e-06,1.52915853588977e-06,1.67394208243923e-06,1.40945581470287e-06,1.1562713729951e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297893597917,-39.6006529724952,-39.6006517646375,-39.6006525774564,-39.6006518568454,-39.6006523002017,-39.6006518604055,-39.6006520912928,-39.6006518141275,-39.6006519251292,-39.600651748962,-39.6006518126554,-39.6006517595131,-39.6006519896245
2.09138888888889,-0.00135634503597693,2.94618880168283e-06,7.06055870979791e-07,2.40206474414416e-06,1.11074223167036e-06,2.08660351724865e-06,1.34165879877285e-06,1.90230025840678e-06,1.47082385215288e-06,1.78857171912777e-06,1.52650938100889e-06,1.67104210376644e-06,1.40701403270071e-06,1.1542682164476e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297887653622,-39.600651841407,-39.6006506356418,-39.6006514470525,-39.6006507276899,-39.6006511702781,-39.6006507312438,-39.6006509617311,-39.600650685046,-39.6006507958553,-39.6006506199933,-39.6006506835763,-39.6006506305261,-39.6006508602389
2.09166666666667,-0.00135399525301874,2.94108478010034e-06,7.04832682713071e-07,2.3979033691832e-06,1.10881795525711e-06,2.08298864891241e-06,1.3393344756858e-06,1.89900467573197e-06,1.46827575889397e-06,1.78547315783824e-06,1.52386481472262e-06,1.66814714897589e-06,1.40457648069899e-06,1.152268529509e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297881719622,-39.6006507122777,-39.6006495086013,-39.6006503186063,-39.6006496004899,-39.6006500423114,-39.6006496040376,-39.6006498341256,-39.6006495579198,-39.6006496685372,-39.6006494929798,-39.6006495564527,-39.6006495034944,-39.6006497328091
2.09194444444444,-0.00135164954038978,2.93598959911597e-06,7.03611613452592e-07,2.39374920266891e-06,1.10689701162432e-06,2.07938004212063e-06,1.33701417921699e-06,1.89571480127268e-06,1.46573207971191e-06,1.78237996374162e-06,1.52122482982342e-06,1.66525720838855e-06,1.40214315051199e-06,1.15027230632116e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297875795899,-39.6006495851038,-39.6006483835127,-39.6006491921144,-39.600648475242,-39.6006489162981,-39.6006484787836,-39.600648708473,-39.6006484327456,-39.6006485431714,-39.6006483679181,-39.600648431281,-39.6006483784144,-39.6006486073319
2.09222222222222,-0.00134930789104093,2.9309032439709e-06,7.02392659207371e-07,2.38960223210825e-06,1.10497939553769e-06,2.07577768598724e-06,1.33469790124872e-06,1.89243062623834e-06,1.46319280666138e-06,1.77929212753609e-06,1.51858941765645e-06,1.66237227378392e-06,1.3997140354778e-06,1.14827954140932e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297869882434,-39.6006484598819,-39.6006472603725,-39.6006480675733,-39.6006473519429,-39.6006477922348,-39.6006473554783,-39.6006475847697,-39.6006473095201,-39.6006474197545,-39.6006472448048,-39.600647308058,-39.6006472552829,-39.6006474838038
2.0925,-0.00134697029793531,2.92582569927133e-06,7.0117581644385e-07,2.38546244481778e-06,1.10306510121609e-06,2.07218156981814e-06,1.33238563578034e-06,1.88915213969843e-06,1.46065793176135e-06,1.77620964007691e-06,1.51595857068256e-06,1.65949233694008e-06,1.39728912833335e-06,1.14629022825428e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29786397921,-39.6006473366088,-39.6006461391774,-39.6006469449798,-39.6006462305891,-39.6006466701183,-39.6006462341184,-39.6006464630126,-39.6006461882398,-39.6006462982832,-39.6006461236366,-39.6006461867801,-39.6006461340965,-39.6006463622215
2.09277777777778,-0.00134463675404816,2.92075695074947e-06,6.99961081508935e-07,2.38132982782038e-06,1.10115412270608e-06,2.06859168286409e-06,1.33007737575796e-06,1.88587933197537e-06,1.45812744788309e-06,1.77313249214553e-06,1.51333228097008e-06,1.65661738840288e-06,1.39486842176423e-06,1.14430436079263e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29785808621,-39.600646215281,-39.600645019924,-39.6006458243304,-39.6006451111774,-39.6006455499451,-39.6006451147005,-39.6006453431981,-39.6006450689013,-39.6006451787541,-39.6006450044101,-39.6006450674442,-39.6006450148518,-39.6006452425816
2.09305555555556,-0.00134230725236691,2.91569698184732e-06,6.98748450272024e-07,2.37720436979079e-06,1.09924645423656e-06,2.06500801425454e-06,1.32777311428454e-06,1.88261219326129e-06,1.45560134793261e-06,1.77006067437372e-06,1.51071054037269e-06,1.65374741943001e-06,1.39245190836744e-06,1.14232193352511e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297852203416,-39.6006450958951,-39.600643902609,-39.6006447056218,-39.6006439937042,-39.6006444317118,-39.6006439972212,-39.600644225323,-39.6006439515013,-39.6006440611638,-39.6006438871218,-39.6006439500467,-39.6006438975454,-39.6006441248807
2.09333333333333,-0.00133998178589115,2.91064577778853e-06,6.97537919777134e-07,2.37308605783688e-06,1.09734209025875e-06,2.06143055296885e-06,1.32547284411835e-06,1.87935071445881e-06,1.45307962262885e-06,1.7669941778779e-06,1.50809334072355e-06,1.65088242196108e-06,1.39003958112165e-06,1.14034294010294e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297846330809,-39.6006439784478,-39.600642787229,-39.6006435888506,-39.6006428781664,-39.6006433154151,-39.6006428816772,-39.6006431093838,-39.6006428360366,-39.600642945509,-39.6006427717685,-39.6006428345844,-39.6006427821741,-39.6006430091155
2.09361111111111,-0.00133766034763254,2.9056033224638e-06,6.96329486118095e-07,2.36897487911196e-06,1.09544102541428e-06,2.05785928882355e-06,1.32317655815533e-06,1.8760948848496e-06,1.45056226661277e-06,1.76393299313464e-06,1.50548067412099e-06,1.64802238783565e-06,1.38763143192653e-06,1.13836737456448e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297840468373,-39.6006428629358,-39.6006416737806,-39.6006424740135,-39.6006417645604,-39.6006422010517,-39.6006417680652,-39.6006419953773,-39.6006417225036,-39.6006418317863,-39.6006416583468,-39.6006417210539,-39.6006416687343,-39.6006418952826
2.09388888888889,-0.00133534293061492,2.90056960187179e-06,6.95123145874235e-07,2.36487082217214e-06,1.09354325312394e-06,2.05429421061018e-06,1.32088425022513e-06,1.87284469489756e-06,1.44804927019718e-06,1.76087711070588e-06,1.5028725343429e-06,1.64516730774696e-06,1.38522745379456e-06,1.13639523121236e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29783461609,-39.6006417493556,-39.6006405622606,-39.6006413611071,-39.6006406528831,-39.6006410886181,-39.6006406563817,-39.6006408833,-39.600640610899,-39.6006407199925,-39.6006405468534,-39.6006406094518,-39.6006405572229,-39.6006407833786
2.09416666666667,-0.00133302952787415,2.89554460038538e-06,6.93918895220211e-07,2.36077387367967e-06,1.09164876838382e-06,2.05073530815069e-06,1.31859591295729e-06,1.8696001349305e-06,1.44554062739339e-06,1.75782652161824e-06,1.50026891192293e-06,1.64231717284303e-06,1.3828276405175e-06,1.13442650418577e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297828773942,-39.600640637704,-39.6006394526655,-39.6006402501281,-39.600639543131,-39.6006399781111,-39.6006395466235,-39.6006397731487,-39.6006395012196,-39.600639610124,-39.6006394372849,-39.6006394997748,-39.6006394476364,-39.6006396734003
2.09444444444444,-0.00133072013245816,2.89052830328811e-06,6.92716730263567e-07,2.35668402225424e-06,1.08975756533722e-06,2.04718256995522e-06,1.31631153927486e-06,1.86636119528582e-06,1.44303632986644e-06,1.75478121696468e-06,1.49766979986113e-06,1.63947197408979e-06,1.38043198396621e-06,1.13246118755163e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297822941911,-39.6006395279776,-39.600638344992,-39.6006391410731,-39.6006384353008,-39.6006388695274,-39.6006384387873,-39.60063866492,-39.6006383934619,-39.6006385021777,-39.600638329638,-39.6006383920197,-39.6006383399716,-39.6006385653444
2.09472222222222,-0.00132841473742687,2.88552069555735e-06,6.91516647978396e-07,2.35260125487495e-06,1.08786963771999e-06,2.04363598581567e-06,1.31403112293185e-06,1.86312786605285e-06,1.44053637080348e-06,1.7517411872662e-06,1.49507518965196e-06,1.63663170476648e-06,1.37804047704604e-06,1.13049927483521e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297817119981,-39.600638420173,-39.6006372392369,-39.6006380339388,-39.6006373293892,-39.6006377628635,-39.6006373328696,-39.6006375586105,-39.6006372876228,-39.6006373961502,-39.6006372239094,-39.600637286183,-39.600637234225,-39.6006374592073
2.095,-0.00132611333585229,2.88052176220249e-06,6.90318644328508e-07,2.34852555977326e-06,1.08598498070415e-06,2.04009554533104e-06,1.3117546565803e-06,1.85990013736458e-06,1.4380407411799e-06,1.74870642359457e-06,1.49248507442632e-06,1.63379635553827e-06,1.37565311272837e-06,1.12854076073123e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297811308134,-39.600637314287,-39.6006361353968,-39.6006369287219,-39.6006362253928,-39.6006366581161,-39.6006362288672,-39.600636454217,-39.6006361836987,-39.6006362920381,-39.6006361200957,-39.6006361822614,-39.6006361303934,-39.600636354986
2.09527777777778,-0.00132381592081838,2.87553148783426e-06,6.89122716137069e-07,2.34445692438011e-06,1.08410358857179e-06,2.03656123718777e-06,1.30948213359527e-06,1.85667799971858e-06,1.43554943534089e-06,1.7456769164847e-06,1.4898994451655e-06,1.6309659176242e-06,1.3732698839381e-06,1.12658563924008e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297805506351,-39.6006362103162,-39.6006350334683,-39.600635825419,-39.6006351233084,-39.6006355552821,-39.6006351267767,-39.6006353517362,-39.6006350816865,-39.6006351898382,-39.6006350181936,-39.6006350802516,-39.6006350284735,-39.600635252677
2.09555555555556,-0.00132152248542106,2.87054985808286e-06,6.87928859685874e-07,2.34039533658409e-06,1.08222545468613e-06,2.03303305107316e-06,1.30721354701602e-06,1.853461443703e-06,1.43306244491489e-06,1.74265265715179e-06,1.48731829425027e-06,1.62814038251469e-06,1.3708907837196e-06,1.12463390432674e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297799714616,-39.6006351082574,-39.6006339334482,-39.6006347240269,-39.6006340231327,-39.6006344543579,-39.6006340265949,-39.6006342511646,-39.6006339815828,-39.6006340895471,-39.6006339181999,-39.6006339801503,-39.6006339284619,-39.600634152277
2.09583333333333,-0.00131923302276825,2.86557685677582e-06,6.867370710644e-07,2.33634078474596e-06,1.08035057440413e-06,2.02951097649348e-06,1.3049488901132e-06,1.85025045945478e-06,1.43057976233405e-06,1.73963363589134e-06,1.48474161534207e-06,1.6253197416367e-06,1.36851580449459e-06,1.12268555013839e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297793932912,-39.6006340081071,-39.6006328353332,-39.6006336245422,-39.6006329248622,-39.6006333553404,-39.6006329283185,-39.6006331524991,-39.6006328833843,-39.6006329911615,-39.6006328201111,-39.6006328819543,-39.6006328303554,-39.6006330537827
2.09611111111111,-0.00131694752597975,2.86061246961281e-06,6.85547346686926e-07,2.33229325551729e-06,1.07847894202249e-06,2.02599500295982e-06,1.30268815633709e-06,1.84704503683024e-06,1.42810137984402e-06,1.73661984439998e-06,1.48216939991146e-06,1.62250398696718e-06,1.36614493918379e-06,1.12074057097102e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297788161221,-39.6006329098621,-39.6006317391199,-39.6006325269617,-39.6006318284938,-39.6006322582262,-39.6006318319441,-39.6006320557363,-39.6006317870877,-39.6006318946782,-39.6006317239242,-39.6006317856601,-39.6006317341506,-39.6006319571908
2.09638888888889,-0.0013146659881873,2.85565668169222e-06,6.84359683394553e-07,2.32825273726246e-06,1.07661055162927e-06,2.02248511975552e-06,1.3004313383132e-06,1.84384516694715e-06,1.42562729077661e-06,1.7336112739039e-06,1.4796016397352e-06,1.61969310961693e-06,1.36377818040707e-06,1.118798961028e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297782399525,-39.6006318135191,-39.6006306448051,-39.6006314312821,-39.6006307340242,-39.6006311630121,-39.6006307374684,-39.6006309608729,-39.6006306926897,-39.6006308000938,-39.6006306296356,-39.6006306912646,-39.6006306398443,-39.6006308624981
2.09666666666667,-0.00131238840253454,2.85070947869009e-06,6.8317407722153e-07,2.3242192183304e-06,1.07474539776847e-06,2.01898131628024e-06,1.29817842960537e-06,1.84065083982631e-06,1.42315748688921e-06,1.73060791463762e-06,1.47703832779737e-06,1.61688710084919e-06,1.36141552159787e-06,1.11686071413711e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297776647808,-39.6006307190748,-39.6006295523855,-39.6006303374999,-39.60062964145,-39.6006300696947,-39.6006296448882,-39.6006298679057,-39.6006296001871,-39.6006297074051,-39.6006295372422,-39.6006295987644,-39.6006295474332,-39.6006297697012
2.09694444444444,-0.00131011476217694,2.84577084416904e-06,6.81990524868164e-07,2.32019268655226e-06,1.07288347459895e-06,2.01548358208313e-06,1.29592942340236e-06,1.83746204567769e-06,1.42069196157687e-06,1.72760975745935e-06,1.47447945590028e-06,1.61408595337506e-06,1.35905695529409e-06,1.114925824735e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297770906052,-39.6006296265259,-39.6006284618578,-39.600629245612,-39.600628550768,-39.6006289782707,-39.6006285542002,-39.6006287768313,-39.6006285095765,-39.6006286166088,-39.6006284467406,-39.6006285081562,-39.6006284569139,-39.6006286787969
2.09722222222222,-0.00130784506028188,2.8408407648296e-06,6.80809022476716e-07,2.31617312963538e-06,1.07102477669024e-06,2.01199190664053e-06,1.29368431256986e-06,1.83427877500314e-06,1.41823070732638e-06,1.72461679402554e-06,1.47192501607711e-06,1.61128965745005e-06,1.35670247490184e-06,1.11299428714837e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29776517424,-39.6006285358691,-39.6006273732187,-39.6006281556152,-39.6006274619748,-39.600627888737,-39.6006274654011,-39.6006276876465,-39.6006274208547,-39.6006275277015,-39.6006273581276,-39.6006274194368,-39.6006273682833,-39.6006275897819
2.0975,-0.0013055792900285,2.83591922522358e-06,6.79629566799477e-07,2.31216053499328e-06,1.06916929825496e-06,2.00850627930542e-06,1.2914430913885e-06,1.83110101873096e-06,1.41577371653631e-06,1.72162901476693e-06,1.46937500094059e-06,1.60849820579615e-06,1.35435207260393e-06,1.11106609528466e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297759452354,-39.6006274471012,-39.600626286465,-39.600627067506,-39.6006263750673,-39.6006268010901,-39.6006263784876,-39.600626600348,-39.6006263340183,-39.6006264406801,-39.6006262713999,-39.6006263326029,-39.600626281538,-39.6006265026528
2.09777777777778,-0.00130331744460777,2.83100621045245e-06,6.78452154318457e-07,2.3081548909436e-06,1.06731703410063e-06,2.00502669003454e-06,1.28920575230639e-06,1.82792876673643e-06,1.41332098189511e-06,1.71864641109436e-06,1.46682940313892e-06,1.60571158925593e-06,1.35200574206474e-06,1.10914124313641e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297753740378,-39.6006263602189,-39.6006252015934,-39.6006259812813,-39.6006252900422,-39.6006257153269,-39.6006252934565,-39.6006255149326,-39.6006252490643,-39.6006253555412,-39.6006251865543,-39.6006252476513,-39.6006251966748,-39.6006254174066
2.09805555555556,-0.00130105951722249,2.82610170594993e-06,6.77276781093339e-07,2.304156185432e-06,1.06546797855057e-06,2.00155312809987e-06,1.28697228824395e-06,1.82476200972601e-06,1.41087249594365e-06,1.71566897376161e-06,1.46428821486401e-06,1.60292979963183e-06,1.34966347572355e-06,1.10721972547953e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297748038294,-39.6006252752189,-39.6006241186006,-39.6006248969377,-39.6006242068961,-39.6006246314441,-39.6006242103046,-39.6006244313969,-39.6006241659892,-39.6006242722816,-39.6006241035875,-39.6006241645786,-39.6006241136904,-39.6006243340398
2.09833333333333,-0.00129880550108721,2.82120569703875e-06,6.76103444251348e-07,2.30016440658067e-06,1.06362212557077e-06,1.998085583117e-06,1.28474269320921e-06,1.82160073820843e-06,1.40842825113345e-06,1.71269669398595e-06,1.46175142869627e-06,1.6001528284604e-06,1.34732526656422e-06,1.10530153687712e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297742346085,-39.6006241920979,-39.6006230374834,-39.6006238144721,-39.600623125626,-39.6006235494384,-39.6006231290284,-39.6006233497377,-39.6006230847898,-39.6006231908981,-39.6006230224962,-39.6006230833816,-39.6006230325816,-39.6006232525492
2.09861111111111,-0.00129655538942819,2.81631816931191e-06,6.74932139067043e-07,2.29617954231381e-06,1.06177947022244e-06,1.99462404470599e-06,1.28251696022857e-06,1.81844494256335e-06,1.40598824021043e-06,1.7097295630517e-06,1.45921903665037e-06,1.59738066762814e-06,1.34499110773094e-06,1.10338667082088e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297736663735,-39.6006231108528,-39.6006219582386,-39.6006227338811,-39.6006220462284,-39.6006224693066,-39.6006220496249,-39.6006222699518,-39.6006220054629,-39.6006221113874,-39.6006219432772,-39.6006220040571,-39.6006219533451,-39.6006221729316
2.09888888888889,-0.00129430917548342,2.8114391073009e-06,6.7376286368355e-07,2.29220158017693e-06,1.05994000674766e-06,1.99116850216924e-06,1.2802950828848e-06,1.8152946135035e-06,1.403552455566e-06,1.70676757197259e-06,1.45669103143502e-06,1.59461330863883e-06,1.34266099227196e-06,1.10147512144313e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297730991225,-39.6006220314802,-39.6006208808628,-39.6006216551616,-39.6006209687002,-39.6006213910454,-39.6006209720908,-39.600621192036,-39.6006209280053,-39.6006210337462,-39.6006208659272,-39.6006209266019,-39.6006208759777,-39.6006210951838
2.09916666666667,-0.00129206685250263,2.80656849691453e-06,6.72595613478521e-07,2.28823050873728e-06,1.05810372993438e-06,1.98771894513135e-06,1.27807705403946e-06,1.81214974185416e-06,1.40112089060157e-06,1.70381071147334e-06,1.45416740458607e-06,1.59185074392434e-06,1.34033491335846e-06,1.09956688311856e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29772532854,-39.600620953977,-39.6006198053529,-39.6006205783103,-39.6006198930381,-39.6006203146516,-39.6006198964228,-39.600620115987,-39.6006198524136,-39.6006199579714,-39.6006197904431,-39.6006198510126,-39.6006198004761,-39.6006200193025
2.09944444444444,-0.00128982841374723,2.80170632322094e-06,6.71430385137148e-07,2.28426631620126e-06,1.05627063357298e-06,1.98427536360237e-06,1.27586286744305e-06,1.80901031780715e-06,1.39869353772154e-06,1.70085897295289e-06,1.45164814930649e-06,1.58909296417088e-06,1.3380128632246e-06,1.09766195051701e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297719675661,-39.6006198783398,-39.6006187317057,-39.6006195033239,-39.6006188192388,-39.600619240122,-39.6006188226177,-39.6006190418015,-39.6006187786847,-39.6006188840596,-39.6006187168216,-39.6006187772862,-39.6006187268372,-39.6006189452844
2.09972222222222,-0.00128759385249028,2.79685257203477e-06,6.70267174957568e-07,2.28030899019282e-06,1.05444071251105e-06,1.98083774724181e-06,1.27365251635581e-06,1.80587633144951e-06,1.39627038911674e-06,1.6979123473473e-06,1.44913325851432e-06,1.586339961565e-06,1.33569483545814e-06,1.09576031727513e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297714032573,-39.6006188045655,-39.6006176599178,-39.6006184301993,-39.6006177472993,-39.6006181674533,-39.6006177506723,-39.6006179694763,-39.6006177068154,-39.6006178120077,-39.6006176450594,-39.6006177054192,-39.6006176550576,-39.6006178731264
2.1,-0.00128536316201651,2.7920072284577e-06,6.691059800552e-07,2.276358519088e-06,1.05261396127767e-06,1.97740608543751e-06,1.27144599403101e-06,1.80274777392358e-06,1.3938514377535e-06,1.69497082569687e-06,1.446622724012e-06,1.58359172793886e-06,1.33338082308077e-06,1.09386197852454e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297708399257,-39.6006177326508,-39.6006165899861,-39.6006173589331,-39.6006166772162,-39.6006170966423,-39.6006166805834,-39.6006168990083,-39.6006166368024,-39.6006167418125,-39.6006165751534,-39.6006166354086,-39.6006165851343,-39.6006168028252
2.10027777777778,-0.00128313633562222,2.78717027740331e-06,6.67946796936273e-07,2.27241489128719e-06,1.05079037433285e-06,1.97398036757978e-06,1.26924329361391e-06,1.79962463574241e-06,1.39143667686698e-06,1.69203439959612e-06,1.44411653814306e-06,1.58084825469858e-06,1.33107081919404e-06,1.09196692812247e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297702775698,-39.6006166625926,-39.6006155219074,-39.6006162895223,-39.6006156089864,-39.6006160276858,-39.6006156123477,-39.6006158303942,-39.6006155686426,-39.6006156734707,-39.6006155071003,-39.6006155672511,-39.6006155170639,-39.6006157343777
2.10055555555556,-0.0012809133666154,2.78234170535531e-06,6.66789621212153e-07,2.26847809431827e-06,1.04896994638205e-06,1.97056058365382e-06,1.26704440938876e-06,1.79650690756055e-06,1.38902609831414e-06,1.68910305962407e-06,1.44161469382615e-06,1.57810953356786e-06,1.32876481645514e-06,1.09007516047511e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297697161877,-39.6006155943875,-39.6006144556785,-39.6006152219635,-39.6006145426066,-39.6006149605806,-39.600614545962,-39.6006147636308,-39.6006145023326,-39.6006146069791,-39.6006144408969,-39.6006145009435,-39.6006144508432,-39.6006146677805
2.10083333333333,-0.00127869424831555,2.77752149741051e-06,6.6563445009237e-07,2.26454811660343e-06,1.04715267218471e-06,1.96714672377164e-06,1.26484933378194e-06,1.7933945796658e-06,1.38661969553223e-06,1.68617679778822e-06,1.43911718296188e-06,1.57537555678399e-06,1.32646280808358e-06,1.08818666938931e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29769155778,-39.6006145280324,-39.6006133912961,-39.6006141562536,-39.6006134780736,-39.6006138953235,-39.6006134814232,-39.6006136987148,-39.6006134378693,-39.6006135423345,-39.60061337654,-39.6006134364826,-39.6006133864691,-39.6006136030306
2.10111111111111,-0.00127647897405379,2.77270963906249e-06,6.64481280144115e-07,2.26062494610871e-06,1.04533854531094e-06,1.96373877741795e-06,1.26265806087314e-06,1.79028764296187e-06,1.38421746152782e-06,1.6832556050507e-06,1.43662399789309e-06,1.57264631587968e-06,1.32416478751549e-06,1.08630144975098e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297685963387,-39.6006134635241,-39.6006123287571,-39.6006130923893,-39.6006124153842,-39.6006128319113,-39.600612418728,-39.6006126356432,-39.6006123752495,-39.6006124795338,-39.6006123140265,-39.6006123738652,-39.6006123239383,-39.6006125401246
2.10138888888889,-0.00127426753717274,2.76790611580306e-06,6.63330107697096e-07,2.25670857152753e-06,1.04352756099875e-06,1.96033673421609e-06,1.2604705834695e-06,1.78718608872878e-06,1.38181938843527e-06,1.68033947156042e-06,1.43413513247042e-06,1.5699218025184e-06,1.32187074750264e-06,1.08441949602542e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297680378684,-39.6006124008593,-39.6006112680583,-39.6006120303676,-39.6006113545353,-39.6006117703407,-39.6006113578732,-39.6006115744126,-39.6006113144701,-39.6006114185736,-39.6006112533531,-39.6006113130881,-39.6006112632477,-39.6006114790595
2.10166666666667,-0.00127205993102658,2.76311091340593e-06,6.62180929031774e-07,2.25279898119763e-06,1.04171971396162e-06,1.95694058425773e-06,1.25828689485323e-06,1.78408990629558e-06,1.37942546963006e-06,1.67742839014103e-06,1.43165057763421e-06,1.56720200872254e-06,1.31958068153203e-06,1.08254080204594e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297674803652,-39.600611340035,-39.6006102091964,-39.6006109701851,-39.6006102955236,-39.6006107106087,-39.6006102988557,-39.60061051502,-39.6006102555278,-39.600610359451,-39.6006101945166,-39.6006102541482,-39.6006102043941,-39.600610419832
2.10194444444444,-0.00126985614898098,2.7583240171614e-06,6.61033741385126e-07,2.24889616340637e-06,1.03991499764798e-06,1.95355031736728e-06,1.2561069893643e-06,1.78099908760645e-06,1.37703569714551e-06,1.6745223512903e-06,1.42917032727493e-06,1.56448692605867e-06,1.31729458207714e-06,1.08066536233837e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297669238276,-39.6006102810479,-39.6006091521684,-39.6006099118387,-39.600609238346,-39.600609652712,-39.6006092416723,-39.6006094574621,-39.6006091984194,-39.6006093021625,-39.600609137514,-39.6006091970422,-39.6006091473743,-39.6006093624389
2.10222222222222,-0.00126765618441308,2.7535454125598e-06,6.59888540914767e-07,2.24500010557102e-06,1.03811340807398e-06,1.9501659225451e-06,1.25393085978019e-06,1.77791362269366e-06,1.37465006474398e-06,1.67162134624282e-06,1.42669437305356e-06,1.5617765461422e-06,1.31501244308511e-06,1.07879317125114e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297663682538,-39.6006092238948,-39.600608096971,-39.6006088553252,-39.6006081829993,-39.6006085966474,-39.6006081863198,-39.6006084017357,-39.6006081431418,-39.6006082467052,-39.6006080823419,-39.6006081417669,-39.6006080921851,-39.6006083068771
2.1025,-0.00126546003071152,2.74877508566526e-06,6.58745323712546e-07,2.24111079695059e-06,1.03631493944592e-06,1.94678739023027e-06,1.25175849986467e-06,1.77483350212196e-06,1.37226856505256e-06,1.66872536629546e-06,1.42422270751686e-06,1.55907086107482e-06,1.31273425750655e-06,1.07692422344767e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297658136422,-39.6006081685726,-39.6006070436011,-39.6006078006414,-39.6006071294803,-39.6006075424118,-39.6006071327951,-39.6006073478378,-39.6006070896918,-39.6006071930758,-39.6006070289972,-39.6006070883193,-39.6006070388233,-39.6006072531434
2.10277777777778,-0.00126326768127634,2.74401302210829e-06,6.5760408705615e-07,2.23722822493169e-06,1.03451958625348e-06,1.94341471015402e-06,1.2495899025524e-06,1.77175871776716e-06,1.36989118986924e-06,1.66583440290545e-06,1.42175532373401e-06,1.55636986317546e-06,1.31046001797649e-06,1.07505851270493e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297652599911,-39.600607115078,-39.6006059920555,-39.6006067477843,-39.6006060777859,-39.600606490002,-39.6006060810949,-39.600606295765,-39.6006060380663,-39.6006061412711,-39.6006059774768,-39.6006060366961,-39.6006059872858,-39.6006062012346
2.10305555555556,-0.00126107912951908,2.7392592068978e-06,6.56464827473774e-07,2.23335237898994e-06,1.03272734234151e-06,1.94004787251443e-06,1.24742506207892e-06,1.76868925918471e-06,1.36751793314671e-06,1.66294844754446e-06,1.4192922134248e-06,1.55367354420389e-06,1.30818971802727e-06,1.07319603387558e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297647072989,-39.600606063408,-39.600604942331,-39.6006056967505,-39.6006050279129,-39.6006054394148,-39.6006050312161,-39.6006052455143,-39.600604988262,-39.6006050912881,-39.6006049277774,-39.6006049868942,-39.6006049375695,-39.6006051511476
2.10333333333333,-0.0012588943688626,2.73451362661787e-06,6.55327541358822e-07,2.22948324659932e-06,1.03093820354878e-06,1.93668686653342e-06,1.24526397128359e-06,1.76562511767257e-06,1.36514878754462e-06,1.66006749102159e-06,1.41683336974844e-06,1.55098189564399e-06,1.30592335084366e-06,1.07133678181354e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297641555638,-39.6006050135593,-39.6006038944245,-39.600604647537,-39.6006039798581,-39.6006043906471,-39.6006039831556,-39.6006041970825,-39.6006039402759,-39.6006040431234,-39.6006038798961,-39.6006039389104,-39.6006038896712,-39.6006041028792
2.10361111111111,-0.00125671339274123,2.72977626690298e-06,6.54192225136569e-07,2.22562081558489e-06,1.02915216406058e-06,1.93333168324875e-06,1.24310662410577e-06,1.76256628325537e-06,1.36278374580297e-06,1.65719152499648e-06,1.41437878548185e-06,1.54829490993196e-06,1.30366090901394e-06,1.06948075035895e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297636047843,-39.6006039655288,-39.6006028483328,-39.6006036001407,-39.6006029336184,-39.6006033436957,-39.6006029369101,-39.6006031504665,-39.6006028941047,-39.6006029967741,-39.6006028338295,-39.6006028927415,-39.6006028435876,-39.6006030564263
2.10388888888889,-0.00125453619460059,2.72504711236702e-06,6.53058875575819e-07,2.22176507574286e-06,1.02736921759569e-06,1.92998231173031e-06,1.24095301407328e-06,1.75951274774054e-06,1.36042280106899e-06,1.65432054098942e-06,1.41192845305586e-06,1.54561257853433e-06,1.30140238616195e-06,1.06762793350978e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297630549587,-39.6006029193134,-39.6006018040529,-39.6006025545582,-39.6006018891907,-39.6006022985576,-39.6006018924767,-39.6006021056631,-39.6006018497454,-39.6006019522369,-39.6006017895746,-39.6006018483846,-39.6006017993158,-39.6006020117858
2.10416666666667,-0.00125236276789772,2.72032615083699e-06,6.51927488803738e-07,2.21791601453976e-06,1.02558936042906e-06,1.9266387416437e-06,1.23880313453492e-06,1.75646450144849e-06,1.35806594595181e-06,1.65145452995421e-06,1.4094823651593e-06,1.54293489361091e-06,1.29914777638253e-06,1.06577832602318e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297625060853,-39.60060187491,-39.6006007615815,-39.6006015107867,-39.6006008465718,-39.6006012552294,-39.6006008498521,-39.6006010626691,-39.6006008071948,-39.6006009095087,-39.6006007471282,-39.6006008058363,-39.6006007568525,-39.6006009689544
2.10444444444444,-0.00125019310610089,2.71561336663343e-06,6.50798061886248e-07,2.21407362100067e-06,1.02381258620578e-06,1.92330096327886e-06,1.23665697902973e-06,1.75342153576262e-06,1.35571317300144e-06,1.64859348322194e-06,1.4070405149245e-06,1.54026184699162e-06,1.29689707159016e-06,1.06393192306161e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297619581625,-39.6006008323152,-39.6005997209156,-39.6006004688227,-39.6005998057585,-39.6006002137083,-39.6005998090332,-39.6006000214815,-39.6005997664498,-39.6005998685864,-39.6005997064872,-39.6005997650936,-39.6005997161946,-39.600599927929
2.10472222222222,-0.00124802720268975,2.71090874602517e-06,6.4967059140891e-07,2.21023788265779e-06,1.0220388898344e-06,1.9199689669073e-06,1.23451454141855e-06,1.75038384130717e-06,1.35336447560953e-06,1.6457373929106e-06,1.40460289404865e-06,1.53759343052357e-06,1.29465026592014e-06,1.0620887181918e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297614111886,-39.6005997915262,-39.600598682052,-39.6005994286634,-39.6005987667479,-39.6005991739909,-39.6005987700168,-39.6005989820971,-39.6005987275072,-39.6005988294669,-39.6005986676484,-39.6005987261533,-39.600598677339,-39.6005988887066
2.105,-0.00124586505115527,2.70621227457617e-06,6.48545074070289e-07,2.20640878909875e-06,1.0202682657896e-06,1.91664274234828e-06,1.23237581464311e-06,1.74735140821984e-06,1.35101984739747e-06,1.64288624960343e-06,1.40216949596555e-06,1.53492963619485e-06,1.2924073518373e-06,1.06024870623548e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297608651621,-39.6005987525397,-39.6005976449875,-39.6005983903055,-39.6005977295367,-39.6005981360741,-39.6005977327999,-39.6005979445127,-39.6005976903639,-39.6005977921469,-39.6005976306089,-39.6005976890123,-39.6005976402826,-39.600597851284
2.10527777777778,-0.00124370664499958,2.70152393867836e-06,6.47421506546664e-07,2.2025863278813e-06,1.01850070920515e-06,1.91332227982414e-06,1.23024079239548e-06,1.74432422795176e-06,1.34867928041353e-06,1.64004004541913e-06,1.3997403127154e-06,1.53227045660866e-06,1.29016832300484e-06,1.05841188139158e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297603200811,-39.6005977153525,-39.6005966097191,-39.6005973537459,-39.6005966941218,-39.6005970999549,-39.6005966973794,-39.6005969087254,-39.6005966550168,-39.6005967566235,-39.6005965953653,-39.6005966536676,-39.6005966050223,-39.6005968156581
2.10555555555556,-0.00124155197773615,2.69684372383169e-06,6.46299885121986e-07,2.19877048809473e-06,1.01673621433668e-06,1.91000756887626e-06,1.22810946906973e-06,1.74130229194084e-06,1.34634276711521e-06,1.63719877126856e-06,1.39731533752812e-06,1.52961588324545e-06,1.28793317316935e-06,1.0565782384391e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297597759442,-39.6005966799617,-39.6005955762437,-39.6005963189815,-39.6005956605002,-39.6005960656302,-39.600595663752,-39.6005958747319,-39.6005956214629,-39.6005957228935,-39.6005955619147,-39.6005956201159,-39.6005955715549,-39.6005957818258
2.10583333333333,-0.00123940104288966,2.69217161633215e-06,6.45180206684311e-07,2.19496125813215e-06,1.01497477572476e-06,1.90669859963357e-06,1.22598183766304e-06,1.73828559009002e-06,1.34401030148083e-06,1.63436241893891e-06,1.3948945630811e-06,1.52696590800014e-06,1.28570189497843e-06,1.05474777174393e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297592327497,-39.600595646364,-39.6005945445582,-39.6005952860092,-39.6005946286686,-39.6005950330968,-39.6005946319148,-39.6005948425292,-39.6005945896989,-39.6005946909538,-39.6005945302538,-39.6005945883543,-39.6005945398774,-39.600594749784
2.10611111111111,-0.00123725383399601,2.68750760157847e-06,6.44062467839844e-07,2.19115862696366e-06,1.01321638857838e-06,1.90339536189049e-06,1.22385789116182e-06,1.73527411388952e-06,1.34168187667719e-06,1.63153097970016e-06,1.39247798234664e-06,1.52432052324409e-06,1.28347448162796e-06,1.05292047554946e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297586904959,-39.6005946145564,-39.6005935146594,-39.6005942548258,-39.6005935986241,-39.6005940023516,-39.6005936018646,-39.6005938121141,-39.6005935597219,-39.6005936608014,-39.6005935003797,-39.6005935583795,-39.6005935099866,-39.6005937195295
2.10638888888889,-0.00123511034460226,2.68285166577642e-06,6.42946665280693e-07,2.18736258251789e-06,1.01146104692835e-06,1.90009784620904e-06,1.22173762440466e-06,1.73226785457931e-06,1.33935748490832e-06,1.62870444510918e-06,1.39006558740479e-06,1.52167972095282e-06,1.28125092689466e-06,1.0510963448037e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297581491813,-39.6005935845358,-39.6005924865442,-39.6005932254284,-39.6005925703635,-39.6005929733915,-39.6005925735984,-39.6005927834836,-39.6005925315286,-39.600592632433,-39.6005924722892,-39.6005925301885,-39.6005924818794,-39.6005926910594
2.10666666666667,-0.00123297056826666,2.67820379542318e-06,6.41832795482081e-07,2.18357311389045e-06,1.00970874592891e-06,1.89680604266227e-06,1.21962102979553e-06,1.72926680259466e-06,1.33703711992863e-06,1.62588280668391e-06,1.38765737132926e-06,1.51904349268318e-06,1.27903122373506e-06,1.04927537433647e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297576088041,-39.6005925562991,-39.6005914602097,-39.6005921978138,-39.6005915438837,-39.6005919462135,-39.600591547113,-39.6005917566346,-39.600591505116,-39.6005916058456,-39.6005914459793,-39.6005915037783,-39.6005914555528,-39.6005916643704
2.10694444444444,-0.00123083449855859,2.67356397590583e-06,6.40720855051713e-07,2.17979020935622e-06,1.00795948062382e-06,1.89351994140848e-06,1.21750810248915e-06,1.72627094874922e-06,1.33472077393586e-06,1.62306605604037e-06,1.38525332683303e-06,1.51641183097625e-06,1.27681536560571e-06,1.04745755824505e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297570693629,-39.6005915298431,-39.6005904356526,-39.6005911719789,-39.6005905191817,-39.6005909208144,-39.6005905224053,-39.6005907315639,-39.6005904804811,-39.6005905810362,-39.6005904214468,-39.6005904791456,-39.6005904310038,-39.6005906394595
2.10722222222222,-0.00122870212905859,2.66893219350615e-06,6.39610840600557e-07,2.17601385810718e-06,1.00621324492303e-06,1.89023953204502e-06,1.21539883501676e-06,1.72328028479128e-06,1.33240844029751e-06,1.62025418505077e-06,1.38285344688304e-06,1.51378472792875e-06,1.27460334582419e-06,1.04564289089034e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297565308558,-39.6005905051649,-39.60058941287,-39.6005901479206,-39.6005894962543,-39.6005898971913,-39.6005894994724,-39.6005897082686,-39.6005894576208,-39.6005895580016,-39.6005893986887,-39.6005894562875,-39.6005894082291,-39.6005896163237
2.1075,-0.00122657345335835,2.66430843476862e-06,6.38502748892555e-07,2.17224404780814e-06,1.00447003421905e-06,1.88696480561027e-06,1.21329322134331e-06,1.72029480094022e-06,1.33010011205407e-06,1.61744718466992e-06,1.38045772408623e-06,1.51116217568919e-06,1.2723951581826e-06,1.04383136701617e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297559932814,-39.6005894822613,-39.6005883918587,-39.6005891256359,-39.6005884750985,-39.6005888753409,-39.600588478311,-39.6005886867455,-39.6005884365319,-39.6005885367388,-39.6005883777019,-39.600588435201,-39.6005883872257,-39.6005885949598
2.10777777777778,-0.00122444846506053,2.65969268496868e-06,6.37396577023318e-07,2.16848076768323e-06,1.00272984342942e-06,1.88369575144921e-06,1.21119125434549e-06,1.71731448895684e-06,1.32779578271169e-06,1.61464504639758e-06,1.37806615135648e-06,1.50854416671382e-06,1.27019079574266e-06,1.04202298066237e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297554566381,-39.6005884611292,-39.6005873726157,-39.6005881051216,-39.6005874557113,-39.6005878552603,-39.6005874589182,-39.6005876669916,-39.6005874172114,-39.6005875172447,-39.6005873584833,-39.6005874158828,-39.6005873679906,-39.6005875753648
2.10805555555556,-0.00122232715777899,2.65508493038246e-06,6.36292320931954e-07,2.16472400643993e-06,1.00099266717893e-06,1.88043236011496e-06,1.20909292873402e-06,1.71433933933595e-06,1.32549544487901e-06,1.61184776258529e-06,1.37567872099182e-06,1.50593069275456e-06,1.26799025149267e-06,1.0402177271942e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297549209241,-39.6005874417657,-39.600586355138,-39.6005870863748,-39.6005864380895,-39.6005868369463,-39.6005864412908,-39.6005866490038,-39.6005863996563,-39.6005864995163,-39.6005863410299,-39.6005863983299,-39.6005863505208,-39.6005865575357
2.10833333333333,-0.00122020952513859,2.65048515745189e-06,6.35189978245789e-07,2.16097375274473e-06,9.99258499744926e-07,1.87717462140423e-06,1.20699823783156e-06,1.71136934329384e-06,1.32319909191737e-06,1.60905532401007e-06,1.37329542636839e-06,1.50332174557368e-06,1.26579351900383e-06,1.03841560093132e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297543861379,-39.6005864241676,-39.6005853394223,-39.6005860693923,-39.6005854222302,-39.6005858203959,-39.6005854254259,-39.600585632779,-39.6005853838635,-39.6005854835505,-39.6005853253387,-39.6005853825394,-39.600585334813,-39.6005855414693
2.10861111111111,-0.00121809556077526,2.64589335256197e-06,6.34089544822748e-07,2.15722999506303e-06,9.97527336111716e-07,1.87392252616056e-06,1.20490717577913e-06,1.70840449189424e-06,1.32090671659623e-06,1.60626772261094e-06,1.37091626008757e-06,1.50071731816658e-06,1.26360059166089e-06,1.03661659602355e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29753852278,-39.6005854083318,-39.6005843254658,-39.6005850541712,-39.6005844081302,-39.6005848056061,-39.6005844113204,-39.6005846183142,-39.6005843698299,-39.6005844693442,-39.6005843114065,-39.6005843685081,-39.6005843208644,-39.6005845271626
2.10888888888889,-0.00121598525833593,2.64130950168456e-06,6.32991017509499e-07,2.15349272286787e-06,9.9579917161644e-07,1.87067606392294e-06,1.20281973576393e-06,1.70544477672642e-06,1.31861831194451e-06,1.60348495008577e-06,1.36854121512301e-06,1.49811740168066e-06,1.26141146309337e-06,1.03482070793862e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297533193426,-39.6005843942554,-39.6005833132654,-39.6005840407083,-39.6005833957865,-39.6005837925738,-39.6005833989712,-39.6005836056064,-39.6005833575526,-39.6005834568944,-39.6005832992303,-39.600583356233,-39.6005833086718,-39.6005835146126
2.10916666666667,-0.00121387861147847,2.63673359073498e-06,6.31894393297778e-07,2.1497619241286e-06,9.94074000800927e-07,1.86743522549416e-06,1.20073591165784e-06,1.70249018772764e-06,1.31633387178057e-06,1.60070699801358e-06,1.3661702838966e-06,1.49552198967682e-06,1.25922612674947e-06,1.03302793040543e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297527873302,-39.6005833819352,-39.600582302818,-39.6005830290006,-39.6005823851961,-39.600582781296,-39.6005823883752,-39.6005825946524,-39.6005823470284,-39.6005824461981,-39.6005822888071,-39.600582345711,-39.6005822982323,-39.6005825038163
2.10944444444444,-0.00121177561387184,2.63216560653135e-06,6.30799668356309e-07,2.14603758768211e-06,9.92351818537026e-07,1.86420000076419e-06,1.19865569764248e-06,1.69954071694441e-06,1.31405338849166e-06,1.59793385767144e-06,1.36380346022174e-06,1.49293107323322e-06,1.25704457558811e-06,1.03123825865454e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297522562392,-39.6005823713683,-39.6005812941206,-39.6005820190451,-39.600581376356,-39.6005817717696,-39.6005813795295,-39.6005815854494,-39.6005813382543,-39.6005814372522,-39.6005812801339,-39.6005813369392,-39.6005812895427,-39.6005814947706
2.10972222222222,-0.00120967625919586,2.62760553497886e-06,6.29706839870154e-07,2.14231970292158e-06,9.90632619003892e-07,1.86097038002168e-06,1.19657908688786e-06,1.6965963558975e-06,1.31177685586887e-06,1.59516552092379e-06,1.36144073628682e-06,1.49034464454842e-06,1.25486680394723e-06,1.02945168679894e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29751726068,-39.6005813625516,-39.6005802871701,-39.6005810108388,-39.600580369263,-39.6005807639917,-39.6005803724311,-39.6005805779942,-39.6005803312273,-39.6005804300537,-39.6005802732076,-39.6005803299145,-39.6005802826,-39.6005804874723
2.11,-0.00120758054114138,2.62305336274139e-06,6.28615904696234e-07,2.13860825812798e-06,9.88916397441061e-07,1.85774635337745e-06,1.19450607367601e-06,1.69365709495566e-06,1.30950426648159e-06,1.59240197947812e-06,1.3590821054263e-06,1.48776269608261e-06,1.25269280401975e-06,1.02766821006816e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29751196815,-39.600580355482,-39.6005792819636,-39.6005800043785,-39.6005793639143,-39.600579757959,-39.6005793670768,-39.6005795722837,-39.6005793259444,-39.6005794245996,-39.6005792680252,-39.6005793246338,-39.6005792774013,-39.6005794819187
2.11027777777778,-0.00120548845341013,2.61850907588416e-06,6.27526859115288e-07,2.13490324264879e-06,9.87203148865257e-07,1.85452791210774e-06,1.19243665110016e-06,1.69072292563188e-06,1.30723561414793e-06,1.58964322514746e-06,1.35672755991214e-06,1.48518522034406e-06,1.25052257039354e-06,1.02588782238737e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297506684786,-39.6005793501566,-39.600578278498,-39.6005789996614,-39.6005783603067,-39.6005787536688,-39.6005783634637,-39.6005785683151,-39.6005783224025,-39.6005784208868,-39.6005782645836,-39.6005783210942,-39.6005782739435,-39.6005784781066
2.11055555555556,-0.00120339998971473,2.61397266050979e-06,6.26439700094861e-07,2.13120464494934e-06,9.85492867898013e-07,1.85131504611061e-06,1.19037081304698e-06,1.68779383910775e-06,1.3049708916345e-06,1.58688924918286e-06,1.35437709298962e-06,1.48261220965455e-06,1.24835609599662e-06,1.02411051911248e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297501410572,-39.6005783465724,-39.6005772767703,-39.6005779966843,-39.6005773584372,-39.6005777511178,-39.6005773615888,-39.6005775660853,-39.6005773205987,-39.6005774189123,-39.60057726288,-39.6005773192926,-39.6005772722236,-39.600577476033
2.11083333333333,-0.0012013151437787,2.60944410345403e-06,6.2535442406408e-07,2.1275124542867e-06,9.83785549813957e-07,1.84810774522826e-06,1.18830855377854e-06,1.68486982602494e-06,1.30271009206191e-06,1.58414004398568e-06,1.35203069819503e-06,1.48004365562428e-06,1.24619337449891e-06,1.02233629414702e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297496145493,-39.6005773447262,-39.6005762767775,-39.6005769954443,-39.6005763583029,-39.6005767503032,-39.600576361449,-39.6005765655912,-39.6005763205299,-39.6005764186732,-39.6005762629111,-39.600576319226,-39.6005762722386,-39.6005764756948
2.11111111111111,-0.00119923390933639,2.60492339087479e-06,6.24271027661629e-07,2.1238266594666e-06,9.82081189406695e-07,1.84490599993339e-06,1.18624986686399e-06,1.68195087830514e-06,1.30045320833638e-06,1.58139560154029e-06,1.34968836719034e-06,1.47747955136626e-06,1.24403439932257e-06,1.02056514241071e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297490889533,-39.6005763446152,-39.6005752785166,-39.6005759959383,-39.6005753599008,-39.6005757512219,-39.6005753630413,-39.6005755668299,-39.6005753221932,-39.6005754201664,-39.6005752646742,-39.6005753208915,-39.6005752739854,-39.6005754770892
2.11138888888889,-0.00119715628013306,2.60041050897652e-06,6.23189508299671e-07,2.12014724899164e-06,9.80379781499543e-07,1.84170980090954e-06,1.18419474537238e-06,1.67903698661177e-06,1.29820023478589e-06,1.57865591282332e-06,1.34735009419625e-06,1.47491988844962e-06,1.24187916398581e-06,1.01879705891492e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297485642675,-39.6005753462362,-39.6005742819846,-39.6005749981634,-39.6005743632277,-39.6005747538709,-39.6005743663628,-39.6005745697983,-39.6005743255854,-39.6005744233889,-39.600574268166,-39.600574324286,-39.6005742774612,-39.6005744802131
2.11166666666667,-0.0011950822499248,2.59590544438943e-06,6.22109862414751e-07,2.11647421256499e-06,9.78681320500577e-07,1.83851913840765e-06,1.18214318422688e-06,1.67612814240771e-06,1.29595116357258e-06,1.57592097002649e-06,1.34501587170957e-06,1.47236465950255e-06,1.23972766257228e-06,1.01703203792804e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297480404904,-39.6005743495863,-39.6005732871785,-39.6005740021165,-39.6005733682808,-39.6005737582473,-39.6005733714105,-39.6005735744936,-39.6005733307037,-39.6005734283378,-39.6005732733838,-39.6005733294065,-39.6005732826628,-39.6005734850634
2.11194444444444,-0.00119301181247848,2.59140818375996e-06,6.21032086543695e-07,2.11280753825585e-06,9.76985801860924e-07,1.83533400280759e-06,1.18009517721488e-06,1.67322433721202e-06,1.2937059876752e-06,1.57319076492434e-06,1.34268569254836e-06,1.46981385688693e-06,1.23757988790719e-06,1.01527007469144e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297475176205,-39.6005733546626,-39.6005722940953,-39.6005730077948,-39.6005723750571,-39.600572764348,-39.6005723781813,-39.6005725809125,-39.600572337545,-39.6005724350099,-39.6005722803244,-39.60057233625,-39.6005722895873,-39.6005724916373
2.11222222222222,-0.00119094496157174,2.58691871262501e-06,6.19956178045013e-07,2.10914721538542e-06,9.75293220067768e-07,1.83215438464619e-06,1.1780507173079e-06,1.67032556233303e-06,1.29146470169208e-06,1.57046528928616e-06,1.34035954965169e-06,1.46726747268344e-06,1.2354358337315e-06,1.01351116368618e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297469956561,-39.6005723614619,-39.600571302732,-39.600572015195,-39.6005713835536,-39.60057177217,-39.6005713866724,-39.6005715890523,-39.6005713461064,-39.6005714434025,-39.6005712889849,-39.6005713448136,-39.6005712982317,-39.6005714999316
2.1125,-0.00118888169099303,2.58243701949477e-06,6.18882133051706e-07,2.10549323259648e-06,9.7360357067201e-07,1.82898027463994e-06,1.17600979865028e-06,1.6674318087812e-06,1.28922729803792e-06,1.56774453479309e-06,1.33803743620551e-06,1.46472549984912e-06,1.23329549353168e-06,1.01175529940272e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297464745958,-39.6005713699815,-39.6005703130857,-39.6005710243144,-39.6005703937672,-39.6005707817103,-39.6005703968806,-39.6005705989099,-39.6005703563849,-39.6005704535124,-39.6005702993623,-39.6005703550943,-39.6005703085931,-39.6005705099436
2.11277777777778,-0.00118682199454151,2.57796308856246e-06,6.17809948507425e-07,2.10184557978296e-06,9.7191684801532e-07,1.82581166310574e-06,1.17397241582321e-06,1.6645430672236e-06,1.28699377015237e-06,1.56502849375648e-06,1.33571934492355e-06,1.46218792965832e-06,1.23115886135502e-06,1.01000247687348e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297459544378,-39.6005703802181,-39.6005693251534,-39.6005700351499,-39.6005694056951,-39.6005697929661,-39.600569408803,-39.6005696104824,-39.6005693683775,-39.6005694653367,-39.6005693114537,-39.6005693670891,-39.6005693206684,-39.6005695216701
2.11305555555556,-0.00118476586602717,2.57349690850229e-06,6.16739621457455e-07,2.09820424533772e-06,9.70233046851292e-07,1.82264853989166e-06,1.17193856222969e-06,1.66165932993165e-06,1.28476411128812e-06,1.56231715728824e-06,1.33340526956029e-06,1.45965475540113e-06,1.2290259297952e-06,1.00825269067441e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297454351808,-39.6005693921689,-39.6005683389321,-39.6005690476985,-39.6005684193342,-39.6005688059343,-39.6005684224367,-39.6005686237667,-39.6005683820812,-39.6005684788724,-39.600568325256,-39.600568380795,-39.6005683344548,-39.6005685351082
2.11333333333333,-0.00118271329927062,2.56903846478116e-06,6.15671148291497e-07,2.09456921852199e-06,9.68552162717866e-07,1.819490895748e-06,1.16990823186981e-06,1.65878058797559e-06,1.28253831513817e-06,1.55961051723256e-06,1.33109520234824e-06,1.45712596923612e-06,1.22689669311602e-06,1.00650593603816e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29744916823,-39.600568405831,-39.6005673544188,-39.6005680619573,-39.6005674346816,-39.6005678206119,-39.6005674377787,-39.6005676387599,-39.6005673974931,-39.6005674941166,-39.6005673407663,-39.6005673962091,-39.6005673499492,-39.6005675502549
2.11361111111111,-0.00118066428810322,2.5645877439082e-06,6.14604526167994e-07,2.09094048860832e-06,9.66874189801554e-07,1.8163387218707e-06,1.16788141828804e-06,1.65590683279128e-06,1.28031637442035e-06,1.55690856552564e-06,1.32878913711298e-06,1.45460156456313e-06,1.2247711442309e-06,1.00476220690165e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29744399363,-39.6005674212013,-39.6005663716106,-39.6005670779233,-39.6005664517343,-39.600566836996,-39.6005664548261,-39.600566655459,-39.6005664146102,-39.6005665110663,-39.6005663579817,-39.6005664133285,-39.6005663671486,-39.6005665671074
2.11388888888889,-0.00117861882636699,2.5601447330557e-06,6.13539751349703e-07,2.08731804449409e-06,9.65199123713213e-07,1.81319200821834e-06,1.16585811601514e-06,1.65303805562568e-06,1.27809828213771e-06,1.55421129421132e-06,1.32648706667649e-06,1.45208153197771e-06,1.22264927816696e-06,1.00302149789398e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297438827992,-39.6005664382769,-39.6005653905045,-39.6005660955936,-39.6005654704895,-39.6005658550837,-39.6005654735758,-39.6005656738612,-39.6005654334296,-39.6005655297186,-39.6005653768992,-39.60056543215,-39.6005653860502,-39.6005655856625
2.11416666666667,-0.00117657690791457,2.55570941783561e-06,6.12476821460469e-07,2.08370187539105e-06,9.63526958972679e-07,1.81005074538923e-06,1.16383831847876e-06,1.65017424786548e-06,1.27588403232042e-06,1.55151869541434e-06,1.32418898402015e-06,1.44956586461037e-06,1.22053108732868e-06,1.00128380447412e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2974336713,-39.6005654570549,-39.6005644110977,-39.6005651149652,-39.600564490944,-39.600564874872,-39.600564494025,-39.6005646939634,-39.6005644539483,-39.6005645500705,-39.6005643975158,-39.600564452671,-39.600564406651,-39.6005646059174
2.11444444444444,-0.00117453852660933,2.55128178582708e-06,6.1141573244003e-07,2.08009197075876e-06,9.61857691307403e-07,1.80691492355796e-06,1.16182201975441e-06,1.64731540083423e-06,1.27367361828779e-06,1.548830760692e-06,1.32189488192907e-06,1.44705455503928e-06,1.21841656609278e-06,9.99549121196579e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297428523539,-39.6005644775322,-39.6005634333871,-39.6005641360352,-39.6005635130951,-39.6005638963579,-39.6005635161707,-39.6005637157627,-39.6005634761634,-39.6005635721191,-39.6005634198287,-39.6005634748882,-39.600563428948,-39.6005636278692
2.11472222222222,-0.00117250367632521,2.54686182365546e-06,6.10356482021096e-07,2.07648831852416e-06,9.60191315224426e-07,1.80378453372685e-06,1.15980921344042e-06,1.64446150653442e-06,1.27146703306301e-06,1.54614748238295e-06,1.31960475361487e-06,1.44454759580788e-06,1.2163057075608e-06,9.97817442686381e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297423384694,-39.600563499706,-39.6005624573698,-39.6005631588006,-39.6005625369397,-39.6005629195385,-39.60056254001,-39.6005627392561,-39.600562500072,-39.6005625958614,-39.6005624438348,-39.600562498799,-39.6005624529383,-39.6005626515149
2.115,-0.00117047235094678,2.54244951807684e-06,6.09299066216448e-07,2.07289090851844e-06,9.58527825888824e-07,1.80065956677197e-06,1.15779989417445e-06,1.64161255510843e-06,1.26926427058584e-06,1.54346885238211e-06,1.31731859258665e-06,1.44204497891621e-06,1.21419850580167e-06,9.96088764114257e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297418254749,-39.6005625235733,-39.6005614830429,-39.6005621832585,-39.6005615624749,-39.6005619444109,-39.6005615655399,-39.6005617644408,-39.600561525671,-39.6005616212945,-39.6005614695313,-39.6005615244002,-39.6005614786189,-39.6005616768515
2.11527777777778,-0.00116844454436915,2.53804485537899e-06,6.08243481669385e-07,2.06929973107633e-06,9.56867218012658e-07,1.79754001250911e-06,1.15579405491813e-06,1.63876853908649e-06,1.26706532400747e-06,1.54079486177465e-06,1.31503639219343e-06,1.43954669749505e-06,1.21209495371358e-06,9.9436308020526e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297413133688,-39.6005615491312,-39.6005605104035,-39.600561209406,-39.6005605896978,-39.6005609709721,-39.6005605927575,-39.6005607913138,-39.6005605529577,-39.6005606484155,-39.6005604969151,-39.600560551689,-39.6005605059871,-39.6005607038762
2.11555555555556,-0.00116642025049806,2.53364782261931e-06,6.07189726172756e-07,2.06571477404289e-06,9.55209486643193e-07,1.79442586214352e-06,1.1537916904526e-06,1.63592944979758e-06,1.2648701858832e-06,1.5381255036217e-06,1.3127581448505e-06,1.43705274399369e-06,1.20999504560747e-06,9.92640385114166e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297408021497,-39.6005605763768,-39.6005595394486,-39.6005602372401,-39.6005596186055,-39.6005599992193,-39.6005596216598,-39.6005598198722,-39.600559581929,-39.6005596772214,-39.6005595259835,-39.6005595806625,-39.6005595350397,-39.600559732586
2.11583333333333,-0.00116439946324975,2.52925840661566e-06,6.06137795803674e-07,2.06213602660026e-06,9.53554626816081e-07,1.79131710686579e-06,1.15179279469411e-06,1.63309527815546e-06,1.26267885080983e-06,1.53546076928806e-06,1.31048384405848e-06,1.43456311028009e-06,1.20789877503648e-06,9.90920674145719e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29740291816,-39.6005596053071,-39.6005585701753,-39.6005592667579,-39.6005586491951,-39.6005590291494,-39.6005586522441,-39.600558850113,-39.600558612582,-39.6005587077093,-39.6005585567335,-39.6005586113177,-39.6005585657739,-39.600558762978
2.11611111111111,-0.001162382176551,2.52487659379752e-06,6.05087688064026e-07,2.05856347863636e-06,9.51902633322477e-07,1.78821373631942e-06,1.14979736168861e-06,1.63026601595006e-06,1.26049131169213e-06,1.53280065125495e-06,1.30821348271435e-06,1.43207778938815e-06,1.20580613576152e-06,9.89203942398422e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297397823661,-39.6005586359192,-39.6005576025807,-39.6005582979565,-39.6005576814636,-39.6005580607596,-39.6005576845073,-39.6005578820334,-39.6005576449139,-39.6005577398764,-39.6005575891621,-39.6005576436518,-39.6005575981869,-39.6005577950493
2.11638888888889,-0.00116036838433917,2.52050237130552e-06,6.04039399024052e-07,2.05499711904967e-06,9.5025350170784e-07,1.78511574141557e-06,1.14780538572688e-06,1.62744165490011e-06,1.25830756135068e-06,1.53014514079024e-06,1.30594705471261e-06,1.42959677360772e-06,1.20371712136233e-06,9.87490184762834e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297392737986,-39.6005576682102,-39.6005566366619,-39.600557330833,-39.6005567154081,-39.6005570940471,-39.6005567184465,-39.6005569156305,-39.6005566789217,-39.6005567737197,-39.6005566232665,-39.6005566776617,-39.6005566322756,-39.600556828797
2.11666666666667,-0.0011583580805621,2.51613572622431e-06,6.0299292595321e-07,2.05143693695037e-06,9.48607227202423e-07,1.7820231132131e-06,1.14581686049995e-06,1.62462218582631e-06,1.25612759386087e-06,1.52749423053287e-06,1.30368455278626e-06,1.42712005489951e-06,1.2016317259168e-06,9.8577939598386e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297387661118,-39.6005567021772,-39.600555672416,-39.6005563653845,-39.6005557510258,-39.6005561290088,-39.6005557540589,-39.6005559509012,-39.6005557146026,-39.6005558092363,-39.6005556590437,-39.6005557133447,-39.6005556680372,-39.6005558642181
2.11694444444444,-0.001156351259178,2.51177664492045e-06,6.0194826586185e-07,2.04788292185014e-06,9.46963804204511e-07,1.77893584222288e-06,1.14383177939562e-06,1.62180760060576e-06,1.25395140283916e-06,1.52484791261269e-06,1.30142596940774e-06,1.42464762729484e-06,1.19954994311694e-06,9.84071570294437e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297382593043,-39.6005557378173,-39.6005547098402,-39.6005554016081,-39.6005547883137,-39.6005551656418,-39.6005547913416,-39.6005549878428,-39.6005547519536,-39.6005548464233,-39.6005546964909,-39.6005547506979,-39.6005547054689,-39.6005549013098
2.11722222222222,-0.00115434791415562,2.50742511432454e-06,6.00905415109207e-07,2.04433506444068e-06,9.45323227727147e-07,1.7758539188919e-06,1.14185013705171e-06,1.61899789131401e-06,1.25177898151473e-06,1.52220617835313e-06,1.29917129899661e-06,1.42217948237931e-06,1.19747176633332e-06,9.82366702654893e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297377533746,-39.6005547751277,-39.6005537489314,-39.6005544395008,-39.600553827269,-39.6005542039434,-39.6005538302915,-39.6005540264524,-39.6005537909718,-39.6005538852779,-39.6005537356052,-39.6005537897182,-39.6005537445676,-39.6005539400693
2.1175,-0.00115234803947422,2.50308112249564e-06,5.99864370868079e-07,2.04079335206455e-06,9.43685493404764e-07,1.77277733452856e-06,1.13987192725597e-06,1.61619304939014e-06,1.24961032326642e-06,1.51956902033249e-06,1.29692053394034e-06,1.41971561268692e-06,1.19539718954226e-06,9.80664788932158e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297372483212,-39.6005538141053,-39.6005527896869,-39.6005534790599,-39.6005528678887,-39.6005532439105,-39.600552870906,-39.600553066727,-39.6005528316544,-39.600552925797,-39.6005527763837,-39.6005528304029,-39.6005527853305,-39.6005529804935
2.11777777777778,-0.00115035162912338,2.49874465502045e-06,5.98825130350324e-07,2.03725777434171e-06,9.42050596243369e-07,1.76970607954137e-06,1.13789714425288e-06,1.61339306603817e-06,1.24744542190826e-06,1.51693643058985e-06,1.29467366794729e-06,1.4172560109709e-06,1.19332620667559e-06,9.78965823124132e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297367441424,-39.6005528547473,-39.6005518321037,-39.6005525202824,-39.60055191017,-39.6005522855404,-39.6005519131821,-39.6005521086638,-39.6005518739984,-39.600551967978,-39.6005518188234,-39.6005518727491,-39.6005518277547,-39.6005520225796
2.11805555555556,-0.0011483586771031,2.49441569928269e-06,5.97787690030805e-07,2.03372832143073e-06,9.40418530788195e-07,1.7666401441986e-06,1.13592578200986e-06,1.61059793314896e-06,1.24528427071101e-06,1.5143084012108e-06,1.29243069360424e-06,1.41480066997432e-06,1.19125881100587e-06,9.77269800347305e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297362408368,-39.6005518970509,-39.6005508761789,-39.6005515631654,-39.60055095411,-39.60055132883,-39.6005509571168,-39.6005511522599,-39.600550918001,-39.6005510118178,-39.6005508629216,-39.6005509167539,-39.6005508718374,-39.6005510663248
2.11833333333333,-0.0011463691774238,2.49009424271631e-06,5.96752046314436e-07,2.03020498235105e-06,9.38789292727892e-07,1.76357952012853e-06,1.13395783464258e-06,1.60780764165941e-06,1.24312686345875e-06,1.51168492412687e-06,1.2901916052929e-06,1.412349582463e-06,1.189194996495e-06,9.7557671545521e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29735738403,-39.6005509410132,-39.6005499219098,-39.6005506077061,-39.6005499997058,-39.6005503737767,-39.6005500027074,-39.6005501975124,-39.6005499636594,-39.6005500573136,-39.6005499086754,-39.6005499624143,-39.6005499175757,-39.6005501117261
2.11861111111111,-0.00114438312410627,2.4857802721676e-06,5.95718196546257e-07,2.0266877463321e-06,9.37162877244554e-07,1.76052419799465e-06,1.13199329616045e-06,1.60502218390441e-06,1.24097319304284e-06,1.50906599141198e-06,1.28795639598285e-06,1.40990274052692e-06,1.18713475726368e-06,9.73886563522287e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297352368393,-39.6005499866313,-39.6005489692934,-39.6005496539016,-39.6005490469546,-39.6005494203774,-39.600549049951,-39.6005492444185,-39.6005490109706,-39.6005491044625,-39.6005489560819,-39.6005490097277,-39.6005489649667,-39.6005491587808
2.11888888888889,-0.00114240051118162,2.48147377427699e-06,5.94686138081838e-07,2.02317660370079e-06,9.35539278459999e-07,1.75747416785106e-06,1.13003216124989e-06,1.60224155121355e-06,1.23882325353259e-06,1.5064515955403e-06,1.28572505819217e-06,1.40746013729173e-06,1.18507808682821e-06,9.72199339317464e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297347361443,-39.6005490339023,-39.6005480183269,-39.600548701749,-39.6005480958535,-39.6005484686294,-39.6005480988447,-39.6005482929753,-39.6005480599318,-39.6005481532617,-39.6005480051381,-39.600548058691,-39.6005480140076,-39.6005482074858
2.11916666666667,-0.00114042133269134,2.47717473593723e-06,5.93655867035659e-07,2.01967154284733e-06,9.33918492607746e-07,1.75442942180932e-06,1.12807442329835e-06,1.59946573537594e-06,1.23667703791426e-06,1.50384172844472e-06,1.28349758551779e-06,1.40502176567602e-06,1.18302497945348e-06,9.70515037514839e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297342363164,-39.6005480828233,-39.6005470690074,-39.6005477512455,-39.6005471463997,-39.6005475185297,-39.6005471493856,-39.6005473431799,-39.6005471105401,-39.6005472037084,-39.6005470558414,-39.6005471093015,-39.6005470646955,-39.6005472578385
2.11944444444444,-0.00113844558268718,2.47288314515872e-06,5.92627380742548e-07,2.01617255364078e-06,9.32300514084112e-07,1.75138994968526e-06,1.12612007637994e-06,1.59669472793837e-06,1.23453454055556e-06,1.50123638202368e-06,1.28127397172433e-06,1.40258761791076e-06,1.18097542857535e-06,9.68833653389093e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297337373543,-39.6005471333916,-39.600546121332,-39.6005468023882,-39.6005461985902,-39.6005465700755,-39.600546201571,-39.6005463950295,-39.6005461627927,-39.6005462557996,-39.6005461081887,-39.6005461615562,-39.6005461170275,-39.6005463098359
2.11972222222222,-0.00113647325523123,2.46859898857748e-06,5.91600675699744e-07,2.01267962555682e-06,9.30685338450043e-07,1.74835574243129e-06,1.12416911524443e-06,1.59392852075213e-06,1.23239575418252e-06,1.49863554929518e-06,1.27905420906518e-06,1.4001576866097e-06,1.1789294279586e-06,9.67155182209426e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297332392563,-39.6005461856042,-39.600545175298,-39.6005458551742,-39.6005452524223,-39.600545623264,-39.6005452553979,-39.6005454485212,-39.6005452166868,-39.6005453095325,-39.6005451621774,-39.6005452154524,-39.6005451710008,-39.6005453634752
2.12,-0.00113450434439584,2.46432225277631e-06,5.90575749258085e-07,2.00919274806102e-06,9.29072960830261e-07,1.74532679162495e-06,1.12222153363515e-06,1.59116710457775e-06,1.23026067298511e-06,1.49603922135896e-06,1.27683829246353e-06,1.39773196472749e-06,1.17688697137826e-06,9.65479618508634e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29732742021,-39.6005452394583,-39.6005442309024,-39.6005449096008,-39.6005443078931,-39.6005446780923,-39.6005443108635,-39.6005445036523,-39.6005442722195,-39.6005443649043,-39.6005442178045,-39.6005442709872,-39.6005442266126,-39.6005444187535
2.12027777777778,-0.00113253884426364,2.46005292479997e-06,5.89552598641202e-07,2.00571191102055e-06,9.27463375987314e-07,1.74230308791581e-06,1.12027732545844e-06,1.58841047216939e-06,1.22812929020303e-06,1.49344739120845e-06,1.27462621391547e-06,1.39531044468888e-06,1.17484805283266e-06,9.6380695727312e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297322456468,-39.6005442949511,-39.6005432881424,-39.600543965665,-39.6005433649998,-39.6005437345576,-39.600543367965,-39.6005435604197,-39.6005433293879,-39.6005434219122,-39.6005432750671,-39.6005433281577,-39.60054328386,-39.600543475668
2.12055555555556,-0.00113057674892753,2.45579099246924e-06,5.88531220828169e-07,2.00223710344522e-06,9.25856579674537e-07,1.73928462158959e-06,1.11833648517701e-06,1.58565861501348e-06,1.22600159964154e-06,1.49086005027972e-06,1.27241796783365e-06,1.39289311967602e-06,1.17281266616009e-06,9.62137193666503e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297317501324,-39.6005433520797,-39.6005423470153,-39.6005430233641,-39.6005424237395,-39.6005427926571,-39.6005424266995,-39.6005426188209,-39.6005423881892,-39.6005424805532,-39.6005423339626,-39.6005423869612,-39.6005423427401,-39.6005425342159
2.12083333333333,-0.00112861805249057,2.45153644359355e-06,5.87511611826357e-07,1.99876831434353e-06,9.242525667611e-07,1.7362713842542e-06,1.11639900694733e-06,1.58291152501002e-06,1.22387759473641e-06,1.48827719132233e-06,1.27021354657649e-06,1.39047998212635e-06,1.17078080534074e-06,9.60470322560033e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297312554761,-39.6005424108413,-39.6005414075182,-39.6005420826951,-39.6005414841093,-39.6005418523878,-39.6005414870643,-39.6005416788528,-39.6005414486207,-39.6005415408246,-39.600541394488,-39.6005414473947,-39.6005414032503,-39.6005415943943
2.12111111111111,-0.00112666274906607,2.44728926404675e-06,5.86493768768239e-07,1.99530553457023e-06,9.22651332229995e-07,1.73326336685228e-06,1.11446488513203e-06,1.58016919331428e-06,1.22175726918649e-06,1.48569880690976e-06,1.26801294393976e-06,1.38807102484725e-06,1.16875246444088e-06,9.58806338731095e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297307616766,-39.6005414712331,-39.6005404696482,-39.6005411436554,-39.6005405461066,-39.6005409137471,-39.6005405490564,-39.6005407405126,-39.6005405106794,-39.6005406027236,-39.6005404566404,-39.6005405094555,-39.6005404653876,-39.6005406562004
2.12138888888889,-0.00112471083277752,2.44304944132202e-06,5.85477689244328e-07,1.99184875281293e-06,9.21052871840146e-07,1.73026055948405e-06,1.11253411408907e-06,1.5774316127358e-06,1.2196406162581e-06,1.48312488878053e-06,1.26581615335194e-06,1.38566624044064e-06,1.16672763714314e-06,9.57145237339797e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297302687323,-39.6005405332523,-39.6005395334025,-39.6005402062421,-39.6005396097285,-39.600539976732,-39.6005396126732,-39.6005398037976,-39.6005395743626,-39.6005396662473,-39.6005395204172,-39.6005395731408,-39.6005395291492,-39.6005397196315
2.12166666666667,-0.00112276229775861,2.43881696373421e-06,5.84463369654082e-07,1.98839795965688e-06,9.19457179866003e-07,1.72726295378937e-06,1.11060668761297e-06,1.57469877364275e-06,1.2175276299915e-06,1.48055542939013e-06,1.26362316817905e-06,1.38326562141186e-06,1.16470631706741e-06,9.55487013841748e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297297766417,-39.6005395968959,-39.6005385987783,-39.6005392704522,-39.6005386749721,-39.6005390413398,-39.6005386779117,-39.600538868705,-39.6005386396674,-39.600538731393,-39.6005385858155,-39.6005386384477,-39.6005385945323,-39.6005387846846
2.12194444444444,-0.00112081713815315,2.43459181776085e-06,5.83450807137603e-07,1.98495314389768e-06,9.17864252315855e-07,1.7242705409737e-06,1.10868259943567e-06,1.57197066896159e-06,1.21541830430976e-06,1.47799042093794e-06,1.26143398185726e-06,1.38086916079811e-06,1.16268849886711e-06,9.53831662616602e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297292854035,-39.6005386621613,-39.6005376657729,-39.6005383362832,-39.6005377418346,-39.6005381075676,-39.6005377447691,-39.6005379352319,-39.6005377065911,-39.6005377981577,-39.6005376528325,-39.6005377053735,-39.6005376615342,-39.600537851357
2.12222222222222,-0.00111887534811511,2.43037399089037e-06,5.82439998648296e-07,1.98151429577358e-06,9.16274083986757e-07,1.72128331158386e-06,1.10676184440854e-06,1.56924729019575e-06,1.21331263218062e-06,1.47542985588687e-06,1.25924858783708e-06,1.37847685136941e-06,1.16067417595115e-06,9.52179178966653e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29728795016,-39.6005377290456,-39.6005367343834,-39.600537403732,-39.6005368103134,-39.6005371754127,-39.6005368132427,-39.6005370033755,-39.6005367751308,-39.6005368665388,-39.6005367214653,-39.6005367739153,-39.6005367301519,-39.6005369196459
2.1225,-0.00111693692180858,2.42616347019791e-06,5.81430941041288e-07,1.97808140417963e-06,9.1468667047649e-07,1.71830125683973e-06,1.10484441627066e-06,1.56652862929822e-06,1.21121060775916e-06,1.47287372618095e-06,1.2570669796283e-06,1.3760886861464e-06,1.15866334247412e-06,9.50529557461374e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297283054779,-39.600536797546,-39.600535804607,-39.600536472796,-39.6005358804054,-39.6005362448722,-39.6005358833296,-39.6005360731331,-39.6005358452838,-39.6005359365334,-39.6005357917112,-39.6005358440704,-39.6005358003828,-39.6005359895484
2.12277777777778,-0.00111500185340775,2.42196024309842e-06,5.80423631264975e-07,1.97465445966563e-06,9.13102006721802e-07,1.71532436788848e-06,1.10293031014673e-06,1.56381467733633e-06,1.20911222462494e-06,1.47032202447549e-06,1.25488915063896e-06,1.37370465769947e-06,1.15665599209971e-06,9.48882794313746e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297278167876,-39.6005358676598,-39.600534876441,-39.6005355434723,-39.600534952108,-39.6005353159434,-39.6005349550272,-39.6005351445017,-39.6005349170472,-39.6005350081387,-39.6005348635674,-39.6005349158358,-39.6005348722239,-39.6005350610618
2.12305555555556,-0.00111307013709687,2.4177642966563e-06,5.79418066689447e-07,1.97123345141756e-06,9.11520088065427e-07,1.71235263565113e-06,1.10101951970968e-06,1.5611054261899e-06,1.2070174764366e-06,1.46777474316903e-06,1.25271509408831e-06,1.37132475923306e-06,1.15465211958446e-06,9.47238883164579e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297273289437,-39.600534939384,-39.6005339498825,-39.6005346157582,-39.6005340254184,-39.6005343886234,-39.6005340283324,-39.6005342174788,-39.6005339904183,-39.600534081352,-39.6005339370311,-39.600533989209,-39.6005339456726,-39.6005341341834
2.12333333333333,-0.00111114176707032,2.41357561889631e-06,5.78414243829775e-07,1.96781836955565e-06,9.09940909484235e-07,1.70938605108942e-06,1.09911203943947e-06,1.55840086839033e-06,1.20492635691521e-06,1.46523187402185e-06,1.25054480348714e-06,1.36894898378973e-06,1.15265171758102e-06,9.45597819530213e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297268419447,-39.600534012716,-39.6005330249287,-39.6005336896508,-39.6005331003337,-39.6005334629095,-39.6005331032427,-39.6005332920614,-39.6005330653942,-39.6005331561704,-39.6005330120996,-39.600533064187,-39.600533020726,-39.6005332089102
2.12361111111111,-0.0011092167375325,2.40939419712698e-06,5.77412159826681e-07,1.96440920302023e-06,9.08364466655726e-07,1.70642460557778e-06,1.09720786353746e-06,1.55570099574121e-06,1.20283885974134e-06,1.4626934100372e-06,1.24837827226111e-06,1.36657732314907e-06,1.1506547814649e-06,9.43959598973137e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297263557891,-39.6005330876529,-39.6005321015769,-39.6005327651474,-39.6005321768513,-39.6005325387989,-39.6005321797552,-39.6005323682467,-39.6005321419723,-39.6005322325911,-39.6005320887699,-39.6005321407671,-39.6005320973814,-39.6005322852396
2.12388888888889,-0.00110729504269781,2.40522001914318e-06,5.76411811990077e-07,1.9610059416134e-06,9.06790754221952e-07,1.70346829009354e-06,1.0953069860761e-06,1.55300579996441e-06,1.20075497902563e-06,1.46015934316085e-06,1.24621549410641e-06,1.36420977154526e-06,1.14866130420831e-06,9.42324215863173e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297258704756,-39.6005321641919,-39.6005311798243,-39.6005318422452,-39.6005312549682,-39.6005316162888,-39.6005312578671,-39.6005314460321,-39.6005312201496,-39.6005313106115,-39.6005311670394,-39.6005312189465,-39.600531175636,-39.6005313631687
2.12416666666667,-0.00110537667679074,2.40105307151665e-06,5.75413196859775e-07,1.95760857595148e-06,9.05219768264895e-07,1.70051709566766e-06,1.09340940118487e-06,1.5503152728879e-06,1.19867470835482e-06,1.45762966629368e-06,1.24405646236569e-06,1.36184632117768e-06,1.14667127974313e-06,9.40691665744178e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297253860026,-39.6005312423304,-39.6005302596681,-39.6005309209414,-39.6005303346819,-39.6005306953764,-39.6005303375757,-39.6005305254147,-39.6005302999235,-39.6005303902287,-39.6005302469053,-39.6005302987225,-39.600530255487,-39.6005304426948
2.12444444444444,-0.0011034616340457,2.39689334150774e-06,5.74416311628556e-07,1.95421709536053e-06,9.03651503926219e-07,1.69757101327553e-06,1.0915151031984e-06,1.54762940672179e-06,1.1965980408349e-06,1.45510437143474e-06,1.24190117080811e-06,1.35948696405191e-06,1.14468470314239e-06,9.39061944219618e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297249023687,-39.6005303220655,-39.6005293411056,-39.6005300012332,-39.6005294159894,-39.6005297760591,-39.6005294188782,-39.6005296063917,-39.6005293812913,-39.6005294714399,-39.6005293283649,-39.6005293800923,-39.6005293369317,-39.6005295238151
2.12472222222222,-0.00110154990870715,2.39274081705331e-06,5.73421153379599e-07,1.95083149000729e-06,9.02085956075434e-07,1.69463003416124e-06,1.0896240869018e-06,1.54494819296601e-06,1.19452497114763e-06,1.45258345109351e-06,1.23974961297552e-06,1.3571316940942e-06,1.14270156785597e-06,9.37435045662029e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297244195725,-39.6005294033944,-39.600528424134,-39.600529083118,-39.6005284988881,-39.6005288583339,-39.6005285017719,-39.6005286889605,-39.60052846425,-39.6005285542425,-39.6005284114153,-39.600528463053,-39.6005284199672,-39.6005286065269
2.125,-0.00109964149502949,2.38859548638221e-06,5.72427718822608e-07,1.94745174880954e-06,9.00523120047886e-07,1.69169415030605e-06,1.08773634629747e-06,1.54227162366887e-06,1.19245549243659e-06,1.45006689789357e-06,1.23760178188621e-06,1.35478050389907e-06,1.14072186821092e-06,9.35810965158087e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297239376124,-39.6005284863145,-39.6005275087506,-39.6005281665929,-39.6005275833751,-39.6005279421982,-39.6005275862539,-39.6005277731182,-39.600527548797,-39.6005276386336,-39.6005274960538,-39.6005275476021,-39.6005275045909,-39.6005276908273
2.12527777777778,-0.00109773638727706,2.38445733660875e-06,5.71436005693167e-07,1.94407786178932e-06,8.98962991052066e-07,1.68876335188324e-06,1.08585187607327e-06,1.53959969118825e-06,1.1903895981467e-06,1.44755470374292e-06,1.23545767178755e-06,1.3524333870267e-06,1.13874559749987e-06,9.3418969835523e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29723456487,-39.6005275708229,-39.6005265949526,-39.6005272516552,-39.6005266694478,-39.6005270276492,-39.6005266723215,-39.6005268588621,-39.6005266349296,-39.6005267246105,-39.6005265822777,-39.6005266337367,-39.6005265908,-39.6005267767138
2.12555555555556,-0.00109583457972414,2.38032635500133e-06,5.70446010355123e-07,1.94070981965433e-06,8.97405565060819e-07,1.68583763003218e-06,1.08397066970301e-06,1.53693238739649e-06,1.18832728235079e-06,1.44504686157012e-06,1.23331727600766e-06,1.35009033649741e-06,1.13677275007142e-06,9.32571239272557e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29722976195,-39.6005266569169,-39.6005256827372,-39.6005263383021,-39.6005257571033,-39.6005261146842,-39.6005257599721,-39.6005259461895,-39.6005257226449,-39.6005258121704,-39.6005256700842,-39.600525721454,-39.6005256785917,-39.6005258641834
2.12583333333333,-0.00109393606665487,2.37620252931667e-06,5.69457729731843e-07,1.93734761168693e-06,8.95850836848194e-07,1.68291697633191e-06,1.08209272245759e-06,1.53426970427708e-06,1.18626853912432e-06,1.44254336342166e-06,1.2311805874226e-06,1.34775134463811e-06,1.13480332046788e-06,9.30955584317968e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297224967347,-39.6005257445937,-39.6005247721018,-39.6005254265309,-39.600524846339,-39.6005252033004,-39.6005248492028,-39.6005250350976,-39.6005248119402,-39.6005249013107,-39.6005247594706,-39.6005248107515,-39.6005247679634,-39.6005249532335
2.12611111111111,-0.0010920408423634,2.37208584745126e-06,5.684711613127e-07,1.93399122788621e-06,8.9429880132036e-07,1.68000138185002e-06,1.08021802866365e-06,1.53161163349542e-06,1.18421336262443e-06,1.44004420205141e-06,1.22904759984414e-06,1.34541640436174e-06,1.13283730248598e-06,9.29342728199805e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297220181049,-39.6005248338506,-39.6005238630435,-39.6005245163388,-39.6005239371521,-39.6005242934951,-39.6005239400109,-39.6005241255837,-39.6005239028129,-39.6005239920285,-39.6005238504342,-39.6005239016261,-39.6005238589122,-39.6005240438614
2.12638888888889,-0.00109014890115368,2.36797629650195e-06,5.67486301727758e-07,1.93064065884313e-06,8.92749454395775e-07,1.67709083798111e-06,1.07834658212347e-06,1.5289581674662e-06,1.18216174581489e-06,1.43754936996885e-06,1.22691830775037e-06,1.34308550885439e-06,1.13087468990789e-06,9.27732666030255e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297215403041,-39.6005239246849,-39.6005229555597,-39.6005236077232,-39.6005230295399,-39.6005233852655,-39.6005230323938,-39.600523217645,-39.6005229952601,-39.6005230843212,-39.6005229429721,-39.6005229940754,-39.6005229514355,-39.6005231360642
2.12666666666667,-0.00108826023733957,2.36387386495082e-06,5.6650314809462e-07,1.92729589348449e-06,8.91202791817483e-07,1.67418533592451e-06,1.07647837674782e-06,1.52630929747303e-06,1.18011368374788e-06,1.4350588596286e-06,1.22479270419222e-06,1.34075865084181e-06,1.12891547712955e-06,9.26125392914733e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297210633308,-39.6005230170939,-39.6005220496476,-39.6005227006813,-39.6005221234996,-39.6005224786089,-39.6005221263485,-39.6005223112788,-39.6005220892792,-39.6005221781859,-39.6005220370818,-39.6005220880965,-39.6005220455304,-39.6005222298393
2.12694444444444,-0.00108637484524471,2.35977853944739e-06,5.6552169770407e-07,1.9239569221728e-06,8.89658808178678e-07,1.67128486718199e-06,1.07461340801657e-06,1.52366501637685e-06,1.17806916907131e-06,1.43257266327846e-06,1.22267078307163e-06,1.33843582367307e-06,1.12695965835633e-06,9.2452090380858e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297205871836,-39.6005221110748,-39.6005211453046,-39.6005217952103,-39.6005212190286,-39.6005215735227,-39.6005212218725,-39.6005214064824,-39.6005211848674,-39.6005212736201,-39.6005211327604,-39.6005211836868,-39.6005211411944,-39.6005213251839
2.12722222222222,-0.00108449271920259,2.3556903078099e-06,5.64541947315694e-07,1.92062373499006e-06,8.88117499513093e-07,1.66838942262805e-06,1.07275167002333e-06,1.52102531571587e-06,1.17602819582261e-06,1.43009077441794e-06,1.22055253731161e-06,1.33611701975448e-06,1.12500722737672e-06,9.22919194819324e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29720111861,-39.6005212066248,-39.6005202425278,-39.6005208913076,-39.6005203161241,-39.600520670004,-39.6005203189631,-39.6005205032531,-39.600520282022,-39.6005203706209,-39.6005202300053,-39.6005202808434,-39.6005202384247,-39.6005204220954
2.1275,-0.00108261385355651,2.35160915847876e-06,5.63563894058963e-07,1.91729632137215e-06,8.86578861170416e-07,1.66549899352169e-06,1.07089315698825e-06,1.5183901872506e-06,1.17399075840172e-06,1.42761318463414e-06,1.21843796116723e-06,1.33380223371349e-06,1.12305817848671e-06,9.21320260058503e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297196373617,-39.6005203037414,-39.6005193413146,-39.6005199889704,-39.6005194147834,-39.6005197680502,-39.6005194176174,-39.6005196015882,-39.6005193807404,-39.6005194691858,-39.6005193288137,-39.6005193795637,-39.6005193372185,-39.600519520571
2.12777777777778,-0.00108073824265957,2.34753507878577e-06,5.62587534772113e-07,1.9139746715708e-06,8.85042887976881e-07,1.66261357199552e-06,1.06903786340086e-06,1.51575962376903e-06,1.17195685004412e-06,1.42513988638627e-06,1.21632704829542e-06,1.33149145687118e-06,1.12111250611634e-06,9.197240950989e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297191636843,-39.6005194024217,-39.6005184416622,-39.600519088196,-39.6005185150037,-39.6005188676585,-39.6005185178328,-39.6005187014848,-39.6005184810197,-39.6005185693118,-39.600518429183,-39.6005184798451,-39.6005184375732,-39.6005186206081
2.12805555555556,-0.00107886588087468,2.34346805614469e-06,5.61612867622398e-07,1.91065877616529e-06,8.83509574950512e-07,1.65973314902317e-06,1.06718578353053e-06,1.51313361685244e-06,1.16992646522236e-06,1.42267087267059e-06,1.21421979222538e-06,1.32918468294995e-06,1.11917020419485e-06,9.18130694974481e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297186908272,-39.600518502663,-39.6005175435681,-39.6005181889817,-39.6005176167825,-39.6005179688263,-39.6005176196067,-39.6005178029405,-39.6005175828573,-39.6005176709965,-39.6005175311103,-39.6005175816846,-39.600517539486,-39.6005177222038
2.12833333333333,-0.00107699676257449,2.33940807915494e-06,5.60639888269472e-07,1.90734862444811e-06,8.81978918446364e-07,1.65685771524604e-06,1.06533691215315e-06,1.51051215933797e-06,1.16789959750282e-06,1.42020613609154e-06,1.21211618607954e-06,1.32688190524069e-06,1.11723126685476e-06,9.1654005510856e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297182187891,-39.6005176044627,-39.6005166470294,-39.6005172913248,-39.6005167201169,-39.6005170715508,-39.6005167229362,-39.6005169059524,-39.6005166862504,-39.6005167742369,-39.6005166345931,-39.6005166850798,-39.6005166429543,-39.6005168253555
2.12861111111111,-0.00107513088214134,2.33535513467562e-06,5.59668594383277e-07,1.90404420701943e-06,8.80450913221674e-07,1.65398726291989e-06,1.06349124374376e-06,1.50789524255794e-06,1.16587624083439e-06,1.41774566904182e-06,1.210016224102e-06,1.32458311668962e-06,1.11529568860614e-06,9.1495217066501e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297177475685,-39.6005167078181,-39.6005157520435,-39.6005163952227,-39.6005158250044,-39.6005161758294,-39.6005158278187,-39.6005160105179,-39.6005157911965,-39.6005158790306,-39.6005157396287,-39.6005157900279,-39.6005157479753,-39.6005159300605
2.12888888888889,-0.00107326823396738,2.33130921067718e-06,5.58698983481735e-07,1.90074551406929e-06,8.78925554548305e-07,1.65112178259693e-06,1.06164877254749e-06,1.50528285930767e-06,1.16385638929124e-06,1.41528946380435e-06,1.207919899554e-06,1.32228831041604e-06,1.11336346324565e-06,9.13367036799584e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297172771641,-39.6005158127264,-39.6005148586076,-39.6005155006726,-39.6005149314421,-39.6005152816594,-39.6005149342516,-39.6005151166342,-39.6005148976928,-39.6005149853747,-39.6005148462143,-39.6005148965262,-39.6005148545464,-39.6005150363162
2.12916666666667,-0.00107140881245442,2.32727029591781e-06,5.57731051610597e-07,1.89745253492437e-06,8.77402838691106e-07,1.64826126624186e-06,1.05980949291221e-06,1.50267500109705e-06,1.16184003695363e-06,1.41283751373834e-06,1.20582720673271e-06,1.31999747941924e-06,1.11143458456419e-06,9.11784648786407e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297168075744,-39.600514919185,-39.6005139667192,-39.6005146076718,-39.6005140394275,-39.600514389038,-39.6005140422321,-39.6005142242987,-39.6005140057366,-39.6005140932666,-39.6005139543473,-39.600514004572,-39.600513962665,-39.6005141441198
2.12944444444444,-0.00106955261201399,2.32323837749977e-06,5.56764796697823e-07,1.89416526037465e-06,8.75882760629946e-07,1.6454057047423e-06,1.05797339933843e-06,1.50007166081474e-06,1.15982717725233e-06,1.41038981069658e-06,1.2037381390796e-06,1.31771061665527e-06,1.10950904760398e-06,9.10205002321848e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29716338798,-39.6005140271912,-39.6005130763755,-39.6005137162176,-39.6005131489578,-39.6005134979626,-39.6005131517575,-39.6005133335087,-39.6005131153253,-39.6005132027036,-39.600513064025,-39.6005131141627,-39.6005130723282,-39.6005132534687
2.12972222222222,-0.00106769962706723,2.31921344307463e-06,5.55800215877509e-07,1.89088368009002e-06,8.74365315772372e-07,1.642555089584e-06,1.05614048682356e-06,1.49747282994966e-06,1.15781780437155e-06,1.40794634782389e-06,1.20165269056633e-06,1.3154277152379e-06,1.10758684625215e-06,9.08628091942202e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297158708336,-39.6005131367423,-39.6005121875739,-39.6005128263075,-39.6005122600304,-39.6005126084306,-39.6005122628252,-39.6005124442616,-39.6005122264561,-39.600512313683,-39.6005121752446,-39.6005122252955,-39.6005121835335,-39.6005123643601
2.13,-0.00106584985204503,2.31519548071621e-06,5.5483730629372e-07,1.88760778428335e-06,8.72850499423434e-07,1.63970941298816e-06,1.05431074898006e-06,1.49487850096895e-06,1.15581191254538e-06,1.40550711807529e-06,1.19957085424032e-06,1.31314876837686e-06,1.1056679746156e-06,9.07053913218918e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297154036796,-39.6005122478357,-39.6005113003116,-39.6005119379386,-39.6005113726426,-39.6005117204391,-39.6005113754326,-39.6005115565545,-39.6005113391264,-39.6005114262022,-39.6005112880037,-39.6005113379678,-39.6005112962781,-39.6005114767915
2.13027777777778,-0.00106400328138788,2.31118447918622e-06,5.53876064051506e-07,1.88433756299335e-06,8.71338307208933e-07,1.63686866598607e-06,1.05248418097704e-06,1.49228866606606e-06,1.15380949541962e-06,1.40307211309649e-06,1.19749262462865e-06,1.31087376896685e-06,1.10375242744854e-06,9.0548246168002e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297149373347,-39.6005113604686,-39.6005104145861,-39.6005110511084,-39.6005104867917,-39.6005108339857,-39.6005104895768,-39.600510670385,-39.6005104533336,-39.6005105402585,-39.6005104022994,-39.6005104521769,-39.6005104105595,-39.6005105907601
2.13055555555556,-0.0010621599095459,2.30718042591033e-06,5.5291648686725e-07,1.88107300685468e-06,8.69828735022817e-07,1.63403283958081e-06,1.05066077696508e-06,1.48970331754211e-06,1.15181054647239e-06,1.40064132732387e-06,1.1954179946401e-06,1.30860271084463e-06,1.10184019831928e-06,9.03913731912854e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297144717976,-39.6005104746384,-39.6005095303946,-39.6005101658141,-39.6005096024751,-39.6005099490676,-39.6005096052554,-39.6005097857503,-39.6005095690749,-39.6005096558492,-39.6005095181291,-39.6005095679202,-39.6005095263749,-39.6005097062633
2.13083333333333,-0.0010603197309788,2.30318330846148e-06,5.51958572217381e-07,1.8778141055334e-06,8.6832177739328e-07,1.63120192574781e-06,1.04884053171671e-06,1.48712244757859e-06,1.14981506052194e-06,1.39821475191245e-06,1.19334695872361e-06,1.30633558663944e-06,1.09993128161682e-06,9.02347720141568e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297140070667,-39.6005095903424,-39.6005086477345,-39.6005092820532,-39.6005087196901,-39.6005090656821,-39.6005087224656,-39.6005089026478,-39.6005086863477,-39.6005087729717,-39.6005086354902,-39.600508685195,-39.6005086437217,-39.6005088232984
2.13111111111111,-0.0010584827401559,2.29919311498115e-06,5.51002317104063e-07,1.87456084950852e-06,8.66817430121922e-07,1.62837591603927e-06,1.04702343941969e-06,1.48454604856996e-06,1.14782303140483e-06,1.39579237989544e-06,1.19127951044406e-06,1.30407238996058e-06,1.09802567194887e-06,9.00784420821248e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297135431407,-39.600508707578,-39.6005077666031,-39.6005083998229,-39.6005078384341,-39.6005081838267,-39.6005078412047,-39.6005080210748,-39.6005078051494,-39.6005078916233,-39.60050775438,-39.6005078039987,-39.6005077625972,-39.6005079418628
2.13138888888889,-0.0010566489315561,2.29520983330391e-06,5.5004771878325e-07,1.87131322934496e-06,8.65315688414231e-07,1.6255548012602e-06,1.04520949519843e-06,1.48197411218657e-06,1.14583445311986e-06,1.39337420447092e-06,1.18921564375683e-06,1.30181311356403e-06,1.09612336344457e-06,8.99223829687374e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297130800183,-39.6005078263426,-39.6005068869979,-39.6005075191206,-39.6005069587044,-39.6005073034986,-39.6005069614702,-39.6005071410286,-39.6005069254773,-39.6005070118014,-39.6005068747958,-39.6005069243286,-39.6005068829988,-39.6005070619539
2.13166666666667,-0.00105481829966785,2.29123345187121e-06,5.49094773720439e-07,1.86807123538423e-06,8.63816548248891e-07,1.62273857344873e-06,1.04339869326194e-06,1.47940663144016e-06,1.14384931971366e-06,1.39096021766994e-06,1.18715535198789e-06,1.29955775101089e-06,1.09422435010198e-06,8.97665942329687e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29712617698,-39.6005069466334,-39.6005060089161,-39.6005066399437,-39.6005060804983,-39.6005064246952,-39.6005060832594,-39.6005062625067,-39.6005060473288,-39.6005061335034,-39.6005059967351,-39.6005060461821,-39.6005060049239,-39.6005061835689
2.13194444444444,-0.00105299083898913,2.28726395836036e-06,5.48143479466537e-07,1.86483485714086e-06,8.6232000541564e-07,1.6199272245262e-06,1.04159102769388e-06,1.47684359823151e-06,1.14186762505816e-06,1.38855041226635e-06,1.18509862902119e-06,1.29730629583533e-06,1.09232862635064e-06,8.96110753319438e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297121561784,-39.6005060684479,-39.6005051323551,-39.6005057622895,-39.6005052038133,-39.6005055474139,-39.6005052065696,-39.6005053855063,-39.6005051707013,-39.6005052567265,-39.6005051201952,-39.6005051695565,-39.6005051283697,-39.6005053067052
2.13222222222222,-0.00105116654402749,2.28330134151523e-06,5.47193833206592e-07,1.86160408510373e-06,8.60826055407327e-07,1.61712074550765e-06,1.03978649360749e-06,1.47428500460067e-06,1.13988936303083e-06,1.38614478171435e-06,1.18304546903656e-06,1.29505874032669e-06,1.09043618655723e-06,8.94558258223239e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297116954581,-39.6005051917834,-39.6005042573124,-39.6005048861553,-39.6005043286468,-39.600504671652,-39.6005043313982,-39.6005045100249,-39.600504295592,-39.6005043814682,-39.6005042451734,-39.6005042944492,-39.6005042533338,-39.6005044313603
2.1325,-0.00104934540929994,2.27934558897109e-06,5.46245831774605e-07,1.85837890918779e-06,8.5933469300716e-07,1.6143191279715e-06,1.03798508569868e-06,1.4717308434094e-06,1.13791452840426e-06,1.38374331855955e-06,1.18099586575387e-06,1.29281507811939e-06,1.08854702489876e-06,8.93008452387013e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297112355358,-39.6005043166372,-39.6005033837852,-39.6005040115387,-39.6005034549959,-39.6005037974069,-39.6005034577426,-39.6005036360599,-39.6005034219984,-39.6005035077258,-39.6005033716672,-39.6005034208575,-39.6005033798134,-39.6005035575315
2.13277777777778,-0.001047527429333,2.27539668808598e-06,5.45299472742806e-07,1.85515932020884e-06,8.57845913957315e-07,1.61152236399856e-06,1.0361867983329e-06,1.46918110642556e-06,1.13594311447899e-06,1.3813460152065e-06,1.17894981288824e-06,1.29057530280432e-06,1.08666113612979e-06,8.91461331726848e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297107764101,-39.6005034430068,-39.6005025117709,-39.6005031384368,-39.6005025828583,-39.600502924676,-39.6005025856001,-39.6005027636085,-39.6005025499179,-39.6005026354968,-39.6005024996738,-39.6005025487789,-39.6005025078059,-39.6005026852161
2.13305555555556,-0.00104571259866274,2.27145462876486e-06,5.44354752692196e-07,1.85194530882751e-06,8.56359714386979e-07,1.60873044415477e-06,1.03439162615821e-06,1.46663578670048e-06,1.13397511528066e-06,1.3789528644001e-06,1.17690730470264e-06,1.28833940774145e-06,1.08477851412332e-06,8.89916890716168e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297103180796,-39.6005025708895,-39.6005016412669,-39.6005022668472,-39.6005017122311,-39.6005020534567,-39.6005017149682,-39.6005018926682,-39.6005016793478,-39.6005017647784,-39.6005016291907,-39.6005016782108,-39.6005016373087,-39.6005018144115
2.13333333333333,-0.00104390091183456,2.2675193983802e-06,5.43411669188951e-07,1.84873686504837e-06,8.54876088386818e-07,1.60594336129454e-06,1.03259956389777e-06,1.46409487588712e-06,1.1320105256704e-06,1.37656385899438e-06,1.17486833474816e-06,1.28610738552233e-06,1.08289915336284e-06,8.88375125407014e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297098605429,-39.6005017002827,-39.6005007722707,-39.6005013967671,-39.6005008431119,-39.6005011837463,-39.6005008458442,-39.6005010232363,-39.6005008102855,-39.6005008955681,-39.6005007602153,-39.6005008091504,-39.6005007683192,-39.6005009451152
2.13361111111111,-0.00104209236340336,2.26359098483234e-06,5.42470219780345e-07,1.84553397889457e-06,8.53395032982032e-07,1.60316110577888e-06,1.03081060590877e-06,1.46155836687334e-06,1.1300493392807e-06,1.37417899255085e-06,1.17283289660192e-06,1.28387922978548e-06,1.08102304815214e-06,8.86836030869955e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297094037986,-39.6005008311838,-39.6004999047795,-39.600500528194,-39.600499975498,-39.6005003155422,-39.6004999782256,-39.6005001553103,-39.6004999427284,-39.6005000278632,-39.600499892745,-39.6004999415953,-39.6004999008348,-39.6005000773245
2.13388888888889,-0.00104028694793352,2.25966937609926e-06,5.41530401047358e-07,1.84233664088512e-06,8.51916543231248e-07,1.60038367036533e-06,1.02902474672553e-06,1.45902625157301e-06,1.12809155015342e-06,1.37179825748628e-06,1.17080098449154e-06,1.28165493401752e-06,1.07915019308827e-06,8.85299602630937e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297089478454,-39.6004999635902,-39.6004990387908,-39.6004996611252,-39.6004991093868,-39.6004994488419,-39.6004991121096,-39.6004992888875,-39.6004990766739,-39.6004991616613,-39.6004990267771,-39.6004990755428,-39.6004990348529,-39.6004992110368
2.13416666666667,-0.00103848465999874,2.25575456058023e-06,5.40592210012017e-07,1.83914484217825e-06,8.50440614726835e-07,1.59761104621635e-06,1.02724198120275e-06,1.456498522674e-06,1.12613715264122e-06,1.36942164642638e-06,1.16877259183008e-06,1.27943449140462e-06,1.07728058202297e-06,8.83765835732322e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29708492682,-39.6004990974992,-39.600498174302,-39.6004987955582,-39.6004982447756,-39.6004985836426,-39.6004982474937,-39.6004984239654,-39.6004982121194,-39.6004982969595,-39.600498162309,-39.6004982109902,-39.6004981703708,-39.6004983462495
2.13444444444444,-0.00103668549418217,2.25184652691326e-06,5.39655644576984e-07,1.83595857212616e-06,8.48967242772873e-07,1.59484322503036e-06,1.02546230390559e-06,1.4539751725515e-06,1.12418614035391e-06,1.36704915228276e-06,1.16674771365591e-06,1.27721789464772e-06,1.07541420991637e-06,8.82234725946507e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297080383068,-39.6004982329082,-39.6004973113105,-39.6004979314904,-39.600497381662,-39.6004977199419,-39.6004973843754,-39.6004975605413,-39.6004973490623,-39.6004974337554,-39.6004972993382,-39.600497347935,-39.600497307386,-39.60049748296
2.13472222222222,-0.00103488944507636,2.24794526285765e-06,5.38720701303705e-07,1.83277782204269e-06,8.47496423165061e-07,1.59208019819267e-06,1.02368570974373e-06,1.45145619355022e-06,1.12223850811587e-06,1.36468076795408e-06,1.16472634272859e-06,1.27500513807381e-06,1.0735510711206e-06,8.80706267871321e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297075847187,-39.6004973698148,-39.6004964498136,-39.6004970689191,-39.6004965200433,-39.6004968577371,-39.6004965227519,-39.6004966986126,-39.6004964875001,-39.6004965720464,-39.600496437862,-39.6004964863747,-39.6004964458959,-39.6004966211657
2.135,-0.00103309650728318,2.24405075656601e-06,5.3778737791421e-07,1.82960258160995e-06,8.46028151662256e-07,1.58932195793498e-06,1.02191219326878e-06,1.4489415782784e-06,1.12029424939686e-06,1.36231648636944e-06,1.16270847338573e-06,1.27279621451187e-06,1.07169115977026e-06,8.79180458235716e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297071319161,-39.6004965082162,-39.6004955898089,-39.6004962078418,-39.6004956599169,-39.6004959970257,-39.6004956626208,-39.6004958381768,-39.60049562743,-39.6004957118299,-39.6004955778779,-39.6004956263065,-39.6004955858979,-39.600495760864
2.13527777777778,-0.00103130667541385,2.24016299673223e-06,5.3685567133716e-07,1.82643284117157e-06,8.44562423563779e-07,1.58656849585659e-06,1.02014174874449e-06,1.4464313190051e-06,1.11835335902972e-06,1.35995630032872e-06,1.16069409986908e-06,1.27059111765801e-06,1.06983446987983e-06,8.77657291587216e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297066798978,-39.6004956481099,-39.6004947312937,-39.6004953482559,-39.6004948012802,-39.6004951378049,-39.6004948039794,-39.6004949792313,-39.6004947688496,-39.6004948531032,-39.6004947193833,-39.600494767728,-39.6004947273894,-39.6004949020524
2.13555555555556,-0.00102951994408892,2.2362819716235e-06,5.35925578577108e-07,1.82326859211564e-06,8.43099234326559e-07,1.58381980318677e-06,1.018374371338e-06,1.44392540866928e-06,1.11641583041513e-06,1.35760020286619e-06,1.15868321545708e-06,1.26838984056502e-06,1.06798099662705e-06,8.76136763451389e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297062286624,-39.6004947894932,-39.6004938742654,-39.6004944901587,-39.6004939441307,-39.6004942800724,-39.6004939468252,-39.6004941217735,-39.6004939117562,-39.6004939958639,-39.6004938623756,-39.6004939106366,-39.6004938703678,-39.6004940447282
2.13583333333333,-0.00102773630793832,2.23240766983449e-06,5.34997096838407e-07,1.82010982441191e-06,8.41638580050068e-07,1.58107587195984e-06,1.0166100552541e-06,1.44142383858564e-06,1.11448165880614e-06,1.35524818670107e-06,1.15667581460196e-06,1.26619237737372e-06,1.0661307340186e-06,8.74618868987305e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297057782086,-39.6004939323637,-39.6004930187216,-39.6004936335478,-39.6004930884657,-39.6004934238254,-39.6004930911556,-39.6004932658007,-39.6004930561473,-39.6004931401093,-39.6004930068523,-39.6004930550296,-39.6004930148306,-39.6004931888889
2.13611111111111,-0.00102595576160117,2.22854007883052e-06,5.34070223842857e-07,1.81695652852706e-06,8.40180456187259e-07,1.57833669374857e-06,1.01484879560783e-06,1.43892660213684e-06,1.11255083754346e-06,1.35290024530766e-06,1.15467189147647e-06,1.26399872009211e-06,1.06428367699879e-06,8.73103603699134e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297053285349,-39.6004930767188,-39.6004921646595,-39.6004927784205,-39.6004922342828,-39.6004925690615,-39.6004922369679,-39.6004924113105,-39.6004922020203,-39.6004922858368,-39.6004921528107,-39.6004922009045,-39.6004921607751,-39.6004923345319
2.13638888888889,-0.00102417829972597,2.22467918798748e-06,5.33144956572068e-07,1.81380869488336e-06,8.38724857835494e-07,1.57560226103556e-06,1.01309058663643e-06,1.43643369196019e-06,1.11062336118799e-06,1.35055637042219e-06,1.15267143977678e-06,1.26180886322042e-06,1.0624398194592e-06,8.71590963936558e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297048796401,-39.6004922225558,-39.6004913120766,-39.6004919247743,-39.6004913815793,-39.600491715778,-39.6004913842598,-39.6004915583003,-39.6004913493727,-39.6004914330439,-39.6004913002483,-39.6004913482588,-39.6004913081989,-39.6004914816546
2.13666666666667,-0.00102240391697041,2.22082498530244e-06,5.32221292101333e-07,1.81066631369691e-06,8.37271781307051e-07,1.57287256543014e-06,1.01133542342323e-06,1.43394509978802e-06,1.10869922342175e-06,1.34821655611769e-06,1.15067445389287e-06,1.25962279983485e-06,1.06059915606051e-06,8.70080944205842e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297044315227,-39.6004913698723,-39.6004904609704,-39.6004910726067,-39.6004905303527,-39.6004908639724,-39.6004905330285,-39.6004907067675,-39.6004904982018,-39.6004905817281,-39.6004904491625,-39.6004904970899,-39.6004904570994,-39.6004906302546
2.13694444444444,-0.00102063260800146,2.21697745909833e-06,5.31299227195829e-07,1.80752937737963e-06,8.35821221511217e-07,1.5701475979718e-06,1.00958330072637e-06,1.43146081840763e-06,1.10677841924591e-06,1.34588079581622e-06,1.14868092682534e-06,1.25744052303429e-06,1.05876168120406e-06,8.68573540595315e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297039841815,-39.6004905186656,-39.6004896113384,-39.6004902219149,-39.6004896806004,-39.6004900136421,-39.6004896832716,-39.6004898567096,-39.6004896485052,-39.6004897318868,-39.6004895995508,-39.6004896473951,-39.6004896074739,-39.6004897803291
2.13722222222222,-0.00101886436749532,2.21313659803204e-06,5.3037876004334e-07,1.80439787406638e-06,8.34373174433021e-07,1.56742735094311e-06,1.00783421384192e-06,1.42898084081122e-06,1.10486094209532e-06,1.34354908133771e-06,1.14669085299594e-06,1.25526202666339e-06,1.05692738947921e-06,8.67068748171639e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29703537615,-39.6004896689331,-39.6004887631778,-39.6004893726966,-39.6004888323198,-39.6004891647845,-39.6004888349864,-39.6004890081239,-39.6004888002803,-39.6004888835174,-39.6004887514107,-39.6004887991721,-39.60048875932,-39.6004889318758
2.1375,-0.00101709919013742,2.2093023906132e-06,5.29459887490628e-07,1.80127179537221e-06,8.32927636118226e-07,1.56471181637505e-06,1.00608815657947e-06,1.42650515938905e-06,1.10294678626387e-06,1.34122140594873e-06,1.14470422685747e-06,1.2530873039173e-06,1.0550962753998e-06,8.65566562417474e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297030918221,-39.6004888206724,-39.6004879164863,-39.6004885249491,-39.6004879855085,-39.6004883173973,-39.6004879881705,-39.600488161008,-39.6004879535244,-39.6004880366173,-39.6004879047395,-39.6004879524181,-39.6004879126351,-39.6004880848919
2.13777777777778,-0.00101533707062239,2.20547482470129e-06,5.28542606281871e-07,1.79815113201858e-06,8.31484602184726e-07,1.56200098587998e-06,1.00434512373119e-06,1.42403376658071e-06,1.10103594677493e-06,1.33889776282361e-06,1.14272104193673e-06,1.25091634870451e-06,1.05326833314462e-06,8.64066978948282e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297026468012,-39.6004879738809,-39.6004870712613,-39.6004876786699,-39.6004871401639,-39.6004874714776,-39.6004871428212,-39.6004873153593,-39.6004871082352,-39.6004871911841,-39.6004870595348,-39.6004871071308,-39.6004870674167,-39.600487239375
2.13805555555556,-0.00101357800365401,2.20165388906588e-06,5.27626914372072e-07,1.79503587508511e-06,8.30044067287137e-07,1.55929485125386e-06,1.00260511089826e-06,1.42156665467706e-06,1.09912841709353e-06,1.33657814529929e-06,1.14074129234604e-06,1.24874915434787e-06,1.05144355751253e-06,8.62569993085331e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297022025511,-39.6004871285561,-39.6004862275002,-39.6004868338565,-39.6004862962834,-39.6004866270231,-39.6004862989361,-39.6004864711753,-39.60048626441,-39.6004863472152,-39.6004862157939,-39.6004862633075,-39.6004862236622,-39.6004863953226
2.13833333333333,-0.00101182198394531,2.19783957340202e-06,5.26712808227049e-07,1.7919260138743e-06,8.28606028153652e-07,1.55659340506283e-06,1.00086811251523e-06,1.41910381644575e-06,1.09722419172337e-06,1.33426254562227e-06,1.13876497233967e-06,1.24658571437667e-06,1.04962194262359e-06,8.61075600299125e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297017590705,-39.6004862846953,-39.6004853852005,-39.6004859905063,-39.6004854538646,-39.6004857840313,-39.6004854565126,-39.6004856284534,-39.6004854220463,-39.6004855047081,-39.6004853735145,-39.6004854209457,-39.6004853813691,-39.6004855527321
2.13861111111111,-0.0010100690062184,2.19403186448017e-06,5.25800285712989e-07,1.78882154039606e-06,8.27170480311493e-07,1.55389663824816e-06,9.99134122602334e-07,1.41664524468953e-06,1.09532326523896e-06,1.33195095744878e-06,1.13679207607728e-06,1.2444260218788e-06,1.04780348313233e-06,8.5958379688225e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297013163579,-39.6004854422961,-39.6004845443597,-39.6004851486168,-39.6004846129047,-39.6004849424994,-39.6004846155482,-39.6004847871911,-39.6004845811416,-39.6004846636601,-39.6004845326938,-39.6004845800429,-39.6004845405348,-39.6004847116009
2.13888888888889,-0.00100831906520454,2.19023075202568e-06,5.24889344191069e-07,1.78572244391337e-06,8.25737419138283e-07,1.55120454312194e-06,9.97403136383673e-07,1.41419093203542e-06,1.09342563204267e-06,1.32964337357425e-06,1.13482259726616e-06,1.24227007064871e-06,1.0459881740367e-06,8.58094577368001e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297008744122,-39.600484601356,-39.6004837049752,-39.6004843081854,-39.6004837734015,-39.6004841024252,-39.6004837760403,-39.6004839473859,-39.6004837416933,-39.6004838240689,-39.6004836933295,-39.6004837405965,-39.6004837011568,-39.6004838719266
2.13916666666667,-0.00100657215564412,2.18643622393799e-06,5.23979980912676e-07,1.782628716523e-06,8.24306839976927e-07,1.54851711108502e-06,9.95675148697105e-07,1.41174087110564e-06,1.09153128612205e-06,1.32733978680424e-06,1.13285653044175e-06,1.24011785421249e-06,1.04417601014224e-06,8.56607937557993e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297004332319,-39.6004837618724,-39.6004828670445,-39.6004834692097,-39.6004829353522,-39.6004832638059,-39.6004829379865,-39.6004831090352,-39.600482903699,-39.6004829859318,-39.6004828554189,-39.600482902604,-39.6004828632327,-39.6004830337066
2.13944444444444,-0.00100482827228667,2.1826482681549e-06,5.23072193140507e-07,1.77954034845226e-06,8.228787396629e-07,1.5458343341586e-06,9.93950154904181e-07,1.40929505409709e-06,1.08964022162835e-06,1.32504019032667e-06,1.13089386926403e-06,1.23796936594036e-06,1.04236698537037e-06,8.55123873111107e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296999928157,-39.6004829238427,-39.6004820305652,-39.6004826316871,-39.6004820987545,-39.6004824266391,-39.6004821013842,-39.6004822721365,-39.6004820671561,-39.6004821492464,-39.6004820189596,-39.600482066063,-39.6004820267599,-39.6004821969384
2.13972222222222,-0.00100308740989077,2.17886687492212e-06,5.2216597716799e-07,1.77645733058012e-06,8.21453113183053e-07,1.54315620502057e-06,9.92228148846064e-07,1.40685347418149e-06,1.08775243328275e-06,1.32274457719092e-06,1.12893460823975e-06,1.23582459967558e-06,1.04056109396514e-06,8.5364237952229e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296995531624,-39.6004820872646,-39.6004811955346,-39.600481795615,-39.6004812636058,-39.6004815909223,-39.6004812662309,-39.6004814366874,-39.600481232062,-39.6004813140102,-39.6004811839491,-39.6004812309708,-39.6004811917358,-39.6004813616195
2.14,-0.00100134956322412,2.17509203255611e-06,5.21261331316521e-07,1.77337965316893e-06,8.20029956023515e-07,1.54048271538169e-06,9.90509125665159e-07,1.40441612354994e-06,1.0858679152586e-06,1.32045294157082e-06,1.12697874055717e-06,1.23368354912326e-06,1.03875833134152e-06,8.52163452497289e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296991142705,-39.6004812521354,-39.6004803619503,-39.6004809609911,-39.6004804299035,-39.600480756653,-39.6004804325241,-39.6004806026852,-39.6004803984144,-39.6004804802206,-39.6004803503848,-39.6004803973251,-39.600480358158,-39.6004805277474
2.14027777777778,-0.000999614727063403,2.17132372872903e-06,5.2035825272877e-07,1.77030730712046e-06,8.18609264336677e-07,1.53781385657815e-06,9.88793080750631e-07,1.40198299523267e-06,1.08398666135834e-06,1.31816527532848e-06,1.12502626169324e-06,1.23154620754259e-06,1.03695869131588e-06,8.5068708724624e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296986761388,-39.6004804184526,-39.6004795298098,-39.6004801278128,-39.6004795976453,-39.6004799238286,-39.6004796002613,-39.6004797701276,-39.6004795662107,-39.6004796478751,-39.6004795182642,-39.6004795651232,-39.600479526024,-39.6004796953195
2.14055555555556,-0.000997882896194416,2.16756195313198e-06,5.1945673833029e-07,1.76724028359703e-06,8.17191033650874e-07,1.53514962151838e-06,9.87080008268358e-07,1.39955408152968e-06,1.0821086664944e-06,1.31588157245904e-06,1.1230771649545e-06,1.2294125677496e-06,1.03516216909795e-06,8.49213279687323e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296982387659,-39.6004795862138,-39.6004786991105,-39.6004792960775,-39.6004787668285,-39.6004790924467,-39.6004787694399,-39.600478939012,-39.6004787354483,-39.6004788169712,-39.6004786875849,-39.6004787343627,-39.6004786953312,-39.6004788643334
2.14083333333333,-0.000996154065411988,2.16380669364753e-06,5.18556786280809e-07,1.76417857260235e-06,8.1577525933111e-07,1.53249000140072e-06,9.85369903552504e-07,1.3971293758245e-06,1.08023392524391e-06,1.31360182499482e-06,1.12113144443064e-06,1.22728262462318e-06,1.03336875868946e-06,8.47742025068621e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296978021506,-39.6004787554165,-39.60047786985,-39.6004784657827,-39.6004779374507,-39.6004782625048,-39.6004779400576,-39.6004781093358,-39.6004779061248,-39.6004779875065,-39.6004778583443,-39.6004779050411,-39.6004778660772,-39.6004780347866
2.14111111111111,-0.000994428229519867,2.16005793957876e-06,5.17658392758101e-07,1.76112216556361e-06,8.14361937688059e-07,1.52983498856946e-06,9.83662761116852e-07,1.39470887045458e-06,1.07836243125893e-06,1.3113260270828e-06,1.11918909494204e-06,1.22515637099062e-06,1.03157845517049e-06,8.46273319300196e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296973662914,-39.6004779260581,-39.6004770420259,-39.6004776369261,-39.6004771095094,-39.6004774340003,-39.6004771121117,-39.6004772810967,-39.6004770782377,-39.6004771594785,-39.60047703054,-39.6004770771559,-39.6004770382595,-39.6004772066766
2.14138888888889,-0.000992705383330899,2.15631567977767e-06,5.16761555443088e-07,1.7580710530971e-06,8.12951064497457e-07,1.52718457472242e-06,9.81958576016517e-07,1.39229255805756e-06,1.07649417925516e-06,1.30905417174367e-06,1.11725011001373e-06,1.22303380075165e-06,1.02979125308349e-06,8.44807157692683e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296969311872,-39.6004770981361,-39.6004762156355,-39.6004768095051,-39.6004762830021,-39.6004766069308,-39.6004762855999,-39.6004764542921,-39.6004762517846,-39.6004763328845,-39.6004762041695,-39.6004762507046,-39.6004762118755,-39.6004763800009
2.14166666666667,-0.000990985521666857,2.15257990203405e-06,5.15866271989687e-07,1.75502522605739e-06,8.11542635877242e-07,1.52453875197151e-06,9.80257343183943e-07,1.38988043133904e-06,1.07462916378171e-06,1.30678625187496e-06,1.11531448385401e-06,1.22091490723787e-06,1.0280071467465e-06,8.43343536211163e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296964968367,-39.6004762716482,-39.6004753906764,-39.6004759835172,-39.6004754579263,-39.6004757812938,-39.6004754605196,-39.6004756289196,-39.6004754267629,-39.6004755077223,-39.6004753792302,-39.6004754256847,-39.6004753869229,-39.600475554757
2.14194444444444,-0.000989268639358568,2.14885059606582e-06,5.14972539295959e-07,1.75198467501141e-06,8.1013664667916e-07,1.52189751287253e-06,9.7855905751417e-07,1.38747248334743e-06,1.07276737894099e-06,1.3045222606141e-06,1.11338221070963e-06,1.21879968452758e-06,1.02622613125417e-06,8.41882450039983e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296960632384,-39.6004754465917,-39.6004745671462,-39.6004751589598,-39.6004746342795,-39.6004749570869,-39.6004746368684,-39.6004748049765,-39.6004746031701,-39.6004746839892,-39.6004745557198,-39.6004746020937,-39.6004745633991,-39.6004747309424
2.14222222222222,-0.000987554731245659,2.14512775019631e-06,5.14080354650995e-07,1.74894939172543e-06,8.08733093360725e-07,1.51926084916495e-06,9.76863713554832e-07,1.38506870639004e-06,1.0709088194723e-06,1.30226219098102e-06,1.11145328485648e-06,1.21668812597964e-06,1.02444820099844e-06,8.40423894872275e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296956303911,-39.6004746229642,-39.6004737450424,-39.6004743358307,-39.6004738120594,-39.6004741343074,-39.6004738146437,-39.6004739824606,-39.6004737810038,-39.6004738616829,-39.6004737336357,-39.6004737799293,-39.6004737413017,-39.6004739085547
2.1425,-0.000985843792176796,2.14141135305283e-06,5.13189715673899e-07,1.74591936650748e-06,8.0733197168442e-07,1.516628752884e-06,9.75171306087396e-07,1.38266909329042e-06,1.06905347958465e-06,1.30000603679033e-06,1.10952770051154e-06,1.21458022545089e-06,1.02267335071233e-06,8.38967865917783e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296951982935,-39.6004738007633,-39.6004729243624,-39.6004735141272,-39.6004729912633,-39.600473312953,-39.6004729938431,-39.6004731613693,-39.6004729602615,-39.6004730408008,-39.6004729129754,-39.6004729591888,-39.6004729206281,-39.6004730875914
2.14277777777778,-0.000984135817009552,2.13770139409774e-06,5.1230061969925e-07,1.74289458951988e-06,8.05933276897668e-07,1.51400121639123e-06,9.7348183096102e-07,1.38027363725384e-06,1.06720135359333e-06,1.29775379060179e-06,1.10760545227332e-06,1.21247597661789e-06,1.02090157463834e-06,8.37514359237394e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296947669443,-39.6004729799864,-39.6004721051039,-39.6004726938469,-39.6004721718889,-39.6004724930213,-39.6004721744642,-39.6004723417001,-39.6004721409407,-39.6004722213405,-39.6004720937366,-39.6004721398699,-39.600472101376,-39.60047226805
2.14305555555556,-0.000982430800610421,2.13399786236537e-06,5.11413063680813e-07,1.73987505253545e-06,8.04537005115467e-07,1.51137823141565e-06,9.71795282612558e-07,1.37788233101922e-06,1.06535243582427e-06,1.29550544677471e-06,1.1056865335587e-06,1.2103753724894e-06,1.01913286856785e-06,8.36063370482133e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296943363422,-39.6004721606312,-39.6004712872644,-39.6004718749874,-39.6004713539336,-39.6004716745096,-39.6004713565044,-39.6004715234507,-39.600471323039,-39.6004714032995,-39.6004712759167,-39.60047132197,-39.6004712835429,-39.6004714499281
2.14333333333333,-0.000980728737854692,2.13030074540063e-06,5.10527045169917e-07,1.73686074638653e-06,8.03143152720222e-07,1.50875979019831e-06,9.70111655716455e-07,1.37549516688652e-06,1.06350672104004e-06,1.29326099757114e-06,1.10377093899117e-06,1.20827840722357e-06,1.01736722608128e-06,8.34614895697854e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296939064859,-39.6004713426951,-39.6004704708413,-39.6004710575461,-39.600470537395,-39.6004708574157,-39.6004705399614,-39.6004707066184,-39.600470506554,-39.6004705866754,-39.6004704595132,-39.6004705054868,-39.6004704671262,-39.6004706332232
2.14361111111111,-0.000979029623626677,2.12661003356392e-06,5.09642561410102e-07,1.73385166210493e-06,8.01751713852125e-07,1.50614588546201e-06,9.68430945144703e-07,1.37311213801208e-06,1.06166420392674e-06,1.29102043594083e-06,1.10185866341844e-06,1.20618507472394e-06,1.01560464216047e-06,8.33168930187803e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296934773742,-39.6004705261756,-39.6004696558324,-39.6004702415207,-39.6004697222707,-39.600470041737,-39.6004697248327,-39.6004698912009,-39.6004696914831,-39.6004697714657,-39.6004696445238,-39.6004696904177,-39.6004696521236,-39.6004698179328
2.14388888888889,-0.000977333452819376,2.12292571438392e-06,5.08759610308052e-07,1.73084779027954e-06,8.00362685695429e-07,1.50353650841107e-06,9.667531459673e-07,1.3707332378234e-06,1.05982487825576e-06,1.28878375578162e-06,1.09994970054163e-06,1.2040953685892e-06,1.01384511173971e-06,8.31725469140051e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296930490057,-39.6004697110704,-39.600468842235,-39.6004694269086,-39.6004689085583,-39.600469227471,-39.6004689111157,-39.6004690771957,-39.6004688778239,-39.600468957668,-39.600468830946,-39.6004688767604,-39.6004688385326,-39.6004690040545
2.14416666666667,-0.000975640220334794,2.1192477776494e-06,5.07878188608645e-07,1.72784912234523e-06,7.9897606381051e-07,1.50093165151748e-06,9.65078253300024e-07,1.36835845829565e-06,1.05798873903054e-06,1.28655095017123e-06,1.09804404421921e-06,1.20200928252285e-06,1.01208862902357e-06,8.30284509142061e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296926213791,-39.600468897377,-39.6004680300468,-39.6004686137075,-39.6004680962552,-39.6004684146154,-39.6004680988082,-39.6004682646005,-39.600468065574,-39.6004681452798,-39.6004680187773,-39.6004680645123,-39.6004680263507,-39.6004681915859
2.14444444444444,-0.000973949921083648,2.11557621293852e-06,5.06998293521137e-07,1.72485564866427e-06,7.97591843700462e-07,1.49833130735499e-06,9.63406262631265e-07,1.36598779245866e-06,1.05615578052579e-06,1.28432201249453e-06,1.09614168905869e-06,1.19992680992379e-06,1.01033518928012e-06,8.28846045248391e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296921944932,-39.6004680850929,-39.6004672192654,-39.6004678019148,-39.600467285359,-39.6004676031676,-39.6004672879076,-39.6004674534126,-39.600467254731,-39.6004673342986,-39.6004672080153,-39.6004672536711,-39.6004672155756,-39.6004673805245
2.14472222222222,-0.000972262549985502,2.11191100814509e-06,5.06119922768936e-07,1.72186736047238e-06,7.96210022032979e-07,1.49573546726979e-06,9.61737168134408e-07,1.36362123419188e-06,1.05432599679236e-06,1.28209693605714e-06,1.09424262944107e-06,1.19784794479534e-06,1.00858478701138e-06,8.2741007330537e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296917683466,-39.6004672742157,-39.6004664098882,-39.6004669915282,-39.6004664758673,-39.6004667931253,-39.6004664784115,-39.6004666436297,-39.6004664452923,-39.6004665247221,-39.6004663986576,-39.6004664442343,-39.6004664062048,-39.6004665708679
2.145,-0.000970578101968739,2.10825215238605e-06,5.05243073316355e-07,1.71888424920762e-06,7.94830594259999e-07,1.49314412368293e-06,9.60070964920327e-07,1.36125877481416e-06,1.052499383642e-06,1.27987571406767e-06,1.09234685943748e-06,1.19577268093923e-06,1.00683741738652e-06,8.25976588923726e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296913429382,-39.600466464743,-39.6004656019129,-39.6004661825452,-39.6004656677777,-39.6004659844861,-39.6004656703174,-39.6004658352494,-39.6004656372556,-39.6004657165478,-39.6004655907017,-39.6004656361994,-39.6004655982358,-39.6004657626136
2.14527777777778,-0.000968896571970496,2.10459963530109e-06,5.04367743233821e-07,1.71590630530655e-06,7.93453555879245e-07,1.49055726956066e-06,9.58407647854909e-07,1.35890040800285e-06,1.05067593393326e-06,1.27765834064145e-06,1.09045437360105e-06,1.19370101174502e-06,1.00509307455053e-06,8.2454558787717e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296909182666,-39.6004656566723,-39.600464795337,-39.6004653749634,-39.6004648610877,-39.6004651772474,-39.600464863623,-39.6004650282693,-39.6004648306185,-39.6004649097733,-39.6004647841452,-39.6004648295641,-39.6004647916662,-39.6004649557592
2.14555555555556,-0.000967217954936679,2.10095344536446e-06,5.0349392922074e-07,1.71293351983098e-06,7.92078902836625e-07,1.48797489703303e-06,9.56747212065158e-07,1.35654612698722e-06,1.04885564344153e-06,1.27544480785772e-06,1.08856516586348e-06,1.19163293174458e-06,1.00335175328683e-06,8.23117065926128e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296904943305,-39.6004648500012,-39.6004639901582,-39.6004645687803,-39.6004640557949,-39.6004643714068,-39.6004640583258,-39.6004642226868,-39.6004640253785,-39.6004641043961,-39.6004639789856,-39.6004640243258,-39.6004639864936,-39.6004641503024
2.14583333333333,-0.000965542245821967,2.09731357145801e-06,5.02621629121226e-07,1.70996588446646e-06,7.9070663143509e-07,1.48539699767653e-06,9.55089653115763e-07,1.35419592391096e-06,1.04703850645316e-06,1.27323510927623e-06,1.08667923077952e-06,1.18956843469561e-06,1.00161344872451e-06,8.21691018375568e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296900711287,-39.6004640447272,-39.6004631863739,-39.6004637639936,-39.6004632518969,-39.600463566962,-39.6004632544234,-39.6004634184997,-39.6004632215331,-39.6004633004139,-39.6004631752207,-39.6004632204823,-39.6004631827156,-39.6004633462406
2.14611111111111,-0.000963869439589732,2.09368000319479e-06,5.01750839819535e-07,1.70700338967274e-06,7.89336736821115e-07,1.48282356401101e-06,9.53434965848773e-07,1.35184979211413e-06,1.04522451708977e-06,1.27102923923897e-06,1.08479656288667e-06,1.18750751368707e-06,9.99878155076823e-07,8.20267441007632e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296896486598,-39.6004632408481,-39.6004623839818,-39.6004629606008,-39.6004624493913,-39.6004627639106,-39.6004624519134,-39.6004626157054,-39.6004624190801,-39.6004624978242,-39.6004623728478,-39.6004624180311,-39.6004623803298,-39.6004625435714
2.14638888888889,-0.000962199531212155,2.09005272912898e-06,5.00881558924114e-07,1.70404602745908e-06,7.87969215762522e-07,1.48025458829627e-06,9.51783144471925e-07,1.34950772477543e-06,1.04341367052691e-06,1.26882718935833e-06,1.08291715641431e-06,1.18545016336057e-06,9.98145867563553e-07,8.18846329811009e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296892269228,-39.6004624383612,-39.6004615829795,-39.6004621585995,-39.6004616482756,-39.60046196225,-39.6004616507934,-39.6004618143016,-39.6004616180169,-39.6004616966246,-39.6004615718647,-39.6004616169697,-39.6004615793337,-39.6004617422926
2.14666666666667,-0.000960532515670029,2.08643173841071e-06,5.00013784132424e-07,1.70109378778149e-06,7.86604063625397e-07,1.47769006270505e-06,9.50134184849317e-07,1.34716971411594e-06,1.04160596083585e-06,1.26662895479393e-06,1.08104100596439e-06,1.18339637651045e-06,9.96416581244224e-07,8.17427680283123e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296888059161,-39.6004616372644,-39.6004607833645,-39.6004613579873,-39.6004608485475,-39.6004611619779,-39.6004608510609,-39.6004610142858,-39.6004608183412,-39.6004608968127,-39.600460772269,-39.6004608172958,-39.600460779725,-39.6004609424015
2.14694444444444,-0.000958868387952885,2.08281702082021e-06,4.99147512578481e-07,1.69814666221676e-06,7.85241276026304e-07,1.47512997980151e-06,9.48488081915103e-07,1.34483575370441e-06,1.03980138209735e-06,1.26443452863146e-06,1.07916810548239e-06,1.18134614747466e-06,9.94690290859341e-07,8.16011488385321e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296883856387,-39.600460837555,-39.6004599851345,-39.6004605587617,-39.6004600502046,-39.600460363092,-39.6004600527136,-39.6004602156557,-39.6004600200506,-39.6004600983861,-39.6004599740581,-39.6004600190069,-39.6004599815012,-39.6004601438959
2.14722222222222,-0.000957207143058896,2.07920856471441e-06,4.98282741812775e-07,1.69520464208511e-06,7.83880848836459e-07,1.47257433180646e-06,9.46844830496174e-07,1.34250583676111e-06,1.03799993000146e-06,1.26224390357482e-06,1.07729844916614e-06,1.17929947007069e-06,9.9296699059969e-07,8.14597749840682e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296879660892,-39.6004600392307,-39.6004591882871,-39.6004597609205,-39.6004592532444,-39.6004595655897,-39.600459255749,-39.6004594184089,-39.6004592231426,-39.6004593013424,-39.6004591772298,-39.6004592221007,-39.60045918466,-39.6004593467733
2.1475,-0.000955548775994923,2.07560635949493e-06,4.97419468882769e-07,1.69226771849505e-06,7.82522778483804e-07,1.47002311069541e-06,9.45204426154927e-07,1.34017995574594e-06,1.03620159793383e-06,1.26005707381717e-06,1.07543203217065e-06,1.17725633809573e-06,9.91246675825366e-07,8.13186460071603e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296875472664,-39.6004592422892,-39.6004583928198,-39.6004589644611,-39.6004584576646,-39.6004587694687,-39.6004584601648,-39.6004586225429,-39.6004584276149,-39.6004585056792,-39.6004583817817,-39.6004584265748,-39.600458389199,-39.6004585510314
2.14777777777778,-0.000953893281776477,2.0720103941528e-06,4.96557691786335e-07,1.68933588260349e-06,7.81167060983116e-07,1.46747630921721e-06,9.43566862723254e-07,1.33785810441946e-06,1.03440638169928e-06,1.25787403186635e-06,1.07356884795936e-06,1.17521674541246e-06,9.89529341088279e-07,8.11777615487151e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29687129169,-39.600458446728,-39.6004575987303,-39.6004581693812,-39.6004576634627,-39.6004579747267,-39.6004576659586,-39.6004578280553,-39.600457633465,-39.6004577113941,-39.6004575877112,-39.6004576324267,-39.6004575951157,-39.6004577566677
2.14805555555556,-0.000952240655427653,2.06842065855019e-06,4.95697407308108e-07,1.68640912540289e-06,7.79813691515693e-07,1.46493391958775e-06,9.41932136469843e-07,1.33554027463507e-06,1.03261427550423e-06,1.25569477174579e-06,1.07170889171092e-06,1.17318068582407e-06,9.8781498124146e-07,8.10371211298569e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296867117957,-39.6004576525448,-39.6004568060162,-39.6004573756785,-39.6004568706364,-39.6004571813611,-39.600456873128,-39.6004570349439,-39.6004568406907,-39.6004569184847,-39.6004567950162,-39.6004568396542,-39.6004568024078,-39.6004569636799
2.14833333333333,-0.000950590891981224,2.06483714097036e-06,4.9483861337803e-07,1.68348743803886e-06,7.78462666887707e-07,1.46239593444854e-06,9.40300241935592e-07,1.33322646028643e-06,1.03082527392727e-06,1.25351928658136e-06,1.06985215715355e-06,1.17114815369616e-06,9.86103591350356e-07,8.08967243344486e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296862951454,-39.6004568597371,-39.6004560146751,-39.6004565833504,-39.6004560791833,-39.6004563893697,-39.6004560816706,-39.6004562432061,-39.6004560492895,-39.6004561269487,-39.6004560036941,-39.6004560482548,-39.6004560110728,-39.6004561720656
2.14861111111111,-0.000948943986478527,2.06125983128701e-06,4.93981306980213e-07,1.68057081254786e-06,7.77113982258272e-07,1.459862345475e-06,9.38671174609147e-07,1.33091665406438e-06,1.02903937142458e-06,1.25134757016813e-06,1.06799863916395e-06,1.16911914246961e-06,9.84395166205098e-07,8.07565707709157e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296858792167,-39.6004560683026,-39.6004552247047,-39.6004557923948,-39.6004552891011,-39.6004555987501,-39.600455291584,-39.6004554528397,-39.600455259259,-39.6004553367837,-39.6004552137426,-39.6004552582261,-39.6004552211085,-39.6004553818224
2.14888888888889,-0.000947299933969542,2.05768871917697e-06,4.93125485582439e-07,1.67765923911478e-06,7.75767634502071e-07,1.45733314558551e-06,9.37044928777643e-07,1.32861084901585e-06,1.02725656300707e-06,1.24917961583095e-06,1.06614833239687e-06,1.16709364583866e-06,9.82689700283721e-07,8.06166600048267e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296854640084,-39.6004552782388,-39.6004544361024,-39.600455002809,-39.6004545003873,-39.6004548094998,-39.6004545028659,-39.6004546638422,-39.6004544705969,-39.6004545479873,-39.6004544251593,-39.6004544695657,-39.6004544325125,-39.6004545929479
2.14916666666667,-0.000945658729512718,2.05412379291329e-06,4.92271147247731e-07,1.67475270913341e-06,7.74423618717765e-07,1.45480832683639e-06,9.35421500767777e-07,1.32630903830252e-06,1.0254768424044e-06,1.24701541740506e-06,1.06430123081795e-06,1.16507165822933e-06,9.80987189258317e-07,8.04769915823079e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296850495193,-39.6004544895435,-39.6004536488661,-39.6004542145909,-39.6004537130396,-39.6004540216166,-39.6004537155139,-39.6004538762113,-39.6004536833008,-39.6004537605571,-39.6004536379419,-39.6004536822714,-39.6004536452823,-39.6004538054397
2.14944444444444,-0.00094402036817516,2.05056504254543e-06,4.91418288788995e-07,1.67185121393424e-06,7.73081931891286e-07,1.45228788192272e-06,9.33800883967413e-07,1.32401121544707e-06,1.02370020503974e-06,1.24485496779481e-06,1.06245732887677e-06,1.1630531738961e-06,9.79287627023972e-07,8.03375651417325e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296846357481,-39.6004537022143,-39.6004528629933,-39.600453427738,-39.6004529270556,-39.600453235098,-39.6004529295256,-39.6004530899446,-39.6004528973683,-39.6004529744907,-39.6004528520879,-39.6004528963406,-39.6004528594157,-39.6004530192956
2.14972222222222,-0.000942384845032433,2.047012456802e-06,4.90566907858707e-07,1.6689547454603e-06,7.71742568585497e-07,1.44977180332676e-06,9.32183075048572e-07,1.32171737271818e-06,1.02192664521981e-06,1.24269826111462e-06,1.06061662095021e-06,1.16103818560339e-06,9.77591008961292e-07,8.0198380254868e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296842226935,-39.6004529162487,-39.6004520784817,-39.6004526422479,-39.600452142433,-39.6004524499417,-39.6004521448987,-39.6004523050398,-39.6004521127971,-39.6004521897859,-39.6004520675952,-39.6004521117712,-39.6004520749102,-39.6004522345131
2.15,-0.000940752155168677,2.04346602498775e-06,4.89717001422708e-07,1.66606329473292e-06,7.70405525470798e-07,1.44726008309881e-06,9.30568068720849e-07,1.31942750412507e-06,1.02015615795041e-06,1.2405452903351e-06,1.05877910179411e-06,1.15902668806395e-06,9.75897330012309e-07,8.00594364471502e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296838103544,-39.6004521316445,-39.6004512953289,-39.6004518581184,-39.6004513591694,-39.6004516661453,-39.6004513616308,-39.6004515214944,-39.6004513295847,-39.6004514064402,-39.6004512844611,-39.6004513285606,-39.6004512917635,-39.6004514510899
2.15027777777778,-0.000939122293676502,2.03992573666823e-06,4.88868567693197e-07,1.66317685267577e-06,7.69070798479312e-07,1.44475271439731e-06,9.28955860186683e-07,1.31714160192649e-06,1.01838873794988e-06,1.23839604870836e-06,1.05694476607935e-06,1.15701867536553e-06,9.74206585444363e-07,7.99207333085747e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296833987295,-39.6004513483992,-39.6004505135325,-39.6004510753469,-39.6004505772624,-39.6004508837064,-39.6004505797195,-39.6004507393061,-39.600450547729,-39.6004506244513,-39.6004505026835,-39.6004505467066,-39.6004505099732,-39.6004506690236
2.15055555555556,-0.000937495255657089,2.03639158098479e-06,4.8802160362074e-07,1.66029541077595e-06,7.67738384070734e-07,1.44224968920656e-06,9.27346444428546e-07,1.31485965957664e-06,1.01662437907642e-06,1.23625053093511e-06,1.05511360849095e-06,1.1550141406849e-06,9.7251876941934e-07,7.97822704721543e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296829878175,-39.6004505665106,-39.6004497330903,-39.6004502939313,-39.6004497967097,-39.6004501026228,-39.6004497991626,-39.6004499584727,-39.6004497672274,-39.6004498438168,-39.60044972226,-39.6004497662068,-39.600449729537,-39.6004498883119
2.15083333333333,-0.000935871036220087,2.03286354799002e-06,4.8717610621453e-07,1.65741896066108e-06,7.66408277946096e-07,1.43975099958558e-06,9.25739816847659e-07,1.31258167084047e-06,1.01486307674487e-06,1.23410872931719e-06,1.05328562274843e-06,1.15301307853697e-06,9.70833877760141e-07,7.96440474621475e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296825776173,-39.6004497859762,-39.6004489539998,-39.6004495138692,-39.600449017509,-39.6004493228921,-39.6004490199576,-39.6004491789917,-39.6004489880777,-39.6004490645344,-39.6004489431882,-39.6004489870589,-39.6004489504526,-39.6004491089524
2.15111111111111,-0.000934249630483497,2.02934162658523e-06,4.86332073640935e-07,1.65454749392007e-06,7.65080475605613e-07,1.43725663826619e-06,9.24135972559775e-07,1.31030762809326e-06,1.01310482568214e-06,1.23197063814894e-06,1.05146080376691e-06,1.15101548307054e-06,9.69151904475916e-07,7.95060639623218e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296821681275,-39.6004490067937,-39.6004481762587,-39.6004487351581,-39.6004482396578,-39.6004485445119,-39.6004482421022,-39.6004484008608,-39.6004482102776,-39.6004482866018,-39.6004481654658,-39.6004482092604,-39.6004481727176,-39.6004483309428
2.15138888888889,-0.000932631033573954,2.02582580633956e-06,4.85489503421471e-07,1.65168100141622e-06,7.63754973433379e-07,1.43476659841938e-06,9.22534906508694e-07,1.30803752444261e-06,1.01134962030245e-06,1.22983625101908e-06,1.04963914584329e-06,1.14902134786469e-06,9.67472845187426e-07,7.93683194696726e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29681759347,-39.6004482289608,-39.6004473998647,-39.6004479577958,-39.600447463154,-39.6004477674799,-39.6004474655941,-39.6004476240776,-39.6004474338246,-39.6004475100165,-39.6004473890904,-39.6004474328092,-39.6004473963297,-39.6004475542807
2.15166666666667,-0.000931015240626403,2.02231607652667e-06,4.84648392812369e-07,1.64881947431748e-06,7.62431767605029e-07,1.43228087179088e-06,9.20936614023841e-07,1.30577135364078e-06,1.00959745570365e-06,1.22770556098276e-06,1.04782064383328e-06,1.14703066728484e-06,9.65796694796209e-07,7.92308135969774e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296813512745,-39.6004474524751,-39.6004466248154,-39.6004471817799,-39.6004466879951,-39.6004469917937,-39.6004466904309,-39.6004468486399,-39.6004466587165,-39.6004467347764,-39.6004466140598,-39.6004466577028,-39.6004466212865,-39.6004467789638
2.15194444444444,-0.000929402246784253,2.01881242639921e-06,4.83808739171765e-07,1.64596290403378e-06,7.61110853894098e-07,1.42979945193725e-06,9.19341090497026e-07,1.30350910859646e-06,1.00784832633277e-06,1.2255785619187e-06,1.04600529182104e-06,1.14504343526003e-06,9.64123447818171e-07,7.90935459297145e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296809439088,-39.6004466773344,-39.6004458511086,-39.6004464071082,-39.6004459141788,-39.6004462174511,-39.6004459166104,-39.6004460745453,-39.6004458849509,-39.600445960879,-39.6004458403716,-39.600445883939,-39.6004458475857,-39.6004460049899
2.15222222222222,-0.000927792047199303,2.01531484638251e-06,4.82970540124244e-07,1.64311128203094e-06,7.59792228574867e-07,1.42732233048281e-06,9.17748331108254e-07,1.30125078241013e-06,1.00610222668053e-06,1.22345524755821e-06,1.0441930847581e-06,1.14305964612664e-06,9.62453099334492e-07,7.89565160101491e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296805372487,-39.6004459035363,-39.6004450787419,-39.6004456337782,-39.6004451417027,-39.6004454444496,-39.6004451441302,-39.6004453017914,-39.6004451125255,-39.6004451883221,-39.6004450680234,-39.6004451115153,-39.600445075225,-39.6004452323565
2.1525,-0.000926184637031745,2.01182332455276e-06,4.82133793001847e-07,1.64026460014491e-06,7.58475887439806e-07,1.42484950034078e-06,9.16158330513512e-07,1.29899636811299e-06,1.00435915211755e-06,1.22133561153621e-06,1.04238401697794e-06,1.1410792931114e-06,9.60785644558801e-07,7.88197235338147e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296801312929,-39.6004451310784,-39.6004443077129,-39.6004448617876,-39.6004443705647,-39.6004446727871,-39.6004443729879,-39.600444530376,-39.6004443414379,-39.6004444171032,-39.6004442970129,-39.6004443404295,-39.6004443042021,-39.6004444610613
2.15277777777778,-0.000924580011450207,2.00833785186566e-06,4.81298495253621e-07,1.63742284955615e-06,7.5716182710878e-07,1.42238095347743e-06,9.1457108461095e-07,1.2967458591383e-06,1.00261909697719e-06,1.21921964757371e-06,1.04057808334972e-06,1.13910237089415e-06,9.59121077871005e-07,7.86831680477285e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296797260403,-39.6004443599584,-39.6004435380194,-39.6004440911342,-39.6004436007623,-39.6004439024611,-39.6004436031813,-39.6004437602967,-39.600443571686,-39.6004436472202,-39.6004435273379,-39.6004435706793,-39.6004435345146,-39.6004436911021
2.15305555555556,-0.000922978165631618,2.00485841666803e-06,4.80464644715788e-07,1.63458602182721e-06,7.55850042771054e-07,1.41991668310243e-06,9.12986588226724e-07,1.2944992489519e-06,1.00088205640647e-06,1.21710734920989e-06,1.03877527781807e-06,1.13712887254002e-06,9.57459395135293e-07,7.85468490985786e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296793214896,-39.6004435901741,-39.6004427696591,-39.6004433218156,-39.6004428322933,-39.6004431334693,-39.600442834708,-39.6004429915512,-39.6004428032673,-39.6004428786706,-39.6004427589961,-39.6004428022623,-39.6004427661603,-39.6004429224764
2.15333333333333,-0.000921379094761299,2.00138500950663e-06,4.79632238932198e-07,1.63175410799857e-06,7.54540531095119e-07,1.41745668135381e-06,9.11404836656023e-07,1.29225653097566e-06,9.9914802505825e-07,1.21499870986257e-06,1.03697559508727e-06,1.13515879374182e-06,9.55800591091749e-07,7.84107663016656e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296789176396,-39.600442821723,-39.6004420026296,-39.6004425538295,-39.6004420651552,-39.6004423658095,-39.6004420675658,-39.6004422241372,-39.6004420361795,-39.6004421114522,-39.600441991985,-39.6004420351762,-39.6004419991368,-39.6004421551821
2.15361111111111,-0.000919782794032847,1.99791761857926e-06,4.78801274770397e-07,1.62892710027276e-06,7.53233288083384e-07,1.41500094169754e-06,9.0982582449676e-07,1.29001769765654e-06,9.97416997661308e-07,1.21289372375812e-06,1.0351790299663e-06,1.13319212820714e-06,9.54144660214302e-07,7.82749191935346e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296785144891,-39.600442054603,-39.6004412369286,-39.6004417871735,-39.6004412993459,-39.6004415994793,-39.6004413017523,-39.6004414580525,-39.6004412704204,-39.6004413455626,-39.6004412263024,-39.6004412694188,-39.6004412334418,-39.6004413892168
2.15388888888889,-0.000918189258648275,1.99445623454984e-06,4.77971750012794e-07,1.62610499017024e-06,7.5192830931315e-07,1.41254945523635e-06,9.08249548243577e-07,1.28778274300736e-06,9.95688969317883e-07,1.21079238394438e-06,1.03338557684371e-06,1.13122886921263e-06,9.52491598128327e-07,7.81393074455981e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296781120369,-39.6004412888117,-39.6004404725539,-39.6004410218455,-39.600440534863,-39.6004408344764,-39.6004405372652,-39.6004406932946,-39.6004405059876,-39.6004405809997,-39.600440461946,-39.6004405049877,-39.600440469073,-39.6004406245781
2.15416666666667,-0.000916598483817877,1.99100084718473e-06,4.77143662388845e-07,1.62328776850234e-06,7.5062559118236e-07,1.41010221607142e-06,9.06676002571586e-07,1.2855516595954e-06,9.93963934069568e-07,1.20869468478654e-06,1.03159523125558e-06,1.12926901078582e-06,9.50841400291633e-07,7.80039306447524e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296777102817,-39.6004405243467,-39.6004397095031,-39.6004402578431,-39.6004397717043,-39.6004400707986,-39.6004397741023,-39.6004399298614,-39.6004397428788,-39.6004398177609,-39.6004396989135,-39.6004397418807,-39.6004397060282,-39.6004398612639
2.15444444444444,-0.000915010464760157,1.98755144502052e-06,4.76317009435034e-07,1.6204754271484e-06,7.49325129774068e-07,1.4076592163269e-06,9.05105182885257e-07,1.28332444119178e-06,9.92241887314732e-07,1.20660061919918e-06,1.02980798719817e-06,1.12731254771396e-06,9.49194060614543e-07,7.78687883328706e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296773092224,-39.6004397612059,-39.600438947774,-39.6004394951639,-39.6004390098674,-39.6004393084435,-39.6004390122612,-39.6004391677504,-39.6004389810918,-39.6004390558442,-39.6004389372027,-39.6004389800954,-39.600438944305,-39.6004390992718
2.15472222222222,-0.000913425196702005,1.98410801886762e-06,4.75491788288029e-07,1.61766795749707e-06,7.48026921313809e-07,1.40522044838002e-06,9.03537084435203e-07,1.28110108117456e-06,9.90522823905155e-07,1.20451018037607e-06,1.02802383897379e-06,1.1253594743837e-06,9.47549574428491e-07,7.77338801636861e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296769088578,-39.6004389993868,-39.6004381873642,-39.6004387338058,-39.60043824935,-39.6004385474088,-39.6004382517397,-39.6004384069595,-39.6004382206243,-39.6004382952471,-39.6004381768112,-39.6004382196296,-39.6004381839012,-39.6004383385994
2.155,-0.000911842674878504,1.98067055762324e-06,4.74667996824259e-07,1.61486535137328e-06,7.46730961720844e-07,1.40278590533888e-06,9.01971702945881e-07,1.27888157267398e-06,9.88806737665128e-07,1.20242336352777e-06,1.02624278117918e-06,1.12340978406735e-06,9.45907937823328e-07,7.75992056850653e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296765091866,-39.6004382388873,-39.6004374282715,-39.6004379737663,-39.6004374901499,-39.6004377876923,-39.6004374925354,-39.6004376474863,-39.6004374614739,-39.6004375359675,-39.6004374177367,-39.6004374604809,-39.6004374248144,-39.6004375792446
2.15527777777778,-0.000910262894533028,1.97723905120831e-06,4.73845632687017e-07,1.61206760041091e-06,7.45437247133191e-07,1.40035557953887e-06,9.00409032939856e-07,1.27666590902556e-06,9.87093624498257e-07,1.20034016146632e-06,1.02446480931529e-06,1.12146347087078e-06,9.44269144588621e-07,7.74647645341446e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296761102077,-39.600437479705,-39.6004366704936,-39.6004372150434,-39.6004367322647,-39.6004370292917,-39.6004367346461,-39.6004368893286,-39.6004367036384,-39.6004367780029,-39.600436659977,-39.6004367026471,-39.6004366670424,-39.6004368212051
2.15555555555556,-0.000908685850917176,1.97381348892471e-06,4.73024693048521e-07,1.60927469601455e-06,7.44145773566093e-07,1.3979294644433e-06,8.9884906987048e-07,1.2744540835513e-06,9.85383479158476e-07,1.19826056811878e-06,1.02268991703507e-06,1.1195205297465e-06,9.42633190650355e-07,7.73305562650972e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296757119198,-39.6004367218376,-39.6004359140282,-39.6004364576345,-39.6004359756923,-39.6004362722047,-39.6004359780696,-39.600436132484,-39.6004359471155,-39.6004360213512,-39.6004359035297,-39.6004359461259,-39.6004359105829,-39.6004360644785
2.15583333333333,-0.000907111539290774,1.97039386096258e-06,4.72205175424026e-07,1.60648662972833e-06,7.42856537616623e-07,1.39550755161787e-06,8.97291809149318e-07,1.27224609019312e-06,9.83676296071389e-07,1.19618457756726e-06,1.02091809970349e-06,1.11758095433457e-06,9.41000070832355e-07,7.7196580471873e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296753143218,-39.6004359652829,-39.600435158873,-39.6004357015376,-39.6004352204303,-39.6004355164289,-39.6004352228034,-39.6004353769503,-39.600435191903,-39.6004352660101,-39.6004351483927,-39.6004351909151,-39.6004351554337,-39.6004353090626
2.15611111111111,-0.000905539954921821,1.96698015681576e-06,4.71387077530492e-07,1.60370339376471e-06,7.41569534908983e-07,1.39308983425939e-06,8.95737246017213e-07,1.27004192160861e-06,9.81972070651875e-07,1.19411218324088e-06,1.01914935177673e-06,1.11564473914482e-06,9.39369779587951e-07,7.70628367710072e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296749174124,-39.6004352100387,-39.6004344050258,-39.6004349467502,-39.6004344664765,-39.6004347619623,-39.6004344688455,-39.6004346227253,-39.6004344379986,-39.6004345119772,-39.6004343945636,-39.6004344370124,-39.6004344015924,-39.6004345549552
2.15638888888889,-0.000903971093086603,1.96357236635542e-06,4.70570396968144e-07,1.60092497898769e-06,7.40284761425881e-07,1.39067630533982e-06,8.94185375666182e-07,1.26784157126533e-06,9.80270798115822e-07,1.19204337899934e-06,1.01738366794057e-06,1.11371187801081e-06,9.37742313235889e-07,7.69293247277813e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296745211905,-39.6004344561025,-39.6004336524844,-39.6004341932702,-39.6004337138285,-39.6004340088024,-39.6004337161934,-39.6004338698066,-39.6004336853999,-39.6004337592504,-39.6004336420402,-39.6004336844154,-39.6004336490568,-39.6004338021539
2.15666666666667,-0.000902404949069479,1.9601704789216e-06,4.69755131342154e-07,1.59815137721175e-06,7.3900221339778e-07,1.38826695788326e-06,8.92636193855972e-07,1.26564503275318e-06,9.78572472087834e-07,1.18997815872385e-06,1.01562104279703e-06,1.11178236477813e-06,9.36117665757794e-07,7.67960440487589e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296741256549,-39.6004337034722,-39.6004329012463,-39.6004334410952,-39.6004329624842,-39.600433256947,-39.600432964845,-39.6004331181921,-39.6004329341049,-39.6004330078274,-39.6004328908203,-39.600432933122,-39.6004328978246,-39.6004330506565
2.15694444444444,-0.000900841518163009,1.95677448485945e-06,4.68941277766475e-07,1.59538258057768e-06,7.37721887289538e-07,1.38586178405857e-06,8.91089695967527e-07,1.26345229918734e-06,9.76877088088549e-07,1.18791651620517e-06,1.01386147107022e-06,1.10985619439085e-06,9.34495833167771e-07,7.66629941947623e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296737308044,-39.6004329521455,-39.6004321513095,-39.6004326902231,-39.6004322124413,-39.6004325063939,-39.6004322147979,-39.6004323678793,-39.6004321841111,-39.6004322577058,-39.6004321409014,-39.6004321831299,-39.6004321478937,-39.6004323004607
2.15722222222222,-0.000899280795667923,1.95338437388507e-06,4.68128834050581e-07,1.59261858010598e-06,7.36443779630741e-07,1.38346077633085e-06,8.89545876918505e-07,1.26126336422141e-06,9.75184641534872e-07,1.18585844485939e-06,1.01210494762248e-06,1.10793336119458e-06,9.32876809319106e-07,7.65301748524284e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296733366378,-39.6004322021202,-39.6004314026716,-39.6004319406515,-39.6004314636974,-39.6004317571408,-39.60043146605,-39.6004316188662,-39.6004314354163,-39.6004315088836,-39.6004313922815,-39.6004314344368,-39.6004313992616,-39.6004315515643
2.1575,-0.000897722776893071,1.95000013573519e-06,4.67317797643864e-07,1.58985936774848e-06,7.35167886036834e-07,1.38106392806003e-06,8.88004732009322e-07,1.25907822131947e-06,9.73495127025925e-07,1.18380393903743e-06,1.01035146645622e-06,1.10601385827339e-06,9.31260590806064e-07,7.63975855974326e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29672943154,-39.600431453394,-39.6004306553304,-39.6004311923783,-39.6004307162505,-39.6004310091855,-39.600430718599,-39.6004308711504,-39.6004306880183,-39.6004307613583,-39.6004306449583,-39.6004306870405,-39.6004306519263,-39.6004308039651
2.15777777777778,-0.000896167457155436,1.9466217605177e-06,4.6650816609905e-07,1.5871049351245e-06,7.33894202938567e-07,1.37867123202324e-06,8.86466257165644e-07,1.25689686354103e-06,9.71808538771164e-07,1.18175299271481e-06,1.00860102329387e-06,1.10409768109307e-06,9.29647171733456e-07,7.62652260319006e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296725503516,-39.6004307059646,-39.6004299092836,-39.6004304454011,-39.6004299700982,-39.6004302625256,-39.6004299724426,-39.6004301247297,-39.6004299419149,-39.6004300151278,-39.6004298989294,-39.6004299409387,-39.6004299058853,-39.6004300576608
2.15805555555556,-0.000894614831780096,1.94324923721687e-06,4.6569993764455e-07,1.58435527421887e-06,7.32622725762907e-07,1.3762826804724e-06,8.84930448113785e-07,1.25471928463588e-06,9.70124872023281e-07,1.17970559898567e-06,1.00685361267824e-06,1.1021848231445e-06,9.280365480836e-07,7.61330957770304e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296721582296,-39.6004299598298,-39.6004291645291,-39.6004296997177,-39.6004292252383,-39.6004295171591,-39.6004292275786,-39.6004293796019,-39.6004291971038,-39.6004292701898,-39.6004291541927,-39.6004291961293,-39.6004291611366,-39.6004293126491
2.15833333333333,-0.000893064896100242,1.939882556723e-06,4.64893108937403e-07,1.58161037638e-06,7.31353451748881e-07,1.37389826699873e-06,8.83397298936096e-07,1.25254547794147e-06,9.68444122506003e-07,1.1776617515616e-06,1.00510922890402e-06,1.10027527900244e-06,9.26428714393907e-07,7.60011944048957e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296717667868,-39.6004292149873,-39.6004284210645,-39.6004289553259,-39.6004284816685,-39.6004287730835,-39.6004284840047,-39.6004286357646,-39.6004284535827,-39.6004285265421,-39.600428410746,-39.6004284526099,-39.6004284176778,-39.6004285689278
2.15861111111111,-0.000891517645457125,1.93652170791431e-06,4.6408767836086e-07,1.57887023316855e-06,7.30086376388033e-07,1.37151798418106e-06,8.81866806219131e-07,1.25037543708657e-06,9.66766284047349e-07,1.17562144525779e-06,1.00336786738612e-06,1.09836904255071e-06,9.24823666087212e-07,7.58695215462424e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29671376022,-39.600428471435,-39.6004276788876,-39.6004282122234,-39.6004277393866,-39.6004280302968,-39.6004277417188,-39.6004278932158,-39.6004277113494,-39.6004277841825,-39.600427668587,-39.6004277103783,-39.6004276755068,-39.6004278264947
2.15888888888889,-0.000889973075200097,1.93316668147432e-06,4.63283642887658e-07,1.57613483741619e-06,7.28821495577426e-07,1.36914182467513e-06,8.8033896393746e-07,1.24820915566136e-06,9.65091352684865e-07,1.17358467341342e-06,1.00162952224083e-06,1.09646610840173e-06,9.23221398186228e-07,7.57380767676734e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296709859341,-39.6004277291705,-39.6004269379963,-39.600427470408,-39.6004269983904,-39.6004272887966,-39.6004270007185,-39.600427151953,-39.6004269704018,-39.6004270431087,-39.6004269277134,-39.6004269694324,-39.6004269346212,-39.6004270853475
2.15916666666667,-0.000888431180686519,1.92981746684615e-06,4.62481000071835e-07,1.57340418037351e-06,7.27558806124118e-07,1.36676978152293e-06,8.78813768688838e-07,1.24604662702254e-06,9.63419322775474e-07,1.17155142975775e-06,9.99894188696695e-07,1.09456647133107e-06,9.21621906075891e-07,7.5606859652327e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296705965218,-39.6004269881918,-39.6004261983882,-39.6004267298775,-39.6004262586777,-39.6004265485807,-39.6004262610018,-39.6004264119742,-39.6004262307375,-39.6004263033184,-39.6004261881231,-39.6004262297698,-39.6004261950189,-39.6004263454841
2.15944444444444,-0.000886891957281828,1.92647405384762e-06,4.61679747479507e-07,1.57067825365721e-06,7.26298304098854e-07,1.36440184757484e-06,8.77291216124548e-07,1.24388784404734e-06,9.61750189162419e-07,1.16952170838888e-06,9.98161861385137e-07,1.09267012491495e-06,9.2002518448005e-07,7.54758698683598e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29670207784,-39.6004262484964,-39.6004254600612,-39.6004259906297,-39.6004255202462,-39.600425809647,-39.6004255225663,-39.6004256732772,-39.6004254923544,-39.6004255648096,-39.6004254498138,-39.6004254913883,-39.6004254566976,-39.6004256069021
2.15972222222222,-0.000885355400359486,1.92313643328486e-06,4.60879883262542e-07,1.5679570491472e-06,7.25039985629027e-07,1.36203801578087e-06,8.75771300876183e-07,1.24173280107517e-06,9.60083947095669e-07,1.16749550300111e-06,9.96432535095496e-07,1.09077706311828e-06,9.18431229466344e-07,7.53451070207271e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296698197195,-39.6004255100822,-39.600424723013,-39.6004252526623,-39.6004247830937,-39.6004250719931,-39.6004247854097,-39.6004249358595,-39.6004247552503,-39.6004248275799,-39.6004247127833,-39.6004247542858,-39.6004247196552,-39.6004248695995
2.16,-0.000883821505300929,1.91980459435767e-06,4.60081404556015e-07,1.56524055874919e-06,7.23783846904665e-07,1.35967827896726e-06,8.74254018511614e-07,1.23958149130318e-06,9.58420591922275e-07,1.16547280768696e-06,9.94706204277835e-07,1.08888728139204e-06,9.16840035360702e-07,7.52145706673577e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296694323272,-39.6004247729471,-39.6004239872414,-39.6004245159731,-39.600424047218,-39.6004243356169,-39.60042404953,-39.6004241997192,-39.6004240194228,-39.6004240916271,-39.6004239770294,-39.60042401846,-39.6004239838894,-39.6004241335739
2.16027777777778,-0.000882290267495621,1.91647852773343e-06,4.59284308816207e-07,1.56252877431655e-06,7.22529884327043e-07,1.35732262995964e-06,8.72739364704442e-07,1.23743390831239e-06,9.56760117684233e-07,1.163453616764e-06,9.92982864418705e-07,1.08700077270591e-06,9.15251598019785e-07,7.50842604845226e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296690456058,-39.6004240370887,-39.6004232527443,-39.6004237805599,-39.600423312617,-39.6004236005162,-39.6004233149249,-39.6004234648539,-39.6004232848698,-39.600423356949,-39.6004232425499,-39.6004232839087,-39.600423249398,-39.6004233988231
2.16055555555556,-0.000880761682341028,1.91315822308622e-06,4.58488593897047e-07,1.55982168701161e-06,7.21278094493371e-07,1.35497106131211e-06,8.71227334730938e-07,1.23529004580461e-06,9.55102520506789e-07,1.16143792276924e-06,9.91262510268825e-07,1.08511753293409e-06,9.13665911924244e-07,7.49541760066161e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296686595543,-39.6004233025049,-39.6004225195193,-39.6004230464205,-39.6004225792883,-39.6004228666887,-39.6004225815922,-39.6004227312614,-39.6004225515892,-39.6004226235435,-39.6004225093426,-39.6004225506297,-39.6004225161788,-39.600422665345
2.16083333333333,-0.000879235745242507,1.90984366939924e-06,4.57694258021473e-07,1.55711928962875e-06,7.20028472867585e-07,1.35262356674532e-06,8.69717923568703e-07,1.23314989763221e-06,9.53447794861063e-07,1.15942572100685e-06,9.89545136010991e-07,1.08323755504906e-06,9.1208297295629e-07,7.48243169314135e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296682741715,-39.6004225691934,-39.6004217875644,-39.6004223135527,-39.6004218472297,-39.6004221341322,-39.6004218495297,-39.6004219989396,-39.6004218195786,-39.6004218914083,-39.6004217774052,-39.6004218186208,-39.6004217842295,-39.6004219331374
2.16111111111111,-0.000877712451613442,1.90653485822764e-06,4.56901297956057e-07,1.55442157356001e-06,7.18781015709457e-07,1.35028013849024e-06,8.68211128196482e-07,1.23101345632827e-06,9.51795935580477e-07,1.15741700561588e-06,9.87830736540482e-07,1.08136083432725e-06,9.10502776371228e-07,7.46946827649428e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296678894561,-39.6004218371521,-39.6004210568772,-39.6004215819542,-39.6004211164392,-39.6004214028446,-39.6004211187352,-39.6004212678862,-39.600421088836,-39.6004211605412,-39.6004210467356,-39.6004210878797,-39.6004210535481,-39.6004212021979
2.16138888888889,-0.00087619179687515,1.90323177878934e-06,4.56109711233609e-07,1.55172853091608e-06,7.17535719864133e-07,1.34794077015356e-06,8.66706942898583e-07,1.2288807162907e-06,9.5014693779917e-07,1.15541176976662e-06,9.8611930691185e-07,1.07948736440264e-06,9.08925317294619e-07,7.4565273186154e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296675054072,-39.6004211063787,-39.6004203274556,-39.600420851623,-39.6004203869145,-39.6004206728237,-39.6004203892064,-39.600420538099,-39.600420359359,-39.60042043094,-39.6004203173315,-39.6004203584044,-39.6004203241323,-39.6004204725246
2.16166666666667,-0.000874673776456845,1.89993442152838e-06,4.55319496166756e-07,1.54904015308479e-06,7.1629258119945e-07,1.34560545447455e-06,8.65205363009788e-07,1.22675167114234e-06,9.48500796766246e-07,1.1534100076708e-06,9.84410842367934e-07,1.07761714014285e-06,9.07350590735973e-07,7.44360877952377e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296671220234,-39.6004203768711,-39.6004195992975,-39.6004201225567,-39.6004196586533,-39.6004199440672,-39.6004196609413,-39.6004198095759,-39.6004196311456,-39.6004197026025,-39.6004195891909,-39.6004196301926,-39.6004195959798,-39.600419744115
2.16194444444444,-0.000873158385795697,1.89664277625443e-06,4.54530650018364e-07,1.54635643303722e-06,7.15051596368976e-07,1.34327418448092e-06,8.63706384145645e-07,1.22462631391834e-06,9.46857507296735e-07,1.15141171322447e-06,9.82705337667715e-07,1.07575015554736e-06,9.05778592221829e-07,7.43071262187431e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296667393037,-39.600419648627,-39.6004188724006,-39.6004193947533,-39.6004189316536,-39.6004192165729,-39.6004189339376,-39.6004190823147,-39.6004189041935,-39.6004189755266,-39.6004188623115,-39.6004189032421,-39.6004188690886,-39.6004190169672
2.16222222222222,-0.000871645620336761,1.89335683281212e-06,4.53743170511125e-07,1.54367736227254e-06,7.13812760737619e-07,1.34094695290186e-06,8.62210002412416e-07,1.22250463839773e-06,9.45217064871143e-07,1.14941688077324e-06,9.81002786819524e-07,1.07388640537507e-06,9.04209316842933e-07,7.41783880587299e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296663572469,-39.6004189216444,-39.6004181467628,-39.6004186682104,-39.600418205913,-39.6004184903388,-39.6004182081931,-39.6004183563131,-39.6004181785005,-39.60041824971,-39.600418136691,-39.6004181775508,-39.6004181434564,-39.6004182910788
2.1625,-0.000870135475532937,1.89007658182379e-06,4.52957055571792e-07,1.54100293199012e-06,7.125760711778e-07,1.33862375296761e-06,8.60716213317692e-07,1.22038663838437e-06,9.43579463796526e-07,1.14742550398991e-06,9.79303185846853e-07,1.07202588383205e-06,9.02642759793267e-07,7.40498728857702e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296659758518,-39.6004181959209,-39.6004174223818,-39.600417942926,-39.6004174814295,-39.6004177653625,-39.6004174837056,-39.600417631569,-39.6004174540645,-39.6004175251506,-39.6004174123274,-39.6004174531164,-39.6004174190811,-39.6004175664477
2.16277777777778,-0.000868627946845059,1.88680201321746e-06,4.52172301848665e-07,1.53833313520429e-06,7.11341524304347e-07,1.33630457765207e-06,8.59225011416379e-07,1.21827230742862e-06,9.41944699987124e-07,1.1454375765121e-06,9.77606529706813e-07,1.07016858487669e-06,9.01078916976339e-07,7.39215803705907e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296655951174,-39.6004174714544,-39.6004166992555,-39.6004172188979,-39.6004167582009,-39.600417041642,-39.600416760473,-39.6004169080803,-39.6004167308832,-39.6004168018462,-39.6004166892185,-39.6004167299368,-39.6004166959604,-39.6004168430717
2.16305555555556,-0.00086712302974183,1.8835331176156e-06,4.51388907935284e-07,1.53566796301556e-06,7.10109116059537e-07,1.33398941945811e-06,8.57736393097346e-07,1.21616163896503e-06,9.40312768333253e-07,1.14345309354923e-06,9.75912811935088e-07,1.0683145036215e-06,8.99517783106132e-07,7.37935101234313e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296652150424,-39.6004167482428,-39.6004159773817,-39.6004164961238,-39.600416036225,-39.600416319175,-39.6004160384932,-39.6004161858447,-39.6004160089546,-39.6004160797946,-39.600415967362,-39.6004160080098,-39.6004159740923,-39.6004161209487
2.16333333333333,-0.000865620719699742,1.88026988464437e-06,4.50606870953276e-07,1.53300740828718e-06,7.08878842567639e-07,1.33167827228314e-06,8.56250353156616e-07,1.2140546270401e-06,9.38683663754387e-07,1.14147204794662e-06,9.74222028463151e-07,1.06646363454313e-06,8.97959353338568e-07,7.36656617305787e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296648356257,-39.6004160262838,-39.6004152567582,-39.6004157746016,-39.6004153154996,-39.6004155979593,-39.6004153177638,-39.60041546486,-39.6004152882764,-39.6004153589937,-39.6004152467559,-39.6004152873332,-39.6004152534745,-39.6004154000764
2.16361111111111,-0.00086412101220315,1.87701230504537e-06,4.49826188570391e-07,1.53035146198824e-06,7.07650700906492e-07,1.32937112848105e-06,8.54766887724879e-07,1.2119512654578e-06,9.3705738094442e-07,1.13949443385112e-06,9.72534174151437e-07,1.06461597219246e-06,8.9640362361405e-07,7.35380347768607e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296644568662,-39.6004153055753,-39.6004145373829,-39.6004150543291,-39.6004145960225,-39.6004148779929,-39.6004145982828,-39.6004147451242,-39.6004145688465,-39.6004146394413,-39.6004145273979,-39.6004145679049,-39.6004145341048,-39.6004146804528
2.16388888888889,-0.000862623902744203,1.87376036843384e-06,4.4904685886533e-07,1.52770011693117e-06,7.06424686605841e-07,1.32706798134822e-06,8.53285992306468e-07,1.2098515471909e-06,9.35433915288651e-07,1.13752024634229e-06,9.70849243715536e-07,1.06277151028882e-06,8.94850588928336e-07,7.34106289489549e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296640787628,-39.6004145861152,-39.6004138192537,-39.6004143353043,-39.6004138777917,-39.6004141592735,-39.600413880048,-39.600414026635,-39.6004138506627,-39.6004139211352,-39.6004138092859,-39.6004138497227,-39.6004138159812,-39.6004139620756
2.16416666666667,-0.00086112938682291,1.8705140650228e-06,4.48268879420557e-07,1.52505336472583e-06,7.05200796078225e-07,1.32476882435234e-06,8.51807662327817e-07,1.20775546689372e-06,9.3381326202437e-07,1.13554947838132e-06,9.69167231860576e-07,1.06093024365688e-06,8.93300244854741e-07,7.32834438165642e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296637013143,-39.6004138679012,-39.6004131023683,-39.6004136175248,-39.6004131608049,-39.600413441799,-39.6004131630573,-39.6004133093903,-39.6004131337229,-39.6004132040732,-39.6004130924177,-39.6004131327845,-39.6004130991014,-39.6004132449427
2.16444444444444,-0.000859637459946996,1.86727338536782e-06,4.47492247285629e-07,1.52241119781565e-06,7.03979025815148e-07,1.3224736500838e-06,8.50331893165002e-07,1.20566301741107e-06,9.32195416766683e-07,1.13358212482955e-06,9.67488134023767e-07,1.0590921661986e-06,8.91752586587729e-07,7.31564790170564e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296633245195,-39.6004131509313,-39.6004123867246,-39.6004129009886,-39.6004124450599,-39.6004127255673,-39.6004124473084,-39.6004125933879,-39.6004124180248,-39.6004124882533,-39.6004123767913,-39.6004124170881,-39.6004123834634,-39.600412529052
2.16472222222222,-0.000858148117632108,1.86403831999283e-06,4.46716960487581e-07,1.51977360800663e-06,7.02759372019268e-07,1.32018245197249e-06,8.4885868084381e-07,1.20357419245362e-06,9.30580374060735e-07,1.13161817917108e-06,9.65811945121771e-07,1.05725727319181e-06,8.90207609545468e-07,7.30297341647498e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296629483774,-39.6004124352031,-39.6004116723205,-39.6004121856935,-39.6004117305547,-39.6004120105761,-39.6004117327993,-39.6004118786257,-39.6004117035664,-39.6004117736732,-39.6004116624043,-39.6004117026313,-39.6004116690648,-39.6004118144012
2.165,-0.000856661355401473,1.86080885859641e-06,4.45943016920097e-07,1.51714058700537e-06,7.01541831200677e-07,1.31789522290469e-06,8.47388020499729e-07,1.20148898639411e-06,9.28968128809907e-07,1.12965763608599e-06,9.64138660025039e-07,1.0554255586893e-06,8.88665308730285e-07,7.29032088883732e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296625728868,-39.6004117207147,-39.6004109591538,-39.6004114716374,-39.6004110172871,-39.6004112968233,-39.6004110195278,-39.6004111651015,-39.6004109903456,-39.6004110603309,-39.6004109492547,-39.600410989412,-39.6004109559037,-39.6004111009883
2.16527777777778,-0.000855177168786174,1.8575849921025e-06,4.45170414038129e-07,1.51451212727958e-06,7.00326399409221e-07,1.31561195611355e-06,8.45919908147965e-07,1.19940739286129e-06,9.27358676613402e-07,1.1277004890436e-06,9.62468274013133e-07,1.05359701726408e-06,8.87125679538008e-07,7.27769028105504e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296621980465,-39.6004110074639,-39.6004102472223,-39.600410758818,-39.6004103052549,-39.6004105843068,-39.6004103074917,-39.6004104528132,-39.60041027836,-39.6004103482241,-39.6004102373404,-39.6004102774281,-39.6004102439778,-39.600410388811
2.16555555555556,-0.000853695553325015,1.85436670996976e-06,4.44399149714672e-07,1.51188822117092e-06,6.99113073446168e-07,1.31333264511496e-06,8.44454338704382e-07,1.19732940482802e-06,9.25752013017846e-07,1.12574673249004e-06,9.60800781202767e-07,1.05177164379095e-06,8.85588717540074e-07,7.26508155383156e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296618238556,-39.6004102954484,-39.600409536524,-39.6004100472334,-39.6004095944561,-39.6004098730245,-39.600409596689,-39.6004097417587,-39.6004095676077,-39.6004096373508,-39.6004095266591,-39.6004095666774,-39.6004095332851,-39.6004096778673
2.16583333333333,-0.000852216504564533,1.85115400300564e-06,4.43629221301989e-07,1.50926886059604e-06,6.97901848892604e-07,1.31105728281449e-06,8.4299130817464e-07,1.19525501686809e-06,9.24148132234144e-07,1.12379636020535e-06,9.59136177090933e-07,1.04994943226702e-06,8.84054418965987e-07,7.25249466583637e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296614503127,-39.6004095846663,-39.6004088270567,-39.6004093368812,-39.6004088848883,-39.6004091629742,-39.6004088871174,-39.6004090319358,-39.6004088580865,-39.6004089277087,-39.6004088172088,-39.6004088571578,-39.6004088238233,-39.6004089681551
2.16611111111111,-0.00085074001805894,1.84794686186387e-06,4.42860626381126e-07,1.50665403726125e-06,6.9669272333614e-07,1.30878586188599e-06,8.41530811984079e-07,1.19318422264751e-06,9.2254702991049e-07,1.12184936682044e-06,9.57474456364956e-07,1.04813037784803e-06,8.8252277787366e-07,7.23992958603686e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296610774169,-39.6004088751153,-39.6004081188182,-39.6004086277595,-39.6004081765497,-39.6004084541537,-39.6004081787749,-39.6004083233423,-39.6004081497943,-39.6004082192958,-39.6004081089874,-39.6004081488671,-39.6004081155904,-39.6004082596721
2.16638888888889,-0.000849266089370206,1.84474527624235e-06,4.42093363282175e-07,1.50404374459232e-06,6.95485691821555e-07,1.30651837513375e-06,8.40072846154285e-07,1.19111701565555e-06,9.20948701449229e-07,1.11990574631576e-06,9.55815614757748e-07,1.04631447454107e-06,8.80993789929832e-07,7.22738627529691e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29660705167,-39.6004081667933,-39.6004074118065,-39.600407919866,-39.6004074694379,-39.600407746561,-39.6004074716593,-39.6004076159763,-39.6004074427288,-39.60040751211,-39.6004074019927,-39.6004074418033,-39.6004074085842,-39.6004075524163
2.16666666666667,-0.000847794714067949,1.84154923758078e-06,4.41327429289722e-07,1.50143797296638e-06,6.94280751093908e-07,1.30425481725053e-06,8.38617406179447e-07,1.18905338957351e-06,9.19353142120259e-07,1.11796549307845e-06,9.54159646425158e-07,1.04450171691124e-06,8.794674512572e-07,7.21486469174892e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296603335618,-39.6004074596981,-39.6004067060194,-39.6004072131987,-39.600406763551,-39.6004070401939,-39.6004067657684,-39.6004069098354,-39.6004067368881,-39.6004068061491,-39.6004066962225,-39.6004067359641,-39.6004067028026,-39.6004068463855
2.16694444444444,-0.000846325887729461,1.83835873509417e-06,4.40562821932395e-07,1.49883671604742e-06,6.93077898435257e-07,1.30199518024513e-06,8.371644869288e-07,1.18699333895191e-06,9.1776034660367e-07,1.11602860068442e-06,9.52506547233643e-07,1.04269209971887e-06,8.7794375580836e-07,7.20236480134794e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296599626003,-39.6004067538277,-39.6004060014548,-39.6004065077554,-39.6004060588866,-39.6004063350503,-39.6004060611003,-39.6004062049176,-39.60040603227,-39.6004061014109,-39.6004059916748,-39.6004060313476,-39.6004059982435,-39.6004061415776
2.16722222222222,-0.000844859605939711,1.83517375945035e-06,4.39799539441189e-07,1.49623996525959e-06,6.9187712937367e-07,1.29973945786539e-06,8.35714085272393e-07,1.18493685663622e-06,9.16170310111738e-07,1.11409506350259e-06,9.5085631203274e-07,1.04088561770565e-06,8.76422700135456e-07,7.18988656319677e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296595922813,-39.60040604918,-39.6004052981105,-39.6004058035339,-39.6004053554429,-39.6004056311281,-39.6004053576526,-39.6004055012208,-39.6004053288723,-39.6004053978934,-39.6004052883474,-39.6004053279515,-39.6004052949047,-39.6004054379905
2.1675,-0.000843395864291262,1.83199430102813e-06,4.39037579478501e-07,1.49364771280753e-06,6.90678440565562e-07,1.29748764294639e-06,8.34266196161842e-07,1.18288393698774e-06,9.14583028109529e-07,1.11216487598516e-06,9.49208935182697e-07,1.03908226528567e-06,8.74904280020519e-07,7.17742994086441e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296592226038,-39.6004053457528,-39.6004045959845,-39.6004051005323,-39.6004046532175,-39.6004049284251,-39.6004046554235,-39.6004047987429,-39.600404626693,-39.6004046955945,-39.6004045862383,-39.6004046257737,-39.6004045927842,-39.6004047356221
2.16777777777778,-0.000841934658384358,1.82882035075548e-06,4.3827693932719e-07,1.49105995099919e-06,6.89481828097765e-07,1.29523972904544e-06,8.32820815238755e-07,1.18083457382451e-06,9.12998496033367e-07,1.11023803273523e-06,9.47564412214951e-07,1.03728203623583e-06,8.73388490070503e-07,7.16499489998825e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296588535666,-39.600404643544,-39.6004038950747,-39.6004043987483,-39.6004039522085,-39.6004042269393,-39.6004039544106,-39.6004040974818,-39.6004039257299,-39.6004039945121,-39.6004038853453,-39.6004039248122,-39.6004038918799,-39.6004040344703
2.16805555555556,-0.000840475983826869,1.82565189903749e-06,4.37517616918812e-07,1.48847667212048e-06,6.88287288444526e-07,1.29299570961891e-06,8.31377938223969e-07,1.17878876029639e-06,9.11416708905626e-07,1.10831452736316e-06,9.45922738216569e-07,1.03548492608401e-06,8.71875325816537e-07,7.15258140092446e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296584851686,-39.6004039425514,-39.6004031953789,-39.6004036981799,-39.6004032524137,-39.6004035266685,-39.600403254612,-39.6004033974353,-39.600403225981,-39.600403294644,-39.6004031856663,-39.6004032250649,-39.6004031921896,-39.6004033345329
2.16833333333333,-0.0008390198362342,1.82248893563896e-06,4.36759609579633e-07,1.48589786825532e-06,6.87094819048456e-07,1.29075557740888e-06,8.29937560552802e-07,1.17674649092698e-06,9.09837662211886e-07,1.10639435404971e-06,9.44283908185028e-07,1.03369092953118e-06,8.70364782730029e-07,7.14018940685513e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296581174087,-39.6004032427731,-39.6004024968951,-39.6004029988249,-39.6004025538311,-39.6004028276107,-39.6004025560255,-39.6004026986013,-39.600402527444,-39.6004025959881,-39.6004024871992,-39.6004025265295,-39.6004024937112,-39.6004026358079
2.16861111111111,-0.000837566211229454,1.81933145189874e-06,4.36002915513695e-07,1.4833235324088e-06,6.85904414904194e-07,1.2885193258141e-06,8.28499678270611e-07,1.17470775965012e-06,9.08261350934299e-07,1.10447750701045e-06,9.42647917045324e-07,1.03190004085707e-06,8.68856856718527e-07,7.12781887464866e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296577502857,-39.6004025442068,-39.600401799621,-39.6004023006813,-39.6004018564584,-39.6004021297637,-39.600401858649,-39.6004020009778,-39.6004018301171,-39.6004018985424,-39.600401789942,-39.6004018292041,-39.6004017964426,-39.6004019382932
2.16888888888889,-0.000836115104443244,1.81617943818194e-06,4.35247532251985e-07,1.48075365541746e-06,6.84716072876171e-07,1.28628694818621e-06,8.27064287167177e-07,1.1726725601075e-06,9.06687770353507e-07,1.10256398107073e-06,9.41014759463234e-07,1.03011225461499e-06,8.67351542641551e-07,7.11546977789857e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296573837987,-39.6004018468506,-39.6004011035548,-39.6004016037469,-39.6004011602936,-39.6004014331254,-39.6004011624805,-39.6004013045627,-39.6004011339979,-39.6004012023047,-39.6004010938924,-39.6004011330865,-39.6004011003818,-39.6004012419866
2.16916666666667,-0.000834666511513747,1.81303288474079e-06,4.34493457663278e-07,1.47818823047915e-06,6.83529789446886e-07,1.28405843816575e-06,8.25631382250626e-07,1.17064088641028e-06,9.05116915385749e-07,1.10065376974803e-06,9.3938443177509e-07,1.02832756543284e-06,8.65848836787565e-07,7.1031420732588e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296570179465,-39.6004011507022,-39.6004004086942,-39.6004009080197,-39.6004004653347,-39.6004007376938,-39.6004004675177,-39.6004006093538,-39.6004004390845,-39.6004005072729,-39.6004003990485,-39.6004004381747,-39.6004004055266,-39.6004005468861
2.16944444444444,-0.000833220428086728,1.80989178193363e-06,4.33740689473795e-07,1.47562725033764e-06,6.82345560736559e-07,1.28183378816073e-06,8.24200960073214e-07,1.16861273188769e-06,9.03548782173046e-07,1.09874686721176e-06,9.37756928878629e-07,1.0265459675896e-06,8.64348733720022e-07,7.09083572658802e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29656652728,-39.6004004557596,-39.6003997150371,-39.6004002134976,-39.6003997715795,-39.6004000434667,-39.6003997737587,-39.6003999153491,-39.6003997453748,-39.6003998134451,-39.6003997054082,-39.6003997444666,-39.600399711875,-39.6003998529896
2.16972222222222,-0.000831776849815471,1.80675612101694e-06,4.32989225631674e-07,1.47307070625524e-06,6.81163383581122e-07,1.27961299252439e-06,8.22773015217039e-07,1.16658809108194e-06,9.01983365568788e-07,1.09684326836713e-06,9.36132245048871e-07,1.0247674559257e-06,8.62851229608387e-07,7.07855069587919e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29656288142,-39.6003997620208,-39.6003990225816,-39.6003995201784,-39.600399079026,-39.6003993504422,-39.6003990812014,-39.6003992225464,-39.6003990528667,-39.600399120819,-39.6003990129692,-39.60039905196,-39.6003990194249,-39.600399160295
2.17,-0.000830335772360767,1.80362589200719e-06,4.32239063072512e-07,1.47051859112681e-06,6.7998325482802e-07,1.27739604361382e-06,8.21347544128216e-07,1.1645669581634e-06,9.00420661101378e-07,1.09494296703879e-06,9.34510375144217e-07,1.02299202579375e-06,8.61356319768668e-07,7.06628694785415e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296559241876,-39.6003990694835,-39.6003983313254,-39.6003988280602,-39.600398387672,-39.600398658618,-39.6003983898437,-39.6003985309438,-39.600398361558,-39.6003984293926,-39.6003983217297,-39.6003983606529,-39.6003983281742,-39.6003984688002
2.17027777777778,-0.000828897191390972,1.80050108554076e-06,4.3149020021112e-07,1.46797089718612e-06,6.78805170614398e-07,1.27518293495939e-06,8.19924542751052e-07,1.16254932641921e-06,8.98860663517283e-07,1.09304595784716e-06,9.32891315361559e-07,1.02121967116838e-06,8.59863999766545e-07,7.05404444617076e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296555608635,-39.6003983781458,-39.6003976412666,-39.6003981371407,-39.6003976975156,-39.6003979679921,-39.6003976996835,-39.6003978405391,-39.6003976714468,-39.6003977391638,-39.6003976316874,-39.6003976705432,-39.6003976381207,-39.6003977785031
2.17055555555556,-0.000827461102581899,1.79738169262496e-06,4.30742634698855e-07,1.46542761647666e-06,6.7762912638548e-07,1.27297366099786e-06,8.185040066434e-07,1.16053518983916e-06,8.97303368756425e-07,1.09115223508573e-06,9.3127506025614e-07,1.0194503865894e-06,8.58374264940416e-07,7.04182315181072e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296551981688,-39.6003976880056,-39.600396952403,-39.6003974474181,-39.6003970085546,-39.6003972785624,-39.6003970107187,-39.6003971513303,-39.6003969825309,-39.6003970501306,-39.6003969428404,-39.6003969816288,-39.6003969492626,-39.6003970894017
2.17083333333333,-0.000826027501616853,1.79426770326055e-06,4.29996364450022e-07,1.46288874196378e-06,6.76455119725977e-07,1.27076821414071e-06,8.17085931154744e-07,1.15852454260506e-06,8.95748771444591e-07,1.08926179282264e-06,9.29661604861434e-07,1.0176841671823e-06,8.56887110912133e-07,7.02962302988786e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296548361023,-39.6003969990608,-39.6003962647326,-39.60039675889,-39.6003963207869,-39.600396590327,-39.6003963229472,-39.6003964633152,-39.6003962948083,-39.6003963622909,-39.6003962551866,-39.6003962939078,-39.6003962615976,-39.6003964014939
2.17111111111111,-0.000824596384186619,1.79115910822223e-06,4.29251386828489e-07,1.46035426535313e-06,6.75283147173792e-07,1.26856658767897e-06,8.15670312606076e-07,1.15651737815385e-06,8.94196866759755e-07,1.08737462588791e-06,9.28050944948948e-07,1.01592100763669e-06,8.55402533778944e-07,7.01744403916198e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29654474663,-39.6003963113093,-39.6003955782534,-39.6003960715546,-39.6003956342105,-39.6003959032836,-39.6003956363671,-39.6003957764919,-39.6003956082768,-39.6003956756425,-39.6003955687238,-39.6003956073779,-39.6003955751237,-39.6003957147776
2.17138888888889,-0.000823167745989464,1.78805589868186e-06,4.2850769970472e-07,1.45782417939208e-06,6.74113205024248e-07,1.26636877532972e-06,8.14257146541723e-07,1.15451369083269e-06,8.9264765114945e-07,1.08549072772129e-06,9.26443075203297e-07,1.01416090239485e-06,8.53920527833705e-07,7.00528614900713e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296541138497,-39.6003956247491,-39.6003948929632,-39.6003953854098,-39.6003949488233,-39.6003952174302,-39.6003949509762,-39.6003950908582,-39.6003949229346,-39.6003949901836,-39.60039488345,-39.6003949220372,-39.6003948898388,-39.6003950292508
2.17166666666667,-0.000821741582731091,1.78495806524288e-06,4.27765301315425e-07,1.45529847637901e-06,6.72945289101963e-07,1.26417476998856e-06,8.1284642841417e-07,1.15251347480961e-06,8.91101119225227e-07,1.08361009313701e-06,9.24837991014636e-07,1.01240384642001e-06,8.5244108954588e-07,6.99314932340812e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296537536613,-39.600394939378,-39.60039420886,-39.6003947004534,-39.6003942646233,-39.6003945327649,-39.6003942667724,-39.6003944064121,-39.6003942387794,-39.6003943059119,-39.6003941993633,-39.6003942378835,-39.600394205741,-39.6003943449114
2.17194444444444,-0.00082031789012463,1.78186559819897e-06,4.27024188553677e-07,1.45277714857258e-06,6.71779397076685e-07,1.26198456595884e-06,8.11438153625404e-07,1.15051672391213e-06,8.89557266412989e-07,1.08173271658868e-06,9.23235687305429e-07,1.01064983438256e-06,8.50964213537365e-07,6.98103352225799e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296533940969,-39.6003942551941,-39.6003935259417,-39.6003940166834,-39.6003935816084,-39.6003938492854,-39.6003935837538,-39.6003937231515,-39.6003935558093,-39.6003936228254,-39.6003935164614,-39.6003935549149,-39.600393522828,-39.6003936617574
2.17222222222222,-0.000818896663890665,1.77877848836181e-06,4.26284359885861e-07,1.45026018890963e-06,6.70615524561959e-07,1.25979815591324e-06,8.10032318978928e-07,1.14852343198844e-06,8.88016088164058e-07,1.07985859223858e-06,9.21636159148311e-07,1.00889886095219e-06,8.49489896342689e-07,6.96893870778235e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296530351552,-39.6003935721953,-39.6003928442063,-39.6003933340978,-39.6003928997766,-39.6003931669898,-39.6003929019182,-39.6003930410744,-39.6003928740221,-39.6003929409221,-39.6003928347424,-39.6003928731293,-39.600392841098,-39.6003929797867
2.1725,-0.000817477899757152,1.77569672632851e-06,4.25545812814718e-07,1.44774758920601e-06,6.69453668374891e-07,1.25761553372085e-06,8.0862891953859e-07,1.14653359333204e-06,8.86477579269968e-07,1.07798771472217e-06,9.20039402346702e-07,1.0071509205084e-06,8.48018133031368e-07,6.95686485127686e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296526768353,-39.6003928903795,-39.6003921636517,-39.6003926526945,-39.6003922191257,-39.600392485876,-39.6003922212637,-39.6003923601788,-39.6003921934159,-39.6003922602,-39.6003921542042,-39.6003921925246,-39.6003921605488,-39.6003922989971
2.17277777777778,-0.000816061593459446,1.7726203029149e-06,4.24808545200815e-07,1.44523934250391e-06,6.68293824979559e-07,1.25543669234513e-06,8.0722795121947e-07,1.14454720182329e-06,8.84941736248603e-07,1.07612007778509e-06,9.18445411552904e-07,1.00540600799188e-06,8.46548919769784e-07,6.94481190956808e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296523191361,-39.6003922097447,-39.600391484276,-39.6003919724715,-39.6003915396539,-39.600391805942,-39.6003915417881,-39.6003916804625,-39.6003915139885,-39.6003915806569,-39.6003914748448,-39.6003915130988,-39.6003914811784,-39.6003916193868
2.17305555555556,-0.000814647740740333,1.76954920939214e-06,4.24072554853484e-07,1.44273544042407e-06,6.67135991217999e-07,1.25326162536559e-06,8.05829410154833e-07,1.14256425149488e-06,8.83408553752193e-07,1.07425567635524e-06,9.16854181818347e-07,1.00366411890785e-06,8.4508225159605e-07,6.93277984278657e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296519620564,-39.6003915302888,-39.600390806077,-39.6003912934267,-39.6003908613589,-39.6003911271857,-39.6003908634894,-39.6003910019236,-39.600390835738,-39.6003909022909,-39.6003907966621,-39.6003908348498,-39.6003908029847,-39.6003909409537
2.17333333333333,-0.00081323633734992,1.76648343585666e-06,4.23337839431844e-07,1.44023587668118e-06,6.65980162423775e-07,1.25109032659918e-06,8.04433291760013e-07,1.14058473592577e-06,8.81878027157821e-07,1.0723945058106e-06,9.1526570917405e-07,1.00192524663753e-06,8.43618124142357e-07,6.92076862057986e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296516055952,-39.6003908520099,-39.6003901290527,-39.600390615558,-39.6003901842389,-39.6003904496051,-39.6003901863657,-39.60039032456,-39.6003901586623,-39.6003902250999,-39.6003901196541,-39.6003901577756,-39.6003901259657,-39.6003902636957
2.17361111111111,-0.000811827379045663,1.76342297310635e-06,4.22604396832286e-07,1.43774064244607e-06,6.64826336551483e-07,1.24892278939096e-06,8.03039591956617e-07,1.1386086497101e-06,8.8035015192718e-07,1.07053655858312e-06,9.13679988397168e-07,1.00018938744933e-06,8.42156533278635e-07,6.90877820702236e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296512497514,-39.6003901749057,-39.6003894532011,-39.6003899388636,-39.6003895082916,-39.6003897731981,-39.6003895104147,-39.6003896483697,-39.6003894827594,-39.6003895490819,-39.6003894438187,-39.6003894818742,-39.6003894501194,-39.6003895876108
2.17388888888889,-0.000810420861592408,1.76036781232754e-06,4.21872224863103e-07,1.43524973110248e-06,6.63674509179208e-07,1.24675900732235e-06,8.01648306906234e-07,1.13663598640726e-06,8.78824923282585e-07,1.06868183035342e-06,9.12097014734151e-07,9.98456534861087e-07,8.40697474129502e-07,6.89680857140129e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29650894524,-39.6003894989744,-39.6003887785202,-39.6003892633412,-39.6003888335153,-39.6003890979627,-39.6003888356347,-39.6003889733506,-39.6003888080272,-39.6003888742348,-39.600388769154,-39.6003888071436,-39.6003887754437,-39.6003889126969
2.17416666666667,-0.000809016780762351,1.75731794439068e-06,4.21141321220679e-07,1.43276313464795e-06,6.62524677395875e-07,1.24459897355101e-06,8.00259431244512e-07,1.13466674121241e-06,8.77302337348231e-07,1.06683031504548e-06,9.10516783033141e-07,9.96726684746902e-07,8.39240942804798e-07,6.88485966340521e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296505399119,-39.6003888242139,-39.6003881050079,-39.6003885889889,-39.6003881599077,-39.600388423897,-39.6003881620234,-39.6003882995007,-39.6003881344638,-39.6003882005566,-39.6003880956579,-39.6003881335816,-39.6003881019367,-39.6003882389521
2.17444444444444,-0.000807615132334958,1.75427335933419e-06,4.20411683539985e-07,1.43028084616375e-06,6.61376837823788e-07,1.24244268151267e-06,7.98872962497115e-07,1.13270090674506e-06,8.75782389207422e-07,1.06498200676595e-06,9.08939289338548e-07,9.94999831215537e-07,8.37786934806913e-07,6.87293145616942e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296501859141,-39.6003881506222,-39.6003874326622,-39.6003879158047,-39.6003874874668,-39.6003877509988,-39.6003874895789,-39.600387626818,-39.600387462067,-39.6003875280453,-39.6003874233283,-39.6003874611864,-39.6003874295963,-39.6003875663743
2.17472222222222,-0.000806215912097014,1.75123404909435e-06,4.19683309784704e-07,1.42780285784743e-06,6.60230986369104e-07,1.24029012519552e-06,7.97488895306245e-07,1.13073847846372e-06,8.7426507386386e-07,1.06313690068234e-06,9.07364528155002e-07,9.93275968641846e-07,8.36335445682569e-07,6.86102391936383e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296498325293,-39.6003874781972,-39.6003867614811,-39.6003872437865,-39.6003868161907,-39.6003870792661,-39.6003868182991,-39.6003869553005,-39.6003867908349,-39.6003868566989,-39.6003867521633,-39.6003867899558,-39.6003867584204,-39.6003868949614
2.175,-0.000804819115842602,1.74820000363883e-06,4.18956198126198e-07,1.42532916243476e-06,6.59087119608825e-07,1.23814129765084e-06,7.96107225744843e-07,1.1287794500633e-06,8.72750387237987e-07,1.0612949911072e-06,9.05792494827142e-07,9.91555093180781e-07,8.3488647064203e-07,6.84913700595045e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296494797568,-39.6003868069369,-39.6003860914625,-39.6003865729323,-39.6003861460774,-39.600386408697,-39.6003861481821,-39.6003862849461,-39.6003861207654,-39.6003861865153,-39.6003860821608,-39.6003861198878,-39.6003860884071,-39.6003862247115
2.17527777777778,-0.000803424739373107,1.74517121449864e-06,4.18230346158629e-07,1.4228597518566e-06,6.57945234401247e-07,1.23599619292665e-06,7.94727949735573e-07,1.12682381480737e-06,8.71238324437575e-07,1.05945627281299e-06,9.04223185194967e-07,9.89837198413618e-07,8.33440006143321e-07,6.83727068766098e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296491275952,-39.6003861368393,-39.6003854226045,-39.6003859032402,-39.6003854771247,-39.6003857392893,-39.6003854792258,-39.6003856157528,-39.6003854518566,-39.6003855174926,-39.6003854133189,-39.6003854509805,-39.6003854195543,-39.6003855556226
2.17555555555556,-0.000802032778497207,1.74214767231782e-06,4.17505751342783e-07,1.42039461974992e-06,6.568053277951e-07,1.23385480344966e-06,7.93351063655634e-07,1.12487156783318e-06,8.69728881108664e-07,1.05762073940509e-06,9.02656593650821e-07,9.88122279842766e-07,8.31996047859636e-07,6.82542492247746e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296487760436,-39.6003854679024,-39.600384754905,-39.600385234708,-39.6003848093308,-39.6003850710412,-39.6003848114282,-39.6003849477187,-39.6003847841064,-39.6003848496287,-39.6003847456355,-39.6003847832318,-39.6003847518601,-39.6003848876926
2.17583333333333,-0.00080064322903076,1.73912936780461e-06,4.16782412010503e-07,1.41793375809875e-06,6.55667396123735e-07,1.231717124126e-06,7.91976561968178e-07,1.12292270248224e-06,8.68222052594519e-07,1.05578838629877e-06,9.01092716404244e-07,9.86410331942575e-07,8.3055459076772e-07,6.81359968133654e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29648425101,-39.6003848001242,-39.6003840883621,-39.6003845673337,-39.6003841426935,-39.6003844039505,-39.6003841447873,-39.6003842808416,-39.6003841175128,-39.6003841829216,-39.6003840791085,-39.6003841166397,-39.6003840853224,-39.6003842209196
2.17611111111111,-0.000799256086796944,1.7361162920118e-06,4.16060325597986e-07,1.41547715929105e-06,6.54531435655297e-07,1.22958314813004e-06,7.90604441942195e-07,1.12097721344925e-06,8.6671783465429e-07,1.05395920697574e-06,8.99531548177561e-07,9.84701350291304e-07,8.29115631031633e-07,6.80179492678011e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296480747662,-39.6003841335027,-39.6003834229737,-39.6003839011155,-39.600383477211,-39.6003837380153,-39.6003834793011,-39.6003836151197,-39.6003834520739,-39.6003835173693,-39.6003834137361,-39.6003834512023,-39.6003834199392,-39.6003835553014
2.17638888888889,-0.000797871347626117,1.73310843552026e-06,4.1533949037184e-07,1.41302481633731e-06,6.53397442457301e-07,1.22745286904757e-06,7.89234699199641e-07,1.11903509447797e-06,8.65216222494756e-07,1.052133196651e-06,8.97973084574434e-07,9.82995328795993e-07,8.27679163747807e-07,6.79001061921812e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296477250383,-39.6003834680358,-39.6003827587378,-39.6003832360512,-39.6003828128811,-39.6003830732336,-39.6003828149676,-39.6003829505509,-39.6003827877876,-39.6003828529699,-39.6003827495162,-39.6003827869175,-39.6003827557085,-39.6003828908362
2.17666666666667,-0.000796489007355912,1.73010579017963e-06,4.14619903961305e-07,1.41057672161772e-06,6.52265414305166e-07,1.2253262804201e-06,7.87867328679412e-07,1.11709634016789e-06,8.63717211908935e-07,1.05031034931078e-06,8.96417320958676e-07,9.8129226356886e-07,8.26245184848871e-07,6.77824672497634e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296473759161,-39.6003828037216,-39.6003820956525,-39.600382572139,-39.600382149702,-39.6003824096034,-39.6003821517848,-39.6003822871333,-39.6003821246519,-39.6003821897213,-39.6003820864468,-39.6003821237833,-39.6003820926283,-39.600382227522
2.17694444444444,-0.000795109061831084,1.72710834632485e-06,4.13901563892176e-07,1.40813286798033e-06,6.51135346845072e-07,1.22320337542009e-06,7.8650232711949e-07,1.11516094512768e-06,8.62220798086791e-07,1.04849066048304e-06,8.94864251993083e-07,9.79592147856849e-07,8.24813690254149e-07,6.76650321609269e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296470273986,-39.600382140558,-39.6003814337157,-39.6003819093766,-39.6003814876715,-39.6003817471226,-39.6003814897508,-39.6003816248647,-39.6003814626648,-39.6003815276214,-39.6003814245259,-39.6003814617977,-39.6003814306967,-39.6003815653567
2.17722222222222,-0.000793731506903692,1.72411609536676e-06,4.13184468424401e-07,1.40569324782468e-06,6.50007237601592e-07,1.22108414810037e-06,7.85139690341597e-07,1.11322890205608e-06,8.60726976477402e-07,1.04667412388256e-06,8.93313873818092e-07,9.77894977855796e-07,8.23384675211195e-07,6.75478005017683e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296466794849,-39.6003814785432,-39.6003807729254,-39.6003812477623,-39.6003808267878,-39.6003810857894,-39.6003808288635,-39.6003809637433,-39.6003808018244,-39.6003808666685,-39.6003807637516,-39.6003808009588,-39.6003807699117,-39.6003809043383
2.1775,-0.000792356338432947,1.72112902798905e-06,4.12468615487805e-07,1.40325785386083e-06,6.48881082776283e-07,1.21896859230065e-06,7.83779414173826e-07,1.1113002060018e-06,8.59235742888165e-07,1.04486073389913e-06,8.91766181318977e-07,9.76200748072131e-07,8.21958136263314e-07,6.74307719120825e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296463321737,-39.600380817675,-39.6003801132798,-39.600380587294,-39.6003801670488,-39.6003804256017,-39.6003801691209,-39.600380303767,-39.6003801421286,-39.6003802068604,-39.6003801041218,-39.6003801412645,-39.6003801102712,-39.6003802444649
2.17777777777778,-0.000790983552285161,1.71814713577313e-06,4.11754002195878e-07,1.40082667933253e-06,6.47756878359071e-07,1.21685670144718e-06,7.82421494741439e-07,1.10937485089688e-06,8.57747092769742e-07,1.04305048534506e-06,8.90221170629388e-07,9.7450945300494e-07,8.20534068192406e-07,6.73139460756248e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296459854642,-39.6003801579516,-39.6003794547767,-39.6003799279697,-39.6003795084526,-39.6003797665575,-39.600379510521,-39.6003796449339,-39.6003794835756,-39.6003795481951,-39.6003794456345,-39.6003794827129,-39.6003794517733,-39.6003795857345
2.17805555555556,-0.000789613144333832,1.71517040879446e-06,4.11040627149795e-07,1.3983997164508e-06,6.46634621632531e-07,1.21474846905099e-06,7.81065927023819e-07,1.10745283161052e-06,8.56261021609556e-07,1.04124337272148e-06,8.88678835950375e-07,9.72821087786861e-07,8.19112467462435e-07,6.71973226721413e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296456393551,-39.6003794993709,-39.6003787974143,-39.6003792697874,-39.6003788509971,-39.6003791086548,-39.6003788530619,-39.6003789872419,-39.6003788261632,-39.6003788906708,-39.6003787882879,-39.600378825302,-39.600378794416,-39.6003789281451
2.17833333333333,-0.000788245110459648,1.71219883895442e-06,4.10328487644445e-07,1.39597695777656e-06,6.45514309057602e-07,1.21264388834561e-06,7.79712708209515e-07,1.10553414213093e-06,8.54777524827882e-07,1.03943939071352e-06,8.87139173421211e-07,9.71135647313615e-07,8.17693329607323e-07,6.70809012300906e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296452938456,-39.6003788419309,-39.6003781411904,-39.6003786127451,-39.6003781946804,-39.6003784518918,-39.6003781967417,-39.6003783306892,-39.6003781698895,-39.6003782342854,-39.6003781320798,-39.6003781690298,-39.6003781381973,-39.6003782716947
2.17861111111111,-0.000786879446550409,1.70923241696659e-06,4.09617581968219e-07,1.39355839604055e-06,6.4439593737142e-07,1.21054295421935e-06,7.78361833544746e-07,1.10361877655386e-06,8.5329659749369e-07,1.03763853424448e-06,8.85602178297118e-07,9.69453126529881e-07,8.16276650080553e-07,6.69646814923506e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296449489346,-39.6003781856297,-39.6003774861033,-39.600377956841,-39.6003775395006,-39.6003777962663,-39.6003775415583,-39.6003776752737,-39.6003775147526,-39.6003775790369,-39.6003774770084,-39.6003775138944,-39.6003774831153,-39.6003776163814
2.17888888888889,-0.000785516148501044,1.70627113425907e-06,4.08907907407568e-07,1.39114402428445e-06,6.43279502914837e-07,1.20844565903614e-06,7.77013299733605e-07,1.10170672882366e-06,8.51818235874043e-07,1.03584079729396e-06,8.84067845767304e-07,9.67773520682719e-07,8.14862425005261e-07,6.6848663089549e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29644604621,-39.6003775304653,-39.6003768321508,-39.600377302073,-39.6003768854556,-39.6003771417764,-39.6003768875097,-39.6003770209935,-39.6003768607505,-39.6003769249234,-39.6003768230716,-39.6003768598937,-39.6003768291679,-39.6003769622032
2.17916666666667,-0.00078415521221353,1.7033149809608e-06,4.08199462672216e-07,1.38873383526484e-06,6.42165002457309e-07,1.20635199761724e-06,7.75667101717014e-07,1.0997979931673e-06,8.50342435383887e-07,1.03404617498352e-06,8.82536171198268e-07,9.66096824509714e-07,8.13450649990275e-07,6.67328456552365e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296442609038,-39.6003768764357,-39.6003761793311,-39.6003766484391,-39.6003762325435,-39.6003764884203,-39.600376234594,-39.6003763678465,-39.6003762078811,-39.6003762719428,-39.6003761702676,-39.6003762070258,-39.6003761763533,-39.6003763091581
2.17944444444444,-0.000782796633597031,1.70036394843977e-06,4.07492245706263e-07,1.38632782148918e-06,6.41052432533911e-07,1.20426196307193e-06,7.74323235907573e-07,1.09789256442178e-06,8.48869191588187e-07,1.03225466087464e-06,8.8100715015343e-07,9.64423033324387e-07,8.12041320389733e-07,6.66172289165808e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296439177819,-39.600376223539,-39.6003755276421,-39.6003759959374,-39.6003755807623,-39.6003758361958,-39.6003755828093,-39.6003757158309,-39.6003755561427,-39.6003756200934,-39.6003755185943,-39.6003755552888,-39.6003755246695,-39.6003756572441
2.17972222222222,-0.000781440408567742,1.69741802819299e-06,4.06786253201506e-07,1.38392597622875e-06,6.39941790014322e-07,1.20217554917531e-06,7.7298169794898e-07,1.09599043700152e-06,8.47398500074603e-07,1.03046625051659e-06,8.79480777925696e-07,9.62752141814849e-07,8.10634431815733e-07,6.65018124333378e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296435752544,-39.6003755717732,-39.6003748770819,-39.6003753445658,-39.6003749301101,-39.600375185101,-39.6003749321535,-39.6003750649447,-39.6003749055331,-39.600374969373,-39.6003748680497,-39.6003749046807,-39.6003748741144,-39.6003750064594
2.18,-0.000780086533048951,1.69447721151231e-06,4.0608148382212e-07,1.3815282914549e-06,6.38833072055496e-07,1.20009274977004e-06,7.71642484074427e-07,1.09409160417889e-06,8.45930356209725e-07,1.02868093851848e-06,8.77957050168555e-07,9.61084144859903e-07,8.09229980837172e-07,6.63865959075488e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296432333202,-39.6003749211363,-39.6003742276486,-39.6003746943226,-39.600374280585,-39.6003745351341,-39.6003742826248,-39.6003744151859,-39.6003742560505,-39.6003743197798,-39.6003742186321,-39.6003742551996,-39.6003742246862,-39.6003743568019
2.18027777777778,-0.000778735002970948,1.69154148925403e-06,4.05377935441212e-07,1.37913476040563e-06,6.37726274872529e-07,1.19801355856551e-06,7.70305589711957e-07,1.09219606104818e-06,8.44464755842196e-07,1.02689871944119e-06,8.76435962205854e-07,9.59419037325331e-07,8.0782796273829e-07,6.62715789655722e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296428919782,-39.6003742716264,-39.6003735793402,-39.6003740452057,-39.6003736321848,-39.6003738862929,-39.6003736342211,-39.6003737665526,-39.6003736076928,-39.6003736713117,-39.6003735703392,-39.6003736068434,-39.6003735763829,-39.6003737082697
2.18055555555556,-0.000777385814271138,1.68861085254311e-06,4.04675606159706e-07,1.37674537573656e-06,6.36621394799913e-07,1.19593796945582e-06,7.68971011813038e-07,1.09030380173885e-06,8.43001694291258e-07,1.02511958745357e-06,8.74917508996636e-07,9.57756814310112e-07,8.06428373614255e-07,6.61567613148143e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296425512275,-39.6003736232416,-39.6003729321548,-39.6003733972131,-39.6003729849078,-39.6003732385757,-39.6003729869406,-39.6003731190427,-39.6003729604582,-39.6003730239669,-39.6003729231693,-39.6003729596103,-39.6003729292025,-39.6003730608608
2.18083333333333,-0.000776038962893989,1.68568529355027e-06,4.03974493086715e-07,1.3743601304017e-06,6.3551842865232e-07,1.19386597585466e-06,7.67638746492138e-07,1.08841482032218e-06,8.41541167278113e-07,1.02334353793588e-06,8.73401686426025e-07,9.560974708114e-07,8.05031209359353e-07,6.60421425468889e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296422110671,-39.6003729759798,-39.6003722860904,-39.600372750343,-39.600372338752,-39.6003725919803,-39.6003723407812,-39.6003724726545,-39.6003723143448,-39.6003723777434,-39.6003722771204,-39.6003723134982,-39.6003722831431,-39.6003724145733
2.18111111111111,-0.000774694444790875,1.68276480250304e-06,4.03274594922957e-07,1.37197901636493e-06,6.34417373686057e-07,1.19179757208539e-06,7.66308788383937e-07,1.08652911146877e-06,8.40083170838035e-07,1.02157056529941e-06,8.71888489398993e-07,9.54441001991811e-07,8.0363646547437e-07,6.59277223442741e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296418714958,-39.6003723298392,-39.600371641145,-39.6003721045933,-39.6003716937154,-39.600371946505,-39.6003716957411,-39.6003718273859,-39.6003716693504,-39.6003717326392,-39.6003716321906,-39.6003716685053,-39.6003716382028,-39.6003717694053
2.18138888888889,-0.000773352255920316,1.67984937080071e-06,4.02575909363605e-07,1.36960202815422e-06,6.33318225605879e-07,1.18973275119063e-06,7.64981134606517e-07,1.08464666940217e-06,8.38627700434818e-07,1.01980066392069e-06,8.70377913812156e-07,9.52787403127316e-07,8.02244137646928e-07,6.58135003419134e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296415325127,-39.6003716848178,-39.6003709973168,-39.6003714599621,-39.6003710497961,-39.6003713021477,-39.6003710518183,-39.600371183235,-39.6003710254733,-39.6003710886524,-39.6003709883778,-39.6003710246297,-39.6003709943797,-39.6003711253548
2.18166666666667,-0.000772012392247748,1.67693898998086e-06,4.01878434229226e-07,1.36722915732089e-06,6.32220982116387e-07,1.18767150711991e-06,7.63655781209533e-07,1.08276748829101e-06,8.37174750825916e-07,1.01803382836365e-06,8.68869955541249e-07,9.51136668573351e-07,8.00854221941823e-07,6.56994762302031e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296411941168,-39.6003710409137,-39.6003703546037,-39.6003708164475,-39.6003704069921,-39.6003706589065,-39.6003704090108,-39.6003705401998,-39.6003703827114,-39.6003704457811,-39.6003703456803,-39.6003703818693,-39.6003703516716,-39.6003704824199
2.18194444444444,-0.000770674849745559,1.67403365064108e-06,4.01182167158784e-07,1.36486039712998e-06,6.31125639223723e-07,1.1856138346465e-06,7.62332722961963e-07,1.08089156233282e-06,8.35724318685491e-07,1.01627005484701e-06,8.67364609384662e-07,9.49488793446608e-07,7.99466714077273e-07,6.55856496497226e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29640856307,-39.6003703981249,-39.600369713004,-39.6003701740476,-39.6003697653016,-39.6003700167796,-39.6003697673167,-39.6003698982785,-39.6003697410629,-39.6003698040234,-39.6003697040959,-39.6003697402222,-39.6003697100769,-39.6003698405986
2.18222222222222,-0.000769339624393207,1.67113334424031e-06,4.00487106246292e-07,1.36249574103062e-06,6.30032193671022e-07,1.18355972650899e-06,7.61011956887874e-07,1.07901888655014e-06,8.34276399097223e-07,1.01450933587988e-06,8.65861871116376e-07,9.47843773538275e-07,7.98081610132837e-07,6.54720202510672e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296405190824,-39.6003697564495,-39.6003690725156,-39.6003695327604,-39.6003691247225,-39.6003693757648,-39.6003691267342,-39.600369257469,-39.6003691005259,-39.6003691633772,-39.6003690636229,-39.6003690996866,-39.6003690695935,-39.6003691998891
2.1825,-0.00076800671217705,1.66823806258181e-06,3.99793249481947e-07,1.36013518122249e-06,6.28940642717211e-07,1.18150917646306e-06,7.59693479096663e-07,1.07714945554982e-06,8.32830987611283e-07,1.01275166713146e-06,8.64361735982716e-07,9.46201603160657e-07,7.96698905773106e-07,6.53585877141217e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296401824419,-39.6003691158855,-39.6003684331366,-39.600368892584,-39.6003684852531,-39.6003687358604,-39.6003684872612,-39.6003686177696,-39.6003684610983,-39.6003685238407,-39.6003684242593,-39.6003684602605,-39.6003684302195,-39.6003685602894
2.18277777777778,-0.000766676109090421,1.66534779623811e-06,3.99100594635852e-07,1.35777871052807e-06,6.27850982960083e-07,1.17946217907331e-06,7.58377285388984e-07,1.07528326238209e-06,8.31388080214813e-07,1.01099704306139e-06,8.62864200285552e-07,9.44562278157538e-07,7.95318596347833e-07,6.52453516779203e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296398463845,-39.6003684764312,-39.6003677948651,-39.6003682535165,-39.6003678468913,-39.6003680970644,-39.6003678488959,-39.6003679791782,-39.6003678227783,-39.6003678854121,-39.6003677860031,-39.6003678219419,-39.600367791953,-39.6003679217975
2.18305555555556,-0.000765347811133566,1.66246253671976e-06,3.9840913986159e-07,1.35542632258433e-06,6.26763210475649e-07,1.17741872791357e-06,7.57063371510079e-07,1.07342030258912e-06,8.29947672667202e-07,1.00924545893079e-06,8.61369258426683e-07,9.42925792512956e-07,7.93940678377448e-07,6.51323118271577e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296395109092,-39.6003678380844,-39.6003671576991,-39.6003676155559,-39.6003672096352,-39.6003674593749,-39.6003672116364,-39.6003673416929,-39.600367185564,-39.6003672480892,-39.6003671488525,-39.600367184729,-39.6003671547921,-39.6003672844116
2.18333333333333,-0.000764021814313705,1.65958227584295e-06,3.97718883435666e-07,1.35307800942751e-06,6.25677322793648e-07,1.17537881653919e-06,7.55751733714441e-07,1.07156057026265e-06,8.28509759936017e-07,1.00749690958289e-06,8.59876906558726e-07,9.4129214219823e-07,7.92565147187728e-07,6.50194678267553e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296391760149,-39.6003672008434,-39.6003665216369,-39.6003669787004,-39.6003665734829,-39.6003668227899,-39.6003665754806,-39.6003667053118,-39.6003665494534,-39.6003666118703,-39.6003665128055,-39.6003665486199,-39.6003665187348,-39.6003666481297
2.18361111111111,-0.000762698114644914,1.65670700464285e-06,3.97029822331324e-07,1.35073376447492e-06,6.24593316076646e-07,1.17334243913492e-06,7.54442368587713e-07,1.06970405915693e-06,8.27074338560021e-07,1.00575138912916e-06,8.58387139949745e-07,9.39661322043952e-07,7.91191999124151e-07,6.49068192761264e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296388417008,-39.6003665647061,-39.6003658866763,-39.600366342948,-39.6003659384326,-39.6003661873076,-39.6003659404268,-39.600366070033,-39.6003659144447,-39.6003659767534,-39.6003658778602,-39.6003659136126,-39.6003658837793,-39.60036601295
2.18388888888889,-0.000761376708148226,1.65383671412596e-06,3.96341954773115e-07,1.34839358089739e-06,6.23511187425027e-07,1.17130958922057e-06,7.53135272106365e-07,1.06785076431394e-06,8.256414038977e-07,1.00400889293972e-06,8.56899953894298e-07,9.38033326916115e-07,7.8982122980153e-07,6.47943659129598e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296385079658,-39.6003659296707,-39.6003652528156,-39.6003657082968,-39.6003653044822,-39.6003655529261,-39.600365306473,-39.6003654358546,-39.6003652805359,-39.6003653427366,-39.6003652440148,-39.6003652797052,-39.6003652499235,-39.6003653788705
2.18416666666667,-0.000760057590851527,1.6509713968808e-06,3.95655279136643e-07,1.34605745084165e-06,6.22430933706655e-07,1.16928026115022e-06,7.51830439462756e-07,1.06600068027437e-06,8.24210951964915e-07,1.00226941544121e-06,8.55415344602692e-07,9.36408151900538e-07,7.884528350195e-07,6.46821073378394e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296381748088,-39.6003652957353,-39.6003646200529,-39.6003650747449,-39.6003646716299,-39.6003649196434,-39.6003646736172,-39.6003648027747,-39.6003646477251,-39.6003647098181,-39.6003646112672,-39.6003646468958,-39.6003646171658,-39.6003647458893
2.18444444444444,-0.000758740758789613,1.64811104287301e-06,3.94969792997753e-07,1.34372536830357e-06,6.21352550961784e-07,1.16725444864302e-06,7.50527867741599e-07,1.06415380109912e-06,8.22782977514341e-07,1.00053295093846e-06,8.53933307077316e-07,9.34785792417537e-07,7.87086811727562e-07,6.45700432067464e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296378422289,-39.6003646628979,-39.6003639883862,-39.6003644422904,-39.6003640398738,-39.6003642874576,-39.6003640418577,-39.6003641707914,-39.6003640160104,-39.6003640779958,-39.6003639796157,-39.6003640151825,-39.600363985504,-39.6003641140045
2.18472222222222,-0.000757426208004128,1.64525564439069e-06,3.94285494248396e-07,1.34139732578926e-06,6.20276036265831e-07,1.16523214551651e-06,7.49227552553884e-07,1.0623101214714e-06,8.21357477191801e-07,9.98799494255986e-07,8.52453837150799e-07,9.33166243584302e-07,7.85723154211506e-07,6.44581732780917e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296375102251,-39.6003640311568,-39.6003633578136,-39.6003638109314,-39.6003634092121,-39.6003636563669,-39.6003634111925,-39.6003635399028,-39.6003633853899,-39.6003634472679,-39.6003633490583,-39.6003633845635,-39.6003633549364,-39.6003634832143
2.185,-0.000756113934543553,1.64240519268046e-06,3.93602380889961e-07,1.33907331620077e-06,6.19201386539434e-07,1.16321334621774e-06,7.47929489845459e-07,1.06046963576716e-06,8.19934446475499e-07,9.97069040894047e-07,8.5097693021104e-07,9.31549500777569e-07,7.84361859192065e-07,6.43464970822201e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296371787963,-39.6003634005098,-39.6003627283333,-39.6003631806661,-39.6003627796427,-39.6003630263693,-39.6003627816196,-39.600362910107,-39.6003627558618,-39.6003628176326,-39.6003627195931,-39.6003627550368,-39.600362725461,-39.6003628535166
2.18527777777778,-0.000754803934463221,1.63955967879632e-06,3.9292045127039e-07,1.33675333225486e-06,6.18128598617971e-07,1.1611980441408e-06,7.4663367626541e-07,1.05863233820026e-06,8.18513880876031e-07,9.953415857689e-07,8.49502582016037e-07,9.29935558624457e-07,7.83002921974313e-07,6.42350144041386e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296368479417,-39.6003627709553,-39.6003620999433,-39.6003625514924,-39.6003621511638,-39.6003623974629,-39.6003621531373,-39.6003622814021,-39.6003621274241,-39.6003621890879,-39.6003620912182,-39.6003621266005,-39.6003620970759,-39.6003622249097
2.18555555555556,-0.000753496203825324,1.63671909465331e-06,3.92239702839663e-07,1.33443736786494e-06,6.17057669013062e-07,1.15918623330303e-06,7.45340107006627e-07,1.0567982237239e-06,8.17095776040586e-07,9.93617122734803e-07,8.48030787806527e-07,9.2832441233489e-07,7.81646339420007e-07,6.41237248537471e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296365176601,-39.6003621424912,-39.6003614726418,-39.6003619234086,-39.6003615237735,-39.6003617696459,-39.6003615257436,-39.6003616537861,-39.6003615000749,-39.6003615616319,-39.6003614639318,-39.6003614992528,-39.6003614697793,-39.6003615973916
2.18583333333333,-0.000752190738698838,1.63388343120125e-06,3.91560133894271e-07,1.33212541545241e-06,6.15988594754359e-07,1.15717790772943e-06,7.44048778870184e-07,1.05496728686118e-06,8.15680127905893e-07,9.91895647489266e-07,8.46561543178799e-07,9.26716057368309e-07,7.80292107258558e-07,6.40126280369379e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296361879506,-39.6003615151158,-39.6003608464269,-39.6003612964127,-39.60036089747,-39.6003611429164,-39.6003608994367,-39.6003610272574,-39.6003608738124,-39.6003609352627,-39.6003608377319,-39.6003608729917,-39.6003608435693,-39.6003609709605
2.18611111111111,-0.000750887535159527,1.63105268002696e-06,3.90881742323735e-07,1.32981746820687e-06,6.14921372248594e-07,1.1551730614622e-06,7.4275968769858e-07,1.05313952182457e-06,8.14266932519365e-07,9.90177154680952e-07,8.45094844024068e-07,9.25110488182001e-07,7.78940221151386e-07,6.3901723726567e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296358588122,-39.600360888827,-39.6003602212966,-39.6003606705028,-39.6003602722513,-39.6003605172725,-39.6003602742146,-39.6003604018138,-39.6003602486347,-39.6003603099785,-39.6003602126167,-39.6003602478154,-39.600360218444,-39.6003603456145
2.18638888888889,-0.000749586589290027,1.62822683231305e-06,3.90204525709947e-07,1.32751351925916e-06,6.13855999096031e-07,1.15317168786943e-06,7.41472830055448e-07,1.05131492309954e-06,8.12856185262861e-07,9.88461638657577e-07,8.43630685240728e-07,9.2350770124033e-07,7.7759067740992e-07,6.37910114945314e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29635530244,-39.6003602636231,-39.6003595972492,-39.6003600456771,-39.6003596481156,-39.6003598927123,-39.6003596500755,-39.6003597774536,-39.6003596245399,-39.6003596857775,-39.6003595885843,-39.600359623722,-39.6003595944015,-39.6003597213516
2.18666666666667,-0.000748287897179701,1.62540588046289e-06,3.89528482088958e-07,1.32521356193804e-06,6.12792471567712e-07,1.15117378134455e-06,7.40188201615197e-07,1.04949348536557e-06,8.11447881670152e-07,9.86749094523526e-07,8.42169063345529e-07,9.21907690279787e-07,7.76243471092751e-07,6.36804911291191e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296352022449,-39.6003596395021,-39.6003589742827,-39.6003594219337,-39.600359025061,-39.6003592692339,-39.6003590270175,-39.6003591541749,-39.6003590015261,-39.6003590626576,-39.6003589656328,-39.6003590007096,-39.6003589714399,-39.6003590981701
2.18694444444444,-0.000746991454924726,1.62258981585714e-06,3.88853609868489e-07,1.32291758851074e-06,6.11730786365544e-07,1.14917933660413e-06,7.38905798470563e-07,1.0476752029063e-06,8.10042017771717e-07,9.85039517447e-07,8.40709973369203e-07,9.20310451291571e-07,7.74898598643689e-07,6.35701622010288e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296348748139,-39.6003590164622,-39.6003583523954,-39.6003587992708,-39.6003584030856,-39.6003586468355,-39.6003584050387,-39.6003585319758,-39.6003583795915,-39.600358440617,-39.6003583437603,-39.6003583787764,-39.6003583495574,-39.600358476068
2.18722222222222,-0.000745697258628008,1.61977863010641e-06,3.88179906528129e-07,1.32062559257e-06,6.10670940765921e-07,1.14718834637393e-06,7.37625617161493e-07,1.04586007027418e-06,8.08638589649349e-07,9.83332901960053e-07,8.39253410992957e-07,9.18715979595088e-07,7.73556056154492e-07,6.34600244165455e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296345479501,-39.6003583945015,-39.6003577315851,-39.6003581776863,-39.6003577821876,-39.6003580255151,-39.6003577841372,-39.6003579108544,-39.6003577587342,-39.600357819654,-39.600357722965,-39.6003577579204,-39.600357728752,-39.6003578550435
2.1875,-0.000744405304399143,1.61697231315552e-06,3.8750737084806e-07,1.31833756765937e-06,6.09612930589611e-07,1.14520080530786e-06,7.36347653707721e-07,1.04404808217362e-06,8.07237593044873e-07,9.8162924288772e-07,8.37799372074939e-07,9.17124269846932e-07,7.7221583929987e-07,6.33500774638021e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296342216524,-39.6003577736181,-39.6003571118503,-39.6003575571786,-39.600357162365,-39.600357405271,-39.6003571643113,-39.600357290809,-39.6003571389522,-39.6003571997665,-39.6003571032451,-39.6003571381399,-39.600357109022,-39.6003572350947
2.18777777777778,-0.000743115588354598,1.6141708583507e-06,3.86836000066925e-07,1.3160535058592e-06,6.08556753624809e-07,1.14321670783605e-06,7.35071903866384e-07,1.04223923335199e-06,8.05839023702005e-07,9.79928534847536e-07,8.36347852224422e-07,9.15535317868598e-07,7.70877944205495e-07,6.32403209251229e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2963389592,-39.6003571538102,-39.6003564931889,-39.6003569377457,-39.6003565436161,-39.6003567861013,-39.600356545559,-39.6003566718375,-39.6003565202439,-39.6003565809527,-39.6003564845986,-39.6003565194329,-39.6003564903655,-39.6003566162197
2.18805555555556,-0.000741828106617464,1.61137425694147e-06,3.86165792102536e-07,1.31377340151573e-06,6.07502406405193e-07,1.14123604678922e-06,7.33798364179162e-07,1.04043351842544e-06,8.04442877024112e-07,9.78230773547451e-07,8.34898846912455e-07,9.13949118362661e-07,7.69542366705688e-07,6.31307545060427e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296335707518,-39.6003565350759,-39.6003558755991,-39.6003563193857,-39.600355925939,-39.600356168004,-39.6003559278785,-39.6003560539382,-39.6003559026072,-39.6003559632109,-39.6003558670236,-39.6003559017976,-39.6003558727806,-39.6003559984167
2.18833333333333,-0.000740542855317582,1.60858250008762e-06,3.85496745510988e-07,1.31149724728433e-06,6.06449885649215e-07,1.13925881731325e-06,7.32527030616415e-07,1.03863093142963e-06,8.03049148964841e-07,9.76535953496074e-07,8.33452351410888e-07,9.12365666650427e-07,7.68209103460634e-07,6.30213779163446e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296332461468,-39.6003559174133,-39.6003552590791,-39.6003557020968,-39.6003553093318,-39.6003555509774,-39.6003553112679,-39.6003554371092,-39.6003552860404,-39.6003553465391,-39.6003552505185,-39.6003552852322,-39.6003552562654,-39.6003553816839
2.18861111111111,-0.00073925983059149,1.60579557949425e-06,3.84828857954513e-07,1.30922503579933e-06,6.05399188422758e-07,1.13728501318791e-06,7.31257899520916e-07,1.03683146702932e-06,8.01657835281705e-07,9.74844069566674e-07,8.32008362266518e-07,9.10784958390096e-07,7.66878149791715e-07,6.29121908661307e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296329221041,-39.6003553008207,-39.600354643627,-39.6003550858771,-39.6003546937926,-39.6003549350195,-39.6003546957254,-39.6003548213487,-39.6003546705415,-39.6003547309354,-39.6003546350812,-39.6003546697348,-39.6003546408182,-39.6003547660193
2.18888888888889,-0.000737979028582416,1.60301348680853e-06,3.84162127035708e-07,1.30695676091355e-06,6.04350311663593e-07,1.13531462863751e-06,7.29990967204314e-07,1.03503512001431e-06,8.00268931862456e-07,9.73155115809689e-07,8.30566874645286e-07,9.0920698849524e-07,7.65549501848485e-07,6.28031929792161e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296325986226,-39.600354685296,-39.600354029241,-39.6003544707249,-39.6003540793196,-39.6003543201286,-39.6003540812491,-39.6003542066547,-39.6003540561088,-39.6003541163981,-39.6003540207099,-39.6003540553034,-39.6003540264369,-39.6003541514212
2.18916666666667,-0.000736700445440275,1.60023621427391e-06,3.83496551658761e-07,1.30469241536205e-06,6.03303251440271e-07,1.13334765709856e-06,7.28726229884807e-07,1.03324188507448e-06,7.98882434764044e-07,9.71469088433472e-07,8.29127884379334e-07,9.0763175228873e-07,7.64223155340391e-07,6.2694383874693e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296322757015,-39.6003540708375,-39.6003534159192,-39.6003538566382,-39.600353465911,-39.6003537063028,-39.6003534678371,-39.6003535930255,-39.6003534427404,-39.6003535029252,-39.6003534074028,-39.6003534419364,-39.6003534131199,-39.6003535378876
2.18944444444444,-0.000735424077321585,1.59746375271433e-06,3.82832129184946e-07,1.30243199248802e-06,6.02258005111359e-07,1.13138409333837e-06,7.27463683266895e-07,1.03145175694188e-06,7.97498339708455e-07,9.69785982080956e-07,8.27691386655842e-07,9.060592450617e-07,7.62899106709045e-07,6.25857632694057e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296319533398,-39.6003534574434,-39.6003528036597,-39.6003532436152,-39.600352853565,-39.6003530935403,-39.6003528554877,-39.6003529804591,-39.6003528304345,-39.600352890515,-39.6003527951581,-39.6003528296319,-39.6003528008653,-39.6003529254168
2.18972222222222,-0.000734149920389629,1.59469609411729e-06,3.82168857977175e-07,1.30017548539127e-06,6.01214569849429e-07,1.12942393166494e-06,7.26203323693099e-07,1.02966473000301e-06,7.96116642004146e-07,9.6810579139455e-07,8.26257377998041e-07,9.0448946189798e-07,7.61577351871343e-07,6.24773308392832e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296316315364,-39.6003528451118,-39.6003521924608,-39.600352631654,-39.6003522422795,-39.6003524818391,-39.6003522441989,-39.6003523689539,-39.6003522191891,-39.6003522791655,-39.6003521839738,-39.6003522183879,-39.6003521896711,-39.6003523140069
2.19,-0.000732877970814272,1.59193323044189e-06,3.81506735561646e-07,1.29792288732349e-06,6.00172942149726e-07,1.12746716558242e-06,7.24945148118677e-07,1.02788079832349e-06,7.94737338392016e-07,9.66428511106485e-07,8.24825853941045e-07,9.02922398127102e-07,7.60257886984159e-07,6.23690862790773e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296313102905,-39.6003522338408,-39.6003515823206,-39.6003520207528,-39.600351632053,-39.6003518711975,-39.600351633969,-39.6003517585078,-39.6003516090026,-39.6003516688751,-39.6003515738483,-39.6003516082027,-39.6003515795357,-39.600351703656
2.19027777777778,-0.00073160822477201,1.58917515331521e-06,3.80845759859892e-07,1.29567419187342e-06,5.99133118851102e-07,1.12551378950896e-06,7.23689151932976e-07,1.02609995719307e-06,7.93360424010762e-07,9.64754137326849e-07,8.23396809126984e-07,9.01358049451488e-07,7.58940707885282e-07,6.2261029230581e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296309896009,-39.6003516236287,-39.6003509732372,-39.6003514109099,-39.6003510228835,-39.6003512616136,-39.6003510247962,-39.6003511491192,-39.600350999873,-39.6003510596417,-39.6003509647795,-39.6003509990744,-39.6003509704571,-39.6003510943624
2.19055555555556,-0.000730340678445969,1.58642185398088e-06,3.80185929861943e-07,1.29342939169558e-06,5.98095097071055e-07,1.12356379743371e-06,7.22435331460304e-07,1.02432220143854e-06,7.91985894990184e-07,9.63082663892477e-07,8.21970239874799e-07,8.99796410287294e-07,7.57625810877071e-07,6.21531594058243e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296306694669,-39.6003510144735,-39.6003503652089,-39.6003508021232,-39.6003504147691,-39.6003506530856,-39.6003504166785,-39.6003505407861,-39.6003503917984,-39.6003504514636,-39.6003503567658,-39.6003503910013,-39.6003503624335,-39.6003504861242
2.19083333333333,-0.000729075328025887,1.58367332403928e-06,3.79527242523616e-07,1.29118848048355e-06,5.97058873790578e-07,1.12161718301758e-06,7.2118368334889e-07,1.02254752545144e-06,7.90613747330769e-07,9.61414085915955e-07,8.20546142075018e-07,8.98237476697278e-07,7.5631319158891e-07,6.20454764400833e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296303498874,-39.6003504063735,-39.6003497582337,-39.6003501943911,-39.6003498077081,-39.6003500456117,-39.6003498096142,-39.6003499335067,-39.6003497847772,-39.600349844339,-39.6003497498053,-39.6003497839814,-39.6003497554632,-39.6003498789395
2.19111111111111,-0.00072781216970813,1.58092955630103e-06,3.78869696391361e-07,1.28895145179664e-06,5.96024445415012e-07,1.11967394063426e-06,7.19934203663466e-07,1.02077592399023e-06,7.89243976382467e-07,9.59748398498951e-07,8.1912451133807e-07,8.96681243941491e-07,7.55002846355876e-07,6.19379800312879e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296300308615,-39.6003497993268,-39.60034915231,-39.6003495877117,-39.6003492016986,-39.6003494391901,-39.6003492036014,-39.6003493272793,-39.6003491788074,-39.600349238266,-39.6003491438961,-39.600349178013,-39.6003491495442,-39.6003492728065
2.19138888888889,-0.000726551199695582,1.57819054128636e-06,3.78213289452314e-07,1.28671829845349e-06,5.9499180881109e-07,1.11773406543035e-06,7.1868688859557e-07,1.01900739083172e-06,7.8787657889874e-07,9.58085596900967e-07,8.17705343429399e-07,8.95127707292685e-07,7.53694771276898e-07,6.18306698254659e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296297123882,-39.6003491933317,-39.6003485474358,-39.6003489820831,-39.6003485967388,-39.6003488338188,-39.6003485986383,-39.6003487221019,-39.6003485738873,-39.6003486332429,-39.6003485390364,-39.6003485730943,-39.6003485446747,-39.6003486677235
2.19166666666667,-0.000725292414197755,1.57545627095636e-06,3.77558019935548e-07,1.2844890140768e-06,5.93960960801379e-07,1.11579755097719e-06,7.17441733923604e-07,1.01724192224427e-06,7.86511550253395e-07,9.56425675607619e-07,8.16288634213596e-07,8.93576861707725e-07,7.52388962091096e-07,6.17235455542384e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296293944665,-39.6003485883862,-39.6003479436093,-39.6003483775036,-39.6003479928269,-39.6003482294962,-39.6003479947231,-39.6003481179728,-39.600347970015,-39.6003480292677,-39.6003479352245,-39.6003479692233,-39.600347940853,-39.6003480636886
2.19194444444444,-0.000724035809430758,1.57272673847145e-06,3.76903885244653e-07,1.28226359095161e-06,5.92931899419102e-07,1.11386439070931e-06,7.16198736731321e-07,1.01547951233444e-06,7.85148885697028e-07,9.54768630670735e-07,8.14874379764554e-07,8.92028702076309e-07,7.51085414931841e-07,6.16166068628484e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296290770955,-39.6003479844885,-39.6003473408288,-39.6003477739714,-39.6003473899611,-39.6003476262203,-39.600347391854,-39.6003475148902,-39.6003473671887,-39.6003474263388,-39.6003473324584,-39.6003473663983,-39.6003473380772,-39.6003474607
2.19222222222222,-0.000722781381617138,1.57000193394836e-06,3.76250883658756e-07,1.28004202371822e-06,5.91904620610478e-07,1.11193457966929e-06,7.14957892547584e-07,1.0137201548291e-06,7.83788582582958e-07,9.53114456201553e-07,8.13462575107445e-07,8.90483225268992e-07,7.4978412629138e-07,6.15098534097768e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296287602742,-39.600347381637,-39.6003467390924,-39.6003471714845,-39.6003467881396,-39.6003470239894,-39.6003467900291,-39.6003469128522,-39.6003467654065,-39.6003468244542,-39.6003467307365,-39.6003467646176,-39.6003467363455,-39.6003468587558
2.1925,-0.000721529126986086,1.56728185034726e-06,3.75599013232156e-07,1.27782430495212e-06,5.90879121299844e-07,1.11000811165182e-06,7.13719198300352e-07,1.01196384554203e-06,7.82430635688327e-07,9.51463147236104e-07,8.12053216041943e-07,8.88940425947766e-07,7.48485092128308e-07,6.14032848830002e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296284440018,-39.6003467798296,-39.6003461383982,-39.6003465700412,-39.6003461873605,-39.6003464228017,-39.6003461892468,-39.600346311857,-39.6003461646668,-39.6003462236121,-39.6003461300568,-39.6003461638792,-39.6003461356561,-39.6003462578544
2.19277777777778,-0.000720279041773266,1.56456647823649e-06,3.74948272519568e-07,1.27561042808117e-06,5.89855398525763e-07,1.10808498103509e-06,7.12482649893248e-07,1.01021057858313e-06,7.81075041762858e-07,9.49814699207458e-07,8.10646298715066e-07,8.87400299449183e-07,7.4718830828976e-07,6.1296900948811e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296281282772,-39.6003461790647,-39.6003455387446,-39.6003459696398,-39.600345587622,-39.6003458226554,-39.600345589505,-39.6003457119028,-39.6003455649677,-39.6003456238108,-39.6003455304176,-39.6003455641814,-39.6003455360072,-39.6003456579937
2.19305555555556,-0.000719031122220884,1.56185581038755e-06,3.74298658922952e-07,1.27340038667206e-06,5.88833449482008e-07,1.10616518199297e-06,7.11248243345347e-07,1.00846034969394e-06,7.79721795895632e-07,9.48169106644293e-07,8.09241819030406e-07,8.8586284083411e-07,7.45893770535407e-07,6.1190701378392e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296278130994,-39.6003455793404,-39.6003449401297,-39.6003453702783,-39.6003449889224,-39.6003452235486,-39.6003449908022,-39.6003451129879,-39.6003449663073,-39.6003450250485,-39.6003449318171,-39.6003449655224,-39.600344937397,-39.6003450591722
2.19333333333333,-0.00071778536457768,1.55914983854237e-06,3.7365017079209e-07,1.27119417352669e-06,5.87813270901037e-07,1.10424870919748e-06,7.10015975737265e-07,1.00671315222589e-06,7.78370894391778e-07,9.46526364907756e-07,8.07839772266075e-07,8.84328045865609e-07,7.44601475901031e-07,6.10846857276155e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296274984676,-39.600344980655,-39.6003443425517,-39.6003447719551,-39.6003443912599,-39.6003446254795,-39.6003443931364,-39.6003445151104,-39.6003443686839,-39.6003444273234,-39.6003443342535,-39.6003443679004,-39.6003443398237,-39.6003444613879
2.19361111111111,-0.000716541765098842,1.55644855491679e-06,3.73002806126803e-07,1.26899178230787e-06,5.86794859275906e-07,1.102335556341e-06,7.08785842420284e-07,1.00496898213604e-06,7.77022333253163e-07,9.4488646937919e-07,8.06440154443346e-07,8.82795909422115e-07,7.43311419897466e-07,6.09788537830639e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296271843808,-39.6003443830065,-39.6003437460088,-39.6003441746682,-39.6003437946326,-39.6003440284464,-39.6003437965058,-39.6003439182685,-39.6003437720957,-39.6003438306336,-39.6003437377249,-39.6003437713135,-39.6003437432854,-39.6003438646391
2.19388888888889,-0.000715300320046071,1.55375195061853e-06,3.72356562793185e-07,1.2667932068347e-06,5.85778212098453e-07,1.10042571776163e-06,7.07557840537658e-07,1.00322783334351e-06,7.75676108595695e-07,9.43249414603173e-07,8.05042961012355e-07,8.81266426982187e-07,7.42023599478674e-07,6.08732051492931e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296268708381,-39.6003437863933,-39.6003431504992,-39.600343578416,-39.6003431990387,-39.6003434324475,-39.6003432009087,-39.6003433224605,-39.6003431765409,-39.6003432349773,-39.6003431422296,-39.60034317576,-39.6003431477805,-39.6003432689239
2.19416666666667,-0.000714061025687552,1.5510600176817e-06,3.71711439315287e-07,1.26459843998613e-06,5.84763326413117e-07,1.09851918768188e-06,7.06331965937765e-07,1.00148970101753e-06,7.74332215666827e-07,9.41615195920066e-07,8.03648188001552e-07,8.79739594513255e-07,7.4073800961753e-07,6.07677396005444e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296265578384,-39.6003431908136,-39.6003425560212,-39.6003429831965,-39.6003426044766,-39.6003428374809,-39.6003426063433,-39.6003427276845,-39.6003425820177,-39.6003426403529,-39.6003425477658,-39.6003425812382,-39.6003425533071,-39.6003426742406
2.19444444444444,-0.000712823878297879,1.54837274833932e-06,3.71067433000644e-07,1.26240747552907e-06,5.83750199005581e-07,1.0966159606574e-06,7.05108214785689e-07,9.99754579534205e-07,7.72990650857883e-07,9.39983808772915e-07,8.02255830975777e-07,8.78215407257625e-07,7.39454646905439e-07,6.06624567686155e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296262453809,-39.6003425962654,-39.6003419625728,-39.6003423890081,-39.6003420109443,-39.6003422435449,-39.6003420128078,-39.6003421339387,-39.6003419885243,-39.6003420467584,-39.6003419543318,-39.6003419877461,-39.6003419598635,-39.6003420805874
2.19472222222222,-0.000711588874158168,1.54569013415704e-06,3.70424542665943e-07,1.26022030694845e-06,5.82738826246818e-07,1.09471603029853e-06,7.0388658413191e-07,9.98022464086257e-07,7.71651410547226e-07,9.38355247284575e-07,8.00865886450976e-07,8.76693860503827e-07,7.38173507345724e-07,6.05573562611772e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296259334647,-39.6003420027472,-39.6003413701525,-39.6003417958489,-39.6003414184401,-39.6003416506377,-39.6003414203003,-39.6003415412214,-39.6003413960589,-39.6003414541922,-39.6003413619257,-39.6003413952821,-39.6003413674477,-39.6003414879625
2.195,-0.000710356009555911,1.54301216714464e-06,3.6978276584476e-07,1.25803692682051e-06,5.81729206142416e-07,1.09281939144528e-06,7.02667069885433e-07,9.96293349862641e-07,7.70314490126378e-07,9.36729506928903e-07,7.99478350243996e-07,8.75174949339393e-07,7.36894586812252e-07,6.04524378990785e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296256220888,-39.600341410257,-39.6003407787583,-39.6003412037172,-39.6003408269622,-39.6003410587576,-39.6003408288192,-39.6003409495308,-39.6003408046198,-39.6003408626523,-39.6003407705457,-39.6003408038443,-39.6003407760582,-39.6003408963642
2.19527777777778,-0.000709125280785071,1.54033883962035e-06,3.69142100776598e-07,1.25585732947724e-06,5.80721335051797e-07,1.09092603849263e-06,7.0144966806856e-07,9.94567230621009e-07,7.68979885941773e-07,9.35106583029679e-07,7.98093217531485e-07,8.73658669976423e-07,7.35617882353087e-07,6.0347701244783e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296253112522,-39.6003408187931,-39.6003401883885,-39.6003406126111,-39.6003402365089,-39.6003404679027,-39.6003402383627,-39.6003403588651,-39.6003402142052,-39.6003402721371,-39.6003401801901,-39.600340213431,-39.600340185693,-39.6003403057906
2.19555555555556,-0.000707896684146021,1.53767014329081e-06,3.68502545788952e-07,1.25368150796708e-06,5.79715209856522e-07,1.08903596550903e-06,7.00234375588481e-07,9.92844101933387e-07,7.67647593460194e-07,9.33486470828549e-07,7.96710484808259e-07,8.72145017488897e-07,7.3434338937128e-07,6.02431460413444e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29625000954,-39.6003402283537,-39.6003395990413,-39.6003400225289,-39.6003396470783,-39.6003398780712,-39.6003396489289,-39.6003397692225,-39.6003396248133,-39.6003396826448,-39.6003395908571,-39.6003396240404,-39.6003395963505,-39.6003397162399
2.19583333333333,-0.000706670215945523,1.53500607040189e-06,3.67864098581464e-07,1.25150945607619e-06,5.7871082719677e-07,1.08714916672264e-06,6.99021188375054e-07,9.91123958236906e-07,7.66317609290784e-07,9.31869165476397e-07,7.95330147484494e-07,8.70633987158786e-07,7.33071104196051e-07,6.0138771969919e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296246911933,-39.6003396389371,-39.600339010715,-39.6003394334689,-39.6003390586688,-39.6003392892614,-39.6003390605161,-39.6003391806014,-39.6003390364423,-39.6003390941736,-39.6003390025449,-39.6003390356707,-39.6003390080288,-39.6003391277105
2.19611111111111,-0.000705445872496768,1.53234661256377e-06,3.67226757751315e-07,1.24934116647443e-06,5.77708184840199e-07,1.08526563675032e-06,6.97810103064133e-07,9.89406794295308e-07,7.64989929288393e-07,9.3025466222974e-07,7.93952200972667e-07,8.69125574617966e-07,7.31801023306256e-07,6.00345786792141e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296243819692,-39.6003390505414,-39.6003384234077,-39.6003388454292,-39.6003384712784,-39.6003387014716,-39.6003384731226,-39.6003385929998,-39.6003384490904,-39.6003385067218,-39.6003384152518,-39.6003384483202,-39.6003384207261,-39.6003385402005
2.19638888888889,-0.000704223650119292,1.52969176138988e-06,3.66590520903257e-07,1.24717663361718e-06,5.7670727969904e-07,1.08338536966266e-06,6.9660111534622e-07,9.87692605729889e-07,7.6366454956411e-07,9.2864295529662e-07,7.9257664154511e-07,8.6761977494086e-07,7.30533143060742e-07,5.99305659599311e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296240732807,-39.600338463165,-39.6003378371178,-39.6003382584081,-39.6003378849056,-39.6003381146999,-39.6003378867465,-39.600338006416,-39.600337862756,-39.6003379202875,-39.600337828976,-39.6003378619871,-39.6003378344408,-39.6003379537082
2.19666666666667,-0.000703003545139078,1.52704151050319e-06,3.65955386181677e-07,1.24501585054982e-06,5.75708108399465e-07,1.08150836025611e-06,6.95394222303978e-07,9.85981386426265e-07,7.62341465994167e-07,9.27034040218745e-07,7.9120346590522e-07,8.66116583925592e-07,7.29267459000734e-07,5.98267334224564e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296237651269,-39.600337876806,-39.6003372518434,-39.6003376724038,-39.6003372995484,-39.6003375289446,-39.6003373013862,-39.6003374208483,-39.6003372774372,-39.600337334869,-39.6003372437157,-39.6003372766696,-39.6003372491711,-39.6003373682318
2.19694444444444,-0.000701785553888355,1.5243958501966e-06,3.6532135195812e-07,1.24285881053525e-06,5.74710668049667e-07,1.07963460286775e-06,6.94189419890573e-07,9.84273131597832e-07,7.61020674298414e-07,9.25427912862351e-07,7.89832667883297e-07,8.64615997693696e-07,7.28003968020072e-07,5.9723080724472e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296234575069,-39.6003372914626,-39.6003366675829,-39.6003370874146,-39.6003367152052,-39.6003369442039,-39.6003367170397,-39.6003368362949,-39.6003366931322,-39.6003367504645,-39.6003366594691,-39.600336692366,-39.6003366649151,-39.6003367837695
2.19722222222222,-0.000700569672705822,1.52175477342466e-06,3.64688415885618e-07,1.24070550792117e-06,5.737149555255e-07,1.07776409127473e-06,6.92986704743661e-07,9.82567836354952e-07,7.59702170259207e-07,9.2382456784092e-07,7.88464245520426e-07,8.63118010636187e-07,7.26742665839922e-07,5.9619607604193e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296231504198,-39.6003367071332,-39.6003360843344,-39.6003365034387,-39.6003361318742,-39.6003363604761,-39.6003361337055,-39.6003362527541,-39.6003361098394,-39.6003361670724,-39.6003360762346,-39.6003361090745,-39.6003360816712,-39.6003362003197
2.1975,-0.000699355897936431,1.51911827229057e-06,3.64056576492561e-07,1.23855593502706e-06,5.72720967931845e-07,1.07589682022358e-06,6.91786073430406e-07,9.80865495219811e-07,7.58385950767581e-07,9.22224000530168e-07,7.8709819372397e-07,8.61622619256553e-07,7.25483548510469e-07,5.95163137301386e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296228438645,-39.600336123816,-39.6003355020961,-39.6003359204744,-39.6003355495536,-39.6003357777595,-39.6003355513817,-39.600335670224,-39.600335527557,-39.6003355846908,-39.6003354940104,-39.6003355267934,-39.6003354994375,-39.6003356178805
2.19777777777778,-0.000698144225931516,1.51648633900142e-06,3.63425831715801e-07,1.23641008631041e-06,5.71728702299217e-07,1.07403278397823e-06,6.90587521591092e-07,9.79166103464733e-07,7.57072011049685e-07,9.20626206050866e-07,7.85734508788469e-07,8.60129818103122e-07,7.24226612712735e-07,5.94131988655514e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296225378403,-39.6003355415091,-39.6003349208664,-39.6003353385198,-39.6003349682416,-39.6003351960522,-39.6003349700666,-39.600335088703,-39.6003349462831,-39.600335003318,-39.6003349127947,-39.6003349455208,-39.6003349182124,-39.6003350364501
2.19805555555556,-0.000696934653048682,1.51385896512693e-06,3.62796179771381e-07,1.23426795457173e-06,5.70738155738738e-07,1.07217197680722e-06,6.8939104664829e-07,9.77469655540683e-07,7.55760347903782e-07,9.19031179838076e-07,7.84373186003322e-07,8.5863960308155e-07,7.2297185455223e-07,5.93102625846949e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296222323462,-39.600334960211,-39.6003343406435,-39.6003347575733,-39.6003343879366,-39.6003346153525,-39.6003343897585,-39.6003345081893,-39.6003343660162,-39.6003344229522,-39.6003343325857,-39.6003343652552,-39.600334337994,-39.6003344560269
2.19833333333333,-0.000695727175651898,1.51123614263918e-06,3.62167618520724e-07,1.23212953454704e-06,5.69749325129158e-07,1.07031439331813e-06,6.88196644415789e-07,9.7577614624837e-07,7.54450957268928e-07,9.17438916785614e-07,7.83014221522716e-07,8.57151969970351e-07,7.21719270088442e-07,5.92075045993361e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296219273812,-39.6003343799197,-39.6003337614257,-39.6003341776331,-39.6003338086369,-39.6003340356587,-39.6003338104555,-39.6003339286812,-39.6003337867544,-39.6003338435917,-39.6003337533818,-39.6003337859947,-39.6003337587807,-39.6003338766091
2.19861111111111,-0.000694521790111387,1.50861786348647e-06,3.61540146325982e-07,1.22999481876427e-06,5.68762207826896e-07,1.06846002840015e-06,6.87004310995995e-07,9.74085571059731e-07,7.53143835187125e-07,9.15849412187529e-07,7.8165761144742e-07,8.55666913678406e-07,7.20468855796571e-07,5.91049246525032e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296216229445,-39.6003338006336,-39.6003331832112,-39.6003335986975,-39.6003332303405,-39.600333456969,-39.600333232156,-39.6003333501768,-39.6003332084959,-39.6003332652348,-39.6003331751812,-39.6003332077375,-39.6003331805707,-39.600333298195
2.19888888888889,-0.000693318492803667,1.5060041205796e-06,3.60913761215758e-07,1.22786380098142e-06,5.67776800650348e-07,1.06660887566628e-06,6.85814043201486e-07,9.72397924591095e-07,7.51838976923377e-07,9.14262661091259e-07,7.80303351801329e-07,8.54184430174795e-07,7.192206073926e-07,5.90025224095095e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296213190352,-39.6003332223509,-39.6003326059982,-39.6003330207647,-39.6003326530459,-39.6003328792817,-39.6003326548582,-39.6003327726746,-39.6003326312391,-39.6003326878797,-39.6003325979821,-39.600332630482,-39.6003326033623,-39.6003327207828
2.19916666666667,-0.000692117280111571,1.50339490593057e-06,3.60288461279077e-07,1.22573647490928e-06,5.66793100398416e-07,1.06476092962255e-06,6.84625837659547e-07,9.70713201931698e-07,7.50536379696024e-07,9.12678659061028e-07,7.78951437864206e-07,8.52704514523366e-07,7.17974521420878e-07,5.89002976745003e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296210156522,-39.6003326450699,-39.6003320297851,-39.600332443833,-39.6003320767513,-39.6003323025951,-39.6003320785604,-39.6003321961726,-39.6003320549822,-39.6003321115247,-39.6003320217828,-39.6003320542265,-39.6003320271537,-39.6003321443707
2.19944444444444,-0.000690918148424113,1.50079021080837e-06,3.59664244575962e-07,1.22361283460909e-06,5.65811104220453e-07,1.0629161855314e-06,6.83439690358151e-07,9.69031397575287e-07,7.49236039202923e-07,9.11097400803104e-07,7.77601865967936e-07,8.51227163110895e-07,7.16730594186032e-07,5.87982499673361e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296207127948,-39.6003320687889,-39.6003314545701,-39.6003318679006,-39.6003315014548,-39.6003317269074,-39.6003315032609,-39.6003316206693,-39.6003314797236,-39.600331536168,-39.6003314465816,-39.6003314789691,-39.6003314519432,-39.6003315689571
2.19972222222222,-0.000689721094136628,1.49819002808732e-06,3.59041108952121e-07,1.22149287377188e-06,5.64830809680917e-07,1.06107463609561e-06,6.82255598112018e-07,9.67352507150195e-07,7.47937951391698e-07,9.09518882269162e-07,7.76254631836555e-07,8.49752371115321e-07,7.15488822222911e-07,5.86963790487456e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29620410462,-39.6003314935061,-39.6003308803514,-39.6003312929658,-39.600330927155,-39.600331152217,-39.6003309289579,-39.6003310461629,-39.6003309054613,-39.600330961808,-39.6003308723768,-39.6003309047081,-39.6003308777291,-39.6003309945403
2.2,-0.000688526113650693,1.49559435002401e-06,3.58419052956415e-07,1.21937658496346e-06,5.63852213251715e-07,1.05923627755655e-06,6.81073557469706e-07,9.65676525407629e-07,7.46642111675484e-07,9.07943098414609e-07,7.74909732325943e-07,8.48280133317689e-07,7.14249201337063e-07,5.85946846104291e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296201086529,-39.6003309192198,-39.6003303071274,-39.600330719027,-39.6003303538499,-39.600330578522,-39.6003303556497,-39.6003304726516,-39.6003303321938,-39.6003303884429,-39.6003302991666,-39.6003303314419,-39.6003303045096,-39.6003304211184
2.20027777777778,-0.00068733320337411,1.49300316877582e-06,3.57798074675451e-07,1.21726396241002e-06,5.6287531207805e-07,1.05740110392327e-06,6.79893564330286e-07,9.64003446950534e-07,7.45348517705693e-07,9.06370043830361e-07,7.73567162534376e-07,8.46810446806178e-07,7.13011728231645e-07,5.84931663496197e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296198073665,-39.6003303459283,-39.6003297348964,-39.6003301460823,-39.6003297815379,-39.6003300058207,-39.6003297833345,-39.6003299001338,-39.6003297599193,-39.6003298160709,-39.6003297269493,-39.6003297591687,-39.600329732283,-39.6003298486898
2.20055555555556,-0.000686142359720861,1.49041647676066e-06,3.57178172307499e-07,1.21515499944961e-06,5.61900103287889e-07,1.05556910941137e-06,6.78715615617927e-07,9.62333266884115e-07,7.44057164393561e-07,9.04799714610346e-07,7.72226918926819e-07,8.45343306586167e-07,7.11776398418911e-07,5.83918239345654e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296195066021,-39.6003297736298,-39.6003291636565,-39.60032957413,-39.6003292102172,-39.6003294341114,-39.6003292120108,-39.6003293286076,-39.6003291886361,-39.6003292446904,-39.6003291557232,-39.6003291878868,-39.6003291610477,-39.6003292772528
2.20083333333333,-0.000684953579111158,1.48783426551226e-06,3.56559344197137e-07,1.21304969008912e-06,5.60926583814044e-07,1.05374028832411e-06,6.77539707684123e-07,9.60665980142563e-07,7.42768048383158e-07,9.03232105893141e-07,7.70888997192101e-07,8.43878707607966e-07,7.10543209044101e-07,5.82906571025494e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296192063586,-39.6003292023227,-39.6003285934062,-39.6003290031685,-39.6003286398862,-39.6003288633925,-39.6003286416766,-39.6003287580715,-39.6003286183424,-39.6003286742996,-39.6003285854866,-39.6003286175944,-39.6003285908018,-39.6003287068056
2.20111111111111,-0.000683766857971416,1.48525652767219e-06,3.55941587584065e-07,1.2109480287819e-06,5.59954751007383e-07,1.05191463600511e-06,6.76365836493464e-07,9.59001581952529e-07,7.41481165548625e-07,9.01667212733687e-07,7.69553393007772e-07,8.4241664600251e-07,7.09312155992989e-07,5.81896655422504e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296189066352,-39.6003286320051,-39.6003280241436,-39.600328433196,-39.6003280705431,-39.6003282936622,-39.6003280723304,-39.6003281885236,-39.6003280490366,-39.6003281048969,-39.6003280162377,-39.6003280482899,-39.6003280215437,-39.6003281373465
2.20138888888889,-0.000682582192734296,1.48268325602636e-06,3.55324900877828e-07,1.20885000804776e-06,5.58984601905838e-07,1.05009214656469e-06,6.75193999107801e-07,9.57340067055489e-07,7.40196512484854e-07,9.00105030708034e-07,7.68220102432989e-07,8.40957117792982e-07,7.08083235395544e-07,5.808884893967e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29618607431,-39.6003280626755,-39.6003274558671,-39.6003278642108,-39.6003275021862,-39.6003277249187,-39.6003275039704,-39.6003276199623,-39.600327480717,-39.6003275364804,-39.6003274479749,-39.6003274799715,-39.6003274532717,-39.6003275688738
2.20166666666667,-0.000681399579838517,1.48011444193755e-06,3.54709282719275e-07,1.20675562168484e-06,5.58016133474756e-07,1.0482728143702e-06,6.74024191950865e-07,9.55681430526711e-07,7.38914084866906e-07,8.98545555101031e-07,7.66889121837122e-07,8.39500117046427e-07,7.06856444299433e-07,5.79882069921019e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296183087451,-39.600327494332,-39.600326888575,-39.6003272962112,-39.6003269348138,-39.6003271571604,-39.6003269365949,-39.6003270523858,-39.6003269133818,-39.6003269690486,-39.6003268806964,-39.6003269126376,-39.600326885984,-39.6003270013859
2.20194444444444,-0.000680219015729101,1.47755007828265e-06,3.54094731075368e-07,1.20466486381839e-06,5.57049343205599e-07,1.04645663364772e-06,6.72856411608544e-07,9.54025667551566e-07,7.37633878427656e-07,8.96988781359149e-07,7.65560446803164e-07,8.38045641345397e-07,7.05631778141311e-07,5.78877393706817e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296180105766,-39.6003269269731,-39.6003263222655,-39.6003267291955,-39.6003263684242,-39.6003265903856,-39.6003263702022,-39.6003264857925,-39.6003263470293,-39.6003264025997,-39.6003263144005,-39.6003263462864,-39.600326319679,-39.6003264348809
2.20222222222222,-0.000679040496857118,1.4749901572358e-06,3.53481244573192e-07,1.20257772765265e-06,5.56084227493686e-07,1.04464359927617e-06,6.71690653951484e-07,9.52372773167249e-07,7.3635589038674e-07,8.95434704510122e-07,7.64234073475825e-07,8.36593684979675e-07,7.04409233720326e-07,5.7787445821487e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296177129245,-39.6003263605969,-39.600325756937,-39.6003261631619,-39.6003258030157,-39.6003260245925,-39.6003258047906,-39.6003259201807,-39.6003257816578,-39.6003258371319,-39.6003257490856,-39.6003257809162,-39.6003257543549,-39.6003258693572
2.2025,-0.000677864019679827,1.47243467042353e-06,3.52868820738347e-07,1.20049420769283e-06,5.55120783140471e-07,1.04283370618045e-06,6.70526916203851e-07,9.50722741796512e-07,7.35080116311007e-07,8.93883320134836e-07,7.62909998420893e-07,8.35144243815933e-07,7.03188807225585e-07,5.7687326043349e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29617415788,-39.6003257952018,-39.6003251925878,-39.6003255981088,-39.6003252385866,-39.6003254597795,-39.6003252403585,-39.6003253555486,-39.6003252172657,-39.6003252726437,-39.6003251847499,-39.6003252165254,-39.6003251900101,-39.6003253048131
2.20277777777778,-0.000676689580660628,1.46988361119821e-06,3.52257457788979e-07,1.19841429667782e-06,5.54159008455359e-07,1.04102694834471e-06,6.69365194005375e-07,9.49075569474814e-07,7.33806552393642e-07,8.92334623405661e-07,7.61588216936847e-07,8.3369731390854e-07,7.01970494750198e-07,5.75873797198929e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296171191662,-39.600325230786,-39.6003246292161,-39.6003250340346,-39.6003246751352,-39.6003248959449,-39.600324676904,-39.6003247918945,-39.6003246538512,-39.6003247091333,-39.6003246213918,-39.6003246531122,-39.6003246266428,-39.600324741247
2.20305555555556,-0.000675517176269042,1.46733697124186e-06,3.51647153609641e-07,1.1963379894657e-06,5.5319890010018e-07,1.03922332029417e-06,6.68205484594511e-07,9.47431250721487e-07,7.32535194481271e-07,8.90788609713286e-07,7.60268725393084e-07,8.32252890933566e-07,7.00754293111254e-07,5.7487606521505e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296168230583,-39.6003246673479,-39.6003240668202,-39.6003244709374,-39.6003241126598,-39.6003243330869,-39.6003241144255,-39.6003242292168,-39.6003240914127,-39.600324146599,-39.6003240590095,-39.6003240906749,-39.6003240642514,-39.600324178657
2.20333333333333,-0.000674346802980684,1.4647947430346e-06,3.51037907053352e-07,1.19426527885582e-06,5.52240454865505e-07,1.03742281699354e-06,6.67047784119438e-07,9.45789780650513e-07,7.3126603929186e-07,8.89245274198871e-07,7.58951519786776e-07,8.30810969804464e-07,6.9954019845513e-07,5.73880062015443e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296165274632,-39.6003241048858,-39.6003235053986,-39.6003239088156,-39.6003235511587,-39.6003237712039,-39.6003235529214,-39.6003236675138,-39.6003235299484,-39.6003235850391,-39.6003234976013,-39.6003235292119,-39.6003235028342,-39.6003236170415
2.20361111111111,-0.000673178457277316,1.4622569186241e-06,3.50429716260494e-07,1.19219615900384e-06,5.51283670111769e-07,1.03562543301997e-06,6.65892089265204e-07,9.4415115394082e-07,7.29999082900697e-07,8.87704612380986e-07,7.57636596267178e-07,8.29371547104489e-07,6.98328207236058e-07,5.72885784104573e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296162323802,-39.600323543398,-39.6003229449494,-39.6003233476674,-39.6003229906303,-39.6003232102942,-39.6003229923898,-39.6003231067837,-39.6003229694567,-39.6003230244519,-39.6003229371656,-39.6003229687214,-39.6003229423894,-39.6003230563989
2.20388888888889,-0.000672012135646757,1.45972349155628e-06,3.49822579059286e-07,1.19013062352159e-06,5.50328542514612e-07,1.03383116300366e-06,6.64738396809136e-07,9.42515365996756e-07,7.28734321339165e-07,8.86166619599038e-07,7.56323950786593e-07,8.27934617559074e-07,6.97118315635077e-07,5.7189322899719e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296159378083,-39.6003229828828,-39.600322385471,-39.6003227874914,-39.6003224310728,-39.6003226503562,-39.6003224328293,-39.600322547025,-39.6003224099359,-39.6003224648358,-39.6003223777007,-39.6003224092018,-39.6003223829154,-39.6003224967274
2.20416666666667,-0.000670847834582911,1.45719445290706e-06,3.49216493557021e-07,1.18806866643499e-06,5.49375069915181e-07,1.03204000117267e-06,6.63586703162083e-07,9.40882411429392e-07,7.2747175101486e-07,8.84631291290541e-07,7.5501357952832e-07,8.26500177431139e-07,6.95910520044409e-07,5.70902393419156e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296156437467,-39.6003224233386,-39.6003218269618,-39.6003222282856,-39.6003218724845,-39.600322091388,-39.600321874238,-39.6003219882358,-39.6003218513842,-39.600321906189,-39.6003218192049,-39.6003218506515,-39.6003218244106,-39.6003219380254
2.20444444444444,-0.000669685550585762,1.45466979539411e-06,3.48611457734806e-07,1.1860102815072e-06,5.48423249273431e-07,1.03025194242309e-06,6.62437004602854e-07,9.39252286294103e-07,7.26211367960673e-07,8.83098622631886e-07,7.53705478486277e-07,8.25068222385338e-07,6.94704816624371e-07,5.69913274315429e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296153501944,-39.6003218647635,-39.60032126942,-39.6003216700485,-39.6003213148639,-39.6003215333881,-39.6003213166143,-39.6003214304146,-39.6003212938001,-39.6003213485099,-39.6003212616765,-39.6003212930686,-39.6003212668732,-39.6003213802911
2.20472222222222,-0.000668525280161332,1.45214951180869e-06,3.48007470315163e-07,1.1839554628265e-06,5.47473077008259e-07,1.0284669814359e-06,6.61289297672859e-07,9.37624985555573e-07,7.24953168070467e-07,8.81568608915306e-07,7.5239964316948e-07,8.23638748250722e-07,6.93501202792451e-07,5.68925868329527e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296150571506,-39.6003213071561,-39.600320712844,-39.6003211127784,-39.6003207582091,-39.6003209763547,-39.6003207599565,-39.6003208735596,-39.6003207371818,-39.6003207917969,-39.6003207051139,-39.6003207364516,-39.6003207103016,-39.600320823523
2.205,-0.000667367019821783,1.44963359444812e-06,3.47404529141133e-07,1.18190420383733e-06,5.4652455084148e-07,1.02668511312503e-06,6.60143579070404e-07,9.36000503575761e-07,7.23697148212166e-07,8.80041246145169e-07,7.51096070148772e-07,8.22211750774243e-07,6.92299673193817e-07,5.67940173146791e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296147646145,-39.6003207505145,-39.6003201572321,-39.6003205564736,-39.6003202025186,-39.6003204202862,-39.6003202042629,-39.6003203176693,-39.6003201815277,-39.6003202360481,-39.6003201495154,-39.6003201807987,-39.600320154694,-39.6003202677193
2.20527777777778,-0.000666210766085166,1.44712203592114e-06,3.46802632436651e-07,1.1798564982087e-06,5.45577668086374e-07,1.02490633139287e-06,6.5899984545287e-07,9.34378835786315e-07,7.22443304194836e-07,8.78516529706001e-07,7.49794755556878e-07,8.20787225158393e-07,6.91100225449918e-07,5.66956185872747e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296144725851,-39.6003201948371,-39.6003196025826,-39.6003200011324,-39.6003196477907,-39.600319865181,-39.6003196495319,-39.6003197627418,-39.6003196268361,-39.6003196812621,-39.6003195948792,-39.6003196261084,-39.6003196000489,-39.6003197128783
2.20555555555556,-0.000665056515475711,1.44461482849755e-06,3.46201778337266e-07,1.17781234024217e-06,5.4463242603983e-07,1.02313063086005e-06,6.57858093220676e-07,9.32759977435377e-07,7.21191632021703e-07,8.76994454795906e-07,7.48495695529793e-07,8.19365167998712e-07,6.89902855297267e-07,5.65973903047861e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296141810615,-39.6003196401223,-39.6003190488939,-39.6003194467531,-39.6003190940236,-39.6003193110373,-39.6003190957619,-39.6003192087756,-39.6003190731054,-39.600319127437,-39.6003190412038,-39.6003190723789,-39.6003190463645,-39.6003191589985
2.20583333333333,-0.000663904264523564,1.44211196480621e-06,3.45601965199607e-07,1.17577172355421e-06,5.43688821807638e-07,1.02135800670724e-06,6.56718318504848e-07,9.31143923881216e-07,7.19942129265186e-07,8.75475015836537e-07,7.47198885282729e-07,8.17945574532642e-07,6.88707560162716e-07,5.64993321765126e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296138900429,-39.6003190863684,-39.6003184961643,-39.6003188933342,-39.6003185412158,-39.6003187578535,-39.600318542951,-39.6003186557689,-39.6003185203338,-39.6003185745713,-39.6003184884875,-39.6003185196085,-39.6003184936392,-39.6003186060781
2.20611111111111,-0.000662754009764947,1.43961343690388e-06,3.45003191431621e-07,1.17373464198515e-06,5.42746851727487e-07,1.01958845356811e-06,6.55580518666399e-07,9.295306695966e-07,7.18694790860212e-07,8.73958209679253e-07,7.45904322025727e-07,8.16528439618678e-07,6.87514335931531e-07,5.64014439130432e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296135995284,-39.6003185335736,-39.6003179443921,-39.6003183408739,-39.6003179893655,-39.6003182056279,-39.6003179910978,-39.6003181037202,-39.6003179685197,-39.6003180226632,-39.6003179367286,-39.6003179677957,-39.6003179418714,-39.6003180541154
2.20638888888889,-0.000661605747742015,1.43711923715269e-06,3.44405455274628e-07,1.17170108953917e-06,5.41806513831647e-07,1.01782196581461e-06,6.54444690024749e-07,9.27920210516499e-07,7.17449612594446e-07,8.72444031729402e-07,7.44612001466524e-07,8.15113760149639e-07,6.86323178172091e-07,5.63037252803974e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296133095171,-39.6003179817364,-39.6003173935757,-39.6003177893706,-39.6003174384712,-39.6003176543589,-39.6003174402005,-39.6003175526277,-39.6003174176615,-39.6003174717112,-39.6003173859254,-39.6003174169387,-39.6003173910593,-39.6003175031089
2.20666666666667,-0.000660459475002964,1.43462935833515e-06,3.43808754326086e-07,1.16967106036448e-06,5.40867805055717e-07,1.01605853838486e-06,6.5331082905738e-07,9.26312541063011e-07,7.16206591791547e-07,8.70932477019908e-07,7.43321919633016e-07,8.13701530972879e-07,6.8513408443608e-07,5.62061759412263e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296130200082,-39.6003174308552,-39.6003168437135,-39.6003172388226,-39.6003168885312,-39.6003171040448,-39.6003168902574,-39.6003170024899,-39.6003168677574,-39.6003169217135,-39.6003168360764,-39.6003168670359,-39.6003168412014,-39.6003169530568
2.20694444444444,-0.000659315188101965,1.43214379330045e-06,3.43213087342607e-07,1.167644547312e-06,5.39930722541564e-07,1.01429816609157e-06,6.52178932577696e-07,9.24707656929353e-07,7.14965724388777e-07,8.69423540331609e-07,7.42034072846644e-07,8.12291749254008e-07,6.83947050376274e-07,5.61087955637028e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296127310008,-39.6003168809281,-39.6003162948037,-39.6003166892282,-39.6003163395437,-39.6003165546839,-39.6003163412669,-39.600316453305,-39.600316318806,-39.6003163726686,-39.6003162871798,-39.6003163180857,-39.6003162922959,-39.6003164039575
2.20722222222222,-0.000658172883599126,1.42966253407396e-06,3.42618452273049e-07,1.16562154555857e-06,5.38995262946443e-07,1.01254084348571e-06,6.51048997054197e-07,9.23105552832516e-07,7.1372700703125e-07,8.67917218036863e-07,7.40748457403278e-07,8.10884409285337e-07,6.82762072788203e-07,5.60115838913943e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29612442494,-39.6003163319536,-39.6003157468447,-39.6003161405859,-39.6003157915072,-39.6003160062747,-39.6003157932274,-39.6003159050714,-39.6003157708054,-39.6003158245747,-39.600315739234,-39.6003157700864,-39.6003157443412,-39.6003158558094
2.2075,-0.000657032558060521,1.42718557304305e-06,3.42024847293474e-07,1.16360204850128e-06,5.38061424368503e-07,1.01078656533075e-06,6.49921018993149e-07,9.21506224295211e-07,7.12490435383223e-07,8.66413504987008e-07,7.39465069411917e-07,8.09479507711932e-07,6.81579147893961e-07,5.59145406716266e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29612154487,-39.6003157839301,-39.6003151998349,-39.6003155928939,-39.60031524442,-39.6003154588154,-39.6003152461373,-39.6003153577874,-39.600315223754,-39.6003152774302,-39.6003151922373,-39.6003152230362,-39.6003151973357,-39.6003153086108
2.20777777777778,-0.000655894208058214,1.42471290388837e-06,3.41432270366128e-07,1.16158604996267e-06,5.37129203254574e-07,1.00903532584438e-06,6.48794995414157e-07,9.19909666786437e-07,7.11256005648835e-07,8.64912397176037e-07,7.38183904783638e-07,8.08077039957308e-07,6.80398272474916e-07,5.58176655721664e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296118669788,-39.6003152368559,-39.6003146537726,-39.6003150461507,-39.6003146982805,-39.6003149123044,-39.6003146999948,-39.6003148114515,-39.6003146776503,-39.6003147312334,-39.6003146461882,-39.6003146769338,-39.6003146512778,-39.60031476236
2.20805555555556,-0.000654757830170137,1.42224451793235e-06,3.40840720337813e-07,1.15957354397525e-06,5.36198597080407e-07,1.0072871204586e-06,6.47670922276628e-07,9.18315875333454e-07,7.10023714787146e-07,8.63413889684272e-07,7.36904959583202e-07,8.06677001960477e-07,6.79219442479603e-07,5.57209582709942e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296115799687,-39.6003146907293,-39.6003141086562,-39.6003145003545,-39.600314153087,-39.6003143667401,-39.6003141547983,-39.6003142660619,-39.6003141324925,-39.6003141859828,-39.6003141010849,-39.6003141317772,-39.6003141061657,-39.6003142170554
2.20833333333333,-0.000653623420980171,1.41978040817477e-06,3.4025019498263e-07,1.15756452416245e-06,5.35269603592776e-07,1.00554194330621e-06,6.4654879625125e-07,9.16724844747376e-07,7.08793558975096e-07,8.61917978148555e-07,7.3562823020433e-07,8.05279389990222e-07,6.78042655120763e-07,5.56244184823258e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296112934557,-39.6003141455487,-39.6003135644841,-39.6003139555037,-39.6003136088379,-39.6003138221209,-39.6003136105462,-39.600313721617,-39.6003135882791,-39.6003136416767,-39.6003135569259,-39.600313587565,-39.6003135619978,-39.6003136726955
2.20861111111111,-0.000652490977078183,1.4173205673797e-06,3.39660692818967e-07,1.15555898499658e-06,5.34342219341002e-07,1.00379979014891e-06,6.45428614310326e-07,9.15136570145449e-07,7.07565533951679e-07,8.60424658581786e-07,7.34353712312901e-07,8.03884198808262e-07,6.76867906390728e-07,5.55280459807203e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29611007439,-39.6003136013125,-39.6003130212546,-39.6003134115967,-39.6003130655315,-39.600313278445,-39.6003130672369,-39.6003131781153,-39.6003130450084,-39.6003130983134,-39.6003130137095,-39.6003130442955,-39.6003130187726,-39.6003131292785
2.20888888888889,-0.000651360495059828,1.41486498854554e-06,3.39072211881121e-07,1.1535569201482e-06,5.33416441336261e-07,1.00206065487866e-06,6.44310373133842e-07,9.13551047592842e-07,7.06339636876071e-07,8.58933925617892e-07,7.33081402391428e-07,8.02491424400712e-07,6.75695193547959e-07,5.54318403889449e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296107219178,-39.600313058019,-39.6003124789661,-39.6003128686319,-39.6003125231663,-39.6003127357109,-39.6003125248687,-39.600312635555,-39.6003125026787,-39.6003125558914,-39.600312471434,-39.600312501967,-39.6003124764883,-39.6003125868027
2.20916666666667,-0.000650231971526735,1.41241366287512e-06,3.38484750297826e-07,1.15155832382957e-06,5.32492267555008e-07,1.00032453254691e-06,6.4319406897927e-07,9.119682716741e-07,7.05115863269043e-07,8.57445775802108e-07,7.31811296675563e-07,8.01101062452524e-07,6.74524511438516e-07,5.53358015555097e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296104368912,-39.6003125156666,-39.600311937617,-39.6003123266076,-39.6003119817406,-39.6003121939169,-39.60031198344,-39.6003120939345,-39.6003119612884,-39.6003120144089,-39.6003119300979,-39.600311960578,-39.6003119351434,-39.6003120452667
2.20944444444444,-0.000649105403086412,1.40996658460258e-06,3.37898306421044e-07,1.14956318943573e-06,5.31569694772371e-07,9.98591418349237e-07,6.42079698639843e-07,9.10388237448589e-07,7.03894209908703e-07,8.55960204088801e-07,7.30543391232724e-07,7.99713109466934e-07,6.73355858146146e-07,5.5239929026764e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296101523582,-39.6003119742537,-39.6003113972055,-39.6003117855223,-39.6003114412527,-39.6003116530614,-39.6003114429492,-39.6003115532522,-39.6003114208359,-39.6003114738644,-39.6003113896994,-39.6003114201267,-39.6003113947363,-39.6003115046687
2.20972222222222,-0.000647980786352205,1.40752374510787e-06,3.37312878369764e-07,1.14757151205931e-06,5.30648720551567e-07,9.96861306165367e-07,6.40967259113663e-07,9.08810940689523e-07,7.02674672602223e-07,8.54477205912395e-07,7.29277682122994e-07,7.98327560757325e-07,6.72189229220022e-07,5.51442226045183e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296098683182,-39.6003114337786,-39.6003108577302,-39.6003112453742,-39.600310901701,-39.6003111131428,-39.6003109033946,-39.6003110135065,-39.6003108813197,-39.6003109342563,-39.6003108502371,-39.6003108806117,-39.6003108552652,-39.6003109650072
2.21,-0.000646858117943381,1.4050851380525e-06,3.36728464757325e-07,1.14558328513829e-06,5.29729341640747e-07,9.95134191337306e-07,6.39856746566532e-07,9.0723637643186e-07,7.01457248504524e-07,8.52996776235657e-07,7.28014166351812e-07,7.96944412700852e-07,6.7102462152432e-07,5.50486820014747e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296095847701,-39.6003108942397,-39.6003103191894,-39.6003107061617,-39.600310363084,-39.6003105741594,-39.6003103647746,-39.6003104746958,-39.6003103427379,-39.6003103955828,-39.6003103117092,-39.6003103420312,-39.6003103167286,-39.6003104262804
2.21027777777778,-0.000645737394484973,1.40265075585142e-06,3.36145063414625e-07,1.14359850215164e-06,5.28811555588327e-07,9.93410068415992e-07,6.38748158252047e-07,9.05664540022608e-07,7.00241933551561e-07,8.51518911384988e-07,7.26752839299453e-07,7.95563660708832e-07,6.69862031543716e-07,5.49533069145995e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296093017133,-39.6003103556354,-39.6003097815814,-39.6003101678833,-39.6003098254,-39.6003100361097,-39.6003098270876,-39.6003099368184,-39.6003098050891,-39.6003098578425,-39.6003097741142,-39.6003098043836,-39.6003097791248,-39.6003098884869
2.21055555555556,-0.000644618612607968,1.40022059066492e-06,3.3556267272717e-07,1.14161715824284e-06,5.2789535931882e-07,9.91688932370489e-07,6.37641490876314e-07,9.04095426591817e-07,6.99028723589158e-07,8.50043607320484e-07,7.25493697210081e-07,7.94185300897875e-07,6.68701455541752e-07,5.48580970589287e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296090191467,-39.6003098179641,-39.6003092449047,-39.6003096305373,-39.6003092886473,-39.6003094989919,-39.600309290332,-39.6003093998727,-39.6003092683717,-39.6003093210336,-39.6003092374503,-39.6003092676673,-39.6003092424523,-39.6003093516249
2.21083333333333,-0.000643501768949132,1.39779463563129e-06,3.34981291135782e-07,1.13963924605191e-06,5.26980750723939e-07,9.89970778137183e-07,6.36536740348432e-07,9.02529031441514e-07,6.97817615917306e-07,8.48570859223316e-07,7.24236736321397e-07,7.92809328949185e-07,6.67542889940149e-07,5.47630521356499e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296087370696,-39.6003092812242,-39.6003087091576,-39.600309094122,-39.6003087528245,-39.6003089628046,-39.6003087545062,-39.6003088638571,-39.6003087325839,-39.6003087851546,-39.6003087017162,-39.6003087318808,-39.6003087067095,-39.6003088156929
2.21111111111111,-0.000642386860151047,1.39537288357049e-06,3.34400916424481e-07,1.13766476105625e-06,5.26067726324354e-07,9.88255600690866e-07,6.35433903351692e-07,9.00965350077847e-07,6.96608606526164e-07,8.47100662027657e-07,7.22981953473336e-07,7.91435740807769e-07,6.66386331477765e-07,5.46681718936471e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296084554812,-39.600308745414,-39.6003081743385,-39.600308558636,-39.6003082179297,-39.6003084275461,-39.6003082196086,-39.60030832877,-39.6003081977242,-39.6003082502038,-39.6003081669099,-39.6003081970223,-39.6003081718946,-39.6003082806892
2.21138888888889,-0.000641273882862123,1.39295532715818e-06,3.33821547232952e-07,1.13569369667931e-06,5.25156283853412e-07,9.86543394051465e-07,6.34332977000372e-07,8.99404378260206e-07,6.95401691165374e-07,8.45633012027597e-07,7.21729344790548e-07,7.90064532361063e-07,6.6523177647416e-07,5.45734559748651e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296081743804,-39.600308210532,-39.6003076404459,-39.6003080240776,-39.6003076839616,-39.6003078932148,-39.6003076856375,-39.6003077946098,-39.6003076637911,-39.6003077161797,-39.6003076330302,-39.6003076630903,-39.6003076380062,-39.6003077466123
2.21166666666667,-0.000640162833736601,1.3905419586035e-06,3.33243182198056e-07,1.13372604715322e-06,5.24246420141165e-07,9.84834154169128e-07,6.33233957820557e-07,8.97846110198586e-07,6.94196866817473e-07,8.44167904338416e-07,7.20478905597668e-07,7.88695699753145e-07,6.64079221880151e-07,5.44789041447031e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296078937667,-39.6003076765764,-39.6003071074781,-39.6003074904451,-39.6003071509184,-39.600307359809,-39.6003071525914,-39.6003072613748,-39.6003071307828,-39.6003071830807,-39.6003071000751,-39.6003071300832,-39.6003071050425,-39.6003072134605
2.21194444444444,-0.000639053709434433,1.3881327713996e-06,3.32665818839979e-07,1.13176180625565e-06,5.23338132731799e-07,9.83127875149087e-07,6.32136842707805e-07,8.96290541953657e-07,6.9299412987096e-07,8.42705334707955e-07,7.19230632917324e-07,7.87329238145074e-07,6.62928664095765e-07,5.43845161394527e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29607613639,-39.6003071435459,-39.6003065754335,-39.600306957737,-39.6003066187985,-39.6003068273272,-39.6003066204686,-39.6003067290636,-39.6003065986978,-39.6003066509051,-39.6003065680434,-39.6003065979994,-39.6003065730021,-39.6003066812322
2.21222222222222,-0.000637946506621449,1.38572775755407e-06,3.32089456111024e-07,1.12980096831637e-06,5.22431418363501e-07,9.8142455222118e-07,6.31041628973955e-07,8.94737668165498e-07,6.91793476690689e-07,8.41245299116275e-07,7.17984522546559e-07,7.85965143712311e-07,6.61780099726696e-07,5.42902916897584e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296073339965,-39.6003066114386,-39.6003060443105,-39.6003064259516,-39.6003060876003,-39.6003062957678,-39.6003060892676,-39.6003061976744,-39.6003060675344,-39.6003061196513,-39.6003060369331,-39.6003060668373,-39.6003060418833,-39.6003061499259
2.2125,-0.000636841221969193,1.38332690990506e-06,3.31514091814625e-07,1.12784352706741e-06,5.21526275179359e-07,9.79724180777873e-07,6.29948312027585e-07,8.93187484620509e-07,6.90594903142679e-07,8.39787793141114e-07,7.1674057146676e-07,7.84603412501849e-07,6.60633525153177e-07,5.41962304122432e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296070548385,-39.600306080253,-39.6003055141075,-39.6003058950874,-39.6003055573224,-39.6003057651292,-39.6003055589867,-39.6003056672057,-39.6003055372912,-39.6003055893178,-39.6003055067429,-39.6003055365953,-39.6003055116845,-39.6003056195399
2.21277777777778,-0.000635737852155025,1.38093022211126e-06,3.30939724327147e-07,1.12588947696927e-06,5.20622699796033e-07,9.78026754704471e-07,6.28856888953706e-07,8.9163998692901e-07,6.89398406142492e-07,8.38332812249549e-07,7.15498774858767e-07,7.83244040471393e-07,6.59488937005436e-07,5.41023321533108e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29606776164,-39.6003055499876,-39.600304984823,-39.6003053651428,-39.600305027963,-39.6003052354097,-39.6003050296244,-39.6003051376559,-39.6003050079665,-39.6003050599029,-39.6003049774711,-39.6003050072718,-39.6003049824041,-39.6003050900726
2.21305555555556,-0.000634636393862001,1.37853768583929e-06,3.30366351516714e-07,1.1239388121016e-06,5.19720690282998e-07,9.76332268906973e-07,6.27767357193113e-07,8.90095169888457e-07,6.88203981999053e-07,8.36880352195579e-07,7.14259129776591e-07,7.81887023055629e-07,6.58346331544686e-07,5.40085965541819e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296064979722,-39.6003050206407,-39.6003044564553,-39.6003048361162,-39.6003044995205,-39.6003047066078,-39.6003045011791,-39.6003046090234,-39.6003044795587,-39.6003045314051,-39.6003044491161,-39.6003044788651,-39.6003044540406,-39.6003045615226
2.21333333333333,-0.000633536843778964,1.3761492943633e-06,3.29793971993241e-07,1.12199152706557e-06,5.18820243013887e-07,9.74640718928559e-07,6.26679712775969e-07,8.88553029824317e-07,6.87011627055501e-07,8.35430408014483e-07,7.13021632143896e-07,7.80532356901338e-07,6.57205705525951e-07,5.3915023321728e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296062202623,-39.6003044922108,-39.6003039290028,-39.6003043080059,-39.6003039719934,-39.6003041787219,-39.6003039736491,-39.6003040813066,-39.6003039520661,-39.6003040038227,-39.6003039216763,-39.6003039513738,-39.6003039265923,-39.600304033888
2.21361111111111,-0.000632439198600477,1.37376504102062e-06,3.29222584138675e-07,1.12004761568139e-06,5.17921355898541e-07,9.72952099018829e-07,6.25593952836587e-07,8.87013560949236e-07,6.85821337428866e-07,8.33982976011874e-07,7.11786278328987e-07,7.79180037672096e-07,6.56067055808052e-07,5.38216122519043e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296059430335,-39.6003039646962,-39.600303402464,-39.6003037808105,-39.6003034453801,-39.6003036517505,-39.6003034470329,-39.6003035545039,-39.6003034254874,-39.6003034771543,-39.6003033951502,-39.6003034247962,-39.6003034000576,-39.6003035071675
2.21388888888889,-0.000631343455026814,1.37138491783967e-06,3.28652186562315e-07,1.11810707162882e-06,5.17024026002503e-07,9.71266404975864e-07,6.24510073514756e-07,8.85476758868229e-07,6.84633110264499e-07,8.32538051657073e-07,7.10553064524029e-07,7.77830060949349e-07,6.54930378842405e-07,5.37283629496837e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296056662849,-39.6003034380954,-39.6003028768373,-39.6003032545283,-39.600302919679,-39.6003031256919,-39.600302921329,-39.6003030286137,-39.6003028998208,-39.6003029513982,-39.6003028695361,-39.6003028991308,-39.600302874435,-39.6003029813593
2.21416666666667,-0.000630249609763994,1.36900891793992e-06,3.28082776755084e-07,1.1161698892914e-06,5.16128251044297e-07,9.69583631121191e-07,6.23428072059003e-07,8.83942619333153e-07,6.83446941782859e-07,8.3109563021677e-07,7.09321987406407e-07,7.76482423152246e-07,6.53795670466245e-07,5.36352752275228e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296053900157,-39.6003029124068,-39.6003023521211,-39.6003027291577,-39.6003023948886,-39.6003026005445,-39.6003023965357,-39.6003025036345,-39.6003023750647,-39.6003024265527,-39.6003023448325,-39.6003023743759,-39.6003023497229,-39.600302456462
2.21444444444444,-0.000629157659523718,1.36663703427016e-06,3.27514353841636e-07,1.11423606306037e-06,5.15234027380493e-07,9.67903773111862e-07,6.22347945263107e-07,8.8241113749716e-07,6.8226282801555e-07,8.29655707904757e-07,7.08093042653344e-07,7.75137120201709e-07,6.52662928066634e-07,5.35423487722073e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296051142251,-39.6003023876288,-39.6003018283138,-39.6003022046971,-39.6003018710072,-39.6003020763068,-39.6003018726514,-39.6003019795647,-39.6003018512176,-39.6003019026165,-39.6003018210379,-39.6003018505301,-39.6003018259198,-39.6003019324739
2.21472222222222,-0.000628067601023351,1.36426925968877e-06,3.26946915206737e-07,1.11230558676588e-06,5.14341353565084e-07,9.66226825264912e-07,6.21269689197034e-07,8.80882308774332e-07,6.8108076612145e-07,8.28218279876684e-07,7.06866227243693e-07,7.73794148077859e-07,6.51532147888799e-07,5.3449583297389e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296048389122,-39.6003018637598,-39.6003013054139,-39.6003016811451,-39.6003013480333,-39.6003015529772,-39.6003013496747,-39.6003014564027,-39.600301328278,-39.6003013795878,-39.6003012981505,-39.6003013275916,-39.600301303024,-39.6003014093934
2.215,-0.000626979430986029,1.36190558723411e-06,3.26380459444374e-07,1.11037845501432e-06,5.13450226091907e-07,9.64552782239265e-07,6.20193301350001e-07,8.79356128913314e-07,6.79900751804556e-07,8.26783342181717e-07,7.05641537384321e-07,7.7245350187542e-07,6.50403327120301e-07,5.33569785467263e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296045640761,-39.6003013407983,-39.6003007834197,-39.6003011585,-39.6003008259653,-39.6003010305541,-39.6003008276038,-39.6003009341469,-39.6003008062442,-39.6003008574651,-39.6003007761689,-39.600300805559,-39.6003007810339,-39.6003008872191
2.21527777777778,-0.000625893146140504,1.35954601005835e-06,3.25814985221266e-07,1.10845466191113e-06,5.12560642255275e-07,9.6288163948154e-07,6.19118778236272e-07,8.77832593211052e-07,6.7872278163191e-07,8.25350890743901e-07,7.04418968988399e-07,7.71115178282478e-07,6.4927646180682e-07,5.32645342031807e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296042897162,-39.6003008187427,-39.6003002623298,-39.6003006367602,-39.6003003048016,-39.600300509036,-39.6003003064373,-39.6003004127958,-39.6003002851147,-39.6003003362468,-39.6003002550915,-39.6003002844307,-39.6003002599481,-39.6003003659493
2.21555555555556,-0.00062480874322118,1.35719052045108e-06,3.25250490685156e-07,1.10653420168355e-06,5.1167259963799e-07,9.61213391559561e-07,6.18046117234043e-07,8.76311696442573e-07,6.7754685214663e-07,8.23920920657513e-07,7.03198518671932e-07,7.69779174040802e-07,6.48151548538348e-07,5.31722500228809e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296040158315,-39.6003002975913,-39.6002997421425,-39.6003001159241,-39.6002997845407,-39.6002999884212,-39.6002997861736,-39.6002998923478,-39.6002997648879,-39.6002998159314,-39.6002997349167,-39.600299764205,-39.6002997397648,-39.6002998455824
2.21583333333333,-0.000623726218968117,1.35483911112249e-06,3.24686974062715e-07,1.10461706885188e-06,5.10786095382757e-07,9.59548033963804e-07,6.1697531411054e-07,8.74793434759217e-07,6.7637295985469e-07,8.22493427583505e-07,7.0198018279095e-07,7.68445484319388e-07,6.4702858390878e-07,5.30801257137009e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296037424213,-39.6002997773428,-39.6002992228562,-39.6002995959903,-39.6002992651811,-39.6002994687083,-39.600299266811,-39.6002993728013,-39.6002992455622,-39.6002992965173,-39.600299215643,-39.6002992448805,-39.6002992204827,-39.6002993261169
2.21611111111111,-0.000622645570127111,1.35249177628323e-06,3.2412443356183e-07,1.10270325699209e-06,5.09901127123237e-07,9.57885560983402e-07,6.15906366360925e-07,8.73277803589659e-07,6.75201101176813e-07,8.21068407837245e-07,7.00763957637183e-07,7.67114104611838e-07,6.45907564911609e-07,5.2988161030541e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296034694846,-39.6002992579954,-39.6002987044695,-39.6002990769571,-39.600298746721,-39.6002989498956,-39.6002987483482,-39.6002988541548,-39.6002987271362,-39.600298778003,-39.6002986972687,-39.6002987264556,-39.6002987021001,-39.6002988075513
2.21638888888889,-0.000621566793449494,1.35014850766963e-06,3.23562867801023e-07,1.10079276050702e-06,5.09017691506311e-07,9.56225968590621e-07,6.14839270353562e-07,8.71764797510331e-07,6.7403127320049e-07,8.19645856940786e-07,6.99549839483291e-07,7.65785031522088e-07,6.4478848832649e-07,5.28963556440529e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296031970207,-39.6002987395476,-39.6002981869808,-39.600298558823,-39.6002982291591,-39.6002984319817,-39.6002982307834,-39.6002983364067,-39.6002982096082,-39.6002982603868,-39.6002981797925,-39.6002982089288,-39.6002981846154,-39.6002982898839
2.21666666666667,-0.00062048988569225,1.34780929819028e-06,3.23002275274915e-07,1.09888557379476e-06,5.08135786874245e-07,9.54569251727705e-07,6.1377402250703e-07,8.70254413084374e-07,6.72863471757294e-07,8.18225770027515e-07,6.983378248147e-07,7.64458260971031e-07,6.43671350174898e-07,5.28047093187715e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296029250289,-39.600298221998,-39.6002976703885,-39.6002980415864,-39.6002977124936,-39.6002979149648,-39.6002977141151,-39.6002978195555,-39.6002976929766,-39.6002977436673,-39.6002976632125,-39.6002976922984,-39.6002976680271,-39.6002977731132
2.21694444444444,-0.00061941484361799,1.34547414136602e-06,3.22442653876642e-07,1.09698169125454e-06,5.07255409602392e-07,9.52915404604674e-07,6.1271062081103e-07,8.68746645058368e-07,6.71697692952986e-07,8.16808143665415e-07,6.97127910048081e-07,7.63133788852997e-07,6.42556147779538e-07,5.27132217292899e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296026535081,-39.6002977053448,-39.600297154691,-39.6002975252458,-39.6002971967232,-39.6002973988436,-39.6002971983419,-39.6002973035996,-39.60029717724,-39.6002972278428,-39.6002971475275,-39.6002971765629,-39.6002971523337,-39.6002972572378
2.21722222222222,-0.000618341663994946,1.34314303019722e-06,3.2188400173268e-07,1.0950811068814e-06,5.06376557967e-07,9.51264422633489e-07,6.11649060913497e-07,8.67241489309025e-07,6.70533934254053e-07,8.15392972602823e-07,6.95920091402388e-07,7.6181161135007e-07,6.41442877588547e-07,5.26218926496147e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296023824577,-39.6002971895866,-39.6002966398868,-39.6002970097997,-39.6002966818462,-39.6002968836164,-39.6002966834621,-39.6002967885374,-39.6002966623967,-39.6002967129119,-39.6002966327357,-39.6002966617208,-39.6002966375336,-39.6002967422559
2.2175,-0.000617270343596906,1.34081595746072e-06,3.21326317431582e-07,1.09318381542749e-06,5.05499228503931e-07,9.49616300587222e-07,6.10589340217434e-07,8.65738941285362e-07,6.69372191553413e-07,8.13980254232645e-07,6.94714364699388e-07,7.60491724014485e-07,6.40331535684045e-07,5.25307218328724e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296021118768,-39.6002966747218,-39.6002961259744,-39.6002964952464,-39.6002961678611,-39.6002963692817,-39.6002961694742,-39.6002962743674,-39.6002961484453,-39.6002961988729,-39.6002961188356,-39.6002961477705,-39.6002961236252,-39.6002962281661
2.21777777777778,-0.000616200879203278,1.33849291572037e-06,3.20769599300636e-07,1.09128981099161e-06,5.04623418889938e-07,9.47971034268041e-07,6.09531455831165e-07,8.64238995787625e-07,6.68212461302753e-07,8.12569983029029e-07,6.93510727201513e-07,7.59174123394527e-07,6.39222119148553e-07,5.24397089699157e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296018417647,-39.6002961607488,-39.6002956129522,-39.6002959815844,-39.6002956547663,-39.6002958558379,-39.6002956563766,-39.6002957610881,-39.6002956353841,-39.6002956857244,-39.6002956058258,-39.6002956347106,-39.6002956106071,-39.6002957149668
2.21805555555556,-0.000615133267599015,1.33617389874737e-06,3.20213845594848e-07,1.08939908713907e-06,5.03749127203438e-07,9.46328618245964e-07,6.0847540372949e-07,8.62741649196272e-07,6.67054740305833e-07,8.11162155010649e-07,6.9230917506566e-07,7.57858805437815e-07,6.38114625077558e-07,5.23488537101284e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296015721204,-39.6002956476662,-39.6002951008187,-39.6002954688122,-39.6002951425603,-39.6002953432836,-39.6002951441678,-39.6002952486979,-39.6002951232117,-39.6002951734648,-39.6002950937046,-39.6002951225393,-39.6002950984776,-39.6002952026565
2.21833333333333,-0.000614067505574683,1.33385889935872e-06,3.19659054861787e-07,1.08751163913881e-06,5.02876349444532e-07,9.44689047278625e-07,6.07421181572413e-07,8.61246896758198e-07,6.65899024651415e-07,8.09756766509511e-07,6.9110970404256e-07,7.56545766419498e-07,6.37009049148277e-07,5.22581558280971e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296013029432,-39.6002951354724,-39.6002945895723,-39.6002949569282,-39.6002946312416,-39.6002948316171,-39.6002946328463,-39.6002947371953,-39.6002946119265,-39.6002946620925,-39.6002945824705,-39.6002946112552,-39.6002945872352,-39.6002946912336
2.21861111111111,-0.00061300358992636,1.33154791015727e-06,3.19105225236385e-07,1.08562746122517e-06,5.0200508437668e-07,9.43052316841791e-07,6.06368784876273e-07,8.59754733583345e-07,6.64745311398925e-07,8.08353812404051e-07,6.89912311552868e-07,7.55235002043988e-07,6.35905388544654e-07,5.2167615123987e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296010342323,-39.6002946241658,-39.6002940792115,-39.6002944459309,-39.6002941208086,-39.600294320837,-39.6002941224105,-39.6002942265787,-39.6002941015269,-39.600294151606,-39.6002940721219,-39.6002941008569,-39.6002940768784,-39.6002941806966
2.21888888888889,-0.000611941517455723,1.32924092490013e-06,3.18552354957284e-07,1.08374654721194e-06,5.01135328752657e-07,9.41418422312297e-07,6.05318211868677e-07,8.58265155301351e-07,6.63593597171931e-07,8.06953288637404e-07,6.88716993614694e-07,7.53926508801496e-07,6.34803639658323e-07,5.2077231270575e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296007659868,-39.6002941137449,-39.6002935697348,-39.6002939358188,-39.6002936112598,-39.6002938109416,-39.6002936128589,-39.6002937168466,-39.6002935920115,-39.6002936420038,-39.6002935626575,-39.6002935913426,-39.6002935674057,-39.600293671044
2.21916666666667,-0.000610881284969938,1.3269379361358e-06,3.18000442759794e-07,1.0818688918474e-06,5.00267079410282e-07,9.39787358024715e-07,6.0426945913039e-07,8.56778158223114e-07,6.62443878234823e-07,8.05555190514265e-07,6.87523746063605e-07,7.52620282514375e-07,6.33703799785825e-07,5.19870040091764e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29600498206,-39.6002936042082,-39.6002930611406,-39.6002934265903,-39.6002931025936,-39.6002933019295,-39.60029310419,-39.6002932079975,-39.6002930833787,-39.6002931332844,-39.6002930540755,-39.6002930827109,-39.6002930588155,-39.6002931622743
2.21944444444444,-0.000609822889281749,1.32463893784665e-06,3.17449486753832e-07,1.07999448899496e-06,4.99400334361486e-07,9.38159119644031e-07,6.03222523404742e-07,8.55293736526216e-07,6.61296150838449e-07,8.04159515309558e-07,6.86332565537828e-07,7.51316319009049e-07,6.32605865488517e-07,5.18969330410869e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296002308891,-39.6002930955541,-39.6002925534274,-39.600292918244,-39.6002925948086,-39.6002927937991,-39.6002925964022,-39.6002927000299,-39.600292575627,-39.6002926254462,-39.6002925463745,-39.6002925749603,-39.6002925511063,-39.6002926543858
2.21972222222222,-0.000608766327209407,1.32234392235342e-06,3.16899484581803e-07,1.07812333368163e-06,4.98535091334413e-07,9.36533701347845e-07,6.02177401202587e-07,8.53811887497657e-07,6.60150412110842e-07,8.02766257529977e-07,6.85143448722291e-07,7.50014614556654e-07,6.31509833163868e-07,5.18070181391582e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295999640352,-39.6002925877811,-39.6002920465936,-39.6002924107782,-39.6002920879032,-39.6002922865489,-39.600292089494,-39.6002921929421,-39.6002920687547,-39.6002921184877,-39.600292039553,-39.6002920680893,-39.6002920442766,-39.6002921473771
2.22,-0.000607711595576624,1.3200528825579e-06,3.16350435916755e-07,1.0762554201078e-06,4.97671346511642e-07,9.34911099614594e-07,6.01134089827205e-07,8.52332605044546e-07,6.59006658055479e-07,8.01375413593769e-07,6.83956392189368e-07,7.48715165606285e-07,6.30415699581087e-07,5.17172589873373e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295996976436,-39.6002920808877,-39.6002915406379,-39.6002919041915,-39.6002915818759,-39.6002917801774,-39.6002915834639,-39.6002916867328,-39.6002915627606,-39.6002916124073,-39.6002915336094,-39.6002915620962,-39.6002915383248,-39.6002916412467
2.22027777777778,-0.00060665869121265,1.31776581190293e-06,3.15802338103239e-07,1.07439074284829e-06,4.96809098124339e-07,9.33291308905884e-07,6.00092585629472e-07,8.50855885410856e-07,6.57864885546133e-07,7.99986979726617e-07,6.82771391877485e-07,7.47417967808435e-07,6.29323461144827e-07,5.16276553716697e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295994317135,-39.6002915748723,-39.6002910355585,-39.6002913984822,-39.6002910767251,-39.600291274683,-39.6002910783103,-39.6002911814003,-39.6002910576429,-39.6002911072036,-39.6002910285422,-39.6002910569797,-39.6002910332494,-39.600291135993
2.22055555555556,-0.000605607610952208,1.31548270333071e-06,3.15255189781786e-07,1.0725292956213e-06,4.95948344207794e-07,9.31674324032134e-07,5.99052885989559e-07,8.4938172416001e-07,6.56725091125806e-07,7.98600950744312e-07,6.81588444453391e-07,7.46123017046251e-07,6.28233115140073e-07,5.15382069938227e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29599166244,-39.6002910697335,-39.6002905313541,-39.600290893649,-39.6002905724493,-39.6002907700643,-39.6002905740318,-39.6002906769432,-39.6002905534002,-39.600290602875,-39.6002905243499,-39.6002905527381,-39.600290529049,-39.6002906316146
2.22083333333333,-0.000604558351635541,1.31320354968725e-06,3.1470898970833e-07,1.07067107287284e-06,4.95089081213098e-07,9.30060140763579e-07,5.98014987622238e-07,8.47910116602698e-07,6.55587271462922e-07,7.97217322908999e-07,6.80407546721927e-07,7.44830309778052e-07,6.27144658612419e-07,5.14489135653014e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295989012343,-39.6002905654697,-39.6002900280231,-39.6002903896903,-39.6002900690471,-39.6002902663197,-39.6002900706269,-39.6002901733599,-39.600290050031,-39.6002900994201,-39.600290021031,-39.60029004937,-39.6002900257219,-39.6002901281098
2.22111111111111,-0.000603510910108334,1.31092834447662e-06,3.14163735865545e-07,1.06881606942208e-06,4.94231306596404e-07,9.28448753836302e-07,5.96978887512844e-07,8.46441058704248e-07,6.54451422793461e-07,7.95836091876575e-07,6.79228695223042e-07,7.43539841927591e-07,6.26058087398648e-07,5.13597748208597e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295986366837,-39.6002900620795,-39.600289525564,-39.6002898866046,-39.6002895665169,-39.6002897634477,-39.6002895680939,-39.600289670649,-39.6002895475337,-39.6002895968372,-39.600289518584,-39.6002895468739,-39.6002895232667,-39.6002896254773
2.22138888888889,-0.000602465283221808,1.30865708136956e-06,3.13619426412304e-07,1.06696427957543e-06,4.93375018335761e-07,9.26840158541288e-07,5.95944581983876e-07,8.44974546311295e-07,6.53317541895327e-07,7.94457254065162e-07,6.7805188541384e-07,7.42251609752798e-07,6.24973398367652e-07,5.1270790523111e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295983725914,-39.6002895595612,-39.6002890239752,-39.6002893843903,-39.6002890648572,-39.6002892614468,-39.6002890664315,-39.6002891688089,-39.6002890459068,-39.600289095125,-39.6002890170073,-39.6002890452482,-39.6002890216819,-39.6002891237154
2.22166666666667,-0.000601421467832514,1.30638975268713e-06,3.13076059843693e-07,1.06511569836425e-06,4.92520213141682e-07,9.25234350073705e-07,5.94912068328038e-07,8.43510574473585e-07,6.52185625649655e-07,7.9308080479032e-07,6.7687711467844e-07,7.40965609098778e-07,6.23890588548789e-07,5.11819603686384e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295981089565,-39.6002890579134,-39.6002885232554,-39.600288883046,-39.6002885640665,-39.6002887603154,-39.600288565638,-39.600288667838,-39.600288545149,-39.6002885942818,-39.6002885162995,-39.6002885444914,-39.600288520966,-39.6002886228227
2.22194444444444,-0.00060037946080251,1.30412635193178e-06,3.12533634743066e-07,1.06327031960285e-06,4.91666888845124e-07,9.23631323570372e-07,5.9388134371403e-07,8.42049138575085e-07,6.5105567028351e-07,7.91706740279614e-07,6.75704378844096e-07,7.39681836497001e-07,6.22809655192507e-07,5.109328408438e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295978457783,-39.6002885571345,-39.6002880234028,-39.6002883825701,-39.6002880641432,-39.6002882600522,-39.600288065712,-39.600288167735,-39.6002880452585,-39.6002880943062,-39.600288016459,-39.6002880446021,-39.6002880211174,-39.6002881227976
2.22222222222222,-0.000599339258999311,1.30186687281387e-06,3.1199214954046e-07,1.06142813740074e-06,4.90815043188192e-07,9.2203107410188e-07,5.92852404218387e-07,8.40590234401942e-07,6.49927672415765e-07,7.90335056277421e-07,6.74533674897451e-07,7.38400288283116e-07,6.21730594396535e-07,5.10047614421311e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295975830561,-39.6002880572232,-39.6002875244162,-39.6002878829612,-39.600287565086,-39.6002877606555,-39.6002875666521,-39.6002876684983,-39.600287546234,-39.6002875951967,-39.6002875174843,-39.6002875455787,-39.6002875221347,-39.6002876236387
2.2225,-0.000598300859295795,1.29961130800079e-06,3.11451602409002e-07,1.05958914691735e-06,4.89964673413852e-07,9.20433596737336e-07,5.91825247562486e-07,8.39133857516096e-07,6.48801628796256e-07,7.88965749011348e-07,6.73364999033107e-07,7.37120960012091e-07,6.20653403002323e-07,5.09163921609483e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295973207889,-39.6002875581778,-39.6002870262939,-39.6002873842177,-39.6002870668933,-39.6002872621239,-39.6002870684566,-39.6002871701263,-39.6002870480739,-39.6002870969518,-39.600287019374,-39.6002870474197,-39.6002870240163,-39.6002871253445
2.22277777777778,-0.000597264258570323,1.29735965064483e-06,3.10911991744155e-07,1.057753342457e-06,4.89115776381025e-07,9.18838887151944e-07,5.90799870373042e-07,8.37680003891597e-07,6.47677536188588e-07,7.87598813441416e-07,6.72198347949615e-07,7.35843848322588e-07,6.19578077476742e-07,5.08281759983077e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29597058976,-39.6002870599968,-39.6002865290345,-39.6002868863381,-39.6002865695635,-39.6002867644559,-39.6002865711241,-39.6002866726177,-39.6002865507767,-39.6002865995699,-39.6002865221266,-39.6002865501237,-39.6002865267608,-39.6002866279134
2.22305555555556,-0.000596229453706639,1.29511189410395e-06,3.10373315603727e-07,1.05592071860741e-06,4.8826835017921e-07,9.17246940033517e-07,5.89776270068568e-07,8.36228668970652e-07,6.4655539058139e-07,7.86234246614042e-07,6.71033718115898e-07,7.34568948727388e-07,6.18504615174176e-07,5.07401126484944e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295967976166,-39.6002865626789,-39.6002860326365,-39.600286389321,-39.6002860730952,-39.60028626765,-39.6002860746531,-39.6002861759709,-39.6002860543409,-39.6002861030496,-39.6002860257405,-39.6002860536891,-39.6002860303667,-39.600286131344
2.22333333333333,-0.000595196441593857,1.2928680317602e-06,3.09835572910628e-07,1.05409126952907e-06,4.87422392314976e-07,9.15657750834976e-07,5.88754442390761e-07,8.34779848714759e-07,6.45435189295365e-07,7.84872043125645e-07,6.69871106145985e-07,7.33296257947902e-07,6.17433012426959e-07,5.0652201850329e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2959653671,-39.6002860662224,-39.6002855370983,-39.6002858931649,-39.600285577487,-39.6002857717046,-39.6002855790422,-39.6002856801844,-39.6002855587652,-39.6002856073895,-39.6002855302142,-39.6002855581144,-39.6002855348324,-39.6002856356348
2.22361111111111,-0.000594165219126525,1.29062805685814e-06,3.09298761577391e-07,1.05226499028025e-06,4.86577900051526e-07,9.14071314686126e-07,5.87734385561538e-07,8.33333537936769e-07,6.44316928556711e-07,7.83512199435237e-07,6.68710508285439e-07,7.32025771955147e-07,6.1636326616819e-07,5.0564443429734e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295962762553,-39.6002855706259,-39.6002850424185,-39.6002853978682,-39.6002850827372,-39.6002852766184,-39.6002850842897,-39.6002851852567,-39.6002850640478,-39.6002851125879,-39.6002850355464,-39.6002850633982,-39.6002850401566,-39.6002851407843
2.22388888888889,-0.000593135783204518,1.28839196275671e-06,3.08762880398986e-07,1.05044187437051e-06,4.85734870873794e-07,9.12487627450075e-07,5.86716095088173e-07,8.31889733049199e-07,6.43200605281559e-07,7.82154712758495e-07,6.67551920307429e-07,7.30757487227598e-07,6.15295373329086e-07,5.04768369593131e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295960162518,-39.6002850758878,-39.6002845485957,-39.6002849034295,-39.6002845888445,-39.6002847823898,-39.6002845903943,-39.6002846911863,-39.6002845701875,-39.6002846186434,-39.6002845417354,-39.6002845695389,-39.6002845463376,-39.600284646791
2.22416666666667,-0.000592108130733076,1.28615974192268e-06,3.08227927619293e-07,1.04862191707479e-06,4.84893302029172e-07,9.10906683591323e-07,5.85699569214151e-07,8.30448429482474e-07,6.42086215740815e-07,7.80799577251436e-07,6.66395339921121e-07,7.29491400023653e-07,6.14229330316311e-07,5.03893822739891e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295957566987,-39.6002845820068,-39.6002840556282,-39.6002844098473,-39.6002840958073,-39.6002842890172,-39.6002840973544,-39.6002841979718,-39.6002840771826,-39.6002841255546,-39.6002840487798,-39.6002840765352,-39.600284053374,-39.6002841536534
2.22444444444444,-0.000591082258622875,1.28393138813164e-06,3.07693901894924e-07,1.0468051126949e-06,4.84053191181303e-07,9.09328478718883e-07,5.84684804123779e-07,8.29009623000983e-07,6.40973757116299e-07,7.79446789686325e-07,6.65240763096625e-07,7.2822750587747e-07,6.13165134098741e-07,5.03020791213162e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295954975952,-39.6002840889813,-39.6002835635147,-39.6002839171201,-39.6002836036242,-39.6002837964994,-39.6002836051686,-39.6002837056117,-39.6002835850317,-39.6002836333199,-39.6002835566781,-39.6002835843854,-39.6002835612644,-39.60028366137
2.22472222222222,-0.000590058163789881,1.28170689506691e-06,3.07160800661775e-07,1.04499145606842e-06,4.83214536134689e-07,9.07753007787968e-07,5.83671797553129e-07,8.27573308915672e-07,6.39863225623744e-07,7.78096345436098e-07,6.64088186994741e-07,7.26965801686148e-07,6.12102781437811e-07,5.0214927195148e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295952389405,-39.6002835968099,-39.6002830722537,-39.6002834252464,-39.6002831122936,-39.6002833048347,-39.6002831138354,-39.6002832141044,-39.6002830937334,-39.6002831419379,-39.6002830654289,-39.6002830930882,-39.6002830700072,-39.6002831699394
2.225,-0.000589035843155421,1.27948625608818e-06,3.06628623435313e-07,1.04318094089335e-06,4.82377333737465e-07,9.06180266521298e-07,5.82660545572528e-07,8.26139483532871e-07,6.38754617737847e-07,7.76748241236203e-07,6.62937607982296e-07,7.25706282765957e-07,6.11042269250221e-07,5.01279262349034e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295949807339,-39.600283105491,-39.6002825818436,-39.6002829342248,-39.6002826218142,-39.6002828140216,-39.6002826233533,-39.6002827234486,-39.6002826032861,-39.6002826514071,-39.6002825750307,-39.600282602642,-39.600282579601,-39.60028267936
2.22527777777778,-0.000588015293646137,1.27726946436968e-06,3.06097368415163e-07,1.04137356266959e-06,4.81541581412416e-07,9.04610249851458e-07,5.81651045438851e-07,8.24708141608556e-07,6.37647930861711e-07,7.75402472335801e-07,6.61789021636735e-07,7.24448946271476e-07,6.09983594577238e-07,5.00410760117056e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295947229746,-39.6002826150232,-39.6002820922831,-39.6002824440537,-39.6002821321844,-39.6002823240588,-39.6002821337208,-39.6002822336427,-39.6002821136884,-39.600282161726,-39.6002820854819,-39.6002821130454,-39.6002820900444,-39.6002821896305
2.22555555555556,-0.000586996512193976,1.27505651299513e-06,3.05567033510113e-07,1.0395693155333e-06,4.80707277413121e-07,9.03042953296189e-07,5.8064329418459e-07,8.23279279330894e-07,6.36543161240554e-07,7.74059034893923e-07,6.6064242533763e-07,7.2319378791947e-07,6.08926754070095e-07,4.99543762648564e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295944656618,-39.6002821254051,-39.6002816035706,-39.6002819547317,-39.6002816434028,-39.6002818349447,-39.6002816449365,-39.6002817446853,-39.6002816249388,-39.6002816728932,-39.6002815967812,-39.6002816242969,-39.6002816013357,-39.6002817007493
2.22583333333333,-0.000585979495736273,1.27284739552803e-06,3.05037617274523e-07,1.03776819440837e-06,4.79874418331522e-07,9.01478372077047e-07,5.79637289447733e-07,8.21852892105614e-07,6.35440305499985e-07,7.72717924633438e-07,6.59497815533226e-07,7.219408043013e-07,6.07871744389877e-07,4.98678267156776e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295942087946,-39.600281636635,-39.6002811157046,-39.6002814662574,-39.6002811554678,-39.6002813466779,-39.6002811569989,-39.6002812565748,-39.6002811370358,-39.6002811849071,-39.600281108927,-39.600281136395,-39.6002811134736,-39.600281212715
2.22611111111111,-0.000584964241215585,1.27064210497032e-06,3.04509118411503e-07,1.0359701931891e-06,4.79043002513948e-07,8.99916501269722e-07,5.786330273453e-07,8.20428976695742e-07,6.3433936022507e-07,7.71379137646555e-07,6.58355188682411e-07,7.20689991073268e-07,6.06818562203121e-07,4.97814271402679e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295939523725,-39.6002811487116,-39.6002806286838,-39.6002809786292,-39.6002806683781,-39.6002808592569,-39.6002806699065,-39.6002807693099,-39.600280649978,-39.6002806977664,-39.6002806219178,-39.6002806493383,-39.6002806264566,-39.600280725526
2.22638888888889,-0.000583950745579828,1.26844063484823e-06,3.03981534992948e-07,1.03417530695111e-06,4.78213027139949e-07,8.98357336378804e-07,5.77630504849193e-07,8.19007528332902e-07,6.33240322446647e-07,7.70042670172109e-07,6.57214541134676e-07,7.19441344772409e-07,6.0576720483209e-07,4.96951772412185e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295936963945,-39.6002806616335,-39.6002801425066,-39.6002804918457,-39.6002801821321,-39.6002803726802,-39.6002801836579,-39.6002802828891,-39.6002801637639,-39.6002802114695,-39.6002801357524,-39.6002801631253,-39.6002801402832,-39.600280239181
2.22666666666667,-0.000582939005782169,1.26624297896063e-06,3.03454865543399e-07,1.03238353043175e-06,4.77384489852471e-07,8.9680087243322e-07,5.76629719174038e-07,8.17588542177698e-07,6.32143188573303e-07,7.68708517905416e-07,6.56075869712133e-07,7.18194861622335e-07,6.04717669259771e-07,4.96090767930994e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2959344086,-39.600280175399,-39.6002796571716,-39.6002800059054,-39.6002796967284,-39.6002798869464,-39.6002796982516,-39.6002797973108,-39.600279678392,-39.6002797260149,-39.600279650429,-39.6002796777546,-39.6002796549521,-39.6002797536785
2.22694444444444,-0.000581929018781037,1.26404912966752e-06,3.02929108737143e-07,1.03059485835655e-06,4.76557387423012e-07,8.9524710488237e-07,5.75630667786878e-07,8.16172014173467e-07,6.31047955353124e-07,7.6737667689377e-07,6.5493917137886e-07,7.16950538255152e-07,6.03669951492332e-07,4.95231254715204e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295931857681,-39.6002796900069,-39.6002791726773,-39.6002795208069,-39.6002792121656,-39.600279402054,-39.6002792136861,-39.6002793125737,-39.600279193861,-39.6002792414014,-39.6002791659464,-39.6002791932246,-39.6002791704616,-39.600279269017
2.22722222222222,-0.000580920781540158,1.26185908117163e-06,3.02404262775158e-07,1.02880928502179e-06,4.75731718060867e-07,8.93696029147079e-07,5.74633346774153e-07,8.14757940569881e-07,6.29954619839739e-07,7.66047143294654e-07,6.5380444231402e-07,7.15708370296759e-07,6.0262404939255e-07,4.94373230515417e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295929311181,-39.6002792054556,-39.6002786890223,-39.6002790365487,-39.6002787284422,-39.6002789180016,-39.60027872996,-39.6002788286763,-39.6002787101692,-39.6002787576273,-39.600278682303,-39.600278709534,-39.6002786868104,-39.600278785195
2.2275,-0.00057991429102851,1.25967282720494e-06,3.01880325938102e-07,1.02702680491337e-06,4.74907479119521e-07,8.92147640943912e-07,5.73637753370428e-07,8.13346316788296e-07,6.28863178707982e-07,7.64719912705856e-07,6.52671678699531e-07,7.14468354781034e-07,6.01579958741014e-07,4.93516692934166e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295926769092,-39.6002787217436,-39.6002782062051,-39.6002785531294,-39.6002782455567,-39.6002784347876,-39.6002782470719,-39.6002783456171,-39.6002782273154,-39.6002782746912,-39.6002781994974,-39.6002782266812,-39.600278203997,-39.6002783022111
2.22777777777778,-0.000578909544220318,1.25749036152248e-06,3.01357296515785e-07,1.02524741238903e-06,4.74084668471681e-07,8.90601934923819e-07,5.72643884896028e-07,8.11937138597049e-07,6.27773627979262e-07,7.63394981835949e-07,6.5154087770457e-07,7.13230487216003e-07,6.00537677523157e-07,4.92661638927662e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295924231407,-39.6002782388696,-39.6002777242243,-39.6002780705475,-39.6002777635076,-39.6002779524107,-39.6002777650202,-39.6002778633947,-39.6002777452979,-39.6002777925916,-39.6002777175282,-39.6002777446648,-39.6002777220199,-39.6002778200639
2.22805555555556,-0.000577906538095053,1.25531167646385e-06,3.00835173414347e-07,1.02347110267644e-06,4.73263282870932e-07,8.89058906623179e-07,5.716517383628e-07,8.10530401451289e-07,6.2668596491128e-07,7.62072346315589e-07,6.50412035478781e-07,7.11994764541563e-07,5.99497201618924e-07,4.91808066540813e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295921698117,-39.600277756832,-39.6002772430783,-39.6002775888015,-39.6002772822936,-39.6002774708694,-39.6002772838036,-39.6002773820076,-39.6002772641155,-39.6002773113272,-39.6002772363938,-39.6002772634834,-39.6002772408778,-39.6002773387519
2.22833333333333,-0.000576905269637425,1.25313676535309e-06,3.00313955051712e-07,1.02169787034321e-06,4.72443320381739e-07,8.8751855183341e-07,5.70661310677288e-07,8.09126101626821e-07,6.25600186097198e-07,7.6075200227536e-07,6.49285149264917e-07,7.10761182424787e-07,5.9845852832353e-07,4.90955973009182e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295919169216,-39.6002772756294,-39.6002767627658,-39.6002771078901,-39.6002768019132,-39.6002769901623,-39.6002768034205,-39.6002769014544,-39.6002767837665,-39.6002768308965,-39.6002767560929,-39.6002767831356,-39.6002767605691,-39.6002768582736
2.22861111111111,-0.000575905735837314,1.25096562318281e-06,2.9979363914404e-07,1.01992771024093e-06,4.71624778499377e-07,8.8598086578716e-07,5.69672598352712e-07,8.07724234738176e-07,6.24516288083188e-07,7.59433945777057e-07,6.48160215358154e-07,7.09529737355593e-07,5.97421654541395e-07,4.90105355292836e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295916644695,-39.6002767952604,-39.6002762832854,-39.6002766278117,-39.6002763223649,-39.6002765102879,-39.6002763238696,-39.6002764217337,-39.6002763042497,-39.600276351298,-39.600276276624,-39.6002763036198,-39.6002762810924,-39.6002763786277
2.22888888888889,-0.000574907933689876,1.24879824099303e-06,2.99274224986048e-07,1.01816061713744e-06,4.70807654586697e-07,8.84445843512487e-07,5.6868559923454e-07,8.06324796111976e-07,6.23434268509037e-07,7.58118172785728e-07,6.47037230380986e-07,7.08300425601704e-07,5.96386577015759e-07,4.89256211571472e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295914124548,-39.6002763157235,-39.6002758046355,-39.6002761485649,-39.6002758436473,-39.6002760312447,-39.6002758451494,-39.6002759428439,-39.6002758255635,-39.6002758725303,-39.6002757979856,-39.6002758249347,-39.6002758024463,-39.6002758998126
2.22916666666667,-0.000573911860195455,1.24663461416335e-06,2.9875571118564e-07,1.01639658472256e-06,4.69991946164879e-07,8.82913480417383e-07,5.67700310232101e-07,8.04927782211745e-07,6.22354123193902e-07,7.56804679194524e-07,6.45916190750226e-07,7.0707324392685e-07,5.95353292560626e-07,4.88408538497042e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295911608766,-39.6002758370173,-39.6002753268148,-39.6002756701483,-39.600275365759,-39.6002755530314,-39.6002753672585,-39.6002754647838,-39.6002753477065,-39.6002753945919,-39.6002753201764,-39.6002753470788,-39.6002753246294,-39.6002754218269
2.22944444444444,-0.000572917512359581,1.24447473568661e-06,2.98238095274874e-07,1.01463560819727e-06,4.6917765133338e-07,8.81383772566917e-07,5.66716727804974e-07,8.03533187901304e-07,6.21275849308893e-07,7.55493461400055e-07,6.44797092930776e-07,7.05848188108404e-07,5.94321798044062e-07,4.87562334371742e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295909097342,-39.6002753591403,-39.6002748498218,-39.6002751925604,-39.6002748886985,-39.6002750756464,-39.6002748901954,-39.6002749875517,-39.6002748706772,-39.6002749174814,-39.6002748431949,-39.6002748700507,-39.6002748476401,-39.6002749446693
2.22972222222222,-0.00057192488719296,1.24231859861222e-06,2.97721376183172e-07,1.01287768327364e-06,4.68364766966017e-07,8.79856714391821e-07,5.65734850046776e-07,8.02141009885497e-07,6.20199443312567e-07,7.54184515031414e-07,6.43679934088625e-07,7.04625254881646e-07,5.93292090723416e-07,4.86717596073061e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295906590269,-39.6002748820911,-39.6002743736551,-39.6002747157999,-39.6002744124644,-39.6002745990884,-39.6002744139587,-39.6002745111463,-39.6002743944744,-39.6002744411974,-39.6002743670396,-39.6002743938488,-39.6002743714771,-39.6002744683382
2.23,-0.000570933981711466,1.24016619766871e-06,2.9720555218711e-07,1.01112280325682e-06,4.67553290972387e-07,8.78332301312728e-07,5.64754673522678e-07,8.00751244346003e-07,6.19124902020258e-07,7.52877836337331e-07,6.42564710857449e-07,7.03404439862666e-07,5.92264167421991e-07,4.8587432148903e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295904087538,-39.6002744058683,-39.6002738983132,-39.6002742398652,-39.6002739370553,-39.6002741233559,-39.600273938547,-39.6002740355662,-39.6002739190964,-39.6002739657385,-39.6002738917092,-39.6002739184719,-39.600273896139,-39.6002739928322
2.23027777777778,-0.000569944792936202,1.2380175255464e-06,2.96690621829928e-07,1.00937096391831e-06,4.66743220389772e-07,8.76810529768476e-07,5.63776195064609e-07,7.99363886218396e-07,6.18052222181905e-07,7.51573421218256e-07,6.41451419918864e-07,7.02185739754944e-07,5.91238025194503e-07,4.85032507740729e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295901589143,-39.6002739304705,-39.6002734237947,-39.6002737647549,-39.6002734624697,-39.6002736484475,-39.6002734639588,-39.6002735608099,-39.6002734445419,-39.6002734911032,-39.6002734172021,-39.6002734439185,-39.6002734216242,-39.6002735181499
2.23055555555556,-0.000568957317893388,1.235872576078e-06,2.96176583589964e-07,1.00762215905941e-06,4.65934553869457e-07,8.75291394851223e-07,5.62799411149826e-07,7.97978931527504e-07,6.16981400915434e-07,7.5027126619227e-07,6.40340057255348e-07,7.0096915160369e-07,5.90213660786346e-07,4.84192152353021e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295899095076,-39.6002734558962,-39.6002729500982,-39.6002732904677,-39.6002729887062,-39.6002731743618,-39.6002729901927,-39.600273086876,-39.6002729708094,-39.60027301729,-39.600272943517,-39.6002729701871,-39.6002729479315,-39.6002730442899
2.23083333333333,-0.000567971553614358,1.23373134210791e-06,2.95663435799347e-07,1.00587638442818e-06,4.65127287855824e-07,8.73774891482759e-07,5.61824319400397e-07,7.96596376556677e-07,6.15912435293886e-07,7.48971367196821e-07,6.39230620550676e-07,6.99754670292293e-07,5.89191070350747e-07,4.83353253337263e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295896605329,-39.6002729821439,-39.6002724772223,-39.6002728170021,-39.6002725157634,-39.6002727010973,-39.6002725172473,-39.6002726137631,-39.6002724978976,-39.6002725442977,-39.6002724706524,-39.6002724972764,-39.6002724750593,-39.6002725712508
2.23111111111111,-0.000566987497135628,1.23159381774313e-06,2.9515117725444e-07,1.00413363403635e-06,4.64321420760945e-07,8.72261015074874e-07,5.6085091726879e-07,7.95216216524708e-07,6.14845321158656e-07,7.47673719470862e-07,6.3812310571094e-07,6.98542293911472e-07,5.881702514252e-07,4.82515807441358e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295894119895,-39.6002725092123,-39.6002720051655,-39.6002723443566,-39.6002720436398,-39.6002722286526,-39.6002720451212,-39.6002721414697,-39.600272025805,-39.6002720721247,-39.600271998607,-39.6002720251848,-39.6002720030062,-39.6002720990311
2.23138888888889,-0.000566005145498894,1.22945999655244e-06,2.94639806221587e-07,1.00239390290517e-06,4.63516949805487e-07,8.70749761184295e-07,5.5987920136555e-07,7.93838447729089e-07,6.13780055749047e-07,7.46378320416098e-07,6.37017509464705e-07,6.97332017371552e-07,5.87151201683961e-07,4.81679812291707e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295891638766,-39.6002720370999,-39.6002715339264,-39.6002718725298,-39.6002715723341,-39.6002717570264,-39.6002715738128,-39.6002716699945,-39.6002715545301,-39.6002716007696,-39.6002715273793,-39.600271553911,-39.6002715317709,-39.6002716276293
2.23166666666667,-0.000565024495750893,1.22732987190263e-06,2.94129321161961e-07,1.00065718553639e-06,4.62713872076902e-07,8.6924112640522e-07,5.58909168966611e-07,7.92463065924293e-07,6.12716635870113e-07,7.45085165208143e-07,6.35913828658238e-07,6.96123837992215e-07,5.86133917277528e-07,4.80845265082287e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295889161936,-39.6002715658054,-39.6002710635037,-39.6002714015204,-39.6002711018448,-39.6002712862171,-39.600271103321,-39.600271199336,-39.6002710840717,-39.600271130231,-39.6002710569679,-39.6002710834536,-39.6002710613518,-39.6002711570442
2.23194444444444,-0.000564045544943514,1.22520343778644e-06,2.93619720364522e-07,9.98923477268991e-07,4.61912185906467e-07,8.67735104540782e-07,5.57940817048425e-07,7.91090066816269e-07,6.11655058541883e-07,7.43794250619902e-07,6.34812060328232e-07,6.94917751165916e-07,5.85118395060373e-07,4.80012163633947e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295886689396,-39.6002710953273,-39.6002705938958,-39.6002709313269,-39.6002706321705,-39.6002708162233,-39.6002706336441,-39.6002707294928,-39.6002706144281,-39.6002706605075,-39.6002705873713,-39.6002706138112,-39.6002705917476,-39.6002706872743
2.23222222222222,-0.000563068290133782,1.22308068737058e-06,2.93111002779697e-07,9.97192772511068e-07,4.61111888112986e-07,8.66231691972722e-07,5.56974142805406e-07,7.89719446168643e-07,6.10595320044756e-07,7.42505572839226e-07,6.33712200199789e-07,6.93713754366077e-07,5.84104632248498e-07,4.79180505537037e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295884221138,-39.6002706256642,-39.6002701251015,-39.6002704619479,-39.6002701633098,-39.6002703470437,-39.6002701647809,-39.6002702604634,-39.6002701455982,-39.6002701915977,-39.6002701185882,-39.6002701449823,-39.600270122957,-39.6002702183181
2.2325,-0.000562092728383772,1.22096161483092e-06,2.92603166195396e-07,9.95465065910725e-07,4.60312977194352e-07,8.64730884300326e-07,5.56009143521945e-07,7.88351199900239e-07,6.09537417610131e-07,7.41219127461111e-07,6.32614245390661e-07,6.92511843273492e-07,5.83092625471036e-07,4.78350288935132e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295881757157,-39.6002701568146,-39.6002696571191,-39.600269993382,-39.6002696952613,-39.6002698786769,-39.6002696967298,-39.6002697922466,-39.6002696775803,-39.6002697235002,-39.6002696506172,-39.6002696769655,-39.6002696549784,-39.6002697501742
2.23277777777778,-0.000561118856760622,1.21884621300695e-06,2.920962095443e-07,9.93740352682305e-07,4.59515450415764e-07,8.63232676268889e-07,5.55045816036865e-07,7.86985324094521e-07,6.08481347811483e-07,7.39934911044226e-07,6.31518192680669e-07,6.91312014372576e-07,5.82082372393679e-07,4.77521510076346e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295879297444,-39.6002696887772,-39.6002691899475,-39.6002695256278,-39.6002692280236,-39.6002694111214,-39.6002692294895,-39.6002693248408,-39.6002692103732,-39.6002692562135,-39.6002691834568,-39.6002692097595,-39.6002691878104,-39.6002692828413
2.23305555555556,-0.000560146672336605,1.21673447609236e-06,2.91590130745033e-07,9.92018627369245e-07,4.58719305121907e-07,8.61737064018652e-07,5.5408415784741e-07,7.8562181445903e-07,6.07427107753719e-07,7.38652919115964e-07,6.30424038738939e-07,6.90114264488747e-07,5.81073869692526e-07,4.76694167026368e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295876841992,-39.6002692215506,-39.6002687235852,-39.6002690586838,-39.6002687615952,-39.6002689443758,-39.6002687630587,-39.6002688582447,-39.6002687439755,-39.6002687897363,-39.6002687171056,-39.6002687433627,-39.6002687214517,-39.600268816318
2.23333333333333,-0.00055917617218904,1.21462639775771e-06,2.91084929050778e-07,9.90299885215301e-07,4.57924539080763e-07,8.60244042452789e-07,5.5312416522294e-07,7.84260667451116e-07,6.06374694106454e-07,7.37373148408733e-07,6.29331780938501e-07,6.8891858895068e-07,5.80067114234302e-07,4.75868257483797e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295874390793,-39.6002687551333,-39.6002682580307,-39.6002685925487,-39.6002682959749,-39.6002684784388,-39.6002682974357,-39.6002683924569,-39.6002682783856,-39.6002683240672,-39.6002682515624,-39.600268277774,-39.6002682559009,-39.6002683506028
2.23361111111111,-0.000558207353400349,1.21252197162929e-06,2.90580602506427e-07,9.88584120125383e-07,4.57131150587048e-07,8.58753607830011e-07,5.52165835241851e-07,7.82901878518908e-07,6.05324103852779e-07,7.36095594549397e-07,6.28241415299014e-07,6.87724984751933e-07,5.79062102992257e-07,4.75043779001958e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29587194384,-39.600268289524,-39.6002677932826,-39.6002681272211,-39.6002678311611,-39.6002680133089,-39.6002678326194,-39.600267927476,-39.6002678136023,-39.6002678592047,-39.6002677868255,-39.6002678129917,-39.6002677911565,-39.6002678856944
2.23388888888889,-0.000557240213057921,1.21042119126021e-06,2.90077149386229e-07,9.86871327670937e-07,4.56339136748706e-07,8.57265754936167e-07,5.51209165691267e-07,7.81545443742053e-07,6.04275333393562e-07,7.34820253948297e-07,6.27152938604531e-07,6.86533448789816e-07,5.78058832480698e-07,4.74220728871463e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295869501126,-39.6002678247213,-39.6002673293397,-39.6002676626996,-39.6002673671525,-39.6002675489847,-39.6002673686083,-39.6002674633005,-39.6002673496241,-39.6002673951475,-39.6002673228937,-39.6002673490145,-39.6002673272172,-39.6002674215912
2.23416666666667,-0.000556274748254276,1.2083240508196e-06,2.89574568867236e-07,9.85161502704236e-07,4.55548494419858e-07,8.55780479554586e-07,5.50254154068996e-07,7.80191358572188e-07,6.0322838005682e-07,7.33547123101103e-07,6.26066347417868e-07,6.85343977064123e-07,5.77057300471497e-07,4.73399104390032e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295867062644,-39.6002673607237,-39.6002668662004,-39.6002671989827,-39.6002669039476,-39.6002670854648,-39.600266905401,-39.6002669999291,-39.6002668864497,-39.6002669318942,-39.6002668597655,-39.6002668858411,-39.6002668640815,-39.6002669582921
2.23444444444444,-0.000555310956086908,1.20623054354599e-06,2.89072858704203e-07,9.834546395664e-07,4.54759222223523e-07,8.54297777664332e-07,5.49300796617077e-07,7.78839619828889e-07,6.02183240097173e-07,7.3227619754208e-07,6.24981638907721e-07,6.84156565928271e-07,5.76057503490904e-07,4.72578903203398e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295864628386,-39.6002668975299,-39.6002664038633,-39.6002667360691,-39.6002664415452,-39.6002666227479,-39.600266442996,-39.6002665373604,-39.6002664240775,-39.6002664694433,-39.6002663974397,-39.6002664234701,-39.6002664017482,-39.6002664957955
2.23472222222222,-0.000554348833658378,1.20414066294887e-06,2.8857201798831e-07,9.81750733666789e-07,4.53971317468546e-07,8.52817644478294e-07,5.48349090870644e-07,7.77490222418144e-07,6.01139911137003e-07,7.31007473577929e-07,6.23898809673127e-07,6.82971212323815e-07,5.75059438758038e-07,4.71760123379071e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295862198344,-39.6002664351385,-39.6002659423272,-39.6002662739574,-39.6002659799438,-39.6002661608326,-39.6002659813921,-39.6002660755929,-39.6002659625064,-39.6002660077936,-39.6002659359146,-39.6002659619,-39.6002659402157,-39.6002660341
2.235,-0.000553388378076259,1.20205440242094e-06,2.88072045030199e-07,9.80049779942257e-07,4.53184777585364e-07,8.51340075220005e-07,5.47399034154585e-07,7.76143162988085e-07,6.00098389844036e-07,7.29740947470199e-07,6.22817856364235e-07,6.81787912454977e-07,5.74063102779375e-07,4.70942761783142e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295859772512,-39.600265973548,-39.6002654815906,-39.6002658126462,-39.600265519142,-39.6002656997173,-39.6002655205878,-39.6002656146254,-39.6002655017348,-39.6002655469435,-39.6002654751891,-39.6002655011294,-39.6002654794827,-39.6002655732044
2.23527777777778,-0.000552429586453171,1.1999717568596e-06,2.87572938364396e-07,9.78351772529435e-07,4.52399599832475e-07,8.49865066131861e-07,5.46450623775409e-07,7.74798437317062e-07,5.99058672663005e-07,7.28476615985891e-07,6.21738776133607e-07,6.80606662060748e-07,5.73068492794415e-07,4.70126816318428e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295857350882,-39.6002655127572,-39.6002650216521,-39.6002653521341,-39.6002650591384,-39.6002652394009,-39.6002650605817,-39.6002651544564,-39.6002650417614,-39.6002650868918,-39.6002650152617,-39.600265041157,-39.6002650195478,-39.6002651131071
2.23555555555556,-0.00055147245590657,1.19789271863921e-06,2.87074696307865e-07,9.76656707063603e-07,4.51615782480542e-07,8.48392612503907e-07,5.45503856012148e-07,7.73456041471452e-07,5.98020756892869e-07,7.2721447467484e-07,6.2066156495947e-07,6.79427458088243e-07,5.72075605997885e-07,4.6931228458712e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295854933447,-39.6002650527645,-39.6002645625103,-39.6002648924198,-39.6002645999317,-39.6002647798819,-39.6002646013724,-39.6002646950845,-39.6002645825847,-39.6002646276369,-39.6002645561309,-39.6002645819814,-39.6002645604097,-39.6002646538069
2.23583333333333,-0.000550516983559132,1.19581728254985e-06,2.8657731743872e-07,9.74964578476261e-07,4.50833323153332e-07,8.46922709475122e-07,5.44558728258055e-07,7.72115970885132e-07,5.96984639222185e-07,7.25954520379946e-07,6.19586219727491e-07,6.7825029750454e-07,5.71084439740621e-07,4.68499164146368e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2958525202,-39.6002645935687,-39.6002641041639,-39.6002644335018,-39.6002641415205,-39.6002643211588,-39.6002641429587,-39.6002642365084,-39.6002641242035,-39.6002641691777,-39.6002640977956,-39.6002641236013,-39.6002641020669,-39.6002641953023
2.23611111111111,-0.000549563166538382,1.19374544216803e-06,2.86080800262876e-07,9.73275381050884e-07,4.50052219374094e-07,8.45455353381571e-07,5.43615237999291e-07,7.70778221815199e-07,5.95950317070998e-07,7.24696748880965e-07,6.18512737516388e-07,6.77075176057766e-07,5.70094989823007e-07,4.67687452285159e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295850111133,-39.6002641351684,-39.6002636466115,-39.6002639753787,-39.6002636839033,-39.6002638632304,-39.600263685339,-39.6002637787267,-39.6002636666164,-39.6002637115126,-39.6002636402541,-39.6002636660151,-39.600263644518,-39.6002637375919
2.23638888888889,-0.000548611001976801,1.19167719136328e-06,2.85585143381026e-07,9.71589109710329e-07,4.49272468985928e-07,8.43990539380783e-07,5.42673382553573e-07,7.69442790581583e-07,5.94917786266383e-07,7.23441156248898e-07,6.17441115440778e-07,6.75902090140798e-07,5.6910725460402e-07,4.66877146971758e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295847706239,-39.6002636775621,-39.6002631898517,-39.6002635180493,-39.6002632270789,-39.6002634060953,-39.6002632285121,-39.6002633217379,-39.6002632098219,-39.6002632546403,-39.6002631835053,-39.6002632092216,-39.6002631877618,-39.6002632806744
2.23666666666667,-0.000547660487011911,1.18961252316927e-06,2.85090344739011e-07,9.69905760727553e-07,4.48494069484937e-07,8.42528263045631e-07,5.41733158134098e-07,7.68109672816649e-07,5.93887044483081e-07,7.22187739177115e-07,6.16371349476655e-07,6.7473103705483e-07,5.68121230390491e-07,4.66068245382377e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295845305512,-39.6002632207485,-39.6002627338831,-39.6002630615121,-39.6002627710458,-39.600262949752,-39.6002627724765,-39.6002628655408,-39.6002627538187,-39.6002627985594,-39.6002627275477,-39.6002627532195,-39.6002627317968,-39.6002628245484
2.23694444444444,-0.000546711618786221,1.18755143255116e-06,2.8459640339561e-07,9.6822532757021e-07,4.47717018719353e-07,8.4106852028246e-07,5.4079456299726e-07,7.66778864710149e-07,5.92858088229116e-07,7.20936493345478e-07,6.15303437403514e-07,6.73562012342956e-07,5.67136914559986e-07,4.65260744594722e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295842908942,-39.6002627647262,-39.6002622787043,-39.6002626057657,-39.6002623158026,-39.6002624941993,-39.6002623172309,-39.600262410134,-39.6002622986054,-39.6002623432686,-39.6002622723799,-39.6002622980072,-39.6002622766217,-39.6002623692126
2.23722222222222,-0.000545764394447044,1.1854939122662e-06,2.84103317391232e-07,9.66547805784396e-07,4.46941314554925e-07,8.3961130638583e-07,5.39857594054694e-07,7.65450361764756e-07,5.91830914925976e-07,7.19687415558002e-07,6.14237375151905e-07,6.723950133276e-07,5.66154303679297e-07,4.6445464304523e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295840516525,-39.6002623094939,-39.6002618243141,-39.6002621508088,-39.6002618613481,-39.6002620394357,-39.6002618627739,-39.600261955516,-39.6002618441806,-39.6002618887665,-39.6002618180006,-39.6002618435835,-39.600261822235,-39.6002619146655
2.2375,-0.000544818811146773,1.18343995684257e-06,2.83611086036028e-07,9.64873190212927e-07,4.46166953663805e-07,8.38156616781349e-07,5.38922248550654e-07,7.64124160733112e-07,5.90805520720457e-07,7.18440501282547e-07,6.13173159632104e-07,6.71230036314302e-07,5.6517339577531e-07,4.63649937642224e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295838128252,-39.6002618550502,-39.600261370711,-39.60026169664,-39.6002614076809,-39.6002615854599,-39.6002614091042,-39.6002615016856,-39.6002613905431,-39.6002614350517,-39.6002613644084,-39.600261389947,-39.6002613686355,-39.6002614609058
2.23777777777778,-0.000543874866042649,1.18138955938148e-06,2.83119708007817e-07,9.63201475527242e-07,4.45393934406839e-07,8.36704448001193e-07,5.37988522886631e-07,7.62800256849917e-07,5.89781903734447e-07,7.17195747048171e-07,6.12110787618231e-07,6.70067077546686e-07,5.64194187177289e-07,4.62846626457549e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295835744115,-39.6002614013937,-39.6002609178936,-39.600261243258,-39.6002609547994,-39.6002611322704,-39.6002609562203,-39.6002610486413,-39.6002609376914,-39.6002609821229,-39.600260911602,-39.6002609370963,-39.6002609158217,-39.6002610079322
2.23805555555556,-0.000542932556296894,1.17934271363711e-06,2.82629181029718e-07,9.61532657096118e-07,4.44622254736872e-07,8.35254794672112e-07,5.37056415496629e-07,7.61478647055261e-07,5.88760059763615e-07,7.15953149088242e-07,6.11050256469618e-07,6.6890613318298e-07,5.6321667496347e-07,4.62044707059371e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295833364109,-39.6002609485231,-39.6002604658607,-39.6002607906613,-39.6002605027026,-39.6002606798661,-39.6002605041209,-39.6002605963818,-39.6002604856241,-39.6002605299786,-39.6002604595799,-39.6002604850301,-39.6002604637923,-39.6002605557432
2.23833333333333,-0.000541991879076615,1.17729941505197e-06,2.82139503543106e-07,9.59866729928922e-07,4.43851911158811e-07,8.33807652676255e-07,5.36125922737512e-07,7.60159326979075e-07,5.87739986041519e-07,7.14712704488447e-07,6.09991562504009e-07,6.67747199978093e-07,5.62240856027026e-07,4.61244177017212e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295830988226,-39.6002604964369,-39.6002600146108,-39.6002603388487,-39.6002600513888,-39.6002602282454,-39.6002600528047,-39.6002601449058,-39.60026003434,-39.6002600786176,-39.6002600083409,-39.6002600337469,-39.600260012546,-39.6002601043376
2.23861111111111,-0.000541052831553799,1.17525965610516e-06,2.81650674364459e-07,9.5820368869689e-07,4.43082902728526e-07,8.32363017665708e-07,5.35197041953401e-07,7.58842292614578e-07,5.86721679506583e-07,7.13474408916324e-07,6.08934703052124e-07,6.6659027507674e-07,5.61266727100523e-07,4.60445033879107e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295828616458,-39.6002600451339,-39.6002595641426,-39.6002598878187,-39.6002596008569,-39.600259777407,-39.6002596022703,-39.6002596942118,-39.6002595838375,-39.6002596280385,-39.6002595578835,-39.6002595832455,-39.6002595620813,-39.6002596537139
2.23888888888889,-0.000540115410905364,1.17322343050531e-06,2.81162692452153e-07,9.56543529029031e-07,4.423152259734e-07,8.30920885137855e-07,5.34269770184183e-07,7.57527540490466e-07,5.8570513722234e-07,7.12238258536738e-07,6.07879674310388e-07,6.65435354295435e-07,5.60294286277518e-07,4.5964727519157e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295826248799,-39.6002595946127,-39.6002591144547,-39.60025943757,-39.6002591511054,-39.6002593273497,-39.6002591525164,-39.6002592442985,-39.6002591341155,-39.6002591782399,-39.6002591082065,-39.6002591335246,-39.600259112397,-39.6002592038708
2.23916666666667,-0.000539179614313122,1.1711907328412e-06,2.80675555817579e-07,9.54886245026705e-07,4.41548879765246e-07,8.29481251397069e-07,5.33344104834937e-07,7.56215065610405e-07,5.84690355657532e-07,7.11004249968939e-07,6.06826473972365e-07,6.64282433762087e-07,5.59323530496945e-07,4.58850898573795e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295823885242,-39.6002591448719,-39.6002586655459,-39.6002589881013,-39.600258702133,-39.6002588780719,-39.6002587035416,-39.6002587951647,-39.6002586851726,-39.6002587292205,-39.6002586593084,-39.6002586845826,-39.6002586634917,-39.6002587548069
2.23944444444444,-0.000538245438963755,1.16916155680763e-06,2.80189262926919e-07,9.53231832220448e-07,4.40783861168619e-07,8.28044112202416e-07,5.3242004350519e-07,7.54904864154195e-07,5.8367733256573e-07,7.09772378836624e-07,6.05775098029332e-07,6.63131511177887e-07,5.58354455956183e-07,4.58055901733437e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295821525778,-39.6002586959102,-39.6002582174146,-39.6002585394112,-39.6002582539384,-39.6002584295724,-39.6002582553445,-39.6002583468088,-39.6002582370073,-39.6002582809789,-39.6002582111879,-39.6002582364183,-39.600258215364,-39.600258306521
2.23972222222222,-0.000537312882048818,1.167135896193e-06,2.79703812546237e-07,9.51580285787539e-07,4.40020167863256e-07,8.2660946206598e-07,5.31497583036015e-07,7.53596932585586e-07,5.82666064730019e-07,7.08542642177631e-07,6.04725543422124e-07,6.61982582267726e-07,5.57387060723945e-07,4.5726228237546e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295819170402,-39.6002582477262,-39.6002577700596,-39.6002580914984,-39.6002578065201,-39.6002579818499,-39.6002578079238,-39.6002578992297,-39.6002577896184,-39.6002578335138,-39.6002577638437,-39.6002577890304,-39.6002577680125,-39.6002578590116
2.24,-0.000536381940764754,1.16511374547227e-06,2.79219203032366e-07,9.49931600444199e-07,4.39257797618752e-07,8.25177297930431e-07,5.30576720722673e-07,7.52291266986046e-07,5.81656548655819e-07,7.07315036139843e-07,6.03677806961973e-07,6.60835643550869e-07,5.56421341700934e-07,4.56470037941641e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295816819106,-39.6002578003186,-39.6002573234796,-39.6002576443614,-39.6002573598769,-39.6002575349029,-39.6002573612781,-39.6002574524259,-39.6002573430045,-39.6002573868238,-39.6002573172745,-39.6002573424175,-39.600257321436,-39.6002574122775
2.24027777777778,-0.000535452612312823,1.16309509738385e-06,2.78735433320013e-07,9.48285771608678e-07,4.38496748190744e-07,8.23747614872305e-07,5.29657453324014e-07,7.50987863568104e-07,5.80648781351708e-07,7.06089557110695e-07,6.02631885891482e-07,6.5969069244369e-07,5.55457295190408e-07,4.55679165434399e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295814471883,-39.600257353686,-39.6002568776732,-39.6002571979991,-39.6002569140074,-39.6002570887302,-39.6002569154062,-39.600257006396,-39.6002568971642,-39.6002569409076,-39.6002568714788,-39.6002568965783,-39.6002568756331,-39.6002569663172
2.24055555555556,-0.000534524893899147,1.16107994668227e-06,2.78252501840868e-07,9.46642794040023e-07,4.37737016897507e-07,8.22320408384882e-07,5.28739779392315e-07,7.49686718164451e-07,5.79642760115459e-07,7.04866200856973e-07,6.01587776390621e-07,6.58547725059074e-07,5.54494919563435e-07,4.54889663318752e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295812128727,-39.6002569078271,-39.6002564326391,-39.6002567524099,-39.6002564689103,-39.6002566433303,-39.6002564703067,-39.6002565611388,-39.6002564520962,-39.6002564957639,-39.6002564264553,-39.6002564515113,-39.6002564306025,-39.6002565211294
2.24083333333333,-0.000533598782734694,1.15906828725437e-06,2.7777040685218e-07,9.45002662762979e-07,4.36978602256685e-07,8.20895674773419e-07,5.27823694760532e-07,7.48387826659669e-07,5.78638481732293e-07,7.03644963685076e-07,6.00545475996026e-07,6.57406737361968e-07,5.5353421168674e-07,4.54101529238205e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295809789629,-39.6002564627406,-39.6002559883758,-39.6002563075927,-39.6002560245843,-39.6002561987021,-39.6002560259782,-39.6002561166529,-39.6002560077993,-39.6002560513913,-39.6002559822028,-39.6002560072154,-39.6002559863427,-39.6002560767128
2.24111111111111,-0.00053267427603526,1.15706011262198e-06,2.7728914718045e-07,9.43365373103061e-07,4.36221501495687e-07,8.19473409160865e-07,5.26909197673046e-07,7.47091185977657e-07,5.77635943099081e-07,7.02425842346024e-07,5.99504981260738e-07,6.56267726826324e-07,5.52575167116586e-07,4.53314760656822e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295807454583,-39.6002560184251,-39.6002555448822,-39.6002558635459,-39.6002555810279,-39.600255754844,-39.6002555824194,-39.600255672937,-39.600255564272,-39.6002556077884,-39.6002555387198,-39.6002555636891,-39.6002555428526,-39.6002556330661
2.24138888888889,-0.000531751371021438,1.15505541736222e-06,2.76808721323347e-07,9.41730919801389e-07,4.35465712493181e-07,8.18053607588061e-07,5.2599628435572e-07,7.45796791619535e-07,5.76635141532786e-07,7.01208833057746e-07,5.9846628942447e-07,6.55130689429183e-07,5.51617784080581e-07,4.52529355153244e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295805123582,-39.6002555748793,-39.6002551021568,-39.6002554202684,-39.6002551382398,-39.6002553117548,-39.6002551396289,-39.6002552299898,-39.600255121513,-39.600255164954,-39.6002550960051,-39.6002551209311,-39.6002551001307,-39.6002551901879
2.24166666666667,-0.000530830064918698,1.15305419481049e-06,2.76329127745528e-07,9.40099298424995e-07,4.34711232899087e-07,8.16636265618135e-07,5.25084952626167e-07,7.44504639276295e-07,5.75636073967835e-07,6.99993932155888e-07,5.97429397381764e-07,6.53995621855779e-07,5.5066205989903e-07,4.51745310555781e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29580279662,-39.6002551321018,-39.6002546601983,-39.6002549777588,-39.6002546962188,-39.6002548694332,-39.6002546976055,-39.6002547878098,-39.600254679521,-39.6002547228867,-39.6002546540573,-39.6002546789401,-39.6002546581757,-39.6002547480769
2.24194444444444,-0.00052991035495726,1.1510564394841e-06,2.75850364765423e-07,9.38470503682115e-07,4.33958060463163e-07,8.15221379066263e-07,5.24175200036738e-07,7.43214725774632e-07,5.74638736975445e-07,6.98781136440766e-07,5.96394301101395e-07,6.52862520849626e-07,5.49707991858927e-07,4.50962624054223e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295800473688,-39.6002546900913,-39.6002542190055,-39.6002545360157,-39.6002542549636,-39.6002544278778,-39.6002542563478,-39.6002543463958,-39.6002542382946,-39.6002542815852,-39.600254212875,-39.6002542377147,-39.6002542169863,-39.6002543067317
2.24222222222222,-0.000528992238372139,1.14906214486613e-06,2.75372431345757e-07,9.36844531138347e-07,4.33206192574235e-07,8.13808943965224e-07,5.23267023482571e-07,7.41927046960625e-07,5.73643127863626e-07,6.9757044161362e-07,5.9536099830899e-07,6.51731382862515e-07,5.48755575964785e-07,4.50181293419308e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29579815478,-39.6002542488465,-39.6002537785769,-39.6002540950379,-39.6002538144727,-39.6002539870873,-39.6002538158545,-39.6002539057465,-39.6002537978326,-39.6002538410482,-39.600253772457,-39.6002537972537,-39.6002537765612,-39.6002538661511
2.2425,-0.000528075712403135,1.14707130558084e-06,2.74895325872442e-07,9.35221375238625e-07,4.32455627478905e-07,8.12398956149798e-07,5.22360420263202e-07,7.4064159933371e-07,5.72649243417238e-07,6.96361844177715e-07,5.94329485773756e-07,6.50602204510886e-07,5.47804810597851e-07,4.49401316530543e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295795839889,-39.6002538083661,-39.6002533389112,-39.600253654824,-39.6002533747448,-39.6002535470604,-39.6002533761243,-39.6002534658605,-39.6002533581335,-39.6002534012743,-39.6002533328019,-39.6002533575556,-39.600253336899,-39.6002534263337
2.24277777777778,-0.00052716077429491,1.14508391516575e-06,2.74419047045284e-07,9.33601031822211e-07,4.31706362321749e-07,8.1099141072059e-07,5.21455387967542e-07,7.39358378054457e-07,5.71657081072636e-07,6.95155340881278e-07,5.93299760466733e-07,6.49474982712466e-07,5.46855692007054e-07,4.4862269059525e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295793529008,-39.6002533686487,-39.6002529000072,-39.6002532153726,-39.6002529357787,-39.6002531077958,-39.6002529371558,-39.6002530267365,-39.6002529191962,-39.6002529622622,-39.6002528939085,-39.6002529186193,-39.6002528979984,-39.6002529872782
2.24305555555556,-0.000526247421296795,1.14309996791907e-06,2.73943593281365e-07,9.31983495148725e-07,4.30958395574017e-07,8.09586303786295e-07,5.20551923255368e-07,7.3807738028211e-07,5.70666637619246e-07,6.93950927695019e-07,5.92271818757262e-07,6.48349713329993e-07,5.45908217911299e-07,4.47845414042721e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29579122213,-39.600252929693,-39.6002524618635,-39.6002527766825,-39.600252497573,-39.600252669292,-39.6002524989477,-39.6002525883732,-39.6002524810192,-39.6002525240106,-39.6002524557753,-39.6002524804433,-39.6002524598582,-39.6002525489833
2.24333333333333,-0.000525335650662942,1.14111945826015e-06,2.73468962947726e-07,9.3036876063037e-07,4.30211724401744e-07,8.08183631372712e-07,5.19650023832451e-07,7.36798601955765e-07,5.69677910310926e-07,6.9274860105327e-07,5.91245657709172e-07,6.47226393539952e-07,5.44962385760851e-07,4.47069483907437e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295788919249,-39.6002524914977,-39.6002520244787,-39.6002523387523,-39.6002520601264,-39.6002522315479,-39.6002520614987,-39.6002521507693,-39.6002520436013,-39.6002520865182,-39.6002520184011,-39.6002520430264,-39.6002520224769,-39.6002521114476
2.24361111111111,-0.000524425459652245,1.13914238018258e-06,2.72995155341833e-07,9.28756823491784e-07,4.29466346684533e-07,8.06783388596753e-07,5.1874968720402e-07,7.35522038953478e-07,5.68690895842343e-07,6.9154835734038e-07,5.90221274906316e-07,6.4610502008587e-07,5.44018191947116e-07,4.46294898085132e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295786620356,-39.6002520540616,-39.6002515878517,-39.6002519015807,-39.6002516234376,-39.6002517945621,-39.6002516248075,-39.6002517139234,-39.6002516069411,-39.6002516497837,-39.6002515817846,-39.6002516063671,-39.6002515858533,-39.6002516746698
2.24388888888889,-0.000523516845528361,1.13716872690312e-06,2.72522168351118e-07,9.27147679240499e-07,4.28722260496196e-07,8.05385572092717e-07,5.17850910331491e-07,7.34247686983068e-07,5.67705591366059e-07,6.90350193431482e-07,5.89198666429629e-07,6.44985589136026e-07,5.43075634378229e-07,4.45521654154997e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295784325446,-39.6002516173831,-39.600251151981,-39.6002514651665,-39.6002511875053,-39.6002513583332,-39.6002511888728,-39.6002512778343,-39.6002511710373,-39.6002512138056,-39.6002511459244,-39.6002511704644,-39.6002511499861,-39.6002512386487
2.24416666666667,-0.000522609805559601,1.1351984929549e-06,2.72050000576444e-07,9.25541322588327e-07,4.27979463353112e-07,8.03990177196555e-07,5.16953690299403e-07,7.32975543545907e-07,5.66721993855347e-07,6.89154104851286e-07,5.88177830155392e-07,6.43868097451273e-07,5.42134709301945e-07,4.44749749713829e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295782034512,-39.6002511814611,-39.6002507168654,-39.6002510295082,-39.6002507523281,-39.6002509228601,-39.6002507536932,-39.6002508425006,-39.6002507358887,-39.6002507785829,-39.6002507108192,-39.6002507353167,-39.6002507148739,-39.6002508033828
2.24444444444444,-0.000521704337019128,1.13323167239428e-06,2.71578651075197e-07,9.2393774877463e-07,4.27237953075312e-07,8.02597199889296e-07,5.16058025171542e-07,7.31705603973115e-07,5.65740100438821e-07,6.87960088156279e-07,5.87158762326695e-07,6.42752542050289e-07,5.41195414215103e-07,4.43979182660896e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295779747546,-39.6002507462943,-39.6002502825035,-39.6002505946047,-39.6002503179047,-39.6002504881413,-39.6002503192675,-39.600250407921,-39.6002503014938,-39.600250344114,-39.6002502764678,-39.6002503009228,-39.6002502805154,-39.600250368871
2.24472222222222,-0.000520800437184784,1.13126825899335e-06,2.71108118201524e-07,9.22336953040754e-07,4.26497727401745e-07,8.01206636010081e-07,5.15163911297036e-07,7.30437864560721e-07,5.64759907692528e-07,6.86768140207316e-07,5.8614145982606e-07,6.41638919449787e-07,5.40257746531575e-07,4.4320995090225e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295777464541,-39.6002503118813,-39.600249848894,-39.6002501604545,-39.6002498842339,-39.6002500541755,-39.6002498855943,-39.6002499740943,-39.6002498678514,-39.6002499103978,-39.6002498428688,-39.6002498672814,-39.6002498469094,-39.6002499351119
2.245,-0.000519898103339105,1.12930824681716e-06,2.7063840093545e-07,9.20738930470299e-07,4.25758784390242e-07,7.99818480996889e-07,5.14271346554566e-07,7.29172321394781e-07,5.63781413753171e-07,6.85578257037708e-07,5.85125919632026e-07,6.40527226468735e-07,5.39321703365968e-07,4.42442051437398e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295775185492,-39.6002498782208,-39.6002494160357,-39.6002497270563,-39.6002494513144,-39.6002496209615,-39.6002494526724,-39.600249541019,-39.6002494349602,-39.6002494774329,-39.6002494100209,-39.6002494343912,-39.6002494140544,-39.6002495021042
2.24527777777778,-0.000518997332769357,1.12735163037928e-06,2.70169497272554e-07,9.19143676381843e-07,4.25021121631046e-07,7.98432730704189e-07,5.1338032826918e-07,7.2790897067602e-07,5.62804614996327e-07,6.84390435786612e-07,5.84112138712522e-07,6.39417458856256e-07,5.38387281563197e-07,4.41675483019157e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29577291039,-39.6002494453116,-39.6002489839272,-39.600249294409,-39.6002490191448,-39.600249188498,-39.6002490205005,-39.600249108694,-39.600249002819,-39.6002490452181,-39.6002489779228,-39.6002490022509,-39.6002489819494,-39.6002490698466
2.24555555555556,-0.000518098122767457,1.12539840377973e-06,2.6970140560955e-07,9.17551186359596e-07,4.24284736680082e-07,7.97049381297183e-07,5.124908538003e-07,7.26647808497532e-07,5.61829508195867e-07,6.83204672425991e-07,5.83100114541897e-07,6.38309613998707e-07,5.37454478509925e-07,4.40910242760617e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29577063923,-39.6002490131523,-39.6002485525673,-39.6002488625111,-39.6002485877238,-39.6002487567836,-39.6002485890772,-39.6002486771179,-39.6002485714263,-39.6002486137519,-39.6002485465732,-39.6002485708592,-39.6002485505928,-39.6002486383377
2.24583333333333,-0.000517200470630075,1.1234485607496e-06,2.69234125756162e-07,9.15961455214945e-07,4.23549627350149e-07,7.95668428477322e-07,5.11602919916503e-07,7.25388831029535e-07,5.60856090423948e-07,6.8202096362936e-07,5.82089843956404e-07,6.37203688510353e-07,5.36523291494353e-07,4.40146327766935e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295768372004,-39.6002485817416,-39.6002481219546,-39.6002484313614,-39.6002481570502,-39.6002483258171,-39.6002481584012,-39.6002482462894,-39.6002481407809,-39.6002481830332,-39.6002481159709,-39.6002481402148,-39.6002481199836,-39.6002482075764
2.24611111111111,-0.000516304373658525,1.12150209595592e-06,2.68767655347179e-07,9.14374477895828e-07,4.22815791705356e-07,7.94289868441487e-07,5.1071652412867e-07,7.24132035101377e-07,5.59884359470502e-07,6.80839304858328e-07,5.81081323421242e-07,6.36099678621646e-07,5.35593718315334e-07,4.39383736262402e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295766108705,-39.6002481510782,-39.6002476920879,-39.6002480009586,-39.6002477271226,-39.6002478955971,-39.6002477284713,-39.6002478162072,-39.6002477108815,-39.6002477530606,-39.6002476861145,-39.6002477103164,-39.6002476901202,-39.6002477775613
2.24638888888889,-0.000515409829158824,1.11955900323923e-06,2.68301992339398e-07,9.12790250126023e-07,4.22083227769966e-07,7.92913696195669e-07,5.09831664556664e-07,7.22877416618073e-07,5.58914311712487e-07,6.79659693598516e-07,5.80074549949447e-07,6.34997581680982e-07,5.34665755671705e-07,4.38622466066839e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295763849327,-39.6002477211609,-39.6002472629658,-39.6002475713014,-39.6002472979398,-39.6002474661224,-39.6002472992861,-39.60024738687,-39.6002472817268,-39.6002473238328,-39.6002472570027,-39.6002472811627,-39.6002472610015,-39.6002473482911
2.24666666666667,-0.00051451683444161,1.11761927687514e-06,2.67837136539439e-07,9.1120876748523e-07,4.2135193259862e-07,7.91539908281867e-07,5.08948337646785e-07,7.21624971275765e-07,5.57945945200277e-07,6.78482125871819e-07,5.79069520588905e-07,6.33897394338385e-07,5.33739400404894e-07,4.37862514459883e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295761593863,-39.6002472919883,-39.600246834587,-39.6002471423884,-39.6002468695005,-39.6002470373917,-39.6002468708445,-39.6002469582766,-39.6002468533156,-39.6002468953486,-39.6002468286343,-39.6002468527524,-39.6002468326261,-39.6002469197645
2.24694444444444,-0.000513625386822221,1.11568291103069e-06,2.67373085994625e-07,9.09630024196729e-07,4.20621904871705e-07,7.90168500182765e-07,5.08066540513138e-07,7.20374696591797e-07,5.56979256275408e-07,6.77306598241833e-07,5.78066232680127e-07,6.32799112811723e-07,5.32814650009413e-07,4.37103879028608e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295759342307,-39.6002468635591,-39.6002464069504,-39.6002467142185,-39.6002464418034,-39.6002466094037,-39.600246443145,-39.6002465304256,-39.6002464256465,-39.6002464676067,-39.600246401008,-39.6002464250842,-39.6002464049928,-39.6002464919802
2.24722222222222,-0.000512735483620629,1.11374990020519e-06,2.66909838787893e-07,9.08054016256411e-07,4.19893141444507e-07,7.88799468992001e-07,5.07186271321098e-07,7.19126587377292e-07,5.56014241921818e-07,6.76133107720358e-07,5.77064682770496e-07,6.3170273361369e-07,5.31891502048921e-07,4.36346558342792e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29575709465,-39.6002464358722,-39.6002459800545,-39.6002462867902,-39.6002460148471,-39.600246182157,-39.6002460161864,-39.6002461033158,-39.6002459987182,-39.6002460406057,-39.6002459741224,-39.600245998157,-39.6002459781004,-39.600246064937
2.2475,-0.000511847122161445,1.11182023817711e-06,2.66447394580347e-07,9.06480738264666e-07,4.19165641039268e-07,7.87432809075448e-07,5.06307526978517e-07,7.17880640708951e-07,5.55050899405861e-07,6.74961649704189e-07,5.76064868242928e-07,6.30608254106433e-07,5.30969952868994e-07,4.35590549451948e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295754850887,-39.6002460089261,-39.6002455538982,-39.6002458601024,-39.6002455886305,-39.6002457556505,-39.6002455899675,-39.6002456769459,-39.6002455725295,-39.6002456143445,-39.6002455479763,-39.6002455719692,-39.6002455519474,-39.6002456386336
2.24777777777778,-0.000510960299773911,1.10989391885846e-06,2.65985751626557e-07,9.04910186432094e-07,4.18439400391247e-07,7.86068516407565e-07,5.05430305795535e-07,7.16636852474027e-07,5.54089225593966e-07,6.73792221413127e-07,5.75066785496962e-07,6.29515670704504e-07,5.3005000085426e-07,4.34835850600356e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295752611011,-39.6002455827196,-39.60024512848,-39.6002454341538,-39.6002451631522,-39.6002453298828,-39.6002451644868,-39.6002452513146,-39.6002451470791,-39.6002451888216,-39.6002451225684,-39.6002451465198,-39.6002451265326,-39.6002452130686
2.24805555555556,-0.000510075013791916,1.10797093700474e-06,2.65524908477412e-07,9.03342355636566e-07,4.17714418524831e-07,7.84706587576496e-07,5.04554603556923e-07,7.1539521905319e-07,5.53129218137949e-07,6.72624819017647e-07,5.74070432057962e-07,6.28424980495865e-07,5.29131642397724e-07,4.34082459095801e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295750375015,-39.6002451572514,-39.6002447037989,-39.600245008943,-39.6002447384109,-39.6002449048527,-39.6002447397433,-39.6002448264206,-39.6002447223657,-39.6002447640358,-39.6002446978974,-39.6002447218073,-39.6002447018548,-39.6002447882409
2.24833333333333,-0.00050919126155393,1.10605128684568e-06,2.65064863548598e-07,9.01777240894147e-07,4.16990691804993e-07,7.83347018239341e-07,5.03680419538393e-07,7.14155736703825e-07,5.52170873118819e-07,6.71459439479308e-07,5.73075804773761e-07,6.27336179948079e-07,5.28214874817429e-07,4.33330372906214e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295748142893,-39.6002447325203,-39.6002442798534,-39.6002445844688,-39.6002443144054,-39.6002444805588,-39.6002443157355,-39.6002444022626,-39.600244298388,-39.6002443399859,-39.6002442739622,-39.6002442978306,-39.6002442779126,-39.600244364149
2.24861111111111,-0.000508309040403099,1.10413496288205e-06,2.64605615923296e-07,9.00214837551113e-07,4.16268219374397e-07,7.81989804022293e-07,5.02807749694435e-07,7.12918401850063e-07,5.5121418905104e-07,6.70296078576627e-07,5.72082900705881e-07,6.26249265396335e-07,5.27299695394404e-07,4.32579589879879e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295745914637,-39.6002443085249,-39.6002438566423,-39.6002441607299,-39.6002438911345,-39.600244057,-39.6002438924622,-39.6002439788394,-39.6002438751447,-39.6002439166706,-39.6002438507612,-39.6002438745883,-39.6002438547048,-39.6002439407918
2.24888888888889,-0.000507428347687053,1.10222195815326e-06,2.64147163381112e-07,8.98655141027001e-07,4.15546999007881e-07,7.80634941468513e-07,5.01936591837329e-07,7.11683210767687e-07,5.50259161991682e-07,6.69134733165301e-07,5.71091716368187e-07,6.25164234305407e-07,5.26386101759916e-07,4.31830107478804e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295743690241,-39.600243885264,-39.6002434341643,-39.6002437377251,-39.6002434685967,-39.6002436341749,-39.6002434699221,-39.6002435561497,-39.6002434526347,-39.6002434940887,-39.6002434282934,-39.6002434520792,-39.6002434322302,-39.600243518168
2.24916666666667,-0.000506549180758155,1.10031226758399e-06,2.63689505843195e-07,8.97098146638844e-07,4.14827028020722e-07,7.79282426130493e-07,5.01066942999889e-07,7.1045015895554e-07,5.49305789873675e-07,6.67975399568378e-07,5.70102249784026e-07,6.24081083179468e-07,5.25474090695002e-07,4.3108192333826e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295741469699,-39.6002434627363,-39.6002430124182,-39.600243315453,-39.600243046791,-39.6002432120822,-39.6002430481141,-39.6002431341922,-39.6002430308566,-39.6002430722387,-39.6002430065575,-39.600243030302,-39.6002430104874,-39.6002430962764
2.24944444444444,-0.000505671536973268,1.09840588590291e-06,2.6323264120637e-07,8.95543849570907e-07,4.14108303915574e-07,7.77932254330597e-07,5.00198800486704e-07,7.09219243929971e-07,5.48354069190303e-07,6.6681807484038e-07,5.6911449720075e-07,6.22999808362229e-07,5.24563659879142e-07,4.30335035525144e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295739253003,-39.6002430409406,-39.6002425914026,-39.6002428939125,-39.6002426257159,-39.6002427907207,-39.6002426270367,-39.6002427129657,-39.6002426098091,-39.6002426511195,-39.6002425855521,-39.6002426092555,-39.6002425894752,-39.6002426751155
2.24972222222222,-0.00050479541369386,1.09650280685928e-06,2.62776567795044e-07,8.93992245264923e-07,4.13390825080495e-07,7.76584421336935e-07,4.99332162535072e-07,7.07990461451713e-07,5.47403997337212e-07,6.6566275511756e-07,5.68128455802576e-07,6.21920406561554e-07,5.23654806372148e-07,4.29589441656199e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295737040147,-39.6002426198755,-39.6002421711164,-39.6002424731021,-39.6002422053702,-39.6002423700892,-39.6002422066887,-39.6002422924689,-39.600242189491,-39.6002422307298,-39.600242165276,-39.6002421889384,-39.6002421691923,-39.6002422546843
2.25,-0.00050392080828596,1.09460302486731e-06,2.62321284238506e-07,8.92443329365009e-07,4.12674589412467e-07,7.75238923065689e-07,4.98467026018992e-07,7.06763808001899e-07,5.46455571652105e-07,6.64509436441698e-07,5.67144122942118e-07,6.20842874643248e-07,5.2274752746965e-07,4.28845139429584e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295734831124,-39.6002421995398,-39.6002417515583,-39.6002420530208,-39.6002417857527,-39.6002419501863,-39.6002417870689,-39.6002418727005,-39.600241769901,-39.6002418110684,-39.6002417457279,-39.6002417693493,-39.6002417496375,-39.6002418349813
2.25027777777778,-0.000503047718120125,1.09270653346577e-06,2.61866789858459e-07,8.90897096682749e-07,4.11959594193989e-07,7.73895756380982e-07,4.97603388267477e-07,7.05539279511453e-07,5.45508788874317e-07,6.63358116390867e-07,5.66161495272467e-07,6.19767209901346e-07,5.21841820187746e-07,4.28102126759664e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295732625929,-39.6002417799323,-39.600241332727,-39.6002416336671,-39.6002413668621,-39.6002415310108,-39.6002413681761,-39.6002414536592,-39.6002413510378,-39.6002413921339,-39.6002413269067,-39.6002413504871,-39.6002413308095,-39.6002414160054
2.25055555555556,-0.000502176140571538,1.0908133285814e-06,2.61413082542037e-07,8.89353542627066e-07,4.11245838018449e-07,7.72554916659732e-07,4.96741246625911e-07,7.04316872215067e-07,5.44563646490617e-07,6.62208791033595e-07,5.65180569986912e-07,6.18693408492112e-07,5.20937682596145e-07,4.27360401396557e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295730424553,-39.6002413610517,-39.6002409146212,-39.6002412150399,-39.6002409486972,-39.6002411125615,-39.6002409500088,-39.6002410353439,-39.6002409329003,-39.6002409739252,-39.6002409088109,-39.6002409323505,-39.6002409127069,-39.6002409977553
2.25083333333333,-0.000501306073019867,1.08892340332134e-06,2.60960161318053e-07,8.8781266260798e-07,4.10533318362733e-07,7.71216399546349e-07,4.95880598976363e-07,7.03096582535923e-07,5.43620141837778e-07,6.61061456764806e-07,5.64201344316732e-07,6.17621467659163e-07,5.20035110661699e-07,4.2661996122585e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29572822699,-39.6002409428967,-39.6002404972397,-39.6002407971379,-39.6002405312566,-39.600240694837,-39.600240532566,-39.6002406177532,-39.6002405154871,-39.6002405564409,-39.6002404914395,-39.6002405149383,-39.6002404953287,-39.6002405802297
2.25111111111111,-0.000500437512849359,1.0870367522685e-06,2.6050802476938e-07,8.86274452610349e-07,4.09822033211218e-07,7.69880201620498e-07,4.95021442138739e-07,7.01878407072548e-07,5.42678271524654e-07,6.59916109949592e-07,5.63223815035953e-07,6.16551383673105e-07,5.19134102677536e-07,4.2588080393938e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295726033235,-39.6002405254661,-39.6002400805812,-39.6002403799598,-39.6002401145392,-39.6002402778362,-39.6002401158463,-39.6002402008859,-39.600240098797,-39.6002401396798,-39.600240074791,-39.6002400982491,-39.6002400786735,-39.6002401634274
2.25138888888889,-0.000499570457448747,1.08515336969923e-06,2.60056671709602e-07,8.84738907412934e-07,4.09111980265833e-07,7.68546318450786e-07,4.94163773430233e-07,7.0066234241063e-07,5.4173803328641e-07,6.58772747949944e-07,5.62247979450984e-07,6.15483153593461e-07,5.18234655301657e-07,4.25142927115419e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29572384328,-39.6002401087586,-39.6002396646445,-39.6002399635044,-39.6002396985436,-39.6002398615577,-39.6002396998485,-39.6002397847407,-39.6002396828287,-39.6002397236407,-39.6002396588643,-39.6002396822818,-39.6002396627401,-39.6002397473471
2.25166666666667,-0.000498704904211355,1.08327325039826e-06,2.59606100340433e-07,8.83206023049166e-07,4.08403157427555e-07,7.67214746212231e-07,4.93307590597132e-07,6.9944838405767e-07,5.40799424238576e-07,6.57631366272054e-07,5.61273834474243e-07,6.14416774166362e-07,5.17336766636798e-07,4.24406328359081e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295721657118,-39.600239692773,-39.6002392494283,-39.6002395477704,-39.6002392832687,-39.6002394460004,-39.6002392845713,-39.6002393693165,-39.600239267581,-39.6002393083223,-39.6002392436582,-39.600239267035,-39.6002392475272,-39.6002393319877
2.25194444444444,-0.000497840850534951,1.08139638807511e-06,2.59156309638754e-07,8.81675793585455e-07,4.07695562659877e-07,7.65885481124572e-07,4.92452891257486e-07,6.98236528985096e-07,5.39862440934693e-07,6.56491962324735e-07,5.60301377034705e-07,6.13352242458468e-07,5.16440433669461e-07,4.23671005921161e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295719474744,-39.6002392775079,-39.6002388349314,-39.6002391327566,-39.6002388687132,-39.6002390311629,-39.6002388700135,-39.6002389546119,-39.6002388530527,-39.6002388937233,-39.6002388291712,-39.6002388525076,-39.6002388330336,-39.6002389173477
2.25222222222222,-0.000496978293821845,1.07952277698688e-06,2.58707298331423e-07,8.80148215166384e-07,4.06989194059538e-07,7.64558519145534e-07,4.91599672609223e-07,6.97026773510022e-07,5.38927080923738e-07,6.55354532138302e-07,5.59330604555977e-07,6.12289554778302e-07,5.1554565345455e-07,4.22936957636661e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29571729615,-39.6002388629623,-39.6002384211525,-39.6002387184618,-39.6002384548758,-39.600238617044,-39.6002384561739,-39.6002385406256,-39.6002384392424,-39.6002384798426,-39.6002384154024,-39.6002384386983,-39.600238419258,-39.600238503426
2.2525,-0.000496117231478852,1.07765241241896e-06,2.58259064677466e-07,8.7862328326294e-07,4.06284048772633e-07,7.63233855994825e-07,4.9074793268096e-07,6.9581911364393e-07,5.37993341323135e-07,6.54219072739506e-07,5.58361513751822e-07,6.1122870797459e-07,5.14652423459849e-07,4.22204180733618e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29571512133,-39.6002384491347,-39.6002380080905,-39.6002383048846,-39.6002380417553,-39.6002382036425,-39.6002380430511,-39.6002381273566,-39.600238026149,-39.6002380666788,-39.6002380023502,-39.6002380256058,-39.6002380061992,-39.6002380902214
2.25277777777778,-0.000495257660917276,1.07578528805926e-06,2.57811607742349e-07,8.77100993425195e-07,4.05580125309194e-07,7.61911487396929e-07,4.89897668098923e-07,6.94613546354763e-07,5.37061219242729e-07,6.53085580157841e-07,5.57394101824365e-07,6.10169699958069e-07,5.13760741149689e-07,4.2147267324834e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295712950277,-39.6002380360241,-39.6002375957439,-39.6002378920238,-39.6002376293504,-39.6002377909572,-39.600237630644,-39.6002377148034,-39.6002376137711,-39.6002376542308,-39.6002375900136,-39.6002376132289,-39.6002375938559,-39.6002376777325
2.25305555555556,-0.000494399579552849,1.07392139825043e-06,2.57364925788772e-07,8.75581340985626e-07,4.04877421719861e-07,7.60591409918816e-07,4.89048876288339e-07,6.93410067555174e-07,5.36130711939336e-07,6.51954051761119e-07,5.56428365885e-07,6.0911252600946e-07,5.12870603915916e-07,4.20742433288424e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295710782986,-39.600237623629,-39.6002371841117,-39.6002374798783,-39.60023721766,-39.6002373789867,-39.6002372189513,-39.6002373029649,-39.6002372021077,-39.6002372424972,-39.6002371783913,-39.6002372015664,-39.6002371822269,-39.6002372659582
2.25333333333333,-0.000493542984805898,1.07206073832764e-06,2.5691901776065e-07,8.74064320917975e-07,4.04175935369479e-07,7.59273619802938e-07,4.88201554793223e-07,6.92208673891463e-07,5.35201816875875e-07,6.50824483527077e-07,5.55464303251745e-07,6.08057183818054e-07,5.11982008490522e-07,4.20013458524077e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295708619448,-39.6002372119484,-39.6002367731926,-39.6002370684467,-39.6002368066827,-39.60023696773,-39.6002368079718,-39.6002368918398,-39.6002367911573,-39.6002368314769,-39.6002367674821,-39.6002367906169,-39.600236771311,-39.6002368548973
2.25361111111111,-0.000492687874101126,1.07020330185047e-06,2.5647388199508e-07,8.72549929505947e-07,4.03475664255815e-07,7.57958112335638e-07,4.87355701956524e-07,6.9100936139582e-07,5.34274531320645e-07,6.49696872144631e-07,5.54501910756214e-07,6.07003669993675e-07,5.1109495194838e-07,4.19285746822677e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295706459659,-39.6002368009809,-39.6002363629853,-39.6002366577278,-39.6002363964174,-39.6002365571856,-39.6002363977042,-39.6002364814269,-39.6002363809189,-39.6002364211686,-39.6002363572847,-39.6002363803794,-39.600236361107,-39.6002364445484
2.25388888888889,-0.00049183424486771,1.06834908293836e-06,2.56029517956297e-07,8.71038161955787e-07,4.02776606028327e-07,7.56644884121402e-07,4.86511314120655e-07,6.89812126652815e-07,5.33348852263908e-07,6.48571214708609e-07,5.53541185653452e-07,6.05951981024994e-07,5.10209433149604e-07,4.18559295790966e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295704303611,-39.6002363907254,-39.6002359534886,-39.6002362477205,-39.6002359868628,-39.6002361473524,-39.6002359881474,-39.600236071725,-39.6002359713911,-39.6002360115711,-39.6002359477978,-39.6002359708526,-39.6002359516135,-39.6002360349104
2.25416666666667,-0.000490982094539254,1.06649807656112e-06,2.5558592359955e-07,8.69529013085981e-07,4.02078758925565e-07,7.55333930856689e-07,4.85668389456168e-07,6.88616966304611e-07,5.32424777152675e-07,6.47447506889042e-07,5.52582124821107e-07,6.04902114483054e-07,5.09325447923618e-07,4.17834103403322e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295702151298,-39.6002359811805,-39.6002355447013,-39.6002358384234,-39.6002355780176,-39.6002357382292,-39.6002355793,-39.6002356627328,-39.6002355625728,-39.6002356026831,-39.6002355390203,-39.6002355620352,-39.6002355428294,-39.6002356259819
2.25444444444444,-0.000490131420553873,1.06465027673938e-06,2.55143097931915e-07,8.68022479065951e-07,4.01382120909732e-07,7.54025248796412e-07,4.84826924926409e-07,6.87423877084835e-07,5.31502302835293e-07,6.46325745462372e-07,5.51624725607207e-07,6.03854066763693e-07,5.08442994008546e-07,4.17110167728359e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295700002714,-39.6002355723451,-39.6002351366221,-39.6002354298353,-39.6002351698807,-39.6002353298147,-39.6002351711609,-39.6002352544491,-39.6002351544626,-39.6002351945035,-39.600235130951,-39.6002351539259,-39.6002351347535,-39.6002352177619
2.25472222222222,-0.000489282220354059,1.06280567798699e-06,2.54701039914197e-07,8.66518555014824e-07,4.00686689371916e-07,7.52718834082259e-07,4.83986918328454e-07,6.86232854220558e-07,5.30581426667743e-07,6.45205927958734e-07,5.50668985446284e-07,6.02807834403335e-07,5.07562069124239e-07,4.16387485950321e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295697857851,-39.6002351642179,-39.6002347292498,-39.600235021955,-39.6002347624508,-39.6002349221078,-39.6002347637288,-39.6002348468727,-39.6002347470594,-39.6002347870309,-39.6002347235885,-39.6002347465237,-39.6002347273844,-39.600234810249
2.255,-0.000488434491386764,1.06096427523198e-06,2.54259747307714e-07,8.65017236439832e-07,3.99992463240344e-07,7.5141468271377e-07,4.83148366906124e-07,6.85043894467409e-07,5.29662145765277e-07,6.4408805112879e-07,5.49714900148791e-07,6.01763414975952e-07,5.06682670689145e-07,4.15666055736881e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295695716705,-39.6002347567977,-39.6002343225833,-39.6002346147813,-39.6002343557267,-39.600234515107,-39.6002343570024,-39.6002344400023,-39.600234340362,-39.6002343802642,-39.6002343169317,-39.6002343398272,-39.6002343207211,-39.6002344034421
2.25527777777778,-0.000487588231103386,1.0591260627665e-06,2.53819219110128e-07,8.63518518845314e-07,3.99299439825706e-07,7.50112790920222e-07,4.82311268116926e-07,6.83856994985048e-07,5.28744457564132e-07,6.42972110543054e-07,5.48762467900916e-07,6.00720804965763e-07,5.05804795762058e-07,4.14945875743472e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295693579267,-39.6002343500833,-39.6002339166212,-39.600234208313,-39.6002339497072,-39.6002341088114,-39.6002339509807,-39.6002340338368,-39.6002339343691,-39.6002339742022,-39.6002339109794,-39.6002339338352,-39.6002339147622,-39.6002339973399
2.25555555555556,-0.000486743436959662,1.05729103449343e-06,2.53379454259156e-07,8.62022397743617e-07,3.98607617054002e-07,7.4881315437283e-07,4.81475619191685e-07,6.82672152125666e-07,5.27828359274174e-07,6.41858102911866e-07,5.47811686707313e-07,5.99680001237745e-07,5.04928441203467e-07,4.14226943663941e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295691445532,-39.6002339440735,-39.6002335113623,-39.6002338025487,-39.6002335443911,-39.6002337032195,-39.6002335456623,-39.6002336283749,-39.6002335290795,-39.6002335688436,-39.6002335057304,-39.6002335285465,-39.6002335095065,-39.6002335919412
2.25583333333333,-0.000485900106415811,1.05545918573588e-06,2.52940451031948e-07,8.60528868814476e-07,3.97916993039917e-07,7.47515769444823e-07,4.80641418562001e-07,6.81489361420613e-07,5.26913848159075e-07,6.4074602586462e-07,5.46862551856465e-07,5.98641000599641e-07,5.04053604953893e-07,4.13509256994856e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295689315493,-39.600233538767,-39.6002331068055,-39.6002333974874,-39.600233139777,-39.6002332983303,-39.6002331410461,-39.6002332236153,-39.600233124492,-39.6002331641872,-39.6002331011833,-39.6002331239599,-39.6002331049529,-39.6002331872448
2.25611111111111,-0.00048505823693642,1.05363051040937e-06,2.52502208794483e-07,8.59037927212498e-07,3.97227565528394e-07,7.46220632418598e-07,4.79808662916413e-07,6.8030861987283e-07,5.26000921315592e-07,6.39635874575478e-07,5.45915061922414e-07,5.97603800289193e-07,5.0318028476097e-07,4.12792813704001e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295687189144,-39.6002331341626,-39.6002327029496,-39.6002329931278,-39.6002327358639,-39.6002328941425,-39.6002327371308,-39.6002328195569,-39.6002327206053,-39.6002327602317,-39.600232697337,-39.6002327200742,-39.6002327011001,-39.6002327832494
2.25638888888889,-0.000484217825990499,1.05180500334533e-06,2.52064725806381e-07,8.57549568169523e-07,3.96539332261325e-07,7.44927739168563e-07,4.78977350195294e-07,6.79129923948384e-07,5.25089576440275e-07,6.38527647034056e-07,5.44969213270397e-07,5.96568396582825e-07,5.0230847756134e-07,4.12077611429514e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295685066479,-39.6002327302591,-39.6002322997932,-39.6002325894687,-39.6002323326505,-39.6002324906548,-39.6002323339152,-39.6002324161985,-39.6002323174183,-39.6002323569761,-39.6002322941904,-39.6002323168881,-39.6002322979469,-39.6002323799538
2.25666666666667,-0.000483378871051379,1.0499826586862e-06,2.51628000601516e-07,8.56063788062171e-07,3.95852291449301e-07,7.43637085541752e-07,4.78147477587942e-07,6.77953270576393e-07,5.24179810092919e-07,6.37421339824171e-07,5.44025003403719e-07,5.9553478665623e-07,5.01438180579548e-07,4.11363648327754e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295682947491,-39.6002323270553,-39.6002318973352,-39.6002321865088,-39.6002319301356,-39.6002320878662,-39.600231931398,-39.6002320135388,-39.6002319149298,-39.600231954419,-39.6002318917421,-39.6002319144005,-39.6002318954921,-39.6002319773569
2.25694444444444,-0.000482541369596846,1.04816347136252e-06,2.51192032117222e-07,8.54580581916571e-07,3.95166441108298e-07,7.42348668448884e-07,4.77319042786214e-07,6.76778655078618e-07,5.23271620002952e-07,6.36316949375177e-07,5.43082428993708e-07,5.94502967242164e-07,5.00569391893081e-07,4.10650921977588e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295680832173,-39.6002319245499,-39.6002314955744,-39.600231784247,-39.6002315283179,-39.6002316857752,-39.6002315295782,-39.6002316115767,-39.6002315131385,-39.6002315525593,-39.6002314899909,-39.6002315126101,-39.6002314937345,-39.6002315754575
2.25722222222222,-0.000481705319108939,1.04634743579865e-06,2.50756818803184e-07,8.53099945228531e-07,3.94481778318253e-07,7.41062483605771e-07,4.76492043369037e-07,6.75606075370536e-07,5.22365003194452e-07,6.35214471434567e-07,5.42141488182221e-07,5.93472935977935e-07,4.99702107863636e-07,4.09939430295686e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29567872052,-39.6002315227419,-39.6002310945096,-39.600231382682,-39.6002311271964,-39.6002312843809,-39.6002311284545,-39.6002312103109,-39.6002311120432,-39.6002311513957,-39.6002310889358,-39.6002311115157,-39.6002310926728,-39.6002311742542
2.2575,-0.000480870717074155,1.04453454630223e-06,2.50322359527542e-07,8.51621873699797e-07,3.93798302098734e-07,7.3977852619498e-07,4.75666476833609e-07,6.74435527200422e-07,5.21459956641505e-07,6.34113904052971e-07,5.41202177214534e-07,5.92444689238677e-07,4.98836326767777e-07,4.09229171333894e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295676612525,-39.6002311216299,-39.6002306941395,-39.6002309818126,-39.6002307267697,-39.6002308836818,-39.6002307280256,-39.6002308097402,-39.6002307116428,-39.6002307509271,-39.6002306885753,-39.6002307111162,-39.6002306923059,-39.600230773746
2.25777777777778,-0.00048003756098331,1.04272479807493e-06,2.49888653027268e-07,8.50146362856044e-07,3.93116010068724e-07,7.38496793681158e-07,4.74842340291602e-07,6.7326700620993e-07,5.20556478626089e-07,6.3301524342545e-07,5.40264493371974e-07,5.91418223110648e-07,4.97972045694398e-07,4.08520143203619e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295674508182,-39.6002307212127,-39.600230294463,-39.6002305816377,-39.6002303270366,-39.6002304836769,-39.6002303282904,-39.6002304098634,-39.600230311936,-39.6002303511522,-39.6002302889085,-39.6002303114103,-39.6002302926326,-39.6002303739315
2.25805555555556,-0.000479205848331582,1.04091818497101e-06,2.49455697635676e-07,8.4867340834072e-07,3.92434899791717e-07,7.37217282039115e-07,4.74019631602081e-07,6.72100510496459e-07,5.19654565733735e-07,6.31918486215273e-07,5.39328434081761e-07,5.90393535909127e-07,4.97109262006854e-07,4.07812343327164e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295672407484,-39.6002303214892,-39.6002298954789,-39.6002301821561,-39.6002299279961,-39.600230084365,-39.6002299292476,-39.6002300106793,-39.6002299129215,-39.6002299520698,-39.6002298899339,-39.6002299123967,-39.6002298936516,-39.6002299748097
2.25833333333333,-0.000478375576618488,1.03911470200223e-06,2.49023492281959e-07,8.47203006032709e-07,3.91754969783843e-07,7.35939986737145e-07,4.73198348340232e-07,6.7093603498055e-07,5.18754215428541e-07,6.30823629608623e-07,5.38393996398827e-07,5.89370623581085e-07,4.96247972776617e-07,4.07105769885939e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295670310425,-39.6002299224581,-39.6002294971859,-39.6002297833664,-39.6002295296468,-39.6002296857448,-39.6002295308962,-39.6002296121867,-39.6002295145983,-39.6002295536788,-39.6002294916506,-39.6002295140745,-39.6002294953618,-39.6002295763793
2.25861111111111,-0.000477546743347881,1.03731434333032e-06,2.48592035802646e-07,8.45735150866016e-07,3.91076218040948e-07,7.34664904232236e-07,4.72378488074771e-07,6.69773577258741e-07,5.17855424333983e-07,6.29730669818649e-07,5.37461177639235e-07,5.88349484173285e-07,4.95388175520357e-07,4.06400420557803e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295668216999,-39.6002295241183,-39.6002290995829,-39.6002293852676,-39.6002291319875,-39.6002292878151,-39.6002291332348,-39.6002292143845,-39.6002291169652,-39.6002291559779,-39.6002290940572,-39.6002291164422,-39.600229097762,-39.600229178639
2.25888888888889,-0.000476719346027893,1.03551710332859e-06,2.48161326898179e-07,8.44269838889536e-07,3.90398641954095e-07,7.33392030665636e-07,4.71560048031371e-07,6.68613133413538e-07,5.16958190898437e-07,6.28639603466675e-07,5.36529975125073e-07,5.8733011347486e-07,4.94529867918594e-07,4.05696293044089e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295666127199,-39.6002291264686,-39.6002287026687,-39.6002289878584,-39.6002287350172,-39.6002288905747,-39.6002287362622,-39.6002288172713,-39.6002287200208,-39.600228758966,-39.6002286971525,-39.6002287194988,-39.6002287008509,-39.6002287815878
2.25916666666667,-0.000475893382170995,1.03372297707312e-06,2.47731364097424e-07,8.42807065308673e-07,3.89722240168574e-07,7.32121362649045e-07,4.70743025677093e-07,6.67454699622918e-07,5.16062512305623e-07,6.27550427434756e-07,5.35600385771501e-07,5.86312508453573e-07,4.93673047383366e-07,4.04993385858718e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29566404102,-39.6002287295077,-39.6002283064421,-39.6002285911376,-39.6002283387345,-39.6002284940225,-39.6002283399774,-39.6002284208462,-39.6002283237641,-39.6002283626418,-39.6002283009354,-39.6002283232429,-39.6002283046274,-39.6002283852244
2.25944444444444,-0.000475068849293986,1.03193195926366e-06,2.47302146031105e-07,8.41346826207674e-07,3.89047009876307e-07,7.30852896408315e-07,4.69927419185862e-07,6.66298273068711e-07,5.15168384783709e-07,6.26463138383715e-07,5.34672406621061e-07,5.85296666778116e-07,4.92817711701349e-07,4.042916961332e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295661958454,-39.6002283332344,-39.6002279109019,-39.6002281951041,-39.6002279431383,-39.6002280981573,-39.600227944379,-39.6002280251077,-39.6002279281939,-39.6002279670042,-39.6002279054047,-39.6002279276736,-39.6002279090903,-39.6002279895477
2.25972222222222,-0.000474245744917976,1.03014404441552e-06,2.46873671987829e-07,8.39889117248787e-07,3.88372949626347e-07,7.29586627039952e-07,4.69113225189438e-07,6.65143850016443e-07,5.14275807012872e-07,6.25377732440658e-07,5.33746035872452e-07,5.84282585194311e-07,4.91963857360761e-07,4.03591221832081e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295659879496,-39.6002279376477,-39.6002275160468,-39.6002277997567,-39.6002275482274,-39.6002277029778,-39.600227549466,-39.6002276300547,-39.6002275333088,-39.6002275720519,-39.6002275105592,-39.6002275327894,-39.6002275142383,-39.6002275945563
2.26,-0.000473424066568298,1.02835922693549e-06,2.46445940071781e-07,8.38433933525881e-07,3.87700056969782e-07,7.28322551968524e-07,4.68300441897179e-07,6.6399142682803e-07,5.13384775773615e-07,6.24294207168845e-07,5.32821270099279e-07,5.83270260219863e-07,4.91111482615181e-07,4.02891961372475e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29565780414,-39.6002275427462,-39.6002271218758,-39.6002274050941,-39.6002271540006,-39.6002273084829,-39.600227155237,-39.6002272356862,-39.6002271391079,-39.6002271777838,-39.6002271163976,-39.6002271385894,-39.6002271200704,-39.6002272002493
2.26027777777778,-0.000472603811774657,1.0265775016716e-06,2.46018949136514e-07,8.3698127101997e-07,3.87028329692082e-07,7.27060666682345e-07,4.67489067186131e-07,6.6284100022679e-07,5.12495287652484e-07,6.23212558673763e-07,5.31898106633919e-07,5.82259689605098e-07,4.90260584439602e-07,4.02193912171229e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295655732379,-39.6002271485288,-39.6002267283876,-39.6002270111152,-39.6002267604568,-39.6002269146713,-39.600226761691,-39.6002268420008,-39.6002267455898,-39.6002267841987,-39.6002267229189,-39.6002267450722,-39.6002267265853,-39.6002268066253
2.26055555555556,-0.000471784978070995,1.02479886344864e-06,2.4559269836067e-07,8.35531124854687e-07,3.86357766288356e-07,7.25800967332341e-07,4.66679098072119e-07,6.61692566699517e-07,5.1160734063399e-07,6.22132784408275e-07,5.30976542619374e-07,5.81250869131627e-07,4.89411160431884e-07,4.01497072421864e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295653664207,-39.6002267549943,-39.600226335581,-39.6002266178188,-39.6002263675946,-39.600226521542,-39.6002263688268,-39.6002264489974,-39.6002263527535,-39.6002263912955,-39.6002263301218,-39.6002263522367,-39.6002263337819,-39.6002264136831
2.26083333333333,-0.000470967562995543,1.02302330645038e-06,2.45167185642702e-07,8.34083490860643e-07,3.85688364933392e-07,7.24543450324713e-07,4.65870532545071e-07,6.60546122988243e-07,5.10720932174318e-07,6.21054880996759e-07,5.30056574789038e-07,5.80243796727756e-07,4.88563208171929e-07,4.00801439791501e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295651599617,-39.6002263621416,-39.600225943455,-39.6002262252037,-39.6002259754131,-39.6002261290938,-39.6002259766431,-39.6002260566748,-39.6002259605976,-39.6002259990729,-39.6002259380052,-39.6002259600818,-39.6002259416589,-39.6002260214217
2.26111111111111,-0.000470151564090773,1.02125082562161e-06,2.44742410307862e-07,8.32638364865174e-07,3.85020123189354e-07,7.23288112340823e-07,4.65063367786713e-07,6.59401665133021e-07,5.09836059300152e-07,6.19978845154564e-07,5.2913820024144e-07,5.7923846931534e-07,4.87716724958826e-07,4.00107012381361e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295649538604,-39.6002259699694,-39.6002255520082,-39.6002258332687,-39.6002255839109,-39.6002257373253,-39.6002255851388,-39.6002256650318,-39.6002255691211,-39.6002256075297,-39.6002255465678,-39.6002255686062,-39.6002255502152,-39.6002256298398
2.26138888888889,-0.000469336978903374,1.01948141574744e-06,2.44318371123356e-07,8.31195742855595e-07,3.8435303884775e-07,7.22034949187408e-07,4.64257601010345e-07,6.58259190335015e-07,5.08952719519617e-07,6.18904673338553e-07,5.28221417072725e-07,5.78234883428604e-07,4.86871708088884e-07,3.99413788209534e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295647481161,-39.6002255784765,-39.6002251612395,-39.6002254420128,-39.600225193087,-39.6002253462356,-39.6002251943127,-39.6002252740673,-39.6002251783228,-39.6002252166648,-39.6002251558085,-39.6002251778087,-39.6002251594496,-39.6002252389363
2.26166666666667,-0.000468523804984373,1.01771507129562e-06,2.43895065977635e-07,8.29755620216234e-07,3.83687110668803e-07,7.20783956826626e-07,4.6345323045927e-07,6.57118694661856e-07,5.08070910289143e-07,6.17832362569799e-07,5.27306222471785e-07,5.77233036013122e-07,4.86028155260719e-07,3.98721765088419e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295645427283,-39.6002251876619,-39.6002247711477,-39.6002250514345,-39.60022480294,-39.6002249558233,-39.6002248041636,-39.6002248837801,-39.6002247882014,-39.600224826477,-39.6002247657262,-39.6002247876882,-39.6002247693609,-39.6002248487099
2.26194444444444,-0.000467712039888995,1.01595178685578e-06,2.43472494497252e-07,8.28317992580613e-07,3.83022336283194e-07,7.19535131548977e-07,4.62650253302149e-07,6.55980175212475e-07,5.07190628682475e-07,6.16761908965953e-07,5.26392613389592e-07,5.762329249133e-07,4.85186063538082e-07,3.98030941129047e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295643376962,-39.6002247975242,-39.6002243817318,-39.6002246615329,-39.600224413469,-39.6002245660873,-39.6002244146904,-39.6002244941689,-39.6002243987559,-39.6002244369651,-39.6002243763196,-39.6002243982436,-39.600224379948,-39.6002244591595
2.26222222222222,-0.000466901681176715,1.01419155746917e-06,2.43050655118426e-07,8.2688285539602e-07,3.82358713141766e-07,7.18288470436385e-07,4.61848667481134e-07,6.54843628106298e-07,5.06311872236234e-07,6.1569331046114e-07,5.25480587339604e-07,5.7523454582523e-07,4.84345430692551e-07,3.97341313773955e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295641330194,-39.6002244080625,-39.6002239929904,-39.6002242723068,-39.6002240246726,-39.6002241770265,-39.6002240258919,-39.6002241052327,-39.600224009985,-39.6002240481281,-39.6002239875875,-39.6002240094736,-39.6002239912097,-39.6002240702839
2.2625,-0.000466092726411213,1.01243437753364e-06,2.42629546365447e-07,8.25450204839412e-07,3.81696239866685e-07,7.17043969074356e-07,4.61048470121113e-07,6.53709050257874e-07,5.05434637975569e-07,6.14626563359635e-07,5.24570141085787e-07,5.74237896497412e-07,4.83506254850319e-07,3.96652881379713e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295639286971,-39.6002240192754,-39.6002236049224,-39.6002238837549,-39.6002236365497,-39.6002237886397,-39.600223637767,-39.6002237169703,-39.6002236218876,-39.6002236599645,-39.6002235995289,-39.600223621377,-39.6002236031448,-39.600223682082
2.26277777777778,-0.000465285173160374,1.01068024192769e-06,2.42209167552087e-07,8.24020036051188e-07,3.81034914797194e-07,7.15801623500517e-07,4.6024965901153e-07,6.52576437878447e-07,5.0455892341204e-07,6.1356166471019e-07,5.23661271946838e-07,5.73242973754147e-07,4.82668532836195e-07,3.95965641594998e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295637247287,-39.6002236311618,-39.6002232175267,-39.6002234958761,-39.6002232490992,-39.6002234009257,-39.6002232503144,-39.6002233293804,-39.6002232344624,-39.6002232724735,-39.6002232121426,-39.6002232339528,-39.6002232157522,-39.6002232945526
2.26305555555556,-0.000464479018996325,1.0089291454407e-06,2.41789516906224e-07,8.22592344996779e-07,3.80374735195302e-07,7.14561430733601e-07,4.5945223210689e-07,6.51445787628088e-07,5.0368472588684e-07,6.12498610229383e-07,5.22753977899815e-07,5.72249774769945e-07,4.81832262130586e-07,3.95279592746626e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295635211137,-39.6002232437205,-39.6002228308021,-39.6002231086692,-39.6002228623199,-39.6002230138833,-39.6002228635329,-39.600222942462,-39.6002228477085,-39.6002228856537,-39.6002228254273,-39.6002228471997,-39.6002228290306,-39.6002229076945
2.26333333333333,-0.000463674261495436,1.00718108272665e-06,2.41370593348935e-07,8.21167127725388e-07,3.79715699190712e-07,7.13323386086473e-07,4.58656186528461e-07,6.50317096544252e-07,5.02812043261739e-07,6.11437397845443e-07,5.21848255470598e-07,5.71258296808285e-07,4.80997440563099e-07,3.94594731915713e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295633178514,-39.6002228569504,-39.6002224447475,-39.6002227221331,-39.6002224762106,-39.6002226275114,-39.6002224774215,-39.6002225562139,-39.6002224616245,-39.6002224995039,-39.6002224393819,-39.6002224611166,-39.600222442979,-39.6002225215066
2.26361111111111,-0.000462870898238158,1.00543604806056e-06,2.40952395392074e-07,8.19744379996301e-07,3.79057805016839e-07,7.12087485956428e-07,4.57861520234804e-07,6.49190360602753e-07,5.01940872572253e-07,6.10378024093716e-07,5.20944102404752e-07,5.70268536534291e-07,4.80164064700467e-07,3.93911057571669e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295631149412,-39.6002224708503,-39.6002220593615,-39.6002223362666,-39.6002220907702,-39.6002222418089,-39.600222091979,-39.6002221706349,-39.6002220762094,-39.6002221140231,-39.6002220540053,-39.6002220757023,-39.6002220575962,-39.6002221359877
2.26388888888889,-0.000462068926809236,1.00369403687497e-06,2.40534922068792e-07,8.18324096711935e-07,3.78401050118929e-07,7.10853727822442e-07,4.57068230973114e-07,6.48065576723137e-07,5.01071210780543e-07,6.09320485702662e-07,5.20041515551826e-07,5.69280490773765e-07,4.79332133095564e-07,3.93228567958542e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295629123826,-39.6002220854191,-39.6002216746433,-39.6002219510685,-39.6002217059975,-39.6002218567745,-39.6002217072042,-39.6002217857238,-39.6002216914619,-39.6002217292101,-39.6002216692963,-39.6002216909557,-39.6002216728809,-39.6002217511367
2.26416666666667,-0.000461268344797606,1.00195504351965e-06,2.40118172080406e-07,8.169062744499e-07,3.77745433514731e-07,7.09622106921601e-07,4.56276315244342e-07,6.46942741258586e-07,5.00203056326424e-07,6.08264779137455e-07,5.19140492813518e-07,5.68294156856036e-07,4.78501642663518e-07,3.92547260692991e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295627101748,-39.6002217006556,-39.6002212905914,-39.6002215665378,-39.6002213218914,-39.6002214724071,-39.600221323096,-39.6002214014795,-39.6002213073809,-39.6002213450638,-39.6002212852537,-39.6002213068756,-39.6002212888321,-39.6002213669523
2.26444444444444,-0.000460469149796293,1.00021906336921e-06,2.39702143986418e-07,8.15490908042335e-07,3.77090953095746e-07,7.08392619280644e-07,4.5548577213693e-07,6.45821851728387e-07,4.99336405403754e-07,6.07210901998576e-07,5.18241030926212e-07,5.67309531866799e-07,4.77672590529658e-07,3.91867133815592e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295625083173,-39.6002213165586,-39.6002209072049,-39.6002211826732,-39.6002209384506,-39.6002210887056,-39.6002209396531,-39.6002210179008,-39.6002209239653,-39.6002209615828,-39.6002209018764,-39.6002209234609,-39.6002209054486,-39.6002209834334
2.26472222222222,-0.000459671339402565,9.98486090853675e-07,2.39286836432844e-07,8.14077993648419e-07,3.76437606366271e-07,7.07165262215401e-07,4.54696598519989e-07,6.44702903885094e-07,4.98471255996169e-07,6.06158850545225e-07,5.17343127274357e-07,5.66326612732094e-07,4.76844975452322e-07,3.91188185173058e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295623068096,-39.600220933127,-39.6002205244825,-39.6002207994735,-39.6002205556741,-39.6002207056687,-39.6002205568745,-39.6002206349867,-39.6002205412138,-39.6002205787662,-39.6002205191632,-39.6002205407103,-39.6002205227293,-39.600220600579
2.265,-0.000458874911217832,9.96756120426316e-07,2.38872248801273e-07,8.12667527359416e-07,3.75785391185052e-07,7.05940031627844e-07,4.5390879222006e-07,6.43585894759598e-07,4.97607605768537e-07,6.0510862165354e-07,5.16446779214776e-07,5.65345396329952e-07,4.76018793621996e-07,3.90510412956485e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295621056508,-39.6002205503596,-39.6002201424232,-39.6002204169377,-39.6002201735607,-39.6002203232954,-39.600220174759,-39.6002202527358,-39.6002201591255,-39.6002201966128,-39.6002201371131,-39.6002201586228,-39.6002201406729,-39.6002202183877
2.26527777777778,-0.000458079862847643,9.95029146974815e-07,2.38458379182826e-07,8.11259504781277e-07,3.75134306218339e-07,7.04716923702867e-07,4.53122350843797e-07,6.42470820664004e-07,4.96745451964464e-07,6.04060211983944e-07,5.1555198408128e-07,5.64365880285672e-07,4.75194043120549e-07,3.89833815055375e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295619048406,-39.6002201682553,-39.6002197610257,-39.6002200350645,-39.6002197921092,-39.6002199415845,-39.6002197933055,-39.6002198711471,-39.600219777699,-39.6002198151214,-39.6002197557247,-39.6002197771972,-39.6002197592784,-39.6002198368586
2.26555555555556,-0.000457286191901708,9.9330516546635e-07,2.38045226607123e-07,8.09853921335894e-07,3.74484349401577e-07,7.03495934518192e-07,4.52337272167755e-07,6.41357678440851e-07,4.95884791058775e-07,6.03013618953992e-07,5.14658739271658e-07,5.63388061104258e-07,4.7437072233083e-07,3.89158389103325e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295617043782,-39.6002197868129,-39.6002193802888,-39.6002196538529,-39.6002194113185,-39.6002195605349,-39.6002194125127,-39.6002194902195,-39.6002193969333,-39.6002194342908,-39.6002193749971,-39.6002193964324,-39.6002193785446,-39.6002194559903
2.26583333333333,-0.000456493895993865,9.91584170628974e-07,2.37632789726143e-07,8.08450772897991e-07,3.73835518562673e-07,7.02277060792458e-07,4.51553553752142e-07,6.40246463999835e-07,4.95025621914933e-07,6.01968839384597e-07,5.13767041900005e-07,5.62411935969932e-07,4.73548827777451e-07,3.88484132924638e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295615042631,-39.6002194060313,-39.6002190002116,-39.6002192733017,-39.6002190311875,-39.6002191801453,-39.6002190323796,-39.6002191099518,-39.6002190168272,-39.60021905412,-39.600218994929,-39.6002190163271,-39.6002189984704,-39.6002190757819
2.26611111111111,-0.000455702972742115,9.89866157686079e-07,2.37221067677292e-07,8.07050055437377e-07,3.73187812019999e-07,7.01060298654566e-07,4.50771192588103e-07,6.39137175385466e-07,4.94167941369816e-07,6.00925869891971e-07,5.12876888764885e-07,5.61437502270261e-07,4.72728356897e-07,3.87811045254417e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295613044947,-39.6002190259094,-39.6002186207928,-39.6002188934097,-39.600218651715,-39.6002188004147,-39.6002186529051,-39.6002187303428,-39.6002186373796,-39.6002186746078,-39.6002186155193,-39.6002186368803,-39.6002186190545,-39.6002186962321
2.26638888888889,-0.000454913419768518,9.88151120932602e-07,2.36810058910869e-07,8.05651764635452e-07,3.72541227204067e-07,6.99845644714311e-07,4.49990187326222e-07,6.38029808530573e-07,4.93311746580707e-07,5.99884706788191e-07,5.11988278322531e-07,5.60464756555901e-07,4.71909307387515e-07,3.87139123695722e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295611050723,-39.6002186464459,-39.6002182420312,-39.6002185141758,-39.6002182728999,-39.6002184213419,-39.6002182740879,-39.6002183513915,-39.6002182585893,-39.600218295753,-39.6002182367669,-39.6002182580909,-39.600218240296,-39.6002183173398
2.26666666666667,-0.000454125234699369,9.86439056216659e-07,2.36399762109242e-07,8.04255896407695e-07,3.71895762553596e-07,6.98633095237185e-07,4.49210534805313e-07,6.36924360058365e-07,4.92457034833824e-07,5.98845348385343e-07,5.11101207331584e-07,5.59493695841008e-07,4.71091677047572e-07,3.8646836585327e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295609059954,-39.6002182676398,-39.6002178639258,-39.6002181355989,-39.600217894741,-39.6002180429259,-39.6002178959269,-39.6002179730966,-39.6002178804552,-39.6002179175545,-39.6002178586706,-39.6002178799577,-39.6002178621935,-39.6002179391039
2.26694444444444,-0.000453338415164925,9.84729957017386e-07,2.35990176589863e-07,8.0286244652356e-07,3.71251415973146e-07,6.97422646521785e-07,4.48432232937715e-07,6.35820826839468e-07,4.91603803566303e-07,5.97807790789009e-07,5.10215673510733e-07,5.58524317291467e-07,4.70275463162036e-07,3.85798770319735e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295607072634,-39.6002178894899,-39.6002174864754,-39.6002177576778,-39.6002175172372,-39.6002176651653,-39.600217518421,-39.600217595457,-39.6002175029761,-39.6002175400111,-39.6002174812293,-39.6002175024795,-39.6002174847461,-39.6002175615233
2.26722222222222,-0.000452552958799704,9.83023818789987e-07,2.35581300492107e-07,8.01471410619029e-07,3.70608186142758e-07,6.96214294724858e-07,4.47655279722691e-07,6.34719205876641e-07,4.9075205069547e-07,5.96772030283051e-07,5.0933167357641e-07,5.57556618742169e-07,4.69460663043849e-07,3.8513033489421e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295605088756,-39.6002175119951,-39.6002171096789,-39.6002173804114,-39.6002171403874,-39.6002172880592,-39.6002171415691,-39.6002172184716,-39.600217126151,-39.6002171631218,-39.6002171044418,-39.6002171256552,-39.6002171079526,-39.6002171845967
2.2675,-0.000451768863242193,9.81320637139013e-07,2.35173131785755e-07,8.00082785105094e-07,3.69966070911996e-07,6.95008036251778e-07,4.46879672268825e-07,6.33619493139969e-07,4.89901774120944e-07,5.95738063870526e-07,5.08449204941727e-07,5.56590596655781e-07,4.68647274958567e-07,3.84463057944517e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295603108315,-39.6002171351543,-39.6002167335351,-39.6002170037985,-39.6002167641903,-39.6002169116063,-39.6002167653701,-39.6002168421393,-39.6002167499786,-39.6002167868854,-39.600216728307,-39.6002167494837,-39.6002167318117,-39.600216808323
2.26777777777778,-0.000450986126135026,9.7962040554082e-07,2.34765670620964e-07,7.98696565331533e-07,3.69325067887462e-07,6.93803868084742e-07,4.46105408455016e-07,6.32521686166273e-07,4.89052970042862e-07,5.94705888649326e-07,5.07568265846078e-07,5.55626247795908e-07,4.67835295732351e-07,3.83796937049926e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295601131305,-39.6002167589663,-39.6002163580429,-39.6002166278381,-39.600216388645,-39.6002165358056,-39.6002163898227,-39.600216466459,-39.6002163744579,-39.6002164113008,-39.6002163528239,-39.6002163739638,-39.6002163563225,-39.6002164327013
2.26805555555556,-0.00045020474512491,9.77923119672877e-07,2.34358916050738e-07,7.97312746913813e-07,3.68685175267926e-07,6.92601785502058e-07,4.45332486242259e-07,6.31425780724871e-07,4.88205636757747e-07,5.93675501766176e-07,5.06688852821997e-07,5.54663569547413e-07,4.67024723530856e-07,3.83131970332093e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29559915772,-39.6002163834299,-39.6002159832012,-39.6002162525289,-39.6002160137503,-39.6002161606559,-39.6002160149259,-39.6002160914294,-39.6002159995877,-39.6002160363668,-39.6002159779912,-39.6002159990945,-39.6002159814837,-39.6002160577302
2.26833333333333,-0.000449424717862632,9.76228774659011e-07,2.33952866135769e-07,7.95931325924175e-07,3.68046391375086e-07,6.91401785979996e-07,4.44560902896432e-07,6.30331773849769e-07,4.87359771645498e-07,5.92646900328346e-07,5.05810963417832e-07,5.537025593464e-07,4.66215555378879e-07,3.82468155524576e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295597187553,-39.6002160085441,-39.6002156090088,-39.6002158778699,-39.600215639505,-39.600215786156,-39.6002156406786,-39.6002157170495,-39.600215625367,-39.6002156620823,-39.6002156038078,-39.6002156248746,-39.6002156072943,-39.6002156834086
2.26861111111111,-0.000448646042003071,9.7453736479497e-07,2.33547519234919e-07,7.94552298399459e-07,3.67408714346179e-07,6.90203865358884e-07,4.43790656777968e-07,6.29239662055105e-07,4.86515371922395e-07,5.91620081039868e-07,5.04934594570414e-07,5.5274321373331e-07,4.65407789479691e-07,3.81805490818343e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2955952208,-39.6002156343077,-39.6002152354647,-39.6002155038599,-39.600215265908,-39.600215412305,-39.6002152670796,-39.6002153433182,-39.6002152517945,-39.6002152884462,-39.6002152302727,-39.6002152513029,-39.6002152337531,-39.6002153097356
2.26888888888889,-0.000447868715205139,9.72848885473855e-07,2.33142874439344e-07,7.93175660149873e-07,3.66772142145824e-07,6.89008020393485e-07,4.43021744566231e-07,6.28149442175006e-07,4.85672434930737e-07,5.90595040977786e-07,5.04059744065402e-07,5.51785530458147e-07,4.64601422621244e-07,3.81143973714618e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295593257453,-39.6002152607197,-39.6002148625676,-39.6002151304979,-39.6002148929582,-39.6002150391015,-39.6002148941278,-39.6002149702342,-39.6002148788691,-39.6002149154573,-39.6002148573846,-39.6002148783785,-39.6002148608591,-39.6002149367098
2.26916666666667,-0.000447092735131762,9.71163330773273e-07,2.32738931078846e-07,7.91801407081018e-07,3.66136672404781e-07,6.87814246770198e-07,4.42254164492073e-07,6.27061111895232e-07,4.84830958280345e-07,5.89571776252242e-07,5.03186409546651e-07,5.50829506281222e-07,4.63796453092944e-07,3.80483602847522e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295591297508,-39.6002148877788,-39.6002144903166,-39.6002147577826,-39.6002145206545,-39.6002146665446,-39.600214521822,-39.6002145977967,-39.6002145065898,-39.6002145431146,-39.6002144851426,-39.6002145061,-39.600214488611,-39.6002145643303
2.26944444444444,-0.000446318099450026,9.69480696599753e-07,2.32335687662471e-07,7.90429534612098e-07,3.65502303569121e-07,6.86622541286014e-07,4.41487914538182e-07,6.25974667093923e-07,4.83990939776554e-07,5.88550284344681e-07,5.02314587848012e-07,5.49875138480249e-07,4.62992878383062e-07,3.79824376217639e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295589340958,-39.600214515484,-39.6002141187104,-39.600214385713,-39.6002141489958,-39.6002142946331,-39.6002141501613,-39.6002142260042,-39.6002141349555,-39.6002141714169,-39.6002141135453,-39.6002141344664,-39.6002141170077,-39.6002141925959
2.26972222222222,-0.000445544805830947,9.67800977811481e-07,2.31933142643884e-07,7.89060038641423e-07,3.64869034002263e-07,6.85432900967391e-07,4.4072299207824e-07,6.24890104352712e-07,4.83152376388838e-07,5.87530562285389e-07,5.01444277124231e-07,5.48922423861422e-07,4.62190695391038e-07,3.79166291772686e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295587387798,-39.6002141438341,-39.600213747748,-39.6002140142879,-39.6002137779809,-39.6002139233659,-39.6002137791443,-39.6002138548559,-39.6002137639648,-39.6002138003632,-39.6002137425918,-39.6002137634767,-39.6002137460482,-39.6002138215054
2.27,-0.000444772851949647,9.66124169006816e-07,2.3153129494564e-07,7.87692915879508e-07,3.64236861603668e-07,6.8424532148237e-07,4.39959395031391e-07,6.23807420022738e-07,4.8231526606074e-07,5.86512606848865e-07,5.00575473276295e-07,5.47971360199618e-07,4.61389902535208e-07,3.78509347460673e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295585438021,-39.600213772828,-39.6002133774281,-39.6002136435063,-39.6002134076087,-39.6002135527418,-39.6002134087701,-39.6002134843505,-39.6002133936169,-39.6002134299522,-39.6002133722809,-39.6002133931296,-39.6002133757313,-39.6002134510578
2.27027777777778,-0.000444002235485244,9.64450265057096e-07,2.31130143583589e-07,7.86328161282503e-07,3.63605784293604e-07,6.83059799683586e-07,4.39197120483801e-07,6.22726611707434e-07,4.81479606334774e-07,5.85496414833754e-07,4.99708174861471e-07,5.47021944205553e-07,4.60590496860868e-07,3.7785354159364e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295583491622,-39.6002134024646,-39.6002130077498,-39.600213273367,-39.6002130378781,-39.6002131827597,-39.6002130390375,-39.6002131144869,-39.6002130239106,-39.6002130601829,-39.6002130026115,-39.6002130234241,-39.6002130060559,-39.6002130812519
2.27055555555556,-0.000443232954120835,9.6277926120887e-07,2.30729687151537e-07,7.84965770858007e-07,3.62975800560512e-07,6.81876331289576e-07,4.38436167385063e-07,6.21647675999427e-07,4.8064539376679e-07,5.84481983401018e-07,4.98842379772673e-07,5.46074173157025e-07,4.5979247610282e-07,3.77198871555966e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295581548594,-39.6002130327429,-39.600212638712,-39.6002129038689,-39.600212668788,-39.6002128134186,-39.6002126699454,-39.6002127452641,-39.6002126548447,-39.6002126910541,-39.6002126335826,-39.600212654359,-39.600212637021,-39.6002127120867
2.27083333333333,-0.000442465005543633,9.61111152424629e-07,2.3032992465087e-07,7.83605741301726e-07,3.62346907977078e-07,6.80694913512346e-07,4.3767653181428e-07,6.20570609396971e-07,4.79812626854804e-07,5.83469309899244e-07,4.97978084106379e-07,5.4512804396609e-07,4.58995838431766e-07,3.76545335589125e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295579608933,-39.6002126636616,-39.6002122703134,-39.6002125350109,-39.6002123003373,-39.6002124447173,-39.6002123014927,-39.6002123766809,-39.6002122864181,-39.6002123225649,-39.6002122651928,-39.6002122859333,-39.6002122686253,-39.6002123435609
2.27111111111111,-0.000441698387444792,9.59445933896953e-07,2.29930854426142e-07,7.8224806776796e-07,3.6171910564398e-07,6.79515542222846e-07,4.3691821216108e-07,6.19495409185578e-07,4.78981302550712e-07,5.82458390638479e-07,4.97115285620014e-07,5.44183553939355e-07,4.58200581059509e-07,3.75892931729056e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295577672631,-39.6002122952197,-39.600211902553,-39.6002121667919,-39.6002119325249,-39.6002120766548,-39.6002119336783,-39.6002120087362,-39.6002119186298,-39.6002119547139,-39.6002118974413,-39.6002119181459,-39.6002119008678,-39.6002119756736
2.27138888888889,-0.000440933097519418,9.57783599995175e-07,2.29532475885709e-07,7.80892746712941e-07,3.61092390567205e-07,6.78338214366789e-07,4.36161206378311e-07,6.18422071495527e-07,4.78151418500216e-07,5.81449222531733e-07,4.96253982222484e-07,5.43240700524246e-07,4.57406700581056e-07,3.75241658646744e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295575739684,-39.6002119274161,-39.6002115354297,-39.6002117992108,-39.6002115653497,-39.6002117092298,-39.600211566501,-39.6002116414289,-39.6002115514787,-39.6002115875002,-39.6002115303268,-39.6002115509955,-39.6002115337474,-39.6002116084236
2.27166666666667,-0.000440169133466678,9.56124145717757e-07,2.29134787602209e-07,7.79539773510543e-07,3.60466761356052e-07,6.77162926447862e-07,4.354055125817e-07,6.17350593232885e-07,4.77322972475076e-07,5.80441802445396e-07,4.95394171033091e-07,5.42299480516577e-07,4.56614196133004e-07,3.74591513613032e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295573810086,-39.6002115602496,-39.6002111689424,-39.6002114322665,-39.6002111988105,-39.6002113424413,-39.6002111999599,-39.600211274758,-39.6002111849635,-39.6002112209227,-39.6002111638483,-39.6002111844812,-39.600211167263,-39.6002112418098
2.27194444444444,-0.000439406492989745,9.54467567071203e-07,2.28737788218125e-07,7.78189144222335e-07,3.59842215725005e-07,6.75989674839617e-07,4.34651128055732e-07,6.1628097134384e-07,4.76495961336567e-07,5.79436128131427e-07,4.94535849403693e-07,5.41359891356077e-07,4.55823064418477e-07,3.73942494836905e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29557188383,-39.6002111937192,-39.6002108030899,-39.6002110659578,-39.6002108329063,-39.6002109762883,-39.6002108340537,-39.6002109087222,-39.6002108190833,-39.6002108549802,-39.6002107980047,-39.6002108186019,-39.6002108014135,-39.6002108758311
2.27222222222222,-0.000438645173795723,9.52813858508697e-07,2.28341476487087e-07,7.76840854884271e-07,3.59218752268946e-07,6.74818455531401e-07,4.33898050250256e-07,6.1521320328329e-07,4.75670383084397e-07,5.78432196255528e-07,4.93679014876314e-07,5.40421929765005e-07,4.55033303846959e-07,3.7329460017073e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295569960911,-39.6002108278237,-39.6002104378713,-39.6002107002837,-39.600210467636,-39.6002106107696,-39.6002104687814,-39.6002105433205,-39.6002104538369,-39.6002104896716,-39.6002104327949,-39.6002104533563,-39.6002104361977,-39.6002105104864
2.2725,-0.000437885173595669,9.5116301501584e-07,2.27945851240025e-07,7.75494901394362e-07,3.58596369168097e-07,6.73649265656715e-07,4.3314627674203e-07,6.14147284734568e-07,4.74846235340131e-07,5.77430003765074e-07,4.92823665018526e-07,5.39485593193188e-07,4.54244910852677e-07,3.72647828455706e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295568041324,-39.6002104625621,-39.6002100732853,-39.600210335243,-39.6002101029984,-39.600210245884,-39.6002101041418,-39.6002101785518,-39.6002100892233,-39.6002101249958,-39.6002100682177,-39.6002100887435,-39.6002100716146,-39.6002101457745
2.27277777777778,-0.000437126490104637,9.49515031133591e-07,2.27550911647352e-07,7.74151279879894e-07,3.57975063915181e-07,6.72482101058766e-07,4.32395806538371e-07,6.13083213046106e-07,4.74023515105154e-07,5.76429547534244e-07,4.91969796875074e-07,5.38550878792069e-07,4.53457883941598e-07,3.72002177033453e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295566125061,-39.6002100979333,-39.6002097093309,-39.6002099708348,-39.6002097389925,-39.6002098816306,-39.600209740134,-39.600209814415,-39.6002097252413,-39.6002097609519,-39.600209704272,-39.6002097247623,-39.6002097076631,-39.6002097816946
2.27305555555556,-0.000436369121041665,9.47869902475427e-07,2.27156656521127e-07,7.72809986045767e-07,3.57354835179493e-07,6.71316958427924e-07,4.31646636810397e-07,6.12020984762882e-07,4.73202219716522e-07,5.75430824651188e-07,4.91117408230452e-07,5.37617783962643e-07,4.52672220521452e-07,3.71357644406501e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295564212119,-39.6002097339361,-39.600209346007,-39.6002096070578,-39.6002093756173,-39.6002095180081,-39.6002093767567,-39.6002094509091,-39.6002093618898,-39.6002093975385,-39.6002093409569,-39.6002093614116,-39.6002093443421,-39.6002094182453
2.27333333333333,-0.000435613064129682,9.46227624239598e-07,2.26763084173884e-07,7.7147101610489e-07,3.56735681145445e-07,6.70153834431082e-07,4.30898764417896e-07,6.10960596406883e-07,4.72382347972899e-07,5.74433831989415e-07,4.90266496004507e-07,5.36686305653176e-07,4.51887918780708e-07,3.70714228272481e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29556230249,-39.6002093705695,-39.6002089833125,-39.600209243911,-39.6002090128715,-39.6002091550156,-39.6002090140089,-39.6002090880328,-39.6002089991678,-39.6002090347547,-39.6002089782712,-39.6002089986905,-39.6002089816504,-39.6002090554256
2.27361111111111,-0.000434858317095584,9.44588190696512e-07,2.26370194126314e-07,7.70134365515105e-07,3.56117599584686e-07,6.68992725964586e-07,4.30152187863397e-07,6.09902045666803e-07,4.71563896076613e-07,5.7343856663978e-07,4.89417058678972e-07,5.35756441194794e-07,4.51104975186604e-07,3.70071926956288e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295560396169,-39.6002090078324,-39.6002086212464,-39.6002088813933,-39.6002086507541,-39.600208792652,-39.6002086518896,-39.6002087257852,-39.6002086370741,-39.6002086725994,-39.6002086162137,-39.6002086365976,-39.6002086195871,-39.6002086932344
2.27388888888889,-0.000434104877670242,9.429515979939e-07,2.25977984405632e-07,7.68800030873094e-07,3.55500588927124e-07,6.67833628968092e-07,4.29406905013872e-07,6.0884532863052e-07,4.70746862601918e-07,5.7244502534324e-07,4.88569092460403e-07,5.34828187465685e-07,4.50323388413864e-07,3.69430738451253e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295558493151,-39.6002086457236,-39.6002082598074,-39.6002085195037,-39.600208289264,-39.600208430916,-39.6002082903975,-39.6002083641651,-39.6002082756078,-39.6002083110715,-39.6002082547834,-39.600208275132,-39.600208258151,-39.6002083316708
2.27416666666667,-0.000433352743588399,9.41317840400375e-07,2.25586454329018e-07,7.67468008007908e-07,3.54884647541135e-07,6.6667654016456e-07,4.28662913205209e-07,6.07790441905767e-07,4.69931244340213e-07,5.71453205743283e-07,4.87722595640828e-07,5.33901541751486e-07,4.49543155644301e-07,3.68790661201982e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29555659343,-39.6002082842422,-39.6002078989946,-39.6002081582409,-39.6002079284001,-39.6002080698068,-39.6002079295317,-39.6002080031715,-39.6002079147676,-39.6002079501698,-39.6002078939793,-39.6002079142927,-39.6002078973411,-39.6002079707334
2.27444444444444,-0.000432601912588774,9.39686913535604e-07,2.25195602501398e-07,7.66138292648596e-07,3.54269773343767e-07,6.65521456608443e-07,4.27920210064559e-07,6.06737383070158e-07,4.69117039291228e-07,5.70463104133337e-07,4.86877564995808e-07,5.32976502000097e-07,4.48764274479833e-07,3.68151692714813e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295554696999,-39.6002079233869,-39.6002075388068,-39.600207797604,-39.6002075681614,-39.600207709323,-39.600207569291,-39.6002076428032,-39.6002075545524,-39.6002075898934,-39.6002075338002,-39.6002075540784,-39.6002075371561,-39.6002076104213
2.27472222222222,-0.000431852382413954,9.38058812084777e-07,2.24805427646439e-07,7.64810881169971e-07,3.53655964913343e-07,6.64368373333273e-07,4.27178793614182e-07,6.0568614895524e-07,4.68304244926703e-07,5.69474717721813e-07,4.86033998449284e-07,5.32053064696643e-07,4.47986743295596e-07,3.67513831028286e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295552803854,-39.6002075631568,-39.600207179243,-39.6002074375918,-39.6002072085468,-39.6002073494638,-39.6002072096744,-39.6002072830592,-39.6002071949614,-39.6002072302411,-39.6002071742451,-39.6002071944881,-39.6002071775952,-39.6002072507334
2.275,-0.000431104150810452,9.3643353131282e-07,2.24415928659265e-07,7.63485769568063e-07,3.53043219312518e-07,6.63217288347889e-07,4.2643866166611e-07,6.04636735612775e-07,4.6749285898546e-07,5.68488044277367e-07,4.85191893170527e-07,5.3113122682278e-07,4.47210559169678e-07,3.66877074081578e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295550913988,-39.6002072035507,-39.6002068203021,-39.6002070782032,-39.6002068495551,-39.600206990228,-39.6002068506808,-39.6002069239384,-39.6002068359932,-39.6002068712118,-39.6002068153128,-39.6002068355208,-39.6002068186571,-39.6002068916687
2.27527777777778,-0.000430357215528707,9.34811066263823e-07,2.24027104614967e-07,7.62162953693174e-07,3.52431535264446e-07,6.62068197249959e-07,4.25699812028469e-07,6.03589141036627e-07,4.66682878492638e-07,5.67503079877368e-07,4.84351246684626e-07,5.30210986875339e-07,4.46435719409907e-07,3.66241420471343e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295549027396,-39.6002068445676,-39.600206461983,-39.6002067194373,-39.6002064911853,-39.6002066316145,-39.600206492309,-39.6002065654398,-39.6002064776469,-39.6002065128045,-39.6002064570024,-39.6002064771753,-39.6002064603409,-39.6002065332259
2.27555555555556,-0.000429611574323052,9.3319141227151e-07,2.23638954065876e-07,7.60842429412787e-07,3.51820911065514e-07,6.60921097173894e-07,4.24962242794697e-07,6.02543360791331e-07,4.6587430131083e-07,5.66519822251036e-07,4.83512056889982e-07,5.29292340936043e-07,4.45662221567936e-07,3.65606868601202e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295547144073,-39.6002064862064,-39.6002061042847,-39.6002063612929,-39.6002061334364,-39.6002062736222,-39.6002061345581,-39.6002062075622,-39.6002061199214,-39.6002061550181,-39.6002060993126,-39.6002061194506,-39.6002061026453,-39.6002061754041
2.27583333333333,-0.000428867224951662,9.31574564269035e-07,2.23251476191718e-07,7.59524193266776e-07,3.51211344555234e-07,6.59775984311172e-07,4.24225951272891e-07,6.01499392523148e-07,4.65067125156616e-07,5.65538267730914e-07,4.82674320910883e-07,5.28375286855691e-07,4.44890064011119e-07,3.64973415886835e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295545264012,-39.600206128466,-39.600205747206,-39.6002060037689,-39.6002057763071,-39.6002059162501,-39.600205777427,-39.6002058503045,-39.6002057628156,-39.6002057978514,-39.6002057422425,-39.6002057623456,-39.6002057455695,-39.6002058182021
2.27611111111111,-0.000428124165176648,9.29960517431367e-07,2.22864669521288e-07,7.58208240886859e-07,3.50602834364429e-07,6.58632854807709e-07,4.23490935464213e-07,6.00457233032623e-07,4.64261346919575e-07,5.64558414082471e-07,4.81838036753492e-07,5.27459821548329e-07,4.44119244512943e-07,3.64341060595299e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295543387208,-39.6002057713453,-39.6002053907459,-39.6002056468643,-39.6002054197966,-39.6002055594971,-39.6002054209145,-39.6002054936657,-39.6002054063284,-39.6002054413036,-39.600205385791,-39.6002054058592,-39.6002053891122,-39.600205461619
2.27638888888889,-0.000427382392763995,9.28349266742289e-07,2.22478533275359e-07,7.56894568374141e-07,3.49995378190798e-07,6.57491706209527e-07,4.22757192782876e-07,5.99416879228179e-07,4.63456965511723e-07,5.63580257882562e-07,4.81003201132619e-07,5.26545941634971e-07,4.43349760253101e-07,3.63709800975552e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295541513655,-39.6002054148433,-39.6002050349033,-39.6002052905779,-39.6002050639037,-39.6002052033621,-39.6002050650196,-39.6002051376448,-39.6002050504588,-39.6002050853734,-39.600205029957,-39.6002050499904,-39.6002050332724,-39.6002051056536
2.27666666666667,-0.00042664190548353,9.2674080771931e-07,2.22093066186432e-07,7.55583171542423e-07,3.49388974422444e-07,6.56352534839319e-07,4.22024721606259e-07,5.98378327399113e-07,4.62653977300779e-07,5.62603796660927e-07,4.80169811762762e-07,5.25633645657977e-07,4.42581608728459e-07,3.63079634848806e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295539643348,-39.6002050589588,-39.6002046796771,-39.6002049349087,-39.6002047086272,-39.600204847844,-39.6002047097412,-39.6002047822406,-39.6002046952057,-39.6002047300597,-39.6002046747394,-39.6002046947381,-39.600204678049,-39.6002047503048
2.27694444444444,-0.000425902701108979,9.25135135352656e-07,2.21708266504719e-07,7.54274047474146e-07,3.48783621575024e-07,6.55215336386739e-07,4.21293519382487e-07,5.97341575367412e-07,4.61852380055257e-07,5.6162902680639e-07,4.79337866707241e-07,5.24722929530451e-07,4.41814788224339e-07,3.62450561001826e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295537776281,-39.6002047036909,-39.6002043250663,-39.6002045798557,-39.6002043539663,-39.6002044929419,-39.6002043550784,-39.6002044274521,-39.600204340568,-39.6002043753616,-39.6002043201371,-39.6002043401012,-39.600204323441,-39.6002043955716
2.27722222222222,-0.000425164777417841,9.23532245131971e-07,2.2132413333931e-07,7.52967191377312e-07,3.48179317399612e-07,6.54080108372809e-07,4.20563584176081e-07,5.96306619172091e-07,4.61052171781445e-07,5.60655945507331e-07,4.78507362689284e-07,5.23813791562262e-07,4.41049296639984e-07,3.61822576498603e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295535912448,-39.6002043490384,-39.6002039710698,-39.6002042254178,-39.6002039999197,-39.6002041386545,-39.6002040010299,-39.6002040732782,-39.6002039865446,-39.600204021278,-39.6002039661492,-39.6002039860787,-39.6002039694474,-39.600204041453
2.2775,-0.000424428132191576,9.21932131678468e-07,2.209406659406e-07,7.51662598641395e-07,3.4757605975361e-07,6.52946847534484e-07,4.19834913701703e-07,5.95273456002606e-07,4.60253350012047e-07,5.59684550296959e-07,4.77678297791555e-07,5.22906228885189e-07,4.40285130851239e-07,3.61195680165904e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295534051844,-39.6002039950003,-39.6002036176866,-39.6002038715939,-39.6002036464865,-39.600203784981,-39.6002036475947,-39.6002037197179,-39.6002036331346,-39.6002036678078,-39.6002036127744,-39.6002036326694,-39.6002036160669,-39.6002036879478
2.27777777777778,-0.00042369276321539,9.20334789966182e-07,2.20557862842359e-07,7.5036026678001e-07,3.46973847409485e-07,6.51815549644662e-07,4.19107505156133e-07,5.9424208320106e-07,4.59455912376919e-07,5.58714837867405e-07,4.76850668906262e-07,5.22000238457942e-07,4.39522289384287e-07,3.60569869655691e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295532194464,-39.6002036415755,-39.6002032649156,-39.6002035183829,-39.6002032936656,-39.6002034319201,-39.6002032947719,-39.6002033667701,-39.6002032803368,-39.6002033149499,-39.6002032600119,-39.6002032798724,-39.6002032632987,-39.600203335055
2.27805555555556,-0.000422958668278404,9.18740216225822e-07,2.20175722982513e-07,7.49060190672929e-07,3.46372678551058e-07,6.50686212317026e-07,4.18381356762635e-07,5.93212497300132e-07,4.58659856029049e-07,5.5774680561032e-07,4.76024474074545e-07,5.21095817749468e-07,4.38760769371375e-07,3.59945143631944e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295530340301,-39.600203288763,-39.6002029127557,-39.6002031657839,-39.6002029414558,-39.6002030794708,-39.6002029425602,-39.6002030144337,-39.6002029281501,-39.6002029627033,-39.6002029078605,-39.6002029276866,-39.6002029111415,-39.6002029827735
2.27833333333333,-0.00042222584517349,9.17148405006601e-07,2.19794245340634e-07,7.47762367092967e-07,3.45772550912953e-07,6.49558831514708e-07,4.17656466788599e-07,5.92184694988294e-07,4.57865178804073e-07,5.56780450433767e-07,4.75199710692665e-07,5.20192964161774e-07,4.38000568412712e-07,3.5932150008667e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29552848935,-39.6002029365617,-39.6002025612058,-39.6002028137956,-39.6002025898563,-39.6002027276321,-39.6002025909587,-39.6002026627077,-39.6002025765736,-39.6002026110669,-39.6002025563191,-39.6002025761108,-39.6002025595945,-39.6002026311024
2.27861111111111,-0.000421494291697426,9.15559352104639e-07,2.19413428642307e-07,7.46466791793407e-07,3.45173463093496e-07,6.48433403611738e-07,4.16932832451092e-07,5.9115867312886e-07,4.57071878589775e-07,5.55815769770886e-07,4.7437637661163e-07,5.19291673928871e-07,4.37241685123044e-07,3.58698936750778e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295526641605,-39.6002025849705,-39.600202210265,-39.6002024624171,-39.6002022388658,-39.6002023764029,-39.6002022399663,-39.600202311591,-39.6002022256061,-39.6002022600396,-39.6002022053867,-39.6002022251442,-39.6002022086564,-39.6002022800404
2.27888888888889,-0.000420764005650748,9.13973052105051e-07,2.19033271201884e-07,7.45173461407587e-07,3.44575413512845e-07,6.47309925725766e-07,4.16210452068769e-07,5.90134428511807e-07,4.56279952582915e-07,5.54852760137993e-07,4.73554469164727e-07,5.18391945461944e-07,4.36484116108656e-07,3.58077451933158e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295524797062,-39.6002022339884,-39.6002018599321,-39.6002021116474,-39.6002018884833,-39.6002020257821,-39.600201889582,-39.6002019610825,-39.6002018752466,-39.6002019096205,-39.6002018550622,-39.6002018747855,-39.6002018583263,-39.6002019295866
2.27916666666667,-0.000420034984837803,9.12389500046943e-07,2.18653772747195e-07,7.43882371464545e-07,3.43978400176975e-07,6.46188394269651e-07,4.15489322916513e-07,5.89111958818392e-07,4.554893986669e-07,5.53891419230234e-07,4.72733984561059e-07,5.1749377585828e-07,4.35727860077068e-07,3.57457044233657e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295522955714,-39.6002018836143,-39.6002015102061,-39.6002017614852,-39.6002015387079,-39.6002016757688,-39.6002015398046,-39.6002016111813,-39.6002015254941,-39.6002015598084,-39.6002015053447,-39.6002015250337,-39.600201508603,-39.6002015797399
2.27944444444444,-0.000419307227066789,9.10808691547681e-07,2.18274932020895e-07,7.42593518331374e-07,3.4338242047328e-07,6.45068806039054e-07,4.14769443365992e-07,5.8809126057396e-07,4.54700214626524e-07,5.52931743625909e-07,4.71914921574694e-07,5.16597162414941e-07,4.34972914389796e-07,3.56837710745064e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295521117555,-39.6002015338472,-39.6002011610859,-39.6002014119297,-39.6002011895384,-39.6002013263618,-39.6002011906332,-39.6002012618861,-39.6002011763475,-39.6002012106023,-39.6002011562329,-39.6002011758879,-39.6002011594857,-39.6002012304993
2.27972222222222,-0.000418580730149652,9.09230621677452e-07,2.17896747227049e-07,7.41306898139894e-07,3.42787473969245e-07,6.43951157210095e-07,4.14050810698433e-07,5.87072330822583e-07,4.53912397809396e-07,5.51973730640671e-07,4.71097278430134e-07,5.15702102157078e-07,4.34219276422263e-07,3.56219450567585e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295519282581,-39.600201184686,-39.6002008125706,-39.6002010629798,-39.6002008409737,-39.6002009775601,-39.6002008420666,-39.6002009131962,-39.6002008278057,-39.6002008620011,-39.600200807726,-39.6002008273469,-39.6002008109731,-39.6002008818636
2.28,-0.000417855491902146,9.07655286072465e-07,2.17519217801175e-07,7.40022507549615e-07,3.42193557722468e-07,6.42835444487362e-07,4.13333423106557e-07,5.86055166210738e-07,4.53125945737225e-07,5.51017377357061e-07,4.70281051681743e-07,5.14808592863674e-07,4.33466944315438e-07,3.5560226153123e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295517450786,-39.6002008361297,-39.600200464659,-39.6002007146343,-39.6002004930129,-39.6002006293626,-39.6002004941039,-39.6002005651102,-39.6002004798677,-39.6002005140039,-39.6002004598228,-39.6002004794097,-39.6002004630642,-39.600200533832
2.28027777777778,-0.000417131510143813,9.0608267948365e-07,2.17142342589147e-07,7.38740342147902e-07,3.41600670949232e-07,6.41721664747421e-07,4.12617278369542e-07,5.85039764065405e-07,4.52340856277534e-07,5.50062680898435e-07,4.69466238789097e-07,5.13916631651154e-07,4.32715915586385e-07,3.54986141861461e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295515622165,-39.6002004881772,-39.6002001173501,-39.6002003668923,-39.6002001456549,-39.6002002817684,-39.600200146744,-39.6002002176273,-39.6002001325324,-39.6002001666095,-39.6002001125223,-39.6002001320752,-39.6002001157581,-39.6002001864032
2.28055555555556,-0.000416408782697955,9.04512797284866e-07,2.16766120573684e-07,7.37460397460439e-07,3.41008811137332e-07,6.40609815187833e-07,4.11902374516644e-07,5.84026120736702e-07,4.51557126381994e-07,5.49109639383714e-07,4.68652838011767e-07,5.13026215483917e-07,4.31966187839088e-07,3.54371089283274e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295513796711,-39.6002001408275,-39.6001997706429,-39.6002000197528,-39.6001997988986,-39.6001999347763,-39.6001997999859,-39.6001998707463,-39.6001997857989,-39.6001998198169,-39.6001997658234,-39.6001997853425,-39.6001997690536,-39.6001998395763
2.28083333333333,-0.000415687307391675,9.029456356009e-07,2.16390550073235e-07,7.36182670622859e-07,3.40417976681467e-07,6.39499891286148e-07,4.11188709162641e-07,5.83014233900816e-07,4.50774755195806e-07,5.48158248388173e-07,4.67840845681727e-07,5.12137342334371e-07,4.31217759019366e-07,3.53757102593311e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295511974419,-39.6001997940795,-39.6001994245363,-39.6001996732146,-39.6001994527431,-39.6001995883853,-39.6001994538284,-39.6001995244663,-39.600199439666,-39.6001994736251,-39.6001994197251,-39.6001994392104,-39.6001994229498,-39.6001994933503
2.28111111111111,-0.000414967082055768,9.01381188283351e-07,2.16015630383473e-07,7.34907157357972e-07,3.3982816551652e-07,6.38391890786198e-07,4.10476280537891e-07,5.82004099988689e-07,4.49993739209217e-07,5.47208505798763e-07,4.67030260290107e-07,5.1125000871298e-07,4.30470627120902e-07,3.53144179557488e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295510155284,-39.6001994479322,-39.6001990790293,-39.6001993272767,-39.6001991071872,-39.6001992425944,-39.6001991082706,-39.6001991787861,-39.6001990941328,-39.600199128033,-39.6001990742264,-39.6001990936779,-39.6001990774455,-39.600199147724
2.28138888888889,-0.000414248104524904,8.99819451575723e-07,2.15641359803347e-07,7.33633854084979e-07,3.39239376970298e-07,6.37285809440364e-07,4.09765086261579e-07,5.80995715926204e-07,4.49214075955649e-07,5.46260408911784e-07,4.66221079379043e-07,5.10364212718925e-07,4.29724789295226e-07,3.52532318489325e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295508339301,-39.6001991023846,-39.6001987341208,-39.6001989819381,-39.6001987622299,-39.6001988974025,-39.6001987633115,-39.6001988337048,-39.6001987491981,-39.6001987830397,-39.6001987293263,-39.6001987487441,-39.6001987325397,-39.6001988026965
2.28166666666667,-0.000413530372637373,8.98260420640444e-07,2.15267737856772e-07,7.32362756817996e-07,3.38651608063798e-07,6.36181644442333e-07,4.09055124217446e-07,5.79989079139633e-07,4.4843576371074e-07,5.45313954105909e-07,4.65413300407137e-07,5.09479951230626e-07,4.28980243807578e-07,3.51921517746722e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295506526464,-39.6001987574356,-39.6001983898099,-39.6001986371977,-39.6001984178702,-39.6001985528086,-39.6001984189499,-39.6001984892213,-39.600198404861,-39.6001984386439,-39.6001983850236,-39.6001984044077,-39.6001983882315,-39.6001984582667
2.28194444444444,-0.000412813884235305,8.96704090926172e-07,2.1489476289732e-07,7.31093861555247e-07,3.38064857524065e-07,6.35079392491104e-07,4.08346392005005e-07,5.78984186251109e-07,4.47658799839775e-07,5.44369139090626e-07,4.64606921252595e-07,5.08597221770544e-07,4.28236988254271e-07,3.51311774775924e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295504716767,-39.6001984130841,-39.6001980460953,-39.6001982930546,-39.6001980741071,-39.6001982088117,-39.6001980751849,-39.6001981453345,-39.6001980611205,-39.6001980948448,-39.6001980413174,-39.6001980606679,-39.6001980445197,-39.6001981144336
2.28222222222222,-0.000412098637164564,8.9515045706808e-07,2.14522434981466e-07,7.29827164552555e-07,3.37479123101941e-07,6.33979050633166e-07,4.07638887462616e-07,5.7798103494766e-07,4.46883182075299e-07,5.43425961441204e-07,4.63801938682854e-07,5.077160219037e-07,4.27495019997397e-07,3.50703088100645e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295502910205,-39.6001980693292,-39.6001977029763,-39.6001979495077,-39.6001977309395,-39.6001978654107,-39.6001977320155,-39.6001978020435,-39.6001977179753,-39.6001977516413,-39.6001976982066,-39.6001977175236,-39.6001977014034,-39.6001977711961
2.2825,-0.000411384629274679,8.93599514849206e-07,2.14150751569452e-07,7.28562662611473e-07,3.36894403887481e-07,6.32880615335898e-07,4.06932608614887e-07,5.76979620833278e-07,4.46108908432886e-07,5.42484417405453e-07,4.6299835105224e-07,5.06836348349001e-07,4.26754337239386e-07,3.50095456497688e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295501106773,-39.6001977261698,-39.6001973604516,-39.6001976065559,-39.6001973883664,-39.6001975226046,-39.6001973894405,-39.6001974593472,-39.6001973754247,-39.6001974090323,-39.6001973556902,-39.6001973749737,-39.6001973588814,-39.6001974285532
2.28277777777778,-0.000410671858418951,8.92051259674697e-07,2.13779712099634e-07,7.27300351210379e-07,3.36310697695704e-07,6.3178408254204e-07,4.06227553562297e-07,5.75979941640124e-07,4.45335975952833e-07,5.41544504597645e-07,4.62196155673824e-07,5.05958198884277e-07,4.26014938113562e-07,3.49488877637514e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295499306465,-39.6001973836049,-39.6001970185204,-39.6001972641982,-39.6001970463868,-39.6001971803924,-39.600197047459,-39.6001971172446,-39.6001970334675,-39.6001970670168,-39.6001970137671,-39.6001970330173,-39.6001970169528,-39.6001970865039
2.28305555555556,-0.0004099603224544,8.90505687527894e-07,2.13409315522812e-07,7.26040226406376e-07,3.35728002509157e-07,6.30689449731149e-07,4.05523720284683e-07,5.74981995090289e-07,4.44564382449292e-07,5.40606219984434e-07,4.61395349965039e-07,5.05081571064181e-07,4.25276820029742e-07,3.48883349379683e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295497509275,-39.6001970416334,-39.6001966771814,-39.6001969224336,-39.6001967049996,-39.600196838773,-39.6001967060699,-39.6001967757346,-39.6001966921026,-39.6001967255938,-39.6001966724364,-39.6001966916532,-39.6001966756166,-39.6001967450472
2.28333333333333,-0.000409250019241747,8.88962792797673e-07,2.13039560947594e-07,7.24782284977682e-07,3.3514631658422e-07,6.29596713611165e-07,4.04821105687918e-07,5.73985777326948e-07,4.43794125992942e-07,5.39669561356091e-07,4.60595931481388e-07,5.04206462444219e-07,4.24539980854141e-07,3.48278870093556e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2954957152,-39.6001967002544,-39.6001963364338,-39.6001965812611,-39.6001963642037,-39.6001964977454,-39.6001963652722,-39.6001964348162,-39.6001963513291,-39.6001963847623,-39.600196331697,-39.6001963508805,-39.6001963348717,-39.600196404182
2.28361111111111,-0.000408540946645409,8.87422571168326e-07,2.12670446592472e-07,7.23526523003088e-07,3.34565638872179e-07,6.28505870627352e-07,4.04119708776978e-07,5.72991285256511e-07,4.43025203871924e-07,5.38734524993614e-07,4.59797898399054e-07,5.03332869230353e-07,4.23804418037686e-07,3.47675438403386e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295493924232,-39.6001963594667,-39.6001959962765,-39.6001962406795,-39.6001960239983,-39.6001961573086,-39.600196025065,-39.6001960944884,-39.600196011146,-39.6001960445213,-39.6001959915479,-39.6001960106982,-39.6001959947171,-39.6001960639073
2.28388888888889,-0.000407833102533515,8.85885017762217e-07,2.12301971611215e-07,7.22272936460437e-07,3.33985967936091e-07,6.2741691691269e-07,4.03419527271785e-07,5.71998515943129e-07,4.42257613898149e-07,5.37801109164918e-07,4.59001247406028e-07,5.02460789988774e-07,4.23070128992573e-07,3.47073052373769e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295492136366,-39.6001960192694,-39.6001956567085,-39.6001959006881,-39.6001956843822,-39.6001958174616,-39.600195685447,-39.6001957547502,-39.6001956715522,-39.6001957048697,-39.6001956519881,-39.6001956711051,-39.6001956551517,-39.6001957242221
2.28416666666667,-0.000407126484777853,8.8435012787841e-07,2.11934135197441e-07,7.21021521784266e-07,3.33407300763454e-07,6.26329850214899e-07,4.02720558741561e-07,5.71007466833874e-07,4.41491354197598e-07,5.36869310177113e-07,4.58205976965836e-07,5.0159022142822e-07,4.223371128769e-07,3.46471709545218e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295490351598,-39.6001956796615,-39.6001953177287,-39.6001955612856,-39.6001953453545,-39.6001954782033,-39.6001953464175,-39.6001954156006,-39.6001953325467,-39.6001953658064,-39.6001953130164,-39.6001953321004,-39.6001953161746,-39.6001953851253
2.28444444444444,-0.000406421091253963,8.82817897570591e-07,2.11566936017514e-07,7.19772275599936e-07,3.3282963600336e-07,6.25244666797903e-07,4.02022801179533e-07,5.70018135019645e-07,4.40726421879974e-07,5.35939125304438e-07,4.57412084266722e-07,5.00721161223584e-07,4.21605366278891e-07,3.4587140893396e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295488569922,-39.6001953406418,-39.6001949793362,-39.600195222471,-39.6001950069141,-39.6001951395327,-39.6001950079752,-39.6001950770384,-39.6001949941285,-39.6001950273306,-39.6001949746321,-39.6001949936829,-39.6001949777848,-39.600195046616
2.28472222222222,-0.00040571691984102,8.81288321928086e-07,2.11200373355979e-07,7.18525193479907e-07,3.32252971791532e-07,6.2416136326567e-07,4.01326252615911e-07,5.69030517291053e-07,4.39962814558869e-07,5.35010552769072e-07,4.56619566951205e-07,4.99853606333619e-07,4.20874887828711e-07,3.45272148340852e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295486791333,-39.6001950022095,-39.6001946415298,-39.6001948842435,-39.60019466906,-39.6001948014488,-39.6001946701193,-39.6001947390628,-39.6001946562965,-39.6001946894411,-39.6001946368339,-39.6001946558517,-39.6001946399811,-39.600194708693
2.285,-0.000405013968421903,8.79761396226997e-07,2.10834445222286e-07,7.17280272459304e-07,3.31677306885418e-07,6.23079936347163e-07,4.00630910959706e-07,5.68044610266641e-07,4.39200530311081e-07,5.34083588104567e-07,4.55828422644297e-07,4.98987554939967e-07,4.20145674984394e-07,3.44673925896275e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295485015824,-39.6001946643635,-39.6001943043087,-39.6001945466018,-39.6001943317912,-39.6001944639506,-39.6001943328486,-39.6001944016727,-39.6001943190498,-39.6001943521369,-39.6001942996209,-39.6001943186058,-39.6001943027627,-39.6001943713555
2.28527777777778,-0.000404312234883147,8.78237116108038e-07,2.10469151234537e-07,7.16037507757956e-07,3.31102639838217e-07,6.22000383315586e-07,3.99936773393254e-07,5.6706041145157e-07,4.38439566813232e-07,5.33158230274176e-07,4.55038648606713e-07,4.98123004011719e-07,4.19417725496315e-07,3.44076739796763e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295483243391,-39.6001943271027,-39.6001939676718,-39.6001942095451,-39.6001939951066,-39.6001941270371,-39.6001939961622,-39.6001940648671,-39.6001939823873,-39.6001940154171,-39.6001939629921,-39.6001939819441,-39.6001939661284,-39.6001940346024
2.28555555555556,-0.000403611717114889,8.76715476557401e-07,2.10104490283498e-07,7.14796896185124e-07,3.30528967814222e-07,6.20922700666001e-07,3.99243839188521e-07,5.66077916949792e-07,4.37679921397629e-07,5.3223447543782e-07,4.54250243215931e-07,4.97259951098455e-07,4.18691036997752e-07,3.43480588108077e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295481474029,-39.6001939904262,-39.600193631618,-39.6001938730723,-39.6001936590053,-39.6001937907072,-39.6001936600591,-39.6001937286449,-39.6001936463081,-39.6001936792807,-39.6001936269464,-39.6001936458656,-39.6001936300773,-39.6001936984327
2.28583333333333,-0.000402912413010979,8.75196473609109e-07,2.09740461320466e-07,7.13558434297169e-07,3.2995628941093e-07,6.1984688501677e-07,3.98552105195849e-07,5.65097125462121e-07,4.36921592016972e-07,5.31312321087879e-07,4.53463204228752e-07,4.96398393248654e-07,4.17965607464675e-07,3.42885469370917e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295479707732,-39.600193654333,-39.6001932961465,-39.6001935371823,-39.6001933234863,-39.60019345496,-39.6001933245382,-39.6001933930052,-39.600193310811,-39.6001933437265,-39.6001932914829,-39.6001933103693,-39.6001932946084,-39.6001933628453
2.28611111111111,-0.000402214320468896,8.73680102087625e-07,2.09377062503028e-07,7.12322117621525e-07,3.29384604024749e-07,6.18772933414344e-07,3.97861569282639e-07,5.6411803314178e-07,4.36164576714325e-07,5.30391764419289e-07,4.52677528322997e-07,4.95538327661575e-07,4.17241434853782e-07,3.42291381613884e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295477944495,-39.6001933188219,-39.600192961256,-39.6001932018743,-39.6001929885485,-39.6001931197944,-39.6001929895986,-39.600193057947,-39.6001929758952,-39.6001930087536,-39.6001929566005,-39.6001929754542,-39.6001929597206,-39.6001930278393
2.28638888888889,-0.000401517437389814,8.72166357606001e-07,2.09014293485885e-07,7.1108794301279e-07,3.28813908347529e-07,6.1770084241339e-07,3.97172230007751e-07,5.63140637111389e-07,4.35408873168878e-07,5.29472802410514e-07,4.51893213751991e-07,4.94679752171158e-07,4.16518516854887e-07,3.4169832346489e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295476184313,-39.6001929838922,-39.6001926269458,-39.6001928671471,-39.600192654191,-39.6001927852094,-39.6001926552392,-39.6001927234692,-39.6001926415596,-39.600192674361,-39.6001926222983,-39.6001926411193,-39.600192625413,-39.6001926934137
2.28666666666667,-0.000400821761678465,8.70655236078932e-07,2.08652153301768e-07,7.09855906591802e-07,3.28244201442888e-07,6.16630608884142e-07,3.9648408495291e-07,5.6216493462516e-07,4.34654478600873e-07,5.28555432482074e-07,4.51110257992144e-07,4.93822664408612e-07,4.15796851399711e-07,3.4110629254381e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295474427179,-39.6001926495426,-39.6001922932146,-39.6001925329998,-39.6001923204126,-39.6001924512041,-39.6001923214591,-39.6001923895708,-39.6001923078031,-39.6001923405477,-39.6001922885752,-39.6001923073636,-39.6001922916845,-39.6001923595674
2.28694444444444,-0.000400127291243257,8.69146731903711e-07,2.08290640400726e-07,7.08626004832364e-07,3.27675482019493e-07,6.15562229696911e-07,3.95797131791156e-07,5.61190922531225e-07,4.33901391085512e-07,5.27639651582718e-07,4.50328658774904e-07,4.92967061705445e-07,4.15076436391711e-07,3.40515287222466e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29547267309,-39.6001923157722,-39.6001919600617,-39.6001921994314,-39.6001919872125,-39.6001921177774,-39.6001919882572,-39.6001920562509,-39.6001919746248,-39.6001920073127,-39.6001919554303,-39.6001919741861,-39.6001919585342,-39.6001920262994
2.28722222222222,-0.000399434023996218,8.67640841622757e-07,2.07929753840482e-07,7.07398233684324e-07,3.27107748023396e-07,6.14495700860566e-07,3.9511136885601e-07,5.60218597672555e-07,4.33149608754574e-07,5.26725457581746e-07,4.49548413793923e-07,4.92112940942714e-07,4.1435726917877e-07,3.39925305890166e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29547092204,-39.6001919825801,-39.6001916274858,-39.6001918664408,-39.6001916545896,-39.6001917849283,-39.6001916556325,-39.6001917235084,-39.6001916420238,-39.600191674655,-39.6001916228625,-39.6001916415858,-39.6001916259609,-39.6001916936088
2.2875,-0.00039874195785296,8.66137559793933e-07,2.07569492361687e-07,7.06172589949069e-07,3.265409978597e-07,6.13431020300714e-07,3.94426793892281e-07,5.59247956908601e-07,4.32399128675555e-07,5.25812847200233e-07,4.48769520543546e-07,4.91260300675431e-07,4.13639348364408e-07,3.39336346823313e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295469174023,-39.6001916499652,-39.6001912954861,-39.6001915340271,-39.600191322543,-39.6001914526558,-39.600191323584,-39.6001913913423,-39.6001913099989,-39.6001913425736,-39.6001912908708,-39.6001913095617,-39.6001912939639,-39.6001913614945
2.28777777777778,-0.000398051090732732,8.64636882713104e-07,2.07209854836614e-07,7.04949069996086e-07,3.25975228911646e-07,6.12368184013838e-07,3.93743405675525e-07,5.58278998610976e-07,4.31649948597454e-07,5.24901818181107e-07,4.47991976467956e-07,4.90409137171395e-07,4.12922670538518e-07,3.38748408146816e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295467429034,-39.6001913179265,-39.6001909640616,-39.6001912021893,-39.6001909910715,-39.6001911209589,-39.6001909921108,-39.6001910597517,-39.6001909785492,-39.6001910110675,-39.6001909594542,-39.6001909781127,-39.600190962542,-39.6001910299556
2.28805555555556,-0.000397361420558399,8.63138805723851e-07,2.06850840585752e-07,7.03727669047497e-07,3.25410440227504e-07,6.11307189558599e-07,3.93061201463623e-07,5.57311718708517e-07,4.3090206625702e-07,5.23992366991133e-07,4.47215779866838e-07,4.89559448523598e-07,4.12207234958998e-07,3.38161488015949e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295465687068,-39.6001909864629,-39.6001906332112,-39.6001908709263,-39.6001906601744,-39.6001907898367,-39.6001906612118,-39.6001907287355,-39.6001906476737,-39.6001906801356,-39.6001906286118,-39.600190647238,-39.6001906316942,-39.600190698991
2.28833333333333,-0.000396672945256398,8.6164332452324e-07,2.06492448045704e-07,7.02508384379138e-07,3.24846629997956e-07,6.10248033167648e-07,3.92380178852213e-07,5.56346114973515e-07,4.30155479562761e-07,5.23084491791145e-07,4.46440928229626e-07,4.88711232054625e-07,4.11493038578383e-07,3.37575584744148e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29546394812,-39.6001906555737,-39.600190302934,-39.6001905402372,-39.6001903298504,-39.6001904592881,-39.600190330886,-39.6001903982927,-39.6001903173714,-39.6001903497771,-39.6001902983425,-39.6001903169364,-39.6001903014196,-39.6001903685998
2.28861111111111,-0.000395985662756771,8.60150434036019e-07,2.06134676843279e-07,7.01291212108744e-07,3.24283796866215e-07,6.09190711367657e-07,3.91700335915411e-07,5.55382183832457e-07,4.29410187087812e-07,5.22178189290508e-07,4.45667419082049e-07,4.87864485012332e-07,4.1078008000297e-07,3.36990696345531e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295462212184,-39.6001903252576,-39.6001899732289,-39.600190210121,-39.6001900000987,-39.6001901293121,-39.6001900011325,-39.6001900684224,-39.6001899876413,-39.6001900199908,-39.6001899686454,-39.6001899872071,-39.6001899717171,-39.6001900387809
2.28888888888889,-0.000395299570993116,8.58660129787517e-07,2.05777525445996e-07,7.00076148745287e-07,3.23721938664966e-07,6.0813522202086e-07,3.91021670930377e-07,5.5441992243803e-07,4.28666185856867e-07,5.21273457276894e-07,4.44895249495766e-07,4.87019204501196e-07,4.10068356385137e-07,3.36406821838928e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295460479256,-39.6001899955138,-39.600189644095,-39.6001898805766,-39.6001896709182,-39.6001897999078,-39.6001896719502,-39.6001897391236,-39.6001896584824,-39.6001896907759,-39.6001896395194,-39.6001896580489,-39.6001896425858,-39.6001897095334
2.28916666666667,-0.000394614667902683,8.57172407650895e-07,2.05420992388657e-07,6.98863190779443e-07,3.23161054007947e-07,6.07081560801645e-07,3.9034418184542e-07,5.5345932850537e-07,4.2792347321531e-07,5.20370292880197e-07,4.44124417484998e-07,4.8617538898677e-07,4.09357866091497e-07,3.35823958537822e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295458749329,-39.6001896663412,-39.6001893155313,-39.6001895516032,-39.600189342308,-39.6001894710741,-39.6001893433383,-39.6001894103952,-39.6001893298937,-39.6001893621313,-39.6001893109636,-39.600189329461,-39.6001893140247,-39.6001893808563
2.28944444444444,-0.000393930951426226,8.55687263513785e-07,2.05065077424363e-07,6.97652333895069e-07,3.22601140877434e-07,6.06029725397064e-07,3.89667866248185e-07,5.52500398913041e-07,4.27182047641497e-07,5.19468693128869e-07,4.43354921462798e-07,4.85333035012152e-07,4.08648606847872e-07,3.35242105229672e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2954570224,-39.6001893377389,-39.6001889875368,-39.6001892231996,-39.6001890142671,-39.6001891428101,-39.6001890152956,-39.6001890822363,-39.6001890018743,-39.600189034056,-39.600188982977,-39.6001890014424,-39.6001889860328,-39.6001890527486
2.28972222222222,-0.000393248419508082,8.54204692017279e-07,2.0470977901545e-07,6.96443575005199e-07,3.22042197818437e-07,6.04979711957013e-07,3.88992722995602e-07,5.51543130738785e-07,4.26441906254733e-07,5.18568655485023e-07,4.42586758123669e-07,4.84492140249022e-07,4.07940576989492e-07,3.34661259681497e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295455298462,-39.6001890097058,-39.6001886601104,-39.600188895365,-39.6001886867945,-39.6001888151147,-39.6001886878211,-39.6001887546459,-39.6001886744231,-39.6001887065491,-39.6001886555586,-39.600188673992,-39.600188658609,-39.6001887252093
2.29,-0.00039256707009611,8.52724688933016e-07,2.04355096355068e-07,6.95236909756638e-07,3.21484223442984e-07,6.03931518107535e-07,3.88318749290658e-07,5.50587520978196e-07,4.25703046902958e-07,5.176701771159e-07,4.41819925600341e-07,4.83652703120555e-07,4.07233772791693e-07,3.34081420902231e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295453577511,-39.600188682241,-39.6001883332513,-39.6001885680983,-39.6001883598892,-39.600188487987,-39.600188360914,-39.600188427623,-39.6001883475392,-39.6001883796095,-39.6001883287073,-39.6001883471088,-39.6001883317525,-39.6001883982374
2.29027777777778,-0.000391886901141834,8.512472496903e-07,2.04001027996842e-07,6.9403233568348e-07,3.20927215951542e-07,6.02885139814677e-07,3.87645943138271e-07,5.49633566951802e-07,4.24965468155879e-07,5.16773255187556e-07,4.41054422037171e-07,4.82814719735847e-07,4.0652819352406e-07,3.33502586459055e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295451859541,-39.6001883553435,-39.6001880069585,-39.6001882413985,-39.6001880335501,-39.6001881614261,-39.6001880345733,-39.6001881011667,-39.6001880212216,-39.6001880532363,-39.6001880024223,-39.6001880207919,-39.6001880054622,-39.6001880718319
2.29055555555556,-0.000391207910600239,8.49772370130953e-07,2.03647573192924e-07,6.92829848480938e-07,3.20371173117537e-07,6.01840574712966e-07,3.86974302318017e-07,5.48681265378761e-07,4.24229167629544e-07,5.15877887178581e-07,4.40290245005203e-07,4.81978187919893e-07,4.05823836528659e-07,3.32924755310978e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295450144548,-39.6001880290123,-39.6001876812309,-39.6001879152647,-39.6001877077765,-39.6001878354309,-39.6001877087978,-39.6001877752758,-39.6001876954693,-39.6001877274285,-39.6001876767026,-39.6001876950404,-39.6001876797372,-39.6001877459919
2.29083333333333,-0.00039053009642986,8.48300046442738e-07,2.03294730459849e-07,6.9162944429517e-07,3.19816093686012e-07,6.00797819089141e-07,3.86303825373234e-07,5.47730614077551e-07,4.23494142542739e-07,5.1498407038337e-07,4.39527391865028e-07,4.81143105609979e-07,4.05120700217954e-07,3.32347924776108e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295448432525,-39.6001877032464,-39.6001873560676,-39.6001875896959,-39.6001873825672,-39.6001875100004,-39.6001873835867,-39.6001874499496,-39.6001873702813,-39.6001874021852,-39.6001873515471,-39.6001873698531,-39.6001873545765,-39.6001874207164
2.29111111111111,-0.000389853456592788,8.46830273555072e-07,2.02942499628027e-07,6.90431119645103e-07,3.19261975716895e-07,5.99756870064041e-07,3.85634509466813e-07,5.46781609757165e-07,4.22760390808977e-07,5.14091802187439e-07,4.3876586050963e-07,4.80309470364547e-07,4.04418781384149e-07,3.31772093933752e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295446723468,-39.6001873780449,-39.6001870314676,-39.6001872646912,-39.6001870579213,-39.6001871851337,-39.600187058939,-39.6001871251869,-39.6001870456567,-39.6001870775053,-39.600187026955,-39.6001870452292,-39.6001870299791,-39.6001870960044
2.29138888888889,-0.000389177989054672,8.45363047216246e-07,2.02590878651618e-07,6.89234871530951e-07,3.18708817718442e-07,5.9871772448973e-07,3.84966353799152e-07,5.45834249518183e-07,4.22027909908522e-07,5.13201080033154e-07,4.38005648333181e-07,4.794772793008e-07,4.03718079062295e-07,3.31197260638311e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295445017372,-39.6001870534067,-39.6001867074299,-39.6001869402494,-39.6001867338378,-39.6001868608298,-39.6001867348538,-39.6001868009868,-39.6001867215944,-39.6001867533878,-39.6001867029251,-39.6001867211677,-39.600186705944,-39.6001867718549
2.29166666666667,-0.000388503691784581,8.43898362288639e-07,2.02239867492879e-07,6.88040695659121e-07,3.18156618070174e-07,5.97680379532367e-07,3.8429935550569e-07,5.44888530163375e-07,4.2129669830368e-07,5.12311901297979e-07,4.37246752867158e-07,4.78646530102921e-07,4.03018591139898e-07,3.30623423033324e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295443314231,-39.6001867293309,-39.6001863839536,-39.6001866163697,-39.6001864103157,-39.6001865370877,-39.6001864113299,-39.6001864773484,-39.6001863980936,-39.6001864298319,-39.6001863794566,-39.6001863976676,-39.6001863824702,-39.6001864482669
2.29194444444444,-0.000387830562755231,8.42436215060799e-07,2.01889463983443e-07,6.86848588759887e-07,3.17605375502289e-07,5.96644831950416e-07,3.83633512550957e-07,5.43944449499382e-07,4.2056675347124e-07,5.11424262919836e-07,4.36489172461877e-07,4.77817220456819e-07,4.0232031483449e-07,3.30050579442273e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295441614041,-39.6001864058166,-39.6001860610377,-39.6001862930511,-39.6001860873541,-39.6001862139064,-39.6001860883666,-39.6001861542707,-39.6001860751531,-39.6001861068364,-39.6001860565484,-39.6001860747278,-39.6001860595568,-39.6001861252395
2.29222222222222,-0.00038715859994276,8.40976601376983e-07,2.01539667372519e-07,6.85658547302822e-07,3.17055087850152e-07,5.95611078288593e-07,3.82968823584957e-07,5.43002004998487e-07,4.19838073084623e-07,5.1053816204873e-07,4.35732904486996e-07,4.76989347278643e-07,4.01623247907609e-07,3.29478728485387e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295439916797,-39.6001860828627,-39.6001857386812,-39.6001859702926,-39.600185764952,-39.600185891285,-39.6001857659627,-39.6001858317526,-39.6001857527721,-39.6001857844006,-39.6001857341997,-39.6001857523476,-39.6001857372029,-39.6001858027717
2.2925,-0.000386487801326843,8.39519516787519e-07,2.01190476639993e-07,6.84470567721809e-07,3.16505753695061e-07,5.94579115003876e-07,3.82305286188636e-07,5.42061193320402e-07,4.19110655060012e-07,5.09653596612493e-07,4.34977946949564e-07,4.76162908648588e-07,4.0092738899683e-07,3.28907868104718e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295438222492,-39.6001857604683,-39.6001854168831,-39.6001856480932,-39.6001854431084,-39.6001855692225,-39.6001854441173,-39.6001855097933,-39.6001854309496,-39.6001854625233,-39.6001854124093,-39.6001854305258,-39.6001854154073,-39.6001854808626
2.29277777777778,-0.00038581816489065,8.38064956288399e-07,2.00841891175873e-07,6.83284646731102e-07,3.15957371074636e-07,5.93548940264895e-07,3.81642898292919e-07,5.41122011238314e-07,4.18384497488117e-07,5.08770563389075e-07,4.34224297507803e-07,4.753379020844e-07,4.00232734991356e-07,3.28337997246098e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295436531123,-39.6001854386324,-39.6001850956425,-39.600185326452,-39.6001851218223,-39.600185247718,-39.6001851228295,-39.6001851883917,-39.6001851096846,-39.6001851412036,-39.6001850911765,-39.6001851092616,-39.6001850941693,-39.6001851595111
2.29305555555556,-0.000385149688620815,8.366129153365e-07,2.00493909466009e-07,6.82100780465534e-07,3.15409938411511e-07,5.92520549981654e-07,3.80981658215147e-07,5.40184456011412e-07,4.17659598138681e-07,5.07889060232249e-07,4.33471953513796e-07,4.74514324539536e-07,3.99539285297915e-07,3.27769113872831e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295434842684,-39.6001851173541,-39.6001847749584,-39.600185005368,-39.6001848010928,-39.6001849267704,-39.6001848020983,-39.6001848675469,-39.6001847889762,-39.6001848204405,-39.6001847705001,-39.6001847885539,-39.6001847734877,-39.6001848387164
2.29333333333333,-0.000384482370507542,8.35163390165057e-07,2.00146530583585e-07,6.80918964870926e-07,3.14863454605504e-07,5.91493941648874e-07,3.80321563376904e-07,5.39248525509984e-07,4.1693595433692e-07,5.07009084533861e-07,4.32720912820197e-07,4.736921738111e-07,3.98847036960295e-07,3.27201215481022e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29543315717,-39.6001847966323,-39.6001844548298,-39.6001846848402,-39.600184480919,-39.6001846063788,-39.6001844819227,-39.6001845472579,-39.6001844688234,-39.6001845002332,-39.6001844503793,-39.6001844684017,-39.6001844533617,-39.6001845184773
2.29361111111111,-0.000383816208544474,8.33716376609313e-07,1.99799753680704e-07,6.79739196807146e-07,3.14317917535799e-07,5.90469111921848e-07,3.79662612197161e-07,5.38314216102238e-07,4.16213564736681e-07,5.06130633791525e-07,4.3197117362329e-07,4.72871447113298e-07,3.98155987239466e-07,3.26634301719573e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295431474576,-39.6001844764661,-39.6001841352559,-39.6001843648677,-39.6001841612999,-39.6001842865423,-39.6001841623018,-39.6001842275238,-39.6001841492251,-39.6001841805805,-39.600184130813,-39.6001841488042,-39.6001841337903,-39.6001841987931
2.29388888888889,-0.000383151200728718,8.32271870143473e-07,1.99453577582778e-07,6.78561472943119e-07,3.13773325524414e-07,5.89446057815067e-07,3.79004802804383e-07,5.37381525682122e-07,4.15492426346925e-07,5.05253704672024e-07,4.31222733053136e-07,4.72052142331502e-07,3.97466135302011e-07,3.26068369490237e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295429794897,-39.6001841568546,-39.6001838162355,-39.6001840454496,-39.6001838422344,-39.6001839672598,-39.6001838432346,-39.6001839083436,-39.6001838301806,-39.6001838614816,-39.6001838118003,-39.6001838297604,-39.6001838147724,-39.6001838796626
2.29416666666667,-0.000382487345060803,8.30829866382853e-07,1.99108001484835e-07,6.77385789085551e-07,3.13229677180921e-07,5.88424776330611e-07,3.78348132453237e-07,5.36450451456319e-07,4.14772537395878e-07,5.04378294162384e-07,4.30475589656781e-07,4.71234257371933e-07,3.967774783168e-07,3.2550341783128e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295428118127,-39.6001838377967,-39.6001834977679,-39.6001837265848,-39.6001835237217,-39.6001836485304,-39.6001835247202,-39.6001835897163,-39.6001835116888,-39.6001835429356,-39.6001834933403,-39.6001835112693,-39.6001834963073,-39.6001835610851
2.29444444444444,-0.00038182463954477,8.2939036055972e-07,1.98763023749357e-07,6.7621214217859e-07,3.12686970868604e-07,5.87405264451003e-07,3.77692600496711e-07,5.35520989631828e-07,4.14053895888612e-07,5.0350440059396e-07,4.297297404948e-07,4.70417789295954e-07,3.96090014504938e-07,3.2493944506288e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295426444263,-39.6001835192916,-39.6001831798519,-39.6001834082723,-39.6001832057607,-39.6001833303533,-39.6001832067575,-39.600183271641,-39.6001831937487,-39.6001832249413,-39.600183175432,-39.6001831933299,-39.6001831783938,-39.6001832430594
2.29472222222222,-0.000381163082188171,8.27953349093628e-07,1.9841864357074e-07,6.75040528754116e-07,3.12145204821109e-07,5.86387518083434e-07,3.77038204146083e-07,5.34593138752806e-07,4.1333649946179e-07,5.02632021600648e-07,4.28985183951655e-07,4.69602735496461e-07,3.95403741690332e-07,3.24376449400855e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295424773298,-39.6001832013383,-39.6001828624867,-39.6001830905114,-39.6001828883506,-39.6001830127273,-39.6001828893457,-39.6001829541167,-39.6001828763593,-39.600182907498,-39.6001828580745,-39.6001828759413,-39.6001828610311,-39.6001829255846
2.295,-0.000380502671001926,8.2651882699714e-07,1.98074860342125e-07,6.73870945430449e-07,3.11604376854343e-07,5.85371535294148e-07,3.76384942115945e-07,5.33666894715773e-07,4.12620345757299e-07,5.01761153928124e-07,4.28241917214931e-07,4.68789093959044e-07,3.94718658254415e-07,3.23814428826357e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295423105228,-39.6001828839358,-39.6001825456713,-39.6001827733009,-39.6001825714904,-39.6001826956515,-39.6001825724837,-39.6001826371426,-39.6001825595199,-39.6001825906046,-39.6001825412667,-39.6001825591026,-39.6001825442182,-39.6001826086599
2.29527777777778,-0.000379843404000413,8.25086789988435e-07,1.97731672862295e-07,6.72703388156784e-07,3.11064485510658e-07,5.84357313127406e-07,3.75732811387337e-07,5.32742255921895e-07,4.1190543286526e-07,5.00891795174175e-07,4.27499937656071e-07,4.67976862352762e-07,3.94034761206953e-07,3.2325338209522e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295421440047,-39.6001825670831,-39.6001822294047,-39.6001824566399,-39.6001822551791,-39.6001823791251,-39.6001822561707,-39.6001823207175,-39.6001822432293,-39.6001822742601,-39.6001822250077,-39.6001822428127,-39.6001822279542,-39.6001822922841
2.29555555555556,-0.00037918527920147,8.23657234314531e-07,1.97389079498446e-07,6.71537853431728e-07,3.10525530384483e-07,5.83344847885538e-07,3.75081810652187e-07,5.31819218615561e-07,4.11191758729449e-07,5.00023942309189e-07,4.26759243820124e-07,4.67166037820499e-07,3.93352049373809e-07,3.22693307698798e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295419777752,-39.6001822507794,-39.600181913686,-39.6001821405275,-39.6001819394157,-39.600182063147,-39.6001819404056,-39.6001820048406,-39.6001819274867,-39.6001819584637,-39.6001819092967,-39.6001819270708,-39.600181912238,-39.6001819764565
2.29583333333333,-0.000378528294626375,8.22230155388242e-07,1.97047079542037e-07,6.70374338271299e-07,3.09987509334486e-07,5.82334136845345e-07,3.74431937285445e-07,5.3089778056401e-07,4.10479321252097e-07,4.99157592964606e-07,4.26019833624061e-07,4.66356617827157e-07,3.92670520548242e-07,3.22134203638081e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295418118336,-39.6001819350236,-39.6001815985143,-39.6001818249627,-39.6001816241994,-39.6001817477163,-39.6001816251876,-39.600181689511,-39.600181612291,-39.6001816432144,-39.6001815941325,-39.6001816118759,-39.6001815970687,-39.600181661176
2.29611111111111,-0.00037787244829982,8.20805548748017e-07,1.96705672424823e-07,6.69212838591082e-07,3.09450420035424e-07,5.81325176978035e-07,3.73783190071462e-07,5.29977938918414e-07,4.09768117355248e-07,4.98292744861037e-07,4.25281704355345e-07,4.65548600359384e-07,3.91990172461991e-07,3.21576068327127e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295416461795,-39.6001816198148,-39.6001812838885,-39.6001815099447,-39.6001813095292,-39.6001814328321,-39.6001813105156,-39.6001813747275,-39.6001812976414,-39.6001813285112,-39.6001812795144,-39.600181297227,-39.6001812824455,-39.6001813464417
2.29638888888889,-0.000377217738249967,8.19383410309062e-07,1.9636485722961e-07,6.68053351261808e-07,3.08914261148239e-07,5.80317964980199e-07,3.73135567381332e-07,5.29059691042885e-07,4.09058146337256e-07,4.97429394595646e-07,4.24544853318907e-07,4.64741983187849e-07,3.91311003165274e-07,3.21018899769561e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295414808123,-39.6001813051521,-39.6001809698079,-39.6001811954723,-39.6001809954041,-39.6001811184933,-39.6001809963888,-39.6001810604895,-39.6001809835369,-39.6001810143532,-39.6001809654413,-39.6001809831232,-39.6001809683673,-39.6001810322526
2.29666666666667,-0.000376564162508278,8.1796373576324e-07,1.96024632331163e-07,6.66895872963065e-07,3.08379031001657e-07,5.79312497862413e-07,3.72489066446384e-07,5.28143034280781e-07,4.08349404678952e-07,4.9656754077563e-07,4.23809279032377e-07,4.63936763782515e-07,3.9063301015586e-07,3.20462696191504e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295413157317,-39.6001809910345,-39.6001806562713,-39.6001808815448,-39.6001806818231,-39.6001808046991,-39.6001806828062,-39.6001807467958,-39.6001806699765,-39.6001807007395,-39.6001806519122,-39.6001806695635,-39.6001806548332,-39.6001807186078
2.29694444444444,-0.000375911719109732,8.16546521207979e-07,1.95684996629877e-07,6.65740400122053e-07,3.07844727906718e-07,5.78308772633722e-07,3.71843686101912e-07,5.27227965766474e-07,4.07641891096874e-07,4.95707179982021e-07,4.23074979391588e-07,4.63132939036177e-07,3.89956191858711e-07,3.199074567665e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29541150937,-39.6001806774611,-39.6001803432779,-39.600180568161,-39.6001803687855,-39.6001804914486,-39.6001803697668,-39.6001804336455,-39.6001803569594,-39.600180387669,-39.6001803389264,-39.6001803565471,-39.6001803418423,-39.6001804055064
2.29722222222222,-0.000375260406092669,8.15131761440784e-07,1.95345949741966e-07,6.64586928832016e-07,3.07311350817317e-07,5.7730678643723e-07,3.71199423448698e-07,5.26314482163573e-07,4.06935603452791e-07,4.94848309875016e-07,4.22341951706848e-07,4.62330506762031e-07,3.89280546378644e-07,3.19353179087865e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295409864278,-39.6001803644309,-39.6001800308267,-39.6001802553202,-39.6001800562901,-39.6001801787407,-39.6001800572697,-39.6001801210378,-39.6001800444845,-39.6001800751409,-39.6001800264827,-39.6001800440729,-39.6001800293936,-39.6001800929474
2.2975,-0.000374610221498844,8.1371945309801e-07,1.95007490064742e-07,6.63435456233432e-07,3.06778898255289e-07,5.76306536170937e-07,3.70556276399839e-07,5.25402581524465e-07,4.06230539744457e-07,4.93990927312219e-07,4.21610194232477e-07,4.61529464750693e-07,3.88606071367174e-07,3.18799861935765e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295408222036,-39.600180051943,-39.6001797189168,-39.6001799430214,-39.6001797443361,-39.6001798665745,-39.600179745314,-39.6001798089715,-39.6001797325509,-39.6001797631542,-39.6001797145803,-39.60017973214,-39.6001797174861,-39.6001797809298
2.29777777777778,-0.000373961163373374,8.12309591319443e-07,1.94669616578636e-07,6.62285978678492e-07,3.06247367813024e-07,5.75308018779341e-07,3.69914244088529e-07,5.24492261240417e-07,4.05526697308756e-07,4.93135030442177e-07,4.2087970487546e-07,4.6072981024067e-07,3.87932765126668e-07,3.1824750300862e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295406582639,-39.6001797399965,-39.6001794075473,-39.6001796312635,-39.6001794329225,-39.6001795549491,-39.6001794338987,-39.600179497446,-39.6001794211577,-39.600179451708,-39.6001794032183,-39.6001794207476,-39.6001794061191,-39.6001794694528
2.29805555555556,-0.000373313229764782,8.1090217190609e-07,1.94332328313758e-07,6.61138492414906e-07,3.05716758393594e-07,5.74311231876951e-07,3.69273324367024e-07,5.2358351761309e-07,4.04824074234624e-07,4.92280616557363e-07,4.20150481160684e-07,4.5993154158041e-07,3.87260625163314e-07,3.17696101381597e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295404946082,-39.6001794285903,-39.6001790967171,-39.6001793200458,-39.6001791220484,-39.6001792438636,-39.6001791230229,-39.6001791864601,-39.600179110304,-39.6001791408013,-39.6001790923956,-39.6001791098946,-39.6001790952914,-39.6001791585154
2.29833333333333,-0.000372666418724991,8.09497191458443e-07,1.93995624398677e-07,6.59992994465237e-07,3.05187068076102e-07,5.73316171333501e-07,3.68633514856432e-07,5.22676348406274e-07,4.04122668860104e-07,4.91427682314851e-07,4.19422520999954e-07,4.59134656300289e-07,3.86589649619758e-07,3.17145654762337e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295403312361,-39.6001791177237,-39.6001787864255,-39.6001790093672,-39.6001788117128,-39.600178933317,-39.6001788126857,-39.6001788760129,-39.6001787999888,-39.6001788304333,-39.6001787821115,-39.6001787995801,-39.6001787850022,-39.6001788481167
2.29861111111111,-0.00037202072830923,8.08094645195551e-07,1.93659504130671e-07,6.58849480405773e-07,3.04658295602807e-07,5.72322835481143e-07,3.67994813638755e-07,5.21770751165021e-07,4.03422478335182e-07,4.90576226109819e-07,4.18695821718756e-07,4.5833915120095e-07,3.85919836844963e-07,3.16596161600643e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295401681469,-39.6001788073955,-39.6001784766714,-39.6001786992268,-39.6001785019149,-39.6001786233083,-39.6001785028861,-39.6001785661036,-39.6001784902112,-39.6001785206029,-39.6001784723648,-39.6001784898031,-39.6001784752505,-39.6001785382557
2.29888888888889,-0.000371376156576193,8.06694528876526e-07,1.93323966028414e-07,6.57707947849333e-07,3.04130439083492e-07,5.71331219964014e-07,3.67357219447736e-07,5.20866722756623e-07,4.02723500351745e-07,4.89726245519234e-07,4.17970381206269e-07,4.5754502432685e-07,3.85251184501392e-07,3.1604762115998e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295400053403,-39.600178497605,-39.6001781674539,-39.6001783896237,-39.6001781926537,-39.6001783138368,-39.6001781936231,-39.6001782567311,-39.6001781809702,-39.6001782113093,-39.6001781631548,-39.6001781805629,-39.6001781660355,-39.6001782289315
2.29916666666667,-0.000370732701587859,8.05296838000698e-07,1.92989009494134e-07,6.56568393177019e-07,3.03603497365383e-07,5.70341322077583e-07,3.66720729900205e-07,5.19964260671873e-07,4.02025734033824e-07,4.88877737078884e-07,4.17246197520406e-07,4.56752273656135e-07,3.84583690344981e-07,3.15500030813398e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295398428157,-39.6001781883512,-39.6001778587721,-39.6001780805569,-39.6001778839282,-39.6001780049013,-39.600177884896,-39.6001779478946,-39.600177872265,-39.6001779025515,-39.6001778544804,-39.6001778718583,-39.6001778573561,-39.6001779201431
2.29944444444444,-0.000370090361409607,8.0390156830993e-07,1.92654633470901e-07,6.55430812891369e-07,3.03077467827689e-07,5.69353139498777e-07,3.66085343145916e-07,5.19063361949833e-07,4.013291764623e-07,4.88030699431292e-07,4.16523269010439e-07,4.55960895980625e-07,3.83917352470712e-07,3.14953389077513e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295396805727,-39.6001778796331,-39.600177550625,-39.6001777720256,-39.6001775757375,-39.6001776965011,-39.6001775767036,-39.6001776395931,-39.6001775640945,-39.6001775943286,-39.6001775463408,-39.6001775636886,-39.6001775492115,-39.6001776118897
2.29972222222222,-0.000369449134110132,8.02508716103072e-07,1.92320836308102e-07,6.54295203708009e-07,3.02552350375826e-07,5.68366669057515e-07,3.65451056602225e-07,5.18164023878685e-07,4.00633825976593e-07,4.87185128946266e-07,4.15801592797898e-07,4.55170889953898e-07,3.83252169136382e-07,3.14407694272586e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295395186108,-39.6001775714498,-39.6001772430118,-39.6001774640288,-39.6001772680808,-39.6001773886351,-39.6001772690452,-39.6001773318258,-39.600177256458,-39.6001772866396,-39.600177238735,-39.6001772560527,-39.6001772416007,-39.6001773041703
2.3,-0.000368809017761514,8.01118277271114e-07,1.91987617432841e-07,6.53161561506197e-07,3.02028142761668e-07,5.67381908074331e-07,3.6481786897114e-07,5.17266244111204e-07,3.99939680418135e-07,4.86341023177441e-07,4.15081166349741e-07,4.54382252458767e-07,3.82588138513945e-07,3.13862945137444e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295393569294,-39.6001772638005,-39.6001769359315,-39.6001771565655,-39.6001769609571,-39.6001770813025,-39.6001769619198,-39.6001770245916,-39.6001769493543,-39.6001769794837,-39.600176931662,-39.6001769489498,-39.6001769345228,-39.600176996984
2.30027777777778,-0.000368170010439194,7.99730247317863e-07,1.91654976209451e-07,6.52029883163204e-07,3.01504843528819e-07,5.66398852994906e-07,3.64185778279972e-07,5.16370020203634e-07,3.99246737227745e-07,4.85498380090617e-07,4.14361988284251e-07,4.53594980975919e-07,3.8192525827697e-07,3.13319139909584e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295391955281,-39.6001769566841,-39.6001766293831,-39.6001768496349,-39.6001766543654,-39.6001767745023,-39.6001766553264,-39.6001767178896,-39.6001766427827,-39.6001766728599,-39.6001766251211,-39.6001766423789,-39.6001766279769,-39.6001766903299
2.30055555555556,-0.000367532110221852,7.98344622304526e-07,1.91322911355702e-07,6.50900165889591e-07,3.00982450568811e-07,5.65417501199917e-07,3.63554782851582e-07,5.15475348158794e-07,3.98554995106865e-07,4.84657197182206e-07,4.13644055843554e-07,4.52809073523338e-07,3.81263526910303e-07,3.12776276684987e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295390344065,-39.6001766500997,-39.6001763233658,-39.600176543236,-39.6001763483048,-39.6001764682335,-39.6001763492642,-39.600176411719,-39.6001763367422,-39.6001763667673,-39.6001763191112,-39.6001763363391,-39.6001763219621,-39.600176384207
2.30083333333333,-0.000366895315191537,7.96961397534502e-07,1.90991421778265e-07,6.49772405927036e-07,3.00460962456197e-07,5.64437849369781e-07,3.62924880839601e-07,5.14582226735277e-07,3.97864451339317e-07,4.83817471107968e-07,4.12927367659938e-07,4.52024527988679e-07,3.80602941605468e-07,3.12234354116006e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295388735639,-39.6001763440465,-39.6001760178787,-39.6001762373679,-39.6001760427745,-39.6001761624954,-39.6001760437322,-39.6001761060787,-39.6001760312319,-39.6001760612049,-39.6001760136314,-39.6001760308295,-39.6001760164773,-39.6001760786144
2.30111111111111,-0.000366259623433661,7.95580569166948e-07,1.90660506353305e-07,6.48646599819083e-07,2.99940378140641e-07,5.63459895081796e-07,3.62296070111294e-07,5.13690652806488e-07,3.97175103270641e-07,4.82979200007077e-07,4.12211921038837e-07,4.51241341022439e-07,3.79943500988515e-07,3.11693370513455e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29538713,-39.6001760385234,-39.6001757129208,-39.6001759320297,-39.6001757377734,-39.6001758572869,-39.6001757387295,-39.600175800968,-39.6001757262509,-39.6001757561719,-39.6001757086808,-39.6001757258491,-39.6001757115218,-39.6001757735513
2.30138888888889,-0.000365625033036933,7.9420213386744e-07,1.90330163919082e-07,6.4752274464346e-07,2.99420695627762e-07,5.62483634760477e-07,3.61668349004295e-07,5.12800623076652e-07,3.96486950042572e-07,4.82142380909958e-07,4.11497714511877e-07,4.50459511393468e-07,3.79285202790401e-07,3.11153324239343e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295385527143,-39.6001757335297,-39.6001754084912,-39.6001756272205,-39.6001754333007,-39.6001755526072,-39.6001754342551,-39.6001754963858,-39.6001754217981,-39.6001754516674,-39.6001754042586,-39.6001754213971,-39.6001754070947,-39.6001754690166
2.30166666666667,-0.000364991542093341,7.92826086096848e-07,1.90000394696763e-07,6.46400836056487e-07,2.98901912746457e-07,5.6150906592683e-07,3.61041715602649e-07,5.11912135631276e-07,3.95799988413436e-07,4.8130701231522e-07,4.10784744981355e-07,4.4967903657416e-07,3.78628045042862e-07,3.10614213203281e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295383927063,-39.6001754290643,-39.600175104589,-39.6001753229393,-39.6001751293555,-39.6001752484553,-39.6001751303083,-39.6001751923313,-39.6001751178729,-39.6001751476904,-39.6001751003637,-39.6001751174725,-39.6001751031949,-39.6001751650095
2.30194444444444,-0.000364359148698202,7.91452422755566e-07,1.89671196449123e-07,6.45280871101888e-07,2.98384029134425e-07,5.60536185651367e-07,3.60416167674136e-07,5.11025187563016e-07,3.95114217089911e-07,4.80473090640005e-07,4.10073010858758e-07,4.48899913891118e-07,3.77972026086392e-07,3.10076036353345e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295382329754,-39.6001751251264,-39.6001748012133,-39.6001750191853,-39.6001748259369,-39.6001749448303,-39.600174826888,-39.6001748888036,-39.6001748144741,-39.6001748442399,-39.6001747969953,-39.6001748140744,-39.6001747998215,-39.6001748615291
2.30222222222222,-0.00036372785095013,7.90081139367138e-07,1.89342568251991e-07,6.44162846897474e-07,2.97867042761078e-07,5.59564990971823e-07,3.59791703637415e-07,5.10139775521412e-07,3.94429634292509e-07,4.79640614160771e-07,4.09362509961918e-07,4.48122140551431e-07,3.77317143566773e-07,3.09538791935129e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295380735213,-39.600174821715,-39.6001744983631,-39.6001747159574,-39.6001745230439,-39.6001746417313,-39.6001745239933,-39.6001745858016,-39.600174511601,-39.6001745413152,-39.6001744941524,-39.600174511202,-39.6001744969738,-39.6001745585744
2.3025,-0.000363097646951027,7.88712231686365e-07,1.89014509367269e-07,6.43046759325276e-07,2.97350952522219e-07,5.58595478817664e-07,3.5916832096742e-07,5.09255897630668e-07,3.93746237558147e-07,4.7880957952468e-07,4.08653240336454e-07,4.47345715162297e-07,3.76663396036609e-07,3.09002478297955e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295379143433,-39.6001745188292,-39.6001741960376,-39.6001744132549,-39.6001742206756,-39.6001743391574,-39.6001742216234,-39.6001742833246,-39.6001742092525,-39.6001742389153,-39.6001741918342,-39.6001742088542,-39.6001741946506,-39.6001742561446
2.30277777777778,-0.000362468534806099,7.87345695570448e-07,1.88687018794419e-07,6.41932605643905e-07,2.96835756703262e-07,5.57627646420939e-07,3.585460189624e-07,5.08373551073403e-07,3.93064024686889e-07,4.77979984526921e-07,4.07945199232071e-07,4.46570634757164e-07,3.76010780933239e-07,3.08467094065589e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295377554412,-39.6001742164682,-39.6001738942358,-39.6001741110768,-39.6001739188311,-39.6001740371076,-39.6001739197773,-39.6001739813716,-39.6001739074278,-39.6001739370392,-39.6001738900397,-39.6001739070302,-39.6001738928513,-39.6001739542386
2.30305555555556,-0.000361840512623825,7.85981527306818e-07,1.88360095519844e-07,6.40820382183745e-07,2.96321453021469e-07,5.56661490733658e-07,3.57924795110482e-07,5.07492733591437e-07,3.92382993680063e-07,4.77151826981819e-07,4.07238384804082e-07,4.45796897459393e-07,3.75359296082336e-07,3.07932637331516e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295375968143,-39.600173914631,-39.6001735929569,-39.6001738094222,-39.6001736175096,-39.6001737355811,-39.6001736184541,-39.6001736799417,-39.6001736061261,-39.6001736356861,-39.600173588768,-39.6001736057291,-39.6001735915747,-39.6001736528557
2.30333333333333,-0.000361213578515948,7.84619722339375e-07,1.88033739018563e-07,6.39710085385976e-07,2.95808040338276e-07,5.55697009041165e-07,3.573046471886e-07,5.06613442758094e-07,3.91703142625333e-07,4.76325103978079e-07,4.06532795252078e-07,4.45024500531958e-07,3.74708940052345e-07,3.073991063644e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295374384623,-39.6001736133167,-39.6001732921999,-39.6001735082901,-39.6001733167101,-39.600173434577,-39.600173317653,-39.600173379034,-39.6001733053462,-39.6001733348551,-39.6001732880183,-39.60017330495,-39.6001732908201,-39.600173351995
2.30361111111111,-0.000360587730597475,7.83260276843815e-07,1.87707947854245e-07,6.3860171256153e-07,2.95295517053735e-07,5.54734198233859e-07,3.56685574179808e-07,5.05735674473366e-07,3.91024469417228e-07,4.75499813570264e-07,4.05828427596718e-07,4.44253441887514e-07,3.74059710798089e-07,3.06866500152094e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295372803846,-39.6001733125243,-39.6001729919639,-39.6001732076798,-39.6001730164317,-39.6001731340944,-39.6001730173729,-39.6001730786476,-39.6001730050875,-39.6001730345452,-39.6001729877896,-39.6001730046919,-39.6001729905865,-39.6001730516554
2.30388888888889,-0.000359962966986741,7.81903186713302e-07,1.87382720965074e-07,6.3749526006953e-07,2.9478388194277e-07,5.53773055805786e-07,3.56067572643103e-07,5.04859426832593e-07,3.90346972301657e-07,4.74675952911281e-07,4.0512528076964e-07,4.43483718923441e-07,3.73411606277474e-07,3.06334816430174e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295371225807,-39.6001730122531,-39.6001726922481,-39.6001729075902,-39.6001727166734,-39.6001728341323,-39.600172717613,-39.6001727787816,-39.6001727053489,-39.6001727347556,-39.6001726880809,-39.600172704954,-39.6001726908731,-39.6001727518361
2.30416666666667,-0.000359339285805265,7.80548447542436e-07,1.87058057889151e-07,6.36390724287205e-07,2.94273132935279e-07,5.52813578611871e-07,3.55450642242019e-07,5.03984697594409e-07,3.89670648320427e-07,4.73853520211399e-07,4.04423351714972e-07,4.42715329424943e-07,3.72764624867161e-07,3.05804053927397e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295369650502,-39.600172712502,-39.6001723930515,-39.6001726080205,-39.6001724174345,-39.6001725346898,-39.6001724183725,-39.600172479435,-39.6001724061296,-39.6001724354853,-39.6001723888915,-39.6001724057354,-39.6001723916788,-39.6001724525362
2.30444444444444,-0.000358716685177888,7.79196055575802e-07,1.86733956869499e-07,6.35288102432584e-07,2.9376326937911e-07,5.51855763622256e-07,3.54834780594787e-07,5.0311148417204e-07,3.88995496365862e-07,4.7303251225489e-07,4.03722638691159e-07,4.41948271179524e-07,3.72118764141141e-07,3.0527421141814e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295368077926,-39.6001724132703,-39.6001720943732,-39.6001723089697,-39.6001721187139,-39.6001722357662,-39.6001721196503,-39.6001721806071,-39.6001721074287,-39.6001721367335,-39.6001720902205,-39.6001721070351,-39.6001720930029,-39.6001721537549
2.30472222222222,-0.000358095163232646,7.77846006799956e-07,1.86410417310628e-07,6.34187390820153e-07,2.93254288749422e-07,5.50899608148601e-07,3.54219986229499e-07,5.02239783407818e-07,3.88321514220182e-07,4.72212926455004e-07,4.03023140084358e-07,4.41182541772142e-07,3.71474023312895e-07,3.04745285733564e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295366508074,-39.6001721145569,-39.6001717962124,-39.6001720104371,-39.6001718205109,-39.6001719373603,-39.6001718214457,-39.6001718822968,-39.6001718092452,-39.6001718384993,-39.6001717920668,-39.6001718088523,-39.6001717948444,-39.6001718554911
2.305,-0.000357474718100807,7.76498296684725e-07,1.86087438155106e-07,6.33088586590864e-07,2.92746190261077e-07,5.49945109220662e-07,3.53606256534222e-07,5.01369593007032e-07,3.87648699982092e-07,4.71394760438308e-07,4.02324853065537e-07,4.40418139355175e-07,3.70830398880902e-07,3.04217277268235e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295364940942,-39.600171816361,-39.6001714985681,-39.6001717124216,-39.6001715228245,-39.6001716394715,-39.6001715237576,-39.6001715845033,-39.6001715115783,-39.6001715407817,-39.6001714944297,-39.6001715111861,-39.6001714972025,-39.6001715577441
2.30527777777778,-0.000356855347916917,7.7515292219972e-07,1.85765019070935e-07,6.31991685078893e-07,2.92238972372957e-07,5.48992263834603e-07,3.52993590738239e-07,5.00500910494262e-07,3.86977051036822e-07,4.70578011723029e-07,4.01627776165492e-07,4.39655061356537e-07,3.70187889416207e-07,3.03690183475457e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295363376525,-39.6001715186817,-39.6001712014394,-39.6001714149224,-39.6001712256538,-39.6001713420986,-39.6001712265853,-39.6001712872258,-39.6001712144271,-39.6001712435799,-39.6001711973081,-39.6001712140356,-39.6001712000762,-39.6001712605129
2.30555555555556,-0.000356237050818766,7.73809878695927e-07,1.8544315832004e-07,6.30896684882362e-07,2.91732632629683e-07,5.48041069206892e-07,3.52381986078202e-07,4.99633732751309e-07,3.86306565987261e-07,4.69762678545045e-07,4.00931906875396e-07,4.38893305122191e-07,3.69546493196606e-07,3.03164002896945e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295361814818,-39.6001712215181,-39.6001709048254,-39.6001711179385,-39.6001709289979,-39.600171045241,-39.6001709299278,-39.6001709904632,-39.6001709177906,-39.6001709468929,-39.6001709007013,-39.6001709173998,-39.6001709034646,-39.6001709637966
2.30583333333333,-0.000355619824947299,7.72469161648268e-07,1.85121854924918e-07,6.29803581871944e-07,2.91227170124228e-07,5.47091522589929e-07,3.51771441660487e-07,4.98768057214402e-07,3.85637242632336e-07,4.68948757872815e-07,4.00237242978657e-07,4.38132868879582e-07,3.68906208427051e-07,3.02638733694281e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295360255817,-39.6001709248693,-39.6001706087254,-39.6001708214692,-39.600170632856,-39.6001707488976,-39.6001706337842,-39.6001706942147,-39.6001706216681,-39.6001706507199,-39.6001706046084,-39.6001706212779,-39.6001706073668,-39.6001706675943
2.30611111111111,-0.000355003668446724,7.71130766982842e-07,1.84801108998994e-07,6.28712372458114e-07,2.90722583327889e-07,5.4614362093265e-07,3.51161954471708e-07,4.97903882139003e-07,3.84969079172599e-07,4.68136247308976e-07,3.99543782223236e-07,4.37373750170613e-07,3.68267032619099e-07,3.02114374593157e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295358699516,-39.6001706287345,-39.6001703131383,-39.6001705255135,-39.600170337227,-39.6001704530676,-39.6001703381537,-39.6001703984795,-39.6001703260585,-39.60017035506,-39.6001703090284,-39.600170325669,-39.6001703117821,-39.6001703719052
2.30638888888889,-0.000354388579464447,7.69794691036858e-07,1.84480918504627e-07,6.27623053442415e-07,2.90218870768126e-07,5.45197361527274e-07,3.5055352354569e-07,4.97041203976469e-07,3.84302073082471e-07,4.67325144325989e-07,3.98851523177296e-07,4.36615946726514e-07,3.67628964528767e-07,3.01590923716752e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295357145912,-39.6001703331126,-39.6001700180632,-39.6001702300705,-39.6001700421102,-39.6001701577502,-39.6001700430353,-39.6001701032566,-39.6001700309611,-39.6001700599124,-39.6001700139605,-39.6001700305723,-39.6001700167094,-39.6001700767283
2.30666666666667,-0.000353774556151148,7.68460930155292e-07,1.84161282827636e-07,6.26535621287041e-07,2.89716030883312e-07,5.44252742100104e-07,3.49946146534707e-07,4.96180020240721e-07,3.83636222562926e-07,4.66515446503016e-07,3.9816046397947e-07,4.35859456603613e-07,3.66992001709447e-07,3.01068379994104e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295355594999,-39.6001700380029,-39.6001697234994,-39.6001699351393,-39.6001697475047,-39.6001698629443,-39.6001697484282,-39.6001698085451,-39.6001697363749,-39.600169765276,-39.6001697194037,-39.6001697359867,-39.6001697221479,-39.6001697820628
2.30694444444444,-0.000353161596660631,7.67129480211289e-07,1.83842200969458e-07,6.25450073268388e-07,2.89214062609257e-07,5.43309758858964e-07,3.49339821874671e-07,4.95320328792494e-07,3.82971525432475e-07,4.6570715191871e-07,3.97470601648423e-07,4.3510427669915e-07,3.66356142407659e-07,3.00546741822074e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295354046773,-39.6001697434045,-39.6001694294458,-39.6001696407191,-39.6001694534096,-39.6001695686491,-39.6001694543314,-39.6001695143442,-39.600169442299,-39.6001694711501,-39.6001694253573,-39.6001694419116,-39.6001694280966,-39.6001694879078
2.30722222222222,-0.000352549699149928,7.65800336734563e-07,1.83523672073696e-07,6.24366406234417e-07,2.88712963827812e-07,5.42368409565426e-07,3.4873454785789e-07,4.94462126173101e-07,3.82307980003236e-07,4.64900257759116e-07,3.96781934526645e-07,4.34350405139401e-07,3.65721384721032e-07,3.00026007468505e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295352501229,-39.6001694493164,-39.6001691359017,-39.6001693468089,-39.6001691598239,-39.6001692748638,-39.6001691607442,-39.600169220653,-39.6001691487326,-39.6001691775337,-39.6001691318202,-39.6001691483458,-39.6001691345548,-39.6001691942623
2.3075,-0.000351938861779284,7.64473496496541e-07,1.83205694780889e-07,6.23284616948689e-07,2.88212733035715e-07,5.41428691078639e-07,3.48130321999627e-07,4.93605410691827e-07,3.81645584586374e-07,4.64094761573048e-07,3.96094460358122e-07,4.33597839042912e-07,3.65087727015061e-07,2.99506175397057e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295350958362,-39.6001691557377,-39.6001688428661,-39.6001690534079,-39.6001688667469,-39.6001689815874,-39.6001688676655,-39.6001689274705,-39.6001688556748,-39.6001688844259,-39.6001688387917,-39.6001688552886,-39.6001688415215,-39.6001689011256
2.30777777777778,-0.000351329082712121,7.63148954761223e-07,1.82888268698841e-07,6.22204701592192e-07,2.87713369162852e-07,5.40490600499994e-07,3.47527143319326e-07,4.92750179526928e-07,3.80984336745603e-07,4.63290660843409e-07,3.95408177511391e-07,4.32846577560654e-07,3.64455166812521e-07,2.98987243666558e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295349418168,-39.6001688626677,-39.6001685503382,-39.6001687605151,-39.6001685741776,-39.6001686888191,-39.6001685750946,-39.600168634796,-39.6001685631246,-39.600168591826,-39.6001685462708,-39.6001685627392,-39.6001685489959,-39.6001686084967
2.30805555555556,-0.000350720360114969,7.61826707924042e-07,1.82571391906767e-07,6.2112665718483e-07,2.87214870620336e-07,5.39554135450901e-07,3.46925009432403e-07,4.91896429744778e-07,3.80324234451414e-07,4.62487953307862e-07,3.9472308382416e-07,4.32096617046606e-07,3.63823703360048e-07,2.98469211317368e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295347880643,-39.6001685701054,-39.600168258317,-39.6001684681298,-39.6001682821151,-39.600168396558,-39.6001682830306,-39.6001683426285,-39.6001682710813,-39.6001682997329,-39.6001682542567,-39.6001682706965,-39.6001682569771,-39.6001683163748
2.30833333333333,-0.000350112692157651,7.60506752032097e-07,1.82255064691223e-07,6.20050480667143e-07,2.86717234817466e-07,5.38619292951524e-07,3.46323919130381e-07,4.91044159565587e-07,3.79665275506666e-07,4.61686636021043e-07,3.94039177605337e-07,4.31347956676692e-07,3.63193333191101e-07,2.97952075944966e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295346345781,-39.6001682780499,-39.6001679668017,-39.600168176251,-39.6001679905586,-39.6001681048033,-39.6001679914725,-39.6001680509671,-39.6001679795439,-39.6001680081459,-39.6001679627484,-39.6001679791598,-39.6001679654641,-39.6001680247589
2.30861111111111,-0.000349506077013093,7.59189082560101e-07,1.81939285288143e-07,6.18976169011438e-07,2.86220462212564e-07,5.37686069349472e-07,3.45723870406333e-07,4.90193365908961e-07,3.79007458080082e-07,4.60886706887059e-07,3.93356455657382e-07,4.30600593334515e-07,3.62564055260984e-07,2.97435837043924e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295344813578,-39.6001679865004,-39.6001676757915,-39.6001678848779,-39.6001676995072,-39.6001678135539,-39.6001677004195,-39.6001677598111,-39.6001676885116,-39.600167717064,-39.6001676717452,-39.6001676881281,-39.6001676744562,-39.6001677336482
2.30888888888889,-0.000348900512857411,7.57873696303901e-07,1.81624052803641e-07,6.17903718545034e-07,2.85724550240776e-07,5.36754463132077e-07,3.45124860964643e-07,4.8934404587103e-07,3.78350780657356e-07,4.60088164064327e-07,3.92674916675008e-07,4.29854524666469e-07,3.61935867313261e-07,2.96920492377116e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29534328403,-39.600167695456,-39.6001673852854,-39.6001675940095,-39.60016740896,-39.6001675228091,-39.6001674098707,-39.6001674691594,-39.6001673979834,-39.6001674264864,-39.6001673812461,-39.6001673976006,-39.6001673839524,-39.6001674430419
2.30916666666667,-0.000348295997869864,7.56560588622098e-07,1.81309367031843e-07,6.16833125970569e-07,2.85229496902198e-07,5.35824470557433e-07,3.44526889702994e-07,4.88496197737177e-07,3.77695240932949e-07,4.59291004903607e-07,3.91994558389868e-07,4.29109748583343e-07,3.61308768047698e-07,2.96406040417446e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295341757131,-39.6001674049158,-39.6001670952826,-39.6001673036451,-39.6001671189162,-39.600167232568,-39.6001671198253,-39.6001671790112,-39.6001671079586,-39.6001671364122,-39.6001670912503,-39.6001671075765,-39.6001670939519,-39.600167152939
2.30944444444444,-0.000347692530232854,7.55249756687355e-07,1.80995225936121e-07,6.15764388174408e-07,2.8473530137277e-07,5.3489608983862e-07,3.43929954379329e-07,4.87649818462097e-07,3.77040836452362e-07,4.58495226620758e-07,3.91315379280511e-07,4.2836626271294e-07,3.60682754871199e-07,2.95892479981096e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295340232878,-39.6001671148789,-39.6001668057822,-39.6001670137836,-39.6001668293748,-39.6001669428297,-39.6001668302823,-39.6001668893657,-39.6001668184362,-39.6001668468405,-39.6001668017568,-39.6001668180547,-39.6001668044537,-39.6001668633387
2.30972222222222,-0.000347090108131935,7.5394119531957e-07,1.8068162942989e-07,6.14697501726769e-07,2.84241961800873e-07,5.33969317657681e-07,3.43334053096287e-07,4.86804905835279e-07,3.76387565858667e-07,4.57700827372874e-07,3.906373766809e-07,4.27624064782072e-07,3.60057826586962e-07,2.95379809138949e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295338711265,-39.6001668253444,-39.6001665167833,-39.6001667244244,-39.6001665403351,-39.6001666535934,-39.600166541241,-39.600166600222,-39.6001665294154,-39.6001665577704,-39.6001665127649,-39.6001665290346,-39.6001665154572,-39.60016657424
2.31,-0.000346488729755809,7.52634900800599e-07,1.80368576420463e-07,6.13632464020628e-07,2.83749477170343e-07,5.33044150801488e-07,3.42739184043824e-07,4.85961456939234e-07,3.75735427452142e-07,4.56907803994272e-07,3.89960548969121e-07,4.26883152761992e-07,3.59433980977906e-07,2.94868026514196e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295337192288,-39.6001665363116,-39.600166228285,-39.6001664355664,-39.600166251796,-39.6001663648581,-39.6001662527004,-39.6001663115792,-39.6001662408953,-39.6001662692012,-39.6001662242736,-39.6001662405151,-39.6001662269612,-39.6001662856422
2.31027777777778,-0.000345888393296365,7.51330869749114e-07,1.80056065375335e-07,6.12569271287849e-07,2.83257846285076e-07,5.32120586703122e-07,3.42145345663121e-07,4.85119468887592e-07,3.75084419172485e-07,4.56116154770369e-07,3.89284893322395e-07,4.26143524785492e-07,3.58811216217998e-07,2.94357130632482e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295335675943,-39.6001662477795,-39.6001659402866,-39.6001661472088,-39.6001659637568,-39.6001660766231,-39.6001659646596,-39.6001660234365,-39.600165952875,-39.6001659811319,-39.6001659362822,-39.6001659524955,-39.6001659389651,-39.6001659975444
2.31055555555556,-0.000345289096948561,7.50029097905144e-07,1.79744095722872e-07,6.11507920679874e-07,2.82767066715866e-07,5.31198623318157e-07,3.41552536093722e-07,4.8427894008006e-07,3.74434538438065e-07,4.55325877190666e-07,3.88610408583799e-07,4.25405177820716e-07,3.58189530343162e-07,2.93847119991243e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295334162225,-39.6001659597472,-39.6001656527871,-39.6001658593508,-39.6001656762167,-39.6001657888873,-39.6001656771179,-39.6001657357929,-39.6001656653537,-39.6001656935616,-39.6001656487896,-39.6001656649748,-39.6001656514678,-39.6001657099457
2.31083333333333,-0.000344690838910495,7.48729581537789e-07,1.79432666924035e-07,6.10448408739324e-07,2.82277137772322e-07,5.30278256996164e-07,3.40960754026511e-07,4.83439866851309e-07,3.73785783571722e-07,4.54536969100729e-07,3.87937092479836e-07,4.24668110187185e-07,3.57568921853954e-07,2.93337992536422e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295332651129,-39.6001656722139,-39.6001653657857,-39.6001655719915,-39.6001653891747,-39.6001655016501,-39.6001653900743,-39.6001654486477,-39.6001653783305,-39.6001654064895,-39.6001653617951,-39.6001653779523,-39.6001653644687,-39.6001654228452
2.31111111111111,-0.000344093617383399,7.47432317026829e-07,1.79121777512276e-07,6.09390732510169e-07,2.81788057294632e-07,5.29359485176441e-07,3.40369996812604e-07,4.82602247570714e-07,3.73138153148608e-07,4.53749427735475e-07,3.87264942864662e-07,4.23932319911241e-07,3.56949387928847e-07,2.92829747382268e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295331142651,-39.6001653851788,-39.6001650792815,-39.60016528513,-39.6001651026299,-39.6001652149105,-39.600165103528,-39.6001651619999,-39.6001650918045,-39.6001651199147,-39.6001650752977,-39.6001650914269,-39.6001650779667,-39.6001651362421
2.31138888888889,-0.000343497430571592,7.46137300133074e-07,1.78811426611108e-07,6.0833488896021e-07,2.8129982416707e-07,5.28442304912287e-07,3.3978026331116e-07,4.81766079572495e-07,3.72491644744924e-07,4.52963250554549e-07,3.86593957490217e-07,4.23197804032418e-07,3.56330928071156e-07,2.92322383150493e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295329636786,-39.6001650986409,-39.6001647932736,-39.6001649987654,-39.6001648165816,-39.6001649286676,-39.6001648174781,-39.6001648758486,-39.6001648057749,-39.6001648338364,-39.6001647892967,-39.600164805398,-39.6001647919611,-39.6001648501355
2.31166666666667,-0.000342902276682571,7.44844526736059e-07,1.78501613283505e-07,6.07280874939604e-07,2.80812437116135e-07,5.27526713652473e-07,3.39191551070871e-07,4.80931360398218e-07,3.71846256192245e-07,4.52178435822527e-07,3.85924134252327e-07,4.22464561182175e-07,3.55713539945944e-07,2.91815897408919e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29532813353,-39.6001648125994,-39.6001645077612,-39.600164712897,-39.6001645310288,-39.6001646429206,-39.6001645319238,-39.6001645901932,-39.6001645202409,-39.6001645482538,-39.6001645037912,-39.6001645198646,-39.600164506451,-39.6001645645246
2.31194444444444,-0.000342308153926856,7.43553993034504e-07,1.78192336967309e-07,6.06228686696142e-07,2.80325894269612e-07,5.26612708938392e-07,3.38603859385053e-07,4.80098087267141e-07,3.71201985862e-07,4.51394980143235e-07,3.8525547209834e-07,4.21732588388189e-07,3.55097221130986e-07,2.91310289670088e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295326632878,-39.6001645270535,-39.6001642227434,-39.6001644275238,-39.6001642459707,-39.6001643576686,-39.6001642468641,-39.6001643050325,-39.6001642352014,-39.6001642631658,-39.6001642187803,-39.6001642348258,-39.6001642214354,-39.6001642794085
2.31222222222222,-0.000341715060518109,7.42265695143746e-07,1.77883596469849e-07,6.05178321179903e-07,2.79840194563312e-07,5.25700287509185e-07,3.38017186092098e-07,4.79266257738474e-07,3.70558831758547e-07,4.50612881885123e-07,3.84587968244037e-07,4.21001883977908e-07,3.54481970433793e-07,2.90805557587023e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295325134826,-39.6001642420022,-39.6001639382194,-39.6001641426449,-39.6001639614064,-39.6001640729108,-39.6001639622983,-39.600164020366,-39.6001639506559,-39.6001639785718,-39.6001639342632,-39.6001639502809,-39.6001639369137,-39.6001639947863
2.3125,-0.000341122994673104,7.40979629533487e-07,1.77575391182592e-07,6.04129775336783e-07,2.79355336258059e-07,5.24789447100053e-07,3.37431528934409e-07,4.78435869829201e-07,3.69916791931304e-07,4.4983213896165e-07,3.83921620960785e-07,4.20272445073238e-07,3.53867785379394e-07,2.90301700040168e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295323639369,-39.6001639574447,-39.6001636541883,-39.6001638582597,-39.6001636773351,-39.6001637886464,-39.6001636782255,-39.6001637361925,-39.6001636666032,-39.6001636944707,-39.6001636502389,-39.6001636662289,-39.6001636528848,-39.6001637106571
2.31277777777778,-0.00034053195461164,7.39695791523525e-07,1.77267719535664e-07,6.03083046276875e-07,2.78871318108898e-07,5.23880184577403e-07,3.36846886620382e-07,4.77606920050815e-07,3.69275864990962e-07,4.49052748801183e-07,3.83256427841601e-07,4.19544270027917e-07,3.53254664199596e-07,2.89798715703578e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295322146503,-39.6001636733803,-39.6001633706492,-39.600163574367,-39.600163393756,-39.6001635048744,-39.6001633946448,-39.6001634525114,-39.6001633830426,-39.6001634108619,-39.6001633667067,-39.6001633826689,-39.600163369348,-39.6001634270202
2.31305555555556,-0.000339941938556674,7.38414178225826e-07,1.76960580681957e-07,6.02038131046455e-07,2.78388138503874e-07,5.22972497854604e-07,3.36263256834493e-07,4.76779406337419e-07,3.68636048128453e-07,4.48274709081385e-07,3.82592387621525e-07,4.18817356577045e-07,3.52642605378678e-07,2.89296602551366e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295320656223,-39.6001633898079,-39.6001630876014,-39.6001632909662,-39.6001631106681,-39.600163221594,-39.6001631115554,-39.6001631693217,-39.6001630999733,-39.6001631277444,-39.6001630836657,-39.6001630996003,-39.6001630863024,-39.6001631438747
2.31333333333333,-0.000339352944734171,7.37134784893936e-07,1.76653974216921e-07,6.00995026254567e-07,2.77905796012049e-07,5.22066383708688e-07,3.3568063855104e-07,4.75953326609208e-07,3.67997339678271e-07,4.47498016770064e-07,3.81929497456683e-07,4.18091702843687e-07,3.52031607599041e-07,2.88795359081052e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295319168525,-39.6001631067268,-39.6001628050439,-39.6001630080564,-39.6001628280707,-39.6001629388043,-39.6001628289564,-39.6001628866226,-39.6001628173944,-39.6001628451173,-39.600162801115,-39.600162817022,-39.6001628037472,-39.6001628612197
2.31361111111111,-0.000338764971373233,7.35857608365381e-07,1.76347898932151e-07,5.99953728540789e-07,2.77424289018518e-07,5.2116183856306e-07,3.35099029601837e-07,4.75128678324172e-07,3.67359737903942e-07,4.46722670195833e-07,3.81267756115393e-07,4.17367306714298e-07,3.51421667837764e-07,2.88294984464443e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295317683404,-39.6001628241361,-39.6001625229759,-39.6001627256367,-39.6001625459628,-39.6001626565046,-39.600162546847,-39.6001626044133,-39.600162535305,-39.6001625629799,-39.6001625190538,-39.6001625349333,-39.6001625216815,-39.6001625790544
2.31388888888889,-0.000338178016705983,7.34582644798536e-07,1.76042354064699e-07,5.98914234416487e-07,2.76943616032099e-07,5.2025886160588e-07,3.34518428337911e-07,4.74305458981352e-07,3.66723240481531e-07,4.45948667083538e-07,3.80607161256911e-07,4.16644165299932e-07,3.5081278466616e-07,2.87795476533188e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295316200856,-39.600162542035,-39.6001622413966,-39.6001624437062,-39.6001622643436,-39.6001623746939,-39.6001622652263,-39.6001623226929,-39.6001622537043,-39.6001622813313,-39.6001622374813,-39.6001622533332,-39.6001622401044,-39.6001622973779
2.31416666666667,-0.000337592078967634,7.33309889791235e-07,1.75737338732013e-07,5.97876542088881e-07,2.76463776502872e-07,5.19357448208408e-07,3.33938832762942e-07,4.73483665764586e-07,3.66087846134822e-07,4.45176005163672e-07,3.7994771071541e-07,4.15922276604409e-07,3.50204956414183e-07,2.87296834383872e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295314720877,-39.6001622604226,-39.6001619603051,-39.6001621622642,-39.6001619832124,-39.6001620933714,-39.6001619840935,-39.6001620414605,-39.6001619725915,-39.6001620001706,-39.6001619563966,-39.600161972221,-39.6001619590151,-39.6001620161894
2.31444444444444,-0.000337007156396445,7.32039339868964e-07,1.754328516268e-07,5.96840647184868e-07,2.75984767885329e-07,5.18457597066297e-07,3.33360241368583e-07,4.72663296047493e-07,3.65453552788252e-07,4.4440468174294e-07,3.79289402776411e-07,4.15201638334537e-07,3.49598181507952e-07,2.86799056278528e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295313243461,-39.6001619792981,-39.6001616797006,-39.6001618813097,-39.6001617025681,-39.6001618125363,-39.6001617034477,-39.6001617607154,-39.6001616919656,-39.6001617194969,-39.6001616757988,-39.6001616915958,-39.6001616784128,-39.600161735488
2.31472222222222,-0.000336423247233699,7.30770991407802e-07,1.75128891553957e-07,5.95806547114641e-07,2.7550658972869e-07,5.17559304532144e-07,3.32782652520613e-07,4.71844347945543e-07,3.64820357993668e-07,4.43634694831206e-07,3.78632235422056e-07,4.14482248948518e-07,3.48992457864274e-07,2.86302140333349e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295311768605,-39.6001616986606,-39.6001613995822,-39.600161600842,-39.6001614224101,-39.6001615321878,-39.6001614232882,-39.6001614804566,-39.600161411826,-39.6001614393096,-39.6001613956871,-39.6001614114568,-39.6001613982966,-39.6001614552729
2.315,-0.00033584034972377,7.29504840166178e-07,1.7482545849157e-07,5.94774238455755e-07,2.75029239526437e-07,5.16662568388059e-07,3.32206064493868e-07,4.71026818747128e-07,3.64188260228832e-07,4.42866041613503e-07,3.77976206677967e-07,4.13764105986331e-07,3.48387783915215e-07,2.85806085593691e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295310296304,-39.6001614185093,-39.600161119949,-39.6001613208602,-39.6001611427374,-39.6001612523249,-39.600161143614,-39.6001612006833,-39.6001611321716,-39.6001611596076,-39.6001611160607,-39.6001611318031,-39.6001611186657,-39.6001611755433
2.31527777777778,-0.000335258462114063,7.28240882657771e-07,1.74522551228503e-07,5.9374371844367e-07,2.7455271668006e-07,5.15767385951676e-07,3.31630475148096e-07,4.70210705721441e-07,3.63557257942307e-07,4.42098720341298e-07,3.77321314351783e-07,4.13047207362238e-07,3.47784157616879e-07,2.85310889454343e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295308826554,-39.6001611388433,-39.6001608408003,-39.6001610413633,-39.6001608635492,-39.6001609729468,-39.6001608644242,-39.6001609213947,-39.6001608530017,-39.6001608803902,-39.6001608369188,-39.6001608526338,-39.6001608395192,-39.6001608962982
2.31555555555556,-0.000334677582655054,7.26979115130094e-07,1.74220168988719e-07,5.92714984078831e-07,2.74077019188394e-07,5.14873754727195e-07,3.31055882970726e-07,4.69396006854197e-07,3.62927348448058e-07,4.41332728006565e-07,3.76667557362607e-07,4.12331550595834e-07,3.47181576580672e-07,2.84816552111939e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29530735935,-39.6001608596618,-39.6001605621353,-39.6001607623508,-39.6001605848447,-39.6001606940528,-39.6001605857182,-39.60016064259,-39.6001605743155,-39.6001606016565,-39.6001605582604,-39.6001605739482,-39.6001605608563,-39.600160617537
2.31583333333333,-0.000334097709600172,7.25719533947343e-07,1.73918310271012e-07,5.91688031475645e-07,2.73602145805171e-07,5.139816720199e-07,3.30482286586856e-07,4.68582719419261e-07,3.62298530706144e-07,4.40568062844895e-07,3.7601493277666e-07,4.11617133496093e-07,3.46580039845956e-07,2.843230705872e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295305894687,-39.600160580964,-39.6001602839529,-39.6001604838215,-39.600160306623,-39.6001604156418,-39.600160307495,-39.6001603642682,-39.6001602961121,-39.6001603234057,-39.6001602800848,-39.6001602957454,-39.6001602826762,-39.6001603392587
2.31611111111111,-0.000333518841205889,7.24462134773624e-07,1.73616974343119e-07,5.90662858649228e-07,2.73128095354716e-07,5.1309113397606e-07,3.29909684020968e-07,4.67770840718709e-07,3.61670802218323e-07,4.39804723090474e-07,3.75363438836369e-07,4.10903954107683e-07,3.45979545339833e-07,2.83830444154184e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295304432562,-39.600160302749,-39.6001600062525,-39.6001602057748,-39.6001600288833,-39.6001601377133,-39.6001600297538,-39.6001600864287,-39.6001600183906,-39.6001600456369,-39.600160002391,-39.6001600180245,-39.600160004978,-39.6001600614624
2.31638888888889,-0.000332940975731758,7.23206914486036e-07,1.73316160787041e-07,5.8963946146719e-07,2.72654865933923e-07,5.12202139650597e-07,3.29338073564966e-07,4.66960368664346e-07,3.61044161210598e-07,4.39042705663809e-07,3.74713073581246e-07,4.10192010520726e-07,3.45380090977114e-07,2.83338671287658e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29530297297,-39.6001600250159,-39.6001597290332,-39.6001599282098,-39.6001597516248,-39.6001598602662,-39.6001597524938,-39.6001598090705,-39.6001597411502,-39.6001597683493,-39.6001597251784,-39.6001597407848,-39.6001597277609,-39.6001597841474
2.31666666666667,-0.000332364111440285,7.2195386852876e-07,1.7301586876199e-07,5.88617837695374e-07,2.72182456446522e-07,5.11314685179523e-07,3.28767453080567e-07,4.66151300835821e-07,3.60418605613771e-07,4.38282008928357e-07,3.74063835295457e-07,4.09481300563137e-07,3.44781675332757e-07,2.82847750558539e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295301515907,-39.6001597477641,-39.6001594522942,-39.6001596511257,-39.6001594748466,-39.6001595832998,-39.6001594757141,-39.6001595321927,-39.6001594643902,-39.6001594915422,-39.600159448446,-39.6001594640254,-39.600159451024,-39.6001595073129
2.31694444444444,-0.000331788246596997,7.20702993053721e-07,1.72716096692599e-07,5.87597984746512e-07,2.71710865525627e-07,5.10428768335896e-07,3.28197820999288e-07,4.65343635089894e-07,3.59794134365062e-07,4.37522629201283e-07,3.73415721146248e-07,4.08771822311289e-07,3.44184296601492e-07,2.82357680525949e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295300061368,-39.6001594709925,-39.6001591760345,-39.6001593745215,-39.6001591985479,-39.6001593068131,-39.6001591994139,-39.6001592557947,-39.6001591881096,-39.6001592152145,-39.6001591721931,-39.6001591877454,-39.6001591747666,-39.6001592309579
2.31722222222222,-0.000331213379470412,7.19454285233477e-07,1.72416844016269e-07,5.86579897859813e-07,2.71240091883337e-07,5.09544386479813e-07,3.27629176032335e-07,4.64537368271613e-07,3.59170744720119e-07,4.36764565826037e-07,3.72768730212401e-07,4.08063572649693e-07,3.43587952616553e-07,2.81868459679692e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295298609349,-39.6001591947004,-39.6001589002535,-39.6001590983966,-39.6001589227279,-39.6001590308055,-39.6001589235924,-39.6001589798754,-39.6001589123076,-39.6001589393656,-39.6001588964187,-39.6001589119441,-39.6001588989877,-39.6001589550817
2.3175,-0.000330639508332132,7.18207741156198e-07,1.72118110079527e-07,5.85563574562436e-07,2.70770133439312e-07,5.0866153694924e-07,3.2706151655039e-07,4.63732499089767e-07,3.58548435020009e-07,4.36007815105548e-07,3.72122860390077e-07,4.0735655009405e-07,3.42992641663334e-07,2.81380086402242e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295297159845,-39.600158918887,-39.6001586249502,-39.60015882275,-39.6001586473857,-39.6001587552761,-39.6001586482486,-39.6001587044342,-39.6001586369835,-39.6001586639946,-39.6001586211221,-39.6001586366206,-39.6001586236866,-39.6001586796834
2.31777777777778,-0.000330066631456645,7.1696335675443e-07,1.71819893376768e-07,5.84549012168803e-07,2.70300989780516e-07,5.07780217355138e-07,3.26494840108469e-07,4.62929023510267e-07,3.57927203619258e-07,4.35252376219314e-07,3.71478109328479e-07,4.06650752391921e-07,3.42398362744544e-07,2.8089255899378e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295295712852,-39.6001586435514,-39.6001583501239,-39.600158547581,-39.6001583725205,-39.6001584802239,-39.6001583733819,-39.6001584294701,-39.6001583621363,-39.6001583891006,-39.6001583463024,-39.600158361774,-39.6001583488625,-39.6001584047623
2.31805555555556,-0.000329494747121476,7.15721127984892e-07,1.71522193889481e-07,5.835362078098e-07,2.69832658503929e-07,5.06900423919506e-07,3.2592914622094e-07,4.62126940149298e-07,3.57307048420789e-07,4.34498245738387e-07,3.70834475516986e-07,4.05946177866904e-07,3.41805113132408e-07,2.80405876245812e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295294268366,-39.6001583686928,-39.6001580757737,-39.6001582728887,-39.6001580981315,-39.6001582056483,-39.6001580989914,-39.6001581549825,-39.6001580877653,-39.6001581146828,-39.6001580719588,-39.6001580874036,-39.6001580745145,-39.6001581303174
2.31833333333333,-0.000328923853607113,7.14481051630064e-07,1.7122500958119e-07,5.82525158162036e-07,2.69365139104212e-07,5.06022154815244e-07,3.25364431903093e-07,4.61326246553078e-07,3.56687967826366e-07,4.33745421808266e-07,3.70191957041823e-07,4.05242824197075e-07,3.41212890751428e-07,2.79920036444108e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295292826383,-39.6001580943104,-39.6001578018988,-39.6001579986722,-39.6001578242178,-39.6001579315484,-39.6001578250763,-39.6001578809703,-39.6001578138696,-39.6001578407405,-39.6001577980905,-39.6001578135086,-39.6001578006417,-39.600157856348
2.31861111111111,-0.000328353949197052,7.13243123618188e-07,1.70928340046565e-07,5.81515860415733e-07,2.68898429468436e-07,5.05145407427071e-07,3.24800695896903e-07,4.60526940499912e-07,3.56069959633542e-07,4.32993902077754e-07,3.69550551778321e-07,4.04540689045529e-07,3.40621695058068e-07,2.7943503883365e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295291386898,-39.6001578204033,-39.6001575284984,-39.6001577249308,-39.6001575507787,-39.6001576579233,-39.6001575516357,-39.6001576074328,-39.6001575404484,-39.6001575672727,-39.6001575246966,-39.600157540088,-39.6001575272434,-39.6001575828532
2.31888888888889,-0.000327785032177749,7.12007340815866e-07,1.7063218451589e-07,5.80508311111416e-07,2.68432528155217e-07,5.04270179206231e-07,3.24237937072471e-07,4.59729018777099e-07,3.55453022207309e-07,4.32243684412218e-07,3.68910257808123e-07,4.03839769868822e-07,3.40031523346331e-07,2.78950881761878e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295289949906,-39.6001575469707,-39.6001572555715,-39.6001574516637,-39.6001572778133,-39.6001573847722,-39.6001572786688,-39.6001573343693,-39.6001572675008,-39.6001572942787,-39.6001572517764,-39.6001572671411,-39.6001572543188,-39.6001573098322
2.31916666666667,-0.000327217100838627,7.10773698372744e-07,1.70336542172974e-07,5.79502507518906e-07,2.6796743425442e-07,5.03396467041124e-07,3.23676153462724e-07,4.58932479516029e-07,3.54837154072459e-07,4.31494766961894e-07,3.68271072505038e-07,4.03140065010669e-07,3.39442374674466e-07,2.78467562993318e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295288515404,-39.6001572740118,-39.6001569831176,-39.60015717887,-39.6001570053208,-39.6001571120944,-39.6001570061748,-39.6001570617788,-39.6001569950262,-39.6001570217577,-39.600156979329,-39.600156994667,-39.600156981867,-39.6001570372842
2.31944444444444,-0.000326650153472092,7.09542193504275e-07,1.70041411863777e-07,5.78498446490127e-07,2.67503146241613e-07,5.02524268891871e-07,3.23115342786481e-07,4.58137320403848e-07,3.54222352902391e-07,4.30747146991095e-07,3.67632995007315e-07,4.02441572749482e-07,3.38854246312602e-07,2.77985081373374e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295287083388,-39.6001570015258,-39.6001567111356,-39.6001569065488,-39.6001567333003,-39.6001568398889,-39.6001567341528,-39.6001567896605,-39.6001567230236,-39.6001567497088,-39.6001567073535,-39.6001567226651,-39.6001567098871,-39.6001567652083
2.31972222222222,-0.000326084188373518,7.0831282214323e-07,1.6974679350271e-07,5.77496124864281e-07,2.67039662163489e-07,5.01653581846602e-07,3.2255550375083e-07,4.57343539184553e-07,3.5360861654459e-07,4.30000822475891e-07,3.6699602293459e-07,4.01744290467991e-07,3.38267136904488e-07,2.77503436191755e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295285653852,-39.6001567295119,-39.6001564396248,-39.6001566346994,-39.6001564617511,-39.6001565681551,-39.6001564626022,-39.6001565180136,-39.6001564514922,-39.6001564781311,-39.6001564358493,-39.6001564511343,-39.6001564383785,-39.6001564936038
2.32,-0.000325519203841157,7.07085580601769e-07,1.69452685700562e-07,5.76495539853669e-07,2.66576981207274e-07,5.00784403261614e-07,3.219966344247e-07,4.56551133377045e-07,3.52995943732927e-07,4.29255790917585e-07,3.66360154256704e-07,4.01048216200934e-07,3.37681045133437e-07,2.77022625244768e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295284226792,-39.6001564579692,-39.6001561685844,-39.600156363321,-39.6001561906724,-39.6001562968919,-39.6001561915219,-39.6001562468374,-39.6001561804312,-39.600156207024,-39.6001561648154,-39.6001561800739,-39.6001561673402,-39.6001562224699
2.32027777777778,-0.00032495519817626,7.0586046543539e-07,1.69159086944005e-07,5.75496688538175e-07,2.66115101761644e-07,4.99916730766146e-07,3.21438733381213e-07,4.55760100344171e-07,3.52384332833683e-07,4.28512049890271e-07,3.65725386910761e-07,4.00353348057455e-07,3.37095968902988e-07,2.76542647473851e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295282802205,-39.600156186897,-39.6001558980135,-39.6001560924128,-39.6001559200632,-39.6001560260988,-39.6001559209113,-39.6001559761309,-39.6001559098398,-39.6001559363865,-39.600155894251,-39.6001559094831,-39.6001558967715,-39.6001559518056
2.32055555555556,-0.000324392169683012,7.04637473073081e-07,1.68865996671163e-07,5.74499567926706e-07,2.6565402255904e-07,4.9905056120497e-07,3.20881799385709e-07,4.54970437487509e-07,3.51773781244374e-07,4.27769597781832e-07,3.65091720071906e-07,3.99659683464914e-07,3.3651190563661e-07,2.76063501405914e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295281380086,-39.6001559162943,-39.6001556279114,-39.6001558219738,-39.6001556499229,-39.6001557557747,-39.6001556507695,-39.6001557058934,-39.6001556397172,-39.6001556662179,-39.6001556241554,-39.6001556393611,-39.6001556266715,-39.6001556816103
2.32083333333333,-0.000323830116668577,7.03416599947092e-07,1.68573414364286e-07,5.7350417441392e-07,2.6519374289473e-07,4.9818589223572e-07,3.20325829827564e-07,4.54182143258492e-07,3.51164287395165e-07,4.2702843191784e-07,3.64459151041163e-07,3.98967220743002e-07,3.35928854396291e-07,2.75585185110887e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295279960431,-39.6001556461605,-39.6001553582772,-39.6001555520034,-39.6001553802506,-39.600155485919,-39.6001553810957,-39.6001554361241,-39.6001553700625,-39.6001553965173,-39.6001553545277,-39.6001553697071,-39.6001553570395,-39.600155411883
2.32111111111111,-0.000323269037442962,7.02197841212505e-07,1.68281338969847e-07,5.72510505511775e-07,2.64734260294637e-07,4.97322721607839e-07,3.19770823782541e-07,4.53395214425952e-07,3.50555849636199e-07,4.2628855031478e-07,3.63827677444477e-07,3.98275957964345e-07,3.3534681341564e-07,2.75107697625433e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295278543235,-39.6001553764946,-39.6001550891101,-39.6001552825006,-39.6001551110454,-39.6001552165307,-39.6001551118891,-39.6001551668222,-39.600155100875,-39.600155127284,-39.6001550853671,-39.6001551005202,-39.6001550878745,-39.6001551426231
2.32138888888889,-0.000322708930319193,7.00981194048421e-07,1.67989769703692e-07,5.71518558718258e-07,2.64275573742132e-07,4.96461046441473e-07,3.19216779022291e-07,4.52609649156138e-07,3.4994846613823e-07,4.25549950204541e-07,3.63197298439442e-07,3.9758589302838e-07,3.34765781019086e-07,2.74631037244336e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295277128494,-39.6001551072959,-39.6001548204094,-39.6001550134648,-39.6001548423067,-39.6001549476092,-39.6001548431489,-39.6001548979868,-39.6001548321539,-39.6001548585171,-39.6001548166729,-39.6001548317996,-39.6001548191759,-39.6001548738296
2.32166666666667,-0.000322149793613183,6.99766654624313e-07,1.67698705790586e-07,5.70528330284932e-07,2.63817682054628e-07,4.95600863919891e-07,3.18663694187407e-07,4.51825444462892e-07,3.49342135004911e-07,4.24812630077239e-07,3.62568011756978e-07,3.96897023522564e-07,3.34185754778924e-07,2.74155202677366e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295275716204,-39.6001548385636,-39.6001545521741,-39.6001547448951,-39.6001545740335,-39.6001546791536,-39.6001545748742,-39.6001546296171,-39.6001545638983,-39.6001545902158,-39.6001545484441,-39.6001545635447,-39.6001545509428,-39.6001546055018
2.32194444444444,-0.000321591625643711,6.98554219911214e-07,1.6740814618417e-07,5.69539817159825e-07,2.63360583739564e-07,4.94742171493049e-07,3.18111567827918e-07,4.51042599001968e-07,3.48736853802365e-07,4.24076587675647e-07,3.61939815082056e-07,3.96209347542899e-07,3.3360673368626e-07,2.73680192531519e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295274306361,-39.6001545702968,-39.6001542844036,-39.6001544767906,-39.600154306225,-39.600154411163,-39.6001543070643,-39.6001543617124,-39.6001542961074,-39.6001543223793,-39.60015428068,-39.6001542957544,-39.6001542831744,-39.6001543376388
2.32222222222222,-0.000321034424732574,6.97343886236908e-07,1.67118089534189e-07,5.68553017024064e-07,2.62904276906496e-07,4.93884967613499e-07,3.17560397784579e-07,4.50261109523192e-07,3.48132621546127e-07,4.23341819789136e-07,3.61312707105237e-07,3.95522863271237e-07,3.33028715763464e-07,2.73206005416567e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29527289896,-39.6001543024948,-39.6001540170969,-39.6001542091506,-39.6001540388805,-39.6001541436367,-39.6001540397184,-39.6001540942717,-39.6001540287804,-39.6001540550068,-39.6001540133798,-39.600154028428,-39.6001540158698,-39.6001540702399
2.3225,-0.000320478189204338,6.96135648587323e-07,1.66828535498032e-07,5.67567926235598e-07,2.62448761501951e-07,4.93029248855521e-07,3.17010182107192e-07,4.49480974214396e-07,3.47529436408194e-07,4.22608324908437e-07,3.60686685301289e-07,3.94837568091091e-07,3.32451699467999e-07,2.72732639997636e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295271493998,-39.6001540351567,-39.6001537502533,-39.6001539419742,-39.6001537719992,-39.6001538765739,-39.6001537728356,-39.6001538272944,-39.6001537619166,-39.6001537880976,-39.6001537465426,-39.6001537615648,-39.6001537490283,-39.6001538033042
2.32277777777778,-0.000319922917386632,6.94929504934756e-07,1.66539483142222e-07,5.66584542093388e-07,2.61994035067081e-07,4.92175012587722e-07,3.16460920376415e-07,4.48702190206518e-07,3.46927296688509e-07,4.21876100655198e-07,3.60061747584181e-07,3.9415346049397e-07,3.31875683129282e-07,2.72260094624074e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295270091469,-39.6001537682818,-39.600153483872,-39.6001536752608,-39.6001535055802,-39.6001536099737,-39.6001535064152,-39.6001535607797,-39.6001534955151,-39.6001535216507,-39.6001534801677,-39.6001534951639,-39.6001534826492,-39.600153536831
2.32305555555556,-0.000319368607609857,6.93725451071886e-07,1.66250931641535e-07,5.65602861877982e-07,2.61540096120874e-07,4.91322256642116e-07,3.15912610199882e-07,4.47924755094159e-07,3.46326200044886e-07,4.2114514565208e-07,3.59437893196027e-07,3.93470537394351e-07,3.31300664496045e-07,2.71788367970213e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29526869137,-39.6001535018692,-39.6001532179522,-39.6001534090094,-39.6001532396228,-39.6001533438354,-39.6001532404563,-39.6001532947266,-39.6001532295751,-39.6001532556654,-39.6001532142543,-39.6001532292245,-39.6001532167315,-39.6001532708194
2.32333333333333,-0.000318815258207358,6.92523483118497e-07,1.65962880043299e-07,5.64622881754544e-07,2.61086943906638e-07,4.90470977702567e-07,3.15365250072447e-07,4.47148667732574e-07,3.4572614452067e-07,4.20415456794843e-07,3.58815119533947e-07,3.92788797679533e-07,3.30726642225636e-07,2.71317458991436e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295267293697,-39.6001532359182,-39.6001529524931,-39.6001531432192,-39.6001529741262,-39.6001530781582,-39.6001529749582,-39.6001530291345,-39.6001529640959,-39.600152990141,-39.6001529488016,-39.6001529637459,-39.6001529512744,-39.6001530052687
2.32361111111111,-0.000318262867515353,6.9132359776847e-07,1.65675327599306e-07,5.63644599950285e-07,2.60634576426461e-07,4.89621173732982e-07,3.14818838725727e-07,4.46373924416383e-07,3.45127128648885e-07,4.19687031824488e-07,3.58193425040285e-07,3.92108239647166e-07,3.30153614278643e-07,2.70847365608806e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295265898445,-39.6001529704279,-39.6001526874939,-39.6001528778895,-39.6001527090894,-39.6001528129412,-39.60015270992,-39.6001527640024,-39.6001526990765,-39.6001527250765,-39.6001526838088,-39.6001526987271,-39.6001526862773,-39.600152740178
2.32388888888889,-0.000317711433872972,6.9012579110196e-07,1.65388273410867e-07,5.62668013255666e-07,2.60182992698968e-07,4.8877284216666e-07,3.14273373661278e-07,4.45600523922889e-07,3.44529149780165e-07,4.18959869667835e-07,3.57572807557865e-07,3.91428860423285e-07,3.29581579294909e-07,2.7037808634084e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295264505611,-39.6001527053976,-39.6001524229537,-39.6001526130195,-39.6001524445119,-39.6001525481837,-39.6001524453411,-39.6001524993297,-39.6001524345163,-39.6001524604712,-39.600152419275,-39.6001524341675,-39.6001524217393,-39.6001524755466
2.32416666666667,-0.000317160955622147,6.8893005955272e-07,1.6510171662937e-07,5.61693118356411e-07,2.59732191229754e-07,4.87925980489545e-07,3.13728853909634e-07,4.44828463135624e-07,3.43932207283996e-07,4.18233966791126e-07,3.56953265371006e-07,3.90750658225504e-07,3.29010535613303e-07,2.69909620325427e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295263115189,-39.6001524408263,-39.6001521588719,-39.6001523486083,-39.6001521803927,-39.6001522838849,-39.6001521812204,-39.6001522351155,-39.6001521704144,-39.6001521963244,-39.6001521551995,-39.6001521700663,-39.6001521576595,-39.6001522113736
2.32444444444444,-0.000316611431107744,6.87736399523941e-07,1.64815655970978e-07,5.60719912749103e-07,2.592821709953e-07,4.87080586027879e-07,3.13185277067597e-07,4.44057739833474e-07,3.43336299589147e-07,4.17509321789812e-07,3.56334796448168e-07,3.90073631132411e-07,3.28440481357194e-07,2.69441966170033e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295261727176,-39.6001521767135,-39.6001518952475,-39.6001520846553,-39.600151916731,-39.6001520200439,-39.6001519175573,-39.6001519713591,-39.6001519067701,-39.6001519326351,-39.6001518915816,-39.6001519064225,-39.6001518940373,-39.6001519476583
2.32472222222222,-0.000316062858677542,6.86544808069891e-07,1.64530090879114e-07,5.59748393534495e-07,2.58832930216291e-07,4.86236655784324e-07,3.12642642127015e-07,4.43288352055864e-07,3.42741424389425e-07,4.16785931580923e-07,3.55717399364392e-07,3.89397777454377e-07,3.27871414005764e-07,2.68975122433396e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295260341568,-39.6001519130582,-39.6001516320799,-39.6001518211595,-39.6001516535262,-39.6001517566601,-39.600151654351,-39.6001517080596,-39.6001516435825,-39.6001516694027,-39.6001516284203,-39.6001516432355,-39.6001516308717,-39.6001516843998
2.325,-0.000315515236682091,6.8535528119616e-07,1.64245020815099e-07,5.58778557741988e-07,2.58384467915687e-07,4.85394187642913e-07,3.12100947802293e-07,4.42520297354273e-07,3.42147578816176e-07,4.1606379568225e-07,3.55101071953812e-07,3.88723094230725e-07,3.27303332956276e-07,2.68509087222542e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29525895836,-39.6001516498596,-39.6001513693682,-39.6001515581201,-39.6001513907773,-39.6001514937325,-39.6001513916007,-39.6001514452162,-39.6001513808508,-39.6001514066263,-39.6001513657149,-39.6001513805044,-39.6001513681621,-39.6001514215974
2.32527777777778,-0.000314968563474825,6.84167814689617e-07,1.63960444477604e-07,5.57810401926047e-07,2.579367827867e-07,4.84553179298824e-07,3.11560191632337e-07,4.41753573448877e-07,3.41554762827212e-07,4.15342910631534e-07,3.54485811896344e-07,3.88049579894225e-07,3.26736235973648e-07,2.68043859488143e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295257577549,-39.6001513871171,-39.6001511071116,-39.6001512955365,-39.6001511284837,-39.6001512312605,-39.6001511293056,-39.6001511828282,-39.6001511185743,-39.6001511443052,-39.6001511034646,-39.6001511182286,-39.6001511059076,-39.6001511592504
2.32555555555556,-0.000314422837412004,6.8298240556143e-07,1.63676361712276e-07,5.56843923042081e-07,2.57489873491755e-07,4.83713628092365e-07,3.11020372335587e-07,4.4098817754659e-07,3.409629738464e-07,4.14623274355771e-07,3.53871618258248e-07,3.87377232807787e-07,3.2617012167888e-07,2.67579437427876e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295256199129,-39.6001511248297,-39.6001508453094,-39.6001510334078,-39.6001508666444,-39.6001509692431,-39.6001508674649,-39.6001509208948,-39.6001508567522,-39.6001508824385,-39.6001508416687,-39.6001508564071,-39.6001508441074,-39.6001508973578
2.32583333333333,-0.000313878056852808,6.81799050646826e-07,1.63392770943318e-07,5.55879118923797e-07,2.57043738252451e-07,4.82875531276296e-07,3.10481488485453e-07,4.40224107702616e-07,3.40372210071948e-07,4.13904884857927e-07,3.53258488714343e-07,3.86706050621402e-07,3.25604988510084e-07,2.67115819886458e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295254823098,-39.6001508629967,-39.6001505839607,-39.6001507717332,-39.6001506052587,-39.6001507076797,-39.6001506060779,-39.6001506594151,-39.6001505953837,-39.6001506210255,-39.6001505803263,-39.6001505950391,-39.6001505827608,-39.6001506359189
2.32611111111111,-0.000313334220159191,6.80617745299223e-07,1.63109671193548e-07,5.54915986440003e-07,2.5659837617337e-07,4.82038886860522e-07,3.09943538037207e-07,4.39461361867252e-07,3.39782470048566e-07,4.13187740256459e-07,3.52646420806538e-07,3.86036031361262e-07,3.25040834247855e-07,2.666530059196e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295253449451,-39.6001506016173,-39.6001503230648,-39.6001505105119,-39.6001503443259,-39.6001504465694,-39.6001503451436,-39.6001503983885,-39.600150334468,-39.6001503600653,-39.6001503194367,-39.600150334124,-39.600150321867,-39.6001503749329
2.32638888888889,-0.000312791325696024,6.7943848716371e-07,1.62827062274496e-07,5.53954522311599e-07,2.56153785350597e-07,4.81203691811073e-07,3.09406519711388e-07,4.38699937718202e-07,3.39193751591638e-07,4.12471837777151e-07,3.52035414164342e-07,3.85367172498808e-07,3.24477657253909e-07,2.661909939201e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295252078183,-39.6001503406907,-39.6001500626208,-39.6001502497432,-39.6001500838451,-39.6001501859115,-39.6001500846614,-39.600150137814,-39.6001500740043,-39.6001500995573,-39.600150058999,-39.6001500736609,-39.6001500614251,-39.6001501143991
2.32666666666667,-0.000312249371830921,6.78261271945004e-07,1.62544943067776e-07,5.52994723666168e-07,2.55709965033854e-07,4.80369943990776e-07,3.08870431662611e-07,4.37939832883654e-07,3.38606053586516e-07,4.11757175558099e-07,3.51425465527815e-07,3.84699472692928e-07,3.23915456386379e-07,2.65729781894623e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295250709291,-39.6001500802162,-39.6001498026281,-39.6001499894263,-39.6001498238156,-39.6001499257051,-39.6001498246305,-39.600149877691,-39.6001498139918,-39.6001498395005,-39.6001497990125,-39.600149813649,-39.6001498014344,-39.6001498543166
2.32694444444444,-0.000311708356934354,6.77086096480398e-07,1.62263312219493e-07,5.52036588328728e-07,2.55266913500732e-07,4.79537640381797e-07,3.08335272432298e-07,4.37181044666444e-07,3.3801937350109e-07,4.11043752179015e-07,3.50816573604297e-07,3.84032929625376e-07,3.2335422950315e-07,2.65269369414462e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295249342771,-39.6001498201929,-39.6001495430858,-39.6001497295603,-39.6001495642366,-39.6001496659496,-39.60014956505,-39.6001496180186,-39.6001495544298,-39.6001495798943,-39.6001495394765,-39.6001495540876,-39.6001495418942,-39.6001495946848
2.32722222222222,-0.000311168279379626,6.75912957307376e-07,1.61982169114121e-07,5.51080113092909e-07,2.54824629599645e-07,4.78706778965701e-07,3.0780104068164e-07,4.36423571176399e-07,3.37433709711417e-07,4.10331564390235e-07,3.50208736838792e-07,3.83367541416298e-07,3.22793974797309e-07,2.6480975495417e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295247978617,-39.6001495606201,-39.6001492839931,-39.6001494701445,-39.6001493051073,-39.600149406644,-39.6001493059193,-39.6001493587961,-39.6001492953175,-39.6001493207379,-39.6001492803901,-39.6001492949759,-39.6001492828035,-39.6001493355027
2.3275,-0.000310629137542883,6.74741850152787e-07,1.61701513714345e-07,5.50125294930281e-07,2.54383112087945e-07,4.77877356759122e-07,3.0726773410407e-07,4.35667409764973e-07,3.36849060581152e-07,4.09620610685127e-07,3.49601953516014e-07,3.82703306016332e-07,3.22234690632329e-07,2.64350936686815e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295246616828,-39.600149301497,-39.6001490253493,-39.6001492111782,-39.6001490464268,-39.6001491477877,-39.6001490472375,-39.6001491000227,-39.600149036654,-39.6001490620304,-39.6001490217525,-39.600149036313,-39.6001490241618,-39.6001490767696
2.32777777777778,-0.00031009092980301,6.73572771873577e-07,1.61421344075951e-07,5.49172131010114e-07,2.53942359481484e-07,4.77049372052293e-07,3.06735351293154e-07,4.34912558503572e-07,3.36265424914754e-07,4.08910888353014e-07,3.48996221057402e-07,3.82040222126509e-07,3.21676375564995e-07,2.63892912628862e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295245257397,-39.6001490428228,-39.6001487671535,-39.6001489526605,-39.6001487881946,-39.6001488893798,-39.6001487890038,-39.6001488416976,-39.6001487784387,-39.6001488037711,-39.600148763563,-39.6001487780983,-39.6001487659681,-39.6001488184848
2.32805555555556,-0.000309553654541808,6.72405719106807e-07,1.61141660029756e-07,5.48220618998949e-07,2.53502370322957e-07,4.76222821389462e-07,3.06203891414951e-07,4.34159015418467e-07,3.3568280021658e-07,4.08202395662757e-07,3.4839153814525e-07,3.81378286338202e-07,3.21119028053453e-07,2.63435682730816e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295243900322,-39.6001487845968,-39.6001485094051,-39.6001486945906,-39.6001485304097,-39.6001486314196,-39.6001485312175,-39.60014858382,-39.6001485206707,-39.6001485459592,-39.6001485058207,-39.6001485203309,-39.6001485082217,-39.6001485606474
2.32833333333333,-0.000309017310143804,6.71240688715489e-07,1.60862460600546e-07,5.47270755306623e-07,2.53063143678798e-07,4.753977026201e-07,3.05673352464989e-07,4.3340677764679e-07,3.35101184431641e-07,4.07495130989888e-07,3.47787903335843e-07,3.80717497007328e-07,3.20562645909173e-07,2.62979245190992e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295242545597,-39.6001485268181,-39.6001482521032,-39.6001484369679,-39.6001482730714,-39.6001483739063,-39.6001482738778,-39.6001483263891,-39.6001482633493,-39.600148288594,-39.6001482485251,-39.60014826301,-39.6001482509218,-39.6001483032567
2.32861111111111,-0.000308481894996286,6.70077676827614e-07,1.60583744707256e-07,5.46322537243225e-07,2.5262467820839e-07,4.74574013306296e-07,3.05143732121008e-07,4.3265584326354e-07,3.34520576453516e-07,4.06789091967095e-07,3.47185314125664e-07,3.80057852812968e-07,3.20007227617365e-07,2.62523598045402e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29524119322,-39.6001482694859,-39.6001479952471,-39.6001481797914,-39.6001480161789,-39.6001481168391,-39.600148016984,-39.6001480694043,-39.6001480064737,-39.6001480316746,-39.6001479916751,-39.600148006135,-39.6001479940677,-39.6001480463119
2.32888888888889,-0.000307947407489465,6.68916679709998e-07,1.6030551218572e-07,5.45375962043981e-07,2.5218697196049e-07,4.73751750852318e-07,3.04615030351341e-07,4.31906209650007e-07,3.33940974449488e-07,4.06084276066038e-07,3.46583769025323e-07,3.79399351869814e-07,3.19452771650888e-07,2.6206874018333e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295239843185,-39.6001480125996,-39.6001477388359,-39.6001479230605,-39.6001477597315,-39.6001478602173,-39.6001477605352,-39.6001478128646,-39.600147750043,-39.6001477752003,-39.6001477352701,-39.600147749705,-39.6001477376586,-39.6001477898123
2.32916666666667,-0.000307413846016199,6.67757693998329e-07,1.6002776169462e-07,5.44431026395103e-07,2.5175002453262e-07,4.72930913533603e-07,3.04087244052611e-07,4.31157875165658e-07,3.33362376773598e-07,4.0538068100596e-07,3.45983266304181e-07,3.78741991256232e-07,3.18899276070853e-07,2.61614670837112e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295238495489,-39.6001477561584,-39.600147482869,-39.6001476667744,-39.6001475037284,-39.60014760404,-39.6001475045306,-39.6001475567694,-39.6001474940567,-39.6001475191703,-39.6001474793094,-39.6001474937192,-39.6001474816937,-39.600147533757
2.32944444444444,-0.000306881208972285,6.66600716432332e-07,1.59750492353205e-07,5.43487728419944e-07,2.51313833988703e-07,4.72111497958593e-07,3.03560372292807e-07,4.3041083662365e-07,3.32784781803901e-07,4.04678304780335e-07,3.45383803501821e-07,3.78085770472082e-07,3.18346739776696e-07,2.61161387762921e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295237150128,-39.6001475001614,-39.6001472273455,-39.6001474109323,-39.6001472481687,-39.6001473483066,-39.6001472489696,-39.6001473011179,-39.6001472385138,-39.600147263584,-39.600147223792,-39.6001472381769,-39.6001472261722,-39.6001472781453
2.32972222222222,-0.000306349494756143,6.65445743035895e-07,1.59473702912293e-07,5.42546064946739e-07,2.50878399217312e-07,4.71293502473724e-07,3.03034413576167e-07,4.2966509257084e-07,3.32208186951784e-07,4.03977145542936e-07,3.44785379960642e-07,3.7743068574412e-07,3.17795160332931e-07,2.607088902755e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295235807098,-39.6001472446079,-39.6001469722647,-39.6001471555334,-39.6001469930519,-39.6001470930162,-39.6001469938513,-39.6001470459093,-39.6001469834136,-39.6001470084404,-39.6001469687174,-39.6001469830773,-39.6001469710935,-39.6001470229765
2.33,-0.000305818701769067,6.64292770764185e-07,1.59197393372493e-07,5.4160603270841e-07,2.50443718489822e-07,4.70476924043204e-07,3.02509365831846e-07,4.28920640720458e-07,3.31632591301066e-07,4.03277201496365e-07,3.44187992983254e-07,3.76776736739079e-07,3.17244536926402e-07,2.60257176528478e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295234466395,-39.6001469894971,-39.6001467176258,-39.6001469005769,-39.6001467383769,-39.6001468381681,-39.600146739175,-39.6001467911427,-39.6001467287554,-39.6001467537388,-39.6001467140846,-39.6001467284196,-39.6001467164566,-39.6001467682497
2.33027777777778,-0.000305288828415055,6.63141796608136e-07,1.58921562488161e-07,5.4066762897493e-07,2.50009790839046e-07,4.69661760745075e-07,3.01985227873527e-07,4.2817747844972e-07,3.310579923701e-07,4.02578470299676e-07,3.43591640775853e-07,3.76123919923266e-07,3.16694867655799e-07,2.59806245789209e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295233128014,-39.6001467348283,-39.600146463428,-39.6001466460622,-39.6001464841432,-39.6001465837615,-39.6001464849399,-39.6001465368176,-39.6001464745384,-39.6001464994784,-39.600146459893,-39.6001464742032,-39.6001464622608,-39.6001465139642
2.33055555555556,-0.000304759873100921,6.61992816059027e-07,1.58646209504256e-07,5.39730851556425e-07,2.49576615344109e-07,4.68848009498549e-07,3.01461997660775e-07,4.27435603525385e-07,3.3048439018539e-07,4.01880949457241e-07,3.42996321199625e-07,3.75472234651115e-07,3.16146150514918e-07,2.59356096137835e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295231791952,-39.6001464806007,-39.6001462096707,-39.6001463919884,-39.6001462303499,-39.6001463297956,-39.6001462311453,-39.6001462829331,-39.6001462207617,-39.6001462456586,-39.6001462061417,-39.6001462204271,-39.6001462085055,-39.6001462601193
2.33083333333333,-0.000304231834236218,6.6084582615262e-07,1.5837133356297e-07,5.38795697181927e-07,2.49144190204232e-07,4.68035667931576e-07,3.00939674318239e-07,4.26695014144406e-07,3.29911781569274e-07,4.01184636804994e-07,3.42402033419716e-07,3.74821678608078e-07,3.15598384047253e-07,2.58906726445667e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295230458204,-39.6001462268135,-39.6001459563529,-39.6001461383547,-39.6001459769964,-39.6001460762697,-39.6001459777903,-39.6001460294884,-39.6001459674248,-39.6001459922785,-39.6001459528301,-39.6001459670907,-39.6001459551897,-39.6001460067141
2.33111111111111,-0.000303704710233208,6.5970082369331e-07,1.58096934009777e-07,5.37862162422738e-07,2.48712513972829e-07,4.67224734224062e-07,3.00418256336334e-07,4.25955707654092e-07,3.29340164498996e-07,4.00489530778593e-07,3.41808775371558e-07,3.74172250038901e-07,3.15051566212468e-07,2.58458135312858e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295229126767,-39.600145973466,-39.600145703474,-39.6001458851605,-39.6001457240817,-39.600145823183,-39.6001457248742,-39.6001457764827,-39.6001457145267,-39.6001457393373,-39.6001456999573,-39.6001457141932,-39.6001457023128,-39.600145753748
2.33138888888889,-0.000303178499507016,6.58557805395534e-07,1.57823009983566e-07,5.36930244927906e-07,2.48281585742603e-07,4.66415205199798e-07,2.99897740789836e-07,4.25217682973078e-07,3.28769538230526e-07,3.99795628969811e-07,3.41216545062653e-07,3.7352394598494e-07,3.14505696539079e-07,2.58010321452941e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295227797637,-39.6001457205574,-39.6001454510332,-39.6001456324049,-39.6001454716052,-39.6001455705348,-39.6001454723963,-39.6001455239154,-39.6001454620667,-39.6001454868344,-39.6001454475225,-39.6001454617338,-39.600145449874,-39.60014550122
2.33166666666667,-0.000302653200475434,6.57416767407204e-07,1.57549560030163e-07,5.35999942052964e-07,2.47851404404741e-07,4.65607079352345e-07,2.99378127170357e-07,4.24480936551663e-07,3.28199900592484e-07,3.99102928946627e-07,3.40625340895709e-07,3.72876765510391e-07,3.13960772458396e-07,2.57563283128009e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29522647081,-39.6001454680869,-39.6001451990297,-39.6001453800872,-39.6001452195661,-39.6001453183243,-39.6001452203559,-39.6001452717857,-39.6001452100441,-39.6001452347689,-39.6001451955252,-39.6001452097118,-39.6001451978726,-39.6001452491296
2.33194444444444,-0.000302128811558996,6.56277705923617e-07,1.57276584715112e-07,5.3507125114748e-07,2.47421967826802e-07,4.64800352929901e-07,2.98859413722418e-07,4.23745466718353e-07,3.27631250018268e-07,3.98411429180945e-07,3.40035161263473e-07,3.72230705738385e-07,3.13416792813689e-07,2.57117019653312e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295225146281,-39.6001452160539,-39.6001449474628,-39.6001451282066,-39.6001449679636,-39.6001450665507,-39.600144968752,-39.6001450200927,-39.6001449584581,-39.6001449831401,-39.6001449439643,-39.6001449581264,-39.6001449463077,-39.6001449974759
2.33222222222222,-0.000301605331180981,6.55140617783387e-07,1.57004081893431e-07,5.341441690996e-07,2.4699327595574e-07,4.63995024327306e-07,2.98341599512851e-07,4.23011270777847e-07,3.27063584560975e-07,3.97721127554126e-07,3.39446004011575e-07,3.7158576577701e-07,3.12873754993665e-07,2.56671529445377e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295223824046,-39.6001449644574,-39.6001446963318,-39.6001448767624,-39.600144716797,-39.6001448152133,-39.6001447175841,-39.6001447688358,-39.600144707308,-39.6001447319472,-39.6001446928393,-39.6001447069769,-39.6001446951786,-39.6001447462582
2.3325,-0.000301082757767395,6.54005499978099e-07,1.56732050715456e-07,5.3321869346006e-07,2.46565326872372e-07,4.63191091392587e-07,2.97824682050051e-07,4.22278346851312e-07,3.26496902073138e-07,3.970320222259e-07,3.38857867817029e-07,3.70941942728874e-07,3.12331658346812e-07,2.56226811097014e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295222504103,-39.6001447132969,-39.6001444456358,-39.6001446257537,-39.6001444660656,-39.6001445643113,-39.6001444668513,-39.6001445180142,-39.600144456593,-39.6001444811895,-39.6001444421494,-39.6001444562624,-39.6001444444846,-39.6001444954757
2.33277777777778,-0.000300561089746993,6.52872348707966e-07,1.56460491092465e-07,5.32294821100784e-07,2.46138119193402e-07,4.62388551323355e-07,2.97308660338724e-07,4.21546692816698e-07,3.25931201538658e-07,3.96344110982354e-07,3.38270750176495e-07,3.70299235659725e-07,3.11790500628811e-07,2.55782862871584e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295221186446,-39.6001444625715,-39.6001441953741,-39.60014437518,-39.6001442157685,-39.600144313844,-39.6001442165528,-39.6001442676271,-39.6001442063123,-39.6001442308662,-39.6001441918937,-39.6001442059823,-39.6001441942249,-39.6001442451276
2.33305555555556,-0.000300040325551259,6.51741160973409e-07,1.56189402148186e-07,5.31372549266071e-07,2.45711651461332e-07,4.61587401663398e-07,2.9679353278438e-07,4.20816306580963e-07,3.25366481133787e-07,3.95657391102668e-07,3.37684649709125e-07,3.69657642268338e-07,3.11250280865349e-07,2.55339684084614e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295219871072,-39.6001442122804,-39.600143945546,-39.6001441250403,-39.600143965905,-39.6001440638106,-39.600143966688,-39.6001440176738,-39.6001439564653,-39.6001439809766,-39.6001439420716,-39.6001439561358,-39.6001439443988,-39.6001439952133
2.33333333333333,-0.000299520463614351,6.50611933151762e-07,1.55918783016371e-07,5.30451875667063e-07,2.45285922408266e-07,4.60787639522202e-07,2.96279297732724e-07,4.2008718577105e-07,3.24802739739688e-07,3.94971861081928e-07,3.37099564968286e-07,3.69017159896762e-07,3.10710996849834e-07,2.54897272988998e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295218557977,-39.6001439624229,-39.6001436961507,-39.600143875334,-39.6001437164745,-39.6001438142104,-39.6001437172561,-39.6001437681536,-39.600143707051,-39.6001437315199,-39.6001436926824,-39.6001437067222,-39.6001436950055,-39.6001437457319
2.33361111111111,-0.000299001502373149,6.49484661575151e-07,1.55648632387806e-07,5.29532796880045e-07,2.44860931041959e-07,4.59989263812329e-07,2.95765953231057e-07,4.19359327834481e-07,3.24239975255297e-07,3.94287518894555e-07,3.3651549393929e-07,3.68377787430668e-07,3.10172647287216e-07,2.5445562847802e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295217247156,-39.6001437129984,-39.6001434471875,-39.6001436260603,-39.600143467476,-39.6001435650426,-39.6001434682563,-39.6001435190655,-39.6001434580689,-39.6001434824953,-39.6001434437251,-39.6001434577406,-39.6001434460442,-39.6001434966828
2.33388888888889,-0.000298483440267252,6.48359342827111e-07,1.55378949888798e-07,5.28615310601546e-07,2.44436676223747e-07,4.59192271361892e-07,2.95253497922361e-07,4.18632731039709e-07,3.23678185409354e-07,3.93604362099478e-07,3.35932434496499e-07,3.67739523001982e-07,3.09635230613751e-07,2.54014749074258e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295215938607,-39.6001434640059,-39.6001431986556,-39.6001433772185,-39.6001432189089,-39.6001433163065,-39.6001432196878,-39.6001432704091,-39.6001432095181,-39.6001432339022,-39.6001431951992,-39.6001432091904,-39.6001431975142,-39.6001432480651
2.33416666666667,-0.000297966275738972,6.47235973791169e-07,1.55109734603276e-07,5.27699414212877e-07,2.44013157132372e-07,4.5839665907236e-07,2.94741930775572e-07,4.179073929176e-07,3.23117368580828e-07,3.92922389378021e-07,3.35350385325451e-07,3.67102363956811e-07,3.09098745030667e-07,2.53574633729153e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295214632324,-39.6001432154448,-39.6001429505542,-39.6001431288078,-39.6001429707725,-39.6001430680013,-39.60014297155,-39.6001430221834,-39.6001429613979,-39.6001429857398,-39.6001429471038,-39.6001429610708,-39.6001429494148,-39.6001429998781
2.33444444444444,-0.000297450007233289,6.46114550896912e-07,1.54840985867053e-07,5.26785104663823e-07,2.435903709818e-07,4.57602425018497e-07,2.94231250053263e-07,4.17183312365193e-07,3.22557523737946e-07,3.92241598141595e-07,3.3476934398533e-07,3.66466309283765e-07,3.08563189035122e-07,2.53135280593944e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295213328305,-39.6001429673143,-39.6001427028826,-39.6001428808274,-39.6001427230659,-39.6001428201263,-39.6001427238421,-39.6001427743877,-39.6001427137076,-39.6001427380073,-39.6001426994382,-39.600142713381,-39.6001427017453,-39.6001427521211
2.33472222222222,-0.00029693463319791,6.44995071017465e-07,1.5457270300445e-07,5.2587237871283e-07,2.43168317257184e-07,4.56809567138582e-07,2.93721454323309e-07,4.16460486407565e-07,3.21998648715458e-07,3.91561985965243e-07,3.34189310405614e-07,3.65831356234872e-07,3.08028560278824e-07,2.5269668944436e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295212026544,-39.6001427196137,-39.6001424556402,-39.6001426332766,-39.6001424757885,-39.6001425726807,-39.6001424765633,-39.6001425270214,-39.6001424664464,-39.600142490704,-39.6001424522017,-39.6001424661203,-39.6001424545048,-39.6001425047933
2.335,-0.00029642015208324,6.43877530517646e-07,1.54304884451504e-07,5.24961234606441e-07,2.42746994956081e-07,4.56018082936602e-07,2.93212542093716e-07,4.15738912510681e-07,3.21440741688166e-07,3.9088355148814e-07,3.3361028114829e-07,3.65197503147077e-07,3.07494857889803e-07,2.52258857723934e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295210727039,-39.6001424723421,-39.6001422088261,-39.6001423861547,-39.6001422289394,-39.6001423256637,-39.6001422297129,-39.6001422800836,-39.6001422196135,-39.6001422438291,-39.6001422053936,-39.600142219288,-39.6001422076926,-39.600142257894
2.33527777777778,-0.000295906562342324,6.42761926389549e-07,1.54037530187415e-07,5.24051669339903e-07,2.42326402350421e-07,4.55227970199005e-07,2.92704511191858e-07,4.15018588692828e-07,3.2088380119875e-07,3.90206292422319e-07,3.33032255666522e-07,3.64564748341447e-07,3.06962080492251e-07,2.51821784588345e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295209429785,-39.600142225499,-39.6001419624395,-39.6001421394609,-39.600141982518,-39.6001420790748,-39.6001419832902,-39.6001420335736,-39.6001419732083,-39.6001419973819,-39.600141959013,-39.6001419728834,-39.600141961308,-39.6001420114225
2.33555555555556,-0.000295393862430902,6.41648255457698e-07,1.53770639198652e-07,5.23143679369648e-07,2.41906539144362e-07,4.54439226198409e-07,2.92197360092205e-07,4.14299512798097e-07,3.20327825986399e-07,3.89530206691962e-07,3.32455231771459e-07,3.63933089274647e-07,3.06430226569627e-07,2.51385469015381e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295208134779,-39.6001419790836,-39.6001417164798,-39.6001418931945,-39.6001417365236,-39.600141832913,-39.6001417372944,-39.6001417874906,-39.6001417272299,-39.6001417513616,-39.6001417130592,-39.6001417269056,-39.6001417153503,-39.6001417653779
2.33583333333333,-0.000294882050807409,6.40536513775289e-07,1.53504210505338e-07,5.2223726276955e-07,2.4148740276081e-07,4.53651849377534e-07,2.91691088154413e-07,4.13581682287927e-07,3.19772813719184e-07,3.88855292890337e-07,3.31879207573888e-07,3.63302524922683e-07,3.05899293613169e-07,2.50949908986495e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295206842016,-39.600141733095,-39.6001414709463,-39.6001416473547,-39.6001414909553,-39.6001415871777,-39.6001414917248,-39.600141541834,-39.6001414816777,-39.6001415057676,-39.6001414675316,-39.6001414813539,-39.6001414698187,-39.6001415197596
2.33611111111111,-0.00029437112593295,6.39426698245708e-07,1.53238243238293e-07,5.21332416530417e-07,2.41068992632204e-07,4.52865836417795e-07,2.91185693192114e-07,4.12865095918251e-07,3.19218763410523e-07,3.88181547907474e-07,3.31304180965001e-07,3.62673053349433e-07,3.05369280926833e-07,2.50515103017009e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295205551493,-39.6001414875326,-39.6001412258381,-39.6001414019409,-39.6001412458124,-39.6001413418681,-39.6001412465805,-39.600141296603,-39.6001412365509,-39.6001412605991,-39.6001412224293,-39.6001412362277,-39.6001412247124,-39.6001412745668
2.33638888888889,-0.000293861086271242,6.38318805424985e-07,1.52972736815349e-07,5.20429138084311e-07,2.40651307532296e-07,4.52081185634481e-07,2.90681173759369e-07,4.12149750807249e-07,3.18665673190232e-07,3.87508969990064e-07,3.30730150673915e-07,3.6204467283906e-07,3.04840186139934e-07,2.50081050522629e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295204263205,-39.6001412423956,-39.6001409811545,-39.6001411569522,-39.6001410010942,-39.6001410969835,-39.600141001861,-39.6001410517968,-39.6001409918488,-39.6001410158553,-39.6001409777516,-39.6001409915261,-39.6001409800308,-39.6001410297988
2.33666666666667,-0.000293351930288743,6.37212832434839e-07,1.52707690320143e-07,5.1952742388295e-07,2.40234346500492e-07,4.5129789411735e-07,2.90177528608941e-07,4.11435645399746e-07,3.18113540475301e-07,3.86837557230745e-07,3.3015711519316e-07,3.61417380413765e-07,3.0431200855048e-07,2.49647750517659e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29520297715,-39.6001409976833,-39.6001407368948,-39.6001409123879,-39.6001407568,-39.6001408525231,-39.6001407575655,-39.6001408074147,-39.6001407475706,-39.6001407715355,-39.6001407334978,-39.6001407472485,-39.6001407357731,-39.6001407854548
2.33694444444444,-0.000292843656454498,6.36108775322318e-07,1.52443103375047e-07,5.18627272543344e-07,2.3981810757335e-07,4.50515958960733e-07,2.89674755891545e-07,4.1072277747218e-07,3.17562364833815e-07,3.86167308362373e-07,3.29585072335831e-07,3.60791174760482e-07,3.03784745347378e-07,2.49215201123715e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295201693322,-39.6001407533949,-39.6001404930583,-39.6001406682474,-39.600140512929,-39.6001406084863,-39.6001405136932,-39.600140563456,-39.6001405037156,-39.600140527639,-39.6001404896672,-39.600140503394,-39.6001404919385,-39.6001405415342
2.33722222222222,-0.00029233626324024,6.35006631183342e-07,1.52178974924148e-07,5.17728680457315e-07,2.39402589486428e-07,4.49735379144523e-07,2.89172854379712e-07,4.10011144526744e-07,3.17012143852051e-07,3.85498220496475e-07,3.29014020498381e-07,3.60166054301017e-07,3.0325839600856e-07,2.48783401070447e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295200411719,-39.6001405095298,-39.6001402496443,-39.6001404245298,-39.6001402694805,-39.6001403648722,-39.6001402702434,-39.60014031992,-39.6001402602831,-39.600140284165,-39.600140246259,-39.600140259962,-39.6001402485263,-39.6001402980361
2.3375,-0.000291829749120321,6.33906396251009e-07,1.51915303713697e-07,5.16831645574157e-07,2.38987791572232e-07,4.48956151732748e-07,2.88671822433888e-07,4.09300744104307e-07,3.1646287644619e-07,3.84830292020645e-07,3.28443958067398e-07,3.59542016569452e-07,3.02732958477875e-07,2.4835234953413e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295199132336,-39.6001402660872,-39.6001400066519,-39.6001401812344,-39.6001400264538,-39.6001401216802,-39.6001400272153,-39.6001400768059,-39.6001400172723,-39.6001400411128,-39.6001400032725,-39.6001400169518,-39.6001400055359,-39.6001400549599
2.33777777777778,-0.000291324112571805,6.32808067860649e-07,1.51652089258371e-07,5.15936165101888e-07,2.38573712297299e-07,4.48178274103761e-07,2.88171658934838e-07,4.08591574724607e-07,3.15914560373084e-07,3.84163520680471e-07,3.27874883839937e-07,3.58919060063942e-07,3.02208431174011e-07,2.47922044703602e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295197855169,-39.6001400230663,-39.6001397640805,-39.6001399383605,-39.6001397838481,-39.6001398789095,-39.6001397846083,-39.6001398341129,-39.6001397746825,-39.6001397984817,-39.6001397607069,-39.6001397743625,-39.6001397629664,-39.6001398123048
2.33805555555556,-0.000290819352074326,6.31711642208959e-07,1.51389331321482e-07,5.15042235413893e-07,2.3816035044762e-07,4.47401744292992e-07,2.87672361887398e-07,4.07883634248935e-07,3.15367194817183e-07,3.8349790414847e-07,3.27306794903892e-07,3.58297183318009e-07,3.01684812786813e-07,2.47492485246999e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295196580215,-39.6001397804664,-39.6001395219294,-39.6001396959074,-39.6001395416627,-39.6001396365594,-39.6001395424216,-39.6001395918404,-39.6001395325129,-39.6001395562709,-39.6001395185616,-39.6001395321936,-39.6001395208172,-39.6001395700701
2.33833333333333,-0.000290315466110168,6.30617116408827e-07,1.51127028050787e-07,5.1414985559869e-07,2.37747704380406e-07,4.46626559453224e-07,2.87173930139809e-07,4.07176919927152e-07,3.14820777897713e-07,3.8283344117816e-07,3.26739689844324e-07,3.57676383733637e-07,3.01162102041639e-07,2.47063670127304e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29519530747,-39.6001395382868,-39.6001392801977,-39.6001394538743,-39.6001392998968,-39.6001393946291,-39.6001393006544,-39.6001393499877,-39.600139290763,-39.6001393144798,-39.6001392768358,-39.6001392904441,-39.6001392790875,-39.600139328255
2.33861111111111,-0.000289812453164242,6.29524486538506e-07,1.50865179481319e-07,5.13259021904352e-07,2.37335773598122e-07,4.4585271768861e-07,2.8667636144869e-07,4.06471430337499e-07,3.14275307188022e-07,3.82170129402609e-07,3.26173567956626e-07,3.57056659758941e-07,3.00640296666701e-07,2.46635597479372e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29519403693,-39.6001392965268,-39.6001390388849,-39.6001392122605,-39.6001390585499,-39.600139153118,-39.6001390593061,-39.6001391085539,-39.6001390494318,-39.6001390731075,-39.6001390355288,-39.6001390491135,-39.6001390377766,-39.6001390868589
2.33888888888889,-0.000289310311724131,6.28433749795031e-07,1.50603784872847e-07,5.1236973068732e-07,2.36924556765414e-07,4.45080217272657e-07,2.86179654922303e-07,4.05767162598787e-07,3.13730781329288e-07,3.81507967430737e-07,3.25608426952976e-07,3.56438009173142e-07,3.00119395107987e-07,2.46208267092183e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295192768591,-39.6001390551856,-39.6001387979901,-39.6001389710654,-39.600138817621,-39.6001389120253,-39.6001388183759,-39.6001388675384,-39.6001388085187,-39.6001388321534,-39.6001387946398,-39.600138808201,-39.6001387968837,-39.600138845881
2.33916666666667,-0.000288809040279938,6.27344903199927e-07,1.50342842927174e-07,5.11481980294844e-07,2.3651405218138e-07,4.44309054812506e-07,2.85683808950675e-07,4.05064115114388e-07,3.13187198842815e-07,3.80846952372779e-07,3.25044265209621e-07,3.55820430822553e-07,2.9959939620523e-07,2.45781676618995e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295191502449,-39.6001388142625,-39.6001385575126,-39.600138730288,-39.6001385771095,-39.6001386713503,-39.6001385778632,-39.6001386269404,-39.600138568023,-39.6001385916168,-39.6001385541682,-39.6001385677059,-39.6001385564081,-39.6001386053205
2.33944444444444,-0.000288308637324477,6.26257943480348e-07,1.50082353107986e-07,5.10595767748751e-07,2.36104258792135e-07,4.4353922864037e-07,2.85188822173731e-07,4.04362286164656e-07,3.12644558305782e-07,3.80187082586462e-07,3.24481080485222e-07,3.55203922285605e-07,2.99080298474859e-07,2.45355825345491e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2951902385,-39.6001385737568,-39.6001383174518,-39.6001384899278,-39.6001383370147,-39.6001384310922,-39.6001383377671,-39.6001383867593,-39.600138327944,-39.6001383514969,-39.6001383141131,-39.6001383276273,-39.6001383163492,-39.6001383651769
2.33972222222222,-0.000287809101353117,6.2517286626729e-07,1.49822314621357e-07,5.09711091126127e-07,2.3569517546764e-07,4.42770736443809e-07,2.84694692757641e-07,4.0366167282265e-07,3.12102858263771e-07,3.79528355895888e-07,3.23918871432771e-07,3.54588482267495e-07,2.98562099884025e-07,2.44930712086676e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295188976742,-39.6001383336678,-39.6001380778069,-39.6001382499841,-39.6001380973359,-39.6001381912504,-39.6001380980869,-39.6001381469943,-39.6001380882809,-39.6001381117929,-39.600138074474,-39.6001380879648,-39.6001380767062,-39.6001381254492
2.34,-0.000287310430863897,6.24089669348736e-07,1.49562726303926e-07,5.08827947456696e-07,2.35286800546365e-07,4.42003576080537e-07,2.84201419636963e-07,4.02962273339887e-07,3.11562096522229e-07,3.78870770382031e-07,3.23357636375539e-07,3.53974108470316e-07,2.98044798972459e-07,2.44506335241203e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295187717169,-39.6001380939947,-39.6001378385771,-39.600138010456,-39.6001378580723,-39.600137951824,-39.600137858822,-39.6001379076446,-39.6001378490329,-39.6001378725043,-39.6001378352499,-39.6001378487174,-39.6001378374783,-39.6001378861369
2.34027777777778,-0.000286812624357341,6.23008348760518e-07,1.49303587809634e-07,5.07946333743262e-07,2.34879133630978e-07,4.41237744365638e-07,2.83709001485437e-07,4.02264085385229e-07,3.1102227199715e-07,3.78214324150416e-07,3.22797373671339e-07,3.533607989825e-07,2.97528394833223e-07,2.44082693609653e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295186459779,-39.6001378547369,-39.6001375997618,-39.6001377713429,-39.6001376192232,-39.6001377128125,-39.6001376199716,-39.6001376687096,-39.6001376101995,-39.6001376336302,-39.6001375964404,-39.6001376098845,-39.6001375986649,-39.6001376472392
2.34055555555556,-0.000286315680336713,6.219289020111e-07,1.49044898319903e-07,5.07066247357389e-07,2.34472172774909e-07,4.40473239629542e-07,2.832174359859e-07,4.01567107661847e-07,3.10483382440496e-07,3.77559015641519e-07,3.22238081803166e-07,3.52748551799773e-07,2.97012884719604e-07,2.43659786055516e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295185204567,-39.6001376158935,-39.6001373613602,-39.600137532644,-39.6001373807879,-39.600137474215,-39.600137381535,-39.6001374301886,-39.6001373717798,-39.6001373951699,-39.6001373580445,-39.6001373714654,-39.6001373602652,-39.6001374087553
2.34083333333333,-0.000285819597307741,6.20851325590357e-07,1.48786657410581e-07,5.06187685354537e-07,2.3406591688462e-07,4.39710059685382e-07,2.82726722477415e-07,4.00871337190973e-07,3.09945426698662e-07,3.7690484201417e-07,3.21679759057893e-07,3.52137365851293e-07,2.96498267510115e-07,2.43237611124532e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295183951529,-39.6001373774639,-39.6001371233716,-39.6001372943587,-39.6001371427657,-39.6001372360309,-39.6001371435115,-39.6001371920808,-39.6001371337732,-39.6001371571228,-39.6001371200617,-39.6001371334593,-39.6001371222785,-39.6001371706846
2.34111111111111,-0.000285324373778836,6.19775615938476e-07,1.48528863803117e-07,5.05310646149672e-07,2.33660364942068e-07,4.38948201729164e-07,2.82236858737884e-07,4.00176772268882e-07,3.09408403307767e-07,3.7625180204657e-07,3.21122403469665e-07,3.51527238316009e-07,2.95984542377616e-07,2.42816167727407e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295182700663,-39.6001371394474,-39.6001368857954,-39.6001370564861,-39.6001369051558,-39.6001369982595,-39.6001369059003,-39.6001369543855,-39.6001368961789,-39.600136919488,-39.6001368824912,-39.6001368958656,-39.6001368847041,-39.6001369330264
2.34138888888889,-0.000284830008260908,6.18701769165344e-07,1.48271516866673e-07,5.04435126521549e-07,2.33255515777481e-07,4.38187663888307e-07,2.8174784370061e-07,3.99483410433296e-07,3.08872309951991e-07,3.75599893720099e-07,3.20566013547673e-07,3.50918167851582e-07,2.95471707460509e-07,2.42395454662646e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295181451963,-39.6001369018433,-39.6001366486307,-39.6001368190257,-39.6001366679576,-39.6001367608999,-39.6001366687008,-39.6001367171019,-39.6001366589963,-39.600136682265,-39.6001366453322,-39.6001366586834,-39.6001366475414,-39.6001366957799
2.34166666666667,-0.000284336499267574,6.1762978373345e-07,1.48014615735125e-07,5.03561123327606e-07,2.32851368115686e-07,4.37428443282011e-07,2.81259676263292e-07,3.98791250504259e-07,3.0833714521626e-07,3.7494911418177e-07,3.20010588402274e-07,3.50310152622885e-07,2.94959761040448e-07,2.41975470464468e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295180205427,-39.6001366646508,-39.6001364118769,-39.6001365819767,-39.6001364311703,-39.6001365239516,-39.6001364319123,-39.6001364802295,-39.6001364222245,-39.6001364454529,-39.6001364085842,-39.6001364219122,-39.6001364107894,-39.6001364589444
2.34194444444444,-0.000283843845314903,6.16559654947173e-07,1.47758159835767e-07,5.02688634375836e-07,2.3244792080575e-07,4.36670538245213e-07,2.80772354615256e-07,3.98100289493059e-07,3.07802907658145e-07,3.74299462497843e-07,3.19456124947228e-07,3.49703191247615e-07,2.94448701752701e-07,2.41556213506167e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29517896105,-39.6001364278692,-39.6001361755333,-39.6001363453383,-39.6001361947933,-39.6001362874138,-39.6001361955339,-39.6001362437674,-39.6001361858629,-39.6001362090511,-39.6001361722462,-39.6001361855512,-39.6001361744477,-39.6001362225192
2.34222222222222,-0.000283352044921593,6.15491380731996e-07,1.47502148154702e-07,5.01817657340627e-07,2.32045172229251e-07,4.35913946221966e-07,2.80285877440513e-07,3.97410525998715e-07,3.07269595710119e-07,3.73650935802853e-07,3.1890262223184e-07,3.49097281770995e-07,2.9393852764053e-07,2.41137683425068e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295177718829,-39.6001361914978,-39.6001359395991,-39.6001361091099,-39.6001359588257,-39.6001360512858,-39.6001359595651,-39.600136007715,-39.6001359499109,-39.6001359730588,-39.6001359363177,-39.6001359495996,-39.6001359385154,-39.6001359865036
2.3425,-0.000282861096608888,6.14424957518562e-07,1.47246580275349e-07,5.00948189049878e-07,2.31643121172595e-07,4.35158664841091e-07,2.79800242936447e-07,3.96721957311995e-07,3.06737207687411e-07,3.73003533426187e-07,3.1835007879087e-07,3.48492421683508e-07,2.93429237143135e-07,2.40719878084664e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29517647876,-39.6001359555359,-39.6001357040737,-39.6001358732908,-39.600135723267,-39.6001358155668,-39.600135724005,-39.6001357720716,-39.6001357143676,-39.6001357374754,-39.600135700798,-39.6001357140569,-39.6001357029918,-39.6001357508969
2.34277777777778,-0.00028237099890056,6.13360381759431e-07,1.46991454991609e-07,5.00080227381467e-07,2.31241767108203e-07,4.34404691699538e-07,2.79315449905496e-07,3.96034581909369e-07,3.06205742122371e-07,3.72357252740772e-07,3.17798491881606e-07,3.47888609964604e-07,2.92920829291842e-07,2.40302796596501e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29517524084,-39.6001357199828,-39.6001354689563,-39.6001356378802,-39.6001354881163,-39.6001355802563,-39.6001354888531,-39.6001355368364,-39.6001354792323,-39.6001355023001,-39.6001354656863,-39.6001354789222,-39.6001354678763,-39.6001355156983
2.34305555555556,-0.00028188175032303,6.12297650550824e-07,1.46736771302509e-07,4.99213769494328e-07,2.30841108326267e-07,4.33652025694475e-07,2.78831496876983e-07,3.95348396630013e-07,3.05675197661982e-07,3.71712091415946e-07,3.17247861473734e-07,3.47285843830999e-07,2.9241330214901e-07,2.39886438075314e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295174005064,-39.6001354848378,-39.6001352342462,-39.6001354028775,-39.600135253373,-39.6001353453533,-39.6001352541086,-39.6001353020087,-39.6001352445044,-39.6001352675323,-39.6001352309819,-39.6001352441948,-39.6001352331681,-39.6001352809073
2.34333333333333,-0.000281393349405225,6.11236760792598e-07,1.46482529442687e-07,4.98348812615675e-07,2.30441143209905e-07,4.32900663392191e-07,2.78348382225015e-07,3.94663401006198e-07,3.0514557192452e-07,3.71068048080335e-07,3.16698184696014e-07,3.46684122186145e-07,2.91906654820768e-07,2.39470800713642e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295172771429,-39.6001352501002,-39.6001349999428,-39.6001351682819,-39.6001350190365,-39.6001351108574,-39.6001350197707,-39.6001350675878,-39.6001350101832,-39.6001350331712,-39.6001349966841,-39.6001350098741,-39.6001349988665,-39.600135046523
2.34361111111111,-0.000280905794678582,6.10177708902583e-07,1.46228727553407e-07,4.97485354801363e-07,2.3004187116651e-07,4.32150603119017e-07,2.7786610462189e-07,3.93979591458158e-07,3.04616864112328e-07,3.70425120822451e-07,3.16149460073985e-07,3.46083443072476e-07,2.91400884840587e-07,2.39055883618334e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295171539932,-39.6001350157692,-39.6001347660453,-39.6001349340927,-39.6001347851059,-39.6001348767677,-39.6001347858388,-39.6001348335731,-39.600134776268,-39.6001347992161,-39.6001347627922,-39.6001347759594,-39.6001347649708,-39.6001348125448
2.34388888888889,-0.00028041908467711,6.09120491984957e-07,1.45975365649612e-07,4.96623392591567e-07,2.29643291101673e-07,4.31401842689209e-07,2.77384661911541e-07,3.93296967055138e-07,3.04089072542329e-07,3.69783306953086e-07,3.15601686369099e-07,3.45483804939355e-07,2.90895990989444e-07,2.38641685428429e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295170310567,-39.6001347818443,-39.600134532553,-39.6001347003092,-39.6001345515805,-39.6001346430836,-39.6001345523122,-39.6001345999638,-39.6001345427579,-39.6001345656663,-39.6001345293055,-39.6001345424499,-39.6001345314804,-39.6001345789719
2.34416666666667,-0.000279933217937386,6.08065107121396e-07,1.45722442411876e-07,4.95762923774527e-07,2.29245401734367e-07,4.30654379517893e-07,2.76904053854403e-07,3.9261552510082e-07,3.03562195052635e-07,3.69142605470517e-07,3.15054861435503e-07,3.4488520559047e-07,2.90391972046281e-07,2.38228204862093e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295169083333,-39.6001345483245,-39.6001342994652,-39.6001344669307,-39.6001343184598,-39.6001344098043,-39.6001343191902,-39.6001343667592,-39.6001343096525,-39.6001343325211,-39.6001342962234,-39.600134309345,-39.6001342983945,-39.6001343458037
2.34444444444444,-0.000279448192998454,6.07011550614649e-07,1.45469957897077e-07,4.94903945571111e-07,2.28848201217357e-07,4.29908211204559e-07,2.76424278510382e-07,3.91935263337376e-07,3.03036230631991e-07,3.6850301425037e-07,3.14508984506855e-07,3.44287643126689e-07,2.89888826736191e-07,2.37815440412686e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295167858225,-39.6001343152094,-39.6001340667812,-39.6001342339566,-39.6001340857429,-39.6001341769291,-39.600134086472,-39.6001341339586,-39.6001340769508,-39.6001340997799,-39.600134063545,-39.6001340766439,-39.6001340657123,-39.6001341130394
2.34472222222222,-0.00027896400840199,6.05959819260381e-07,1.45217910702365e-07,4.94046455898714e-07,2.28451689480971e-07,4.2916333549061e-07,2.75945333944777e-07,3.9125618078031e-07,3.02511177579957e-07,3.6786453099047e-07,3.13964052763755e-07,3.43691116376091e-07,2.89386552989881e-07,2.3740339127293e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295166635239,-39.6001340824981,-39.6001338345003,-39.6001340013861,-39.6001338534292,-39.6001339444574,-39.6001338541571,-39.6001339015614,-39.6001338446524,-39.6001338674418,-39.6001338312697,-39.6001338443459,-39.6001338334333,-39.6001338806784
2.345,-0.000278480662692097,6.04909909567269e-07,1.44966300577609e-07,4.93190451619949e-07,2.28055864926708e-07,4.28419750483291e-07,2.75467219593544e-07,3.90578274737375e-07,3.01987033867115e-07,3.67227153879541e-07,3.13420065299027e-07,3.43095623350578e-07,2.88885149195746e-07,2.36992055607727e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295165414372,-39.6001338501899,-39.6001336026219,-39.6001337692185,-39.6001336215179,-39.6001337123884,-39.6001336222446,-39.6001336695667,-39.6001336127563,-39.6001336355063,-39.6001335993969,-39.6001336124504,-39.6001336015567,-39.6001336487199
2.34527777777778,-0.000277998154415471,6.038618190397e-07,1.44715126052115e-07,4.92335930455598e-07,2.27660725656279e-07,4.27677453734216e-07,2.7498993350115e-07,3.89901543329581e-07,3.0146379836266e-07,3.66590881396111e-07,3.12877020030529e-07,3.42501161847005e-07,2.88384614470514e-07,2.36581433168443e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29516419562,-39.6001336182843,-39.6001333711452,-39.6001335374531,-39.6001333900085,-39.6001334807215,-39.6001333907338,-39.600133437974,-39.600133381262,-39.6001334039726,-39.6001333679257,-39.6001333809567,-39.6001333700818,-39.6001334171633
2.34555555555556,-0.000277516482121291,6.02815544981284e-07,1.44464386439197e-07,4.91482889879178e-07,2.27266271398149e-07,4.26936442513214e-07,2.7451347438352e-07,3.89225984334092e-07,3.00941469859472e-07,3.659557110539e-07,3.12334916100992e-07,3.41907729998381e-07,2.87884946931775e-07,2.36171521971868e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29516297898,-39.6001333867804,-39.6001331400695,-39.6001333060893,-39.6001331589001,-39.600133249456,-39.6001331596242,-39.6001332067825,-39.6001331501688,-39.60013317284,-39.6001331368556,-39.6001331498639,-39.600133139008,-39.6001331860078
2.34583333333333,-0.000277035644361232,6.01771083550463e-07,1.44214081658975e-07,4.90631327719406e-07,2.26872500055317e-07,4.26196715264737e-07,2.74037840991621e-07,3.88551596111183e-07,3.00420046062796e-07,3.65321641120557e-07,3.11793751753922e-07,3.41315325753498e-07,2.87386144433317e-07,2.35762321357191e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295161764447,-39.6001331556775,-39.6001329093941,-39.6001330751262,-39.6001329281921,-39.600133018591,-39.6001329289149,-39.6001329759915,-39.6001329194759,-39.6001329421078,-39.6001329061858,-39.6001329191716,-39.6001329083344,-39.6001329552529
2.34611111111111,-0.000276555639689525,6.00728432091287e-07,1.43964210383078e-07,4.89781240452145e-07,2.26479411159406e-07,4.25458269586162e-07,2.73563031605247e-07,3.87878376201046e-07,2.99899525545542e-07,3.64688669561395e-07,3.112535243785e-07,3.40723948197001e-07,2.86888206895717e-07,2.3535382967105e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295160552018,-39.6001329249751,-39.6001326791184,-39.6001328445633,-39.6001326978838,-39.6001327881261,-39.6001326986054,-39.6001327456004,-39.6001326891827,-39.6001327117754,-39.6001326759156,-39.6001326888789,-39.6001326780605,-39.6001327248977
2.34638888888889,-0.00027607646666285,5.99687586332556e-07,1.43714772243204e-07,4.88932626222831e-07,2.26087003061837e-07,4.24721103641579e-07,2.73089044970049e-07,3.87206322276891e-07,2.99379906768985e-07,3.64056795064669e-07,3.10714233239287e-07,3.40133595659724e-07,2.8639113165405e-07,2.34946045724046e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29515934169,-39.6001326946723,-39.6001324492416,-39.6001326143999,-39.6001324679745,-39.6001325580604,-39.6001324686948,-39.6001325156084,-39.6001324592884,-39.600132481842,-39.6001324460443,-39.6001324589852,-39.6001324481855,-39.6001324949415
2.34666666666667,-0.000275598123840452,5.98648544245007e-07,1.43465765918509e-07,4.88085482282572e-07,2.2569527511024e-07,4.23985215217392e-07,2.72615879197154e-07,3.86535432585911e-07,2.98861188645141e-07,3.63426015238526e-07,3.10175876188078e-07,3.39544265638559e-07,2.85894917818673e-07,2.3453896793436e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295158133459,-39.6001324647685,-39.600132219763,-39.6001323846352,-39.6001322384635,-39.6001323283934,-39.6001322391825,-39.6001322860149,-39.6001322297925,-39.600132252307,-39.6001322165713,-39.6001322294898,-39.6001322187088,-39.6001322653838
2.34694444444444,-0.000275120609784008,5.97611302440663e-07,1.4321719104892e-07,4.87239806047069e-07,2.2530422589609e-07,4.23250601345338e-07,2.72143533714276e-07,3.85865705278689e-07,2.98343369023146e-07,3.62796328673817e-07,3.0963845188506e-07,3.38955956240352e-07,2.85399564284328e-07,2.34132595537857e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295156927321,-39.600132235263,-39.600131990682,-39.6001321552685,-39.6001320093501,-39.6001320991241,-39.6001320100679,-39.6001320568191,-39.6001320006941,-39.6001320231696,-39.6001319874959,-39.6001320003919,-39.6001319896296,-39.6001320362238
2.34722222222222,-0.000274643923057725,5.96575857567942e-07,1.42969046654799e-07,4.86395595060506e-07,2.24913854122268e-07,4.22517260305662e-07,2.71672005912121e-07,3.85197138744619e-07,2.97826446691984e-07,3.62167732614769e-07,3.09101959037652e-07,3.38368666497038e-07,2.84905068906348e-07,2.3372692725736e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295155723273,-39.6001320061551,-39.6001317619979,-39.6001319262993,-39.6001317806336,-39.6001318702521,-39.6001317813502,-39.6001318280204,-39.6001317719927,-39.6001317944292,-39.6001317588173,-39.600131771691,-39.6001317609473,-39.6001318074607
2.3475,-0.000274168062228316,5.95542206567601e-07,1.42721332351961e-07,4.85552847026727e-07,2.2452415913797e-07,4.21785189900888e-07,2.71201295190271e-07,3.84529730081284e-07,2.97310419803086e-07,3.61540225771975e-07,3.08566395517761e-07,3.37782394547175e-07,2.84411429940411e-07,2.3332196196418e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29515452131,-39.6001317774442,-39.60013153371,-39.6001316977267,-39.6001315523134,-39.6001316417766,-39.6001315530288,-39.6001315996181,-39.6001315436874,-39.6001315660851,-39.6001315305349,-39.6001315433862,-39.6001315326612,-39.600131579094
2.34777777777778,-0.000273693025864936,5.945103464414e-07,1.42474047604686e-07,4.84711559037884e-07,2.24135138970131e-07,4.2105438765987e-07,2.70731400204624e-07,3.83863478156713e-07,2.96795286891908e-07,3.60913806077267e-07,3.08031760154173e-07,3.37197138214978e-07,2.83918646384569e-07,2.32917697958964e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29515332143,-39.6001315491295,-39.6001313058176,-39.6001314695501,-39.6001313243887,-39.600131413697,-39.6001313251029,-39.6001313716115,-39.6001313157777,-39.6001313381366,-39.6001313026479,-39.6001313154771,-39.6001313047706,-39.600131351123
2.34805555555556,-0.000273218812539211,5.9348027431193e-07,1.42227190701527e-07,4.83871728432235e-07,2.23746793232577e-07,4.20324851777743e-07,2.70262319010681e-07,3.83198380449228e-07,2.9628104669184e-07,3.60288471509835e-07,3.07498051370263e-07,3.36612896084626e-07,2.83426716274086e-07,2.32514134460554e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295152123628,-39.6001313212103,-39.60013107832,-39.6001312417687,-39.6001310968589,-39.6001311860124,-39.6001310975718,-39.6001311439998,-39.6001310882628,-39.600131110583,-39.6001310751558,-39.6001310879627,-39.6001310772748,-39.6001311235469
2.34833333333333,-0.000272745420825251,5.92451986917872e-07,1.41980761528115e-07,4.8303335291493e-07,2.23359120166109e-07,4.19596579845519e-07,2.69794050382716e-07,3.82534435005596e-07,2.95767697379711e-07,3.59664220419161e-07,3.06965266978434e-07,3.36029666271234e-07,2.8293563869287e-07,2.32111270104562e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295150927902,-39.600131093686,-39.6001308512165,-39.6001310143821,-39.6001308697233,-39.6001309587224,-39.600130870435,-39.6001309167826,-39.6001308611421,-39.6001308834236,-39.6001308480578,-39.6001308608425,-39.6001308501732,-39.600130896365
2.34861111111111,-0.000272272849299654,5.91425481037274e-07,1.41734759604112e-07,4.82196429652945e-07,2.22972118587354e-07,4.18869569710435e-07,2.69326593512053e-07,3.81871639913739e-07,2.95255237496706e-07,3.590410514266e-07,3.06433405219395e-07,3.35447446459666e-07,2.82445411975286e-07,2.31709103788823e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295149734247,-39.6001308665558,-39.6001306245065,-39.6001307873893,-39.6001306429812,-39.6001307318261,-39.6001306436917,-39.6001306899589,-39.6001306344149,-39.6001306566577,-39.6001306213532,-39.6001306341158,-39.6001306234649,-39.6001306695767
2.34888888888889,-0.000271801096541511,5.90400753652655e-07,1.41489183793709e-07,4.8136095661249e-07,2.22585787710106e-07,4.18143818843752e-07,2.68859946514386e-07,3.81209993495271e-07,2.94743665659571e-07,3.58418961457792e-07,3.05902465152117e-07,3.34866235716101e-07,2.81956034670564e-07,2.31307634299235e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295148542661,-39.6001306398192,-39.6001303981892,-39.6001305607899,-39.600130416632,-39.6001305053229,-39.6001304173411,-39.6001304635283,-39.6001304080805,-39.6001304302848,-39.6001303950414,-39.6001304077819,-39.6001303971494,-39.6001304431814
2.34916666666667,-0.000271330161132305,5.89377801644519e-07,1.41244033580199e-07,4.80526930671246e-07,2.22200125979122e-07,4.17419326052695e-07,2.68394108366573e-07,3.80549493077816e-07,2.94232979546911e-07,3.57797949419515e-07,3.05372445281961e-07,3.34286032014247e-07,2.81467505059376e-07,2.30906860389627e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295147353138,-39.6001304134753,-39.600130172264,-39.6001303345829,-39.6001301906748,-39.6001302792121,-39.6001301913828,-39.6001302374899,-39.6001301821381,-39.600130204304,-39.6001301691217,-39.6001301818401,-39.6001301712261,-39.6001302171782
2.34944444444444,-0.000270860041656019,5.88356621679409e-07,1.40999308182467e-07,4.79694349951996e-07,2.21815132487254e-07,4.16696088083905e-07,2.67929077144759e-07,3.79890136887616e-07,2.93723179334629e-07,3.57178013367949e-07,3.0484334326484e-07,3.33706833820727e-07,2.80979821580629e-07,2.30506780690041e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295146165677,-39.6001301875236,-39.6001299467302,-39.6001301087679,-39.6001299651092,-39.600130053493,-39.6001299658159,-39.6001300118431,-39.6001299565872,-39.6001299787147,-39.6001299435934,-39.6001299562897,-39.6001299456941,-39.6001299915666
2.34972222222222,-0.000270390736699121,5.87337211107081e-07,1.40755006905919e-07,4.78863211602233e-07,2.21430805845732e-07,4.15974103445506e-07,2.6746485171292e-07,3.79231923272743e-07,2.9321426146035e-07,3.56559151766646e-07,3.04315158378367e-07,3.33128638820167e-07,2.80492982764807e-07,2.30107394027811e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295144980273,-39.6001299619634,-39.6001297215872,-39.6001298833441,-39.6001297399343,-39.600129828165,-39.6001297406398,-39.6001297865872,-39.6001297314271,-39.6001297535162,-39.6001297184557,-39.6001297311301,-39.6001297205528,-39.6001297663459
2.35,-0.000269922244850437,5.86319566493819e-07,1.40511128662515e-07,4.78033513700377e-07,2.21047145376174e-07,4.15253369712413e-07,2.67001430394771e-07,3.78574850006005e-07,2.92706225272435e-07,3.55941362262886e-07,3.03787888551333e-07,3.32551445494249e-07,2.8000698784033e-07,2.29708699664282e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295143796922,-39.6001297367939,-39.6001294968342,-39.6001296583109,-39.6001295151495,-39.6001296032273,-39.6001295158538,-39.6001295617216,-39.6001295066571,-39.6001295287079,-39.6001294937082,-39.6001295063605,-39.6001294958016,-39.6001295415154
2.35027777777778,-0.000269454564701288,5.85303685592907e-07,1.40267672618386e-07,4.7720525360778e-07,2.2066414957462e-07,4.14533884276497e-07,2.66538812067879e-07,3.77918915293068e-07,2.92199069821128e-07,3.55324642617472e-07,3.03261531939246e-07,3.31975252783071e-07,2.79521835100821e-07,2.29310695603563e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295142615621,-39.6001295120145,-39.6001292724706,-39.6001294336675,-39.6001292907541,-39.6001293786793,-39.6001292914572,-39.6001293372455,-39.6001292822764,-39.600129304289,-39.60012926935,-39.6001292819804,-39.6001292714398,-39.6001293170743
2.35055555555556,-0.000268987694845458,5.84289564502331e-07,1.40024638621501e-07,4.76378428035795e-07,2.20281817184342e-07,4.13815645434332e-07,2.66076995490175e-07,3.77264117019265e-07,2.91692792733745e-07,3.54708991657243e-07,3.02736087610188e-07,3.31400057943081e-07,2.79037522502377e-07,2.28913381451772e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295141436367,-39.6001292876246,-39.6001290484957,-39.6001292094133,-39.6001290667475,-39.6001291545204,-39.6001290674494,-39.6001291131584,-39.6001290582845,-39.600129080259,-39.6001290453805,-39.600129057989,-39.6001290474666,-39.6001290930221
2.35083333333333,-0.000268521633879117,5.83277200165296e-07,1.39782025866383e-07,4.75553035229447e-07,2.19900147416633e-07,4.13098650690563e-07,2.65615978954179e-07,3.76610453142213e-07,2.91187392745451e-07,3.54094407444362e-07,3.02211553658158e-07,3.30825859675422e-07,2.78554049591397e-07,2.28516755816147e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295140259156,-39.6001290636234,-39.6001288249088,-39.6001289855476,-39.600128843129,-39.6001289307498,-39.6001288438296,-39.6001288894595,-39.6001288346807,-39.6001288566171,-39.600128821799,-39.6001288343857,-39.6001288238815,-39.6001288693581
2.35111111111111,-0.000268056380400902,5.82266589833398e-07,1.39539833257199e-07,4.74729072361932e-07,2.19519138819027e-07,4.12382898168615e-07,2.65155760997123e-07,3.7595792199545e-07,2.90682868316851e-07,3.53480888112064e-07,3.01687928474809e-07,3.30252656302174e-07,2.78071414492882e-07,2.2812081715257e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295139083985,-39.6001288400102,-39.6001286017093,-39.6001287620697,-39.6001286198979,-39.6001287073669,-39.6001286205973,-39.6001286661481,-39.6001286114642,-39.6001286333626,-39.6001285986048,-39.6001286111697,-39.6001286006838,-39.6001286460815
2.35138888888889,-0.000267591933011915,5.81257730708659e-07,1.39298060253044e-07,4.73906536880779e-07,2.19138790585269e-07,4.11668386140954e-07,2.64696340031665e-07,3.75306520826585e-07,2.90179218734452e-07,3.52868432308924e-07,3.01165210557132e-07,3.29680446098197e-07,2.77589615157855e-07,2.27725564322229e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295137910849,-39.6001286167845,-39.6001283788964,-39.600128538979,-39.6001283970536,-39.600128484371,-39.6001283977518,-39.6001284432236,-39.6001283886345,-39.6001284104949,-39.6001283757973,-39.6001283883405,-39.6001283778727,-39.6001284231918
2.35166666666667,-0.000267128290315574,5.80250618990719e-07,1.39056706449264e-07,4.73085426771218e-07,2.18759100907116e-07,4.10955112002263e-07,2.64237715341275e-07,3.74656248772929e-07,2.89676441049176e-07,3.52257037191257e-07,3.00643398481244e-07,3.29109226811944e-07,2.77108650603838e-07,2.27330996904393e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295136739746,-39.6001283939455,-39.6001281564696,-39.6001283162748,-39.6001281745953,-39.6001282617614,-39.6001281752922,-39.6001282206853,-39.6001281661907,-39.6001281880133,-39.6001281533758,-39.6001281658973,-39.6001281554476,-39.6001282006882
2.35194444444444,-0.000266665450917827,5.79245252767822e-07,1.38815770587463e-07,4.72265738929722e-07,2.18380069068147e-07,4.10243073897914e-07,2.63779885489852e-07,3.74007103142257e-07,2.89174534477433e-07,3.5164670140676e-07,3.00122489912325e-07,3.28538997427967e-07,2.76628519610744e-07,2.26937112818578e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295135570672,-39.6001281714925,-39.6001279344281,-39.6001280939564,-39.6001279525224,-39.6001280395375,-39.6001279532181,-39.6001279985325,-39.6001279441324,-39.6001279659172,-39.6001279313397,-39.6001279438394,-39.6001279334079,-39.6001279785701
2.35222222222222,-0.000266203413426967,5.78241628769918e-07,1.38575251795749e-07,4.71447471255279e-07,2.18001694901075e-07,4.09532269259703e-07,2.63322848357763e-07,3.7335908226409e-07,2.88673497994789e-07,3.51037422477527e-07,2.99602483794837e-07,3.27969755977939e-07,2.76149220795592e-07,2.26543910960606e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295134403623,-39.600127949425,-39.6001277127713,-39.6001278720232,-39.6001277308342,-39.6001278176985,-39.6001277315288,-39.6001277767647,-39.6001277224588,-39.6001277442058,-39.6001277096883,-39.6001277221663,-39.6001277117529,-39.6001277568368
2.3525,-0.000265742176453697,5.77239742823523e-07,1.38335150461719e-07,4.70630621942598e-07,2.17623974852258e-07,4.08822695801694e-07,2.62866603663723e-07,3.72712184749751e-07,2.88173328736329e-07,3.50429199573894e-07,2.99083378809109e-07,3.27401500975428e-07,2.75670751749758e-07,2.26151390512567e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295133238596,-39.6001277277422,-39.6001274914985,-39.6001276504745,-39.6001275095301,-39.600127596244,-39.6001275102235,-39.600127555381,-39.6001275011692,-39.6001275228785,-39.6001274884208,-39.6001275008772,-39.6001274904818,-39.6001275354876
2.35277777777778,-0.000265281738611163,5.76239592482296e-07,1.3809546446291e-07,4.6981518783138e-07,2.17246909956532e-07,4.0811435210776e-07,2.62411149848747e-07,3.72066407031639e-07,2.87674026249607e-07,3.49822030777092e-07,2.98565172976007e-07,3.26834230391031e-07,2.75193111950606e-07,2.25759550374114e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295132075587,-39.6001275064434,-39.6001272706091,-39.6001274293096,-39.6001272886094,-39.600127375173,-39.6001272893016,-39.6001273343809,-39.600127280263,-39.6001273019347,-39.6001272675367,-39.6001272799715,-39.6001272695941,-39.600127314522
2.35305555555556,-0.000264822098514903,5.75241175245058e-07,1.37856193791642e-07,4.69001166012486e-07,2.1687049829753e-07,4.0740723590271e-07,2.61956484370542e-07,3.71421748543311e-07,2.87175589208836e-07,3.49215913625669e-07,2.98047865225996e-07,3.26267942848558e-07,2.74716299666675e-07,2.25368388664452e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295130914593,-39.600127285528,-39.6001270501023,-39.6001272085279,-39.6001270680715,-39.6001271544851,-39.6001270687624,-39.6001271137636,-39.6001270597395,-39.6001270813737,-39.6001270470353,-39.6001270594486,-39.6001270490891,-39.6001270939391
2.35333333333333,-0.000264363254782864,5.74244488080541e-07,1.37617337972674e-07,4.68188554637692e-07,2.16494738868227e-07,4.06701344820544e-07,2.6150260630607e-07,3.7077820682207e-07,2.86678016318403e-07,3.48610846222031e-07,2.97531454181742e-07,3.25702636374075e-07,2.742403126866e-07,2.24977905178358e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295129755611,-39.6001270649954,-39.6001268299775,-39.6001269881286,-39.6001268479156,-39.6001269341795,-39.6001268486054,-39.6001268935285,-39.6001268395981,-39.6001268611947,-39.6001268269158,-39.6001268393076,-39.6001268289661,-39.6001268737384
2.35361111111111,-0.000263905206035333,5.73249527519651e-07,1.37378895696178e-07,4.67377351250953e-07,2.16119630536705e-07,4.05996676888913e-07,2.61049515039737e-07,3.70135780412692e-07,2.86181305249444e-07,3.48006827162557e-07,2.97015937147252e-07,3.25138309129269e-07,2.7376515109931e-07,2.24588098280088e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295128598637,-39.6001268448448,-39.6001266102342,-39.6001267681112,-39.6001266281411,-39.6001267142555,-39.6001266288297,-39.600126673675,-39.600126619838,-39.6001266413973,-39.6001266071777,-39.6001266195481,-39.6001266092245,-39.6001266539192
2.35388888888889,-0.000263447950895066,5.72256290785687e-07,1.37140866775803e-07,4.66567553086085e-07,2.15745172179943e-07,4.05293229601675e-07,2.60597208863831e-07,3.69494466775923e-07,2.85685454536486e-07,3.47403855107024e-07,2.96501313884374e-07,3.24574959502094e-07,2.73290812525366e-07,2.24198966590639e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295127443667,-39.6001266250756,-39.6001263908715,-39.600126548475,-39.6001264087474,-39.6001264947126,-39.6001264094348,-39.6001264542024,-39.6001264004587,-39.6001264219806,-39.6001263878203,-39.6001264001692,-39.6001263898635,-39.6001264344808
2.35416666666667,-0.000262991487987156,5.71264775313861e-07,1.3690325017549e-07,4.6575915826103e-07,2.15371362356583e-07,4.04591000820734e-07,2.60145686304657e-07,3.68854263879676e-07,2.85190463047289e-07,3.46801927735133e-07,2.9598758168401e-07,3.24012586110095e-07,2.72817295989477e-07,2.23810509162703e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295126290697,-39.6001264056871,-39.6001261718888,-39.6001263292193,-39.6001261897338,-39.6001262755501,-39.60012619042,-39.6001262351101,-39.6001261814594,-39.600126202944,-39.600126168843,-39.6001261811705,-39.6001261708826,-39.6001262154226
2.35444444444444,-0.000262535815939086,5.70274977421622e-07,1.36666045740798e-07,4.64952164201807e-07,2.14998199893274e-07,4.03889988501737e-07,2.59694945939582e-07,3.68215170684348e-07,2.84696329025104e-07,3.46201043203027e-07,2.95474739886486e-07,3.23451187261122e-07,2.72344599944547e-07,2.23422724546314e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295125139726,-39.6001261866788,-39.6001259532856,-39.6001261103434,-39.6001259710996,-39.6001260567672,-39.6001259717846,-39.6001260163973,-39.6001259628396,-39.6001259842869,-39.600125950245,-39.6001259625511,-39.6001259522811,-39.6001259967439
2.35472222222222,-0.00026208093338069,5.69286894784389e-07,1.36429252232532e-07,4.64146567839935e-07,2.14625683815687e-07,4.03190190878465e-07,2.59244986627168e-07,3.6757718540593e-07,2.84203050593062e-07,3.45601199848056e-07,2.94962786878575e-07,3.22890761013644e-07,2.7187272271919e-07,2.23035611904149e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295123990748,-39.6001259680499,-39.600125735061,-39.6001258918468,-39.6001257528442,-39.6001258383633,-39.600125753528,-39.6001257980634,-39.6001257445985,-39.6001257660087,-39.6001257320257,-39.6001257443105,-39.6001257340583,-39.600125778444
2.355,-0.000261626838944202,5.6830052369762e-07,1.36192868804958e-07,4.6334236731049e-07,2.14253813817011e-07,4.02491605981963e-07,2.58795806612969e-07,3.66940305146299e-07,2.83710627141317e-07,3.45002395452655e-07,2.9445172042681e-07,3.22331305851369e-07,2.71401663385914e-07,2.22649169931199e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295122843761,-39.6001257497997,-39.6001255172146,-39.6001256737286,-39.6001255349669,-39.6001256203379,-39.6001255356495,-39.6001255801077,-39.6001255267355,-39.6001255481086,-39.6001255141845,-39.600125526448,-39.6001255162136,-39.6001255605224
2.35527777777778,-0.00026117353126429,5.67315861773695e-07,1.35956894733765e-07,4.6253956034187e-07,2.13882587605375e-07,4.01794231433534e-07,2.5834740517574e-07,3.66304527681908e-07,2.83219057095745e-07,3.44404628455319e-07,2.93941539708242e-07,3.21772819760629e-07,2.70931419764779e-07,2.22263398177976e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295121698761,-39.6001255319277,-39.6001252997455,-39.6001254559884,-39.6001253174671,-39.6001254026901,-39.6001253181485,-39.6001253625297,-39.6001253092499,-39.600125330586,-39.6001252967207,-39.6001253089629,-39.6001252987462,-39.6001253429783
2.35555555555556,-0.000260721008977828,5.66332905857573e-07,1.35721329671927e-07,4.61738144216987e-07,2.13512004864263e-07,4.01098065222769e-07,2.57899780301922e-07,3.65669851960598e-07,2.82728338558117e-07,3.4380789761678e-07,2.93432242822265e-07,3.21215301541596e-07,2.70461991135035e-07,2.21878294025191e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295120555745,-39.6001253144331,-39.6001250826532,-39.6001252386254,-39.6001251003441,-39.6001251854195,-39.6001251010243,-39.6001251453286,-39.6001250921411,-39.6001251134402,-39.6001250796336,-39.6001250918547,-39.6001250816556,-39.6001251258111
2.35583333333333,-0.000260269270724231,5.65351653476733e-07,1.35486172642831e-07,4.60938116188859e-07,2.13142064141569e-07,4.00403105110319e-07,2.57452931340156e-07,3.65036275983839e-07,2.82238470170496e-07,3.432122001872e-07,2.9292382868459e-07,3.20658748702117e-07,2.69993375589754e-07,2.21493857276399e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295119414709,-39.6001250973153,-39.600124865937,-39.6001250216389,-39.6001248835973,-39.6001249685252,-39.6001248842763,-39.6001249285038,-39.6001248754085,-39.6001248966707,-39.6001248629226,-39.6001248751225,-39.6001248649412,-39.6001249090201
2.35611111111111,-0.00025981831514516,5.6437210060012e-07,1.35251423049852e-07,4.60139474780395e-07,2.12772764476346e-07,3.99709349028717e-07,2.57006856631054e-07,3.64403797424137e-07,2.81749450945961e-07,3.42617535378489e-07,2.92416294763142e-07,3.2010316039287e-07,2.69525572209242e-07,2.2111008661418e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29511827565,-39.6001248805736,-39.6001246495962,-39.6001248050284,-39.6001246672259,-39.6001247520067,-39.6001246679038,-39.6001247120546,-39.6001246590513,-39.6001246802767,-39.6001246465871,-39.6001246587658,-39.6001246486021,-39.6001246926047
2.35638888888889,-0.000259368140884621,5.63394245071676e-07,1.3501708015855e-07,4.59342217028934e-07,2.12404104344972e-07,3.99016794925719e-07,2.56561554628316e-07,3.63772414912727e-07,2.81261278471381e-07,3.42023900597843e-07,2.91909640600201e-07,3.19548534917753e-07,2.6905857944185e-07,2.20726981075559e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295117138564,-39.6001246642075,-39.6001244336303,-39.6001245887932,-39.6001244512294,-39.6001245358633,-39.6001244519061,-39.6001244959805,-39.600124443069,-39.6001244642576,-39.6001244306264,-39.600124442784,-39.6001244326379,-39.6001244765642
2.35666666666667,-0.000258918746589054,5.62418083451639e-07,1.34783143283656e-07,4.5854634049469e-07,2.12036083535417e-07,3.9832544079222e-07,2.56117023667441e-07,3.63142126345555e-07,2.80773952140801e-07,3.41431294527669e-07,2.91403864524809e-07,3.18994869628564e-07,2.68592395671523e-07,2.20344538685204e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295116003448,-39.6001244482162,-39.6001242180385,-39.6001243729325,-39.6001242356071,-39.6001243200944,-39.6001242362827,-39.6001242802807,-39.6001242274608,-39.6001242486127,-39.6001242150398,-39.6001242271764,-39.6001242170478,-39.600124260898
2.35694444444444,-0.000258470130907145,5.61443613246019e-07,1.34549611757932e-07,4.57751843170654e-07,2.11668699909673e-07,3.97635284366435e-07,2.55673263078818e-07,3.62512929809656e-07,2.80287470132909e-07,3.4083971470074e-07,2.90898964372504e-07,3.18442163916174e-07,2.68127019562412e-07,2.19962759309173e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295114870299,-39.6001242325991,-39.6001240028202,-39.6001241574459,-39.6001240203584,-39.6001241046993,-39.6001240210328,-39.6001240649545,-39.6001240122262,-39.6001240333415,-39.6001239998267,-39.6001240119422,-39.6001240018313,-39.6001240456055
2.35722222222222,-0.000258022292489982,5.60470831001625e-07,1.34316484841065e-07,4.56958722415234e-07,2.11301952509105e-07,3.96946323527668e-07,2.55230271491987e-07,3.6188482356553e-07,2.79801830955902e-07,3.40249160257609e-07,2.90394938888346e-07,3.17890416423018e-07,2.67662449752104e-07,2.19581641091319e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295113739113,-39.6001240173556,-39.6001237879748,-39.6001239423325,-39.6001238054826,-39.6001238896774,-39.6001238061558,-39.6001238500015,-39.6001237973645,-39.6001238184432,-39.6001237849865,-39.600123797081,-39.6001237869876,-39.6001238306859
2.3575,-0.000257575229990996,5.59499734873915e-07,1.34083761698103e-07,4.56166975157983e-07,2.10935840982003e-07,3.96258556079053e-07,2.54788047558066e-07,3.61257805396073e-07,2.793170328411e-07,3.39659629281692e-07,2.89891786844705e-07,3.1733962469105e-07,2.67198684976797e-07,2.19201183105549e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295112609886,-39.6001238024849,-39.6001235735016,-39.6001237275919,-39.6001235909791,-39.6001236750279,-39.6001235916511,-39.6001236354208,-39.600123582875,-39.6001236039172,-39.6001235705184,-39.600123582592,-39.6001235725161,-39.6001236161387
2.35777777777778,-0.00025712894206591,5.58530320713497e-07,1.33851442039244e-07,4.55376600166732e-07,2.10570363284618e-07,3.95571981049761e-07,2.54346589666102e-07,3.60631873641576e-07,2.78833075119177e-07,3.3907111893806e-07,2.89389506380215e-07,3.16789787285693e-07,2.66735723664375e-07,2.18821384447184e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295111482616,-39.6001235879865,-39.6001233594,-39.6001235132233,-39.6001233768471,-39.6001234607504,-39.600123377518,-39.6001234212119,-39.6001233687572,-39.6001233897628,-39.6001233564219,-39.6001233684746,-39.6001233584161,-39.6001234019632
2.35805555555556,-0.000256683427372818,5.57562586500687e-07,1.33619524787321e-07,4.54587594247289e-07,2.10205518994777e-07,3.94886595342108e-07,2.53905897235929e-07,3.60007026327195e-07,2.78349955758448e-07,3.38483628335312e-07,2.88888096214667e-07,3.16240902433886e-07,2.66273564274777e-07,2.18442243918651e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295110357299,-39.6001233738598,-39.6001231456693,-39.600123299226,-39.6001231630862,-39.6001232468441,-39.6001231637559,-39.600123207374,-39.6001231550102,-39.6001231759795,-39.6001231426964,-39.6001231547282,-39.6001231446871,-39.6001231881587
2.35833333333333,-0.000256238684572106,5.56596528861704e-07,1.33388009393223e-07,4.53799955933806e-07,2.09841306624704e-07,3.94202396710297e-07,2.5346596788137e-07,3.59383261524338e-07,2.77867673059087e-07,3.37897156219275e-07,2.88387555288827e-07,3.15692968076859e-07,2.65812205345519e-07,2.18063760900007e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295109233931,-39.600123160104,-39.6001229323088,-39.6001230855995,-39.6001229496956,-39.6001230333083,-39.6001229503641,-39.6001229939067,-39.6001229416336,-39.6001229625665,-39.6001229293411,-39.600122941352,-39.6001229313284,-39.6001229747247
2.35861111111111,-0.000255794712326486,5.55632145037631e-07,1.33156895198919e-07,4.53013681532854e-07,2.09477725998785e-07,3.93519383586287e-07,2.53026800886257e-07,3.58760577400392e-07,2.77386226131055e-07,3.37311699894586e-07,2.87887881711697e-07,3.15145982971813e-07,2.65351646238712e-07,2.17685932995472e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29510811251,-39.6001229467185,-39.600122719318,-39.6001228723431,-39.6001227366747,-39.6001228201425,-39.600122737342,-39.6001227808092,-39.6001227286266,-39.6001227495233,-39.6001227163555,-39.6001227283456,-39.6001227183393,-39.6001227616604
2.35888888888889,-0.000255351509300987,5.54669432036724e-07,1.32926181266007e-07,4.52228769683239e-07,2.09114775057069e-07,3.92837553689998e-07,2.52588394329656e-07,3.5813897266498e-07,2.76905613639836e-07,3.36727257702045e-07,2.87389073515311e-07,3.1459994568474e-07,2.64891885069558e-07,2.17308760213914e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295106993032,-39.6001227337027,-39.6001225066963,-39.6001226594562,-39.6001225240228,-39.6001226073461,-39.600122524689,-39.6001225680808,-39.6001225159887,-39.6001225368492,-39.6001225037388,-39.6001225157082,-39.6001225057192,-39.6001225489652
2.35916666666667,-0.000254909074162968,5.53708386583065e-07,1.32695867282522e-07,4.51445217526347e-07,2.0875245320845e-07,3.92156905676653e-07,2.5215074713784e-07,3.57518444588698e-07,2.76425834000392e-07,3.36143828180047e-07,2.86891129064537e-07,3.1405485443347e-07,2.64432920885967e-07,2.16932240737914e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295105875493,-39.6001225210559,-39.6001222944428,-39.6001224469381,-39.6001223117394,-39.6001223949182,-39.6001223124044,-39.600122355721,-39.6001223037192,-39.6001223245435,-39.6001222914905,-39.6001223034391,-39.6001222934674,-39.6001223366385
2.35944444444444,-0.000254467405582103,5.52749007071218e-07,1.32465952134102e-07,4.50663022928414e-07,2.08390758591918e-07,3.91477437151986e-07,2.51713858232075e-07,3.56898991601914e-07,2.75946885376631e-07,3.35561409204704e-07,2.86394047743138e-07,3.1351070826149e-07,2.63974751779568e-07,2.16556373236037e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29510475989,-39.6001223087776,-39.6001220825571,-39.6001222347882,-39.6001220998237,-39.6001221828585,-39.6001221004876,-39.6001221437292,-39.6001220918174,-39.6001221126057,-39.6001220796099,-39.6001220915378,-39.6001220815834,-39.6001221246797
2.35972222222222,-0.000254026502230318,5.51791289029711e-07,1.32236435228434e-07,4.49882183810229e-07,2.08029691106707e-07,3.90799145475277e-07,2.51277726408644e-07,3.56280612140734e-07,2.75468766032254e-07,3.34979999806119e-07,2.85897827753887e-07,3.12967504645937e-07,2.6351737618034e-07,2.16181156991242e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29510364622,-39.600122096867,-39.6001218710385,-39.6001220230058,-39.6001218882752,-39.6001219711661,-39.6001218889379,-39.6001219321045,-39.6001218802827,-39.600121901035,-39.6001218680964,-39.6001218800036,-39.6001218700665,-39.6001219130881
2.36,-0.000253586362781884,5.50835230237685e-07,1.32007316043734e-07,4.49102697610964e-07,2.07669248885023e-07,3.90122028913858e-07,2.50842350487492e-07,3.55663304034184e-07,2.74991475633016e-07,3.34399597422202e-07,2.8540246704489e-07,3.12425242310539e-07,2.63060792929857e-07,2.15806591118286e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295102534479,-39.6001218853236,-39.6001216598863,-39.6001218115903,-39.6001216770931,-39.6001217598404,-39.6001216777547,-39.6001217208466,-39.6001216691146,-39.6001216898308,-39.6001216569493,-39.6001216688359,-39.600121658916,-39.6001217018631
2.36027777777778,-0.000253146985913362,5.49880828207412e-07,1.31778593620728e-07,4.48324561915456e-07,2.07309431073893e-07,3.894460852384e-07,2.50407729412388e-07,3.55047065144395e-07,2.74515012144003e-07,3.33820200810598e-07,2.84907964762912e-07,3.1188391920862e-07,2.62605000912276e-07,2.15432673723791e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295101424664,-39.6001216741466,-39.6001214491,-39.6001216005412,-39.600121466277,-39.6001215488809,-39.6001214669374,-39.6001215099546,-39.6001214583122,-39.6001214789926,-39.600121446168,-39.6001214580341,-39.6001214481313,-39.600121491004
2.36055555555556,-0.000252708370303595,5.48928079532547e-07,1.31550267297386e-07,4.47547774541784e-07,2.06950236871971e-07,3.8877131312458e-07,2.49973860960899e-07,3.54431894086209e-07,2.74039373766914e-07,3.33241808398679e-07,2.84414319086772e-07,3.11343533938187e-07,2.6214999834883e-07,2.15059404565616e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295100316772,-39.6001214633355,-39.6001212386788,-39.6001213898576,-39.600121255826,-39.6001213382868,-39.6001212564853,-39.600121299428,-39.6001212478751,-39.6001212685196,-39.6001212357519,-39.6001212475974,-39.6001212377118,-39.6001212805102
2.36083333333333,-0.000252270514633741,5.47976982095023e-07,1.3132233717842e-07,4.46772332626632e-07,2.06591664676203e-07,3.8809771006269e-07,2.49540744331362e-07,3.53817788369111e-07,2.73564559471497e-07,3.32664418243196e-07,2.83921528918908e-07,3.10804084959585e-07,2.61695784421609e-07,2.14686782002751e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2950992108,-39.6001212528897,-39.6001210286222,-39.600121179539,-39.6001210457397,-39.6001211280576,-39.6001210463978,-39.6001210892661,-39.6001210378025,-39.6001210584113,-39.6001210257004,-39.6001210375253,-39.6001210276569,-39.6001210703811
2.36111111111111,-0.000251833417587218,5.47027531950267e-07,1.31094802091946e-07,4.45998234523147e-07,2.06233713949724e-07,3.87425273888364e-07,2.49108378243929e-07,3.5320474694894e-07,2.73090568064037e-07,3.32088027979568e-07,2.83429592248511e-07,3.10265571111242e-07,2.61242357059616e-07,2.14314805071221e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295098106743,-39.6001210428084,-39.6001208189295,-39.6001209695848,-39.6001208360173,-39.6001209181926,-39.6001208366743,-39.6001208794683,-39.6001208280939,-39.600120848667,-39.6001208160127,-39.6001208278172,-39.6001208179658,-39.600120860616
2.36138888888889,-0.000251397077849701,5.46079726831874e-07,1.30867661187642e-07,4.45225477678679e-07,2.0587638309498e-07,3.86754002560036e-07,2.48676761397503e-07,3.5259276791554e-07,2.7261739824796e-07,3.31512636356438e-07,2.82938508222781e-07,3.09727990015881e-07,2.60789715538225e-07,2.13943472529806e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2950970046,-39.6001208330911,-39.6001206096001,-39.6001207599944,-39.6001206266583,-39.6001207086912,-39.6001206273142,-39.600120670034,-39.6001206187486,-39.600120639286,-39.6001206066883,-39.6001206184724,-39.6001206086381,-39.6001206512144
2.36166666666667,-0.000250961494109191,5.45133564078389e-07,1.30640913563923e-07,4.44454059474466e-07,2.05519671768641e-07,3.86083894421616e-07,2.48245891997292e-07,3.51981848881091e-07,2.72145048058582e-07,3.30938241621531e-07,2.82448275081959e-07,3.09191340077457e-07,2.60337858034045e-07,2.13572783308431e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295095904365,-39.6001206237371,-39.6001204006333,-39.600120550767,-39.600120417662,-39.6001204995527,-39.6001204183167,-39.6001204609625,-39.600120409766,-39.6001204302678,-39.6001203977266,-39.6001204094902,-39.600120399673,-39.6001204421755
2.36194444444444,-0.000250526665055943,5.4418904028937e-07,1.3041455898821e-07,4.43683977987869e-07,2.05163578267163e-07,3.85414947109239e-07,2.47815769083025e-07,3.51371988683996e-07,2.71673516064352e-07,3.30364842107336e-07,2.81958891334834e-07,3.0865562010113e-07,2.59886783899297e-07,2.13202736248516e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295094806037,-39.6001204147458,-39.6001201920286,-39.6001203419022,-39.6001202090278,-39.6001202907766,-39.6001202096814,-39.6001202522533,-39.6001202011455,-39.6001202216118,-39.600120189127,-39.6001202008701,-39.6001201910699,-39.6001202334988
2.36222222222222,-0.000250092589382447,5.43246152641271e-07,1.30188596504234e-07,4.42915230980863e-07,2.04808101996945e-07,3.84747158597371e-07,2.47386391637545e-07,3.50763185077107e-07,2.71202800967063e-07,3.29792436032148e-07,2.81470355215055e-07,3.08120828463986e-07,2.59436491238124e-07,2.12833330276081e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295093709612,-39.6001202061166,-39.6001199837853,-39.6001201333992,-39.600120000755,-39.6001200823622,-39.6001200014074,-39.6001200439056,-39.6001199928863,-39.6001200133172,-39.6001199808886,-39.6001199926115,-39.6001199828282,-39.6001200251836
2.3625,-0.00024965926578354,5.42304899284624e-07,1.29963025025736e-07,4.42147815866172e-07,2.04453241042045e-07,3.84080527331528e-07,2.46957758201448e-07,3.50155435998473e-07,2.70732901670748e-07,3.29221021479488e-07,2.8098266609389e-07,3.07586963042604e-07,2.58986978169732e-07,2.12464564654169e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295092615086,-39.6001199978488,-39.6001197759027,-39.6001199252574,-39.600119792843,-39.6001198743089,-39.6001197934944,-39.6001198359189,-39.600119784988,-39.6001198053834,-39.6001197730111,-39.6001197847136,-39.6001197749473,-39.6001198172293
2.36277777777778,-0.000249226692956226,5.41365276716774e-07,1.29737844646916e-07,4.41381729679039e-07,2.04098995387336e-07,3.8341505134786e-07,2.46529867212092e-07,3.49548739686502e-07,2.70263816721326e-07,3.28650597273509e-07,2.80495821658918e-07,3.07054022970756e-07,2.58538244063987e-07,2.12096437736144e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295091522456,-39.6001197899419,-39.6001195683804,-39.6001197174762,-39.6001195852913,-39.600119666616,-39.6001195859415,-39.6001196282925,-39.6001195774499,-39.60011959781,-39.6001195654937,-39.600119577176,-39.6001195674266,-39.6001196096353
2.36305555555556,-0.000248794869599858,5.40427282418804e-07,1.29513054495713e-07,4.40616970986869e-07,2.03745363401068e-07,3.82750728261699e-07,2.46102717714937e-07,3.48943094579343e-07,2.69795543801279e-07,3.28081161646886e-07,2.80009820385089e-07,3.06522006358991e-07,2.58090287798022e-07,2.11728948805685e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29509043172,-39.6001195823951,-39.6001193612175,-39.600119510055,-39.6001193780991,-39.6001194592829,-39.6001193787482,-39.6001194210258,-39.6001193702713,-39.6001193905961,-39.6001193583358,-39.6001193699979,-39.6001193602654,-39.600119402401
2.36333333333333,-0.000248363794415947,5.39490913040889e-07,1.29288653947865e-07,4.39853537377263e-07,2.0339234422181e-07,3.82087556560174e-07,2.45676307768368e-07,3.48338499099471e-07,2.69328082526731e-07,3.27512712308612e-07,2.79524661495047e-07,3.05990911326357e-07,2.57643107086649e-07,2.11362096600777e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295089342873,-39.6001193752079,-39.6001191544135,-39.6001193029932,-39.6001191712659,-39.600119252309,-39.6001191719139,-39.6001192141182,-39.6001191634516,-39.6001191837412,-39.6001191515369,-39.6001191631787,-39.6001191534631,-39.6001191955256
2.36361111111111,-0.000247933466108356,5.38556166072696e-07,1.29064641822289e-07,4.39091426795715e-07,2.03039936467244e-07,3.81425533219726e-07,2.45250637105052e-07,3.47734951477273e-07,2.68861431421133e-07,3.26945247632382e-07,2.79040342413491e-07,3.0546073644158e-07,2.57196701665898e-07,2.10995880151591e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295088255912,-39.6001191683797,-39.6001189479678,-39.6001190962901,-39.600118964791,-39.6001190456937,-39.6001189654378,-39.6001190075691,-39.6001189569903,-39.6001189772447,-39.6001189450962,-39.6001189567178,-39.600118947019,-39.6001189890087
2.36388888888889,-0.000247503883383107,5.37623038754844e-07,1.28841018147483e-07,4.38330636281403e-07,2.02688139390112e-07,3.8076465709119e-07,2.44825703397828e-07,3.471324494004e-07,2.6839558901359e-07,3.26378766455787e-07,2.78556863060708e-07,3.04931479615347e-07,2.56751069638305e-07,2.10630297932288e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295087170835,-39.6001189619098,-39.6001187418798,-39.6001188899451,-39.6001187586739,-39.6001188394364,-39.6001187593196,-39.6001188013778,-39.6001187508866,-39.600118771106,-39.6001187390131,-39.6001187506146,-39.6001187409326,-39.6001187828496
2.36416666666667,-0.000247075044948465,5.36691527755272e-07,1.28617781703479e-07,4.37571164117644e-07,2.02336951556537e-07,3.80104926354878e-07,2.44401506183017e-07,3.46530990721534e-07,2.67930553696193e-07,3.25813266478929e-07,2.78074221565179e-07,3.04403140283318e-07,2.56306209662492e-07,2.10265348918092e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295086087637,-39.6001187557976,-39.6001185361489,-39.6001186839576,-39.6001185529138,-39.6001186335364,-39.6001185535584,-39.6001185955438,-39.6001185451401,-39.6001185653244,-39.6001185332871,-39.6001185448685,-39.6001185352033,-39.6001185770476
2.36444444444444,-0.000246646949515018,5.35761630916781e-07,1.28394932223439e-07,4.36813007337226e-07,2.01986372863865e-07,3.79446338544237e-07,2.43978043601918e-07,3.45930574223109e-07,2.67466323745873e-07,3.25248746116895e-07,2.7759241630194e-07,3.03875716882725e-07,2.55862119961515e-07,2.09901032102066e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295085006317,-39.6001185500425,-39.6001183307743,-39.6001184783269,-39.6001183475102,-39.6001184279931,-39.6001183481537,-39.6001183900663,-39.6001183397499,-39.6001183598993,-39.6001183279175,-39.6001183394789,-39.6001183298304,-39.6001183716022
2.36472222222222,-0.000246219595795502,5.34833344956246e-07,1.28172468285097e-07,4.36056164708151e-07,2.01636400950272e-07,3.78788891760324e-07,2.43555314949017e-07,3.45331198100572e-07,2.67002897976341e-07,3.24685204282133e-07,2.77111445694159e-07,3.03349206231444e-07,2.55418800507614e-07,2.09537347113409e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295083926869,-39.6001183446438,-39.6001181257556,-39.6001182730525,-39.6001181424625,-39.6001182228059,-39.6001181431048,-39.6001181849448,-39.6001181347156,-39.6001181548301,-39.6001181229037,-39.600118134445,-39.6001181248133,-39.6001181665127
2.365,-0.000245792982504892,5.33906667337682e-07,1.27950390267781e-07,4.35300632953924e-07,2.01287035401588e-07,3.78132584360612e-07,2.43133319026267e-07,3.44732860231167e-07,2.66540275111794e-07,3.24122638602421e-07,2.76631308216962e-07,3.0282360834666e-07,2.54976248928031e-07,2.09174292023935e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295082849292,-39.600118139601,-39.600117921092,-39.6001180681337,-39.60011793777,-39.6001180179742,-39.6001179384112,-39.6001179801787,-39.6001179300365,-39.6001179501161,-39.6001179182451,-39.6001179297664,-39.6001179201513,-39.6001179617786
2.36527777777778,-0.000245367108360424,5.32981595736702e-07,1.27728697211671e-07,4.34546410077336e-07,2.00938275384929e-07,3.77477413813169e-07,2.42712054255691e-07,3.44135559235122e-07,2.66078454044287e-07,3.235610476777e-07,2.76152002862766e-07,3.02298920627368e-07,2.54534463694595e-07,2.08811866305196e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295081773581,-39.6001179349134,-39.600117716783,-39.60011786357,-39.6001177334321,-39.6001178134973,-39.6001177340722,-39.6001177757674,-39.6001177257121,-39.6001177457569,-39.6001177139411,-39.6001177254424,-39.600117715844,-39.6001177573991
2.36555555555556,-0.000244941972081553,5.32058126513765e-07,1.27507388440757e-07,4.33793494052353e-07,2.00590119592116e-07,3.76823377991654e-07,2.42291519097066e-07,3.43539293251619e-07,2.65617433238101e-07,3.23000429832521e-07,2.75673527685857e-07,3.01775142208857e-07,2.54093444478647e-07,2.0845006802653e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295080699734,-39.6001177305805,-39.600117512828,-39.6001176593607,-39.6001175294482,-39.6001176093748,-39.6001175300872,-39.6001175717102,-39.6001175217416,-39.6001175417517,-39.600117509991,-39.6001175214724,-39.6001175118906,-39.6001175533737
2.36583333333333,-0.000244517572389892,5.31136256934617e-07,1.27286462948796e-07,4.33041882404213e-07,2.00242566773361e-07,3.76170475920685e-07,2.41871712516361e-07,3.42944060396071e-07,2.6515721120111e-07,3.22440782835745e-07,2.75195881427389e-07,3.01252271756089e-07,2.53653188794126e-07,2.08088896548529e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295079627748,-39.6001175266015,-39.6001173092264,-39.6001174555051,-39.6001173258178,-39.6001174056058,-39.6001173264557,-39.6001173680065,-39.6001173181245,-39.6001173380999,-39.6001173063942,-39.6001173178557,-39.6001173082906,-39.6001173497018
2.36611111111111,-0.00024409390800938,5.30215984858699e-07,1.27065919852879e-07,4.32291573190868e-07,1.99895616679286e-07,3.75518704623169e-07,2.41452633375184e-07,3.4234985867035e-07,2.64697786048082e-07,3.21882105846218e-07,2.74719063499736e-07,3.00730306723533e-07,2.53213695803745e-07,2.07728350956114e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295078557618,-39.600117322976,-39.6001171059775,-39.6001172520027,-39.6001171225401,-39.6001172021899,-39.6001171231769,-39.6001171646557,-39.6001171148601,-39.6001171348009,-39.6001171031502,-39.6001171145919,-39.6001171050433,-39.6001171463827
2.36638888888889,-0.00024367097766606,5.29297307169885e-07,1.26845759097789e-07,4.31542563869297e-07,1.99549267148159e-07,3.74868062797936e-07,2.4103428061347e-07,3.41756686591709e-07,2.6423915713087e-07,3.21324396772449e-07,2.74243070994003e-07,3.00209245783886e-07,2.52774964869511e-07,2.07368430440305e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295077489343,-39.6001171197032,-39.6001169030806,-39.6001170488529,-39.6001169196146,-39.6001169991264,-39.6001169202503,-39.6001169616572,-39.6001169119479,-39.6001169318542,-39.6001169002583,-39.6001169116801,-39.6001169021481,-39.6001169434159
2.36666666666667,-0.000243248780088247,5.28380221096545e-07,1.26625979661676e-07,4.30794852014587e-07,1.99203518259315e-07,3.74218548109523e-07,2.40616652463347e-07,3.41164541917225e-07,2.63781323060367e-07,3.20767653835761e-07,2.73767903124417e-07,2.99689087722563e-07,2.52336994468291e-07,2.07009133289876e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295076422919,-39.6001169167826,-39.6001167005354,-39.6001168460551,-39.6001167170407,-39.6001167964147,-39.6001167176752,-39.6001167590104,-39.6001167093873,-39.600116729259,-39.6001166977179,-39.6001167091199,-39.6001166996044,-39.6001167408007
2.36694444444444,-0.000242827314006442,5.27464724064342e-07,1.26406581329134e-07,4.30048435803342e-07,1.98858367985431e-07,3.73570158980713e-07,2.40199747366088e-07,3.40573423760928e-07,2.63324282069541e-07,3.2021187545534e-07,2.73293558697417e-07,2.99169831293237e-07,2.51899782362976e-07,2.06650458526629e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295075358342,-39.6001167142135,-39.600116498341,-39.6001166436085,-39.6001165148177,-39.6001165940542,-39.6001165154512,-39.6001165567147,-39.6001165071775,-39.6001165270149,-39.6001164955284,-39.6001165069107,-39.6001164974116,-39.6001165385365
2.36722222222222,-0.000242406578153353,5.26550813035406e-07,1.26187563117627e-07,4.29303312493294e-07,1.98513816019259e-07,3.72922893313737e-07,2.3978356480286e-07,3.39983329307008e-07,2.62868033302333e-07,3.19657060348994e-07,2.72820036287709e-07,2.98651474065914e-07,2.51463327642359e-07,2.06292405242824e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295074295609,-39.6001165119954,-39.6001162964969,-39.6001164415128,-39.600116312945,-39.6001163920443,-39.6001163135774,-39.6001163547695,-39.6001163053182,-39.6001163251211,-39.6001162936892,-39.6001163050517,-39.6001162955691,-39.6001163366228
2.3675,-0.000241986571263851,5.25638485735788e-07,1.25968923630144e-07,4.28559480830795e-07,1.98169861265565e-07,3.72276748658857e-07,2.39368103516657e-07,3.39394257070281e-07,2.62412574450778e-07,3.19103206900275e-07,2.72347334290711e-07,2.98134015393202e-07,2.51027629200171e-07,2.05934972476854e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295073234718,-39.6001163101276,-39.6001160950025,-39.6001162397671,-39.6001161114222,-39.6001161903843,-39.6001161120534,-39.6001161531741,-39.6001161038085,-39.6001161235771,-39.6001160921996,-39.6001161035425,-39.6001160940763,-39.6001161350589
2.36777777777778,-0.00024156729207499,5.24727738709742e-07,1.25750663177789e-07,4.27816938029526e-07,1.97826502094399e-07,3.71631723601659e-07,2.38953361996144e-07,3.38806206006539e-07,2.61957904990106e-07,3.18550312304878e-07,2.71875451007662e-07,2.97617453086266e-07,2.5059268591783e-07,2.05578159201755e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295072175664,-39.6001161086096,-39.6001158938572,-39.600116038371,-39.6001159102484,-39.6001159890737,-39.6001159108786,-39.6001159519281,-39.6001159026479,-39.6001159223823,-39.6001158910592,-39.6001159023824,-39.6001158929326,-39.6001159338442
2.36805555555556,-0.000241148739326079,5.23818569831934e-07,1.25532781189192e-07,4.27075681127164e-07,1.9748373872162e-07,3.70987815981614e-07,2.38539338940585e-07,3.38219173298825e-07,2.61504023378876e-07,3.17998375825651e-07,2.71404385511191e-07,2.97101785490792e-07,2.50158496225569e-07,2.05221963600363e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295071118446,-39.6001159074407,-39.6001156930604,-39.6001158373238,-39.6001157094232,-39.6001157881119,-39.6001157100523,-39.6001157510306,-39.6001157018358,-39.600115721536,-39.6001156902672,-39.6001157015708,-39.6001156921374,-39.6001157329781
2.36833333333333,-0.000240730911758583,5.22910975844041e-07,1.25315277058739e-07,4.26335708988968e-07,1.97141568288604e-07,3.70345023860949e-07,2.38126033232221e-07,3.3763315790433e-07,2.61050928167083e-07,3.17447395712312e-07,2.70934136209153e-07,2.96587011707453e-07,2.49725058017485e-07,2.04866385240723e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295070063059,-39.6001157066203,-39.6001154926114,-39.6001156366248,-39.6001155089459,-39.6001155874983,-39.6001155095739,-39.6001155504812,-39.6001155013717,-39.6001155210377,-39.6001154898231,-39.6001155011071,-39.6001154916901,-39.6001155324599
2.36861111111111,-0.000240313808116122,5.2200495513896e-07,1.25098149649269e-07,4.25597018297266e-07,1.96799990945499e-07,3.69703345657135e-07,2.37713443725412e-07,3.37048157687428e-07,2.6059861782818e-07,3.16897370374216e-07,2.70464701778846e-07,2.96073129675509e-07,2.49292370997421e-07,2.04511422987103e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2950690095,-39.6001155061478,-39.6001152925098,-39.6001154362737,-39.6001153088159,-39.6001153872322,-39.6001153094428,-39.6001153502793,-39.6001153012548,-39.6001153208868,-39.6001152897262,-39.6001153009907,-39.60011529159,-39.6001153322892
2.36888888888889,-0.000239897427144521,5.21100503873616e-07,1.2488139819435e-07,4.24859608046521e-07,1.96459005612009e-07,3.6906277933246e-07,2.37301568851635e-07,3.36464171120668e-07,2.60147091163058e-07,3.1634829765013e-07,2.69996080502001e-07,2.95560137612452e-07,2.48860434222636e-07,2.04157075584643e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295067957767,-39.6001153060227,-39.6001150927548,-39.6001152362696,-39.6001151090326,-39.6001151873131,-39.6001151096585,-39.6001151504242,-39.6001151014847,-39.6001151210826,-39.6001150899761,-39.600115101221,-39.6001150918366,-39.6001151324653
2.36916666666667,-0.00023948176759173,5.20197619397307e-07,1.24665022205121e-07,4.24123475092101e-07,1.96118610929056e-07,3.68423322988572e-07,2.36890407865578e-07,3.35881196216961e-07,2.59696346236261e-07,3.15800176788334e-07,2.69528271286473e-07,2.95048034271279e-07,2.48429246296113e-07,2.03803341987233e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295066907855,-39.6001151062442,-39.6001148933458,-39.600115036612,-39.6001149095955,-39.6001149877403,-39.6001149102203,-39.6001149509153,-39.6001149020606,-39.6001149216246,-39.6001148905719,-39.6001149017974,-39.6001148924292,-39.6001149329876
2.36944444444444,-0.000239066828207956,5.19296300038594e-07,1.24449021238191e-07,4.2338861733736e-07,1.95778805570673e-07,3.67784974734302e-07,2.36479959195572e-07,3.35299231364221e-07,2.59246382790518e-07,3.15253005126057e-07,2.6906127246564e-07,2.94536818611036e-07,2.4799880472081e-07,2.03450221927738e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295065859763,-39.6001149068119,-39.6001146942824,-39.6001148373003,-39.6001147105039,-39.6001147885133,-39.6001147111276,-39.6001147517521,-39.6001147029821,-39.6001147225122,-39.6001146915133,-39.6001147027193,-39.6001146933673,-39.6001147338554
2.36972222222222,-0.00023865260774546,5.1839654171432e-07,1.242333941826e-07,4.22655033495399e-07,1.95439588618403e-07,3.67147732269635e-07,2.36070221862227e-07,3.34718274763352e-07,2.58797199190571e-07,3.14706781666336e-07,2.68595082947844e-07,2.94026488644197e-07,2.47569108191382e-07,2.03097713381541e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295064813487,-39.600114707725,-39.6001144955638,-39.6001146383339,-39.6001145117572,-39.6001145896315,-39.6001145123798,-39.600114552934,-39.6001145042484,-39.6001145237447,-39.6001144927995,-39.6001145039861,-39.6001144946503,-39.6001145350683
2.37,-0.00023823910495875,5.17498343104984e-07,1.24018140816936e-07,4.21922720326108e-07,1.95100959219107e-07,3.66511593949831e-07,2.35661194560004e-07,3.34138325063757e-07,2.58348793569578e-07,3.14161504437308e-07,2.68129701035865e-07,2.93517042836603e-07,2.47140157019163e-07,2.02745815640717e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295063769023,-39.6001145089831,-39.6001142971895,-39.6001144397122,-39.6001143133549,-39.6001143910942,-39.6001143139764,-39.6001143544602,-39.6001143058591,-39.6001143253215,-39.60011429443,-39.6001143055972,-39.6001142962776,-39.6001143366255
2.37027777777778,-0.000237826318604452,5.16601699956157e-07,1.23803260048298e-07,4.21191676361496e-07,1.94762917222098e-07,3.65876556993331e-07,2.35252876040087e-07,3.33559379920178e-07,2.57901165160298e-07,3.13617171971217e-07,2.6766512498399e-07,2.93008480026449e-07,2.4671194846149e-07,2.02394527395971e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295062726369,-39.6001143105856,-39.6001140991589,-39.6001142414347,-39.6001141152962,-39.6001141929008,-39.6001141159166,-39.6001141563304,-39.6001141078134,-39.6001141272422,-39.6001140964041,-39.600114107552,-39.6001140982486,-39.6001141385265
2.37055555555556,-0.00023741424744135,5.1570661048329e-07,1.23588751986389e-07,4.20461899236513e-07,1.94425460496039e-07,3.65242620794897e-07,2.34845264564269e-07,3.3298143802179e-07,2.57454312168319e-07,3.13073782472061e-07,2.67201354248962e-07,2.92500798318051e-07,2.46284481817164e-07,2.02043847829647e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295061685521,-39.6001141125317,-39.6001139014713,-39.6001140435006,-39.6001139175807,-39.6001139950509,-39.6001139182001,-39.6001139585438,-39.6001139101109,-39.600113929506,-39.6001138987214,-39.6001139098499,-39.6001139005626,-39.6001139407708
2.37083333333333,-0.000237002890230383,5.14813071755482e-07,1.23374615365288e-07,4.19733386250802e-07,1.94088588953644e-07,3.64609782644342e-07,2.34438359279179e-07,3.32404497762259e-07,2.57008232716136e-07,3.12531334568577e-07,2.66738386882693e-07,2.91993996108604e-07,2.45857755803827e-07,2.0169377623092e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295060646476,-39.600113914821,-39.6001137041263,-39.6001138459095,-39.6001137202078,-39.6001137975437,-39.600113720826,-39.6001137610999,-39.6001137127509,-39.6001137321123,-39.6001137013811,-39.6001137124903,-39.6001137032191,-39.6001137433576
2.37111111111111,-0.000236592245734636,5.13921081204711e-07,1.23160850247754e-07,4.19006135393908e-07,1.93752300646512e-07,3.63978041468678e-07,2.34032158919603e-07,3.31828556417552e-07,2.5656292663004e-07,3.11989826977614e-07,2.66276221218396e-07,2.9148807192422e-07,2.45431769733321e-07,2.01344310785211e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295059609232,-39.6001137174528,-39.6001135071231,-39.6001136486607,-39.6001135231768,-39.6001136003787,-39.600113523794,-39.600113563998,-39.6001135157328,-39.6001135350607,-39.6001135043827,-39.6001135154727,-39.6001135062176,-39.6001135462865
2.37138888888889,-0.000236182312719342,5.13030635789863e-07,1.22947455462428e-07,4.18280144145226e-07,1.93416595124418e-07,3.63347394806067e-07,2.33626662430049e-07,3.3125361329815e-07,2.56118391569675e-07,3.11449257649453e-07,2.65814857131604e-07,2.90983024580043e-07,2.45006521165496e-07,2.00995451009005e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295058573784,-39.6001135204265,-39.6001133104613,-39.6001134517536,-39.6001133264871,-39.6001134035553,-39.6001133271032,-39.6001133672376,-39.600113319056,-39.6001133383505,-39.6001133077256,-39.6001133187964,-39.6001133095573,-39.6001133495568
2.37166666666667,-0.000235773089951877,5.12141733014536e-07,1.22734430265864e-07,4.17555411518233e-07,1.93081471228844e-07,3.627178402604e-07,2.33221868949546e-07,3.30679665958828e-07,2.55674627161844e-07,3.10909624368813e-07,2.65354292572749e-07,2.90478851845526e-07,2.44582009677779e-07,2.00647195328621e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295057540131,-39.6001133237416,-39.6001131141402,-39.6001132551877,-39.6001131301382,-39.6001132070729,-39.6001131307533,-39.6001131708181,-39.60011312272,-39.600113141981,-39.6001131114092,-39.6001131224608,-39.6001131132377,-39.6001131531679
2.37194444444444,-0.000235364576201743,5.11254370519244e-07,1.22521774252249e-07,4.16831933901202e-07,1.9274692799017e-07,3.62089376939216e-07,2.32817776306534e-07,3.30106713812763e-07,2.5523163136577e-07,3.10370926032764e-07,2.64894525532204e-07,2.89975552726562e-07,2.44158233219081e-07,2.00299543188905e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295056508268,-39.6001131273974,-39.6001129181592,-39.6001130589623,-39.6001129341295,-39.6001130109308,-39.6001129347435,-39.6001129747389,-39.6001129267241,-39.6001129459518,-39.6001129154329,-39.6001129264654,-39.6001129172582,-39.6001129571193
2.37222222222222,-0.000234956770240564,5.1036854495166e-07,1.22309486628588e-07,4.16109709901984e-07,1.92412964599806e-07,3.61462002346783e-07,2.32414383981211e-07,3.29534753697478e-07,2.54789403419923e-07,3.09833160869746e-07,2.64435554799994e-07,2.89473126057603e-07,2.43735191527564e-07,1.99952493348904e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295055478193,-39.6001129313934,-39.6001127225177,-39.6001128630768,-39.6001127384603,-39.6001128151286,-39.6001127390733,-39.6001127789994,-39.6001127310678,-39.6001127502621,-39.6001127197962,-39.6001127308095,-39.6001127216183,-39.6001127614103
2.3725,-0.000234549670842117,5.09484254418571e-07,1.22097566540626e-07,4.15388737341609e-07,1.92079579753877e-07,3.60835714460908e-07,2.32011690265717e-07,3.28963784888933e-07,2.54347941915716e-07,3.09296327869476e-07,2.63977379231322e-07,2.88971569670418e-07,2.43312882896178e-07,1.99606045119049e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295054449902,-39.600112735729,-39.6001125272152,-39.6001126675308,-39.6001125431302,-39.6001126196656,-39.6001125437421,-39.600112583599,-39.6001125357504,-39.6001125549115,-39.6001125244984,-39.6001125354926,-39.6001125263174,-39.6001125660404
2.37277777777778,-0.000234143276782313,5.08601496274048e-07,1.21886013897172e-07,4.14669013694081e-07,1.91746772293731e-07,3.60210512340732e-07,2.31609694368554e-07,3.28393805031388e-07,2.53907245149521e-07,3.08760424782798e-07,2.63519997549148e-07,2.88470882163906e-07,2.42891305730673e-07,1.99260197116493e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295053423393,-39.6001125404035,-39.600112332251,-39.6001124723235,-39.6001123481385,-39.6001124245413,-39.6001123487492,-39.6001123885371,-39.6001123407715,-39.6001123598994,-39.6001123295389,-39.6001123405141,-39.6001123313548,-39.600112371009
2.37305555555556,-0.000233737586839139,5.07720267387119e-07,1.21674827819142e-07,4.13950537557134e-07,1.91414541606455e-07,3.59586393160204e-07,2.31208395154525e-07,3.27824812960372e-07,2.5346731173212e-07,3.08225450265787e-07,2.63063408068754e-07,2.87971062644572e-07,2.42470458640537e-07,1.98914948315896e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295052398663,-39.6001123454165,-39.6001121376246,-39.6001122774544,-39.6001121534845,-39.600112229755,-39.6001121540943,-39.6001121938132,-39.6001121461303,-39.6001121652251,-39.6001121349172,-39.6001121458734,-39.6001121367299,-39.6001121763154
2.37333333333333,-0.000233332599792726,5.06840565495864e-07,1.21464007649475e-07,4.13233305721979e-07,1.91082886529513e-07,3.58963355625491e-07,2.30807790597243e-07,3.27256806679179e-07,2.53028140806139e-07,3.07691402393316e-07,2.62607609963306e-07,2.8747210866053e-07,2.4205034081875e-07,1.98570297606274e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295051375707,-39.6001121507672,-39.6001119433354,-39.6001120829229,-39.6001119591678,-39.6001120353062,-39.6001119597765,-39.6001119994267,-39.6001119518264,-39.6001119708881,-39.6001119406327,-39.6001119515699,-39.6001119424423,-39.6001119819592
2.37361111111111,-0.000232928314425281,5.05962387677902e-07,1.21253552769722e-07,4.12517316461523e-07,1.90751805935869e-07,3.58341397473063e-07,2.30407880669493e-07,3.26689784405676e-07,2.52589730433184e-07,3.07158280174325e-07,2.62152601753479e-07,2.86974019228433e-07,2.41630951011435e-07,1.98226243913903e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295050354524,-39.6001119564552,-39.6001117493828,-39.6001118887285,-39.6001117651878,-39.6001118411942,-39.6001117657955,-39.6001118053769,-39.6001117578591,-39.6001117768877,-39.6001117466848,-39.6001117576031,-39.6001117484912,-39.6001117879397
2.37388888888889,-0.000232524729521177,5.0508573108231e-07,1.21043462493196e-07,4.11802567591171e-07,1.90421299307058e-07,3.57720516466966e-07,2.30008663568665e-07,3.26123745006251e-07,2.52152079823949e-07,3.06626081203906e-07,2.61698382215232e-07,2.86476792785107e-07,2.41212287403607e-07,1.97882786101306e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295049335111,-39.6001117624799,-39.6001115557663,-39.6001116948705,-39.6001115715439,-39.6001116474186,-39.6001115721504,-39.6001116116633,-39.6001115642278,-39.6001115832235,-39.6001115530729,-39.6001115639722,-39.6001115548762,-39.6001115942563
2.37416666666667,-0.000232121843866862,5.04210593652256e-07,1.20833736337064e-07,4.11089057276532e-07,1.90091365273383e-07,3.57100711665345e-07,2.29610137831275e-07,3.25558685783601e-07,2.51715187242493e-07,3.06094804413555e-07,2.61244949409317e-07,2.85980427991391e-07,2.40794349884807e-07,1.97539923385065e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295048317463,-39.6001115688406,-39.6001113624851,-39.6001115013483,-39.6001113782354,-39.6001114539786,-39.6001113788409,-39.6001114182853,-39.600111370932,-39.6001113898948,-39.6001113597964,-39.6001113706769,-39.6001113615966,-39.6001114009084
2.37444444444444,-0.000231719656250906,5.03336972354839e-07,1.20624372956376e-07,4.10376783429098e-07,1.89762003161136e-07,3.56481980138136e-07,2.29212302838042e-07,3.24994605700807e-07,2.51279052041736e-07,3.05564448269708e-07,2.60792302411306e-07,2.85484922784217e-07,2.4037713597984e-07,1.97197654903577e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295047301578,-39.6001113755368,-39.6001111695388,-39.6001113081614,-39.6001111852618,-39.6001112608738,-39.6001111858663,-39.6001112252423,-39.6001111779711,-39.600111196901,-39.6001111668548,-39.6001111777164,-39.6001111686518,-39.6001112078956
2.37472222222222,-0.000231318165463962,5.02464865116565e-07,1.20415372679311e-07,4.09665743280187e-07,1.894332111669e-07,3.55864321404435e-07,2.28815157286857e-07,3.24431502437874e-07,2.50843672631943e-07,3.05035011129145e-07,2.60340439365759e-07,2.84990275720828e-07,2.399606451055e-07,1.96855979348412e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295046287454,-39.6001111825678,-39.6001109769268,-39.6001111153092,-39.6001109926226,-39.6001110681036,-39.600110993226,-39.6001110325338,-39.6001109853445,-39.6001110042416,-39.6001109742474,-39.6001109850902,-39.6001109760414,-39.6001110152171
2.375,-0.000230917370298746,5.01594268831413e-07,1.20206734393993e-07,4.08955934891604e-07,1.89104989357092e-07,3.55247731866841e-07,2.28418700147431e-07,3.23869375290804e-07,2.50409047000066e-07,3.04506490873928e-07,2.59889359319908e-07,2.84496486122521e-07,2.39544875869593e-07,1.9651489600873e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295045275086,-39.6001109899332,-39.6001107846485,-39.6001109227912,-39.6001108003171,-39.6001108756673,-39.6001108009195,-39.6001108401592,-39.6001107930516,-39.600110811916,-39.6001107819738,-39.6001107927978,-39.6001107837646,-39.6001108228725
2.37527777777778,-0.000230517269550133,5.00725180789107e-07,1.1999845767247e-07,4.08247356900434e-07,1.88777335885996e-07,3.54632210605638e-07,2.28022929669087e-07,3.23308222101791e-07,2.49975174846608e-07,3.03978886437816e-07,2.59439061043285e-07,2.84003551996774e-07,2.39129826979591e-07,1.96174403439086e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295044264472,-39.6001107976324,-39.6001105927034,-39.6001107306066,-39.6001106083447,-39.6001106835644,-39.6001106089461,-39.6001106481178,-39.6001106010919,-39.6001106199235,-39.6001105900332,-39.6001106008384,-39.6001105918209,-39.600110630861
2.37555555555556,-0.000230117862015048,4.99857598487417e-07,1.19790541517998e-07,4.07540006805374e-07,1.88450250208269e-07,3.54017756107831e-07,2.27627844761286e-07,3.22748041029097e-07,2.49542054237315e-07,3.03452196380645e-07,2.58989542447794e-07,2.83511471740747e-07,2.38715497861567e-07,1.95834501144678e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29504325561,-39.6001106056647,-39.6001104010907,-39.6001105387551,-39.600110416705,-39.6001104917943,-39.6001104173053,-39.6001104564091,-39.6001104094647,-39.6001104282637,-39.6001103984252,-39.6001104092117,-39.6001104002098,-39.6001104391823
2.37583333333333,-0.000229719146492475,4.98991519421952e-07,1.19582986020783e-07,4.06833881554042e-07,1.88123730957408e-07,3.53404366463309e-07,2.27233444679247e-07,3.22188830404273e-07,2.49109683834902e-07,3.02926418958334e-07,2.58540803094391e-07,2.83020244211309e-07,2.38301885597601e-07,1.9549518728347e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295042248495,-39.6001104140295,-39.6001102098101,-39.6001103472359,-39.6001102253973,-39.6001103003565,-39.6001102259965,-39.6001102650326,-39.6001102181695,-39.600110236936,-39.6001102071491,-39.600110217917,-39.6001102089307,-39.6001102478356
2.37611111111111,-0.000229321121783548,4.98126941104456e-07,1.1937578970037e-07,4.06128980001419e-07,1.87797777403561e-07,3.52792039642206e-07,2.26839727485688e-07,3.21630588555982e-07,2.48678062886704e-07,3.02401552371832e-07,2.58092841278707e-07,2.82529868056737e-07,2.37888990654709e-07,1.95156461182938e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295041243124,-39.6001102227264,-39.6001100188608,-39.6001101560485,-39.600110034421,-39.6001101092503,-39.6001100350192,-39.6001100739877,-39.6001100272057,-39.6001100459397,-39.6001100162045,-39.6001100269536,-39.6001100179829,-39.6001100568204
2.37638888888889,-0.000228923786691422,4.97263860167749e-07,1.19168953006606e-07,4.0542530016162e-07,1.87472388327703e-07,3.52180773379332e-07,2.2644669279065e-07,3.21073314282686e-07,2.48247189793829e-07,3.01877594801624e-07,2.57645655448143e-07,2.82040341585111e-07,2.37476810935069e-07,1.94818322331999e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295040239496,-39.6001100317547,-39.6001098282423,-39.6001099651923,-39.6001098437756,-39.6001099184752,-39.6001098443727,-39.6001098832737,-39.6001098365728,-39.6001098552743,-39.6001098255906,-39.6001098363212,-39.600109827366,-39.6001098661362
2.37666666666667,-0.000228527140021319,4.96402275221206e-07,1.18962474319592e-07,4.04722838970673e-07,1.87147563358366e-07,3.51570567045526e-07,2.26054338464395e-07,3.20517005198379e-07,2.47817063407352e-07,3.01354546010031e-07,2.57199243846542e-07,2.81551663026976e-07,2.37065345353362e-07,1.94480768896824e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295039237606,-39.6001098411139,-39.6001096379541,-39.6001097746668,-39.6001096534604,-39.6001097280307,-39.6001096540566,-39.6001096928901,-39.6001096462702,-39.6001096649392,-39.600109635307,-39.6001096460189,-39.6001096370793,-39.6001096757823
2.37694444444444,-0.000228131180580547,4.95542182427911e-07,1.18756353398945e-07,4.0402159500226e-07,1.868233014771e-07,3.50961417222923e-07,2.25662663772376e-07,3.1996166012792e-07,2.47387681687348e-07,3.00832402770415e-07,2.56753606296234e-07,2.81063831394966e-07,2.36654592986391e-07,1.94143800522938e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295038237453,-39.6001096508034,-39.6001094479956,-39.6001095844714,-39.600109463475,-39.6001095379161,-39.6001094640701,-39.6001095028364,-39.6001094562972,-39.6001094749339,-39.600109445353,-39.6001094560464,-39.6001094471222,-39.6001094857582
2.37722222222222,-0.000227735907178525,4.94683580173948e-07,1.18550589627169e-07,4.03321566068205e-07,1.86499601009146e-07,3.5035332264479e-07,2.25271668402241e-07,3.19407277798261e-07,2.46959044258427e-07,3.00311164241561e-07,2.56308740455974e-07,2.80576844821077e-07,2.36244551905143e-07,1.93807415990492e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295037239032,-39.6001094608225,-39.6001092583661,-39.6001093946055,-39.6001092738188,-39.6001093481308,-39.6001092744128,-39.6001093131119,-39.6001092666534,-39.6001092852578,-39.6001092557282,-39.600109266403,-39.6001092574943,-39.6001092960634
2.3775,-0.000227341318626684,4.93826465440568e-07,1.18345182413986e-07,4.02622750078014e-07,1.86176461332925e-07,3.49746281903187e-07,2.24881350789806e-07,3.188538558041e-07,2.46531149157273e-07,2.9979082868002e-07,2.55864645802002e-07,2.80090701550842e-07,2.35835221582751e-07,1.93471614647816e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29503624234,-39.6001092711708,-39.6001090690652,-39.6001092050685,-39.6001090844911,-39.6001091586744,-39.6001090850841,-39.6001091237162,-39.6001090773381,-39.6001090959103,-39.6001090664318,-39.6001090770882,-39.6001090681949,-39.6001091066971
2.37777777777778,-0.000226947413738508,4.92970835544995e-07,1.18140131056571e-07,4.01925144632761e-07,1.85853881864729e-07,3.49140293133745e-07,2.24491709167495e-07,3.18301391945784e-07,2.46103995683702e-07,2.99271395097985e-07,2.55421320062258e-07,2.79605401240675e-07,2.35426600311677e-07,1.93136394735246e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295035247376,-39.6001090818477,-39.6001088800923,-39.60010901586,-39.6001088954914,-39.6001089695462,-39.6001088960834,-39.6001089346485,-39.6001088883508,-39.6001089068909,-39.6001088774634,-39.6001088881013,-39.6001088792235,-39.600108917659
2.37805555555556,-0.000226554191329595,4.92116688499836e-07,1.17935434884373e-07,4.0122874775405e-07,1.8553186176436e-07,3.48535354022063e-07,2.24102742129054e-07,3.177498862783e-07,2.45677582270293e-07,2.9875286085808e-07,2.54978762634637e-07,2.79120941438217e-07,2.35018687189404e-07,1.92801755452932e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295034254135,-39.6001088928526,-39.6001086914467,-39.6001088269792,-39.6001087068192,-39.6001087807456,-39.6001087074102,-39.6001087459085,-39.600108699691,-39.6001087181989,-39.6001086888224,-39.6001086994419,-39.6001086905794,-39.6001087289483
2.37833333333333,-0.00022616165021752,4.91264021414472e-07,1.17731093354417e-07,4.00533557653846e-07,1.8521039867848e-07,3.47931463307307e-07,2.23714449159092e-07,3.17199335554905e-07,2.45251908094972e-07,2.98235225111457e-07,2.54536972223937e-07,2.78637321038702e-07,2.34611479982571e-07,1.92467696404126e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295033262615,-39.6001087041849,-39.600108503128,-39.6001086384256,-39.6001085184738,-39.6001085922722,-39.6001085190638,-39.6001085574954,-39.600108511358,-39.6001085298338,-39.6001085005082,-39.6001085111093,-39.6001085022622,-39.6001085405646
2.37861111111111,-0.000225769789221925,4.90412831281898e-07,1.17527105958601e-07,3.99839572096564e-07,1.84889493450668e-07,3.47328618723311e-07,2.23326828663148e-07,3.16649738918751e-07,2.44826970643127e-07,2.97718486310546e-07,2.54095947176953e-07,2.78154538314874e-07,2.34204978998939e-07,1.92134216372366e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295032272813,-39.6001085158441,-39.6001083151356,-39.6001084501987,-39.6001083304548,-39.6001084041253,-39.6001083310437,-39.6001083694087,-39.6001083233512,-39.6001083417951,-39.6001083125203,-39.6001083231031,-39.6001083142712,-39.6001083525073
2.37888888888889,-0.000225378607164516,4.89563115782249e-07,1.17323471770704e-07,3.99146788887666e-07,1.84569143732386e-07,3.46726818464641e-07,2.22939879863302e-07,3.16101094907369e-07,2.44402769662607e-07,2.97202642444331e-07,2.53655686559269e-07,2.77672592286734e-07,2.33799181920285e-07,1.91801313844094e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295031284725,-39.6001083278296,-39.6001081274688,-39.600108262298,-39.6001081427615,-39.6001082163043,-39.6001081433494,-39.6001081816479,-39.6001081356702,-39.6001081540821,-39.6001081248581,-39.6001081354225,-39.600108126606,-39.6001081647758
2.37916666666667,-0.000224988102869052,4.88714872741134e-07,1.17120190596721e-07,3.98455205871373e-07,1.84249348802808e-07,3.46126061135821e-07,2.22553601721226e-07,3.15553400998486e-07,2.43979303827641e-07,2.96687693031512e-07,2.53216188439169e-07,2.77191481234704e-07,2.33394088369342e-07,1.91468988077908e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29503029835,-39.6001081401408,-39.6001079401272,-39.6001080747227,-39.6001079553933,-39.6001080288088,-39.6001079559802,-39.6001079942124,-39.6001079483144,-39.6001079666944,-39.600107937521,-39.600107948067,-39.6001079392658,-39.6001079773695
2.37944444444444,-0.000224598275161301,4.87868099539722e-07,1.16917261592271e-07,3.97764820918276e-07,1.83930108216426e-07,3.45526344476672e-07,2.22167993138265e-07,3.1500665584537e-07,2.43556571708072e-07,2.96173636025536e-07,2.52777451739901e-07,2.76711203666795e-07,2.32989696733032e-07,1.91137238001847e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295029313683,-39.6001079527772,-39.6001077531101,-39.6001078874724,-39.6001077683498,-39.6001078416381,-39.6001077689357,-39.6001078071016,-39.6001077612831,-39.6001077796313,-39.6001077505084,-39.6001077610362,-39.6001077522502,-39.6001077902879
2.37972222222222,-0.00022420912286905,4.87022793415567e-07,1.1671468400621e-07,3.97075632311293e-07,1.83611420595147e-07,3.44927666579724e-07,2.21783052620317e-07,3.14460858465028e-07,2.43134571681243e-07,2.9566046915251e-07,2.52339475519315e-07,2.76231758215676e-07,2.3258600558175e-07,1.90806063077643e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295028330723,-39.6001077657382,-39.600107566417,-39.6001077005466,-39.6001075816304,-39.6001076547916,-39.6001075822152,-39.600107620315,-39.6001075745759,-39.6001075928923,-39.6001075638199,-39.6001075743294,-39.6001075655587,-39.6001076035304
2.38,-0.000223820644822194,4.86178951471899e-07,1.16512457742716e-07,3.96387637717685e-07,1.8329328524268e-07,3.44330026267885e-07,2.2139877886561e-07,3.13916006459116e-07,2.4271330265907e-07,2.95148191636998e-07,2.51902257617055e-07,2.75753143716794e-07,2.32183013609557e-07,1.90475461896948e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295027349465,-39.6001075790232,-39.6001073800474,-39.6001075139446,-39.6001073952344,-39.6001074682689,-39.6001073958183,-39.600107433852,-39.6001073881922,-39.6001074064768,-39.6001073774548,-39.6001073879461,-39.6001073791905,-39.6001074170965
2.38027777777778,-0.000223432839852557,4.85336571710775e-07,1.16310581932962e-07,3.95700835336248e-07,1.82975700573315e-07,3.43733421180674e-07,2.2101517106683e-07,3.13372098517822e-07,2.42292764160959e-07,2.94636801251945e-07,2.51465797608942e-07,2.75275358256319e-07,2.31780720149064e-07,1.90145432994295e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295026369907,-39.6001073926317,-39.6001071940007,-39.6001073276658,-39.6001072091614,-39.6001072820693,-39.6001072097442,-39.6001072477121,-39.6001072021313,-39.6001072203842,-39.6001071914125,-39.6001072018857,-39.6001071931453,-39.6001072309856
2.38055555555556,-0.000223045706794072,4.84495651450258e-07,1.16109055414264e-07,3.95015222783515e-07,1.82658666974076e-07,3.43137850202537e-07,2.2063222765575e-07,3.12829132993127e-07,2.41872953840475e-07,2.94126296918256e-07,2.51030093999517e-07,2.74798400637661e-07,2.31379123420753e-07,1.898159761076e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295025392047,-39.6001072065632,-39.6001070082763,-39.6001071417098,-39.6001070234107,-39.6001070961923,-39.6001070239925,-39.6001070618946,-39.6001070163928,-39.6001070346141,-39.6001070056926,-39.6001070161476,-39.6001070074224,-39.6001070451971
2.38083333333333,-0.000222659244482666,4.83656188589106e-07,1.15907878075681e-07,3.94330797906207e-07,1.82342182250513e-07,3.42543311151748e-07,2.20249948334846e-07,3.12287107860287e-07,2.41453870718529e-07,2.93616677312563e-07,2.50595144859007e-07,2.74322269311163e-07,2.30978222676282e-07,1.89487089798229e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29502441588,-39.600107020817,-39.6001068228737,-39.600106956076,-39.6001068379818,-39.6001069106373,-39.6001068385627,-39.6001068763991,-39.6001068309762,-39.6001068491659,-39.6001068202944,-39.6001068307313,-39.6001068220212,-39.6001068597305
2.38111111111111,-0.000222273451756204,4.82818179824972e-07,1.15707049603469e-07,3.93647559029722e-07,1.82026245969173e-07,3.41949801861666e-07,2.19868331020903e-07,3.11746021541364e-07,2.41035514047018e-07,2.93107940905567e-07,2.50160949244925e-07,2.73846963143759e-07,2.30578016947557e-07,1.89158773460589e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295023441405,-39.6001068353926,-39.6001066377923,-39.6001067707638,-39.6001066528742,-39.6001067254038,-39.600106653454,-39.6001066912249,-39.6001066458807,-39.6001066640389,-39.6001066352175,-39.6001066456363,-39.6001066369412,-39.6001066745852
2.38138888888889,-0.000221888327454691,4.81981622785193e-07,1.15506569213075e-07,3.92965503831769e-07,1.81710856975217e-07,3.41357321233034e-07,2.19487374560876e-07,3.1120587327637e-07,2.40617881863386e-07,2.9260008576559e-07,2.49727505791615e-07,2.73372480717894e-07,2.30178504217384e-07,1.88831026084697e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295022468618,-39.6001066502894,-39.6001064530315,-39.6001065857727,-39.6001064680873,-39.6001065404913,-39.6001064686661,-39.6001065063715,-39.6001064611059,-39.6001064792326,-39.6001064504612,-39.600106460862,-39.600106452182,-39.6001064897607
2.38166666666667,-0.000221503870420047,4.8114651558784e-07,1.15306435810692e-07,3.92284630435647e-07,1.81396014665795e-07,3.40765866554357e-07,2.19107078009741e-07,3.10666660689348e-07,2.40200974062632e-07,2.92093110205475e-07,2.49294814007904e-07,2.72898820267009e-07,2.297796834434e-07,1.88503846226797e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295021497516,-39.600106465507,-39.6001062685908,-39.600106401102,-39.6001062836206,-39.6001063558991,-39.6001062841984,-39.6001063218384,-39.6001062766512,-39.6001062947465,-39.600106266025,-39.6001062764077,-39.6001062677427,-39.6001063052564
2.38194444444444,-0.000221120079496249,4.8031285476617e-07,1.1510664950382e-07,3.91604936539964e-07,1.81081717787039e-07,3.40175437516729e-07,2.18727440281658e-07,3.1012838248624e-07,2.3978478829534e-07,2.91587013177275e-07,2.48862871591369e-07,2.7242597984648e-07,2.29381554023985e-07,1.88177233748286e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295020528097,-39.6001062810447,-39.6001060844697,-39.6001062167513,-39.6001060994734,-39.6001061716266,-39.6001061000502,-39.600106137625,-39.6001060925161,-39.6001061105801,-39.6001060819083,-39.600106092273,-39.6001060836231,-39.6001061210717
2.38222222222222,-0.00022073695352927,4.79480638368274e-07,1.14907209370158e-07,3.90926420175944e-07,1.80767965233886e-07,3.39586030887974e-07,2.18348460959935e-07,3.09591036683155e-07,2.39369323402165e-07,2.91081793211605e-07,2.48431677335313e-07,2.7195395919143e-07,2.28984114429256e-07,1.87851186990666e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295019560358,-39.6001060969019,-39.6001059006675,-39.6001060327199,-39.6001059156453,-39.6001059876735,-39.6001059162211,-39.6001059537308,-39.6001059087001,-39.6001059267327,-39.6001058981106,-39.6001059084574,-39.6001058998224,-39.6001059372061
2.3825,-0.000220354491367063,4.78649864363692e-07,1.14708114493589e-07,3.90249079358801e-07,1.80454756606885e-07,3.38997645396175e-07,2.17970138268182e-07,3.0905462202683e-07,2.38954578241625e-07,2.90577448428235e-07,2.48001230386212e-07,2.71482756278509e-07,2.28587362452208e-07,1.87525705314422e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295018594295,-39.6001059130782,-39.6001057171838,-39.6001058490074,-39.6001057321356,-39.6001058040391,-39.6001057327104,-39.6001057701552,-39.6001057252024,-39.6001057432038,-39.6001057146313,-39.6001057249602,-39.6001057163402,-39.6001057536591
2.38277777777778,-0.000219972691859594,4.77820529303785e-07,1.14509364724751e-07,3.89572912534012e-07,1.80142090484341e-07,3.3841027916888e-07,2.17592470739679e-07,3.08519136758543e-07,2.38540552251494e-07,2.90073977591029e-07,2.47571528603801e-07,2.71012369767923e-07,2.28191299144499e-07,1.87200787252185e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295017629905,-39.600105729573,-39.600105534018,-39.6001056656132,-39.6001055489439,-39.6001056207227,-39.6001055495177,-39.6001055868976,-39.6001055420227,-39.6001055599929,-39.6001055314699,-39.6001055417809,-39.6001055331758,-39.6001055704301
2.38305555555556,-0.000219591553858839,4.76992631535498e-07,1.14310959697561e-07,3.88897917304046e-07,1.79829965787904e-07,3.37823930724523e-07,2.17215457264941e-07,3.07984579752843e-07,2.38127243145489e-07,2.895713789982e-07,2.4714257144078e-07,2.70542798538533e-07,2.27795921747572e-07,1.86876432001718e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295016667187,-39.6001055463857,-39.6001053511695,-39.6001054825367,-39.6001053660695,-39.600105437724,-39.6001053666424,-39.6001054039575,-39.6001053591604,-39.6001053770995,-39.6001053486258,-39.6001053589189,-39.6001053503288,-39.6001053875185
2.38333333333333,-0.000219211076218668,4.7616616776767e-07,1.14112898186975e-07,3.88224091594392e-07,1.79518381938558e-07,3.3723859862351e-07,2.16839097065715e-07,3.07450948898788e-07,2.37714649876739e-07,2.89069651338176e-07,2.46714357852483e-07,2.70074040679024e-07,2.27401228854152e-07,1.86552638852197e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295015706136,-39.6001053635157,-39.6001051686378,-39.6001052997774,-39.600105183512,-39.6001052550424,-39.6001051840838,-39.6001052213343,-39.6001051766148,-39.6001051945228,-39.6001051660985,-39.6001051763738,-39.6001051677985,-39.6001052049238
2.38361111111111,-0.000218831257795034,4.75341135926315e-07,1.1391517972989e-07,3.87551432777086e-07,1.79207338024253e-07,3.36654280216098e-07,2.16463389642348e-07,3.06918242034108e-07,2.37302771804545e-07,2.88568792917861e-07,2.46286886031622e-07,2.69606094639719e-07,2.27007219986711e-07,1.8622940706599e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295014746751,-39.6001051809626,-39.6001049864224,-39.6001051173347,-39.6001050012708,-39.6001050726772,-39.6001050018416,-39.6001050390275,-39.6001049943855,-39.6001050122625,-39.6001049838875,-39.6001049941449,-39.6001049855845,-39.6001050226455
2.38388888888889,-0.000218452097445884,4.74517533872444e-07,1.13717803629028e-07,3.86879939938411e-07,1.78896833345752e-07,3.36070974164687e-07,2.16088332871786e-07,3.06386458193396e-07,2.36891607078965e-07,2.88068801968999e-07,2.45860155062076e-07,2.69138959428963e-07,2.26613894011025e-07,1.85906735390619e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295013789027,-39.6001049987258,-39.6001048045226,-39.6001049352081,-39.6001048193453,-39.600104890628,-39.6001048199151,-39.6001048570366,-39.600104812472,-39.600104830318,-39.6001048019921,-39.6001048122318,-39.6001048036862,-39.600104840683
2.38416666666667,-0.000218073594031058,4.7369535903639e-07,1.13520769918448e-07,3.86209610366197e-07,1.78586865918583e-07,3.35488679051657e-07,2.15713925888919e-07,3.05855596016254e-07,2.36481154873795e-07,2.87569677472379e-07,2.45434163257286e-07,2.68672633931518e-07,2.26221249340024e-07,1.85584622500229e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295012832963,-39.6001048168047,-39.600104622938,-39.600104753397,-39.600104637735,-39.6001047088941,-39.6001046383038,-39.600104675361,-39.6001046308736,-39.6001046486886,-39.6001046204118,-39.6001046306338,-39.600104622103,-39.6001046590357
2.38444444444444,-0.000217695746412422,4.72874608305744e-07,1.13324077139643e-07,3.8554044246525e-07,1.78277435995123e-07,3.34907392526111e-07,2.15340167391828e-07,3.05325653452856e-07,2.36071413680683e-07,2.87071417724545e-07,2.45008909912874e-07,2.68207116176391e-07,2.25829285286571e-07,1.85263067530874e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295011878555,-39.6001046351987,-39.600104441668,-39.600104571901,-39.6001044564393,-39.6001045274752,-39.6001044570072,-39.6001044940001,-39.6001044495898,-39.600104467374,-39.6001044391462,-39.6001044493504,-39.6001044408344,-39.6001044777031
2.38472222222222,-0.000217318553453786,4.72055279562327e-07,1.1312772535076e-07,3.84872434266943e-07,1.77968542335016e-07,3.34327112774873e-07,2.1496705651179e-07,3.04796629036877e-07,2.35662382478515e-07,2.86574021230031e-07,2.4458439347576e-07,2.67742405104982e-07,2.25437999782408e-07,1.84942069982588e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295010925801,-39.6001044539074,-39.600104260712,-39.6001043907193,-39.6001042754577,-39.6001043463705,-39.6001042760246,-39.6001043129535,-39.6001042686201,-39.6001042863735,-39.6001042581946,-39.6001042683811,-39.6001042598799,-39.6001042966847
2.385,-0.00021694201402098,4.71237370156982e-07,1.12931713851896e-07,3.84205583236208e-07,1.77660183664635e-07,3.33747838836251e-07,2.14594592254209e-07,3.04268520949187e-07,2.35254060361983e-07,2.86077486686788e-07,2.44160612251408e-07,2.67278499345514e-07,2.25047392076318e-07,1.84621628333507e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295009974697,-39.6001042729302,-39.6001040800695,-39.6001042098516,-39.6001040947897,-39.6001041655796,-39.6001040953556,-39.6001041322205,-39.6001040879639,-39.6001041056865,-39.6001040775564,-39.6001040877253,-39.6001040792388,-39.6001041159799
2.38527777777778,-0.000216566126981746,4.70420877815886e-07,1.12736041990134e-07,3.83539887374071e-07,1.77352359517325e-07,3.33169568452712e-07,2.14222773193457e-07,3.03741327809891e-07,2.34846445582373e-07,2.85581812580877e-07,2.43737565347873e-07,2.6681539704682e-07,2.24657461610097e-07,1.84301742243219e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295009025241,-39.6001040922665,-39.60010389974,-39.6001040292972,-39.6001039144347,-39.600103985102,-39.6001039149996,-39.6001039518006,-39.6001039076207,-39.6001039253126,-39.6001038972313,-39.6001039073826,-39.6001038989108,-39.6001039355881
2.38555555555556,-0.000216190891205836,4.69605800451219e-07,1.12540709210444e-07,3.82875344829448e-07,1.77045068294918e-07,3.32592299733135e-07,2.1385159905415e-07,3.03215047745189e-07,2.34439536926137e-07,2.85086997450818e-07,2.43315251443821e-07,2.66353097008862e-07,2.24268206877485e-07,1.83982410294448e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29500807743,-39.6001039119159,-39.6001037197229,-39.6001038490557,-39.6001037343922,-39.600103804937,-39.6001037349561,-39.6001037716933,-39.6001037275899,-39.6001037452512,-39.6001037172185,-39.6001037273522,-39.6001037188951,-39.6001037555089
2.38583333333333,-0.000215816305564927,4.68792135019308e-07,1.1234571473887e-07,3.82211953457824e-07,1.7673830994435e-07,3.32016031361279e-07,2.13481067245758e-07,3.02689679895679e-07,2.34033333521588e-07,2.84593039245372e-07,2.42893669206706e-07,2.65891597852744e-07,2.23879627053401e-07,1.83663631233702e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295007131261,-39.6001037318777,-39.6001035400177,-39.6001036691264,-39.6001035546615,-39.6001036250841,-39.6001035552245,-39.600103591898,-39.6001035478711,-39.6001035655018,-39.6001035375176,-39.6001035476338,-39.6001035391913,-39.6001035757417
2.38611111111111,-0.000215442368932665,4.67979879992013e-07,1.12151057777573e-07,3.81549711582298e-07,1.76432082574675e-07,3.31440761781773e-07,2.13111177817906e-07,3.02165222112015e-07,2.33627834558131e-07,2.84099936668678e-07,2.42472817177768e-07,2.65430898153703e-07,2.23491720102487e-07,1.83345404769969e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295006186732,-39.6001035521514,-39.6001033606238,-39.6001034895088,-39.6001033752423,-39.6001034455429,-39.6001033758043,-39.6001034124143,-39.6001033684636,-39.6001033860637,-39.6001033581281,-39.6001033682267,-39.6001033597989,-39.6001033962859
2.38638888888889,-0.000215069080184623,4.67169031698672e-07,1.11956738448165e-07,3.80888617103848e-07,1.76126386369084e-07,3.30866488508508e-07,2.1274192885877e-07,3.01641673836475e-07,2.332230373645e-07,2.836076884008e-07,2.4205269469818e-07,2.64970996761308e-07,2.2310448511258e-07,1.83027729334307e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295005243839,-39.6001033727364,-39.6001031815408,-39.6001033102024,-39.6001031961339,-39.6001032663126,-39.6001031966949,-39.6001032332415,-39.600103189367,-39.6001032069366,-39.6001031790494,-39.6001031891305,-39.6001031807172,-39.6001032171411
2.38666666666667,-0.000214696438198349,4.66359588406418e-07,1.11762755382264e-07,3.80228667965547e-07,1.75821219826049e-07,3.30293210779727e-07,2.12373319374188e-07,3.01119032148826e-07,2.32818941508419e-07,2.83116293468527e-07,2.41633299954264e-07,2.64511892246187e-07,2.22717921172597e-07,1.82710604579757e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295004302579,-39.6001031936323,-39.6001030027679,-39.6001031312067,-39.6001030173358,-39.6001030873929,-39.6001030178958,-39.6001030543791,-39.6001030105806,-39.6001030281198,-39.6001030002809,-39.6001030103445,-39.6001030019458,-39.6001030383065
2.38694444444444,-0.000214324441853309,4.65551547239423e-07,1.11569108285756e-07,3.79569862355666e-07,1.75516581692589e-07,3.29720926111317e-07,2.12005349088266e-07,3.00597296158344e-07,2.32415545782873e-07,2.82625749525297e-07,2.412146317562e-07,2.64053583183493e-07,2.22332027100966e-07,1.82394029248568e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29500336295,-39.6001030148386,-39.6001028243049,-39.6001029525211,-39.6001028388475,-39.6001029087832,-39.6001028394065,-39.6001028758266,-39.600102832104,-39.6001028496128,-39.6001028218221,-39.6001028318683,-39.6001028234842,-39.6001028597819
2.38722222222222,-0.000213953090030955,4.64744906667963e-07,1.11375796791585e-07,3.78912198607755e-07,1.75212471228299e-07,3.29149632608029e-07,2.11638016076938e-07,3.00076464418481e-07,2.32012849073877e-07,2.82136055909301e-07,2.40796688744717e-07,2.63596068267158e-07,2.21946801114204e-07,1.82078002925708e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295002424949,-39.6001028363545,-39.600102646151,-39.600102774145,-39.6001026606684,-39.600102730483,-39.6001026612264,-39.6001026975834,-39.6001026539365,-39.600102671415,-39.6001026436725,-39.6001026537013,-39.6001026453317,-39.6001026815665
2.3875,-0.000213582381614614,4.63939663317701e-07,1.11182820666075e-07,3.78255673649424e-07,1.74908888011756e-07,3.28579329208148e-07,2.11271319587072e-07,2.99556534430633e-07,2.31610850285223e-07,2.81647210769327e-07,2.4037947006437e-07,2.63139345944538e-07,2.21562242731807e-07,1.81762523707777e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295001488573,-39.6001026581798,-39.6001024683057,-39.600102596078,-39.600102482798,-39.6001025524916,-39.6001024833551,-39.600102519649,-39.6001024760778,-39.600102493526,-39.6001024658315,-39.600102475843,-39.6001024674879,-39.6001025036599
2.38777777777778,-0.000213212315489611,4.63135815094185e-07,1.10990178713363e-07,3.77600286480573e-07,1.74605830645732e-07,3.28010014092959e-07,2.10905258413322e-07,2.99037505527729e-07,2.3120954730285e-07,2.81159212305649e-07,2.39962974410551e-07,2.62683415554487e-07,2.2117835039054e-07,1.81447591155711e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29500055382,-39.6001024803136,-39.6001022907686,-39.6001024183195,-39.6001023052357,-39.6001023748086,-39.6001023057919,-39.600102342023,-39.6001022985272,-39.6001023159452,-39.6001022882987,-39.6001022982928,-39.6001022899522,-39.6001023260615
2.38805555555556,-0.000212842890543168,4.62333359686292e-07,1.10797870667607e-07,3.76946034760772e-07,1.74303298230816e-07,3.27441685392508e-07,2.10539831464755e-07,2.98519375988711e-07,2.30808939918764e-07,2.80672059457358e-07,2.39547200340984e-07,2.62228274618954e-07,2.20795123459349e-07,1.81133204249312e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294999620686,-39.6001023027557,-39.6001021135391,-39.6001022408689,-39.6001021279811,-39.6001021974335,-39.6001021285363,-39.6001021647046,-39.6001021212842,-39.600102138672,-39.6001021110734,-39.6001021210502,-39.600102112724,-39.6001021487708
2.38833333333333,-0.000212474105664408,4.61532294779615e-07,1.10605895546482e-07,3.76292916498913e-07,1.74001290083728e-07,3.26874341302914e-07,2.10175037593271e-07,2.98002144053228e-07,2.3040902687467e-07,2.80185750710898e-07,2.39132146262493e-07,2.61773922486877e-07,2.20412560161756e-07,1.80819362017189e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294998689168,-39.6001021255054,-39.6001019366166,-39.6001020637258,-39.6001019510336,-39.6001020203656,-39.6001019515878,-39.6001019876935,-39.6001019443483,-39.600101961706,-39.6001019341552,-39.6001019441147,-39.600101935803,-39.6001019717873
2.38861111111111,-0.000212105959744445,4.60732617694652e-07,1.10414253253173e-07,3.75640929710938e-07,1.73699805251851e-07,3.26307980414771e-07,2.09810875830315e-07,2.97485808181353e-07,2.30009806379012e-07,2.79700284378471e-07,2.38717811938751e-07,2.61320357394486e-07,2.20030660020614e-07,1.80506063614808e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294997759264,-39.6001019485621,-39.6001017600006,-39.6001018868896,-39.6001017743927,-39.6001018436045,-39.6001017749459,-39.600101810989,-39.600101767719,-39.6001017850465,-39.6001017575435,-39.6001017674857,-39.6001017591884,-39.6001017951104
2.38888888888889,-0.00021173845167628,4.59934326406712e-07,1.10222943022201e-07,3.74990072629726e-07,1.73398842489878e-07,3.25742600485141e-07,2.09447345119523e-07,2.96970366899535e-07,2.29611277665243e-07,2.79215659310709e-07,2.38304195005037e-07,2.60867578651068e-07,2.19649421662376e-07,1.80193307616226e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294996830972,-39.6001017719254,-39.6001015836906,-39.6001017103598,-39.6001015980577,-39.6001016671497,-39.6001015986101,-39.6001016345907,-39.6001015913956,-39.6001016086931,-39.6001015812378,-39.6001015911628,-39.6001015828798,-39.6001016187396
2.38916666666667,-0.000211371580354797,4.59137418234789e-07,1.10031964136848e-07,3.74340343271295e-07,1.73098401627611e-07,3.25178200014931e-07,2.09084444527247e-07,2.9645581885245e-07,2.29213439202233e-07,2.78731873714619e-07,2.37891294906337e-07,2.60415583902575e-07,2.19268843781357e-07,1.79881093936487e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294995904288,-39.6001015955948,-39.6001014076861,-39.6001015341358,-39.6001014220283,-39.6001014910006,-39.6001014225797,-39.600101458498,-39.6001014153777,-39.6001014326453,-39.6001014052375,-39.6001014151453,-39.6001014068767,-39.6001014426743
2.38944444444444,-0.000211005344676848,4.58341890448286e-07,1.09841315868387e-07,3.73691739640359e-07,1.7279848087474e-07,3.24614777489959e-07,2.08722172929813e-07,2.95942162021887e-07,2.28816289821417e-07,2.78248926566633e-07,2.37479110136685e-07,2.599643725218e-07,2.18888925411618e-07,1.79569420905908e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294994979209,-39.6001014195696,-39.6001012319865,-39.6001013582171,-39.6001012463039,-39.6001013151566,-39.6001012468543,-39.6001012827103,-39.6001012396648,-39.6001012569025,-39.6001012295422,-39.6001012394328,-39.6001012311785,-39.6001012669141
2.38972222222222,-0.000210639743541176,4.57547741046279e-07,1.09650998050196e-07,3.73044260178326e-07,1.72499080044855e-07,3.240523312594e-07,2.08360528505642e-07,2.95429394950452e-07,2.28419829239052e-07,2.77766816214994e-07,2.37067639917499e-07,2.59513942678935e-07,2.18509664823946e-07,1.79258287995257e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294994055733,-39.6001012438494,-39.6001010565913,-39.6001011826032,-39.6001010708839,-39.6001011396173,-39.6001010714333,-39.6001011072272,-39.6001010642563,-39.6001010814641,-39.6001010541512,-39.6001010640247,-39.6001010557847,-39.6001010914584
2.39,-0.000210274775848428,4.56754967447896e-07,1.09461010677617e-07,3.72397901925375e-07,1.72200197699591e-07,3.23490859733729e-07,2.07999510467485e-07,2.94917516603432e-07,2.28024055582042e-07,2.77285540691692e-07,2.36656882482793e-07,2.59064293395203e-07,2.18131061439013e-07,1.78947694067538e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294993133856,-39.6001010684336,-39.6001008815,-39.6001010072936,-39.6001008957678,-39.6001009643822,-39.6001008963163,-39.6001009320482,-39.6001008891517,-39.6001009063297,-39.6001008790641,-39.6001008889205,-39.6001008806948,-39.6001009163066
2.39027777777778,-0.000209910440501144,4.55963567932857e-07,1.09271351794047e-07,3.71752664167483e-07,1.71901833250486e-07,3.2293036049019e-07,2.07639118029915e-07,2.94406525432036e-07,2.27628967845156e-07,2.76805099088669e-07,2.36246836609481e-07,2.58615422693224e-07,2.17753114151986e-07,1.7863763864939e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294992213578,-39.6001008933217,-39.600100706712,-39.6001008322876,-39.6001007209551,-39.6001007894506,-39.6001007215026,-39.6001007571726,-39.6001007143505,-39.6001007314987,-39.6001007042804,-39.6001007141196,-39.6001007059082,-39.6001007414584
2.39055555555556,-0.000209546736403778,4.55173538596612e-07,1.09082021815296e-07,3.71108544380493e-07,1.7160398545858e-07,3.22370832295357e-07,2.07279350677169e-07,2.93896419550219e-07,2.27234564244008e-07,2.76325489977227e-07,2.35837500989635e-07,2.58167329809794e-07,2.17375822199347e-07,1.78328120247329e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294991294893,-39.6001007185133,-39.6001005322269,-39.6001006575849,-39.6001005464453,-39.6001006148221,-39.6001005469919,-39.6001005826001,-39.6001005398521,-39.6001005569706,-39.6001005297994,-39.6001005396217,-39.6001005314244,-39.600100566913
2.39083333333333,-0.000209183662462711,4.54384878709762e-07,1.08893019723703e-07,3.70465540229517e-07,1.71306653977498e-07,3.21812274189563e-07,2.06920206217235e-07,2.93387197227051e-07,2.26840843852159e-07,2.75846711765792e-07,2.35428874952276e-07,2.57720013631327e-07,2.16999183470727e-07,1.78019137852279e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2949903778,-39.6001005440076,-39.600100358044,-39.6001004831848,-39.6001003722378,-39.6001004404961,-39.6001003727834,-39.6001004083299,-39.600100365656,-39.6001003827449,-39.6001003556208,-39.600100365426,-39.600100357243,-39.6001003926701
2.39111111111111,-0.00020882121758619,4.53597584925136e-07,1.08704345246616e-07,3.69823650126506e-07,1.71009837624168e-07,3.21254683894999e-07,2.06561683509501e-07,2.92878857236421e-07,2.26447806133506e-07,2.75368763206872e-07,2.35020956625383e-07,2.5727347267808e-07,2.16623197137369e-07,1.77710691184498e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294989462296,-39.6001003698043,-39.600100184163,-39.6001003090869,-39.6001001983321,-39.6001002664722,-39.6001001988768,-39.6001002343617,-39.6001001917618,-39.600100208821,-39.6001001817439,-39.6001001915321,-39.6001001833633,-39.600100218729
2.39138888888889,-0.000208459400684354,4.52811655602152e-07,1.08515997253875e-07,3.69182872396059e-07,1.70713535691806e-07,3.20698059019851e-07,2.06203782501916e-07,2.92371398562156e-07,2.26055448724639e-07,2.74891643009945e-07,2.34613745362144e-07,2.56827704801977e-07,2.16247862447382e-07,1.77402778936463e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294988548378,-39.6001001959029,-39.6001000105831,-39.6001001352907,-39.6001000247278,-39.6001000927497,-39.6001000252715,-39.6001000606949,-39.6001000181688,-39.6001000351984,-39.6001000081682,-39.6001000179395,-39.6001000097848,-39.6001000450892
2.39166666666667,-0.00020809821066923,4.52027088184828e-07,1.08327975896273e-07,3.68543204556187e-07,1.70417746856697e-07,3.20142398959385e-07,2.05846501532638e-07,2.91864818410742e-07,2.25663771449242e-07,2.74415349209645e-07,2.34207239014868e-07,2.56382709654017e-07,2.15873178074976e-07,1.77095399777858e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294987636043,-39.6001000223027,-39.6000998373041,-39.6000999617955,-39.6000998514241,-39.6000999193283,-39.6000998519669,-39.600099887329,-39.6000998448765,-39.6000998618767,-39.6000998348933,-39.6000998446477,-39.6000998365071,-39.6000998717504
2.39194444444444,-0.000207737646454708,4.51243879836957e-07,1.08140280167385e-07,3.67904645370918e-07,1.70122470469432e-07,3.19587701390301e-07,2.0548983937006e-07,2.91359116599795e-07,2.25272772605573e-07,2.73939880892305e-07,2.33801437164666e-07,2.55938485422659e-07,2.15499143359338e-07,1.76788553883284e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294986725289,-39.6000998490033,-39.6000996643252,-39.6000997886009,-39.6000996784208,-39.6000997462072,-39.6000996789626,-39.6000997142634,-39.6000996718845,-39.6000996888552,-39.6000996619186,-39.6000996716561,-39.6000996635296,-39.6000996987118
2.39222222222222,-0.000207377706956595,4.50462028497943e-07,1.07952909656358e-07,3.67267192171607e-07,1.69827706018853e-07,3.19033964845536e-07,2.05133794868354e-07,2.90854290284808e-07,2.24882451599494e-07,2.73465236649593e-07,2.33396338526303e-07,2.55495030866015e-07,2.1512575626209e-07,1.76482239031737e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294985816113,-39.6000996760041,-39.600099491646,-39.6000996157064,-39.6000995057172,-39.6000995733862,-39.6000995062581,-39.6000995414977,-39.6000994991922,-39.6000995161335,-39.6000994892436,-39.6000994989641,-39.6000994908518,-39.600099525973
2.3925,-0.000207018391092567,4.49681531716353e-07,1.07765864125499e-07,3.66630843986699e-07,1.69533452093826e-07,3.18481187536978e-07,2.04778367612644e-07,2.90350338849056e-07,2.24492806576606e-07,2.7299141413165e-07,2.32991941805895e-07,2.55052344995375e-07,2.14753016263341e-07,1.76176454751568e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294984908512,-39.6000995033046,-39.6000993192659,-39.6000994431114,-39.6000993333128,-39.6000994008645,-39.6000993338527,-39.6000993690313,-39.6000993267991,-39.600099343711,-39.6000993168677,-39.6000993265714,-39.6000993184731,-39.6000993535335
2.39277777777778,-0.000206659697782147,4.48902387173318e-07,1.07579142155399e-07,3.65995597824695e-07,1.69239708468665e-07,3.17929368340716e-07,2.04423556306363e-07,2.89847260667388e-07,2.24103836469462e-07,2.72518412880868e-07,2.32588245433778e-07,2.54610425778612e-07,2.14380921979165e-07,1.75871200478167e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294984002484,-39.6000993309043,-39.6000991471845,-39.6000992708154,-39.600099161207,-39.6000992286417,-39.6000991617461,-39.6000991968637,-39.6000991547047,-39.6000991715873,-39.6000991447905,-39.6000991544774,-39.6000991463931,-39.6000991813927
2.39305555555556,-0.000206301625946783,4.48124592904418e-07,1.07392744112278e-07,3.65361451843935e-07,1.6894647327879e-07,3.17378505350995e-07,2.04069359569857e-07,2.89345054248722e-07,2.23715540771817e-07,2.72046230914182e-07,2.32185248675549e-07,2.54169272278418e-07,2.14009472100476e-07,1.75566475426424e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294983098025,-39.6000991588028,-39.6000989754013,-39.6000990988179,-39.6000989893995,-39.6000990567173,-39.6000989899376,-39.6000990249943,-39.6000989829084,-39.6000989997617,-39.6000989730113,-39.6000989826815,-39.6000989746112,-39.6000990095502
2.39333333333333,-0.000205944174509748,4.47348146272866e-07,1.07206669097934e-07,3.64728404952122e-07,1.6865374635223e-07,3.16828596390412e-07,2.03715776742761e-07,2.8884371795536e-07,2.23327917596191e-07,2.71574866924614e-07,2.31782950338283e-07,2.53728883109427e-07,2.13638665803356e-07,1.75262278523357e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294982195133,-39.6000989869994,-39.6000988039156,-39.6000989271185,-39.6000988178896,-39.6000988850908,-39.6000988184268,-39.6000988534228,-39.6000988114097,-39.6000988282339,-39.6000988015299,-39.6000988111832,-39.6000988031269,-39.6000988380054
2.39361111111111,-0.000205587342396196,4.46573044248626e-07,1.07020916428472e-07,3.64096454785602e-07,1.68361526792432e-07,3.16279640429392e-07,2.03362806446473e-07,2.883432497585e-07,2.22940965782882e-07,2.71104320069655e-07,2.31381348531136e-07,2.53289257715843e-07,2.13268502158114e-07,1.74958607738032e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294981293806,-39.6000988154936,-39.6000986327271,-39.6000987557165,-39.6000986466768,-39.6000987137616,-39.6000986472131,-39.6000986821484,-39.6000986402082,-39.6000986570032,-39.6000986303454,-39.6000986399821,-39.6000986319398,-39.6000986667578
2.39388888888889,-0.000205231128533135,4.45799285243607e-07,1.06835485670947e-07,3.63465599528982e-07,1.68069813089731e-07,3.15731635616466e-07,2.03010447740012e-07,2.87843648695604e-07,2.22554684446303e-07,2.70634588627429e-07,2.3098044328068e-07,2.52850393140112e-07,2.1289897981204e-07,1.74655463464765e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29498039404,-39.600098644285,-39.6000984618352,-39.6000985846114,-39.6000984757607,-39.6000985427293,-39.600098476296,-39.6000985111709,-39.6000984693033,-39.6000984860692,-39.6000984594576,-39.6000984690776,-39.6000984610492,-39.6000984958069
2.39416666666667,-0.000204875531849446,4.45026866932814e-07,1.06650376007854e-07,3.62835837686819e-07,1.67778605293118e-07,3.1518458010232e-07,2.02658699473124e-07,2.87344913331162e-07,2.22169072698786e-07,2.70165670681968e-07,2.30580231722006e-07,2.52412289115538e-07,2.12530097629251e-07,1.7435284471381e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294979495832,-39.600098473373,-39.6000982912393,-39.6000984138028,-39.6000983051407,-39.6000983719932,-39.6000983056751,-39.6000983404895,-39.6000982986945,-39.6000983154314,-39.6000982888659,-39.6000982984692,-39.6000982904547,-39.6000983251521
2.39444444444444,-0.000204520551275881,4.44255786753977e-07,1.0646558696309e-07,3.62207167064176e-07,1.6748790202065e-07,3.1463847216575e-07,2.02307560300097e-07,2.86847042190314e-07,2.21784129016003e-07,2.69697565177651e-07,2.30180714274948e-07,2.51974944249288e-07,2.12161854728785e-07,1.74050750171937e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294978599181,-39.6000983027571,-39.600098120939,-39.6000982432901,-39.6000981348163,-39.600098201553,-39.6000981353498,-39.6000981701039,-39.6000981283812,-39.6000981450891,-39.6000981185697,-39.6000981281563,-39.6000981201557,-39.600098154793
2.39472222222222,-0.000204166185744951,4.43486042333568e-07,1.06281118467349e-07,3.61579585077365e-07,1.67197702253782e-07,3.14093310493517e-07,2.01957029866561e-07,2.86350033751166e-07,2.21399852091408e-07,2.69230270757233e-07,2.29781889115727e-07,2.51538357182766e-07,2.11794249355815e-07,1.73749178870861e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294977704084,-39.6000981324368,-39.6000979509337,-39.6000980730729,-39.600097964787,-39.6000980314081,-39.6000979653195,-39.6000980000134,-39.6000979583631,-39.600097975042,-39.6000979485685,-39.6000979581385,-39.6000979501518,-39.6000979847291
2.395,-0.000203812434191164,4.42717632189022e-07,1.06096969351435e-07,3.60953090377561e-07,1.66908005299375e-07,3.13549093735563e-07,2.016071068371e-07,2.85853886282555e-07,2.21016240891896e-07,2.68763786096821e-07,2.29383755070743e-07,2.51102526205557e-07,2.11427281285159e-07,1.73448130368919e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294976810537,-39.6000979624116,-39.600097781223,-39.6000979031505,-39.6000977950523,-39.6000978615579,-39.6000977955839,-39.6000978302176,-39.6000977886395,-39.6000978052895,-39.6000977788619,-39.6000977884153,-39.6000977804424,-39.6000978149598
2.39527777777778,-0.000203459295550756,4.41950553092558e-07,1.0591313899669e-07,3.60327681430811e-07,1.66618810213589e-07,3.13005819780909e-07,2.0125779053847e-07,2.85358598432478e-07,2.20633294048579e-07,2.68298109571368e-07,2.28986310349703e-07,2.50667450796186e-07,2.11060949394818e-07,1.73147602838207e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294975918539,-39.6000977926809,-39.6000976118063,-39.6000977335226,-39.6000976256116,-39.600097692002,-39.6000976261423,-39.600097660716,-39.6000976192099,-39.6000976358311,-39.6000976094492,-39.6000976189861,-39.600097611027,-39.6000976454846
2.39555555555556,-0.000203106768761862,4.41184803164975e-07,1.05729627760872e-07,3.59703355945192e-07,1.66330115935306e-07,3.12463487536035e-07,2.0090907824937e-07,2.84864169041802e-07,2.20251011262681e-07,2.67833239994686e-07,2.28589554423442e-07,2.50233128871502e-07,2.10695251948424e-07,1.72847596473842e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294975028085,-39.6000976232444,-39.6000974426831,-39.6000975641885,-39.6000974564645,-39.6000975227399,-39.6000974569942,-39.6000974915081,-39.6000974500739,-39.6000974666663,-39.6000974403301,-39.6000974498505,-39.6000974419052,-39.6000974763031
2.39583333333333,-0.000202754852764466,4.40420380299388e-07,1.05546433967787e-07,3.59080112113963e-07,1.66041922166411e-07,3.11922094905791e-07,2.00560970669036e-07,2.84370595763834e-07,2.19869390718179e-07,2.67369176238999e-07,2.28193486036162e-07,2.49799559122537e-07,2.10330188345019e-07,1.72548109842519e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294974139175,-39.6000974541013,-39.6000972738529,-39.6000973951478,-39.6000972876104,-39.600097353771,-39.6000972881393,-39.6000973225933,-39.6000972812309,-39.6000972977945,-39.600097271504,-39.6000972810079,-39.6000972730764,-39.6000973074147
2.39611111111111,-0.00020240354650032,4.39657281780616e-07,1.05363557575074e-07,3.58457948473461e-07,1.65754227231257e-07,3.11381639879431e-07,2.00213466255322e-07,2.83877877674826e-07,2.1948843116014e-07,2.66905916461996e-07,2.27798104012187e-07,2.49366740599154e-07,2.09965757425148e-07,1.72249142437147e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294973251804,-39.6000972852514,-39.6000971053152,-39.6000972264,-39.6000971190489,-39.6000971850948,-39.6000971195769,-39.6000971539712,-39.6000971126804,-39.6000971292154,-39.6000971029704,-39.6000971124578,-39.60009710454,-39.6000971388188
2.39638888888889,-0.000202052848913049,4.38895505125676e-07,1.05180997862929e-07,3.57836863174313e-07,1.6546703123555e-07,3.10842121349473e-07,1.9986656353722e-07,2.83386013345274e-07,2.19108132382605e-07,2.66443458830627e-07,2.27403406503118e-07,2.48934672629417e-07,2.09601957138146e-07,1.71950692700858e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294972365971,-39.6000971166939,-39.6000969370696,-39.6000970579445,-39.6000969507795,-39.6000970167109,-39.6000969513065,-39.6000969856412,-39.600096944422,-39.6000969609283,-39.6000969347288,-39.6000969441998,-39.6000969362957,-39.6000969705151
2.39666666666667,-0.000201702758948121,4.3813504798679e-07,1.04998755144787e-07,3.57216853789212e-07,1.65180332514006e-07,3.10303537207498e-07,1.99520262353002e-07,2.82895001756724e-07,2.18728491650064e-07,2.65981802955889e-07,2.27009392994098e-07,2.48503352565491e-07,2.09238787750745e-07,1.7165276027102e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294971481673,-39.6000969484285,-39.6000967691154,-39.6000968897808,-39.6000967828015,-39.6000968486187,-39.6000967833276,-39.6000968176028,-39.600096776455,-39.6000967929327,-39.6000967667786,-39.6000967762332,-39.6000967683428,-39.6000968025029
2.39694444444444,-0.00020135327555284,4.37375909140828e-07,1.04816827530867e-07,3.56597918139759e-07,1.64894130978923e-07,3.09765886565443e-07,1.99174561103975e-07,2.82404840489077e-07,2.18349508958786e-07,2.6552094622271e-07,2.26616062738444e-07,2.48072780009403e-07,2.08876247367731e-07,1.71355344261972e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294970598906,-39.6000967804546,-39.6000966014522,-39.6000967219085,-39.6000966151146,-39.6000966808177,-39.6000966156397,-39.6000966498556,-39.6000966087791,-39.6000966252283,-39.6000965991195,-39.6000966085577,-39.600096600681,-39.6000966347819
2.39722222222222,-0.00020100439767629,4.36618085474178e-07,1.04635215335769e-07,3.5598005546477e-07,1.64608424611268e-07,3.09229167607981e-07,1.9882945869377e-07,2.81915528358426e-07,2.17971183107696e-07,2.65060888522179e-07,2.26223413702383e-07,2.47642953331085e-07,2.0851433503801e-07,1.71058443124481e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294969717669,-39.6000966127717,-39.6000964340794,-39.6000965543271,-39.6000964477182,-39.6000965133075,-39.6000964482424,-39.600096482399,-39.6000964413937,-39.6000964578143,-39.6000964317508,-39.6000964411726,-39.6000964333096,-39.6000964673514
2.3975,-0.000200656124269409,4.35861574896191e-07,1.04453917613123e-07,3.55363263071153e-07,1.64323214074835e-07,3.08693378123363e-07,1.98484954594657e-07,2.81427064078433e-07,2.17593512521403e-07,2.646016274149e-07,2.25831444932644e-07,2.47213871526266e-07,2.08153049894633e-07,1.70762056589656e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294968837959,-39.6000964453793,-39.6000962669967,-39.600096387036,-39.6000962806118,-39.6000963460875,-39.6000962811351,-39.6000963152325,-39.6000962742983,-39.6000962906905,-39.6000962646721,-39.6000962740776,-39.6000962662281,-39.600096300211
2.39777777777778,-0.000200308454284908,4.35106375091327e-07,1.04272933971534e-07,3.54747538954014e-07,1.64038497332171e-07,3.08158517105699e-07,1.98141047009581e-07,2.80939446368768e-07,2.17216496486994e-07,2.64143161982579e-07,2.25440155172093e-07,2.46785533634331e-07,2.07792390795807e-07,1.70466183643769e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294967959773,-39.600096278277,-39.6000961002034,-39.6000962200347,-39.6000961137949,-39.6000961791571,-39.6000961143173,-39.6000961483557,-39.6000961074923,-39.6000961238561,-39.6000960978828,-39.600096107272,-39.6000960994362,-39.6000961333601
2.39805555555556,-0.000199961386677396,4.34352483675759e-07,1.04092264030543e-07,3.54132882014097e-07,1.63754273613103e-07,3.07624582945524e-07,1.97797735397069e-07,2.80452673827691e-07,2.16840133248652e-07,2.63685490816524e-07,2.25049543555832e-07,2.46357937422029e-07,2.07432356556386e-07,1.70170823329854e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294967083109,-39.6000961114641,-39.6000959336991,-39.6000960533228,-39.600095947267,-39.600096012516,-39.6000959477886,-39.6000959817679,-39.6000959409754,-39.6000959573108,-39.6000959313825,-39.6000959407554,-39.6000959329332,-39.6000959667984
2.39833333333333,-0.000199614920403244,4.33599897937034e-07,1.0391190742995e-07,3.53519289943289e-07,1.63470542768092e-07,3.07091573785024e-07,1.97455018355006e-07,2.79966744261534e-07,2.16464421973725e-07,2.63228612862924e-07,2.24659608530127e-07,2.45931082409421e-07,2.07072945618654e-07,1.698759748385e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294966207963,-39.6000959449403,-39.6000957674832,-39.6000958868997,-39.6000957810277,-39.6000958461636,-39.6000957815483,-39.6000958154688,-39.6000957747469,-39.600095791054,-39.6000957651707,-39.6000957745274,-39.6000957667187,-39.6000958005252
2.39861111111111,-0.000199269054420615,4.32848616968477e-07,1.03731862698731e-07,3.52906761000647e-07,1.6318730337595e-07,3.06559488118424e-07,1.97112895202727e-07,2.7948165663834e-07,2.16089361953192e-07,2.62772526636263e-07,2.24270349212672e-07,2.45504966819856e-07,2.06714157829078e-07,1.69581636749729e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294965334333,-39.6000957787049,-39.6000956015554,-39.6000957207649,-39.6000956150764,-39.6000956800994,-39.6000956155961,-39.6000956494578,-39.6000956088065,-39.6000956250853,-39.6000955992468,-39.6000956085873,-39.6000956007921,-39.6000956345401
2.39888888888889,-0.000198923787689473,4.32098637196625e-07,1.03552130529441e-07,3.52295293134145e-07,1.62904554621731e-07,3.06028324606515e-07,1.96771364897491e-07,2.78997409489632e-07,2.15714951814203e-07,2.62317230500668e-07,2.23881764065908e-07,2.45079589836333e-07,2.06355991252578e-07,1.69287809111031e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294964462217,-39.6000956127576,-39.600095435915,-39.600095554918,-39.6000954494125,-39.6000955143229,-39.6000954499314,-39.6000954837344,-39.6000954431535,-39.6000954594042,-39.6000954336104,-39.6000954429347,-39.600095435153,-39.6000954688425
2.39916666666667,-0.000198579119171671,4.31349956990224e-07,1.0337270949094e-07,3.51684884906139e-07,1.62622295948734e-07,3.05498081221736e-07,1.96430426274832e-07,2.78514001436808e-07,2.15341190732719e-07,2.61862723435278e-07,2.2349385236677e-07,2.44654949452083e-07,2.05998445590399e-07,1.68994490091282e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294963591612,-39.6000954470978,-39.6000952705615,-39.6000953893584,-39.6000952840357,-39.6000953488337,-39.6000952845536,-39.6000953182981,-39.6000952777875,-39.60009529401,-39.600095268261,-39.6000952775691,-39.6000952698009,-39.600095303432
2.39944444444444,-0.000198235047830719,4.30602573660209e-07,1.0319359966201e-07,3.51075534016544e-07,1.62340526123477e-07,3.04968756302328e-07,1.96090078396175e-07,2.78031430865328e-07,2.14968076856348e-07,2.61409004209095e-07,2.23106612686922e-07,2.44231044924458e-07,2.05641519289272e-07,1.68701679210187e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294962722516,-39.6000952817249,-39.6000951054946,-39.6000952240856,-39.6000951189454,-39.6000951836311,-39.6000951194625,-39.6000951531484,-39.6000951127081,-39.6000951289025,-39.600095103198,-39.60009511249,-39.6000951047353,-39.6000951383081
2.39972222222222,-0.000197891572632055,4.29856485712003e-07,1.03014799906597e-07,3.5046723929207e-07,1.62059244394535e-07,3.04440348374931e-07,1.95750320580714e-07,2.77549696271172e-07,2.14595609401514e-07,2.60956070486751e-07,2.22720044045178e-07,2.43807874887863e-07,2.05285211868054e-07,1.68409375776869e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294961854925,-39.6000951166386,-39.6000949407136,-39.6000950590991,-39.6000949541412,-39.6000950187148,-39.6000949546573,-39.6000949882849,-39.6000949479146,-39.6000949640809,-39.600094938421,-39.6000949476969,-39.6000949399556,-39.6000949734703
2.4,-0.000197548692542844,4.29111690253473e-07,1.02836309998696e-07,3.49859998170794e-07,1.61778450656104e-07,3.03912855982401e-07,1.95411150724444e-07,2.77068796536052e-07,2.14223787216915e-07,2.60503921617944e-07,2.22334144890439e-07,2.43385437908357e-07,2.04929521507653e-07,1.68117579202995e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294960988837,-39.6000949518383,-39.6000947762182,-39.6000948943985,-39.6000947896224,-39.6000948540841,-39.6000947901377,-39.600094823707,-39.6000947834067,-39.600094799545,-39.6000947739295,-39.6000947831894,-39.6000947754615,-39.6000948089181
2.40027777777778,-0.00019720640653201,4.2836818533037e-07,1.02658129318233e-07,3.49253809282344e-07,1.61498143368214e-07,3.03386277517235e-07,1.95072568719107e-07,2.76588730247258e-07,2.13852609424153e-07,2.60052556151858e-07,2.21948914477255e-07,2.42963732794935e-07,2.04574447644877e-07,1.67826287500699e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29496012425,-39.6000947873236,-39.6000946120077,-39.6000947299833,-39.6000946253887,-39.6000946897387,-39.6000946259031,-39.6000946594143,-39.6000946191837,-39.6000946352941,-39.600094609723,-39.6000946189668,-39.6000946112523,-39.6000946446509
2.40055555555556,-0.000196864713570317,4.27625968832464e-07,1.02480257119755e-07,3.48648670451903e-07,1.61218321807254e-07,3.02860611746075e-07,1.94734573623613e-07,2.76109495135019e-07,2.13482074752356e-07,2.59601972876274e-07,2.21564351624888e-07,2.42542758154104e-07,2.04219988595495e-07,1.67535500948333e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29495926116,-39.6000946230938,-39.6000944480817,-39.6000945658529,-39.6000944614395,-39.6000945256781,-39.600094461953,-39.6000944954061,-39.6000944552453,-39.6000944713278,-39.600094445801,-39.6000944550288,-39.6000944473276,-39.6000944806684
2.40083333333333,-0.000196523612630275,4.26885037947536e-07,1.02302693227606e-07,3.48044580104433e-07,1.60938984443811e-07,3.02335856687018e-07,1.94397164247312e-07,2.75631090298037e-07,2.13112182125223e-07,2.59152170310305e-07,2.21180454572683e-07,2.42122513367357e-07,2.03866144250792e-07,1.67245218001316e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294958399566,-39.6000944591486,-39.6000942844397,-39.6000944020068,-39.6000942977744,-39.6000943619016,-39.600094298287,-39.6000943316821,-39.6000942915909,-39.6000943076455,-39.6000942821629,-39.6000942913747,-39.6000942836869,-39.6000943169699
2.40111111111111,-0.000196183102686229,4.26145390374269e-07,1.02125437211491e-07,3.47441536817393e-07,1.60660131218089e-07,3.01812010734595e-07,1.94060339209962e-07,2.75153514777246e-07,2.12742930522421e-07,2.58703146640252e-07,2.20797222975829e-07,2.41702996720952e-07,2.03512912353059e-07,1.66955437996751e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294957539465,-39.6000942954874,-39.6000941210812,-39.6000942384447,-39.6000941343928,-39.600094198409,-39.6000941349045,-39.6000941682418,-39.60009412822,-39.6000941442468,-39.6000941188084,-39.6000941280042,-39.6000941203298,-39.6000941535551
2.40138888888889,-0.000195843182714246,4.25407024960815e-07,1.01948488118349e-07,3.46839538443358e-07,1.60381761234451e-07,3.0128907252934e-07,1.9372409743473e-07,2.7467676658112e-07,2.12374318648824e-07,2.58254901137255e-07,2.20414655261683e-07,2.4128420657288e-07,2.0316029302145e-07,1.66666160181777e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294956680854,-39.6000941321098,-39.6000939580058,-39.6000940751659,-39.6000939712943,-39.6000940351995,-39.6000939718051,-39.6000940050847,-39.6000939651322,-39.6000939811312,-39.6000939557369,-39.6000939649168,-39.6000939572556,-39.6000939904234
2.40166666666667,-0.000195503851692194,4.24669938265519e-07,1.01771845864987e-07,3.46238583152529e-07,1.60103873466541e-07,3.00767040268612e-07,1.93388438416877e-07,2.74200844169901e-07,2.12006345288852e-07,2.57807432427362e-07,2.20032750808199e-07,2.40866141918044e-07,2.02808284645189e-07,1.66377383736988e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29495582373,-39.6000939690152,-39.6000937952129,-39.60009391217,-39.6000938084784,-39.6000938722729,-39.6000938089883,-39.6000938422102,-39.600093802327,-39.6000938182982,-39.6000937929479,-39.6000938021119,-39.600093794464,-39.6000938275743
2.40194444444444,-0.000195165108599752,4.23934129344362e-07,1.01595509386272e-07,3.45638668476602e-07,1.59826467125279e-07,3.00245912490429e-07,1.93053361034677e-07,2.73725746853884e-07,2.11639009357362e-07,2.57360738735617e-07,2.19651508231467e-07,2.40448801795917e-07,2.02456885753861e-07,1.66089107492016e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294954968092,-39.6000938062032,-39.600093632702,-39.6000937494564,-39.6000936459445,-39.6000937096285,-39.6000936464536,-39.6000936796179,-39.6000936398038,-39.6000936557474,-39.600093630441,-39.6000936395891,-39.6000936319544,-39.6000936650073
2.40222222222222,-0.000194826952418231,4.23199594686361e-07,1.01419478631107e-07,3.45039793882027e-07,1.59549541609428e-07,2.99725687499172e-07,1.92718864100505e-07,2.73251472386563e-07,2.112723099759e-07,2.56914819329121e-07,2.19270925770216e-07,2.40032184602769e-07,2.02106095388615e-07,1.65801330912432e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294954113935,-39.6000936436733,-39.6000934704727,-39.6000935870248,-39.6000934836923,-39.6000935472659,-39.6000934842004,-39.6000935173072,-39.6000934775621,-39.6000934934781,-39.6000934682156,-39.6000934773478,-39.6000934697264,-39.600093502722
2.4025,-0.000194489382130869,4.22466332835024e-07,1.01243752913969e-07,3.44441956478108e-07,1.59273095845413e-07,2.99206363927448e-07,1.92384946613387e-07,2.72778019653796e-07,2.10906246133469e-07,2.56469672347356e-07,2.18891002864423e-07,2.3961628897237e-07,2.01755913098753e-07,1.65514053345041e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294953261259,-39.6000934814249,-39.6000933085244,-39.6000934248746,-39.6000933217211,-39.6000933851846,-39.6000933222284,-39.6000933552779,-39.6000933156016,-39.60009333149,-39.6000933062712,-39.6000933153877,-39.6000933077794,-39.6000933407179
2.40277777777778,-0.000194152396722553,4.21734341583121e-07,1.01068331614532e-07,3.43845154492633e-07,1.58997129208845e-07,2.98687940219273e-07,1.92051608145215e-07,2.7230538752476e-07,2.10540816063737e-07,2.5602529607857e-07,2.1851173821219e-07,2.39201114507637e-07,2.01406337410458e-07,1.65227273196901e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29495241006,-39.6000933194577,-39.6000931468568,-39.6000932630054,-39.6000931600306,-39.600093223384,-39.600093160537,-39.6000931935292,-39.6000931539217,-39.6000931697825,-39.6000931446074,-39.6000931537081,-39.6000931461131,-39.6000931789944
2.40305555555556,-0.000193815995179985,4.21003618335425e-07,1.00893214205531e-07,3.43249387020671e-07,1.5872164065863e-07,2.98170414499048e-07,1.91718847098294e-07,2.71833573508506e-07,2.10176019817492e-07,2.5558169027047e-07,2.18133130658356e-07,2.38786659312117e-07,2.01057367656005e-07,1.64940989681618e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294951560335,-39.600093157771,-39.6000929854692,-39.6000931014165,-39.6000929986202,-39.6000930618639,-39.6000929991257,-39.6000930320607,-39.6000929925218,-39.6000930083552,-39.6000929832237,-39.6000929923086,-39.6000929847268,-39.6000930175512
2.40333333333333,-0.000193480176491575,4.20274161145613e-07,1.00718399942633e-07,3.42654651946745e-07,1.58446629401628e-07,2.97653785665413e-07,1.91386662546852e-07,2.71362577654529e-07,2.09811855049086e-07,2.55138853234487e-07,2.17755178910198e-07,2.38372921975918e-07,2.00709002588308e-07,1.64655202472629e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294950712083,-39.6000929963645,-39.6000928243612,-39.6000929401077,-39.6000928374894,-39.6000929006235,-39.600092837994,-39.600092870872,-39.6000928314016,-39.6000928472076,-39.6000928221197,-39.6000928311888,-39.6000928236201,-39.6000928563876
2.40361111111111,-0.000193144939647554,4.19545968051254e-07,1.00543888790583e-07,3.42060947135726e-07,1.58172094219027e-07,2.97138051885546e-07,1.91055053939571e-07,2.7089239730699e-07,2.09448321324426e-07,2.54696783662375e-07,2.17377881892934e-07,2.3795990158694e-07,2.00361241335979e-07,1.64369909667279e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294949865301,-39.6000928352376,-39.6000926635324,-39.6000927790782,-39.6000926766378,-39.6000927396625,-39.6000926771416,-39.6000927099626,-39.6000926705606,-39.6000926863391,-39.6000926612947,-39.6000926703481,-39.6000926627925,-39.6000926955032
2.40388888888889,-0.000192810283639854,4.18819036984392e-07,1.00369679897344e-07,3.41468270937351e-07,1.57898035021982e-07,2.96623211704614e-07,1.90724019658087e-07,2.70423031633154e-07,2.09085417543397e-07,2.54255480017397e-07,2.17001238448658e-07,2.37547597088568e-07,2.00014082468459e-07,1.64085111600463e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294949019985,-39.6000926743899,-39.6000925029822,-39.6000926183278,-39.6000925160649,-39.6000925789804,-39.6000925165678,-39.6000925493319,-39.6000925099982,-39.6000925257494,-39.6000925007484,-39.6000925097861,-39.6000925022436,-39.6000925348976
2.40416666666667,-0.000192476207462152,4.1809336490514e-07,1.00195773149568e-07,3.40876621369401e-07,1.57624450872174e-07,2.96109263541886e-07,1.90393558615037e-07,2.69954479500322e-07,2.08723142699313e-07,2.53814940633307e-07,2.16625247823197e-07,2.37136006597571e-07,1.99667525151328e-07,1.63800806645571e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294948176134,-39.6000925138209,-39.6000923427101,-39.6000924578559,-39.6000923557702,-39.6000924185767,-39.6000923562722,-39.6000923889796,-39.600092349714,-39.6000923654379,-39.6000923404802,-39.6000923495023,-39.6000923419728,-39.6000923745703
2.40444444444444,-0.000192142710109869,4.17368950343195e-07,1.00022167187477e-07,3.40285996846203e-07,1.57351341146272e-07,2.9559620588063e-07,1.90063670286581e-07,2.69486739043088e-07,2.08361495533986e-07,2.5337516431923e-07,2.16249908872136e-07,2.36725129198341e-07,1.99321568036475e-07,1.63516994680813e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294947333745,-39.60009235353,-39.6000921827157,-39.600092297662,-39.6000921957531,-39.6000922584508,-39.6000921962543,-39.600092228905,-39.6000921897075,-39.6000922054041,-39.6000921804897,-39.6000921894961,-39.6000921819797,-39.6000922145207
2.40472222222222,-0.000191809790580157,4.16645790129734e-07,9.98488621517576e-08,3.39696395782463e-07,1.5707870374038e-07,2.95084037299655e-07,1.89734353410558e-07,2.69019809713521e-07,2.08000474733082e-07,2.52936149957012e-07,2.15875220108132e-07,2.36314963685513e-07,1.98976210049129e-07,1.63233674383736e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294946492815,-39.6000921935169,-39.6000920229986,-39.6000921377457,-39.6000920360134,-39.6000920986025,-39.6000920365137,-39.6000920691078,-39.6000920299782,-39.6000920456477,-39.6000920207763,-39.6000920297672,-39.6000920222638,-39.6000920547484
2.405,-0.00019147744787199,4.1592388319454e-07,9.96758578964533e-08,3.39107816306637e-07,1.56806538599955e-07,2.94572756172579e-07,1.89405607565502e-07,2.68553688650917e-07,2.07640079237091e-07,2.52497896454824e-07,2.15501180288944e-07,2.35905509057351e-07,1.98631450849211e-07,1.6295084485121e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294945653343,-39.600092033781,-39.6000918635581,-39.6000919781064,-39.6000918765504,-39.600091939031,-39.6000918770498,-39.6000919095874,-39.6000918705256,-39.6000918861679,-39.6000918613397,-39.600091870315,-39.6000918628246,-39.6000918952529
2.40527777777778,-0.000191145680985957,4.1520322705363e-07,9.95031528060999e-08,3.38520257214882e-07,1.56534845282658e-07,2.94062361124862e-07,1.89077430518752e-07,2.68088374841101e-07,2.0728030847827e-07,2.52060402462995e-07,2.15127788875103e-07,2.35496763923407e-07,1.98287289004581e-07,1.6266850531968e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294944815325,-39.6000918743218,-39.6000917043938,-39.6000918187437,-39.6000917173636,-39.600091779736,-39.6000917178621,-39.6000917503434,-39.6000917113493,-39.6000917269645,-39.6000917021793,-39.600091711139,-39.6000917036616,-39.6000917360338
2.40555555555556,-0.000190814488924484,4.14483820099315e-07,9.93307476793699e-08,3.37933715264426e-07,1.56263622618662e-07,2.93552849994237e-07,1.88749822543857e-07,2.67623867860931e-07,2.06921160820475e-07,2.51623666794728e-07,2.14755044197685e-07,2.35088726783576e-07,1.97943723156012e-07,1.62386654924501e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294943978758,-39.6000917151389,-39.6000915455054,-39.6000916596571,-39.6000915584527,-39.6000916207169,-39.6000915589503,-39.6000915913753,-39.6000915524488,-39.6000915680369,-39.6000915432947,-39.6000915522388,-39.6000915447744,-39.6000915770905
2.40583333333333,-0.000190483870691643,4.13765659143441e-07,9.91586408970215e-08,3.37348189880929e-07,1.55992869860302e-07,2.93044221921555e-07,1.88422782365058e-07,2.67160165134152e-07,2.06562636042983e-07,2.51187687459049e-07,2.14382945133294e-07,2.34681396520589e-07,1.97600752647855e-07,1.62105293194257e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294943143641,-39.6000915562317,-39.6000913868921,-39.6000915008461,-39.600091399817,-39.6000914619734,-39.6000914003138,-39.6000914326826,-39.6000913938235,-39.6000914093847,-39.6000913846853,-39.600091393614,-39.6000913861624,-39.6000914184225
2.40611111111111,-0.000190153825293246,4.13048743039022e-07,9.89868323696157e-08,3.36763678612051e-07,1.55722586433923e-07,2.9253647472634e-07,1.88096308615664e-07,2.66697266465989e-07,2.06204731802451e-07,2.50752463317737e-07,2.14011491335512e-07,2.34274771846231e-07,1.97258376214773e-07,1.6182441890663e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294942309971,-39.6000913975999,-39.6000912285537,-39.6000913423103,-39.6000912414562,-39.6000913035049,-39.6000912419522,-39.6000912742649,-39.6000912354731,-39.6000912510073,-39.6000912263507,-39.6000912352639,-39.6000912278253,-39.6000912600295
2.40638888888889,-0.000189824351736853,4.12333068822936e-07,9.88153214654499e-08,3.36180180432424e-07,1.55452770863907e-07,2.92029607605044e-07,1.87770400681597e-07,2.66235169557526e-07,2.05847447583608e-07,2.50317993383782e-07,2.13640681145545e-07,2.33868851624394e-07,1.96916593204356e-07,1.6154403129062e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294941477745,-39.600091239243,-39.6000910704897,-39.6000911840491,-39.6000910833698,-39.600091145311,-39.6000910838649,-39.6000911161216,-39.600091077397,-39.6000910929043,-39.6000910682904,-39.6000910771882,-39.6000910697625,-39.6000911019109
2.40666666666667,-0.000189495449031713,4.11618634157986e-07,9.86441075737517e-08,3.35597693047104e-07,1.5518342354138e-07,2.91523618474002e-07,1.87445056931053e-07,2.657738731876e-07,2.05490783002202e-07,2.49884276212571e-07,2.13270512931093e-07,2.33463635316727e-07,1.96575402324689e-07,1.6126412944544e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294940646961,-39.6000910811603,-39.6000909126994,-39.6000910260621,-39.6000909255572,-39.6000909873911,-39.6000909260515,-39.6000909582523,-39.6000909195948,-39.6000909350752,-39.600090910504,-39.6000909193864,-39.6000909119735,-39.6000909440662
2.40694444444444,-0.000189167116188878,4.10905437989575e-07,9.84731905456654e-08,3.35016214855956e-07,1.54914542372723e-07,2.91018505765986e-07,1.87120277568805e-07,2.6531337637418e-07,2.05134735490502e-07,2.49451310286882e-07,2.12900986319642e-07,2.33059121291336e-07,1.96234802652234e-07,1.60984712116607e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294939817617,-39.6000909233516,-39.6000907551826,-39.6000908683488,-39.6000907680181,-39.6000908297448,-39.6000907685115,-39.6000908006565,-39.600090762066,-39.6000907775196,-39.600090752991,-39.6000907618579,-39.6000907544579,-39.600090786495
2.40722222222222,-0.000188839352221001,4.10193477662138e-07,9.83025692857763e-08,3.344357441e-07,1.54646127787468e-07,2.90514268400562e-07,1.86796060133918e-07,2.64853677187741e-07,2.04779305465265e-07,2.49019094686161e-07,2.12532100110208e-07,2.32655307774679e-07,1.95894792650106e-07,1.60705779141809e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294938989709,-39.6000907658163,-39.6000905979386,-39.6000907109088,-39.6000906107519,-39.6000906723717,-39.6000906112444,-39.6000906433338,-39.6000906048102,-39.600090620237,-39.6000905957508,-39.6000906046024,-39.6000905972152,-39.6000906291968
2.4075,-0.000188512156142499,4.09482750150973e-07,9.81322435227239e-08,3.33856279746093e-07,1.5437817803113e-07,2.9001090450613e-07,1.86472404773693e-07,2.64394774520087e-07,2.04424491338745e-07,2.48587627763031e-07,2.12163852352929e-07,2.32252193999853e-07,1.95555372584727e-07,1.60427329562982e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294938163236,-39.6000906085539,-39.6000904409671,-39.6000905537415,-39.6000904537582,-39.6000905152712,-39.6000904542499,-39.6000904862836,-39.6000904478267,-39.6000904632268,-39.6000904387831,-39.6000904476193,-39.6000904402449,-39.6000904721711
2.40777777777778,-0.000188185526969491,4.08773253960019e-07,9.79622130622052e-08,3.33277819251767e-07,1.54110692180005e-07,2.89508412796649e-07,1.86149310674066e-07,2.63936667023115e-07,2.04070291589032e-07,2.4815690809459e-07,2.11796243261592e-07,2.31849778575526e-07,1.95216539864154e-07,1.60149362830633e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294937338195,-39.600090451564,-39.6000902842676,-39.6000903968466,-39.6000902970365,-39.6000903584429,-39.6000902975273,-39.6000903295055,-39.6000902911153,-39.6000903064887,-39.6000902820873,-39.6000902909082,-39.6000902835466,-39.6000903154175
2.40805555555556,-0.000187859463719801,4.08064987274876e-07,9.77924770125942e-08,3.32700360943331e-07,1.53843670094013e-07,2.89006791438032e-07,1.85826776352741e-07,2.63479353106163e-07,2.03716705784444e-07,2.47726934972103e-07,2.11429271209182e-07,2.31448059977423e-07,1.94878294466507e-07,1.5987187724721e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294936514583,-39.600090294846,-39.6000901278395,-39.6000902402234,-39.6000901405863,-39.6000902018863,-39.6000901410762,-39.6000901729991,-39.6000901346753,-39.6000901500221,-39.600090125663,-39.6000901344687,-39.6000901271198,-39.6000901589354
2.40833333333333,-0.000187533965412927,4.07357947830498e-07,9.76230354528933e-08,3.32123902470698e-07,1.53577110576228e-07,2.88506040044734e-07,1.85504800502952e-07,2.63022831885914e-07,2.03363732160963e-07,2.47297707249457e-07,2.11062934769781e-07,2.31047037571351e-07,1.94540635085815e-07,1.59594872555539e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294935692397,-39.6000901383996,-39.6000899716824,-39.6000900838716,-39.6000899844071,-39.600090045601,-39.6000899848962,-39.6000900167638,-39.6000899785064,-39.6000899938266,-39.6000899695097,-39.6000899783001,-39.600089970964,-39.6000900027245
2.40861111111111,-0.000187209031070115,4.06652133358227e-07,9.74538871551194e-08,3.31548443312341e-07,1.53311012300161e-07,2.88006156055153e-07,1.85183382779573e-07,2.62567101237044e-07,2.03011370485369e-07,2.46869222952816e-07,2.1069723296061e-07,2.30646710387019e-07,1.94203561203561e-07,1.59318347778347e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294934871637,-39.6000899822242,-39.6000898157959,-39.6000899277907,-39.6000898284986,-39.6000898895864,-39.6000898289868,-39.6000898607992,-39.6000898226081,-39.6000898379017,-39.600089813627,-39.6000898224021,-39.6000898150787,-39.6000898467842
2.40888888888889,-0.000186884659714304,4.05947541980364e-07,9.72850320304944e-08,3.3097398119705e-07,1.5304537618929e-07,2.87507137661429e-07,1.84862521617005e-07,2.62112160293304e-07,2.02659619568138e-07,2.4644148078996e-07,2.10332164983877e-07,2.30247076531365e-07,1.93867071189925e-07,1.59042301791434e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294934052298,-39.6000898263194,-39.6000896601795,-39.6000897719803,-39.6000896728601,-39.6000897338421,-39.6000896733475,-39.6000897051047,-39.6000896669798,-39.600089682247,-39.6000896580143,-39.6000896667743,-39.6000896594635,-39.600089691114
2.40916666666667,-0.000186560850370043,4.05244170686059e-07,9.7116470034539e-08,3.30400513995903e-07,1.52780199492837e-07,2.87008984153453e-07,1.84542216306908e-07,2.61658007813541e-07,2.02308478456569e-07,2.46014479794213e-07,2.09967729364466e-07,2.29848134807616e-07,1.93531164125449e-07,1.58766734753543e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294933234379,-39.6000896706847,-39.6000895048326,-39.6000896164397,-39.6000895174913,-39.6000895783676,-39.6000895179779,-39.6000895496801,-39.6000895116212,-39.6000895268619,-39.6000895026712,-39.600089511416,-39.6000895041179,-39.6000895357136
2.40944444444444,-0.000186237602063662,4.04542018469752e-07,9.69481993057064e-08,3.29828041209589e-07,1.52515482204283e-07,2.86511693299941e-07,1.84222466631114e-07,2.61204641933076e-07,2.01957945401003e-07,2.45588218814748e-07,2.09603925010343e-07,2.29449884701672e-07,1.93195839334674e-07,1.58491644232797e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294932417877,-39.6000895153197,-39.600089349755,-39.6000894611686,-39.6000893623917,-39.6000894231625,-39.6000893628774,-39.6000893945247,-39.6000893565318,-39.6000893717461,-39.6000893475972,-39.6000893563269,-39.6000893490415,-39.6000893805824
2.40972222222222,-0.00018591491382316,4.03841082667869e-07,9.67802203813789e-08,3.29256560020832e-07,1.52251223747453e-07,2.86015264417429e-07,1.83903270526526e-07,2.60752061774367e-07,2.01608019424502e-07,2.45162696419778e-07,2.09240750946833e-07,2.29052324476052e-07,1.92861095773439e-07,1.5821703054129e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29493160279,-39.6000893602238,-39.600089194946,-39.6000893061666,-39.6000892075608,-39.6000892682263,-39.6000892080457,-39.6000892396381,-39.600089201711,-39.600089216899,-39.600089192792,-39.6000892015065,-39.6000891942337,-39.60008922572
2.41,-0.000185592784678185,4.031413612601e-07,9.66125321843899e-08,3.2868606880006e-07,1.51987423329054e-07,2.85519695414582e-07,1.83584627532616e-07,2.60300265762688e-07,2.01258699687448e-07,2.44737911281032e-07,2.08878206438564e-07,2.28655452918057e-07,1.92526931811643e-07,1.57942892932027e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294930789114,-39.6000892053966,-39.6000890404052,-39.6000891514331,-39.6000890529982,-39.6000891135586,-39.6000890534822,-39.6000890850199,-39.6000890471585,-39.6000890623201,-39.6000890382549,-39.6000890469543,-39.6000890396941,-39.6000890711259
2.41027777777778,-0.000185271213660102,4.02442852492412e-07,9.6445134701312e-08,3.28116566120727e-07,1.5172407957715e-07,2.85024985360943e-07,1.83266536881301e-07,2.59849252367016e-07,2.00909985596969e-07,2.44313862223599e-07,2.08516289747463e-07,2.28259268996278e-07,1.92193346318577e-07,1.57669230560683e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294929976849,-39.6000890508377,-39.6000888861321,-39.6000889969677,-39.6000888987033,-39.6000889591588,-39.6000888991865,-39.6000889306695,-39.6000888928738,-39.6000889080091,-39.6000888839856,-39.6000888926699,-39.6000888854223,-39.6000889167996
2.41055555555556,-0.000184950199801934,4.01745553723477e-07,9.62780272518797e-08,3.27548050279944e-07,1.51461192174197e-07,2.84531132351726e-07,1.82948997478111e-07,2.59399019914767e-07,2.00561875703055e-07,2.4389054774701e-07,2.08155000534576e-07,2.27863771536645e-07,1.91860338834645e-07,1.5739604216954e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29492916599,-39.6000888965466,-39.6000887321263,-39.6000888427699,-39.6000887446757,-39.6000888050265,-39.6000887451581,-39.6000887765866,-39.6000887388563,-39.6000887539654,-39.6000887299835,-39.6000887386528,-39.6000887314178,-39.6000887627407
2.41083333333333,-0.000184629742138384,4.01049462774253e-07,9.61112098885772e-08,3.2698051963942e-07,1.51198760364119e-07,2.84038135205112e-07,1.8263200754192e-07,2.58949567773865e-07,2.00214368480246e-07,2.43467966980954e-07,2.07794337306162e-07,2.27468959594643e-07,1.91527908324144e-07,1.57123327107986e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294928356537,-39.6000887425227,-39.6000885783874,-39.6000886888392,-39.600088590915,-39.6000886511612,-39.6000885913966,-39.6000886227706,-39.6000885851057,-39.6000886001886,-39.6000885762483,-39.6000885849026,-39.60008857768,-39.6000886089487
2.41111111111111,-0.000184309839705833,4.00354578204468e-07,9.59446815064979e-08,3.26413971813577e-07,1.50936783092167e-07,2.83545992257327e-07,1.82315567233812e-07,2.58500894474549e-07,1.99867463469433e-07,2.43046118169415e-07,2.07434298678356e-07,2.27074831337246e-07,1.91196054126563e-07,1.56851084601529e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294927548486,-39.6000885887657,-39.6000884249148,-39.6000885351752,-39.6000884374207,-39.6000884975625,-39.6000884379014,-39.6000884692211,-39.6000884316215,-39.6000884466782,-39.6000884227794,-39.6000884314187,-39.6000884242087,-39.6000884554231
2.41138888888889,-0.000183990491542345,3.99660898290038e-07,9.57784410536793e-08,3.25848405405057e-07,1.50675259929218e-07,2.83054702144444e-07,1.81999675270759e-07,2.58052998997185e-07,1.99521159429913e-07,2.42625000060367e-07,2.07074883715586e-07,2.26681386040903e-07,1.90864775002114e-07,1.56579313673891e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294926741835,-39.6000884352751,-39.6000882717081,-39.6000883817775,-39.6000882841924,-39.6000883442299,-39.6000882846722,-39.6000883159376,-39.6000882784031,-39.6000882934338,-39.6000882695764,-39.6000882782007,-39.6000882710032,-39.6000883021636
2.41166666666667,-0.000183671696687591,3.98968419920719e-07,9.56124885316442e-08,3.25283819331269e-07,1.50414189846506e-07,2.82564262996663e-07,1.81684330399013e-07,2.5760587962218e-07,1.9917545551997e-07,2.42204611535476e-07,2.06716091520985e-07,2.26288622958016e-07,1.90534069370481e-07,1.56308013429749e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294925936581,-39.6000882820505,-39.6000881187669,-39.6000882286455,-39.6000881312295,-39.600088191163,-39.6000881317085,-39.6000881629197,-39.6000881254503,-39.6000881404549,-39.6000881166388,-39.6000881252482,-39.6000881180632,-39.6000881491695
2.41194444444444,-0.000183353454182952,3.98277141356147e-07,9.54468238555875e-08,3.24720211269609e-07,1.50153572401849e-07,2.82074673664148e-07,1.81369531752362e-07,2.57159534198965e-07,1.98830351034533e-07,2.41784951525846e-07,2.06357921004162e-07,2.2589654006528e-07,1.90203936821405e-07,1.56037183577604e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294925132723,-39.6000881290913,-39.6000879660906,-39.6000880757789,-39.6000879785316,-39.6000880383613,-39.6000879790098,-39.600088010167,-39.6000879727624,-39.6000879877411,-39.6000879639662,-39.6000879725607,-39.6000879653881,-39.6000879964406
2.41222222222222,-0.000183035763071475,3.97587060207185e-07,9.52814460554309e-08,3.24157579599934e-07,1.4989340635501e-07,2.81585932545876e-07,1.81055278752566e-07,2.56713962557696e-07,1.9848584415999e-07,2.41366018357895e-07,2.06000371068683e-07,2.25505136664985e-07,1.89874376706257e-07,1.55766822741444e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294924330257,-39.6000879763971,-39.6000878136788,-39.600087923177,-39.6000878260983,-39.6000878858243,-39.6000878265756,-39.6000878576788,-39.6000878203391,-39.6000878352918,-39.6000878115582,-39.6000878201377,-39.6000878129775,-39.6000878439762
2.4125,-0.000182718622397869,3.96898174966676e-07,9.51163548508024e-08,3.23595922910337e-07,1.49633691100105e-07,2.81098038043506e-07,1.80741569793584e-07,2.56269162987131e-07,1.98141933869526e-07,2.40947811830359e-07,2.05643440480828e-07,2.25114410995708e-07,1.89545387636666e-07,1.55496930294169e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294923529182,-39.6000878239675,-39.6000876615311,-39.6000877708396,-39.6000876739291,-39.6000877335516,-39.6000876744056,-39.6000877054549,-39.6000876681799,-39.6000876831067,-39.6000876594141,-39.6000876679788,-39.600087660831,-39.600087691776
2.41277777777778,-0.000182402031208484,3.96210483412589e-07,9.49515497604181e-08,3.230352391648e-07,1.49374426037911e-07,2.80610988870972e-07,1.80428404797506e-07,2.55825134067561e-07,1.97798619343204e-07,2.40530329265305e-07,2.05287128638679e-07,2.24724362496288e-07,1.89216968162372e-07,1.5522750542559e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294922729494,-39.6000876718019,-39.600087509647,-39.6000876187661,-39.6000875220235,-39.6000875815427,-39.6000875224992,-39.6000875534946,-39.6000875162842,-39.6000875311852,-39.6000875075337,-39.6000875160835,-39.6000875089481,-39.6000875398395
2.41305555555556,-0.000182085988551296,3.95523983313753e-07,9.47870303462784e-08,3.22475526962315e-07,1.49115609481929e-07,2.80124783921924e-07,1.80115782740558e-07,2.55381874464962e-07,1.97455899959775e-07,2.40113569568437e-07,2.0493143422884e-07,2.24334989586826e-07,1.88889117870195e-07,1.54958547376566e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294921931192,-39.6000875199,-39.600087358026,-39.6000874669561,-39.6000873703811,-39.6000874297972,-39.6000873708559,-39.6000874017977,-39.6000873646518,-39.6000873795269,-39.6000873559164,-39.6000873644514,-39.6000873573284,-39.6000873881662
2.41333333333333,-0.000181770493475969,3.94838672617361e-07,9.46227957156163e-08,3.21916784671158e-07,1.48857241438688e-07,2.79639421162921e-07,1.79803702302406e-07,2.5493938261335e-07,1.97113774034777e-07,2.39697532507167e-07,2.04576356375899e-07,2.23946291117996e-07,1.88561835452973e-07,1.54690055839833e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294921134273,-39.6000873682612,-39.6000872066678,-39.6000873154091,-39.6000872190014,-39.6000872783145,-39.6000872194754,-39.6000872503636,-39.600087213282,-39.6000872281313,-39.6000872045618,-39.600087213082,-39.6000872059713,-39.6000872367557
2.41361111111111,-0.000181455545033792,3.9415454895058e-07,9.44588459644807e-08,3.21359010306355e-07,1.48599321099483e-07,2.79154899691126e-07,1.79492162155138e-07,2.54497657283805e-07,1.9677224120295e-07,2.39282216305629e-07,2.04221893012229e-07,2.23558266925579e-07,1.88235120290403e-07,1.54422029318129e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294920338735,-39.6000872168852,-39.6000870555717,-39.6000871641246,-39.600087067884,-39.6000871270944,-39.6000870683572,-39.6000870991918,-39.6000870621745,-39.6000870769981,-39.6000870534694,-39.6000870619748,-39.6000870548765,-39.6000870856075
2.41388888888889,-0.000181141142277719,3.9347161043373e-07,9.42951802836565e-08,3.20802202464884e-07,1.48341848045548e-07,2.78671217874366e-07,1.79181161860139e-07,2.54056697160168e-07,1.96431299989056e-07,2.3886761998268e-07,2.03868043783206e-07,2.2317091457499e-07,1.87908971194792e-07,1.54154467238732e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294919544575,-39.6000870657714,-39.6000869047375,-39.6000870131023,-39.6000869170284,-39.6000869761362,-39.6000869175008,-39.600086948282,-39.6000869113288,-39.6000869261267,-39.6000869026387,-39.6000869111295,-39.6000869040434,-39.6000869347212
2.41416666666667,-0.000180827284262309,3.92789855293495e-07,9.41317981526519e-08,3.20246359348833e-07,1.48084820769234e-07,2.78188373524193e-07,1.78870700438719e-07,2.53616501085657e-07,1.96090950045831e-07,2.38453742043561e-07,2.03514807903006e-07,2.227842330518e-07,1.87583386640192e-07,1.53887368658225e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294918751791,-39.6000869149195,-39.6000867541645,-39.6000868623416,-39.6000867664341,-39.6000868254395,-39.6000867669057,-39.6000867976336,-39.6000867607444,-39.6000867755167,-39.6000867520694,-39.6000867605455,-39.6000867534717,-39.6000867840963
2.41444444444444,-0.00018051397004379,3.92109281367665e-07,9.39686991857645e-08,3.19691479376912e-07,1.4782823921832e-07,2.77706365331793e-07,1.78560776606158e-07,2.53177068217106e-07,1.95751189303995e-07,2.38040581402619e-07,2.03162183759567e-07,2.22398221755636e-07,1.8725836687856e-07,1.53620733042514e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294917960381,-39.6000867643289,-39.6000866038525,-39.6000867118421,-39.6000866161008,-39.600086675004,-39.6000866165716,-39.6000866472462,-39.600086610421,-39.6000866251676,-39.600086601761,-39.6000866102224,-39.6000866031608,-39.6000866337324
2.41472222222222,-0.000180201198680027,3.91429886857491e-07,9.38058828894615e-08,3.19137560482054e-07,1.47572101966397e-07,2.77225192782246e-07,1.78251389940604e-07,2.52738396491071e-07,1.9541201763355e-07,2.37628135777882e-07,2.0281017078517e-07,2.22012879438017e-07,1.86933910175314e-07,1.53354558716419e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294917170341,-39.6000866139992,-39.6000864538008,-39.6000865616033,-39.6000864660279,-39.600086524829,-39.6000864664979,-39.6000864971194,-39.6000864603579,-39.6000864750791,-39.600086451713,-39.6000864601597,-39.6000864531104,-39.600086483629
2.415,-0.00017988896923052,3.90751669794406e-07,9.36433483082625e-08,3.18584601525692e-07,1.47316408354753e-07,2.76744853924551e-07,1.77942539547429e-07,2.52300484925521e-07,1.95073433354728e-07,2.37216404735361e-07,2.02458767508169e-07,2.21628205115301e-07,1.86610015414456e-07,1.53088846115184e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294916381671,-39.6000864639299,-39.6000863040091,-39.6000864116248,-39.6000863162151,-39.6000863749143,-39.6000863166842,-39.6000863472527,-39.6000863105549,-39.6000863252505,-39.6000863019249,-39.600086310357,-39.6000863033199,-39.6000863337856
2.41527777777778,-0.000179577280756369,3.90074627815862e-07,9.34810953093093e-08,3.18032600469679e-07,1.47061157698289e-07,2.76265347170678e-07,1.776342240344e-07,2.51863332579364e-07,1.94735435947599e-07,2.36805387163541e-07,2.02107973371078e-07,2.21244196753552e-07,1.86286682134617e-07,1.52823593526996e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294915594367,-39.6000863141207,-39.600086154477,-39.6000862619062,-39.6000861666618,-39.6000862252593,-39.6000861671301,-39.6000861976456,-39.6000861610114,-39.6000861756816,-39.6000861523964,-39.6000861608138,-39.6000861537889,-39.6000861842019
2.41555555555556,-0.000179266132320277,3.89398758266782e-07,9.33191237379324e-08,3.17481555988104e-07,1.46806349459926e-07,2.75786671267752e-07,1.77326442761321e-07,2.51426937392056e-07,1.9439802374622e-07,2.36395082164197e-07,2.01757787171646e-07,2.20860853697898e-07,1.85963908444724e-07,1.52558800521488e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294914808426,-39.600086164571,-39.6000860052039,-39.600086112447,-39.6000860173676,-39.6000860758635,-39.6000860178351,-39.6000860482977,-39.600086011727,-39.6000860263717,-39.6000860031269,-39.6000860115297,-39.600086004517,-39.6000860348773
2.41583333333333,-0.000178955522986649,3.88724060209787e-07,9.31574323518968e-08,3.1693146630089e-07,1.46551982516818e-07,2.75308824974581e-07,1.7701919459267e-07,2.50991298111809e-07,1.94061196235929e-07,2.35985488277164e-07,2.01408207676805e-07,2.20478175168985e-07,1.85641694125563e-07,1.52294466501103e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294914023848,-39.6000860152804,-39.6000858561894,-39.6000859632467,-39.600085868332,-39.6000859267266,-39.6000858687987,-39.6000858992086,-39.6000858627012,-39.6000858773206,-39.600085854116,-39.6000858625043,-39.6000858555037,-39.6000858858114
2.41611111111111,-0.000178645451821484,3.88050531679427e-07,9.29960216183326e-08,3.16382329427549e-07,1.46298056563411e-07,2.7483180638776e-07,1.76712478777709e-07,2.50556413718704e-07,1.93724952939307e-07,2.35576603414954e-07,2.01059233645267e-07,2.20096159589347e-07,1.85320037935605e-07,1.52030590681919e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294913240629,-39.6000858662485,-39.6000857074331,-39.6000858143049,-39.6000857195547,-39.6000857778481,-39.6000857200206,-39.6000857503777,-39.6000857139336,-39.6000857285277,-39.6000857053633,-39.6000857137371,-39.6000857067486,-39.6000857370038
2.41638888888889,-0.000178335917892379,3.87378169723699e-07,9.2834890349389e-08,3.15834144176887e-07,1.46044570823369e-07,2.74355614067363e-07,1.76406294472739e-07,2.50122282987261e-07,1.93389291480277e-07,2.35168427326544e-07,2.0071086414795e-07,2.19714805470608e-07,1.84998939540875e-07,1.51767172253263e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294912458767,-39.6000857174747,-39.6000855589346,-39.6000856656212,-39.6000855710351,-39.6000856292276,-39.6000855715002,-39.6000856018047,-39.6000855654238,-39.6000855799926,-39.6000855568683,-39.6000855652276,-39.6000855582512,-39.600085588454
2.41666666666667,-0.000178026920268515,3.86706972402414e-07,9.26740385032597e-08,3.1528690893556e-07,1.45791523784599e-07,2.73880247433912e-07,1.76100640429024e-07,2.49688904320346e-07,1.93054211696273e-07,2.34760958052768e-07,2.00363098559068e-07,2.19334112820923e-07,1.84678397385752e-07,1.51504209529165e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294911678259,-39.6000855689587,-39.6000854106933,-39.6000855171951,-39.6000854227729,-39.6000854808645,-39.6000854232372,-39.6000854534892,-39.6000854171713,-39.6000854317148,-39.6000854086306,-39.6000854169754,-39.6000854100111,-39.6000854401615
2.41694444444444,-0.000177718458020754,3.86036937868289e-07,9.25134654140212e-08,3.14740621973131e-07,1.45538914999286e-07,2.73405704095146e-07,1.75795516417894e-07,2.49256275771165e-07,1.9271971257915e-07,2.34354195627572e-07,2.00015935225474e-07,2.18954079230273e-07,1.84358410687069e-07,1.51241702812977e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294910899103,-39.6000854207001,-39.6000852627088,-39.6000853690261,-39.6000852747675,-39.6000853327584,-39.600085275231,-39.6000853054306,-39.6000852691756,-39.6000852836939,-39.6000852606497,-39.60008526898,-39.6000852620279,-39.600085292126
2.41722222222222,-0.000177410530221541,3.85368064600339e-07,9.23531698025963e-08,3.14195281518741e-07,1.45286743993965e-07,2.7293198291085e-07,1.7549092110434e-07,2.48824397709882e-07,1.92385793168149e-07,2.33948136975132e-07,1.99669373343618e-07,2.18574704008034e-07,1.84038978305213e-07,1.50979650852828e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294910121298,-39.6000852726982,-39.6000851149808,-39.6000852211138,-39.6000851270185,-39.600085184909,-39.6000851274812,-39.6000851576285,-39.6000851214363,-39.6000851359295,-39.6000851129252,-39.6000851212411,-39.600085114301,-39.6000851443469
2.4175,-0.00017710313594492,3.84700350105953e-07,9.21931523946185e-08,3.1365088556862e-07,1.45035010365526e-07,2.72459082230542e-07,1.75186853443737e-07,2.48393267466811e-07,1.92052452207263e-07,2.33542782678247e-07,1.99323412451214e-07,2.1819598617894e-07,1.83720099122693e-07,1.50718052726012e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29490934484,-39.6000851249528,-39.6000849675086,-39.6000850734578,-39.6000849795256,-39.6000850373157,-39.6000849799874,-39.6000850100825,-39.600084973953,-39.600084988421,-39.6000849654567,-39.6000849737581,-39.60008496683,-39.6000849968239
2.41777777777778,-0.000176796274266534,3.84033792583063e-07,9.2033411963074e-08,3.13107432629673e-07,1.44783712552814e-07,2.71987001095491e-07,1.74883312745394e-07,2.47962884455202e-07,1.91719688727043e-07,2.33138130809084e-07,1.98978050731614e-07,2.1781792459938e-07,1.83401772570492e-07,1.50456908010029e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294908569728,-39.6000849774634,-39.600084820292,-39.6000849260576,-39.6000848322881,-39.6000848899781,-39.6000848327492,-39.6000848627921,-39.6000848267252,-39.6000848411682,-39.6000848182436,-39.6000848265307,-39.6000848196146,-39.6000848495565
2.41805555555556,-0.000176489944263645,3.83368389547987e-07,9.18739487896348e-08,3.12564921671798e-07,1.44532850000441e-07,2.71515737843074e-07,1.7458029804141e-07,2.47533246841813e-07,1.91387502094286e-07,2.32734179463399e-07,1.98633287868441e-07,2.17440517860321e-07,1.83083997643219e-07,1.5019621561572e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294907795958,-39.6000848302295,-39.6000846733304,-39.6000847789127,-39.6000846853058,-39.6000847428958,-39.600084685766,-39.6000847157569,-39.6000846797525,-39.6000846941704,-39.6000846712856,-39.6000846795583,-39.6000846726542,-39.6000847025443
2.41833333333333,-0.000176184145015127,3.82704139601644e-07,9.17147613942499e-08,3.12023350875098e-07,1.44282422607169e-07,2.71045291401315e-07,1.74277807662884e-07,2.47104353967471e-07,1.91055890676391e-07,2.32330927732916e-07,1.98289122006687e-07,2.17063765328087e-07,1.82766773153356e-07,1.4993597528718e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294907023529,-39.6000846832507,-39.6000845266235,-39.6000846320229,-39.6000845385781,-39.6000845960683,-39.6000845390375,-39.6000845689764,-39.6000845330344,-39.6000845474274,-39.6000845245822,-39.6000845328406,-39.6000845259484,-39.6000845557867
2.41861111111111,-0.00017587887560141,3.82041040752107e-07,9.15558502229848e-08,3.11482718008943e-07,1.44032429042827e-07,2.70575660023932e-07,1.73975841635798e-07,2.46676203939427e-07,1.90724854486396e-07,2.31928374844414e-07,1.97945551954899e-07,2.16687665756036e-07,1.82450098682316e-07,1.49676185338739e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294906252438,-39.6000845365266,-39.6000843801707,-39.6000844853875,-39.6000843921046,-39.6000844494952,-39.6000843925632,-39.6000844224502,-39.6000843865705,-39.6000844009386,-39.6000843781329,-39.600084386377,-39.6000843794968,-39.6000844092834
2.41888888888889,-0.000175574135104514,3.81379090781955e-07,9.13972139016002e-08,3.10943022151315e-07,1.43782868294936e-07,2.70106841908667e-07,1.73674399054508e-07,2.46248795964824e-07,1.90394390832947e-07,2.31526519609443e-07,1.97602577942006e-07,2.16312217825606e-07,1.82133972508456e-07,1.49416845686648e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294905482683,-39.6000843900566,-39.6000842339717,-39.6000843390061,-39.6000842458849,-39.6000843031761,-39.6000842463427,-39.6000842761779,-39.6000842403604,-39.6000842547036,-39.6000842319374,-39.6000842401672,-39.6000842332989,-39.6000842630339
2.41916666666667,-0.000175269922608073,3.80718287444947e-07,9.12388526846204e-08,3.10404261318503e-07,1.43533740102754e-07,2.69638835931045e-07,1.73373478628402e-07,2.45822128409483e-07,1.90064499975046e-07,2.31125360903677e-07,1.97260198223337e-07,2.15937420179978e-07,1.8181839426011e-07,1.49157955180209e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294904714262,-39.6000842438404,-39.6000840880259,-39.6000841928784,-39.6000840999185,-39.6000841571104,-39.6000841003755,-39.6000841301591,-39.6000840944036,-39.6000841087219,-39.6000840859952,-39.6000840942107,-39.6000840873543,-39.6000841170378
2.41944444444444,-0.000174966237197351,3.80058629294504e-07,9.10807663940672e-08,3.09866433820779e-07,1.43285043219804e-07,2.69171641279134e-07,1.7307307976509e-07,2.45396199772005e-07,1.89735180915585e-07,2.30724897109091e-07,1.96918411793089e-07,2.15563271541909e-07,1.81503362621698e-07,1.48899513460665e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294903947172,-39.6000840978776,-39.6000839423331,-39.6000840470038,-39.600083954205,-39.6000840112979,-39.6000839546613,-39.6000839843932,-39.6000839486997,-39.6000839629931,-39.6000839403058,-39.6000839485071,-39.6000839416626,-39.6000839712946
2.41972222222222,-0.000174663077959124,3.79400114064003e-07,9.09229533906706e-08,3.09329538650558e-07,1.43036777771123e-07,2.68705256153874e-07,1.72773200974827e-07,2.44971009325136e-07,1.89406432873235e-07,2.30325126815911e-07,1.96577217133798e-07,2.15189771504084e-07,1.81188877345942e-07,1.48641519691216e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294903181411,-39.6000839521676,-39.6000837968926,-39.600083901382,-39.6000838087439,-39.6000838657379,-39.6000838091994,-39.6000838388798,-39.6000838032481,-39.6000838175169,-39.6000837948689,-39.600083803056,-39.6000837962233,-39.600083825804
2.42,-0.000174360443981787,3.78742740219514e-07,9.07654137657786e-08,3.08793573337718e-07,1.42788942464609e-07,2.68239678608566e-07,1.72473842048906e-07,2.44546555940083e-07,1.89078253769652e-07,2.29926049656323e-07,1.96236613284091e-07,2.14816919020263e-07,1.80874936703375e-07,1.48383972541488e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294902416976,-39.6000838067101,-39.6000836517041,-39.6000837560125,-39.6000836635349,-39.6000837204301,-39.6000836639896,-39.6000836936186,-39.6000836580487,-39.6000836722926,-39.6000836496839,-39.6000836578568,-39.600083651036,-39.6000836805654
2.42027777777778,-0.000174058334355283,3.78086504555716e-07,9.06081473373139e-08,3.08258536325154e-07,1.42541536456918e-07,2.67774908050838e-07,1.7217500214055e-07,2.44122837426819e-07,1.88750643411818e-07,2.29527664231846e-07,1.95896599819756e-07,2.14444712073277e-07,1.80561539803109e-07,1.48126872100014e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294901653866,-39.6000836615046,-39.6000835067672,-39.6000836108948,-39.6000835185775,-39.6000835753741,-39.6000835190314,-39.600083548609,-39.6000835131007,-39.60008352732,-39.6000835047504,-39.6000835129092,-39.6000835061002,-39.6000835355784
2.42055555555556,-0.000173756748171117,3.77431405855585e-07,9.0451152849229e-08,3.07724426638486e-07,1.42294559152161e-07,2.67310943233807e-07,1.71876679570012e-07,2.43699853281148e-07,1.88423600952113e-07,2.29129968215466e-07,1.95557175403683e-07,2.14073150344771e-07,1.80248685943121e-07,1.47870216831882e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294900892079,-39.6000835165506,-39.6000833620813,-39.6000834660286,-39.6000833738712,-39.6000834305694,-39.6000833743243,-39.6000834038507,-39.6000833684039,-39.6000833825986,-39.6000833600681,-39.6000833682127,-39.6000833614155,-39.6000833908427
2.42083333333333,-0.000173455684522515,3.76777442576458e-07,9.02944310131986e-08,3.07191242067134e-07,1.42048009566239e-07,2.66847781910328e-07,1.7157887397174e-07,2.43277602065467e-07,1.88097124933865e-07,2.28732961482531e-07,1.95218339405618e-07,2.13702232057126e-07,1.79936374075473e-07,1.47614006607983e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294900131611,-39.6000833718478,-39.6000832176462,-39.6000833214133,-39.6000832294156,-39.6000832860156,-39.6000832298679,-39.6000832593432,-39.6000832239578,-39.6000832381279,-39.6000832156364,-39.6000832237669,-39.6000832169815,-39.6000832463577
2.42111111111111,-0.000173155142504087,3.76124612332337e-07,9.01379805998212e-08,3.06658981734237e-07,1.41801887379091e-07,2.6638542307014e-07,1.71281584428366e-07,2.42856082166301e-07,1.87771214715363e-07,2.28336642699e-07,1.94880090232197e-07,2.13331956330071e-07,1.79624603948863e-07,1.47358239938676e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29489937246,-39.6000832273957,-39.6000830734613,-39.6000831770486,-39.6000830852103,-39.6000831417122,-39.6000830856618,-39.600083115086,-39.6000830797619,-39.6000830939075,-39.600083071455,-39.6000830795714,-39.6000830727977,-39.600083102123
2.42138888888889,-0.00017285512121212,3.75472913174424e-07,8.9981800934506e-08,3.06127643794764e-07,1.41556190939472e-07,2.65923865311436e-07,1.70984810227344e-07,2.42435292864326e-07,1.87445868969076e-07,2.27941010323967e-07,1.9454242743597e-07,2.12962322111514e-07,1.79313373224304e-07,1.47102917002181e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294898614625,-39.6000830831939,-39.6000829295261,-39.600083032934,-39.6000829412548,-39.6000829976588,-39.6000829417056,-39.6000829710788,-39.6000829358159,-39.6000829499369,-39.6000829275233,-39.6000829356257,-39.6000829288638,-39.6000829581382
2.42166666666667,-0.000172555619744379,3.74822342675313e-07,8.98258920264691e-08,3.05597225994098e-07,1.41310921162339e-07,2.65463107341922e-07,1.70688549718887e-07,2.42015232771657e-07,1.87121086882516e-07,2.27546063607423e-07,1.94205349572182e-07,2.12593328495916e-07,1.79002681774554e-07,1.46848036164702e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294897858103,-39.6000829392419,-39.6000827858404,-39.6000828890691,-39.6000827975488,-39.600082853855,-39.6000827979988,-39.600082827321,-39.6000827921193,-39.6000828062158,-39.6000827838411,-39.6000827919294,-39.6000827851792,-39.6000828144029
2.42194444444444,-0.000172256637200306,3.741728996703e-07,8.96702533756658e-08,3.05067727219389e-07,1.41066075930562e-07,2.6500314777128e-07,1.70392802618642e-07,2.41595899903456e-07,1.86796867884936e-07,2.27151801568738e-07,1.93868855690826e-07,2.12224973945418e-07,1.78692528548386e-07,1.46593596691716e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294897102892,-39.6000827955393,-39.6000826424036,-39.6000827454534,-39.6000826540917,-39.6000827103004,-39.6000826545409,-39.6000826838124,-39.6000826486716,-39.6000826627437,-39.6000826404077,-39.600082648482,-39.6000826417435,-39.6000826709166
2.42222222222222,-0.00017195817268083,3.73524581981615e-07,8.95148844260541e-08,3.0453914605414e-07,1.40821654714234e-07,2.64543984786215e-07,1.70097568437816e-07,2.41177294214013e-07,1.86473209797711e-07,2.26758222364502e-07,1.9353294482431e-07,2.11857257704259e-07,1.78382913014396e-07,1.46339598077276e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294896348989,-39.6000826520857,-39.6000824992153,-39.6000826020866,-39.6000825108831,-39.6000825669944,-39.6000825113316,-39.6000825405523,-39.6000825054724,-39.6000825195202,-39.6000824972229,-39.6000825052832,-39.6000824985564,-39.600082527679
2.4225,-0.00017166022528847,3.72877387702129e-07,8.9359784362989e-08,3.0401148064449e-07,1.40577657005613e-07,2.64085617653209e-07,1.69802845367346e-07,2.40759413826356e-07,1.86150113210152e-07,2.26365324871529e-07,1.93197616036732e-07,2.11490178847681e-07,1.78073833465233e-07,1.46086040071801e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294895596392,-39.6000825088806,-39.6000823562751,-39.6000824589681,-39.6000823679227,-39.6000824239368,-39.6000823683703,-39.6000823975405,-39.6000823625214,-39.6000823765448,-39.6000823542862,-39.6000823623325,-39.6000823556173,-39.6000823846894
2.42277777777778,-0.000171362794127275,3.72231314684796e-07,8.92049535543377e-08,3.03484729023491e-07,1.40334082253539e-07,2.63628044682927e-07,1.6950863265642e-07,2.40342257208491e-07,1.85827576275912e-07,2.25973108695903e-07,1.92862868129135e-07,2.11123735730948e-07,1.77765289601743e-07,1.45832920974669e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294894845099,-39.6000823659236,-39.6000822135826,-39.6000823160976,-39.60008222521,-39.600082281127,-39.6000822256568,-39.6000822547764,-39.600082219818,-39.6000822338171,-39.600082211597,-39.6000822196294,-39.6000822129259,-39.6000822419476
2.42305555555556,-0.000171065878302805,3.7158636073377e-07,8.9050390888233e-08,3.0295889052252e-07,1.40090929505294e-07,2.63171264423712e-07,1.6921492968156e-07,2.39925823499214e-07,1.85505598351124e-07,2.25581571680882e-07,1.92528699866403e-07,2.10757927973173e-07,1.77457280571615e-07,1.45580240415548e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294894095108,-39.6000822232143,-39.6000820711372,-39.6000821734747,-39.6000820827445,-39.6000821385646,-39.6000820831906,-39.6000821122597,-39.6000820773619,-39.6000820913367,-39.6000820691551,-39.6000820771736,-39.6000820704817,-39.6000820994531
2.42333333333333,-0.000170769476922244,3.70942524628138e-07,8.88960956502009e-08,3.02433962933408e-07,1.39848198530648e-07,2.62715275286881e-07,1.68921735646406e-07,2.39510111473032e-07,1.85184178597788e-07,2.25190713263507e-07,1.92195110919609e-07,2.10392753620711e-07,1.77149805447591e-07,1.45327997695061e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294893346416,-39.6000820807523,-39.6000819289387,-39.6000820310988,-39.6000819405258,-39.6000819962493,-39.6000819409712,-39.6000819699899,-39.6000819351525,-39.6000819491031,-39.60008192696,-39.6000819349646,-39.6000819282842,-39.6000819572055
2.42361111111111,-0.000170473589094286,3.70299803879351e-07,8.87420679668233e-08,3.01909944746719e-07,1.39605887268459e-07,2.62260076425896e-07,1.68629050151358e-07,2.39095119641631e-07,1.84863314911699e-07,2.24800532140032e-07,1.91862100122281e-07,2.10028211804855e-07,1.76842863360692e-07,1.45076192230604e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294892599021,-39.6000819385371,-39.6000817869865,-39.6000818889696,-39.6000817985536,-39.6000818541805,-39.6000817989981,-39.6000818279666,-39.6000817931896,-39.600081807116,-39.6000817850113,-39.600081793002,-39.6000817863332,-39.6000818152044
2.42388888888889,-0.000170178213929234,3.69658196568204e-07,8.8588306978346e-08,3.01386834734473e-07,1.39363996040248e-07,2.61805666789171e-07,1.68336871392235e-07,2.38680846622927e-07,1.84543007194827e-07,2.24411026841355e-07,1.91529666365842e-07,2.09664302107058e-07,1.76536452617258e-07,1.44824822497834e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294891852921,-39.6000817965683,-39.6000816452803,-39.6000817470867,-39.6000816568273,-39.6000817123578,-39.6000816572711,-39.6000816861894,-39.6000816514726,-39.6000816653749,-39.6000816433084,-39.6000816512853,-39.6000816446281,-39.6000816734492
2.42416666666667,-0.000169883350538805,3.69017701698983e-07,8.84348124812889e-08,3.00864630829037e-07,1.39122524124598e-07,2.61352043843715e-07,1.68045198884454e-07,2.38267291480078e-07,1.8422325478423e-07,2.24022196434565e-07,1.9119780822564e-07,2.09301022904413e-07,1.76230572646731e-07,1.44573888883438e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294891108114,-39.6000816548454,-39.6000815038195,-39.6000816054495,-39.6000815153465,-39.6000815707808,-39.6000815157896,-39.6000815446577,-39.6000815100011,-39.6000815238794,-39.6000815018511,-39.6000815098142,-39.6000815031685,-39.6000815319397
2.42444444444444,-0.0001695889980364,3.68378316113242e-07,8.82815839420928e-08,3.00343331912557e-07,1.38881470685801e-07,2.60899207418708e-07,1.67754031534052e-07,2.37854452845229e-07,1.83904056344427e-07,2.23634039588458e-07,1.90866524843714e-07,2.08938373161803e-07,1.75925223051417e-07,1.44323389543253e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294890364597,-39.6000815133681,-39.6000813626039,-39.6000814640578,-39.6000813741109,-39.6000814294492,-39.6000813745532,-39.6000814033713,-39.6000813687748,-39.600081382629,-39.6000813606389,-39.6000813685881,-39.600081361954,-39.6000813906753
2.42472222222222,-0.000169295155536819,3.67740038364417e-07,8.81286209921843e-08,2.99822935901867e-07,1.38640834734446e-07,2.60447155110909e-07,1.67463368794179e-07,2.37442329273797e-07,1.83585411485254e-07,2.23246555420453e-07,1.9053581543392e-07,2.08576351646341e-07,1.75620402203415e-07,1.4407332458922e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294889622369,-39.6000813721359,-39.6000812216329,-39.600081322911,-39.60008123312,-39.6000812883624,-39.6000812335615,-39.6000812623297,-39.6000812277931,-39.6000812416233,-39.6000812196713,-39.6000812276068,-39.6000812209841,-39.6000812496557
2.425,-0.000169001822156459,3.6710286594639e-07,8.79759232006242e-08,2.99303441886841e-07,1.38400615575812e-07,2.59995886170657e-07,1.67173209583531e-07,2.37030919953791e-07,1.83267318248306e-07,2.22859742564645e-07,1.90205679405335e-07,2.08214957040921e-07,1.75316109670983e-07,1.43823692995778e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294888881426,-39.6000812311484,-39.6000810809062,-39.6000811820088,-39.6000810923734,-39.60008114752,-39.6000810928141,-39.6000811215325,-39.6000810870557,-39.6000811008619,-39.600081078948,-39.6000810868697,-39.6000810802585,-39.6000811088804
2.42527777777778,-0.000168708997013295,3.66466797884989e-07,8.78234894921316e-08,2.98784847842285e-07,1.38160813025192e-07,2.59545399446833e-07,1.66883552991844e-07,2.36620223121408e-07,1.82949776180858e-07,2.2247359967582e-07,1.89876115485842e-07,2.07854188891167e-07,1.75012344618961e-07,1.4357449361882e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294888141767,-39.6000810904051,-39.6000809404232,-39.6000810413507,-39.6000809518706,-39.6000810069216,-39.6000809523105,-39.6000809809791,-39.6000809465621,-39.6000809603444,-39.6000809384684,-39.6000809463764,-39.6000809397767,-39.600080968349
2.42555555555556,-0.000168416679226795,3.65831832160327e-07,8.76713204790951e-08,2.98267151878161e-07,1.37921425684811e-07,2.59095692622165e-07,1.66594398695294e-07,2.36210238240598e-07,1.82632784254423e-07,2.2208812652869e-07,1.89547122097704e-07,2.07494045584199e-07,1.74709105577518e-07,1.43325725647022e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29488740339,-39.6000809499057,-39.6000808001837,-39.6000809009363,-39.6000808116112,-39.6000808665669,-39.6000808120504,-39.6000808406693,-39.6000808063119,-39.6000808200703,-39.6000807982323,-39.6000808061266,-39.6000807995383,-39.6000808280611
2.42583333333333,-0.000168124867917877,3.65197966134778e-07,8.75194148217285e-08,2.97750353425345e-07,1.37682453150801e-07,2.58646765126714e-07,1.66305744886653e-07,2.35800963993435e-07,1.82316342110002e-07,2.21703320781078e-07,1.89218699039335e-07,2.07134526446898e-07,1.74406391345761e-07,1.43077388863154e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294886666291,-39.6000808096497,-39.6000806601871,-39.6000807607652,-39.6000806715948,-39.6000807264553,-39.6000806720333,-39.6000807006026,-39.6000806663047,-39.6000806800393,-39.6000806582391,-39.6000806661197,-39.6000806595428,-39.6000806880162
2.42611111111111,-0.000167833562209101,3.64565198461833e-07,8.7367772811046e-08,2.97234450325555e-07,1.37443894341087e-07,2.58198615728954e-07,1.66017591559507e-07,2.35392398666479e-07,1.82000447558989e-07,2.21319182075015e-07,1.8889084468946e-07,2.06775630247025e-07,1.7410420251315e-07,1.42829482334654e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29488593047,-39.6000806696367,-39.6000805204331,-39.6000806208369,-39.600080531821,-39.6000805865865,-39.6000805322587,-39.6000805607786,-39.6000805265401,-39.6000805402509,-39.6000805184884,-39.6000805263554,-39.6000805197899,-39.6000805482139
2.42638888888889,-0.000167542761224487,3.63933527275135e-07,8.72163927089653e-08,2.96719441152496e-07,1.37205749412995e-07,2.57751242569423e-07,1.65729937219203e-07,2.34984541335258e-07,1.81685100452183e-07,2.20935708754184e-07,1.88563558813823e-07,2.06417356020653e-07,1.73802536647866e-07,1.42582005129504e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294885195924,-39.6000805298663,-39.6000803809212,-39.600080481151,-39.6000803922894,-39.60008044696,-39.6000803927263,-39.6000804211968,-39.6000803870176,-39.6000804007047,-39.6000803789799,-39.6000803868333,-39.6000803802791,-39.6000804086539
2.42666666666667,-0.000167252464089597,3.63302950437705e-07,8.70652753376051e-08,2.96205324144935e-07,1.36968016697607e-07,2.57304644504889e-07,1.65442782032461e-07,2.3457739043728e-07,1.81370299510102e-07,2.2055289980071e-07,1.88236839643538e-07,2.0605970270372e-07,1.73501394189013e-07,1.42334956762317e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29488446265,-39.6000803903381,-39.6000802416511,-39.6000803417072,-39.6000802529996,-39.6000803075754,-39.6000802534357,-39.6000802818568,-39.6000802477369,-39.6000802614002,-39.6000802397131,-39.6000802475528,-39.6000802410101,-39.6000802693357
2.42694444444444,-0.00016696266993144,3.62673466045419e-07,8.6914419864387e-08,2.9569209821466e-07,1.3673069581909e-07,2.56858820198239e-07,1.65156124357021e-07,2.34170945003834e-07,1.81056043734394e-07,2.2017075403748e-07,1.87910686778561e-07,2.05702668858035e-07,1.73200772824893e-07,1.42088337272078e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294883730647,-39.6000802510516,-39.6000801026222,-39.6000802025049,-39.600080113951,-39.6000801684322,-39.6000801143864,-39.6000801427583,-39.6000801086975,-39.6000801223371,-39.6000801006876,-39.6000801085137,-39.6000801019823,-39.6000801302588
2.42722222222222,-0.000166673377878619,3.62045072860571e-07,8.67638252347113e-08,2.9517976147345e-07,1.36493786358731e-07,2.56413768639549e-07,1.64869962762459e-07,2.33765203574232e-07,1.80742332913874e-07,2.19789270380331e-07,1.875850990875e-07,2.05346253413432e-07,1.72900672319263e-07,1.41842144710218e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294882999912,-39.6000801120064,-39.6000799638342,-39.6000800635439,-39.6000799751434,-39.6000800295302,-39.600079975578,-39.6000800039007,-39.6000799698989,-39.6000799835149,-39.6000799619029,-39.6000799697155,-39.6000799631954,-39.600079991423
2.4275,-0.000166384587061189,3.61417768119963e-07,8.66134919588282e-08,2.94668312000471e-07,1.36257287487923e-07,2.55969488326549e-07,1.64584296955562e-07,2.33360165426127e-07,1.80429165878917e-07,2.19408447479752e-07,1.87260075670468e-07,2.049904555358e-07,1.72601091942606e-07,1.41596378612177e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294882270443,-39.6000799732021,-39.6000798252866,-39.6000799248236,-39.6000798365762,-39.6000798908688,-39.6000798370101,-39.6000798652838,-39.6000798313409,-39.6000798449333,-39.6000798233587,-39.6000798311578,-39.600079824649,-39.6000798528276
2.42777777777778,-0.000166096296610743,3.60791550768328e-07,8.6463418737151e-08,2.94157748953872e-07,1.36021198309927e-07,2.55525977414499e-07,1.64299126204403e-07,2.32955828852803e-07,1.80116541305997e-07,2.19028284988739e-07,1.86935615160067e-07,2.04635274073998e-07,1.72302030529662e-07,1.41351038541157e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294881542238,-39.6000798346383,-39.6000796869791,-39.6000797863436,-39.6000796982492,-39.6000797524477,-39.6000796986823,-39.6000797269069,-39.6000796930229,-39.6000797065917,-39.6000796850545,-39.6000796928401,-39.6000796863425,-39.6000797144724
2.42805555555556,-0.000165808505660383,3.60166418088075e-07,8.63136062547084e-08,2.93648070415447e-07,1.35785517730359e-07,2.5508323495865e-07,1.64014449920485e-07,2.32552193005219e-07,1.79804458134837e-07,2.18648780727029e-07,1.866117166898e-07,2.04280708023687e-07,1.72003487563588e-07,1.41106123426399e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294880815294,-39.6000796963146,-39.6000795489112,-39.6000796481035,-39.6000795601617,-39.6000796142664,-39.6000795605941,-39.6000795887699,-39.6000795549445,-39.6000795684899,-39.60007954699,-39.600079554762,-39.6000795482757,-39.6000795763568
2.42833333333333,-0.000165521213344699,3.59542368217943e-07,8.61640527562375e-08,2.93139275477913e-07,1.35550245800096e-07,2.54641259326426e-07,1.63730266890829e-07,2.32149256442436e-07,1.79492915735762e-07,2.18269934422332e-07,1.86288379447403e-07,2.03926756735707e-07,1.71705461217856e-07,1.40861632641464e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29488008961,-39.6000795582305,-39.6000794110825,-39.600079510103,-39.6000794223136,-39.6000794763244,-39.6000794227452,-39.6000794508721,-39.6000794171054,-39.6000794306273,-39.6000794091646,-39.6000794169232,-39.6000794104482,-39.6000794384806
2.42861111111111,-0.000165234418799785,3.58919399705924e-07,8.60147587604068e-08,2.92631361698432e-07,1.35315381428072e-07,2.54200049709175e-07,1.6344657637108e-07,2.31747017912021e-07,1.79181913234654e-07,2.17891743816014e-07,1.85965602641992e-07,2.03573418769674e-07,1.71407951851719e-07,1.40617565322619e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294879365184,-39.6000794203856,-39.6000792734927,-39.6000793723415,-39.6000792847042,-39.6000793386215,-39.6000792851351,-39.6000793132133,-39.6000792795051,-39.6000792930035,-39.6000792715781,-39.6000792793232,-39.6000792728594,-39.6000793008432
2.42888888888889,-0.000164948121163233,3.5829751045292e-07,8.58657233809659e-08,2.92124327832128e-07,1.35080924089463e-07,2.53759604723396e-07,1.63163376683792e-07,2.3134547666565e-07,1.78871449585622e-07,2.17514208703303e-07,1.85643385033779e-07,2.03220692846142e-07,1.71110957315651e-07,1.40373920879012e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294878642012,-39.6000792827796,-39.6000791361411,-39.6000792348188,-39.6000791473333,-39.6000792011572,-39.6000791477634,-39.600079175793,-39.6000791421431,-39.6000791556182,-39.6000791342299,-39.6000791419616,-39.600079135509,-39.6000791634443
2.42916666666667,-0.000164662319574125,3.57676698988524e-07,8.57169464464263e-08,2.9161817223506e-07,1.34846872734062e-07,2.53319922768041e-07,1.62880668010503e-07,2.30944631057623e-07,1.78561523844002e-07,2.17137327525914e-07,1.85321726020893e-07,2.02868578040961e-07,1.70814477494882e-07,1.40130698668722e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294877920093,-39.600079145412,-39.6000789990276,-39.6000790975342,-39.6000790102004,-39.600079063931,-39.6000790106297,-39.6000790386107,-39.6000790050192,-39.6000790184709,-39.6000789971197,-39.600079004838,-39.6000789983965,-39.6000790262835
2.42944444444444,-0.000164377013173009,3.57056963225751e-07,8.55684269592022e-08,2.91112893418227e-07,1.34613227414856e-07,2.52881002656415e-07,1.62598449174679e-07,2.30544479711434e-07,1.78252134821732e-07,2.16761100007847e-07,1.8500062391652e-07,2.02517072989537e-07,1.70518511741394e-07,1.39887898007133e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294877199425,-39.6000790082824,-39.6000788621516,-39.6000789604876,-39.600078873305,-39.6000789269425,-39.6000788737337,-39.6000789016662,-39.6000788681328,-39.6000788815612,-39.600078860247,-39.6000788679519,-39.6000788615216,-39.6000788893603
2.42972222222222,-0.000164092201101973,3.56438300151196e-07,8.54201652879028e-08,2.90608490216235e-07,1.34379986761475e-07,2.52442843153191e-07,1.62316719183885e-07,2.30145021588501e-07,1.77943282378535e-07,2.16385523986756e-07,1.84680078161298e-07,2.02166177346506e-07,1.70223058512723e-07,1.39645517910506e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294876480006,-39.6000788713904,-39.6000787255128,-39.6000788236784,-39.6000787366469,-39.6000787901914,-39.6000787370748,-39.6000787649589,-39.6000787314836,-39.6000787448888,-39.6000787236114,-39.600078731303,-39.6000787248839,-39.6000787526743
2.43,-0.000163807882504549,3.55820709699049e-07,8.5272160142179e-08,2.90104961317917e-07,1.3414715029828e-07,2.52005442502319e-07,1.6203547762797e-07,2.29746255246092e-07,1.77634964631947e-07,2.16010599012478e-07,1.84360088307129e-07,2.01815889302066e-07,1.69928117255793e-07,1.3940355763467e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294875761833,-39.6000787347355,-39.6000785891107,-39.6000786871062,-39.6000786002255,-39.6000786536773,-39.6000786006526,-39.6000786284884,-39.6000785950712,-39.6000786084531,-39.6000785872126,-39.6000785948909,-39.6000785884829,-39.6000786162251
2.43027777777778,-0.000163524056525802,3.55204189333524e-07,8.51244112059434e-08,2.89602304968258e-07,1.33914717342641e-07,2.51568799564709e-07,1.61754723126745e-07,2.29348179776757e-07,1.77327181367638e-07,2.15636323400311e-07,1.84040652295525e-07,2.01466208527754e-07,1.6963368718756e-07,1.39162016612714e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294875044904,-39.6000785983174,-39.6000784529449,-39.6000785507706,-39.6000784640404,-39.6000785173996,-39.6000784644669,-39.6000784922544,-39.6000784588951,-39.6000784722538,-39.6000784510501,-39.6000784587151,-39.6000784523182,-39.6000784800124
2.43055555555556,-0.000163240722312235,3.54588737049672e-07,8.49769181614189e-08,2.89100519869498e-07,1.33682686955522e-07,2.51132913373677e-07,1.614744550505e-07,2.28950794713857e-07,1.77019931106076e-07,2.15262696069049e-07,1.83721770041593e-07,2.01117133728878e-07,1.69339767033137e-07,1.38920893939186e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294874329218,-39.6000784621357,-39.6000783170151,-39.6000784146712,-39.6000783280913,-39.6000783813581,-39.600078328517,-39.6000783562564,-39.6000783229549,-39.6000783362905,-39.6000783151236,-39.6000783227752,-39.6000783163894,-39.6000783440356
2.43083333333333,-0.000162957879011847,3.53974351408846e-07,8.48296808495144e-08,2.88599603629152e-07,1.33451058657517e-07,2.50697782293626e-07,1.61194672561317e-07,2.28554098311914e-07,1.76713212949966e-07,2.14889716583689e-07,1.83403440174455e-07,2.00768663372875e-07,1.69046356437477e-07,1.38680189191372e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294873614771,-39.6000783261899,-39.6000781813207,-39.6000782788077,-39.6000781923778,-39.6000782455522,-39.6000781928027,-39.6000782204941,-39.6000781872502,-39.6000782005627,-39.6000781794325,-39.6000781870709,-39.6000781806961,-39.6000782082944
2.43111111111111,-0.000162675525774112,3.53361030117033e-07,8.46826988103022e-08,2.8809955542611e-07,1.33219831367714e-07,2.50263405584995e-07,1.60915374665477e-07,2.28158088895642e-07,1.7640702638065e-07,2.14517383253755e-07,1.83085661684444e-07,2.00420796574037e-07,1.68753454361541e-07,1.38439902152595e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294872901562,-39.6000781904796,-39.6000780458614,-39.6000781431795,-39.6000780568994,-39.6000781099817,-39.6000780573236,-39.6000780849669,-39.6000780517807,-39.6000780650701,-39.6000780439765,-39.6000780516017,-39.6000780452379,-39.6000780727884
2.43138888888889,-0.00016239366174994,3.52748771660436e-07,8.45359714529102e-08,2.87600373667717e-07,1.32989004849348e-07,2.49829781281851e-07,1.60636560393e-07,2.27762765816706e-07,1.76101370881163e-07,2.14145694529168e-07,1.82768433691948e-07,2.00073533220487e-07,1.68461059640864e-07,1.38200030779043e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294872189589,-39.6000780550044,-39.6000779106369,-39.6000780077863,-39.6000779216557,-39.600077974646,-39.6000779220791,-39.6000779496746,-39.6000779165459,-39.6000779298122,-39.6000779087552,-39.6000779163671,-39.6000779100144,-39.6000779375172
2.43166666666667,-0.000162112286091775,3.52137573900284e-07,8.43894986065328e-08,2.87102056719412e-07,1.32758577744213e-07,2.4939690812065e-07,1.60358230094752e-07,2.27368127651739e-07,1.75796244598521e-07,2.13774649602848e-07,1.82451755785268e-07,1.99726871145944e-07,1.68169171363582e-07,1.37960575355369e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29487147885,-39.600077919764,-39.6000777756466,-39.6000778726277,-39.6000777866463,-39.6000778395448,-39.600077787069,-39.6000778146167,-39.6000777815453,-39.6000777947887,-39.6000777737681,-39.6000777813669,-39.6000777750252,-39.6000778024803
2.43194444444444,-0.000161831397953483,3.51527435162568e-07,8.42432791742746e-08,2.86604603132662e-07,1.3252855038371e-07,2.48964784655186e-07,1.60080381544698e-07,2.26974173187532e-07,1.75491646959274e-07,2.13404248091729e-07,1.82135626389456e-07,1.99380809279777e-07,1.67877789201322e-07,1.37721534586312e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294870769342,-39.6000777847579,-39.6000776408902,-39.6000777377032,-39.6000776518708,-39.6000777046777,-39.6000776522928,-39.6000776797927,-39.6000776467787,-39.6000776599992,-39.600077639015,-39.6000776466006,-39.6000776402699,-39.6000776676774
2.43222222222222,-0.000161550996490387,3.50918353354259e-07,8.40973129491861e-08,2.86108011212569e-07,1.32298921902378e-07,2.48533410585504e-07,1.59803014367131e-07,2.26580900716183e-07,1.75187577294854e-07,2.13034488424099e-07,1.81820044909426e-07,1.99035346950437e-07,1.67586911630906e-07,1.37482908002385e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294870061063,-39.6000776499857,-39.6000775063672,-39.6000776030125,-39.6000775173288,-39.6000775700442,-39.6000775177501,-39.6000775452024,-39.6000775122456,-39.6000775254431,-39.6000775044953,-39.6000775120678,-39.600077505748,-39.6000775331081
2.4325,-0.000161271080859312,3.50310326866607e-07,8.39515995467306e-08,2.85612279759898e-07,1.32069690948843e-07,2.48102783880933e-07,1.59526127621366e-07,2.26188310361837e-07,1.74884034158803e-07,2.126653692151e-07,1.81505010172115e-07,1.9869048364721e-07,1.6729653821634e-07,1.37244694689826e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294869354011,-39.6000775154469,-39.6000773720773,-39.6000774685552,-39.60007738302,-39.600077435644,-39.6000773834405,-39.6000774108452,-39.6000773779455,-39.6000773911202,-39.6000773702087,-39.600077377768,-39.6000773714592,-39.6000773987718
2.43277777777778,-0.000160991650218541,3.49703353499029e-07,8.38061392753507e-08,2.85117407534899e-07,1.31840857031022e-07,2.47672902940622e-07,1.59249720650913e-07,2.25796400199904e-07,1.74581017115067e-07,2.1229688953043e-07,1.81190521030037e-07,1.98346218141963e-07,1.6700666748748e-07,1.3700689447408e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294868648184,-39.6000773811413,-39.6000772380201,-39.6000773343308,-39.6000772489438,-39.6000773014767,-39.6000772493636,-39.6000772767208,-39.6000772438781,-39.60007725703,-39.6000772361547,-39.6000772437009,-39.600077237403,-39.6000772646684
2.43305555555556,-0.000160712703727829,3.49097432328358e-07,8.36609306368454e-08,2.84623392512002e-07,1.31612419917169e-07,2.47243767098575e-07,1.58973792170601e-07,2.25405169205972e-07,1.74278525380033e-07,2.11929048355643e-07,1.80876576757167e-07,1.98002548832639e-07,1.66717298845118e-07,1.36769506448068e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29486794358,-39.6000772470684,-39.6000771041952,-39.600077200339,-39.6000771150999,-39.6000771675418,-39.600077115519,-39.6000771428288,-39.600077110043,-39.6000771231721,-39.600077102333,-39.6000771098661,-39.6000771035792,-39.6000771307972
2.43333333333333,-0.000160434240548392,3.48492561201233e-07,8.35159737744237e-08,2.84130233007158e-07,1.3138437877222e-07,2.46815374357289e-07,1.58698342211847e-07,2.25014615857901e-07,1.73976557616617e-07,2.11561844067931e-07,1.80563176362702e-07,1.97659475039902e-07,1.66428432252014e-07,1.36532529416872e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294867240197,-39.6000771132277,-39.6000769706021,-39.6000770665793,-39.6000769814879,-39.6000770338389,-39.6000769819063,-39.6000770091688,-39.6000769764398,-39.6000769895461,-39.6000769687431,-39.6000769762632,-39.6000769699871,-39.600076997158
2.43361111111111,-0.000160156259842761,3.47888738022565e-07,8.33712677511011e-08,2.83637927999486e-07,1.31156732848714e-07,2.46387723827761e-07,1.58423369872323e-07,2.24624739242235e-07,1.73675112421653e-07,2.11195276390769e-07,1.80250319372455e-07,1.97316995912858e-07,1.66140066056517e-07,1.36295962813011e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294866538032,-39.600076979619,-39.6000768372405,-39.6000769330514,-39.6000768481074,-39.6000769003677,-39.6000768485251,-39.6000768757403,-39.600076843068,-39.6000768561516,-39.6000768353847,-39.6000768428918,-39.6000768366266,-39.6000768637504
2.43388888888889,-0.000159878760775081,3.47285960865123e-07,8.32268125013571e-08,2.83146476154435e-07,1.30929481619346e-07,2.45960814333316e-07,1.58148873670371e-07,2.24235537850763e-07,1.73374190157844e-07,2.10829344014372e-07,1.79938004009571e-07,1.9697510956147e-07,1.6585219940659e-07,1.36059806172768e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294865837084,-39.6000768462417,-39.6000767041099,-39.6000767997548,-39.600076714958,-39.6000767671277,-39.6000767153749,-39.600076742543,-39.6000767099274,-39.6000767229883,-39.6000767022573,-39.6000767097514,-39.6000767034971,-39.6000767305739
2.43416666666667,-0.000159601742510878,3.46684227580056e-07,8.30826075126971e-08,2.82655876241367e-07,1.30702623344608e-07,2.45534645099695e-07,1.57874853165508e-07,2.23847011076265e-07,1.73073788997028e-07,2.1046404525216e-07,1.79626230233839e-07,1.96633815444895e-07,1.65564831502535e-07,1.35824058986856e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294865137351,-39.6000767130955,-39.60007657121,-39.6000766666892,-39.6000765820393,-39.6000766341186,-39.6000765824555,-39.6000766095765,-39.6000765770174,-39.6000765900557,-39.6000765693606,-39.6000765768417,-39.6000765705982,-39.6000765976281
2.43444444444444,-0.000159325204217174,3.46083537208325e-07,8.29386521251218e-08,2.82166126182772e-07,1.30476158856133e-07,2.45109213616642e-07,1.57601307245443e-07,2.23459157611579e-07,1.72773908390818e-07,2.10099380081154e-07,1.79314996176605e-07,1.96293112877182e-07,1.65277961538748e-07,1.35588720111263e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29486443883,-39.60007658018,-39.6000764385403,-39.6000765338541,-39.6000764493509,-39.60007650134,-39.6000764497664,-39.6000764768404,-39.6000764443376,-39.6000764573533,-39.6000764366941,-39.6000764441623,-39.6000764379296,-39.6000764649127
2.43472222222222,-0.000159049145062355,3.4548388796644e-07,8.27949465817498e-08,2.81677224615787e-07,1.30250085623926e-07,2.44684519621432e-07,1.57328235864237e-07,2.23071975564613e-07,1.72474547370636e-07,2.09735346492471e-07,1.79004301318341e-07,1.95953000695876e-07,1.64991588748842e-07,1.3535378890521e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294863741519,-39.6000764474948,-39.6000763061005,-39.6000764012491,-39.6000763168923,-39.6000763687913,-39.6000763173071,-39.6000763443342,-39.6000763118878,-39.6000763248809,-39.6000763042575,-39.6000763117127,-39.6000763054908,-39.6000763324272
2.435,-0.000158773564216329,3.44885277571662e-07,8.26514901547468e-08,2.8118917015923e-07,1.30024404164703e-07,2.44260561259622e-07,1.57055637794936e-07,2.2268546418033e-07,1.7217570525888e-07,2.093719434189e-07,1.78694145225299e-07,1.9561347770773e-07,1.64705711722735e-07,1.35119264707195e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294863045416,-39.6000763150395,-39.6000761738901,-39.6000762688739,-39.6000761846633,-39.6000762364724,-39.6000761850773,-39.6000762120576,-39.6000761796674,-39.600076192638,-39.6000761720504,-39.6000761794926,-39.6000761732815,-39.6000762001712
2.43527777777778,-0.000158498460850348,3.44287704060186e-07,8.25082819504373e-08,2.80701961117373e-07,1.29799114368095e-07,2.438373373283e-07,1.56783511295513e-07,2.22299623398895e-07,1.71877380833383e-07,2.09009169865898e-07,1.78384526398638e-07,1.95274543302309e-07,1.64420329826509e-07,1.34885146816001e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294862350519,-39.6000761828136,-39.6000760419088,-39.600076136728,-39.6000760526633,-39.6000761043826,-39.6000760530766,-39.6000760800102,-39.6000760476761,-39.6000760606242,-39.6000760400722,-39.6000760475016,-39.6000760413013,-39.6000760681444
2.43555555555556,-0.000158223834137183,3.43691165836847e-07,8.23653220015114e-08,2.80215596527685e-07,1.29574214716655e-07,2.4341484658915e-07,1.56511856596128e-07,2.21914450573296e-07,1.71579573583789e-07,2.08647024886088e-07,1.78075443765422e-07,1.94936196350592e-07,1.64135442702954e-07,1.34651434501159e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294861656826,-39.6000760508168,-39.6000759101562,-39.6000760048111,-39.6000759208921,-39.6000759725218,-39.6000759213047,-39.6000759481915,-39.6000759159135,-39.6000759288392,-39.6000759083228,-39.6000759157393,-39.6000759095497,-39.6000759363463
2.43583333333333,-0.000157949683250998,3.43095661643424e-07,8.22226096439518e-08,2.79730074690154e-07,1.29349704409412e-07,2.42993088228159e-07,1.56240672401503e-07,2.2152994506958e-07,1.71282282313374e-07,2.08285507564198e-07,1.77766896674356e-07,1.94598435449136e-07,1.63851049160676e-07,1.34418126904805e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294860964335,-39.6000759190488,-39.6000757786319,-39.6000758731228,-39.6000757893491,-39.6000758408894,-39.600075789761,-39.6000758166013,-39.6000757843791,-39.6000757972825,-39.6000757768016,-39.6000757842053,-39.6000757780264,-39.6000758047765
2.43611111111111,-0.000157676007367419,3.42501188987847e-07,8.20801447179473e-08,2.79245393934261e-07,1.2912558360721e-07,2.42572060449391e-07,1.55969957812548e-07,2.21146105839396e-07,1.70985506080684e-07,2.07924616480891e-07,1.77458884181262e-07,1.94261259537898e-07,1.63567148449027e-07,1.34185223980742e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294860273044,-39.600075787509,-39.6000756473354,-39.6000757416626,-39.6000756580341,-39.600075709485,-39.6000756584452,-39.600075685239,-39.6000756530727,-39.6000756659537,-39.6000756455083,-39.6000756528991,-39.600075646731,-39.6000756734348
2.43638888888889,-0.000157402805663472,3.41907746383615e-07,8.19379269384999e-08,2.78761552887668e-07,1.28901850416037e-07,2.42151762276417e-07,1.5569971278658e-07,2.20762931568372e-07,1.70689243761716e-07,2.07564350851639e-07,1.7715140552193e-07,1.93924667713746e-07,1.63283739887291e-07,1.33952724634253e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29485958295,-39.6000756561971,-39.6000755162664,-39.6000756104301,-39.6000755269465,-39.6000755783083,-39.600075527357,-39.6000755541043,-39.6000755219937,-39.6000755348524,-39.6000755144425,-39.6000755218205,-39.600075515663,-39.6000755423205
2.43666666666667,-0.000157130077317601,3.4131533213287e-07,8.17959549194221e-08,2.78278550472842e-07,1.28678505103604e-07,2.41732192365275e-07,1.55429935631168e-07,2.20380421180138e-07,1.70393494827891e-07,2.07204709428304e-07,1.76844459681825e-07,1.93588659141476e-07,1.63000822172711e-07,1.33720628111447e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294858894052,-39.6000755251127,-39.6000753854244,-39.600075479425,-39.6000753960861,-39.6000754473589,-39.6000753964958,-39.6000754231968,-39.6000753911419,-39.6000754039783,-39.6000753836037,-39.6000753909689,-39.6000753848221,-39.6000754114335
2.43694444444444,-0.00015685782150972,3.40723944467291e-07,8.16542286433074e-08,2.77796384347093e-07,1.28455547488704e-07,2.41313349156854e-07,1.55160625794761e-07,2.19998574110293e-07,1.70098257778491e-07,2.06845691091867e-07,1.76538046069693e-07,1.93253232891057e-07,1.62718394478432e-07,1.33488933455667e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294858206348,-39.6000753942555,-39.6000752548092,-39.6000753486469,-39.6000752654524,-39.6000753166363,-39.6000752658614,-39.6000752925162,-39.6000752605167,-39.6000752733309,-39.6000752529916,-39.6000752603441,-39.6000752542079,-39.6000752807731
2.43722222222222,-0.000156586037421107,3.40133581545029e-07,8.15127483419028e-08,2.77315053665696e-07,1.28232975679625e-07,2.40895231853506e-07,1.54891782957832e-07,2.19617387913613e-07,1.69803532682338e-07,2.06487294866576e-07,1.76232163181076e-07,1.92918388002708e-07,1.62436456075197e-07,1.33257640305043e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294857519835,-39.6000752636249,-39.6000751244203,-39.6000752180954,-39.600075135045,-39.6000751861403,-39.6000751354533,-39.6000751620619,-39.6000751301179,-39.6000751429099,-39.6000751226058,-39.6000751299456,-39.60007512382,-39.6000751503392
2.4375,-0.000156314724234478,3.39544240986703e-07,8.13715130756864e-08,2.76834556832208e-07,1.28010789812006e-07,2.4047783940449e-07,1.5462340575857e-07,2.19236862288255e-07,1.6950931810943e-07,2.06129519575784e-07,1.75926809834035e-07,1.92584123353791e-07,1.62155006023482e-07,1.33026747997335e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294856834511,-39.6000751332207,-39.6000749942572,-39.6000750877701,-39.6000750048636,-39.6000750558703,-39.6000750052712,-39.6000750318336,-39.600074999945,-39.6000750127148,-39.6000749924459,-39.600074999773,-39.6000749936581,-39.6000750201313
2.43777777777778,-0.000156043881133971,3.38955921173584e-07,8.12305225419153e-08,2.76354893042366e-07,1.27788988727095e-07,2.40061169271741e-07,1.54355493714332e-07,2.18856996294527e-07,1.69215613247063e-07,2.05772364226702e-07,1.75621985839005e-07,1.92250437097007e-07,1.61874044023121e-07,1.3279625576725e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294856150375,-39.6000750030424,-39.6000748643197,-39.6000749576705,-39.6000748749077,-39.600074925826,-39.6000748753146,-39.600074901831,-39.6000748699977,-39.6000748827453,-39.6000748625116,-39.6000748698259,-39.6000748637216,-39.6000748901489
2.43805555555556,-0.000155773507305146,3.38368621106465e-07,8.10897761181466e-08,2.7587606024395e-07,1.27567571909343e-07,2.39645221607338e-07,1.54088045685442e-07,2.18477788398502e-07,1.68922417697519e-07,2.0541582751753e-07,1.75317689905636e-07,1.91917329354793e-07,1.61593568533784e-07,1.32566163150881e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294855467425,-39.6000748730896,-39.6000747346074,-39.6000748277964,-39.6000747451769,-39.6000747960071,-39.6000747455831,-39.6000747720536,-39.6000747402754,-39.600074753001,-39.6000747328023,-39.600074740104,-39.6000747340102,-39.6000747603918
2.43833333333333,-0.000155503601934982,3.37782338740467e-07,8.09492737687911e-08,2.7539805694541e-07,1.27346538919624e-07,2.39229994094587e-07,1.53821061026508e-07,2.18099238024932e-07,1.68629729892704e-07,2.05059908499593e-07,1.75013920887689e-07,1.91584798795901e-07,1.61313579192795e-07,1.32336468690227e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294854785657,-39.600074743362,-39.6000746051197,-39.6000746981473,-39.600074615671,-39.600074666413,-39.6000746160765,-39.6000746425011,-39.6000746107779,-39.6000746234815,-39.6000746033178,-39.6000746106068,-39.6000746045236,-39.6000746308595
2.43861111111111,-0.000155234164211807,3.37197071849668e-07,8.08090150068512e-08,2.74920882045825e-07,1.27125888441838e-07,2.38815486439701e-07,1.53554539205593e-07,2.17721342859047e-07,1.68337549160516e-07,2.04704606501867e-07,1.74710678515517e-07,1.91252844509498e-07,1.61034075003617e-07,1.3210717235555e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294854105071,-39.6000746138592,-39.6000744758564,-39.6000745687228,-39.6000744863894,-39.6000745370435,-39.6000744867942,-39.600074513173,-39.6000744815048,-39.6000744941863,-39.6000744740576,-39.600074481334,-39.6000744752613,-39.6000745015515
2.43888888888889,-0.000154965193325435,3.36612819562023e-07,8.06689990764225e-08,2.74444533841e-07,1.26905620510786e-07,2.38401696745302e-07,1.53288479065215e-07,2.17344102725273e-07,1.68045874506304e-07,2.04349919841746e-07,1.7440796141443e-07,1.90921465324015e-07,1.60755055430409e-07,1.31878273280915e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294853425663,-39.6000744845807,-39.600074346817,-39.6000744395225,-39.6000743573318,-39.6000744078981,-39.6000743577358,-39.600074384069,-39.6000743524557,-39.6000743651152,-39.6000743450213,-39.6000743522851,-39.600074346223,-39.6000743724677
2.43916666666667,-0.000154696688467018,3.36029578930984e-07,8.05292258516369e-08,2.73969010897623e-07,1.26685733953928e-07,2.37988624557903e-07,1.53022879898044e-07,2.16967515863525e-07,1.67754705628844e-07,2.03995847976524e-07,1.74105768481827e-07,1.90590660180532e-07,1.60476519143562e-07,1.316497709028e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294852747433,-39.6000743555263,-39.6000742180012,-39.6000743105461,-39.6000742284978,-39.6000742789765,-39.6000742289011,-39.6000742551887,-39.6000742236301,-39.6000742362677,-39.6000742162087,-39.6000742234598,-39.6000742174082,-39.6000742436074
2.43944444444444,-0.000154428648829165,3.3544734901535e-07,8.03896949427958e-08,2.73494311935785e-07,1.26466228717294e-07,2.37576267615917e-07,1.5275774105865e-07,2.16591581516496e-07,1.67464040663583e-07,2.0364238963486e-07,1.73804099641965e-07,1.90260428246234e-07,1.60198465399571e-07,1.3142166427762e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294852070378,-39.6000742266954,-39.6000740894086,-39.6000741817931,-39.600074099887,-39.6000741502783,-39.6000741002897,-39.6000741265316,-39.6000740950278,-39.6000741076435,-39.6000740876192,-39.6000740948578,-39.6000740888166,-39.6000741149704
2.43972222222222,-0.00015416107360584,3.34866127939396e-07,8.02504058933146e-08,2.7302043520271e-07,1.2624710315943e-07,2.37164625397876e-07,1.52493061532098e-07,2.16216298681494e-07,1.67173879497038e-07,2.03289543457939e-07,1.73502953641948e-07,1.89930768555352e-07,1.59920893010284e-07,1.31193953259433e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294851394496,-39.6000740980877,-39.6000739610388,-39.6000740532632,-39.600073971499,-39.600074021803,-39.600073971901,-39.6000739980975,-39.6000739666482,-39.600073979242,-39.6000739592524,-39.6000739664785,-39.6000739604478,-39.6000739865563
2.44,-0.000153893961992399,3.34285914080841e-07,8.01113582573849e-08,2.72547379603148e-07,1.26028357386447e-07,2.36753696385943e-07,1.52228840685184e-07,2.15841665675175e-07,1.66884221642186e-07,2.02937308490025e-07,1.73202329015632e-07,1.89601680345683e-07,1.59643801534001e-07,1.30966636738085e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294850719785,-39.6000739697028,-39.6000738328914,-39.600073924956,-39.6000738433335,-39.6000738935503,-39.6000738437348,-39.6000738698859,-39.6000738384911,-39.6000738510631,-39.6000738311081,-39.6000738383217,-39.6000738323015,-39.6000738583647
2.44027777777778,-0.000153627313185637,3.33706705521665e-07,7.99725511723833e-08,2.72075144031441e-07,1.25809990809439e-07,2.36343479413303e-07,1.51965076918532e-07,2.15467682397084e-07,1.66595065262031e-07,2.02585684095226e-07,1.72902225323892e-07,1.89273162294706e-07,1.5936719013355e-07,1.30739713644593e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294850046243,-39.6000738415404,-39.600073704966,-39.6000737968711,-39.60007371539,-39.6000737655198,-39.6000737157906,-39.6000737418964,-39.600073710556,-39.6000737231062,-39.6000737031858,-39.6000737103869,-39.6000737043771,-39.6000737303952
2.44055555555556,-0.000153361126383711,3.33128500684698e-07,7.98339845912539e-08,2.71603726186153e-07,1.25592002976239e-07,2.35933972888559e-07,1.51701770783078e-07,2.15094347255645e-07,1.66306409986115e-07,2.02234668523245e-07,1.72602641367246e-07,1.88945213543913e-07,1.59091058095386e-07,1.30513183950888e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294849373868,-39.6000737136,-39.6000735772623,-39.6000736690082,-39.6000735876682,-39.6000736377111,-39.6000735880681,-39.6000736141286,-39.6000735828426,-39.600073595371,-39.6000735754852,-39.6000735826737,-39.6000735766744,-39.6000736026474
2.44083333333333,-0.000153095400786147,3.32551297006257e-07,7.96956580055357e-08,2.71133125520943e-07,1.25374393045909e-07,2.35525176059736e-07,1.51438920571837e-07,2.14721658044824e-07,1.66018254568726e-07,2.01884261568798e-07,1.72303576714545e-07,1.88617832301304e-07,1.58815405009863e-07,1.30287046702563e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294848702658,-39.6000735858813,-39.6000734497798,-39.6000735413667,-39.6000734601677,-39.6000735101239,-39.6000734605669,-39.6000734865823,-39.6000734553504,-39.6000734678572,-39.6000734480058,-39.6000734551819,-39.6000734491929,-39.6000734751209
2.44111111111111,-0.000152830135593878,3.31975093838286e-07,7.95575709791741e-08,2.70663339925697e-07,1.25157160075505e-07,2.35117087268671e-07,1.51176525947953e-07,2.14349615541573e-07,1.65730598425315e-07,2.01534461322456e-07,1.72005030299105e-07,1.88291018641585e-07,1.58540229192155e-07,1.30061300977287e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294848032611,-39.6000734583838,-39.6000733225182,-39.6000734139464,-39.6000733328881,-39.6000733827577,-39.6000733332866,-39.6000733592569,-39.6000733280791,-39.6000733405642,-39.6000733207472,-39.6000733279109,-39.6000733219323,-39.6000733478154
2.44138888888889,-0.000152565330009249,3.31399888691411e-07,7.94197237795504e-08,2.70194368313831e-07,1.24940302859159e-07,2.34709705771596e-07,1.50914586298406e-07,2.13978217039605e-07,1.65443440384844e-07,2.01185267454324e-07,1.717070011769e-07,1.87964771231536e-07,1.58265530163278e-07,1.29835947042269e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294847363725,-39.6000733311073,-39.6000731954771,-39.6000732867468,-39.600073205829,-39.6000732556122,-39.6000732062268,-39.6000732321521,-39.6000732010284,-39.6000732134918,-39.6000731937092,-39.6000732008604,-39.6000731948922,-39.6000732207304
2.44166666666667,-0.00015230098323598,3.30825680928696e-07,7.92821150527681e-08,2.69726209181108e-07,1.24723821785443e-07,2.34303029802202e-07,1.50653100207579e-07,2.13607462171651e-07,1.65156780448738e-07,2.00836678540838e-07,1.71409488587565e-07,1.87639088788571e-07,1.57991307174627e-07,1.29610983236684e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294846695997,-39.6000732040513,-39.600073068656,-39.6000731597677,-39.60007307899,-39.600073128687,-39.6000730793871,-39.6000731052675,-39.6000730741977,-39.6000730866396,-39.6000730668912,-39.6000730740301,-39.6000730680722,-39.6000730938656
2.44194444444444,-0.000152037094479114,3.30252467668584e-07,7.91447447290409e-08,2.69258861105874e-07,1.24507715528539e-07,2.33897058735191e-07,1.5039206690753e-07,2.13237349753282e-07,1.64870617318428e-07,2.00488693618221e-07,1.71112491432402e-07,1.87313970684406e-07,1.57717559093157e-07,1.29386409445554e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294846029426,-39.6000730772154,-39.6000729420547,-39.6000730330085,-39.6000729523708,-39.6000730019817,-39.6000729527672,-39.6000729786028,-39.6000729475868,-39.6000729600071,-39.6000729402929,-39.6000729474194,-39.6000729414719,-39.6000729672206
2.44222222222222,-0.000151773662945164,3.29680247554694e-07,7.90076123564321e-08,2.68792323470372e-07,1.24291984108282e-07,2.33491790623656e-07,1.50131486006385e-07,2.12867878528405e-07,1.64584949779623e-07,2.00141311493734e-07,1.70816008532718e-07,1.86989416112657e-07,1.57444285656729e-07,1.29162224667734e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294845364011,-39.6000729505992,-39.6000728156728,-39.600072906469,-39.600072825971,-39.6000728754959,-39.6000728263667,-39.6000728521575,-39.6000728211953,-39.6000728335941,-39.600072813914,-39.6000728210282,-39.6000728150909,-39.6000728407951
2.4425,-0.000151510687841901,3.29109018629508e-07,7.88707175773251e-08,2.68326593208098e-07,1.24076626814465e-07,2.33087224915376e-07,1.49871356560454e-07,2.12499047520762e-07,1.64299777251477e-07,1.99794532041312e-07,1.70520039715393e-07,1.86665423305325e-07,1.57171485060278e-07,1.28938428321993e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294844699748,-39.6000728242024,-39.6000726895098,-39.6000727801486,-39.6000726997901,-39.6000727492292,-39.6000727001852,-39.6000727259313,-39.6000726950227,-39.6000727074,-39.6000726877541,-39.6000726948559,-39.6000726889289,-39.6000727145886
2.44277777777778,-0.000151248168378582,3.28538779645022e-07,7.87340600618234e-08,2.67861670560449e-07,1.23861642147261e-07,2.32683360106416e-07,1.49611678131138e-07,2.12130855297156e-07,1.64015098901404e-07,1.99448352764088e-07,1.70224583160011e-07,1.86341992712621e-07,1.5689915766232e-07,1.28715019559744e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294844036636,-39.6000726980247,-39.6000725635654,-39.6000726540472,-39.6000725738279,-39.6000726231814,-39.6000725742223,-39.6000725999238,-39.6000725690687,-39.6000725814246,-39.6000725618127,-39.6000725689022,-39.6000725629855,-39.6000725886007
2.44305555555556,-0.000150986103765744,3.27969528868865e-07,7.85976391594647e-08,2.67397552879058e-07,1.23647030348731e-07,2.32280195386058e-07,1.49352449496206e-07,2.11763301069956e-07,1.63730913688992e-07,1.99102772748674e-07,1.69929639018123e-07,1.86019122252793e-07,1.5662730188687e-07,1.28491998112667e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294843374673,-39.6000725720655,-39.6000724378392,-39.6000725281642,-39.6000724480839,-39.6000724973519,-39.6000724484776,-39.6000724741346,-39.600072443333,-39.6000724556675,-39.6000724360896,-39.6000724431668,-39.6000724372603,-39.6000724628311
2.44333333333333,-0.000150724493215358,3.27401264268e-07,7.84614548624016e-08,2.66934239433247e-07,1.2343279008964e-07,2.31877729246954e-07,1.49093669529982e-07,2.11396383888705e-07,1.63447221231048e-07,1.98757792118686e-07,1.69635205316124e-07,1.85696811306944e-07,1.56355917214157e-07,1.28269363045642e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294842713857,-39.6000724463245,-39.6000723123308,-39.6000724024993,-39.6000723225578,-39.6000723717404,-39.6000723229508,-39.6000723485633,-39.6000723178151,-39.6000723301282,-39.6000723105842,-39.6000723176492,-39.600072311753,-39.6000723372794
2.44361111111111,-0.000150463335940731,3.26833983983195e-07,7.83255063087242e-08,2.66471729261197e-07,1.23218921314997e-07,2.31475960218308e-07,1.48835338114354e-07,2.11030102198378e-07,1.63164019907142e-07,1.98413409492563e-07,1.69341282045357e-07,1.85375058576289e-07,1.56085002929844e-07,1.2804711340358e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294842054185,-39.6000723208015,-39.6000721870399,-39.6000722770522,-39.6000721972491,-39.6000722463465,-39.6000721976415,-39.6000722232096,-39.6000721925147,-39.6000722048065,-39.6000721852963,-39.6000721923491,-39.600072186463,-39.6000722119453
2.44388888888889,-0.000150202631156531,3.26267686815725e-07,7.81897936018786e-08,2.66010019821966e-07,1.23005422968e-07,2.31074887294384e-07,1.48577454512972e-07,2.10664455501057e-07,1.62881309128176e-07,1.9806962323078e-07,1.69047868462601e-07,1.85053863678501e-07,1.55814557636058e-07,1.27825248942462e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294841395657,-39.6000721954958,-39.600072061966,-39.6000721518224,-39.6000720721576,-39.6000721211699,-39.6000720725493,-39.6000720980731,-39.6000720674314,-39.6000720797018,-39.6000720602255,-39.600072067266,-39.6000720613902,-39.6000720868283
2.44416666666667,-0.0001499423780788,3.25702370606769e-07,7.80543159170887e-08,2.65549110978768e-07,1.22792294417347e-07,2.30674509057013e-07,1.48320017641042e-07,2.10299442211076e-07,1.625990884029e-07,1.97726432550761e-07,1.68754962991031e-07,1.8473322534078e-07,1.55544580700961e-07,1.27603769186058e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29484073827,-39.6000720704073,-39.6000719371089,-39.6000720268095,-39.6000719472828,-39.6000719962102,-39.6000719476738,-39.6000719731534,-39.6000719425647,-39.6000719548139,-39.6000719353713,-39.6000719423997,-39.600071936534,-39.600071961928
2.44444444444444,-0.000149682575924951,3.25138033992421e-07,7.79190730945432e-08,2.65089000223687e-07,1.22579534964656e-07,2.30274824729526e-07,1.4806302691868e-07,2.0993506149824e-07,1.62317356567e-07,1.97383836473082e-07,1.68462564862584e-07,1.84413142366835e-07,1.55275071838528e-07,1.27382673181375e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294840082021,-39.6000719455355,-39.6000718124681,-39.6000719020133,-39.6000718226244,-39.600071871467,-39.6000718230146,-39.6000718484501,-39.6000718179145,-39.6000718301424,-39.6000718107335,-39.6000718177497,-39.6000718118942,-39.6000718372442
2.44472222222222,-0.000149423223913703,3.24574675603887e-07,7.77840643958952e-08,2.64629686836684e-07,1.22367143659134e-07,2.29875833736394e-07,1.47806481924848e-07,2.09571311247085e-07,1.62036112739783e-07,1.97041834506273e-07,1.68170673241505e-07,1.84093613782803e-07,1.55006030452735e-07,1.27161959955899e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29483942691,-39.6000718208801,-39.6000716880432,-39.6000717774333,-39.6000716981819,-39.6000717469398,-39.6000716985715,-39.6000717239629,-39.6000716934801,-39.6000717056869,-39.6000716863117,-39.6000716933156,-39.6000716874703,-39.6000717127764
2.445,-0.000149164321265144,3.24012292976438e-07,7.76492895700229e-08,2.64171169716626e-07,1.22155120512406e-07,2.29477533268829e-07,1.47550381059163e-07,2.09208191955276e-07,1.61755356431097e-07,1.96700424901984e-07,1.67879287653248e-07,1.8377463862311e-07,1.54737454895144e-07,1.26941629198764e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294838772933,-39.6000716964406,-39.6000715638339,-39.600071653069,-39.600071573955,-39.6000716226285,-39.6000715743439,-39.6000715996913,-39.6000715692614,-39.600071581447,-39.6000715621053,-39.6000715690972,-39.600071563262,-39.6000715885242
2.44527777777778,-0.000148905867200743,3.23450884685966e-07,7.75147484913886e-08,2.63713446413224e-07,1.21943465098189e-07,2.29079923059804e-07,1.47294723664647e-07,2.08845701700716e-07,1.61475086771206e-07,1.96359606504021e-07,1.67588406781728e-07,1.83456216216307e-07,1.5446934488991e-07,1.26721680119664e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29483812009,-39.6000715722167,-39.6000714398398,-39.6000715289203,-39.6000714499433,-39.6000714985325,-39.6000714503316,-39.6000714756351,-39.6000714452579,-39.6000714574224,-39.6000714381142,-39.600071445094,-39.6000714392689,-39.6000714644873
2.44555555555556,-0.000148647860943307,3.22890449028919e-07,7.73804403594573e-08,2.63256516574797e-07,1.21732176318904e-07,2.28683001813359e-07,1.47039509273036e-07,2.08483839470899e-07,1.61195302483166e-07,1.96019378791973e-07,1.672980301694e-07,1.83138345960061e-07,1.54201698680563e-07,1.26502112304623e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294837468378,-39.6000714482081,-39.6000713160605,-39.6000714049867,-39.6000713261466,-39.6000713746515,-39.6000713265342,-39.6000713517938,-39.6000713214692,-39.6000713336127,-39.6000713143379,-39.6000713213056,-39.6000713154906,-39.6000713406653
2.44583333333333,-0.000148390301716972,3.22330984546673e-07,7.72463651394987e-08,2.62800377877015e-07,1.21521253697963e-07,2.28286768364438e-07,1.46784737363177e-07,2.08122604159053e-07,1.60916002872249e-07,1.95679740414242e-07,1.6700815680696e-07,1.82821026120377e-07,1.53934516695662e-07,1.26282924228767e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294836817794,-39.6000713244143,-39.6000711924957,-39.6000712812678,-39.6000712025643,-39.6000712509852,-39.6000712029512,-39.600071228167,-39.600071197895,-39.6000712100174,-39.6000711907761,-39.6000711977317,-39.6000711919267,-39.6000712170579
2.44611111111111,-0.00014813318874722,3.21772489847559e-07,7.71125223788838e-08,2.62345029660688e-07,1.21310696248854e-07,2.27891221437409e-07,1.46530406795267e-07,2.0776199496699e-07,1.60637187187715e-07,1.95340690392505e-07,1.66718785480733e-07,1.82504256106804e-07,1.536677975369e-07,1.26064116285322e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294836168338,-39.600071200835,-39.6000710691449,-39.6000711577632,-39.6000710791961,-39.6000711275331,-39.6000710795823,-39.6000711047545,-39.6000710745349,-39.6000710866363,-39.6000710674283,-39.6000710743718,-39.600071068577,-39.6000710936646
2.44638888888889,-0.000147876521260912,3.21214962365169e-07,7.6978911240357e-08,2.61890470817919e-07,1.21100503826334e-07,2.27496359624171e-07,1.46276516812869e-07,2.07402010520268e-07,1.60358854780071e-07,1.95002227618287e-07,1.66429915463744e-07,1.82188034905783e-07,1.53401540597521e-07,1.25845687464115e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294835520008,-39.6000710774698,-39.6000709460079,-39.6000710344727,-39.6000709560416,-39.6000710042949,-39.6000709564272,-39.6000709815558,-39.6000709513886,-39.600070963469,-39.6000709442943,-39.6000709512258,-39.6000709454409,-39.6000709704851
2.44666666666667,-0.000147620298486212,3.20658400891957e-07,7.68455315081751e-08,2.61436699488533e-07,1.20890675252451e-07,2.2710218223041e-07,1.46023066938297e-07,2.07042649667383e-07,1.60081004677754e-07,1.94664351605396e-07,1.66141545615345e-07,1.81872361660262e-07,1.53135744862089e-07,1.25627637809125e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2948348728,-39.6000709543183,-39.6000708230842,-39.6000709113957,-39.6000708331006,-39.6000708812702,-39.6000708334855,-39.6000708585705,-39.6000708284555,-39.600070840515,-39.6000708213735,-39.600070828293,-39.6000708225182,-39.600070847519
2.44694444444444,-0.000147364519652626,3.20102803756775e-07,7.67123832012844e-08,2.60983714155688e-07,1.20681210547331e-07,2.26708687602624e-07,1.45770055688907e-07,2.06683911903141e-07,1.59803635563898e-07,1.94327060639103e-07,1.65853676176389e-07,1.81557235529224e-07,1.5287040970418e-07,1.25409965352497e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294834226714,-39.6000708313802,-39.6000707003735,-39.600070788532,-39.6000707103725,-39.6000707584587,-39.6000707107567,-39.6000707357983,-39.6000707057355,-39.6000707177741,-39.6000706986658,-39.6000707055733,-39.6000706998085,-39.6000707247659
2.44722222222222,-0.000147109183990985,3.19548169024918e-07,7.65794654531415e-08,2.60531514234299e-07,1.20472108943296e-07,2.26315874673156e-07,1.45517482804462e-07,2.06325795273881e-07,1.59526747409057e-07,1.93990354323825e-07,1.65566305240007e-07,1.81242654993802e-07,1.52605534349028e-07,1.25192670364399e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294833581747,-39.6000707086551,-39.6000705778754,-39.6000706658811,-39.6000705878571,-39.6000706358599,-39.6000705882406,-39.6000706132388,-39.6000705832281,-39.6000705952458,-39.6000705761706,-39.6000705830662,-39.6000705773113,-39.6000706022255
2.4475,-0.000146854290733459,3.18994495708766e-07,7.64467777857591e-08,2.60080097628655e-07,1.20263369485427e-07,2.25923742332841e-07,1.45265348002873e-07,2.0596829892883e-07,1.59250338827383e-07,1.93654231390376e-07,1.65279432438408e-07,1.80928619681736e-07,1.5234111786944e-07,1.24975751880316e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294832937898,-39.6000705861426,-39.6000704555895,-39.6000705434427,-39.6000704655539,-39.6000705134736,-39.6000704659368,-39.6000704908916,-39.600070460933,-39.6000704729299,-39.6000704538877,-39.6000704607713,-39.6000704550265,-39.6000704798975
2.44777777777778,-0.000146599839113584,3.1844178125657e-07,7.63143203851205e-08,2.59629462814558e-07,1.20054991792883e-07,2.25532289781807e-07,1.45013649893917e-07,2.05611421800076e-07,1.58974409051616e-07,1.93318690802974e-07,1.64993056302273e-07,1.80615128866454e-07,1.52077159679637e-07,1.24759208625294e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294832295164,-39.6000704638424,-39.6000703335155,-39.6000704212165,-39.6000703434626,-39.6000703912993,-39.6000703438449,-39.6000703687565,-39.6000703388497,-39.6000703508258,-39.6000703318167,-39.6000703386883,-39.6000703329534,-39.6000703577813
2.44805555555556,-0.000146345828366202,3.1789002472648e-07,7.61820922512892e-08,2.59179608814029e-07,1.19846975340268e-07,2.25141515106353e-07,1.44762387495037e-07,2.0525516395393e-07,1.58698957575956e-07,1.92983731482906e-07,1.64707175853444e-07,1.80302180863173e-07,1.51813658971275e-07,1.24543041028839e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294831653544,-39.6000703417541,-39.600070211653,-39.6000702992021,-39.6000702215829,-39.6000702693367,-39.6000702219644,-39.6000702468329,-39.6000702169779,-39.6000702289333,-39.6000702099571,-39.6000702168168,-39.6000702110919,-39.6000702358768
2.44833333333333,-0.000146092257727454,3.17339224154242e-07,7.60500927759322e-08,2.58730534710091e-07,1.1963931904301e-07,2.24751417412864e-07,1.44511560671052e-07,2.04899523184759e-07,1.58423983353414e-07,1.92649352541607e-07,1.64421791562241e-07,1.79989775132873e-07,1.51550614164561e-07,1.24327248051515e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294831013035,-39.6000702198773,-39.6000700900016,-39.600070177399,-39.6000700999143,-39.6000701475853,-39.6000701002952,-39.6000701251206,-39.6000700953174,-39.600070107252,-39.6000700883087,-39.6000700951565,-39.6000700894415,-39.6000701141834
2.44861111111111,-0.00014583912643483,3.16789378064551e-07,7.59183223121757e-08,2.582822384681e-07,1.19432022462518e-07,2.24361995939089e-07,1.44261168406929e-07,2.04544498230438e-07,1.58149485379438e-07,1.92315552882059e-07,1.64136901462923e-07,1.79677910533732e-07,1.5128802578474e-07,1.24111828645801e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294830373636,-39.6000700982117,-39.600069968561,-39.600070055807,-39.6000699784565,-39.600070026045,-39.6000699788368,-39.6000700036191,-39.6000699738675,-39.6000699857815,-39.600069966871,-39.600069973707,-39.6000699680018,-39.6000699927009
2.44888888888889,-0.000145586433727142,3.16240484674534e-07,7.5786780371398e-08,2.57834718647876e-07,1.19225085041607e-07,2.23973248948858e-07,1.44011210111813e-07,2.04190088905907e-07,1.57875463137951e-07,1.91982331808896e-07,1.63852504783371e-07,1.79366586371808e-07,1.51025892507987e-07,1.23896782370441e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294829735345,-39.6000699767568,-39.6000698473308,-39.6000699344256,-39.6000698572092,-39.6000699047152,-39.6000698575888,-39.6000698823282,-39.6000698526282,-39.6000698645215,-39.6000698456437,-39.6000698524679,-39.6000698467726,-39.6000698714289
2.44916666666667,-0.000145334178844468,3.15692541992734e-07,7.56554661925356e-08,2.5738797459117e-07,1.19018506347034e-07,2.23585175381509e-07,1.43761684892456e-07,2.0383629388558e-07,1.5760191547329e-07,1.91649688081669e-07,1.6356860096282e-07,1.79055801758208e-07,1.50764212700904e-07,1.23682109117582e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29482909816,-39.6000698555125,-39.6000697263107,-39.6000698132545,-39.6000697361719,-39.6000697835956,-39.6000697365509,-39.6000697612474,-39.6000697315988,-39.6000697434715,-39.6000697246265,-39.6000697314388,-39.6000697257534,-39.600069750367
2.44944444444444,-0.000145082361028309,3.15145548837806e-07,7.55243795488509e-08,2.56942004246629e-07,1.18812285590924e-07,2.23197774285468e-07,1.4351259235672e-07,2.03483111257005e-07,1.57328841611722e-07,1.913176212584e-07,1.63285188703861e-07,1.78745555357324e-07,1.50502986802513e-07,1.23467807642848e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294828462079,-39.6000697344781,-39.6000696055002,-39.6000696922934,-39.6000696153443,-39.6000696626858,-39.6000696157226,-39.6000696403763,-39.6000696107792,-39.6000696226313,-39.6000696038189,-39.6000696106194,-39.6000696049439,-39.6000696295148
2.44972222222222,-0.000144830979521376,3.14599503513707e-07,7.53935201241287e-08,2.56496806824872e-07,1.1860642208183e-07,2.22811044473028e-07,1.43263930974744e-07,2.03130540323317e-07,1.57056241175265e-07,1.9098612966632e-07,1.63002267777564e-07,1.78435846701462e-07,1.50242213133473e-07,1.23253877325502e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294827827099,-39.6000696136534,-39.600069484899,-39.6000695715418,-39.6000694947261,-39.6000695419856,-39.6000694951037,-39.6000695197148,-39.6000694901688,-39.6000695020005,-39.6000694832207,-39.6000694900094,-39.6000694843437,-39.600069508872
2.45,-0.000144580033567758,3.14054404009225e-07,7.5262887288273e-08,2.56052380983141e-07,1.18400915330004e-07,2.22424984646541e-07,1.43015700354969e-07,2.0277858039916e-07,1.56784113186474e-07,1.90655212344842e-07,1.62719836908472e-07,1.7812667459757e-07,1.49981891431616e-07,1.23040317758612e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29482719322,-39.6000694930381,-39.6000693645068,-39.6000694509995,-39.6000693743168,-39.6000694214944,-39.6000693746938,-39.6000693992622,-39.6000693697675,-39.6000693815786,-39.6000693628313,-39.6000693696083,-39.6000693639524,-39.6000693884383
2.45027777777778,-0.000144329522412818,3.13510249092496e-07,7.51324810519791e-08,2.55608724887585e-07,1.18195764273847e-07,2.22039593352083e-07,1.42767900098219e-07,2.0242723071693e-07,1.56512456113438e-07,1.90324868256593e-07,1.62437895890161e-07,1.77818038129172e-07,1.49722020891617e-07,1.22827128005517e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29482656044,-39.6000693726318,-39.6000692443231,-39.600069330666,-39.6000692541162,-39.6000693012121,-39.6000692544925,-39.6000692790183,-39.6000692495747,-39.6000692613654,-39.6000692426506,-39.6000692494158,-39.6000692437697,-39.6000692682132
2.45055555555556,-0.000144079445303253,3.12967036980606e-07,7.50023007850232e-08,2.55165837501508e-07,1.17990969174747e-07,2.21654870387817e-07,1.42520528784915e-07,2.02076489199273e-07,1.56241270048608e-07,1.89995096559303e-07,1.62156443316414e-07,1.7750993671286e-07,1.49462600517218e-07,1.22614307808277e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294825928755,-39.6000692524341,-39.6000691243477,-39.600069210541,-39.6000691341238,-39.6000691811381,-39.6000691344995,-39.6000691589828,-39.6000691295902,-39.6000691413604,-39.6000691226781,-39.6000691294316,-39.6000691237953,-39.6000691481964
2.45083333333333,-0.000143829801487041,3.12424766404182e-07,7.48723459240707e-08,2.54723717221431e-07,1.17786528401366e-07,2.2127081404282e-07,1.42273586463943e-07,2.01726355981901e-07,1.55970554160918e-07,1.89665896087394e-07,1.61875477736484e-07,1.77202368550883e-07,1.49203629788028e-07,1.22401856785523e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294825298165,-39.6000691324446,-39.6000690045802,-39.6000690906241,-39.6000690143394,-39.6000690612721,-39.6000690147144,-39.6000690391553,-39.6000690098136,-39.6000690215634,-39.6000690029134,-39.6000690096552,-39.6000690040287,-39.6000690283875
2.45111111111111,-0.000143580590213494,3.11883435151639e-07,7.47426165031631e-08,2.54282362752501e-07,1.17582442380461e-07,2.20887422832774e-07,1.42027071788534e-07,2.01376828972696e-07,1.55700306836793e-07,1.89337266525043e-07,1.61594999481548e-07,1.76895333534817e-07,1.48945107869243e-07,1.22189773439963e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294824668668,-39.600069012663,-39.6000688850201,-39.600068970915,-39.6000688947624,-39.6000689416139,-39.6000688951368,-39.6000689195353,-39.6000688902445,-39.600068901974,-39.6000688833563,-39.6000688900864,-39.6000688844696,-39.6000689087862
2.45138888888889,-0.000143331810733136,3.11343041341627e-07,7.46131114989333e-08,2.53841773605443e-07,1.17378709630921e-07,2.20504696042593e-07,1.4178098442536e-07,2.01027907229598e-07,1.55430528459325e-07,1.89009205597192e-07,1.61315007117453e-07,1.76588830383948e-07,1.48687033981486e-07,1.21978057748415e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294824040261,-39.6000688930889,-39.6000687656673,-39.6000688514132,-39.6000687753926,-39.6000688221629,-39.6000687757663,-39.6000688001226,-39.6000687708825,-39.6000687825917,-39.6000687640063,-39.6000687707247,-39.6000687651177,-39.6000687893921
2.45166666666667,-0.000143083462297955,3.10803584565933e-07,7.44838307240611e-08,2.53401947439709e-07,1.17175330112813e-07,2.20122632145207e-07,1.41535323858284e-07,2.00679590822802e-07,1.55161216587389e-07,1.88681713066417e-07,1.61035500102155e-07,1.76282858551981e-07,1.4842940701949e-07,1.21766708547818e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294823412943,-39.6000687737221,-39.6000686465212,-39.6000687321186,-39.6000686562297,-39.6000687029189,-39.6000686566027,-39.6000686809168,-39.6000686517274,-39.6000686634163,-39.600068644863,-39.6000686515699,-39.6000686459725,-39.6000686702049
2.45194444444444,-0.000142835544161041,3.10265061621315e-07,7.43547742485368e-08,2.52962883559066e-07,1.1697230291163e-07,2.19741230745026e-07,1.41290088166213e-07,2.0033187728378e-07,1.54892372150827e-07,1.88354788119929e-07,1.60756476805284e-07,1.75977416799549e-07,1.48172226571006e-07,1.21555725853447e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294822786711,-39.600068654562,-39.6000685275815,-39.6000686130306,-39.6000685372732,-39.6000685838815,-39.6000685376456,-39.6000685619175,-39.6000685327787,-39.6000685444473,-39.6000685259262,-39.6000685326214,-39.6000685270338,-39.6000685512242
2.45222222222222,-0.000142588055576959,3.097274721874e-07,7.42259409487398e-08,2.52524580036787e-07,1.16769627799685e-07,2.19360489689413e-07,1.4104527772434e-07,1.99984766591017e-07,1.54623993553612e-07,1.88028429306637e-07,1.6047793697903e-07,1.75672504528255e-07,1.479154915266e-07,1.21345108488266e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294822161565,-39.6000685356084,-39.6000684088479,-39.6000684941489,-39.6000684185228,-39.6000684650504,-39.6000684188946,-39.6000684431244,-39.6000684140361,-39.6000684256845,-39.6000684071955,-39.6000684138791,-39.6000684083011,-39.6000684324496
2.4525,-0.000142340995801455,3.0919081438193e-07,7.40973311499267e-08,2.52087036457579e-07,1.16567303434072e-07,2.18980408467131e-07,1.40800891459018e-07,1.99638257136402e-07,1.54356079822847e-07,1.87702636270717e-07,1.60199879815049e-07,1.75368120457492e-07,1.47659201141107e-07,1.21134856412954e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294821537502,-39.6000684168608,-39.60006829032,-39.6000683754732,-39.6000682999781,-39.6000683464251,-39.6000683003492,-39.6000683245372,-39.6000682954992,-39.6000683071274,-39.6000682886705,-39.6000682953425,-39.6000682897742,-39.6000683138808
2.45277777777778,-0.000142094364091573,3.08655086195959e-07,7.39689443075379e-08,2.51650250848884e-07,1.16365329421457e-07,2.18600985752805e-07,1.40556928737645e-07,1.9929234821885e-07,1.540886300176e-07,1.87377407479195e-07,1.5992230507329e-07,1.75064263835882e-07,1.47403355082774e-07,1.20924968561512e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29482091452,-39.600068298319,-39.6000681719974,-39.6000682570031,-39.6000681816388,-39.6000682280053,-39.6000681820093,-39.6000682061553,-39.6000681771677,-39.6000681887757,-39.6000681703508,-39.6000681770112,-39.6000681714526,-39.6000681955175
2.45305555555556,-0.00014184815970566,3.0812028639821e-07,7.38407798004441e-08,2.51214222172059e-07,1.161637057066e-07,2.18222220745742e-07,1.40313388405804e-07,1.98947038363075e-07,1.53821643841189e-07,1.87052742553305e-07,1.59645210951314e-07,1.74760933650333e-07,1.47147951973231e-07,1.20715444099622e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294820292617,-39.6000681799826,-39.6000680538799,-39.6000681387383,-39.6000680635046,-39.6000681097908,-39.6000680638745,-39.6000680879786,-39.6000680590412,-39.6000680706291,-39.6000680522361,-39.600068058885,-39.600068053336,-39.6000680773592
2.45333333333333,-0.000141602381903381,3.07586413106703e-07,7.37128375911048e-08,2.50778948584182e-07,1.15962430806313e-07,2.1784411188745e-07,1.40070270257204e-07,1.98602327218939e-07,1.5355512004941e-07,1.86728639904771e-07,1.59368596752911e-07,1.74458129053691e-07,1.46892991479241e-07,1.20506282676328e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294819671792,-39.6000680618512,-39.600067935967,-39.6000680206784,-39.600067945575,-39.600067991781,-39.6000679459442,-39.6000679700066,-39.6000679411193,-39.6000679526872,-39.600067934326,-39.6000679409634,-39.600067935424,-39.6000679594056
2.45361111111111,-0.000141357029945602,3.0705346455392e-07,7.35851169383801e-08,2.50344429268634e-07,1.15761504944007e-07,2.174666583929e-07,1.3982757299902e-07,1.98258213409193e-07,1.53289057967013e-07,1.86405098722311e-07,1.59092462113985e-07,1.74155848775845e-07,1.46638472564007e-07,1.20297484085672e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294819052043,-39.6000679439245,-39.6000678182584,-39.600067902823,-39.6000678278498,-39.6000678739757,-39.6000678282184,-39.6000678522391,-39.6000678234018,-39.6000678349497,-39.6000678166203,-39.6000678232462,-39.6000678177164,-39.6000678416564
2.45388888888889,-0.000141112103094552,3.06521439870351e-07,7.34576173302788e-08,2.49910663048109e-07,1.15560927233073e-07,2.17089858359259e-07,1.39585297161739e-07,1.97914695284564e-07,1.53023457002105e-07,1.86082118077015e-07,1.58816805500371e-07,1.73854092594948e-07,1.46384395108909e-07,1.20089046585291e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294818433367,-39.6000678262021,-39.6000677007537,-39.6000677851718,-39.6000677103285,-39.6000677563745,-39.6000677106964,-39.6000677346755,-39.6000677058883,-39.6000677174161,-39.6000676991185,-39.6000677057329,-39.6000677002127,-39.6000677241112
2.45416666666667,-0.000140867600613686,3.05990336650092e-07,7.33303389129009e-08,2.49477647982749e-07,1.15360697177229e-07,2.16713711697593e-07,1.39343440375225e-07,1.97571772632011e-07,1.52758316207601e-07,1.85759697004085e-07,1.58541626750786e-07,1.73552859087855e-07,1.46130757832114e-07,1.19880970440998e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294817815763,-39.6000677086837,-39.6000675834527,-39.6000676677245,-39.6000675930108,-39.6000676389771,-39.6000675933781,-39.6000676173157,-39.6000675885783,-39.6000676000861,-39.6000675818202,-39.6000675884232,-39.6000675829125,-39.6000676067696
2.45444444444444,-0.000140623521767738,3.05460153590142e-07,7.32032807286107e-08,2.49045383581531e-07,1.15160814300915e-07,2.1633821665953e-07,1.39102002491597e-07,1.97229444211631e-07,1.52493634710989e-07,1.85437835005933e-07,1.58266925117324e-07,1.7325214739751e-07,1.45877559492339e-07,1.19673255419431e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29481719923,-39.6000675913689,-39.6000674663548,-39.6000675504806,-39.6000674758964,-39.600067521783,-39.6000674762631,-39.6000675001592,-39.6000674714716,-39.6000674829595,-39.6000674647252,-39.6000674713167,-39.6000674658156,-39.6000674896314
2.45472222222222,-0.000140379865822764,3.04930889371005e-07,7.30764430330219e-08,2.48613867834872e-07,1.14961277338277e-07,2.15963372134932e-07,1.3886098321796e-07,1.96887708526474e-07,1.52229411869099e-07,1.85116530780126e-07,1.57992699292017e-07,1.72951957030485e-07,1.45624799907462e-07,1.19465899933061e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294816583764,-39.6000674742573,-39.6000673494599,-39.6000674334399,-39.600067358985,-39.600067404792,-39.600067359351,-39.6000673832056,-39.6000673545677,-39.6000673660357,-39.6000673478331,-39.6000673544132,-39.6000673489216,-39.6000673726961
2.455,-0.00014013663204606,3.04402542912273e-07,7.29498244534039e-08,2.48183099210184e-07,1.14762086973594e-07,2.15589176871236e-07,1.38620381440605e-07,1.96546565215275e-07,1.51965646934572e-07,1.84795783166473e-07,1.5771894820286e-07,1.72652286459397e-07,1.45372478488172e-07,1.19258903588513e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294815969365,-39.6000673573486,-39.6000672327674,-39.600067316602,-39.600067242276,-39.6000672880037,-39.6000672426414,-39.6000672664547,-39.6000672378664,-39.6000672493146,-39.6000672311434,-39.6000672377121,-39.6000672322301,-39.6000672559634
2.45527777777778,-0.000139893819706191,3.03875110823756e-07,7.28234258556768e-08,2.47753077661734e-07,1.14563241183762e-07,2.15215629804405e-07,1.38380196626011e-07,1.9620601306047e-07,1.51702339098953e-07,1.8447559109064e-07,1.57445670847165e-07,1.72353135483319e-07,1.45120594572415e-07,1.19052265797851e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29481535603,-39.6000672406425,-39.6000671162772,-39.6000671999664,-39.6000671257693,-39.6000671714177,-39.600067126134,-39.6000671499061,-39.6000671213674,-39.6000671327957,-39.600067114656,-39.6000671212133,-39.6000671157408,-39.600067139433
2.45555555555556,-0.000139651428072982,3.03348593282425e-07,7.26972460732882e-08,2.47323801419278e-07,1.143647394644e-07,2.14842730181493e-07,1.38140428047584e-07,1.95866051032639e-07,1.51439486945649e-07,1.84155953729878e-07,1.57172867912998e-07,1.72054502820064e-07,1.44869146792025e-07,1.18845985930783e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294814743758,-39.6000671241386,-39.6000669999888,-39.600067083533,-39.6000670094644,-39.6000670550338,-39.6000670098285,-39.6000670335594,-39.6000670050701,-39.6000670164786,-39.6000669983704,-39.6000670049163,-39.6000669994533,-39.6000670231044
2.45583333333333,-0.000139409456417517,3.02822987772945e-07,7.25712849965452e-08,2.46895269073006e-07,1.1416658158864e-07,2.14470476363412e-07,1.37901074326624e-07,1.95526678313616e-07,1.51177090978833e-07,1.83836870754433e-07,1.56900536680821e-07,1.71756387462584e-07,1.44618134630941e-07,1.18640063883986e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294814132547,-39.6000670078365,-39.6000668839018,-39.6000669673013,-39.600066893361,-39.6000669388514,-39.6000668937245,-39.6000669174143,-39.6000668889743,-39.6000669003631,-39.6000668822863,-39.6000668888208,-39.6000668833672,-39.6000669069774
2.45611111111111,-0.000139167904012166,3.02298292828064e-07,7.24455421977069e-08,2.46467478632622e-07,1.13968767354415e-07,2.14098867976972e-07,1.37662135819471e-07,1.95187893085079e-07,1.50915149493655e-07,1.83518340192833e-07,1.56628677980793e-07,1.71458788403771e-07,1.44367557591786e-07,1.18434498500353e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294813522394,-39.600066891736,-39.600066768016,-39.600066851271,-39.6000667774588,-39.6000668228704,-39.6000667778217,-39.6000668014704,-39.6000667730797,-39.6000667844487,-39.6000667664032,-39.6000667729265,-39.6000667674823,-39.6000667910516
2.45638888888889,-0.000138926770130535,3.01774506751575e-07,7.23200171707217e-08,2.46040429560471e-07,1.13771295655421e-07,2.1372790336304e-07,1.374236112351e-07,1.9484969474683e-07,1.50653661885606e-07,1.83200361412332e-07,1.56357290568975e-07,1.7116170530567e-07,1.44117414225119e-07,1.18229289546231e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294812913299,-39.6000667758366,-39.6000666523309,-39.6000667354417,-39.6000666617574,-39.6000667070903,-39.6000666621196,-39.6000666857274,-39.6000666573859,-39.6000666687352,-39.600066650721,-39.6000666572329,-39.6000666517982,-39.6000666753266
2.45666666666667,-0.000138686054047559,3.01251628740452e-07,7.21947093820088e-08,2.45614120537786e-07,1.13574166686308e-07,2.13357581109987e-07,1.37185500214784e-07,1.94512082350499e-07,1.50392627098749e-07,1.82882934010302e-07,1.56086373212691e-07,1.70865136536385e-07,1.43867704712585e-07,1.18024435787839e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294812305259,-39.600066660138,-39.6000665368463,-39.6000666198131,-39.6000665462565,-39.6000665915108,-39.6000665466181,-39.6000665701849,-39.6000665418925,-39.6000665532222,-39.6000665352392,-39.6000665417398,-39.6000665363145,-39.6000665598022
2.45694444444444,-0.000138445755039323,3.00729656088465e-07,7.2069618953817e-08,2.45188550233058e-07,1.13377378934899e-07,2.12987900931112e-07,1.3694780149457e-07,1.94175054990337e-07,1.50132044643862e-07,1.8256605611864e-07,1.55815925457971e-07,1.70569081791206e-07,1.43618427565458e-07,1.17819937080776e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294811698273,-39.6000665446398,-39.6000664215618,-39.6000665043848,-39.6000664309556,-39.6000664761316,-39.6000664313166,-39.6000664548426,-39.6000664265993,-39.6000664379093,-39.6000664199574,-39.6000664264468,-39.6000664210309,-39.6000664444779
2.45722222222222,-0.000138205872383209,3.00208587955948e-07,7.19447449621465e-08,2.44763717213482e-07,1.13180932241294e-07,2.12618861184373e-07,1.36710514842914e-07,1.9383861141554e-07,1.49871913671509e-07,1.82249727813998e-07,1.55545945885322e-07,1.70273540216568e-07,1.43369582597148e-07,1.1761579243308e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294811092338,-39.6000664293418,-39.600066306477,-39.6000663891565,-39.6000663158546,-39.6000663609522,-39.6000663162149,-39.6000663397001,-39.6000663115058,-39.6000663227962,-39.6000663048754,-39.6000663113536,-39.6000663059471,-39.6000663293534
2.4575,-0.000137966405357896,2.99688422772805e-07,7.18200874884327e-08,2.44339620671005e-07,1.1298482556959e-07,2.1225046043466e-07,1.36473639252796e-07,1.93502751234641e-07,1.49612233633345e-07,1.81933947311839e-07,1.5527643399114e-07,1.69978510260493e-07,1.43121168949449e-07,1.17412001808097e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294810487453,-39.6000663142435,-39.6000661915916,-39.6000662741278,-39.6000662009529,-39.6000662459724,-39.6000662013127,-39.6000662247572,-39.6000661966116,-39.6000662078825,-39.6000661899928,-39.6000661964597,-39.6000661910626,-39.6000662144283
2.45777777777778,-0.000137727353243262,2.99169158658323e-07,7.16956463232542e-08,2.43916258769533e-07,1.12789058688874e-07,2.11882698309066e-07,1.36237173984656e-07,1.93167472551411e-07,1.49353003174333e-07,1.81618714344372e-07,1.55007389242686e-07,1.69683991782619e-07,1.42873185410274e-07,1.17208564105464e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294809883616,-39.6000661993446,-39.6000660769053,-39.6000661592985,-39.6000660862504,-39.6000661311919,-39.6000660866095,-39.6000661100134,-39.6000660819166,-39.6000660931679,-39.6000660753092,-39.6000660817649,-39.6000660763771,-39.6000660997024
2.45805555555556,-0.000137488715320436,2.98650794380618e-07,7.15714207206503e-08,2.43493630211379e-07,1.12593631003964e-07,2.11515573099475e-07,1.36001118449183e-07,1.92832775335033e-07,1.49094221595919e-07,1.81304027537356e-07,1.54738811183961e-07,1.69389982778062e-07,1.42625631564777e-07,1.17005479640308e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294809280825,-39.6000660846448,-39.6000659624176,-39.6000660446681,-39.6000659717465,-39.6000660166102,-39.600065972105,-39.6000659954684,-39.6000659674203,-39.6000659786521,-39.6000659608243,-39.6000659672689,-39.6000659618904,-39.6000659851753
2.45833333333333,-0.000137250490871775,2.98133328140074e-07,7.14474105581537e-08,2.43071733627349e-07,1.12398541821572e-07,2.11149084617967e-07,1.35765471652859e-07,1.92498657631876e-07,1.488358887946e-07,1.80989885304429e-07,1.54470698101786e-07,1.69096484176772e-07,1.42378506343107e-07,1.1680274630493e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294808679079,-39.6000659701438,-39.6000658481284,-39.6000659302363,-39.6000658574411,-39.600065902227,-39.6000658577989,-39.6000658811218,-39.6000658531223,-39.6000658643347,-39.6000658465378,-39.6000658529712,-39.600065847602,-39.6000658708466
2.45861111111111,-0.000137012679180963,2.9761675896982e-07,7.13236149304415e-08,2.42650568235462e-07,1.12203790942218e-07,2.10783230985819e-07,1.3553023334723e-07,1.92165118766781e-07,1.48578003378864e-07,1.80676287819087e-07,1.54203049578393e-07,1.68803493584025e-07,1.42131809739994e-07,1.16600364268179e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294808078375,-39.6000658558411,-39.6000657340371,-39.6000658160028,-39.6000657433337,-39.600065788042,-39.6000657436909,-39.6000657669734,-39.6000657390224,-39.6000657502153,-39.6000657324493,-39.6000657388715,-39.6000657335117,-39.6000657567159
2.45888888888889,-0.00013677527953282,2.97101084105307e-07,7.12000335278991e-08,2.42230132935684e-07,1.12009377692403e-07,2.10418011137875e-07,1.35295402417641e-07,1.91832157998135e-07,1.48320565344092e-07,1.80363233310566e-07,1.53935864496417e-07,1.68511011124324e-07,1.41885540497483e-07,1.16398332793022e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294807478712,-39.6000657417365,-39.6000656201435,-39.6000657019671,-39.600065629424,-39.6000656740548,-39.6000656297806,-39.6000656530227,-39.6000656251202,-39.6000656362937,-39.6000656185584,-39.6000656249696,-39.600065619619,-39.600065642783
2.45916666666667,-0.000136538291213467,2.96586303339826e-07,7.10766664767934e-08,2.41810425183167e-07,1.11815301002913e-07,2.10053424508908e-07,1.35060978356014e-07,1.91499774185368e-07,1.48063572943605e-07,1.80050721346529e-07,1.53669142706807e-07,1.68219035310861e-07,1.41639697731333e-07,1.1619665101522e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294806880088,-39.6000656278295,-39.6000655064472,-39.6000655881291,-39.6000655157116,-39.6000655602651,-39.6000655160676,-39.6000655392695,-39.6000655114153,-39.6000655225694,-39.6000655048649,-39.6000655112649,-39.6000655059236,-39.6000655290475
2.45944444444444,-0.000136301713510244,2.96072414501323e-07,7.09535134750955e-08,2.41391444709608e-07,1.11621560531107e-07,2.09689469480428e-07,1.34826961007838e-07,1.91167966138535e-07,1.47807025929789e-07,1.79738750715465e-07,1.53402882975462e-07,1.67927564901565e-07,1.41394281539213e-07,1.15995318696314e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294806282501,-39.6000655141199,-39.6000653929479,-39.6000654744883,-39.6000654021963,-39.6000654466726,-39.6000654025517,-39.6000654257133,-39.6000653979074,-39.6000654090422,-39.6000653913684,-39.6000653977573,-39.6000653924253,-39.6000654155091
2.45972222222222,-0.000136065545711747,2.9555941583696e-07,7.08305737741405e-08,2.40973190441851e-07,1.11428155678369e-07,2.09326145113335e-07,1.34593348476715e-07,1.90836733480939e-07,1.47550923407653e-07,1.79427320828039e-07,1.53137084553859e-07,1.67636599816519e-07,1.41149289871175e-07,1.15794335699899e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29480568595,-39.6000654006073,-39.6000652796453,-39.6000653610444,-39.6000652888776,-39.6000653332769,-39.6000652892324,-39.6000653123539,-39.6000652845961,-39.6000652957117,-39.6000652780685,-39.6000652844463,-39.6000652791235,-39.6000653021674
2.46,-0.000135829787107766,2.95047306391536e-07,7.07078470005344e-08,2.40555661170771e-07,1.11235086324876e-07,2.0896344992088e-07,1.34360140811578e-07,1.90506074401188e-07,1.47295264519345e-07,1.79116430410335e-07,1.52871747029097e-07,1.67346138859028e-07,1.40904722405425e-07,1.15593701265085e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294805090432,-39.6000652872914,-39.600065166539,-39.600065247797,-39.6000651757553,-39.6000652200776,-39.6000651761094,-39.6000651991909,-39.6000651714812,-39.6000651825775,-39.6000651649648,-39.6000651713317,-39.6000651660181,-39.600065189022
2.46027777777778,-0.0001355944369893,2.94536083177677e-07,7.05853329672947e-08,2.40138855414082e-07,1.11042351384513e-07,2.08601382783565e-07,1.34127337013286e-07,1.90175988411437e-07,1.47040048951292e-07,1.78806078655143e-07,1.52606868980332e-07,1.67056181610842e-07,1.40660579149757e-07,1.15393413969652e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294804495945,-39.6000651741718,-39.6000650536286,-39.6000651347458,-39.600065062829,-39.6000651070745,-39.6000650631825,-39.6000650862239,-39.6000650585623,-39.6000650696394,-39.6000650520572,-39.600065058413,-39.6000650531086,-39.6000650760727
2.46055555555556,-0.000135359494648677,2.94025746206557e-07,7.04630312900048e-08,2.39722771567336e-07,1.10849950454835e-07,2.08239943242657e-07,1.33894936724832e-07,1.89846474202255e-07,1.46785275330253e-07,1.78496264623512e-07,1.52342449627847e-07,1.66766726190448e-07,1.40416859008624e-07,1.15193474178337e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294803902489,-39.6000650612482,-39.6000649409138,-39.6000650218905,-39.6000649500983,-39.6000649942671,-39.6000649504512,-39.6000649734527,-39.600064945839,-39.6000649568969,-39.6000649393452,-39.6000649456899,-39.6000649403948,-39.600064963319
2.46083333333333,-0.000135124959379398,2.93516293980134e-07,7.03409409226328e-08,2.39307408686483e-07,1.10657882836354e-07,2.07879130014146e-07,1.33662939466178e-07,1.89517530875932e-07,1.46530942945404e-07,1.78186987617602e-07,1.52078488386057e-07,1.66477772504537e-07,1.40173561609539e-07,1.14993880374076e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294803310061,-39.6000649485202,-39.6000648283944,-39.6000649092308,-39.6000648375629,-39.6000648816552,-39.6000648379152,-39.6000648608769,-39.600064833311,-39.6000648443497,-39.6000648268284,-39.6000648331622,-39.6000648278762,-39.6000648507608
2.46111111111111,-0.000134890830476155,2.9300772369996e-07,7.0219062980104e-08,2.38892765221463e-07,1.10466148025624e-07,2.07518942241469e-07,1.33431343698518e-07,1.8918915757357e-07,1.46277051528705e-07,1.77878246160909e-07,1.51814984886637e-07,1.66189319317275e-07,1.39930685184616e-07,1.14794632562319e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294802718659,-39.6000648359876,-39.6000647160699,-39.6000647967662,-39.6000647252225,-39.6000647692384,-39.6000647255742,-39.6000647484961,-39.600064720978,-39.6000647319976,-39.6000647145067,-39.6000647208294,-39.6000647155526,-39.6000647383975
2.46138888888889,-0.000134657107234918,2.92500034820814e-07,7.00973954917117e-08,2.38478840520957e-07,1.10274745473772e-07,2.07159378241576e-07,1.33200149733443e-07,1.88861353061031e-07,1.46023599862531e-07,1.7757003977244e-07,1.51551937666613e-07,1.65901366398386e-07,1.39688229396643e-07,1.14595729678142e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294802128283,-39.6000647236499,-39.60006460394,-39.6000646844965,-39.6000646130767,-39.6000646570164,-39.6000646134278,-39.60006463631,-39.6000646088396,-39.6000646198401,-39.6000646023794,-39.6000646086913,-39.6000646034236,-39.6000646262289
2.46166666666667,-0.000134423788952832,2.91993225750252e-07,6.99759387064815e-08,2.380656332741e-07,1.10083674505738e-07,2.06800437060414e-07,1.32969356226745e-07,1.88534116631577e-07,1.45770586852291e-07,1.77262367541556e-07,1.51289346657929e-07,1.65613911896303e-07,1.39446193931808e-07,1.14397171664698e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294801538928,-39.6000646115069,-39.6000644920044,-39.6000645724213,-39.6000645011253,-39.6000645449888,-39.6000645014758,-39.6000645243183,-39.6000644968955,-39.6000645078769,-39.6000644904465,-39.6000644967474,-39.6000644914889,-39.6000645142547
2.46194444444444,-0.000134190874928301,2.91487294927704e-07,6.98546925561669e-08,2.37653141754746e-07,1.0989293443143e-07,2.06442117884601e-07,1.32738962754889e-07,1.88207447209917e-07,1.45518013154585e-07,1.76955227874323e-07,1.51027209962561e-07,1.65326955376108e-07,1.39204578106299e-07,1.14198957187697e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294800950595,-39.6000644995581,-39.6000643802627,-39.6000644605402,-39.6000643893678,-39.6000644331553,-39.6000643897177,-39.6000644125206,-39.6000643851453,-39.6000643961077,-39.6000643787075,-39.6000643849975,-39.600064379748,-39.6000644024744
2.46222222222222,-0.000133958364460875,2.90982240864139e-07,6.97336564152387e-08,2.37241364962146e-07,1.09702524982427e-07,2.06084419575744e-07,1.32508968052035e-07,1.87881343917961e-07,1.45265876443628e-07,1.76648620785026e-07,1.5076552788381e-07,1.65040496345581e-07,1.38963380804886e-07,1.14001086648268e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294800363282,-39.6000643878033,-39.6000642687146,-39.6000643488531,-39.6000642778039,-39.6000643215156,-39.6000642781532,-39.6000643009166,-39.6000642735887,-39.6000642845321,-39.6000642671621,-39.6000642734412,-39.6000642682009,-39.6000642908878
2.4625,-0.000133726256851364,2.90478061889169e-07,6.96128301138827e-08,2.36830301302576e-07,1.09512445035863e-07,2.0572734123405e-07,1.32279372236514e-07,1.87555805334292e-07,1.45014176920055e-07,1.76342544800456e-07,1.50504299184531e-07,1.64754533414578e-07,1.38722601355681e-07,1.1380355867112e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294799776986,-39.6000642762422,-39.6000641573598,-39.6000642373594,-39.6000641664334,-39.6000642100693,-39.600064166782,-39.600064189506,-39.6000641622255,-39.6000641731499,-39.60006415581,-39.6000641620782,-39.6000641568469,-39.6000641794946
2.46277777777778,-0.000133494551401797,2.8997475612855e-07,6.94922134674436e-08,2.36419950037278e-07,1.09322694778274e-07,2.05370880973422e-07,1.32050173876247e-07,1.87230830880273e-07,1.44762913399868e-07,1.76036999615542e-07,1.50243523068007e-07,1.64469066110459e-07,1.38482238954801e-07,1.13606373116039e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294799191705,-39.6000641648743,-39.6000640461979,-39.6000641260589,-39.6000640552557,-39.6000640988161,-39.6000640556038,-39.6000640782884,-39.6000640510551,-39.6000640619607,-39.6000640446508,-39.6000640509081,-39.6000640456859,-39.6000640682943
2.46305555555556,-0.000133263247415405,2.89472322030573e-07,6.9371805547439e-08,2.36010309881558e-07,1.09133273369908e-07,2.05015038666548e-07,1.31821372813308e-07,1.86906419942532e-07,1.44512084923494e-07,1.75731983428748e-07,1.49983198423638e-07,1.64184093609034e-07,1.38242292952499e-07,1.13409529433053e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294798607439,-39.6000640536994,-39.6000639352286,-39.6000640149512,-39.6000639442708,-39.6000639877556,-39.6000639446182,-39.6000639672635,-39.6000639400774,-39.6000639509641,-39.6000639336842,-39.6000639399307,-39.6000639347175,-39.6000639572868
2.46333333333333,-0.000133032344196619,2.88970759117494e-07,6.92516059026148e-08,2.35601379068296e-07,1.08944180360453e-07,2.04659813023321e-07,1.31592968121309e-07,1.86582570776906e-07,1.44261691488832e-07,1.75427495652542e-07,1.49723324937996e-07,1.63899614455284e-07,1.38002762429642e-07,1.13213026862456e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294798024185,-39.6000639427171,-39.6000638244515,-39.600063904036,-39.6000638334781,-39.6000638768875,-39.6000638338249,-39.600063856431,-39.600063829292,-39.6000638401598,-39.6000638229098,-39.6000638291455,-39.6000638239414,-39.6000638464715
2.46361111111111,-0.000132801841051081,2.88470065119031e-07,6.91316147517722e-08,2.3519315652393e-07,1.08755414798594e-07,2.04305202976745e-07,1.31364959691292e-07,1.86259282490988e-07,1.44011731625955e-07,1.7512353552017e-07,1.49463901886522e-07,1.63615628022996e-07,1.3776364729368e-07,1.13016864825153e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294797441942,-39.600063831927,-39.6000637138664,-39.600063793313,-39.6000637228773,-39.6000637662116,-39.6000637232236,-39.6000637457905,-39.6000637186985,-39.6000637295474,-39.6000637123274,-39.6000637185523,-39.6000637133571,-39.6000637358482
2.46388888888889,-0.000132571737285661,2.87970238641691e-07,6.90118314539878e-08,2.34785641970537e-07,1.08566976053006e-07,2.03951207320321e-07,1.31137346109347e-07,1.85936554361496e-07,1.4376220489479e-07,1.74820102033933e-07,1.4920492858062e-07,1.63332133970241e-07,1.37524946338156e-07,1.12821042358107e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294796860707,-39.600063721329,-39.6000636034729,-39.6000636827819,-39.6000636124682,-39.6000636557274,-39.6000636128138,-39.6000636353416,-39.6000636082966,-39.6000636191268,-39.6000636019366,-39.6000636081506,-39.6000636029645,-39.6000636254166
2.46416666666667,-0.000132342032208354,2.87471277804131e-07,6.8892255986079e-08,2.34378833445478e-07,1.08378863834628e-07,2.0359782497364e-07,1.30910126967774e-07,1.8561438532609e-07,1.43513110834307e-07,1.74517194224998e-07,1.4894640327395e-07,1.63049131180159e-07,1.37286659039678e-07,1.12625559304954e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29479628048,-39.6000636109225,-39.6000634932707,-39.6000635724422,-39.6000635022504,-39.6000635454346,-39.6000635025954,-39.6000635250842,-39.600063498086,-39.6000635088974,-39.600063491737,-39.6000634979403,-39.6000634927631,-39.6000635151764
2.46444444444444,-0.000132112725128425,2.86973181325526e-07,6.87728875437044e-08,2.33972729635483e-07,1.08191077644784e-07,2.03245054768219e-07,1.30683301100915e-07,1.85292774830986e-07,1.43264447894195e-07,1.74214811304744e-07,1.4868832646392e-07,1.62766618534534e-07,1.37048784553758e-07,1.12430414757998e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294795701257,-39.6000635007074,-39.6000633832594,-39.6000634622937,-39.6000633922235,-39.6000634353329,-39.6000633925679,-39.6000634150178,-39.6000633880664,-39.600063398859,-39.6000633817283,-39.6000633879209,-39.6000633827527,-39.6000634051271
2.46472222222222,-0.000131883815356328,2.86475948374456e-07,6.86537257508421e-08,2.3356732966897e-07,1.08003616581177e-07,2.02892895815475e-07,1.30456868463224e-07,1.8497172109017e-07,1.43016216333329e-07,1.73912952062444e-07,1.48430696239268e-07,1.62484595994297e-07,1.36811322770765e-07,1.1223560826184e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294795123038,-39.6000633906832,-39.6000632734387,-39.6000633523361,-39.6000632823873,-39.600063325422,-39.6000632827311,-39.600063305142,-39.6000632782373,-39.6000632890113,-39.6000632719103,-39.6000632780921,-39.6000632729329,-39.6000632952685
2.465,-0.000131655302203699,2.85979577002789e-07,6.85347709985188e-08,2.33162631603941e-07,1.0781648025571e-07,2.02541346916879e-07,1.30230828256999e-07,1.84651224113323e-07,1.42768414418921e-07,1.73611615760609e-07,1.48173513148793e-07,1.62203061751954e-07,1.36574271854587e-07,1.12041139744148e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294794545821,-39.6000632808496,-39.6000631638082,-39.6000632425689,-39.6000631727413,-39.6000632157015,-39.6000631730846,-39.6000631954567,-39.6000631685986,-39.6000631793539,-39.6000631622825,-39.6000631684536,-39.6000631633033,-39.6000631856003
2.46527777777778,-0.000131427184983338,2.85484065024065e-07,6.84160221497019e-08,2.32758634682691e-07,1.07629668611858e-07,2.02190407593804e-07,1.30005179257396e-07,1.84331282019814e-07,1.42521042128405e-07,1.73310802210936e-07,1.47916774913741e-07,1.61922015410968e-07,1.36337631592356e-07,1.11847007885541e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294793969605,-39.6000631712063,-39.6000630543678,-39.600063132992,-39.6000630632853,-39.6000631061711,-39.600063063628,-39.6000630859613,-39.6000630591498,-39.6000630698864,-39.6000630528446,-39.6000630590051,-39.6000630538637,-39.600063076122
2.46555555555556,-0.00013119946300927,2.84989411516772e-07,6.82974788821754e-08,2.32355338169488e-07,1.07443180412094e-07,2.01840075774707e-07,1.29779921798602e-07,1.84011894730143e-07,1.42274098002825e-07,1.7301050955721e-07,1.47660481970552e-07,1.61641455385612e-07,1.36101401700546e-07,1.1165321229596e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294793394386,-39.600063061753,-39.6000629451169,-39.6000630236049,-39.600062954019,-39.6000629968304,-39.6000629543611,-39.6000629766557,-39.6000629498906,-39.6000629606087,-39.6000629435964,-39.6000629497462,-39.6000629446137,-39.6000629668334
2.46583333333333,-0.000130972135596692,2.84495615476866e-07,6.81791410238418e-08,2.31952739805638e-07,1.07257015664874e-07,2.01490351140201e-07,1.29555054648101e-07,1.83693060804367e-07,1.42027581459727e-07,1.72710737464239e-07,1.47404633228437e-07,1.61361381582032e-07,1.35865580955403e-07,1.11459752475738e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294792820164,-39.6000629524893,-39.6000628360553,-39.6000629144073,-39.600062844942,-39.6000628876792,-39.6000628452835,-39.6000628675395,-39.6000628408208,-39.6000628515202,-39.6000628345374,-39.6000628406765,-39.600062835553,-39.6000628577342
2.46611111111111,-0.000130745202062048,2.84002675185092e-07,6.80610080285561e-08,2.3155083926572e-07,1.0707117327305e-07,2.01141231999449e-07,1.29330577008901e-07,1.83374779043342e-07,1.41781492531396e-07,1.72411484943103e-07,1.47149227531821e-07,1.61081793138625e-07,1.3563016887234e-07,1.11266628070361e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294792246937,-39.6000628434149,-39.6000627271827,-39.6000628053989,-39.600062736054,-39.6000627787172,-39.6000627363949,-39.6000627586123,-39.6000627319399,-39.6000627426208,-39.6000627256674,-39.6000627317959,-39.6000627266812,-39.600062748824
2.46638888888889,-0.000130518661722842,2.83510588743942e-07,6.79430799255001e-08,2.31149635308196e-07,1.06885652458528e-07,2.00792718417044e-07,1.29106487761656e-07,1.83057049074154e-07,1.41535830235656e-07,1.72112750799966e-07,1.46894264250114e-07,1.60802689252225e-07,1.35395164381759e-07,1.11073838262818e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294791674703,-39.6000627345295,-39.6000626184987,-39.6000626965794,-39.6000626273546,-39.6000626699439,-39.6000626276949,-39.6000626498738,-39.6000626232476,-39.60006263391,-39.6000626169861,-39.6000626231039,-39.6000626179981,-39.6000626401025
2.46666666666667,-0.000130292513897895,2.83019355608802e-07,6.78253558322933e-08,2.30749126162335e-07,1.06700453894694e-07,2.00444808036156e-07,1.28882787522569e-07,1.82739869170956e-07,1.41290593381358e-07,1.71814533838283e-07,1.46639743207855e-07,1.60524069245828e-07,1.3516056757579e-07,1.10881382092419e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294791103461,-39.6000626258328,-39.600062510003,-39.6000625879484,-39.6000625188436,-39.600062561359,-39.6000625191832,-39.6000625413238,-39.6000625147437,-39.6000625253876,-39.600062508493,-39.6000625146002,-39.6000625095033,-39.6000625315694
2.46694444444444,-0.000130066757907116,2.82528973026546e-07,6.77078364053751e-08,2.30349311162379e-07,1.06515575760473e-07,2.00097500642978e-07,1.28659474616618e-07,1.82423238461596e-07,1.41045781754232e-07,1.71516834073358e-07,1.46385662721894e-07,1.60245931894789e-07,1.34926376700033e-07,1.10689259801927e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294790533208,-39.6000625173244,-39.6000624016952,-39.6000624795056,-39.6000624105205,-39.6000624529623,-39.6000624108596,-39.6000624329618,-39.6000624064278,-39.6000624170533,-39.6000624001879,-39.6000624062845,-39.6000624011964,-39.6000624232243
2.46722222222222,-0.000129841393071627,2.8203944019212e-07,6.75905201340926e-08,2.299501889536e-07,1.06331017952771e-07,1.99750795335018e-07,1.28436548541424e-07,1.82107156884481e-07,1.40801394161252e-07,1.71219649748426e-07,1.46132022337157e-07,1.59968276764908e-07,1.34692591721228e-07,1.10497470288435e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294789963943,-39.6000624090039,-39.6000622935752,-39.6000623712507,-39.6000623023852,-39.6000623447534,-39.6000623027237,-39.6000623247875,-39.6000622982995,-39.6000623089066,-39.6000622920704,-39.6000622981565,-39.6000622930772,-39.6000623150669
2.4675,-0.000129616418713714,2.81550755519069e-07,6.74734073292561e-08,2.29551758393886e-07,1.06146780002756e-07,1.99404690477207e-07,1.28214008393376e-07,1.81791623001155e-07,1.40557430259697e-07,1.70922980267705e-07,1.45878821601903e-07,1.59691102429124e-07,1.3445921177314e-07,1.10306013300293e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294789395665,-39.6000623008712,-39.6000621856424,-39.6000622631834,-39.6000621944372,-39.600062236732,-39.6000621947751,-39.6000622168007,-39.6000621903586,-39.6000622009473,-39.6000621841403,-39.6000621902158,-39.6000621851453,-39.6000622070969
2.46777777777778,-0.000129391834156843,2.81062917505267e-07,6.73564970565759e-08,2.29154018342333e-07,1.05962861120581e-07,1.99059185666095e-07,1.27991853896307e-07,1.81476635499102e-07,1.40313888469343e-07,1.70626825215416e-07,1.45626059987977e-07,1.59414408483755e-07,1.34226236500197e-07,1.10114887489171e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294788828371,-39.6000621929258,-39.6000620778967,-39.6000621553033,-39.6000620866762,-39.6000621288977,-39.6000620870135,-39.600062109001,-39.6000620826047,-39.600062093175,-39.6000620763971,-39.6000620824622,-39.6000620774004,-39.600062099314
2.46805555555556,-0.000129167638725665,2.80575925090294e-07,6.72397892865258e-08,2.28756966965027e-07,1.05779261373975e-07,1.98714279073286e-07,1.27770084767886e-07,1.8116219408661e-07,1.4007076850973e-07,1.70331182963007e-07,1.45373735984829e-07,1.591381937536e-07,1.33993664502618e-07,1.09924093051025e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29478826206,-39.6000620851674,-39.6000619703376,-39.6000620476101,-39.6000619791019,-39.6000620212503,-39.6000619794386,-39.600062001388,-39.6000619750374,-39.6000619855895,-39.6000619688407,-39.6000619748952,-39.6000619698422,-39.6000619917178
2.46833333333333,-0.000128943831746005,2.80089776552059e-07,6.71232839109966e-08,2.28360603568187e-07,1.05595979596895e-07,1.98369969870745e-07,1.27548699447207e-07,1.80848297765222e-07,1.39828070013403e-07,1.70036052932695e-07,1.45121849415049e-07,1.58862457313403e-07,1.3376149597645e-07,1.09733629395457e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29478769673,-39.6000619775958,-39.6000618629649,-39.6000619401035,-39.600061871714,-39.6000619137894,-39.6000618720502,-39.6000618939615,-39.6000618676566,-39.6000618781903,-39.6000618614705,-39.6000618675146,-39.6000618624704,-39.6000618843081
2.46861111111111,-0.000128720412544834,2.79604470027376e-07,6.70069803694029e-08,2.27964927380828e-07,1.05413015263097e-07,1.9802625744776e-07,1.27327697847368e-07,1.80534944766497e-07,1.39585792258592e-07,1.69741434428209e-07,1.44870399029968e-07,1.58587199178915e-07,1.3352972922484e-07,1.09543496017556e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29478713238,-39.6000618702104,-39.6000617557782,-39.6000618327832,-39.6000617645122,-39.6000618065146,-39.6000617648477,-39.6000617867211,-39.6000617604618,-39.6000617709773,-39.6000617542864,-39.60006176032,-39.6000617552845,-39.6000617770844
2.46888888888889,-0.000128497380450264,2.79120004025901e-07,6.68908786906942e-08,2.2756993637783e-07,1.05230367741336e-07,1.97683140614746e-07,1.27107079753747e-07,1.80222134693392e-07,1.39343934381012e-07,1.69447325658632e-07,1.44619384890969e-07,1.5831241757639e-07,1.3329836428506e-07,1.09353691565943e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294786569007,-39.6000617630112,-39.6000616487773,-39.6000617256488,-39.600061657496,-39.6000616994257,-39.6000616578311,-39.6000616796665,-39.6000616534527,-39.60006166395,-39.6000616472881,-39.6000616533112,-39.6000616482844,-39.6000616700465
2.46916666666667,-0.000128274734791612,2.78636377423647e-07,6.67749781407068e-08,2.27175629733434e-07,1.0504803672815e-07,1.97340618376475e-07,1.26886843624389e-07,1.79909866923968e-07,1.39102495284828e-07,1.69153727226153e-07,1.44368805015436e-07,1.58038112045428e-07,1.33067400372704e-07,1.09164216401207e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294786006611,-39.6000616559977,-39.6000615419617,-39.6000616187,-39.6000615506654,-39.6000615925224,-39.6000615509998,-39.6000615727974,-39.600061546629,-39.6000615571081,-39.6000615404751,-39.6000615464877,-39.6000615414697,-39.6000615631941
2.46944444444444,-0.000128052474899379,2.78153589204657e-07,6.66592779259427e-08,2.26782006397261e-07,1.04866021770423e-07,1.96998689678024e-07,1.26666988692479e-07,1.79598140146896e-07,1.38861474976672e-07,1.68860637188784e-07,1.44118659060532e-07,1.57764282305192e-07,1.32836836379452e-07,1.08975068569734e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294785445189,-39.6000615491696,-39.6000614353312,-39.6000615119365,-39.6000614440198,-39.6000614858043,-39.6000614443536,-39.6000614661135,-39.6000614399904,-39.6000614504513,-39.6000614338471,-39.6000614398494,-39.60006143484,-39.6000614565268
2.46972222222222,-0.000127830600105171,2.77671637451231e-07,6.65437784920092e-08,2.26389065201191e-07,1.04684322229722e-07,1.96657353419811e-07,1.26447514432509e-07,1.79286953065547e-07,1.3862087210343e-07,1.68568055525113e-07,1.43868946714924e-07,1.57490926486161e-07,1.32606672247906e-07,1.08786249180353e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294784884739,-39.6000614425266,-39.6000613288854,-39.600061405358,-39.6000613375589,-39.6000613792711,-39.6000613378922,-39.6000613596144,-39.6000613335366,-39.6000613439794,-39.6000613274039,-39.6000613333958,-39.6000613283951,-39.6000613500443
2.47,-0.000127609109741731,2.77190520472387e-07,6.64284791974717e-08,2.25996804381705e-07,1.04502937135821e-07,1.96316608601233e-07,1.26228421011306e-07,1.7897630554043e-07,1.38380686201489e-07,1.68275980358088e-07,1.43619667543127e-07,1.57218044051891e-07,1.3237690650184e-07,1.08597757130693e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294784325261,-39.6000613360683,-39.6000612226241,-39.6000612989642,-39.6000612312826,-39.6000612729224,-39.6000612316153,-39.6000612532998,-39.6000612272672,-39.6000612376919,-39.6000612211451,-39.6000612271266,-39.6000612221346,-39.6000612437463
2.47027777777778,-0.000127388003143067,2.76710237294443e-07,6.63133798060772e-08,2.25605223088415e-07,1.04321866108685e-07,1.95976454391169e-07,1.26009707517742e-07,1.78666196175873e-07,1.38140915906429e-07,1.6798441085553e-07,1.43370820356654e-07,1.56945635102637e-07,1.32147539387795e-07,1.08409591296427e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294783766752,-39.6000612297945,-39.6000611165468,-39.6000611927547,-39.6000611251903,-39.600061166758,-39.6000611255225,-39.6000611471694,-39.6000611211819,-39.6000611315885,-39.6000611150705,-39.6000611210416,-39.6000611160582,-39.6000611376325
2.47055555555556,-0.000127167279644232,2.76230786873261e-07,6.61984792784475e-08,2.25214320894586e-07,1.04141109287583e-07,1.95636888965454e-07,1.25791372666844e-07,1.78356624344276e-07,1.37901560884584e-07,1.67693346940397e-07,1.4312240465508e-07,1.56673697305669e-07,1.31918569503497e-07,1.08221751504236e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294783209211,-39.6000611237049,-39.6000610106534,-39.6000610867292,-39.6000610192819,-39.6000610607776,-39.6000610196134,-39.6000610412229,-39.6000610152804,-39.600061025669,-39.6000610091796,-39.6000610151403,-39.6000610101656,-39.6000610317025
2.47083333333333,-0.000126946938581484,2.7575216670507e-07,6.60837783564597e-08,2.24824095816078e-07,1.03960665556816e-07,1.9529791231981e-07,1.25573416003102e-07,1.78047588581546e-07,1.3766262114028e-07,1.67402787451033e-07,1.42874418873651e-07,1.564022307483e-07,1.31689996407156e-07,1.08034237175659e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294782652635,-39.600061017799,-39.6000609049434,-39.6000609808874,-39.600060913557,-39.6000609549808,-39.6000609138879,-39.6000609354599,-39.6000609095624,-39.600060919933,-39.6000609034721,-39.6000609094226,-39.6000609044565,-39.600060925956
2.47111111111111,-0.000126726979292242,2.75274375482835e-07,6.59692759029535e-08,2.24434547231875e-07,1.03780534497611e-07,1.94959522831224e-07,1.25355837056961e-07,1.7773908847017e-07,1.37424095363695e-07,1.67112730792214e-07,1.42626862800409e-07,1.56131234853403e-07,1.31461819072146e-07,1.078470478853e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294782097024,-39.6000609120766,-39.6000607994166,-39.600060875229,-39.6000608080152,-39.6000608493672,-39.6000608083456,-39.6000608298802,-39.6000608040276,-39.6000608143802,-39.6000607979479,-39.600060803888,-39.6000607989305,-39.6000608203928
2.47138888888889,-0.000126507401115055,2.74797412124052e-07,6.58549720509399e-08,2.24045673348543e-07,1.03600715609945e-07,1.94621719394649e-07,1.25138635036276e-07,1.77431122595576e-07,1.37185982855685e-07,1.66823177538582e-07,1.42379735230097e-07,1.5586070820831e-07,1.31234037404124e-07,1.07660182852133e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294781542376,-39.6000608065374,-39.6000606940726,-39.6000607697536,-39.6000607026563,-39.6000607439367,-39.6000607029862,-39.6000607244835,-39.6000606986756,-39.6000607090103,-39.6000606926064,-39.6000606985362,-39.6000606935873,-39.6000607150124
2.47166666666667,-0.000126288203389596,2.74321275264582e-07,6.5740865936187e-08,2.23657473461875e-07,1.03421208529745e-07,1.94284501476314e-07,1.24921809025886e-07,1.77123690360591e-07,1.36948282863242e-07,1.66534125968618e-07,1.42133035587199e-07,1.55590650656655e-07,1.31006650436226e-07,1.07473641811101e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294780988689,-39.6000607011811,-39.6000605889111,-39.600060664461,-39.60006059748,-39.6000606386888,-39.6000605978092,-39.6000606192693,-39.6000605935061,-39.6000606038229,-39.6000605874475,-39.600060593367,-39.6000605884267,-39.6000606098147
2.47194444444444,-0.000126069385456691,2.73845963191894e-07,6.56269573518728e-08,2.23269946048971e-07,1.03242011781121e-07,1.93947868010719e-07,1.24705359306636e-07,1.76816791046679e-07,1.36710994576244e-07,1.66245574970662e-07,1.41886763871724e-07,1.553210611114e-07,1.3077965710888e-07,1.07287423804138e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29478043596,-39.6000605960073,-39.6000604839318,-39.6000605593508,-39.6000604924859,-39.6000605336233,-39.6000604928145,-39.6000605142374,-39.6000604885189,-39.6000604988178,-39.6000604824707,-39.60006048838,-39.6000604834483,-39.6000605047992
2.47222222222222,-0.000125850946658367,2.7337147513335e-07,6.55132466621632e-08,2.22883089530165e-07,1.03063126007634e-07,1.93611818006359e-07,1.24489283867726e-07,1.765104234526e-07,1.36474117716242e-07,1.65957523531623e-07,1.41640918966539e-07,1.55051939083216e-07,1.3055305707542e-07,1.07101528151805e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29477988419,-39.6000604910157,-39.6000603791344,-39.6000604544228,-39.6000603876736,-39.6000604287398,-39.6000603880017,-39.6000604093875,-39.6000603837135,-39.6000603939946,-39.6000603776759,-39.6000603835749,-39.6000603786517,-39.6000603999656
2.4725,-0.000125632886337705,2.72897808854133e-07,6.53997328224444e-08,2.22496904101033e-07,1.02884550126088e-07,1.93276349739563e-07,1.24273583031898e-07,1.7620458662578e-07,1.3623765110674e-07,1.65669971273073e-07,1.41395500037183e-07,1.54783283200523e-07,1.30326849844468e-07,1.06915954691586e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294779333375,-39.600060386206,-39.6000602745186,-39.6000603496765,-39.600060283043,-39.600060324038,-39.6000602833706,-39.6000603047193,-39.6000602790898,-39.600060289353,-39.6000602730626,-39.6000602789514,-39.6000602740367,-39.6000602953137
2.47277777777778,-0.00012541520383899,2.72424963493e-07,6.52864156039823e-08,2.22111387642942e-07,1.0270628375546e-07,1.92941462587733e-07,1.24058255844249e-07,1.75899279766083e-07,1.36001594398578e-07,1.65382917324611e-07,1.41150506137578e-07,1.5451509244672e-07,1.30101034602838e-07,1.06730703075019e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294778783515,-39.6000602815779,-39.600060170084,-39.6000602451117,-39.6000601785937,-39.6000602195177,-39.6000601789207,-39.6000602002324,-39.6000601746473,-39.6000601848928,-39.6000601686305,-39.6000601745092,-39.600060169603,-39.6000601908431
2.47305555555556,-0.000125197898507559,2.71952936895559e-07,6.51732948542865e-08,2.21726538940288e-07,1.02528325903696e-07,1.9260715594617e-07,1.23843301964017e-07,1.75594501923657e-07,1.35765946289143e-07,1.65096361153948e-07,1.40905936731701e-07,1.54247366174793e-07,1.29875610394553e-07,1.06545772239019e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294778234608,-39.6000601771311,-39.6000600658304,-39.6000601407281,-39.6000600743253,-39.6000601151784,-39.6000600746517,-39.6000600959265,-39.6000600703858,-39.6000600806135,-39.6000600643794,-39.6000600702479,-39.6000600653502,-39.6000600865535
2.47333333333333,-0.000124980969689993,2.71481728390609e-07,6.50603701004226e-08,2.2134235702441e-07,1.02350676291635e-07,1.92273428633296e-07,1.23628720921729e-07,1.75290252204642e-07,1.35530706014241e-07,1.6481030177241e-07,1.40661790839262e-07,1.5398010413579e-07,1.29650576812908e-07,1.06361161836101e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294777686651,-39.6000600728653,-39.6000599617574,-39.6000600365253,-39.6000599702376,-39.6000600110199,-39.6000599705634,-39.6000599918014,-39.6000599663049,-39.6000599765149,-39.6000599603089,-39.6000599661672,-39.600059961278,-39.6000599824446
2.47361111111111,-0.00012476441673392,2.71011336610586e-07,6.49476409592943e-08,2.20958840721225e-07,1.02173334548369e-07,1.9194027947733e-07,1.23414511313632e-07,1.74986529203224e-07,1.35295874229862e-07,1.64524737567959e-07,1.40418067594797e-07,1.53713305248423e-07,1.29425933232524e-07,1.06176871932103e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294777139644,-39.6000599687801,-39.6000598578647,-39.6000599325031,-39.6000598663302,-39.6000599070418,-39.6000598666555,-39.6000598878566,-39.6000598624043,-39.6000598725966,-39.6000598564188,-39.6000598622669,-39.6000598573862,-39.6000598785161
2.47388888888889,-0.000124548238988137,2.70541759437109e-07,6.48351071042186e-08,2.20575988779981e-07,1.01996300406414e-07,1.91607707620169e-07,1.23200672780243e-07,1.74683332610412e-07,1.35061448977058e-07,1.64239667999377e-07,1.40174767677817e-07,1.53446968404857e-07,1.29201678392864e-07,1.05992900596079e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294776593585,-39.6000598648752,-39.600059754152,-39.6000598286611,-39.6000597626029,-39.6000598032439,-39.6000597629276,-39.600059784092,-39.6000597586838,-39.6000597688584,-39.6000597527086,-39.6000597585466,-39.6000597536743,-39.6000597747676
2.47416666666667,-0.000124332435802565,2.70072996417834e-07,6.47227682703908e-08,2.20193800223977e-07,1.01819572760388e-07,1.91275712091624e-07,1.22987205058633e-07,1.74380661444667e-07,1.34827429598894e-07,1.63955092353668e-07,1.39931889027094e-07,1.53181093618579e-07,1.28977812014241e-07,1.05809248361028e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294776048472,-39.6000597611504,-39.6000596506191,-39.600059724999,-39.6000596590552,-39.6000596996259,-39.6000596593794,-39.6000596805071,-39.6000596551429,-39.6000596652999,-39.6000596491781,-39.600059655006,-39.6000596501422,-39.6000596711989
2.47444444444444,-0.000124117006528241,2.69605045114784e-07,6.46106237683525e-08,2.19812274348593e-07,1.01643151386768e-07,1.9094429204976e-07,1.22774106558549e-07,1.74078514858543e-07,1.34593816304824e-07,1.63671009597645e-07,1.39689430690977e-07,1.52915679062955e-07,1.28754334254379e-07,1.05625913706655e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294775504303,-39.6000596576053,-39.6000595472654,-39.6000596215165,-39.600059555687,-39.6000595961874,-39.6000595560106,-39.6000595771017,-39.6000595517815,-39.6000595619209,-39.600059545827,-39.6000595516447,-39.6000595467894,-39.6000595678096
2.47472222222222,-0.000123901950517356,2.69137905112091e-07,6.44986739316959e-08,2.19431409389103e-07,1.01467035701067e-07,1.90613445757248e-07,1.2256137748372e-07,1.73776891836273e-07,1.34360607699204e-07,1.63387419309574e-07,1.39447392487088e-07,1.52650724314676e-07,1.28531243321045e-07,1.05442897106878e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294774961077,-39.6000595542395,-39.6000594440909,-39.6000595182133,-39.6000594524979,-39.6000594929281,-39.6000594528209,-39.6000594738755,-39.6000594485991,-39.600059458721,-39.6000594426549,-39.6000594484626,-39.6000594436156,-39.6000594645995
2.475,-0.000123687267123179,2.68671574291771e-07,6.43869177209009e-08,2.19051203948724e-07,1.01291225627848e-07,1.90283172631498e-07,1.22349017140579e-07,1.73475791404361e-07,1.34127803303372e-07,1.63104320266137e-07,1.39205774063617e-07,1.52386228439025e-07,1.28308538623203e-07,1.05260197881392e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294774418792,-39.6000594510529,-39.6000593410951,-39.6000594150891,-39.6000593494875,-39.6000593898477,-39.60005934981,-39.6000593708281,-39.6000593455955,-39.6000593556998,-39.6000593396616,-39.6000593454593,-39.6000593406207,-39.6000593615682
2.47527777777778,-0.000123472955700111,2.68206051147136e-07,6.42753555213845e-08,2.1867165745147e-07,1.01115719617358e-07,1.89953472460972e-07,1.22137024715369e-07,1.73175212215372e-07,1.33895402194469e-07,1.62821712030243e-07,1.38964574007417e-07,1.52122190933602e-07,1.28086220150444e-07,1.05077814998082e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294773877447,-39.6000593480451,-39.6000592382778,-39.6000593121435,-39.6000592466557,-39.6000592869458,-39.6000592469776,-39.6000592679592,-39.6000592427704,-39.6000592528572,-39.6000592368468,-39.6000592426344,-39.6000592378042,-39.6000592587153
2.47555555555556,-0.000123259015603684,2.67741334875761e-07,6.41639869097622e-08,2.18292768317119e-07,1.00940517566144e-07,1.89624343276248e-07,1.21925399670633e-07,1.72875153636228e-07,1.33663403832208e-07,1.6253959336303e-07,1.38723791678743e-07,1.51858611396085e-07,1.27864287050772e-07,1.04895748002637e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29477333704,-39.6000592452157,-39.6000591356386,-39.6000592093764,-39.6000591440019,-39.6000591842223,-39.6000591443233,-39.6000591652686,-39.6000591401234,-39.6000591501927,-39.6000591342101,-39.6000591399876,-39.6000591351658,-39.6000591560407
2.47583333333333,-0.000123045446190596,2.67277423894949e-07,6.40528106529587e-08,2.17914535862707e-07,1.0076561937903e-07,1.89295784423831e-07,1.21714141060615e-07,1.72575615675993e-07,1.33431806942416e-07,1.62257963365919e-07,1.38483426864578e-07,1.51595488222592e-07,1.2764273848192e-07,1.04713996668575e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294772797569,-39.6000591425644,-39.6000590331772,-39.6000591067872,-39.6000590415261,-39.6000590816768,-39.6000590418469,-39.6000590627559,-39.6000590376543,-39.6000590477062,-39.6000590317512,-39.6000590375187,-39.6000590327053,-39.600059053544
2.47611111111111,-0.000122832246818525,2.66814316686297e-07,6.3941826964677e-08,2.17536958615426e-07,1.00591024547036e-07,1.88967794707881e-07,1.21503248180988e-07,1.72276596523338e-07,1.33200611669052e-07,1.61976821441946e-07,1.3824347879176e-07,1.51332820998982e-07,1.27421573812713e-07,1.04532559824222e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294772259032,-39.6000590400911,-39.6000589308934,-39.6000590043758,-39.6000589392278,-39.6000589793089,-39.600058939548,-39.6000589604208,-39.6000589353627,-39.6000589453971,-39.6000589294698,-39.6000589352274,-39.6000589304222,-39.6000589512249
2.47638888888889,-0.000122619416846417,2.66352011653882e-07,6.38310361031587e-08,2.17160035752415e-07,1.00416732049626e-07,1.88640373009846e-07,1.21292721184891e-07,1.71978095550744e-07,1.3296981686629e-07,1.61696166384608e-07,1.38003946191703e-07,1.51070608804573e-07,1.27200792054967e-07,1.04351437858674e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294771721429,-39.6000589377952,-39.6000588287868,-39.6000589021419,-39.6000588371067,-39.6000588771184,-39.6000588374264,-39.600058858263,-39.6000588332483,-39.6000588432654,-39.6000588273656,-39.6000588331132,-39.6000588283164,-39.600058849083
2.47666666666667,-0.000122406955634208,2.65890507883399e-07,6.37204368345261e-08,2.16783765791222e-07,1.00242741182006e-07,1.88313518961649e-07,1.21082559193116e-07,1.71680111716822e-07,1.32739421700171e-07,1.61415997752708e-07,1.37764828612342e-07,1.50808850864156e-07,1.26980392979676e-07,1.04170629656662e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294771184757,-39.6000588356766,-39.600058726857,-39.6000588000851,-39.6000587351626,-39.6000587751049,-39.6000587354817,-39.6000587562822,-39.6000587313108,-39.6000587413106,-39.6000587254384,-39.600058731176,-39.6000587263875,-39.6000587471182
2.47694444444444,-0.000122194862543004,2.65429803367257e-07,6.36100294590374e-08,2.16408148112151e-07,1.00069052016795e-07,1.87987230620896e-07,1.20872760963572e-07,1.71382644132273e-07,1.32509426254053e-07,1.61136314732209e-07,1.37526125070254e-07,1.50547546249203e-07,1.26760375656584e-07,1.03990134658419e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294770649015,-39.600058733735,-39.6000586251039,-39.6000586982051,-39.6000586333951,-39.6000586732682,-39.6000586337136,-39.6000586544781,-39.60005862955,-39.6000586395324,-39.6000586236877,-39.6000586294154,-39.6000586246352,-39.6000586453299
2.47722222222222,-0.00012198313693499,2.64969896882007e-07,6.34998135341278e-08,2.16033181177196e-07,9.98956633300881e-08,1.87661508118796e-07,1.20663326085408e-07,1.71085692038738e-07,1.32279828853663e-07,1.60857115956952e-07,1.37287835831334e-07,1.50286694757224e-07,1.26540739877705e-07,1.03809952304881e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294770114202,-39.6000586319699,-39.6000585235271,-39.6000585965016,-39.6000585318039,-39.6000585716079,-39.6000585321219,-39.6000585528504,-39.6000585279655,-39.6000585379306,-39.6000585221134,-39.6000585278311,-39.6000585230592,-39.6000585437181
2.4775,-0.000121771778173541,2.64510787825079e-07,6.33897883535092e-08,2.15658863743354e-07,9.97225755751005e-08,1.87336349997685e-07,1.20454254281811e-07,1.70789254188455e-07,1.32050629282027e-07,1.6057840098299e-07,1.37049958994723e-07,1.50026295383401e-07,1.26321484187742e-07,1.03630082224745e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294769580315,-39.6000585303812,-39.6000584221263,-39.6000584949743,-39.6000584303887,-39.6000584701238,-39.6000584307062,-39.6000584513988,-39.600058426557,-39.6000584365048,-39.600058420715,-39.6000584264228,-39.6000584216592,-39.6000584422823
2.47777777777778,-0.000121560785622988,2.64052474130553e-07,6.32799539753735e-08,2.15285194989268e-07,9.95497877528481e-08,1.87011754890615e-07,1.20245544846975e-07,1.70493329883698e-07,1.31821826992976e-07,1.60300169546213e-07,1.3681249440494e-07,1.49766346881279e-07,1.26102608366406e-07,1.03450523877263e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294769047352,-39.6000584289685,-39.6000583209011,-39.600058393623,-39.6000583291493,-39.6000583688155,-39.6000583294662,-39.6000583501229,-39.6000583253241,-39.6000583352547,-39.6000583194923,-39.6000583251902,-39.6000583204348,-39.6000583410222
2.47805555555556,-0.000121350158648842,2.63594954707573e-07,6.31703092733288e-08,2.14912173225437e-07,9.93772995435198e-08,1.86687722656527e-07,1.20037196956057e-07,1.70197918798166e-07,1.31593421262141e-07,1.60022419725753e-07,1.36575440888366e-07,1.49506848762191e-07,1.25884111878841e-07,1.03271276693762e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294768515314,-39.6000583277315,-39.6000582198514,-39.6000582924472,-39.6000582280852,-39.6000582676827,-39.6000582284016,-39.6000582490225,-39.6000582242667,-39.6000582341801,-39.600058218445,-39.600058224133,-39.6000582193859,-39.6000582399376
2.47833333333333,-0.000121139896617723,2.63138227525858e-07,6.30608552664402e-08,2.14539798138222e-07,9.92051095350492e-08,1.8636425159406e-07,1.19829210222843e-07,1.6990301957258e-07,1.31365411491649e-07,1.59745150776729e-07,1.36338798529732e-07,1.49247800146267e-07,1.25665994344331e-07,1.03092339664857e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294767984197,-39.6000582266699,-39.6000581189767,-39.6000581914467,-39.6000581271963,-39.6000581667252,-39.6000581275121,-39.6000581480973,-39.6000581233844,-39.6000581332806,-39.6000581175727,-39.6000581232509,-39.600058118512,-39.6000581390281
2.47861111111111,-0.000120929998897344,2.62682292275674e-07,6.29515904970287e-08,2.14168068416082e-07,9.90332180477445e-08,1.86041340778955e-07,1.196215837378e-07,1.69608631137839e-07,1.31137796657812e-07,1.59468362039492e-07,1.36102566288566e-07,1.48989200174199e-07,1.2544825466044e-07,1.02913712824713e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294767454,-39.6000581257834,-39.6000580182768,-39.6000580906213,-39.6000580264821,-39.6000580659425,-39.6000580267974,-39.6000580473469,-39.6000580226768,-39.6000580325559,-39.6000580168752,-39.6000580225436,-39.6000580178129,-39.6000580382934
2.47888888888889,-0.00012072046485649,2.62227146433802e-07,6.28425151909388e-08,2.13796982445093e-07,9.88616252377915e-08,1.85718989440339e-07,1.19414316780152e-07,1.69314752954278e-07,1.30910575604122e-07,1.59192053385864e-07,1.35866743152255e-07,1.4873104907809e-07,1.2523089212646e-07,1.02735395544312e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294766924722,-39.6000580250717,-39.6000579177514,-39.6000579899705,-39.6000579259425,-39.6000579653345,-39.6000579262572,-39.6000579467711,-39.6000579221438,-39.6000579320057,-39.6000579163522,-39.6000579220108,-39.6000579172883,-39.6000579377333
2.47916666666667,-0.000120511293865066,2.6177278915209e-07,6.27336284843827e-08,2.13426539666225e-07,9.86903298302137e-08,1.85397196725728e-07,1.19207409219841e-07,1.69021383418622e-07,1.30683748054754e-07,1.58916223723536e-07,1.35631328556238e-07,1.48473345196712e-07,1.25013906361487e-07,1.02557387300177e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294766396361,-39.6000579245344,-39.6000578174001,-39.6000578894941,-39.600057825577,-39.6000578649008,-39.6000578258912,-39.6000578463696,-39.6000578217849,-39.6000578316298,-39.6000578160034,-39.6000578216521,-39.6000578169378,-39.6000578373474
2.47944444444444,-0.000120302485294035,2.61319219376268e-07,6.26249312984705e-08,2.13056738681935e-07,9.85193301726519e-08,1.85075961552857e-07,1.19000860133565e-07,1.68728522623992e-07,1.30457313891828e-07,1.58640871997735e-07,1.35396321526331e-07,1.48216087291547e-07,1.24797296519195e-07,1.02379687788743e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294765868915,-39.6000578241714,-39.6000577172227,-39.6000577891917,-39.6000577253854,-39.6000577646411,-39.6000577256991,-39.600057746142,-39.6000577215999,-39.6000577314277,-39.6000577158284,-39.6000577214674,-39.6000577167612,-39.6000577371354
2.47972222222222,-0.000120094038515496,2.60866435492542e-07,6.25164222295536e-08,2.12687578750144e-07,9.83486266233756e-08,1.84755283291917e-07,1.18794669086135e-07,1.68436168758764e-07,1.30231272451516e-07,1.58365997227214e-07,1.35161721721286e-07,1.47959275179626e-07,1.24581061767464e-07,1.0220229579985e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294765342383,-39.6000577239823,-39.6000576172188,-39.6000576890632,-39.6000576253674,-39.6000576645551,-39.6000576256805,-39.600057646088,-39.6000576215885,-39.6000576313992,-39.600057615827,-39.6000576214562,-39.6000576167581,-39.6000576370971
2.48,-0.000119885952902625,2.60414436205711e-07,6.24081006129401e-08,2.12319058492741e-07,9.81782192560927e-08,1.84435160538832e-07,1.18588835238666e-07,1.68144321926721e-07,1.30005621962423e-07,1.58091598836392e-07,1.34927529133516e-07,1.47702907828972e-07,1.24365201405255e-07,1.02025210945401e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294764816764,-39.6000576239667,-39.6000575173883,-39.6000575891082,-39.6000575255228,-39.6000575646425,-39.6000575258353,-39.6000575462074,-39.6000575217503,-39.6000575315441,-39.6000575159988,-39.6000575216183,-39.6000575169284,-39.6000575372321
2.48027777777778,-0.00011967822782966,2.59963220157412e-07,6.22999666635859e-08,2.11951176450347e-07,9.80081071946852e-08,1.8411559218784e-07,1.18383357664902e-07,1.67852980833913e-07,1.29780362878623e-07,1.57817675940875e-07,1.34693741689909e-07,1.47446984943483e-07,1.24149715606614e-07,1.01848432912717e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294764292055,-39.6000575241244,-39.6000574177307,-39.6000574893263,-39.6000574258511,-39.600057464903,-39.6000574261631,-39.6000574464999,-39.6000574220852,-39.600057431862,-39.6000574163436,-39.6000574219533,-39.6000574172716,-39.6000574375401
2.48055555555556,-0.000119470862671926,2.59512785346861e-07,6.2192020283003e-08,2.11583931567635e-07,9.78382895871404e-08,1.83796577890091e-07,1.18178236703187e-07,1.67562144217742e-07,1.29555494099208e-07,1.57544227634866e-07,1.34460359666545e-07,1.47191505334205e-07,1.23934602689426e-07,1.01671961752294e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294763768255,-39.6000574244551,-39.6000573182457,-39.6000573897173,-39.600057326352,-39.6000573653363,-39.6000573266635,-39.6000573469651,-39.6000573225927,-39.6000573323525,-39.6000573168611,-39.6000573224611,-39.6000573177874,-39.6000573380208
2.48083333333333,-0.000119263856805872,2.59063131293526e-07,6.20842612001087e-08,2.11217323110375e-07,9.76687663360286e-08,1.83478115865222e-07,1.17973470564417e-07,1.67271811989763e-07,1.2933101493867e-07,1.57271252833864e-07,1.34227381651439e-07,1.46936469236579e-07,1.23719862379502e-07,1.01495796035966e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294763245363,-39.6000573249586,-39.6000572189332,-39.6000572902809,-39.6000572270254,-39.6000572659422,-39.6000572273363,-39.6000572476028,-39.6000572232726,-39.6000572330155,-39.6000572175509,-39.6000572231412,-39.6000572184756,-39.600057238674
2.48111111111111,-0.000119057209608978,2.58614257036349e-07,6.19766885094738e-08,2.10851349668567e-07,9.74995366974387e-08,1.83160206257338e-07,1.17769059185849e-07,1.66981982475867e-07,1.29106924910643e-07,1.56998750964973e-07,1.33994807682058e-07,1.46681874172159e-07,1.23505494345817e-07,1.01319935272489e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294762723377,-39.6000572256343,-39.6000571197927,-39.6000571910168,-39.6000571278709,-39.6000571667202,-39.6000571281813,-39.6000571484126,-39.6000571241245,-39.6000571338506,-39.6000571184128,-39.6000571239934,-39.6000571193359,-39.6000571394993
2.48138888888889,-0.00011885092045977,2.58166160391582e-07,6.18693019104067e-08,2.10486010508805e-07,9.73306004587961e-08,1.82842847326233e-07,1.17565002041661e-07,1.66692654862186e-07,1.28883223394867e-07,1.56726721570326e-07,1.33762636404213e-07,1.46427720574708e-07,1.23291497602582e-07,1.01144379185848e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294762202295,-39.6000571264822,-39.6000570208239,-39.6000570919246,-39.6000570288882,-39.6000570676701,-39.600057029198,-39.6000570493942,-39.6000570251483,-39.6000570348575,-39.6000570194464,-39.6000570250174,-39.600057020368,-39.6000570404964
2.48166666666667,-0.000118644988737944,2.57718839607214e-07,6.17621015291743e-08,2.10121304255703e-07,9.71619571555019e-08,1.82526037837106e-07,1.1736129883399e-07,1.66403829077514e-07,1.28659909105531e-07,1.56455163192647e-07,1.33530867368505e-07,1.46174007321778e-07,1.2307787189827e-07,1.0096912743094e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294761682116,-39.6000570275019,-39.6000569220267,-39.6000569930041,-39.6000569300769,-39.6000569687917,-39.6000569303862,-39.6000569505475,-39.6000569263435,-39.6000569360359,-39.6000569206516,-39.6000569262128,-39.6000569215715,-39.600056941665
2.48194444444444,-0.000118439413824227,2.57272293865417e-07,6.16550873839189e-08,2.09757229907371e-07,9.69936054746418e-08,1.82209777448913e-07,1.17157948589289e-07,1.66115503623649e-07,1.28436981884225e-07,1.56184074916072e-07,1.33299500393947e-07,1.45920733388484e-07,1.2286461618513e-07,1.00794179999638e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294761162838,-39.600056928693,-39.6000568234006,-39.6000568942551,-39.6000568314369,-39.6000568700846,-39.6000568317457,-39.600056851872,-39.60005682771,-39.6000568373856,-39.6000568220279,-39.6000568275795,-39.6000568229462,-39.6000568430049
2.48222222222222,-0.000118234195100391,2.56826521529092e-07,6.15482585738171e-08,2.09393786926668e-07,9.68255460880945e-08,1.81894064709491e-07,1.16954950470812e-07,1.65827677391488e-07,1.28214440395153e-07,1.5591345670972e-07,1.3306853397177e-07,1.45667898752479e-07,1.22651730257017e-07,1.00619534996564e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29476064446,-39.6000568300554,-39.6000567249454,-39.6000567956771,-39.6000567329678,-39.6000567715485,-39.600056733276,-39.6000567533674,-39.6000567292473,-39.6000567389061,-39.600056723575,-39.600056729117,-39.6000567244918,-39.6000567445157
2.4825,-0.000118029331949298,2.56381521281682e-07,6.14416148745408e-08,2.09030973533782e-07,9.66577775411548e-08,1.81578899159535e-07,1.16752304114808e-07,1.65540350029542e-07,1.27992284904021e-07,1.55643307224053e-07,1.32837968007879e-07,1.45415501765045e-07,1.22439212937945e-07,1.00445192506849e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29476012698,-39.6000567315886,-39.6000566266607,-39.6000566972699,-39.6000566346692,-39.6000566731831,-39.6000566349769,-39.6000566550335,-39.6000566309552,-39.6000566405973,-39.6000566252928,-39.6000566308252,-39.6000566262079,-39.6000566461972
2.48277777777778,-0.000117824823754911,2.55937292456032e-07,6.13351557150794e-08,2.08668788700743e-07,9.64902996683041e-08,1.81264279855926e-07,1.16550009102795e-07,1.652535205318e-07,1.2777051431615e-07,1.55373626007387e-07,1.32607801130154e-07,1.45163542322761e-07,1.22227064064527e-07,1.00271152592469e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294759610396,-39.6000566332925,-39.6000565285464,-39.6000565990332,-39.600056536541,-39.6000565749882,-39.6000565368482,-39.60005655687,-39.6000565328334,-39.6000565424588,-39.6000565271808,-39.6000565327036,-39.6000565280944,-39.600056548049
2.48305555555556,-0.000117620669902268,2.55493833798329e-07,6.12288810307617e-08,2.08307231139027e-07,9.63231120062339e-08,1.80950205945865e-07,1.16348064340239e-07,1.64967187504189e-07,1.2754912784143e-07,1.55104412436997e-07,1.32378033170257e-07,1.4491201956721e-07,1.22015282580805e-07,1.00097413596583e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294759094708,-39.6000565351666,-39.600056430602,-39.6000565009667,-39.6000564385828,-39.6000564769633,-39.6000564388894,-39.6000564588766,-39.6000564348816,-39.6000564444904,-39.6000564292388,-39.6000564347521,-39.6000564301508,-39.6000564500708
2.48333333333333,-0.000117416869777398,2.55051143268139e-07,6.11227903982466e-08,2.07946299859872e-07,9.61562143225911e-08,1.80636676274573e-07,1.16146469319849e-07,1.64681350818108e-07,1.27328125199331e-07,1.54835664448349e-07,1.32148663790174e-07,1.44660932270162e-07,1.21803868105222e-07,9.99239762556676e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294758579913,-39.6000564372108,-39.6000563328274,-39.6000564030702,-39.6000563407943,-39.6000563791084,-39.6000563411004,-39.600056361053,-39.6000563370996,-39.6000563466916,-39.6000563314665,-39.6000563369702,-39.6000563323769,-39.6000563522625
2.48361111111111,-0.000117213422767453,2.54609219751748e-07,6.10168838057293e-08,2.07585994110611e-07,9.59896055302963e-08,1.80323689759425e-07,1.15945223876946e-07,1.64396009331064e-07,1.27107505341179e-07,1.54567382605824e-07,1.31919691477977e-07,1.44410279986453e-07,1.21592820029966e-07,9.97508389404783e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29475806601,-39.6000563394247,-39.6000562352221,-39.6000563053432,-39.6000562431753,-39.6000562814229,-39.6000562434808,-39.6000562633988,-39.6000562394869,-39.6000562490624,-39.6000562338636,-39.6000562393578,-39.6000562347725,-39.6000562546235
2.48388888888889,-0.000117010328260591,2.54168062019151e-07,6.09111609345241e-08,2.07226312616199e-07,9.58232856984314e-08,1.8001124484149e-07,1.15744326654571e-07,1.64111162786026e-07,1.26887267615236e-07,1.54299565399886e-07,1.31691116059849e-07,1.44160061887922e-07,1.21382137764251e-07,9.95780017946151e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294757552997,-39.600056241808,-39.600056137786,-39.6000562077856,-39.6000561457253,-39.6000561839067,-39.6000561460304,-39.6000561659138,-39.6000561420434,-39.6000561516023,-39.6000561364298,-39.6000561419145,-39.6000561373371,-39.6000561571538
2.48416666666667,-0.000116807585646103,2.53727668368077e-07,6.0805621154956e-08,2.0686725450715e-07,9.56572538813679e-08,1.79699341691597e-07,1.155437783586e-07,1.63826809846191e-07,1.26667411120175e-07,1.54032212126061e-07,1.31462936539238e-07,1.43910277149156e-07,1.21171820257618e-07,9.9405464436244e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294757040873,-39.6000561443604,-39.6000560405187,-39.6000561103969,-39.6000560484443,-39.6000560865595,-39.6000560487488,-39.6000560685978,-39.6000560447687,-39.600056054311,-39.6000560391648,-39.60005604464,-39.6000560400705,-39.6000560598529
2.48444444444444,-0.00011660519431432,2.53288037824249e-07,6.07002640298747e-08,2.06508818559815e-07,9.54915102885134e-08,1.79387978700508e-07,1.15343576594137e-07,1.63542948963462e-07,1.26447936338714e-07,1.53765322596975e-07,1.31235151953659e-07,1.43660925552924e-07,1.20961867590105e-07,9.92332256532439e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294756529637,-39.6000560470817,-39.6000559434199,-39.6000560131771,-39.6000559513317,-39.6000559893809,-39.6000559516357,-39.6000559714503,-39.6000559476625,-39.6000559571883,-39.6000559420684,-39.6000559475341,-39.6000559429725,-39.6000559627206
2.48472222222222,-0.000116403153656608,2.52849169378809e-07,6.05950895888608e-08,2.06151003780993e-07,9.53260530200509e-08,1.79077155628209e-07,1.15143722078231e-07,1.63259580592055e-07,1.26228840922707e-07,1.53498895030299e-07,1.31007762788722e-07,1.43412005838338e-07,1.20752278481364e-07,9.90612855850082e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294756019286,-39.6000559499715,-39.6000558464893,-39.6000559161256,-39.6000558543875,-39.6000558923707,-39.6000558546909,-39.6000558744712,-39.6000558507246,-39.6000558602339,-39.6000558451402,-39.6000558505964,-39.6000558460427,-39.6000558657566
2.485,-0.000116201463065363,2.52411060809281e-07,6.04900972303036e-08,2.0579380912301e-07,9.51608823050623e-08,1.78766870886608e-07,1.14944213991831e-07,1.6297670267544e-07,1.2601012593451e-07,1.53232929319572e-07,1.30780766957306e-07,1.43163517364571e-07,1.20543052541444e-07,9.88896435888336e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29475550982,-39.6000558530296,-39.6000557497267,-39.6000558192424,-39.6000557576111,-39.6000557955286,-39.6000557579141,-39.6000557776601,-39.6000557539546,-39.6000557634474,-39.6000557483799,-39.6000557538266,-39.6000557492809,-39.6000557689606
2.48527777777778,-0.000116000121934079,2.51973711592691e-07,6.0385286645879e-08,2.05437232616683e-07,9.49959985423468e-08,1.78457124223602e-07,1.14745051322082e-07,1.62694315224606e-07,1.25791789959663e-07,1.52967424440937e-07,1.30554164450273e-07,1.42915459608045e-07,1.20334188664732e-07,9.8718299017224e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294755001236,-39.6000557562556,-39.6000556531317,-39.6000557225269,-39.6000556610025,-39.6000556988543,-39.6000556613049,-39.6000556810167,-39.6000556573523,-39.6000556668287,-39.6000556517872,-39.6000556572245,-39.6000556526867,-39.6000556723323
2.48555555555556,-0.000115799129657275,2.51537119623284e-07,6.02806576395272e-08,2.05081274197122e-07,9.48314004055471e-08,1.78147914227033e-07,1.14546233952842e-07,1.6241241629619e-07,1.25573831799741e-07,1.52702379841694e-07,1.30327954828579e-07,1.42667831412984e-07,1.20125686996397e-07,9.85472511010594e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294754493533,-39.6000556596493,-39.6000555567041,-39.6000556259791,-39.6000555645613,-39.6000556023474,-39.6000555648631,-39.6000555845408,-39.6000555609174,-39.6000555703773,-39.6000555553619,-39.6000555607898,-39.6000555562598,-39.6000555758714
2.48583333333333,-0.000115598485630543,2.51101285031204e-07,6.01762097528294e-08,2.04725932346265e-07,9.46670874963143e-08,1.77839240001553e-07,1.14347761112705e-07,1.62131006170247e-07,1.2535625091797e-07,1.52437794574091e-07,1.30102137122801e-07,1.42420632343617e-07,1.19917546433283e-07,9.8376499425808e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294753986711,-39.6000555632104,-39.6000554604435,-39.6000555295985,-39.6000554682871,-39.6000555060078,-39.6000554685884,-39.600055488232,-39.6000554646496,-39.6000554740931,-39.6000554591037,-39.6000554645222,-39.6000554600001,-39.6000554795776
2.48611111111111,-0.000115398189250484,2.50666204984427e-07,6.00719434611606e-08,2.04371206697153e-07,9.45030588489263e-08,1.77531100330826e-07,1.14149632195323e-07,1.61850083455417e-07,1.25139047433253e-07,1.52173667479926e-07,1.29876710723757e-07,1.42173861877156e-07,1.19709766361935e-07,9.82060438143861e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294753480766,-39.6000554669386,-39.6000553643498,-39.6000554333849,-39.6000553721797,-39.6000554098351,-39.6000553724806,-39.6000553920901,-39.6000553685485,-39.6000553779757,-39.6000553630123,-39.6000553684214,-39.600055363907,-39.6000553834507
2.48638888888889,-0.000115198239914809,2.50231878447692e-07,5.99678573318573e-08,2.04017095437585e-07,9.43393147942867e-08,1.77223494542899e-07,1.13951846639171e-07,1.61569647808218e-07,1.24922220272928e-07,1.51909997699488e-07,1.29651674683002e-07,1.41927518786987e-07,1.19502346760629e-07,9.8035883614109e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294752975697,-39.6000553708336,-39.6000552684225,-39.600055337338,-39.6000552762389,-39.600055313829,-39.6000552765392,-39.6000552961148,-39.600055272614,-39.6000552820248,-39.6000552670873,-39.600055272487,-39.6000552679805,-39.6000552874903
2.48666666666667,-0.00011499863702221,2.49798305177395e-07,5.98639513853669e-08,2.03663597611955e-07,9.41758539333746e-08,1.7691642174207e-07,1.13754403693407e-07,1.61289698184135e-07,1.24705769082753e-07,1.51646785121155e-07,1.29427028339902e-07,1.41681602641351e-07,1.19295286697435e-07,9.78660175440823e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294752471504,-39.6000552748951,-39.6000551726614,-39.6000552414576,-39.6000551804643,-39.6000552179892,-39.6000551807641,-39.6000552003057,-39.6000551768456,-39.6000551862401,-39.6000551713286,-39.6000551767189,-39.6000551722202,-39.6000551916962
2.48694444444444,-0.000114799379972441,2.49365482924846e-07,5.97602260983798e-08,2.03310712561322e-07,9.40126763275132e-08,1.7660988088022e-07,1.13557302850349e-07,1.61010233019919e-07,1.24489693385249e-07,1.5138402866008e-07,1.29202771342772e-07,1.41436112419057e-07,1.19088584647254e-07,9.76964464215041e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294751968185,-39.6000551791228,-39.6000550770663,-39.6000551457432,-39.6000550848556,-39.6000551223155,-39.6000550851549,-39.6000551046626,-39.6000550812432,-39.6000550906215,-39.6000550757357,-39.6000550811167,-39.6000550766258,-39.6000550960681
2.48722222222222,-0.000114600468166312,2.48933410768132e-07,5.96566804445695e-08,2.02958438208982e-07,9.38497816946578e-08,1.76303871183008e-07,1.13360543614776e-07,1.60731252424633e-07,1.24273991500627e-07,1.51121727446932e-07,1.28978903182602e-07,1.41191047552132e-07,1.18882241494763e-07,9.75271686822164e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294751465737,-39.6000550835164,-39.6000549816367,-39.6000550501947,-39.6000549894126,-39.6000550268076,-39.6000549897113,-39.6000550091853,-39.6000549858064,-39.6000549951684,-39.6000549803085,-39.6000549856802,-39.6000549811971,-39.6000550006056
2.4875,-0.000114401901005639,2.4850208698538e-07,5.95533142489018e-08,2.02606774947283e-07,9.36871690878273e-08,1.75998391664407e-07,1.13164125342858e-07,1.60452755459394e-07,1.24058663143842e-07,1.50859881012895e-07,1.28755422430913e-07,1.40946407341819e-07,1.18676256002964e-07,9.73581842770236e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29475096416,-39.6000549880757,-39.6000548863725,-39.6000549548117,-39.6000548941349,-39.6000549314651,-39.6000548944331,-39.6000549138734,-39.600054890535,-39.6000548998808,-39.6000548850466,-39.600054890409,-39.6000548859336,-39.6000549053086
2.48777777777778,-0.000114203677893291,2.48071510443965e-07,5.94501268196569e-08,2.02255720945762e-07,9.35248384476372e-08,1.75693441467365e-07,1.12968047116038e-07,1.60174740787728e-07,1.23843707905606e-07,1.50598487894595e-07,1.28532329548216e-07,1.4070219106431e-07,1.18470626840421e-07,9.71894927968394e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294750463452,-39.6000548928003,-39.6000547912734,-39.600054859594,-39.6000547990223,-39.6000548362879,-39.6000547993201,-39.6000548187266,-39.6000547954287,-39.6000548047583,-39.6000547899498,-39.6000547953029,-39.6000547908353,-39.6000548101766
2.48805555555556,-0.000114005798233175,2.47641680416557e-07,5.93471182167398e-08,2.01905274684178e-07,9.33627890382111e-08,1.75389019931246e-07,1.12772308682768e-07,1.59897207686278e-07,1.23629125145904e-07,1.50337547402576e-07,1.28309623294492e-07,1.40458398317805e-07,1.18265353404509e-07,9.70210936071449e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294749963612,-39.60005479769,-39.6000546963391,-39.6000547645412,-39.6000547040745,-39.6000547412755,-39.6000547043717,-39.6000547237447,-39.6000547004871,-39.6000547098005,-39.6000546950177,-39.6000547003615,-39.6000546959016,-39.6000547152095
2.48833333333333,-0.000113808261430225,2.47212594991093e-07,5.9244288284806e-08,2.01555435826016e-07,9.32010204200872e-08,1.75085125481273e-07,1.12576909297273e-07,1.59620155893004e-07,1.2341491427761e-07,1.50077059421046e-07,1.28087302643792e-07,1.40215027483586e-07,1.18060435903306e-07,9.68529860999388e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294749464637,-39.6000547027445,-39.6000546015692,-39.6000546696532,-39.6000546092912,-39.6000546464278,-39.6000546095879,-39.6000546289273,-39.60005460571,-39.6000546150073,-39.6000546002501,-39.6000546055847,-39.6000546011325,-39.6000546204069
2.48861111111111,-0.0001136110668904,2.46784252559198e-07,5.91416361928406e-08,2.01206203344089e-07,9.30395324104946e-08,1.74781757385227e-07,1.12381848619571e-07,1.59343583751056e-07,1.2320107450517e-07,1.49817022891028e-07,1.27865367300011e-07,1.39972078216196e-07,1.17855874112648e-07,9.66851699038329e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294748966527,-39.6000546079636,-39.6000545069635,-39.6000545749295,-39.6000545146722,-39.6000545517444,-39.6000545149684,-39.6000545342742,-39.6000545110972,-39.6000545203783,-39.6000545056467,-39.600054510972,-39.6000545065276,-39.6000545257686
2.48888888888889,-0.000113414214020722,2.46356652527155e-07,5.90391622061065e-08,2.00857575574599e-07,9.28783236403311e-08,1.74478915044471e-07,1.12187126199648e-07,1.59067491070232e-07,1.22987605405574e-07,1.49557436756862e-07,1.27643816054488e-07,1.39729549727412e-07,1.17651666341054e-07,9.65176450648232e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29474846928,-39.6000545133468,-39.6000544125217,-39.60005448037,-39.6000544202171,-39.600054457225,-39.6000544205127,-39.6000544397851,-39.6000544166482,-39.6000544259133,-39.6000544112072,-39.6000544165233,-39.6000544120866,-39.6000544312942
2.48916666666667,-0.000113217702229183,2.45929793368595e-07,5.89368656255694e-08,2.00509551886273e-07,9.27173939874524e-08,1.74176597851215e-07,1.11992741076392e-07,1.58791876809104e-07,1.22774506263949e-07,1.49298300055696e-07,1.27422649145484e-07,1.39487441754019e-07,1.17447812367273e-07,9.63504100682933e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294747972895,-39.6000544188939,-39.6000543182436,-39.6000543859743,-39.6000543259256,-39.6000543628694,-39.6000543262207,-39.6000543454597,-39.6000543223629,-39.600054331612,-39.6000543169313,-39.6000543222382,-39.6000543178092,-39.6000543369835
2.48944444444444,-0.000113021530924864,2.45503674299798e-07,5.88347464324263e-08,2.00162131297867e-07,9.25567436551375e-08,1.73874804293042e-07,1.11798692446617e-07,1.58516740158479e-07,1.22561775633816e-07,1.49039612993054e-07,1.27201865190722e-07,1.39245752864743e-07,1.17244311762996e-07,9.61834649304793e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294747477369,-39.6000543246048,-39.6000542241288,-39.6000542917421,-39.6000542317975,-39.6000542686773,-39.6000542320921,-39.6000542512978,-39.600054228241,-39.600054237474,-39.6000542228188,-39.6000542281165,-39.6000542236951,-39.6000542428363
2.48972222222222,-0.00011282569951784,2.45078293271936e-07,5.87328041575117e-08,1.99815312696093e-07,9.23963717508297e-08,1.73573533647781e-07,1.11604980078548e-07,1.58242080235593e-07,1.223494137554e-07,1.48781373549415e-07,1.26981463535701e-07,1.39004483781974e-07,1.17041163924344e-07,9.60168085830004e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294746982703,-39.6000542304789,-39.600054130177,-39.6000541976732,-39.6000541378324,-39.6000541746483,-39.6000541381266,-39.6000541572989,-39.6000541342822,-39.6000541434992,-39.6000541288693,-39.6000541341579,-39.6000541297442,-39.6000541488521
2.49,-0.000112630207419208,2.4465364884726e-07,5.86310384057311e-08,1.9946909551399e-07,9.22362774195194e-08,1.73272784856935e-07,1.11411603260076e-07,1.57967895848405e-07,1.22137420666084e-07,1.48523581603945e-07,1.26761443918276e-07,1.38763632043973e-07,1.1683836798966e-07,9.58504414009714e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294746488893,-39.6000541365162,-39.6000540363881,-39.6000541037673,-39.6000540440302,-39.6000540807823,-39.6000540443238,-39.600054063463,-39.6000540404861,-39.6000540496871,-39.6000540350826,-39.600054040362,-39.6000540359559,-39.6000540550308
2.49027777777778,-0.000112435054041067,2.44229740614514e-07,5.8529449348543e-08,1.9912347761051e-07,9.207646068964e-08,1.72972557133045e-07,1.11218561419876e-07,1.57694186967684e-07,1.21925794513835e-07,1.48266236143419e-07,1.26541805594829e-07,1.3852319800554e-07,1.16635923325208e-07,9.56843621885288e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294745995939,-39.6000540427162,-39.6000539427616,-39.6000540100241,-39.6000539503905,-39.600053987079,-39.6000539506836,-39.6000539697896,-39.6000539468525,-39.6000539560376,-39.6000539414585,-39.6000539467287,-39.6000539423302,-39.600053961372
2.49055555555556,-0.000112240238796552,2.43806566704047e-07,5.84280362267699e-08,1.98778458915373e-07,9.19169208556455e-08,1.72672849573469e-07,1.1102585407837e-07,1.57420952064331e-07,1.21714535275322e-07,1.48009336645064e-07,1.26322547698102e-07,1.38283180558246e-07,1.164338292355e-07,9.55185712733187e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294745503839,-39.6000539490788,-39.6000538492974,-39.6000539164433,-39.6000538569131,-39.6000538935379,-39.6000538572057,-39.6000538762786,-39.6000538533812,-39.6000538625504,-39.6000538479965,-39.6000538532575,-39.6000538488667,-39.6000538678756
2.49083333333333,-0.000112045761099834,2.43384125947477e-07,5.83267985420425e-08,1.98434037466219e-07,9.17576576673163e-08,1.72373661610067e-07,1.10833480697934e-07,1.57148190647584e-07,1.21503641804058e-07,1.47752882380418e-07,1.26103669867469e-07,1.38043578607526e-07,1.16232085503379e-07,9.53530673266769e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294745012591,-39.6000538556036,-39.6000537559951,-39.6000538230247,-39.6000537635976,-39.600053800159,-39.6000537638896,-39.6000537829295,-39.6000537600718,-39.6000537692251,-39.6000537546964,-39.6000537599484,-39.6000537555652,-39.6000537745411
2.49111111111111,-0.000111851620366079,2.42962417538314e-07,5.82257363510287e-08,1.9809021324735e-07,9.15986698642737e-08,1.72074991895837e-07,1.10641440631826e-07,1.56875901901924e-07,1.21293113817095e-07,1.47496872479051e-07,1.25885171061735e-07,1.37804392100715e-07,1.16030691096715e-07,9.518785019522e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294744522195,-39.6000537622904,-39.6000536628544,-39.6000537297679,-39.6000536704437,-39.6000537069418,-39.6000536707353,-39.6000536897422,-39.6000536669241,-39.6000536760615,-39.600053661558,-39.6000536668009,-39.6000536624253,-39.6000536813683
2.49138888888889,-0.00011165781601147,2.42541439404321e-07,5.81248490997811e-08,1.97746984700036e-07,9.14399579970113e-08,1.71776839545432e-07,1.10449733631716e-07,1.56604084896966e-07,1.21082950399183e-07,1.47241306236105e-07,1.25667050891347e-07,1.37565620025674e-07,1.15829645797105e-07,9.5022919374759e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294744032648,-39.6000536691388,-39.6000535698751,-39.6000536366727,-39.6000535774513,-39.6000536138861,-39.6000535777424,-39.6000535967163,-39.6000535739378,-39.6000535830593,-39.600053568581,-39.6000535738147,-39.6000535694467,-39.6000535883569
2.49166666666667,-0.00011146434745316,2.42121190487333e-07,5.80241365707828e-08,1.97404351216336e-07,9.12815208519206e-08,1.71479203472929e-07,1.10258358881918e-07,1.56332738743113e-07,1.20873151163777e-07,1.46986183069569e-07,1.25449308851776e-07,1.37327261312724e-07,1.15628948847054e-07,9.48582742845964e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29474354395,-39.6000535761486,-39.600053477057,-39.6000535437387,-39.60005348462,-39.6000535209917,-39.6000534849106,-39.6000535038516,-39.6000534811125,-39.6000534902183,-39.600053475765,-39.6000534809897,-39.6000534766293,-39.6000534955067
2.49194444444444,-0.00011127121410939,2.41701669853242e-07,5.79235986227483e-08,1.97062310873755e-07,9.11233588139156e-08,1.71182083597285e-07,1.10067315297484e-07,1.56061862518226e-07,1.20663715705608e-07,1.46731501771864e-07,1.25231943990706e-07,1.37089315583792e-07,1.15428600142029e-07,9.4693913527379e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294743056098,-39.6000534833196,-39.6000533843996,-39.6000534509658,-39.6000533919495,-39.6000534282582,-39.6000533922396,-39.6000534111478,-39.6000533884482,-39.6000533975382,-39.6000533831099,-39.6000533883256,-39.6000533839727,-39.6000534028174
2.49222222222222,-0.000111078415399371,2.41282876021832e-07,5.78232350966082e-08,1.96720863723968e-07,9.09654696313923e-08,1.70885478343725e-07,1.0987660281264e-07,1.55791455984523e-07,1.20454642999009e-07,1.46477261629653e-07,1.25014956011168e-07,1.36851782033155e-07,1.15228598016008e-07,9.45298382449537e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294742569091,-39.6000533906513,-39.6000532919028,-39.6000533583537,-39.6000532994396,-39.6000533356854,-39.6000532997292,-39.6000533186047,-39.6000532959443,-39.6000533050186,-39.6000532906153,-39.6000532958219,-39.6000532914766,-39.6000533102886
2.4925,-0.000110885950743286,2.4086480826721e-07,5.77230456808416e-08,1.96380007324536e-07,9.08078551038073e-08,1.7058938710486e-07,1.09686220329244e-07,1.55521517921013e-07,1.20245932533843e-07,1.46223461841949e-07,1.24798343905647e-07,1.36614660717288e-07,1.15028942181114e-07,9.43660471752899e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294742082928,-39.6000532981437,-39.6000531995662,-39.600053265902,-39.60005320709,-39.600053243273,-39.6000532073791,-39.6000532262218,-39.6000532036007,-39.6000532126593,-39.600053198281,-39.6000532034786,-39.6000531991408,-39.6000532179202
2.49277777777778,-0.000110693819562361,2.40447464801597e-07,5.76230295376068e-08,1.96039742168136e-07,9.06505133206583e-08,1.70293808432897e-07,1.09496168079337e-07,1.55252047539568e-07,1.20037583681213e-07,1.45970102038461e-07,1.24582107187663e-07,1.36377949639852e-07,1.14829632423733e-07,9.42025400950508e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294741597608,-39.6000532057963,-39.6000531073896,-39.6000531736104,-39.6000531149004,-39.6000531510206,-39.6000531151889,-39.600053133999,-39.6000531114172,-39.60005312046,-39.6000531061066,-39.6000531112952,-39.6000531069649,-39.6000531257118
2.49305555555556,-0.000110502021278834,2.40030844415468e-07,5.75231869127545e-08,1.95700066558598e-07,9.04934442516756e-08,1.69998741614908e-07,1.09306445285724e-07,1.54983044219556e-07,1.19829595596575e-07,1.45717181418964e-07,1.24366244826287e-07,1.36141648882681e-07,1.14630668127536e-07,9.40393159414899e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294741113128,-39.6000531136089,-39.6000530153727,-39.6000530814788,-39.6000530228705,-39.6000530589282,-39.6000530231585,-39.6000530419361,-39.6000530193933,-39.6000530284205,-39.600053014092,-39.6000530192716,-39.6000530149488,-39.6000530336632
2.49333333333333,-0.000110310555315919,2.39614945820008e-07,5.742351722045e-08,1.95360979256947e-07,9.03366473498275e-08,1.6970418627087e-07,1.09117051109287e-07,1.54714507060053e-07,1.19621967984457e-07,1.45464698436128e-07,1.24150756862162e-07,1.35905757645525e-07,1.14432048791609e-07,9.38763746726513e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294740629488,-39.6000530215812,-39.6000529235153,-39.6000529895068,-39.600052931,-39.6000529669952,-39.6000529312876,-39.6000529500326,-39.6000529275289,-39.6000529365404,-39.6000529222367,-39.6000529274073,-39.600052923092,-39.6000529417741
2.49361111111111,-0.000110119421097828,2.39199767588424e-07,5.73240199122432e-08,1.95022479338815e-07,9.01801217155874e-08,1.69410142012769e-07,1.08927985079971e-07,1.54446434949358e-07,1.19414700430943e-07,1.45212653262849e-07,1.23935642054126e-07,1.35670274855869e-07,1.14233773855072e-07,9.3713716087547e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294740146686,-39.600052929713,-39.600052831817,-39.6000528976942,-39.6000528392888,-39.6000528752216,-39.6000528395758,-39.6000528582883,-39.6000528358236,-39.6000528448196,-39.6000528305407,-39.6000528357023,-39.6000528313945,-39.6000528500441
2.49388888888889,-0.000109928618049771,2.3878530884288e-07,5.72246949875029e-08,1.94684566377912e-07,9.00238673934596e-08,1.69116606808489e-07,1.08739246508291e-07,1.54178827823301e-07,1.19207791779273e-07,1.44961044434246e-07,1.23720899939166e-07,1.35435200016461e-07,1.14035842208311e-07,9.35513390150579e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29473966472,-39.600052838004,-39.6000527402776,-39.6000528060406,-39.6000527477364,-39.600052783607,-39.600052748023,-39.6000527667031,-39.6000527442773,-39.6000527532576,-39.6000527390034,-39.6000527441562,-39.6000527398558,-39.6000527584731
2.49416666666667,-0.000109738145597989,2.38371568292786e-07,5.71255421146568e-08,1.94347238588208e-07,8.98678842334911e-08,1.68823580334031e-07,1.08550834594873e-07,1.53911683892699e-07,1.19001241673686e-07,1.44709871927393e-07,1.23506529871296e-07,1.35200532630698e-07,1.13838253846589e-07,9.33892430784934e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29473918359,-39.6000527464538,-39.6000526488968,-39.6000527145459,-39.6000526563427,-39.6000526921511,-39.6000526566287,-39.6000526752764,-39.6000526528895,-39.6000526618543,-39.6000526476248,-39.6000526527686,-39.6000526484757,-39.6000526670608
2.49444444444444,-0.000109548003169671,2.37958544432259e-07,5.70265611854992e-08,1.94010494994413e-07,8.97121713383263e-08,1.685310620867e-07,1.08362749141437e-07,1.5364500254107e-07,1.1879504952153e-07,1.4445913466745e-07,1.2329253135039e-07,1.34966271738168e-07,1.13641007531302e-07,9.32274280796976e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294738703293,-39.6000526550623,-39.6000525576743,-39.6000526232096,-39.6000525651073,-39.6000526008536,-39.6000525653928,-39.6000525840082,-39.6000525616601,-39.6000525706093,-39.6000525564045,-39.6000525615394,-39.6000525572539,-39.6000525758068
2.49472222222222,-0.000109358190193028,2.37546235970567e-07,5.69277520611321e-08,1.93674335255208e-07,8.95567280773816e-08,1.68239050009975e-07,1.0817499022138e-07,1.53378783303578e-07,1.18589214680108e-07,1.44208831790385e-07,1.23078903444474e-07,1.34732416927049e-07,1.13444102757859e-07,9.30658935309358e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294738223828,-39.6000525638291,-39.6000524666098,-39.6000525320316,-39.6000524740299,-39.6000525097144,-39.600052474315,-39.6000524928982,-39.6000524705887,-39.6000524795225,-39.6000524653423,-39.6000524704683,-39.6000524661902,-39.6000524847109
2.495,-0.000109168706097319,2.37134642363248e-07,5.68291135840741e-08,1.933387579865e-07,8.9401554438394e-08,1.67947543840143e-07,1.07987556061036e-07,1.531130255398e-07,1.18383736708306e-07,1.43958962305863e-07,1.22865645644305e-07,1.34498967693446e-07,1.13247539138018e-07,9.29046393882382e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294737745194,-39.600052472754,-39.6000523757031,-39.6000524410116,-39.6000523831104,-39.600052418733,-39.600052383395,-39.6000524019459,-39.6000523796752,-39.6000523885934,-39.6000523744378,-39.6000523795549,-39.6000523752843,-39.6000523937729
2.49527777777778,-0.000108979550312651,2.36723761414292e-07,5.67306465261649e-08,1.93003762121247e-07,8.92466492310579e-08,1.67656542545951e-07,1.07800447183325e-07,1.52847728204204e-07,1.18178614281394e-07,1.4370952643205e-07,1.22652757587566e-07,1.34265922758536e-07,1.13051315941935e-07,9.27436642506169e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294737267389,-39.6000523818367,-39.600052284954,-39.6000523501493,-39.6000522923484,-39.6000523279093,-39.6000522926325,-39.6000523111513,-39.6000522889192,-39.600052297822,-39.6000522836909,-39.6000522887991,-39.6000522845358,-39.6000523029924
2.49555555555556,-0.000108790722270191,2.36313592737163e-07,5.66323495872925e-08,1.92669346828621e-07,8.9092012473637e-08,1.67366045905363e-07,1.0761366216195e-07,1.52582890621206e-07,1.17973846878093e-07,1.43460522333215e-07,1.22440238882548e-07,1.34033281370981e-07,1.12855432840702e-07,9.25829680668501e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294736790412,-39.6000522910769,-39.600052194362,-39.6000522594444,-39.6000522017437,-39.6000522372429,-39.6000522020273,-39.600052220514,-39.6000521983203,-39.6000522072077,-39.6000521931011,-39.6000521982005,-39.6000521939446,-39.6000522123692
2.49583333333333,-0.000108602221402139,2.35904134612774e-07,5.65342232254097e-08,1.92335510670371e-07,8.8937643948803e-08,1.67076052330896e-07,1.07427201004513e-07,1.52318511916033e-07,1.17769434850244e-07,1.43211949929291e-07,1.22228087972279e-07,1.33801043360757e-07,1.12659889352082e-07,9.24225501067749e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294736314261,-39.6000522004743,-39.6000521039271,-39.6000521688966,-39.6000521112959,-39.6000521467337,-39.600052111579,-39.6000521300337,-39.6000521078785,-39.6000521167505,-39.6000521026683,-39.6000521077588,-39.6000521035104,-39.6000521219031
2.49611111111111,-0.000108414047141595,2.35495385979307e-07,5.64362667538732e-08,1.92002252775697e-07,8.87835423550457e-08,1.66786561581784e-07,1.07241063396743e-07,1.52054590967258e-07,1.17565377054911e-07,1.42963807897871e-07,1.22016304626509e-07,1.33569207652853e-07,1.12464684385331e-07,9.22624103513329e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294735838935,-39.6000521100287,-39.6000520136488,-39.6000520785058,-39.6000520210049,-39.6000520563812,-39.6000520212875,-39.6000520397102,-39.6000520175934,-39.60005202645,-39.6000520123922,-39.6000520174739,-39.6000520132328,-39.6000520315936
2.49638888888889,-0.0001082261989227,2.35087345882854e-07,5.63384798291702e-08,1.91669572331598e-07,8.86297078122809e-08,1.66497572220963e-07,1.07055247623477e-07,1.517911277643e-07,1.17361672845478e-07,1.42716095771069e-07,1.21804887884761e-07,1.33337773483036e-07,1.12269817739275e-07,9.21025481271584e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294735364433,-39.6000520197399,-39.6000519235269,-39.6000519882715,-39.6000519308703,-39.6000519661853,-39.6000519311524,-39.6000519495432,-39.6000519274647,-39.6000519363059,-39.6000519222725,-39.6000519273454,-39.6000519231117,-39.6000519414407
2.49666666666667,-0.000108038676180535,2.34680012378061e-07,5.62408626394849e-08,1.91337468487791e-07,8.84761398224387e-08,1.66209083464968e-07,1.06869754400468e-07,1.51528120892338e-07,1.17158321115599e-07,1.42468813262682e-07,1.21593837492145e-07,1.33106740350918e-07,1.12075288436475e-07,9.19429632216767e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294734890753,-39.6000519296074,-39.6000518335612,-39.6000518981936,-39.6000518408918,-39.6000518761457,-39.6000518411734,-39.6000518595324,-39.6000518374921,-39.6000518463181,-39.600051832309,-39.6000518373731,-39.6000518331467,-39.6000518514439
2.49694444444444,-0.0001078514783512,2.34273384797598e-07,5.61434146476606e-08,1.91005939920702e-07,8.83228383566397e-08,1.65921094971617e-07,1.06684581989286e-07,1.51265569703089e-07,1.16955321985253e-07,1.42221958571131e-07,1.21383152721452e-07,1.3287610751388e-07,1.11881096629038e-07,9.17836544056141e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294734417894,-39.6000518396312,-39.6000517437514,-39.6000518082718,-39.6000517510693,-39.600051786262,-39.6000517513504,-39.6000517696775,-39.6000517476755,-39.6000517564861,-39.6000517425013,-39.6000517475566,-39.6000517433375,-39.6000517616031
2.49722222222222,-0.000107664604871765,2.33867461785079e-07,5.60461352896428e-08,1.90674985969945e-07,8.81698021061482e-08,1.65633605220395e-07,1.06499730300812e-07,1.51003473666681e-07,1.16752674917899e-07,1.41975532188267e-07,1.2117283251857e-07,1.32645874253085e-07,1.11687241232605e-07,9.16246221061788e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294733945854,-39.6000517498108,-39.6000516540971,-39.6000517185058,-39.6000516614023,-39.6000516965341,-39.600051661683,-39.6000516799783,-39.6000516580144,-39.6000516668098,-39.6000516528492,-39.6000516578958,-39.600051653684,-39.6000516719179
2.4975,-0.00010747805518023,2.33462241968922e-07,5.59490248380152e-08,1.9034460524089e-07,8.80170314889669e-08,1.65346613351716e-07,1.06315198996208e-07,1.50741831550943e-07,1.16550378667046e-07,1.41729532509559e-07,1.20962877758446e-07,1.32416039726104e-07,1.11493721396538e-07,9.14658650177317e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294733474632,-39.6000516601461,-39.6000515645982,-39.6000516288953,-39.6000515718908,-39.6000516069617,-39.6000515721709,-39.6000515904346,-39.6000515685087,-39.6000515772889,-39.6000515633525,-39.6000515683903,-39.6000515641858,-39.6000515823881
2.49777777777778,-0.00010729182871561,2.33057724774251e-07,5.58520823615086e-08,1.90014797252381e-07,8.78645250010533e-08,1.65060118920221e-07,1.06130987811257e-07,1.50480642637848e-07,1.16348432376236e-07,1.41483959167892e-07,1.2075328631346e-07,1.32186603902831e-07,1.11300536767599e-07,9.13073830068347e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294733004226,-39.6000515706367,-39.6000514752544,-39.60005153944,-39.6000514825343,-39.6000515175444,-39.600051482814,-39.600051501046,-39.6000514791581,-39.600051487923,-39.6000514740108,-39.6000514790399,-39.6000514748427,-39.6000514930134
2.49805555555556,-0.000107105924917859,2.32653907996712e-07,5.57553082490707e-08,1.89685560944202e-07,8.77122826337852e-08,1.6477412064856e-07,1.05947095892909e-07,1.50219906385983e-07,1.16146836507274e-07,1.41238810992584e-07,1.20544058144765e-07,1.31957565473721e-07,1.1110768720098e-07,9.11491754855741e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294732534635,-39.6000514812824,-39.6000513860653,-39.6000514501398,-39.6000513933326,-39.6000514282821,-39.6000513936118,-39.6000514118123,-39.6000513899623,-39.600051398712,-39.6000513848239,-39.6000513898443,-39.6000513856543,-39.6000514037936
2.49833333333333,-0.000106920343227976,2.32250791095051e-07,5.5658701272846e-08,1.89356895159781e-07,8.75603040848624e-08,1.64488618033852e-07,1.05763522121068e-07,1.4995962179668e-07,1.15945589690087e-07,1.40994088001732e-07,1.20335193063653e-07,1.31728923779934e-07,1.10915171509709e-07,9.09912418244478e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294732065858,-39.6000513920829,-39.6000512970308,-39.6000513609942,-39.6000513042855,-39.6000513391745,-39.6000513045642,-39.6000513227331,-39.600051300921,-39.6000513096556,-39.6000512957915,-39.6000513008032,-39.6000512966205,-39.6000513147284
2.49861111111111,-0.000106735083087845,2.31848373093225e-07,5.55622619189404e-08,1.89028798081569e-07,8.74085890632957e-08,1.64203610711541e-07,1.05580266758884e-07,1.49699788251807e-07,1.15744691563606e-07,1.40749789167675e-07,1.20126689282552e-07,1.31500678459429e-07,1.10722989634583e-07,9.08335813402147e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294731597894,-39.6000513030379,-39.6000512081505,-39.6000512720031,-39.6000512153927,-39.6000512502212,-39.6000512156709,-39.6000512338083,-39.600051212034,-39.6000512207535,-39.6000512069134,-39.6000512119164,-39.600051207741,-39.6000512258175
2.49888888888889,-0.000106550143940336,2.31446652043973e-07,5.54659897564148e-08,1.8870126944091e-07,8.72571371284652e-08,1.63919096494305e-07,1.05397328989763e-07,1.49440405151188e-07,1.15544141360956e-07,1.40505913416077e-07,1.19918547004383e-07,1.31272828349904e-07,1.10531140987738e-07,9.0676194856945e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294731130739,-39.6000512141472,-39.6000511194243,-39.6000511831662,-39.6000511266539,-39.600051161422,-39.6000511269316,-39.6000511450376,-39.600051123301,-39.6000511320054,-39.6000511181893,-39.6000511231836,-39.6000511190154,-39.6000511370606
2.49916666666667,-0.000106365525229322,2.31045627120314e-07,5.53698839461585e-08,1.88374308561518e-07,8.71059475935171e-08,1.63635075530356e-07,1.05214708139894e-07,1.49181471350151e-07,1.15343938958632e-07,1.40262459953502e-07,1.19710765150859e-07,1.31045372998192e-07,1.10339624638703e-07,9.05190808394301e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294730664395,-39.6000511254106,-39.6000510308518,-39.6000510944833,-39.6000510380688,-39.6000510727767,-39.6000510383461,-39.6000510564207,-39.6000510347218,-39.600051043411,-39.6000510296189,-39.6000510346046,-39.6000510304436,-39.6000510484575
2.49944444444444,-0.000106181226399618,2.30645296627226e-07,5.52739449536558e-08,1.88047914636753e-07,8.69550196569561e-08,1.6335154669611e-07,1.05032403526353e-07,1.48922985889847e-07,1.15144083273358e-07,1.40019428298237e-07,1.19503343472443e-07,1.30818311928482e-07,1.10148440199064e-07,9.03622392829537e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294730198858,-39.6000510368277,-39.6000509424327,-39.6000510059539,-39.6000509496372,-39.600050984285,-39.600050949914,-39.6000509679573,-39.600050946296,-39.6000509549702,-39.600050941202,-39.600050946179,-39.6000509420252,-39.6000509600079
2.49972222222222,-0.000105997246896997,2.30245659881778e-07,5.51781724071194e-08,1.87722085810544e-07,8.68043531439523e-08,1.63068509391181e-07,1.04850414592173e-07,1.48664948280443e-07,1.14944574398807e-07,1.39776817801738e-07,1.19296280901988e-07,1.30591644393589e-07,1.09957586914593e-07,9.02056693131482e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294729734128,-39.6000509483982,-39.6000508541668,-39.600050917578,-39.6000508613589,-39.6000508959466,-39.6000508616352,-39.6000508796472,-39.6000508580234,-39.6000508666826,-39.6000508529382,-39.6000508579066,-39.6000508537601,-39.6000508717116
2.5,-0.00010581358616817,2.29846715672351e-07,5.50825655610545e-08,1.87396821691663e-07,8.66539481376588e-08,1.62785961743695e-07,1.04668741298222e-07,1.48407357953862e-07,1.14745410652928e-07,1.39534628095009e-07,1.19089577372223e-07,1.30365369226e-07,1.09767063906338e-07,9.00493707234677e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294729270203,-39.600050860122,-39.6000507660539,-39.6000508293552,-39.6000507732335,-39.6000508077613,-39.6000507735093,-39.6000507914901,-39.6000507699038,-39.600050778548,-39.6000507648274,-39.6000507697872,-39.6000507656478,-39.6000507835682
2.50027777777778,-0.000105630243660833,2.29448462743396e-07,5.4987124737886e-08,1.87072121134508e-07,8.65038030890126e-08,1.62503903974505e-07,1.04487382893973e-07,1.48150213688014e-07,1.14546592748687e-07,1.3929285785668e-07,1.18883231471862e-07,1.30139486135534e-07,1.09576871207023e-07,8.98933425663557e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294728807082,-39.6000507719987,-39.6000506780936,-39.6000507412852,-39.6000506852607,-39.6000507197287,-39.6000506855361,-39.6000507034857,-39.6000506819368,-39.600050690566,-39.6000506768692,-39.6000506818205,-39.6000506776882,-39.6000506955776


==> figures/data/optLQ_dist.txt <==
time_min,x_1,x_2,x_3,x_4,x_5,x_6,x_7,x_8,x_9,x_10,x_11,x_12,x_13,x_14,r_1,r_2,r_3,r_4,r_5,r_6,r_7,r_8,r_9,r_10,r_11,r_12,r_13,r_14,u_1,u_2,u_3,u_4,u_5,u_6,u_7,u_8,u_9,u_10,u_11,u_12,u_13,u_14
0.000277777777777778,65.1700423501843,30.0003684881107,30.0001839058529,30.0003244457302,30.0002166093383,30.000298514321,30.0002354555183,30.0002831057113,30.0002460740609,30.0002734159323,30.0002506203464,30.0002632402202,30.0002401161168,30.0002180761061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.290439356681,79.2782107358486,79.2780763514644,79.2781642407634,79.2780823355538,79.2781301555626,79.2780788914428,79.2781033606763,79.2780700725227,79.2780811875254,79.2780592048567,79.2780649692627,79.2780569583349,79.2780414162724
0.000555555555555556,65.16976036303,30.0003678923258,30.0001836354004,30.0003239271495,30.0002162807509,30.0002980410133,30.0002350932331,30.0002826591235,30.0002456925875,30.0002729859747,30.0002502303724,30.0002628276784,30.0002397439651,30.0002177420203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.289780290408,79.2780887397993,79.2779545893623,79.2780423202151,79.277960556346,79.2780082886629,79.2779571118195,79.2779815346083,79.2779483020225,79.277959394188,79.2779374471673,79.2779431982592,79.2779351984844,79.2779196804381
0.000833333333333333,65.1694788157164,30.0003672974304,30.000183365264,30.0003234093235,30.0002159525832,30.0002975683816,30.0002347314284,30.0002822131658,30.0002453116296,30.0002725566191,30.0002498409302,30.0002624157092,30.0002393723157,30.0002174083722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.289122123747,79.2779669100547,79.2778329931608,79.2779205658567,79.2778389430875,79.2778865878768,79.2778354981645,79.2778598746001,79.2778266974928,79.2778377668708,79.2778158554439,79.2778215932543,79.277813604621,79.2777981105584
0.00111111111111111,65.1691977076439,30.0003667034234,30.0001830954436,30.0003228922512,30.000215624835,30.0002970964252,30.0002343701037,30.0002817678375,30.0002449311867,30.0002721278648,30.0002494520193,30.0002620043122,30.0002390011682,30.0002170751614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.288464855896,79.2778452464671,79.2777115627131,79.277798977541,79.2777174956314,79.2777650530572,79.277714050331,79.2777383805046,79.2777052587867,79.2777163054266,79.2776944295394,79.2777001541006,79.2776921765976,79.2776767064861
0.00138888888888889,65.1689170382135,30.0003661103036,30.000182825939,30.0003223759318,30.000215297506,30.0002966251434,30.0002340092586,30.000281323138,30.0002445512584,30.0002716997112,30.0002490636392,30.0002615934866,30.0002386305221,30.0002167423877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.287808486053,79.2777237488891,79.2775902978724,79.2776775551205,79.2775962138307,79.2776436840566,79.2775927681719,79.2776170521744,79.2775839857569,79.277595009708,79.2775731693066,79.277578880651,79.2775709142668,79.277555468074
0.00166666666666667,65.1686368068268,30.0003655180699,30.0001825567501,30.0003218603645,30.0002149705959,30.0002961545354,30.0002336488928,30.0002808790666,30.0002441718442,30.0002712721578,30.0002486757895,30.000261183232,30.0002382603771,30.0002164100507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.287153013414,79.2776024171729,79.2774691984915,79.2775562984475,79.2774750975381,79.2775224807276,79.2774716515397,79.2774958894621,79.2774628782561,79.2774738795677,79.2774520745981,79.2774577727578,79.2774498174811,79.2774343951746
0.00194444444444444,65.1683570128858,30.0003649267212,30.000182287877,30.0003213455483,30.0002146441044,30.0002956846004,30.0002332890057,30.0002804356226,30.0002437929437,30.0002708452038,30.0002482884697,30.0002607735477,30.0002378907326,30.00021607815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.286498437177,79.2774812511704,79.2773482644233,79.2774352073742,79.2773541466063,79.2774014429223,79.277350700287,79.2773748922199,79.2773419361368,79.277352914858,79.2773311452662,79.2773368302736,79.277328886093,79.2773134876402
0.00222222222222222,65.1680776557932,30.0003643362564,30.0001820193194,30.0003208314823,30.0002143180312,30.0002952153377,30.0002329295972,30.0002799928054,30.0002434145564,30.0002704188487,30.0002479016791,30.0002603644332,30.0002375215881,30.0002157466853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.285844756536,79.2773602507336,79.2772274955202,79.2773142817526,79.2772333608875,79.2772805704929,79.2772299142662,79.2772540603,79.2772211592512,79.2772321154309,79.2772103811633,79.2772160530503,79.2772081199545,79.2771927453231
0.0025,65.1677987349519,30.0003637466743,30.0001817510773,30.0003203181656,30.000213992376,30.0002947467466,30.0002325706666,30.0002795506143,30.0002430366819,30.0002699930919,30.0002475154175,30.0002599558879,30.0002371529434,30.0002154156563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.285191970685,79.2772394157141,79.2771068916347,79.2771935214347,79.2771127402343,79.2771598632914,79.2771092933294,79.2771333935545,79.2771005474514,79.2771114811387,79.2770897821415,79.2770954409402,79.2770875189178,79.2770721680754
0.00277777777777778,65.1675202497658,30.0003631579738,30.0001814831506,30.0003198055975,30.0002136671387,30.0002942788264,30.0002322122137,30.0002791090486,30.0002426593196,30.0002695679327,30.0002471296842,30.0002595479112,30.0002367847978,30.0002150850626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.284540078818,79.2771187459635,79.2769864526191,79.2770729262721,79.2769922844986,79.2770393211696,79.2769888373288,79.2770128918352,79.2769801005896,79.2769910118332,79.2769693480527,79.276974993795,79.2769670828346,79.2769517557489
0.00305555555555556,65.1672421996389,30.0003625701538,30.0001812155391,30.0003192937769,30.0002133423187,30.0002938115762,30.000231854238,30.0002786681078,30.0002422824692,30.0002691433705,30.0002467444787,30.0002591405026,30.000236417151,30.0002147549039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.283889080128,79.2769982413333,79.2768661783253,79.2769524961164,79.2768719935324,79.2769189439791,79.2768685461161,79.2768925549937,79.2768598185175,79.276870707366,79.2768490787487,79.2768547114664,79.2768468115567,79.2768315081955
0.00333333333333333,65.166964583976,30.0003619832133,30.0001809482429,30.000318782703,30.000213017916,30.0002933449953,30.0002314967392,30.000278227791,30.0002419061301,30.0002687194047,30.0002463598007,30.0002587336615,30.0002360500025,30.0002144251798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.283238973806,79.2768779016747,79.2767460686055,79.2768322308191,79.2767518671875,79.2767987315714,79.2767484195431,79.2767723828816,79.2767397010867,79.2767505675888,79.2767289740812,79.276734593806,79.2767267049357,79.2767114252665
0.00361111111111111,65.1666874021824,30.0003613971509,30.0001806812617,30.0003182723749,30.0002126939302,30.000292879083,30.0002311397168,30.0002777880976,30.0002415303018,30.0002682960347,30.0002459756494,30.0002583273873,30.0002356833519,30.00021409589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.282589759044,79.2767577268386,79.2766261233113,79.2767121302312,79.2766319053156,79.2766786837977,79.2766284574614,79.2766523753504,79.2766197481488,79.2766305923529,79.2766090339015,79.2766146406652,79.2766067628228,79.2765915068136
0.00388888888888889,65.1664106536639,30.0003608119658,30.0001804145955,30.0003177627918,30.0002123703609,30.0002924138385,30.0002307831705,30.000277349027,30.0002411549841,30.0002678732598,30.0002455920246,30.0002579216795,30.0002353171986,30.0002137670342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.281941435032,79.2766377166762,79.2765063422944,79.2765921942039,79.2765121077682,79.2765588005094,79.2765086597223,79.2765325322511,79.2764999595551,79.2765107815095,79.2764892580611,79.2764948518952,79.2764869850694,79.276471752688
0.00416666666666667,65.1661343378268,30.0003602276566,30.0001801482441,30.0003172539527,30.000212047208,30.0002919492611,30.0002304270998,30.0002769105785,30.0002407801762,30.0002674510794,30.0002452089256,30.0002575165374,30.0002349515423,30.000213438612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.281294000959,79.2765178710381,79.2763867254062,79.2764724225882,79.2763924743965,79.2764390815574,79.2763890261771,79.2764128534349,79.2763803351569,79.2763911349099,79.2763696464111,79.2763752273472,79.2763673715266,79.2763521627407
0.00444444444444444,65.165858454078,30.0003596442224,30.0001798822075,30.0003167458568,30.0002117244711,30.0002914853501,30.0002300715043,30.0002764727515,30.0002404058779,30.0002670294929,30.000244826352,30.0002571119605,30.0002345863825,30.000213110623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.280647456014,79.276398189775,79.2762672724981,79.2763528152348,79.2762730050518,79.2763195267925,79.276269556677,79.2762933387526,79.2762608748052,79.2762716524048,79.2762501988024,79.276255766872,79.2762479220452,79.2762327368228
0.00472222222222222,65.1655830018249,30.000359061662,30.0001796164856,30.0003162385032,30.00021140215,30.0002910221046,30.0002297163837,30.0002760355451,30.0002400320885,30.0002666084997,30.0002444443032,30.0002567079482,30.0002342217188,30.000212783067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.280001799384,79.2762786727373,79.2761479834212,79.2762333719943,79.2761536995852,79.2762001360655,79.2761502510728,79.2761739880552,79.2761415783508,79.2761523338451,79.2761309150861,79.2761364703204,79.2761286364761,79.276113474785
0.005,65.1653079804755,30.0003584799743,30.0001793510782,30.000315731891,30.0002110802443,30.000290559524,30.0002293617376,30.0002755989589,30.0002396588078,30.0002661880991,30.0002440627789,30.0002563045,30.0002338575506,30.0002124559436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.279357030256,79.2761593197754,79.2760288580265,79.2761140927173,79.2760345578474,79.276080909227,79.2760311092154,79.276054801193,79.2760224456446,79.2760331790814,79.2760117951127,79.2760173375431,79.2760095146699,79.2759943764781
0.00527777777777778,65.1650333894382,30.0003578991581,30.0001790859853,30.0003152260194,30.0002107587537,30.0002900976075,30.0002290075655,30.0002751629921,30.0002392860351,30.0002657682906,30.0002436817784,30.0002559016153,30.0002334938776,30.0002121292524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.278713147817,79.2760401307395,79.2759098961649,79.275994977254,79.2759155796892,79.2759618461274,79.2759121309554,79.2759357780167,79.2759034765372,79.2759141879643,79.2758928387328,79.2758983683905,79.2758905564771,79.2758754417525
0.00555555555555555,65.1647592281221,30.0003573192124,30.0001788212067,30.0003147208874,30.000210437678,30.0002896363544,30.000228653867,30.0002747276441,30.0002389137701,30.0002653490735,30.0002433013012,30.0002554992934,30.0002331306993,30.000211802993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.278070151252,79.2759211054795,79.2757910976871,79.2758760254547,79.2757967649612,79.2758429466169,79.2757933161434,79.2758169183766,79.2757846708789,79.275795360344,79.275774045797,79.275779562713,79.275771761748,79.2757566704587
0.00583333333333333,65.1644854959368,30.0003567401361,30.0001785567424,30.0003142164941,30.0002101170169,30.0002891757639,30.0002283006418,30.0002742929142,30.0002385420122,30.0002649304472,30.000242921347,30.0002550975339,30.0002327680152,30.0002114771653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.277428039745,79.2758022438455,79.2756724624438,79.2757572371694,79.2756781135138,79.2757242105457,79.2756746646296,79.2756982221228,79.2756660285201,79.2756766960708,79.2756554161554,79.2756609203608,79.2756531303329,79.2756380624469
0.00611111111111111,65.1642121922923,30.000356161928,30.0001782925921,30.0003137128388,30.00020979677,30.0002887158352,30.0002279478894,30.0002738588017,30.000238170761,30.000264512411,30.0002425419151,30.0002546963362,30.0002324058249,30.0002111517687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.276786812481,79.2756835456871,79.2755539902852,79.2756386122479,79.2755596251974,79.2756056377638,79.2755561762644,79.2755796891053,79.2755475493111,79.2755581949948,79.2755369496581,79.2755424411839,79.2755346620817,79.2755196175671
0.00638888888888889,65.1639393165994,30.0003555845871,30.0001780287559,30.0003132099205,30.0002094769372,30.0002882565677,30.0002275956095,30.0002734253059,30.000237800016,30.0002640949644,30.0002421630051,30.0002542956996,30.0002320441279,30.000210826803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.276146468643,79.2755650108539,79.2754356810617,79.2755201505402,79.2754412998621,79.275487228121,79.2754378508977,79.2754613191741,79.2754292331017,79.2754398569658,79.2754186461553,79.2754241250324,79.2754163568445,79.2754013356693
0.00666666666666667,65.1636668682692,30.0003550081122,30.0001777652335,30.0003127077383,30.000209157518,30.0002877979605,30.0002272438015,30.0002729924262,30.0002374297768,30.0002636781068,30.0002417846165,30.0002538956236,30.0002316829238,30.0002105022677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.275507007412,79.2754466391954,79.2753175346235,79.2754018518957,79.2753231373579,79.275368981467,79.2753196883796,79.275343112179,79.275311079742,79.2753216818336,79.2753005054967,79.2753059717558,79.2752982144709,79.2752832166033
0.00694444444444444,65.1633948467135,30.0003544325022,30.000177502025,30.0003122062914,30.0002088385121,30.000287340013,30.0002268924652,30.000272560162,30.0002370600429,30.0002632618374,30.0002414067487,30.0002534961076,30.0002313222121,30.0002101781626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.274868427971,79.275328430561,79.2751995508206,79.2752837161639,79.2752051375347,79.2752508976514,79.2752016885598,79.2752250679694,79.2751930890816,79.275203669448,79.275182527532,79.275187981204,79.2751802348106,79.2751652602188
0.00722222222222222,65.1631232513445,30.000353857756,30.00017723913,30.0003117055789,30.0002085199194,30.0002868827244,30.0002265416002,30.0002721285125,30.0002366908138,30.0002628461557,30.0002410294014,30.0002530971511,30.0002309619924,30.0002098544874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.274230729501,79.2752103847998,79.2750817295028,79.2751657431943,79.2750873002423,79.2751329765236,79.275083851288,79.275107186395,79.2750752609702,79.2750858196583,79.2750647121108,79.2750701532263,79.2750624177131,79.2750474663653
0.0075,65.1628520815751,30.0003532838725,30.0001769765487,30.0003112055999,30.0002082017395,30.000286426094,30.0002261912059,30.0002716974771,30.000236322089,30.0002624310611,30.0002406525739,30.0002526987535,30.0002306022642,30.0002095312415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.273593911181,79.2750925017609,79.2749640705198,79.275047932836,79.2749696253302,79.2750152179329,79.2749661764137,79.2749894673051,79.2749575952572,79.2749681323139,79.2749470590826,79.2749524876721,79.2749447630279,79.2749298348922
0.00777777777777778,65.1625813368186,30.0003527108507,30.0001767142807,30.0003107063535,30.000207883972,30.0002859701209,30.000225841282,30.0002712670551,30.0002359538681,30.0002620165529,30.0002402762657,30.0002523009142,30.000230243027,30.0002092084248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.272957972191,79.2749747812932,79.2748465737213,79.2749302849381,79.2748521126478,79.2748976217285,79.2748486637863,79.2748719105488,79.274840091792,79.2748506072641,79.2748295682967,79.2748349843907,79.274827270604,79.2748123656488
0.00805555555555556,65.162311016489,30.0003521386893,30.0001764523261,30.0003102078389,30.0002075666168,30.0002855148045,30.0002254918282,30.0002708372459,30.0002355861506,30.0002616026306,30.0002399004765,30.0002519036326,30.0002298842805,30.0002088860369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.272322911711,79.2748572232455,79.2747292389568,79.2748127993494,79.2747347620447,79.2747801877595,79.274731313255,79.2747545159752,79.2747227504238,79.2747332443581,79.2747122396022,79.2747176432312,79.2747099402906,79.2746950584843
0.00833333333333333,65.1620411200008,30.0003515673874,30.0001761906846,30.0003097100552,30.0002072496734,30.0002850601441,30.0002251428439,30.0002704080487,30.0002352189361,30.0002611892934,30.0002395252056,30.0002515069082,30.0002295260241,30.0002085640773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.271688728917,79.2747398274664,79.2746120660754,79.274695475919,79.2746175733699,79.2746629158746,79.2746141246691,79.2746372834334,79.2746055710017,79.2746160434447,79.2745950728483,79.2746004640425,79.2745927719367,79.2745779132475
0.00861111111111111,65.1617716467688,30.0003509969437,30.0001759293562,30.0003092130015,30.0002069331417,30.0002846061388,30.0002247943289,30.000269979463,30.000234852224,30.0002607765408,30.0002391504526,30.0002511107404,30.0002291682574,30.0002082425458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.271055422988,79.2746225938045,79.2744950549266,79.2745783144953,79.2745005464724,79.2745458059227,79.2744970978774,79.274520212772,79.2744885533746,79.2744990043727,79.2744780678837,79.2744834466734,79.2744757653911,79.2744609297873
0.00888888888888889,65.1615025962087,30.0003504273573,30.0001756683408,30.000308716677,30.0002066170212,30.0002841527879,30.0002244462826,30.000269551488,30.000234486014,30.0002603643722,30.0002387762169,30.0002507151285,30.00022881098,30.000207921442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.2704229931,79.2745055221082,79.2743782053592,79.274461314927,79.2743836812014,79.2744288577524,79.2743802327289,79.2744033038398,79.2743716973913,79.274382126991,79.2743612245573,79.2743665909728,79.2743589205026,79.2743441079526
0.00916666666666667,65.1612339677366,30.0003498586269,30.0001754076382,30.0003082210807,30.0002063013117,30.0002837000908,30.0002240987047,30.0002691241232,30.0002341203054,30.0002599527869,30.0002384024981,30.0002503200721,30.0002284541913,30.0002076007656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.269791438429,79.2743886122258,79.2742615172223,79.2743444770625,79.2742669774055,79.2743120712122,79.2742635290722,79.2742865564854,79.2742550029006,79.2742654111481,79.2742445427177,79.2742498967891,79.2742422371196,79.2742274475919
0.00944444444444444,65.1609657607692,30.0003492907516,30.0001751472483,30.0003077262117,30.0002059860129,30.0002832480466,30.0002237515947,30.0002686973677,30.000233755098,30.0002595417844,30.0002380292957,30.0002499255706,30.000228097891,30.0002072805162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.269160758151,79.2742718640054,79.2741449903647,79.2742278007501,79.2741504349335,79.2741954461505,79.2741469867561,79.2741699705572,79.274138469751,79.2741488566924,79.2741280222135,79.2741333639708,79.2741257150907,79.2741109485537
0.00972222222222222,65.1606979747235,30.0003487237301,30.0001748871709,30.0003072320694,30.0002056711245,30.0002827966546,30.0002234049524,30.000268271221,30.0002333903911,30.0002591313639,30.0002376566092,30.0002495316233,30.0002277420785,30.0002069606934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.268530951439,79.274155277295,79.2740286246351,79.2741112858379,79.2740340536338,79.2740789824156,79.2740306056289,79.2740535459034,79.2740220977909,79.2740324634723,79.2740116628931,79.2740169923662,79.2740093542641,79.2739946106864
0.01,65.1604306090174,30.0003481575615,30.000174627406,30.0003067386526,30.0002053566462,30.0002823459141,30.0002230587771,30.0002678456824,30.0002330261843,30.0002587215249,30.000237284438,30.0002491382298,30.0002273867534,30.0002066412969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.267902017469,79.2740388519425,79.2739124198819,79.2739949321741,79.2739178333551,79.2739626798556,79.273914385539,79.2739372823724,79.2739058868687,79.273916231336,79.2738954646048,79.2739007818236,79.2738931544882,79.2738784338383
0.0102777777777778,65.1601636630691,30.0003475922446,30.0001743679534,30.0003062459607,30.0002050425776,30.0002818958243,30.0002227130686,30.0002674207512,30.0002326624771,30.0002583122667,30.0002369127816,30.0002487453894,30.0002270319153,30.0002063223263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.267273955413,79.2739225877957,79.2737963759538,79.2738787396065,79.2738017739455,79.2738465383185,79.2737983263348,79.273821179812,79.2737898368324,79.2738001601316,79.2737794271967,79.273784732191,79.2737771156109,79.2737624178573
0.0105555555555556,65.1598971362975,30.0003470277783,30.0001741088131,30.0003057539926,30.0002047289186,30.0002814463845,30.0002223678265,30.0002669964268,30.0002322992692,30.0002579035888,30.0002365416396,30.0002483531016,30.0002266775637,30.0002060037813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.266646764445,79.2738064847023,79.2736804926989,79.273762707983,79.2736858752532,79.2737305576522,79.2736824278642,79.2737052380703,79.2736739475304,79.273684249707,79.2736635505168,79.2736688433164,79.2736612374803,79.2736465625916
0.0108333333333333,65.159631028122,30.0003464641615,30.0001738499848,30.0003052627476,30.0002044156686,30.000280997594,30.0002220230502,30.0002665727084,30.0002319365599,30.0002574954904,30.0002361710115,30.0002479613657,30.0002263236981,30.0002056856616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.266020443736,79.2736905425098,79.2735647699655,79.2736468371512,79.2735701371265,79.2736147377044,79.2735666899754,79.2735894569952,79.2735582188104,79.2735684999102,79.2735478344131,79.2735531150477,79.2735455199441,79.273530867889
0.0111111111111111,65.1593653379625,30.0003459013931,30.0001735914684,30.0003047722247,30.0002041028276,30.0002805494519,30.0002216787395,30.0002661495955,30.0002315743489,30.0002570879711,30.0002358008967,30.0002475701813,30.0002259703182,30.0002053679667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.265394992457,79.2735747610656,79.2734492076017,79.2735311269587,79.2734545594131,79.2734990783229,79.2734511125161,79.2734738364342,79.2734426505203,79.2734529105887,79.2734322787334,79.2734375472325,79.2734299628501,79.2734153335972
0.0113888888888889,65.1591000652394,30.000345339472,30.0001733332638,30.0003042824232,30.0002037903951,30.0002801019577,30.0002213348938,30.0002657270874,30.0002312126356,30.0002566810301,30.0002354312947,30.0002471795477,30.0002256174233,30.0002050506964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.264770409781,79.2734591402171,79.2733338054553,79.2734155772529,79.2733391419609,79.2733835793552,79.2733356953341,79.2733583762351,79.2733272425078,79.2733374815903,79.2733168833254,79.2733221397185,79.273314566046,79.2732999595639
0.0116666666666667,65.1588352093738,30.0003447783973,30.0001730753709,30.0003037933421,30.0002034783709,30.0002796551104,30.0002209915129,30.0002653051833,30.0002308514196,30.0002562746669,30.0002350622051,30.0002467894644,30.0002252650131,30.0002047338502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.264146694876,79.2733436798113,79.2732185633744,79.2733001878813,79.2732238846177,79.2732682406487,79.2732204382772,79.2732430762451,79.2732119946205,79.2732222127624,79.2732016480366,79.2732068923531,79.2731993293792,79.2731847456367
0.0119444444444444,65.1585707697874,30.0003442181676,30.0001728177896,30.0003033049805,30.0002031667546,30.0002792089095,30.0002206485962,30.0002648838827,30.0002304907004,30.0002558688808,30.0002346936274,30.0002463999308,30.0002249130871,30.0002044174279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.263523846913,79.2732283796954,79.2731034812065,79.2731849586909,79.273108787231,79.2731530620506,79.2731053411927,79.2731279363118,79.2730969067059,79.2731071039525,79.2730865727145,79.2730918049838,79.2730842526971,79.2730696916629
0.0122222222222222,65.1583067459022,30.000343658782,30.0001725605197,30.0003028173376,30.0002028555459,30.0002787633541,30.0002203061434,30.0002644631848,30.0002301304775,30.0002554636712,30.0002343255609,30.0002460109462,30.0002245616449,30.000204101429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.262901865061,79.2731132397164,79.2729885587994,79.273069889529,79.2729938496484,79.2730380434083,79.2729904039283,79.2730129562824,79.2729819786115,79.2729921550077,79.2729716572064,79.2729768774578,79.2729693358469,79.2729547974899
0.0125,65.1580431371409,30.0003431002394,30.000172303561,30.0003023304126,30.0002025447445,30.0002783184435,30.000219964154,30.0002640430891,30.0002297707505,30.0002550590375,30.0002339580053,30.0002456225103,30.000224210686,30.0002037858532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.262280748488,79.2729982597211,79.2728737960005,79.2729549802425,79.2728790717172,79.2729231845688,79.272875626331,79.272898136004,79.2728672101844,79.2728773657753,79.2728569013596,79.2728621096223,79.2728545786759,79.2728400629648
0.0127777777777778,65.1577799429267,30.0003425425387,30.0001720469135,30.0003018442045,30.0002022343502,30.000277874177,30.0002196226277,30.0002636235947,30.0002294115189,30.000254654979,30.00023359096,30.0002452346222,30.0002238602099,30.0002034707001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.261660496362,79.2728834395562,79.2727591926572,79.2728402306784,79.2727644532848,79.272808485379,79.2727610082483,79.2727834753236,79.2727526012718,79.2727627361023,79.2727423050211,79.2727475013242,79.272739981031,79.2727254879347
0.0130555555555556,65.1575171626835,30.0003419856788,30.000171790577,30.0003013587125,30.0002019243626,30.0002774305538,30.000219281564,30.0002632047012,30.0002290527821,30.0002542514952,30.0002332244246,30.0002448472816,30.0002235102162,30.0002031559694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.26104110785,79.2727687790684,79.2726447486168,79.2727256406834,79.2726499941982,79.2726939456859,79.272646549527,79.2726689740882,79.2726381517207,79.2726482658356,79.2726278680381,79.2726330524107,79.2726255427593,79.2726110722467
0.0133333333333333,65.1572547958357,30.0003414296586,30.0001715345514,30.0003008739357,30.0002016147813,30.0002769875732,30.0002189409625,30.0002627864077,30.0002286945399,30.0002538485854,30.0002328583984,30.0002444604878,30.0002231607044,30.0002028416608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.260422582119,79.2726542781042,79.2725304637265,79.2726112101041,79.2725356943045,79.2725795653361,79.2725322500143,79.2725546321445,79.2725238613782,79.2725339548221,79.2725135902574,79.2725187627285,79.2725112637075,79.2724968157474
0.0136111111111111,65.156992841808,30.000340874477,30.0001712788365,30.0003003898733,30.0002013056062,30.0002765452345,30.0002186008227,30.0002623687137,30.0002283367915,30.000253446249,30.0002324928811,30.0002440742403,30.000222811674,30.0002025277738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.259804918335,79.27253993651,79.2724163378333,79.2724969387872,79.2724215534507,79.2724653441764,79.272418109557,79.2724404493392,79.2724097300909,79.2724198029086,79.2723994715258,79.2724046321242,79.2723971437224,79.2723827182838
0.0138888888888889,65.1567313000259,30.000340320133,30.0001710234322,30.0002999065244,30.0002009968368,30.0002761035368,30.0002182611444,30.0002619516185,30.0002279795367,30.0002530444854,30.0002321278721,30.0002436885384,30.0002224631247,30.0002022143081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.259188115665,79.2724257541322,79.2723023707843,79.2723828265791,79.2723075714837,79.2723512820534,79.2723041280019,79.272326425519,79.2722957577058,79.2723058099416,79.27228551169,79.2722906604446,79.2722831826506,79.2722687797025
0.0141666666666667,65.1564701699156,30.0003397666254,30.0001707683383,30.0002994238881,30.0002006884728,30.0002756624796,30.0002179219271,30.0002615351213,30.0002276227749,30.0002526432939,30.0002317633708,30.0002433033816,30.0002221150559,30.0002019012634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.258572173272,79.2723117308169,79.2721885624262,79.2722688733262,79.27219374825,79.2722373788133,79.2721903051955,79.2722125605304,79.2721819440693,79.2721919757676,79.2721717105966,79.2721768475362,79.2721693803386,79.27215499985
0.0144444444444444,65.1562094509034,30.0003392139532,30.0001705135548,30.0002989419636,30.000200380514,30.000275222062,30.0002175831702,30.0002611192216,30.0002272665056,30.000252242674,30.0002313993769,30.0002429187693,30.0002217674671,30.0002015886392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.257957090321,79.2721978664103,79.2720749126058,79.2721550788747,79.2720800835965,79.2721236343026,79.2720766409846,79.2720988542197,79.2720682890279,79.2720783002331,79.272058068092,79.2720631932453,79.2720557366328,79.2720413785727
0.0147222222222222,65.1559491424166,30.0003386621153,30.0001702590814,30.00029846075,30.0002000729601,30.0002747822833,30.0002172448736,30.0002607039187,30.0002269107283,30.000251842625,30.0002310358898,30.000242534701,30.000221420358,30.0002012764353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.257342865977,79.2720841607584,79.2719614211698,79.2720414430708,79.2719665773696,79.2720100483676,79.2719631352156,79.2719853064332,79.2719547924282,79.2719647831844,79.2719445840227,79.2719496974183,79.2719422513796,79.2719279157171
0.015,65.1556892438827,30.0003381111107,30.000170004918,30.0002979802464,30.0001997658106,30.0002743431428,30.0002169070366,30.000260289212,30.0002265554427,30.0002514431463,30.0002306729089,30.000242151176,30.000221073728,30.0002009646513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.256729499403,79.271970613707,79.2718480879647,79.2719279657606,79.2718532294157,79.2718966208543,79.2718497877347,79.2718719170172,79.2718414541164,79.2718514244676,79.271831258235,79.2718363599015,79.2718289244252,79.2718146111293
0.0152777777777778,65.1554297547301,30.0003375609381,30.0001697510646,30.000297500452,30.0001994590654,30.0002739046397,30.0002165696589,30.0002598751006,30.0002262006481,30.0002510442373,30.0002303104338,30.0002417681939,30.0002207275767,30.0002006532867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.256116989761,79.271857225102,79.271734912837,79.2718146467899,79.2717400395812,79.2717833516088,79.2717365983883,79.2717586858176,79.2717282739388,79.271738223929,79.271718090575,79.2717231805408,79.2717157556155,79.2717014646556
0.0155555555555556,65.1551706743875,30.0003370115966,30.0001694975209,30.0002970213659,30.000199152724,30.0002734667734,30.0002162327402,30.0002594615841,30.0002258463442,30.0002506458973,30.0002299484641,30.0002413857539,30.0002203819037,30.0002003423413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.255505336214,79.2717439947891,79.271621895633,79.2717014860047,79.2716270077123,79.2716702404771,79.2716235670226,79.2716456126806,79.2716152517414,79.2716251814145,79.2716050808888,79.2716101591823,79.2716027447968,79.2715884761418
0.0158333333333333,65.1549120022842,30.0003364630851,30.0001692442867,30.0002965429873,30.0001988467862,30.0002730295429,30.0002158962798,30.0002590486617,30.0002254925304,30.0002502481258,30.000229586999,30.0002410038556,30.0002200367084,30.0002000318147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.254894537925,79.271630922614,79.271509036199,79.2715884832507,79.2715141336551,79.2715572873049,79.2715106934836,79.2715326974519,79.2715023873703,79.2715122967701,79.2714922290225,79.271497295672,79.271489891815,79.2714756454341
0.0161111111111111,65.1546537378502,30.0003359154025,30.0001689913621,30.0002960653153,30.0001985412517,30.0002725929477,30.0002155602776,30.0002586363328,30.0002251392063,30.0002498509221,30.0002292260383,30.0002406224984,30.0002196919904,30.0001997217065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.254284594054,79.271518008422,79.2713963343812,79.2714756383737,79.2714014172558,79.2714444919382,79.2713979776172,79.2714199399775,79.2713896806714,79.2713995698416,79.2713795348219,79.2713845898557,79.2713771965157,79.2713629723783
0.0163888888888889,65.1543958805158,30.0003353685478,30.0001687387467,30.000295588349,30.0001982361201,30.000272156987,30.000215224733,30.0002582245966,30.0002247863714,30.0002494542856,30.0002288655813,30.0002402416817,30.0002193477493,30.0001994120163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.253675503763,79.2714052520588,79.2712837900256,79.2713629512191,79.2712888583602,79.2713318542224,79.2712854192695,79.2713073401029,79.2712771314906,79.2712870004747,79.2712669981328,79.2712720415791,79.2712646587449,79.2712504568201
0.0166666666666667,65.1541384297121,30.0003348225198,30.0001684864405,30.0002951120876,30.0001979313911,30.0002717216601,30.0002148896456,30.0002578134526,30.0002244340253,30.0002490582157,30.0002285056275,30.0002398614049,30.0002190039846,30.0001991027439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.253067266211,79.2712926533695,79.2711714029781,79.2712504216324,79.2711764568142,79.2712193740032,79.271173018286,79.2711948976739,79.2711647396736,79.2711745885151,79.2711546188009,79.2711596506879,79.271152278348,79.2711380986052
0.0169444444444444,65.1538813848707,30.0003342773174,30.0001682344433,30.0002946365302,30.0001976270644,30.0002712869662,30.0002145550149,30.0002574029001,30.0002240821673,30.0002486627117,30.0002281461765,30.0002394816675,30.0002186606958,30.0001987938888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.252459880559,79.2711802121995,79.2710591730847,79.2711380494591,79.2710642124636,79.2711070511261,79.2710607745126,79.2710826125359,79.271052505066,79.2710623338083,79.271042396672,79.2710474170275,79.2710400551708,79.2710258975792
0.0172222222222222,65.1536247454236,30.0003337329397,30.000167982755,30.0002941616759,30.0001973231397,30.0002708529045,30.0002142208407,30.0002569929384,30.0002237307972,30.0002482677731,30.0002277872277,30.0002391024688,30.0002183178824,30.0001984854506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.251853345967,79.2710679283939,79.2709471001912,79.2710258345444,79.270952125154,79.2709948854365,79.2709486877949,79.2709704845345,79.2709404275135,79.2709502361998,79.2709303315914,79.2709353404436,79.2709279890586,79.2709138535877
0.0175,65.1533685108036,30.0003331893855,30.0001677313753,30.000293687524,30.0001970196167,30.0002704194744,30.0002138871224,30.0002565835669,30.0002233799143,30.0002478733992,30.0002274287807,30.0002387238083,30.0002179755441,30.0001981774291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.251247661592,79.2709558017978,79.2708351841432,79.2709137767336,79.270840194731,79.2708828767796,79.2708367579783,79.2708585135149,79.2708285068614,79.270838295535,79.2708184234046,79.2708234207814,79.2708160798568,79.2708019664759
0.0177777777777778,65.1531126804439,30.0003326466538,30.0001674803043,30.0002932140735,30.000196716495,30.0002699866752,30.0002135538597,30.0002561747848,30.0002230295182,30.0002474795894,30.0002270708349,30.0002383456855,30.0002176336803,30.0001978698238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.250642826595,79.2708438322562,79.2707234247863,79.2708018758718,79.2707284210401,79.2707710250006,79.2707249849082,79.2707466993224,79.2707167429552,79.2707265116591,79.2707066719571,79.2707116578862,79.2707043274107,79.2706902360892
0.0180555555555556,65.1528572537783,30.0003321047434,30.0001672295416,30.0002927413235,30.0001964137744,30.000269554506,30.0002132210521,30.0002557665916,30.0002226796085,30.0002470863431,30.0002267133898,30.0002379680997,30.0002172922905,30.0001975626343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.250038840132,79.2707320196139,79.2706118219662,79.270690131804,79.2706168039267,79.2706593299447,79.2706133684301,79.2706350418021,79.2706051356402,79.2706148844173,79.270595077094,79.2706000516032,79.2705927315655,79.2705786622729
0.0183333333333333,65.1526022302411,30.0003315636534,30.0001669790872,30.0002922692733,30.0001961114544,30.0002691229661,30.0002128886992,30.0002553589865,30.0002223301846,30.0002466936597,30.0002263564449,30.0002375910504,30.0002169513744,30.0001972558604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.249435701362,79.2706203637158,79.2705003755282,79.2705785443753,79.2705053432362,79.270547791457,79.2705019083892,79.2705235407992,79.2704936847616,79.2705034136548,79.2704836386606,79.2704886017776,79.2704812921663,79.2704672448721
0.0186111111111111,65.1523476092673,30.0003310233826,30.0001667289409,30.000291797922,30.0001958095348,30.0002686920549,30.0002125568006,30.0002549519689,30.0002219812461,30.0002463015385,30.0002259999997,30.0002372145369,30.0002166109314,30.0001969495016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.248833409442,79.2705088644066,79.2703890853177,79.2704671134303,79.2703940388138,79.2704364093824,79.2703906046307,79.2704121961587,79.2703823901644,79.2703920992167,79.2703723565019,79.2703773082543,79.2703700090582,79.2703559837318
0.0188888888888889,65.1520933902923,30.0003304839301,30.0001664791025,30.0002913272687,30.0001955080153,30.0002682617716,30.0002122253558,30.0002545455382,30.0002216327925,30.0002459099789,30.0002256440537,30.0002368385589,30.0002162709611,30.0001966435576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.248231963528,79.2703975215309,79.2702779511799,79.270355838814,79.2702828905046,79.2703251835657,79.2702794569995,79.2703010077255,79.2702712516939,79.2702809409477,79.270261230463,79.2702661708783,79.2702588820861,79.270244878697
0.0191666666666667,65.1518395727522,30.0003299452946,30.0001662295719,30.0002908573125,30.0001952068955,30.0002678321154,30.0002118943644,30.0002541396936,30.0002212848233,30.0002455189803,30.0002252886064,30.0002364631155,30.000215931463,30.000196338028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.247631362777,79.2702863349333,79.2701669729601,79.2702447203711,79.2701718981537,79.2702141138517,79.2701684653408,79.2701899753443,79.2701602691948,79.2701699386929,79.2701502603888,79.2701551894945,79.2701479110948,79.2701339296127
0.0194444444444444,65.1515861560835,30.0003294074752,30.000165980349,30.0002903880527,30.0001949061752,30.0002674030857,30.0002115638261,30.0002537344346,30.0002209373381,30.0002451285421,30.0002249336573,30.0002360882064,30.0002155924367,30.0001960329125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.247031606344,79.2701753044583,79.2700561505033,79.2701337579461,79.2700610616061,79.2701032000852,79.2700576294995,79.2700790988601,79.2700494425122,79.2700590922969,79.2700394461241,79.2700443639477,79.2700370959291,79.2700231363236
0.0197222222222222,65.1513331397235,30.0003288704708,30.0001657314335,30.0002899194883,30.0001946058539,30.0002669746816,30.0002112337404,30.0002533297604,30.0002205903363,30.0002447386637,30.0002245792059,30.0002357138308,30.0002152538816,30.0001957282106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.246432693386,79.2700644299503,79.2699454836545,79.2700229513836,79.2699503807067,79.2699924421107,79.2699469493203,79.2699683781174,79.2699387714908,79.2699484016045,79.2699287875137,79.2699336940825,79.2699264364338,79.2699124986745
0.02,65.1510805231098,30.0003283342803,30.0001654828254,30.0002894516185,30.0001943059314,30.0002665469025,30.0002109041069,30.0002529256704,30.0002202438174,30.0002443493445,30.0002242252516,30.0002353399883,30.0002149157974,30.000195423922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.245834623057,79.2699537112535,79.2698349722588,79.2699123005282,79.2698398553003,79.2698818397729,79.2698364246482,79.2698578129609,79.2698282559753,79.2698378664604,79.2698182844024,79.2698231797437,79.2698159324535,79.2698020165101
0.0202777777777778,65.1508283056807,30.0003277989027,30.0001652345244,30.0002889844424,30.0001940064073,30.0002661197476,30.0002105749251,30.000252522164,30.0002198977811,30.0002439605837,30.000223871794,30.0002349666783,30.0002145781836,30.0001951200464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.245237394512,79.2698431482123,79.2697246161609,79.2698018052241,79.2697294852318,79.2697713929162,79.2697260553276,79.2697474032351,79.2697178958103,79.269727486709,79.2697079366348,79.2697128207756,79.2697055838327,79.2696916896748
0.0205555555555556,65.150576486875,30.0003272643369,30.0001649865304,30.0002885179593,30.0001937072814,30.0002656932162,30.0002102461946,30.0002521192404,30.0002195522268,30.0002435723809,30.0002235188326,30.0002345939001,30.0002142410396,30.0001948165834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.244641006905,79.2697327406709,79.2696144152058,79.2696914653157,79.2696192703457,79.269661101385,79.2696158412034,79.2696371487844,79.2696076908406,79.2696172621949,79.2695977440553,79.2696026170229,79.269595390416,79.2695815180134
0.0208333333333333,65.1503250661322,30.0003267305818,30.0001647388432,30.0002880521682,30.0001934085533,30.0002652673076,30.0002099179151,30.0002517168991,30.0002192071541,30.0002431847354,30.0002231663668,30.0002342216532,30.0002139043651,30.0001945135325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.244045459391,79.2696224884733,79.269504369238,79.2695812806473,79.2695092104867,79.2695509650237,79.26950578212,79.2695270494532,79.2694976409105,79.2695071927625,79.2694877065085,79.26949256833,79.2694853520476,79.2694715013701
0.0211111111111111,65.1500740428923,30.0003261976364,30.0001644914628,30.0002875870682,30.0001931102226,30.000264842021,30.000209590086,30.0002513151393,30.0002188625624,30.0002427976466,30.0002228143961,30.0002338499371,30.0002135681595,30.0001942108935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.243450751122,79.2695123914635,79.2693944781022,79.2694712510629,79.2693993054993,79.2694409836764,79.2693958779218,79.2694171050859,79.2693877458645,79.269397278256,79.2693778238387,79.269382674541,79.269375468572,79.2693616395893
0.0213888888888889,65.1498234165956,30.0003256654996,30.0001642443889,30.0002871226587,30.0001928122891,30.0002644173557,30.000209262707,30.0002509139603,30.0002185184512,30.0002424111138,30.0002224629201,30.0002334787511,30.0002132324225,30.000193908666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.242856881251,79.2694024494855,79.269284741643,79.2693613764068,79.269289555228,79.2693311571874,79.2692861284533,79.2693073155265,79.2692780055469,79.2692875185198,79.2692680958903,79.2692729355004,79.2692657398334,79.2692519325153
0.0216666666666667,65.1495731866834,30.0003251341704,30.0001639976213,30.0002866589386,30.0001925147524,30.000263993311,30.0002089357776,30.0002505133617,30.0002181748202,30.0002420251365,30.0002221119382,30.0002331080948,30.0002128971535,30.0001936068495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.242263848932,79.2692926623832,79.2691751597049,79.2692516565229,79.2691799595171,79.2692214854008,79.2691765335588,79.2691976806194,79.269168419802,79.269177913398,79.2691585225076,79.2691633510522,79.269156165676,79.2691423799924
0.0219444444444444,65.1493233525972,30.0003246036477,30.0001637511599,30.0002861959071,30.0001922176122,30.0002635698862,30.0002086092975,30.0002501133426,30.0002178316688,30.000241639714,30.0002217614499,30.0002327379674,30.0002125623521,30.0001933054438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.241671653317,79.2691830300004,79.2690657321324,79.2691420912552,79.2690705182109,79.2691119681606,79.2690670930825,79.2690882002086,79.2690589884741,79.2690684627347,79.2690491035346,79.2690539210407,79.2690467459438,79.2690329818647
0.0222222222222222,65.1490739137793,30.0003240739304,30.0001635050045,30.0002857335634,30.0001919208681,30.0002631470804,30.0002082832661,30.0002497139024,30.0002174889965,30.0002412548457,30.0002214114547,30.0002323683685,30.0002122280177,30.0001930044484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.241080293558,79.2690735521808,79.2689564587697,79.2690326804476,79.2689612311538,79.2690026053107,79.2689578068686,79.268978874138,79.2689497114072,79.268959166374,79.2689398388156,79.2689446453098,79.2689374804811,79.2689237379762
0.0225,65.1488248696725,30.0003235450175,30.000163259155,30.0002852719067,30.0001916245199,30.0002627248931,30.0002079576831,30.0002493150405,30.0002171468029,30.000240870531,30.0002210619521,30.0002319992974,30.00021189415,30.000192703863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.240489768806,79.2689642287681,79.2688473394612,79.2689234239438,79.2688520981898,79.2688933966952,79.2688486747612,79.2688697022518,79.2688405884454,79.2688500241599,79.2688307281946,79.2688355237035,79.2688283691316,79.268814648171
0.0227777777777778,65.1485762197201,30.000323016908,30.0001630136112,30.000284810936,30.0001913285672,30.0002623033234,30.000207632548,30.0002489167561,30.0002168050875,30.0002404867692,30.0002207129415,30.0002316307537,30.0002115607485,30.0001924036873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.239900078213,79.268855059606,79.268738374051,79.2688143215877,79.2687431191632,79.2687843421578,79.2687396966044,79.2687606843936,79.2687316194328,79.2687410359362,79.2687217715155,79.2687265560658,79.2687194117394,79.268705712293
0.0230555555555556,65.148327963366,30.0003224896008,30.000162768373,30.0002843506507,30.0001910330097,30.0002618823707,30.0002073078605,30.0002485190487,30.0002164638497,30.0002401035599,30.0002203644226,30.0002312627366,30.0002112278127,30.0001921039207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.239311220929,79.2687460445379,79.2686295623834,79.2687053732229,79.2686342939178,79.2686754415422,79.2686308722421,79.2686518204074,79.2686228042132,79.2686322015469,79.2686129686222,79.2686177422404,79.2686106081482,79.268596930186
0.0233333333333333,65.1480801000547,30.0003219630947,30.0001625234401,30.0002838910497,30.000190737847,30.0002614620341,30.0002069836201,30.0002481219176,30.0002161230892,30.0002397209022,30.0002200163947,30.0002308952457,30.0002108953422,30.0001918045631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.238723196106,79.2686371834073,79.2685209043024,79.268596578693,79.2685256222978,79.2685666946923,79.2685222015182,79.2685431101369,79.2685141426306,79.2685235208357,79.2685043193587,79.2685090820712,79.268501958202,79.268488301694
0.0236111111111111,65.1478326292311,30.0003214373889,30.0001622788124,30.0002834321322,30.0001904430789,30.000261042313,30.0002066598263,30.0002477253621,30.0002157828054,30.0002393387957,30.0002196688574,30.0002305282804,30.0002105633364,30.0001915056139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.238136002894,79.2685284760578,79.268412399652,79.2684879378417,79.268417104147,79.2684581014516,79.2684136842767,79.2684345534258,79.2684056345288,79.2684149936462,79.2683958235687,79.2684005754018,79.2683934617443,79.2683798266607
0.0238888888888889,65.147585550341,30.0003209124822,30.0001620344897,30.0002829738975,30.0001901487049,30.0002606232067,30.0002063364787,30.0002473293816,30.0002154429978,30.0002389572397,30.0002193218102,30.0002301618401,30.0002102317949,30.0001912070729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.237549640442,79.2684199223325,79.2683040482762,79.2683794505123,79.2683087393092,79.2683496616636,79.2683053203612,79.2683261501178,79.2682972797515,79.2683066198222,79.2682874810959,79.268292222076,79.2682851186188,79.2682715049297
0.0241666666666667,65.1473388628304,30.0003203883736,30.0001617904719,30.0002825163446,30.0001898547248,30.0002602047144,30.000206013577,30.0002469339754,30.000215103666,30.0002385762336,30.0002189752525,30.0002297959242,30.0002099007173,30.0001909089396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.236964107901,79.2683115220748,79.2681958500189,79.2682711165484,79.2682005276283,79.2682413751721,79.2681971096156,79.2682179000563,79.2681890781424,79.2681983992073,79.2681792917839,79.2681840219373,79.2681769286692,79.2681633363446
0.0244444444444444,65.147092566146,30.000319865062,30.0001615467588,30.0002820594728,30.0001895611382,30.0002597868354,30.0002056911207,30.0002465391428,30.0002147648095,30.0002381957767,30.0002186291838,30.0002294305321,30.000209570103,30.0001906112137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.236379404419,79.268203275128,79.268087804724,79.2681629357933,79.268092468948,79.2681332418203,79.2680890518834,79.2681098030849,79.2680810295451,79.268090331645,79.2680712554765,79.2680759748293,79.2680688917389,79.2680553207491
0.0247222222222222,65.1468466597352,30.0003193425464,30.0001613033502,30.0002816032811,30.0001892679449,30.000259369569,30.0002053691093,30.0002461448832,30.0002144264278,30.0002378158685,30.0002182836036,30.0002290656634,30.0002092399517,30.0001903138949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.235795529146,79.2680951813351,79.2679799122351,79.2680549080903,79.2679845631119,79.2680252614517,79.2679811470083,79.2680018590471,79.2679731338032,79.2679824169788,79.2679633720171,79.2679680805954,79.2679610076716,79.2679474579867
0.025,65.1466011430459,30.0003188208257,30.000161060246,30.0002811477687,30.0001889751444,30.0002589529144,30.0002050475425,30.0002457511959,30.0002140885205,30.0002374365084,30.0002179385115,30.0002287013173,30.0002089102628,30.0001900169826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.23521248123,79.2679872405394,79.2678721723961,79.2679470332826,79.2678768099637,79.2679174339095,79.2678733948338,79.2678940677861,79.2678653907602,79.267874655052,79.2678556412491,79.267860339079,79.2678532763104,79.2678397479007
0.0252777777777778,65.1463560155264,30.0003182998989,30.0001608174459,30.0002806929348,30.0001886827364,30.0002585368709,30.0002047264198,30.0002453580803,30.0002137510869,30.0002370576957,30.0002175939069,30.0002283374934,30.0002085810359,30.0001897204766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.23463025982,79.2678794525839,79.2677645850506,79.2678393112136,79.2677692093469,79.2678097590372,79.2677657952034,79.2677864291455,79.2677578002595,79.2677670457081,79.2677480630161,79.2677527501235,79.267745697499,79.2677321903346
0.0255555555555556,65.1461112766257,30.000317779765,30.0001605749499,30.0002802387786,30.0001883907206,30.0002581214379,30.0002044057407,30.0002449655358,30.0002134141267,30.0002366794298,30.0002172497893,30.000227974191,30.0002082522704,30.0001894243765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.234048864064,79.2677718173116,79.2676571500421,79.2677317417263,79.267661761105,79.267702236678,79.2676583479606,79.2676789429684,79.2676503621446,79.2676595887903,79.2676406371614,79.2676453135723,79.2676382710804,79.2676247851317
0.0258333333333333,65.1458669257934,30.0003172604229,30.0001603327576,30.0002797852992,30.0001880990967,30.0002577066145,30.0002040855049,30.0002445735616,30.0002130776394,30.00023630171,30.0002169061582,30.0002276114096,30.0002079239661,30.0001891286819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.23346829311,79.2676643345654,79.2675498672143,79.2676243246638,79.2675544650814,79.2675948666749,79.2675510529487,79.267571609098,79.2675430762588,79.2675522841419,79.2675333635283,79.2675380292685,79.267530996898,79.2675175321354
0.0261111111111111,65.1456229624796,30.0003167418715,30.0001600908691,30.0002793324957,30.0001878078644,30.0002572924,30.000203765712,30.0002441821571,30.0002127416245,30.0002359245359,30.000216563013,30.0002272491487,30.0002075961223,30.0001888333925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.232888546105,79.2675570041882,79.2674427364106,79.2675170598691,79.2674473211196,79.2674876488712,79.2674439100111,79.2674644273776,79.2674359424454,79.2674451316061,79.2674262419601,79.2674308970554,79.2674238747951,79.2674104311887
0.0263888888888889,65.1453793861349,30.0003162241098,30.000159849284,30.0002788803674,30.0001875170232,30.0002568787938,30.0002034463614,30.0002437913216,30.0002124060815,30.0002355479067,30.0002162203533,30.0002268874075,30.0002072687386,30.0001885385078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.232309622197,79.2674498260229,79.2673357574744,79.2674099471853,79.2673403290629,79.2673805831099,79.2673369189909,79.2673573976502,79.2673289605476,79.267338131026,79.2673192722999,79.2673239167761,79.2673169046146,79.267303482135
0.0266666666666667,65.1451361962107,30.0003157071368,30.0001596080022,30.0002784289133,30.0001872265729,30.000256465795,30.0002031274529,30.0002434010545,30.0002120710099,30.0002351718219,30.0002158781786,30.0002265261857,30.0002069418145,30.0001882440275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.231731520532,79.2673427999123,79.2672289302492,79.2673029864552,79.2672334887545,79.2672736692339,79.2672300797315,79.2672505197589,79.2672221304086,79.2672312822448,79.267212454391,79.2672170882736,79.2672100861998,79.2671966848173
0.0269444444444444,65.1448933921587,30.0003151909515,30.0001593670235,30.0002779781327,30.0001869365131,30.0002560534031,30.0002028089858,30.0002430113552,30.0002117364092,30.0002347962808,30.0002155364883,30.0002261654825,30.0002066153496,30.0001879499512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.231154240258,79.267235925699,79.2671222545783,79.2671961775218,79.2671268000376,79.2671669070863,79.267123392076,79.2671437935468,79.2671154518715,79.2671245851054,79.2671057880765,79.2671104113911,79.2671034193936,79.2670900390787
0.0272222222222222,65.1446509734314,30.0003146755527,30.0001591263478,30.0002775280246,30.0001866468436,30.0002556416172,30.0002024909599,30.0002426222229,30.0002114022791,30.0002344212828,30.000215195282,30.0002258052974,30.0002062893434,30.0001876562786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.230577780521,79.2671292032259,79.267015730305,79.2670895202278,79.2670202627555,79.2670602965101,79.2670168558675,79.2670372188567,79.2670089247795,79.2670180394509,79.2669992731994,79.2670038859716,79.2669969040392,79.2669835447623
0.0275,65.1444089394817,30.0003141609395,30.0001588859748,30.0002770785884,30.0001863575639,30.0002552304366,30.0002021733747,30.0002422336571,30.0002110686189,30.0002340468273,30.0002148545591,30.0002254456299,30.0002059637955,30.0001873630092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.230002140467,79.2670226323355,79.2669093572724,79.2669830144161,79.2669138767513,79.2669538373479,79.2669104709491,79.2669307955316,79.2669025489755,79.2669116451242,79.2668929096026,79.2668975118578,79.2668905399793,79.266877201711
0.0277777777777778,65.144167289763,30.0003136471108,30.0001586459045,30.000276629823,30.0001860686737,30.0002548198607,30.0002018562297,30.0002418456571,30.0002107354281,30.0002336729137,30.0002145143192,30.0002250864794,30.0002056387053,30.0001870701427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.229427319242,79.2669162128705,79.2668031353239,79.2668766599294,79.266807641868,79.2668475294427,79.2668042371639,79.2668245234144,79.2667963243025,79.2668054019682,79.2667866971293,79.2667912888929,79.2667843270569,79.2667710097677
0.0280555555555556,65.1439260237295,30.0003131340656,30.0001584061366,30.0002761817277,30.0001857801727,30.0002544098886,30.0002015395246,30.0002414582221,30.0002104027064,30.0002332995414,30.0002141745616,30.0002247278453,30.0002053140724,30.0001867776787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.228853315992,79.2668099446733,79.2666970643024,79.2667704566104,79.2667015579488,79.2667413726373,79.2666981543546,79.2667184023479,79.2666902506035,79.2666993098257,79.2666806356222,79.2666852169196,79.2666782651149,79.2666649687754
0.0283333333333333,65.1436851408358,30.0003126218029,30.0001581666709,30.0002757343017,30.0001854920606,30.0002540005197,30.0002012232588,30.0002410713516,30.0002100704533,30.0002329267097,30.000213835286,30.000224369727,30.0002049898963,30.0001864856168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.228280129863,79.2667038275866,79.2665911440512,79.2666644043017,79.2665956248365,79.2666353667743,79.2665922223645,79.2666124321748,79.2665843277213,79.2665933685395,79.2665747249243,79.2665792957807,79.2665723539961,79.2665590785768
0.0286111111111111,65.1434446405372,30.0003121103215,30.0001579275072,30.0002752875441,30.0001852043369,30.0002535917532,30.0002009074321,30.000240685045,30.0002097386681,30.0002325544181,30.0002134964917,30.000224012124,30.0002046661766,30.0001861939567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.22770776,79.2665978614527,79.2664853744133,79.266558502846,79.2664898423742,79.2665295116965,79.2664864410362,79.2665066127379,79.2664785554989,79.2664875779525,79.2664689648784,79.266473525319,79.2664665935432,79.2664533390147
0.0288888888888889,65.1432045222895,30.0003115996205,30.0001576886454,30.0002748414541,30.0001849170015,30.0002531835885,30.0002005920438,30.0002402993014,30.0002094073505,30.0002321826659,30.0002131581784,30.0002236550357,30.0002043429128,30.0001859026979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.227136205547,79.2664920461141,79.2663797552317,79.2664527520857,79.2663842104046,79.2664238072464,79.2663808102126,79.2664009438799,79.266372933779,79.2663819379073,79.2663633553273,79.2663679053772,79.266360983599,79.266347749932
0.0291666666666667,65.1429647855489,30.0003110896989,30.0001574500854,30.0002743960308,30.0001846300539,30.0002527760247,30.0002002770937,30.0002399141204,30.0002090765,30.0002318114526,30.0002128203454,30.0002232984614,30.0002040201044,30.0001856118402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.226565465651,79.2663863814131,79.2662742863492,79.2663471518634,79.2662787287708,79.2663182532668,79.2662753297366,79.2662954254434,79.2662674624044,79.2662764482466,79.2662578961136,79.2662624357979,79.2662555240061,79.2662423111713
0.0294444444444444,65.1427254297725,30.0003105805556,30.0001572118268,30.0002739512734,30.0001843434938,30.0002523690613,30.0001999625813,30.0002395295012,30.0002087461161,30.0002314407774,30.0002124829923,30.0002229424008,30.0002036977509,30.000185321383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.225995539454,79.2662808671921,79.266168967609,79.2662417020216,79.2661733973155,79.2662128496,79.2661699994509,79.2661900572711,79.2661621412177,79.266171108813,79.2661525870802,79.2661571164239,79.2661502146071,79.2661370225753
0.0297222222222222,65.1424864544176,30.0003100721895,30.0001569738695,30.0002735071811,30.0001840573209,30.0002519626974,30.0001996485061,30.0002391454432,30.0002084161983,30.0002310706398,30.0002121461185,30.0002225868531,30.000203375852,30.0001850313261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.225426426103,79.2661755032933,79.2660637988537,79.2661364024027,79.2660682158814,79.2661075960887,79.2660648191981,79.2660848392054,79.2660569700618,79.2660659194491,79.2660474280696,79.2660519470976,79.2660450552447,79.2660318839865
0.03,65.1422478589425,30.0003095645997,30.0001567362134,30.0002730637531,30.0001837715348,30.0002515569323,30.0001993348678,30.0002387619458,30.0002080867461,30.0002307010392,30.0002118097236,30.0002222318178,30.000203054407,30.0001847416691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.224858124741,79.2660702895591,79.2659587799264,79.2660312528491,79.2659631843114,79.2660024925754,79.265959788821,79.2659797710889,79.2659519487792,79.2659608799975,79.2659424189245,79.2659469276617,79.2659400457614,79.2659268952477
0.0302777777777778,65.1420096428056,30.0003090577852,30.0001564988583,30.0002726209884,30.0001834861351,30.0002511517654,30.0001990216658,30.0002383790082,30.0002077577591,30.000230331975,30.000211473807,30.0002218772943,30.0002027334156,30.0001844524115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.224290634512,79.2659652258317,79.2658539106696,79.2659262532031,79.265858302448,79.2658975389023,79.2658549081623,79.2658748527642,79.2658470772125,79.2658559903006,79.2658375594874,79.2658420579587,79.2658351859998,79.2658220562013
0.0305555555555556,65.1417718054662,30.0003085517448,30.0001562618039,30.0002721788863,30.0001832011217,30.0002507471958,30.0001987088998,30.0002379966299,30.0002074292367,30.0002299634465,30.0002111383683,30.0002215232821,30.0002024128773,30.0001841635531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.22372395456,79.2658603119532,79.2657491909263,79.2658214033071,79.265753570134,79.2657927349121,79.2657501770644,79.2657700840736,79.2657423552042,79.265751250201,79.265732849601,79.265737337831,79.2657304758023,79.2657173666899
0.0308333333333333,65.1415343463842,30.0003080464776,30.0001560250501,30.000271737446,30.000182916494,30.000250343223,30.0001983965693,30.0002376148101,30.0002071011785,30.0002295954531,30.0002108034068,30.0002211697805,30.0002020927915,30.0001838750934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.223158084029,79.2657555477657,79.2656446205392,79.2657167030034,79.265648987212,79.265688080447,79.2656455953701,79.2656654648595,79.265637782597,79.2656466595411,79.2656282891076,79.2656327671211,79.2656259150113,79.2656128265559
0.0311111111111111,65.1412972650197,30.0003075419825,30.0001557885967,30.0002712966666,30.0001826322518,30.0002499398461,30.000198084674,30.0002372335483,30.000206773584,30.0002292279943,30.0002104689222,30.0002208167891,30.000201773158,30.000183587032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.222593022062,79.2656509331114,79.2655401993509,79.2656121521341,79.2655445535245,79.2655835753493,79.2655411629217,79.2655609949644,79.2655333592334,79.2655422181633,79.2655238778498,79.2655283456714,79.2655215034693,79.2655084356417
0.0313888888888889,65.1410605608337,30.0003070382585,30.0001555524435,30.0002708565472,30.0001823483947,30.0002495370645,30.0001977732133,30.0002368528437,30.0002064464527,30.0002288610694,30.0002101349139,30.0002204643072,30.000201453976,30.0001832993686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.222028767803,79.2655464678324,79.265435927204,79.2655077505416,79.2654402689142,79.2654792194613,79.2654368795618,79.2654566742305,79.2654290849557,79.26543792591,79.26541961567,79.2654240733242,79.2654172410186,79.2654041937899
0.0316666666666667,65.1408242332877,30.0003065353047,30.0001553165903,30.0002704170871,30.0001820649224,30.0002491348774,30.0001974621868,30.0002364726958,30.0002061197841,30.0002284946777,30.0002098013813,30.0002201123343,30.0002011352453,30.0001830121027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.221465320394,79.2654421517707,79.2653318039413,79.2654034980679,79.2653361332235,79.2653750126254,79.2653327451329,79.2653525025002,79.2653249596063,79.2653337826235,79.2653155024106,79.265319949922,79.2653131275017,79.2653001008427
0.0319444444444444,65.1405882818437,30.0003060331199,30.0001550810369,30.0002699782854,30.0001817818346,30.0002487332842,30.0001971515941,30.0002360931038,30.0002057935777,30.0002281288188,30.0002094683241,30.0002197608698,30.0002008169653,30.0001827252341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.220902678979,79.2653379847683,79.2652278294052,79.2652993945553,79.2652321462949,79.2652709546837,79.2652287594773,79.2652484796158,79.2652209830278,79.2652297881461,79.265211537914,79.265215975307,79.2652091627607,79.2651961566425
0.0322222222222222,65.1403527059644,30.0003055317031,30.0001548457832,30.0002695401413,30.0001814991308,30.000248332284,30.0001968414349,30.0002357140671,30.0002054678331,30.000227763492,30.0002091357416,30.0002194099131,30.0002004991355,30.0001824387623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.220340842701,79.2652339666671,79.2651240034384,79.2651954398458,79.2651283079709,79.2651670454784,79.2651249224375,79.2651446054195,79.2651171550625,79.2651259423201,79.2651077220225,79.2651121493214,79.265105346638,79.2650923610315
0.0325,65.1401175051129,30.0003050310534,30.000154610829,30.000269102654,30.0001812168109,30.0002479318762,30.0001965317085,30.0002353355852,30.0002051425497,30.0002273986966,30.0002088036333,30.0002190594637,30.0002001817556,30.0001821526869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.219779810701,79.2651300973092,79.2650203258833,79.2650916337816,79.2650246180938,79.2650632848517,79.2650212338559,79.2650408797535,79.2650134755525,79.2650222449877,79.2650040545784,79.2650084718076,79.2650016789759,79.2649887138522
0.0327777777777778,65.1398826787529,30.0003045311696,30.000154376174,30.0002686658226,30.0001809348743,30.0002475320601,30.0001962224147,30.0002349576572,30.0002048177271,30.000227034432,30.0002084719988,30.000218709521,30.0001998648249,30.0001818670076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.219219582124,79.2650263765364,79.2649167965824,79.2649879762046,79.2649210765061,79.2649596726457,79.2649176935747,79.26493730246,79.2649099443404,79.2649186959912,79.264900535424,79.2649049426078,79.2648981596164,79.2648852149467
0.0330555555555556,65.1396482263489,30.0003040320508,30.0001541418181,30.0002682296464,30.0001806533208,30.000247132835,30.0001959135529,30.0002345802826,30.0002044933649,30.0002266706977,30.0002081408376,30.0002183600844,30.0001995483431,30.000181581724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.21866015611,79.2649228041906,79.2648134153783,79.2648844669569,79.2648176830501,79.2648562087025,79.2648143014362,79.2648338733812,79.2648065612683,79.2648152951726,79.2647971644016,79.264801561564,79.2647947884019,79.2647818641572
0.0333333333333333,65.1394141473656,30.000303533696,30.0001539077611,30.0002677941244,30.00018037215,30.0002467342001,30.0001956051228,30.0002342034607,30.0002041694624,30.0002263074931,30.0002078101491,30.0002180111533,30.0001992323097,30.0001812968356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.218101531803,79.2648193801138,79.2647101821132,79.2647811058805,79.2647144375682,79.2647528928643,79.2647110572828,79.2647305923591,79.2647033261785,79.2647120423743,79.2646939413533,79.2646983285186,79.2646915651745,79.264678661326
0.0336111111111111,65.1391804412686,30.0003030361042,30.0001536740027,30.0002673592558,30.0001800913617,30.0002463361547,30.0001952971239,30.0002338271909,30.0002038460193,30.0002259448174,30.0002074799328,30.0002176627272,30.0001989167242,30.0001810123422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.217543708344,79.2647161041476,79.2646070966297,79.2646778928174,79.2646113399026,79.264649724973,79.2646079609566,79.2646274592359,79.2646002389132,79.2646089374382,79.2645908661214,79.2645952433136,79.2645884897763,79.2645756062951
0.0338888888888889,65.1389471075239,30.0003025392742,30.0001534405429,30.0002669250399,30.0001798109553,30.0002459386981,30.0001949895558,30.0002334514725,30.000203523035,30.0002255826702,30.0002071501882,30.0002173148056,30.0001986015861,30.0001807282433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.216986684875,79.264612976134,79.2645041587701,79.2645748276095,79.2645083898957,79.2645467048707,79.2645050123,79.2645244738537,79.2644972993146,79.2645059802066,79.2644879385479,79.2644923057911,79.2644855620494,79.2644726989068
0.0341666666666667,65.138714145598,30.0003020432052,30.0001532073814,30.0002664914758,30.0001795309307,30.0002455418297,30.0001946824181,30.0002330763049,30.000203200509,30.0002252210508,30.0002068209148,30.0002169673877,30.0001982868949,30.0001804445386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.216430460539,79.2645099959147,79.2644013683767,79.2644719100987,79.2644055873897,79.2644438323993,79.264402211155,79.2644216360545,79.2643945072248,79.2644031705214,79.2643851584752,79.2643895157932,79.264382781836,79.2643699390032
0.0344444444444445,65.1384815549582,30.0003015478961,30.0001529745179,30.0002660585627,30.0001792512875,30.0002451455486,30.0001943757102,30.0002327016874,30.0002028784409,30.0002248599585,30.000206492112,30.0002166204732,30.0001979726503,30.0001801612276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.215875034476,79.2644071633315,79.264298725292,79.264369140127,79.2643029322268,79.264341107401,79.264299557364,79.2643189456802,79.2642918624861,79.2643005082248,79.2642825257452,79.2642868731619,79.264280148978,79.2642673264263
0.0347222222222222,65.1382493350722,30.0003010533459,30.0001527419524,30.0002656262998,30.0001789720252,30.0002447498541,30.0001940694318,30.0002323276193,30.0002025568303,30.0002244993928,30.0002061637795,30.0002162740613,30.0001976588517,30.00017987831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.215320405829,79.2643044782261,79.2641962293581,79.2642665175362,79.2642004242491,79.2642385297175,79.2641970507689,79.2642164025731,79.2641893649404,79.2641979931587,79.2641800402001,79.2641843777394,79.2641776633175,79.2641648610182
0.035,65.1380174854083,30.0003005595535,30.0001525096846,30.0002651946862,30.0001786931436,30.0002443547457,30.0001937635825,30.0002319541001,30.0002022356765,30.0002241393531,30.0002058359166,30.0002159281515,30.0001973454986,30.0001795957854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.214766573739,79.2642019404402,79.2640938804173,79.2641640421681,79.264098063299,79.2641360991909,79.264094691212,79.2641140065749,79.26408701443,79.2640956251652,79.264077701682,79.2640820293676,79.2640753246966,79.264062542621
0.0352777777777778,65.1377860054354,30.000300066518,30.0001522777143,30.0002647637211,30.0001784146423,30.0002439602225,30.0001934581618,30.0002315811291,30.0002019149791,30.0002237798388,30.0002055085229,30.0002155827433,30.0001970325907,30.0001793136535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.214213537348,79.2640995498156,79.263991678312,79.2640617138646,79.2639958492186,79.264033815663,79.2639924785353,79.2640117575278,79.2639848107968,79.2639934040863,79.2639755100328,79.2639798278885,79.2639731329572,79.2639603710766
0.0355555555555556,65.137554894623,30.0002995742383,30.0001520460414,30.0002643334036,30.000178136521,30.0002435662838,30.0001931531693,30.0002312087056,30.0002015947377,30.0002234208492,30.0002051815979,30.0002152378361,30.0001967201273,30.0001790319137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.213661295796,79.2639973061938,79.2638896228843,79.2639595324675,79.2638937818499,79.2639316789758,79.2638904125809,79.2639096552735,79.263882753883,79.263891329764,79.2638734650947,79.263877773144,79.2638710879413,79.2638583462272
0.0358333333333333,65.137324152441,30.0002990827134,30.0001518146655,30.0002639037331,30.0001778587794,30.000243172929,30.0001928486045,30.0002308368289,30.0002012749517,30.0002230623838,30.0002048551409,30.0002148934293,30.0001964081081,30.0001787505659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.213109848225,79.2638952094166,79.2637877139765,79.2638574978186,79.2637918610352,79.2638296889711,79.263788493191,79.2638076996541,79.2637808435305,79.2637894020401,79.2637715667097,79.2637758649762,79.2637691894909,79.2637564679146
0.0361111111111111,65.1370937783601,30.0002985919424,30.0001515835866,30.0002634747086,30.000177581417,30.0002427801572,30.000192544467,30.0002304654985,30.0002009556207,30.0002227044418,30.0002045291516,30.0002145495224,30.0001960965325,30.0001784696095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.212559193776,79.2637932593256,79.2636859514308,79.2637556097596,79.2636900866165,79.2637278454907,79.2636867202074,79.2637058905113,79.2636790795814,79.2636876207566,79.2636698147196,79.2636741032269,79.2636674374478,79.2636547359809
0.0363888888888889,65.1368637718514,30.0002981019242,30.0001513528045,30.0002630463294,30.0001773044336,30.0002423879679,30.0001922407565,30.0002300947137,30.0002006367441,30.0002223470228,30.0002042036295,30.0002142061147,30.0001957854001,30.0001781890441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.21200933159,79.2636914557624,79.2635843350892,79.2636538681323,79.2635884584358,79.2636261483765,79.2635850934724,79.2636042276872,79.2635774618776,79.2635859857554,79.2635682089666,79.2635724877381,79.263565831654,79.263553150268
0.0366666666666667,65.1366341323867,30.0002976126578,30.0001511223188,30.0002626185945,30.0001770278287,30.0002419963602,30.0001919374723,30.0002297244738,30.0002003183215,30.0002219901261,30.0002038785739,30.0002138632058,30.0001954747105,30.0001779088695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.211460260809,79.2635897985686,79.2634828647941,79.2635522727785,79.2634869763353,79.2635245974704,79.2634836128277,79.2635027110236,79.2634759902612,79.2634844968785,79.2634667492925,79.2634710183517,79.2634643719515,79.2634517106177
0.0369444444444444,65.1364048594383,30.0002971241422,30.0001508921295,30.0002621915033,30.0001767516021,30.0002416053336,30.0001916346142,30.0002293547782,30.0002000003525,30.0002216337512,30.0002035539844,30.000213520795,30.0001951644631,30.0001776290852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.210911980572,79.2634882875857,79.2633815403875,79.2634508235398,79.2633856401571,79.2634231926141,79.2633822781156,79.2634013403623,79.2633746645742,79.2633831539676,79.2633654355394,79.2633696949095,79.263363058182,79.2633504168721
0.0372222222222222,65.136175952479,30.0002966363764,30.0001506622363,30.0002617650548,30.0001764757534,30.0002412148872,30.0001913321817,30.0002289856263,30.0001996828365,30.0002212778973,30.0002032298605,30.0002131788817,30.0001948546575,30.0001773496908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.210364490021,79.2633869226555,79.2632803617116,79.263349520258,79.263284449743,79.2633219336493,79.2632810891779,79.2633001155451,79.2632734846583,79.2632819568647,79.2632642675491,79.2632685172535,79.2632618901875,79.2632492688731
0.0375,65.1359474109823,30.0002961493594,30.0001504326391,30.0002613392483,30.0001762002823,30.0002408250204,30.0001910301742,30.0002286170173,30.000199365773,30.0002209225639,30.0002029062017,30.0002128374655,30.0001945452932,30.000177070686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.209817788296,79.2632857036193,79.2631793286084,79.2632483627748,79.2631834049352,79.263220820418,79.2631800458566,79.2631990364139,79.2631724503557,79.2631809054116,79.2631632451635,79.2631674852254,79.2631608678098,79.2631482664625
0.0377777777777778,65.1357192344223,30.0002956630902,30.0001502033376,30.0002609140829,30.0001759251883,30.0002404357324,30.0001907285916,30.0002282489507,30.0001990491615,30.0002205677504,30.0002025830075,30.0002124965457,30.0001942363698,30.0001767920703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.209271874538,79.2631846303189,79.2630784409201,79.2631473509317,79.2630825055756,79.2631198527617,79.2630791479936,79.2630981028105,79.2630715615082,79.2630799994502,79.2630623682246,79.2630665986671,79.2630599908908,79.2630474094821
0.0380555555555556,65.1354914222734,30.0002951775678,30.0001499743316,30.0002604895579,30.0001756504712,30.0002400470226,30.0001904274331,30.0002278814258,30.0001987330016,30.0002202134561,30.0002022602774,30.0002121561218,30.0001939278867,30.0001765138434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.208726747888,79.2630837025956,79.2629776984888,79.2630464845706,79.2629817515063,79.2630190305224,79.2629783954309,79.2629973145767,79.2629708179577,79.2629792388222,79.2629616365742,79.2629658574205,79.2629592592723,79.262946697774
0.0383333333333333,65.135263974011,30.0002946927911,30.000149745621,30.0002600656724,30.0001753761306,30.0002396588902,30.0001901266986,30.000227514442,30.0001984172928,30.0002198596806,30.0002019380107,30.0002118161932,30.0001936198435,30.0001762360049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.208182407486,79.262982920291,79.2628771011565,79.262945763533,79.2628811425692,79.2629183535416,79.2628777880105,79.2628966715543,79.2628702195461,79.2628786233695,79.2628610500542,79.2628652613273,79.2628586727961,79.2628461311798
0.0386111111111111,65.1350368891107,30.0002942087593,30.0001495172054,30.0002596424255,30.0001751021661,30.0002392713346,30.0001898263874,30.0002271479986,30.0001981020346,30.0002195064231,30.0002016162072,30.0002114767593,30.0001933122398,30.0001759585544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.207638852473,79.2628822832467,79.2627766487653,79.2628451876607,79.2627806786063,79.2628178216612,79.2627773255741,79.262796173585,79.2627697661152,79.2627781529339,79.2627606085065,79.2627648102294,79.262758231304,79.2627457095415
0.0388888888888889,65.1348101670488,30.0002937254712,30.0001492890848,30.0002592198165,30.0001748285775,30.0002388843549,30.0001895264992,30.0002267820949,30.0001977872265,30.000219153683,30.0002012948661,30.0002111378195,30.000193005075,30.0001756814916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.20709608199,79.2627817913041,79.2626763411572,79.2627447567951,79.2626803594596,79.2627174347228,79.2626770079638,79.2626958205106,79.2626694575071,79.2626778273571,79.2626603117729,79.2626645039685,79.2626579346379,79.2626454327009
0.0391666666666667,65.1345838073022,30.0002932429259,30.0001490612589,30.0002587978446,30.0001745553643,30.0002384979507,30.0001892270335,30.0002264167304,30.0001974728681,30.0002188014598,30.0002009739871,30.0002107993734,30.0001926983487,30.0001754048159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.206554095176,79.2626814443048,79.2625761781743,79.2626444707781,79.2625801849709,79.2626171925682,79.2625768350214,79.2625956121728,79.2625692935635,79.262577646481,79.2625601596953,79.2625643423865,79.2625577826394,79.2625453004999
0.0394444444444444,65.1343578093484,30.0002927611224,30.0001488337276,30.000258376509,30.0001742825263,30.000238112121,30.00018892799,30.0002260519044,30.0001971589587,30.0002184497528,30.0002006535696,30.0002104614203,30.0001923920604,30.0001751285271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.206012891172,79.2625812420901,79.2624761596587,79.2625443294511,79.2624801549822,79.262517095039,79.2624768065889,79.2624955484135,79.2624692741263,79.2624776101474,79.2624601521156,79.2624643253251,79.2624577751505,79.2624453127801
0.0397222222222222,65.1341321726654,30.0002922800597,30.0001486064905,30.0002579558088,30.000174010063,30.0002377268652,30.0001886293681,30.0002256876162,30.000196845498,30.0002180985615,30.0002003336131,30.0002101239597,30.0001920862096,30.0001748526248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.205472469119,79.2624811845017,79.2623762854522,79.2624443326558,79.2623802693356,79.262417141977,79.262376922508,79.2623956290743,79.2623693990374,79.2623777181979,79.2623602888754,79.2623644526262,79.2623579120129,79.2623454693835
0.04,65.1339068967317,30.0002917997368,30.0001483795475,30.0002575357432,30.0001737379741,30.0002373421826,30.0001883311674,30.0002253238652,30.0001965324855,30.0002177478852,30.0002000141171,30.0002097869909,30.0001917807959,30.0001745771085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.204932828157,79.2623812713809,79.2622765553971,79.2623444802338,79.2622805278728,79.2623173332238,79.2622771826207,79.2622958539969,79.2622696681386,79.2622779704745,79.2622605698168,79.2622647241314,79.2622581930683,79.2622457701518
0.0402777777777778,65.1336819810265,30.0002913201526,30.0001481528985,30.0002571163114,30.0001734662592,30.0002369580725,30.0001880333875,30.0002249606507,30.0001962199207,30.0002173977233,30.000199695081,30.0002094505135,30.0001914758189,30.000174301978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.204393967426,79.2622815025692,79.2621769693351,79.2622447720266,79.2621809304358,79.2622176686211,79.2621775867687,79.2621962230232,79.2621700812716,79.2621783668187,79.2621609947814,79.2621651396825,79.2621586181586,79.2621462149268
0.0405555555555556,65.1334574250296,30.0002908413063,30.0001479265431,30.0002566975127,30.0001731949181,30.0002365745343,30.000187736028,30.0002245979722,30.0001959078031,30.0002170480752,30.0001993765045,30.0002091145269,30.0001911712779,30.0001740272327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.203855886066,79.2621818779081,79.2620775271085,79.262145207876,79.2620814768665,79.2621181480106,79.2620781347941,79.2620967359948,79.2620706382785,79.2620789070724,79.2620615636111,79.2620656991213,79.2620591871253,79.2620468035503
0.0408333333333333,65.1332332282213,30.0002903631968,30.0001477004812,30.0002562793461,30.0001729239503,30.0002361915671,30.0001874390884,30.0002242358289,30.0001955961321,30.0002166989404,30.0001990583869,30.0002087790304,30.0001908671726,30.0001737528723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.203318583218,79.2620823972391,79.2619782285591,79.2620457876234,79.2619821670068,79.2620187712339,79.2619788265387,79.2619973927534,79.2619713390009,79.2619795910773,79.2619622761477,79.2619664022895,79.2619598998105,79.2619475358642
0.0411111111111111,65.1330093900824,30.0002898858231,30.0001474747126,30.0002558618109,30.0001726533555,30.0002358091703,30.0001871425683,30.0002238742203,30.0001952849075,30.0002163503181,30.0001987407278,30.0002084440236,30.0001905635025,30.0001734788965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.202782058022,79.2619830604035,79.261879073529,79.2619465111105,79.2618830006987,79.2619195381328,79.2618796618442,79.2618981931408,79.2618721832807,79.2618804186752,79.2618631322331,79.2618672490289,79.2618607560557,79.2618484117101
0.0413888888888889,65.1327859100944,30.0002894091842,30.000147249237,30.0002554449063,30.0001723831334,30.0002354273431,30.0001868464672,30.0002235131456,30.0001949741285,30.0002160022079,30.0001984235266,30.0002081095058,30.0001902602671,30.0001732053048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.202246309619,79.2618838672429,79.2617800618601,79.2618473781789,79.2617839777839,79.2618204485488,79.2617806405525,79.2617991369986,79.2617731709598,79.2617813897078,79.2617641317089,79.2617682391813,79.2617617557027,79.2617494309299
0.0416666666666667,65.1325627877393,30.0002889332792,30.0001470240543,30.0002550286315,30.0001721132836,30.000235046085,30.0001865507848,30.0002231526043,30.0001946637948,30.000215654609,30.0001981067828,30.0002077754766,30.0001899574659,30.0001729320969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.201711337148,79.2617848175987,79.2616811933945,79.26174838867,79.2616850981046,79.2617215023236,79.2616817625056,79.2617002241687,79.2616743018799,79.2616825040168,79.2616652744172,79.2616693725883,79.2616628985934,79.2616505933654
0.0419444444444444,65.1323400224998,30.000288458107,30.0001467991643,30.0002546129856,30.0001718438057,30.0002346653951,30.0001862555205,30.0002227925957,30.0001943539059,30.0002153075209,30.000197790496,30.0002074419352,30.0001896550985,30.0001726592723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.201177139751,79.2616859113124,79.2615824679742,79.2616495424256,79.2615863615024,79.261622699299,79.2615830275452,79.2616014544926,79.2615755758829,79.261583761444,79.2615665601995,79.2615706490918,79.2615641845694,79.2615518988582
0.0422222222222222,65.1321176138589,30.0002879836666,30.0001465745667,30.0002541979679,30.0001715746994,30.0002342852728,30.000185960674,30.0002224331192,30.0001940444613,30.0002149609431,30.0001974746656,30.0002071088812,30.0001893531645,30.0001723868308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.200643716567,79.2615871482254,79.261483885441,79.2615508392872,79.2614877678194,79.2615240393165,79.2614844355132,79.2615028278121,79.2614769928106,79.2614851618312,79.2614679888977,79.2614720685334,79.2614656134724,79.2614533472504
0.0425,65.1318955613003,30.0002875099572,30.0001463502613,30.0002537835775,30.0001713059644,30.0002339057174,30.0001856662448,30.000222074174,30.0001937354604,30.0002146148748,30.0001971592911,30.0002067763141,30.0001890516632,30.0001721147718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.200111066736,79.2614885281791,79.2613854456371,79.2614522790963,79.2613893168974,79.2614255222178,79.2613859862515,79.2614043439689,79.2613785525048,79.26138670502,79.2613695603537,79.261373630755,79.2613671851443,79.2613549383834
0.0427777777777778,65.1316738643085,30.0002870369776,30.0001461262479,30.0002533698136,30.0001710376003,30.0002335267282,30.0001853722325,30.0002217157597,30.0001934269029,30.0002142693155,30.0001968443721,30.0002064442331,30.0001887505943,30.000171843095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.1995791894,79.2613900510151,79.2612871484044,79.2613538616946,79.2612910085783,79.2613271478447,79.2612876796018,79.2613060028048,79.2612802548074,79.2612883908523,79.2612712744093,79.2612753355982,79.2612688994268,79.2612566720993
0.0430555555555556,65.1314525223683,30.0002865647269,30.0001459025264,30.0002529566755,30.0001707696067,30.0002331483044,30.0001850786366,30.0002213578755,30.0001931187882,30.0002139242646,30.0001965299079,30.0002061126378,30.0001884499573,30.0001715718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.199048083698,79.2612917165747,79.2611889935849,79.2612555869237,79.261192842704,79.2612289160386,79.2611895154061,79.2612078041614,79.2611820995601,79.2611902191697,79.2611731309061,79.2611771829048,79.2611707561616,79.2611585482397
0.0433333333333333,65.1312315349651,30.0002860932042,30.0001456790964,30.0002525441624,30.0001705019833,30.0002327704454,30.0001847854567,30.0002210005208,30.0001928111159,30.0002135797214,30.0001962158981,30.0002057815277,30.0001881497517,30.0001713008865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.198517748771,79.2611935246995,79.2610909810206,79.2611574546251,79.2610948191165,79.2611308266414,79.2610914935062,79.2611097478805,79.2610840866049,79.261092189814,79.2610751296862,79.2610791725166,79.2610727551906,79.2610605666465
0.0436111111111111,65.131010901585,30.0002856224083,30.0001454559579,30.0002521322733,30.0001702347298,30.0002323931505,30.0001844926923,30.0002206436949,30.0001925038854,30.0002132356854,30.0001959023422,30.000205450902,30.000187849977,30.000171030354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.197988183759,79.2610954752308,79.2609931105535,79.2610594646405,79.2609969376577,79.2610328794948,79.260993613744,79.2610118338037,79.2609862157834,79.2609943026269,79.2609772705912,79.2609813042754,79.2609748963554,79.2609627271615
0.0438888888888889,65.1307906217145,30.0002851523384,30.0001452331105,30.0002517210076,30.0001699678457,30.0002320164189,30.0001842003431,30.0002202873973,30.0001921970963,30.000212892156,30.0001955892396,30.0002051207604,30.0001875506328,30.0001707602021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.197459387803,79.2609975680103,79.2608953820256,79.2609616168114,79.2608991981694,79.2609350744403,79.2608958759612,79.2609140617729,79.2608884869377,79.2608965574503,79.260879553463,79.2608835780228,79.2608771794978,79.2608650296263
0.0441666666666667,65.1305706948409,30.0002846829935,30.000145010554,30.0002513103644,30.0001697013308,30.0002316402501,30.0001839084086,30.0002199316273,30.0001918907481,30.0002125491326,30.0001952765899,30.0002047911021,30.0001872517186,30.0001704904305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.196931360044,79.2608998028793,79.2607977952789,79.2608639109794,79.2608016004935,79.2608374113197,79.2607982799999,79.2608164316297,79.2607908999094,79.2607989541259,79.2607819781434,79.2607859936007,79.2607796044597,79.260767473883
0.0444444444444444,65.1303511204518,30.0002842143726,30.0001447882883,30.0002509003429,30.0001694351846,30.0002312646432,30.0001836168884,30.0002195763842,30.0001915848403,30.0002122066145,30.0001949643926,30.0002044619267,30.0001869532339,30.0001702210388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.196404099621,79.2608021796793,79.2607003501555,79.2607663469862,79.2607041444721,79.2607398899747,79.2607008257019,79.2607189432159,79.2606934545406,79.2607014924955,79.2606845444743,79.2606885508509,79.2606821710828,79.2606700597732
0.0447222222222222,65.1301318980355,30.0002837464746,30.0001445663132,30.0002504909423,30.0001691694068,30.0002308895976,30.0001833257819,30.0002192216674,30.0001912793724,30.0002118646012,30.0001946526471,30.0002041332336,30.0001866551783,30.0001699520266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.195877605676,79.2607046982519,79.2606030464973,79.2606689246735,79.2606068299471,79.2606425102469,79.260603512909,79.2606215963733,79.2605961506729,79.2606041724007,79.2605872522975,79.2605912496151,79.2605848792088,79.2605727871388
0.045,65.129913027081,30.0002832792987,30.0001443446283,30.0002500821619,30.0001689039972,30.0002305151125,30.0001830350888,30.0002188674763,30.0001909743439,30.0002115230921,30.000194341353,30.0002038050222,30.0001863575513,30.0001696833935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.195351877349,79.2606073584385,79.2605058841463,79.2605716438827,79.2605096567602,79.2605452719781,79.2605063414632,79.2605243909436,79.2604989881483,79.2605069936835,79.2604901014548,79.2604940897351,79.2604877286797,79.2604756558216
0.0452777777777778,65.1296945070776,30.0002828128438,30.0001441232336,30.0002496740008,30.0001686389552,30.0002301411874,30.0001827448087,30.0002185138102,30.0001906697544,30.0002111820865,30.0001940305096,30.0002034772919,30.0001860603524,30.000169415139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.194826913781,79.2605101600807,79.2604088629447,79.2604745044556,79.2604126247537,79.26044817501,79.2604093112063,79.2604273267686,79.2604019668088,79.2604099561857,79.2603930917882,79.2603970710528,79.2603907193371,79.2603786656635
0.0455555555555556,65.1294763375154,30.000282347109,30.0001439021287,30.0002492664581,30.0001683742806,30.0002297678214,30.0001824549411,30.0002181606685,30.0001903656034,30.0002108415839,30.0001937201166,30.0002031500423,30.0001857635811,30.0001691472629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.194302714112,79.2604131030199,79.2603119827344,79.2603775062338,79.2603157337693,79.2603512191843,79.2603124219803,79.2603304036899,79.260305086496,79.260313059749,79.2602962231394,79.2603001934099,79.260293851023,79.2602818165063
0.0458333333333333,65.1292585178851,30.0002818820933,30.0001436813135,30.0002488595332,30.000168109973,30.0002293950139,30.0001821654856,30.0002178080506,30.0001900618904,30.0002105015836,30.0001934101735,30.0002028232726,30.000185467237,30.0001688797648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.193779277485,79.2603161870977,79.2602152433576,79.260280649059,79.2602189836491,79.2602544043428,79.260215673627,79.2602336215496,79.260208347052,79.2602163042152,79.2601994953503,79.2602034566483,79.260197123579,79.2601851081918
0.0461111111111111,65.1290410476777,30.0002814177957,30.0001434607877,30.0002484532252,30.000167846032,30.0002290227643,30.0001818764417,30.0002174559558,30.0001897586148,30.0002101620852,30.0001931006796,30.0002024969824,30.0001851713196,30.0001686126441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.193256603039,79.2602194121556,79.2601186446562,79.2601839327728,79.260122374235,79.2601577303272,79.2601190659885,79.2601369801892,79.2601117483187,79.2601196894262,79.2601029082629,79.2601068606098,79.2601005368472,79.260088540562
0.0463888888888889,65.1288239263849,30.0002809542153,30.0001432405512,30.0002480475334,30.0001675824573,30.0002286510717,30.0001815878089,30.0002171043835,30.0001894557763,30.0002098230878,30.0001927916345,30.0002021711712,30.0001848758284,30.0001683459006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.192734689915,79.2601227780353,79.2600221864725,79.2600873572169,79.260025905369,79.2600611969793,79.2600225989067,79.2600404794508,79.2600152901379,79.2600232152238,79.2600064617191,79.2600104051362,79.2600040906693,79.2599921134587
0.0466666666666667,65.1286071534992,30.000280491351,30.0001430206037,30.0002476424568,30.0001673192486,30.0002282799355,30.000181299587,30.000216753333,30.0001891533743,30.000209484591,30.0001924830377,30.0002018458382,30.000184580763,30.0001680795339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.192213537255,79.2600262845782,79.2599258686483,79.2599909222331,79.2599295768932,79.2599648041408,79.2599262722234,79.2599441191759,79.2599189723516,79.2599268814499,79.2599101555607,79.2599140900695,79.2599077848872,79.2598958267238
0.0469444444444444,65.1283907285133,30.0002800292019,30.000142800945,30.0002472379948,30.0001670564055,30.000227909355,30.0001810117754,30.0002164028038,30.0001888514083,30.0002091465942,30.0001921748887,30.0002015209831,30.0001842861229,30.0001678135436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.1916931442,79.2599299316259,79.2598296910259,79.259894627663,79.2598333886495,79.2598685516536,79.2598300857808,79.2598478992066,79.2598227948018,79.2598306879463,79.2598139896296,79.2598179152514,79.2598116193428,79.2597996801992
0.0472222222222222,65.1281746509207,30.0002795677671,30.0001425815749,30.0002468341465,30.0001667939275,30.0002275393296,30.0001807243736,30.0002160527951,30.0001885498779,30.0002088090968,30.0001918671869,30.0002011966051,30.0001839919076,30.0001675479292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.191173509891,79.2598337190201,79.2597336534474,79.2597984733484,79.25973734048,79.2597724393594,79.2597340394206,79.2597518193846,79.2597267573303,79.259734634555,79.2597179637679,79.2597218805239,79.2597155938779,79.2597036737268
0.0475,65.1279589202155,30.0002791070455,30.0001423624932,30.0002464309112,30.0001665318145,30.0002271698585,30.0001804373813,30.0002157033064,30.0001882487826,30.0002084720981,30.000191559932,30.0002008727038,30.0001836981166,30.0001672826904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.190654633469,79.2597376466023,79.2596377557549,79.2597024591309,79.2596414322267,79.2596764671,79.2596381329851,79.2596558795519,79.2596308597793,79.2596387211178,79.2596220778175,79.2596259857288,79.2596197083345,79.2596078071487
0.0477777777777778,65.1277435358922,30.0002786470362,30.0001421436996,30.000246028288,30.000166270066,30.000226800941,30.0001801507981,30.000215354337,30.0001879481218,30.0002081355976,30.0001912531232,30.0002005492786,30.0001834047495,30.0001670178268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.190136514076,79.2596417142142,79.2595419977905,79.2596065848524,79.2595456637316,79.2595806347174,79.2595423663161,79.2595600795503,79.2595351019905,79.2595429474765,79.2595263316203,79.2595302307082,79.2595239625545,79.2595120803066
0.0480555555555556,65.127528497446,30.0002781877382,30.0001419251939,30.0002456262761,30.0001660086816,30.0002264325764,30.0001798646234,30.0002150058863,30.0001876478952,30.0002077995946,30.0001909467603,30.0002002263289,30.0001831118058,30.0001667533381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.189619150854,79.2595459216974,79.2594463793965,79.2595108503546,79.259450034837,79.2594849420533,79.2594467392558,79.2594644192216,79.2594394838062,79.2594473134733,79.2594307250184,79.2594346153039,79.2594283563798,79.2594164930427
0.0483333333333333,65.1273138043725,30.0002777291506,30.000141706976,30.0002452248748,30.000165747661,30.0002260647641,30.0001795788568,30.0002146579536,30.0001873481022,30.0002074640886,30.0001906408426,30.0001999038542,30.000182819285,30.0001664892237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.189102542943,79.2594502688936,79.2593509004149,79.2594152554794,79.2593545453848,79.2593893889496,79.2593512516461,79.2593688984079,79.2593440050682,79.2593518189499,79.2593352578537,79.2593391393578,79.2593328896524,79.2593210451988
0.0486111111111111,65.1270994561682,30.0002772712723,30.0001414890455,30.0002448240833,30.0001654870039,30.0002256975033,30.000179293498,30.0002143105383,30.0001870487423,30.000207129079,30.0001903353696,30.0001995818538,30.0001825271867,30.0001662254834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.188586689487,79.2593547556444,79.259255560688,79.2593198000684,79.2592591952171,79.2592939752482,79.259255903329,79.259273516951,79.2592486656187,79.2592564637484,79.2592399299682,79.259243802712,79.2592375622143,79.259225736617
0.0488888888888889,65.1268854523299,30.0002768141025,30.0001412714023,30.0002444239007,30.0001652267098,30.0002253307935,30.0001790085464,30.0002139636398,30.0001867498151,30.0002067945652,30.0001900303408,30.0001992603274,30.0001822355104,30.0001659621168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.188071589626,79.2592593817916,79.259160360058,79.2592244839636,79.2591639841761,79.2591987007909,79.2591606941468,79.259178274693,79.2591534652996,79.2591612477108,79.2591447412041,79.2591486052085,79.2591423739074,79.2591305671394
0.0491666666666667,65.126671792355,30.0002763576401,30.0001410540461,30.0002440243263,30.0001649667785,30.0002249646337,30.0001787240016,30.0002136172575,30.00018645132,30.0002064605465,30.0001897257558,30.0001989392742,30.0001819442555,30.0001656991234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.187557242503,79.2591641471769,79.2590652983671,79.2591293070068,79.259068912104,79.2591035654198,79.2590656239415,79.2590831714757,79.2590584039531,79.259066170679,79.2590496914034,79.2590535466892,79.2590473245738,79.2590355366079
0.0494444444444444,65.1264584757415,30.0002759018842,30.0001408369767,30.0002436253593,30.0001647072095,30.0002245990235,30.0001784398632,30.0002132713907,30.0001861532567,30.0002061270224,30.000189421614,30.0001986186937,30.0001816534218,30.0001654365028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.18704364726,79.259069051642,79.2589703754576,79.2590342690398,79.2589739788429,79.2590085689768,79.2589706925552,79.2589882071411,79.2589634814213,79.2589712324951,79.2589547804081,79.2589586269962,79.2589524140556,79.2589406448647
0.0497222222222222,65.1262455019881,30.0002754468338,30.000140620194,30.0002432269989,30.0001644480026,30.000224233962,30.0001781561308,30.0002129260387,30.0001858556245,30.0002057939923,30.000189117915,30.0001982985854,30.0001813630086,30.0001651742547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.186530803038,79.2589740950287,79.2588755911717,79.2589393699046,79.2588791842349,79.2589137113038,79.2588758998301,79.2588933815314,79.2588686975462,79.2588764330011,79.2588600080604,79.2588638459715,79.2588576421947,79.2588458917517
0.05,65.1260328705938,30.000274992488,30.0001404036976,30.0002428292443,30.0001641891573,30.0002238694487,30.0001778728039,30.000212581201,30.000185558423,30.0002054614556,30.0001888146581,30.0001979789487,30.0001810730155,30.0001649123787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.186018708982,79.2588792771787,79.2587809453518,79.258844609443,79.2587845281224,79.2588189922428,79.2587812456083,79.2587986944884,79.2587740521701,79.2587817720391,79.2587653742023,79.2587692034572,79.2587630088332,79.2587512771112
0.0502777777777778,65.1258205810584,30.0002745388458,30.0001401874874,30.0002424320947,30.0001639306734,30.0002235054827,30.0001775898821,30.0002122368769,30.0001852616518,30.0002051294116,30.0001885118429,30.000197659783,30.0001807834421,30.0001646508744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.185507364231,79.2587845979339,79.2586864378402,79.258749987497,79.2586900103475,79.2587244116358,79.258686729732,79.2587041458543,79.258679545135,79.2586872494511,79.2586708786761,79.2586746992954,79.2586685138132,79.2586568007852
0.0505555555555556,65.1256086328822,30.0002740859063,30.0001399715631,30.0002420355493,30.0001636725503,30.0002231420635,30.0001773073649,30.0002118930659,30.0001849653104,30.0002047978599,30.0001882094689,30.0001973410878,30.0001804942878,30.0001643897414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.184996767931,79.258690057136,79.2585920684791,79.2586555039085,79.2585956307524,79.2586299693248,79.2585923520434,79.2586097354712,79.2585851762832,79.2585928650793,79.2585765213239,79.2585803333282,79.258574156977,79.258562462616
0.0508333333333333,65.1253970255661,30.0002736336684,30.0001397559245,30.0002416396074,30.0001634147879,30.0002227791903,30.0001770252519,30.0002115497671,30.0001846693982,30.0002044667998,30.0001879075356,30.0001970228625,30.0001802055522,30.0001641289793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.184486919222,79.258595654627,79.258497837111,79.2585611585196,79.2585013891796,79.258535665152,79.2584981123847,79.2585154631811,79.2584909454569,79.2584986187659,79.2584823019879,79.2584861053978,79.2584799381665,79.2584682624456
0.0511111111111111,65.1251857586115,30.0002731821312,30.0001395405714,30.0002412442681,30.0001631573857,30.0002224168625,30.0001767435427,30.0002112069801,30.0001843739148,30.0002041362306,30.0001876060425,30.0001967051066,30.0001799172348,30.0001638685877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.183977817249,79.2585013902488,79.2584037435783,79.2584669511722,79.2584072854711,79.2584414989594,79.2584040105983,79.2584213288262,79.2583968524982,79.2584045103528,79.2583882205103,79.2583920153462,79.2583858572241,79.2583742001163
0.0513888888888889,65.1249748315204,30.0002727312939,30.0001393255035,30.0002408495307,30.0001629003433,30.0002220550794,30.0001764622368,30.0002108647042,30.0001840788597,30.0002038061519,30.0001873049891,30.0001963878195,30.0001796293352,30.0001636085663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.183469461154,79.2584072638431,79.2583097877232,79.2583728817083,79.2583133194695,79.258347470589,79.2583100465263,79.2583273322487,79.2583028972496,79.2583105396825,79.2582942767333,79.2582980630158,79.2582919139918,79.2582802754703
0.0516666666666667,65.1247642437953,30.0002722811553,30.0001391107207,30.0002404553944,30.0001626436605,30.0002216938402,30.0001761813338,30.0002105229388,30.0001837842324,30.000203476563,30.0001870043749,30.0001960710007,30.0001793418529,30.0001633489145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.18296185008,79.2583132752519,79.2582159693884,79.25827894997,79.258219491017,79.2582535798831,79.2582162200112,79.2582334732906,79.2582090795531,79.258216706597,79.2582004704993,79.2582042482487,79.2581981083119,79.2581864883499
0.0519444444444444,65.1245539949395,30.0002718317146,30.0001388962227,30.0002400618584,30.0001623873368,30.0002213331443,30.0001759008333,30.0002101816832,30.0001834900324,30.0002031474632,30.0001867041993,30.0001957546495,30.0001790547874,30.0001630896322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.182454983171,79.2582194243173,79.2581222884162,79.2581851557993,79.2581257999561,79.2581598266837,79.2581225308951,79.2581397517943,79.2581153992513,79.2581230109386,79.2581068016505,79.2581105708872,79.2581044400266,79.2580928385973
0.0522222222222222,65.1243440844566,30.0002713829708,30.0001386820093,30.0002396689219,30.0001621313719,30.0002209729909,30.0001756207347,30.0002098409368,30.0001831962593,30.0002028188522,30.0001864044618,30.0001954387655,30.0001787681382,30.0001628307187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.181948859571,79.2581257108811,79.2580287446491,79.2580914990385,79.258032246129,79.2580662108331,79.2580289790206,79.2580461676019,79.2580218561862,79.2580294525496,79.2580132700292,79.2580170307736,79.2580109089783,79.2579993260548
0.0525,65.1241345118509,30.0002709349229,30.0001384680802,30.0002392765841,30.0001618757654,30.0002206133796,30.0001753410378,30.000209500699,30.0001829029126,30.0002024907291,30.0001861051621,30.000195123348,30.0001784819049,30.0001625721739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.181443478422,79.2580321347855,79.2579353379297,79.2579979795295,79.2579388293783,79.2579727321735,79.2579355642299,79.2579527205557,79.2579284502005,79.2579360312722,79.2579198754778,79.25792362775,79.2579175150092,79.2579059505649
0.0527777777777778,65.1239252766273,30.0002704875701,30.0001382544352,30.0002388848443,30.000161620517,30.0002202543094,30.000175061742,30.0002091609692,30.0001826099917,30.0002021630935,30.0001858062994,30.0001948083965,30.000178196087,30.0001623139972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.180938838868,79.2579386958723,79.2578420681004,79.2579045971147,79.2578455495464,79.257879390547,79.2578422863654,79.257859410498,79.2578351811364,79.2578427469488,79.2578266178387,79.257830361659,79.2578242579617,79.2578127119698
0.0530555555555556,65.1237163782911,30.0002700409113,30.0001380410742,30.0002384937017,30.0001613656263,30.0002198957798,30.0001747828469,30.0002088217467,30.0001823174963,30.0002018359447,30.0001855078735,30.0001944939105,30.000177910684,30.0001620561883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.180434940055,79.2578453939837,79.2577489350039,79.2578113516361,79.2577524064758,79.2577861857961,79.2577491452698,79.2577662372712,79.2577420488364,79.2577495994217,79.2577334969542,79.2577372323427,79.2577311376781,79.2577196101119
0.0533333333333333,65.1235078163485,30.0002695949455,30.0001378279968,30.0002381031554,30.000161111093,30.0002195377901,30.0001745043521,30.0002084830309,30.0001820254257,30.0002015092822,30.0001852098836,30.0001941798894,30.0001776256955,30.0001617987468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.179931781125,79.2577522289619,79.2576559384827,79.257718242936,79.2576594000089,79.2576931177629,79.2576561407852,79.2576732007175,79.2576490531429,79.2576565885333,79.2576405126669,79.2576442396437,79.2576381540008,79.2576266448337
0.0536111111111111,65.1232995903058,30.000269149672,30.0001376152029,30.0002377132047,30.0001608569167,30.0002191803395,30.0001742262571,30.0002081448211,30.0001817337797,30.0002011831054,30.0001849123295,30.0001938663326,30.000177341121,30.0001615416723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.179429361223,79.2576592006488,79.2575630783794,79.2576252708566,79.2575665299885,79.2576001862898,79.2575632727545,79.2575803006793,79.2575561938983,79.257563714126,79.2575476648191,79.2575513834043,79.2575453067722,79.2575338159776
0.0538888888888889,65.1230916996704,30.0002687050896,30.0001374026922,30.0002373238489,30.000160603097,30.0002188234274,30.0001739485615,30.0002078071169,30.0001814425575,30.0002008574136,30.0001846152104,30.0001935532396,30.00017705696,30.0001612849644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.178927679495,79.2575663088867,79.2574703545368,79.2575324352403,79.257473796257,79.2575073912193,79.2574705410199,79.2574875369991,79.2574634709453,79.2574709760423,79.2574549532535,79.257458663467,79.2574525958348,79.257441123386
0.0541666666666667,65.1228841439498,30.0002682611975,30.0001371904645,30.0002369350871,30.0001603496336,30.0002184670532,30.0001736712649,30.0002074699174,30.0001811517588,30.0002005322063,30.000184318526,30.0001932406099,30.0001767732121,30.0001610286227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.178426735083,79.2574735535178,79.2573777667976,79.2574397359294,79.257381198657,79.2574147323936,79.2573779454242,79.2573949095193,79.2573708841263,79.2573783741245,79.2573623778124,79.2573660796742,79.2573600210311,79.2573485669017
0.0544444444444444,65.1226769226524,30.0002678179947,30.0001369785195,30.0002365469185,30.0001600965261,30.0002181112161,30.0001733943668,30.0002071332221,30.0001808613832,30.0002002074828,30.0001840222757,30.0001929284428,30.0001764898767,30.0001607726468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.177926527134,79.2573809343843,79.2572853150044,79.2573471727661,79.2572887370312,79.2573222096551,79.2572854858098,79.2573024180823,79.257278433284,79.2572859082153,79.2572699383385,79.2572736318685,79.2572675822036,79.2572561463669
0.0547222222222222,65.122470035287,30.0002673754802,30.0001367668571,30.0002361593425,30.0001598437741,30.0002177559154,30.0001731178668,30.0002067970304,30.00018057143,30.0001998832427,30.000183726459,30.0001926167378,30.0001762069535,30.0001605170364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.177427054792,79.2572884513284,79.2571929989999,79.2572547455929,79.2571964112223,79.2572298228464,79.2571931620195,79.2572100625308,79.2571861182609,79.2571935781572,79.2571776346744,79.2571813198924,79.2571752791949,79.2571638616244
0.055,65.1222634813629,30.0002669336532,30.000136555477,30.0002357723581,30.0001595913774,30.0002174011505,30.0001728417644,30.0002064613417,30.0001802818989,30.0001995594853,30.0001834310754,30.0001923054944,30.0001759244419,30.000160261791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.176928317203,79.2571961041925,79.2571008186271,79.2571624542522,79.257104221073,79.25713757181,79.2571009738959,79.2571178427071,79.2570939388998,79.2571013837927,79.2570854666627,79.2570891435886,79.2570831118475,79.2570717125168
0.0552777777777778,65.1220572603902,30.0002664925126,30.0001363443789,30.0002353859647,30.0001593393355,30.0002170469207,30.0001725660592,30.0002061261553,30.0001799927893,30.0001992362099,30.0001831361245,30.000191994712,30.0001756423415,30.0001600069102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.176430313512,79.2571038928188,79.2570087737287,79.2570702985865,79.2570121664259,79.2570454563883,79.2570089212817,79.2570257584539,79.2570018950431,79.2570093249645,79.2569934341461,79.2569971027995,79.256991080004,79.2569796988867
0.0555555555555556,65.1218513718794,30.0002660520575,30.0001361335627,30.0002350001614,30.000159087648,30.0002166932253,30.0001722907509,30.0002057914705,30.0001797041007,30.0001989134161,30.0001828416056,30.00019168439,30.0001753606518,30.0001597523938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.175933042865,79.2570118170498,79.2569168641475,79.2569782784382,79.256920247124,79.256953476424,79.2569170040196,79.2569338096139,79.2569099865338,79.2569174015151,79.2569015369672,79.2569051973679,79.2568991835071,79.2568878205768
0.0558333333333333,65.1216458153415,30.0002656122871,30.0001359230281,30.0002346149475,30.0001588363147,30.0002163400637,30.0001720158388,30.0002054572869,30.0001794158328,30.0001985911032,30.0001825475184,30.0001913745279,30.0001750793723,30.0001594982411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.175436504407,79.2569198767278,79.2568250897265,79.2568863936499,79.25682846301,79.2568616317596,79.2568252219524,79.2568419960296,79.2568182132145,79.2568256132873,79.2568097749689,79.2568134271364,79.2568074221996,79.2567960774298
0.0561111111111111,65.1214405902884,30.0002651732003,30.0001357127749,30.0002342303222,30.0001585853351,30.0002159874351,30.0001717413226,30.0002051236037,30.0001791279849,30.0001982692707,30.0001822538622,30.0001910651252,30.0001747985026,30.000159244452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.174940697286,79.2568280716953,79.2567334503085,79.256794644064,79.2567368139267,79.2567699222378,79.256733574923,79.2567503175437,79.2567265749279,79.2567339601238,79.2567181479938,79.2567217919479,79.2567157959241,79.2567044692885
0.0563888888888889,65.1212356962322,30.0002647347961,30.0001355028029,30.0002338462847,30.000158334709,30.0002156353388,30.0001714672019,30.0002047904203,30.0001788405567,30.0001979479179,30.0001819606367,30.0001907561812,30.0001745180422,30.0001589910259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.174445620646,79.2567364017948,79.2566419457366,79.2567030295233,79.256645299717,79.2566783477012,79.256642062774,79.256658773999,79.2566350715171,79.2566424418672,79.2566266558848,79.2566302916449,79.2566243045233,79.2566129959956
0.0566666666666667,65.1210311326857,30.0002642970738,30.0001352931117,30.0002334628343,30.0001580844358,30.0002152837743,30.0001711934763,30.0002044577361,30.0001785535475,30.0001976270443,30.0001816678413,30.0001904476955,30.0001742379907,30.0001587379626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.173951273634,79.2566448668686,79.2565505758538,79.2566115498703,79.2565539202239,79.2565869079925,79.2565506853486,79.2565673652382,79.2565437028247,79.2565510583606,79.2565352984847,79.2565389260704,79.2565329478402,79.2565216573941
0.0569444444444444,65.1208268991624,30.0002638600322,30.0001350837013,30.0002330799701,30.0001578345154,30.0002149327407,30.0001709201452,30.0002041255505,30.0001782669571,30.0001973066492,30.0001813754754,30.0001901396674,30.0001739583475,30.0001584852615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.173457655398,79.2565534667595,79.256459340503,79.2565202049477,79.2564626752903,79.2564956029546,79.2564594424894,79.2564760911041,79.2564524686936,79.2564598094465,79.2564440756365,79.2564476950671,79.2564417257175,79.2564304533267
0.0572222222222222,65.1206229951762,30.0002634236706,30.0001348745712,30.0002326976915,30.0001575849472,30.0002145822376,30.0001706472083,30.0002037938629,30.0001779807848,30.0001969867322,30.0001810835387,30.0001898320965,30.0001736791122,30.0001582329224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.172964765084,79.25646220131,79.2563682395273,79.2564289945983,79.2563715647592,79.2564044324301,79.2563683340396,79.2563849514396,79.256361368967,79.2563686949679,79.2563529871829,79.256356598478,79.2563506379981,79.2563393836364
0.0575,65.1204194202415,30.0002629879879,30.0001346657215,30.0002323159976,30.000157335731,30.000214232264,30.0001703746651,30.0002034626726,30.0001776950302,30.0001966672925,30.0001807920305,30.0001895249821,30.0001734002843,30.0001579809447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.172472601839,79.2563710703626,79.25627727277,79.2563379186648,79.2562805884737,79.2563133962619,79.2562773598421,79.2562939460874,79.2562704034876,79.2562777147678,79.2562620329671,79.256265636146,79.256259684525,79.2562484481662
0.0577777777777778,65.1202161738735,30.0002625529832,30.0001344571517,30.0002319348876,30.0001570868664,30.0002138828195,30.0001701025151,30.000203131979,30.0001774096928,30.0001963483296,30.0001805009505,30.0001892183238,30.0001731218634,30.0001577293282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.171981164811,79.2562800737602,79.2561864400741,79.2562469769899,79.2561897462768,79.2562224942929,79.2561865197399,79.2562030748906,79.2561795720986,79.2561868686891,79.2561712128321,79.256174807914,79.2561688651411,79.256157646759
0.0580555555555556,65.1200132555879,30.0002621186557,30.0001342488616,30.0002315543609,30.000156838353,30.0002135339033,30.000169830758,30.0002028017816,30.0001771247722,30.000196029843,30.000180210298,30.0001889121209,30.000172843849,30.0001574780725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.171490453147,79.2561892113454,79.2560957412828,79.2561561694165,79.2560990380117,79.256131726366,79.2560958135762,79.2561123376921,79.2560888746429,79.2560961565747,79.2560805266207,79.2560841136249,79.2560781796894,79.2560669792579
0.0583333333333333,65.1198106649008,30.0002616850042,30.0001340408511,30.0002311744166,30.0001565901905,30.0002131855147,30.0001695593933,30.0002024720796,30.0001768402678,30.000195711832,30.0001799200726,30.0001886063729,30.0001725662406,30.000157227177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.171000465996,79.2560984829609,79.2560051762394,79.2560654957875,79.2560084635214,79.2560410923242,79.2560052411939,79.2560217343349,79.2559983109637,79.2560055782676,79.2559899741763,79.255993553122,79.255987628013,79.255976445506
0.0586111111111111,65.119608401329,30.000261252028,30.0001338331198,30.0002307950539,30.0001563423784,30.000212837653,30.0001692884206,30.0002021428724,30.0001765561792,30.000195394296,30.0001796302738,30.0001883010793,30.0001722890377,30.0001569766416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.170511202505,79.2560078884495,79.2559147447871,79.2559749559458,79.2559180226493,79.2559505920103,79.2559148024364,79.2559312646621,79.2559078809041,79.2559151336111,79.2558995553417,79.2559031262481,79.2558972099549,79.2558860453463
0.0588888888888889,65.1194064643899,30.0002608197261,30.0001336256676,30.0002304162721,30.0001560949166,30.0002124903177,30.0001690178394,30.0002018141595,30.0001762725058,30.0001950772345,30.000179340901,30.0001879962394,30.00017201224,30.0001567264656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.170022661822,79.2559174276542,79.2558244467693,79.2558845497343,79.2558277152385,79.2558602252676,79.2558244971468,79.2558409285166,79.2558175843073,79.255824822448,79.2558092699604,79.2558128328466,79.2558069253582,79.255795778622
0.0591666666666667,65.1192048536014,30.0002603880975,30.0001334184943,30.0002300380704,30.0001558478045,30.000212143508,30.0001687476493,30.0002014859403,30.0001759892473,30.0001947606469,30.0001790519539,30.0001876918529,30.0001717358468,30.0001564766489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.169534843096,79.2558271004176,79.2557342820293,79.2557942769962,79.2557375411324,79.2557699919389,79.2557343251683,79.2557507257416,79.2557274210166,79.2557346446217,79.2557191178754,79.2557226727604,79.2557167740662,79.2557056451763
0.0594444444444444,65.119003568482,30.0002599571413,30.0001332115995,30.0002296604481,30.0001556010418,30.0002117972232,30.0001684778499,30.000201158214,30.0001757064031,30.0001944445326,30.0001787634318,30.000187387919,30.0001714598579,30.0001562271909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.169047745477,79.2557369065829,79.2556442504105,79.2557041375743,79.2556475001742,79.2556798918676,79.2556442863443,79.2556606561804,79.2556373908751,79.2556445999754,79.25562909893,79.2556326458328,79.2556267559221,79.2556156448525
0.0597222222222222,65.1188026085507,30.0002595268567,30.000133004983,30.0002292834043,30.0001553546282,30.0002114514627,30.0001682084407,30.0002008309801,30.0001754239727,30.000194128891,30.0001784753343,30.0001870844373,30.0001711842726,30.0001559780913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.168561368112,79.2556468459929,79.2555543517564,79.2556141313118,79.2555575922074,79.2555899248966,79.255554380518,79.2555707196761,79.2555474937263,79.2555546883522,79.2555392129675,79.2555427519072,79.2555368707691,79.2555257774939
0.06,65.1186019733272,30.0002590972426,30.0001327986447,30.0002289069384,30.0001551085632,30.0002111062257,30.0001679394213,30.000200504238,30.0001751419557,30.0001938137215,30.0001781876609,30.0001867814071,30.0001709090905,30.0001557293497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.168075710152,79.2555569184907,79.2554645859104,79.2555242580518,79.2554678170754,79.2555000908693,79.2554646075329,79.255480916072,79.2554577294134,79.2554649095954,79.2554494598313,79.2554529908267,79.2554471184505,79.2554360429437
0.0602777777777778,65.1184016623316,30.0002586682981,30.0001325925842,30.0002285310495,30.0001548628467,30.0002107615117,30.0001676707912,30.000200177987,30.0001748603516,30.0001934990235,30.000177900411,30.000186478828,30.0001706343112,30.0001554809657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.167590770745,79.2554671239193,79.2553749527162,79.2554345176375,79.2553781746215,79.2554103896289,79.2553749672324,79.2553912452114,79.2553680977799,79.2553752635485,79.2553598393647,79.2553633624348,79.2553574988096,79.2553464410454
0.0605555555555556,65.1182016750847,30.0002582400224,30.0001323868014,30.0002281557369,30.000154617478,30.00021041732,30.00016740255,30.0001998522265,30.0001745791599,30.0001931847965,30.0001776135843,30.0001861766995,30.0001703599341,30.000155232939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.167106549043,79.2553774621219,79.2552854520173,79.2553449099122,79.2552886646895,79.2553208210187,79.2552854594599,79.2553017069376,79.2552785986692,79.2552857500547,79.2552703514113,79.2552738665748,79.25526801169,79.2552569716425
0.0608333333333333,65.1180020111078,30.0002578124145,30.000132181296,30.0002277809998,30.000154372457,30.0002100736498,30.0001671346974,30.000199526956,30.0001742983802,30.0001928710398,30.0001773271801,30.0001858750208,30.0001700859589,30.000154985269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.166623044194,79.2552879329415,79.2551960836573,79.2552554347191,79.2551992871227,79.255231384882,79.2551960840589,79.255212301094,79.2551892319248,79.2551963689575,79.2551809958144,79.2551845030901,79.2551786569349,79.2551676345783
0.0611111111111111,65.1178026699228,30.0002573854734,30.0001319760677,30.0002274068375,30.0001541277833,30.0002097305005,30.0001668672327,30.0001992021747,30.0001740180119,30.0001925577529,30.0001770411979,30.0001855737916,30.000169812385,30.0001547379555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.166140255349,79.2551985362214,79.25510684748,79.2551660919015,79.2551100417647,79.2551420810622,79.2551068408731,79.2551230275241,79.2550999973903,79.2551071201004,79.2550917724177,79.2550952718243,79.255089434388,79.2550784296964
0.0613888888888889,65.1176036510521,30.0002569591983,30.0001317711164,30.0002270332491,30.0001538834564,30.0002093878715,30.0001666001557,30.0001988778822,30.0001737380545,30.0001922449353,30.0001767556374,30.0001852730112,30.000169539212,30.000154490998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.16565818166,79.2551092718049,79.2550177433289,79.2550768813028,79.2550209284594,79.2550529094029,79.255017729746,79.2550338860714,79.2550108949093,79.255018003327,79.2550026810647,79.2550061726209,79.2550003438927,79.2549893568404
0.0616666666666667,65.1174049540187,30.0002565335882,30.0001315664417,30.000226660234,30.000153639476,30.000209045762,30.0001663334658,30.0001985540777,30.0001734585077,30.0001919325862,30.0001764704979,30.0001849726791,30.0001692664394,30.0001542443961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.165176822276,79.2550201395352,79.254928771048,79.2549878027665,79.2549319470503,79.2549638697475,79.2549287505214,79.2549448765795,79.2549219243253,79.2549290184807,79.254913721599,79.2549172053234,79.2549113852927,79.2549004158539
0.0619444444444444,65.1172065783462,30.0002561086422,30.0001313620435,30.0002262877914,30.0001533958418,30.0002087041715,30.0001660671627,30.0001982307606,30.0001731793709,30.0001916207052,30.000176185779,30.0001846727947,30.0001689940668,30.0001539981495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.164696176349,79.2549311392557,79.254839930481,79.254898856136,79.2548430973812,79.2548749619395,79.2548399030428,79.2548559988918,79.2548330854822,79.2548401654052,79.2548248938643,79.2548283697756,79.2548225584316,79.2548116065806
0.0622222222222222,65.1170085235588,30.0002556843594,30.0001311579216,30.0002259159205,30.0001531525534,30.0002083630992,30.0001658012459,30.0001979079304,30.0001729006436,30.0001913092916,30.0001759014802,30.0001843733576,30.0001687220937,30.0001537522577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.16421624303,79.2548422708097,79.2547512214717,79.2548100412547,79.2547543792958,79.2547861858225,79.2547511871541,79.2547672528521,79.2547443782235,79.2547514439442,79.2547361977043,79.254739665821,79.254733863153,79.2547229288641
0.0625,65.1168107891812,30.0002552607388,30.0001309540756,30.0002255446205,30.0001529096104,30.0002080225444,30.0001655357149,30.0001975855864,30.0001726223253,30.0001909983449,30.000175617601,30.0001840743671,30.0001684505195,30.0001535067205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.163737021472,79.2547535340409,79.2546626438643,79.2547213579664,79.2546657926382,79.2546975412402,79.254662602699,79.254678638304,79.2546558023933,79.2546628539414,79.2546476329629,79.2546510933035,79.2546452993007,79.2546343825483
0.0627777777777778,65.1166133747385,30.0002548377796,30.0001307505053,30.0002251738907,30.0001526670126,30.0002076825065,30.0001652705693,30.000197263728,30.0001723444157,30.0001906878645,30.0001753341408,30.0001837758227,30.000168179344,30.0001532615373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.163258510826,79.2546649287925,79.2545741975025,79.2546328061146,79.254577337252,79.2546090280362,79.2545741495215,79.2545901550914,79.2545673578351,79.2545743952406,79.2545591994839,79.2545626520668,79.2545568667186,79.254545967477
0.0630555555555556,65.1164162797567,30.0002544154809,30.0001305472105,30.0002248037304,30.0001524247594,30.0002073429849,30.0001650058088,30.0001969423546,30.0001720669141,30.0001903778498,30.0001750510993,30.0001834777238,30.0001679085665,30.0001530167078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.162780710244,79.2545764549083,79.2544858822304,79.2545443855429,79.2544890129814,79.2545206460544,79.2544858274655,79.2545018030579,79.2544790443931,79.2544860676856,79.2544708971111,79.2544743419547,79.2544685652504,79.254457683494
0.0633333333333333,65.1162195037622,30.0002539938416,30.000130344191,30.0002244341387,30.0001521828505,30.0002070039789,30.0001647414328,30.0001966214656,30.0001717898202,30.0001900683002,30.0001747684758,30.00018318007,30.0001676381866,30.0001527722315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.162303618879,79.2544881122317,79.2543976978921,79.2544560960952,79.2544008196702,79.2544323951384,79.2543976363748,79.2544135820474,79.254390861911,79.2543978711203,79.2543827256884,79.2543861628111,79.25438039474,79.2543695304433
0.0636111111111111,65.1160230462818,30.0002535728609,30.0001301414465,30.0002240651149,30.0001519412857,30.0002066654877,30.0001644774409,30.0001963010603,30.0001715131334,30.0001897592152,30.0001744862699,30.0001828828606,30.000167368204,30.0001525281082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.161827235885,79.2543999006065,79.2543096443318,79.2543679376151,79.2543127571626,79.2543442751323,79.2543095760936,79.2543254919039,79.2543028102329,79.2543098053885,79.2542946850599,79.25429811448,79.2542923550314,79.2542815081689
0.0638888888888889,65.1158269068432,30.000253152538,30.0001299389768,30.0002236966583,30.0001517000644,30.0002063275108,30.0001642138327,30.0001959811383,30.0001712368533,30.0001894505941,30.0001742044811,30.0001825860951,30.0001670986179,30.0001522843374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.161351560413,79.2543118198763,79.2542217213935,79.2542799099465,79.2542248253026,79.2542562858798,79.2542216464658,79.2542375324713,79.2542148892029,79.2542218703344,79.2542067750696,79.2542101968054,79.2542044459686,79.2541936165147
0.0641666666666667,65.1156310849744,30.0002527328717,30.0001297367816,30.0002233287682,30.0001514591864,30.0002059900474,30.0001639506078,30.0001956616987,30.0001709609793,30.0001891424364,30.0001739231088,30.0001822897731,30.0001668294282,30.0001520409187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.160876591619,79.254223869885,79.2541339289216,79.2541920129333,79.2541370239344,79.2541684272249,79.2541338473357,79.2541497035935,79.2541270986651,79.2541340658019,79.2541189955617,79.2541224096313,79.2541166673957,79.2541058553249
0.0644444444444444,65.115435580204,30.0002523138614,30.0001295348607,30.0002229614436,30.0001512186514,30.000205653097,30.0001636877657,30.0001953427411,30.0001706855111,30.0001888347415,30.0001736421527,30.0001819938938,30.0001665606341,30.0001517978518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.160402328654,79.2541360504763,79.2540462667603,79.2541042464195,79.2540493529023,79.2540806990116,79.2540461785474,79.2540620051147,79.2540394384635,79.2540463916352,79.2540313463801,79.2540347528018,79.2540290191567,79.2540182244436
0.0647222222222222,65.1152403920613,30.000251895506,30.0001293332139,30.000222594684,30.0001509784588,30.0002053166588,30.0001634253059,30.0001950242648,30.0001704104481,30.0001885275089,30.0001733616121,30.0001816984568,30.0001662922354,30.0001515551362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.159928770675,79.2540483614941,79.2539587347539,79.2540166102489,79.2539618120504,79.2539931010841,79.253958639945,79.2539744368789,79.2539519084425,79.2539588476783,79.2539438273692,79.253947226161,79.2539415010958,79.253930723715
0.065,65.1150455200761,30.0002514778046,30.0001291318409,30.0002222284884,30.0001507386084,30.0002049807321,30.0001631632281,30.0001947062692,30.0001701357899,30.0001882207378,30.0001730814867,30.0001814034615,30.0001660242315,30.0001513127715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.159455916834,79.2539608027824,79.2538713327469,79.2539291042658,79.2538744012231,79.2539056332863,79.253871231373,79.2538869987304,79.2538645084462,79.2538714337755,79.2538564383732,79.2538598295533,79.2538541130572,79.2538433529834
0.0652777777777778,65.1148509637787,30.0002510607564,30.0001289307415,30.0002218628563,30.0001504990998,30.0002046453164,30.0001629015318,30.0001943887537,30.0001698615359,30.0001879144279,30.0001728017758,30.0001811089074,30.000165756622,30.0001510707574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.158983766287,79.2538733741851,79.2537840605836,79.2538417283141,79.2537871202649,79.2538182954626,79.2537839526756,79.2537996905134,79.2537772383191,79.253784149771,79.2537691792364,79.2537725628228,79.2537668548853,79.253756112093
0.0655555555555555,65.1146567227,30.0002506443603,30.0001287299154,30.0002214977868,30.0001502599327,30.000204310411,30.0001626402166,30.0001940717177,30.0001695876858,30.0001876085784,30.0001725224791,30.000180814794,30.0001654894064,30.0001508290934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.158512318189,79.2537860755463,79.2536969181087,79.2537544822381,79.25369996902,79.2537310874571,79.2536968036973,79.2537125120721,79.2536900979054,79.2536969955092,79.2536820498033,79.2536854258139,79.2536797264243,79.2536690008882
0.0658333333333333,65.1144627963714,30.0002502286156,30.0001285293624,30.0002211332792,30.0001500211066,30.0002039760151,30.000162379282,30.0001937551606,30.0001693142389,30.0001873031889,30.0001722435959,30.0001805211206,30.0001652225842,30.0001505877793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.158041571695,79.2536989067101,79.2536099051667,79.2536673658819,79.2536129473331,79.2536440091142,79.2536097842824,79.2536254632509,79.2536030870498,79.2536099708344,79.2535950499181,79.2535984183709,79.2535927275186,79.2535820192134
0.0661111111111111,65.114269184325,30.0002498135213,30.0001283290822,30.0002207693327,30.0001497826213,30.0002036421281,30.0001621187277,30.0001934390818,30.000169041195,30.0001869982587,30.0001719651259,30.0001802278868,30.000164956155,30.0001503468145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.15757152596,79.2536118675206,79.2535230216021,79.2535803790899,79.2535260550487,79.2535570602782,79.2535228942756,79.2535385438942,79.2535162055965,79.2535230755911,79.2535081794255,79.2535115403384,79.2535058580127,79.2534951669132
0.0663888888888889,65.1140758860934,30.0002493990764,30.0001281290747,30.0002204059466,30.0001495444763,30.0002033087495,30.0001618585531,30.0001931234806,30.0001687685534,30.0001866937873,30.0001716870685,30.000179935092,30.0001646901183,30.0001501061987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.157102180142,79.253524957822,79.2534362672597,79.2534935217063,79.2534392920113,79.2534702407934,79.2534361335214,79.2534517538464,79.2534294533902,79.2534363096237,79.2534214381698,79.2534247915608,79.2534191177511,79.253408443832
0.0666666666666667,65.1138829012097,30.0002489852802,30.0001279293395,30.0002200431201,30.0001493066713,30.0002029758784,30.0001615987578,30.0001928083565,30.0001684963137,30.000186389774,30.0001714094232,30.0001796427356,30.0001644244737,30.0001498659315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.156633533395,79.2534381774587,79.2533496419843,79.2534067935756,79.2533526580657,79.2533835505044,79.2533495018643,79.253365092952,79.2533428302755,79.2533496727767,79.2533348259959,79.2533381718826,79.2533325065784,79.2533218498145
0.0669444444444444,65.1136902292076,30.0002485721317,30.0001277298764,30.0002196808525,30.0001490692059,30.0002026435143,30.0001613393414,30.0001924937088,30.0001682244754,30.0001860862184,30.0001711321895,30.0001793508172,30.0001641592206,30.0001496260125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.156165584878,79.2533515262749,79.2532631456205,79.2533201945422,79.2532661530564,79.2532969892557,79.2532629991491,79.2532785610557,79.253256336097,79.2532631648949,79.2532483427482,79.2532516811485,79.253246024339,79.2532353847052
0.0672222222222222,65.1134978696214,30.0002481596299,30.0001275306852,30.000219319143,30.0001488320798,30.0002023116565,30.0001610803035,30.000192179537,30.0001679530381,30.0001857831197,30.0001708553669,30.0001790593361,30.0001638943587,30.0001493864413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.155698333746,79.2532650041151,79.2531767780132,79.2532337244506,79.2531797768285,79.2532105568918,79.2531766252206,79.2531921580021,79.2531699706996,79.2531767858228,79.2531619882716,79.2531653192031,79.2531596708779,79.253149048349
0.0675,65.113305821986,30.000247747774,30.0001273317657,30.0002189579909,30.0001485952926,30.0002019803043,30.0001608216437,30.0001918658404,30.0001676820012,30.0001854804776,30.000170578955,30.0001787682919,30.0001636298874,30.0001491472176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.155231779157,79.2531786108237,79.2530905390074,79.2531473831454,79.2530935292266,79.2531242532575,79.2530903799235,79.2531058836358,79.2530837339279,79.2530905354052,79.2530757624107,79.2530790858913,79.2530734460397,79.2530628405905
0.0677777777777778,65.1131140858366,30.0002473365631,30.0001271331175,30.0002185973955,30.0001483588439,30.000201649457,30.0001605633614,30.0001915526184,30.0001674113644,30.0001851782913,30.0001703029532,30.0001784776839,30.0001633658063,30.0001489083409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.154765920269,79.2530923462453,79.2530044284481,79.2530611704713,79.2530074100957,79.2530380781974,79.2530042631028,79.2530197378017,79.2529976256268,79.2530044134869,79.2529896650106,79.2529929810577,79.2529873496691,79.2529767612747
0.0680555555555555,65.1129226607094,30.0002469259963,30.0001269347405,30.0002182373559,30.0001481227334,30.0002013191141,30.0001603054563,30.0001912398704,30.000167141127,30.0001848765603,30.0001700273611,30.0001781875117,30.000163102115,30.0001486698108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.154300756239,79.2530062102243,79.2529184461802,79.2529750862728,79.2529214192808,79.2529520315563,79.2529182746032,79.2529337203444,79.2529116456413,79.2529184199127,79.252903695916,79.2529070045472,79.2529013816112,79.2528908102463
0.0683333333333333,65.1127315461407,30.0002465160726,30.0001267366344,30.0002178778715,30.0001478869607,30.0002009892749,30.000160047928,30.0001909275959,30.0001668712888,30.0001845752841,30.0001697521781,30.0001778977747,30.0001628388129,30.000148431627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.153836286227,79.2529202026055,79.2528325920488,79.2528891303949,79.2528355566268,79.252866113179,79.2528324142699,79.252847831109,79.2528257938163,79.2528325545275,79.2528178549719,79.2528211562049,79.2528155417106,79.2528049873504
0.0686111111111111,65.1125407416677,30.0002461067913,30.0001265387989,30.0002175189414,30.0001476515254,30.0002006599386,30.0001597907759,30.0001906157942,30.000166601849,30.000184274462,30.0001694774037,30.0001776084724,30.0001625758996,30.0001481937891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.15337250939,79.2528343232335,79.2527468658992,79.2528033026823,79.2527498219789,79.2527803229104,79.2527466819479,79.2527620699402,79.2527400699969,79.2527468171763,79.2527321420233,79.2527354358755,79.2527298298126,79.252719292432
0.0688888888888889,65.1123502468279,30.0002456981513,30.0001263412339,30.000217160565,30.0001474164272,30.0002003311048,30.0001595339997,30.0001903044646,30.0001663328074,30.0001839740935,30.0001692030375,30.0001773196042,30.0001623133747,30.0001479562966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.152909424888,79.2527485719531,79.2526612675765,79.2527176029798,79.2526642151822,79.2526946605954,79.2526610774822,79.2526764366833,79.2526544740281,79.2526612077042,79.2526465569154,79.2526498434043,79.2526442457622,79.2526337253362
0.0691666666666667,65.1121600611597,30.0002452901519,30.000126143939,30.0002168027416,30.0001471816657,30.0002000027725,30.0001592775989,30.0001899936067,30.0001660641634,30.000183674178,30.000168929079,30.0001770311696,30.0001620512376,30.0001477191492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.15244703188,79.2526629486092,79.252575796926,79.2526320311325,79.2525787360819,79.2526091260792,79.2525756007182,79.2525909311831,79.2525690057551,79.2525757259561,79.2525610994933,79.2525643786362,79.2525587894043,79.252548285908
0.0694444444444444,65.1119701842017,30.000244882792,30.0001259469141,30.0002164454703,30.0001469472406,30.0001996749414,30.0001590215732,30.0001896832198,30.0001657959166,30.0001833747149,30.0001686555276,30.000176743168,30.000161789488,30.0001474823466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.151985329526,79.2525774530466,79.2524904537931,79.2525465869852,79.2524933845233,79.2525237192067,79.2524902515009,79.2525055532849,79.2524836650231,79.2524903717773,79.2524757696021,79.2524790414166,79.2524734605843,79.2524629739928
0.0697222222222222,65.1117806154932,30.0002444760708,30.0001257501588,30.0002160887504,30.0001467131515,30.0001993476106,30.000158765922,30.0001893733033,30.0001655280664,30.0001830757037,30.000168382383,30.0001764555989,30.0001615281253,30.0001472458882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.151524316986,79.2524920851102,79.2524052380231,79.2524612703832,79.2524081603517,79.2524384398231,79.2524050296757,79.2524203028338,79.2523984516774,79.2524051450131,79.2523905670873,79.2523938315905,79.2523882591473,79.2523777894358
0.07,65.1115913545742,30.0002440699874,30.000125553673,30.0002157325812,30.000146479398,30.0001990207795,30.0001585106449,30.0001890638565,30.0001652606125,30.0001827771438,30.0001681096445,30.0001761684617,30.0001612671492,30.0001470097737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.151063993421,79.2524068446452,79.2523201494616,79.2523760811716,79.2523230634126,79.2523532877737,79.252319935088,79.2523351796752,79.2523133655634,79.2523200455086,79.252305491794,79.2523087490034,79.2523031849388,79.2522927320823
0.0702777777777778,65.111402400985,30.000243664541,30.0001253574564,30.0002153769619,30.0001462459798,30.0001986944475,30.0001582557415,30.000188754879,30.0001649935542,30.0001824790346,30.0001678373116,30.000175881756,30.0001610065591,30.0001467740028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.15060435799,79.2523217314966,79.2522351879541,79.2522910191955,79.2522380935514,79.2522682629036,79.2522349675832,79.2522501836542,79.2522284065265,79.2522350731093,79.2522205435678,79.2522237935005,79.2522182378039,79.2522078017777
0.0705555555555556,65.1112137542667,30.0002432597305,30.0001251615087,30.0002150218918,30.0001460128965,30.0001983686139,30.0001580012114,30.00018844637,30.0001647268912,30.0001821813756,30.000167565384,30.0001755954811,30.0001607463545,30.000146538575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.150145409857,79.2522367455095,79.2521503533461,79.2522060843002,79.2521532506136,79.2521833650583,79.2521501270069,79.2521653146163,79.2521435744122,79.2521502276606,79.2521357222542,79.2521389649273,79.2521334175883,79.2521229983676
0.0708333333333333,65.1110254139607,30.0002428555552,30.0001249658297,30.0002146673702,30.0001457801477,30.0001980432781,30.0001577470541,30.0001881383291,30.000164460623,30.0001818841661,30.0001672938611,30.0001753096366,30.0001604865351,30.0001463034899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.14968714818,79.2521518865291,79.2520656454833,79.2521212763311,79.2520685344448,79.2520985940832,79.2520654132045,79.252080572407,79.252058869066,79.252065509008,79.2520510276985,79.2520542631294,79.2520487241374,79.2520383216973
0.0711111111111111,65.1108373796092,30.0002424520142,30.0001247704191,30.0002143133963,30.000145547733,30.0001977184394,30.0001574932693,30.0001878307555,30.0001641947491,30.0001815874057,30.0001670227424,30.0001750242219,30.0001602271003,30.0001460687472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.149229572124,79.2520671544009,79.2519810642116,79.2520365951335,79.2519839448907,79.2520139498236,79.2519808260217,79.2519959568718,79.2519742903335,79.2519809169969,79.2519664597466,79.2519696879522,79.2519641572967,79.2519537716126
0.0713888888888889,65.1106496507548,30.0002420491065,30.0001245752768,30.0002139599694,30.0001453156522,30.0001973940972,30.0001572398564,30.0001875236487,30.0001639292691,30.0001812910937,30.0001667520275,30.0001747392365,30.0001599680497,30.0001458343464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.14877268085,79.25198254897,79.2518966093766,79.2519520405529,79.2518994817971,79.2519294321253,79.2518963653043,79.2519114678562,79.2518898380604,79.2518964514732,79.251882018244,79.2518852392414,79.251879716912,79.2518693479592
0.0716666666666667,65.1104622269408,30.0002416468312,30.0001243804024,30.0002136070887,30.0001450839048,30.0001970702508,30.000156986815,30.000187217008,30.0001636641824,30.0001809952295,30.0001664817157,30.0001744546797,30.0001597093828,30.0001456002873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.148316473521,79.2518980700819,79.2518122808242,79.2518676124349,79.2518151450098,79.2518450408336,79.2518120308979,79.251827105206,79.2518055120925,79.2518121122823,79.2517977030364,79.2518009168428,79.2517954028288,79.2517850505826
0.0719444444444444,65.110275107711,30.0002412451876,30.0001241857957,30.0002132547535,30.0001448524905,30.0001967468995,30.0001567341447,30.000186910833,30.0001633994886,30.0001806998127,30.0001662118067,30.0001741705512,30.0001594510992,30.0001453665693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.147860949299,79.2518137175822,79.2517280784005,79.251783310625,79.2517309343745,79.2517607757945,79.2517278226484,79.2517428687668,79.2517213122757,79.2517278992701,79.2517135139698,79.251716720602,79.2517112148931,79.2517008793289
0.0722222222222222,65.1100882926096,30.0002408441746,30.0001239914565,30.0002129029631,30.000144621409,30.0001964240428,30.0001564818451,30.0001866051229,30.0001631351872,30.0001804048426,30.0001659423,30.0001738868503,30.0001591931985,30.0001451331921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.147406107349,79.2517294913163,79.2516440019513,79.2516991349691,79.2516468497373,79.2516766368535,79.2516437404017,79.2516587583845,79.2516372384556,79.2516438122825,79.2516294508899,79.2516326503649,79.2516271529506,79.2516168340437
0.0725,65.1099017811816,30.0002404437915,30.0001237973845,30.0002125517167,30.0001443906597,30.0001961016799,30.0001562299158,30.0001862998773,30.0001628712778,30.0001801103186,30.000165673195,30.0001736035765,30.0001589356801,30.0001449001553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.146951946833,79.2516453911299,79.2515600513228,79.2516150853126,79.2515628909441,79.2515926238566,79.2515597840038,79.2515747739049,79.2515532904785,79.2515598511652,79.2515455136427,79.2515487059775,79.2515432168472,79.2515329145731
0.0727777777777778,65.1097155729723,30.0002400440372,30.0001236035794,30.0002122010137,30.0001441602425,30.0001957798103,30.0001559783562,30.0001859950954,30.0001626077598,30.0001798162403,30.0001654044912,30.0001733207293,30.0001586785435,30.0001446674585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.146498466917,79.2515614168688,79.251476226361,79.2515311615016,79.251479057841,79.2515087366495,79.2514759533007,79.2514909151739,79.2514694681901,79.2514760157643,79.2514617020743,79.2514648872856,79.251459406429,79.2514491207631
0.0730555555555556,65.1095296675279,30.000239644911,30.0001234100411,30.0002118508531,30.0001439301569,30.0001954584332,30.0001557271661,30.0001856907767,30.0001623446329,30.0001795226069,30.0001651361883,30.0001730383081,30.0001584217885,30.0001444351014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.146045666765,79.2514775683786,79.2513925269123,79.2514473633819,79.2513953502742,79.2514249750784,79.2513922481385,79.2514071820376,79.2513857714368,79.2513923059258,79.2513780160308,79.2513811941354,79.251375721542,79.2513654524597
0.0733333333333333,65.1093440643949,30.000239246412,30.0001232167692,30.0002115012345,30.0001437004026,30.000195137548,30.0001554763448,30.0001853869206,30.0001620818964,30.0001792294181,30.0001648682856,30.0001727563125,30.0001581654143,30.0001442030835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.145593545541,79.2513938455052,79.2513089528228,79.2513636907994,79.2513117680899,79.251341338989,79.2513086683635,79.251323574342,79.2513022000645,79.2513087214959,79.2512944553582,79.251297626373,79.2512921620322,79.2512819095092
0.0736111111111111,65.1091587631203,30.0002388485393,30.0001230237636,30.0002111521569,30.0001434709791,30.0001948171541,30.0001552258921,30.0001850835264,30.0001618195501,30.0001789366731,30.0001646007827,30.0001724747418,30.0001579094207,30.0001439714044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.145142102412,79.2513102480945,79.251225503939,79.2512801436001,79.2512283111343,79.2512578282277,79.2512252138218,79.2512400919333,79.2512187539196,79.2512252623206,79.2512110199028,79.2512141838445,79.251208727746,79.2511984917578
0.0738888888888889,65.1089737632519,30.0002384512919,30.000122831024,30.0002108036196,30.0001432418862,30.0001944972508,30.0001549758075,30.0001847805937,30.0001615575933,30.0001786443714,30.0001643336791,30.0001721935955,30.0001576538072,30.0001437400638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.144691336542,79.2512267759925,79.2511421801073,79.2511967216302,79.2511449792539,79.2511744426405,79.2511418843598,79.2511567346576,79.2511354328484,79.2511419282463,79.251127709511,79.2511308663962,79.2511254185296,79.2511151990516
0.0741666666666667,65.1087890643378,30.0002380546691,30.00012263855,30.000210455622,30.0001430131235,30.0001941778375,30.0001547260905,30.0001844781218,30.0001612960257,30.0001783525125,30.0001640669744,30.0001719128731,30.0001573985733,30.0001435090613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.144241247098,79.2511434290453,79.251058981174,79.2511134247358,79.251061772295,79.2510911820737,79.2510586798239,79.2510735023614,79.2510522366972,79.2510587191192,79.251044524029,79.2510476738745,79.2510422342292,79.2510320312372
0.0744444444444445,65.1086046659269,30.0002376586699,30.0001224463416,30.0002101081633,30.0001427846905,30.0001938589135,30.0001544767407,30.0001841761101,30.0001610348467,30.0001780610958,30.0001638006679,30.0001716325741,30.0001571437185,30.0001432783964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.143791833247,79.2510602070989,79.2509759069859,79.2510302527632,79.2509786901041,79.2510080463736,79.2509756000605,79.2509903948908,79.2509691653126,79.2509756347858,79.2509614633034,79.2509646061257,79.2509591746914,79.2509489881609
0.0747222222222222,65.1084205675685,30.0002372632934,30.0001222543984,30.0002097612428,30.0001425565871,30.0001935404783,30.0001542277578,30.0001838745579,30.0001607740558,30.0001777701207,30.0001635347593,30.0001713526979,30.0001568892424,30.0001430480688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.143343094155,79.2509771099997,79.2508929573896,79.2509472055586,79.2508957325279,79.2509250353866,79.2508926449162,79.2509074120924,79.2508862185409,79.2508926750924,79.2508785271806,79.2508816629963,79.2508762397626,79.2508660696693
0.075,65.1082367688125,30.0002368685389,30.0001220627201,30.0002094148597,30.0001423288127,30.000193222531,30.0001539791411,30.0001835734648,30.0001605136527,30.0001774795867,30.0001632692481,30.000171073244,30.0001566351445,30.0001428180782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.14289502899,79.2508941375937,79.2508101322317,79.2508642829685,79.2508128994129,79.2508421489591,79.2508098142376,79.2508245538126,79.2508033962289,79.2508098398857,79.2507957155073,79.2507988443329,79.2507934292894,79.250783275609
0.0752777777777778,65.1080532692093,30.0002364744054,30.0001218713066,30.0002090690133,30.000142101367,30.0001929050712,30.0001537308904,30.0001832728302,30.0001602536369,30.0001771894932,30.0001630041337,30.0001707942119,30.0001563814243,30.000142588424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.142447636919,79.2508112897275,79.250727431359,79.2507814848393,79.2507301906059,79.2507593869377,79.2507271078714,79.2507418198982,79.2507206982231,79.2507271290123,79.2507130281301,79.2507161499821,79.2507107431183,79.2507006058265
0.0755555555555556,65.1078700683099,30.000236080892,30.0001216801575,30.000208723703,30.0001418742496,30.0001925880981,30.0001534830052,30.0001829726533,30.0001599940078,30.0001768998396,30.0001627394157,30.000170515601,30.0001561280815,30.000142359106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.142000917111,79.2507285662474,79.2506448546185,79.2506988110176,79.2506476059536,79.250676749169,79.2506445256643,79.2506592101956,79.2506381243704,79.2506445423189,79.2506304648958,79.2506335797906,79.2506281810962,79.2506180601687
0.0758333333333333,65.1076871656658,30.0002356879978,30.0001214892727,30.0002083789278,30.0001416474603,30.0001922716112,30.0001532354851,30.0001826729337,30.000159734765,30.0001766106253,30.0001624750935,30.0001702374107,30.0001558751156,30.0001421301237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.141554868734,79.2506459669999,79.2505624018569,79.25061626135,79.250565145303,79.2505942354996,79.2505620674632,79.2505767245516,79.2505556745176,79.2505620796521,79.2505480256511,79.2505511336052,79.2505457430698,79.2505356384824
0.0761111111111111,65.1075045608292,30.0002352957221,30.0001212986519,30.0002080346872,30.0001414209986,30.0001919556097,30.0001529883296,30.0001823736707,30.000159475908,30.0001763218499,30.0001622111668,30.0001699596407,30.000155622526,30.0001419014768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.141109490958,79.2505634918316,79.2504800729214,79.2505338356831,79.250482808501,79.2505118457763,79.250479733115,79.2504943628131,79.2504733485115,79.2504797408589,79.250465710243,79.2504688112727,79.2504634288858,79.2504533406143
0.0763888888888889,65.1073222533528,30.0002349040639,30.0001211082948,30.0002076909804,30.0001411948641,30.000191640093,30.0001527415383,30.0001820748637,30.0001592174364,30.0001760335127,30.0001619476349,30.0001696822903,30.0001553703124,30.0001416731648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.140664782951,79.2504811405891,79.2503978676591,79.2504515338637,79.2504005953946,79.250429579846,79.2503975224666,79.2504121248268,79.2503911461991,79.2503975257861,79.2503835185184,79.25038661264,79.2503812383914,79.2503711664116
0.0766666666666667,65.1071402427897,30.0002345130223,30.0001209182011,30.0002073478066,30.0001409690566,30.0001913250605,30.0001524951108,30.0001817765122,30.0001589593497,30.0001757456132,30.0001616844975,30.0001694053589,30.0001551184742,30.0001414451874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.140220743884,79.2503989131192,79.250315785917,79.2503693557387,79.2503185058308,79.2503474375556,79.2503154353652,79.2503300104399,79.2503090674276,79.2503154342808,79.2503014503244,79.2503045375542,79.2502991714334,79.2502891157212
0.0769444444444444,65.1069585286937,30.0002341225965,30.0001207283707,30.0002070051653,30.0001407435756,30.0001910105116,30.0001522490467,30.0001814786156,30.0001587016474,30.0001754581508,30.000161421754,30.0001691288461,30.0001548670111,30.0001412175442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.139777372926,79.2503168092687,79.2502338275424,79.2502873011549,79.2502365396569,79.250265418752,79.2502334716579,79.2502480194992,79.2502271120439,79.25023346619,79.2502195055081,79.2502225858623,79.250217227859,79.2502071883903
0.0772222222222222,65.106777110619,30.0002337327856,30.0001205388033,30.0002066630555,30.0001405184207,30.0001906964456,30.0001520033454,30.0001811811732,30.0001584443291,30.000175171125,30.000161159404,30.0001688527514,30.0001546159226,30.0001409902348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.139334669249,79.2502348288843,79.2501519923826,79.2502053699593,79.2501546967201,79.2501835232823,79.2501516311918,79.250166151852,79.2501452798953,79.2501516213608,79.2501376839166,79.2501407574114,79.2501354075153,79.2501253842661
0.0775,65.1065959881207,30.0002333435888,30.0001203494986,30.0002063214766,30.0001402935917,30.0001903828618,30.0001517580066,30.0001808841845,30.0001581873942,30.0001748845351,30.0001608974469,30.0001685770741,30.0001543652081,30.0001407632588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.138892632023,79.2501529718132,79.250070280285,79.2501235619991,79.2500729768677,79.2501017509937,79.2500699138143,79.2500844073453,79.250063570829,79.2500698996405,79.2500559853973,79.2500590520489,79.2500537102495,79.2500437031957
0.0777777777777778,65.1064151607541,30.0002329550051,30.0001201604564,30.000205980428,30.0001400690881,30.0001900697597,30.0001515130299,30.0001805876489,30.0001579308424,30.0001745983807,30.0001606358823,30.0001683018139,30.0001541148673,30.0001405366158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.138451260421,79.2500712379023,79.249988691097,79.2500418771214,79.2499913799472,79.2500201017333,79.2499883193727,79.2500027858265,79.2499819846925,79.2499883008763,79.2499744097974,79.249977469622,79.249972135909,79.2499621450265
0.0780555555555556,65.1062346280751,30.0002325670338,30.0001199716764,30.0002056399087,30.0001398449096,30.0001897571386,30.0001512684149,30.0001802915658,30.0001576746731,30.0001743126612,30.0001603747097,30.00016802697,30.0001538648998,30.0001403103055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.138010553613,79.2499896269987,79.2499072246662,79.2499603151733,79.2499099058059,79.2499385753484,79.2499068477145,79.2499212871429,79.2499005213332,79.2499068249157,79.2498929569645,79.249896009978,79.2498906843412,79.2498807096061
0.0783333333333333,65.1060543896403,30.0002321796738,30.0001197831584,30.0002052999183,30.0001396210558,30.0001894449978,30.000151024161,30.0001799959346,30.000157418886,30.000174027376,30.0001601139286,30.0001677525421,30.0001536153049,30.0001400843274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.137570510772,79.2499081389496,79.2498258808403,79.2498788760022,79.2498285542915,79.2498571716865,79.2498254986872,79.2498399111419,79.2498191805985,79.249825471606,79.249811626746,79.2498146729645,79.2498093553935,79.2497993967818
0.0786111111111111,65.1058744450067,30.0002317929245,30.0001195949021,30.0002049604558,30.0001393975264,30.0001891333367,30.0001507802679,30.0001797007547,30.0001571634804,30.0001737425245,30.0001598535385,30.0001674785296,30.0001533660824,30.0001398586811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.137131131072,79.2498267736024,79.2497446594668,79.2497975594555,79.2497473252515,79.2497758905949,79.2497442721384,79.249758657671,79.2497379623361,79.2497442407949,79.2497304189895,79.2497334584291,79.2497281489135,79.2497182064012
0.0788888888888889,65.1056947937321,30.0002314067849,30.0001194069072,30.0002046215206,30.0001391743209,30.0001888221547,30.0001505367351,30.0001794060256,30.000156908456,30.0001734581062,30.0001595935389,30.0001672049319,30.0001531172317,30.0001396333664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.136692413685,79.2497455308042,79.2496635603937,79.2497163653806,79.2496662185337,79.2496947319213,79.2496631679158,79.2496775265778,79.2496568663935,79.2496631323299,79.2496493335426,79.2496523662192,79.2496470647489,79.2496371383121
0.0791666666666667,65.1055154353745,30.0002310212541,30.0001192191736,30.000204283112,30.0001389514391,30.0001885114511,30.0001502935623,30.0001791117465,30.0001566538123,30.0001731741205,30.0001593339294,30.0001669317485,30.0001528687524,30.0001394083827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.136254357786,79.2496644104026,79.2495825834686,79.2496352936251,79.2495852339859,79.2496136955132,79.2495821858671,79.24959651771,79.2495758926187,79.2495821460587,79.2495683702532,79.2495713961827,79.2495661027472,79.2495561923621
0.0794444444444444,65.1053363694926,30.0002306363313,30.0001190317009,30.0002039452293,30.0001387288806,30.0001882012254,30.0001500507489,30.0001788179171,30.0001563995488,30.000172890567,30.0001590747094,30.000166658979,30.000152620644,30.0001391837297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.135816962547,79.2495834122452,79.2495017285397,79.2495543440366,79.249504371456,79.2495327812183,79.2495013258402,79.2495156309152,79.2494950408593,79.249501281829,79.249487528969,79.2494905481673,79.2494852627564,79.2494753683991
0.0797222222222222,65.1051575956458,30.0002302520157,30.000118844489,30.0002036078717,30.000138506645,30.0001878914768,30.0001498082946,30.0001785245366,30.0001561456651,30.0001726074449,30.0001588158786,30.0001663866227,30.0001523729061,30.000138959407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.135380227144,79.2495025361793,79.2494209954548,79.2494735164627,79.2494236307918,79.2494519888843,79.249420587683,79.2494348660414,79.2494143109634,79.2494205394888,79.249406809538,79.2494098220208,79.2494045446242,79.249394666271
0.08,65.1049791133939,30.0002298683063,30.0001186575375,30.0002032710385,30.0001382847319,30.0001875822048,30.000149566199,30.0001782316045,30.0001558921606,30.0001723247538,30.0001585574363,30.0001661146791,30.0001521255382,30.0001387354143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.134944150753,79.2494217820528,79.2493403840621,79.2493928107513,79.2493430118415,79.2493713183592,79.2493399712435,79.2493542229363,79.2493337027788,79.249339918886,79.249326211808,79.2493292175913,79.2493239481987,79.2493140858257
0.0802777777777778,65.1048009222972,30.0002294852024,30.0001184708462,30.000202934729,30.000138063141,30.0001872734086,30.0001493244615,30.0001779391201,30.000155639035,30.0001720424931,30.0001582993821,30.0001658431477,30.0001518785398,30.000138511751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.134508732547,79.2493411497134,79.2492598942097,79.2493122267503,79.2492625144532,79.2492907694909,79.2492594763698,79.2492737014481,79.2492532161538,79.2492594198686,79.2492457356273,79.2492487347267,79.2492434733278,79.2492336269114
0.0805555555555555,65.1046230219167,30.000229102703,30.0001182844149,30.0002025989425,30.0001378418719,30.0001869650877,30.0001490830818,30.000177647083,30.0001553862877,30.0001717606622,30.0001580417156,30.0001655720281,30.0001516319106,30.000138288417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.134073971704,79.2492606390089,79.2491795257459,79.2492317643075,79.249182138475,79.2492103421273,79.24917910291,79.2491933014247,79.2491728509363,79.2491790422846,79.2491653808438,79.2491683732752,79.2491631198598,79.2491532893761
0.0808333333333333,65.1044454118137,30.0002287208073,30.0001180982433,30.0002022636783,30.0001376209242,30.0001866572415,30.0001488420595,30.0001773554925,30.0001551339184,30.0001714792606,30.0001577844362,30.0001653013196,30.0001513856501,30.0001380654117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.133639867399,79.2491802497872,79.2490992785191,79.249151423271,79.2491018837552,79.2491300361167,79.2490988507124,79.2491130227142,79.2490926069747,79.2490987859823,79.249085147306,79.2490881330849,79.2490828876427,79.2490730730681
0.0811111111111111,65.1042680915505,30.0002283395144,30.0001179123311,30.0002019289357,30.0001374002977,30.0001863498692,30.000148601394,30.000177064348,30.0001548819264,30.0001711982878,30.0001575275435,30.0001650310217,30.0001511397577,30.0001378427348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.13320641881,79.2490999818964,79.2490191523776,79.249071203489,79.2490217501421,79.249049851307,79.2490187196254,79.249032865165,79.2490124841172,79.2490186508098,79.249005034862,79.2490080140041,79.2490027765249,79.2489929778357
0.0813888888888889,65.1040910606894,30.0002279588235,30.0001177266781,30.0002015947139,30.0001371799919,30.0001860429703,30.0001483610851,30.000176773649,30.0001546303114,30.0001709177431,30.0001572710369,30.0001647611339,30.0001508942331,30.0001376203858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.132773625113,79.2490198351844,79.24893914717,79.2489911048095,79.2489417374843,79.2489697875467,79.2489387094973,79.2489528286253,79.2489324822123,79.2489386366156,79.2489250433602,79.2489280158811,79.2489227863547,79.2489130035272
0.0816666666666667,65.1039143187936,30.0002275787338,30.0001175412841,30.0002012610122,30.0001369600064,30.0001857365442,30.0001481211322,30.0001764833949,30.0001543790729,30.0001706376261,30.0001570149161,30.0001644916557,30.0001506490758,30.0001373983645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.132341485487,79.2489398094996,79.2488592627448,79.2489111270809,79.2488618456302,79.2488898446841,79.2488588201766,79.2488729129436,79.2488526011085,79.2488587432481,79.2488451726492,79.2488481385645,79.2488429169806,79.2488331499912
0.0819444444444444,65.1037378654269,30.0002271992443,30.0001173561487,30.0002009278299,30.000136740341,30.0001854305902,30.000147881535,30.000176193585,30.0001541282105,30.0001703579361,30.0001567591805,30.0001642225866,30.0001504042854,30.0001371766704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.13190999911,79.2488599046901,79.2487794989508,79.2488312701516,79.2487820744285,79.2488100225676,79.2487790515119,79.2487931179682,79.2487728406542,79.2487789705558,79.2487654225775,79.2487683819028,79.2487631682511,79.2487534170763
0.0822222222222222,65.1035617001533,30.0002268203543,30.0001171712718,30.0002005951664,30.0001365209952,30.0001851251076,30.000147642293,30.0001759042189,30.0001538777236,30.0001700786726,30.0001565038296,30.000163953926,30.0001501598613,30.0001369553032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.13147916516,79.2487801206043,79.2486998556366,79.2487515338699,79.2487024237278,79.2487303210456,79.2486994033519,79.2487134435478,79.2486932006983,79.2486993183872,79.2486857929938,79.2486887457444,79.2486835400148,79.248673804631
0.0825,65.1033858225376,30.0002264420629,30.0001169866531,30.0002002630208,30.0001363019686,30.0001848200959,30.0001474034058,30.0001756152958,30.0001536276118,30.0001697998351,30.0001562488629,30.0001636856734,30.0001499158032,30.0001367342623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.131048982816,79.2487004570905,79.2486203326511,79.2486719180845,79.2486228933769,79.2486507399669,79.2486198755453,79.248633889531,79.2486136810893,79.2486197865911,79.2486062837467,79.2486092299382,79.2486040321204,79.2485943125041
0.0827777777777778,65.1032102321451,30.0002260643692,30.0001168022923,30.0001999313925,30.000136083261,30.0001845155544,30.0001471648729,30.0001753268153,30.0001533778747,30.000169521423,30.00015599428,30.0001634178283,30.0001496721106,30.0001365135476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.130619451258,79.2486209139973,79.2485409298432,79.2485924226439,79.2485434832247,79.2485712791801,79.248540467941,79.2485544557666,79.2485342816761,79.2485403750162,79.2485268946851,79.2485298343329,79.2485246444167,79.2485149405444
0.0830555555555556,65.1030349285418,30.0002256872723,30.0001166181892,30.0001996002808,30.0001358648719,30.0001842114825,30.000146926694,30.0001750387768,30.0001531285118,30.0001692434357,30.0001557400804,30.0001631503901,30.000149428783,30.0001362931585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.130190569667,79.2485414911733,79.2484616470619,79.2485130473968,79.2484641931201,79.2484919385339,79.2484611803878,79.2484751421033,79.2484550023077,79.2484610835114,79.2484476256579,79.2484505587773,79.2484453767526,79.2484356886008
0.0833333333333333,65.1028599112939,30.0002253107715,30.0001164343435,30.000199269685,30.000135646801,30.0001839078795,30.0001466888686,30.0001747511796,30.0001528795225,30.0001689658727,30.0001554862637,30.0001628833584,30.0001491858201,30.0001360730948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.129762337222,79.2484621884672,79.2483824841564,79.248433792192,79.2483850229122,79.2484127178773,79.2483820127348,79.24839594839,79.2483758428329,79.2483819119256,79.2483684765142,79.2483714031205,79.248366228977,79.2483565565223
0.0836111111111111,65.1026851799684,30.0002249348659,30.0001162507549,30.0001989396043,30.000135429048,30.0001836047449,30.0001464513962,30.0001744640232,30.0001526309065,30.0001686887335,30.0001552328292,30.0001626167326,30.0001489432212,30.0001358533559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.129334753105,79.2483830057276,79.2483034409757,79.2483546568784,79.24830597245,79.2483336170591,79.248302964831,79.2483168744758,79.248296803101,79.2483028601078,79.2482894471028,79.2482923672114,79.248287200939,79.2482775441579
0.0838888888888889,65.1025107341328,30.0002245595546,30.0001160674233,30.0001986100381,30.0001352116124,30.0001833020779,30.0001462142765,30.000174177307,30.0001523826634,30.0001684120174,30.0001549797766,30.0001623505122,30.0001487009861,30.0001356339415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.128907816498,79.2483039428035,79.2482245173692,79.248275641305,79.2482270415828,79.2482546359284,79.2482240365256,79.2482379202097,79.248217882961,79.2482239279071,79.248210537273,79.2482134508992,79.2482082924876,79.2481986513568
0.0841666666666667,65.1023365733551,30.0002241848369,30.0001158843483,30.0001982809856,30.0001349944939,30.0001829998781,30.0001459775091,30.0001738910304,30.0001521347925,30.000168135724,30.0001547271054,30.0001620846966,30.0001484591142,30.0001354148513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.128481526581,79.2482249995439,79.2481457131862,79.2481967453207,79.2481482301598,79.2481757743343,79.248145227668,79.2481590854409,79.2481390822622,79.2481451151728,79.2481317468742,79.2481346540331,79.2481295034722,79.2481198779683
0.0844444444444444,65.1021626972039,30.0002238107117,30.0001157015298,30.0001979524462,30.0001347776922,30.0001826981447,30.0001457410934,30.0001736051929,30.0001518872935,30.0001678598527,30.0001544748151,30.0001618192854,30.000148217605,30.0001351960849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.128055882538,79.2481461757976,79.2480670282761,79.2481179687748,79.2480695380304,79.2480970321261,79.2480665381073,79.2480803700186,79.2480604008539,79.248066421754,79.2480530757555,79.2480559764623,79.248050833742,79.2480412238418
0.0847222222222222,65.1019891052483,30.0002234371784,30.0001155189673,30.0001976244191,30.0001345612069,30.0001823968771,30.0001455050292,30.0001733197939,30.0001516401659,30.0001675844029,30.0001542229052,30.000161554278,30.0001479764583,30.0001349776418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.127630883551,79.2480674714139,79.2479884624885,79.2480393115164,79.2479909650442,79.2480184091529,79.2479879676931,79.2480017737922,79.2479818385856,79.2479878475002,79.2479745237663,79.2479774180362,79.2479722831464,79.2479626888265
0.085,65.101815797058,30.000223064236,30.0001153366608,30.0001972969036,30.0001343450375,30.0001820960748,30.0001452693159,30.0001730348328,30.0001513934093,30.0001673093741,30.0001539713752,30.0001612896739,30.0001477356734,30.0001347595217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.127206528805,79.2479888862419,79.2479100156729,79.2479607733949,79.2479125110506,79.2479399052642,79.2479095162749,79.2479232966111,79.2479033953068,79.2479093922609,79.2478960907564,79.2478989786044,79.2478938515348,79.247884272772
0.0852777777777778,65.1016427722031,30.0002226918838,30.0001151546099,30.0001969698991,30.0001341291838,30.000181795737,30.0001450339531,30.000172750309,30.0001511470232,30.0001670347658,30.0001537202246,30.0001610254727,30.0001474952499,30.0001345417242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.126782817482,79.2479104201309,79.2478316876791,79.2478823542596,79.2478341758992,79.2478615203094,79.2478311837023,79.2478449383247,79.247825070867,79.2478310558855,79.2478177765751,79.2478206580164,79.2478155387569,79.2478059755279
0.0855555555555556,65.1014700302544,30.0002223201208,30.0001149728144,30.0001966434047,30.0001339136455,30.0001814958631,30.0001447989405,30.0001724662219,30.000150901007,30.0001667605773,30.0001534694531,30.0001607616736,30.0001472551875,30.000134324249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.126359748767,79.2478320729303,79.2477534783569,79.24780405396,79.2477559594399,79.2477832541381,79.247752969825,79.2477666987828,79.247746865116,79.2477528382236,79.2477395810722,79.2477424561218,79.2477373446623,79.2477277969439
0.0858333333333333,65.1012975707833,30.0002219489463,30.000114791274,30.0001963174199,30.000133698422,30.0001811964526,30.0001445642775,30.000172182571,30.0001506553605,30.0001664868082,30.00015321906,30.0001604982763,30.0001470154856,30.0001341070955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.125937321846,79.2477538444896,79.2476753875561,79.2477258723457,79.2476778615224,79.2477051066,79.2476748744928,79.2476885778349,79.2476687779035,79.2476747391252,79.2476615040975,79.2476643727703,79.2476592691007,79.2476497368698
0.0861111111111111,65.1011253933615,30.0002215783593,30.0001146099885,30.0001959919439,30.0001334835131,30.0001808975048,30.0001443299638,30.0001718993557,30.000150410083,30.0001662134579,30.000152969045,30.0001602352803,30.0001467761438,30.0001338902635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.125515535902,79.2476757346583,79.2475974151266,79.2476478092664,79.2475998819966,79.2476270775447,79.2475968975555,79.247610575331,79.2475908090794,79.2475967584398,79.2475835455007,79.2475864078119,79.247581311922,79.2475717951554
0.0863888888888889,65.1009534975614,30.0002212083592,30.0001144289576,30.000195666976,30.0001332689185,30.0001805990191,30.0001440959989,30.0001716165753,30.0001501651742,30.0001659405258,30.0001527194075,30.0001599726849,30.0001465371616,30.0001336737526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.125094390124,79.2475977432861,79.2475195609186,79.2475698645718,79.2475220207126,79.2475491668221,79.2475190388632,79.2475326911207,79.2475129584937,79.2475188960175,79.247505705132,79.2475085610963,79.2475034729761,79.2474939716507
0.0866666666666667,65.1007818829559,30.0002208389449,30.0001142481811,30.0001953425155,30.0001330546376,30.0001803009948,30.0001438623824,30.0001713342294,30.0001499206336,30.0001656680114,30.0001524701471,30.0001597104897,30.0001462985386,30.0001334575624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.124673883695,79.2475198702226,79.2474418247821,79.2474920381118,79.2474442775203,79.2474713742821,79.2474412982658,79.2474549250542,79.2474352259963,79.2474411517082,79.2474279828413,79.2474308324737,79.2474257521131,79.2474162662057
0.0869444444444444,65.1006105491185,30.0002204701158,30.0001140676587,30.0001950185617,30.0001328406703,30.0001800034314,30.0001436291139,30.0001710523174,30.0001496764607,30.0001653959142,30.0001522212633,30.0001594486942,30.0001460602744,30.0001332416924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.124254015805,79.2474421153178,79.2473642065675,79.2474143297362,79.2473666522701,79.2473936997748,79.2473636756136,79.2473772769814,79.2473576114375,79.247363525362,79.2473503784788,79.247353221794,79.2473481491829,79.2473386786705
0.0872222222222222,65.1004394956231,30.0002201018709,30.0001138873901,30.0001946951139,30.0001326270161,30.0001797063282,30.000143396193,30.0001707708387,30.000149432655,30.0001651242335,30.0001519727556,30.0001591872979,30.0001458223685,30.0001330261424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.123834785639,79.2473644784215,79.247286706125,79.2473367392952,79.247289144812,79.2473161431501,79.2472861707567,79.2472997467525,79.2472801146675,79.2472860168292,79.2472728918946,79.2472757289075,79.2472706640358,79.2472612088954
0.0875,65.1002687220444,30.0002197342094,30.0001137073751,30.0001943721715,30.0001324136747,30.0001794096846,30.0001431636193,30.0001704897926,30.0001491892162,30.0001648529689,30.0001517246235,30.0001589263001,30.0001455848204,30.0001328109119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.123416192385,79.2472869593837,79.247209323305,79.2472592666388,79.2472117549966,79.2472387042583,79.2472087835455,79.2472223342177,79.2472027355365,79.2472086259598,79.2471955229391,79.2471983536645,79.2471932965221,79.2471838567307
0.0877777777777778,65.1000982279574,30.0002193671305,30.0001135276135,30.0001940497336,30.0001322006456,30.0001791135,30.0001429313923,30.0001702091787,30.0001489461437,30.0001645821198,30.0001514768666,30.0001586657005,30.0001453476298,30.0001325960006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.122998235233,79.2472095580546,79.2471320579581,79.2471819116173,79.2471344826742,79.2471613829497,79.2471315138305,79.2471450392273,79.247125473895,79.2471313526043,79.2471182714627,79.2471210959154,79.2471160464922,79.2471066220268
0.0880555555555556,65.0999280129378,30.0002190006334,30.0001133481049,30.0001937277997,30.0001319879286,30.0001788177737,30.0001426995115,30.0001699289964,30.0001487034371,30.0001643116857,30.0001512294843,30.0001584054985,30.0001451107961,30.000132381408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.122580913371,79.2471322742843,79.2470549099348,79.2471046740809,79.2470573276954,79.2470841790746,79.247054361462,79.2470678616318,79.2470483295935,79.2470541966132,79.2470411373159,79.2470439555105,79.2470389137965,79.2470295046342
0.0883333333333333,65.0997580765616,30.0002186347172,30.0001131688492,30.000193406369,30.0001317755233,30.0001785225052,30.0001424679766,30.000169649245,30.000148461096,30.000164041666,30.0001509824763,30.0001581456936,30.0001448743189,30.0001321671338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.122164225987,79.2470551079232,79.2469778790858,79.2470275538801,79.2469802899108,79.2470070924835,79.2469773262908,79.2469908012817,79.2469713024826,79.246977157837,79.2469641203493,79.2469669323005,79.2469618982856,79.2469525044035
0.0886111111111111,65.0995884184056,30.0002182693811,30.000112989846,30.0001930854408,30.0001315634294,30.0001782276939,30.0001422367872,30.0001693699241,30.0001482191198,30.0001637720602,30.0001507358421,30.0001578862852,30.0001446381978,30.0001319531776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.121748172273,79.2469780588216,79.246900965262,79.2469505508652,79.2469033691711,79.2469301230269,79.2469004081675,79.2469138580275,79.246894392413,79.2469002361263,79.2468872204136,79.246890026136,79.2468849998102,79.2468756211853
0.0888888888888889,65.099419038047,30.0002179046242,30.0001128110951,30.0001927650145,30.0001313516463,30.000177933339,30.0001420059429,30.000169091033,30.0001479775081,30.0001635028677,30.000150489581,30.0001576272729,30.0001444024323,30.0001317395391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.121332751418,79.2469011268299,79.2468241683141,79.246873664887,79.2468265653272,79.2468532705555,79.2468236069428,79.24683703172,79.2468175992353,79.2468234313318,79.2468104373595,79.2468132368677,79.2468082182209,79.2467988548305
0.0891666666666667,65.0992499350637,30.0002175404458,30.0001126325963,30.0001924450893,30.0001311401739,30.00017763944,30.0001417754431,30.0001688125712,30.0001477362605,30.000163234088,30.0001502436928,30.0001573686561,30.000144167022,30.0001315262178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.120917962614,79.2468243117987,79.2467474880931,79.246796895796,79.2467498782299,79.2467765349201,79.2467469224678,79.2467603222099,79.2467409228007,79.2467467433044,79.2467337710379,79.2467365643464,79.2467315533687,79.2467222051898
0.0894444444444444,65.0990811090339,30.000217176845,30.0001124543493,30.0001921256645,30.0001309290117,30.0001773459963,30.0001415452875,30.000168534538,30.0001474953765,30.0001629657205,30.0001499981769,30.0001571104343,30.0001439319665,30.0001313132133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.120503805051,79.2467476135788,79.2466709244502,79.2467202434431,79.2466733077303,79.2466999159714,79.2466703545934,79.2466837293481,79.2466643629599,79.246670171895,79.2466572212998,79.2466600084232,79.2466550051045,79.2466456721144
0.0897222222222222,65.0989125595364,30.000216813821,30.0001122763539,30.0001918067395,30.0001307181594,30.0001770530072,30.0001413154757,30.0001682569331,30.0001472548556,30.0001626977647,30.0001497530328,30.000156852607,30.0001436972652,30.0001311005253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.120090277922,79.2466710320208,79.2465944772363,79.246643707679,79.2465968536795,79.2466234135604,79.2465939031705,79.2466072529857,79.246587919564,79.2465937169545,79.2465807879962,79.246583568949,79.2465785732793,79.2465692554551
0.09,65.0987442861508,30.0002164513729,30.0001120986097,30.0001914883135,30.0001305076166,30.0001767604723,30.0001410860073,30.0001679797556,30.0001470146974,30.0001624302201,30.0001495082601,30.0001565951738,30.0001434629178,30.0001308881534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.119677380419,79.2465945669756,79.2465181463029,79.2465672883548,79.2465205159285,79.2465470275381,79.2465175680505,79.2465308929736,79.2465115924642,79.2465173783341,79.2465044709783,79.2465072457749,79.2465022577441,79.2464929550632
0.0902777777777778,65.0985762884568,30.0002160895,30.0001119211166,30.0001911703859,30.000130297383,30.0001764683907,30.0001408568817,30.0001677030052,30.0001467749015,30.0001621630861,30.0001492638583,30.000156338134,30.0001432289237,30.0001306760972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.119265111735,79.2465182182941,79.2464419315012,79.2464909853215,79.2464442943288,79.2464707577557,79.2464413490844,79.246454649163,79.2464353815118,79.246441155885,79.2464282700972,79.2464310387521,79.2464260583503,79.24641677079
0.0905555555555556,65.098408566035,30.0002157282013,30.0001117438742,30.000190852956,30.0001300874582,30.0001761767619,30.0001406280987,30.0001674266812,30.0001465354673,30.0001618963622,30.0001490198269,30.0001560814871,30.0001429952826,30.0001304643564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.118853471064,79.2464419858274,79.2463658326826,79.2464147984302,79.2463681887317,79.2463946040642,79.2463652461238,79.2463785214051,79.246359286558,79.2463650494584,79.2463521852045,79.2463549477319,79.2463499749492,79.2463407024867
0.0908333333333333,65.0982411184665,30.0002153674762,30.0001115668823,30.0001905360231,30.0001298778418,30.0001758855854,30.0001403996578,30.0001671507831,30.0001462963944,30.0001616300478,30.0001487761655,30.0001558252327,30.0001427619941,30.0001302529305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.118442457598,79.2463658694265,79.2462898496988,79.2463387275322,79.2462921989887,79.2463185663152,79.24628925902,79.2463025095515,79.2462833074543,79.2462890589057,79.2462762161514,79.2462789725658,79.2462740073921,79.2462647500047
0.0911111111111111,65.0980739453326,30.0002150073237,30.0001113901408,30.0001902195864,30.0001296685335,30.0001755948604,30.0001401715585,30.0001668753102,30.0001460576824,30.0001613641423,30.0001485328735,30.0001555693703,30.0001425290575,30.0001300418192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.118032070534,79.2462898689428,79.2462139824012,79.2462627724788,79.2462163249512,79.2462426443598,79.2462133876246,79.2462266134533,79.2462074440523,79.2462131840785,79.2462003627896,79.2462031131052,79.2461981555305,79.2461889131957
0.0913888888888889,65.0979070462156,30.0002146477431,30.0001112136492,30.0001899036454,30.0001294595329,30.0001753045865,30.0001399438005,30.0001666002621,30.0001458193309,30.0001610986454,30.0001482899506,30.0001553138993,30.0001422964727,30.000129831022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.117622309066,79.2462139842276,79.2461382306416,79.2461869331214,79.2461405664711,79.2461668380497,79.2461376317893,79.2461508329623,79.2461316962036,79.2461374248283,79.2461246249706,79.2461273692018,79.2461224192161,79.2461131919113
0.0916666666666667,65.097740420698,30.0002142887334,30.0001110374073,30.0001895881992,30.0001292508397,30.0001750147629,30.0001397163833,30.0001663256381,30.0001455813392,30.0001608335563,30.0001480473962,30.0001550588192,30.000142064239,30.0001296205387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.117213172389,79.2461382151321,79.2460625942719,79.2461112093116,79.2460649234,79.2460911472364,79.2460619913656,79.2460751679301,79.2460560637598,79.2460617810067,79.2460490025462,79.2460517407071,79.2460467983006,79.2460375860031
0.0919444444444444,65.097574068363,30.000213930294,30.000110861415,30.0001892732473,30.0001290424535,30.000174725389,30.0001394893065,30.0001660514377,30.0001453437071,30.0001605688746,30.0001478052098,30.0001548041295,30.000141832356,30.0001294103688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.1168046597,79.2460625615081,79.2459870731439,79.2460356009009,79.2459893955898,79.2460155717717,79.2459864662056,79.2459996182083,79.2459805465729,79.2459862524656,79.2459734953681,79.245976227473,79.2459712926357,79.245962095323
0.0922222222222222,65.0974079887943,30.000213572424,30.0001106856718,30.0001889587889,30.0001288343739,30.0001744364643,30.0001392625697,30.0001657776603,30.000145106434,30.0001603045998,30.0001475633911,30.0001545498296,30.0001416008233,30.0001292005119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.116396770196,79.2459870232071,79.2459116671097,79.2459601077412,79.2459139828925,79.2459401115072,79.245911056161,79.2459241836489,79.2459051444946,79.2459108390567,79.2458981032884,79.2459008293514,79.2458959020733,79.2458867197229
0.0925,65.0972421815761,30.0002132151225,30.0001105101777,30.0001886448234,30.0001286266006,30.0001741479882,30.0001390361724,30.0001655043054,30.0001448695196,30.0001600407312,30.0001473219394,30.0001542959192,30.0001413696405,30.0001289909678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.115989503072,79.2459116000808,79.2458363760214,79.2458847296841,79.2458386851601,79.245864766295,79.245835761084,79.2458488641037,79.2458298573772,79.2458355406321,79.2458228261589,79.2458255461942,79.2458206264654,79.2458114590548
0.0927777777777778,65.0970766462931,30.0002128583887,30.0001103349322,30.0001883313501,30.0001284191332,30.0001738599599,30.0001388101144,30.0001652313723,30.0001446329632,30.0001597772684,30.0001470808545,30.0001540423977,30.0001411388071,30.0001287817359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.115582857528,79.245836291981,79.245761199731,79.2458094665817,79.2457635022448,79.2457895359869,79.2457605808266,79.2457736594248,79.2457546850726,79.2457603570439,79.2457476638319,79.2457503778535,79.2457454656641,79.2457363131709
0.0930555555555555,65.0969113825306,30.0002125022219,30.0001101599353,30.0001880183682,30.0001282119714,30.000173572379,30.000138584395,30.0001649588606,30.0001443967646,30.0001595142108,30.0001468401357,30.0001537892645,30.0001409083226,30.0001285728159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.115176832761,79.2457610987596,79.2456861380911,79.245734318286,79.2456884339987,79.2457144204351,79.2456855152411,79.2456985694643,79.245679627433,79.2456852881441,79.2456726161595,79.2456753241815,79.2456704195215,79.2456612819232
0.0933333333333333,65.0967463898745,30.0002121466212,30.0001099851865,30.0001877058772,30.0001280051148,30.0001732852448,30.0001383590139,30.0001646867697,30.0001441609231,30.0001592515579,30.0001465997826,30.0001535365191,30.0001406781867,30.0001283642074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.114771427971,79.2456860202686,79.2456111909538,79.2456592846489,79.2456134802743,79.2456394194917,79.2456105641797,79.2456235940744,79.2456046843108,79.245610333785,79.245597682994,79.2456003850305,79.24559548789,79.2455863651642
0.0936111111111111,65.0965816679112,30.0002117915859,30.0001098106856,30.0001873938762,30.0001277985631,30.0001729985567,30.0001381339708,30.0001644150989,30.0001439254385,30.0001589893092,30.0001463597947,30.0001532841611,30.0001404483989,30.0001281559101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.114366642355,79.2456110563602,79.2455363581718,79.2455843655228,79.2455386409239,79.2455645330089,79.245535727495,79.2455487331075,79.2455298555584,79.245535493819,79.2455228641878,79.2455255602527,79.2455206706219,79.2455115627463
0.0938888888888889,65.0964172162274,30.000211437115,30.0001096364325,30.0001870823647,30.0001275923158,30.0001727123141,30.0001379092651,30.0001641438478,30.0001436903102,30.000158727464,30.0001461201717,30.0001530321899,30.0001402189587,30.0001279479236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.113962475115,79.2455362068865,79.2454616395976,79.24550956076,79.2454639158001,79.2454897608393,79.2454610050393,79.245473986416,79.2454551410282,79.2454607680986,79.2454481595935,79.2454508497008,79.2454459675697,79.2454368745218
0.0941666666666667,65.0962530344107,30.0002110832078,30.0001094624267,30.000186771342,30.0001273863727,30.0001724265164,30.0001376848965,30.0001638730158,30.0001434555377,30.0001584660219,30.0001458809129,30.0001527806051,30.0001399898657,30.0001277402474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.11355892545,79.2454614716998,79.2453870350839,79.2454348702128,79.2453893047556,79.2454151028352,79.2453863966653,79.2453993538523,79.245380540573,79.2453861564762,79.2453735690636,79.2453762532272,79.245371378586,79.2453623003436
0.0944444444444445,65.096089122049,30.0002107298634,30.0001092886682,30.0001864608073,30.0001271807333,30.0001721411629,30.0001374608645,30.0001636026023,30.0001432211207,30.0001582049824,30.000145642018,30.0001525294061,30.0001397611194,30.0001275328813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.113155992562,79.2453868506525,79.2453125444835,79.2453602937338,79.2453148076431,79.2453405588493,79.2453119022258,79.2453248352691,79.2453060540453,79.2453116588045,79.2452990924508,79.2453017706846,79.2452969035234,79.2452878400641
0.0947222222222222,65.0959254787307,30.0002103770811,30.0001091151565,30.00018615076,30.0001269753973,30.0001718562532,30.0001372371687,30.0001633326067,30.0001429870587,30.0001579443448,30.0001454034865,30.0001522785923,30.0001395327195,30.0001273258248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.112753675652,79.2453123435971,79.2452381676493,79.2452858311756,79.2452404243153,79.2452661287341,79.2452375215734,79.2452504305191,79.245231681298,79.2452372749363,79.2452247296079,79.2452274019258,79.2452225422347,79.2452134935363
0.095,65.095762104045,30.0002100248601,30.0001089418915,30.0001858411994,30.0001267703644,30.0001715717865,30.0001370138088,30.0001630630285,30.0001427533511,30.0001576841087,30.0001451653178,30.0001520281634,30.0001393046655,30.0001271190776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.112351973922,79.2452379503863,79.2451639044342,79.2452114823908,79.2451661546253,79.2451918123424,79.2451632545612,79.2451761394552,79.2451574221839,79.2451630047245,79.2451504803879,79.2451531468036,79.2451482945728,79.2451392606131
0.0952777777777778,65.0955989975813,30.0002096731995,30.0001087688729,30.0001855321249,30.0001265656342,30.0001712877623,30.0001367907842,30.0001627938671,30.0001425199977,30.0001574242736,30.0001449275116,30.0001517781188,30.0001390769569,30.0001269126392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.111950886575,79.2451636708727,79.2450897546914,79.2451372472323,79.245091998426,79.2451176095272,79.2450891010422,79.2451019619302,79.2450832765561,79.2450888480219,79.2450763446437,79.2450790051711,79.2450741603906,79.2450651411474
0.0955555555555556,65.0954361589297,30.0002093220985,30.0001085961004,30.0001852235357,30.0001263612063,30.0001710041799,30.0001365680946,30.000162525122,30.0001422869979,30.0001571648388,30.0001446900674,30.000151528458,30.0001388495934,30.0001267065093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.111550412813,79.2450895049091,79.2450157182741,79.245063125553,79.2450179555707,79.2450435201414,79.2450150608693,79.2450278977972,79.2450092442677,79.2450148046816,79.2450023222284,79.2450049768812,79.2450001395413,79.2449911349923
0.0958333333333333,65.0952735876809,30.0002089715564,30.0001084235738,30.0001849154311,30.0001261570804,30.0001707210388,30.0001363457396,30.0001622567926,30.0001420543512,30.0001569058039,30.0001444529847,30.0001512791805,30.0001386225743,30.0001265006876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.111150551841,79.2450154523485,79.2449417950354,79.2449891172059,79.2449440259124,79.2449695440381,79.244941133896,79.2449539469093,79.2449353251719,79.2449408745569,79.2449284129952,79.2449310617871,79.2449262318779,79.2449172420011
0.0961111111111111,65.095111283426,30.0002086215723,30.0001082512928,30.0001846078106,30.0001259532561,30.0001704383384,30.0001361237187,30.0001619888784,30.0001418220572,30.0001566471684,30.000144216263,30.0001510302857,30.0001383958995,30.0001262951736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.110751302862,79.2449415130437,79.2448679848289,79.244915222044,79.2448702093047,79.2448956810705,79.2448673199754,79.2448801091197,79.2448615191219,79.2448670575008,79.2448546167974,79.2448572597422,79.2448524372538,79.244843462027
0.0963888888888889,65.0949492457567,30.0002082721454,30.0001080792572,30.0001843006734,30.0001257497331,30.000170156078,30.0001359020316,30.0001617213787,30.0001415901156,30.0001563889316,30.0001439799019,30.0001507817732,30.0001381695683,30.000126089967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.110352665082,79.244867686848,79.2447942875079,79.2448414399207,79.2447965056008,79.2448219310917,79.244793618961,79.2448063842817,79.2447878259712,79.2447933533669,79.2447809334885,79.2447835705997,79.2447787555224,79.2447697949235
0.0966666666666667,65.0947874742651,30.0002079232749,30.0001079074667,30.0001839940188,30.000125546511,30.0001698742571,30.0001356806777,30.0001614542931,30.0001413585257,30.0001561310931,30.0001437439009,30.0001505336425,30.0001379435803,30.0001258850673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.109954637705,79.2447939736146,79.2447207029262,79.2447677706892,79.2447229146544,79.2447482939553,79.2447200307062,79.2447327722488,79.2447142455733,79.2447197620084,79.2447073629218,79.2447099942131,79.2447051865371,79.2446962405441
0.0969444444444444,65.0946259685441,30.00020757496,30.000107735921,30.0001836878462,30.0001253435895,30.000169592875,30.0001354596567,30.000161187621,30.0001411272872,30.0001558736524,30.0001435082595,30.0001502858931,30.0001377179352,30.0001256804743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.109557219938,79.2447203731967,79.2446472309373,79.2446942142029,79.244649436319,79.2446747695146,79.2446465550648,79.2446592728744,79.2446407777818,79.2446462832791,79.2446339049511,79.2446365304361,79.2446317301515,79.2446227987423
0.0972222222222222,65.0944647281868,30.0002072272,30.00010756462,30.0001833821549,30.0001251409681,30.0001693119312,30.0001352389682,30.0001609213617,30.0001408963996,30.0001556166088,30.0001432729773,30.0001500385244,30.0001374926324,30.0001254761875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.109160410986,79.2446468854477,79.244573871395,79.2446207703153,79.2445760704485,79.2446013576233,79.2445731918904,79.2445858860122,79.2445674224504,79.2445729170325,79.24456055943,79.2445631791222,79.2445583862192,79.2445494693718
0.0975,65.0943037527871,30.0002068799939,30.0001073935632,30.0001830769443,30.0001249386466,30.0001690314251,30.0001350186118,30.0001606555149,30.0001406658625,30.0001553599619,30.0001430380538,30.000149791536,30.0001372676716,30.0001252722066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.108764210058,79.2445735102212,79.2445006241533,79.2445474388801,79.2445028168966,79.244528058135,79.2444999410368,79.2445126115159,79.2444941794328,79.2444996631224,79.2444873262124,79.2444899401252,79.2444851545942,79.2444762522866
0.0977777777777778,65.0941430419392,30.000206533341,30.0001072227505,30.0001827722135,30.0001247366245,30.000168751356,30.000134798587,30.0001603900798,30.0001404356755,30.0001551037112,30.0001428034886,30.0001495449273,30.0001370430523,30.0001250685311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.108368616361,79.2445002473708,79.2444274890661,79.2444742197509,79.2444296755173,79.2444548709035,79.2444268023579,79.2444394492394,79.2444210485831,79.2444265214026,79.2444142051521,79.2444168132991,79.2444120351302,79.2444031473404
0.0980555555555556,65.0939825952381,30.0002061872406,30.0001070521816,30.0001824679621,30.0001245349016,30.0001684717233,30.0001345788935,30.000160125056,30.000140205838,30.0001548478561,30.0001425692811,30.0001492986979,30.000136818774,30.0001248651608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.107973629102,79.2444270967502,79.2443544659876,79.2444011127817,79.2443566461646,79.2443817957828,79.2443537757078,79.2443663990366,79.2443480297552,79.2443534917272,79.2443411961031,79.2443437984979,79.2443390276812,79.2443301543873
0.0983333333333333,65.093822412279,30.0002058416918,30.0001068818563,30.0001821641892,30.0001243334774,30.0001681925265,30.0001343595308,30.0001598604428,30.0001399763496,30.000154592396,30.000142335431,30.0001490528473,30.0001365948364,30.0001246620952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.10757924749,79.2443540582132,79.2442815547719,79.2443281178262,79.2442837286927,79.2443088326267,79.2442808609406,79.2442934607615,79.2442751228033,79.2442805739502,79.2442682989196,79.2442708955754,79.2442661321013,79.2442572732815
0.0986111111111111,65.0936624926579,30.0002054966938,30.0001067117743,30.0001818608943,30.0001241323517,30.000167913765,30.0001341404984,30.0001595962398,30.0001397472099,30.0001543373306,30.0001421019377,30.0001488073748,30.0001363712389,30.0001244593339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.107185470735,79.2442811316137,79.2442087552733,79.2442552347386,79.2442109229559,79.2442359812895,79.2442080579105,79.2442206342682,79.2442023275815,79.2442077679257,79.2441955134559,79.2441981043861,79.2441933482448,79.2441845038772
0.0988888888888889,65.0935028359713,30.0002051522458,30.0001065419353,30.0001815580767,30.000123931524,30.0001676354382,30.0001339217961,30.0001593324464,30.0001395184185,30.0001540826591,30.0001418688008,30.0001485622802,30.0001361479812,30.0001242568766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.106792298047,79.2442083168059,79.2441360673463,79.2441824633729,79.2441382288084,79.2441632416252,79.2441353664719,79.2441479194111,79.2441296439442,79.2441350735081,79.2441228395661,79.2441254247842,79.2441206759658,79.2441118460285
0.0991666666666667,65.093343441816,30.000204808347,30.000106372339,30.0001812557356,30.000123730994,30.0001673575454,30.0001337034234,30.000159069062,30.0001392899748,30.0001538283812,30.0001416360199,30.0001483175628,30.0001359250629,30.000124054723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.106399728635,79.2441356136437,79.2440634908454,79.2441098035835,79.2440656461048,79.2440906134882,79.2440627864792,79.2440753160444,79.2440570717458,79.2440624905518,79.2440502771048,79.244052856624,79.2440481151189,79.2440392995902
0.0994444444444444,65.0931843097896,30.0002044649966,30.0001062029853,30.0001809538705,30.0001235307613,30.0001670800861,30.0001334853798,30.0001588060861,30.0001390618785,30.0001535744962,30.0001414035944,30.0001480732221,30.0001357024834,30.0001238528725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.106007761711,79.2440630219815,79.2439910256251,79.2440372552246,79.2439931746996,79.2440180967329,79.2439903177869,79.2440028240226,79.2439846108409,79.2439900189111,79.2439778259265,79.2439803997601,79.2439756655586,79.2439668644165
0.0997222222222222,65.09302543949,30.0002041221939,30.0001060338739,30.0001806524806,30.0001233308256,30.0001668030596,30.000133267665,30.0001585435182,30.0001388341291,30.0001533210037,30.000141171524,30.0001478292577,30.0001354802423,30.0001236513249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.105616396487,79.2439905416736,79.2439186715402,79.2439648181507,79.2439208144475,79.2439456912139,79.2439179602496,79.2439304432002,79.243912261084,79.2439176584407,79.2439054858858,79.243908054047,79.2439033271394,79.2438945403623
0.1,65.0928668305158,30.0002037799381,30.0001058650044,30.0001803515654,30.0001231311865,30.0001665264655,30.0001330502785,30.0001582813575,30.0001386067261,30.0001530679031,30.000140939808,30.000147585669,30.0001352583393,30.0001234500798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.105225632174,79.2439181725744,79.2438464284455,79.2438924922163,79.2438485652032,79.2438733967857,79.2438457137222,79.243858173432,79.24384002233,79.2438454089954,79.2438332568374,79.2438358193395,79.243831099716,79.2438223272821
0.100277777777778,65.0927084824661,30.0002034382282,30.0001056963767,30.000180051124,30.0001229318437,30.000166250303,30.0001328332199,30.0001580196038,30.0001383796691,30.0001528151939,30.0001407084462,30.0001473424556,30.0001350367739,30.0001232491368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.104835467986,79.2438459145385,79.243774296196,79.2438202772761,79.2437764268217,79.243801213303,79.2437735780595,79.2437860145727,79.2437678944337,79.2437732704298,79.2437611386363,79.2437636954924,79.2437589831434,79.243750225031
0.100555555555556,65.0925503949403,30.0002030970637,30.0001055279904,30.0001797511559,30.0001227327969,30.0001659745717,30.0001326164888,30.0001577582562,30.0001381529577,30.0001525628755,30.000140477438,30.0001470996169,30.0001348155456,30.0001230484955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.104445903134,79.2437737674206,79.2437022746466,79.2437481731849,79.2437043991578,79.2437291406207,79.2437015531164,79.2437139664771,79.24369587725,79.2437012425989,79.2436891311373,79.2436916823607,79.2436869772763,79.2436782334638
0.100833333333333,65.0923925675387,30.0002027564436,30.0001053598454,30.0001794516604,30.0001225340456,30.0001656992708,30.0001324000849,30.0001574973144,30.0001379265914,30.0001523109475,30.0001402467829,30.0001468571525,30.000134594654,30.0001228481556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.104056936834,79.2437017310754,79.2436303636525,79.2436761797975,79.2436324820668,79.2436571785937,79.243629638748,79.2436420290003,79.243623970634,79.2436293253577,79.2436172341955,79.2436197797992,79.2436150819699,79.2436063524355
0.101111111111111,65.0922349998618,30.0002024163672,30.0001051919414,30.0001791526368,30.0001223355894,30.0001654243998,30.0001321840076,30.0001572367778,30.0001377005698,30.0001520594093,30.0001400164806,30.0001466150619,30.0001343740987,30.0001226481167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.1036685683,79.2436298053577,79.243558563069,79.2436042969689,79.2435606754037,79.243585327077,79.2435578348094,79.2435702019973,79.2435521744408,79.2435575185613,79.2435454476661,79.2435479876632,79.2435432970792,79.2435345818015
0.101388888888889,65.0920776915108,30.0002020768337,30.000105024278,30.0001788540845,30.0001221374282,30.0001651499582,30.0001319682567,30.0001569766458,30.0001374748924,30.0001518082605,30.0001397865305,30.0001463733445,30.0001341538793,30.0001224483783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.103280796746,79.2435579901226,79.2434868727513,79.2435325245542,79.243488979024,79.2435135859258,79.243486141156,79.2434984853232,79.2434804885257,79.2434858220649,79.2434737714043,79.2434763058079,79.2434716224596,79.2434629214168
0.101666666666667,65.0919206420873,30.0002017378423,30.0001048568551,30.0001785560028,30.0001219395614,30.0001648759453,30.0001317528316,30.0001567169178,30.0001372495587,30.0001515575004,30.0001395569322,30.0001461319998,30.0001339339952,30.0001222489402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.102893621389,79.2434862852252,79.243415292555,79.2434608624085,79.2434173927829,79.2434419549954,79.2434145576431,79.2434268788335,79.2434089127441,79.2434142357239,79.2434022052656,79.2434047340887,79.2434000579664,79.243391371137
0.101944444444444,65.0917638511937,30.0002013993922,30.0001046896724,30.000178258391,30.0001217419888,30.0001646023605,30.0001315377319,30.0001564575934,30.0001370245684,30.0001513071285,30.0001393276852,30.0001458910274,30.0001337144462,30.000122049802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.102507041444,79.2434146905206,79.2433438223356,79.2433893103872,79.243345916536,79.2433704341411,79.2433430841263,79.2433553823835,79.2433374469515,79.2433427593938,79.2433307491053,79.2433332723609,79.243328603455,79.2433199308175
0.102222222222222,65.0916073184325,30.0002010614826,30.0001045227296,30.0001779612485,30.0001215447099,30.0001643292033,30.0001313229573,30.000156198672,30.0001367999211,30.0001510571444,30.0001390987891,30.0001456504268,30.0001334952316,30.0001218509632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.102121056128,79.2433432058642,79.2432724619488,79.2433178683456,79.2432745501389,79.2432990232183,79.243271720461,79.2432839958287,79.2432660910035,79.2432713929299,79.2432594027791,79.2432619204802,79.2432572587809,79.2432486003139
0.1025,65.0914510434069,30.0002007241128,30.0001043560265,30.0001776645747,30.0001213477245,30.0001640564731,30.0001311085073,30.0001559401529,30.0001365756161,30.0001508075474,30.0001388702434,30.0001454101975,30.0001332763513,30.0001216524236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.101735664659,79.2432718311112,79.2432012112503,79.2432465361393,79.2432032934474,79.2432277220827,79.2432004665031,79.2432127190248,79.2431948447557,79.243200136188,79.2431881661427,79.2431906783022,79.2431860238,79.2431773794818
0.102777777777778,65.0912950257209,30.0002003872819,30.0001041895627,30.0001773683687,30.0001211510322,30.0001637841692,30.0001308943816,30.0001556820358,30.0001363516532,30.0001505583372,30.0001386420476,30.0001451703389,30.0001330578046,30.0001214541827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.101350866255,79.2432005661174,79.243130070096,79.2431753136239,79.2431321463172,79.2431565305898,79.2431293221082,79.2431415518273,79.243123708064,79.2431289890239,79.243117039052,79.2431195456827,79.2431148983679,79.2431062681772
0.103055555555556,65.0911392649786,30.0002000509893,30.0001040233382,30.0001770726301,30.0001209546326,30.0001635122911,30.0001306805797,30.00015542432,30.0001361280318,30.0001503095131,30.0001384142014,30.0001449308506,30.0001328395911,30.0001212562402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.100966660133,79.2431294107382,79.243059038342,79.243104200655,79.2430611086044,79.2430854485956,79.2430582871324,79.2430704940923,79.2430526807842,79.2430579512934,79.2430460213626,79.2430485224776,79.2430438823406,79.2430352662558
0.103333333333333,65.0909837607849,30.000199715234,30.0001038573525,30.0001767773581,30.0001207585253,30.0001632408381,30.0001304671011,30.0001551670049,30.0001359047515,30.0001500610746,30.0001381867041,30.0001446917321,30.0001326217105,30.0001210585956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.100583045513,79.2430583648294,79.2429881158442,79.2430331970885,79.2429901801649,79.2430144759558,79.2429873614317,79.2429995456756,79.2429817627724,79.2429870228525,79.2429751129308,79.2429776085427,79.2429729755739,79.2429643735738
0.103611111111111,65.090828512745,30.0001993800154,30.0001036916054,30.0001764825521,30.0001205627101,30.0001629698098,30.0001302539456,30.0001549100901,30.000135681812,30.0001498130213,30.0001379595555,30.0001444529829,30.0001324041622,30.0001208612487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.100200021615,79.2429874282468,79.242917302459,79.2429623027804,79.2429193608549,79.2429436125266,79.2429165448621,79.2429287064332,79.2429109538848,79.2429162035572,79.2429043136127,79.2429068037343,79.2429021779241,79.2428935899872
0.103888888888889,65.0906735204648,30.0001990453326,30.0001035260968,30.0001761882114,30.0001203671865,30.0001626992055,30.0001300411127,30.000154653575,30.0001354592126,30.0001495653525,30.000137732755,30.0001442146025,30.000132186946,30.000120664199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.099817587659,79.2429166008464,79.2428465980426,79.2428915175867,79.2428486505306,79.2428728581639,79.2428458372799,79.2428579762213,79.2428402539775,79.2428454932637,79.2428336232643,79.2428361079086,79.2428314892474,79.2428229153524
0.104166666666667,65.0905187835508,30.0001987111849,30.0001033608262,30.0001758943353,30.0001201719543,30.0001624290247,30.0001298286019,30.0001543974591,30.0001352369531,30.0001493180679,30.0001375063021,30.0001439765903,30.0001319700612,30.0001204674463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.099435742865,79.2428458824842,79.2427760024514,79.2428208413635,79.2427780490485,79.242802212724,79.2427752385416,79.2427873548963,79.2427696629068,79.2427748918284,79.2427630417423,79.2427655209218,79.2427609094,79.2427523495255
0.104444444444444,65.0903643016096,30.0001983775714,30.0001031957935,30.0001756009233,30.000119977013,30.0001621592667,30.0001296164129,30.0001541417417,30.000135015033,30.0001490711668,30.0001372801965,30.000143738946,30.0001317535076,30.00012027099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.099054486457,79.2427752730164,79.2427055155419,79.2427502739671,79.242707556265,79.2427316760633,79.2427047485035,79.2427168423144,79.2426991805293,79.2427043991076,79.2426925689029,79.2426950426304,79.2426904382384,79.2426818923632
0.104722222222222,65.0902100742488,30.0001980444915,30.0001030309983,30.0001753079746,30.0001197823622,30.0001618899309,30.0001294045453,30.0001538864224,30.0001347934517,30.0001488246487,30.0001370544376,30.000143501669,30.0001315372846,30.0001200748299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.098673817654,79.2427047722994,79.2426351371709,79.2426798152539,79.2426371720368,79.2426612480382,79.2426343670221,79.2426464383321,79.2426288067015,79.2426340149578,79.2426222046027,79.2426246728909,79.2426200756191,79.242611543722
0.105,65.0900561010763,30.0001977119443,30.0001028664406,30.0001750154887,30.0001195880018,30.0001616210168,30.0001291929986,30.0001536315006,30.0001345722089,30.0001485785132,30.000136829025,30.0001432647589,30.0001313213919,30.0001198789655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.098293735681,79.2426343801893,79.242564867195,79.2426094650804,79.2425668962204,79.2425909285052,79.2425640939543,79.2425761428061,79.2425585412801,79.2425637392358,79.2425519486983,79.2425544115599,79.2425498213988,79.2425413034585
0.105277777777778,65.0899023817004,30.000197379929,30.0001027021198,30.0001747234647,30.0001193939312,30.0001613525239,30.0001289817725,30.0001533769758,30.0001343513042,30.0001483327597,30.0001366039582,30.0001430282151,30.000131105829,30.0001196833965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.09791423976,79.2425640965428,79.2424947054711,79.2425392233031,79.2424967286727,79.2425207173209,79.2424939291567,79.2425059555929,79.2424883841218,79.2424935717981,79.2424818010467,79.2424842584942,79.2424796754342,79.2424711714295
0.105555555555556,65.0897489157302,30.0001970484449,30.0001025380359,30.0001744319022,30.0001192001502,30.0001610844514,30.0001287708665,30.0001531228475,30.0001341307371,30.0001480873876,30.0001363792369,30.0001427920371,30.0001308905955,30.0001194881226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.097535329115,79.2424939212164,79.2424246518561,79.2424690897788,79.2424266692506,79.2424506143422,79.2424238724862,79.2424358765495,79.2424183350836,79.2424235125017,79.2424117615046,79.2424142135506,79.2424096375822,79.2424011474919
0.105833333333333,65.0895957027751,30.0001967174913,30.0001023741886,30.0001741408004,30.0001190066583,30.0001608167989,30.0001285602802,30.000152869115,30.0001339105071,30.0001478423966,30.0001361548605,30.0001425562244,30.0001306756909,30.0001192931432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.097157002971,79.2424238540668,79.2423547062072,79.2423990643642,79.2423567178112,79.242380619426,79.2423539237999,79.2423659055328,79.2423483940223,79.2423535612035,79.2423418299291,79.2423442765862,79.2423397076997,79.2423312315027
0.106111111111111,65.0894427424451,30.0001963870673,30.0001022105775,30.0001738501586,30.0001188134553,30.0001605495657,30.0001283500133,30.0001526157779,30.0001336906138,30.0001475977859,30.0001359308285,30.0001423207767,30.0001304611149,30.0001190984582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.096779260552,79.242353894951,79.2422848683814,79.2423291469163,79.2422868742115,79.2423107324291,79.2422840829549,79.2422960423997,79.2422785607952,79.2422837177605,79.2422720061772,79.2422744474579,79.2422698856439,79.242261423319
0.106388888888889,65.0892900343507,30.0001960571721,30.0001020472025,30.0001735599763,30.0001186205408,30.0001602827513,30.0001281400652,30.0001523628355,30.0001334710568,30.0001473535553,30.0001357071406,30.0001420856933,30.000130246867,30.0001189040671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.096402101085,79.2422840437257,79.2422151382361,79.2422593372922,79.2422171383088,79.2422409532088,79.2422143498083,79.2422262870075,79.2422088352595,79.2422139820299,79.2422022901062,79.242204726023,79.242200171272,79.2421917227981
0.106666666666667,65.0891375781029,30.000195727805,30.0001018840633,30.0001732702528,30.0001184279144,30.000160016355,30.0001279304357,30.0001521102875,30.0001332518357,30.000147109704,30.0001354837963,30.0001418509738,30.0001300329468,30.0001187099696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.096025523795,79.2422143002481,79.2421455156288,79.2421896353488,79.2421475099606,79.2421712816221,79.2421447242176,79.2421566392133,79.2421392172725,79.2421443538691,79.2421326815734,79.2421351121388,79.2421305644412,79.2421221297973
0.106944444444444,65.0889853733133,30.0001953989653,30.0001017211596,30.0001729809874,30.0001182355758,30.0001597503764,30.0001277211243,30.0001518581332,30.00013303295,30.0001468662317,30.0001352607951,30.0001416166176,30.0001298193538,30.0001185161652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.09564952791,79.2421446643752,79.2420760004168,79.2421200409436,79.2420779890241,79.2421017175265,79.2420752060401,79.2420870988746,79.2420697066915,79.2420748331354,79.2420631804363,79.2420656056627,79.242061065009,79.242052644174
0.107222222222222,65.0888334195938,30.0001950706521,30.0001015584911,30.0001726921795,30.0001180435246,30.0001594848148,30.0001275121306,30.0001516063721,30.0001328143992,30.0001466231377,30.0001350381365,30.0001413826244,30.0001296060876,30.0001183226536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.095274112657,79.2420751359644,79.2420065924579,79.2420505539338,79.2420085753571,79.2420322607792,79.2420057951335,79.2420176658488,79.2420003033742,79.2420054196862,79.2419937865524,79.2419962064521,79.2419916728329,79.2419832657858
0.1075,65.0886817165571,30.0001947428647,30.0001013960577,30.0001724038285,30.0001178517605,30.0001592196696,30.0001273034542,30.0001513550036,30.000132596183,30.0001463804217,30.0001348158202,30.0001411489936,30.0001293931478,30.0001181294345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.094899277264,79.2420057148731,79.2419372916097,79.241981174177,79.2419392688171,79.241962911238,79.2419364913553,79.2419483399934,79.2419310071783,79.2419361133793,79.2419244997793,79.2419269143648,79.2419223877706,79.2419139944904
0.107777777777778,65.0885302638162,30.0001944156023,30.000101233859,30.0001721159336,30.0001176602831,30.0001589549404,30.0001270950946,30.0001511040272,30.0001323783009,30.000146138083,30.0001345938457,30.0001409157247,30.000129180534,30.0001179365074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.09452502096,79.2419364009586,79.2418680977301,79.2419119015307,79.241870069262,79.2418936687604,79.2418672945633,79.2418791211663,79.2418618179614,79.2418669140723,79.2418553199748,79.2418577292584,79.2418532096796,79.2418448301454
0.108055555555556,65.0883790609847,30.0001940888642,30.0001010718948,30.0001718284943,30.0001174690921,30.0001586906264,30.0001268870516,30.0001508534424,30.0001321607524,30.0001458961211,30.0001343722124,30.0001406828173,30.0001289682458,30.000117743872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.094151342973,79.2418671940787,79.2417990106771,79.2418427358526,79.2418009765498,79.2418245332043,79.2417982046156,79.2418100092251,79.2417927355816,79.2417978216232,79.2417862469969,79.2417886509909,79.2417841384181,79.2417757726089
0.108333333333333,65.0882281076768,30.0001937626495,30.0001009101648,30.0001715415098,30.0001172781871,30.0001584267271,30.0001266793246,30.0001506032487,30.0001319435372,30.0001456545356,30.0001341509201,30.0001404502708,30.0001287562826,30.000117551528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.093778242535,79.2417980940911,79.2417300303088,79.2417736770005,79.2417319905383,79.2417555044273,79.24172922137,79.2417410040278,79.2417237598966,79.2417288358897,79.2417172807035,79.2417196794201,79.2417151738439,79.2417068217388
0.108611111111111,65.0880774035069,30.0001934369576,30.0001007486687,30.0001712549796,30.0001170875678,30.0001581632419,30.0001264719132,30.0001503534454,30.0001317266547,30.0001454133259,30.0001339299681,30.0001402180848,30.0001285446442,30.0001173594749,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.093405718875,79.2417291008534,79.2416611564832,79.2417047248324,79.2416631110859,79.2416865822877,79.2416603446846,79.2416721054325,79.2416548907648,79.24165995673,79.2416484209527,79.2416508144043,79.2416463158151,79.2416379773933
0.108888888888889,65.0879269480903,30.0001931117877,30.0001005874064,30.000170968903,30.0001168972337,30.0001579001703,30.0001262648172,30.0001501040322,30.0001315101046,30.0001451724916,30.0001337093561,30.0001399862588,30.00012833333,30.0001171677124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.093033771225,79.2416602142238,79.2415923890587,79.2416358792063,79.2415943380506,79.2416177666434,79.2415915744177,79.2416033132972,79.2415861280443,79.2415911840023,79.2415796676027,79.2415820558014,79.2415775641899,79.2415692394305
0.109166666666667,65.0877767410426,30.0001927871389,30.0001004263775,30.0001706832794,30.0001167071847,30.0001576375117,30.000126058036,30.0001498550083,30.0001312938864,30.000144932032,30.0001334890837,30.0001397547922,30.0001281223397,30.0001169762401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.092662398816,79.2415914340602,79.2415237278937,79.2415671399803,79.2415256712908,79.2415490573527,79.2415229104277,79.2415346274803,79.2415174715935,79.2415225175649,79.2415110205119,79.24151340347,79.2415089188267,79.2415006077088
0.109444444444444,65.08762678198,30.0001924630106,30.0001002655818,30.0001703981081,30.0001165174203,30.0001573752655,30.0001258515693,30.0001496063734,30.0001310779996,30.0001446919468,30.0001332691503,30.0001395236847,30.0001279116728,30.0001167850577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.092291600881,79.2415227602208,79.2414551728467,79.2414985070127,79.2414571106651,79.2414804542738,79.2414543525729,79.2414660478401,79.2414489212707,79.2414539572761,79.2414424795387,79.2414448572683,79.2414403795837,79.2414320820866
0.109722222222222,65.0874770705191,30.0001921394019,30.000100105019,30.0001701133884,30.0001163279402,30.0001571134312,30.0001256454166,30.0001493581268,30.000130862444,30.0001444522353,30.0001330495555,30.0001392929357,30.0001277013289,30.0001165941648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.091921376653,79.2414541925639,79.2413867237764,79.2414299801619,79.241388656032,79.2414119572653,79.2413859007119,79.241397574235,79.2413804769346,79.2413855029945,79.2413740445418,79.2413764170549,79.2413719463197,79.2413636624226
0.11,65.087327606277,30.0001918163122,30.0000999446889,30.0001698291198,30.0001161387439,30.0001568520081,30.0001254395776,30.000149110268,30.0001306472189,30.0001442128971,30.0001328302988,30.0001390625447,30.0001274913076,30.000116403561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.091551725365,79.2413857309479,79.2413183805414,79.2413615592864,79.2413203072502,79.2413435661857,79.2413175547035,79.2413292065237,79.2413121384437,79.2413171545787,79.2413057153796,79.2413080826885,79.2413036188932,79.2412953485753
0.110277777777778,65.0871783888715,30.0001914937406,30.0000997845912,30.0001695453016,30.0001159498313,30.0001565909957,30.0001252340518,30.0001488627966,30.000130432324,30.0001439739317,30.0001326113799,30.0001388325113,30.0001272816084,30.0001162132459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.091182646251,79.2413173752312,79.2412501430007,79.2412932442446,79.2412520641785,79.2412752808935,79.2412493144064,79.2412609445649,79.2412439056569,79.2412489118874,79.2412374919111,79.2412398540278,79.2412353971629,79.2412271404036
0.110555555555556,65.0870294179208,30.0001911716865,30.0000996247256,30.0001692619331,30.0001157612018,30.0001563303934,30.0001250288389,30.0001486157118,30.0001302177589,30.0001437353385,30.0001323927983,30.000138602835,30.0001270722309,30.0001160232193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.090814138547,79.2412491252725,79.2411820110132,79.2412250348955,79.2411839266758,79.2412071012477,79.2411811796794,79.2411927882174,79.2411757784332,79.2411807747796,79.2411693739951,79.2411717309316,79.2411672809879,79.2411590377664
0.110833333333333,65.0868806930435,30.0001908501489,30.0000994650919,30.0001689790137,30.0001155728553,30.0001560702006,30.0001248239384,30.0001483690134,30.000130003523,30.0001434971171,30.0001321745535,30.0001383735153,30.0001268631748,30.0001158334806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.090446201488,79.2411809809306,79.2411139844379,79.2411569310977,79.2411158946012,79.2411390271072,79.2411131503817,79.2411247373402,79.2411077566314,79.241112743114,79.2411013614906,79.241103713259,79.241099270227,79.2410910405227
0.111111111111111,65.086732213859,30.0001905291273,30.0000993056899,30.0001686965428,30.0001153847912,30.0001558104168,30.00012461935,30.0001481227006,30.0001297896161,30.000143259267,30.000131956645,30.0001381445516,30.0001266544395,30.0001156440297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.09007883431,79.2411129420641,79.2410460631341,79.2410889327103,79.2410479678137,79.2410710583308,79.2410452263723,79.2410567917922,79.2410398401108,79.2410448167499,79.2410334542568,79.241035800869,79.2410313647394,79.2410231485316
0.111388888888889,65.0865839799868,30.0001902086208,30.0000991465193,30.0001684145197,30.0001151970093,30.0001555510414,30.0001244150731,30.000147876773,30.0001295760376,30.0001430217875,30.0001317390725,30.0001379159436,30.0001264460247,30.000115454866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.08971203625,79.2410450085322,79.2409782469611,79.2410210395922,79.2409801461728,79.2410031947777,79.2409774075105,79.2409889514327,79.2409720287305,79.2409769955464,79.240965652153,79.2409679936209,79.2409635643843,79.2409553616525
0.111666666666667,65.0864359910472,30.0001898886286,30.0000989875797,30.0001681329438,30.0001150095093,30.0001552920739,30.0001242111076,30.00014763123,30.0001293627871,30.0001427846783,30.0001315218355,30.0001376876908,30.00012623793,30.0001152659892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.089345806544,79.2409771801939,79.2409105357783,79.2409532516027,79.2409124295377,79.2409354363072,79.2409096936556,79.2409212161209,79.2409043223499,79.2409092793628,79.2408979550383,79.240900291374,79.240895869021,79.2408876797445
0.111944444444444,65.0862882466611,30.0001895691501,30.000098828871,30.0001678518144,30.0001148222907,30.0001550335136,30.0001240074528,30.0001473860711,30.0001291498642,30.0001425479388,30.0001313049335,30.0001374597926,30.0001260301549,30.000115077399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.088980144432,79.2409094569084,79.2408429294452,79.240885568601,79.2408448177679,79.2408677827786,79.2408420846671,79.2408535857162,79.2408367208285,79.2408416680586,79.2408303627724,79.2408326939877,79.2408282785089,79.2408201026673
0.112222222222222,65.0861407464495,30.0001892501844,30.0000986703929,30.000167571131,30.0001146353532,30.00015477536,30.0001238041085,30.0001471412958,30.0001289372684,30.0001423115686,30.0001310883661,30.0001372322485,30.0001258226989,30.0001148890951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.088615049151,79.2408418385349,79.2407754278214,79.2408179904466,79.240777310723,79.2408002340513,79.2407745804046,79.2407860600781,79.2407692240259,79.2407741614933,79.2407628752148,79.2407652013215,79.2407607927077,79.2407526302803
0.1125,65.0859934900343,30.0001889317309,30.0000985121451,30.0001672908929,30.0001144486965,30.0001545176125,30.0001236010743,30.0001468969035,30.0001287249993,30.000142075567,30.0001308721329,30.0001370050582,30.0001256155618,30.0001147010769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.088250519941,79.2407743249329,79.2407080307668,79.2407505169989,79.2407099082629,79.240732789985,79.2407071807278,79.2407186390662,79.2407018318017,79.2407067595265,79.2406954922252,79.2406978132352,79.2406934114769,79.2406852624433
0.112777777777778,65.0858464770377,30.0001886137887,30.0000983541274,30.0001670110994,30.0001142623203,30.0001542602706,30.0001233983496,30.0001466528938,30.0001285130566,30.0001418399336,30.0001306562333,30.0001367782211,30.000125408743,30.0001145133442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.087886556041,79.240706915962,79.2406407381413,79.2406831481176,79.2406426102472,79.2406654504394,79.2406398854966,79.2406513225403,79.2406345440157,79.240639462018,79.2406282136635,79.2406305295885,79.2406261346765,79.2406179990162
0.113055555555556,65.0856997070826,30.0001882963572,30.0000981963396,30.0001667317499,30.0001140762241,30.0001540033336,30.0001231959342,30.000146409266,30.0001283014397,30.000141604668,30.000130440667,30.0001365517367,30.0001252022421,30.0001143258966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.087523156693,79.2406396114817,79.2405735498047,79.2406158836624,79.2405754165359,79.2405982152741,79.2405726945707,79.2405841103602,79.240567360528,79.2405722688277,79.2405610393894,79.2405633502414,79.2405589621663,79.2405508398588
0.113333333333333,65.0855531797921,30.0001879794355,30.0000980387813,30.0001664528437,30.0001138904077,30.0001537468011,30.0001229938277,30.0001461660197,30.0001280901482,30.0001413697695,30.0001302254336,30.0001363256046,30.0001249960588,30.0001141387337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.087160321136,79.2405724113518,79.2405064656173,79.2405487234932,79.2405083269892,79.2405310843493,79.2405056078104,79.240517002386,79.2405002811985,79.2405051798156,79.2404939692632,79.2404962750537,79.2404918938063,79.2404837848313
0.113611111111111,65.08540689479,30.0001876630229,30.0000978814522,30.0001661743804,30.0001137048706,30.0001534906724,30.0001227920296,30.0001459231544,30.0001278791817,30.0001411352377,30.0001300105324,30.0001360998243,30.0001247901926,30.0001139518552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.086798048614,79.2405053154323,79.2404394854392,79.2404816674699,79.2404413414671,79.2404640575248,79.2404386250757,79.2404499984776,79.2404333058874,79.2404381948418,79.2404270031449,79.2404293038858,79.2404249294566,79.2404168337936
0.113888888888889,65.0852608517007,30.0001873471187,30.0000977243523,30.0001658963591,30.0001135196126,30.0001532349471,30.0001225905395,30.0001456806694,30.0001276685398,30.0001409010722,30.0001297959633,30.0001358743953,30.000124584643,30.0001137652607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.086436338368,79.240438323583,79.2403726091308,79.2404147154527,79.24037445983,79.2403971346609,79.2403717462269,79.2403830984952,79.2403664344549,79.2403713137666,79.2403601408949,79.2403624365977,79.2403580689776,79.2403499866063
0.114166666666667,65.0851150501489,30.0001870317222,30.0000975674811,30.0001656187793,30.0001133346332,30.0001529796244,30.000122389357,30.0001454385643,30.000127458222,30.0001406672723,30.0001295817255,30.0001356493171,30.0001243794098,30.0001135789499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.086075189641,79.2403714356642,79.2403058365525,79.2403478673018,79.2403076819383,79.2403303156178,79.2403049711244,79.2403163022993,79.2402996667615,79.2403045364502,79.2402933823734,79.24029567305,79.2402913122296,79.2402832431296
0.114444444444444,65.0849694897599,30.0001867168325,30.0000974108384,30.0001653416403,30.0001131499323,30.0001527247039,30.0001221884818,30.0001451968386,30.0001272482279,30.0001404338376,30.0001293678189,30.0001354245893,30.0001241744923,30.0001133929224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.085714601677,79.2403046515361,79.240239167565,79.2402811228774,79.2402410076525,79.240263600256,79.2402382996288,79.2402496097501,79.2402330026677,79.2402378627531,79.2402267274411,79.2402290131029,79.240224659073,79.240216603224
0.114722222222222,65.0848241701595,30.0001864024489,30.000097254424,30.0001650649416,30.0001129655093,30.000152470185,30.0001219879134,30.0001449554917,30.0001270385571,30.0001402007675,30.0001291542428,30.0001352002113,30.0001239698903,30.0001132071777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.08535457372,79.2402379710589,79.2401726020288,79.24021448204,79.2401744368333,79.2401969884358,79.2401717316006,79.2401830207084,79.240166442034,79.240171292536,79.2401601759585,79.2401624566173,79.2401581093685,79.2401500667503
0.115,65.0846790909741,30.0001860885708,30.0000970982376,30.0001647886825,30.0001127813639,30.0001522160671,30.0001217876514,30.0001447145231,30.0001268292092,30.0001399680617,30.0001289409969,30.0001349761827,30.0001237656033,30.0001130217156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.084995105015,79.2401713940932,79.2401061398048,79.2401479446502,79.2401079693414,79.2401304800179,79.2401052669005,79.2401165350346,79.2400999847212,79.2401048256595,79.2400937277863,79.2400960034536,79.2400916629768,79.240083633569
0.115277777777778,65.0845342518303,30.0001857751972,30.000096942279,30.0001645128623,30.0001125974959,30.0001519623497,30.0001215876955,30.0001444739323,30.0001266201837,30.0001397357195,30.0001287280806,30.000134752503,30.0001235616309,30.0001128365358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.084636194807,79.2401049204995,79.2400397807539,79.2400815105686,79.2400416050377,79.2400640748632,79.2400389053896,79.2400501525896,79.2400336305902,79.2400384619844,79.2400273827855,79.2400296534729,79.2400253197587,79.2400173035412
0.115555555555556,65.0843896523556,30.0001854623276,30.0000967865478,30.0001642374804,30.0001124139048,30.0001517090322,30.0001213880453,30.0001442337187,30.0001264114802,30.0001395037405,30.0001285154937,30.0001345291718,30.0001233579727,30.0001126516377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.084277842344,79.2400385501386,79.2399735247372,79.2400151796561,79.2399753437831,79.2399977728323,79.2399726469286,79.2399838732343,79.2399673795019,79.2399722013716,79.239961140817,79.2399634065359,79.2399590795753,79.2399510765277
0.115833333333333,65.0842452921776,30.0001851499612,30.0000966310439,30.0001639625363,30.0001122305903,30.000151456114,30.0001211887002,30.0001439938818,30.0001262030982,30.0001392721242,30.0001283032356,30.0001343061886,30.0001231546282,30.0001124670211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.083920046871,79.2399722828712,79.2399073716158,79.2399489517735,79.2399091854389,79.2399315737864,79.2399064913787,79.2399176968297,79.2399012313174,79.2399060436823,79.2398950017419,79.2398972625039,79.2398929422874,79.2398849523898
0.116111111111111,65.0841011709249,30.0001848380972,30.0000964757669,30.0001636880292,30.0001120475521,30.0001512035947,30.0001209896601,30.0001437544212,30.0001259950374,30.0001390408701,30.0001280913059,30.0001340835528,30.0001229515971,30.0001122826856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.083562807636,79.2399061185582,79.2398413212509,79.2398828267819,79.2398431298661,79.2398654775863,79.2398404386011,79.239851623237,79.239835185898,79.2398399887774,79.2398289654214,79.2398312212379,79.2398269077564,79.2398189309884
0.116388888888889,65.083957288226,30.0001845267348,30.0000963207167,30.0001634139585,30.0001118647898,30.0001509514735,30.0001207909244,30.0001435153363,30.0001257872974,30.0001388099777,30.0001278797041,30.0001338612641,30.0001227488789,30.0001120986309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.083206123887,79.2398400570608,79.2397753735039,79.2398168045424,79.2397771769262,79.2397994840935,79.2397744884572,79.2397856523173,79.2397692431049,79.2397740365184,79.2397630317168,79.2397652825993,79.2397609758435,79.2397530121851
0.116666666666667,65.0838136437104,30.0001842158735,30.0000961658929,30.0001631403237,30.0001116823031,30.00015069975,30.0001205924927,30.0001432766265,30.0001255798776,30.0001385794464,30.0001276684298,30.0001336393219,30.0001225464732,30.0001119148566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.082849994872,79.23977409824,79.2397095282365,79.2397508849162,79.2397113264807,79.2397335931692,79.2397086408084,79.2397197839321,79.2397034027995,79.2397081867667,79.2396972004896,79.2396994464494,79.2396951464102,79.2396871958413
0.116944444444444,65.0836702370079,30.0001839055123,30.0000960112953,30.0001628671241,30.0001115000916,30.0001504484236,30.0001203943647,30.0001430382914,30.0001253727776,30.0001383492759,30.0001274574826,30.0001334177258,30.0001223443797,30.0001117313623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.082494419842,79.2397082419572,79.2396437853101,79.2396850677648,79.239645578391,79.2396678046748,79.2396428955162,79.2396540179428,79.2396376648436,79.2396424393837,79.2396314716013,79.2396337126498,79.239629419318,79.2396214818185
0.117222222222222,65.0835270677488,30.0001835956506,30.0000958569236,30.0001625943591,30.0001113181549,30.0001501974938,30.00012019654,30.0001428003303,30.0001251659972,30.0001381194655,30.000127246862,30.0001331964752,30.0001221425978,30.0001115481476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.082139398047,79.2396424880738,79.2395781445865,79.2396193529496,79.2395799325189,79.2396021184719,79.2395772524424,79.2395883542111,79.2395720290986,79.239576794231,79.2395658449136,79.2395680810622,79.2395637944286,79.2395558699784
0.1175,65.0833841355638,30.0001832862876,30.0000957027776,30.000162322028,30.0001111364929,30.0001499469599,30.0001199990181,30.0001425627429,30.0001249595357,30.0001378900148,30.0001270365676,30.0001329755698,30.0001219411271,30.0001113652122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.081784928736,79.2395768364512,79.2395126059276,79.2395537403323,79.2395143887262,79.2395365344222,79.2395117114486,79.2395227925986,79.2395064954265,79.2395112511705,79.2395003202883,79.2395025515484,79.2394982716037,79.2394903601829
0.117777777777778,65.0832414400844,30.0001829774227,30.0000955488571,30.0001620501302,30.000110955105,30.0001496968215,30.0001198017987,30.0001423255286,30.0001247533928,30.0001376609233,30.000126826599,30.0001327550091,30.0001217399674,30.0001111825558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.081431011161,79.2395112869512,79.2394471691953,79.2394882297746,79.2394489468749,79.2394710523874,79.2394462723969,79.2394573329672,79.239441063689,79.239445810064,79.2394348975873,79.2394371239701,79.2394328507052,79.2394249522937
0.118055555555556,65.0830989809423,30.000182669055,30.0000953951617,30.0001617786652,30.0001107739909,30.0001494470779,30.0001196048814,30.0001420886868,30.0001245475681,30.0001374321905,30.0001266169557,30.0001325347925,30.000121539118,30.000111000178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.081077644574,79.2394458394355,79.2393818342517,79.2394228211382,79.2393836068269,79.2394056722296,79.2393809351492,79.2393919751788,79.2393757337483,79.2393804707735,79.2393695766726,79.2393717981894,79.2393675315952,79.2393596461731
0.118333333333333,65.0829567577698,30.0001823611838,30.0000952416912,30.0001615076322,30.0001105931504,30.0001491977287,30.0001194082657,30.0001418522171,30.0001243420611,30.000137203816,30.0001264076372,30.0001323149196,30.0001213385787,30.0001108180784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.080724828229,79.2393804937659,79.2393166009591,79.2393575142853,79.2393183684445,79.2393403938106,79.2393156995678,79.2393267190955,79.2393105054665,79.239315233161,79.2393043574065,79.2393065740685,79.2393023141357,79.239294441683
0.118611111111111,65.0828147701997,30.0001820538085,30.0000950884454,30.0001612370307,30.000110412583,30.0001489487732,30.0001192119514,30.0001416161189,30.0001241368715,30.0001369757991,30.0001261986432,30.00013209539,30.000121138349,30.0001106362566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.080372561377,79.2393152498044,79.2392514691797,79.2392923090779,79.2392532315899,79.2392752169927,79.2392505655148,79.2392615645796,79.2392453787059,79.2392500970889,79.2392392396511,79.2392414514695,79.2392371981891,79.2392293386859
0.118888888888889,65.0826730178653,30.0001817469282,30.0000949354239,30.00016096686,30.0001102322885,30.0001487002109,30.0001190159379,30.0001413803918,30.0001239319987,30.0001367481394,30.0001259899732,30.0001318762031,30.0001209384286,30.0001104547124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.080020843273,79.2392501074133,79.2391864387761,79.2392272053782,79.2391881961256,79.2392101416381,79.2391855328527,79.2391965114932,79.2391803533288,79.2391850624194,79.2391742232688,79.2391764302548,79.2391721836177,79.2391643370441
0.119166666666667,65.0825315004005,30.0001814405423,30.0000947826266,30.0001606971196,30.0001100522664,30.0001484520412,30.000118820225,30.0001411450351,30.0001237274424,30.0001365208365,30.0001257816268,30.0001316573586,30.0001207388169,30.0001102734453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.079669673171,79.2391850664546,79.2391215096107,79.2391622030485,79.239123261914,79.2391451676092,79.2391206014439,79.239131559699,79.2391154291977,79.239120129015,79.2391093081222,79.239111510287,79.2391072702839,79.2390994366201
0.119444444444444,65.0823902174395,30.0001811346499,30.0000946300531,30.0001604278087,30.0001098725164,30.0001482042637,30.0001186248121,30.0001409100484,30.0001235232022,30.0001362938898,30.0001255736035,30.0001314388558,30.0001205395135,30.000110092455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.079319050327,79.2391201267907,79.2390566815462,79.2390973019512,79.2390584288179,79.2390802947685,79.2390557711512,79.2390667090593,79.2390506061753,79.2390552967383,79.2390444940738,79.2390466914286,79.2390424580504,79.2390346372765
0.119722222222222,65.0822491686172,30.0001808292505,30.0000944777033,30.0001601589269,30.0001096930383,30.0001479568777,30.000118429699,30.0001406754311,30.0001233192776,30.0001360672988,30.0001253659028,30.0001312206944,30.0001203405182,30.0001099117411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.078968973996,79.2390552882841,79.2389919544456,79.239032501949,79.2389936966998,79.2390155229787,79.2389910418372,79.2390019594369,79.2389858841243,79.238990565452,79.2389797809864,79.2389819735422,79.2389777467799,79.2389699388761
0.12,65.0821083535687,30.0001805243432,30.0000943255768,30.0001598904734,30.0001095138315,30.0001477098827,30.0001182348852,30.0001404411828,30.0001231156682,30.0001358410631,30.0001251585245,30.000131002874,30.0001201418304,30.0001097313032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.078619443436,79.2389905507975,79.2389273281716,79.2389678029045,79.2389290654229,79.2389508521024,79.2389264133647,79.2389373106945,79.2389212629076,79.2389259350189,79.2389151687229,79.2389173564909,79.2389131363352,79.2389053412818
0.120277777777778,65.08196777193,30.0001802199274,30.0000941736734,30.0001596224476,30.0001093348959,30.0001474632781,30.0001180403703,30.0001402073029,30.0001229123735,30.0001356151821,30.000124951468,30.0001307853939,30.0001199434497,30.0001095511411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.078270457902,79.2389259141935,79.2388628025873,79.2389032046805,79.23886453485,79.2388862820027,79.2388618855969,79.2388727626951,79.2388567423881,79.2388614053019,79.2388506571463,79.2388528401374,79.2388486265794,79.2388408443565
0.120555555555556,65.0818274233373,30.0001799160022,30.0000940219929,30.000159354849,30.000109156231,30.0001472170634,30.000117846154,30.000139973791,30.0001227093933,30.0001353896554,30.0001247447328,30.0001305682538,30.0001197453758,30.0001093712544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.077922016653,79.2388613783349,79.238798377556,79.2388387071399,79.2388001048442,79.2388218125423,79.2387974583967,79.2388083153017,79.238792322429,79.2387969761642,79.2387862461196,79.2387884243449,79.2387842173755,79.2387764479634
0.120833333333333,65.0816873074273,30.0001796125671,30.0000938705349,30.000159087677,30.0001089778366,30.000146971238,30.0001176522358,30.0001397406464,30.000122506727,30.0001351644824,30.0001245383186,30.0001303514531,30.0001195476082,30.0001091916426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.077574118948,79.2387969430847,79.2387340529407,79.2387743101458,79.2387357752689,79.2387574435845,79.2387331316275,79.2387439683774,79.2387280028934,79.2387326474689,79.2387219355062,79.2387241089766,79.2387199085867,79.2387121519658
0.121111111111111,65.0815474238373,30.0001793096211,30.0000937192993,30.0001588209308,30.0001087997122,30.0001467258014,30.0001174586153,30.0001395078687,30.0001223043742,30.0001349396627,30.000124332225,30.0001301349915,30.0001193501465,30.0001090123055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.077226764045,79.238732608306,79.2386698286051,79.2387100135614,79.2386715459873,79.2386931749924,79.2386689051526,79.2386797217855,79.2386637836448,79.2386684190792,79.2386577251692,79.2386598938958,79.2386557000763,79.2386479562268
0.121388888888889,65.0814077722051,30.0001790071638,30.0000935682857,30.0001585546099,30.0001086218575,30.000146480753,30.0001172652922,30.0001392754574,30.0001221023345,30.0001347151959,30.0001241264514,30.0001299188685,30.0001191529903,30.0001088332426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.076879951204,79.2386683738619,79.2386057044125,79.2386458172499,79.2386074168629,79.2386290066295,79.2386047788353,79.2386155753894,79.2385996645464,79.2386042908586,79.2385936149723,79.2385957789659,79.2385915917077,79.2385838606101
0.121666666666667,65.0812683521689,30.0001787051942,30.000093417494,30.0001582887137,30.0001084442722,30.0001462360924,30.0001170722661,30.000139043412,30.0001219006075,30.0001344910813,30.0001239209975,30.0001297030835,30.0001189561392,30.0001086544537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.076533679686,79.2386042396158,79.2385416802266,79.2385817210747,79.2385433877594,79.2385649383591,79.2385407525393,79.2385515290526,79.2385356454621,79.2385402626707,79.2385296047789,79.2385317640505,79.2385275833446,79.2385198649792
0.121944444444444,65.0811291633676,30.0001784037117,30.0000932669238,30.0001580232416,30.000108266956,30.0001459918188,30.0001168795366,30.0001388117319,30.0001216991927,30.0001342673185,30.0001237158628,30.0001294876362,30.0001187595928,30.0001084759383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.076187948752,79.238540205431,79.2384777559112,79.2385177248994,79.2384794585404,79.2385009700449,79.2384768261283,79.2384875826387,79.2384717262554,79.2384763343791,79.2384656944527,79.2384678490133,79.2384636748506,79.2384559691978
0.122222222222222,65.0809902054402,30.0001781027156,30.0000931165748,30.0001577581929,30.0001080899085,30.0001457479319,30.0001166871032,30.0001385804166,30.0001214980898,30.000134043907,30.0001235110468,30.000129272526,30.0001185633507,30.0001082976962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.075842757663,79.2384762711713,79.2384139313301,79.2384538285875,79.2384156290698,79.2384371015505,79.2384129994661,79.2384237360116,79.2384079067901,79.2384125058476,79.2384018838577,79.238404033718,79.2383998660896,79.2383921731297
0.1225,65.0808514780267,30.0001778022051,30.000092966447,30.0001574935671,30.0001079131293,30.000145504431,30.0001164949657,30.0001383494657,30.0001212972983,30.0001338208463,30.0001233065493,30.0001290577524,30.0001183674124,30.0001081197269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.075498105682,79.2384124367001,79.2383502063474,79.238390032003,79.2383518992116,79.2383733327399,79.2383492724168,79.2383599890349,79.2383441869303,79.23834877694,79.2383381728577,79.2383403180286,79.2383361569254,79.238328476639
0.122777777777778,65.0807129807671,30.0001775021796,30.0000928165399,30.0001572293635,30.0001077366182,30.0001452613155,30.0001163031235,30.0001381188786,30.0001210968179,30.000133598136,30.0001231023697,30.0001288433152,30.0001181717776,30.0001079420301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.075153992071,79.2383487018814,79.2382865808272,79.2383263350095,79.2382882688298,79.2383096634768,79.2382856448442,79.2382963415728,79.2382805665399,79.2382851475205,79.2382745613168,79.2382767018092,79.2382725472221,79.2382648795896
0.123055555555556,65.0805747133022,30.0001772026382,30.0000926668533,30.0001569655815,30.0001075603747,30.000145018585,30.0001161115764,30.0001378886548,30.000120896648,30.0001333757756,30.0001228985075,30.0001286292137,30.0001179764459,30.0001077646055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.074810416095,79.2382850665791,79.2382230546337,79.2382627374713,79.2382247377887,79.2382460936255,79.2382221166126,79.2382327934893,79.2382170454832,79.2382216174531,79.2382110490992,79.2382131849238,79.2382090368439,79.2382013818458
0.123333333333333,65.0804366752733,30.0001769035804,30.000092517387,30.0001567022206,30.0001073843986,30.0001447762389,30.0001159203239,30.0001376587938,30.0001206967883,30.0001331537645,30.0001226949624,30.0001284154474,30.0001177814168,30.0001075874526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.074467377019,79.238221530657,79.2381596276313,79.2381992392523,79.2381613059525,79.2381826230501,79.2381586875864,79.2381693446487,79.2381536236244,79.2381581866021,79.2381476360693,79.2381497672367,79.238145625655,79.2381379832719
0.123611111111111,65.0802988663219,30.0001766050053,30.0000923681407,30.00015643928,30.0001072086895,30.0001445342767,30.0001157293656,30.0001374292951,30.0001204972383,30.0001329321023,30.000122491734,30.0001282020161,30.0001175866899,30.0001074105712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.074124874106,79.2381580939796,79.2380962996844,79.2381358402169,79.2380979731857,79.2381192516149,79.2380953576299,79.2381059949154,79.238090300828,79.238094854832,79.2380843220913,79.2380864486124,79.2380823135199,79.2380746837323
0.123888888888889,65.0801612860903,30.0001763069123,30.0000922191142,30.0001561767593,30.0001070332471,30.0001442926978,30.0001155387012,30.0001372001582,30.0001202979977,30.0001327107885,30.0001222888218,30.000127988919,30.0001173922649,30.0001072339608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.073782906623,79.2380947564109,79.2380330706577,79.2380725402294,79.2380347393529,79.2380559791844,79.2380321266077,79.2380427441537,79.2380270769585,79.2380316220071,79.2380211070299,79.2380232289154,79.2380191003031,79.2380114830916
0.124166666666667,65.0800239342212,30.0001760093006,30.0000920703072,30.0001559146577,30.0001068580709,30.0001440515016,30.0001153483303,30.0001369713826,30.000120099066,30.0001324898226,30.0001220862253,30.0001277761559,30.0001171981413,30.0001070576212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.073441473836,79.2380315178155,79.2379699404159,79.2380093391543,79.2379716043187,79.237992805623,79.2379689943845,79.2379795922284,79.2379639518806,79.2379684879922,79.2379579907498,79.2379601080104,79.2379559858692,79.2379483812145
0.124444444444444,65.0798868103577,30.0001757121696,30.0000919217193,30.0001556529747,30.0001066831608,30.0001438106876,30.0001151582524,30.0001367429677,30.0001199004428,30.0001322692042,30.0001218839442,30.0001275637263,30.0001170043187,30.000106881552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.073100575011,79.2379683780578,79.2379069088238,79.2379462368562,79.237908567948,79.2379297307955,79.237905960825,79.2379165390041,79.2379009254591,79.2379054526519,79.2378949731157,79.237897085762,79.2378929700831,79.2378853779657
0.124722222222222,65.0797499141435,30.0001754155185,30.0000917733505,30.0001553917098,30.0001065085163,30.0001435702554,30.0001149684672,30.0001365149131,30.0001197021277,30.0001320489326,30.000121681978,30.0001273516296,30.0001168107967,30.0001067057527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.072760209418,79.2379053370025,79.2378439757464,79.2378832331999,79.2378456301057,79.2378667545667,79.2378430257942,79.2378535843456,79.2378379975589,79.2378425158512,79.2378320539925,79.2378341620352,79.2378300528096,79.2378224732102
0.125,65.0796132452228,30.0001751193466,30.0000916252004,30.0001551308622,30.0001063341371,30.0001433302042,30.0001147789743,30.0001362872182,30.0001195041202,30.0001318290076,30.0001214803263,30.0001271398655,30.0001166175749,30.0001065302231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.072420376324,79.2378423945144,79.2377811410488,79.2378203280502,79.2377827906568,79.2378038768014,79.2377801891571,79.237790728118,79.237775168045,79.2377796774551,79.2377692332454,79.2377713366949,79.2377672339137,79.237759666813
0.125277777777778,65.07947680324,30.0001748236531,30.0000914772688,30.0001548704313,30.0001061600228,30.0001430905337,30.0001145897733,30.0001360598826,30.00011930642,30.0001316094285,30.0001212789886,30.0001269284334,30.0001164246529,30.0001063549629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.072081074998,79.2377795504583,79.2377184045962,79.2377575212721,79.2377200494665,79.2377410973648,79.2377174507789,79.2377279701863,79.2377124367826,79.2377169373286,79.2377065107393,79.2377086096065,79.2377045132607,79.2376969586394
0.125555555555556,65.0793405878405,30.0001745284375,30.0000913295554,30.0001546104166,30.0001059861732,30.0001428512432,30.0001144008639,30.0001358329057,30.0001191090267,30.0001313901949,30.0001210779646,30.000126717333,30.0001162320304,30.0001061799716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.071742304709,79.2377168046992,79.237655766254,79.2376948127307,79.2376574064002,79.237678416122,79.2376548105247,79.2376653104157,79.237649803637,79.237654295337,79.2376438863398,79.237645980635,79.2376418907157,79.2376343485545
0.125833333333333,65.0792045986697,30.000174233699,30.0000911820599,30.0001543508175,30.0001058125879,30.0001426123322,30.0001142122456,30.0001356062871,30.0001189119398,30.0001311713063,30.0001208772538,30.0001265065637,30.0001160397068,30.0001060052489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.071404064729,79.2376541571024,79.2375932258876,79.2376322022912,79.2375948613231,79.2376158329383,79.2375922682602,79.2376027486715,79.2375872684735,79.2375917513457,79.237581359912,79.2375834496458,79.2375793661441,79.2375718364238
0.126111111111111,65.0790688353737,30.0001739394368,30.0000910347822,30.0001540916334,30.0001056392665,30.0001423738001,30.000114023918,30.0001353800262,30.0001187151589,30.0001309527622,30.0001206768557,30.000126296125,30.0001158476818,30.0001058307944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.071066354328,79.237591607533,79.2375307833625,79.2375696898191,79.2375324141009,79.237553347679,79.2375298238507,79.2375402848193,79.2375248311577,79.2375293052201,79.2375189313216,79.2375210165045,79.2375169394114,79.2375094221129
0.126388888888889,65.0789332975992,30.0001736456503,30.0000908877218,30.0001538328636,30.0001054662087,30.0001421356465,30.0001138358808,30.0001351541225,30.0001185186836,30.0001307345622,30.0001204767701,30.0001260860166,30.0001156559551,30.0001056566079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.070729172777,79.2375291558565,79.2374684385444,79.2375072751796,79.2374700645992,79.2374909602098,79.2374674771619,79.2374779187245,79.2374624915552,79.2374669568259,79.2374566004342,79.2374586810767,79.2374546103834,79.2374471054873
0.126666666666667,65.0787979849931,30.0001733523387,30.0000907408787,30.0001535745076,30.0001052934142,30.0001418978708,30.0001136481336,30.0001349285756,30.0001183225135,30.0001305167057,30.0001202769963,30.000125876238,30.0001154645261,30.0001054826889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.07039251935,79.2374668019383,79.2374061912993,79.2374449582385,79.2374078126839,79.2374286703963,79.2374052280596,79.2374156502529,79.2374002495319,79.2374047060287,79.2373943671156,79.2373964432281,79.2373923789256,79.237384886413
0.126944444444444,65.0786628972031,30.0001730595014,30.0000905942525,30.0001533165647,30.0001051208827,30.0001416604725,30.000113460676,30.0001347033848,30.0001181266482,30.0001302991923,30.000120077534,30.0001256667887,30.0001152733944,30.000105309037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.070056393319,79.2374045456441,79.237344041493,79.2373827388615,79.2373456582207,79.2373664781042,79.2373430764097,79.2373534792702,79.2373381049534,79.2373425526945,79.2373322312317,79.2373343028246,79.2373302449041,79.2373227647556
0.127222222222222,65.0785280338771,30.0001727671376,30.000090447843,30.0001530590344,30.0001049486137,30.0001414234509,30.0001132735076,30.0001344785499,30.0001179310872,30.0001300820216,30.0001198783828,30.0001254576683,30.0001150825598,30.0001051356521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.069720793958,79.2373423868396,79.2372819889916,79.2373206169144,79.2372836010758,79.2373043831995,79.2372810220781,79.2372914056425,79.237276057686,79.2372804966891,79.2372701926484,79.2372722597322,79.2372682081848,79.2372607403814
0.1275,65.0783933946637,30.0001724752467,30.0000903016499,30.0001528019161,30.000104776607,30.0001411868057,30.000113086628,30.0001342540701,30.0001177358302,30.0001298651929,30.0001196795423,30.0001252488762,30.0001148920217,30.0001049625336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.069385720541,79.2372803253906,79.2372200336613,79.2372585922632,79.2372216411152,79.2372423855482,79.2372190649311,79.2372294292358,79.2372141075957,79.2372185378788,79.237208251232,79.2372103138169,79.2372062686338,79.2371988131565
0.127777777777778,65.0782589792119,30.0001721838279,30.0000901556729,30.0001525452091,30.0001046048622,30.0001409505361,30.0001129000369,30.000134029945,30.0001175408767,30.0001296487059,30.000119481012,30.0001250404121,30.0001147017799,30.0001047896813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.069051172343,79.2372183611633,79.2371581753684,79.2371966647739,79.2371597782054,79.2371804850164,79.2371572048349,79.2371675499163,79.2371522545488,79.2371566761297,79.2371464068486,79.2371484649451,79.2371444261174,79.237136982947
0.128055555555556,65.0781247871711,30.0001718928805,30.0000900099119,30.0001522889129,30.000104433379,30.0001407146418,30.0001127137338,30.0001338061742,30.0001173462264,30.0001294325601,30.0001192827915,30.0001248322755,30.0001145118338,30.0001046170947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.068717148641,79.2371564940237,79.2370964139794,79.2371348343127,79.2370980122126,79.2371186814703,79.2370954416558,79.2371057675503,79.2370904984117,79.2370949113081,79.2370846593647,79.2370867129831,79.2370826805019,79.2370752496194
0.128333333333333,65.0779908181913,30.0001716024039,30.0000898643665,30.0001520330269,30.0001042621571,30.0001404791222,30.0001125277184,30.0001335827571,30.0001171518788,30.0001292167549,30.0001190848803,30.0001246244659,30.000114322183,30.0001044447736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.068383648709,79.2370947238381,79.2370347493607,79.2370731007461,79.2370363430033,79.2370569747765,79.2370337752604,79.2370440820042,79.2370288390508,79.2370332432806,79.2370230086468,79.2370250577974,79.2370210316538,79.2370136130403
0.128611111111111,65.077857071923,30.0001713123973,30.0000897190365,30.0001517775505,30.000104091196,30.0001402439767,30.0001123419903,30.0001333596932,30.0001169578334,30.00012900129,30.0001188872781,30.0001244169829,30.0001141328273,30.0001042727176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.068050671826,79.2370330504727,79.2369731813791,79.2370114639404,79.2369747704443,79.2369953648014,79.2369722055152,79.2369824931446,79.2369672763328,79.2369716719137,79.2369614545615,79.2369634992545,79.2369594794398,79.2369520730762
0.128888888888889,65.077723548017,30.00017102286,30.0000895739216,30.000151522483,30.0001039204956,30.0001400092047,30.0001121565491,30.0001331369821,30.00011676409,30.0001287861648,30.0001186899845,30.000124209826,30.0001139437661,30.0001041009263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.067718217269,79.2369714737942,79.2369117099014,79.2369499237623,79.2369132944023,79.2369338514116,79.2369107322872,79.2369210008382,79.2369058101245,79.2369101970741,79.2368999969756,79.2369020372213,79.2368980237266,79.236890629594
0.129166666666667,65.0775902461248,30.0001707337914,30.0000894290216,30.0001512678239,30.0001037500554,30.0001397748059,30.0001119713944,30.0001329146231,30.000116570648,30.0001285713788,30.0001184929989,30.0001240029948,30.0001137549991,30.0001039293994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.067386284317,79.2369099936692,79.2368503347945,79.2368884800784,79.2368519147442,79.2368724344739,79.236849355443,79.2368596049517,79.2368444402927,79.2368488186287,79.2368386357559,79.2368406715645,79.236836664381,79.2368292824605
0.129444444444444,65.0774571658982,30.0001704451907,30.0000892843363,30.0001510135726,30.0001035798751,30.0001395407796,30.0001117865258,30.0001326926159,30.0001163775072,30.0001283569316,30.000118296321,30.0001237964888,30.0001135665258,30.0001037581366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.067054872248,79.2368486099643,79.2367890559255,79.2368271327556,79.236790631337,79.2368111138552,79.2367880748498,79.2367983053522,79.2367831667044,79.2367875364444,79.2367773707694,79.2367794021511,79.2367754012701,79.2367680315428
0.129722222222222,65.0773243069897,30.0001701570572,30.0000891398653,30.0001507597285,30.0001034099543,30.0001393071252,30.0001116019431,30.0001324709599,30.000116184667,30.0001281428228,30.0001180999504,30.0001235903076,30.000113378346,30.0001035871374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.066723980343,79.2367873225464,79.2367278731615,79.2367658816608,79.2367294440478,79.2367498894226,79.2367268903747,79.2367371019066,79.2367219892268,79.2367263503883,79.2367162018833,79.2367182288483,79.2367142342609,79.2367068767078
0.13,65.0771916690521,30.0001698693903,30.0000889956085,30.000150506291,30.0001032402928,30.0001390738424,30.0001114176456,30.0001322496547,30.000115992127,30.0001279290517,30.0001179038867,30.0001233844507,30.0001131904591,30.0001034164016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.066393607881,79.2367261312826,79.2366667863699,79.2367047266611,79.2366683527439,79.236688761043,79.2366658018848,79.2366759944821,79.236660907727,79.2366652603276,79.2366551289649,79.2366571515233,79.2366531632207,79.2366458178231
0.130277777777778,65.0770592517387,30.0001695821892,30.0000888515655,30.0001502532595,30.0001030708902,30.0001388409305,30.0001112336332,30.0001320286997,30.0001157998869,30.000127715618,30.0001177081293,30.0001231789176,30.0001130028648,30.0001032459288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.066063754144,79.2366650360399,79.236605795418,79.2366436676237,79.2366073572927,79.2366277285839,79.2366048092476,79.2366149829461,79.2365999220726,79.2366042661297,79.2365941518814,79.2365961700434,79.2365921880168,79.2365848547558
0.130555555555556,65.0769270547032,30.0001692954533,30.0000887077361,30.0001500006335,30.0001029017462,30.0001386083889,30.0001110499054,30.0001318080944,30.0001156079463,30.0001275025212,30.000117512678,30.0001229737079,30.0001128155627,30.0001030757187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.065734418414,79.2366040366855,79.2365449001734,79.236582704416,79.2365464575617,79.2365667919126,79.2365439123306,79.236554067166,79.2365390321308,79.236543367662,79.2365332705005,79.2365352842761,79.2365313085168,79.2365239873736
0.130833333333333,65.0767950776001,30.0001690091818,30.00008856412,30.0001497484122,30.0001027328604,30.0001383762173,30.0001108664619,30.0001315878384,30.0001154163046,30.0001272897608,30.0001173175322,30.0001227688212,30.0001126285523,30.0001029057708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.065405599973,79.2365431330869,79.2364841005038,79.2365218369053,79.2364856534186,79.2365059508966,79.2364831110014,79.2364932470093,79.2364782377695,79.2364825647921,79.2364724846896,79.236474494089,79.2364705245882,79.236463215544
0.131111111111111,65.0766633200841,30.0001687233741,30.0000884207171,30.0001494965953,30.0001025642324,30.000138144415,30.0001106833022,30.0001313679311,30.0001152249616,30.0001270773364,30.0001171226916,30.000122564257,30.0001124418334,30.0001027360849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.065077298104,79.2364823251116,79.236423396277,79.2364610649593,79.236424944731,79.2364452054035,79.2364224051277,79.2364325223437,79.2364175388563,79.2364218573878,79.2364117943167,79.2364137993498,79.2364098360988,79.2364025391349
0.131388888888889,65.0765317818103,30.0001684380295,30.000088277527,30.0001492451819,30.0001023958621,30.0001379129815,30.0001105004259,30.0001311483721,30.0001150339168,30.0001268652474,30.0001169281558,30.0001223600149,30.0001122554054,30.0001025666606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.064749512091,79.2364216126271,79.2363627873609,79.2364003884456,79.2363643313669,79.2363845553012,79.2363617945774,79.236371893037,79.2363569352591,79.2363612453167,79.2363511992495,79.2363531999264,79.2363492429164,79.236341958014
0.131666666666667,65.0764004624346,30.0001681531472,30.0000881345495,30.0001489941717,30.000102227749,30.0001376819163,30.0001103178328,30.0001309291608,30.0001148431699,30.0001266534933,30.0001167339242,30.0001221560943,30.0001120692681,30.0001023974975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.064422241218,79.2363609955011,79.2363022736236,79.2363398072321,79.2363038131944,79.2363240004574,79.2363012792185,79.2363113589571,79.2362964268459,79.2363007284469,79.236290699356,79.2362926956867,79.236288744909,79.2362814720495
0.131944444444444,65.0762693616131,30.0001678687267,30.0000879917843,30.0001487435639,30.0001020598928,30.0001374512189,30.0001101355224,30.0001307102968,30.0001146527203,30.0001264420738,30.0001165399966,30.000121952495,30.0001118834209,30.0001022285954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.064095484771,79.2363004736016,79.2362418549331,79.2362793211867,79.2362433900814,79.2362635407401,79.2362408589192,79.2362509199721,79.2362360134848,79.2362403066465,79.2362302945044,79.2362322864989,79.2362283419447,79.2362210811094
0.132222222222222,65.0761384790025,30.0001675847671,30.0000878492312,30.000148493358,30.0001018922931,30.0001372208887,30.0001099534943,30.0001304917796,30.0001144625677,30.0001262309884,30.0001163463724,30.0001217492163,30.0001116978635,30.0001020599538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.063769242036,79.2362400467965,79.2361815311579,79.2362189301776,79.2361830618962,79.2362031760176,79.2361805335476,79.2361905759501,79.236175695044,79.2361799797837,79.2361699845629,79.2361719722311,79.2361680338917,79.236160785062
0.1325,65.0760078142599,30.0001673012679,30.00008770689,30.0001482435534,30.0001017249497,30.0001369909252,30.0001097717482,30.0001302736087,30.0001142727118,30.0001260202365,30.0001161530513,30.0001215462578,30.0001115125955,30.0001018915724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.063443512299,79.2361797149539,79.2361213021662,79.2361586340728,79.2361228285074,79.2361429061581,79.2361203029721,79.2361303267595,79.2361154713919,79.2361197477268,79.2361097693998,79.2361117527517,79.2361078206185,79.2361005837756
0.132777777777778,65.0758773670429,30.0001670182282,30.0000875647603,30.0001479941495,30.0001015578622,30.0001367613279,30.0001095902836,30.0001300557836,30.000114083152,30.0001258098177,30.0001159600329,30.0001213436192,30.0001113276166,30.0001017234509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.063118294847,79.2361194779421,79.2360611678268,79.2360984327408,79.2360626897833,79.2360827310299,79.2360601670612,79.2360701722687,79.236055342397,79.2360596103442,79.2360496488838,79.2360516279292,79.2360477019934,79.2360404771188
0.133055555555556,65.0757471370098,30.0001667356476,30.0000874228419,30.0001477451458,30.0001013910302,30.0001365320962,30.0001094091002,30.0001298383037,30.000113893888,30.0001255997316,30.0001157673167,30.0001211412999,30.0001111429262,30.000101555589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.062793588968,79.2360593356294,79.2360011280082,79.2360383260499,79.2360026455925,79.2360226505016,79.2360001256836,79.2360101123461,79.235995307928,79.2359995675046,79.2359896228833,79.2359915976322,79.2359876778851,79.2359804649603
0.133333333333333,65.0756171238189,30.0001664535251,30.0000872811346,30.0001474965416,30.0001012244535,30.0001363032297,30.0001092281977,30.0001296211687,30.0001137049194,30.0001253899776,30.0001155749023,30.0001209392996,30.0001109585241,30.0001013879862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.062469393951,79.2359992878844,79.2359411825792,79.2359783138688,79.235942695804,79.2359626644418,79.235940178708,79.2359501468606,79.2359353678535,79.2359396190766,79.2359296912672,79.2359316617294,79.2359277481624,79.2359205471687
0.133611111111111,65.0754873271294,30.0001661718603,30.0000871396381,30.0001472483364,30.0001010581316,30.0001360747277,30.0001090475756,30.000129404378,30.0001135162457,30.0001251805553,30.0001153827893,30.0001207376177,30.0001107744098,30.0001012206422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.062145709084,79.2359393345756,79.2358813314087,79.2359183960662,79.2358828402865,79.2359027727193,79.2358803260032,79.2358902756809,79.2358755220425,79.2358797649291,79.2358698539043,79.2358718200896,79.235867912694,79.235860723613
0.133888888888889,65.0753577466008,30.0001658906523,30.0000869983521,30.0001470005295,30.0001008920644,30.0001358465899,30.0001088672336,30.0001291879312,30.0001133278667,30.0001249714643,30.0001151909773,30.0001205362538,30.0001105905829,30.0001010535568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.061822533659,79.2358794755717,79.2358215743658,79.2358585725108,79.235823078909,79.2358429752029,79.2358205674383,79.2358304986758,79.2358157703639,79.235820004931,79.2358101106637,79.2358120725819,79.235808171349,79.2358009941621
0.134166666666667,65.0752283818931,30.0001656099005,30.0000868572765,30.0001467531205,30.0001007262513,30.0001356188156,30.0001086871712,30.0001289718277,30.0001131397817,30.000124762704,30.0001149994658,30.0001203352076,30.0001104070431,30.0001008867295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.061499866965,79.2358197107418,79.2357619113197,79.2357988430717,79.2357634115407,79.2357832717617,79.2357609028823,79.2357708157146,79.2357561126868,79.2357603389515,79.2357504614143,79.2357524190753,79.2357485239964,79.2357413586852
0.134444444444444,65.0750992326668,30.0001653296042,30.0000867164109,30.0001465061086,30.0001005606922,30.0001353914043,30.0001085073882,30.000128756067,30.0001129519906,30.000124554274,30.0001148082545,30.0001201344784,30.0001102237899,30.00010072016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.061177708295,79.2357600399546,79.2357023421397,79.2357392076178,79.2357038380508,79.2357236622647,79.2357013322045,79.2357112266663,79.2356965488805,79.2357007668596,79.2356909060256,79.235692859439,79.2356889705055,79.2356818170516
0.134722222222222,65.0749702985827,30.0001650497628,30.000086575755,30.0001462594935,30.0001003953867,30.0001351643555,30.0001083278841,30.0001285406487,30.0001127644928,30.0001243461738,30.000114617343,30.0001199340659,30.000110040823,30.0001005538479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.060856056939,79.2357004630793,79.2356428666951,79.2356796660185,79.2356443583087,79.2356641465813,79.2356418552744,79.2356517314002,79.2356370788144,79.2356412885248,79.2356314443668,79.2356333935424,79.2356295107457,79.2356223691306
0.135,65.0748415793024,30.0001647703756,30.0000864353088,30.0001460132743,30.0001002303344,30.0001349376688,30.0001081486586,30.0001283255723,30.000112577288,30.000124138403,30.0001144267308,30.0001197339697,30.0001098581419,30.000100387793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.06053491219,79.2356409799852,79.2355834848554,79.235620218143,79.2355849721839,79.2356047245809,79.2355824719612,79.2355923297859,79.2355777023579,79.2355819038166,79.2355720763074,79.235574021255,79.2355701445864,79.2355630147918
0.135277777777778,65.0747130744876,30.0001644914418,30.0000862950718,30.0001457674507,30.000100065535,30.0001347113435,30.0001079697112,30.0001281108373,30.0001123903758,30.000123930961,30.0001142364174,30.0001195341892,30.0001096757463,30.0001002219948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.060214273342,79.2355815905418,79.2355241964905,79.2355608638608,79.2355256795462,79.2355453961328,79.2355231821348,79.2355330216927,79.2355184193807,79.2355226126044,79.2355128017172,79.2355147424463,79.2355108718973,79.2355037539047
0.135555555555556,65.0745847838007,30.0001642129608,30.0000861550438,30.0001455220219,30.0000999009881,30.0001344853791,30.0001077910417,30.0001278964431,30.0001122037557,30.0001237238475,30.0001140464026,30.0001193347241,30.0001094936358,30.000100056453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.05989413969,79.2355222946183,79.2354650014701,79.2355016030415,79.2354664802651,79.2354861611069,79.2354639856649,79.2354738069905,79.2354592297525,79.2354634147581,79.2354536204658,79.2354555569862,79.2354516925481,79.2354445863392
0.135833333333333,65.0744567069047,30.0001639349319,30.0000860152246,30.0001452769875,30.0000997366936,30.0001342597752,30.0001076126496,30.0001276823894,30.0001120174273,30.000123517062,30.0001138566858,30.0001191355739,30.0001093118099,30.0000998911674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.059574510527,79.2354630920845,79.235405899664,79.2354424355547,79.2354073742106,79.2354270193729,79.2354048824212,79.235414685549,79.2354001333432,79.2354043101473,79.2353945324231,79.2353964647444,79.2353926064087,79.2353855119651
0.136111111111111,65.0743288434626,30.0001636573544,30.000085875614,30.0001450323468,30.0000995726509,30.0001340345312,30.0001074345345,30.0001274686757,30.0001118313903,30.000123310604,30.0001136672668,30.0001189367382,30.0001091302684,30.0000997261375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.059255385149,79.2354039828101,79.2353468909424,79.2353833612704,79.2353483612527,79.2353679708005,79.2353458722739,79.2353556572381,79.2353411300229,79.2353452986422,79.2353355374591,79.235337465591,79.235333613349,79.2353265306524
0.136388888888889,65.0742011931384,30.0001633802278,30.0000857362116,30.0001447880993,30.0000994088599,30.0001338096465,30.0001072566962,30.0001272553014,30.0001116456443,30.000123104473,30.000113478145,30.0001187382165,30.0001089490108,30.0000995613629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.058936762852,79.2353449666651,79.2352879751755,79.2353243800585,79.2352894412616,79.23530901526,79.235286955093,79.235296721928,79.2352822196615,79.2352863801129,79.235276635444,79.235278559396,79.2352747132391,79.2352676422714
0.136666666666667,65.0740737555962,30.0001631035512,30.0000855970173,30.0001445442443,30.0000992453201,30.0001335851208,30.0001070791341,30.000127042266,30.0001114601888,30.0001228986685,30.00011328932,30.0001185400083,30.0001087680366,30.0000993968435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.058618642933,79.2352860435193,79.2352291522334,79.235265491789,79.2352306141075,79.2352501526213,79.2352281307488,79.2352378794888,79.2352234021294,79.2352275544294,79.2352178262479,79.2352197460297,79.2352159059493,79.2352088466922
0.136944444444444,65.0739465305008,30.000162827324,30.0000854580307,30.0001443007814,30.0000990820313,30.0001333609534,30.000106901848,30.0001268295692,30.0001112750235,30.0001226931902,30.0001131007914,30.0001183421134,30.0001085873456,30.0000992325787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.05830102469,79.2352272132429,79.2351704219867,79.2352066963322,79.2351718796608,79.2351913827549,79.2351693991116,79.2351791297907,79.2351646772969,79.2351688214621,79.2351591097414,79.2351610253624,79.23515719135,79.2351501437852
0.137222222222222,65.0738195175173,30.0001625515455,30.0000853192516,30.0001440577099,30.000098918993,30.0001331371438,30.0001067248374,30.0001266172103,30.0001110901479,30.0001224880375,30.0001129125589,30.0001181445311,30.0001084069374,30.0000990685684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.05798390742,79.2351684757062,79.2351117843058,79.2351479935584,79.2351132377921,79.235132705531,79.2351107600521,79.2351204727043,79.2351060450346,79.2351101810816,79.2351004857948,79.2351023972646,79.2350985693117,79.235091533421
0.1375,65.0736927163114,30.0001622762152,30.0000851806798,30.0001438150293,30.0000987562051,30.0001329136916,30.000106548102,30.000126405189,30.0001109055617,30.00012228321,30.000112724622,30.000117947261,30.0001082268115,30.000098904812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.057667290423,79.2351098307796,79.2350532390616,79.2350893833381,79.2350546883719,79.2350741208202,79.2350522134407,79.2350619081002,79.2350475052131,79.2350516331585,79.2350419542789,79.235043861607,79.235040039705,79.2350330154703
0.137777777777778,65.0735661265491,30.0001620013322,30.000085042315,30.000143572739,30.0000985936671,30.0001326905961,30.0001063716415,30.0001261935047,30.0001107212645,30.0001220787072,30.0001125369803,30.0001177503028,30.0001080469675,30.0000987413094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.057351172998,79.2350512783335,79.2349947861247,79.2350308655419,79.2349962312711,79.2350156284932,79.2349937591484,79.2350034358489,79.2349890577031,79.2349931775633,79.2349835150644,79.2349854182603,79.2349816024006,79.2349745898037
0.138055555555556,65.073439747897,30.0001617268959,30.000084904157,30.0001433308384,30.0000984313787,30.000132467857,30.0001061954554,30.0001259821569,30.0001105372558,30.0001218745287,30.0001123496334,30.000117553656,30.0001078674051,30.0000985780601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.057035554445,79.2349928182386,79.2349364253661,79.2349724400405,79.2349378663605,79.2349572284207,79.2349353970458,79.2349450558214,79.2349307023756,79.2349348141671,79.2349251680222,79.2349270670952,79.2349232572694,79.2349162562922
0.138333333333333,65.0733135800222,30.0001614529057,30.0000847662054,30.0001430893269,30.0000982693396,30.0001322454736,30.0001060195433,30.0001257711452,30.0001103535353,30.000121670674,30.0001121625808,30.0001173573201,30.0001076881239,30.0000984150638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.056720434066,79.2349344503657,79.2348781566569,79.2349141067047,79.2348795935111,79.2348989204736,79.2348771270042,79.2348867678885,79.2348724391015,79.2348765428407,79.2348669130233,79.234868807983,79.2348650041824,79.2348580148068
0.138611111111111,65.0731876225922,30.0001611793609,30.0000846284602,30.0001428482041,30.0000981075494,30.0001320234455,30.000105843905,30.0001255604691,30.0001101701025,30.0001214671426,30.0001119758223,30.0001171612947,30.0001075091235,30.0000982523202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.056405811161,79.2348761745857,79.2348199798683,79.2348558654056,79.2348214125942,79.234840704523,79.2348189488945,79.2348285719214,79.2348142677519,79.2348183634553,79.2348087499388,79.2348106407945,79.2348068430108,79.2347998652187
0.138888888888889,65.0730618752749,30.0001609062608,30.0000844909209,30.0001426074692,30.0000979460079,30.0001318017722,30.00010566854,30.0001253501281,30.0001099869571,30.0001212639341,30.0001117893573,30.0001169655793,30.0001073304035,30.0000980898289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.056091685034,79.2348179907694,79.2347618948715,79.2347977160141,79.2347633234809,79.23478258044,79.2347608625881,79.2347704677912,79.2347561881982,79.2347602758821,79.23475067864,79.2347525654012,79.2347487736258,79.2347418073991
0.139166666666667,65.0729363377388,30.0001606336047,30.0000843535874,30.0001423671218,30.0000977847147,30.000131580453,30.0001054934479,30.0001251401218,30.0001098040987,30.000121061048,30.0001116031854,30.0001167701736,30.0001071519635,30.0000979275896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.055778054987,79.2347598987882,79.2347039015379,79.2347396584016,79.2347053260428,79.234724548096,79.2347028679563,79.2347124553692,79.2346982003117,79.2347022799925,79.2346926989983,79.2346945816744,79.2346907958987,79.2346838412194
0.139444444444444,65.0728110096527,30.000160361392,30.0000842164593,30.0001421271612,30.0000976236695,30.0001313594876,30.0001053186285,30.0001249304496,30.0001096215269,30.0001208584839,30.0001114173063,30.0001165750771,30.0001069738031,30.0000977656019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.055464920323,79.2347018985133,79.2346459997393,79.2346816924394,79.2346474201512,79.2346666073622,79.2346449648707,79.234654534527,79.234640303964,79.2346443756579,79.2346348108852,79.2346366894855,79.2346329097011,79.2346259665513
0.139722222222222,65.0726858906861,30.000160089622,30.0000840795365,30.0001418875869,30.000097462872,30.0001311388754,30.0001051440812,30.0001247211111,30.0001094392412,30.0001206562413,30.0001112317196,30.0001163802893,30.000106795922,30.0000976038656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.055152280348,79.234643989816,79.2345881893472,79.234623817999,79.234589605678,79.2346087581103,79.234587153203,79.234596705136,79.2345824990267,79.2345865627499,79.2345770141725,79.2345788887062,79.2345751149046,79.2345681832663
0.14,65.0725609805087,30.0001598182941,30.0000839428188,30.0001416483984,30.0000973023218,30.0001309186159,30.0001049698058,30.0001245121057,30.0001092572414,30.0001204543197,30.0001110464248,30.0001161858098,30.0001066183198,30.0000974423802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.054840134366,79.234586172568,79.2345304702334,79.2345660349519,79.2345318824947,79.2345510002119,79.2345294328248,79.2345389670681,79.2345247853714,79.2345288411403,79.2345193087317,79.2345211792083,79.234517411381,79.2345104912362
0.140277777777778,65.0724362787909,30.0001595474075,30.0000838063057,30.000141409595,30.0000971420185,30.0001306987086,30.0001047958019,30.0001243034331,30.0001090755269,30.0001202527188,30.0001108614215,30.0001159916382,30.000106440996,30.0000972811455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.054528481684,79.2345284466407,79.23447284227,79.23450834317,79.2344742504735,79.2344933335389,79.2344718036081,79.234481320195,79.2344671628703,79.234471210701,79.234461694435,79.2344635608636,79.2344597990022,79.2344528903329
0.140555555555556,65.0723117852033,30.0001592769617,30.0000836699972,30.0001411711762,30.000096981962,30.000130479153,30.0001046220691,30.0001240950928,30.0001088940974,30.0001200514379,30.0001106767093,30.0001157977741,30.0001062639503,30.0000971201611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.054217321607,79.2344708119061,79.2344153053289,79.2344507425251,79.2344167094862,79.234435757963,79.2344142654249,79.2344237643886,79.2344096313953,79.2344136713039,79.2344041711542,79.2344060335441,79.2344022776402,79.2343953804286
0.140833333333333,65.0721874994173,30.0001590069559,30.0000835338929,30.0001409331414,30.0000968221518,30.0001302599485,30.000104448607,30.0001238870842,30.0001087129525,30.0001198504768,30.0001104922878,30.0001156042169,30.0001060871824,30.0000969594266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.053906653442,79.2344132682361,79.2343578592825,79.2343932328892,79.2343592594052,79.2343782733565,79.2343568181473,79.2343662995212,79.2343521908185,79.2343562228211,79.2343467387615,79.234348597122,79.2343448471671,79.2343379613953
0.141111111111111,65.0720634211045,30.0001587373895,30.0000833979926,30.0001406954901,30.0000966625877,30.0001300410947,30.0001042754153,30.0001236794068,30.0001085320918,30.0001196498348,30.0001103081567,30.0001154109663,30.0001059106917,30.0000967989418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.053596476499,79.2343558155026,79.2343005040029,79.2343358141344,79.2343019001026,79.2343208795914,79.2342994616477,79.2343089254649,79.2342948410122,79.234298865125,79.2342893971294,79.2342912514696,79.2342875074552,79.2342806331054
0.141388888888889,65.071939549937,30.0001584682618,30.000083262296,30.0001404582217,30.0000965032692,30.0001298225911,30.0001041024935,30.0001234720603,30.000108351515,30.0001194495116,30.0001101243154,30.0001152180219,30.000105734478,30.0000966387063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.053286790084,79.2342984535778,79.2342432393627,79.2342784861329,79.2342446314508,79.2342635765401,79.2342421957985,79.234251642092,79.2342375818488,79.2342415980878,79.23423214613,79.2342339964592,79.234230258377,79.2342233954313
0.141666666666667,65.0718158855874,30.0001581995722,30.0000831268029,30.0001402213357,30.0000963441961,30.0001296044371,30.0001039298415,30.0001232650442,30.0001081712215,30.0001192495067,30.0001099407637,30.0001150253832,30.0001055585409,30.0000964787197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.052977593508,79.2342411823341,79.2341860652344,79.2342212487571,79.2341874533226,79.234206364075,79.2341850204722,79.2341944492751,79.2341804132009,79.2341844215822,79.2341749856361,79.2341768319634,79.2341730998049,79.2341662482455
0.141944444444444,65.0716924277287,30.00015793132,30.0000829915131,30.0001399848314,30.0000961853681,30.0001293866322,30.0001037574586,30.0001230583579,30.0001079912111,30.0001190498197,30.000109757501,30.0001148330497,30.0001053828799,30.0000963189817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.05266888608,79.2341840016438,79.2341289814908,79.2341641018796,79.2341303655904,79.2341492420686,79.2341279355414,79.2341373468866,79.2341233349412,79.2341273354806,79.2341179155202,79.2341197578547,79.2341160316116,79.2341091914207
0.142222222222222,65.0715691760346,30.0001576635046,30.0000828564262,30.0001397487083,30.0000960267848,30.000129169176,30.0001035853447,30.000122852001,30.0001078114833,30.0001188504501,30.000109574527,30.0001146410211,30.0001052074947,30.000096159492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.052360667111,79.2341269113795,79.2340719880046,79.2341070453729,79.2340733681272,79.2340922103937,79.2340709408789,79.2340803347994,79.2340663469424,79.2340703396559,79.2340609356551,79.234062774006,79.2340590536698,79.2340522248297
0.1425,65.071446130179,30.0001573961252,30.0000827215421,30.0001395129658,30.0000958684459,30.0001289520679,30.0001034134993,30.000122645973,30.0001076320378,30.0001186513975,30.0001093918414,30.0001144492969,30.0001050323849,30.0000960002502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.052052935913,79.2340699114138,79.234015084649,79.2340500791099,79.2340164608057,79.234035268923,79.2340140363577,79.2340234128863,79.2340094490774,79.234013433981,79.2340040459139,79.2340058802903,79.2340021658526,79.2339953483455
0.142777777777778,65.0713232898362,30.0001571291813,30.0000825868605,30.0001392776035,30.0000957103511,30.0001287353074,30.0001032419221,30.0001224402734,30.0001074528741,30.0001184526613,30.0001092094436,30.0001142578766,30.0001048575501,30.000095841256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.051745691797,79.2340130016197,79.2339582712968,79.2339932029633,79.2339596434992,79.2339784175295,79.2339572218509,79.2339665810203,79.2339526412193,79.2339566183289,79.2339472461695,79.2339490765804,79.2339453680328,79.2339385618412
0.143055555555556,65.0712006546813,30.0001568626722,30.0000824523811,30.0001390426207,30.0000955525,30.000128518894,30.0001030706126,30.0001222349019,30.0001072739918,30.0001182542412,30.0001090273332,30.0001140667599,30.00010468299,30.0000956825092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.051438934075,79.2339561818699,79.2339015478214,79.2339364168063,79.2339029160808,79.2339216560863,79.2339004972315,79.2339098390745,79.2338959232413,79.2338998925726,79.233890536295,79.2338923627496,79.2338886600838,79.2338818651898
0.143333333333333,65.0710782243895,30.0001565965972,30.0000823181037,30.0001388080168,30.0000953948924,30.0001283028272,30.0001028995706,30.0001220298578,30.0001070953907,30.0001180561366,30.00010884551,30.0001138759463,30.0001045087042,30.0000955240092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.051132662063,79.2338994520376,79.2338449140961,79.2338797205119,79.2338462784238,79.2338649844666,79.2338438623729,79.233853186922,79.2338392950166,79.2338432565855,79.2338339161639,79.2338357386711,79.2338320418788,79.2338252582647
0.143611111111111,65.0709559986367,30.0001563309556,30.000082184028,30.0001385737913,30.0000952375279,30.0001280871066,30.0001027287957,30.0001218251408,30.0001069170702,30.0001178583473,30.0001086639734,30.0001136854354,30.0001043346922,30.0000953657558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.050826875073,79.2338428119959,79.2337883699943,79.2338231139535,79.2337897304016,79.2338084025437,79.2337873171485,79.2337966244365,79.2337827564187,79.233786710241,79.2337773856496,79.2337792042185,79.2337755132912,79.2337687409395
0.143888888888889,65.0708339770992,30.0001560657469,30.0000820501538,30.0001383399437,30.0000950804062,30.0001278717315,30.0001025582875,30.0001216207503,30.00010673903,30.0001176608726,30.0001084827231,30.0001134952267,30.0001041609537,30.0000952077487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.05052157242,79.2337862616182,79.2337319153898,79.2337665970044,79.2337332718878,79.233751910191,79.2337308614319,79.2337401514911,79.2337263073212,79.2337302534126,79.2337209446256,79.2337227592651,79.2337190741945,79.2337123130876
0.144166666666667,65.0707121594536,30.0001558009703,30.0000819164809,30.0001381064734,30.0000949235269,30.0001276567016,30.0001023880455,30.0001214166859,30.0001065612697,30.0001174637121,30.0001083017587,30.0001133053199,30.0001039874884,30.0000950499876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.05021675342,79.2337298007779,79.2336755501561,79.2337101695381,79.2336769027561,79.2336955072821,79.2336744950967,79.2336837679597,79.2336699475978,79.233673885974,79.2336645929656,79.2336664036847,79.2336627244625,79.2336559745828
0.144444444444444,65.0705905453772,30.0001555366253,30.0000817830089,30.0001378733798,30.0000947668898,30.0001274420162,30.0001022180696,30.0001212129471,30.0001063837889,30.0001172668654,30.0001081210798,30.0001131157144,30.0001038142958,30.000094892472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.049912417389,79.2336734293485,79.2336192741672,79.2336538314284,79.2336206228804,79.2336391936908,79.2336182180168,79.233627473716,79.2336136771222,79.2336176077989,79.2336083305435,79.2336101373511,79.233606463969,79.2335997252989
0.144722222222222,65.0704691345475,30.0001552727111,30.0000816497377,30.0001376406624,30.0000946104945,30.0001272276749,30.0001020483593,30.0001210095335,30.0001062065872,30.0001170703321,30.0001079406859,30.0001129264099,30.0001036413755,30.0000947352017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.049608563644,79.2336171472039,79.2335630872971,79.2335975825489,79.2335644321345,79.2335829692909,79.2335620300662,79.2335712686338,79.2335574957683,79.2335614187612,79.2335521572331,79.2335539601382,79.2335502925878,79.2335435651098
0.145,65.0703479266427,30.0001550092271,30.000081516667,30.0001374083206,30.0000944543407,30.0001270136773,30.0001018789142,30.0001208064445,30.0001060296643,30.0001168741117,30.0001077605767,30.000112737406,30.0001034687272,30.0000945781764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.049305191503,79.2335609542177,79.2335069894198,79.2335414227737,79.2335083303927,79.2335268339563,79.2335059311188,79.2335151525872,79.2335014034104,79.233505318735,79.2334960729086,79.23349787192,79.2334942101931,79.2334874938896
0.145277777777778,65.0702269213414,30.0001547461726,30.0000813837965,30.0001371763539,30.0000942984281,30.0001268000227,30.0001017097339,30.0001206036798,30.0001058530197,30.0001166782037,30.0001075807518,30.0001125487021,30.0001032963506,30.0000944213956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.049002300284,79.233504850264,79.2334509804096,79.2334853519767,79.2334523175289,79.2334707875612,79.2334499210489,79.2334591254502,79.2334453999225,79.2334493075944,79.2334400774441,79.2334418725708,79.233438216659,79.2334315115126
0.145555555555556,65.0701061183224,30.0001544835471,30.0000812511261,30.0001369447617,30.0000941427563,30.0001265867107,30.0001015408182,30.0001204012388,30.0001056766531,30.0001164826077,30.0001074012107,30.000112360298,30.0001031242451,30.0000942648591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.048699889305,79.2334488352169,79.2333950601409,79.2334293700321,79.2333963934177,79.2334148299798,79.2333939997308,79.2334031870973,79.233389485179,79.2333933852138,79.233384170714,79.2333859619649,79.2333823118599,79.2333756178532
0.145833333333333,65.0699855172654,30.0001542213499,30.0000811186553,30.0001367135434,30.0000939873251,30.0001263737409,30.0001013721667,30.0001201991211,30.000105500564,30.0001162873232,30.0001072219531,30.0001121721931,30.0001029524105,30.0000941085665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.048397957887,79.2333929089505,79.2333392284882,79.2333734768142,79.2333405579335,79.2333589610863,79.233338167039,79.2333473374026,79.2333336590544,79.2333375514676,79.2333283525928,79.2333301399766,79.2333264956702,79.2333198127857
0.146111111111111,65.0698651178501,30.0001539595802,30.0000809863841,30.0001364826985,30.0000938321341,30.0001261611126,30.0001012037789,30.0001199973262,30.0001053247521,30.0001160923499,30.0001070429786,30.000111984387,30.0001027808464,30.0000939525175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.04809650535,79.2333370713392,79.233283485326,79.2333176721975,79.2332848109509,79.2333031807554,79.233282422848,79.2332915762408,79.2332779214233,79.2332818062303,79.2332726229551,79.2332744064806,79.2332707679645,79.2332640961847
0.146388888888889,65.069744919757,30.0001536982375,30.0000808543121,30.0001362522265,30.000093677183,30.0001259488254,30.0001010356546,30.0001197958537,30.000105149217,30.0001158976872,30.0001068642868,30.0001117968793,30.0001026095524,30.0000937967118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.047795531016,79.2332813222576,79.2332278305292,79.2332619560564,79.2332291523446,79.2332474888616,79.2332267670326,79.2332359034866,79.2332222721602,79.2332261493765,79.2332169816755,79.2332187613516,79.2332151286175,79.2332084679251
0.146666666666667,65.0696249226669,30.0001534373212,30.0000807224391,30.0001360221268,30.0000935224714,30.0001257368788,30.0001008677933,30.000119594703,30.0001049739583,30.0001157033347,30.0001066858773,30.0001116096696,30.0001024385281,30.0000936411491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.047495034205,79.2332256615801,79.2331722639726,79.2332063282658,79.2331735819894,79.2331918852797,79.2331711994676,79.2331803190146,79.2331667111402,79.2331705807812,79.2331614286289,79.2331632044644,79.2331595775041,79.2331529278816
0.146944444444444,65.0695051262609,30.0001531768305,30.0000805907648,30.0001357923988,30.0000933679991,30.0001255252724,30.0001007001947,30.0001193938738,30.0001047989756,30.000115509292,30.0001065077496,30.0001114227574,30.0001022677731,30.0000934858289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.04719501424,79.2331700891815,79.2331167855313,79.2331507887003,79.2331180997603,79.2331363698844,79.233115720028,79.2331248226998,79.2331112382381,79.2331151003192,79.2331059636903,79.2331077356939,79.2331041144991,79.2330974759293
0.147222222222222,65.069385530221,30.0001529167648,30.0000804592891,30.0001355630421,30.0000932137657,30.0001253140055,30.0001005328584,30.0001191933655,30.0001046242686,30.0001153155586,30.0001063299034,30.0001112361423,30.0001020972871,30.000093330751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.046895470445,79.2331146049367,79.2330613950804,79.2330953372349,79.2330627055325,79.2330809425509,79.2330603285888,79.2330694144173,79.2330558533291,79.2330597078656,79.2330505867349,79.2330523549152,79.2330487394777,79.2330421119433
0.1475,65.0692661342292,30.0001526571236,30.0000803280116,30.0001353340559,30.000093059771,30.0001251030778,30.0001003657842,30.0001189931777,30.0001044498368,30.0001151221341,30.0001061523384,30.000111049824,30.0001019270696,30.0000931759151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.046596402143,79.2330592087206,79.233006092495,79.2330399737448,79.2330073991811,79.2330256031542,79.2330050250253,79.2330140940422,79.2330005562884,79.2330044032956,79.2329952976377,79.2329970620036,79.2329934523151,79.2329868357988
0.147777777777778,65.0691469379681,30.0001523979061,30.0000801969321,30.0001351054399,30.0000929060145,30.0001248924886,30.0001001989715,30.0001187933099,30.0001042756799,30.000114929018,30.000105975054,30.0001108638019,30.0001017571204,30.0000930213207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.04629780866,79.2330039004084,79.2329508776508,79.2329846981051,79.2329521805816,79.2329703515696,79.2329498092129,79.2329588614498,79.2329453469913,79.2329491864845,79.2329400962742,79.2329418568344,79.2329382528867,79.2329316473711
0.148055555555556,65.0690279411208,30.0001521391117,30.0000800660503,30.0001348771934,30.0000927524961,30.0001246822376,30.0001000324201,30.0001185937616,30.0001041017975,30.0001147362099,30.0001057980499,30.0001106780757,30.000101587439,30.0000928669677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.04599968932,79.2329486798754,79.2328957504231,79.232929510191,79.2328970496094,79.2329151876725,79.232894681027,79.2329037165155,79.2328902253134,79.2328940573078,79.2328849825199,79.2328867392829,79.2328831410679,79.2328765465359
0.148333333333333,65.0689091433708,30.0001518807397,30.0000799353661,30.0001346493159,30.0000925992153,30.0001244723243,30.0000998661296,30.0001183945325,30.0001039281892,30.0001145437093,30.0001056213257,30.0001104926449,30.0001014180251,30.0000927128556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.045702043449,79.2328935469968,79.2328407106876,79.2328744098782,79.2328420061402,79.2328601113385,79.2328396403432,79.2328486591148,79.2328351911301,79.2328390156411,79.2328299562504,79.232831709225,79.2328281167344,79.2328215331687
0.148611111111111,65.0687905444022,30.0001516227896,30.0000798048791,30.0001344218069,30.0000924461718,30.0001242627481,30.0000997000996,30.000118195622,30.0001037548545,30.0001143515159,30.000105444881,30.0001103075092,30.0001012488783,30.0000925589841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.045404870374,79.2328385016483,79.2327857583201,79.2328193970421,79.2327870500497,79.232805122443,79.2327846870374,79.2327936891235,79.2327802443174,79.2327840613601,79.2327750173415,79.2327767665362,79.2327731797618,79.2327666071452
0.148888888888889,65.0686721438992,30.0001513652607,30.0000796745892,30.0001341946658,30.0000922933653,30.0001240535085,30.0000995343298,30.0001179970297,30.0001035817933,30.0001141596291,30.0001052687155,30.000110122668,30.0001010799982,30.000092405353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.045108169423,79.2327835437054,79.2327308931966,79.2327644715585,79.2327321812137,79.2327502208619,79.2327298209853,79.2327388064174,79.232725384751,79.2327291943405,79.2327201656689,79.2327219110925,79.2327183300261,79.2327117683414
0.149166666666667,65.0685539415469,30.0001511081523,30.000079544496,30.000133967892,30.0000921407956,30.000123844605,30.0000993688199,30.0001177987551,30.0001034090049,30.0001139680485,30.0001050928286,30.000109938121,30.0001009113844,30.0000922519618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.044811939923,79.2327286730438,79.232676115193,79.2327096333032,79.2326773995083,79.2326954064711,79.2326750420629,79.2326840108724,79.232670612307,79.2326744144584,79.2326654011088,79.2326671427697,79.2326635674033,79.2326570166334
0.149444444444444,65.0684359370305,30.0001508514639,30.0000794145994,30.0001337414851,30.0000919884622,30.0001236360373,30.0000992035694,30.0001176007978,30.0001032364891,30.0001137767737,30.0001049172201,30.0001097538677,30.0001007430366,30.0000920988102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.044516181203,79.2326738895396,79.2326214241855,79.2326548821523,79.2326227048097,79.2326406791467,79.2326203501464,79.2326293023645,79.2326159268615,79.2326197215899,79.2326107235372,79.2326124614441,79.2326088917694,79.2326023518971
0.149722222222222,65.0683181300357,30.0001505951947,30.000079284899,30.0001335154444,30.0000918363649,30.0001234278047,30.0000990385779,30.0001174031572,30.0001030642455,30.0001135858042,30.0001047418896,30.0001095699077,30.0001005749544,30.0000919458979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.044220892593,79.2326191930687,79.2325668200504,79.2326002179817,79.2325680969941,79.2325860387647,79.2325657451121,79.23257468077,79.2325613282907,79.2325651156111,79.2325561328305,79.2325578669918,79.2325543030007,79.2325477740089
0.15,65.0682005202488,30.0001503393441,30.0000791553946,30.0001332897694,30.0000916845033,30.0001232199068,30.0000988738453,30.000117205833,30.0001028922738,30.0001133951396,30.0001045668366,30.0001093862407,30.0001004071374,30.0000917932247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.043926073424,79.2325645835072,79.2325123026642,79.2325456406678,79.2325135759379,79.2325314852015,79.2325112268363,79.2325201459651,79.232506816471,79.2325105963985,79.232501628865,79.2325033592893,79.2324998009735,79.2324932828453
0.150277777777778,65.0680831073564,30.0001500839116,30.0000790260861,30.0001330644596,30.0000915328772,30.000123012343,30.000098709371,30.0001170088247,30.0001027205734,30.0001132047795,30.0001043920607,30.0001092028661,30.0001002395852,30.00009164079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.043631723025,79.2325100607315,79.2324578719034,79.2324911500868,79.2324591415176,79.2324770183335,79.2324567951955,79.2324656978264,79.232452391279,79.2324561638286,79.2324472115172,79.2324489382131,79.2324453855645,79.2324388782827
0.150555555555556,65.0679658910457,30.0001498288964,30.000078896973,30.0001328395145,30.0000913814862,30.000122805113,30.0000985451547,30.0001168121317,30.0001025491441,30.0001130147234,30.0001042175616,30.0001090197836,30.0001000722975,30.0000914885938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.043337840729,79.2324556246179,79.2324035276447,79.2324367461154,79.2324047936098,79.2324226380372,79.2324024500664,79.2324113362305,79.2323980525913,79.2324018177779,79.2323928806639,79.2323946036397,79.2323910566503,79.2323845601979
0.150833333333333,65.0678488710041,30.000149574298,30.0000787680553,30.0001326149335,30.00009123033,30.0001225982162,30.0000983811961,30.0001166157538,30.0001023779854,30.0001128249709,30.0001040433388,30.0001088369928,30.000099905274,30.0000913366355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.043044425867,79.232401275043,79.2323492697649,79.23238242863,79.2323505320915,79.2323683441893,79.2323481913257,79.2323570610539,79.2323438002846,79.2323475581232,79.2323386361817,79.2323403554459,79.2323368141076,79.2323303284675
0.151111111111111,65.0677320469197,30.0001493201156,30.0000786393326,30.000132390716,30.0000910794083,30.0001223916521,30.0000982174949,30.0001164196903,30.000102207097,30.0001126355215,30.000103869392,30.0001086544931,30.0000997385142,30.0000911849148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.042751477774,79.2323470118835,79.2322950981409,79.2323281975075,79.2322963568394,79.2323141366666,79.2322940188505,79.2323028721737,79.2322896342359,79.2322933847413,79.2322844779476,79.2322861935087,79.2322826578132,79.2322761829685
0.151388888888889,65.067615418481,30.0001490663488,30.0000785108046,30.0001321668615,30.0000909287208,30.0001221854202,30.0000980540506,30.0001162239409,30.0001020364785,30.0001124463748,30.0001036957209,30.0001084722843,30.0000995720177,30.0000910334316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.042458995782,79.2322928350162,79.2322410126498,79.2322740526247,79.2322422677306,79.2322600153461,79.2322399325176,79.2322487694667,79.2322355543222,79.2322392975093,79.2322304058386,79.232232117705,79.2322285876443,79.2322221235781
0.151666666666667,65.0674989853767,30.0001488129968,30.0000783824713,30.0001319433696,30.0000907782671,30.0001219795201,30.0000978908628,30.0001160285051,30.0001018661295,30.0001122575304,30.0001035223249,30.0001082903659,30.0000994057843,30.0000908821853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.042166979227,79.2322387443179,79.2321870131688,79.2322199938587,79.2321882646422,79.2322059801047,79.2321859322042,79.23219475281,79.2321815604207,79.2321852963043,79.2321764197319,79.232178127912,79.232174603478,79.2321681501733
0.151944444444444,65.0673827472962,30.000148560059,30.0000782543322,30.0001317202395,30.000090628047,30.0001217739513,30.0000977279314,30.0001158333824,30.0001016960497,30.0001120689878,30.0001033492037,30.0001081087375,30.0000992398134,30.0000907311758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.041875427442,79.2321847396657,79.2321330995752,79.2321660210865,79.2321343474517,79.2321520308198,79.2321320177877,79.2321408220809,79.2321276524086,79.2321313810036,79.2321225195047,79.232124224007,79.2321207051916,79.2321142626314
0.152222222222222,65.0672667039293,30.0001483075348,30.0000781263872,30.0001314974709,30.0000904780601,30.0001215687132,30.0000975652558,30.0001156385724,30.0001015262386,30.0001118807466,30.0001031763569,30.0001079273986,30.0000990741048,30.0000905804026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.041584339764,79.2321308209369,79.2320792717466,79.2321121341854,79.2320805160364,79.2320981673685,79.2320781891454,79.2320869771567,79.2320738301634,79.2320775514844,79.2320687050346,79.2320704058673,79.2320668926625,79.23206046083
0.1525,65.0671508549662,30.0001480554235,30.000077998636,30.0001312750631,30.0000903283061,30.0001213638054,30.0000974028357,30.0001154440746,30.0001013566959,30.0001116928064,30.0001030037842,30.0001077463488,30.0000989086581,30.0000904298654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.04129371553,79.2320769880087,79.2320255295604,79.2320583330329,79.2320267702738,79.2320443896284,79.232024446155,79.232033217915,79.2320200935626,79.2320238076245,79.2320149761991,79.2320166733706,79.2320131657682,79.2320067446465
0.152777777777778,65.0670352000975,30.0001478037246,30.0000778710784,30.0001310530156,30.0000901787846,30.0001211592275,30.0000972406709,30.0001152498886,30.0001011874212,30.0001115051667,30.0001028314851,30.0001075655878,30.000098743473,30.000090279564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.041003554077,79.2320232407587,79.2319718728944,79.2320046175065,79.2319731100417,79.231990697477,79.231970788694,79.2319795442333,79.2319664424839,79.2319701493013,79.2319613328758,79.2319630263944,79.2319595243865,79.2319531139587
0.153055555555556,65.0669197390144,30.0001475524374,30.0000777437141,30.0001308313279,30.0000900294955,30.0001209549788,30.0000970787608,30.0001150560139,30.0001010184142,30.0001113178271,30.0001026594592,30.0001073851151,30.000098578549,30.000090129498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.040713854742,79.2319695790642,79.2319183016265,79.2319509874837,79.2319195352178,79.2319370907921,79.2319172166403,79.2319259559894,79.2319128768051,79.2319165763927,79.2319077749425,79.2319094648166,79.231905968395,79.2318995686444
0.153333333333333,65.0668044714083,30.0001473015612,30.0000776165429,30.0001306099995,30.0000898804383,30.000120751059,30.0000969171053,30.0001148624501,30.0001008496744,30.0001111307871,30.0001024877062,30.0001072049303,30.0000984138857,30.000089979667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.040424616865,79.2319160028031,79.2318648156346,79.2318974428425,79.2318660456801,79.2318835694515,79.2318637298718,79.2318724530612,79.2318593964041,79.2318630887766,79.2318543022773,79.2318559885151,79.2318524976718,79.2318461085815
0.153611111111111,65.0666893969713,30.0001470510955,30.0000774895645,30.0001303890298,30.0000897316128,30.0001205474675,30.0000967557038,30.0001146691967,30.0001006812014,30.0001109440463,30.0001023162257,30.000107025033,30.0000982494829,30.0000898300708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.040135839785,79.2318625118533,79.2318114147968,79.2318439834606,79.2318126413067,79.2318301333331,79.2318103282666,79.2318190353266,79.2318060011591,79.231809686331,79.2318009147581,79.2318025973679,79.2317991120949,79.2317927336482
0.153888888888889,65.0665745153958,30.0001468010396,30.0000773627787,30.0001301684182,30.0000895830187,30.0001203442039,30.0000965945562,30.0001144762532,30.000100512995,30.0001107576044,30.0001021450173,30.0001068454227,30.0000980853401,30.000089680709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.039847522841,79.2318091060925,79.2317580989913,79.2317906092162,79.2317593219759,79.231776782315,79.2317570117029,79.2317657026639,79.2317526909481,79.2317563689341,79.2317476122632,79.2317492912532,79.2317458115425,79.2317394437226
0.154166666666667,65.0664598263746,30.000146551393,30.0000772361853,30.0001299481643,30.0000894346555,30.0001201412678,30.0000964336619,30.0001142836193,30.0001003450547,30.0001105714608,30.0001019740806,30.0001066660991,30.000097921457,30.0000895315813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.039559665374,79.2317557853991,79.2317048680966,79.2317373199874,79.2317060875658,79.2317235162756,79.231703780059,79.2317124549512,79.2316994656496,79.2317031364642,79.231694394671,79.2316960700494,79.2316925958929,79.2316862386832
0.154444444444444,65.066345329601,30.0001463021549,30.0000771097839,30.0001297282676,30.0000892865231,30.0001199386585,30.0000962730207,30.0001140912944,30.0001001773801,30.0001103856151,30.0001018034151,30.0001064870618,30.0000977578332,30.0000893826874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.039272266727,79.2317025496511,79.231651721991,79.2316841156526,79.231652937955,79.231670335093,79.2316506332133,79.231659292067,79.231646325142,79.2316499887997,79.2316412618598,79.2316429336348,79.2316394650246,79.2316331184082
0.154722222222222,65.0662310247688,30.0001460533247,30.0000769835744,30.0001295087274,30.0000891386211,30.0001197363756,30.0000961126322,30.0001138992781,30.0001000099709,30.0001102000669,30.0001016330207,30.0001063083103,30.0000975944684,30.0000892340269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.03898532624,79.2316493987269,79.2315986605533,79.2316309960901,79.2315998730221,79.2316172386459,79.2315975710445,79.2316062138897,79.2315932693039,79.2315969258191,79.2315882137083,79.2315898818881,79.2315864188161,79.2315800827765
0.155,65.0661169115721,30.0001458049019,30.0000768575565,30.0001292895432,30.0000889909492,30.0001195344187,30.000095952496,30.00011370757,30.0000998428267,30.0001100148157,30.0001014628967,30.0001061298442,30.0000974313622,30.0000890855996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.038698843258,79.2315963325051,79.2315456836622,79.2315779611785,79.2315468926458,79.2315642268128,79.2315445934312,79.2315532202981,79.2315402980139,79.2315439474012,79.2315352500951,79.231536914688,79.2315334571462,79.2315271316667
0.155277777777778,65.0660029897056,30.0001455568859,30.00007673173,30.0001290707146,30.000088843507,30.0001193327873,30.0000957926119,30.0001135161696,30.0000996759472,30.0001098298612,30.000101293043,30.0001059516631,30.0000972685142,30.0000889374051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.038412817124,79.2315433508642,79.2314927911965,79.2315250107966,79.2314939967049,79.2315112994724,79.2314917002523,79.231500311171,79.231487411151,79.2314910534248,79.2314823708992,79.2314840319132,79.2314805798937,79.2314742649576
0.155555555555556,65.0658892588643,30.0001453092759,30.0000766060946,30.0001288522409,30.0000886962943,30.0001191314808,30.0000956329794,30.0001133250764,30.0000995093318,30.0001096452029,30.000101123459,30.0001057737666,30.000097105924,30.000088789443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.038127247181,79.231490453683,79.2314399830353,79.231472144823,79.2314411850785,79.2314584565037,79.2314388913868,79.2314474863872,79.2314346085941,79.2314382437687,79.2314295759996,79.2314312334428,79.2314277869376,79.2314214825283
0.155833333333333,65.0657757187436,30.0001450620714,30.0000764806501,30.0001286341217,30.0000885493108,30.0001189304989,30.0000954735982,30.0001131342901,30.0000993429804,30.0001094608404,30.0001009541444,30.0001055961543,30.0000969435913,30.0000886417132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.037842132775,79.2314376408403,79.2313872590577,79.2314193631369,79.2313884576456,79.2314056977857,79.2313861667138,79.2313947458258,79.2313818902223,79.2313855183122,79.2313768652752,79.2313785191558,79.2313750781569,79.2313687842579
0.156111111111111,65.0656623690396,30.0001448152718,30.0000763553962,30.0001284163565,30.0000884025561,30.000118729841,30.000095314468,30.0001129438101,30.0000991768924,30.0001092767731,30.0001007850988,30.0001054188258,30.0000967815157,30.0000884942151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.037557473251,79.2313849122151,79.231334619143,79.2313666656172,79.2313358142855,79.2313530231975,79.2313335261124,79.2313420893659,79.2313292559148,79.2313328769342,79.2313242386055,79.2313258889314,79.2313224534309,79.2313161700256
0.156388888888889,65.0655492094486,30.0001445688764,30.0000762303327,30.0001281989446,30.00008825603,30.0001185295066,30.0000951555884,30.0001127536361,30.0000990110676,30.0001090930008,30.0001006163218,30.0001052417806,30.0000966196969,30.0000883469486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.037273267957,79.2313322676867,79.2312820631705,79.2313140521432,79.2312832548775,79.2313004326183,79.2312809694621,79.2312895168869,79.231276705551,79.2312803195143,79.2312716958696,79.2312733426491,79.231269912639,79.2312636397108
0.156666666666667,65.0654362396673,30.0001443228846,30.0000761054594,30.0001279818856,30.0000881097321,30.0001183294953,30.000094996959,30.0001125637675,30.0000988455055,30.000108909523,30.000100447813,30.0001050650184,30.0000964581345,30.0000881999133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.036989516238,79.2312797071341,79.2312295910199,79.2312615225942,79.2312307793012,79.2312479259275,79.2312284966424,79.2312370282682,79.2312242390105,79.2312278459319,79.2312192369472,79.2312208801882,79.2312174556607,79.2312111931931
0.156944444444444,65.065323459393,30.0001440772959,30.000075980776,30.0001277651789,30.000087963662,30.0001181298067,30.0000948385795,30.0001123742039,30.0000986802059,30.0001087263392,30.0001002795722,30.0001048885388,30.0000962968282,30.0000880531089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.036706217443,79.231227230437,79.2311772025707,79.2312090768497,79.2311783874361,79.2311955030048,79.2311761075328,79.2311846233893,79.2311718561727,79.2311754560665,79.2311668617178,79.2311685014284,79.2311650823755,79.231158830352
0.157222222222222,65.0652108683234,30.0001438321095,30.0000758562822,30.0001275488241,30.0000878178196,30.0001179304401,30.0000946804496,30.0001121849449,30.0000985151682,30.0001085434491,30.0001001115988,30.0001047123413,30.0000961357775,30.0000879065351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.036423370921,79.2311748374747,79.2311248977027,79.2311567147893,79.2311260791621,79.2311431637296,79.2311238020132,79.23113230213,79.2311195569175,79.2311231497979,79.2311145700613,79.2311162062495,79.2311127926632,79.2311065510674
0.1575,65.0650984661565,30.000143587325,30.0000757319778,30.0001273328205,30.0000876722045,30.0001177313952,30.0000945225689,30.00011199599,30.0000983503921,30.0001083608521,30.0000999438925,30.0001045364255,30.0000959749821,30.0000877601914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.03614097602,79.2311225281268,79.2310726762959,79.2311044362927,79.231073854359,79.2310909079819,79.2310715799633,79.2310800643701,79.2310673411248,79.2310709270059,79.2310623618575,79.2310639945312,79.2310605864037,79.2310543552191
0.157777777777778,65.064986252591,30.0001433429416,30.0000756078627,30.0001271171678,30.0000875268164,30.0001175326715,30.000094364937,30.0001118073389,30.0000981858774,30.000108178548,30.0000997764529,30.000104360791,30.0000958144417,30.0000876140778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.035859032091,79.2310703022733,79.2310205382303,79.2310522412398,79.2310217129069,79.2310387356414,79.2310194412632,79.2310279099895,79.2310152086745,79.2310187875705,79.2310102369864,79.2310118661537,79.231008463477,79.2310022426871
0.158055555555556,65.0648742273257,30.0001430989587,30.0000754839364,30.0001269018652,30.0000873816549,30.0001173342685,30.0000942075536,30.0001116189909,30.0000980216235,30.0001079965361,30.0000996092796,30.0001041854375,30.0000956541558,30.0000874681937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.035577538484,79.231018159794,79.230968483386,79.2310001295106,79.2309696546858,79.2309866465884,79.2309673857931,79.2309758388683,79.2309631594468,79.2309667313719,79.2309581953281,79.2309598209969,79.2309564237632,79.2309502133517
0.158333333333333,65.0647623900601,30.0001428553758,30.0000753601989,30.0001266869123,30.0000872367198,30.0001171361857,30.0000940504184,30.0001114309458,30.0000978576302,30.0001078148162,30.0000994423723,30.0001040103645,30.0000954941242,30.0000873225389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.03529649455,79.2309661005689,79.2309165116435,79.2309481009851,79.2309176795761,79.2309346407029,79.2309154134332,79.2309238508867,79.230911193322,79.2309147582902,79.230906236763,79.2309078589412,79.2309044671426,79.2308982670932
0.158611111111111,65.064650740494,30.0001426121923,30.0000752366498,30.0001264723087,30.0000870920108,30.0001169384227,30.0000938935311,30.000111243203,30.000097693897,30.0001076333878,30.0000992757306,30.0001038355716,30.0000953343464,30.000087177113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.035015899642,79.2309141244782,79.230864622883,79.2308961555437,79.2308657874581,79.2308827178652,79.2308635240639,79.230871945925,79.2308593101804,79.2308628682059,79.2308543611715,79.230855979867,79.2308525934956,79.2308464037918
0.158888888888889,65.0645392783277,30.0001423694075,30.000075113289,30.0001262580537,30.0000869475275,30.0001167409789,30.0000937368911,30.0001110557622,30.0000975304236,30.0001074522505,30.000099109354,30.0001036610584,30.0000951748222,30.0000870319158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.034735753112,79.2308622314023,79.2308128169852,79.2308442930667,79.2308139782125,79.2308308779557,79.2308117175657,79.2308201238638,79.2308075099026,79.2308110609993,79.230802568434,79.2308041836548,79.2308008027027,79.2307946233283
0.159166666666667,65.0644280032618,30.0001421270208,30.000074990116,30.0001260441469,30.0000868032697,30.000116543854,30.0000935804983,30.0001108686228,30.0000973672096,30.0001072714038,30.0000989432423,30.0001034868245,30.000095015551,30.000086886947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.034456054314,79.2308104212215,79.2307610938308,79.2307925134346,79.2307622517198,79.2307791208551,79.2307599938193,79.2307683845836,79.2307557923694,79.2307593365513,79.2307508584313,79.2307524701852,79.2307490946446,79.2307429255831
0.159444444444444,65.0643169149975,30.0001418850316,30.0000748671309,30.0001258305877,30.000086659237,30.0001163470474,30.0000934243523,30.0001106817844,30.0000972042547,30.0001070908473,30.000098777395,30.0001033128695,30.0000948565327,30.0000867422061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.034176802601,79.2307586938165,79.2307094533006,79.2307408165281,79.2307106078609,79.2307274464441,79.2307083527055,79.2307167279652,79.2307041574613,79.2307076947424,79.2306992310442,79.230700839339,79.2306974692021,79.2306913104373
0.159722222222222,65.0642060132364,30.0001416434393,30.0000747443332,30.0001256173755,30.0000865154291,30.0001161505587,30.0000932684527,30.0001104952466,30.0000970415585,30.0001069105806,30.0000986118118,30.0001031391929,30.0000946977668,30.000086597693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.03389799733,79.2307070490678,79.2306578952756,79.230689202228,79.2306590465167,79.2306758546034,79.2306567941052,79.2306651538893,79.2306526050594,79.2306561354537,79.2306476861535,79.2306492909971,79.230645926256,79.2306397777717
0.16,65.0640952976804,30.0001414022433,30.0000746217227,30.00012540451,30.0000863718457,30.0001159543873,30.0000931127992,30.000110309009,30.0000968791206,30.0001067306033,30.0000984464922,30.0001029657945,30.000094539253,30.0000864534072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.033619637854,79.2306554868564,79.2306064196367,79.230637670415,79.2306075675682,79.2306243452139,79.2306053178994,79.2306136622371,79.2306011350447,79.230604658566,79.2305962236403,79.2305978250406,79.2305944656874,79.2305883274674
0.160277777777778,65.063984768032,30.0001411614431,30.0000744992993,30.0001251919905,30.0000862284866,30.0001157585329,30.0000929573914,30.0001101230711,30.0000967169406,30.000106550915,30.000098281436,30.0001027926737,30.0000943809909,30.0000863093485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.033341723531,79.2306040070631,79.2305550262653,79.2305862209704,79.2305561708967,79.2305729181569,79.2305539239694,79.2305622528896,79.2305497472984,79.2305532639607,79.2305448433859,79.2305464413505,79.2305430873776,79.2305369594055
0.160555555555556,65.063874423994,30.0001409210379,30.0000743770626,30.0001249798166,30.0000860853513,30.000115562995,30.000092802229,30.0001099374324,30.0000965550182,30.0001063715152,30.0000981166426,30.0001026198302,30.0000942229801,30.0000861655166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.033064253718,79.2305526095692,79.2305037150427,79.2305348537751,79.2305048563834,79.2305215733134,79.2305026121963,79.2305109257281,79.2304984417019,79.2305019515189,79.2304935452715,79.2304951398083,79.2304917912077,79.2304856734675
0.160833333333333,65.0637642652697,30.0001406810271,30.0000742550124,30.0001247679877,30.0000859424397,30.0001153677731,30.0000926473117,30.0001097520926,30.0000963933531,30.0001061924035,30.0000979521118,30.0001024472636,30.0000940652203,30.000086021911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.032787227772,79.2305012942557,79.2304524858503,79.2304835687106,79.2304536239098,79.2304703105649,79.2304513824618,79.2304596806339,79.2304472181364,79.2304507211221,79.2304423291786,79.2304439202953,79.2304405770593,79.2304344695347
0.161111111111111,65.0636542915628,30.0001404414103,30.0000741331485,30.0001245565033,30.0000857997513,30.0001151728667,30.000092492639,30.0001095670511,30.0000962319447,30.0001060135795,30.0000977878432,30.0001022749735,30.0000939077111,30.0000858785316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.032510645051,79.230450061004,79.2304013385698,79.2304323656582,79.2304024733574,79.2304191297928,79.2304002346472,79.2304085174886,79.2303960764837,79.2303995726517,79.2303911949887,79.2303927826932,79.2303894448139,79.2303833474887
0.161388888888889,65.0635445025773,30.0001402021867,30.0000740114707,30.0001243453629,30.000085657286,30.0001149782753,30.0000923382107,30.0001093823076,30.0000960707929,30.0001058350428,30.0000976238364,30.0001021029594,30.0000937504523,30.000085735378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.032234504915,79.2303989096957,79.2303502730829,79.2303812444995,79.230351404608,79.2303680308787,79.2303491686344,79.2303574361739,79.2303450166253,79.2303485059896,79.2303401425836,79.2303417268835,79.2303383943531,79.2303323072114
0.161666666666667,65.063434898018,30.0001399633558,30.0000738899786,30.000124134566,30.0000855150433,30.0001147839986,30.0000921840265,30.0001091978617,30.0000959098972,30.0001056567929,30.000097460091,30.0001019312211,30.0000935934433,30.0000855924499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.031958806724,79.2303478402122,79.2302992892714,79.2303302051162,79.2303004175434,79.2303170137044,79.2302981843051,79.2303064365713,79.2302940384432,79.2302975210174,79.2302891718451,79.2302907527481,79.2302874255589,79.2302813485844
0.161944444444444,65.0633254775898,30.000139724917,30.0000737686721,30.000123924112,30.000085373023,30.0001145900359,30.0000920300858,30.0001090137128,30.0000957492572,30.0001054788294,30.0000972966066,30.0001017597579,30.0000934366839,30.0000854497469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.031683549838,79.2302968524354,79.2302483870173,79.23027924739,79.2302495120456,79.2302660781516,79.2302472815412,79.230255518563,79.2302431418193,79.2302466176171,79.2302382826551,79.2302398601689,79.2302365383132,79.2302304714898
0.162222222222222,65.063216240998,30.0001394868697,30.000073647551,30.0001237140004,30.0000852312247,30.000114396387,30.0000918763886,30.0001088298605,30.0000955888726,30.000105301152,30.000097133383,30.0001015885697,30.0000932801738,30.0000853072688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.031408733618,79.2302459462471,79.2301975662028,79.230228371203,79.2301986879966,79.2302152241024,79.230196460225,79.2302046820308,79.2301923266357,79.2301957956707,79.2301874748958,79.230189049028,79.230185732498,79.2301796758098
0.1625,65.0631071879485,30.0001392492132,30.0000735266149,30.0001235042308,30.0000850896482,30.0001142030512,30.0000917229343,30.0001086463045,30.0000954287431,30.0001051237602,30.0000969704196,30.0001014176559,30.0000931239124,30.0000851650152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.031134357426,79.2301951215292,79.2301468267101,79.2301775764371,79.2301479452787,79.230164451439,79.2301457202386,79.230153926857,79.2301415927746,79.2301450550605,79.2301367484493,79.2301383192077,79.2301350079956,79.2301289614265
0.162777777777778,65.0629983181476,30.000139011947,30.0000734058636,30.0001232948026,30.0000849482932,30.0001140100281,30.0000915697226,30.0001084630442,30.0000952688682,30.0001049466535,30.0000968077161,30.0001012470162,30.0000929678996,30.0000850229859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.030860420625,79.230144378164,79.2300961684215,79.2301268629747,79.2300972837742,79.2301137600435,79.2300950614643,79.2301032529239,79.2300909401183,79.2300943956688,79.2300861031981,79.2300876705902,79.2300843646883,79.2300783282223
0.163055555555556,65.0628896313021,30.0001387750705,30.000073285297,30.0001230857154,30.0000848071594,30.0001138173174,30.0000914167533,30.0001082800792,30.0000951092476,30.0001047698316,30.0000966452722,30.0001010766502,30.000092812135,30.0000848811804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.030586922578,79.2300937160337,79.2300455912196,79.2300762306979,79.2300467033656,79.2300631497983,79.2300444837847,79.2300526601139,79.2300403685493,79.230043817378,79.2300355390245,79.2300371030581,79.2300338024586,79.2300277760797
0.163333333333333,65.0627811271188,30.0001385385831,30.0000731649147,30.0001228769684,30.0000846662464,30.0001136249184,30.0000912640259,30.0001080974092,30.0000949498809,30.0001045932941,30.0000964830874,30.0001009065574,30.0000926566181,30.0000847395986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.03031386265,79.2300431350206,79.2299950949871,79.2300256794893,79.2299962039356,79.2300126205861,79.2299939870822,79.2300021483094,79.2299898779502,79.2299933200707,79.2299850558114,79.2299866164939,79.2299833211891,79.2299773048813
0.163611111111111,65.0626728053056,30.0001383024841,30.0000730447165,30.0001226685614,30.0000845255539,30.0001134328307,30.0000911115401,30.0001079150336,30.0000947907678,30.0001044170405,30.0000963211615,30.0001007367376,30.0000925013486,30.0000845982401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.030041240204,79.2299926350072,79.2299446796067,79.2299752092315,79.2299457853668,79.2299621722893,79.2299435712397,79.2299517173933,79.2299394682038,79.2299429036295,79.2299346534412,79.2299362107803,79.2299329207626,79.2299269145099
0.163888888888889,65.0625646655702,30.0001380667731,30.0000729247022,30.0001224604938,30.0000843850817,30.000113241054,30.0000909592956,30.0001077329521,30.0000946319079,30.0001042410704,30.0000961594939,30.0001005671902,30.0000923463262,30.0000844571045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.029769054607,79.2299422158763,79.2298943449613,79.2299248198072,79.2298954475421,79.2299118047908,79.2298932361401,79.2299013672482,79.2298891391929,79.2298925679374,79.229884331797,79.2298858858002,79.2298826010618,79.2298766048484
0.164166666666667,65.062456707621,30.0001378314493,30.0000728048716,30.0001222527649,30.0000842448295,30.0001130495876,30.0000908072921,30.0001075511641,30.0000944733009,30.0001040653833,30.0000959980845,30.0001003979148,30.0000921915506,30.0000843161916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.029497305224,79.2298918775106,79.2298440909338,79.2298745110992,79.2298451903446,79.2298615179735,79.2298429816662,79.2298510977572,79.2298388908006,79.2298423128773,79.2298340907618,79.2298356414366,79.2298323619698,79.2298263757798
0.164444444444444,65.062348931167,30.0001375965123,30.0000726852244,30.0001220453745,30.0000841047968,30.0001128584313,30.0000906555291,30.0001073696693,30.0000943149463,30.000103889979,30.0000958369327,30.0001002289112,30.0000920370213,30.000084175501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.029225991423,79.229841619793,79.2297939174076,79.2298242829905,79.2297950136573,79.2298113117204,79.2297928077013,79.2298009088034,79.2297887229099,79.2297921383323,79.2297839302186,79.2297854775726,79.2297822033697,79.2297762271872
0.164722222222222,65.0622413359172,30.0001373619613,30.0000725657603,30.0001218383218,30.0000839649836,30.0001126675844,30.0000905040064,30.0001071884673,30.0000941568439,30.000103714857,30.0000956760382,30.0001000601789,30.0000918827381,30.0000840350325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.02895511257,79.2297914426065,79.2297438242658,79.2297741353643,79.2297449173636,79.2297611859146,79.2297427141286,79.2297508002699,79.2297386354041,79.2297420441856,79.2297338500507,79.2297353940914,79.2297321251448,79.2297261589539
0.165,65.0621339215814,30.0001371277959,30.0000724464792,30.0001216316065,30.0000838253893,30.0001124770465,30.0000903527236,30.0001070075575,30.0000939989932,30.0001035400168,30.0000955154007,30.0000998917175,30.0000917287005,30.0000838947857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.028684668035,79.2297413458343,79.2296938113919,79.2297240681037,79.2296949013468,79.2297111404395,79.2296927008314,79.2297007720399,79.2296886281666,79.2296920303206,79.2296838501416,79.2296853908765,79.2296821271785,79.2296761709633
0.165277777777778,65.0620266878697,30.0001368940154,30.0000723273807,30.000121425228,30.0000836860138,30.0001122868172,30.0000902016804,30.0001068269397,30.0000938413939,30.000103365458,30.0000953550198,30.0000997235265,30.0000915749083,30.0000837547603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.028414657187,79.2296913293597,79.2296438786694,79.2296740810922,79.2296449654905,79.2296611751785,79.2296427676933,79.2296508239971,79.2296387010809,79.2296420966208,79.2296339303748,79.2296354678113,79.2296322093542,79.229626263099
0.165555555555556,65.0619196344925,30.0001366606192,30.0000722084647,30.0001212191859,30.0000835468567,30.0001120968961,30.0000900508765,30.0001066466132,30.0000936840456,30.0001031911803,30.000095194895,30.0000995556057,30.000091421361,30.0000836149561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.028145079394,79.2296413930661,79.2295940259821,79.2296241742131,79.2295951096782,79.2296112900152,79.2295929145979,79.229600956025,79.2295888540307,79.2295922429698,79.2295840906338,79.2295856247794,79.2295823715556,79.2295764352446
0.165833333333333,65.0618127611607,30.0001364276067,30.000072089731,30.0001210134795,30.0000834079178,30.0001119072826,30.0000899003114,30.0001064665778,30.0000935269481,30.0001030171831,30.0000950350261,30.0000993879546,30.0000912680584,30.0000834753726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.027875934027,79.2295915368371,79.2295442532136,79.2295743473503,79.2295453337938,79.2295614848331,79.2295431414291,79.2295511680073,79.2295390868997,79.2295424692513,79.2295343308026,79.2295358616647,79.2295326136665,79.229526687284
0.166111111111111,65.0617060675857,30.0001361949775,30.0000719711792,30.0001208081084,30.0000832691967,30.0001117179763,30.0000897499849,30.000106286833,30.0000933701009,30.0001028434662,30.0000948754127,30.0000992205728,30.000091115,30.0000833360096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.027607220458,79.2295417605564,79.229494560248,79.2295246003874,79.2294956377212,79.2295117595162,79.2294934480706,79.2295014598279,79.2294893995718,79.2294927753492,79.2294846507649,79.229486178351,79.2294829355708,79.2294770191009
0.166388888888889,65.0615995534792,30.0001359627307,30.0000718528091,30.0001206030721,30.0000831306931,30.0001115289767,30.0000895998967,30.0001061073783,30.0000932135036,30.0001026700291,30.0000947160543,30.0000990534599,30.0000909621855,30.0000831968668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.027338938059,79.2294920641077,79.2294449469693,79.2294749332083,79.2294460213444,79.2294621139483,79.2294438344066,79.2294518313707,79.2294397919311,79.2294431611475,79.2294350504049,79.2294365747223,79.2294333371525,79.2294274305796
0.166666666666667,65.0614932185534,30.000135730866,30.0000717346205,30.0001203983701,30.0000829924067,30.0001113402834,30.0000894500463,30.0001059282133,30.0000930571559,30.0001024968714,30.0000945569507,30.0000988866155,30.0000908096146,30.0000830579438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.027071086201,79.229442447375,79.2293954132617,79.2294253456971,79.2293964845475,79.2294125480136,79.2293943003212,79.2294022825199,79.2293902638617,79.2293936265304,79.2293855296067,79.2293870506628,79.2293838182958,79.2293779216042
0.166944444444444,65.0613870625208,30.0001354993827,30.0000716166132,30.0001201940019,30.0000828543373,30.000111151896,30.0000893004334,30.0001057493377,30.0000929010575,30.0001023239926,30.0000943981015,30.0000987200393,30.0000906572869,30.0000829192404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.026803664258,79.2293929102425,79.2293459590095,79.2293758377378,79.229347027215,79.2293630615962,79.2293448456986,79.2293528131596,79.229340815248,79.2293441713821,79.2293360882546,79.2293376060568,79.2293343788849,79.2293284920589
0.167222222222222,65.0612810850946,30.0001352682801,30.000071498787,30.000119989967,30.0000827164845,30.0001109638139,30.0000891510578,30.0001055707509,30.000092745208,30.0001021513924,30.0000942395062,30.0000985537309,30.0000905052021,30.0000827807563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.026536671604,79.2293434525942,79.2292965840972,79.2293264092148,79.2292976492312,79.2293136545805,79.2292954704234,79.2293034231743,79.2292914459743,79.2292947955871,79.2292867262331,79.2292882407887,79.2292850188044,79.2292791418283
0.1675,65.0611752859881,30.0001350375578,30.0000713811415,30.0001197862648,30.000082578848,30.0001107760368,30.0000890019191,30.0001053924525,30.000092589607,30.0001019790703,30.0000940811646,30.0000983876898,30.0000903533598,30.000082642491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.026270107614,79.2292940743146,79.2292472884094,79.2292770600125,79.2292483504807,79.2292643268509,79.2292461743801,79.2292541124484,79.2292421559253,79.2292454990298,79.2292374434267,79.2292389547431,79.2292357379387,79.2292298707969
0.167777777777778,65.0610696649151,30.0001348072151,30.0000712636766,30.0001195828949,30.0000824414276,30.0001105885641,30.0000888530169,30.0001052144422,30.0000924342541,30.000101807026,30.0000939230762,30.0000982219156,30.0000902017597,30.0000825044445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.026003971662,79.229244775288,79.2291980718307,79.2292277900154,79.2291991308481,79.2292150782921,79.2291969574532,79.2292048808666,79.2291929449855,79.2291962815948,79.2291882397201,79.2291897478045,79.2291865361725,79.2291806788495
0.168055555555556,65.06096422159,30.0001345772515,30.000071146392,30.0001193798568,30.0000823042229,30.0001104013954,30.0000887043509,30.0001050367195,30.0000922791491,30.000101635259,30.0000937652407,30.0000980564081,30.0000900504014,30.0000823666162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.025738263126,79.2291955553992,79.2291489342461,79.2291785991082,79.2291499902183,79.2291659087887,79.2291478195278,79.2291557283137,79.2291438130398,79.2291471431671,79.2291391149981,79.2291406198579,79.2291374133906,79.2291315658707
0.168333333333333,65.0608589557273,30.0001343476663,30.0000710292875,30.00011917715,30.0000821672336,30.0001102145303,30.0000885559208,30.0001048592839,30.0000921242916,30.000101463769,30.0000936076578,30.0000978911667,30.0000898992846,30.000082229006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.025472981381,79.2291464145328,79.2290998755404,79.2291294871757,79.2291009284762,79.2291168182255,79.2290987604886,79.2291066546745,79.2290947599732,79.2290980836315,79.2290900691456,79.2290915707881,79.2290883694781,79.2290825317458
0.168611111111111,65.0607538670423,30.000134118459,30.0000709123628,30.0001189747739,30.0000820304595,30.0001100279683,30.0000884077262,30.0001046821351,30.0000919696811,30.0001012925554,30.000093450327,30.0000977261911,30.0000897484089,30.0000820916134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.025208125805,79.2290973525737,79.2290508955989,79.2290804541028,79.229051945507,79.2290678064877,79.2290497802207,79.229057659834,79.2290457856707,79.229049102873,79.2290411020479,79.2290426004803,79.2290394043199,79.2290335763596
0.168888888888889,65.0606489552503,30.0001338896291,30.0000707956178,30.0001187727281,30.0000818939002,30.000109841709,30.0000882597669,30.0001045052726,30.0000918153174,30.000101121618,30.000093293248,30.0000975614809,30.000089597774,30.0000819544383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.024943695776,79.2290483694068,79.2290019943067,79.2290314997745,79.2290030411957,79.2290188734602,79.2290008786095,79.2290087436774,79.2289968900175,79.2290002007769,79.2289922135899,79.2289937088195,79.2289905178013,79.2289846995975
0.169166666666667,65.0605442200673,30.0001336611758,30.0000706790521,30.0001185710121,30.0000817575554,30.0001096557519,30.0000881120424,30.0001043286959,30.0000916612001,30.0001009509563,30.0000931364204,30.0000973970358,30.0000894473795,30.0000818174802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.024679690674,79.2289994649174,79.2289531715492,79.2289826240762,79.2289542154278,79.2289700190284,79.2289520555401,79.22895990609,79.228948072899,79.2289513772284,79.2289434036572,79.2289448956912,79.2289417098075,79.2289359013448
0.169444444444444,65.0604396612097,30.0001334330987,30.0000705626655,30.0001183696253,30.0000816214249,30.0001094700965,30.0000879645524,30.0001041524048,30.0000915073289,30.0001007805698,30.0000929798439,30.0000972328553,30.0000892972251,30.000081680739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.024416109878,79.2289506389905,79.2289044272118,79.2289338268931,79.2289054680888,79.2289212430776,79.2289033108981,79.2289111469572,79.2288993342006,79.2289026321129,79.2288946721352,79.2288961609807,79.2288929802242,79.2288871814869
0.169722222222222,65.0603352783941,30.0001332053972,30.0000704464579,30.0001181685674,30.0000814855083,30.0001092847424,30.0000878172966,30.0001039763987,30.0000913537033,30.0001006104583,30.0000928235182,30.000097068939,30.0000891473105,30.0000815442142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.024152952767,79.2289018915117,79.2288557611803,79.2288851081105,79.2288567990641,79.2288725454932,79.228854644569,79.2288624661644,79.2288506738079,79.2288539653161,79.2288460189095,79.2288475045737,79.2288443289367,79.2288385399095
0.17,65.0602310713378,30.0001329780706,30.0000703304289,30.0001179678376,30.0000813498054,30.0001090996891,30.0000876702747,30.0001038006772,30.0000912003231,30.0001004406213,30.0000926674427,30.0000969052865,30.0000889976353,30.0000814079056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.023890218724,79.2288532223664,79.2288071733403,79.2288364676143,79.2288082082396,79.228823926161,79.2288060564386,79.2288138635975,79.2288020916066,79.2288053767236,79.2287974438657,79.2287989263559,79.2287957558309,79.2287899764984
0.170277777777778,65.0601270397584,30.0001327511185,30.0000702145784,30.0001177674357,30.0000812143158,30.0001089149363,30.0000875234864,30.0001036252399,30.0000910471878,30.0001002710583,30.0000925116173,30.0000967418976,30.0000888481991,30.0000812718129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.023627907129,79.2288046314402,79.2287586635777,79.2287879052899,79.228759695501,79.2287753849667,79.2287575463927,79.2287653391421,79.2287535874826,79.2287568662213,79.2287489468898,79.2287504262131,79.2287472607926,79.2287414911394
0.170555555555556,65.0600231833737,30.0001325245402,30.0000700989061,30.0001175673611,30.0000810790393,30.0001087304834,30.0000873769312,30.0001034500865,30.0000908942972,30.000100101769,30.0000923560414,30.0000965787717,30.0000886990016,30.0000811359357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.023366017365,79.228756118619,79.2287102317786,79.2287394210233,79.2287112607345,79.2287269217961,79.2287091143173,79.2287168926842,79.2287051613219,79.2287084336951,79.2287005278678,79.2287020040312,79.2286988437079,79.2286930837184
0.170833333333333,65.0599195019022,30.0001322983351,30.0000699834117,30.0001173676132,30.0000809439755,30.00010854633,30.0000872306089,30.0001032752163,30.0000907416509,30.000099932753,30.0000922007148,30.0000964159085,30.0000885500426,30.0000810002738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.023104548815,79.2287076837886,79.2286618778291,79.2286910147004,79.228662903826,79.2286785365353,79.2286607600984,79.2286685241098,79.2286568130106,79.228660079031,79.2286521866857,79.2286536596965,79.2286505044627,79.2286447541217
0.171111111111111,65.0598159950628,30.0001320725028,30.000069868095,30.0001171681917,30.0000808091242,30.0001083624757,30.0000870845192,30.0001031006291,30.0000905892484,30.0000997640098,30.0000920456371,30.0000962533076,30.0000884013215,30.0000808648269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.022843500864,79.228659326835,79.2286136016154,79.2286426862074,79.2286146246618,79.2286302290705,79.2286124836224,79.2286202333052,79.2286085424349,79.2286118021154,79.2286039232298,79.2286053930951,79.2286022429434,79.2285965022355
0.171388888888889,65.0597126625746,30.0001318470425,30.0000697529559,30.000116969096,30.000080674485,30.00010817892,30.0000869386616,30.0001029263245,30.0000904370896,30.0000995955392,30.0000918908079,30.0000960909686,30.0000882528381,30.0000807295946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.022582872894,79.2286110476443,79.228565403024,79.2285944354304,79.2285664231284,79.2285819992879,79.2285642847756,79.2285720201567,79.2285603494812,79.2285636028345,79.2285557373865,79.2285572041133,79.2285540590362,79.2285483279463
0.171666666666667,65.0596095041573,30.0001316219538,30.000069637994,30.0001167703255,30.0000805400578,30.0001079956624,30.000086793036,30.0001027523019,30.0000902851739,30.0000994273406,30.0000917362269,30.0000959288912,30.000088104592,30.0000805945766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.022322664293,79.228562846103,79.2285172819413,79.2285462622559,79.2285182991122,79.2285338470739,79.2285161634445,79.2285238845506,79.2285122340359,79.2285154810748,79.2285076290423,79.2285090926378,79.2285059526278,79.2285002311404
0.171944444444444,65.0595065195309,30.000131397236,30.0000695232092,30.0001165718799,30.0000804058421,30.0001078127026,30.0000866476419,30.000102578561,30.0000901335011,30.0000992594136,30.0000915818938,30.0000957670749,30.000087956583,30.0000804597727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.022062874445,79.2285147220974,79.228469238254,79.2284981665702,79.2284702524998,79.2284857723151,79.2284681195157,79.2284758263737,79.2284641959858,79.2284674367229,79.2284595980839,79.228461058555,79.2284579236048,79.2284522117045
0.172222222222222,65.0594037084158,30.0001311728887,30.0000694086011,30.0001163737586,30.0000802718376,30.0001076300401,30.000086502479,30.0001024051014,30.0000899820709,30.0000990917579,30.000091427808,30.0000956055194,30.0000878088106,30.0000803251825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.021803502737,79.228466675514,79.228421271849,79.2284501482601,79.2284222831781,79.2284377748981,79.2284201528759,79.2284278455124,79.2284162352176,79.2284194696656,79.2284116443979,79.2284131017518,79.2284099718538,79.2284042695256
0.1725,65.059301070533,30.0001309489111,30.0000692941696,30.0001161759611,30.0000801380442,30.0001074476743,30.0000863575469,30.0001022319227,30.0000898308828,30.0000989243731,30.0000912739694,30.0000954442243,30.0000876612745,30.0000801908058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.021544548557,79.2284187062395,79.2283733826131,79.2284022072123,79.2283743910338,79.2283898547098,79.2283722634122,79.2283799418539,79.2283683516181,79.2283715797897,79.2283637678714,79.2283652221149,79.2283620972618,79.2283564044903
0.172777777777778,65.0591986056036,30.0001307253028,30.0000691799144,30.000115978487,30.0000800044615,30.000107265605,30.0000862128455,30.0001020590243,30.0000896799365,30.0000987572588,30.0000911203775,30.0000952831892,30.0000875139743,30.0000800566422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.021286011292,79.2283708141608,79.2283255704334,79.2283543433136,79.228326575954,79.228342011637,79.2283244510114,79.2283321152848,79.2283205450744,79.2283237669822,79.2283159683912,79.2283174195315,79.2283142997158,79.2283086164859
0.173055555555556,65.0590963133494,30.0001305020632,30.0000690658353,30.0001157813357,30.0000798710891,30.0001070838315,30.0000860683743,30.000101886406,30.0000895292317,30.0000985904145,30.0000909670319,30.0000951224137,30.0000873669098,30.0000799226915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.021027890332,79.2283229991647,79.228277835197,79.2283065564511,79.228278837826,79.2282942455668,79.2282767155607,79.2282843656925,79.2282728154736,79.2282760311302,79.2282682458447,79.2282696938887,79.228266579103,79.2282609053994
0.173333333333333,65.0589941934925,30.0001302791917,30.0000689519321,30.0001155845068,30.0000797379269,30.0001069023536,30.0000859241329,30.0001017140673,30.000089378768,30.0000984238398,30.0000908139324,30.0000949618974,30.0000872200806,30.0000797889532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.020770185065,79.2282752611383,79.2282301767913,79.2282588465119,79.2282311765368,79.2282465563864,79.2282290569474,79.228236692964,79.2282251627031,79.228228372121,79.228220600119,79.2282220450737,79.2282189353106,79.2282132711182
0.173611111111111,65.0588922457552,30.0001300566877,30.0000688382045,30.0001153879997,30.0000796049744,30.0001067211708,30.0000857801212,30.0001015420077,30.0000892285451,30.0000982575345,30.0000906610785,30.00009480164,30.0000870734863,30.0000796554272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.020512894882,79.2282275999688,79.2281825951037,79.2282112133832,79.228183591974,79.2281989439831,79.2281814750589,79.2281890969868,79.2281775866501,79.228180789842,79.2281730311016,79.2281744729739,79.228171368226,79.2281657135296
0.173888888888889,65.0587904698607,30.0001298345507,30.0000687246523,30.0001151918141,30.0000794722315,30.0001065402825,30.0000856363387,30.0001013702269,30.0000890785625,30.000098091498,30.0000905084699,30.0000946416411,30.0000869271267,30.0000795221132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.020256019173,79.2281800155436,79.2281350900217,79.2281636569525,79.2281360840251,79.2281514082444,79.2281339697827,79.2281415776483,79.2281300872023,79.2281332841806,79.2281255386799,79.2281269774769,79.2281238777367,79.2281182325214
0.174166666666667,65.058688865532,30.0001296127801,30.0000686112753,30.0001149959493,30.0000793396978,30.0001063596884,30.0000854927851,30.0001011987245,30.0000889288201,30.0000979257299,30.0000903561063,30.0000944819003,30.0000867810013,30.0000793890107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.019999557331,79.22813250775,79.228087661433,79.2281161771073,79.2280886525778,79.2281039490579,79.2280865410065,79.2280941348361,79.2280826642473,79.2280858550245,79.2280781227418,79.2280795584702,79.2280764637306,79.228070827981
0.174444444444444,65.058587432493,30.0001293913753,30.0000684980732,30.0001148004049,30.0000792073731,30.000106179388,30.00008534946,30.0001010275,30.0000887793174,30.0000977602299,30.0000902039873,30.0000943224172,30.0000866351098,30.0000792561196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.019743508748,79.2280850764758,79.2280403092255,79.2280687737352,79.2280412975198,79.2280565663111,79.2280391886181,79.228046768438,79.2280353176729,79.2280385022615,79.228030783175,79.2280322158418,79.2280291260952,79.2280234997963
0.174722222222222,65.0584861704678,30.0001291703358,30.0000683850458,30.0001146051805,30.0000790752569,30.000105999381,30.0000852063633,30.0001008565531,30.0000886300541,30.0000975949976,30.0000900521124,30.0000941631914,30.0000864894519,30.0000791234395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.019487872815,79.2280377216085,79.2279930332871,79.228021446724,79.2279940187392,79.2280092598921,79.2279919125053,79.2279994783418,79.227988047367,79.2279912257794,79.2279835198674,79.2279849494795,79.2279818647185,79.2279762478554
0.175,65.0583850791809,30.000128949661,30.0000682721929,30.0001144102755,30.0000789433492,30.0001058196667,30.0000850634944,30.0001006858832,30.0000884810298,30.0000974300326,30.0000899004815,30.0000940042226,30.0000863440273,30.0000789909702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.019232648928,79.227990443036,79.2279458335059,79.2279741959617,79.2279468161238,79.2279620296886,79.2279447125564,79.2279522644356,79.2279408532178,79.2279440254663,79.227936332707,79.2279377592713,79.2279346794887,79.2279290720462
0.175277777777778,65.0582841583571,30.0001287293504,30.0000681595142,30.0001142156894,30.0000788116494,30.0001056402449,30.0000849208532,30.0001005154901,30.0000883322441,30.0000972653345,30.000089749094,30.0000938455104,30.0000861988356,30.0000788587112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.01897783648,79.2279432406464,79.2278987097701,79.2279270213363,79.227899689562,79.2279148755889,79.2278975886593,79.2279051266074,79.2278937351133,79.2278969012104,79.2278892215822,79.2278906451054,79.2278875702939,79.227881972257
0.175555555555556,65.0581834077219,30.0001285094034,30.0000680470095,30.0001140214218,30.0000786801575,30.000105461115,30.0000847784393,30.0001003453732,30.0000881836968,30.0000971009028,30.0000895979498,30.0000936870543,30.0000860538765,30.0000787266624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.018723434866,79.2278961143276,79.2278516619681,79.2278799227358,79.227852638942,79.2278677974812,79.2278505407025,79.2278580647456,79.2278466929418,79.2278498529,79.2278421863811,79.2278436068702,79.2278405370223,79.227834948376
0.175833333333333,65.058082827001,30.0001282898193,30.0000679346785,30.0001138274722,30.000078548873,30.0001052822767,30.0000846362523,30.0001001755322,30.0000880353876,30.0000969367372,30.0000894470483,30.0000935288541,30.0000859091496,30.0000785948235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.018469443483,79.227849063968,79.2278046899882,79.2278329000488,79.2278056641523,79.2278207952537,79.2278035685743,79.2278110787385,79.2277997265919,79.2278028804233,79.2277952269923,79.2277966444541,79.2277935795625,79.2277880002919
0.176111111111111,65.0579824159205,30.0001280705978,30.0000678225211,30.0001136338401,30.0000784177957,30.0001051037295,30.000084494292,30.0001000059667,30.0000878873159,30.0000967728374,30.0000892963893,30.0000933709094,30.0000857646546,30.000078463194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.018215861726,79.2278020894559,79.2277577937191,79.2277859531635,79.2277587650815,79.2277738687951,79.2277566721634,79.2277641684746,79.2277528359521,79.2277559836691,79.2277483433042,79.2277497577455,79.227746697803,79.2277411278931
0.176388888888889,65.0578821742069,30.0001278517381,30.0000677105371,30.000113440525,30.0000782869253,30.0001049254729,30.0000843525579,30.0000998366762,30.0000877394816,30.0000966092028,30.0000891459724,30.0000932132197,30.0000856203911,30.0000783317738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.017962688994,79.2277551906798,79.2277109730496,79.2277390819686,79.2277119416182,79.2277270179938,79.2277098513584,79.2277173338426,79.227706020911,79.2277091625259,79.2277015352058,79.2277029466333,79.2276998916324,79.2276943310683
0.176666666666667,65.0577821015871,30.0001276332398,30.0000675987261,30.0001132475264,30.0000781562615,30.0001047475065,30.0000842110498,30.0000996676603,30.0000875918842,30.0000964458331,30.0000889957972,30.0000930557847,30.0000854763589,30.0000782005625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.017709924682,79.2277083675282,79.2276642278684,79.2276922863527,79.2276651936513,79.2276802427386,79.2276631060482,79.2276705747312,79.2276592813576,79.2276624168826,79.2276548025856,79.2276562110062,79.2276531609398,79.2276476097065
0.176944444444444,65.0576821977886,30.0001274151022,30.0000674870879,30.0001130548439,30.000078025804,30.0001045698299,30.0000840697674,30.0000994989187,30.0000874445234,30.0000962827279,30.0000888458634,30.000092898604,30.0000853325576,30.0000780695598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.017457568191,79.22766161989,79.2276175580645,79.2276455662047,79.2276185210698,79.2276335429185,79.2276164361216,79.2276238910294,79.2276126171807,79.2276157466281,79.2276081453328,79.2276095507532,79.2276065056138,79.2276009636966
0.177222222222222,65.0575824625391,30.0001271973249,30.0000673756224,30.000112862477,30.0000778955526,30.0001043924427,30.0000839287103,30.000099330451,30.0000872973989,30.0000961198869,30.0000886961707,30.0000927416772,30.0000851889869,30.0000779387655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.01720561892,79.2276149476541,79.2275709635272,79.2275989214135,79.2275719237627,79.2275869184223,79.2275698414679,79.2275772826261,79.2275660282695,79.2275691516515,79.2275615633364,79.2275629657634,79.2275599255438,79.2275543929277
0.1775,65.0574828955666,30.0001269799072,30.0000672643292,30.0001126704251,30.0000777655068,30.0001042153444,30.0000837878782,30.0000991622566,30.0000871505103,30.0000959573096,30.0000885467186,30.000092585004,30.0000850456463,30.0000778081793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.016954076268,79.2275683507093,79.2275244441455,79.2275523518681,79.2275254016192,79.2275403691392,79.2275233219761,79.2275307494107,79.2275195145132,79.2275226318419,79.2275150564856,79.2275164559259,79.2275134206189,79.227507897289
0.177777777777778,65.0573834965998,30.0001267628487,30.0000671532083,30.0001124786879,30.0000776356666,30.0001040385345,30.0000836472708,30.0000989943352,30.0000870038573,30.0000957949956,30.0000883975069,30.000092428584,30.0000849025357,30.0000776778007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.016702939636,79.227521828945,79.2274779998089,79.2275058574579,79.2274789545288,79.2274938949586,79.2274768775357,79.2274842912722,79.2274730758011,79.2274761870887,79.2274686246699,79.2274700211301,79.2274669907284,79.22746147667
0.178055555555556,65.0572842653676,30.0001265461487,30.0000670422592,30.0001122872648,30.0000775060314,30.0001038620127,30.0000835068878,30.0000988266865,30.0000868574396,30.0000956329445,30.0000882485351,30.0000922724168,30.0000847596546,30.0000775476296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.016452208426,79.2274753822503,79.2274316304069,79.2274594380721,79.2274325823808,79.2274474957697,79.2274305080361,79.2274379081002,79.2274267120226,79.2274298172813,79.2274222677786,79.2274236612655,79.2274206357618,79.22741513096
0.178333333333333,65.0571852015993,30.0001263298067,30.0000669314818,30.0001120961553,30.0000773766012,30.0001036857785,30.0000833667288,30.0000986593099,30.0000867112567,30.000095471156,30.000088099803,30.0000921165021,30.0000846170027,30.0000774176657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.016201882039,79.2274290105146,79.2273853358291,79.2274130936001,79.2273862850649,79.227401171462,79.227384213367,79.2273915997843,79.2273804230675,79.2273835223093,79.2273759857014,79.2273773762216,79.2273743556087,79.2273688600488
0.178611111111111,65.0570863050246,30.0001261138221,30.0000668208759,30.000111905359,30.0000772473755,30.0001035098315,30.0000832267935,30.0000984922051,30.0000865653084,30.0000953096297,30.0000879513102,30.0000919608394,30.0000844745798,30.0000772879086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.015951959879,79.2273827136275,79.2273391159653,79.2273668239317,79.2273400624708,79.2273549219253,79.2273379934179,79.227345366214,79.2273342088254,79.2273373020624,79.227329778328,79.2273311658882,79.2273281501589,79.2273226638261
0.178888888888889,65.0569875753738,30.0001258981944,30.0000667104413,30.0001117148754,30.0000771183541,30.0001033341712,30.0000830870816,30.0000983253717,30.0000864195943,30.0000951483652,30.0000878030563,30.0000918054284,30.0000843323853,30.0000771583581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.015702441348,79.2273364914786,79.2272929707052,79.2273206289565,79.2272939144884,79.2273087470493,79.2272918480789,79.2272992072792,79.2272880691862,79.2272911564304,79.2272836455483,79.2272850301552,79.2272820193022,79.2272765421817
0.179166666666667,65.0568890123773,30.000125682923,30.0000666001776,30.0001115247041,30.0000769895368,30.0001031587972,30.0000829475928,30.0000981588093,30.0000862741141,30.000094987362,30.000087655041,30.0000916502687,30.0000841904191,30.0000770290138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.015453325851,79.2272903439577,79.2272468999391,79.2272745085643,79.2272478410076,79.2272626467239,79.2272457772398,79.2272531228699,79.2272420040398,79.2272450853034,79.2272375872522,79.2272389689125,79.2272359629285,79.2272304950057
0.179444444444444,65.0567906157661,30.0001254680075,30.0000664900848,30.0001113348444,30.0000768609231,30.0001029837091,30.0000828083268,30.0000979925174,30.0000861288674,30.0000948266198,30.0000875072639,30.00009149536,30.0000840486808,30.0000768998755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.015204612794,79.2272442709547,79.2272009035569,79.2272284626451,79.2272018419187,79.227216620839,79.2271997807909,79.227207112876,79.2271960132765,79.2271990885713,79.22719160333,79.2271929820502,79.2271899809281,79.2271845221883
0.179722222222222,65.0566923852714,30.0001252534471,30.0000663801625,30.0001111452961,30.0000767325129,30.0001028089065,30.0000826692831,30.0000978264958,30.0000859838539,30.0000946661382,30.0000873597247,30.0000913407019,30.00008390717,30.0000767709429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.01495630158,79.2271982723597,79.227154981449,79.2271824910892,79.2271559171118,79.227170669285,79.2271538586222,79.2271611771878,79.2271500967864,79.2271531661244,79.2271456936719,79.2271470694585,79.2271440731911,79.2271386236196
0.18,65.0565943206251,30.0001250392415,30.0000662704105,30.0001109560585,30.0000766043058,30.0001026343888,30.0000825304616,30.0000976607438,30.0000858390733,30.0000945059169,30.000087212423,30.0000911862939,30.0000837658865,30.0000766422156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.014708391618,79.2271523480627,79.2271091335058,79.2271365937866,79.2271100664773,79.227124791952,79.2271080106243,79.2271153156957,79.2271042544599,79.2271073178531,79.2270998581682,79.2271012310279,79.227098239608,79.2270927991901
0.180277777777778,65.0564964215593,30.0001248253899,30.0000661608286,30.0001107671313,30.0000764763016,30.0001024601558,30.0000823918619,30.0000974952612,30.0000856945252,30.0000943459554,30.0000870653585,30.0000910321358,30.0000836248298,30.0000765136935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.014460882312,79.2271064979542,79.2270633596178,79.2270907706277,79.2270642899057,79.2270789887306,79.2270622366876,79.22706952829,79.2270584861875,79.2270615436479,79.2270540967095,79.2270554666489,79.2270524800692,79.2270470487903
0.180555555555556,65.0563986878064,30.000124611892,30.0000660514165,30.0001105785139,30.0000763484999,30.0001022862069,30.0000822534836,30.0000973300476,30.0000855502092,30.0000941862533,30.0000869185309,30.0000908782272,30.0000834839998,30.0000763853761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.014213773073,79.2270607219245,79.2270176596756,79.2270450215032,79.2270185872876,79.2270332595111,79.2270165367027,79.2270238148613,79.2270127918598,79.2270158433993,79.2270084091863,79.2270097762119,79.2270067944654,79.2270013723109
0.180833333333333,65.0563011190994,30.0001243987471,30.0000659421742,30.0001103902059,30.0000762209005,30.0001021125418,30.0000821153265,30.0000971651025,30.0000854061251,30.0000940268103,30.0000867719397,30.0000907245676,30.0000833433959,30.0000762572633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.013967063307,79.2270150198643,79.2269720335701,79.2269993463035,79.2269729585139,79.2269876041843,79.2269709105605,79.2269781753004,79.2269671713677,79.226970216998,79.2269627954896,79.2269641596079,79.2269611826873,79.2269557696426
0.181111111111111,65.0562037151716,30.0001241859546,30.0000658331012,30.0001102022068,30.0000760935032,30.0001019391599,30.0000819773902,30.0000970004256,30.0000852622725,30.0000938676259,30.0000866255847,30.0000905711568,30.000083203018,30.0000761293546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.013720752424,79.2269693916641,79.2269264811921,79.2269537449195,79.2269274034753,79.2269420226411,79.2269253581517,79.2269326094981,79.226921624602,79.2269246643351,79.2269172555101,79.2269186167277,79.2269156446259,79.2269102406764
0.181388888888889,65.0561064757567,30.0001239735141,30.0000657241974,30.0001100145161,30.0000759663075,30.0001017660609,30.0000818396745,30.0000968360164,30.0000851186511,30.0000937086998,30.0000864794654,30.0000904179943,30.0000830628656,30.0000760016498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.013474839833,79.2269238372148,79.2268810024327,79.2269082172419,79.226881922063,79.2268965147723,79.2268798793674,79.2268871173454,79.2268761514537,79.2268791853014,79.2268717891389,79.2268731474623,79.2268701801721,79.2268647853033
0.181666666666667,65.0560094005887,30.000123761425,30.0000656154625,30.0001098271334,30.0000758393133,30.0001015932444,30.0000817021789,30.0000966718746,30.0000849752604,30.0000935500317,30.0000863335817,30.0000902650799,30.0000829229384,30.0000758741487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.013229324945,79.2268783564074,79.2268355971831,79.226862763162,79.2268365141681,79.226851080469,79.2268344740987,79.2268416987333,79.226830751814,79.226833779788,79.2268263962672,79.2268277517028,79.226824789217,79.2268194034144
0.181944444444444,65.0559124894023,30.0001235496867,30.0000655068964,30.0001096400582,30.0000757125202,30.0001014207099,30.0000815649032,30.0000965079997,30.0000848321003,30.000093391621,30.000086187933,30.000090112413,30.0000827832362,30.0000757468509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.012984207171,79.2268329491329,79.2267902653345,79.2268173825707,79.2267911796819,79.2268057196224,79.226789142237,79.2267963535532,79.2267854255742,79.2267884476863,79.2267810767862,79.2267824293406,79.2267794716521,79.2267740949012
0.182222222222222,65.0558157419322,30.0001233382988,30.0000653984988,30.00010945329,30.000075585928,30.000101248457,30.0000814278471,30.0000963443913,30.0000846891703,30.0000932334675,30.0000860425191,30.0000899599934,30.0000826437586,30.0000756197561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.012739485924,79.2267876152825,79.2267450067785,79.2267720753593,79.2267459184957,79.2267604321238,79.2267438836736,79.2267510816962,79.2267401726256,79.2267431888876,79.2267358305874,79.2267371802669,79.2267342273687,79.2267288596549
0.1825,65.0557191579137,30.0001231272605,30.0000652902695,30.0001092668283,30.0000754595364,30.0001010764853,30.0000812910102,30.0000961810491,30.0000845464701,30.0000930755707,30.0000858973396,30.0000898078207,30.0000825045052,30.0000754928641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.012495160615,79.2267423547475,79.2266998214064,79.2267268414193,79.2267007305011,79.2267152178646,79.2266986983,79.226705883054,79.2266949928597,79.2266980032834,79.2266906575622,79.2266920043734,79.2266890562582,79.2266836975672
0.182777777777778,65.0556227370825,30.0001229165715,30.0000651822082,30.0001090806728,30.000075333345,30.0001009047943,30.0000811543922,30.0000960179727,30.0000844039994,30.0000929179302,30.0000857523941,30.0000896558945,30.0000823654758,30.0000753661745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.012251230658,79.2266971674195,79.2266547091101,79.2266816806422,79.2266556155897,79.2266700767364,79.2266535860079,79.226660757518,79.2266498861683,79.2266528907654,79.2266455576024,79.2266469015517,79.2266439582125,79.2266386085297
0.183055555555556,65.0555264791747,30.0001227062312,30.0000650743147,30.0001088948228,30.0000752073537,30.0001007333836,30.0000810179929,30.0000958551616,30.0000842617578,30.0000927605458,30.0000856076824,30.0000895042144,30.0000822266699,30.0000752396871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.012007695466,79.22665205319,79.2266096697814,79.2266365929196,79.2266105736534,79.226625008631,79.2266085466891,79.2266157049802,79.2266048524432,79.2266078512252,79.2266005305997,79.2266018716935,79.2265989331232,79.2265935924343
0.183333333333333,65.0554303839267,30.000122496239,30.0000649665889,30.000108709278,30.0000750815621,30.0001005622529,30.0000808818118,30.0000956926154,30.000084119745,30.000092603417,30.0000854632041,30.0000893527801,30.0000820880873,30.0000751134015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.011764554455,79.2266070119506,79.2265647033121,79.2265915781434,79.2265656045841,79.2265800134402,79.2265635802355,79.2265707253323,79.2265598915762,79.2265628845549,79.2265555764462,79.2265569146909,79.2265539808823,79.2265486491728
0.183611111111111,65.0553344510753,30.0001222865943,30.0000648590304,30.0001085240378,30.0000749559699,30.0001003914016,30.0000807458487,30.0000955303338,30.0000839779607,30.0000924465433,30.0000853189588,30.0000892015913,30.0000819497277,30.0000749873176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.01152180704,79.2265620435934,79.2265198095945,79.2265466362053,79.2265207082738,79.2265350910559,79.2265186865392,79.2265258184663,79.2265150034594,79.2265179906464,79.2265106950338,79.2265120304357,79.2265091013818,79.2265037786374
0.183888888888889,65.0552386803578,30.0001220772968,30.000064751639,30.0001083391019,30.0000748305769,30.0001002208293,30.0000806101033,30.0000953683163,30.0000838364046,30.0000922899245,30.0000851749462,30.0000890506475,30.0000818115907,30.0000748614349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.011279452637,79.2265171480101,79.2264749885205,79.2265017669976,79.2264758846146,79.2264902413701,79.2264738654923,79.2264809842743,79.226470187985,79.2264731693918,79.2264658862547,79.2264672188202,79.226464294514,79.2264589807203
0.184166666666667,65.0551430715118,30.0001218683457,30.0000646444146,30.0001081544697,30.0000747053828,30.0001000505357,30.0000804745752,30.0000952065626,30.0000836950762,30.0000921335602,30.0000850311659,30.0000888999484,30.000081673676,30.0000747357532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.011037490662,79.226472325093,79.2264302399826,79.2264569704122,79.226431133499,79.2264454642753,79.226429116987,79.2264362226487,79.2264254450452,79.2264284206835,79.2264211500012,79.2264224797367,79.226419560171,79.2264142553137
0.184444444444444,65.0550476242753,30.0001216597406,30.0000645373568,30.0001079701409,30.0000745803873,30.0000998805203,30.0000803392642,30.0000950450723,30.0000835539753,30.0000919774499,30.0000848876177,30.0000887494936,30.0000815359832,30.0000746102722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.010795920533,79.2264275747343,79.2263855638733,79.2264122463417,79.2263864548193,79.2264007596635,79.226384440916,79.2263915334817,79.2263807745326,79.2263837444139,79.2263764861658,79.2263778130776,79.2263748982454,79.2263696023102
0.184722222222222,65.0549523383866,30.0001214514809,30.0000644304655,30.0001077861148,30.0000744555901,30.0000997107827,30.0000802041699,30.0000948838449,30.0000834131015,30.0000918215933,30.0000847443011,30.0000885992828,30.0000813985121,30.0000744849917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.010554741668,79.2263828968262,79.226340960085,79.2263675946782,79.2263418484681,79.2263561274275,79.2263398371716,79.2263469166659,79.2263361763396,79.2263391404755,79.226331894641,79.2263332187355,79.2263303086297,79.2263250216023
0.185,65.0548572135846,30.0001212435661,30.0000643237405,30.0001076023911,30.0000743309909,30.0000995413225,30.0000800692919,30.0000947228801,30.0000832724546,30.0000916659901,30.0000846012159,30.0000884493156,30.0000812612624,30.0000743599113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.010313953487,79.2263382912614,79.2262964285106,79.2263230153145,79.226297314338,79.2263115674596,79.2262953056465,79.226302372094,79.2262916503591,79.226294608761,79.2262873753195,79.226288696603,79.2262857912167,79.2262805130827
0.185277777777778,65.0547622496085,30.0001210359956,30.0000642171815,30.0001074189693,30.0000742065895,30.0000993721392,30.0000799346301,30.0000945621775,30.0000831320341,30.0000915106397,30.0000844583616,30.0000882995916,30.0000811242336,30.0000742350307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.010073555407,79.2262937579324,79.2262519690428,79.2262785081432,79.226252852322,79.2262670796528,79.2262508462337,79.2262578996586,79.2262471964836,79.2262501491631,79.2262429280943,79.226244246573,79.226241345899,79.2262360766442
0.185555555555556,65.0546674461978,30.000120828769,30.0000641107882,30.0001072358489,30.0000740823855,30.0000992032324,30.000079800184,30.0000944017366,30.0000829918397,30.0000913555419,30.000084315738,30.0000881501105,30.0000809874255,30.0000741103497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.009833546851,79.2262492967319,79.2262075815747,79.2262340730571,79.2262084623128,79.2262226638997,79.226206458826,79.2262134992527,79.2262028146063,79.2262057615747,79.2261985528581,79.2261998685383,79.2261969725697,79.2261917121799
0.185833333333333,65.0545728030924,30.0001206218856,30.0000640045606,30.0001070530294,30.0000739583788,30.0000990346017,30.0000796659534,30.0000942415572,30.0000828518712,30.0000912006963,30.0000841733446,30.0000880008719,30.0000808508377,30.000073985868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.009593927238,79.2262049075529,79.2261632659993,79.2261897099492,79.2261641442037,79.2261783200935,79.2261621433165,79.2261691707693,79.2261585046201,79.226161445889,79.226154249504,79.2261555623921,79.2261526711218,79.2261474195828
0.186111111111111,65.0544783200326,30.000120415345,30.0000638984982,30.0001068705105,30.0000738345689,30.0000988662467,30.000079531938,30.0000940816387,30.0000827121281,30.0000910461025,30.0000840311813,30.0000878518754,30.00008071447,30.0000738615852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.00935469599,79.2261605902883,79.2261190222098,79.2261454187124,79.2261198978878,79.2261340481272,79.2261178995984,79.2261249141015,79.2261142664184,79.2261172019991,79.2261100179254,79.2261113280276,79.2261084414485,79.2261031987461
0.186388888888889,65.0543839967593,30.0001202091467,30.000063792601,30.0001066882916,30.0000737109557,30.000098698167,30.0000793981374,30.0000939219808,30.0000825726102,30.0000908917601,30.0000838892475,30.0000877031208,30.0000805783219,30.0000737375011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.00911585253,79.2261163448313,79.2260748500996,79.2261011992401,79.2260757232584,79.2260898478941,79.226073727565,79.2260807291427,79.2260700998944,79.2260730297983,79.2260658580155,79.2260671653379,79.2260642834432,79.2260590495633
0.186666666666667,65.0542898330134,30.0001200032899,30.0000636868687,30.0001065063723,30.0000735875388,30.0000985303622,30.0000792645513,30.0000937625832,30.0000824333171,30.0000907376688,30.0000837475431,30.0000875546075,30.0000804423933,30.0000736136155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.00887739628,79.226072171075,79.2260307495621,79.2260570514255,79.226031620209,79.2260457192876,79.2260296271097,79.2260366157862,79.2260260049415,79.22602892918,79.2260217696678,79.2260230742167,79.2260201969993,79.2260149719277
0.186944444444444,65.0541958285365,30.0001197977744,30.0000635813011,30.0001063247522,30.000073464318,30.0000983628318,30.0000791311794,30.0000936034453,30.0000822942484,30.0000905838281,30.0000836060676,30.0000874063354,30.0000803066837,30.000073489928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.008639326664,79.226028068913,79.225986720491,79.2260129751621,79.2259875886332,79.2260016622011,79.2259855981262,79.2259925739256,79.2259819814533,79.2259849000377,79.2259777527759,79.2259790545575,79.2259761820104,79.2259709657329
0.187222222222222,65.0541019830705,30.0001195925994,30.0000634758979,30.0001061434307,30.0000733412931,30.0000981955754,30.0000789980214,30.0000934445669,30.0000821554039,30.0000904302377,30.0000834648207,30.0000872583039,30.0000801711928,30.0000733664383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.008401643107,79.2259840382387,79.22594276278,79.2259689703434,79.2259436284246,79.2259576765282,79.2259416405081,79.2259486034544,79.2259380293236,79.2259409422653,79.2259338072334,79.2259351062539,79.2259322383702,79.2259270308728
0.1875,65.0540082963576,30.0001193877646,30.0000633706589,30.0001059624074,30.0000732184636,30.0000980285926,30.000078865077,30.0000932859475,30.0000820167833,30.0000902768973,30.000083323802,30.0000871105128,30.0000800359204,30.0000732431461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.008164345034,79.2259400789457,79.2258988763229,79.2259250368632,79.2258997394772,79.2259137621627,79.2258977541493,79.2259047042666,79.2258941484463,79.2258970557564,79.2258899329343,79.2258912291999,79.2258883659726,79.2258831672411
0.187777777777778,65.0539147681404,30.0001191832692,30.0000632655839,30.0001057816819,30.0000730958293,30.000097861883,30.0000787323459,30.0000931275868,30.0000818783861,30.0000901238063,30.0000831830113,30.0000869629617,30.000079900866,30.0000731200512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.00792743187,79.2258961909279,79.2258550610138,79.2258811746154,79.2258559216848,79.2258699189986,79.2258539389437,79.225860876256,79.2258503387152,79.2258532404051,79.2258461297726,79.2258474232894,79.2258445647115,79.2258393747319
0.188055555555556,65.053821398162,30.000118979113,30.0000631606727,30.0001056012536,30.00007297339,30.0000976954462,30.0000785998278,30.0000929694843,30.0000817402121,30.0000899709646,30.0000830424482,30.0000868156502,30.0000797660294,30.0000729971533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.007690903042,79.225852374079,79.2258113167467,79.2258373834938,79.2258121749417,79.2258261469298,79.2258101947855,79.2258171193167,79.2258066000244,79.2258094961054,79.2258023976422,79.2258036884163,79.225800834481,79.2257956532392
0.188333333333333,65.0537281861658,30.0001187752952,30.0000630559251,30.0001054211222,30.0000728511454,30.0000975292817,30.0000784675223,30.0000928116397,30.0000816022609,30.0000898183716,30.0000829021124,30.0000866685779,30.0000796314103,30.0000728744521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.007454757976,79.2258086282932,79.2257676434159,79.2257936633925,79.2257684991419,79.2257824458504,79.2257665215688,79.2257734333428,79.2257629322682,79.2257658227515,79.2257587364375,79.2257600244751,79.2257571751753,79.2257520026573
0.188611111111111,65.0536351318955,30.0001185718154,30.0000629513408,30.0001052412872,30.0000727290952,30.0000973633892,30.0000783354292,30.0000926540525,30.0000814645323,30.0000896660271,30.0000827620035,30.0000865217446,30.0000794970083,30.0000727519473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.007218996102,79.2257649534646,79.2257240409158,79.2257500142059,79.2257248941799,79.2257388156547,79.225722919188,79.2257298182286,79.2257193353409,79.2257222202377,79.2257151460527,79.22571643136,79.2257135866889,79.2257084228807
0.188888888888889,65.0535422350953,30.000118368673,30.0000628469196,30.0001050617481,30.0000726072392,30.0000971977682,30.0000782035481,30.0000924967225,30.0000813270258,30.0000895139306,30.0000826221212,30.0000863751499,30.0000793628231,30.0000726296386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.006983616847,79.2257213494874,79.2256805091409,79.2257064358281,79.2256813599501,79.2256952562371,79.2256793875376,79.2256862738686,79.2256758091371,79.2256786884584,79.2256716263825,79.2256729089655,79.225670068916,79.2256649138037
0.189166666666667,65.0534494955098,30.0001181658675,30.0000627426613,30.0001048825045,30.0000724855769,30.0000970324184,30.0000780718787,30.0000923396491,30.0000811897411,30.0000893620817,30.0000824824651,30.0000862287934,30.0000792288544,30.0000725075258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.006748619641,79.2256778162561,79.2256370479857,79.2256629281537,79.2256378963471,79.2256517674922,79.2256359265121,79.2256428001573,79.2256323535512,79.2256352273083,79.2256281773214,79.2256294571862,79.2256266217515,79.225621475321
0.189444444444444,65.0533569128839,30.0001179633984,30.0000626385656,30.0001047035559,30.0000723641083,30.0000968673392,30.0000779404208,30.0000921828321,30.000081052678,30.0000892104802,30.0000823430349,30.0000860826747,30.0000790951018,30.0000723856085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.006514003914,79.2256343536652,79.225593657345,79.2256194910774,79.2255945032657,79.2256083493144,79.2255925360063,79.2255993969894,79.2255889684781,79.2255918366821,79.225584798764,79.2255860759168,79.22558324509,79.2255781073274
0.189722222222222,65.0532644869629,30.0001177612652,30.0000625346324,30.0001045249019,30.0000722428329,30.0000967025304,30.000077809174,30.000092026271,30.0000809158361,30.0000890591256,30.0000822038303,30.0000859367935,30.0000789615652,30.0000722638865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.006279769096,79.2255909616094,79.2255503371138,79.2255761244937,79.2255511806007,79.2255650015988,79.225549215915,79.2255560642597,79.2255456538125,79.2255485164745,79.2255414906054,79.2255427650521,79.2255399388263,79.2255348097177
0.19,65.0531722174925,30.0001175594673,30.0000624308615,30.000104346542,30.0000721217506,30.0000965379914,30.000077678138,30.0000918699654,30.0000807792151,30.0000889080176,30.000082064851,30.0000857911494,30.000078828244,30.0000721423595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.006045914618,79.2255476399834,79.2255070871869,79.2255328282976,79.2255079282471,79.2255217242401,79.2255059661333,79.2255128018631,79.2255024094495,79.2255052665806,79.2254982527405,79.2254995244871,79.2254967028554,79.2254915823869
0.190277777777778,65.0530801042188,30.0001173580043,30.0000623272525,30.0001041684757,30.000072000861,30.000096373722,30.0000775473125,30.000091713915,30.0000806428146,30.0000887571557,30.0000819260966,30.0000856457421,30.0000786951381,30.0000720210271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.005812439912,79.2255043886822,79.2254639074597,79.2254896023841,79.2254647460999,79.2254785171333,79.2254627865561,79.2254696096947,79.2254592352842,79.2254620868955,79.2254550850644,79.225456354117,79.2254535370726,79.2254484252302
0.190555555555556,65.0529881468882,30.0001171568755,30.0000622238053,30.0001039907026,30.0000718801639,30.0000962097216,30.0000774166972,30.0000915581193,30.0000805066344,30.0000886065397,30.0000817875667,30.0000855005712,30.0000785622471,30.0000718998893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.005579344412,79.2254612076008,79.2254207978272,79.2254464466483,79.2254216340546,79.2254353801737,79.2254196770789,79.2254264876497,79.2254161312119,79.2254189773143,79.2254119874723,79.225413253837,79.2254104413729,79.2254053381428
0.190833333333333,65.0528963452475,30.0001169560805,30.0000621205197,30.0001038132223,30.0000717596589,30.0000960459898,30.0000772862917,30.000091402578,30.000080370674,30.0000884561691,30.0000816492611,30.0000853556364,30.0000784295706,30.0000717789455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.005346627551,79.2254180966344,79.2253777581849,79.2254033609853,79.2253785920063,79.2253923132564,79.2253766375968,79.2253834356234,79.2253730971278,79.2253759377324,79.2253689598597,79.2253702235424,79.2253674156518,79.2253623210202
0.191111111111111,65.052804699044,30.0001167556187,30.0000620173954,30.0001036360344,30.0000716393459,30.0000958825263,30.0000771560959,30.0000912472908,30.0000802349332,30.0000883060436,30.0000815111794,30.0000852109373,30.0000782971085,30.0000716581956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.005114288762,79.2253750556783,79.2253347884283,79.2253603452906,79.2253356198507,79.225349316277,79.2253336680055,79.2253404535113,79.2253301329275,79.2253329680453,79.225326002122,79.2253272631287,79.2253244598047,79.2253193737578
0.191388888888889,65.0527132080252,30.0001165554897,30.0000619144322,30.0001034591382,30.0000715192245,30.0000957193306,30.0000770261093,30.0000910922571,30.0000800994117,30.0000881561628,30.0000813733213,30.0000850664736,30.0000781648603,30.0000715376394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.00488232748,79.2253320846278,79.225291888453,79.2253173994597,79.2252927174833,79.2253063891309,79.2252907682004,79.2252975412089,79.2252872385066,79.2252900681485,79.2252831141548,79.2252843724916,79.2252815737274,79.2252764962513
0.191666666666667,65.0526218719391,30.0001163556929,30.0000618116299,30.0001032825335,30.0000713992945,30.0000955564024,30.0000768963317,30.0000909374767,30.0000799641091,30.0000880065263,30.0000812356865,30.0000849222449,30.0000780328257,30.0000714172764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.004650743141,79.2252891833787,79.2252490581549,79.2252745233882,79.2252498847998,79.2252635317138,79.2252479380774,79.2252546986118,79.2252444137608,79.2252472379378,79.225240295854,79.2252415515267,79.2252387573155,79.2252336883965
0.191944444444444,65.052530690534,30.0001161562278,30.0000617089883,30.0001031062197,30.0000712795556,30.0000953937412,30.0000767667628,30.0000907829491,30.0000798290251,30.0000878571339,30.0000810982745,30.0000847782508,30.0000779010044,30.0000712971064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.004419535182,79.2252463518264,79.2252062974297,79.2252317169717,79.2252071216962,79.2252207439216,79.2252051775324,79.225211925616,79.2252016585861,79.2252044773091,79.2251975471154,79.22519880013,79.2251960104649,79.2251909500892
0.192222222222222,65.0524396635587,30.0001159570938,30.0000616065071,30.0001029301965,30.0000711600075,30.0000952313466,30.0000766374022,30.000090628674,30.0000796941594,30.000087707985,30.0000809610852,30.0000846344911,30.0000777693962,30.0000711771291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.004188703037,79.2252035898669,79.2251636061736,79.2251889801063,79.2251644280685,79.22517802565,79.2251624864613,79.2251692221174,79.2251589728784,79.2251617861583,79.2251548678349,79.2251561181974,79.2251533330716,79.2251482812255
0.1925,65.0523487907622,30.0001157582905,30.0000615041862,30.0001027544633,30.00007104065,30.0000950692182,30.0000765082497,30.000090474651,30.0000795595116,30.0000875590793,30.0000808241181,30.0000844909653,30.0000776380006,30.0000710573443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.003958246147,79.2251608973961,79.2251209842826,79.2251463126878,79.2251218038127,79.2251353767953,79.2251198647602,79.2251265880121,79.2251163565339,79.2251191643815,79.2251122579088,79.2251135056251,79.2251107250317,79.2251056817015
0.192777777777778,65.0522580718939,30.0001155598173,30.0000614020253,30.0001025790197,30.0000709214827,30.0000949073557,30.0000763793049,30.0000903208796,30.0000794250815,30.0000874104166,30.000080687373,30.0000843476731,30.0000775068175,30.0000709377517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.003728163947,79.22511827431,79.225078431653,79.2251037146125,79.2250792488251,79.2250927972534,79.2250773123255,79.2250840231962,79.2250738094487,79.225076611875,79.2250697172333,79.2250709623092,79.2250681862416,79.2250631514134
0.193055555555556,65.0521675067038,30.0001153616737,30.0000613000242,30.0001024038653,30.0000708025054,30.0000947457585,30.0000762505676,30.0000901673596,30.0000792908687,30.0000872619963,30.0000805508494,30.0000842046142,30.0000773758463,30.000070818351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.003498455878,79.2250757205049,79.2250359481813,79.2250611857765,79.2250367630022,79.2250502869208,79.2250348290534,79.2250415275661,79.2250313315193,79.2250341285351,79.2250272457048,79.2250284881463,79.2250257165975,79.2250206902578
0.193333333333333,65.052077094942,30.0001151638593,30.0000611981827,30.0001022289996,30.0000706837179,30.0000945844263,30.0000761220374,30.0000900140906,30.0000791568728,30.0000871138182,30.0000804145471,30.0000840617882,30.000077245087,30.0000706991419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.003269121379,79.2250332358769,79.2249935337639,79.2250187260763,79.2249943462403,79.2250078456939,79.2249924148405,79.2249991010183,79.2249889226422,79.2249917142582,79.2249848432198,79.2249860830327,79.224983315996,79.2249782981311
0.193611111111111,65.0519868363591,30.0001149663734,30.0000610965005,30.0001020544222,30.0000705651198,30.0000944233588,30.000075993714,30.0000898610721,30.0000790230937,30.0000869658818,30.0000802784657,30.0000839191947,30.000077114539,30.0000705801242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.00304015989,79.2249908203227,79.2249511882976,79.2249763354083,79.2249519984362,79.2249654734691,79.2249500695834,79.2249567434494,79.2249465827141,79.2249493689411,79.224942509675,79.2249437468651,79.2249409843338,79.22493597493
0.193888888888889,65.0518967307061,30.0001147692156,30.0000609949775,30.0001018801327,30.0000704467109,30.0000942625554,30.0000758655972,30.0000897083037,30.0000788895309,30.0000868181869,30.000080142605,30.0000837768334,30.0000769842022,30.0000704612975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.002811570853,79.2249484737387,79.2249089116791,79.2249340136692,79.2249097194866,79.2249231701433,79.2249077931788,79.224914454756,79.2249043116316,79.2249070924804,79.224900244967,79.2249014795403,79.2248987215075,79.2248937205513
0.194166666666667,65.0518067777343,30.0001145723854,30.0000608936134,30.0001017061305,30.0000703284909,30.0000941020158,30.0000757376866,30.0000895557852,30.0000787561841,30.000086670733,30.0000800069645,30.000083634704,30.0000768540762,30.0000703426616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.002583353708,79.2249061960216,79.2248667038052,79.2248917607558,79.2248675092884,79.2248809356131,79.2248655855238,79.2248722348349,79.2248621092917,79.2248648847731,79.2248580489929,79.2248592809552,79.2248565274142,79.2248515348919
0.194444444444444,65.0517169771954,30.0001143758822,30.000060792408,30.0001015324153,30.0000702104596,30.0000939417396,30.000075609982,30.0000894035161,30.0000786230531,30.0000865235198,30.000079871544,30.0000834928061,30.0000767241607,30.0000702242162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.002355507898,79.2248639870684,79.2248245645731,79.2248495765649,79.2248253677386,79.2248387697756,79.2248234465151,79.2248300835833,79.2248199755914,79.224822745716,79.2248159216496,79.2248171510066,79.2248144019507,79.2248094178487
0.194722222222222,65.0516273288414,30.0001141797055,30.0000606913611,30.0001013589866,30.0000700926166,30.0000937817264,30.0000754824829,30.0000892514961,30.0000784901374,30.0000863765469,30.0000797363431,30.0000833511393,30.0000765944554,30.000070105961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.002128032866,79.2248218467758,79.2247824938799,79.2248074609935,79.2247832947343,79.2247966725277,79.22478137605,79.2247880008981,79.2247779104278,79.2247806752063,79.2247738628342,79.2247750895919,79.2247723450143,79.2247673693191
0.195,65.0515378324249,30.0001139838548,30.0000605904724,30.0001011858439,30.0000699749617,30.0000936219757,30.0000753551892,30.0000890997247,30.0000783574368,30.0000862298139,30.0000796013615,30.0000832097034,30.00007646496,30.0000699878958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.001900928056,79.224779775041,79.2247404916228,79.2247654139388,79.2247412901728,79.2247546437667,79.2247393740258,79.2247459866765,79.2247359136982,79.2247386731413,79.2247318724442,79.2247330966082,79.2247303565022,79.2247253892002
0.195277777777778,65.0514484876987,30.0001137883297,30.0000604897418,30.0001010129869,30.0000698574947,30.0000934624872,30.0000752281006,30.0000889482016,30.0000782249509,30.0000860833206,30.0000794665989,30.0000830684979,30.0000763356741,30.0000698700203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.001674192912,79.2247377717612,79.2246985576993,79.2247234352981,79.2246993539515,79.2247126833899,79.2246974403398,79.224704040816,79.2246939853,79.2246967394183,79.2246899503767,79.224691171953,79.2246884363117,79.2246834773895
0.195555555555556,65.0513592944159,30.0001135931296,30.000060389169,30.0001008404151,30.0000697402152,30.0000933032605,30.0000751012166,30.0000887969264,30.0000780926795,30.0000859370665,30.0000793320549,30.0000829275225,30.0000762065975,30.0000697523341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.00144782688,79.2246958368336,79.2246566920069,79.2246815249687,79.224657485968,79.2246707912947,79.2246555748896,79.2246621632139,79.2246521251306,79.2246548739349,79.2246480965295,79.2246493155236,79.2246465843405,79.2246416337845
0.195833333333333,65.0512702523301,30.0001133982539,30.0000602887539,30.000100668128,30.000069623123,30.0000931442952,30.0000749745371,30.0000886458987,30.0000779606222,30.0000857910512,30.0000791977293,30.000082786777,30.0000760777298,30.0000696348371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.001221829404,79.2246539701559,79.2246148944433,79.2246396828482,79.2246156861197,79.2246289673786,79.2246137775728,79.2246203537679,79.2246103330878,79.2246130765886,79.2246063108001,79.2246075272179,79.2246048004862,79.2245998582829
0.196111111111111,65.0511813611952,30.0001132037023,30.0000601884961,30.0001004961251,30.0000695062178,30.0000929855909,30.0000748480617,30.0000884951183,30.0000778287787,30.0000856452745,30.0000790636216,30.0000826462608,30.0000759490707,30.0000695175289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.000996199932,79.2246121716255,79.2245731649063,79.2245979088341,79.2245739543046,79.2245872115395,79.224572048287,79.2245786123758,79.2245686090693,79.2245713472772,79.2245645930862,79.2245658069335,79.2245630846465,79.2245581507825
0.196388888888889,65.0510926207656,30.0001130094741,30.0000600883955,30.0001003244062,30.0000693894994,30.0000928271472,30.0000747217901,30.0000883445846,30.0000776971487,30.0000854997359,30.0000789297316,30.0000825059737,30.00007582062,30.0000694004093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.00077093791,79.2245704411401,79.2245315032938,79.2245562028244,79.2245322904206,79.2245455236749,79.2245303869304,79.2245369389352,79.2245269529731,79.2245296858985,79.2245229432859,79.2245241545684,79.2245214367193,79.2245165111812
0.196666666666667,65.0510040307958,30.0001128155689,30.0000599884519,30.0001001529707,30.0000692729675,30.0000926689636,30.0000745957221,30.0000881942973,30.0000775657319,30.0000853544351,30.000078796059,30.0000823659154,30.0000756923773,30.0000692834779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.000546042786,79.2245287785977,79.2244899095037,79.2245145647168,79.2244906943655,79.2245039036831,79.2244887934008,79.2244953333443,79.224485364697,79.2244880923506,79.2244813612971,79.2244825700205,79.2244798566028,79.224474939377
0.196944444444444,65.050915591041,30.0001126219861,30.0000598886651,30.0000999818181,30.0000691566217,30.0000925110398,30.0000744698572,30.000088044256,30.0000774345279,30.0000852093717,30.0000786626034,30.0000822260854,30.0000755643423,30.0000691667346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.00032151401,79.224487183896,79.2244483834344,79.2244729944094,79.2244491660377,79.2244623514619,79.2244472675964,79.2244537955011,79.2244438441393,79.2244465665316,79.224439847018,79.224441053188,79.2244383441949,79.2244334352681
0.197222222222222,65.0508273012565,30.0001124287253,30.0000597890347,30.0000998109482,30.0000690404619,30.0000923533754,30.0000743441953,30.0000878944604,30.0000773035364,30.0000850645453,30.0000785293645,30.0000820864835,30.0000754365147,30.0000690501791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.000097351029,79.2244456569333,79.224406924984,79.2244314918003,79.2244077053353,79.2244208669095,79.2244058094154,79.2244123253038,79.2244023911983,79.2244051083398,79.2243984003469,79.2243996039691,79.224396899394,79.2243919987528
0.1975,65.0507391611981,30.0001122357859,30.0000596895607,30.0000996403603,30.0000689244878,30.00009219597,30.0000742187361,30.0000877449101,30.0000771727572,30.0000849199557,30.0000783963419,30.0000819471093,30.0000753088942,30.000068933811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.999873553294,79.2244041976077,79.224365534051,79.2243900567878,79.2243663121567,79.2243794499244,79.2243644187564,79.2243709226508,79.2243610057723,79.2243637176734,79.2243570211822,79.2243582222623,79.2243555220985,79.2243506297296
0.197777777777778,65.0506511706219,30.0001120431675,30.0000595902428,30.0000994700541,30.0000688086991,30.0000920388232,30.0000740934791,30.0000875956047,30.0000770421898,30.0000847756025,30.0000782635354,30.0000818079624,30.0000751814805,30.0000688176301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.999650120255,79.2243628058176,79.2243242105339,79.2243486892704,79.2243249864005,79.2243381004049,79.2243230955176,79.2243295874406,79.2243196877599,79.2243223944311,79.2243157094224,79.2243169079661,79.224314212207,79.2243093280969
0.198055555555556,65.0505633292845,30.0001118508695,30.0000594910807,30.0000993000291,30.0000686930956,30.0000918819346,30.0000739684242,30.0000874465439,30.0000769118341,30.0000846314852,30.0000781309446,30.0000816690426,30.0000750542732,30.0000687016361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.999427051364,79.2243214814614,79.2242829543314,79.2243073891464,79.2242837279654,79.2242968182496,79.224281839598,79.2242883195718,79.2242784370597,79.2242811385114,79.2242744649661,79.224275660979,79.224272969618,79.2242680937535
0.198333333333333,65.0504756369427,30.0001116588915,30.0000593920743,30.000099130285,30.0000685776769,30.0000917253038,30.000073843571,30.0000872977272,30.0000767816896,30.0000844876036,30.0000779985692,30.0000815303494,30.0000749272721,30.0000685858287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.999204346072,79.2242802244377,79.2242417653424,79.2242661563147,79.22424253675,79.2242556033572,79.2242406508961,79.224247118943,79.2242372535705,79.2242399498132,79.2242332877122,79.2242344812,79.2242317942303,79.2242269265981
0.198611111111111,65.0503880933537,30.0001114672329,30.0000592932234,30.0000989608212,30.0000684624428,30.0000915689304,30.0000737189193,30.0000871491544,30.000076651756,30.0000843439572,30.000077866409,30.0000813918826,30.0000748004769,30.0000684702078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.998982003832,79.2242390346453,79.2242006434656,79.2242249906739,79.2242014126533,79.2242144556265,79.2241995293109,79.2242059854532,79.2241961371912,79.2241988282352,79.2241921775596,79.2241933685279,79.2241906859429,79.2241858265297
0.198888888888889,65.0503006982752,30.0001112758932,30.0000591945277,30.0000987916373,30.000068347393,30.000091412814,30.0000735944687,30.000087000825,30.0000765220331,30.0000842005458,30.0000777344634,30.0000812536418,30.0000746738872,30.0000683547729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.998760024097,79.2241979119829,79.2241595886002,79.224183892123,79.2241603555744,79.2241733749565,79.2241584747415,79.2241649190014,79.2241550878208,79.2241577736765,79.2241511344073,79.2241523228616,79.2241496446549,79.2241447934474
0.199166666666667,65.0502134514651,30.000111084872,30.000059095987,30.000098622733,30.0000682325273,30.0000912569542,30.000073470219,30.0000868527386,30.0000763925206,30.0000840573689,30.0000776027324,30.0000811156266,30.0000745475028,30.0000682395239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.998538406322,79.2241568563496,79.2241186006452,79.2241428605609,79.2241193654123,79.2241323612461,79.2241174870869,79.2241239194865,79.2241141053585,79.2241167860362,79.2241101581544,79.2241113441004,79.2241086702652,79.2241038272502
0.199444444444444,65.0501263526817,30.0001108941687,30.0000589976012,30.0000984541077,30.0000681178455,30.0000911013507,30.0000733461698,30.0000867048949,30.000076263218,30.0000839144263,30.0000774712154,30.0000809778367,30.0000744213233,30.0000681244604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.99831714996,79.2241158676444,79.2240776795001,79.2241018958869,79.2240784420664,79.2240914143948,79.2240765662464,79.2240829868079,79.2240731897035,79.2240758652136,79.2240692487003,79.2240704321435,79.2240677626732,79.2240629278375
0.199722222222222,65.0500394016838,30.0001107037828,30.0000588993699,30.0000982857611,30.0000680033471,30.000090946003,30.0000732223208,30.0000865572935,30.0000761341252,30.0000837717175,30.0000773399122,30.0000808402718,30.0000742953485,30.0000680095822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.998096254467,79.2240749457665,79.2240368250642,79.2240609980003,79.224037585436,79.2240505343017,79.2240357121194,79.224042120865,79.2240323407553,79.224035011108,79.2240284059443,79.2240295868904,79.2240269217784,79.2240220951087
0.2,65.0499525982303,30.0001105137139,30.000058801293,30.0000981176926,30.0000678890321,30.0000907909107,30.0000730986719,30.0000864099341,30.0000760052417,30.0000836292422,30.0000772088225,30.0000807029315,30.0000741695779,30.000067894889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.9978757193,79.2240340906152,79.2239960372371,79.2240201668003,79.2239967954207,79.2240097208663,79.2239949246055,79.2240013215571,79.2239915584134,79.223994223619,79.223987629786,79.2239888082405,79.2239861474802,79.2239813289634
0.200277777777778,65.0498659420808,30.0001103239614,30.0000587033703,30.000097949902,30.0000677749,30.0000906360735,30.0000729752226,30.0000862628163,30.0000758765674,30.000083487,30.000077077946,30.0000805658155,30.0000740440115,30.0000677803806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.997655543913,79.2239933020902,79.2239553159185,79.2239794021866,79.2239560719202,79.2239689739882,79.2239542036043,79.223960588784,79.2239508425774,79.2239535026462,79.2239469201251,79.2239480960935,79.2239454396784,79.2239406293012
0.200555555555556,65.049779432995,30.0001101345249,30.0000586056015,30.0000977823887,30.0000676609507,30.0000904814909,30.0000728519726,30.0000861159397,30.0000757481018,30.0000833449906,30.0000769472823,30.0000804289235,30.0000739186487,30.0000676660566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.997435727766,79.2239525800908,79.223914661008,79.2239387040588,79.2239154148341,79.223928293567,79.2239135490156,79.2239199224453,79.2239101931471,79.2239128480893,79.2239062768613,79.2239074503491,79.2239047982726,79.223899996022
0.200833333333333,65.049693070733,30.0001099454037,30.0000585079864,30.0000976151523,30.0000675471839,30.0000903271626,30.0000727289217,30.0000859693039,30.0000756198446,30.0000832032137,30.0000768168311,30.000080292255,30.0000737934894,30.0000675519168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.997216270316,79.2239119245169,79.2238740724057,79.2238980723167,79.2238748240624,79.2238876795027,79.2238729607392,79.2238793224408,79.2238696100225,79.2238722598482,79.2238656998945,79.2238668709073,79.2238642231629,79.2238594290256
0.201111111111111,65.0496068550554,30.0001097565976,30.0000584105249,30.0000974481924,30.0000674335993,30.0000901730882,30.0000726060696,30.0000858229086,30.0000754917957,30.0000830616689,30.0000766865922,30.0000801558099,30.0000736685332,30.000067437961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.996997171022,79.2238713352683,79.2238335500117,79.2238575068602,79.2238342995051,79.223847131695,79.2238324386752,79.2238387886707,79.2238290931034,79.223831737823,79.2238251891249,79.2238263576681,79.2238237142492,79.2238189282122
0.201388888888889,65.049520785723,30.0001095681059,30.0000583132167,30.0000972815085,30.0000673201967,30.0000900192673,30.000072483416,30.0000856767534,30.0000753639545,30.0000829203558,30.0000765565651,30.0000800195877,30.0000735437798,30.0000673241888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.996778429342,79.2238308122449,79.2237930937259,79.2238170075893,79.2237938410625,79.2238066500442,79.2237919827238,79.2237983210349,79.2237886422902,79.2237912819138,79.2237847444524,79.2237859105316,79.2237832714316,79.2237784934819
0.201666666666667,65.049434862497,30.0001093799281,30.0000582160615,30.0000971151003,30.0000672069757,30.0000898656995,30.0000723609606,30.000085530838,30.0000752363209,30.000082779274,30.0000764267496,30.0000798835881,30.0000734192289,30.0000672106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.996560044738,79.2237903553469,79.2237527034489,79.2237765744041,79.2237534486346,79.2237662344504,79.2237515927851,79.2237579194337,79.223748257483,79.2237508920207,79.2237443657775,79.2237455293981,79.2237428946105,79.2237381247349
0.201944444444444,65.0493490851391,30.0001091920638,30.0000581190593,30.0000969489673,30.0000670939362,30.0000897123844,30.0000722387031,30.000085385162,30.0000751088945,30.0000826384233,30.0000762971453,30.0000797478107,30.0000732948802,30.0000670971943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.996342016669,79.2237499644745,79.2237123790809,79.223736207205,79.223713122122,79.223725884814,79.2237112687597,79.2237175837675,79.2237079385823,79.2237105680442,79.2237040530005,79.223705214168,79.2237025836863,79.2236978218718
0.202222222222222,65.0492634534111,30.0001090045125,30.0000580222097,30.000096783109,30.0000669810778,30.0000895593216,30.0000721166432,30.0000852397249,30.000074981675,30.0000824978033,30.000076167752,30.0000796122553,30.0000731707334,30.0000669839715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.996124344598,79.2237096395279,79.2236721205225,79.2236959058924,79.2236728614252,79.2236856010353,79.223671010548,79.2236773139367,79.2236676854885,79.2236703098849,79.223663806022,79.2236649647418,79.2236623385595,79.223657584793
0.2025,65.0491779670754,30.0001088172736,30.0000579255126,30.0000966175251,30.0000668684003,30.0000894065107,30.0000719947807,30.0000850945265,30.0000748546621,30.0000823574136,30.0000760385693,30.0000794769214,30.0000730467883,30.0000668709312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.995907027985,79.2236693804078,79.2236319276744,79.2236556703667,79.2236326664448,79.223645383015,79.2236308180506,79.2236371098419,79.2236274981025,79.2236301174432,79.2236236247426,79.2236247810202,79.2236221591307,79.2236174133993
0.202777777777778,65.0490926258947,30.0001086303467,30.0000578289677,30.0000964522151,30.0000667559035,30.0000892539515,30.0000718731151,30.0000849495664,30.0000747278554,30.0000822172539,30.0000759095968,30.0000793418088,30.0000729230444,30.0000667580733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.995690066295,79.2236291870146,79.2235918004374,79.2236155005287,79.2235925370816,79.2236052306537,79.2235906911684,79.223596971384,79.2235873763248,79.2235899906201,79.2235835090631,79.2235846629039,79.2235820453008,79.2235773075914
0.203055555555556,65.049007429632,30.0001084437313,30.0000577325749,30.0000962871786,30.000066643587,30.0000891016433,30.0000717516463,30.0000848048443,30.0000746012548,30.0000820773238,30.0000757808344,30.0000792069171,30.0000727995016,30.0000666453974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.99547345899,79.223589059249,79.2235517387124,79.2235753962791,79.2235524732365,79.2235651438523,79.2235506298022,79.2235568984636,79.2235473200564,79.2235499293163,79.2235434588845,79.2235446102939,79.2235419969706,79.2235372672703
0.203333333333333,65.0489223780506,30.0001082574269,30.0000576363339,30.0000961224152,30.0000665314506,30.000088949586,30.0000716303739,30.0000846603597,30.0000744748599,30.000081937623,30.0000756522816,30.0000790722461,30.0000726761594,30.0000665329033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.995257205535,79.223548997012,79.2235117424004,79.2235353575188,79.2235124748105,79.2235251225117,79.2235106338531,79.2235168909818,79.2235073291984,79.2235099334329,79.2235034741076,79.223504623091,79.2235020140412,79.2234972923369
0.203611111111111,65.0488374709143,30.0001080714331,30.0000575402444,30.0000959579245,30.0000664194941,30.000088797779,30.0000715092977,30.0000845161122,30.0000743486703,30.0000817981511,30.0000755239382,30.0000789377952,30.0000725530177,30.0000664205907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.995041305394,79.2235090002044,79.2234718114025,79.2234953841488,79.2234725417048,79.223485166533,79.2234707032222,79.2234769488398,79.2234674036519,79.2234700028709,79.2234635546338,79.2234647011966,79.2234620964136,79.2234573826926
0.203888888888889,65.0487527079872,30.0001078857492,30.0000574443064,30.000095793706,30.0000663077172,30.000088646222,30.0000713884173,30.0000843721017,30.0000742226857,30.0000816589078,30.0000753958039,30.0000788035643,30.0000724300761,30.0000663084593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.994825758032,79.2234690687274,79.2234319456202,79.2234554760703,79.2234326738206,79.2234452758174,79.2234308378107,79.2234370719386,79.2234275433181,79.2234301375317,79.2234237003643,79.2234248445119,79.2234222439893,79.2234175382385
0.204166666666667,65.0486680890337,30.0001077003749,30.0000573485196,30.0000956297592,30.0000661961196,30.0000884949147,30.0000712677325,30.0000842283276,30.000074096906,30.0000815198927,30.0000752678782,30.000078669553,30.0000723073342,30.0000661965089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.994610562916,79.2234292024822,79.2233921449547,79.2234156331846,79.2233928710593,79.2234054502661,79.2233910375201,79.2233972601798,79.2233877480985,79.2233903373166,79.2233839112004,79.2233850529381,79.2233824566695,79.2233777588761
0.204444444444444,65.0485836138187,30.0001075153096,30.0000572528837,30.0000954660839,30.0000660847011,30.0000883438566,30.000071147243,30.0000840847896,30.0000739713306,30.0000813811055,30.000075140161,30.0000785357609,30.0000721847919,30.0000660847392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.994395719513,79.2233894013701,79.2233524093077,79.223375855393,79.2233531333224,79.2233656897807,79.2233513022518,79.2233575134647,79.2233480178945,79.2233506021271,79.2233441870438,79.2233453263769,79.2233427343559,79.2233380445069
0.204722222222222,65.0484992821074,30.0001073305529,30.0000571573986,30.0000953026795,30.0000659734614,30.0000881930473,30.0000710269485,30.0000839414873,30.0000738459594,30.0000812425458,30.0000750126519,30.0000784021877,30.0000720624488,30.00006597315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.99418122729,79.2233496652926,79.2233127385807,79.2233361425971,79.2233134605116,79.2233259942627,79.2233116319075,79.2233178316949,79.2233083526079,79.2233109318649,79.223304527796,79.22330566473,79.22330307695,79.2232983950326
0.205,65.0484150936651,30.0001071461043,30.0000570620641,30.0000951395456,30.0000658624002,30.0000880424865,30.0000709068487,30.0000837984204,30.0000737207921,30.0000811042134,30.0000748853506,30.0000782688331,30.0000719403046,30.0000658617409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.993967085715,79.2233099941513,79.2232731326756,79.2232964946986,79.2232738525287,79.2232863636138,79.223272026389,79.2232782147722,79.2232687521403,79.2232713264316,79.2232649333589,79.223266067899,79.2232634843536,79.223258810355
0.205277777777778,65.0483310482579,30.0001069619633,30.0000569668799,30.0000949766819,30.0000657515173,30.0000878921738,30.0000707869433,30.0000836555886,30.0000735958283,30.0000809661078,30.0000747582567,30.0000781356968,30.0000718183591,30.0000657505117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.993753294257,79.2232703878478,79.2232335914942,79.2232569115991,79.2232343092755,79.2232467977357,79.2232324855981,79.2232386625984,79.2232292163938,79.2232317857292,79.2232254036343,79.2232265357859,79.2232239564687,79.2232192903761
0.205555555555556,65.048247145652,30.0001067781293,30.0000568718458,30.0000948140879,30.0000656408125,30.0000877421088,30.0000706672321,30.0000835129915,30.0000734710677,30.0000808282286,30.00007463137,30.0000780027783,30.0000716966118,30.0000656394622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.993539852385,79.223230846284,79.2231941149387,79.2232173932007,79.223194830654,79.2232072965305,79.223193009437,79.2231991750755,79.2231897452702,79.2231923096597,79.2231859385243,79.2231870682926,79.2231844931972,79.2231798349977
0.205833333333333,65.0481633856139,30.000106594602,30.0000567769617,30.0000946517631,30.0000655302854,30.0000875922912,30.0000705477146,30.0000833706286,30.00007334651,30.0000806905757,30.0000745046901,30.0000778700775,30.0000715750626,30.0000655285921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.99332675957,79.2231913693619,79.2231547029111,79.2231779394052,79.2231554165664,79.2231678599003,79.2231535978076,79.2231597521056,79.2231503386717,79.2231528981251,79.223146537931,79.2231476653213,79.2231450944413,79.2231404441222
0.206111111111111,65.0480797679105,30.0001064113808,30.0000566822273,30.0000944897072,30.0000654199358,30.0000874427205,30.0000704283908,30.0000832284997,30.000073222155,30.0000805531485,30.0000743782168,30.000077737594,30.000071453711,30.0000654179011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.993114015283,79.2231519569835,79.2231153553137,79.223138550115,79.223116066915,79.2231284877471,79.2231142506122,79.2231203935908,79.2231109965007,79.2231135510277,79.2231072017567,79.2231083267743,79.2231057601032,79.2231011176517
0.206388888888889,65.0479962923092,30.0001062284652,30.0000565876423,30.0000943279197,30.0000653097635,30.0000872933963,30.0000703092601,30.0000830866044,30.0000730980022,30.0000804159468,30.0000742519497,30.0000776053273,30.000071332557,30.0000653073889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.992901618994,79.2231126090511,79.223076072049,79.2230992252321,79.2230767816021,79.2230891799733,79.2230749677533,79.2230810994336,79.2230717186594,79.2230742682699,79.2230679299038,79.2230690525539,79.2230664900854,79.2230618554888
0.206666666666667,65.0479129585776,30.0001060458549,30.0000564932067,30.0000941664003,30.0000651997681,30.0000871443183,30.0000701903225,30.0000829449423,30.0000729740515,30.0000802789702,30.0000741258886,30.0000774732773,30.0000712116,30.0000651970553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.992689570176,79.223073325467,79.2230368530194,79.223059964659,79.2230375605302,79.2230499364813,79.2230357491333,79.2230418695364,79.2230325050504,79.2230350497542,79.2230287222747,79.2230298425627,79.2230272842904,79.2230226575358
0.206944444444444,65.0478297664837,30.0001058635492,30.0000563989202,30.0000940051485,30.0000650899495,30.0000869954862,30.0000700715776,30.0000828035131,30.0000728503025,30.0000801422184,30.000074000033,30.0000773414435,30.0000710908399,30.0000650869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.992477868303,79.2230341061335,79.2229976981276,79.2230207682983,79.222998403602,79.2230107571737,79.2229965946549,79.2230027038018,79.2229933555763,79.2229958953831,79.2229895787722,79.2229906967032,79.2229881426207,79.2229835236956
0.207222222222222,65.0477467157959,30.0001056815477,30.0000563047825,30.0000938441638,30.0000649803074,30.0000868468994,30.000069953025,30.0000826623165,30.0000727267548,30.0000800056911,30.0000738743827,30.0000772098257,30.0000709702763,30.0000649769228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.992266512846,79.2229949509534,79.2229586072764,79.2229816360525,79.2229593107202,79.2229716419532,79.2229575042208,79.2229636021325,79.2229542701399,79.2229568050595,79.222950499299,79.2229516148783,79.2229490649792,79.2229444538708
0.2075,65.0476638062828,30.0001054998499,30.0000562107935,30.0000936834459,30.0000648708415,30.0000866985577,30.0000698346646,30.000082521352,30.0000726034083,30.0000798693878,30.0000737489374,30.0000770784235,30.0000708499089,30.0000648671234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.992055503281,79.2229558598294,79.2229195803687,79.2229425678245,79.2229202817878,79.2229325907226,79.2229184777339,79.2229245644313,79.2229152486441,79.2229177786861,79.222911483758,79.2229125969907,79.2229100512687,79.2229054479644
0.207777777777778,65.0475810377134,30.0001053184554,30.0000561169529,30.0000935229944,30.0000647615515,30.0000865504607,30.000069716496,30.0000823806193,30.0000724802626,30.0000797333083,30.0000736236968,30.0000769472366,30.0000707297375,30.0000647575015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.991844839083,79.2229168326641,79.2228806173074,79.2229035635171,79.2228813167076,79.2228936033847,79.2228795150972,79.2228855906012,79.2228762909918,79.222878816166,79.2228725320522,79.2228736429436,79.2228711013923,79.2228665058794
0.208055555555556,65.0474984098573,30.0001051373636,30.0000560232606,30.0000933628089,30.0000646524373,30.0000864026079,30.0000695985189,30.000082240118,30.0000723573174,30.0000795974522,30.0000734986606,30.0000768162646,30.0000706097618,30.0000646480569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.991634519726,79.2228778693606,79.2228417179957,79.2228646230333,79.2228424153828,79.2228546798427,79.2228406162138,79.2228466805453,79.2228373970862,79.2228399174022,79.2228336440847,79.22283475264,79.2228322152531,79.222827627519
0.208333333333333,65.0474159224841,30.0001049565742,30.0000559297164,30.0000932028888,30.0000645434984,30.0000862549991,30.0000694807332,30.0000820998479,30.0000722345724,30.0000794618191,30.0000733738284,30.0000766855073,30.0000704899814,30.0000645387893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.991424544687,79.222838969822,79.222802882337,79.2228257462762,79.2228035777167,79.2228158199997,79.2228017809869,79.2228078341667,79.2227985668305,79.222801082298,79.2227948197589,79.2227959259831,79.2227933927543,79.2227888127863
0.208611111111111,65.047333575364,30.0001047760865,30.0000558363199,30.0000930432339,30.0000644347348,30.0000861076338,30.0000693631384,30.0000819598085,30.0000721120273,30.0000793264088,30.0000732492,30.0000765549643,30.0000703703961,30.0000644296984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.991214913444,79.2228001339514,79.2227641102345,79.2227869331491,79.2227648036126,79.222777023759,79.22276300932,79.2227690513689,79.2227598001282,79.2227623107568,79.2227560589779,79.2227571628764,79.2227546337993,79.2227500615849
0.208888888888889,65.0472513682673,30.0001045959002,30.0000557430711,30.0000928838436,30.0000643261461,30.0000859605117,30.0000692457342,30.0000818199995,30.0000719896817,30.0000791912208,30.000073124775,30.0000764246353,30.0000702510056,30.0000643207841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.991005625472,79.2227613616521,79.2227254015918,79.2227481835554,79.222726092974,79.222738291024,79.2227243011164,79.2227303320551,79.2227210968826,79.222723602682,79.2227173616455,79.2227184632234,79.2227159382916,79.2227113738182
0.209166666666667,65.0471693009649,30.0001044160148,30.0000556499698,30.0000927247177,30.0000642177321,30.0000858136324,30.0000691285205,30.0000816804205,30.0000718675355,30.0000790562549,30.0000730005532,30.0000762945199,30.0000701318096,30.0000642120459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.990796680251,79.2227226528276,79.2226867563125,79.2227094973985,79.2226874457046,79.2226996216983,79.2226856562799,79.2226916761292,79.2226824569975,79.2226849579772,79.2226787276652,79.2226798269275,79.2226773061348,79.2226727493899
0.209444444444444,65.047087373228,30.0001042364297,30.0000555570156,30.0000925658556,30.0000641094926,30.0000856669954,30.000069011497,30.0000815410712,30.0000717455883,30.0000789215107,30.0000728765342,30.0000761646178,30.0000700128077,30.0000641034837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.99058807726,79.2226840073815,79.2226481743003,79.2226708745822,79.2226488617081,79.2226610156856,79.2226470747142,79.2226530834946,79.2226438803765,79.2226463765461,79.2226401569407,79.2226412538927,79.2226387372327,79.2226341882037
0.209722222222222,65.0470055848279,30.0001040571445,30.0000554642084,30.000092407257,30.0000640014271,30.0000855206006,30.0000688946632,30.0000814019513,30.0000716238398,30.0000787869879,30.0000727527177,30.0000760349288,30.0000698939998,30.0000639950972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.990379815977,79.2226454252175,79.2226096554592,79.2226323150101,79.2226103408883,79.2226224728895,79.222608556323,79.2226145540553,79.2226053669236,79.2226078582926,79.2226016493759,79.2226027440227,79.2226002314892,79.2225956901635
0.21,65.0469239355366,30.0001038781588,30.000055371548,30.0000922489215,30.0000638935356,30.0000853744473,30.0000687780191,30.0000812630603,30.0000715022896,30.0000786526861,30.0000726291035,30.0000759054524,30.0000697753854,30.0000638868862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.990171895884,79.2226069062393,79.2225711996931,79.222593818586,79.2225718831492,79.2225839932141,79.2225701010104,79.2225760877151,79.2225669165426,79.2225694031207,79.2225632048749,79.2225642972214,79.2225617888081,79.2225572551733
0.210277777777778,65.0468424251263,30.000103699472,30.0000552790343,30.0000920908486,30.0000637858178,30.0000852285354,30.0000686615642,30.0000811243979,30.0000713809376,30.000078518605,30.0000725056911,30.0000757761884,30.0000696569644,30.0000637788503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.98996431646,79.2225684503508,79.2225328069063,79.2225553852142,79.222533488395,79.2225455765633,79.2225317086806,79.2225376843782,79.2225285291378,79.2225310109343,79.2225248233417,79.2225259133931,79.2225234090937,79.2225188831373
0.210555555555556,65.0467610533694,30.0001035210837,30.0000551866669,30.0000919330379,30.0000636782733,30.0000850828644,30.0000685452983,30.0000809859639,30.0000712597834,30.0000783847442,30.0000723824804,30.0000756471364,30.0000695387364,30.0000636709893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.989757077188,79.2225300574562,79.2224944770027,79.2225170147985,79.2224951565298,79.2225072228414,79.2224933792376,79.2224993439487,79.2224902046133,79.2224926816378,79.2224865046805,79.222487592442,79.2224850922502,79.2224805739598
0.210833333333333,65.0466798200389,30.0001033429934,30.0000550944456,30.0000917754891,30.000063570902,30.0000849374339,30.0000684292211,30.0000808477577,30.0000711388267,30.0000782511035,30.000072259471,30.0000755182961,30.0000694207011,30.000063563303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.989550177549,79.2224917274596,79.222456209887,79.2224787072432,79.222456887458,79.2224689319525,79.2224551125859,79.222461066331,79.2224519428735,79.2224544151355,79.2224482487958,79.2224493342723,79.2224468381819,79.222442327545
0.211111111111111,65.0465987249079,30.0001031652007,30.0000550023704,30.0000916182017,30.0000634637036,30.0000847922436,30.0000683133323,30.0000807097792,30.0000710180672,30.0000781176824,30.0000721366625,30.0000753896672,30.0000693028583,30.0000634557912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.989343617027,79.2224534602653,79.2224180054635,79.2224404624527,79.2224186810841,79.2224307038012,79.22241690863,79.2224228514294,79.2224137438228,79.2224162113318,79.222410055592,79.2224111387887,79.2224086467933,79.2224041437974
0.211388888888889,65.0465177677501,30.000102987705,30.0000549104409,30.0000914611752,30.0000633566779,30.0000846472931,30.0000681976317,30.0000805720278,30.0000708975046,30.0000779844807,30.0000720140548,30.0000752612493,30.0000691852077,30.0000633484534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.989137395104,79.2224152557777,79.2223798636369,79.2224022803316,79.2223805373126,79.2223925382918,79.2223787672744,79.2223846991485,79.222375607366,79.2223780701314,79.2223719249737,79.2223730058956,79.2223705179891,79.2223660226218
0.211666666666667,65.0464369483394,30.000102810506,30.000054818657,30.0000913044094,30.0000632498245,30.000084502582,30.000068082119,30.0000804345033,30.0000707771386,30.0000778514979,30.0000718916474,30.0000751330422,30.0000690677489,30.0000632412895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.988931511266,79.2223771139014,79.2223417843119,79.2223641607843,79.2223424560484,79.2223544353291,79.2223406884238,79.222346609393,79.2223375334076,79.2223399914388,79.2223338568457,79.2223349354977,79.2223324516739,79.2223279639229
0.211944444444444,65.0463562664499,30.000102633603,30.0000547270184,30.0000911479038,30.0000631431433,30.00008435811,30.0000679667938,30.0000802972054,30.000070656969,30.0000777187339,30.0000717694402,30.0000750050456,30.0000689504817,30.0000631342993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.988725964996,79.2223390345411,79.2223037673934,79.2223261037156,79.2223044371961,79.2223163948179,79.2223026719831,79.2223085820678,79.2222995218526,79.2223019751589,79.2222958511127,79.2222969275,79.2222944477525,79.2222899676055
0.212222222222222,65.0462757218564,30.0001024569957,30.000054635525,30.0000909916579,30.0000630366339,30.0000842138767,30.000067851656,30.0000801601336,30.0000705369953,30.0000775861882,30.0000716474327,30.000074877259,30.0000688334057,30.0000630274824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.988520755781,79.2223010176014,79.2222658127863,79.2222881090304,79.2222664806609,79.2222784166629,79.2222647178573,79.2222706170776,79.2222615726058,79.2222640211968,79.2222579076799,79.2222589818074,79.2222565061301,79.2222520335745
0.2125,65.0461953143338,30.0001022806837,30.0000545441765,30.0000908356715,30.0000629302962,30.0000840698817,30.0000677367052,30.0000800232877,30.0000704172174,30.0000774538604,30.0000715256247,30.0000747496822,30.0000687165208,30.0000629208387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.988315883106,79.2222630629874,79.2222279203957,79.2222501766336,79.2222285863477,79.2222405007693,79.2222268259513,79.2222327143276,79.2222236855724,79.2222261294573,79.2222200264521,79.2222210983249,79.2222186267115,79.2222141617352
0.212777777777778,65.0461150436573,30.0001021046663,30.0000544529727,30.000090679944,30.0000628241299,30.0000839261247,30.0000676219411,30.0000798866673,30.000070297635,30.0000773217504,30.0000714040159,30.0000746223148,30.0000685998266,30.0000628143677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.988111346458,79.222225170604,79.2221900901268,79.2222123064303,79.2221907541618,79.2222026470421,79.2221889961705,79.2221948737228,79.2221858606576,79.2221882998458,79.2221822073348,79.2221832769578,79.2221808094021,79.2221763519927
0.213055555555556,65.0460349096025,30.0001019289432,30.0000543619135,30.0000905244751,30.0000627181346,30.0000837826052,30.0000675073635,30.0000797502719,30.0000701782476,30.0000771898576,30.000071282606,30.0000744951566,30.0000684833228,30.0000627080694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.987907145325,79.2221873403565,79.2221523218851,79.2221744983257,79.2221529840084,79.2221648553866,79.2221512284201,79.2221570951687,79.2221480977668,79.2221505322675,79.2221444502332,79.2221455176113,79.2221430541072,79.2221386042524
0.213333333333333,65.0459549119455,30.0001017535139,30.0000542709986,30.0000903692643,30.0000626123103,30.000083639323,30.0000673929722,30.0000796141014,30.0000700590551,30.0000770581819,30.0000711613947,30.0000743682072,30.0000683670091,30.0000626019434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.987703279194,79.2221495721501,79.2221146155759,79.2221367522252,79.2221152757932,79.2221271257082,79.2221135226056,79.2221193785706,79.2221103968053,79.2221128266279,79.2221067550527,79.222107820191,79.2221053607323,79.2221009184197
0.213611111111111,65.0458750504626,30.000101578378,30.0000541802279,30.0000902143113,30.0000625066566,30.0000834962776,30.0000672787667,30.0000794781553,30.0000699400572,30.0000769267228,30.0000710403816,30.0000742414663,30.0000682508853,30.0000624959896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.987499747555,79.2221118658901,79.2220769711048,79.2220990680342,79.2220776294215,79.2220894579124,79.2220758786325,79.2220817238341,79.2220727576787,79.2220751828325,79.2220691216991,79.2220701846024,79.2220677291828,79.2220632944003
0.213888888888889,65.0457953249304,30.0001014035349,30.000054089601,30.0000900596157,30.0000624011732,30.0000833534686,30.0000671647468,30.0000793424334,30.0000698212535,30.0000767954801,30.0000709195665,30.0000741149336,30.0000681349511,30.0000623902075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.987296549898,79.2220742214821,79.2220393883776,79.2220614456583,79.2220400447991,79.2220518519048,79.2220382964066,79.2220441308647,79.2220351802927,79.222037600787,79.2220315500778,79.2220326107513,79.2220301593646,79.2220257320999
0.214166666666667,65.0457157351259,30.0001012289842,30.0000539991179,30.000089905177,30.00006229586,30.0000832108958,30.0000670509124,30.0000792069351,30.0000697026438,30.0000766644533,30.0000707989491,30.0000739886087,30.0000680192061,30.000062284597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.987093685711,79.2220366388318,79.2220018673,79.2220238850032,79.2220025218319,79.2220143075911,79.2220007758336,79.2220065995682,79.2219976645532,79.2220000803972,79.2219940400949,79.2219950985433,79.2219926511834,79.2219882314243
0.214444444444444,65.0456362808265,30.0001010547254,30.0000539087783,30.0000897509949,30.0000621907167,30.0000830685588,30.000066937263,30.0000790716603,30.0000695842277,30.0000765336423,30.0000706785291,30.0000738624914,30.0000679036501,30.0000621791578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.986891154486,79.2219991178449,79.2219644077781,79.2219863859747,79.2219650604257,79.2219768248772,79.2219633168195,79.2219691298506,79.2219602103661,79.2219626215689,79.2219565916561,79.2219576478844,79.2219552045452,79.2219507922795
0.214722222222222,65.0455569618098,30.0001008807581,30.000053818582,30.000089597069,30.000062085743,30.0000829264571,30.0000668237984,30.0000789366086,30.0000694660051,30.0000764030465,30.0000705583061,30.0000737365813,30.0000677882829,30.0000620738897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.986688955714,79.2219616584273,79.2219270097179,79.2219489484788,79.2219276604866,79.2219394036691,79.2219259192703,79.2219317216179,79.2219228176374,79.2219252242084,79.2219192046677,79.2219202586807,79.221917819356,79.2219134145715
0.215,65.0454777778538,30.0001007070818,30.0000537285288,30.0000894433988,30.0000619809386,30.0000827845905,30.0000667105183,30.0000788017795,30.0000693479755,30.0000762726658,30.0000704382799,30.0000736108781,30.000067673104,30.0000619687924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.986487088888,79.221924260485,79.2218896730255,79.2219115724215,79.2218903219207,79.2219020438729,79.2218885830923,79.2218943747761,79.2218854862733,79.2218878882216,79.2218818790357,79.2218829308384,79.2218804955221,79.2218760982066
0.215277777777778,65.0453987287369,30.0001005336961,30.0000536386185,30.0000892899839,30.0000618763034,30.0000826429585,30.0000665974225,30.0000786671729,30.0000692301387,30.0000761424997,30.0000703184502,30.0000734853815,30.0000675581133,30.0000618638656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.986285553499,79.2218869239242,79.2218523976073,79.221874257709,79.2218530446344,79.2218647453948,79.2218513081916,79.2218570892316,79.2218482161801,79.2218506135149,79.2218446146665,79.2218456642638,79.2218432329497,79.2218388430911
0.215555555555556,65.0453198142378,30.0001003606004,30.000053548851,30.000089136824,30.000061771837,30.0000825015607,30.0000664845106,30.0000785327883,30.0000691124944,30.000076012548,30.0000701988167,30.0000733600911,30.0000674433105,30.0000617591091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.986084349042,79.2218496486509,79.2218151833697,79.2218370042476,79.2218158285342,79.2218275081412,79.2218140944747,79.2218198648908,79.2218110072643,79.2218133999946,79.2218074114665,79.2218084588632,79.2218060315452,79.2218016491313
0.215833333333333,65.0452410341354,30.0001001877944,30.0000534592259,30.0000889839187,30.0000616675393,30.000082360397,30.0000663717825,30.0000783986253,30.0000689950423,30.0000758828103,30.000070079379,30.0000732350067,30.0000673286952,30.0000616545227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.985883475011,79.2218124345717,79.2217780302193,79.2217998119437,79.2217786735264,79.2217903320184,79.2217769418482,79.22178270166,79.2217738594323,79.2217762475674,79.2217702693423,79.2217713145432,79.2217688912152,79.221764516234
0.216111111111111,65.0451623882093,30.0001000152775,30.0000533697431,30.0000888312675,30.00006156341,30.0000822194667,30.0000662592378,30.0000782646837,30.0000688777822,30.0000757532863,30.000069960137,30.000073110128,30.0000672142672,30.000061550106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.985682930899,79.2217752815931,79.2217409380628,79.2217626807039,79.2217415795178,79.2217532169332,79.2217398502187,79.221745599446,79.2217367725909,79.2217391561398,79.2217331882005,79.2217342312106,79.2217318118664,79.2217274443057
0.216388888888889,65.045083876239,30.0000998430494,30.0000532804024,30.00008867887,30.0000614594487,30.0000820787697,30.0000661468762,30.0000781309632,30.0000687607136,30.0000756239757,30.0000698410902,30.0000729854546,30.0000671000262,30.0000614458589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.985482716203,79.2217381896216,79.2217039068069,79.2217256104349,79.2217045464152,79.2217161627922,79.2217028194929,79.2217085581555,79.2216997466467,79.2217021256187,79.2216961679479,79.221697208772,79.2216947934055,79.2216904332533
0.216666666666667,65.0450054980047,30.0000996711095,30.0000531912036,30.0000885267259,30.0000613556554,30.0000819383055,30.0000660346975,30.0000779974632,30.0000686438364,30.0000754948781,30.0000697222384,30.0000728609862,30.0000669859719,30.0000613417811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.985282830419,79.2217011585639,79.2216669363585,79.2216886010434,79.2216675741254,79.2216791695023,79.2216658495779,79.2216715776953,79.2216627815069,79.2216651559108,79.2216592084914,79.2216602471343,79.2216578357395,79.2216534829837
0.216944444444444,65.0449272532867,30.0000994994574,30.0000531021465,30.0000883748348,30.0000612520297,30.0000817980738,30.0000659227014,30.0000778641837,30.0000685271503,30.0000753659931,30.0000696035814,30.0000727367225,30.0000668721041,30.0000612378723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.985083273043,79.2216641883271,79.2216300266248,79.2216516524364,79.2216306625556,79.2216422369704,79.2216289403805,79.2216346579725,79.2216258770782,79.2216282469232,79.2216223097381,79.2216233462046,79.2216209387754,79.221616593404
0.217222222222222,65.0448491418657,30.0000993280926,30.0000530132309,30.0000882231963,30.0000611485714,30.0000816580742,30.0000658108876,30.0000777311241,30.0000684106549,30.0000752373206,30.0000694851187,30.0000726126632,30.0000667584224,30.0000611341323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.984884043572,79.2216272788178,79.2215931775128,79.2216147645208,79.2215938116127,79.2216053651036,79.221592091808,79.2215977988941,79.221589033268,79.2215913985631,79.2215854715952,79.2215865058901,79.2215841024204,79.2215797644212
0.2175,65.0447711635227,30.0000991570147,30.0000529244565,30.0000880718099,30.0000610452802,30.0000815183064,30.0000656992559,30.0000775982841,30.00006829435,30.0000751088601,30.0000693668501,30.000072488808,30.0000666449266,30.0000610305608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.984685141504,79.2215904299434,79.2215563889299,79.2215779372039,79.2215570212042,79.221568553809,79.2215553037676,79.2215610003673,79.2215522499834,79.2215546107376,79.2215486939698,79.2215497260979,79.2215473265816,79.2215429959428
0.217777777777778,65.0446933180392,30.0000989862232,30.0000528358233,30.0000879206753,30.0000609421559,30.00008137877,30.000065587806,30.0000774656635,30.0000681782353,30.0000749806113,30.0000692487753,30.0000723651565,30.0000665316164,30.0000609271576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.984486566339,79.221553641611,79.2215196607833,79.2215411703929,79.2215202912373,79.221531802994,79.2215185761666,79.2215242622996,79.2215155271318,79.2215178833542,79.2215119767694,79.2215130067355,79.2215106111666,79.2215062878761
0.218055555555556,65.0446156051968,30.0000988157177,30.0000527473309,30.000087769792,30.0000608391983,30.0000812394645,30.0000654765376,30.0000773332618,30.0000680623105,30.000074852574,30.0000691308941,30.0000722417085,30.0000664184915,30.0000608239224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.984288317575,79.221516913728,79.2214829929807,79.2215044639952,79.2214836216196,79.221495112566,79.2214819089126,79.2214875845982,79.2214788646208,79.2214812163203,79.2214753199016,79.2214763477104,79.2214739560828,79.2214696401286
0.218333333333333,65.0445380247777,30.0000986454978,30.0000526589792,30.0000876191598,30.000060736407,30.0000811003898,30.0000653654504,30.0000772010787,30.0000679465753,30.0000747247477,30.000069013206,30.0000721184636,30.0000663055516,30.000060720855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.984090394712,79.2214802462017,79.2214463854297,79.2214678179183,79.2214470122586,79.2214584824326,79.2214453019133,79.221450967171,79.221442262358,79.2214446095436,79.2214387232738,79.2214397489302,79.2214373612378,79.2214330526081
0.218611111111111,65.0444605765641,30.0000984755628,30.000052570768,30.0000874687782,30.0000606337819,30.0000809615454,30.0000652545441,30.0000770691139,30.0000678310294,30.0000745971321,30.0000688957109,30.0000719954215,30.0000661927964,30.0000606179551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.983892797251,79.2214436389398,79.221409838038,79.2214312320698,79.2214104630623,79.2214219125014,79.2214087550762,79.2214144099254,79.2214057202511,79.2214080629316,79.221402186794,79.2214032103026,79.2214008265394,79.2213965252222
0.218888888888889,65.0443832603389,30.0000983059125,30.0000524826971,30.0000873186467,30.0000605313228,30.000080822931,30.0000651438186,30.0000769373671,30.0000677156725,30.000074469727,30.0000687784084,30.000071872582,30.0000660802258,30.0000605152224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.983695524693,79.22140709185,79.2213733507136,79.2213947063576,79.2213739739383,79.2213854026803,79.2213722683094,79.2213779127695,79.221369238208,79.2213715763925,79.2213657103699,79.2213667317355,79.2213643518955,79.2213600578788
0.219166666666667,65.044306075885,30.0000981365463,30.0000523947663,30.000087168765,30.0000604290292,30.0000806845461,30.0000650332734,30.0000768058379,30.0000676005044,30.0000743425319,30.0000686612983,30.0000717499446,30.0000659678393,30.0000604126568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.983498576539,79.22137060484,79.2213369233643,79.2213582406894,79.2213375447946,79.2213489528771,79.2213358415207,79.221341475611,79.2213328161367,79.221335149834,79.2213292939096,79.2213303131369,79.221327937214,79.221323650486
0.219444444444444,65.0442290229859,30.0000979674639,30.0000523069754,30.0000870191328,30.0000603269011,30.0000805463905,30.0000649229084,30.000076674526,30.0000674855247,30.0000742155467,30.0000685443802,30.0000716275092,30.0000658556367,30.000060310258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.983301952294,79.2213341778179,79.2213005558984,79.2213218349733,79.2213011755395,79.2213125629999,79.2212994746183,79.2213050983582,79.2212964539452,79.2212987831642,79.2212929373212,79.2212939544149,79.2212915824032,79.2212873029519
0.219722222222222,65.0441521014253,30.0000977986647,30.0000522193241,30.0000868697496,30.0000602249382,30.0000804084638,30.0000648127233,30.0000765434311,30.0000673707333,30.0000740887708,30.0000684276538,30.0000715052753,30.0000657436178,30.0000602080256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.983105651458,79.2212978106917,79.221264248224,79.2212854891173,79.2212648660811,79.2212762329568,79.2212631675104,79.221268780919,79.2212601515418,79.2212624762914,79.2212566405128,79.2212576554776,79.2212552873711,79.2212510151848
0.22,65.0440753109872,30.0000976301483,30.0000521318124,30.000086720615,30.0000601231402,30.0000802707656,30.0000647027178,30.0000764125527,30.0000672561297,30.0000739622042,30.0000683111189,30.0000713832427,30.0000656317822,30.0000601059596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.982909673537,79.2212615033695,79.2212280002495,79.2212492030298,79.2212286163277,79.2212399626561,79.2212269201054,79.221232523202,79.2212239088349,79.2212262291239,79.2212204033929,79.2212214162335,79.2212190520261,79.2212147870929
0.220277777777778,65.0439986514559,30.0000974619142,30.0000520444399,30.0000865717287,30.0000600215069,30.0000801332956,30.0000645928917,30.0000762818906,30.0000671417137,30.0000738358463,30.0000681947752,30.000071261411,30.0000655201297,30.0000600040595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.982714018035,79.2212252557596,79.2211918118835,79.221212976619,79.2211924261878,79.2212037520063,79.2211907323116,79.2211963251154,79.2211877257329,79.2211900415702,79.22118422587,79.2211852365911,79.2211828762768,79.2211786185849
0.220555555555556,65.0439221226163,30.000097293962,30.0000519572065,30.0000864230902,30.000059920038,30.0000799960534,30.0000644832446,30.0000761514445,30.000067027485,30.0000737096969,30.0000680786224,30.00007113978,30.00006540866,30.0000599023253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.982518684457,79.2211890677705,79.2211556830344,79.2211768097935,79.22115629557,79.2211676009157,79.2211546040377,79.2211601865678,79.2211516021444,79.2211539135388,79.2211481078525,79.2211491164588,79.2211467600317,79.2211425095692
0.220833333333333,65.0438457242533,30.0000971262913,30.000051870112,30.0000862746991,30.0000598187333,30.0000798590387,30.0000643737762,30.0000760212139,30.0000669134434,30.0000735837556,30.0000679626601,30.0000710183493,30.0000652973728,30.0000598007565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.982323672309,79.2211529393107,79.221119613611,79.2211407024617,79.2211202243829,79.221131509293,79.2211185351924,79.221124107468,79.2211155379781,79.2211178449383,79.2211120492493,79.2211130557455,79.2211107031995,79.2211064599547
0.221111111111111,65.0437694561523,30.0000969589016,30.0000517831562,30.0000861265552,30.0000597175926,30.0000797222511,30.0000642644865,30.0000758911986,30.0000667995885,30.0000734580222,30.0000678468882,30.0000708971187,30.0000651862678,30.0000596993531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.982128981097,79.2211168702889,79.2210836035222,79.2211046545326,79.2210842125355,79.2210954770471,79.2210825256845,79.2210880877246,79.2210795331428,79.2210818356777,79.2210760499692,79.2210770543598,79.221074705689,79.2210704696501
0.221388888888889,65.0436933180991,30.0000967917925,30.0000516963388,30.0000859786579,30.0000596166156,30.0000795856902,30.0000641553749,30.0000757613983,30.0000666859201,30.0000733324963,30.0000677313062,30.0000707760878,30.0000650753448,30.0000595981146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.981934610328,79.2210808606138,79.2210476526768,79.2210686659148,79.2210482599367,79.2210595040867,79.2210465754229,79.2210521272465,79.2210435875474,79.2210458856658,79.2210401099211,79.2210411122108,79.2210387674093,79.2210345385645
0.221666666666667,65.0436173098796,30.0000966249635,30.0000516096598,30.0000858310069,30.0000595158021,30.0000794493558,30.0000640464414,30.0000756318126,30.0000665724379,30.0000732071776,30.0000676159139,30.0000706552563,30.0000649646035,30.000059497041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.98174055951,79.2210449101943,79.2210117609841,79.2210327365173,79.2210123664954,79.2210235903209,79.2210106843166,79.2210162259429,79.2210077011011,79.2210099948117,79.2210042290141,79.2210052292075,79.2210028882693,79.2209986666069
0.221944444444444,65.0435414312801,30.0000964584141,30.0000515231189,30.0000856836018,30.0000594151517,30.0000793132474,30.0000639376856,30.0000755024411,30.0000664591416,30.0000730820658,30.0000675007111,30.000070534624,30.0000648540436,30.0000593961318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.981546828151,79.2210090189395,79.220975928353,79.2209968662492,79.2209765321209,79.2209877356588,79.220974852275,79.2209803837227,79.2209718737131,79.2209741630245,79.2209684071574,79.2209694052592,79.2209670681783,79.2209628536865
0.222222222222222,65.0434656820875,30.000096292144,30.0000514367159,30.0000855364423,30.0000593146644,30.0000791773647,30.0000638291072,30.0000753732836,30.0000663460309,30.0000729571605,30.0000673856974,30.0000704141904,30.0000647436648,30.000059295387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.981353415761,79.2209731867584,79.2209401546931,79.2209610550197,79.2209407567225,79.2209519400095,79.2209390792072,79.2209446004954,79.2209361052925,79.2209383902135,79.2209326442603,79.220933640275,79.2209313070455,79.2209270997127
0.2225,65.0433900620886,30.0000961261526,30.0000513504505,30.0000853895279,30.0000592143398,30.0000790417074,30.000063720706,30.0000752443397,30.0000662331055,30.0000728324615,30.0000672708726,30.0000702939553,30.0000646334669,30.0000591948062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.981160321848,79.2209374135603,79.2209044399136,79.220925302738,79.2209050402095,79.2209162032825,79.2209033650226,79.2209088761702,79.2209003957488,79.2209026762881,79.2208969402321,79.2208979341644,79.2208956047804,79.2208914045949
0.222777777777778,65.0433145710709,30.0000959604395,30.0000512643227,30.0000852428582,30.0000591141777,30.000078906275,30.0000636124818,30.000075115609,30.0000661203652,30.0000727079684,30.0000671562363,30.0000701739185,30.0000645234496,30.0000590943892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.980967545924,79.2209016992547,79.2208687839242,79.2208896093137,79.2208693824916,79.2208805253871,79.2208677096309,79.2208732106567,79.2208647449916,79.2208670211578,79.2208612949826,79.220862286837,79.2208599612925,79.2208557682427
0.223055555555556,65.0432392088219,30.0000957950044,30.0000511783322,30.0000850964329,30.0000590141779,30.0000787710673,30.0000635044341,30.0000749870913,30.0000660078096,30.0000725836809,30.0000670417883,30.0000700540795,30.0000644136126,30.0000589941357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.980775087499,79.2208660437509,79.2208331866344,79.2208539746562,79.2208337834783,79.2208449062331,79.2208321129415,79.2208376038644,79.2208291529305,79.2208314247323,79.2208257084212,79.2208266982023,79.2208243764915,79.2208201905656
0.223333333333333,65.0431639751297,30.0000956298467,30.0000510924788,30.0000849502516,30.0000589143401,30.0000786360839,30.0000633965629,30.0000748587862,30.0000658954386,30.0000724595987,30.0000669275282,30.0000699344381,30.0000643039556,30.0000588940456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.980582946085,79.2208304469586,79.2207976479542,79.2208183986753,79.2207982430795,79.22080934573,79.2207965748644,79.2208020557032,79.2207936194753,79.2207958869214,79.2207901804579,79.2207911681702,79.2207888502872,79.2207846714736
0.223611111111111,65.0430888697827,30.000095464966,30.0000510067623,30.0000848043139,30.000058814664,30.0000785013245,30.0000632888678,30.0000747306934,30.0000657832517,30.0000723357214,30.0000668134559,30.000069814994,30.0000641944784,30.0000587941185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.980391121193,79.2207949087875,79.2207621677933,79.2207828812806,79.220762761205,79.2207738437878,79.2207610953094,79.2207665660828,79.2207581445359,79.2207604076348,79.2207547110024,79.2207556966506,79.2207533825894,79.2207492108766
0.223888888888889,65.0430138925693,30.0000953003618,30.0000509211825,30.0000846586193,30.0000587151495,30.0000783667886,30.0000631813485,30.0000746028126,30.0000656712488,30.0000722120488,30.000066699571,30.0000696957469,30.0000640851807,30.0000586943542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.980199612338,79.2207594291474,79.2207267460619,79.2207474223821,79.2207273377649,79.2207384003163,79.2207256741865,79.2207311349132,79.2207227280223,79.2207249867826,79.2207192999649,79.2207202835535,79.2207179733082,79.2207138086845
0.224166666666667,65.0429390432787,30.0000951360338,30.0000508357392,30.0000845131677,30.0000586157963,30.000078232476,30.0000630740049,30.0000744751434,30.0000655594296,30.0000720885806,30.0000665858732,30.0000695766964,30.0000639760622,30.0000585947525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.980008419031,79.2207240079484,79.22069138267,79.2207120218899,79.2206919726692,79.2207030152256,79.2206903114058,79.2206957621045,79.2206873698446,79.220689624275,79.2206839472555,79.2206849287889,79.2206826223537,79.2206784648075
0.224444444444444,65.0428643217001,30.0000949719815,30.0000507504323,30.0000843679584,30.0000585166042,30.0000780983863,30.0000629668365,30.0000743476855,30.0000654477937,30.0000719653163,30.0000664723622,30.0000694578423,30.0000638671226,30.0000584953131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.979817540788,79.2206886451005,79.2206560775279,79.2206766797141,79.2206566658282,79.2206676884259,79.2206550068776,79.220660447567,79.2206520699131,79.220654320022,79.2206486527843,79.2206496322672,79.2206473296362,79.220643179156
0.224722222222222,65.0427897276232,30.0000948082043,30.0000506652615,30.0000842229913,30.0000584175728,30.0000779645191,30.0000628598432,30.0000742204385,30.0000653363409,30.0000718422557,30.0000663590378,30.0000693391843,30.0000637583617,30.0000583960358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.979626977124,79.2206533405139,79.220620830546,79.2206413957648,79.2206214171523,79.2206324198275,79.2206197605123,79.2206251912109,79.2206168281381,79.2206190739342,79.2206134164619,79.2206143938987,79.220612095066,79.2206079516403
0.225,65.0427152608377,30.000094644702,30.0000505802266,30.0000840782658,30.0000583187021,30.0000778308741,30.0000627530247,30.0000740934022,30.0000652250709,30.0000717193986,30.0000662458996,30.0000692207221,30.0000636497792,30.0000582969203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.979436727553,79.2206180940989,79.2205856416348,79.2206061699525,79.2205862265519,79.2205972093408,79.2205845722202,79.2205899929467,79.2205816444302,79.2205838859219,79.2205782381987,79.2205792135939,79.2205769185536,79.2205727821708
0.225277777777778,65.0426409211342,30.0000944814741,30.0000504953274,30.0000839337816,30.0000582199917,30.000077697451,30.0000626463807,30.0000739665762,30.0000651139834,30.0000715967445,30.0000661329474,30.0000691024553,30.0000635413749,30.0000581979664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.979246791591,79.220582905766,79.2205505107049,79.2205710021878,79.2205510939377,79.2205620568763,79.2205494419121,79.2205548526849,79.2205465186998,79.2205487558957,79.2205431179052,79.2205440912633,79.2205418000097,79.2205376706583
0.225555555555556,65.042566708303,30.0000943185201,30.0000504105638,30.0000837895383,30.0000581214413,30.0000775642494,30.000062539911,30.0000738399602,30.0000650030782,30.0000714742931,30.0000660201809,30.0000689843836,30.0000634331483,30.0000580991738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.979057168756,79.2205477754257,79.220515437667,79.2205358923811,79.2205160192203,79.2205269623447,79.2205143694985,79.2205197703363,79.2205114508579,79.2205136837664,79.2205080554923,79.2205090268178,79.2205067393449,79.2205026170135
0.225833333333333,65.0424926221351,30.0000941558395,30.0000503259356,30.0000836455356,30.0000580230509,30.000077431269,30.0000624336153,30.0000737135539,30.000064892355,30.0000713520442,30.0000659075998,30.0000688665069,30.0000633250994,30.0000580005424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.978867858565,79.2205127029887,79.2204804224319,79.2205008404432,79.2204810023106,79.2204919256568,79.2204793548905,79.2204847458116,79.2204764408151,79.2204786694448,79.2204730508708,79.2204740201681,79.2204717364702,79.2204676211472
0.226111111111111,65.0424186624218,30.000093993432,30.0000502414425,30.0000835017731,30.0000579248201,30.0000772985094,30.0000623274933,30.0000735873569,30.0000647818135,30.0000712299975,30.0000657952039,30.0000687488246,30.0000632172278,30.0000579020718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.978678860536,79.2204776883658,79.2204454649107,79.2204658462851,79.2204460431196,79.2204569467234,79.2204443979988,79.2204497790217,79.2204414884824,79.2204437128417,79.2204381039516,79.2204390712252,79.2204367912964,79.2204326829704
0.226388888888889,65.0423448289546,30.0000938312972,30.0000501570843,30.0000833582503,30.0000578267486,30.0000771659703,30.0000622215448,30.0000734613689,30.0000646714534,30.0000711081525,30.0000656829927,30.0000686313367,30.0000631095332,30.0000578037619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.978490174187,79.2204427314679,79.2204105650145,79.2204309098175,79.2204111415583,79.2204220254555,79.2204094987346,79.2204148698777,79.2204065937709,79.2204088138683,79.2204032146458,79.2204041799002,79.2204019037347,79.2203978023942
0.226666666666667,65.0422711215254,30.0000936694345,30.000050072861,30.000083214967,30.0000577288363,30.0000770336512,30.0000621157695,30.0000733355895,30.0000645612744,30.000070986509,30.0000655709662,30.0000685140427,30.0000630020153,30.0000577056123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.978301799038,79.220407832206,79.2203757226543,79.2203960309517,79.2203762975378,79.2203871617643,79.220374657009,79.2203800182907,79.2203717565919,79.2203739724357,79.2203683828646,79.2203693461042,79.2203670736962,79.2203629793298
0.226944444444444,65.0421975399263,30.0000935078436,30.0000499887722,30.0000830719227,30.0000576310829,30.000076901552,30.0000620101671,30.0000732100186,30.0000644512763,30.0000708650668,30.0000654591239,30.0000683969423,30.000062894674,30.0000576076228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.978113734608,79.2203729904912,79.2203409377416,79.2203612095988,79.2203415109696,79.220352355561,79.2203398727334,79.220345224172,79.2203369768566,79.2203391884552,79.2203336085194,79.2203345697486,79.2203323010922,79.2203282136886
0.227222222222222,65.04212408395,30.0000933465239,30.0000499048177,30.000082929117,30.0000575334882,30.0000767696722,30.0000619047374,30.0000730846557,30.0000643414588,30.0000707438254,30.0000653474656,30.0000682800354,30.0000627875089,30.0000575097933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.977925980418,79.2203382062349,79.2203062101877,79.2203264456701,79.220306781765,79.2203176067569,79.2203051458192,79.220310487433,79.2203022544764,79.2203044618383,79.2202988915216,79.2202998507448,79.2202975858343,79.220293505382
0.2275,65.0420507533892,30.0000931854752,30.0000498209975,30.0000827865496,30.0000574360519,30.0000766380115,30.0000617994802,30.0000729595005,30.0000642318216,30.0000706227846,30.000065235991,30.0000681633215,30.0000626805198,30.0000574121234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.97773853599,79.2203034793484,79.2202715399043,79.2202917390771,79.2202721098356,79.2202829152636,79.2202704761779,79.2202758079852,79.2202675893629,79.2202697924964,79.2202642317826,79.2202651890043,79.2202629278339,79.2202588543215
0.227777777777778,65.041977548037,30.0000930246969,30.0000497373112,30.0000826442201,30.0000573387739,30.0000765065696,30.0000616943951,30.0000728345527,30.0000641223645,30.000070501944,30.0000651246999,30.0000680468003,30.0000625737064,30.0000573146129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.977551400844,79.2202688097432,79.2202369268029,79.2202570897313,79.220237495093,79.2202482809925,79.2202358637212,79.2202411857402,79.2202329814277,79.2202351803412,79.2202296292143,79.2202305844388,79.2202283270027,79.2202242604189
0.228055555555556,65.041904467687,30.0000928641886,30.0000496537587,30.0000825021281,30.0000572416538,30.000076375346,30.0000615894819,30.0000727098119,30.0000640130871,30.0000703813034,30.0000650135919,30.0000679304716,30.0000624670683,30.0000572172616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.977364574504,79.220234197331,79.2202023707955,79.2202224975444,79.220202937449,79.2202137038555,79.2202013083609,79.2202066206097,79.2201984305826,79.2202006252844,79.2201950837283,79.22019603696,79.2201937832525,79.220189723586
0.228333333333333,65.041831512133,30.0000927039498,30.0000495703399,30.0000823602733,30.0000571446914,30.0000762443406,30.0000614847404,30.0000725852779,30.0000639039892,30.0000702608624,30.0000649026667,30.0000678143351,30.0000623606055,30.0000571200692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.977178056493,79.2201996420233,79.2201678717938,79.2201879624282,79.2201684368155,79.2201791837644,79.2201668100087,79.2201721125056,79.2201639367396,79.220166127238,79.2201605952367,79.22016154648,79.2201592964951,79.2201552437346
0.228611111111111,65.041758681169,30.0000925439803,30.0000494870544,30.0000822186553,30.0000570478865,30.0000761135529,30.0000613801703,30.0000724609504,30.0000637950706,30.0000701406207,30.0000647919242,30.0000676983904,30.0000622543175,30.0000570230355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.976991846334,79.2201651437322,79.2201334297099,79.2201534842946,79.2201339931045,79.220144720631,79.2201323685768,79.2201376613398,79.2201294998106,79.2201316861139,79.2201261636513,79.2201271129105,79.2201248666427,79.2201208207769
0.228888888888889,65.0416859745895,30.0000923842794,30.0000494039022,30.0000820772736,30.0000569512389,30.0000759829825,30.0000612757712,30.0000723368289,30.0000636863308,30.0000700205781,30.0000646813639,30.0000675826374,30.0000621482042,30.0000569261602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.976805943551,79.2201307023696,79.2200990444559,79.2201190630556,79.220099606228,79.2201103143675,79.2200979839772,79.2201032670245,79.2200951197077,79.2200973018243,79.2200917888843,79.2200927361639,79.2200904936073,79.2200864546248
0.229166666666667,65.0416133921892,30.0000922248469,30.000049320883,30.000081936128,30.0000568547483,30.0000758526292,30.0000611715431,30.0000722129132,30.0000635777698,30.0000699007341,30.0000645709857,30.0000674670755,30.0000620422652,30.0000568294432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.97662034767,79.2200963178475,79.2200647159442,79.2200846986233,79.2200652760985,79.220075964886,79.2200636561223,79.2200689294719,79.2200607963432,79.2200629742813,79.2200574708481,79.2200584161523,79.2200561773012,79.2200521451908
0.229444444444444,65.0415409337633,30.0000920656822,30.0000492379966,30.0000817952181,30.0000567584145,30.0000757224926,30.0000610674855,30.000072089203,30.0000634693871,30.0000697810886,30.0000644607892,30.0000673517047,30.0000619365003,30.0000567328842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.976435058216,79.2200619900782,79.220030444087,79.2200503909101,79.2200310026281,79.2200416720989,79.2200293849243,79.2200346485942,79.2200265296295,79.2200287033973,79.2200232094549,79.2200241527881,79.2200219176368,79.2200178923873
0.229722222222222,65.041468599107,30.0000919067849,30.0000491552428,30.0000816545434,30.0000566622372,30.0000755925724,30.0000609635983,30.0000719656979,30.0000633611826,30.0000696616411,30.0000643507742,30.0000672365246,30.0000618309092,30.0000566364828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.976250074716,79.2200277189739,79.2199962287968,79.2200161398282,79.2199967857294,79.2200074359184,79.2199951702957,79.220000424304,79.2199923194791,79.2199944890848,79.2199890046172,79.2199899459838,79.2199877145265,79.2199836961266
0.23,65.0413963880161,30.0000917481547,30.0000490726215,30.0000815141037,30.0000565662163,30.0000754628682,30.0000608598811,30.0000718423976,30.0000632531559,30.0000695423914,30.0000642409403,30.0000671215348,30.0000617254917,30.000056540239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.976065396696,79.2199935044472,79.2199620699864,79.2199819452901,79.219962625315,79.2199732562573,79.2199610121492,79.2199662565137,79.2199581658045,79.2199603312564,79.2199548562478,79.2199557956519,79.219953567883,79.2199495563215
0.230277777777778,65.0413243002865,30.000091589791,30.0000489901325,30.0000813738984,30.0000564703514,30.0000753333797,30.0000607563338,30.0000717193018,30.0000631453068,30.0000694233392,30.0000641312874,30.0000670067352,30.0000616202474,30.0000564441524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.975881023684,79.2199593464105,79.2199279675682,79.2199478072085,79.2199285212976,79.219939133028,79.2199269103973,79.2199321451361,79.2199240685184,79.2199262298247,79.2199207642591,79.2199217017052,79.2199194776189,79.2199154728846
0.230555555555556,65.0412523357147,30.0000914316935,30.0000489077755,30.0000812339274,30.0000563746424,30.0000752041066,30.0000606529561,30.0000715964102,30.0000630376349,30.0000693044842,30.0000640218151,30.0000668921253,30.0000615151762,30.0000563482229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.975696955208,79.2199252447765,79.2198939214553,79.2199137254961,79.21989447359,79.2199050661434,79.219892864953,79.2198980900839,79.2198900275336,79.2198921847025,79.2198867285642,79.2198876640565,79.2198854436472,79.2198814457289
0.230833333333333,65.0411804940972,30.0000912738617,30.0000488255504,30.0000810941901,30.0000562790891,30.0000750750484,30.0000605497477,30.0000714737225,30.0000629301402,30.000069185826,30.0000639125232,30.000066777705,30.0000614102777,30.0000562524501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.975513190796,79.2198911994581,79.2198599315606,79.2198797000657,79.2198604821052,79.2198710555163,79.2198588757292,79.21986409127,79.2198560427632,79.2198581958028,79.219852749076,79.2198536826187,79.2198514658806,79.2198474747672
0.231111111111111,65.041108775231,30.0000911162952,30.000048743457,30.0000809546863,30.0000561836911,30.000074946205,30.0000604467083,30.0000713512383,30.0000628228222,30.0000690673644,30.0000638034113,30.0000666634738,30.0000613055518,30.0000561568339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.975329729979,79.219857210368,79.2198259977971,79.2198457308303,79.2198265467561,79.2198371010597,79.219824942639,79.2198301486075,79.2198221141202,79.2198242630387,79.2198188257074,79.219819757305,79.2198175442324,79.2198135599127
0.231388888888889,65.0410371789134,30.0000909589936,30.0000486614951,30.0000808154156,30.0000560884483,30.0000748175758,30.0000603438377,30.0000712289573,30.0000627156806,30.000068949099,30.0000636944793,30.0000665494316,30.0000612009981,30.000056061374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.975146572285,79.2198232774194,79.219792120078,79.219811817703,79.219792667456,79.2198032026868,79.2197910655954,79.2197962620094,79.2197882415177,79.2197903863232,79.2197849583718,79.2197858880284,79.2197836786156,79.2197797010786
0.231666666666667,65.040965704942,30.0000908019564,30.0000485796645,30.0000806763775,30.0000559933603,30.0000746891607,30.0000602411357,30.0000711068793,30.0000626087153,30.0000688310296,30.0000635857267,30.000066435578,30.0000610966163,30.0000559660702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.974963717247,79.2197894005253,79.2197582983166,79.2197779605968,79.2197588441182,79.2197693603107,79.2197572445118,79.2197624313891,79.2197544248691,79.2197565655697,79.2197511469824,79.2197520747023,79.2197498689437,79.2197458981781
0.231944444444444,65.0408943531146,30.0000906451832,30.000048497965,30.0000805375718,30.0000558984271,30.0000745609593,30.0000601386019,30.0000709850038,30.000062501926,30.0000687131558,30.0000634771534,30.0000663219128,30.0000609924062,30.0000558709222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.974781164394,79.219755579599,79.2197245324263,79.2197441594252,79.2197250766559,79.2197355738448,79.2197234793016,79.2197286566599,79.2197206640877,79.2197228006915,79.2197173914526,79.2197183172401,79.21971611513,79.2197121511247
0.232222222222222,65.0408231232295,30.0000904886737,30.0000484163964,30.000080398998,30.0000558036484,30.0000744329712,30.0000600362362,30.0000708633307,30.0000623953123,30.0000685954773,30.0000633687591,30.0000662084356,30.0000608883676,30.0000557759298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.97459891326,79.2197218145539,79.2196908223207,79.2197104141015,79.2196913649829,79.2197018432026,79.2196897698783,79.2196949377353,79.219686959087,79.2196890916022,79.2196836916959,79.2196846155552,79.2196824170879,79.219678459832
0.2325,65.0407520150852,30.0000903324273,30.0000483349585,30.0000802606558,30.0000557090238,30.000074305196,30.0000599340383,30.0000707418594,30.0000622888741,30.0000684779939,30.0000632605435,30.0000660951461,30.0000607845001,30.0000556810928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.974416963375,79.2196881053034,79.2196571679134,79.2196767245393,79.2196577090127,79.2196681682976,79.2196561161555,79.2196612745289,79.2196533097808,79.2196554382154,79.2196500476261,79.2196509695614,79.2196487747313,79.2196448242136
0.232777777777778,65.0406810284804,30.0000901764438,30.0000482536512,30.0000801225448,30.0000556145533,30.0000741776336,30.0000598320078,30.0000706205899,30.000062182611,30.0000683607052,30.0000631525063,30.0000659820441,30.0000606808036,30.0000555864109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.974235314275,79.2196544517612,79.2196235691182,79.2196430906523,79.2196241086591,79.2196345490435,79.2196225180471,79.2196276669544,79.2196197160828,79.2196218404447,79.2196164591569,79.2196173791724,79.2196151879738,79.2196112441833
0.233055555555556,65.0406101632145,30.0000900207225,30.0000481724742,30.0000799846647,30.0000555202365,30.0000740502835,30.0000597301447,30.0000704995216,30.0000620765227,30.0000682436109,30.0000630446472,30.0000658691293,30.0000605772777,30.0000554918838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.974053965492,79.219620853841,79.2195900258489,79.2196095123541,79.2195905638359,79.2196009853541,79.2195889754668,79.2195941149257,79.2195861779067,79.2195882982042,79.219582926202,79.219583844302,79.2195816567294,79.219577719655
0.233333333333333,65.0405394190868,30.0000898652632,30.0000480914274,30.000079847015,30.0000554260733,30.0000739231453,30.0000596284485,30.0000703786544,30.0000619706091,30.0000681267108,30.000062936966,30.0000657564013,30.0000604739222,30.0000553975115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.973872916561,79.2195873114565,79.2195565380195,79.2195759895587,79.2195570744571,79.2195674771433,79.2195554883286,79.2195606183566,79.2195526951668,79.2195548114077,79.2195494486757,79.2195503648642,79.2195481809119,79.2195442505426
0.233611111111111,65.0404687958971,30.0000897100653,30.0000480105106,30.0000797095955,30.0000553320633,30.0000737962189,30.0000595269191,30.0000702579879,30.0000618648698,30.0000680100044,30.0000628294624,30.0000656438599,30.0000603707368,30.0000553032936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.973692167017,79.2195538245217,79.2195231055442,79.2195425221801,79.2195236404367,79.2195340243252,79.2195220565466,79.2195271771612,79.2195192677769,79.2195213799693,79.2195160264918,79.2195169407732,79.2195147604355,79.2195108367604
0.233888888888889,65.0403982934454,30.0000895551286,30.0000479297236,30.0000795724058,30.0000552382065,30.0000736695037,30.0000594255562,30.0000701375218,30.0000617593046,30.0000678934916,30.0000627221361,30.0000655315049,30.0000602677213,30.0000552092298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.973511716395,79.2195203929508,79.2194897283372,79.2195091101323,79.2194902616891,79.2195006268139,79.2194886800351,79.2194937912538,79.2194858956513,79.2194880038032,79.2194826595647,79.2194835719431,79.2194813952145,79.2194774782226
0.234166666666667,65.0403279115322,30.0000894004525,30.0000478490661,30.0000794354454,30.0000551445025,30.0000735429996,30.0000593243595,30.0000700172557,30.0000616539132,30.000067777172,30.0000626149868,30.0000654193358,30.0000601648754,30.00005511532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.973331564232,79.2194870166577,79.2194564063128,79.2194757533297,79.2194569381285,79.2194672845236,79.2194553587084,79.2194604605486,79.2194525787044,79.2194546828237,79.2194493478088,79.2194502582883,79.2194480851632,79.2194441748434
0.234444444444444,65.0402576499581,30.0000892460367,30.0000477685381,30.0000792987141,30.000055050951,30.0000734167062,30.0000592233289,30.0000698971894,30.0000615486953,30.0000676610453,30.0000625080144,30.0000653073524,30.0000600621989,30.000055021564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.973151710065,79.219453695557,79.2194231393854,79.2194424516865,79.2194236696694,79.2194339973689,79.2194220924808,79.21942718496,79.2194193168507,79.2194214169454,79.2194160911384,79.2194169997233,79.2194148301959,79.2194109265374
0.234722222222222,65.0401875085242,30.0000890918807,30.0000476881393,30.0000791622115,30.000054957552,30.000073290623,30.0000591224639,30.0000697773226,30.0000614436507,30.0000675451112,30.0000624012184,30.0000651955545,30.0000599596914,30.0000549279614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.972972153432,79.2194204295628,79.2193899274697,79.2194092051172,79.2193904562264,79.219400765264,79.219388881267,79.2193939644026,79.2193861100046,79.2193882060826,79.2193828894682,79.2193837961625,79.2193816302274,79.2193777332192
0.235,65.0401174870318,30.0000889379841,30.0000476078695,30.0000790259372,30.0000548643052,30.0000731647499,30.0000590217645,30.0000696576549,30.0000613387791,30.0000674293694,30.0000622945987,30.0000650839418,30.0000598573528,30.0000548345121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.972792893869,79.2193872185899,79.2193567704803,79.2193760135364,79.219357297714,79.2193675881237,79.2193557249817,79.2193607987909,79.2193529580808,79.21935505015,79.2193497427128,79.2193506475207,79.2193484851723,79.2193445948035
0.235277777777778,65.0400475852825,30.0000887843464,30.0000475277286,30.0000788898908,30.0000547712102,30.0000730390865,30.0000589212303,30.000069538186,30.0000612340802,30.0000673138197,30.0000621881549,30.0000649725138,30.0000597551827,30.0000547412158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.972613930917,79.2193540625527,79.219323668332,79.2193428768587,79.2193241940471,79.2193344658627,79.2193226235395,79.2193276880397,79.2193198609942,79.2193219490625,79.2193166507869,79.2193175537126,79.2193153949453,79.219311511205
0.235555555555556,65.0399778030782,30.0000886309674,30.0000474477163,30.000078754072,30.000054678267,30.0000729136324,30.0000588208611,30.0000694189157,30.0000611295538,30.0000671984616,30.0000620818868,30.0000648612705,30.0000596531809,30.0000546480723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.972435264115,79.2193209613661,79.2192906209397,79.219309794999,79.2192911451406,79.2193013983958,79.2192895768554,79.219294632064,79.2192868186596,79.219288902735,79.2192836136056,79.2192845146531,79.2192823594613,79.2192784823388
0.235833333333333,65.0399081402211,30.0000884778466,30.0000473678325,30.0000786184804,30.0000545854752,30.0000727883873,30.0000587206566,30.0000692998435,30.0000610251996,30.000067083295,30.0000619757941,30.0000647502114,30.0000595513472,30.0000545550814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.972256893002,79.2192879149449,79.2192576282184,79.2192767678722,79.2192581509096,79.219268385638,79.2192565848445,79.2192616307786,79.2192538309921,79.2192559110824,79.2192506310839,79.2192515302573,79.2192493786356,79.2192455081197
0.236111111111111,65.0398385965139,30.0000883249834,30.0000472880769,30.0000784831157,30.0000544928347,30.0000726633509,30.0000586206165,30.0000691809693,30.0000609210174,30.0000669683195,30.0000618698766,30.0000646393363,30.0000594496813,30.0000544622428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.97207881712,79.2192549232041,79.2192246900834,79.2192437953933,79.219225211269,79.2192354275042,79.2192236474218,79.2192286840987,79.2192208979068,79.2192229740198,79.2192177031369,79.2192186004404,79.219216452383,79.2192125884631
0.236388888888889,65.0397691717593,30.0000881723777,30.0000472084495,30.0000783479775,30.0000544003452,30.0000725385228,30.0000585207407,30.0000690622926,30.0000608170068,30.0000668535348,30.000061764134,30.000064528645,30.0000593481829,30.0000543695563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.971901036009,79.2192219860588,79.2191918064498,79.2192108774774,79.2191923261342,79.2192025239098,79.2191907645026,79.2191957919395,79.2191880193189,79.2191900914625,79.2191848296798,79.2191857251174,79.2191835806189,79.2191797232841
0.236666666666667,65.0396998657605,30.0000880200288,30.00004712895,30.0000782130654,30.0000543080065,30.0000724139028,30.0000584210289,30.0000689438132,30.0000607131676,30.0000667389406,30.0000616585659,30.000064418137,30.0000592468518,30.0000542770216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.971723549211,79.2191891034241,79.219158977233,79.2191780140399,79.2191594954205,79.21916967477,79.2191579360022,79.2191629542162,79.2191551951438,79.2191572633258,79.219152010628,79.2191529042039,79.2191507632587,79.2191469124982
0.236944444444444,65.039630678321,30.0000878679365,30.0000470495782,30.0000780783791,30.0000542158183,30.0000722894905,30.0000583214809,30.0000688255308,30.0000606094996,30.0000666245366,30.0000615531722,30.0000643078122,30.0000591456877,30.0000541846386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.97154635627,79.2191562752155,79.2191262023485,79.219145204996,79.2191267190434,79.2191368800002,79.2191251618362,79.2191301708444,79.219122425297,79.2191244895252,79.219119245897,79.2191201376152,79.2191180002179,79.2191141560209
0.237222222222222,65.0395616092446,30.0000877161002,30.0000469703339,30.0000779439183,30.0000541237805,30.0000721652856,30.0000582220962,30.000068707445,30.0000605060025,30.0000665103226,30.0000614479525,30.0000641976702,30.0000590446903,30.000054092407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.971369456727,79.2191235013483,79.2190934817119,79.2191124502613,79.2190939969186,79.219104139516,79.21909244192,79.2190974417396,79.2190897096941,79.2190917699762,79.2190865354025,79.219087425267,79.219085291412,79.2190814537677
0.2375,65.0394926583353,30.0000875645197,30.000046891217,30.0000778096825,30.0000540318928,30.0000720412877,30.0000581228749,30.0000685895556,30.000060402676,30.0000663962982,30.0000613429067,30.0000640877108,30.0000589438595,30.0000540003265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.971192850127,79.219090781738,79.2190608152389,79.2190797497514,79.2190613289615,79.2190714532329,79.2190597761695,79.2190647668174,79.2190570482507,79.2190591045946,79.2190538790601,79.219054767075,79.2190526367567,79.2190488056544
0.237777777777778,65.0394238253974,30.0000874131944,30.0000468122272,30.0000776756714,30.0000539401549,30.0000719174966,30.0000580238164,30.0000684718622,30.0000602995198,30.0000662824631,30.0000612380343,30.0000639779337,30.0000588431948,30.000053908397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.971016536014,79.2190581163005,79.2190282028453,79.2190471033819,79.2190287150882,79.2190388210668,79.2190271645003,79.2190321459937,79.2190244408827,79.2190264932962,79.2190212767856,79.219022162955,79.2190200361679,79.2190162115968
0.238055555555556,65.0393551102358,30.000087262124,30.0000467333645,30.0000775418847,30.0000538485668,30.0000717939118,30.0000579249208,30.0000683543646,30.0000601965338,30.000066168817,30.0000611333353,30.0000638683386,30.0000587426962,30.0000538166182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.970840513934,79.2190255049514,79.2189956444471,79.2190145110687,79.2189961552145,79.2190062429334,79.2189946068285,79.2189995791843,79.218991887506,79.2189939359968,79.218988728495,79.2189896128229,79.2189874895616,79.2189836715109
0.238333333333333,65.0392865126553,30.000087111308,30.0000466546285,30.000077408322,30.000053757128,30.0000716705331,30.0000578261876,30.0000682370623,30.0000600937176,30.0000660553597,30.0000610288092,30.0000637589252,30.0000586423633,30.0000537249899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.970664783431,79.2189929476066,79.2189631399603,79.2189819727278,79.2189636492565,79.2189737187488,79.2189621030701,79.2189670663053,79.2189593880367,79.2189614326125,79.2189562341043,79.2189571165947,79.2189549968537,79.2189511853128
0.238611111111111,65.0392180324613,30.0000869607461,30.0000465760191,30.0000772749829,30.0000536658385,30.0000715473602,30.0000577276166,30.0000681199553,30.0000599910709,30.0000659420909,30.0000609244558,30.0000636496933,30.0000585421959,30.0000536335119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.970489344052,79.2189604441821,79.2189306893011,79.2189494882753,79.2189311971302,79.2189412484292,79.2189296531412,79.2189346072727,79.218926942391,79.2189289830594,79.2189237935298,79.2189246741867,79.2189225579605,79.2189187529186
0.238888888888889,65.0391496694593,30.0000868104379,30.0000464975362,30.0000771418671,30.0000535746979,30.0000714243927,30.0000576292076,30.000068003043,30.0000598885936,30.0000658290102,30.0000608202749,30.0000635406424,30.0000584421938,30.0000535421838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.970314195343,79.2189279945941,79.2188982923857,79.2189170576272,79.2188987987521,79.2189088318905,79.218897256958,79.2189022020027,79.218894550485,79.2188965872538,79.2188914066876,79.2188922855151,79.2188901727982,79.2188863742447
0.239166666666667,65.0390814234553,30.0000866603828,30.0000464191795,30.0000770089743,30.0000534837061,30.0000713016303,30.0000575309604,30.0000678863252,30.0000597862853,30.0000657161173,30.0000607162662,30.0000634317725,30.0000583423565,30.0000534510056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.970139336853,79.2188955987587,79.2188659491306,79.2188846806998,79.2188664540384,79.2188764690493,79.2188649144371,79.2188698504118,79.2188622122352,79.2188642451121,79.2188590734942,79.2188599504962,79.2188578412831,79.2188540492074
0.239444444444444,65.0390132942553,30.0000865105806,30.0000463409488,30.000076876304,30.0000533928628,30.0000711790726,30.0000574328746,30.0000677698017,30.0000596841458,30.000065603412,30.0000606124294,30.0000633230831,30.000058242684,30.0000533599769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.969964768129,79.2188632565924,79.2188336594523,79.2188523574097,79.2188341629057,79.2188441598219,79.2188326254948,79.2188375524165,79.2188299275581,79.2188319565507,79.2188267938661,79.2188276690466,79.2188255633319,79.2188217777232
0.239722222222222,65.038945281666,30.0000863610308,30.000046262844,30.0000767438559,30.0000533021679,30.0000710567195,30.0000573349501,30.000067653472,30.0000595821749,30.000065490894,30.0000605087643,30.0000632145741,30.000058143176,30.0000532690976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.969790488719,79.2188309680116,79.2188014232674,79.2188200876732,79.2188019252705,79.2188119041248,79.2188003900478,79.2188053079332,79.2187976963703,79.2187997214863,79.2187945677199,79.2187954410829,79.2187933388611,79.2187895597089
0.24,65.0388773854942,30.0000862117331,30.0000461848649,30.0000766116298,30.000053211621,30.0000709345704,30.0000572371865,30.0000675373359,30.0000594803722,30.0000653785629,30.0000604052705,30.000063106245,30.0000580438322,30.0000531783674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.969616498174,79.2187987329328,79.2187692404925,79.2187878714069,79.2187697410496,79.2187797018748,79.2187682080128,79.2187731168786,79.2187655185884,79.2187675398355,79.2187623949723,79.2187632665218,79.2187611677875,79.218757395081
0.240277777777778,65.0388096055469,30.0000860626869,30.0000461070113,30.0000764796251,30.000053121222,30.0000708126252,30.0000571395838,30.0000674213932,30.0000593787375,30.0000652664186,30.0000603019479,30.0000629980957,30.0000579446523,30.0000530877861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.969442796043,79.2187665512727,79.2187371110446,79.2187557085278,79.2187376101598,79.2187475529886,79.2187360793066,79.2187409791696,79.2187333941295,79.2187354115151,79.2187302755402,79.2187311452802,79.2187290500279,79.2187252837566
0.240555555555556,65.0387419416315,30.0000859138919,30.000046029283,30.0000763478416,30.0000530309706,30.0000706908834,30.0000570421415,30.0000673056434,30.0000592772706,30.0000651544606,30.0000601987961,30.0000628901259,30.0000578456361,30.0000529973534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.969269381876,79.2187344229482,79.2187050348407,79.2187235989525,79.2187055325181,79.2187154573831,79.2187040038461,79.2187088947231,79.2187013229103,79.2187033364422,79.2186982093406,79.2186990772749,79.2186969854992,79.2186932256526
0.240833333333333,65.0386743935557,30.0000857653478,30.0000459516799,30.0000762162789,30.0000529408666,30.0000705693449,30.0000569448594,30.0000671900863,30.0000591759711,30.0000650426887,30.000060095815,30.0000627823352,30.0000577467834,30.0000529070691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.969096255224,79.2187023478761,79.2186730117976,79.218691542598,79.2186735080414,79.2186834149753,79.2186719815485,79.2186768634561,79.218669304848,79.2186713145337,79.2186661962905,79.2186670624231,79.2186649741186,79.2186612206861
0.241111111111111,65.0386069611275,30.000085617054,30.0000458742016,30.0000760849367,30.0000528509098,30.0000704480091,30.0000568477374,30.0000670747216,30.0000590748389,30.0000649311027,30.0000599930041,30.0000626747235,30.0000576480939,30.0000528169331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.96892341564,79.2186703259735,79.2186410418328,79.2186595393815,79.2186415366471,79.2186514256823,79.2186400123309,79.2186448852857,79.2186373398598,79.2186393457069,79.2186342363071,79.218635100642,79.2186330158032,79.2186292687742
0.241388888888889,65.0385396441553,30.0000854690102,30.0000457968482,30.0000759538146,30.0000527611,30.0000703268759,30.0000567507752,30.0000669595489,30.0000589738737,30.0000648197021,30.0000598903633,30.0000625672903,30.0000575495673,30.000052726945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.968750862676,79.2186383571575,79.2186091248635,79.2186275892201,79.2186096182523,79.2186194894213,79.2186080961105,79.2186129601292,79.2186054278629,79.2186074298789,79.2186023293076,79.2186031918487,79.2186011104703,79.2185973698343
0.241666666666667,65.0384724424476,30.0000853212161,30.0000457196194,30.0000758229123,30.0000526714369,30.0000702059449,30.0000566539724,30.0000668445681,30.0000588730752,30.0000647084868,30.0000597878924,30.0000624600355,30.0000574512034,30.0000526371047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.968578595884,79.2186064413454,79.218577260807,79.218595692031,79.2185777527745,79.2185876061096,79.2185762328048,79.2185810879039,79.2185735687747,79.2185755669672,79.2185704752096,79.2185713359608,79.2185692580373,79.2185655237838
0.241944444444444,65.0384053558134,30.0000851736711,30.0000456425149,30.0000756922293,30.0000525819204,30.0000700852158,30.0000565573289,30.0000667297787,30.0000587724432,30.0000645974564,30.0000596855909,30.0000623529588,30.0000573530019,30.000052547412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.968406614818,79.2185745784545,79.2185454495808,79.2185638477318,79.2185459401312,79.2185557756648,79.2185444223313,79.2185492685274,79.2185417625128,79.2185437568893,79.2185386739305,79.2185395328957,79.2185374584218,79.2185337305402
0.242222222222222,65.0383383840617,30.0000850263749,30.0000455655347,30.0000755617655,30.0000524925501,30.0000699646883,30.0000564608445,30.0000666151805,30.0000586719773,30.0000644866107,30.0000595834588,30.0000622460599,30.0000572549626,30.0000524578665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.968234919032,79.2185427684023,79.2185136911027,79.21853205624,79.2185141802399,79.2185239980043,79.2185126646076,79.2185175019172,79.2185100089947,79.2185119995627,79.218506925388,79.2185077825711,79.2185057115413,79.2185019900212
0.2425,65.0382715270021,30.000084879327,30.0000454886785,30.0000754315203,30.000052403326,30.000069844362,30.0000563645189,30.0000665007732,30.0000585716774,30.0000643759493,30.0000594814956,30.0000621393384,30.0000571570853,30.0000523684681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.968063508082,79.2185110111063,79.2184819852904,79.2185003174731,79.2184824730185,79.2184922730459,79.2184809595514,79.218485787991,79.2184783081383,79.2184802949052,79.2184752294998,79.2184760849047,79.2184740173137,79.2184703021445
0.242777777777778,65.0382047844445,30.0000847325272,30.0000454119461,30.0000753014935,30.0000523142477,30.0000697242366,30.0000562683517,30.0000663865565,30.0000584715432,30.000064265472,30.0000593797012,30.0000620327942,30.0000570593696,30.0000522792165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.967892381522,79.2184793064844,79.2184503320617,79.218468631349,79.2184508183847,79.2184606007073,79.2184493070805,79.2184541266666,79.2184466598613,79.2184486428347,79.2184435861838,79.2184444398143,79.2184423756567,79.2184386668281
0.243055555555556,65.0381381561988,30.0000845859749,30.0000453353375,30.0000751716848,30.000052225315,30.0000696043118,30.0000561723429,30.00006627253,30.0000583715744,30.0000641551784,30.0000592780753,30.000061926427,30.0000569618154,30.0000521901116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.967721538908,79.2184476544543,79.2184187313345,79.2184369977854,79.2184192162566,79.2184289809064,79.2184177071131,79.218422517862,79.2184150640817,79.2184170432691,79.2184119953579,79.218412847218,79.2184107864884,79.2184070839899
0.243333333333333,65.0380716420755,30.0000844396699,30.0000452588523,30.0000750420937,30.0000521365278,30.0000694845874,30.0000560764922,30.0000661586935,30.0000582717708,30.0000640450684,30.0000591766177,30.0000618202364,30.0000568644224,30.000052101153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.967550979797,79.2184160549339,79.2183871830271,79.2184054167004,79.2183876665521,79.2183974135613,79.218386159567,79.2183909614952,79.2183835207177,79.2183854961264,79.2183804569402,79.2183813070337,79.2183792497268,79.218375553548
0.243611111111111,65.0380052418852,30.0000842936116,30.0000451824904,30.0000749127199,30.0000520478857,30.0000693650629,30.0000559807992,30.0000660450467,30.0000581721321,30.0000639351415,30.0000590753279,30.0000617142222,30.0000567671903,30.0000520123407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.967380703746,79.2183845078412,79.2183556870575,79.2183738880121,79.2183561691896,79.21836589859,79.2183546643605,79.2183594574843,79.2183520296873,79.2183540013248,79.2183489708489,79.2183498191797,79.2183477652901,79.2183440754206
0.243888888888889,65.0379389554389,30.0000841477998,30.0000451062517,30.0000747835631,30.0000519593887,30.0000692457381,30.0000558852639,30.0000659315893,30.0000580726581,30.0000638253976,30.0000589742059,30.0000616083842,30.0000566701189,30.0000519236743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.967210710313,79.2183530130944,79.218324243344,79.2183424116386,79.2183247240872,79.2183344359108,79.2183232214118,79.2183280057477,79.2183205909089,79.2183225587826,79.2183175370024,79.2183183835742,79.2183163330966,79.218312649526
0.244166666666667,65.0378727825479,30.0000840022339,30.0000450301359,30.000074654623,30.0000518710364,30.0000691266126,30.0000557898858,30.0000658183209,30.0000579733485,30.0000637158363,30.0000588732514,30.000061502722,30.000056573208,30.0000518351536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.967040999056,79.2183215706118,79.2182928518051,79.2183109874983,79.2182933311633,79.2183030254421,79.2182918306394,79.2182966062036,79.2182892043008,79.2182911684182,79.2182861553189,79.2182870001357,79.2182849530648,79.2182812757826
0.244444444444444,65.0378067230237,30.0000838569136,30.0000449541429,30.0000745258991,30.0000517828286,30.0000690076862,30.0000556946648,30.0000657052413,30.000057874203,30.0000636064573,30.000058772464,30.0000613972353,30.0000564764572,30.0000517467785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.966871569535,79.2182901803117,79.2182615123593,79.2182796155096,79.2182619903366,79.2182716671022,79.2182604919619,79.2182652587705,79.2182578697817,79.2182598301501,79.2182548257172,79.2182556687827,79.2182536251131,79.2182499541091
0.244722222222222,65.0377407766782,30.0000837118385,30.0000448782724,30.0000743973912,30.0000516947651,30.0000688889585,30.0000555996007,30.0000655923503,30.0000577752215,30.0000634972604,30.0000586718435,30.000061291924,30.0000563798664,30.0000516585486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.966702421309,79.2182588421126,79.2182302249253,79.218248295591,79.2182307015255,79.2182403608099,79.2182292052977,79.2182339633671,79.2182265872702,79.2182285438969,79.2182235481158,79.2182243894339,79.2182223491602,79.2182186844241
0.245,65.0376749433236,30.0000835670083,30.0000448025244,30.0000742690988,30.0000516068458,30.0000687704292,30.0000555046932,30.0000654796474,30.0000576764036,30.0000633882453,30.0000585713897,30.0000611867877,30.0000562834353,30.0000515704638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.966533553937,79.2182275559332,79.2181989894218,79.2182170276611,79.2181994646489,79.2182091064836,79.2181979705657,79.2182027199121,79.2181953566849,79.2181973095774,79.2181923224334,79.2181931620079,79.2181911251249,79.2181874666462
0.245277777777778,65.0376092227723,30.0000834224224,30.0000447268986,30.0000741410218,30.0000515190703,30.000068652098,30.0000554099421,30.0000653671324,30.0000575777491,30.0000632794116,30.0000584711024,30.0000610818262,30.0000561871636,30.0000514825238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.966364966982,79.2181963216921,79.2181678057676,79.2181858116388,79.2181682796256,79.2181779040423,79.2181667876846,79.2181715283242,79.2181641779447,79.2181661271103,79.2181611485889,79.2181619864236,79.218159952926,79.2181563006945
0.245555555555556,65.037543614837,30.0000832780806,30.0000446513948,30.0000740131596,30.0000514314385,30.0000685339646,30.0000553153471,30.000065254805,30.0000574792577,30.0000631707592,30.0000583709811,30.0000609770391,30.0000560910511,30.0000513947285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.966196660004,79.218165139308,79.2181366738817,79.2181546474428,79.2181371463746,79.2181467534048,79.2181356565735,79.2181403885224,79.2181330509687,79.2181349964146,79.2181300265014,79.2181308626,79.2181288324824,79.2181251864879
0.245833333333333,65.0374781193307,30.0000831339824,30.0000445760129,30.000073885512,30.0000513439502,30.0000684160286,30.0000552209079,30.0000651426649,30.0000573809292,30.0000630622877,30.0000582710258,30.0000608724262,30.0000559950976,30.0000513070775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.966028632566,79.2181340087001,79.2181055936832,79.2181235349922,79.2181060648149,79.2181156544902,79.2181045771515,79.2181093004258,79.2181019756758,79.2181039174094,79.2180989560898,79.2180997904562,79.2180977637134,79.2180941239454
0.246111111111111,65.0374127360669,30.0000829901274,30.0000445007527,30.0000737580786,30.000051256605,30.0000682982898,30.0000551266244,30.0000650307118,30.0000572827634,30.0000629539968,30.0000581712361,30.0000607679873,30.0000558993028,30.0000512195707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.965860884229,79.2181029297872,79.2180745650913,79.218092474206,79.2180750348656,79.2180846072175,79.2180735493376,79.2180782639535,79.2180709519853,79.2180728900139,79.2180679372734,79.2180687699113,79.218066746538,79.2180631129863
0.246388888888889,65.037347464859,30.0000828465153,30.000044425614,30.0000736308592,30.0000511694029,30.0000681807478,30.0000550324963,30.0000649189455,30.0000571847599,30.0000628458862,30.0000580716117,30.000060663722,30.0000558036664,30.0000511322079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.965693414558,79.2180719024887,79.2180435880253,79.2180614650035,79.2180440564462,79.218053611506,79.2180425730513,79.2180472790247,79.2180399798165,79.2180419141474,79.2180369699715,79.2180378008846,79.2180357808756,79.21803215353
0.246666666666667,65.037282305521,30.0000827031456,30.0000443505966,30.0000735038532,30.0000510823436,30.0000680634023,30.0000549385234,30.0000648073655,30.0000570869186,30.0000627379557,30.0000579721525,30.0000605596301,30.0000557081883,30.0000510449888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.965526223116,79.2180409267236,79.2180126624046,79.218030507304,79.218013129476,79.2180226672751,79.2180116482118,79.2180163455589,79.2180090590887,79.2180109897291,79.2180060541035,79.2180068832957,79.2180048666455,79.2180012454958
0.246944444444444,65.0372172578672,30.0000825600179,30.0000442757004,30.0000733770605,30.0000509954268,30.0000679462531,30.0000548447054,30.0000646959717,30.0000569892392,30.000062630205,30.0000578728581,30.0000604557114,30.0000556128681,30.0000509579132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.965359309467,79.2180100024114,79.2179817881488,79.2179996010268,79.2179822538745,79.2179917744442,79.2179807747388,79.2179854634754,79.2179781897215,79.2179801166788,79.2179751895889,79.2179760170638,79.2179740037674,79.2179703888033
0.247222222222222,65.0371523217119,30.000082417132,30.0000442009251,30.0000732504806,30.0000509086525,30.0000678292998,30.000054751042,30.0000645847637,30.0000568917213,30.0000625226338,30.0000577737284,30.0000603519655,30.0000555177057,30.000050870981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.965192673177,79.2179791294715,79.2179509651774,79.2179687460916,79.2179514295613,79.2179609329329,79.2179499525518,79.217954632694,79.2179473716346,79.2179492949158,79.2179443763473,79.2179452021088,79.2179431921608,79.2179395833722
0.2475,65.03708749687,30.0000822744873,30.0000441262706,30.0000731241132,30.0000508220202,30.000067712542,30.0000546575332,30.0000644737412,30.0000567943649,30.0000624152418,30.0000576747629,30.0000602483921,30.0000554227008,30.0000507841918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.96502631381,79.2179483078236,79.2179201934102,79.2179379424178,79.2179206564562,79.2179301426608,79.2179191815705,79.2179238531343,79.2179166047476,79.2179185243601,79.2179136142986,79.2179144383504,79.2179124317455,79.2179088291221
0.247777777777778,65.0370227831565,30.0000821320835,30.0000440517368,30.0000729979581,30.0000507355299,30.0000675959796,30.0000545641785,30.000064362904,30.0000566971696,30.0000623080287,30.0000575759616,30.000060144991,30.0000553278531,30.0000506975454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.964860230934,79.2179175373874,79.2178894727671,79.2179071899254,79.217889934479,79.2178994035477,79.2178884617149,79.217893124716,79.2178858889804,79.2178878049313,79.2178829033625,79.2178837257083,79.2178817224413,79.2178781259731
0.248055555555556,65.0369581803868,30.0000819899202,30.0000439773233,30.0000728720147,30.0000506491813,30.0000674796121,30.0000544709778,30.0000642522518,30.0000566001352,30.0000622009943,30.0000574773241,30.000060041762,30.0000552331623,30.0000506110417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.964694424116,79.2178868180826,79.2178588031681,79.2178764885341,79.2178592635497,79.2178687155136,79.2178577929049,79.2178624473593,79.2178552242529,79.2178571365495,79.2178522434591,79.2178530641025,79.2178510641683,79.217847473845
0.248333333333333,65.0368936883765,30.000081847997,30.0000439030302,30.0000727462829,30.0000505629742,30.0000673634393,30.0000543779308,30.0000641417842,30.0000565032614,30.0000620941382,30.0000573788502,30.0000599387048,30.0000551386284,30.0000505246804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.964528892921,79.2178561498293,79.2178281845331,79.2178458381641,79.2178286435883,79.2178380784785,79.2178271750604,79.217831820984,79.2178246104854,79.2178265191348,79.2178216345084,79.2178224534532,79.2178204568464,79.2178168726579
0.248611111111111,65.0368293069416,30.0000817063136,30.0000438288571,30.0000726207623,30.0000504769084,30.0000672474608,30.0000542850374,30.0000640315009,30.000056406548,30.0000619874603,30.0000572805396,30.000059835819,30.0000550442509,30.0000504384613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.96436363692,79.2178255325474,79.2177976167825,79.2178152387352,79.217798074515,79.2178074923623,79.2177966081018,79.2178012455103,79.2177940475978,79.2177959526072,79.2177910764306,79.2177918936805,79.217789900396,79.2177863223321
0.248888888888889,65.0367650358983,30.0000815648694,30.0000437548039,30.0000724954524,30.0000503909836,30.0000671316764,30.0000541922972,30.0000639214018,30.0000563099947,30.0000618809601,30.0000571823921,30.0000597331045,30.0000549500297,30.0000503523841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.964198655679,79.217794966157,79.2177670998364,79.2177846901677,79.2177675562502,79.2177769570855,79.2177660919493,79.2177707208586,79.2177635355105,79.2177654368871,79.217760569146,79.2177613847047,79.2177593947372,79.2177558227879
0.249166666666667,65.0367008750631,30.0000814236642,30.0000436808705,30.0000723703531,30.0000503051997,30.0000670160857,30.00005409971,30.0000638114864,30.0000562136013,30.0000617746375,30.0000570844074,30.0000596305609,30.0000548559645,30.0000502664488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.964033948769,79.2177644505785,79.2177366336153,79.217754192382,79.2177370887141,79.2177464725683,79.2177356265233,79.217740246949,79.217733074144,79.2177349718948,79.217730112575,79.2177309264462,79.2177289397905,79.2177253739457
0.249444444444444,65.0366368242528,30.0000812826976,30.0000436070565,30.0000722454639,30.0000502195565,30.0000669006885,30.0000540072756,30.0000637017546,30.0000561173675,30.0000616684922,30.0000569865852,30.000059528188,30.0000547620551,30.0000501806549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.963869515759,79.2177339857322,79.2177062180398,79.2177237452983,79.2177066718273,79.2177160387312,79.2177052117442,79.2177098237022,79.2177026634187,79.2177045575509,79.2176997066381,79.2177005188254,79.2176985354764,79.217694975726
0.249722222222222,65.0365728832845,30.0000811419692,30.000043533362,30.0000721207846,30.0000501340536,30.0000667854844,30.0000539149938,30.0000635922059,30.0000560212931,30.0000615625238,30.0000568889254,30.0000594259855,30.0000546683013,30.0000500950024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.963705356219,79.2177035715385,79.2176758530303,79.2176933488374,79.2176763055104,79.2176856554947,79.2176748475328,79.2176794510386,79.2176723032552,79.2176741937759,79.217669351256,79.2176701617631,79.2176681817155,79.2176646280495
0.25,65.0365090519755,30.0000810014785,30.0000434597867,30.0000719963147,30.000050048691,30.0000666704731,30.0000538228642,30.0000634828402,30.0000559253778,30.0000614567321,30.0000567914276,30.0000593239532,30.0000545747027,30.000050009491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.963541469721,79.2176732079181,79.2176455385078,79.2176630029197,79.2176459896841,79.2176553227795,79.2176445338097,79.2176491288791,79.2176419935743,79.2176438804905,79.2176390463494,79.21763985518,79.2176378784286,79.2176343308369
0.250277777777778,65.0364453301436,30.0000808612253,30.0000433863303,30.000071872054,30.0000499634683,30.0000665556543,30.0000537308868,30.0000633736571,30.0000558296215,30.0000613511168,30.0000566940916,30.0000592220907,30.0000544812592,30.0000499241205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.963377855836,79.2176428947917,79.2176152743929,79.2176327074661,79.2176157242693,79.2176250405064,79.2176142704957,79.2176188571444,79.2176117342968,79.2176136176157,79.2176087918392,79.2176095989968,79.2176076255365,79.2176040840091
0.250555555555556,65.0363817176066,30.0000807212091,30.0000433129928,30.0000717480021,30.0000498783855,30.0000664410278,30.0000536390612,30.0000632646563,30.0000557340237,30.0000612456776,30.0000565969172,30.0000591203979,30.0000543879705,30.0000498388907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.963214514136,79.2176126320799,79.2175850606067,79.2176024623973,79.2175855091868,79.2175948085962,79.2175840575119,79.2175886357553,79.2175815253436,79.2175834050722,79.2175785876462,79.2175793931345,79.2175774229601,79.217573887487
0.250833333333333,65.0363182141829,30.0000805814295,30.000043239774,30.0000716241587,30.0000497934422,30.0000663265931,30.0000535473872,30.0000631558376,30.0000556385844,30.0000611404143,30.000056499904,30.0000590188744,30.0000542948363,30.0000497538013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.963051444194,79.2175824197039,79.2175548970703,79.2175722676344,79.2175553443578,79.21756462697,79.2175538947791,79.217558464633,79.2175513666359,79.2175532427812,79.2175484336916,79.2175492375143,79.2175472706206,79.2175437411917
0.251111111111111,65.0362548196908,30.0000804418862,30.0000431666737,30.0000715005234,30.0000497086383,30.0000662123501,30.0000534558646,30.0000630472007,30.0000555433032,30.0000610353266,30.0000564030519,30.00005891752,30.0000542018565,30.0000496688521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.962888645583,79.2175522575845,79.2175247837047,79.2175421230983,79.2175252297035,79.2175344955488,79.2175237822187,79.2175283436986,79.2175212580947,79.2175231306638,79.2175183298965,79.2175191320572,79.2175171684391,79.2175136450445
0.251388888888889,65.0361915339493,30.0000803025787,30.0000430936917,30.0000713770959,30.0000496239735,30.0000660982983,30.0000533644932,30.0000629387452,30.00005544818,30.0000609304142,30.0000563063606,30.0000588163345,30.0000541090308,30.000049584043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.962726117878,79.217522145643,79.2174947204313,79.2175120287104,79.217495165145,79.217504414254,79.2174937197519,79.2174982728732,79.2174911996414,79.2174930686413,79.2174882761823,79.2174890766845,79.2174871163369,79.2174835989666
0.251666666666667,65.0361283567773,30.0000801635068,30.0000430208278,30.000071253876,30.0000495394476,30.0000659844375,30.0000532732726,30.0000628304709,30.0000553532144,30.0000608256768,30.0000562098298,30.0000587153175,30.000054016359,30.0000494993737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.962563860652,79.2174920838005,79.2174647071715,79.2174819843918,79.2174651506038,79.2174743830067,79.2174637073,79.2174682520783,79.2174611911973,79.217463056635,79.2174582724702,79.2174590713176,79.2174571142353,79.2174536028794
0.251944444444444,65.0360652879943,30.0000800246699,30.0000429480819,30.0000711308631,30.0000494550605,30.0000658707674,30.0000531822028,30.0000627223775,30.0000552584061,30.0000607211142,30.0000561134594,30.0000586144687,30.0000539238407,30.000049414844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.962401873481,79.2174620719784,79.2174347438467,79.217451990064,79.2174351860013,79.2174444017284,79.2174337447846,79.2174382812353,79.2174312326839,79.2174330945664,79.2174283186819,79.2174291158781,79.2174271620559,79.2174236567045
0.252222222222222,65.03600232742,30.0000798860678,30.0000428754538,30.0000710080571,30.0000493708119,30.0000657572877,30.0000530912833,30.0000626144648,30.0000551637551,30.000060616726,30.0000560172489,30.000058513788,30.0000538314758,30.0000493304537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.962240155941,79.2174321100981,79.2174048303786,79.2174220456485,79.2174052712592,79.2174144703407,79.2174038321272,79.2174083602658,79.2174013240229,79.2174031823572,79.2173984147389,79.2173992102875,79.2173972597203,79.2173937603634
0.2525,65.0359394748741,30.0000797477001,30.0000428029433,30.0000708854576,30.0000492867015,30.0000656439981,30.0000530005141,30.0000625067324,30.000055069261,30.0000605125121,30.0000559211983,30.0000584132751,30.0000537392641,30.0000492462025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.962078707608,79.2174021980813,79.2173749666889,79.2173921510669,79.2173754062991,79.2173845887652,79.2173739692495,79.2173784890914,79.2173714651359,79.2173733199289,79.2173685605629,79.2173693544674,79.2173674071502,79.2173639137779
0.252777777777778,65.0358767301771,30.0000796095663,30.0000427305502,30.0000707630643,30.0000492027293,30.0000655308983,30.0000529098949,30.00006239918,30.0000549749236,30.0000604084721,30.0000558253072,30.0000583129296,30.0000536472052,30.0000491620903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.961917528058,79.2173723358496,79.2173451526993,79.2173623062409,79.2173455910428,79.2173547569236,79.2173441560734,79.2173486676339,79.2173416559448,79.2173435072034,79.2173387560758,79.2173395483398,79.2173376042674,79.2173341168698
0.253055555555556,65.0358140931493,30.0000794716661,30.0000426582744,30.0000706408767,30.0000491188949,30.0000654179879,30.0000528194254,30.0000622918074,30.0000548807425,30.0000603046057,30.0000557295754,30.0000582127514,30.000053555299,30.0000490781168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.96175661687,79.2173425233248,79.2173153883319,79.2173325110924,79.2173158254123,79.2173249747379,79.2173143925207,79.2173188958153,79.2173118963714,79.2173137441026,79.2173090011995,79.2173097918266,79.2173078509939,79.2173043695611
0.253333333333333,65.0357515636116,30.0000793339991,30.0000425861157,30.0000705188947,30.0000490351982,30.0000653052667,30.0000527291054,30.0000621846143,30.0000547867177,30.0000602009127,30.0000556340026,30.0000581127401,30.0000534635452,30.0000489942819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.961595973621,79.2173127604287,79.2172856735087,79.2173027655432,79.2172861093296,79.2172952421301,79.2172846785136,79.2172891735574,79.2172821863378,79.2172840305486,79.217279295856,79.2172800848497,79.2172781472516,79.2172746717738
0.253611111111111,65.035689141385,30.000079196565,30.0000425140739,30.0000703971178,30.000048951639,30.0000651927344,30.0000526389348,30.0000620776003,30.0000546928489,30.0000600973928,30.0000555385887,30.0000580128956,30.0000533719436,30.0000489105852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.96143559789,79.2172830470834,79.2172560081518,79.2172730695155,79.2172564427169,79.2172655590221,79.2172550139741,79.2172595007825,79.2172525257663,79.2172543664634,79.2172496399675,79.2172504273315,79.2172484929628,79.2172450234302
0.253888888888889,65.0356268262908,30.0000790593634,30.0000424421488,30.0000702755458,30.000048868217,30.0000650803907,30.0000525489131,30.0000619707653,30.0000545991357,30.0000599940458,30.0000554433332,30.0000579132175,30.000053280494,30.0000488270267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.961275489256,79.217253383211,79.2172263921835,79.2172434229313,79.2172268254963,79.2172359253361,79.2172253988245,79.2172298774127,79.2172229145789,79.2172247517693,79.2172200334563,79.2172208191939,79.2172188880497,79.2172154244524
0.254166666666667,65.0355646181508,30.0000789223938,30.0000423703403,30.0000701541783,30.000048784932,30.0000649682352,30.0000524590403,30.0000618641089,30.000054505578,30.0000598908712,30.0000553482361,30.0000578137056,30.000053189196,30.000048743606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.961115647299,79.2172237687337,79.217196825526,79.217213825713,79.2171972575903,79.2172063409946,79.2171958329871,79.2172003033704,79.217193352698,79.2171951863887,79.2171904762446,79.2171912603596,79.2171893324347,79.2171858747629
0.254444444444444,65.0355025167867,30.0000787856559,30.0000422986482,30.0000700330149,30.0000487017838,30.0000648562678,30.0000523693161,30.0000617576309,30.0000544121755,30.000059787869,30.000055253297,30.0000577143596,30.0000530980496,30.000048660323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.960956071599,79.2171942035738,79.217167308102,79.217184277783,79.2171677389213,79.2171768059198,79.2171663163844,79.217170778578,79.2171638400463,79.217165670244,79.2171609682551,79.2171617507508,79.2171598260402,79.2171563742841
0.254722222222222,65.0354405220208,30.0000786491494,30.0000422270724,30.0000699120555,30.0000486187723,30.000064744488,30.0000522797402,30.0000616513309,30.000054318928,30.0000596850388,30.0000551585158,30.0000576151792,30.0000530070543,30.0000485771774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.960796761738,79.2171646876538,79.217137839834,79.2171547790636,79.2171382694118,79.2171473200344,79.2171368489389,79.217141302958,79.2171343765461,79.2171362032577,79.2171315094103,79.2171322902903,79.2171303687889,79.2171269229387
0.255,65.0353786336756,30.0000785128738,30.0000421556126,30.0000697912995,30.0000485358972,30.0000646328955,30.0000521903125,30.0000615452087,30.0000542258352,30.0000595823804,30.000055063892,30.0000575161643,30.0000529162101,30.0000484941691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.960637717296,79.2171352208962,79.2171084206446,79.2171253294776,79.2171088489846,79.2171178832608,79.2171074305734,79.217111876433,79.2171049621201,79.2171067853525,79.2171020996328,79.2171028789005,79.2171009606033,79.2170975206493
0.255277777777778,65.0353168515738,30.0000783768288,30.0000420842686,30.0000696707468,30.0000484531582,30.0000645214902,30.0000521010327,30.0000614392639,30.0000541328969,30.0000594798934,30.0000549694256,30.0000574173145,30.0000528255166,30.0000484112979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.960478937857,79.2171058032236,79.2170790504568,79.2170959289475,79.2170794775624,79.2170884955219,79.2170780612106,79.217082498926,79.2170755966913,79.2170774164512,79.2170727388454,79.2170735165045,79.2170716014064,79.2170681673387
0.255555555555556,65.0352551755383,30.0000782410141,30.0000420130404,30.0000695503969,30.0000483705553,30.0000644102716,30.0000520119005,30.0000613334964,30.0000540401129,30.0000593775776,30.0000548751163,30.0000573186295,30.0000527349736,30.0000483285634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.960320423002,79.2170764345588,79.2170497291932,79.2170665773962,79.2170501550681,79.2170591567404,79.2170487407734,79.2170531703596,79.2170462801825,79.2170480964767,79.2170434269712,79.217044203025,79.217042291121,79.21703886293
0.255833333333333,65.0351936053926,30.0000781054291,30.0000419419277,30.0000694302496,30.0000482880881,30.0000642992395,30.0000519229158,30.0000612279059,30.0000539474829,30.0000592754327,30.0000547809637,30.0000572201092,30.0000526445809,30.0000482459656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.960162172316,79.2170471148247,79.217020456777,79.2170372747466,79.2170208814247,79.2170298668394,79.2170194691848,79.2170238906568,79.2170170125166,79.2170188253519,79.217014163933,79.2170149383851,79.2170130296701,79.217009607346
0.256111111111111,65.0351321409602,30.0000779700737,30.0000418709304,30.0000693103045,30.0000482057565,30.0000641883936,30.0000518340784,30.000061122492,30.0000538550066,30.0000591734585,30.0000546869678,30.0000571217533,30.0000525543383,30.0000481635041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.960004185381,79.2170178439442,79.2169912331314,79.2170080209217,79.2169916565553,79.2170006257419,79.2169902463679,79.2169946597408,79.2169877936168,79.216989603,79.216984949654,79.2169857225078,79.2169838169768,79.21698040051
0.256388888888889,65.035070782065,30.0000778349473,30.0000418000482,30.0000691905613,30.0000481235603,30.0000640777336,30.0000517453879,30.0000610172544,30.0000537626839,30.0000590716547,30.0000545931281,30.0000570235614,30.0000524642455,30.0000480811789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.959846461783,79.2169886218404,79.2169620581794,79.2169788158447,79.2169624803831,79.216971433371,79.216961072246,79.2169654775348,79.2169586234063,79.2169604293442,79.2169557840574,79.2169565553164,79.2169546529644,79.2169512423451
0.256666666666667,65.0350095285311,30.0000777000496,30.0000417292811,30.0000690710197,30.0000480414993,30.0000639672592,30.0000516568441,30.000060912193,30.0000536705145,30.000058970021,30.0000544994446,30.0000569255334,30.0000523743023,30.0000479989896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.959689001106,79.2169594484365,79.2169329318444,79.2169496594387,79.2169333528315,79.21694228965,79.2169319467422,79.2169363439619,79.2169295018084,79.2169313043078,79.2169266670666,79.2169274367343,79.2169255375562,79.2169221327748
0.256944444444444,65.0349483801829,30.0000775653803,30.0000416586288,30.0000689516794,30.0000479595732,30.0000638569701,30.0000515684469,30.0000608073074,30.0000535784981,30.0000588685571,30.0000544059168,30.0000568276689,30.0000522845085,30.0000479169361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.959531802936,79.2169303236559,79.21690385405,79.2169205516272,79.2169042738238,79.2169131945023,79.2169028697802,79.2169072589457,79.2169004287466,79.2169022278142,79.216897598605,79.2168983666848,79.2168964706757,79.2168930717225
0.257222222222222,65.034887336845,30.000077430939,30.0000415880912,30.0000688325399,30.0000478777818,30.000063746866,30.000051480196,30.0000607025973,30.0000534866345,30.0000587672628,30.0000543125447,30.0000567299678,30.0000521948638,30.0000478350181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.95937486686,79.2169012474218,79.2168748247195,79.2168914923335,79.2168752432836,79.2168841478513,79.2168738412833,79.2168782224096,79.2168714041444,79.2168731997868,79.2168685785961,79.2168693450914,79.2168674522463,79.2168640591116
0.2575,65.0348263983426,30.0000772967253,30.0000415176681,30.0000687136011,30.000047796125,30.0000636369466,30.0000513920912,30.0000605980624,30.0000533949235,30.0000586661379,30.0000542193279,30.0000566324298,30.0000521053679,30.0000477532355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.959218192464,79.2168722196577,79.2168458437767,79.2168624814812,79.2168462611346,79.2168551496207,79.2168448611753,79.2168492342772,79.2168424279255,79.2168442201495,79.2168396069636,79.2168403718779,79.2168384821918,79.216835094866
0.257777777777778,65.0347655645007,30.0000771627389,30.0000414473594,30.0000685948626,30.0000477146025,30.0000635272116,30.0000513041322,30.0000604937026,30.0000533033649,30.0000585651819,30.0000541262662,30.0000565350545,30.0000520160208,30.000047671588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.959061779335,79.2168432402874,79.2168169111453,79.216833518994,79.2168173273005,79.216826199734,79.2168159293799,79.2168202944723,79.2168135000135,79.2168152888258,79.2168106836313,79.216811446968,79.2168095604358,79.2168061789094
0.258055555555556,65.034704835145,30.0000770289793,30.0000413771647,30.000068476324,30.0000476332141,30.0000634176608,30.0000512163188,30.0000603895174,30.0000532119583,30.0000584643948,30.0000540333594,30.0000564378418,30.000051926822,30.0000475900755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.958905627062,79.2168143092346,79.2167880267492,79.2168046047957,79.2167884417051,79.2167972981153,79.216787045821,79.2167914029186,79.2167846203324,79.2167864057397,79.2167818085231,79.2167825702856,79.2167806869024,79.2167773111657
0.258333333333333,65.0346442101012,30.0000768954462,30.0000413070841,30.0000683579851,30.0000475519596,30.0000633082937,30.0000511286509,30.0000602855067,30.0000531207036,30.0000583637761,30.0000539406072,30.0000563407914,30.0000518377714,30.0000475086977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.958749735232,79.216785426423,79.2167591905124,79.21677573881,79.2167596042724,79.2167684446882,79.2167582104224,79.2167625595402,79.2167557888062,79.2167575708151,79.2167529815628,79.2167537417545,79.2167518615154,79.2167484915588
0.258611111111111,65.0345836891954,30.0000767621393,30.0000412371174,30.0000682398455,30.0000474708389,30.0000631991102,30.0000510411281,30.0000601816701,30.0000530296005,30.0000582633258,30.0000538480094,30.000056243903,30.0000517488688,30.0000474274544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.958594103436,79.2167565917765,79.2167304023588,79.216746920961,79.2167308149265,79.2167396393769,79.2167294231082,79.2167337642609,79.2167270053588,79.216728783976,79.2167242026746,79.2167249612989,79.2167230841989,79.2167197200128
0.258888888888889,65.0345232722539,30.0000766290581,30.0000411672642,30.000068121905,30.0000473898517,30.00006309011,30.0000509537502,30.0000600780074,30.0000529386488,30.0000581630433,30.0000537555657,30.0000561471765,30.000051660114,30.0000473463454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.958438731262,79.2167278052193,79.2167016622128,79.2167181511729,79.2167020735915,79.2167108821055,79.2167006838028,79.2167050170051,79.2166982699144,79.2167000451466,79.2166954717826,79.216696228843,79.216694354877,79.216690996452
0.259166666666667,65.0344629591033,30.0000764962023,30.0000410975246,30.0000680041631,30.0000473089977,30.0000629812927,30.0000508665171,30.0000599745183,30.0000528478482,30.0000580629286,30.0000536632759,30.0000560506114,30.0000515715066,30.0000472653704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.958283618301,79.2166990666755,79.2166729699986,79.2166894293696,79.2166733801917,79.2166821727981,79.2166719924302,79.2166763176969,79.2166695823975,79.2166713542512,79.2166667888112,79.2166675443111,79.2166656734742,79.2166623208006
0.259444444444444,65.0344027495706,30.0000763635716,30.0000410278982,30.0000678866195,30.0000472282769,30.000062872658,30.0000507794285,30.0000598712025,30.0000527571986,30.0000579629814,30.0000535711397,30.0000559542076,30.0000514830465,30.0000471845294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.958128764144,79.2166703760693,79.2166443256405,79.2166607554757,79.2166447346515,79.2166535113792,79.2166433489149,79.2166476662607,79.2166409427323,79.2166427112142,79.2166381536848,79.2166389076274,79.2166370399148,79.2166336929831
0.259722222222222,65.0343426434829,30.0000762311656,30.000040958385,30.000067769274,30.000047147689,30.0000627642057,30.0000506924841,30.0000597680598,30.0000526666996,30.0000578632013,30.0000534791569,30.0000558579648,30.0000513947334,30.0000471038221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.957974168383,79.216641733325,79.2166157290632,79.2166321294154,79.2166161368954,79.2166248977731,79.2166147531814,79.2166190626209,79.2166123508433,79.21661411596,79.2166095663278,79.2166103187166,79.2166084541233,79.2166051129239
0.26,65.0342826406675,30.0000760989838,30.0000408889848,30.0000676521263,30.0000470672337,30.0000626559355,30.0000506056838,30.0000596650898,30.0000525763511,30.0000577635881,30.0000533873274,30.0000557618828,30.0000513065671,30.0000470232482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.957819830608,79.2166131383672,79.2165871801911,79.2166035511133,79.216587586848,79.2165963319044,79.2165862051543,79.2165905067021,79.2165838066552,79.2165855684132,79.2165810266649,79.2165817775032,79.2165799160242,79.2165765805478
0.260277777777778,65.0342227409524,30.000075967026,30.0000408196974,30.0000675351759,30.000046986911,30.0000625478471,30.0000505190273,30.0000595622923,30.0000524861528,30.0000576641416,30.0000532956507,30.0000556659613,30.0000512185474,30.0000469428076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.957665750413,79.2165845911205,79.216558678949,79.2165750204939,79.2165590844339,79.2165678136978,79.2165577047582,79.2165619984291,79.2165553100926,79.2165570684986,79.2165525346207,79.2165532839119,79.2165514255424,79.2165480957794
0.260555555555556,65.0341629441653,30.0000758352918,30.0000407505226,30.0000674184226,30.0000469067205,30.0000624399401,30.0000504325144,30.000059459667,30.0000523961044,30.0000575648614,30.0000532041267,30.0000555702001,30.0000511306741,30.0000468625001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.95751192739,79.2165560915094,79.2165302252617,79.2165465374821,79.216530629578,79.216539343078,79.2165292519181,79.2165335377265,79.2165268610804,79.2165286161409,79.2165240901202,79.2165248378677,79.2165229826026,79.2165196585435
0.260833333333333,65.0341032501345,30.0000757037808,30.0000406814603,30.0000673018662,30.0000468266621,30.0000623322144,30.0000503461449,30.0000593572137,30.0000523062058,30.0000574657474,30.0000531127552,30.0000554745988,30.0000510429468,30.0000467823254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.957358361135,79.2165276394587,79.2165018190542,79.2165181020026,79.2165022222053,79.2165109199698,79.2165008465587,79.2165051245193,79.2164984595434,79.216500211265,79.2164956930882,79.2164964392952,79.2164945871298,79.2164912687652
0.261111111111111,65.0340436586887,30.0000755724927,30.0000406125103,30.0000671855061,30.0000467467356,30.0000622246696,30.0000502599186,30.0000592549321,30.0000522164566,30.0000573667992,30.0000530215358,30.0000553791573,30.0000509553655,30.0000467022833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.957205051239,79.2164992348934,79.2164734602514,79.2164897139804,79.2164738622406,79.2164825442982,79.2164724886052,79.2164767587324,79.2164701054067,79.2164718537959,79.2164673434497,79.2164680881197,79.2164662390489,79.2164629263694
0.261388888888889,65.0339841696565,30.000075441427,30.0000405436724,30.0000670693422,30.0000466669408,30.0000621173054,30.0000501738351,30.0000591528218,30.0000521268568,30.0000572680167,30.0000529304685,30.0000552838753,30.0000508679298,30.0000466223737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.9570519973,79.2164708777385,79.2164451487785,79.2164613733405,79.2164455496091,79.2164542159884,79.2164441779826,79.2164484402909,79.2164417985955,79.2164435436587,79.21643904113,79.2164397842661,79.2164379382852,79.2164346312813
0.261666666666667,65.0339247828671,30.0000753105835,30.0000404749465,30.0000669533742,30.0000465872774,30.0000620101215,30.0000500878944,30.0000590508827,30.0000520374059,30.0000571693994,30.0000528395528,30.0000551887525,30.0000507806396,30.0000465425963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.956899198911,79.216442567919,79.2164168845608,79.2164330800081,79.2164172842362,79.2164259349654,79.2164159146161,79.2164201691201,79.2164135390349,79.2164152807788,79.2164107860541,79.2164115276599,79.2164096847638,79.2164063834262
0.261944444444444,65.0338654981497,30.0000751799617,30.0000404063324,30.0000668376016,30.0000465077453,30.0000619031177,30.0000500020962,30.0000589491145,30.0000519481039,30.0000570709473,30.0000527487887,30.0000550937887,30.0000506934945,30.000046462951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.956746655669,79.2164143053602,79.2163886675235,79.2164048339083,79.216389066047,79.2163977011545,79.2163876984312,79.2163919451452,79.2163853266503,79.2163870650813,79.2163825781476,79.2163833182262,79.2163814784102,79.2163781827294
0.262222222222222,65.033806315334,30.0000750495614,30.0000403378299,30.0000667220243,30.0000464283443,30.0000617962936,30.0000499164402,30.0000588475168,30.0000518589504,30.0000569726599,30.0000526581758,30.0000549989837,30.0000506064944,30.0000463834375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.956594367171,79.2163860899873,79.2163604975921,79.2163766349666,79.216360894967,79.2163695144812,79.2163595293532,79.2163637682917,79.2163571613672,79.2163588964918,79.2163544173358,79.2163551558906,79.2163533191497,79.2163500291163
0.2625,65.0337472342499,30.0000749193821,30.0000402694389,30.0000666066418,30.0000463490741,30.0000616896491,30.0000498309262,30.0000587460894,30.0000517699452,30.0000568745371,30.0000525677139,30.0000549043371,30.0000505196391,30.0000463040556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.956442333013,79.2163579217257,79.2163323746923,79.2163484831084,79.2163327709218,79.216341374871,79.2163314073076,79.2163356384851,79.2163290431111,79.2163307749357,79.2163263035443,79.2163270405785,79.216325206908,79.2163219225126
0.262777777777778,65.0336882547274,30.0000747894235,30.0000402011591,30.0000664914539,30.0000462699346,30.0000615831837,30.0000497455541,30.0000586448321,30.0000516810882,30.0000567765785,30.0000524774028,30.0000548098488,30.0000504329283,30.0000462248051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.956290552793,79.2163298005011,79.2163042987495,79.2163203782593,79.216304693837,79.2163132822493,79.2163033322202,79.2163075556509,79.2163009718076,79.2163027003387,79.2162982366987,79.2162989722157,79.2162971416106,79.216293862844
0.263055555555556,65.033629376597,30.0000746596853,30.0000401329905,30.0000663764603,30.0000461909256,30.0000614768972,30.0000496603236,30.0000585437445,30.000051592379,30.000056678784,30.0000523872422,30.0000547155185,30.0000503463618,30.0000461456859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.95613902611,79.216301726239,79.2162762696896,79.2162923203449,79.2162766636385,79.2162852365419,79.2162753040167,79.216279519715,79.2162729473825,79.2162746726265,79.2162702167249,79.2162709507279,79.2162691231834,79.2162658500362
0.263333333333333,65.0335705996894,30.000074530167,30.0000400649329,30.0000662616606,30.0000461120468,30.0000613707893,30.0000495752344,30.0000584428265,30.0000515038174,30.0000565811533,30.0000522972319,30.0000546213459,30.0000502599393,30.0000460666976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.955987752562,79.2162736988651,79.2162482874385,79.2162643092911,79.2162486802519,79.2162572376747,79.2162473226229,79.2162515306031,79.2162449697617,79.2162466917251,79.2162422435486,79.216242976041,79.2162411515521,79.216237884015
0.263611111111111,65.0335119238355,30.0000744008683,30.000039996986,30.0000661470545,30.0000460332981,30.0000612648597,30.0000494902865,30.0000583420776,30.0000514154033,30.000056483686,30.0000522073717,30.0000545273308,30.0000501736607,30.0000459878402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.955836731748,79.2162457183052,79.216220351922,79.2162363450236,79.2162207436033,79.2162292855735,79.2162193879648,79.2162235882411,79.2162170388711,79.2162187575603,79.2162143170959,79.2162150480808,79.2162132266429,79.2162099647065
0.263888888888889,65.0334533488665,30.0000742717889,30.0000399291498,30.0000660326418,30.0000459546793,30.0000611591082,30.0000494054794,30.0000582414978,30.0000513271363,30.000056386382,30.0000521176614,30.0000544334729,30.0000500875257,30.0000459091133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.955685963269,79.2162177844854,79.2161924630664,79.2162084274685,79.2161928536188,79.2162013801644,79.2161914999684,79.2161956925552,79.2161891546368,79.2161908700582,79.2161864372929,79.2161871667736,79.2161853483817,79.2161820920368
0.264166666666667,65.0333948746139,30.0000741429284,30.0000398614241,30.000065918422,30.0000458761901,30.0000610535344,30.0000493208131,30.0000581410866,30.0000512390163,30.000056289241,30.0000520281006,30.000054339772,30.0000500015341,30.0000458305169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.955535446725,79.2161898973315,79.2161646207978,79.2161805565518,79.2161650102244,79.2161735213734,79.21616365856,79.2161678434715,79.2161613169849,79.2161630291449,79.2161586040657,79.2161593320455,79.2161575166948,79.2161542659321
0.264444444444444,65.0333365009095,30.0000740142864,30.0000397938086,30.000065804395,30.0000457978303,30.0000609481382,30.0000492362872,30.0000580408438,30.0000511510429,30.0000561922627,30.0000519386891,30.0000542462278,30.0000499156857,30.0000457520506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.955385181717,79.2161620567699,79.2161368250423,79.2161527321998,79.2161372133466,79.2161457091268,79.2161358636657,79.2161400409161,79.2161335258419,79.2161352347468,79.2161308173406,79.2161315438227,79.2161297315084,79.2161264863186
0.264722222222222,65.0332782275852,30.0000738858626,30.0000397263033,30.0000656905603,30.0000457195999,30.0000608429191,30.0000491519017,30.0000579407692,30.0000510632161,30.0000560954469,30.0000518494268,30.0000541528402,30.0000498299802,30.0000456737143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.955235167847,79.2161342627267,79.2161090757266,79.2161249543387,79.2161094629116,79.2161179433509,79.2161081152121,79.2161122848155,79.2161057811339,79.2161074867902,79.2161030770439,79.2161038020316,79.216101992749,79.2160987531228
0.265,65.0332200544734,30.0000737576567,30.0000396589079,30.0000655769178,30.0000456414985,30.0000607378769,30.0000490676562,30.0000578408625,30.0000509755354,30.0000559987933,30.0000517603134,30.0000540596088,30.0000497444174,30.0000455955079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.955085404716,79.2161065151283,79.2160813727769,79.216097222895,79.216081758846,79.2160902239721,79.2160804131255,79.2160845750961,79.2160780827876,79.2160797852015,79.2160753831023,79.2160761065988,79.2160743003429,79.2160710662712
0.265277777777778,65.0331619814065,30.0000736296682,30.0000395916223,30.0000654634669,30.0000455635259,30.0000606330113,30.0000489835505,30.0000577411234,30.0000508880008,30.0000559023016,30.0000516713486,30.0000539665333,30.0000496589971,30.000045517431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.954935891928,79.2160788139011,79.21605371612,79.2160695377951,79.2160541010763,79.2160625509171,79.2160527573325,79.2160569116844,79.2160504307295,79.2160521299075,79.2160477354423,79.2160484574508,79.2160466542169,79.2160434256904
0.265555555555556,65.0331040082175,30.0000735018968,30.0000395244464,30.0000653502076,30.0000454856821,30.0000605283221,30.0000488995845,30.0000576415516,30.000050800612,30.0000558059716,30.0000515825322,30.0000538736136,30.0000495737191,30.0000454394835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.954786629086,79.2160511589717,79.2160261056825,79.2160418989656,79.2160264895292,79.2160349241123,79.2160251477599,79.2160292945072,79.2160228248863,79.2160245208346,79.2160201339906,79.2160208545143,79.2160190542976,79.2160158313072
0.265833333333333,65.0330461347393,30.0000733743423,30.0000394573799,30.0000652371394,30.0000454079666,30.0000604238089,30.0000488157579,30.000057542147,30.0000507133688,30.0000557098031,30.000051493864,30.0000537808495,30.0000494885831,30.0000453616652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.954637615794,79.2160235502668,79.2159985413912,79.2160143063333,79.2159989241315,79.2160073434846,79.2159975843343,79.2160017234912,79.2159952651849,79.2159969579098,79.215992578674,79.2159932977161,79.2159915005118,79.2159882830482
0.266111111111111,65.0329883608053,30.0000732470041,30.0000393904228,30.000065124262,30.0000453303795,30.0000603194715,30.0000487320704,30.0000574429091,30.0000506262709,30.0000556137957,30.0000514053438,30.0000536882405,30.000049403589,30.0000452839759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.954488851657,79.2159959877131,79.2159710231731,79.2159867598249,79.2159714048102,79.2159798089608,79.2159700669828,79.2159741985632,79.215967751552,79.2159694410599,79.2159650694194,79.2159657869831,79.2159639927865,79.2159607808405
0.266388888888889,65.0329306862491,30.000073119882,30.0000393235748,30.0000650115752,30.0000452529204,30.0000602153096,30.000048648522,30.0000573438378,30.000050539318,30.0000555179492,30.0000513169713,30.0000535957866,30.0000493187364,30.0000452064153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.954340336278,79.2159684712376,79.215943550955,79.2159592593675,79.2159439314921,79.2159523204678,79.2159425956323,79.2159467196503,79.2159402839147,79.2159419702118,79.2159376061538,79.2159383222424,79.2159365310486,79.2159333246111
0.266666666666667,65.0328731109046,30.0000729929757,30.0000392568357,30.0000648990786,30.0000451755892,30.0000601113229,30.0000485651122,30.0000572449328,30.0000504525101,30.0000554222635,30.0000512287463,30.0000535034874,30.0000492340252,30.0000451289834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.954192069264,79.2159410007671,79.2159161246642,79.2159318048879,79.2159165041044,79.2159248779327,79.2159151702099,79.2159192866795,79.2159128622002,79.2159145452928,79.2159101888044,79.215910903421,79.2159091152253,79.2159059142871
0.266944444444444,65.0328156346059,30.0000728662847,30.0000391902055,30.0000647867719,30.0000450983857,30.0000600075112,30.000048481841,30.0000571461938,30.0000503658468,30.0000553267381,30.0000511406685,30.0000534113428,30.0000491494552,30.0000450516798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.954044050221,79.2159135762288,79.2158887442279,79.2159043963133,79.2158891225744,79.2158974812826,79.2158877906429,79.2158918995779,79.2158854863356,79.2158871662299,79.2158828172984,79.2158835304461,79.2158817452437,79.2158785497957
0.267222222222222,65.0327582571874,30.0000727398087,30.0000391236839,30.0000646746548,30.0000450213097,30.0000599038741,30.0000483987082,30.0000570476205,30.0000502793279,30.0000552313729,30.0000510527377,30.0000533193524,30.0000490650261,30.0000449745044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.953896278756,79.2158861975498,79.2158614095733,79.215877033571,79.2158617868292,79.2158701304449,79.2158604568584,79.215864558273,79.2158581562482,79.2158598329506,79.215855491563,79.2158562032451,79.2158544210313,79.2158512310644
0.2675,65.0327009784837,30.0000726135473,30.0000390572708,30.000064562727,30.0000449443609,30.0000598004113,30.0000483157134,30.0000569492128,30.0000501929532,30.0000551361675,30.0000509649537,30.000053227516,30.0000489807377,30.000044897457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.953748754475,79.2158588646574,79.2158341206279,79.2158497165883,79.2158344967964,79.2158428253468,79.215833168784,79.2158372626919,79.2158308718655,79.2158325453821,79.2158282115257,79.2158289217453,79.2158271425154,79.2158239580204
0.267777777777778,65.0326437983298,30.0000724875003,30.0000389909661,30.0000644509883,30.0000448675392,30.0000596971227,30.0000482328565,30.0000568509703,30.0000501067225,30.0000550411219,30.0000508773163,30.0000531358334,30.0000488965898,30.0000448205374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.953601476987,79.215831577479,79.2158068773193,79.2158224452926,79.2158072524034,79.2158155659159,79.2158059263472,79.2158100127623,79.215803633115,79.2158053034521,79.2158009771141,79.2158016858743,79.2157999096235,79.2157967305914
0.268055555555556,65.0325867165609,30.0000723616673,30.0000389247694,30.0000643394382,30.0000447908444,30.0000595940079,30.0000481501373,30.0000567528927,30.0000500206355,30.0000549462356,30.0000507898252,30.0000530443044,30.0000488125822,30.0000447437454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.9534544459,79.2158043359422,79.2157796795749,79.2157952196114,79.2157800535779,79.2157883520796,79.2157787294755,79.2157828084118,79.2157764399243,79.215778107088,79.2157737882557,79.2157744955598,79.2157727222833,79.215769548705
0.268333333333333,65.0325297330123,30.0000722360478,30.0000388586808,30.0000642280765,30.0000447142763,30.0000594910666,30.0000480675556,30.0000566549799,30.000049934692,30.0000548515084,30.0000507024801,30.0000529529286,30.0000487287146,30.0000446670807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.953307660822,79.2157771399744,79.2157525273226,79.2157680394724,79.2157529002475,79.2157611837657,79.2157515780967,79.2157556495679,79.2157492922211,79.2157509562177,79.2157466448784,79.2157473507294,79.2157455804226,79.215742412289
0.268611111111111,65.0324728475198,30.0000721106417,30.0000387927,30.0000641169029,30.0000446378347,30.0000593882985,30.0000479851111,30.0000565572314,30.0000498488918,30.0000547569402,30.000050615281,30.0000528617059,30.0000486449868,30.0000445905433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.953161121364,79.2157499895035,79.2157254204902,79.2157409048033,79.2157257923401,79.215734060902,79.2157244721386,79.2157285361586,79.2157221899333,79.215723850769,79.2157195469099,79.215720251311,79.2157184839691,79.2157153212712
0.268888888888889,65.0324160599194,30.0000719854484,30.0000387268269,30.0000640059171,30.0000445615194,30.0000592857035,30.0000479028036,30.0000564596472,30.0000497632347,30.0000546625305,30.0000505282275,30.000052770636,30.0000485613987,30.0000445141328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.953014827135,79.2157228844571,79.2156983590057,79.2157138155319,79.2156987297837,79.2157069834163,79.2156974115291,79.2157014681117,79.2156951329887,79.2156967906696,79.2156924942781,79.2156931972324,79.2156914328507,79.2156882755795
0.269166666666667,65.0323593700472,30.0000718604677,30.0000386610613,30.0000638951188,30.0000444853302,30.0000591832811,30.0000478206329,30.0000563622268,30.0000496777204,30.0000545682793,30.0000504413193,30.0000526797187,30.0000484779499,30.0000444378491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.952868777746,79.2156958247633,79.215671342797,79.2156867715863,79.2156717125062,79.2156799512365,79.2156703961964,79.2156744453552,79.2156681213155,79.2156697758478,79.2156654869112,79.2156661884218,79.2156644269957,79.215661275142
0.269444444444444,65.0323027777398,30.0000717356993,30.0000385954031,30.0000637845076,30.0000444092669,30.0000590810311,30.0000477385988,30.0000562649701,30.0000495923487,30.0000544741861,30.0000503545564,30.0000525889537,30.0000483946403,30.0000443616921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.952722972808,79.2156688103499,79.2156443717923,79.2156597728944,79.2156447404357,79.2156529642908,79.2156434260684,79.2156474678172,79.2156411548417,79.2156428062316,79.2156385247372,79.2156392248073,79.2156374663319,79.2156343198869
0.269722222222222,65.0322462828338,30.0000716111427,30.000038529852,30.0000636740833,30.0000443333293,30.0000589789534,30.0000476567011,30.0000561678768,30.0000495071194,30.0000543802509,30.0000502679383,30.0000524983407,30.0000483114696,30.0000442856614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.952577411933,79.2156418411451,79.2156174459198,79.2156328193845,79.2156178135006,79.2156260225074,79.2156165010734,79.215620535426,79.2156142334957,79.2156158817492,79.2156116076844,79.2156123063171,79.2156105507878,79.2156074097425
0.27,65.0321898851664,30.0000714867976,30.0000384644079,30.0000635638456,30.0000442575172,30.0000588770474,30.0000475749396,30.0000560709466,30.0000494220322,30.0000542864732,30.000050181465,30.0000524078796,30.0000482284377,30.0000442097569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.952432094732,79.2156149170771,79.2155905651079,79.2156059109847,79.2155909316291,79.2155991258144,79.2155896211397,79.2155936481098,79.2155873572056,79.2155890023289,79.2155847356812,79.2155854328795,79.2155836802917,79.215580544637
0.270277777777778,65.0321335845747,30.0000713626638,30.0000383990707,30.0000634537942,30.0000441818305,30.0000587753131,30.000047493314,30.0000559741793,30.000049337087,30.0000541928529,30.0000500951362,30.0000523175701,30.0000481455442,30.0000441339784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.952287020819,79.2155880380743,79.215563729285,79.2155790476234,79.2155640947497,79.2155722741404,79.2155627861959,79.215566805797,79.2155605259,79.2155621678993,79.215557908656,79.2155586044231,79.215556854772,79.2155537244989
0.270555555555556,65.0320773808963,30.0000712387408,30.0000383338403,30.0000633439287,30.0000441062689,30.0000586737501,30.0000474118242,30.0000558775746,30.0000492522835,30.0000540993898,30.0000500089516,30.0000522274119,30.0000480627891,30.0000440583257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.952142189806,79.215561204065,79.2155369383797,79.215552229229,79.2155373027908,79.2155454674138,79.2155359961703,79.2155400084162,79.2155337395074,79.2155353783887,79.2155311265373,79.2155318208762,79.2155300741572,79.2155269492569
0.270833333333333,65.0320212739689,30.0000711150282,30.0000382687163,30.0000632342489,30.0000440308322,30.0000585723581,30.0000473304699,30.0000557811323,30.0000491676215,30.0000540060835,30.0000499229111,30.0000521374049,30.000047980172,30.0000439827986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.951997601309,79.2155344149777,79.2155101923205,79.2155254557302,79.2155105556812,79.2155187055632,79.2155092509918,79.2155132558959,79.2155069979565,79.2155086337258,79.2155043892539,79.2155050821676,79.2155033383761,79.2155002188395
0.271111111111111,65.0319652636306,30.0000709915259,30.0000382036987,30.0000631247545,30.0000439555203,30.0000584711369,30.0000472492509,30.000055684852,30.0000490831007,30.0000539129338,30.0000498370143,30.0000520475487,30.0000478976928,30.000043907397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.951853254941,79.2155076707411,79.2154834910364,79.2154987270555,79.2154838533496,79.2154919885173,79.2154825505889,79.2154865481649,79.215480301176,79.2154819338395,79.2154776967343,79.2154783882261,79.2154766473573,79.2154735331756
0.271388888888889,65.0319093497196,30.0000708682333,30.0000381387874,30.0000630154451,30.0000438803329,30.0000583700862,30.000047168167,30.0000555887335,30.000048998721,30.0000538199405,30.0000497512611,30.0000519578431,30.0000478153512,30.0000438321205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.951709150317,79.2154809712839,79.215456834456,79.2154720431338,79.2154571957247,79.2154653162048,79.2154558948906,79.215459885152,79.2154536490947,79.2154552786584,79.2154510489076,79.2154517389804,79.2154500010297,79.215446892194
0.271666666666667,65.0318535320746,30.0000707451502,30.0000380739821,30.0000629063206,30.0000438052699,30.0000582692057,30.000047087218,30.0000554927766,30.0000489144821,30.0000537271033,30.0000496656513,30.000051868288,30.0000477331471,30.0000437569691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.951565287052,79.2154543165348,79.2154302225084,79.2154454038939,79.2154305827357,79.2154386885547,79.2154292838257,79.2154332667861,79.2154270416417,79.2154286681116,79.2154244457027,79.2154251343595,79.2154233993223,79.2154202958237
0.271944444444444,65.0317978105343,30.0000706222763,30.0000380092826,30.0000627973804,30.0000437303311,30.0000581684952,30.0000470064037,30.0000553969811,30.0000488303839,30.000053634422,30.0000495801845,30.000051778883,30.0000476510801,30.0000436819425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.951421664764,79.2154277064229,79.2154036551226,79.2154188092648,79.2154040143114,79.2154121054959,79.2154027173234,79.2154066929962,79.2154004787458,79.2154021021281,79.2153978870485,79.2153985742926,79.2153968421642,79.2153937439937
0.272222222222222,65.0317421849378,30.0000704996111,30.000037944689,30.0000626886245,30.0000436555162,30.0000580679543,30.0000469257239,30.0000553013465,30.0000487464259,30.0000535418963,30.0000494948607,30.0000516896279,30.0000475691501,30.0000436070405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.951278283067,79.2154011408771,79.2153771322278,79.2153922591755,79.2153774903811,79.2153855669576,79.2153761953127,79.2153801637115,79.2153739603364,79.215375580637,79.2153713728744,79.2153720587086,79.2153703294844,79.2153672366333
0.2725,65.0316866551244,30.0000703771544,30.0000378802009,30.0000625800524,30.0000435808251,30.0000579675829,30.0000468451783,30.0000552058728,30.0000486626082,30.000053449526,30.0000494096795,30.0000516005224,30.0000474873569,30.000043532263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.951135141581,79.2153746198266,79.2153506537531,79.2153657535552,79.2153510108739,79.2153590728689,79.2153497177229,79.2153536788611,79.2153474863426,79.2153491035675,79.2153449031095,79.2153455875369,79.2153438612123,79.2153407736716
0.272777777777778,65.0316312209337,30.0000702549058,30.0000378158182,30.0000624716639,30.0000435062576,30.0000578673805,30.0000467647668,30.0000551105596,30.0000485789304,30.0000533573108,30.0000493246408,30.0000515115664,30.0000474057003,30.0000434576097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.950992239922,79.2153481432006,79.2153242196281,79.2153392923331,79.2153245757193,79.2153326231592,79.2153232844834,79.2153272383745,79.2153210566938,79.2153226708491,79.2153184776832,79.2153191607069,79.2153174372772,79.2153143550381
0.273055555555556,65.0315758822054,30.0000701328649,30.0000377515408,30.0000623634587,30.0000434318135,30.0000577673471,30.0000466844891,30.0000550154067,30.0000484953922,30.0000532652504,30.0000492397443,30.0000514227597,30.00004732418,30.0000433830804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.950849577708,79.2153217109284,79.215297829782,79.2153128754387,79.2152981848467,79.2153062177578,79.2152968955237,79.2153008421809,79.2152946713194,79.2152962824111,79.2152920965249,79.2152927781479,79.2152910576086,79.2152879806623
0.273333333333333,65.0315206387798,30.0000700110315,30.0000376873684,30.0000622554365,30.0000433574925,30.0000576674822,30.0000466043451,30.0000549204138,30.0000484119936,30.0000531733447,30.0000491549897,30.0000513341018,30.0000472427958,30.000043308675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.950707154558,79.2152953229394,79.2152714841445,79.2152865028014,79.2152718381856,79.2152798565943,79.2152705507731,79.2152744902099,79.2152683301491,79.215269938183,79.2152657595643,79.2152664397895,79.215264722136,79.2152616504737
0.273611111111111,65.0314654904971,30.0000698894052,30.000037623301,30.000062147597,30.0000432832946,30.0000575677856,30.0000465243345,30.0000548255807,30.0000483287343,30.0000530815934,30.0000490703769,30.0000512455927,30.0000471615475,30.0000432343933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.950564970093,79.2152689791632,79.2152451826453,79.2152601743507,79.2152455356657,79.2152535395982,79.2152442501615,79.2152481823912,79.2152420331124,79.2152436380946,79.215239466731,79.2152401455615,79.2152384307891,79.215235364402
0.273888888888889,65.0314104371978,30.0000697679856,30.0000375593384,30.0000620399398,30.0000432092196,30.0000574682571,30.000046444457,30.000054730907,30.000048245614,30.0000529899962,30.0000489859057,30.0000511572321,30.0000470804349,30.000043160235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.95042302393,79.2152426795293,79.2152189252141,79.2152338900164,79.2152192772167,79.2152272666992,79.2152179936185,79.2152219186545,79.2152157801392,79.2152173820756,79.2152132179547,79.2152138953935,79.2152121834976,79.215209122377
0.274166666666667,65.031355478723,30.0000696467724,30.0000374954804,30.0000619324648,30.0000431352671,30.0000573688963,30.0000463647126,30.0000546363927,30.0000481626325,30.0000528985529,30.0000489015758,30.0000510690197,30.0000469994578,30.0000430862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.950281315692,79.2152164239676,79.2151927117806,79.2152076497282,79.2151930627685,79.2152010378272,79.2151917810741,79.2151956989296,79.2151895711592,79.2151911700558,79.2151870131653,79.2151876892154,79.2151859801915,79.2151829243285
0.274444444444444,65.0313006149136,30.0000695257653,30.0000374317269,30.0000618251715,30.0000430614371,30.0000572697031,30.000046285101,30.0000545420373,30.0000480797896,30.0000528072633,30.0000488173869,30.0000509809554,30.000046918616,30.000043012288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.950139844999,79.2151902124078,79.215166542275,79.2151814534159,79.215166892251,79.2151748529121,79.215165612458,79.2151695231464,79.2151634061024,79.2151650019651,79.2151608522928,79.2151615269572,79.2151598208007,79.2151567701865
0.274722222222222,65.031245845611,30.0000694049639,30.0000373680776,30.0000617180598,30.0000429877293,30.000057170677,30.0000462056219,30.0000544478407,30.0000479970852,30.000052716127,30.0000487333389,30.0000508930388,30.0000468379092,30.000042938499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.949998611472,79.21516404478,79.2151404166272,79.2151553010097,79.2151407655943,79.2151487118838,79.2151394877005,79.215143391235,79.2151372848989,79.2151388777336,79.2151347352672,79.2151354085489,79.2151337052552,79.2151306598812
0.275,65.0311911706568,30.000069284368,30.0000373045326,30.0000616111293,30.0000429141437,30.000057071818,30.0000461262752,30.0000543538025,30.0000479145189,30.0000526251439,30.0000486494316,30.0000508052697,30.0000467573372,30.0000428648326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.949857614734,79.2151379210139,79.2151143347675,79.2151291924394,79.2151146827285,79.2151226146724,79.2151134067316,79.2151173031254,79.2151112074789,79.2151127972914,79.2151086620188,79.2151093339207,79.2151076334852,79.2151045933426
0.275277777777778,65.0311365898928,30.0000691639771,30.0000372410915,30.0000615043797,30.0000428406798,30.0000569731256,30.0000460470607,30.0000542599226,30.0000478320905,30.0000525343137,30.0000485656647,30.000050717648,30.0000466768999,30.0000427912888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.949716854408,79.21511184104,79.215088296626,79.2151031276353,79.2150886435838,79.2150965612081,79.2150873694817,79.2150912587479,79.2150851737725,79.2150867605689,79.2150826324777,79.2150833030028,79.215081605421,79.2150785705011
0.275555555555556,65.0310821031613,30.0000690437909,30.0000371777542,30.0000613978107,30.0000427673377,30.0000568745997,30.0000459679782,30.0000541662007,30.0000477497999,30.0000524436362,30.0000484820379,30.0000506301733,30.000046596597,30.0000427178672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.949576330115,79.2150858047883,79.2150623021332,79.2150771065277,79.2150626480907,79.2150705514213,79.2150613758809,79.2150652580329,79.2150591837102,79.2150607674962,79.2150566465743,79.2150573157256,79.2150556209929,79.215052591287
0.275833333333333,65.0310277103044,30.0000689238091,30.0000371145206,30.0000612914221,30.000042694117,30.0000567762399,30.0000458890274,30.0000540726365,30.0000476676468,30.000052353111,30.0000483985512,30.0000505428455,30.0000465164282,30.0000426445678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.949436041481,79.2150598121892,79.2150363512194,79.2150511290469,79.2150366961795,79.2150445852424,79.2150354258599,79.2150393009107,79.2150332372223,79.215034818004,79.2150307042391,79.2150313720195,79.2150296801315,79.2150266556308
0.276111111111111,65.030973411165,30.0000688040314,30.0000370513905,30.0000611852135,30.0000426210177,30.000056678046,30.0000458102081,30.0000539792298,30.0000475856311,30.0000522627381,30.0000483152042,30.0000504556643,30.0000464363935,30.0000425713903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.949295988129,79.2150338631731,79.2150104438153,79.2150251951234,79.2150107877808,79.2150186626018,79.2150095193491,79.2150133873118,79.2150073342396,79.2150089120226,79.2150048054027,79.2150054718152,79.2150037827672,79.2150007634632
0.276388888888889,65.0309192055857,30.0000686844574,30.0000369883638,30.0000610791846,30.0000425480395,30.0000565800178,30.0000457315202,30.0000538859803,30.0000475037524,30.000052172517,30.0000482319967,30.0000503686294,30.0000463564925,30.0000424983345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.949156169684,79.2150079576705,79.2149845798515,79.2149993046878,79.2149849228254,79.2149927834302,79.2149836562792,79.214987517167,79.2149814746926,79.2149830494828,79.2149789499957,79.2149796150432,79.2149779288307,79.2149749147147
0.276666666666667,65.0308650934097,30.0000685650868,30.0000369254402,30.0000609733352,30.0000424751822,30.0000564821549,30.0000456529634,30.0000537928878,30.0000474220105,30.0000520824477,30.0000481489285,30.0000502817407,30.0000462767251,30.0000424254003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.949016585771,79.2149820956121,79.2149587592588,79.2149734576707,79.2149591012438,79.2149669476583,79.214957836581,79.2149616904069,79.214955658512,79.2149572303153,79.2149531379489,79.2149538016343,79.2149521182528,79.2149491093161
0.276944444444444,65.0308110744805,30.0000684459192,30.0000368626197,30.000060867665,30.0000424024456,30.0000563844571,30.0000455745375,30.000053699952,30.0000473404054,30.0000519925298,30.0000480659994,30.0000501949978,30.0000461970911,30.0000423525874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.948877236016,79.2149562769287,79.2149329819679,79.214947654003,79.2149333229669,79.2149411552167,79.2149320601852,79.2149359069623,79.2149298856287,79.2149314544509,79.2149273691931,79.2149280315194,79.2149263509644,79.2149233471984
0.277222222222222,65.0307571486415,30.0000683269544,30.0000367999021,30.0000607621737,30.0000423298296,30.0000562869241,30.0000454962424,30.0000536071727,30.0000472589366,30.0000519027631,30.0000479832092,30.0000501084007,30.0000461175902,30.0000422798957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.948738120047,79.2149305015509,79.2149072479099,79.2149218936154,79.2149075879258,79.2149154060366,79.2149063270229,79.2149101667642,79.2149041559738,79.2149057218207,79.2149016436594,79.2149023046294,79.2149006268964,79.2148976282924
0.2775,65.0307033157366,30.000068208192,30.0000367372873,30.0000606568609,30.0000422573339,30.0000561895557,30.0000454180777,30.0000535145495,30.0000471776041,30.0000518131474,30.0000479005576,30.0000500219489,30.0000460382222,30.000042207325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.948599237488,79.2149047694098,79.2148815570159,79.214896176439,79.2148818960514,79.2148897000487,79.2148806370251,79.2148844697436,79.2148784694781,79.2148800323555,79.2148759612787,79.2148766208954,79.2148749459798,79.2148719525294
0.277777777777778,65.0306495756101,30.0000680896316,30.000036674775,30.0000605517265,30.0000421849584,30.0000560923516,30.0000453400434,30.0000534220824,30.0000470964076,30.0000517236824,30.0000478180445,30.0000499356424,30.0000459589869,30.000042134875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.948460587969,79.2148790804364,79.2148559092169,79.2148705024048,79.2148562472749,79.2148640371844,79.2148549901229,79.2148588158316,79.2148528260729,79.2148543859866,79.2148503219822,79.2148509802486,79.2148493081459,79.2148463198403
0.278055555555556,65.0305959281061,30.000067971273,30.0000366123651,30.00006044677,30.000042112703,30.0000559953115,30.0000452621392,30.0000533297709,30.0000470153468,30.0000516343678,30.0000477356695,30.0000498494808,30.0000458798842,30.0000420625457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.948322171116,79.2148534345618,79.2148303044442,79.214844871444,79.2148306415275,79.2148384173746,79.2148293862476,79.2148332049594,79.2148272256895,79.2148287826452,79.2148247257012,79.21482538262,79.2148237133258,79.2148207301565
0.278333333333333,65.0305423730694,30.0000678531158,30.0000365500575,30.0000603419913,30.0000420405673,30.0000558984352,30.0000451843649,30.000053237615,30.0000469344217,30.0000515452035,30.0000476534326,30.000049763464,30.0000458009137,30.0000419903367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.948183986559,79.2148278317172,79.2148047426292,79.2148192834878,79.2148050787406,79.2148128405508,79.2148038253305,79.2148076370584,79.2148016682591,79.2148032222626,79.214799172367,79.2147998279413,79.214798161451,79.2147951834095
0.278611111111111,64.887576024365,30.0000418204511,30.0000445340213,30.0000601933599,30.0000419911781,30.0000558018671,30.0000451066097,30.0000531456987,30.0000468535676,30.0000514562393,30.0000475712981,30.0000496777877,30.0000457379756,30.0000454625476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.58363129499,79.1458950909614,79.1464375089253,79.1464410738284,79.1464277838078,79.1464354929267,79.1464264935671,79.1464302983379,79.1464243399806,79.1464258910457,79.1464218481887,79.146422503011,79.146421673728,79.1466609617333
0.278888888888889,64.7450079637756,29.999928410116,30.0001212046724,30.0000587440682,30.0000424155625,30.0000556987167,30.0000450303309,30.0000530542872,30.0000467725695,30.0000513676455,30.0000474891722,30.0000495960596,30.0000461185141,30.0000790857601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,286.824363535573,79.0031371326501,79.006073992153,79.0059967706291,79.0060110995873,79.0060181863174,79.0060093381604,79.0060131334354,79.0060071857722,79.0060087339656,79.0060046981705,79.006005379865,79.0060102830613,79.0072679536898
0.279166666666667,64.6030061059358,29.9997493363382,30.0003434626862,30.0000536483129,30.0000458639355,30.0000555395253,30.0000449801334,30.0000529630754,30.0000466914638,30.0000512794982,30.0000474072423,30.0000495392556,30.0000481439877,30.0001767387421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,285.920900640949,78.8339646494008,78.8406597682805,78.8403957175023,78.840521483937,78.8405249371911,78.8405174102422,78.8405211646395,78.8405152356304,78.8405167809121,78.8405127524754,78.8405135195514,78.8405311818871,78.8433732941934
0.279444444444444,64.46163275906,29.9995535533903,30.0007527356385,30.0000437534572,30.0000576151023,30.0000552095554,30.0000450740041,30.0000528697986,30.000046611496,30.0000511918013,30.0000473264006,30.000049555947,30.0000534571254,30.0003570501054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,284.966167739543,78.6556184520446,78.6667218573485,78.6661927563446,78.6665700093656,78.6665637179922,78.6665617345491,78.6665653097996,78.6665594563292,78.6665609972709,78.6665569769562,78.6665578855142,78.6665930980587,78.6712808834964
0.279722222222222,64.3209109759442,29.9993870659581,30.0013612244061,30.0000305690897,30.0000849211807,30.0000546002128,30.0000456245811,30.0000527688057,30.0000465385565,30.0000511044779,30.0000472487566,30.0000497231285,30.0000637135913,30.00062610706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,283.99465102815,78.4743470295671,78.4900499723853,78.4892285312038,78.4900302943502,78.4900064953356,78.4900195114149,78.4900225744093,78.4900170144488,78.4900185444634,78.4900145349372,78.4900156006112,78.4900699195825,78.4966727917649
0.28,64.1808491812621,29.999288289863,30.0021652044658,30.0000181955183,30.0001358334471,30.0000537427417,30.0000472241277,30.0000526531176,30.0000464903923,30.0000510173216,30.000047178221,30.0000501417411,30.0000803957585,30.0009830514343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,283.019162248539,78.2923999479025,78.3126568903773,78.3115650595097,78.3129748096599,78.3129267344882,78.3129709461404,78.3129729557924,78.3129682645002,78.31296976584,78.3129657771404,78.3129669568048,78.313039307817,78.3215290545203
0.280277777777778,64.0414503289141,29.9992891998142,30.0031539255952,30.0000127172308,30.0002183180419,30.0000529443862,30.0000507882252,30.0000525228875,30.0000465073597,30.0000509300885,30.0000471212475,30.0000509312386,30.0001047657525,30.0014237694771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,282.044471977682,78.1105748475456,78.135232148579,78.1339320703205,78.1361289512615,78.1360534670946,78.1361523937717,78.1361527179135,78.1361500891556,78.1361515282933,78.1361475906985,78.1361487785059,78.1362363245928,78.1465404777773
0.280555555555556,63.9027153101889,29.9994169840264,30.0043142991787,30.0000215932832,30.0003397653974,30.0000528900946,30.0000575591583,30.0000524006593,30.0000466653503,30.0000508430292,30.0000470878806,30.0000522246109,30.0001378720773,30.001942824743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,281.072366093221,77.9291437237689,77.9580039289193,77.9565890443002,77.959740111161,77.9596397742392,77.9598240929001,77.9598222585875,77.9598237971684,77.9598251276816,77.9598213147471,77.9598223439113,77.9599211620779,77.9719492861524
0.280833333333333,63.7646442232486,29.9996952129987,30.005633079886,30.0000531944061,30.0005067890118,30.0000547021847,30.0000690819891,30.0000523517674,30.0000470892301,30.0000507581884,30.0000470932247,30.0000541641188,30.0001805706552,30.002534369352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,280.103521550521,77.7481892415686,77.781040590329,77.7796287831419,77.7838858280278,77.7837702577537,77.7840771780954,77.7840732237645,77.7840822346734,77.7840834140941,77.7840798773589,77.7840805232498,77.7841860422201,77.7978417653657
0.281111111111111,63.6272368466402,30.0001445557344,30.0070977771288,30.0001164820298,30.0007251925935,30.0000599651898,30.0000871669377,30.000052507448,30.0000479654654,30.0000506817251,30.0000471593886,30.0000568977111,30.0002335467023,30.0031925461153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,279.138202413507,77.5677266088936,77.6043556883387,77.6030843167215,77.6085832193154,77.6084699130563,77.608942340676,77.6089372278583,77.6089584787283,77.6089595043114,77.6089565197807,77.6089565034499,77.6090637682941,77.624250039619
0.281388888888889,63.490492816457,30.000783216561,30.0086969755411,30.0002207880044,30.0010000204247,30.0000707265501,30.0001138478875,30.0000530884312,30.0000495531415,30.0000506273821,30.0000473178979,30.0000605760824,30.0002973340906,30.0039116561141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,278.176518226712,77.3877476292155,77.4279443693066,77.4269666126918,77.4338279151321,77.4337426633348,77.4344283131601,77.4344243600369,77.4344643041675,77.4344652702103,77.4344632956197,77.4344622886323,77.4345661213614,77.4511874303973
0.281666666666667,63.354411693113,30.0016272205045,30.0104203971068,30.0003756581708,30.0013356415136,30.0000894822292,30.0001513427369,30.0000544273891,30.0000521930629,30.0000506211059,30.0000476125274,30.0000653503567,30.0003723320929,30.0046862233477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,277.218519992579,77.2082365632935,77.2517959130053,77.2512779491812,77.2596079393377,77.2595849725801,77.2605355223176,77.2605368315268,77.2606037875248,77.2606049646126,77.2606047058038,77.2606023378079,77.2606974412771,77.2786607245129
0.281944444444444,63.2189929869691,30.0026906199665,30.0122588574747,30.0005907351848,30.001735842043,30.0001191535822,30.0002020183111,30.0000569892483,30.0000563149493,30.0000507067177,30.0000481024803,30.0000713704002,30.000458820094,30.0055110157401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,276.264235876799,77.0291757994696,77.0758980292536,77.07601672615,77.0859086702801,77.0859906293723,77.0872609542346,77.0872738172991,77.0873781068589,77.08738004169,77.0873825261575,77.0873783966008,77.0874594293145,77.1066744229718
0.282222222222222,63.0842361685946,30.0039856598474,30.0142041833571,30.0008756660394,30.0022039142361,30.000163059442,30.0002683607193,30.0000613888714,30.0000624429163,30.0000509524744,30.000048865841,30.0000787837697,30.0005569708099,30.0063810481847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,275.3136845365,76.8505478486752,76.9002383205176,76.9011792598742,76.9127146188094,76.9129524059535,76.9145999078839,76.9146331762583,76.9147872244256,76.9147908577656,76.9147975134486,76.9147912086164,76.9148528452096,76.9352322081447
0.2825,62.9501406732691,30.0055229191124,30.0162491192733,30.0012400261373,30.0027427367953,30.0002248857708,30.0003529510718,30.0000684059429,30.0000711995092,30.0000514583295,30.0000500032262,30.0000877352985,30.0006668623908,30.0072915784468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,274.366880135929,76.672336018509,76.7248047765503,76.7267605089004,76.7400100687542,76.7404626155128,76.7425466456672,76.7426120635021,76.742830466814,76.7428372665728,76.7428500041471,76.7428411204021,76.7428781053498,76.7643374473257
0.282777777777778,62.8167059033055,30.0073114373531,30.0183872350915,30.0016932553891,30.0033548454538,30.0003086542223,30.0004584460247,30.0000789970932,30.0000833085599,30.0000523636976,30.000051641574,30.000098367312,30.0007884896464,30.0082381003954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,273.423834270993,76.4945246151514,76.5495859402973,76.5527544164839,76.5677793106526,76.568513284935,76.5710946516266,76.5712071484653,76.5715067163976,76.5715188226424,76.5715401198209,76.5715282936463,76.5715354919743,76.5939933630312
0.283055555555556,62.6839312295286,30.0093588304634,30.0206128387053,30.0022446037476,30.0040424936964,30.0004186903872,30.0005875624606,30.0000943053978,30.0000995971184,30.0000538555355,30.0000539380187,30.0001108204547,30.0009217745454,30.0092163363862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,272.484556741619,76.3170989783015,76.374570962414,76.379154110802,76.3960067304998,76.3970961969802,76.4002367489228,76.400414692329,76.4008144670128,76.4008348457919,76.4008678324095,76.4008527776031,76.4008252244896,76.4242030882803
0.283333333333333,62.5518159924111,30.0116713975253,30.0229208952423,30.0029030845857,30.0048077043304,30.0005595921779,30.0007430656015,30.000115667437,30.0001209966697,30.0000561765715,30.0000570838104,30.0001252351046,30.0010665760937,30.0102222295304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,271.549055892315,76.1400454585087,76.1997496176908,76.2059520483402,76.2246768474308,76.2262028914194,76.2299651658026,76.2302305748753,76.2307518333723,76.2307844364228,76.2308329793283,76.2308145314763,76.2307474817091,76.2549696822893
0.283611111111111,62.4203595030531,30.0142542200873,30.025306953022,30.0036774348355,30.0056523127962,30.0007361986339,30.0009277598964,30.0001446181164,30.0001485438071,30.0000596335334,30.0000613082472,30.00014175334,30.0012226996681,30.0112519361473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,270.617338788775,75.963351375903,76.0251123079064,76.0331401310258,76.0537743340147,76.0558246563062,76.0602715818489,76.0606503030654,76.0613165457864,76.0613664734527,76.0614352604418,76.0614134286181,76.0613024064229,76.0862961325905
0.283888888888889,62.2895610440783,30.0171112546038,30.0277670760242,30.0045760810796,30.0065780031414,30.0009535593318,30.0011444821035,30.0001828934488,30.0001833804949,30.0000646052478,30.0000668825948,30.0001605214218,30.0013899058644,30.0123018185194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,269.689411330302,75.7870049741151,75.8506500592712,75.8607098083615,75.8832840311459,75.8859525198893,75.8911471659856,75.8916690130447,75.8925059412263,75.892579606193,75.8926742283911,75.8926492538723,75.8924901033989,75.9181853525079
0.284166666666667,62.1594198704742,30.0202454186088,30.030297782471,30.0056071109409,30.0075863375347,30.0012169045333,30.0013960960622,30.0002324314847,30.0002267540203,30.0000715505024,30.0000741239745,30.0001816927465,30.0015679189099,30.0133684380028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,268.765278335334,75.6109953741766,75.6763545172016,75.6886521689615,75.713190961698,75.716577246378,75.7225826105051,75.7232814699322,75.7243169544946,75.7244222442079,75.7245492764467,75.7245216981094,75.7243106347419,75.7506401770311
0.284444444444444,62.0299352103887,30.0236586710934,30.0328959890854,30.0067782492097,30.0086787801312,30.001531616164,30.00168548873,30.000295371571,30.0002800167043,30.00008101558,30.0000833992033,30.0002054312258,30.0017564346846,30.0144485485114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,267.844943614169,75.4353125299902,75.5022179393915,75.5169580234495,75.5434803442791,75.5476893362327,75.5545681628112,75.5554820671127,75.556746110711,75.5568925466178,75.557059625455,75.5570303514174,75.5567640140043,75.5836633581064
0.284722222222222,61.9011062658885,30.0273520875026,30.0355589605902,30.0080968382214,30.0098567160214,30.0019031996991,30.0020155671233,30.0003740520991,30.0003446254222,30.0000936413913,30.0000951285723,30.0002319150433,30.001955128386,30.0155390903872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,266.928410034277,75.2599471858334,75.328233187568,75.3456179797748,75.3741376074209,75.3792790307944,75.3870936556346,75.3882648257812,75.3897895194305,75.3899884113965,75.3902043105045,75.3901746954964,75.3898501995483,75.4172575596665
0.285,61.7729322136839,30.031325929723,30.0382842640361,30.0095698220457,30.0111214659234,30.0023372570117,30.0023892558669,30.0004710068927,30.0004221409593,30.0001101701441,30.0001097895531,30.0002613407408,30.0021636618733,30.0166371846596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,266.015679580432,75.0848908359675,75.1543937181395,75.1746225116581,75.2051484041785,75.2113363208047,75.2201485361245,75.2216233951145,75.2234428704134,75.2237074648949,75.2239821675987,75.2239540954815,75.2235690873512,75.2514253524893
0.285277777777778,61.6454122058205,30.0355797114047,30.04106972757,30.0112037340949,30.0124742972094,30.0028394602274,30.0028094951052,30.0005889603747,30.0005142272201,30.0001314515001,30.0001279204186,30.0002939275853,30.0023816907167,30.0177401276934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,265.106753410619,74.9101356862906,74.9806935718755,75.0039620207313,75.0364986270086,75.0438509583115,75.0537218940659,75.0555510532913,75.0577014309756,75.0580470517106,75.0583918204922,75.0583677913034,75.0579205033336,75.0861692088929
0.285555555555556,61.5185453703418,30.0401122589333,30.0439134032858,30.0130046877974,30.0139164317912,30.0034155266192,30.0032792385808,30.000730821637,30.000622650292,30.0001584481812,30.0001501237699,30.0003299221672,30.0026088709801,30.0188453862251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,264.201631908254,74.735674617937,74.8071273627379,74.8336268928557,74.8681744227626,74.8768124714704,74.8878024894035,74.8900407095056,74.8925600448266,74.8930042249838,74.8934316677929,74.8934148886574,74.8929041952594,74.9214914972567
0.285833333333333,61.392330811923,30.0449217683445,30.0468135338198,30.0149783700152,30.0154490513361,30.0040711945669,30.0038014517205,30.0008996775329,30.0007492773597,30.0001922409953,30.0001770699559,30.0003696031843,30.0028448657571,30.0199505927817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,263.300314731029,74.5615011527128,74.6336902659677,74.6636075490584,74.7001622076389,74.7102101817881,74.7223787792076,74.7250849070715,74.7280131323077,74.728575737187,74.7290998704105,74.7290943496386,74.7285198242423,74.7573944763472
0.286111111111111,61.2667676124782,30.0500058584546,30.0497685223859,30.0171300369147,30.0170733002267,30.0048122005976,30.0043791096072,30.0010987848961,30.0008960754592,30.0002340332581,30.000209500376,30.0004132863627,30.0030893514798,30.0210535414774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,262.40280085667,74.3876094202639,74.4603780055258,74.4938944914863,74.5324486819503,74.5440332233927,74.5574389441834,74.560675827686,74.5640546919509,74.5647580314692,74.5653943394176,74.5654049830966,74.5647669558934,74.5938802894321
0.286388888888889,61.141854831743,30.0553616204582,30.0527769059598,30.0194645120287,30.0187902866369,30.0056442575176,30.0050151947447,30.0013315619884,30.0010651100567,30.0002851545966,30.0002482306515,30.0004613294723,30.0033420240175,30.0221521841799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,261.509088625792,74.2139941268744,74.2871868409754,74.324478344749,74.3650208445806,74.3782705639603,74.3929709148036,74.3968052968924,74.4006783032901,74.4015472336141,74.4023127243812,74.4023454347637,74.401645051144,74.4309509581674
0.286666666666667,61.0175915078328,30.0609856642294,30.0558373313503,30.0219861862691,30.0206010820485,30.0065730336414,30.0057126945471,30.0016015792658,30.001258543436,30.0003470641234,30.000294153655,30.0005141373931,30.0036026045762,30.0232446270366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,260.61917578208,74.040650525803,74.1141135538895,74.1553498929928,74.1978660070192,74.2129110269593,74.2289623971218,74.2334647907639,74.2378771308641,74.238939144666,74.2398524022163,74.2399141772101,74.2391534567808,74.268608376246
0.286944444444444,60.893976657779,30.0668741615432,30.0589485339112,30.024699019677,30.0225067194978,30.0076041331162,30.0064745985066,30.0019125495492,30.0014786328751,30.0004213529761,30.0003482423834,30.0005721671903,30.003870845413,30.0243291273491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,259.733059509947,73.8675743890683,73.9411554338576,73.9865001130221,74.0309718068811,74.0479433149136,74.0654008983056,74.0706454438107,74.0756439293594,74.0769292342775,74.0780104666081,74.0781094996794,74.0772913957284,74.1068543028
0.287222222222222,60.7710092780442,30.0730228864221,30.062109318668,30.0276065447106,30.024508190806,30.0087430773383,30.007303895012,30.0022683176786,30.0017277285958,30.0005097462211,30.0004115526601,30.000635933161,30.0041465353705,30.0254040907841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,258.850736469855,73.6947619806031,73.7683102641636,73.8179202037645,73.8643262208293,73.8833560334123,73.9022737519161,73.9083380580991,73.9139710498452,73.9155126348252,73.916783718046,73.9169294978604,73.9160579571207,73.9456903555549
0.2875,60.6486883450169,30.0794272527959,30.0653185436503,30.0307118708959,30.0266064430153,30.0099952874535,30.0082035678034,30.0026728497249,30.0020082714687,30.0006141041244,30.0004852256536,30.0007060118136,30.0044295052408,30.026468068906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,257.972202831435,73.5222100306991,73.595576307196,73.6496016123515,73.6979175768352,73.7191377156267,73.7395681429454,73.7465331135555,73.7528504470573,73.7546841363401,73.7561686545066,73.756372063649,73.7554520861978,73.7851180037329
0.287777777777778,60.527012815488,30.0860823496506,30.0685751052354,30.0340176906774,30.0288023742267,30.0113660679296,30.0091765920634,30.0031302218276,30.0023227904573,30.0007364227947,30.0005704901967,30.0007830467464,30.0047196329597,30.0275197570153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,257.097454304565,73.3499157116733,73.4229522896524,73.4815360570692,73.5317345657199,73.5552768471183,73.5772711326148,73.5852207794207,73.5922736876913,73.5944381822911,73.5961614628223,73.596434874956,73.5954725740705,73.6251385607114
0.288055555555556,60.4059816271085,30.0929829738305,30.071877925328,30.0375262863222,30.0310968290073,30.0128605911873,30.0102259301541,30.003644608723,30.0026738997906,30.000878834207,30.0006686648932,30.0008677533914,30.0050168486373,30.0285579922763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,256.22648616853,73.177876614687,73.2504373875888,73.3137155474153,73.3657662519319,73.391761890747,73.4153696829273,73.4243909268086,73.4322319596669,73.434768866258,73.436758010768,73.4371153856137,73.4361180473929,73.4657531764424
0.288333333333333,60.2855936988315,30.1001236606465,30.0752259402072,30.0412395377461,30.0334905935168,30.0144838832735,30.0113545270167,30.0042202720242,30.0030642958501,30.0010436056183,30.0007811599958,30.000960923594,30.0053211394227,30.0295817521165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,255.359293299385,73.0060907276583,73.0780312113657,73.1461324014806,73.2000020835265,73.2285813115098,73.2538506809608,73.2640331423157,73.2727160823252,73.2756699295235,73.2779538398944,73.2784108154378,73.2773869579839,73.3069628296437
0.288611111111111,60.1658479313369,30.1074987124313,30.0786180908927,30.0451589311398,30.035984390478,30.0162408105572,30.0125653052596,30.0048615483074,30.0034967537659,30.0012331383879,30.0009094790428,30.0010634299976,30.0056325542024,30.0305901528781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,254.49587019564,72.8345564142069,72.9057337905344,72.978779260861,73.0344319013192,73.06572360116,73.0927009628821,73.1041367426226,73.1137165175239,73.1171347596118,73.1197441591353,73.1203181404956,73.1192775724409,73.1487683197751
0.288888888888889,60.046743207442,30.1151022251755,30.0820533148885,30.0492855682862,30.0385788741015,30.0181360674292,30.0138611599625,30.0055728370597,30.0039741237144,30.0014499662169,30.0010552202394,30.0011762302092,30.0059512081315,30.0315824487024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,253.63621100238,72.6632723935792,72.7335455587052,72.8116491032872,72.8690459471952,72.9031773024753,72.9319073376592,72.9446907900222,72.9552233815917,72.9591563897919,72.9621238392136,72.9628340836342,72.9617879617853,72.9911702588165
0.289166666666667,59.9282783924968,30.1229281133671,30.0855305391751,30.053620176471,30.0412746250574,30.0201741649829,30.0152449532315,30.0063585885368,30.0044993269171,30.0016967528244,30.00122007757,30.0013003707191,30.0062772869914,30.032558030626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,252.780309533903,72.4922377215016,72.5614673384349,72.6447352531502,72.7038348715621,72.740931033059,72.7714566104429,72.7856841088073,72.7972264581073,72.8017274995639,72.805087407867,72.8059551053194,72.8049159911839,72.8341690628665
0.289444444444444,59.8104523347664,30.1309701331497,30.0890486743328,30.058163118895,30.0440721455729,30.022359420653,30.0167195085392,30.007223291578,30.0050753513379,30.0019762890777,30.0014058416304,30.0014369905537,30.0066110513712,30.0335164258685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,251.928159294993,72.3214517719148,72.3895003261675,72.478031390087,72.5387897399399,72.5789735085737,72.6113356055899,72.6271053024445,72.6397152114618,72.6448404161366,72.6486290459123,72.6496773948344,72.6486593097868,72.6777649435842
0.289722222222222,59.6932638658003,30.1392219039065,30.0926066096854,30.0629144055072,30.0469718547202,30.0246959487889,30.0182876048896,30.0081714614218,30.0057052470851,30.0022914895955,30.0016144001669,30.0015873246394,30.0069528406657,30.0344572972892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,251.079753500887,72.1509142195442,72.2176460772591,72.311531555779,72.3739020386886,72.4172935653208,72.4515311892948,72.4689427714617,72.4826788011684,72.4884871169047,72.4927425841657,72.493996861887,72.493015340724,72.5219578994975
0.29,59.576711800789,30.147676928371,30.0962032093637,30.0678737041863,30.049974083952,30.0271876521358,30.0199519708438,30.0092076275645,30.006392121521,30.0026453888458,30.0018477383135,30.0017527068602,30.0073030768834,30.0353804429914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,250.235085096043,71.9806250232639,72.0459064911148,72.1452301591055,72.2091636798758,72.2558801820905,72.2920302917984,72.311184731975,72.326106096878,72.3326592329245,72.3374215012326,72.3389091286709,72.3379812713006,72.3667477072054
0.290277777777778,59.4607949389097,30.1563286113571,30.0998373091985,30.0730403522014,30.0530790729256,30.0298382141995,30.0217152784481,30.0103363216993,30.0071391340896,30.0030411367596,30.0021079385173,30.0019345727912,30.0076622682574,30.0362857960511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,249.394146771764,71.8105844102161,71.8742837964633,71.9791219797856,72.0445670052947,72.0947225012186,72.1328199291413,72.1538192347767,72.1699856940595,72.1773480533867,72.1826589221773,72.1844095224251,72.1835540434337,72.2121339125017
0.290555555555556,59.3455120636604,30.1651702771957,30.1035077143549,30.0784133678929,30.056286965654,30.0326510924673,30.0235801371016,30.011562065773,30.0079494908702,30.0034819938817,30.002397180144,30.002134462093,30.0080310126497,30.0371734243484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,248.556930982768,71.6407928606477,71.7027805367911,71.8132021706323,71.8801047896428,71.9338098487982,71.973887224428,71.9968341849113,72.0143059303036,72.0225445310768,72.0284476180838,72.0304930685335,72.0297303443682,72.0581158214513
0.290833333333333,59.2308619431836,30.1741951859602,30.1072131976323,30.083991462519,30.0595978070097,30.0356295124574,30.0255490874018,30.0128893601933,30.0088264388725,30.003971326084,30.002717738757,30.0023540205549,30.0084100007422,30.0380435304791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,247.723429962746,71.4712510934298,71.5313995559577,71.6474662585335,71.7157702428789,71.773131754,71.8152194285711,71.8402173616623,71.8590549022055,71.868239288812,71.8747800065109,71.877154484204,71.8765065977136,71.9046924914509
0.291111111111111,59.1168433305806,30.1833965485567,30.1109524983577,30.0897730522173,30.0630115396023,30.0387764625709,30.0276245950046,30.0143226722201,30.0097732600855,30.0045125988637,30.0030719850647,30.0025950017737,30.0088000190037,30.0388964517225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,246.893635738995,71.3019600522265,71.3601439840098,71.4819101442675,71.5515570117737,71.6126779674671,71.656803940484,71.6839564388756,71.7042204827834,71.7144226268385,71.7216481528471,71.7243881727639,71.7238789548372,71.7518627223065
0.291388888888889,59.0034549642155,30.1927675407488,30.114724321806,30.0957562700375,30.0665280010457,30.0420946897167,30.0298090445358,30.0158664245685,30.010793265298,30.0051093712517,30.0034623835329,30.0028592684606,30.0092019524249,30.0397326600451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,246.067540146159,71.132920892284,71.1890172232093,71.3165301012544,71.3874591806776,71.4524384787553,71.4986283266926,71.5280390055461,71.5497903393862,71.5610845311686,71.5690437725659,71.5721882186069,71.5718432866541,71.5996250473632
0.291666666666667,58.8906955680107,30.2023013161859,30.1185273390884,30.1019389780049,30.0701469216215,30.0455866956833,30.032104733585,30.0175249842523,30.0118897877079,30.0057652893557,30.0038914906581,30.0031487933657,30.009616787011,30.0405527621156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,245.245134839158,70.9641349678081,71.0180229342927,71.1513227733345,71.2234712715258,71.2924035327981,71.3406803403374,71.3724525865965,71.395751952046,71.4082146828354,71.4169582343787,71.4205483828218,71.4203951758478,71.4479777247232
0.291944444444444,58.7785638517341,30.2119910184945,30.1223601874525,30.1083187791781,30.0738679223463,30.0492547342275,30.0345138668176,30.0193026516931,30.0130661763401,30.0064840795649,30.004361952903,30.0034656598162,30.010045612024,30.0413574993116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,244.426411305326,70.7956038199052,70.8471650229709,70.9862851716634,71.0595882431067,71.1325636453809,71.18294793954,71.2171846637768,71.2420926322268,71.2558024680368,71.2653825642826,71.2694620995334,71.2695299095584,71.2969187285859
0.292222222222222,58.6670585112773,30.2218297924932,30.1262214709446,30.1148930296682,30.0776905134407,30.0531008088533,30.0370385502315,30.0212036501191,30.0143257892936,30.0072695414397,30.0048765042928,30.0038120618619,30.0104896219644,30.0421477476944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,243.611360875833,70.6273291650586,70.6764476266832,70.8214146708031,70.8958054896185,70.9729096176153,71.025419305109,71.0622226966179,71.0887995419237,71.1038369891403,71.1143074504938,71.1189224729807,71.1192424725697,71.1464457407505
0.2925,58.556178228927,30.2318107945836,30.1301097613874,30.1216588505905,30.0816140931991,30.0571266712522,30.0396807855886,30.023232115274,30.0156719868388,30.0081255403161,30.0054379636756,30.0041903040254,30.0109501182843,30.0429245179325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,242.79997473641,70.4593128841181,70.5058751016141,70.6567090040856,70.7321188385415,70.8134325494089,70.8680828575633,70.9075541433739,70.9358597130641,70.9523070765154,70.9637232492602,70.9689222753557,70.9695275410296,70.9965561423147
0.292777777777778,58.4459216736289,30.2419272023698,30.1340235996315,30.128613139922,30.0856379472526,30.0613338203768,30.0424424650457,30.0253920854581,30.0171081243877,30.0090559996472,30.0060492316496,30.0046028006552,30.0114285108223,30.0436889551523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,241.992243937441,70.2915570117767,70.3354520099814,70.4921662583196,70.5685245478538,70.65412385193,70.7109272734516,70.7531664818893,70.783260067164,70.8012013011575,70.8136199915376,70.8194539454232,70.8203794767333,70.84724700561
0.293055555555556,58.3362875012435,30.252172223553,30.1379614970425,30.1357525842415,30.0897612482183,30.0657235021204,30.0453253660088,30.0276874919174,30.0186375453598,30.0100648931114,30.0067132871625,30.0050520748825,30.0119263189539,30.0444423386966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,241.188159403441,70.1240637265151,70.1651831076025,70.3277848679057,70.4050193026182,70.4949752590735,70.5539415009507,70.5990472303321,70.6309874351899,70.6505079880678,70.6639873905183,70.6705095879385,70.6717923219974,70.698515086409
0.293333333333333,58.2272743547969,30.2625391041465,30.141921937188,30.143073670331,30.0939830557232,30.0702967095748,30.0483311462322,30.0301221495988,30.0202635739666,30.0111562365117,30.0074331837894,30.0055407571807,30.0124451724476,30.0451860817718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,240.387711941967,69.9568353409916,69.9950733317449,70.1635636084226,70.2416002109718,70.3359788379329,70.3971147747254,70.4451839677338,70.4790285775811,70.5002152303469,70.5148148499931,70.5220809738769,70.5237597951539,70.5503568164425
0.293611111111111,58.1188808647242,30.2730211360526,30.1459033776935,30.1505726966196,30.0983023167903,30.0750541838381,30.0514613391807,30.0326997482862,30.0219895079391,30.0123340794944,30.0082120456963,30.0060715835336,30.0129868120216,30.0459217309651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,239.590892251995,69.7898742928587,69.825127789266,69.9995015897389,70.0782647995442,70.177126998292,70.240436630038,70.2915643542831,70.3273702043826,70.3503109039624,70.3660914735278,70.3741595414874,70.3762752866871,70.4027682962636
0.293888888888889,58.0111056491067,30.2836116640416,30.1499042522376,30.1582457844545,30.102717866574,30.0799964153462,30.0547173496724,30.0354238441286,30.0238186112213,30.013602497111,30.0090530632987,30.0066473932127,30.0135530895934,30.0466509656148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,238.797690931794,69.6231831359864,69.6553517450457,69.8355982487072,69.9150110083373,70.0184125011487,70.0838969160935,70.1381761513207,70.175998995443,70.2007826831462,70.2178060744342,70.226736398177,70.2293318560386,70.2557452884952
0.294166666666667,57.903947313904,30.2943040921675,30.1539229726612,30.1660888891822,30.1072284294287,30.0851236457019,30.0581004498174,30.0382978515753,30.0257541066526,30.0149655812519,30.0099594886257,30.0072711261719,30.014145968218,30.0473755970171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,238.008098486319,69.4567645320763,69.4857506107152,69.6718533414873,69.7518371850946,69.859828466288,69.9274858086132,69.9850072409872,70.024901620631,70.051618056378,70.0699471865098,70.0798023232317,70.0829222290999,70.1092832114951
0.294444444444444,57.7974044531803,30.3050918896579,30.157957931166,30.1740978110301,30.1118326202949,30.0904358699733,30.0616117752633,30.0413250357242,30.0277991686642,30.0164274319767,30.0109346303997,30.0079458200645,30.0147675217084,30.0480975674528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,237.222105334163,69.2906212426483,69.3163299336836,69.5082669355457,69.5887420791903,69.7013683789231,69.7711938216278,69.8320456454775,69.8740647600243,69.9028043429076,69.9225030755233,69.9333477713776,69.9370387964132,69.9633771334754
0.294722222222222,57.6914756493251,30.3159685963077,30.1620075025816,30.1822682057744,30.1165289463862,30.0959328394373,30.0652523217601,30.0445085050959,30.0299569160111,30.0179921487663,30.011981848846,30.0086746068908,30.0154199339356,30.0488189490207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,236.439701814089,69.124756121384,69.1470953864642,69.3448394013749,69.4257248350669,69.5430260954246,69.6150118184865,69.6792795458595,69.7234751240263,69.7543287097712,69.7754617514156,69.7873628771786,69.7916736120964,69.8180217671085
0.295,57.5861594732696,30.3269278274086,30.1660700466811,30.1905955951866,30.1213158091601,30.1016140647417,30.0690229420516,30.0478512048369,30.032230404563,30.0196638217225,30.0131045502444,30.0094607092851,30.0161054978046,30.0495419422635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,235.660878191162,68.9591721068125,68.9780527563012,69.1815714039711,69.2627849852517,69.384795848161,69.4589310220775,69.526697300418,69.5731194733676,69.6061781892524,69.6288109811896,69.6418374602707,69.6468183935079,69.6732114646523
0.295277777777778,57.4814544846974,30.3379632782428,30.1701439105294,30.1990753772492,30.1261915065547,30.1074788194612,30.0729243431013,30.0513559103609,30.0346226201756,30.0214465227406,30.0143061812379,30.0103074364522,30.0168266139041,30.0502688745733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,234.885624662511,68.793872215323,68.8092079350962,69.0184638941092,69.09992244298,69.2266722494742,69.30294302426,69.3742874624854,69.4229846389484,69.4583396967417,69.4825383024561,69.4967610314238,69.502464521663,69.5289402136268
0.295555555555556,57.3773592322516,30.3490687281664,30.1742274308462,30.2077028361342,30.1311542354728,30.1135261440233,30.0769570836569,30.0550252214306,30.0371364716653,30.0233442966776,30.0155902229133,30.0112181797645,30.0175857888283,30.0510021983666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,234.11393136274,68.6288595344912,68.6405669096351,68.855518099448,68.9371374944541,69.0686502948145,69.1470397945076,69.2220387977275,69.2730575414815,69.3108000489442,69.3366310376043,69.3521227994242,69.3586030424129,69.3852016330701
0.295833333333333,57.2738722537367,30.3602380443097,30.1783189363719,30.216473151938,30.1362020944973,30.119754849978,30.0811215721575,30.0588615566839,30.0397747839052,30.0253611525411,30.0169601846706,30.0121964080308,30.0183856331719,30.0517444890175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,233.345788369007,68.4641372167065,68.472135752113,68.6927355154984,68.7744307907651,68.9107253650622,68.9912136877674,69.0699403008516,69.1233252108953,69.1635459823893,69.1910763085621,69.207911678765,69.2152246683941,69.2419889704037
0.296111111111111,57.1709920763171,30.3714651849162,30.1824167502225,30.2253814101675,30.1413330868184,30.126163524591,30.0854180649845,30.0628671486069,30.0425402910658,30.027501054722,30.0184195978972,30.0132456624519,30.0192288591966,30.0524984425406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,232.581185705789,68.2997084730862,68.3039206109569,68.5301178964851,68.6118033395059,68.7528932280625,68.8354574515367,68.9179812117107,68.9737748054579,69.0165641721918,69.0458610521122,69.064116298131,69.0723197817539,69.0992950989324
0.296388888888889,57.0687172167105,30.3827442023433,30.1865191922238,30.2344226109746,30.1465451233551,30.1327505357344,30.0898466650574,30.0670440389535,30.0454356300169,30.0297679142929,30.0199720094647,30.0143695512732,30.0201182781739,30.0532668730167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,231.820113349361,68.1355765676669,68.1359277019435,68.3676672461276,68.4492564961013,68.5951500394012,68.6797642321666,68.7661510307769,68.8243936305861,68.8698412510174,68.9009720357262,68.920725009662,68.9298784376562,68.9571125160038
0.296666666666667,56.9670461813789,30.3940692457456,30.1906245812131,30.2435916781348,30.1518360260547,30.1395140370541,30.0944073207718,30.0713940746115,30.0484633339095,30.0321655803948,30.0216209750667,30.0155717441533,30.0210567974032,30.0540527097526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,231.062561231986,67.9717448118595,67.968163299609,68.2053858083677,68.2867919548815,68.4374923424499,68.5241275803975,68.6144395339627,68.6751691573017,68.723363828205,68.7563958738804,68.7777258989751,68.7878903685676,68.8154333418509
0.296944444444444,56.865977466715,30.4054345634608,30.1947312373021,30.2528834677684,30.1572035313518,30.1464519733919,30.0990998252793,30.075918903915,30.0516258259561,30.0346978317322,30.0233700524147,30.0168559662594,30.0220474169127,30.0548589941725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,230.308519245855,67.8082165591586,67.8006337289502,68.0432760580663,68.1244117399243,68.2799170677096,68.3685414561373,68.4628367867701,68.5260890403044,68.5771185089966,68.6121190448146,68.6351067959257,68.6463449893241,68.6742493191371
0.297222222222222,56.7655095592251,30.4168345051152,30.1988374840917,30.2622927768021,30.1626452937701,30.1535620864414,30.1039238161032,30.0806199733986,30.0549254134239,30.0373683681991,30.0252227943129,30.018225992109,30.0230932258445,30.0556888764349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,229.557977246774,67.644995200095,67.6333453574114,67.8813406916914,67.962118195691,68.1224215314814,68.2130002324925,68.3113331577498,68.3771411356247,68.4310919138308,68.4681279076942,68.4928552860835,68.5052314029739,68.5335518132241
0.2975,56.6656409357092,30.4282635234682,30.2029416508326,30.2718143511706,30.1681588896523,30.1608419206151,30.1088787750874,30.0854985249917,30.0583642818573,30.0401808026526,30.0271827416286,30.0196856391724,30.0241973985314,30.0565456117729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,228.810925057623,67.4820841574217,67.4663045871557,67.7195826180179,67.7999139774795,67.9650034338936,68.0574986990644,68.1599193312572,68.2283135178305,68.2852706976513,68.3244087201371,68.3509587228999,68.3645384073921,68.3933318131788
0.297777777777778,56.5663700634375,30.4397161760105,30.2070420745266,30.2814428937588,30.1737418209993,30.1682888291062,30.1139640286705,30.090555593647,30.0619444895432,30.0431386528554,30.0292534161797,30.0212387612538,30.0253631902718,30.0574325565573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,228.067352471596,67.319486881524,67.2995178476156,67.5580049488576,67.6378020417177,67.8076608563147,67.9020320645228,68.0085863194904,68.0795944967551,68.1396415691868,68.1809476560646,68.2094042405388,68.2242545026586,68.2535799335329
0.298055555555556,56.4676954003241,30.4511871263325,30.2111371019629,30.2911730720819,30.1793915194064,30.1758999801221,30.11917874848,30.0957920053999,30.0656679622323,30.0462453336044,30.0314383135576,30.0228892416686,30.0265939328096,30.0583531640797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,227.327249255229,67.1572068460445,67.1329915883198,67.3966109898355,67.4757856361196,67.6503922581816,67.7465959584726,67.8573254738036,67.9309726337224,67.9941913101584,68.0377308238351,68.0681787673424,68.0843678991896,68.1142864168094
0.298333333333333,56.3696153950973,30.4626711452765,30.2152250916857,30.3009995257086,30.185105350079,30.1836723632734,30.1245219522381,30.1012083758504,30.0695364881287,30.0495041490613,30.0337408959042,30.0246409862345,30.0278930295275,30.0593109800601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,226.590605151242,66.995247543714,66.966732271992,67.2354042312301,67.3138682897262,67.4931964732717,67.5911864326281,67.7061284952846,67.782436757241,67.8489067943706,67.8947442846209,67.9272690399028,67.9448665266116,67.9754411368244
0.298611111111111,56.2721284874678,30.4741631118876,30.2193044158897,30.3109168734242,30.1908806159154,30.1916027960986,30.1299925049709,30.1068051090628,30.073551713158,30.0529182853035,30.0361645846646,30.0264979160956,30.0292639503645,30.0603096378773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,225.857409881194,66.8336124823803,66.8007463679171,67.0743883388907,67.1520538028515,67.3360727054488,67.4357999613113,67.5549874445942,67.6339759781472,67.7037750066447,67.7519740709863,67.7866616177071,67.8057380433626,67.8370336027728
0.298888888888889,56.1752331082934,30.4856580141742,30.2233734622407,30.3209197201383,30.1967145616417,30.1996879307082,30.1355891205111,30.1125823968741,30.077715136524,30.0564908031091,30.0387127533327,30.0284639603969,30.0307102264656,30.0613528535289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,225.127653147963,66.6723051812279,66.6350403455706,66.9135671452444,66.9903462369535,67.1790205239106,67.2804334412912,67.4038947510613,67.485579704173,67.5587830615544,67.6094062056269,67.6463428983234,67.6669698470061,67.6990529641045
0.299166666666667,56.0789276797421,30.4971509496927,30.2274306356185,30.3310026635386,30.2026043779865,30.2079242605304,30.1413103632858,30.1185402186039,30.0820281065626,30.0602246309905,30.0413887202103,30.0305430488292,30.0322354445763,30.0624444203228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,224.401324638065,66.5113291671782,66.4696206685063,66.7529446404071,66.8287499044492,67.0220398579671,67.1250841909829,67.2528432210346,67.337237653919,67.4139182219247,67.4670267202283,67.5062991330934,67.5285490852392,67.561488016192
0.299444444444444,55.9832106154515,30.5086371259654,30.2314743597817,30.3411603004914,30.2085472058828,30.2163081271421,30.1471546503777,30.1246783411558,30.0864918169008,30.0641225584904,30.0441957411977,30.0327391040626,30.0338432411935,30.0635882033067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,223.678414023822,66.3506879714664,66.3044937884977,66.5925249634062,66.6672693584934,66.8651309913769,66.9697499490246,67.1018260454883,67.1889398702172,67.2691679170552,67.3248216744047,67.3665164432967,67.3904626675753,67.4243272067929
0.299722222222222,55.8880803206872,30.5201118607449,30.2355030789514,30.3513872331942,30.2145401406837,30.2248357271706,30.1531202538494,30.1309963195022,30.0911073029265,30.0681872297534,30.0471370026351,30.035056034089,30.0355372964842,30.0647881334435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,222.958910965382,66.1903851263852,66.1396661399285,66.4323123935285,66.5059093827365,66.7082945562704,66.8144288722511,66.9508368068877,67.0406767328637,67.1245197606333,67.1827771746756,67.2269808367507,67.2526972776806,67.2875586433049
0.3,55.7935351924975,30.5315705821321,30.2395152593147,30.3616780750809,30.2205802363834,30.2335031192493,30.1592053033198,30.1374934975416,30.0958754385748,30.0724211373823,30.0502156142132,30.0374977244907,30.0373213279866,30.066048201538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,222.242805112599,66.0304241621902,65.9751441344267,66.272311341799,66.344674981081,66.5515315266854,66.6591195330856,66.7998694853148,66.8924389707101,66.9799615683022,67.0408793934435,67.0876782248091,67.1152393863407,67.1511701008095
0.300277777777778,55.699573619867,30.5430088285605,30.2435093904459,30.3720274564849,30.2266645098298,30.2423062310147,30.1654077887808,30.1441690093178,30.1007969334364,30.0768266165934,30.0534346019699,30.0400680306568,30.0391990841068,30.0673724519253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,221.530086106797,65.87080860416,65.8109341557376,66.112526342601,66.1835713674494,66.3948432117435,66.5038209163683,66.6489184638622,66.7442176730992,66.8354813748502,66.8991145879298,66.9485944397213,66.9780752650336,67.0151490308996
0.300555555555556,55.606193983868,30.5544222486539,30.2474839866467,30.3824300300616,30.2327899449208,30.2512408661286,30.1717255636422,30.151021780591,30.105872330189,30.0814058396761,30.0567969013927,30.0427707699644,30.0411743374256,30.0687649759313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,220.820743582396,65.7115419698047,65.6470425548305,65.9529620454435,66.0226039555825,66.2382312484924,66.3485324156432,66.4979785333007,66.5960043006353,66.6910674509911,66.7574691190339,66.8097152523146,66.841191000082,66.8794825712817
0.300833333333333,55.5133946578087,30.5658066009665,30.2514375882051,30.3928804759758,30.2389534967729,30.2603027113151,30.1781563479925,30.1580505307487,30.1111020023561,30.0861608107698,30.0603053506407,30.0456097139453,30.0432508778299,30.0702299051136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,220.114767168437,65.5526277662166,65.4834756452339,65.793623206883,65.8617783488788,66.0816975944388,66.1932538289249,66.3470448960291,66.447790695279,66.5467083197049,66.6159294700747,66.6710263899608,66.7045725073586,66.7441575561446
0.301111111111111,55.4211740073812,30.5771577536132,30.2553687625726,30.4033735068562,30.2451520958553,30.2694873433969,30.1846977320649,30.1652537750444,30.1164861523947,30.0910933609625,30.0639626839058,30.0485885804558,30.0454325054857,30.0717714042967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,219.412146489996,65.3940694875589,65.3202396985943,65.6345146826053,65.7011003302924,65.9252445197992,66.0379853539658,66.1961131693163,66.2995690897601,66.402392772112,66.4744822653797,66.5325135547877,66.5682055475143,66.6091605272794
0.301388888888889,55.3295303908065,30.5884716837989,30.2592761054628,30.4139038725219,30.2513826520791,30.2787902363212,30.1913471798934,30.1726298271542,30.1220248101099,30.09620514372,30.067771524927,30.0517110258695,30.0477230236665,30.0733936644134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,218.712871169489,65.2358706126846,65.1573409404525,65.4756414196715,65.5405758522994,65.7688745994907,65.8827275830455,66.0451793878468,66.1513321163014,66.2581098828534,66.3331142886838,66.3941624420975,66.4320757417014,66.4744777459396
0.301666666666667,55.2384621589776,30.5997444772524,30.2631582418688,30.4244663644852,30.2576420588344,30.2882067681613,30.1981020331485,30.1801768020354,30.1277178313996,30.1014976306499,30.0717343806728,30.0549806373101,30.0501262314555,30.0751008951648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,218.016930827896,65.0780346028817,64.9947855462334,65.3170084489345,65.3802110269466,65.6125907048862,65.7274814973045,65.8942400055807,66.0030728146514,66.1138490249548,66.1918125013037,66.2559587589509,66.2961685877582,66.3400952054225
0.301944444444444,55.1479676556018,30.6109723275719,30.2670138270046,30.4350558202341,30.2639271969693,30.2977322280858,30.2049595151404,30.1878926190788,30.1335648973246,30.1069721076078,30.0758536352087,30.0584009249433,30.0526459163364,30.0768973175134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,217.324315085882,64.9205648997398,64.8325796374434,65.1586208776274,65.2200121159949,65.4563959953573,65.5722484606446,65.7432918969426,65.8547846394207,65.9695998841482,66.050564060054,66.1178882428799,66.1604694768254,66.2059986443547
0.302222222222222,55.0580452173404,30.6221515354902,30.2708415471682,30.4456671272992,30.2702349387019,30.3073618232818,30.2119167349742,30.1957750055385,30.1395655135047,30.1126296711465,30.0801315437603,30.0619753143462,30.0552858466918,30.0787871560248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,216.63501356484,64.7634649231325,64.6707292780692,65.0004838821288,65.0599855211659,65.3002939096269,65.4170302132156,65.5923323573519,65.7064614667227,65.825352472634,65.9093563348701,65.9799366806891,66.0249637103595,66.0721735606615
0.3025,54.9686931739471,30.6332785080633,30.2746401205304,30.45629522711,30.2765621514608,30.3170906858256,30.2189706918487,30.2038215002289,30.1457190098355,30.118471225315,30.0845702269879,30.065707138969,30.058049764224,30.0807746310716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,215.949015887855,64.606738069311,64.5092404711752,64.842602700907,64.9001377745043,65.144288156953,65.2618288645139,65.4413591031116,65.5580976001188,65.6810971422614,65.7681769261088,65.8420899273058,65.8896365175111,65.9386052261977
0.302777777777778,54.8799098484052,30.6443497577896,30.2784082978497,30.4669351186441,30.2829057016474,30.3269138794878,30.226118279483,30.2120294574736,30.1520245405246,30.1244974788066,30.0891716654839,30.0695996327094,30.0609413763176,30.0828639509172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,215.266311680589,64.4503877091051,64.3481191556912,64.6849826276456,64.7404755288648,64.9883827081652,65.106646886111,65.2903702706695,65.4096877758685,65.5368245971112,65.6270136814935,65.7043339246425,65.754473072832,65.8052787020158
0.303055555555556,54.7916935570626,30.655361901664,30.2821448631154,30.4775818618745,30.2892624583159,30.3368264064684,30.2333562906601,30.2203960512958,30.1584810844407,30.1307089424595,30.0939376945042,30.0736559226133,30.0639643483603,30.0850593036938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,214.586890572101,64.2944171862263,64.1873712033877,64.5276290045509,64.5810055485316,64.8325817865731,64.9514871040366,65.1393644152694,65.2612271674899,65.3925259054642,65.4858547126758,65.5666547204319,65.6194585142774,65.6721788542477
0.303333333333333,54.7040426097661,30.6663116601741,30.2858486341207,30.4882305810197,30.2956292967644,30.3468232140493,30.240681421876,30.2289182798346,30.1650874457717,30.1371059271099,30.0988699989464,30.077879021719,30.0671222960398,30.0873648492938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,213.910742195598,64.1388298156692,64.0270024160325,64.3705472158451,64.4217346999809,64.6768898587677,64.7963526908361,64.98834050901,65.1127113896316,65.2481925111423,65.3446884113854,65.4290384869973,65.4845779614674,65.5392903705701
0.303611111111111,54.6169553099938,30.6771958562397,30.2895184629672,30.4988764676006,30.3020031020348,30.3568992011595,30.2480902780806,30.2375929699757,30.1718422549862,30.1436885417975,30.1039701085825,30.0822718220608,30.0704187776339,30.0897847111898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,213.237856189121,63.983628882208,63.8670185227235,64.2137426814431,64.262669942792,64.521311625333,64.6412471573256,64.8372979383277,64.9641365012654,65.1038162442081,65.2035034651407,65.2914715399216,65.3498165341716,65.4065977772285
0.303888888888889,54.5304299549861,30.6880114141042,30.2931532365041,30.5095147833099,30.3083807723164,30.3670492248444,30.2555793775,30.2464167821825,30.1787439700908,30.1504566923231,30.1092393935576,30.0868370878457,30.0738572863124,30.0923229682015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,212.568222196183,63.8288176389822,63.7074251773923,64.0572208508151,64.1038183207155,64.365852011487,64.4861743440636,64.686236500924,64.8154990082037,64.9593893310144,65.0622888724957,65.1539403565792,65.2151593709801,65.2740854565865
0.304166666666667,54.4444648358758,30.6987553581788,30.2967518767029,30.5201408626973,30.3147592222503,30.3772681066323,30.2631451565286,30.2553862155148,30.1857908781787,30.1574100801553,30.1146790601615,30.0915774488188,30.0774412424667,30.0949836462279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,211.901829866339,63.6743993061701,63.5482279564747,63.9009871970359,63.9451869529043,64.2105161576692,64.3311384125624,64.5351564021543,64.6667958649507,64.8149044035924,64.9210339577986,65.0164315944934,65.0805916481267,65.1417376651724
0.304444444444444,54.3590582378167,30.7094248118457,30.3003133409693,30.5307501156765,30.3211353861313,30.3875506387925,30.2707839746787,30.2644976128224,30.1929810972589,30.1645482016858,30.1202901468824,30.0964953938292,30.081173986086,30.0977707099612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,211.238668855717,63.5203770697454,63.3894323567417,63.7450472110184,63.7867830253149,64.0553094100915,64.1761438362586,64.3840582508992,64.5180244758971,64.6703545083723,64.7797283854396,64.8789321094868,64.9460985984248,65.0095385521879
0.304722222222222,54.274208440111,30.7200169962232,30.3038366223968,30.5413380298586,30.3275062210047,30.397891590478,30.2784921195775,30.2737471660993,30.2003125783613,30.171870347829,30.1260735207483,30.1015932646122,30.0850587691959,30.1006880546031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,210.578728827492,63.3667540803123,63.2310437932869,63.5894063959324,63.6286137822824,63.9002373112682,64.021195391264,64.2329430549363,64.3691826958666,64.5257331142299,64.6383621735663,64.7414289735895,64.8116655302816,64.8774721784473
0.305,54.1899137163353,30.7305292288961,30.3073207499612,30.5519001727148,30.3338687096561,30.4082857137486,30.2862658120008,30.2831309219877,30.2077831079079,30.1793756039627,30.1320298739636,30.1068732497972,30.0890987483776,30.1037394975987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,209.921999452321,63.2135334520189,63.0730675976651,63.4340702618084,63.4706865182758,63.7453055905407,63.8662981469162,64.0818122158341,64.2202688300272,64.3810341198548,64.4969257072483,64.6039094926726,64.6772778467539,64.745522535712
0.305277777777778,54.1061723344659,30.7409589226156,30.31076478866,30.5624321935765,30.3402198634917,30.4187277494686,30.2941012109321,30.2926447874168,30.2153903103406,30.187062850205,30.138159720845,30.1123373791555,30.093296977383,30.1069287704088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,209.268470408734,63.0607182615421,62.9155090161774,63.2790443203238,63.3130085698377,63.5905201546118,63.7114574561492,63.930667523387,64.0712816331775,64.236251860437,64.3554097510713,64.4663612237755,64.5429210646085,64.6136735663847
0.305555555555556,54.0229825570025,30.751303583971,30.3141678395985,30.5729298254736,30.3465567253081,30.4292124330738,30.3019944186377,30.3022845353657,30.2231316509982,30.1949307620236,30.1444633950619,30.1179875180973,30.0976563998633,30.1102595103377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,208.618131383486,62.9083115471437,62.7583732082977,63.1243340797713,63.1555873077123,63.4358870781032,63.5566789457034,63.7795111496122,63.9222203084224,64.09138111367,64.213805461144,64.3287719920957,64.4085808333519,64.4819091835278
0.305833333333333,53.9403426410911,30.7615608120375,30.3175290400242,30.5833888868187,30.3528763719496,30.4397345002057,30.3099414857479,30.3120458107365,30.2310044392324,30.2029778111708,30.1509410471855,30.1238253624293,30.1021798422261,30.1137352524351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,207.970972071871,62.7563163077927,62.6016652452362,62.9699450402079,62.9984301291649,63.2814125941498,63.4019685061934,63.6283456423289,63.7730845052503,63.9464171050717,64.0721043965042,64.1911299076125,64.2742429541932,64.3502132911682
0.306111111111111,53.8582508386461,30.7717282970007,30.320847563313,30.5938052829404,30.3591759168533,30.4502886922069,30.3179384163345,30.3219241363264,30.2390058317519,30.2112022669391,30.1575926425478,30.1298524333816,30.1068700066373,30.1173594214893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,207.326982178004,62.6047355023533,62.4453901086358,62.8158826887827,62.8415444504969,63.1271030850437,63.2473322820527,63.4771739183413,63.6238743170268,63.8013555126224,63.9302985299075,64.0534233813148,64.1398933989059,64.2185698048518
0.306388888888889,53.7767053964704,30.7818038187636,30.3241226189073,30.60417500747,30.3654525124798,30.4608697614747,30.3259811729753,30.3319149188862,30.2471328361873,30.2196021977297,30.1644179594159,30.1360700729141,30.1117294641826,30.1211353241311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,206.686151415071,62.4535720488326,62.2895526893949,62.6621524952413,62.6849376997581,62.9729650729391,63.0927766613734,63.3259992562445,63.4745902779207,63.656192470723,63.7883802579884,63.9156411410067,64.0055183285524,64.0869626724094
0.306666666666667,53.6957045563758,30.7917852455356,30.3273534522103,30.6144941435876,30.3717033526303,30.4714724766716,30.3340656817976,30.3420134552532,30.2553823148634,30.2281754729284,30.171416587479,30.1424794393093,30.1167606482033,30.1250661410648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,206.048469505548,62.302828823689,62.1341577866148,62.5087599076054,62.5286173096594,62.8190052106308,62.9383082656577,63.1748252888748,63.3252333592762,63.5109245734783,63.6463424107822,63.7777722466654,63.8711041120386,63.9553758948949
0.306944444444444,53.6152465553014,30.8016705324076,30.3305393444372,30.6247588651306,30.3779256746496,30.4820916277869,30.3421878374917,30.3522149385479,30.2637509887713,30.2369197650798,30.1785879266529,30.149081503059,30.1219658478212,30.129154919444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,205.413926181393,62.1525086611958,61.9792101066655,62.3557103480247,62.3725907106869,62.6652302724161,62.7839339394997,63.0236559954253,63.1758049654489,63.3655488773084,63.504178260597,63.6398061053253,63.7366373444643,63.8237935476593
0.307222222222222,53.5353296254315,30.8114577199161,30.333679612426,30.6349654375696,30.3841167615147,30.4927220310499,30.3503435082855,30.3625144644213,30.2722354417273,30.2458325523529,30.1859311861989,30.1558770430533,30.1273472016657,30.1334045654094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,204.782511184216,62.0026143528591,61.8247142623651,62.2030092087993,62.2168653244194,62.5116471450512,62.6296607402132,62.872495693247,63.0263069291224,63.2200629028958,63.3618815302298,63.5017324854662,63.6021048652362,63.6921998015183
0.3075,53.4559519943124,30.8211449325955,30.3367736084094,30.6451102188564,30.3902739438103,30.5033585336907,30.3585285408744,30.3729070373438,30.2808321247102,30.2549111212892,30.1934453841579,30.1628666430754,30.132906691816,30.1378178368047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,204.154214265418,61.8531486468876,61.6706747722709,62.0506618485699,62.061448557051,62.3582628188102,62.4754959274222,62.7213490293553,62.876741506121,63.0744646364744,63.2194464005177,63.3635415308829,63.4674937759133,63.5605789439781
0.307777777777778,53.3771118849688,30.8307303775246,30.3398207197511,30.6551896601482,30.3963946015909,30.5139960185475,30.366738765297,30.3833875769235,30.2895373603639,30.264152569825,30.2011293470984,30.170050688609,30.138646137972,30.1423973360876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,203.529025186315,61.7041142477108,61.5170960600755,61.898673588673,61.9063477931186,62.205084378658,62.3214469526294,62.5702209716628,62.727111369739,62.92875253047,63.0768675172209,63.225223774016,63.3327914577509,63.4289154004776
0.308055555555556,53.2988075160185,30.8402123428654,30.3428203686465,30.6652003064124,30.4024761661303,30.5246294085194,30.3749699997511,30.3939509242436,30.298347347656,30.2735538105787,30.2089817101756,30.1774293639631,30.1445671918654,30.1471455034513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,202.906933718237,61.5555138155454,61.3639824541053,61.7470497096585,61.7515703894346,62.0521189955432,62.1675214487787,62.4191167999588,62.5774196046022,62.7829255034994,62.9341399972315,63.0867701487242,63.1979855889154,63.2971937556098
0.308333333333333,53.2210371017865,30.849589196399,30.3457720117922,30.6751387969159,30.4085161215602,30.5352536708626,30.3832180553427,30.4045918482089,30.3072581666815,30.2831115743935,30.2170009174998,30.1850026497167,30.1506713319215,30.1520646101708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,202.287929642615,61.4073499660057,61.2113381869168,61.5957954479674,61.597123669227,61.8993739178208,62.0137272198255,62.2680420966535,62.4276697000806,62.6369829397407,62.7912594341072,62.9481720024801,63.0630641613393,63.1653987742831
0.308611111111111,53.1437988524189,30.8588593840578,30.3486751400235,30.6850018656033,30.4145120063986,30.54586382133,30.3914787407616,30.4153050518913,30.3162657835986,30.2928224141261,30.2251852228098,30.1927703204873,30.1569598581842,30.1571567521903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,201.672002751042,61.2596252697579,61.0591673949867,61.4449159927655,61.4430149164841,61.7468564628113,61.8600722303292,62.1170027373093,62.2778655432721,62.4909246876845,62.6482219029273,62.8094211079737,62.9280154971883,63.0335154227839
0.308888888888889,53.0670909739951,30.8680214284579,30.3515292779245,30.6947863413688,30.4204614149686,30.5564549281526,30.3997478668779,30.4260851788644,30.3253660556889,30.3026827086717,30.2335326904487,30.2007319430259,30.1634338875127,30.162423843965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,201.059142845327,61.1123422522149,60.9074741184929,61.2944164829316,61.2892513705051,61.5945740085023,61.7065645950825,61.9660048809758,62.1280114115746,62.3447510582781,62.505023964471,62.6705096741073,62.7928282649132,62.9015288897037
0.309166666666667,52.9909116686397,30.8770739274308,30.3543339834104,30.7044891482246,30.4263619987107,30.5670221158633,30.4080212512536,30.4369268195184,30.3345547365281,30.3126886672145,30.2420411966365,30.2088868746392,30.1700943490603,30.16786761257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,200.449339737526,60.9655033932701,60.7562623011809,61.1443020041962,61.1358402206555,61.4425339854009,61.5532125687892,61.815054960349,61.9781119648662,62.1984628224757,62.3616626687203,62.5314303563687,62.6574914948605,62.7694246066909
0.309444444444444,52.9152591346332,30.8860155525581,30.3570888472852,30.7141073053704,30.4322114673884,30.5775605689626,30.4162947225647,30.4478245173455,30.3438274812578,30.3228363336945,30.2507084310348,30.2172342619411,30.1769419800427,30.1734895920905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,199.842583249969,60.8191111270693,60.6055357903138,60.9945775864272,60.9827886013259,61.2907438685408,61.4000245358043,61.6641596717734,61.828172237313,62.0520612082087,62.2181355576876,62.3921762665711,62.521994594417,62.6371882689923
0.309722222222222,52.8401315665225,30.8948450477083,30.3597934927762,30.7236379271684,30.4380075901899,30.5880655354263,30.4245641249278,30.4587727751877,30.3531798519478,30.3331215914789,30.2595318985993,30.2257730399327,30.1839773218063,30.1792911183049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,199.238863215269,60.6731678418174,60.4552983367009,60.8452482010615,60.8301035870942,61.1392111696502,61.2470089999481,61.5133259651049,61.6781976288238,61.905547896789,62.0744406675735,62.2527409819465,62.3863273626638,62.5048058557471
0.31,52.7655271552298,30.903561227579,30.3624475750461,30.7330782230267,30.4437481967281,30.5985323300551,30.4328253221273,30.4697660614387,30.3626073230374,30.3435401682285,30.2685089217116,30.2345019314115,30.1912007162005,30.1852733236722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,198.638169476323,60.5276758796199,60.3055535948019,60.6963187586763,60.6777921880877,60.9879434294865,61.0941745744053,61.362561033452,61.5281938961704,61.7589250187615,61.9305765302585,62.1131185535856,62.2504800045172,62.3722636499977
0.310277777777778,52.6914440881619,30.9121629762439,30.365050780686,30.7424254971958,30.4494311779387,30.6089563376675,30.4410742017396,30.4807988161906,30.3721052868455,30.3540876409473,30.2776366425866,30.2434194467087,30.1986123022637,30.1914371326339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,198.040491886302,60.3826375363561,60.156305122904,60.5477941066999,60.5258613455462,60.8369482103396,60.9415299717213,61.2118723028143,61.3781671437938,61.6121951492204,61.7865421741342,61.9733035142135,62.1144431443355,62.2395482583815
0.310555555555556,52.6178805493173,30.9206492457065,30.3676028271895,30.751677148481,30.4550544868821,30.6193330161363,30.4493066791491,30.4918654573193,30.3816690591392,30.3647594412061,30.2869120259466,30.2525238837514,30.206212013227,30.1977832572416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,197.445820308632,60.2380550615831,60.0075563833665,60.3996790272561,60.3743179275814,60.6862330887113,60.7890839939058,61.0612674216344,61.2281238143164,61.4653613026062,61.642337124281,61.8332908852969,61.9782078389708,62.1066466304712
0.310833333333333,52.5448347193939,30.9290190544618,30.3701034624098,30.7608306698754,30.4606161394473,30.6296578992697,30.4575187014533,30.5029603865006,30.3912938847504,30.3755508605266,30.2963318619559,30.2618133284504,30.2139995738413,30.2043121931191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,196.85414461697,60.0939306584702,59.8593107429326,60.2519782351412,60.2231687251332,60.535805648171,60.6368455226527,60.9107542502798,61.078070678777,61.3184269269987,61.4979614019996,61.6930761834737,61.8417655902468,61.9735460777285
0.311111111111111,52.472304775895,30.9372714860659,30.3725524640023,30.7698836481156,30.4661142149628,30.6399265995377,30.4657062512537,30.5140779951485,30.4009749432303,30.3864570559185,30.3058927694075,30.2712856554083,30.221974498032,30.2110242157663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,196.26545469517,59.9502664837599,59.7115714731022,60.1046963759285,60.0724204481185,60.3856734723933,60.4848235096879,60.7603408504728,60.9280148266116,61.1713958979241,61.353415523706,61.5526554263052,61.7051083568458,61.8402342920409
0.311388888888889,52.4002888932353,30.9454056877155,30.3749496388521,30.7788337631657,30.4715468567156,30.6501348106461,30.4738653503298,30.5252126702721,30.4107073545322,30.3974730555549,30.3155911991545,30.2809385289452,30.2301360868864,30.2179193772148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,195.679740437248,59.8070646477561,59.564341750565,59.9578380241986,59.9220797217718,60.2358441383793,60.333026967252,60.6100354746818,60.7779636553962,61.0242725116938,61.2087004991981,61.4120251373431,61.5682285655868,61.706699363808
0.311666666666667,52.3287852428456,30.9534208688373,30.3772948224897,30.7876787876307,30.4769122723811,30.6602783099585,30.4819920631924,30.5363588002406,30.4204861847126,30.4085937645783,30.3254234377768,30.2907694044391,30.238483426974,30.2249975030399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,195.096991747332,59.6643272143379,59.4176246576893,59.8114076818905,59.7721530831737,60.0863252098638,60.1814649587275,60.4598465554918,60.6279248603728,60.8770614782912,61.0638178293061,61.2711823505137,61.4311191220816,61.5729297995484
0.311944444444444,52.2577919932772,30.9613162996885,30.3795878784957,30.7964165861042,30.4822087343658,30.670352960769,30.490082500516,30.5475107804544,30.4303064516403,30.4198139710236,30.3353856114761,30.300775529975,30.2470153890057,30.2322581897364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,194.517198539622,59.5220562009964,59.2714231830643,59.6654097767719,59.6226469779658,59.9371242309112,60.0301465894188,60.3097826949681,60.4779064237764,60.7297679138261,60.9187695029364,61.1301246138163,61.2937734207528,61.4389145389988
0.312222222222222,52.1873073103053,30.9690913099685,30.3818286978952,30.8050451144532,30.487434580066,30.6803547144257,30.4981328224462,30.5586630189129,30.4401631307067,30.4311283518494,30.3454736901883,30.3109539482988,30.2557306268299,30.2397008024637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,193.940350738333,59.3802535788954,59.1257402220933,59.5198486610241,59.4735677572482,59.7882487197015,59.8790809974908,60.1598526540275,60.327916603982,60.5823973325748,60.7735579935228,60.988849992337,61.1561853542033,61.304642971675
0.3125,52.1173293570321,30.9767452874434,30.3840171985436,30.8135624190431,30.4925882120442,30.6902796123096,30.5061392417812,30.5698099416764,30.4500511605245,30.4425314790645,30.3556834919054,30.3213014990701,30.2646275767691,30.2473244731627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,193.366438277642,59.2389212729531,58.9805785776341,59.374728609939,59.3249216746574,59.6397061625069,59.7282773450758,60.0100653418313,60.1779639244913,60.4349556386237,60.6281862548963,60.8473570705806,61.0183493219244,61.1701049528707
0.312777777777778,52.0478562939888,30.9842776765834,30.3861533245054,30.8219666359065,30.4976680981262,30.7001237876675,30.5140980270269,30.5809459982154,30.45996544861,30.4540178259412,30.3660106871966,30.3318148214081,30.2737044572956,30.2551280990509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,192.795451101633,59.098061161944,58.8359409606849,59.2300538207249,59.1767148836212,59.4915040078617,59.5777448095529,59.860429805215,60.0280571627757,60.2874491171365,60.4826577165886,60.705644954123,60.8802602383341,61.0352908190662
0.313055555555556,51.978886279237,30.9916879772129,30.3882370454262,30.8302559898575,30.5026727714218,30.7098834673042,30.5220055053226,30.5920656666425,30.4699008770371,30.4655817733021,30.3764508039199,30.3424903567242,30.2829592690469,30.2631103414963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,192.227379164237,58.9576750786212,58.6918299911125,59.0858284114168,59.0289534347871,59.3436496609244,59.4274925750072,59.7109552181647,59.878205338995,60.1398844252628,60.3369762785824,60.5637132705877,60.7419135401352,60.9001914027252
0.313333333333333,51.9104174684698,30.9989757431751,30.3902683559,30.838428793557,30.5076008302709,30.7195549731347,30.5298580652375,30.6031634588233,30.4798523080569,30.4772176158726,30.3869992321134,30.3533243518342,30.2923897951792,30.2712696252735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,191.662212429169,58.8177648098563,58.54824819842,58.9420564198903,58.8816432736218,59.1961504780344,59.2775298238745,59.561650871357,59.7284177046093,59.9922685827084,60.1911463055244,60.4215621699532,60.6033051929879,60.7647980464542
0.313611111111111,51.8424480151118,31.0061405810111,30.3922472748322,30.8464834465286,30.5124509381177,30.7291347235982,30.5376521594375,30.6142339253614,30.4898145896739,30.4889195686858,30.3976512290567,30.3643128623433,30.3019936020567,30.2796041382018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,191.099940869875,58.6783320967967,58.4051980225531,58.7987418029727,58.7347902381774,59.0490137614611,59.1278657287757,59.4125261617706,59.578703730901,59.8446089619851,60.0451726204156,60.2791923241961,60.4644316974887,60.6291026165052
0.313888888888889,51.7749760704186,31.0131821486535,30.3941738447996,30.854418434131,30.5172218233169,30.7386192349382,30.545384307221,30.6252716604536,30.4997825611716,30.5006817735316,30.4084019244925,30.3754517562964,30.3117680402758,30.2881118311679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,190.540554469463,58.5393786350399,58.26268181474,58.6558884356516,58.588400057022,58.9022467543473,58.9785094445472,59.2635905823841,59.4290730974253,59.6969132783607,59.8990604977961,60.1366049262781,60.3252900944535,60.4930975155999
0.314166666666667,51.7079997835756,31.0201001541349,30.3960481314081,30.8622323264879,30.5219122788723,30.7480051223496,30.5530510969239,30.6362713066123,30.5097510585788,30.5124983054392,30.4192463259977,30.3867367180852,30.3217102460193,30.2967904185298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,189.984043220648,58.4009060748232,58.1207018383654,58.5135001103749,58.4424783473302,58.755856635846,58.8294701004701,59.1148537119694,59.2795356804054,59.5491895795275,59.7528156564395,59.9938016884844,60.1858779694983,60.356775695058
0.314444444444444,51.641517301796,31.0268943543129,30.3978702226494,30.8699237773782,30.5265211621125,30.7572891009963,30.5606491881944,30.6472275592514,30.5197149200721,30.5243631791818,30.4301793244941,30.3981632526038,30.3318171427391,30.3056373789042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,189.430397125691,58.2629160212275,57.9792602698742,58.3715805364407,58.2970306131302,58.6098505164484,58.6807567927034,58.9663252049933,59.1301015410877,59.4014462350093,59.6064442515753,59.8507848401241,60.0461934569182,60.2201306662109
0.314722222222222,51.5755267704189,31.0335645536098,30.3996402282573,30.8774915230897,30.531047394305,30.7664679869018,30.5681753141369,30.6581351711327,30.5296689913041,30.5362703557961,30.4411956998884,30.4097266896454,30.3420854431606,30.314649956332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,188.879606196337,58.1254100343959,57.8383591997039,58.2301333394741,58.1520622437042,58.4642354335051,58.5323785769238,58.8180147816344,58.9807809140762,59.2536919253245,59.4599528666564,59.7075571246005,59.9062352428613,60.0831565110855
0.315,51.5100263330055,31.0401106027695,30.4013582790646,30.8849343812385,30.5354899602119,30.7755386977155,30.5756262833257,30.6689889566702,30.5396081306542,30.5482137491045,30.4522901268299,30.4214221885292,30.352511651607,30.3238251618222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,188.331660453761,57.9883896297645,57.6980006332433,58.0891620609873,58.0075785121387,58.3190183469365,58.3843444611752,58.669932217929,58.8315841956582,59.1059356309272,59.313348504688,59.564121795865,59.7660025677996,59.9458478923435
0.315277777777778,51.4450141314354,31.04653239763,30.4030245263611,30.892251249557,30.5398479075898,30.7844982533573,30.5829989816897,30.6797837960896,30.5495272143936,30.5601872322319,30.4634571805777,30.4332447429505,30.3630920666353,30.3331597752687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,187.786549928511,57.8518562783061,57.5581864918155,57.9486701580197,57.8635845740196,58.1742061351328,58.2366633989319,58.5220873360514,58.6825219321397,58.9581866209423,59.1666385791394,59.4204826142641,59.6254952282968,59.8082000624633
0.315555555555556,51.3804883060026,31.0528298779132,30.4046391412541,30.8994411046513,30.5441203466353,30.7933437765443,30.590290374268,30.6905146394424,30.5594211417588,30.5721846441075,30.4746913429651,30.4451891860427,30.3738227839805,30.342650347737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,187.244264660452,57.7158114067852,57.4189186136833,57.8086610028563,57.7200854662697,58.0298055910421,58.0893442823754,58.3744899947405,58.5336048082031,58.8104544417158,59.0198309044531,59.2766438417928,59.484713578076,59.6702088721529
0.315833333333333,51.31644699551,31.0590030260305,30.4062023140311,30.9065030007332,30.5483064493814,30.8020724932018,30.5974975068381,30.7011765104698,30.5692848399294,30.5841997959434,30.4859870084512,30.4572501956429,30.3846996997999,30.3522932041153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,186.704794698717,57.5802563980237,57.2801987550746,57.6691378828205,57.5770861061248,57.8858234184435,57.9423959358895,58.2271500798783,58.3848436353034,58.6627489051972,58.8729336861734,59.1326102367689,59.3436585283915,59.5318707779821
0.316111111111111,51.2528883373638,31.065051865907,30.4077142535265,30.9134360683259,30.5524054490438,30.810681732761,30.6046175074179,30.7117645103176,30.5791132689024,30.596226477679,30.4973384902495,30.4694222997509,30.3957185142123,30.3620844461249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,186.168130101659,57.4451925911773,57.1420285912271,57.5301040001384,57.4345912902434,57.7422662284054,57.7958271097734,58.0800774952307,58.2362493401161,58.5150800771742,58.7259555107114,58.9883870479407,59.2023315477086,59.3931828492285
0.316388888888889,51.189810467667,31.0709764618213,30.409175186492,30.9202395129477,30.5564166393224,30.8191689283483,30.6116475876418,30.7222738210995,30.5889014262601,30.608258464386,30.5087400265244,30.4816998821708,30.4068747351229,30.3720199556841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,185.634260936799,57.3106212820208,57.0044097174498,57.391562471873,57.2926056939478,57.5991405359243,57.6496464741748,57.9332821533552,58.0878329530507,58.3674582653764,58.5789053347659,58.8439800080426,59.0607346606974,59.2541427739262
0.316666666666667,51.1272115213125,31.0767769172632,30.4105853569718,30.9269126137755,30.5603393736589,30.8275316168675,30.6185850440142,30.7326997093081,30.5986443518261,30.6202895226222,30.5201857866423,30.4940771883268,30.4181636823276,30.3820953986171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,185.103177280789,57.1765437232425,56.8673436501989,57.2535163299237,57.1511338705913,57.4564527567452,57.5038626132435,57.7867739666849,57.9396055968425,58.2198940074674,58.4317924744202,58.699395326816,58.9188704465482,59.1147488641141
0.316944444444444,51.0650896320755,31.0824533738092,30.4119450256831,30.9334547222891,30.5641730644537,30.8357674389786,30.6254272590399,30.7430375290715,30.6083371322043,30.6323134167291,30.5316698774706,30.5065483312407,30.4295804918885,30.3923062287027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,184.574869219369,57.0429611247477,56.7308318281684,57.1159685210902,57.0101802510488,57.3142092043576,57.3584840195066,57.6405628387935,57.7915784752362,58.0723980589418,58.2846265939338,58.5546396835089,58.7767420366149,58.9750000602787
0.317222222222222,51.003442932705,31.0880060100147,30.4132544694027,30.9398652608994,30.5679171822441,30.8438741389764,30.6321717022349,30.7532827252576,30.6179749051979,30.6443239150631,30.5431863497129,30.5191072976629,30.4411201207712,30.4026476920531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,184.049326847331,56.9098746539688,56.5948756133921,56.9789219071968,56.8697491433261,57.1724160871678,57.2135190884654,57.4946586558481,57.6437628617733,57.9249813809462,58.1374176942475,58.4097202188726,58.634353111397,58.8348959349868
0.3175,50.9422695550149,31.093435040324,30.4145139803589,30.9461437215619,30.5715712548465,30.8518495645722,30.6388159310187,30.7634308364227,30.6275528641039,30.6563147961552,30.5547292042697,30.5317479543449,30.4527773517352,30.4131148318154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,183.526540268484,56.7772854361833,56.4594762923565,56.8423792652756,56.7298447322854,57.0310795058427,57.0689761134137,57.349071278255,57.4961700886946,57.7776551280394,57.9901761012233,58.2646445266709,58.491707896868,58.6944366957091
0.317777777777778,50.8815676299743,31.0987407139984,30.4157238656312,30.9522896643779,30.575134866464,30.8596916665812,30.64535759149,30.7734774976061,30.6370662618793,30.668279854789,30.566292398617,30.5444640544429,30.4645467984692,30.4237024931853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,183.006499595628,56.6451945548383,56.3246350771221,56.7063432878053,56.5904710794809,56.8902054508233,56.9248632804777,57.2038105325032,57.3488115359698,57.6304306359103,57.8429124536372,58.1194206447203,58.348811160163,58.5536231868323
0.318055555555556,50.8213352877977,31.1039233140608,30.4168844465566,30.9583027161839,30.5786076567632,30.8673984985192,30.6517944190886,30.7834184429707,30.6465104151764,30.6802129079936,30.5778698531915,30.5572492440425,30.47642291096,30.4344053287248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,182.489194950527,56.5136030518819,56.1903531064536,56.5708165830031,56.4516321231033,56.7497998000054,56.7811886638756,57.0588862032118,57.2016986204643,57.48331940907,57.6956376909448,57.9740570454783,58.2056682046349,58.4124568908615
0.318333333333333,50.7615706580334,31.1089831562588,30.4179960581436,30.9641825691326,30.5819893199212,30.8749682161116,30.6581242391442,30.7932495082886,30.6558807082442,30.692107800941,30.5894554577736,30.5700970687937,30.4883999810866,30.445217803973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,181.974616463884,56.3825119280992,56.0566314469552,56.4358016751678,56.3133316780281,56.6098683165829,56.6379602213989,56.9143080253835,57.0548427852549,57.3363331085323,57.5483630408392,57.8285626261987,58.0622848642937,58.2709399288157
0.318611111111111,50.7022718696526,31.1139205880453,30.4190590484942,30.9699289792658,30.5852796036449,30.8823990767175,30.6643449673173,30.802966633274,30.6651725966919,30.7039584127452,30.6010430778586,30.5830009806451,30.5004721484281,30.4561342033392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,181.462754275331,56.2519221434544,55.9234710942122,56.3013010050717,56.1755734359633,56.4704166470529,56.4951857901101,56.7700856768693,56.9082554891023,57.1894835395018,57.4011000066208,57.6829466986715,57.9186674976399,58.1290750598198
0.318888888888889,50.6434370511369,31.118735987576,30.4200737782338,30.9755417650819,30.5884783081664,30.8896894386731,30.6704546099306,30.8125658637627,30.6743816111146,30.7157586621534,30.6126265610082,30.5959543446667,30.5126334062762,30.4671486362685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,180.953598533407,56.1218346174378,55.7908729739357,56.167316930398,56.0383609656947,56.3314503193775,56.3528730822596,56.6262287710477,56.7619481960919,57.0427826390809,57.2538603543981,57.5372189785671,57.7748229809076,57.9868656798971
0.319166666666667,50.5850643305654,31.1234297627253,30.4210406199502,30.9810208060982,30.5915852852137,30.8968377605563,30.6764512641974,30.8220433537389,30.6835033605765,30.7275025131272,30.6241997431715,30.6089504459512,30.5248776078411,30.4782550436666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,180.447139395557,55.9922502294173,55.6588379431104,56.0338517262229,55.9016977134231,56.1929747413005,56.2110296814171,56.4827468497211,56.6159323654501,56.8962424640153,57.1066561001381,57.3913895744036,57.6307587007318,57.8443158199709
0.319444444444444,50.5271518357016,31.1280023501193,30.4219599576409,30.9863660414113,30.5946004369616,30.903842600376,30.6823331183468,30.8313953672122,30.692533535951,30.7391839803044,30.6357564549686,30.6219824965826,30.5371984726389,30.4894472045738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,179.94336702812,55.8631698189931,55.527366791144,55.9009075855389,55.7655870031913,56.0549951988146,56.0696630388176,56.3396493762323,56.470219441546,56.7498751784882,56.9594994965865,57.2454689761564,57.4864825462536,57.7014301430804
0.319722222222222,50.4696976940788,31.1324542141857,30.4228321861705,30.9915774682552,30.5975237149636,30.9107026146899,30.6880984516492,30.8406182799437,30.7014679131166,30.7507971343395,30.6472905279279,30.6350436426621,30.5495895930518,30.5007187430753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,179.442271606332,55.7345941863577,55.3964602410176,55.7684866198181,55.6300320373963,55.9175168547766,55.9287804699183,56.1969457288033,56.3248208440855,56.6036930419805,56.8124030200751,57.0994680435292,57.3420029006816,57.5582139408201
0.32,50.4127000330859,31.1367858462223,30.4236577107358,30.9966551405594,30.6003551190655,30.9174165576529,30.6937456343455,30.8497085810244,30.7103023560061,30.7623361071156,30.6587958006682,30.6481269713801,30.5620444410476,30.5120631354351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,178.943843314333,55.6065240926582,55.2661189504346,55.6365908596126,55.4950358973838,55.7805447476668,55.7883891511664,56.0546451940983,56.1797479585057,56.4577083972098,56.6653793572366,56.9533979939078,57.197328632324,57.4146731290141
0.320277777777778,50.3561569800513,31.1409977634817,30.4244369463423,31.0015991675086,30.6030946963051,30.9239832799996,30.6992731274815,30.8586628743057,30.7190328195085,30.7737950968248,30.6702661250188,30.6612255181246,30.5745563750491,30.5234737174416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,178.448072345168,55.4789602603617,55.1363435129698,55.5052222551907,55.3606015441207,55.6440837904889,55.6484961169723,55.912756961013,56.0350121265762,56.3119336581609,56.5184413916425,56.8072703900143,57.0524690851104,57.2708142426333
0.320555555555556,50.3000666623277,31.1450905082731,30.4251703172892,31.0064097121046,30.6057425397978,30.9304017279645,30.7046794826508,30.8674778796859,30.7276553522235,30.7851683729111,30.681695372069,30.6743322736155,30.5871186469399,30.534943691951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,177.954948900806,55.3519033736237,55.0071344592147,55.3743826772063,55.2267318189429,55.5081387698078,55.5091082568889,55.7712901146899,55.8906246372151,56.1663812982216,56.3716021903861,56.6610971272832,56.9074340686192,57.12664442997
0.320833333333333,50.2444272073743,31.1490646470826,30.4258582566647,31.0110869897315,30.6082987876106,30.9366709421416,30.7099633416499,30.8761504342525,30.7361660990664,30.7964502808731,30.6930774381401,30.6874401910545,30.5997244091973,30.5464661366163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,177.464463192153,55.225354078659,54.8784922579206,55.2440739173996,55.0934294443752,55.3727143449206,55.3702323129911,55.6302536307626,55.7465967175247,56.0210638384358,56.2248749906241,56.5148904209782,56.7622338476298,56.9821714460825
0.321111111111111,50.1892367428406,31.1529207697084,30.4265012058516,31.0156312667267,30.6107636216261,30.9427900562876,30.7151234360467,30.8846774932833,30.7445613037251,30.8076352469218,30.7044062506729,30.7005421932806,30.6123667221394,30.5580340117875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,176.976605439078,55.0993129841148,54.7504173171375,55.1142976893281,54.960697025018,55.2378150471581,55.2318748774552,55.489656369828,55.6029395240519,55.875993835886,56.0782731860976,56.3686627930713,56.6168791312183,56.8374036455218
0.321388888888889,50.1344933966474,31.1566594884146,30.4270996140424,31.0200428589566,30.6131372663984,30.9487582960709,30.7201585866665,30.8930561311082,30.7528373109672,30.8187177824906,30.7156757740228,30.7136311799215,30.6250385612745,30.5696401685699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,176.491365870435,54.973780661445,54.6229099853482,54.9850556291248,54.8285370485005,55.103445279313,55.0940423903328,55.3495070721477,55.4596641342812,55.7311838722166,55.931810313648,56.2224270589017,56.4713810614147,56.6923499743583
0.321666666666667,50.0801952970687,31.1602814371006,30.4276539377659,31.0243221304003,30.6154199880025,30.95457497777,30.7250677029983,30.9012835418343,30.7609905687987,30.8296924885937,30.7268800151574,30.7267000345312,30.6377328247429,30.581277357028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,176.008734724096,54.8487576452869,54.4959705525969,54.8563492962822,54.6969518864944,54.969609315191,54.9567411375178,55.2098143525774,55.316781538362,55.5866465423091,55.7855000397452,56.0761963136374,56.3257512014422,56.5470199615224
0.321944444444444,50.0263405728121,31.1637872704877,30.4281646404225,31.0284694917407,30.6176120928776,30.9602395069233,30.7298497825238,30.9093570399354,30.7690176304735,30.8405540600306,30.7380130292487,30.7397416317036,30.6504423408369,30.5929382345182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,175.528702246987,54.7242444338391,54.3695992516114,54.7281801744616,54.5659437957866,54.8363112992816,54.8199772489015,55.0705866957257,55.1743026310762,55.4423944431202,55.6393561470439,55.9299839185566,56.1800015235572,56.4014237094759
0.322222222222222,49.9729273530991,31.167177663322,30.4286321918315,31.0324853989644,30.6197139266682,30.9657513769337,30.7345039099723,30.9172740607106,30.7769151563554,30.8512972894336,30.749068925155,30.7527488441541,30.6631598755899,30.6046153741399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,175.051258695125,54.6002414892399,54.2437962589191,54.6005496723239,54.4355149194068,54.7035552465441,54.6837566967139,54.9318324513395,55.0322382040499,55.2984401626916,55.4933925209857,55.7838034871707,56.0341443965109,56.2555718842332
0.3225,49.9199537677439,31.1704533095931,30.4290570677882,31.0363703519725,30.6217258730617,30.9711101676312,30.7390292565051,30.9250321606118,30.7846799156324,30.8619170711557,30.7600418707864,30.765714549758,30.6758781404215,30.6163012732885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,174.576394333661,54.4767492379476,54.1185616959547,54.4734591243819,54.3056672878074,54.5713450423067,54.5480852940461,54.7935598299173,54.8905989382125,55.1547962693431,55.3476231364603,55.6376688712072,55.8881925726521,56.1094757047494
0.322777777777778,49.8674179472329,31.1736149217698,30.4294397496312,31.0401248932003,30.6236483526259,30.9763155437948,30.743425078831,30.9326290174451,30.7923087878847,30.8724084049977,30.770926098348,30.778631638539,30.6885897998272,30.6279883622979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,174.104099436933,54.3537680711206,53.9938956301606,54.3469097918723,54.1764028200932,54.4396844422736,54.4129686935506,54.655776898548,54.7493953965058,55.011475301056,55.2020620445437,55.4915941464726,55.7421591746918,55.9631469316946
0.323055555555556,49.8153180228017,31.176663230051,30.429780723821,31.0437496062506,30.6254818216467,30.9813672536379,30.7476907182573,30.9400624304476,30.7997987645072,30.8827663997715,30.7817159094562,30.7914930195975,30.7012874791021,30.6396690131572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,173.634364288514,54.2312983449989,53.8697980760779,54.2209028636446,54.0477233252962,54.3085770726371,54.2784123863166,54.5184915769732,54.6086380168462,54.8684897550578,55.0567233593262,55.3455935986149,55.5960576821509,55.8165978556347
0.323333333333333,49.7636521265136,31.1795989816327,30.4300804815285,31.0472451145374,30.6272267709676,30.9862651272594,30.7518255996781,30.947330320243,30.8071469499882,30.8929862766991,30.7924056801226,30.8042916279703,30.7139637720866,30.6513355482894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,173.167179181272,54.1093403812846,53.7462689964294,54.0954394570679,53.9196305036943,54.1780264302917,54.1444217009141,54.3817116338734,54.4683371053425,54.725852077614,54.9116212448459,55.1996817088038,55.4499019175099,55.6698412846396
0.323611111111111,49.7124183913353,31.182422939991,30.4303395182346,31.0506120799439,30.6288837248326,30.9910090750626,30.7558292305034,30.9544307286779,30.8143505630457,30.9030633726448,30.8029898656015,30.817020431414,30.7266112489224,30.6629802493759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,172.702534417427,53.987894467524,53.6233083031914,53.9705206189512,53.7921259481709,54.0480358831449,54.0110018026054,54.2454446833743,54.3285028297708,54.5835746540365,54.766769902141,55.0538731393486,55.3037060320846,55.5228905313385
0.323888888888889,49.6616149512135,31.1851358841796,30.4305583333398,31.0538512014938,30.6304532397326,30.995599086145,30.7597011995326,30.9613618185438,30.8214069376222,30.9129931431811,30.8134630050966,30.8296724371041,30.7392224638093,30.6745953662155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,172.240420308622,53.8669608574888,53.5009158586573,53.8461473264785,53.6652111456117,53.9186086705236,53.8781576927182,54.1096981817718,54.1891452133075,54.4416697989152,54.6221835564355,54.9081827192712,55.1574844916454,55.375759399446
0.324166666666667,49.6112399411501,31.1877386081438,30.4307374297846,31.0569632140368,30.6319359032577,31.0000352266612,30.763441175773,30.9681218731853,30.8283135237416,30.9227711654855,30.8238197263217,30.8422406982407,30.7517899627497,30.6861731256019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,171.780827175985,53.746539771557,53.3790914764893,53.7223204881557,53.5388874783365,53.7897479036705,53.7458942081769,53.9744794244743,54.0502741285226,54.3001497465794,54.47787644447,54.7626254298539,55.0112520618037,55.2284621697788
0.324444444444444,49.561291497277,31.1902319200487,30.4308773136804,31.0599488869494,30.6333323329553,31.0043176381616,30.7670489072095,30.9747092959997,30.8350678882273,30.9323931410698,30.8340547499138,30.8547183205552,30.7643062912725,30.6977057402081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,171.323745350209,53.6266313970943,53.2578349227599,53.5990409447684,53.4131562255639,53.6614565663276,53.6142160211872,53.8397955431576,53.9118992916332,54.1590266417959,54.3338628019911,54.6172163901787,54.865023793185,55.0810135857887
0.324722222222222,49.5117677569299,31.1926166416227,30.4309784939505,31.0628090228509,30.6346431751963,31.0084465359092,30.7705242195249,30.9811226098302,30.8416677152868,30.9418548983393,30.8441628936933,30.8670984687091,30.7767640021233,30.7091854174628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,170.869165171625,53.5072358888336,53.1371459169819,53.4763094703498,53.2880185649053,53.5337375154039,53.4831276390707,53.7056535031322,53.7740302570174,54.0183125307092,54.1901568514122,54.4719708426769,54.7188150064106,54.9334288386321
0.325,49.4626668587219,31.1948936075155,30.4310414819816,31.0655444563358,30.635869104049,31.0124222071767,30.7738670147769,30.9873604562555,30.8481108069623,30.9511523949844,30.8541390767688,30.8793743725782,30.789155662912,30.7206043684056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,170.417076990285,53.3883533692556,53.0170241331273,53.3541267731575,53.1634755738869,53.4065934817233,53.3526334042445,53.5720601009188,53.63667641199,53.878019352029,54.0467727896553,54.3269041387056,54.5726412769081,54.7857235518015
0.325277777777778,49.413986942616,31.1970636646709,30.4310667912857,31.0681560527226,30.6370108201625,31.016245009526,30.7770772700318,30.9934215947805,30.854395083452,30.9602817202018,30.8639783234841,30.8915393334167,30.8014738637081,30.7319548165094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,169.967471166045,53.2699839289672,52.8974692006339,53.2324934966567,53.0395282314961,53.2800270708496,53.2227374943421,53.4390219620291,53.4998469718376,53.7381589284707,53.9037247761878,54.1820317241684,54.4265184195718,54.6379137653424
0.325555555555556,49.3657261499971,31.1991276717142,30.4310549371718,31.0706447068197,30.6380690496603,31.0199153690731,30.7801550359595,30.9993049019293,30.8605185833018,30.969239096748,30.8736757672036,30.9035867298926,30.8137112245714,30.7432290064548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,169.520338068656,53.1521276270796,52.7784807054,53.1114102205113,52.9161774197509,53.1540407639846,53.0934439224704,53.3065455389482,53.3635509751145,53.598742958453,53.7610269212624,54.0373691251973,54.2804624732944,54.4900159196794
0.325833333333333,49.3178826237437,31.2010864983527,30.4310064364279,31.0730113417086,30.639044543045,31.0234337787401,30.7831004353914,31.0050093702464,30.8664794634732,30.9780208828252,30.8832266539355,30.9155100239901,30.8258604030111,30.7544192128461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,169.075668077856,53.0347844915856,52.6600581907667,52.990877461579,52.7934239252893,53.0286369189371,52.9647565375992,53.1746371093176,53.227797279197,53.4597830080564,53.6186932743726,53.8929319339113,54.1344896853892,54.3420468390762
0.326111111111111,49.2704545082979,31.2029410247917,30.4309218070132,31.0752569075454,30.6399380741143,31.0268007964955,30.7859136618451,31.0105341072064,30.8722759992873,30.9866235737987,30.892626345789,30.9273027667722,30.837914101362,30.7655177488547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,168.633451583464,52.9179545197355,52.5422011584878,52.8708956749116,52.6712684409772,52.9038177711582,52.8366790250784,53.0433027743117,53.0925945560957,53.3212905032466,53.4767378129309,53.7487357942683,53.9886164959241,54.1940237147546
0.326388888888889,49.2234399497361,31.2046921411628,30.4308015677595,31.0773823803799,30.6407504388898,31.0300170435869,30.788594978017,31.0158783340382,30.8779065842497,30.9950438037495,30.9018703242652,30.9389586039977,30.8498650740691,30.7765169747786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,168.193678985481,52.8016376784119,52.4249090696863,52.7514652547582,52.549711567532,52.7795854348411,52.7092149072791,52.9125484572075,52.9579512885241,53.1832767223658,53.3351744311823,53.6047963880255,53.8428595219882,54.0459640876963
0.326666666666667,49.1768370958378,31.2063407469669,30.4306462380828,31.0793887609937,30.6414824545591,31.033083202766,30.7911447142467,31.0210413844658,30.8833697297572,31.0032783468611,30.9109541933789,30.9504712815877,30.8617061348718,30.7874093065064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,167.756340694192,52.685833904503,52.3081813457986,52.632586535571,52.4287538151602,52.655941904081,52.582367544353,52.7823799021418,52.823875766221,53.045752788895,53.1940169293584,53.4611294208224,53.6972355419095,53.8978858311542
0.326944444444444,49.1306440961543,31.2078877505298,30.4304563377048,31.0812770737571,30.6421349584311,31.0360000165095,30.793563266955,31.0260227033691,30.8886640646917,31.0113241186425,30.919873682612,30.961834650937,30.8734301638784,30.7981872238732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,167.321427130272,52.5705431052751,52.1920173695057,52.5142597930124,52.3083956052068,52.5328890540928,52.4561401351076,52.6528026730531,52.690376082526,52.9087296644892,53.0532790030824,53.317750608403,53.5517614794441,53.7498071328958
0.327222222222222,49.084859102077,31.2093340684717,30.4302323863831,31.0830483655051,30.6427088069065,31.0387682852363,30.7958510970582,31.030821845368,30.893788334902,31.0191781769898,30.928624649695,30.9730426740646,30.8850301145237,30.8088432788983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,166.888928724898,52.455765158743,52.0764164856497,52.3964852449635,52.1886372718145,52.4104286424827,52.3305357179904,52.5238221528033,52.5574601312041,52.772218142288,52.9129742330327,53.1746756629892,53.4064543879569,53.6017464772067
0.3275,49.0394802669041,31.2106806251888,30.4299749036515,31.0847037044325,30.6432048744628,31.0413888655238,30.7980087283616,31.0354384733342,30.8987414025779,31.026837723087,30.9372030832182,30.9840894285993,30.8964990203998,30.8193701038923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,166.458835919856,52.3414999140394,51.9613780021392,52.2792630525313,52.0694790635917,52.2885623105718,52.2055571721807,52.3954435424767,52.4251356035183,52.6362288405027,52.7731160748709,53.0319202798202,53.2613314346125,53.4537226266768
0.327777777777778,48.9945057459077,31.2119283523485,30.4296844085691,31.086244179009,30.6436240526546,31.0438626683256,30.8000367459332,31.0398723568325,30.9035222455203,31.0343001021481,30.9456051050708,30.9949691125968,30.9078300019539,30.8297604194252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,166.031139167661,52.2277471917822,51.846901190839,52.1625933210562,51.9509211452858,52.1672915847678,52.0812072187819,52.2676718608502,52.2934099855468,52.5007721962809,52.6337178494423,52.8895001238707,53.1164098845942,53.3057546037958
0.328055555555556,48.9499336963995,31.2130781883968,30.4293614194786,31.0876708969138,30.6439672491305,31.04619065719,30.8019357944622,31.0441233704962,30.9081299563078,31.0415628040032,30.9538269727084,31.005676049184,30.9190162730447,30.8400070421426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,165.605828931675,52.1145067844402,51.7329852884476,52.0464761011167,51.8329635994616,52.0466178779823,51.9574884221111,52.1405119440324,52.1622905557406,52.3658584598507,52.4947927332548,52.7474308167606,52.9717070853712,53.1578616723828
0.328333333333333,48.9057622777958,31.2141310780781,30.4290064537735,31.0889849839902,30.6442353866655,31.0483738464837,30.8037065766017,31.0481914923394,30.9125637413673,31.0486234635307,30.9618650812487,31.0162046910264,30.9300511473504,30.8501028924221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,165.182895686227,52.0017784566979,51.6196294973606,51.9309113895329,51.7156064281823,51.9265424910908,51.8344031910833,52.0139684452657,52.0317843827207,52.2314976889434,52.3563537492411,52.6057279238686,52.827240451031,53.0100633188744
0.328611111111111,48.8619896516826,31.2150879719671,30.4286200276744,31.0901875832204,30.6444294022112,31.0504132996205,30.8053498513011,31.0520768020096,30.9168229199479,31.0554798609369,30.9697159653957,31.0265496246167,30.9409280446217,30.8600410018593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,164.762329916737,51.889561945817,51.5068329865202,51.8158991303662,51.5988495546922,51.8070666144325,51.7119537806827,51.8880458348893,51.9018983233092,52.0976997434953,52.2184137578108,52.4644069416612,52.6830274466951,52.8623792334969
0.328888888888889,48.8186139818789,31.2159498260132,30.4282026560134,31.0912798537202,30.6445502459627,31.0523101272971,30.8068664321269,31.055779478984,30.920906923004,31.0621299218869,30.9773763011926,31.0367055743805,30.9516404967722,30.8698145205755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,164.344122119844,51.7778569619974,51.3945948922517,51.7014392159153,51.4826928250981,51.6881913293476,51.5901422935195,51.7627484004555,51.7726390207912,51.9644742806288,52.0809854481957,52.3234832852479,52.5390855730351,52.714829291346
0.329166666666667,48.7756334345001,31.2167176010956,30.427754852027,31.0922629697542,30.6445988804426,31.0540654857374,30.8082571855772,31.0592998007129,30.9248152919898,31.0685717174893,30.9848429076052,31.046667406597,30.962182153802,30.8794167243359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,163.928262803534,51.6666631887357,51.2829143190853,51.5875314877085,51.3671360100504,51.5699176097487,51.4689706814676,51.6380802469982,51.6440129034051,51.8318307499116,51.9440813300943,52.182972276174,52.395432350906,52.5674335334005
0.329444444444444,48.7330461780208,31.2173922625915,30.4272771271582,31.0931381197712,30.6445762796035,31.0556805749469,30.8095230293895,31.0626381407132,30.9285476775692,31.0748034641359,30.9921127479354,31.0564301331319,30.9725467895461,30.8888410214731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,163.514742487274,51.5559802831817,51.1717903405651,51.4741757374905,51.2521788064191,51.4522463237247,51.3484407473785,51.5140452974473,51.5160261830545,51.6997783888936,51.8077137256168,52.0428891304609,52.2520853061139,52.4202121474917
0.329722222222222,48.690850383336,31.2179747799543,30.4267699908655,31.0939065054604,30.6444834279484,31.0571566369782,30.8106649308453,31.0657949666153,30.9321038382441,31.0808235232014,30.9991829310672,31.065988914981,30.982728307244,30.8980809596057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,163.103551702142,51.445807876493,51.0612220000436,51.3613717082042,51.1378208389671,51.3351782351732,51.2285541468669,51.3906472931843,51.3886848542405,51.5683262189195,51.6718947615368,51.9032489469032,52.1090619543331,52.2731854492543
0.33,48.6490442238227,31.2184661263037,30.4262339504408,31.0945693408274,30.6443213196689,31.0584949542088,30.8116839050725,31.0687708381666,30.9354836389051,31.0866304006055,31.0060507125453,31.0753390656225,30.9927207449245,30.9071302321452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,162.69468099097,51.3361455741878,50.9512083114626,51.2491190949666,51.0240616620163,51.218714005461,51.1093123901658,51.267889794736,51.2619946932077,51.4374830412162,51.5366363618504,51.7640666956322,51.9663797861882,52.1263738630812
0.330277777777778,48.6076258754001,31.2188672780269,30.4256695108348,31.095127851291,30.6440909578027,31.0596968476336,30.8125810133482,31.0715664051952,30.9386870493073,31.0922227462391,31.0127134954892,31.0844760541762,31.0025182806004,30.9159826845841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,162.288120908476,51.226992956495,50.8417482601213,51.137417546038,50.9109007611069,51.1028541951081,50.9907168440455,51.1457761826007,51.1359612573009,51.3072574332534,51.4019502406461,51.6253572069539,51.8240562525175,51.9797979031068
0.330555555555556,48.5665935165897,31.2191792143902,30.4250771744898,31.0955832728004,30.6437933534091,31.0607636751712,30.813357361403,31.0741824055362,30.9417141424752,31.09759935326,31.0191688313443,31.0933955083688,31.0121152372697,30.9246323205585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,161.883862021408,51.1183495787033,50.7328408034296,51.0262666637846,50.798337554649,50.9875992654947,50.8727687337933,51.0243096582023,51.0105898845272,51.1776577453736,51.2678478952869,51.4871351604702,51.6821087498305,51.8334781542397
0.330833333333333,48.5259453285738,31.2194029171613,30.4244574411809,31.0959368509727,30.6434295247639,31.0616968299871,30.8140140977295,31.0766196629239,30.9445650930404,31.1027591572598,31.0254144204703,31.1020932173043,31.0215060877177,30.933073307679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,161.48189490869,51.0102149715069,50.6244848716483,50.9156660056337,50.6863713955636,50.8729495805871,50.75546914525,50.9034932449688,50.8858856933189,51.0486920976917,51.134340599907,51.3494150744902,51.5405546059749,51.6874352532698
0.331111111111111,48.4856794952547,31.2195393702425,30.4238108078633,31.096189840251,30.6430004965725,31.062497738834,30.8145524118946,31.0788790848534,30.9472401755144,31.1077012353067,31.0314481125718,31.1105651340382,31.0306854591176,30.9412999831241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,161.082210161558,50.9025886413495,50.5166793686162,50.8056150850211,50.5750015729142,50.7589054086828,50.6388190268995,50.7833297895292,50.761853582493,50.920368377259,51.0014393992229,51.2122112957394,51.3994110660259,51.5416898700693
0.331388888888889,48.4457942033116,31.2195895593132,30.4231377685275,31.0963435030822,30.6425072992028,31.06316786041,30.8149735328606,31.0809616604145,30.9497397625017,31.1124248048662,31.0372679069712,31.1188073779565,31.0396481374244,30.9493068589904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,160.684798383718,50.7954700707667,50.4094231724628,50.6961133723309,50.4642273135262,50.6454669241694,50.5228191920077,50.6638219630259,50.6384982314008,50.7926942354902,50.869155102661,51.0755379893727,51.2586952784106,51.3962626889118
0.331666666666667,48.4062876422583,31.2195544714837,30.4224388140619,31.0963991091157,30.6419509679369,31.063708683736,30.8152787273133,31.0828684580992,30.9520643228546,31.1169292226047,31.0428719527272,31.1268162369577,31.0483890715608,30.957088627395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,160.289650191483,50.6888587187256,50.3027151363089,50.5871602958262,50.3540477835941,50.5326342092983,50.4074703208071,50.544972262536,50.5158241002645,50.6656770858497,50.7374982788006,50.9394091292972,51.1184242812817,51.2511743899283
0.331944444444444,48.3671580044989,31.2194350949576,30.421714432121,31.0963579344218,30.6413325422416,31.0641217265539,30.815469298,31.0846006235891,30.9542144197751,31.1212139830786,31.0482585486015,31.1345881694395,31.0569033773906,30.9646401653258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,159.896756213932,50.5827540209618,50.1965540889529,50.4787552425711,50.2444620902751,50.4204072559695,50.2927729627241,50.4267830125998,50.3938354306943,50.5393241017941,50.606479250133,50.8038384888108,50.9786149891495,51.1064456307226
0.332222222222222,48.3284034853844,31.2192324187048,30.4209651070015,31.0962212607303,30.6406530650588,31.0644085337441,30.8155465820799,31.0861593775216,30.9561907088657,31.1252787173136,31.0534261428763,31.1421198060891,31.0651863414782,30.9719565392346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,159.506107093057,50.477155390315,50.0909388355445,50.3708975593444,50.1354692832684,50.3087859675253,50.1787275386443,50.309256366849,50.2725362463817,50.4136422149663,50.4761080881365,50.6688396315617,50.8392841797862,50.9620970281656
0.3325,48.2900222832666,31.2189474321435,30.4201913195241,31.0959903746885,30.6399135821139,31.0645706757669,30.815511949486,31.0875460132408,30.9579939361333,31.1291231912768,31.0583733330259,31.149407951479,31.073233424631,30.9790330093707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,159.117693483915,50.3720622170616,49.9858681582452,50.2635865535432,50.0270683563797,50.1977701605524,50.0653343432139,50.1923943097325,50.151930353963,50.2886381136394,50.3463946086646,50.5344259028319,50.7004484814127,50.8181491403879
0.332777777777778,48.2520125995534,31.2185811248318,30.4193935469219,31.09566656714,30.639115141245,31.0646097471245,30.8153668013013,31.088761894534,30.9596249359492,31.132747304246,31.0630988652444,31.1564495854687,31.0810402652244,30.9858650338508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,158.731506054787,50.2674738692457,49.8813408168758,50.1568214940768,49.9192582490698,50.0873595666896,49.9525935471725,50.076198658334,50.0320213440482,50.1643182414034,50.2173483676485,50.4006104211508,50.5621243601768,50.67462244899
0.333055555555556,48.2143726387617,31.2181344861681,30.4185722627353,31.0952511324218,30.6382587917493,31.0645273648473,30.8151125681507,31.0898084533571,30.9610846289688,31.1361510870805,31.0676016338342,31.1632418644128,31.088602682306,30.9924482724634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,158.347535487328,50.1633896930068,49.7773555495515,50.0506016122513,49.8120378479862,49.9775538344388,49.840505199716,49.9606710642774,49.9128125924103,50.0406887960934,50.0889786571105,50.2674060702407,50.4243281079348,50.5315373414894
0.333333333333333,48.177100608571,31.2176085051007,30.4177279367121,31.0947453676818,30.6373455837499,31.0643251670039,30.8147507086084,31.0906871875515,30.9623740200135,31.1393347003967,31.0718806804569,31.169782122178,31.0959166784792,30.9987785902036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,157.96577247673,50.0598090129062,49.6739110733037,49.9449261026435,49.7054059884781,49.8683525309796,49.7290692308835,49.8458130157167,49.7943072613286,49.9177557289536,49.9612945014866,50.1348254912982,50.2870758303436,50.3889140940206
0.333611111111111,48.140194719875,31.2170041698463,30.4168610347143,31.0941505722155,30.6363765675807,31.0640048112352,30.8142827076238,31.0913996585549,30.9634941959194,31.1422984326515,31.0759351932515,31.1760678709699,31.1029784425648,31.0048520605388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,157.586207731873,49.9567311322505,49.5710060846899,49.8397941239651,49.599361456093,49.759755143983,49.6182854539681,49.7316258394037,49.6765083010817,49.7955247440315,49.8343046542574,50.002881075613,50.1503834352737,50.2467728543083
0.333888888888889,48.103653186834,31.2163224676166,30.4159720186299,31.093468046821,30.6353527931909,31.0635679733143,30.8137100749649,31.0919474891085,30.9644463233537,31.1450426981402,31.079764505822,31.1820968019712,31.10978435204,31.0106649684019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,157.208831975491,49.8541553334128,49.4686392603909,49.7352047999159,49.4939029880554,49.6517610834259,49.5081535679474,49.6181107028318,49.559418451584,49.6740012977998,49.7080175948817,49.8715849575282,50.0142666215495,50.105133624927
0.334166666666667,48.0674742269252,31.2155643843542,30.415061346291,31.092699093174,30.6342753095672,31.063016345731,30.8130343436824,31.092332360963,30.965231646605,31.1475680349094,31.0833680960992,31.187866785794,31.1163309752549,31.0162138129116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,156.833635944326,49.7520808781513,49.3668092577955,49.6311572200265,49.3890292747261,49.5443696834014,49.3986731599297,49.5052686164501,49.4430402441608,49.5531905989995,49.5824415260333,49.7409490077406,49.878740868026,49.9640162468665
0.334444444444444,48.0316560609932,31.2147309044756,30.4141294713959,31.0918450132208,30.6331451641753,31.0623516363037,30.8122570685933,31.0925560125857,30.965851485347,31.1498751025915,31.0867455850793,31.1933758727473,31.1226150734255,31.0214953098192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,156.460610389291,49.6505070079266,49.2655147155739,49.5276504404902,49.2847389610422,49.437580203927,49.2898437076154,49.3931004359442,49.3273760034563,49.4330976086998,49.457584371135,49.6109848269458,49.7438214230075,49.8234403834163
0.334722222222222,47.9961969132996,31.2138230106232,30.4131768434383,31.0909071085899,30.6319634024199,31.0615755668164,30.8113798247863,31.0926202368711,30.9663072323818,31.1519646801633,31.0898967354435,31.1986222929238,31.1286336024056,31.026506393682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,156.089746075634,49.5494329442149,49.1647542542383,49.4246834849841,49.1810306479376,49.3313918327457,49.1816645817689,49.2816068645801,49.2124278494691,49.3137270405694,49.3334537721874,49.4817037398251,49.6095232940156,49.683425504385
0.335,47.9610950115721,31.2128416834251,30.4122039076398,31.0898866800224,30.6307310671221,31.0606898716838,30.8104042061501,31.0925268788568,30.9666003513637,31.1538376636337,31.0928214500628,31.2036044561066,31.1343837142356,31.0312442197622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,155.721033783095,49.4488578888205,49.0645264766923,49.3222553454789,49.0779028937422,49.2258036871222,49.0741350486991,49.1707884556056,49.0981976997101,49.1950833613542,49.2100570878887,49.3531167893777,49.4758612379122,49.5439908706683
0.335277777777778,47.9263485870524,31.2117879012623,30.4112111048882,31.0887850268197,30.6294491980158,31.059696296643,30.8093318239233,31.0922778334478,30.9667323745071,31.1554950636634,31.0955197703911,31.2083209515005,31.1398627584712,31.0357061656534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,155.354464306076,49.3487810241849,48.9648299687681,49.2203649830377,48.9753542155613,49.1208148156297,48.9672542727465,49.0606456147073,48.9846872714765,49.0771707915565,49.0874013920416,49.2252347315957,49.342849751382,49.4051555191792
0.335555555555556,47.8919558745442,31.2106626400439,30.4101988716807,31.0876034463093,30.6281188312615,31.058596597473,30.8081643052695,31.0918750431494,30.9667049002811,31.1569380031209,31.097991874751,31.2127705472885,31.1450682832928,31.0398898326349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,154.990028453795,49.2492015136934,48.8656632997532,49.1190113286033,48.8733830906338,49.0164241999286,48.8610213187727,48.9511786025179,48.871898084238,48.9599933063089,48.9654934722412,49.098068030483,49.2105030617807,49.266938248154
0.335833333333333,47.8579151124598,31.2094668729892,30.4091676400707,31.086343233329,30.6267409989778,31.0573925387422,30.806903291876,31.0913204958136,30.9665195910942,31.1581677145798,31.1002380765157,31.21695219002,31.1499980363956,31.0437930467543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,154.62771705046,49.1501185019807,48.7670250229046,49.0181932837744,48.7719879576686,48.9126307565345,48.7554351546525,48.8423875371704,48.7598314621285,48.8435546364388,48.8443398288425,48.971626853416,49.0788351183517,49.1293576028442
0.336111111111111,47.8242245428665,31.2082015704179,30.4081178376205,31.0850056797271,30.6253167287903,31.056085892584,30.8055504385776,31.0906162223971,30.9661781709705,31.1591855377594,31.1022588221921,31.2208650038299,31.1546499656643,31.0474138596424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,154.267520935423,49.0515311152318,48.6689136759531,48.9179097215703,48.67116721816,48.8094333385745,48.6504946537634,48.7342723968953,48.6484885365385,48.7278582697175,48.7239466741991,48.8459210668446,48.9478595838157,48.9924318616084
0.336388888888889,47.7908824115322,31.2068676995467,30.4070498873568,31.0835920738809,30.6238470433984,31.0546784375003,30.8041074120067,31.089764294737,30.9656824232218,31.1599929169143,31.1040546894082,31.2245082894957,31.159022219633,31.0507505490593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,153.909430963354,48.953438461483,48.5713277815953,48.8181594871844,48.5709192376807,48.7068307375317,48.5461985974727,48.6268330226577,48.5378702488031,48.6129074522878,48.6043199321711,48.7209602323333,48.8175898263364,48.8561790224125
0.336666666666667,47.7578869679705,31.2054662242931,30.4059642077317,31.0821037002312,30.622332960158,31.0531719571943,30.8025758892684,31.0887668233417,30.965034188116,31.1605913981751,31.1056263848085,31.2278815233339,31.1631131477327,31.0538016191772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,153.553438004399,48.8558396309185,48.4742658479762,48.7189413987254,48.4712423471532,48.6048216849754,48.4425456776182,48.52006912083,48.4279773529805,48.4987051902649,48.4854652378949,48.5967536029383,48.6880389118648,48.7206167897503
0.336944444444444,47.7252364654848,31.2039981050865,30.4048612125865,31.0805418388343,30.6207754906817,31.0515682394314,30.8009575566436,31.087625955203,30.9642353605463,31.1609826268462,31.1069747418635,31.2309843559398,31.1669213003293,31.0565658006004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,153.199532944349,48.7587336961657,48.3777263691604,48.6202542479484,48.3721348440987,48.5034048542775,48.3395344989824,48.4139802658965,48.3188104187148,48.3852542515045,48.3673879378104,48.4733101199198,48.5592195968636,48.5857625619921
0.337222222222222,47.6929291612118,31.2024642986849,30.4037413111205,31.0789077649292,30.6191756404555,31.0498690749286,30.7992541083182,31.0863438716266,30.9632878877025,31.1611683446622,31.1081007185946,31.2338166107756,31.1704454285543,31.0590420501266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,152.847706684801,48.6621197125877,48.2817078255928,48.5220968009726,48.2735949938635,48.4025788623131,48.2371635817559,48.3085659031882,48.21036983418,48.2725571675329,48.25009308994,48.3506384097847,48.4311443214147,48.4516334191714
0.3375,47.6609633161651,31.2008657579994,30.4026049078628,31.0772027485223,30.6175344084714,31.0480762562735,30.7974672451399,31.0849227860871,30.9621937667467,31.1611503870085,31.1090053952209,31.2363782826095,31.1736844839318,31.0612295502526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,152.497950143328,48.5659967185739,48.1862086845493,48.4244677989895,48.1756210308236,48.302342271145,48.1354313639897,48.2038253516415,48.1026558090972,48.1606162356322,48.1335854644134,48.2287467816593,48.3038252027094,48.3182461112167
0.337777777777778,47.6293371952767,31.1992034319242,30.401452402648,31.0754280539866,30.6158527868764,31.0461915768716,30.7955986734035,31.0833649421048,30.9609550424967,31.1609306801083,31.1096899717304,31.2386695358101,31.1766376178044,31.0631277084285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,152.150254253639,48.4703637358272,48.0912274005775,48.3273659589579,48.0782111595654,48.2026935896913,48.0343362040347,48.0997578065806,47.9956683778236,48.0494335210762,48.0178695442319,48.1076432249853,48.1772740289231,48.1856170466363
0.338055555555556,47.5980490674394,31.197478265173,30.4002841905954,31.0735849396774,30.6141317606369,31.0442168299225,30.7936501036631,31.0816726111491,30.9595738051175,31.1605112381812,31.1101557653813,31.240690702501,31.1793041805607,31.0647361560642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,151.804609965746,48.37521976965,47.9967624159273,48.2307899742883,47.9813635560454,48.1036312753754,47.9338763829652,47.996362342518,47.8894074025052,47.9390108595095,47.9029495262673,47.987335407538,48.0515022534741,48.0537622816621
0.338333333333333,47.5670972055473,31.1956911981221,30.3991006620915,31.0716746575624,30.6123723072188,31.0421538074249,30.7916232495742,31.0798480905672,30.9580521878248,31.1598941605754,31.1104042081358,31.2424422805791,31.1816837206702,31.0660547472915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,151.461008246132,48.2805638092267,47.9028121609719,48.1347385155156,47.8850763687261,48.0051537357564,47.8340501069865,47.8936379159716,47.7838725762902,47.8293498594659,47.7888293224879,47.8678306737609,47.926520989666,47.9226975098592
0.338611111111111,47.5364798865368,31.1938431666585,30.3979022027755,31.0696984528681,30.6105753962826,31.0400042992111,30.7895198267629,31.0778937015421,30.956392364602,31.1590816288785,31.1104368440315,31.2439249316012,31.1837759835266,31.0670835574887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,151.119440077908,48.1863948279048,47.809375054619,48.0392102309599,47.7893477196891,47.9072593301418,47.7348555098234,47.7915833682942,47.6790634265979,47.7204519050181,47.6755125614062,47.749136043413,47.8023410057132,47.7924380522055
0.338888888888889,47.5061953914257,31.1919351020344,30.3966891935288,31.0676575637392,30.6087419893934,31.0377700920089,30.787341551725,31.075811787078,30.9545965479317,31.1580759040089,31.1102553264943,31.2451394785436,31.1855809101055,31.0678228815703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,150.779896460983,48.0927117834732,47.7164495047129,47.9442037473771,47.6941757057264,47.8099463711794,47.6362906550897,47.6901974285135,47.5749793184381,47.6123181585544,47.5630025897409,47.6312582105243,47.678972720149,47.6629988476464
0.339166666666667,47.4762420053529,31.1899679307278,30.3954620104661,31.0655532209141,30.6068730397454,31.0354529685334,30.7850901407534,31.0736047100171,30.952666986545,31.1568793232931,31.1098614155973,31.2460869034384,31.187098635439,31.0682732320479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,150.442368412228,47.9995136184377,47.6240339084272,47.8497176705965,47.5995583994084,47.7132131264294,47.5383535386355,47.5894787161789,47.4716194577771,47.5049495636764,47.4513024742888,47.5142035426531,47.5564261976128,47.5343944441286
0.339444444444444,47.4466180176162,31.1879425743077,30.3942210249308,31.0633866474137,30.6049694919014,31.0330547066068,30.7827673088946,31.0712748510874,30.9506059631897,31.1554942975301,31.1092569752684,31.2467683448926,31.1883294869131,31.0684353368677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,150.106846965634,47.9067992602947,47.5321266526488,47.7557505861484,47.5054938501293,47.6170578199146,47.4410420908726,47.4894257442126,47.3689828949447,47.398346848211,47.3404150039966,47.3979780804431,47.4347111450166,47.4066389901159
0.339722222222222,47.4173217217111,31.1858599493054,30.3929666034921,31.0611590582438,30.6030322815452,31.0305770783062,30.7803747689348,31.0688246069823,30.948415792419,31.1539233080484,31.1084439704524,31.2471850954924,31.189273982391,31.0683101370301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,149.773323172481,47.8145676218027,47.4407261143525,47.6623010598797,47.4119800851301,47.5214786336508,47.3443541790755,47.3900369217627,47.2670685280796,47.2925105273319,47.2303426922295,47.2825875374706,47.3138369080863,47.2797462265894
0.34,47.3883514153671,31.1837209670911,30.3916991079453,31.0588716601121,30.6010623352485,31.0280218491403,30.7779142304143,31.0662563884745,30.9460988184033,31.1521689037563,31.1074244642297,31.2473385990996,31.189932828167,31.0678987839971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,149.441788101496,47.7228176012505,47.3498306609674,47.5693676385588,47.3190151104993,47.4264737091533,47.2482876096579,47.2913105570552,47.1658751066063,47.1874409067842,47.1210877792276,47.1680373003801,47.1938124682764,47.1537294795349
0.340277777777778,47.3597054005848,31.1815265337554,30.3904188953145,31.0565256511576,30.599060570251,31.0253907772536,30.7753873986719,31.0635726185628,30.9436574127648,31.1502336981914,31.1062006148973,31.2472304480437,31.1903069167566,31.0672026368932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,149.112232839016,47.6315480827243,47.2594386507345,47.476948850469,47.226596912151,47.332041148923,47.1528401304217,47.1932448602424,47.0654012347422,47.0831380862072,47.0126522347438,47.0543324292997,47.0746464400541,47.0286016529176
0.340555555555556,47.3313819836718,31.1792775499958,30.3891263178578,31.0541222206936,30.5970278942536,31.0226856126585,30.7727959739177,31.060775730655,30.9410939724394,31.1481203665706,31.1047746730145,31.2468623802142,31.1903973245264,31.0662232595069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,148.784648489151,47.540757936371,47.1695484330561,47.3850432059913,47.134723456781,47.2381790179086,47.0580094327802,47.0958379462457,46.9656453750281,46.9796019625487,46.9050377608573,46.941477658532,46.956347068549,46.9043752221456
0.340833333333333,47.303379475278,31.176974911009,30.3878217230748,31.0516625489631,30.5949652052245,31.0199080964949,30.7701416503355,31.0578681667862,30.9384109175636,31.1458316428434,31.1031489784177,31.2462362760587,31.1902053091699,31.0649624170986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,148.459026173942,47.4504460186609,47.0801583488372,47.2936491981757,47.0433926928005,47.1448853449459,46.9637931539516,46.9990878375899,46.8666058518805,46.8768322335657,46.7982457949541,46.8294773975132,46.8389222275656,46.7810622280218
0.341111111111111,47.2756961904302,31.1746195063867,30.3865054537163,31.049147806907,30.5928733912178,31.0170599603176,30.767426115214,31.0548523758732,30.9356106893916,31.1433703167529,31.1013259572087,31.2453541554912,31.1897323070327,31.0634220730209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,148.135357033521,47.3606111726463,46.9912667308185,47.2027653033024,46.9526025512483,47.0521581241741,46.870188879124,46.9029924672275,46.7682808551594,46.774828401407,46.6922775128699,46.7183357320344,46.7223794179522,46.6586742711838
0.341388888888889,47.2483304485666,31.1722122200173,30.3851778477959,31.0465791559442,30.590753330204,31.0141429254097,30.7646510481065,31.0517308120065,30.9326957482409,31.1407392309058,31.0993081187189,31.2442181747149,31.1889799302946,31.0616043851594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,147.813632226271,47.271252228219,46.9028719039017,47.1123899814314,46.862350946681,46.9599953164284,46.7771941435897,46.8075496813498,46.6706684437496,46.6735897762698,46.5871338321864,46.6080564257188,46.6067257663241,46.5372225070306
0.341666666666667,47.2212805735698,31.1697539299913,30.3838392386046,31.0439577477638,30.5886058899132,31.0111587021238,30.7618181200201,31.04850593278,30.9296685714692,31.1379412778557,31.0970980524537,31.2428306229659,31.1879499640109,31.0595117021997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,147.493842928981,47.1823680023647,46.8149721854675,47.0225216769422,46.7726357780419,46.8683948506083,46.6848064348489,46.7127572421835,46.5737665491516,46.5731154801278,46.4828154156753,46.4986429217472,46.4919680241338,46.4167176411345
0.341944444444444,47.1945448937999,31.1672455085118,30.3824899547257,31.0412847241289,30.5864319276887,31.008108989249,30.7589289926327,31.0451801976587,30.9265316514837,31.1349793972002,31.0946984250213,31.2411939191805,31.1866443630207,31.0571465597279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,147.175980337008,47.093957299416,46.7275658856855,46.9331588190625,46.6834549295078,46.7773546250223,46.5930231946812,46.6186128307709,46.4775729790771,46.4734044505229,46.3793226748831,46.3900983448263,46.3781125670843,46.2971699251355
0.342222222222222,47.1681217421272,31.1646878218093,30.3811303200533,31.038561216692,30.5842322903534,31.0049954734044,30.7559853175389,31.0417560663854,30.9232874937829,31.1318565726972,31.0921119770484,31.2393106085925,31.1850652487261,31.0545116761724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,146.860035664429,47.0060189113021,46.6406513078174,46.844299822387,46.5948062713161,46.6868725087081,46.5018418211854,46.5251140497309,46.3820854210473,46.3744554444169,46.2766557738494,46.2824255033921,46.2651653948796,46.1785891531158
0.3425,47.142009455963,31.1620817300603,30.3797606538115,31.0357883468208,30.5820078140857,31.0018198284583,30.7529887355238,31.0382359974261,30.9199386150329,31.1285758294,31.0893415200864,31.2371833592653,31.1832149057485,31.0516099485925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,146.546000144198,46.9185516177965,46.5542267485123,46.7559430873849,46.506687660569,46.5969463427284,46.4112596707851,46.432258426,46.2873014459894,46.2762670420981,46.174814632952,46.1756268920403,46.153132131306,46.0609846584508
0.342777777777778,47.1162063772915,31.1594280873104,30.3783812705753,31.0329672254355,30.5797593243075,30.9985837149724,30.7499408758646,31.0346224464557,30.9164875411794,31.1251402308161,31.0863899335119,31.2348149585619,31.1810957784672,31.0484444483232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,146.233865028299,46.8315541867628,46.4682904980956,46.6680870008983,46.4190969420191,46.5075739414419,46.3212740602016,46.3400434135507,46.1932185118291,46.1788376511359,46.0737989328727,46.0697046941789,46.0420180246397,45.9443653111325
0.343055555555556,47.0907108526999,31.1567277414018,30.3769924802938,31.0300989528567,30.5774876355816,30.995288779672,30.7468433556606,31.0309178648827,30.9129368055949,31.1215528760901,31.0832601614248,31.2322083095602,31.1787104674454,31.0450184164823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,145.923621587901,46.7450253743981,46.3828408408508,46.5807299366298,46.3320319488327,46.4187530937501,46.231882268392,46.248466396086,46.0998339670746,46.0821655103807,45.9736081186757,45.964660784894,45.9318279483717,45.828739515561
0.343333333333333,47.0655212334083,31.1539815339041,30.3755945883141,31.0271846186627,30.5751935515195,30.9919366549403,30.7436977791894,31.0271246984144,30.9092889472627,31.1178168972147,31.0799552095468,31.2293664274159,31.1760617257503,31.0413352593474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,145.615261113508,46.6589639254733,46.2978760552945,46.4938702556203,46.2454905033342,46.3304815643188,46.1430815384534,46.157524689709,46.0071450543903,45.986248694003,45.8742414039933,45.8604967340213,45.8225664022465,45.7141152087998
0.343611111111111,47.0406358752992,31.1511903000492,30.3741878954075,31.0242253015579,30.5728778646994,30.9885289583371,30.7405057372912,31.0232453856626,30.9055465089997,31.1139354562699,31.0764781421233,31.2262924356792,31.173152455172,31.0373985436104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,145.308774915109,46.5733685735724,46.213394414445,46.4075063067173,46.1594704177299,46.2427570947757,46.0548690794909,46.0672155455647,45.9151489141567,45.8910851155669,45.7756977753115,45.7572138094177,45.7142375136048,45.6004998592883
0.343888888888889,47.0160531389459,31.1483548686702,30.3727726977958,31.0212220692503,30.5705413565934,30.9850672921416,30.7372688067799,31.019282356789,30.9017120357161,31.1099117426948,31.0728320788324,31.2229895625696,31.1699857023467,31.0332119915178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,145.004154322333,46.4882380413286,46.1293941860844,46.3216364270329,46.0739694948122,46.1555774048819,45.9672420684511,45.9775361524535,45.8238425880132,45.7966725321335,45.6779759963485,45.6548129804234,45.606845039026,45.4879004660065
0.344166666666667,46.991771389641,31.1454760621435,30.3713492871805,31.0181759783383,30.5681847975038,30.9815532429188,30.7339885498798,31.0152380321924,30.8977880727148,31.1057489705918,31.0690201917038,31.2194611372127,31.1665646547911,31.0287794759026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,144.70139068459,46.4035710406584,46.0458736330141,46.2362589423929,45.9889855286446,46.0689401936802,45.8801976519196,45.8884836394155,45.733223022382,45.7030085483898,45.5810746125213,45.5532949215085,45.500392366261,45.3763235580854
0.344444444444444,46.9677889974236,31.1425546963353,30.369917950772,31.0150880742077,30.5658089465092,30.9779883811092,30.7306665136892,31.0111148212352,30.8937771640301,31.1014503760666,31.0650457020497,31.2157105858452,31.1628926368519,31.0241050151173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,144.400475371223,46.3193662729937,45.9628310133053,46.1513721677754,45.9045163052274,45.982843140617,45.7937329478821,45.8000550782832,45.6432870719696,45.6100906207983,45.4849919554918,45.4526600160959,45.3948825164487,45.2657751948567
0.344722222222222,46.9441043371065,31.1395915805501,30.36847897132,31.0119593909364,30.5634145514178,30.9743742606409,30.7273042296699,31.0069151210116,30.8896818508063,31.0970192146051,31.0609118774112,31.2117414279905,31.1589731055776,31.019192767875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,144.101399771652,46.2356224295112,45.880264580542,46.0669744077414,45.8205596031446,45.8972839066408,45.7078450474501,45.7122474862014,45.5540315032443,45.5179160617632,45.3897261477876,45.352908360554,45.2903181466103,45.1562609663339
0.345,46.9207157883026,31.1365875174842,30.3670326271462,31.0087909512087,30.5610023487308,30.9707124185642,30.7239032131611,31.002641315156,30.8855046697171,31.0924587584895,31.0566220285237,31.2075572726114,31.1548096465173,31.0140470280052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,143.804155295521,46.1523381913602,45.7981725840591,45.9830639568552,45.737113194192,45.8122601352751,45.622531016549,45.6250578281149,45.4654529978861,45.4264820438084,45.2952751074905,45.2540397683492,45.18670155241,45.047785994118
0.345277777777778,46.8976217354506,31.1335433031816,30.3655791921762,31.0055837662378,30.5585730636129,30.9670043747082,30.7204649629198,30.998295772692,30.8812481514254,31.0877722942537,31.0521795063014,31.2031618142429,31.1504059694524,31.0086722191337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,143.508733372837,46.0695122298873,45.716553269175,45.8996391000961,45.6541748439877,45.7277694536677,45.5377878975707,45.5384830192207,45.377548156208,45.3357856037642,45.201636552987,45.1560537743543,45.0840346711783,44.9403549327196
0.345555555555556,46.8748205678406,31.1304597269931,30.3641189359739,31.0023388356962,30.5561274098707,30.9632516313588,30.7169909606844,30.9938808469221,30.8769148190847,31.0829631201821,31.0475876988462,31.1985588291097,31.1457659040675,31.0030728892924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,143.215125454115,45.9871432068596,45.6354048774177,45.8166981132612,45.5717423125639,45.6438094736144,45.4536127109893,45.4525199273847,45.2903135005451,45.2458236469568,45.1088080077742,45.058949639302,44.9823190851874,44.8339719712894
0.345833333333333,46.8523106796383,31.1273375715387,30.362652123776,30.9990571476548,30.5536660899393,30.9594556729579,30.7134826707636,30.9893988743576,30.8725071868816,31.0780345438506,31.0428500284822,31.1937521712331,31.140893395564,30.9972537054679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,142.923323010518,45.9052297746857,45.5547256467466,45.7342392633591,45.4898133549414,45.5603777925593,45.3700024569393,45.3671653755229,45.2037454786108,45.1565929513992,45.0167868053157,44.9627263543778,44.8815560251714,44.728640835748
0.346111111111111,46.8300904699095,31.1241776126733,30.3611790165275,30.9957396785289,30.5511897948755,30.9556179658229,30.7099415396482,30.9848521736888,30.8680277586202,31.0729898797128,31.037969948817,31.1887457685312,31.1357925002252,30.9912194480958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,142.633317533995,45.8237705766337,45.4745138117677,45.6522608089957,45.4083857216867,45.4774719945705,45.2869541167585,45.2824161439439,45.1178404668169,45.0680901719771,44.9255700939414,44.8673826459442,44.7817463740828,44.6243647913072
0.346388888888889,46.8081583426439,31.1209806194548,30.359699870918,30.9923873930324,30.5486992043588,30.9517399578865,30.7063689956474,30.9802430447949,30.8634790263483,31.0678324467328,31.0329509418351,31.1835436189163,31.1304673809353,30.9849750055079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,142.345100537418,45.742764247048,45.3947676039451,45.5707610007505,45.3274571594523,45.3950896512918,45.2044646544927,45.1982689726546,45.032594773557,44.9803118446282,44.835154841785,44.7729169803891,44.6828906710782,44.5211466453719
0.346666666666667,46.7865127067775,31.1177473541153,30.3582149394187,30.9890012441386,30.5461949866985,30.9478230784563,30.702766448547,30.9755737677941,30.8588634690257,31.062565566064,31.0277965150218,31.1781497863936,31.1249223026595,30.9785253683404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,142.05866355472,45.6622094115635,45.3154852518062,45.489738081545,45.2470254114996,45.3132283228707,45.1225310183651,45.1147205636261,44.9480046424493,44.8932543905095,44.7455378417542,44.6793275690907,44.5849891157229,44.4189887508149
0.346944444444444,46.7651519762159,31.1144785720355,30.3567244703203,30.9855821730485,30.543677798848,30.9438687379938,30.6991352892908,30.9708466021326,30.8541835512346,31.057192558777,31.0225101985229,31.1725683971654,31.1191616278903,30.9718756239096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,141.773998141027,45.5821046873173,45.2366649811428,45.409190287003,45.1670882182059,45.2318855588623,45.0411501422079,45.031767583021,44.8640662555401,44.8069141201507,44.6567157165287,44.5866123734915,44.4880415724084,44.3178930096141
0.347222222222222,46.7440745698555,31.1111750217209,30.3552287077708,30.9821311091657,30.5411482864252,30.9398783279116,30.6954768896837,30.9660637857134,30.8494417219318,31.0517167436371,31.0170955423402,31.1668036357445,31.1131898120649,30.965030950563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,141.491095872795,45.5024486831587,45.1583050152069,45.3291158458027,45.0876433175556,45.1510588991102,44.9603189468588,44.9494066633796,44.7807757364632,44.7212872375894,44.5686849235782,44.494769110275,44.3920475749716,44.2178608768413
0.3475,46.7232789116057,31.1078374447818,30.3537278918151,30.9786489700782,30.5386070837388,30.9358532203897,30.6917926021168,30.9612275340629,30.8446404132435,31.0461414349316,31.0115561135651,31.1608597410798,31.1070113989596,30.9579966120123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,141.209948347935,45.423239999857,45.0804035749021,45.2495129800205,45.0086884456147,45.0707458746042,44.88003434152,44.8676344057664,44.6981291535564,44.636369844485,44.4814417601984,44.4037952566361,44.2970063315103,44.1188933649942
0.347777777777778,46.702763430409,31.1044665759147,30.3522222584339,30.9751366615456,30.5360548138205,30.9317947682091,30.688083759313,30.9563400395373,30.8397820393017,31.040469940348,31.0058954936532,31.1547410026994,31.1006310160656,30.9507779516557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,140.930547185949,45.3444772303069,45.0029588789702,45.170379905467,44.9302213369904,44.9909440083142,44.8002932250815,44.7864473818745,44.6161225229319,44.5521579442083,44.3949823685569,44.3136880556401,44.2029167293838,44.0209910486596
0.348055555555556,46.682526560262,31.1010631428869,30.3507120395836,30.9715950774938,30.5334920884634,30.9277043046034,30.6843516740945,30.9514034705656,30.834868995123,31.034705558905,31.0001172757398,31.1484517568727,31.0940533699529,30.9433803868967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,140.652884028054,45.2661589597317,44.9259691441737,45.091714832016,44.8522397252758,44.9116508160022,44.7210924874094,44.7058421360896,44.5347518114999,44.4686474459041,44.3093027407462,44.2244445216622,44.1097773403913,43.924154069498
0.348333333333333,46.6625667402351,31.0976278665238,30.3491974632369,30.9680251000146,30.5309195082645,30.9235831431269,30.6805976391691,30.9464199709313,30.8299036555287,31.0288515789354,30.9942250619987,31.1419963827967,31.0872832416249,30.9358094034656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,140.37695053731,45.1882837658851,44.8494325854737,45.0135159639252,44.7747413434788,44.8328638070115,44.642429010597,44.6258151875111,44.4540129399445,44.3858341685227,44.2243987238378,44.1360614459,44.0175864261206,43.8283821415386
0.348611111111111,46.6428824144916,31.0941614606972,30.3476787534234,30.9644275993712,30.5283376626739,30.9194325775394,30.6768229269377,30.9413916590905,30.8248883741071,31.0229112761228,30.9882224610472,31.1353792988087,31.0803254818714,30.92807054975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,140.102738398745,45.1108502192499,44.7733474162035,44.9357815001492,44.6977239244378,44.7545804850332,44.5642996701815,44.546363031931,44.3739017856503,44.3037138448199,44.1402660249327,44.0485354019536,43.9263419434559,43.7336745567741
0.348888888888889,46.6234720323065,31.0906646323177,30.3461561302705,30.9608034340098,30.5257471300478,30.9152538817072,30.6730287893198,30.9363206275272,30.8198254822168,31.0168879115915,30.9821130853956,31.1286049586293,31.0731850066223,30.9201694311426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,139.830239319479,45.0338568832351,44.6977118482382,44.8585096346466,44.6211852012217,44.676798348851,44.4867013363257,44.4674821437709,44.2944141855788,44.2222821253195,44.0569002162043,43.961862751465,43.8360415502389,43.6400301910428
0.349166666666667,46.6043340480851,31.087138081328,30.3446298100448,30.9571534505754,30.5231484777066,30.91104830952,30.6692164575989,30.9312089421444,30.8147172880313,31.0107847300513,30.9759005489463,31.1216778476385,31.0658667923093,30.9121117044107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,139.559445028844,44.957302314371,44.6225240921605,44.7816985566779,44.5451229075174,44.5995148930646,44.4096308749643,44.3891689779755,44.2155459390934,44.141534582239,43.9742967399283,43.8760396498119,43.7466826110735,43.5474475101898
0.349444444444444,46.5854669213807,31.0835825006983,30.343100005194,30.9534784839339,30.5205422619975,30.9068170948219,30.6653871422858,30.9260586416912,30.8095660756249,31.0046049579967,30.9695884645402,31.1146024791878,31.0583758712381,30.9039030720943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,139.290347278504,44.8811850625017,44.5477823574222,44.7053464510984,44.4695347780024,44.522727608791,44.3330851489162,44.3114199718636,44.1372928107327,44.0614667133742,43.8924509134968,43.7910620518469,43.6582622032651,43.4559245764923
0.349722222222222,46.5668691169114,31.0799985764253,30.3415669243887,30.9497793571985,30.5179290283617,30.9025614513586,30.6615420329998,30.920871737225,30.8043741040984,30.9983518019614,30.9631804415541,31.1073833909518,31.0507173269771,30.8955492769402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,139.022937842574,44.8055036709764,44.4734848525019,44.6294514986428,44.3944185487053,44.4464339843449,44.2570610189623,44.2342315469359,44.0596505329311,43.9820739459405,43.8113579344106,43.7069257176783,43.5707771228877,43.3654590553407
0.35,46.5485391045776,31.0763869875311,30.3400307725642,30.9460568817607,30.5153093114049,30.8982825727379,30.6576822983674,30.9156502116076,30.7991436067457,30.9920284468274,30.9566800835493,31.1000251413211,31.0428962897662,30.8870560963756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,138.757208517734,44.7302566768377,44.3996297850594,44.5540118762032,44.3197719573527,44.3706315058986,44.1815553448904,44.1576001106394,43.9826148086849,43.9033516403696,43.7310128852469,43.6236262184847,43.4842238909694,43.2760482221621
0.350277777777778,46.5304753594778,31.0727484060657,30.3384917509633,30.9423118573259,30.5126836349726,30.8939816324041,30.6538090859381,30.9103960190365,30.7938767902601,30.985638054191,30.9500909859724,31.0925323058409,31.0349179319511,30.8784293370287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,138.493151123349,44.6554426110081,44.3262153620857,44.4790257571014,44.2455927437029,44.2953176581207,44.1065649865053,44.0815220580894,43.9061813141656,43.825295094059,43.6514107385983,43.5411589423568,43.3985987597872,43.1876889695761
0.350555555555556,46.5126763619244,31.0690834971106,30.3369500571781,30.9385450719541,30.5100525122288,30.8896597836265,30.6499235221163,30.9051110846087,30.7885758339798,30.9791837607825,30.9434167339084,31.0849094736958,31.0267874634464,30.8696748293024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,138.230757501577,44.581059998475,44.2532397900508,44.4044913113535,44.1718786498686,44.220489924795,44.0320868046074,44.005993773747,43.8303457012769,43.7478995450714,43.5725463619787,43.459519100162,43.3138977192657,43.1003778147699
0.350833333333333,46.4951405974593,31.0653929187846,30.335405885193,30.9347573021037,30.5074164457374,30.8853181595002,30.6460267121099,30.8997973039177,30.7832428891727,30.9726686769439,30.9366608998894,31.0771612442443,31.0185101272317,30.8607984220041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,137.970019517479,44.5071073584728,44.1807012750462,44.3304067059286,44.0986274206263,44.1461457894192,43.958117661938,43.9310116330548,43.755103600158,43.6711601757839,43.494414522694,43.3787017314242,43.230116503468,43.0141109070825
0.351111111111111,46.4778665568682,31.061677322251,30.3338594254271,30.9309493126798,30.5047759275488,30.8809578729597,30.6421197398934,30.8944565426823,30.77788007836,30.9660958851601,30.929827041756,31.0692922236066,31.0100911948858,30.8518059770392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,137.710929059135,44.4335832046637,44.1085980229258,44.2567701050016,44.0258368037146,44.0722827357846,43.8846544240927,43.8565720040285,43.6804506216299,43.5950721164842,43.417009892672,43.2987017102142,43.1472505971739,42.9288840357857
0.351388888888889,46.4608527361955,31.0579373517271,30.332310864777,30.9271218570865,30.5021314392875,30.8765800168044,30.6382036681875,30.8890906364079,30.7724894946771,30.9594684386473,30.9229187005762,31.0613070213052,31.0015359621614,30.842703364173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,137.453478037745,44.360486045316,44.0369282394424,44.183579670199,43.9535045501206,43.9988982485355,43.811693960403,43.7826712488063,43.6063823595863,43.5196304489121,43.34032705325,43.2195137510446,43.0652952425355,42.8446926380504
0.351666666666667,46.4440976367578,31.0541736444946,30.3307603866591,30.9232756772827,30.4994834522443,30.8721856637365,30.6342795384517,30.8837013900775,30.7670732012727,30.9527893599965,30.9159393986185,31.0532102469629,30.9928497446054,30.8334964558645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,137.197658387738,44.2878143834805,43.9656901303813,44.1108335608398,43.8816284143553,43.9259898137106,43.7392331447869,43.7093057251549,43.5328943933282,43.4448302097447,43.264360499916,43.1411324147629,42.984245445803,42.7615318070866
0.351944444444444,46.4275997651573,31.0503868309125,30.3292081710526,30.9194115038411,30.4968324274706,30.867775866409,30.6303483708928,30.8782905778741,30.761633230745,30.9460616398721,30.9088926373826,31.0450065070591,30.9840378732276,30.8241911221783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,136.943462066875,44.2155667171652,43.8948819016914,44.0385299341691,43.8102061547184,43.8535549192651,43.6672688565689,43.6364717879338,43.4599822898418,43.3706663940247,43.189104647001,43.0635521144393,42.9040959841128,42.6793963004462
0.352222222222222,46.4113576332948,31.0465775344307,30.3276543945424,30.9155300560114,30.4941788158751,30.8633516574859,30.6264111644853,30.8728599429321,30.7561715846139,30.9392882357665,30.9017818956872,31.0367004017462,30.9751056902222,30.8147932257785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,136.690881056351,44.1437415395075,43.8245017596121,43.9666669455874,43.7392355335519,43.7815910555751,43.5957979812691,43.5641657905155,43.3876416060196,43.2971339585293,43.1145538323188,42.9867671212422,42.8248414123316,42.5982805484765
0.3525,46.3953697583821,31.0427463716062,30.3260992303611,30.9116320417854,30.4915230583242,30.8589140497119,30.6224688970068,30.8674111971176,30.7506902328298,30.9324720708083,30.894610627814,31.0282965217292,30.9660585447439,30.8053086170086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,136.439907360898,44.0723373389447,43.7545479107984,43.8952427488732,43.6687143174837,43.7100957159238,43.5248174113637,43.4923840861661,43.3158678908251,43.2242278250796,43.0407023217508,42.910771570297,42.7464760699458,42.5181786629128
0.352777777777778,46.3796346629541,31.038893952119,30.3245428484319,30.9077181579666,30.4888655857428,30.8544640359922,30.6185225250847,30.8619460208379,30.7451911133172,30.9256160326264,30.8873822617108,31.0197994452082,30.9569017887445,30.795743129063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,136.190533008879,44.0013525993826,43.6850185624422,43.8242554964004,43.5986402776612,43.6390663969695,43.4543240470149,43.4211230293815,43.2446566874002,43.1519428837876,42.9675443137742,42.8355594665242,42.6689940879931,42.4390844455996
0.353055555555556,46.3641508748801,31.0350208787918,30.3229854154112,30.9037890902415,30.4862068192192,30.8500025894831,30.6145729842565,30.856466062877,30.739676131553,30.9187229722678,30.8801001972518,31.0112137348867,30.9476407728701,30.7861025732512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,135.942750052387,43.9307858003621,43.6159119223916,43.7537033393503,43.529011189975,43.5685005991976,43.3843147967731,43.350378977184,43.1740035351162,43.0802739962424,42.8950739439292,42.7611246904496,42.5923893960251,42.3609913973292
0.353333333333333,46.3489169273751,31.0311277476087,30.3214270947305,30.8998455132543,30.4835471701109,30.8455306636899,30.6106211890411,30.85097294026,30.7341471601799,30.9117957031688,30.8727678045563,31.002543935048,30.9382808424251,30.776392734362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,135.696550567341,43.8606354172234,43.547226199267,43.6835844279183,43.459824835273,43.4983958273547,43.3147865782508,43.2801482903768,43.103903971568,43.0092159986322,42.8232852892244,42.6874610039854,42.5166557290966,42.283892726785
0.353611111111111,46.3339313590102,31.0272151477369,30.3198680466392,30.895888090684,30.4808870401525,30.8410491925757,30.606668033022,30.8454682381418,30.7286060386519,30.9048370001804,30.865388422365,30.9937945686983,30.9288273334026,30.7666193661281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,135.451926653578,43.7908999212692,43.4789596025744,43.6138969115154,43.3910789995654,43.4287495908662,43.2457363187679,43.2104273347575,43.0343535345111,42.938763704802,42.7521723724775,42.614562056174,42.4417866347733,42.2077813595809
0.353888888888889,46.3191927137233,31.0232836615491,30.3183084282463,30.8919174753238,30.4782268215653,30.8365590906774,30.6027143889418,30.8399535097229,30.7230545729138,30.8978495986455,30.8579653564759,30.9849701347812,30.9192855685869,30.756788186796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,135.208870434943,43.7215777799249,43.4111103428167,43.5446389389644,43.3227714742208,43.3595594042382,43.1771609559707,43.1412124822924,42.9653477637433,42.8689119092472,42.6817291665894,42.542421388894,42.367775480151,42.1326499473839
0.354166666666667,46.3046995408282,31.0193338646466,30.3167483935622,30.8879343091635,30.475566897169,30.8320612532302,30.5987611088064,30.8344302761895,30.7174945351124,30.8908361935296,30.850501878237,30.976075105462,30.9096608537293,30.7469048748047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,134.967374059381,43.6526674568976,43.3436766316019,43.4758086586914,43.2549000561533,43.2908227874427,43.1090574384241,43.0725001122491,42.8968822029294,42.7996553900409,42.6119495987498,42.4710324425204,42.2946154588808,42.0584908771101
0.354444444444444,46.2904503950242,31.0153663258848,30.315188093541,30.8839392234731,30.4729076404942,30.8275565563004,30.5948090240011,30.828900026677,30.7119276633394,30.883799438602,30.8430012230983,30.9671139234845,30.8999584737992,30.7369750645748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,134.72742969902,43.5841674123332,43.2766566817489,43.4074042189122,43.1874625480012,43.2225372662882,43.0414227261776,43.0042866122913,42.8289524013697,42.7309889116953,42.5428275545721,42.4003885615387,42.2222995981921,41.9852962801834
0.354722222222222,46.2764438364052,31.0113816073985,30.3136276761213,30.8799328388893,30.4702494158965,30.8230458569245,30.5908589454142,30.8233642182587,30.706355661405,30.876741945669,30.8354665892216,30.9580909996006,30.8901836893143,30.7270043424112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,134.489029550263,43.5160761029707,43.2100487073915,43.3394237678144,43.1204567582977,43.1547003727743,42.9742537913053,42.9365683795327,42.7615539157141,42.662907227956,42.4743568821563,42.3304830001061,42.1508207659088,41.9130580418465
0.355,46.2626784304679,31.0073802646294,30.3120672862682,30.8759157655038,30.4675925786722,30.8185299932565,30.5869116635723,30.8178242759553,30.7007801986421,30.8696662838567,30.8279011361479,30.9490107100739,30.8803417327513,30.7169982425233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,134.252165833868,43.4483919822963,43.1438509240793,43.271865453734,43.0538805016333,43.0873096454317,42.9075476184216,42.869341821554,42.6946823116196,42.5954050845301,42.4065313960783,42.2613089275581,42.0801716774508,41.8417678105137
0.355277777777778,46.2491527481199,31.0033628463538,30.3105070660142,30.8718886029531,30.4649374751744,30.8140097847211,30.5829679487831,30.8122815927682,30.6952029097395,30.8625749789448,30.8203079835231,30.9398773942574,30.870437805039,30.7069622431624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,134.016830795027,43.3811135006935,43.0780615488767,43.2047274253282,42.9877315988108,43.0203626296478,42.8413012051718,42.8026033573807,42.628333165354,42.5284772217456,42.3393448813039,42.1928594338555,42.0103449028164,41.7714170071553
0.355555555555556,46.2358653656873,30.999329894712,30.3089471544999,30.8678519405101,30.4622844429307,30.8094860321739,30.5790285512872,30.8067375297327,30.6896253946045,30.8554705127477,30.8126902098805,30.9306953522473,30.8604770721362,30.6969017628813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,133.783016703453,43.3142391055934,43.0126788004596,43.1380078317434,42.9220078769925,42.953856877978,42.7755115626991,42.7363494184235,42.5625020653444,42.4621183771435,42.2727910970264,42.12512753497,41.9413328735386,41.7019968347044
0.355833333333333,46.2228148649221,30.9952819452385,30.3073876880149,30.8638063571778,30.4596338107614,30.8049595180672,30.5750942014184,30.8011934159935,30.6840492182529,30.8483553225455,30.8050508514808,30.9214688426119,30.8504646616964,30.6868221569154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,133.550715853454,43.2477672416215,42.94770089921,43.071704822779,42.8567071698399,42.8877899504429,42.7101757160881,42.6705764493818,42.4971846136725,42.3963232880021,42.2068637804261,42.0581061782036,41.8731278896096,41.6334982874754
0.356111111111111,46.2099998330088,30.9912195268927,30.3058288000379,30.859752421784,30.4569858988988,30.8004310066215,30.5711656097713,30.7956505488984,30.6784759107272,30.8412318005613,30.7973929012089,30.9122020801974,30.8404056598206,30.676728713689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,133.319920564009,43.1816963507438,42.8831260673084,43.0058165490468,42.7918273176473,42.8221594148125,42.6452907047849,42.6052809091105,42.4323764275155,42.3310866937927,42.1415566503514,41.9917882474398,41.8057221263689,41.5659121605854
0.356388888888889,46.1974188625708,30.9871431620911,30.3042706212773,30.8556906930775,30.4543410191069,30.7959012440029,30.5672434673771,30.790110194113,30.6729069670409,30.8341022934861,30.7897193075262,30.9028992340101,30.8303051078995,30.6666266514478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,133.090623178845,43.1160248724102,42.8189525288241,42.940341162126,42.7273661674676,42.7569628468767,42.5808535829961,42.5404592714513,42.3680731405356,42.2664033385675,42.0768634109199,41.9261665683233,41.7391076413489,41.4992290593688
0.356666666666667,46.1850705516767,30.98305336674,30.3027132797106,30.8516217198255,30.4516994748016,30.791370958505,30.5633284458854,30.7845735857526,30.6673438471488,30.8269691020485,30.7820329734802,30.8935644251758,30.8201679995479,30.656521115018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,132.862816066507,43.050751243697,42.7551785098038,42.875276814715,42.6633215732317,42.6921978307032,42.5168614200641,42.4761080260275,42.3042704042156,42.2022679732788,42.0127777550386,41.8612339133658,41.6732763810725,41.4334394087762
0.356944444444444,46.1729535038453,30.9789506502693,30.3011569006241,30.8475460409128,30.4490615611718,30.7868408607361,30.559421197754,30.7790419265334,30.6617879759434,30.8198344806306,30.7743367557678,30.8842017249767,30.8099992776305,30.6464171726946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,132.636491620433,42.9858738994465,42.6918022383577,42.810621660778,42.5996913958619,42.6278619588828,42.4533113008235,42.4122236790053,42.2409638891439,42.1386753580305,41.9492933678426,41.796983006974,41.6082201877987,41.3685334627483
0.357222222222222,46.1610663280515,30.9748355156668,30.299601606652,30.8434641854409,30.4464275653005,30.7823116438102,30.5555223564442,30.7735163879398,30.6562407432747,30.8127006369271,30.7666334638544,30.8748151529652,30.7998038313829,30.6363198132593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,132.411642259017,42.9213912724058,42.6288219447442,42.7463738556888,42.5364735033788,42.5639528327625,42.3902003259344,42.34880275382,42.1781492862478,42.0756202642613,41.8864039300523,41.7334065303998,41.5439308062106,41.3045013135571
0.3575,46.1494076387307,30.9707084595136,30.298047517816,30.8393766728295,30.4437977662862,30.777783983543,30.5516325366222,30.7679981104092,30.6507035039944,30.8055697316482,30.7589258591468,30.8654086751559,30.7895864936261,30.6262339431279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,132.188260425682,42.8573017933633,42.5662358614523,42.6825315563701,42.4736657710022,42.5004680626668,42.3275256121971,42.2858417918689,42.115822307977,42.0130974768599,41.8241031212465,41.6704971266077,41.4803998900414,41.2413329011047
0.357777777777778,46.1379760557835,30.9665699720198,30.2964947515629,30.8352840129177,30.4411724353646,30.7732585386515,30.5477523343665,30.7624882035322,30.6451775780238,30.7984438782642,30.7512166542197,30.8559862022945,30.7793520380781,30.61616438363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,131.966338588942,42.7936038912834,42.5040422232828,42.6190929214293,42.4112660812461,42.4374052681069,42.2652842928467,42.223337353171,42.0539786894369,41.9511017962133,41.7623846230535,41.6082474050588,41.4176190086336,41.179018022172
0.358055555555556,46.1267702045794,30.9624205370615,30.2949434228039,30.8311867060669,30.4385518360304,30.7687359509567,30.5438823273805,30.7569877462684,30.6396642504428,30.7913251427925,30.7435085120955,30.846551588204,30.7691051767609,30.6061158684188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,131.745869242466,42.7302959934396,42.4422392674269,42.556056111291,42.3492723240089,42.3747620779796,42.2034735178283,42.1612860169945,41.9926141894726,41.8896280401868,41.701242122258,41.5466499464095,41.3555796534277,41.1175463396104
0.358333333333333,46.1157887159609,30.958260632218,30.293393643952,30.8270852432639,30.4359362241594,30.7642168455907,30.5400230752102,30.751497787177,30.6341647716018,30.7842155436238,30.7358040455754,30.837108628209,30.7588505575059,30.5960930410132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,131.526844905143,42.6673765255457,42.3808252335437,42.4934192883252,42.2876823966569,42.3125361307544,42.1420904540534,42.0996843824524,41.9317245917058,41.8286710460379,41.6406693138242,41.4856973071216,41.2942732443752,41.0569073914666
0.358611111111111,46.1050302262465,30.9540907288096,30.29184552496,30.8229801062249,30.4333258481299,30.7597018312059,30.5361751194665,30.7460193446608,30.6286803572544,30.7771170513892,30.7281058166231,30.8276610576356,30.7485927615568,30.5861004524719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,131.309258121135,42.6048439118856,42.3197983638357,42.431180616973,42.2264942041036,42.2507250746502,42.0811322856393,42.0385290690675,41.8713057055227,41.7682256722632,41.5806599038346,41.4253820239837,41.2336911362741,40.9970906000349
0.358888888888889,46.094493377234,30.9499112919364,30.2902991733576,30.8188717674999,30.4307209489445,30.755191500188,30.5323389840519,30.7405534072244,30.6232121887094,30.7700315888644,30.7204163357984,30.8182125503887,30.7383363012708,30.5761425591989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,131.093101459944,42.5426965754409,42.259156903123,42.3693382638681,42.1657056588838,42.1893265678017,42.0205962141295,41.9778167173055,41.811353367016,41.7082868003796,41.5212076123451,41.3656966185414,41.1738246250197,40.9380852808291
0.359166666666667,46.0841768162026,30.9457227805175,30.2887546942887,30.8147606905778,30.4281217603517,30.7506864288706,30.5285151753913,30.7351009337447,30.6177614130038,30.762961030913,30.712738061741,30.8087667176058,30.7280856179191,30.5662237208803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,130.878367516459,42.480932938017,42.1988990989152,42.3078903979552,42.1053146812224,42.1283382784159,41.9604794586979,41.9175439890799,41.7518634398809,41.6488493366398,41.4623061761551,41.3066336014346,41.1146649537706,40.8798806514671
0.359444444444444,46.0740791959157,30.9415256473305,30.2872121905475,30.8106473299919,30.4255285089671,30.7461871777528,30.5247041826669,30.7296628537538,30.6123291430939,30.7559072044648,30.7050734007041,30.7993271063856,30.7178450795857,30.5563481985526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,130.665048911019,42.4195514203677,42.1390232014825,42.2468351906058,42.0453191990988,42.0677578849188,41.9007792563358,41.8577075682269,41.6928318162651,41.5899082136825,41.4039493514942,41.2481854766415,41.0562033190242,40.8224658404608
0.359722222222222,46.0641991746222,30.937320339052,30.2856717626156,30.8065321314253,30.4229414143943,30.7416942917191,30.5209064780558,30.7242400677331,30.6069164580647,30.7488718885314,30.6974247061351,30.7898971985926,30.707618979166,30.5465201528016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,130.453138289459,42.3585504423176,42.0795274639249,42.1861708157299,41.9857171483073,42.0075830760921,41.8414928620239,41.7983041609512,41.6342544175756,41.5314583921186,41.3461309166247,41.190344745627,40.9984308765989,40.7658298959064
0.36,46.0545354160586,30.9331072962982,30.2841335086972,30.8024155318176,30.4203606893453,30.7372083002606,30.5171225169721,30.7188334474188,30.6015244033568,30.7418568142545,30.689794278305,30.780480409736,30.6974115324642,30.5367436420909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,130.242628323167,42.2979284228832,42.0204101422397,42.1258954498852,41.9265064725122,41.9478115512016,41.7826175488869,41.7393304962454,41.5761271952408,41.4734948620537,41.2888446743594,41.1331039113951,40.9413387475212,40.7099617940673
0.360277777777778,46.0450865894497,30.9288869536662,30.2825975247551,30.7982979594704,30.4177865397607,30.7327297176982,30.5133527383106,30.7134438361174,30.5961539910103,30.73486366499,30.6821843639839,30.7710800879228,30.68722687639,30.5270226212197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,130.033511709126,42.2376837803926,41.9616694953877,42.0660072723834,41.867685123299,41.888441020116,41.7241506083351,41.6807833262801,41.5184461314305,41.416012644547,41.2320844544971,41.0764554824443,40.8849180238124,40.6548504478443
0.360555555555556,46.0358513695098,30.9246597397756,30.2810639045458,30.7941798341546,30.4152191649294,30.7282590434073,30.5095975646943,30.7080720490317,30.5908061999246,30.7278940764227,30.6745971561621,30.761699512884,30.6770690672544,30.5173609399085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,129.825781169969,42.1778149326026,41.9033037853585,42.006504465393,41.8092510602225,41.8294692034174,41.6660893501894,41.6226594267696,41.4612072397339,41.3590067930085,41.1758441161744,41.0203919766247,40.8291597741742,40.6004847151281
0.360833333333333,46.026828436443,30.9204260773107,30.2795327396544,30.790061567216,30.4126587576073,30.7237967620438,30.5058574027234,30.702718873595,30.5854819761342,30.7209496367138,30.6670347938163,30.7523418950731,30.6669420791635,30.5077623415124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,129.619429454019,42.1183202968151,41.8453112772333,41.94738521404,41.7512022508494,41.7708938325035,41.6084311027936,41.5649555973095,41.4044065657963,41.3024723945339,41.1201175501342,40.9649059248963,40.7740550495702,40.5468534070269
0.361111111111111,46.0180164759432,30.916186383063,30.2780041195291,30.7859435616825,30.410105504136,30.7193433437708,30.5021326432272,30.697385069815,30.5801822330986,30.7140318866787,30.6594993617198,30.743010374837,30.6568498025115,30.4982304618592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,129.414449335336,42.0591982899914,41.7876902392472,41.8886477065049,41.6935366707987,41.7127126496818,41.5511732131119,41.5076686616906,41.3480401879159,41.2464045711794,41.0648986809132,40.9099898749887,40.7195948886995,40.4939452959663
0.361388888888889,46.0094141791946,30.9119410679738,30.2764781315152,30.7818262123704,30.4075595845605,30.7148992444866,30.4984236615175,30.692071370625,30.5749078520067,30.7071423199945,30.6519928902952,30.7337080216572,30.6467960425705,30.4887688282128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,129.210833613757,42.0004473288651,41.7304389428499,41.8302901341181,41.6362523037775,41.6549234082552,41.4943130468143,41.4507954681875,41.292104217601,41.190798481176,41.0101814689464,40.8556363949594,40.6657703233624,40.4417491236543
0.361666666666667,46.0010202428705,30.9076905371777,30.2749548608892,30.7777099059908,30.4050211727463,30.7104649060533,30.4947308176439,30.6867784822437,30.5696596820953,30.7002823834356,30.6445173555098,30.7244378334611,30.6367845181786,30.4793808583593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,129.008575114939,41.9420658300529,41.6735556627651,41.7723106914517,41.5793471416138,41.5975238726013,41.437847988348,41.3943328898229,41.2365948000889,41.1356493200843,40.9559599125911,40.8018380766537,40.612572383714,40.3902536089081
0.361944444444444,45.9928333691326,30.9034351900463,30.2734343908919,30.7735950212559,30.4024904364953,30.7060407565255,30.4910544566505,30.6815070845409,30.5644385409794,30.693453477138,30.6370746788116,30.7152027360019,30.6268188605235,30.4700698598141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,128.807666690395,41.8840522101647,41.6170386770484,41.714707576409,41.5228191842858,41.5405118182435,41.3817754409972,41.3382778246088,41.1815081148273,41.0809523218922,40.9022280500708,40.7485875390624,40.5599921034053,40.3394474553384
0.362222222222222,45.9848522656306,30.8991754202316,30.2719168027613,30.7694819289853,30.399967537662,30.70162721038,30.4873949088337,30.6762578314109,30.5592452149955,30.6866569548887,30.6296667271054,30.7060055823073,30.6169026120226,30.4608390291493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,128.608101217533,41.8264048859111,41.5608862671442,41.6574789903117,41.4666664399483,41.4838850319154,41.3260928269309,41.2826271957654,41.1268403759188,41.0267027600538,40.8489799613388,40.6958774315798,40.5080205246091,40.2893193588862
0.3625,45.9770756454996,30.8949116157106,30.2704021757659,30.7653709922117,30.3974526322676,30.6972246687447,30.4837524900011,30.6710313511515,30.5540804595565,30.6798941244423,30.6222953127686,30.6968491521947,30.607039225298,30.4516914514385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,128.40987159969,41.76912227421,41.5050967179416,41.6006231379843,41.4108869249558,41.4276413116181,41.270797587239,41.2273779519169,41.0725878325295,40.9728959484727,40.7962097698631,40.6437004371605,40.4566487029295,40.2398580152088
0.362777777777778,45.9695022273593,30.8906441588293,30.2688905872361,30.7612625662865,30.3949458706142,30.6928335196286,30.4801275017314,30.6658282468484,30.5489449995175,30.6731662478609,30.6149621937039,30.6877361518517,30.5972320622457,30.4426300998174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,128.212970766166,41.7122027922914,41.4496683178281,41.5441382278363,41.3554786638826,41.3717784666715,41.2158871819573,41.1725270672668,41.018746769263,40.9195272424296,40.7439116443334,40.5920492753752,40.4058677121934,40.1910521269112
0.363055555555556,45.9621307353117,30.8863734263477,30.2673821125967,30.7571569989853,30.3924473973974,30.6884541381511,30.4765202316343,30.660649096765,30.5438395295517,30.6664745418784,30.6076690734308,30.6786692134822,30.5874843931972,30.433657835159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,128.017391672256,41.6556448578009,41.3945993587435,41.4880224719421,41.3004396895404,41.3162943177584,41.1613590900826,41.1180715417518,40.9653135065,40.8665920394549,40.6920798002908,40.5409167053662,40.3556686491227,40.1428904106201
0.363333333333333,45.9549598989383,30.8820997894846,30.2658768253983,30.7530546306124,30.3899573518183,30.6840868867702,30.4729309536119,30.6554944547369,30.5387647145369,30.6598201782877,30.6004176012117,30.6696508950161,30.577799396174,30.4247774058604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,127.823127299281,41.5994468889009,41.3398881362318,41.4322740861184,41.245768042993,41.2611866969638,41.1072108095759,41.0640084011755,40.9122844007047,40.8140857801485,40.640708501681,40.4902955287024,40.306042637886,40.0953616038961
0.363611111111111,45.9479884532983,30.8778236139626,30.2643747973484,30.7489557941058,30.3874758676948,30.6797321155122,30.4693599281188,30.6503648505707,30.5337211899507,30.6532042843486,30.593209372214,30.6606836798801,30.5681801562326,30.4159914477384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,127.630170654614,41.5436073043714,41.2855329494917,41.3768912899993,41.1914617735684,41.2064534478067,41.0534398573579,41.0103346973228,40.8596558446992,40.7620039489462,40.5897920623324,40.4401785921334,40.256980834529,40.0484544719824
0.363888888888889,45.9412151389248,30.8735452600536,30.2628760983421,30.7448608151411,30.3850030735711,30.6753901621985,30.4658074024237,30.645260790446,30.5287095622741,30.6466279432174,30.5860459277063,30.6517699768318,30.5586296648993,30.4073024840343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,127.438514771712,41.4881245237085,41.2315321014271,41.3218723071098,41.1375189388688,41.1520924252677,41.0000437692932,40.9570475080551,40.8074242679061,40.710342074835,40.53932484736,40.3905587902442,40.2084744312823,40.0021578143872
0.364166666666667,45.9346387018219,30.8692650826238,30.2613807964928,30.740770012235,30.3825390928271,30.6710613526734,30.4622736108696,30.6401827573216,30.5237304094045,30.6400921943962,30.5789287552871,30.6429121198515,30.5491508196931,30.3987129255218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,127.248152710133,41.4329969672213,41.1778838986952,41.2672153649365,41.0839376047776,41.0981014958102,40.9470201001664,40.904143937387,40.7555861365607,40.6590957320177,40.4893012744955,40.3414290680113,40.1605146607461,39.9564604712969
0.364444444444444,45.9282578934616,30.86498343118,30.2598889581619,30.7366836968482,30.3800840437859,30.6667460010304,30.4587587751347,30.6351312113436,30.5187842810747,30.6335980342006,30.5718592891463,30.6341123680948,30.5397464237363,30.3902250707194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,127.05907755557,41.3782230561283,41.1245866517544,41.2129186949962,41.0307158454647,41.044478537397,40.8943664236495,40.8516211155454,40.7041379538935,40.6082605405281,40.4397158153457,40.2927824232581,40.1130927999516,39.911351329818
0.364722222222222,45.9220714707793,30.8607006499146,30.2584006479888,30.7326021734886,30.377638039821,30.6624444098372,30.4552631044921,30.6301065902571,30.51387169928,30.6271464162459,30.5648389103574,30.6253729059006,30.5304191854498,30.3818411062016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,126.871282419864,41.3238012126509,41.0716386749113,41.1589805329033,40.9778517433895,40.9912214395014,40.8420803322603,40.7994761990115,40.6530762602838,40.5578321667975,40.3905629965796,40.2446119090138,40.0662001742973,39.8668193300463
0.365,45.9160781961701,30.8564170777523,30.2569159289198,30.7285257398124,30.3752011894615,30.6581568703601,30.4517867960691,30.6251093098195,30.5089931587113,30.6207382519499,30.5578689471998,30.6166958428568,30.521171718334,30.3735631070088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,126.684760441029,41.2697298601065,41.0190382863657,41.1053991184346,40.9253433893017,40.9383281031137,40.7901594373135,40.747706370546,40.6023976333856,40.5078063241739,40.3418374010456,40.1969106357739,40.0198281613618,39.8228534709618
0.365277777777778,45.9102768374845,30.8521330483951,30.2554348622374,30.7244546867259,30.3727735964972,30.6538836627873,30.4483300351058,30.6201397642149,30.5041491271947,30.6143744110525,30.5509506755103,30.6080832139197,30.5120065408311,30.3653930371515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,126.49950478327,41.216007423,40.9667838082555,41.0521726955916,40.8731888822404,40.8857964407434,40.738601368864,40.696308839198,40.5520986882257,40.4581787733952,40.2935336688196,40.1496717736639,39.9739681945909,39.7794428161463
0.365555555555556,45.9046661680234,30.8478488903693,30.2539575075886,30.7203892984863,30.3703553600816,30.64962505645,30.4448929952123,30.6151983264713,30.499340046136,30.6080557221497,30.5440853190624,30.5995369795874,30.5029260762692,30.357332750208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,126.315508637001,41.1626323271132,40.9148735667004,40.9992995126623,40.821386329531,40.8336243764163,40.6874037756428,40.6452808402993,40.5021760772761,40.4089453230167,40.2456464981859,40.102888554507,39.9286117668606,39.7365764993245
0.365833333333333,45.8992449665338,30.843564927071,30.2524839230134,30.7163298528013,30.3679465748344,30.6453813100432,30.4414758386255,30.6102853488775,30.4945663309704,30.6017829732428,30.5372740499734,30.5910590261247,30.4939326528857,30.3493839900105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,126.132765218858,41.1096029995939,40.8633058918442,40.9467778222804,40.7699338467807,40.7818098456677,40.6365643249859,40.5946196354429,40.4526264905011,40.3601018297945,40.1981706465515,40.0565542737973,39.8837504339146,39.6942437297268
0.366111111111111,45.894012017203,30.8392814768127,30.2510141649722,30.7122766209287,30.3655473309423,30.6411526718443,30.438078716464,30.6054011634014,30.4898283716174,30.5955569123004,30.530517989136,30.582651165839,30.4850285039293,30.3415483914199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.951267771718,41.0569178690422,40.812079117897,40.8946058814822,40.718829557872,40.7303507955317,40.5860807027569,40.5443225124475,40.403446655379,40.3116441990263,40.1511009312948,40.0106622925779,39.8393758176776,39.6524337972715
0.366388888888889,45.8889661096538,30.834998852869,30.2495482883737,30.7082298677753,30.3631577142592,30.6369393799302,30.4347017689818,30.6005460821082,30.4851265329381,30.5893782478341,30.5238182066771,30.5743151374057,30.4762157678365,30.3338274811834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.771009564704,41.0045753655967,40.7611915831756,40.8427819517626,40.6680715949548,40.6792451845268,40.535950613263,40.4943867853084,40.3546333369009,40.2635683848491,40.1044322305514,39.9652060392265,39.7954796094435,39.6111360775692
0.366666666666667,45.8841060389383,30.8307173635237,30.2480863466016,30.7041898519939,30.3607778064046,30.6327416623926,30.4313451258212,30.595720397579,30.4804611551983,30.5832476494848,30.5171757224385,30.5660526062405,30.4674964884848,30.326222678875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.591983893206,40.9525739210185,40.7106416301434,40.7913042991295,40.6176580984366,40.6284909826366,40.4861717791651,40.4448097941349,40.3061833375458,40.2158703904975,40.0581594839363,39.9201790111485,39.7520535729404,39.5703400367444
0.366944444444444,45.8794306055322,30.8264373121153,30.2466283915417,30.7001568260814,30.3584076848611,30.6285597375522,30.4280089062625,30.5909243833286,30.4758325545325,30.5771657486213,30.5105915064824,30.557865164919,30.4588726155163,30.3187352979137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.414184078881,40.9009119687741,40.6604276054494,40.7401711941553,40.567587216972,40.5780861712888,40.4367419413823,40.395588905075,40.2580934972342,40.1685462685208,40.0122776932052,39.8755747763798,39.7090895472709,39.530035236079
0.367222222222222,45.8749386153288,30.8221589970837,30.2451744736082,30.6961310364745,30.3560474230706,30.6243938141699,30.4246932194741,30.5861582942232,30.4712410234123,30.5711331389478,30.5040664796183,30.5497543336411,30.4503460047339,30.3113665466581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.237603469667,40.8495879441167,40.6105478599664,40.6893809120284,40.5178571074499,40.5280287433292,40.3876588589907,40.3467215102278,40.2103606932595,40.1215921209623,39.9667819228555,39.8313869750987,39.6665794497301,39.4902113364735
0.3675,45.8706288796324,30.8178827120164,30.2437246417696,30.6921127236456,30.3536970905291,30.6202440916571,30.4213981647585,30.5814223668966,30.4666868311163,30.5651503771226,30.4976015139508,30.5417215607388,30.4419184185655,30.3041175295739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.062235439787,40.7986002841668,40.5610007488282,40.6389317326019,40.46846593498,40.4783167029934,40.3389203091178,40.2982050275447,40.1629818401996,40.0750040995004,39.9216673006688,39.7876093210504,39.6245152785011,39.4508581027288
0.367777777777778,45.8665002151515,30.8136087456949,30.2422789435744,30.688102122197,30.3513567528807,30.6161107602836,30.4181238317985,30.5767168201659,30.462170224202,30.5592179833837,30.4911974334482,30.5337682232261,30.4335915265957,30.2969892484719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,124.888073389756,40.7479474279906,40.5117846314656,40.5888219404411,40.4194118728779,40.4289480658753,40.2905240868313,40.2500369007185,40.1159538898082,40.0287784055533,39.8769290181959,39.7442356028831,39.5828891152283,39.4119654076471
0.368055555555556,45.8625514439922,30.8093373821404,30.2408374251765,30.6840994609554,30.3490264720094,30.6119940013831,30.4148703008995,30.572041855445,30.4576914269787,30.5533364421834,30.4848550145299,30.5258956273899,30.4253669061626,30.2899826038126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,124.715110746383,40.6976278166775,40.4628978716424,40.5390498248702,40.3706931026491,40.3799208588924,40.2424680050238,40.2022145990627,40.0692738308875,39.9829112903487,39.8325623311856,39.701259685399,39.5416931274705,39.3735232359547
0.368333333333333,45.8587813936509,30.8050689006609,30.2394001313603,30.6801049630646,30.3467063061309,30.6078939875575,30.4116376432312,30.5673976571568,30.4532506419827,30.5475062028299,30.4785749866727,30.5181050094201,30.4172460430178,30.2830983960756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,124.543340962772,40.6476398934165,40.41433883749,40.4896136800162,40.3223078139714,40.3312331202487,40.1947498942928,40.1547356173801,40.0229386891415,39.9373990549581,39.7885625599592,39.6586755107196,39.5009195710337,39.3355216880442
0.368611111111111,45.8551888970071,30.8008035758965,30.2379671055652,30.6761188460775,30.3443963098821,30.6038108828776,30.4084259210657,30.5627843931435,30.4488480504517,30.5417276801356,30.4723580330336,30.5103975360772,30.4092303320481,30.276337327191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,124.372757518326,40.5979821035707,40.3661059015409,40.4405118048524,40.2742542046772,40.2828828993948,40.1473676028175,40.1075974758216,39.9769455270136,39.8922380502986,39.7449250897307,39.6164770993687,39.4605607921858,39.2979509835402
0.368888888888889,45.8517727923154,30.7965416778658,30.2365383899097,30.6721413220478,30.3420965344096,30.5997448430833,30.4052351880147,30.5582022150741,30.4444838128008,30.5360012550706,30.4662047910901,30.5027743053968,30.4013210780562,30.2697000020285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,124.203353918745,40.5486528947511,40.3181974407625,40.3917425032403,40.226530480734,40.2348682569854,40.1003189962311,40.060797719736,39.9312914435055,39.8474246771024,39.7016453708759,39.5746585512727,39.4206092297523,39.2608014646873
0.369166666666667,45.8485319231984,30.7922834720121,30.2351140252159,30.6681725976202,30.3398070274571,30.59569601578,30.402065489263,30.5536512588505,30.4401580690971,30.5303272754216,30.4601158532952,30.4952363474287,30.393519496599,30.2631869299427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,124.03512369602,40.4996507168889,40.2706118365888,40.34330408397,40.1791348562242,40.1871872648349,40.0536019574896,40.0143339195108,39.885973573981,39.8029553858544,39.6587189191504,39.5332140466807,39.381057417097,39.2240635995626
0.369444444444444,45.845465138638,30.7880292192488,30.2336940510324,30.6642128741195,30.3375278334514,30.5916645406334,30.3989168618003,30.5491316450094,30.4358709395356,30.5247060564559,30.454091767748,30.48778462501,30.3858267148815,30.2567985263714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,123.868060408438,40.4509740223063,40.2233474749522,40.2951948607989,40.1320655533241,40.1398380058705,40.0072143867375,39.9682036704045,39.8409890899541,39.7588266767007,39.6161413158584,39.4921378470056,39.3418979839864,39.1877279851137
0.369722222222222,45.8425712929674,30.7837791760057,30.2322785056583,30.6602623476401,30.3352589935872,30.5876505495619,30.3957893346506,30.5446434791232,30.4316225249128,30.5191378815879,30.4481330388771,30.4804200345695,30.3782437727034,30.2505351144838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,123.702157640568,40.4026212657864,40.1764027463144,40.24741315249,40.085320802282,40.0928185740828,39.9611542011708,39.9224045923713,39.7963351988629,39.7150350993267,39.5739082079732,39.451424295588,39.3031236583404,39.1517853500238
0.37,45.8398492458628,30.7795335942744,30.2308674261656,30.6563212091327,30.33300054591,30.5836541669266,30.3926829290981,30.5401868521959,30.4274129071002,30.5136230030498,30.4422401281378,30.4731434069642,30.3707716234582,30.2443969268754,65,30,30,30,30,30,30,30,30,30,30,30,30,30,123.53740900326,40.3545909046417,40.1297760456963,40.1999572828484,40.0388988413957,40.0461270744756,39.9154193348964,39.8769343298778,39.7520091438282,39.6715772528085,39.5320153082115,39.4110678183834,39.2647272678705,39.1162265574051
0.370277777777778,45.8372978623345,30.775292721654,30.229460848422,30.6523896444916,30.3307525253989,30.5796755097186,30.3895976589115,30.5357618410573,30.4232421495161,30.5081616425644,30.4364134547211,30.4659555083437,30.3634111351807,30.2383841073083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,123.373808133636,40.3068813987812,40.0834657727073,40.1528255807562,39.992797916989,39.9997616230126,39.8700077387894,39.831790551713,39.7080082034005,39.6284497854364,39.4904583950621,39.3710629245755,39.2267017416074,39.0810426073234
0.370555555555556,45.8349160127182,30.7710568013967,30.2280588071136,30.6484678346403,30.3285149640468,30.5757146877439,30.3865335305649,30.5313685087527,30.4191102975961,30.5027539920201,30.4306533962737,30.4588570410434,30.3561630916426,30.2324967124916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,123.211348695082,40.2594912107768,40.0374703315742,40.1060163802069,39.9470162833877,39.9537203465631,39.8249173803478,39.7869709507914,39.6643296912925,39.585649394512,39.449233312771,39.3314042071166,39.1890401113184,39.0462246391539
0.370833333333333,45.8327025726656,30.7668260724527,30.2266613357659,30.6445559556165,30.3262878909404,30.5717718038061,30.3834905434562,30.5270069049295,30.4150173792608,30.497400214147,30.4249602896292,30.4518486445038,30.3490281934926,30.2267347139018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,123.050024377234,40.2124188059277,39.9917881311685,40.0595280203385,39.9015522028949,39.9080013828458,39.7801462435451,39.7424732439498,39.6209709561009,39.5431728261216,39.4083359712837,39.2920863431966,39.1517355128175,39.0117639337722
0.371111111111111,45.8306564231357,30.7626007695158,30.2252684667665,30.6406541786558,30.3240713323379,30.5678469538859,30.3804686901226,30.5226770662199,30.4109634053824,30.4921004431936,30.4193344315478,30.4449308962158,30.3420070594411,30.2210979996384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.889828895973,40.1656626523244,39.9464175850344,40.0133588454647,39.8564039457659,39.8626028803716,39.7356923286809,39.6982951717383,39.577929381016,39.501016874884,39.3677623461461,39.2531040946423,39.1147811871685,38.9776519155807
0.371388888888889,45.8287764503847,30.7583811230684,30.2238802313858,30.6367626702749,30.3218653117463,30.5639402273192,30.377467956453,30.5183790166199,30.4069483702482,30.4868547856046,30.4137760794663,30.4381043126885,30.3351002274848,30.2155863763132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.730755993405,40.1192212209112,39.9013571114146,39.967507205106,39.8115697901821,39.8175229983842,39.6915536522293,39.6544344982053,39.5352023835209,39.4591783836763,39.327508478366,39.2144523082486,39.0781704817844,38.9438801543742
0.371666666666667,45.8270615459568,30.7541673594263,30.2224966597982,30.6328815923533,30.3196698499972,30.560051706971,30.3744883218981,30.5141127678632,30.4029722520212,30.4816633206977,30.4082854522545,30.4313693504405,30.3283081561718,30.2101995709695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.572799437852,40.0730929855471,39.8566051332764,39.9219714540193,39.7670480222251,39.7727599068,39.6477282466859,39.6108890106782,39.4927874150803,39.4176542433373,39.2875704742354,39.1761259160434,39.0418968514234,38.9104403670467
0.371944444444444,45.8255106066742,30.7499597007833,30.2211177811027,30.6290111022147,30.3174849653207,30.5561814694085,30.3715297596767,30.5098783197926,30.3990350131978,30.4765261013393,30.4028627309804,30.4247264070123,30.3216312259033,30.2049372330302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.415953023833,40.0272764230662,39.812160078337,39.8767499522261,39.7228369358493,39.7283117861465,39.604214160414,39.5676565195382,39.4506819608192,39.3764413923491,39.2479445051158,39.1381199354876,39.0059538590841,38.8773244191402
0.372222222222222,45.8241225346267,30.7457583652559,30.2197436233436,30.6251513527066,30.3153106734188,30.5523295850697,30.3685922369799,30.5056756607253,30.3951366010631,30.4714431546204,30.3975080596813,30.418175821998,30.3150697402707,30.1997989362701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.26021057205,39.9817700133369,39.7680203790876,39.8318410650401,39.6789348328554,39.6841768275,39.5610094574878,39.5247348579916,39.4088835391937,39.3355368164996,39.208626807188,39.1004294696119,38.9703351768014,38.8445243262406
0.3725,45.8228962371621,30.7415635669276,30.2183742135302,30.6213024922799,30.313146987537,30.5484961184314,30.3656757151713,30.5015047678149,30.391276948141,30.4664144825287,30.3922215461401,30.411717878096,30.3086239274263,30.1947841808117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.105565929369,39.9365722393193,39.7241844728179,39.7872431630936,39.6353400228624,39.6403532324218,39.5181122175366,39.4821218818362,39.3673897016523,39.2949375485248,39.169613681166,39.0630497070924,38.9350345863451,38.8120322552212
0.372777777777778,45.8218306268755,30.7373755158933,30.2170095776568,30.6174646650667,30.3109939185353,30.5446811281726,30.3627801499854,30.4973656074083,30.3874559726426,30.4614400626205,30.3870032626683,30.4053528021764,30.3022939414855,30.1898923951406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.952012968798,39.8916815871223,39.6806508016384,39.7429546223631,39.5920508232794,39.5968392128934,39.4755205355861,39.4398154692244,39.3261980322894,39.2546406677329,39.1309014919787,39.0259759222657,38.9000459798234,38.779840525338
0.373055555555556,45.8209246215985,30.733194418303,30.2156497407221,30.6136380109577,30.3088514749569,30.5408846673367,30.3599054917213,30.4932581353981,30.3836735789091,30.4565198486884,30.3818532468916,30.3990807663656,30.2960798639574,30.1851229381391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.799545589473,39.8470965460589,39.6374178125041,39.6989738241933,39.5490655592778,39.5536329912519,39.4332325219001,39.3978135204226,39.2853061474919,39.2146432996111,39.0924866684188,38.9892034750865,38.8653633601927,38.7479416091779
0.373333333333333,45.8201771443888,30.7290204764057,30.2142947267485,30.609822665678,30.3067196630967,30.5371067834903,30.357051685435,30.4891822975701,30.3799296578517,30.4516537714265,30.3767715025408,30.3929018891439,30.2899817052044,30.1804751011341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.64815771663,39.8028156087011,39.5944839572355,39.6552991553213,39.5063825637623,39.510732800123,39.391246301821,39.3561139575672,39.2447116955785,39.1749426154157,39.054365702761,38.9527278110281,38.8309808416758,38.7163281334642
0.373611111111111,45.819587123519,30.7248538885932,30.212944558801,30.6060187608629,30.3045984870679,30.5333475188799,30.3542186711273,30.485138029946,30.3762240873863,30.4468417390926,30.3717580002441,30.3868162364581,30.2839994059262,30.1759481099588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.497843301585,39.758837270933,39.5518476925404,39.6119290078987,39.4640001773423,39.4681368823548,39.34956001561,39.3147147244186,39.2044123564326,39.1355358317458,39.0165351503505,38.9165444609289,38.7968926500911,38.684992879722
0.373888888888889,45.8191534924656,30.720694849443,30.2115992590055,30.6022264241317,30.3024879488678,30.5296069105851,30.3514063839289,30.4811252591211,30.372556732865,30.4420836381655,30.3668126783238,30.3808238228457,30.278132838668,30.1715411270242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.348596321711,39.7151600320034,39.5095074800346,39.5688617795134,39.4219167483024,39.4258434909502,39.3081718182865,39.273613786111,39.1644058411298,39.0964202101034,38.9789916291631,38.8806490407841,38.7630931230939,38.6539287848051
0.374166666666667,45.8188751898979,30.7165435497621,30.2102588485677,30.5984457791612,30.3003880484416,30.52588499067,30.348614754283,30.4771439025969,30.3689274475013,30.4373793339989,30.3619354435929,30.3749246125704,30.2723818093502,30.1672532533987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.20041078041,39.6717823945767,39.467461786262,39.5260958732106,39.3801306325734,39.3838508889986,39.2670798794677,39.2328091289019,39.1246898915592,39.0575930564381,38.9417318193377,38.8450372514877,38.7295767103328,38.6231289412894
0.374444444444444,45.8187511596663,30.7124001766295,30.2089233477903,30.5946769457579,30.2982987837463,30.5221817863315,30.3458437081237,30.4731938691088,30.3653360727923,30.43272867147,30.3571261721536,30.3691185207676,30.2667460588183,30.1630835308939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.053280707089,39.6287028647837,39.4257090827142,39.4836296975124,39.3386401937025,39.3421573496083,39.2262823832079,39.1922987599175,39.0852622800406,39.0190517206788,38.9047524626836,38.8097048785233,38.6963379735227,38.5925865977344
0.374722222222222,45.8187803507909,30.7082649134389,30.2075927760918,30.5909200399294,30.2962201508119,30.5184973200452,30.3430931670519,30.4692750589484,30.3617824389344,30.428131475624,30.3523847101969,30.3634054145984,30.2612252644106,30.159030944154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.907200157131,39.5859199522704,39.3842478458495,39.4414616664375,39.2974438028238,39.3007611558367,39.1857775278373,39.1520807068983,39.0461208089368,38.9807935962538,38.8680503621622,38.7746477916071,38.6633715864364,38.5622951588167
0.375,45.8189617174497,30.7041379399417,30.2062671520229,30.587175173955,30.2941521438025,30.5148316097084,30.3403630485077,30.4653873642809,30.3582663652352,30.4235875523121,30.3477108748009,30.3577851144118,30.2558190415429,30.1550944227461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.76216321187,39.5434321702461,39.3430765571114,39.3995901995188,39.2565398386282,39.2596606006218,39.1455635258019,39.1121530179416,39.0072633102619,38.9428161195979,38.8316223813451,38.7398619442844,38.6306723348171,38.5322481853386
0.375277777777778,45.8192942189667,30.7000194322886,30.2049464932847,30.5834424564549,30.2920947550758,30.5111846687803,30.33765326594,30.4615306694567,30.3547876605192,30.4190966888249,30.3431044547297,30.3522573949133,30.2505269453068,30.1512728432508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.618163978556,39.5012380355309,39.3021937029461,39.3580137218215,39.2159266873336,39.2188539867126,39.1056386035024,39.0725137612437,38.9686876452861,38.9051167696493,38.7954654438499,38.7053433734804,38.5982351162148,38.5024393941139
0.375555555555556,45.8197768197998,30.6959095630721,30.2036308167448,30.5797219924587,30.2900479752414,30.5075565064205,30.3349637289723,30.4577048513181,30.3513461235288,30.4146586545197,30.3385652112302,30.3468219863385,30.2453484720814,30.1475650313499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.475196590328,39.4593360686015,39.2615977748203,39.3167306639591,39.1756027426547,39.1783396265994,39.0660010011343,39.0331610248405,38.9303917041373,38.8676930673362,38.7595765327544,38.6710881990087,38.5660549397467,38.4728626577363
0.375833333333333,45.8204084895289,30.6918085013682,30.2023201384544,30.5760138834731,30.2880117932178,30.5039471276238,30.332294343566,30.4539097795007,30.3479415433195,30.4102732014408,30.3340928788274,30.341478575632,30.2402830611558,30.1439697639087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.33325520618,39.4177247936366,39.2212872692375,39.2757394621103,39.1355664057728,39.138115842444,39.026648972528,38.994092916348,38.8923734054,38.8305425750538,38.7239526899905,38.6370926230373,38.5341269257856,38.4435120042317
0.376111111111111,45.821188202843,30.6877164127778,30.2010144736646,30.5723182275483,30.2859861962887,30.5003565333527,30.32964501218,30.4501453167293,30.3445736996497,30.4059400649344,30.3296871661184,30.3362268076293,30.2353300963613,30.140485771053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.192334010931,39.3764027385607,39.1812606877546,39.2350385580335,39.0958160853057,39.0981809660096,38.9875807849891,38.955307562701,38.8546306957119,38.7936628961328,38.6885910157185,38.6033529295141,38.502446305578,38.4143816165982
0.376388888888889,45.8221149395285,30.6836334594679,30.1997138368425,30.5686351193437,30.2839711701578,30.496784720668,30.3270156339271,30.4464113191078,30.3412423633648,30.4016589642564,30.3253477565616,30.3310662862409,30.2304889077112,30.1371117382369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.052427215189,39.3353684350878,39.1415165369973,39.1946263990812,39.0563501972771,39.0585333385913,38.9487947191405,38.9168031098933,38.817161549358,38.7570516742991,38.6534886676841,38.5698654835548,38.4710084207934,38.3854658322379
0.376666666666667,45.8231876844558,30.679559800213,30.1984182416874,30.5649646501929,30.2819666990023,30.4932316828556,30.3244061047277,30.442707636405,30.3379472967756,30.3974296031726,30.321074309265,30.3259965756382,30.2257587730464,30.1338463083005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.913529055316,39.2946204187632,39.1020533286752,39.1545014382145,39.0171671650868,39.0191713109457,38.9102890687634,38.8785777227154,38.7799639678638,38.7207065931272,38.618642860557,38.5366267307932,38.4398087230072,38.3567591422828
0.376944444444444,45.824405427567,30.6754955904357,30.1971277011456,30.5613069081669,30.2799727655259,30.4896974095521,30.3218163174599,30.4390341123335,30.3346882540303,30.3932516705525,30.3168664597691,30.32101720144,30.221138919686,30.130688083516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.775633793391,39.2541572290048,39.0628695795968,39.1146621340151,38.9782654194796,38.980093243221,38.8720621406403,38.8406295844948,38.7430359795868,38.6846253754862,38.5840508652545,38.5036331966953,38.4088427731206,38.3282561908189
0.377222222222222,45.825767163863,30.6714409822468,30.1958422274267,30.5576619781374,30.2779893510099,30.4861818868667,30.3192461621068,30.4353905848242,30.3314649814817,30.3891248409558,30.3127238208261,30.3161276518977,30.2166285260806,30.1276356276195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.638735717179,39.2139774091436,39.0239638116831,39.0751069506987,38.9396433985157,38.9412975048873,38.8341122543987,38.802956896834,38.7063756393071,38.6488057829793,38.5497100082495,38.4708814858411,38.3781062407175,38.2999517740109
0.3775,45.8272718933905,30.6673961244864,30.1945618320182,30.5540299418387,30.276016435364,30.4826850975011,30.3166955258999,30.4317768862948,30.3282772180475,30.3850487752099,30.3086459831752,30.3113273790803,30.2122267234669,30.1246874678283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.502829140083,39.1740795064631,38.9853345519818,39.035834358126,38.9012995475398,38.9027824746669,38.7964377423552,38.7655578793513,38.6699810278176,38.6132456153791,38.5156176708641,38.4383682811723,38.3475949033619,38.2718408391324
0.377777777777778,45.8289186212285,30.6633611627631,30.1932865257003,30.5504108779286,30.2740539971753,30.4792070208672,30.3141642934605,30.428192843913,30.3251246955643,30.3810231209815,30.3046325163112,30.3066158000562,30.2079325975232,30.1218420968409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.367908401115,39.1344620722374,38.9469803326799,38.9968428318141,38.8632323191511,38.8645465404643,38.7590369493612,38.7284307694201,38.6338502515137,38.5779427100567,38.4817712885507,38.4060903432101,38.3173046458383,38.2439184835032
0.378055555555556,45.8307063574755,30.6593362394939,30.192016318561,30.5468048620484,30.2721020137564,30.4757476332016,30.3116523469371,30.424638279854,30.3220071391366,30.3770475133388,30.3006829692499,30.3019922980722,30.2037451900218,30.1190979748185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.233967864849,39.0951236617695,38.9088996911165,38.9581308529467,38.8254401731729,38.8265880992974,38.7219082326488,38.6915738219105,38.5979814419833,38.5428949414076,38.4481683501602,38.3740445092428,38.2872314593358,38.2161799533382
0.378333333333333,45.8326341172359,30.6553214939442,30.1907512200099,30.5432119668823,30.2701604611933,30.4723069076782,30.3091595661399,30.4211130115531,30.3189242674788,30.3731215753062,30.2967968712853,30.297456223729,30.1996635004802,30.116453531347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.101001921385,39.0560628344272,38.871091169795,38.9196969083842,38.7879215766225,38.7889055572282,38.6850499616787,38.6549853089308,38.562372755597,38.5081002202731,38.4148063971993,38.3422276924866,38.2573714405793,38.1886206425108
0.378611111111111,45.8347009206066,30.6513170622659,30.1894912387928,30.5396322622157,30.2682293143907,30.468884814518,30.3066858286728,30.417616851952,30.3158757932506,30.3692449184102,30.2929737327423,30.293006896151,30.1956864878067,30.1139071673782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.969004986305,39.0172781536793,38.8335533163946,38.8815394906726,38.7506750036807,38.7514973292937,38.6484605179891,38.6186635195711,38.5270223730986,38.4735564933591,38.3816830230777,38.3106368812179,38.2277207909095,38.1612360912346
0.378888888888889,45.8369057926629,30.6473230775375,30.1882363830052,30.5360658149926,30.2663085471174,30.4654813210971,30.3042310100611,30.4141496097406,30.3128614233875,30.3654171432177,30.2892130457221,30.2886436041511,30.1918130719415,30.1114572571472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.837971500628,38.9787681871305,38.7962846837818,38.843657098052,38.7136989356623,38.7143618394377,38.6121382950451,38.5826067596468,38.4919284991973,38.4392617426523,38.3487958723448,38.2792691378824,38.1982758153135,38.1340219846657
0.379166666666667,45.8392477634457,30.6433396698015,30.1869866601065,30.532512689372,30.2643981320504,30.4620963920514,30.3017949838776,30.4107110895926,30.3098808594234,30.3616378398648,30.2855142848407,30.2843656073894,30.1880421354902,30.1091021500676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.707895930771,38.9405315065553,38.7592838300206,38.8060482344652,38.6769918609854,38.6774975204424,38.5760816980901,38.5468133514446,38.4570893621602,38.4052139848339,38.3161426399185,38.2481215981793,38.1690329214082,38.1069741514302
0.379444444444444,45.8417258679467,30.6393669661039,30.185742076933,30.5289729467837,30.2624980408182,30.4587299893796,30.2993776218646,30.4073010923964,30.3069337978082,30.3579065885772,30.2818769079598,30.2801721375245,30.1843725253493,30.1068401726004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.578772768502,38.9025666879313,38.7225493183831,38.7687114095645,38.6405522751419,38.6409028138606,38.5402891439984,38.5112816334695,38.4225032134069,38.3714112706922,38.2837210703066,38.2171914701235,38.1399886183792,38.0800885620792
0.379722222222222,45.8443391460949,30.6354050905311,30.1845026397112,30.5254466459831,30.2606082440422,30.4553820725437,30.2969787940536,30.4039194154798,30.3040199302181,30.3542229601826,30.2783003569111,30.276062399357,30.1808030543224,30.1046696300977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.450596530896,38.8648723114716,38.6860797173593,38.7316451387188,38.6043786806676,38.6045761699483,38.5047590611292,38.4760099601935,38.3881683271053,38.3378516845341,38.2515289568198,38.1864760330865,38.1111395158764,38.053361327475
0.38,45.8470866427426,30.6314541642485,30.183268354071,30.5219338431051,30.2587287113784,30.4520525985671,30.2945983688815,30.40056585283,30.3011389438604,30.3505865166127,30.2747840582115,30.2720355719644,30.1773325027262,30.1025888086187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.323361760286,38.8274469616561,38.6498736006663,38.6948479430201,38.5684695871126,38.5685160475977,38.4694898891814,38.440996701806,38.3540829997693,38.3045333435956,38.2195641407801,38.1559726368179,38.0824823228683,38.0267886971115
0.380277777777778,45.849967407651,30.6275143055377,30.1820392250582,30.5184345917174,30.2568594115571,30.4487415221305,30.2922362133042,30.3972401953083,30.2982905217709,30.3469968113976,30.2713274237709,30.2680908098279,30.1739596199843,30.1005959767171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.197063024218,38.7902892272624,38.6139295472571,38.658318349289,38.5328235110112,38.5327209142707,38.434480079051,38.406240243966,38.3202455498591,38.271454397453,38.1878245107223,38.1256787004486,38.0540138464583,38.0003670573726
0.380555555555556,45.852980495476,30.6235856298336,30.1808152571474,30.5149489428722,30.2550003124221,30.4454487956656,30.2898921929074,30.393942230859,30.2954743431058,30.3434533901502,30.2679298515912,30.2642272439477,30.1706831262081,30.0986893872005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.071694915404,38.7533977013956,38.5782461413294,38.6220548900804,38.497438975853,38.4971892459325,38.3997280926888,38.3717389875566,38.2866543173835,38.2386130274334,38.1563080015923,38.0955917114763,38.0257309906629,37.9740929297308
0.380833333333333,45.8561249657539,30.6196682497612,30.1795964542541,30.5114769451583,30.2531513809692,30.4421743694464,30.287566172014,30.3906717447137,30.2926900834268,30.3399557910424,30.2645907264564,30.2604439829497,30.167501713765,30.096867278858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.947252051671,38.7167709815173,38.5428219723332,38.5860561036879,38.4623145120533,38.4619195269864,38.3652324029606,38.3374913484411,38.2533076635045,38.2060074460267,38.1250125939403,38.0657092247356,37.9976307551559,37.9479629688901
0.381111111111111,45.8593998828868,30.6157622751724,30.1783828197469,30.5080186447512,30.2513125833832,30.4389181916784,30.2852580137893,30.3874285195899,30.28993741498,30.336503545271,30.2613094206144,30.2567401141802,30.1644140488302,30.0951278781581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.823729075912,38.6804076694741,38.5076556349787,38.550320534148,38.4274486569238,38.4269102502083,38.3309914935082,38.3034957572216,38.220203970145,38.1736358962984,38.093936313111,38.0360288613537,37.9697102339787,37.9219739608755
0.381388888888889,45.8628043161282,30.6118678131822,30.1771743564592,30.504574085463,30.249483885074,30.4356802085853,30.2829675803429,30.3842123358845,30.2872160069683,30.3330961775155,30.2580852944487,30.2531147047893,30.1614187729238,30.0934694009144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.701120656038,38.6443063715249,38.4727457292435,38.5148467312445,38.3928399546435,38.3921599166824,38.2970038586127,38.2697506589995,38.1873416395993,38.1414966513045,38.0630772284322,38.0065483076921,37.9419666142201,37.8961228210733
0.381666666666667,45.8663373395681,30.6079849682049,30.1759710667015,30.5011433087915,30.2476652507126,30.4324603644947,30.2806947328277,30.3810229718629,30.2845255258174,30.3297332063858,30.2549176971412,30.2495668028022,30.1585145044308,30.091890053918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.579421484922,38.6084656983676,38.438090860379,38.4796332505111,38.35848695623,38.357667035737,38.2632680030584,38.2362545131392,38.1547190941465,38.1095880135072,38.0324334524,37.9772653142759,37.9143971746663,37.8704065922235
0.381944444444444,45.8699980321187,30.6041138419893,30.1747729522723,30.4977263539683,30.2458566442653,30.4292586019199,30.2784393315371,30.3778602038417,30.2818656354356,30.3264141448609,30.2518059673251,30.2460954381785,30.155699840103,30.0903880365381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.458626280353,38.5728842651652,38.4036896389171,38.4446786532345,38.3243882195103,38.3234301248812,38.229782442,38.2030057930327,38.1223347756679,38.0779083141944,38.0020031398643,37.9481776947135,37.8869992844242,37.8448224423694
0.382222222222222,45.8737854774989,30.6002545336548,30.1735800144698,30.4943232580058,30.2440580290272,30.4260748616412,30.276201235998,30.3747238063677,30.2792359974673,30.3231385007187,30.2487494337282,30.2426996238573,30.1529733565432,30.0889615422873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.338729784977,38.537560691571,38.3695406806759,38.4099815064571,38.2905423090926,38.2894477097417,38.1965457008293,38.1700029858684,38.0901871452664,38.0464559129006,37.9717844872125,37.9192833246039,37.8597704015177,37.8193676627655
0.3825,45.87769876422,30.5964071397259,30.1723922541029,30.4909340557445,30.2422693676557,30.422909082784,30.2739803050625,30.3716135523912,30.2766362715402,30.3199057769557,30.245747415806,30.2393783567902,30.1503336116693,30.0876087603533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.21972676625,38.502493601753,38.3356426067654,38.3755403829784,38.2569477963373,38.2557183240009,38.1635563150457,38.1372445924014,38.0582746828909,38.0152291968313,37.9417757315542,37.8905801404377,37.832708071462,37.7940396657476
0.382777777777778,45.8817369855703,30.5925717541675,30.1712096715019,30.4875587798981,30.2404906222015,30.4197612028959,30.2717763969961,30.3685292134346,30.2740661155059,30.316715472198,30.2427992243645,30.2361306189589,30.1477791461587,30.0863278770952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.101612016379,38.4676816244178,38.3019940435926,38.3413538613567,38.2236032593292,38.2222405093346,38.1308128301267,38.1047291267264,38.0265958869637,37.9842265802909,37.911975149906,37.8620661384882,37.8058099258144,37.7688359825679
0.383055555555556,45.8858992396001,30.5887484684191,30.1700322665297,30.4841974610989,30.2387217541407,30.4166311580211,30.2695893695634,30.3654705597562,30.2715251856748,30.3135670811026,30.2399041621729,30.2329553783794,30.1453084848715,30.0851170775041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.984380352269,38.4331233928332,38.2685936228661,38.3074205259106,38.1905072828489,38.1890128153516,38.0983138014014,38.072455116054,37.9951492740116,37.9534465041142,37.8823810583773,37.8337393736974,37.7790736807055,37.7437542611977
0.383333333333333,45.8901846291068,30.5849373714291,30.1688600385921,30.4808501279421,30.2369627244042,30.4135188827727,30.2674190801115,30.362437360509,30.2690131370445,30.3104600947498,30.2370615245653,30.2298515900911,30.1429201382525,30.0839745466286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.868026615466,38.398817544851,38.2354399816007,38.2737389667187,38.1576584583449,38.1560337995326,38.0660577939249,38.0404211004894,37.9639333783013,37.9228874351011,37.8529918113586,37.8055979585549,37.7524971353515,37.7187922641004
0.383611111111111,45.8945922616192,30.5811385496889,30.1676929866479,30.4775168070291,30.235213493408,30.4104243104039,30.2652653856507,30.359429383895,30.2665296235221,30.3073940010256,30.2342706000327,30.2268181971308,30.1406126037106,30.0828984709629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.752545672104,38.3647627229282,38.2025317621212,38.2403077796207,38.1250553839059,38.1233020271706,38.0340433823547,38.0086256328134,37.9329467514791,37.8925478654566,37.8238058007116,37.7776400619733,37.72607817055,37.6939478659779
0.383888888888889,45.8991212493827,30.5773520872662,30.1665311092195,30.4741975230106,30.2334740210812,30.4073473728764,30.2631281429327,30.3564463973148,30.2640742981405,30.3043682849957,30.2315306708028,30.2238541314909,30.1383843669755,30.081887039799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.637932412844,38.3309575741483,38.1698676120661,38.2071255662169,38.0926966642329,38.0908160713117,38.002269150829,37.977067278267,37.902187962214,37.8624263122346,37.7948214549616,37.749863908159,37.6998147471598,37.6692190514926
0.384166666666667,45.9037707093433,30.5735780658388,30.1653744044027,30.4708922986284,30.2317442668944,30.4042880009274,30.2610072085259,30.3534881675125,30.2616468132684,30.3013824292694,30.2288410134107,30.2209583150619,30.1362339034309,30.0809384465416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.524181752818,38.297400750241,38.1374461843907,38.1741909338677,38.0605809106117,38.0585745126965,37.9707336928466,37.9457446143387,37.8716555958457,37.8325213167861,37.7660372384943,37.7222677754807,37.6737049045677,37.6446039129679
0.384444444444444,45.9085397631326,30.569816564727,30.1642228698765,30.4676011547568,30.2300241898866,30.4012461241349,30.2589024388892,30.3505544607158,30.2592468208145,30.2984359143552,30.2262008992566,30.2181296605592,30.1341596794234,30.0800508899859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.411288631574,38.2640909076022,38.1052661373703,38.1415024956922,38.0287067408859,38.026575939702,37.9394356111484,37.9146562305543,37.8413482540368,37.8028314442137,37.7374516507555,37.6948499953358,37.6477467591425,37.6201006480697
0.384722222222222,45.9134275370524,30.5660676609271,30.1630765029127,30.4643241104432,30.2283137486918,30.3982216709807,30.2568136904427,30.3476450427722,30.2568739724256,30.2955282190062,30.2236095951544,30.2153670724326,30.1321601535475,30.0792225755579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.299248013009,38.2310267073126,38.073326134602,38.1090588705677,37.9970727794291,37.9948189482847,37.9083735176013,37.8838007282704,37.8112645544297,37.7733552828297,37.7090632254554,37.6676089510156,37.6219385026793,37.5957075574712
0.385,45.9184331620584,30.562331429143,30.1619353003854,30.4610611829483,30.2266129015645,30.3952145689118,30.2547408196358,30.3447596792805,30.2545279196792,30.2926588205573,30.2210663638679,30.2126694477598,30.1302337779051,30.0784517165176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.188054885317,38.1982068151559,38.0416248450079,38.0768586831273,37.9656776571187,37.9633021419234,37.877546033083,37.8531767204701,37.7814031303073,37.7440914436208,37.6808705297771,37.6405430765712,37.5962784008338,37.5714230425043
0.385277777777778,45.9235557737454,30.5586079418191,30.1607992587804,30.4578123877848,30.2249216064043,30.3922247444005,30.252683683014,30.3418981357176,30.2522083142693,30.2898271952526,30.2185704646357,30.2100356771223,30.1283789993394,30.0777365351237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.077704260926,38.1656299016365,38.0101609428358,38.0449005637582,37.9345200113084,37.932024131564,37.8469517873692,37.8227828315624,37.7517626302597,37.7150385597174,37.652872163591,37.6136508556789,37.5707647915492,37.5472456027982
0.385555555555556,45.9287945123309,30.5548972691714,30.159668374204,30.4545777387564,30.223239820781,30.389252123002,30.2506421372822,30.3390601775616,30.2499148081879,30.2870328185644,30.216121153686,30.2074646454649,30.1265942606433,30.0770752637613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.968191176437,38.1332946419965,37.9789331076615,38.0131831485989,37.9035984858016,37.9009835355634,37.8165894190225,37.7926176971842,37.7223417178538,37.68619528587,37.6250667586737,37.5869308205084,37.5453960834777,37.5231738339096
0.385833333333333,45.9341485226397,30.5511994792198,30.1585426423924,30.4513572479954,30.2215675019569,30.3862966294113,30.2486160393665,30.3362455704103,30.2476470538991,30.2842751655029,30.2137176847388,30.2049552329371,30.1248780017414,30.0764661460317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.859510692561,38.1011997162316,37.9479400243895,37.9817050795369,37.8729117308254,37.8701789796356,37.7864575752829,37.7626799640055,37.6931390713094,37.6575602979305,37.5974529779334,37.5603815505923,37.520170754396,37.4992064249457
0.386111111111111,45.9396169540879,30.5475146378187,30.1574220587201,30.448150926,30.2199046069108,30.3833581875169,30.2466052464739,30.3334540800955,30.245404704509,30.281553710917,30.2113593094973,30.2025063157172,30.1232286608452,30.0759074378038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.75165789406,38.0693438091071,37.9171803832537,37.9504650042053,37.842458403004,37.8396090967973,37.75655491196,37.732968289538,37.664153383179,37.6291322923398,37.5700295146414,37.5340016716992,37.4950873496183,37.4753421561817
0.386388888888889,45.9451989606671,30.5438428086882,30.1563066182087,30.4449587816707,30.2182510923593,30.3804367204551,30.2446096161491,30.3306854727937,30.2431874139288,30.2788679297867,30.209045278128,30.2001167668187,30.1216446755819,30.075397408229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.644627889684,38.0377256101729,37.886652879818,37.9194615759793,37.8122371653324,37.8092725273147,37.7268800933271,37.7034813419464,37.6353833600325,37.6009099856224,37.5427950916698,37.5077898547105,37.4701444804066,37.4515798966761
0.386666666666667,45.9508937009285,30.5401840534448,30.1551963155355,30.4417808223464,30.2166069147784,30.3775321506603,30.24262900633,30.3279395151323,30.2409948370337,30.2762172975057,30.2067748397292,30.1977854568784,30.1201244840955,30.0749343407171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.538415812104,38.0063438137778,37.8563562149766,37.8886934539727,37.7822466871507,37.779167918651,37.6974317920175,37.6742177998627,37.6068277221476,37.5728921138868,37.5157484607369,37.4817448145018,37.4453408223805,37.4279186018857
0.386944444444444,45.9567003379666,30.5365384316317,30.1540911450413,30.4386170538395,30.2149720304248,30.3746443999155,30.2406632754003,30.3252159742916,30.2388266298147,30.2736012901572,30.2045472427878,30.1955112549274,30.1186665261206,30.0745165338757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.433016817854,37.9751971190835,37.8262890949534,37.8581593030335,37.7524856441183,37.7492939254145,37.6682086889215,37.6451763522043,37.5784852032044,37.5450774323329,37.4888884016586,37.4558653088294,37.4206751139273,37.4043573112813
0.387222222222222,45.9626180394035,30.5329060007486,30.1529911007392,30.4354674804702,30.2133463953555,30.3717733894008,30.2387122822408,30.3225146181043,30.2366824495267,30.271019384779,30.2023617356253,30.1932930291424,30.1172692440289,30.0741423024119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.328426087262,37.9442842300778,37.7964502313015,37.8278577937394,37.7229527181882,37.719649209307,37.6392094730863,37.6163556979944,37.5503545499851,37.5174647147656,37.4622137216086,37.4301501372228,37.3961461546139,37.3808951459671
0.3875,45.9686459773726,30.5292868162821,30.1518961763223,30.4323321051012,30.2117299654476,30.3689190397396,30.2367758862782,30.3198352151492,30.2345619548303,30.2684710596218,30.2002175668321,30.1911296475806,30.1159310838473,30.0738099779965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.224638824386,37.9136038555872,37.7668383409027,37.7977876023937,37.6936465975814,37.6902324390738,37.6104328416169,37.5877545461864,37.5224345220787,37.4900527531161,37.4357232543857,37.4045981398832,37.3717528036011,37.3575313063058
0.387777777777778,45.9747833285024,30.5256809317342,30.1508063651714,30.4292109291704,30.2101226964172,30.3660812710446,30.234853947532,30.3171775348428,30.2324648059281,30.2659557943982,30.1981139856899,30.1890199788948,30.1146504962488,30.0735179100918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.121650256952,37.8831547092892,37.7374521459659,37.7679474110195,37.6645659767621,37.6610422904531,37.5818774995786,37.5593716154905,37.4947238915913,37.4628403569693,37.409415859689,37.3792081965902,37.3474939780624,37.33426506955
0.388055555555556,45.9810292739007,30.5220883986524,30.1497216603631,30.4261039527238,30.2085245438377,30.3632600029614,30.2329463266598,30.3145413475268,30.2303906646972,30.2634730705238,30.1960502425833,30.1869628930306,30.1134259375144,30.0732644667425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.019455636285,37.8529355097236,37.708290374026,37.7383359073548,37.6357095564122,37.632077446127,37.5535421599024,37.5312056342039,37.4672214428607,37.4358263530991,37.3832904224019,37.3539792256149,37.3233686516074,37.3110957874835
0.388333333333333,45.9873829991377,30.5185092666579,30.1486420546767,30.4230111744478,30.2069354631578,30.3604551547111,30.2310528849999,30.3119264245511,30.228339194815,30.2610223713497,30.1940255893999,30.1849572619056,30.1122558704678,30.0730480353298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.918050237242,37.8229449803036,37.679351757942,37.7089517848468,37.6070760434064,37.6033365956732,37.5254255432905,37.5032553400446,37.4399259721761,37.4090095850096,37.3573458518844,37.3289101826425,37.299375852712,37.2880228840729
0.388611111111111,45.9938436942303,30.5149435834747,30.1475675406026,30.4199325917008,30.2053554097183,30.3576666451313,30.2291734846131,30.3093325383549,30.2263100618812,30.2586031823877,30.1920392799192,30.1830019600696,30.111138765381,30.0728670232898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.817429358148,37.7931818493265,37.6506350358945,37.679793742646,37.5786641507876,37.5748184355165,37.4975263781246,37.4755194799874,37.4128362875034,37.3823889124855,37.3315810812745,37.3040000597023,37.2755146631546,37.2650458531309
0.388888888888889,46.0004105536256,30.5113913949575,30.1464981103486,30.4168682005439,30.2037843387686,30.3548943927163,30.2273079883217,30.306759462543,30.2243029335343,30.2562149915262,30.1900905701895,30.1810958653461,30.1100731008522,30.0727198587959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.717588320728,37.7636448499829,37.6221389513842,37.6508604856,37.5504725977424,37.5465216688818,37.4698434003756,37.4479968101036,37.3859512082153,37.3559632111475,37.3059950667977,37.2792478841087,37.2517842164617,37.2421642559951
0.389166666666667,46.0070827761844,30.5078527451198,30.1454337558477,30.4138179957715,30.2022222054834,30.352138315655,30.2254562597477,30.3042069719593,30.2223174795631,30.25385728924,30.1881787188944,30.1792378594565,30.109057364655,30.0726049914061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.618522470035,37.7343327203669,37.5938622532284,37.6221507242471,37.5225001095761,37.5184450057476,37.4423753535147,37.4206860954035,37.3592695648264,37.3297313720167,37.2805867870869,37.2546527174104,37.228183696362,37.2193777192208
0.389444444444444,46.013859565165,30.5043276761617,30.1443744687646,30.4107819709413,30.2006689649775,30.3493983318682,30.223618163348,30.301674842757,30.2203533720145,30.2515295687902,30.1863029877079,30.1774268286243,30.1080900545599,30.0725208926746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.520227174389,37.7052442034844,37.5658036955585,37.5936631748093,37.4947454176893,37.4905871627996,37.4151209884266,37.3935861096823,37.3327901987333,37.3036923010862,37.255355242511,37.2302136543509,37.2047123352506,37.1966859322917
0.389722222222222,46.0207401282066,30.5008162284972,30.1433202405031,30.407760118403,30.1991245723211,30.3466743590448,30.221793564449,30.2991628524654,30.2184102852951,30.2492313264185,30.1844626416378,30.1756616641619,30.107169679127,30.0724660567295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.422697825303,37.6763780472617,37.5379620378167,37.5653965591859,37.4672072595529,37.4629468633856,37.3880790633241,37.3666956353687,37.30651196196,37.2778449188992,37.2302994545127,37.2059298218396,37.1813694126644,37.1740886453489
0.39,46.0277236773131,30.4973184407814,30.1422710622124,30.4047524293278,30.1975889825543,30.3439663146759,30.2199823292793,30.2966707800537,30.2164878962693,30.2469620615325,30.1826569493591,30.1739412630389,30.1062947584706,30.0724390008156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.325929837416,37.6477330045531,37.5103360447526,37.5373496049456,37.4398843786849,37.4355228374705,37.3612483436643,37.3400134633771,37.2804337169083,37.2521881601358,37.2054184649571,37.1818003779333,37.1581542537686,37.1515856669397
0.390277777777778,46.0348094288363,30.4938343499375,30.1412269247939,30.4017588937361,30.1960621507008,30.3412741160887,30.2181843250002,30.2941984059917,30.2145858843527,30.2447212768839,30.1808851835353,30.1722645284317,30.1054638249964,30.0724382658039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.229918648421,37.6193078331483,37.482924486419,37.5095210453195,37.4127755246261,37.4083138215926,37.3346276020664,37.3135383929619,37.2545543361131,37.2267209732065,37.1807113354886,37.1578245108303,37.135066227857,37.1291768617871
0.390555555555556,46.0419966034596,30.4903639911831,30.1401878189076,30.3987795005252,30.1945440317814,30.3385976804783,30.2163994197351,30.2917455123072,30.2127039316007,30.2425084787401,30.1791466211298,30.1706303702549,30.1046754241095,30.0724624166678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.134659719001,37.5911012957795,37.4557261381683,37.4819096191929,37.3858794529167,37.38131855882,37.3082156182312,37.2872692315757,37.2288727020028,37.2014423198541,37.1561771468995,37.1340014378758,37.1121047468647,37.1068621485826
0.390833333333333,46.0492844261812,30.4869073980566,30.1391537349784,30.3958142374967,30.1930345808272,30.3359369249391,30.2146274825974,30.2893118826408,30.2108417227932,30.2403231770472,30.1774405437053,30.169037705675,30.1039281148963,30.0725100429261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.04014853275,37.5631121601272,37.4287397806481,37.4545140710979,37.3591949250728,37.3545357987071,37.2820111788622,37.2612047947304,37.2033877066649,37.1763511747619,37.1318149985072,37.1103304045795,37.0892692638955,37.0846414978022
0.391111111111111,46.0566721262979,30.4834646024432,30.1381246632026,30.3928630913827,30.1915337528919,30.3332917664945,30.2128683837166,30.2868973022976,30.2089989455145,30.2381648855874,30.175766237714,30.1674854596055,30.1032204707767,30.0725797590545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.946380596111,37.5353391988268,37.4019641997963,37.4273331512045,37.332720708563,37.3279642972535,37.2560130775882,37.2353439058606,37.1780982516162,37.1514465251708,37.1076240075424,37.0868106836464,37.0665592717637,37.0625149295467
0.391388888888889,46.0641589373882,30.4800356346005,30.1371005935537,30.3899260478724,30.1900415030637,30.3306621221258,30.211121994263,30.2845015582962,30.20717529023,30.2360331221285,30.1741229947758,30.1659725651842,30.1025510801308,30.072670204864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.853351438298,37.5077811894732,37.3753981868367,37.4003656153126,37.3064555767853,37.3016028168612,37.2302201148872,37.2096853961904,37.1530032475783,37.1267273705034,37.0836033085475,37.0634415740199,37.0439743015522,37.0404825114083
0.391666666666667,46.0717440972958,30.4766205231844,30.1360815157885,30.3870030916373,30.188557786477,30.3280479087998,30.2093881864711,30.282124439415,30.2053704503575,30.2339274085664,30.1725101119467,30.1644979642328,30.1019185468967,30.0727800458499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.761056611228,37.4804369146263,37.3490405382737,37.3736102248434,37.2803983090441,37.2754501262942,37.2046310980122,37.1842281046034,37.1281016142577,37.1021927219955,37.0597520527851,37.0402223999386,37.021513921186,37.0185443563646
0.391944444444444,46.0794268481128,30.4732192952735,30.1350674194529,30.3840942063568,30.1870825583235,30.3254490434958,30.2076668336612,30.2797657362355,30.2035841223357,30.2318472710618,30.1709268919767,30.1630606076983,30.1013214911424,30.0729079735084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.669491689449,37.4533051618153,37.3228900558868,37.34706574683,37.254547690527,37.249505000638,37.1792448409183,37.1589708775151,37.1033922801312,37.0778416023357,37.0360694076574,37.0171525100063,36.9991777340233,36.9967006206992
0.392222222222222,46.0872064361632,30.4698319763947,30.1340582938878,30.3811993747423,30.1856157738629,30.3228654432309,30.2059578102603,30.2774252411835,30.201816005688,30.2297922401693,30.169372643557,30.1616594560775,30.10075854961,30.0730527056243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.578652270066,37.4263847235427,37.2969455467253,37.3207309539086,37.2289025122827,37.2237662212593,37.1540601641915,37.1339125687482,37.0788741822358,37.0536730453122,37.0125545561354,36.9942312762761,36.9769653774637,36.9749515019519
0.3925,46.0950821119862,30.4664585905474,30.1330541282346,30.3783185785615,30.184157388433,30.3202970250848,30.2042609918209,30.2751027485671,30.2000658030829,30.2277618509606,30.1678466815577,30.1602934798234,30.100228376234,30.0732129865284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.488533972672,37.3996743972879,37.2712058231023,37.2946046243091,37.2034615711976,37.1982325757672,37.1290758949786,37.1090520394109,37.0545462659635,37.0296860954672,36.9892066961994,36.9714580933483,36.9548765215742,36.953297236899
0.392777777777778,46.1030531303194,30.463099160228,30.1320549114406,30.3754517986626,30.1827073574599,30.3177437062233,30.2025762550389,30.2727980546132,30.1983332203903,30.2257556431412,30.1663483272544,30.1589616597347,30.0997296426328,30.0733875873269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.399132439271,37.3731729855105,37.2456697025888,37.2686855418458,37.1782236699742,37.1729028579741,37.1042908669186,37.0843881577782,37.0304074848611,37.005879807759,36.9660250402901,36.9488323774826,36.9329108677339,36.9317380995626
0.393055555555556,46.1111187500821,30.459753706454,30.1310606322648,30.3725990149969,30.181265636467,30.3152054039212,30.2009034777704,30.2705109575002,30.1966179667347,30.2237731611607,30.1648769085463,30.1576629873284,30.0992610385747,30.0735753061014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.310443334207,37.3468792956528,37.2203360080069,37.2429724959069,37.1531876171079,37.1477758678576,37.079703920076,37.0599197991753,37.0064568004343,36.9822532472317,36.9430088147695,36.9263535657249,36.9110681472981,36.9102743992527
0.393333333333333,46.1192782343587,30.4564222487875,30.1300712792829,30.3697602066419,30.1798321810844,30.312682035584,30.1992425390466,30.2682412573898,30.1949197545438,30.221813954317,30.1634317601627,30.1563964651944,30.0988212724171,30.0737749680818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.222462344089,37.3207921401423,37.195203567424,37.2174642814454,37.1283522268656,37.1228504115228,37.0553139008749,37.0356458458644,36.9826931819572,36.9588054886916,36.9201572593933,36.9040211150483,36.8893481202811,36.8889064786404
0.393611111111111,46.1275308503816,30.4531048053593,30.1290868408924,30.3669353518234,30.1784069470573,30.3101735187684,30.1975933190884,30.2659887564555,30.1932382995952,30.2198775768548,30.1620122238613,30.1551611073351,30.0984090715219,30.0739854257928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.13518517772,37.2949103363934,37.1702712141454,37.1921596989683,37.103716319263,37.0981253011654,37.0311196620347,37.011565186934,36.9591156062857,36.9355356163923,36.8974696267941,36.8818345015097,36.8677505740598,36.8676347118637
0.393888888888889,46.135875869515,30.4498013928914,30.1281073053181,30.3641244279379,30.1769898902545,30.307679771203,30.195955699319,30.2637532589094,30.1915733210577,30.2179635880581,30.1606176486165,30.1539559394865,30.0980231826443,30.0742055591723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.04860756602,37.2692327068091,37.1455377867076,37.1670575545267,37.0792787200432,37.0735993550351,37.0071200625074,36.9876767181904,36.9357230576756,36.9124427237261,36.8749451819742,36.8597932194205,36.8462753220967,36.8464595026669
0.394166666666667,46.1443125672375,30.4465120267209,30.1271326606166,30.3613274115734,30.1755809666762,30.3052007108067,30.1943295623758,30.2615345710263,30.1899245415313,30.2160715523366,30.1592473907972,30.1527799994247,30.0976623722979,30.0744342756656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.962725261953,37.243758078782,37.121002128871,37.1421566597049,37.0550382606546,37.0492713973993,36.9833139674159,36.9639793420527,36.9125145276063,36.8895259129233,36.8525832018106,36.8378967805329,36.8249222026845,36.8253812825737
0.394444444444444,46.1528402231258,30.4432367208219,30.1261628946816,30.358544278531,30.1741801324616,30.3027362557072,30.1927147921213,30.2593325011667,30.1882916870822,30.2142010393066,30.1579008143372,30.1516323372547,30.0973254270947,30.0746705102938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.877534040452,37.218485284695,37.0966630896127,37.1174558316098,37.0309937782293,37.0251402585079,36.9597002479938,36.9404719674496,36.8894890146073,36.8667842947585,36.8303829745695,36.8161447132413,36.8036910777112,36.8044005090945
0.394722222222222,46.1614581208376,30.4399754878284,30.1251979952484,30.3557750038452,30.1727873438961,30.3002863242586,30.1911112736523,30.2571468597965,30.186674487276,30.2123516238672,30.1565772908948,30.1505120156848,30.0970111540619,30.0749132256975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.793029698344,37.1934131619214,37.0725195231183,37.0929538928601,37.0071441155616,37.0012047745581,36.9362777815261,36.9171535097193,36.8666455240904,36.8442169882645,36.8083437994319,36.7945365617994,36.7825818314468,36.7835176639682
0.395,46.170165548095,30.4367283390565,30.1242379498988,30.3530195618041,30.1714025574183,30.2978508350576,30.1895188933089,30.2549774595057,30.1850726752068,30.2105228862698,30.1552762000045,30.1494181102836,30.0967183809339,30.075161412157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.709208054274,37.1685405528254,37.0485702887745,37.0686496715748,36.9834881210865,36.9774637876601,36.9130454512923,36.8940228905114,36.8439830681861,36.821823120453,36.7864649860301,36.7730718855518,36.7615943693514,36.7627332514403
0.395277777777778,46.1789617966675,30.4334952845263,30.1232827460654,30.3502779259696,30.1700257296264,30.2954297069599,30.1879375386819,30.2528241150246,30.183485987524,30.2087144121835,30.1539969292186,30.1483497097233,30.0964459564224,30.0754140875895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.626064948631,37.1438663047608,37.024814251161,37.0445420013624,36.9600246488585,36.9539161458028,36.8900021465089,36.8710790376919,36.8215006655839,36.7996018260428,36.7647458539944,36.7517502581821,36.7407286169059,36.742047796575
0.395555555555556,46.1878461623554,30.4302763329835,30.1223323710364,30.3475500691963,30.1686568172845,30.2930228590949,30.1863670986194,30.2506866432386,30.1819141644559,30.2069257927544,30.1527388742418,30.1473059160064,30.0961927504627,30.0756702975231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.543596243471,37.119389270071,37.0012502800421,37.0206297213094,36.9367525585303,36.9305607028207,36.8671467622754,36.8483208852501,36.7991973413774,36.7775522471944,36.7431857325106,36.7305712669761,36.7199845184642,36.721461843605
0.395833333333333,46.196817944973,30.4270714919211,30.1213868119598,30.3448359636507,30.1672957773285,30.2906302108805,30.1848074632325,30.2485648632009,30.1803569498305,30.2051566246607,30.1515014390553,30.1462858446777,30.0959576544377,30.0759291150498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.461797822443,37.0951083060874,36.9778772503581,36.9969116759682,36.9136707153318,36.9073963183603,36.8444781995191,36.8257473732079,36.7770721269133,36.7556735332527,36.7217839598881,36.7095345121005,36.6993620361278,36.7009759543161
0.396111111111111,46.2058764483314,30.4238807676003,30.120446055848,30.3421355808302,30.1659425668718,30.288251682036,30.1832585238997,30.2464585961435,30.1788140910932,30.2034065101627,30.1502840360343,30.1452886250222,30.0957395813804,30.0761896407566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.380665590711,37.0710222751279,36.9546940422171,36.973386715346,36.8907779900491,36.8844218578482,36.8219953649432,36.8033574475325,36.7551240596444,36.7339648404954,36.7005398831384,36.6886396058976,36.6788611486439,36.6805907064691
0.396388888888889,46.2150209802223,30.4207041650716,30.1195100895815,30.3394488915808,30.1645971432105,30.2858871925958,30.1817201732714,30.2443676654863,30.1772853393227,30.2016750571474,30.1490860860554,30.1443134002476,30.0955374661543,30.0764510026365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.300195474875,37.047130044495,36.9316995408854,36.9500536948922,36.8680732590037,36.8616361924584,36.7996971709749,36.7811500600495,36.7333521829875,36.7124253318888,36.6794528575636,36.6678861721953,36.6584818503254,36.6603066922582
0.396666666666667,46.2242508524005,30.4175416881954,30.1185788999136,30.3367758661153,30.1632594638284,30.2835366629216,30.1801923052721,30.2422918968452,30.1757704492433,30.1999618791695,30.1479070185976,30.1433593276531,30.0953502656125,30.0767123559794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.220383422902,37.0234304864738,36.9088926367793,36.9269114754868,36.8455554040319,36.8390381990811,36.7775825357146,36.7591241683603,36.7117555461844,36.6910541768508,36.6585222463566,36.6472738456331,36.6382241499938,36.6401245168063
0.396944444444444,46.2335653805676,30.4143933396626,30.1176524734739,30.3341164740308,30.1619294864021,30.2812000137136,30.1786748151032,30.2402311180379,30.1742691792352,30.1982665954869,30.1467462718342,30.1424255787838,30.095176958737,30.0769728832443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.141225404042,36.9999224783291,36.886272225455,36.903958923428,36.8232233124637,36.8166267602911,36.7556503828869,36.7372787357604,36.6903332041677,36.6698505510198,36.6377474202096,36.6268022710035,36.618088069946,36.6200447966977
0.397222222222222,46.2429638843551,30.4112591210147,30.1167307967729,30.3314706843259,30.1606071688051,30.2788771660217,30.1771675992437,30.2381851590886,30.1727812913425,30.1965888310927,30.1456032927173,30.1415113395717,30.0950165467563,30.0772317939121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.062717408753,36.9766049023027,36.8638372075999,36.8811949104196,36.8010758771027,36.7944007643172,36.7338996417923,36.7156127311604,36.6690842174299,36.6488136360305,36.6171277569351,36.6064711026094,36.5980736449432,36.6000681585471
0.3975,46.2524456873075,30.4081390326636,30.1158138562053,30.3288384654174,30.1592924691122,30.2765680412562,30.1756705554514,30.2361538522312,30.1713065512782,30.1949282167418,30.1444775370546,30.1406158104634,30.0948680532449,30.0774883243216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.984855448626,36.9534766456102,36.8415864890226,36.8586183135588,36.7791119962058,36.7723591050121,36.7123292472599,36.6941251290094,36.6480076518965,36.6279426192966,36.5966626410948,36.5862800036368,36.578180921224,36.5801952376068
0.397777777777778,46.2620101168653,30.4050330739115,30.1149016380539,30.326219785157,30.1579853456032,30.2742725611972,30.174183582762,30.2341370319107,30.1698447284276,30.1932843889745,30.1433684695787,30.1397382065336,30.0947305242013,30.0777417374873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.907635556306,36.9305366004374,36.819518980643,36.8362280153232,36.7573305734621,36.750500681822,36.6909381396011,36.6728149092198,36.6271025788034,36.6072366937992,36.5763514636406,36.566228645543,36.5584099555398,36.5604266764103
0.398055555555556,46.2716565043485,30.4019412429705,30.1139941284938,30.3236146108471,30.1566857567673,30.2719906480039,30.1727065814889,30.2321345347837,30.1683955958492,30.1916569901353,30.1422755640091,30.138877757587,30.0946030281095,30.0779913229014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.831053785411,36.9077836639363,36.7976335984828,36.8140229035579,36.7357305179738,36.7288243997574,36.6697252645651,36.651681057095,36.6063680745774,36.5866950578824,36.5561936215639,36.5463167074614,36.5387608142146,36.5407631234541
0.398333333333333,46.28138418494,30.3988635369815,30.1130913135953,30.3210229092569,30.1553936613058,30.2697222242233,30.1712394532208,30.2301461997174,30.1669589302728,30.1900456683878,30.1411983031067,30.1380337082465,30.09448465598,30.0782363963198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.755106210463,36.8852167382214,36.7759292636548,36.792001871463,36.7143107442349,36.7073291693639,36.6486895732942,36.6307225632588,36.5858032207209,36.5663169150544,36.5361885175561,36.5265438756198,36.5192335722274,36.5212052319157
0.398611111111111,46.2911924976683,30.3957999520333,30.1121931793279,30.3184446466378,30.1541090181356,30.2674672127983,30.1697821008201,30.2281718677873,30.1655345120971,30.1884500777261,30.1401361787223,30.1372053180296,30.0943745213737,30.078476299532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.679788926802,36.8628347303645,36.7544049023532,36.77016381758,36.6930701721121,36.6860139066935,36.627830022281,36.6099384235864,36.5654071036996,36.5461014737952,36.5163355596778,36.5069098427763,36.4998283123178,36.5017536584096
0.398888888888889,46.3010807853909,30.3927504831815,30.1112997115639,30.3158797887385,30.1528317863926,30.2652255370751,30.1683344284196,30.2262113822736,30.1641221253833,30.1868698779821,30.1390886918366,30.1363918614121,30.0942717604086,30.0787104001179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.60509805051,36.8406365523907,36.7330594458425,36.7485076457787,36.6720077268242,36.6648775332763,36.6071455733263,36.5893276391383,36.5451788148345,36.5260479473703,36.496634161039,36.4874143076693,36.4805451241161,36.4824090617794
0.399166666666667,46.3110483947777,30.3897151244671,30.1104108960814,30.3133283008198,30.1515619254338,30.2629971208105,30.1668963414189,30.2242645886563,30.1627215578485,30.1853047348295,30.1380553525951,30.1355926278809,30.094175531749,30.0789380911894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.531029718334,36.8186211212726,36.7118918304473,36.7270322652437,36.6511223389227,36.6439189760924,36.586635193498,36.5688892160955,36.5251174501967,36.5061555536504,36.4770837394872,36.4680569744828,36.4613841032951,36.4631721019283
0.399444444444444,46.3210946762943,30.3866938689343,30.1095267185678,30.3107901476695,30.1502993948407,30.2607818881783,30.1654677464802,30.2223313346099,30.161332600856,30.1837543197841,30.1370356803354,30.1348069219743,30.0940850165777,30.0791587911189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.45758008761,36.7967873589257,36.6909009975415,36.7057365904614,36.6304129442717,36.6231371675444,36.5662978550909,36.5486221656964,36.5052221105061,36.486423514937,36.4576837173066,36.4488375523271,36.4423453507464,36.4440434386847
0.399722222222222,46.3312189841849,30.3836867086491,30.1086471646232,30.308265293616,30.1490441544208,30.2585797637754,30.1640485515238,30.2204114699958,30.1599550494045,30.182218310201,30.1360292036089,30.1340340633114,30.0939994185532,30.079371943256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.384745336179,36.7751341922022,36.6700858935371,36.6846195412055,36.6098784840285,36.6025310454304,36.5461325355871,36.5285255041759,36.4854919010332,36.4668510577938,36.4384335209256,36.4297557547351,36.4234289717792,36.4250237307056
0.4,46.3414206764559,30.3806936347171,30.1077722197636,30.3057537025428,30.1477961642104,30.2563906726274,30.1626386657227,30.218504846855,30.1585887021152,30.1806963892677,30.1350354601952,30.1332733866109,30.0939179637504,30.0795770156303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.312521662313,36.7536605528853,36.6494454698732,36.6636800425242,36.5895179046235,36.5820995529168,36.5261382176181,36.5085982527068,36.4659259315044,36.4474374128835,36.4193325806344,36.4108112991723,36.4046350753427,36.4061136344159
0.400277777777778,46.3516991148592,30.3777146373006,30.1069018694236,30.3032553379018,30.1465553844764,30.2542145401937,30.1612379994966,30.2166113193983,30.1572333612177,30.1791882459952,30.1340539971122,30.1325242416981,30.0938399005864,30.0797735006451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.240905284634,36.7323653776829,36.6289786830048,36.6429170247256,36.5693301577415,36.5618416385119,36.5063138889269,36.4888394373417,36.4465233160101,36.4281818148108,36.4003803303106,36.3920039065629,36.3859637732707,36.3873138029839
0.400555555555556,46.3620536648752,30.3747497056367,30.1060360989599,30.3007701627269,30.1453217757182,30.2520512923725,30.1598464645057,30.2147307439972,30.1558888325331,30.1776935752051,30.133084370618,30.1317859935032,30.0937644997316,30.0799609147576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.169892442036,36.7112476082217,36.6086844943915,36.622329423364,36.5493142003013,36.5417562560397,36.4866585423314,36.469248088958,36.4272831729167,36.4090835019707,36.381576207155,36.3733333008298,36.36741517955,36.3686248853326
0.400833333333333,46.3724836956963,30.3717988280539,30.1051748936542,30.2982981396468,30.1440952986688,30.2499008555047,30.1584639736438,30.2128629791724,30.1545549254574,30.1762120775143,30.1321261462095,30.1310580220476,30.093691054007,30.0801387981513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.099479393607,36.6903061910395,36.5885618704856,36.6019161792258,36.5294689944371,36.5218423646142,36.4671711756888,36.4498232432034,36.4082046247808,36.3901417164017,36.362919651436,36.3547992084497,36.3489894096106,36.350047525187
0.401111111111111,46.3829885802105,30.3688619919895,30.1043182387159,30.295839230898,30.142875914297,30.2477631563783,30.1570904410312,30.2110078855823,30.1532314529416,30.1747434593162,30.1311788986133,30.1303397224214,30.0936188782669,30.080306714397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.029662418548,36.6695400775791,36.5686097827208,36.5816762383152,36.5097935074787,36.5020989286137,36.4478507918602,36.4305639404443,36.3892867982672,36.3713557036449,36.3444101062418,36.3364013580221,36.3306865796395,36.3315823601563
0.401388888888889,46.3935676949841,30.3659391840058,30.1034661192853,30.2933933983374,30.1416635838083,30.2456381222313,30.1557257820067,30.2091653260102,30.1519182314714,30.1732874327597,30.1302422117726,30.1296305047515,30.0935473092693,30.080464250105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.960437816097,36.6489482241809,36.5488272075001,36.56160855184,36.4902867119328,36.4825249176557,36.4286963986766,36.4114692257144,36.3705288240694,36.3527247126085,36.3260470172429,36.3181394798531,36.3125068059157,36.313230020851
0.401666666666667,46.4042204202459,30.3630303898074,30.1026185204358,30.2909606034541,30.1404582686456,30.2435256807552,30.1543699131198,30.2073351653514,30.1506150810455,30.1718437157254,30.1293156788282,30.1289297941596,30.0934757055326,30.0806110145695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.891801905446,36.6285295920751,36.5292131261841,36.5417120761971,36.4709475854632,36.4631193065719,36.4097070089054,36.3925381486664,36.3519298368332,36.3342479954366,36.307829832462,36.3000133055528,36.2944502041689,36.2949911300355
0.401944444444444,46.4149461398699,30.3601355942565,30.1017754271775,30.2885408073821,30.139259930491,30.2414257600981,30.1530227521216,30.2055172705983,30.149321825152,30.1704120317989,30.1283989020948,30.1282370307119,30.093403447181,30.0807466394046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.823751025666,36.6082831473743,36.5097665250784,36.5219857729579,36.4517751108724,36.4438810753837,36.3908816402179,36.3737697635237,36.3334889750832,36.3159248073836,36.2897580020523,36.2820225676477,36.2765168889587,36.2768663018135
0.402222222222222,46.425744241359,30.3572547813901,30.1009368244591,30.2861339709113,30.1380685312659,30.2393382888662,30.1516842179566,30.2037115108262,30.1480382907441,30.1689921102423,30.1274914930314,30.1275516693596,30.0933299357769,30.0808707781719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.756281535624,36.5882078610655,36.4904863954221,36.5024286088539,36.432768276082,36.4248092092778,36.372219315157,36.355163129035,36.3152053811516,36.2977544066937,36.2718309780846,36.2641669992054,36.258706973077,36.2588561408489
0.4025,46.4366141158285,30.354387934435,30.1001026971708,30.2837400544994,30.1368840331319,30.2372631961267,30.1503542307526,30.201917757177,30.1467643082144,30.1675836859622,30.1265930722084,30.1268731798713,30.093254594143,30.0809831060031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.689389813906,36.568302709002,36.4713717333748,36.4830395557615,36.4139260741143,36.4059026985822,36.353719061106,36.3367173084297,36.2970782011108,36.2797360544845,36.2540482143424,36.2464463334743,36.2410205669711,36.2409612416189
0.402777777777778,46.4475551579894,30.3515350358237,30.0992730301468,30.2813590182834,30.1357063984913,30.2352004114094,30.1490327118117,30.2001358828438,30.1454997113682,30.1661864994766,30.1257032692687,30.1262010467571,30.0931768661724,30.0810833192147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.623072258738,36.5485666718947,36.4524215400043,36.4638175906878,36.395247503073,36.3871605387428,36.3353799102584,36.3184313693742,36.2791065847072,36.2618690146361,36.2364091661245,36.228860303536,36.2234577781892,36.2231821877007
0.403055555555556,46.458566766132,30.3486960672104,30.0984478081681,30.2789908220899,30.1345355899874,30.2331498647077,30.1477195836,30.1983657630533,30.1442443373952,30.1648002968789,30.1248217228851,30.1255347691846,30.0930962166292,30.0811711349173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.557325287904,36.528998735304,36.4336348212742,36.4447616957551,36.3767315661247,36.3685817302992,36.3172008995878,36.3003043839309,36.2612896852987,36.2441525536843,36.2189132900562,36.2114086419714,36.2060187108458,36.2055195510912
0.403333333333333,46.4696483421093,30.3458710094855,30.0976270159643,30.2766354254463,30.1333715705048,30.2311114864803,30.1464147697375,30.1966072750485,30.142998026841,30.1634248297997,30.123948080713,30.1248738608877,30.0930121309384,30.0812462906197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.492145338669,36.5095978896304,36.415010588031,36.4258708581863,36.3583772714798,36.3501652788623,36.2991810708187,36.2823354285177,36.2436266597943,36.2265859407186,36.2015600439076,36.1940910805397,36.1887034651092,36.1879738915582
0.403611111111111,46.4807992913206,30.3430598427912,30.0968106382165,30.2742927875915,30.1322143031696,30.2290852076515,30.1451181949872,30.194860298071,30.1417606235768,30.1620598553674,30.1230819993392,30.1242178500674,30.0929241149665,30.0813085438284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.4275288677,36.4903631301058,36.3965478559911,36.4071440702896,36.3401836323744,36.3319101950909,36.2813194703983,36.2645235838686,36.2261166685963,36.2091684472844,36.18434888642,36.1769073498704,36.1715121367096,36.1705457560237
0.403888888888889,46.492019022695,30.340262546536,30.0959986595595,30.2719628674856,30.131063751349,30.2270709596123,30.1438297852447,30.1931247133422,30.1405319747687,30.1607051361655,30.1222231442259,30.1235662792867,30.0928316947926,30.081357671642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.363472350982,36.4712934567842,36.3782456457281,36.3885803294434,36.3221496670511,36.313815494669,36.2636151494679,36.2468679349962,36.2087588755445,36.1918993472897,36.1672792771391,36.159857179168,36.1544448164669,36.1532356779783
0.404166666666667,46.503306948675,30.3374790994098,30.095191064584,30.2696456238207,30.1299198786517,30.2250686742203,30.1425494675266,30.1914004040441,30.1393119308458,30.1593604401894,30.1213711896523,30.122918705357,30.0927344164717,30.0813934703423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.299972283745,36.4523878745321,36.3601029826596,36.3701786380807,36.3042743987407,36.2958801982836,36.2460671638365,36.2293675711555,36.1915524478635,36.1747779169163,36.1503506762563,36.1429402959293,36.1375015898392,36.1360441769267
0.404444444444444,46.5146624852003,30.334709479398,30.0943878378388,30.2673410150301,30.1287826489272,30.2230782838,30.1412771699597,30.1896872553002,30.1381003454679,30.1580255408007,30.1205258186505,30.1222746992198,30.0926318457881,30.0814157549821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.23702518038,36.433645393019,36.3421188970341,36.3519380036744,36.2865568556437,36.2781033316025,36.2286745739533,36.2120215858082,36.1744965561117,36.1578034345342,36.1335625444568,36.1261564256731,36.1206825364917,36.118971757863
0.404722222222222,46.5260850516909,30.3319536637958,30.0935889638331,30.2650489992983,30.1276520262658,30.2210997211424,30.1400128217689,30.1879851541551,30.1368970754917,30.1567002166795,30.1196867229397,30.1216338458204,30.0925235680029,30.0814243589696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.17462757436,36.4150650267072,36.3242924239175,36.3338574387212,36.2689960709118,36.260483925252,36.2114364448823,36.194829076589,36.1575903741325,36.1409751806211,36.1169143427744,36.109505291682,36.1039877298841,36.1020189107758
0.405,46.5375740710315,30.3292116292225,30.0927944270386,30.2627695345706,30.1265279749979,30.2191329195047,30.1387563532659,30.1862939895546,30.1357019809369,30.1553842517763,30.1188536028554,30.120995743977,30.0924091875924,30.0814191336504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.112776018162,36.3966457948423,36.3066226031798,36.3159359607265,36.2515910826294,36.2430210147957,36.1943518462762,36.1777891452724,36.1408330790079,36.1242924376854,36.1004055324537,36.0929866147558,36.0874172368787,36.0851861101833
0.405277777777778,46.5491289695544,30.3264833516355,30.0920042118914,30.2605025785617,30.1254104596934,30.2171778126094,30.1375076958366,30.1846136523246,30.1345149249514,30.1540774352608,30.1180261672762,30.1203600062433,30.0922883279804,30.0813999478877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.051467083186,36.3783867214423,36.2891084794817,36.2981725921887,36.2343409337957,36.2257136407123,36.1774198523518,36.1609008977413,36.1242238510145,36.1077544901927,36.0840355748188,36.0766001129776,36.070971117366,36.0684738146957
0.405555555555556,46.5607491770239,30.3237688063434,30.0912183027941,30.2582480887654,30.1242994451614,30.2152343346438,30.1362667819298,30.1829440351501,30.1333357737757,30.1527795614704,30.1172041335469,30.1197262587656,30.0921606312638,30.0813666876409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.990697359676,36.3602868352878,36.271749102261,36.2805663605833,36.2172446723056,36.2085608483751,36.1606395418654,36.1441634439559,36.1077618735807,36.091360624497,36.0678039311489,36.0603455014902,36.0546494239106,36.0518824666074
0.405833333333333,46.5724341266196,30.3210679680201,30.090436684118,30.2560060224629,30.1231948964491,30.2133024202585,30.1350335450438,30.181285032554,30.1321643967067,30.1514904298572,30.1163872273992,30.1190941411346,30.0920257579316,30.0813192555422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.930463456641,36.3423451699109,36.2545435257185,36.2631162983477,36.2003013509325,36.1915616880303,36.1440099980887,36.1275758979244,36.0914463332468,36.075110128774,36.0517100625599,36.044222492285,36.0384522014147,36.0354124915155
0.406111111111111,46.5841832549205,30.3183808107182,30.0896593402046,30.2537763367319,30.122096778841,30.2113820045664,30.1338079197148,30.1796365408749,30.1310006660614,30.1502098449326,30.1155751828684,30.1184633062331,30.0918833865782,30.0812575704735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.870762001773,36.3245607635847,36.2374908088048,36.2458214428649,36.183510027309,36.1747152147762,36.1275303087857,36.1111373776743,36.0752764196263,36.0590022929601,36.0357534298924,36.0282307940012,36.0223794867997,36.019064297966
0.406388888888889,46.5959960018885,30.3157073078814,30.0888862553679,30.2515589884545,30.1210050578582,30.2094730231411,30.132589841504,30.1779984582458,30.1298444571393,30.1489376162124,30.1147677422085,30.1178334200774,30.0917332136119,30.0811815671417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.811589641372,36.306932659312,36.220590015206,36.2286808364476,36.1668697639098,36.158020488543,36.1111995661896,36.0948470052249,36.0592513253698,36.0430364086926,36.0199334936068,36.012370111736,36.0064313087058,36.0028382771263
0.406666666666667,46.6078718108524,30.3130474323585,30.0881174138962,30.2493539343259,30.1199196992574,30.2075754120152,30.1313792469845,30.1763706845711,30.1286956481849,30.1476735581592,30.1139646558038,30.1172041616558,30.0915749529575,30.0810911956547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.752943040263,36.2894599048148,36.2038402133297,36.2116935263227,36.1503796280328,36.1414765740716,36.0950168669803,36.0787039065604,36.0433702461299,36.027211769255,36.0042497136828,35.9966401468662,35.9906076872096,35.9867348024843
0.406944444444444,46.6198101284919,30.3104011564153,30.0873528000533,30.2471611308622,30.1188406690295,30.2056891076785,30.130176073729,30.1747531215047,30.1275541203495,30.1464174901245,30.1131656820784,30.1165752227612,30.0914083357544,30.0809864210977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.694818881716,36.2721415525222,36.1872404762912,36.1948585646152,36.1340386917814,36.1250825408938,36.0789813122625,36.0627072116046,36.0276323805289,36.0115276695246,35.9887015495266,35.9810405968793,35.9749086335579,35.9707542295718
0.407222222222222,46.6318104048213,30.3077684517478,30.0865923980812,30.2449805344084,30.1177679333987,30.2038140470762,30.1289802602962,30.173145672427,30.1264197576527,30.1451692362896,30.1123705874032,30.1159463078213,30.0912331100513,30.0808672231095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.63721386737,36.2549766595596,36.170789881899,36.1781750083315,36.1178460320466,36.1088374633121,36.0630920075438,36.0468560541958,36.0120369301272,35.9959834059241,35.9732884598823,35.9655711552159,35.9593341499191,35.9548968957135
0.4075,46.6438720931734,30.3051492894944,30.0858361922012,30.2428121011462,30.1167014588215,30.2019501676063,30.1277917462184,30.1715482424221,30.1252924469433,30.1439286256055,30.1115791460002,30.1153171337239,30.0910490404954,30.08073359546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.580124717151,36.2379642877368,36.1544875126409,36.1616419193441,36.1018007304886,36.0927404203794,36.0473480627143,36.0311495720632,35.9965830993937,35.9805782763751,35.9580099027502,35.9502315111209,35.9438842291508,35.9391631198001
0.407777777777778,46.6559946501839,30.302543640248,30.0850841666155,30.2406557871012,30.1156412119849,30.2000974071177,30.1266104719877,30.1699607382547,30.1241720778604,30.1426954917319,30.1107911398458,30.1146874296387,30.0908559080197,30.0805855456298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.523548169193,36.2211035035361,36.1383324556693,36.1452583643751,36.0859018735196,36.0767904958799,36.0317485920251,36.0155869068036,35.9812700956787,35.9653115802563,35.9428653353099,35.9350213495059,35.9285588545839,35.9235532020852
0.408055555555556,46.6681775357748,30.2999514740686,30.0843363055093,30.2385115481507,30.1145871598055,30.1982557039077,30.1254363790433,30.1683830683472,30.1230585427934,30.1414696729753,30.1100063585705,30.1140569368362,30.0906535095256,30.0804230943901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.467480979759,36.2043933781008,36.1223238027871,36.1290234149798,36.0701485522851,36.0609867783088,36.0162927140684,36.0001672038594,35.9660971291867,35.9501826183629,35.9278542138486,35.9199403508203,35.9133579998221,35.9080674240047
0.408333333333333,46.6804202131389,30.2973727604948,30.0835925930519,30.2363793400304,30.113539269428,30.1964249967192,30.1242694097577,30.1668151427558,30.1219517368424,30.1402510122263,30.1092245993581,30.1134254085034,30.0904416575639,30.0802462753857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.411919923164,36.1878329872227,36.1064606504331,36.1129361475306,36.0545398626467,36.0453283608532,36.0009795517575,35.984889612497,35.9510634129522,35.9351906928702,35.9129759936956,35.9049881909318,35.8982816285572,35.8927060480198
0.408611111111111,46.6927221487238,30.2948074685556,30.0828530133988,30.2342591183419,30.1124975082237,30.1946052247382,30.123109507424,30.1652568731478,30.1208515577779,30.1390393568968,30.1084456668421,30.1127926095562,30.0902201800119,30.0800551347192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.356861791691,36.1714214113301,36.0907420996672,36.0969956432005,36.0390749051639,36.0298143413729,35.9858082323076,35.9697532857864,35.9361681628163,35.920335107299,35.8982301291606,35.8901645410172,35.8833296943996,35.8774693174807
0.408888888888889,46.7050828122159,30.2922555667821,30.0821175506927,30.2321508385595,30.1114618437888,30.1927963275911,30.1219566162418,30.1637081727775,30.1197579060006,30.1378345588551,30.1076693730012,30.1121583164494,30.0899889197499,30.0798497305387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.302303395515,36.1551577354755,36.0751672561562,36.0812009879469,36.0237527850767,36.0144438223811,35.9707778872159,35.954757380581,35.9214105974048,35.9056151664846,35.8836160734782,35.8754690674605,35.8685021407236,35.8623574565127
0.409166666666667,46.7175016765246,30.289717023219,30.0813861890652,30.2300544560365,30.1104322439434,30.1909982453413,30.1208106813045,30.1621689564629,30.1186706845011,30.1366364743621,30.1068955370525,30.1115223169839,30.0897477343338,30.0796301326274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.248241562626,36.1390410493229,36.0597352301588,36.0655512724949,36.0085726122873,35.9992159110252,35.9558876522434,35.9399010574987,35.9067899381075,35.8910301765474,35.8691332787562,35.8609014317609,35.8537989005272,35.8473706699224
0.409444444444444,46.7299782177666,30.2871918054356,30.0806589126382,30.2279699260123,30.1094086767293,30.1892109184869,30.1196716485854,30.160639140562,30.1175897988189,30.1354449640059,30.1061239853437,30.1108844101125,30.0894964956684,30.0793964219972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.194673138745,36.1230704471355,36.0444451365107,36.0500455923213,35.9935335013433,35.9841297190686,35.9411366673963,35.9251834809032,35.8923054090593,35.876579444867,35.8547811959293,35.8464612904494,35.8392198963059,35.8325091431247
0.409722222222222,46.7425119152499,30.2846798805372,30.0799357055256,30.2258972036187,30.1083911104086,30.1874342879567,30.1185394649244,30.1591186429492,30.1165151570019,30.1342598926359,30.1053545512443,30.1102444057421,30.089235089677,30.0791486904842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.14159498725,36.1072450277627,36.0292960946102,36.0346830476372,35.9786345714191,35.9691843628713,35.9265240769078,35.9106038188863,35.8779562371223,35.8622622800579,35.840559274717,35.8321482950129,35.8247650399405,35.8177730420886
0.41,46.7551022514585,30.2821812151759,30.0792165518342,30.2238362438859,30.1073795134623,30.1856682951078,30.1174140780147,30.1576073829915,30.1154466695655,30.133081129297,30.1045870750341,30.1096021245356,30.088963415972,30.0788870403492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.089003989092,36.0915638946273,36.0142872284028,36.0194627433723,35.963874946299,35.9543789633718,35.9120490292203,35.8961612432507,35.8637416518691,35.8480779919482,35.8264669635863,35.8179620918274,35.8104342325985,35.8031625133032
0.410277777777778,46.7677487120361,30.2796957755613,30.0785014356653,30.2217870017487,30.1063738545879,30.1839128817217,30.1162954363892,30.1561052815249,30.1143842494516,30.1319085471632,30.1038214037928,30.1089573977109,30.0886813875237,30.0786115838811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.036897042722,36.0760261557125,35.9994176663663,36.0043837891578,35.9492537543592,35.9397126460682,35.8977106769677,35.8818549294935,35.849660885567,35.8340258915599,35.8125037097182,35.8039023220981,35.7962273646481,35.7886776837608
0.410555555555556,46.7804507857711,30.2772235274712,30.077790341116,30.219749432053,30.1053741026985,30.1821679900011,30.1151834894069,30.1546122608306,30.1133278119878,30.1307420234705,30.1030573912863,30.1083100668391,30.0883889303288,30.0783224430044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.98527106401,36.0606309235488,35.9846865414962,35.9894452993098,35.9347701285505,35.9251845410006,35.8835081769587,35.8676840567903,35.8357131731643,35.8201052910925,35.7986689589786,35.7899686218082,35.7821443155857,35.7743186609594
0.410833333333333,46.7932079645804,30.2747644362621,30.0770832522807,30.2177234895608,30.1043802269201,30.1804335625667,30.1140781872402,30.1531282446115,30.1122772748462,30.12958143945,30.1022948978536,30.1076599836412,30.088085983079,30.0780197488912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.934122986165,36.0453773152008,35.97009299129,35.9746463928126,35.9204232063807,35.9107937827322,35.8694406901593,35.8536478079794,35.8218977522767,35.8063155039075,35.7849621558938,35.7761606216745,35.7681849539751,35.7600855329212
0.411111111111111,46.8060197434944,30.2723184668798,30.0763801532518,30.2157091289567,30.1033921965907,30.1787095424532,30.1129794808607,30.1516531579684,30.1112325580027,30.1284266802603,30.1015337902924,30.1070070097831,30.0877724968295,30.0777036415771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.883449759656,36.0302644522537,35.9556361577323,35.9599861933019,35.906212129897,35.8965395103314,35.8555073816765,35.8397453695478,35.8082138631753,35.7926558445154,35.7713827436289,35.7624779471102,35.7543491373995,35.7459783682286
0.411388888888889,46.818885620641,30.2698855838689,30.0756810281214,30.2137063048531,30.1024099812575,30.176995873106,30.1118873220264,30.1501869273767,30.110193583696,30.1272776349205,30.1007739417436,30.1063510166709,30.0874484346679,30.0773742695819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.83324835214,36.0152914608001,35.9413151872797,35.9454638290484,35.8921360456688,35.8824208673543,35.8417074207417,35.8259759316159,35.7946607487754,35.7791256285656,35.757930163971,35.7489202181958,35.7406367124247,35.7319972160765
0.411666666666667,46.8318050972303,30.2674657513835,30.0749858609824,30.2117149717955,30.101433550676,30.1752924983774,30.1108016632683,30.1487294806623,30.1091602763864,30.1261341962418,30.1000152315759,30.1056918852438,30.0871137713839,30.0770317895353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.783515748375,36.0004574714262,35.9271292308454,35.9310784329402,35.8781941047701,35.8684370018262,35.8280399806948,35.8123386879246,35.7812376546265,35.7657241728364,35.7446038573154,35.7354870496552,35.7270475145741,35.7181421063398
0.411944444444444,46.8447776775394,30.2650589331966,30.0742946359294,30.2097350842685,30.1004628748072,30.1735993625232,30.1097224578769,30.1472807469791,30.1081325627157,30.1249962607602,30.0992575452688,30.1050295057679,30.0867684931392,30.0766763658071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.734248950149,35.9857616191983,35.9130774437836,35.9168291424669,35.8643854627622,35.8545870662242,35.8145042389681,35.7988328358215,35.767943828903,35.7524507952286,35.7314032626559,35.7221780508401,35.7135813683145,35.7044130496565
0.412222222222222,46.8578028688965,30.2626650927101,30.0736073370601,30.2077665967,30.0994979238164,30.1719164101984,30.1086496598895,30.1458406567846,30.1071103714657,30.1238637286685,30.0985007742961,30.1043637776283,30.0864125971393,30.0763081701427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.685444976197,35.9712030436488,35.8991589858748,35.9027150997019,35.8507092796763,35.8408702174596,35.8010993770709,35.7854575762483,35.7547785223961,35.7393048147599,35.7183278175782,35.7089928257197,35.7002380870531,35.6908100375245
0.4125,46.8708801816658,30.2602841929644,30.0729239484765,30.2058094634673,30.0985386680707,30.1702435864539,30.1075832240766,30.1444091418175,30.1060936335184,30.1227365037481,30.0977448160089,30.1036946091217,30.0860460913061,30.0759273813036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.637100862127,35.9567808887628,35.8853730213097,35.8887354512861,35.8371647199962,35.8272856168602,35.7878245805737,35.7722121137282,35.7417409885062,35.726285551561,35.7053769582565,35.6959309728772,35.6870174731442,35.6773330424139
0.412777777777778,46.8840091292324,30.2579161966476,30.0722444542855,30.2038636389015,30.0975850781374,30.1685808367322,30.1065231059292,30.1429861350741,30.105082281815,30.1216144933015,30.0969895735174,30.1030219172483,30.0856689939521,30.0755341847137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.58921366034,35.9424943029633,35.8717187186739,35.8748893484104,35.8237509526411,35.813832430153,35.7746790390932,35.7590956563542,35.7288304832364,35.713392326874,35.6925501194542,35.6829920855124,35.6739193179068,35.6639820178912
0.413055555555556,46.8971892279867,30.2555610661052,30.0715688386004,30.2019290772923,30.0966371247819,30.1669281068641,30.1054692616456,30.1415715707854,30.1040762513157,30.1204976080843,30.0962349555735,30.1023456275042,30.0852813334564,30.0751287721108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.541780439952,35.9283424390983,35.8581952509327,35.8611759467992,35.810467150948,35.8005098274469,35.7616619462776,35.7461074157775,35.7160462651868,35.7006244630517,35.6798467345265,35.6701757514496,35.6609434016513,35.6507568987575
0.413333333333333,46.9104199973092,30.2532187633487,30.070897085542,30.2000057328932,30.0956947789658,30.1652853430642,30.1044216481187,30.1401653843942,30.1030754789601,30.1193857622373,30.0954808764529,30.1016656736737,30.0848831479424,30.0747113412031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.49479828672,35.9143244544254,35.8448017954152,35.8475944066933,35.7973124926549,35.787316983215,35.7487724997913,35.7332466071963,35.7033875955497,35.6879812835587,35.6672662354269,35.657481553152,35.648089493716,35.6376576011987
0.413611111111111,46.9237009595557,30.2508892500653,30.0702291792389,30.1980935599255,30.0947580118447,30.1636524919272,30.1033802229228,30.1387675125323,30.1020799036264,30.118278873219,30.0947272558369,30.1009819976214,30.084474484958,30.0742820953331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.448264302959,35.9004395105985,35.8315375337987,35.8341438928327,35.7842861598833,35.774253076278,35.7360099013004,35.7205124493451,35.6908537381048,35.6754621129742,35.6548080527164,35.6449090677408,35.6353573525129,35.6246840229478
0.413888888888889,46.9370316400415,30.2485724876263,30.0695651038293,30.1961925125836,30.0938267947665,30.1620295004241,30.1023449443015,30.1373778929981,30.1010894660927,30.1171768617382,30.0939740186945,30.1002945490859,30.084055401158,30.0738412431452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.40217560747,35.8866867736533,35.8184016520931,35.8208235744398,35.7713873391211,35.761317289787,35.7233733564585,35.707904164484,35.678443959216,35.6630662769954,35.6424716155751,35.6324578670199,35.6227467255813,35.6118360434584
0.414166666666667,46.9504115670269,30.2462684370959,30.0689048434616,30.1943025450386,30.0929010992689,30.160416315898,30.1013157711544,30.1359964647338,30.1001041089967,30.1160796516864,30.0932210951648,30.0996032854725,30.0836259619886,30.0733889982611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.35652933546,35.8730654139922,35.8053933406255,35.807632625202,35.7586152212056,35.748508811206,35.7108620748924,35.6954209783892,35.6661575278284,35.6507931024432,35.6302563518171,35.620127517506,35.6102573496515,35.599113524089
0.414444444444444,46.9638402717018,30.2439770592401,30.0682483822951,30.1924236114432,30.0919808970779,30.1588128860601,30.100292663025,30.1346231678034,30.0991237767969,30.1149871700711,30.0924684204387,30.0989081716483,30.0831862413747,30.0729255789598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.311322638466,35.859574606371,35.792511794024,35.7945702232552,35.7459690013059,35.7358268322958,35.6984752701878,35.6830621203427,35.6539937154662,35.6386419172687,35.6181616879074,35.607917580463,35.5978889507151,35.5865163082987
0.414722222222222,46.9773172881711,30.2416983145351,30.0675957045013,30.1905556659356,30.0910661601056,30.1572191589857,30.0992755800881,30.1332579433704,30.0981484157336,30.1138993469486,30.0917159346419,30.0982091797364,30.0827363214107,30.0724512078644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.266552684277,35.8462135298832,35.7797562112021,35.7816355511659,35.7334478789065,35.7232705490964,35.6862121598757,35.6708268231233,35.6419517962306,35.6266120505605,35.6061870489816,35.5958276119414,35.585641244104,35.5740442218509
0.415,46.9908421534392,30.2394321631753,30.0669467942645,30.1886986626439,30.0901568604479,30.1556350831103,30.0982644831375,30.131900733676,30.0971779737902,30.1128161153578,30.0909635827175,30.0975062889125,30.0822762920534,30.0719661116354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.22221665686,35.8329813679461,35.7671257953433,35.7688277959148,35.7210510577894,35.7108391619107,35.6740719654182,35.6587143229971,35.6300310467991,35.6147028325542,35.5943318588683,35.5838571628226,35.5735139345769,35.5616970730286
0.415277777777778,47.0044144073954,30.2371785650822,30.0663016357829,30.1868525556896,30.0892529703828,30.1540606072255,30.0972593335737,30.1305514820172,30.0962124006543,30.1117374112539,30.0902113143089,30.0967994852012,30.0818062508183,30.0714705206689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.178311756281,35.8198773082858,35.7546197538845,35.7561461488795,35.7087777460179,35.6985318752874,35.6620539121952,35.6467238597087,35.6182307464245,35.602913594642,35.5825955401125,35.5720057788667,35.561506716413,35.5494746528569
0.415555555555556,47.018033592799,30.234937479912,30.0656602132692,30.1850172991923,30.0883544623681,30.1524956804749,30.0962600933919,30.1292101327254,30.0952516476805,30.1106631734423,30.0894590836439,30.0960887612748,30.0813263024794,30.0709646688025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.13483519863,35.8069005429224,35.7422372985008,35.7435898058168,35.6966271559189,35.6863478980049,35.650157229491,35.6348546764728,35.6065501769355,35.5912436693841,35.5709775140032,35.5602730007655,35.5496192735122,35.537376735335
0.415833333333333,47.0316992552646,30.2327088670636,30.0650225109515,30.1831928472726,30.0874613090397,30.15094025235,30.0952667251701,30.1278766311449,30.0942956678516,30.1095933435133,30.0887068494182,30.0953741162522,30.0808365587721,30.0704487930269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.091784215944,35.7940502681555,35.7299776450895,35.7311579668466,35.6845985040662,35.6742864430543,35.6383811504807,35.6231060199657,35.5949886227363,35.5796923905202,35.5594772006009,35.5486583641987,35.5378512795027,35.5254030776761
0.416111111111111,47.0454109432471,30.2304926856868,30.064388513074,30.1813791540567,30.0865734832093,30.1493942726866,30.0942791920568,30.1265509236118,30.0933444157417,30.1085278657768,30.0879545746805,30.0946555555001,30.0803371380999,30.0699231332034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.04915605613,35.7813256845486,35.7178400137538,35.7188498364335,35.6726910112635,35.662346727623,35.6267249122168,35.611477140317,35.5835453708081,35.5682590929831,35.548094018769,35.5371613998945,35.5262023978541,35.5135534205543
0.416388888888889,47.059168208027,30.2282888946898,30.0637582038983,30.1795761736795,30.0856909578622,30.14785769166,30.0932974577598,30.1252329574328,30.0923978474789,30.107466687198,30.0872022267171,30.0939330904346,30.0798281652446,30.0693879317888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.006947982892,35.7687259969148,35.7058236287872,35.7066646233705,35.6609039025275,35.6505279730782,35.6151877556167,35.599967291102,35.57221971071,35.5569431129123,35.5368273862057,35.5257816336934,35.5146722819979,35.5018274883596
0.416666666666667,47.072970603696,30.2260974527468,30.0631315677032,30.1777838602881,30.0848137061559,30.1463304597819,30.0923214865343,30.1239226808651,30.0914559207083,30.1064097573325,30.0864497769383,30.0932067383257,30.0793097710803,30.0688434335659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.965157275653,35.7562504143016,35.6939277186576,35.6946015407616,35.6492364070708,35.6388294049507,35.6037689254491,35.5885757293337,35.5610109345812,35.5457437876688,35.5256767194783,35.5145185866157,35.5032605754521,35.4902249894584
0.416944444444444,47.0868176871421,30.2239183183057,30.0625085887863,30.1760021680459,30.0839417014173,30.1448125278955,30.0913512431712,30.1226200430952,30.0905185945558,30.105357028263,30.0856972007647,30.0924765221021,30.0787820922912,30.068289885381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.923781229481,35.7438981499753,35.6821515159909,35.6826598060045,35.637687758285,35.6272502529185,35.5924676703214,35.5773017154555,35.5499183371425,35.5346604558506,35.5146414340595,35.5033717749329,35.4919669119528,35.4787456164619
0.417222222222222,47.100709018035,30.2217514495952,30.0618892514643,30.1742310511354,30.0830749171414,30.1433038471722,30.0903866929863,30.1213249942188,30.0895858295916,30.104308454536,30.0849444775143,30.0917424701589,30.0782452710937,30.0677275358872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.882817155012,35.7316684214067,35.6704942575556,35.6708386407731,35.6262571937241,35.6157897507905,35.5812832426667,35.5661445133338,35.5389412156991,35.5236924573092,35.5037209443648,35.492340710241,35.48079091559,35.4673890464983
0.4175,47.1146441588119,30.2195968046324,30.0612735400738,30.1724704637615,30.0822133269886,30.1418043691073,30.0894278018082,30.1200374852209,30.0886575877947,30.1032639930985,30.0841915902911,30.0910046161661,30.0776994549621,30.0671566352946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.842262378375,35.7195604502552,35.6589551842459,35.659137271001,35.6149439550874,35.6044471364902,35.5702148987314,35.5551033902507,35.5280788701432,35.5128391331664,35.4929146637914,35.4814248995382,35.4697322009491,35.4561549414927
0.417777777777778,47.1286226746625,30.2174543412296,30.060661438972,30.1707203601552,30.0813569047834,30.1403140455161,30.0884745359683,30.118757467956,30.0877338325175,30.1022236032364,30.0834385258736,30.09026299888,30.0771447963588,30.0665774351275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.802114241118,35.707573462354,35.6475335410667,35.6475549268637,35.6037472882027,35.5932216520395,35.5592618985624,35.5441776168973,35.5173306029572,35.502099825832,35.4822220047596,35.4706238453047,35.4587903732569,35.4450429484501
0.418055555555556,47.1426441335151,30.2153240170017,30.0600529325372,30.1689806945764,30.0805056245118,30.1388328285297,30.0875268622887,30.1174848951282,30.0868145284508,30.1011872465122,30.0826852746048,30.0895176619557,30.076581452469,30.0659901879867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.762370100134,35.6957066876944,35.6362285771167,35.6360908427614,35.5926664430094,35.5821125435431,35.5484235059944,35.5333664673663,35.5066957192171,35.4914738790224,35.4716423787537,35.4599370455854,35.4479650285317,35.4340526997445
0.418333333333333,47.1567081060218,30.2132057893729,30.0594480051697,30.1672514213168,30.0796594603199,30.1373606705915,30.0865847480723,30.1162197202718,30.0858996415889,30.1001548867041,30.0819318302832,30.0887686537625,30.0760095849389,30.0653951473194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.723027327582,35.6839593604107,35.6250395455724,35.624744257302,35.5817006735419,35.5711190611714,35.537698988638,35.5226692191459,35.4961735265958,35.4809606377792,35.4611751963664,35.449363994075,35.4372557537379,35.4231838134112
0.418611111111111,47.1708141655446,30.2110996155835,30.0588466412923,30.1655324947036,30.0788183865112,30.1358975244531,30.0856481610915,30.1149618977326,30.0849891391958,30.0991264897456,30.0811781900542,30.0880160272005,30.0754293596194,30.0647925671952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.684083310817,35.6723307187648,35.6139657036726,35.613514413284,35.5708492379129,35.5602404591458,35.5270876178665,35.5120851531128,35.4857633353674,35.4705594484887,35.4508198673426,35.4389041802061,35.4266621269449,35.4124358934442
0.418888888888889,47.1849618881404,30.2090054526968,30.0582488253509,30.1638238691016,30.0779823775454,30.1344433431705,30.0847170695779,30.1137113826488,30.0840829897711,30.0981020236649,30.0804243543033,30.0872598395202,30.0748409463132,30.0641827020884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.645535452317,35.6608200051307,35.6030063127015,35.6024005576787,35.5601113982964,35.5494759957213,35.5165886688044,35.5016135535258,35.4754644584108,35.4602696589017,35.4405758006254,35.4285570892387,35.416183717489,35.4018085300958
0.419166666666667,47.1991508525476,30.2069232576054,30.057654541815,30.1621254989165,30.0771514080361,30.1329980800999,30.0837914422119,30.1124681309321,30.0831811630167,30.0970814585265,30.0796703265497,30.0865001521439,30.0742445185272,30.0635658066668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.6073811696,35.649426465979,35.5921606379732,35.5914019416134,35.549486420911,35.5388249331719,35.5062014203146,35.4912537080192,35.4652762112146,35.4500906181544,35.430442404403,35.4183222023527,35.4058200861391,35.3913013001806
0.419444444444444,47.2133806401715,30.2048529870383,30.0570637751785,30.1604373385978,30.0763254527488,30.1315616888945,30.0828712481125,30.1112320992499,30.0822836298038,30.0960647663713,30.0789161133413,30.0857370304896,30.0736402532294,30.0629421355869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.569617895162,35.6381493518615,35.581427948815,35.5805178203542,35.5389735760035,35.5282865377737,35.4959251549867,35.481004907597,35.4551979118807,35.4400216767886,35.4204190861562,35.4081989967421,35.3955707852659,35.3809137673815
0.419722222222222,47.22765083507,30.2027945975664,30.0564765099603,30.1587593426411,30.0755044865991,30.1301341235001,30.0819564568269,30.1100032450065,30.0813903621405,30.0950519211598,30.078161724151,30.0849705437974,30.0730283306098,30.0623119432953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.532243076395,35.6269879173955,35.5708075185519,35.5697474532885,35.5285721378319,35.5178600797896,35.4857591591242,35.4708664466262,35.4452288811299,35.4300621867734,35.4105052527072,35.3981869457106,35.3854353590137,35.3706454825589
0.42,47.2419610239397,30.2007480456096,30.0558927307044,30.1570914655911,30.0746884846509,30.1287153381516,30.0810470383208,30.1087815263256,30.0805013331391,30.0940428987133,30.0774071712735,30.0842007649578,30.0724089338469,30.0616754838362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.495254175514,35.6159414212482,35.5602986244896,35.559090103908,35.518281384649,35.5075448334531,35.475702722733,35.4608376228308,35.4353684423058,35.4202115015264,35.4007003102693,35.38828551877,35.3754133434749,35.3604959840614
0.420277777777778,47.2563107961022,30.1987132874426,30.0553124219812,30.1554336620443,30.0738774221142,30.1273052873694,30.0801429629683,30.1075669020328,30.079616516985,30.0930376766583,30.0766524697242,30.0834277703433,30.0717822488784,30.0610330106663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.458648669489,35.6050091261211,35.5499005478993,35.5485450397914,35.5081005986856,35.497340076953,35.4657551395094,35.4509177372858,35.4256159213803,35.4104689759359,35.3910036644972,35.378494181739,35.3655042668678,35.350464798039
0.420555555555556,47.2706997434894,30.196690279201,30.0547355683871,30.1537858866509,30.0730712743438,30.1259039259556,30.0792442015428,30.1063593316378,30.0787358889052,30.0920362343699,30.0758976371389,30.0826516396415,30.0711484641765,30.0603847764738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.422424049965,35.5941902987344,35.5396125740006,35.5381115325869,35.4980290661339,35.4872450924172,35.4559157068276,35.4411060944112,35.4159706469584,35.4008339663828,35.3814147205381,35.3688123968445,35.3557076497154,35.3405514387576
0.420833333333333,47.2851274606302,30.1946789768873,30.0541621545457,30.1521480941179,30.0722700168367,30.1245112089902,30.0783507252067,30.1051587753176,30.0778594251373,30.0910385529162,30.0751426936743,30.0818724556919,30.0705077705286,30.0597310330059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.386577823196,35.5834842098115,35.529433991946,35.5277888579958,35.488066077131,35.4772591658972,35.4461837257281,35.4314020019659,35.4064319502831,35.3913058307635,35.3719328830837,35.3592396228234,35.346023005028,35.3307554089143
0.421111111111111,47.2995935446362,30.1926793363769,30.0535921651083,30.1505202392113,30.0714736252309,30.1231270918277,30.0774625055025,30.1039651938997,30.0769871028991,30.0900446150041,30.0743876619104,30.0810903043242,30.0698603608221,30.0590720309007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.351107509966,35.5728901340627,35.5193640948043,35.5175762957542,35.4782109257426,35.4673815873523,35.4365585009059,35.4218047710417,35.3969991652408,35.3818839285118,35.3625575564221,35.3497753150268,35.3364498384864,35.3210761999549
0.421388888888889,47.3140975951881,30.1906913134239,30.0530255847539,30.1489022767583,30.0706820753033,30.1217515300931,30.0765795143435,30.102778548845,30.076118900359,30.0890544049251,30.0736325667543,30.0803052742004,30.0692064298345,30.0584080195255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.316010645519,35.5624073501701,35.5094021795446,35.5074731296167,35.4684629099457,35.4576116506341,35.4270393406983,35.4123137160578,35.3876716283667,35.3725676206226,35.3532881444915,35.340418925524,35.326987648627,35.3115132923906
0.421666666666667,47.328639214522,30.1887148636666,30.0524623981899,30.1472941616499,30.0698953429681,30.1203844796791,30.0757017240046,30.1015988022321,30.0752547966059,30.088067908502,30.0728774353447,30.0795174566582,30.0685461740285,30.057739246822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.281284779489,35.5520351407714,35.49954754702,35.4974786473387,35.4588213316132,35.4479486534711,35.4176255570733,35.4029281547545,35.3784486788497,35.3633562696742,35.3441240509328,35.3311699032084,35.3176359270296,35.3020661561161
0.421944444444444,47.3432180074154,30.1867499426332,30.0519025901529,30.1456958488426,30.0691134042748,30.1190258967418,30.0748291071133,30.100425916741,30.0743947716205,30.0870851130364,30.0721222969582,30.0787269455584,30.0678797913513,30.0570659591562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.246927475823,35.5417727924443,35.4897995019517,35.4875921406595,35.4492854964962,35.4383918974523,35.4083164656176,35.3936474081876,35.3693296585379,35.3542492398521,35.3350646791441,35.3220276939043,35.3083941585044,35.2927342507277
0.422222222222222,47.3578335811735,30.1847965057474,30.0513461454087,30.1441072933613,30.0683362354064,30.1176757376978,30.0739616366413,30.0992598556369,30.0735388062467,30.0861060072571,30.0713671829167,30.0779338371345,30.0672074810392,30.0563884011747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.212936312713,35.5316195956906,35.4801573529123,35.4778129052851,35.4398547142084,35.4289406880127,35.3991113855249,35.3844708007225,35.3603139119439,35.3452458969717,35.3261094323347,35.3129917404738,35.2992618212827,35.2835170258409
0.4225,47.3724855456159,30.1828545083338,30.0507930487528,30.1425284503006,30.0675638126781,30.1163339592203,30.0730992858954,30.0981005827552,30.0726868821631,30.0851305812688,30.0706121264968,30.0771382298447,30.0665294434273,30.0557068156671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.179308882523,35.5215748449205,35.4706204123101,35.4681402408707,35.4305282982096,35.4195943344169,35.3900096395844,35.3753976600283,35.3514007862504,35.3363456085018,35.3172577135796,35.3040614829253,35.2902383872061,35.274413921408
0.422777777777778,47.3871735130629,30.1809239056229,30.050243285011,30.1409592748277,30.0667961125351,30.1150005182363,30.0722420285091,30.0969480624858,30.0718389818554,30.084158826502,30.0698571628394,30.0763402242274,30.0658458797637,30.0550214434334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.146042791718,35.5116378384365,35.4611879963725,35.4585734510042,35.4213055657887,35.4103521497441,35.3810105541683,35.3664273170721,35.3425896313152,35.3275477435885,35.3085089258744,35.295236358522,35.2813233219184,35.2654243680349
0.423055555555556,47.4018970983218,30.179004652757,30.0496968390397,30.1393997221838,30.0660331115513,30.1136753719226,30.0713898384346,30.0958022597583,30.0709950885893,30.0831907356636,30.0691023288624,30.0755399227586,30.0651569920284,30.0543325231574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.113135660791,35.5018078784178,35.4518594251302,35.4491118431883,35.412185838048,35.4012134508725,35.3721134592208,35.3575591061131,35.3338797996768,35.3188516730777,35.2998624721903,35.2865158018911,35.2725160850571,35.2565477872972
0.423333333333333,47.4166559186736,30.1770967047947,30.0491536957265,30.1378497476862,30.0652747864271,30.1123584777029,30.0705426899341,30.0946631400271,30.0701551863833,30.0822263026876,30.0683476631731,30.0747374297136,30.0644629827577,30.053640291286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.080585124193,35.4920842709044,35.4426340224007,35.439754728824,35.4031684398864,35.3921775584638,35.363317688246,35.3487923646969,35.3252706465593,35.3102567695395,35.2913177555297,35.2778992451331,35.2638161304457,35.2477835920554
0.423611111111111,47.4314495938596,30.1752000167162,30.0486138399902,30.1363093067304,30.0645211139886,30.1110497932446,30.0697005575721,30.0935306692567,30.0693192599826,30.0812655226879,30.0675932059833,30.0739328510297,30.0637640548727,30.0529449819132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.048388830263,35.4824663257809,35.4335111157722,35.4305014231934,35.394252699983,35.3832437969477,35.3546225782963,35.3401264336494,35.3167615298781,35.301762407291,35.2828741789807,35.2693861179323,35.255222906286,35.2391311867681
0.423888888888889,47.4462777460677,30.1733145434285,30.0480772567816,30.1347783547918,30.0637720711851,30.1097492764552,30.0688634162074,30.0924048139079,30.0684872948332,30.0803083919104,30.0668389990253,30.0731262941731,30.0630604115135,30.0522468266702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.016544441157,35.4729533567609,35.4244900365878,35.4213512454424,35.3854379507813,35.374411494507,35.3460274699604,35.3315606570712,35.3083518102452,35.2933679624198,35.2745311457735,35.2609758476662,35.246735855351,35.2305899678048
0.424166666666667,47.4611399999196,30.1714402397699,30.0475439310834,30.1332568474275,30.0630276350879,30.1084568854797,30.0680312409854,30.0912855409232,30.067659277056,30.0793549076869,30.0660850854693,30.0723178680082,30.062352255877,30.0515460546204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.985049632776,35.463544681371,35.4155701199287,35.4123035185637,35.3767235284723,35.3656799830613,35.3375317073521,35.3230943823313,35.3000408509736,35.2850728128077,35.266288059335,35.2526678595162,35.2383544151777,35.222159323756
0.424444444444444,47.4760359824573,30.169577060515,30.0470138479112,30.1317447402784,30.0622877828888,30.1071725786968,30.0672040073302,30.0901728177137,30.0668351934223,30.0784050683893,30.0653315098429,30.0715076826694,30.0616397910608,30.0508428921599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.953902094698,35.4542396209348,35.4067507045985,35.4033575693797,35.3681087729786,35.3570485982526,35.3291346380981,35.3147269600618,35.2918280180833,35.2768763381533,35.2581443233447,35.2444615765776,35.2300780182591,35.2138386357423
0.424722222222222,47.4909653231297,30.1677249603795,30.0464869923132,30.1302419890705,30.0615524918985,30.1058963147163,30.0663816909376,30.089066612145,30.0660150313288,30.0774588733849,30.0645783179512,30.0706958494368,30.0609232199109,30.0501375629228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.923099530106,35.445037500557,35.3980311331069,35.3945127285259,35.3595930279381,35.3485166794294,35.3208356133268,35.3064577441512,35.2837126803056,35.268777919996,35.2500993417901,35.2363564199698,35.2219060922367,35.2056272777205
0.425,47.5059276537797,30.1658838940247,30.0459633493711,30.1287485496165,30.0608217395448,30.1046280523761,30.0655642677673,30.0879668925242,30.0651987787737,30.0765163229921,30.0638255567994,30.0698824806137,30.0602027448745,30.0494302876918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.892639655721,35.4359376491075,35.3894107516536,35.3857683304332,35.3511756406875,35.3400835696315,35.3126339876558,35.2982860917391,35.2756942090884,35.2607769417381,35.2421525190215,35.2283518089466,35.2138380600923,35.1975246167884
0.425277777777778,47.5209226086312,30.1640538160621,30.0454429042,30.1272643778182,30.0600955033714,30.1033677507388,30.0647517140361,30.0868736275869,30.0643864243329,30.0755774184373,30.0630732745157,30.0690676894074,30.0594785678578,30.0487212843138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.862520201727,35.4269393992055,35.3808889101122,35.3771237133115,35.3428559622464,35.3317486155748,35.3045291191812,35.2902113632096,35.2677719786008,35.2528727886686,35.2343032598078,35.2204471610059,35.205873340339,35.1895300134867
0.425555555555556,47.5359498242755,30.1622346810579,30.0449256419488,30.1257894296672,30.0593737610363,30.1021153690892,30.0639440062107,30.0857867864847,30.0635779571368,30.0746421618122,30.062321520277,30.0682515898129,30.0587508900876,30.0480107676203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.83273891171,35.4180420872033,35.372464962014,35.3685782191324,35.3346333473013,35.323511167636,35.2965203694651,35.2822329221855,35.2599453657382,35.2450648479852,35.2265509693907,35.2126418919993,35.1980113472118,35.1816428220983
0.425833333333333,47.5510089396589,30.1604264435375,30.044411547801,30.124323661247,30.0586564903102,30.100870866931,30.0631411210009,30.0847063387721,30.0627733668474,30.0737105560319,30.0615703442349,30.0674342964998,30.0580199119786,30.0472989493525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.803293542581,35.4092450531706,35.364138264532,35.3601311936122,35.3265071541889,35.3153705798374,35.2886071035241,35.2743501355222,35.2522137501261,35.2373525088174,35.2188950535403,35.2049354162415,35.1902514908574,35.1738623909452
0.426111111111111,47.5660995960694,30.1586290579895,30.0439006069742,30.1228670287345,30.0579436690754,30.0996342039844,30.0623430353526,30.0836322543948,30.0619726436362,30.0727826047945,30.0608197974443,30.0666159247011,30.0572858330043,30.0465860380908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.774181864512,35.4005476408785,35.3559081784649,35.3517819861955,35.3184767448803,35.3073262098316,35.2807886898178,35.2665623733013,35.2445765141256,35.2297351622487,35.2113349186088,35.1973271466191,35.1825931775223,35.1661880626819
0.426388888888889,47.5812214371241,30.1568424788703,30.0433928047211,30.121419488401,30.057235275324,30.098405340183,30.0615497264415,30.0825645036776,30.0611757781619,30.0718583125403,30.0600699317929,30.0657965901062,30.0565488515734,30.0458722391899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.745401660866,35.3919491977834,35.3477740682208,35.3435299500376,35.310541484965,35.2993774188863,35.2730645002368,35.2588690088244,35.2370330428368,35.2222122013385,35.2038699715853,35.1898164946988,35.1750358097414,35.1586191745869
0.426666666666667,47.5963741087559,30.1550666606083,30.0428881263294,30.1199809966143,30.0565312871567,30.0971842356709,30.0607611716664,30.0815030573124,30.0603827615495,30.0709376844131,30.0593207999321,30.0649764087553,30.0558091649096,30.0451577547171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.716950728126,35.3834490750114,35.3397353018012,35.3353744419879,35.3027007436346,35.291523571869,35.2654339100911,35.2512694186069,35.2295827241036,35.2147830211449,35.1964996201492,35.1824028708354,35.1675787865236,35.1511550588499
0.426944444444444,47.6115572592011,30.1533015576076,30.0423865571222,30.1185515098398,30.0558316827813,30.0959708508005,30.0599773486429,30.0804478863469,30.0595935853684,30.070020726221,30.05857245521,30.0641554969381,30.055066968937,30.0444427833962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.688826875834,35.3750466273418,35.3317912507851,35.3273148225735,35.294953893667,35.2837640372322,35.2578962980981,35.2437629823716,35.2222249485176,35.2074470187454,35.1892232727242,35.1750856842789,35.1602215035377,35.1437950428564
0.427222222222222,47.6267705389867,30.1515471242525,30.0418880824585,30.1171309846416,30.0551364405118,30.0947651461294,30.0591982351974,30.0793989621735,30.0588082416127,30.0691074443988,30.057824951605,30.0633339710938,30.0543224581693,30.0437275205545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.661027926513,35.3667412131916,35.3239412903131,35.3193504559814,35.2873003114101,35.2760981869979,35.2504510463712,35.2363490830423,35.2149591094221,35.2002035932591,35.1820403385313,35.1678643432811,35.1529633532957,35.1365384494687
0.4275,47.6420136009173,30.149803314911,30.041392687733,30.1157193776843,30.0544455387662,30.0935670824178,30.0584238093608,30.0783562565176,30.0580267226806,30.0681978459712,30.0570783436624,30.0625119477157,30.053575825603,30.0430121580751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.633551715609,35.3585321945995,35.3161847990708,35.3114807100427,35.279739376766,35.2685253967425,35.2430975404078,35.229027106737,35.2077846029155,35.1930521458679,35.1749502276414,35.1607382552012,35.1458037253357,35.1293845973037
0.427777777777778,47.6572861000628,30.148070083939,30.0409003583767,30.114316645734,30.0537589560661,30.0923766206263,30.0576540493626,30.0773197414276,30.0572490213545,30.0672919385163,30.0563326864307,30.0616895432567,30.0528272626159,30.0422968843525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.606396091417,35.3504189372096,35.3085211592737,35.303704956215,35.2722704731749,35.2610450455819,35.2358351690776,35.2217964427617,35.2007008278557,35.185992079837,35.1679523510281,35.153706826611,35.1387420064022,35.1223328010064
0.428055555555556,47.672587693746,30.1463473856842,30.0404110798571,30.1129227456598,30.0530766710349,30.0911937219129,30.0568889336252,30.076289389264,30.056475130782,30.0663897301302,30.0555880354007,30.060866874039,30.0520769588688,30.0415818842531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.579558915016,35.3424008102562,35.3009497566503,35.2960225695665,35.2648929875996,35.2536565161563,35.2286633246106,35.2146564836037,35.1937071858625,35.1790228005362,35.161046120619,35.1467694633987,35.1317775806259,35.1153823715208
0.428333333333333,47.6879180415294,30.1446351744895,30.0399248376784,30.1115376344346,30.0523986623967,30.090018347631,30.0561284407583,30.0752651726889,30.0557050444568,30.0654912293924,30.0548444464459,30.0600440561661,30.0513251022123,30.0408673390785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.553038060203,35.334477186547,35.2934699804271,35.2884329287583,35.2576063105087,35.2463591946149,35.2215814025855,35.2076066249246,35.1868030813218,35.1721437154599,35.1542309493475,35.1399255708727,35.1249098297003,35.1085326163558
0.428611111111111,47.7032768052035,30.1429334046968,30.0394416173817,30.1101612691368,30.0517249089751,30.0888504593264,30.055372549553,30.074247064656,30.0549387562004,30.0645964453319,30.0541019757638,30.0592212054373,30.050571878597,30.0401534265332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.526831413426,35.3266474424479,35.2860812233119,35.2809354160285,35.2504098358616,35.2391524706013,35.2145888019176,35.2006462655537,35.1799879213883,35.1653542342473,35.1475062512036,35.1331745538635,35.118138133058,35.1017828398481
0.428888888888889,47.7186636487738,30.1412420306509,30.0389614045455,30.1087936069512,30.0510553896917,30.0876900187356,30.0546212389768,30.0732350384012,30.054176260144,30.0637053873937,30.0533606798194,30.0583984372653,30.0498174719882,30.0394403206967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.500936873713,35.3189109578667,35.2787828814783,35.2735294171752,35.2433029610922,35.232035737238,35.2076849248473,35.1937748074812,35.1732611159884,35.1586537687021,35.1408714412843,35.1265158168251,35.1114618680443,35.0951323434209
0.429166666666667,47.7340782384488,30.1395610067025,30.0384841847855,30.1074346051701,30.0503900835654,30.0865369877829,30.0538744881681,30.0722290674321,30.0534175507107,30.0628180654071,30.0526206152896,30.0575758665961,30.0490620642846,30.0387281919975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.475352352614,35.3112671162375,35.2715743545498,35.2662143215398,35.2362850870933,35.2250083911117,35.200869176928,35.1869916558512,35.1666220778232,35.1520417328122,35.1343259358431,35.1199487639352,35.1048804100885,35.0885804258384
0.429444444444444,47.7495202426275,30.1378902872123,30.0380099437552,30.1060842211945,30.0497289697109,30.0853913285783,30.0531322764311,30.0712291255192,30.0526626225984,30.0619344895535,30.0518818390097,30.0567536078322,30.0483058352409,30.0380172071928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.450075774129,35.3037153045045,35.2644550455838,35.2589895219907,35.2293556182005,35.2180698322581,35.1941409670139,35.1802962189545,35.1600702223707,35.1455175427686,35.1278691523395,35.1134727991947,35.0983931328741,35.0821263834562
0.429722222222222,47.7649893318872,30.1362298265538,30.0375386671461,30.1047424125351,30.0490720273377,30.0842530034153,30.0523945832309,30.0702351866868,30.0519114707631,30.0610546703356,30.0511444079207,30.0559317747578,30.0475489623939,30.0373075293495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.425105074642,35.2962549131065,35.2574243610559,35.2518544149063,35.2225139621767,35.211219464147,35.1874997072488,35.1736879082217,35.1536049678888,35.1390806169843,35.1215005094878,35.1070873265257,35.0919994085062,35.0757695104678
0.43,47.7804851789712,30.1345795791171,30.0370703406874,30.1034091368135,30.0484192357488,30.0831219747688,30.0516613881882,30.0692472252035,30.0511640904022,30.0601786185478,30.0504083790188,30.0551104804669,30.0467916209932,30.0365993178302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.40043820286,35.2888853359606,35.2504817108442,35.2448084001589,35.215759530196,35.2044566936675,35.1809448130535,35.1671661382158,35.1472257354166,35.1327303761127,35.1152194273045,35.1007917498679,35.0856986076769,35.0695090991468
0.430277777777778,47.7960074587769,30.1329394993121,30.0366049501469,30.1020843517629,30.0477705743399,30.0819982052927,30.0509326710751,30.0682652155736,30.0504204769387,30.0593063452461,30.0496738093055,30.0542898372941,30.0460339839352,30.0358927282813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.376073119742,35.281605970447,35.2436265082132,35.2378508810977,35.2090917368288,35.1977809311126,35.1744757031143,35.1607303266252,35.1409319487773,35.1264662430658,35.1090253271564,35.0945854732754,35.0794900998287,35.0633444400846
0.430555555555556,47.8115558483434,30.1313095415715,30.0361424813309,30.1007680152296,30.0471260225979,30.0808816578178,30.0502084118097,30.0672891325289,30.0496806260054,30.0584378617201,30.0489407557396,30.0534699567478,30.0452762217004,30.0351879126252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.352007798439,35.2744162173925,35.2368581697983,35.230981264533,35.2025100000249,35.1911915901645,35.1680917993706,35.1543798942559,35.1347230345795,35.1202876430316,35.1029176318068,35.08846790101,35.0733732533152,35.0572748224237
0.430833333333333,47.8271300268395,30.1296896603542,30.0356829200843,30.0994600851733,30.0464855601004,30.0797722953499,30.0494885904523,30.0663189510201,30.04894453343,30.0575731794648,30.0482092751911,30.0526509494461,30.0445185022957,30.0344850190547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.328240224225,35.2673154810553,35.23017611559,35.2241989607189,35.196013741099,35.1846880878801,35.1617925270032,35.1481142650246,35.1285984222189,35.114194003492,35.0968957654616,35.0824384376355,35.0673474355598,35.0512995340872
0.431111111111111,47.8427296755518,30.1280798101482,30.0352262522908,30.0981605196685,30.0458491665143,30.0786700810679,30.0487731872006,30.0653546462085,30.0482121952198,30.0567123101535,30.0474794243953,30.0518329250549,30.0437609911983,30.0337841920308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.304768394438,35.2603031691089,35.2235797689184,35.2175033833376,35.1896023847144,35.1782698446753,35.1555773144223,35.1419328659506,35.1225575438799,35.1081847542391,35.090959153815,35.0764964881089,35.0614120132119,35.0454178620034
0.431388888888889,47.8583544778729,30.126479945474,30.0347724638733,30.0968692769055,30.0452168215947,30.0775749783214,30.0480621823851,30.0643961934585,30.0474836075477,30.0558552656113,30.0467512599099,30.051015992229,30.0430038513048,30.0330855722834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.281590318407,35.2533786926262,35.2170685564372,35.2108939494827,35.1832753588675,35.1719362843108,35.1494455932552,35.1358351271486,35.1165998345366,35.1022593273927,35.0851072240939,35.0706414578715,35.0555663523007,35.0396290923259
0.431666666666667,47.8740041192892,30.1248900208873,30.0343215407939,30.0955863151907,30.0445885051843,30.076486950629,30.0473555564656,30.0634435683294,30.0467587667376,30.0550020577897,30.0460248380715,30.0502002585549,30.0422472428831,30.0323892968146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.258704017398,35.2465414660643,35.2106419081082,35.204370079643,35.1770320948725,35.1656868338768,35.1433967983345,35.1298204818208,35.1107247319538,35.0964171574156,35.0793394051019,35.0648727529381,35.0498098183866,35.0339325106498
0.431944444444444,47.889678287369,30.1233099909817,30.0338734690542,30.094311592948,30.0439641972122,30.0754059616764,30.0466532900263,30.0624967465684,30.0460376692512,30.0541526987413,30.0453002149558,30.0493858304972,30.0414913235271,30.0316954989045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.236107524542,35.2397909072483,35.2042992571857,35.1979311976859,35.1708720273456,35.1595209237783,35.1374303676859,35.123888366249,35.104931676688,35.0906576811301,35.0736551272626,35.0591897799847,35.0441417767099,35.0283274022224
0.432222222222222,47.9053766717514,30.1217398103923,30.0334282346953,30.0930450687196,30.0433438776928,30.0743319753148,30.0459553637727,30.0615557041027,30.0453203116743,30.0533072005957,30.0445774463369,30.0485728133457,30.0407362481158,30.0310043081204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.213798884774,35.2331264373559,35.1980400402011,35.1915767308416,35.1647945941895,35.1534379877206,35.1315457425161,35.118038219787,35.0992201120879,35.0849803377329,35.0680538226622,35.0535919464353,35.0385615923374,35.0228130521505
0.4325,47.9210989641335,30.1201794337976,30.032985823798,30.0917867011664,30.0427275267254,30.0732649555585,30.0452617585269,30.060620417033,30.0446066907043,30.0524655755357,30.0438565876498,30.0477613111666,30.0399821687748,30.0303158503271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.191776154774,35.2265474809014,35.1918636969471,35.1853061096864,35.1587992365783,35.1474374626937,35.1257423672007,35.1122694848522,35.0935894842947,35.0793845688109,35.0625349250908,35.0480786605468,35.0330686303054,35.0173887456026
0.432777777777778,47.9368448582598,30.1186288159232,30.0325462224831,30.0905364490691,30.0421151244927,30.0722048665835,30.0445724552244,30.059690861626,30.0438968031369,30.0516278357745,30.0431376939529,30.0469514267546,30.039229234841,30.0296302477013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.170037402897,35.2200534657204,35.1857696704623,35.1791187681267,35.1528853989415,35.1415187889584,35.1200196892719,35.106581606918,35.0880392422425,35.0738698183549,35.0570978700842,35.0426493314928,35.0276622557616,35.0120537680062
0.433055555555556,47.9526140499097,30.1170879115437,30.0321094169116,30.0892942713291,30.0415066512604,30.0711516727259,30.0438874349099,30.058767014308,30.0431906458543,30.0507939935338,30.0424208198928,30.0461432615882,30.0384775928309,30.0289476187467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.148580709114,35.213643822954,35.1797574070155,35.173014143383,35.147052528949,35.135681410031,35.1143771594067,35.1009740345053,35.082568837658,35.0684355327746,35.0517420949634,35.0373033694457,35.0223418341032,35.0068074052415
0.433333333333333,47.9684062368864,30.1155566754859,30.0316753932845,30.0880601269689,30.0409020873759,30.07010533848,30.0432066787345,30.0578488516584,30.0424882158136,30.0499640610217,30.0417060196696,30.0453369157871,30.0377273864113,30.0282680783126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.127404164948,35.2073179870335,35.1738263560907,35.1669916759735,35.1413000774957,35.1299247726686,35.1088142314142,35.0954462191744,35.0771777250607,35.0630811609122,35.0464670388745,35.0320401856575,35.0171067311128,35.0016489438293
0.433611111111111,47.9842211190054,30.1140350626309,30.0312441378432,30.0868339751329,30.0403014132679,30.0690658284966,30.0425301679517,30.0569363504029,30.0417895100344,30.0491380504123,30.0409933470042,30.044532488071,30.0369787563733,30.0275917376136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.106505873415,35.2010753956642,35.1679759703714,35.161050809698,35.1356274986857,35.1242483268544,35.1033303622238,35.0899976155167,35.0718653617619,35.0578061540557,35.041272142827,35.0268591925391,35.0119563130913,34.9965776711159
0.433888888888889,48.0000583980827,30.1125230279174,30.0308156368699,30.0856157750882,30.0397046094454,30.0680331075815,30.0418578839139,30.0560294874078,30.0410945255885,30.0483159738254,30.0402828551062,30.0437300757216,30.0362318406093,30.0269187042526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.085883948956,35.1949154898105,35.162205705725,35.1551909916224,35.1300342498178,35.1186515257832,35.0979250118729,35.0846276811461,35.0666312078647,35.0526099659519,35.0361568497322,35.0217598037378,35.0068899469889,34.9915928754518
0.434166666666667,48.0159177779236,30.1110205263433,30.0303898766871,30.0844054862254,30.0391116564967,30.067007140694,30.0411898080698,30.0551282396738,30.0404032595885,30.0474978433067,30.0395745966436,30.0429297745466,30.0354867740919,30.0262490822445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.06553651738,35.1888377136801,35.1565150211879,35.1494116720617,35.1245197913696,35.1131338258463,35.0925976434945,35.0793358766907,35.0614747262624,35.0474920528193,35.0311206044399,35.0167414342138,35.0019070005323,34.9866938463668
0.434444444444444,48.0317989643113,30.1095275129688,30.0299668436584,30.083203068059,30.0385225350891,30.0659878929452,30.0405259219606,30.0542325843299,30.0397157091773,30.0466836708094,30.0388686237135,30.0421316788447,30.034743688857,30.0255829720422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.045461715802,35.1828415147087,35.1509033789499,35.1437123045651,35.1190835869823,35.1076946866173,35.0873477233051,35.074121665784,35.0563953826382,35.0424518733599,35.026162853775,35.0118035003147,34.99700684235,34.9818798747406
0.434722222222222,48.0477016649958,30.1080439429186,30.029546524188,30.0820084802279,30.0379372259676,30.0649753295966,30.0398662072174,30.0533424986282,30.0390318715183,30.0458734681754,30.0381649878142,30.0413358813742,30.034002713988,30.0249204705654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.025657692577,35.176926343544,35.145370244339,35.1380923458993,35.1137251034458,35.1023335708369,35.0821747205921,35.0689845150564,35.0513926454633,35.0374888887714,35.0212830465726,35.0069454198486,34.9921888420945,34.9771502529686
0.435,48.0636255896822,30.1065697713842,30.0291289047215,30.0808216824966,30.0373557099546,30.0639694160586,30.0392106455578,30.0524579599383,30.0383517437851,30.045067247118,30.0374637398181,30.0405424733226,30.0332639756038,30.0242616712295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.006122607245,35.1710916540312,35.1399150858061,35.1325512560329,35.1084438106832,35.0970499443988,35.077078107702,35.0639238941264,35.046465985996,35.0326025627581,35.0164806337131,35.002166612156,34.9874523705621,34.9725042751228
0.435277777777778,48.0795704500197,30.1051049536262,30.0287139717454,30.0796426347552,30.0367779679489,30.0629701178893,30.0385592187834,30.0515789457416,30.0376753231522,30.0442650192051,30.0367649299461,30.0397515442784,30.0325275968488,30.0236066639773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.986854630468,35.1653369031967,35.1345373749098,35.1270884981206,35.1032391817361,35.0918432763348,35.0720573600275,35.0589392755917,35.0416148782794,35.0277923615422,35.0117550681558,34.9974664981794,34.9827967998091,34.9679412371093
0.435555555555556,48.0955359595906,30.1036494449766,30.0283017117877,30.0784712970203,30.0362039809253,30.0619774007926,30.037911908777,30.0507054336266,30.0370026067856,30.0434667958424,30.0360686077432,30.0389631822047,30.0317936978849,30.0229555353119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.967851943966,35.1596615512333,35.1292365863014,35.1217035384874,35.0981106927489,35.0867130388001,35.0671119559956,35.0540301350201,35.0368387991399,35.0230577538741,35.0071058049721,34.9928445005321,34.9782215032665,34.9634604368198
0.435833333333333,48.1115218338988,30.1022032008409,30.0278921114178,30.0773076294355,30.0356337299334,30.0609912306174,30.0372686974995,30.0498374012838,30.0363335918341,30.0426725882577,30.0353748220555,30.0381774734156,30.0310623958867,30.0223083683311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.949112740462,35.1540650614847,35.1240121977095,35.1163958466125,35.0930578229542,35.0816587070589,35.0622413770551,35.0491959509408,35.0321372281853,35.0183982110426,35.0025323013777,34.9883000435651,34.9737258558508,34.9590611742806
0.436111111111111,48.1275277903594,30.1007661767005,30.0274851572464,30.0761515922719,30.0350671960976,30.0600115733561,30.0366295669878,30.0489748265005,30.0356682754207,30.0418824074859,30.0346836210072,30.0373945025529,30.0303338050389,30.0216652427635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.930635223618,35.1485469004302,35.1188636899249,35.1111648951142,35.0880800546575,35.07667975947,35.0574451076641,35.0444362048351,35.0275096478018,35.0138132068847,34.9980340167639,34.9838325534322,34.969309234073,34.9547427517948
0.436388888888889,48.1435535482869,30.0993383281146,30.0270808359263,30.0750031459286,30.034504360616,30.0590383951432,30.035994499352,30.0481176871569,30.0350066546339,30.0410962643547,30.0339950519804,30.0366143525658,30.0296080365349,30.0210262350054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.912417607978,35.1431065376694,35.113790546786,35.1060101597335,35.0831768732225,35.071775677472,35.0527226352777,35.0397503811272,35.0229555431522,35.0093022177945,34.9936104127283,34.9794414581541,34.9649710161438,34.9505044740826
0.436666666666667,48.1595988288848,30.0979196107223,30.0266791341516,30.0738622509332,30.0339452047598,30.058071662254,30.035363476773,30.0472659612205,30.0343487265203,30.0403141694697,30.0333091615945,30.0358371046924,30.0288851985789,30.0203914181594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.894458118905,35.1377434459071,35.1087922551631,35.100931119319,35.0783477670556,35.0669459455688,35.0480734503356,35.035137967175,35.0184744021727,35.0048647227326,34.9892609531048,34.9751261876803,34.9607105820772,34.9463456484151
0.436944444444444,48.1756633552346,30.0965099802446,30.0262800386585,30.0727288679426,30.033389709873,30.0571113411037,30.0347364815002,30.0464196267429,30.0336944880763,30.0395361332019,30.0326259956877,30.0350628384419,30.0281653963895,30.0197608620743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.876754992524,35.1324571009379,35.1038683049438,35.0959272558112,35.0735922275917,35.0621900513154,35.0434970462496,35.0305984532607,35.0140657155704,35.0005002032339,34.984985103992,34.9708861739498,34.9565273137901,34.9422655847452
0.437222222222222,48.1917468522846,30.0951093924867,30.0258835362251,30.0716029577429,30.0328378573713,30.0561573982461,30.0341134958492,30.0455786618547,30.0330439362412,30.0387621656743,30.0319455992988,30.0342916315797,30.027448732205,30.0191346333857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.859306475665,35.1272469816312,35.0990181890182,35.0909980542266,35.0689097492786,35.0575074853029,35.0389929193913,35.0261313325814,35.0097289768197,34.9962081434164,34.9807823337819,34.9667208509503,34.9524205952007,34.9382635958334
0.4375,48.2078490468398,30.0937178033393,30.0254896136716,30.0704844812503,30.0322896287422,30.0552098003722,30.0334945021996,30.0447430447618,30.0323970678898,30.03799227675,30.0312680166509,30.0335235601134,30.0267353052913,30.0185127955582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.842110825798,35.1221125699162,35.0942414032636,35.0861430026427,35.0642998295627,35.0528977411448,35.0345605690793,35.0217361012394,35.0054636821596,34.9919880299881,34.9766521131867,34.9626296547756,34.9483898123224,34.9343389973702
0.437777777777778,48.2239696675504,30.0923351687811,30.0250982578603,30.0693733995114,30.0317450055437,30.0542685143094,30.0328794829928,30.0439127537413,30.0317538798254,30.0372264760199,30.0305932911351,30.0327586982807,30.0260252119513,30.0178954089281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.82516631098,35.1170533507664,35.0895374465298,35.0813615921822,35.0597619688739,35.0483603154619,35.0301994975673,35.0174122582331,35.0012693305897,34.9878393522546,34.9725939152658,34.9586120236813,34.9444343533568,34.9304911080928
0.438055555555556,48.2401084449017,30.0909614448804,30.0247094556958,30.0682696737036,30.0312039694043,30.0533335070204,30.0322684207304,30.043087767138,30.0311143687736,30.0364647727921,30.029921465296,30.031997118539,30.0253185455364,30.0172825307475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.808471209794,35.1120688121849,35.0849058206245,35.0766533169977,35.0552956706106,35.0438947078684,35.025909210031,35.0131593054468,34.9971454238665,34.9837616021257,34.9686072154508,34.9546673981394,34.9405536087821,34.9267192498993
0.438333333333333,48.2562651112029,30.0895965877968,30.0243231941249,30.0671732651357,30.0306665020224,30.0524047456018,30.0316612979714,30.0422680633606,30.0304785313755,30.0357071760805,30.0292525808179,30.0312388915562,30.0246153964591,30.0166742152287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.792023811292,35.1071584451893,35.080346030298,35.0720176742562,35.0509004411257,35.0395004209571,35.0216892145559,35.0089767476411,34.9930914664998,34.979754274122,34.9646914915712,34.9507952208909,34.9367469714407,34.9230227479581
0.438611111111111,48.2724394005771,30.0882405537833,30.0239394601371,30.0660841352479,30.0301325851654,30.0514821972835,30.0310580973313,30.0414536208778,30.0298463641823,30.0349536945955,30.0285866785119,30.030484086203,30.0239158522083,30.0160705135904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.775822414936,35.1023217437967,35.0758575832292,35.067454164124,35.0465757897109,35.0351769602855,35.0175390221249,35.0048640924432,34.9891069657485,34.9758168653807,34.9608462238776,34.9469949369973,34.9330138366228,34.9194009308123
0.438888888888889,48.2886310489503,30.0868932991878,30.023558240764,30.0650022456125,30.0296022006697,30.0505658294276,30.0304588014794,30.0406444182156,30.0292178636489,30.0342043367334,30.027923798304,30.0297327695475,30.0232199973656,30.0154714741034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.759865330542,35.0975582050087,35.07143999001,35.0629622897511,35.0423212285831,35.0309238343612,35.0134581466054,35.0008208503372,34.9851914316164,34.9719488756613,34.9570708950654,34.94326599389,34.9293536021476,34.9158531304821
0.439166666666667,48.3048397940411,30.0855547804547,30.0231795230802,30.0639275579343,30.02907533044,30.0496556095271,30.0298633931376,30.0398404339537,30.0285930261288,30.033459110568,30.0272639792243,30.0289850068497,30.022527913623,30.014877142138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.744150878222,35.0928673287966,35.0670927641314,35.0585415572563,35.0381362728687,35.0267405546277,35.0094461047371,34.9968465346537,34.9813443768472,34.9681498073508,34.9533649902972,34.9396078414184,34.9257656684424,34.9123786825608
0.439444444444444,48.3210653753502,30.0842249541267,30.0228032942027,30.0628600340507,30.0285519564488,30.0487515052055,30.0292718550788,30.0390416467222,30.0279718478684,30.0327180238417,30.0266072593967,30.0282408615591,30.021839679803,30.0142875602116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.728677388324,35.0882486180866,35.0628154219685,35.0541914757118,35.0340204405899,35.0226266354499,35.0055024161194,34.9929406615598,34.9775653169206,34.9644191654684,34.9497279972242,34.9360199318968,34.9222494386185,34.9089769263093
0.439722222222222,48.3373075341502,30.0829037768466,30.0224295412914,30.0617996359322,30.028032060736,30.0478534842156,30.0286841701247,30.0382480351989,30.0273543250025,30.0319810839569,30.02595367603,30.0275003953121,30.0211553718789,30.0137027680369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.713443201382,35.0837015787448,35.0586074827659,35.0499115571281,35.0299732526497,35.0185815941005,35.0016266031987,34.9891027500494,34.9738537700472,34.9607564576698,34.9461594060072,34.9325017201491,34.9188043185447,34.9056472047444
0.44,48.3535660134749,30.0815912053586,30.0220582515488,30.0607463256829,30.0275156254084,30.0469615144383,30.0281003211449,30.0374595781063,30.0267404535491,30.0312482979691,30.0253032654094,30.0267636679319,30.0204750629976,30.0131228025708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.698446668051,35.0792257195625,35.0544684686235,35.0457013164388,35.0259942328173,35.0146049507449,34.997818191256,34.9853323219327,34.970209257163,34.9571611942514,34.9426587093366,34.9290526635528,34.9154297169184,34.9023888647253
0.440277777777778,48.3698405581092,30.0802871965097,30.0216894122206,30.0597000655402,30.0270026326394,30.0460755638825,30.027520291055,30.036676254209,30.026130229405,30.0305196725788,30.0246560628889,30.0260307374287,30.019798823503,30.0125476980634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.683686149057,35.0748205522414,35.0503979044816,35.0415602714858,35.0220829077141,35.0106962284278,34.9940767083942,34.9816289018261,34.9666313019251,34.953632888154,34.9392254024513,34.9256722220807,34.9121250453335,34.8992012570347
0.440555555555556,48.3861309145791,30.0789917072518,30.0213230105951,30.0586608178759,30.0264930646686,30.0451956006837,30.0269440628153,30.0358980423107,30.0255236483415,30.0297952141254,30.0240121028852,30.0253016600022,30.0191267209612,30.011977486108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.669160015139,35.070485591379,35.0463953181065,35.037487943004,35.0182388067986,35.0068549530586,34.9904016855255,34.9779920171419,34.9631194307054,34.9501710549658,34.9358589831576,34.9223598583416,34.908889718347,34.8960837364574
0.440833333333333,48.4024368311411,30.0777046946425,30.0209590340038,30.0576285451958,30.0259869038011,30.0443215931033,30.0263716194296,30.0351249212521,30.0249207060002,30.0290749285806,30.0233714188714,30.0245764900441,30.0184588201865,30.0114121956909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.654866646992,35.0662203544541,35.0424602400766,35.0334838546065,35.0144614623528,35.0030806533974,34.986792656359,34.9744211980776,34.9596731725856,34.9467752129251,34.9325589518469,34.9191150376194,34.9057231535416,34.8930356618541
0.441111111111111,48.4187580577722,30.0764261158471,30.0205974698214,30.0566032101406,30.0254841324077,30.0434535095279,30.0258029439438,30.0343568699082,30.0243213978894,30.0283588215423,30.0227340433719,30.0238552801429,30.0177951832687,30.0108518532419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.640804435213,35.0620243618116,35.0385922037674,35.0295475327696,35.010750409467,34.9993728610408,34.9832491573879,34.9709159776062,34.9562920593514,34.9434448829233,34.9293248115118,34.9159372279106,34.9026247715872,34.8900563962329
0.441388888888889,48.43509434616,30.0751559281395,30.0202383054656,30.0555847754854,30.0249847329238,30.0425913184685,30.0252380194445,30.0335938671861,30.02372571938,30.0276468982295,30.0221000079587,30.0231380810885,30.0171358696017,30.0102964826851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.626971780243,35.0578971366488,35.0347907453373,35.0256785068182,35.0071051860262,34.9957311104081,34.979770727877,34.9674758914649,34.9529756254865,34.9401795885065,34.9261560677634,34.9128258999608,34.8995939962988,34.887145306816
0.441666666666667,48.4514454496923,30.073894088904,30.0198815283972,30.0545732041408,30.0244886878496,30.0417349885598,30.0246768290581,30.0328358920228,30.0231336657027,30.0269391634771,30.0214693432471,30.0224249418796,30.0164809359127,30.0097461054892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.613367092317,35.0538382049999,35.0310554037139,35.0218763089106,35.0035253326955,34.9921549387267,34.9763569098502,34.964100478145,34.9497234081666,34.9369788558776,34.9230522288457,34.909780527299,34.8966302546929,34.8843017651038
0.441944444444444,48.4678111234475,30.0726405556363,30.0195271261204,30.0535684591525,30.0239959797498,30.0408844885595,30.0241193559496,30.0320829233832,30.0225452319441,30.0262356217312,30.0208420788937,30.0217159097304,30.0158304362929,30.0092007407193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.599988791404,35.0498470957223,35.0273857205789,35.0181404740239,35.0000103929058,34.9886438860189,34.9730072480776,34.9607892788812,34.946534947253,34.9338422138974,34.9200128056505,34.906800586271,34.8937329770406,34.8815251469349
0.442222222222222,48.4841911241845,30.0713952859451,30.0191750861827,30.0525705037017,30.0235065912526,30.0400397873476,30.0235655833214,30.0313349402581,30.0219604130444,30.0255362770448,30.0202182435936,30.0210110300796,30.0151844222288,30.0086604050876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.586835307153,35.0459233404818,35.0237812403547,35.0144705399393,34.9965599128398,34.9851974950871,34.9697212900632,34.957541837641,34.9434097852864,34.9307691940856,34.9170373117317,34.9038855560714,34.8909015969196,34.8788148325433
0.4425,48.5005852103326,30.070158237553,30.0188253961749,30.0515793011054,30.0230205050502,30.0392008539258,30.0230154944124,30.0305919216621,30.0213792037938,30.0248411330743,30.0195978650798,30.0203103465995,30.0145429426345,30.0081251130046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.573905078843,35.0420664737382,35.0202415101897,35.0108660472275,34.9931734414178,34.9818153115004,34.9664985860321,34.9543577011139,34.9403474674803,34.9277593306217,34.9141252633177,34.9010349187742,34.8881355512623,34.8761702066116
0.442777777777778,48.5169931419819,30.0689293682982,30.0184780437313,30.0505948148166,30.022537703898,30.0383676574164,30.022469072497,30.0298538466321,30.0208015988305,30.0241501930757,30.0189809701215,30.0196139012067,30.0139060438849,30.007594876631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.561196555325,35.038276032731,35.0167660799445,35.0073265392339,34.9898505302834,34.9784968835805,34.9633386889181,34.9512364187005,34.9373475417143,34.9248121603451,34.9112761793244,34.8982481593615,34.885434280403,34.873590658322
0.443055555555556,48.5334146808735,30.0677086361352,30.0181330165296,30.0496170084245,30.0220581706143,30.0375401670626,30.0219263008843,30.0291206942257,30.0202275926383,30.0234634599017,30.018367584525,30.0189217340731,30.0132737698493,30.0070697059286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.548708194966,35.034551557465,35.0133545021778,35.0038515620642,34.9865907337899,34.9752417623874,34.9602411543509,34.948177542502,34.934409558527,34.9219272227548,34.9084895813664,34.8955247657514,34.8827972281222,34.8710755814028
0.443333333333333,48.5498495903898,30.0664959991364,30.017790302291,30.0486458456543,30.0215818880804,30.0367183522271,30.0213871629171,30.028392443519,30.0196571795437,30.022780935999,30.0177577331338,30.0182338836385,30.0126461619264,30.0065496087115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.536438465604,35.0308925906963,35.0100063321324,35.0004406645697,34.9833936089857,34.9720495017065,34.9572055406433,34.9451806273089,34.9315330711094,34.9191040600096,34.9057649937683,34.8928642288247,34.8802238416882,34.868624374173
0.443611111111111,48.5662976355444,30.0652914154929,30.0174498887802,30.0476812903682,30.0211088392397,30.0359021823917,30.0208516419712,30.027669073606,30.0190903537147,30.0221026234058,30.0171514398296,30.0175503866232,30.0120232590797,30.006034590698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.524385844483,35.0272986779177,35.0067211277212,34.9970933983329,34.9802587156008,34.9689196580337,34.9542314087791,34.9422452305905,34.9287176352972,34.9163422169268,34.9031019435748,34.8902660424493,34.8777135718976,34.8662364395827
0.443888888888889,48.5827585829731,30.064094843516,30.0171117638056,30.0467233065647,30.0206390070981,30.035091627157,30.0203197214546,30.0269505635963,30.0185271091584,30.0214285237499,30.0165487275347,30.0168712780419,30.011405097873,30.0055246555612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.51254881821,35.0237693673447,35.0034984495133,34.9938093176534,34.9771856160326,34.9658517905623,34.9513183224002,34.9393709124835,34.925962809564,34.9136412409814,34.9004999605604,34.8877297035045,34.8752658731127,34.8639111852516
0.444166666666667,48.5992322009237,30.0629062416378,30.0167759152191,30.0457718583791,30.0201723747234,30.0342866562416,30.0197913848066,30.0262368926146,30.0179674397195,30.0207586382472,30.0159496182137,30.0161965912185,30.0107917125076,30.0050198049801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.500925882697,35.0203042099017,35.0003378607201,34.9905879795327,34.974173875332,34.962845461169,34.9484658477939,34.9365572357813,34.9232681550134,34.9110006823046,34.8979585772379,34.8852547119031,34.8728802032974,34.8616480235033
0.444444444444444,48.6157182592468,30.0617255684128,30.0164423309164,30.0448269100839,30.0197089252449,30.0334872394816,30.0192666154976,30.0255280397988,30.0174113390785,30.0200929677001,30.015354132877,30.0155263578012,30.0101831348588,30.0045200386909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.489515543109,35.0169027592072,34.9972389271818,34.9874289436609,34.9712230611899,34.9599002344002,34.9456735538806,34.933803765923,34.9206332353717,34.9084200936819,34.8954773288669,34.8828405706128,34.8705560240505,34.8594463713984
0.444722222222222,48.6322165293862,30.0605527825183,30.0161109988369,30.0438884260884,30.0192486418536,30.0326933468304,30.0187453970278,30.0248239842993,30.0168588007511,30.0194315124965,30.014762291584,30.0148606077784,30.0095793945142,30.0040253545372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.478316313812,35.0135645715602,34.9942012173531,34.9843317724016,34.9683327439227,34.9570156774582,34.9429410122007,34.9311100709817,34.9180576169797,34.9058990305513,34.8930557534613,34.8804867856757,34.8682928006369,34.8573056507626
0.445,48.6487267843696,30.059387842756,30.0157819069635,30.0429563709392,30.0187915078015,30.0319049483577,30.0182277129274,30.0241247052777,30.0163098180859,30.0187742726093,30.0141741134471,30.0141993694956,30.0089805188111,30.0035357485207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.467326718321,35.0102892059264,34.9912243022899,34.9812960307782,34.9655024964594,34.9541913601875,34.9402677969028,34.928475721654,34.9155408687856,34.903437051001,34.890693391796,34.8781928662272,34.8660900020178,34.8552252882143
0.445277777777778,48.6652487987987,30.0582307080526,30.015455043323,30.0420307093203,30.0183375064019,30.0311220142493,30.0177135467553,30.0234301819058,30.0157643842646,30.0181212475962,30.0135896166363,30.0135426696726,30.0083865328756,30.0030512148513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.456545289248,35.0070762239237,34.9883077556355,34.9783212864594,34.9627318943271,34.9514268550617,34.9376534847302,34.9259002912485,34.913082562336,34.9010337157662,34.8883897874129,34.8759583245136,34.8639471008771,34.8532047151877
0.445555555555556,48.6817823488405,30.0570813374609,30.0151303959862,30.0411114060529,30.0178866210285,30.0303445148069,30.0172028820992,30.022740393365,30.0152224922999,30.017472436599,30.0130088183841,30.0128905334216,30.0077974596614,30.0025717459972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.44597056825,35.0039251898089,34.9854511536069,34.9754071097451,34.960020515638,34.9487217371689,34.9350976550091,34.9233833556747,34.9106822717686,34.8986885882266,34.8861444866271,34.8737826759077,34.8618635736479,34.8512433679543
0.445833333333333,48.6983272122175,30.0559396901605,30.0148079530673,30.0401984260959,30.017438835116,30.0295724204472,30.0166957025746,30.022055318845,30.014684135036,30.0168278383443,30.0124317349911,30.0122429842654,30.0072133199888,30.0020973327342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.435601105979,35.0008356704633,34.9826540749812,34.9725530735528,34.957367941075,34.9460755841991,34.9325998896356,34.9209244934315,34.9083395738032,34.8964012344027,34.8839570385311,34.8716654389244,34.8598389005352,34.8493406876415
0.446111111111111,48.7148831681988,30.0548057254591,30.0144877027247,30.0392917345456,30.0169941321593,30.0288057017017,30.0161919918249,30.0213749375434,30.0141493051469,30.016187451144,30.0118583818321,30.0116000441564,30.0066341325844,30.0016279641953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.425435462028,34.9978072353793,34.9799161010824,34.9697587534029,34.954773753879,34.9434879764303,34.9301597730632,34.918523285596,34.9060540477338,34.8941712229526,34.8818269949992,34.8696061352342,34.8578725655381,34.8474961202484
0.446388888888889,48.7314499975904,30.0536794027928,30.0141696331606,30.0383912966361,30.0165524957136,30.0280443292162,30.0156917335207,30.0206992286649,30.0136179951369,30.0155512728957,30.011288773362,30.0109617334969,30.0060599141212,30.0011636279194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.415472204883,34.9948394566465,34.9772368157675,34.9670237274051,34.9522375398347,34.9409584967147,34.9277768922904,34.9161793158124,34.9038252754199,34.8919981251677,34.8797539106918,34.8676042896762,34.8559640564694,34.8457091166602
0.446666666666667,48.7480274827266,30.0525606817274,30.0138537326209,30.0374970777391,30.016113909394,30.0272882737508,30.0151949113593,30.0200281714206,30.0130901973397,30.0149193010841,30.0107229231231,30.0103280711579,30.0054906792581,30.0007043098997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.405709911871,34.9919319089378,34.9746158054132,34.9643475762445,34.9497588872573,34.9384867304658,34.925450836848,34.9138921702801,34.9016528412777,34.8898815149688,34.8777373430573,34.8656594302691,34.8541128649736,34.8439791326584
0.446944444444444,48.7646154074604,30.051449521959,30.0135399893955,30.0366090433641,30.0156783568757,30.0265375061788,30.0147015090648,30.0193617450277,30.0125659039185,30.0142915327822,30.0101608437521,30.0096990745009,30.0049264406807,30.000249994632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.396147169109,34.989084169496,34.9720526589028,34.9617298831676,34.9473373869791,34.9360722656445,34.9231811987866,34.9116614377428,34.8995363322716,34.8878209689016,34.8757768523359,34.8637710882224,34.8523184865432,34.8423056289306
0.447222222222222,48.7812135571549,30.0503458833151,30.0132283918183,30.0357271591584,30.0152458218935,30.0257919974869,30.0142115103876,30.0186999287085,30.012045106866,30.0136679646526,30.0096025469876,30.009074759398,30.0043672091415,29.9998006651624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.386782571455,34.9862958181203,34.9695469676124,34.9591702339686,34.9449726323361,34.9337146927461,34.9209675726642,34.9094867094768,34.8974753379049,34.8858160661315,34.8738720015602,34.8619387979451,34.8505804205332,34.8406880710768
0.4475,48.7978217186737,30.0492497257546,30.0129189282671,30.0348513909072,30.0148162882418,30.0250517187749,30.013724899104,30.0180427016907,30.0115277980045,30.0130485929497,30.0090480436785,30.0084551402534,30.0038129935001,29.9993563031344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.377614722459,34.9835664371522,34.9670983253979,34.9566682169756,34.9426642191545,34.9314136047866,34.9188095555335,34.9073675792797,34.8954694502112,34.8838663884394,34.8720223565574,34.8601620970544,34.848898170174,34.8391259296139
0.447777777777778,48.8144396803724,30.0481610093694,30.0126115871637,30.0339817045336,30.0143897397743,30.0243166412547,30.0132416590163,30.0173900432063,30.0110139689859,30.0124334135214,30.0084973437916,30.0078402300256,30.0032638007647,29.9989168888355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.368642234309,34.9808956114626,34.9647063285818,34.9542234230368,34.9404117457376,34.9291685972897,34.9167067469297,34.9053036434585,34.8935182637451,34.8819715202155,34.8702274859495,34.8584405263828,34.8472712425822,34.837618679978
0.448055555555556,48.8310672320895,30.0470796943846,30.0123063569737,30.0331180660985,30.0139661604043,30.0235867362509,30.0127617739521,30.016741932492,30.0105036112925,30.0118224218114,30.0079504564213,30.0072300402487,30.0027196361317,29.998482401244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.359863727785,34.9782829284379,34.9623705759397,34.951835445507,34.9382148128524,34.9269792682732,34.9146587488577,34.9032945008186,34.8916213755728,34.8801310484547,34.8684869611539,34.8567736299843,34.8456991487704,34.8361658025247
0.448333333333333,48.8477041651373,30.0460057411595,30.0120032262069,30.0322604418008,30.0135455341038,30.0228619751995,30.0122852277649,30.0160983487884,30.0099967162372,30.0112156128616,30.0074073897977,30.0066245810556,30.0021805030272,29.9980528180739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.351277832212,34.9757279779668,34.9600906686876,34.9495038802338,34.9360730237163,34.9248452182362,34.9126651657798,34.9013397526521,34.8897783852633,34.8783445627496,34.8668003563825,34.8551609551396,34.8441814036551,34.834766782527
0.448611111111111,48.8643502722935,30.0449391101879,30.0117021834169,30.0314087979773,30.0131278449042,30.0221423296486,30.0118120043331,30.01545927134,30.0094932749639,30.0106129813151,30.0068681512965,30.0060238612003,30.0016464031477,29.997628115821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.342883185404,34.9732303524269,34.9578662104685,34.9472283255443,34.9339859839841,34.9227660501455,34.9107256046031,34.8994390027258,34.8879888948783,34.8766116552857,34.8651672486411,34.8536020523603,34.842717526063,34.8334211101721
0.448888888888889,48.8810053477921,30.0438797620989,30.0114032172014,30.0305631011027,30.0127130768956,30.0214277712573,30.0113420875608,30.0148246793952,30.0089932784487,30.0100145214186,30.0063327474484,30.0054278880807,30.0011173365004,29.9972082698069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.334678433623,34.9707896466712,34.9556968073394,34.9450083822313,34.9319533017348,34.9207413694225,34.9088396746675,34.8975918572704,34.8862525089631,34.8749319208341,34.863587217728,34.8520964753923,34.8413070387359,34.8321282805551
0.449166666666667,48.8976691873146,30.0428276576578,30.0111063162021,30.0297233177898,30.0123012142269,30.0207182717957,30.0108754613767,30.0141945522062,30.0084967175004,30.0094202270259,30.005801183949,30.0048366677625,30.0005933014439,29.9967932542236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.326662231523,34.968405458015,34.9535820677583,34.9428436535402,34.9299745874585,34.9187707839304,34.9070069877327,34.8957979249681,34.8845688345367,34.8733049567455,34.8620598462319,34.8506437812179,34.8399494683339,34.830887793672
0.449444444444444,48.9143415879815,30.0417827577664,30.0108114691047,30.0288894147889,30.0118922411056,30.0200138031449,30.0104121097351,30.0135688690288,30.0080035827612,30.0088300916008,30.0052734656691,30.0042502050021,30.0000742947292,29.9963830421767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.318833242109,34.9660773862228,34.9515216025715,34.9407337451553,34.9280494540433,34.9168539039607,34.9052271579663,34.8940568169414,34.8829374810826,34.871730362943,34.8605847195294,34.8492435300572,34.8386443454378,34.8296991544099
0.449722222222222,48.9310223483435,30.0407450234635,30.0105186646388,30.0280613589887,30.011486141798,30.0193143372963,30.009952016615,30.0129476091226,30.0075138647083,30.008244108221,30.0047495966654,30.0036685032704,29.9995603115397,29.9959776057285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.311190136684,34.9638050334949,34.9495150250004,34.9386782651866,34.9261775167625,34.9149903422204,34.903499801931,34.8923681467415,34.8813580605383,34.8702077419155,34.8591614257821,34.8478952853689,34.837391204549,34.8285618725362
0.45,48.947711268373,30.0397144159257,30.0102278915781,30.0272391174152,30.0110829006285,30.0186198463516,30.0094951660206,30.0123307517509,30.0070275536545,30.0076622695812,30.0042295801904,30.0030915647771,29.9990513455318,29.9955769159407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.303731594803,34.9615880044543,34.9475619506288,34.9366768241563,34.9243583932614,34.913179713819,34.9018245385727,34.8907315303365,34.8798301872856,34.8687366987101,34.8577895559333,34.8465986138491,34.8361895840891,34.8274754626859
0.450277777777778,48.9644081494555,30.0386908964679,30.0099391387404,30.0264226572326,30.0106825019803,30.0179303025224,30.0090415419813,30.011718276181,30.0065446397496,30.0070845679972,30.0037134187042,30.0025193904942,29.9985473888748,29.9951809429155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.296456304224,34.9594259061338,34.94566199739,34.9347290349861,34.9225917035445,34.9114216362554,34.9002009892076,34.8891465860996,34.8783534781411,34.8673168409246,34.8564687037036,34.845353085431,34.8350390263978,34.826439444347
0.450555555555556,48.9811127943808,30.0376744265436,30.0096523949873,30.0256119457427,30.0102849302945,30.0172456781303,30.0085911285515,30.0111101616844,30.0060651129816,30.0065109954097,30.0032011138853,30.0019519801804,29.9980484322912,29.9947896558374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.289362960864,34.9573183479628,34.9438147855542,34.9328345129833,34.920877069963,34.9097157294053,34.8986287775106,34.8876129347976,34.8769275523455,34.8659477787002,34.8551984655872,34.844158273282,34.833939077729,34.8254533418448
0.450833333333333,48.9978250073351,30.0366649677457,30.0093676492246,30.024806950385,30.0098901700705,30.0165659456062,30.0081439098106,30.0105063875367,30.0055889631783,30.0059415433888,30.0026926666417,30.0013893324055,29.997554465096,29.9944030230133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.282450268747,34.9552649417544,34.9420199377159,34.9309928758282,34.9192141172014,34.9080616155076,34.8971075295021,34.8861301995793,34.8755520315536,34.864629124713,34.8539784408462,34.8430137538009,34.8328892882465,34.8245166843242
0.451111111111111,49.014544593892,30.0356624818067,30.0090848904019,30.0240076387368,30.0094982058659,30.0158910774905,30.0076998698636,30.0099069330184,30.0051161800086,30.0053762031375,30.0021880771227,30.000831444575,29.9970654752369,29.9940210119127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.275716939961,34.9532653016924,34.9402770787808,34.9292037435608,34.917602472265,34.9064589191526,34.8956368735366,34.8846980059634,34.8742265398243,34.8633604941664,34.8528082315062,34.8419191066145,34.8318892120177,34.8236290057311
0.451388888888889,49.0312713610044,30.0346669305995,30.0088041075129,30.0232139785126,30.0091090222962,30.0152210464325,30.0072589928408,30.0093117774145,30.0046467529839,30.004814965497,30.0016873447307,30.000278312954,29.996581449333,29.9936435892069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.269161694612,34.9513190443187,34.9385858359538,34.9274667385679,34.9160417644675,34.9049072672684,34.89421644029,34.8833159818271,34.8729507036102,34.8621415047825,34.85168744235,34.8408739145728,34.830938407007,34.8227898447916
0.451666666666667,49.0480051169962,30.0336782761373,30.0085252895953,30.0224259375648,30.008722604035,30.0145558251908,30.0068212628978,30.0087209000154,30.0041806714602,30.0042578209504,30.0011904681329,29.9997299326923,29.9961023727143,29.9932707208072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.262783260772,34.9494257885201,34.9369458387259,34.9257814855699,34.9145316254178,34.9034062891083,34.8928458627474,34.8819837573944,34.8717241517469,34.8609717767935,34.8506156809114,34.8398777637433,34.8300364350669,34.8219987449906
0.451944444444444,49.0647456715538,30.0326964805745,30.0082484257307,30.021643483883,30.0083389358136,30.0138953866323,30.0063866642161,30.008134280117,30.0037179246392,30.0037047596279,30.0006974452732,29.9991862978488,29.9956282294602,29.9929023719036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.25658037444,34.9475851555159,34.9353567188623,34.9241476116081,34.9130716890078,34.9019556162384,34.8915247761908,34.880700965224,34.870546515443,34.8598509329333,34.8495925574691,34.8389302434058,34.8291828619288,34.8212552545488
0.452222222222222,49.0814928357178,30.0317215062071,30.0079735050447,30.0208665855944,30.0079580024213,30.0132397037326,30.0059551810029,30.0075518970213,30.0032585015705,30.0031557713115,30.0002082733847,29.9986474014165,29.995159002438,29.9925385070014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.25055177949,34.9457967688449,34.9338181103894,34.9225647460316,34.9116615913997,34.9005548825245,34.8902528181873,34.8794672401981,34.8694174282693,34.8587785984283,34.8486176850393,34.8380309460447,34.8283772571926,34.8205589263985
0.4525,49.0982464218753,30.0307533154727,30.0077005167068,30.020095210963,30.007579788705,30.0125887495758,30.0055267974912,30.0069737300366,30.0028023911533,30.0026108454395,29.9997229490018,29.9981132353465,29.994694673341,29.9921790899583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.244696227629,34.9440602543527,34.9323296495828,34.921032520485,34.9103009710135,34.8992037241199,34.8890296285765,34.8782822195102,34.8683365261484,34.8577544009883,34.8476906793683,34.8371794673422,34.8276191943154,34.8199093181578
0.452777777777778,49.1150062437511,30.029791870951,30.0074294499305,30.0193293283903,30.0072042795694,30.0119424973539,30.0051014979404,30.0063997584782,30.0023495821385,30.0020699711122,29.9992414679726,29.9975837905731,29.9942352227264,29.9918240840199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.239012478352,34.9423752401795,34.9308909749545,34.9195505688948,34.9089894685144,34.8979017794524,34.8878548494587,34.8771455426535,34.8673034473437,34.8567779707977,34.8468111589254,34.8363754061698,34.8269082505981,34.8193059921043
0.453055555555556,49.1317721163999,30.0288371353646,30.0071602939731,30.0185689064148,30.0068314599768,30.0113009203671,30.0046792666364,30.0058299616686,30.0019000631302,30.0015331370963,29.9987638254717,29.9970590570386,29.9937806300528,29.9914734518556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.233499298892,34.940741356747,34.9295017272414,34.9181185274577,34.9077267268006,34.8966486892122,34.8867281251825,34.8760568514092,34.8663178324492,34.8558489405053,34.8459787448937,34.8356183645794,34.8262440071729,34.8187485151472
0.453333333333333,49.1485438561981,30.0278890715786,30.0068930381358,30.0178139137118,30.006461314947,30.0106639920234,30.0042600878913,30.0052643189386,30.0014538225881,30.0010003318307,29.9982900160122,29.9965390237173,29.9933308737169,29.9911271555925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.22815546418,34.9391582367464,34.9281615493921,34.9167360346268,34.9065123909908,34.895444096339,34.8856491023332,34.8750157898347,34.8653793243782,34.8549669452153,34.8451930611627,34.8349079477941,34.825626048988,34.8182364587986
0.453611111111111,49.165321280836,30.0269476426014,30.0066276717637,30.0170643190934,30.0060938295575,30.0100316858385,30.0038439460444,30.0047028096272,30.0010108488297,30.0004715434314,29.9978200334592,29.9960236786407,29.9928859310909,29.9907851568498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.222979756799,34.9376255151255,34.9268700865556,34.9154027311002,34.9053461084119,34.8942876460097,34.88461742972,34.874022004252,34.8644875683529,34.8541316224773,34.8444537343188,34.8342437641976,34.8250539647924,34.8177693991435
0.453888888888889,49.1821042093094,30.026012811585,30.0063641842459,30.0163200915087,30.0057289889432,30.0094039754355,30.003430825462,30.0041454130827,30.0005711300322,29.9999467596971,29.9973538710419,29.9955130089216,29.9924457785579,29.9904474167718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.217970966937,34.9361428290765,34.9256269860684,34.9141182598075,34.9042275285868,34.893178985626,34.8836327583648,34.8730751432356,34.8636422118933,34.8533426122765,34.843760393636,34.8336254253242,34.8245273471199,34.8173469168094
0.454166666666667,49.198892461912,30.0250845418248,30.006102565015,30.0155812000429,30.0053667782964,30.0087808345451,30.0030207105376,30.0035921086633,30.0001346542346,29.9994259681145,29.9968915213671,29.9950070007784,29.9920103915487,29.9901138960608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.213127892344,34.9347098180236,34.924431897443,34.9128822658978,34.9031563032221,34.8921177648022,34.8826947414896,34.8721748576013,34.8628429048062,34.8525995570233,34.8431126710671,34.8330525458466,34.8240457922714,34.816968596934
0.454444444444444,49.2156858602274,30.0241627967607,30.0058428035478,30.0148476139179,30.0050071828668,30.0081622370051,30.0026135856927,30.0030428757372,29.9997014093403,29.9989091558642,29.9964329764313,29.9945056395599,29.9915797445765,29.9897845550084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.208449338292,34.9333261236107,34.9232844723555,34.9116943967271,34.9021320861958,34.8911036353525,34.8818030345049,34.8713208003937,34.8620892991745,34.8519021015435,34.842510201233,34.8325247435648,34.8236089002975,34.8166340291332
0.454722222222222,49.2324842271212,30.0232475399763,30.0055848893644,30.0141193024919,30.0046501879615,30.0075481567605,30.0022094353764,30.0024976936842,29.9992713831192,29.9983963098257,29.9959782276346,29.9940089097688,29.9911538112725,29.9894593535271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.203934117523,34.9319913896893,34.9221843646338,34.9105543018459,34.9011545335456,34.8901362512791,34.8809572949976,34.8705126268754,34.861381049346,34.8512498930675,34.8419526214132,34.832041639393,34.8232162749791,34.8163428074674
0.455,49.249287386733,30.0223387352002,30.0053288120292,30.013396235259,30.0042957789448,30.006938567863,30.0018082440661,30.0019565418953,29.9988445632099,29.9978874165837,29.9955272657927,29.9935167950864,29.9907325644202,29.9891382511807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.199581050212,34.9307052623058,34.9211312302456,34.9094616329871,34.9002233034562,34.8892152687596,34.880157182719,34.8697499945145,34.860717811922,34.8506425812201,34.841439571535,34.8316028573473,34.8228675238086,34.8160945304072
0.455277777777778,49.2660951644691,30.0214363463053,30.0050745611498,30.0126783818496,30.0039439412386,30.0063334444715,30.0014099962679,30.0014193997747,29.9984209371224,29.9973824624338,29.9950800811507,29.9930292783963,29.9903159759897,29.988821207214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.195388963921,34.92946738969,34.9201247272864,34.9084160440533,34.8993380562479,34.8883403461352,34.8794023595734,34.8690325629731,34.860099245747,34.8500798180097,34.8409706941627,34.8312080245316,34.8225622579687,34.8158888007986
0.455555555555556,49.2829073869941,30.0205403373097,30.0048221263778,30.0119657120297,30.0035946603215,30.0057327608513,30.0010146765167,30.0008862467392,29.9980004922403,29.9968814333876,29.9946366633958,29.992546341808,29.9899040171713,29.9885081805823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.191356693556,34.9282774222425,34.919164515968,34.9074171911048,34.8984984543642,34.8875111438983,34.8786924896054,34.868359994096,34.8595250118967,34.8495612578175,34.8405456344866,34.8308567711238,34.8223000923122,34.8157252258272
0.455833333333333,49.299723882224,30.0196506723763,30.0045714974083,30.011258195701,30.0032479217297,30.0051364913745,30.0006222693764,30.0003570622202,29.9975832158233,29.9963843151795,29.9941970016704,29.9920679666809,29.9894966584087,29.9881991299792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.187483081324,34.927135012523,34.9182502586063,34.9064647323477,34.8977041623599,34.8867273246805,34.8780272389891,34.8677319518984,34.8589947736673,34.8490865573868,34.8401640403119,34.8305487303616,34.8220806453403,34.8156034169819
0.456111111111111,49.3165444793177,30.0187673158136,30.0043226639802,30.0105558029008,30.0029037110566,30.0045446105195,30.0002327594408,29.9998318256635,29.9971690950097,29.995891093272,29.993761084585,29.9915941336474,29.9890938694318,29.987894013865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.18376697669,34.9260398152379,34.9173816196098,34.9055583281212,34.8969548468896,34.8859885532404,34.8774062760156,34.8671481025546,34.8585081965642,34.8486553758116,34.8398255620467,34.8302835385271,34.8219035391795,34.8155229900179
0.456388888888889,49.3333690086701,30.0178902320752,30.0040756158759,30.0098585038015,30.0025620139524,30.0039570928711,29.9998461313333,29.9993105165308,29.9967581168191,29.9954017528618,29.9933289002315,29.9911248226365,29.9886956192889,29.9875927904933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.180207236335,34.9249914872287,34.916558265468,34.9046976408859,34.8962501766955,34.885294496452,34.8768292710817,34.866608114386,34.8580649482905,34.8482673745256,34.8395298526905,34.8300608349318,34.8217683995599,34.8154835649193
0.456666666666667,49.3501973019039,30.0170193857603,30.0038303429212,30.0091662687108,30.0022228161247,30.0033739131203,29.9994623697076,29.9987931143001,29.9963502681547,29.9949162788856,29.9929004361961,29.9906600128967,29.9883018763786,29.9872954179377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.176802724113,34.9239896874601,34.9157798647395,34.9038823352118,34.8955898225955,34.884644823292,34.8762958966776,34.86611165785,34.857664698736,34.8479222172914,34.8392765678217,34.8298802619005,34.8216748557906,34.8154847658606
0.456944444444444,49.3670291918627,30.0161547416141,30.0035868349857,30.0084790680713,30.0018861033381,30.0027950460643,29.9990814592481,29.9982795984667,29.9959455358059,29.9944346560266,29.9924756795721,29.990199683019,29.9879126084808,29.9870018541177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.17355231101,34.9230340770077,34.9150460880407,34.9031120777664,34.8949734574719,34.8840392048289,34.8758058273761,34.8656584055277,34.8573071199657,34.8476195701881,34.8390653655857,34.8297414647554,34.8216225407364,34.8155262211683
0.457222222222222,49.3838645126031,30.0152962645272,30.0033450819822,30.0077968724605,30.0015518614141,30.002220466606,29.9987033846701,29.9977699485441,29.9955439064512,29.9939568687199,29.9920546169734,29.9897438109596,29.9875277827877,29.9867120568233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.1704548751,34.9221243190468,34.914356608034,34.9023865373023,34.8944007562595,34.8834773142101,34.8753587398202,34.8652480321127,34.8569918862087,34.847359101601,34.8388959066819,34.8296440917992,34.8216110907929,34.8156075632819
0.4575,49.4007030993873,30.0144439195363,30.0031050738672,30.0071196525903,30.0012200762315,30.0016501497545,29.9983281307203,29.9972641440648,29.9951453666605,29.9934829011592,29.9916372345468,29.9892923740625,29.9871473659339,29.9864259837396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.167509301507,34.9212600788405,34.9137110994165,34.9017053846459,34.8938713959339,34.8829588266509,34.8749543127118,34.8648802143994,34.8567186738465,34.8471404822092,34.8387678543513,34.8295877942981,34.8216401458614,34.8157284287138
0.457777777777778,49.4175447886758,30.0135976718241,30.0028668006403,30.0064473793069,30.0008907337258,30.0010840706244,29.997955682177,29.9967621645811,29.9947499028981,29.9930127373021,29.9912235179854,29.9888453490812,29.9867713240261,29.9861435924708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.164714482359,34.9204410237275,34.9131092389086,34.9010682926855,34.8933850555,34.8824834194221,34.8745922268002,34.8645546312711,34.8564871614016,34.846963384974,34.8386808743629,34.8295722264646,34.8217093493232,34.81588845801
0.458055555555556,49.43438941812,30.0127574867194,30.0026302523446,30.005780023591,30.0005638198897,30.0005222044362,29.9975860238509,29.9962639896663,29.994357501525,29.992546360877,29.9908134525411,29.9884027122015,29.9863996226725,29.985864840563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.162069316749,34.9196668231112,34.9125507052425,34.9004749363593,34.8929414159805,34.8820507718387,34.8742721648705,34.8642709636891,34.8562970295264,34.8468274851278,34.8386346350011,34.8295970454398,34.821818348014,34.8160872957093
0.458333333333333,49.4512368265548,30.0119233296969,30.0023954190667,30.0051175565569,30.0002393207726,29.9999645265158,29.9972191405851,29.9957695989151,29.993968148802,29.9920837553887,29.9904070230377,29.9879644390629,29.9860322270113,29.9855896855269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.159572710695,34.9189371484478,34.9120351791508,34.8999249926438,34.8925401604042,34.8816605652482,34.8739938117319,34.8640288946804,34.8561479609916,34.8467324601614,34.8386288070518,34.8296619112751,34.821966792197,34.8163245903025
0.458611111111111,49.4680868539913,30.0110951663778,30.0021622909361,30.0044599494529,29.999917222481,29.9994110122946,29.9968550172554,29.9952789719451,29.993581830892,29.9916249041246,29.9900042138832,29.98753050478,29.9856691017388,29.9853180848592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.157223577099,34.9182516732344,34.9115623433556,34.8994181405424,34.8921809737951,34.8813124830186,34.8737568542067,34.8638281093264,34.8560396406748,34.8466779898125,34.8386630637891,34.8297664869141,34.8221543355361,34.8165999941919
0.458888888888889,49.4849393416099,30.0102729625292,30.0019308581258,30.0038071736606,29.9995975111782,29.9988616373093,29.9964936387711,29.9947920883971,29.993198533863,29.9911697901611,29.9896050090831,29.987100883964,29.9853102111374,29.9850499960642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.155020835702,34.9176100729981,34.9111318825567,34.8989540610735,34.8918635431602,34.8810062105272,34.8735609811184,34.8636682947518,34.8559717555487,34.8466637560538,34.8387370809611,34.8299104381739,34.822380635069,34.8169131636492
0.459166666666667,49.5017941317525,30.0094566840648,30.0017011108518,30.0031592006952,29.9992801730845,29.9983163772018,29.9961349900754,29.9943089279367,29.992818243691,29.990718396369,29.9892093922522,29.9866755507436,29.9849555191022,29.9847853766742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.152963413051,34.9170120252844,34.910743483421,34.8985324372592,34.891587557479,34.8807414351489,34.8734058832807,34.8635491401125,34.8559439946702,34.8466894430806,34.8388505367764,34.830093433726,34.822645351179,34.8172637587748
0.459444444444444,49.5186510679159,30.0086462970443,30.0014730393733,30.0025160022046,29.9989651944768,29.9977752077192,29.9957790561454,29.9938294702548,29.9924409462623,29.9902707054207,29.9888173466277,29.986254478786,29.9846049891679,29.9845241842691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.151050242453,34.9164572096455,34.9103968345709,34.8981529541135,34.8913527076917,34.8805178462447,34.8732912534857,34.8634703365845,34.8559560491683,34.8467547372986,34.8390031118897,34.8303151450773,34.8229481475677,34.8176514434554
0.459722222222222,49.5355099947442,30.0078417676738,30.0012466339924,30.0018775499698,29.9986525616889,29.9972381047136,29.9954258219927,29.9933536950685,29.9920666273766,29.9898266997951,29.9884288550813,29.9858376413171,29.9842585845347,29.9842663764964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.149280263936,34.9159453076294,34.9100916265735,34.8978152986313,34.8911586866879,34.8803351351504,34.8732167864931,34.8634315773521,34.8560076122331,34.8468593273123,34.8391944893872,34.8305752465504,34.8232886912262,34.8180758853222
0.46,49.552370758022,30.0070430623055,30.0010218850545,30.0012438159045,29.9983422611114,29.996705044142,29.9950752726641,29.9928815821224,29.9916952727497,29.9893863617846,29.9880439001317,29.9854250111418,29.9839162680939,29.984011911089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.147652424213,34.9154760027681,34.9098275519297,34.8975191597766,34.8910051892959,34.880192995165,34.8731821790188,34.8634325575971,34.856098379104,34.8470029039117,34.8394243547728,34.830873415264,34.8236666524068,34.8185367557088
0.460277777777778,49.5692332046676,30.0062501474379,30.0007987829477,30.0006147720544,29.9980342791917,29.9961760020663,29.9947273932417,29.9924131111893,29.9913268680163,29.9889496735009,29.9876624639567,29.985016560664,29.9835780024527,29.9837607458838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.146165676637,34.9150489805671,34.9096043050626,34.8972642284716,34.8908919122712,34.8800911215394,34.8731871297233,34.8634729744866,34.8562280470583,34.847185160061,34.839692395953,34.8312093311131,34.8240817045943,34.8190337296089
0.460555555555556,49.5860971827251,30.0054629897159,30.0005773181032,29.9999903905976,29.9977286024339,29.995650954653,29.9943821688432,29.9919482620713,29.9909613987326,29.9885166168807,29.9872845284054,29.9846122619061,29.9832437499586,29.9835128388391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.144818981165,34.9146639284935,34.9094215823073,34.897050197585,34.8908185542854,34.8800292114653,34.873231339201,34.8635525271624,34.8563963153996,34.8474057908853,34.8399983032223,34.8315826767485,34.8245335244765,34.819566485634
0.460833333333333,49.6029625413586,30.0046815559304,30.0003574809948,29.9993706438441,29.9974252173988,29.9951298781733,29.9940395846229,29.9914870146007,29.9905988503792,29.9880871736925,29.9869100750102,29.9842120865284,29.9829134727236,29.9832681480515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.14361130432,34.9143205359654,34.9092790818998,34.896876761921,34.8907848159154,34.8800069640637,34.8733145099687,34.8636709167289,34.8566028854463,34.8476644936588,34.8403417692485,34.8319931375568,34.8250217919155,34.8201347059707
0.461111111111111,49.6198291308443,30.0039058130183,30.0001392621393,29.9987555042354,29.9971241107038,29.9946127490029,29.9936996257713,29.9910293486409,29.9902392083642,29.9876613255418,29.9865390849985,29.9838160058483,29.9825871326472,29.983026631772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.142541619147,34.9140184943403,34.9091765039658,34.8967436182084,34.8907903996321,34.8800240803739,34.8734363464547,34.8638278462425,34.85684746052,34.8479609677917,34.8407224890574,34.8324404016395,34.8255461899178,34.8207380763383
0.461388888888889,49.6366968025641,30.0031357280627,29.9999226520961,29.9981449443443,29.996825269023,29.9940995436218,29.9933622775163,29.9905752440876,29.9898824580253,29.9872390538776,29.9861715393051,29.9834239908588,29.9822646914393,29.9827882484218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.141608905181,34.9137574969047,34.9091135505105,34.8966504650889,34.8908350097898,34.8800802633419,34.8735965549877,34.8640230206997,34.8571297459344,34.8482949148183,34.8411401600179,34.8329241597926,34.8261064046046,34.8213762859463
0.461666666666667,49.6535654089986,30.0023712682928,29.9997076414674,29.9975389368749,29.9965286790872,29.9935902386144,29.9930275251232,29.9901246808695,29.9895285846332,29.9868203399982,29.985807418583,29.9830360122473,29.9819461106425,29.9825529566076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.140812148402,34.9135372388626,34.9090899254074,34.8965970031064,34.8909183526151,34.8801752178102,34.8737948437856,34.8642561470263,34.8574494489831,34.8486660383838,34.8415944818268,34.8334441054855,34.8267021251822,34.8220490274516
0.461944444444444,49.6704348037205,30.0016124010834,29.999494220898,29.996937454662,29.9962343276836,29.9930848106694,29.9926953538952,29.9896776389497,29.9891775733941,29.9864051650574,29.9854467032157,29.9826520404133,29.9816313516541,29.9823207151359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.140150341202,34.9133574173249,34.9091053343878,34.8965829346959,34.8910401361959,34.8803086505058,34.8740309229449,34.8645269340657,34.8578062789285,34.8490740442319,34.8420851564936,34.8339999348401,34.8273330439119,34.8227559969161
0.462222222222222,49.6873048413875,30.0008590939553,29.999282381075,29.9963404706709,29.9959422016563,29.9925832365793,29.9923657491738,29.989234098326,29.9888294094525,29.9859935100697,29.9850893733283,29.9822720454865,29.9813203757468,29.9820914830274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.139622482344,34.9132177312982,34.9091594850303,34.8966079641728,34.8912000704713,34.8804802700296,34.8743045044292,34.8648350925683,34.8581999469903,34.8495186401924,34.8426118883247,34.8345913466093,34.8279988560798,34.823496893764
0.4625,49.7041753777356,30.000111314575,29.9990721127282,29.9957479579974,29.9956522879055,29.9920854932409,29.9920386963394,29.9887940390327,29.9884840778938,29.9855853559169,29.9847354087987,29.9818959973445,29.9810131440898,29.9818652195301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.139227576925,34.9131178816744,34.9092520867502,34.8966717977216,34.8913978672198,34.8806897868456,34.8746153020588,34.8651803351797,34.8586301663338,34.8499995361678,34.8431743839084,34.8352180421561,34.8286992599664,34.8242714207396
0.462777777777778,49.7210462695727,29.9993690307546,29.9988634066297,29.9951598898672,29.9953645733881,29.9915915576546,29.9917141808113,29.9883574411409,29.9881415637475,29.9851806833537,29.9843847892692,29.9815238656296,29.9807096177689,29.9816418841323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.138964636336,34.9130575712196,34.9093828507887,34.8967741433852,34.8916332400498,34.8809369132696,34.8749630314996,34.86556237643,34.8590966520588,34.8505164441214,34.843772352099,34.8358797254321,34.8294339568167,34.8250792838644
0.463055555555556,49.7379173747716,29.9986322104516,29.9986562535942,29.9945762396357,29.9950790451177,29.9911014069247,29.9913921880487,29.9879242847599,29.9878018519896,29.9847794730133,29.9840374941568,29.981155619766,29.9804097578058,29.9814214365753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.13883267823,34.9130365045635,34.9095514902026,34.8969147110542,34.8919059043878,34.8812213634587,34.8753474102523,34.8659809327225,34.8595991211874,34.8510690780639,34.8444055040015,34.8365761029557,34.8302026508094,34.8259201923951
0.463333333333333,49.7547885522637,29.9979008217689,29.9984506444783,29.9939969807877,29.9947956901639,29.9906150182592,29.9910727035507,29.9874945500378,29.9874649275452,29.9843817054132,29.983693502665,29.9807912289762,29.9801135251778,29.9812038368652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.138830726479,34.9130543881887,34.909757719854,34.897093212456,34.8922155774688,34.8815428534002,34.8757681576416,34.8664357223226,34.8601372926532,34.8516571540408,34.8450735529554,34.8373068837909,34.8310050490268,34.8267938587815
0.463611111111111,49.771659662032,29.9971748329545,29.9982465701811,29.9934220869374,29.994514495653,29.9901323689694,29.9907557128568,29.9870682171631,29.9871307752918,29.983987360961,29.9833527937938,29.9804306622977,29.9798208808359,29.9809890452839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.13895781114,34.9131109304201,34.9100012563997,34.8973093611443,34.8925619783252,34.8819011009011,34.8762249948055,34.8669264653469,34.8607108872897,34.8522803901197,34.8457762145193,34.838071779525,34.8318408614236,34.8276999986239
0.463888888888889,49.7885305651049,29.9964542124016,29.9980440216437,29.9928515318276,29.9942354487676,29.9896534364704,29.9904412015474,29.9866452663649,29.9867993800614,29.9835964199601,29.9830153463505,29.9800738885982,29.9795317857234,29.9807770224005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.139212968417,34.9132058414142,34.9102818182811,34.8975628724883,34.8929448277763,34.8822958255773,34.8767176446849,34.8674528837522,34.8613196278184,34.8529385063774,34.8465132064553,34.8388705042476,34.8327098007973,34.8286383306317
0.464166666666667,49.8054011235495,29.9957389286484,29.9978429898493,29.9922852893298,29.9939585367465,29.9891781982803,29.9901291552443,29.9862256779144,29.9864707266434,29.983208862615,29.9826811389605,29.979720876592,29.9792462007928,29.9805677290815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.139595240625,34.913338833149,34.9105991257136,34.897853463662,34.8933638484181,34.8827267488425,34.8772458320123,34.8680147013241,34.8619632388379,34.8536312248872,34.8472842487124,34.8397027745282,34.8336115827566,34.8296085765814
0.464444444444444,49.8222712004653,29.9950289503775,29.997643465823,29.9917233334439,29.9936837468849,29.9887066320205,29.9898195596107,29.9858094321258,29.9861447997875,29.9828246690371,29.9823501500772,29.9793715948548,29.9789640870234,29.9803611265005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.140103676153,34.9135096194129,34.9109529006767,34.898180853634,34.8938187646129,34.8831935938985,34.8778092833018,34.8686116436668,34.8626414468125,34.8543582697057,34.8480890634112,34.8405683093944,34.8345459256917,34.8306104612748
0.464722222222222,49.8391406599774,29.9943242464163,29.997445440632,29.9911656382975,29.9934110665344,29.9882387154155,29.9895124003522,29.985396509357,29.9858215842062,29.9824438192501,29.9820223579923,29.9790260118389,29.978685405438,29.9801571761479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.140737329429,34.9137179157947,34.9113428669036,34.8985447631566,34.8943093024788,34.8836960857237,34.8784077268382,34.8692434381916,34.8633539800602,34.8551193668603,34.848927374828,34.8414668303102,34.8355125507434,34.8316437124982
0.465,49.8560093672306,29.9936247857366,29.9972489053852,29.9906121781462,29.9931404831025,29.9877744262927,29.9892076632167,29.9849868900109,29.9855010645773,29.9820662931954,29.9816977408458,29.9786840958879,29.9784101171184,29.9799558398397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.14149526088,34.9139634396734,34.9117687498712,34.8989449147559,34.8948351898796,34.8842339510633,34.8790408926666,34.8699098141062,34.8641005687421,34.8559142443362,34.8497989093784,34.842398061154,34.8365111817723,34.8327080609804
0.465277777777778,49.8728771883827,29.9929305374544,29.9970538512334,29.9900629273725,29.9928719840531,29.9873137425824,29.9889053339951,29.9845805545359,29.9851832255467,29.9816920707376,29.9813762766359,29.9783458152508,29.9781381832214,29.9797570797262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.142376536903,34.9142459102072,34.9122302767899,34.8993810327206,34.8953961564142,34.8848069184181,34.8797085125821,34.8706105024041,34.8648809448504,34.8567426320636,34.8507033956013,34.8433617281962,34.8375415453288,34.8338032403526
0.465555555555556,49.889743990598,29.9922414708295,29.9968602693689,29.9895178604865,29.9926055569061,29.9868566423175,29.9886053985217,29.9841774834275,29.9848680517311,29.9813211316696,29.9810579432288,29.9780111380965,29.9778695649941,29.9795608582997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.143380229821,34.9145650483238,34.9127271765936,34.8998528430927,34.8959919334067,34.885414718035,34.880410320119,34.8713452358533,34.8656948421975,34.8576042619046,34.8516405641436,34.844357560078,34.8386033706223,34.8349289871069
0.465833333333333,49.9066096420416,29.9915575552658,29.9966681510259,29.9889769521246,29.9923411892376,29.9864031036336,29.9883078426742,29.9837776572287,29.9845555277205,29.980953455718,29.9807427183678,29.9776800325271,29.9776042237879,29.9793671384025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.144505417855,34.9149205767102,34.9132591799297,34.9003600736562,34.8966222538965,34.8860570818957,34.8811460505408,34.8721137489863,34.8665419964045,34.8584988676408,34.8526101477431,34.8453852877886,34.8396963894912,34.8360850405565
0.466111111111111,49.9234740118724,29.9908787603106,29.9964774874797,29.9884401770498,29.9920788686796,29.9859531047687,29.9880126523748,29.9833810565309,29.9842456380805,29.9805890225483,29.9804305796833,29.9773524665913,29.9773421210733,29.9791758832336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.145751185083,34.9153122198022,34.9138260191494,34.9009024539277,34.8972868526276,34.8867337437071,34.8819154408294,34.8729157780886,34.8674221448899,34.8594261849601,34.8536118812133,34.8464446446438,34.8408203363721,34.8372711427951
0.466388888888889,49.9403369702377,29.9902050556546,29.9962882700475,29.9879075101512,29.9918185829202,29.9855066240631,29.98771981359,29.9829876619754,29.9839383673554,29.9802278117699,29.9801215047015,29.9770284082979,29.9770832184532,29.9789870563559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.14711662141,34.9157397037743,34.9144274282974,34.9014797151455,34.8979854660389,34.8874444388904,34.8827182296754,34.8737510611886,34.8683350268584,34.8603859514439,34.854645501427,34.8475353662637,34.84197494827,34.8384870386571
0.466666666666667,49.957198388266,29.9895364111317,29.9961004900877,29.9873789264437,29.9915603197035,29.9850636399594,29.987429312331,29.9825974542536,29.9836337000702,29.9798698029415,29.9798154708537,29.9767078256279,29.9768274776762,29.9788006217026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.148600822527,34.91620275653,34.9150631431023,34.9020915902601,34.8987178322542,34.8881889045716,34.8835541574673,34.8746193380466,34.8692803832897,34.8613779065542,34.8557107473001,34.848657190551,34.8431599647284,34.8397324756783
0.466944444444444,49.9740581380619,29.9888727967186,29.9959141389998,29.9868544010675,29.9913040668292,29.984624131002,29.9871411346547,29.9822104141085,29.9833316207335,29.9795149755756,29.9795124554852,29.9763906865478,29.9765748606495,29.9786165435824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.150202889883,34.9167011076914,34.9157329009668,34.9027378139238,34.8994836910724,34.8889668795705,34.8844229662818,34.8755203501445,34.8702579569272,34.8624017916212,34.8568073597758,34.8498098576686,34.8443751277985,34.8410072040559
0.467222222222222,49.9909160926992,29.9882141825349,29.9957292082247,29.9863339092879,29.9910498121531,29.9841880758376,29.9868552666633,29.9818265223351,29.9830321138398,29.9791633091437,29.9792124358639,29.9760769590207,29.9763253294511,29.9784347866859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.151921930646,34.9172344885893,34.9164364409578,34.9034181224806,34.9002827839571,34.8897781043914,34.8853243998732,34.8764538406749,34.8712674922669,34.8634573498298,34.8579350818087,34.8509931100184,34.8456201820102,34.8423109766103
0.4675,50.0077721262153,29.9875605388423,29.9955456892445,29.9858174264953,29.9907975435867,29.9837554532142,29.9865716945052,29.9814457597818,29.9827351638718,29.9788147830814,29.978915389189,29.9757666110191,29.9760788463414,29.9782553160903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.153757057667,34.9178026322534,34.9171735037971,34.9041322539563,34.9011148540273,34.8906223212123,34.8862582036634,34.8774195545311,34.8723087355464,34.8645443262076,34.8590936583482,34.8522066922189,34.846894874342,34.8436435487458
0.467777777777778,50.0246261136047,29.986911836045,29.995363573582,29.9853049282042,29.9905472490974,29.983326241982,29.9862904043751,29.9810681073509,29.9824407553031,29.9784693767926,29.9786212925994,29.9754596105357,29.9758353737751,29.9780780972641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.155707389453,34.9184052734025,34.917943831851,34.9048799480487,34.9019796460473,34.8914992738755,34.8872241247322,34.878417238296,34.8733814347334,34.8656624676114,34.8602828363229,34.8534503510838,34.8481989541914,34.8450046784127
0.468055555555556,50.0414779308134,29.9862680446889,29.9951828528014,29.9847963900533,29.9902989167079,29.9829004210922,29.9860113825144,29.9806935459996,29.9821488726004,29.9781270696549,29.9783301231819,29.975155925595,29.975594874412,29.977903096072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.157772050126,34.9190421484342,34.9187471691218,34.9056609461177,34.902876906417,34.892408707877,34.8882219118066,34.8794466402323,34.8744853395149,34.8668115227151,34.8615023646247,34.8547238355998,34.8495321733454,34.8463941260691
0.468333333333333,50.0583274547328,29.9856291354616,29.9950035185073,29.9842917878051,29.9900525344969,29.9824779695976,29.9857346152118,29.9803220567408,29.9818595002263,29.9777878410235,29.9780418579791,29.974855524264,29.9753573111274,29.9777302787782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.159950169392,34.9197129954157,34.919583261237,34.9064749911751,34.9038063831622,34.8933503703572,34.8892513152517,34.8805075102717,34.8756202012861,34.8679912419964,34.8627519940925,34.8560268969055,34.8508942859516,34.8478116546431
0.468611111111111,50.0751745631936,29.9849950791922,29.9948255623453,29.9837910973455,29.9898080905985,29.982058866652,29.9854600888035,29.9799536206441,29.9815726226408,29.9774516702367,29.9777564739976,29.9745583746628,29.9751226470224,29.9775596120508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.162240882508,34.9204175540738,34.9204518554407,34.9073218278754,34.904767825925,34.8943240100904,34.8903120870598,34.8815996000045,34.8767857731396,34.8692013777246,34.8640314774965,34.8573592882694,34.8522850484888,34.8492570294961
0.468888888888889,50.09201913496,29.9843658468508,29.9946489760018,29.9832942946835,29.9895655732021,29.9816430915106,29.9851877896732,29.9795882188366,29.9812882243044,29.9771185366195,29.9774739482158,29.974264444975,29.9748908454335,29.9773910629645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.164643330247,34.921155565785,34.921352700584,34.9082012025056,34.9057609859541,34.8953293774754,34.8914039808412,34.8827226626696,34.877981809854,34.8704416839475,34.8653405695224,34.8587207650686,34.8537042197379,34.8507300183852
0.469166666666667,50.108861049724,29.9837414095482,29.9944737512034,29.9828013559508,29.9893249705528,29.9812306235291,29.9849177042531,29.9792258325037,29.9810062896802,29.9767884194887,29.9771942575909,29.9739737034577,29.974661869942,29.9772245990042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.167156658867,34.9219267735663,34.9222855471151,34.9091128629758,34.9067856160954,34.8963662245258,34.8925267518144,34.8838764531442,34.8792080678831,34.8717119164794,34.866679026755,34.860111084767,34.8551515607536,34.8522303914272
0.469444444444444,50.125700188099,29.983121738536,29.9942998797175,29.9823122574014,29.9890862709511,29.9808214421641,29.9846498190239,29.9788664428898,29.9807268032359,29.9764612981567,29.976917379067,29.9736861184508,29.9744356843829,29.9770601880674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.169780020075,34.9227309220654,34.9232501470704,34.9100565588094,34.9078414707822,34.8974343048598,34.8936801567958,34.8850607279334,34.8804643053453,34.8730118328876,34.868046607663,34.8615300068946,34.8566268348356,34.8537579210622
0.469722222222222,50.1425364316147,29.9825068052059,29.9941273533519,29.9818269754115,29.9888494627525,29.9804155269729,29.984384120515,29.9785100312993,29.9804497494464,29.9761371519366,29.9766432895819,29.973401658387,29.9742122528533,29.9768977984664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.172512570996,34.9235677575512,34.9242462540652,34.9110320411335,34.908928306026,34.8985333736908,34.8948639541902,34.8862752451602,34.8817502820124,34.8743411924807,34.8694430725831,34.8629772930257,34.8581298075004,34.8553123820177
0.47,50.1593696627109,29.9818965810894,29.9939561639545,29.9813454864787,29.988614534368,29.9800128576128,29.984120595305,29.9781565790973,29.9801751127955,29.9758159601452,29.9763719660745,29.9731202918003,29.9739915397209,29.9767373989306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.17535347414,34.9244370279042,34.9252736232841,34.9120390626698,34.9100458794071,34.8996631878179,34.8960779039815,34.8875197645551,34.8830657592988,34.8756997562956,34.8708681837038,34.8644527067581,34.8596602464529,34.8568935512737
0.470277777777778,50.1761997647318,29.9812910378578,29.9937863034135,29.9808677672221,29.9883814742637,29.9796134138419,29.983859230022,29.9778060677106,29.9799028777787,29.9754977021086,29.9761033854913,29.9728419873354,29.9737735096309,29.9765789586085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.178301897371,34.925338482607,34.926332011472,34.9130773777243,34.9111939500649,34.900823505616,34.8973217677223,34.8887940474465,34.8844105002511,34.8770872870851,34.8723217050504,34.8659560136917,34.8612179215589,34.8585012080271
0.470555555555556,50.1930266219204,29.9806901473217,29.9936177636573,29.9803937943817,29.9881502709606,29.9792171755179,29.9836000113442,29.9774584786279,29.9796330289048,29.9751823571648,29.9758375247936,29.9725667137556,29.9735581275145,29.9764224470683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.181357013871,34.9262718727353,34.9274211769249,34.9141467421786,34.9123722786891,34.9020140870264,34.8985953085249,34.8900978567501,34.8857842695367,34.8785035493053,34.8738034024688,34.8674869814079,34.8628026048171,34.8601351336578
0.470833333333333,50.2098501194126,29.9800938814307,29.9934505366541,29.979923544818,29.987920913035,29.9788241225986,29.9833429259996,29.9771137934015,29.9793655506984,29.9748699046688,29.9755743609637,29.9722944399516,29.9733453585948,29.9762678343002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.184518002111,34.9272369509483,34.9285408794807,34.9152469134803,34.91358062751,34.9032346935475,34.8998982910516,34.8914309569595,34.8871868334336,34.8799483091038,34.8753130436104,34.8690453794487,34.8644140703315,34.8617951116941
0.471111111111111,50.2266701432318,29.979502212273,29.9932846144124,29.9794569955118,29.9876933891178,29.9784342351416,29.9830879607667,29.976771993647,29.9791004277015,29.9745603239959,29.9753138710116,29.9720251349491,29.9731351683943,29.9761150907163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.187784045818,34.9282334714791,34.9296908805103,34.9163776506334,34.9148187602893,34.904485088225,34.9012304815049,34.8927931141357,34.8886179598195,34.8814213343066,34.8768503979164,34.8706309792961,34.8660520942846,34.8634809277791
0.471388888888889,50.2434865802833,29.9789151120752,29.99311998898,29.9789941235637,29.9874676878952,29.9780474933039,29.9828351024749,29.9764330610448,29.9788376444762,29.9742535945459,29.9750560319813,29.9717587679165,29.9729275227405,29.9759641871521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.191154333944,34.929261190126,34.9308709429082,34.9175387141895,34.9160864423112,34.9057650356428,34.9025916476185,34.8941840958976,34.8900774181615,34.882922394406,34.8784152366021,34.8722435543512,34.8677164549101,34.8651923696373
0.471666666666667,50.2602993183485,29.978332553202,29.9929566524448,29.9785349061937,29.9872437981078,29.9776638773419,29.9825843380046,29.9760969773407,29.978577185606,29.9739496957464,29.9748008209564,29.9714953081727,29.9727223877723,29.975815094866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.194628060633,34.930319864243,34.932080831084,34.918729866238,34.9173834403731,34.9070743019133,34.9039815586475,34.8956036714118,34.8915649795051,34.8844512605486,34.8800073326421,34.8738828799142,34.8694069324662,34.8669292270418
0.471944444444444,50.2771082460794,29.9777545081556,29.9927945969341,29.978079320741,29.987021708551,29.9772833676113,29.9823356542874,29.9757637243462,29.9783190356983,29.973648607057,29.9745482150667,29.9712347251936,29.9725197299454,29.9756677855403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.19820442519,34.9314092527306,34.9333203109529,34.9199508703973,34.9187095227765,34.9084126546688,34.9053999853592,34.8970516113833,34.8930804164638,34.8860077055229,34.8816264607546,34.8755487331639,34.8711233092091,34.8686912917817
0.472222222222222,50.2939132529934,29.9771809495757,29.992633814615,29.9776273446635,29.9868014080748,29.9769059445668,29.9820890383067,29.9754332839397,29.9780631793863,29.9733503079723,29.9742981914935,29.9709769886196,29.9723195160375,29.9755222312805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.20188263205,34.9325291160269,34.9345891499273,34.9212014918057,34.920064459318,34.9097798630514,34.9068467000239,34.8985276880452,34.8946235032088,34.8875915037469,34.8832723973863,34.8772408931375,34.8728653693667,34.8704783576305
0.4725,50.3107142294673,29.9766118502389,29.9924742976936,29.9771789555373,29.9865828855839,29.9765315887616,29.9818444770977,29.975105638067,29.9778096013304,29.9730547780262,29.9740507274755,29.9707220682617,29.9721217131533,29.9753784046151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.205661890748,34.9336792160983,34.9358871169077,34.9224814971119,34.9214480212803,34.9111756977044,34.9083214764054,34.9000316751492,34.8961940154583,34.8892024312566,34.8849449206973,34.8789591407106,34.8746328991129,34.8722902203136
0.472777777777778,50.3275110667322,29.9760471830586,29.9923160384155,29.9767341310568,29.9863661300372,29.9761602808481,29.9816019577476,29.9747807687418,29.9775582862207,29.9727619967944,29.9738058003142,29.9704699341083,29.9719262887291,29.975236278495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.209541415887,34.9348593164305,34.9372139822738,34.9237906544664,34.9228599814233,34.9125999307628,34.9098240897517,34.9015633479561,34.8977917304675,34.8908402656931,34.8866438105457,34.8807032585775,34.8764256865411,34.8741266774778
0.473055555555556,50.3443036568682,29.9754869210844,29.9921590290657,29.9762928490336,29.9861511304481,29.9757920015765,29.9813614673965,29.9744586580467,29.9773092187786,29.9724719438986,29.9735633873789,29.9702205563308,29.9717332105371,29.975095826293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.213520427105,34.9360691820198,34.938569517876,34.9251287335123,34.9243001139751,34.9140523358445,34.9113543167863,34.9031224832259,34.8994164270176,34.8925047862912,34.8883688484732,34.8824730312312,34.8782435216398,34.8759875286607
0.473333333333333,50.3610918927984,29.9749310375017,29.9920032619679,29.9758550873968,29.9859378758842,29.9754267317958,29.9811229932366,29.9741392881335,29.9770623837585,29.9721845990095,29.9733234661124,29.96997390529,29.9715424466892,29.9749570218021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.21759814905,34.9373085793638,34.9399534970264,34.9264955053762,34.9257681946233,34.915532688041,34.9129119356985,34.9047088592084,34.9010678854062,34.8941957738673,34.8901198176899,34.8842682449442,34.8800861962665,34.8778725752594
0.473611111111111,50.3778756682844,29.9743795056317,29.9918487294851,29.9754208241921,29.9857263554672,29.9750644524526,29.9808865225135,29.9738226412242,29.9768177659497,29.9718999418495,29.9730860140355,29.9697299515411,29.971353965641,29.9748198392352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.221773811345,34.938577276453,34.9413656944905,34.9278907426595,34.9272640005061,34.9170407639085,34.9144967261345,34.9063222556337,34.9027458874365,34.8959130108074,34.8918965030592,34.8860886877486,34.881953504123,34.8797816205019
0.473888888888889,50.3946548779203,29.9738322989307,29.991695424019,29.9749900375817,29.9855165583731,29.9747051445917,29.9806520425257,29.9735086996112,29.976575350178,29.9716179521969,29.9728510087521,29.9694886658397,29.971167736195,29.9746842532226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.226046648559,34.9398750427613,34.9428058864781,34.9293142194297,34.9287873102036,34.9185763414588,34.9161084691887,34.9079624537023,34.9044502164076,34.8976562810553,34.8936986910836,34.8879341494173,34.8838452407311,34.8817144694164
0.474166666666667,50.4114294171275,29.9732893909898,29.9915433380102,29.974562705844,29.9853084738316,29.9743487893552,29.9804195406253,29.9731974456584,29.9763351213077,29.9713386098878,29.9726184279537,29.9692500191463,29.9709837275037,29.9745502388116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.230415900177,34.9412016492377,34.944273850635,34.930765711211,34.930337903729,34.9201392001508,34.9177469473941,34.9096292360766,34.9061806571037,34.8994253701009,34.8955261698897,34.8898044214448,34.8857612034077,34.8836709288034
0.474444444444444,50.42819918215,29.9727507555348,29.9913924639378,29.9741388073728,29.9851020911265,29.9739953679828,29.9801890042179,29.9728888618013,29.976097064243,29.9710618948199,29.9723882494243,29.9690139826316,29.9708019090723,29.9744177714636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.23488081057,34.9425568682977,34.9457693660346,34.9322449949764,34.9319155625201,34.921729120881,34.919411944714,34.9113223868704,34.9079369957846,34.9012200649681,34.8973787292138,34.8916992970279,34.8877011912411,34.8856508072062
0.474722222222222,50.4449640700482,29.9722163664251,29.9912427943197,29.9737183206773,29.9848973995952,29.9736448618114,29.9799604207633,29.9725829305479,29.9758611639295,29.9707877869552,29.9721604510444,29.9687805276808,29.9706222507616,29.9742868270529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.239440628967,34.9439404738141,34.9472922131689,34.9337518491381,34.9335200694304,34.9233458859753,34.9211032465326,34.9130416916403,34.9097190201754,34.9030401542038,34.8992561603872,34.8936185710475,34.8896650050669,34.8876539148835
0.475,50.4617239786946,29.9716861976544,29.991094321712,29.9733012243817,29.984694388629,29.9732972522749,29.9797337777749,29.9722796344791,29.9756274053565,29.9705162663225,29.9719350107954,29.9685496258984,29.97044472279,29.974157381864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.244094609424,34.9453522411085,34.9488421739408,34.9352860535394,34.9351512087209,34.9249892791797,34.9228206396461,34.9147869373763,34.9115265194563,34.9048854278657,34.9011582563222,34.8955620400496,34.8916524474445,34.889680063781
0.475277777777778,50.4784788067683,29.9711602233493,29.9909470387092,29.9728874972243,29.9844930476726,29.972952520904,29.9795090628207,29.9719789562494,29.9753957735575,29.9702473130205,29.9717119067638,29.9683212491119,29.9702692957357,29.9740294125897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.248842010793,34.946791946943,34.9504190316549,34.9368473894458,34.9368087660514,34.926659085652,34.9245639122546,34.9165579124924,34.9133592842531,34.906755677511,34.9030848114979,34.8975295022272,34.8936633226338,34.8917290675048
0.475555555555556,50.4952284537495,29.9706384177694,29.9908009379442,29.9724771180579,29.9842933662241,29.9726106493259,29.9792862635234,29.9716808785873,29.9751662536128,29.9699809072204,29.9714911171448,29.9680953693764,29.970095940538,29.9739028963287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.253682096695,34.9482593695114,34.9520225710096,34.9384356395367,34.9384925284719,34.9283550919529,34.9263328539526,34.9183544068174,34.9152171066269,34.9086506961849,34.9050356219453,34.8995207574015,34.8956974365727,34.893800741294
0.475833333333333,50.5119728199151,29.970120755307,29.9906560120877,29.9720700658487,29.9840953338352,29.9722716192642,29.97906536756,29.971385384296,29.9749388306501,29.9697170291685,29.9712726202465,29.9678719589776,29.9699246284998,29.9737778105823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.258614135492,34.9497542884306,34.9536525780889,34.9400505878966,34.9402022844142,34.9300770860375,34.9281272557203,34.9201762115859,34.9170997800643,34.9105702784093,34.9070104852342,34.9015356070046,34.8977545968535,34.8958949019949
0.476111111111111,50.5287118063329,29.9696072104864,29.9905122538486,29.9716663196763,29.9838989401107,29.9719354125385,29.9788463626628,29.9710924562535,29.9747134898468,29.9694556591886,29.9710563944935,29.9676509904359,29.9697553312877,29.9736541332527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.263637400256,34.9512764847324,34.9553088403536,34.9416920200067,34.9419378236838,34.9318248572464,34.9299469099156,34.9220231194292,34.9190070994678,34.9125142201712,34.9090092004584,34.9035738540608,34.8998346127014,34.8980113680343
0.476388888888889,50.5454453148571,29.9690977579637,29.9903696559737,29.9712658587332,29.9837041747086,29.9716020110645,29.9786292366188,29.9708020774138,29.9744902164305,29.9691967776846,29.9708424184303,29.9674324365097,29.9695880209339,29.9735318426389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.268751168738,34.9528257408547,34.9569911466337,34.9433597227366,34.9436989374513,34.9335981962977,34.9317916102649,34.9238949243661,34.9209388611457,34.9144823189117,34.9110315682227,34.9056353031695,34.9019372949517,34.9001499593946
0.476666666666667,50.562173248123,29.9685923725264,29.9902282112474,29.9708686623243,29.9835110273398,29.9712713968534,29.9784139772707,29.9705142308065,29.9742689956813,29.9689403651429,29.9706306707247,29.967216270198,29.9694226698369,29.9734109174349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.273954723347,34.9544018406335,34.9586992871198,34.9450534843355,34.945485418244,34.935396895278,34.9336611518546,34.925791421794,34.922894862803,34.9164743735144,34.9130773906281,34.9077197604873,34.9040624560286,34.9023104975886
0.476944444444444,50.5788955095419,29.9680910290928,29.9900879124919,29.9704747098666,29.9833194877684,29.9709435520118,29.9782005725164,29.9702288995381,29.9740498129325,29.9686864021343,29.9704211301711,29.9670024647441,29.9692592507618,29.9732913367255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.279247351115,34.9560045692944,34.9604330533549,34.9467730944244,34.947297059938,34.9372207476343,34.9355553311228,34.9277124084801,34.9248749035311,34.9184901842948,34.9151464712592,34.9098270337109,34.9062099099231,34.9044928056343
0.477222222222222,50.5956120032967,29.9675937027119,29.9899487525669,29.9700839808888,29.9831295458109,29.9706184587417,29.9779890103093,29.9699460667919,29.9738326535721,29.9684348693171,29.9702137756937,29.9667909936374,29.9690977368408,29.9731730799836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.284628343669,34.9576337134441,34.9621922382266,34.9485183439874,34.9491336577495,34.9390695481653,34.9374739458505,34.9296576825522,34.9268787837986,34.9205295529888,34.9172386151699,34.9119569320596,34.9083794721722,34.9066967080313
0.4775,50.6123226343361,29.9671003685626,29.9898107243695,29.9696964550309,29.9829411913368,29.9702960993398,29.9777792786589,29.9696657158285,29.9736175030445,29.9681857474381,29.9700085863492,29.966581830617,29.9689381015735,29.9730561270669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.290096997207,34.9592890610625,34.9639766359591,34.9502890253636,34.9509950082274,34.9409430930135,34.9394167951535,34.9316270434901,34.9289063054415,34.9225922827417,34.9193536288702,34.9141092662584,34.9105709598375,34.9089220307369
0.477777777777778,50.6290273083706,29.9666110019538,29.989673820834,29.9693121120438,29.9827544142682,29.9699764561976,29.9775713656304,29.9693878299865,29.973404346851,29.9679390173357,29.9698055413303,29.9663749496731,29.968780318827,29.9729404582138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.295652612467,34.9609704014945,34.9657860421046,34.952084932239,34.9528809092441,34.9428411796563,34.9413836794737,34.9336202921166,34.9309572716541,34.9246781780976,34.921491320313,34.9162838485214,34.912784191485,34.9111686011422
0.478055555555556,50.6457259318668,29.9661255783234,29.9895380349321,29.9689309317886,29.9825692045793,29.9696595118012,29.9773652593451,29.9691123926826,29.9731931705517,29.9676946599414,29.9696046199677,29.9661703250496,29.9686243628353,29.9728260540404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.3012944947,34.9626775254414,34.9676202535362,34.9539058596379,34.9547911599886,34.9447636068983,34.9433744005712,34.9356372305889,34.9330314869793,34.9267870449882,34.9236514988809,34.9184804925351,34.9150189871646,34.9134362480496
0.478333333333333,50.6624184120433,29.9656440732385,29.9894033596725,29.9685528942367,29.9823855522969,29.9693452487308,29.9771609479805,29.9688393874124,29.9729839597662,29.9674526562819,29.969405801733,29.9659679312462,29.9684702081993,29.9727128955366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.307021953643,34.9644102249532,34.969479068439,34.9557516039152,34.9567255609575,34.9467101748627,34.9453887615154,34.9376776623899,34.935128757299,34.9289186907221,34.9258339753727,34.9206990134415,34.9172751683897,34.9157248016501
0.478611111111111,50.6791046568652,29.9651664623944,29.9892697881007,29.9681779794692,29.9822034475,29.9690336496606,29.9769584197705,29.9685687977501,29.9727767001751,29.9672129874808,29.9692090662414,29.9657677430197,29.9683178298858,29.9726009640623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.312834303491,34.9661682934204,34.9713622863031,34.9576219627483,34.9586839139476,34.9486806849834,34.9474265666772,34.9397413923194,34.9372488898255,34.9310729239742,34.9280385619908,34.9229392278226,34.9195525581181,34.9180340935011
0.478888888888889,50.69578457504,29.9646927216146,29.9891373132991,29.9678061676761,29.9820228803196,29.9687246973584,29.9767576630054,29.9683006073496,29.972571377521,29.9669756347607,29.9690143932538,29.9655697353863,29.9681672032273,29.9724902413434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.318730862869,34.9679515255659,34.9732697079152,34.9595167351288,34.9606660220477,34.9506749399967,34.9494876217208,34.9418282264857,34.9393916930913,34.9332495547748,34.9302650723284,34.9252009536837,34.9218509807316,34.9203639565048
0.479166666666667,50.7124580760121,29.96422282685,29.9890059283868,29.9674374391565,29.9818438409385,29.9684183746857,29.9765586660322,29.9680347999443,29.9723679776092,29.9667405794446,29.9688217626791,29.9653738836224,29.9680183039206,29.9723807094681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.324710954808,34.969759717437,34.975201135351,34.9614357213547,34.9626716896308,34.9526927439331,34.9515717335952,34.9439379722968,34.9415569769407,34.9354483944994,34.9325133213561,34.9274840104378,34.9241702620177,34.9227142248867
0.479444444444444,50.7291250699587,29.963756754179,29.9888756265196,29.9670717743177,29.9816663195916,29.9681146645971,29.9763614172545,29.9677713593478,29.9721664863097,29.966507802958,29.9686311545763,29.9651801632664,29.9678711080257,29.9722723508827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.330773906712,34.9715926663977,34.9771563719676,34.9633787230225,34.9647007223463,34.9547339021098,34.9536787105264,34.946070438452,34.9437445525203,34.9376692558578,34.9347831254099,34.9297882188897,34.92651022915,34.9250847341748
0.479722222222222,50.7457854677848,29.9632944798064,29.9887464008897,29.9667091536753,29.9814903065652,29.96781355014,29.9761659051327,29.9675102694539,29.9719668895571,29.9662772868299,29.9684425491566,29.9649885501196,29.9677255919649,29.9721651483875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.336919050339,34.9734501711206,34.9791352223953,34.965345543019,34.9667529271119,34.9567982211221,34.9558083620092,34.9482254349337,34.9459542322698,34.9399119528839,34.9370743021786,34.9321134012209,34.9288707106699,34.927475321179
0.48,50.7624391811186,29.9628359800636,29.9886182447255,29.966349557852,29.9813157921975,29.9675150144549,29.9759721181841,29.9672515142373,29.9717691733524,29.9660490126951,29.9682559267853,29.9647990202472,29.9675817325211,29.9720590851327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.343145721767,34.9753320315789,34.9811374925304,34.9673359855139,34.9688281121063,34.9588855088358,34.9579604987992,34.9504027729985,34.9481858299131,34.9421763009252,34.9393866706907,34.9344593809738,34.9312515364684,34.9298858239711
0.480277777777778,50.7790861223066,29.9623812314078,29.9884911512919,29.9659929675781,29.9811427668777,29.9672190407742,29.9757800449831,29.9669950777535,29.9715733237634,29.9658229622949,29.9680712679834,29.9646115499792,29.9674395068365,29.971954144614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.349453261373,34.9772380490389,34.9831629895275,34.9693498559516,34.970926086761,34.9609955743793,34.9601349329049,34.9526022651692,34.9504391604493,34.9444621166327,34.9417200513029,34.9368259830368,34.9336525377676,34.9323160818649
0.480555555555556,50.7957262044094,29.9619302104216,29.9883651138895,29.9656393636903,29.9809712210466,29.9669256124229,29.975589674161,29.9667409441392,29.9713793269263,29.9655991174791,29.9678885534294,29.9644261159108,29.9672988924105,29.9718503106687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.355841013805,34.9791680260519,34.9852115217915,34.9713869610436,34.9730466617528,34.9631282281355,34.9623314775798,34.9548237252263,34.9527140401438,34.9467692179507,34.9440742656874,34.9392130336293,34.9360735471032,34.9347659353969
0.480833333333333,50.8123593411968,29.9614828938126,29.9882401258552,29.9652887271319,29.9808011451961,29.9666347128176,29.9754009944065,29.9664890976129,29.9711871690457,29.9653774602071,29.9677077639611,29.9642426949036,29.9671598670982,29.9717475674707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.362308327953,34.9811217664468,34.9872828989707,34.9734471087607,34.9751896489964,34.9652832817343,34.9645499473141,34.9570669681998,34.9550102865194,34.9490974241064,34.9464491368202,34.9416203602868,34.9385143983071,34.9372352263074
0.481111111111111,50.8289854471435,29.9610392584131,29.9881161805617,29.964941038952,29.9806325298689,29.9663463254668,29.9752139944654,29.9662395224745,29.9709968363961,29.965157972549,29.9675288805765,29.9640612640851,29.9670224091083,29.9716458995269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.368854556928,34.9830990753222,34.9893769319487,34.9755301083254,34.9773548616364,34.9674605480448,34.9667901578276,34.9593318103612,34.9573277183473,34.9514465556,34.9488444889686,34.9440477918467,34.9409749264901,34.9397237975222
0.481388888888889,50.8456044374242,29.9605992811795,29.9879932714173,29.964596280305,29.9804653656587,29.96606043397,29.9750286631407,29.9659922031061,29.9708083153227,29.9649406366873,29.9673518844357,29.9638818008496,29.966886497001,29.9715452916722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.375479058031,34.9850997590387,34.9914934328372,34.9776357702042,34.97954211404,34.9696598411671,34.9690519260611,34.9616180692149,34.9596661556386,34.9538164341948,34.9512601476798,34.9464951584335,34.9434549680248,34.9422314931336
0.481666666666667,50.8622162279094,29.9601629391918,29.987871391866,29.9642544324507,29.9802996432102,29.9657770220181,29.9748449892929,29.965747123972,29.9706215922418,29.9647254349176,29.9671767568617,29.9637042828583,29.9667521096859,29.9714457290649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.382181192731,34.9871236252114,34.9936322149688,34.9797639060998,34.9817512217895,34.9718809764255,34.9713350701692,34.9639255634904,34.9620254196355,34.9562068829072,34.953695939769,34.9489622914448,34.9459543605291,34.9447581583836
0.481944444444444,50.8788207351607,29.9597302096532,29.9877505353872,29.9639154767532,29.9801353532181,29.9654960733926,29.97466296184,29.9655042696189,29.9704366536418,29.9645123496498,29.9670034793419,29.9635286880388,29.9666192264195,29.971347197183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.388960326639,34.9891704827024,34.9957930928891,34.9819143289442,34.9839820016746,34.97412377036,34.9736394095127,34.9662541131342,34.9644053328028,34.958617725997,34.9561516933077,34.9514490235371,34.94847294285,34.9473036396456
0.482222222222222,50.8954178764264,29.95930106989,29.9876306954958,29.9635793946811,29.9799724864281,29.9652175719655,29.9744825697572,29.9652636246761,29.970253486084,29.9643013634095,29.9668320335292,29.9633549945856,29.9664878268028,29.9712496818187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.395815829479,34.9912401416132,34.9979758823497,34.9840868528902,34.9862342716852,34.9763880407193,34.9759647646502,34.9686035393016,34.9668057188187,34.9610487889574,34.9586272376124,34.9539551886123,34.9510105550472,34.9498677844079
0.4825,50.9120075696374,29.9588754973505,29.9875118657416,29.9632461678068,29.9798110336358,29.9649415016992,29.9743038020775,29.9650251738557,29.9700720762034,29.9640924588385,29.9666624012426,29.9631831809594,29.9663578907788,29.9711531690743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.402747075069,34.993332413277,35.0001804003008,34.9862812933049,34.9885078510039,34.978673606453,34.9783109573314,34.9709736643489,34.9692264025671,34.9634998985055,34.9611224032328,34.9564806218038,34.9535670383774,34.9524504412567
0.482777777777778,50.9285897334022,29.9584534696051,29.9873940397099,29.9629157778058,29.9796509856872,29.9646678466459,29.9741266478913,29.9647889019529,29.9698924107087,29.9638856186959,29.9664945644681,29.9630132258868,29.9662293986298,29.9710576453578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.40975344129,34.9954471102517,35.002406464884,34.9884974667615,34.9908025599988,34.980980287704,34.9806778104887,34.9733643118255,34.9716672101286,34.9659708825726,34.9636370219412,34.9590251594628,34.9561422352787,34.9550514598598
0.483055555555556,50.9451642870029,29.9580349643456,29.9872772110207,29.9625882064569,29.9794923334782,29.9643965909475,29.9739510963465,29.9645547938459,29.9697144763838,29.9636808258592,29.96632850536,29.96284510836,29.9661023309746,29.9709630973777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.416834310064,34.997584046312,35.004653895425,34.9907351910323,34.993118220216,34.9833079058014,34.9830651482303,34.9757753064658,34.9741279687721,34.968461570295,34.9661709267205,34.9615886391456,34.9587359893554,34.9576706909504
0.483333333333333,50.9617311503908,29.9576199593848,29.9871613733288,29.9622634356412,29.9793350679546,29.9641277188353,29.9737771366487,29.9643228344962,29.9695382600881,29.9634780633246,29.9661642062409,29.9626788076362,29.9659766687658,29.9708695121388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.423989067328,34.9997430364427,35.0069225124265,34.9929942850816,34.9954546543724,34.9856562832528,34.9854727958325,34.9782064741817,34.9766085069467,34.970971792004,34.968723951754,34.9641708996,34.9613481453628,34.9603079863118
0.483611111111111,50.978290244182,29.957208432656,29.987046520324,29.9619414473421,29.9791791801117,29.9638612146295,29.9736047580612,29.9640930089486,29.9693637487566,29.9632773142082,29.9660016496029,29.9625143032366,29.9658523932867,29.9707768769375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.43121710301,35.0019238968305,35.0092121375608,34.9952745690576,34.9978116863485,34.9880252437369,34.9879005797322,34.9806576420545,34.979108654273,34.973501379217,34.9712959324138,34.9667717807527,34.9639785491928,34.962963198762
0.483888888888889,50.9948414896532,29.9568003622127,29.9869326457304,29.9616222236444,29.9790246609947,29.9635970627394,29.9734339499046,29.9638653023317,29.9691909294012,29.9630785617467,29.9658408181074,29.9623515749459,29.9657294861483,29.9706851793569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.438517811004,35.0041264448574,35.0115225936631,34.9975758642859,35.0001891411813,34.9904146120965,34.9903483275195,34.9831286383273,34.9816282415353,34.9760501646278,34.9738867052503,34.9693911236962,34.9666270478589,34.9656361821382
0.484166666666667,51.0113848087374,29.9563957262279,29.9868197433066,29.9613057467346,29.9788715016978,29.9633352476625,29.9732647015575,29.9636396998573,29.9690197891109,29.9628817892978,29.9656816945865,29.962190602811,29.9656079292864,29.9705944072625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.445890589147,35.0063504990935,35.013853704724,34.9998979932619,35.0025868450571,34.9928242143308,34.9928158679304,34.9856192923975,34.9841671006729,34.978617982098,34.9764961079815,34.9720287706765,34.9692934894823,34.9683267912831
0.484444444444444,51.0279201240194,29.9559945029939,29.9867078068457,29.9609919988997,29.9787196933648,29.9630757539847,29.9730970024559,29.9634161868212,29.968850315052,29.9626869803407,29.9655242620422,29.9620313671407,29.9654877049581,29.970504548797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.453334839192,35.008595879289,35.016205295883,35.0022407796437,35.0050046253042,34.9952538775884,34.9953030308395,34.9881294348088,34.9867250647724,34.981204666647,34.9791239794824,34.9746845650808,34.9719777232777,34.9710348820295
0.484722222222222,51.0444473587321,29.9555966709216,29.9865968301749,29.9606809625272,29.9785692271884,29.9628185663796,29.9729308420934,29.9631947486029,29.968682494469,29.9624941184772,29.9653685036478,29.9618738485039,29.9653687957388,29.9704155923762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.460849966786,35.0108624063681,35.018577193421,35.004604048245,35.0074423103862,34.9977034301599,34.9978096472529,34.990658897244,34.9893019680593,34.9838100544438,34.9817701597744,34.9773583514249,34.9746795995398,34.9737603111873
0.485,51.0609664367516,29.9552022085403,29.9864868071552,29.9603726201047,29.9784200944102,29.9625636696086,29.9727662100215,29.9629753706658,29.968516314685,29.9623031874317,29.9652144027473,29.9617180277287,29.9652511845188,29.9703275266838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.468435381445,35.013149902421,35.0209692247535,35.0069876250278,35.0098997298947,35.0001727014713,35.0003355493004,34.993207512517,34.9918976458902,34.9864339827973,34.9844344900152,34.9800499753417,34.9773989696297,34.9765029365292
0.485277777777778,51.0774772825939,29.954811094497,29.9863777316821,29.9600669542192,29.9782722863206,29.9623110485201,29.9726030958489,29.962758038557,29.9683517631017,29.9621141710518,29.9650619428557,29.9615638859012,29.9651348545001,29.9702403406673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.476090496532,35.0154581906974,35.0233812184238,35.0093913370957,35.0123767145425,35.0026615220759,35.0028805702292,34.9957751145658,34.9945119347446,34.9890762901479,34.9871168124882,34.9827592835686,34.9801356859615,34.9792626167773
0.485555555555556,51.0939798214099,29.954423307556,29.9862695976844,29.9597639475571,29.9781257942586,29.9620606880498,29.9724414892421,29.9625427379079,29.9681888272004,29.9619270533086,29.9649111076592,29.9614114043638,29.9650197891924,29.9701540235326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.48381472923,35.0177870955992,35.0258130040961,35.0118150126866,35.0148730961567,35.0051697236483,35.0054445443959,34.9983615384447,34.9971446722171,34.9917368160584,34.9898169705927,34.9854861239366,34.9828896019896,34.9820392115907
0.485833333333333,51.1104739789817,29.9540388265986,29.9861623991248,29.9594635829032,29.9779806096118,29.9618125732198,29.972281379925,29.9623294544335,29.9680274945418,29.9617418182973,29.964761881015,29.9612605647143,29.9649059724104,29.97006856474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.491607500522,35.0201364426734,35.0282644125487,35.0142584811657,35.0173887076714,35.0076971389765,35.0080273072601,35.0009666203172,34.9997956970096,34.9944154012053,34.9925348088338,34.9882303453584,34.9856605721958,34.984832581552
0.486111111111111,51.1269596817186,29.9536576306224,29.9860561299995,29.9591658431409,29.977836723816,29.9615666891389,29.9721227576793,29.9621181739329,29.9678677527666,29.9615584502373,29.9646142469516,29.9611113488039,29.9647933882698,29.9699839539991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.499468235164,35.0225060586055,35.0307352756669,35.0167215730187,35.0199233831214,35.0102436019554,35.0106286953769,35.0035901974482,35.0024648489234,34.9971118873699,34.9952701728124,34.9909917978169,34.9884484520765,34.9876425881552
0.486388888888889,51.1434368566528,29.953279698741,29.9859507843382,29.9588707112513,29.9776941283549,29.9613230210016,29.9719656123436,29.9619088822893,29.9677095895959,29.9613769334724,29.9644681896679,29.9609637387359,29.9646820211836,29.9699001812645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.507396361664,35.0248957712121,35.0332254264368,35.0192041198447,35.0224769576349,35.0128089475797,35.01324854639,35.0062321081972,35.0051519688515,34.9998261174303,34.9980229092154,34.9937703323544,34.9912530981312,34.9904690937937
0.486666666666667,51.1599054314354,29.9529050101835,29.9858463562037,29.9585781703129,29.9775528147604,29.9610815540883,29.9718099338146,29.9617015654698,29.9675529928311,29.9611972524714,29.9643236935335,29.9608177168637,29.9645718558588,29.9698172367309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.51539131226,35.0273054094343,35.0357346989379,35.0217059543498,35.0250492674272,35.015393011937,35.0158866990249,35.0088921920106,35.0078568987707,35.002557935352,35.0007928658063,34.9965658010612,34.9940743678495,34.9933119617482
0.486944444444444,51.1763653343324,29.952533544294,29.9857428396921,29.9582882035014,29.9774127746122,29.9608422737649,29.9716557120457,29.9614962095253,29.9673979503547,29.9610193918278,29.9641807430885,29.9606732657896,29.9644628772924,29.9697351108287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.523452522894,35.0297348033311,35.038262928337,35.0242269103396,35.0276401497934,35.017995632201,35.0185429930818,35.011570289415,35.0105794817342,35.0053071861803,35.0035798914153,34.9993780570651,34.9969121197001,34.9961710561751
0.487222222222222,51.1928164942206,29.9521652805312,29.9856402289325,29.958000794089,29.9772739995376,29.9606051654822,29.971502937048,29.9612928005909,29.9672444501299,29.96084333626,29.9640393230426,29.9605303683624,29.9643550707682,29.9696537942192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.53157943319,35.0321837840718,35.0408099508814,35.026766822713,35.0302494431022,35.0206166466243,35.0212172694287,35.0142662420095,35.0133195618642,35.0080737160313,35.0063838359299,35.0022069545205,34.9997662131186,34.9990462420953
0.4875,51.209258840584,29.9518001984678,29.9855385180869,29.957715925444,29.9771364812114,29.9603702147761,29.9713515988899,29.9610913248855,29.9670924802015,29.9606690706119,29.9638994182752,29.9603890076761,29.9642484218524,29.9695732777905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.539771486433,35.0346521839301,35.0433756038919,35.0293255274551,35.0328769867889,35.0232558945323,35.0239093699948,35.0169798924589,35.0160769843437,35.0108573720838,35.0092045502857,35.0050523485979,35.0026365084965,35.0019373853834
0.487777777777778,51.2256923035092,29.9514382777902,29.9854377013499,29.9574335810306,29.9770002113554,29.9601374072668,29.9712016876966,29.9608917687117,29.9669420286955,29.9604965798521,29.9637610138347,29.9602491670675,29.9641429163903,29.9694935526523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.548028129544,35.0371398362768,35.045959725757,35.0319028616306,35.035522621349,35.0259132163159,35.0266191377634,35.0197110844864,35.0188515954097,35.0136580025712,35.0120418864571,35.0079140954736,35.0055228671701,35.0048443527566
0.488055555555556,51.2421168136823,29.9510794982978,29.985337772949,29.9571537444082,29.976865181739,29.9599067286585,29.9710531936507,29.9606941184559,29.9667930838195,29.9603258490747,29.963624094938,29.9601108301144,29.9640385405021,29.9694146101319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.55634881306,35.0396465755734,35.0485621559254,35.0344986633771,35.0381861883314,35.0285884534248,35.0293464167653,35.022459662867,35.0216432423454,35.0164754567729,35.014895697448,35.0107920523195,35.0084251514093,35.0077670117643
0.488333333333333,51.258532302384,29.950723839903,29.985238727144,29.9568763992311,29.9767313841783,29.9596781647396,29.9709061069917,29.9604983605885,29.9666456338629,29.9601568634988,29.9634886469698,29.9599739806339,29.9639352805797,29.9693364417695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.564732991108,35.0421722373652,35.0511827349005,35.0371127718986,35.0408675303322,35.0312814483611,35.0320910520722,35.02522547342,35.024451773473,35.0193095850068,35.0177658372832,35.0136860772931,35.011343224407,35.0107052307781
0.488611111111111,51.2749387014867,29.9503712826301,29.985140558227,29.9566015292481,29.9765988105361,29.9594517013817,29.9707604180161,29.960304481663,29.9664996671969,29.9599896084686,29.9633546554823,29.9598386026797,29.9638331232822,29.9692590393139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.573180121388,35.0447166582749,35.0538213042331,35.0397450274589,35.0435664909877,35.0339920446726,35.0348528897897,35.0280083630024,35.0272770381463,35.0221602386209,35.0206521609989,35.0165960295275,35.0142769502688,35.0136588789816
0.488888888888889,51.2913359434499,29.9500218066153,29.9850432605226,29.9563291183021,29.976467452722,29.9592273245398,29.9706161170773,29.9601124683169,29.9663551722746,29.9598240694533,29.963222106194,29.9597046805404,29.9637320555322,29.969182394718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.581689665145,35.0472796759959,35.0564777065156,35.0423952713747,35.0462829149682,35.0367200869461,35.037631777051,35.0308081795018,35.0301188867434,35.0250272699855,35.0235545246344,35.0195217691218,35.0172261940025,35.0166278263607
0.489166666666667,51.3077239613168,29.9496753921061,29.9849468283871,29.9560591503295,29.9763373026919,29.9590050202516,29.9704731945852,29.9599223072707,29.9662121376312,29.9596602320468,29.9630909849894,29.9595721987373,29.9636320645122,29.9691065001342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.590261087151,35.0498611292858,35.0591517853751,35.0450633460096,35.0490166479718,35.0394654208009,35.0404275620101,35.0336247718299,35.0329771706597,35.027910532485,35.026472785223,35.0224631571312,35.0201908215081,35.0196119436945
0.489444444444444,51.3241026887104,29.9493320194608,29.9848512562092,29.95579160936,29.9762083524482,29.9587847746374,29.9703316410067,29.9597339853285,29.9660705518839,29.9594980819677,29.962961277918,29.959441142022,29.9635331376605,29.9690313479106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.598893855684,35.0524608579597,35.0618433854674,35.0477490947671,35.0517675367175,35.0422278928823,35.0432400938354,35.0364579899152,35.0358517423005,35.0308098805108,35.0294068007837,35.0254200555582,35.0231706995678,35.0226111025454
0.489722222222222,51.3404720598295,29.9489916691479,29.984756538409,29.955526479516,29.9760805940391,29.9585665738997,29.970191446865,29.9595474893774,29.965930403732,29.9593376050589,29.9628329711936,29.9593114953742,29.9634352626672,29.968956930586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.607587442502,35.0550787028841,35.0645523524708,35.0504523620846,35.0545354289393,35.0450073508552,35.046069222703,35.0393076846968,35.038742455074,35.0337251694527,35.0323564303127,35.0283923273427,35.0261656958365,35.0256251752509
0.49,51.3568320094453,29.9486543217461,29.9846626694387,29.9552637450124,29.975954019559,29.958350404323,29.9700526027398,29.9593628063876,29.9657916819568,29.9591787872878,29.9627060511931,29.9591832439994,29.9633384274705,29.9688832408864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.616341322825,35.0577145059702,35.0672785330791,35.0531729934269,35.0573201733793,35.0478036433974,35.0489147997905,35.0421737081171,35.0416491633845,35.0366562556921,35.0353215337745,35.0313798363531,35.0291756788325,35.0286540349141
0.490277777777778,51.3731824728972,29.9483199579431,29.9845696437817,29.9550033901557,29.9758286211478,29.9581362522732,29.9699150992673,29.9591799234121,29.9656543754217,29.9590216147452,29.9625805044561,29.9590563733267,29.9632426202524,29.9688102717199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.625154975312,35.0603681101675,35.0700217749964,35.0559108352794,35.0601216197823,35.0506166201936,35.0517766772703,35.0450559131155,35.0445717226249,35.0396029965938,35.0383019720945,35.0343824473775,35.0322005179277,35.0316975553959
0.490555555555556,51.3895233860895,29.9479885585358,29.9844774559531,29.9547453993443,29.9757043909911,29.9579241041974,29.9697789271397,29.9589988275867,29.9655184730724,29.958866073646,29.9624563176835,29.9589308690063,29.9631478294353,29.9687380161734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.63402788204,35.0630393594573,35.0727819269301,35.0586657351425,35.0629396188887,35.0534461319287,35.0546547083032,35.047954153622,35.0475099891701,35.0425652504986,35.0412976071497,35.0374000261146,35.0352400833388,35.034755611306
0.490833333333333,51.4058546854876,29.9476601044296,29.984386100499,29.9544897570674,29.97558132132,29.9577139466236,29.9696440771053,29.9588195061298,29.9653839639362,29.9587121503279,29.9623334777366,29.9588067169071,29.9630540436777,29.9686664675075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.642959528483,35.065728098847,35.0755588385848,35.0614375415248,35.0657740224287,35.0562920302816,35.0575487470324,35.0508682845501,35.0504638203702,35.0455428767162,35.0443083017618,35.0404324391652,35.0382942461184,35.0378280779953
0.491111111111111,51.4221763081141,29.9473345766377,29.984295571997,29.954236447905,29.9754594044105,29.9575057661604,29.9695105399687,29.9586419463422,29.9652508371226,29.9585598312518,29.9622119716362,29.9586839031141,29.9629612518706,29.9685956191534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.651949403492,35.0684341743629,35.0783523606567,35.0642261039368,35.068624683116,35.0591541679192,35.0604586485768,35.0537981617904,35.0534330745433,35.0485357355173,35.0473339196882,35.0434795540233,35.0413628781465,35.040914831548
0.491388888888889,51.4384881915453,29.947011956281,29.9842058650556,29.9539854565271,29.975338632584,29.9572995494966,29.96937830659,29.9584661356066,29.965119081823,29.9584091030009,29.9620917865615,29.9585624139264,29.962869443133,29.968525464708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.660996999271,35.0711574330447,35.0811623448269,35.067031272885,35.0714914546419,35.0620323984895,35.0633842690249,35.0567436422045,35.0564176109693,35.0515436881269,35.0503743256146,35.0465412390681,35.0444458521214,35.0440157487736
0.491666666666667,51.4547902739077,29.9466922245873,29.984116974314,29.9537367676939,29.9752189982065,29.9570952834009,29.9692473678851,29.9582920613883,29.9649886873102,29.9582599522804,29.9619729098487,29.9584422358543,29.9627786068086,29.9684559979303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.67010181136,35.0738977229389,35.0839886437556,35.0698528998656,35.0743741916688,35.0649265766161,35.0663254654288,35.0597045836181,35.0594172898824,35.0545665967163,35.0534293851471,35.0496173635556,35.0475430415517,35.0471307071998
0.491944444444444,51.4710824938743,29.9463753628911,29.9840288944424,29.9534903662547,29.9751004936888,29.9568929547214,29.9691177148254,29.9581197112338,29.9648596429391,29.9581123659173,29.9618553289903,29.9583233556169,29.9626887324616,29.9683872127375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.67926333861,35.0766548930926,35.0868311110761,35.0726908373581,35.0772727498244,35.0678365578915,35.0692820957973,35.0626808448147,35.062431972465,35.0576043243968,35.0564989648046,35.0527077976102,35.0506543207484,35.050259585065
0.492222222222222,51.4873647906609,29.9460613526331,29.9839416201415,29.9532462371479,29.9749831114863,29.9566925503854,29.968989338438,29.9579490727716,29.9647319381456,29.9579663308594,29.9617390316337,29.9582057601397,29.962599809873,29.9683191032006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.688481083167,35.0794287935477,35.0896896013888,35.0755449388197,35.0801869856957,35.0707621988715,35.0722540190905,35.0656722855296,35.065461520841,35.0606567352119,35.0595829320109,35.0558124122171,35.0537795648161,35.0534022613115
0.4925,51.5036371040225,29.9457501753595,29.9838551461425,29.9530043654003,29.9748668440984,29.9564940573993,29.968862229805,29.9577801337115,29.9646055624472,29.9578218341754,29.9616240055798,29.9580894365518,29.9625118290363,29.9682516635411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.697754550448,35.0822192753341,35.092563970255,35.0784150586788,35.0831167568228,35.0737033570684,35.0752410952134,35.068678766443,35.0685057980691,35.0637236941307,35.0626811550876,35.0589310792139,35.0569186496459,35.0565586155785
0.492777777777778,51.5198993742502,29.9454418127216,29.9837694672071,29.952764736127,29.9747516840689,29.9562974628478,29.9687363800638,29.9576128818444,29.9644805054425,29.9576788630539,29.9615102387822,29.9579743721837,29.9624247801541,29.9681848881267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.707083249122,35.0850261904646,35.0954540741912,35.0813010523288,35.0860619216931,35.0766598909455,35.0782431850098,35.0717001491741,35.0715646681362,35.0668050670406,35.0657935032463,35.0620636712835,35.0600714519074,35.0597285281952
0.493055555555556,51.536151542167,29.9451362464756,29.983684578127,29.9525273345307,29.9746376239856,29.9561027538938,29.9686117804067,29.9574473050422,29.9643567568111,29.957537404803,29.9613977193456,29.9578605545644,29.9623386536341,29.9681187714679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.716466691092,35.0878493919278,35.0983597706633,35.0842027761229,35.0890223397354,35.0796316599112,35.0812601502561,35.0747362962749,35.0746379959511,35.0699007207408,35.0689198465814,35.0652100619458,35.0632378490411,35.0629118801746
0.493333333333333,51.5523935491249,29.944833458482,29.9836004737241,29.9522921459015,29.9745246564798,29.955909917778,29.9684884220808,29.9572833912575,29.9642343063132,29.9573974468498,29.9612864355247,29.9577479714188,29.9622534400851,29.968053308214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.72590439147,35.0906887336829,35.1012809180804,35.0871200873672,35.0919978713138,35.0826185243123,35.0842918536556,35.0777870712239,35.077725647338,35.0730105229349,35.0720600560631,35.0683701255507,35.0664177192512,35.0661085532071
0.493611111111111,51.568625337001,29.9445334307049,29.9835171488503,29.9520591556163,29.9744127742267,29.9557189418187,29.9683662963879,29.9571211285233,29.9641131437898,29.9572589767397,29.9611763757228,29.9576366106654,29.9621691303134,29.9679884931494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.735395868561,35.0935440706534,35.1042173757893,35.0900528443154,35.094988377722,35.0856203454288,35.0873381588324,35.0808523384197,35.0808274890303,35.0761343422249,35.0752140035297,35.0715437372704,35.0696109414985,35.0693184296543
0.493888888888889,51.5848468481945,29.9442361452116,29.9834345983871,29.9518283491384,29.9743019699447,29.9555298134113,29.9682453946843,29.9569605049528,29.9639932591619,29.9571219821358,29.9610675284903,29.9575264604134,29.9620857153188,29.9679243211904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.744940643841,35.096415258721,35.1071690040684,35.0930009061624,35.0979937211776,35.0886369854675,35.0903989303254,35.0839319631755,35.0839433886638,35.0792720481038,35.0783815616812,35.0747307730923,35.072817395493,35.0725413925432
0.494166666666667,51.6010580256228,29.9439415841726,29.9833528172461,29.9515997120172,29.9741922363954,29.9553425200279,29.9681257083806,29.9568015087391,29.9638746424308,29.9569864508183,29.9609598825239,29.9574175089602,29.9620031862911,29.9678607873808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.754538241939,35.0993021547199,35.1101356641224,35.095964133039,35.1010137648162,35.0916683075565,35.0934740335827,35.0870258117125,35.0870732147711,35.0824235109493,35.0815626040718,35.077931109812,35.0760369616873,35.0757773255599
0.494444444444444,51.6172588127181,29.9436497298606,29.983271800368,29.9513732298878,29.9740835663837,29.9551570492171,29.9680072289415,29.956644128155,29.9637572836774,29.9568523706837,29.9608534266644,29.9573097447888,29.9619215346062,29.9677978868894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.764188190617,35.1022046164311,35.1131172180761,35.0989423860057,35.1040483726853,35.094714175739,35.0965633349552,35.090133751154,35.0902168367747,35.0855886020172,35.0847570051035,35.0811446250259,35.0792695212697,35.0790261130446
0.494722222222222,51.6334491534245,29.94336056465,29.9831915427233,29.9511488884704,29.9739759527571,29.9549733886038,29.967889947886,29.9564883515526,29.9636411730624,29.9567197297444,29.9607481498962,29.9572031565649,29.9618407518221,29.9677356150055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.77389002075,35.1051225025762,35.1161135289687,35.1019355270468,35.1070974097393,35.0977744549677,35.0996667016914,35.0932556495197,35.0933741249813,35.0887671934349,35.0879646400188,35.0843711971247,35.0825149561578,35.0822876399856
0.495,51.6496289921942,29.9430740710169,29.9831120393114,29.9509266735701,29.9738693884058,29.9547915258883,29.9677738567863,29.9563341673634,29.9635263008253,29.9565885161276,29.9606440413452,29.9570977331348,29.9617608296758,29.9676739671363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.783643266304,35.1080556728117,35.1191244607488,35.1049434190649,35.1101607418332,35.1008490110991,35.1027840019313,35.0963913757193,35.0965449505756,35.0919591581948,35.0911853848941,35.0876107052862,35.0857731489916,35.0855617920143
0.495277777777778,51.6657982739842,29.9427902315383,29.9830332851612,29.9507065710762,29.9737638662626,29.9546114488467,29.9676589472688,29.9561815640972,29.963412657285,29.956458718075,29.9605410902775,29.9569934635223,29.9616817600792,29.9676129388031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.793447464323,35.1110039877233,35.1221498782678,35.1079659258753,35.1132382357173,35.1039377108875,35.1059151047005,35.0995407995472,35.0997291856139,35.0951643701481,35.0944191166337,35.0908630294691,35.0890439831278,35.0888484553997
0.495555555555556,51.681956944253,29.9425090288916,29.9829552753305,29.9504885669621,29.9736593793025,29.9544331453298,29.9675452110129,29.9560305303426,29.9633002328386,29.9563303239417,29.9604392860983,29.956890336926,29.9616035351155,29.967552525638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.803302154905,35.1139673088202,35.1251896472751,35.1110029121998,35.1163297590313,35.1070404219797,35.1090598799051,35.1027037916759,35.1029267030186,35.0983827039985,35.0976657129622,35.094128050406,35.0923273426331,35.0921475170436
0.495833333333333,51.6981049489575,29.9422304458546,29.9828780049059,29.9502726472848,29.9735559205427,29.9542566032633,29.9674326397516,29.9558810547665,29.9631890179618,29.9562033221958,29.9603386183502,29.9567883427173,29.9615261470358,29.9674927233809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.813206881184,35.1169454985293,35.1282436344122,35.1140542436615,35.1194351802991,35.110157012909,35.1122181983251,35.1058802236508,35.1061373765715,35.1016140352956,35.1009250524191,35.0974056495972,35.0956231122783,35.0954588644755
0.496111111111111,51.7142422345492,29.9419544653041,29.9828014690028,29.9500587981844,29.9734534830422,29.9540818106474,29.9673212252706,29.9557331261135,29.963079003208,29.9560777014172,29.9602390767116,29.9566874704368,29.9614495882551,29.9674335278758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.82316118931,35.1199384201895,35.1313117072072,35.1171197867788,35.1225543689228,35.1132873530896,35.1153899316097,35.1090699678842,35.1093610809088,35.1048582404292,35.1041970143514,35.1006957093043,35.0989311775325,35.0987823858481
0.496388888888889,51.7303687479715,29.9416810702166,29.9827256627653,29.9498470058835,29.9733520599018,29.953908755556,29.9672109594087,29.9555867332058,29.9629701792085,29.9559534502973,29.9601406509953,29.9565877097927,29.9613738513495,29.9673749350683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.833164628434,35.1229459380462,35.1343937340692,35.1201994089602,35.1256871951777,35.1164313128111,35.1185749522713,35.1122728976495,35.1125976915143,35.1081151966229,35.1074814789083,35.1039981125439,35.102251424557,35.1021179699322
0.496666666666667,51.7464844366562,29.9414102436668,29.9826505813658,29.9496372566874,29.973251644264,29.9537374261369,29.9671018340572,29.955441864943,29.9628625366715,29.9558305576379,29.9600433311473,29.9564890506574,29.9612989290517,29.9673169410019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.843216750686,35.1259679172455,35.1374895842832,35.1232929784986,35.1288335302062,35.1195887632331,35.1217731336797,35.1154888870755,35.1158470847141,35.111384781928,35.1107783270343,35.1073127430815,35.1055837401999,35.1054655061127
0.496944444444444,51.7625892485201,29.9411419688278,29.9825762200052,29.949429536983,29.9731522293123,29.9535678106112,29.96699384116,29.9552985103014,29.9627560663823,29.9557090123503,29.9599471072447,29.9563914830652,29.9612248142484,29.9672595418153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.853317111156,35.1290042238288,35.1405991280041,35.1264003645654,35.131993246013,35.1227595763795,35.1249843500569,35.118717811141,35.1191091376707,35.1146668752173,35.1140874404632,35.1106394854254,35.1089280119907,35.1088248843841
0.497222222222222,51.7786831319621,29.9408762289705,29.9825025739127,29.9492238332389,29.9730538082718,29.9533998972729,29.9668869727131,29.9551566583341,29.9626507592026,29.9555888034549,29.9598519694949,29.9562949972096,29.9611514999764,29.9672027337393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.863465267877,35.1320547247271,35.1437222362517,35.1295214372056,35.1351662154591,35.1259436251327,35.1282084764717,35.1219595456688,35.1223837283771,35.1179613561796,35.1174087017122,35.1139782248208,35.1122841281342,35.1121959953458
0.4975,51.7947660358597,29.9406130074628,29.9824296383454,29.9490201320048,29.9729563744083,29.9532336744886,29.9667812207646,29.9550162981705,29.9625466060703,29.95546992008,29.9597579082334,29.9561995834408,29.9610789794193,29.9671465130939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.873660781808,35.1351192877557,35.1468587809055,35.132656067332,35.1383523122569,35.1291407832289,35.1314453888339,35.1252139673203,35.1256707356512,35.1212681053135,35.1207419940757,35.1173288472441,35.115651977506,35.1155787301987
0.497777777777778,51.8108379095664,29.9403522877697,29.9823574085884,29.9488184199108,29.9728599210285,29.9530691306973,29.9666765774145,29.9548774190156,29.9624435979989,29.955352351461,29.9596649139226,29.9561052322632,29.9610072459042,29.9670908762852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.883903216813,35.1381977816085,35.1500086346988,35.1358041267197,35.1415514109646,35.132350925252,35.134694963889,35.1284809535902,35.1289700391302,35.1245870039217,35.1240872016197,35.1206912393969,35.1190314496466,35.1189729807404
0.498055555555556,51.8268987029075,29.9400940534524,29.9822858799547,29.9486186836677,29.9727644414798,29.9529062544096,29.9665730348143,29.9547400101503,29.9623417260771,29.9552360869396,29.9595729771505,29.9560119343324,29.9609362928981,29.9670358198029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.894192139644,35.1412900758527,35.1531716712137,35.138965488001,35.1447633869808,35.1355739266285,35.1379570792132,35.1317603828004,35.1322815192649,35.1279179341049,35.1274442091756,35.1240652887004,35.1224224347569,35.122378639362
0.498333333333333,51.8429483661782,29.9398382881679,29.9822150477848,29.9484209100658,29.9726699291497,29.9527450342081,29.966470585167,29.9546040609306,29.9622409814687,29.9551211159631,29.9594820886285,29.9559196804531,29.9608661140049,29.9669813402174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.904527119923,35.1443960409231,35.156347764876,35.1421400246597,35.1479881165394,35.138809663622,35.1412316132073,35.1350521340952,35.1356050573142,35.1312607787565,35.1308129023345,35.12745088329,35.1258248236927,35.1257955990439
0.498611111111111,51.8589868501396,29.9395849756689,29.9821449074471,29.9482250859751,29.9725763774663,29.9525854587462,29.9663692207268,29.9544695607873,29.9621413554117,29.9550074280833,29.9593922391905,29.9558284615763,29.9607967029622,29.9669274341769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.914907730123,35.1475155481174,35.1595367909496,35.1453276110261,35.1512254767042,35.1420580133281,35.1445184450921,35.1383560874355,35.1389405353395,35.1346154215565,35.1341931674419,35.1308479120098,35.1292385079601,35.1292237533519
0.498888888888889,51.8750141060159,29.9393340998026,29.982075454337,29.9480311983445,29.9724837798977,29.9524275167485,29.9662689337987,29.9543364992259,29.9620428392184,29.9548950129555,29.959303419791,29.9557382687967,29.9607280536378,29.966874098405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.925333545554,35.15064846959,35.1627386255315,35.1485281222714,35.1544753453638,35.1453188536691,35.1478174549026,35.1416721235934,35.1422878361992,35.1379817469662,35.1375848915915,35.1342562644069,35.1326633797108,35.1326629964343
0.499166666666667,51.8910300854915,29.9390856445113,29.9820066838776,29.9478392342019,29.9723921299516,29.9522711970099,29.9661697167386,29.9542048658258,29.9619454242745,29.9547838603381,29.9592156215037,29.9556490933503,29.9606601600265,29.9668213296979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.93580414434,35.1537946783472,35.1659531455465,35.1517414344024,35.1577376012266,35.1485920633883,35.1511285234833,35.1450001241469,35.1456468435433,35.1413596402226,35.14098796262,35.1376758307266,35.1360993317372,35.1361132230178
0.499444444444444,51.9070347407075,29.9388395938309,29.9819385915188,29.9476491806529,29.9723014211755,29.9521164883955,29.9660715619529,29.9540746502402,29.9618491020387,29.9546739600911,29.9591288355197,29.9555609266121,29.9605930162475,29.9667691249219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.946319107405,35.1569540482419,35.1691802287423,35.1549674242569,35.1610121238148,35.1518775220453,35.1544515324823,35.1483399714747,35.1490174418081,35.1447489873326,35.1444022691016,35.1411065019068,35.139546257468,35.1395743284041
0.499722222222222,51.9230280242591,29.9385959318911,29.9818711727378,29.9474610248816,29.9722116471566,29.9519633798402,29.9659744618984,29.9539458421959,29.9617538640425,29.9545653021758,29.9590430531464,29.9554737600931,29.9605266165407,29.9667174810108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.956878018453,35.160126453968,35.1724197536839,35.1582059694974,35.1642987934605,35.1551751100108,35.1577863643467,35.1516915487508,35.1523995162108,35.148149675068,35.1478277003425,35.1445481695731,35.1430040509634,35.1430462084672
0.5,51.9390098891925,29.9383546429147,29.9818044230386,29.947274754149,29.9721228015211,29.9518118603483,29.9658784090817,29.9538184314924,29.9616597018897,29.9544578766532,29.9589582658053,29.9553875854382,29.9604609552638,29.9666663949636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.967480463954,35.1633117710555,35.175671599749,35.161456948607,35.1675974912995,35.1584847084608,35.1611329023172,35.1550547399394,35.155792952744,35.1515615909597,35.1512641463756,35.1480007260337,35.1464726069113,35.1465287596495
0.500277777777778,51.9549802890017,29.9381157112171,29.9817383379518,29.9470903557935,29.9720348779344,29.9516619189933,29.9657833960595,29.9536924080022,29.9615666072557,29.9543516736838,29.9588744650312,29.9553023944237,29.9603960268896,29.9666158638421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.978126033124,35.1665098758653,35.1789356471227,35.1647202408836,35.170908099267,35.1618061993724,35.164491030423,35.1584294297894,35.1591976381706,35.1549846232925,35.154711497955,35.1514640642742,35.1499518206224,35.1500218789589
0.500555555555556,51.9709391776256,29.9378791212063,29.981672913035,29.9469078172301,29.9719478701008,29.9515135449174,29.9656894154379,29.9535677616697,29.961474571887,29.9542466835261,29.9587916424701,29.9552181789547,29.9603318260027,29.9665658847682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.988814317907,35.1697206455837,35.1822117767923,35.1679957264349,35.1742305000921,35.1651394655179,35.1678606334767,35.1618155038296,35.1626134600188,35.1584186610997,35.1581696465512,35.1549380779531,35.1534415880264,35.1535254639659
0.500833333333333,51.986886509445,29.9376448573816,29.9816081438721,29.94672712595,29.9718617717633,29.9513667273312,29.9655964598727,29.9534444825114,29.9613835876013,29.954142896536,29.9587097898776,29.9551349310629,29.9602683472967,29.9665164549221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.999544912963,35.1729439582178,35.1854998705427,35.1712832861735,35.1775645772929,35.1684843904602,35.1712415970694,35.1652128483633,35.1660403065763,35.1618635941582,35.1616384843456,35.158422661397,35.1569418056676,35.1570394128006
0.501111111111111,52.0028222392801,29.9374129043339,29.9815440260732,29.9465482695203,29.9717765767036,29.9512214555133,29.9655045220684,29.9533225606151,29.9612936462861,29.9540403031658,29.9586288991179,29.955052642904,29.9602055855713,29.9664675715396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.010317415644,35.1761796925897,35.1887998109513,35.1745828018116,35.1809102151718,35.1718408585477,35.1746338075655,35.1686213504633,35.169478066886,35.1653193129827,35.1651179042256,35.1619177095953,35.1604523707011,35.1605636241497
0.501388888888889,52.0187463223866,29.9371832467451,29.9814805552749,29.9463712355836,29.9716922787415,29.95107771881,29.9654135947787,29.9532019861398,29.961204739899,29.953938893963,29.9585489621617,29.9549713067553,29.9601435357295,29.9664192319103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.021131425982,35.1794277283322,35.1921114813825,35.1778941558563,35.18426729881,35.175208754909,35.1780371520978,35.1720408979668,35.1729266307399,35.1687857088211,35.1686077997794,35.1654231181962,35.1639731808886,35.1640979972536
0.501666666666667,52.034658714454,29.9369558693873,29.9814177271398,29.9461960118577,29.9716088717351,29.950935506635,29.965323670806,29.9530827493151,29.9611168604668,29.9538386595699,29.9584699710849,29.9548909150138,29.9600821927749,29.9663714333751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.031986546671,35.1826879458831,35.1954347659838,35.1812172316042,35.1876357140633,35.1785879654484,35.1814515185626,35.1754713794706,35.1763858886751,35.1722626736492,35.1721080652911,35.1689387835018,35.1675041345949,35.1676424319039
0.501944444444444,52.0505593716017,29.9367307571227,29.9813555373566,29.9460225861348,29.9715263495804,29.9507948084689,29.9652347430008,29.9529648404409,29.9610300000851,29.9537395907221,29.958391918067,29.9548114601932,29.9600215518085,29.9663241733244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.04288238305,35.1859602264805,35.1987695496799,35.1845519131369,35.1910153475565,35.1819783768406,35.1848767956146,35.1789126843257,35.1798557319679,35.1757501001655,35.1756185957361,35.1724646024637,35.1710451307836,35.1711968284408
0.502222222222222,52.0664482503766,29.9365078949031,29.9812939816398,29.9458509462816,29.9714447062112,29.9506556138589,29.9651468042622,29.9528482498869,29.9609441509177,29.9536416782479,29.9583147953898,29.954732934922,29.9599616080267,29.9662774491957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.053818543087,35.1892444521579,35.2021157181686,35.1878980853155,35.1944060866791,35.1853798765261,35.1883128726625,35.1823647026327,35.1833360526294,35.1792478817864,35.1791392867756,35.1760004726784,35.1745960690137,35.17476108775
0.5025,52.0823253077503,29.9362872677692,29.9812330557295,29.9456810802388,29.971363935599,29.9505179124187,29.9650598475369,29.9527329680925,29.9608593051964,29.9535449130672,29.9582385954354,29.9546553319411,29.9599023567181,29.9662312584721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.06479463736,35.1925405057388,35.2054731579155,35.1912556337762,35.19780781958,35.1887923527057,35.1917596398632,35.1858273252368,35.1868267434001,35.1827559126412,35.1826700347524,35.1795462923831,35.178156849436,35.1783351112608
0.502777777777778,52.098190501116,29.9360688608507,29.9811727553915,29.9455129760205,29.9712840317525,29.9503816938277,29.9649738658194,29.9526189855657,29.9607754552199,29.9534492861907,29.9581633106851,29.9545786441018,29.9598437932611,29.9661855986797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.075810279047,35.1958482708324,35.2088417561495,35.1946244449252,35.2012204351631,35.1922156943366,35.1952169881182,35.1893004437227,35.1903276977455,35.1862740875672,35.1862107366858,35.1831019604513,35.1817273727892,35.181918800943
0.503055555555556,52.1140437882859,29.9358526593651,29.9811130764171,29.9453466217139,29.9712049887177,29.950246947831,29.9648888521518,29.9525062928837,29.960692593354,29.9533547887187,29.9580889337178,29.9545028643631,29.9597859131212,29.9661404673863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.086865083901,35.1991676318281,35.2122214008577,35.198004405934,35.2046438230823,35.1956497911269,35.1986848090677,35.19278395041,35.1938388098508,35.1898023021047,35.1897612902672,35.1866673763885,35.1853075403967,35.1855120593053
0.503333333333333,52.1298851274882,29.9356386486181,29.981054014623,29.9451820054789,29.9711268005776,29.9501136642389,29.9648047996231,29.9523948806916,29.9606107120304,29.9532614118402,29.9580154572084,29.9544279857897,29.9597287118488,29.9660958621993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.097958670241,35.2024984738911,35.2156119807811,35.2013954047342,35.2080778737371,35.1990945335307,35.2021629950865,35.1962777383483,35.1973599746163,35.1933404524924,35.1933215938553,35.1902424403282,35.1888972541631,35.1891147893919
0.503611111111111,52.1457144773645,29.9354268140025,29.9809955658508,29.945019115548,29.9710494614522,29.9499818329265,29.9647217013695,29.9522847397023,29.9605298037467,29.9531691468324,29.9579428739262,29.9543540015499,29.9596721850763,29.9660517807637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.109090658933,35.2058406829572,35.2190133854094,35.2047973300133,35.2115224782671,35.2025498127441,35.205651439279,35.1997817013124,35.2008910876525,35.1968884356623,35.1968915464715,35.1938270530277,35.1924964165706,35.1927268947811
0.503888888888889,52.1615317969671,29.9352171409978,29.9809377259676,29.9448579402255,29.9709729654978,29.9498514438336,29.9646395505737,29.9521758606962,29.9604498610655,29.9530779850591,29.9578711767339,29.9542809049134,29.9596163285157,29.9660082207607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.120260673372,35.2091941457283,35.2224255049767,35.2082100712095,35.2149775285484,35.2060155206996,35.2091500354749,35.2032957337977,35.2044320452757,35.2004461492355,35.2004710477955,35.197421115864,35.1961049306761,35.1963482795826
0.504166666666667,52.1773370457558,29.9350096151704,29.9808804908651,29.9446984678873,29.9708973069075,29.949722486964,29.9645583404651,29.9520682345208,29.9603708766143,29.9529879179699,29.9578003585854,29.9542086892491,29.9595611379567,29.9659651799058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.131468339473,35.2125587496673,35.2258482304566,35.2116335185069,35.218442917188,35.2094915500621,35.2126586782238,35.2068197310152,35.2079827445026,35.204013491517,35.2040599981609,35.2010245308296,35.1997227001074,35.1999788484355
0.504444444444444,52.1931301835957,29.9348042221723,29.9808238564602,29.9445406869806,29.9708224799104,29.9495949523855,29.964478064319,29.9519618520898,29.9602928430844,29.9528989370998,29.957730412525,29.9541373480231,29.9595066092637,29.9659226559472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.142713285646,35.2159343829936,35.2292814535576,35.2150675628314,35.2219185375196,35.2129777942237,35.2161772627911,35.2103535888869,35.2115430830464,35.2075903614915,35.2076582985504,35.2046372005291,35.2033496290604,35.2036185065059
0.504722222222222,52.2089111707543,29.9346009477413,29.980767818694,29.9443845860233,29.9707484787719,29.9494688302292,29.9643987154568,29.9518567043835,29.9602157532308,29.9528110340675,29.9576613316855,29.9540668747964,29.959452738374,29.965880646664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.153995142787,35.2193209346783,35.2327250667187,35.2185120958453,35.2254042835993,35.2164741472996,35.2197056851535,35.2138972040415,35.2151129593115,35.2111766588183,35.2112658505921,35.208259028175,35.206985622296,35.2072671594852
0.505,52.2246799678985,29.9343997777004,29.9807123735327,29.9442301536039,29.9706752977932,29.9493441106896,29.9643202872457,29.9517527824475,29.9601395998716,29.9527242005748,29.9575931092871,29.9539972632231,29.9593995212953,29.9658391498648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.165313544261,35.2227182944393,35.2361789631046,35.2219670099431,35.2289000502002,35.2199805041228,35.2232438419939,35.2174504738092,35.2186922723894,35.2147722838272,35.2148825565546,35.2118899175836,35.2106305851367,35.2109247135876
0.505277777777778,52.2404365360925,29.934200697957,29.9806575169667,29.9440773783808,29.9706029313111,29.9492207840237,29.964242773098,29.9516500773931,29.9600643758871,29.9526384284058,29.9575257386356,29.9539285070482,29.9593469541034,29.9657981633861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.176668125884,35.2261263527371,35.2396430366012,35.2254321982467,35.2324057328087,35.2234967602402,35.2267916306972,35.2210132962175,35.2222809220539,35.2183771375138,35.218508319343,35.2155297731718,35.2142844234638,35.2145910755484
0.505555555555556,52.2561808367945,29.9340036945032,29.9806032450105,29.9439262490823,29.9705313736981,29.9490988405511,29.9641661664715,29.9515485803961,29.9599900742198,29.9525537094257,29.9574592131211,29.9538606001057,29.9592950329403,29.965757685091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.18805852591,35.2295450007694,35.243117181811,35.2289075546011,35.2359212276196,35.2270228119077,35.230348949346,35.2245855699867,35.2258788087566,35.2219911215352,35.2221430424945,35.2191784999528,35.2179470437143,35.2182661526219
0.505833333333333,52.2719128318546,29.9338087534146,29.9805495537033,29.9437767545059,29.9704606193618,29.9489782706535,29.9640904608688,29.9514482826969,29.9599166878736,29.9524700355798,29.957393526217,29.9537935363167,29.9592437540119,29.9657177128674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.199484385017,35.2329741304674,35.2466012940488,35.2323929735693,35.2394464315316,35.2305585560855,35.2339156967155,35.2281671945251,35.2294858336224,35.2256141382052,35.2257866301746,35.2228360035331,35.2216183528782,35.2219498525794
0.506111111111111,52.2876324835119,29.9336158608503,29.9804964391081,29.943628883518,29.9703906627453,29.9488590647744,29.964015649837,29.9513491756,29.9598442099132,29.9523873988929,29.9573286714779,29.9537273096872,29.9591931135858,29.9656782446269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.210945346287,35.2364136344905,35.2500952693372,35.2358883504284,35.2429812421428,35.2341038904343,35.2374917722695,35.2317580699247,35.2331018984451,35.2292460904903,35.2294389871727,35.2265021901081,35.2252982584954,35.2256420837076
0.506388888888889,52.3033397543918,29.9334250030524,29.9804438973116,29.9434826250537,29.9703214983263,29.9487412134185,29.9639417269679,29.9512512504733,29.9597726334636,29.9523057914681,29.9572646425386,29.9536619143063,29.9591431079895,29.9656392783032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.222441055196,35.239863406222,35.253599004402,35.2393935811645,35.2465255577465,35.2376587133099,35.2410770761559,35.2353580969567,35.236726905683,35.2328868820053,35.233100018898,35.2301769664592,35.2289866686528,35.2293427548063
0.506666666666667,52.3190346075036,29.9332361663457,29.9803919244248,29.9433379681162,29.9702531206173,29.9486247071517,29.9638686858972,29.9511544987481,29.9597019517096,29.952225205486,29.9572014331128,29.9535973443444,29.9590937336084,29.9656008118511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.233971159595,35.2433233397646,35.2571123966677,35.2429085624687,35.2500792773267,35.2412229237595,35.2446715092023,35.238967177067,35.2403607584543,35.2365364170086,35.2367696313757,35.2338602399498,35.2326834919819,35.233051775187
0.506944444444444,52.3347170062377,29.9330493371369,29.9803405165821,29.9431949017766,29.9701855241658,29.9485095366007,29.9637965203047,29.9510589119182,29.9596321578953,29.9521456332036,29.9571390369916,29.9535335940515,29.9590449868836,29.9655628432449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.2455353097,35.2467933299359,35.2606353442536,35.2464331917323,35.2536423005536,35.2447964215169,35.2482749729113,35.2425852123719,35.2440033605332,35.2401946003987,35.2404477312427,35.2375519185223,35.2363886376555,35.2367690546707
0.507222222222222,52.3503869143634,29.9328645019144,29.9802896699416,29.9430534151734,29.9701187035531,29.9483956924524,29.9637252239136,29.9509644815398,29.9595632453233,29.9520670669536,29.957077448042,29.9534706577547,29.9589968643102,29.9655253704773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.257133158069,35.2502732722637,35.2641677459689,35.2499673670426,35.2572145277793,35.2483791069984,35.2518873694566,35.2462121056538,35.2476546163448,35.2438613377091,35.2441342257439,35.2412519106942,35.2401020153855,35.2404945035865
0.5075,52.366044296026,29.9326816472482,29.9802393806847,29.9429134975122,29.9700526533951,29.9482831654539,29.9636547904906,29.9508711992311,29.9594952073545,29.9519894991433,29.9570166602061,29.9534085298572,29.9589493624352,29.9654883915581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.268764359596,35.2537630629819,35.2677095013087,35.2535109871786,35.2607958600336,35.251970881298,35.2555086016787,35.2498477603566,35.2513144309619,35.2475365351047,35.2478290227283,35.2449601255549,35.2438235354201,35.2442280327696
0.507777777777778,52.3816891157442,29.9325007597888,29.9801896450162,29.9427751380654,29.9699873683417,29.9481719464118,29.9635852138454,29.9507790566714,29.9594280374075,29.9519129222536,29.956956667499,29.9533472048362,29.9589024778561,29.9654519045135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.280428571492,35.2572625990256,35.2712605104494,35.2570639516062,35.2643861990196,35.2555716461835,35.2591385730802,35.2534920805818,35.2549827100997,35.2512200993776,35.2515320306451,35.2486764727625,35.247553108541,35.2479695535597
0.508055555555556,52.397321338408,29.9323218262672,29.9801404591643,29.9426383261716,29.9699228430765,29.9480620261923,29.9635164878307,29.9506880456014,29.9593617289577,29.9518373288386,29.956897464008,29.9532866772409,29.9588562072187,29.9654159073841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.29212545327,35.2607717780273,35.2748206742447,35.2606261604741,35.2679854471093,35.2591813040922,35.2627771878217,35.2571449710836,35.2586593601122,35.2549119379427,35.2552431585397,35.2524008625404,35.251290646061,35.2517189777994
0.508333333333333,52.4129409292759,29.9321448334946,29.9800918193799,29.9425030512355,29.9698590723169,29.9479533957203,29.9634486063416,29.9505981578221,29.9592962755371,29.9517627115241,29.9568390438915,29.9532269416911,29.9588105472154,29.9653803982248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.303854666732,35.2642904983119,35.2783898942212,35.2641975146099,35.2715935073399,35.2627997581263,35.2664243507179,35.2608063372655,35.2623442879878,35.2586119588339,35.2589623160503,35.2561332056739,35.2550360598215,35.2554762178322
0.508611111111111,52.4285478539723,29.9319697683616,29.9800437219372,29.9423693027274,29.9697960508136,29.9478460459797,29.9633815633158,29.9505093851949,29.9592316707339,29.9516890630068,29.9567814013771,29.9531679928756,29.9587654945837,29.965345375103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.315615875953,35.2678186588929,35.2819680725742,35.2677779155149,35.2752102834088,35.2664269120488,35.2700799672328,35.2644760851753,35.2660374013454,35.2623200706999,35.2626894134038,35.259873413507,35.2587892621898,35.2592411865012
0.508888888888889,52.4441420784854,29.931796617838,29.979996163133,29.942237070183,29.9697337733508,29.9477399680124,29.9633153527327,29.9504217196405,29.9591679081914,29.9516163760538,29.9567245307609,29.9531098255501,29.9587210461045,29.9653108360979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.32740874727,35.2713561594678,35.2855551121635,35.2713672653606,35.2788356796698,35.2700626702793,35.2737439434762,35.2681541215014,35.2697386084299,35.2660361828003,35.2664243614123,35.2636213979397,35.2625501660567,35.2630137971474
0.509166666666667,52.4597235691643,29.9316253689726,29.979949139287,29.9421063432026,29.9696722347457,29.9476351529187,29.9632499686137,29.9503351531395,29.959104981608,29.9515446435014,29.9566684264057,29.9530524345361,29.9586771986003,29.9652767792996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.339232949264,35.2749029004135,35.2891509165091,35.2749654669844,35.2824696011293,35.27370693789,35.2774161861988,35.2718403535684,35.2734478181081,35.2697602050016,35.2701670714695,35.2673770714242,35.2663186848343,35.266793963608
0.509444444444444,52.4752922927171,29.9314560088921,29.9799026467414,29.9419771114515,29.9696114298485,29.9475315918561,29.9631854050217,29.9502496777307,29.9590428847364,29.9514738582542,29.9566130827405,29.9529958147188,29.9586339489337,29.9652432028081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.351088152747,35.2784587827829,35.2927553897872,35.2785724238847,35.2861119534413,35.2773596206013,35.281096602789,35.2755346893331,35.2771649398653,35.2734920477731,35.2739174555468,35.2711403469619,35.2700947324532,35.2705816002149
0.509722222222222,52.4908482162079,29.9312885248016,29.9798566818608,29.9418493646586,29.9695513535419,29.9474292760398,29.963121656061,29.9501652855119,29.9589816113832,29.9514040132844,29.9565584942585,29.952939961046,29.9585912940059,29.9652101047321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.362974030749,35.2820237082997,35.296368436826,35.2821880402177,35.2897626429041,35.2810206247774,35.2847851012677,35.2792370373805,35.2808898838004,35.2772316221834,35.27767542619,35.274911138101,35.2738782233603,35.2743766217931
0.51,52.5063913070546,29.9311229039833,29.9798112410323,29.9417230926172,29.9694920007414,29.9473281967417,29.9630587158767,29.9500819686385,29.958921155408,29.9513351016305,29.9565046555166,29.9528848685261,29.9585492307552,29.9651774831888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.374890258503,35.2855975793546,35.2999899631016,35.2858122207925,35.2934215764559,35.2846898574229,35.2884815902853,35.2829473069193,35.2846225606225,35.2809788398962,35.2814408965157,35.2786893589326,35.2776690725165,35.2781789436592
0.510277777777778,52.5219215330268,29.9309591337969,29.9797663206651,29.9415982851837,29.969433366395,29.9472283452906,29.9629965786547,29.9499997193238,29.9588615107235,29.9512671163972,29.9564515611335,29.952830532227,29.9585077561555,29.9651453363022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.386836513433,35.2891802990014,35.3036198747339,35.2894448710671,35.2970886616705,35.2883672261781,35.2921859791168,35.2866654077783,35.2883628816467,35.2847336131663,35.2852137802076,35.282474924088,35.2814671953945,35.2819884816196
0.510555555555556,52.5374388622431,29.9307972016785,29.9797219171906,29.9414749322778,29.9693754454825,29.9471297130715,29.9629352386216,29.9499185298379,29.9588026712944,29.9512000507538,29.9563992057891,29.9527769472743,29.9584668672148,29.9651136622031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.398812475136,35.2927717709523,35.3072580784826,35.2930858971448,35.3007638067536,35.2920526393151,35.2958981776584,35.2903912504024,35.2921107587901,35.2884958548365,35.2889939915133,35.2862677487362,35.2852725079762,35.2858051519695
0.510833333333333,52.5529432631686,29.9306370951406,29.9796780270622,29.9413530238818,29.9693182330161,29.9470322915253,29.9628746900438,29.9498383925079,29.9587446311372,29.9511338979338,29.9563475842233,29.95272410885,29.9584265609739,29.9650824590278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.410817825373,35.2963718995741,35.3109044817429,35.2967352057693,35.3044469205387,35.2957460057338,35.2996180964232,35.2941247458481,35.2958661045683,35.2922654783331,35.2927814452405,35.2900677485801,35.2890849267504,35.289628871491
0.511111111111111,52.5684347046131,29.9304788017715,29.9796346467551,29.9412325500408,29.9692617240395,29.9469360721487,29.9628149272282,29.9497592997171,29.9586873843195,29.9510686512339,29.9562966912344,29.9526720121909,29.9583868345052,29.9650517249177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.422852248053,35.2999805898837,35.3145589925421,35.3003927043212,35.3081379124831,35.2994472349582,35.3033456465373,35.2978658057801,35.2996288320908,35.2960423976625,35.296576056754,35.2938748398545,35.2929043687111,35.2934595574514
0.511388888888889,52.583913155728,29.9303223092353,29.9795917727663,29.9411135008615,29.9692059136284,29.9468410464937,29.9627559445209,29.9496812439047,29.9586309249595,29.951004304013,29.9562465216785,29.9526206525876,29.9583476849109,29.9650214580182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.434915429219,35.3035977475447,35.3182215195348,35.304058300814,35.3118366926638,35.3031562371316,35.3070807397358,35.3016143424672,35.3033988550579,35.2998265274076,35.3003777419721,35.2976889393224,35.2967307513547,35.2972971276022
0.511666666666667,52.5993785860046,29.9301676052708,29.9795494016144,29.9409958665126,29.9691507968898,29.9467472061672,29.9626977363079,29.9496042175652,29.9585752472255,29.9509408496918,29.956197070468,29.9525700253827,29.9583091093223,29.9649916564784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.447007057037,35.3072232788625,35.3218919719998,35.3077319038896,35.3155431717738,35.3068729230135,35.310823288359,35.3053702687782,35.3071760877565,35.3036177827238,35.3041864173632,35.3015099642727,35.3005639926781,35.3011415001776
0.511944444444444,52.6148309652718,29.9300146776915,29.9795075298396,29.940879637224,29.9690963689619,29.9466545428309,29.9626402970139,29.9495282132484,29.9585203453356,29.9508782817515,29.9561483325709,29.9525201259694,29.958271104898,29.9649623184503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.459126821777,35.3108570907808,35.3255702598352,35.3114134228148,35.3192572611178,35.3105972039751,35.3145732053484,35.3091334981784,35.3109604450563,35.3074160793357,35.3080019999425,35.3053378325175,35.3044040111763,35.3049925938924
0.512222222222222,52.6302702636932,29.9298635143855,29.9794661540035,29.9407648032869,29.9690426250143,29.9465630482008,29.9625836211031,29.9494532235584,29.9584662135566,29.9508165937335,29.9561003030091,29.9524709497909,29.9582336688234,29.9649334420882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.47127441581,35.3144990908776,35.3292562935555,35.3151027674771,35.322978872609,35.3143289919958,35.3183304042431,35.3129039447252,35.3147518424062,35.3112213335332,35.3118244072689,35.3091724623885,35.3082507258405,35.3088503279413
0.5125,52.6456964517654,29.9297141033143,29.9794252706888,29.9406513550529,29.9689895602472,29.9464727140468,29.9625277030777,29.9493792411537,29.9584128462042,29.9507557792379,29.9560529768582,29.9524224923379,29.9581967983086,29.9649050255479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.483449533582,35.3181491873608,35.3329499842869,35.318799848381,35.3267079187644,35.3180681996589,35.3220947991754,35.316681523065,35.3185501958305,35.3150334621681,35.3156535574415,35.3130137727352,35.312104056156,35.312714621997
0.512777777777778,52.6611095003156,29.9295664325134,29.9793848764996,29.940539282934,29.9689371698919,29.9463835321927,29.962472537479,29.9493062587465,29.958360237642,29.9506958319235,29.9560063492458,29.9523747491487,29.9581604905882,29.9648770669866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.495651871612,35.3218072890646,35.336651243764,35.3225045766436,35.3304443127015,35.3218147401481,35.3258663048678,35.3204661484285,35.3223554219249,35.3188523826507,35.3194893690966,35.3168616829215,35.3159639220997,35.3165853962086
0.513055555555556,52.6765093804991,29.9294204900909,29.9793449680609,29.9404285774024,29.9688854492101,29.9462954945154,29.9624181188859,29.9492342691023,29.958308382281,29.9506367455063,29.9559604153505,29.9523277158069,29.9581247429194,29.964849564562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.507881128471,35.3254733054453,35.3403599843254,35.3262168639912,35.3341879681345,35.3255685272434,35.3296448366284,35.324257736628,35.3261674378535,35.3226780129457,35.3233317614043,35.3207161128235,35.3198302441383,35.3204625712008
0.513333333333333,52.6918960637974,29.9292762642279,29.9793055420187,29.9403192289896,29.9688343934939,29.9462085929451,29.9623644419154,29.9491632650395,29.9582572745796,29.9505785137594,29.9559151704012,29.9522813879406,29.9580895525814,29.9648225164317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.520137004775,35.3291471465776,35.3440761189105,35.3299366227553,35.33793879937,35.3293294753173,35.3334303103476,35.3280562040528,35.3299861613445,35.3265102715694,35.3271806540655,35.3245769828264,35.3237029432263,35.3243460680717
0.513611111111111,52.7072695220159,29.9291337431775,29.9792665950399,29.9402112282868,29.9687839980657,29.9461228194645,29.9623115012221,29.9490932394293,29.9582069090422,29.9505211305114,29.9558706096761,29.9522357612214,29.9580549168744,29.9647959207531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.532419203167,35.3328287231504,35.3477995610551,35.3336637658685,35.3416967213038,35.3330974993314,35.3372226424944,35.3318614676656,35.3338115106869,35.330349077586,35.3310359673086,35.3284442138218,35.3275819408036,35.328235808392
0.513888888888889,52.7226297272814,29.9289929152651,29.9792281238119,29.9401045659438,29.968734258278,29.9460381661089,29.9622592914981,29.9490241851946,29.9581572802196,29.9504645896466,29.9558267285013,29.9521908313627,29.9580208331183,29.9647697756827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.544727428308,35.3365179464634,35.3515302248883,35.3373982068612,35.3454616494168,35.336872514832,35.3410217501124,35.3356734449993,35.3376434047268,35.3341943506037,35.3348976218865,35.3323177272057,35.3314671587938,35.3321317142029
0.514166666666667,52.7379766520403,29.9288537688873,29.9791901250428,29.9399992326694,29.9686851695132,29.9459546249656,29.9622078074725,29.9489560953102,29.9581083827081,29.9504088851033,29.9557835222503,29.9521465941192,29.9579872986518,29.9647440793755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.557061386863,35.3402147284228,35.3552680251279,35.3411398598572,35.3492334997716,35.340654437947,35.3448275508163,35.3394920541528,35.341481762864,35.338046010772,35.3387655390736,35.336197444875,35.335358519602,35.3360337080153
0.514444444444444,52.7533102690562,29.9287162925118,29.9791525954613,29.9398952192305,29.9686367271832,29.9458721881735,29.9621570439113,29.9488889628023,29.9580602111489,29.9503540108739,29.9557409863427,29.9521030452853,29.9579543108315,29.9647188299852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.569420787486,35.3439189815375,35.3590128770776,35.3448886395703,35.3530121890084,35.3444431853815,35.3486399627883,35.3433172137876,35.3453265050481,35.341903978778,35.3426396406625,35.3400832892256,35.3392559461127,35.3399417128079
0.514722222222222,52.7686305514078,29.9285804746771,29.9791155318163,29.9397925164521,29.9685889267298,29.9457908479233,29.9621069956169,29.9488227807477,29.9580127602277,29.9502999610033,29.9556991162436,29.9520601806944,29.9579218670312,29.964694025663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.581805340813,35.3476306189156,35.3627646966224,35.3486444613007,35.3567976343414,35.3482386744149,35.3524589047742,35.3471488431243,35.3491775517755,35.3457681758429,35.3465198489612,35.3439751831496,35.3431593616879,35.3438556520261
0.515,52.7839374724867,29.9284463039922,29.9790789308769,29.9396911152166,29.9685417636238,29.9457105964565,29.9620576574284,29.9487575422738,29.9579660246745,29.9502467295891,29.9556579074624,29.9520179962175,29.9578899646407,29.9646696645579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.594214759444,35.3513495542603,35.3665234002258,35.3524072409307,35.3605897535556,35.3520408228965,35.3562842960801,35.3509868619387,35.3530348240853,35.3496385237189,35.3504060867897,35.3478730500326,35.3470686901653,35.3477754495801
0.515277777777778,52.7992310059953,29.9283137691359,29.9790427894326,29.9395910064639,29.9684952333655,29.9456314260655,29.9620090242208,29.9486932405581,29.9579199992625,29.9501943107801,29.955617355552,29.9519764877624,29.957858601065,29.9646457448158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.606648757931,35.3550757018664,35.3702889049252,35.3561768949217,35.3643884650025,35.3558495492423,35.3601160565684,35.3548311905584,35.3568982435563,35.353514944686,35.3542982774778,35.3517768137514,35.3509838558558,35.3517010298441
0.515555555555556,52.8145111259447,29.9281828588564,29.9790071042926,29.939492181191,29.9684493314839,29.9455533290933,29.961961090905,29.9486298688278,29.9578746788085,29.9501426987758,29.955577456108,29.9519356512725,29.9578277737236,29.9646222645799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.619107052771,35.3588089766164,35.3740611283292,35.3599533403098,35.3681936875969,35.3596647724312,35.3639541066548,35.3586817498592,35.3607677323035,35.3573973615481,35.3581963448611,35.3556863986714,35.354904783542,35.3556323176542
0.515833333333333,52.8297778066525,29.9280535619715,29.9789718722863,29.9393946304514,29.9684040535373,29.945476297933,29.9619138524274,29.9485674203592,29.9578300581713,29.9500918878262,29.9555382047677,29.9518954827262,29.9577974800498,29.9645992219897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.631589362387,35.3625492939766,35.3778399886134,35.3637364947028,35.3720053408132,35.3634864120013,35.3677983673043,35.3625384612617,35.3646432129745,35.3612856976306,35.3621002132791,35.359601729644,35.3588313984762,35.3595692383074
0.516111111111111,52.8450310227406,29.9279258673675,29.9789370902627,29.9392983453548,29.9683593951122,29.9454003250275,29.9618673037699,29.9485058884776,29.9577861322524,29.9500418722302,29.9554995972095,29.9518559781354,29.9577677174896,29.9645766151809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.644095407121,35.366296569994,35.3816254045167,35.3675262762762,35.3758233446819,35.3673143880468,35.3716487600276,35.3664012467276,35.3685246087461,35.3651798767767,35.3660098075714,35.3635227320043,35.3627636263782,35.36351171756
0.516388888888889,52.8602707491336,29.9277997639992,29.9789027550906,29.9392033170672,29.968315351824,29.9453254028695,29.9618214399493,29.9484452665567,29.9577428959947,29.9499926463358,29.9554616291515,29.9518171335451,29.9577384835011,29.9645544422856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.656624909219,35.3700507212918,35.3854172953382,35.3713226037697,35.3796476197861,35.3711486212137,35.375505206878,35.3702700287566,35.3724118433213,35.3690798233441,35.3699250530754,35.3674493315686,35.3667013934334,35.3674596816262
0.516666666666667,52.8754969610561,29.9276752408895,29.9788688636583,29.9391095368101,29.9682719193162,29.9452515240008,29.9617762560175,29.9483855480182,29.9577003443822,29.9499442045387,29.9554242963513,29.951778945032,29.9577097755541,29.9645327014315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.669177592818,35.3738116650666,35.3892155809335,35.3751253964833,35.3834780872576,35.3749890326969,35.3793676304479,35.3741447303824,35.3763048409254,35.3729854622021,35.3738458756232,35.3713814546319,35.3706446262911,35.3714130571765
0.516944444444444,52.890709634031,29.9275522871289,29.9788354128737,29.9390169958603,29.9682290932605,29.9451786810121,29.9617317470607,29.9483267263318,29.9576584724399,29.9498965412821,29.955387594605,29.951741408704,29.957681591129,29.9645113907418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.681753183937,35.3775793190842,35.3930201817109,35.3789345742745,35.3873146687739,35.3788355442364,35.3832359538648,35.3780252751698,35.3802035263032,35.3768967187283,35.3777722015389,35.3753190279656,35.3745932520624,35.3753717713364
0.517222222222222,52.9059087438775,29.9274308918753,29.9788023996639,29.9389256855498,29.9681868693568,29.9451068665428,29.9616879081997,29.948268795014,29.9576172752331,29.9498496510559,29.9553515197462,29.9517045206992,29.9576539277163,29.9644905083353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.694351410466,35.3813536016762,35.3968310186282,35.3827500575538,35.3911572865544,35.3826880781138,35.3871101007884,35.3819115872108,35.3841078247154,35.3808135188057,35.3817039576354,35.3792619788148,35.3785471983183,35.3793357516848
0.5175,52.9210942667088,29.9273110443536,29.9787698209753,29.9388355972653,29.9681452433327,29.9450360732807,29.9616447345892,29.9482117476287,29.9575767478666,29.949803528396,29.9553160676455,29.951668277185,29.9576267828159,29.9644700523259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.706972002147,35.3851344317362,35.400648013189,35.3865717672819,35.3950058633571,35.3865465571491,35.3909899954071,35.3858035911219,35.3880176619355,35.384735788819,35.3856410712122,35.3832102348965,35.3825063930878,35.3833049262527
0.517777777777778,52.9362661789302,29.9271927338549,29.9787376737735,29.9387467224478,29.9681042109433,29.9449662939615,29.9616022214179,29.9481555777859,29.9575368854851,29.9497581678836,29.9552812342095,29.9516326743573,29.9576001539367,29.9644500208225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.719614690571,35.3889217287166,35.4044710874395,35.3903996249659,35.398860322475,35.3904109046967,35.3948755624345,35.3897012120399,35.3919329642463,35.3886634556524,35.3895834700519,35.3871637243964,35.3864707648561,35.3872792235216
0.518055555555555,52.9514244572373,29.927075949737,29.9787059550431,29.9386590525923,29.9680637679716,29.9448975213689,29.961560363908,29.9481002791421,29.9574976832718,29.9497135641448,29.9552470153802,29.9515977084399,29.957574038596,29.964430411929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.732279209162,35.392715412625,35.4083001639648,35.3942335526557,35.402720587733,35.3942810446426,35.398766727106,35.3936043756193,35.395853658437,35.3925964466857,35.3935310824182,35.3911223759675,35.3904402425624,35.3912585724222
0.518333333333333,52.9665690786136,29.926960681423,29.9786746617876,29.938572579248,29.9680239102276,29.9448297483336,29.9615191573152,29.9480458453991,29.9574591364486,29.9496697118498,29.9552134071344,29.9515633756835,29.9575484343185,29.964411223744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.744965293165,35.3965154040203,35.4121351658854,35.398073472941,35.4065865834841,35.3981569014006,35.4026634151756,35.3975130080285,35.3997796717997,35.3965346897918,35.3974838370526,35.3950861187267,35.3944147555985,35.3952429023325
0.518611111111111,52.9817000203289,29.9268469184019,29.9786437910293,29.9384872940169,29.9679846335486,29.9447629677338,29.9614785969282,29.9479922703046,29.9574212402756,29.9496266057121,29.9551804054826,29.951529672365,29.9575233386363,29.9643924543608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.757672679635,35.4003216240096,35.4159760168544,35.4019193089472,35.4104582346062,35.4020383999092,35.4065655529124,35.4014270359469,35.4037109321265,35.4004781133335,35.4014416631719,35.3990548822535,35.3983942338063,35.3992321430767
0.518888888888889,52.9968172599369,29.9267346502276,29.9786133398093,29.9384031885548,29.9679459337989,29.9446971724944,29.9614386780686,29.9479395476509,29.9573839900504,29.9495842404884,29.9551480064688,29.9514965947866,29.9574987490883,29.9643741018672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.770401107427,35.4041339942446,35.4198226410531,35.4057709843326,35.414335466499,35.4059254656278,35.4104730670976,35.4053463865611,35.4076473677061,35.4044266461603,35.4054044904653,35.4030285965869,35.4023786074767,35.4032262249237
0.519166666666667,53.0119207752739,29.9266238665187,29.9785833051872,29.9383202545699,29.9679078068697,29.9446323555869,29.9613993960907,29.9478876712752,29.9573473811079,29.9495426109775,29.9551162061693,29.9514641392757,29.9574746632194,29.9643561643456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.783150317184,35.4079524369182,35.4236749631888,35.4096284232846,35.4182182050802,35.409818024534,35.4143858850207,35.4092709875624,35.4115889073209,35.4083802176061,35.4093722490922,35.4070071922236,35.4063678073468,35.4072250785854
0.519444444444444,53.0270105444562,29.9265145569581,29.9785536842412,29.9382384838231,29.9678702486789,29.9445685100289,29.9613607463812,29.9478366350586,29.9573114088197,29.94950171202,29.9550850006925,29.9514323021835,29.9574510785803,29.9643386398727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.795920051322,35.4117768747608,35.4275329084906,35.4134915505167,35.4221063767826,35.4137160031196,35.4183039344769,35.4132007671428,35.4155354802435,35.4123387574853,35.4133448696789,35.4109906001154,35.4103617645989,35.4112286352152
0.519722222222222,53.0420865458783,29.9264067112928,29.9785244740678,29.9381578681274,29.9678332551707,29.9445056288841,29.9613227243589,29.9477864329266,29.9572760685938,29.9494615384976,29.9550543861778,29.9514010798846,29.9574279927271,29.9643215265195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.808710054027,35.4156072310373,35.4313964027064,35.4173602912646,35.4259999085505,35.4176193283878,35.4222271437632,35.4171356539924,35.4194870162342,35.4163021960906,35.4173222833163,35.414978751667,35.4143604108579,35.4152368264067
0.52,53.0571487582115,29.9263003193336,29.9784956717817,29.9380783993478,29.967796822316,29.9444437052618,29.9612853254745,29.9477370588477,29.9572413558742,29.9494220853324,29.9550243587953,29.9513704687765,29.9574054032206,29.9643048223513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.821520071233,35.4194434295434,35.4352653720995,35.4212345712834,35.4298987278367,35.4215279278498,35.4261554416759,35.4210755772958,35.4234434455374,35.42027046419,35.4213044215575,35.4189715787339,35.4183636781901,35.419249584192
0.520277777777778,53.0721971604012,29.9261953709543,29.9784672745161,29.938000069401,29.9677609461116,29.9443827323166,29.9612485452107,29.9476885068338,29.9572072661406,29.9493833474867,29.9549949147452,29.9513404652789,29.9573833076263,29.9642885254279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.834349850621,35.4232853946023,35.4391397434456,35.425114316844,35.433802762599,35.4254417295213,35.4300887575066,35.4250204667293,35.4274046988787,35.4242434930235,35.4252912164146,35.42296901362,35.4223714991009,35.42326684104
0.520555555555556,53.0872317316656,29.9260918560918,29.978439279422,29.9379228702547,29.9677256225806,29.9443227032482,29.9612123790811,29.9476407709397,29.9571737949076,29.9493453199622,29.9549660502568,29.9513110658328,29.9573617035137,29.9642726338032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.847199141601,35.4271330510616,35.4430194440291,35.42899945473,35.4377119412973,35.4293606619198,35.4340270210396,35.4289702524575,35.4313707074621,35.4282212143006,35.4292826003565,35.4269709890751,35.4263838065329,35.4272885298553
0.520833333333333,53.1022524514934,29.9259897647454,29.9784116836684,29.9378467939279,29.9676908477717,29.9442636113012,29.9611768226311,29.9475938452624,29.9571409377248,29.9493079977993,29.9549377615883,29.9512822669005,29.957340588456,29.9642571455252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.860067695306,35.4309863242895,35.4469044016404,35.4328899122341,35.44162619289,35.4332846540607,35.4379701625488,35.4329248651301,35.4353414029666,35.4322035601974,35.4332785063065,35.4309774382934,35.4304005338645,35.4313145839765
0.521111111111111,53.1172592996425,29.9258890869769,29.9783844844422,29.9377718324902,29.9676566177595,29.9442054497645,29.9611418714367,29.9475477239412,29.957108690176,29.9492713760769,29.9549100450259,29.9512540649643,29.9573199600298,29.9642420586365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.872955264577,35.4348451401718,35.4507945445721,35.4367856171553,35.445545446831,35.4372136354547,35.4419181127939,35.4368842358792,35.4393167175435,35.4361904633536,35.437278867639,35.4349882949104,35.4344216149076,35.4353449371741
0.521388888888889,53.1322522561374,29.9257898129098,29.9783576789482,29.9376979780615,29.9676229286442,29.9441482119715,29.9611075211048,29.9475024011569,29.9570770478791,29.9492354499117,29.9548828968836,29.9512264565267,29.957299815815,29.9642273711737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.885861603952,35.4387094251086,35.4546898016162,35.4406864977951,35.4494696330668,35.4411475361044,35.445870803018,35.4408482963159,35.4432965838135,35.44018185687,35.4412836181779,35.4390034930013,35.4384469839058,35.4393795236499
0.521666666666667,53.147231301268,29.9256919327291,29.9783312644085,29.9376252228119,29.9675897765514,29.9440918912991,29.9610737672728,29.947457871132,29.9570460064854,29.9492002144577,29.9548563135023,29.9511994381092,29.9572801533939,29.9642130811678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.898786469662,35.4425791060111,35.4585901020607,35.4445924829551,35.4533986820326,35.445086286501,35.4498281649443,35.4448169785274,35.4472809348635,35.4441776743053,35.4452926921934,35.4430229670786,35.442476575533,35.4434182780348
0.521944444444444,53.1621964155872,29.925595436681,29.9783052380632,29.9375535589613,29.9675571576317,29.9440364811683,29.9610406056086,29.9474141281296,29.9570155616795,29.9491656649056,29.9548302912495,29.9511730062522,29.9572609703517,29.9641991866444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.91172961961,35.446454110298,35.4624953756868,35.4485035019329,35.4573325246502,35.4490298176215,35.4537901307727,35.4487902150738,35.4512697042437,35.4481778496737,35.4493060243997,35.4470466520899,35.4465103248907,35.4474611353871
0.522222222222222,53.1771475799096,29.9255003150725,29.9782795971696,29.9374829787791,29.9675250680611,29.9439819750432,29.9610080318099,29.9473711664538,29.956985709179,29.9491317964824,29.9548048265184,29.9511471575144,29.9572422642757,29.9641856856231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.924690813369,35.4503343658927,35.4664055527653,35.4524194845196,35.461271092324,35.4529780609251,35.4577566331773,35.4527679389852,35.4552628259649,35.4521823174419,35.4533235499525,35.4510744834156,35.4505481675072,35.4515080311914
0.5225,53.1920847753092,29.9254065582712,29.9782543390024,29.9374134745838,29.9674935040404,29.9439283664309,29.9609760416044,29.947328980449,29.9569564447336,29.9490986044508,29.9547799157279,29.9511218884722,29.957224032755,29.9641725761183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.937669812167,35.4542198012199,35.4703205640537,35.4563403609963,35.4652143169384,35.4569309483507,35.4617276053028,35.4567500837587,35.4592602344954,35.4561910125266,35.4573452044465,35.4551063968672,35.4545900393349,35.4555589013568
0.522777777777778,53.2070079831182,29.9253141567047,29.9782294608535,29.9373450387431,29.9674624617952,29.9438756488816,29.9609446307493,29.9472875644995,29.9569277641254,29.9490660841089,29.9547555553217,29.9510971957195,29.9572062733806,29.9641598561387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.950666378878,35.4581103452023,35.474240340793,35.4602660621311,35.4691621308544,35.4608884123134,35.465702980762,35.4607365833555,35.4632618647584,35.4602038702916,35.461370923913,35.4591423286843,35.4586358767488,35.4596136822151
0.523055555555555,53.2219171849244,29.9252231008605,29.9782049600321,29.937277663673,29.9674319375757,29.9438238159878,29.9609137950315,29.9472469130294,29.9568996631682,29.9490342307895,29.954731741768,29.9510730758669,29.9571889837451,29.9641475236879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.963680278011,35.4620059272575,35.478164814705,35.4641965191759,35.4731144669071,35.4648503857016,35.4696826936323,35.4647273721977,35.4672676521289,35.4642208265449,35.4654006448173,35.4631822155334,35.4626856165449,35.4636723105194
0.523333333333333,53.2368123625703,29.9251333812854,29.9781808338644,29.9372113418381,29.9674019276567,29.9437728613843,29.9608835302667,29.9472070205019,29.9568721377068,29.9490030398599,29.9547084715589,29.9510495255417,29.9571721614423,29.9641355767639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.976711275699,35.4659064772952,35.4820939179887,35.4681316638636,35.4770712584019,35.468816801874,35.4736666784532,35.4687223851657,35.4712775324307,35.4682418175367,35.4694343040564,35.4672259945049,35.4667391959377,35.4677347234427
0.523611111111111,53.2516934981505,29.9250449885854,29.9781570796934,29.9371460657509,29.9673724283371,29.9437227787479,29.9608538322999,29.9471678814196,29.9568451836176,29.948972506721,29.9546857412099,29.9510265413868,29.9571558040674,29.9641240133597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.989759139691,35.4698119257134,35.4860275833175,35.4720714284046,35.4810324391122,35.4727875946565,35.477654870223,35.4727215575949,35.4752914419343,35.4722667799559,35.4734718389566,35.4712736031117,35.4707965525591,35.4718008585756
0.523888888888889,53.2665605740105,29.9249579134254,29.9781336948792,29.9370818279717,29.9673434359402,29.9436735617971,29.9608246970046,29.9471294903232,29.9568187968071,29.9489426268074,29.9546635472597,29.9510041200612,29.9571399092162,29.9641128314632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.002823639338,35.4737222033959,35.4899657438363,35.476015745484,35.4849979432759,35.4767626983391,35.4816472043961,35.4767248252731,35.4793093173532,35.4762956509281,35.4775131872707,35.4753249792864,35.474857624456,35.4758706539254
0.524166666666667,53.281413572745,29.9248721465286,29.9781106767985,29.9370186211083,29.9673149468132,29.9436252042918,29.9607961202829,29.9470918417924,29.9567929732125,29.9489133955864,29.9546418862694,29.9509822582388,29.9571244744856,29.9641020290572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.015904545587,35.4776372417088,35.4939083331582,35.4799645482584,35.4889677055928,35.4807420476732,35.4856436168797,35.4807321244376,35.4833310958419,35.4803283680126,35.4815582871764,35.4793800613798,35.4789223500889,35.4799440479139
0.524444444444444,53.2962524771955,29.9247876786762,29.9780880228447,29.9369564378158,29.9672869573272,29.9435777000331,29.9607680980654,29.9470549304443,29.9567677088007,29.948884808558,29.9546207548224,29.9509609526087,29.9571094974731,29.9640916041199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.029001630968,35.4815569724976,35.4978552853617,35.4839177703531,35.4929416612213,35.4847255778685,35.4896440440316,35.4847433917723,35.4873567149927,35.4843648692,35.485607077273,35.4834387881582,35.4829906683295,35.4840209793762
0.524722222222222,53.3110772704494,29.9247045007075,29.9780657304277,29.936895270796,29.967259463877,29.943531042863,29.9607406263105,29.9470187509342,29.9567429995685,29.9488568612542,29.9546001495238,29.9509401998742,29.9570949757767,29.9640815546245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.042114669585,35.4854813280844,35.5018065349879,35.4878753458591,35.4969197457758,35.4887132245901,35.4936484226565,35.4887585644045,35.4913861128331,35.4884050929095,35.4896594965797,35.4875010988017,35.4870625184596,35.4881013875586
0.525,53.3258879358377,29.9246226035188,29.978043796974,29.9368351127975,29.967232462881,29.9434852266641,29.9607137010047,29.9469832979544,29.9567188415418,29.9488295492387,29.9545800669999,29.9509199967529,29.9570809069951,29.9640718785397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.055243437105,35.4894102412642,35.5057620170372,35.4918372093298,35.5009018953233,35.4927049239553,35.4976566900036,35.4927775799028,35.4954192278229,35.4924489779862,35.4937154845327,35.4915669329021,35.4911378401685,35.4921852121174
0.525277777777778,53.3406844569337,29.9245419780639,29.9780222199264,29.9367759566152,29.9672059507809,29.9434402453593,29.9606873181621,29.9469485662346,29.9566952307755,29.9488028681064,29.954560503898,29.9509003399763,29.957067288727,29.9640625738298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.06838771075,35.4933436453026,35.5097216669664,35.4958032957784,35.5048880463813,35.4967006125313,35.5016687837639,35.4968003762737,35.4994559988519,35.4964964636989,35.4977749809836,35.4956362304603,35.4952165735518,35.4962723931168
0.525555555555556,53.355466817551,29.9244626153532,29.9780009967438,29.9367177950901,29.967179924042,29.9433960929117,29.9606614738242,29.9469145505409,29.9566721633532,29.9487768134831,29.9545414568859,29.9508812262895,29.9570541185715,29.9640536384546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.081547269286,35.4972814739322,35.5136854206861,35.4997735406747,35.5088781359139,35.5007002273316,35.5056846420668,35.500826891959,35.5034963652369,35.5005474897372,35.5018379261961,35.499708931885,35.4992986591091,35.5003628710274
0.525833333333333,53.3702350017418,29.9243845064536,29.9779801249017,29.9366606211089,29.9671543791524,29.9433527633242,29.9606361640598,29.9468812456762,29.9566496353868,29.9487513810249,29.9545229226515,29.9508626524505,29.9570413941278,29.9640450703701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.094721893011,35.5012236613502,35.5176532145576,35.5037478799424,35.5128721013299,35.5047037058138,35.5097042034779,35.5048570658331,35.5075402667192,35.5046019962091,35.5059042608447,35.50378497799,35.5033840377424,35.5044565867247
0.526111111111111,53.3849889937957,29.924307642488,29.9779596018912,29.9366044276039,29.9671293126233,29.9433102506392,29.9606113849649,29.9468486464794,29.9566276430164,29.9487265664182,29.9545048979026,29.9508446152307,29.9570291129955,29.9640368675278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.107911363751,35.5051701422149,35.5216249853899,35.507726249956,35.5168698804792,35.5087109858762,35.5137274069959,35.5088908372002,35.5115876434616,35.5086599236385,35.5099739260114,35.5078643099924,35.5074726507543,35.508553481487
0.526388888888889,53.3997287782373,29.9242320146354,29.9779394252197,29.9365492075528,29.9671047209887,29.9432685489385,29.9605871326621,29.946816747825,29.9566061824095,29.9487023653788,29.9544873793664,29.9508271114138,29.9570172727738,29.9640290278758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.121115464843,35.509120851643,35.5256006704371,35.5117085875381,35.5208714116504,35.5127220058553,35.5177541920498,35.5129281457914,35.5156384360462,35.5127212129626,35.5140468631842,35.5119468695104,35.5115644398457,35.5126534969939
0.526666666666667,53.4144543398252,29.9241576141299,29.9779195924104,29.936494953978,29.9670806008054,29.943227652343,29.9605634033008,29.9467855446234,29.9565852497612,29.9486787736519,29.954470363789,29.950810137796,29.9570058710623,29.9640215493582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.134333981131,35.513075725207,35.5295802073952,35.5156948299562,35.5248766335679,35.516736704523,35.5217844984962,35.5169689317624,35.5196925854718,35.5167858055296,35.5181230142543,35.5160325985613,35.5156593471148,35.5167565753247
0.526944444444444,53.4291656635502,29.924084432261,29.9779001010022,29.9364416599468,29.9670569486527,29.9431875550123,29.9605401930567,29.9467550318201,29.9565648412937,29.9486557870116,29.9544538479355,29.9507936911858,29.9569949054602,29.9640144299157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.147566698955,35.5170346989315,35.5335635343998,35.5196849149204,35.528885485389,35.5207550210835,35.5258182666166,35.5210131356904,35.5237500331508,35.5208536430962,35.5222023215143,35.5201214395596,35.5197573150545,35.5208626589566
0.527222222222222,53.4438627346334,29.9240124603731,29.9778809485499,29.9363893185709,29.9670337611322,29.9431482511446,29.960517498132,29.9467252043954,29.9565449532558,29.9486334012604,29.9544378285892,29.9507777684035,29.9569843735671,29.9640076674857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.16081340614,35.5209977092911,35.5375505900228,35.5236787805799,35.5328979067012,35.524776895171,35.5298554371148,35.5250606985715,35.5278107209071,35.5249246678247,35.5262847276553,35.5242133353146,35.5238582865508,35.5249716907629
0.5275,53.4585455385247,29.923941689865,29.9778621326236,29.936337923006,29.9670110348679,29.9431097349762,29.9604953147545,29.9466960573645,29.9565255819231,29.9486116122293,29.9544223025515,29.9507623662809,29.9569742729821,29.9640012600024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.174073891987,35.5249646932071,35.5415413132698,35.5276763655208,35.5369138375196,35.5288022668463,35.533895951114,35.5291115618183,35.5318745909734,35.5289988222815,35.5303701757653,35.5283082290286,35.5279622048811,35.5290836140111
0.527777777777778,53.4732140609015,29.9238721121896,29.9778436508093,29.936287466452,29.9669887665059,29.9430720007818,29.9604736391782,29.9466675857767,29.9565067235973,29.9485904157767,29.9544072666418,29.9507474816617,29.9569646013046,29.963995205397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.187347947265,35.5289355880447,35.5455356435774,35.5316776087628,35.5409332182838,35.5328310765948,35.5379397501539,35.533165667257,35.5359415859886,35.5330760494335,35.5344586093264,35.532406064295,35.5320690137121,35.5331983723618
0.528055555555556,53.4878682876667,29.9238037188538,29.9778255007081,29.9362379421523,29.9669669527142,29.9430350428735,29.9604524676827,29.9466397847156,29.956488374606,29.9485698077888,29.9543927176967,29.9507331114004,29.9569553561336,29.9639895015979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.200635364201,35.5329103316103,35.5495335208103,35.5356824497569,35.5449559898554,35.5368632653233,35.5419867761887,35.5372229571246,35.5400116489952,35.5371562926468,35.5385499722131,35.536506785096,35.5361786570984,35.5373159098661
0.528333333333333,53.5025082049473,29.9237365014183,29.9778076799367,29.9361893433935,29.9669455901828,29.9429988556012,29.9604317965728,29.9466126492984,29.9564705313025,29.9485497841789,29.9543786525704,29.9507192523628,29.9569465350684,29.963984146531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.213935936469,35.5368888621486,35.5535348852586,35.5396908283821,35.5489820935153,35.5408987743573,35.5460369715839,35.5412833740669,35.5440847234371,35.5412394956834,35.5426442086896,35.5406103358005,35.54029107948,35.5414361709644
0.528611111111111,53.5171337990927,29.9236704514967,29.9777901861268,29.9361416635056,29.9669246756232,29.942963433352,29.9604116221788,29.946586174676,29.9564531900654,29.9485303408869,29.9543650681335,29.9507059014257,29.9569381357081,29.9639791381194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.227249459184,35.5408711183397,35.5575396776352,35.543702684943,35.5530114709611,35.5449375454384,35.5500902791137,35.5453468611352,35.5481607531566,35.5453256026995,35.546741263408,35.5447166611624,35.544406225681,35.5455591004847
0.528888888888889,53.5317450566735,29.9236055607558,29.9777730169253,29.9360948958612,29.9669042057687,29.9429287705501,29.9603919408559,29.9465603560323,29.9564363472984,29.9485114738796,29.9543519612738,29.9506930554763,29.9569301556517,29.9639744742845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.240575728891,35.5448570392964,35.5615478390729,35.5477179601672,35.5570440643041,35.5489795207219,35.5541466419586,35.5494133617842,35.5522396823924,35.5494145582427,35.5508410814058,35.5488257063185,35.5485240409076,35.5496846436403
0.529166666666667,53.5463419644794,29.9235418209149,29.9777561699943,29.9360490338757,29.9668841773738,29.9428948616563,29.9603727489842,29.9465351885843,29.9564199994303,29.9484931791495,29.954339328895,29.9506807114125,29.9569225924984,29.9639701529453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.253914543554,35.5488465645617,35.5655593111218,35.5517365952022,35.5610798160669,35.5530246427735,35.5582060037027,35.5534828198694,35.5563214557769,35.5535063072499,35.5549436081037,35.5529374167863,35.5526444707459,35.5538127460286
0.529444444444444,53.5609245095181,29.9234792237457,29.9777396430108,29.9360040710066,29.9668645872144,29.9428617011682,29.9603540429687,29.9465106675815,29.9564041429142,29.9484754527153,29.9543271679173,29.9506688661427,29.9569154438475,29.963966172019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.26726570255,35.5528396341055,35.5695740357468,35.555758531613,35.5651186691807,35.5570728545675,35.5622683083312,35.5575551796441,35.5604060183336,35.5576007950446,35.5590487893039,35.557051738462,35.5567674611609,35.5579433536289
0.529722222222222,53.5754926790133,29.9234177610719,29.9777234336665,29.9359600007538,29.9668454320876,29.9428292836195,29.9603358192384,29.9464867883062,29.9563887742275,29.9484582906211,29.9543154752766,29.9506575165853,29.9569087072984,29.9639625294213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.280629006661,35.5568361883223,35.5735919553246,35.5597837113791,35.5691605669828,35.5611240994832,35.5663335002276,35.5616303857576,35.5644933154751,35.5616979673352,35.5631565711872,35.561168617619,35.5608929584937,35.562076412801
0.53,53.5900464604039,29.9233574247691,29.9777075396682,29.9359168166586,29.9668267088114,29.9427976035802,29.9603180742471,29.9464635460724,29.9563738898719,29.9484416889364,29.9543042479245,29.950646659669,29.9569023804507,29.9639592230664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.29400425806,35.5608361680283,35.5776130126413,35.5638120768924,35.5732054532137,35.5651783213033,35.5704015241713,35.565708383252,35.5685832930002,35.5657977702119,35.5672669003115,35.5652880009051,35.5650209094603,35.5662118702831
0.530277777777778,53.6045858413416,29.9232982067641,29.9776919587372,29.9358745123041,29.9668084142248,29.9427666556559,29.9603008044723,29.9464409362262,29.9563594863727,29.9484256437555,29.9542934828281,29.9506362923324,29.9568964609043,29.9639562508671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.307391260306,35.5648395144587,35.5816371508897,35.5678435709539,35.5772532720147,35.5692354642105,35.5744723253352,35.5697891175601,35.5726758970919,35.5699001501452,35.5713797236092,35.5694098353413,35.5691512611493,35.57034967319
0.530555555555556,53.61911080969,29.9232400990348,29.9776766886095,29.9358330813148,29.9667905451874,29.9427364344879,29.9602840064158,29.9464189541451,29.9563455602788,29.9484101511976,29.9542831769697,29.9506264115238,29.9568909462594,29.9639536107353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.320789818335,35.5688461692653,35.5856643136667,35.5718781367715,35.5813039679255,35.5732954727856,35.578545849283,35.573872534503,35.5767710743145,35.5740050539829,35.5754949883853,35.5735340683191,35.5732839610205,35.5744897690116
0.530833333333333,53.6336213535231,29.9231830936103,29.9776617270354,29.935792517356,29.9667730985796,29.942706934753,29.9602676766029,29.9463975952383,29.9563321081624,29.9483952074059,29.9542733273463,29.9506170142015,29.9568858341167,29.9639513005822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.33419973845,35.5728560745133,35.5896944449707,35.5759157179573,35.5853574858811,35.5773582920042,35.5826220419666,35.5779585802872,35.5808687716119,35.5781124289482,35.5796126423153,35.5776606475992,35.5774189569027,35.5786321056108
0.531111111111111,53.6481174611234,29.9231271825698,29.97764707178,29.935752814134,29.9667560713022,29.9426781511628,29.9602518115825,29.9463768549459,29.9563191266189,29.9483808085482,29.9542639309702,29.9506080973333,29.9568811220773,29.9639493183181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.347620828312,35.5768691726791,35.5937274891992,35.579956258525,35.5894137712099,35.5814238672348,35.5867008497238,35.5820472015025,35.5849689363046,35.5822222226376,35.5837326334429,35.581789521309,35.5815561969921,35.5827766312217
0.531388888888889,53.6625991209807,29.9230723580429,29.9776327206225,29.9357139653956,29.9667394602763,29.942650078464,29.9602364079269,29.9463567287386,29.9563066122664,29.9483669508158,29.9542549848678,29.9505996578966,29.956876807743,29.9639476618531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.361052896934,35.5808854066475,35.5977633911458,35.5839997028871,35.5934727696308,35.5854921442361,35.590782219276,35.5861383451196,35.5890715160877,35.5863343830183,35.5878549101779,35.585920637941,35.5856956298503,35.586923294448
0.531666666666667,53.6770663217907,29.9230186122091,29.9776186713564,29.9356759649278,29.9667232624433,29.9426227114379,29.9602214622317,29.9463372121181,29.9562945617456,29.9483536304239,29.9542464860803,29.9505916928781,29.9568728887163,29.9639463290968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.374495754669,35.5849047197093,35.6018020959982,35.5880459958527,35.5975344272506,35.5895630691542,35.5948660977252,35.5902319584873,35.5931764590286,35.590448858426,35.5919794212945,35.5900539463505,35.5898372044023,35.591072044261
0.531944444444444,53.6915190524533,29.9229659372976,29.9776049217895,29.9356388065578,29.9667074747646,29.9425960449004,29.9602069711155,29.9463183006161,29.9562829717196,29.9483408436108,29.9542384316628,29.950584199274,29.9568693626005,29.9639453179592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.387949213203,35.5889270555581,35.6058435493354,35.5920950826248,35.601598690562,35.5936365885206,35.5989524325521,35.5943279893305,35.5972837135644,35.5945655975628,35.5961061159285,35.594189395754,35.5939808699352,35.5952228299978
0.532222222222222,53.7059573020714,29.922914325587,29.9775914697435,29.9356024841526,29.9666920942217,29.9425700737013,29.9601929312196,29.9462999897947,29.9562718388738,29.9483285866379,29.9542308186845,29.9505771740898,29.9568662269996,29.9639446263501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.401413085546,35.5929523582884,35.6098876971249,35.5961469087976,35.6056655064404,35.5977126492493,35.6030411716133,35.5984263857477,35.6013932284998,35.5986845494952,35.600234943576,35.5983269357268,35.5981265760956,35.5993756013596
0.5325,53.7203810599492,29.9228637694047,29.9775783130542,29.9355669916187,29.9666771178157,29.9425447927246,29.9601793392082,29.9462822752455,29.9562611599153,29.9483168557896,29.9542236442287,29.9505706143402,29.9568634795188,29.96394425218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.414887186026,35.5969805723927,35.6139344857209,35.6002014203542,35.6097348221422,35.6017911986346,35.6071322631393,35.6025270962085,35.6055049530049,35.6028056636513,35.6043658540907,35.6024665162016,35.6022742728885,35.6035303084096
0.532777777777778,53.734790315591,29.9228142611272,29.9775654495714,29.9355323229019,29.9666625425678,29.9425201968879,29.9601661917679,29.94626515259,29.956250931573,29.9483056473728,29.954216905392,29.950564517049,29.9568611177645,29.9639441933597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.428371330278,35.601011642759,35.6179838618612,35.6042585636641,35.6138065853016,35.6058721843484,35.6112256557317,35.6066300695515,35.6096188366126,35.6069288898192,35.6084987976822,35.6066080874661,35.6064239106748,35.6076869015714
0.533055555555556,53.7491850586996,29.9227657931792,29.9775528771586,29.9354984719873,29.9666483655183,29.9424962811425,29.9601534856076,29.9462486174788,29.9562411505973,29.9482949577168,29.954210599285,29.9505588792493,29.956859139344,29.9639444478011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.441865335233,35.6050455146683,35.6220357726651,35.6083182854805,35.6178807439289,35.6099555544381,35.6153212983608,35.6107352549815,35.6137348292167,35.6110541781446,35.6126337249138,35.6107516001614,35.6105754401699,35.6118453316273
0.533333333333333,53.7635652791751,29.9227183580337,29.9775405936932,29.9354654328985,29.9666345837273,29.9424730404727,29.9601412174585,29.9462326655918,29.9562318137598,29.9482847831728,29.9542047230313,29.950553697983,29.9568575418664,29.963945013417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.455369019117,35.6090821337919,35.6260901656305,35.6123805329383,35.6219572464075,35.6140412573239,35.6194191403637,35.6148426020677,35.6178528810693,35.6151814791286,35.6167705867005,35.6148970052797,35.6147288124417,35.6160055497158
0.533611111111111,53.7779309671132,29.9226719482116,29.977528597066,29.9354331996981,29.9666211942741,29.9424504698963,29.9601293840737,29.9462172926377,29.9562229178534,29.9482751201144,29.9541992737679,29.9505489703012,29.9568563229419,29.9639458881214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.468882201437,35.6131214461893,35.6301469886323,35.6164452535508,35.6260360414918,35.6181292417967,35.6235191314415,35.6189520607411,35.6219729427788,35.6193107436256,35.620909334307,35.6190442541627,35.6188839789088,35.6201675073305
0.533888888888889,53.792282112804,29.9226265562815,29.9775168851818,29.9354017664867,29.9666081942572,29.9424285644635,29.9601179822281,29.9462024943541,29.9562144596916,29.9482659649364,29.9541942486449,29.950544693264,29.9568554801826,29.9639470698297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.482404702975,35.6171633983051,35.634206189919,35.6205123952083,35.6301170783047,35.6222194570154,35.6276212216573,35.6230635812923,35.6260949653078,35.6234419228411,35.6250499193457,35.6231932984996,35.6230408913383,35.624331156318
0.534166666666667,53.8066187067306,29.9225821748592,29.9775054559585,29.9353711274033,29.9665955807941,29.9424073192574,29.9601070087185,29.9461882665065,29.9562064361086,29.9482573140553,29.9541896448254,29.9505408639404,29.9568550112021,29.963948556459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.495936345778,35.6212079369673,35.638267718111,35.6245819061748,35.6342003063354,35.6263118525045,35.6317253614335,35.6271771143689,35.6302188999705,35.6275749683297,35.6291922937744,35.6273440903249,35.6271995018447,35.6284964488758
0.534444444444444,53.8209407395677,29.9225387966077,29.9774943073277,29.9353412766246,29.9665833510214,29.9423867293935,29.9600964603629,29.9461746048892,29.9561988439593,29.9482491639089,29.9541854594853,29.9505374794082,29.9568549136159,29.9639503459282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.509476953153,35.625255009384,35.6423315221979,35.6286537350863,35.6382856754367,35.6304063781522,35.6358315015498,35.6312926109738,35.6343446984308,35.6317098319929,35.6333364098946,35.631496582017,35.6313597628874,35.6326633375508
0.534722222222222,53.8352482021802,29.9224964142366,29.9774834372341,29.9353122083652,29.9665715020944,29.9423667900196,29.9600863340008,29.9461615053241,29.9561916801187,29.948241510956,29.9541816898132,29.9505345367542,29.9568551850418,29.9639524361583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.523026349656,35.6293045631416,35.6463975515361,35.6327278309476,35.642373135823,35.6345029842077,35.6399395931408,35.6354100224625,35.6384723127,35.6358464660768,35.6374822203496,35.6356507262959,35.635521627269,35.6368317752372
0.535,53.8495410856218,29.9224550205022,29.977472843636,29.9352839168769,29.9665600311873,29.9423474963152,29.960076626493,29.9461489636609,29.9561849414818,29.9482343516762,29.9541783330103,29.9505320330742,29.9568558230994,29.9639548250723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.536584361087,35.6333565462023,35.6504657558468,35.6368041431308,35.6464626380677,35.6386016212788,35.6440495876938,35.639529300541,35.6426016951346,35.6399848231706,35.6416296781222,35.6398064762215,35.6396850481336,35.6410017151747
0.535277777777778,53.8638193811339,29.9224146082068,29.9774625245045,29.9352563964488,29.9665489354926,29.9423288434918,29.9600673347212,29.946136975777,29.9561786249637,29.9482276825697,29.9541753862903,29.9505299654728,29.9568568254107,29.963957510596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.550150814477,35.6374109069011,35.6545360852131,35.6408826213724,35.6505541331013,35.6427022403299,35.6481614370464,35.6436503972637,35.6467327984343,35.6441248562038,35.6457787365327,35.6439637851913,35.6438499789651,35.6451731109469
0.535555555555556,53.8780830801438,29.9223751701989,29.977452477824,29.935229641407,29.9665382122215,29.9423108267924,29.9600584555879,29.9461255375769,29.956172727499,29.9482215001575,29.9541728468793,29.9505283310633,29.9568581896002,29.9639604906576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.563725538087,35.6414675939443,35.6586084900781,35.6449632157711,35.6546475722086,35.6468047926795,35.6522750933844,35.6477732650307,35.6508655756398,35.6482665184447,35.6499293492373,35.6481226069392,35.6480163735849,35.6493459164789
0.535833333333333,53.8923321742638,29.9223366993725,29.977442701592,29.9352036461144,29.9665278586034,29.9422934414914,29.9600499860164,29.9461146449925,29.956167246042,29.9482158009805,29.9541707120156,29.9505271269681,29.9568599132948,29.9639637631879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.577308361394,35.6455265564065,35.6626829212424,35.6490458767852,35.6587429070266,35.6509092299979,35.6563905092395,35.6518978565864,35.6549999801305,35.6524097634978,35.6540814702257,35.6522828955329,35.6521841861504,35.6535200860359
0.536111111111111,53.9065666552897,29.9222991886669,29.9774331938187,29.9351784049701,29.966517871886,29.9422766828942,29.9600419229506,29.9461042939821,29.9561621775663,29.9482105815998,29.9541689789498,29.9505263503183,29.9568619941243,29.9639673261213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.590899115088,35.6495877437281,35.666759329862,35.6531305552309,35.6628400895424,35.6550155043052,35.6605076374869,35.6560241250165,35.6591359656226,35.6565545453023,35.6582350538195,35.6564446053728,35.656353371153,35.6576955742213
0.536388888888889,53.9207865151994,29.9222626310669,29.9774239525273,29.93515391241,29.966508249335,29.9422605463374,29.9600342633547,29.9460944805313,29.9561575190645,29.9482058385966,29.9541676449445,29.9505259982541,29.9568644297213,29.9639711773948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.60449763106,35.6536511057137,35.6708376674456,35.6572172022793,35.6669390720908,35.6591235679685,35.6646264313435,35.6601520237464,35.6632734861668,35.6607008181298,35.66239005467,35.6606076911892,35.6605238834165,35.6618723359745
0.536666666666667,53.9349917461517,29.9222270196019,29.9774149757539,29.9351301629055,29.9664989882343,29.9422450271881,29.9600270042133,29.9460852006517,29.9561532675486,29.9482015685716,29.9541667072742,29.9505260679242,29.9568672177214,29.9639753149492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.618103742398,35.6577165925289,35.6749178858528,35.6613057694547,35.671039807352,35.6632333737003,35.6687468443655,35.6642815065387,35.6674124961465,35.6648485365822,35.6665464277565,35.664772108041,35.664695678095,35.6660503265695
0.536944444444444,53.949182340485,29.9221923473458,29.977406261547,29.9351071509644,29.9664900858855,29.942230120844,29.9600201425309,29.9460764503813,29.9561494200489,29.9481977681451,29.9541661632255,29.9505265564865,29.9568703557633,29.9639797367287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.631717283376,35.6617841546988,35.6789999372915,35.6653962086319,35.6751422483495,35.6673448745559,35.672868830446,35.6684125274914,35.6715529502753,35.6689976555897,35.6707041283841,35.668937811314,35.6688687106713,35.6702295016126
0.537222222222222,53.963358290716,29.9221586074171,29.9773978079679,29.9350848711296,29.966481539608,29.9422158227332,29.9600136753322,29.9460682257842,29.9561459736149,29.948194433957,29.9541660100966,29.9505274611077,29.956873841489,29.9639844406813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.645338089449,35.6658537431048,35.6830837743159,35.6694884720341,35.6792463484479,35.6714580239313,35.6769923438132,35.6725450410353,35.6756948035953,35.6731481304092,35.6748631121818,35.6731047567185,35.6730429369548,35.6744098170408
0.5375,53.9775195895383,29.9221257929781,29.9773896130906,29.9350633179799,29.9664733467388,29.9422021283137,29.9600075996614,29.9460605229504,29.9561429253142,29.9481915626662,29.9541662451978,29.9505287789635,29.9568776725442,29.963989424759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.658965997245,35.6699253089831,35.687169349824,35.6735825122306,35.6833520613504,35.6755727755608,35.681117339028,35.6766790019323,35.6798380114749,35.6772999166216,35.679023335101,35.6772729002878,35.6772183130798,35.67859122912
0.537777777777778,53.9916662298213,29.9220938972351,29.9773816750012,29.9350424861288,29.9664655046325,29.9421890330738,29.9600019125827,29.9460533379955,29.9561402722329,29.9481891509508,29.9541668658506,29.9505305072383,29.9568818465779,29.9639946869179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.672600844556,35.673998803922,35.6912566170557,35.6776782821348,35.6874593410972,35.6796890835154,35.6852437709821,35.6808143652731,35.6839825296068,35.6814529701304,35.6831847534129,35.6814421983762,35.681394795504,35.6827736944427
0.538055555555556,54.0057982046087,29.9220629134378,29.9773739917985,29.9350223702251,29.9664580106611,29.9421765325311,29.9599966111795,29.9460466670605,29.9561380114752,29.9481871955078,29.9541678693884,29.9505326431258,29.9568863612431,29.9640002251185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.686242470333,35.6780741798597,35.6953455295904,35.6817757350017,35.6915681420626,35.6838069021998,35.6893715948956,35.684951086475,35.6881283140058,35.6856072471595,35.6873473237074,35.6856126076573,35.6855723410061,35.6869571699268
0.538333333333333,54.0199155071177,29.9220328348792,29.9773665615935,29.9350029649522,29.9664508622137,29.942164622233,29.9599916925547,29.9460405063118,29.9561361401635,29.948185693053,29.9541692531562,29.9505351838284,29.9568912141964,29.9640060373256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.699890714677,35.6821513890821,35.6994360413448,35.6858748244257,35.6956784189535,35.6879261863509,35.693500766315,35.6890891212801,35.6922753210071,35.6897627042513,35.6915110028905,35.6897840851219,35.6897509066842,35.6911416128131
0.538611111111111,54.034018130737,29.9220036548953,29.9773593825095,29.9349842650281,29.966444056697,29.9421532977562,29.9599871538304,29.9460348519409,29.9561346554379,29.9481846403207,29.9541710145102,29.9505381265578,29.9568964030988,29.9640121215088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.713545418829,35.6862303842204,35.7035281065707,35.6899755043387,35.6997901268068,35.6920468910354,35.6976312411114,35.693228425753,35.6964235072638,35.6939192982645,35.6956757481827,35.6939565880766,35.6939304499543,35.6953269806639
0.538888888888889,54.0481060690265,29.921975366865,29.9773524526818,29.9349662652051,29.9664375915343,29.9421425547064,29.959982992148,29.946029700164,29.9561335544562,29.9481840340638,29.9541731508183,29.9505414685346,29.9569019256154,29.9640184756425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.727206425169,35.6903111182492,35.7076216798531,35.6940777290074,35.7039032209875,35.6961689716478,35.7017629754777,35.697368956279,35.7005728297454,35.6980769863725,35.6998415171173,35.6981300741414,35.6981109285481,35.6995132313607
0.539166666666667,54.0621793157151,29.9219479642096,29.9773457702581,29.9349489602695,29.9664314641662,29.9421323887184,29.9599792046674,29.9460250472221,29.9561328343939,29.9481838710534,29.9541756594597,29.9505452069884,29.9569077794156,29.9640250977063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.740873577205,35.694393544484,35.7117167161077,35.6981814530319,35.7080176571866,35.700292383908,35.7058959259275,35.7015106695616,35.7047232457358,35.7022357260616,35.7040082675383,35.7023045012484,35.7022923005113,35.7037003231029
0.539444444444445,54.0762378647001,29.9219214403924,29.9773393333977,29.9349323450416,29.96642567205,29.9421227954556,29.9599757885678,29.9460208893809,29.9561324924438,29.9481841480791,29.9541785378246,29.9505493391582,29.9569139621734,29.9640319856846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.754546719562,35.6984776165792,35.715813170579,35.7022866313428,35.7121333914188,35.7044170838595,35.710030049292,35.7056535226211,35.7088747128308,35.7063954751283,35.7081759575985,35.7064798276396,35.7064745242017,35.7078882144054
0.539722222222222,54.0902817100459,29.9218957889191,29.9773331402723,29.9349164143753,29.9664202126597,29.94211377061,29.9599727410465,29.9460172229301,29.9561325258162,29.9481848619481,29.954181783315,29.9505538622919,29.9569204715674,29.9640391375675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.768225697985,35.7025632885257,35.7199109988382,35.7063932191994,35.7162503800206,35.7085430278674,35.7141653027188,35.7097974727919,35.7130271889367,35.7105561916783,35.712344545758,35.7106560118653,35.7106575582877,35.7120768640971
0.54,54.1043108459825,29.9218710033368,29.977327189065,29.9349011631581,29.9664150834861,29.9421053099021,29.9599700593199,29.9460140441837,29.9561329317381,29.9481860094858,29.9541853933436,29.9505587736467,29.9569273052812,29.9640465513503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.78191035932,35.7066505146489,35.7240101567809,35.7105011721877,35.7203685796481,35.7126701726158,35.7183016436696,35.713942477721,35.7171806322681,35.7147178341241,35.716513990782,35.7148330127823,35.7148413617463,35.716266231319
0.540277777777778,54.1183252669047,29.9218470772344,29.9773214779711,29.9348865863106,29.9664102820364,29.9420974090805,29.9599677406225,29.9460113494798,29.956133707454,29.9481875875355,29.9541893653345,29.9505640704892,29.956934461003,29.9640542250343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.795600551517,35.7107392496065,35.7281106006251,35.714610446218,35.7244879472751,35.7167984751063,35.7224390299178,35.7180884953659,35.7213350013459,35.7188803611832,35.7206842517389,35.7190107895519,35.719025893861,35.720456275522
0.540555555555555,54.1323249673706,29.9218240042417,29.9773160051975,29.9348726787865,29.9664058058342,29.9420900639216,29.959965782207,29.9460091351801,29.9561348502251,29.9481895929578,29.954193696723,29.950569750095,29.9569419364266,29.9640621566263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.809296123615,35.7148294483863,35.7322122869091,35.7187209975231,35.7286084401907,35.7209278926556,35.7265774195471,35.7222354839925,35.7254902549957,35.7230437318761,35.7248552879989,35.7231893016383,35.7232111142206,35.7246469564656
0.540833333333333,54.1463099421003,29.9218017780296,29.9773107689625,29.9348594355725,29.9664016524195,29.9420832702298,29.9599641813444,29.9460073976699,29.956136357329,29.9481920226312,29.9541983849554,29.9505758097494,29.9569497292506,29.9640703441393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.822996925741,35.7189210663042,35.7363151724897,35.722832782656,35.7327300159977,35.7250583828938,35.7307167709492,35.7263834021732,35.7296463523453,35.7272079055249,35.7290270592319,35.7273685088066,35.7273969827169,35.7288382342155
0.541111111111111,54.1602801859754,29.9217803923099,29.9773057674963,29.9348468516876,29.9663978193484,29.9420770238372,29.9599629353236,29.9460061333582,29.9561382260605,29.9481948734514,29.954203427489,29.9505822467468,29.9569578371795,29.9640787855922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.8367028091,35.723014059002,35.7404192145395,35.7269457584877,35.7368526326103,35.7291899037619,35.7348570428218,35.7305322087849,35.7338032528235,35.7313728417507,35.7331995254057,35.7315483711213,35.7315834595434,35.7330300691422
0.541388888888889,54.1742356940368,29.9217598408347,29.9773009990405,29.9348349221836,29.966394304193,29.9420713206031,29.9599620414513,29.9460053386769,29.9561404537304,29.9481981423315,29.9542088217921,29.9505890583911,29.9569662579229,29.9640874790104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.850413625967,35.7271083824454,35.7445243705456,35.7310598822057,35.7409762482522,35.7333224135102,35.7389981941665,35.7346818630072,35.7379609161578,35.7355385004725,35.7373726467841,35.7357288489444,35.7357705051929,35.737222421919
0.541666666666667,54.1881764614844,29.9217401173964,29.9772964618481,29.9348236421444,29.9663911045417,29.9420661564143,29.9599614970522,29.9460050100812,29.956143037666,29.9482018262018,29.9542145653443,29.9505962419957,29.9569749891964,29.9640964224257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.864129229685,35.7312039929214,35.7486305983071,35.7351751113113,35.7451008214545,35.7374558706963,35.7431401842873,35.7388323243202,35.7421193023723,35.7397048419048,35.7415463839255,35.7399099029334,35.7399580804562,35.7414152535201
0.541944444444444,54.2021024836757,29.9217212158274,29.9772921541834,29.9348130066857,29.9663882179986,29.9420615271844,29.9599612994682,29.9460051440494,29.9561459752108,29.9482059220097,29.9542206556357,29.9506037948836,29.9569840287214,29.9641056138762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.877849474651,35.7353008470373,35.7527378559332,35.739291403618,35.7492263110537,35.7415902341827,35.7472829727883,35.7429835525029,35.7462783717864,35.7438718265561,35.7457206976806,35.7440914940398,35.7441461464202,35.7456085252187
0.542222222222222,54.2160137561243,29.9217031299998,29.9772880743222,29.9348030109555,29.9663856421835,29.9420574288541,29.9599614460592,29.9460057370822,29.9561492637246,29.9482104267193,29.9542270901676,29.9506117143873,29.9569933742253,29.964115051407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.891574216318,35.7393989017174,35.7568461018413,35.7434087172494,35.7533526761901,35.7457254631354,35.7514265195717,35.7471355076311,35.7504380850125,35.7480394152268,35.7498955491909,35.7482735835073,35.748334664466,35.7498021985853
0.5425,54.2299102744991,29.9216858538253,29.9772842205513,29.934793650133,29.966383374732,29.9420538573908,29.9599619342019,29.9460067857031,29.9561529005828,29.948215337312,29.9542338664521,29.9506199978491,29.9570030234416,29.9641247330699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.905303311179,35.7434981142019,35.7609552947549,35.7475270106369,35.757479876305,35.7498615170214,35.7555707848363,35.7512881500755,35.7545984029544,35.7522075690078,35.754070899887,35.7524561328699,35.7525235962673,35.753996235486
0.542777777777778,54.2437920346233,29.9216693812548,29.9772805911689,29.9347849194291,29.9663814132953,29.9420508087883,29.9599627612906,29.946008286458,29.956156883177,29.9482206507856,29.9542409820124,29.9506286426206,29.95701297411,29.9641346569236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.919036616768,35.7475984420442,35.7650653937015,35.7516462425183,35.7616078711398,35.7539983556071,35.759715729075,35.7554414404998,35.7587592868053,35.7563762492782,35.7582467114867,35.7566391039505,35.7567129037886,35.7581905980804
0.543055555555556,54.2576590324728,29.9216537062783,29.9772771844839,29.9347768140857,29.9663797555398,29.942048279067,29.9599639247366,29.9460102359152,29.9561612089143,29.9482263641547,29.9542484343823,29.9506376460637,29.9570232239769,29.9641448210341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.932773991647,35.7516998431095,35.769176358011,35.7557663719352,35.7657366207332,35.7581359389565,35.7638613130735,35.7595953398591,35.762920698046,35.7605454177038,35.7624229459933,35.7608224588585,35.7609025492833,35.7623852488198
0.543333333333333,54.2715112641755,29.9216388229246,29.9772739988167,29.9347693293761,29.9663783991477,29.9420462642732,29.9599654219681,29.9460126306648,29.9561658752177,29.9482324744504,29.9542562211065,29.9506470055496,29.957033770795,29.9641552234745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.946515295406,35.7558022755722,35.7732881473133,35.7598873582313,35.7698660854198,35.7622742274286,35.768007497908,35.7637498093976,35.7670825984432,35.7647150362355,35.7665995656936,35.7650061599887,35.7650924952921,35.7665801504456
0.543611111111111,54.2853487260099,29.9216247252611,29.9772710324982,29.9347624606042,29.9663773418162,29.9420447604794,29.9599672504305,29.9460154673191,29.9561708795253,29.9482389787202,29.9542643397407,29.9506567184596,29.9570446123238,29.9641658623252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.960260388649,35.7599056979142,35.7774007215368,35.7640091610507,35.7739962258278,35.7664131816764,35.7721542449434,35.767904810647,35.7712449500474,35.768885067107,35.7707765331568,35.7691901700193,35.7692827046411,35.7707752659873
0.543888888888889,54.2991714144042,29.9216114073933,29.9772682838705,29.9347562031045,29.9663765812577,29.942043763784,29.9599694075855,29.9460187425123,29.9561762192912,29.9482458740282,29.9542727878512,29.950666782185,29.9570557463295,29.9641767356742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.974009132995,35.764010068923,35.7815140409061,35.7681317403354,35.7781270028776,35.7705527626442,35.7763015158317,35.7720603054248,35.7754077151915,35.7730554728334,35.7749538112319,35.7733744519103,35.7734731404403,35.7749705587607
0.544166666666667,54.3129793259351,29.9215988634651,29.9772657512863,29.9347505522421,29.9663761151997,29.9420432703108,29.9599718909117,29.9460224528999,29.9561818919841,29.9482531574543,29.9542815630151,29.9506771941267,29.9570671705855,29.9641878416171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.987761391065,35.7681153476895,35.7856280659403,35.7722550563239,35.7822583777793,35.7746929315662,35.7804492725098,35.776216255832,35.7795708564888,35.7772262162095,35.7791313630467,35.7775589689013,35.7776637660816,35.7791659923662
0.544444444444444,54.3267724573267,29.9215870876581,29.9772634331091,29.9347455034123,29.9663759413847,29.9420432762094,29.9599746979041,29.9460265951592,29.9561878950885,29.948260826095,29.9542906628205,29.9506879516959,29.9570788828721,29.9641991782569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.001517026481,35.772221493606,35.7897427574509,35.7763790695489,35.7863903120313,35.7788336499645,35.7845974771978,35.7803726242519,35.7837343368311,35.7813972603078,35.7833091520058,35.7817436845106,35.7818545452373,35.7833615306869
0.544722222222222,54.3405508054496,29.9215760741915,29.9772613277133,29.9347410520406,29.96637605757,29.9420437776546,29.9599778260743,29.9460311659886,29.9561942261037,29.9482688770627,29.954300084866,29.9506990523139,29.9570908809768,29.9642107437049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.015275903856,35.7763284663647,35.7938580765402,35.7805037408355,35.7905227674183,35.7829748796471,35.7887460923975,35.7845293733479,35.7878981193874,35.785568568477,35.7874871417889,35.7859285625328,35.7860454418579,35.7875571378869
0.545,54.3543143673193,29.9215658173221,29.9772594334835,29.9347371935823,29.9663764615278,29.9420447708464,29.9599812729498,29.946036162108,29.956200882544,29.9482773074858,29.9543098267612,29.950710493412,29.9571031626947,29.96422253608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.029037888786,35.7804362259552,35.7979739845992,35.7846290312996,35.7946557060091,35.7871165827064,35.7928950808899,35.7886864660615,35.7920621676015,35.7897401043401,35.791665296349,35.7901135670374,35.790236420171,35.7917527784095
0.545277777777778,54.3680631400958,29.9215563113436,29.9772577488151,29.9347339235223,29.9663771510448,29.9420462520096,29.9599850360745,29.9460415802581,29.9562078619385,29.9482861145085,29.9543198861262,29.9507222724316,29.957115725828,29.9642345535093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.042802847851,35.7845447326629,35.8020904433057,35.7887549023456,35.7987890901555,35.7912587215168,35.797044405734,35.7928438656112,35.7962264451906,35.7939118317927,35.7958435799108,35.794298662367,35.7944274446793,35.7959484169751
0.545555555555556,54.381797121082,29.9215475505868,29.977256272114,29.9347312373752,29.9663781239225,29.9420482173943,29.9599891130085,29.9460474172005,29.9562151618312,29.948295295291,29.954330260592,29.9507343868246,29.9571285681868,29.9642467941279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.0565706486,35.7886539470671,35.8062074146226,35.7928813156647,35.8029228824897,35.7954012587336,35.8011940302646,35.7970015354902,35.8003909161438,35.7980837150014,35.8000219569693,35.7984838131358,35.7986184801588,35.8001440185799
0.545833333333333,54.3955163077232,29.9215395294192,29.9772550017965,29.9347291306849,29.9663793779767,29.9420506632747,29.9599935013275,29.9460536697177,29.9562227797809,29.9483048470091,29.9543409478003,29.9507468340529,29.9571416875888,29.9642592560792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.070341159552,35.7927638300388,35.810324860796,35.797008233233,35.807057045923,35.7995441572905,35.805343918091,35.8011594394645,35.8045555447199,35.802255718402,35.8042003922875,35.8026689842277,35.802809491657,35.8043395484939
0.546111111111111,54.4092206976053,29.9215322422449,29.9772539362891,29.9347275990243,29.9663809110378,29.94205358595,29.9599981986233,29.9460603346127,29.9562307133607,29.9483147668543,29.9543519454036,29.950759611589,29.9571550818595,29.964271937515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.084114250184,35.7968743427392,35.8144427443533,35.8011356173098,35.8111915436437,35.8036873803981,35.8094940330947,35.8053175415719,35.8087202954461,35.8064278066979,35.8083788508952,35.8068541407946,35.8070004444915,35.808534972259
0.546388888888889,54.4229102884543,29.9215256835041,29.9772530740286,29.9347266379955,29.9663827209503,29.9420569817434,29.9600032025033,29.946067408709,29.9562389601584,29.9483250520337,29.954363251065,29.9507727169157,29.9571687488324,29.9642848365954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.097889790928,35.8009854466177,35.8185610281014,35.8052634304357,35.8153263391155,35.8078308915422,35.8136443394279,35.8094758061194,35.8128851331157,35.8105999448584,35.8125572980873,35.8110392482549,35.8111913042482,35.8127302556876
0.546666666666667,54.4365850781353,29.9215198476732,29.9772524134622,29.9347262432293,29.966384805573,29.9420608470026,29.9600085105905,29.9460748888504,29.9562475177761,29.9483356997697,29.9543748624583,29.950786147526,29.9571826863491,29.9642979514893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.111667653165,35.8050971034097,35.8226796751249,35.8093916354305,35.8194613960755,35.8119746544819,35.8177948015118,35.8136341976819,35.8170500227873,35.8147720981168,35.816735699422,35.8152242722918,35.8153820367795,35.8169253648604
0.546944444444444,54.4502450646512,29.9215147292643,29.9772519530472,29.9347264103849,29.9663871627788,29.942065178099,29.9600141205234,29.946082771901,29.9562563838302,29.9483467073004,29.9543867772682,29.9507999009239,29.9571968922592,29.9643112803739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.125447709218,35.8092092751353,35.8267986487844,35.8135201953918,35.8235966785327,35.8161186332477,35.8219453840348,35.8177926811005,35.8212149297824,35.8189442319691,35.8209140207191,35.8194091788516,35.8195726082025,35.8211202661248
0.547222222222222,54.4638902461415,29.9215103228252,29.9772516912509,29.9347271351502,29.9663897904547,29.942069971428,29.960020029956,29.9460910547448,29.9562655559514,29.948358071879,29.9543989931898,29.9508139746235,29.9572113644208,29.9643248214352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.139229832346,35.813321924097,35.8309179127145,35.8176490736929,35.8277321507659,35.82026279214,35.8260960519508,35.8219512214809,35.8253798196839,35.8231163121721,35.8250922280588,35.823593934142,35.8237629848978,35.8253149260935
0.5475,54.477520620882,29.9215066229391,29.9772516265506,29.9347284132413,29.9663926865015,29.9420752234088,29.9600262365574,29.9460997342859,29.9562750317844,29.9483697907741,29.9544115079293,29.9508283661498,29.9572261007003,29.9643385728681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.153013896737,35.8174350128781,35.8350374308222,35.8217782339814,35.8318677773224,35.8244070957273,35.8302467704772,35.8261097841911,35.8295446583345,35.8272883047418,35.8292702877793,35.8277785046306,35.8279531335073,35.8295093116423
0.547777777777778,54.491136187283,29.9215036242243,29.9772517574336,29.9347302404021,29.966395848834,29.9420809304842,29.9600327380121,29.946108807448,29.956284808988,29.9483818612694,29.9544243192032,29.9508430730383,29.9572410989726,29.9643525328762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.166799777504,35.8215485043411,35.839157167285,35.8259076401768,35.8360035230157,35.8285515088441,35.8343975050938,35.8302683348604,35.8337094118352,35.831460175952,35.8334481664759,35.8319628570431,35.8321430209327,35.8337033899085
0.548055555555556,54.5047369438888,29.9215013213341,29.9772520823973,29.9347326124048,29.9663992753805,29.9420870891202,29.9600395320195,29.9461182711745,29.9562948852349,29.9483942806639,29.9544374247389,29.9508580928353,29.9572563571211,29.9643666996721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.180587350678,35.8256623616251,35.8432770865494,35.8300372564693,35.8401393529242,35.8326959965899,35.8385482215407,35.8344268393774,35.8378740465432,35.8356318923321,35.837625830999,35.8361469583617,35.836332614334,35.8378971282891
0.548333333333333,54.5183228893765,29.9214997089566,29.9772525999487,29.9347355250489,29.9664029640834,29.9420936958061,29.9600466162941,29.9461281224285,29.9563052582118,29.9484070462715,29.9544508222747,29.9508734230978,29.9572718730381,29.9643810714776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.194376493203,35.829776548145,35.8473971533288,35.8341670473178,35.8442752323894,35.8368405243267,35.8426988858163,35.8385852638885,35.8420385290707,35.8398034206661,35.8418032484528,35.8403307758236,35.8405218811277,35.8420904944396
0.548611111111111,54.531894022555,29.9214987818144,29.9772533086046,29.9347389741618,29.9664069128981,29.9421007470544,29.9600539885652,29.9461383581922,29.9563159256191,29.9484201554209,29.9544645095592,29.9508890613936,29.9572876446247,29.9643956465232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.208167082928,35.8338910275891,35.8515173326019,35.8382969774481,35.8484111270141,35.8409850576778,35.8468494641766,35.8427435747959,35.8462028262833,35.8439747279906,35.8459803861932,35.8445142769193,35.844710788985,35.8462834562713
0.548888888888889,54.5454503423641,29.9214985346643,29.9772542068916,29.9347429555981,29.966411119794,29.9421082394005,29.960061646577,29.9461489754673,29.9563268851707,29.9484336054562,29.9544784843519,29.9509050053015,29.9573036697906,29.9644104230488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.221958998604,35.8380057639173,35.8556375896111,35.8424270118513,35.8525470026607,35.8451295625259,35.8509999231323,35.8469017387563,35.8503669052977,35.8481457815934,35.8501572118266,35.8486974293909,35.8488993058305,35.8504759819507
0.549166666666667,54.5589918478735,29.9214989622974,29.977255293346,29.9347474652395,29.9664155827535,29.9421161694025,29.960069588088,29.9461599712744,29.9563381345944,29.9484473937358,29.954492744423,29.9509212524109,29.9573199464548,29.9644253993036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.235752119875,35.8421207213597,35.8597578898609,35.8465571157821,35.8566828254495,35.8492740050114,35.8551502294484,35.8510597226793,35.8545307334812,35.8523165490118,35.8543336932083,35.8528802012307,35.8530873998404,35.854668039897
0.549444444444445,54.5725185382817,29.9215000595387,29.9772565665135,29.9347524989949,29.9664202997727,29.9421245336414,29.9600778108718,29.9461713426535,29.9563496716313,29.9484615176334,29.9545072875535,29.9509378003225,29.9573364725452,29.9644405735458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.249546327275,35.8462358644147,35.8638781991155,35.8506872547568,35.8608185617572,35.853418351531,35.8593003501414,35.8552174937252,35.858694278449,35.8564869980311,35.8585097984408,35.8570625606795,35.8572750394406,35.8588595987805
0.549722222222222,54.5860304129153,29.9215018212466,29.9772580249496,29.9347580527999,29.9664252688605,29.9421333287204,29.9600863127161,29.946183086663,29.9563614940362,29.9484759745369,29.9545221115348,29.9509546466478,29.9573532459989,29.9644559440433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.263341502221,35.850351157847,35.8679984833982,35.8548173945521,35.8649541782151,35.8575625687357,35.8634502524787,35.8593750193043,35.8628575080634,35.8606570966827,35.8626854958722,35.8612444762248,35.8614621933056,35.8630506275214
0.55,54.5995274712277,29.9215042423133,29.977259667219,29.9347641226169,29.9664304880393,29.9421425512652,29.9600950914231,29.9461952003804,29.9563735995771,29.9484907618493,29.9545372141694,29.9509717890093,29.9573702647625,29.964471509073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.277137527008,35.8544665666862,35.8721187089887,35.8589475012029,35.8690896417073,35.8617066235292,35.8675999039761,35.8635322670744,35.8670203904318,35.8648268132433,35.8668607540948,35.8654259165997,35.8656488303563,35.8672410952876
0.550277777777778,54.6130097127985,29.9215073176642,29.977261491896,29.9347707044348,29.9664359553444,29.9421521979237,29.9601041448093,29.9462076809018,29.9563859860352,29.948505876988,29.9545525932702,29.9509892250408,29.9573875267914,29.9644872669216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.290934284803,35.8585820562251,35.8762388424221,35.8630775410009,35.8732249193695,35.8658504830665,35.8717492723968,35.8676892049398,35.8711828939052,35.8689961162323,35.8710355419433,35.8696068507809,35.869834919759,35.8714309714933
0.550555555555556,54.6264771373323,29.9215110422577,29.9772634975642,29.9347777942688,29.9664416688239,29.9421622653659,29.9601134707053,29.9462205253416,29.9563986512052,29.9485213173848,29.9545682466608,29.9510069523869,29.957405030051,29.9645032158851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.304731659638,35.8626975920178,35.8803588504868,35.8672074804929,35.8773599785867,35.8699941147521,35.8758983257495,35.8718458010495,35.8753449870769,35.8731649744111,35.8752098284937,35.8737872479872,35.8740204309233,35.8756202257972
0.550833333333333,54.6399297446578,29.9215154110852,29.9772656828166,29.9347853881602,29.9664476265391,29.9421727502836,29.960123066956,29.9462337308328,29.9564115928948,29.9485370804862,29.9545841721757,29.9510249687036,29.9574227725159,29.9645193542691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.318529536406,35.8668131398778,35.8844787002232,35.8713372864792,35.8814947869923,35.8741374862383,35.880047032287,35.8760020237954,35.8795066387805,35.8773333567812,35.8793835830611,35.8779670776781,35.8782053335006,35.879808828101
0.551111111111111,54.6533675347269,29.9215204191705,29.9772680462552,29.9347934821764,29.9664538265639,29.9421836493903,29.96013293142,29.9462472945267,29.9564248089246,29.948553163753,29.9546003676601,29.951043271658,29.9574407521702,29.9645356803889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.332327800858,35.8709286658769,35.888598358922,35.8754669260116,35.885629312466,35.8782805654237,35.8841953605044,35.8801578418113,35.8836678180887,35.8815012325826,35.8835567751988,35.8821463095522,35.8823895973828,35.8839967485475
0.551388888888889,54.6667905076138,29.9215260615701,29.9772705864914,29.9348020724108,29.966460266985,29.9421949594215,29.96014306197,29.9462612135926,29.9564382971285,29.9485695646604,29.9546168309696,29.9510618589287,29.9574589670078,29.9645521925693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.34612633959,35.8750441363431,35.8927177941223,35.8795963663923,35.8897635231323,35.8824233204517,35.8883432791375,35.8843132239707,35.8878284943117,35.8856685712926,35.8877293746964,35.8863249135456,35.8865731927003,35.8881839575192
0.551666666666667,54.6801986635141,29.9215323333727,29.9772733021456,29.9348111549822,29.9664669459016,29.9422066771339,29.9601534564925,29.9462754852179,29.9564520553532,29.9485862806978,29.9546335599709,29.9510807282051,29.9574774150322,29.9645688891447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.359925040045,35.8791595178591,35.8968369736102,35.8837255751719,35.893897387359,35.8865657197085,35.8924907571618,35.8884681393859,35.8919886369957,35.8898353426238,35.8919013515785,35.8905028598303,35.8907560898208,35.8923704256366
0.551944444444444,54.6935920027438,29.9215392296991,29.9772761918474,29.9348207260352,29.9664738614256,29.9422187993055,29.9601641128876,29.9462901066081,29.9564660814581,29.9486033093689,29.9546505525411,29.9510998771883,29.957496094257,29.9645857684596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.373723790505,35.8832747772604,35.9009558654173,35.8878545201479,35.8980308737555,35.8907077318222,35.8966377637901,35.8926225574056,35.896148215921,35.8940015165231,35.8960726761029,35.8946801188129,35.8949382593474,35.8965561237563
0.552222222222222,54.7069705257383,29.9215467457019,29.9772792542353,29.9348307817394,29.9664810116813,29.9422313227356,29.9601750290692,29.9463050749862,29.9564803733157,29.9486206481916,29.9546678065682,29.9511193035907,29.9575150027052,29.9646028288679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.387522480084,35.887389881634,35.9050744378189,35.8919831693629,35.9021639511714,35.8948493256605,35.9007842684717,35.8967764476144,35.9003072011012,35.8981670631697,35.9002433187594,35.8988566611326,35.8991196721173,35.90074102297
0.5525,54.7203342330517,29.9215548765653,29.9772824879567,29.9348413182901,29.9664883948054,29.9422442442447,29.9601862029645,29.9463203875932,29.9564949288109,29.9486382946979,29.9546853199508,29.9511390051359,29.9575341384099,29.9646200687335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.401320998725,35.8915047983167,35.9091926593325,35.8961114911036,35.9062965886947,35.8989904703296,35.9049302408902,35.9009297798304,35.9044655627811,35.9023319529742,35.9044132502683,35.9030324576603,35.9033002991999,35.9049250946022
0.552777777777778,54.7336831253559,29.9215636175052,29.9772858916681,29.9348523319071,29.9664960089469,29.9422575606741,29.9601976325145,29.9463360416875,29.9565097458413,29.9486562464337,29.9547030905983,29.9511589795591,29.9575534994144,29.9646374864299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.415119237192,35.895619494893,35.9133104987161,35.9002394538983,35.9104287556505,35.9031311351727,35.9090756509627,35.9050825241043,35.9086232714354,35.9064961565764,35.9085824415787,35.9072074794967,35.9074801118959,35.909108310209
0.553055555555556,54.7470172034395,29.9215729637687,29.9772894640346,29.9348638188355,29.9665038522671,29.9422712688859,29.9602093156733,29.946352034545,29.9565248223174,29.9486745009593,29.9547211164307,29.9511792246069,29.9575730837717,29.9646550803407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.428917087069,35.8997339391943,35.9174279249669,35.9043670265162,35.9145604215992,35.907271289768,35.9132204688377,35.9092346507174,35.9127802977674,35.9106596448445,35.912750863867,35.9113816979709,35.911659081735,35.9132906415764
0.553333333333333,54.760336468207,29.9215829106337,29.9772932037302,29.934875775345,29.9665119229392,29.9422853657628,29.9602212504082,29.9463683634591,29.9565401561617,29.9486930558486,29.9547393953788,29.9511997380373,29.9575928895451,29.9646728488593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.442714440749,35.9038480992966,35.9215449073194,35.9084941779652,35.9186915563352,35.9114109039276,35.9173646648938,35.9133861301805,35.9169366127072,35.9148223888731,35.9169184885358,35.9155550846388,35.9158371804748,35.9174720607187
0.553611111111111,54.7736409206781,29.9215934534093,29.9772971094377,29.9348881977298,29.9665202191488,29.9422998482082,29.9602334346999,29.9463850257403,29.9565557453096,29.9487119086894,29.9547579253842,29.95122051762,29.9576129148079,29.9646907903889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.456511191434,35.9079619435193,35.9256614152443,35.9126208774907,35.9228221298851,35.9155499476959,35.9215082097384,35.9175369332322,35.9210921874105,35.9189843599822,35.9210852872121,35.9197276112818,35.9200143800991,35.921652539877
0.553888888888889,54.7869305619866,29.9216045874353,29.9773011798484,29.9349010823086,29.9665287390933,29.9423147131459,29.9602458665422,29.9464020187163,29.9565715877086,29.9487310570838,29.9547767043988,29.951241561136,29.9576331576438,29.9647089033426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.470307233127,35.9120754404234,35.9297774184465,35.9167470945739,35.9269521125066,35.9196883913479,35.9256510742058,35.9216870308376,35.925246993257,35.9231455297153,35.9252512317459,35.9238992499052,35.9241906528167,35.9258320515175
0.554166666666667,54.8002053933794,29.9216163080819,29.9773054136624,29.9349144254242,29.9665374809821,29.9423299575198,29.9602585439418,29.946419339732,29.9565876813187,29.9487504986471,29.9547957303858,29.9512628663779,29.9576536161467,29.9647271861438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.484102460627,35.9161885588102,35.9338928868638,35.9208727989305,35.9310814746866,35.9238262053878,35.9297932293561,35.9258363941866,35.9294010018491,35.9273058698385,35.9294162942088,35.9280699727367,35.9283659710593,35.93001056833
0.554444444444444,54.8134654162162,29.9216286107496,29.9773098095882,29.9349282234437,29.9665464430363,29.9423455782939,29.9602714649183,29.9464369861489,29.9566040241119,29.9487702310087,29.9548150013186,29.9512844311502,29.9576742884205,29.9647456372254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.497896769523,35.9203012677193,35.9380077906653,35.9249979605087,35.93521018714,35.9279633605477,35.9339346464736,35.9299849946926,35.9335541850101,35.9314653523383,35.9335804468927,35.932239752225,35.9325403074806,35.9341880632263
0.554722222222222,54.826710631968,29.921641490869,29.977314366343,29.9349424727581,29.9665556234888,29.9423615724525,29.9602846275043,29.9464549553457,29.9566206140725,29.9487902518116,29.9548345151815,29.9513062532685,29.9576951725798,29.9647642550306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.511690056194,35.9244135364274,35.94212210025,35.9291225494881,35.9393382208077,35.9320998277858,35.9380752970653,35.934132803991,35.9377065147834,35.9356239494209,35.937743662308,35.9364085610383,35.9367136349544,35.9383645093387
0.555,54.8399410422166,29.9216549439008,29.9773190826523,29.9349571697822,29.9665650205844,29.9423779369995,29.9602980297451,29.9464732447176,29.9566374491972,29.9488105587125,29.9548542699695,29.9513283305605,29.9577162667496,29.9647830380123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.525482217796,35.9285253344467,35.9462357862454,35.933246536278,35.943465546856,35.936235578285,35.9422151528593,35.9382797939378,35.9418579634305,35.9397816335105,35.9419059131827,35.9405763720629,35.9408859265733,35.9425398800186
0.555277777777778,54.8531566486537,29.9216689653354,29.97732395725,29.9349723109544,29.9665746325792,29.9423946689587,29.9603116696985,29.9464918516765,29.9566545274943,29.9488311493816,29.9548742636884,29.9513506608651,29.9577375690649,29.9648019846338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.539273152264,35.9326366315234,35.9503488195057,35.9373698915161,35.9475921366742,35.9403705834518,35.9463541858039,35.9424259366081,35.9460085034297,35.9439383772479,35.9460671724603,35.9447431584017,35.9450571556473,35.9467141488346
0.555555555555556,54.86635745308,29.9216835506928,29.9773289888784,29.9349878927366,29.966584457741,29.9424117653734,29.9603255454353,29.9465107736508,29.9566718469844,29.9488520215027,29.9548944943545,29.9513732420334,29.9577590776717,29.9648210933679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.553062758301,35.9367473976359,35.9544611711104,35.9414925860668,35.9517179618739,35.9445048149142,35.9504923680655,35.9465712042948,35.9501581074751,35.9480941534888,35.9502274132992,35.9489088933729,35.949227295702,35.9508872895713
0.555833333333333,54.8795434574044,29.9216986955221,29.9773341762882,29.9350039116141,29.9665944943491,29.9424292233065,29.9603396550384,29.9465300080853,29.9566894057,29.9488731727731,29.9549149599949,29.9513960719277,29.9577807907261,29.964840362698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.566850935379,35.9408576029937,35.958572812363,35.9456145910196,35.955842994287,35.9486382445209,35.9546296720276,35.9507155695071,35.9543067484746,35.952248935303,35.9543866090705,35.9530735505083,35.9533963204773,35.9550592762278
0.556111111111111,54.8927146636432,29.9217143954021,29.9773395182381,29.9350203640954,29.966604740694,29.9424470398402,29.9603539966034,29.9465495524413,29.9567072016854,29.9488946009035,29.9549356586474,29.9514191484222,29.9578027063949,29.9648597911169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.58063758373,35.9449672180354,35.9626837147895,35.949735877688,35.9599672059645,35.9527708443393,35.9587660702894,35.9548590049691,35.958454399549,35.9564026959727,35.9585447333573,35.9572371035521,35.9575642039261,35.9592300830158
0.556388888888889,54.9058710739192,29.9217306459402,29.9773450134953,29.9350372467121,29.9666151950777,29.9424652120759,29.9603685682383,29.946569404196,29.9567252329967,29.9489163036181,29.9549565883604,29.9514424694029,29.9578248228555,29.9648793771279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.594422604342,35.9490762134279,35.9667938501368,35.953856417608,35.9640905691752,35.9569025866545,35.9629015356642,35.9590014836182,35.9626010340304,35.9605554089908,35.9627017599527,35.9613995264594,35.9617309202128,35.9633996843587
0.556666666666667,54.9190126904608,29.9217474427728,29.9773506608348,29.9350545560185,29.9666258558132,29.9424837371342,29.960383368063,29.946589560843,29.9567434977019,29.9489382786541,29.9549777471929,29.9514660327674,29.9578471382957,29.9648991192441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.608205898954,35.953184560064,35.9709031903714,35.9579761825362,35.9682130564039,35.9610334439678,35.9670360411778,35.9631429786044,35.9667466254606,35.9647070480602,35.9668576628589,35.9655607933949,35.9658964437115,35.9675680548896
0.556944444444444,54.9321395156015,29.9217647815651,29.9773564590399,29.935072288592,29.9666367212251,29.9425026121547,29.9603983942102,29.9466100198919,29.9567619938806,29.9489605237625,29.954999133215,29.9514898364251,29.9578696509141,29.9649190159887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.621987370052,35.9572922290619,35.975011707678,35.9620951444488,35.9723346403504,35.965163388995,35.9711695600679,35.9672834632878,35.9708911475904,35.9688575870918,35.9710124162857,35.9697208787313,35.970060749005,35.9717351694499
0.557222222222222,54.9452515517787,29.9217826580106,29.977362406902,29.9350904410323,29.9666477896485,29.9425218342959,29.9604136448241,29.946630778868,29.956780719624,29.9489830367072,29.9550207445068,29.9515138782972,29.95789235892,29.9649390658948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.635766920863,35.9613991917629,35.9791193744578,35.9662132755401,35.976455293928,35.9692923946653,35.9753020657817,35.9714229112385,35.9750345743777,35.9730070002036,35.9751659946489,35.9738797570482,35.9742238108833,35.9759010030883
0.5575,54.9583488015332,29.9218010678311,29.9773685032204,29.9351090099618,29.9666590594301,29.9425414007348,29.9604291180614,29.9466518353127,29.9567996730351,29.9490058152653,29.9550425791597,29.9515381563165,29.9579152605331,29.9649592675056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.649544455351,35.9655054197306,35.9832261633273,35.9703305482208,35.9805749902616,35.9734204341198,35.9794335319755,35.9755612962341,35.979176879986,35.9771552617192,35.9793183725692,35.9780374031302,35.9783856043419,35.9800655310587
0.557777777777778,54.9714312675083,29.9218200067767,29.9773747468021,29.9351279920251,29.9666705289271,29.9425613086675,29.9604448120906,29.946673186783,29.9568188522282,29.9490288572273,29.9550646352753,29.9515626684277,29.9579383539839,29.9649796193744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.663319878213,35.9696108847488,35.9873320471171,35.9744469351171,35.9846937026872,35.9775474807103,35.9835639325127,35.9796985922592,35.9833180387838,35.9813023461663,35.9834695248708,35.9821937919663,35.9825461045807,35.984228728819
0.558055555555556,54.9844989524488,29.9218394706253,29.9773811364625,29.935147383889,29.9666821965079,29.942581555308,29.9604607250921,29.9466948308516,29.9568382553292,29.9490521603964,29.955086910966,29.9515874125872,29.9579616375138,29.9650001200642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.677093094871,35.9737155588208,35.99143699887,35.9785624090686,35.9888114047498,35.9816735079973,35.9876932414624,35.9838347735036,35.9874580253425,35.9854482282755,35.9876194265801,35.9863488987478,35.9867052870024,35.9883905720299
0.558333333333333,54.9975518592006,29.9218594551826,29.9773876710243,29.9351671822426,29.9666940605514,29.9426021378893,29.9604768552581,29.9467167651067,29.9568578804753,29.9490757225893,29.9551094043549,29.9516123867634,29.9579851093746,29.9650207681482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.690864011473,35.9778194141672,35.99554099184,35.9826769431277,35.9929280702024,35.9857984897497,35.9918214330986,35.9879698143608,35.9915968144356,35.9895928829792,35.9917680529242,35.9905026988673,35.9908631272113,35.992551036553
0.558611111111111,55.0105899907096,29.921879956282,29.9773943493183,29.9351873837964,29.9667061194475,29.9426230536623,29.9604932007927,29.9467389871521,29.9568777258152,29.9490995416353,29.9551321135757,29.9516375889362,29.958008767829,29.9650415622096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.704632534882,35.9819224232252,35.9996439994909,35.9867905105574,35.9970436730045,35.9899223999424,35.9959484818985,35.9921036894275,35.9957343810369,35.9937362854097,35.9959153793298,35.9946551679174,35.9950196010116,35.9967100984498
0.558888888888889,55.0236133500212,29.9219009697842,29.9774011701831,29.9352079852832,29.9667183715968,29.9426442998961,29.9605097599114,29.9467614946066,29.9568977895089,29.9491236153769,29.9551550367725,29.9516630170974,29.9580326111504,29.9650625008414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.718398572675,35.9860245586466,36.0037459954947,35.9909030848306,36.0011581873206,35.9940452127555,36.0000743625411,35.9962363735012,35.9998707003199,35.9978784108986,36.0000613814214,35.9988062816891,35.9991746844063,36.0008677339801
0.559166666666667,55.036621940279,29.9219224915773,29.9774081324648,29.9352289834572,29.9667308154101,29.9426658738779,29.9605265308416,29.9467842851047,29.9569180697275,29.9491479416694,29.9551781721004,29.9516886692505,29.9580566376231,29.9650835826467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.732162033138,35.9901257932967,36.0078469537302,35.9950146396284,36.0052715875193,35.9981669025728,36.0041990499062,36.0003678415797,36.0040057476557,36.0020192349749,36.0042060350209,36.0029560161707,36.0033283535959,36.0050239196003
0.559444444444445,55.0496157647247,29.9219445175765,29.9774152350171,29.9352503750939,29.9667434493093,29.9426877729129,29.960543511822,29.9468073562958,29.9569385646535,29.9491725183811,29.9552015177247,29.9517145434111,29.958080845542,29.9651048062385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.745922825262,35.9942261002531,36.0119468482823,35.9991251488386,36.0093838481716,36.0022874439806,36.0083225190727,36.0044980688593,36.0081394986122,36.006158733364,36.0083493161454,36.0071043475462,36.0074805849765,36.0091786319627
0.559722222222222,55.062594826697,29.9219670437237,29.9774224767014,29.9352721569906,29.9667562717263,29.9427099943239,29.9605607011029,29.9468307058445,29.9569592724804,29.9491973433929,29.9552250718215,29.9517406376062,29.9581052332127,29.9651261702394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.759680858736,35.9983254528036,36.0160456534397,36.0032345865548,36.0134949440497,36.0064068117663,36.0124447453175,36.0086270307339,36.0122719289527,36.0102968819864,36.0124912010062,36.0112512521943,36.0116313551392,36.0133318479134
0.56,55.0755591296307,29.9219900659877,29.9774298563867,29.9352943259656,29.9667692811036,29.9427325354517,29.9605780969459,29.9468543314305,29.9569801914128,29.9492224145986,29.9552488325774,29.9517669498747,29.9581297989517,29.9651476732824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.773436043943,36.0024238244457,36.0201433436942,36.0073429270745,36.0176048501255,36.0105249809168,36.0165657041144,36.0127547027934,36.0164030146347,36.0144336569565,36.0166316660077,36.0153967066869,36.0157806408682,36.0174835444913
0.560277777777778,55.0885086770562,29.922013580364,29.9774373729495,29.935316878858,29.966782475894,29.9427553936543,29.9605956976238,29.9468782307481,29.9570013196665,29.9492477299047,29.9552727981897,29.9517934782675,29.9581545410864,29.9651693140099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.78718829196,36.0065211888846,36.0242398937393,36.0114501448983,36.0217135415696,36.0146419266179,36.0206853711324,36.0168810608226,36.0205327318084,36.018569034581,36.020770687746,36.0195406877878,36.0199284191395,36.0216336989267
0.560555555555556,55.1014434725987,29.9220375828745,29.9774450252735,29.9353398125285,29.9667958545606,29.9427785663074,29.960613501421,29.9469024015068,29.957022655468,29.9492732872303,29.9552969668659,29.9518202208469,29.9581794579546,29.9651910910744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.800937514547,36.0106175200322,36.0283352784687,36.0155562147282,36.0258209937499,36.0187576242523,36.0248037222347,36.0210060807997,36.0246610568157,36.0227029913579,36.0249082430075,36.0236831724514,36.0240746671199,36.0257822886396
0.560833333333333,55.1143635199775,29.922062069567,29.97745281225,29.935363123858,29.9668094155767,29.9428020508041,29.9606315066327,29.9469268414305,29.9570441970551,29.9492990845072,29.9553213368244,29.9518471756873,29.9582045479052,29.9652130031381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.814683624147,36.0147127920053,36.032429472975,36.0196611114664,36.0299271822301,36.0228720493985,36.0289207334775,36.0251297388954,36.0287879661888,36.0268355039753,36.0290443087678,36.0278241378216,36.0282193621653,36.0299292912391
0.561111111111111,55.1272688230048,29.922087036516,29.9774607327777,29.9353868097484,29.9668231574257,29.9428258445547,29.9606497115655,29.9469515482581,29.9570659426761,29.9493251196799,29.9553459062938,29.9518743408746,29.9582298092978,29.9652350488731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.828426533879,36.0188069791251,36.0365224525485,36.023764810214,36.0340320827687,36.0269851778298,36.0330363811085,36.0292520114713,36.032913436649,36.0309665493098,36.0331788621903,36.03196356123,36.0323624818198,36.034074684521
0.561388888888889,55.1401593855858,29.9221124798213,29.9774687857626,29.9354108671221,29.966837078601,29.9428499449865,29.9606681145367,29.9469765197427,29.9570878905905,29.949351390705,29.9553706735135,29.9519017145066,29.9582552405027,29.9652572269611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.842166157536,36.0229000559148,36.040614192676,36.0278672862697,36.0381356713176,36.0310969855126,36.0371506415656,36.0333728750789,36.0370374451055,36.0350961044258,36.0373118806252,36.0361014201952,36.0365040038138,36.0382184464674
0.561666666666667,55.1530352117172,29.9221383956089,29.9774769701177,29.935435292922,29.9668511776061,29.942874349544,29.9606867138748,29.9470017536521,29.9571100390682,29.9493778955521,29.9553956367332,29.9519292946928,29.958280839901,29.9652795360936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.855902409578,36.0269919970991,36.0447046690393,36.0319685151284,36.0422379240206,36.0352074486055,36.041263491476,36.0374923064581,36.0411599686539,36.0392241465737,36.0414433416078,36.0402376924214,36.0406439060633,36.0423605552448
0.561944444444444,55.1658963054869,29.9221647800303,29.9774852847635,29.9354600841112,29.9668654529544,29.9428990556885,29.9607055079193,29.9470272477684,29.9571323863901,29.9494046322028,29.955420794213,29.9519570795544,29.9583066058844,29.9653019749719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.869635205131,36.0310827776026,36.0487938575138,36.0360684724802,36.0463388172126,36.0393165434579,36.0453749076547,36.0416102825362,36.0452809845754,36.0433506531891,36.0455732228579,36.0443723557967,36.0447821666683,36.0465009892032
0.562222222222222,55.1787426710733,29.9221916292623,29.9774937286276,29.935485237673,29.9668799031692,29.9429240608982,29.9607244950202,29.9470529998882,29.9571549308477,29.9494315986514,29.9554461442236,29.9519850672243,29.9583325368557,29.9653245423067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.883364459978,36.0351723725483,36.0528817341679,36.0401671342088,36.0504383274181,36.0434242466086,36.0494848671033,36.0457267804266,36.0494004703354,36.0474756018912,36.0497015022778,36.0485053883924,36.0489187639115,36.0506397268742
0.5625,55.1915743127441,29.9222189395071,29.9775023006447,29.9355107506107,29.9668945267836,29.942949362668,29.9607436735386,29.947079007822,29.9571776707432,29.9494587929045,29.9554716850461,29.9520132558472,29.958358631228,29.9653472368186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.89709009056,36.0392607572566,36.0569682752608,36.0442644763903,36.05453643135,36.0475305347848,36.053593347009,36.0498417774275,36.0535184035822,36.0515989704821,36.0538281579518,36.0526367684615,36.0530536762571,36.0547767469704
0.562777777777778,55.2043912348563,29.9222467069921,29.9775109997565,29.9355366199476,29.9669093223405,29.9429749585093,29.9607630418461,29.9471052693946,29.9572006043892,29.9494862129807,29.9554974149719,29.9520416435792,29.9583848874253,29.9653700572377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.910812013969,36.0433479072439,36.061053457242,36.048360475292,36.0586331059081,36.0516353849008,36.0577003247428,36.0539552510207,36.0576347621458,36.055720736945,36.0579531681445,36.0567664744376,36.0571868823496,36.0589120283836
0.563055555555556,55.217193441855,29.9222749279695,29.9775198249119,29.9355628427267,29.9669242883923,29.9430008459501,29.9607825983249,29.9471317824451,29.9572237301089,29.9495138569111,29.9555233323028,29.9520702285884,29.9584113038825,29.9653930023037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.924530147942,36.0474337982213,36.0651372567497,36.0524551073714,36.0627283281783,36.0557387740567,36.0618057778591,36.0580671788707,36.0617495240368,36.0598408794435,36.0620765113,36.0608944849332,36.0613183610124,36.0630455501835
0.563333333333333,55.2299809382727,29.9223035987165,29.9775287750666,29.9355894160107,29.9669394235013,29.9430270225347,29.9608023413679,29.9471585448261,29.957247046236,29.949541722739,29.9555494353512,29.9520990090543,29.9584378790448,29.9654160707657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.93824441086,36.0515184060932,36.0692196506096,36.0565483492743,36.0668220754313,36.0598406795371,36.0659096840939,36.062177538823,36.0658626674453,36.0639593763199,36.0661981660401,36.0650207787392,36.0654480912467,36.0671772916169
0.563611111111111,55.2427537287289,29.9223327155347,29.9775378491834,29.9356163368819,29.9669547262391,29.9430534858238,29.9608222693784,29.9471855544044,29.9572705511148,29.9495698085198,29.9555757224395,29.9521279831681,29.9584646113684,29.9654392613825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.951954721744,36.0556017069564,36.0733006158337,36.0606401778342,36.0709143251209,36.0639410788101,36.0700120213637,36.0662863089033,36.0699741707395,36.0680762060948,36.0703181111639,36.0691453348231,36.0695760522299,36.0713072321059
0.563888888888889,55.2555118179292,29.9223622747504,29.9775470462319,29.9356436024418,29.966970195187,29.9430802333941,29.9608423807703,29.9472128090607,29.9572942430996,29.949598112321,29.9556021919007,29.9521571491328,29.9584914993199,29.9654625729221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.965661000247,36.0596836770984,36.0773801296192,36.0647305700708,36.0750050548836,36.0680399495261,36.0741127677646,36.070393467316,36.0740840124647,36.0721913474649,36.0744363256457,36.0732681323281,36.0737022233149,36.0754353512469
0.564166666666667,55.2682552106646,29.9223922727142,29.9775563651886,29.9356712098113,29.9669858289357,29.9431072628385,29.9608626739677,29.9472403066891,29.9573181205553,29.9496266322221,29.955628842078,29.9521865051625,29.9585185413766,29.9654860041622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.979363166653,36.0637642929964,36.0814581693469,36.0688195031887,36.0790942425367,36.0721372695164,36.0782119015707,36.0744989924433,36.0781921713419,36.0763047793027,36.0785527886346,36.0773891505719,36.0778265840285,36.0795616288094
0.564444444444444,55.280983911811,29.9224227058009,29.9775658050368,29.9356991561307,29.9670016260852,29.9431345717659,29.960883147405,29.9472680451976,29.957342181857,29.9496553663146,29.9556556713248,29.9522160494834,29.9585457360265,29.9655095538897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.993061141874,36.0678435313161,36.0855347125805,36.0729069545765,36.0831818660775,36.076233016792,36.0823094012335,36.0786028628441,36.0822986262671,36.0804164806549,36.0826674794531,36.081508369045,36.0819491140704,36.0836860447346
0.564722222222222,55.2936979263282,29.9224535704092,29.9775753647666,29.935727438559,29.9670175852448,29.943162157801,29.9609037995271,29.9472960225078,29.9573664253901,29.9496843127022,29.955682678005,29.9522457803328,29.958573081768,29.9655332209007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.006754847443,36.0719213689102,36.0896097370651,36.076992901805,36.0872679036819,36.0803271695427,36.08640524538,36.0827050572526,36.0864033563096,36.0845264307413,36.0867803775957,36.0856257674104,36.0860697933115,36.0878085791342
0.565,55.3063972592596,29.922484862962,29.9775850433747,29.9357560542743,29.9670337050331,29.9431900185843,29.9609246287887,29.9473242365547,29.95739084955,29.9497134695002,29.9557098604923,29.9522756959597,29.9586005771103,29.9655570040009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.020444205509,36.0759977828175,36.093683220726,36.0810773226268,36.0913523337034,36.0844197061357,36.0904994128122,36.0868055545769,36.0905063407112,36.0886346089538,36.0908914627278,36.0897413255016,36.0901886017935,36.0919292122891
0.565277777777778,55.3190819157312,29.9225165799056,29.9775948398647,29.9357850004734,29.9670499840781,29.9432181517718,29.960945633655,29.9473526852866,29.9574154527425,29.9497428348359,29.9557372171711,29.9523057946247,29.9586282205729,29.9655809020051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.03412913884,36.0800727502614,36.0977551416676,36.0851601949744,36.0954351346718,36.0885106051145,36.0945918825057,36.0909043338986,36.0946075588849,36.092740994855,36.095000714685,36.0938550233219,36.0943055197271,36.0960479246486
0.565555555555555,55.3317519009512,29.9225487177101,29.9776047532466,29.9358142743718,29.9670664210167,29.9432465550355,29.960966812601,29.9473813666654,29.9574402333833,29.9497724068484,29.9557647464357,29.9523360745996,29.9586560106858,29.9656049137373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.047809570809,36.0841462486489,36.1018254781723,36.0892414969594,36.0995162852922,36.0925998451977,36.0986826336083,36.0950013744711,36.098706990414,36.0968455681774,36.0991081134713,36.0979668410431,36.0984205274907,36.1001646968285
0.565833333333333,55.3444072202092,29.922581272869,29.9776147825373,29.9358438732037,29.9670830144949,29.9432752260624,29.9609881641118,29.9474102786661,29.9574651898981,29.9498021836885,29.9557924466906,29.9523665341677,29.9586839459896,29.9656290380305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.061485425399,36.0882182555693,36.105894208699,36.0933212068713,36.1035957644436,36.0966874052781,36.1027716454394,36.0990966557185,36.1028046150508,36.100948308822,36.1032136392583,36.1020767590044,36.10253360563,36.1042795096105
0.566111111111111,55.3570478788754,29.9226142418989,29.9776249267598,29.9358737942215,29.9670997631678,29.9433041625552,29.9610096866825,29.947439419277,29.9574903207228,29.949832163519,29.9558203163505,29.9523971716237,29.9587120250353,29.9656532737272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.075156627193,36.0922887487929,36.1099613118823,36.0973993031761,36.1076735511781,36.1007732644209,36.1068588974885,36.1031901572346,36.1069004127154,36.1050491968571,36.1073172723843,36.1061847577109,36.1066447348559,36.1083923439407
0.566388888888889,55.3696738824003,29.9226476213399,29.9776351849441,29.9359040346962,29.9671166656994,29.9433333622317,29.9610313788179,29.9474687864992,29.9575156243029,29.949862344514,29.95584835384,29.9524279852738,29.9587402463843,29.9656776196785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.088823101374,36.0963577062701,36.1140267665314,36.1014757645155,36.1117496247193,36.1048574018634,36.110944369414,36.107281858782,36.1109943634946,36.1091482125175,36.1114189933525,36.1102908178331,36.1107538960439,36.1125031809286
0.566666666666667,55.3822852363138,29.9226814077549,29.9776455561264,29.9359345919168,29.9671337207628,29.9433628228249,29.9610532390328,29.9474983783473,29.9575410990943,29.9498927248593,29.9558765575941,29.9524589734355,29.9587686086083,29.965702074745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.102484773717,36.1004251061299,36.1180905516284,36.1055505697052,36.1158239644617,36.1089397970133,36.1150280410425,36.1113717402905,36.1150864476412,36.1132453362034,36.1155187828308,36.1143949202052,36.114861070233,36.1166120018456
0.566944444444444,55.3948819462246,29.9227155977295,29.9776560393494,29.9359654631905,29.9671509270397,29.943392542083,29.9610752658517,29.9475281928485,29.9575667435621,29.9499233027526,29.9559049260575,29.9524901344373,29.9587971102894,29.9657266377958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.11614157059,36.1044909266788,36.1221526463278,36.1096236977345,36.1198965499691,36.1130204294478,36.1191098923672,36.1154597818563,36.1191766455723,36.1173405484788,36.1196166216497,36.1184970458241,36.1189662386239,36.1207187881243
0.567222222222222,55.4074640178195,29.9227501878724,29.9776666336621,29.9359966458424,29.9671682832207,29.943422517769,29.9610974578088,29.947558228043,29.9575925561819,29.9499540764027,29.9559334576852,29.9525214666193,29.9588257500201,29.9657513077093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.129793418946,36.1085551463998,36.1262130299549,36.1136951277645,36.1239673609738,36.1170992789123,36.1231899035474,36.1195459637409,36.1232649378687,36.1214338300709,36.1237124908019,36.1225971758487,36.1230693825786,36.1248235213569
0.5675,55.4200314568631,29.9227851748145,29.97767733812,29.9360281372155,29.9671857880053,29.943452747661,29.9611198134479,29.9475884819838,29.9576185354384,29.9499850440302,29.955962150942,29.9525529683327,29.9588545264029,29.9657760833727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.143440246322,36.1126177439512,36.1302716820051,36.1177648391273,36.1280363773753,36.1211763253196,36.1272680549066,36.1236302663699,36.1273513052735,36.125525161869,36.1278063714412,36.1266952915981,36.127170483619,36.1289261832944
0.567777777777778,55.4325842691966,29.9228205552092,29.9776881517848,29.9360599346705,29.9672034401013,29.9434832295518,29.9611423313224,29.9476189527367,29.9576446798265,29.9500162038668,29.9559910043028,29.9525846379399,29.9588834380509,29.9658009636817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.157081980835,36.1166786981652,36.1343285821423,36.1218328113247,36.1321035792393,36.1252515487485,36.1313443269322,36.1277126703321,36.1314357286913,36.1296145249231,36.1318982448809,36.1307913745508,36.1312695234257,36.1330267558453
0.568055555555556,55.4451224607377,29.9228563257324,29.9776990737245,29.9360920355859,29.9672212382256,29.9435139612488,29.9611650099953,29.9476496383801,29.9576709878506,29.9500475541559,29.9560200162523,29.9526164738145,29.958912483587,29.9658259475412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.170718551174,36.1207379880471,36.1383837101982,36.1258990240273,36.1361689467968,36.129324929443,36.1354187002741,36.1317931563781,36.1355181891866,36.1337019004429,36.135988092593,36.134885406344,36.1353664838367,36.1371252210742
0.568333333333333,55.4576460374796,29.9228924830819,29.9777101030133,29.9361244373576,29.9672391811034,29.9435449405742,29.961187848039,29.947680537005,29.9576974580245,29.9500790931521,29.9560491852852,29.9526484743412,29.9589416616446,29.9658510338647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.184349886602,36.1247955927739,36.1424370461709,36.1299634570732,36.1402324604425,36.1333964478108,36.1394911557434,36.1358717054197,36.1395986679837,36.1377872697971,36.1400758962074,36.1389773687718,36.1394613468469,36.1412215612013
0.568611111111111,55.4701550054907,29.9229290239776,29.9777212387317,29.9361571373988,29.9672572674683,29.9435761653647,29.9612108440354,29.9477116467149,29.9577240888719,29.9501108191213,29.9560785099059,29.9526806379158,29.958970970867,29.9658762215742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.197975916951,36.1288514916932,36.1464885702241,36.1340260904671,36.144294100734,36.1374660844225,36.1435616743116,36.1399482985283,36.1436771464645,36.1418706145118,36.1441616375104,36.1430672437846,36.1435540946062,36.1453157586008
0.568888888888889,55.4826493709136,29.9229659451613,29.9777324799663,29.9361901331402,29.9672754960628,29.9436076334712,29.9612339965756,29.9477429656257,29.9577508789257,29.9501427303406,29.9561079886288,29.9527129629451,29.9590004099077,29.9659015096005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.211596572614,36.1329056643225,36.1505382626856,36.1380869043787,36.1483538483911,36.1415338200107,36.1476302371098,36.1440229169343,36.1477536061683,36.14595191627,36.1482452984439,36.1471550134878,36.1476447094191,36.1494077957999
0.569166666666667,55.495129139965,29.9230032433965,29.9777438258096,29.9362234220296,29.9672938656373,29.9436393427592,29.9612573042601,29.9477744918658,29.9577778267287,29.9501748250982,29.956137619978,29.9527454478469,29.9590299774301,29.965926896883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.225211784547,36.1369580903472,36.1545861040467,36.1421458791424,36.1524116842939,36.1455996354685,36.1516968254269,36.1480955420258,36.1518280287905,36.15003115691,36.1523268611041,36.1512406601408,36.1517331737433,36.1534976554776
0.569444444444444,55.5075943189345,29.9230409154681,29.9777552753606,29.9362570015319,29.967312374951,29.9436712911084,29.9612807656986,29.9478062235758,29.9578049308326,29.9502071016936,29.9561674024875,29.9527780910501,29.9590596721077,29.9659523823694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.238821484262,36.1410087496204,36.1586320749607,36.1462029952555,36.1564675894825,36.1496635118488,36.1557614207094,36.1521661553476,36.1559003961813,36.1541083184248,36.1564063077408,36.1553241661561,36.1558194701884,36.157585320464
0.569722222222222,55.5200449141846,29.9230789581828,29.9777668277239,29.936290869129,29.9673310227711,29.9437034764124,29.9613043795101,29.9478381589084,29.9578321897989,29.9502395584374,29.9561973347008,29.9528108909943,29.9590894926239,29.9659779650161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.252425603824,36.1450576221614,36.1626761562422,36.1502582333776,36.1605215451557,36.1537254303629,36.1598240045596,36.1562347386001,36.1599706903452,36.1581833829608,36.1604836207561,36.1594055140977,36.1599035815153,36.1616707737387
0.57,55.5324809321495,29.9231173683684,29.9777784820103,29.9363250223196,29.9673498078732,29.9437358965793,29.9613281443226,29.9478702960289,29.9578596021983,29.9502721936511,29.9562274151714,29.9528438461302,29.959119437672,29.9660036437877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.266024075848,36.1491046881543,36.1667183288657,36.1543115743292,36.1645735326697,36.1577853723798,36.1638845587352,36.1603012736386,36.1640388934393,36.1622563328168,36.1645587827034,36.1634846866809,36.1639854906349,36.1657539984301
0.570277777777778,55.5449023793351,29.9231561428738,29.9777902373366,29.9363594586191,29.9673687290411,29.9437685495308,29.9613520587732,29.9479026331141,29.9578871666106,29.9503050056672,29.956257642462,29.9528769549192,29.9591495059551,29.9660294176574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.279616833494,36.1531499279477,36.1707585739646,36.1583629990908,36.1686235335374,36.161843319425,36.1679430651478,36.1643657424717,36.1681049877731,36.1663271504432,36.1686317762865,36.1675616667705,36.1680651806069,36.1698349778141
0.570555555555556,55.557309262318,29.9231952785692,29.9778020928255,29.9363941755597,29.9673877850667,29.9438014332027,29.961376121508,29.9479351683533,29.9579148816252,29.9503379928292,29.9562880151455,29.9529102158336,29.9591796961863,29.9660552856065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.293203810465,36.1571933220527,36.1747968728305,36.1624124888019,36.1726715294272,36.1658992531796,36.1719995058624,36.1684281272609,36.1721689558066,36.1703958184407,36.1727025843582,36.17163643738,36.172142634639,36.1739136953133
0.570833333333333,55.5697015877449,29.9232347723455,29.9778140476054,29.93642917069,29.96740697475,29.9438345455446,29.9614003311823,29.9479678999475,29.9579427458405,29.9503711534915,29.9563185318039,29.9529436273564,29.9592100070882,29.9660812466246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.306784941005,36.1612348511426,36.1788332069116,36.1664600247599,36.176717502162,36.1699531554788,36.1760538630956,36.1724884103192,36.17623078015,36.1744623195595,36.17677118992,36.1757089816708,36.1762178360857,36.1779901344957
0.571111111111111,55.5820793623322,29.9232746211144,29.9778261008108,29.9364644415752,29.9674262968991,29.9438678845196,29.9614246864599,29.9480008261096,29.957970757864,29.9504044860193,29.956349191029,29.9529771879812,29.9592404373933,29.9661072997095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.32036015989,36.1652744960514,36.1828675578123,36.1705055884188,36.1807614337182,36.1740050083117,36.1801061192155,36.1765465741101,36.1802904435625,36.1785266366982,36.1808375761203,36.1797792829509,36.1802907684473,36.1820642790736
0.571388888888889,55.5944425928656,29.9233148218084,29.9778382515817,29.9364999857968,29.96744575033,29.9439014481046,29.9614491860138,29.9480339450645,29.9579989163123,29.9504379887886,29.9563799914221,29.9530108962125,29.9592709858438,29.9661334438672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.33392940243,36.1693122377729,36.1868999072916,36.1745491613888,36.1848033062246,36.1780547938194,36.1841562567401,36.1806026012468,36.184347928951,36.1825887529026,36.1849017262538,36.1838473246739,36.1843614153689,36.1861361129029
0.571666666666667,55.6067912861991,29.9233553713803,29.9778504990643,29.9365358009522,29.9674653338667,29.9439352342902,29.9614738285258,29.9480672550485,29.9580272198112,29.9504716601861,29.9564109315939,29.9530447505653,29.9593016511913,29.9661596781117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.347492604463,36.1733480574594,36.1909302372622,36.1785907254345,36.1888431019615,36.1821024942946,36.1882042583364,36.184656474491,36.1884032193695,36.1866486513652,36.1889636237608,36.1879130904383,36.1884297606394,36.1902056199819
0.571944444444444,55.6191254492545,29.9233962668035,29.9778628424101,29.9365718846555,29.9674850463412,29.9439692410801,29.9614986126861,29.9481007543098,29.9580556669955,29.9505054986092,29.9564420101646,29.9530787495651,29.9593324321971,29.966186001465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.361049702351,36.177381936421,36.19495852979,36.1826302624743,36.1928808033598,36.1861480921804,36.1922501068195,36.1887081767522,36.1924562980182,36.1907063154239,36.1930232522254,36.1919765639859,36.1924957881903,36.1942727844501
0.572222222222222,55.6314450890211,29.9234375050716,29.9778752807765,29.9366082345363,29.967504886593,29.9440034664916,29.9615235371941,29.9481344411082,29.9580842565089,29.950539502466,29.9564732257637,29.953112891748,29.9593633276321,29.9662124129573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.37460063298,36.1814138561246,36.1989847670922,36.1866677545796,36.1969163929996,36.1901915700694,36.1962937851517,36.1927576910863,36.1965071482418,36.1947617285608,36.1970805953752,36.1960377292015,36.1965594820949,36.1983375905874
0.5725,55.6437502125551,29.9234790831982,29.9778878133267,29.9366448482404,29.9675248534699,29.9440379085552,29.9615486007575,29.9481683137151,29.958112987004,29.9505736701751,29.9565045770302,29.9531471756606,29.9593943362765,29.9662389116263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.388145333751,36.1854437981923,36.2030089315371,36.1907031839731,36.2009498536096,36.1942329107024,36.2003352764414,36.1968050006952,36.2005557535296,36.1988148744018,36.2011356370802,36.2000965701114,36.2006208265674,36.2024000228131
0.572777777777778,55.6560408269787,29.923520998217,29.9779004392291,29.9366817234293,29.967544945827,29.9440725653148,29.9615738020926,29.9482023704131,29.9581418571424,29.9506080001657,29.9565360626124,29.9531815998599,29.95942545692,29.966265496518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.401683742582,36.1894717444009,36.2070310056426,36.1947365330287,36.2049811680661,36.1982720969678,36.2043745639422,36.200850088925,36.2046020975135,36.2028657367152,36.2051883613515,36.2041530708826,36.2046798059615,36.2064600656847
0.573055555555556,55.6683169394798,29.9235632471816,29.9779131576582,29.9367188577803,29.9675651625273,29.9441074348271,29.9615991399245,29.9482366094965,29.9581708655944,29.9506424908774,29.9565676811678,29.9532161629132,29.9594566883617,29.9662921666859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.415215797901,36.1934976766808,36.2110509720756,36.1987677842695,36.2090103193918,36.2023091119005,36.2084116310516,36.2048929392659,36.2086461639679,36.2069142994108,36.2092387523408,36.208207215822,36.2087364047698,36.2105177038973
0.573333333333333,55.6805785573115,29.9236058271653,29.9779259677936,29.9367562489863,29.9675855024415,29.944142515162,29.9616246129866,29.9482710292708,29.9582000110391,29.9506771407603,29.9565994313632,29.9532508633983,29.95948802941,29.9663189211913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.428741438646,36.1975215771148,36.2150688136506,36.2027969203678,36.2130372907548,36.2063439386808,36.2124464613109,36.2089335353509,36.2126879368081,36.2109605465391,36.2132867943392,36.2122589893749,36.2127906076226,36.214572922282
0.573611111111111,55.6928256877915,29.923648735261,29.9779388688207,29.9367938947557,29.9676059644476,29.9441778044025,29.9616502200208,29.9483056280528,29.9582292921645,29.950711948275,29.9566313118746,29.9532856999031,29.9595194788825,29.9663457591034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.442260604258,36.2015434279374,36.2190845133289,36.2068239241432,36.2170620654681,36.2103765606335,36.216479038403,36.2129718609546,36.2167274000898,36.2150044622901,36.217332471776,36.2163083761248,36.2168423992871,36.2186257058057
0.573888888888889,55.7050583383015,29.9236919685813,29.9779518599302,29.9368317928122,29.9676265474316,29.9442133006441,29.9616759597773,29.9483404041704,29.9582587076671,29.9507469118922,29.9566633213871,29.9533206710258,29.9595510356059,29.9663726794986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.45577323468,36.2055632115333,36.2230980542179,36.2108487785625,36.221084626988,36.214406961227,36.2205093461528,36.2170078999927,36.220764538008,36.2190460309928,36.2213757692183,36.2203553607917,36.2208917646661,36.2226760395695
0.574166666666667,55.7172765162865,29.9237355242578,29.9779649403186,29.9368699408951,29.9676472502866,29.9442490019955,29.9617018310147,29.9483753559629,29.9582882562523,29.950782030093,29.9566954585951,29.9533557753749,29.9595826984164,29.9663996814614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.469279270353,36.2095809104369,36.2271094195696,36.214871466738,36.2251049589138,36.2184351240724,36.2245373685253,36.2210416365207,36.224799334896,36.2230852371138,36.2254166713698,36.2243999282317,36.2249386887976,36.2267239088079
0.574444444444444,55.7294802292546,29.9237793994417,29.9779781091872,29.9369083367586,29.9676680719133,29.9442849065779,29.9617278325001,29.9484104817804,29.9583179366338,29.9508173013687,29.9567277222019,29.9533910115688,29.959614466159,29.9664267640834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.482778652212,36.2135965073311,36.23111859278,36.2188919719268,36.2291230449861,36.2224610329224,36.2285630896248,36.2250730547332,36.2288317752244,36.2271220652564,36.2294551630695,36.2284420634357,36.2289831568534,36.230769298888
0.574722222222222,55.7416694847763,29.9238235913032,29.9779913657433,29.9369469781722,29.96768901122,29.9443210125252,29.9617539630085,29.9484457799842,29.9583477475341,29.950852724221,29.9567601109198,29.9534263782362,29.9596463376878,29.9664539264639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.496271321687,36.2176099850463,36.2351255573883,36.2229102775302,36.2331388690866,36.2264846716705,36.2325864936944,36.2291021389628,36.2328618436006,36.2311565001602,36.2334912292914,36.2324817515285,36.2330251541381,36.2348121953085
0.575,55.7538442904839,29.9238680970314,29.9780047091991,29.9369858629204,29.9677100671219,29.9443573179837,29.9617802213233,29.9484812489465,29.9583776876842,29.9508882971613,29.9567926234704,29.9534618740157,29.9596783118659,29.9664811677095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.509757220692,36.2216213265595,36.2391302970754,36.226926367092,36.2371524152369,36.2305060243499,36.2366075651149,36.2331288736793,36.2368895247675,36.2351885266995,36.2375248551434,36.2365189777684,36.2370646660887,36.2388525836987
0.575277777777778,55.7660046540712,29.9239129138346,29.9780181387724,29.9370249888026,29.967731238542,29.9443938211123,29.9618066062359,29.9485168870502,29.9584077558235,29.9509240187114,29.9568252585839,29.9534974975558,29.9597103875654,29.9665084869341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.523236291629,36.2256305149931,36.2431327956634,36.2309402242982,36.2411636675972,36.2345250751328,36.2406262884035,36.237153243489,36.2409148036026,36.2392181298829,36.2415560258659,36.2405537275453,36.241101678273,36.2428904498175
0.575555555555555,55.7781505832925,29.9239580389394,29.978031653686,29.9370643536331,29.9677525244103,29.9444305200823,29.961833116546,29.9485526926894,29.9584379506999,29.9509598874031,29.9568580149996,29.9535332475152,29.9597425636672,29.9665358832591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.536708477381,36.2296375336145,36.2471330371147,36.2349518329758,36.245172610466,36.2385418083292,36.2446426482135,36.241175233133,36.2449376651172,36.2432452948521,36.2455847268317,36.2445859863807,36.2451361763891,36.2469257795528
0.575833333333333,55.7902820859628,29.9240034695915,29.9780452531682,29.9371039552409,29.967773923664,29.9444674130774,29.9618597510613,29.9485886642686,29.9584682710696,29.950995901778,29.9568908914657,29.953569122562,29.959774839061,29.9665633558128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.550173721312,36.2336423658345,36.2511310055307,36.2389611770919,36.2491792282787,36.2425562083861,36.248656629333,36.2451948274875,36.2489580944556,36.247270006881,36.2496109435443,36.2486157399264,36.2491681462644,36.2509585589201
0.576111111111111,55.8023991699565,29.9240492030548,29.9780589364524,29.9371437914697,29.9677954352477,29.9445044982933,29.9618865085972,29.9486248002032,29.9584987156973,29.9510320603879,29.956923886739,29.9536051213747,29.9598072126454,29.966590903731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.563631967258,36.2376449952065,36.2551266851511,36.2429682407527,36.2531835056069,36.246568259887,36.2526682166839,36.2492120115618,36.2529760768941,36.251292251375,36.2536346616376,36.2526429739634,36.2531975738547,36.2549887740619
0.576388888888889,55.8145018432076,29.9240952366119,29.9780727027771,29.9371838601776,29.9678170581128,29.944541773938,29.9619133879775,29.9486610989191,29.9585292833557,29.9510683617942,29.9569569995854,29.953641242641,29.9598396833276,29.9666185261565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.577083159531,36.2416454054259,36.2591200603532,36.2469730082027,36.2571854271576,36.2505779475501,36.2566773953216,36.2532267704979,36.25699159784,36.2553120138702,36.2576558668748,36.2566676744013,36.2572244452431,36.2590164112469
0.576666666666667,55.8265901137085,29.9241415675634,29.978086551386,29.9372241592372,29.967838791218,29.9445792382317,29.9619403880336,29.9486975588529,29.9585599728262,29.9511048045683,29.9569902287794,29.9536774850587,29.9598722500233,29.966646222239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.590527242911,36.2456435803289,36.2631111156505,36.2509754638236,36.2611849777719,36.2545852562284,36.2606841504333,36.2572390895698,36.261004642831,36.2593292800319,36.2616745451473,36.2606898272775,36.2612487466395,36.2630414568687
0.576944444444444,55.8386639895101,29.9241881932282,29.978100481528,29.9372646865357,29.9678606335291,29.9446168894064,29.9619675076048,29.9487341784516,29.9585907828981,29.9511413872913,29.957023573104,29.953713847335,29.9599049116572,29.9666739911355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.603964162645,36.2496395038916,36.2670998356921,36.2549755921336,36.2651821424247,36.2585901709079,36.2646884673379,36.2612489541822,36.265015197534,36.2633440356546,36.2656906824742,36.264709418756,36.2652704643793,36.2670638974453
0.577222222222222,55.8507234787211,29.9242351109435,29.9781144924569,29.9373054399743,29.9678825840187,29.9446547257061,29.9619947455383,29.9487709561727,29.9586217123689,29.9511781085541,29.9570570313511,29.9537503281869,29.9599376671621,29.9667018320097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.617393864442,36.2536331602289,36.2710862052619,36.2589733777865,36.2691769062231,36.2625926767074,36.2686903314846,36.2652563498698,36.2690232477445,36.2673562666603,36.2697042650012,36.2687264351265,36.2692895849227,36.2710837196181
0.5775,55.8627685895071,29.924282318064,29.9781285834316,29.9373464174685,29.9679046416664,29.9446927453867,29.9620221006891,29.9488078904841,29.9586527600444,29.9512149669571,29.9570906023212,29.9537869263407,29.9599705154797,29.9667297440323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.630816294475,36.2576245335938,36.2750702092774,36.2629688055704,36.2731692544063,36.2665927588773,36.2726897284522,36.2692612622967,36.2730287793856,36.2713659590984,36.2737152789997,36.2727408628039,36.2733060948538,36.275100910151
0.577777777777778,55.8747993300908,29.9243298119625,29.9781427537162,29.9373876169478,29.9679268054588,29.9447309467159,29.9620495719196,29.948844979864,29.9586839247382,29.9512519611105,29.9571242848233,29.9538236405325,29.9600034555596,29.966757726381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.64423139937,36.2616136083767,36.2790518327891,36.2669618604075,36.2771591723441,36.2705904027987,36.2766866439482,36.2732636772549,36.2770317785072,36.275373099144,36.2777237108662,36.2767526883272,36.2773199808798,36.2791154559293
0.578055555555556,55.8868157087509,29.9243775900296,29.9781570025795,29.9374290363558,29.9679490743894,29.9447693279731,29.9620771581002,29.9488822228007,29.9587152052722,29.9512890896339,29.9571580776749,29.9538604695075,29.9600364863604,29.9667857782398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.65763912621,36.2656003691039,36.2830310609794,36.2709525273524,36.2811466455363,36.2745855939829,36.280681063808,36.2772635806641,36.281032231285,36.2793776730979,36.2817295471209,36.2807618983587,36.28133122983,36.2831273439594
0.578333333333333,55.8988177338221,29.9244256496733,29.9781713292954,29.93747067365,29.9679714474583,29.9448078874491,29.9621048581088,29.948919617793,29.9587466004762,29.9513263511567,29.9571919797019,29.9538974120205,29.9600696068484,29.9668138988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.671039422528,36.2695848004371,36.2870078791618,36.2749407915921,36.2851316596117,36.2785783180698,36.2846729739942,36.2812609585706,36.2850301240201,36.2833796673852,36.2857327744077,36.2847684796828,36.2853398286552,36.2871365613673
0.578611111111111,55.910805413694,29.9244739883191,29.9781857331427,29.9375125268018,29.9679939236725,29.9448466234467,29.9621326708309,29.9489571633497,29.9587781091878,29.9513637443174,29.9572259897388,29.9539344668354,29.9601028159986,29.9668420872591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.684432236308,36.2735668871724,36.2909822727801,36.2789266384442,36.2891142003276,36.2825685608278,36.2886623605952,36.2852557971463,36.2890254431375,36.2873790685545,36.2897333794925,36.2887724192058,36.2893457644263,36.2911430953983
0.578888888888889,55.9227787568115,29.9245226034101,29.9782002134049,29.9375545937961,29.9680165020457,29.9448855342798,29.9621605951596,29.9489948579896,29.9588097302529,29.9514012677641,29.9572601066283,29.9539716327257,29.9601361127939,29.9668703428215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.697817515975,36.2775466142395,36.2949542274074,36.2829100533568,36.2930942535683,36.2865563081526,36.2926492098252,36.289248082688,36.2930181751857,36.2913758632773,36.2937313492628,36.2927737039544,36.2933490243342,36.2951469334157
0.579166666666667,55.9347377716732,29.9245714924064,29.9782147693708,29.9375968726316,29.9680391815984,29.9449246182739,29.9621886299952,29.9490327002417,29.9588414625248,29.9514389201543,29.9572943292216,29.9540089084738,29.9601694962255,29.9668986646981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.711195210402,36.2815239667008,36.2989237287454,36.2868910219072,36.2970718053449,36.2905415460663,36.2966335080224,36.2932378016166,36.2970083068358,36.295370038347,36.2977266707269,36.2967723210756,36.2973495956883,36.2991480629004
0.579444444444444,55.9466824668321,29.9246206527855,29.9782294003334,29.9376393613207,29.9680619613576,29.9449638737658,29.9622167742457,29.9490706886447,29.958873304865,29.9514767001547,29.9573286563782,29.9540462928714,29.9602029652926,29.9669270521062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.724565268897,36.2854989297502,36.3028907626232,36.290869529801,36.3010468417942,36.2945242607166,36.3006152416491,36.2972249404762,36.3009958248807,36.2993615806782,36.3017193310128,36.3007682578349,36.3013474659162,36.3031464714497
0.579722222222222,55.9586128508941,29.9246700820418,29.9782441055911,29.937682057889,29.9680848403571,29.9450032991036,29.9622450268265,29.9491088217475,29.9589052561426,29.9515146064414,29.9573630869656,29.9540837847192,29.9602365190025,29.9669555042695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.737927641207,36.2894714887127,36.3068553149971,36.2948455628718,36.3050193491776,36.2985044383761,36.30459439729,36.3012094859332,36.3049807162341,36.3033504773056,36.3057093173678,36.3047615016164,36.3053426225622,36.3071421467766
0.58,55.9705289325182,29.9247197776867,29.9782588844467,29.9377249603756,29.968107817637,29.9450428926466,29.9622733866602,29.9491470981087,29.9589373152344,29.9515526376996,29.9573976198597,29.954121382827,29.9602701563703,29.9669840204184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.751282277513,36.2934416290433,36.310817371949,36.2988191070796,36.3089893138808,36.3024820654413,36.3085709616523,36.3051914247759,36.3089629679299,36.3073367153834,36.3096966171571,36.3087520399214,36.3093350532873,36.3111350767092
0.580277777777778,55.9824307204159,29.9247697372483,29.9782737362077,29.9377680668329,29.968130892244,29.9450826527652,29.9623018526768,29.9491855162965,29.9589694810249,29.9515907926236,29.9574322539446,29.9541590860136,29.9603038764192,29.9670125997893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.764629128426,36.2974093363259,36.3147769196861,36.3027901485104,36.3129567224124,36.306457128432,36.312544921564,36.3091707439129,36.3129425671212,36.3113202821848,36.3136812178636,36.3127398603679,36.3133247458679,36.3151252491895
0.580555555555556,55.9943182233504,29.9248199582717,29.9782886601865,29.9378113753266,29.9681540632315,29.9451225778408,29.9623304238136,29.9492240748892,29.9590017524065,29.951629069917,29.9574669881124,29.9541968931066,29.9603376781801,29.967041241625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.777968144986,36.3013745962731,36.3187339445399,36.3067586733754,36.3169215614037,36.3104296139901,36.3165162639738,36.3131474303731,36.3169195010797,36.3153011651003,36.3176631070867,36.3167249506896,36.3173116881948,36.3191126522729
0.580833333333333,56.0061914501365,29.9248704383185,29.9783036557,29.9378548839355,29.968177329659,29.945162666266,29.9623590990149,29.9492627724746,29.9590341282789,29.9516674682922,29.9575018212632,29.9542348029426,29.9603715606916,29.9670699451745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.791299278658,36.3053373947245,36.3226884329652,36.3107246680098,36.3208838176072,36.3143995088792,36.3204849759496,36.3171214713044,36.3208937571948,36.3192793516379,36.3216422725415,36.3207072987351,36.321295868273,36.3230972741274
0.581111111111111,56.01805040964,29.9249211749666,29.97831872207,29.9378985907512,29.9682006905927,29.945202916444,29.9623878772325,29.9493016076499,29.9590666075494,29.9517059864708,29.9575367523052,29.9542728143669,29.9604055230003,29.9670987096931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.80462248133,36.3092977176465,36.3266403715395,36.3146881188725,36.3248434778964,36.3183667999834,36.3244510446784,36.3210928539731,36.3248653229727,36.3232548294216,36.3256187020584,36.3246868924673,36.3252772742204,36.3270791030324
0.581388888888889,56.0298951107774,29.9249721658105,29.9783338586225,29.9379424938787,29.968224145105,29.9452433267892,29.9624167574251,29.9493405790223,29.959099189133,29.9517446231834,29.9575717801547,29.9543109262338,29.9604395641603,29.9671275344421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.817937705309,36.3132555511313,36.3305897469623,36.3186490125447,36.3288005292646,36.3223314743067,36.3284144574652,36.325061565763,36.3288341860359,36.327227586191,36.3295923835817,36.3286637199623,36.3292558942671,36.3310581273784
0.581666666666667,56.0417255625151,29.9250234084612,29.9783490646885,29.9379865914355,29.9682476922746,29.9452838957265,29.9624457385584,29.949379685208,29.9591318719521,29.9517833771692,29.9576069037356,29.9543491374058,29.9604736832333,29.9671564186888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.83124490332,36.3172108813959,36.3345365460537,36.3226073357295,36.3327549588242,36.3262935189725,36.3323752017319,36.3290275941746,36.332800334122,36.3311976098004,36.3335633051693,36.332637769409,36.3332317167549,36.3350343356662
0.581944444444444,56.0535417738693,29.9250749005455,29.9783643396031,29.9380308815521,29.9682713311865,29.9453246216917,29.9624748196055,29.9494189248329,29.9591646549364,29.9518222471765,29.9576421219799,29.9543874467546,29.9605078792885,29.9671853617067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.844544028501,36.3211636947814,36.3384807557544,36.3265630752509,36.3367067538061,36.330252921222,36.3363332650171,36.3329909268247,36.3367637550833,36.3351648882179,36.3375314549917,36.3366090291079,36.3372047301361,36.3390077165056
0.582222222222222,56.0653437539053,29.9251266397065,29.9783796827064,29.9380753623716,29.968295060932,29.9453655031312,29.9625039995462,29.9494582965325,29.9591975370233,29.9518612319624,29.9576774338274,29.95442585316,29.9605421514027,29.967214362775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.857835034404,36.3251139777521,36.3424223631243,36.3305162180531,36.3406559015585,36.3342096684143,36.340288634975,36.3369515514448,36.3407244368858,36.3391294095248,36.3414968213316,36.3405774874707,36.341174922973,36.3429782586154
0.5825,56.0771315117373,29.9251786236033,29.9783950933427,29.9381200320498,29.9683188806085,29.9454065385018,29.9625332773672,29.9494977989511,29.9592305171572,29.9519003302926,29.9577128382257,29.9544643555107,29.9605764986602,29.9672434211791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.871117874987,36.3290617168947,36.3463613553418,36.3344667511998,36.3446023895466,36.3381637480249,36.3442412993744,36.3409094558813,36.3446823676086,36.3430911619147,36.3454593925823,36.3445431330193,36.3451422839372,36.346945950822
0.582777777777778,56.0889050565279,29.9252308499109,29.9784105708608,29.9381648887552,29.9683427893196,29.9454477262711,29.9625626520624,29.9495374307427,29.9592635942901,29.9519395409417,29.95774833413,29.9545029527037,29.9606109201525,29.96727253621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.884392504617,36.3330068989176,36.3502977197032,36.3384146618728,36.3485462053514,36.3421151476455,36.3481912460985,36.3448646280939,36.3486375354429,36.3470501336929,36.3494191572478,36.348505954385,36.3491068018084,36.3509107820588
0.583055555555556,56.1006643974873,29.9252833163201,29.978426114614,29.9382099306684,29.9683667861752,29.945489064917,29.9625921226324,29.9495771905703,29.9592967673811,29.9519788626927,29.9577839205034,29.9545416436443,29.9606454149785,29.9673017071646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.897658878061,36.3369495106499,36.3542314436218,36.3423599373721,36.3524873366692,36.3460638549829,36.3521384631437,36.3488170561554,36.3525899286916,36.3510063132754,36.3533761039417,36.3524659403079,36.3530684654744,36.3548727413658
0.583333333333333,56.1124095438733,29.9253360205373,29.9784417239599,29.9382551559828,29.9683908702908,29.9455305529278,29.9626216880847,29.9496170771062,29.9593300353965,29.9520182943373,29.9578195963163,29.9545804272464,29.9606799822444,29.9673309333456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.910916950491,36.3408895390409,36.3581625146273,36.3463025651145,36.3564257713105,36.350009857858,36.3560829386189,36.3527667282506,36.3565395357682,36.3549596891883,36.3573302213863,36.3564230796362,36.3570272639293,36.3588318178884
0.583611111111111,56.1241405049909,29.9253889602845,29.9784573982605,29.9383005629037,29.9684150407885,29.9455721888021,29.9626513474334,29.9496570890317,29.95936339731,29.9520578346759,29.9578553605471,29.9546193024319,29.9607146210636,29.9673602140613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.924166677473,36.3448269711587,36.3620909203644,36.3502425326328,36.3603614971999,36.3539531442057,36.3600246607448,36.3567136326758,36.3604863451961,36.3589102500672,36.3612814984121,36.3603773613253,36.360983186274,36.3627880008768
0.583888888888889,56.1358572901914,29.9254421332992,29.9784731368824,29.9383461496491,29.9684392967961,29.9456139710487,29.9626810996997,29.9496972250371,29.9593968521022,29.9520974825171,29.9578912121814,29.9546582681312,29.9607493305565,29.9673895486258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.937408014971,36.3487617941902,36.366016648593,36.3541798275756,36.3642945023744,36.3578937020735,36.3639636178533,36.3606577578379,36.3644303456081,36.3628579846562,36.365229923957,36.3643287744368,36.3649362217142,36.3667412796854
0.584166666666667,56.1475599088726,29.9254955373344,29.9784889391961,29.9383919144488,29.9684636374473,29.9456558981867,29.962710943911,29.9497374838219,29.959430398761,29.9521372366783,29.9579271502126,29.9546973232827,29.9607841098507,29.9674189363585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.950640919343,36.3526939954395,36.3699396871865,36.3581144377059,36.3682247749834,36.361831519621,36.3678997983865,36.3645990922535,36.3683715257454,36.3668028818071,36.3691754870653,36.3682773081386,36.3688863595606,36.3706916437721
0.584444444444445,56.1592483704776,29.9255491701582,29.9785048045767,29.9384378555448,29.968488061882,29.9456979687453,29.962740879102,29.9497778640943,29.9594640362812,29.9521770959848,29.9579631736413,29.9547364668331,29.960818958081,29.9674483765847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.963865347335,36.3566235623279,36.3738600241316,36.3620463509004,36.3721523032878,36.3657665851194,36.371833190896,36.3685376245486,36.3723098744571,36.3707449304789,36.3731181768875,36.372222951703,36.3728335892279,36.3746390826973
0.584722222222222,56.1709226844952,29.9256030295541,29.9785207324034,29.9384839711911,29.9685125692457,29.9457401812637,29.9627709043134,29.9498183645715,29.9594977636647,29.9522170592708,29.9579992814756,29.9547756977369,29.9608538743889,29.9674778686349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.977081256081,36.3605504823925,36.3777776475275,36.3659755551493,36.376077075659,36.3696988869503,36.3757637840424,36.3724733434575,36.3762453806991,36.3746841197371,36.3770579826791,36.3761656945072,36.3767779002339,36.3785835861234
0.585,56.182582860459,29.9256571133205,29.9785367220598,29.9385302596536,29.9685371586899,29.945782534291,29.9628010185929,29.9498589839795,29.9595315799204,29.9522571253783,29.958035472731,29.954815014957,29.960888857923,29.9675074118451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.990288603102,36.3644747432857,36.381692545585,36.3699020385548,36.3799990805781,36.373628413605,36.3796915665943,36.3764062378221,36.3801780335339,36.3786204387527,36.3809948937999,36.3801055260315,36.3807192821988,36.382525143814
0.585277777777778,56.194228907947,29.9257114192709,29.9785527729337,29.9385767192101,29.9685618293719,29.9458250263865,29.9628312209946,29.9498997210531,29.9595654840641,29.952297293158,29.9580717464302,29.9548544174638,29.9609239078386,29.9675370055569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.003487346301,36.3683963327744,36.3856047066255,36.3738257893309,36.3839183066358,36.3775551536843,36.3836165274275,36.3803362965913,36.3841078221292,36.3825538768018,36.3849288997137,36.3840424358593,36.3846577248447,36.3864637456332
0.585555555555555,56.2058608365814,29.9257659452337,29.9785688844168,29.9386233481501,29.9685865804549,29.9458676561191,29.9628615105791,29.9499405745359,29.9595994751184,29.9523375614683,29.9581081016032,29.9548939042359,29.960959023298,29.9675666491171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.016677443959,36.3723152387392,36.3895141190809,36.3777467958023,36.3878347425309,36.381479095897,36.3875386555248,36.3842635088204,36.3880347357581,36.3864844232645,36.3888599899871,36.387976413676,36.3885932179947,36.3903993815451
0.585833333333333,56.217478656028,29.9258206890521,29.9785850559052,29.9386701447748,29.9686114111075,29.9459104220676,29.9628918864135,29.94998154318,29.959633552113,29.9523779291761,29.9581445372874,29.9549334742597,29.9609942034702,29.9675963418776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.029858854738,36.3762314491738,36.3934207714924,36.3816650464041,36.39174837707,36.3854002290599,36.3914579399746,36.3881878636698,36.3919587637974,36.3904120676247,36.3927881542891,36.3919074492687,36.3925257515725,36.3943320416128
0.586111111111111,56.2290823759958,29.9258756485841,29.9786012867993,29.9387171073971,29.9686363205044,29.9459533228207,29.9629223475713,29.9500226257462,29.9596677140841,29.9524183951564,29.9581810525271,29.9549731265293,29.9610294475307,29.9676260831959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.043031537673,36.3801449521838,36.3973246525098,36.3855805296804,36.3956591991667,36.3893185420965,36.3953743699708,36.3921093504051,36.3958798957276,36.3943367994687,36.3967133823904,36.395835532525,36.3964553156012,36.3982617159979
0.586388888888889,56.2406720062368,29.925930821702,29.9786175765032,29.9387642343414,29.9686613078257,29.9459963569765,29.9629528931323,29.9500638210038,29.959701960075,29.9524589582919,29.9582176463739,29.9550128600465,29.961064754662,29.9676558724346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.056195452173,36.3840557359865,36.4012257508909,36.3894932342841,36.3995671978408,36.3932340240366,36.3992879348116,36.3960279583958,36.3997981211318,36.3982586084854,36.4006356641622,36.3997606534325,36.4003819002029,36.4021883949597
0.586666666666667,56.2522475565453,29.9259862062929,29.9786339244253,29.9388115239435,29.9686863722573,29.9460395231428,29.9629835221828,29.9501051277308,29.9597362891356,29.9524996174737,29.9582543178863,29.955052673821,29.9611001240528,29.9676857089612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.069350558015,36.3879637889099,36.4051240555007,36.393403148976,36.4034723622177,36.3971466640154,36.4031986238991,36.3999436771149,36.4037134296954,36.4021774844646,36.4045549895764,36.4036828020784,36.4043054955982,36.4061120688545
0.586944444444444,56.2638090367578,29.9260418002585,29.9786503299781,29.9388589745507,29.9687115129905,29.9460828199372,29.9630142338153,29.9501465447134,29.9597707003223,29.9525403716005,29.95829106613,29.9550925668699,29.9611355548987,29.9677155921485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.082496815347,36.3918690993919,36.4090195553106,36.3973102626241,36.4073746815277,36.4010564512731,36.4071064267385,36.4038564961379,36.4076258112049,36.4060934172973,36.4084713487041,36.4076019686483,36.4082260921051,36.4100327281353
0.587222222222222,56.2753564567522,29.9260976015143,29.9786667925781,29.9389065845216,29.9687367292223,29.9461262459864,29.9630450271287,29.9501880707464,29.9598051926984,29.9525812195792,29.9583278901776,29.9551325382178,29.9611710464015,29.9677455213745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.09563418468,36.3957716559795,36.412912239398,36.4012145642029,36.4112741451051,36.4049633751539,36.4110113329372,36.4077664051424,36.4115352555476,36.4100063969741,36.4123847317154,36.411518143426,36.4121436801387,36.4139503633506
0.5875,56.2868898264481,29.9261536079906,29.9786833116456,29.938954352226,29.9687620201552,29.9461697999269,29.9630759012278,29.9502297046329,29.9598397653338,29.9526221603243,29.9583647891087,29.955172586897,29.9612065977695,29.9677754960219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.108762626887,36.3996714473285,36.4168020969452,36.4051160427925,36.4151707423876,36.4088674251053,36.4149133322047,36.4116733939074,36.4154417527107,36.4139164135853,36.4162951288784,36.4154313167924,36.4160582502101,36.4178649651439
0.587777777777778,56.2984091558056,29.9262098176315,29.9786998866052,29.9390022760449,29.9687873849973,29.9462134804043,29.9631068552241,29.9502714451843,29.9598744173047,29.9526631927582,29.9584017620097,29.9552127119472,29.9612422082175,29.9678055154787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.121882103206,36.4035684622022,36.420689117239,36.4090146875781,36.4190644629159,36.4127685906775,36.4188124143513,36.4155774523123,36.419345292781,36.4178234573195,36.4202025305588,36.4193414792251,36.4199697929264,36.4217765242534
0.588055555555556,56.3099144548253,29.9262662283953,29.9787165168852,29.9390503543705,29.9688128229619,29.9462572860737,29.9631378882347,29.9503132912201,29.9599091476943,29.952704315811,29.958438807974,29.9552529124154,29.9612778769663,29.9678355791374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.134992575227,36.4074626894711,36.4245732896697,36.4129104878492,36.4229552963325,36.4166668615228,36.4227085692876,36.4194785703367,36.4232458659435,36.4217275184637,36.4241069272191,36.4232486212977,36.4238782989891,36.4256850315109
0.588333333333333,56.3214057335481,29.9263228382542,29.9787332019178,29.9390985856059,29.9688383332679,29.9463012155993,29.9631689993832,29.9503552415683,29.9599439555918,29.9527455284206,29.9584759261015,29.9552931873561,29.9613136032434,29.9678656863958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.148094004901,36.411354118112,36.4284546037306,36.4168034329992,36.4268432323812,36.4205622273948,36.4266017870239,36.4233767380592,36.4271434624816,36.4256285874018,36.4280083094178,36.4271527336791,36.4277837591945,36.4295904778413
0.588611111111111,56.3328830020546,29.9263796451944,29.9787499411394,29.9391469681652,29.9688639151396,29.9463452676547,29.9632001877992,29.9503972950648,29.9599788400932,29.9527868295325,29.9585131154992,29.9553335358308,29.9613493862821,29.9678958366562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.161186354529,36.4152427372071,36.4323330490175,36.420693512524,36.4307282609068,36.4244546781476,36.4304920576697,36.4272719456572,36.4310380727756,36.4295266546147,36.4319066678091,36.4310538071327,36.4316861644322,36.4334928542619
0.588888888888889,56.3443462704644,29.9264366472158,29.97876673399,29.9391955004735,29.9688895678066,29.9463894409225,29.9632314526182,29.9504394505537,29.9600138003008,29.9528282180996,29.9585503752806,29.9553739569086,29.9613852253221,29.9679260293258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.174269586766,36.4191285359438,36.4362086152274,36.424580716022,36.4346103718537,36.4283442037354,36.4343793714326,36.4311641834059,36.4349296873028,36.4334217106792,36.4358019931419,36.4349518325162,36.4355855056848,36.437392151882
0.589166666666667,56.3557955489365,29.926493842332,29.9787835799134,29.9392441809666,29.9689152905038,29.9464337340944,29.9632627929819,29.9504817068871,29.9600488353232,29.9528696930827,29.9585877045658,29.9554144496655,29.9614211196092,29.9679562638167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.187343664612,36.4230115036136,36.4400812921585,36.4284650331931,36.4384895552659,36.4322307942116,36.4382637186179,36.4350534416778,36.4388182966363,36.4373137462673,36.4396942762592,36.4388468007803,36.4394817740272,36.441288361902
0.589444444444444,56.3672308476683,29.9265512285703,29.9788004783575,29.9392930080911,29.9689410824714,29.9464781458711,29.9632942080377,29.9505240629252,29.9600839442754,29.9529112534499,29.9586251024817,29.9554550131847,29.9614570683951,29.9679865395454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.200408551417,36.4268916296115,36.4439510697092,36.4323464538381,36.442365801286,36.4361144397283,36.442145089628,36.4389397109421,36.4427038914445,36.4412027521457,36.4435835080978,36.4427387029686,36.4433749606261,36.4451814756128
0.589722222222222,56.3786521768952,29.9266088039715,29.9788174287739,29.9393419803043,29.9689669429549,29.9465226749624,29.9633256969391,29.9505665175361,29.9601191262787,29.9529528981766,29.9586625681617,29.9554956465566,29.9614930709375,29.9680168559333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.213464210873,36.4307689034352,36.4478179378773,36.4362249678579,36.4462391001545,36.4399951305353,36.4460234749615,36.4428229817636,36.4465864624906,36.4450887191755,36.447469679687,36.4466275302165,36.4472650567393,36.4490714843954
0.59,56.3900595468908,29.9266665665898,29.9788344306177,29.939391096074,29.9689928712048,29.9465673200868,29.9633572588455,29.9506090695956,29.9601543804607,29.952994626246,29.9587001007457,29.9555363488783,29.9615291265003,29.9680472124062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.226510607015,36.4346433146847,36.4516818867595,36.440100565253,36.4501094422092,36.44387285698,36.4498988652128,36.4467032448028,36.4504660006316,36.4489716383107,36.4513527821487,36.4505132737512,36.4511520537147,36.4529583797199
0.590277777777778,56.4014529679659,29.9267245144928,29.9788514833481,29.9394403538788,29.9690188664772,29.9466120799718,29.9633888929222,29.9506517179877,29.960189705955,29.9530364366484,29.95873769938,29.9555771192542,29.9615652343531,29.9680776083947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.239547704216,36.4385148530612,36.4555429065508,36.4439732361228,36.4539768178848,36.4477476095061,36.4537712510715,36.4505804908146,36.4543424968182,36.4528515005983,36.4552328066962,36.4543959248903,36.4550359429903,36.4568421531453
0.590555555555556,56.4128324504685,29.9267826457612,29.978868586428,29.9394897522075,29.9690449280329,29.9466569533537,29.9634205983401,29.950694461604,29.9602251019018,29.9530783283814,29.9587753632175,29.9556179567953,29.9616013937712,29.9681080433336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.252575467187,36.4423835083668,36.4594009875437,36.4478429706645,36.4578412177118,36.4516193786537,36.4576406233212,36.4544547106481,36.4582159420938,36.4567282971775,36.4591097446338,36.4582754750419,36.4589167160932,36.4607227963187
0.590833333333333,56.4241980047834,29.9268409584892,29.9788857393237,29.9395392895596,29.9690710551381,29.9467019389774,29.963452374276,29.9507372993438,29.9602605674469,29.9531203004499,29.9588130914174,29.9556588606198,29.9616376040361,29.9681385166625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.265593860976,36.4462492705037,36.4632561201276,36.4517097591734,36.461702632316,36.4554881550577,36.4615069728396,36.4583258952455,36.4620863275936,36.4606020192788,36.4629835873562,36.4621519157033,36.462794364639,36.4646003009744
0.591111111111111,56.4355496413317,29.9268994507839,29.9789029415055,29.9395889644446,29.969097247064,29.9467470355968,29.9634842199125,29.9507802301143,29.9602961017427,29.953162351866,29.9588508831452,29.9556998298524,29.9616738644346,29.9681690278253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.278602850962,36.4501121294733,36.4671082947881,36.4555735920412,36.4655610524182,36.4593539294481,36.4653702905973,36.462194035642,36.4659536445447,36.4644726582237,36.4668543263479,36.4660252384609,36.4666688803313,36.4684746589339
0.591388888888889,56.4468873705704,29.9269581207655,29.9789201924472,29.9396387753826,29.9691235030869,29.946792241974,29.9635161344379,29.9508232528301,29.9603317039473,29.9532044816491,29.9588887375727,29.9557408636248,29.9617101742595,29.9681995762702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.291602402853,36.453972075376,36.4709575021065,36.459434459756,36.4694164688329,36.4632166926486,36.4692305676578,36.4660591229647,36.4698178842649,36.4683402054239,36.4707219531823,36.4698954349895,36.4705402549609,36.4723458621047
0.591666666666667,56.4582112029925,29.927016966567,29.9789374916262,29.9396887209038,29.969149822488,29.94683755688,29.9635481170461,29.9508663664136,29.960367373225,29.9532466888256,29.958926653878,29.955781961075,29.9617465328092,29.9682301614499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.30459248269,36.4578290984099,36.4748037327588,36.4632923529014,36.4732688724686,36.4670764355767,36.4730877951759,36.4699211484322,36.4736790381623,36.4722046523807,36.4745864595215,36.4737624970513,36.4744084804054,36.4762139024803
0.591944444444444,56.4695211491259,29.9270759863344,29.9789548385237,29.9397387995484,29.9691762045536,29.9468829790942,29.9635801669366,29.9509095697947,29.960403108746,29.953288972429,29.9589646312455,29.9558231213482,29.9617829393876,29.9682607828214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.317573056835,36.4616831888708,36.4786469775156,36.4671472621559,36.4771182543259,36.4709331492423,36.4769419643981,36.4737801033542,36.4775370977345,36.4760659906845,36.4784478371155,36.4776264164959,36.4782735486288,36.4800787721391
0.592222222222222,56.4808172195338,29.9271351782263,29.9789722326243,29.9397890098669,29.9692026485749,29.9469285074044,29.9636122833146,29.9509528619108,29.9604389096866,29.9533313314997,29.9590026688656,29.9558643435957,29.9618193933041,29.968291439846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.330544091978,36.4655343371511,36.4824872272409,36.4709991782923,36.4809646054983,36.4747868247476,36.4807930666613,36.4776359791303,36.4813920545682,36.479924212014,36.4823060778014,36.4814871852592,36.4821354516802,36.483940463244
0.5925,56.4920994248139,29.9271945404142,29.9789896734162,29.9398393504197,29.9692291538481,29.946974140607,29.9636444653908,29.9509962417068,29.9604747752289,29.9533737650853,29.9590407659348,29.9559056269755,29.9618558938738,29.9683221319891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.34350555513,36.4693825337394,36.4863244728918,36.474848092177,36.4848079171703,36.4786374532863,36.4846410933926,36.48148876725,36.4852439003388,36.4837793081358,36.4861611735031,36.4853447953631,36.4859941816939,36.4877989680419
0.592777777777778,56.5033677755981,29.927254071082,29.9790071603911,29.9398898197772,29.9692557196741,29.9470198775066,29.9636767123815,29.951039708135,29.9605107045608,29.9534162722403,29.9590789216558,29.9559469706524,29.9618924404171,29.9683528587203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.35645741362,36.4732277692195,36.4901587055179,36.4786939947695,36.4886481806176,36.482485026143,36.4884860361082,36.4853384592915,36.489092626809,36.4876312709034,36.4900131162306,36.4891992389146,36.4898497308885,36.491654278863
0.593055555555556,56.5146222825523,29.9273137684263,29.9790246930444,29.9399404165197,29.969282345359,29.9470657169161,29.9637090235084,29.951083260155,29.9605466968762,29.9534588520259,29.9591171352374,29.9559883737971,29.9619290322599,29.9683836195136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.369399635097,36.4770700342702,36.4939899162605,36.4825368771214,36.4924853872063,36.4863295346925,36.4923278864133,36.4891850469217,36.492938225829,36.4914800922574,36.4938618980795,36.4930505081057,36.4937020915664,36.4955063881204
0.593333333333333,56.5258629563759,29.9273736306561,29.9790422708748,29.9399911392372,29.9693090302133,29.9471116576568,29.9637413979988,29.9511268967338,29.9605827513746,29.9535015035103,29.9591554058941,29.9560298355871,29.9619656687333,29.9684144138469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.382332187524,36.4809093196645,36.4978180963519,36.4863767303764,36.4963195283919,36.4901709703995,36.4961666360014,36.4930285218952,36.4967806893358,36.4953257642239,36.4977075112301,36.4968985952122,36.4975512561133,36.4993552883092
0.593611111111111,56.5370898078016,29.9274336559925,29.9790598933845,29.9400419865296,29.9693357735527,29.947157698558,29.9637738350852,29.9511706168456,29.9606188672615,29.9535442257686,29.9591937328466,29.9560713552061,29.9620023491738,29.9684452412022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.395255039178,36.4847456162687,36.5016432371153,36.4902135457691,36.5001505957194,36.4940093248176,36.5000022766533,36.4968688760538,36.500620009352,36.4991682789148,36.5015499479471,36.5007434925938,36.5013972169973,36.5032009720064
0.593888888888889,56.548302847595,29.9274938426693,29.9790775600793,29.9400929570066,29.9693625746974,29.9472038384573,29.9638063340057,29.951214419472,29.9606550437478,29.9535870178823,29.9592321153215,29.956112931844,29.9620390729233,29.9684761010655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.408168158648,36.4885789150421,36.5054653299635,36.4940473146245,36.5039785808219,36.4978445895886,36.503834800237,36.5007061013258,36.5044561779859,36.5030076285266,36.505389200579,36.5045851926929,36.5052399667688,36.5070434318699
0.594166666666667,56.5595020865542,29.9275541889322,29.9790952704682,29.9401440492871,29.9693894329725,29.9472500762003,29.9638388940036,29.9512583036015,29.9606912800505,29.95362987894,29.959270552551,29.9561545646972,29.9620758393286,29.9685069929271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.421071514831,36.4924092070363,36.5092843663987,36.4978780283579,36.5078034754208,36.5016767564427,36.5076641987068,36.5045401897259,36.5082891874307,36.5068438053401,36.5092252615575,36.5084236880344,36.5090794980594,36.5108826606382
0.594444444444444,56.5706875355097,29.9276146930391,29.9791130240637,29.9401952620002,29.9694163477077,29.9472964106408,29.9638715143277,29.9513022682301,29.960727575392,29.9536728080367,29.9593090437735,29.956196252968,29.9621126477419,29.9685379162808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.433965076932,36.4962364833944,36.5131003380118,36.5017056784735,36.5116252713244,36.5055058171969,36.511490464103,36.5083711333537,36.5121190299637,36.5106768017198,36.5130581233967,36.5122589712251,36.512915803582,36.5147186511298
0.594722222222222,56.5818592053238,29.9276753532601,29.9791308203818,29.9402465937839,29.9694433182374,29.9473428406403,29.963904194232,29.9513463123606,29.9607639290002,29.9537158042742,29.9593475882328,29.9562379958649,29.9621494975206,29.9685688706248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.446848814461,36.5000607353508,36.5169132364818,36.5055302565642,36.515443960428,36.5093317637551,36.5153135885508,36.512198924394,36.515945697946,36.5145066101132,36.516887778693,36.5160910349529,36.5167488761296,36.5185513962426
0.595,56.5930171068903,29.927736167877,29.9791486589417,29.9402980432861,29.9694703439007,29.9473893650685,29.9639369329758,29.9513904350029,29.9608003401088,29.9537588667606,29.9593861851788,29.9562797926027,29.9621863880269,29.9685998554609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.459722697232,36.50388195423,36.5207230535754,36.5093517543113,36.519259534713,36.5131545881072,36.5191335642604,36.5160235551158,36.5197691838218,36.5183332230504,36.520714220124,36.5199198719865,36.5205787085751,36.5223808889534
0.595277777777778,56.6041612511343,29.9277971351837,29.9791665392659,29.9403496091639,29.9694974240412,29.947435982803,29.9639697298234,29.951434635174,29.960836807957,29.9538019946109,29.9594248338667,29.9563216424021,29.9622233186283,29.9686308702949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.472586695357,36.5077001314463,36.5245297811458,36.5131701634832,36.5230719862461,36.5169742823287,36.5229503835259,36.5198450178719,36.5235894801178,36.5221566331435,36.5245374404484,36.5237454751747,36.5244052938707,36.5262071223175
0.595555555555556,56.615291649012,29.9278582534858,29.9791844608805,29.9404012900836,29.9695245580073,29.9474826927289,29.9640025840445,29.9514789118978,29.9608733317893,29.9538451869463,29.9594635335576,29.9563635444898,29.9622602886971,29.9686619146362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.485440779252,36.5115152585034,36.5283334111328,36.5169854759354,36.5268813071792,36.5207908385797,36.5267640387248,36.523663305098,36.5274065794428,36.5259768330858,36.5283574325052,36.5275678374461,36.5282286250473,36.5300300894677
0.595833333333333,56.6264083115099,29.9279195211006,29.9792024233146,29.9404530847211,29.9695517451518,29.9475294937395,29.964035494914,29.9515232642051,29.9609099108561,29.9538884428945,29.9595022835182,29.9564054980984,29.9622972976106,29.9686929879983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.498284919626,36.5153273269934,36.5321339355621,36.5207976836096,36.5306874897485,36.5246042491049,36.5305745223178,36.5274784093125,36.5312204744869,36.5297938156516,36.532174189213,36.531386951808,36.532048695214,36.5338497836143
0.596111111111111,56.6375112496451,29.9279809363573,29.9792204261007,29.9405049917613,29.9695789848319,29.9475763847356,29.9640684617119,29.9515676911337,29.9609465444128,29.9539317615897,29.9595410830206,29.9564475024664,29.9623343447511,29.9687240898983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.511119087484,36.5191363285964,36.5359313465441,36.5246067785333,36.5344905262739,36.5284145062328,36.5343818268476,36.5312903231157,36.5350311580212,36.5336075736955,36.5359877035698,36.5352028113465,36.5358654975576,36.5376661980443
0.596388888888889,56.6486004744644,29.9280424975965,29.9792384687745,29.9405570098982,29.9696062764097,29.9476233646258,29.9641014837231,29.9516121917279,29.9609832317203,29.9539751421723,29.9595799313427,29.9564895568384,29.9623714295056,29.9687552198571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.523943254126,36.5229422550799,36.5397256362741,36.5284127528191,36.5382904091587,36.5322216023749,36.5381859449391,36.5350990391896,36.5388386228971,36.5374181001518,36.5397979686525,36.5390154092255,36.5396790253418,36.5414793261209
0.596666666666667,56.6596759970444,29.9281042031703,29.979256550875,29.940609137835,29.9696336192514,29.9476704323262,29.9641345602377,29.9516567650391,29.9610199720451,29.9540185837892,29.9596188277676,29.9565316604644,29.9624085512661,29.968786377399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.536757391141,36.5267450982982,36.5435167970313,36.5322155986641,36.5420871308887,36.5360255300255,36.5419868692982,36.5389045502967,36.5426428620455,36.5412253880337,36.5436049776157,36.5428247386865,36.5434892719072,36.5452891612831
0.596944444444444,56.6707378284911,29.9281660514422,29.9792746719443,29.9406613742839,29.9696610127277,29.9477175867607,29.9641676905509,29.9517014101253,29.9610567646587,29.9540620855933,29.959657771584,29.9565738126006,29.9624457094291,29.9688175620525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.549561470408,36.5305448501917,36.5473048211784,36.5360153083494,36.545880684032,36.5398262817607,36.5457845927114,36.54270684928,36.5464438684769,36.5450294304335,36.547408723692,36.5466307930476,36.5472962306701,36.549095697045
0.597222222222222,56.6817859799394,29.9282280407872,29.9792928315279,29.9407137179661,29.969688456214,29.9477648268605,29.9642008739628,29.9517461260513,29.9610936088381,29.9541056467439,29.9596967620859,29.9566160125085,29.9624829033962,29.9688487733491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.562355464094,36.5343415027866,36.5510897011608,36.5398118742394,36.549671061238,36.5436238502385,36.5495791080457,36.5465059290624,36.5502416352803,36.5488302205212,36.5512092001908,36.5504335657035,36.5510998951228,36.5528989269954
0.5975,56.6928204625529,29.9282901695916,29.9793110291743,29.9407661676117,29.9697159490897,29.9478121515644,29.9642341097784,29.9517909118884,29.9611305038655,29.9541492664065,29.9597357985728,29.9566582594556,29.9625201325733,29.9688800108244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.575139344651,36.5381350481939,36.5548714295065,36.5436052887817,36.5534582552372,36.5474182281973,36.5533704082473,36.5503017826459,36.5540361556226,36.5526277515446,36.5550064004983,36.5542330501247,36.5549002588321,36.5566988447973
0.597777777777778,56.7038412875238,29.9283524362528,29.9793292644352,29.9408187219596,29.9697434907387,29.9478595598188,29.9642673973077,29.9518357667145,29.9611674490284,29.9541929437527,29.9597748803494,29.9567005527149,29.9625573963713,29.9689112740172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.587913084814,36.5419254786093,36.5586499988248,36.5473955445057,36.5572422588406,36.5512094084565,36.5571584863417,36.5540944031111,36.5578274227488,36.5564220168284,36.5588003180765,36.558029239857,36.5586973154396,36.5604954441872
0.598055555555556,56.7148484660722,29.9284148391794,29.9793475368653,29.9408713797576,29.9697710805494,29.9479070505773,29.9643007358657,29.9518806896143,29.9612044436192,29.9542366779601,29.9598140067257,29.9567428915649,29.9625946942054,29.9689425624701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.600676657599,36.545712786312,36.5624254018065,36.5511826340228,36.5610230649389,36.5549973839148,36.5609433354327,36.5578837836168,36.5616154299804,36.5602130097738,36.5625909464631,36.561822128521,36.5624910586608,36.564288718975
0.598333333333333,56.7258420094462,29.928477376791,29.9793658460226,29.9409241397622,29.9697987179144,29.9479546228008,29.9643341247722,29.9519256796788,29.9612414869358,29.9542804682125,29.9598531770171,29.9567852752897,29.9626320254956,29.968973875729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.613430036304,36.549496963665,36.5661976312229,36.5549665500255,36.5648006665024,36.5587821475505,36.5647249487023,36.5616699173995,36.565400170716,36.5640007238579,36.5663782792706,36.5656117098114,36.5662814822848,36.568078663043
0.598611111111111,56.7368219289212,29.9285400475183,29.9793841914682,29.9409770007385,29.9698264022303,29.9480022754576,29.9643675633517,29.9519707360055,29.9612785782811,29.9543243136997,29.9598923905438,29.956827703179,29.9626693896663,29.9690052133433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.626173194502,36.5532780031138,36.5699666799255,36.5587472852868,36.56857505658,36.5625636924206,36.5685033194098,36.5654527977728,36.5691816384296,36.5677851526335,36.570162310186,36.569397977497,36.5700685801735,36.571865270346
0.598888888888889,56.7477882358001,29.928602849803,29.979402572766,29.9410299614604,29.9698541328984,29.9480500075234,29.9644010509336,29.9520158576984,29.961315716963,29.9543682136173,29.9599316466317,29.9568701745278,29.9627067861465,29.9690365748659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.638906106043,36.5570558971858,36.5737325408451,36.56252483266,36.5723462282989,36.5663420116603,36.5722784408914,36.5692324181267,36.5729598266712,36.5715662897279,36.5739430329703,36.5731809254196,36.5738523462613,36.57564853491
0.599166666666667,56.7587409414124,29.9286657820974,29.9794209894833,29.9410830207102,29.9698819093239,29.9480978179809,29.9644345868521,29.9520610438679,29.9613529022946,29.9544121671669,29.9599709446114,29.9569126886365,29.9627442143694,29.969067959853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.651628745053,36.5608306384906,36.5774952069917,36.5662991850776,36.576114174864,36.5701170984825,36.5760503065596,36.5730087719273,36.5767347290655,36.5753441288433,36.5777204414578,36.5769605474938,36.5776327745546,36.5794284508325
0.599444444444444,56.7696800571144,29.9287288428649,29.9794394411902,29.9411361772789,29.9699097309163,29.94814570582,29.9644681704463,29.9521062936307,29.9613901335938,29.9544561735563,29.9600102838188,29.9569552448109,29.962781673773,29.9690993678642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.664341085928,36.5646022197183,36.5812546714536,36.5700703355512,36.5798788895575,36.5738889461772,36.579818909903,36.5767818527161,36.5805063393118,36.5791186637553,36.581494529556,36.5807368377066,36.5814098591314,36.5832050122817
0.599722222222222,56.7806055942888,29.9287920305793,29.9794579274599,29.9411894299658,29.9699375970893,29.9481936700377,29.9645018010596,29.9521516061099,29.9614274101836,29.9545002319986,29.9600496635947,29.9569978423622,29.9628191637993,29.9691307984626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.677043103334,36.5683706336399,36.5850109273972,36.5738382771709,36.583640365738,36.5776575481111,36.5835842444852,36.5805516541099,36.584274651183,36.5828898883131,36.5852652912445,36.5845097901166,36.5851835941406,36.5869782134959
0.6,56.7915175643441,29.9288553437254,29.9794764478685,29.9412427775788,29.9699655072606,29.9482417096382,29.9645354780405,29.9521969804348,29.9614647313921,29.954544341713,29.9600890832851,29.9570404806068,29.9628566838947,29.9691622512144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.689734772208,36.5721358731062,36.588763968066,36.5776030031046,36.5873985968406,36.5814228977268,36.5873463039449,36.5843181697995,36.5880396585258,36.586657796439,36.589032720575,36.5882793988537,36.5889539738014,36.5907480487831
0.600277777777778,56.8024159787148,29.9289187807983,29.9794950019952,29.9412962189339,29.9699934608523,29.9482898236326,29.9645692007419,29.9522424157409,29.9615020965521,29.9545885019246,29.9601285422408,29.9570831588663,29.9628942335102,29.9691937256892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.702416067752,36.5758979310475,36.5925137867806,36.5813645065975,36.5911535763758,36.5851849885428,36.591105081995,36.58808139355,36.5918013552597,36.5904223821273,36.5927968116707,36.5920456581185,36.5927209924033,36.5945145125206
0.600555555555556,56.8133008488606,29.9289823403037,29.979513589422,29.9413497528557,29.9700214572902,29.948338011039,29.9646029685215,29.95228791117,29.9615395050014,29.9546327118639,29.9601680398176,29.9571258764675,29.9629318121007,29.9692252214597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.715086965433,36.5796568004728,36.5962603769377,36.5851227809719,36.5949052979292,36.5889438141524,36.5948605724222,36.5918413191999,36.5955597353766,36.5941836394443,36.5965575587255,36.5958085621821,36.5964846443052,36.5982775991545
0.600833333333333,56.8241721862667,29.9290460207578,29.979532209734,29.9414033781767,29.9700494960044,29.9483862708824,29.9646367807413,29.9523334658699,29.9615769560825,29.9546769707674,29.9602075753762,29.9571686327425,29.9629694191254,29.969256738102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.727747440982,36.5834124744696,36.60000373201,36.588877819626,36.598653755161,36.5926993682235,36.5986127690864,36.5955979406605,36.5993147929402,36.5979415625278,36.600314956004,36.5995681053852,36.6002449239352,36.6020373031992
0.601111111111111,56.8350300024429,29.9291098206872,29.9795508625192,29.9414570937379,29.9700775764291,29.9484346021947,29.9646706367683,29.9523790789947,29.9616144491429,29.954721277877,29.9602471482821,29.9572114270281,29.9630070540478,29.9692882751953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.740397470391,36.5871649462031,36.6037438455455,36.5926296160341,36.6023989418056,36.5964516444981,36.6023616659203,36.5993512519158,36.6030665220859,36.6016961455863,36.6040689978405,36.6033242821377,36.6040018257897,36.605793619237
0.601388888888889,56.8458743089238,29.9291737386286,29.9795695473682,29.9415108983884,29.9701056980022,29.9484830040149,29.9647045359736,29.9524247497044,29.9616519835349,29.9547656324404,29.9602867579058,29.9572542586667,29.9630447163354,29.969319832322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.753037029913,36.590914208916,36.6074807111666,36.5963781637455,36.6061408516708,36.6002006367916,36.6061072569291,36.6031012470213,36.6068149170197,36.6054473828988,36.6078196786389,36.6070770869188,36.6077553444334,36.6095465419175
0.601666666666667,56.8567051172682,29.9292377731292,29.9795882638748,29.9415647909852,29.970133860166,29.9485314753883,29.9647384777331,29.9524704771652,29.9616895586153,29.9548100337106,29.9603264036223,29.9572971270054,29.96308240546,29.9693514090676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.765666096056,36.5946602559274,36.6112143225705,36.6001234563847,36.6098794786374,36.6039463389926,36.6098495361894,36.6068479201045,36.6105599720183,36.6091952688142,36.6115669928722,36.6108265142755,36.6115054744988,36.6132960659571
0.601944444444445,56.8675224390592,29.9293019227462,29.9796070116357,29.9416187703934,29.9701620623663,29.9485800153674,29.964772461427,29.9525162605491,29.9617271737459,29.9548544809463,29.9603660848117,29.9573400313962,29.9631201208973,29.9693830050209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.778284645588,36.5984030806328,36.6149446735276,36.6038654876498,36.613614816659,36.6076887450622,36.6135884978494,36.6105912653634,36.6143016814282,36.6129397977508,36.6153109350818,36.6145725588231,36.6152522106852,36.6170421861389
0.602222222222222,56.8783262859034,29.9293661860471,29.9796257902501,29.9416728354863,29.9701903040532,29.9486286230111,29.9648064864401,29.9525620990341,29.961764828293,29.9548989734119,29.9604058008584,29.9573829711964,29.9631578621271,29.9694146197735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.790892655529,36.6021426765035,36.618671757882,36.6076042513132,36.6173468597612,36.6114278490332,36.617324136128,36.6143312770666,36.6180400396655,36.6166809641958,36.6190514998772,36.6183152152442,36.6189955477589,36.620784897312
0.6025,56.8891166694311,29.9294305616092,29.9796445993204,29.9417269851449,29.9702185846805,29.9486772973853,29.9648405521614,29.9526079918042,29.9618025216277,29.9549435103768,29.9604455511518,29.9574259457678,29.9631956286331,29.9694462529202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.803490103151,36.6058790370858,36.6223955695503,36.6113397412201,36.6210756020409,36.6151636450103,36.6210564453144,36.6180679495529,36.6217750412152,36.6204187627051,36.6227886819353,36.6220544782882,36.6227354805524,36.6245241943909
0.602777777777778,56.8998936012957,29.92949504802,29.9796634384514,29.9417812182582,29.970246903706,29.9487260375622,29.9648746579846,29.9526539380494,29.9618402531256,29.9549880911161,29.9604853350859,29.9574689544774,29.9632334199032,29.9694779040589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.81607696598,36.6096121560007,36.6261161025212,36.6150719512888,36.6248010376664,36.6188961271691,36.6247854197676,36.6218012772303,36.6255066806307,36.6241531879022,36.6265224760003,36.6257903427713,36.6264720039638,36.6282600723553
0.603055555555555,56.9106570931738,29.9295596438767,29.9796823072511,29.9418355337228,29.9702752605912,29.9487748426207,29.9649088033075,29.9526999369651,29.9618780221671,29.9550327149102,29.9605251520591,29.9575119966969,29.9632712354291,29.9695095727903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.828653221789,36.6133420269433,36.6298333508555,36.6188008755094,36.6285231608765,36.6226252897556,36.628511053916,36.6255312545759,36.6292349525337,36.6278842344784,36.6302528768829,36.6295228035754,36.630205112957,36.6319925262495
0.603333333333333,56.9214071567645,29.9296243477867,29.97970120533,29.9418899304435,29.9703036548015,29.9488237116464,29.9649429875323,29.9527459877529,29.9619158281368,29.9550773810449,29.9605650014746,29.9575550718027,29.9633090747062,29.9695412587183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.841218848601,36.6170686436827,36.633547308685,36.622526507944,36.6322419659799,36.6263511270863,36.6322333422568,36.6292578761354,36.6329598516133,36.6316118971921,36.6339798794603,36.6332518556483,36.6339348025604,36.6357215511821
0.603611111111111,56.9321438037894,29.9296891583667,29.9797201323014,29.9419444073324,29.9703320858063,29.9488726437311,29.9649772100655,29.9527920896199,29.9619536704241,29.9551220888112,29.96060488274,29.957598179176,29.9633469372343,29.9695729614498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.853773824681,36.6207920000606,36.6372579702123,36.6262488427259,36.6359574473552,36.6300736335467,36.6359522793556,36.6329811365226,36.6366813726257,36.6353361708681,36.6377034786749,36.6369774940027,36.6376610678669,36.6394471423256
0.603888888888889,56.9428670459922,29.9297540742436,29.9797390877814,29.9419989633096,29.9703605530784,29.9489216379733,29.9650114703179,29.9528382417793,29.961991548423,29.9551668375054,29.9606447952675,29.9576413182027,29.9633848225164,29.9696046805943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.866318128543,36.6245120899917,36.6409653297103,36.6299678740592,36.63966959945,36.6337928035917,36.6396678598461,36.6367010304187,36.6403995103938,36.6390570503974,36.6414236695347,36.640699713716,36.6413839040336,36.6431692949156
0.604166666666667,56.9535768951388,29.9298190940537,29.9797580713887,29.9420535973027,29.9703890560947,29.9489706934777,29.9650457677046,29.9528844434495,29.9620294615316,29.955211626429,29.9606847384737,29.9576844882736,29.9634227300597,29.9696364157645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.878851738941,36.6282289074627,36.6446693815217,36.633683596218,36.6433784167805,36.637508631745,36.6433800784292,36.6404175525723,36.6441142598066,36.6427745307367,36.6451404471126,36.6444185099301,36.6451033062811,36.6468880042507
0.604444444444444,56.9642733630165,29.9298842164429,29.9797770827447,29.9421083082467,29.9704175943357,29.9490198093557,29.9650801016448,29.9529306938548,29.9620674091528,29.9552564548888,29.9607247117797,29.9577276887837,29.9634606593752,29.9696681665758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.891374634871,36.6319424465322,36.6483701200584,36.6373960035464,36.6470838939312,36.641221112598,36.6470889298729,36.6441306977984,36.647825615819,36.646488606908,36.6488538065456,36.6481338778503,36.648819269893,36.6506032656922
0.604722222222222,56.974956461434,29.9299494400667,29.9797961214738,29.9421630950846,29.9704461672854,29.9490689847247,29.9651144715619,29.9529769922251,29.9621053906937,29.9553013221964,29.9607647146108,29.957770919133,29.9634986099773,29.9696999326468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.903886795568,36.6356527013295,36.6520675398012,36.6411050904578,36.6507860255542,36.6449302408102,36.6507944090116,36.6478404609785,36.6515335734508,36.6501992739978,36.6525637430348,36.6518458127454,36.6525317902157,36.6543150746632
0.605,56.9856262022212,29.9300147635902,29.9798151872025,29.9422179567663,29.9704747744319,29.9491182187084,29.9651488768837,29.9530233377959,29.9621434055658,29.9553462276691,29.9608047463969,29.9578141787259,29.9635365813845,29.9697317135984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.916388200504,36.6393596660549,36.6557616352993,36.6448108514342,36.654484806369,36.648636011108,36.654496510746,36.6515468370595,36.6552381277869,36.6539065271573,36.6562702518447,36.6555543099473,36.656240862658,36.6580234266486
0.605277777777778,56.9962825972289,29.9300801856876,29.9798342795603,29.9422728922496,29.9705034152666,29.9491675104371,29.9651833170418,29.9530697298081,29.9621814531852,29.9553911706286,29.9608448065721,29.9578574669712,29.9635745731187,29.9697635090548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.92887882939,36.6430633349788,36.6594524011698,36.6485132810262,36.6581802311617,36.6523384182847,36.6581952300422,36.6552498210538,36.6589392739766,36.6576103616012,36.6599733283029,36.65925936485,36.6599464826904,36.6617283171944
0.605555555555556,57.0069256583285,29.9301457050426,29.9798533981794,29.9423279004995,29.9705320892847,29.949216859047,29.9652177914721,29.9531161675083,29.9622195329718,29.9554361504023,29.9608848945749,29.9579007832824,29.9636125847055,29.9697953186427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.94135866217,36.6467637024413,36.6631398320971,36.6522123738521,36.6618722947849,36.6560374571999,36.6618905619315,36.6589494080387,36.6626370072329,36.6613107726078,36.6636729677994,36.66296097291,36.6636486458448,36.6654297419075
0.605833333333333,57.0175553974119,29.9302113203485,29.9798725426944,29.9423829804883,29.970560795985,29.9492662636804,29.9652522996145,29.9531626501483,29.9622576443503,29.955481166322,29.960925009848,29.9579441270773,29.9636506156741,29.9698271419917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.953827679019,36.6504607628517,36.6668239228326,36.6559081245977,36.665560992157,36.6597331227791,36.66558250151,36.6626455931558,36.6663313228324,36.6650077555184,36.6673691657867,36.6666591296449,36.667347347714,36.6691276964551
0.606111111111111,57.0281718263909,29.9302770303073,29.9798917127425,29.9424381311957,29.9705895348698,29.949315723486,29.9652868409131,29.9532091769855,29.9622957867495,29.9555262177249,29.9609651518382,29.9579874977783,29.9636886655575,29.969858978734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.966285860347,36.6541545106881,36.6705046681942,36.6596005280156,36.6692463182618,36.6634254100128,36.6692710439379,36.6663383716105,36.6700222161147,36.6687013057369,36.6710619177788,36.670353830634,36.6710425839517,36.6728221765644
0.606388888888889,57.0387749571974,29.9303428336305,29.9799109079636,29.9424933516085,29.9706183054451,29.9493652376184,29.9653214148158,29.9532557472828,29.9623339596022,29.955571303953,29.9610053199969,29.9580308948119,29.9637267338919,29.9698908285047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.978733186791,36.6578449404967,36.6741820630659,36.6632895789251,36.6729282681479,36.6671143139569,36.6729561844392,36.6700277386719,36.673709682482,36.6723914187292,36.674751219351,36.674045071517,36.6747343502715,36.6765131780222
0.606666666666667,57.0493648017829,29.9304087290386,29.9799301280001,29.9425486407208,29.9706471072204,29.9494148052384,29.9653560207748,29.9533023603081,29.9623721623457,29.9556164243531,29.9610455137791,29.9580743176093,29.9637648202172,29.9699226909415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.991169639219,36.6615320468918,36.6778561023971,36.6669752722113,36.6766068369288,36.6707998297314,36.6766379183015,36.6737136896721,36.6773937173986,36.6760780900228,36.6784370661396,36.6777328479941,36.6784226424467,36.6802006966745
0.606944444444444,57.0599413721181,29.9304747152613,29.9799493724969,29.9426039975338,29.9706759397086,29.9494644255126,29.9653906582461,29.953349015335,29.9624103944213,29.9556615782769,29.9610857326445,29.9581177656057,29.9638029240769,29.9699545656848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.003595198724,36.6652158245547,36.6815267812025,36.6706576028249,36.6802820197817,36.6744819525207,36.680316240875,36.6773962200058,36.6810743163905,36.6797613152067,36.6821194538413,36.6814171558254,36.6821074563101,36.683884728426
0.607222222222222,57.0705046801932,29.9305407910372,29.9799686411015,29.9426594210559,29.9707048024263,29.9495140976136,29.9654253266895,29.9533957116421,29.9624486552746,29.9557067650811,29.9611259760565,29.9581612382408,29.9638410450178,29.9699864523777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.016009846624,36.6688962682337,36.6851940945614,36.6743365657818,36.6839538119475,36.6781606775723,36.6839911475725,36.6810753251299,36.6847514750452,36.6834410899306,36.6857983782128,36.6850979908304,36.6857887877534,36.6875652692395
0.6075,57.081054738017,29.9306069551137,29.9799879334639,29.9427149103024,29.9707336948933,29.9495638207202,29.965460025569,29.9534424485135,29.9624869443552,29.955751984127,29.9611662434828,29.9582047349584,29.9638791825902,29.9700183506657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.028413564462,36.6725733727436,36.6888580376172,36.6780121561625,36.6876222087303,36.6818360001973,36.6876626338691,36.6847510005631,36.6884251890108,36.6871174099045,36.6894738350705,36.6887753488879,36.6894666327267,36.6912423151362
0.607777777777778,57.0915915576171,29.9306732062473,29.9800072492365,29.9427704642957,29.9707626166331,29.9496135940168,29.9654947543524,29.9534892252382,29.9625252611167,29.9557972347807,29.961206534395,29.9582482552066,29.9639173363477,29.9700502601972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.040806334002,36.676247132965,36.6925186055773,36.6816843691117,36.6912872054971,36.6855079157691,36.6913306953011,36.6884232418853,36.6920954539961,36.6907902708987,36.6931458202899,36.6924492259354,36.6931409872384,36.6949158621945
0.608055555555556,57.1021151510396,29.9307395432031,29.9800265880742,29.9428260820652,29.9707915671725,29.9496634166938,29.9655295125114,29.9535360411106,29.9625636050169,29.955842516413,29.9612468482689,29.9582917984375,29.9639555058474,29.9700821806231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.05318813723,36.6799175438441,36.6961757937122,36.6853531998379,36.6949487976769,36.6891764197238,36.6949953274663,36.6920920447374,36.6957622657696,36.6944596687426,36.6968143298054,36.6961196179684,36.6968118473543,36.6985859065502
0.608333333333333,57.1126255303486,29.9308059647553,29.9800459496345,29.9428817626471,29.9708205460418,29.9497132879473,29.9655642995214,29.9535828954303,29.9626019755177,29.9558878283995,29.961287184584,29.9583353641077,29.9639936906497,29.9701141115968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.06555895635,36.6835846003922,36.6998295973556,36.689018643613,36.6986069807609,36.6928415075589,36.6986565260232,36.6957574048207,36.6994256201598,36.6981255993252,36.7004793596097,36.6997865210405,36.7004792091978,36.7022524443956
0.608611111111111,57.1231227076263,29.9308724696863,29.9800653335772,29.9429375050847,29.9708495527746,29.9497632069793,29.9655991148618,29.9536297875018,29.9626403720848,29.9559331701204,29.9613275428239,29.9583789516775,29.9640318903184,29.9701460527743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.077918773785,36.6872482976849,36.7034800119033,36.6926806957715,36.7022617503014,36.6965031748336,36.7023142866904,36.6994193178966,36.703085513054,36.701788058594,36.7041409057535,36.7034499312629,36.7041430689491,36.7059154719796
0.608888888888889,57.1336066949727,29.9309390567878,29.9800847395645,29.9429933084277,29.9708785869078,29.9498131729975,29.9656339580158,29.9536767166348,29.962678794188,29.9559785409606,29.9613679224763,29.9584225606117,29.9640701044205,29.9701780038142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.090267572172,36.6909086308622,36.7071270328135,36.6963393517106,36.7059131019119,36.700161417168,36.7059686052469,36.7030777797862,36.7067419403986,36.7054470425549,36.7077989643452,36.7071098448035,36.707803422845,36.709574985607
0.609166666666667,57.1440775045053,29.9310057248594,29.9801041672613,29.9430491717331,29.9709076479819,29.9498631852153,29.9656688284702,29.953723682144,29.9627172413009,29.9560239403093,29.9614083230325,29.9584661903787,29.9641083325262,29.9702099643774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.102605334365,36.6945655951277,36.7107706556055,36.6999946068895,36.7095610312665,36.7038162302428,36.7096194775308,36.7067327863698,36.710394898198,36.7091025472716,36.7114535315501,36.7107662578872,36.7114602671783,36.7132309816382
0.609444444444444,57.1545351483585,29.9310724727098,29.9801236163344,29.9431050940644,29.9709367355403,29.9499132428517,29.9657037257156,29.9537706833491,29.9627557129013,29.9560693675606,29.9614487439878,29.9585098404514,29.9641465742092,29.9702419341276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.11493204343,36.6982191857484,36.7144108758604,36.7036464568288,36.7132055340995,36.7074676097986,36.7132668994394,36.7103843335862,36.7140443825151,36.7127545688655,36.7151046035906,36.7144191667951,36.7151135982977,36.7168834564888
0.609722222222222,57.1649796386843,29.9311392991558,29.9801430864535,29.9431610744916,29.9709658491301,29.9499633451314,29.9657386492466,29.9538177195749,29.9627942084707,29.956114822113,29.9614891848413,29.9585535103062,29.9641848290461,29.9702739127308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.127247682645,36.7018693980539,36.7180476892195,36.7072948971106,36.7168466062048,36.711115551636,36.7169108669288,36.7140324174331,36.7176903894697,36.7164031035151,36.7187521767452,36.7180685678641,36.7187634126072,36.7205324066293
0.61,57.1754109876511,29.9312062030229,29.9801625772903,29.9432171120917,29.9709949883015,29.9500134912847,29.9657735985611,29.953864790151,29.9628327274943,29.9561603033695,29.961529645096,29.9585971994237,29.964223096617,29.9703058998553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.1395522355,36.7055162274364,36.7216810913847,36.7109399233774,36.7204842434357,36.7147600516147,36.7205513760132,36.7176770339658,36.7213329152393,36.7200481474555,36.7223962473486,36.7217144574869,36.7224097065657,36.7241778285847
0.610277777777778,57.1858292074441,29.9312731831448,29.980182088519,29.9432732059482,29.9710241526078,29.9500636805474,29.9658085731608,29.953911894412,29.9628712694616,29.9562058107375,29.9615701242585,29.9586409072886,29.9642613765048,29.9703378951721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.151845685691,36.7091596693498,36.7253110781176,36.7145815313322,36.7241184417045,36.7184011056536,36.7241884227648,36.7213181792973,36.7249719560579,36.7236896969782,36.7260368117909,36.725356832111,36.7260524766869,36.727819718934
0.610555555555556,57.1962343102648,29.9313402383636,29.9802016198161,29.943329355151,29.9710533416059,29.9501139121609,29.9658435725513,29.9539590316972,29.9629098338655,29.9562513436289,29.9616106218392,29.9586846333892,29.9642996682959,29.9703698983544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.164128017124,36.7127997193097,36.7289376452397,36.7182197167377,36.727749196982,36.7220387097296,36.7278220033131,36.7249558495979,36.7286075082157,36.7273277484305,36.7296738665175,36.7289956882387,36.7296917195384,36.7314580743098
0.610833333333333,57.2066263083308,29.9314073675295,29.9802211708605,29.9433855587967,29.9710825548556,29.9501641853719,29.9658785962414,29.954006201351,29.9629484202028,29.95629690146,29.9616511373524,29.9587283772177,29.9643379715796,29.9704019090781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.17639921391,36.7164363728929,36.732560788631,36.7218544754164,36.7313765052969,36.725672859878,36.7314521138448,36.7285900410945,36.7322395680593,36.7309622982156,36.7333074080288,36.7326310224269,36.733327431742,36.7350928913984
0.611111111111111,57.2170052138757,29.9314745695013,29.9802407413333,29.9434418159883,29.97111179192,29.9502144994328,29.9659136437439,29.9540534027223,29.9629870279742,29.9563424836514,29.9616916703158,29.9587721382703,29.9643762859483,29.9704339270211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.188659260365,36.7200696257366,36.7361805042306,36.7254858032495,36.7350003627359,36.7293035521918,36.7350787506032,36.7322207500704,36.7358681319905,36.7345933427913,36.7369374328792,36.7362628312863,36.7369596099727,36.7387241669389
0.611388888888889,57.2273710391488,29.9315418431455,29.9802603309178,29.9434981258354,29.9711410523653,29.9502648536013,29.965948714575,29.9541006351652,29.9630256566839,29.9563880896282,29.9617322202509,29.9588159160469,29.9644146109976,29.9704659518639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.200908141008,36.7236994735384,36.7397967880356,36.7291136961771,36.7386207654427,36.7329307828209,36.738701909888,36.7358479728651,36.7394931964664,36.7382208786707,36.7405639376777,36.7398911114811,36.7405882509588,36.7423518977228
0.611666666666667,57.2377237964148,29.931609187337,29.9802799392999,29.9435544874537,29.971170335761,29.9503152471405,29.9659838082543,29.9541478980381,29.9630643058399,29.9564337188196,29.9617727866829,29.9588597100511,29.9644529463259,29.9704979832892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.213145840561,36.7273259120557,36.7434096361011,36.7327381501973,36.7422377096181,36.7365545479725,36.7423215880544,36.7394717058735,36.7431147579988,36.7418449024209,36.7441869190865,36.7435158597289,36.7442133514812,36.7459760805942
0.611944444444445,57.2480634979539,29.9316766009586,29.9802995661675,29.9436108999655,29.9711996416797,29.9503656793186,29.9660189243052,29.9541951907044,29.9631029749541,29.9564793706592,29.9618133691406,29.9589035197904,29.9644912915349,29.9705300209823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.225372343945,36.7309489371055,36.7470190445396,36.7363591613664,36.7458511915193,36.74017484391,36.7459377815135,36.7430919455456,36.7467328131542,36.7454654106632,36.7478063738215,36.7471370728002,36.7478349083733,36.749596712449
0.612222222222222,57.2583901560611,29.9317440829011,29.9803192112107,29.9436673624994,29.9712289696968,29.9504161494095,29.9660540622545,29.9542425125321,29.9631416635416,29.9565250445847,29.9618539671562,29.9589473447758,29.964529646229,29.9705620646304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.237587636281,36.7345685445634,36.7506250095205,36.7399767257979,36.7494612074596,36.743791666953,36.7495504867313,36.7467086883866,36.7503473585527,36.7490824000725,36.7514222986512,36.7507547475179,36.7514529185203,36.7532137902346
0.6125,57.2687037830464,29.9318116320635,29.9803388741221,29.9437238741902,29.9712583193912,29.9504666566921,29.9660892216324,29.9542898628938,29.9631803711216,29.9565707400383,29.9618945802656,29.9589911845223,29.9645680100158,29.9705941139234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.249791702888,36.7381847303639,36.7542275272701,36.7435908396622,36.7530677538081,36.7474050134765,36.7531597002284,36.7503219309557,36.7539583908683,36.7526958673769,36.7550346903969,36.754368880757,36.7550673788593,36.7568273109494
0.612777777777778,57.2790043912343,29.9318792473523,29.9803585545962,29.9437804341788,29.9712876903446,29.9505172004507,29.9661244019727,29.9543372411669,29.9632190972166,29.9566164564662,29.9619352080082,29.9590350385482,29.9646063825057,29.9706261685531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.26198452928,36.7417974904997,36.7578265940706,36.7472014991866,36.7566708269891,36.7510148799112,36.7567654185799,36.7539316698665,36.7575659068284,36.7563058093573,36.758643545932,36.7579794694444,36.7586782863784,36.7604372716429
0.613055555555556,57.2892919929639,29.9319469276821,29.9803782523299,29.9438370416126,29.971317082142,29.9505677799746,29.9661596028125,29.9543846467331,29.9632578413528,29.9566621933186,29.9619758499269,29.9590789063758,29.9646447633121,29.9706582282138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.274166101169,36.7454068210211,36.7614222062604,36.7508087006544,36.7602704234818,36.7546212627424,36.7603676384147,36.757537901786,36.7611699032129,36.7599122228472,36.7622488621816,36.7615865105582,36.7622856381169,36.7640436694151
0.613333333333333,57.2995666005884,29.9320146719752,29.9803979670223,29.9438936956449,29.9713464943711,29.9506183945584,29.9661948236925,29.954432078979,29.9632966030599,29.9567079500501,29.9620165055681,29.9591227875307,29.9646831520513,29.970690292602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.286336404458,36.7490127180359,36.7650143602331,36.754412440405,36.7638665398202,36.7582241585101,36.7639663564154,36.7611406234348,36.7647703768546,36.7635151047323,36.7658506361226,36.7651900011278,36.7658894311646,36.7676465014158
0.613611111111111,57.3098282264751,29.9320824791618,29.9804176983745,29.9439503954353,29.9713759266228,29.950669043502,29.9662300641567,29.9544795372954,29.9633353818712,29.9567537261192,29.9620571744816,29.9591666815422,29.9647215483424,29.9707223614164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.298495425243,36.7526151777088,36.7686030524375,36.758012714833,36.7674591725921,36.7618235638081,36.7675615693176,36.7647398315861,36.7683673246383,36.7671144519499,36.7694488647827,36.7687899382331,36.7694896626615,36.7712457648449
0.613888888888889,57.3200768830049,29.9321503481795,29.98043744609,29.9440071401492,29.971405378491,29.95071972611,29.9662653237523,29.9545270210777,29.9633741773234,29.9567995209886,29.9620978562205,29.9592105879432,29.9647599518075,29.9707544343579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.310643149812,36.7562141962611,36.7721882793771,36.7616095203882,36.7710483184394,36.7654194752844,36.7711532739098,36.7683355230659,36.7719607435006,36.7707102614887,36.7730435452404,36.7723863190043,36.7730863297973,36.7748414569517
0.614166666666667,57.3303125825727,29.9322182779737,29.9804572098743,29.9440639289583,29.9714348495725,29.9507704416923,29.96630060203,29.954574529726,29.9634129889568,29.9568453341251,29.9621385503416,29.95925450627,29.9647983620712,29.9707865111295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.322779564643,36.7598097699703,36.7757700376097,36.7652028535752,36.7746339740571,36.7690118896401,36.7747414670331,36.7719276947522,36.7755506304294,36.7743025303887,36.7766346746248,36.7759791406218,36.7766794298115,36.7784335750344
0.614444444444444,57.3405353375864,29.9322862674975,29.9804769894349,29.9441207610403,29.971464339467,29.950821189564,29.966335898544,29.9546220626445,29.9634518163151,29.9568911649992,29.9621792564048,29.9592984360625,29.9648367787614,29.9708185914365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.334904656402,36.7634018951697,36.7793483237469,36.7687927109525,36.7782161361936,36.7726008036294,36.7783261455804,36.775516343575,36.779136982464,36.7778912557402,36.7802222501147,36.7795684003154,36.7802689599927,36.7820221164401
0.614722222222222,57.3507451604673,29.9323543157114,29.9804967844817,29.9441776355785,29.9714938477774,29.9508719690449,29.9663712128514,29.9546696192419,29.9634906589454,29.9569370130856,29.9622199739734,29.959342376864,29.9648752015083,29.9708506749865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.34701841194,36.7669905682479,36.7829231344538,36.772379089133,36.7817948016496,36.776186214059,36.7819073064964,36.7791014665156,36.7827197966939,36.7814764346842,36.7838062689389,36.7831540953645,36.7838549176784,36.7856070785644
0.615,57.3609420636496,29.9324224215833,29.9805165947265,29.9442345517625,29.9715233741091,29.9509227794599,29.966406544513,29.9547171989316,29.9635295163983,29.956982877863,29.9622607026141,29.9593863282212,29.9649136299453,29.9708827614888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.359120818299,36.7705757856487,36.786494466449,36.7759619847828,36.7853699672782,36.7797681177879,36.7854849467771,36.7826830606064,36.7862990702595,36.7850580644114,36.7873867283752,36.786736223097,36.7874373002544,36.7891884588507
0.615277777777778,57.3711260595804,29.9324905840889,29.9805364198833,29.9442915087877,29.9715529180707,29.9509736201389,29.9664418930925,29.9547648011308,29.9635683882276,29.957028758814,29.9623014418969,29.9594302896844,29.9649520637081,29.9709148506553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.3712118627,36.7741575438703,36.7900623165036,36.7795413946212,36.7889416299846,36.7833465117272,36.7890590634696,36.7862611229306,36.7898748003507,36.7886361421622,36.7909636257509,36.7903147808897,36.7910161051547,36.7927662547905
0.615555555555556,57.3812971607193,29.9325588022109,29.9805562596681,29.9443485058552,29.9715824792735,29.9510244904164,29.9664772581571,29.9548124252614,29.9636072739907,29.9570746554248,29.962342191395,29.9594742608071,29.9649905024356,29.9709469421998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.383291532552,36.7777358394653,36.7936266814412,36.7831173154204,36.7925097867253,36.7869213928392,36.7926296536715,36.7898356506217,36.7934469842074,36.7922106652263,36.7945369584413,36.7938897661676,36.7945913298614,36.7963404639224
0.615833333333333,57.3914553795385,29.9326270749395,29.980576113799,29.9444055421719,29.9716120573318,29.9510753896323,29.9665126392771,29.9548600707495,29.9636461732481,29.957120567186,29.9623829506848,29.9595182411462,29.965028945769,29.9709790358381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.395359815443,36.7813106690402,36.7971875581374,36.786689744005,36.7960744345082,36.7904927581376,36.7961967145307,36.7934066408633,36.7970156191186,36.7957816309423,36.7981067238705,36.7974611764037,36.7981629719039,36.7999110838323
0.616111111111111,57.4016007285222,29.9326954012722,29.9805959819961,29.9444626169507,29.9716416518626,29.9511263171308,29.966548036026,29.9549077370255,29.9636850855639,29.9571664935915,29.962423719346,29.9595622302621,29.9650673933524,29.9710111312883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.407416699143,36.7848820292548,36.8007449435196,36.7902586772516,36.7996355703918,36.7940606046868,36.799760243245,36.7969740908885,36.8005807024222,36.7993490366973,36.8016729195104,36.8010290091184,36.8017310288586,36.8034781121528
0.616388888888889,57.4117332201667,29.9327637802139,29.9806158639817,29.9445197294099,29.9716712624858,29.9511772722613,29.9665834479804,29.9549554235239,29.9637240105053,29.9572124341395,29.9624644969615,29.9596062277183,29.9651058448325,29.9710432282704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.419462171602,36.7884499168221,36.8042988345665,36.7938241120885,36.8031931914852,36.7976249296016,36.8033202370617,36.8005379979799,36.8041422315047,36.8029128799268,36.8052355428804,36.8045932618794,36.8052954983491,36.8070415465628
0.616666666666667,57.4218528669802,29.9328322107764,29.9806357594798,29.9445768787737,29.9717008888241,29.9512282543777,29.9666188747203,29.9550031296836,29.9637629476427,29.9572583883315,29.9625052831173,29.9596502330817,29.9651442998587,29.9710753265065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.431496220948,36.7920143285079,36.8078492283076,36.7973860454952,36.8067472949477,36.8011857300469,36.8068766932774,36.8040983594689,36.8077002038011,36.806473158114,36.8087945915474,36.8081539323015,36.8088563780451,36.8106013847876
0.616944444444444,57.4319596814824,29.9329006919789,29.9806556682167,29.944634064272,29.9717305305028,29.9512792628389,29.9666543158284,29.9550508549474,29.9638018965498,29.9573043556732,29.9625460774027,29.9596942459225,29.965182758083,29.9711074257209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.443518835486,36.7955752611302,36.8113961218231,36.8009444745024,36.8102978779881,36.8047430032375,36.8104296092374,36.8076551727356,36.811254616794,36.8100298687898,36.8123500631251,36.8117110180458,36.8124136656628,36.814157624598
0.617222222222222,57.4420536762045,29.9329692228475,29.9806755899207,29.94469128514,29.9717601871503,29.9513302970082,29.9666897708911,29.9550985987625,29.9638408568038,29.9573503356737,29.96258687941,29.9597382658141,29.9652212191598,29.9711395256397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.455530003697,36.7991327115593,36.8149395122436,36.8044993961913,36.813844937865,36.8082967464374,36.8139789823357,36.8112084352084,36.8148054680137,36.8135830095322,36.8159019552739,36.8152645168198,36.8159673589641,36.8177102638103
0.6175,57.4521348636891,29.9330378024157,29.9806955243218,29.9447485406188,29.9717898583974,29.9513813562538,29.9667252394972,29.9551463605801,29.9638798279846,29.957396327846,29.9626276887345,29.959782292333,29.9652596827465,29.9711716259912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.467529714236,36.8026866767168,36.8184793967494,36.8080508076931,36.8173884718856,36.8118469569596,36.8175248100143,36.8147581443635,36.8183527550377,36.8171325779662,36.8194502657004,36.8188144263771,36.8195174557565,36.8212593002862
0.617777777777778,57.4622032564897,29.9331064297237,29.9807154711523,29.9448058299549,29.9718195438777,29.9514324399487,29.9667607212392,29.9551941398555,29.9639188096757,29.9574423317068,29.9626685049749,29.959826325059,29.9652981485027,29.9712037265054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.479517955934,36.8062371535758,36.8220157725703,36.8115987061893,36.8209284774061,36.815393632166,36.8210670897631,36.8183042977248,36.8218964754903,36.8206785717633,36.8229949921573,36.8223607445165,36.8230639538926,36.824804731932
0.618055555555556,57.4722588671707,29.9331751038187,29.9807354301462,29.9448631524003,29.9718492432278,29.95148354747,29.9667962157123,29.9552419360482,29.9639578014636,29.9574883467763,29.9627093277327,29.9598703635752,29.9653366160906,29.9712358269146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.49149471779,36.8097841391602,36.8255486369855,36.8151430889106,36.8244649518311,36.8189367694666,36.8246058191194,36.8218468928634,36.8254366270426,36.8242209886412,36.8265361324428,36.8259034690826,36.82660685127,36.8283465566986
0.618333333333333,57.4823017083075,29.933243823755,29.9807554010396,29.9449205072126,29.9718789560866,29.9515346782,29.9668317225147,29.9552897486215,29.9639968029378,29.9575343725783,29.9627501566125,29.9599144074676,29.9653750851752,29.971267926953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.503459988979,36.8133276305444,36.8290779873228,36.8186839531371,36.827997892613,36.8224763663196,36.8281409956678,36.8253859273973,36.8289732074117,36.8277598263633,36.8300736844005,36.8294425979645,36.8301461458309,36.8318847725811
0.618611111111111,57.4923317924856,29.9333125885937,29.9807753835704,29.9449778936545,29.9719086820959,29.9515858315251,29.9668672412479,29.9553375770429,29.9640358136912,29.9575804086405,29.9627909912219,29.9599584563256,29.9654135554237,29.9713000263566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.515413758842,36.8168676248531,36.8326038209586,36.8222212961975,36.831527297252,36.8260124202306,36.8316726170395,36.8289213989911,36.8325062143607,36.8312950827391,36.8336076459189,36.8329781290962,36.8336818355617,36.8354193776184
0.618888888888889,57.502349132301,29.9333813974027,29.9807953774787,29.9450353109945,29.9719384209,29.9516370068365,29.9669027715159,29.9553854207838,29.9640748333195,29.9576264544939,29.9628318311716,29.9600025097413,29.965452026506,29.9713321248636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.527356016891,36.8204041192609,36.8361261353175,36.8257551154693,36.8350531632957,36.8295449287527,36.8352006809123,36.8324533053558,36.8360356456983,36.8348267556227,36.8371380149313,36.836510060456,36.8372139184927,36.8389503698932
0.619166666666667,57.5123537403602,29.9334502492566,29.9808153825061,29.9450927585062,29.9719681721459,29.9516882035297,29.9669383129262,29.9554332793195,29.9641138614217,29.9576725096731,29.962872676075,29.9600465673103,29.9654904980943,29.9713642222139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.539286752805,36.8239371109916,36.8396449278719,36.8292854083778,36.8385754883387,36.8330738894861,36.8387251850101,36.835981644248,36.8395614992783,36.8383548429136,36.8406647894154,36.8400383900662,36.840742392698,36.8424777475314
0.619444444444444,57.5223456292791,29.933519143237,29.9808353983963,29.9451502354686,29.9719979354834,29.9517394210049,29.966973865089,29.9554811521294,29.9641528975997,29.9577185737163,29.9629135255488,29.9600906286311,29.9655289698633,29.9713963181494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.551205956428,36.8274665973184,36.8431601961416,36.8328121723964,36.8420942700221,36.8365993000774,36.8422461271028,36.8395064134701,36.8430837729997,36.8418793425557,36.8441879673928,36.8435631159929,36.844267256295,36.8460015087018
0.619722222222222,57.5323248116839,29.933588078432,29.980855424895,29.945207741166,29.9720277105646,29.9517906586665,29.9670094276172,29.9555290386966,29.9641919414585,29.9577646461652,29.9629543792124,29.9601346933051,29.9655674414902,29.9714284124139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.563113617772,36.8309925755632,36.8466719376934,36.8363354050458,36.8456095060336,36.8401211582196,36.8457635050055,36.8430276108698,36.8466024648058,36.8454002525371,36.8477075469288,36.8470842363454,36.847788507444,36.8495216516159
0.62,57.5422913002102,29.9336570539364,29.9808754617496,29.945265274888,29.9720574970443,29.9518419159235,29.9670450001271,29.9555769385083,29.9642309926061,29.9578107265648,29.9629952366881,29.960178760937,29.9656059126547,29.9714605047532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.57500972701,36.8345150430964,36.8501801501412,36.8398551038939,36.8491211941066,36.8436394616517,36.8492773165786,36.8465452343397,36.8501175726844,36.8489175708901,36.8512235261322,36.8506017492764,36.8513061443482,36.8530381745278
0.620277777777778,57.5522451075031,29.9337260688517,29.9808955087094,29.9453228359292,29.97208729458,29.9518931921892,29.9670805822375,29.9556248510553,29.9642700506534,29.9578568144639,29.9630360976012,29.960222831134,29.9656443830387,29.9714925949149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.586894274482,36.8380339973365,36.8536848311452,36.8433712665553,36.8526293320206,36.8471542081584,36.8527875597275,36.850059281817,36.8536290946672,36.8524312956905,36.8547359031551,36.8541156529809,36.8548201652531,36.8565510757333
0.620555555555556,57.562186246217,29.9337951222858,29.9809155655255,29.9453804235897,29.9721171028315,29.9519444868812,29.9671161735702,29.9556727758324,29.9643091152143,29.9579029094143,29.9630769615798,29.9602669035069,29.9656828523267,29.9715246826483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.598767250684,36.8415494357496,36.8571859784118,36.8468838906912,36.8561339176001,36.8506653955698,36.8562942324017,36.8535697512831,36.8571370288296,36.8559414250575,36.858244676192,36.857625945697,36.8583305684463,36.8600603535704
0.620833333333333,57.5721147290154,29.9338642133533,29.9809356319509,29.9454380371745,29.9721469214613,29.9519957994216,29.9671517737498,29.9557207123382,29.9643481859058,29.9579490109716,29.9631178282549,29.960310977669,29.9657213202053,29.9715567677049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.610628646279,36.8450613558493,36.8606835896929,36.8503929740089,36.8596349487147,36.8541730217607,36.8597973325954,36.8570766407637,36.8606413732902,36.8594479571532,36.8617498434803,36.8611326257045,36.8618373522575,36.8635660064182
0.621111111111111,57.5820305685709,29.9339333411752,29.9809557077404,29.9454956759939,29.9721767501345,29.9520471292365,29.9671873824039,29.9557686600749,29.9643872623476,29.9579951186945,29.9631586972601,29.9603550532366,29.9657597863636,29.9715888498377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.622478452086,36.8485697551965,36.8641776627864,36.8538985142613,36.8631324232788,36.857677084651,36.8632968583464,36.8605799483279,36.8641421262109,36.8629508901826,36.8652514032992,36.8646356913254,36.8653405150577,36.8670680326973
0.621388888888889,57.5919337775646,29.934002504879,29.9809757926506,29.9455533393632,29.9722065885184,29.9520984757566,29.9672229991626,29.9558166185487,29.9644263441624,29.9580412321452,29.9631995682321,29.9603991298291,29.9657982504932,29.9716209288018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.634316659082,36.8520746313986,36.867668195535,36.8574005092471,36.8666263392513,36.8611775822047,36.8667928077361,36.8640796720883,36.8676392857962,36.8664502223931,36.8687493539702,36.868135140923,36.868840055259,36.8705664308691
0.621666666666667,57.6018243686864,29.9340717035986,29.98099588644,29.9456110266027,29.9722364362831,29.9521498384166,29.9672586236592,29.9558645872693,29.9644654309758,29.9580873508891,29.9632404408103,29.9604432070685,29.9658367122878,29.9716530043539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.646143258404,36.8555759821094,36.8711551858263,36.86089895681,36.8701166946349,36.8646745124299,36.8702851788893,36.8675758102004,36.8711328502928,36.8699459520742,36.8722436938562,36.8716309729021,36.8723359713149,36.8740611994356
0.621944444444445,57.6117023546345,29.934140936474,29.9810159888686,29.9456687370378,29.972266293101,29.9522012166555,29.9672942555293,29.9559125657502,29.9645045224163,29.9581334744952,29.9632813146366,29.96048728458,29.9658751714434,29.9716850762527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.657958241343,36.859073805029,36.8746386315923,36.8643938548385,36.8736034874762,36.8681678733785,36.8737739699736,36.8710683608626,36.87462281799,36.8734380775571,36.8757344213614,36.8751231857085,36.8758282617191,36.8775523369391
0.622222222222222,57.6215677481156,29.934210202652,29.9810360996985,29.945726469999,29.9722961586469,29.9522526099165,29.9673298944117,29.9559605535086,29.964543618115,29.9581796025354,29.9633221893561,29.9605313619912,29.9659136276584,29.9717171442586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.669761599346,36.8625680979031,36.8781185308096,36.8678852012655,36.8770867158654,36.8716576631458,36.8772591791992,36.8745573223158,36.8781091872184,36.8769265972146,36.8792215349309,36.8786117778286,36.8793169250059,36.881039841962
0.6225,57.6314205618444,29.9342795012853,29.9810562186933,29.9457842248214,29.9723260325981,29.952304017647,29.9673655399476,29.9560085500653,29.9645827177061,29.9582257345852,29.9633630646162,29.960575438933,29.9659520806335,29.9717492081338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.681553324014,36.8660588585229,36.8815948814981,36.8713729940685,36.8805663779355,36.8751438798702,36.880740804819,36.8780426928429,36.8815919563505,36.8804115094609,36.8827050330507,36.8820967477892,36.8828019597497,36.8845237131266
0.622777777777778,57.6412608085433,29.934348831533,29.9810763456186,29.9458420008453,29.9723559146345,29.9523554392983,29.9674011917811,29.9560565549447,29.9646218208266,29.958271870223,29.9634039400672,29.9606195150387,29.9659905300715,29.9717812676422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.693333407102,36.8695460847247,36.8850676817218,36.8748572312684,36.8840424718627,36.8786265217329,36.8842188451275,36.8815244707686,36.8850711238,36.8838928127508,36.8861849142473,36.8855780941574,36.8862833645647,36.8880039490944
0.623055555555556,57.6510885009429,29.9344181925603,29.9810964802415,29.9458997974159,29.972385804438,29.9524068743261,29.967436849559,29.9561045676748,29.964660927116,29.9583180090308,29.9634448153621,29.9606635899447,29.9660289756774,29.9718133225496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.705101840515,36.8730297743895,36.8885369295875,36.8783379109299,36.8875149958654,36.8821055869578,36.8876932984611,36.8850026544592,36.8885466880212,36.8873705055799,36.8896611770869,36.88905581554,36.8897611381043,36.8914805485662
0.623333333333333,57.6609036517811,29.9344875835386,29.981116622331,29.9459576138832,29.9724157016933,29.9524583221901,29.9674725129307,29.9561525877872,29.9647000362169,29.9583641505935,29.9634856901566,29.96070766329,29.9660674171588,29.9718453726235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.716858616311,36.876509925443,36.8920026232453,36.8818150311611,36.8909839482045,36.8855810738106,36.8911641631978,36.8884772423223,36.8920186475093,36.8908445864843,36.893133820176,36.8925299105833,36.8932352790616,36.8949535102818
0.623611111111111,57.6707062738034,29.9345570036454,29.9811367716577,29.9460154496019,29.9724456060872,29.9525097823538,29.9675081815483,29.9562006148171,29.9647391477744,29.9584102944993,29.9635265641087,29.9607517347163,29.9661058542251,29.971877417633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.728603726696,36.8799865358548,36.8954647608878,36.8852885901127,36.8944493271825,36.8890529805992,36.8946314377566,36.8919482328064,36.8954870007998,36.8943150540398,36.8966028421605,36.896000377973,36.8967057861685,36.8984228330197
0.623888888888889,57.6804963797627,29.9346264520644,29.981156927994,29.9460733039316,29.9724755173089,29.952561254285,29.9675438550666,29.9562486483031,29.9647782614365,29.9584564403395,29.9635674368796,29.9607958038681,29.9661442865881,29.9719094573491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.740337164026,36.8834596036384,36.8989233407499,36.8887585859783,36.8979111311439,36.8925213056729,36.8980951205972,36.8954156244006,36.8989517464683,36.8977819068622,36.9000682417255,36.8994672164338,36.9001726581952,36.9018885155966
0.624166666666667,57.6902739824187,29.9346959279851,29.9811770911138,29.9461311762367,29.9725054350501,29.9526127374554,29.9675795331428,29.9562966877875,29.9648173768537,29.9585025877086,29.9636083081325,29.9608398703927,29.9661827139616,29.9719414915446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.752058920805,36.8869291268511,36.9023783611085,36.8922250169938,36.9013693584741,36.8959860474226,36.90155521022,36.8988794156343,36.9024128831301,36.9012451436067,36.9035300175951,36.902930424729,36.9036358939509,36.9053505568674
0.624444444444444,57.7000390945386,29.9347654306031,29.981197260793,29.9461890658864,29.9725353590046,29.9526642313406,29.9676152154371,29.9563447328158,29.9648564936795,29.9585487362042,29.9636491775337,29.96088393394,29.9662211360619,29.9719735199936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.763768989681,36.890395103593,36.9058298202823,36.8956878814369,36.9048240075999,36.8994472042799,36.9050117051658,36.9023396050771,36.9058704094398,36.9047047629678,36.9069881685322,36.9063900016605,36.9070954922826,36.9088089557247
0.624722222222222,57.7097917288959,29.9348349591201,29.9812174368089,29.9462469722543,29.9725652888687,29.9527157354203,29.9676509016119,29.9563927829372,29.9648956115697,29.9585948854268,29.9636900447518,29.9609279941624,29.966259552607,29.9720055424724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.775467363452,36.8938575320073,36.9092777166314,36.8991471776273,36.9082750769885,36.9029047747172,36.908464604015,36.9057961913383,36.9093243240914,36.9081607636788,36.9104426933382,36.9098459460681,36.910551452075,36.9122637110988
0.625,57.7195318982711,29.9349045127435,29.9812376189406,29.946304894719,29.9725952243408,29.952767249178,29.9676865913324,29.9564408377042,29.964934730183,29.9586410349803,29.963730909458,29.9609720507152,29.9662979633175,29.9720375587587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.787154035057,36.8973164102799,36.9127220485571,36.9026029039261,36.9117225651478,36.9063587572473,36.911913905388,36.9092491730667,36.9127746258179,36.9116131445116,36.9138935908524,36.9132982568297,36.9140037722508,36.9157148219573
0.625277777777778,57.7292596154512,29.9349740906867,29.9812578069688,29.9463628326635,29.9726251651217,29.9528187721011,29.9677222842664,29.9564888966728,29.9649738491807,29.9586871844713,29.963771771326,29.9610161032562,29.9663363679158,29.9720695686318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.798828997581,36.9007717366389,36.9161628145012,36.9060550587353,36.9151664706256,36.909809150423,36.9153596079445,36.9126985489502,36.9162213133906,36.9150619042766,36.9173408599522,36.9167469328608,36.9174524517696,36.9191622873046
0.625555555555556,57.7389748932294,29.9350436921688,29.9812780006757,29.9464207854755,29.9726551109144,29.9528703036808,29.967757980084,29.9565369594023,29.9650129682266,29.9587333335097,29.9638126300321,29.9610601514459,29.9663747661265,29.9721015718728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.810492244251,36.9042235093542,36.9196000129466,36.9095036404979,36.9186067920097,36.9132559528373,36.9188017103832,36.9161443177159,36.9196643856194,36.9185070418221,36.9207844995525,36.9201919731142,36.9208974896283,36.9226061061822
0.625833333333333,57.7486777444054,29.9351133164149,29.9812981998455,29.9464787525474,29.9726850614243,29.9529218434124,29.9677936784581,29.9565850254554,29.9650520869873,29.9587794817082,29.963853485255,29.9611041949473,29.9664131576763,29.9721335682646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.822143768433,36.9076717267377,36.9230336424159,36.9129486476975,36.9220435279273,36.9166991631223,36.9222402114418,36.9195864781292,36.9231038413523,36.9219485560342,36.9242245086056,36.9236333765797,36.9243388848605,36.9260462776677
0.626111111111111,57.7583681817846,29.9351829626558,29.9813184042636,29.9465367332759,29.9727150163589,29.9529733907946,29.9678293790639,29.9566330943982,29.9650912051317,29.9588256286825,29.963894336676,29.9611482334261,29.966451542294,29.9721655575915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.833783563638,36.9111163871425,36.926463701472,36.9163900788579,36.9254766770451,36.9201387799496,36.9256751098963,36.923025028994,36.9265396794747,36.9253864458368,36.9276608861008,36.9270711422841,36.9277766365362,36.9294828008753
0.626388888888889,57.7680462181787,29.9352526301279,29.9813386137172,29.9465947270624,29.9727449754279,29.9530249453303,29.9678650815791,29.9566811657999,29.9651303223315,29.9588717740514,29.9639351839787,29.9611922665504,29.9664899197104,29.9721975396394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.845411623515,36.9145574889629,36.9298901887173,36.9198279325427,36.9289062380687,36.9235748020297,36.9291064045611,36.9264599691523,36.9299718989101,36.9288207101907,36.9310936310643,36.9305052692905,36.9312107437619,36.9329156749549
0.626666666666667,57.7777118664049,29.9353223180735,29.9813588279952,29.9466527333126,29.9727749383431,29.9530765065258,29.9679007856841,29.9567292392332,29.9651694382609,29.9589179174366,29.9639760268493,29.961236293991,29.9665282896584,29.9722295141961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.85702794185,36.9179950306339,36.9333131027936,36.9232622073553,36.9323322097423,36.9270072281119,36.9325340942888,36.9298912974839,36.9334004986187,36.9322513480939,36.9345227425588,36.9339357566984,36.9346412056799,36.9363448990922
0.626944444444444,57.7873651392862,29.9353920257402,29.9813790468878,29.946710751437,29.9728049048189,29.9531280738914,29.9679364910614,29.956777314274,29.9652085525965,29.9589640584626,29.9640168649765,29.961280315421,29.966566651873,29.9722614810507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.868632512567,36.9214290106311,36.9367324423819,36.9266929019386,36.9357545908486,36.9304360569837,36.9359581779693,36.9333190129061,36.9368254775981,36.9356783585811,36.9379482196831,36.9373626036434,36.9380680214683,36.9397704725083
0.627222222222222,57.7970060496509,29.9354617523816,29.9813992701871,29.9467687808502,29.9728348745714,29.9531796469411,29.9679721973963,29.9568253905016,29.9652476650175,29.9590101967569,29.964057698051,29.9613243305163,29.966605006091,29.9722934399942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.88022532973,36.9248594274701,36.9401482062018,36.9301200149743,36.9391733802085,36.9338612874708,36.9393786545301,36.9367431143735,36.9402468348823,36.9391017407233,36.9413700615723,36.9407858092967,36.9414911903406,36.9431923944597
0.6275,57.8066346103328,29.9355314972568,29.9814194976865,29.9468268209713,29.9728648473192,29.9532312251923,29.9680079043763,29.9568734674983,29.9652867752056,29.9590563319498,29.9640985257665,29.9613683389551,29.9666433520515,29.9723253908189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.891806387536,36.9282862797067,36.9435603930117,36.9335435451832,36.9425885766807,36.9372829184369,36.9427955229361,36.9401636008775,36.943664569542,36.9425214936279,36.944788267397,36.9442053728651,36.9449107115456,36.9466106642376
0.627777777777778,57.8162508341708,29.9356012596301,29.9814397291811,29.9468848712239,29.9728948227828,29.9532828081665,29.9680436116914,29.9569215448497,29.965325882845,29.9591024636745,29.9641393478185,29.9614123404182,29.9666816894954,29.9723573333189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.903375680315,36.9317095659362,36.946969001608,36.9369634913244,36.9460001791615,36.9407009487832,36.9462087821887,36.9435804714466,36.9470786806838,36.945937616438,36.9482028363634,36.9476212935906,36.948326584367,36.9500252811679
0.628055555555555,57.8258547340089,29.9356710387717,29.9814599644675,29.9469429310356,29.9729248006849,29.9533343953885,29.9680793190339,29.9569696221446,29.9653649876222,29.9591485915672,29.9641801639052,29.9614563345886,29.9667200181656,29.9723892672898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.914933202535,36.9351292847932,36.9503740308252,36.9403798521955,36.9494081865845,36.944115377448,36.9496184313261,36.9469937251453,36.9504891674504,36.9493501083325,36.9516137677128,36.9510335707501,36.9517388081232,36.9534362446112
0.628333333333333,57.835446322696,29.9357408339572,29.9814802033438,29.9470009998387,29.9729547807505,29.9533859863868,29.9681150260985,29.9570176989749,29.9654040892263,29.9591947152666,29.9642209737271,29.961500321152,29.9667583378071,29.9724211925287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.926478948795,36.9385454349515,36.9537754795355,36.9437926266318,36.9528125979205,36.947526203407,36.953024469423,36.9504033610746,36.9538960290201,36.9527589685258,36.9550210607218,36.9544422036555,36.9551473821672,36.9568435539619
0.628611111111111,57.8450256130857,29.9358106444674,29.9815004456097,29.9470590770696,29.9729847627064,29.9534375806935,29.9681507325823,29.9570657749358,29.9654431873488,29.9592408344144,29.964261776987,29.9615442997965,29.9667966481667,29.9724531088344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.938012913824,36.9419580151235,36.9571733466484,36.9472018135066,36.9562134121769,36.9509334256724,36.95642689559,36.9538093783712,36.9572992646066,36.9561641962671,36.9584247147013,36.9578471916528,36.958552305886,36.9602472086488
0.628888888888889,57.8545926180362,29.9358804695886,29.9815206910663,29.947117162169,29.9730147462817,29.9534891778444,29.9681864381848,29.9571138496254,29.9654822816835,29.9592869486551,29.9643025733899,29.9615882702125,29.9668349489932,29.9724850160071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.949535092486,36.9453670240602,36.9605676311108,36.9506074117303,36.9596106283976,36.954337043293,36.9598257089736,36.9572117762077,36.9606988734587,36.9595657908409,36.9618247289969,36.9612485341226,36.9619535787007,36.9636472081339
0.629166666666667,57.8641473504104,29.9359503086127,29.9815409395163,29.9471752545817,29.9730447312076,29.9535407773786,29.9682221426076,29.9571619226451,29.9655213719267,29.9593330576358,29.9643433626433,29.9616322320928,29.9668732400375,29.9725169138486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.961045479771,36.9487724605509,36.9639583319063,36.9540094202507,36.963004245663,36.9577370553537,36.9632209087558,36.960610553792,36.96409485486,36.962963751566,36.9652211029883,36.9646462304792,36.965351200066,36.9670435519131
0.629444444444444,57.8736898230753,29.9360201608367,29.9815611907639,29.9472333537568,29.9730747172172,29.953592378839,29.968257845555,29.9572099935993,29.9655604577771,29.9593791610066,29.9643841444569,29.9616761851326,29.9669115210521,29.9725488021622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.972544070802,36.9521743234226,36.967345448055,36.9574078380524,36.9663942630892,36.9611334609756,36.966612494154,36.9640057103669,36.967487208129,36.9663580777957,36.9686138360893,36.9680402801707,36.9687451694702,36.9704362395152
0.629722222222222,57.8832200489023,29.9360900255627,29.9815814446147,29.9472914591477,29.9731047040457,29.9536439817716,29.9682935467332,29.9572580620954,29.9655995389355,29.9594252584201,29.9644249185426,29.9617201290295,29.9669497917917,29.9725806807527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.984030860826,36.9555726115403,36.9707289786135,36.9608026641567,36.9697806798282,36.9645262593153,36.9700004644206,36.9673972452105,36.9708759326182,36.9697487689175,36.9720029277473,36.9714306826787,36.9721354864347,36.9738252705021
0.63,57.8927380407667,29.9361599020985,29.9816017008758,29.9473495702118,29.9731346914304,29.9536955857264,29.9683292458508,29.9573061277439,29.9656386151055,29.9594713495316,29.9644656846146,29.9617640634834,29.9669880520127,29.9726125494266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.995505845221,36.9589673238061,36.9741089226746,36.964193897621,36.9731634950673,36.967915449565,36.9733848188428,36.9707851576352,36.9742610277146,36.9731358243527,36.9753883774433,36.9748174375182,36.975522150514,36.9772106444684
0.630277777777778,57.9022438115479,29.9362297897568,29.9816219593559,29.9474076864106,29.9731646791106,29.9537471902563,29.9683649426188,29.9573541901583,29.9656776859926,29.9595174339993,29.9645064423894,29.9618079881966,29.9670263014734,29.9726444079916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.006969019491,36.9623584591593,36.9774852793667,36.9675815375391,36.9765427080292,36.971301030952,36.9767655567424,36.9741694469878,36.9776424928386,36.9765192435563,36.9787701846912,36.9782005442369,36.9789051612952,36.9805923610411
0.630555555555556,57.9117373741291,29.9362996878555,29.9816422198649,29.9474658072097,29.9731946668276,29.9537987949181,29.9684006367504,29.9574022489551,29.9657167513048,29.9595635114839,29.9645471915855,29.9618519028735,29.9670645399342,29.972676256257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.018420379262,36.9657460165762,36.9808580478538,36.9709655830404,36.9799183179713,36.9746830027384,36.9801426774752,36.9775501126495,36.9810203274446,36.9798990260165,36.9821483490383,36.9815800024155,36.9822845183981,36.9839704198797
0.630833333333333,57.9212187413969,29.9363695957179,29.9816624822144,29.9475239320788,29.9732246543246,29.9538503992717,29.9684363279608,29.9574503037538,29.9657558107523,29.9596095816487,29.964587931924,29.9618958072211,29.9671027671571,29.9727080940338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.029859920289,36.9691299950695,36.9842272273353,36.9743460332899,36.9832903241859,36.9780613642212,36.9835161804316,36.980927154035,36.9843945310202,36.9832751712548,36.9855228700644,36.9849558116671,36.9856602214745,36.9873448206755
0.631111111111111,57.9306879262419,29.9364395126721,29.9816827462172,29.9475820604917,29.9732546413468,29.9539020028805,29.9684720159678,29.9574983541769,29.9657948640477,29.9596556441598,29.9646286631277,29.9619397009485,29.967140982906,29.972739921134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.041287638449,36.9725103936884,36.9875928170454,36.9777228874881,36.9866587259996,36.9814361147317,36.9868860650351,36.9843005705929,36.9877651030862,36.9866476788256,36.9888937473818,36.988327971637,36.9890322702084,36.9907155631516
0.631388888888889,57.9401449415578,29.9365094380515,29.9817030116876,29.947640191926,29.9732846276416,29.9539536053112,29.9685077004912,29.9575463998497,29.9658339109057,29.9597016986857,29.964669384922,29.961983583767,29.9671791869468,29.9727717373716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.052703529741,36.9758872115179,36.9909548162534,36.9810961448702,36.9900235227733,36.9848072536355,36.9902523307432,36.9876703618051,36.9911320431962,36.9900165483159,36.9922609806351,36.9916964820028,36.9924006643155,36.9940826470627
0.631666666666667,57.9495898002416,29.9365793711944,29.9817232784416,29.9476983258636,29.9733146129581,29.954005206134,29.9685433812529,29.9575944404004,29.9658729510435,29.9597477448978,29.9647100970341,29.9620274553903,29.9672173790469,29.9728035425616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.064107590287,36.979260447679,36.9943132242629,36.9844658047064,36.9933847139017,36.9881747803318,36.9936149770467,36.9910365271864,36.9944953509364,36.9933817793451,36.9956245695009,36.9950613424736,36.9957654035433,36.9974460721947
0.631944444444444,57.9590225151936,29.9366493114443,29.9817435462961,29.9477564617901,29.9733445970474,29.9540568049221,29.9685790579771,29.9576424754604,29.9659119841803,29.9597937824699,29.9647507991938,29.9620713155343,29.9672555589759,29.9728353365207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.07549981633,36.9826301013282,36.9976680404119,36.9878318663015,36.9967422988132,36.9915386942537,36.996974003469,36.9943990662849,36.9978550259256,36.9967433715648,36.9989845136876,36.9984225527903,36.9991264876703,37.0008058383649
0.632222222222222,57.968443099317,29.9367192581495,29.9817638150698,29.947814599195,29.9733745796626,29.9541084012523,29.9686147303901,29.9576905046636,29.9659510100376,29.9598398110782,29.9647914911325,29.962115163917,29.9672937265048,29.972867119067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.086880204233,36.9859961716572,37.0010192640722,36.9911943289943,37.0000962769697,36.9948989948677,37.0003294095668,36.9977579786809,37.0012110678146,37.0001013246585,37.0023408129351,37.0017801127251,37.0024839165062,37.004161945421
0.6325,57.9778515655179,29.9367892106633,29.9817840845825,29.947872737572,29.9734045605585,29.9541599947045,29.9686503982205,29.957738527647,29.965990028339,29.9598858304016,29.9648321725841,29.9621590002588,29.9673318814068,29.9728988900199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.098248750478,36.9893586578927,37.0043668946496,36.9945531921579,37.0034466478662,36.9982556816735,37.0036811949291,37.0011132639875,37.004563476286,37.0034556383414,37.0056934670148,37.0051340220811,37.0058376898917,37.0075143932417
0.632777777777778,57.9872479267052,29.936859168344,29.9818043546558,29.9479308764184,29.9734345394922,29.954211584862,29.9686860611989,29.9577865440503,29.9660290388104,29.9599318401218,29.9648728432844,29.9622028242822,29.9673700234566,29.9729306492005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.109605451667,36.9927175592962,37.0077109315833,36.997908455199,37.0067934110307,37.0016087542037,37.0070293591773,37.0044649218497,37.0079122510544,37.0068063123604,37.0090424757289,37.0084842806926,37.0091878076981,37.0108631817359
0.633055555555556,57.9966321957906,29.9369291305548,29.9818246251121,29.9479890152354,29.9734645162224,29.9542631713112,29.9687217190579,29.9578345535162,29.9660680411799,29.9599778399224,29.9649135029714,29.9622466357118,29.9674081524308,29.972962396431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.120950304518,36.9960728751638,37.0110513743459,37.0012601175579,37.0101365660238,37.0049582120234,37.0103739019648,37.0078129519445,37.0112573918656,37.0101533464931,37.0123878389107,37.0118308884243,37.0125342698268,37.0142083108428
0.633333333333333,58.006004385688,29.9369990966635,29.9818448957756,29.9480471535282,29.9734944905095,29.9543147536416,29.9687573715324,29.9578825556899,29.9661070351777,29.9600238294901,29.9649541513852,29.9622904342744,29.9674462681076,29.9729941315351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.132283305867,36.9994246048257,37.0143882224429,37.0046081787082,37.0134761124387,37.0083040547304,37.0137148229768,37.0111573539806,37.0145988984967,37.0134967405488,37.015729556424,37.0151738451715,37.01587707621,37.0175497805315
0.633611111111111,58.0153645093139,29.9370690660431,29.9818651664717,29.9481052908056,29.9735244621163,29.9543663314462,29.9687930183594,29.9579305502198,29.9661460205361,29.9600698085137,29.9649947882677,29.9623342196991,29.9674843702671,29.973025854338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.143604452664,37.0027727476461,37.0177214754126,37.0079526381565,37.0168120499008,37.0116462819545,37.0170521219302,37.0144981276982,37.0179367707558,37.0168364943669,37.019067628163,37.0185131508595,37.0192162268092,37.0208875908008
0.633888888888889,58.0247125795872,29.937139038071,29.9818854370271,29.9481634265803,29.973554430807,29.9544179043208,29.9688286592778,29.9579785367566,29.9661849969896,29.9601157766846,29.9650354133633,29.962377991717,29.9675224586911,29.9730575646661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.154913741978,37.0061173030231,37.0210511328258,37.0112934954421,37.0201443780673,37.0149848933577,37.0203857985734,37.0178352728686,37.0212710084817,37.0201726078178,37.0224020540522,37.0218488054437,37.0225517216162,37.0242217416792
0.634166666666667,58.0340486094287,29.9372090121297,29.98190570727,29.9482215603687,29.9735843963477,29.9544694718648,29.9688642940287,29.9580265149541,29.9662239642746,29.9601617336965,29.965076026418,29.9624217500613,29.967560533163,29.9730892623474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.166211170988,37.009458270388,37.0243771942857,37.0146307501371,37.0234730966273,37.0183198886335,37.0237158526856,37.0211687892941,37.0246016115437,37.023505080802,37.0257328340458,37.0251808089094,37.0258835606519,37.0275522332241
0.634444444444444,58.0433726117614,29.9372789876063,29.9819259770297,29.9482796916908,29.9736143585066,29.9545210336802,29.9688999223551,29.9580744844687,29.96626292213,29.9602076792458,29.96511662718,29.9624654944673,29.9675985934682,29.9731209472112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.177496736989,37.0127956492057,37.0276996594276,37.0179644018456,37.0267982053014,37.021651267507,37.0270422840772,37.0244986768079,37.0279285798415,37.0268339132501,37.0290599681281,37.0285091612711,37.0292117439668,37.0308790655224
0.634722222222222,58.0526845995101,29.9373489638925,29.9819462461369,29.9483378200707,29.9736443170535,29.9545725893724,29.9689355440023,29.9581224449594,29.9663018702965,29.960253613031,29.9651572153995,29.9625092246726,29.9676366393935,29.9731526190879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.188770437389,37.0161294389738,37.0310185279185,37.021294450204,37.0301197038413,37.0249790297345,37.0303650925891,37.0278249352736,37.0312519133049,37.0301591051228,37.0323834563126,37.0318338625729,37.0325362716403,37.0342022386897
0.635,58.0619845856015,29.9374189403847,29.9819665144236,29.9483959450357,29.9736742717599,29.9546241385499,29.9689711587173,29.9581703960882,29.9663408085168,29.9602995347533,29.9651977908286,29.9625529404165,29.9676746707275,29.9731842778096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.200032269706,37.0194596392229,37.034333799457,37.0246208948804,37.0334375920299,37.0283031751034,37.0336842780927,37.0311475645851,37.0345716118933,37.0334806564102,37.0357032986421,37.0351549128878,37.0358571437809,37.0375217528701
0.635277777777778,58.0712725829639,29.9374889164841,29.9819867817233,29.9484540661171,29.9737042223993,29.9546756808242,29.9690067662493,29.9582183375194,29.9663797365359,29.9603454441159,29.9652383532217,29.9625966414407,29.9677126872605,29.9732159232097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.211282231571,37.022786249516,37.0376454737731,37.0279437355746,37.0367518696809,37.0316237034319,37.0369998404897,37.0344665646664,37.0378876755961,37.0367985671318,37.0390194951887,37.0384723123179,37.0391743605254,37.0408376082364
0.635555555555556,58.0805486045272,29.9375588915963,29.9820070478705,29.9485121828497,29.9737341687469,29.9547272158098,29.9690423663496,29.9582662689201,29.9664186541007,29.9603913408247,29.9652789023347,29.9626403274889,29.9677506887845,29.9732475551226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.222520320723,37.0261092694485,37.0409535506279,37.0312629720177,37.0400625366386,37.0349406145685,37.0403117797116,37.0377819354715,37.0412001044319,37.0401128373366,37.0423320460531,37.0417860609937,37.0424879220393,37.0441498049895
0.635833333333333,58.0898126632228,29.9376288651316,29.9820273127012,29.9485702947718,29.9737641105796,29.9547787431242,29.9690779587711,29.9583141899602,29.96645756096,29.9604372245878,29.9653194379257,29.9626839983066,29.967788675093,29.9732791733844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.233746535014,37.0294286986476,37.0442580298135,37.0345786039719,37.0433695927775,37.0382539083925,37.0436200957198,37.0410936769838,37.0445088984483,37.0434234671021,37.0456409513648,37.0450961590742,37.0457978285164,37.0474583433582
0.636111111111111,58.0990647719833,29.9376988365047,29.9820475760524,29.9486284014255,29.9737940476763,29.954830262388,29.9691135432689,29.958362100312,29.966496456865,29.9604830951156,29.9653599597549,29.9627276536417,29.9678266459815,29.9733107778324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.244960872401,37.0327445367725,37.0475589111525,37.0378906312303,37.0466730380023,37.041563584813,37.0469247885054,37.0444017892162,37.0478140577222,37.0467304565351,37.0489462112817,37.0484026067469,37.0491040801783,37.0507632235992
0.636388888888889,58.1083049437427,29.9377688051349,29.9820678377626,29.9486865023564,29.9738239798173,29.9548817732247,29.9691491196002,29.9584099996505,29.9665353415684,29.960528952121,29.965400467584,29.9627712932438,29.9678646012467,29.9733423683053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.25616333095,37.036056783514,37.050856194498,37.0411990536168,37.0499728722477,37.044869643769,37.0502258580885,37.0477062722107,37.0511155823591,37.0500338057707,37.0522478259898,37.051705404227,37.0524066772745,37.0540644459969
0.636666666666667,58.1175331914359,29.9378387704462,29.9820880976716,29.9487445971134,29.9738539067849,29.9549332752609,29.969184687524,29.9584578876533,29.9665742148254,29.9605747953188,29.9654409611769,29.9628149168646,29.9679025406872,29.9733739446428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.267353908836,37.039365438594,37.0541498797332,37.0445038709856,37.0532690954779,37.0481720852293,37.0535233045185,37.0510071260386,37.0544134724931,37.0533335149722,37.0555457957032,37.0550045517577,37.055705620082,37.0573620108629
0.636944444444444,58.1267495279988,29.9379087318666,29.9821083556202,29.9488026852493,29.973883828363,29.9549847681258,29.969220246801,29.9585057640004,29.9666130763927,29.9606206244266,29.9654814402995,29.9628585242578,29.9679404641031,29.9734055066862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.278532604338,37.0426705017659,37.0574399667715,37.047805083221,37.0565617076866,37.0514709091921,37.0568171278736,37.0543043507994,37.0577077282864,37.0566295843313,37.0588401206637,37.0583000496098,37.0590009089055,37.060655918536
0.637222222222222,58.1359539663684,29.9379786888289,29.9821286114507,29.9488607663201,29.9739137443371,29.9550362514519,29.9692557971941,29.9585536283746,29.9666519260292,29.9606664391638,29.9655219047193,29.9629021151791,29.9679783712963,29.973437054278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.289699415842,37.0459719728135,37.0607264555559,37.0511026902377,37.0598507088969,37.0547661156846,37.0601073282609,37.0575979466217,37.0609983499297,37.0599220140675,37.062130801141,37.0615918980813,37.0622925440766,37.0639461693822
0.6375,58.1451465194822,29.9380486407701,29.9821488650064,29.9489188398854,29.9739436544948,29.9550877248745,29.9692913384682,29.958601480461,29.9666907634958,29.9607122392524,29.9655623542058,29.9629456893862,29.9680162620701,29.973468587262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.300854341837,37.0492698515516,37.064009346059,37.0543966919797,37.0631360991607,37.0580577047634,37.0633939058156,37.060887913662,37.0642853376412,37.0632108044279,37.0654178374316,37.0648800974977,37.0655805259539,37.067232763794
0.637777777777778,58.1543272002786,29.9381185871316,29.9821691161321,29.9489769055081,29.9739735586248,29.9551391880316,29.9693268703896,29.9586493199474,29.9667295885552,29.9607580244164,29.9656027885304,29.9629892466386,29.9680541362294,29.9735001054831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.311997380919,37.0525641378252,37.0672886382826,37.0576870884209,37.0664178785589,37.0613456765135,37.0666768607015,37.0641742521052,37.067568691667,37.0664959556874,37.0687012298597,37.0681646482112,37.068864854923,37.0705157021906
0.638055555555555,58.1634960216963,29.9381885273593,29.9821893646734,29.9490349627547,29.974003456518,29.9551906405643,29.969362392727,29.958697146524,29.9667684009721,29.9608037943821,29.9656432074664,29.9630327866978,29.9680919935808,29.9735316087878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.323128531784,37.0558548315097,37.0705643322577,37.0609738795642,37.0696960472006,37.0646300310488,37.06995619311,37.0674569621639,37.0708484122807,37.0697774681479,37.0719809787762,37.0714455506011,37.0721455313957,37.0737949850175
0.638333333333333,58.1726529966746,29.9382584609031,29.9822096104776,29.949093011195,29.9740333479667,29.9552420821163,29.9693979052507,29.9587449598835,29.966807200513,29.9608495488781,29.9656836107888,29.9630763093273,29.9681298339323,29.9735630970236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.334247793234,37.0591419325103,37.0738364280441,37.0642570654418,37.0729706052237,37.0679107685113,37.0732319032608,37.0707360440784,37.074124499783,37.0730553421384,37.0752570845587,37.074722805073,37.0754225558106,37.0770706127464
0.638611111111111,58.1817981381531,29.9383283872175,29.9822298533928,29.9491510504022,29.9740632327649,29.9552935123344,29.9694334077328,29.958792759721,29.9668459869465,29.9608952876351,29.9657239982744,29.9631198142925,29.9681676570937,29.9735945700393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.345355164168,37.0624254407619,37.0771049257303,37.0675366461149,37.076241552794,37.0711878890712,37.0765039914009,37.0740114981167,37.0773969545018,37.076329578015,37.0785295476116,37.0779964120589,37.0786959286322,37.0803425858751
0.638888888888889,58.1909314590715,29.938398305761,29.9822500932686,29.9492090799528,29.9740931107083,29.9553449308679,29.9694688999475,29.9588405457342,29.9668847600428,29.9609410103859,29.9657643697021,29.9631633013605,29.9682054628762,29.973626027685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.356450643592,37.0657053562291,37.0803698254334,37.070812621673,37.0795088901054,37.0744613929268,37.0797724578048,37.0772833245737,37.0806657767919,37.0796001761602,37.0817983683654,37.0812663720172,37.0819656503511,37.083610904927
0.639166666666667,58.2000529723698,29.9384682159965,29.9822703299554,29.9492670994267,29.9741229815941,29.9553963373693,29.9695043816704,29.9588883176231,29.9669235195742,29.9609867168656,29.9658047248522,29.9632067703005,29.9682432510924,29.973657469812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.367534230606,37.0689816789057,37.0836311272983,37.0740849922344,37.0827726173793,37.077731280304,37.0830373027742,37.0805515237718,37.0839309670346,37.0828671369833,37.085063547277,37.084532685432,37.0852317214836,37.0868755704511
0.639444444444444,58.209162690988,29.9385381173909,29.9822905633052,29.949325108407,29.9741528452212,29.9554477314934,29.9695398526794,29.9589360750902,29.9669622653147,29.9610324068115,29.9658450635071,29.9632502208836,29.9682810215567,29.9736888962728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.378605924416,37.0722544088144,37.0868888314984,37.0773537579454,37.0860327348648,37.0809975514561,37.0862985266376,37.0838160960599,37.0871925256379,37.0861304609196,37.088325084829,37.0877953528135,37.0884941425717,37.0901365830218
0.639722222222222,58.2182606278657,29.9386080094155,29.982310793171,29.9493831064803,29.9741827013901,29.955499112898,29.9695753127538,29.9589838178403,29.9670009970403,29.9610780799627,29.9658853854508,29.9632936528827,29.9683187740849,29.9737203069211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.389665724321,37.0755235460071,37.0901429382345,37.0806189189805,37.0892892428383,37.0842602066638,37.0895561297507,37.0870770418137,37.0904504530357,37.0893901484305,37.0915829815299,37.0910543746973,37.0917529141826,37.0933939432388
0.64,58.2273467959428,29.9386778915456,29.9823310194067,29.9494410932363,29.9742125499029,29.9555504812436,29.9696107616749,29.9590315455806,29.9670397145287,29.9611237360608,29.9659256904692,29.9633370660723,29.9683565084943,29.973751701612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.400713629722,37.0787890905641,37.0933934477354,37.0838804755419,37.0925421416033,37.0875192462349,37.0928101124953,37.0903343614353,37.0937047496882,37.0926462000035,37.0948372379139,37.0943097516443,37.095008036909,37.0966476517267
0.640277777777778,58.2364212081584,29.9387477632606,29.9823512418678,29.9494990682679,29.9742423905634,29.9556018361935,29.9696461992258,29.9590792580208,29.9670784175595,29.9611693748494,29.9659659783499,29.9633804602292,29.9683942246038,29.9737830802015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.411749640116,37.0820510425942,37.0966403602569,37.0871384278594,37.09579143149,37.0907746705041,37.0960604752799,37.0935880553532,37.0969554160815,37.0958986161516,37.0980878545402,37.0975614842409,37.0982595113683,37.0998977091349
0.640555555555556,58.2454838774516,29.9388176240441,29.9823714604106,29.9495570311714,29.9742722231768,29.9556531774136,29.9696816251912,29.9591269548728,29.967117105914,29.961214996074,29.9660062488822,29.9634238351317,29.9684319222336,29.9738144425471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.422773755096,37.0853094022345,37.0998836760821,37.0903927761903,37.0990371128555,37.0940264798329,37.0993072185391,37.0968381240217,37.1002024527272,37.0991473974132,37.1013348319935,37.1008095730982,37.1015073382029,37.1031441161374
0.640833333333333,58.2545348167607,29.9388874733836,29.9823916748928,29.949614981546,29.9743020475499,29.9557045045723,29.9697170393576,29.9591746358508,29.9671557793753,29.9612605994824,29.9660465018571,29.96346719056,29.9684696012055,29.9738457885074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.433785974352,37.0885641696498,37.1031233955212,37.0936435208189,37.1022791860835,37.097274674609,37.1025503427334,37.1000845679213,37.1034458601624,37.1023925443522,37.1045781708835,37.1040540188523,37.1047515180798,37.1063868734327
0.641111111111111,58.2635740390236,29.9389573107708,29.982411885173,29.9496729189945,29.9743318634911,29.9557558173411,29.9697524415134,29.9592223006716,29.9671944377286,29.9613061848244,29.9660867370675,29.9635105262962,29.9685072613428,29.973877117942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.44478629767,37.0918153450331,37.1063595189111,37.0968906620568,37.1055176515836,37.1005192552466,37.1057898483492,37.1033273875579,37.1066856389496,37.1056340575575,37.1078178718444,37.1072948221639,37.1079920516903,37.1096259817436
0.641388888888889,58.2726015571773,29.9390271357012,29.982432091111,29.9497308431225,29.9743616708103,29.9558071153937,29.9697878314485,29.959269949054,29.9672330807603,29.9613517518519,29.9661269543078,29.9635538421239,29.9685449024703,29.9739084307119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.455774724929,37.0950629286046,37.1095920466152,37.1001342002419,37.1087525097919,37.1037602221859,37.1090257358983,37.1065665834628,37.1099217896762,37.1088719376429,37.1110539355352,37.1105319837181,37.1112289397503,37.1128614418168
0.641666666666667,58.2816173841581,29.9390969476745,29.9824522925677,29.9497887535388,29.9743914693191,29.9558583984067,29.9698232089547,29.9593175807192,29.9672717082591,29.9613973003186,29.9661671533742,29.963597137829,29.9685825244142,29.9739397266793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.466751256102,37.0983069206123,37.1128209790233,37.1033741357392,37.1119837611702,37.106997575893,37.1122580059181,37.1098021561928,37.1131543129545,37.1121061852469,37.1142863626394,37.1137655042243,37.1144621829993,37.1160932544229
0.641944444444444,58.2906215329014,29.9391667461942,29.9824724894053,29.9498466498556,29.9744212588304,29.9559096660591,29.9698585738254,29.9593651953907,29.9673103200151,29.9614428299805,29.9662073340646,29.9636404131986,29.9686201270021,29.9739710057072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.477715891255,37.1015473213308,37.1160463165514,37.1066104689396,37.1152114062059,37.1102313168597,37.1154866589711,37.1130341063297,37.1163832094216,37.1153368010327,37.1175151538645,37.116995384416,37.1176917822011,37.1193214203563
0.642222222222222,58.2996140163417,29.9392365307677,29.9824926814868,29.9499045316877,29.9744510391587,29.9559609180327,29.9698939258557,29.9594127927941,29.9673489158202,29.9614883405954,29.9662474961786,29.9636836680219,29.968657710063,29.9740022676603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.488668630549,37.1047841310623,37.1192680596413,37.1098432002606,37.1184354454121,37.1134614456034,37.1187116956448,37.1162624344801,37.1196084797392,37.1185637856875,37.1207403099422,37.1202216250505,37.1209177381429,37.1225459404349
0.6425,58.3085948474122,29.9393063009065,29.9825128686764,29.9499623986535,29.9744808101201,29.9560121540118,29.9699292648424,29.9594603726576,29.9673874954682,29.9615338319234,29.9662876395173,29.9637269020897,29.9686952734276,29.974033512404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.499609474233,37.1080173501352,37.1224862087609,37.1130723301453,37.1216558793271,37.1166879626666,37.1219331165515,37.1194871412754,37.1228301245929,37.121787139923,37.1239618316281,37.1234442269089,37.1241400516356,37.1257668154997
0.642777777777778,58.3175640390449,29.9393760561259,29.9825330508395,29.950020250374,29.974510571532,29.9560633736831,29.969964590584,29.9595079347112,29.9674260587544,29.9615793037262,29.9663277638836,29.9637701151947,29.9687328169278,29.974064739805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.51053842265,37.1112469789048,37.1257007644033,37.1162978590629,37.1248727085143,37.1199108686169,37.1251509223282,37.1227082273714,37.126048144693,37.1250068644746,37.1271797197012,37.1266631907957,37.1273587235134,37.1289840464152
0.643055555555556,58.3265216041707,29.9394457959448,29.9825532278425,29.9500780864736,29.9745403232135,29.9561145767361,29.9699999028806,29.9595554786874,29.9674646054759,29.9616247557678,29.9663678690821,29.9638133071312,29.9687703403968,29.9740959497313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.521455476232,37.1144730177526,37.1289117270872,37.1195197875078,37.1280859335621,37.123130164047,37.1283651136361,37.1259256934483,37.1292625407732,37.1282229601017,37.1303939749644,37.1298785175387,37.1305737546335,37.1321976340685
0.643333333333333,58.335467555719,29.9395155198862,29.9825733995528,29.9501359065794,29.974570064985,29.9561657628626,29.970035201534,29.9596030043208,29.9675031354315,29.9616701878138,29.9664079549189,29.9638564776953,29.9688078436696,29.9741271420517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.532360635502,37.1176954670862,37.1321190973564,37.1227381160002,37.1312955550834,37.1263458495742,37.131575691161,37.1291395402103,37.1324733135913,37.1314354275871,37.1336045982436,37.1330902079892,37.1337851458762,37.1354075793697
0.643611111111111,58.3444019066177,29.9395852274768,29.982593565839,29.9501937103218,29.9745997966684,29.9562169317571,29.9700704863476,29.9596505113482,29.9675416484216,29.9617155996321,29.9664480212017,29.9638996266845,29.9688453265822,29.9741583166364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.54325390107,37.1209143273394,37.1353228757797,37.1259528450852,37.1345015737159,37.1295579258403,37.1347826556124,37.1323497683858,37.1356804639287,37.1346442677372,37.1368115903879,37.136298263021,37.1369928981447,37.1386138832515
0.643888888888889,58.3533246697931,29.9396549182471,29.9826137265706,29.9502514973338,29.9746295180872,29.9562680831163,29.9701057571265,29.9596979995085,29.9675801442483,29.9617609909924,29.96648806774,29.9639427538985,29.9688827889721,29.9741894733566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.554135273638,37.1241295989715,37.1385230629507,37.1291639753329,37.1377039901216,37.1327663935116,37.1379860077239,37.1355563787266,37.1388839925899,37.1378494813815,37.1400149522694,37.139502683531,37.1401970123646,37.141816546669
0.644166666666667,58.36223585817,29.9397245917313,29.9826338816182,29.9503092672518,29.9746592290661,29.9563192166396,29.9701410136773,29.9597454685428,29.9676186227153,29.9618063616662,29.9665280943447,29.9639858591383,29.9689202306784,29.9742206120847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.565004753991,37.1273412824675,37.1417196594875,37.1323715073385,37.1409028049865,37.1359712532783,37.1411857482527,37.1387593720085,37.1420839004029,37.1410510693727,37.143214684783,37.1427034704387,37.1433974894842,37.1450155705996
0.644444444444444,58.3711354846712,29.9397942474674,29.9826540308536,29.9503670197148,29.9746889294315,29.9563703320289,29.9701762558083,29.9597929181945,29.9676570836282,29.9618517114271,29.9665681008283,29.9640289422067,29.9689576515413,29.9742517326939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.575862343005,37.1305493783376,37.1449126660329,37.1355754417214,37.1440980190207,37.1391725058549,37.1443818779795,37.1419587490303,37.1452801882185,37.1442490325861,37.146410788846,37.1459006246859,37.1465943304738,37.1482109560427
0.644722222222222,58.3800235622179,29.9398638849971,29.9826741741494,29.9504247543648,29.974718619011,29.9564214289884,29.9702114833294,29.9598403482088,29.9676955267939,29.9618970400503,29.9666080870051,29.9640720029081,29.9689950514024,29.974282835059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.586708041642,37.1337538871174,37.1481020832535,37.1387757791257,37.1472896329581,37.1423701519793,37.1475743977085,37.1451545106142,37.1484728569106,37.14744337192,37.1496032653984,37.1490941472368,37.1497875363259,37.1514027040197
0.645,58.3889001037291,29.9399335038655,29.9826943113793,29.9504824708467,29.9747482976338,29.9564725072247,29.9702466960519,29.9598877583333,29.967733952021,29.9619423473133,29.9666480526907,29.9641150410487,29.9690324301048,29.9743139190554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.597541850947,37.1369548093674,37.1512879118404,37.1419725202197,37.1504776475561,37.1455641924132,37.1507633082666,37.1483466576054,37.1516619073756,37.1506340882951,37.1527921154022,37.1522840390777,37.1529771080551,37.1545908155737
0.645277777777778,58.3977651221219,29.9400031036218,29.9827144424182,29.9505401688083,29.9747779651303,29.9565235664469,29.9702818937889,29.9599351483175,29.9677723591199,29.9619876329952,29.9666879977024,29.9641580564362,29.9690697874928,29.9743449845598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.608363772054,37.1401521456726,37.1544701525082,37.1451656656956,37.1536620635957,37.1487546279419,37.1539486105042,37.151535190872,37.1548473405325,37.1538211826544,37.1559773398417,37.1554703012168,37.1561630466974,37.1577752917693
0.645555555555556,58.4066186303114,29.9400726838185,29.9827345671418,29.9505978479003,29.9748076213324,29.9565746063664,29.9703170763549,29.9599825179131,29.9678107479024,29.9620328968768,29.966727921859,29.9642010488799,29.9691071234122,29.9743760314501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.61917380618,37.1433458966431,37.1576488059954,37.1483552162698,37.1568428818809,37.1519414593736,37.1571303052941,37.1547201113047,37.1580291573226,37.1570046559631,37.1591589397229,37.1586529346841,37.1593453533107,37.1609561336927
0.645833333333333,58.4154606412103,29.9401422440118,29.9827546854268,29.9506555077762,29.9748372660735,29.9566256266971,29.9703522435661,29.9600298668739,29.967849118182,29.9620781387412,29.966767824981,29.9642440181908,29.9691444377099,29.9744070596051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.629971954625,37.1465360629131,37.1608238730638,37.1515411726819,37.160020103239,37.1551246875397,37.1603083935319,37.1579014198168,37.1612073587093,37.1601845092086,37.1623369160736,37.161831940531,37.1625240289742,37.1641333424511
0.646111111111111,58.424291167729,29.9402117837614,29.9827747971511,29.9507131480921,29.9748668991883,29.9566766271551,29.9703873952402,29.9600771949556,29.9678874697737,29.9621233583728,29.9668077068901,29.9642869641815,29.9691817302342,29.9744380689047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.640758218772,37.1497226451409,37.1639953544986,37.1547235356955,37.16319372852,37.1583043132946,37.1634828761355,37.1610791173437,37.1643819456779,37.1633607433998,37.1655112699431,37.1650073198305,37.1656990747883,37.1673069191729
0.646388888888889,58.4331102227756,29.9402813026308,29.9827949021935,29.9507707685074,29.9748965205127,29.956727607459,29.9704225311963,29.960124501916,29.967925802494,29.9621685555583,29.9668475674099,29.9643298866662,29.969219000835,29.9744690592297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.65153260009,37.1529056440091,37.1671632511081,37.1579023060971,37.1663637585967,37.1614803375151,37.1666537540451,37.1642532048433,37.1675529192358,37.1665333595675,37.1686820024024,37.1681790736767,37.1688704918745,37.1704768650075
0.646666666666667,58.4419178192558,29.9403508001866,29.9828150004336,29.9508283686837,29.9749261298843,29.9567785673296,29.9704576512552,29.960171787515,29.9679641161612,29.962213730086,29.9668874063652,29.9643727854607,29.969256249363,29.9745000304624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.662295100127,37.1560850602241,37.1703275637237,37.1610774846966,37.1695301943645,37.1646527611009,37.1698210282231,37.1674236832951,37.1707202804117,37.1697023587638,37.1718491145433,37.1713472031851,37.1720382813752,37.1736431811247
0.646944444444445,58.4507139700726,29.9404202759993,29.9828350917522,29.9508859482858,29.9749557271417,29.95682950649,29.970492755239,29.9602190515146,29.968002410595,29.9622588817458,29.9669272235824,29.9644156603823,29.9692934756706,29.9745309824856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.673045720513,37.1592608945159,37.1734882931993,37.1642490723267,37.1726930367409,37.1678215849737,37.1729846996536,37.1705905537007,37.1738840302561,37.1728677420624,37.1750126074788,37.1745117094918,37.1752024444537,37.1768058687153
0.647222222222222,58.4594986881264,29.9404897296428,29.9828551760311,29.9509435069811,29.9749853121251,29.9568804246658,29.9705278429716,29.9602662936784,29.9680406856166,29.9623040103296,29.9669670188895,29.96445851125,29.9693306796114,29.9745619151835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.68378446296,37.1624331476378,37.1766454404115,37.167417069843,37.1758522866658,37.1709868100776,37.1761447693425,37.1737538170832,37.1770441698404,37.1760295105578,37.178172482343,37.1776725937537,37.1783629822936,37.1799649289902
0.6475,58.4682719863149,29.9405591606942,29.9828752531529,29.9510010444396,29.9750148846758,29.9569313215846,29.970562914278,29.9603135137725,29.9680789410487,29.9623491156312,29.9670067921158,29.9645013378843,29.96936786104,29.9745928284412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.694511329258,37.1656018203668,37.1797990062595,37.1705814781237,37.179007945101,37.1741484373787,37.1793012383175,37.1769134744872,37.1802007002576,37.1791876653657,37.1813287402904,37.1808298571483,37.1815198960992,37.1831203631806
0.647777777777778,58.477033877533,29.9406285687344,29.9828953230013,29.9510585603342,29.9750444446367,29.9569821969765,29.970597968985,29.9603607115646,29.9681171767157,29.9623941974459,29.9670465430922,29.9645441401071,29.9694050198128,29.9746237221448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.705226321278,37.1687669135027,37.1829489916644,37.1737422980693,37.1821600130303,37.1773064678646,37.1824541076274,37.1800695269786,37.1833536226212,37.1823422076227,37.1844813824962,37.1839835008736,37.1846731870949,37.186272172538
0.648055555555555,58.4857843746726,29.9406979533474,29.9829153854608,29.9511160543404,29.9750739918519,29.9570330505737,29.9706330069208,29.9604078868245,29.9681553924433,29.9624392555708,29.9670862716511,29.9645869177421,29.9694421557869,29.9746545961815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.715929440972,37.1719284278683,37.1860953975696,37.1768995306026,37.1853084914588,37.1804609025451,37.1856033783422,37.1832219756443,37.1865029380658,37.1854931384859,37.1876304101562,37.1871335261479,37.1878228565252,37.1894203583334
0.648333333333333,58.4945234906227,29.9407673141209,29.9829354404171,29.9511735261364,29.9751035261666,29.9570838821106,29.9706680279149,29.9604550393239,29.9681935880588,29.9624842898049,29.9671259776262,29.9646296706142,29.9694792688211,29.9746854504396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.726620690366,37.1750863643093,37.1892382249403,37.1800531766685,37.1884533814135,37.1836117424509,37.1887490515534,37.1863708215924,37.1896486477466,37.1886404591328,37.1907758244861,37.1902799342093,37.1909689056547,37.1925649218581
0.648611111111111,58.5032512382693,29.9408366506456,29.9829554877566,29.9512309754031,29.9751330474276,29.9571346913239,29.9707030317985,29.9605021688366,29.968231763391,29.9625292999486,29.9671656608527,29.9646723985503,29.9695163587752,29.974716284808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.737300071568,37.1782407236938,37.1923774747636,37.1832032372339,37.1915946839425,37.1867589886346,37.1918911283728,37.1895160659517,37.1927907528392,37.1917841707616,37.1939176267218,37.1934227263163,37.1941113357675,37.1957058644226
0.648888888888889,58.5119676304952,29.9409059625159,29.9829755273667,29.9512884018238,29.9751625554829,29.9571854779526,29.970738018404,29.960549275138,29.9682699182701,29.9625742858044,29.9672053211672,29.9647151013783,29.9695534255104,29.9747470991771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.74796758676,37.1813915069124,37.1955131480478,37.1863497132872,37.1947324001151,37.1899026421695,37.1950296099334,37.1926577098714,37.1959292545394,37.1949242745902,37.1970558181193,37.1965619037468,37.1972501481675,37.1988431873569
0.649166666666667,58.52067268018,29.9409752493292,29.9829955591359,29.9513458050847,29.9751920501816,29.9572362417377,29.9707729875655,29.9605963580058,29.9683080525279,29.9626192471763,29.9672449584079,29.9647577789279,29.9695904688889,29.974777893438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.758623238204,37.184538714878,37.198645245823,37.1894926058386,37.1978665310215,37.1930427041501,37.1981644973886,37.1957957545216,37.1990641540635,37.198060771857,37.200190399954,37.1996974677986,37.2003853441782,37.2019768920106
0.649444444444444,58.5293664001999,29.9410445106865,29.9830155829533,29.9514031848744,29.9752215313743,29.9572869824226,29.9708079391181,29.9606434172192,29.9683461659974,29.9626641838699,29.9672845724142,29.9648004310302,29.9696274887744,29.9748086674829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.769267028235,37.1876823485254,37.2017737691401,37.1926319159196,37.2009970777729,37.1961791756917,37.201295791912,37.1989302010923,37.2021954526474,37.2011936638198,37.2033213735213,37.2028294197887,37.203516925142,37.205106979752
0.649722222222222,58.5380488034279,29.941113746192,29.9830355987093,29.9514605408844,29.9752509989128,29.9573376997525,29.9708428728988,29.9606904525597,29.9683842585133,29.9627090956926,29.967324163027,29.9648430575178,29.9696644850317,29.9748394212048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.779898959265,37.1908224088114,37.2048987190714,37.1957676445828,37.204124041501,37.1993120579301,37.2044234946979,37.202061050794,37.2053231515471,37.2043229517565,37.2064487401358,37.2059577610536,37.206644892421,37.2082334519689
0.65,58.5467199027333,29.9411829554529,29.9830556062948,29.9515178728083,29.9752804526502,29.9573883934751,29.9708777887456,29.9607374638102,29.9684223299116,29.9627539824536,29.9673637300887,29.9648856582248,29.9697014575267,29.974870154498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.790519033781,37.1939588967145,37.2080200967098,37.1988997929022,37.207247423358,37.2024413520219,37.2075476069603,37.2051883048569,37.2084472520382,37.2074486369641,37.2095725011315,37.2090824929489,37.2097692473958,37.2113563100674
0.650277777777778,58.5553797109821,29.9412521380799,29.983075605602,29.9515751803426,29.9753098924406,29.9574390633401,29.9709126864982,29.9607844507559,29.9684603800299,29.9627988439634,29.9674032734427,29.9649282329867,29.9697384061267,29.9749008672574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.801127254344,37.1970918132348,37.2111379031691,37.2020283619722,37.2103672245167,37.2055670591436,37.2106681299332,37.2083119645312,37.2115677554156,37.2105707207595,37.2126926578613,37.2122036168492,37.2128899914661,37.2144755554726
0.650555555555556,58.5640282410365,29.941321293687,29.9830955965237,29.9516324631862,29.9753393181396,29.9574897090993,29.9709475659975,29.9608314131835,29.9684984087069,29.9628436800346,29.9674427929344,29.9649707816404,29.9697753307001,29.9749315593793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.811723623588,37.2002211593935,37.2142521395836,37.2051533529084,37.2134834461696,37.2086891804924,37.2137850648705,37.2114320310867,37.214684662994,37.2136892044783,37.2158092116974,37.2153211341481,37.2160071260503,37.2175911896281
0.650833333333333,58.5726655057552,29.941390421891,29.9831155789537,29.9516897210406,29.9753687296039,29.9575403305067,29.9709824270858,29.9608783508817,29.968536415783,29.962888490481,29.9674822884099,29.9650133040245,29.9698122311165,29.9749622307604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.822308144221,37.2033469362335,37.217362807108,37.2082747668466,37.2165960895296,37.211807717285,37.2168984130456,37.2145485058127,37.2177979761069,37.2168040894755,37.2189221640307,37.2184350462576,37.2191206525854,37.2207032139959
0.651111111111111,58.581291517993,29.9414595223123,29.9831355527868,29.9517469536097,29.9753981266916,29.9575909273181,29.9710172696067,29.9609252636412,29.9685744011,29.9629332751182,29.9675217597172,29.9650557999787,29.9698491072467,29.9749928812988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.832880819025,37.2064691448182,37.2204699069172,37.2113926049433,37.2197051558292,37.2149226707582,37.2200081757513,37.217661390018,37.2209076961071,37.219915377125,37.2220315162708,37.2215453546086,37.2222305725265,37.2238116300562
0.651388888888889,58.5899062906009,29.9415285945741,29.9831555179185,29.9518041605998,29.9754275092618,29.9576414992917,29.9710520934054,29.960972151254,29.9686123645008,29.9629780337636,29.9675612067053,29.9650982693444,29.9698859589625,29.9750235108935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.843441650852,37.2095877862323,37.2235734402061,37.214506868375,37.2228106463209,37.2180340421685,37.2231143542998,37.2207706850303,37.2240138243661,37.2230230688193,37.2251372698457,37.22465206065,37.2253368873473,37.2269164393072
0.651666666666667,58.5985098364259,29.941597638303,29.9831754742452,29.95186134172,29.9754568771748,29.9576920461877,29.9710868983282,29.9610190135144,29.9686503058299,29.9630227662359,29.9676006292248,29.9651407119642,29.9699227861372,29.9750541194442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.853990642626,37.2127028615811,37.2266734081897,37.2176175583384,37.2259125622764,37.2211418327919,37.2262169500225,37.2238763921967,37.2271163622743,37.2261271659697,37.2282394262019,37.2277551658495,37.2284395985394,37.2300176432652
0.651944444444444,58.607102168311,29.9416666531285,29.9831954216644,29.9519184966815,29.9754862302923,29.9577425677681,29.9711216842227,29.9610658502183,29.9686882249332,29.9630674723555,29.9676400271274,29.9651831276822,29.9699595886451,29.9750847068516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.864527797343,37.2158143719902,37.2297698121026,37.2207246760502,37.2290109049869,37.2242460439238,37.2293159642695,37.226978512883,37.2302153112407,37.2292276700059,37.2313379868043,37.2308546716923,37.2315387076124,37.2331152434642
0.652222222222222,58.6156832990954,29.9417356386834,29.9832153600741,29.9519756251981,29.9755155684771,29.9577930637974,29.9711564509382,29.9611126611633,29.9687261216578,29.9631121519446,29.9676794002662,29.965225516344,29.9699963663614,29.9751152730176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.875053118068,37.2189223186059,37.232862653199,37.2238282227466,37.232105675763,37.2273466768787,37.2324113984101,37.2300770484737,37.2333106726926,37.2323245823759,37.2344329531354,37.2339505796819,37.2346342160938,37.2362092414558
0.6525,58.6242532416138,29.9418045946033,29.9832352893735,29.9520327269859,29.9755448915929,29.9578435340416,29.9711911983249,29.9611594461488,29.9687639958524,29.9631568048265,29.9677187484958,29.9652678777965,29.9700331191629,29.9751458178447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.885566607938,37.2220267025947,37.2359519327526,37.2269281996836,37.2351968759341,37.2304437329903,37.235503253832,37.2331720003721,37.2364024480758,37.2354179045459,37.2375243266962,37.2370428913397,37.2377261255286,37.2392996388092
0.652777777777778,58.6328120086969,29.9418735205271,29.9832552094623,29.9520898017636,29.9755741995051,29.957893978269,29.9712259262345,29.961206204976,29.9688018473667,29.9632014308266,29.9677580716718,29.9653102118878,29.9700698469273,29.9751763412365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.896068270157,37.2251275251429,37.2390376520563,37.2300246081367,37.2382845068487,37.2335372136113,37.2385915319416,37.2362633699998,37.239490638854,37.238507638,37.2406121090051,37.2401316082045,37.2408144374794,37.242386437111
0.653055555555556,58.641359613171,29.9419424160966,29.9832751202415,29.9521468492522,29.9756034920799,29.9579443962498,29.9712606345199,29.9612529374477,29.9688396760521,29.9632460297714,29.9677973696514,29.9653525184677,29.9701065495333,29.9752068430973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.906558108,37.2282247874569,37.2421198124222,37.2331174494005,37.2413685698739,37.2366271201128,37.2416762341635,37.2393511587966,37.2425752465092,37.2415937842403,37.2436963015983,37.2432167318328,37.2438991535262,37.2454696379648
0.653333333333333,58.6498960678581,29.9420112809565,29.9832950216124,29.9522038691749,29.9756327691846,29.9579947877564,29.9712953230355,29.9612996433687,29.9688774817611,29.9632906014893,29.9678366422928,29.9653947973872,29.970143226861,29.9752373233326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.917036124808,37.231318490763,37.2451984151812,37.236206724789,37.2444490663956,37.2397134538849,37.2447573619409,37.2424353682207,37.245656272541,37.2446763447868,37.2467769060295,37.2462982637984,37.2469802752662,37.2485492429916
0.653611111111111,58.6584213855759,29.9420801147548,29.9833149134777,29.9522608612574,29.975662030688,29.9580451525628,29.9713299916368,29.9613463225453,29.9689152643474,29.9633351458099,29.9678758894558,29.9654370484985,29.9701798787914,29.9752677818487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.927502323992,37.2344086363067,37.2482734616834,37.2392924356348,37.2475259978181,37.242796216336,37.2478349167346,37.2455159997481,37.2487337184668,37.2477553211766,37.2498539238697,37.2493762056924,37.2500578043137,37.251625253829
0.653888888888889,58.6669355791374,29.9421489171421,29.9833347957404,29.9523178252278,29.9756912764597,29.9580954904451,29.9713646401806,29.9613929747855,29.9689530236664,29.9633796625645,29.9679151110011,29.9654792716556,29.9702165052067,29.9752982185525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.937956709029,37.2374952253533,37.2513449532972,37.2423745832896,37.2505993655639,37.2458754088929,37.2509089000237,37.2485930548727,37.2518075858217,37.2508307149648,37.2529273567072,37.252450559123,37.2531317422999,37.2546976721317
0.654166666666667,58.675438661351,29.9422176877721,29.9833546683047,29.9523747608164,29.9757205063706,29.9581458011815,29.971399268525,29.961439599899,29.9689907595745,29.963424151586,29.9679543067911,29.9655214667132,29.9702531059903,29.9753286333522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.948399283463,37.2405782591872,37.2544128914096,37.2454531691239,37.2536691710739,37.2489510330004,37.253979313305,37.2516665351061,37.254877876158,37.2539025277234,37.2559972061473,37.2555213257152,37.256202090873,37.2577664995708
0.654444444444444,58.6839306450206,29.9422864263016,29.9833745310755,29.9524316677559,29.9757497202927,29.958196084552,29.9714338765293,29.9614861976973,29.9690284719294,29.9634686127086,29.967993476689,29.965563633528,29.9702896810266,29.9753590261567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.958830050904,37.2436577391118,37.257477277426,37.2485281945264,37.2567354158068,37.2520230901214,37.2570461580929,37.2547364419776,37.2579445910454,37.2569707610418,37.2590634738123,37.2585885071111,37.2592688516977,37.2608317378342
0.654722222222222,58.6924115429455,29.94235513239,29.9833943839584,29.9524885457811,29.9757789180991,29.9582463403385,29.9714684640542,29.9615327679935,29.9690661605902,29.9635130457681,29.9680326205597,29.9656057719574,29.9703262302009,29.9753893968757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.969249015029,37.2467336664498,37.2605381127702,37.2515996609044,37.2597981012392,37.2550915817368,37.2601094359193,37.2578027770337,37.2610077320707,37.2600354165263,37.2621261613412,37.2616521049692,37.2623320264552,37.2638933886258
0.655,58.7008813679199,29.9424238056998,29.98341422686,29.9525453946294,29.975808099664,29.9582965683247,29.9715030309615,29.9615793106022,29.9691038254172,29.9635574506018,29.9680717382689,29.9656478818606,29.9703627533999,29.97541974542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.979656179579,37.2498060425425,37.2635953988837,37.2546675696834,37.2628572288655,37.258156509345,37.2631691483335,37.2608655418383,37.2640673008378,37.2630964958,37.2651852703898,37.2647121209647,37.2653916168432,37.2669514536662
0.655277777777778,58.7093401327333,29.9424924458963,29.9834340596876,29.9526022140401,29.9758372648628,29.9583467682964,29.9715375771142,29.9616258253399,29.9691414662719,29.9636018270484,29.9681108296839,29.9656899630978,29.9703992505113,29.975450071701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.990051548359,37.2528748687498,37.2666491372262,37.2577319223069,37.2659128001978,37.2612178744621,37.2662252969021,37.2639247379726,37.2671232989673,37.266154000503,37.2682408026304,37.2677685567892,37.2684476245757,37.2700059346918
0.655555555555556,58.7177878501705,29.9425610526476,29.9834538823493,29.952659003755,29.9758664135718,29.9583969400411,29.9715721023766,29.9616723120246,29.9691790830173,29.963646174948,29.9681498946731,29.9657320155307,29.9704357214237,29.9754803756311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.000435125239,37.2559401464503,37.2696993292752,37.2607927202364,37.2689648167654,37.2642756786218,37.2692778832086,37.2669803670344,37.2701757280966,37.2692079322918,37.2712927597515,37.2708214141506,37.2715000513827,37.2730568334551
0.655833333333333,58.726224533011,29.9426296256246,29.983473694754,29.952715763518,29.9758955456685,29.9584470833483,29.9716066066144,29.9617187704759,29.9692166755174,29.9636904941424,29.968188933106,29.965774039022,29.9704721660268,29.9755106571235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.010806914154,37.2590018770409,37.2727459765256,37.2638499649513,37.2720132801151,37.2673299233747,37.2723269088537,37.2700324306388,37.2732245898799,37.2722582928394,37.2743411434582,37.2738706947728,37.2745488990104,37.2761041517243
0.656111111111111,58.7346501940295,29.9426981645013,29.9834934968114,29.9527724930753,29.9759246610316,29.9584971980093,29.9716410896941,29.9617652005151,29.9692542436375,29.9637347844747,29.9682279448534,29.965816033436,29.9705085842116,29.9755409160924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.0211669191,37.2620600619367,37.27578908049,37.2669036579484,37.2750581918106,37.270380610289,37.2753723754546,37.2730809304173,37.2762698859874,37.2753050838351,37.2773859554713,37.2769164003957,37.2775941692205,37.2791478912835
0.656388888888889,58.7430648459954,29.942766668954,29.9835132884319,29.9528291921752,29.9759537595407,29.9585472838172,29.9716755514836,29.961811601965,29.9692917872442,29.9637790457893,29.9682669297874,29.9658579986382,29.9705449758699,29.9755711524526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.031515144136,37.2651147025708,37.2788286426983,37.2699538007422,37.278099553433,37.2734277409496,37.2784142846453,37.2761258680181,37.2793116181059,37.2783483069846,37.2804271975279,37.2799585327753,37.2806358637909,37.2821880539323
0.656666666666667,58.751468501673,29.9428351386623,29.9835330695269,29.9528858605683,29.9759828410766,29.958597340567,29.9717099918522,29.9618579746502,29.9693293062053,29.9638232779321,29.9683058877811,29.9658999344951,29.9705813408947,29.97560136612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.041851593386,37.2681658003944,37.2818646646975,37.2730003948645,37.2811373665798,37.2764713169585,37.2814526380765,37.2791672451058,37.2823497879384,37.2813879640093,37.2834648713808,37.2829970936831,37.2836739845147,37.2852246414858
0.656944444444444,58.7598611738214,29.9429035733081,29.9835528400082,29.9529424980073,29.9760119055209,29.9586473680553,29.97174441067,29.9619043183965,29.9693668003897,29.9638674807506,29.9683448187089,29.9659418408748,29.9706176791797,29.975631557011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.052176271031,37.2712133568763,37.2848971480519,37.2760434418644,37.2841716328658,37.2795113399342,37.2844874374149,37.2822050633614,37.2853843972039,37.284424056647,37.2864989787987,37.2860320849063,37.2867085332006,37.2882576557744
0.657222222222222,58.7682428751944,29.9429719725763,29.9835725997886,29.9529991042471,29.9760409527566,29.9586973660808,29.9717788078086,29.9619506330317,29.9694042696677,29.9639116540935,29.9683837224465,29.9659837176464,29.9706539906201,29.9756617250431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.062489181318,37.274257373503,37.2879260943425,37.2790829433078,37.2872023539218,37.2825478115119,37.2875186843439,37.2852393244821,37.2884154476372,37.2874565866508,37.2895295215655,37.2890635082476,37.2897395116728,37.2912870986435
0.6575,58.7766136185404,29.9430403361544,29.9835923487818,29.9530556790445,29.9760699826676,29.9587473344438,29.9718131831406,29.9619969183848,29.9694417139106,29.9639557978109,29.9684225988705,29.9660255646804,29.9706902751119,29.9756918701347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.07279032855,37.2772978517786,37.2909515051671,37.282118900778,37.2902295313956,37.2855807333435,37.2905463805626,37.2882700301809,37.291442940989,37.2904855557899,37.292556501481,37.292091365525,37.2927669217705,37.294312971954
0.657777777777778,58.7849734166023,29.9431086637328,29.983612086902,29.9531122221589,29.9760989951387,29.9587972729465,29.9718475365397,29.9620431742866,29.969479132991,29.9639999117544,29.9684614478589,29.9660673818484,29.970726532552,29.9757219922046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.083079717095,37.2803347932244,37.2939733821404,37.2851513158746,37.293253166951,37.2886101070968,37.2935705277865,37.2912971821871,37.2944668790256,37.2935109658486,37.29557992036,37.2951156585716,37.295790765348,37.2973352775812
0.658055555555556,58.7933222821176,29.9431769550043,29.9836318140642,29.9531687333514,29.9761279900559,29.9588471813927,29.9718818678809,29.9620894005693,29.9695165267828,29.9640439957769,29.9685002692906,29.9661091690233,29.9707627628385,29.9757520911728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.093357351377,37.283368199379,37.2969917268933,37.2881801902143,37.2962732622681,37.2916359344561,37.2965911277465,37.2943207822453,37.2974872635288,37.2965328186271,37.2985997800328,37.2981363892359,37.2988110442746,37.3003540174157
0.658333333333333,58.8016602278183,29.9432452096645,29.9836515301843,29.9532252123853,29.9761569673062,29.9588970595881,29.9719161770403,29.9621355970667,29.9695538951608,29.9640880497327,29.968539063046,29.9661509260791,29.9707989658704,29.97578216696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.103623235882,37.286398071798,37.3000065410732,37.29120552543,37.299289819043,37.2946582171216,37.2996081821897,37.2973408321162,37.3005040962958,37.2995511159404,37.3016160823444,37.301153559381,37.3018277604345,37.3033691933624
0.658611111111111,58.8099872664306,29.9433134274116,29.9836712351787,29.9532816590261,29.9761859267775,29.95894690734,29.9719504638952,29.962181763614,29.9695912380011,29.9641320734774,29.9685778290063,29.9661926528913,29.9708351415477,29.9758122194876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.113877375153,37.289424412054,37.3030178263438,37.2942273231712,37.3023028389878,37.2976769568097,37.3026216928784,37.3003573335757,37.3035173791392,37.302565859619,37.304628829155,37.3041671708851,37.3048409157265,37.3063808073411
0.658888888888889,58.8183034106752,29.9433816079465,29.9836909289646,29.9533380730412,29.9762148683589,29.9589967244576,29.9719847283238,29.9622279000482,29.9696285551811,29.9641760668681,29.968616567054,29.9662343493362,29.9708712897715,29.9758422486779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.124119773792,37.2924472217363,37.3060255843849,37.2972455851035,37.3053123238304,37.3006921552521,37.3056316615905,37.3033702884153,37.3065271138864,37.3055770515081,37.3076380223397,37.307177225641,37.307850512064,37.3093888612857
0.659166666666667,58.8266086732669,29.9434497509727,29.9837106114602,29.9533944542003,29.9762437919404,29.9590465107517,29.9720189702056,29.9622740062074,29.9696658465792,29.9642200297629,29.9686552770727,29.9662760152917,29.9709074104436,29.975872254454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.134350436459,37.2954665024509,37.3090298168921,37.3002603129087,37.3083182753142,37.3037038141967,37.3086380901193,37.3063796984416,37.3095333023801,37.3085846934682,37.310643663788,37.310183725556,37.3108565513749,37.3123933571446
0.659444444444444,58.834903066915,29.9435178561962,29.9837302825841,29.9534508022749,29.976272697413,29.9590962660349,29.9720531894212,29.9623200819315,29.9697031120748,29.9642639620216,29.9686939589472,29.9663176506364,29.9709435034672,29.9759022367397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.144569367872,37.2984822558203,37.3120305255771,37.3032715082846,37.3113206951984,37.3067119354065,37.3116409802733,37.3093855654763,37.3125359464778,37.3115887873742,37.3136457554041,37.3131866725521,37.3138590356013,37.3153942968804
0.659722222222222,58.8431866043225,29.9435859233256,29.9837499422557,29.9535071170386,29.9763015846686,29.9591459901213,29.9720873858524,29.9623661270617,29.9697403515488,29.9643078635052,29.9687326125632,29.9663592552505,29.9709795687461,29.9759321954596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.154776572805,37.3014944834835,37.3150277121671,37.3062791729448,37.3143195852573,37.3097165206601,37.3146403338759,37.3123878913563,37.3155350480516,37.3145893351159,37.3166442991068,37.3161860685654,37.3168579666996,37.3183916824697
0.66,58.8514592981868,29.9436539520722,29.9837695903952,29.9535633982671,29.9763304536003,29.9591956828269,29.9721215593819,29.9624121414407,29.9697775648829,29.964351734076,29.9687712378078,29.9664008290152,29.9710156061853,29.9759621305391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.164972056088,37.3045031870955,37.318021378405,37.3092833086187,37.3173149472808,37.3127175717515,37.3176361527656,37.3153866779332,37.3185306089884,37.3175863385973,37.319639296829,37.3191819155463,37.3198533466403,37.3213855159032
0.660277777777778,58.8597211611994,29.9437219421496,29.9837892269235,29.9536196457379,29.976359304102,29.9592453439693,29.9721557098935,29.9624581249127,29.9698147519602,29.9643955735975,29.9688098345688,29.9664423718128,29.9710516156905,29.9759920419044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.17515582261,37.3075083683276,37.321011526049,37.3122839170512,37.3203067830737,37.3157150904896,37.3206284387957,37.3183819270734,37.3215226311897,37.3205797997372,37.3226307505178,37.3221742154593,37.3228451774078,37.3243757991851
0.660555555555556,58.8679722060454,29.9437898932742,29.983808851762,29.9536758592307,29.9763881360685,29.9592949733676,29.9721898372723,29.9625040773234,29.9698519126645,29.9644393819347,29.9688484027356,29.9664838835269,29.9710875971687,29.9760219294824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.185327877312,37.310510028867,37.3239981568728,37.3152810000027,37.3232950944558,37.3187090786983,37.3236171938343,37.3213736406579,37.3245111165709,37.3235697204683,37.3256186621346,37.325162970283,37.3258334610005,37.3273625343336
0.660833333333333,58.8762124454041,29.9438578051646,29.9838284648331,29.9537320385271,29.9764169493959,29.9593445708429,29.9722239414042,29.9625499985198,29.9698890468812,29.9644831589538,29.9688869421982,29.9665253640422,29.9711235505275,29.9760517932008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.195488225192,37.3135081704167,37.3269812726652,37.3182745592489,37.3262798832619,37.3216995382167,37.3266024197637,37.3243618205823,37.3274960670623,37.3265561027378,37.3286030336546,37.3281481820095,37.3288181994303,37.3303457233804
0.661111111111111,58.8844418919486,29.9439256775421,29.9838480660597,29.9537881834107,29.9764457439808,29.9593941362176,29.9722580221764,29.9625958883504,29.9699261544965,29.9645269045221,29.9689254528479,29.9665668132443,29.9711594756758,29.9760816329881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.205636871303,37.3165027946956,37.32996087523,37.3212645965808,37.3292611513417,37.3246864708983,37.3295841184812,37.3273464687564,37.3304774846078,37.3295389485065,37.3315838670667,37.331129852645,37.3317993947228,37.3333253683707
0.661388888888889,58.8926605583458,29.9439935101305,29.9838676553655,29.9538442936668,29.9764745197212,29.9594436693159,29.972292079477,29.9626417466652,29.9699632353978,29.9645706185085,29.9689639345771,29.9666082310203,29.971195372523,29.9761114487734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.215773820752,37.3194939034379,37.3329369663861,37.3242511138043,37.3322389005591,37.3276698786115,37.3325622918978,37.3303275871045,37.3334553711657,37.3325182597496,37.3345611643739,37.3341079842091,37.3347770489172,37.3363014713629
0.661666666666667,58.9008684572563,29.9440613026558,29.9838872326748,29.9539003690831,29.9765032765157,29.9594931699636,29.9723261131953,29.9626875733154,29.9700002894734,29.9646143007829,29.9690023872792,29.9666496172582,29.9712312409798,29.9761412404866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.2258990787,37.3224814983935,37.335909547967,37.3272341127403,37.335213132793,37.3306497632391,37.3355369419393,37.3333051775648,37.3364297287078,37.3354940384558,37.3375349275924,37.337082578735,37.337751164066,37.3392740344289
0.661944444444444,58.9090656013344,29.9441290548467,29.9839067979126,29.9539564094487,29.976532014264,29.959542637988,29.9723601232216,29.9627333681537,29.9700373166129,29.9646579512166,29.9690408108486,29.9666909718472,29.9712670809576,29.9761710080585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.236012650361,37.3254655813274,37.338878621821,37.3302135952248,37.3381838499364,37.3336261266783,37.3385080705453,37.3362792420896,37.3394005592201,37.3384662866274,37.3405051587521,37.3400536382692,37.3407217422347,37.3422430596535
0.662222222222222,58.917252003228,29.9441967664343,29.9839263510047,29.9540124145551,29.9765607328668,29.9595920732181,29.972394109447,29.9627791310344,29.9700743167069,29.9647015696821,29.9690792051809,29.9667322946776,29.9713028923689,29.9762007514205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.246114541001,37.32844615402,37.341844189811,37.333189563108,37.3411510538968,37.3365989708406,37.3414756796692,37.3392497826451,37.3423678647019,37.3414350062804,37.3434718598963,37.3430211648716,37.3436887855024,37.3452085491346
0.6625,58.9254276755786,29.9442644371519,29.9839458918773,29.9540683841953,29.9765894322254,29.9596414754845,29.972428071764,29.9628248618129,29.9701112896471,29.9647451560531,29.9691175701726,29.9667735856406,29.9713386751269,29.9762304705047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.256204755941,37.3314232182667,37.3448062538144,37.3361620182551,37.3441147465954,37.3395682976516,37.3444397712785,37.3422168012114,37.3453316471662,37.3444001994443,37.3464350330813,37.3459851606151,37.346652295961,37.348170504983
0.662777777777778,58.9335926310213,29.9443320667354,29.9839654204575,29.9541243181643,29.9766181122425,29.9596908446192,29.972462010066,29.962870560346,29.9701482353261,29.9647887102046,29.9691559057212,29.9668148446289,29.9713744291459,29.9762601652439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.266283300553,37.3343967758776,37.3477648157225,37.3391309625456,37.347074929968,37.342534109051,37.3474003473545,37.3451802997819,37.3482919086395,37.3473618681618,37.3493946803769,37.3489456275857,37.3496122757151,37.3511289293223
0.663055555555556,58.9417468821845,29.944399654923,29.9839849366731,29.9541802162592,29.9766467728212,29.9597401804561,29.9724959242473,29.962916226492,29.9701851536376,29.9648322320127,29.9691942117254,29.9668560715358,29.9714101543409,29.9762898355718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.27635018026,37.337366828678,37.3507198774414,37.3420963978732,37.350031605964,37.3454964069924,37.3503574098917,37.3481402803639,37.3512486511614,37.3503200144888,37.3523508038656,37.3519025678823,37.3525687268825,37.3540838242887
0.663333333333333,58.9498904416902,29.9444672014552,29.9840044404524,29.9542360782786,29.976675413866,29.9597894828303,29.9725298142033,29.9629618601104,29.9702220444766,29.9648757213548,29.9692324880848,29.9668972662562,29.9714458506279,29.9763194814227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.286405400537,37.3403333785077,37.3536714408907,37.345058326146,37.3529847765465,37.348455193443,37.3533109608985,37.3510967449779,37.3542018767849,37.3532746404944,37.355303405643,37.3548559836167,37.3555216515934,37.3570351920309
0.663611111111111,58.9580233221537,29.9445347060749,29.9840239317243,29.9542919040231,29.9767040352819,29.9598387515786,29.9725636798305,29.9630074610623,29.9702589077387,29.9649191781096,29.9692707347001,29.9669384286856,29.9714815179239,29.9763491027315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.296448966909,37.343296427221,37.3566195080044,37.348016749286,37.3559344436924,37.351410470384,37.3562610023965,37.3540496956579,37.357151587576,37.3562257482605,37.3582524878174,37.3578058769132,37.3584710519907,37.3599830347103
0.663888888888889,58.9661455361834,29.9446021685274,29.9840434104186,29.9543476932953,29.976732636975,29.9598879865393,29.9725975210262,29.9630530292097,29.9702957433209,29.9649626021568,29.9693089514728,29.9669795587208,29.9715171561466,29.9763786994339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.306480884954,37.3462559766867,37.3595640807301,37.3509716692294,37.3588806093923,37.35436223981,37.3592075364205,37.3569991344509,37.3600977856135,37.3591733398821,37.3611980525098,37.3607522499089,37.3614169302297,37.3629273545003
0.664166666666667,58.9742570963812,29.9446695885602,29.9840628764655,29.9544034458993,29.9767612188522,29.9599371875522,29.9726313376887,29.9630985644165,29.970332551121,29.9650059933774,29.9693471383056,29.9670206562597,29.9715527652146,29.9764082714665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.316501160298,37.349212028788,37.362505161029,37.3539230879259,37.36182327565,37.3573105037289,37.3621505650185,37.3599450634171,37.3630404729893,37.3621174174668,37.3641401018539,37.3636951047532,37.3643592884782,37.3658681535868
0.664444444444445,58.9823580153423,29.944736965923,29.9840823297961,29.9544591616412,29.9767897808214,29.9599863544587,29.9726651297176,29.9631440665473,29.9703693310379,29.9650493516536,29.9693852951022,29.9670617212011,29.9715883450474,29.9764378187663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.326509798616,37.352164585422,37.3654427508762,37.3568710073394,37.3647624444826,37.360255264162,37.3650900902516,37.3628874846296,37.3659796518078,37.3650579831348,37.3670786379956,37.3666344436079,37.367298128916,37.3688054341677
0.664722222222222,58.9904483056547,29.9448043003681,29.9841017703418,29.954514840329,29.9768183227913,29.9600354871017,29.9726988970131,29.9631895354686,29.9704060829715,29.9650926768687,29.9694234217672,29.967102753445,29.9716238955654,29.976467341271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.336506805633,37.3551136485004,37.3683768522601,37.3598154294468,37.3676981179206,37.363196523144,37.3680261141937,37.3658264001743,37.3689153241863,37.3679950390189,37.3700136630933,37.3695702686472,37.3702334537352,37.3717391984529
0.665,58.9985279798998,29.9448715916497,29.984121198035,29.9545704817722,29.9768468446713,29.9600845853254,29.9727326394766,29.9632349710476,29.9704428068226,29.9651359689072,29.9694615182062,29.9671437528923,29.9716594166898,29.9764968389193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.346492187124,37.3580592199483,37.3713074671825,37.3627563562391,37.3706302980075,37.3661342827224,37.3709586389316,37.36876181215,37.3718474922544,37.3709285872643,37.3729451793178,37.3725025820573,37.3731652651398,37.3746694486642
0.665277777777778,59.0065970506519,29.9449388395246,29.9841406128084,29.9546260857822,29.976875346372,29.9601336489757,29.9727663570104,29.9632803731533,29.9704795024933,29.9651792276547,29.9694995843257,29.9671847194449,29.9716949083427,29.9765263116502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.356465948911,37.361001301705,37.3742345976583,37.3656937897203,37.3735589867998,37.3690685449579,37.3738876665648,37.371693722668,37.3747761581541,37.3738586300286,37.3758731888517,37.3754313860365,37.376093565346,37.3775961870353
0.665555555555555,59.0146555304783,29.9450060437514,29.9841600145955,29.9546816521723,29.9769038278047,29.9601826778998,29.9728000495176,29.9633257416558,29.9705161698862,29.9652224529982,29.9695376200333,29.9672256530059,29.971730370447,29.9765557594037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.366428096864,37.3639398957233,37.3771582457157,37.3686277319077,37.3764841863667,37.3719993119239,37.3768131992051,37.3746221338521,37.3777013240399,37.3767851694814,37.3787976938898,37.378356682795,37.3790183565815,37.3805194158115
0.665833333333333,59.0227034319394,29.9450732040914,29.9841794033305,29.9547371807573,29.9769322888814,29.9602316719466,29.9728337169026,29.9633710764264,29.9705528089053,29.9652656448254,29.9695756252375,29.9672665534794,29.9717658029264,29.9765851821202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.376378636902,37.3668750039697,37.3800784133959,37.3715581848318,37.3794058987904,37.3749265857066,37.3797352389772,37.3775470478385,37.3806229920782,37.3797082078046,37.381718696639,37.3812784745547,37.3819396410859,37.3834391372496
0.666111111111111,59.0307407675885,29.9451403203077,29.984198778948,29.954792671354,29.9769607295152,29.960280630966,29.9728673590704,29.9634163773376,29.9705894194554,29.9653088030255,29.9696135998478,29.9673074207703,29.9718012057056,29.9766145797409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.386317574989,37.3698066284243,37.382995102753,37.3744851505362,37.3823241261655,37.377850368405,37.3826537880178,37.3804684667758,37.3835411644477,37.382627747192,37.3846361993176,37.3841967635495,37.3848574211103,37.386355353618
0.666388888888889,59.0387675499714,29.9452073921659,29.9842181413833,29.9548481237806,29.9769891496199,29.9603295548099,29.9729009759271,29.9634616442635,29.9706260014423,29.9653519274887,29.9696515437745,29.9673482547846,29.9718365787099,29.9766439522077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.396244917138,37.3727347710803,37.3859083158539,37.3774086310773,37.3852388705994,37.3807706621304,37.3855688484761,37.3833863928248,37.386455843339,37.3855437898493,37.387550204156,37.3871115520246,37.3877716989173,37.3892680671965
0.666666666666667,59.0467837916272,29.9452744194334,29.9842374905724,29.9549035378573,29.9770175491101,29.9603784433312,29.9729345673798,29.963506877079,29.9706625547726,29.9653950181064,29.969689456929,29.9673890554295,29.9718719218656,29.9766732994632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.406160669408,37.3756594339443,37.388818054778,37.3803286285243,37.3881501342116,37.3836874690065,37.3884804225132,37.3863008281582,37.3893670309545,37.3884563379938,37.3904607133959,37.3900228422371,37.390682476781,37.392177280276
0.666944444444444,59.0547895050875,29.9453414018802,29.9842568264518,29.9549589134059,29.9770459279014,29.9604272963845,29.9729681333364,29.9635520756607,29.9706990793542,29.9654380747709,29.9697273392235,29.9674298226129,29.9719072350998,29.9767026214504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.416064837904,37.378580619036,37.3917243216174,37.3832451449591,37.3910579191342,37.3866007911697,37.3913885123026,37.3892117749607,37.3922747295085,37.3913653938548,37.3933677292908,37.3929306364551,37.3935897569867,37.3950829951589
0.667222222222222,59.0627847028766,29.9454083392782,29.9842761489587,29.9550142502498,29.97707428591,29.9604761138255,29.9730016737058,29.9635972398859,29.9707355750956,29.9654810973758,29.9697651905714,29.9674705562438,29.9719425183403,29.9767319181132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.425957428774,37.3814983283883,37.3946271184769,37.3861581824764,37.3939622275112,37.389510630768,37.3942931200292,37.3921192354291,37.3951789412267,37.3942709596729,37.3962712541053,37.3958349369581,37.3964935418308,37.3979852141583
0.6675,59.0707693975115,29.9454752314014,29.9842954580307,29.9550695482143,29.9771026230531,29.9605248955117,29.9730351883977,29.9636423696337,29.9707720419065,29.9655240858157,29.9698030108866,29.9675112562322,29.9719777715159,29.976761189396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.435838448217,37.3844125640466,37.3975264474731,37.389067743183,37.3968630614991,37.3924169899621,37.3971942478902,37.3950232117717,37.3980796683468,37.3971730377002,37.3991712901154,37.3987357460371,37.3993938336211,37.4008839395985
0.667777777777778,59.0787436015018,29.9455420780259,29.9843147536061,29.9551248071261,29.9771309392486,29.9605736413016,29.9730686773228,29.9636874647839,29.9708084796973,29.9655670399864,29.9698408000843,29.9675519224891,29.9720129945559,29.9767904352441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.44570790247,37.3873233280696,37.4004223107354,37.3919738291982,37.399760423266,37.3953198709242,37.4000918980943,37.3979237062086,37.4009769131174,37.4000716302002,37.4020678396084,37.4016330659937,37.402290634676,37.4037791738145
0.668055555555556,59.0867073273499,29.9456088789302,29.9843340356239,29.9551800268137,29.9771592344152,29.9606223510554,29.9731021403927,29.9637325252179,29.9708448883794,29.9656099597846,29.9698785580805,29.9675925549263,29.9720481873906,29.976819655603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.455565797821,37.3902306225282,37.4033147104049,37.3948764426538,37.402654314992,37.3982192758386,37.4029860728618,37.4008207209714,37.4038706777989,37.4029667394477,37.4049609048826,37.404526899141,37.4051839473251,37.4066709191522
0.668333333333333,59.0946605875503,29.9456756338944,29.9843533040236,29.9552352071073,29.9771875084726,29.9606710246344,29.9731355775199,29.963777550818,29.9708812678654,29.9656528451083,29.9699162847918,29.9676331534567,29.9720833499512,29.9768488504192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.465412140598,37.3931344495062,37.406203648635,37.3977755856933,37.4055447388691,37.4011152069015,37.4058767744245,37.4037142583031,37.4067609646625,37.4058583677286,37.4078504882472,37.4074172478027,37.4080737739085,37.4095591779682
0.668611111111111,59.1026033945904,29.9457423427011,29.9843725587452,29.9552903478385,29.977215761341,29.9607196619015,29.9731689886178,29.9638225414679,29.9709176180684,29.9656956958564,29.9699539801363,29.9676737179942,29.9721184821695,29.9768780196398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.475246937174,37.3960348110997,37.4090891275909,37.4006712604726,37.4084316971008,37.4040076663204,37.4087640050258,37.4066043204581,37.4096477759911,37.4087465173398,37.4107365920224,37.4103041143132,37.4109601167773,37.4124439526295
0.668888888888889,59.1105357609498,29.9458090051347,29.9843917997293,29.9553454488408,29.9772439929416,29.9607682627208,29.9732023736005,29.9638674970523,29.9709539389026,29.9657385119289,29.9699916440323,29.9677142484536,29.972153583978,29.9769071632122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.485070193966,37.3989317094173,37.4119711494495,37.4035634691594,37.4113151919022,37.4068966563148,37.4116477669201,37.409490909702,37.412531114078,37.4116311905892,37.4136192185392,37.4131875010179,37.4138429782929,37.4153252455138
0.669166666666667,59.1184576991005,29.9458756209818,29.9844110269171,29.9554005099491,29.9772722031963,29.9608168269578,29.9732357323833,29.9639124174574,29.9709902302831,29.9657812932268,29.9700292763996,29.9677547447504,29.9721886553103,29.9769362810849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.494881917433,37.4018251465797,37.4148497163998,37.4064522139332,37.4141952254999,37.4097821791153,37.4145280623732,37.4123740283116,37.415410981228,37.4145123897956,37.4164983701391,37.4160674102727,37.4167223608274,37.4182030590089
0.669444444444444,59.1263692215069,29.9459421900308,29.9844302402505,29.9554555310001,29.9773003920278,29.9608653544793,29.973269064882,29.96395730257,29.9710264921259,29.9658240396523,29.9700668771586,29.9677952068013,29.9722236961004,29.9769653732066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.504682114078,37.4047151247199,37.4177248306418,37.4093374969852,37.4170718001318,37.412664236964,37.4174048936619,37.4152536785748,37.4182873797564,37.4173901172884,37.4193740491745,37.4189438444438,37.4195982667632,37.4210773955131
0.669722222222222,59.1342703406258,29.9460087120725,29.9844494396718,29.9555105118318,29.9773285593595,29.9609138451535,29.9733023710137,29.9640021522787,29.9710627243479,29.9658667511085,29.9701044462304,29.967835634524,29.9722587062834,29.9769944395268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.514470790444,37.4076016459826,37.4205964943876,37.4122193205182,37.4199449180472,37.4155428321144,37.420278263074,37.4181298627902,37.4211603119894,37.4202643754079,37.4222462580081,37.421816805908,37.422470698493,37.4239482574348
0.67,59.1421610689061,29.9460751868994,29.9844686251238,29.9555654522841,29.9773567051158,29.9609622988499,29.973335650696,29.9640469664728,29.9710989268668,29.9659094274996,29.9701419835373,29.9678760278368,29.9722936857948,29.9770234799956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.52424795312,37.4104847125248,37.4234647098603,37.4150976867467,37.4228145815063,37.4184179668308,37.4231481729083,37.4210025832674,37.4240297802636,37.4231351665046,37.4251149990129,37.4246862970525,37.4253396584197,37.4268156471925
0.670277777777778,59.150041418789,29.946141614306,29.9844877965501,29.9556203521982,29.9773848292216,29.9610107154391,29.9733689038475,29.9640917450429,29.9711350996013,29.9659520687308,29.9701794890023,29.9679163866592,29.9723286345712,29.9770524945637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.534013608732,37.4133643265151,37.4263294792943,37.4179725978963,37.4256807927807,37.4212896433889,37.4260146254744,37.4238718423268,37.4268957869265,37.4260024929399,37.4279802745725,37.4275523202744,37.4282051489563,37.4296795672147
0.670555555555556,59.1579114027079,29.9462079940889,29.9845069538945,29.9556752114171,29.9774129316026,29.9610590947934,29.9734021303875,29.9641364878807,29.9711712424709,29.9659946747082,29.9702169625493,29.9679567109115,29.9723635525498,29.9770814831825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.543767763951,37.4162404901339,37.4291908049355,37.4208440562042,37.4285435541525,37.4241578640752,37.4288776230923,37.4267376422993,37.4297583343357,37.4288663570851,37.4308420870804,37.4304148779812,37.4310671725259,37.4325400199397
0.670833333333333,59.1657710330883,29.9462743260466,29.9845260971018,29.955730029785,29.9774410121854,29.9611074367861,29.9734353302365,29.9641811948791,29.971207355396,29.9660372453392,29.9702544041029,29.9679970005147,29.9723984396685,29.9771104458036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.553510425486,37.4191132055731,37.4320486890405,37.4237120639185,37.431402867915,37.427022631187,37.4317371680931,37.4295999855264,37.4326174248594,37.4317267613221,37.4337004389403,37.4332739725903,37.4339257315614,37.4353970078158
0.671111111111111,59.1736203223477,29.9463406099795,29.9845452261169,29.9557848071481,29.9774690708973,29.9611557412918,29.9734685033153,29.964225865932,29.9712434382978,29.9660797805319,29.9702918135888,29.9680372553911,29.9724332958659,29.9771393823797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.563241600088,37.4219824750362,37.4349031338772,37.4265766232988,37.4342587363722,37.4298839470325,37.4345932628178,37.4324588743601,37.4354730608759,37.4345837080428,37.436555332566,37.436129606529,37.4367808285055,37.4382505333009
0.671388888888889,59.1814592828959,29.9464068456901,29.9845643408856,29.9558395433537,29.9774971076662,29.9612040081865,29.9735016495461,29.9642705009345,29.9712794910985,29.9661222801957,29.9703291909334,29.9680774754637,29.9724681210815,29.9771682928638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.572961294549,37.4248483007381,37.4377541417242,37.4294377366152,37.4371111618386,37.4327418139304,37.4374459096184,37.4353143111627,37.4383252447738,37.4374371996493,37.4394067703812,37.4389817822345,37.4396324658108,37.4411005988624
0.671666666666667,59.1892879271344,29.9464730329826,29.9845834413539,29.9558942382508,29.9775251224209,29.9612522373473,29.9735347688516,29.9643150997828,29.9713155137208,29.9661647442406,29.970366536064,29.9681176606562,29.9725029152554,29.9771971772096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.582669515699,37.427710684905,37.4406017148709,37.4322954061491,37.4399601466394,37.4355962342101,37.4402951108568,37.4381662983067,37.4411739789517,37.4402872385536,37.4422547548193,37.4418305021537,37.4424806459394,37.4439472069776
0.671944444444444,59.1971062674569,29.9465391716633,29.9846025274687,29.9559488916899,29.9775531150909,29.9613004286527,29.9735678611552,29.9643596623742,29.9713515060887,29.966207172578,29.9704038489085,29.9681578108934,29.9725376783285,29.9772260353711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.59236627041,37.4305696297742,37.4434458556174,37.4351496341925,37.4428056931103,37.4384472102113,37.4431408689053,37.4410148381748,37.4440192658179,37.4431338271776,37.4450992883236,37.4446757687433,37.4453253713631,37.4467903601327
0.672222222222222,59.204914316249,29.9466052615402,29.984621599177,29.9560035035231,29.9775810856063,29.9613485819824,29.9736009263815,29.964404188607,29.9713874681268,29.9662495651199,29.9704411293959,29.9681979261009,29.9725724102424,29.9772548673034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.602051565589,37.4334251375942,37.4462865662746,37.4380004230483,37.4456478035971,37.4412947442843,37.4459831861462,37.4438599331598,37.4468611077911,37.445976967953,37.447940373347,37.4475175844693,37.4481666445628,37.4496300608238
0.6725,59.2127120858881,29.9466713024234,29.9846406564268,29.9560580736037,29.9776090338982,29.9613966972172,29.9736339644555,29.9644486783806,29.9714233997605,29.9662919217796,29.9704783774559,29.9682380062052,29.9726071109394,29.9772836729616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.611725408187,37.4362772106244,37.4491238491635,37.4408477750296,37.4484864804561,37.4441388387894,37.448822064972,37.4467015856645,37.4496995072994,37.4488166633211,37.4507780123519,37.4503559518073,37.4510044680293,37.4524663115558
0.672777777777778,59.2204995887435,29.9467372941247,29.9846596991663,29.9561126017867,29.977636959898,29.9614447742395,29.9736669753034,29.9644931315956,29.9714593009161,29.9663342424711,29.9705155930191,29.9682780511335,29.9726417803624,29.9773124523018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.621387805189,37.4391258511351,37.4519577066158,37.4436916924605,37.4513217260538,37.4469794960972,37.451657507785,37.4495397981015,37.4525344667807,37.4516529157329,37.4536122078101,37.4531908732424,37.4538388442622,37.4552991148432
0.673055555555556,59.2282768371763,29.9468032364579,29.9846787273443,29.9561670879285,29.9776648635383,29.9614928129325,29.9736999588518,29.9645375481536,29.9714951715207,29.9663765271096,29.9705527760166,29.9683180608142,29.9726764184552,29.9773412052804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.631038763622,37.4419710614076,37.4547881409734,37.4465321776752,37.4541535427665,37.4498167185883,37.4544895169973,37.4523745728932,37.4553659886825,37.4544857276491,37.456442962203,37.4560223512688,37.4566697757705,37.4581284732092
0.673333333333333,59.2360438435394,29.9468691292385,29.9846977409101,29.956221531887,29.9776927447519,29.9615408131808,29.9737329150283,29.9645819279571,29.9715310115022,29.966418775611,29.9705899263808,29.9683580351762,29.9727110251622,29.9773699318546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.640678290547,37.4448128437336,37.4576151545884,37.4493692330182,37.4569819329809,37.4526505086536,37.4573180950309,37.4552059124717,37.4581940754618,37.4573151015396,37.459270278021,37.4588503883899,37.4594972650724,37.4609543891861
0.673611111111111,59.2438006201774,29.946934972284,29.9847167398136,29.9562759335214,29.9777206034728,29.9615887748703,29.9737658437614,29.96462627091,29.9715668207893,29.9664609878923,29.9706270440445,29.9683979741494,29.9727456004285,29.9773986319818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.650306393066,37.4476512004155,37.460438749823,37.4522028608445,37.4598068990932,37.4554808686934,37.4601432443173,37.4580338192787,37.4610187295849,37.4601410398835,37.4620941577639,37.4616749871184,37.4623213146948,37.4637768653153
0.673888888888889,59.2515471794266,29.9470007654134,29.984735724005,29.9563302926925,29.9777484396354,29.9616366978879,29.9737987449802,29.9646705769169,29.9716025993116,29.9665031638714,29.9706641289414,29.9684378776644,29.9727801441998,29.9774273056202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.659923078315,37.4504861337663,37.4632589290495,37.4550330635188,37.4626284435096,37.4583078011182,37.4629649672976,37.4608582957653,37.4638399535278,37.4629635451696,37.4649146039405,37.4644961499759,37.4651419271739,37.4665959041468
0.674166666666667,59.259283533615,29.947066508448,29.9847546934353,29.9563846092625,29.9777762531747,29.9616845821218,29.9738316186145,29.9647148458836,29.9716383469995,29.9665453034672,29.970701181006,29.9684777456529,29.9728146564227,29.9774559527286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.66952835347,37.4533176461094,37.46607569465,37.4578598434162,37.4654465686459,37.461131308348,37.4657832664225,37.4636793443924,37.4666577497753,37.4657826198955,37.4677316190688,37.4673138794928,37.4679591050545,37.4694115082394
0.674444444444445,59.2670096950622,29.9471322012104,29.9847736480558,29.9564388830948,29.9778040440268,29.9617324274614,29.9738644645951,29.9647590777168,29.9716740637839,29.9665874065994,29.9707382001736,29.9685175780472,29.9728491370443,29.9774845732662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.679122225741,37.4561457397783,37.4688890490165,37.4606832029216,37.4682612769277,37.4639513928124,37.4685981441519,37.4664969676297,37.4694721208216,37.468598266568,37.4705452056753,37.4701281782086,37.4707728508902,37.4722236801607
0.674722222222222,59.2747256760793,29.9471978435254,29.9847925878183,29.9564931140545,29.977831812128,29.9617802337972,29.9738972828535,29.9648032723245,29.9717097495969,29.9666294731887,29.9707751863803,29.9685573747803,29.9728835860124,29.9775131671927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.688704702376,37.4589704171169,37.4716989945508,37.4635031444296,37.4710725707899,37.4667680569508,37.471409602955,37.4693111679566,37.4722830691699,37.4714104877028,37.4733553662959,37.4729390486714,37.4735831672433,37.4750324224865
0.675,59.2824314889691,29.9472634352192,29.9848115126752,29.9565473020079,29.9778595574156,29.961828001021,29.9739300733218,29.9648474296155,29.971745404371,29.9666715031567,29.9708121395628,29.9685971357865,29.9729180032755,29.9775417344686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.698275790656,37.4617916804792,37.4745055336642,37.4663196703449,37.473880452677,37.4695813032116,37.4742176453105,37.4721219478614,37.4750905973324,37.4742192858246,37.4761621034748,37.4757464934382,37.4763900566846,37.4778377378015
0.675277777777778,59.2901271460258,29.94732897612,29.9848304225793,29.9566014468228,29.9778872798275,29.9618757290255,29.973962835933,29.9648915494996,29.9717810280399,29.9667134964258,29.9708490596587,29.9686368610003,29.9729523887828,29.9775702750546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.707835497902,37.4646095322291,37.4773086687776,37.4691327830814,37.4766849250426,37.4723911340528,37.4770222737058,37.4749293098415,37.4778947078302,37.4770246634669,37.4789654197651,37.4785505150741,37.4791935217935,37.4806396286985
0.675555555555556,59.2978126595351,29.9473944660577,29.9848493174839,29.9566555483682,29.9779149793022,29.9619234177048,29.9739955706208,29.9649356318877,29.9718166205376,29.9667554529195,29.9708859466064,29.9686765503575,29.9729867424841,29.9775987889121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.717383831466,37.4674239747407,37.4801084023215,37.471942485063,37.4794859903499,37.4751975519418,37.4798234906376,37.4777332564033,37.4806954031931,37.479826623172,37.4817653177285,37.4813511161534,37.4819935651578,37.4834380977787
0.675833333333333,59.3054880417742,29.9474599048639,29.9848681973429,29.9567096065148,29.977942655779,29.961971066954,29.9740282773197,29.9649796766915,29.9718521817993,29.9667973725621,29.9709228003449,29.9687162037944,29.97302106433,29.9776272760031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.726920798738,37.4702350103976,37.4829047367356,37.4747487787228,37.482283651071,37.4780005593548,37.4826212986115,37.4805337900621,37.4834926859597,37.4826251674906,37.4845617999351,37.4841482992582,37.4847901893735,37.4862331476516
0.676111111111111,59.3131533050115,29.9475252923719,29.9848870621104,29.9567636211343,29.9779703091977,29.9620186766694,29.9740609559649,29.9650236838241,29.9718877117607,29.9668392552787,29.9709596208142,29.9687558212483,29.9730553542714,29.9776557362899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.736446407141,37.4730426415934,37.485697674469,37.4775516665034,37.4850779096872,37.4808001587774,37.4854157001419,37.483330913342,37.4862865586773,37.4854202989822,37.4873548689634,37.4869420669793,37.487583397045,37.4890247809348
0.676388888888889,59.320808461507,29.9475906284167,29.9849059117413,29.9568175920998,29.9779979394988,29.9620662467484,29.9740936064923,29.9650676531991,29.9719232103582,29.9668811009955,29.9709964079547,29.9687954026569,29.9730896122603,29.9776841697355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.745960664132,37.4758468707312,37.4884872179798,37.4803511508566,37.4878687686888,37.483596352704,37.4882066977519,37.4861246287759,37.4890770239015,37.4882120202147,37.4901445274004,37.4897324219157,37.4903731907848,37.4918130002539
0.676666666666667,59.328453523512,29.9476559128352,29.9849247461909,29.9568715192861,29.9780255466235,29.9621137770896,29.9741262288386,29.9651115847313,29.9719586775292,29.9669229096392,29.9710331617078,29.9688349479592,29.9731238382489,29.9777125763033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.755463577203,37.4786477002237,37.4912733697356,37.4831472342436,37.4906562305749,37.4863891436379,37.4909942939735,37.4889149389052,37.4918640841968,37.4910003337643,37.4929307778413,37.4925193666744,37.4931595732136,37.4945978082426
0.676944444444444,59.336088503269,29.9477211454657,29.9849435654147,29.9569254025688,29.9780531305137,29.9621612675924,29.9741588229411,29.9651554783366,29.9719941132117,29.9669646811378,29.9710698820155,29.9688744570947,29.9731580321905,29.9777409559574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.764955153879,37.4814451324933,37.4940561322126,37.4859399191346,37.4934402978534,37.4891785340915,37.4937784913472,37.4917018462799,37.4946477421356,37.4937852422156,37.4957136228892,37.4953029038708,37.4959425469599,37.4973792075425
0.677222222222222,59.3437134130117,29.9477863261484,29.9849623693691,29.9569792418251,29.9780806911119,29.9622087181578,29.9741913887379,29.9651993339317,29.9720295173444,29.9670064154199,29.9711065688207,29.9689139300035,29.9731921940386,29.9777693086621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.774435401719,37.4842391699713,37.4968355078962,37.4887292080087,37.4962209730411,37.4919645265856,37.4965592924218,37.4944853534584,37.4974280002989,37.4965667481615,37.4984930651558,37.4980830361281,37.4987221146602,37.5001572008028
0.6775,59.3513282649653,29.9478514547249,29.9849811580105,29.9570330369337,29.978108228361,29.9622561286875,29.9742239261679,29.9652431514342,29.9720648898668,29.9670481124151,29.9711432220667,29.9689533666269,29.9732263237477,29.9777976343825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.783904328315,37.4870298150988,37.4996114992805,37.4915151033542,37.4989982586634,37.4947471236497,37.4993366997549,37.4972654630077,37.5002048612759,37.4993448542029,37.5012691072603,37.5008597660774,37.501498278959,37.5029317906807
0.677777777777778,59.358933071346,29.9479165310388,29.9849999312962,29.9570867877741,29.978135742205,29.9623034990844,29.9742564351706,29.9652869307627,29.9721002307192,29.9670897720537,29.9711798416979,29.9689927669065,29.9732604212726,29.977825933084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.793361941292,37.4898170703257,37.5023841088685,37.4942976076681,37.5017721572541,37.4975263278221,37.5021107159122,37.5000421775029,37.5029783276637,37.5021195629488,37.5040417518301,37.5036330963578,37.5042710425082,37.505702979841
0.678055555555556,59.3665278443612,29.9479815549351,29.9850186891837,29.9571404942276,29.9781632325881,29.9623508292525,29.9742889156861,29.9653306718369,29.9721355398424,29.9671313942669,29.9712164276591,29.969032130785,29.9732944865689,29.9778542047325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.802808248305,37.4926009381113,37.5051533391718,37.4970767234563,37.5045426713557,37.5003021416493,37.5048813434677,37.5028154995275,37.5057484020678,37.5048908770162,37.5068110015005,37.5064030296161,37.5070404079679,37.5084707709561
0.678333333333333,59.3741125962093,29.9480465262605,29.985037431631,29.9571941561765,29.9781906994553,29.9623981190969,29.9743213676555,29.9653743745772,29.9721708171781,29.9671729789868,29.9712529798959,29.9690714582056,29.9733285195928,29.9778824492946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.812243257046,37.4953814209239,37.5079191927105,37.4998524532331,37.5073098035189,37.5030745676863,37.5076485850038,37.5055854316728,37.5085150871014,37.50765879903,37.5095768589144,37.5091695685068,37.5098063780053,37.5112351667059
0.678611111111111,59.3816873390802,29.9481114448633,29.9850561585966,29.9572477735044,29.9782181427523,29.9624453685237,29.9743537910202,29.965418038905,29.9722060626688,29.9672145261463,29.9712894983548,29.9691107491125,29.9733625203012,29.9779106667372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.821666975233,37.4981585212405,37.5106816720135,37.5026247995219,37.5100735563028,37.5058436084965,37.5104124431106,37.5083519765384,37.5112783853857,37.510423331623,37.5123393267224,37.511932715692,37.5125689552955,37.5139961697776
0.678888888888889,59.3892520851543,29.9481763105934,29.9850748700393,29.9573013460962,29.9782455624253,29.96249257744,29.9743861857227,29.9654616647428,29.9722412762575,29.9672560356792,29.9713259829826,29.9691500034504,29.9733964886513,29.9779388570277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.831079410622,37.5009322415472,37.5134407796177,37.5053937648541,37.5128339322748,37.5086092666514,37.5131729203866,37.5111151367321,37.5140382995497,37.5131844774356,37.5150984075829,37.5146924738415,37.5153281425208,37.516753782866
0.679166666666667,59.3968068466035,29.9482411233023,29.9850935659186,29.9573548738381,29.9782729584212,29.9625397457542,29.974418551706,29.9655052520137,29.9722764578879,29.9672975075199,29.9713624337272,29.9691892211648,29.9734304246013,29.9779670201339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.840480570994,37.5037025843389,37.5161965180688,37.5081593517699,37.5155909340104,37.5113715447309,37.515930019438,37.5138749148691,37.5167948322302,37.5159422391159,37.5178541041617,37.5174488456323,37.518083942371,37.519508008673
0.679444444444444,59.4043516355906,29.9483058828431,29.9851122461943,29.9574083566175,29.9783003306873,29.9625868733754,29.9744508889136,29.965548800642,29.9723116075046,29.9673389416038,29.971398850537,29.9692284022021,29.9734643281097,29.9779951560244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.849870464167,37.506469552119,37.5189488899204,37.5109215628177,37.5183445640931,37.5141304453225,37.518683742879,37.5166313135728,37.5195479860715,37.5186966193197,37.520606419132,37.5202018337489,37.5208363575432,37.5222588499079
0.679722222222222,59.4118864642692,29.9483705890706,29.9851309108266,29.957461794323,29.9783276791718,29.962633960214,29.9744831972899,29.9655923105528,29.9723467250528,29.9673803378672,29.971435233361,29.9692675465091,29.9734981991357,29.9780232646679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.859249097984,37.5092331473995,37.5216978977344,37.5136804005541,37.5210948251144,37.5168859710222,37.5214340933316,37.5193843354741,37.5222977637257,37.5214476207103,37.5233553551744,37.5229514408832,37.5235853907416,37.5250063092868
0.68,59.4194113447839,29.9484352418409,29.9851495597761,29.9575151868446,29.9783550038232,29.9626810061814,29.9745154767799,29.9656357816719,29.9723818104783,29.967421696247,29.9714715821491,29.9693066540335,29.9735320376391,29.9780513460338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.868616480323,37.5119933727012,37.524443544081,37.5164358675442,37.5238417196739,37.5196381244335,37.5241810734253,37.5221339832117,37.5250441678521,37.5241952459582,37.526100914977,37.5256976697343,37.5263310446778,37.5277503895331
0.680277777777778,59.4269262892704,29.9484998410118,29.985168193004,29.9575685340732,29.978382304591,29.9627280111899,29.9745477273293,29.9656792139264,29.9724168637277,29.9674630166809,29.9715078968515,29.9693457247238,29.9735658435803,29.9780794000919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.877972619089,37.5147502305529,37.527185831538,37.5191879663608,37.5265852503786,37.5223869081681,37.5269246857975,37.5248802594319,37.5277872011177,37.5269394977415,37.528843101235,37.5284405230082,37.5290733220703,37.5304910933772
0.680555555555556,59.4344313098551,29.9485643864427,29.9851868104719,29.9576218359013,29.9784095814248,29.9627749751528,29.9745799488844,29.9657226072439,29.9724518847482,29.9675042991076,29.9715441774196,29.9693847585291,29.9735996169202,29.9781074268124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.88731752222,37.5175037234923,37.5299247626915,37.5219366995851,37.5293254198438,37.5251323248452,37.529664933093,37.5276231667883,37.5305268661968,37.5296803787455,37.5315819166505,37.5311800034185,37.5318122256445,37.5332284235562
0.680833333333333,59.4419264186553,29.9486288779944,29.9852054121417,29.9576750922224,29.9784368342751,29.9628218979846,29.9746121413923,29.9657659615531,29.9724868734878,29.9675455434665,29.971580423805,29.9694237553991,29.9736333576204,29.9781354261661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.896651197681,37.5202538540648,37.5326603401353,37.5246820698059,37.532062230692,37.5278743770916,37.532401817964,37.5303627079423,37.5332631657708,37.5324178916628,37.5343173639332,37.5339161136853,37.5345477581329,37.5359623828144
0.681111111111111,59.449411627779,29.9486933155294,29.9852239979758,29.9577283029311,29.978464063093,29.9628687796006,29.9746443048005,29.9658092767835,29.972521829895,29.9675867496976,29.9716166359602,29.9694627152845,29.9736670656431,29.9781633981241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.905973653468,37.5230006248244,37.535392566471,37.5274240796202,37.5347956855537,37.530613067542,37.5351353430703,37.5330988855623,37.5359961025286,37.5351520391929,37.5370494457994,37.5366488565359,37.5372799222747,37.5386929739025
0.681388888888889,59.4568869493252,29.9487576989114,29.985242567937,29.9577814679234,29.97849126783,29.9629156199172,29.9746764390574,29.9658525528655,29.9725567539191,29.967627917742,29.9716528138382,29.9695016381363,29.9737007409507,29.9781913426581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.915284897604,37.525744038333,37.5381214443079,37.5301627316326,37.5375257870664,37.5333483988385,37.5378655110789,37.5358317023241,37.5387256791658,37.5378828240425,37.5397781649724,37.5393782347044,37.5400087208162,37.541420199578
0.681666666666667,59.4643523953836,29.948822028006,29.9852611219885,29.9578345870964,29.9785184484382,29.9629624188517,29.9747085441119,29.9658957897303,29.97259164551,29.9676690475412,29.9716889573928,29.9695405239065,29.9737343835067,29.9782192597402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.924584938142,37.5284840971605,37.5408469762629,37.5328980284554,37.5402525378756,37.5360803736304,37.5405923246639,37.5385611609107,37.5414518983854,37.5406102489254,37.5425035241825,37.5421042509318,37.54273415651,37.5441440626051
0.681944444444444,59.4718079780346,29.9488863026799,29.9852796600941,29.9578876603483,29.9785456048705,29.9630091763225,29.9747406199135,29.96593898731,29.9726265046183,29.9677101390379,29.9717250665785,29.9695793725477,29.9737679932749,29.9782471493428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.933873783165,37.531220803885,37.5435691649605,37.5356299727086,37.5429759406338,37.5388089945746,37.5433157865069,37.5412872640122,37.5441747628973,37.5433343165621,37.5452255261667,37.5448269079656,37.5454562321155,37.5468645657545
0.682222222222222,59.4792537093492,29.9489505228016,29.9852981822178,29.9579406875786,29.9785727370801,29.963055892249,29.9747726664124,29.9659821455375,29.9726613311952,29.9677511921751,29.9717611413501,29.969618184013,29.9738015702195,29.978275011439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.943151440782,37.5339541610923,37.5462880130326,37.5383585670197,37.5456959980009,37.5415342643353,37.5460358992963,37.5440100143259,37.5468942754183,37.54605502968,37.5479441736687,37.5475462085601,37.5481749503988,37.5495817118033
0.6825,59.4866896013893,29.9490146882409,29.985316688324,29.9579936686878,29.9785998450209,29.9631025665513,29.9748046835596,29.9660252643466,29.9726961251926,29.9677922068969,29.9717971816634,29.9696569582565,29.9738351143055,29.9783028460022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.95241791913,37.5366841713758,37.5490035231186,37.5410838140238,37.5484127126439,37.5442561855839,37.5487526657277,37.5467294145559,37.5496104386718,37.5487723910134,37.5506594694388,37.5502621554761,37.5508903141322,37.5522955035352
0.682777777777778,59.4941156662072,29.9490787988691,29.9853351783777,29.9580466035777,29.9786269286473,29.9631491991507,29.9748366713063,29.966068343672,29.972730886563,29.9678331831481,29.9718331874746,29.9696956952326,29.9738686254984,29.9783306530062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.961673226376,37.5394108373369,37.5517156978652,37.5438057163633,37.5511260872373,37.5469747609989,37.5514660885036,37.5494454674132,37.5523232553884,37.5514864033031,37.5533714162341,37.552974751481,37.5536023260948,37.55500594374
0.683055555555556,59.5015319158461,29.9491428545589,29.9853536523441,29.9580994921511,29.9786539879142,29.9631957899694,29.9748686296048,29.966111383449,29.9727656152595,29.9678741208741,29.9718691587408,29.9697343948967,29.9739021037642,29.9783584324254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.970917370712,37.5421341615846,37.5544245399261,37.546524276688,37.5538361244621,37.5496899932658,37.5541761703333,37.5521581756158,37.5550327283049,37.5541970692965,37.5560800168178,37.5556839993486,37.5563109890717,37.5577130352139
0.683333333333333,59.5089383623395,29.9492068551845,29.9853721101889,29.9581523343121,29.9786810227773,29.9632423389306,29.9749005584076,29.966154383614,29.972800311236,29.9679150200212,29.9719050954193,29.9697730572047,29.9739355490695,29.9783861842343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.980150360359,37.5448541467353,37.5571300519624,37.5492394976547,37.5565428270067,37.5524018850771,37.5568829139329,37.5548675418882,37.557738860165,37.5569043917479,37.55878527396,37.558389901859,37.5590163058544,37.5604167807593
0.683611111111111,59.5163350177117,29.9492708006215,29.9853905518782,29.9582051299658,29.9787080331926,29.9632888459583,29.9749324576682,29.9661973441041,29.9728349744469,29.9679558805362,29.9719409974685,29.9698116821132,29.9739689613812,29.9784139084083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.989372203563,37.5475707954129,37.5598322366423,37.5519513819277,37.5592461975664,37.5551104391323,37.5595863220254,37.5575735689619,37.560441653719,37.5596083734176,37.5614871904367,37.5610924617987,37.5617182792408,37.5631171831847
0.683888888888889,59.5237218939774,29.949334690747,29.9854089773786,29.9582578790185,29.9787350191166,29.9633353109774,29.9749643273404,29.9662402648571,29.9728696048472,29.967996702367,29.971976864847,29.9698502695792,29.9740023406672,29.9784416049228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.998582908597,37.5502841102488,37.5625310966409,37.5546599321784,37.5619462388432,37.5578156581378,37.5622863973402,37.5602762595748,37.5631411117234,37.5623090170725,37.5641857690306,37.5637916819603,37.5644169120347,37.5658142453047
0.684166666666667,59.5310990031418,29.9493985254394,29.9854273866568,29.9583105813774,29.9787619805066,29.963381733914,29.9749961673787,29.9662831458117,29.9729042023926,29.9680374854619,29.9720126975143,29.9698888195608,29.9740356868954,29.9784692737539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.007782483763,37.5529940938818,37.5652266346403,37.5573651510849,37.5646429535458,37.5605175448067,37.5649831426136,37.5629756164714,37.5658372369414,37.5650063254861,37.5668810125304,37.5664875651426,37.567112207046,37.5685079699398
0.684444444444445,59.5384663572008,29.9494623045784,29.9854457796801,29.9583632369511,29.9787889173203,29.9634281146949,29.9750279777382,29.9663259869076,29.9729387670393,29.9680782297701,29.9720484954303,29.9699273320164,29.9740690000347,29.978496914878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.016970937387,37.5557007489577,37.5679188533295,37.5600670413325,37.5673363443898,37.5632161018586,37.5676765605882,37.5656716424026,37.5685300321423,37.5677003014378,37.5695729237309,37.5691801141505,37.5698041670908,37.5711983599166
0.684722222222222,59.5458239681405,29.9495260280455,29.9854641564163,29.9584158456491,29.9788158295158,29.9634744532479,29.9750597583747,29.9663687880849,29.9729732987444,29.9681189352414,29.9720842585557,29.9699658069052,29.9741022800542,29.9785245282718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.02614827782,37.5584040781296,37.5706077554042,37.5627656056133,37.5700264140974,37.5659113320201,37.570366654013,37.568364340126,37.5712195001017,37.5703909477134,37.5722615054331,37.571869331795,37.5724927949909,37.5738854180673
0.685,59.5531718479375,29.949589695723,29.9854825168333,29.958468407382,29.978842717052,29.9635207495015,29.9750915092444,29.9664115492849,29.9730077974652,29.9681596018263,29.9721199868515,29.9700042441868,29.9741355269236,29.9785521139127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.03531451344,37.5611040840577,37.5732933435669,37.5654608466264,37.5727131653971,37.5686032380242,37.5730534256436,37.571053712405,37.5739056436016,37.5730782671047,37.574946760444,37.574555220893,37.5751780935743,37.5765691472302
0.685277777777778,59.5605100085589,29.9496533074952,29.9855008608995,29.9585209220616,29.9788695798881,29.9635670033855,29.9751232303042,29.9664542704494,29.97304226316,29.9682002294763,29.9721556802797,29.9700426438218,29.9741687406131,29.9785796717783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.04446965265,37.5638007694093,37.5759756205269,37.5681527670774,37.5753966010244,37.5712918226102,37.5757368782416,37.5737397620099,37.5765884654299,37.5757622624097,37.5776286915767,37.5772377842672,37.5778600656744,37.5792495502491
0.685555555555556,59.5678384619622,29.9497168632471,29.9855191885838,29.9585733896007,29.978896417984,29.9636132148302,29.9751549215116,29.966496951521,29.9730766957873,29.9682408181431,29.9721913388026,29.9700810057711,29.9742019210936,29.9786072018467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.053613703879,37.5664941368586,37.5786545889997,37.5708413696786,37.5780767237206,37.5739770885241,37.5784170145752,37.5764224917167,37.5792679683805,37.5784429364323,37.5803073016498,37.5799170247463,37.5805387141306,37.5819266299736
0.685833333333333,59.5751572200951,29.9497803628657,29.9855374998554,29.958625809913,29.9789232312998,29.963659383767,29.9751865828246,29.9665395924433,29.9731110953066,29.9682813677796,29.9722269623831,29.9701193299963,29.9742350683363,29.9786347040963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.06274667558,37.5691841890865,37.5813302517076,37.573526657149,37.5807535362338,37.576659038518,37.5810938374184,37.5791019043077,37.5819441552537,37.5811202919824,37.5829825934881,37.5825929451646,37.5832140417881,37.5846003892588
0.686111111111111,59.5824662948957,29.9498438062388,29.9855557946838,29.9586781829136,29.9789500197965,29.9637055101282,29.9752182142019,29.9665821931604,29.9731454616776,29.968321878339,29.9722625509847,29.9701576164598,29.9742681823129,29.9786621785059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.07186857623,37.5718709287811,37.5840026113793,37.5762086322141,37.5834270413181,37.5793376753506,37.5837673495516,37.5817780025714,37.5846170288552,37.5837943318758,37.585654569922,37.5852655483621,37.5858860514974,37.5872708309655
0.686388888888889,59.5897656982925,29.9499071932559,29.985574073039,29.9587305085184,29.9789767834354,29.9637515938468,29.9752498156025,29.9666247536173,29.973179794861,29.9683623497754,29.9722981045717,29.9701958651243,29.9743012629957,29.9786896250549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.080979414332,37.5745543586369,37.5866716707499,37.5788872976057,37.5860972417341,37.5820130017865,37.5864375537611,37.5844507893021,37.5872865919969,37.586465058934,37.5883232337876,37.5879348371846,37.5885547461147,37.5899379579596
0.686666666666667,59.5970554422042,29.9499705238076,29.9855923348911,29.9587827866443,29.9790035221784,29.9637976348569,29.9752813869864,29.9666672737598,29.9732140948178,29.9684027820435,29.9723336231086,29.9702340759533,29.9743343103575,29.9787170437229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.090079198412,37.5772344813551,37.5893374325607,37.5815626560622,37.5887641402483,37.5846850205966,37.5891044528392,37.5871202673001,37.5899528474964,37.5891324759843,37.5909885879266,37.5906008144832,37.5912201285018,37.5926017731129
0.686944444444444,59.6043355385397,29.9500337977859,29.985610580211,29.9588350172095,29.9790302359878,29.9638436330932,29.9753129283138,29.9667097535343,29.9732483615096,29.9684431750987,29.9723691065608,29.9702722489109,29.9743673243715,29.97874443449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.09916793702,37.5799112996436,37.5919998995592,37.5842347103281,37.5914277396333,37.5873537345579,37.591768049584,37.5897864393715,37.592615798177,37.5917965858595,37.5936506351862,37.5932634831147,37.5938822015258,37.5952622793023
0.687222222222222,59.6116059991983,29.9500970150842,29.9856288089696,29.9588872001329,29.9790569248264,29.9638895884915,29.9753444395455,29.9667521928881,29.9732825948986,29.9684835288971,29.972404554894,29.9703103839617,29.9744003050115,29.9787717973366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.108245638731,37.5825848162168,37.5946590744994,37.5869034631544,37.5940880426679,37.5900191464532,37.5944283467997,37.5924493083284,37.5952754468678,37.5944573913983,37.5963093784193,37.5959228459413,37.5965409680591,37.5979194794099
0.6875,59.6188668360694,29.9501601755971,29.9856470211383,29.9589393353347,29.9790835886576,29.9639355009884,29.975375920643,29.9667945917692,29.9733167949476,29.9685238433955,29.9724399680746,29.970348481071,29.9744332522516,29.9787991322434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.117312312141,37.5852550337956,37.5973149601409,37.5895689172981,37.5967450521365,37.5926812590715,37.5970853472959,37.5951088769885,37.5979317964032,37.5971148954448,37.5989648204841,37.5985789058305,37.5991964309795,37.6005733763231
0.687777777777778,59.6261180610326,29.9502232792204,29.9856652166889,29.9589914227359,29.9791102274453,29.9639813705212,29.9754073715683,29.9668369501263,29.9733509616201,29.9685641185512,29.9724753460696,29.9703865402047,29.9744661660666,29.9788264391919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.126367965871,37.5879219551072,37.5999675592498,37.5922310755223,37.5993987708296,37.5953400752076,37.5997390538882,37.597765148175,37.6005848496235,37.5997691008485,37.6016169642441,37.6012316656551,37.6018485931701,37.6032239729346
0.688055555555556,59.6333596859577,29.9502863258513,29.9856833955935,29.9590434622587,29.9791368411537,29.9640271970281,29.9754387922838,29.9668792679088,29.9733850948799,29.9686043543223,29.9725106888464,29.9704245613291,29.9744990464317,29.9788537181634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.135412608565,37.590585582885,37.6026168745978,37.5948899405963,37.6020492015436,37.597995597662,37.6023894693977,37.600418124717,37.6032346093742,37.6024200104643,37.6042658125682,37.6038811282934,37.604497457519,37.605871272142
0.688333333333333,59.6405917227046,29.9503493153882,29.9857015578245,29.9590954538261,29.9791634297477,29.9640729804483,29.9754701827527,29.966921545067,29.9734191946915,29.9686445506674,29.9725459963731,29.9704625444112,29.9745318933226,29.97888096914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.144446248889,37.593245919869,37.6052629089627,37.5975455152952,37.6046963470805,37.600647829241,37.6050365966511,37.6030678094489,37.6058810785063,37.6050676271527,37.6069113683307,37.6065272966285,37.6071430269196,37.608515276848
0.688611111111111,59.6478141831234,29.9504122477309,29.9857197033548,29.9591473973623,29.9791899931926,29.9641187207216,29.9755015429386,29.9669637815516,29.97345326102,29.9686847075461,29.9725812686182,29.9705004894187,29.9745647067153,29.978908192104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.153468895532,37.595902968805,37.6079056651281,37.6001978024,37.6073402102478,37.6032967727567,37.6076804384807,37.6057142052108,37.6085242598762,37.6077119537792,37.6095536344106,37.6091701735489,37.6097853042701,37.6111559899603
0.688888888888889,59.6550270790542,29.9504751227803,29.9857378321574,29.9591992927923,29.9792165314541,29.9641644177888,29.9755328728056,29.9670059773145,29.9734872938308,29.9687248249182,29.9726165055509,29.9705383963196,29.9745974865865,29.9789353870382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.162480557204,37.5985567324451,37.6105451458833,37.6028468046978,37.6099807938591,37.6059424310266,37.6103209977241,37.6083573148479,37.6111641563454,37.6103529932147,37.6121926136926,37.611809761948,37.6124242924741,37.6137934143915
0.689166666666667,59.6622304223273,29.9505379404385,29.985755944206,29.9592511400422,29.9792430444985,29.9642100715914,29.9755641723183,29.9670481323078,29.9735212930903,29.9687649027444,29.9726517071408,29.9705762650826,29.9746302329132,29.9789625539256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.171481242638,37.6012072135474,37.6131813540235,37.6054925249812,37.612618100733,37.608584806874,37.6129582772243,37.6109971412112,37.6138007707809,37.6129907483352,37.6148283090662,37.6144460647243,37.6150599944396,37.6164275530591
0.689444444444444,59.6694242247629,29.9506007006091,29.9857740394743,29.959302939039,29.9792695322926,29.9642556820717,29.975595441442,29.9670902464846,29.973555258765,29.9688049409859,29.9726868733582,29.9706140956772,29.974662945673,29.9789896927497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.18047096059,37.6038544148761,37.6158142923492,37.6081349660486,37.615252133694,37.6112239031275,37.6155922798299,37.6136336871564,37.6164341060547,37.6156252220218,37.6174607234257,37.6170790847813,37.6176924130799,37.6190584088854
0.689722222222222,59.6766084981714,29.9506634031966,29.9857921179367,29.9593546897107,29.9792959948034,29.9643012491729,29.9756266801424,29.9671323197988,29.9735891908222,29.9688449396048,29.9727220041736,29.9706518880729,29.9746956248439,29.9790168034943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.189449719837,37.606498339201,37.6184439636668,37.6107741307041,37.6178828955718,37.6138597226212,37.6182230083943,37.6162669555451,37.6190641650438,37.6182564171607,37.6200898596707,37.6197088250272,37.620321551313,37.6216859847974
0.69,59.6837832543531,29.9507260481069,29.9858101795675,29.9594063919863,29.9793224319987,29.9643467728389,29.9756578883858,29.9671743522046,29.9736230892296,29.9688848985634,29.9727570995584,29.9706896422404,29.9747282704042,29.9790438861436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.198417529174,37.6091389892981,37.6210703707881,37.6134100217574,37.6205103892015,37.6164922681945,37.6208504657765,37.6188969492434,37.6216909506305,37.620884336643,37.6227157207055,37.6223352883752,37.6229474120616,37.6243102837267
0.690277777777778,59.6909485050983,29.9507886352471,29.9858282243416,29.9594580457955,29.9793488438466,29.9643922530145,29.9756890661388,29.9672163436572,29.9736569539555,29.968924817825,29.9727921594844,29.9707273581505,29.974760882333,29.9790709406821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.207374397423,37.611776367949,37.6236935165301,37.6160426420235,37.6231346174236,37.6191215426921,37.6234746548404,37.6215236711231,37.6243144657018,37.6235089833648,37.6253383094392,37.6249584777432,37.6255699982531,37.6269313086096
0.690555555555555,59.6981042621873,29.9508511645255,29.9858462522344,29.9595096510694,29.9793752303156,29.9644376896453,29.9757202133687,29.9672582941125,29.9736907849688,29.9689646973533,29.9728271839237,29.9707650357746,29.9747934606095,29.9790979670946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.216320333422,37.614410477941,37.6263134037157,37.6186719943233,37.6257555830837,37.6217475489641,37.6260955784551,37.6241471240605,37.6269347131497,37.626130360227,37.6279576287857,37.6275783960537,37.6281893128195,37.6295490623872
0.690833333333333,59.7052505373904,29.9509136358515,29.9858642632213,29.9595612077396,29.9794015913748,29.9644830826775,29.9757513300434,29.9673002035269,29.9737245822387,29.9690045371128,29.9728621728493,29.9708026750848,29.9748260052135,29.9791249653666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.225255346032,37.6170413220671,37.6289300351727,37.6212980814825,37.6283732890327,37.6243702898656,37.6287132394947,37.6267673109373,37.6295516958712,37.6287484701353,37.6305736816636,37.630195046234,37.6308053586975,37.6321635480046
0.691111111111111,59.7123873424677,29.9509760491358,29.9858822572781,29.9596127157389,29.9794279269937,29.9645284320582,29.9757824161311,29.9673420718576,29.9737583457351,29.9690443370683,29.9728971262343,29.9708402760537,29.9748585161252,29.9791519354835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.234179444134,37.6196689031258,37.6315434137342,37.6239209063327,37.6309877381265,37.6269897682569,37.6313276408382,37.6293842346399,37.6321654167679,37.6313633160003,37.6331864709962,37.632808431216,37.6334181388283,37.6347747684118
0.691388888888889,59.7195146891694,29.9510384042902,29.9859002343811,29.959664175001,29.9794542371422,29.9645737377353,29.9758134716006,29.9673838990626,29.9737920754285,29.9690840971855,29.9729320440526,29.9708778386544,29.9748909933254,29.9791788774312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.243092636629,37.6222932239212,37.6341535422387,37.6265404717105,37.6335989332261,37.6296059870032,37.6339387853695,37.6319978980597,37.6347758787464,37.633974900737,37.6357959997114,37.635418553936,37.6360276561575,37.6373827265631
0.691666666666667,59.7266325892354,29.9511007012277,29.9859181945068,29.9597155854603,29.9794805217906,29.9646189996574,29.9758444964211,29.9674256851002,29.9738257712896,29.9691238174306,29.9729669262786,29.9709153628605,29.9749234367951,29.9792057911962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.251994932439,37.6249142872629,37.6367604235298,37.6291567804576,37.6362068771974,37.632218948975,37.6365466759774,37.6346083040927,37.6373830847176,37.6365832272653,37.6384022707415,37.6380254173349,37.6386339136351,37.6399874254169
0.691944444444444,59.7337410543956,29.9511629398624,29.9859361376321,29.9597669470523,29.9795067809099,29.964664217774,29.9758754905625,29.9674674299296,29.9738594332899,29.9691634977703,29.9730017728869,29.9709528486462,29.9749558465158,29.979232676765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.260886340505,37.6275320959658,37.6393640604559,37.6317698354211,37.6388115729115,37.6348286570475,37.6391513155554,37.6372154556398,37.6399870375975,37.6391882985096,37.6410052870233,37.640629024358,37.6412369142156,37.6425888679362
0.692222222222222,59.7408400963697,29.9512251201096,29.985954063734,29.9598182597134,29.9795330144712,29.964709392035,29.9759064539951,29.9675091335108,29.9738930614013,29.9692031381721,29.9730365838531,29.970990295986,29.9749882224695,29.9792595341245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.269766869788,37.6301466528503,37.6419644558707,37.634379639453,37.6414130232441,37.6374351141008,37.6417527070019,37.6398193556067,37.6425877403062,37.6417901173987,37.6436050514982,37.6432293779548,37.6438366608575,37.645187057088
0.6925,59.7479297268672,29.9512872418858,29.9859719727902,29.9598695233809,29.9795592224462,29.9647545223916,29.9759373866895,29.9675507958042,29.9739266555961,29.9692427386039,29.9730713591527,29.9710277048554,29.9750205646387,29.9792863632622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.278636529267,37.6327579607417,37.6445616126329,37.6369861954105,37.6440112310758,37.6400383230199,37.6443508532196,37.6424200069034,37.6451851957686,37.6443886868661,37.6462015671117,37.6458264810794,37.6464331565239,37.6477819958436
0.692777777777778,59.7550099575875,29.9513493051086,29.9859898647783,29.959920737993,29.9795854048072,29.9647996087952,29.975968288617,29.967592416771,29.9739602158474,29.9692822990341,29.9731060987621,29.9710650752298,29.975052873006,29.9793131641656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.287495327942,37.635366022471,37.6471555336058,37.6395895061555,37.646606199292,37.6426382866944,37.6469457571163,37.6450174124448,37.647779406914,37.6469840098493,37.6487948368139,37.6484203366898,37.6490264041819,37.6503736871785
0.693055555555556,59.7620808002197,29.9514113096966,29.9860077396765,29.9599719034886,29.9796115615265,29.9648446511983,29.9759991597494,29.9676339963728,29.9739937421284,29.9693218194321,29.9731408026582,29.9711024070857,29.9750851475547,29.9793399368228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.296343274831,37.6379708408739,37.6497462216578,37.6421895745551,37.6491979307827,37.6452350080188,37.6495374216039,37.6476115751501,37.650370376676,37.6495760892906,37.6513848635588,37.6510109477486,37.6516164068027,37.652962134072
0.693333333333333,59.7691422664427,29.9514732555696,29.9860255974633,29.9600230198077,29.9796376925774,29.9648896495539,29.9760300000588,29.9676755345723,29.9740272344131,29.9693612997674,29.973175470818,29.9711397003996,29.9751173882685,29.979366681222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.305180378972,37.6405724187915,37.652333679662,37.644786403481,37.6517864284427,37.6478284898922,37.6521258495991,37.6502024979431,37.6529581079927,37.6521649281363,37.653971650305,37.6535983172222,37.6542031673616,37.6555473395076
0.693611111111111,59.7761943679253,29.9515351426487,29.9860434381173,29.9600740868911,29.979663797933,29.9649346038159,29.9760608095179,29.9677170313323,29.9740606926759,29.9694007400102,29.9732101032194,29.9711769551489,29.9751495951314,29.9793933973519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.314006649421,37.6431707590698,37.6549179104961,37.64737999581,37.6543716951713,37.6504187352181,37.6547110440228,37.6527901837519,37.6555426038064,37.654750529337,37.6565552000148,37.6561824480813,37.6567866888381,37.6581293064727
0.693888888888889,59.7832371163259,29.9515969708557,29.9860612616176,29.9601251046805,29.9796898775674,29.964979513939,29.9760915880998,29.9677584866166,29.9740941168916,29.9694401401316,29.9732446998406,29.9712141713113,29.975181768128,29.9794200852014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.322822095251,37.6457658645598,37.6574989170426,37.6499703544233,37.6569537338722,37.6530057469047,37.6572930078004,37.655374635509,37.6581238670636,37.6573328958476,37.659135515655,37.6587633433006,37.6593669742154,37.6607080379587
0.694166666666667,59.7902705232925,29.9516587401139,29.9860790679436,29.9601760731185,29.9797159314547,29.9650243798783,29.9761223357782,29.9677999003896,29.9741275070356,29.9694795001027,29.9732792606602,29.971251348865,29.9752139072429,29.9794467447599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.331626725554,37.6483577381173,37.6600767021887,37.6525574822068,37.6595325474538,37.6555895278647,37.6598717438617,37.6579558561511,37.660701900715,37.659912030627,37.6617126001962,37.6613410058586,37.6619440264809,37.6632835369608
0.694444444444444,59.7972946004632,29.9517204503475,29.9860968570749,29.9602269921483,29.9797419595695,29.9650692015898,29.9761530525271,29.9678412726162,29.9741608630836,29.9695188198956,29.9733137856574,29.9712884877888,29.9752460124616,29.9794733760169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.340420549441,37.6509463826031,37.6626512688258,37.6551413820513,37.6621081388286,37.658170081015,37.6624472551407,37.6605338486193,37.6632767077154,37.6624879366381,37.664286456613,37.663915438738,37.6645178486256,37.6658558064779
0.694722222222222,59.8043093594653,29.9517821014816,29.9861146289914,29.9602778617142,29.9797679618871,29.9651139790303,29.9761837383211,29.9678826032619,29.974194185012,29.9695580994828,29.9733482748117,29.9713255880618,29.9752780837698,29.9794999789624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.34920357604,37.6535318008828,37.6652226198503,37.657722056852,37.6646805109139,37.6607474092772,37.6650195445755,37.6631086158587,37.6658482910237,37.665060616848,37.666857087884,37.6664866449252,37.6670884436444,37.6684248495129
0.695,59.8113148119161,29.9518436934428,29.9861323836735,29.9603286817613,29.9797939383828,29.9651587121572,29.9762143931351,29.9679238922929,29.9742274727975,29.9695973388374,29.9733827281033,29.9713626496639,29.9753101211534,29.9795265535866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.357975814496,37.6561139958265,37.6677907581625,37.6602995095084,37.6672496666309,37.6633215155769,37.6675886151084,37.6656801608187,37.6684166536029,37.6676300742277,37.6694244969916,37.6690546274106,37.6696558145361,37.670990669072
0.695277777777778,59.8183109694225,29.9519052261584,29.9861501211016,29.9603794522355,29.9798198890325,29.9652034009285,29.9762450169447,29.9679651396759,29.9742607264174,29.9696365379328,29.9734171455127,29.971399672575,29.9753421245989,29.9795530998801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.366737273972,37.6586929703093,37.6703556866675,37.6628737429248,37.6698156089052,37.665892402844,37.670154469686,37.6682484864527,37.6709817984198,37.6701963117521,37.671988686922,37.671619389188,37.6722199643031,37.6735532681654
0.695555555555556,59.825297843581,29.9519666995569,29.9861678412566,29.9604301730836,29.9798458138126,29.9652480453031,29.9762756097255,29.9680063453785,29.9742939458494,29.9696756967433,29.9734515270208,29.971436656776,29.9753740940933,29.9795796178337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.375487963649,37.6612687272106,37.6729174082744,37.6654447600097,37.6723783406667,37.6684600740128,37.6727171112588,37.6708135957181,37.6735437284453,37.6727593323999,37.6745496606654,37.6741809332553,37.6747808959514,37.6761126498067
0.695833333333333,59.8322754459776,29.9520281135678,29.9861855441196,29.9604808442532,29.9798717126998,29.9652926452404,29.9763061714542,29.9680475093684,29.9743271310716,29.9697148152436,29.973485872609,29.971473602248,29.9754060296238,29.9796061074387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.384227892722,37.6638412694147,37.6754759258968,37.6680125636758,37.6749378648492,37.6710245320215,37.6752765427812,37.6733754915762,37.6761024466539,37.6753191391537,37.6771074212154,37.676739262614,37.6773386124908,37.6786688170133
0.696111111111111,59.8392437881882,29.9520894681217,29.9862032296721,29.9605314656925,29.9798975856711,29.9653372007007,29.9763367021073,29.9680886316144,29.9743602820626,29.9697538934087,29.9735201822593,29.9715105089726,29.9754379311779,29.9796325686864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.392957070407,37.66641059981,37.6780312424525,37.6705771568404,37.6774941843907,37.6735857798124,37.6778327672117,37.6759341769923,37.678657956024,37.6778757349999,37.6796619715695,37.6792943802691,37.6798931169343,37.6812217728058
0.696388888888889,59.846202881778,29.9521507631502,29.9862208978958,29.9605820373508,29.9799234327041,29.9653817116447,29.9763672016621,29.9681297120856,29.9743933988014,29.9697929312146,29.973554455954,29.9715473769318,29.9754697987438,29.9796590015688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.401675505934,37.6689767212897,37.6805833608633,37.6731385424248,37.6800473022333,37.676143820332,37.6803857875127,37.6784896549356,37.681210259538,37.6804291229284,37.6822133147286,37.6818462892292,37.6824444122989,37.6837715202083
0.696666666666667,59.8531527383019,29.952211998586,29.9862385487726,29.9606325591782,29.9799492537765,29.9654261780341,29.9763976700963,29.9681707507518,29.9744264812677,29.9698319286374,29.9735886936757,29.9715842061082,29.9755016323098,29.9796854060778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.410383208549,37.6715396367512,37.6831322840551,37.6756967233545,37.6825972213231,37.6786986565307,37.6829356066503,37.6810419283791,37.6837593601816,37.682979305933,37.6847614536975,37.6843949925065,37.6849925016047,37.6863180622485
0.696944444444444,59.8600933693043,29.9522731743626,29.9862561822849,29.9606830311254,29.9799750488668,29.9654705998309,29.9764281073881,29.9682117475833,29.9744595294414,29.9698708856539,29.9736228954078,29.9716209964849,29.9755334318647,29.9797117822059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.419080187515,37.6740993490963,37.6856780149582,37.6782517025591,37.6851439446099,37.6812502913628,37.6854822275945,37.6835910002995,37.6863052609445,37.6855262870109,37.6873063914841,37.6869404931165,37.6875373878752,37.6888614019572
0.697222222222222,59.8670247863192,29.9523342904148,29.9862737984152,29.9607334531441,29.9800008179535,29.965514976998,29.9764585135158,29.9682527025509,29.9744925433028,29.9699098022414,29.9736570611337,29.9716577480452,29.9755651973976,29.9797381299458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.427766452112,37.676655861231,37.6882205565065,37.6808034829724,37.6876874750476,37.6837987277865,37.688025653319,37.6861368736771,37.6888479648197,37.688070069163,37.6898481311002,37.6894827940784,37.6900790741376,37.6914015423686
0.6975,59.8739470008701,29.9523953466782,29.9862913971463,29.9607838251866,29.9800265610157,29.965559309499,29.9764888884585,29.9682936156263,29.9745255228328,29.9699486783778,29.9736911908377,29.9716944607732,29.9755969288981,29.9797644492904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.436442011634,37.6792091760657,37.690759911638,37.683352067532,37.6902278155938,37.6863439687637,37.6905658868012,37.688679551496,37.691387474804,37.6906106553936,37.6923866755606,37.6920218984144,37.692617563422,37.6939384865202
0.697777777777778,59.8808600244701,29.9524563430894,29.9863089784615,29.9608341472061,29.9800522780328,29.965603597298,29.9765192321956,29.9683344867815,29.9745584680128,29.9699875140414,29.9737252845041,29.9717311346531,29.975628626356,29.979790740233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.445106875392,37.6817592965148,37.6932960832946,37.6858974591797,37.6927649692098,37.6888860172603,37.6931029310221,37.6912190367441,37.6939237938976,37.6931480487105,37.6949220278838,37.6945578091503,37.6951528587619,37.6964722374527
0.698055555555556,59.8877638686215,29.9525172795862,29.986326542344,29.9608844191566,29.9800779689847,29.9656478403599,29.9765495447068,29.9683753159891,29.9745913788244,29.970026309211,29.9737593421179,29.9717677696699,29.9756602897617,29.9798170027672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.453761052712,37.6843062254969,37.695829074422,37.6884396608609,37.6952989388609,37.6914248762457,37.6956367889663,37.6937553324124,37.696456925104,37.695682252125,37.6974541910914,37.6970905293152,37.6976849631943,37.6990027982099
0.698333333333333,59.8946585448165,29.9525781561072,29.9863440887777,29.9609346409928,29.9801036338514,29.96569203865,29.9765798259724,29.9684161032222,29.9746242552497,29.970065063866,29.9737933636645,29.9718043658087,29.9756919191057,29.9798432368868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.462404552935,37.6868499659346,37.6983588879698,37.6909786755251,37.6978297275158,37.6939605486931,37.698167463622,37.6962884414956,37.6989868714304,37.6982132686515,37.6999831682084,37.6996200619411,37.7002138797589,37.7015301718386
0.698611111111111,59.9015440645365,29.952638972592,29.9863616177463,29.9609848126703,29.9801292726136,29.9657361921346,29.976610075973,29.9684568484548,29.9746570972714,29.9701037779861,29.9738273491294,29.9718409230552,29.975723514379,29.9798694425859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.471037385418,37.6893905207546,37.7008855268911,37.6935145061255,37.7003573381468,37.6964930375793,37.7006949579808,37.6988183669921,37.7015136358871,37.700741101308,37.702508962263,37.7021464100635,37.7027396114987,37.7040543613889
0.698888888888889,59.9084204392523,29.9526997289811,29.9863791292342,29.9610349341453,29.9801548852521,29.9657803007803,29.9766402946897,29.9684975516609,29.9746899048724,29.9701424515517,29.9738612984991,29.9718774413957,29.975755075573,29.9798956198591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.479659559531,37.6919278928875,37.703408994143,37.6960471556191,37.7028817737299,37.6990223458845,37.7032192750377,37.7013451119034,37.7040372214878,37.7032657531155,37.7050315762865,37.7046695767209,37.7052621614601,37.7065753699137
0.699166666666667,59.9152876804243,29.9527604252162,29.9863966232258,29.9610850053748,29.9801804717482,29.9658243645545,29.9766704821039,29.9685382128156,29.9747226780362,29.9701810845438,29.9738952117599,29.9719139208167,29.9757866026793,29.979921768701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.488271084661,37.6944620852678,37.7059292926859,37.6985766269664,37.7054030372447,37.7015484765928,37.7057404177912,37.7038686792344,37.7065576312494,37.7057872270984,37.7075510133134,37.7071895649549,37.707781532692,37.7090932004691
0.699444444444444,59.9221457995022,29.9528210612397,29.9864140997059,29.9611350263166,29.9802060320837,29.9658683834252,29.9767006381975,29.9685788318942,29.9747554167467,29.9702196769434,29.9739290888989,29.9719503613051,29.97581809569,29.9799478891066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.496871970209,37.6969931008339,37.7084464254841,37.7011029231319,37.707921131674,37.7040714326913,37.708258389243,37.7063890719934,37.7090748681922,37.7083055262841,37.7100672763812,37.7097063778102,37.7102977282465,37.7116078561138
0.699722222222222,59.9289948079253,29.9528816369951,29.9864315586594,29.9611849969293,29.9802315662405,29.9659123573611,29.9767307629527,29.9686194088727,29.974788120988,29.9702582287326,29.9739629299035,29.9719867628485,29.9758495545975,29.9799739810711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.505462225589,37.6995209425279,37.7109603955053,37.7036260470834,37.7104360600042,37.7065912171709,37.7107731923982,37.7089062931919,37.7115889353394,37.7108206537034,37.7125803685305,37.7122200183343,37.7128107511788,37.7141193399097
0.7,59.935834717122,29.9529421524267,29.9864490000717,29.961234917172,29.9802570742009,29.9659562863314,29.9767608563524,29.9686599437275,29.9748207907448,29.9702967398935,29.9739967347615,29.9720231254348,29.9758809793946,29.9800000445901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.51404186023,37.7020456132957,37.7134712057205,37.7061460017923,37.712947825225,37.7091078330256,37.7132848302652,37.7114203458447,37.7140998357174,37.7133326123897,37.715090292805,37.7147304895778,37.7153206045468,37.7166276549213
0.700277777777778,59.9426655385104,29.95300260748,29.9864664239284,29.9612847870048,29.9802825559478,29.9660001703058,29.9767909183794,29.9687004364356,29.9748534260023,29.9703352104089,29.974030503461,29.9720594490521,29.9759123700742,29.9800260796594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.522610883576,37.704567116087,37.7159788591045,37.7086627902335,37.7154564303294,37.7116212832529,37.7157933058554,37.7139312329696,37.7166075723557,37.71584140538,37.7175970522511,37.7172377945941,37.7178272914112,37.719132804216
0.700555555555555,59.9494872834977,29.9530630021011,29.9864838302152,29.9613346063884,29.9803080114641,29.966044009255,29.9768209490173,29.9687408869746,29.9748860267459,29.9703736402621,29.9740642359907,29.9720957336892,29.97594372663,29.9800520862751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.531169305084,37.707085453855,37.7184833586352,37.7111764153855,37.7179618783137,37.7141315708534,37.7182986221834,37.7164389575876,37.7191121482869,37.7183470357137,37.7201006499183,37.7197419364396,37.7203308148356,37.7216347908639
0.700833333333333,59.9562999634806,29.9531233362373,29.9865012189181,29.9613843752844,29.9803334407334,29.9660878031499,29.9768509482499,29.9687812953226,29.9749185929614,29.9704120294367,29.9740979323396,29.9721319793352,29.9759750490555,29.9800780644336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.539717134224,37.7096006295565,37.720984707294,37.71368688023,37.7204641721775,37.7166386988311,37.720800782267,37.7189435227228,37.7216135665464,37.7208495064335,37.7226010888587,37.7222429181734,37.7228311778863,37.7241336179378
0.701111111111111,59.9631035898451,29.9531836098367,29.9865185900235,29.9614340936547,29.9803588437394,29.9661315519622,29.9768809160616,29.9688216614582,29.9749511246353,29.970450377917,29.974131592497,29.9721681859797,29.976006337345,29.9801040141314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.548254380481,37.712112646152,37.7234829080655,37.7161941877521,37.7229633149235,37.719142670193,37.7232997891269,37.7214449314023,37.7241118301725,37.7233488205848,37.7250983721276,37.7247407428573,37.7253283836324,37.7266292885131
0.701388888888889,59.9698981739666,29.9532438228481,29.986535943518,29.9614837614625,29.9803842204662,29.9661752556642,29.9769108524368,29.9688619853605,29.9749836217541,29.9704886856875,29.9741652164527,29.9722043536125,29.9760375914928,29.9801299353654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.556781053352,37.7146215066053,37.7259779639375,37.7186983409402,37.7254593095574,37.7216434879495,37.725795645787,37.7239431866562,37.7266069422066,37.7258449812161,37.7275925027826,37.7272354135559,37.7278224351455,37.729121805668
0.701666666666667,59.9766837272097,29.9533039752217,29.9865532793883,29.9615333786711,29.9804095708983,29.9662189142288,29.9769407573607,29.968902267009,29.975016084305,29.9705269527334,29.9741988041968,29.9722404822242,29.9760688114938,29.9801558281329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.565297162348,37.7171272138838,37.7284698779011,37.721199342786,37.7279521590882,37.7241411551137,37.7282883552739,37.7264382915175,37.7290989056927,37.7283379913783,37.7300834838843,37.7297269333364,37.7303133355,37.731611172483
0.701944444444444,59.9834602609283,29.9533640669081,29.9865705976216,29.9615829452451,29.9804348950206,29.9662625276293,29.9769706308186,29.968942506384,29.9750485122754,29.9705651790402,29.9742323557199,29.9722765718053,29.976099997343,29.9801816924311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.573802716993,37.7196297709583,37.7309586529505,37.7236971962844,37.7304418665277,37.7266356747021,37.7307779206174,37.728930249022,37.7315877236778,37.7308278541254,37.732571318496,37.7322153052688,37.7328010877728,37.7340973920413
0.702222222222222,59.9902277864657,29.9534240978591,29.9865878982051,29.9616324611492,29.9804601928182,29.9663060958398,29.9770004727964,29.9689827034661,29.9750809056533,29.970603364594,29.9742658710129,29.972312622347,29.9761311490359,29.9802075282579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.582297726823,37.7221291808028,37.7334442920831,37.7261919044333,37.732928434891,37.729127049734,37.7332643448499,37.7314190622085,37.7340733992116,37.7333145725139,37.7350560096834,37.7347005324256,37.7352856950432,37.7365804674285
0.7025,59.9969863151545,29.9534840680272,29.9866051811264,29.9616819263494,29.9804854642765,29.9663496188349,29.9770302832801,29.9690228582365,29.9751132644267,29.9706415093811,29.9742993500671,29.9723486338409,29.9761622665682,29.980233335611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.590782201387,37.7246254463947,37.7359267982991,37.728683470234,37.7354118671959,37.7316152832315,37.7357476310069,37.7339047341184,37.7365559353462,37.735798149603,37.737537560515,37.7371826178816,37.7377671603932,37.7390604017327
0.702777777777778,60.0037358583164,29.9535439773659,29.9866224463733,29.9617313408119,29.9805107093814,29.9663930965898,29.9770600622563,29.9690629706768,29.9751455885845,29.9706796133886,29.9743327928741,29.972384606279,29.976193349936,29.9802591144887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.599256150248,37.7271185707147,37.738406174602,37.7311718966905,37.7378921664631,37.73410037822,37.7382277821263,37.7363872677962,37.7390353351368,37.7382785884545,37.7400159740618,37.7396615647145,37.7402454869071,37.7415371980443
0.703055555555556,60.0104764272626,29.9536038258296,29.9866396939339,29.9617807045038,29.9805359281191,29.9664365290802,29.9770898097119,29.9691030407691,29.9751778781155,29.9707176766037,29.974366199426,29.9724205396536,29.9762243991356,29.9802848648895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.607719582979,37.7296085567466,37.740882423998,37.7336571868102,37.7403693357163,37.7365823377273,37.740704801249,37.7388666662886,37.7415116016409,37.7407558921329,37.7424912533971,37.7421373760041,37.7427206776717,37.744010859456
0.703333333333333,60.0172080332932,29.9536636133733,29.9866569237964,29.9618300173929,29.9805611204761,29.9664799162824,29.9771195256342,29.9691430684961,29.9752101330092,29.9707556990143,29.9743995697152,29.9724564339573,29.9762554141639,29.980310586812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.616172509166,37.7320954074774,37.7433555494963,37.7361393436031,37.7428433779817,37.7390611647844,37.7431786914187,37.7413429326454,37.7439847379187,37.7432300637051,37.7449634015968,37.7446100548328,37.745192735776,37.7464813890631
0.703611111111111,60.0239306876979,29.9537233399532,29.9866741359495,29.9618792794476,29.9805862864391,29.9665232581734,29.9771492100108,29.9691830538409,29.9752423532553,29.9707936806085,29.9744329037344,29.9724922891834,29.9762863950178,29.9803362802551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.624614938408,37.7345791258972,37.7458255541092,37.7386183700824,37.7453142962887,37.7415368624247,37.7456494556814,37.7438160699188,37.746454747033,37.7457011062404,37.7474324217394,37.7470796042854,37.7476616643115,37.7489487899629
0.703888888888889,60.0306444017554,29.9537830055262,29.9866913303817,29.961928490637,29.9806114259953,29.9665665547305,29.9771788628296,29.9692229967872,29.975274538844,29.9708316213751,29.9744662014768,29.9725281053253,29.9763173416946,29.980361945218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.633046880315,37.7370597149993,37.7482924408515,37.741094269264,37.747782093669,37.7440094336846,37.7481170970859,37.7462860811637,37.7489216320488,37.7481690228107,37.7498983169055,37.7495460274489,37.750127466372,37.751413065255
0.704166666666667,60.0373491867336,29.9538426100499,29.9867085070822,29.9619776509308,29.9806365391322,29.9666098059317,29.977208484079,29.9692628973191,29.9753066897658,29.9708695213032,29.9744994629359,29.9725638823768,29.976348254192,29.9803875817002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.641468344509,37.7395371777798,37.7507562127409,37.7435670441668,37.7502467731573,37.7464788816031,37.7505816186835,37.7487529694373,37.7513853960338,37.7506338164904,37.752361090178,37.7520093274127,37.7525901450533,37.7538742180411
0.704444444444444,60.0440450538898,29.953902153483,29.9867256660402,29.9620267602995,29.9806616258375,29.9666530117556,29.9772380737478,29.969302755421,29.9753388060115,29.9709073803822,29.9745326881055,29.9725996203323,29.976379132508,29.9804131897013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.649879340623,37.7420115172378,37.7532168727978,37.7460366978123,37.7527083377907,37.7489452092218,37.7530430235282,37.7512167377995,37.753846042058,37.7530954903559,37.7548207446423,37.7544695072683,37.7550497034536,37.7563322514252
0.704722222222222,60.0507320144702,29.953961635785,29.9867428072452,29.9620758187142,29.9806866860994,29.9666961721813,29.977267631825,29.9693425710781,29.9753708875724,29.9709451986021,29.9745658769798,29.9726353191863,29.9764099766408,29.9804387692213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.658279878301,37.7444827363756,37.7556744240454,37.7485032332249,37.7551667906089,37.7514084195848,37.7555013146761,37.7536773893126,37.7563035731939,37.7555540474863,37.7572772833859,37.7569265701095,37.7575061446733,37.7587871685134
0.705,60.0574100797106,29.954021056916,29.9867599306868,29.9621248261466,29.9807117199062,29.9667392871883,29.9772971582999,29.969382344276,29.9754029344401,29.9709829759533,29.9745990295533,29.9726709789338,29.9764407865889,29.9804643202603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.6666699672,37.746950838198,37.7581288695095,37.7509666534316,37.7576221346543,37.7538685157388,37.7579564951861,37.7561349270412,37.7587579925159,37.7580094909627,37.7597307094985,37.7593805190324,37.7599594718146,37.7612389724137
0.705277777777778,60.0640792608354,29.954080416837,29.9867770363549,29.9621737825691,29.9807367272467,29.9667823567569,29.9773266531624,29.9694220750005,29.9754349466065,29.9710207124265,29.9746321458211,29.9727065995703,29.9764715623513,29.9804898428187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.675049616987,37.7494158257128,37.7605802122184,37.7534269614621,37.7600743729716,37.7563255007332,37.7604085681192,37.7585893540525,37.7612093031012,37.7604618238686,37.7621810260721,37.761831357135,37.7624096879821,37.7636876662362
0.705555555555556,60.0707395690587,29.9541397155101,29.9867941242398,29.9622226879546,29.9807617081099,29.9668253808677,29.9773561164026,29.9694617632382,29.975466924064,29.9710584080131,29.9746652257782,29.9727421810914,29.976502303927,29.9805153368971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.68341883734,37.7518777019308,37.7630284552031,37.7558841603486,37.7625235086081,37.7587793776195,37.7628575365389,37.7610406734157,37.763657508029,37.7629110492896,37.7646282362006,37.7642790875174,37.7648567962823,37.766133253093
0.705833333333333,60.0773910155834,29.9541989528979,29.9868111943318,29.9622715422769,29.9807866624852,29.966868359502,29.9773855480109,29.9695014089759,29.9754988668051,29.9710960627045,29.9746982694204,29.9727777234931,29.9765330113155,29.9805408024964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.691777637947,37.7543364698652,37.765473601497,37.7583382531262,37.7649695446135,37.7612301494518,37.765303403511,37.7634888882026,37.7661026103805,37.7653571703135,37.7670723429802,37.7667237132819,37.7673007998237,37.7685757360983
0.706111111111111,60.0840336116017,29.9542581289638,29.9868282466215,29.9623203455102,29.9808115903621,29.9669112926416,29.9774149479781,29.9695410122011,29.975530774823,29.9711336764928,29.9747312767435,29.9728132267721,29.9765636845166,29.9805662396176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.700126028508,37.756792132532,37.767915654136,37.760789242832,37.7674124840398,37.7636778192866,37.7677461721036,37.7659340014869,37.7685446132392,37.7678001900301,37.769513349509,37.7691652375326,37.7697417017168,37.7710151183679
0.706388888888889,60.0906673682949,29.9543172436723,29.9868452810997,29.9623690976295,29.9808364917308,29.9669541802686,29.9774443162953,29.9695805729015,29.9755626481109,29.9711712493705,29.9747642477439,29.972848690925,29.9765943235304,29.9805916482622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.708464018732,37.7592446929501,37.7703546161585,37.7632371325061,37.7698523299414,37.7661223901828,37.7701858453868,37.7683760163448,37.770983519691,37.7702401115315,37.7719512588872,37.7716036633757,37.7721795050739,37.7734514030196
0.706666666666667,60.0972922968334,29.9543762969882,29.9868622977575,29.9624177986102,29.9808613665813,29.9669970223659,29.977473652954,29.9696200910656,29.9755944866626,29.9712087813303,29.9747971824181,29.9728841159491,29.976624928357,29.9806170284317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.716791618339,37.7616941541406,37.7727904906052,37.7656819251907,37.7722890853749,37.7685638652013,37.772622426433,37.7708149358544,37.7734193328233,37.7726769379116,37.7743860742167,37.7740389939193,37.7746142130094,37.7758845931732
0.706944444444444,60.1039084083767,29.9544352888776,29.9868792965862,29.9624664484285,29.9808862149043,29.9670398189169,29.977502957946,29.9696595666819,29.9756262904722,29.9712462723656,29.974830080763,29.9729195018418,29.9766554989973,29.9806423801278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.725108837061,37.7641405191276,37.7752232805192,37.7681236239305,37.7747227533991,37.7710022474056,37.7750559183169,37.7732507630962,37.775852055726,37.7751106722664,37.7768177986018,37.7764712322735,37.7770458286393,37.7783146919501
0.707222222222222,60.1105157140734,29.9544942193071,29.9868962775772,29.9625150470612,29.9809110366907,29.9670825699052,29.9775322312634,29.9696989997397,29.9756580595339,29.9712837224698,29.974862942776,29.972954848601,29.9766860354519,29.9806677033526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.733415684636,37.7665837909373,37.7776529889459,37.7705622317725,37.7771533370753,37.7734375398611,37.7774863241151,37.7756835011524,37.7782816914908,37.7775413176939,37.7792464351483,37.7789003815499,37.7794743550815,37.7807417024734
0.7075,60.1171142250612,29.9545530882441,29.9869132407222,29.9625635944856,29.9809358319315,29.9671252753154,29.9775614728987,29.9697383902285,29.9756897938426,29.9713211316372,29.9748957684547,29.972990156225,29.9767165377222,29.9806929981083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.741712170815,37.7690239725988,37.7800796189331,37.7729977517663,37.7795808394666,37.7758697456356,37.7799136469063,37.7781131531076,37.7807082432114,37.7799688772939,37.781671986964,37.7813264448623,37.7818997954557,37.783165627868
0.707777777777778,60.123703952467,29.9546118956568,29.9869301860132,29.9626120906798,29.9809606006183,29.9671679351321,29.9775906828447,29.9697777381385,29.9757214933933,29.971358499862,29.974928557797,29.9730254247122,29.9767470058095,29.9807182643973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.749998305358,37.7714610671433,37.7825031735304,37.7754301869633,37.7820052636385,37.7782988677988,37.7823378897712,37.7805397220482,37.7831317139832,37.7823933541681,37.7840944571584,37.7837494253261,37.7843221528833,37.7855864712607
0.708055555555556,60.1302849074066,29.9546706415141,29.9869471134422,29.9626605356223,29.9809853427426,29.9672105493408,29.9776198610944,29.9698170434602,29.9757531581813,29.9713958271391,29.9749613108011,29.9730606540616,29.9767774397157,29.9807435022223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.758274098035,37.7738950776047,37.7849236557901,37.7778595404176,37.7844266126584,37.7807249094227,37.7847590557926,37.7829632110625,37.7855521069039,37.7848147514201,37.7865138488429,37.7861693260583,37.7867414304873,37.7880042357795
0.708333333333333,60.1368571009849,29.9547293257859,29.9869640230017,29.9627089292923,29.9810100582967,29.9672531179272,29.9776490076413,29.9698563061843,29.9757847882025,29.9714331134636,29.9749940274656,29.9730958442724,29.9768078394426,29.9807687115863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.766539558623,37.776326007019,37.7873410687663,37.7802858151851,37.7868448895958,37.7831478735813,37.7871771480551,37.785383623241,37.7879694250726,37.7872330721554,37.7889301651305,37.7885861501779,37.7891576313924,37.7904189245544
0.708611111111111,60.143420544296,29.9547879484424,29.9869809146841,29.9627572716695,29.9810347472727,29.9672956408776,29.9776781224792,29.9698955263024,29.9758163834528,29.9714703588312,29.9750267077894,29.9731309953441,29.9768382049927,29.9807938924923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.774794696912,37.7787538584246,37.7897554155153,37.782709014324,37.7892600975223,37.7855677633505,37.7895921696453,37.7878009616757,37.7903836715904,37.7896483194809,37.7913434091361,37.7909999008053,37.7915707587251,37.7928305407167
0.708888888888889,60.1499752484228,29.9548465094551,29.9869977884822,29.9628055627344,29.9810594096632,29.967338118179,29.9777072056021,29.9699347038061,29.9758479439287,29.9715075632377,29.9750593517717,29.9731661072768,29.9768685363684,29.9808190449437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.783039522698,37.7811786348623,37.7921666990955,37.7851291408948,37.7916722395113,37.7879845818082,37.7920041236515,37.7902152294608,37.7927948495602,37.7920604965056,37.793753583976,37.7934105810626,37.7939808156133,37.7952390873993
0.709166666666667,60.1565212244375,29.9549050087958,29.9870146443889,29.9628538024678,29.9810840454612,29.9673805498185,29.9777362570043,29.9699738386877,29.9758794696267,29.9715447266795,29.9750919594121,29.9732011800705,29.9768988335726,29.9808441689439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.791274045788,37.783600339375,37.7945749225673,37.7875461979597,37.7940813186383,37.7903983320344,37.7944130131641,37.7926264296919,37.7952029620866,37.79446960634,37.7961606927683,37.7958181940735,37.7963878051863,37.7976445677368
0.709444444444445,60.1630584834011,29.9549634464372,29.9870314823975,29.9629019908513,29.9811086546597,29.967422935784,29.9777652766807,29.9700129309397,29.975910960544,29.9715818491533,29.9751245307103,29.9732362137259,29.9769290966084,29.9808692644969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.799498275996,37.7860189750077,37.796980088993,37.7899601885833,37.7964873379805,37.7928090171107,37.796818841275,37.7950345654668,37.7976080122758,37.7968756520963,37.7985647386326,37.7982227429634,37.7987917305751,37.8000469848649
0.709722222222222,60.1695870363639,29.9550218223527,29.9870483025013,29.9629501278669,29.9811332372523,29.9674652760637,29.9777942646261,29.9700519805553,29.9759424166779,29.9716189306562,29.9751570656666,29.9732712082438,29.9769593254791,29.9808943316064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.807712223148,37.7884345448079,37.7993822014371,37.7923711158319,37.7988903006171,37.7952166401207,37.7992216110781,37.7974396398848,37.8000100032357,37.7992786368882,37.8009657246901,37.8006242308588,37.8011925949123,37.8024463419211
0.71,60.176106894365,29.9550801365165,29.9870651046939,29.9629982134973,29.9811577932325,29.9675075706463,29.9778232208359,29.9700909875278,29.975973838026,29.9716559711856,29.9751895642813,29.9733061636256,29.9769895201883,29.9809193702767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.815915897075,37.7908470518249,37.8017812629656,37.794778982774,37.801290209629,37.79762120415,37.8016213256688,37.7998416560468,37.8024089380757,37.8016785638312,37.8033636540635,37.8030226608881,37.8035904013316,37.8048426420439
0.710277777777778,60.1826180684325,29.9551383889035,29.987081888969,29.9630462477258,29.9811823225944,29.9675498195211,29.9778521453057,29.9701299518511,29.9760052245862,29.9716929707393,29.9752220265552,29.9733410798726,29.97701968074,29.9809443805121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.824109307617,37.7932564991102,37.8041772766467,37.7971837924797,37.8036870680991,37.8000227122855,37.8040179881442,37.8022406170555,37.8048048199071,37.8040754360422,37.805758529877,37.805418036181,37.8059851529684,37.8072358883736
0.710555555555555,60.1891205695836,29.9551965794893,29.9870986553207,29.9630942305361,29.9812068253323,29.9675920226776,29.9778810380314,29.9701688735194,29.9760365763569,29.9717299293155,29.9752544524894,29.9733759569867,29.9770498071383,29.9809693623173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.832292464625,37.7956628897173,37.8065702455504,37.7995855480213,37.8060808791117,37.8024211676164,37.8064116016033,37.8046365260152,37.8071976518423,37.8064692566396,37.8081503552561,37.8078103598685,37.8083768529592,37.8096260840514
0.710833333333333,60.1956144088246,29.9552547082501,29.987115403743,29.9631421619126,29.9812313014406,29.9676341801061,29.9779098990092,29.9702077525275,29.9760678933367,29.9717668469127,29.9752868420852,29.9734107949701,29.9770798993874,29.980994315697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.840465377955,37.7980662267016,37.8089601727483,37.8019842524728,37.8084716457531,37.8048165732332,37.8088021691463,37.8070293860318,37.8095874369955,37.8088600287432,37.8105391333279,37.8101996350831,37.810765504442,37.81201323222
0.711111111111111,60.2020995971504,29.9553127751629,29.9871321342304,29.9631900418401,29.9812557509141,29.9676762917971,29.9779387282356,29.9702465888703,29.9760991755243,29.9718037235297,29.9753191953443,29.9734455938254,29.9771099574922,29.9810192406563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.848628057474,37.8004665131207,37.8113470613139,37.80437990891,37.810859371111,37.8072089322282,37.8111896938753,37.8094192002126,37.8119741784823,37.8112477554745,37.8129248672208,37.8125858649585,37.8131511105561,37.8143973360233
0.711388888888889,60.2085761455454,29.9553707802055,29.9871488467774,29.9632378703041,29.9812801737479,29.9677183577417,29.9779675257075,29.9702853825434,29.976130422919,29.9718405591658,29.9753515122687,29.9734803535552,29.9771399814576,29.9810441372002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.856780513054,37.802863752034,37.8137309143224,37.8067725204104,37.813244058275,37.8095982476953,37.8135741788937,37.8118059716665,37.8143578794197,37.8136324399561,37.8153075600645,37.8149690526299,37.8155336744419,37.8167783986065
0.711666666666667,60.2150440649825,29.9554287233563,29.9871655413788,29.9632856472907,29.9813045699374,29.9677603779314,29.9779962914219,29.9703241335425,29.9761616355203,29.9718773538206,29.9753837928605,29.9735150741626,29.9771699712885,29.9810690053342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.864922754576,37.8052579465026,37.8161117348507,37.8091620900533,37.8156257103361,37.8119845227301,37.8159556273065,37.814189703504,37.8167385429261,37.816014085312,37.81768721499,37.8173492012337,37.8179131992413,37.8191564231159
0.711944444444444,60.221503366424,29.9554866045942,29.9871822180295,29.9633333727863,29.981328939478,29.9678023523581,29.9780250253762,29.970362841864,29.976192813328,29.9719141074941,29.9754160371222,29.9735497556512,29.9771999269906,29.9810938450639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.873054791929,37.8076490995897,37.8184895259772,37.8115486209197,37.8180043303868,37.8143677604295,37.8183340422202,37.8165703988368,37.8191161721213,37.8183926946678,37.8200638351296,37.8197263139073,37.8202896880971,37.8215314126989
0.712222222222222,60.2279540608207,29.9555444238992,29.9871988767246,29.963381046778,29.9813532823656,29.9678442810142,29.9780537275682,29.9704015075044,29.9762239563421,29.9719508201864,29.9754482450568,29.9735843980245,29.9772298485693,29.9811186563951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.88117663501,37.8100372143602,37.8208642907821,37.8139321160921,37.8203799215213,37.8167479638923,37.8207094267427,37.8189480607782,37.8214907701263,37.82076827115,37.8224374236168,37.8221003937897,37.8226631441534,37.8239033705041
0.7125,60.2343961591127,29.9556021812515,29.9872155174595,29.9634286692534,29.9813775985963,29.9678861638926,29.9780823979957,29.9704401304608,29.976255064563,29.9719874918983,29.9754804166674,29.9736190012866,29.9772597360307,29.9811434393337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.889288293723,37.8124222938807,37.823236032347,37.816312578655,37.8227524868353,37.8191251362184,37.8230817839831,37.8213226924426,37.8238623400635,37.8231408178867,37.8248079835863,37.8244714440207,37.8250335705555,37.8262722996812
0.712777777777778,60.240829672229,29.9556598766324,29.9872321402297,29.9634762402007,29.9814018881665,29.9679280009866,29.9781110366571,29.9704787107305,29.9762861379914,29.9720241226306,29.9755125519572,29.9736535654418,29.9772895893808,29.9811681938859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.897389777977,37.8148043412198,37.8256047537553,37.8186900116939,37.8251220294256,37.8214992805093,37.8254511170521,37.8236942969461,37.8262308850566,37.825510338007,37.8271755181741,37.8268394677414,37.8274009704496,37.8286382033809
0.713055555555556,60.2472546110875,29.9557175100237,29.9872487450308,29.9635237596085,29.9814261510727,29.9679697922898,29.9781396435508,29.9705172483114,29.9763171766283,29.9720607123848,29.97554465093,29.9736880904947,29.977319408626,29.981192920058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.905481097692,37.8171833594473,37.8279704580914,37.8210644182964,37.8274885523909,37.823870399868,37.8278174290616,37.8260628774058,37.8285964082305,37.8278768346414,37.829540030517,37.8292044680941,37.8297653469832,37.831001084755
0.713333333333333,60.2536709865949,29.9557750814077,29.9872653318588,29.9635712274659,29.9814503873119,29.9680115377965,29.9781682186757,29.9705557432016,29.9763481804749,29.9720972611624,29.9755767135897,29.9737225764503,29.977349193773,29.9812176178566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.913562262791,37.8195593516352,37.8303331484418,37.8234358015512,37.8298520588309,37.8262384973988,37.8301807231248,37.8284284369402,37.8309589127111,37.8302403109213,37.8319015237533,37.8315664482219,37.8321267033045,37.833360946956
0.713611111111111,60.2600788096469,29.9558325907676,29.9872819007098,29.9636186437628,29.9814745968811,29.9680532375011,29.9781967620309,29.9705941953997,29.9763791495327,29.9721337689654,29.9756087399406,29.9737570233136,29.9773789448285,29.9812422872885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.921633283208,37.8219323208567,37.8326928278939,37.8258041645488,37.8322125518468,37.8286035762072,37.8325410023562,37.830790978669,37.8333184016257,37.8326007699793,37.8342600010221,37.8339254112692,37.834485042563,37.8357177931378
0.713888888888889,60.2664780911284,29.9558900380872,29.9872984515799,29.9636660084892,29.9814987797777,29.9680948913989,29.9782252736158,29.9706326049045,29.9764100838036,29.9721702357961,29.9756407299871,29.9737914310901,29.9774086617997,29.9812669283605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.92969416888,37.8243022701868,37.8350494995368,37.8281695103807,37.8345700345411,37.8309656394004,37.8348982698714,37.8331505057131,37.8356748781026,37.8349582149493,37.8366154654637,37.8362813603813,37.836840367909,37.8380716264549
0.714166666666667,60.2728688419128,29.9559474233508,29.9873149844656,29.963713321636,29.9815229359992,29.968136499485,29.9782537534299,29.9706709717153,29.9764409832895,29.9722066616571,29.9756726837341,29.9738257997857,29.977438344694,29.9812915410799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.937744929754,37.826669202702,37.8374031664608,37.8305318421403,37.8369245100174,37.8333246900864,37.8372525287872,37.8355070211944,37.8380283452713,37.8373126489661,37.8389679202192,37.8386342987043,37.8391926824938,37.8404224500628
0.714444444444444,60.2792510728627,29.9560047465436,29.9873314993636,29.9637605831943,29.9815470655436,29.9681780617555,29.9782822014732,29.9707092958317,29.976471847993,29.9722430465514,29.9757046011865,29.9738601294064,29.9774679935187,29.9813161254537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.945785575781,37.8290331214802,37.8397538317575,37.832891162922,37.8392759813809,37.8356807313748,37.8396037822217,37.8378605282362,37.8403788062621,37.8396640751654,37.8413173684308,37.8409842293855,37.8415419894696,37.8427702671177
0.714722222222222,60.2856247948296,29.9560620076511,29.9873479962705,29.9638077931559,29.9815711684089,29.9682195782067,29.9783106177459,29.9707475772537,29.9765026779167,29.9722793904823,29.9757364823497,29.9738944199586,29.9774976082818,29.9813406814896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.953816116918,37.831394029601,37.84210149852,37.8352474758217,37.8416244517377,37.8380337663761,37.841952033294,37.8402110299628,37.8427262642067,37.8420124966841,37.8436638132416,37.843331155573,37.8438882919893,37.845115080777
0.715,60.2919900186536,29.9561192066599,29.9873644751834,29.9638549515129,29.9815952445934,29.968261048835,29.9783390022485,29.9707858159818,29.9765334730634,29.9723156934534,29.9757683272292,29.9739286714487,29.9775271889913,29.9813652091952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.961836563131,37.8337519301453,37.8444461698425,37.8376007839365,37.8439699241951,37.8403837982023,37.8442972851242,37.8425585294995,37.8450707222374,37.84435791666,37.8460072577957,37.8456750804157,37.846231593207,37.8474568941985
0.715277777777778,60.298346755164,29.9561763435567,29.9873809360994,29.9639020582582,29.9816192940957,29.9683024736378,29.9783673549816,29.9708240120165,29.9765642334364,29.9723519554685,29.975800135831,29.9739628838838,29.9775567356553,29.9813897085784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.969846924391,37.8361068261954,37.8467878488203,37.8399510903649,37.8463124018617,37.8427308299664,37.8466395408336,37.8449030299726,37.8474121834878,37.8467003382317,37.8483477052379,37.8480160070635,37.8485718962772,37.849795710541
0.715555555555556,60.3046950151789,29.9562334183292,29.9873973790158,29.963949113385,29.9816433169147,29.9683438526125,29.9783956759462,29.970862165359,29.9765949590391,29.972388176532,29.9758319081611,29.9739970572711,29.9775862482824,29.981414179647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.977847210672,37.838458720835,37.8491265385502,37.8422983982065,37.848651887847,37.8450748647823,37.8489788035445,37.8472445345095,37.8497506510921,37.849039764539,37.850685158714,37.850353938667,37.8509092043554,37.8521315329639
0.715833333333333,60.3110348095054,29.9562904309656,29.9874138039301,29.9639961168868,29.9816673130493,29.968385185757,29.9784239651437,29.9709002760107,29.9766256498753,29.9724243566483,29.9758636442258,29.9740311916179,29.9776157268813,29.9814386224094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.985837431959,37.840807617149,37.8514622421299,37.844642710562,37.8509883852617,37.8474159057653,37.85131507638,37.8495830462386,37.8520861281858,37.8513761987222,37.8530196213705,37.8526888783775,37.8532435205978,37.8544643646274
0.716111111111111,60.3173661489392,29.9563473814547,29.98743021084,29.964043068758,29.9816912824988,29.9684264730697,29.9784522225754,29.9709383439734,29.976656305949,29.9724604958223,29.9758953440318,29.9740652869319,29.9776451714607,29.9814630368739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.99381759824,37.8431535182239,37.8537949626582,37.8469840305336,37.8533218972176,37.8497539560315,37.8536483624644,37.851918568289,37.8544186179048,37.8537096439228,37.8553510963547,37.8550208293473,37.8555748481613,37.8567942086923
0.716388888888889,60.3236890442652,29.956404269786,29.9874465997432,29.9640899689932,29.9817152252627,29.9684677145491,29.9784804482432,29.9709763692491,29.9766869272645,29.9724965940592,29.975927007586,29.9740993432213,29.9776745820299,29.981487423049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.001787719508,37.8454964271472,37.8561247032353,37.8493223612244,37.8556524268273,37.8520890186982,37.8559786649228,37.8542511037909,37.8567481233862,37.8560401032827,37.8576795868148,37.8573497947292,37.8579031902035,37.8591210683202
0.716666666666667,60.3300035062569,29.9564610959494,29.9874629706378,29.9641368175875,29.9817391413409,29.9685089101946,29.9785086421491,29.9710143518404,29.9767175138261,29.9725326513644,29.9759586348956,29.9741333604941,29.9777039585982,29.9815117809435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.009747805762,37.8478363470077,37.8584514669621,37.8516577057385,37.8579799772046,37.8544210968834,37.8583059868812,37.8565806558753,37.8590746477678,37.8583675799449,37.8600050958995,37.8596757776767,37.8602285498826,37.861444946673
0.716944444444444,60.3363095456769,29.9565178599357,29.9874793235219,29.9641836145365,29.9817630307331,29.9685500600055,29.9785368042953,29.9710522917499,29.9767480656389,29.9725686677437,29.9759902259678,29.974167338759,29.9777333011752,29.9815361105661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.017697867009,37.8501732808955,37.8607752569407,37.8539900671812,37.8603045514641,37.8567501937065,37.8606303314664,37.8589072276742,37.861398194188,37.8606920770531,37.8623276267583,37.861998781344,37.8625509303575,37.8637658469136
0.717222222222222,60.3426071732766,29.9565745617361,29.9874956583939,29.9642303598363,29.9817868934396,29.9685911639817,29.9785649346844,29.971090188981,29.9767785827077,29.9726046432033,29.9760217808103,29.9742012780247,29.9777626097706,29.9815604119261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.025637913257,37.8525072319016,37.8630960762741,37.8563194486589,37.8626261527214,37.8590763122873,37.8629517018061,37.8612308223202,37.8637187657862,37.8630135977515,37.8646471825413,37.8643188088861,37.8648703347877,37.8660837722051
0.7175,60.348896399796,29.9566312013423,29.9875119752523,29.9642770534835,29.9818107294609,29.9686322221236,29.9785930333191,29.971128043537,29.9768090650379,29.9726405777493,29.9760532994311,29.9742351783004,29.9777918843944,29.9815846850325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.033567954523,37.8548382031186,37.8654139280663,37.8586458532788,37.8649447840928,37.8613994557469,37.8652701010288,37.8635514429466,37.8660363657024,37.8653321451852,37.8669637663993,37.8666358634584,37.8671867663331,37.8683987257114
0.717777777777778,60.3551772359644,29.9566877787469,29.9875282740957,29.9643236954751,29.9818345387976,29.9686732344318,29.9786211002025,29.9711658554217,29.976839512635,29.9726764713887,29.9760847818382,29.9742690395951,29.9778211250568,29.9816089298948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.041488000826,37.8571661976397,37.8677288154224,37.8609692841492,37.8672604486956,37.8637196272068,37.8675855322637,37.8658690926878,37.8683509970772,37.8676477224998,37.8692773814837,37.8689499482168,37.8695002281544,37.8707107105965
0.718055555555556,60.3614496924996,29.9567442939428,29.9875445549229,29.9643702858086,29.9818583214504,29.9687142009074,29.9786491353378,29.9712036246393,29.9768699255049,29.9727123241281,29.9761162280401,29.9743028619187,29.9778503317682,29.9816331465225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.049398062192,37.8594912185594,37.8700407414481,37.8632897443793,37.869573149648,37.8660368297899,37.8698979986409,37.8681837746787,37.870662663052,37.8699603328418,37.8715880309463,37.8712610663179,37.8718107234125,37.8730197300254
0.718333333333333,60.3677137801084,29.9568007469236,29.9875608177329,29.9644168244818,29.9818820774206,29.9687551215517,29.9786771387285,29.9712413511942,29.9769003036536,29.9727481359751,29.9761476380452,29.9743366452808,29.9778795045392,29.9816573349253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.057298148653,37.8618132689734,37.8723497092501,37.8656072370793,37.8718828900688,37.8683510666193,37.872207503291,37.8704954920547,37.8729713667686,37.8722699793579,37.8738957179398,37.8735692209189,37.874118255269,37.8753257871632
0.718611111111111,60.3739695094864,29.9568571376835,29.9875770625249,29.9644633114932,29.9819058067094,29.9687959963667,29.9787051103784,29.9712790350913,29.9769306470874,29.972783906937,29.9761790118626,29.9743703896915,29.9779086433807,29.9816814951132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.065188270242,37.864132351978,37.874655721936,37.8679217653601,37.8741896730777,37.8706623408193,37.8745140493453,37.8728042479522,37.8752771113697,37.8745766651957,37.8762004456171,37.8758744151772,37.876422826886,37.8776288851755
0.718888888888889,60.3802168913182,29.9569134662173,29.9875932892981,29.9645097468415,29.9819295093183,29.9688368253543,29.9787330502915,29.9713166763356,29.9769609558128,29.9728196370217,29.9762103495013,29.9744040951612,29.9779377483036,29.9817056270961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.073068436999,37.8664484706709,37.8769587826141,37.8702333323335,37.876493501795,37.8729706555147,37.8768176399359,37.8751100455081,37.8775798999984,37.8768803935031,37.8785022171316,37.8781766522508,37.8787244414258,37.8799290272282
0.719166666666667,60.3864559362769,29.9569697325201,29.9876094980521,29.9645561305261,29.981953185249,29.9688776085173,29.978760958472,29.9713542749326,29.9769912298367,29.9728553262374,29.9762416509706,29.9744377617005,29.9779668193191,29.9817297308842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.080938658969,37.8687616281503,37.8792588943935,37.8725419411121,37.8787943793417,37.8752760138311,37.8791182781954,37.8774128878598,37.8798797357982,37.8791811674286,37.8808010356373,37.8804759352983,37.8810231020512,37.8822262164877
0.719444444444444,60.3926866550248,29.9570259365879,29.9876256887864,29.9646024625467,29.9819768345035,29.9689183458585,29.9787888349244,29.9713918308881,29.977021469166,29.9728909745923,29.97627291628,29.9744713893201,29.9779958564387,29.981753806488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.088798946199,37.8710718275158,37.8815560603841,37.8748475948094,37.8810923088397,37.8775784188946,37.881415967257,37.8797127781454,37.8821766219133,37.8814789901212,37.8830969042886,37.8827722674783,37.8833188119253,37.8845204561206
0.719722222222222,60.3989090582127,29.957082078417,29.9876418615008,29.9646487429033,29.9820004570839,29.9689590373812,29.9788166796534,29.971429344208,29.977051673808,29.9729265820953,29.9763041454395,29.9745049780311,29.978024859674,29.9817778539179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.096649308744,37.8733790718674,37.8838502836964,37.8771502965395,37.8833872934112,37.8798778738322,37.8837107102544,37.8820097195035,37.8844705614884,37.8837738647303,37.8853898262401,37.8850656519502,37.8856115742118,37.8868117492939
0.72,60.4051231564806,29.9571381580046,29.9876580161952,29.9646949715966,29.9820240529926,29.9689996830889,29.9788444926639,29.9714668148989,29.9770818437703,29.9729621487553,29.976335338459,29.9745385278448,29.9780538290368,29.9818018731846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.104489756661,37.8756833643062,37.8861415674416,37.8794500494173,37.8856793361793,37.8821743817713,37.886002510322,37.8843037150731,37.8867615576684,37.8860657944059,37.8876798046471,37.8873560918735,37.8879013920743,37.8891000991748
0.720277777777778,60.411328960457,29.957194175348,29.9876741528697,29.9647411486277,29.9820476222322,29.9690402829858,29.978872273961,29.9715042429673,29.9771119790607,29.9729976745814,29.9763664953487,29.9745720387728,29.9780827645391,29.9818258642989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.11232030001,37.8779847079342,37.8884299147317,37.8817468565583,37.8879684402675,37.8844679458399,37.8882913705945,37.8865947679938,37.889049613599,37.888354782298,37.889966842665,37.889643590408,37.890188268677,37.8913855089309
0.720555555555556,60.4175264807593,29.9572501304454,29.9876902715245,29.9647872739979,29.9820711648054,29.9690808370762,29.9789000235503,29.9715416284202,29.9771420796869,29.9730331595832,29.9763976161193,29.9746055108269,29.9781116661932,29.9818498272718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.120140948856,37.880283105854,37.8907153286792,37.8840407210788,37.8902546087999,37.8867585691667,37.8905772942071,37.8888828814056,37.8913347324259,37.8906408315574,37.8922509434496,37.891928150714,37.8924722071843,37.8936679817298
0.720833333333333,60.4237157279939,29.9573060232953,29.9877063721601,29.9648333477091,29.9820946807152,29.9691213453647,29.9789277414372,29.9715789712651,29.9771721456574,29.9730686037705,29.9764287007813,29.9746389440191,29.9781405340113,29.9818737621144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.12795171327,37.882578561169,37.8929978123972,37.8863316460955,37.8925378449011,37.8890462548807,37.8928602842957,37.8911680584491,37.8936169172953,37.892923945335,37.8945321101569,37.8942097759517,37.8947532107607,37.8959475207394
0.721111111111111,60.4298967127557,29.957361853897,29.9877224547769,29.9648793697636,29.9821181699648,29.9691618078564,29.9789554276278,29.9716162715094,29.9772021769805,29.9731040071533,29.9764597493457,29.9746723383616,29.9781693680062,29.981897668838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.135752603323,37.8848710769833,37.8952773689993,37.888619634726,37.8948181516962,37.8913310061116,37.8951403439962,37.893450302265,37.895896171354,37.895204126782,37.8968103459434,37.8964884692819,37.8970312825709,37.8982241291278
0.721388888888889,60.4360694456287,29.9574176222501,29.9877385193756,29.9649253401641,29.9821416325576,29.9692022245568,29.9789830821279,29.9716535291611,29.9772321736649,29.9731393697419,29.9764907618236,29.974705693867,29.9781981681906,29.9819215474541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.143543629092,37.8871606564018,37.8975540015998,37.8909046900883,37.8970955323108,37.8936128259895,37.8974174764453,37.8957296159946,37.8981724977487,37.89748137905,37.8990856539655,37.8987642338654,37.89930642578,37.9004978100632
0.721666666666667,60.4422339371856,29.9574733283547,29.9877545659571,29.9649712589138,29.9821650684972,29.9692425954715,29.9790107049439,29.9716907442285,29.9772621357196,29.973174691547,29.9765217382266,29.974739010548,29.9782269345773,29.9819453979743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.151324800658,37.88944730253,37.8998277133134,37.8931868153009,37.8993699898709,37.8958917176448,37.8996916847797,37.8980060027795,37.9004458996266,37.8997557052908,37.90135803738,37.9010370728632,37.9015786435531,37.902768566714
0.721944444444444,60.4483901979879,29.9575289722118,29.9877705945222,29.9650171260162,29.9821884777873,29.9692829206067,29.9790382960824,29.9717279167199,29.9772920631535,29.9732099725793,29.976552678566,29.9747722884175,29.9782556671797,29.9819692204102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.159096128104,37.891731018474,37.9020985072553,37.8954660134828,37.9016415275029,37.8981676842085,37.9019629721366,37.9002794657614,37.9027163801351,37.9020271086563,37.903627499344,37.9033069894366,37.9038479390553,37.9050364022485
0.722222222222222,60.4545382385859,29.9575845538224,29.9877866050722,29.9650629414751,29.9822118604319,29.9693231999687,29.9790658555501,29.9717650466442,29.9773219559762,29.9732452128499,29.9765835828538,29.9748055274887,29.978284366011,29.9819930147737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.166857621517,37.8940118073405,37.904366386541,37.8977422877537,37.9039101483336,37.9004407288118,37.9042313416537,37.9025500080827,37.904983942422,37.9042955922989,37.9058940430145,37.9055739867469,37.9061143154521,37.9073013198352
0.7225,60.4606780695188,29.9576400731884,29.9878025976083,29.9651087052951,29.9822352164352,29.9693634335644,29.9790933833539,29.9718021340105,29.9773518141971,29.9732804123703,29.976614451102,29.974838727775,29.9783130310848,29.9820167810769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.174609290987,37.8962896722369,37.9066313542868,37.9000156412336,37.9061758554901,37.9027108545865,37.9064967964685,37.9048176328856,37.9072485896349,37.9065611593709,37.9081576715488,37.9078380679554,37.9083777759087,37.9095633226428
0.722777777777778,60.4668097013145,29.957695530312,29.9878185721319,29.9651544174808,29.9822585458016,29.9694036214008,29.9791208795009,29.9718391788282,29.9773816378261,29.973315571152,29.9766452833228,29.9748718892902,29.9783416624147,29.9820405193319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.182351146608,37.898564616271,37.908893413609,37.9022860770428,37.9084386521,37.9049780646645,37.9087593397192,37.9070823433129,37.9095103249221,37.908823813025,37.9104183881042,37.9100992362238,37.9106383235907,37.9118224138396
0.723055555555556,60.4729331444896,29.9577509251962,29.9878345286445,29.9652000780374,29.9822818485356,29.9694437634854,29.9791483439987,29.971876181107,29.9774114268731,29.9733506892069,29.9766760795286,29.9749050120479,29.9783702600146,29.982064229551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.190083198476,37.9008366425512,37.9111525676245,37.9045535983023,37.910698541291,37.907242362178,37.911018974544,37.9093441425074,37.9117691514316,37.9110835564136,37.9126761958381,37.9123574947135,37.9128959616635,37.9140785965942
0.723333333333333,60.4790484095498,29.9578062578441,29.9878504671478,29.9652456869704,29.9823051246421,29.9694838598259,29.9791757768547,29.9719131408567,29.9774411813484,29.9733857665472,29.9767068397322,29.9749380960624,29.9783988238985,29.9820879117468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.197805456691,37.9031057541863,37.9134088194505,37.9068182081332,37.9129555261911,37.9095037502596,37.9132757040813,37.9116030336122,37.9140250723117,37.9133403926898,37.9149310979081,37.9146128465861,37.9151506932926,37.9163318740751
0.723611111111111,60.4851555069893,29.9578615282596,29.9878663876436,29.9652912442857,29.9823283741258,29.9695239104304,29.9792031780767,29.9719500580877,29.9774709012624,29.9734208031852,29.9767375639464,29.9749711413478,29.9784273540808,29.9821115659317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.205517931354,37.9053719542857,37.9156621722043,37.9090799096571,37.9152096099286,37.9117622320422,37.9155295314698,37.9138590197704,37.9162780907109,37.9155943250062,37.9171830974716,37.9168652950033,37.9174025216433,37.9185822494508
0.723888888888889,60.4912544472913,29.9579167364469,29.987882290134,29.9653367499898,29.982351596992,29.9695639153074,29.9792305476728,29.9719869328104,29.9775005866258,29.9734557991335,29.9767682521842,29.9750041479188,29.9784558505758,29.9821351921185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.213220632571,37.9076352459592,37.9179126290039,37.9113387059959,37.9174607956321,37.9140178106586,37.9177804598482,37.9161121041255,37.9185282097776,37.9178453565158,37.9194321976862,37.9191148431265,37.9196514498811,37.9208297258895
0.724166666666667,60.4973452409278,29.9579718824109,29.9878981746209,29.9653822040893,29.982374793246,29.9696038744655,29.9792578856512,29.9720237650356,29.9775302374494,29.973490754405,29.976798904459,29.97503711579,29.9784843133981,29.98215879032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.22091357045,37.909895632317,37.9201601929672,37.9135946002717,37.9197090864301,37.9162704892422,37.9200284923554,37.9183622898208,37.9207754326603,37.9200934903716,37.9216784017093,37.9213614941174,37.9218974811713,37.9230743065596
0.724444444444444,60.5034278983593,29.9580269661569,29.9879140411067,29.9654276065914,29.9823979628933,29.9696437879138,29.9792851920203,29.9720605547745,29.9775598537443,29.9735256690129,29.9768295207842,29.9750700449764,29.9785127425625,29.9821823605494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.228596755101,37.9121531164695,37.9224048672124,37.9158475956069,37.9219544854516,37.9185202709263,37.9222736321304,37.9206095799998,37.9230197625076,37.9223387297263,37.9239217126984,37.9236052511372,37.9241406186791,37.9253159946291
0.724722222222222,60.5095024300354,29.9580819876906,29.9879298895936,29.9654729575035,29.9824211059395,29.9696836556616,29.9793124667888,29.9720973020382,29.9775894355218,29.9735605429704,29.9768601011735,29.9751029354932,29.9785411380838,29.9822059028196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.236270196637,37.9144077015276,37.924646654858,37.9180976951243,37.9241969958255,37.9207671588443,37.9245158823122,37.9228539778061,37.9252612024679,37.924581077733,37.9261621338108,37.9258461173475,37.9263808655695,37.9275547932658
0.725,60.5155688463944,29.9581369470183,29.9879457200843,29.9655182568334,29.9824442223906,29.9697234777188,29.9793397099654,29.9721340068386,29.9776189827934,29.9735953762912,29.9768906456407,29.9751357873557,29.9785694999773,29.982229417144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.243933905172,37.9166593906027,37.9268855590228,37.9203449019467,37.926436620681,37.9230111561299,37.9267552460399,37.9250954863833,37.9274997556899,37.9268205375445,37.9283996682038,37.9280840959093,37.9286182250074,37.9297907056378
0.725277777777778,60.5216271578634,29.9581918441467,29.9879615325813,29.9655635045895,29.9824673122525,29.9697632540951,29.9793669215592,29.9721706691874,29.9776484955708,29.9736301689892,29.9769211542001,29.9751686005795,29.978597828258,29.9822529035361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.251587890826,37.9189081868063,37.9291215828253,37.9225892191972,37.9286733631473,37.9252522659169,37.9289917264526,37.927334108875,37.929735425322,37.9290571123135,37.9306343190345,37.9303191899839,37.9308527001577,37.9320237349123
0.725555555555556,60.5276773748582,29.958246679083,29.9879773270875,29.9656087007804,29.9824903755315,29.969802984801,29.9793941015794,29.9722072890967,29.9776779738658,29.9736649210784,29.9769516268657,29.9752013751803,29.9786261229416,29.9822763620092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.259232163716,37.92115409325,37.9313547293847,37.924830649999,37.9309072263535,37.9274904913389,37.9312253266894,37.9295698484248,37.9319682145125,37.9312908051928,37.9328660894601,37.932551402732,37.9330842941847,37.9342538842569
0.725833333333333,60.5337195077835,29.958301451835,29.9879931036056,29.9656538454149,29.9825134122341,29.969842669847,29.9794212500354,29.9722438665791,29.9777074176906,29.9736996325731,29.9769820636522,29.9752341111742,29.9786543840435,29.9822997925772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.266866733965,37.923397113046,37.9335850018198,37.9270691974754,37.9331382134291,37.9297258355298,37.9334560498893,37.9318027081761,37.9341981264096,37.9335216193347,37.9350949826372,37.9347807373144,37.935313010253,37.9364811568385
0.726111111111111,60.5397535670328,29.9583561624107,29.9880088621388,29.9656989385025,29.9825364223667,29.9698823092441,29.9794483669369,29.9722804016472,29.9777368270575,29.9737343034878,29.9770124645741,29.9752668085774,29.9786826115796,29.9823231952537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.274491611697,37.9256372493065,37.9358124032498,37.9293048647499,37.9353663275033,37.9319583016234,37.9356838991914,37.9340326912724,37.9364251641617,37.9357495578918,37.9373210017225,37.9370071968916,37.9375388515264,37.938705555824
0.726388888888889,60.5457795629882,29.9584108108187,29.9880246026902,29.9657439800529,29.9825594059362,29.9699219030035,29.9794754522937,29.9723168943139,29.9777662019789,29.9737689338374,29.9770428296463,29.9752994674061,29.9787108055657,29.9823465700528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.282106807038,37.927874505144,37.9380369367938,37.9315376549461,37.9375915717053,37.9341878927535,37.9379088777345,37.936259800857,37.9386493309165,37.9379746240161,37.9395441498725,37.9392307846239,37.939761821169,37.9409270843798
0.726666666666667,60.5517975060208,29.9584653970682,29.9880403252631,29.9657889700762,29.9825823629495,29.9699614511366,29.9795025061157,29.9723533445924,29.9777955424675,29.9738035236368,29.9770731588839,29.9753320876771,29.978738966018,29.9823699169885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.289712330114,37.930108883671,37.9402586055711,37.9337675711875,37.9398139491646,37.9364146120539,37.9401309886576,37.9384840400733,37.9408706298221,37.9401968208599,37.9417644302433,37.9414515036712,37.941981922344,37.9431457456722
0.726944444444445,60.5578074064903,29.9585199211687,29.9880560298609,29.9658339085828,29.9826052934136,29.9700009536553,29.9795295284132,29.9723897524962,29.9778248485362,29.9738380729013,29.9771034523021,29.9753646694072,29.9787670929527,29.9823932360749,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.297308191057,37.9323403880004,37.9424774127007,37.9359946165979,37.9420334630101,37.9386384626582,37.9423502350992,37.9407054120642,37.9430890640259,37.9424161515747,37.9439818459909,37.9436693571933,37.9441991582149,37.9453615428669
0.727222222222222,60.5638092747455,29.9585743831301,29.9880717164871,29.9658787955834,29.9826281973359,29.9700404105717,29.9795565191966,29.972426118039,29.9778541201981,29.9738725816464,29.9771337099163,29.9753972126132,29.9787951863861,29.9824165273265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.304894399995,37.9345690212449,37.9446933613019,37.9382187943007,37.9442501163711,37.9408594477002,37.944566620198,37.9429239199728,37.9453046366755,37.9446326193123,37.9461964002708,37.9458843483496,37.9464135319443,37.9475744791295
0.7275,60.5698031211235,29.9586287829629,29.9880873851454,29.9659236310893,29.9826510747238,29.9700798218982,29.9795834784764,29.9724624412347,29.9778833574665,29.9739070498876,29.9771639317421,29.9754297173124,29.978823246335,29.9824397907575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.312470967062,37.9367947865176,37.9469064544936,37.9404401074197,37.9464639123765,37.9430775703132,37.9467801470922,37.9451395669416,37.9475173509179,37.9468462272239,37.9484080962386,37.9480964802991,37.9486250466949,37.9497845576251
0.727777777777778,60.5757889559506,29.958683120678,29.9881030358397,29.9659684151118,29.9826739255849,29.9701191876475,29.9796104062634,29.9724987220976,29.9779125603549,29.973941477641,29.9771941177953,29.9754621835222,29.9788512728159,29.9824630263827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.320037902393,37.9390176869314,37.9491166953951,37.9426585590783,37.9486748541553,37.9452928336308,37.9489908189201,37.9473523561133,37.9497272099001,37.9490569784604,37.950616937049,37.9503057562006,37.9508337056288,37.9519917815182
0.728055555555555,60.5817667895416,29.9587373962866,29.9881186685737,29.9660131476629,29.982696749927,29.9701585078325,29.9796373025685,29.9725349606421,29.9779417288767,29.9739758649226,29.9772242680918,29.97549461126,29.9788792658457,29.9824862342166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.327595216121,37.9412377255994,37.9513240871251,37.9448741524002,37.950882944836,37.947505240786,37.9511986388195,37.94956229063,37.9519342167686,37.9512648761727,37.9528229258568,37.9525121792123,37.9530395119077,37.9541961539731
0.728333333333333,60.5877366322004,29.9587916098006,29.9881342833516,29.9660578287548,29.982719547758,29.9701977824665,29.9796641674028,29.972571156883,29.977970863046,29.9740102117488,29.9772543826479,29.9755270005438,29.9789072254416,29.9825094142741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.335142918385,37.9434549056347,37.9535286328025,37.9470868905088,37.9530881875472,37.949714794912,37.9534036099282,37.9517693736339,37.9541383746698,37.9534699235109,37.9550260658163,37.9547157524923,37.9552424686928,37.9563976781537
0.728611111111111,60.5936984942194,29.9588457612322,29.9881498801775,29.9661024583998,29.982742319086,29.970237011563,29.9796910007778,29.9726073108351,29.9779999628767,29.9740445181361,29.9772844614798,29.9755593513914,29.9789351516206,29.98253256657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.342681019321,37.9456692301503,37.9557303355461,37.9492967765272,37.9552905854173,37.9519214991416,37.9556057353835,37.9539736082665,37.9563396867496,37.9556721236252,37.9572263600813,37.9569164791981,37.9574425791451,37.9585963572232
0.728888888888889,60.5996523858798,29.9588998505939,29.9881654590557,29.966147036611,29.9827650639193,29.970276195136,29.9797178027048,29.9726434225137,29.978029028383,29.9740787841014,29.977314504604,29.9755916638209,29.9789630444001,29.9825556911195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.35020952907,37.9478807022593,37.9579291984741,37.9515038135788,37.9574901415743,37.9541253566074,37.9578050183227,37.9561749976695,37.9585381561536,37.9578714796651,37.9594238118052,37.9591143624868,37.9596398464248,37.9607921943445
0.729166666666667,60.6055983174518,29.9589538778988,29.9881810199905,29.9661915634015,29.9827877822664,29.9703153331994,29.9797445731955,29.9726794919342,29.9780580595793,29.9741130096615,29.9773445120372,29.9756239378507,29.9789909037975,29.9825787879377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.357728457771,37.9500893250745,37.9601252247051,37.9537080047865,37.959686859146,37.9563263704417,37.9600014618824,37.9583735449837,37.960733786027,37.9600679947799,37.9616184241412,37.9613094055149,37.961834273692,37.9629851926798
0.729444444444444,60.6115362991941,29.9590078431605,29.9881965629865,29.9662360387849,29.9828104741357,29.9703544257676,29.9797713122618,29.9727155191124,29.9780870564802,29.9741471948337,29.9773744837963,29.9756561734992,29.9790187298305,29.9826018570399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.365237815565,37.9522951017088,37.962318417357,37.9559093532731,37.9618807412601,37.9585245437766,37.9621950691992,37.96056925335,37.9629265795146,37.9622616721183,37.9638102002417,37.9635016114386,37.964025864106,37.965175355391
0.729722222222222,60.6174663413545,29.9590617463927,29.9882120880483,29.9662804627749,29.9828331395362,29.9703934728553,29.9797980199156,29.972751504064,29.9781160191004,29.9741813396355,29.9774044198983,29.9756883707852,29.9790465225169,29.9826248984414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.372737612594,37.9544980352751,37.9645087795477,37.9581078621612,37.9640717910437,37.9607198797438,37.9643858434091,37.9627621259088,37.9651165397609,37.9644525148287,37.9659991432587,37.9656909834135,37.9662146208255,37.9673626856391
0.73,60.6233884541693,29.9591155876099,29.9882275951806,29.9663248353858,29.9828557784766,29.9704324744775,29.9798246961693,29.9727874468053,29.9781449474548,29.9742154440843,29.9774343203604,29.9757205297276,29.9790742818746,29.9826479121578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.380227859001,37.956698128886,37.9666963143948,37.9603035345731,37.9662600116238,37.962912381475,37.966573787648,37.9649521657999,37.9673036699098,37.966640526059,37.968185256344,37.9678775245947,37.968400547009,37.9695471865849
0.730277777777778,60.6293026478636,29.9591693668268,29.9882430843884,29.9663691566321,29.982878390966,29.9704714306492,29.9798513410351,29.9728233473526,29.9781738415586,29.9742495081981,29.9774641852,29.9757526503452,29.9791020079217,29.9826708982048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.387708564929,37.9588953856538,37.9688810250157,37.9624963736311,37.968445406127,37.9651020521011,37.968758905051,37.9671393761629,37.9694879731047,37.9688257089565,37.9703685426484,37.9700612381369,37.9705836458141,37.9717288613883
0.730555555555556,60.6352089326516,29.9592230840586,29.9882585556766,29.9664134265287,29.9829009770137,29.9705103413861,29.9798779545256,29.9728592057225,29.978202701427,29.9742835319949,29.9774940144346,29.9757847326575,29.9791297006762,29.9826938565979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.395179740522,37.961089808691,37.9710629145272,37.9646863824569,37.9706279776796,37.967288894753,37.9709411987532,37.969323760137,37.9716694524887,37.9710080666682,37.9725490053225,37.9722421271938,37.972763920398,37.9739077132087
0.730833333333333,60.641107318736,29.9592767393207,29.9882740090502,29.9664576450907,29.9829235366291,29.9705492067037,29.9799045366535,29.9728950219319,29.9782315270754,29.9743175154928,29.9775238080819,29.9758167766837,29.9791573601567,29.9827167873532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.402641395925,37.9632814011095,37.9732419860462,37.9668735641721,37.9728077294073,37.9694729125609,37.9731206718889,37.9715053208608,37.9738481112043,37.9731876023403,37.9747266475162,37.9744201949191,37.9749413739171,37.9760837452049
0.731111111111111,60.6469978163083,29.9593303326292,29.9882894445145,29.9665018123335,29.9829460698215,29.9705880266181,29.9799310874317,29.9729307959978,29.9782603185194,29.9743514587103,29.9775535661597,29.9758487824434,29.9791849863816,29.9827396904865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.410093541284,37.9654701660213,37.9754182426889,37.9690579218978,37.9749846644357,37.971654108655,37.9752973275922,37.9736840614724,37.9760239523933,37.9753643191188,37.9769014723788,37.9765954444653,37.9771160095274,37.978256960535
0.731388888888889,60.6528804355488,29.9593838640004,29.9883048620749,29.966545928273,29.9829685766008,29.9706268011455,29.9799576068732,29.9729665279376,29.978289075775,29.9743853616661,29.9775832886862,29.9758807499564,29.9792125793695,29.9827625660139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.417536186742,37.967656106538,37.9775916875712,37.971239458755,37.9771587858897,37.9738324861646,37.9774711689965,37.9758599851095,37.9781969791972,37.9775382201489,37.979073483059,37.9787678789848,37.9792878303839,37.9804273623563
0.731666666666667,60.6587551866268,29.9594373334512,29.9883202617366,29.9665899929253,29.9829910569768,29.9706655303025,29.9799840949912,29.9730022177687,29.9783177988579,29.974419224379,29.9776129756795,29.9759126792427,29.9792401391392,29.9827854139516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.424969342448,37.9698392257709,37.9797623238088,37.9734181778641,37.9793300968939,37.9760080482189,37.9796421992348,37.9780330949092,37.9803671947569,37.979709308575,37.9812426827049,37.9809375016289,37.9814568396414,37.9825949538256
0.731944444444444,60.6646220797,29.9594907409986,29.9883356435053,29.9666340063068,29.9830135109594,29.9707042141058,29.9800105517992,29.9730378655089,29.9783464877844,29.9744530468679,29.9776426271579,29.9759445703222,29.9792676657095,29.982808234316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.432393018545,37.9720195268311,37.9819301545167,37.9755940823452,37.9814986005724,37.9781807979465,37.9818104214396,37.9802033940081,37.9825346022125,37.9818775875414,37.9834090744639,37.9831043155486,37.9836230404536,37.9847597380989
0.732222222222222,60.6704811249153,29.9595440866602,29.9883510073866,29.9666779684342,29.9830359385587,29.9707428525725,29.9800369773106,29.9730734711761,29.9783751425707,29.9744868291521,29.9776722431401,29.9759764232152,29.9792951590997,29.9828310271233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.439807225181,37.9741970128293,37.9840951828097,37.977767175318,37.9836643000487,37.9803507384756,37.9839758387427,37.9823708855423,37.9846992047036,37.9840430601914,37.9855726614829,37.9852683238939,37.9857864359736,37.9869217183314
0.7325,60.6763323324081,29.9595973704541,29.9883663533862,29.9667218793245,29.9830583397851,29.9707814457197,29.9800633715392,29.9731090347885,29.9784037632332,29.974520571251,29.9777018236446,29.9760082379422,29.9793226193287,29.9828537923902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.447211972501,37.9763716868758,37.986257411802,37.9799374599019,37.985827198446,37.9825178729336,37.9861384542755,37.9845355726471,37.9868610053694,37.9862057296677,37.9877334469079,37.9874295298142,37.9879470293538,37.9890808976776
0.732777777777778,60.6821757123027,29.9596505923984,29.9883816815101,29.9667657389951,29.9830807146489,29.970819993565,29.9800897344988,29.9731445563646,29.9784323497887,29.9745542731843,29.9777313686903,29.9760400145237,29.9793500464159,29.9828765301331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.454607270652,37.9785435520808,37.9884168446073,37.9821049392155,37.9879872988868,37.9846822044477,37.9882982711686,37.9866974584574,37.9890200073481,37.9883655991124,37.9898914338842,37.9895879364583,37.9901048237459,37.9912372792911
0.733055555555556,60.6880112747123,29.959703752512,29.9883969917641,29.9668095474636,29.9831030631607,29.9708584961263,29.9801160662034,29.9731800359228,29.9784609022538,29.9745879349716,29.9777608782962,29.9760717529806,29.9793774403808,29.9828992403689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.46199312978,37.9807126115538,37.990573484339,37.9842696163772,37.990144604493,37.9868437361444,37.9904552925522,37.9888565461074,37.9911762137773,37.9905226716669,37.9920466255565,37.9917435469742,37.9922598223007,37.993390866325
0.733333333333333,60.6938390297386,29.9597568508139,29.9884122841543,29.9668533047479,29.9831253853311,29.9708969534215,29.9801423666672,29.973215473482,29.9784894206456,29.9746215566329,29.9777903524814,29.9761034533336,29.9794048012429,29.9829219231144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.469369560031,37.9828788684041,37.9927273341097,37.9864314945049,37.9922991183862,37.9890024711496,37.9926095215558,37.9910128387307,37.9933296277941,37.9926769504717,37.9941990250687,37.9938963645089,37.9944120281683,37.9955416619311
0.733611111111111,60.6996589874725,29.9598098873237,29.988427558687,29.9668970108663,29.9831476811711,29.9709353654688,29.9801686359046,29.9732508690613,29.9785179049811,29.9746551381885,29.9778197912653,29.9761351156039,29.9794321290219,29.9829445783864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.476736571551,37.9850423257406,37.9948783970316,37.9885905767158,37.994450843687,37.9911584125886,37.9947609613082,37.99316633946,37.9954802525346,37.994828438667,37.9963486355638,37.996046392209,37.9965614444979,37.9976896692609
0.733888888888889,60.7054711579933,29.9598628620611,29.9884428153684,29.9669406658373,29.9831699506917,29.9709737322868,29.9801948739301,29.9732862226799,29.9785463552775,29.9746886796586,29.9778491946672,29.9761667398128,29.9794594237377,29.982967206202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.484094174485,37.9872029866715,37.9970266762164,37.9907468661268,37.9965997835157,37.9933115635862,37.9969096149374,37.9953170514276,37.9976280911345,37.9969771393917,37.9984954601843,37.9981936332198,37.998708074438,37.9998348914647
0.734166666666667,60.7112755513693,29.9599157750464,29.9884580542049,29.9669842696796,29.9831921939038,29.9710120538943,29.9802210807582,29.9733215343571,29.9785747715523,29.9747221810639,29.9778785627069,29.9761983259816,29.9794866854102,29.9829898065783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.491442378977,37.9893608543048,37.9991721747751,37.992900365854,37.9987459409918,37.9954619272665,37.999055485571,37.997464977765,37.9997731467285,37.9991230557844,38.0006395020715,38.0003380906864,38.0008519211361,38.001977331692
0.734444444444444,60.7170721776577,29.9599686263001,29.9884732752029,29.9670278224124,29.9832144108189,29.9710503303101,29.9802472564038,29.9733568041128,29.9786031538231,29.9747556424249,29.977907895404,29.9762298741318,29.9795139140595,29.9830123795326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.498781195174,37.9915159317479,38.0013148958182,37.9950510790131,38.0008893192342,37.9976095067528,38.0011985763358,37.9996101216029,38.0019154224506,38.0012661909827,38.0027807643664,38.0024797677524,38.002992987739,38.0041169930914
0.734722222222222,60.7228610469042,29.9600214158434,29.9884884783691,29.9670713240551,29.9832366014482,29.9710885615536,29.9802734008818,29.9733920319667,29.9786315021076,29.9747890637626,29.9779371927784,29.9762613842853,29.9795411097058,29.9830349250822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.506110633218,37.9936682221077,38.0034548424554,37.997199008719,38.0030299213612,37.9997543051679,38.0033388903576,38.0017524860714,38.004054921434,38.0034065481233,38.0049192502086,38.004618667561,38.0051312773924,38.0062538788106
0.735,60.7286421691437,29.9600741436973,29.9885036637101,29.9671147746273,29.9832587658034,29.9711267476442,29.9802995142074,29.9734272179388,29.9786598164236,29.9748224450981,29.9779664548502,29.9762928564637,29.9795682723695,29.9830574432444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.513430703254,37.9958177284905,38.0055920177959,37.9993441580863,38.0051677504902,38.0018963256339,38.0054764307617,38.0038920742997,38.006191646811,38.0055441303422,38.0070549627371,38.0067547932544,38.0072667932413,38.0083879919964
0.735277777777778,60.7344155543996,29.9601268098838,29.9885188312327,29.967158174149,29.983280903896,29.9711648886016,29.9803255963958,29.9734623620495,29.9786880967893,29.9748557864525,29.9779956816396,29.9763242906893,29.979595402071,29.9830799340369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.520741415423,37.9979644540022,38.0077264249482,38.0014865302287,38.007302809738,38.0040355712721,38.0076112006726,38.0060288894162,38.0083256017134,38.0076789407746,38.0091879050902,38.0088881479738,38.0093995384296,38.0105193357947
0.735555555555556,60.7401812126843,29.9601794144247,29.9885339809439,29.9672015226403,29.983303015738,29.9712029844457,29.9803516474623,29.9734974643191,29.9787163432226,29.9748890878474,29.9780248731669,29.976355686984,29.9796224988308,29.9831023974772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.528042779868,38.000108401748,38.0098580670201,38.0036261282593,38.0094351022208,38.006172045203,38.009743203214,38.0081629345485,38.0104567892717,38.0098109825547,38.0113180804049,38.0110187348595,38.0115295161005,38.0126479133503
0.735833333333333,60.7459391539987,29.9602319573424,29.9885491128505,29.9672448201219,29.9833251013412,29.9712410351966,29.9803776674225,29.9735325247684,29.9787445557421,29.9749223493043,29.9780540294527,29.9763870453704,29.9796495626698,29.9831248335831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.53533480673,38.0022495748325,38.0119869471188,38.0057629552905,38.0115646310537,38.0083057505465,38.0118724415088,38.0102942128237,38.012585212616,38.0119402588159,38.0134454918177,38.013146557051,38.0136567293959,38.0147737278072
0.736111111111111,60.751689388333,29.9602844386598,29.9885642269598,29.9672880666145,29.9833471607177,29.9712790408747,29.9804036562922,29.9735675434182,29.9787727343661,29.9749555708449,29.9780831505174,29.9764183658707,29.9796765936086,29.9831472423723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.54261750615,38.0043879763598,38.0141130683506,38.007897014434,38.0136913993515,38.0104366904217,38.013998918679,38.0124227273675,38.014710874875,38.0140667726908,38.0155701424638,38.0152716176867,38.015781181457,38.0168967823081
0.736388888888889,60.7574319256658,29.9603368583999,29.9885793232787,29.967331262139,29.9833691938796,29.9713170015006,29.980429614087,29.9736025202895,29.9788008791133,29.9749887524913,29.9781122363819,29.9764496485076,29.9797035916683,29.9831696238628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.549890888266,38.0065236094333,38.0162364338212,38.0100283088009,38.0158154102277,38.0125648679468,38.0161226378457,38.0145484813052,38.016833779177,38.0161905273107,38.0176920354776,38.0173939199042,38.0179028754239,38.019017079995
0.736666666666667,60.7631667759647,29.9603892165861,29.9885944018147,29.967374406717,29.9833912008394,29.9713549170952,29.9804555408231,29.9736374554036,29.9788289900024,29.9750218942655,29.9781412870671,29.976480893304,29.9797305568699,29.9831919780725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.557154963217,38.0086564771557,38.0183570466354,38.0121568415014,38.0179366667954,38.0146902862393,38.0182436021294,38.016671477761,38.0189539286491,38.0183115258065,38.0198111739926,38.0195134668398,38.0200218144358,38.0211346240086
0.736944444444445,60.7688939491861,29.9604415132422,29.9886094625751,29.9674175003698,29.9834131816094,29.9713927876795,29.9804814365165,29.9736723487818,29.9788570670524,29.9750549961897,29.978170302594,29.9765121002827,29.9797574892346,29.9832143050195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.564409741141,38.0107865826291,38.0204749098974,38.0142826156451,38.0200551721665,38.0168129484158,38.0203618146495,38.0187917198582,38.0210713264175,38.0204297713077,38.0219275611413,38.0216302616292,38.0221380016307,38.0232494174889
0.737222222222222,60.7746134552752,29.9604937483923,29.9886245055674,29.9674605431195,29.9834351362023,29.9714306132747,29.9805073011834,29.9737072004458,29.9788851102823,29.9750880582865,29.9781992829838,29.9765432694667,29.9797843887836,29.9832366047221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.571655232172,38.0129139289548,38.0225900267105,38.0164056343406,38.0221709294524,38.0189328575921,38.0224772785244,38.0209092107194,38.0231859756074,38.022545266943,38.024041200055,38.0237443074067,38.0242514401455,38.0253614635744
0.7375,60.7803253041661,29.9605459220609,29.9886395307991,29.9675035349881,29.9834570646307,29.9714683939023,29.9805331348404,29.9737420104174,29.9789131197112,29.9751210805784,29.9782282282578,29.9765744008793,29.9798112555384,29.9832588771985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.578891446447,38.0150385192335,38.024702400177,38.0185259006959,38.0242839417635,38.0210500168831,38.0245899968719,38.023023953466,38.0252978793432,38.0246580158402,38.0261520938642,38.0258556073058,38.0263621331164,38.0274707654029
0.737777777777778,60.7860295057816,29.9605980342728,29.9886545382778,29.9675464759979,29.9834789669075,29.971506129584,29.9805589375038,29.9737767787186,29.9789410953586,29.9751540630882,29.9782571384374,29.9766054945438,29.9798380895205,29.983281122467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.586118394097,38.0171603565652,38.0268120333987,38.0206434178182,38.0263942122092,38.0231644294027,38.0266999728086,38.0251359512185,38.0274070407482,38.026768021126,38.0282602456982,38.0279641644588,38.0284700836782,38.0295773261108
0.738055555555556,60.7917260700335,29.960650085053,29.9886695280113,29.9675893661717,29.9835008430457,29.9715438203418,29.9805847091903,29.9738115053714,29.9789690372438,29.9751870058388,29.9782860135443,29.9766365504836,29.9798648907515,29.9833033405461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.593336085257,38.0192794440491,38.0289189294764,38.0227581888137,38.0285017438981,38.0252760982643,38.0288072094502,38.0272452070966,38.0295134629446,38.0288752859259,38.0303656586854,38.0300699819971,38.0305752949646,38.0316811488335
0.738333333333333,60.7974150068222,29.9607020744271,29.9886845000075,29.9676322055323,29.9835226930582,29.9715814661977,29.9806104499168,29.9738461903984,29.9789969453866,29.9752199088533,29.9783148536001,29.9766675687225,29.9798916592532,29.9833255314544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.600544530055,38.0213957847835,38.03102309151,38.0248702167879,38.0306065399379,38.0273850265798,38.0309117099115,38.0293517242189,38.0316171490537,38.0309798133647,38.032468335953,38.0321730630508,38.0326777701083,38.0337822367054
0.738611111111111,60.8030963260372,29.9607540024208,29.9886994542742,29.9676749941029,29.9835445169583,29.9716190671741,29.9806361597002,29.973880833822,29.9790248198065,29.975252772155,29.9783436586267,29.976698549284,29.9799183950474,29.9833476952104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.607743738622,38.023509381866,38.0331245225985,38.0269795048453,38.0327086034353,38.0294912174606,38.0330134773062,38.0314555057029,38.0337181021958,38.033081606566,38.0345682806272,38.0342734107491,38.034777512241,38.0358805928595
0.738888888888889,60.8087700375566,29.9608058690602,29.9887143908194,29.9677177319068,29.9835663147594,29.9716566232936,29.9806618385576,29.9739154356649,29.9790526605236,29.9752855957673,29.9783724286461,29.9767294921923,29.9799450981561,29.9833698318329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.614933721084,38.0256202383936,38.03522322584,38.0290860560896,38.0348079374961,38.031594674017,38.0351125147472,38.0335565546653,38.03581632549,38.0351806686521,38.036665495833,38.0363710282198,38.0368745244929,38.0379762204277
0.739166666666667,60.8144361512475,29.9608576743716,29.9887293096514,29.9677604189677,29.9835880864748,29.9716941345788,29.9806874865061,29.97394999595,29.9790804675578,29.9753183797136,29.9784011636803,29.9767603974711,29.9799717686013,29.9833919413407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.622114487568,38.0277283574622,38.0373192043317,38.0311898736236,38.036904545225,38.0336953993583,38.0372088253461,38.0356548742217,38.0379118220544,38.0372770027446,38.0387599846944,38.0384659185899,38.0389688099933,38.040069122541
0.739444444444444,60.8200946769658,29.960909418382,29.9887442107781,29.9678030553095,29.9836098321181,29.9717316010527,29.9807131035632,29.9739845147004,29.9791082409292,29.9753511240178,29.9784298637515,29.9767912651448,29.9799984064052,29.9834140237526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.629286048198,38.0298337421668,38.0394124611698,38.0332909605491,38.038998429726,38.0357933965928,38.0393024122136,38.0377504674864,38.040004595006,38.0393706119637,38.040851750334,38.0405580849849,38.0410603718704,38.0421593023287
0.739722222222222,60.8257456245563,29.9609611011182,29.988759094208,29.9678456409564,29.9836315517031,29.9717690227385,29.9807386897461,29.9740189919393,29.9791359806582,29.9753838287038,29.9784585288822,29.9768220952376,29.9800250115902,29.9834360790876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.636448413096,38.0319363956019,38.0415029994497,38.0353893199671,38.0410895941017,38.0378886688279,38.0413932784594,38.039843337573,38.0420946474607,38.0414614994286,38.0429407958736,38.0426475305294,38.0431492132508,38.0442467629193
0.74,60.8313890038526,29.9610127226077,29.9887739599494,29.9678881759328,29.9836532452434,29.9718063996596,29.9807642450727,29.9740534276901,29.9791636867651,29.9754164937954,29.9784871590948,29.976852887774,29.9800515841786,29.9834581073648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.643601592384,38.0340363208609,38.0435908222656,38.0374849549775,38.0431780414539,38.0399812191697,38.043481427192,38.0419334875937,38.0441819825333,38.0435496682572,38.0450271244335,38.0447342583467,38.0452353372604,38.0463315074399
0.740277777777778,60.837024824677,29.9610642828781,29.9887888080107,29.9679306602632,29.983674912753,29.9718437318394,29.9807897695605,29.9740878219764,29.9791913592704,29.975449119317,29.9785157544119,29.9768836427784,29.9800781241928,29.9834801086033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.650745596179,38.0361335210361,38.0456759327108,38.0395778686793,38.0452637748834,38.0420710507237,38.0455668615189,38.0440209206598,38.0462666033374,38.0456351215666,38.0471107391331,38.0468182715588,38.0473187470235,38.0484135390164
0.740555555555556,60.842653096841,29.9611157819574,29.9888036384005,29.9679730939726,29.9836965542459,29.9718810193018,29.9808152632274,29.974122174822,29.9792189981949,29.9754817052928,29.9785443148563,29.9769143602756,29.9801046316556,29.9835020828223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.657880434598,38.0382279992193,38.0477583338776,38.0416680641704,38.0473467974898,38.044158166594,38.0476495845463,38.0461056398815,38.0483485129854,38.0477178624723,38.0491916430904,38.0488995732867,38.0493994456632,38.0504928607733
0.740833333333333,60.8482738301447,29.9611672198739,29.9888184511273,29.968015477086,29.9837181697362,29.9719182620707,29.9808407260913,29.9741564862508,29.9792466035593,29.9755142517474,29.9785728404507,29.9769450402904,29.9801311065895,29.9835240300411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.665006117756,38.040319758501,38.0498380288573,38.0437555445479,38.0494271123716,38.0462425698836,38.0497295993797,38.0481876483677,38.0504277145887,38.0497978940888,38.0512698394222,38.0509781666499,38.0514774363016,38.052569475834
0.741111111111111,60.8538870343772,29.9612185966561,29.9888332461999,29.9680578096288,29.9837397592383,29.9719554601702,29.9808661581705,29.9741907562868,29.9792741753846,29.9755467587052,29.9786013312181,29.9769756828477,29.9801575490174,29.983545950279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.672122655767,38.0424088019711,38.0519150207401,38.0458403129077,38.0515047226265,38.0483242636946,38.0518069091229,38.0502669492261,38.0525042112573,38.0518752195296,38.0533453312442,38.0530540547669,38.0535527220593,38.0546433873206
0.741388888888889,60.8594927193163,29.9612699123331,29.9888480236271,29.9681000916266,29.9837613227664,29.9719926136247,29.980891559483,29.9742249849543,29.9793017136917,29.9755792261911,29.9786297871817,29.9770062879726,29.9801839589623,29.9835678435557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.679230058739,38.0444951327181,38.0539893126151,38.0479223723446,38.0535796313508,38.050403251128,38.053881516879,38.0523435455636,38.0545780061002,38.0539498419065,38.0554181216706,38.0551272407548,38.0556253060556,38.0567145983536
0.741666666666667,60.8650908947288,29.9613211669338,29.9888627834177,29.9681423231053,29.983782860335,29.9720297224587,29.9809169300472,29.9742591722778,29.9793292185018,29.9756116542301,29.9786582083646,29.9770368556903,29.980210336447,29.9835897098904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.686328336782,38.0465787538299,38.0560609075703,38.0500017259525,38.0556518416396,38.0524795352834,38.0559534257497,38.0544174404855,38.056649102225,38.0560217643306,38.0574882138146,38.0571977277294,38.0576951914086,38.0587831120527
0.741944444444444,60.8706815703704,29.9613723604879,29.9888775255807,29.9681845040907,29.9838043719587,29.972066786697,29.9809422698816,29.9742933182818,29.9793566898363,29.9756440428471,29.9786865947902,29.9770673860262,29.9802366814947,29.983611549303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.693417500002,38.0486596683933,38.0581298086928,38.0520783768242,38.0577213565872,38.0545531192596,38.0580226388355,38.0564886370961,38.0587175027381,38.0580909899113,38.059555610788,38.0592655188052,38.0597623812351,38.0608489315357
0.742222222222222,60.8762647559856,29.9614234930251,29.9888922501251,29.9682266346093,29.9838258576521,29.9721038063643,29.9809675790047,29.974327422991,29.9793841277164,29.9756763920673,29.9787149464819,29.9770978790055,29.9802629941286,29.983633361813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.700497558502,38.0507378794939,38.0601960190683,38.0541523280514,38.0597881792865,38.056624006154,38.0600891592359,38.0585571384984,38.0607832107448,38.060157521757,38.0616203157012,38.0613306170955,38.0618268786504,38.0629120599195
0.7425,60.8818404613079,29.9614745645754,29.98890695706,29.9682687146874,29.9838473174302,29.972140781486,29.9809928574353,29.9743614864305,29.9794115321639,29.9757087019161,29.9787432634632,29.9771283346539,29.9802892743721,29.9836551474402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.707568522383,38.0528133902164,38.0622595417817,38.0562235827245,38.0618523128292,38.0586921990629,38.0621529900489,38.0606229477944,38.0628462293489,38.0622213629747,38.0636823316634,38.0633930257121,38.0638886867686,38.0649725003194
0.742777777777778,60.8874086960595,29.9615255751691,29.9889216463946,29.9683107443519,29.9838687513078,29.9721777120871,29.9810181051922,29.9743955086251,29.9794389032001,29.975740972419,29.9787715457578,29.9771587529971,29.9803155222484,29.9836769062045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.714630401745,38.0548862036445,38.0643203799164,38.0582921439331,38.063913760306,38.0607577010814,38.0642141343715,38.0626860680845,38.0649065616531,38.0642825166701,38.0657416617826,38.0654527477656,38.0659478087024,38.0670302558493
0.743055555555556,60.8929694699517,29.961576524837,29.9889363181381,29.9683527236296,29.9838901592998,29.9722145981932,29.9810433222942,29.9744294896002,29.9794662408471,29.9757732036015,29.9787997933895,29.9771891340609,29.9803417377811,29.9836986381258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.721683206684,38.0569563228607,38.0663785365549,38.0603580147653,38.0659725248061,38.0628205153034,38.0662725952993,38.0647465024681,38.0669642107588,38.0663409859477,38.0677983091652,38.0675097863652,38.0680042475632,38.0690853296218
0.743333333333333,60.8985227926844,29.96162741361,29.9889509723,29.9683946525478,29.9839115414214,29.9722514398299,29.9810685087605,29.9744634293811,29.9794935451265,29.9758053954894,29.9788280063822,29.9772194778711,29.9803679209937,29.9837203432241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.728726947293,38.0590237509465,38.0684340147784,38.0624211983084,38.0680286094179,38.0648806448217,38.0683283759267,38.0668042540432,38.0690191797659,38.0683967739105,38.0698522769164,38.0695641446187,38.0700580064609,38.0711377247481
0.743611111111111,60.9040686739468,29.9616782415191,29.9889656088895,29.9684365311338,29.9839328976879,29.972288237023,29.9810936646101,29.9744973279933,29.9795208160605,29.9758375481087,29.9788561847598,29.9772497844539,29.98039407191,29.9837420215194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.735761633664,38.0610884909824,38.0704868176669,38.0644816976482,38.0700820172282,38.0669380927277,38.0703814793467,38.0688593259066,38.0710714717731,38.0704498836603,38.0719035681399,38.0716158256326,38.0721090885039,38.0731874443379
0.743888888888889,60.9096071234167,29.961729008596,29.9889802279164,29.9684783594151,29.9839542281145,29.9723249897986,29.9811187898624,29.9745311854626,29.9795480536711,29.9758696614852,29.9788843285466,29.9772800538353,29.9804201905537,29.9837636730319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.742787275885,38.0631505460474,38.0725369482993,38.0665395158696,38.0721327513227,38.0689928621115,38.0724319086512,38.0709117211536,38.0731210898779,38.0725003182976,38.0739521859383,38.0736648325118,38.0741574967995,38.0752344914995
0.744166666666667,60.915138150761,29.9617797148722,29.98899482939,29.9685201374197,29.9839755327167,29.9723616981828,29.9811438845368,29.9745650018147,29.9795752579805,29.9759017356452,29.9789124377666,29.9773102860416,29.9804462769486,29.9837852977817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.749803884042,38.0652099192199,38.0745844097532,38.068594656056,38.0741808147858,38.0710449560621,38.0744796669307,38.0729614428785,38.0751680371761,38.0745480809212,38.0759981334125,38.07571116836,38.0762032344532,38.0772788693396
0.744444444444444,60.9206617656352,29.96183036038,29.98900941332,29.9685618651755,29.9839968115099,29.9723983622019,29.9811689486527,29.9745987770757,29.9796024290111,29.9759337706149,29.9789405124443,29.9773404810992,29.9804723311187,29.9838068957893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.756811468217,38.0672666135767,38.0766292051048,38.0706471212898,38.0762262107006,38.0730943776671,38.0765247572744,38.0750084941739,38.0772123167625,38.0765931746289,38.078041413662,38.0777548362794,38.0782463045693,38.0793205809638
0.744722222222222,60.926177977684,29.9618809451514,29.9890239797162,29.9686035427108,29.9840180645099,29.9724349818826,29.9811939822297,29.9746325112716,29.9796295667854,29.9759657664208,29.9789685526041,29.9773706390346,29.980498353088,29.9838284670748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.763810038492,38.0693206321936,38.0786713374294,38.0726969146522,38.0782689421489,38.075141130013,38.07856718277,38.0770528781314,38.0792539317302,38.0786356025169,38.0800820297851,38.0797958393707,38.0802867102506,38.0813596294758
0.745,60.931686796541,29.9619314692192,29.9890385285885,29.9686451700541,29.9840392917322,29.9724715572514,29.9812189852876,29.9746662044288,29.9796566713258,29.9759977230893,29.9789965582705,29.9774007598743,29.9805243428808,29.9838500116588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.770799604943,38.0713719781453,38.0807108098008,38.0747440392228,38.0803090122112,38.0771852161846,38.0806069465039,38.0790945978409,38.0812928851712,38.08067536768,38.0821199848785,38.0818341807332,38.0823244545983,38.0833960179782
0.745277777777778,60.9371882318286,29.961981932616,29.9890530599465,29.9686867472338,29.9840604931929,29.9725080883353,29.9812439578462,29.9746998565736,29.9796837426551,29.9760296406473,29.9790245294682,29.9774308436452,29.9805503005211,29.9838715295616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.777780177644,38.0734206545052,38.0827476252915,38.0767884980804,38.0823464239668,38.0792266392658,38.0826440515614,38.0811336563911,38.0833291801757,38.0827124732116,38.0841552820374,38.0838698634647,38.0843595407123,38.0854297495717
0.745555555555556,60.9426822931583,29.9620323353751,29.9890675738003,29.9687282742791,29.9840816689077,29.9725445751613,29.9812688999254,29.9747334677327,29.9797107807959,29.9760615191213,29.9790524662218,29.9774608903739,29.9805762260332,29.983893020804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.784751766667,38.0754666643454,38.0847817869727,38.0788302943022,38.0843811804934,38.0812654023389,38.0846785010262,38.0831700568694,38.0853628198329,38.0847469222036,38.0861879243556,38.0859028906616,38.0863919716908,38.0874608273557
0.745833333333333,60.9481689901303,29.9620826775297,29.98908207016,29.9687697512187,29.9841028188927,29.9725810177566,29.9812938115452,29.9747670379327,29.9797377857713,29.9760933585385,29.9790803685563,29.9774909000874,29.9806021194417,29.9839144854065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.791714382079,38.077510010737,38.0868132979144,38.0808694309641,38.0864132848676,38.0833015084849,38.0867102979804,38.0852038023616,38.0873938072303,38.0867787177466,38.0882179149256,38.0879332654186,38.0884217506306,38.0894892544281
0.746111111111111,60.9536483323339,29.9621329591135,29.9890965490355,29.9688111780822,29.984123943164,29.9726174161486,29.9813186927259,29.9748005672005,29.9797647576042,29.9761251589257,29.9791082364966,29.9775208728128,29.9806279807709,29.9839359233897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.798668033946,38.0795506967497,38.0888421611852,38.0829059111409,38.0884427401644,38.0853349607835,38.0887394455051,38.0872348959521,38.089422145454,38.0888078629295,38.090245256838,38.0899609908291,38.090448880627,38.0915150338851
0.746388888888889,60.9591203293473,29.9621831801603,29.9891110104371,29.9688525548988,29.9841450417378,29.9726537703648,29.9813435434876,29.9748340555631,29.9797916963176,29.9761569203103,29.9791360700678,29.9775508085772,29.9806538100454,29.9839573347746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.80561273233,38.081588725452,38.0908683798523,38.084939737906,38.0904695494577,38.0873657623128,38.0907659466797,38.089263340724,38.0914478375886,38.0908343608399,38.0922699531821,38.091986069985,38.0924733647737,38.0935381688216
0.746666666666667,60.9645849907376,29.9622333407042,29.989125454375,29.9688938816984,29.9841661146305,29.9726900804329,29.9813683638506,29.9748675030477,29.9798186019349,29.9761886427194,29.979163869295,29.9775807074078,29.9806796072898,29.9839787195818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.812548487289,38.0836240999111,38.0928919569817,38.0869709143313,38.0924937158197,38.0893939161499,38.0927898045822,38.0912891397588,38.0934708867173,38.0928582145639,38.0942920070459,38.0940085059764,38.0944952061628,38.0955586623306
0.746944444444445,60.970042326061,29.9622834407796,29.9891398808595,29.9689351585106,29.9841871618583,29.9727263463808,29.9813931538356,29.9749009096814,29.9798454744792,29.9762203261805,29.9791916342035,29.9776105693321,29.9807053725289,29.9840000778323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.819475308878,38.0856568231928,38.0949128956378,38.0889994434874,38.0945152423213,38.09141942537,38.0948110222892,38.0933122961366,38.0954912959217,38.0948794271859,38.0963114215155,38.0960283018921,38.0965144078849,38.0975765175037
0.747222222222222,60.9754923448624,29.9623334804212,29.989154289901,29.9689763853657,29.9842081834378,29.9727625682364,29.9814179134629,29.9749342754918,29.9798723139739,29.9762519707212,29.9792193648186,29.9776403943773,29.9807311057875,29.984021409547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.82639320715,38.0876868983619,38.0969311988838,38.0910253284437,38.0965341320322,38.0934422930472,38.0968296028759,38.0953328129361,38.0975090682819,38.096898001789,38.0983281996756,38.0980454608192,38.098530973029,38.0995917374308
0.7475,60.980935056676,29.9623834596637,29.9891686815098,29.9690175622938,29.9842291793856,29.9727987460281,29.9814426427533,29.9749676005063,29.9798991204427,29.976283576369,29.9792470611658,29.9776701825711,29.9807568070904,29.984042714747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.833302192153,38.0897143284814,38.0989468697815,38.0930485722681,38.0985503880202,38.0954625222542,38.0988455494157,38.0973506932344,38.0995242068766,38.0989139414546,38.1003423446093,38.1000599858433,38.1005449046826,38.1016043252004
0.747777777777778,60.9863704710246,29.9624333785423,29.9891830556965,29.9690586893253,29.9842501497183,29.972834879784,29.9814673417274,29.9750008847527,29.9799258939091,29.9763151431517,29.9792747232705,29.9776999339412,29.9807824764626,29.9840639934533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.840202273932,38.0917391166135,38.1009599113911,38.0950691780271,38.100564013352,38.0974801160619,38.100858864981,38.0993659401071,38.101536714783,38.1009272492627,38.1023538593983,38.1020718800483,38.1025562059314,38.1036142838992
0.748055555555556,60.9917985974202,29.9624832370924,29.9891974124717,29.9690997664909,29.9842710944528,29.9728709695328,29.9814920104063,29.9750341282587,29.9799526343967,29.9763466710973,29.9793023511585,29.9777296485152,29.9808081139293,29.9840852456871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.847093462529,38.0937612658187,38.1029703267716,38.0970871487857,38.1025750110928,38.0994950775402,38.1028695526422,38.1013785566283,38.1035465950764,38.1029379282916,38.1043627471224,38.1040811465167,38.1045648798596,38.1056216166122
0.748333333333333,60.9972194453638,29.9625330353495,29.989211751846,29.9691407938214,29.9842920136058,29.972907015303,29.9815166488107,29.9750673310524,29.9799793419294,29.9763781602337,29.9793299448555,29.9777593263211,29.9808337195154,29.9841064714696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.853975767982,38.0957807791563,38.1049781189804,38.0991024876077,38.1045833843062,38.101507409757,38.1048776154686,38.1033885458706,38.1055538508309,38.1049459816181,38.1063690108602,38.1060877883293,38.1065709295498,38.107626326423
0.748611111111111,61.0026330243451,29.9625827733495,29.9892260738302,29.9691817713479,29.9843129071943,29.9729430171235,29.9815412569618,29.9751004931617,29.9800060165312,29.976409610589,29.9793575043873,29.9777889673868,29.9808592932462,29.9841276708221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.860849200325,38.0977976596842,38.1069832910735,38.1011151975552,38.1065891360543,38.1035171157792,38.1068830565276,38.1053959109051,38.1075584851188,38.1069514123175,38.1083726536882,38.108091808565,38.1085743580829,38.1096284164132
0.748888888888889,61.0080393438432,29.9626324511284,29.9892403784349,29.9692226991014,29.9843337752353,29.9729789750232,29.9815658348807,29.9751336146148,29.9800326582259,29.9764410221915,29.9793850297798,29.9778185717403,29.980884835147,29.9841488437658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.86771376959,38.0998119104587,38.1089858461054,38.1031252816891,38.1085922693978,38.1055241986719,38.1088858788853,38.1074006548012,38.1095605010111,38.1089542234632,38.1103736786818,38.1100932103015,38.1105751685381,38.1116278896631
0.749166666666667,61.0134384133258,29.9626820687226,29.989254665671,29.9692635771134,29.9843546177459,29.9730148890312,29.9815903825886,29.9751666954402,29.9800592670377,29.9764723950695,29.979412521059,29.9778481394098,29.9809103452431,29.9841699903222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.874569485803,38.101823534535,38.1109857871292,38.1051327430686,38.1105927873959,38.1075286614988,38.1108860856062,38.1094027806268,38.1115599015769,38.1109544181273,38.1123720889143,38.1120919966146,38.112573363993,38.113624749251
0.749444444444444,61.0188302422498,29.9627316261686,29.9892689355495,29.9693044054154,29.9843754347433,29.9730507591767,29.9816149001069,29.9751997356663,29.9800858429908,29.9765037292514,29.9794399782511,29.9778776704236,29.98093582356,29.9841911105127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.881416358988,38.1038325349668,38.1129831171964,38.1071375847515,38.1125906931061,38.1095305073219,38.1128836797531,38.1114022914483,38.1135566898838,38.1129519993802,38.1143678874576,38.1140881705785,38.1145689475236,38.1156189982537
0.749722222222222,61.0242148400611,29.9627811235032,29.9892831880813,29.9693451840391,29.9843962262449,29.9730865854892,29.981639387457,29.9752327353216,29.9801123861095,29.9765350247658,29.9794674013821,29.9779071648099,29.9809612701232,29.9842122043589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.888254399165,38.1058389148062,38.1149778393571,38.1091398097942,38.1145859895846,38.1115297392018,38.1148786643874,38.1133991903304,38.1155508689977,38.1149469702904,38.1163610773819,38.1160817352656,38.116561922204,38.1176106397462
0.75,61.0295922161945,29.9628305607634,29.9892974232773,29.9693859130165,29.9844169922679,29.9731223679982,29.9816638446604,29.9752656944349,29.980138896418,29.9765662816415,29.9794947904785,29.9779366225971,29.9809866849582,29.9842332718823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.895083616349,38.107842677104,38.1169699566598,38.1111394212516,38.1165786798857,38.1135263601975,38.1168710425687,38.1153934803362,38.1175424419831,38.1169393339253,38.1183516617558,38.1180726937469,38.1185522911067,38.1195996768018
0.750277777777778,61.034962380074,29.9628799379863,29.9893116411488,29.9694265923796,29.9844377328298,29.9731581067334,29.9816882717387,29.975298613035,29.980165373941,29.976597499907,29.9795221455665,29.9779660438139,29.9810120680908,29.9842543131045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.901904020552,38.1098438249096,38.1189594721514,38.1131364221768,38.1185687670624,38.1155203733666,38.1188608173551,38.1173851645273,38.1195314119026,38.11892909335,38.1203396436459,38.1200610490914,38.1205400573026,38.1215861124921
0.750555555555556,61.0403253411124,29.9629292552095,29.9893258417068,29.9694672221607,29.9844584479482,29.9731938017246,29.9817126687137,29.9753314911509,29.9801918187029,29.9766286795915,29.9795494666726,29.9779954284887,29.9810374195465,29.9842753280472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.908715621783,38.1118423612708,38.1209463888774,38.1151308156218,38.120556254166,38.1175117817647,38.1208479918032,38.1193742459634,38.1215177818173,38.1209162516284,38.1223250261176,38.1220468043665,38.1225252238607,38.1235699498869
0.750833333333333,61.0456811087115,29.9629785124706,29.9893400249626,29.9695078023922,29.9844791376407,29.9732294530018,29.981737035607,29.9753643288116,29.9802182307284,29.9766598207237,29.9795767538234,29.9780247766504,29.9810627393514,29.9842963167322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.915518430045,38.113838289234,38.1229307098816,38.1171226046367,38.1225411442463,38.1195005884463,38.1228325689678,38.1213607277029,38.1235015547865,38.1229008118225,38.1243078122341,38.1240299626379,38.1245077938484,38.1255511920543
0.751111111111111,61.0510296922624,29.9630277098076,29.9893541909275,29.9695483331067,29.984499801925,29.9732650605951,29.9817613724407,29.9753971260464,29.9802446100422,29.9766909233329,29.9796040070454,29.9780540883277,29.9810880275311,29.9843172791812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.922312455339,38.115831611844,38.1249124382064,38.1191117922701,38.1245234403515,38.1214867964638,38.124814551902,38.1233446128023,38.1254827338678,38.1248827769927,38.1262880050573,38.1260105269696,38.1264877703312,38.1275298420607
0.751388888888889,61.056371101145,29.9630768472585,29.9893683396127,29.969588814337,29.9845204408188,29.9733006245348,29.9817856792365,29.9754298828845,29.9802709566692,29.9767219874481,29.9796312263653,29.9780833635494,29.9811132841117,29.9843382154161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.929097707659,38.1178223321442,38.1268915768925,38.1210983815693,38.126503145528,38.1234704088684,38.1267939436574,38.1253259043166,38.1274613221173,38.1268621501975,38.1282656076469,38.1279885004238,38.1284651563729,38.1295059029704
0.751666666666667,61.0617053447284,29.9631259248616,29.9893824710297,29.969629246116,29.9845410543399,29.9733361448512,29.9818099560167,29.9754625993554,29.9802972706343,29.9767530130988,29.9796584118101,29.9781126023446,29.9811385091191,29.9843591254587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.935874196999,38.1198104531764,38.1288681289789,38.1230823755796,38.1284802628206,38.1254514287095,38.1287707472838,38.1273046052989,38.1294373225892,38.128838934494,38.1302406230614,38.129963886061,38.1304399550356,38.1314793778464
0.751944444444444,61.0670324323704,29.9631749426555,29.9893965851899,29.9696696284769,29.9845616425065,29.9733716215749,29.9818342028034,29.9754952754886,29.9803235519625,29.9767840003143,29.9796855634064,29.9781418047423,29.9811637025794,29.9843800093311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.942641933345,38.1217959779809,38.1308420975033,38.1250637773451,38.1304547952727,38.1274298590347,38.1307449658295,38.1292807188008,38.1314107383361,38.1308131329373,38.1322130543571,38.1319366869397,38.1324121693795,38.1334502697494
0.752222222222222,61.0723523734183,29.963223900679,29.9894106821048,29.9697099614529,29.9845822053364,29.9734070547366,29.9818584196187,29.9755279113139,29.9803498006788,29.9768149491241,29.9797126811814,29.9781709707716,29.9811888645189,29.9844008670553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.94940092668,38.1237789095964,38.1328134855014,38.127042589908,38.1324267459258,38.1294057028902,38.1327166023408,38.1312542478722,38.1333815724088,38.1327847485808,38.1341829045887,38.133906906117,38.1343818024632,38.1354185817388
0.7525,61.0776651772082,29.9632727989711,29.9894247617861,29.9697502450775,29.9846027428477,29.9734424443671,29.981882606485,29.9755605068609,29.9803760168084,29.9768458595579,29.9797397651619,29.9782001004618,29.9812139949636,29.9844216986533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.956151186985,38.1257592510602,38.1347822960075,38.1290188163091,38.1343961178199,38.1313789633204,38.1346856598627,38.1332251955611,38.1353498278563,38.1347537844763,38.1361501768093,38.1358745466479,38.1363488573432,38.1373843168717
0.752777777777778,61.0829708530653,29.9633216375708,29.9894388242453,29.9697904793842,29.9846232550586,29.9734777904972,29.9819067634246,29.9755930621596,29.9804022003766,29.9768767316452,29.9797668153752,29.9782291938421,29.9812390939399,29.9844425041472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.962892724234,38.1277370054078,38.1367485320543,38.1309924595873,38.1363629139931,38.133349643368,38.1366521414381,38.1351935649139,38.137315507726,38.1367202436736,38.1381148740698,38.1378396115858,38.1383133370745,38.1393474782037
0.753055555555555,61.0882694103038,29.9633704165177,29.9894528694941,29.9698306644068,29.9846437419874,29.9735130931581,29.9819308904601,29.97562557724,29.9804283514088,29.976907565416,29.9797938318484,29.978258250942,29.9812641614741,29.9844632835592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.969625548396,38.1297121756732,38.1387121966727,38.1329635227802,38.1383271374819,38.1353177460741,38.1386160501084,38.1371593589754,38.1392786150634,38.1386841292209,38.1400769994197,38.1398021039821,38.14027524471,38.1413080687883
0.753333333333333,61.0935608582271,29.9634191358512,29.9894668975442,29.9698708001793,29.9846642036524,29.9735483523809,29.981954987614,29.9756580521322,29.9804544699302,29.9769383609,29.9798208146088,29.9782872717909,29.9812891975926,29.9844840369115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.97634966944,38.1316847648889,38.1406732928918,38.1349320089234,38.1402887913213,38.1372832744779,38.1405773889132,38.1391225807884,38.1412391529124,38.1406454441646,38.1420365559064,38.1417620268865,38.142234583301,38.1432660916775
0.753611111111111,61.0988452061275,29.9634677956111,29.9894809084075,29.9699108867356,29.9846846400719,29.973583568197,29.9819790549089,29.9756904868665,29.9804805559665,29.9769691181274,29.9798477636837,29.9783162564183,29.981314202322,29.9845047642265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.983065097325,38.1336547760856,38.1426318237395,38.1368979210511,38.1422478785442,38.1392462316172,38.1425361608904,38.1410832333941,38.1431971243149,38.1426041915492,38.1439935465758,38.1437193833469,38.1441913558967,38.1452215499211
0.753888888888889,61.1041224632867,29.9635163958376,29.9894949020959,29.9699509241101,29.9847050512645,29.9736187406378,29.9820030923676,29.9757228814731,29.9805066095433,29.9769998371281,29.9798746791006,29.978345204854,29.9813391756886,29.9845254655263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.989771842009,38.1356222122926,38.1445877922414,38.1388612621956,38.1442044021822,38.1412066205277,38.1444923690759,38.1430413198318,38.1451525323111,38.1445603744175,38.1459479744715,38.1456741764093,38.1461455655446,38.1471744465671
0.754166666666667,61.1093926389751,29.9635649365707,29.9895088786211,29.9699909123372,29.9847254372486,29.9736538697349,29.9820271000129,29.9757552359825,29.9805326306861,29.9770305179324,29.979901560887,29.9783741171277,29.9813641177192,29.9845461408334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.996469913445,38.1375870765374,38.1465412014219,38.1408220353878,38.1461583652647,38.1431644442437,38.1464460165041,38.1449968431392,38.1471053799394,38.1465139958104,38.1478998426358,38.1476264091179,38.1480972152904,38.1491247846618
0.754444444444444,61.1146557424525,29.9636134178508,29.9895228379952,29.9700308514513,29.984745798043,29.97368895552,29.9820510778676,29.9757875504253,29.9805586194208,29.9770611605705,29.9799284090704,29.978402993269,29.9813890284404,29.9845667901702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.00315932158,38.1395493718459,38.1484920543034,38.1427802436565,38.1481097708199,38.1451197057976,38.1483971062076,38.146949806352,38.1490556702363,38.148465058767,38.1498491541087,38.1495760845148,38.1500463081777,38.1510725672494
0.754722222222222,61.1199117829675,29.9636618397186,29.9895367802302,29.9700707414872,29.9847661336662,29.9737239980249,29.9820750259547,29.9758198248321,29.9805845757731,29.9770917650728,29.9799552236785,29.978431833308,29.9814139078789,29.9845874135591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.009840076359,38.1415091012423,38.1504403539067,38.1447358900292,38.1500586218737,38.14707240822,38.1503456412171,38.1489002125043,38.1510034062367,38.1504135663245,38.1517959119285,38.1515232056405,38.1519928472485,38.1530177973723
0.755,61.1251607697582,29.9637102022147,29.9895507053382,29.9701105824796,29.984786444137,29.9737589972816,29.9820989442973,29.9758520592337,29.9806104997689,29.9771223314697,29.9799820047391,29.9784606372745,29.9814387560616,29.9846080110227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.01651218772,38.1434662677492,38.1523861032507,38.1466889775314,38.1520049214505,38.1490225545397,38.1522916245614,38.1508480646282,38.1529485909733,38.1523595215184,38.1537401191318,38.1534677755336,38.1539368355426,38.1549604780709
0.755277777777778,61.1304027120514,29.9637585053803,29.9895646133312,29.9701503744637,29.9848067294743,29.9737939533222,29.9821228329183,29.9758842536609,29.9806363914343,29.9771528597918,29.9800087522798,29.9784894051985,29.9814635730152,29.9846285825835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.023175665597,38.1454208743874,38.1543293053527,38.1486395091869,38.153948672573,38.150970147784,38.1542350592677,38.1527933657542,38.1548912274774,38.1543029273822,38.1556817787531,38.1554097972307,38.155878276098,38.1569006123838
0.755555555555556,61.1356376190633,29.9638067492564,29.9895785042215,29.9701901174746,29.984826989697,29.9738288661788,29.9821466918411,29.9759164081447,29.9806622507952,29.9771833500697,29.9800354663287,29.9785181371103,29.9814883587666,29.9846491282642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.029830519919,38.1473729241763,38.1562699632283,38.1505874880179,38.1558898782619,38.1529151909779,38.1561759483613,38.1547361189107,38.1568313187779,38.1562437869475,38.157620893825,38.1573492737664,38.157817171951,38.1588382033475
0.755833333333333,61.1408654999992,29.9638549338843,29.9895923780213,29.9702298115475,29.9848472248239,29.9738637358838,29.9821705210889,29.9759485227162,29.9806880778778,29.9772138023341,29.9800621469135,29.9785468330398,29.9815131133429,29.9846696480873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.036476760612,38.1493224201332,38.1582080798912,38.1525329170446,38.1578285415362,38.1548576871451,38.1581142948656,38.1566763271244,38.1587688679023,38.1581821032442,38.1595574673783,38.1592862081736,38.1597535261356,38.1607732539967
0.756111111111111,61.1460863640533,29.9639030593057,29.9896062347429,29.9702694567178,29.9848674348742,29.9738985624695,29.982194320685,29.9759805974065,29.9807138727083,29.9772442166159,29.9800887940624,29.9785754930175,29.981537836771,29.9846901420756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.043114397594,38.1512693652739,38.1601436583532,38.1544757992857,38.1597646654131,38.1567976393072,38.1600501018022,38.1586139934202,38.160703877876,38.1601178793002,38.1614915024418,38.1612206034832,38.161687341684,38.1627057673642
0.756388888888889,61.1513002204091,29.9639511255623,29.9896200743985,29.9703090530212,29.984887619867,29.9739333459686,29.9822180906528,29.9760126322469,29.980739635313,29.9772745929458,29.9801154078034,29.9786041170736,29.9815625290781,29.9847106102519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.049743440781,38.1532137626125,38.1620767016247,38.1564161377579,38.1616982529078,38.158735050484,38.1619833721908,38.160549120821,38.1626363517225,38.1620511181414,38.1634230020426,38.1631524627242,38.1636186216267,38.1646357464806
0.756666666666667,61.1565070782394,29.9639991326959,29.9896338970006,29.9703486004933,29.9849077798213,29.9739680864137,29.9822418310159,29.9760446272688,29.9807653657182,29.977304931355,29.9801419881647,29.9786327052386,29.9815871902912,29.9847310526388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.056363900083,38.1551556151613,38.1640072127138,38.1583539354762,38.1636293070341,38.1606699236936,38.1639141090493,38.1624817123479,38.1645662924635,38.1639818227919,38.1653519692055,38.1650817889234,38.1655473689919,38.1665631943747
0.756944444444444,61.1617069467059,29.9640470807486,29.9896477025616,29.9703880991701,29.9849279147565,29.9740027838376,29.9822655417977,29.9760765825037,29.9807910639503,29.9773352318744,29.9801685351744,29.9786612575428,29.9816118204376,29.9847514692593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.062975785404,38.1570949259308,38.1659351946273,38.1602891954539,38.1655578308034,38.1626022619522,38.1658423153938,38.16441177102,38.1664937031187,38.1659099962738,38.1672784069536,38.167008585106,38.1674735868059,38.1684881140733
0.757222222222222,61.1668998349595,29.9640949697627,29.989661491094,29.9704275490875,29.9849480246918,29.9740374382732,29.9822892230219,29.976108497983,29.9808167300358,29.9773654945352,29.9801950488609,29.9786897740168,29.9816364195445,29.9847718601363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.069579106645,38.1590316979298,38.1678606503696,38.1622219207022,38.1674838272257,38.164532068274,38.1677679942382,38.1663392998548,38.1684185867059,38.1678356416075,38.169202318308,38.1689328542951,38.1693972780933,38.1704105086012
0.7575,61.1720857521404,29.9641427997807,29.9896752626103,29.9704669502816,29.9849681096467,29.9740720497534,29.9823128747122,29.9761403737385,29.9808423640013,29.9773957193687,29.9802215292525,29.9787182546913,29.9816609876392,29.9847922252925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.076173873702,38.1609659341653,38.1697835829439,38.1641521142308,38.1694072993088,38.1664593456715,38.1696911485948,38.1682643018676,38.1703409462409,38.1697587618112,38.1711237062879,38.1708545995118,38.1713184458763,38.1723303809812
0.757777777777778,61.1772647073778,29.9641905708451,29.9896890171231,29.9705063027887,29.9849881696405,29.9741066183114,29.9823364968923,29.9761722098019,29.9808679658734,29.9774259064061,29.9802479763776,29.9787466995968,29.981685524749,29.9848125647511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.082760096463,38.1628976376426,38.171703995351,38.1660797790474,38.1713282500589,38.1683840971552,38.1716117814739,38.1701867800719,38.1722607847379,38.1716793599011,38.1730425739103,38.1727738237751,38.1732370931754,38.1742477342341
0.758055555555556,61.1824367097902,29.9642382829988,29.989702754645,29.9705456066453,29.9850082046927,29.9741411439805,29.9823600895861,29.976204006205,29.9808935356788,29.9774560556788,29.9802743902648,29.9787751087642,29.9817100309015,29.9848328785349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.089337784814,38.164826811365,38.1736218905901,38.1680049181579,38.17324668248,38.1703063257338,38.1735298958839,38.1721067374791,38.1741781052086,38.1735974388917,38.1749589241906,38.1746905301023,38.1751532230089,38.1761625713786
0.758333333333333,61.1876017684851,29.9642859362847,29.9897164751886,29.9705848618879,29.9850282148228,29.9741756267939,29.9823836528175,29.9762357629798,29.9809190734443,29.9774861672183,29.9803007709425,29.9788034822243,29.981734506124,29.9848531666671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.095906948635,38.1667534583343,38.1755372716587,38.1699275345663,38.1751625995746,38.1722260344142,38.1754454948312,38.1740241770991,38.1760929106631,38.1755130017954,38.1768727601419,38.1766047215084,38.1770668383933,38.1780748954315
0.758611111111111,61.1927598925594,29.964333530746,29.9897301787668,29.9706240685531,29.9850482000506,29.9742100667851,29.9824071866104,29.9762674801582,29.9809445791966,29.9775162410562,29.9803271184393,29.978831820008,29.981758950444,29.9848734291707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.102467597801,38.1686775815503,38.177450141552,38.1718476312747,38.177076004343,38.1741432262011,38.1773585813203,38.1759391019394,38.1780052041096,38.1774260516226,38.1787840847754,38.1785164010067,38.1789779423429,38.1799847094074
0.758888888888889,61.1979110910992,29.9643810664259,29.9897438653922,29.9706632266777,29.9850681603957,29.9742444639876,29.9824306909889,29.9762991577726,29.9809700529628,29.977546277224,29.980353432784,29.9788601221461,29.9817833638892,29.9848936660689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.10901974218,38.1705991840109,38.1793605032637,38.1737652112835,38.1789868997836,38.1760579040976,38.1792691583539,38.1778515150057,38.1799149885541,38.1793365913818,38.1806929011002,38.1804255716082,38.1808865378701,38.181892016319
0.759166666666667,61.2030553731796,29.964428543368,29.9897575350777,29.9707023362987,29.9850880958777,29.9742788184352,29.9824541659771,29.9763307958549,29.9809954947697,29.9775762757535,29.9803797140053,29.9788883886697,29.9818077464871,29.9849138773848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.115563391637,38.1725182687124,38.1812683597854,38.175680277591,38.1808952888931,38.1779700711046,38.1811772289324,38.1797614193018,38.1818222670006,38.1812446240792,38.1825992121236,38.1823322363219,38.1827926279851,38.183796819177
0.759444444444444,61.208192747865,29.9644759616159,29.9897711878361,29.9707413974532,29.9851080065166,29.9743131301615,29.9824776115992,29.9763623944375,29.9810209046444,29.9776062366764,29.9804059621319,29.9789166196099,29.9818320982654,29.9849340631416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.122098556031,38.174434838649,38.1831737141069,38.1775928331939,38.1828011746659,38.1798797302213,38.1830827960545,38.1816688178295,38.1837270424513,38.1831501527195,38.1845030208507,38.184236398155,38.1846962156962,38.1856991209899
0.759722222222222,61.213323224209,29.9645233212133,29.9897848236803,29.9707804101783,29.9851278923321,29.9743473992005,29.9825010278794,29.9763939535529,29.981046282614,29.9776361600247,29.9804321771927,29.9789448149978,29.9818564192519,29.9849542233626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.128625245216,38.1763488968132,38.185076569216,38.1795028810866,38.1847045600948,38.1817868844449,38.184985862717,38.1835737135886,38.1856293179063,38.185053180305,38.1864043302846,38.1861380601124,38.1865973040096,38.1875989247641
0.76,61.2184468112546,29.9645706222043,29.9897984426233,29.9708193745114,29.9851477533442,29.9743816255861,29.9825244148419,29.9764254732334,29.9810716287056,29.9776660458301,29.9804583592167,29.9789729748647,29.9818807094743,29.984974358071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.135143469039,38.1782604461956,38.1869769280986,38.1814104242619,38.1866054481705,38.1836915367704,38.1868864319145,38.185476109577,38.1875290963637,38.1869537098361,38.1883031434263,38.1880372251971,38.1884958959294,38.189496233504
0.760277777777778,61.2235635180337,29.964617864633,29.9898120446781,29.9708582904898,29.9851675895728,29.9744158093524,29.9825477725112,29.9764569535116,29.9810969429466,29.9776958941249,29.9804845082327,29.9790010992417,29.9819049689604,29.9849944672902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.141653237344,38.180169489785,38.1888747937387,38.1833154657106,38.1885038418818,38.1855936901913,38.1887845066396,38.1873760087903,38.1894263808194,38.1888517443111,38.190199463275,38.1899338964099,38.1903919944576,38.191391050212
0.760555555555556,61.2286733535677,29.9646650485437,29.9898256298577,29.9708971581512,29.9851874010381,29.9744499505335,29.9825711009116,29.9764883944202,29.981122225364,29.9777257049409,29.98051062427,29.9790291881603,29.9819291977381,29.9850145510435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.148154559968,38.1820760305681,38.1907701691184,38.1852180084215,38.1903997442154,38.1874933476986,38.1906800898832,38.1892734142225,38.1913211742676,38.1907472867263,38.1920932928274,38.1918280767498,38.1922856025941,38.1932833778882
0.760833333333333,61.2337763268672,29.9647121739808,29.9898391981752,29.9709359775333,29.98520718776,29.9744840491637,29.9825944000677,29.9765197959918,29.9811474759854,29.9777554783104,29.9805367073574,29.9790572416517,29.9819533958353,29.9850346093544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.154647446742,38.18398007153,38.1926630572176,38.1871180553816,38.1922931581561,38.1893905122818,38.1925731846338,38.1911683288653,38.1932134797002,38.1926403400761,38.1939846350786,38.1937197692133,38.1941767233369,38.1951732195307
0.761111111111111,61.2388724469319,29.9647592409889,29.9898527496436,29.9709747486738,29.9852269497588,29.9745181052774,29.982617670004,29.9765511582594,29.9811726948381,29.9777852142656,29.9805627575242,29.9790852597475,29.9819775632799,29.9850546422462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.161131907495,38.1858816156536,38.1945534610147,38.1890156095757,38.1941840866867,38.191285186928,38.1944637938781,38.1930607557084,38.1951033001072,38.1945309073526,38.1958734930214,38.1956089767952,38.1960653596817,38.1970605781355
0.761388888888889,61.2439617227509,29.9648062496128,29.9898662842763,29.9710134716107,29.9852466870546,29.974552118909,29.9826409107451,29.9765824812558,29.9811978819495,29.9778149128388,29.9805887747997,29.9791132424792,29.9820017001,29.9850746497424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.167607952045,38.1877806659201,38.1964413834856,38.1909106739868,38.196072532788,38.1931773746226,38.1963519206008,38.1949506977396,38.1969906384764,38.196418991546,38.1977598696464,38.1974957024879,38.1979515146222,38.1989454566966
0.761666666666667,61.2490441633025,29.9648531998975,29.9898798020863,29.9710521463821,29.9852663996677,29.9745860900932,29.9826641223157,29.9766137650138,29.9812230373473,29.9778445740623,29.9806147592129,29.9791411898783,29.9820258063237,29.9850946318665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.174075590209,38.1896772253087,38.1983268276046,38.1928032515961,38.1979584994389,38.1950670783489,38.1982375677844,38.1968381579447,38.1988754977937,38.1983045956442,38.1996437679423,38.199379949282,38.1998351911499,38.2008278582055
0.761944444444444,61.2541197775543,29.9649000918878,29.9898933030869,29.971090773026,29.9852860876184,29.9746200188645,29.9826873047404,29.9766450095667,29.9812481610589,29.9778741979686,29.9806407107934,29.9791691019765,29.982049881979,29.9851145886421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.180534831797,38.1915712967966,38.2002097963438,38.1946933453825,38.1998419896161,38.1969543010881,38.2001207384096,38.1987231393071,38.2007578810427,38.2001877226333,38.2015251908956,38.2012617201658,38.2017163922542,38.202707785652
0.762222222222222,61.2591885744631,29.9649469256292,29.9899067872915,29.9711293515808,29.985305750927,29.9746539052578,29.9827104580442,29.9766762149475,29.9812732531121,29.9779037845901,29.9806666295704,29.9791969788053,29.982073927094,29.9851345200927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.186985686612,38.1934628833593,38.2020902926735,38.1965809583231,38.2017230062945,38.1988390458195,38.2020014354548,38.2006056448084,38.2026377912052,38.2020683754972,38.2034041414907,38.2031410181255,38.2035951209224,38.2045852420235
0.7625,61.2642505629751,29.9649937011669,29.9899202547133,29.9711678820849,29.9853253896141,29.9746877493078,29.9827335822517,29.9767073811895,29.9812983135345,29.9779333339595,29.9806925155733,29.9792248203967,29.982097941697,29.9851544262419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.193428164454,38.19535198797,38.2039683195619,38.1984660933929,38.2036015524466,38.2007213155203,38.2038796618964,38.2024856774282,38.2045152312607,38.2039465572176,38.2052806227099,38.2050178461451,38.2054713801396,38.2064602303052
0.762777777777778,61.2693057520256,29.9650404185465,29.9899337053657,29.9712063645768,29.9853450037001,29.9747215510495,29.982756677388,29.9767385083259,29.9813233423539,29.9779628461094,29.9807183688317,29.9792526267823,29.9821219258161,29.9851743071134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.199862275114,38.1972386136002,38.205843879975,38.2003487535651,38.2054776310432,38.2026011131656,38.2057554207087,38.2043632401439,38.2063902041866,38.2058222707742,38.2071546375335,38.2068922072066,38.2073451728888,38.2083327534804
0.763055555555555,61.2743541505395,29.9650870778136,29.9899471392621,29.9712447990951,29.9853645932054,29.9747553105179,29.9827797434779,29.97676959639,29.9813483395981,29.9779923210724,29.9807441893751,29.979280397994,29.9821458794797,29.9851941627309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.20628802838,38.1991227632193,38.2077169768771,38.2022289418106,38.2073512450529,38.2044784417286,38.2076287148642,38.2062383359308,38.2082627129584,38.2076955191446,38.2090261889393,38.2087641042898,38.2092165021509,38.21020281453
0.763333333333333,61.2793957674308,29.965133679014,29.989960556416,29.9712831856785,29.9853841581507,29.9747890277482,29.9828027805465,29.9768006454154,29.981373305295,29.9780217588814,29.9807699772331,29.9793081340638,29.9821698027161,29.985213993118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.212705434033,38.2010044397949,38.2095876132302,38.2041066610985,38.2092223974424,38.2063533041802,38.209499547333,38.2081109677622,38.2101327605492,38.2095663053041,38.2108952799034,38.2106335403724,38.2110853709046,38.2120704164328
0.763611111111111,61.2844306116027,29.9651802221937,29.9899739568408,29.9713215243659,29.9854036985567,29.9748227027756,29.9828257886189,29.9768316554356,29.9813982394725,29.9780511595691,29.9807957324352,29.9793358350235,29.9821936955536,29.9852337982985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.219114501848,38.2028836462923,38.2114557919945,38.2059819143958,38.2110910911761,38.2082257034895,38.2113679210831,38.2099811386091,38.2120003499302,38.2114346322262,38.2127619133994,38.2125005184298,38.2129517821263,38.2139355621654
0.763888888888889,61.289458691948,29.9652267073987,29.9899873405502,29.9713598151963,29.9854232144439,29.9748563356353,29.9828487677202,29.976862626484,29.9814231421586,29.9780805231685,29.9808214550113,29.9793635009052,29.9822175580206,29.9852535782962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.225515241596,38.2047603856751,38.2133215161279,38.2078547046674,38.2129573292164,38.2100956426234,38.2132338390807,38.2118488514406,38.2138654840704,38.2133005028818,38.214626092399,38.2143650414354,38.2148157387904,38.2157982547022
0.764166666666667,61.2944800173486,29.9652731346753,29.9900007075576,29.9713980582086,29.9854427058331,29.9748899263627,29.9828717178755,29.9768935585944,29.9814480133812,29.9781098497124,29.9808471449909,29.979391131741,29.9822413901455,29.9852733331349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.23190766304,38.2066346609048,38.2151847885865,38.2097250348762,38.2148211145237,38.2119631245467,38.2150973042895,38.2137141092236,38.2157281659366,38.2151639202401,38.2164878198716,38.2162271123603,38.216677243869,38.2176584970156
0.764444444444444,61.2994945966758,29.9653195040698,29.9900140578766,29.9714362534421,29.9854621727452,29.9749234749934,29.9828946391101,29.9769244518006,29.9814728531686,29.978139139234,29.980872802404,29.9794187275629,29.9822651919569,29.9852930628383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.238291775937,38.2085064749408,38.217045612324,38.2115929079832,38.2166824500563,38.2138281522221,38.2169583196714,38.215576914923,38.2175883984935,38.2170248872679,38.2183470987844,38.2180867341735,38.218536300332,38.2195162920754
0.764722222222222,61.3045024387903,29.9653658156288,29.990027391521,29.971474400936,29.9854816152009,29.9749569815628,29.9829175314492,29.9769553061363,29.9814976615489,29.9781683917664,29.9808984272802,29.9794462884032,29.9822889634833,29.9853127674304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.244667590041,38.2103758307406,38.2189039902925,38.213458326947,38.2185413387703,38.2156907286103,38.2188168881859,38.2174372715013,38.2194461847036,38.2188834069299,38.2202039321025,38.2199439098417,38.2203929111472,38.2213716428496
0.765,61.3095035525421,29.9654120693988,29.9900407085043,29.9715125007298,29.9855010332211,29.9749904461066,29.9829403949183,29.9769861216354,29.9815224385501,29.9781976073425,29.9809240196497,29.9794738142941,29.9823127047531,29.9853324469351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.251035115096,38.2122427312595,38.2207599254415,38.2153212947243,38.2203977836198,38.2175508566697,38.2206730127906,38.219295181919,38.2213015275275,38.2207394821886,38.2220583227888,38.2217986423296,38.2222470792801,38.2232245523036
0.765277777777778,61.3144979467705,29.9654582654267,29.9900540088404,29.9715505528628,29.9855204268267,29.9750238686606,29.9829632295426,29.9770168983318,29.9815471842007,29.9782267859957,29.9809495795421,29.9795013052677,29.9823364157951,29.9853521013763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.257394360843,38.2141071794511,38.2226134207188,38.21718181427,38.2222517875567,38.2194085393568,38.2225266964409,38.2211506491346,38.2231544299232,38.2225931160043,38.2239102738039,38.2236509345995,38.2240988076941,38.2250750234009
0.765555555555556,61.3194856303043,29.9655044037594,29.9900672925429,29.9715885573748,29.9855397960388,29.9750572492605,29.9829860353477,29.9770476362596,29.9815718985288,29.9782559277592,29.9809751069876,29.9795287613565,29.9823600966378,29.9853717307779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.263745337016,38.2159691782665,38.2244644790698,38.2190398885363,38.2241033535308,38.2212637796258,38.22437794209,38.2230036761041,38.2250048948468,38.2244443113351,38.2257597881063,38.2255007896115,38.2259480993501,38.2269230591027
0.765833333333333,61.3244666119615,29.9655504844438,29.9900805596256,29.9716265143053,29.9855591408783,29.9750905879422,29.9830088123589,29.9770783354529,29.9815965815628,29.9782850326663,29.9810006020162,29.9795561825929,29.9823837473099,29.9853913351639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.270088053342,38.2178287306551,38.2263131034382,38.2208955204739,38.2259524844898,38.2231165804289,38.2262267526889,38.2248542657817,38.2268529252521,38.2262930711371,38.2276068686524,38.2273482103237,38.2277949572072,38.2287686623677
0.766111111111111,61.3294409005496,29.9655965075272,29.9900938101024,29.9716644236941,29.9855784613663,29.9751238847417,29.983031560602,29.9771089959458,29.9816212333311,29.9783141007503,29.9810260646579,29.9795835690091,29.9824073678401,29.9854109145584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.276422519544,38.2196858395641,38.2281592967651,38.222748713031,38.2277991833792,38.2249669447161,38.2280731311865,38.2267024211192,38.2286985240909,38.2281393983641,38.2294515183961,38.2291931996917,38.2296393842219,38.2306118361526
0.766388888888889,61.3344085048655,29.9656424730568,29.9901070439871,29.9717022855812,29.985597757524,29.9751571396951,29.9830542801023,29.9771396177725,29.9816458538621,29.9783431320448,29.9810514949428,29.9796109206377,29.9824309582572,29.9854304689853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.282748745338,38.2215405079386,38.2300030619899,38.224599469154,38.2296434531425,38.2268148754353,38.2299170805296,38.2285481450663,38.2305416943127,38.2299832959674,38.2312937402894,38.231035760669,38.2314813833486,38.2324525834119
0.766666666666667,61.3393694336953,29.9656883810802,29.9901202612936,29.9717401000065,29.9856170293724,29.9751903528385,29.9830769708856,29.9771702009673,29.9816704431844,29.9783721265832,29.9810768929011,29.9796382375113,29.98245451859,29.9854499984688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.289066740432,38.2233927387217,38.2318444020496,38.2264477917867,38.2314852967209,38.2286603755321,38.2317586036626,38.2303914405705,38.2323824388645,38.2318247668966,38.2331335372818,38.2328758962069,38.2333209575395,38.2342909070976
0.766944444444444,61.3443236958147,29.9657342316447,29.9901334620359,29.9717778670101,29.9856362769328,29.975223524208,29.9830996329776,29.9772007455645,29.9816950013264,29.9784010843991,29.981102258563,29.9796655196622,29.9824780488671,29.9854695030329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.29537651453,38.2252425348543,38.2336833198792,38.2282936838714,38.2333247170534,38.23050344795,38.233597703528,38.2322323105772,38.2342207606916,38.2336638140986,38.2349709123206,38.2347136092543,38.2351581097444,38.2361268101597
0.767222222222222,61.3492712999887,29.9657800247981,29.9901466462279,29.9718155866321,29.9856555002265,29.97525665384,29.983122266404,29.9772312515987,29.9817195283168,29.978430005526,29.9811275919588,29.9796927671233,29.9825015491176,29.9854889827018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.301678077331,38.2270898992754,38.2355198184115,38.2301371483478,38.2351617170771,38.2323440956306,38.2354343830659,38.2340707580293,38.2360566627367,38.2355004405184,38.2368058683511,38.2365489027581,38.2369928429109,38.2379602955456
0.7675,61.3542122549719,29.9658257605882,29.9901598138835,29.9718532589129,29.9856746992746,29.9752897417709,29.9831448711905,29.9772617191042,29.9817440241841,29.9784588899976,29.9811528931187,29.979719979927,29.9825250193703,29.9855084374996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.307971438523,38.2289348349217,38.237353900577,38.2319781881537,38.2369962997265,38.2341823215128,38.2372686452143,38.2359067858678,38.2378901479404,38.2373346490987,38.238638408316,38.2383817796627,38.2388251599844,38.2397913662008
0.767777777777778,61.359146569508,29.9658714390629,29.9901729650169,29.9718908838928,29.9856938740987,29.975322788037,29.9831674473631,29.9772921481156,29.9817684889571,29.9784877378476,29.9811781620731,29.9797471581061,29.9825484596541,29.9855278674504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.314256607793,38.2307773447279,38.2391855693045,38.2338168062245,38.2388284679343,38.2360181285338,38.2391004929088,38.2377403970315,38.2397212192412,38.2391664427798,38.2404685351561,38.2402122429102,38.2406550639079,38.2416200250681
0.768055555555556,61.3640742523303,29.9659170602702,29.9901860996421,29.9719284616123,29.98571302472,29.9753557926748,29.9831899949475,29.9773225386675,29.9817929226645,29.9785165491098,29.9812033988523,29.9797743016933,29.982571869998,29.9855472725786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.320533594819,38.2326174316264,38.2410148275201,38.2356530054937,38.2406582246309,38.2378515196284,38.2409299290831,38.2395715944567,38.2415498795751,38.2409958244999,38.2422962518095,38.2420402954408,38.2424825576223,38.2434462750884
0.768333333333333,61.3689953121617,29.9659626242583,29.9901992177732,29.9719659921118,29.9857321511599,29.9753887557211,29.9832125139697,29.9773528907945,29.9818173253349,29.978545323818,29.9812286034867,29.9798014107214,29.9825952504309,29.9855666529082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.326802409273,38.2344550985478,38.242841678148,38.2374867888924,38.2424855727443,38.2396824977292,38.2427569566685,38.2414003810777,38.243376131876,38.2428227971949,38.2441215612125,38.243865940192,38.244307644066,38.2452701192001
0.768611111111111,61.3739097577143,29.9660081310755,29.9902123194243,29.9720034754321,29.98575125344,29.9754216772123,29.9832350044556,29.9773832045315,29.9818416969973,29.9785740620059,29.9812537760069,29.9798284852232,29.9826186009819,29.9855860084636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.333063060821,38.2362903484203,38.2446661241103,38.2393181593499,38.2443105152007,38.2415110657666,38.244581578594,38.2432267598264,38.2451999790755,38.2446473637984,38.2459444662989,38.2456891800992,38.2461303261752,38.2470915603393
0.768888888888889,61.3788175976897,29.9660535807702,29.9902254046096,29.9720409116139,29.9857703315817,29.9754545571854,29.9832574664313,29.9774134799131,29.9818660376805,29.9786027637077,29.9812789164433,29.9798555252316,29.98264192168,29.985605339269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.339315559122,38.23812318417,38.2464881683266,38.2411471197929,38.2461330549236,38.2433372266687,38.2464037977865,38.2450507336328,38.2470214241031,38.2464695272419,38.2477649700001,38.2475100180956,38.2479506068838,38.2489106014398
0.769166666666667,61.3837188407791,29.9660989733908,29.9902384733432,29.9720783006979,29.9857893856066,29.9754873956769,29.9832798999227,29.9774437169743,29.9818903474134,29.9786314289571,29.9813040248264,29.9798825307795,29.9826652125543,29.9856246453488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.345559913829,38.239953608721,38.2483078137147,38.2429736731462,38.2479531948348,38.2451609833617,38.2482236171706,38.2468723054242,38.2488404698858,38.2482892904544,38.2495830752453,38.2493284571118,38.2497684891235,38.250727245433
0.769444444444444,61.3886134956629,29.966144308986,29.9902515256394,29.9721156427251,29.9858084155363,29.9755201927239,29.9833023049561,29.9774739157499,29.9819146262249,29.9786600577883,29.9813291011869,29.9799095018998,29.9826884736339,29.9856439267272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.351796134589,38.241781624995,38.2501250631899,38.2447978223322,38.2497709378534,38.2469823387692,38.2500410396686,38.2486914781259,38.2506571193484,38.2501066563627,38.2513987849616,38.2511445000764,38.2515839758234,38.2525414952482
0.769722222222222,61.3935015710112,29.9661895876045,29.9902645615125,29.9721529377365,29.9858274213923,29.9755529483633,29.9833246815574,29.9775040762749,29.9819388741439,29.9786886502353,29.9813541455553,29.9799364386255,29.982711704948,29.9856631834286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.358024231043,38.2436072359118,38.2519399196654,38.2466195702712,38.2515862868965,38.2488012958127,38.2518560682007,38.2505082546609,38.2524713754135,38.2519216278913,38.2532121020735,38.2529581499156,38.2533970699105,38.2543533538121
0.77,61.3983830754837,29.9662348092951,29.9902775809766,29.9721901857732,29.9858464031965,29.975585662632,29.983347029753,29.9775341985843,29.9819630911996,29.9787172063321,29.9813791579622,29.9799633409896,29.9827349065256,29.9856824154774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.364244212823,38.2454304443888,38.2537523860522,38.2484389198814,38.2533992448791,38.2506178574116,38.2536687056847,38.2523226379499,38.2542832410014,38.2537342079626,38.2550230295033,38.2547694095532,38.2552077743095,38.2561628240493
0.770277777777778,61.4032580177291,29.9662799741069,29.9902905840462,29.9722273868762,29.9858653609703,29.9756183355672,29.983369349569,29.9775642827132,29.9819872774209,29.9787457261131,29.9814041384385,29.9799902090252,29.9827580783961,29.9857016228979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.370456089557,38.2472512533414,38.2555624652591,38.2502558740786,38.2552098147136,38.2524320264828,38.2554789550362,38.2541346309114,38.25609271903,38.2555443994964,38.2568315701712,38.2565782819108,38.2570160919426,38.2579699088819
0.770555555555556,61.4081264063862,29.9663250820889,29.9903035707356,29.9722645410869,29.9858842947357,29.975650967206,29.9833916410316,29.9775943286967,29.982011432837,29.9787742096122,29.9814290870147,29.9800170427654,29.9827812205887,29.9857208057146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.376659870866,38.2490696656827,38.2573701601924,38.2520704357764,38.2570179993105,38.2542438059413,38.2572868191684,38.2559442364616,38.257899812415,38.2573522054103,38.2586377269947,38.2583847699076,38.2588220257297,38.2597746112298
0.770833333333333,61.4129882500829,29.9663701332902,29.9903165410591,29.9723016484466,29.9859032045143,29.9756835575856,29.9834139041672,29.9776243365701,29.982035557477,29.9788026568639,29.9814540037216,29.9800438422433,29.9828043331326,29.9857399639519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.382855566364,38.2508856843237,38.2591754737567,38.2538826078864,38.2588238015778,38.2560531986993,38.2590923009924,38.2577514575143,38.2597045240698,38.2591576286197,38.2604415028892,38.2601888764604,38.2606255785886,38.2615769340102
0.771111111111111,61.4178435574366,29.9664151277602,29.9903294950312,29.9723387089966,29.9859220903281,29.9757161067432,29.9834361390022,29.9776543063684,29.98205965137,29.9788310679024,29.9814788885902,29.9800706074921,29.982827416057,29.9857590976343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.389043185659,38.2526993121731,38.2609784088539,38.2556923933176,38.2606272244214,38.2578602076674,38.2608954034169,38.2595562969811,38.2615068569054,38.2609606720376,38.2622429007678,38.2619906044838,38.2624267534344,38.2633768801385
0.771388888888889,61.4226923370546,29.9664600655481,29.9903424326662,29.9723757227786,29.9859409521988,29.9757486147163,29.9834583455628,29.9776842381272,29.9820837145454,29.9788594427621,29.981503741651,29.980097338545,29.9828504693914,29.9857782067862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.395222738351,38.2545105521374,38.2627789683837,38.2574997949771,38.2624282707448,38.2596648357534,38.2626961293484,38.2613587577713,38.2633068138305,38.2627613385746,38.2640419235411,38.2637899568899,38.2642255531801,38.2651744525272
0.771666666666667,61.4275345975334,29.9665049467036,29.9903553539787,29.9724126898339,29.9859597901483,29.9757810815422,29.9834805238755,29.9777141318816,29.9821077470323,29.9788877814772,29.9815285629352,29.9801240354353,29.9828734931651,29.9857972914322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.401394234035,38.256319407121,38.2645771552438,38.2593048157696,38.2642269434492,38.261467085863,38.264494481691,38.2631588427919,38.2651043977517,38.2645596311391,38.2658385741175,38.2655869365887,38.2660219807361,38.2669696540867
0.771944444444445,61.432370347459,29.9665497712761,29.9903682589831,29.9724496102044,29.9859786041986,29.9758135072584,29.9835026739668,29.977743987667,29.98213174886,29.9789160840824,29.9815533524734,29.9801506981962,29.9828964874073,29.9858163515967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.407557682298,38.258125880026,38.2663729723295,38.2611074585974,38.2660232454338,38.2632669608997,38.2662904633465,38.2649565549476,38.2668996115729,38.266355552637,38.2676328554029,38.2673815464875,38.2678160390107,38.268762487725
0.772222222222222,61.4371995954073,29.9665945393154,29.9903811476939,29.9724864839316,29.9859973943716,29.9758458919024,29.9835247958631,29.9777738055191,29.9821557200579,29.9789443506119,29.9815781102968,29.9801773268611,29.9829194521477,29.9858353873044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.413713092722,38.2599299737523,38.2681664225338,38.2629077263609,38.2678171795952,38.2650644637646,38.2680840772144,38.2667518971407,38.2686924581959,38.2681491059721,38.2694247703011,38.2691737894914,38.2696077309097,38.2705529563477
0.7725,61.4420223499433,29.9666392508713,29.9903940201257,29.9725233110575,29.9860161606894,29.9758782355119,29.983546889591,29.9778035854731,29.9821796606553,29.9789725811004,29.9816028364362,29.9802039214633,29.9829423874154,29.9858543985797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.41986047488,38.2617316911975,38.2699575087473,38.2647056219579,38.2696087488277,38.2668595973566,38.2698753261919,38.2685448722712,38.2704829405202,38.2699402940457,38.2712143217132,38.2709636685033,38.2713970593364,38.2723410628579
0.772777777777778,61.4468386196219,29.9666839059937,29.990406876293,29.9725600916239,29.9860349031739,29.9759105381244,29.9835689551771,29.9778333275648,29.9822035706817,29.9790007755824,29.9816275309226,29.9802304820362,29.98296529324,29.9858733854472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.42599983834,38.2635310352571,38.2717462338587,38.2665011482841,38.2713979560236,38.2686523645721,38.271664213174,38.2703354832368,38.2722710614428,38.2717291197566,38.2730015125383,38.2727511864235,38.2731840271918,38.2741268101566
0.773055555555555,61.4516484129875,29.9667285047325,29.9904197162105,29.9725968256726,29.9860536218473,29.9759427997777,29.9835909926479,29.9778630318296,29.9822274501664,29.9790289340925,29.9816521937871,29.9802570086132,29.982988169651,29.9858923479316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.432131192664,38.2653280088242,38.273532600754,38.2682943082328,38.2731848040726,38.2704427683054,38.2734507410531,38.272123732933,38.2740568238585,38.2735155860017,38.2747863456728,38.2745363461499,38.2749686373748,38.2759102011421
0.773333333333333,61.456451738574,29.9667730471378,29.9904325398927,29.9726335132459,29.9860723167316,29.9759750205095,29.98361300203,29.9778926983032,29.9822512991389,29.9790570566654,29.9816768250607,29.9802835012278,29.9830110166779,29.9859112860575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.438254547405,38.2671226147898,38.2753166123172,38.2700851046952,38.2749692958622,38.2722308114485,38.2752349127195,38.2739096242528,38.2758402306595,38.2752996956749,38.2765688240108,38.2763191505782,38.2767508927814,38.2776912387103
0.773611111111111,61.4612486049049,29.9668175332599,29.9904453473544,29.9726701543857,29.9860909878489,29.9760072003577,29.9836349833503,29.9779223270214,29.9822751176287,29.9790851433356,29.9817014247746,29.9803099599135,29.9830338343502,29.9859301998494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.44436991211,38.2689148560424,38.2770982714298,38.27187354056,38.2767514342776,38.2740164968909,38.2770167310611,38.2756931600867,38.277621284736,38.2770814516682,38.2783489504443,38.2780996026016,38.2785307963055,38.279469925755
0.773888888888889,61.4660390204933,29.966861963149,29.9904581386101,29.9727067491342,29.9861096352215,29.9760393393602,29.9836569366353,29.9779519180199,29.9822989056654,29.979113194138,29.9817259929598,29.9803363847038,29.9830566226973,29.9859490893321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.45047729632,38.2707047354686,38.2788775809711,38.2736596187138,38.2785312222016,38.2757998275198,38.2787961989633,38.2774743433232,38.2793999889754,38.2788608568712,38.2801267278625,38.2798777051108,38.2803083508386,38.2812462651672
0.774166666666667,61.470822993842,29.9669063368554,29.9904709136746,29.9727432975337,29.9861282588715,29.9760714375549,29.9836788619118,29.9779814713344,29.9823226632785,29.9791412091073,29.9817505296475,29.9803627756322,29.983079381749,29.9859679545302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.456576709569,38.2724922559524,38.2806545438182,38.2754433420407,38.2803086625148,38.2775808062203,38.2805733193093,38.2792531768483,38.2811763462632,38.2806379141709,38.2819021591524,38.2816534609943,38.2820835592698,38.2830202598358
0.774444444444444,61.4756005334433,29.9669506544296,29.9904836725625,29.9727797996264,29.9861468588212,29.9761034949798,29.9837007592067,29.9780109870009,29.9823463904977,29.9791691882783,29.9817750348689,29.9803891327323,29.9831021115347,29.9859867954684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.462668161382,38.2742774203758,38.2824291628457,38.2772247134227,38.2820837580953,38.2793594358749,38.2823480949801,38.2810296635454,38.2829503594821,38.282412626452,38.2836752471987,38.2834268731382,38.2838564244855,38.2847919126471
0.774722222222222,61.4803716477791,29.9669949159223,29.9904964152887,29.9728162554549,29.9861654350928,29.9761355116729,29.9837226285466,29.9780404650551,29.9823700873525,29.9791971316858,29.9817995086552,29.9804154560377,29.9831248120842,29.9860056121715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.46875166128,38.2760602316182,38.284201440926,38.2790037357393,38.283856511819,38.2811357193639,38.2841205288539,38.2828038062959,38.2847220315127,38.2841849965969,38.2854459948835,38.2851979444259,38.2856269493701,38.286561226485
0.775,61.4851363453211,29.967039121384,29.990509141868,29.9728526650614,29.9861839877086,29.9761674876724,29.9837444699584,29.978069905533,29.9823937538727,29.9792250393647,29.9818239510377,29.9804417455821,29.983147483427,29.986024404664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.474827218776,38.2778406925569,38.285971380929,38.2807804118677,38.2856269265594,38.2829096595652,38.285890623807,38.2845756079787,38.286491365233,38.2859550274856,38.2872144050867,38.2869666777387,38.2873951368052,38.2883282042309
0.775277777777778,61.4898946345304,29.9670832708654,29.990521852315,29.9728890284886,29.9862025166909,29.9761994230165,29.9837662834691,29.9780993084706,29.9824173900879,29.9792529113499,29.9818483620475,29.9804680013991,29.9831701255927,29.9860431729709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.480894843376,38.279618806067,38.2877389857224,38.282554744683,38.2873950051876,38.2846812593543,38.287658382713,38.2863450714702,38.2882583635188,38.2877227219954,38.2889804806855,38.2887330759553,38.2891609896703,38.2900928487639
0.775555555555556,61.494646523858,29.9671273644174,29.9905345466447,29.972925345779,29.9862210220622,29.9762313177433,29.9837880691055,29.9781286739039,29.9824409960278,29.9792807476763,29.9818727417161,29.9804942235225,29.9831927386112,29.9860619171167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.486954544578,38.2813945750211,38.2895042581716,38.2843267370576,38.2891607505724,38.2864505216044,38.2894238084433,38.2881121996444,38.2900230292435,38.2894880830017,38.290744224555,38.2904971419521,38.2909245108422,38.2918551629607
0.775833333333333,61.4993920217443,29.9671714020909,29.9905472248719,29.9729616169752,29.9862395038447,29.9762631718911,29.9838098268946,29.978158001869,29.9824645717223,29.9793085483789,29.9818970900747,29.980520411986,29.9832153225119,29.9860806371264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.493006331875,38.2831680022896,38.2912672011397,38.2860963918619,38.2909241655802,38.2882174491864,38.2911869038667,38.2898769953732,38.2917853652778,38.291251113377,38.2925056395676,38.2922588786028,38.2926857031953,38.2936151496953
0.776111111111111,61.5041311366195,29.9672153839369,29.9905598870114,29.97299784212,29.9862579620609,29.9762949854982,29.9838315568632,29.9781872924019,29.9824881172011,29.9793363134928,29.9819214071547,29.9805465668232,29.9832378773248,29.9860993330246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.499050214752,38.2849390907407,38.2930278174872,38.2878637119638,38.2926852530751,38.2899820449687,38.29294767185,38.2916394615259,38.2935453744903,38.2930118159917,38.2942647285935,38.2940182887791,38.2944445696018,38.2953728118394
0.776388888888889,61.5088638769035,29.9672593100064,29.9905725330781,29.9730340212562,29.9862763967333,29.9763267586031,29.9838532590386,29.9782165455388,29.982511632494,29.9793640430529,29.9819456929874,29.9805726880681,29.9832604030795,29.9861180048362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.505086202687,38.28670784324,38.2947861100725,38.2896287002288,38.2944440159188,38.2917443118175,38.2947061152571,38.2933996009694,38.2953030597471,38.2947701937137,38.2960214945002,38.2957753753499,38.2962011129312,38.2971281522623
0.776666666666667,61.5135902510057,29.9673031803507,29.990585163087,29.9730701544266,29.9862948078843,29.9763584912441,29.9838749334475,29.9782457613158,29.9825351176308,29.9793917370944,29.9819699476043,29.9805987757544,29.9832828998058,29.986136652586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.51111430515,38.2884742626509,38.2965420817515,38.2913913595201,38.2962004569705,38.2935042525963,38.29646223695,38.2951574165681,38.2970584239118,38.2965262494083,38.2977759401531,38.2975301411818,38.2979553360505,38.2988811738307
0.776944444444444,61.5183102673255,29.967346995021,29.9905977770529,29.9731062416741,29.9863131955364,29.9763901834597,29.9838965801172,29.9782749397693,29.9825585726415,29.9794193956524,29.9819941710368,29.9806248299159,29.9833053675334,29.9861552762989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.517134531606,38.2902383518346,38.2982957353778,38.2931516926987,38.2979545790872,38.2952618701665,38.298216039788,38.2969129111842,38.2988114698458,38.2982799859387,38.2995280684149,38.2992825891389,38.2997072418245,38.3006318794089
0.777222222222222,61.5230239342517,29.9673907540685,29.9906103749909,29.9731422830417,29.9863315597121,29.9764218352884,29.9839181990747,29.9783040809355,29.9825819975559,29.979447018762,29.9820183633163,29.9806508505865,29.9833278062922,29.9861738759996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.523146891511,38.2920001136499,38.3000470738027,38.294909702623,38.2997063851234,38.2970171673871,38.299967526628,38.2986660876773,38.3005622004077,38.3000314061655,38.3012778821459,38.3010327220829,38.3014568331154,38.3023802718588
0.7775,61.5277312601629,29.9674344575447,29.9906229569159,29.9731782785724,29.986349900434,29.9764534467688,29.9839397903471,29.9783331848506,29.982605392404,29.9794746064584,29.9820425244744,29.9806768378001,29.983350216112,29.986192451713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.529151394315,38.2937595509532,38.3017960998749,38.2966653921491,38.3014558779312,38.2987701471146,38.3017167003245,38.3004169489049,38.302310618454,38.3017805129466,38.3030253842041,38.3027805428729,38.3032041127828,38.3041263540397
0.777777777777778,61.5324322534274,29.9674781055011,29.990635522843,29.9732142283093,29.9863682177247,29.9764850179395,29.9839613539616,29.978362251551,29.9826287572157,29.9795021587768,29.9820666545425,29.9807027915907,29.9833725970225,29.986211003464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.535148049461,38.2955166665985,38.3035428164409,38.2984187641308,38.3032030603604,38.3005208122031,38.3034635637298,38.3021654977216,38.3040567268386,38.3035273091379,38.3047705774447,38.3045260543658,38.304949083684,38.3058701288085
0.778055555555556,61.5371269224033,29.9675216979893,29.9906480727871,29.9732501322956,29.9863865116068,29.9765165488392,29.9839828899453,29.978391281073,29.982652092021,29.9795296757525,29.9820907535521,29.9807287119921,29.9833949490538,29.9862295312775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.541136866384,38.2972714634377,38.3052872263448,38.3001698214195,38.3049479352583,38.3022691655043,38.3052081196934,38.3039117369799,38.305800528413,38.3052717975927,38.3065134647209,38.3062692594157,38.3066917486737,38.3076115990196
0.778333333333333,61.5418152754384,29.9675652350608,29.9906606067632,29.9732859905744,29.9864047821029,29.9765480395065,29.9840043983255,29.9784202734532,29.9826753968499,29.9795571574207,29.9821148215348,29.9807545990383,29.9834172722355,29.9862480351784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.547117854512,38.29902394432,38.3070293324283,38.3019185668641,38.3066905054699,38.3040152098676,38.3069503710627,38.3056556695298,38.3075420260263,38.3070139811615,38.308254048883,38.3080101608745,38.3084321106044,38.3093507675249
0.778611111111111,61.5464973208701,29.9676087167675,29.9906731247865,29.973321803189,29.9864230292357,29.9765794899803,29.9840258791293,29.9784492287279,29.9826986717325,29.9795846038167,29.9821388585222,29.9807804527632,29.9834395665976,29.9862665151915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.553091023266,38.3007741120926,38.3087691375307,38.3036650033112,38.3084307738375,38.3057589481399,38.3086903206825,38.3073972982188,38.309281222525,38.3087538626929,38.3099923327791,38.3097487615916,38.3101701723257,38.3110876371737
0.778888888888889,61.5511730670258,29.967652143161,29.990685626872,29.9733575701828,29.9864412530279,29.9766109002993,29.9840473323841,29.9784781469337,29.9827219166988,29.9796120149758,29.9821628645459,29.980806273201,29.9834618321701,29.9862849713419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.559056382061,38.3025219696001,38.3105066444888,38.305409133605,38.3101687432015,38.3075003831655,38.3104279713952,38.3091366258921,38.3110181207533,38.3104914450327,38.3117283192548,38.3114850644136,38.311905936685,38.312822210813
0.779166666666667,61.5558425222223,29.9676955142934,29.9906981130349,29.9733932915991,29.9864594535022,29.9766422705024,29.984068758117,29.978507028107,29.9827451317789,29.9796393909335,29.9821868396374,29.9808320603856,29.9834840689828,29.9863034036544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.565013940302,38.3042675196846,38.3122418561371,38.3071509605874,38.3119044163993,38.3092395177866,38.3121633260408,38.3108736553923,38.3127527235529,38.3122267310243,38.3134620111531,38.3132190721851,38.3136394065272,38.3145544912872
0.779444444444444,61.5605056947666,29.9677388302164,29.9907105832902,29.9734289674813,29.9864776306813,29.9766736006284,29.9840901563555,29.9785358722845,29.9827683170028,29.9796667317252,29.9822107838285,29.9808578143511,29.9835062770656,29.986321812154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.57096370739,38.3060107651863,38.3139747753078,38.3088904870977,38.3136377962662,38.3109763548429,38.3138963874567,38.3126083895596,38.3144850337629,38.3139597235085,38.3151934113145,38.3149507877478,38.3153705846944,38.3162844814383
0.779722222222222,61.565162592955,29.9677820909821,29.9907230376531,29.973464597873,29.986495784588,29.9767048907164,29.9841115271268,29.9785646795026,29.9827914724008,29.9796940373861,29.9822346971507,29.9808835351316,29.9835284564485,29.9863401968656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.576905692716,38.3077517089426,38.3157054048305,38.3106277159729,38.3153688856351,38.3127108971715,38.315627158478,38.3143408312317,38.3162150542202,38.315690425324,38.3169225225773,38.3166802139412,38.3170994740267,38.3180121841055
0.78,61.569813225074,29.9678252966427,29.9907354761387,29.9735001828177,29.986513915245,29.9767361408051,29.9841328704583,29.9785934497981,29.982814598003,29.9797213079518,29.9822585796358,29.9809092227611,29.9835506071615,29.9863585578142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.582839905665,38.3094903537885,38.3174337475324,38.3123626500476,38.3170976873363,38.3144431476071,38.3173556419374,38.316070983244,38.3179427877589,38.3174188393065,38.3186493477769,38.318407353602,38.3188260773612,38.3197376021257
0.780277777777778,61.5744575993997,29.9678684472502,29.9907478987623,29.9735357223589,29.9865320226752,29.9767673509338,29.9841541863773,29.9786221832076,29.9828376938396,29.9797485434578,29.9822824313154,29.9809348772737,29.9835727292345,29.9863768950248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.588766355614,38.3112267025571,38.3191598062384,38.3140952921539,38.3188242041978,38.316173108982,38.319081840665,38.3177988484292,38.3196682372109,38.3191449682897,38.3203738897465,38.3201322095648,38.3205503975327,38.3214607383334
0.780555555555556,61.5790957241978,29.9679115428569,29.9907603055391,29.9735712165404,29.9865501069015,29.9767985211414,29.9841754749114,29.9786508797678,29.9828607599407,29.9797757439395,29.9823062522213,29.9809604987037,29.9835948226976,29.9863952085224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.594685051935,38.3129607580784,38.3208835837708,38.3158256451217,38.320548439045,38.3179007841262,38.3208057574884,38.3195244296177,38.3213914054055,38.3208688151045,38.3220961513167,38.3218547846612,38.3222724373737,38.3231815955604
0.780833333333333,61.5837276077243,29.967954583515,29.9907726964841,29.9736066654058,29.9865681679466,29.976829651467,29.9841967360878,29.9786795395154,29.9828837963366,29.9798029094324,29.9823300423851,29.9809860870851,29.9836168875807,29.9864134983319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.600596003989,38.3146925231805,38.3226050829496,38.317553711778,38.322270394701,38.3196261758671,38.3225273952329,38.3212477296374,38.3231122951695,38.3225903825794,38.3238161353156,38.3235750817207,38.3239921997138,38.3249001766359
0.781111111111111,61.5883532582245,29.967997569277,29.9907850716128,29.9736420689988,29.9865862058335,29.9768607419498,29.9842179699341,29.9787081624871,29.9829068030575,29.9798300399722,29.9823538018388,29.9810116424522,29.9836389239139,29.9864317644784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.606499221132,38.316422000689,38.3243243065924,38.319279494948,38.3239900739863,38.3213492870295,38.3242467567212,38.3229687513136,38.3248309093273,38.3243096735404,38.3255338445689,38.3252931035701,38.3257096873802,38.3266164843868
0.781388888888889,61.5929726839339,29.9680405001953,29.9907974309403,29.9736774273633,29.986604220585,29.9768917926289,29.9842391764777,29.9787367487199,29.9829297801337,29.9798571355944,29.9823775306139,29.9810371648391,29.9836609317272,29.9864500069869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.612394712713,38.3181491934271,38.3260412575142,38.3210029974539,38.3257074797191,38.323070120436,38.3259638447736,38.3246874974694,38.3265472507006,38.326026690811,38.3272492818994,38.3270088530338,38.3274249031978,38.3283305216372
0.781666666666667,61.5975858930776,29.9680833763223,29.990809774482,29.9737127405432,29.9866222122241,29.9769228035435,29.9842603557461,29.9787652982504,29.9829527275955,29.9798841963346,29.9824012287424,29.98106265428,29.9836829110506,29.9864682258825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.618282488072,38.3198741042153,38.3277559385277,38.3227242221158,38.327422614715,38.3247886789066,38.3276786622078,38.3264039709251,38.3282613221088,38.3277414372122,38.328962450128,38.3287223329335,38.3291378499887,38.330042291209
0.781944444444444,61.6021928938706,29.9681261977105,29.990822102253,29.9737480085823,29.9866401807737,29.976953774733,29.9842815077669,29.9787938111156,29.9829756454732,29.9799112222284,29.982424896256,29.9810881108092,29.9837048619143,29.9864864211901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.624162556542,38.3215967358721,38.329468352443,38.3244431717512,38.3291354817873,38.3265049652589,38.3293912118392,38.3281181744987,38.3299731263687,38.3294539155626,38.3306733520725,38.3304335460884,38.3308485305726,38.3317517959213
0.782222222222222,61.6067936945178,29.9681689644128,29.9908344142687,29.9737832315245,29.9866581262567,29.9769847062365,29.9843026325675,29.9788222873523,29.9829985337971,29.9799382133115,29.9824485331866,29.981113534461,29.9837267843482,29.9865045929348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.630034927449,38.3233170912134,38.3311785020679,38.3261598491753,38.3308460837467,38.328218982308,38.3311014964806,38.3298301110056,38.3316826662947,38.3311641286781,38.3323819905486,38.3321424953154,38.3325569477666,38.3334590385907
0.7825,61.6113883032139,29.9682116764816,29.9908467105445,29.9738184094139,29.9866760486963,29.9770155980934,29.9843237301756,29.9788507269974,29.9830213925975,29.9799651696195,29.9824721395659,29.9811389252695,29.9837486783824,29.9865227411416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.635899610112,38.3250351730525,38.3328863902077,38.3278742572006,38.3325544234013,38.3299307328664,38.3328095189422,38.3315397832588,38.3333899446986,38.3328720793721,38.3340883683691,38.3338491834286,38.3342631043852,38.3351640220313
0.782777777777778,61.6159767281436,29.9682543339698,29.9908589910957,29.9738535422944,29.9866939481153,29.977046450343,29.9843448006187,29.9788791300878,29.9830442219049,29.9799920911881,29.982495715426,29.9811642832691,29.9837705440471,29.9865408658357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.641756613842,38.3267509842005,38.3345920196652,38.3295863986374,38.334260503557,38.3316402197444,38.3345152820319,38.3332471940688,38.3350949643896,38.3345777704555,38.3357924883447,38.3355536132397,38.3359670032405,38.3368667490546
0.783055555555556,61.6205589774812,29.9682969369301,29.9908712559375,29.9738886302103,29.9867118245368,29.9770772630248,29.9843658439244,29.9789074966606,29.9830670217496,29.9800189780531,29.9825192607985,29.9811896084941,29.9837923813724,29.986558967042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.647605947942,38.3284645274661,38.3362953932407,38.3312962762933,38.335964327017,38.3333474457494,38.336218788555,38.3349523462434,38.3367977281746,38.3362812047369,38.3374943532831,38.3372557875579,38.3376686471421,38.3385672224696
0.783333333333333,61.6251350593912,29.9683394854155,29.9908835050855,29.9739236732055,29.9867296779838,29.9771080361782,29.9843868601203,29.9789358267527,29.983089792162,29.9800458302501,29.9825427757155,29.9812149009788,29.9838141903883,29.9865770447858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.653447621708,38.3301758056553,38.3379965137322,38.3330038929737,38.3376658965822,38.3350524136868,38.3379200413144,38.3366552425881,38.3384982388578,38.3379823850221,38.3391939659899,38.3389557091896,38.3393680388968,38.3402654450827
0.783611111111111,61.6297049820277,29.9683819794788,29.990895738555,29.9739586713243,29.9867475084794,29.9771387698427,29.9844078492341,29.9789641204011,29.9831125331726,29.980072647815,29.9825662602088,29.9812401607575,29.983835971125,29.9865950990919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.659281644429,38.3318848215719,38.339695383935,38.3347092514813,38.3393652150509,38.3367551263592,38.3396190431103,38.3383558859058,38.340196499241,38.3396813141144,38.3408913292678,38.3406533809391,38.341065181309,38.3419614196978
0.783888888888889,61.634268753535,29.968424419173,29.9909079563613,29.973993624611,29.9867653160467,29.9771694640577,29.9844288112935,29.978992377643,29.9831352448117,29.9800994307835,29.9825897143104,29.9812653878646,29.9838577236127,29.9866131299857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.665108025386,38.3335915780171,38.3413920066421,38.3364123546165,38.3410622852188,38.3384555865666,38.3413157967405,38.340054278997,38.3418925121234,38.3413779948147,38.3425864459171,38.3423488056076,38.3427600771806,38.3436551491161
0.784166666666667,61.638826382047,29.9684668045512,29.99092015852,29.9740285331096,29.9867831007089,29.9772001188627,29.984449746326,29.9790205985152,29.9831579271098,29.9801261791914,29.9826131380522,29.9812905823345,29.9838794478814,29.986631137492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.670926773852,38.3352960777897,38.3430863846439,38.338113205177,38.3427571098793,38.3401537971069,38.3430103050003,38.3417504246595,38.3435862803016,38.3430724299212,38.3442793187358,38.3440419859942,38.3444527293107,38.3453466361364
0.784444444444444,61.6433778756879,29.9685091356664,29.9909323450463,29.9740633968646,29.9868008624889,29.9772307342974,29.9844706543595,29.979048783055,29.9831805800974,29.9801528930746,29.9826365314661,29.9813157442014,29.9839011439614,29.9866491216361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.676737899093,38.3369983236862,38.3447785207284,38.3398118059583,38.3444496918232,38.3418497607751,38.3447025706825,38.3434443256887,38.3452778065698,38.3447646222297,38.3459699505188,38.3457329248952,38.3461431404963,38.3470358835549
0.784722222222222,61.6479232425713,29.9685514125719,29.9909445159559,29.9740982159203,29.9868186014099,29.9772613104013,29.9844915354216,29.9790769312995,29.9832032038051,29.9801795724688,29.9826598945842,29.9813408734999,29.9839228118827,29.9866670824431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.682541410367,38.3386983185002,38.346468417681,38.3415081597531,38.3461400338388,38.343543480364,38.3463925965773,38.3451359848774,38.3469670937196,38.3464545745335,38.3476583440589,38.3474216251045,38.3478313135312,38.348722894165
0.785,61.6524624908013,29.9685936353208,29.9909566712641,29.9741329903211,29.9868363174952,29.977291847214,29.9845123895401,29.9791050432858,29.9832257982632,29.9802062174099,29.9826832274383,29.9813659702642,29.9839444516756,29.986685019938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.688337316925,38.3403960650234,38.3481560782847,38.343202269352,38.3478281387118,38.3452349586636,38.3480803854724,38.3468254050159,38.3486541445401,38.348142289623,38.3493445021462,38.3491080894133,38.3495172512072,38.3504076707579
0.785277777777778,61.6569956284716,29.9686358039664,29.9909688109865,29.9741677201114,29.9868540107678,29.9773223447753,29.9845332167426,29.9791331190511,29.9832483635023,29.9802328279339,29.9827065300605,29.9813910345289,29.9839660633703,29.986702934146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.69412562801,38.3420915660446,38.3498415053201,38.3448941375426,38.3495140092257,38.3469241984615,38.349765940153,38.348512588892,38.3503389618177,38.3498277702865,38.3510284275682,38.3507923206102,38.3512009563132,38.3520902161219
0.785555555555556,61.6615226636659,29.9686779185619,29.9909809351384,29.9742024053356,29.9868716812511,29.9773528031248,29.984554017057,29.9791611586325,29.983270899553,29.9802594040765,29.9827298024827,29.9814160663284,29.9839876469969,29.9867208250923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.699906352857,38.3437848243503,38.3515247015651,38.3465837671105,38.3511976481611,38.348611202543,38.3514492634017,38.350197539291,38.3520215483364,38.3515110193094,38.3527101231099,38.3524743214815,38.3528824316356,38.3537705330428
0.785833333333333,61.6660436044579,29.9687199791609,29.9909930437355,29.9742370460383,29.986889328968,29.9773832223021,29.9845747905111,29.9791891620673,29.9832934064458,29.9802859458738,29.9827530447371,29.9814410656971,29.9840092025857,29.9867386928019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.705679500695,38.3454758427244,38.3532056697951,38.3482711608386,38.3528790582963,38.3502959736905,38.3531303579987,38.3518802589954,38.3537019068776,38.3531920394748,38.3543895915536,38.3541540948105,38.3545616799582,38.355448624304
0.786111111111111,61.6705584589114,29.9687619858166,29.9910051367933,29.974271642264,29.986906953942,29.9774136023471,29.9845955371327,29.9792171293928,29.9833158842112,29.9803124533616,29.9827762568556,29.9814660326694,29.9840307301668,29.9867565373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.711445080743,38.3471646239487,38.3548844127831,38.3499563215071,38.354558242407,38.3519785146841,38.3548092267214,38.3535607507855,38.3553800402203,38.3548708335631,38.3560668356793,38.3558316433784,38.3562387040624,38.357124492686
0.786388888888889,61.67506723508,29.9688039385825,29.9910172143271,29.9743061940573,29.9869245561963,29.9774439432996,29.9846162569495,29.9792450606462,29.9833383328799,29.9803389265759,29.9827994388703,29.9814909672799,29.9840522297705,29.9867743586117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.717203102214,38.3488511708019,38.3565609332997,38.3516392518939,38.3562352032664,38.3536588283014,38.3564858723451,38.3552390174389,38.3570559511406,38.3565474043521,38.3577418582641,38.3575069699633,38.3579135067266,38.3587981409669
0.786666666666667,61.6795699410073,29.9688458375122,29.9910292763528,29.9743407014628,29.986942135754,29.9774742451992,29.9846369499894,29.9792729558647,29.9833607524824,29.9803653655526,29.9828225908132,29.981515869563,29.984073701427,29.9867921567623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.722953574313,38.3505354860608,38.3582352341127,38.3533199547745,38.3579099436452,38.3553369173173,38.358160297642,38.3569150617305,38.3587296424123,38.358221754617,38.3594146620827,38.3591800773413,38.3595860907271,38.3604695719222
0.786944444444444,61.684066584727,29.9688876826592,29.9910413228856,29.9743751645251,29.9869596926384,29.9775045080859,29.9846576162803,29.9793008150857,29.9833831430494,29.9803917703277,29.9828457127163,29.9815407395532,29.9840951451664,29.9868099317768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.728696506237,38.3522175724993,38.3599073179875,38.3549984329217,38.3595824663115,38.3570127845044,38.3598325053822,38.3585888864329,38.3604011168066,38.3598938871308,38.3610852499073,38.3608509682854,38.3612564588373,38.3621387883248
0.787222222222222,61.6885571742627,29.9689294740772,29.9910533539414,29.974409583289,29.986977226873,29.9775347319996,29.9846782558499,29.9793286383465,29.9834055046115,29.9804181409373,29.9828688046118,29.981565577285,29.9841165610191,29.9868276836804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.734431907175,38.353897432889,38.3615771876872,38.3566746891057,38.3612527740308,38.3586864326325,38.361502498333,38.360260494316,38.3620703770921,38.3615638046633,38.3627536245073,38.3625196455663,38.362924613828,38.3638057929449
0.7875,61.6930417176281,29.9689712118198,29.9910653695355,29.974443957799,29.9869947384808,29.97756491698,29.9846988687263,29.9793564256845,29.9834278371992,29.9804444774173,29.9828918665317,29.9815903827929,29.9841379490153,29.9868454124983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.740159786308,38.355575069999,38.3632448459719,38.3583487260945,38.3629208695663,38.360357864469,38.3631702792593,38.3619298881473,38.3637374260348,38.3632315099824,38.3644197886497,38.3641861119519,38.3645905584676,38.3654705885502
0.787777777777778,61.697520222827,29.9690128959407,29.9910773696837,29.9744782881001,29.9870122274854,29.9775950630671,29.9847194549372,29.979384177137,29.9834501408433,29.9804707798037,29.9829148985082,29.9816151561114,29.9841593091853,29.9868631182556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.745880152812,38.3572504865958,38.3649102955997,38.3600205466532,38.3645867556785,38.3620270827788,38.3648358509233,38.3635970706914,38.3654022663982,38.3648970058528,38.3660837450988,38.3658503702079,38.3662542955217,38.3671331779058
0.788055555555556,61.7019926978531,29.9690545264936,29.9910893544015,29.974512574237,29.9870296939099,29.9776251703008,29.9847400145106,29.9794118927413,29.9834724155744,29.9804970481326,29.9829379005732,29.9816398972751,29.9841806415591,29.9868808009775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.751593015852,38.3589236854435,38.3665735393257,38.3616901535446,38.3662504351253,38.3636940903241,38.3664992160847,38.3652620447106,38.3670649009431,38.366560295037,38.3677454966164,38.3675124230969,38.3679158277535,38.368793563774
0.788333333333333,61.7064591506901,29.9690961035324,29.9911013237046,29.9745468162544,29.9870471377778,29.9776552387211,29.9847605474744,29.979439572535,29.9834946614232,29.9805232824401,29.982960872759,29.9816646063186,29.9842019461673,29.9868984606892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.757298384586,38.3605946693036,38.3682345799029,38.3633575495289,38.3679119106621,38.3653588898647,38.3681603775007,38.3669248129647,38.3687253324278,38.3682213802949,38.3694050459615,38.3691722733792,38.3695751579233,38.3704517489148
0.788611111111111,61.710919589312,29.9691376271109,29.9911132776086,29.9745810141974,29.9870645591124,29.977685268368,29.9847810538566,29.9794672165553,29.9835168784203,29.9805494827621,29.9829838150977,29.9816892832763,29.9842232230399,29.9869160974158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.762996268165,38.3622634409351,38.3698934200814,38.3650227373639,38.3695711850418,38.3670214841577,38.3698193379257,38.3685853782107,38.3703835636081,38.3698802643836,38.3710623958909,38.3708299238125,38.3712322887891,38.3721077360854
0.788888888888889,61.7153740216825,29.9691790972829,29.991125216129,29.9746151681106,29.987081957937,29.9777152592815,29.984801533685,29.9794948248398,29.9835390665964,29.9805756491348,29.9830067276213,29.9817139281828,29.9842444722073,29.9869337111825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.768686675732,38.3639300030946,38.371550062609,38.3666857198046,38.3712282610147,38.3686818759578,38.3714761001119,38.3702437432031,38.372039597237,38.3715369500578,38.3727175491583,38.3724853771517,38.372887223106,38.3737615280403
0.789166666666667,61.7198224557557,29.9692205141025,29.9911371392817,29.9746492780391,29.9870993342751,29.9777452115015,29.9848219869876,29.9795223974259,29.9835612259824,29.9806017815943,29.9830296103621,29.9817385410726,29.9842656936997,29.9869513020146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.774369616422,38.365594358536,38.3732045102308,38.3683464996036,38.3728831413285,38.370340068017,38.3731306668087,38.371899910694,38.3736934360651,38.3731914400695,38.3743705085152,38.3741386361494,38.3745399636268,38.3754131275315
0.789444444444445,61.7242648994756,29.9692618776236,29.9911490470822,29.9746833440278,29.98711668815,29.9777751250683,29.9848424137924,29.9795499343511,29.9835833566087,29.9806278801767,29.9830524633521,29.9817631219805,29.9842868875474,29.9869688699371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.780045099362,38.3672565100108,38.3748567656894,38.370005079511,38.3745358287284,38.3719960630849,38.3747830407628,38.3735538834325,38.3753450828404,38.3748437371682,38.3760212767103,38.3757897035552,38.3761905131015,38.3770625373084
0.789722222222222,61.7287013607764,29.9693031879001,29.9911609395462,29.9747173661217,29.9871340195852,29.9778050000217,29.9848628141274,29.9795774356528,29.9836054585063,29.980653944918,29.9830752866235,29.9817876709409,29.9843080537807,29.9869864149753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.785713133671,38.3689164602679,38.3765068317248,38.3716614622743,38.3761863259571,38.3736498639083,38.3764332247185,38.3752056641656,38.3769945403082,38.3764938441007,38.3776698564898,38.3774385821165,38.3778388742774,38.3787097601178
0.79,61.7331318475824,29.9693444449862,29.9911728166894,29.9747513443658,29.987151328604,29.9778348364019,29.9848831880205,29.9796049013686,29.9836275317057,29.9806799758544,29.9830980802085,29.9818121879884,29.9843291924298,29.9870039371544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.791373728461,38.3705742120538,38.3781547110747,38.3733156506385,38.3778346357546,38.3753014732316,38.3780812214176,38.3768552556375,38.3786418112112,38.3781417636113,38.3793162505971,38.3790852745777,38.3794850498994,38.3803547987037
0.790277777777778,61.7375563678078,29.9693856489359,29.9911846785275,29.974785278805,29.98716861523,29.9778646342491,29.9849035354998,29.979632331536,29.9836495762379,29.9807059730221,29.9831208441392,29.9818366731576,29.9843503035251,29.9870214364995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.797026892836,38.3722297681123,38.3798004064739,38.3749676473459,38.3794807608583,38.3769508937966,38.3797270335991,38.3785026605896,38.3802868982897,38.3797874984416,38.3809604617733,38.3807297836809,38.3811290427095,38.3819976558076
0.790555555555555,61.7419749293572,29.9694267998034,29.9911965250763,29.9748191694846,29.9871858794864,29.9778943936034,29.9849238565933,29.9796597261925,29.9836715921334,29.9807319364572,29.9831435784478,29.9818611264832,29.9843713870968,29.9870389130358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.802672635892,38.3738831311847,38.3814439206549,38.3766174551365,38.3811247040032,38.3785981283425,38.3813706639996,38.3801478817611,38.3819298042811,38.3814310513305,38.3826024927565,38.3823721121653,38.3827708554473,38.3836383341683
0.790833333333333,61.7463875401251,29.9694678976428,29.9912083563513,29.9748530164495,29.9872031213969,29.9779241145049,29.9849441513289,29.9796870853756,29.9836935794231,29.9807578661958,29.9831662831665,29.9818855479996,29.9843924431752,29.9870563667885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.808310966715,38.37553430401,38.3830852563474,38.3782650767474,38.3827664679216,38.380243179606,38.3830121153529,38.3817909218884,38.3835705319204,38.3830724250147,38.3842423462825,38.3840122627677,38.3844104908497,38.3852768365222
0.791111111111111,61.7507942079963,29.9695089425083,29.9912201723684,29.9748868197448,29.9872203409849,29.9779537969937,29.9849644197348,29.979714409123,29.9837155381377,29.9807837622741,29.9831889583274,29.9819099377417,29.9844134717907,29.9870737977829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.813941894387,38.3771832893242,38.3847244162788,38.3799105149134,38.3844060553433,38.3818860503211,38.3846513903904,38.3834317837052,38.38520908394,38.3847116222277,38.3858800250843,38.3856502382223,38.3860479516511,38.3869131656026
0.791388888888889,61.7551949408456,29.9695499344541,29.9912319731432,29.9749205794158,29.9872375382738,29.9779834411102,29.984984661839,29.9797416974722,29.983737468308,29.9808096247284,29.9832116039628,29.9819342957439,29.9844344729734,29.9870912060441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.819565427979,38.3788300898612,38.3863614031737,38.3815537723667,38.3860434689954,38.3835267432192,38.3862884918408,38.3850704699429,38.3868454630696,38.3863486457009,38.3875155318923,38.3872860412604,38.3876832405829,38.3885473241407
0.791666666666667,61.7595897465382,29.9695908735346,29.9912437586916,29.9749542955076,29.9872547132871,29.9780130468945,29.9850048776695,29.9797689504609,29.9837593699649,29.9808354535947,29.9832342201049,29.9819586220409,29.9844554467537,29.9871085915972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.825181576556,38.3804747083521,38.3879962197543,38.3831948518368,38.3876787116025,38.3851652610293,38.3879234224303,38.3867069833299,38.3884796720362,38.3879834981628,38.3891488694345,38.3889196746108,38.3893163603742,38.3901793148646
0.791944444444444,61.7639786329291,29.9696317598041,29.9912555290293,29.9749879680653,29.9872718660483,29.9780426143868,29.9850250672543,29.9797961681265,29.983781243139,29.9808612489092,29.9832568067858,29.9819829166673,29.984476393162,29.9871259544675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.830790349173,38.3821171475255,38.3896288687402,38.3848337560508,38.3893117858867,38.3868016064776,38.3895561848823,38.3883413265924,38.3901117135645,38.3896161823394,38.3907800404359,38.3905511409999,38.3909473137514,38.3918091405
0.792222222222222,61.7683616078638,29.9696725933168,29.991267284172,29.9750215971342,29.987288996581,29.9780721436275,29.9850452306217,29.9798233505067,29.9838030878612,29.9808870107083,29.9832793640378,29.9820071796577,29.9844973122284,29.9871432946803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.83639175488,38.3837574101075,38.3912593528482,38.386470487733,38.3909426945672,38.3884357822878,38.3911867819179,38.3899735024537,38.3917415903763,38.391246700954,38.3924090476191,38.392180443151,38.3925761034382,38.39343680377
0.7925,61.7727386791778,29.9697133741272,29.9912790241355,29.9750551827595,29.9873061049087,29.9781016346567,29.9850653677995,29.9798504976392,29.9838249041623,29.980912739028,29.983301891893,29.9820314110469,29.9845182039833,29.9871606122605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.841985802716,38.3853954988216,38.3928876747929,38.3881050496055,38.3925714403611,38.3900677911811,38.3928152162553,38.3916035136347,38.3933693051908,38.3928750567273,38.394035893704,38.3938075837853,38.3942027321556,38.3950623073948
0.792777777777778,61.7771098546969,29.9697541022897,29.9912907489356,29.9750887249866,29.9873231910548,29.9781310875147,29.985085478816,29.9798776095615,29.983846692073,29.9809384339047,29.9833243903837,29.9820556108693,29.984539068457,29.9871779072336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.847572501713,38.3870314163887,38.394513837286,38.3897374443874,38.3941980259824,38.3916976358759,38.3944414906103,38.3932313628535,38.3949948607248,38.3945012523774,38.395660581408,38.3954325656209,38.3958272026221,38.3966856540922
0.793055555555556,61.781475142237,29.9697947778586,29.9913024585881,29.9751222238606,29.9873402550429,29.9781605022419,29.9851055636992,29.9799046863114,29.9838684516243,29.9809640953745,29.983346859542,29.9820797791598,29.9845599056798,29.9871951796246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.853151860897,38.3886651655273,38.3961378430369,38.3913676747955,38.3958224541428,38.3933253190882,38.3960656076959,38.3948570528257,38.3966182596922,38.3961252906197,38.3972831134456,38.3970553913736,38.3974495175534,38.3983068465772
0.793333333333333,61.7858345496042,29.9698354008886,29.9913141531088,29.9751556794269,29.9873572968965,29.9781898788785,29.9851256224773,29.9799317279265,29.983890182847,29.9809897234736,29.9833692994003,29.9821039159529,29.984580715682,29.9872124294587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.858723889283,38.3902967489531,38.3977596947521,38.3929957435439,38.3974447275513,38.3949508435313,38.3976875702226,38.3964805862642,38.3982395048044,38.3977471741671,38.3989034925289,38.3986760637563,38.3990696796628,38.3999258875623
0.793611111111111,61.7901880845949,29.9698759714341,29.9913258325134,29.9751890917308,29.9873743166393,29.9782192174649,29.9851456551783,29.9799587344445,29.9839118857718,29.9810153182384,29.9833917099907,29.9821280212832,29.9846014984939,29.9872296567612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.86428859588,38.3919261693794,38.3993793951357,38.3946216533441,38.3990648489144,38.3965742119159,38.3993073808984,38.3981019658794,38.3998585987703,38.3993669057298,38.4005217213673,38.4002945854793,38.4006876916606,38.4015427797571
0.793888888888889,61.7945357549958,29.9699164895495,29.9913374968178,29.9752224608177,29.9873913142947,29.9782485180415,29.9851656618303,29.9799857059031,29.9839335604296,29.981040879705,29.9834140913455,29.9821520951855,29.9846222541458,29.9872468615572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.869845989689,38.3935534295169,38.4009969468892,38.3962454069051,38.4006828209359,38.3981954269501,38.4009250424285,38.399721194379,38.4014755442959,38.4009844880153,38.4021378026675,38.4019109592504,38.4023035562548,38.4031575258688
0.794166666666667,61.7988775685836,29.9699569552896,29.9913491460379,29.9752557867329,29.9874082898864,29.9782777806486,29.9851856424615,29.9800126423399,29.9839552068513,29.9810664079097,29.9834364434968,29.9821761376944,29.984642982668,29.9872640438719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.875396079701,38.3951785320737,38.4026123527115,38.3978670069331,38.402298646317,38.3998144913394,38.4025405575155,38.4013382744681,38.4030903440847,38.4025999237286,38.4037517391336,38.4035251877747,38.4039172761504,38.4047701286018
0.794444444444444,61.8032135331254,29.9699973687089,29.9913607801893,29.9752890695219,29.9874252434378,29.9783070053265,29.9852055971,29.9800395437927,29.9839768250676,29.9810919028888,29.9834587664769,29.9822001488445,29.9846636840907,29.9872812037305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.880938874901,38.3968014797553,38.4042256152989,38.3994864561321,38.4039123277564,38.4014314077866,38.4041539288595,38.4029532088492,38.4047030008377,38.4042132155718,38.4053635334669,38.4051372737546,38.40552885405,38.4063805906579
0.794722222222222,61.8075436563786,29.9700377298619,29.9913723992881,29.97532230923,29.9874421749727,29.9783361921157,29.985225525774,29.9800664102991,29.9839984151095,29.9811173646785,29.9834810603181,29.9822241286705,29.9846843584444,29.9872983411581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.886474384265,38.3984222752647,38.405836737345,38.4011037572032,38.40552386795,38.4030461789921,38.4057651591578,38.404566000222,38.4063135172531,38.4058243662447,38.4069731883664,38.4067472198898,38.4071382926536,38.4079889147361
0.795,61.8118679460908,29.9700780388034,29.9913840033499,29.9753555059026,29.9874590845145,29.9783653410566,29.9852454285116,29.9800932418969,29.9840199770078,29.9811427933152,29.9835033250526,29.982248077207,29.9847050057592,29.98731545618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.892002616762,38.4000409213023,38.407445721541,38.4027189128448,38.4071332695911,38.4046588076535,38.4073742511053,38.4061766512838,38.4079218960264,38.4074333784443,38.4085807065282,38.4083550288774,38.4087455946582,38.4095951035329
0.795277777777778,61.8161864099999,29.970118295588,29.9913955923907,29.9753886595853,29.9874759720869,29.9783944521896,29.9852653053409,29.9801200386239,29.9840415107933,29.9811681888349,29.9835255607126,29.9822719944888,29.9847256260656,29.9873325488214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.897523581351,38.4016574205659,38.4090525705754,38.4043319257531,38.4087405353707,38.4062692964658,38.4089812073941,38.4077851647292,38.4095281398507,38.4090402548648,38.4101860906456,38.4099607034119,38.4103507627584,38.411199159742
0.795555555555556,61.820499055834,29.9701585002705,29.9914071664263,29.9754217703235,29.9874928377135,29.978423525555,29.9852851562901,29.9801468005177,29.9840630164969,29.9811935512742,29.9835477673303,29.9822958805505,29.9847462193937,29.9873496191073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.903037286985,38.4032717757506,38.410657287134,38.4059427986213,38.4103456679768,38.4078776481215,38.4105860307136,38.4093915432501,38.4111322514162,38.4106449981981,38.4117893434097,38.4115642461851,38.411953799646,38.4128010860547
0.795833333333333,61.8248058913116,29.9701986529055,29.9914187254726,29.9754548381627,29.9875096814179,29.9784525611934,29.9853049813874,29.9801735276161,29.9840844941495,29.9812188806691,29.983569944938,29.9823197354267,29.9847667857739,29.9873666670631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.908543742608,38.4048839895492,38.4122598739002,38.4075515341402,38.411948670095,38.4094838653103,38.4121887237508,38.4109957895359,38.4127342334107,38.4122476111331,38.4133904675085,38.413165659886,38.4135547080104,38.4144008851592
0.796111111111111,61.8291069241414,29.9702387535478,29.9914302695454,29.9754878631483,29.9875265032237,29.9784815591453,29.9853247806609,29.9802002199569,29.9841059437819,29.9812441770561,29.9835920935679,29.9823435591522,29.9847873252364,29.9873836927138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.914042957155,38.4064940646516,38.4138603335545,38.409158134998,38.4135495444083,38.4110879507196,38.41378928919,38.4125979062731,38.4143340885191,38.4138480963563,38.4149894656275,38.4147649472012,38.415153490538,38.4159985597414
0.796388888888889,61.8334021620225,29.9702788022521,29.9914417986606,29.975520845326,29.9875433031545,29.9785105194509,29.9853445541388,29.9802268775778,29.984127365425,29.9812694404713,29.9836142132523,29.9823673517615,29.9848078378116,29.9874006960846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.919534939555,38.4081020037453,38.4154586687752,38.4107626038802,38.4151482935968,38.4126899070336,38.4153877297127,38.4141978961459,38.4159318194239,38.4154464565515,38.4165863404497,38.4163621108145,38.4167501499127,38.4175941124843
0.796666666666667,61.8376916126443,29.9703187990733,29.9914533128341,29.9755537847412,29.987560081234,29.9785394421509,29.9853643018492,29.9802535005166,29.9841487591097,29.9812946709512,29.9836363040234,29.9823911132893,29.9848283235297,29.9874176772007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.925019698727,38.4097078095151,38.4170548822375,38.4123649434697,38.4167449203383,38.4142897369346,38.4169840479979,38.4157957618355,38.4175274288047,38.4170426943996,38.4181810946553,38.4179571534069,38.4183446888158,38.4191875460684
0.796944444444444,61.8419752836865,29.9703587440662,29.9914648120817,29.9755866814394,29.9875768374858,29.9785683272858,29.9853840238205,29.980280088811,29.9841701248669,29.9813198685319,29.9836583659134,29.9824148437704,29.984848782421,29.9874346360873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.930497243582,38.4113114846434,38.4186489766145,38.4139651564469,38.4183394273078,38.4158874431016,38.418578246722,38.4173915060209,38.4191209193387,38.4186368125792,38.4197737309217,38.4195500776571,38.4199371099257,38.4207788631713
0.797222222222222,61.8462531828192,29.9703986372856,29.9914762964194,29.9756195354663,29.9875935719335,29.9785971748959,29.9854037200806,29.9803066424989,29.9841914627273,29.9813450332498,29.9836803989546,29.9824385432393,29.9848692145158,29.9874515727695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.935967583025,38.4129130318097,38.4202409545762,38.4155632454895,38.4199318171778,38.4174830282114,38.4201703285586,38.418985131378,38.4207122937002,38.4202288137661,38.4213642519239,38.4211408862407,38.4215274159182,38.4223680664682
0.7975,61.8505253177029,29.9704384787864,29.9914877658631,29.9756523468675,29.9876102846008,29.9786259850218,29.9854233906579,29.9803331616179,29.984212772722,29.9813701651412,29.9837024031792,29.9824622117307,29.9848896198443,29.9874684872724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.94143072595,38.4145124536911,38.4218308187902,38.4171592132725,38.421522092618,38.419076494938,38.4217602961789,38.4205766405803,38.4223015545611,38.4218187006333,38.4229526603341,38.4227295818309,38.4231156094667,38.4239551586314
0.797777777777778,61.8547916959881,29.9704782686235,29.9914992204286,29.9756851156884,29.9876269755113,29.9786547577041,29.9854430355805,29.980359646206,29.9842340548817,29.9813952642424,29.9837243786194,29.9824858492793,29.9849099984369,29.9874853796213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.946886681245,38.4161097529621,38.4234185719217,38.4187530624684,38.4231102562955,38.4206678459529,38.4233481522512,38.4221660362986,38.4238887045905,38.4234064758513,38.4245389588217,38.4243161670981,38.4247016932415,38.4255401423307
0.798055555555556,61.8590523253162,29.9705180068518,29.9915106601319,29.9757178419748,29.9876436446887,29.9786834929832,29.9854626548765,29.9803860963009,29.9842553092374,29.9814203305896,29.9837463253076,29.9825094559197,29.9849303503238,29.9875022498412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.952335457788,38.4177049322945,38.4250042166329,38.420344795747,38.424696310875,38.4222570839247,38.4249338994412,38.4237533212012,38.4254737464547,38.424992142088,38.4261231500538,38.4259006447102,38.4262856699106,38.4271230202329
0.798333333333333,61.8633072133186,29.9705576935261,29.9915220849888,29.9757505257723,29.9876602921566,29.9787121908997,29.9854822485743,29.9804125119403,29.98427653582,29.9814453642192,29.9837682432758,29.9825330316867,29.9849506755353,29.9875190979573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.957777064451,38.4192979943575,38.4265877555836,38.4219344157756,38.4262802590183,38.4238442115196,38.4265175404122,38.4253384979534,38.4270566828177,38.4265757020085,38.4277052366944,38.4274830173322,38.427867542139,38.4287037950025
0.798611111111111,61.8675563676172,29.9705973287015,29.9915334950153,29.9757831671264,29.9876769179387,29.9787408514941,29.985501816702,29.9804388931622,29.9842977346602,29.9814703651675,29.9837901325563,29.9825565766147,29.9849709741015,29.9875359239948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.963211510096,38.4208889418179,38.4281691914308,38.4235219252188,38.4278621033846,38.4254292314011,38.4280990778246,38.4269215692182,38.4286375163406,38.4281571582752,38.4292852214051,38.4290632876267,38.4294473125892,38.4302824693011
0.798888888888889,61.8717997958243,29.9706369124329,29.9915448902273,29.9758157660828,29.9876935220587,29.9787694748069,29.9855213592877,29.9804652400042,29.984318905789,29.9814953334707,29.9838119931815,29.9825800907386,29.9849912460529,29.9875527279787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.968638803577,38.4224777773396,38.4297485268292,38.4251073267385,38.4294418466305,38.42701214623,38.4296785143362,38.4285025376557,38.4302162496818,38.429736513548,38.4308631068448,38.4306414582532,38.4310249839211,38.4318590457877
0.799166666666667,61.8760375055426,29.9706764447753,29.9915562706407,29.9758483226873,29.9877101045402,29.9787980608787,29.9855408763598,29.9804915525042,29.9843400492373,29.9815202691653,29.9838338251834,29.9826035740929,29.9850114914196,29.9875695099343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.974058953741,38.424064503584,38.4313257644304,38.4266906229942,38.43101949141,38.4285929586646,38.4312558526022,38.4300814059236,38.4317928854972,38.431313770484,38.4324388956696,38.432217531869,38.4326005587916,38.4334335271184
0.799444444444445,61.8802695043652,29.9707159257836,29.9915676362715,29.9758808369853,29.987726665407,29.97882660975,29.9855603679464,29.9805178307,29.984361165036,29.9815451722874,29.9838556285943,29.9826270267122,29.9850317102318,29.9875862698866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.979471969426,38.42564912321,38.4329009068839,38.4282718166424,38.4325950403745,38.4301716713603,38.432831095275,38.4316581766766,38.4333674264398,38.4328889317376,38.4340125905331,38.4337915111284,38.4341740398553,38.435005915947
0.799722222222222,61.8844957998758,29.970755355513,29.9915789871355,29.9759133090227,29.9877432046826,29.9788551214615,29.9855798340756,29.9805440746295,29.9843822532159,29.9815700428734,29.9838774034465,29.9826504486313,29.9850519025198,29.9876030078607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.984877859462,38.4272316388736,38.434473956836,38.4298509103372,38.4341684961726,38.4317482869701,38.4344042450046,38.4332328525669,38.4349398751603,38.4344619999608,38.435584194086,38.4353633986831,38.4357454297638,38.4365762149243
0.8,61.8887163996481,29.9707947340183,29.9915903232487,29.9759457388451,29.9877597223907,29.9788835960537,29.9855992747758,29.9805702843304,29.9844033138079,29.9815948809596,29.9838991497721,29.9826738398848,29.9850720683139,29.9876197238818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.99027663267,38.4288120532286,38.4360449169309,38.4314279067302,38.4357398614503,38.4333228081443,38.4359753044381,38.4348054362443,38.4365102343063,38.4360329778025,38.4371537089766,38.4369331971822,38.4373147311663,38.4381444266984
0.800277777777778,61.8929313112468,29.9708340613547,29.9916016446271,29.9759781264983,29.9877762185551,29.9789120335671,29.9856186900751,29.9805964598405,29.9844243468429,29.9816196865823,29.9839208676034,29.9826972005072,29.9850922076443,29.987636417975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.995668297864,38.4303903689257,38.4376137898098,38.4330028084701,38.437309138851,38.4348952375304,38.4375442762201,38.4363759303555,38.4380785065231,38.4376018679092,38.4387211378503,38.438500909272,38.4388819467089,38.4397105539149
0.800555555555556,61.8971405422266,29.9708733375773,29.9916129512866,29.9760104720278,29.9877926931995,29.9789404340423,29.9856380800017,29.9806226011977,29.9844453523518,29.9816444597777,29.9839425569726,29.9827205305332,29.9851123205411,29.9876530901653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.001052863849,38.4319665886135,38.4391805781114,38.4345756182031,38.4388763310156,38.4364655777735,38.4391111629925,38.4379443375448,38.439644694453,38.4391686729248,38.4402864833499,38.4400665375962,38.4404470790355,38.4412745992167
0.800833333333333,61.9013441001329,29.970912562741,29.9916242432431,29.9760427754795,29.9878091463474,29.97896879752,29.9856574445838,29.9806487084399,29.9844663303654,29.9816692005822,29.9839642179118,29.9827438299975,29.9851324070347,29.9876697404779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.006430339422,38.4335407149375,38.4407452844718,38.4361463385727,38.440441440582,38.4380338315158,38.4406759673944,38.4395106604538,38.441208800736,38.4407333954903,38.4418497481155,38.4416300847957,38.4420101307869,38.4428365652437
0.801111111111111,61.9055419925015,29.970951736901,29.9916355205126,29.9760750368991,29.9878255780227,29.9789971240406,29.9856767838497,29.9806747816047,29.9844872809146,29.9816939090322,29.9839858504533,29.9827670989346,29.9851524671551,29.9876863689379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.011800733371,38.4351127505408,38.4423079115244,38.4377149722198,38.4420044701857,38.4396000013969,38.4422386920625,38.4410749017214,38.4427708280091,38.4422960382441,38.4434109347845,38.4431915535089,38.4435711046015,38.4443964546335
0.801388888888889,61.9097342268586,29.9709908601124,29.9916467831111,29.9761072563322,29.9878419882489,29.9790254136449,29.9856960978276,29.98070082073,29.9845082040303,29.9817185851637,29.9840074546294,29.9827903373792,29.9851725009327,29.9877029755703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.017164054478,38.4366826980638,38.4438684618999,38.4392815217827,38.4435654224596,38.441164090054,38.4437993396306,38.4426370639838,38.4443307789068,38.443856603822,38.4449700459917,38.4447509463713,38.4451300031148,38.4459542700207
0.801666666666667,61.9139208107211,29.9710299324303,29.9916580310544,29.9761394338247,29.9878583770498,29.9790536663733,29.9857153865456,29.9807268258537,29.9845290997433,29.9817432290132,29.984029030472,29.9828135453658,29.9851925083976,29.9877195604003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.022520311514,38.4382505601445,38.4454269382264,38.4408459898969,38.4451243000336,38.4427261001212,38.44535791273,38.4441971498746,38.4458886560608,38.4454150948571,38.4465270843691,38.4463082660158,38.4466868289598,38.4475100140374
0.801944444444444,61.9181017515963,29.9710689539097,29.9916692643586,29.9761715694222,29.9878747444491,29.9790818822665,29.985734650032,29.9807527970136,29.9845499680846,29.981767840617,29.9840505780136,29.9828367229292,29.98521248958,29.9877361234528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.027869513243,38.439816339418,38.4469833431295,38.4424083791955,38.4466811055354,38.4442860342304,38.4469144139891,38.4457551620247,38.4474444621003,38.4469715139796,38.448082052546,38.4478635150727,38.4482415847666,38.4490636893129
0.802222222222222,61.9222770569818,29.971107924606,29.9916804830396,29.9762036631706,29.9878910904704,29.9791100613652,29.9857538883149,29.9807787342475,29.984570809085,29.9817924200113,29.9840720972862,29.9828598701038,29.9852324445101,29.987752664753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.033211668421,38.4413800385168,38.448537679232,38.4439686923088,38.4482358415896,38.4458438950105,38.448468846034,38.4473111030623,38.4489981996517,38.4485258638174,38.4496349531492,38.4494166961695,38.4497942731627,38.4506152984739
0.8025,61.9264467343661,29.9711468445741,29.9916916871133,29.9762357151156,29.9879074151376,29.9791382037098,29.9857731014227,29.9808046375932,29.9845916227753,29.9818169672324,29.9840935883221,29.9828829869243,29.9852523732181,29.987769184326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.038546785795,38.4429416600709,38.4500899491541,38.4455269318644,38.4497885108186,38.4473996850879,38.4500212114879,38.448864975613,38.4505498713387,38.4500781469955,38.4511857888026,38.450967811931,38.4513448967729,38.4521648441441
0.802777777777778,61.930610791228,29.9711857138693,29.9917028765958,29.9762677253029,29.9879237184741,29.979166309341,29.9857922893834,29.9808305070885,29.9846124091863,29.9818414823165,29.9841150511533,29.9829060734252,29.9852722757341,29.9877856821967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.043874874105,38.4445012067076,38.4516401555132,38.4470831004873,38.4513391158417,38.4489534070863,38.4515715129712,38.4504167822996,38.4520994797823,38.4516283661361,38.4527345621276,38.4525168649794,38.4528934582194,38.453712328945
0.803055555555556,61.9347692350368,29.9712245325467,29.9917140515029,29.9762996937784,29.9879400005039,29.9791943782994,29.9858114522253,29.9808563427713,29.9846331683491,29.9818659653,29.9841364858121,29.9829291296411,29.9852921520883,29.9878021583902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.04919594208,38.4460586810515,38.4531883009244,38.4486372007999,38.4528876592759,38.4505050636267,38.4531197531019,38.4519665257424,38.4536470276011,38.453176523859,38.4542812757427,38.4540638579341,38.4544399601214,38.4552577554949
0.803333333333333,61.9389220732524,29.9712633006615,29.9917252118508,29.9763316205877,29.9879562612505,29.9792224106256,29.9858305899767,29.9808821446794,29.9846539002943,29.9818904162192,29.9841578923306,29.9829521556067,29.9853120023108,29.9878186129315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.054509998444,38.4476140857247,38.4547343879997,38.450189235422,38.4544341437352,38.4520546573276,38.4546659344952,38.453514208559,38.4551925174105,38.454722622781,38.4558259322638,38.4556087934118,38.4559844050958,38.4568011264097
0.803611111111111,61.9430693133254,29.9713020182689,29.9917363576552,29.9763635057768,29.9879725007376,29.9792504063603,29.9858497026656,29.9809079128505,29.9846746050529,29.9819148351102,29.9841792707411,29.9829751513564,29.9853318264319,29.9878350458458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.05981705191,38.4491674233465,38.4562784193489,38.4517392069706,38.4559785718314,38.4536021908045,38.4562100597636,38.455059833364,38.4567359518237,38.4562666655164,38.4573685343042,38.4571516740266,38.4575267957566,38.4583424443025
0.803888888888889,61.9472109626968,29.9713406854241,29.9917474889323,29.9763953493913,29.987988718989,29.979278365544,29.9858687903203,29.9809336473226,29.9846952826557,29.9819392220093,29.9842006210755,29.9829981169248,29.9853516244815,29.9878514571579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.065117111185,38.4507186965337,38.4578203975788,38.4532871180601,38.457520946173,38.4551476666707,38.457752131517,38.4566034027699,38.4582773334511,38.4578086546769,38.4589090844744,38.4586925023899,38.4590671347149,38.4598817117837
0.804166666666667,61.9513470287982,29.9713793021823,29.9917586056979,29.9764271514771,29.9880049160283,29.9793062882173,29.985887852969,29.9809593481333,29.9847159331335,29.9819635769529,29.9842219433662,29.9830210523465,29.98537139649,29.987867846893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.070410184966,38.4522679079003,38.4593603252937,38.4548329713023,38.4590612693665,38.4566910875363,38.4592921523626,38.4581449193859,38.4598166649001,38.4593485928713,38.4604475853822,38.4602312811102,38.4606054245795,38.4614189314609
0.804444444444444,61.9554775190518,29.9714178685986,29.9917697079681,29.9764589120799,29.9880210918793,29.9793341744209,29.98590689064,29.9809850153206,29.9847365565172,29.9819878999771,29.9842432376451,29.983043957656,29.9853911424873,29.987884215076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.075696281942,38.453815060058,38.4608982050953,38.4563767693063,38.4605995440152,38.4582324560093,38.4608301249049,38.459684385819,38.4613539487758,38.4608864827059,38.4619840396328,38.4617680127937,38.4621416679562,38.4629541059393
0.804722222222222,61.9596024408705,29.9714563847283,29.9917807957589,29.9764906312455,29.9880372465656,29.9793620241953,29.9859259033613,29.9810106489222,29.9847571528376,29.9820121911181,29.9842645039445,29.9830668328878,29.9854108625036,29.987900561732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.080975410795,38.4553601556154,38.4624340395824,38.4579185146785,38.4621357727201,38.4597717746945,38.4623660517457,38.4612218046733,38.4628891876805,38.4624223267841,38.4635184498286,38.4633027000434,38.4636758674482,38.464487237821
0.805,61.9637218016575,29.9714948506267,29.9917918690861,29.9765223090198,29.9880533801109,29.9793898375813,29.9859448911611,29.9810362489759,29.9847777221254,29.9820364504123,29.9842857422964,29.9830896780766,29.985430556569,29.9879168868858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.086247580195,38.4569031971787,38.4639678313515,38.4594582100227,38.4636699580793,38.4613090461943,38.4638999354841,38.4627571785503,38.4644223842138,38.4639561277067,38.4650508185693,38.46483534546,38.465208025656,38.4660183297057
0.805277777777778,61.967835608807,29.9715332663489,29.9918029279658,29.9765539454486,29.988069492539,29.9794176146193,29.9859638540677,29.9810618155195,29.9847982644116,29.9820606778959,29.984306952733,29.9831124932567,29.9854502247135,29.9879331905626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.091512798808,38.4584441873515,38.4654995829961,38.46099585794,38.4652021026883,38.4628442731085,38.4654317787168,38.4642905100486,38.4659535409724,38.4654878880719,38.4665811484519,38.4663659516413,38.4667381451774,38.4675473841901
0.805555555555556,61.9719438697036,29.9715716319501,29.991813972414,29.9765855405775,29.9880855838735,29.97944535535,29.9859827921093,29.9810873485909,29.984818779727,29.982084873605,29.9843281352864,29.9831352784627,29.9854698669674,29.9879494727872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.09677107529,38.4599831287346,38.4670292971072,38.462531461029,38.4667322091401,38.4643774580341,38.4669615840373,38.4658218017645,38.4674826605507,38.4670176104751,38.4681094420709,38.4678945211824,38.4682662286073,38.4690744038685
0.805833333333333,61.9760465917226,29.9716099474857,29.9918250024466,29.9766170944526,29.9881016541381,29.979473059814,29.986001705314,29.9811128482277,29.9848392681022,29.9821090375759,29.9843492899887,29.9831580337291,29.9854894833605,29.9879657335847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.102022418288,38.4615200239263,38.4685569762732,38.4640650218853,38.4682602800247,38.4659086035654,38.468489354037,38.4673510562913,38.4690097455401,38.4685452975091,38.4696357020179,38.4694210566758,38.4697922785383,38.4705993913323
0.806111111111111,61.9801437822298,29.9716482130109,29.9918360180796,29.9766486071194,29.9881177033565,29.9795007280519,29.98602059371,29.9811383144679,29.9848597295683,29.9821331698448,29.984370416872,29.9831807590904,29.9855090739231,29.98798197298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.10726683644,38.4630548755222,38.4700826230797,38.4655965431022,38.4697863179297,38.4674377122941,38.4700150913042,38.4688782762197,38.4705347985295,38.4700709517639,38.4711599308818,38.4709455607113,38.4713162975599,38.4721223491702
0.806388888888889,61.9842354485819,29.9716864285808,29.991847019329,29.9766800786239,29.9881337315524,29.9795283601043,29.9860394573254,29.9811637473491,29.9848801641558,29.982157270448,29.9843915159683,29.983203454581,29.9855286386851,29.987998190998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.112504338379,38.4645876861151,38.4716062401097,38.4671260272701,38.4713103254399,38.4689647868091,38.4715387984246,38.4704034641377,38.472057822105,38.4715945758268,38.4726821312488,38.4724680358759,38.4728382882591,38.4736432799682
0.806666666666667,61.9883215981261,29.9717245942508,29.9918580062108,29.9767115090118,29.9881497387494,29.9795559560118,29.9860582961885,29.9811891469091,29.9849005718957,29.9821813394215,29.9844125873097,29.9832261202355,29.9855481776767,29.9880143876637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.117734932725,38.4661184582954,38.4731278299436,38.4686534769769,38.4728323051374,38.4704898296969,38.4730604779813,38.4719266226308,38.4735788188499,38.4731161722825,38.4742023057025,38.4739884847538,38.4743582532201,38.4751621863096
0.806944444444444,61.9924022382004,29.9717627100761,29.991868978741,29.976742898329,29.9881657249713,29.9795835158151,29.9860771103273,29.9812145131858,29.9849209528187,29.9822053768016,29.9844336309283,29.9832487560884,29.9855676909278,29.9880305630021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.122958628093,38.4676471946506,38.474647395159,38.4701788948076,38.4743522596018,38.472012843541,38.4745801325547,38.4734477542815,38.4750977913452,38.474635743713,38.4757204568237,38.4755069099268,38.4758761950245,38.4766790707751
0.807222222222222,61.9964773761332,29.9718007761119,29.9918799369354,29.9767742466212,29.9881816902418,29.9796110395546,29.9860958997702,29.9812398462168,29.9849413069556,29.9822293826245,29.9844546468561,29.9832713621739,29.9855871784684,29.9880467170379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.128175433089,38.4691738977659,38.476164938331,38.4717022833448,38.4758701914098,38.4735338309224,38.4760977647225,38.4749668616699,38.4766147421687,38.4761532926974,38.4772365871906,38.4770233139737,38.4773921162511,38.4781939359425
0.8075,62.0005470192439,29.9718387924135,29.9918908808102,29.9768055539343,29.9881976345845,29.979638527271,29.9861146645451,29.9812651460399,29.9849616343371,29.9822533569264,29.9844756351252,29.9832939385267,29.9856066403286,29.9880628497963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.133385356309,38.4706985702234,38.4776804620318,38.4732236451683,38.4773861031356,38.4750527944194,38.4776133770597,38.4764839473731,38.4781296738959,38.4776688218125,38.4787506993785,38.4785376994707,38.4789060194759,38.4797067843869
0.807777777777778,62.0046111748425,29.9718767590362,29.9919018103813,29.976836820314,29.9882135580231,29.9796659790048,29.9861334046803,29.981290412693,29.984981934994,29.9822772997433,29.9844965957677,29.9833164851811,29.9856260765384,29.9880789613019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.138588406343,38.4722212146028,38.4791939688312,38.4747429828551,38.4788999973507,38.4765697366077,38.4791269721387,38.4779990139659,38.4796425890994,38.4791823336319,38.4802627959603,38.4800500689914,38.4804179072724,38.4812176186808
0.808055555555556,62.0086698502296,29.9719146760352,29.9919127256647,29.9768680458062,29.9882294605812,29.9796933947967,29.9861521202038,29.9813156462136,29.9850022089571,29.9823012111116,29.9845175288155,29.9833390021716,29.9856454871278,29.9880950515799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.143784591771,38.4737418334811,38.4807054612961,38.4762602989799,38.4804118766237,38.47808466006,38.4806385525291,38.4795120640201,38.4811534903492,38.4806938307269,38.481772879506,38.4815604251066,38.4819277822112,38.482726441394
0.808333333333333,62.0127230526966,29.9719525434658,29.9919236266763,29.9768992304566,29.9882453422826,29.9797207746872,29.9861708111439,29.9813408466396,29.9850224562571,29.9823250910672,29.9845384343006,29.9833614895325,29.9856648721267,29.9881111206549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.148973921165,38.4752604294328,38.4822149419909,38.4777755961144,38.4819217435209,38.4795975673468,38.4821481207977,38.4810231001049,38.4826623802125,38.4822033156659,38.4832809525827,38.4830687703843,38.4834356468604,38.4842332550935
0.808611111111111,62.0167707895258,29.9719903613831,29.9919345134322,29.976930374311,29.9882612031509,29.979748118717,29.9861894775287,29.9813660140088,29.9850426769248,29.9823489396464,29.9845593122552,29.9833839472983,29.9856842315651,29.9881271685519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.154156403088,38.4767770050294,38.4837224134772,38.4792888768277,38.4834296006056,38.4811084610355,38.483655679509,38.4825321247868,38.4841692612539,38.4837107910147,38.4847870177553,38.4845751073899,38.4849415037851,38.4857380623435
0.808888888888889,62.0208130679899,29.9720281298426,29.9919453859482,29.9769614774153,29.9882770432098,29.9797754269265,29.9862081193863,29.9813911483587,29.9850628709908,29.9823727568853,29.9845801627111,29.9834063755034,29.985703565473,29.9881431952958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.159332046095,38.47829156284,38.4852278783141,38.4808001436863,38.4849354504385,38.4826173436911,38.4851612312244,38.4840391406297,38.4856741360353,38.4852162593363,38.4862910775855,38.486079438686,38.486445355548,38.4872408657057
0.809166666666667,62.0248498953526,29.9720658488994,29.9919562442405,29.9769925398151,29.9882928624829,29.9798026993563,29.9862267367447,29.9814162497272,29.9850830384859,29.9823965428199,29.9846009857004,29.9834287741821,29.9857228738803,29.9881592009114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.164500858734,38.479804105431,38.4867313390578,38.4823093992539,38.4864392955778,38.4841242178756,38.4866647785028,38.4855441501946,38.4871770071158,38.4867197231911,38.4877931346326,38.4875817668327,38.4879472047088,38.4887416677389
0.809444444444445,62.0288812788683,29.9721035186087,29.9919670883249,29.9770235615564,29.988308660994,29.979829936047,29.9862453296322,29.9814413181519,29.9851031794408,29.9824202974865,29.984621781255,29.9834511433688,29.985742156817,29.9881751854236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.169662849542,38.481314635366,38.4882327982621,38.4838166460918,38.4879411385787,38.4856290861488,38.4881663239005,38.4870471560401,38.4886778770519,38.4882211851368,38.489293191453,38.4890820943871,38.4894470538247,38.4902404709993
0.809722222222222,62.0329072257821,29.9721411390259,29.9919779182174,29.9770545426848,29.9883244387665,29.9798571370391,29.9862638980769,29.9814663536706,29.9851232938862,29.9824440209211,29.9846425494069,29.9834734830979,29.9857614143129,29.9881911488571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.17481802705,38.4828231552062,38.4897322584778,38.4853218867584,38.4894409819941,38.4871319510673,38.489665869971,38.4885481607219,38.4901767483974,38.4897206477282,38.4907912506006,38.4905804239039,38.49094490545,38.4917372780403
0.81,62.0369277433299,29.9721787102062,29.991988733934,29.9770854832462,29.9883401958243,29.9798843023732,29.9862824421067,29.9814913563209,29.9851433818529,29.9824677131598,29.9846632901881,29.9834957934036,29.985780646398,29.9882070912369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.179966399778,38.4843296675099,38.4912297222534,38.4868251238093,38.4909388283739,38.4886328151853,38.491163419265,38.4900471667929,38.4916736237033,38.4912181135177,38.4922873146265,38.4920767579348,38.4924407621365,38.4932320914127
0.810277777777778,62.0409428387386,29.9722162322048,29.9919995354907,29.9771163832863,29.9883559321908,29.9799114320898,29.9863009617499,29.9815163261406,29.9851634433714,29.9824913742386,29.9846840036305,29.9835180743204,29.9857998531023,29.9882230125877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.185107976241,38.4858341748328,38.4927251921344,38.4883263597978,38.4924346802654,38.4901316810543,38.4926589743306,38.4915441768037,38.4931685055181,38.4927135850548,38.4937813860789,38.4935710990289,38.4939346264332,38.4947249136644
0.810555555555556,62.0449525192255,29.972253705077,29.9920103229035,29.9771472428508,29.9883716478899,29.9799385262294,29.9863194570346,29.9815412631672,29.9851834784725,29.9825150041937,29.984704689766,29.9835403258826,29.9858190344555,29.9882389129342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.190242764942,38.487336679728,38.4942186706638,38.4898255972742,38.4939285402133,38.4916285512231,38.4941525377134,38.4930391933018,38.4946613963874,38.4942070648862,38.4952734675036,38.4950634497327,38.4954265008862,38.4962157473407
0.810833333333333,62.0489567919989,29.972291128878,29.9920210961882,29.9771780619856,29.9883873429451,29.9799655848326,29.9863379279887,29.9815661674385,29.9852034871868,29.9825386030611,29.9847253486266,29.9835625481244,29.9858381904875,29.9882547923014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.195370774377,38.4888371847458,38.4957101603818,38.4913228387863,38.4954204107596,38.4931234282378,38.4956441119561,38.4945322188322,38.4961522988541,38.4956985555562,38.4967635614435,38.4965538125898,38.4969163880392,38.4977045949842
0.811111111111111,62.0529556642582,29.972328503663,29.9920318553609,29.9772088407364,29.98840301738,29.9799926079399,29.9863563746404,29.9815910389921,29.985223469545,29.9825621708769,29.9847459802441,29.9835847410801,29.9858573212282,29.988270650714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.200492013034,38.4903356924341,38.4971996638262,38.4928180868791,38.4969102944436,38.4946163146417,38.4971336995986,38.4960232559372,38.4976412154586,38.4971880596062,38.4982516704388,38.4980421901413,38.4984042904329,38.4991914591348
0.811388888888889,62.0569491431931,29.9723658294873,29.9920426004376,29.9772395791489,29.9884186712183,29.9800195955918,29.9863747970177,29.9816158778657,29.9852434255778,29.982585707677,29.9847665846506,29.9836069047841,29.9858764267075,29.9882864881967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.205606489393,38.4918322053378,38.4986871835318,38.4943113440951,38.4983981938017,38.4961072129756,38.4986213031784,38.4975123071563,38.4991281487384,38.4986755795749,38.4997377970272,38.4995285849253,38.4998902106055,38.5006763423295
0.811666666666667,62.0609372359844,29.972403106406,29.9920533314342,29.9772702772689,29.9884343044836,29.9800465478287,29.9863931951487,29.981640684097,29.9852633553157,29.9826092134976,29.9847871618777,29.9836290392705,29.9858955069552,29.9883023047744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.210714211924,38.4933267259994,38.5001727220309,38.4958026129739,38.499884111368,38.4975961257775,38.50010692523,38.4989993750265,38.5006131012283,38.5001611179983,38.5012219437433,38.5010129994775,38.5013741510924,38.5021592471028
0.811944444444444,62.0649199498039,29.9724403344745,29.9920640483666,29.9773009351421,29.9884499171995,29.9800734646913,29.9864115690615,29.9816654577234,29.9852832587895,29.9826326883745,29.9848077119575,29.9836511445738,29.9859145620011,29.9883181004716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.21581518909,38.4948192569586,38.5016562818531,38.4972918960527,38.5013680496738,38.4990830555828,38.5015905682856,38.5004844620819,38.5020960754607,38.5016446774097,38.5027041131194,38.5024954363306,38.5028561144262,38.5036401759863
0.812222222222222,62.0688972918139,29.9724775137479,29.9920747512509,29.9773315528143,29.9884655093897,29.9801003462198,29.9864299187841,29.9816901987827,29.9853031360297,29.9826561323439,29.9848282349218,29.983673220728,29.985933591875,29.9883338753133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.220909429343,38.4963098007524,38.5031378655252,38.4987791958657,38.5028500112474,38.5005680049241,38.5030722348743,38.5019675708539,38.5035770739648,38.5031262603398,38.5041843076849,38.5039758980149,38.504336103137,38.5051191315092
0.8125,62.0728692691679,29.9725146442814,29.9920854401029,29.9773621303311,29.9884810810776,29.9801271924549,29.9864482443445,29.9817149073125,29.9853229870669,29.9826795454416,29.9848487308024,29.9836952677674,29.9859525966067,29.988349629324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.225996941131,38.4977983599152,38.5046174755715,38.5002645149446,38.5043299986148,38.5020509763313,38.5045519275227,38.5034487038715,38.5050560992675,38.5046058693164,38.5056625299663,38.5054543870577,38.5058141197519,38.5065961161975
0.812777777777778,62.0768358890101,29.9725517261303,29.9920961149386,29.9773926677383,29.988496632287,29.9801540034371,29.9864665457707,29.9817395833503,29.9853428119318,29.9827029277038,29.9848691996312,29.9837172857262,29.985971576226,29.9883653625286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.231077732889,38.4992849369788,38.5060951145136,38.5017478558184,38.5058080142992,38.5035319723318,38.5060296487547,38.5049278636606,38.5065331538928,38.5060835068648,38.5071387824878,38.5069309059837,38.5072901667955,38.5080711325748
0.813055555555556,62.0807971584755,29.9725887593496,29.992106775774,29.9774231650815,29.9885121630414,29.9801807792066,29.9864848230909,29.9817642269338,29.9853626106548,29.9827262791663,29.98488964144,29.9837392746387,29.9859905307626,29.9883810749516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.236151813045,38.5007695344723,38.5075707848704,38.5032292210135,38.507284060821,38.5050109954502,38.5075054010915,38.5064050527447,38.5080082403621,38.5075591755074,38.5086130677706,38.5084054573149,38.5087642467896,38.509544183162
0.813333333333333,62.0847530846902,29.9726257439947,29.9921174226251,29.9774536224065,29.9885276733644,29.9802075198041,29.9865030763328,29.9817888381004,29.9853823832667,29.982749599865,29.9849100562606,29.983761234539,29.9860094602464,29.9883967666178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.241219190021,38.5022521549219,38.5090444891579,38.5047086130535,38.508758140698,38.5064880482082,38.5089791870516,38.5078802736444,38.5094813611941,38.509032877764,38.5100853883333,38.5098780435706,38.5102363622534,38.5110152704772
0.813611111111111,62.0887036747711,29.9726626801206,29.9921280555077,29.977484039759,29.9885431632796,29.9802342252699,29.9865213055247,29.9818134168879,29.9854021297979,29.982772889836,29.9849304441248,29.9837831654612,29.986028364707,29.9884124375519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.246279872227,38.5037328008515,38.5105162298898,38.5061860344593,38.5102302564454,38.5079631331253,38.5104510091507,38.5093535288778,38.5109525189046,38.5105046161517,38.5115557466917,38.5113486672674,38.5117065157031,38.5124843970357
0.813888888888889,62.092648935826,29.9726995677826,29.9921386744378,29.9775144171846,29.9885586328106,29.9802608956444,29.9865395106945,29.9818379633337,29.9854218502791,29.9827961491152,29.9849508050643,29.9838050674396,29.9860472441743,29.9884280877785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.251333868067,38.505211474782,38.5119860095769,38.5076614877493,38.5117004105755,38.5094362527177,38.5119208699021,38.5108248209601,38.512421716007,38.511974393185,38.513024145359,38.5128173309191,38.5131747096525,38.5139515653501
0.814166666666667,62.0965888749536,29.9727364070358,29.9921492794313,29.977544754729,29.9885740819808,29.9802875309681,29.98655769187,29.9818624774754,29.9854415447406,29.9828193777384,29.9849711391111,29.9838269405083,29.9860660986777,29.9884437173223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.256381185934,38.5066881792318,38.5134538307274,38.5091349754389,38.5131686055982,38.5109074094995,38.5133887718161,38.512294152404,38.5138889550118,38.5134422113753,38.5144905868456,38.5142840370369,38.5146409466126,38.5154167779306
0.814444444444444,62.1005234992436,29.9727731979354,29.9921598705042,29.9775750524379,29.988589510814,29.9803141312814,29.9865758490795,29.9818869593505,29.9854612132132,29.9828425757416,29.9849914462967,29.9838487847014,29.9860849282472,29.9884593262078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.261421834215,38.5081629167167,38.5149196958466,38.5106065000413,38.5146348440204,38.5123766059817,38.5148547174003,38.5137615257193,38.5153542384268,38.5149080732318,38.5159550736592,38.5157487881291,38.5161052290914,38.5168800372841
0.814722222222222,62.1044528157766,29.9728099405364,29.9921704476725,29.9776053103569,29.9886049193337,29.9803406966247,29.9865939823507,29.9819114089964,29.9854808557273,29.9828657431606,29.9850117266531,29.9838706000529,29.9861037329124,29.9884749144598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.266455821287,38.5096356897497,38.5163836074375,38.5120760640665,38.5160991283466,38.5138438446728,38.5163187091599,38.5152269434132,38.5168175687572,38.5163719812607,38.517417608305,38.5172115867014,38.5175675595947,38.5183413459154
0.815,62.1083768316241,29.9728466348941,29.9921810109519,29.9776355285316,29.9886203075633,29.9803672270383,29.9866120917116,29.9819358264509,29.9855004723134,29.9828888800313,29.9850319802118,29.9838923865971,29.9861225127028,29.9884904821028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.27148315552,38.5111065008411,38.5178455680001,38.5135436700222,38.5175614610783,38.5153091280786,38.5177807495971,38.5166904079903,38.5182789485054,38.5178339379654,38.518878193285,38.518672435257,38.5190279406251,38.519800706326
0.815277777777778,62.1122955538487,29.9728832810635,29.9921915603586,29.9776657070077,29.9886356755265,29.9803937225627,29.9866301771902,29.9819602117512,29.9855200630019,29.9829119863895,29.9850522070046,29.983914144368,29.9861412676483,29.9885060291615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.276503845274,38.5125753524987,38.519305580032,38.5150093204132,38.5190218447146,38.516772458702,38.5192408412117,38.5181519219524,38.5197383801712,38.5192939458469,38.520336831099,38.520131336296,38.5204863746828,38.5212581210152
0.815555555555555,62.1162089895039,29.9729198790997,29.9922020959083,29.9776958458309,29.9886510232467,29.9804201832381,29.9866482388145,29.9819845649349,29.9855396278235,29.9829350622712,29.9850724070632,29.9839358733997,29.9861599977784,29.9885215556603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.2815178989,38.5140422472274,38.5207636460277,38.5164730177417,38.5204802817518,38.5182338390436,38.5206989865004,38.5196114877985,38.5211958662516,38.5207520074033,38.5217935242439,38.5215882923161,38.5219428642651,38.5227135924793
0.815833333333333,62.1201171456341,29.9729564290579,29.992212617617,29.9777259450466,29.9886663507475,29.980446609105,29.9866662766123,29.9820088860394,29.9855591668085,29.9829581077121,29.9850925804193,29.9839575737261,29.9861787031227,29.988537061624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.286525324743,38.5155071875295,38.5222197684795,38.5179347645072,38.5219367746835,38.5196932716009,38.5221551879576,38.5210691080251,38.5226514092408,38.5222081251301,38.5232482752139,38.5230433058121,38.5233974118667,38.5241671232118
0.816111111111111,62.1240200292747,29.9729929309932,29.9922231255006,29.9777560047005,29.9886816580525,29.9804730002036,29.9866842906115,29.9820331751023,29.9855786799874,29.9829811227481,29.9851127271045,29.9839792453814,29.9861973837109,29.9885525470769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.291526131137,38.5169701759049,38.5236739498768,38.5193945632065,38.5233913260006,38.521150758869,38.5236094480747,38.5225247851258,38.5241050116306,38.5236623015199,38.5247010865003,38.5244963792761,38.5248500199796,38.5256187157038
0.816388888888889,62.1279176474523,29.9730293849606,29.9922336195751,29.9777860248381,29.9886969451851,29.9804993565743,29.9867022808401,29.9820574321608,29.9855981673907,29.9830041074148,29.9851328471506,29.9840008883995,29.9862160395725,29.9885680120438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.29652032641,38.5184312148504,38.5251261927062,38.5208524163339,38.5248439381914,38.5226063033402,38.5250617693407,38.5239785215918,38.5255566759099,38.5251145390627,38.5261519605919,38.5259475151976,38.5263006910928,38.5270683724434
0.816666666666667,62.1318100071843,29.9730657910151,29.9922440998562,29.9778160055052,29.9887122121688,29.9805256782574,29.986720247326,29.9820816572526,29.9856176290487,29.9830270617482,29.9851529405892,29.9840225028145,29.9862346707371,29.988583456549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.301507918878,38.5198903068604,38.5265764994518,38.5223083263807,38.5262946137413,38.524059907504,38.5265121542416,38.5254303199112,38.5270064045648,38.526564840246,38.5276008999749,38.5273967160632,38.5277494276931,38.528516095916
0.816944444444444,62.1356971154791,29.9731021492119,29.99225456636,29.9778459467471,29.9887274590272,29.9805519652932,29.9867381900969,29.9821058504149,29.9856370649919,29.983049985784,29.9851730074518,29.9840440886603,29.9862532772343,29.9885988806172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.306488916852,38.5213474544265,38.528024872595,38.5237622958358,38.5277433551334,38.5255115738475,38.527960605261,38.5268801825697,38.5284542000789,38.5280132075542,38.5290479071325,38.5288439843571,38.529196232264,38.5299618886045
0.817222222222222,62.1395789793362,29.9731384596059,29.9922650191023,29.9778758486095,29.9887426857837,29.980578217722,29.9867561091809,29.9821300116852,29.9856564752508,29.9830728795579,29.9851930477701,29.984065645971,29.9862718590937,29.9886142842729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.311463328632,38.5228026600378,38.5294713146144,38.5252143271852,38.5291901648476,38.5269613048548,38.5294071248796,38.5283281120503,38.529900064933,38.5294596434693,38.5304929845454,38.5302893225605,38.5306411072869,38.5314057529889
0.8175,62.1434556057463,29.9731747222522,29.9922754580991,29.9779057111379,29.9887578924618,29.980604435584,29.9867740046058,29.9821541411008,29.9856758598556,29.9830957431057,29.9852130615757,29.9840871747803,29.9862904163447,29.9886296675404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.316431162511,38.5242559261805,38.530915827986,38.5266644229124,38.5306350453616,38.5284091030075,38.5308517155754,38.5297741108331,38.5313440016053,38.5309041504706,38.5319361346915,38.531732733152,38.5320840552399,38.5328476915465
0.817777777777778,62.1473270016908,29.9732109372058,29.9922858833661,29.9779355343777,29.9887730790849,29.9806306189196,29.9867918763993,29.9821782386991,29.9856952188368,29.983118576463,29.9852330489002,29.9841086751224,29.9863089490168,29.9886450304444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.321392426772,38.5257072553382,38.5323584151833,38.528112585498,38.53207799915,38.5298549707845,38.5322943798239,38.5312181813957,38.5327860125711,38.5323467310344,38.533377360046,38.5331742186075,38.5335250785988,38.5342877067519
0.818055555555556,62.1511931741425,29.9732471045217,29.9922962949193,29.9779653183746,29.9887882456766,29.9806567677689,29.9868097245894,29.9822023045175,29.9857145522247,29.9831413796657,29.9852530097752,29.9841301470311,29.9863274571396,29.9886603730092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.326347129692,38.527156649992,38.5337990786767,38.5295588174202,38.5335190286851,38.5312989106619,38.5337351200976,38.5326603262128,38.5342261003031,38.5337873876346,38.5348166630815,38.5346137814001,38.5349641798364,38.5357258010771
0.818333333333333,62.155054130065,29.9732832242549,29.9923066927746,29.977995063174,29.9888033922603,29.9806828821721,29.9868275492039,29.9822263385932,29.9857338600497,29.9831641527493,29.9852729442321,29.9841515905403,29.9863459407426,29.9886756952593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.331295279538,38.5286041126202,38.5352378209343,38.5310031211543,38.5349581364362,38.5327409251132,38.5351739388666,38.5341005477566,38.5356642672714,38.5352261227422,38.5362540462676,38.5360514240003,38.5364013614231,38.5371619769912
0.818611111111111,62.1589098764132,29.9733192964603,29.9923170769479,29.9780247688214,29.9888185188594,29.9807089621696,29.9868453502705,29.9822503409637,29.9857531423421,29.9831868957496,29.9852928523025,29.9841730056838,29.9863643998551,29.9886909972192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.336236884566,38.5300496456982,38.5366746444214,38.532445499173,38.5363953248701,38.5341810166091,38.5366108385982,38.5355388484965,38.5371005159432,38.5366629388257,38.5376895120716,38.5374871488758,38.5378366258263,38.5385962369606
0.818888888888889,62.1627604201328,29.9733553211929,29.9923274474549,29.9780544353622,29.9888336254974,29.9807350078014,29.9868631278172,29.9822743116663,29.9857723991323,29.9832096087021,29.985312734018,29.9841943924957,29.9863828345067,29.9887062789132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.341171953028,38.5314932516991,38.5381095516006,38.5338859539464,38.5378305964509,38.5356191876178,38.5380458217569,38.5369752308993,38.5385348487832,38.5380978383507,38.5391230629577,38.5389209584917,38.5392699755108,38.5400285834492
0.819166666666667,62.1666057681609,29.9733912985076,29.9923378043116,29.9780840628419,29.9888487121977,29.9807610191078,29.9868808818716,29.9822982507381,29.9857916304505,29.9832322916426,29.98533258941,29.9842157510096,29.9864012447268,29.9887215403658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.346100493165,38.5329349330931,38.5395425449317,38.5353244879416,38.5392639536397,38.5370554406046,38.5394788908047,38.538409697429,38.5399672682533,38.5395308237802,38.5405547013877,38.5403528553103,38.5407014129388,38.5414590189179
0.819444444444444,62.1704459274255,29.9734272284594,29.9923481475338,29.978113651306,29.9888637789837,29.980786996129,29.9868986124615,29.9823221582165,29.985810836327,29.9832549446066,29.9853524185101,29.9842370812594,29.9864196305448,29.9887367816014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.35102251321,38.5343746923479,38.540973626872,38.5367611036235,38.5406953988955,38.5384897780323,38.5409100482007,38.5398422505469,38.5413977768127,38.5409618975744,38.5419844298205,38.5417828417912,38.5421309405695,38.5428875458251
0.819722222222222,62.1742809048458,29.9734631111031,29.9923584771375,29.9781432007998,29.9888788258788,29.980812938905,29.9869163196148,29.9823460341388,29.9858300167922,29.9832775676298,29.9853722213496,29.984258383279,29.98643799199,29.9887520026443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.355938021386,38.5358125319283,38.5424027998761,38.5381958034538,38.5421249346741,38.5399222023609,38.5423392964014,38.5412728927116,38.5428263769178,38.542391062191,38.5434122507125,38.5432109203913,38.5435585608596,38.5443141666264
0.82,62.1781107073321,29.9734989464936,29.9923687931383,29.9781727113687,29.9888938529065,29.9808388474761,29.9869340033592,29.9823698785421,29.9858491718762,29.9833001607477,29.9853919979601,29.9842796571022,29.986456329092,29.9887672035189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.360847025909,38.5372484542967,38.5438300663959,38.539628589892,38.5435525634288,38.5413527160477,38.5437666378607,38.5427016263792,38.5442530710225,38.5438183200847,38.5448381665171,38.5446370935648,38.5449842762632,38.5457388837746
0.820277777777778,62.1819353417859,29.9735347346859,29.9923790955523,29.9782021830582,29.9889088600901,29.9808647218824,29.9869516637224,29.9823936914637,29.9858683016094,29.983322723996,29.985411748373,29.9843009027626,29.9864746418799,29.9887823842496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.365749534988,38.5386824619125,38.5452554288806,38.5410594653946,38.5449782876103,38.5427813215475,38.5451920750298,38.5441284540028,38.5456778615779,38.5452436737078,38.5462621796852,38.5460613637632,38.5464080892314,38.5471616997201
0.820555555555556,62.1857548150997,29.9735704757347,29.9923893843951,29.9782316159136,29.988923847453,29.9808905621639,29.9869693007321,29.9824174729409,29.9858874060219,29.9833452574101,29.9854314726196,29.9843221202941,29.9864929303833,29.9887975448607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.37064555682,38.5401145572326,38.5466788897768,38.5424884324156,38.5464021096665,38.544208021312,38.5466156103569,38.545553378033,38.5471007510324,38.5466671255096,38.547684292665,38.5474837334353,38.5478300022128,38.5485826169102
0.820833333333333,62.1895691341573,29.9736061696949,29.9923996596827,29.9782610099803,29.9889388150185,29.9809163683608,29.9869869144161,29.9824412230108,29.9859064851439,29.9833677610255,29.9854511707315,29.9843433097304,29.9865111946313,29.9888126853764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.375535099596,38.5415447427114,38.5481004515281,38.5439154934061,38.5478240320426,38.5456328177906,38.5480372462879,38.5469764009176,38.5485217418317,38.5480886779371,38.5491045079018,38.5489042050272,38.5492500176531,38.5500016377896
0.821111111111111,62.1933783058335,29.9736418166213,29.9924099214309,29.9782903653036,29.9889537628102,29.9809421405131,29.987004504802,29.9824649417106,29.9859255390058,29.9833902348779,29.9854708427399,29.9843644711053,29.9865294346534,29.9888278058212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.380418171496,38.5429730208004,38.5495201165759,38.5453406508147,38.5492440571811,38.5470557134299,38.5494569852658,38.5483975251018,38.5499408364189,38.5495083334341,38.5505228278385,38.5503227809821,38.5506681379955,38.5514187648005
0.821388888888889,62.1971823369944,29.9736774165687,29.9924201696555,29.9783196819288,29.9889686908511,29.980967878661,29.9870220719176,29.9824886290774,29.9859445676376,29.9834126790027,29.9854904886763,29.9843856044524,29.9865476504787,29.9888429062192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.385294780696,38.5443993939483,38.5509378873586,38.5467639070874,38.5506621875221,38.5484767106738,38.550874829731,38.5498167530281,38.5513580372341,38.5509260944421,38.5519392549151,38.5517394637409,38.5520843656805,38.5528340003822
0.821666666666667,62.2009812344973,29.973712969592,29.9924304043723,29.9783489599013,29.9889835991649,29.9809935828443,29.9870396157904,29.9825122851484,29.9859635710696,29.9834350934354,29.9855101085719,29.9844067098053,29.9865658421367,29.9888579865949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.390164935358,38.5458238646015,38.5523537663121,38.5481852646672,38.5520784255025,38.5498958119635,38.552290782121,38.5512340871363,38.5527733467151,38.5523419633997,38.5533537915688,38.5531542557414,38.5534987031456,38.5542473469713
0.821944444444444,62.2047750051907,29.9737484757458,29.9924406255971,29.9783781992663,29.9889984877747,29.9810192531033,29.9870571364483,29.9825359099607,29.9859825493318,29.9834574782114,29.9855297024582,29.9844277871979,29.9865840096564,29.9888730469723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.395028643639,38.5472464352035,38.5537677558694,38.5496047259947,38.553492773557,38.5513130197374,38.553704844871,38.5526495298633,38.5541867672967,38.5537559427429,38.5547664402344,38.5545671594189,38.5549111528259,38.5556588070017
0.822222222222222,62.2085636559141,29.9737839350848,29.9924508333457,29.9784074000691,29.9890133567038,29.9810448894778,29.9870746339188,29.9825595035514,29.9860015024545,29.9834798333662,29.9855492703665,29.9844488366636,29.9866021530673,29.9888880873759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.399885913686,38.5486671081952,38.5551798584611,38.5510222935078,38.5549052341174,38.5527283364315,38.5551170204131,38.5540630836437,38.5555983014113,38.5551680349049,38.5561772033438,38.5559781772059,38.5563217171537,38.5570683829047
0.8225,62.2123471934984,29.9738193476639,29.9924610276339,29.978436562355,29.9890282059757,29.9810704920078,29.9870921082296,29.9825830659576,29.9860204304677,29.9835021589352,29.9855688123279,29.9844698582362,29.9866202723985,29.9889031078297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.404736753639,38.5500858860147,38.5565900765149,38.5524379696416,38.5563158096128,38.5541417644788,38.5565273111771,38.5554747509091,38.5570079514882,38.5565782423163,38.5575860833261,38.5573873115323,38.5577303985586,38.5584760771087
0.822777777777778,62.2161256247656,29.9738547135378,29.9924712084776,29.9784656861692,29.9890430356136,29.9810960607334,29.9871095594083,29.9826065972164,29.9860393334016,29.9835244549538,29.9855883283739,29.9844908519493,29.9866383676791,29.988918108358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.409581171628,38.5515027710976,38.5579984124559,38.5538517568285,38.5577245024697,38.5555533063099,38.5579357195896,38.5568845340885,38.5584157199543,38.5579865674049,38.5589930826079,38.5587945648252,38.5591371994673,38.5598818920395
0.823055555555556,62.2198989565292,29.973890032761,29.9924813758924,29.9784947715568,29.9890578456407,29.9811215956945,29.9871269874825,29.9826300973648,29.9860582112862,29.9835467214574,29.9856078185356,29.9845118178363,29.9866564389384,29.9889330889851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.414419175774,38.5529177658767,38.5594048687066,38.5552636574984,38.5591313151117,38.5569629643524,38.5593422480751,38.5582924356082,38.5598216092339,38.559393012596,38.5603982036131,38.5601999395091,38.5605421223041,38.5612858301202
0.823333333333333,62.2236671955935,29.9739253053884,29.9924915298943,29.9785238185632,29.9890726360805,29.981147096931,29.9871443924798,29.9826535664399,29.9860770641517,29.9835689584814,29.9856272828443,29.984532755931,29.9866744862056,29.988948049735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.419250774191,38.5543308727822,38.5608094476868,38.5566736740785,38.5605362499602,38.5583707410316,38.560746899055,38.5596984578918,38.5612256217482,38.5607975803119,38.5618014487627,38.5616034380057,38.5619451694904,38.5626878937712
0.823611111111111,62.2274303487545,29.9739605314744,29.9925016704989,29.9785528272335,29.989087406956,29.9811725644828,29.9871617744277,29.9826770044786,29.986095892028,29.9835911660611,29.9856467213312,29.9845536662668,29.9866925095098,29.988962990632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.424075974984,38.5557420942416,38.5622121518134,38.558081808993,38.5619393094333,38.5597766387698,38.5621496749481,38.5611026033603,38.5626277599161,38.5622002729725,38.5632028204752,38.5630050627339,38.563346343445,38.5640880854101
0.823888888888889,62.2311884227991,29.9739957110738,29.992511797722,29.9785817976128,29.9891021582907,29.9811979983899,29.9871791333539,29.9827004115181,29.9861146949453,29.9836133442318,29.9856661340276,29.9845745488773,29.9867105088801,29.9889779117002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.428894786248,38.5571514326798,38.563612983501,38.5594880646639,38.5633404959469,38.5611806599867,38.5635505781707,38.5625048744318,38.5640280261536,38.5636010929948,38.5646023211664,38.5644048161103,38.5647456465839,38.565486407452
0.824166666666667,62.2349414245057,29.9740308442411,29.9925219115793,29.9786107297464,29.9891168901076,29.9812233986922,29.9871964692859,29.9827237875951,29.9861334729335,29.9836354930288,29.9856855209646,29.9845954037959,29.9867284843457,29.9889928129637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.433707216073,38.558558890519,38.5650119451613,38.5608924435101,38.564739811914,38.5625828070993,38.5649496111361,38.5639052735221,38.5654264228741,38.5650000427932,38.5659999532491,38.5658027005483,38.5661430813205,38.5668828623091
0.824444444444444,62.2386893606438,29.9740659310309,29.9925320120867,29.9786396236792,29.9891316024302,29.9812487654294,29.9872137822512,29.9827471327468,29.9861522260227,29.9836576124875,29.9857048821734,29.9846162310562,29.9867464359356,29.9890076944467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.438513272536,38.5599644701785,38.5664090392033,38.5622949479482,38.566137259745,38.5639830825221,38.5663467762552,38.5653038030438,38.5668229524882,38.5663971247794,38.5673957191338,38.5671987184589,38.5675386500654,38.568277452391
0.824722222222222,62.2424322379744,29.9741009714979,29.9925420992599,29.9786684794565,29.9891462952815,29.9812740986414,29.9872310722773,29.9827704470099,29.9861709542428,29.9836797026431,29.9857242176851,29.9846370306916,29.9867643636788,29.9890225561733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.443312963709,38.5613681740753,38.5678042680334,38.5636955803918,38.5675328418476,38.5653814886667,38.567742075936,38.5667004654072,38.5682176174039,38.5677923413624,38.5687896212282,38.5685928722504,38.5689323552266,38.5696701801045
0.825,62.2461700632495,29.9741359656964,29.9925521731146,29.9786972971233,29.9891609686849,29.9812993983681,29.9872483393918,29.9827937304216,29.9861896576238,29.9837017635308,29.9857435275309,29.9846578027356,29.9867822676046,29.9890373981674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.448106297653,38.5627700046236,38.5691976340553,38.565094343252,38.5689265606267,38.566778027942,38.5691355125839,38.5680952630197,38.5696104200266,38.5691856949484,38.570181661937,38.5699851643282,38.5703241992093,38.5710610478537
0.825277777777778,62.2499028432128,29.9741709136811,29.9925622336665,29.9787260767247,29.9891756226634,29.9813246646493,29.9872655836222,29.9828169830186,29.9862083361958,29.9837237951859,29.9857628117418,29.9846785472215,29.9868001477418,29.9890522204533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.452893282422,38.5641699642348,38.5705891396701,38.5664912389372,38.5703184184847,38.5681727027545,38.5705270886017,38.5694881982862,38.5710013627587,38.5705771879411,38.5715718436627,38.5713755970953,38.5717141844161,38.5724500580402
0.825555555555555,62.253630584599,29.9742058155063,29.9925722809314,29.9787548183057,29.9891902572404,29.9813498975248,29.9872828049959,29.9828402048379,29.9862269899885,29.9837457976435,29.985782070349,29.9846992641829,29.9868180041196,29.989067023055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.457673926062,38.5655680553177,38.5719787872762,38.5678862698531,38.5717084178213,38.5695655155077,38.5719168063895,38.5708792736088,38.5723904480003,38.5719668227414,38.5729601688046,38.5727641729517,38.5731023132468,38.5738372130627
0.825833333333333,62.2573532941342,29.9742406712267,29.992582314925,29.9787835219113,29.9892048724389,29.9813750970342,29.9873000035404,29.9828633959162,29.986245619032,29.983767770939,29.9858013033836,29.984719953653,29.9868358367668,29.9890818059964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.462448236608,38.5669642802786,38.5733665792692,38.5692794384028,38.5730965610335,38.5709564686025,38.5733046683445,38.5722684913868,38.5737776781485,38.5733546017474,38.5743466397598,38.574150894295,38.5744885880985,38.5752225153171
0.826111111111111,62.2610709785358,29.9742754808966,29.992592335663,29.9788121875866,29.9892194682821,29.9814002632174,29.9873171792831,29.9828865562905,29.9862642233561,29.9837897151073,29.9858205108765,29.9847406156652,29.9868536457125,29.9890965693017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.467216222088,38.5683586415209,38.5747525180422,38.5706707469866,38.5744828505154,38.5723455644373,38.5746906768614,38.5736558540171,38.5751630555979,38.5747405273548,38.5757312589223,38.5755357635197,38.5758730113657,38.576605967197
0.826388888888889,62.2647836445128,29.9743102445704,29.992602343161,29.9788408153765,29.9892340447933,29.9814253961141,29.9873343322515,29.9829096859976,29.9862828029908,29.9838116301838,29.9858396928588,29.9847612502529,29.9868714309857,29.9891113129948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.471977890522,38.5697511414454,38.5761366059855,38.5720601980021,38.5758672886588,38.5737328054076,38.5760748343323,38.5750413638937,38.5765465827403,38.5761246019564,38.5771140286837,38.5769187830181,38.5772555854401,38.5779875710929
0.826666666666667,62.2684912987652,29.9743449623026,29.9926123374349,29.978869405326,29.9892486019955,29.9814504957641,29.9873514624729,29.9829327850742,29.9863013579658,29.9838335162034,29.9858588493615,29.9847818574494,29.9868891926152,29.9891260370998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.476733249921,38.5711417824503,38.5775188454869,38.5734477938445,38.5772498778526,38.5751181939064,38.5774571431464,38.5764250234078,38.5779282619649,38.5775068279423,38.5784949514326,38.5782999551794,38.5786363127109,38.5793673293929
0.826944444444444,62.2721939479845,29.9743796341475,29.9926223185003,29.97889795748,29.9892631399118,29.9814755622069,29.9873685699749,29.9829558535571,29.9863198883111,29.9838553732014,29.9858779804157,29.984802437288,29.98690693063,29.9891407416405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.481482308286,38.5725305669312,38.5788992389314,38.5748335369061,38.5786306204832,38.5765017323238,38.5788376056904,38.5778068349484,38.5793080956581,38.5788872077,38.5798740295553,38.5796792823904,38.5800151955643,38.5807452444821
0.827222222222222,62.2758915988537,29.9744142601595,29.9926322863728,29.9789264718835,29.9892776585654,29.9815005954822,29.9873856547847,29.9829788914832,29.9863383940565,29.9838772012127,29.9858970860522,29.984822989802,29.986924645059,29.9891554266409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.486225073613,38.5739174972808,38.5802777887013,38.5762174295765,38.5800095189339,38.5778834230475,38.5802162243483,38.5791868009013,38.5806860862038,38.5802657436143,38.581251265435,38.581056767035,38.5813922363841,38.5821213187431
0.8275,62.2795842580471,29.9744488403928,29.9926422410682,29.9789549485813,29.9892921579794,29.9815255956298,29.9874027169298,29.9830018988891,29.9863568752318,29.9838990002725,29.9859161663021,29.9848435150245,29.9869423359311,29.989170092125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.490961553885,38.5753025758893,38.5816544971763,38.5775994742428,38.581386575586,38.5792632684623,38.5815930015012,38.5805649236498,38.582062235983,38.5816424380672,38.5826266614526,38.5824324114944,38.5827674375512,38.5834955545559
0.827777777777778,62.2832719322303,29.9744833749018,29.9926521826021,29.9789833876183,29.9893066381769,29.9815505626891,29.9874197564375,29.9830248758115,29.9863753318667,29.9839207704158,29.9859352211963,29.9848640129889,29.9869600032751,29.9891847381167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.49569175708,38.5766858051442,38.5830293667335,38.5789796732893,38.5827617928174,38.5806412709505,38.5829679395279,38.5819412055747,38.5834365473742,38.5830172934382,38.584000219986,38.5838062181474,38.584140801444,38.5848679542976
0.828055555555556,62.2869546280603,29.9745178637408,29.9926621109902,29.9790117890394,29.9893210991809,29.9815754966999,29.9874367733351,29.9830478222872,29.9863937639912,29.9839425116775,29.9859542507656,29.9848844837284,29.9869776471199,29.98919936464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.500415691166,38.5780671874304,38.5844023997473,38.5803580290976,38.584135173004,38.5820174328915,38.5843410408042,38.5833156490538,38.584809022753,38.584390312104,38.5853719434105,38.5851781893697,38.5855123304379,38.5862385203426
0.828333333333333,62.2906323521858,29.974552306964,29.9926720262481,29.9790401528894,29.9893355410145,29.9816003977017,29.9874537676499,29.9830707383529,29.9864121716348,29.9839642240928,29.985973255041,29.9849049272761,29.9869952674942,29.9892139717186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.505133364102,38.57944672513,38.5857735985892,38.5817345440469,38.5855067185184,38.5833917566623,38.5857123077034,38.5846882564625,38.5861796644927,38.5857614964386,38.5867418340989,38.5865483275346,38.5868820269058,38.5876072550628
0.828611111111111,62.2943051112465,29.9745867046257,29.9926819283915,29.9790684792131,29.9893499637008,29.9816252657341,29.9874707394093,29.9830936240451,29.9864305548274,29.9839859076966,29.9859922340534,29.9849253436652,29.987012864427,29.9892285593764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.50984478384,38.5808244206226,38.5871429656283,38.5831092205133,38.5868764317311,38.584764244637,38.587081742596,38.5860590301734,38.5875484749635,38.5871308488134,38.588109894421,38.5879166350127,38.5882498932182,38.5889741608273
0.828888888888889,62.2979729118739,29.9746210567799,29.9926918174359,29.9790967680553,29.9893643672628,29.9816501008366,29.9874876886406,29.9831164794005,29.9864489135987,29.9840075625238,29.9860111878336,29.9849457329289,29.9870304379468,29.9892431276374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.514549958321,38.582200276285,38.5885105032311,38.5844820608706,38.5882443150096,38.5861348991871,38.5884493478499,38.5874279725563,38.5889154565331,38.588498371597,38.5894761267442,38.5892831141718,38.5896159317423,38.5903392400025
0.829166666666667,62.3016357606907,29.9746553634809,29.9927016933971,29.9791250194607,29.9893787517235,29.9816749030486,29.987504615371,29.9831393044557,29.9864672479784,29.9840291886094,29.9860301164124,29.9849660951003,29.9870479880827,29.9892576765253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.519248895481,38.5835742944915,38.5898762137612,38.5858530674898,38.5896103707188,38.5875037226815,38.5898151258304,38.5887950859786,38.5902806115666,38.5898640671554,38.5908405334331,38.590647767377,38.5909801448431,38.5917024949522
0.829444444444444,62.3052936643112,29.9746896247829,29.9927115562907,29.9791532334741,29.989393117106,29.9816996724099,29.9875215196278,29.9831620992474,29.9864855579962,29.9840507859882,29.9860490198206,29.9849864302124,29.9870655148631,29.989272206064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.523941603244,38.5849464776136,38.5912400995797,38.5872222427392,38.5909746012209,38.5888707174864,38.5911790788999,38.5901603728049,38.5916439424262,38.591227937852,38.5922031168495,38.5920105969908,38.5923425348827,38.5930639280372
0.829722222222222,62.308946629341,29.9747238407399,29.9927214061322,29.9791814101402,29.9894074634333,29.9817244089596,29.9875384014382,29.983184863812,29.9865038436817,29.9840723546952,29.9860678980891,29.9850067382984,29.987083018317,29.9892867162772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.528628089527,38.58631682802,38.5926021630449,38.5885895889846,38.5923370088755,38.5902358859652,38.5925412094185,38.5915238353969,38.5930054514718,38.5925899860474,38.5935638793527,38.593371605373,38.5937031042206,38.5944235416161
0.83,62.3125946623773,29.9747580114061,29.9927312429373,29.9792095495038,29.9894217907283,29.9817491127375,29.9875552608294,29.9832075981861,29.9865221050645,29.9840938947652,29.9860867512485,29.9850270193913,29.9871004984729,29.9893012071888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.533308362239,38.5876853480772,38.5939624065126,38.5899551085888,38.5936975960395,38.5915992304788,38.5939015197432,38.592885476114,38.5943651410602,38.5939502140995,38.5949228232993,38.5947307948807,38.5950618552136,38.5957813380445
0.830277777777778,62.3162377700088,29.9747921368355,29.9927410667215,29.9792376516093,29.989436099014,29.9817737837828,29.9875720978287,29.9832303024063,29.9865403421744,29.9841154062331,29.9861055793297,29.9850472735241,29.9871179553595,29.9893156788225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.53798242928,38.5890520401486,38.5953208323358,38.5913188039122,38.5950563650672,38.5929607533854,38.5952600122286,38.5942452973128,38.5957230135457,38.5953086243635,38.5962799510431,38.5960881678683,38.5964187902157,38.5971373196753
0.830555555555556,62.3198759588155,29.9748262170821,29.9927508775005,29.9792657165016,29.9894503883133,29.9817984221349,29.9875889124632,29.9832529765091,29.9865585550409,29.9841368891336,29.9861243823634,29.9850675007299,29.9871353890055,29.989330131202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.542650298541,38.5904169065952,38.596677442865,38.5926806773126,38.59641331831,38.5943204570405,38.5966166892265,38.595603301347,38.5970790712801,38.5966652191922,38.5976352649353,38.5974437266877,38.5977739115783,38.5984914888589
0.830833333333333,62.3235092353692,29.9748602521999,29.9927606752898,29.9792937442252,29.9894646586493,29.9818230278334,29.9876057047601,29.9832756205308,29.9865767436936,29.9841583435017,29.9861431603802,29.9850877010416,29.9871527994396,29.9893445643511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.547311977904,38.5917799497752,38.5980322404478,38.594040731145,38.5977684581171,38.5956783437968,38.5979715530863,38.596959490568,38.5984333166122,38.5980200009354,38.5989887673244,38.5987974736877,38.5991272216503,38.5998438479428
0.831111111111111,62.3271376062329,29.974894242243,29.992770460105,29.9793217348247,29.9894789100449,29.9818476009174,29.9876224747466,29.983298234508,29.986594908162,29.9841797693719,29.9861619134109,29.9851078744922,29.9871701866903,29.9893589782936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.551967475245,38.5931411720442,38.5993852274295,38.5953989677617,38.5991217868345,38.5970344160046,38.5993246061543,38.5983138673242,38.5997857518883,38.5993729719403,38.6003404605563,38.6001494112149,38.6004787227776,38.601194399272
0.831388888888889,62.3307610779613,29.9749281872653,29.9927802319617,29.9793496883447,29.9894931425229,29.9818721414264,29.9876392224498,29.9833208184772,29.9866130484758,29.9842011667792,29.9861806414861,29.9851280211146,29.9871875507862,29.989373373053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.556616798428,38.5945005757551,38.6007364061523,38.5967553895124,38.6004733068058,38.5983886760113,38.6006758507744,38.5996664339615,38.6011363794522,38.6007241345516,38.6016903469741,38.6014995416128,38.6018284173036,38.6025431451888
0.831666666666667,62.3343796571006,29.9749620873206,29.9927899908754,29.9793776048297,29.9895073561064,29.9818966493996,29.9876559478968,29.9833433724746,29.9866311646644,29.9842225357582,29.9861993446364,29.9851481409418,29.987204891756,29.9893877486531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.561259955312,38.5958581632583,38.6020857789562,38.5981099987442,38.6018230203721,38.5997411261619,38.6020252892879,38.6010171928232,38.6024852016447,38.6020734911111,38.6030384289183,38.6028478672227,38.6031763075691,38.6038900880327
0.831944444444444,62.3379933501885,29.9749959424629,29.9927997368616,29.9794054843242,29.9895215508181,29.9819211248764,29.9876726511148,29.9833658965368,29.9866492567573,29.9842438763436,29.9862180228926,29.9851682340067,29.987222209628,29.9894021051175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.565896953744,38.5972139369014,38.6034333481781,38.5994627978014,38.6031709298715,38.6010917687984,38.6033729240333,38.6023661462497,38.6038322208041,38.6034210439581,38.6043847087268,38.6041943903827,38.6045223959119,38.6052352301406
0.832222222222222,62.3416021637543,29.9750297527461,29.992809469936,29.9794333268728,29.9895357266809,29.981945567896,29.9876893321308,29.9833883907,29.9866673247841,29.9842651885702,29.986236676285,29.985188300342,29.987239504431,29.9894164424699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.570527801565,38.5985678990293,38.6047791161527,38.6008137890258,38.6045170376398,38.6024406062605,38.6047187573463,38.603713296579,38.605177439266,38.6047667954291,38.6057291887347,38.6055391134286,38.6058666846675,38.6065785738467
0.8325,62.3452061043188,29.975063518224,29.9928191901139,29.9794611325199,29.9895498837178,29.9819699784977,29.9877059909718,29.9834108550007,29.9866853687742,29.9842864724725,29.9862553048445,29.9852083399808,29.9872567761933,29.9894307607339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.575152506607,38.5999200519845,38.6061230852117,38.6021629747565,38.6058613460097,38.6037876408848,38.6060627915604,38.6050586461462,38.6065208593633,38.606110747858,38.6070718712743,38.6068820386934,38.6072091761685,38.6079201214825
0.832777777777778,62.3488051783944,29.9750972389503,29.992828897411,29.97948890131,29.9895640219516,29.9819943567207,29.987722627665,29.9834332894751,29.9867033887571,29.9843077280852,29.9862739086014,29.9852283529557,29.9872740249436,29.9894450599331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.579771076692,38.6012703981065,38.6074652576842,38.6035103573298,38.6072038573117,38.6051328750058,38.6074050290059,38.6064021972838,38.6078624834265,38.607452903576,38.6084127586757,38.6082231685075,38.6085498727449,38.609259875377
0.833055555555556,62.352399392485,29.975130914979,29.9928385918428,29.9795166332874,29.989578141405,29.9820187026041,29.9877392422373,29.9834556941594,29.9867213847621,29.9843289554429,29.9862924875864,29.9852483392995,29.9872912507101,29.9894593400911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.584383519636,38.6026189397325,38.6088056358969,38.6048559390796,38.6085445738734,38.6064763109548,38.6087454720107,38.6077439523219,38.609202313783,38.6087932649117,38.6097518532658,38.6095625051984,38.6098887767241,38.6105978378563
0.833333333333333,62.3559887530862,29.9751645463636,29.9928482734247,29.9795443284966,29.989592242101,29.9820430161872,29.9877558347158,29.9834780690901,29.9867393568187,29.9843501545802,29.9863110418299,29.9852682990452,29.9873084535214,29.9894736012315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.588989843244,38.6039656791969,38.6101442221735,38.606199722337,38.6098834980197,38.6078179510608,38.6100841229002,38.6090839135875,38.6105403527578,38.6101318341909,38.6110891573691,38.6109000510912,38.6112258904306,38.6119340112439
0.833611111111111,62.3595732666852,29.975198133158,29.9928579421722,29.979571986982,29.9896063240624,29.982067297509,29.9877724051275,29.9835004143033,29.9867573049562,29.9843713255317,29.9863295713624,29.9852882322253,29.9873256334059,29.9894878433777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.593590055315,38.6053106188313,38.6114810188353,38.6075417094304,38.611220632073,38.6091577976499,38.6114209839968,38.6104220834053,38.6118766026731,38.611468613737,38.6124246733075,38.6122358085083,38.6125612161864,38.6132683978607
0.833888888888889,62.3631529397606,29.9752316754158,29.9928675981009,29.9795996087878,29.9896203873118,29.9820915466088,29.9877889534993,29.9835227298353,29.9867752292042,29.9843924683318,29.9863480762144,29.9853081388727,29.987342790392,29.9895020665534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.598184163636,38.6066537609648,38.6128160282009,38.6088819026856,38.6125559783529,38.6104958530458,38.6127560576204,38.6117584640971,38.6132110658488,38.6128036058704,38.6137584034,38.6135697797691,38.6138947563109,38.6146010000248
0.834166666666667,62.3667277787828,29.9752651731906,29.9928772412261,29.9796271939584,29.9896344318722,29.9821157635256,29.9878054798583,29.9835450157222,29.9867931295917,29.9844135830152,29.9863665564163,29.98532801902,29.9873599245081,29.9895162707821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.60277217599,38.607995107924,38.6141492525862,38.6102203044259,38.6138895391766,38.6118321195694,38.6140893460883,38.6130930579821,38.6145437446016,38.614136812909,38.6150903499632,38.6149019671909,38.6152265131207,38.6159318200518
0.834444444444445,62.3702977902139,29.9752986265362,29.9928868715634,29.979654742538,29.9896484577662,29.9821399482984,29.9878219842313,29.9835672720002,29.9868110061483,29.9844346696162,29.9863850119986,29.9853478727,29.9873770357825,29.9895304560872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.607354100147,38.6093346620326,38.6154806943045,38.6115569169716,38.6152213168583,38.6131665995389,38.6154208517151,38.614425867377,38.6158746412459,38.6154682371681,38.6164205153108,38.6162323730878,38.6165564889297,38.6172608602544
0.834722222222222,62.3738629805074,29.975332035506,29.9928964891283,29.979682254571,29.9896624650167,29.9821641009664,29.9878384666453,29.9835894987055,29.9868288589032,29.9844557281694,29.9864034429916,29.9853676999452,29.9873941242435,29.9895446224922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.611929943871,38.6106724256117,38.6168103556663,38.6128917426407,38.6165513137098,38.6144992952699,38.6167505768127,38.6157568945957,38.6172037580933,38.6167978809602,38.617748901754,38.6175609997715,38.6178846860493,38.6185881229429
0.835,62.3774233561086,29.9753654001537,29.9929060939361,29.9797097301016,29.9896764536463,29.9821882215686,29.9878549271272,29.9836116958742,29.9868466878857,29.9844767587092,29.9864218494258,29.9853875007883,29.9874111899195,29.9895587700206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.616499714918,38.61200840098,38.6181382389798,38.6142247837483,38.6178795320402,38.6158302090754,38.6180785236905,38.6170861419494,38.6185310974529,38.6181257465953,38.6190755116012,38.6188878495511,38.619211106788,38.6199136104248
0.835277777777778,62.3809789234544,29.9753987205328,29.9929156860023,29.979737169174,29.9896904236777,29.9822123101439,29.9878713657038,29.9836338635424,29.9868644931251,29.98449776127,29.9864402313314,29.9854072752619,29.9874282328388,29.9895728986958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.621063421034,38.6133425904533,38.6194643465503,38.6155560426071,38.6192059741559,38.6171593432657,38.619404694655,38.6184136117468,38.6198566616309,38.6194518363806,38.6204003471582,38.6202129247328,38.6205357534519,38.6212373250048
0.835555555555555,62.3845296889733,29.9754319966967,29.9929252653423,29.9797645718322,29.9897043751338,29.9822363667313,29.9878877824021,29.9836560017461,29.9868822746505,29.9845187358862,29.9864585887388,29.9854270233986,29.9874452530296,29.9895870085413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.625621069957,38.6146749963447,38.6207886806804,38.616885521527,38.6205306423607,38.6184867001484,38.6207290920102,38.6197393062937,38.6211804529311,38.6207761526207,38.6217234107283,38.6215362276204,38.6218586283443,38.6225592689852
0.835833333333333,62.3880756590856,29.975465228699,29.9929348319715,29.9797919381206,29.9897183080371,29.9822603913698,29.9879041772488,29.9836781105215,29.9869000324913,29.9845396825922,29.9864769216784,29.985446745231,29.9874622505201,29.9896010995805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.630172669416,38.616005620965,38.6221112436702,38.6182132228152,38.6218535389557,38.6198122820285,38.6220517180575,38.6210632278936,38.6225024736544,38.6220986976175,38.6230447046119,38.6228577605148,38.6231797337658,38.6238794446655
0.836111111111111,62.3916168402032,29.9754984165931,29.9929443859054,29.9798192680833,29.9897322224104,29.9822843840983,29.9879205502709,29.9837001899046,29.9869177666766,29.9845606014223,29.9864952301803,29.9854664407915,29.9874792253386,29.9896151718366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.634718227133,38.6173344666221,38.6234320378172,38.6195391487765,38.6231746662394,38.6211360912084,38.6233725750956,38.622385378847,38.6238227260993,38.6234194736703,38.6243642311069,38.6241775257144,38.6244990720144,38.6251978543426
0.836388888888889,62.3951532387297,29.9755315604324,29.9929539271594,29.9798465617642,29.9897461182762,29.9823083449557,29.9879369014952,29.9837222399313,29.9869354772355,29.9845814924109,29.9865135142748,29.9854861101127,29.9874961775133,29.9896292253332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.63925775082,38.6186615356213,38.6247510654162,38.6208633017127,38.6244940265078,38.6224581299879,38.6246916654204,38.623705761452,38.6251412125614,38.6247384830759,38.6256819925085,38.625495525515,38.6258166453854,38.6265145003105
0.836666666666667,62.3986848610605,29.9755646602702,29.9929634557488,29.9798738192075,29.9897599956573,29.9823322739808,29.9879532309483,29.9837442606376,29.9869531641973,29.9846023555921,29.9865317739923,29.9855057532271,29.9875131070724,29.9896432600935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.643791248182,38.6199868302652,38.6260683287594,38.6221856839232,38.6258116220539,38.6237784006639,38.6260089913254,38.6250243780039,38.6264579353339,38.626055728128,38.6269979911091,38.6268117622094,38.6271324561716,38.6278293848609
0.836944444444444,62.4022117135824,29.9755977161599,29.992972971689,29.9799010404573,29.9897738545763,29.9823561712126,29.9879695386571,29.9837662520595,29.9869708275911,29.9846231910004,29.9865500093629,29.9855253701671,29.9875300140439,29.9896572761409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.648318726913,38.621310352854,38.6273838301361,38.6235062977048,38.6271274551683,38.625096905531,38.6273245551014,38.6263412307954,38.6277728967071,38.6273712111181,38.6283122291987,38.6281262380883,38.6284465066628,38.6291425102827
0.837222222222222,62.4057338026743,29.9756307281548,29.9929824749954,29.9799282255575,29.9897876950558,29.9823800366897,29.9879858246484,29.9837882142329,29.986988467446,29.9846439986698,29.9865682204167,29.9855449609652,29.9875468984561,29.9896712734986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.652840194701,38.622632105685,38.6286975718334,38.6248251453515,38.6284415281391,38.6264136468809,38.6286383590364,38.6276563221167,38.6290860989688,38.6286849343349,38.6296247090646,38.6294389554392,38.6297587991467,38.630453878862
0.8375,62.4092511347067,29.9756636963082,29.9929919656834,29.9799553745522,29.9898015171183,29.9824038704511,29.9880020889489,29.9838101471937,29.987006083791,29.9846647786348,29.986586407184,29.9855645256537,29.9875637603371,29.9896852521901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.657355659224,38.6239520910531,38.6300095561355,38.6261422291548,38.6297538432515,38.6277286270026,38.6299504054158,38.628969654255,38.6303975444042,38.6299969000644,38.6309354329912,38.6307499165472,38.6310693359077,38.6317634928825
0.837777777777778,62.4127637160416,29.9756966206733,29.9930014437682,29.9799824874852,29.9898153207865,29.9824276725354,29.9880183315853,29.9838320509778,29.9870236766553,29.9846855309293,29.9866045696949,29.9855840642651,29.9875805997149,29.9896992122385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.661865128153,38.6252703112504,38.631319785324,38.6274575514035,38.6310644027881,38.6290418481829,38.6312606965226,38.6302812294953,38.6317072352957,38.6313071105899,38.6322444032606,38.6320591236949,38.632378119228,38.633071354625
0.838055555555556,62.4162715530331,29.9757295013033,29.9930109092653,29.9800095644006,29.9898291060829,29.9824514429815,29.9880345525843,29.983853925621,29.9870412460679,29.9847062555876,29.9866227079795,29.9856035768316,29.9875974166176,29.989713153667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.666368609149,38.6265867685663,38.632628261678,38.6287711143838,38.632373209029,38.6303533127054,38.6325692346369,38.6315910501195,38.6330151739233,38.6326155681923,38.6335516221519,38.6333665791619,38.6336851513869,38.6343774663679
0.838333333333333,62.4197746520269,29.9757623382513,29.99302036219,29.9800366053421,29.9898428730301,29.982475181828,29.9880507519726,29.9838757711592,29.9870587920578,29.9847269526439,29.986640822068,29.9856230633857,29.9876142110733,29.989727076499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.670866109865,38.6279014652879,38.6339349874736,38.6300829203791,38.6336802642515,38.6316630228514,38.6338760220362,38.6328991184073,38.6343213625639,38.6339222751495,38.634857091942,38.6346722852255,38.6349904346613,38.6356818303867
0.838611111111111,62.4232730193603,29.9757951315706,29.9930298025575,29.9800636103538,29.9898566216506,29.9824988891136,29.9880669297768,29.9838975876281,29.9870763146541,29.9847476221322,29.9866589119903,29.9856425239597,29.9876309831099,29.9897409807576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.675357637947,38.6292144036993,38.6352399649848,38.6313929716704,38.6349855707305,38.6329709808996,38.6351810609955,38.6342054366355,38.6356258034923,38.6352272337371,38.6361608149047,38.6359762441601,38.6362939713253,38.6369844489544
0.838888888888889,62.4267666613627,29.9758278813143,29.9930392303832,29.9800905794793,29.989870351967,29.982522564877,29.9880830860236,29.9839193750635,29.9870938138856,29.9847682640867,29.9866769777766,29.9856619585857,29.9876477327554,29.9897548664661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.67984320103,38.6305255860822,38.6365431964826,38.6327012705359,38.6362891307379,38.6342771891258,38.6364843537869,38.6355100070782,38.6369284989804,38.6365304462278,38.6374627933114,38.6372784582375,38.6375957636503,38.6382853243413
0.839166666666667,62.4302555843551,29.9758605875353,29.9930486456824,29.9801175127626,29.9898840640017,29.9825462091568,29.9880992207396,29.9839411335012,29.9871112897814,29.9847888785413,29.9866950194569,29.9856813672962,29.9876644600379,29.9897687336476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.684322806741,38.6318350147156,38.6378446842355,38.6340078192514,38.6375909465434,38.6355816498035,38.6377859026802,38.6368128320071,38.6382294512973,38.6378319148919,38.6387630294308,38.638578929727,38.6388958139051,38.6395844588151
0.839444444444444,62.4337397946503,29.9758932502867,29.9930580484704,29.9801444102474,29.9898977577772,29.9825698219916,29.9881153339513,29.9839628629769,29.9871287423704,29.9848094655302,29.9867130370611,29.9857007501232,29.9876811649852,29.9897825823252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.688796462701,38.6331426918758,38.6391444305093,38.6353126200898,38.6388910204138,38.6368843652032,38.6390857099424,38.6381139136911,38.6395286627098,38.6391316419968,38.6400615255291,38.6398776608951,38.640194124356,38.6408818546409
0.839722222222222,62.4372192985528,29.9759258696216,29.9930674387625,29.9801712719775,29.9899114333159,29.98259340342,29.9881314256855,29.9839845635262,29.9871461716815,29.9848300250873,29.9867310306193,29.9857201070991,29.9876978476254,29.9897964125221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.69326417652,38.6344486198367,38.6404424375673,38.6366156753214,38.6401893546133,38.638185337593,38.6403837778377,38.6394132543965,38.6408261354819,38.6404296298075,38.6413582838695,38.6411746540057,38.6414906972664,38.6421775140809
0.84,62.4406941023592,29.9759584455929,29.9930768165738,29.9801980979965,29.9899250906405,29.9826169534805,29.9881474959686,29.9840062351849,29.9871635777436,29.9848505572467,29.9867490001613,29.9857394382559,29.9877145079863,29.9898102242614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.697725955801,38.6357528008694,38.6417387076701,38.6379169872141,38.6414859514035,38.6394845692384,38.641680108628,38.640710856387,38.6421218718749,38.6417258805861,38.642653306713,38.6424699113202,38.6427855348973,38.6434714393951
0.840277777777778,62.4441642123577,29.9759909782535,29.9930861819198,29.9802248883482,29.9899387297732,29.9826404722117,29.9881635448271,29.9840278779886,29.9871809605856,29.9848710620422,29.9867669457172,29.9857587436258,29.9877311460957,29.9898240175663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.702181808136,38.6370552372423,38.6430332430757,38.6392165580331,38.6427808130434,38.6407820624022,38.6429747045723,38.6420067219236,38.6434158741476,38.6430203965924,38.6439465963176,38.6437634350971,38.6440786395068,38.6447636328404
0.840555555555556,62.4476296348283,29.9760234676563,29.9930955348156,29.9802516430763,29.9899523507365,29.9826639596521,29.9881795722877,29.9840494919729,29.9871983202363,29.9848915395079,29.9867848673169,29.9857780232411,29.9877477619816,29.9898377924597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.706631741112,38.6383559312215,38.6443260460394,38.6405143900407,38.6440739417894,38.6420778193445,38.6442675679272,38.6433008532647,38.6447081445561,38.6443131800833,38.645238154939,38.6450552275925,38.6453700133507,38.6460540966713
0.840833333333333,62.451090376043,29.9760559138542,29.9931048752765,29.9802783622243,29.9899659535528,29.98268741584,29.9881955783768,29.9840710771733,29.9872156567246,29.9849119896775,29.9868027649902,29.9857972771336,29.9877643556717,29.9898515489648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.711075762306,38.6396548850701,38.645617118814,38.6418104854969,38.6453653398952,38.6433718423229,38.6455587009465,38.6445932526661,38.6459986853538,38.6456042333132,38.6465279848299,38.6463452910597,38.6466596586819,38.6473428331397
0.841111111111111,62.4545464422656,29.9760883169001,29.9931142033177,29.9803050458359,29.9899795382446,29.9827108408141,29.9882115631208,29.9840926336255,29.9872329700792,29.9849324125851,29.9868206387669,29.9858165053356,29.9877809271939,29.9898652871045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.715513879286,38.6409521010487,38.6469064636496,38.6431048466589,38.6466550096119,38.6446641335923,38.6468481058813,38.645883922381,38.6472874987915,38.6468935585337,38.6478160882407,38.6476336277495,38.6479475777507,38.6486298444947
0.841388888888889,62.4579978397517,29.9761206768466,29.9931235189543,29.9803316939547,29.9899931048341,29.9827342346126,29.9882275265462,29.984114161365,29.9872502603289,29.9849528082644,29.9868384886769,29.9858357078791,29.987797476576,29.9898790069019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.719946099612,38.6422475814156,38.6481940827938,38.6443974757815,38.647942953188,38.6459546954049,38.6481357849804,38.6471728646598,38.6485745871176,38.648181157994,38.6491024674189,38.64892023991,38.6492337728049,38.649915132983
0.841666666666667,62.4614445747488,29.9761529937465,29.9931328222018,29.9803583066241,29.9900066533437,29.982757597274,29.9882434686795,29.9841356604273,29.9872675275025,29.9849731767492,29.9868563147501,29.9858548847961,29.9878140038457,29.9898927083801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.724372430836,38.643541328426,38.6494799784915,38.6456883751165,38.6492291728694,38.6472435300106,38.6494217404897,38.6484600817506,38.6498599525776,38.6494670339406,38.6503871246096,38.6502051297866,38.6505182460895,38.6511987008484
0.841944444444444,62.4648866534963,29.9761852676527,29.9931421130751,29.9803848838878,29.9900201837958,29.9827809288366,29.9882593895472,29.9841571308478,29.9872847716288,29.9849935180735,29.9868741170162,29.9858740361186,29.9878305090307,29.9899063915619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.728792880501,38.6448333443328,38.6507641529849,38.6469775469136,38.6505136708993,38.6485306396563,38.6507059746525,38.6497455758985,38.6511435974145,38.6507511886172,38.6516700620552,38.6514882996222,38.651800999847,38.6524805503322
0.842222222222222,62.4683240822254,29.9762174986176,29.9931513915895,29.9804114257891,29.9900336962127,29.9828042293388,29.9882752891755,29.984178572662,29.9873019927363,29.9850138322708,29.9868918955049,29.9858931618785,29.9878469921589,29.9899200564703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.733207456141,38.6461236313861,38.6520466085137,38.6482649934193,38.6517964495184,38.6498160265865,38.6519884897096,38.6510293493462,38.6524255238686,38.6520336242651,38.6529512819953,38.652769751657,38.6530820363172,38.6537606836732
0.8425,62.4717568671594,29.9762496866941,29.9931606577602,29.9804379323715,29.9900471906167,29.9828274988188,29.9882911675908,29.9841999859054,29.9873191908539,29.9850341193751,29.9869096502461,29.9859122621079,29.9878634532578,29.9899337031284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.737616165284,38.6474121918336,38.653327347315,38.649550716878,38.6530775109647,38.6510996930429,38.6532692878991,38.6523114043338,38.6537057341776,38.6533143431229,38.6542307866672,38.6540494881286,38.6543613577373,38.6550391031073
0.842777777777778,62.4751850145133,29.9762818319347,29.9931699116023,29.9804644036785,29.9900606670301,29.9828507373149,29.9883070248196,29.9842213706133,29.9873363660101,29.9850543794199,29.9869273812693,29.9859313368386,29.9878798923551,29.9899473315589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.742019015446,38.6486990279203,38.6546063716233,38.6508347195311,38.6543568574736,38.6523816412649,38.6545483714565,38.6535917430986,38.6549842305766,38.6545933474266,38.6555085783052,38.655327511272,38.6556389663418,38.6563158108679
0.843055555555556,62.478608530494,29.9763139343919,29.9931791531311,29.9804908397534,29.9900741254751,29.9828739448654,29.9883228608881,29.9842427268212,29.9873535182337,29.9850746124391,29.9869450886043,29.9859503861024,29.9878963094785,29.9899609417848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.746416014138,38.6499841418885,38.6558836836703,38.6521170036177,38.655634491278,38.6536618734889,38.6558257426148,38.6548703678755,38.6562610152982,38.6558706394095,38.6567846591413,38.6566038233195,38.6569148643628,38.6575908091859
0.843333333333333,62.4820274213006,29.9763459941183,29.9931883823615,29.9805172406396,29.9900875659741,29.9828971215085,29.9883386758227,29.9842640545643,29.9873706475532,29.9850948184661,29.9869627722808,29.9859694099314,29.9879127046556,29.989974533829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.75080716886,38.6512675359779,38.6571592856855,38.653397571374,38.6569104146079,38.654940391949,38.6571014036041,38.6561472808967,38.6575360905721,38.6571462213023,38.6580590314047,38.6578784265008,38.6581890540294,38.6588641002893
0.843611111111111,62.4854416931239,29.9763780111665,29.9931975993088,29.9805436063804,29.9901009885492,29.9829202672824,29.9883544696497,29.9842853538779,29.9873877539972,29.9851149975348,29.9869804323284,29.9859884083572,29.987929077914,29.9899881077143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.755192487105,38.6525492124257,38.6584331798953,38.6546764250339,38.658184629691,38.6562171988764,38.6583753566521,38.6574224843917,38.6588094586257,38.6584200953331,38.6593316973221,38.659151323043,38.6594615375685,38.6601356864038
0.843888888888889,62.4888513521466,29.9764099855888,29.9932068039881,29.9805699370191,29.9901143932226,29.9829433822251,29.9883702423954,29.9843066247974,29.9874048375943,29.9851351496786,29.9869980687767,29.9860073814118,29.9879454292812,29.9900016634635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.759571976358,38.6538291734665,38.6597053685239,38.6559535668284,38.6594571387523,38.6574922965001,38.6596476039839,38.6586959805874,38.6600811216835,38.6596922637274,38.6606026591174,38.6604225151706,38.6607323172041,38.6614055697523
0.844166666666667,62.4922564045435,29.9764419174377,29.9932159964145,29.980596232599,29.9901277800167,29.982966466375,29.9883859940859,29.984327867358,29.9874218983731,29.9851552749313,29.9870156816552,29.9860263291269,29.9879617587848,29.9900152010996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.763945644093,38.6551074213322,38.6609758537926,38.6572289989861,38.6607279440142,38.6587656870461,38.660918147822,38.6599677717082,38.6613510819677,38.6609627287082,38.6618719190121,38.6616920051055,38.6620013951576,38.662673752555
0.844444444444444,62.4956568564813,29.9764738067655,29.9932251766031,29.9806224931632,29.9901411489535,29.9829895197699,29.9884017247475,29.984349081595,29.987438936362,29.9851753733262,29.9870332709936,29.9860452515342,29.9879780664524,29.9900287206453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.768313497778,38.6563839582522,38.6622446379203,38.6585027237329,38.6619970476963,38.6600373727379,38.6621869903861,38.6612378599759,38.6626193416975,38.6622314924956,38.663139479225,38.6629597950669,38.6632687736479,38.6639402370297
0.844722222222222,62.4990527141188,29.9765056536247,29.9932343445689,29.980648718755,29.9901545000553,29.9830125424481,29.9884174344065,29.9843702675435,29.9874559515896,29.985195444897,29.9870508368214,29.9860641486655,29.9879943523114,29.9900422221233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.772675544872,38.6576587864531,38.6635117231233,38.659774743292,38.6632644520159,38.6613073557964,38.6634541338935,38.6625062476095,38.6638859030898,38.6634985573074,38.6644053419722,38.6642258872714,38.6645344548912,38.6652050253913
0.845,62.5024439836065,29.9765374580676,29.9932435003271,29.9806749094176,29.9901678333442,29.9830355344476,29.988433123089,29.9843914252387,29.9874729440844,29.9852154896772,29.9870683791681,29.9860830205524,29.9880106163893,29.9900557055564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.777031792826,38.6589319081592,38.6647771116152,38.6610450598842,38.6645301591874,38.6625756384401,38.6647195805588,38.6637729368256,38.6651507683589,38.6647639253585,38.6656695094672,38.6654902839331,38.6657984411011,38.6664681198524
0.845277777777778,62.5058306710872,29.9765692201463,29.9932526438927,29.9807010651941,29.9901811488423,29.9830584958063,29.9884487908212,29.9844125547158,29.9874899138747,29.9852355077001,29.9870858980632,29.9861018672267,29.9880268587136,29.9900691709674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.781382249081,38.6602033255919,38.666040805607,38.6623136757277,38.665794171423,38.6638422228846,38.665983332594,38.6650379298381,38.6664139397162,38.6660275988614,38.6669319839212,38.6667529872634,38.6670607344886,38.6677295226228
0.845555555555556,62.5092127826954,29.9766009399131,29.9932617752808,29.9807271861275,29.9901944465717,29.9830814265623,29.9884644376293,29.9844336560099,29.9875068609891,29.9852554989993,29.9871033935361,29.98612068872,29.9880430793117,29.990082618379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.785726921072,38.6614730409703,38.6673028073072,38.6635805930379,38.6670564909319,38.665107111343,38.6672453922086,38.6663012288583,38.6676754193707,38.667289580026,38.6681927675423,38.668013999471,38.6683213372622,38.6689892359098
0.845833333333333,62.512590324558,29.9766326174203,29.9932708945064,29.980753272261,29.9902077265546,29.9831043267534,29.9884800635393,29.9844547291561,29.987523785456,29.9852754636082,29.9871208656163,29.9861394850639,29.9880592782109,29.9900960478139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.790065816224,38.6627410565106,38.6685631189216,38.6648458140277,38.6683171199209,38.6663703060259,38.6685057616093,38.6675628360948,38.6689352095289,38.6685498710594,38.6694518625364,38.6692733227622,38.6695802516276,38.6702472619179
0.846111111111111,62.5159633027935,29.97666425272,29.9932800015845,29.9807793236376,29.990220988813,29.9831271964178,29.9884956685774,29.9844757741895,29.9875406873036,29.9852954015602,29.9871383143332,29.9861582562901,29.9880754554387,29.9901094592947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.794398941953,38.6640073744267,38.6698217426535,38.6661093409075,38.6695760605942,38.6676318091411,38.6697644430004,38.6688227537538,38.6701933123945,38.6698084741663,38.6707092711065,38.6705309593405,38.6708374797879,38.6715036028491
0.846388888888889,62.5193317235127,29.9766958458643,29.9932890965302,29.9808053403003,29.990234233369,29.9831500355931,29.9885112527697,29.984496791145,29.9875575665605,29.9853153128886,29.9871557397161,29.98617700243,29.9880916110224,29.9901228528442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.798726305669,38.6652719969296,38.6710786807036,38.6673711758849,38.6708333151532,38.668891622894,38.6710214385834,38.6700809840388,38.6714497301687,38.6710653915487,38.6719649954533,38.671786911407,38.6720930239437,38.6727582609029
0.846666666666667,62.5226955928183,29.9767273969053,29.9932981793584,29.980831322292,29.9902474602447,29.9831728443173,29.9885268161422,29.9845177800577,29.9875744232548,29.9853351976267,29.9871731417945,29.9861957235152,29.9881077449893,29.9901362284849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.803047914771,38.6665349262281,38.6723339352699,38.6686313211652,38.6720888857972,38.6701497494874,38.6722767505575,38.6713375291507,38.6727044650501,38.672320625406,38.6732190377745,38.67304118116,38.6733468862931,38.6740112382761
0.846944444444444,62.5260549168052,29.976758905895,29.9933072500842,29.9808572696557,29.990260669462,29.9831956226283,29.988542358721,29.9845387409626,29.987591257415,29.9853550558079,29.9871905205976,29.9862144195772,29.9881238573668,29.9901495862394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.807363776651,38.667796164528,38.673587508548,38.6698897789508,38.6733427747223,38.6714061911213,38.6735303811189,38.6725923912877,38.6739575192346,38.6735741779351,38.6744714002656,38.6742937707952,38.6745990690313,38.6752625371629
0.847222222222222,62.5294097015602,29.9767903728854,29.9933163087225,29.9808831824344,29.990273861043,29.9832183705637,29.988557880532,29.9845596738947,29.9876080690693,29.9853748874654,29.9872078761548,29.9862330906475,29.9881399481821,29.9901629261304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.811673898693,38.6690557140327,38.6748394027308,38.6711465514417,38.6745949841224,38.6726609499933,38.6747823324617,38.6738455726457,38.6752088949156,38.67482605133,38.6757220851194,38.6755446825059,38.6758495743511,38.6765121597548
0.8475,62.5327599531622,29.9768217979285,29.9933253552884,29.9809090606708,29.9902870350097,29.9832410881615,29.9885733816013,29.9845805788887,29.987624858246,29.9853946926325,29.9872252084954,29.9862517367576,29.9881560174625,29.9901762481805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.815978288272,38.6703135769431,38.6760896200085,38.6724016408353,38.6758455161887,38.6739140282983,38.676032606777,38.6750970754176,38.676458594284,38.6760762477826,38.6769710945258,38.6767939184827,38.6770984044426,38.6777601082408
0.847777777777778,62.5361056776823,29.9768531810763,29.9933343897967,29.9809349044078,29.9903001913841,29.9832637754593,29.9885888619549,29.9846014559797,29.9876416249733,29.9854144713424,29.9872425176485,29.9862703579389,29.9881720652352,29.9901895524121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.820276952753,38.6715697554575,38.6773381625691,38.6736550493263,38.6770943731099,38.6751654282287,38.6772812062534,38.6763469017941,38.6777066195278,38.6773247694817,38.6782184306725,38.6780414809134,38.6783455614936,38.6790063848074
0.848055555555556,62.5394468811835,29.9768845223805,29.9933434122625,29.9809607136882,29.9903133301881,29.9832864324949,29.9886043216187,29.9846223052025,29.9876583692794,29.9854342236282,29.9872598036435,29.9862889542227,29.9881880915274,29.9902028388479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.824569899496,38.6728242517713,38.6785850325975,38.6749067791069,38.6783415570719,38.6764151519743,38.678528133077,38.677595053963,38.6789529728327,38.6785716186139,38.6794640957444,38.6792873719836,38.6795910476888,38.6802509916384
0.848333333333333,62.542783569721,29.9769158218932,29.9933524227006,29.9809864885548,29.9903264514436,29.9833090593059,29.9886197606186,29.9846431265919,29.9876750911925,29.9854539495233,29.9872770665096,29.9863075256405,29.9882040963664,29.9902161075103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.828857135851,38.6740770680778,38.6798302322764,38.6761568323667,38.6795870702583,38.6776632017223,38.6797733894314,38.6788415341098,38.6801976563818,38.679816797363,38.6807080919239,38.680531593876,38.6808348652107,38.681493930915
0.848611111111111,62.5461157493421,29.9769470796659,29.993361421126,29.9810122290503,29.9903395551727,29.98333165593,29.9886351789806,29.9846639201827,29.9876917907408,29.9854736490605,29.9872943062759,29.9863260722236,29.9882200797791,29.9902293584219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.833138669158,38.6753282065673,38.6810737637858,38.6774052112927,38.6808309148499,38.6789095796572,38.6810169774973,38.6800863444171,38.6814406723555,38.6810603079102,38.6819504213907,38.6817741487708,38.682077016239,38.6827352048157
0.848888888888889,62.5494434260862,29.9769782957506,29.9933704075537,29.9810379352175,29.9903526413971,29.9833542224048,29.9886505767306,29.9846846860098,29.9877084679524,29.9854933222732,29.9873115229715,29.9863445940033,29.9882360417929,29.990242591605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.837414506752,38.6765776694278,38.6823156293032,38.6786519180694,38.682073093025,38.680154287961,38.6822588994531,38.6813294870651,38.6826820229315,38.6823021524342,38.6831910863221,38.6830150388456,38.683317502951,38.6839748155167
0.849166666666667,62.5527666059848,29.9770094701989,29.9933793819984,29.9810636070989,29.9903657101389,29.9833767587679,29.9886659538943,29.9847054241078,29.9877251228554,29.9855129691943,29.9873287166257,29.9863630910108,29.9882519824348,29.9902558070822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.841684655957,38.6778254588446,38.6835558310033,38.6798969548786,38.6833136069594,38.6813973288133,38.6834991574746,38.6825709642315,38.6839217102852,38.6835423331111,38.6844300888925,38.6842542662754,38.6845563275212,38.6852127651913
0.849444444444444,62.5560852950616,29.9770406030626,29.9933883444751,29.9810892447373,29.9903787614197,29.9833992650568,29.9886813104977,29.9847261345115,29.987741755478,29.9855325898569,29.9873458872674,29.9863815632776,29.9882679017318,29.9902690048759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.845949124089,38.6790715770005,38.6847943710585,38.6811403238997,38.6845524588261,38.6826387043908,38.6847377537349,38.6838107780912,38.6851597365892,38.6847808521144,38.685667431274,38.6854918332327,38.6857934921217,38.6864490560104
0.849722222222222,62.5593994993323,29.9770716943932,29.9933972949988,29.9811148481752,29.9903917952616,29.9834217413092,29.9886966465666,29.9847468172555,29.9877583658482,29.9855521842941,29.9873630349258,29.9864000108347,29.9882837997111,29.9902821850085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.850207918457,38.6803160260757,38.6860312516385,38.6823820273093,38.6857896507957,38.6838784168679,38.6859746904045,38.6850489308167,38.6863961040137,38.686017711615,38.6869031156361,38.6867277418874,38.6870289989219,38.6876836901422
0.85,62.5627092248049,29.9771027442424,29.9934062335842,29.9811404174552,29.9904048116864,29.9834441875624,29.9887119621268,29.9847674723746,29.987774953994,29.9855717525387,29.98738015963,29.9864184337135,29.9882996763996,29.9902953475024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.854461046361,38.6815588082476,38.6872664749105,38.6836220672815,38.6870251850363,38.6851164684162,38.6872099696515,38.6862854245778,38.6876308147261,38.6872529137813,38.6881371441455,38.6879619944067,38.6882628500886,38.6889166697526
0.850277777777778,62.5660144774796,29.9771337526618,29.9934151602461,29.9811659526199,29.9904178107157,29.9834666038541,29.988727257204,29.9847880999033,29.9877915199435,29.9855912946239,29.9873972614089,29.986436831945,29.9883155318244,29.9903084923799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.858708515092,38.6827999256914,38.6885000430389,38.6848604459879,38.6882590637132,38.6863528612049,38.6884435936413,38.6875202615417,38.6888638708914,38.6884864607789,38.6893695189666,38.6891945929552,38.6894950477861,38.6901479970044
0.850555555555556,62.5693152633485,29.9771647197028,29.9934240749996,29.9811914537117,29.9904307923716,29.9834889902215,29.9887425318241,29.9848086998763,29.9878080637246,29.9856108105824,29.9874143402916,29.9864552055604,29.9883313660125,29.9903216196634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.862950331933,38.6840393805795,38.6897319581858,38.6860971655975,38.6894912889894,38.6875875974005,38.6896755645366,38.6887534438732,38.6900952746719,38.6897183547711,38.6906002422609,38.6904255396952,38.6907255941761,38.6913776740583
0.850833333333333,62.5726115883961,29.977195645417,29.9934329778593,29.9812169207731,29.9904437566756,29.9835113467021,29.9887577860127,29.9848292723281,29.9878245853654,29.9856303004472,29.9874313963069,29.9864735545908,29.9883471789907,29.9903347293753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.867186504159,38.6852771750819,38.6909622225108,38.6873322282768,38.6907218630249,38.6888206791669,38.6909058844979,38.6899849737344,38.6913250282274,38.6909485979185,38.6918293161877,38.6916548367861,38.6919544914177,38.6926057030722
0.851111111111111,62.5759034585991,29.9772265298558,29.9934418688402,29.9812423538465,29.9904567036497,29.9835336733333,29.9887730197955,29.9848498172932,29.9878410848937,29.9856497642512,29.987448429484,29.9864918790674,29.9883629707861,29.9903478215378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.871417039037,38.6865133113658,38.6921908381705,38.6885656361895,38.6919507879777,38.6900521086657,38.6921345556828,38.6912148532848,38.6925531337152,38.6921771923791,38.6930567429035,38.6928824863849,38.6931817416673,38.6938320862014
0.851388888888889,62.5791908799263,29.9772573730706,29.9934507479569,29.9812677529744,29.9904696333155,29.9835559701524,29.9887882331983,29.9848703348062,29.9878575623375,29.9856692020272,29.9874654398516,29.9865101790211,29.9883787414256,29.9903608961732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.875641943824,38.687747791596,38.6934178073194,38.6897973914969,38.6931780660029,38.6912818880557,38.6933615802464,38.6924430846815,38.6937795932899,38.6934041403084,38.6942825245621,38.694108490646,38.6944073470791,38.6950568255988
0.851666666666667,62.5824738583387,29.9772881751127,29.9934596152244,29.981293118199,29.9904825456947,29.9835782371968,29.9888034262468,29.9848908249016,29.9878740177246,29.9856886138081,29.9874824274387,29.9865284544831,29.988394490936,29.9903739533037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.879861225771,38.6889806179347,38.6946431321092,38.6910274963578,38.6944036992529,38.692510019493,38.6945869603413,38.6936696700787,38.6950044091036,38.6946294438592,38.695506663315,38.6953328517212,38.6956313098042,38.6962799234145
0.851944444444445,62.5857523997895,29.9773189360335,29.9934684706573,29.9813184495628,29.9904954408092,29.9836004745037,29.9888185989665,29.9849112876138,29.987890451083,29.9857079996266,29.9874993922741,29.9865467054844,29.9884102193442,29.9903869929517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.88407489212,38.6902117925416,38.6958668146891,38.6922559529284,38.6956276898779,38.6937365051315,38.6958106981175,38.6948946116285,38.6962275833057,38.6958531051819,38.6967291613111,38.6965555717597,38.6968536319916,38.6975013817962
0.852222222222222,62.5890265102243,29.9773496558843,29.9934773142705,29.981343747108,29.9905083186804,29.9836226821104,29.9888337513831,29.9849317229772,29.9879068624405,29.9857273595155,29.9875163343867,29.9865649320558,29.988425926677,29.9904000151394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.888282950103,38.6914413175737,38.6970888572058,38.6934827633621,38.6968500400253,38.6949613471223,38.6970327957224,38.6961179114799,38.6974491180433,38.6970751264243,38.6979500206965,38.6977766529082,38.6980743157875,38.698721202889
0.8525,62.5922961955808,29.9773803347162,29.9934861460788,29.9813690108769,29.9905211793302,29.983644860054,29.9888488835221,29.9849521310263,29.9879232518249,29.9857466935075,29.9875332538053,29.9865831342284,29.9884416129612,29.9904130198889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.892485406946,38.6926691951856,38.6983092618033,38.6947079298101,38.6980707518401,38.6961845476139,38.698253255301,38.6973395717799,38.6986690154607,38.6982955097314,38.699169243615,38.6989960973109,38.6992933633355,38.6999393888353
0.852777777777778,62.5955614617888,29.9774109725806,29.9934949660968,29.9813942409116,29.9905340227802,29.9836670083718,29.9888639954093,29.9849725117953,29.9879396192641,29.9857660016353,29.9875501505587,29.986601312033,29.9884572782236,29.9904260072224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.896682269865,38.6938954275291,38.6995280306232,38.6959314544208,38.6992898274645,38.6974061087525,38.6994720789956,38.6985595946724,38.6998872776996,38.6995142572459,38.7003868322076,38.7002139071091,38.7005107767767,38.7011559417751
0.853055555555555,62.5988223147707,29.9774415695284,29.9935037743393,29.9814194372545,29.9905468490519,29.983689127101,29.9888790870701,29.9849928653187,29.9879559647856,29.9857852839315,29.9875670246756,29.9866194655007,29.988472922491,29.9904389771621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.900873546068,38.6951200167538,38.7007451658045,38.6971533393401,38.7005072690383,38.6986260326814,38.7006892689459,38.6997779822992,38.7011039068995,38.700731371108,38.701602788613,38.701430084442,38.7017265582497,38.7023708638458
0.853333333333333,62.6020787604408,29.977472125611,29.9935125708211,29.9814445999476,29.9905596581671,29.9837112162786,29.98889415853,29.9850131916306,29.9879722884174,29.9858045404289,29.9875838761847,29.9866375946621,29.9884885457901,29.9904519297301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.905059242756,38.6963429650064,38.7019606694836,38.6983735867115,38.7017230786989,38.6998443215415,38.7019048272891,38.7009947367992,38.702318905197,38.701946853455,38.7028171149671,38.7026446314459,38.7029407098905,38.7035841571821
0.853611111111111,62.6053308047059,29.9775026408792,29.9935213555568,29.981469729033,29.9905724501473,29.9837332759417,29.9889092098146,29.9850334907655,29.9879885901872,29.98582377116,29.9876007051149,29.9866556995482,29.9885041481476,29.9904648649485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.909239367121,38.6975642744313,38.7031745437943,38.6995921986757,38.7029372585809,38.7010609774713,38.7031187561598,38.7022098603089,38.7035322747261,38.703160706422,38.7040298134033,38.7038575502547,38.7041532338325,38.7047958239164
0.853888888888889,62.608578453465,29.9775331153842,29.9935301285612,29.9814948245529,29.990585225014,29.9837553061274,29.9889242409493,29.9850537627574,29.9880048701226,29.9858429761574,29.9876175114947,29.9866737801899,29.9885197295901,29.9904777828395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.913413926346,38.6987839471702,38.7043867908681,38.7008091773709,38.7041498108164,38.7022760026065,38.7043310576903,38.7034233549622,38.7047440176186,38.7043729321412,38.7052408860526,38.7050688429997,38.7053641322065,38.7060058661783
0.854166666666667,62.6118217126095,29.9775635491769,29.9935388898488,29.9815198865493,29.9905979827889,29.9837773068728,29.9889392519596,29.9850740076407,29.9880211282512,29.9858621554537,29.9876342953528,29.9866918366177,29.9885352901444,29.9904906834251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.917582927606,38.7000019853624,38.7055974128336,38.702024524933,38.705360737535,38.7034893990804,38.70554173401,38.7046352228905,38.7059541360033,38.7055835327427,38.7064503350433,38.7062785118096,38.7065734071408,38.7072142860949
0.854444444444444,62.6150605880228,29.9775939423083,29.9935476394345,29.9815449150641,29.9906107234935,29.9837992782148,29.988954242871,29.9850942254496,29.9880373646008,29.9858813090813,29.9876510567178,29.9867098688626,29.988550829837,29.9905035667273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.921746378069,38.7012183911444,38.7068064118173,38.703238243495,38.7065700408637,38.7047011690237,38.7067507872459,38.7058454662227,38.707162632007,38.7067925103535,38.7076581625011,38.7074865588106,38.7077810607612,38.7084210857908
0.854722222222222,62.6182950855809,29.9776242948292,29.9935563773329,29.9815699101395,29.9906234471492,29.9838212201904,29.9889692137089,29.9851144162181,29.988053579199,29.9859004370729,29.9876677956183,29.9867278769551,29.9885663486946,29.9905164327683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.925904284892,38.7024331666505,38.7080137899427,38.7044503351875,38.7077777229272,38.7059113145645,38.7079582195226,38.7070540870849,38.7083695077533,38.7079998670985,38.7088643705493,38.7086929861263,38.7089870951908,38.709626267388
0.855,62.6215252111521,29.9776546067906,29.9935651035586,29.9815948718172,29.9906361537777,29.9838431328365,29.9889841644986,29.9851345799804,29.9880697720733,29.9859195394607,29.987684512083,29.9867458609261,29.9885818467438,29.9905292815699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.930056655227,38.7036463140121,38.709219549331,38.7056608021387,38.7089837858472,38.7071198378285,38.7091640329618,38.708261087601,38.7095747653639,38.7092056050998,38.7100689613085,38.7098977958779,38.7101915125504,38.7108298330061
0.855277777777778,62.6247509705968,29.9776848782432,29.9935738181262,29.9816198001393,29.9906488434003,29.98386501619,29.9889990952656,29.9851547167705,29.9880859432513,29.9859386162773,29.9877012061402,29.9867638208062,29.988597324011,29.9905421131542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.934203496216,38.7048578353583,38.7104236921009,38.706869646474,38.7101882317433,38.7083267409387,38.710368229683,38.7094664698921,38.7107784069574,38.7104097264771,38.7112719368969,38.7111009901838,38.7113943149579,38.7120317847619
0.855555555555556,62.627972369768,29.9777151092379,29.9935825210504,29.9816446951475,29.9906615160386,29.9838868702879,29.9890140060352,29.9851748266226,29.9881020927606,29.9859576675551,29.9877178778187,29.986781756626,29.9886127805228,29.9905549275431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.938344814993,38.7060677328156,38.7116262203685,38.7080768703165,38.7113910627323,38.7095320260156,38.7115708118029,38.7106702360768,38.7119804346502,38.7116122333474,38.7124732994301,38.71230257116,38.712595504529,38.7132321247697
0.855833333333333,62.6311894145109,29.9777452998253,29.9935912123458,29.9816695568837,29.9906741717139,29.9839086951668,29.9890288968327,29.9851949095707,29.9881182206287,29.9859766933264,29.9877345271468,29.986799668416,29.9886282163058,29.9905677247587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.942480618683,38.7072760085079,38.7128271362473,38.7092824757867,38.7125922809286,38.7107356951772,38.712771781436,38.7118723882712,38.713180850556,38.7128131278253,38.713673051021,38.71350254092,38.7137950833765,38.7144308551415
0.856111111111111,62.6344021106629,29.9777754500561,29.993599892027,29.9816943853898,29.9906868104477,29.9839304908637,29.9890437676834,29.9852149656487,29.988134326883,29.9859956936237,29.987751154153,29.986817556207,29.9886436313863,29.9905805048227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.946610914404,38.7084826645567,38.7140264418485,38.7104864650023,38.7137918884439,38.711937750539,38.7139711406938,38.7130729285888,38.7143796567861,38.7140124120227,38.7148711937803,38.7147009015746,38.7149930536111,38.7156279779865
0.856388888888889,62.6376104640542,29.977805559981,29.9936085601085,29.9817191807075,29.9906994322615,29.9839522574152,29.9890586186126,29.9852349948907,29.9881504115511,29.986014668479,29.9877677588658,29.9868354200294,29.9886590257909,29.9905932677572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.950735709266,38.7096877030809,38.7152241392803,38.7116888400788,38.7149898873876,38.7131381942139,38.7151688916857,38.7142718591408,38.715576855449,38.7152100880493,38.7160677298157,38.7158976552323,38.7161894173405,38.7168234954115
0.856666666666667,62.640814480507,29.9778356296506,29.993617216605,29.9817439428784,29.9907120371765,29.9839739948582,29.9890734496456,29.9852549973305,29.9881664746603,29.9860336179249,29.9877843413135,29.9868532599138,29.9886743995459,29.990606013584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.954855010368,38.7108911261967,38.7164202306489,38.7128896031291,38.7161862798663,38.7143370283122,38.7163650365182,38.7154691820355,38.7167724486511,38.7164061580117,38.7172626612328,38.7170928039988,38.7173841766702,38.7180174095205
0.856944444444444,62.6440141658359,29.9778656591155,29.993625861531,29.9817686719443,29.9907246252142,29.9839957032293,29.9890882608076,29.9852749730021,29.9881825162381,29.9860525419935,29.9878009015246,29.9868710758906,29.9886897526778,29.9906187423249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.958968824805,38.712092936018,38.7176147180577,38.7140887562634,38.7173810679843,38.7155342549417,38.7175595772956,38.7166648993788,38.7179664384958,38.7176006240145,38.7184559901344,38.7182863499775,38.718577333703,38.7192097224154
0.857222222222222,62.647209525848,29.9778956484261,29.9936344949011,29.9817933679469,29.9907371963958,29.9840173825652,29.9891030521238,29.9852949219393,29.9881985363119,29.9860714407171,29.9878174395274,29.9868888679902,29.9887050852129,29.9906314540019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.96307715966,38.713293134656,38.7188076036076,38.7152863015895,38.7185742538433,38.7167298762079,38.7187525161195,38.7178590132743,38.7191588270843,38.7187934881596,38.7196477186209,38.719478295269,38.7197688905391,38.7204004361953
0.8575,62.6504005663429,29.9779255976329,29.9936431167298,29.9818180309277,29.9907497507429,29.9840390329026,29.9891178236193,29.985314844176,29.988214534909,29.9860903141278,29.9878339553503,29.9869066362433,29.9887203971776,29.9906441486367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.96718002201,38.7144917242197,38.7199988893969,38.7164822412127,38.7197658395423,38.7179238942134,38.7199438550889,38.7190515258227,38.7203496165151,38.7199847525461,38.7208378487901,38.7206686419715,38.7209588492763,38.7215895529566
0.857777777777778,62.6535872931124,29.9779555067864,29.9936517270316,29.9818426609283,29.9907622882765,29.984060654278,29.9891325753195,29.9853347397461,29.9882305120568,29.9861091622578,29.9878504490214,29.98692438068,29.9887356885981,29.9906568262511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.971277418923,38.7156887068151,38.7211885775216,38.7176765772357,38.7209558271781,38.7191163110585,38.7211335963003,38.7202424391225,38.7215388088841,38.7211744192709,38.7220263827373,38.7218573921808,38.7221472120099,38.7227770747935
0.858055555555556,62.6567697119408,29.9779853759369,29.9936603258211,29.9818672579903,29.9907748090181,29.9840822467281,29.9891473072493,29.9853546086831,29.9882464677825,29.9861279851392,29.9878669205692,29.9869421013308,29.9887509595009,29.9906694868669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.97536935746,38.7168840845459,38.7223766700751,38.7188693117587,38.7221442188447,38.7203071288409,38.7223217418479,38.7214317552694,38.7227264062849,38.7223624904283,38.7232133225551,38.72304454799,38.7233339808326,38.7239630037975
0.858333333333333,62.6599478286048,29.9780152051347,29.9936689131126,29.9818918221552,29.9907873129889,29.9841038102893,29.9891620194339,29.9853744510211,29.9882624021136,29.9861467828041,29.9878833700219,29.9869597982261,29.9887662099121,29.9906821305058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.979455844671,38.7180778595135,38.7235631691481,38.7200604468794,38.7233310166338,38.7214963496558,38.7235082938231,38.7226194763567,38.7239124108084,38.72354896811,38.7243986703339,38.7242301114896,38.7245191578345,38.7251473420577
0.858611111111111,62.6631216488735,29.9780449944303,29.9936774889208,29.9819163534645,29.9907998002101,29.9841253449982,29.9891767118985,29.9853942667935,29.9882783150771,29.9861655552847,29.9878997974076,29.9869774713962,29.9887814398581,29.9906947571896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.9835368876,38.7192700338163,38.7247480768289,38.7212499846929,38.7245162226343,38.722683975596,38.7246932543149,38.7238056044752,38.7250968245431,38.7247338544051,38.7255824281613,38.7254140847679,38.7257027451032,38.7263300916604
0.858888888888889,62.6662911785087,29.9780747438738,29.9936860532601,29.9819408519595,29.990812270703,29.9841468508913,29.989191384668,29.9854140560342,29.9882942067004,29.986184302613,29.9879162027545,29.9869951208712,29.9887966493649,29.9907073669399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.987612493283,38.7204606095507,38.7259313952035,38.7224379272919,38.7256998389329,38.7238700087515,38.7258766254097,38.7249901417131,38.7262796495749,38.7259171514005,38.7267645981225,38.7265964699103,38.7268847447239,38.7275112546896
0.859166666666667,62.6694564232643,29.9781044535154,29.9936946061449,29.9819653176817,29.9908247244888,29.9841683280049,29.9892060377676,29.9854338187768,29.9883100770106,29.9862030248208,29.987932586091,29.9870127466816,29.9888118384588,29.9907199597786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.991682668746,38.7216495888101,38.727113126355,38.7236242767665,38.7268818676136,38.72505445121,38.7270584091916,38.7261730901563,38.7274608879872,38.7270988611802,38.7279451823002,38.7277772689999,38.7280651587791,38.7286908332267
0.859444444444444,62.6726173888868,29.9781341234053,29.9937031475898,29.9819897506725,29.9908371615886,29.9841897763755,29.9892206712222,29.9854535550549,29.988325926035,29.9862217219404,29.9879489474449,29.9870303488575,29.988827007166,29.9907325357272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.99574742101,38.7228369736858,38.7282932723642,38.7248090352042,38.7280623107578,38.7262373050566,38.7282386077419,38.7273544518878,38.7286405418608,38.7282789858258,38.7291241827745,38.7289564841173,38.729243989349,38.7298688293507
0.859722222222222,62.6757740811152,29.9781637535936,29.993711677609,29.9820141509731,29.9908495820237,29.9842111960395,29.9892352850569,29.9854732649021,29.9883417538007,29.9862403940035,29.9879652868446,29.9870479274291,29.9888421555127,29.9907450948073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.999806757083,38.7240227662663,38.7294718353095,38.7259922046903,38.7292411704446,38.7274185723739,38.7294172231395,38.7285342289884,38.7298186132741,38.7294575274166,38.730301601623,38.7301341173404,38.730421238511,38.731045245138
0.86,62.678926505681,29.9781933441305,29.9937201962172,29.9820385186248,29.9908619858153,29.9842325870332,29.9892498792966,29.985492948352,29.9883575603349,29.9862590410421,29.9879816043181,29.9870654824265,29.9888572835248,29.9907576370407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.00386068397,38.7252069686377,38.7306488172666,38.7271737873072,38.7304184487505,38.728598255242,38.730594257461,38.7297124235362,38.7309951043029,38.7306344880291,38.7314774409208,38.7313101707446,38.7315969083403,38.7322200826623
0.860277777777778,62.6820746683082,29.9782228950659,29.9937287034285,29.982062853669,29.9908743729843,29.984253949393,29.9892644539663,29.9855126054381,29.9883733456645,29.9862776630881,29.9879978998933,29.98708301388,29.9888723912285,29.9907701624489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.007909208665,38.7263895828837,38.7318242203087,38.728353785135,38.7315941477496,38.7297763557385,38.73176971278,38.730889037607,38.7321700170207,38.7318098697375,38.7326517027405,38.7324846464031,38.7327710009093,38.7333933439951
0.860555555555556,62.6852185747132,29.9782524064497,29.9937371992576,29.9820871561467,29.990886743552,29.984275283155,29.9892790090909,29.9855322361939,29.9883891098168,29.9862962601734,29.9880141735984,29.9871005218196,29.98888747865,29.9907826710534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.011952338154,38.7275706110851,38.7329980465066,38.7295322002513,38.7327682695131,38.7309528759385,38.7329435911682,38.7320640732738,38.7333433534981,38.7329836746132,38.7338243891522,38.7336575463863,38.733943518288,38.7345650312051
0.860833333333333,62.6883582306049,29.9782818783321,29.9937456837187,29.9821114260992,29.9908990975395,29.9842965883556,29.9892935446953,29.9855518406528,29.9884048528187,29.9863148323297,29.9880304254614,29.9871180062754,29.9889025458151,29.9907951628759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.015990079414,38.7287500553208,38.7341702979286,38.7307090347312,38.7339408161102,38.7321278179145,38.7341158946942,38.7332375326074,38.7345151158036,38.7341559047254,38.7349955022235,38.734828872762,38.735114462544,38.7357351463588
0.861111111111111,62.6914936416848,29.9783113107628,29.9937541568261,29.9821356635677,29.9909114349678,29.9843178650309,29.9893080608045,29.9855714188484,29.9884205746972,29.9863333795889,29.9880466555102,29.9871354672775,29.9889175927499,29.9908076379379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.020022439417,38.7299279176666,38.7353409766404,38.7318842906471,38.7351117896074,38.7333011837365,38.7352866254246,38.7344094176758,38.735685306003,38.7353265621407,38.7361650440193,38.7359986275958,38.7362838357421,38.7369036915198
0.861388888888889,62.694624813647,29.9783407037917,29.9937626185944,29.9821598685931,29.9909237558579,29.9843391132172,29.9893225574432,29.9855909708139,29.9884362754795,29.9863519019828,29.9880628637727,29.9871529048558,29.9889326194804,29.9908200962608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.024049425124,38.7311042001962,38.7365100847053,38.7330579700692,38.7362811920685,38.7344729754722,38.7364557854231,38.7355797305448,38.7368539261594,38.7364956489231,38.7373330166023,38.7371668129505,38.737451639945,38.7380706687496
0.861666666666667,62.697751752178,29.9783700574687,29.9937710690378,29.9821840412166,29.990936060231,29.9843603329505,29.9893370346363,29.9856104965829,29.9884519551924,29.9863703995431,29.988079050277,29.9871703190403,29.9889476260325,29.9908325378663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.028071043488,38.7322789049807,38.737677624184,38.7342300750649,38.7374490255551,38.7356431951866,38.7376233767511,38.7367484732774,38.7380209783339,38.7376631671341,38.7384994220325,38.7383334308867,38.7386178772125,38.739236080107
0.861944444444445,62.7008744629567,29.9783993718434,29.9937795081706,29.9822081814792,29.990948348108,29.984381524267,29.9893514924086,29.9856299961885,29.9884676138629,29.9863888723014,29.9880952150508,29.9871877098611,29.9889626124323,29.9908449627757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.032087301455,38.7334520340885,38.7388435971349,38.7354006076994,38.7386152921262,38.7368118449422,38.7387894014676,38.7379156479343,38.7391864645845,38.7388291188329,38.7396642623675,38.7394984834622,38.7397825496021,38.7403999276482
0.862222222222222,62.703992951655,29.9784286469657,29.9937879360072,29.9822322894219,29.9909606195099,29.9844026872028,29.9893659307849,29.9856494696642,29.988483251518,29.9864073202895,29.988111358122,29.987205077348,29.9889775787055,29.9908573710105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.036098205963,38.7346235895857,38.7400080056136,38.7365695700351,38.7397799938382,38.7379789267992,38.7399538616289,38.7390812565735,38.7403503869672,38.7399935060759,38.7408275396623,38.7406619727324,38.7409456591689,38.741562213427
0.8625,62.7071072239369,29.9784578828851,29.9937963525618,29.9822563650856,29.9909728744577,29.9844238217938,29.98938034979,29.9856689170432,29.9884988681844,29.986425743539,29.9881274795186,29.9872224215309,29.988992524878,29.9908697625921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.04010376394,38.735793573536,38.7411708516736,38.7377369641322,38.7409431327451,38.739144442815,38.7411167592888,38.7402453012509,38.7415127475353,38.7411563309173,38.7419892559695,38.7418239007503,38.7421072079651,38.7427229394947
0.862777777777778,62.7102172854592,29.9784870796514,29.9938047578488,29.9822804085113,29.9909851129724,29.9844449280761,29.9893947494485,29.9856883383588,29.9885144638891,29.9864441420815,29.9881435792682,29.9872397424398,29.9890074509758,29.9908821375419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.044103982309,38.7369619880004,38.7423321373655,38.7389027920481,38.7421047108985,38.7403083950447,38.7422780964988,38.7414077840194,38.7426735483395,38.7423175954086,38.743149413339,38.7429842695664,38.743267198041,38.7438821079002
0.863055555555556,62.7133231418713,29.978516237314,29.9938131518824,29.9823044197398,29.9909973350749,29.9844660060857,29.9894091297853,29.9857077336442,29.9885300386589,29.9864625159486,29.9881596573986,29.9872570401044,29.9890223570246,29.9908944958814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.048098867982,38.7381288350375,38.7434918647377,38.740067055838,38.7432647303474,38.7414707855409,38.7434378753078,38.7425687069298,38.7438327914282,38.7434773015989,38.7443080138185,38.7441430812285,38.7444256314438,38.7450397206897
0.863333333333333,62.7164247988151,29.9785453559226,29.9938215346769,29.9823283988119,29.991009540786,29.9844870558586,29.989423490825,29.9857271029324,29.9885455925206,29.9864808651718,29.9881757139377,29.9872743145545,29.9890372430502,29.9909068376319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.052088427864,38.7392941167034,38.744650035836,38.7412297575544,38.7444231931382,38.7426316163537,38.7445960977621,38.7437280720302,38.7449904788473,38.7446354515348,38.7454650594531,38.7453003377821,38.7455825102186,38.7461957799071
0.863611111111111,62.7195222619251,29.9785744355266,29.9938299062466,29.9823523457685,29.9910217301268,29.9845080774305,29.9894378325923,29.9857464462568,29.9885611255011,29.9864991897827,29.9881917489131,29.98729156582,29.9890521090785,29.9909191628146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.056072668852,38.7404578350516,38.7458066527039,38.7423908992475,38.7455801013151,38.7437908895306,38.7457527659057,38.7448858813662,38.74614661264,38.7457920472602,38.7466205522852,38.7464560412701,38.7467378364079,38.7473502875937
0.863888888888889,62.7226155368284,29.9786034761755,29.9938382666057,29.9823762606503,29.9910339031181,29.9845290708374,29.9894521551118,29.9857657636505,29.9885766376271,29.9865174898127,29.9882077623526,29.9873087939306,29.9890669551351,29.9909314714511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.060051597835,38.7416199921334,38.746961717382,38.7435504829647,38.7467354569195,38.7449486071169,38.7469078817801,38.7460421369811,38.7473011948472,38.746947090817,38.7477744943551,38.747610193733,38.7478916120516,38.7485032457883
0.864166666666667,62.7257046291448,29.9786324779187,29.9938466157684,29.9824001434981,29.9910460597806,29.9845500361151,29.9894664584081,29.9857850551464,29.9885921289252,29.9865357652934,29.9882237542838,29.9873259989159,29.9890817812457,29.9909437635624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.064025221693,38.7427805899974,38.7481152319089,38.7447085107513,38.7478892619906,38.746104771155,38.7480614474241,38.7471968409156,38.7484542275074,38.7481005842441,38.7489268877003,38.7487627972088,38.7490438391873,38.7496546565273
0.864444444444444,62.7287895444866,29.9786614408056,29.9938549537489,29.9824239943524,29.9910582001354,29.9845709732995,29.9894807425059,29.9858043207777,29.9886075994223,29.9865540162561,29.9882397247342,29.9873431808058,29.9890965874361,29.99095603917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.067993547299,38.7439396306896,38.7492671983205,38.74586498465,38.749041518565,38.7472593836853,38.7492134648744,38.7483499952079,38.7496057126563,38.7492525295781,38.7500777343559,38.749913853733,38.75019451985,38.7508045218445
0.864722222222222,62.7318702884589,29.9786903648854,29.9938632805614,29.9824478132541,29.9910703242031,29.9845918824262,29.9894950074296,29.9858235605773,29.988623049145,29.9865722427322,29.9882556737317,29.9873603396298,29.9891113737319,29.990968298295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.071956581518,38.7450971162539,38.7504176186501,38.7470199067007,38.7501922286767,38.7484124467452,38.7503639361647,38.7495016018936,38.7507556523273,38.7504029288534,38.7512270363546,38.7510633653386,38.7513436560723,38.7519528437713
0.865,62.7349468666593,29.9787192502074,29.9938715962201,29.9824716002436,29.9910824320046,29.9846127635311,29.989509253204,29.9858427745784,29.9886384781199,29.9865904447531,29.9882716013037,29.9873774754177,29.9891261401588,29.9909805409587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.075914331205,38.7462530487314,38.7515664949288,38.7481732789414,38.7513413943575,38.7495639623701,38.7515128633267,38.7506516630062,38.7519040485515,38.7515517841014,38.7523747957265,38.7522113340561,38.7524912498843,38.7530996243366
0.865277777777778,62.7380192846781,29.9787480968208,29.9938799007393,29.9824953553615,29.9910945235607,29.9846336166498,29.9895234798534,29.9858619628138,29.9886538863737,29.9866086223501,29.9882875074778,29.9873945881989,29.9891408867424,29.9909927671823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.07986680321,38.7474074301608,38.7527138291851,38.749325103407,38.7524890176366,38.7507139325925,38.7526602483895,38.7518001805762,38.7530509033573,38.7526990973514,38.7535210144994,38.7533577619135,38.7536373033133,38.7542448655668
0.865555555555556,62.7410875480982,29.9787769047749,29.9938881941329,29.9825190786484,29.9911065988921,29.984654441818,29.9895376874024,29.9858811253164,29.988669273933,29.9866267755546,29.9883033922815,29.987411678003,29.9891556135083,29.991004976987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.083814004372,38.7485602625785,38.7538596234449,38.7504753821305,38.7536351005405,38.7518623594429,38.7538060933795,38.7529471566322,38.7541962187706,38.7538448706301,38.7546656946983,38.7545026509364,38.7547818183848,38.7553885694859
0.865833333333333,62.7441516624952,29.9788056741188,29.9938964764153,29.9825427701448,29.9911186580196,29.9846752390714,29.9895518758755,29.9859002621192,29.9886846408244,29.9866449043978,29.9883192557423,29.9874287448597,29.9891703204819,29.9910171703939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.087755941524,38.749711548018,38.7550038797319,38.751624117142,38.7547796450936,38.7530092449488,38.7549504003209,38.7540925931998,38.7553399968149,38.7549891059618,38.7558088383462,38.755646003148,38.7559247971211,38.7565307381153
0.866111111111111,62.7472116334376,29.9788344049015,29.9939047476005,29.9825664298911,29.9911307009638,29.9846960084454,29.9895660452971,29.985919373255,29.9886999870744,29.9866630089109,29.9883350978878,29.9874457887984,29.989185007689,29.9910293474242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.09169262149,38.7508612885109,38.7561466000671,38.7527713104693,38.7559226533176,38.7541545911356,38.7560931712353,38.7552364923024,38.7564822395113,38.7561318053682,38.7569504474631,38.7567878205688,38.7570662415425,38.757671373474
0.866388888888889,62.7502674664862,29.978863097172,29.9939130077026,29.9825900579278,29.9911427277455,29.9847167499758,29.9895801956916,29.9859384587567,29.9887153127095,29.9866810891251,29.9883509187452,29.9874628098485,29.9891996751549,29.991041508099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.095624051086,38.7520094860859,38.7572877864692,38.7539169641378,38.7570641272318,38.7552984000262,38.7572344081419,38.756378855961,38.7576229488784,38.7572729708686,38.7580905240669,38.757928105217,38.7582061536668,38.7588104775786
0.866666666666667,62.7533191671946,29.9788917509794,29.9939212567358,29.9826136542951,29.9911547383853,29.984737463698,29.9895943270834,29.985957518657,29.9887306177563,29.9866991450717,29.9883667183422,29.9874798080397,29.9892143229051,29.9910536524395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.09955023712,38.7531561427695,38.7584274409543,38.7550610801704,38.7582040688531,38.7564406736409,38.7583741130574,38.7575196861939,38.7587621269322,38.7584126044799,38.759229070173,38.7590668591083,38.759344535509,38.7599480524431
0.866944444444444,62.7563667411095,29.9789203663727,29.9939294947142,29.9826372190336,29.991166732904,29.9847581496475,29.989608439497,29.9859765529887,29.9887459022411,29.9867171767817,29.988382496706,29.9874967834011,29.9892289509652,29.9910657804666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.103471186393,38.7543012605854,38.7595655655362,38.7562036605874,38.7593424801959,38.7575814139975,38.7595122879959,38.7586589850172,38.7598997756864,38.7595507082165,38.7603660877941,38.760204084256,38.760481389082,38.7610841000791
0.867222222222222,62.7594101937697,29.9789489434006,29.9939377216517,29.9826607521834,29.991178711322,29.9847788078598,29.9896225329567,29.9859955617846,29.9887611661905,29.9867351842863,29.988398253864,29.9875137359623,29.9892435593605,29.9910778922015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.107386905695,38.7554448415553,38.7607021622261,38.7573447074067,38.760479363272,38.7587206231115,38.7606489349694,38.7597967544443,38.7610358971522,38.7606872840901,38.7615015789408,38.7613397826706,38.761616716396,38.7622186224957
0.8675,62.7624495307071,29.9789774821121,29.9939459375625,29.9826842537848,29.9911906736601,29.9847994383703,29.9896366074867,29.9860145450773,29.9887764096309,29.9867531676166,29.9884139898435,29.9875306657527,29.9892581481165,29.9910899876651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.111297401812,38.7565868876979,38.7618372330329,38.7584842226438,38.7616147200909,38.759858302996,38.761784055987,38.7609329964862,38.7621704933383,38.7618223341103,38.7626355456208,38.7624739563607,38.7627505194589,38.7633516216996
0.867777777777778,62.7654847574463,29.979005982556,29.9939541424607,29.9827077238781,29.9912026199389,29.9848200412143,29.9896506631115,29.9860335028995,29.9887916325886,29.9867711268036,29.9884297046719,29.9875475728015,29.9892727172584,29.9911020668786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.115202681519,38.75772740103,38.7629707799628,38.7596222083118,38.7627485526596,38.7609944556613,38.7629176530557,38.7620677131515,38.7633035662508,38.7629558602841,38.7637679898397,38.7636066073319,38.763882800276,38.7644830996949
0.868055555555556,62.7685158795045,29.979034444781,29.9939623363602,29.9827311625034,29.9912145501789,29.9848406164274,29.9896646998553,29.9860524352838,29.98880683509,29.9867890618783,29.9884453983764,29.987564457138,29.9892872668118,29.9911141298628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.119102751584,38.7588663835656,38.7641028050198,38.7607586664213,38.7638808629828,38.7621290831156,38.7640497281799,38.7632009064464,38.7644351178937,38.7640878646159,38.7648989136006,38.7647377375876,38.7650135608502,38.7656130584835
0.868333333333333,62.7715429023919,29.9790628688359,29.9939705192752,29.9827545697008,29.9912264644006,29.9848611640447,29.9896787177423,29.9860713422629,29.9888220171614,29.9868069728718,29.9884610709843,29.9875813187915,29.9893017968018,29.9911261766387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.122997618767,38.7600038373163,38.7652333102054,38.7618935989802,38.7650116530624,38.7632621873644,38.7651802833614,38.7643325783745,38.7655651502683,38.7652183491079,38.7660283189039,38.7658673491288,38.766142803182,38.7667415000646
0.868611111111111,62.7745658316112,29.9790912547693,29.9939786912195,29.9827779455106,29.9912383626247,29.9848816841016,29.9896927167968,29.9860902238694,29.9888371788292,29.986824859815,29.9884767225228,29.9875981577913,29.9893163072538,29.9911382072273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.12688728982,38.7611397642913,38.7663622975184,38.7630270079943,38.7661409248982,38.7643937704109,38.7663093205999,38.765462730937,38.7666936653734,38.7663473157597,38.7671562077478,38.766995443954,38.7672705292694,38.7678684264351
0.868888888888889,62.7775846726579,29.9791196026298,29.9939868522073,29.9828012899728,29.9912502448715,29.9849021766333,29.989706697043,29.9861090801356,29.9888523201196,29.9868427227387,29.9884923530191,29.9876149741665,29.989330798193,29.9911502216495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.130771771487,38.7622741664972,38.7674897689556,38.7641588954667,38.7672686804873,38.7655238342558,38.7674368418923,38.7665913661327,38.7678206652055,38.7674747665683,38.7682825821279,38.7681220240591,38.7683967411079,38.7689938395892
0.869166666666667,62.7805994310203,29.979147912466,29.9939950022525,29.9828246031273,29.9912621111617,29.9849226416751,29.9897206585051,29.9861279110943,29.988867441059,29.986860561674,29.9885079625003,29.9876317679464,29.9893452696448,29.9911622199263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.134651070504,38.7634070459385,38.768615726511,38.7652892633983,38.7683949218246,38.7666523808974,38.7685628492333,38.7677184859579,38.7689461517587,38.7686007035287,38.7694074440375,38.7692470914378,38.7695214406906,38.770117741519
0.869444444444444,62.7836101121797,29.9791761843265,29.994003141369,29.9828478850142,29.9912739615157,29.9849430792621,29.9897346012072,29.9861467167777,29.9888825416734,29.9868783766516,29.9885235509936,29.9876485391601,29.9893597216342,29.9911742020784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.138525193598,38.7645384046168,38.7697401721763,38.7664181137874,38.7695196509023,38.7677794123315,38.769687344615,38.7688440924065,38.7700701270244,38.7697251286329,38.7705307954673,38.7703706480811,38.7706446300082,38.771240134214
0.869722222222222,62.78661672161,29.9792044182597,29.9940112695709,29.9828711356735,29.9912857959539,29.9849634894294,29.9897485251735,29.9861654972185,29.9888976219891,29.9868961677024,29.9885391185261,29.9876652878366,29.9893741541866,29.9911861681267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.142394147491,38.7656682445316,38.7708631079408,38.7675454486298,38.7706428697102,38.7689049305513,38.7708103300272,38.7699681874699,38.7711925929918,38.7708480438709,38.7716526384056,38.7714926959776,38.7717663110488,38.7723610196611
0.87,62.7896192647777,29.9792326143141,29.994019386872,29.982894355145,29.9912976144968,29.9849838722123,29.9897624304281,29.9861842524489,29.9889126820324,29.9869139348573,29.9885546651249,29.9876820140052,29.989388567327,29.9911981180922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.146257938893,38.7667965676799,38.7719845357912,38.7686712699188,38.771764580236,38.7700289375479,38.7719318074571,38.771090773137,38.7723135516474,38.77196945123,38.7727729748383,38.7726132371137,38.7728864857982,38.773480399845
0.870277777777778,62.7926177471425,29.979260772538,29.9940274932863,29.9829175434687,29.9913094171647,29.9850042276457,29.9897763169951,29.9862029825014,29.9889277218292,29.9869316781469,29.988570190817,29.9876987176948,29.9894029610806,29.9912100519955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.150116574509,38.7679233760561,38.7731044577119,38.7697955796457,38.7728847844645,38.7711514353098,38.7730517788895,38.7722118513945,38.7734330049757,38.7730893526951,38.7738918067488,38.7737322734731,38.7740051562397,38.7745982767478
0.870555555555556,62.7956121741567,29.9792888929798,29.9940355888278,29.9829407006843,29.9913212039782,29.9850245557647,29.9897901848985,29.9862216874082,29.9889427414059,29.986949397602,29.9885856956295,29.9877153989345,29.9894173354726,29.9912219698574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.153970061035,38.7690486716522,38.7742228756848,38.7709183797987,38.7740034843783,38.7722724258229,38.7741702463069,38.7733314242263,38.7745509549582,38.7742077502489,38.7750091361182,38.7748498070371,38.7751223243542,38.7757146523492
0.870833333333333,62.7986025512654,29.9793169756878,29.9940436735102,29.9829638268316,29.9913329749575,29.9850448566043,29.9898040341623,29.9862403672018,29.9889577407884,29.9869670932533,29.9886011795893,29.9877320577533,29.9894316905279,29.9912338716989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.157818405159,38.770172456458,38.7753397916895,38.7720396723642,38.7751206819577,38.7733919110708,38.7752872116892,38.7744494936143,38.7756674035745,38.7753246458712,38.7761249649249,38.7759658397848,38.7762379921201,38.7768295286266
0.871111111111111,62.8015888839067,29.9793450207102,29.9940517473476,29.9829869219505,29.991344730123,29.9850651301996,29.9898178648107,29.9862590219144,29.9889727200027,29.9869847651315,29.9886166427234,29.9877486941801,29.9894460262717,29.9912457575405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.161661613561,38.7712947324606,38.776455207703,38.7731594593257,38.7762363791801,38.7745098930349,38.776402677014,38.7755660615375,38.7767823528013,38.7764400415398,38.7772392951452,38.7770803736924,38.7773521615134,38.7779429075547
0.871388888888889,62.8045711775115,29.9793730280953,29.9940598103538,29.9830099860807,29.991356469495,29.9850853765854,29.9898316768675,29.9862776515782,29.9889876790751,29.9870024132672,29.9886320850588,29.9877653082439,29.989460342729,29.991257627403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.165499692913,38.7724155016447,38.7775691257001,38.7742777426645,38.7773505780211,38.7756263736937,38.7775166442564,38.7766811299729,38.7778958046133,38.7775539392299,38.7783521287527,38.7781934107341,38.7784648345077,38.779054791106
0.871666666666667,62.8075494375033,29.9794009978911,29.9940678625426,29.9830330192617,29.9913681930938,29.9851055957966,29.9898454703568,29.9862962562254,29.9890026180314,29.9870200376911,29.9886475066223,29.9877818999736,29.9894746399247,29.9912694813071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.169332649881,38.7735347659928,38.7786815476528,38.7753945243595,38.7784632804533,38.7767413550236,38.778629115389,38.7777947008947,38.7790077609824,38.7786663409142,38.7794634677187,38.7793049528815,38.7795760130741,38.7801651812504
0.871944444444445,62.8105236692989,29.9794289301459,29.9940759039279,29.9830560215333,29.9913799009398,29.9851257878682,29.9898592453024,29.9863148358883,29.9890175368977,29.9870376384337,29.9886629074408,29.9877984693981,29.9894889178839,29.9912813192735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.173160491119,38.7746525274847,38.7797924755311,38.7765098063869,38.7795744884473,38.7778548389984,38.7797400923821,38.778906776275,38.7801182238783,38.779777248563,38.780573314012,38.7804150021037,38.7806856991814,38.7812740799555
0.872222222222222,62.8134938783075,29.9794568249075,29.9940839345236,29.9830789929351,29.9913915930532,29.9851459528349,29.9898730017284,29.9863333905989,29.9890324356999,29.9870552155255,29.9886782875413,29.9878150165461,29.9895031766316,29.9912931413229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.176983223276,38.7757687880978,38.7809019113023,38.7776235907209,38.780684203971,38.7789668275898,38.7808495772036,38.7800173580832,38.7812271952682,38.7808866641444,38.781681669599,38.7815235603676,38.7817938947957,38.7823814891864
0.8725,62.8164600699317,29.9794846822242,29.9940919543434,29.9831019335066,29.9914032694542,29.9851660907316,29.9898867396585,29.9863519203894,29.9890473144639,29.9870727689972,29.9886936469505,29.9878315414466,29.9895174161925,29.9913049474758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.180800852994,38.7768835498073,38.7820098569314,38.7787358793329,38.78179242899,38.7800773227666,38.7819575718188,38.7811264482864,38.7823346771168,38.7819945896237,38.7827885364437,38.7826306296374,38.7829006018811,38.7834874109058
0.872777777777778,62.8194222495664,29.9795125021438,29.9940999634011,29.9831248432874,29.9914149301631,29.985186201593,29.9899004591167,29.9863704252919,29.9890621732157,29.9870902988791,29.9887089856952,29.9878480441283,29.9895316365917,29.991316737753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.184613386904,38.7779968145857,38.7831163143809,38.779846674192,38.7828991654675,38.7811863264955,38.7830640781907,38.7822340488494,38.7834406713866,38.783101026964,38.7838939165077,38.7837362118751,38.7840058223988,38.784591847074
0.873055555555556,62.8223804226,29.9795402847142,29.9941079617106,29.9831477223169,29.9914265752001,29.9852062854538,29.9899141601268,29.9863889053383,29.9890770119811,29.9871078052017,29.9887243038022,29.98786452462,29.989545837854,29.9913285121749,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.188420831632,38.7791085844033,38.7842212856111,38.7809559772649,38.7840044153643,38.7822938407407,38.78416909828,38.7833401617343,38.7845451800375,38.7842059781261,38.7849978117501,38.7848403090401,38.7851095583079,38.7856947996489
0.873333333333333,62.8253345944133,29.9795680299834,29.9941159492857,29.9831705706345,29.9914382045853,29.9852263423488,29.9899278427126,29.9864073605608,29.9890918307859,29.9871252879954,29.9887396012982,29.9878809829503,29.9895600200042,29.9913402707621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.192223193793,38.7802188612279,38.7853247725795,38.782063790516,38.7851081806386,38.7833998674639,38.7852726340447,38.784444788901,38.785648205027,38.7853094450681,38.7861002241276,38.7859429230895,38.786211811565,38.7867962705859
0.873611111111111,62.8282847703803,29.9795957379991,29.99412392614,29.9831933882798,29.9914498183389,29.9852463723126,29.9899415068979,29.9864257909913,29.9891066296561,29.9871427472907,29.9887548782099,29.987897419148,29.9895741830672,29.9913520135353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.196020479997,38.7813276470248,38.7864267772415,38.7831701159071,38.7862104632464,38.7845044086246,38.7863746874406,38.7855479323069,38.7867497483103,38.7864114297458,38.7872011555947,38.7870440559779,38.7873125841243,38.7878962618379
0.873888888888889,62.8312309558679,29.9796234088091,29.9941318922875,29.9832161752919,29.9914614164812,29.9852663753798,29.9899551527065,29.9864441966618,29.9891214086174,29.9871601831178,29.9887701345641,29.9879138332418,29.9895883270678,29.9913637405149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.199812696845,38.7824349437571,38.7875273015501,38.7842749553977,38.7873112651413,38.7856074661797,38.7874752604211,38.7866495939071,38.7878498118399,38.7875119341126,38.788300608103,38.7881437096577,38.7884118779375,38.7889947753557
0.874166666666667,62.8341731562358,29.9796510424612,29.9941398477417,29.9832389317104,29.9914729990321,29.9852863515851,29.989968780162,29.9864625776041,29.9891361676955,29.9871775955072,29.9887853703873,29.9879302252602,29.9896024520306,29.9913754517214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.20359985093,38.7835407533852,38.7886263474557,38.7853783109447,38.7884105882743,38.7867090420837,38.788574354937,38.787749775654,38.7889483975663,38.7886109601196,38.7893985836023,38.7892418860786,38.7895096949541,38.7900918130874
0.874444444444444,62.8371113768367,29.9796786390029,29.9941477925164,29.9832616575744,29.9914845660119,29.9853063009629,29.9899823892883,29.9864809338501,29.9891509069162,29.987194984489,29.9888005857063,29.9879465952319,29.9896165579805,29.9913871471753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.207381948837,38.7846450778673,38.7897239169065,38.7864801845029,38.7895084345941,38.7878091382888,38.7896719729369,38.788848479498,38.7900455074373,38.7897085097154,38.7904950840395,38.790338587188,38.7906060371208,38.7911873769788
0.874722222222222,62.8400456230164,29.9797061984821,29.9941557266253,29.9832843529233,29.9914961174405,29.9853262235478,29.9899959801091,29.9864992654318,29.9891656263053,29.9872123500937,29.9888157805475,29.9879629431855,29.9896306449422,29.9913988268971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.211158997143,38.7857479191592,38.7908200118482,38.7875805780245,38.7906048060471,38.7889077567446,38.7907681163668,38.7899457073868,38.7911411433985,38.790804584846,38.7915901113593,38.791433814931,38.7917009063824,38.7922814689733
0.875,62.8429759001135,29.9797337209462,29.9941636500822,29.9833070177961,29.9915076533381,29.9853461193743,29.9900095526479,29.9865175723808,29.9891803258883,29.9872296923513,29.9888309549376,29.9879792691494,29.9896447129403,29.9914104909071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.214931002419,38.7868492792141,38.791914634224,38.7886794934593,38.7916997045771,38.7900048993985,38.7918627871706,38.7910414612658,38.7922353073927,38.7918991874553,38.792683667504,38.7925275712502,38.7927943046808,38.7933740910118
0.875277777777778,62.8459022134595,29.9797612064428,29.9941715629007,29.9833296522321,29.9915191737246,29.9853659884768,29.9900231069285,29.9865358547291,29.989195005691,29.9872470112921,29.9888461089032,29.9879955731523,29.9896587619995,29.9914221392259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.218697971225,38.7879491599831,38.7930077859748,38.7897769327547,38.7927931321257,38.7911005681955,38.7929559872895,38.7921357430778,38.7933280013608,38.7929923194846,38.7937757544135,38.7936198580857,38.7938862339559,38.794465245033
0.875555555555556,62.8488245683791,29.9797886550193,29.9941794650945,29.9833522562704,29.9915306786202,29.9853858308898,29.9900366429744,29.9865541125083,29.9892096657391,29.9872643069462,29.9888612424706,29.9880118552225,29.9896727921444,29.9914337718738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.222459910115,38.7890475634146,38.7940994690393,38.7908728978557,38.7938850906319,38.792194765078,38.7940477186624,38.7932285547637,38.7944192272411,38.7940839828729,38.7948663740252,38.7947106773755,38.7949766961449,38.795554932973
0.875833333333333,62.8517429701898,29.9798160667233,29.9941873566772,29.9833748299502,29.9915421680448,29.9854056466476,29.9900501608092,29.9865723457502,29.989224306058,29.9872815793438,29.9888763556665,29.9880281153886,29.9896868033996,29.9914453888711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.226216825636,38.7901444914547,38.7951896853534,38.791967390705,38.7949755820325,38.7932874919862,38.7951379832258,38.7943198982614,38.7955089869693,38.7951741795568,38.7959555282742,38.7958000310548,38.7960656931828,38.7966431567657
0.876111111111111,62.8546574242022,29.9798434416021,29.9941952376625,29.9833973733103,29.9915536420184,29.9854254357846,29.9900636604566,29.9865905544864,29.9892389266734,29.9872988285151,29.9888914485172,29.9880443536789,29.9897007957898,29.9914569902383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.229968724325,38.7912399460472,38.7962784368509,38.7930604132429,38.7960646082617,38.7943787508578,38.7962267829139,38.7954097755068,38.796597282479,38.7962629114705,38.7970432190931,38.7968879210566,38.7971532270021,38.7977299183422
0.876388888888889,62.8575679357197,29.979870779703,29.994203108064,29.98341988639,29.991565100561,29.985445198335,29.9900771419401,29.9866087387487,29.9892535276108,29.98731605449,29.9889065210493,29.9880605701218,29.9897147693394,29.9914685759955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.233715612712,38.7923339291335,38.7973657254632,38.794151967407,38.7971521712515,38.7954685436281,38.7973141196583,38.7964981884333,38.7976841157013,38.7973501805457,38.7981294484124,38.7979743493117,38.7982392995329,38.7988152196318
0.876666666666667,62.860474510039,29.9798980810734,29.9942109678954,29.983442369228,29.9915765436924,29.9854649343332,29.9900906052831,29.9866268985685,29.9892681088958,29.9873332572986,29.988921573289,29.9880767647458,29.989728724073,29.9914801461633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.23745749732,38.7934264426524,38.7984515531193,38.795242055133,38.7982382729315,38.79655687223,38.7983999953885,38.7975851389718,38.7987694885648,38.7984359887118,38.7992142181597,38.7990593177482,38.7993239127031,38.7998990625608
0.876944444444444,62.8633771524498,29.9799253457606,29.9942188171701,29.9834648218634,29.9915879714326,29.9854846438133,29.9901040505092,29.9866450339776,29.9892826705538,29.9873504369708,29.9889366052628,29.988092937579,29.989742660015,29.9914917007617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.241194384664,38.7945174885405,38.7995359217456,38.7963306783537,38.7993229152287,38.7976437385942,38.7994844120313,38.798670629051,38.799853402996,38.7995203378959,38.8002975302608,38.800142828292,38.8004070684378,38.8009814490537
0.877222222222222,62.8662758682344,29.9799525738116,29.9942266559019,29.9834872443351,29.9915993838016,29.9855043268097,29.9901174776419,29.9866631450074,29.9892972126104,29.9873675935368,29.988951616997,29.9881090886499,29.98975657719,29.9915032398111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.24492628125,38.7956070687321,38.8006188332664,38.797417839,38.800406100068,38.7987291446488,38.8005673715114,38.7997546605971,38.8009358609186,38.8006032300225,38.8013793866386,38.8012248828664,38.8014887686602,38.8020623810321
0.8775,62.8691706626687,29.9799797652737,29.9942344841042,29.9835096366818,29.9916107808191,29.9855239833564,29.9901308867045,29.9866812316895,29.989311735091,29.9873847270264,29.9889666085179,29.9881252179867,29.9897704756224,29.9915147633317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.248653193578,38.7966951851588,38.8017002896035,38.7985035390001,38.8014878293718,38.7998130923195,38.8016488757509,38.8008372355339,38.8020168642543,38.8016846670138,38.8024597892139,38.8023054833926,38.8025690152908,38.8031418604156
0.877777777777778,62.8720615410214,29.980006920194,29.9942423017907,29.9835319989425,29.9916221625051,29.9855436134875,29.9901442777206,29.9866992940553,29.9893262380209,29.9874018374696,29.9889815798518,29.9881413256176,29.9897843553366,29.9915262713438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.252375128137,38.79778183975,38.8027802926763,38.7995877802798,38.80256810506,38.8008955835297,38.8027289266697,38.8019183557829,38.8030964149222,38.8027646507898,38.8035387399051,38.8033846317893,38.8036478102477,38.8042198891211
0.878055555555555,62.8749485085541,29.9800340386195,29.9942501089749,29.9835543311558,29.9916335288793,29.9855632172373,29.9901576507135,29.9867173321364,29.9893407214256,29.9874189248961,29.988996531025,29.9881574115708,29.9897982163569,29.9915377638674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.256092091413,38.7988670344328,38.8038588444019,38.8006705647628,38.8036469290502,38.8019766202006,38.803807526185,38.8029980232632,38.8041745148391,38.8038431832679,38.8046162406281,38.8044623299726,38.8047251554469,38.8052964690633
0.878333333333333,62.8778315705216,29.9800611205973,29.9942579056703,29.9835766333606,29.9916448799617,29.9855827946397,29.9901710057066,29.9867353459641,29.9893551853304,29.9874359893359,29.9890114620637,29.9881734758745,29.9898120587078,29.9915492409229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.25980408988,38.7999507711318,38.8049359466949,38.80175189437,38.8047243032578,38.8030562042506,38.8048846762121,38.8040762398914,38.8052511659195,38.8049202663631,38.8056922932965,38.8055385798567,38.8058010528017,38.8063716021545
0.878611111111111,62.880710732172,29.9800881661743,29.9942656918905,29.9835989055954,29.9916562157719,29.9856023457287,29.9901843427232,29.9867533355698,29.9893696297607,29.9874530308188,29.989026372994,29.9881895185568,29.9898258824136,29.9915607025302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.263511130005,38.8010330517693,38.8060116014677,38.8028317710204,38.8058002295956,38.8041343375961,38.8059603786635,38.8051530075818,38.8063263700752,38.8059959019882,38.8067668998215,38.8066133833529,38.8068755042232,38.8074452903047
0.878888888888889,62.883585998746,29.9801151753974,29.9942734676489,29.983621147899,29.9916675363297,29.9856218705384,29.9901976617866,29.9867713009849,29.9893840547418,29.9874700493745,29.9890412638423,29.9882055396459,29.9898396874985,29.9915721487096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.26721321825,38.8021138782651,38.8070858106302,38.8039101966303,38.8068747099742,38.805211022151,38.8070346354496,38.8062283282465,38.807400129216,38.8070700920535,38.8078400621121,38.8076867423704,38.8079485116201,38.8085175354213
0.879166666666667,62.8864573754778,29.9801421483135,29.994281232959,29.9836433603099,29.991678841655,29.9856413691027,29.9902109629202,29.9867892422407,29.9893984602989,29.9874870450329,29.9890561346345,29.9882215391698,29.989853473987,29.9915835794812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.270910361066,38.8031932525368,38.80815857609,38.8049871731137,38.8079477463016,38.8062862598267,38.8081074484783,38.8073022037949,38.8084724452492,38.8081428384669,38.8089117820745,38.8087586588161,38.8090200768987,38.8095883394096
0.879444444444444,62.8893248675945,29.9801690849694,29.9942889878344,29.9836655428668,29.9916901317674,29.9856608414555,29.9902242461473,29.9868071593685,29.9894128464573,29.9875040178235,29.9890709853968,29.9882375171567,29.9898672419031,29.991594994865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.274602564898,38.8042711764994,38.8092298997522,38.8060627023822,38.8090193404836,38.8073600525324,38.8091788196552,38.8083746361343,38.8095433200797,38.8092141431342,38.809982061613,38.8098291345944,38.8100902019629,38.8106577041724
0.879722222222222,62.8921884803164,29.9801959854119,29.9942967322884,29.9836876956081,29.9917014066866,29.9856802876307,29.9902375114909,29.9868250523995,29.9894272132423,29.9875209677762,29.9890858161554,29.9882534736344,29.9898809912712,29.9916063948811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.278289836182,38.8053476520657,38.8102997835198,38.8071367863451,38.8100894944236,38.8084324021749,38.8102487508834,38.8094456271695,38.8106127556099,38.8102840079584,38.8110509026293,38.8108981716073,38.8111588887143,38.81172563161
0.88,62.8950482188567,29.9802228496878,29.9943044663345,29.9837098185724,29.9917126664323,29.9856997076622,29.9902507589745,29.986842921365,29.9894415606789,29.9875378949206,29.9891006269362,29.9882694086311,29.9898947221155,29.9916177795495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.281972181347,38.8064226811461,38.8113682292933,38.8082094269093,38.8111582100228,38.8095033106586,38.8113172440638,38.810515178803,38.8116807537402,38.8113524348405,38.8121183070227,38.8119657717545,38.8122261390521,38.8127921236205
0.880277777777778,62.8979040884221,29.9802496778436,29.9943121899862,29.983731911798,29.9917239110243,29.9857191015837,29.9902639886212,29.9868607662961,29.9894558887925,29.9875547992863,29.9891154177653,29.9882853221746,29.9899084344601,29.9916291488902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.285649606815,38.8074962656488,38.8124352389706,38.8092806259794,38.8122254891797,38.8105727798856,38.8123843010948,38.8115832929349,38.8127473163684,38.8124194256789,38.8131842766902,38.8130319369333,38.8132919548733,38.8138571820997
0.880555555555556,62.9007560942121,29.980276469926,29.9943199032568,29.9837539753235,29.9917351404821,29.985738469429,29.9902772004541,29.986878587224,29.9894701976081,29.9875716809028,29.9891301886687,29.9883012142929,29.9899221283291,29.9916405029233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.289322118999,38.8085684074792,38.8135008144477,38.8103503854576,38.8132913337908,38.8116408117555,38.8134499238727,38.8126499714629,38.8138124453898,38.8134849823698,38.8142488135266,38.8140966690387,38.8143563380722,38.8149208089409
0.880833333333333,62.9036042414194,29.9803032259816,29.9943276061598,29.9837760091872,29.9917463548254,29.9857578112319,29.9902903944964,29.9868963841798,29.9894844871508,29.9875885397998,29.9891449396724,29.9883170850139,29.9899358037467,29.9916518416687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.292989724304,38.8096391085407,38.8145649576179,38.8114187072437,38.8143557457499,38.8127074081656,38.814514114291,38.8137152162823,38.8148761426976,38.8145491068069,38.815311919424,38.8151599699634,38.8154192905409,38.815983006035
0.881111111111111,62.9064485352301,29.980329946057,29.9943352987086,29.9837980134274,29.9917575540737,29.9857771270261,29.9903035707713,29.9869141571946,29.9894987574458,29.9876053760067,29.9891596708023,29.9883329343654,29.9899494607371,29.9916631651463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.296652429129,38.8107083707344,38.8156276703724,38.8124855932351,38.8154187269487,38.813772571011,38.8155768742413,38.8147790292864,38.8159384101826,38.8156118008818,38.8163735962725,38.8162218415975,38.8164808141693,38.8170437752707
0.881388888888889,62.909288980823,29.9803566301985,29.9943429809165,29.9838199880823,29.9917687382468,29.9857964168453,29.9903167293017,29.9869319062994,29.9895130085181,29.9876221895531,29.9891743820843,29.9883487623754,29.9899630993241,29.991674473376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.300310239864,38.8117761959587,38.8166889545997,38.8135510453269,38.8164802792765,38.8148363021842,38.8166382056125,38.8158414123656,38.8169992497331,38.8166730664834,38.8174338459595,38.8172822858289,38.8175409108448,38.8181031185343
0.881666666666667,62.9121255833704,29.9803832784527,29.994350652797,29.9838419331904,29.991779907364,29.985815680723,29.9903298701109,29.9869496315254,29.9895272403928,29.9876389804685,29.9891890735443,29.9883645690715,29.989976719532,29.9916857663779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.303963162891,38.8128425861099,38.8177488121863,38.8146150654119,38.8175404046201,38.8158986035755,38.8176981102914,38.8169023674083,38.8180586632352,38.8177329054984,38.8184926703704,38.8183413045432,38.8185995824523,38.8191610377097
0.881944444444444,62.9149583480378,29.9804098908659,29.9943583143633,29.9838638487897,29.991791061445,29.9858349186928,29.9903429932218,29.9869673329034,29.9895414530947,29.9876557487822,29.9892037452081,29.9883803544816,29.9899903213847,29.9916970441717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.307611204585,38.8139075430819,38.8188072450163,38.8156776553806,38.8185991048643,38.8169594770728,38.8187565901624,38.8179618963006,38.8191166525726,38.8187913198113,38.8195500713879,38.8193988996236,38.8196568308747,38.8202175346785
0.882222222222222,62.9177872799837,29.9804364674845,29.9943659656288,29.9838857349184,29.9918022005093,29.9858541307885,29.9903560986575,29.9869850104644,29.989555646649,29.9876724945236,29.9892183971017,29.9883961186335,29.9900039049061,29.9917083067773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.311254371314,38.8149710687662,38.8198642549712,38.816738817121,38.819656381891,38.8180189245617,38.8198136471073,38.8190200009259,38.8201732196267,38.819848311304,38.8206060508927,38.820455072951,38.8207126579923,38.8212726113198
0.8825,62.9206123843599,29.9804630083547,29.9943736066068,29.9839075916147,29.9918133245764,29.9858733170433,29.990369186441,29.9870026642393,29.9895698210806,29.9876892177222,29.9892330292507,29.9884118615548,29.9900174701203,29.9917195542145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.314892669436,38.8160331650521,38.8209198439305,38.8177985525187,38.8207122375804,38.8190769479254,38.8208692830059,38.8200766831657,38.8212283662763,38.8209038818562,38.8216606107628,38.8215098264037,38.8217670656832,38.8223262695106
0.882777777777778,62.9234336663113,29.9804895135228,29.9943812373107,29.9839294189166,29.9918244336657,29.985892477491,29.9903822565952,29.9870202942591,29.9895839764143,29.9877059184072,29.9892476416811,29.9884275832732,29.9900310170512,29.9917307865032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.318526105304,38.8170938338263,38.8219740137711,38.8188568634572,38.8217666738098,38.8201335490447,38.8219234997356,38.8211319448987,38.8222820943983,38.8219580333453,38.8227137528743,38.8225631618581,38.8228200558228,38.8233785111254
0.883055555555556,62.9262511309761,29.980515983035,29.9943888577536,29.9839512168622,29.9918355277968,29.9859116121648,29.990395309143,29.9870379005545,29.9895981126752,29.987722596608,29.9892622344184,29.9884432838164,29.9900445457227,29.9917420036631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.322154685261,38.8181530769733,38.8230267663677,38.8199137518174,38.8228196924546,38.8211887297983,38.8229762991711,38.8221857880017,38.8233344058669,38.8230107676461,38.8237654791004,38.8236150811878,38.8238716302847,38.8244293380364
0.883333333333333,62.9290647834857,29.9805424169374,29.994396467949,29.9839729854896,29.9918466069891,29.9859307210982,29.9904083441075,29.9870554831564,29.9896122298879,29.9877392523538,29.9892768074884,29.9884589632121,29.9900580561586,29.991753205714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.325778415644,38.8192108963754,38.8240781035926,38.8209692194782,38.8238712953875,38.8222424920622,38.8240276831853,38.8232382143489,38.824385302554,38.8240620866315,38.8248157913125,38.8246655862645,38.8249217909399,38.8254787521135
0.883611111111111,62.9318746289647,29.9805688152761,29.99440406791,29.9839947248366,29.9918576712619,29.9859498043247,29.9904213615115,29.9870730420957,29.9896263280775,29.9877558856739,29.9892913609169,29.9884746214877,29.9900715483829,29.9917643926757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.329397302782,38.8202672939122,38.8251280273158,38.8220232683157,38.8249214844791,38.8232948377104,38.8250776536485,38.8242892258122,38.8254347863295,38.8251119921716,38.8258646913793,38.8257146789571,38.8259705396569,38.8265267552241
0.883888888888889,62.9346806725309,29.9805951780972,29.99441165765,29.9840164349412,29.9918687206347,29.9859688618775,29.9904343613778,29.9870905774029,29.9896404072688,29.9877724965975,29.9893058947295,29.9884902586708,29.9900850224193,29.9917755645679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.333011352995,38.8213222714614,38.8261765394051,38.8230759002041,38.8259702615977,38.8243457686144,38.8261262124285,38.8253388242611,38.8264828590605,38.8261604861345,38.8269121811674,38.8267623611325,38.827017878302,38.8275733492335
0.884166666666667,62.9374829192955,29.9806215054466,29.9944192371821,29.9840381158413,29.9918797551269,29.9859878937899,29.9904473437294,29.9871080891089,29.9896544674864,29.9877890851537,29.9893204089517,29.9885058747891,29.9900984782916,29.9917867214102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.336620572598,38.822375830898,38.8272236417256,38.8241271170149,38.827017628609,38.8253952866433,38.827173361391,38.826387011563,38.827529522612,38.8272075703858,38.8279582625408,38.8278086346552,38.8280638087394,38.8286185360045
0.884444444444444,62.9402813743626,29.9806477973703,29.9944268065195,29.9840597675748,29.9918907747577,29.9860069000953,29.990460308589,29.9871255772444,29.9896685087552,29.9878056513717,29.9893349036092,29.9885214698699,29.9901119160237,29.9917978632224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.340224967895,38.8234279740949,38.8282693361405,38.8251769206176,38.8280635873767,38.8264433936641,38.8282191023994,38.8274337895827,38.8285747788468,38.8282532467888,38.8290029373615,38.8288535013873,38.8291083328306,38.8296623173977
0.884722222222222,62.94307604283,29.9806740539143,29.9944343656756,29.9840813901794,29.9919017795466,29.9860258808269,29.9904732559795,29.9871430418399,29.9896825310998,29.9878221952806,29.9893493787276,29.9885370439408,29.9901253356392,29.9918089900242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.343824545185,38.8244787029225,38.8293136245105,38.8262253128792,38.8291081397618,38.8274900915412,38.8292634373146,38.8284791601828,38.829618629625,38.8292975172045,38.8300462074888,38.8298969631887,38.8301514524349,38.8307046952712
0.885,62.9458669297885,29.9807002751243,29.9944419146634,29.9841029836929,29.9919127695129,29.9860448360178,29.9904861859236,29.9871604829262,29.9896965345451,29.9878387169095,29.9893638343324,29.9885525970292,29.9901387371619,29.991820101835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.347419310758,38.825528019249,38.8303565086938,38.8272722956643,38.8301512876235,38.8285353821368,38.8303063679954,38.8295231252237,38.8306610768048,38.8303403834916,38.8310880747801,38.8309390219168,38.8311931694094,38.8317456714809
0.885277777777778,62.9486540403222,29.9807264610461,29.9944494534962,29.9841245481531,29.9919237446758,29.9860637657013,29.9904990984441,29.9871779005337,29.9897105191157,29.9878552162874,29.9893782704492,29.9885681291626,29.9901521206154,29.9918311986747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.351009270897,38.8265759249403,38.8313979905466,38.8283178708353,38.8311930328182,38.8295792673109,38.8313478962979,38.8305656865631,38.8317021222419,38.8313818475064,38.8321285410902,38.8319796794268,38.8322334856088,38.8327852478804
0.885555555555556,62.9514373795086,29.9807526117256,29.9944569821872,29.9841460835975,29.9919347050547,29.9860826699105,29.9905119935636,29.9871952946931,29.9897244848361,29.9878716934433,29.9893926871033,29.9885836403682,29.9901654860235,29.9918422805627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.354594431877,38.8276224218597,38.8324380719225,38.8293620402523,38.8322333772001,38.830621748921,38.8323880240763,38.8316068460569,38.8327417677895,38.8324219111029,38.8331676082716,38.8330189375715,38.8332724028854,38.8338234263209
0.885833333333333,62.9542169524182,29.9807787272084,29.9944645007494,29.984167590064,29.9919456506687,29.9861015486784,29.990524871305,29.9872126654349,29.9897384317312,29.9878881484063,29.9894070843204,29.9885991306734,29.9901788334098,29.9918533475186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.358174799966,38.8286675118686,38.8334767546731,38.8304048057729,38.8332723226213,38.8316628288223,38.8334267531823,38.8326466055581,38.8337800152987,38.8334605761328,38.8342052781745,38.8340567982015,38.8343099230893,38.8348602086513
0.886111111111111,62.9569927641152,29.9808048075402,29.9944720091961,29.9841890675901,29.991956581537,29.9861204020382,29.9905377316908,29.9872300127896,29.9897523598254,29.9879045812052,29.9894214621257,29.9886146001056,29.9901921627978,29.991864399562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.361750381424,38.8297111968257,38.8345140406474,38.8314461692527,38.8343098709313,38.8327025088677,38.8344640854652,38.833684966918,38.8348168666183,38.8344978444455,38.8352415526468,38.8350932631649,38.8353460480682,38.8358955967182
0.886388888888889,62.9597648196567,29.9808308527665,29.9944795075403,29.9842105162132,29.991967497679,29.9861392300228,29.9905505747437,29.9872473367876,29.9897662691433,29.9879209918691,29.9894358205448,29.988630048692,29.9902054742112,29.9918754367124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.365321182503,38.8307534785876,38.8355499316922,38.8324861325446,38.8353460239775,38.8337407909079,38.8355000227722,38.834721931985,38.8358523235946,38.835533717888,38.8362764335342,38.8361283343078,38.8363807796674,38.8369295923659
0.886666666666667,62.9625331240936,29.980856862933,29.9944869957951,29.9842319359711,29.9919783991138,29.9861580326653,29.9905634004863,29.9872646374593,29.9897801597094,29.9879373804267,29.9894501596029,29.9886454764599,29.9902187676736,29.9918864589893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.368887209448,38.8317943590086,38.8365844296519,38.8335246974994,38.8363807836048,38.8347776767911,38.836534566948,38.8357575026057,38.8368863880718,38.8365681983052,38.8373099226798,38.8371620134735,38.8374141197302,38.8379621974363
0.886944444444444,62.9652976824696,29.9808828380852,29.9944944739737,29.9842533269011,29.9919892858605,29.9861768099986,29.9905762089413,29.9872819148351,29.9897940315483,29.9879537469069,29.9894644793254,29.9886608834366,29.9902320432084,29.9918974664122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.372448468496,38.8328338399405,38.8376175363689,38.8345618659657,38.837414151656,38.8358131683634,38.837567719835,38.8367916806239,38.8379190618917,38.8376012875394,38.8383420219247,38.8381943025035,38.8384460700972,38.8389934137692
0.887222222222222,62.9680584998221,29.9809087782684,29.9945019420892,29.9842746890407,29.9920001579384,29.9861955620556,29.9905890001312,29.9872991689454,29.9898078846845,29.9879700913386,29.9894787797377,29.9886762696491,29.9902453008391,29.9919084590005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.376004965876,38.8338719232329,38.8386492536829,38.8355976397896,38.8384461299715,38.8368472674683,38.8385994832734,38.8378244678815,38.8389503468937,38.8386329874309,38.8393727331075,38.8392252032366,38.839476632607,38.8400232432019
0.8875,62.9708155811816,29.9809346835282,29.9945094001545,29.9842960224274,29.9920110153664,29.9862142888692,29.9906017740785,29.9873163998205,29.9898217191424,29.9879864137505,29.989493060865,29.9886916351247,29.9902585405893,29.9919194367737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.379556707811,38.8349086107333,38.8396795834315,38.8366320208148,38.8394767203893,38.8378799759474,38.8396298591011,38.8388558662179,38.839980244915,38.8396632998173,38.8404020580646,38.8402547175096,38.8405058090958,38.8410516875694
0.887777777777778,62.9735689315723,29.9809605539099,29.9945168481829,29.9843173270983,29.9920218581638,29.9862329904722,29.9906145308058,29.9873336074906,29.9898355349465,29.9880027141714,29.9895073227326,29.9887069798906,29.9902717624824,29.9919303997511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.383103700515,38.8359439042865,38.8407085274501,38.837665010883,38.8405059247453,38.8389112956395,38.8406588491536,38.8398858774703,38.8410087577906,38.8406922265344,38.8414299986301,38.8412828471568,38.8415336013974,38.8420787487045
0.888055555555555,62.9763185560113,29.9809863894588,29.9945242861872,29.984338603091,29.9920326863496,29.9862516668975,29.9906272703355,29.9873507919861,29.9898493321211,29.98801899263,29.9895215653657,29.9887223039737,29.9902849665417,29.9919413479523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.386645950194,38.8369778057352,38.8417360875715,38.8386966118334,38.8415337448728,38.8399412283815,38.8416864552642,38.8409145034734,38.8420358873529,38.8417197694152,38.8424565566357,38.8423095940103,38.8425600113434,38.8431044284376
0.888333333333333,62.9790644595094,29.9810121902201,29.9945317141805,29.9843598504427,29.9920434999428,29.9862703181778,29.9906399926902,29.9873679533371,29.9898631106906,29.988035249155,29.9895357887894,29.9887376074013,29.9902981527908,29.9919522813964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.390183463049,38.8380103169198,38.8427622656265,38.839726825503,38.8425601826033,38.840969776008,38.8427126792637,38.8419417460598,38.8430616354323,38.8427459302907,38.8434817339108,38.8433349598997,38.843585040763,38.8441287285969
0.888611111111111,62.9818066470707,29.9810379562392,29.9945391321759,29.9843810691905,29.9920542989626,29.9862889443459,29.9906526978923,29.9873850915739,29.9898768706794,29.9880514837751,29.9895499930291,29.9887528902002,29.990311321253,29.991963200103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.39371624527,38.8390414396784,38.8437870634435,38.8407556537263,38.8435852397654,38.8419969403509,38.8437375229809,38.8429676070597,38.8440860038568,38.8437707109896,38.8445055322826,38.8443589466527,38.8446086914834,38.8451516510083
0.888888888888889,62.9845451236925,29.9810636875611,29.9945465401864,29.9844022593718,29.9920650834278,29.9863075454344,29.9906653859642,29.9874022067266,29.9898906121118,29.9880676965189,29.9895641781098,29.9887681523976,29.9903244719516,29.9919741040913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.397244303043,38.8400711758468,38.8448104828485,38.8417830983357,38.8446089181859,38.8430227232402,38.8447609882421,38.843992088301,38.8451089944521,38.8447941133382,38.845527953576,38.8453815560942,38.845630965329,38.8461731974952
0.889166666666667,62.9872798943658,29.981089384231,29.9945539382248,29.9844234210236,29.9920758533576,29.986326121476,29.9906780569284,29.9874192988252,29.9899043350121,29.988083887415,29.9895783440567,29.9887833940204,29.9903376049099,29.9919849933806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.400767642543,38.8410995272585,38.8458325256654,38.8428091611614,38.845631219689,38.8440471265035,38.8457830768715,38.8450151916095,38.8461306090415,38.8458161391605,38.8465489996136,38.8464027900473,38.8466518641224,38.847193369879
0.889444444444444,62.9900109640748,29.981115046294,29.9945613263043,29.9844445541832,29.9920866087709,29.9863446725034,29.9906907108071,29.9874363679,29.9899180394045,29.988100056492,29.9895924908948,29.9887986150956,29.9903507201512,29.9919958679902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.40428626994,38.8421264957446,38.8468531937158,38.8438338440309,38.8466521460968,38.845070151966,38.8468037906906,38.8460369188085,38.8471508494462,38.8468367902783,38.8475686722156,38.8474226503325,38.8476713896836,38.8482121699787
0.889722222222222,62.992738337797,29.981140673795,29.9945687044377,29.9844656588875,29.9920973496866,29.9863631985492,29.9907033476227,29.9874534139809,29.9899317253134,29.9881162037784,29.9896066186492,29.9888138156501,29.9903638176989,29.9920067279393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.407800191395,38.8431520831341,38.8478724888188,38.8448571487698,38.8476716992291,38.8460918014508,38.8478231315192,38.8470572717189,38.848169717485,38.8478560685111,38.8485869732001,38.8484411387681,38.8486895438305,38.8492295996109
0.89,62.9954620205037,29.9811662667791,29.994576072638,29.9844867351736,29.9921080761238,29.9863816996459,29.9907159673976,29.9874704370979,29.9899453927629,29.9881323293026,29.9896207273449,29.9888289957107,29.990376897576,29.9920175732473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.411309413063,38.8441762912536,38.8488904127915,38.8458790772014,38.8486898809033,38.8471120767785,38.8488411011743,38.8480762521597,38.8491872149745,38.848873975676,38.8496039043827,38.8494582571702,38.8497063283786,38.8502456605901
0.890277777777778,62.9981820171592,29.9811918252911,29.9945834309181,29.9845077830786,29.9921187881012,29.986400175826,29.990728570154,29.9874874372811,29.9899590417771,29.9881484330933,29.9896348170069,29.9888441553044,29.990389959806,29.9920284039332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.41481394109,38.8451991219274,38.8499069674484,38.8468996311464,38.8497066929345,38.8481309797677,38.849857701471,38.8490938619474,38.8502033437289,38.849890513588,38.850619467577,38.8504740073523,38.8507217451411,38.8512603547283
0.890555555555556,63.0008983327215,29.981217349376,29.9945907792909,29.9845288026393,29.9921294856378,29.986418627122,29.9907411559143,29.9875044145604,29.9899726723804,29.9881645151787,29.9896488876602,29.988859294458,29.9904030044118,29.9920392200163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.418313781615,38.8462205769777,38.8509221546022,38.8479188124235,38.8507221371357,38.8491485122344,38.8508729342218,38.850110102896,38.8512181055602,38.8509056840597,38.8516336645941,38.8514883911261,38.851735795929,38.8522736838356
0.890833333333333,63.003610972142,29.9812428390786,29.9945981177694,29.9845497938927,29.9921401687525,29.9864370535664,29.9907537247007,29.9875213689657,29.9899862845967,29.9881805755873,29.9896629393297,29.9888744131981,29.9904160314167,29.9920500215159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.421808940769,38.847240658224,38.8519359760627,38.8489366228491,38.8517362153175,38.8501646759925,38.8518868012372,38.8511249768177,38.8522315022781,38.8519194889014,38.8526464972427,38.8525014103007,38.852748482551,38.8532856497193
0.891111111111111,63.0063199403654,29.9812682944436,29.9946054463664,29.9845707568757,29.9921508374641,29.9864554551916,29.9907662765353,29.9875383005269,29.9899998784502,29.9881966143475,29.9896769720404,29.9888895115518,29.9904290408438,29.9920608084509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.425299424678,38.8482593674839,38.852948433638,38.8499530642371,38.8527489292884,38.8511794728536,38.8528993043253,38.852138485522,38.85324353569,38.8529319299212,38.8536579673297,38.8535130666829,38.8537598068135,38.8542962541848
0.891388888888889,63.0090252423299,29.9812937155158,29.9946127650948,29.9845916916251,29.9921614917914,29.9864738320299,29.9907788114404,29.9875552092739,29.990013453965,29.9882126314876,29.9896909858172,29.9889045895455,29.9904420327162,29.9920715808405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.428785239456,38.8492767065727,38.8539595291336,38.8509681383994,38.8537602808542,38.852192904627,38.8539104452918,38.8531506308163,38.8542542076012,38.8539430089248,38.8546680766592,38.8545233620774,38.8547697705207,38.8553054990352
0.891666666666667,63.0117268829675,29.9813191023398,29.9946200739674,29.9846125981777,29.9921721317533,29.9864921841137,29.9907913294382,29.9875720952364,29.9900270111651,29.988228627036,29.9897049806848,29.9889196472062,29.9904550070571,29.992082338704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.432266391214,38.8502926773033,38.8549692643528,38.8519818471456,38.8547702718189,38.8532049731198,38.8549202259403,38.8541614145058,38.8552635198145,38.8549527277159,38.8556768270333,38.8555322982866,38.8557783754744,38.8563133860712
0.891944444444444,63.0144248672031,29.9813444549604,29.9946273729971,29.9846334765703,29.9921827573686,29.9865105114754,29.9908038305509,29.9875889584442,29.9900405500745,29.9882446010208,29.9897189566682,29.9889346845603,29.9904679638893,29.9920930820602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.435742886053,38.8513072814863,38.8559776410968,38.8529941922827,38.8557789039841,38.8542156801367,38.8559286480722,38.8551708383933,38.8562714741305,38.8559610880957,38.8566842202519,38.8565398771105,38.8567856234742,38.8573199170913
0.892222222222222,63.0171191999556,29.981369773422,29.9946346621967,29.9846543268395,29.9921933686559,29.9865288141471,29.9908163148004,29.9876057989272,29.9900540707173,29.9882605534704,29.9897329137921,29.9889497016347,29.990480903236,29.9921038109283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.439214730066,38.85232052093,38.8569846611642,38.8540051756158,38.8567861791489,38.8552250274803,38.8569357134865,38.8561789042794,38.8572780723475,38.8569680918631,38.8576902581125,38.857546100347,38.8577915163175,38.8583250938917
0.8925,63.0198098861371,29.9813950577693,29.994641941579,29.9846751490221,29.9922039656341,29.9865470921611,29.990828782209,29.987622616715,29.9900675731174,29.9882764844129,29.9897468520814,29.9889646984559,29.9904938251202,29.9921145253273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.442681929342,38.8533323974408,38.8579903263517,38.8550147989476,38.8577920991105,38.8562330169507,38.8579414239799,38.8571856139624,38.8582833162618,38.8579737408149,38.8586949424103,38.8585509697915,38.8587960557993,38.8593289182663
0.892777777777778,63.0224969306532,29.9814203080466,29.9946492111569,29.9846959431546,29.9922145483219,29.9865653455497,29.9908412327987,29.9876394118373,29.9900810572987,29.9882923938766,29.9897607715607,29.9889796750504,29.9905067295648,29.9921252252763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.446144489959,38.8543429128222,38.8589946384535,38.8560230640786,38.8587966656636,38.857239650346,38.8589457813469,38.8581909692384,38.859287207667,38.8589780367455,38.8596982749383,38.8595544872375,38.8597992437124,38.8603313920069
0.893055555555556,63.0251803384031,29.9814455242985,29.9946564709431,29.9847167092738,29.9922251167379,29.9865835743449,29.9908536665916,29.9876561843238,29.9900945232851,29.9883082818896,29.9897746722547,29.9889946314449,29.9905196165928,29.9921359107942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.449602417989,38.8553520688761,38.8599975992616,38.8570299728068,38.8597998806006,38.8582449294619,38.8599487873797,38.8591949719011,38.8602897483548,38.8599809814471,38.8607002574872,38.8605566544759,38.8608010818475,38.8613325169029
0.893333333333333,63.0278601142796,29.9814707065693,29.9946637209504,29.9847374474161,29.9922356709009,29.986601778579,29.9908660836096,29.987672934204,29.9901079711006,29.98832414848,29.9897885541882,29.9890095676658,29.9905324862271,29.9921465819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.453055719496,38.8563598674016,38.8609992105657,38.8580355269283,38.8608017457118,38.8592488560918,38.8609504438685,38.8601976237422,38.8612909401144,38.8609825767097,38.8617008918457,38.8615574732955,38.8618015719927,38.8623322947415
0.893611111111111,63.0305362631688,29.9814958549033,29.9946709611915,29.984758157618,29.9922462108295,29.9866199582839,29.9908784838748,29.9876896615076,29.990121400769,29.9883399936758,29.9898024173859,29.9890244837396,29.9905453384905,29.9921572386127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.456504400537,38.8573663101959,38.8619994741535,38.8590397282366,38.8618022627853,38.8602514320269,38.8619507526008,38.8611989265508,38.862290784733,38.861982824321,38.8627001797998,38.8625569454829,38.8628007159342,38.8633307273075
0.893888888888889,63.0332087899504,29.9815209693449,29.9946781916793,29.984778839916,29.9922567365424,29.9866381134918,29.9908908674092,29.987706366264,29.9901348123141,29.9883558175052,29.9898162618723,29.9890393796929,29.990558173406,29.9921678809511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.459948467162,38.8583713990538,38.8629983918102,38.8600425785232,38.8628014336067,38.8612526590562,38.8629497153622,38.862198882114,38.8632892839954,38.8629817260664,38.8636981231336,38.8635550728222,38.8637985154557,38.8643278163838
0.894166666666667,63.0358776994978,29.9815460499383,29.9946854124263,29.9847994943466,29.9922672480582,29.9866562442346,29.9909032342346,29.987723048503,29.9901482057598,29.9883716199961,29.989830087672,29.989054255552,29.9905709909964,29.9921785089343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.463387925413,38.8593751357678,38.8639959653187,38.8610440795772,38.8637992599596,38.8622525389663,38.8639473339358,38.8631974922166,38.864286439684,38.8639792837291,38.8646947236287,38.8645518570955,38.8647949723387,38.8653235637507
0.894444444444444,63.0385429966778,29.9815710967276,29.9946926234454,29.9848201209462,29.9922777453955,29.9866743505444,29.9909155843731,29.9877397082538,29.9901615811297,29.9883874011766,29.9898438948097,29.9890691113434,29.9905837912845,29.9921891225809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.466822781324,38.8603775221282,38.8649921964599,38.8620442331856,38.8647957436251,38.8632510735418,38.8649436101028,38.864194758641,38.8652822535793,38.86497549909,38.8656899830648,38.8655473000826,38.8657900883626,38.8663179711863
0.894722222222222,63.0412046863507,29.981596109757,29.9946998247492,29.984840719751,29.9922882285728,29.9866924324531,29.9909279178465,29.9877563455459,29.9901749384477,29.9884031610746,29.9898576833099,29.9890839470933,29.990596574293,29.9921997219101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.470253040923,38.8613785599231,38.8659870870122,38.8630430411328,38.8657908863824,38.8642482645647,38.8659385456417,38.8651906831677,38.8662767274592,38.8659703739278,38.8666839032189,38.866541403561,38.8667838653043,38.8673110404667
0.895,63.0438627733704,29.9816210890707,29.9947070163504,29.9848612907974,29.9922986976087,29.9867104899926,29.9909402346767,29.9877729604089,29.9901882777375,29.988418899718,29.989871453197,29.9890987628282,29.9906093400448,29.9922103069404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.47367871023,38.8623782509382,38.866980638752,38.8640405052015,38.866784690008,38.8652441138151,38.8669321423292,38.8661852675745,38.8672698630997,38.866963910019,38.8676764858662,38.867534169306,38.8677763049387,38.8683027733654
0.895277777777778,63.0465172625846,29.9816460347126,29.9947141982618,29.9848818341217,29.9923091525218,29.9867285231948,29.9909525348856,29.987789552872,29.9902015990228,29.9884346171348,29.9898852044957,29.9891135585744,29.9906220885625,29.9922208776909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.477099795256,38.8633765969572,38.8679728534533,38.8650366271716,38.8677771562767,38.8662386230706,38.8679244019395,38.8671785136374,38.8682616622742,38.8679561091377,38.8686677327793,38.8685255990906,38.8687674090383,38.869293171654
0.895555555555556,63.0491681588343,29.9816709467268,29.9947213704958,29.9849023497601,29.9923195933306,29.9867465320916,29.9909648184949,29.9878061229646,29.9902149023271,29.9884503133527,29.9898989372303,29.9891283343581,29.9906348198689,29.9922314341802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.480516302008,38.8643735997613,38.8689637328879,38.8660314088212,38.8687682869606,38.8672317941068,38.8689153262445,38.8681704231298,38.8692521267541,38.8689469730559,38.8696576457287,38.8695156946855,38.8697571793734,38.8702822371017
0.895833333333333,63.0518154669541,29.9816958251571,29.9947285330653,29.9849228377488,29.9923300200535,29.9867645167147,29.9909770855265,29.9878226707161,29.9902281876743,29.9884659883996,29.9899126514252,29.9891430902056,29.9906475339867,29.9922419764272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.483928236483,38.8653692611296,38.8699532788254,38.867024851926,38.8697580838298,38.8682236286968,38.8699049170141,38.8691609978231,38.8702412583086,38.8699365035434,38.8706462264828,38.8705044578595,38.8707456177121,38.8712699714754
0.896111111111111,63.0544591917724,29.9817206700476,29.9947356859828,29.9849432981239,29.992340432709,29.9867824770958,29.9909893360021,29.9878391961556,29.9902414550878,29.9884816423033,29.989926347105,29.989157826143,29.9906602309384,29.9922525044506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.487335604672,38.866363582839,38.8709414930331,38.8680169582592,38.8707465486521,38.8692141286117,38.8708931760158,38.8701502394864,38.8712290587044,38.8709247023676,38.8716334768076,38.8714918903787,38.8717327258203,38.8722563765399
0.896388888888889,63.057099338111,29.9817454814419,29.994742829261,29.9849637309216,29.9923508313156,29.9868004132668,29.9910015699435,29.9878556993125,29.9902547045913,29.9884972750916,29.9899400242939,29.9891725421967,29.9906729107468,29.9922630182691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.490738412556,38.8673565666639,38.8719283772762,38.8690077295922,38.8717336831931,38.8702032956201,38.8718801050149,38.8711381498864,38.8722155297063,38.8719115712937,38.8726193984668,38.8724779940073,38.8727185054616,38.8732414540576
0.896666666666667,63.0597359107854,29.981770259384,29.9947499629124,29.9849841361779,29.9923612158918,29.9868183252594,29.9910137873724,29.987872180216,29.9902679362084,29.9885128867921,29.9899536830164,29.9891872383927,29.9906855734344,29.9922735179015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.494136666113,38.8683482143769,38.8729139333175,38.8699971676939,38.8727194892162,38.8711911314886,38.8728657057745,38.8721247307878,38.8732006730766,38.8728971120849,38.8736039932222,38.8734627705072,38.8737029583973,38.8742252057889
0.896944444444445,63.0623689146047,29.9817950039176,29.9947570869497,29.9850045139288,29.9923715864558,29.9868362131051,29.9910259883105,29.9878886388952,29.9902811499625,29.9885284774327,29.9899673232966,29.9892019147572,29.9906982190238,29.9922840033664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.497530371309,38.8693385277479,38.8738981629177,38.870985274331,38.8737039684824,38.8721776379816,38.8738499800555,38.873109983953,38.8741844905755,38.873881326502,38.8745872628329,38.8744462216379,38.8746860863866,38.8752076334919
0.897222222222222,63.0649983543716,29.9818197150864,29.9947642013853,29.9850248642104,29.9923819430262,29.9868540768356,29.9910381727794,29.9879050753794,29.9902943458771,29.9885440470409,29.989980945159,29.9892165713162,29.9907108475376,29.9922944746825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.500919534107,38.870327508545,38.8748810678353,38.8719720512681,38.8746871227506,38.873162816861,38.8748329296165,38.8740939111422,38.8751669839611,38.8748642163034,38.8755692090562,38.875428349157,38.8756678911864,38.8761887389222
0.8975,63.0676242348826,29.9818443929341,29.994771306232,29.9850451870585,29.9923922856213,29.9868719164826,29.991050340801,29.9879214896976,29.9903075239758,29.9885595956445,29.9899945486278,29.9892312080959,29.9907234589981,29.9923049318684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.50430416046,38.8713151585337,38.8758626498264,38.8729575002674,38.8756689537776,38.8741466698867,38.8758145562138,38.8750765141132,38.8761481549889,38.8758457832455,38.876549833647,38.8764091548194,38.8766483745515,38.8771685238337
0.897777777777778,63.0702465609275,29.9818690375041,29.9947784015021,29.9850654825091,29.9924026142593,29.9868897320775,29.9910624923966,29.9879378818788,29.990320684282,29.9885751232709,29.9900081337272,29.9892458251222,29.9907360534281,29.9923153749427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.507684256314,38.8723014794775,38.8768429106451,38.873941623089,38.8766494633178,38.8751291988164,38.8767948616018,38.8760577946219,38.8771280054126,38.8768260290826,38.8775291383579,38.8773886403784,38.8776275382343,38.8781469899775
0.898055555555555,63.0728653372902,29.9818936488402,29.9947854872083,29.9850857505981,29.9924129289588,29.9869075236518,29.9910746275881,29.9879542519523,29.9903338268191,29.9885906299478,29.9900217004814,29.9892604224212,29.9907486308499,29.9923258039241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.511059827608,38.8732864731376,38.877821852043,38.8749244214907,38.8776286531234,38.8761104054054,38.8777738475324,38.8770377544216,38.8781065369834,38.8778049555664,38.8785071249394,38.8783668075845,38.8786053839851,38.8791241391029
0.898333333333333,63.0754805687479,29.9819182269858,29.9947925633631,29.9851059913612,29.9924232297378,29.9869252912371,29.9910867463968,29.9879705999469,29.9903469516105,29.9886061157027,29.9900352489146,29.9892750000188,29.9907611912859,29.9923362188311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.514430880273,38.874270141273,38.87879947577,38.8759058972282,38.8786065249445,38.8770902914069,38.8787515157552,38.8780163952636,38.8790837514504,38.8787825644467,38.8794837951397,38.8793436581863,38.8795819135519,38.880099972957
0.898611111111111,63.0780922600715,29.9819427719843,29.9947996299789,29.9851262048343,29.9924335166149,29.9869430348649,29.9910988488444,29.9879869258917,29.9903600586796,29.9886215805632,29.990048779051,29.9892895579411,29.9907737347585,29.9923466196823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.517797420234,38.8752524856405,38.8797757835731,38.8768860520548,38.8795830805289,38.8780688585719,38.879727868018,38.8789937188971,38.8800596505605,38.8797588574709,38.880459150705,38.8803191939302,38.8805571286806,38.8810744932843
0.898888888888889,63.0807004160258,29.9819672838792,29.9948066870683,29.9851463910531,29.9924437896081,29.9869607545664,29.9911109349525,29.9880032298156,29.9903731480497,29.9886370245567,29.9900622909147,29.9893040962138,29.9907862612903,29.9923570064962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.521159453409,38.8762335079946,38.8807507771977,38.8778648877217,38.8805583216221,38.8790461086491,38.8807029060659,38.8799697270689,38.8810342360583,38.8807338363844,38.881433193379,38.8812934165602,38.8815310311148,38.8820477018274
0.899166666666667,63.0833050413692,29.9819917627138,29.9948137346438,29.9851665500532,29.9924540487358,29.9869784503731,29.9911230047424,29.9880195117475,29.9903862197441,29.9886524477106,29.9900757845297,29.989318614863,29.9907987709034,29.9923673792914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.524516985706,38.8772132100877,38.8817244583867,38.8788424059779,38.8815322499677,38.8800220433851,38.8816766316422,38.8809444215236,38.8820075096863,38.8817075029301,38.8824059249033,38.8822663278183,38.8825036225959,38.8830196003267
0.899444444444444,63.0859061408536,29.9820162085315,29.9948207727177,29.9851866818705,29.9924642940161,29.9869961223164,29.9911350582357,29.9880357717163,29.9903992737862,29.9886678500524,29.9900892599202,29.9893331139143,29.9908112636204,29.9923777380862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.527870023029,38.8781915936699,38.8826968288808,38.8798186085702,38.8825048673067,38.8809966645241,38.8826490464877,38.8819178040035,38.8829794731847,38.882679858849,38.8833773470174,38.8832379294441,38.8834749048632,38.8839901905202
0.899722222222222,63.0885037192248,29.9820406213755,29.9948278013026,29.9852067865404,29.9924745254673,29.9870137704275,29.9911470954538,29.9880520097509,29.9904123101991,29.9886832316094,29.9901027171101,29.9893475933938,29.9908237394633,29.9923880828992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.531218571272,38.8791686604892,38.8836678904184,38.8807934972431,38.8834761753782,38.8819699738084,38.8836201523411,38.8828898762491,38.8839501282916,38.8836509058796,38.8843474614585,38.884208223175,38.8844448796536,38.8849594741439
0.9,63.0910977812222,29.9820650012889,29.9948348204108,29.9852268640985,29.9924847431076,29.9870313947376,29.9911591164182,29.98806822588,29.9904253290061,29.988698592409,29.9901161561235,29.9893620533271,29.9908361984546,29.9923984137488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.534562636323,38.8801444122911,38.8846376447361,38.881767073739,38.8844461759189,38.8829419729779,38.8845899509391,38.8838606399982,38.8849194767427,38.8846206457585,38.8853162699615,38.8851772107465,38.8854135487019,38.8859274529314
0.900277777777778,63.093688331579,29.9820893483151,29.9948418300549,29.9852469145805,29.992494946955,29.9870489952781,29.9911711211502,29.9880844201326,29.9904383302304,29.9887139324785,29.9901295769844,29.98937649374,29.9908486406165,29.9924087306535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.537902224063,38.8811188508193,38.8856060935679,38.8827393397979,38.8854148706635,38.8839126637701,38.8855584440158,38.8848300969867,38.8858875202718,38.8855890802198,38.8862837742593,38.8861448938915,38.8863809137407,38.8868941286144
0.900555555555556,63.0962753750221,29.982113662497,29.9948488302471,29.9852669380218,29.9925051370278,29.9870665720801,29.9911831096713,29.9881005925372,29.9904513138952,29.9887292518453,29.9901429797167,29.9893909146583,29.9908610659712,29.9924190336316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.541237340365,38.882091977815,38.8865732386457,38.8837102971579,38.8863822613442,38.8848820479208,38.8865256333033,38.8857982489483,38.8868542606102,38.8865562109956,38.8872499760825,38.887111274341,38.8873469765005,38.8878595029221
0.900833333333333,63.0988589162721,29.9821379438778,29.994855821,29.9852869344579,29.9925153133441,29.9870841251748,29.9911950820027,29.9881167431227,29.9904642800237,29.9887445505365,29.9901563643444,29.9894053161076,29.990873474541,29.9924293227015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.544567991096,38.8830637950174,38.8875390816993,38.8846799475547,38.8873483496914,38.8858501271631,38.8874915205317,38.8867650976142,38.8878196994873,38.8875220398157,38.8882148771595,38.8880763538237,38.8883117387094,38.8888235775815
0.901111111111111,63.1014389600433,29.9821621925004,29.9948628023258,29.9853069039241,29.9925254759219,29.9871016545933,29.9912070381659,29.9881328719177,29.9904772286389,29.9887598285793,29.9901697308913,29.9894196981137,29.9908858663479,29.9924395978816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.547894182114,38.8840343041633,38.8885036244563,38.8856482927218,38.888313137433,38.8868169032283,38.8884561074287,38.8877306447139,38.8887838386299,38.8884865684079,38.8891784792165,38.889040134066,38.8892752020935,38.8897863543178
0.901388888888889,63.1040155110439,29.9821864084079,29.9948697742369,29.9853268464559,29.9925356247793,29.9871191603667,29.991218978182,29.9881489789508,29.990490159764,29.9887750860011,29.9901830793813,29.9894340607021,29.9908982414142,29.9924498591902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.551215919271,38.8850035069874,38.889466868642,38.8866153343905,38.8892766262948,38.8877823778452,38.8894193957197,38.8886948919742,38.8897466797631,38.8894497984975,38.8901407839776,38.8900026167922,38.8902373683766,38.8907478348535
0.901666666666667,63.1065885739757,29.9822105916431,29.9948767367457,29.9853467620886,29.9925457599345,29.987136642526,29.9912309020724,29.9881650642508,29.990503073422,29.9887903228288,29.9901964098382,29.9894484038985,29.990910599762,29.9924601066457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.554533208412,38.8859714052223,38.8904288159797,38.8875810742901,38.8902388180005,38.8887465527406,38.8903813871281,38.88965784112,38.8907082246095,38.8904117318078,38.8911017931645,38.8909638037244,38.8911982392803,38.8917080209092
0.901944444444444,63.1091581535343,29.982234742249,29.9948836898645,29.9853666508575,29.9925558814053,29.9871541011023,29.9912428098584,29.9881811278461,29.9905159696359,29.9888055390897,29.9902097222859,29.9894627277285,29.9909229414133,29.9924703402662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.557846055373,38.8869380005983,38.8913894681902,38.8885455141475,38.8911997142714,38.889709429639,38.8913420833751,38.8906194938741,38.8916684748895,38.89137237006,38.892061508497,38.8919236965827,38.892157816524,38.8926669142034
0.902222222222222,63.1117242544092,29.9822588602683,29.9948906336057,29.9853865127979,29.9925659892098,29.9871715361265,29.9912547015611,29.9881971697653,29.9905288484289,29.9888207348109,29.9902230167481,29.9894770322175,29.9909352663903,29.9924805600702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.561154465984,38.8879032948434,38.8923488269924,38.8895086556875,38.8921593168269,38.8906710102628,38.8923014861796,38.8915798519568,38.8926274323216,38.8923317149729,38.8930199316926,38.8928822970847,38.8931161018252,38.8936245164521
0.9025,63.1142868812834,29.9822829457438,29.9948975679815,29.9854063479449,29.9925760833661,29.9871889476296,29.9912665772017,29.9882131900369,29.9905417098238,29.9888359100193,29.9902362932487,29.9894913173912,29.990947574715,29.9924907660758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.564458446068,38.8888672896837,38.8933068941031,38.8904705006327,38.893117627384,38.8916312963322,38.8932595972585,38.8925389170865,38.8935850986216,38.8932897682632,38.8939770644664,38.8938396069459,38.8940730968987,38.8945808293694
0.902777777777778,63.116846038834,29.9823069987183,29.9949044930042,29.9854261563338,29.9925861638921,29.9872063356425,29.9912784368015,29.9882291886895,29.9905545538436,29.9888510647422,29.9902495518112,29.9895055832751,29.9909598664094,29.9925009583012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.567758001442,38.8898299868429,38.8942636712365,38.8914310507035,38.8940746476577,38.8925902895652,38.8942164183264,38.8934966909793,38.8945414755037,38.8942465316455,38.8949329085317,38.8947956278799,38.8950288034576,38.8955358546671
0.903055555555556,63.1194017317316,29.9823310192343,29.9949114086861,29.9854459379997,29.9925962308057,29.9872237001961,29.9912902803816,29.9882451657515,29.9905673805114,29.9888661990063,29.9902627924595,29.9895198298945,29.9909721414954,29.9925111367648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.571053137912,38.8907913880425,38.895219160105,38.8923903076181,38.8950303793605,38.8935479916775,38.8951719510957,38.8944531753491,38.8954965646796,38.8952020068321,38.8958874655993,38.8957503615977,38.8959832232125,38.8964895940548
0.903333333333333,63.1219539646409,29.9823550073347,29.9949183150395,29.9854656929777,29.9926062841249,29.9872410413211,29.9913021079631,29.9882611212513,29.9905801898499,29.9888813128388,29.9902760152172,29.989534057275,29.9909843999952,29.9925213014846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.574343861281,38.891751495002,38.8961733624188,38.8933482730926,38.8959848242031,38.8945044043829,38.8961261972766,38.8954083719076,38.8964503678589,38.8961561955333,38.8968407373781,38.8967038098085,38.8969363578721,38.89744204924
0.903611111111111,63.1245027422202,29.9823789630618,29.9949252120766,29.9854854213029,29.9926163238675,29.9872583590485,29.9913139195671,29.9882770552172,29.990592981882,29.9888964062665,29.9902892201079,29.9895482654418,29.9909966419305,29.9925314524788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.577630177342,38.8927103094385,38.8971262798857,38.8943049488408,38.8969379838939,38.8954595293928,38.8970791585774,38.8963622823645,38.8974028867489,38.897109099457,38.8977927255745,38.897655974219,38.8978882091426,38.8983932219281
0.903888888888889,63.1270480691217,29.9824028864582,29.9949320998097,29.9855051230102,29.9926263500515,29.9872756534089,29.9913257152147,29.9882929676777,29.9906057566307,29.9889114793164,29.9903024071553,29.9895624544205,29.9910088673234,29.9925415897655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.580912091881,38.8936678330671,38.8980779142115,38.8952603365745,38.897889860139,38.8964133684165,38.8980308367038,38.8973149084271,38.898354123055,38.8980607203091,38.8987434318931,38.8986068565339,38.8988387787283,38.899343113822
0.904166666666667,63.1295899499913,29.9824267775665,29.9949389782509,29.9855247981346,29.9926363626948,29.9872929244332,29.991337494927,29.988308858661,29.9906185141187,29.9889265320153,29.9903155763829,29.9895766242362,29.9910210761956,29.9925517133629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.58418961068,38.8946240676006,38.8990282670999,38.8962144380032,38.8988404546426,38.8973659231611,38.8989812333596,38.8982662518007,38.8993040784802,38.8990110597932,38.8996928580361,38.8995564584559,38.8997880683313,38.9002917266229
0.904444444444444,63.1321283894689,29.9824506364291,29.9949458474125,29.9855444467111,29.9926463618151,29.9873101721519,29.9913492587249,29.9883247281955,29.9906312543688,29.9889415643901,29.9903287278143,29.9895907749145,29.9910332685691,29.9925618232892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.587462739509,38.8955790147498,38.8999773402522,38.8971672548342,38.8997897691063,38.8983171953316,38.8999303502465,38.8992163141883,38.9002527547254,38.8999601196109,38.9006410057036,38.9005047816852,38.9007360796514,38.9012390620295
0.904722222222222,63.1346633921883,29.9824744630883,29.9949527073067,29.9855640687746,29.9926563474303,29.9873273965958,29.9913610066295,29.9883405763093,29.9906439774039,29.9889565764676,29.9903418614731,29.9896049064804,29.9910454444657,29.9925719195622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.590731484135,38.8965326762231,38.9009251353678,38.8981187887727,38.9007378052301,38.8992671866307,38.9008781890639,38.9001650972909,38.9012001534894,38.9009079014615,38.9015878765934,38.90145182792,38.9016828143864,38.9021851217384
0.905,63.1371949627769,29.9824982575864,29.9949595579457,29.9855836643599,29.9926663195582,29.9873445977955,29.9913727386618,29.9883564030308,29.9906566832466,29.9889715682745,29.9903549773827,29.9896190189593,29.9910576039073,29.9925820022002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.593995850316,38.897485053727,38.9018716541438,38.8990690415218,38.9016845647114,38.9002158987591,38.901824751509,38.9011126028073,38.9021462764687,38.9018544070422,38.9025334724015,38.9023975988563,38.9026282742317,38.9031299074442
0.905277777777778,63.139723105856,29.9825220199658,29.9949663993416,29.9856032335019,29.9926762782165,29.9873617757815,29.9913844548427,29.9883722083881,29.9906693719197,29.9889865398376,29.9903680755666,29.9896331123764,29.9910697469155,29.992592071221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.597255843802,38.8984361489655,38.9028168982751,38.9000180147824,38.9026300492455,38.9011633334153,38.9027700392769,38.9020588324339,38.9030911253579,38.902799638048,38.9034777948212,38.9033420961881,38.9035724608809,38.904073420839
0.905555555555556,63.1422478260411,29.9825457502687,29.9949732315065,29.9856227762352,29.9926862234232,29.9873789305845,29.9913961551931,29.9883879924093,29.9906820434458,29.9890014911837,29.9903811560483,29.9896471867569,29.9910818735121,29.9926021266429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.600511470338,38.8993859636407,38.9037608694545,38.900965710253,38.9035742605259,38.9021094922956,38.9037140540606,38.9030037878652,38.9040347018491,38.9037435961718,38.9044208455442,38.9042853216071,38.9045153760251,38.9050156636132
0.905833333333333,63.1447691279411,29.9825694485373,29.9949800544527,29.9856422925947,29.9926961551958,29.9873960622349,29.991407839734,29.9884037551227,29.9906946978477,29.9890164223394,29.9903942188511,29.9896612421259,29.991093983719,29.9926121684836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.603762735659,38.9003344994526,38.9047035693728,38.9019121296304,38.9045172002434,38.903054377094,38.904656797551,38.9039474707936,38.9049770076325,38.9046862831042,38.9053626262598,38.9052272768027,38.9054570213533,38.9059566374547
0.906111111111111,63.1472870161591,29.9825931148136,29.9949868681922,29.9856617826151,29.9927060735521,29.9874131707632,29.9914195084862,29.9884194965561,29.9907073351479,29.9890313333313,29.9904072639985,29.9896752785086,29.9911060775577,29.9926221967613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.607009645497,38.9012817580987,38.9056449997184,38.9028572746088,38.9054588700871,38.9039979895027,38.9055982714365,38.904889882909,38.9059180443961,38.905627700534,38.9063031386549,38.9061679634625,38.9063973985527,38.9068963440493
0.906388888888889,63.1498014952919,29.9826167491399,29.9949936727372,29.9856812463309,29.9927159785099,29.9874302561999,29.9914311614706,29.9884352167378,29.9907199553691,29.9890462241861,29.9904202915139,29.98968929593,29.99111815505,29.9926322114938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.610252205573,38.9022277412746,38.9065851621776,38.9038011468806,38.9063992717438,38.9049403312114,38.9065384774038,38.9058310258995,38.9068578138256,38.9065678501473,38.9072423844148,38.9071073832716,38.9073365093079,38.9078347850808
0.906666666666667,63.1523125699304,29.9826403515581,29.9950004680996,29.9857006837769,29.9927258700867,29.9874473185754,29.9914427987081,29.9884509156958,29.9907325585339,29.9890610949304,29.9904333014205,29.9897032944153,29.9911302162175,29.9926422126991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.613490421603,38.9031724506738,38.9075240584348,38.9047437481357,38.907338406898,38.9058814039078,38.9074774171372,38.906770901451,38.9077963176048,38.9075067336286,38.9081803652221,38.9080455379133,38.9082743553015,38.9087719622307
0.906944444444444,63.1548202446593,29.9826639221103,29.9950072542917,29.9857200949875,29.9927357483002,29.9874643579201,29.9914544202193,29.988466593458,29.9907451446648,29.9890759455907,29.9904462937417,29.9897172739895,29.9911422610818,29.992652200395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.616724299295,38.9041158879874,38.9084616901719,38.9056850800622,38.9082762772323,38.9068212092776,38.9084150923188,38.907709511247,38.9087335574152,38.9084443526599,38.9091170827576,38.9089824290683,38.9092109382141,38.9097078771786
0.907222222222222,63.1573245240571,29.9826874608383,29.9950140313255,29.9857394799974,29.9927456131682,29.9874813742642,29.9914660260252,29.9884822500523,29.9907577137844,29.9890907761936,29.9904592685008,29.9897312346776,29.9911542896646,29.9926621745995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.61995384435,38.9050580549046,38.9093980590688,38.9066251443457,38.909212884427,38.907759749004,38.9093515046289,38.9086468569691,38.9096695349362,38.9093807089213,38.9100525386999,38.9099180584157,38.9101462597241,38.9106425316015
0.9075,63.1598254126963,29.9827109677841,29.995020799213,29.9857588388409,29.9927554647081,29.9874983676381,29.9914776161464,29.9884978855068,29.9907702659151,29.9891055867655,29.990472225721,29.9897451765046,29.9911663019874,29.9926721353304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.623179062463,38.9059989531123,38.9103331668035,38.9075639426701,38.9101482301604,38.9086970247684,38.9102866557452,38.9095829402967,38.9106042518449,38.9103158040904,38.9109867347254,38.910852427632,38.9110803215075,38.9115759271747
0.907777777777778,63.1623229151435,29.9827344429895,29.9950275579663,29.9857781715526,29.9927653029376,29.9875153380721,29.9914891906037,29.9885134998493,29.9907828010794,29.989120377333,29.9904851654255,29.9897590994954,29.9911782980718,29.9926820826056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.626399959321,38.9069385842953,38.9112670150515,38.9085014767167,38.9110823161084,38.9096330382498,38.9112205473435,38.910517762907,38.9115377098166,38.9112496398431,38.9119196725084,38.9117855383919,38.9120131252386,38.9125080655713
0.908055555555556,63.164817035959,29.9827578864963,29.9950343075974,29.9857974781669,29.9927751278743,29.9875322855964,29.9915007494178,29.9885290931077,29.9907953192998,29.9891351479224,29.9904980876375,29.9897730036749,29.9911902779392,29.9926920164428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.629616540603,38.9078769501363,38.9121996054864,38.909437748165,38.912015143945,38.9105677911253,38.9121531810976,38.9114513264751,38.9124699105242,38.9121822178529,38.912851353721,38.9127173923676,38.9129446725891,38.9134389484619
0.908333333333333,63.1673077796971,29.9827812983463,29.9950410481183,29.9858167587182,29.9927849395358,29.9875492102412,29.9915122926094,29.9885446653097,29.9908078205988,29.9891498985601,29.9905109923803,29.9897868890681,29.9912022416112,29.9927019368599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.632828811982,38.9088140523158,38.9131309397795,38.9103727586921,38.9129467153421,38.9115012850696,38.9130845586789,38.9123836326741,38.9134008556385,38.9131135397912,38.9137817800332,38.9136479912296,38.9138749652291,38.9143685775155
0.908611111111111,63.1697951509061,29.9828046785812,29.995047779541,29.9858360132407,29.9927947379395,29.9875661120366,29.9915238201992,29.9885602164832,29.9908203049986,29.9891646292726,29.9905238796768,29.9898007556998,29.9912141891093,29.9927118438746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.636036779125,38.9097498925122,38.9140610196001,38.9113065099731,38.9138770319693,38.9124335217556,38.9140146817568,38.9133146831748,38.9143305468282,38.9140436073273,38.914710953113,38.9145773366459,38.914804004826,38.9152969543985
0.908888888888889,63.1722791541282,29.9828280272425,29.9950545018775,29.9858552417688,29.9928045231029,29.9875829910129,29.9915353322077,29.988575746656,29.9908327725217,29.9891793400861,29.9905367495504,29.9898146035948,29.9912261204548,29.9927217375047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.639240447689,38.9106844724017,38.9149898466153,38.9122390036811,38.9148060954941,38.9133645028537,38.9149435519986,38.9142444796458,38.91525898576,38.9149724221283,38.915638874626,38.9155054302826,38.9157317930455,38.9162240807756
0.909166666666667,63.1747597938996,29.982851344372,29.9950612151398,29.9858744443367,29.9928142950436,29.9875998472,29.9915468286556,29.9885912558557,29.9908452231904,29.989194031027,29.990549602024,29.9898284327779,29.9912380356693,29.992731617768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.642439823328,38.9116177936584,38.9159174224902,38.9131702414868,38.915733907582,38.9142942300325,38.9158711710693,38.9151730237538,38.9161861740983,38.9158999858594,38.916565546236,38.9164322738036,38.9166583315509,38.9171499583089
0.909444444444444,63.1772370747505,29.9828746300112,29.9950679193398,29.9858936209786,29.9928240537791,29.987616680628,29.9915583095636,29.9886067441101,29.9908576570271,29.9892087021216,29.9905624371206,29.989842243274,29.9912499347741,29.992741484682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.645634911686,38.9125498579543,38.9168437488876,38.9141002250589,38.9166604698963,38.9152227049581,38.9167975406321,38.9161003171632,38.9171121135053,38.9168263001833,38.9174909696044,38.9173578688705,38.9175836220037,38.9180745886588
0.909722222222222,63.179711001205,29.9828978842016,29.9950746144894,29.9859127717288,29.9928337993267,29.987633491327,29.991569774952,29.9886222114468,29.9908700740539,29.989223353396,29.9905752548635,29.9898560351077,29.9912618177906,29.9927513382646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.648825718399,38.9134806669593,38.9177688274682,38.915028956064,38.917585784098,38.9161499292949,38.9177226623478,38.9170263615364,38.9180368056414,38.917751366761,38.9184151463906,38.9182822171432,38.9185076660628,38.9189979734834
0.91,63.1821815777814,29.9829211069846,29.9950813006006,29.9859318966212,29.992843531704,29.987650279327,29.9915812248415,29.9886376578935,29.9908824742933,29.9892379848765,29.9905880552754,29.9898698083037,29.9912736847401,29.9927611785333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.6520122491,38.9144102223411,38.9186926598909,38.9159564361666,38.9185098518464,38.9170759047049,38.9186465378751,38.9179511585335,38.9189602521645,38.918675187251,38.9193380782518,38.919205320279,38.9194304653855,38.9199201144387
0.910277777777778,63.1846488089916,29.9829442984016,29.9950879776853,29.9859509956902,29.9928532509283,29.9876670446578,29.9915926592526,29.9886530834777,29.9908948577674,29.9892525965893,29.9906008383794,29.9898835628868,29.9912855356439,29.9927710055059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.655194509412,38.9153385257653,38.9196152478119,38.916882667029,38.9194326747983,38.9180006328481,38.9195691688707,38.9188747098127,38.9198824547307,38.9195977633099,38.9202597668434,38.9201271799335,38.9203520216266,38.9208410131784
0.910555555555556,63.1871126993419,29.982967458494,29.9950946457555,29.9859700689696,29.9928629570169,29.9876837873494,29.9916040782058,29.988668488227,29.9909072244984,29.9892671885605,29.9906136041985,29.9898972988816,29.9912973705233,29.9927808191999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.658372504951,38.9162655788954,38.9205365928859,38.9178076503113,38.9203542546085,38.9189241153823,38.9204905569892,38.9197970170299,38.9208034149939,38.9205190965922,38.9211802138181,38.9210477977598,38.9212723364389,38.9217606713545
0.910833333333333,63.1895732533324,29.9829905873032,29.9951013048228,29.9859891164934,29.9928726499874,29.9877005074318,29.9916154817215,29.9886838721689,29.9909195745085,29.9892817608163,29.9906263527556,29.9899110163128,29.9913091893996,29.992790619633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.661546241327,38.9171913833927,38.921456696765,38.9187313876717,38.9212745929298,38.9198463539632,38.9214107038829,38.920718081839,38.9217231346057,38.9214391887501,38.9220994208271,38.9219671754092,38.9221914114732,38.9226790906165
0.911111111111111,63.1920304754572,29.9830136848704,29.9951079548994,29.9860081382958,29.992882329857,29.9877172049346,29.9916268698203,29.988699235331,29.9909319078199,29.9892963133827,29.9906390840736,29.9899247152048,29.9913209922941,29.9928004068227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.664715724143,38.9181159409165,38.9223755610995,38.9196538807661,38.9221936914127,38.9207673502444,38.9223296112022,38.9216379058918,38.9226416152158,38.9223580414339,38.9230173895191,38.9228853145308,38.9231092483781,38.923596272612
0.911388888888889,63.1944843702047,29.9830367512367,29.9951145959969,29.9860271344106,29.9928919966431,29.9877338798878,29.9916382425223,29.9887145777407,29.9909442244547,29.9893108462858,29.9906517981752,29.9899383955823,29.9913327792278,29.9928101807866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.667880958994,38.9190392531239,38.9232931875375,38.9205751312484,38.9231115517057,38.9216871058774,38.9232472805952,38.9225564908379,38.9235588584718,38.9232756562916,38.9239341215408,38.9238022167715,38.9240258488,38.9245122189864
0.911666666666667,63.1969349420569,29.9830597864434,29.9951212281273,29.9860461048716,29.9929016503629,29.9877505323211,29.9916495998482,29.9887298994254,29.990956524435,29.9893253595516,29.9906644950834,29.9899520574699,29.9913445502221,29.9928199415423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.671041951469,38.91996132167,38.9242095777249,38.9214951407704,38.9240281754553,38.9226056225117,38.9241637137081,38.9234738383248,38.924474866019,38.9241920349694,38.9248496185368,38.9247178837762,38.9249412143833,38.9254269313831
0.911944444444444,63.1993821954902,29.9830827905317,29.9951278513024,29.9860650497128,29.9929112910338,29.9877671622642,29.9916609418182,29.9887452004125,29.9909688077829,29.9893398532061,29.990677174821,29.9899657008919,29.9913563052981,29.9928296891071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.674198707151,38.9208821482076,38.9251247333056,38.9224139109817,38.9249435643057,38.9235229017944,38.9250789121848,38.924389949998,38.9253896395007,38.925107179111,38.9257638821496,38.9256323171875,38.9258553467704,38.9263404114432
0.912222222222222,63.2018261349748,29.9831057635424,29.995134465534,29.986083968968,29.992920918673,29.9877837697469,29.9916722684528,29.9887604807294,29.9909810745204,29.9893543272753,29.9906898374108,29.989979325873,29.9913680444769,29.9928394234987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.677351231612,38.9218017343875,38.9260386559214,38.9233314435298,38.925857719899,38.9244389453708,38.9259928776673,38.9253048275008,38.9263031805583,38.9260210903582,38.9266769140196,38.9265455186463,38.9267682476013,38.927252660806
0.9125,63.2042667649752,29.9831287055168,29.9951410708338,29.9861028626708,29.9929305332978,29.9878003547988,29.9916835797721,29.9887757404034,29.9909933246696,29.9893687817851,29.9907024828754,29.9899929324375,29.9913797677796,29.9928491447346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.680499530423,38.9227200818584,38.9269513472121,38.9242477400602,38.9267706438755,38.925353754884,38.9269056117953,38.9262184724743,38.9272154908307,38.9269337703508,38.9275887157851,38.927457489791,38.9276799185143,38.9281636811083
0.912777777777778,63.2067040899499,29.9831516164957,29.9951476672138,29.9861217308552,29.9929401349253,29.9878169174496,29.9916948757965,29.9887909794619,29.9910055582524,29.9893832167614,29.9907151112377,29.9900065206098,29.9913914752273,29.9928588528321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.683643609142,38.923637192267,38.9278628088151,38.9251628022161,38.927682337873,38.9262673319748,38.9278171162065,38.9271308865579,38.9281265719551,38.9278452207262,38.9284992890823,38.9283682322581,38.9285903611452,38.9290734739853
0.913055555555556,63.2091381143512,29.9831744965201,29.9951542546856,29.9861405735546,29.9929497235729,29.9878334577288,29.9917061565463,29.9888061979321,29.9910177752909,29.9893976322301,29.9907277225204,29.9900200904144,29.9914031668411,29.9928685478087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.686783473325,38.9245530672577,38.928773042366,38.9260766316389,38.9285928035274,38.9271796782823,38.9287273925366,38.9280420713884,38.9290364255663,38.9287554431202,38.9294086355454,38.9292777476819,38.9294995771279,38.9299820410696
0.913333333333333,63.2115688426259,29.9831973456308,29.995160833261,29.9861593908029,29.9929592992576,29.987849975666,29.9917174220417,29.9888213958412,29.9910299758069,29.989412028217,29.990740316746,29.9900336418756,29.991414842642,29.9928782296818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.689919128518,38.9254677084728,38.9296820494981,38.9269892299677,38.9295020424726,38.9280907954431,38.929636442419,38.9289520286008,38.9299450532972,38.9296644391659,38.9303167568062,38.9301860376948,38.9304075680944,38.930889383992
0.913611111111111,63.2139962792146,29.9832201638687,29.9951674029518,29.9861781826336,29.9929688619966,29.9878664712907,29.9917286723029,29.9888365732164,29.9910421598224,29.9894264047479,29.9907528939372,29.9900471750178,29.9914265026509,29.9928878984688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.693050580261,38.9263811175527,38.9305898318429,38.9279005988395,38.9304100563402,38.929000685092,38.9305442674851,38.929860759828,38.9308524567785,38.9305722104948,38.9312236544949,38.9310931039268,38.9313143356742,38.9317955043813
0.913888888888889,63.216420428552,29.9832429512746,29.9951739637697,29.9861969490803,29.9929784118072,29.9878829446325,29.9917399073501,29.9888517300849,29.9910543273593,29.9894407618486,29.9907654541168,29.9900606898651,29.991438146889,29.9928975541871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.696177834088,38.9272932961356,38.9314963910295,38.9288107398892,38.9313168467599,38.9299093488616,38.9314508693643,38.9307682667006,38.9317586376388,38.931478758736,38.9321293302391,38.9319989480061,38.9322198814949,38.932700403864
0.914166666666667,63.2188412950671,29.9832657078892,29.9951805157264,29.9862156901765,29.9929879487063,29.9878993957208,29.9917511272036,29.9888668664739,29.9910664784394,29.9894550995448,29.9907779973072,29.990074186442,29.9914497753771,29.992907196854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.699300895524,38.9282042458575,38.932401728685,38.9297196547498,38.9322224153593,38.9308167883824,38.9323562496838,38.9316745508475,38.9326635975049,38.9323840855167,38.9330337856647,38.9329035715588,38.9331242071822,38.9336040840645
0.914444444444445,63.2212588831828,29.9832884337532,29.9951870588336,29.9862344059558,29.9929974727111,29.987915824585,29.9917623318834,29.9888819824104,29.9910786130846,29.9894694178623,29.9907905235309,29.9900876647726,29.9914613881362,29.9929168264869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.702419770088,38.9291139683525,38.9333058464346,38.9306273450519,38.9331267637637,38.9317230052828,38.9332604100689,38.9325796138952,38.933567338001,38.933288192462,38.9339370223953,38.9338069762086,38.9340273143595,38.9345065466053
0.914722222222222,63.2236731973163,29.9833111289072,29.995193593103,29.9862530964515,29.9930069838387,29.9879322312544,29.9917735214096,29.9888970779216,29.9910907313167,29.9894837168268,29.9908030328107,29.9901011248811,29.9914729851871,29.992926443103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.705534463294,38.9300224652526,38.9342087459012,38.9315338124243,38.9340298935966,38.9326280011891,38.9341633521425,38.9334834574681,38.9344698607497,38.9341910811948,38.9348390420525,38.9347091635776,38.9349292046482,38.9354077931067
0.915,63.2260842418787,29.9833337933918,29.9952001185463,29.9862717616971,29.9930164821062,29.9879486157585,29.9917846958024,29.9889121530344,29.9911028331575,29.9894979964638,29.9908155251689,29.9901145667918,29.9914845665508,29.9929360467196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.708644980647,38.9309297381875,38.9351104287057,38.9324390584936,38.9349318064792,38.9335317777257,38.9350650775257,38.9343860831888,38.9353711673713,38.9350927533361,38.9357398462559,38.9356101352853,38.9358298796676,38.936307825187
0.915277777777778,63.2284920212755,29.9833564272476,29.9952066351752,29.9862904017259,29.9930259675305,29.9879649781266,29.9917958550818,29.9889272077759,29.9911149186287,29.989512256799,29.990828000628,29.9901279905287,29.9914961322481,29.9929456373541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.711751327645,38.9318357887849,38.9360108964669,38.9333430848844,38.9358325040308,38.9344343365146,38.9359655878374,38.9352874926775,38.936271259484,38.9359932105046,38.9366394366229,38.9365098929496,38.9367293410348,38.9372066444623
0.915555555555555,63.2308965399062,29.983379030515,29.9952131430012,29.9863090165714,29.9930354401288,29.9879813183879,29.991806999268,29.988942242173,29.991126987752,29.9895264978581,29.9908404592105,29.9901413961161,29.9915076822999,29.9929552150235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.714853509781,38.9327406186707,38.9369101508017,38.934245893219,38.9367319878685,38.9353356791761,38.9368648846945,38.9361876875525,38.937170138704,38.9368924543171,38.9375378147688,38.9374084381861,38.937627590365,38.9381042525468
0.915833333333333,63.2332978021643,29.9834016032345,29.9952196420361,29.9863276062667,29.9930448999179,29.9879976365717,29.9918181283808,29.9889572562527,29.9911390405493,29.9895407196665,29.9908529009388,29.9901547835779,29.9915192167268,29.9929647797452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.717951532538,38.9336442294683,38.9378081933247,38.9351474851178,38.9376302596073,38.9362358073281,38.9377629697117,38.9370866694301,38.9380678066455,38.9377904863882,38.938434982307,38.9383057726082,38.9385246292714,38.9390006510525
0.916111111111111,63.2356958124378,29.9834241454464,29.9952261322914,29.9863461708452,29.9930543469149,29.9880139327072,29.9918292424403,29.9889722500419,29.991151077042,29.9895549222497,29.9908653258353,29.9901681529383,29.9915307355498,29.9929743315364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.721045401395,38.9345466227993,38.9387050256485,38.9360478621991,38.9385273208604,38.9371347225866,38.9386598445017,38.9379844399243,38.9389642649204,38.9386873083306,38.9393309408486,38.9392018978275,38.9394204593649,38.9398958415893
0.916388888888889,63.2380905751085,29.9834466571912,29.9952326137788,29.9863647103401,29.9930637811368,29.9880302068236,29.9918403414666,29.9889872235675,29.991163097252,29.9895691056334,29.9908777339224,29.9901815042213,29.9915422387895,29.9929838704142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.724135121823,38.9354478002832,38.9396006493836,38.9369470260791,38.9394231732387,38.9380324265655,38.9395555106753,38.9388810006472,38.9398595151387,38.9395829217549,38.9402256920029,38.9400968154534,38.9403150822544,38.9407898257651
0.916666666666667,63.2404820945526,29.9834691385092,29.9952390865098,29.9863832247845,29.9930732026004,29.98804645895,29.9918514254794,29.9890021768563,29.9911751012009,29.9895832698429,29.9908901252224,29.9901948374508,29.9915537264667,29.9929933963958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.727220699286,38.9363477635373,38.9404950661387,38.9378449783721,38.9403178183509,38.9389289208766,38.9404499698409,38.9397763532088,38.9407535589084,38.9404773282694,38.9411192373769,38.9409905270932,38.941208499547,38.9416826051859
0.916944444444444,63.2428703751405,29.9834915894405,29.995245550496,29.9864017142115,29.9930826113227,29.9880626891156,29.9918624944989,29.9890171099351,29.9911870889101,29.9895974149037,29.9909024997576,29.990208152651,29.9915651986021,29.9930029094983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.730302139242,38.9372465141768,38.94138827752,38.93874172069,38.9412112578039,38.9398242071296,38.9413432236052,38.940670499217,38.9416463978353,38.9413705294805,38.9420115785756,38.9418830343522,38.9421007128472,38.9425741814553
0.917222222222222,63.2452554212365,29.9835140100254,29.9952520057491,29.9864201786543,29.9930920073206,29.9880788973493,29.9918735485448,29.9890320228308,29.9911990604014,29.9896115408412,29.9909148575503,29.9902214498456,29.9915766552164,29.9930124097389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.733379447142,38.9381440538151,38.942280285132,38.9396372546429,38.9421034932026,38.9407182869323,38.9422352735725,38.9415634402777,38.9425380335231,38.9422625269927,38.9429027172021,38.9427743388337,38.942991723758,38.9434645561751
0.9175,63.2476372371995,29.983536400304,29.9952584522805,29.986438618146,29.993101390611,29.9880950836802,29.991884587637,29.98904691557,29.9912110156963,29.9896256476807,29.9909271986228,29.9902347290587,29.9915880963302,29.9930218971346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.736452628428,38.9390403840634,38.943171090577,38.9405315818388,38.9429945261495,38.9416111618903,38.9431261213452,38.9424551779948,38.9434284675737,38.9431533224082,38.9437926548573,38.9436644421387,38.94388153388,38.9443537309449
0.917777777777778,63.2500158273824,29.9835587603165,29.9952648901017,29.9864570327195,29.9931107612107,29.9881112481374,29.9918956117955,29.9890617881796,29.9912229548162,29.9896397354477,29.9909395229974,29.9902479903141,29.9915995219641,29.9930313717025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.739521688539,38.9399355065306,38.9440606954552,38.9414247038836,38.9438843582453,38.9425028336072,38.9440157685238,38.9433457139698,38.9443177015866,38.9440429173273,38.94468139314,38.9445533458664,38.9447701448119,38.9452417073624
0.918055555555556,63.2523911961321,29.9835810901029,29.9952713192244,29.9864754224078,29.9931201191365,29.9881273907498,29.99190662104,29.989076640686,29.9912348777827,29.9896538041673,29.9909518306961,29.9902612336357,29.9916109321387,29.9930408334596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.742586632904,38.940829422824,38.9449491013648,38.9423166223811,38.9447729910887,38.9433933036845,38.9449042167064,38.9442350498027,38.9452057371596,38.9449313133481,38.945568933647,38.9454410516139,38.9456575581502,38.9461284870232
0.918333333333333,63.2547633477901,29.9836033897033,29.99527773966,29.9864937872439,29.9931294644054,29.9881435115464,29.9919176153904,29.9890914731161,29.9912467846172,29.989667853865,29.9909641217412,29.9902744590473,29.9916223268746,29.9930502824231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.745647466946,38.9417221345483,38.9458363099021,38.943207338933,38.945660426276,38.9442825737216,38.9457914674894,38.9451231870909,38.9460925758881,38.9458185120667,38.9464552779731,38.9463275609762,38.9465437754895,38.9470140715206
0.918611111111111,63.2571322866918,29.9836256591575,29.99528415142,29.9865121272607,29.993138797034,29.9881596105559,29.9919285948664,29.9891062854965,29.9912586753412,29.9896818845659,29.9909763961549,29.9902876665727,29.9916337061924,29.9930597186098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.748704196082,38.9426136433067,38.946722322661,38.9440968551392,38.9465466654019,38.945170645316,38.9466775224669,38.9460101274301,38.9469782193658,38.9467045150773,38.947340427711,38.9472128755462,38.9474287984223,38.9478984624462
0.918888888888889,63.2594980171671,29.9836478985055,29.9952905545159,29.986530442491,29.9931481170391,29.9881756878074,29.9919395594878,29.9891210778537,29.9912705499761,29.9896958962953,29.9909886539593,29.9903008562356,29.9916450701126,29.9930691420368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.751756825722,38.9435039507,38.9476071412338,38.9449851725972,38.9474317100588,38.946057520063,38.9475623832311,38.9468958724139,38.9478626691839,38.9475893239718,38.9482243844514,38.9480969969149,38.9483126285391,38.9487816613894
0.919166666666667,63.2618605435399,29.9836701077872,29.9952969489592,29.9865487329676,29.9931574244375,29.9881917433295,29.9919505092743,29.9891358502142,29.9912824085434,29.9897098890783,29.9910008951764,29.9903140280599,29.9916564186556,29.9930785527211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.754805361268,38.9443930583269,38.9484907672103,38.9458722929028,38.9483155618371,38.9469431995559,38.9484460513721,38.9477804236336,38.9487459269321,38.9484729403403,38.949107149783,38.9489799266711,38.9491952674282,38.9496636699376
0.919444444444444,63.2642198701284,29.9836922870424,29.9953033347613,29.9865669987233,29.993166719246,29.9882077771512,29.9919614442457,29.9891506026047,29.9912942510643,29.9897238629402,29.9910131198283,29.9903271820693,29.991667751842,29.9930879506796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.757849808118,38.9452809677843,38.9493732021786,38.9467582176496,38.949198222325,38.947827685386,38.9493285284779,38.9486637826789,38.9496279941977,38.9493553657707,38.9499887252921,38.9498616664016,38.950076716676,38.9505444896761
0.919722222222222,63.2665760012453,29.9837144363109,29.9953097119337,29.9865852397909,29.9931760014812,29.9882237893012,29.9919723644216,29.9891653350515,29.9913060775601,29.989737817906,29.9910253279372,29.9903403182873,29.9916790696922,29.9930973359292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.760890171659,38.9461676806669,38.9502544477246,38.9476429484289,38.950079693109,38.9487109791426,38.9502098161346,38.949545951137,38.9505088725661,38.9502366018489,38.9508691125635,38.9507422176912,38.9509569778668,38.9514241221882
0.92,63.2689289411972,29.9837365556324,29.9953160804877,29.9866034562031,29.9931852711598,29.9882397798082,29.9919832698217,29.9891800475812,29.9913178880524,29.9897517540008,29.9910375195249,29.9903534367377,29.9916903722265,29.9931067084869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.763926457275,38.9470531985674,38.9511345054322,38.9485264868305,38.9509599757733,38.9495930824128,38.9510899159261,38.9504269305935,38.9513885636205,38.9511166501587,38.9517483131797,38.9516215821227,38.951836052583,38.9523025690551
0.920277777777778,63.2712786942852,29.9837586450465,29.9953224404349,29.9866216479925,29.9931945282986,29.9882557487008,29.9919941604656,29.9891947402202,29.9913296825622,29.9897656712498,29.9910496946135,29.9903665374441,29.9917016594655,29.9931160683695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.766958670341,38.9479375230765,38.9520133768834,38.9494088344416,38.9518390719002,38.9504739967818,38.9519688294344,38.9513067226315,38.9522670689422,38.951995512282,38.952626328721,38.9524997612768,38.9527139424047,38.9531798318561
0.920555555555556,63.2736252648045,29.9837807045929,29.9953287917865,29.9866398151918,29.9932037729141,29.9882716960078,29.992005036373,29.9892094129949,29.9913414611108,29.9897795696779,29.991061853225,29.9903796204301,29.9917129314295,29.9931254155938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.769986816228,38.9488206557827,38.9528910636578,38.9502899928478,38.9527169830699,38.9513537238327,38.9528465582395,38.9521853288325,38.9531443901105,38.9528731897987,38.953503160766,38.9533767567321,38.9535906489103,38.9540559121684
0.920833333333333,63.2759686570448,29.9838027343113,29.9953351345541,29.9866579578335,29.9932130050231,29.9882876217578,29.9920158975634,29.9892240659316,29.9913532237196,29.9897934493101,29.9910739953812,29.9903926857192,29.9917241881388,29.9931347501768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.773010900296,38.9497025982726,38.9537675673334,38.9511699636325,38.9535937108605,38.9522322651466,38.9537231039191,38.9530627507756,38.9540205287026,38.9537496842864,38.9543788108911,38.9542525700654,38.9544661736758,38.9549308115671
0.921111111111111,63.2783088752899,29.983824734241,29.9953414687489,29.9866760759502,29.993222224642,29.9883035259793,29.9920267440564,29.9892386990567,29.9913649704096,29.9898073101714,29.9910861211041,29.9904057333351,29.9917354296137,29.9931440721353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.776030927901,38.9505833521307,38.9546428894859,38.9520487483769,38.9544692568482,38.9531096223025,38.9545984680491,38.9539389900382,38.9548954862938,38.9546249973208,38.9552532806706,38.9551272028513,38.9553405182754,38.9558045316253
0.921388888888889,63.280645923818,29.9838467044217,29.9953477943824,29.9866941695744,29.9932314317875,29.9883194087009,29.9920375758715,29.9892533123964,29.9913767012022,29.9898211522869,29.9910982304156,29.9904187633011,29.9917466558745,29.9931533814859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.779046904393,38.9514629189395,38.9555170316891,38.9529263486603,38.9553436226071,38.9539857968774,38.9554726522034,38.9548140481954,38.955769264457,38.9554991304758,38.9561265716769,38.9560006566623,38.9562136842813,38.9566770739143
0.921666666666667,63.2829798069015,29.9838686448927,29.9953541114658,29.9867122387386,29.9932406264762,29.9883352699511,29.9920483930284,29.9892679059771,29.9913884161184,29.9898349756813,29.9911103233376,29.9904317756409,29.9917578669416,29.9931626782456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.782058835114,38.9523413002795,38.9563899955147,38.9538027660602,38.9562168097094,38.9548607904464,38.9563456579538,38.9556879268204,38.9566418647636,38.956372085323,38.9569986854803,38.956872933069,38.9570856732637,38.957548440003
0.921944444444444,63.2853105288072,29.9838905556935,29.9953604200105,29.9867302834751,29.9932498087247,29.9883511097584,29.9920591955464,29.989282479825,29.9914001151794,29.9898487803795,29.9911223998917,29.9904447703777,29.9917690628351,29.9931719624311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.785066725399,38.9532184977291,38.9572617825325,38.9546780021518,38.9570888197251,38.9557346045824,38.9572174868701,38.9565606274845,38.9575132887825,38.957243863432,38.9578696236491,38.95774403364,38.9579564867905,38.9584186314586
0.922222222222222,63.2876380937962,29.9839124368634,29.9953667200278,29.9867483038164,29.9932589785494,29.9883669281512,29.9920699834451,29.9892970339662,29.9914117984062,29.9898625664065,29.9911344600999,29.9904577475352,29.9917802435753,29.9931812340592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.788070580576,38.9540945128648,38.95813239431,38.9555520585082,38.9579596542223,38.9566072408564,38.9580881405199,38.9574321517567,38.958383538081,38.9581144663706,38.9587393877497,38.9586139599419,38.9588261264279,38.9592876498461
0.9225,63.2899625061239,29.9839342884416,29.9953730115291,29.9867662997949,29.9932681359668,29.988382725158,29.9920807567438,29.989311568427,29.99142346582,29.989876333787,29.991146503984,29.9904707071366,29.9917914091824,29.9931904931465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.791070405968,38.9549693472609,38.9590018324131,38.9564249367008,38.958829314767,38.9574787008372,38.9589576204692,38.9583025012042,38.959252614224,38.9589838957042,38.9596079793464,38.9594827135391,38.9596945937399,38.9601554967285
0.922777777777778,63.2922837700402,29.9839561104675,29.9953792945256,29.9867842714427,29.9932772809936,29.9883985008071,29.9920915154621,29.9893260832334,29.9914351174418,29.9898900825459,29.9911585315656,29.9904836492053,29.9918025596765,29.9931997397097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.79406620689,38.9558430024897,38.9598700984053,38.9572966382986,38.9596978029233,38.9583489860919,38.9598259282816,38.959171677392,38.9601205187747,38.9598521529966,38.9604754000013,38.9603502959941,38.9605618902886,38.9610221736669
0.923055555555556,63.294601889789,29.9839779029803,29.9953855690285,29.9868022187923,29.9932864136461,29.9884142551269,29.9921022596192,29.9893405784116,29.9914467532927,29.9899038127078,29.9911705428665,29.9904965737647,29.9918136950778,29.9932089737655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.797057988651,38.9567154801217,38.9607371938483,38.958167164869,38.9605651202531,38.9592180981852,38.9606930655188,38.9600396818834,38.9609872532942,38.9607192398094,38.9613416512747,38.9612167088675,38.961428017634,38.9618876822203
0.923333333333333,63.2969168696088,29.983999666019,29.9953918350492,29.9868201418758,29.9932955339407,29.9884299881456,29.9921129892347,29.9893550539878,29.9914583733936,29.9899175242975,29.9911825379084,29.990509480838,29.9918248154064,29.9932181953306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.800045756552,38.9575867817251,38.9616031203018,38.9590365179771,38.9614312683166,38.9600860386801,38.9615590337406,38.9609065162393,38.9618528193413,38.9615851577021,38.962206734725,38.9620819537176,38.9622929773342,38.9627520239456
0.923611111111111,63.2992287137324,29.9840213996229,29.995398092599,29.9868380407255,29.993304641894,29.9884456998917,29.9921237043278,29.9893695099878,29.9914699777655,29.9899312173398,29.991194516713,29.9905223704486,29.9918359206824,29.9932274044217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.803029515889,38.9584569088663,38.9624678793233,38.959904699186,38.9622962486716,38.9609528091375,38.9624238345046,38.9617721820188,38.9627172184733,38.9624499082324,38.9630706519082,38.9629460321011,38.963156770945,38.9636152003979
0.923888888888889,63.3015374263869,29.9840431038309,29.9954043416889,29.9868559153734,29.9933137375223,29.9884613903932,29.9921344049179,29.9893839464377,29.9914815664293,29.9899448918593,29.9912064793018,29.9905352426196,29.9918470109259,29.9932366010552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.80600927195,38.9593258631095,38.9633314724687,38.9607717100569,38.9631600628742,38.9618184111161,38.9632874693665,38.9626366807791,38.9635804522451,38.9633134929557,38.9639334043788,38.9638089455724,38.9640194000207,38.9644772131303
0.924166666666667,63.3038430117939,29.9840647786821,29.9954105823304,29.9868737658517,29.993322820842,29.9884770596784,29.9921450910243,29.9893983633635,29.9914931394061,29.9899585478805,29.9912184256965,29.9905480973744,29.9918580861569,29.9932457852479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.808985030018,38.9601936460171,38.9641939012914,38.9616375521489,38.9640227124784,38.962682846173,38.9641499398801,38.9635000140751,38.9644425222098,38.9641759134257,38.9647949936888,38.9646706956839,38.9648808661131,38.9653380636936
0.924444444444445,63.3061454741693,29.9840864242154,29.9954168145345,29.9868915921925,29.9933318918695,29.9884927077755,29.9921557626662,29.9894127607912,29.9915046967166,29.9899721854283,29.9912303559187,29.9905609347361,29.9918691463955,29.9932549570163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.811956795367,38.9610602591492,38.965055167343,38.9625022270192,38.9648841990361,38.9635461158628,38.9650112475971,38.96436218346,38.9653034299184,38.9650371711939,38.9656554213885,38.9655312839861,38.9657411707723,38.9661977536369
0.924722222222222,63.3084448177234,29.9841080404698,29.9954230383125,29.9869093944279,29.9933409506212,29.9885083347126,29.992166419863,29.9894271387466,29.9915162383818,29.989985804527,29.99124226999,29.9905737547279,29.9918801916615,29.9932641163769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.814924573267,38.9619257040642,38.9659152721733,38.9633657362228,38.9657445240975,38.9644082217385,38.9658713940671,38.9652231904848,38.9661631769199,38.96589726781,38.9665146890262,38.9663907120275,38.9666003155463,38.9670562845071
0.925,63.3107410466607,29.9841296274842,29.9954292536755,29.9869271725897,29.9933499971133,29.9885239405178,29.9921770626338,29.9894414972557,29.9915277644224,29.9899994052013,29.9912541679318,29.9905865573729,29.9918912219751,29.9932732633463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.817888368978,38.9627899823184,38.9667742173299,38.9642280813129,38.9666036892103,38.9652691653509,38.9667303808378,38.9660830366986,38.9670217647613,38.9667562048214,38.9673727981481,38.9672489813546,38.9674583019811,38.9679136578494
0.925277777777778,63.3130341651805,29.9841511852973,29.9954354606347,29.98694492671,29.9933590313623,29.9885395252192,29.9921876909979,29.9894558363442,29.9915392748594,29.9900129874757,29.9912660497657,29.9905993426942,29.9919022373561,29.993282397941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.820848187758,38.963653095466,38.9676320043584,38.9650892638407,38.9674616959208,38.966128948249,38.9675882094549,38.9669417236484,38.9678791949878,38.9676139837738,38.9682297502984,38.9681060935118,38.9683151316208,38.9687698752066
0.925555555555556,63.3153241774761,29.984172713948,29.9954416592014,29.9869626568207,29.9933680533843,29.9885550888448,29.9921983049745,29.9894701560381,29.9915507697136,29.9900265513747,29.9912779155131,29.9906121107148,29.9919132378245,29.9932915201775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.823804034853,38.9645150450592,38.9684886348024,38.9659492853553,38.9683185457728,38.9669875719794,38.9684448814622,38.9677992528793,38.9687354691423,38.9684706062108,38.9690855470194,38.9689620500416,38.9691708060073,38.9696249381198
0.925833333333333,63.3176110877355,29.9841942134749,29.9954478493865,29.9869803629537,29.9933770631956,29.9885706314226,29.9922089045827,29.9894844563631,29.9915622490055,29.9900400969227,29.9912897651956,29.990624861458,29.9919242234001,29.9933006300722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.826755915507,38.9653758326484,38.9693441102037,38.9668081474037,38.9691742403084,38.9678450380871,38.9693003984014,38.9686556259344,38.9695905887659,38.9693260736739,38.9699401898513,38.9698168524846,38.9700253266807,38.9704788481281
0.926111111111111,63.3198949001409,29.9842156839168,29.9954540312013,29.9869980451408,29.9933860608126,29.9885861529806,29.9922194898416,29.9894987373449,29.9915737127562,29.9900536241442,29.9913015988345,29.9906375949465,29.9919351941029,29.9933097276417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.829703834955,38.9662354597818,38.9701984321018,38.9676658515312,38.9700287810676,38.968701348115,38.9701547618121,38.9695108443548,38.9704445553976,38.9701803877028,38.9707936803325,38.9706705023791,38.9708786951791,38.9713316067685
0.926388888888889,63.3221756188691,29.9842371253123,29.9954602046568,29.9870157034138,29.9933950462513,29.9886016535467,29.9922300607704,29.9895129990094,29.9915851609861,29.9900671330635,29.9913134164512,29.9906503112036,29.9919461499526,29.9933188129022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.832647798426,38.9670939280056,38.9710516020346,38.9685223992809,38.9708821695885,38.969556503604,38.9710079732322,38.9703649096795,38.9712973705747,38.9710335498351,38.9716460199992,38.9715230012619,38.9717309130385,38.972183215576
0.926666666666667,63.3244532480912,29.9842585377,29.9954663697642,29.9870333378044,29.9934040195282,29.9886171331488,29.9922406173882,29.9895272413821,29.9915965937161,29.990080623705,29.9913252180672,29.990663010252,29.9919570909692,29.9933278858704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.835587811142,38.9679512388642,38.9719036215376,38.969377792194,38.9717344074071,38.9704105060929,38.9718600341975,38.9712178234458,38.9721490358321,38.9718855616064,38.9724972103857,38.9723743506673,38.972581981793,38.9730336760838
0.926944444444444,63.3267277919729,29.9842799211184,29.9954725265345,29.9870509483445,29.9934129806592,29.9886325918148,29.992251159714,29.9895414644887,29.9916080109668,29.9900940960931,29.9913370037037,29.9906756921148,29.9919680171724,29.9933369465624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.838523878319,38.9688073938999,38.9727544921447,38.9702320318096,38.9725854960576,38.9712633571187,38.9727109462416,38.9720695871887,38.9729995527031,38.9727364245504,38.9733472530244,38.9732245521281,38.9734319029748,38.9738829898229
0.927222222222222,63.3289992546742,29.984301275606,29.9954786749789,29.9870685350657,29.9934219296607,29.9886480295725,29.9922616877669,29.989555668355,29.9916194127589,29.9901075502521,29.991348773382,29.9906883568149,29.9919789285819,29.9933459949948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.841456005165,38.969662394653,38.9736042153876,38.9710851196649,38.973435437072,38.9721150582163,38.9735607108965,38.9729202024415,38.9738489227186,38.9735861401988,38.9741961494456,38.9740736071747,38.9742806781139,38.9747311583225
0.9275,63.3312676403496,29.9843226012013,29.9954848151083,29.9870860979997,29.9934308665487,29.9886634464497,29.9922722015659,29.9895698530064,29.9916307991129,29.9901209862062,29.9913605271236,29.990701004375,29.9919898252176,29.9933550311838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.844384196884,38.9705162426617,38.974452792796,38.9719370572952,38.9742842319804,38.9729656109187,38.9744093296918,38.9737696707352,38.974697147408,38.9744347100812,38.9750439011776,38.9749215173357,38.9751283087386,38.9755781831097
0.927777777777778,63.3335329531481,29.9843438979427,29.9954909469338,29.987103637178,29.9934397913394,29.9886788424741,29.99228270113,29.9895840184685,29.9916421700494,29.9901344039798,29.9913722649495,29.9907136348182,29.9920007070991,29.9933640551458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.847308458672,38.9713689394625,38.9753002258977,38.9727878462337,38.975131882311,38.9738150167568,38.9752568041556,38.9746179935991,38.9755442282984,38.9752821357255,38.975890509747,38.9757682841379,38.975974796375,38.9764240657098
0.928055555555556,63.3357951972131,29.9843651658685,29.9954970704665,29.9871211526322,29.9934487040489,29.9886942176735,29.9922931864782,29.9895981647669,29.991653525589,29.9901478035969,29.9913839868811,29.9907262481672,29.9920115742461,29.993373066897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.850228795717,38.9722204865898,38.9761465162187,38.9736374880117,38.9759783895901,38.9746632772597,38.9761031358137,38.9754651725605,38.9763901669151,38.9761284186573,38.9767359766781,38.9766139091058,38.9768201425472,38.9772688076458
0.928333333333333,63.3380543766825,29.984386405017,29.9955031857174,29.9871386443939,29.9934576046933,29.9887095720756,29.9923036576295,29.9896122919271,29.9916648657523,29.9901611850818,29.9913956929396,29.9907388444448,29.9920224266784,29.9933820664539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.853145213203,38.9730708855758,38.9769916652827,38.9744859841583,38.9768237553417,38.9755103939544,38.97694832619,38.9763112091446,38.9772349647812,38.9769735604005,38.9775803034933,38.9774583937622,38.9776643487777,38.9781124104391
0.928611111111111,63.3403104956888,29.9844076154265,29.9955092926975,29.9871561124945,29.9934664932886,29.988724905708,29.9923141146027,29.9896263999746,29.9916761905598,29.9901745484587,29.9914073831462,29.9907514236737,29.9920332644155,29.9933910538325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.856057716306,38.9739201379511,38.9778356746117,38.9753333362011,38.9776679810882,38.9763563683659,38.9777923768064,38.9771561048747,38.9780786234182,38.9778175624768,38.9784234917133,38.9783017396279,38.9785074165866,38.9789548756089
0.928888888888889,63.3425635583587,29.9844287971353,29.9955153914177,29.9871735569656,29.993475369851,29.9887402185983,29.9923245574167,29.9896404889348,29.9916875000319,29.9901878937517,29.991419057522,29.9907639858768,29.9920440874771,29.9934000290493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.858966310196,38.974768245244,38.9786785457256,38.9761795456652,38.9785110683499,38.9772012020173,38.978635289183,38.977999861272,38.9789211443452,38.9786604264062,38.9792655428565,38.9791439482215,38.9793493474922,38.9797962046726
0.929166666666667,63.3448135688138,29.9844499501814,29.9955214818891,29.9871909778385,29.9934842343964,29.9887555107743,29.9923349860906,29.989654558833,29.9916987941891,29.9902012209848,29.9914307160881,29.9907765310767,29.9920548958828,29.9934089921203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.861871000035,38.975615208981,38.9795202801423,38.9770246140741,38.979353018645,38.9780448964299,38.9794770648377,38.9788424798561,38.9797625290797,38.9795021537065,38.9801064584395,38.9799850210598,38.980190143011,38.9806363991455
0.929444444444444,63.3470605311699,29.984471074603,29.9955275641226,29.9872083751446,29.9934930869409,29.9887707822633,29.992345400643,29.9896686096948,29.9917100730519,29.9902145301822,29.9914423588657,29.990789059296,29.9920656896521,29.9934179430619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.864771790982,38.9764610306867,38.9803608793779,38.9778685429492,38.9801938334899,38.9788874531226,38.9803177052866,38.9796839621442,38.9806027791371,38.9803427458937,38.9809462399769,38.9808249596578,38.9810298046572,38.981475460541
0.929722222222222,63.3493044495374,29.9844921704382,29.9955336381292,29.9872257489152,29.9935019275004,29.9887860330929,29.9923558010928,29.9896826415454,29.9917213366406,29.9902278213679,29.9914539858759,29.9908015705575,29.9920764688047,29.9934268818902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.867668688185,38.9773057118836,38.9812003449464,38.9787113338099,38.981033514399,38.9797288736128,38.9811572120439,38.9805243096519,38.9814418960308,38.9811822044817,38.9817848889813,38.9816637655283,38.9818683339434,38.9823133903706
0.93,63.3515453280212,29.9845132377251,29.9955397039198,29.9872430991817,29.993510756091,29.9888012632907,29.992366187459,29.9896966544101,29.9917325849756,29.9902410945659,29.9914655971397,29.9908140648837,29.99208723336,29.9934358086213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.870561696789,38.9781492540922,38.98203867836,38.9795529881737,38.9818720628848,38.9805691594157,38.9819955866216,38.9813635238926,38.9822798812724,38.9820205309826,38.9826224069636,38.9825014401823,38.98270573238,38.9831501901436
0.930277777777778,63.3537831707207,29.9845342765014,29.9955457615053,29.9872604259754,29.9935195727285,29.988816472884,29.9923765597601,29.9897106483143,29.9917438180774,29.9902543498002,29.9914771926781,29.9908265422973,29.9920979833375,29.9934447232715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.87345082193,38.9789916588312,38.9828758811287,38.9803935075562,38.9827094804578,38.9814083120446,38.98283283053,38.9822016063778,38.9831167363713,38.9828577269064,38.9834587954323,38.9833379851287,38.9835420014755,38.9839858613678
0.930555555555556,63.3560179817301,29.9845552868054,29.9955518108967,29.9872777293273,29.993528377429,29.9888316619003,29.9923869180151,29.9897246232832,29.9917550359662,29.9902675870946,29.9914887725121,29.9908390028209,29.9921087187568,29.9934536258568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.87633606874,38.9798329276172,38.9837119547608,38.9812328934709,38.9835457686264,38.9822463330108,38.9836689452772,38.9830385586172,38.9839524628351,38.9836937937612,38.9842940558944,38.9841734018745,38.9843771427366,38.9848204055486
0.930833333333333,63.3582497651376,29.9845762686747,29.9955578521048,29.9872950092688,29.9935371702083,29.988846830367,29.9923972622426,29.9897385793419,29.9917662386623,29.9902808064733,29.9915003366627,29.9908514464769,29.9921194396372,29.9934625163933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.879217442342,38.9806730619649,38.9845469007625,38.9820711474294,38.9843809288973,38.9830832238237,38.9845039323697,38.9838743821183,38.9847870621695,38.9845287330532,38.9851281898546,38.9850076919248,38.9852111576678,38.9856538241896
0.931111111111111,63.3604785250266,29.9845972221473,29.9955638851405,29.9873122658309,29.9935459510823,29.9888619783115,29.9924075924614,29.9897525165158,29.9917774261861,29.9902940079599,29.9915118851509,29.9908638732878,29.9921301459982,29.9934713948971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.882094947855,38.9815120633871,38.9853807206381,38.9829082709414,38.9852149627752,38.9839189859906,38.9853377933117,38.9847090783867,38.9856205358781,38.9853625462866,38.9859611988159,38.9858408567829,38.9860440477718,38.9864861187927
0.931388888888889,63.3627042654745,29.9846181472609,29.9955699100148,29.9873294990449,29.9935547200669,29.9888771057609,29.9924179086901,29.9897664348299,29.9917885985577,29.9903071915784,29.9915234179976,29.9908762832762,29.9921408378592,29.9934802613844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.884968590389,38.9823499333945,38.9862134158899,38.9837442655146,38.9860478717627,38.9847536210172,38.9861705296056,38.9855426489264,38.9864528854627,38.9861952349636,38.9867930842792,38.9866728979497,38.9868758145494,38.9873172908574
0.931666666666667,63.3649269905535,29.9846390440533,29.9955759267384,29.9873467089417,29.9935634771779,29.9888922127428,29.9924282109474,29.9897803343095,29.9917997557975,29.9903203573527,29.9915349352236,29.9908886764646,29.9921515152396,29.993489115871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.887838375049,38.9831866734959,38.9870449880184,38.9845791326548,38.9868796573605,38.9855871304069,38.9870021427519,38.9863750952389,38.9872841124232,38.9870268005847,38.9876238477436,38.9875038169247,38.9877064594994,38.9881473418817
0.931944444444444,63.3671467043305,29.9846599125622,29.9955819353222,29.9873638955523,29.9935722224312,29.9889072992842,29.9924384992521,29.9897942149795,29.9918108979256,29.9903335053065,29.9915464368499,29.9909010528752,29.9921621781588,29.9934979583731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.890704306933,38.9840222851984,38.9878754385221,38.9854128738657,38.9877103210676,38.9864195156614,38.9878326342491,38.9872064188243,38.9881142182573,38.9878572446481,38.9884534907061,38.988333615205,38.9885359841186,38.9889762733614
0.932222222222222,63.3693634108666,29.9846807528252,29.9955879357771,29.9873810589079,29.9935809558427,29.9889223654124,29.9924487736226,29.9898080768651,29.9918220249622,29.9903466354635,29.9915579228973,29.9909134125306,29.992172826636,29.9935067889067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.893566391134,38.9848567700067,38.9887047688975,38.9862454906494,38.9885398643807,38.9872507782802,38.9886620055938,38.9880366211803,38.988943204461,38.9886865686504,38.9892820146618,38.9891622942861,38.9893643899019,38.9898040867904
0.9325,63.3715771142179,29.9847015648801,29.9955939281138,29.9873981990393,29.993589677428,29.9889374111546,29.9924590340777,29.9898219199912,29.9918331369275,29.9903597478476,29.9915693933866,29.9909257554531,29.9921834606906,29.9935156074877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.896424632736,38.9856901294239,38.9895329806391,38.9870769845056,38.9893682887948,38.9880809197612,38.9894902582806,38.988865703803,38.9897710725283,38.9895147740861,38.990109421104,38.9899898556615,38.9901916783423,38.9906307836608
0.932777777777778,63.3737878184349,29.9847223487642,29.9955999123431,29.9874153159775,29.993598387203,29.988952436538,29.9924692806358,29.989835744383,29.9918442338416,29.9903728424824,29.9915808483386,29.9909380816651,29.9921940803418,29.9935244141321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.899279036819,38.9865223649511,38.9903600752398,38.9879073569325,38.990195595803,38.9889099416,38.9903173938022,38.9896936681863,38.9905978239513,38.9903418624476,38.990935711524,38.9908163008225,38.991017850931,38.9914563654626
0.933055555555556,63.3759955275626,29.9847431045152,29.995605888476,29.9874324097533,29.9936070851835,29.9889674415896,29.9924795133156,29.9898495500653,29.9918553157245,29.9903859193916,29.9915922877741,29.9909503911888,29.992204685609,29.9935332088558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.902129608455,38.9873534780874,38.9911860541901,38.988736609426,38.9910217868962,38.9897378452906,38.9911434136495,38.9905205158224,38.99142346022,38.9911678352257,38.9917608874111,38.9916416312589,38.9918429091569,38.9922808336839
0.933333333333333,63.3782002456407,29.9847638321705,29.995611856523,29.9874494803976,29.9936157713851,29.9889824263366,29.9924897321355,29.9898633370632,29.9918663825965,29.9903989785989,29.9916037117138,29.9909626840465,29.9922152765113,29.9935419916748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.904976352709,38.9881834703299,38.9920109189789,38.9895647434803,38.9918468635637,38.9905646323247,38.9919683193112,38.9913462482015,38.9922479828226,38.9919926939092,38.9925849502526,38.9924658484581,38.9926668545074,38.9931041898109
0.933611111111111,63.3804019767036,29.9847845317675,29.995617816495,29.9874665279412,29.9936244458235,29.988997390806,29.9924999371142,29.9898771054014,29.9918774344775,29.9904120201279,29.9916151201784,29.9909749602605,29.9922258530679,29.993550762605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.907819274643,38.989012343174,38.9928346710931,38.9903917605876,38.9926708272927,38.9913903041925,38.9927921122744,38.9921708668117,38.9930713932455,38.9928164399847,38.9934079015341,38.993288953906,38.9934896884676,38.993926435328
0.933888888888889,63.3826007247801,29.9848052033437,29.9956237684028,29.9874835524148,29.9936331085146,29.9890123350247,29.9925101282699,29.989890855105,29.9918884713876,29.9904250440022,29.9916265131886,29.9909872198531,29.9922364152981,29.9935595216622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.910658379308,38.9898400981129,38.9936573120176,38.9912176622382,38.9934936795684,38.992214862382,38.9936147940238,38.9929943731395,38.993893692973,38.9936390749371,38.9942297427392,38.9941109490863,38.9943114125209,38.9947475717175
0.934166666666667,63.3847964938939,29.9848258469362,29.9956297122571,29.9875005538493,29.993641759474,29.9890272590199,29.9925203056214,29.9899045861987,29.9918994933468,29.9904380502453,29.991637890765,29.9909994628464,29.992246963221,29.9935682688623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.913493671752,38.9906667366379,38.9944788432355,38.9920424499204,38.9943154218742,38.9930383083792,38.9944363660428,38.9938167686691,38.9947148834875,38.9944606002494,38.9950504753495,38.9949318354809,38.9951320281488,38.9955676004598
0.934444444444445,63.3869892880631,29.9848464625826,29.9956356480686,29.9875175322752,29.9936503987172,29.9890421628185,29.9925304691869,29.9899182987074,29.9919105003751,29.9904510388808,29.9916492529284,29.9910116892626,29.9922574968557,29.9935770042212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.916325157015,38.9914922602386,38.9952992662279,38.9928661251206,38.9951360556917,38.9938606436685,38.9952568298123,38.9946380548831,38.9955349662695,38.9952810174027,38.9958701008447,38.9957516145697,38.9959515368307,38.9963865230336
0.934722222222222,63.3891791113005,29.9848670503199,29.995641575848,29.9875344877232,29.99365902626,29.9890570464473,29.9925406189848,29.9899319926558,29.9919214924923,29.9904640099322,29.9916605996994,29.9910238991239,29.9922680162214,29.9935857277547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.919152840131,38.9923166704026,38.9961185824741,38.9936886893233,38.9959555825002,38.994681869732,38.9960761868117,38.995458233262,38.9963539427976,38.9961003278759,38.9966886207027,38.9965702878309,38.9967699400442,38.9972043409153
0.935,63.3913659676135,29.9848876101853,29.995647495606,29.9875514202239,29.993667642118,29.9890719099332,29.9925507550337,29.9899456680688,29.9919324697186,29.9904769634229,29.9916719310984,29.9910360924523,29.9922785213371,29.9935944394786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.921976726128,38.9931399686153,38.9969367934512,38.994510144011,38.9967740037775,38.9955019880502,38.9968944385183,38.9962773052845,38.9971718145484,38.9969185331463,38.9975060363993,38.9973878567404,38.997587239265,38.9980210555796
0.935277777777778,63.3935498610044,29.9849081422161,29.9956534073533,29.987568329808,29.9936762463068,29.9890867533032,29.9925608773518,29.9899593249709,29.9919434320736,29.9904898993764,29.991683247146,29.99104826927,29.992289012222,29.9936031394086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.924796820027,38.9939621563605,38.9977539006346,38.9953304906645,38.9975913209992,38.9963210001015,38.9977115864074,38.9970952724272,38.9979885829968,38.9977356346893,38.9983223494085,38.9982043227726,38.9984034359669,38.9988366684995
0.935555555555556,63.3957307954699,29.9849286464493,29.9956593111007,29.987585216506,29.9936848388419,29.9891015765839,29.9925709859575,29.9899729633871,29.9919543795775,29.9905028178162,29.9916945478629,29.991060429599,29.9922994888949,29.9936118275606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.927613126843,38.9947832351199,38.9985699054979,38.9961497307624,38.9984075356392,38.9971389073624,38.9985276319526,38.9979121361649,38.9988042496155,38.998551633978,38.9991375612023,38.9990196873996,38.9992185316217,38.9996511811456
0.935833333333333,63.3979087750014,29.984949122922,29.9956652068586,29.9876020803483,29.993693419739,29.9891163798023,29.9925810808691,29.9899865833418,29.9919653122499,29.9905157187656,29.9917058332695,29.9910725734614,29.9923099513751,29.9936205039502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.930425651584,38.9956032063734,38.9993848095125,38.9969678657816,38.9992226491693,38.9979557113075,38.9993425766255,38.9987278979706,38.9996188158756,38.9993665324841,38.9999516732511,38.999833952092,39.0000325276994,39.0004645949871
0.936111111111111,63.400083803585,29.9849695716711,29.9956710946378,29.9876189213654,29.9937019890135,29.989131162985,29.992591162105,29.9900001848597,29.9919762301107,29.9905286022479,29.9917171033862,29.9910847008791,29.9923203996813,29.9936291685932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.933234399253,38.9964220715989,39.0001986141481,38.997784897197,39.0000366630595,38.9987714134097,39.0001564218956,38.9995425593153,39.0004322832459,39.0001803316769,39.0007646870229,39.0006471183181,39.0008454256679,39.0012769114909
0.936388888888889,63.4022558852016,29.9849899927337,29.995676974449,29.9876357395877,29.993710546681,29.9891459261588,29.9926012296833,29.9900137679655,29.9919871331798,29.9905414682865,29.9917283582336,29.9910968118742,29.9923308338327,29.9936378215054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.936039374845,38.9972398322725,39.0010113208725,38.9986008264816,39.0008495787778,38.9995860151395,39.0009691692309,39.0003561216679,39.0012446531938,39.0009930330243,39.0015766039841,39.0014591875445,39.0016572269935,39.0020881321223
0.936666666666667,63.4044250238266,29.9850103861467,29.9956828463027,29.9876525350457,29.993719092757,29.9891606693503,29.9926112836224,29.9900273326837,29.9919980214769,29.9905543169047,29.9917395978321,29.9911089064686,29.9923412538482,29.9936464627023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.93884058335,38.9980564898682,39.0018229311515,38.9994156551065,39.0016613977905,39.0003995179661,39.0017808200972,39.0011685864958,39.0020559271843,39.0018046379919,39.0023874255993,39.002270161236,39.0024679331403,39.0028982583444
0.936944444444444,63.4065912234302,29.9850307519469,29.9956887102095,29.9876693077697,29.9937276272569,29.9891753925863,29.9926213239405,29.9900408790388,29.9920088950218,29.9905671481258,29.991750822202,29.9911209846842,29.9923516597466,29.9936550921996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.94163802975,38.9988720458583,39.002633446449,39.0002293845408,39.0024721215618,39.0012119233563,39.0025913759584,39.0019799552641,39.0028661066809,39.0026151480435,39.0031971533309,39.0030800408552,39.0032775455708,39.0037072916188
0.937222222222222,63.4087544879773,29.9850510901711,29.99569456618,29.98768605779,29.9937361501964,29.9891900958932,29.9926313506558,29.9900544070554,29.9920197538342,29.9905799619729,29.9917620313638,29.9911330465429,29.992362051547,29.9936637100131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.944431719024,38.9996865017131,39.0034428682271,39.0010420162518,39.003281751554,39.0020232327752,39.0034008382766,39.0027902294362,39.0036751931449,39.0034245646411,39.0040057886396,39.0038888278632,39.0040860657452,39.0045152334047
0.9375,63.4109148214274,29.9850714008563,29.9957004142249,29.9877027851368,29.9937446615906,29.9892047792978,29.9926413637865,29.9900679167579,29.9920305979338,29.9905927584694,29.9917732253377,29.9911450920667,29.9923724292681,29.9936723161582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.94722165614,39.0004998589008,39.0042511979459,39.001853551705,39.0040902892277,39.0028334476861,39.004209208512,39.0035994104737,39.0044831880358,39.0042328892448,39.0048133329842,39.0046965237188,39.0048934951222,39.0053220851598
0.937777777777778,63.4130722277348,29.9850916840389,29.9957062543547,29.9877194898404,29.9937531614552,29.9892194428265,29.9926513633508,29.9900814081708,29.9920414273403,29.9906055376384,29.9917844041442,29.9911571212772,29.9923827929287,29.9936809106507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.950007846064,39.0013121188881,39.0050584370636,39.0026639923638,39.0048977360415,39.0036425695502,39.0050164881229,39.004407499836,39.0052900928114,39.0050401233126,39.0056197878215,39.0055031298791,39.0056998351584,39.0061278483397
0.938055555555556,63.4152267108486,29.9851119397559,29.9957120865798,29.9877361719311,29.9937616498055,29.9892340865058,29.9926613493667,29.9900948813184,29.9920522420733,29.990618299503,29.9917955678035,29.9911691341964,29.9923931425478,29.9936894935061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.952790293753,39.0021232831395,39.0058645870367,39.0034733396897,39.005704093452,39.004450599827,39.0058226785657,39.0052144989809,39.0060959089274,39.0058462683009,39.0064251546065,39.0063086477994,39.0065050873086,39.0069325243984
0.938333333333333,63.4173782747125,29.9851321680438,29.995717910911,29.9877528314389,29.993770126657,29.9892487103624,29.9926713218525,29.9901083362253,29.9920630421526,29.9906310440864,29.991806716336,29.991181130846,29.9924034781442,29.99369806474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.955569004158,39.0029333531177,39.0066696493196,39.0042815951426,39.0065093629139,39.005257539974,39.0066277812948,39.0060204093642,39.0069006378376,39.006651325664,39.0072294347924,39.0071130789329,39.0073092530256,39.0077361147875
0.938611111111111,63.419526923265,29.9851523689392,29.9957237273587,29.987769468394,29.9937785920248,29.9892633144225,29.9926812808261,29.9901217729157,29.9920738275976,29.9906437714116,29.9918178497617,29.9911931112478,29.9924137997365,29.9937066243678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.958343982225,39.0037423302836,39.007473625365,39.0050887601801,39.0073135458804,39.0060633914467,39.007431797763,39.0068252324398,39.0077042809939,39.0074552968543,39.0080326298302,39.0079164247311,39.0081123337604,39.0085386209573
0.938888888888889,63.4216726604393,29.9851725424786,29.9957295359333,29.9877860828265,29.9937870459246,29.9892778987126,29.9926912263058,29.990135191414,29.992084598428,29.9906564815018,29.991828968101,29.9912050754236,29.9924241073436,29.9937151724052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.961115232893,39.0045502160959,39.0082765166234,39.0058948362582,39.0081166438023,39.0068681556989,39.0082347294209,39.0076289696596,39.0085068398466,39.0082581833226,39.0088347411693,39.0087186866435,39.0089143309622,39.0093400443558
0.939166666666667,63.4238154901634,29.9851926886987,29.9957353366455,29.9878026747664,29.9937954883714,29.9892924632592,29.9927011583094,29.9901485917445,29.9920953546633,29.9906691743799,29.9918400713741,29.9912170233949,29.9924344009842,29.9937237088677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.963882761095,39.0053570120118,39.0090783245437,39.006699824831,39.0089186581288,39.0076718341825,39.0090365777173,39.0084316224739,39.0093083158438,39.0090599865175,39.0096357702573,39.0095198661178,39.0097152460781,39.0101403864293
0.939444444444444,63.4259554163599,29.9852128076358,29.9957411295057,29.9878192442437,29.9938039193807,29.9893070080885,29.9927110768552,29.9901619739314,29.9921060963231,29.990681850069,29.9918511596012,29.9912289551836,29.9924446806769,29.9937322337706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.966646571756,39.0061627194863,39.0098790505729,39.0075037273505,39.0097195903072,39.0084744283474,39.0098373440993,39.009233192331,39.0101087104317,39.0098607078858,39.0104357185395,39.0103199645997,39.0105150805534,39.0109396486221
0.939722222222222,63.4280924429465,29.9852328993263,29.9957469145244,29.9878357912885,29.9938123389678,29.9893215332269,29.992720981961,29.9901753379989,29.9921168234269,29.9906945085921,29.9918622328023,29.9912408708112,29.9924549464406,29.9937407471296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.969406669798,39.0069673399727,39.0106786961561,39.0083065452669,39.0105194417828,39.0092759396417,39.0106370300119,39.0100336806771,39.010908025055,39.0106603488725,39.0112345874598,39.0111189835332,39.0113138358317,39.0117378323767
0.94,63.4302265738352,29.9852529638066,29.995752691712,29.9878523159305,29.9938207471479,29.9893360387006,29.9927308736448,29.9901886839714,29.9921275359941,29.990707149972,29.9918732909976,29.9912527702993,29.9924651982937,29.99374924896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.972163060133,39.0077708749224,39.0114772627363,39.0091082800288,39.0113182139992,39.0100763695116,39.0114356368984,39.0108330889567,39.0117062611561,39.0114589109207,39.0120323784598,39.0119169243603,39.0121115133546,39.0125349391339
0.940277777777778,63.4323578129333,29.9852730011131,29.995758461079,29.9878688181999,29.9938291439362,29.989350524536,29.9927407519247,29.9902020118729,29.9921382340443,29.9907197742318,29.9918843342073,29.9912646536697,29.9924754362551,29.9937577392773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.97491574767,39.0085733257848,39.012274751755,39.0099089330825,39.0121159083981,39.0108757194015,39.0122331662,39.0116314186126,39.0125034201757,39.0122563954716,39.0128290929796,39.0127137885211,39.0129081145617,39.0133309703323
0.940555555555555,63.4344861641424,29.9852930112821,29.9957642226359,29.9878852981263,29.9938375293481,29.9893649907592,29.9927506168184,29.9902153217275,29.9921489175968,29.9907323813943,29.9918953624513,29.9912765209437,29.9924856603432,29.9937662180969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.977664737309,39.0093746940074,39.0130711646516,39.0107085058727,39.0129125264191,39.0116739907537,39.0130296193563,39.0124286710854,39.0132995035527,39.0130528039645,39.0136247324572,39.013509577454,39.0137036408908,39.0141259274088
0.940833333333333,63.4366116313592,29.9853129943497,29.995769976393,29.9879017557397,29.9938459033986,29.9893794373965,29.9927604683441,29.9902286135595,29.992159586671,29.9907449714823,29.9919063757497,29.9912883721431,29.9924958705766,29.9937746854341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.980410033947,39.0101749810362,39.0138665028636,39.0115069998421,39.0137080695002,39.0124711850089,39.0138249978049,39.013224847814,39.014094512724,39.0138481378368,39.0144192983288,39.0143042925953,39.0144980937781,39.0149198117984
0.941111111111111,63.438734218475,29.9853329503521,29.9957757223607,29.9879181910698,29.9938542661031,29.9893938644739,29.9927703065195,29.9902418873929,29.9921702412865,29.9907575445188,29.9919173741226,29.9913002072892,29.992506066974,29.9937831413044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.983151642471,39.0109741883148,39.0146607678267,39.0123044164316,39.0145025390774,39.0132673036058,39.0146193029814,39.0140199502355,39.0148884491247,39.0146423985242,39.0152127920288,39.0150979353795,39.0152914746575,39.0157126249344
0.941388888888889,63.4408539293761,29.9853528793256,29.9957814605495,29.9879346041464,29.9938626174767,29.9894082720176,29.9927801313625,29.9902551432517,29.9921808814624,29.9907701005265,29.9919283575899,29.9913120264036,29.9925162495539,29.993791585723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.985889567764,39.0117723172852,39.0154539609749,39.0131007570802,39.0152959365848,39.0140623479812,39.0154125363198,39.0148139797849,39.0156813141881,39.0154355874605,39.0160052149895,39.0158905072394,39.0160837849613,39.0165043682479
0.941666666666667,63.4429707679435,29.9853727813061,29.9957871909697,29.9879509949991,29.9938709575346,29.9894226600537,29.992789942891,29.9902683811599,29.9921915072182,29.9907826395281,29.9919393261716,29.9913238295077,29.9925264183347,29.9938000187054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.988623814704,39.0125693693876,39.0162460837401,39.0138960232251,39.0160882634548,39.0148563195701,39.0162046992521,39.0156069378956,39.0164731093455,39.0162277060773,39.0167965686416,39.0166820096058,39.01687502612,39.0172950431685
0.941944444444444,63.445084738053,29.9853926563298,29.9957929136318,29.9879673636577,29.9938792862918,29.9894370286083,29.9927997411228,29.9902816011416,29.9922021185731,29.9907951615465,29.9919502798876,29.991335616623,29.992536573335,29.9938084402668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.991354388159,39.0133653460601,39.0170371375523,39.0146902163014,39.0168795211178,39.0156492198056,39.0169957932083,39.016398825999,39.0172638360264,39.0170187558049,39.0175868544139,39.0174724439076,39.0176651995619,39.0180846511236
0.942222222222222,63.4471958435752,29.9854125044327,29.995798628546,29.9879837101518,29.9938876037635,29.9894513777073,29.9928095260757,29.9902948032208,29.9922127155465,29.9908076666044,29.9919612187579,29.9913473877708,29.9925467145732,29.9938168504225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.994081292995,39.0141602487392,39.0178271238399,39.0154833377426,39.0176697110024,39.016441050119,39.0177858196168,39.0171896455247,39.0180534956585,39.0178087380713,39.0183760737332,39.018261811572,39.0184543067139,39.0188731935391
0.9425,63.4493040883756,29.9854323256507,29.9958043357227,29.988000034511,29.9938959099648,29.9894657073768,29.9928192977674,29.9903079874213,29.9922232981576,29.9908201547244,29.9919721428024,29.9913591429726,29.9925568420678,29.9938252491877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.996804534069,39.0149540788593,39.0186160440293,39.0162753889802,39.0184588345354,39.0172318119396,39.018574779904,39.0179793979002,39.0188420896676,39.0185976543028,39.0191642280246,39.0190501140242,39.0192423490007,39.0196606718387
0.942777777777778,63.4514094763146,29.9854521200198,29.9958100351723,29.9880163367649,29.9939042049109,29.9894800176428,29.9928290562158,29.990321153767,29.9922338664257,29.9908326259292,29.9919830520409,29.9913708822496,29.9925669558373,29.9938336365779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.999524116232,39.015746837853,39.019403899545,39.0170663714439,39.0192468931414,39.0180215066949,39.0193626754946,39.0187680845516,39.0196296194776,39.0193855059239,39.0199513187112,39.0198373526876,39.0200293278452,39.0204470874446
0.943055555555556,63.4535120112472,29.9854718875757,29.9958157269051,29.9880326169429,29.9939124886166,29.989494308531,29.9928388014385,29.9903343022818,29.9922444203699,29.9908450802414,29.9919939464932,29.9913826056233,29.9925770558999,29.993842012608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.00224004433,39.0165385271512,39.0201906918098,39.0178562865616,39.0200338882437,39.0188101358108,39.0201495078111,39.0195557069028,39.0204160865105,39.0201722943571,39.0207373472143,39.0206235289837,39.0208152446687,39.0212324417767
0.943333333333333,63.4556116970235,29.9854916283545,29.9958214109313,29.9880488750746,29.9939207610972,29.9895085800676,29.9928485334533,29.9903474329897,29.9922549600095,29.9908575176837,29.9920048261792,29.9913943131148,29.9925871422741,29.9938503772935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.004952323203,39.0173291481827,39.0209764222444,39.0186451357592,39.0208198212634,39.0195977007109,39.0209352782745,39.0203422663758,39.0212014921867,39.0209580210231,39.0215223149535,39.0214086443323,39.0216001008902,39.0220167362536
0.943611111111111,63.4577085374884,29.9855113423917,29.9958270872612,29.9880651111895,29.9939290223675,29.9895228322782,29.9928582522778,29.9903605459143,29.9922654853636,29.9908699382786,29.9920156911187,29.9914060047456,29.9925972149782,29.9938587306494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.007660957683,39.0181187023747,39.0217610922679,39.0194329204608,39.0216046936197,39.0203842028173,39.0217199883038,39.0211277643911,39.0219858379245,39.021742687341,39.0223062233464,39.0221927001511,39.0223838979274,39.0227999722915
0.943888888888889,63.4598025364815,29.9855310297233,29.9958327559052,29.9880813253169,29.9939372724427,29.9895370651887,29.9928679579298,29.9903736410794,29.9922759964513,29.9908823420487,29.9920265413315,29.9914176805367,29.9926072740306,29.993867072691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.010365952597,39.0189071911523,39.0225447032974,39.0202196420887,39.0223885067302,39.0211696435501,39.0225036393162,39.021912202367,39.0227691251404,39.0225262947276,39.0230890738088,39.0229756978562,39.0231666371956,39.0235821513052
0.944166666666667,63.4618936978375,29.9855506903848,29.9958384168735,29.9880975174862,29.9939455113377,29.989551278825,29.9928776504269,29.9903867185089,29.9922864932919,29.9908947290164,29.9920373768372,29.9914293405095,29.9926173194496,29.9938754034334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.013067312766,39.0196946159388,39.0233272567484,39.0210053020633,39.0231712620105,39.0219540243275,39.023286232727,39.0226955817202,39.0235513552492,39.0233088445983,39.0238708677546,39.0237576388617,39.0239483201087,39.0243632747075
0.944444444444444,63.4639820253858,29.9855703244119,29.9958440701764,29.9881136877268,29.9939537390675,29.9895654732128,29.9928873297866,29.9903997782264,29.9922969759043,29.9909070992044,29.9920481976556,29.9914409846851,29.9926273512534,29.9938837228917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.015765043005,39.0204809781559,39.0241087540341,39.0217899018031,39.0239529608744,39.0227373465661,39.0240677699497,39.0234779038654,39.0243325296638,39.0240903383663,39.0246516065959,39.0245385245801,39.0247289480786,39.0251433439092
0.944722222222222,63.4660675229508,29.9855899318403,29.9958497158241,29.988129836068,29.9939619556469,29.9895796483778,29.9928969960266,29.9904128202556,29.9923074443077,29.9909194526349,29.9920590038064,29.9914526130847,29.9926373694603,29.9938920310811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.018459148122,39.0212662792231,39.0248891965664,39.022573442725,39.0247336047338,39.0235196116803,39.0248482523961,39.0242591702155,39.0251126497951,39.0248707774433,39.0254312917429,39.0253183564217,39.0255085225153,39.0259223603195
0.945,63.4681501943517,29.9856095127054,29.9958553538268,29.988145962539,29.9939701610911,29.9895938043457,29.9929066491645,29.9904258446202,29.992317898521,29.9909317893305,29.9920697953092,29.9914642257293,29.9926473740885,29.9939003280167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.02114963292,39.0220505205582,39.0256685857549,39.0233559262437,39.0255131949989,39.024300821083,39.0256276814758,39.0250393821816,39.0258917170523,39.0256501632388,39.0262099246042,39.0260971357951,39.0262870448269,39.0267003253457
0.945277777777778,63.4702300434026,29.9856290670429,29.9958609841948,29.9881620671691,29.9939783554147,29.9896079411422,29.9929162892179,29.9904388513438,29.9923283385634,29.9909441093136,29.9920805721837,29.9914758226402,29.9926573651563,29.9939086137134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.023836502194,39.0228337035773,39.0264469230077,39.0241373537724,39.0262917330779,39.0250809761851,39.0264060585968,39.025818541173,39.0266697328428,39.0264284971607,39.0269875065864,39.0268748641073,39.02706451642,39.0274772403932
0.945555555555556,63.4723070739126,29.9856485948881,29.9958666069382,29.9881781499874,29.9939865386329,29.9896220587929,29.9929259162042,29.99045184045,29.9923387644537,29.9909564126066,29.9920913344496,29.9914874038384,29.9926673426819,29.9939168881865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.026519760735,39.0236158296945,39.0272242097308,39.0249177267222,39.0270692203773,39.0258600783956,39.0271833851654,39.0265966485971,39.0274466985722,39.027205780615,39.0277640390941,39.0276515427632,39.027840938699,39.0282531068656
0.945833333333333,63.4743812896857,29.9856680962765,29.9958722220673,29.9881942110232,29.9939947107603,29.9896361573234,29.9929355301409,29.9904648119624,29.9923491762111,29.9909686992317,29.9921020821263,29.9914989693449,29.9926773066833,29.9939251514508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.029199413327,39.0243969003221,39.0280004473287,39.0256970465025,39.0278456583016,39.0266381291218,39.0279596625859,39.0273737058593,39.0282226156441,39.027982015006,39.0285395235304,39.028427173166,39.0286163130667,39.0290279261647
0.946111111111111,63.4764526945206,29.9856875712435,29.9958778295922,29.9882102503056,29.9940028718119,29.9896502367594,29.9929451310457,29.9904777659045,29.9923595738543,29.9909809692113,29.9921128152335,29.9915105191808,29.9926872571788,29.9939334035215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.031875464748,39.0251769168705,39.0287756372037,39.0264753145209,39.0286210482538,39.0274151297692,39.0287348922607,39.0281497143636,39.0289974854603,39.028757201736,39.0293139612963,39.0292017567169,39.029390640924,39.0298016996905
0.946388888888889,63.4785212922113,29.9857070198245,29.995883429523,29.9882262678635,29.9940110218025,29.9896642971262,29.9929547189358,29.9904907022999,29.9923699574024,29.9909932225678,29.9921235337907,29.991522053367,29.9926971941864,29.9939416444136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.034547919769,39.0259558807483,39.0295497807566,39.0272525321831,39.0293953916347,39.0281910817412,39.0295090755905,39.0289246755118,39.029771309421,39.0295313422055,39.0300873537911,39.0299752948155,39.0301639236699,39.0305744288411
0.946666666666667,63.4805870865463,29.9857264420546,29.99588902187,29.9882422637262,29.994019160747,29.9896783384495,29.9929642938288,29.990503621172,29.9923803268743,29.9910054593233,29.9921342378175,29.9915335719246,29.9927071177243,29.993949874142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.037216783157,39.0267337933624,39.0303228793861,39.0280287008928,39.0301686898435,39.0289659864398,39.0302822139742,39.029698590704,39.0305440889242,39.0303044378132,39.0308597024124,39.0307477888594,39.0309361627017,39.0313461150128
0.946944444444444,63.4826500813094,29.9857458379692,29.9958946066433,29.9882582379225,29.99402728866,29.9896923607547,29.9929738557421,29.9905165225443,29.9923906822888,29.9910176795001,29.9921449273332,29.9915450748745,29.9927170278105,29.9939580927216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.039882059669,39.0275106561177,39.0310949344893,39.0288038220523,39.0309409442775,39.0297398452647,39.0310543088088,39.0304714613385,39.0313158253666,39.031076489956,39.0316310085556,39.0315192402446,39.0317073594148,39.0321167596001
0.947222222222222,63.4847102802792,29.9857652076034,29.995900183853,29.9882741904816,29.9940354055565,29.9897063640672,29.9929834046931,29.9905294064402,29.9924010236647,29.9910298831204,29.9921556023574,29.9915565622375,29.992726924463,29.9939663001675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.042543754062,39.0282864704173,39.0318659474613,39.0295778970618,39.0317121563322,39.0305126596142,39.0318253614895,39.0312432888117,39.0320865201425,39.031847500029,39.0324012736148,39.032289650365,39.0324775152029,39.0328863639956
0.9475,63.4867676872291,29.9857845509925,29.9959057535092,29.9882901214322,29.9940435114511,29.9897203484125,29.9929929406991,29.990542272883,29.9924113510209,29.9910420702064,29.9921662629095,29.9915680340347,29.9927368077,29.9939744964946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.04520187108,39.0290612376626,39.0326359196956,39.0303509273195,39.0324823274013,39.0312844308845,39.0325953734097,39.0320140745183,39.0328561746448,39.0326174694254,39.0331704989819,39.033059020613,39.0332466314577,39.0336549295904
0.947777777777778,63.4888223059277,29.9858038681716,29.995911315622,29.9883060308033,29.9940516063586,29.9897343138159,29.9930024637776,29.9905551218963,29.9924216643763,29.9910542407802,29.992176909009,29.9915794902868,29.9927466775394,29.9939826817177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.047856415467,39.0298349592531,39.0334048525837,39.0311229142222,39.0332514588766,39.03205516047,39.0333643459609,39.0327838198511,39.0336247902644,39.0333863995367,39.033938686047,39.0338273523788,39.0340147095692,39.0344224577733
0.948055555555556,63.4908741401385,29.9858231591756,29.9959168702015,29.9883219186238,29.9940596902938,29.9897482603028,29.9930119739458,29.9905679535032,29.9924319637495,29.991066394864,29.9921875406752,29.9915909310148,29.9927565339992,29.9939908558517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.050507391957,39.0306076365864,39.0341727475153,39.0318938591645,39.0340195521483,39.0328248497636,39.0341322805329,39.033552526201,39.0343923683904,39.0341542917524,39.0347058361986,39.0345946470511,39.0347817509255,39.0351889499317
0.948333333333333,63.4929231936199,29.9858424240397,29.9959224172578,29.9883377849225,29.9940677632713,29.9897621878984,29.9930214712211,29.9905807677271,29.9924422491593,29.9910785324798,29.9921981579275,29.9916023562393,29.9927663770973,29.9939990189116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.053154805279,39.0313792710583,39.0349396058784,39.0326637635395,39.0347866086045,39.0335935001559,39.0348991785137,39.0343201949573,39.0351589104102,39.0349211474605,39.0354719508233,39.0353609060166,39.0355477569131,39.0359544074509
0.948611111111111,63.4949694701252,29.9858616627988,29.9959279568009,29.9883536297282,29.9940758253057,29.9897760966282,29.9930309556207,29.9905935645913,29.9924525206246,29.9910906536497,29.9922087607852,29.9916137659812,29.9927762068516,29.9940071709121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.055798660158,39.0321498640629,39.0357054290591,39.0334326287383,39.0355526296317,39.0343611130361,39.0356650412894,39.0350868275075,39.0359244177093,39.0356869680468,39.0362370313058,39.0361261306605,39.0363127289165,39.0367188317146
0.948888888888889,63.4970129734029,29.9858808754878,29.9959334888409,29.9883694530697,29.9940838764119,29.9897899865172,29.993040427162,29.9906063441189,29.9924627781639,29.9911027583957,29.9922193492677,29.9916251602613,29.9927860232802,29.9940153118682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.058438961309,39.0329194169924,39.0364702184417,39.0342004561502,39.0363176166144,39.0351276897914,39.0364298702443,39.0358524252369,39.0366888916714,39.0364517548957,39.037001079029,39.0368903223657,39.0370766683185,39.0374822241046
0.949166666666667,63.4990537071964,29.9859000621417,29.9959390133878,29.9883852549756,29.9940919166043,29.9898038575907,29.9930498858621,29.9906191063334,29.9924730217959,29.99111484674,29.9922299233942,29.9916365391003,29.9927958264008,29.9940234417945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.061075713444,39.0336879312373,39.0372339754088,39.0349672471627,39.0370815709357,39.0358932318072,39.037193666761,39.0366169895295,39.0374523336785,39.0372155093894,39.0377640953742,39.0376534825138,39.0378395764999,39.038244586001
0.949444444444444,63.501091675244,29.9859192227953,29.9959445304517,29.9884010354747,29.9940999458978,29.989817709874,29.9930593317383,29.9906318512577,29.9924832515394,29.9911269187043,29.992240483184,29.9916479025189,29.9928056162313,29.9940315607059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.063708921268,39.0344554081861,39.037996701341,39.0357330031616,39.0378444939763,39.036657740467,39.0379564322202,39.0373805217671,39.0382147451105,39.0379782329086,39.0385260817207,39.0384156124842,39.03860145484,39.0390059187819
0.949722222222222,63.5031268812791,29.9859383574835,29.9959500400426,29.9884167945956,29.9941079643067,29.9898315433921,29.9930687648078,29.9906445789151,29.9924934674129,29.9911389743108,29.9922510286564,29.9916592505377,29.9928153927897,29.9940396686171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.06633858948,39.0352218492255,39.0387583976173,39.0364977255307,39.0386063871157,39.0374212171528,39.0387181680008,39.0381430233299,39.0389761273458,39.0387399268321,39.0392870394461,39.0391767136548,39.0393623047161,39.0397662238238
0.95,63.50515932903,29.9859574662408,29.9959555421704,29.9884325323669,29.9941159718459,29.9898453581702,29.9930781850877,29.9906572893287,29.9925036694351,29.9911510135812,29.9922615598305,29.9916705831775,29.9928251560936,29.994047765543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.068964722774,39.0359872557407,39.0395190656148,39.0372614156521,39.0393672517311,39.0381836632445,39.0394788754799,39.0389044955964,39.0397364817609,39.0395005925368,39.0400469699261,39.0399367874015,39.0401221275037,39.0405255025013
0.950277777777778,63.5071890222202,29.9859765491022,29.9959610368451,29.9884482488172,29.9941239685297,29.9898591542334,29.9930875925953,29.9906699825216,29.9925138576246,29.9911630365376,29.9922720767256,29.9916819004588,29.9928349061609,29.9940558514982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.071587325836,39.0367516291147,39.0402787067088,39.0380240749062,39.0401270891983,39.0389450801203,39.040238556033,39.039664939943,39.0404958097306,39.0402602313981,39.0408058745347,39.0406958350985,39.0408809245765,39.0412837561873
0.950555555555555,63.509215964568,29.9859956061023,29.9959665240768,29.988463943975,29.9941319543729,29.9898729316066,29.9930969873476,29.9906826585168,29.9925240319998,29.9911750432017,29.9922825793609,29.9916932024022,29.9928446430094,29.9940639264975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.074206403347,39.0375149707289,39.0410373222729,39.0387857046714,39.040885900891,39.0397054691567,39.0409972110334,39.0404243577446,39.0412541126277,39.0410188447891,39.0415637546441,39.0414538581183,39.0416386973067,39.0420409862527
0.950833333333333,63.511240159787,29.9860146372756,29.9959720038754,29.9884796178689,29.9941399293898,29.9898866903151,29.9931063693619,29.9906953173375,29.9925341925795,29.9911870335954,29.9922930677554,29.9917044890284,29.9928543666567,29.9940719905556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.076821959983,39.038277281963,39.0417949136787,39.0395463063245,39.0416436881813,39.0404648317283,39.0417548418531,39.041182750374,39.0420113918235,39.0417764340817,39.0423206116247,39.0422108578313,39.0423954470642,39.0427971940668
0.951111111111111,63.5132616115856,29.9860336426568,29.9959774762508,29.9884952705272,29.9941478935951,29.9899004303836,29.993115738655,29.9907079590066,29.992544339382,29.9911990077406,29.9923035419283,29.9917157603579,29.9928640771207,29.994080043687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.079434000412,39.0390385641946,39.0425514822963,39.0403058812404,39.0424004524395,39.0412231692079,39.0425114498619,39.0419401192026,39.0427676486871,39.0425330006455,39.0430764468451,39.0429668356064,39.0431511752176,39.0435523809972
0.951388888888889,63.5152803236673,29.9860526222805,29.9959829412129,29.9885109019785,29.9941558470032,29.9899141518373,29.9931250952442,29.990720583547,29.9925544724258,29.991210965659,29.9923140018987,29.9917270164111,29.9928737744191,29.9940880859066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.082042529298,39.0397988187998,39.0433070294939,39.0410644307922,39.0431561950339,39.0419804829665,39.043267036428,39.0426964655997,39.0435228845862,39.0432885458487,39.043831261672,39.0437217928106,39.0439058831334,39.0443065484094
0.951666666666667,63.5172962997306,29.9860715761811,29.9959883987717,29.9885265122511,29.9941637896287,29.989927854701,29.9931344391465,29.9907331909818,29.9925645917295,29.9912229073723,29.9923244476857,29.9917382572086,29.9928834585695,29.9940961172289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.084647551298,39.0405580471527,39.0440615566377,39.0418219563512,39.0439109173314,39.0427367743734,39.0440216029178,39.0434517909329,39.0442771008866,39.0440430710574,39.0445850574706,39.0444757308092,39.0446595721764,39.0450596976674
0.951944444444444,63.5193095434692,29.986090504393,29.9959938489372,29.9885421013734,29.9941717214859,29.9899415389996,29.9931437703789,29.9907457813339,29.9925746973115,29.9912348329024,29.9923348793082,29.9917494827709,29.9928931295895,29.9941041376686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.087249071062,39.0413162506259,39.0448150650924,39.042578459287,39.0446646206968,39.043492044796,39.0447751506959,39.0442060965681,39.0450302989522,39.0447965776362,39.045337835604,39.0452286509656,39.0454122437097,39.0458118301333
0.952222222222222,63.5213200585718,29.9861094069507,29.9959992917191,29.9885576693736,29.9941796425893,29.9899552047581,29.9931530889584,29.9907583546261,29.9925847891902,29.9912467422708,29.9923452967854,29.9917606931184,29.9929027874969,29.9941121472402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.089847093237,39.0420734305897,39.0455675562208,39.0433339409672,39.0454173064931,39.0442462956001,39.0455276811251,39.0449593838693,39.0457824801452,39.0455490669478,39.0460895974338,39.0459805546415,39.0461638990945,39.0465629471675
0.9525,63.5233278487221,29.9861282838886,29.9960047271274,29.9885732162802,29.9941875529534,29.9899688520011,29.9931623949021,29.9907709108814,29.992594867384,29.9912586354994,29.9923557001363,29.9917718882715,29.9929124323092,29.9941201459583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.092441622461,39.0428295884132,39.0463190313839,39.044088402758,39.0461689760818,39.0449995281495,39.0462791955665,39.0457116541987,39.0465336458261,39.046300540353,39.0468403443196,39.0467314431968,39.0469145396903,39.0473130501284
0.952777777777778,63.5253329175989,29.986147135241,29.996010155172,29.9885887421213,29.9941954525925,29.9899824807536,29.9931716882267,29.9907834501225,29.9926049319112,29.9912705126096,29.9923660893797,29.9917830682506,29.992922064044,29.9941281338375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.095032663367,39.0435847254633,39.0470694919411,39.0448418460235,39.0469196308224,39.0457517438064,39.0470296953794,39.0464629089169,39.0472837973535,39.047050999211,39.0475900776193,39.0474813179896,39.0476641668548,39.0480621403729
0.953055555555556,63.5273352688761,29.9861659610421,29.9960155758627,29.9886042469251,29.994203341521,29.9899960910403,29.9931809689494,29.9907959723723,29.9926149827903,29.9912823736232,29.9923764645347,29.991794233076,29.992931682719,29.9941361108924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.097620220584,39.0443388431053,39.0478189392498,39.045594272126,39.0476692720727,39.0465029439311,39.0477791819212,39.0472131493826,39.0480329360844,39.0478004448791,39.0483387986892,39.0482301803763,39.048412781944,39.0488102192561
0.953333333333333,63.5293349062227,29.9861847613263,29.9960209892093,29.9886197307199,29.9942112197534,29.9900096828859,29.9931902370869,29.9908084776535,29.9926250200396,29.9912942185617,29.9923868256202,29.9918053827682,29.9929412883515,29.9941440771375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.100204298733,39.0450919427027,39.0485673746656,39.0463456824264,39.0484179011887,39.0472531298822,39.0485276565476,39.0479623769527,39.0487810633737,39.0485488787129,39.0490865088835,39.0489780317115,39.049160386312,39.0495572881311
0.953611111111111,63.5313318333027,29.9862035361276,29.9960263952218,29.9886351935338,29.9942190873039,29.9900232563151,29.9931994926563,29.9908209659889,29.9926350436773,29.9913060474467,29.992397172655,29.9918165173474,29.9929508809592,29.9941520325872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.102784902428,39.0458440256172,39.0493147995427,39.0470960782833,39.0491655195246,39.0480023030164,39.0492751206127,39.0487105929823,39.0495281805749,39.0492963020663,39.049833209555,39.0497248733479,39.0499069813111,39.0503033483494
0.953888888888889,63.5333260537754,29.9862222854803,29.9960317939098,29.9886506353948,29.9942269441869,29.9900368113527,29.9932087356743,29.9908334374012,29.9926450537218,29.9913178602997,29.9924075056581,29.9918276368338,29.9929604605596,29.9941599772561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.10536203628,39.0465950932086,39.0500612152331,39.0478454610538,39.049912128433,39.0487504646888,39.0500215754686,39.049457798825,39.0502742890395,39.0500427162913,39.0505789020543,39.0504707066366,39.0506525682921,39.0510484012608
0.954166666666667,63.535317571295,29.9862410094184,29.9960371852833,29.9886660563311,29.9942347904167,29.9900503480232,29.9932179661579,29.990845891913,29.9926550501912,29.9913296571423,29.9924178246483,29.9918387412478,29.9929700271701,29.9941679111587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.107935704893,39.0473451468352,39.0508066230872,39.0485938320934,39.0506577292645,39.0494976162527,39.0507670224657,39.0502039958323,39.0510193901174,39.0507881227381,39.0513235877306,39.051215532927,39.0513971486038,39.0517924482132
0.954444444444444,63.5373063895108,29.986259707976,29.9960425693521,29.9886814563706,29.9942426260077,29.9900638663514,29.9932271841238,29.9908583295472,29.9926650331039,29.9913414379959,29.9924281296444,29.9918498306097,29.9929795808082,29.9941758343093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.110505912864,39.0480941878533,39.0515510244537,39.0493411927555,39.0514023233681,39.0502437590594,39.0515114629527,39.050949185354,39.0517634851565,39.0515325227554,39.0520672679312,39.0519593535664,39.0521407235932,39.0525354905529
0.954722222222222,63.5392925120674,29.9862783811872,29.9960479461258,29.9886968355415,29.994250450974,29.9900773663617,29.993236389589,29.9908707503262,29.992675002478,29.9913532028819,29.9924384206652,29.9918609049395,29.9929891214913,29.9941837467225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.113072664784,39.0488422176175,39.0522944206796,39.050087544392,39.0521459120909,39.0509888944589,39.0522548982765,39.0516933687384,39.0525065755032,39.0522759176897,39.0528099440017,39.0527021699007,39.0528832946058,39.0532775296241
0.955,63.5412759426044,29.9862970290858,29.9960533156143,29.9887121938716,29.9942582653299,29.9900908480787,29.99324558257,29.9908831542726,29.9926849583318,29.9913649518218,29.9924486977296,29.9918719642574,29.9929986492368,29.9941916484126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.115635965241,39.0495892374807,39.0530368131099,39.0508328883528,39.0528884967785,39.0517330237989,39.0529973297822,39.0524365473317,39.0532486625019,39.0530183088863,39.0535516172858,39.0534439832739,39.053624862985,39.0540185667697
0.955277777777778,63.5432566847566,29.9863156517059,29.9960586778274,29.9887275313889,29.9942660690897,29.9901043115269,29.9932547630838,29.9908955414092,29.9926949006833,29.991376684837,29.9924589608562,29.9918830085838,29.9930081640622,29.9941995393941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.118195818814,39.0503352487939,39.0537782030879,39.0515772259862,39.0536300787744,39.0524761484258,39.0537387588132,39.0531787224786,39.0539897474955,39.0537596976882,39.0542922891257,39.0541847950282,39.0543654300728,39.0547586033305
0.955555555555556,63.5452347421539,29.9863342490814,29.9960640327748,29.9887428481212,29.9942738622677,29.9901177567309,29.9932639311471,29.9909079117583,29.9927048295508,29.9913884019489,29.9924692100638,29.9918940379385,29.9930176659847,29.9942074196813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.120752230078,39.0510802529065,39.0545185919554,39.0523205586386,39.0543706594205,39.0532182696839,39.0544791867111,39.0539198955217,39.054729831825,39.054500085437,39.0550319608614,39.0549246065041,39.0551049972092,39.0554976406456
0.955833333333333,63.5472101184212,29.986352821246,29.9960693804662,29.9887581440965,29.9942816448779,29.990131183715,29.9932730867765,29.9909202653426,29.9927147449524,29.9914001031788,29.9924794453711,29.9919050523419,29.9930271550218,29.9942152892885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.1233052036,39.0518242511659,39.0552579810522,39.0530628876549,39.0551102400571,39.053959388916,39.0552186148157,39.0546600678024,39.0554689168295,39.0552394734724,39.0557706338317,39.0556634190403,39.0558435657325,39.0562356800526
0.956111111111111,63.5491828171788,29.9863713682336,29.9960747209114,29.9887734193426,29.9942894169346,29.9901445925037,29.9932822299889,29.9909326021844,29.992724646906,29.991411788548,29.9924896667967,29.9919160518139,29.9930366311907,29.9942231482302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.125854743943,39.0525672449181,39.0559963717164,39.053804214378,39.0558488220225,39.0546995074629,39.0559570444653,39.0553992406597,39.0562070038467,39.0559778631323,39.0565083093733,39.0564012339738,39.0565811369793,39.0569727228871
0.956388888888889,63.551152842042,29.986389890078,29.99608005412,29.9887886738871,29.994297178452,29.9901579831215,29.9932913608008,29.9909449223063,29.9927345354299,29.9914234580778,29.9924998743595,29.9919270363745,29.9930460945088,29.9942309965206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.128400855665,39.053309235507,39.0567337652843,39.0545445401491,39.0565864066534,39.0554386266639,39.0566944769962,39.0561374154314,39.0569440942123,39.0567152557531,39.0572449888212,39.0571380526399,39.0573177122844,39.057708770483
0.956666666666667,63.5531201966213,29.9864083868128,29.9960853801018,29.988803907758,29.9943049294443,29.9901713555926,29.993300479229,29.9909572257307,29.9927444105421,29.9914351117894,29.9925100680778,29.9919380060439,29.9930555449932,29.994238834174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.130943543315,39.0540502242749,39.0574701630907,39.0552838663077,39.0573229952847,39.0561767478564,39.0574309137429,39.0568745934533,39.0576801892603,39.0574516526692,39.0579806735087,39.057873876372,39.0580532929809,39.0584438241725
0.956944444444444,63.5550848845224,29.9864268584717,29.9960906988664,29.9888191209829,29.9943126699255,29.9901847099414,29.99330958529,29.99096951248,29.9927542722605,29.9914467497042,29.9925202479705,29.991948960842,29.9930649826614,29.9942466612048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.13348281144,39.0547902125623,39.0582055664683,39.0560221941915,39.0580585892496,39.0569138723761,39.0581663560385,39.0576107760594,39.058415290323,39.0581870552134,39.0587153647674,39.058608706502,39.0587878804001,39.0591778852859
0.957222222222222,63.5570469093461,29.9864453050885,29.9960960104236,29.9888343135894,29.9943203999097,29.9901980461922,29.9933186790005,29.9909817825766,29.9927641206032,29.9914583718432,29.992530414056,29.9919599007888,29.9930744075305,29.9942544776272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.136018664577,39.055529201708,39.0589399767483,39.0567595251366,39.0587931898794,39.0576500015569,39.0589008052139,39.058345964582,39.0591493987308,39.0589214647166,39.059449063927,39.0593425443597,39.0595214758716,39.0599109551521
0.9575,63.5590062746885,29.9864637266965,29.996101314783,29.9888494856053,29.9943281194111,29.9902113643692,29.9933277603771,29.9909940360427,29.9927739555882,29.9914699782278,29.992540566353,29.9919708259043,29.9930838196176,29.9942622834554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.13855110726,39.0562671930491,39.0596733952601,39.057495860477,39.059526798504,39.058385136731,39.0596342625986,39.0590801603518,39.0598825158127,39.0596548825081,39.0601817723156,39.0600753912735,39.0602540807233,39.060643035098
0.957777777777778,63.5609629841407,29.9864821233295,29.9961066119542,29.9888646370581,29.9943358284437,29.9902246644968,29.9933368294363,29.9910062729007,29.9927837772334,29.9914815688789,29.9925507048799,29.9919817362083,29.9930932189401,29.9942700787037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.141080144016,39.0570041879207,39.0604058233314,39.0582312015454,39.0602594164511,39.0591192792288,39.0603667295204,39.0598133646976,39.0606146428956,39.0603873099154,39.0609134912596,39.06080724857,39.0609856962813,39.0613741264487
0.958055555555556,63.5629170412892,29.9865004950209,29.9961119019468,29.9888797679754,29.9943435270217,29.990237946599,29.9933458861948,29.991018493173,29.9927935855567,29.9914931438179,29.9925608296553,29.9919926317208,29.993102605515,29.9942778633862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.143605779369,39.0577401876565,39.061137262288,39.0589655496724,39.0609910450471,39.0598524303792,39.061098207305,39.0605455789466,39.0613457813048,39.0611187482643,39.0616442220836,39.0615381175738,39.0617163238699,39.0621042305279
0.958333333333333,63.5648684497155,29.9865188418041,29.9961171847706,29.9888948783848,29.994351215159,29.9902512107002,29.993354930669,29.9910306968817,29.9928033805761,29.9915047030656,29.9925709406977,29.9920035124615,29.9931119793596,29.9942856375173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.146128017832,39.0584751935883,39.0618677134542,39.0596989061871,39.0617216856164,39.060584591509,39.0618286972766,39.0612768044241,39.062075932364,39.0618491988789,39.0623739661103,39.0622679996081,39.0624459648119,39.0628333486572
0.958611111111111,63.5668172129965,29.9865371637127,29.996122460435,29.9889099683138,29.9943588928696,29.9902644568243,29.9933639628754,29.9910428840491,29.9928131623094,29.9915162466433,29.9925810380255,29.9920143784505,29.9931213404908,29.9942934011109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.148646863916,39.0592092070461,39.0625971781524,39.0604312724167,39.0624513394818,39.0613157639434,39.0625582007578,39.0620070424537,39.062805097395,39.0625786630815,39.063102724661,39.0629968959942,39.0631746204281,39.0635614821566
0.958888888888889,63.5687633347043,29.9865554607799,29.9961277289498,29.9889250377897,29.9943665601676,29.9902776849957,29.9933729828306,29.9910550546974,29.9928229307746,29.991527774572,29.9925911216572,29.9920252297075,29.9931306889259,29.9943011541814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.151162322126,39.0599422293582,39.0633256577034,39.0611626496867,39.0631800079642,39.0620459490061,39.0632867190693,39.0627362943574,39.0635332777179,39.0633071421927,39.0638304990551,39.0637248080517,39.0639022920378,39.0642886323445
0.959166666666667,63.5707068184059,29.9865737330391,29.9961329903245,29.9889400868401,29.994374217067,29.9902908952382,29.9933819905509,29.9910672088487,29.9928326859893,29.9915392868726,29.9926011916112,29.9920360662522,29.9931400246819,29.9943088967429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.15367439696,39.0606742618511,39.064053153426,39.0618930393211,39.0639076923829,39.0627751480188,39.06401425353,39.0634645614553,39.0642604746511,39.0640346375312,39.0645572906102,39.0644517370985,39.0646289809584,39.0650148005374
0.959444444444445,63.572647667664,29.9865919805235,29.9961382445686,29.9889551154924,29.9943818635817,29.9903040875761,29.9933909860529,29.9910793465252,29.9928424279716,29.9915507835662,29.9926112479059,29.9920468881045,29.9931493477758,29.9943166288094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.156183092911,39.0614053058499,39.0647796666377,39.0626224426417,39.0646343940555,39.0635033623015,39.0647408054573,39.064191845066,39.0649866895113,39.0647611504144,39.0652831006422,39.0651776844507,39.0653546885056,39.0657399880503
0.959722222222222,63.5745858860361,29.9866102032666,29.9961434916918,29.9889701237739,29.9943894997257,29.9903172620332,29.993399969353,29.9910914677491,29.992852156739,29.9915622646738,29.9926212905596,29.9920576952842,29.9931586582247,29.9943243503951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.158688414465,39.0621353626774,39.065505198654,39.0633508609691,39.0653601142979,39.0642305931725,39.0654663761666,39.0649181465061,39.0657119236134,39.0654866821575,39.0660079304654,39.0659026514228,39.0660794159935,39.0664641961961
0.96,63.5765214770753,29.9866284013013,29.9961487317036,29.9889851117119,29.9943971255129,29.9903304186337,29.9934089404675,29.9911035725423,29.9928618723095,29.9915737302162,29.9926313195907,29.9920684878108,29.9931679560456,29.994332061514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.161190366104,39.0628644336553,39.0662297507886,39.0640782956217,39.0660848544242,39.0649568419485,39.0661909669718,39.0656434670907,39.0664361782707,39.0662112340742,39.0667317813924,39.0666266393275,39.0668031647343,39.0671874262864
0.960277777777778,63.5784544443298,29.9866465746609,29.9961539646134,29.9890000793338,29.9944047409572,29.9903435574014,29.9934178994129,29.991115660927,29.9928715747008,29.9915851802144,29.9926413350176,29.9920792657041,29.9931772412554,29.9943397621803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.163688952303,39.063592520103,39.0669533243537,39.0648047479165,39.0668086157466,39.0656821099443,39.0669145791851,39.0663678081331,39.0671594547946,39.0669348074766,39.0674546547338,39.0673496494757,39.0675259360387,39.0679096796308
0.960555555555555,63.5803847913428,29.9866647233786,29.996159190431,29.9890150266668,29.9944123460726,29.9903566783603,29.9934268462055,29.9911277329252,29.9928812639305,29.9915966146892,29.9926513368585,29.9920900289838,29.9931865138713,29.9943474524079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.166184177531,39.0643196233386,39.0676759206597,39.0655302191687,39.067531399576,39.0664063984732,39.0676372141167,39.0670911709447,39.0678817544949,39.0676574036749,39.0681765517989,39.0680716831767,39.0682477312155,39.0686309575373
0.960833333333333,63.5823125216532,29.9866828474873,29.9961644091657,29.9890299537381,29.9944199408729,29.9903697815343,29.9934357808617,29.9911397885588,29.9928909400164,29.9916080336616,29.9926613251317,29.9921007776696,29.9931957739099,29.9943551322109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.168676046254,39.0650457446782,39.0683975410152,39.0662547106917,39.0682532072213,39.0671297088464,39.0683588730754,39.0678135568356,39.0686030786798,39.0683790239776,39.0688974738948,39.0687927417382,39.0689685515718,39.0693512613122
0.961111111111111,63.5842376387948,29.9867009470202,29.996169620827,29.9890448605749,29.9944275253719,29.9903828669473,29.9934447033977,29.9911518278499,29.9929006029762,29.9916194371522,29.9926712998555,29.992111511781,29.9932050213884,29.9943628016033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.171164562927,39.0657708854363,39.0691181867273,39.0669782237971,39.0689740399897,39.0678520423738,39.0690795573681,39.0685349671138,39.0693234286556,39.0690996696916,39.0696174223274,39.0695128264658,39.0696883984132,39.0700705922599
0.961388888888889,63.5861601462969,29.9867190220101,29.9961748254245,29.9890597472044,29.9944350995836,29.990395934623,29.9934536138299,29.9911638508204,29.9929102528275,29.991630825182,29.992681261048,29.9921222313376,29.9932142563236,29.9943704605991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.173649732005,39.0664950469257,39.0698378591011,39.0677007597952,39.0696938991867,39.0685734003633,39.0697992683002,39.0692554030858,39.0700428057268,39.0698193421219,39.0703363984004,39.0702319386639,39.0704072730432,39.0707889516835
0.961666666666667,63.588080047684,29.9867370724902,29.9961800229677,29.9890746136537,29.9944426635217,29.9904089845854,29.9934625121745,29.9911758574923,29.992919889588,29.9916421977718,29.9926912087275,29.992132936359,29.9932234787324,29.9943781092122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.176131557934,39.0672182304575,39.0705565594402,39.068422319994,39.0704127861162,39.0692937841213,39.070518007175,39.0699748660562,39.0707612111966,39.0705380425721,39.0710544034162,39.0709500796348,39.0711251767641,39.071506340884
0.961944444444444,63.5899973464758,29.9867550984932,29.9961852134659,29.9890894599498,29.9944502172001,29.9904220168581,29.9934713984479,29.9911878478873,29.9929295132752,29.9916535549421,29.9927011429122,29.9921436268647,29.9932326886316,29.9943857474567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.178610045154,39.067940437341,39.0712742890465,39.0691429057003,39.0711307020803,39.0700131949523,39.0712357752946,39.0706933573281,39.0714786463661,39.0712557723436,39.0717714386753,39.0716672506792,39.071842110876,39.0722227611608
0.962222222222222,63.5919120461873,29.9867731000521,29.9961903969287,29.9891042861199,29.9944577606325,29.990435031465,29.9934802726662,29.9911998220274,29.9929391239068,29.9916648967139,29.9927110636203,29.9921543028742,29.9932418860381,29.9943933753465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.181085198101,39.0686616688837,39.0719910492201,39.0698625182188,39.0718476483795,39.0707316341592,39.0719525739589,39.0714108782028,39.0721951125348,39.0719725327367,39.0724875054765,39.0723834530962,39.0725580766775,39.0729382138117
0.9625,63.5938241503291,29.9867910771996,29.9961955733655,29.9891190921909,29.9944652938327,29.9904480284297,29.9934891348456,29.9912117799344,29.9929487215003,29.9916762231077,29.9927209708698,29.9921649644071,29.9932510709687,29.9944009928954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.183557021205,39.0693819263917,39.0727068412594,39.0705811588529,39.0725636263123,39.0714491030432,39.0726684044664,39.0721274299799,39.0729106110006,39.0726883250494,39.0732026051169,39.073098688183,39.0732730754657,39.0736527001327
0.962777777777778,63.5957336624066,29.9868090299686,29.9962007427858,29.9891338781897,29.9944728168145,29.9904610077759,29.9934979850024,29.9912237216301,29.9929583060732,29.9916875341442,29.9927308646788,29.9921756114828,29.9932602434401,29.9944086001174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.186025518889,39.0701012111691,39.0734216664611,39.0712988289038,39.0732786371759,39.0721656029037,39.0733832681139,39.0728430139573,39.0736251430596,39.0734031505786,39.073916738892,39.0738129572354,39.0739871085357,39.0743662214182
0.963055555555556,63.5976405859208,29.9868269583918,29.9962059051988,29.9891486441435,29.9944803295916,29.9904739695273,29.9935068231526,29.9912356471362,29.9929678776431,29.9916988298441,29.9927407450656,29.9921862441208,29.9932694034692,29.9944161970264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.188490695571,39.0708195245184,39.0741355261203,39.0720155296714,39.0739926822655,39.0728811350386,39.0740971661963,39.0735576314312,39.0743387100063,39.0741170106189,39.0746299080954,39.0745262615471,39.074700177181,39.0750787789607
0.963333333333333,63.599544924368,29.9868448625018,29.9962110606141,29.989163390079,29.9944878321778,29.9904869137075,29.9935156493126,29.9912475564746,29.9929774362275,29.991710110228,29.992750612048,29.9921968623404,29.9932785510727,29.9944237836363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.190952555664,39.0715368677405,39.0748484215303,39.0727312624538,39.0747057628748,39.0735957007438,39.0748101000071,39.074271283696,39.0750513131333,39.0748299064637,39.0753421140192,39.0752386024105,39.0754122826934,39.0757903740513
0.963611111111111,63.6014466812398,29.9868627423314,29.9962162090411,29.9891781160232,29.9944953245866,29.9904998403401,29.9935244634983,29.9912594496669,29.9929869818438,29.9917213753164,29.9927604656442,29.992207466161,29.9932876862672,29.9944313599608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.193411103575,39.0722532421343,39.0755603539827,39.0734460285473,39.0754178802957,39.0743093013137,39.0755220708378,39.0749839720447,39.0757629537317,39.0755418394044,39.0760533579537,39.0759499811161,39.0761234263631,39.0765010079792
0.963888888888889,63.603345860023,29.9868805979131,29.996221350489,29.9891928220028,29.9945028068319,29.9905127494487,29.9935332657259,29.9912713267349,29.9929965145095,29.99173262513,29.9927703058722,29.992218055602,29.9932968090696,29.9944389260138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.195866343704,39.0729686489973,39.0762713247675,39.0741598292465,39.0761290358184,39.0750219380411,39.0762330799784,39.0756956977682,39.0764736330909,39.0762528107308,39.0767636411876,39.0766603989527,39.0768336094786,39.0772106820319
0.964166666666667,63.6052424642,29.9868984292796,29.9962264849674,29.9892075080448,29.9945102789273,29.9905256410568,29.9935420560116,29.9912831877001,29.993006034242,29.9917438596892,29.99278013275,29.9922286306828,29.9933059194965,29.9944464818092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.198318280448,39.0736830896252,39.0769813351729,39.0748726658444,39.0768392307314,39.0757336122169,39.0769431287171,39.0764064621561,39.0771833524986,39.0769628217311,39.0774729650078,39.0773698572074,39.0775428333264,39.0779193974953
0.964444444444444,63.6071364972483,29.9869162364633,29.9962316124855,29.9892221741758,29.9945177408864,29.9905385151879,29.9935508343713,29.9912950325843,29.9930155410588,29.9917550790146,29.9927899462955,29.9922391914226,29.9933150175645,29.9944540273606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.200766918195,39.074396565312,39.0776903864856,39.0755845396324,39.0775484663216,39.0764443251304,39.0776522183405,39.077116266496,39.0778921132406,39.0776718736917,39.0781813306996,39.0780783571658,39.0782510991918,39.0786271556536
0.964722222222222,63.6090279626407,29.9869340194968,29.9962367330527,29.9892368204226,29.9945251927229,29.9905513718654,29.993559600821,29.991306861409,29.9930250349771,29.9917662831267,29.9927997465267,29.9922497378408,29.9933241032903,29.994461562682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.20321226133,39.0751090773499,39.0783984799904,39.0762954518998,39.0782567438741,39.0771540780691,39.0783603501335,39.077825112074,39.0785999166013,39.0783799678973,39.0788887395466,39.0787859001116,39.0789584083581,39.0793339577894
0.965,63.6109168638456,29.9869517784124,29.9962418466783,29.9892514468119,29.9945326344504,29.9905642111129,29.9935683553769,29.9913186741958,29.9930345160144,29.9917774720458,29.9928095334615,29.9922602699566,29.9933331766905,29.994469087787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.205654314232,39.0758206270296,39.0791056169704,39.0770054039348,39.0789640646725,39.0778628723191,39.0790675253793,39.0785330001744,39.0793067638634,39.079087105631,39.0795951928307,39.0794924873269,39.079664762107,39.0800398051833
0.965277777777778,63.6128032043266,29.9869695132426,29.9962469533716,29.9892660533704,29.9945400660824,29.9905770329537,29.993577098055,29.9913304709663,29.993043984188,29.9917886457925,29.9928193071178,29.9922707877892,29.9933422377817,29.9944766026894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.208093081272,39.07653121564,39.0798117987073,39.0777143970234,39.0796704299984,39.0785707091645,39.0797737453594,39.07923993208,39.0800126563076,39.0797932881741,39.0803006918321,39.0801981200921,39.0803701617185,39.0807446991147
0.965555555555556,63.6146869875426,29.9869872240198,29.996252053142,29.9892806401247,29.9945474876326,29.9905898374112,29.9935858288712,29.9913422517419,29.9930534395153,29.9917998043871,29.9928290675135,29.9922812913579,29.9933512865805,29.9944841074029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.210528566819,39.0772408444683,39.0805170264808,39.0784224324502,39.0803758411321,39.0792775898878,39.0804790113535,39.0799459090717,39.0807175952133,39.0804985168064,39.0810052378293,39.080902799686,39.0810746084709,39.0814486408609
0.965833333333333,63.616568216948,29.9870049107763,29.9962571459987,29.9892952071014,29.9945548991145,29.9906026245087,29.9935945478414,29.9913540165443,29.9930628820134,29.9918109478499,29.9928388146665,29.9922917806818,29.9933603231034,29.9944916019413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.212960775234,39.0779495148001,39.0812213015691,39.0791295114979,39.081080299352,39.07998351577,39.08118332464,39.0806509324287,39.081421581858,39.0812027928059,39.0817088320992,39.0816065273856,39.0817781036409,39.0821516316977
0.966111111111111,63.6184468959924,29.9870225735443,29.9962622319511,29.9893097543271,29.9945623005417,29.9906153942696,29.9936032549817,29.9913657653948,29.9930723116997,29.9918220762015,29.9928485485945,29.9923022557801,29.9933693473669,29.9944990863181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.215389710872,39.0786572279192,39.0819246252487,39.0798356354479,39.0817838059348,39.0806884880902,39.0818866864952,39.0813550034289,39.0821246175176,39.0819061174488,39.082411475917,39.0823093044663,39.0824806485035,39.0828536728993
0.966388888888889,63.6203230281211,29.9870402123561,29.9962673110084,29.9893242818283,29.9945696919276,29.9906281467173,29.9936119503079,29.9913774983148,29.9930817285915,29.991833189462,29.9928582693154,29.992312716672,29.9933783593876,29.9945065605472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.217815378085,39.0793639851078,39.0826269987944,39.0805408055795,39.0824863621556,39.0813925081259,39.082589098194,39.082058123348,39.0828267034664,39.08260849201,39.0831131705562,39.0830111322018,39.083182244332,39.0835547657381
0.966666666666667,63.6221966167744,29.9870578272439,29.9962723831798,29.9893387896315,29.9945770732859,29.9906408818748,29.9936206338359,29.9913892153259,29.9930911327059,29.9918442876517,29.992867976847,29.9923231633765,29.993387359182,29.994514024642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.220237781216,39.0800697876464,39.0833284234793,39.0812450231705,39.0831879692878,39.082095577153,39.0832905610094,39.0827602934604,39.0835278409768,39.0833099177623,39.0838139172886,39.0837120118642,39.083882892398,39.0842549114848
0.966944444444444,63.6240676653883,29.9870754182398,29.9962774484747,29.9893532777632,29.9945844446299,29.9906535997655,29.9936293055817,29.9914009164494,29.9931005240602,29.991855370791,29.9928776712069,29.9923335959128,29.9933963467664,29.9945214786163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.222656924605,39.0807746368138,39.0840289005749,39.081948289497,39.0838886286032,39.0827976964456,39.083991076213,39.0834615150388,39.0842280313198,39.0840103959772,39.0845137173845,39.0844119447238,39.0845825939715,39.0849541114087
0.967222222222222,63.6259361773939,29.987092985376,29.9962825069022,29.9893677462498,29.9945918059733,29.9906663004126,29.9936379655611,29.9914126017066,29.9931099026714,29.9918664389001,29.9928873524131,29.9923440142999,29.9934053221574,29.9945289224837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.225072812585,39.0814785338871,39.084728431351,39.0826506058336,39.0845883413718,39.0834988672762,39.0846906450746,39.084161789354,39.0849272757645,39.0847099279242,39.0852125721123,39.0851109320493,39.0852813503209,39.085652366777
0.9675,63.6278021562181,29.9871105286845,29.9962875584716,29.9893821951177,29.9945991573293,29.9906789838392,29.9936466137899,29.9914242711189,29.9931192685569,29.9918774919991,29.9928970204831,29.9923544185569,29.9934142853714,29.9945363562578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.227485449484,39.0821814801418,39.0854270170758,39.083351973453,39.085287108862,39.0841990909156,39.0853892688622,39.0848611176753,39.0856255755785,39.0854085148714,39.0859104827389,39.0858089751078,39.0859791627126,39.0863496788557
0.967777777777778,63.6296656052827,29.9871280481973,29.9962926031921,29.9893966243932,29.9946064987115,29.9906916500685,29.9936552502839,29.9914359247076,29.9931286217337,29.9918885301083,29.9929066754347,29.9923648087027,29.9934232364248,29.9945437799521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.229894839625,39.0828834768518,39.0861246590156,39.0840523936262,39.0859849323406,39.0848983686329,39.0860869488424,39.0855595012704,39.0863229320277,39.0861061580851,39.0866074505295,39.0865060751646,39.0866760324118,39.0870460489088
0.968055555555556,63.6315265280054,29.9871455439465,29.9962976410728,29.9894110341028,29.9946138301332,29.9907042991236,29.993663875059,29.9914475624939,29.993137962219,29.9918995532479,29.9929163172856,29.9923751847564,29.9934321753339,29.9945511935802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.232300987325,39.0835845252891,39.0868213584354,39.0847518676227,39.0866818130727,39.0855967016958,39.0867836862799,39.0862569414052,39.0870193463763,39.0868028588299,39.0873034767475,39.0872022334835,39.0873719606818,39.0877414781988
0.968333333333333,63.633384927799,29.987163015964,29.9963026721231,29.9894254242726,29.994621151608,29.9907169310276,29.9936724881309,29.9914591844991,29.9931472900298,29.9919105614379,29.9929259460533,29.9923855467369,29.9934411021151,29.9945585971557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.234703896893,39.0842846267243,39.0875171165982,39.0854503967104,39.0873777523217,39.0862940913699,39.0874794824378,39.0869534393439,39.0877148198868,39.0874986183689,39.0879985626549,39.0878974513265,39.0880669487841,39.0884359679864
0.968611111111111,63.6352408080719,29.9871804642817,29.996307696352,29.9894397949289,29.9946284631491,29.9907295458035,29.9936810895154,29.9914707907445,29.9931566051832,29.9919215546985,29.9929355617555,29.9923958946631,29.9934500167848,29.9945659906921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.237103572637,39.084983782426,39.0882119347656,39.0861479821553,39.0880727513494,39.0869905389194,39.0881743385778,39.0876489963493,39.0884093538203,39.0881934379634,39.0886927095119,39.0885917299541,39.0887609979789,39.0891295195309
0.968888888888889,63.6370941722278,29.9871978889314,29.9963127137687,29.9894541460981,29.9946357647699,29.9907421434744,29.9936896792282,29.9914823812511,29.9931659076962,29.9919325330498,29.9929451644098,29.992406228554,29.9934589193592,29.9945733742029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.239500018856,39.0856819936614,39.0889058141973,39.0868446252218,39.0887668114158,39.087686045607,39.0888682559596,39.0883436136823,39.0891029494358,39.0888873188731,39.089385918577,39.0892850706249,39.0894541095244,39.0898221340897
0.969166666666667,63.638945023666,29.987215289945,29.9963177243824,29.9894684778061,29.9946430564839,29.9907547240631,29.993698257285,29.9914939560402,29.993175197586,29.9919434965118,29.9929547540338,29.9924165484285,29.9934678098547,29.9945807477016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.241893239844,39.086379261696,39.0895987561517,39.0875403271728,39.0894599337794,39.0883806126933,39.0895612358413,39.0890372926022,39.089795607991,39.0895802623561,39.0900781911072,39.0899774745961,39.0901462846774,39.0905138129187
0.969444444444444,63.640793365781,29.9872326673544,29.9963227282022,29.9894827900793,29.9946503383042,29.9907672875928,29.9937068237016,29.9915055151329,29.9931844748694,29.9919544451046,29.9929643306451,29.9924268543055,29.9934766882875,29.9945881112016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.244283239891,39.0870755877937,39.0902907618851,39.0882350892694,39.090152119697,39.0890742414376,39.0902532794795,39.0897300343666,39.0904873307419,39.0902722696688,39.0907695283576,39.0906689431231,39.0908375246929,39.091204557272
0.969722222222222,63.6426392019631,29.9872500211911,29.9963277252373,29.9894970829438,29.9946576102443,29.9907798340864,29.9937153784935,29.9915170585504,29.9931937395634,29.9919653788481,29.9929738942611,29.9924371462037,29.9934855546739,29.9945954647165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.246670023279,39.0877709732164,39.0909818326526,39.0889289127711,39.0908433704239,39.0897669330975,39.0909443881292,39.0904218402316,39.0911781189427,39.0909633420658,39.0914599315819,39.0913594774597,39.0915278308243,39.0918943684023
0.97,63.6444825355978,29.9872673514869,29.9963327154967,29.9895113564255,29.9946648723175,29.9907923635666,29.9937239216766,29.9915285863136,29.9932029916851,29.9919762977624,29.9929834448993,29.992447424142,29.9934944090301,29.9946028082596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.249053594288,39.0884654192248,39.0916719697072,39.0896217989358,39.0915336872133,39.0904586889288,39.0916345630434,39.0911127114516,39.0918679738461,39.0916534808003,39.092149402032,39.0920490788581,39.0922172043234,39.0925832475604
0.970277777777778,63.646323370066,29.9872846582735,29.9963376989896,29.9895256105507,29.994672124537,29.9908048760565,29.9937324532663,29.9915400984437,29.9932122312513,29.9919872018675,29.9929929825774,29.9924576881392,29.9935032513723,29.9946101418444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.251433957189,39.0891589270777,39.0923611743007,39.0903137490195,39.0922230713174,39.0911495101857,39.0923238054738,39.0918026492793,39.0925568967031,39.0923426871237,39.0928379409582,39.0927377485687,39.0929056464403,39.0932711959955
0.970555555555556,63.6481617087444,29.9873019415825,29.9963426757251,29.9895398453453,29.9946793669161,29.9908173715789,29.9937409732783,29.9915515949616,29.993221458279,29.9919980911831,29.9930025073126,29.992467938214,29.9935120817168,29.9946174654843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.253811116248,39.0898514980323,39.0930494476829,39.0910047642768,39.0929115239862,39.091839398121,39.0930121166704,39.0924916549657,39.093244888763,39.0930309622859,39.0935255496094,39.0934254878405,39.0935931584234,39.0939582149553
0.970833333333333,63.6499975550048,29.9873192014454,29.9963476457123,29.9895540608352,29.994686599468,29.9908298501565,29.9937494817282,29.9915630758885,29.993230672785,29.9920089657293,29.9930120191225,29.9924781743853,29.9935209000796,29.9946247791927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.256185075728,39.0905431333441,39.0937367911022,39.0916948459607,39.0935990464683,39.0925283539855,39.0936994978814,39.0931797297603,39.0939319512736,39.093718307535,39.0942122292323,39.0941122979207,39.0942797415196,39.0946443056858
0.971111111111111,63.6518309122147,29.9873364378939,29.9963526089601,29.9895682570466,29.994693822206,29.9908423118122,29.9937579786316,29.9915745412452,29.9932398747863,29.9920198255258,29.9930215180245,29.9924883966716,29.9935297064769,29.9946320829829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.258555839885,39.091233834267,39.0944232058052,39.0923839953223,39.0942856400107,39.0932163790285,39.0943859503534,39.0938668749108,39.094618085481,39.0944047241175,39.0948979810725,39.0947981800547,39.094965396974,39.0953294694313
0.971388888888889,63.653661783737,29.9873536509594,29.9963575654778,29.9895824340052,29.9947010351432,29.9908547565687,29.9937664640041,29.9915859910526,29.9932490642996,29.9920306705927,29.9930310040359,29.9924986050918,29.9935385009248,29.9946393768683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.260923412967,39.0919236020533,39.095108693037,39.0930722136113,39.0949713058586,39.0939034744977,39.0950714753316,39.0945530916635,39.0953032926296,39.0950902132783,39.0955828063737,39.0954831354867,39.0956501260303,39.0960137074346
0.971666666666667,63.6554901729302,29.9873708406733,29.9963625152742,29.9895965917369,29.994708238293,29.9908671844487,29.9937749378611,29.9915974253319,29.9932582413419,29.9920415009496,29.9930404771742,29.9925087996645,29.9935472834395,29.9946466608623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.263287799222,39.0926124379535,39.0957932540409,39.0937595020756,39.0956560452558,39.0945896416391,39.0957560740593,39.0952383812628,39.0959875739622,39.0957747762607,39.0962667063781,39.0961671654588,39.0963339299304,39.0966970209366
0.971944444444444,63.6573160831482,29.9873880070671,29.9963674583586,29.9896107302677,29.9947154316684,29.9908795954749,29.9937834002181,29.9916088441037,29.9932674059298,29.9920523166165,29.9930499374567,29.9925189804083,29.9935560540371,29.9946539349781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.265649002886,39.0933003432166,39.0964768900587,39.0944458619615,39.0963398594441,39.0952748816972,39.0964397477782,39.0959227449516,39.0966709307199,39.0964584143063,39.096949682326,39.0968502712118,39.0970168099144,39.0973794111768
0.972222222222222,63.6591395177404,29.9874051501721,29.9963723947398,29.9896248496234,29.9947226152827,29.9908919896701,29.9937918510908,29.991620247389,29.9932765580803,29.992063117613,29.9930593849007,29.9925291473418,29.9935648127335,29.994661199229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.268007028196,39.09398731909,39.0971596023306,39.0951312945138,39.0970227496642,39.0959591959147,39.0971224977284,39.0966061839711,39.0973533641424,39.097141128655,39.0976317354564,39.0975324539848,39.0976987672212,39.0980608793931
0.9725,63.6609604800517,29.9874222700198,29.996377324427,29.9896389498296,29.9947297891489,29.9909043670568,29.9938002904945,29.9916316352085,29.99328569781,29.9920739039589,29.9930688195235,29.9925393004837,29.9935735595449,29.9946684536284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.270361879378,39.0946733668193,39.097841392095,39.0958158009753,39.0977047171546,39.0966425855327,39.0978043251486,39.0972886995611,39.0980348754675,39.0978229205453,39.0983128670066,39.0982137150151,39.0983798030877,39.0987414268217
0.972777777777778,63.6627789734227,29.9874393666413,29.996382247429,29.9896530309123,29.9947369532802,29.9909167276577,29.9938087184446,29.9916430075833,29.9932948251356,29.9920846756739,29.9930782413424,29.9925494398525,29.9935822944872,29.9946756981894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.272713560656,39.0953584876485,39.0985222605888,39.0964993825877,39.0983857631526,39.0973250517907,39.0984852312754,39.0979702929594,39.0987154659316,39.0985037912138,39.0989930782121,39.0988940555386,39.0990599187493,39.099421054697
0.973055555555556,63.6645950011892,29.9874564400679,29.9963871637549,29.9896670928971,29.9947441076897,29.9909290714953,29.9938171349567,29.9916543645339,29.993303940074,29.9920954327778,29.9930876503747,29.9925595654668,29.9935910175764,29.9946829329254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.275062076248,39.0960426828202,39.0992022090472,39.0971820405907,39.0990658888937,39.0980065959266,39.0991652173442,39.0986509654025,39.0993951367692,39.0991837418957,39.0996723703069,39.0995734767894,39.0997391154399,39.1000997642521
0.973333333333333,63.6664085666828,29.9874734903309,29.9963920734138,29.9896811358096,29.9947512523905,29.9909413985921,29.9938255400462,29.9916657060811,29.9933130426418,29.9921061752901,29.9930970466375,29.9925696773451,29.9935997288286,29.9946901578496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.277407430365,39.0967259535751,39.099881238704,39.0978637762223,39.0997450956117,39.0986872191766,39.0998442845886,39.099330718125,39.1000738892135,39.0998627738244,39.1003507445233,39.1002519800001,39.1004173943915,39.1007775567183
0.973611111111111,63.6682196732305,29.9874905174613,29.9963969764144,29.9896951596756,29.9947583873957,29.9909537089708,29.9938339337284,29.9916770322458,29.9933221328556,29.9921169032306,29.9931064301482,29.9925797755058,29.9936084282597,29.9946973729752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.279749627214,39.0974083011523,39.100559350791,39.0985445907192,39.1004233845389,39.0993669227754,39.1005224342406,39.1000095523601,39.1007517244959,39.1005408882318,39.1010282020922,39.1009295664016,39.1010947568348,39.1014544333252
0.973888888888889,63.670028324155,29.9875075214905,29.9964018727659,29.9897091645207,29.9947655127184,29.9909660026537,29.9938423160186,29.9916883430485,29.9933312107322,29.9921276166189,29.9931158009238,29.9925898599676,29.9936171158855,29.9947045783153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.282088670997,39.0980897267894,39.1012365465387,39.0992244853163,39.101100756906,39.100045707956,39.1011996675305,39.1006874693393,39.1014286438461,39.1012180863482,39.1017047442426,39.1016062372232,39.1017712039986,39.102130395301
0.974166666666667,63.6718345227743,29.9875245024493,29.996406762477,29.9897231503705,29.9947726283715,29.9909782796634,29.9938506869324,29.99169963851,29.9933402762881,29.9921383154746,29.9931251589816,29.9925999307488,29.9936257917221,29.9947117738832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.284424565908,39.0987702317222,39.1019128271758,39.0999034612468,39.101777213942,39.1007235759497,39.1018759856871,39.1013644702924,39.1021046484924,39.1018943694022,39.102380372202,39.1022819936926,39.1024467371103,39.1028054438721
0.974444444444444,63.673638272402,29.9875414603689,29.9964116455569,29.9897371172504,29.9947797343682,29.9909905400223,29.9938590464849,29.9917109186509,29.99334932954,29.9921489998171,29.9931345043388,29.9926099878678,29.9936344557854,29.994718959692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.286757316138,39.0994498171851,39.1025881939295,39.1005815197424,39.1024527568743,39.1014005279862,39.1025513899375,39.1020405564478,39.1027797396613,39.1025697386207,39.1030550871964,39.102956837036,39.1031213573955,39.1034795802633
0.974722222222222,63.6754395763475,29.9875583952803,29.9964165220143,29.9897510651861,29.9947868307213,29.9910027837527,29.9938673946915,29.9917221834919,29.9933583705044,29.9921596696662,29.9931438370123,29.9926200313431,29.9936431080911,29.9947261357549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.289086925872,39.1001284844107,39.1032626480253,39.1012586620332,39.1031273869288,39.1020765652938,39.1032258815073,39.102715729032,39.1034539185778,39.1032441952293,39.10372889045,39.1036307684777,39.1037950660783,39.104152805698
0.975,63.6772384379155,29.9875753072145,29.9964213918583,29.989764994203,29.994793917444,29.9910150108772,29.9938757315675,29.9917334330534,29.9933673991979,29.9921703250412,29.9931531570194,29.9926300611931,29.9936517486551,29.9947333020849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.29141339929,39.1008062346301,39.1039361906872,39.1019348893475,39.1038011053295,39.1027516890989,39.1038994616204,39.1033899892701,39.1041271864652,39.1039177404516,39.1044017831855,39.1043037892406,39.1044678643812,39.1048251213978
0.975277777777778,63.6790348604065,29.9875921962024,29.9964262550976,29.9897789043267,29.9948009945492,29.9910272214179,29.9938840571282,29.9917446673562,29.9933764156371,29.9921809659617,29.9931624643771,29.992640077436,29.9936603774934,29.9947404586953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.293736740565,39.1014830690726,39.1046088231375,39.1026102029122,39.1044739132991,39.1034259006265,39.1045721314991,39.1040633383855,39.1047995445453,39.1045903755098,39.1050737666239,39.104975900546,39.1051397535251,39.1054965285826
0.975555555555556,63.6808288471162,29.9876090622749,29.9964311117412,29.9897927955824,29.9948080620498,29.9910394153972,29.9938923713888,29.9917558864207,29.9933854198385,29.9921915924471,29.9931717591025,29.9926500800902,29.9936689946216,29.9947476055991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.296056953866,39.1021589889661,39.1052805465968,39.1032846039525,39.1051458120585,39.1040992010999,39.1052438923641,39.1047357776,39.1054709940382,39.1052621016246,39.1057448419847,39.1056471036136,39.1058107347293,39.1061670284709
0.975833333333333,63.6826204013363,29.9876259054627,29.996435961798,29.9898066679956,29.9948151199588,29.9910515928375,29.9939006743645,29.9917670902674,29.9933944118185,29.992202204517,29.9931810412125,29.9926600691741,29.9936776000557,29.9947547428093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.298374043356,39.1028339955368,39.1059513622842,39.103958093692,39.1058168028272,39.1047715917407,39.1059147454345,39.1054073081339,39.1061415361625,39.1059329200148,39.1064150104858,39.1063173996613,39.1064808092113,39.1068366222796
0.976111111111111,63.6844095263538,29.9876427257969,29.9964408052768,29.9898205215916,29.9948221682891,29.9910637537609,29.9939089660706,29.9917782789169,29.9934033915936,29.9922128021906,29.9931903107243,29.992670044706,29.9936861938112,29.9947618703391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.300688013194,39.1035080900092,39.1066212714174,39.1046306733527,39.1064868868229,39.1054430737692,39.1065846919278,39.1060779312057,39.106811172135,39.1066028318978,39.1070842733434,39.1069867899056,39.1071499781872,39.1075053112238
0.976388888888889,63.6861962254514,29.987659523308,29.9964456421864,29.9898343563959,29.9948292070536,29.9910758981898,29.9939172465223,29.9917894523896,29.9934123591804,29.9922233854874,29.9931995676548,29.992680006704,29.9936947759041,29.9947689882014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.302998867531,39.1041812736064,39.1072902752121,39.1053023441549,39.1071560652617,39.1061136484036,39.1072537330598,39.1067476480324,39.1074799031711,39.1072718384895,39.1077526317722,39.1076552755614,39.1078182428716,39.1081730965172
0.976666666666667,63.6879805019075,29.9876762980269,29.9964504725357,29.9898481724336,29.9948362362652,29.9910880261462,29.9939255157347,29.9918006107058,29.9934213145952,29.9922339544268,29.9932088120209,29.9926899551864,29.99370334635,29.9947760964093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.305306610515,39.1048535475496,39.1079583748828,39.1059731073174,39.1078243393583,39.106783316861,39.1079218700449,39.1074164598295,39.1081477304845,39.1079399410039,39.1084200869852,39.1083228578419,39.1084856044771,39.1088399793719
0.976944444444445,63.6897623589959,29.9876930499841,29.9964552963336,29.98986196973,29.9948432559368,29.9911001376524,29.9939337737229,29.9918117538862,29.9934302578545,29.9922445090281,29.9932180438397,29.9926998901714,29.9937119051646,29.9947831949758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.307611246288,39.1055249130587,39.108625571642,39.1066429640574,39.1084917103255,39.1074520803566,39.1085891040958,39.1080843678106,39.1088146552873,39.1086071406536,39.1090866401939,39.1089895379587,39.1091520642152,39.1095059609981
0.977222222222222,63.6915417999861,29.9877097792105,29.9964601135888,29.9898757483104,29.9948502660813,29.9911122327305,29.9939420205022,29.9918228819509,29.9934391889746,29.9922550493106,29.9932272631279,29.9927098116773,29.9937204523637,29.9947902839139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.309912778985,39.1061953713519,39.1092918667008,39.1073119155905,39.1091581793747,39.1081199401041,39.1092554364235,39.1087513731881,39.1094806787901,39.1092734386496,39.1097522926081,39.1096553171218,39.1098176232955,39.1101710426048
0.9775,63.6933188281433,29.9877264857366,29.9964649243102,29.9898895081999,29.9948572667114,29.9911243114026,29.9939502560876,29.9918339949204,29.9934481079719,29.9922655752937,29.9932364699026,29.9927197197222,29.9937289879628,29.9947973632366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.312211212739,39.1068649236455,39.1099572612689,39.1079799631305,39.1098237477158,39.1087868973156,39.1099208682376,39.1094174771726,39.1101458022018,39.1099388362013,39.1104170454361,39.1103201965398,39.1104822829259,39.1108352253993
0.977777777777778,63.6950934467282,29.9877431695929,29.9964697285065,29.9899032494237,29.9948642578401,29.9911363736909,29.9939584804942,29.991845092815,29.9934570148628,29.9922760869964,29.9932456641807,29.9927296143241,29.9937375119777,29.9948044329568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.314506551673,39.1075335711547,39.1106217565542,39.10864710789,39.1104884165568,39.1094529532016,39.110585400746,39.110082680973,39.1108100267298,39.1106033345163,39.1110808998846,39.1109841774196,39.1111460443132,39.1114985105871
0.978055555555555,63.6968656589972,29.98775983081,29.9964745261866,29.989916972007,29.99487123948,29.9911484196173,29.9939666937371,29.991856175655,29.9934659096636,29.9922865844382,29.9932548459789,29.9927394955014,29.9937460244239,29.9948114930874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.31679879991,39.1082013150928,39.1112853537628,39.1093133510797,39.1111521871045,39.110118108971,39.111249035155,39.1107469857967,39.1114733535797,39.1112669348011,39.1117438571587,39.1116472609662,39.111808908662,39.1121608993724
0.978333333333333,63.6986354682022,29.9877764694183,29.9964793173591,29.9899306759747,29.9948782116441,29.9911604492039,29.9939748958313,29.9918672434607,29.9934747923906,29.9922970676382,29.993264015314,29.9927493632719,29.9937545253171,29.9948185436414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.319087961563,39.1088681566715,39.1119480540997,39.1099786939087,39.1118150605637,39.110782365831,39.1119117726693,39.1114103928497,39.1121357839559,39.11192963826,39.1124059184619,39.1123094483836,39.1124708771757,39.1128223929576
0.978611111111111,63.700402877591,29.9877930854484,29.9964841020329,29.9899443613521,29.994885174345,29.9911724624727,29.9939830867919,29.9918782962523,29.99348366306,29.9923075366156,29.993273172203,29.9927592176539,29.9937630146728,29.9948255846317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.321374040743,39.109534097101,39.112609858768,39.1106431375846,39.112477038138,39.1114457249875,39.112573614492,39.1120729033361,39.1127973190609,39.1125914460962,39.1130670849961,39.1129707408738,39.1131319510562,39.1134829925436
0.978888888888889,63.7021678904067,29.9878096789306,29.9964888802167,29.989958028164,29.9948921275956,29.9911844594456,29.993991266634,29.99188933405,29.9934925216882,29.9923179913896,29.9932823166626,29.9927690586653,29.9937714925066,29.9948326160712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.323657041553,39.1101991375899,39.1132707689692,39.1113066833135,39.1131381210291,39.1121081876446,39.1132345618249,39.1127345184587,39.1134579600957,39.1132523595111,39.1137273579617,39.1136311396373,39.1137921315034,39.1141426993298
0.979166666666667,63.7039305098883,29.9878262498954,29.9964936519193,29.9899716764356,29.9948990714085,29.9911964401447,29.9939994353724,29.9919003568741,29.9935013682914,29.9923284319793,29.9932914487096,29.9927788863242,29.9937799588341,29.9948396379727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.325936968094,39.1108632793452,39.1139307859033,39.1119693322999,39.1137983104373,39.1127697550047,39.1138946158678,39.1133952394184,39.1141177082597,39.1139123797045,39.1143867385574,39.114290645873,39.114451419716,39.1148015145139
0.979444444444444,63.7056907392705,29.987842798373,29.9964984171493,29.9899853061918,29.9949060057966,29.9912084045918,29.9940075930221,29.9919113647446,29.9935102028858,29.9923388584039,29.9933005683607,29.9927887006486,29.9937884136707,29.9948466503491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.328213824457,39.1115265235722,39.1145899107688,39.1126310857464,39.1144576075613,39.1134304282689,39.1145537778191,39.1140550674148,39.1147765647507,39.1145715078748,39.1150452279803,39.1149492607783,39.1151098168909,39.1154594392921
0.979722222222222,63.7074485817834,29.9878593243937,29.9965031759155,29.9899989174574,29.9949129307724,29.9912203528088,29.9940157395982,29.9919223576819,29.9935190254876,29.9923492706823,29.9933096756326,29.9927985016564,29.9937968570321,29.9948536532133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.330487614733,39.1121888714748,39.1152481447625,39.1132919448544,39.1151160135982,39.1140902086366,39.1152120488757,39.1147140036459,39.1154345307651,39.1152297452185,39.1157028274262,39.1156069855491,39.1157673242236,39.1161164748589
0.98,63.709204040653,29.9878758279878,29.9965079282265,29.9900125102574,29.9949198463488,29.9912322848175,29.9940238751156,29.9919333357058,29.993527836113,29.9923596688337,29.9933187705421,29.9928082893656,29.9938052889336,29.994860646578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.332758343003,39.1128503242552,39.1159054890796,39.1139519108235,39.1157735297435,39.1147490973055,39.1158694302328,39.1153720493079,39.1160916074975,39.1158870929309,39.116359538089,39.1162638213794,39.1164239429079,39.1167726224074
0.980277777777778,63.7109571191008,29.9878923091854,29.9965126740912,29.9900260846168,29.9949267525383,29.9912442006399,29.9940319995891,29.9919442988367,29.9935366347781,29.9923700528771,29.9933278531058,29.9928180637942,29.9938137093907,29.9948676304561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.335026013347,39.1135108831141,39.1165619449139,39.1146109848519,39.1164301571911,39.115407095472,39.1165259230841,39.1160292055957,39.116747796141,39.1165435522055,39.1170153611611,39.1169197694621,39.1170796741361,39.117427883129
0.980555555555556,63.7127078203442,29.9879087680169,29.9965174135181,29.9900396405602,29.9949336493536,29.9912561002976,29.9940401130336,29.9919552470944,29.9935454214991,29.9923804228316,29.9933369233403,29.99282782496,29.9938221184188,29.9948746048603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.337290629835,39.1141705492505,39.1172175134574,39.115269168136,39.1170858971334,39.1160642043306,39.1171815286217,39.1166854737024,39.1174030978873,39.1171991242343,39.1176702978336,39.1175748309881,39.1177345190988,39.1180822582136
0.980833333333333,63.7144561475961,29.9879252045123,29.9965221465159,29.9900531781125,29.9949405368074,29.9912679838125,29.9940482154642,29.9919661804991,29.9935541962921,29.9923907787161,29.9933459812624,29.9928375728809,29.9938305160335,29.9948815698034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.339552196536,39.114829323862,39.1178721959007,39.1159264618708,39.1177407507612,39.1167204250745,39.1178362480361,39.1173408548196,39.1180575139262,39.1178538102076,39.1183243492956,39.1182290071469,39.1183884789851,39.1187357488496
0.981111111111111,63.7162021040651,29.9879416187016,29.9965268730933,29.9900666972985,29.9949474149123,29.9912798512063,29.9940563068955,29.9919770990708,29.9935629591732,29.9924011205495,29.9933550268886,29.9928473075748,29.99383890225,29.9948885252982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.341810717511,39.1154872081444,39.1185259934329,39.1165828672497,39.1183947192638,39.1173757588951,39.1184900825163,39.1179953501374,39.1187110454462,39.1185076113143,39.118977516735,39.1188822991265,39.1190415549828,39.1193883562235
0.981388888888889,63.7179456929555,29.987958010615,29.9965315932589,29.9900801981429,29.9949542836808,29.9912917025006,29.9940643873425,29.9919880028294,29.9935717101584,29.9924114483509,29.9933640602355,29.9928570290595,29.9938472770838,29.9948954713574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.344066196818,39.116144203292,39.1191789072412,39.1172383854644,39.1190478038288,39.1180302069824,39.1191430332498,39.1186489608444,39.1193636936342,39.1191605287417,39.119629801338,39.1195347081132,39.1196937482776,39.1200400815207
0.981666666666667,63.7196869174674,29.9879743802825,29.9965363070213,29.9900936806704,29.9949611431257,29.9913035377173,29.9940724568199,29.9919988917949,29.9935804492639,29.9924217621391,29.9933730813197,29.9928667373528,29.9938556405502,29.9949024079937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.346318638507,39.1168003104977,39.1198309385115,39.1178930177052,39.1197000056423,39.1186837705248,39.1197951014223,39.1193016881273,39.1200154596753,39.1198125636755,39.1202812042891,39.1201862352919,39.1203450600541,39.1206909259247
0.981944444444444,63.7214257807966,29.9879907277341,29.9965410143892,29.9901071449057,29.9949679932594,29.991315356878,29.9940805153426,29.9920097659873,29.9935891765056,29.9924320619331,29.9933820901577,29.9928764324725,29.9938639926646,29.9949093352199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.348568046624,39.1174555309526,39.1204820884282,39.1185467651607,39.1203513258888,39.1193364507091,39.1204462882181,39.1199535331716,39.1206663447534,39.1204637172998,39.1209317267714,39.1208368818458,39.1209954914951,39.1213408906177
0.982222222222222,63.7231622861344,29.9880070529996,29.9965457153713,29.9901205908734,29.9949748340946,29.9913271600042,29.9940885629253,29.9920206254264,29.9935978918995,29.9924423477516,29.9933910867661,29.9928861144364,29.9938723334422,29.9949162530485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.350814425211,39.1181098658464,39.121132358174,39.1191996290181,39.1210017657515,39.1199882487206,39.12109659482,39.1206044971611,39.1213163500506,39.1211139907972,39.1215813699664,39.1214866489566,39.121645043782,39.12198997678
0.9825,63.7248964366681,29.988023356109,29.996550409976,29.9901340185982,29.9949816656437,29.9913389471176,29.9940965995829,29.9920314701322,29.9936065954617,29.9924526196135,29.9934000711614,29.9928957832623,29.9938806628984,29.9949231614924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.353057778304,39.1187633163672,39.12178174893,39.1198516104629,39.1216513264115,39.1206391657429,39.1217460224091,39.121254581278,39.1219654767475,39.1217633853488,39.1222301350541,39.1221355378044,39.1222937180944,39.1226381855907
0.982777777777778,63.7266282355806,29.9880396370922,29.996555098212,29.9901474281045,29.9949884879192,29.9913507182397,29.9941046253299,29.9920423001244,29.993615287208,29.9924628775377,29.99340904336,29.9929054389677,29.9938889810485,29.9949300605641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.355298109932,39.1194158837014,39.1224302618758,39.120502710679,39.1223000090489,39.1212892029581,39.1223945721649,39.1219037867029,39.1226137260232,39.122411902134,39.1228780232129,39.1227835495679,39.1229415156106,39.1232855182272
0.983055555555556,63.7283576860504,29.9880558959789,29.9965597800878,29.9901608194171,29.9949953009338,29.9913624733922,29.9941126401813,29.9920531154229,29.9936239671546,29.992473121543,29.9934180033784,29.9929150815705,29.9938972879077,29.9949369502763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.357535424121,39.1200675690339,39.1230778981895,39.1211529308489,39.122947814842,39.1219383615469,39.1230422452656,39.1225521146151,39.1232610990551,39.1230595423308,39.1235250356196,39.1234306854239,39.1235884375073,39.1239319758652
0.983333333333333,63.730084791252,29.988072132799,29.9965644556121,29.9901741925602,29.9950021046999,29.9913742125965,29.9941206441516,29.9920639160476,29.9936326353172,29.992483351648,29.9934269512331,29.9929247110883,29.9939055834913,29.9949438306415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.359769724891,39.1207183735483,39.1237246590476,39.1218022721533,39.1235947449674,39.1225866426883,39.1236890428876,39.1231995661921,39.1239075970192,39.1237063071154,39.1241711734495,39.124076946548,39.1242344849595,39.1245775596791
0.983611111111111,63.7318095543554,29.9880883475822,29.9965691247933,29.9901875475586,29.9950088992299,29.991385935874,29.9941286372555,29.9920747020181,29.9936412917117,29.9924935678716,29.9934358869405,29.9929343275387,29.9939138678144,29.9949507016725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.362001016257,39.1213682984261,39.1243705456251,39.1224507357717,39.1242408006004,39.1232340475596,39.1243349662059,39.1238461426099,39.1245532210899,39.1243521976628,39.1248164378763,39.1247223341142,39.1248796591409,39.1252222708416
0.983888888888889,63.7335319785265,29.9881045403582,29.9965737876401,29.9902008844365,29.9950156845364,29.9913976432464,29.9941366195078,29.9920854733543,29.9936499363542,29.9925037702324,29.9934448105169,29.9929439309394,29.9939221408923,29.9949575633817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.364229302228,39.1220173448479,39.1250155590953,39.1230983228818,39.1248859829147,39.1238805773369,39.1249800163939,39.1244918450429,39.12519797244,39.1249972151461,39.1254608300723,39.1253668492947,39.1255239612232,39.1258661105239
0.984166666666667,63.7352520669268,29.9881207111567,29.996578444161,29.9902142032184,29.9950224606317,29.9914093347349,29.994144590923,29.9920962300759,29.9936585692603,29.9925139587492,29.9934537219788,29.9929535213079,29.9939304027402,29.9949644157819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.366454586809,39.1226655139921,39.1256597006302,39.1237450346596,39.1255302930824,39.1245262331945,39.1256241946234,39.1251366746641,39.1258418522409,39.1256413607372,39.1261043512081,39.1260104932604,39.1261673923772,39.1265090798957
0.984444444444444,63.7369698227138,29.9881368600072,29.9965830943644,29.9902275039287,29.9950292275283,29.991421010361,29.9941525515158,29.9921069722025,29.993667190446,29.9925241334406,29.9934626213425,29.992963098662,29.9939386533732,29.9949712588854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.368676873998,39.1233128070361,39.1263029714,39.12439087228,39.126173732274,39.1251710163051,39.1262675020648,39.1257806326449,39.1264848616622,39.1262846356061,39.1267470024527,39.1266532671807,39.1268099537716,39.127151180125
0.984722222222222,63.7386852490406,29.9881529869395,29.9965877382589,29.9902407865918,29.9950359852386,29.9914326701461,29.9941605013009,29.9921176997538,29.9936757999272,29.9925342943253,29.9934715086243,29.992972663019,29.9939468928064,29.9949780927048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.370896167791,39.1239592251553,39.1269453725735,39.1250358369159,39.1268163016586,39.1258149278402,39.1269099398867,39.1264237201551,39.1271270018723,39.1269270409216,39.1273887849738,39.1272951722232,39.1274516465738,39.1277924123785
0.985,63.740398349056,29.9881690919829,29.996592375853,29.9902540512319,29.995042733775,29.9914443141115,29.9941684402926,29.9921284127496,29.9936843977194,29.9925444414218,29.9934803838405,29.9929822143965,29.993955121055,29.9949849172528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.373112472175,39.124604769524,39.1275869053179,39.125679929739,39.1274580024037,39.1264579689693,39.1275515092564,39.127065938363,39.1277682740377,39.1275685778506,39.1280296999373,39.1279362095541,39.1280924719496,39.1284327778212
0.985277777777778,63.7421091259047,29.9881851751671,29.9965970071552,29.9902672978734,29.9950494731499,29.9914559422786,29.9941763685058,29.9921391112093,29.9936929838387,29.9925545747488,29.9934892470075,29.9929917528122,29.9939633381341,29.9949917325417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.375325791134,39.1252494413145,39.128227570799,39.1263231519192,39.1280988356751,39.1271001408608,39.1281922113396,39.1277072884353,39.1284086793237,39.1282092475588,39.1286697485078,39.1285763803382,39.1287324310635,39.1290722776165
0.985555555555556,63.7438175827271,29.9882012365216,29.9966016321739,29.9902805265405,29.9950562033756,29.9914675546686,29.9941842859548,29.9921497951527,29.9937015583007,29.9925646943249,29.9934980981415,29.9930012782833,29.9939715440587,29.994998538584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.377536128646,39.1258932416978,39.1288673701809,39.1269655046251,39.1287388026373,39.1277414446811,39.1288320473004,39.1283477715372,39.1290482188937,39.1288490512102,39.1293089318483,39.1292156857385,39.129371525078,39.1297109129264
0.985833333333333,63.7455237226595,29.9882172760756,29.9966062509176,29.9902937372574,29.9950629244645,29.9914791513028,29.9941921926542,29.9921604645992,29.9937101211211,29.9925748001686,29.9935069372587,29.9930107908274,29.993979738844,29.9950053353923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.379743488686,39.1265361718434,39.1295063046261,39.1276069890234,39.1293779044532,39.1283818815955,39.1294710183015,39.1289873888325,39.1296868939099,39.1294879899673,39.12994725112,39.1298541269166,39.1300097551545,39.1303486849114
0.986111111111111,63.7472275488338,29.9882332938588,29.9966108633949,29.9903069300484,29.995069636429,29.9914907322024,29.9942000886186,29.9921711195684,29.9937186723157,29.9925848922983,29.9935157643754,29.993020290462,29.9939879225049,29.995012122979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.38194787522,39.1271782329191,39.1301443752959,39.1282476062797,39.1300161422841,39.1290214527675,39.1301091255039,39.1296261414832,39.1303247055328,39.1301260649909,39.130584707483,39.1304917050327,39.1306471224526,39.1309855947303
0.986388888888889,63.748929064378,29.9882492899003,29.996615469614,29.9903201049375,29.9950763392812,29.9915022973886,29.9942079738624,29.9921817600799,29.9937272119002,29.9925949707327,29.9935245795078,29.9930297772045,29.9939960950564,29.9950189013565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.384149292213,39.1278194260912,39.1307815833497,39.1288873575577,39.1306535172898,39.1296601593591,39.1307463700672,39.13026403065,39.1309616549215,39.1307632774406,39.1312213020955,39.1311284212452,39.1312836281305,39.1316216435406
0.986666666666667,63.7506282724155,29.9882652642295,29.9966200695836,29.9903332619489,29.9950830330336,29.9915138468827,29.9942158484001,29.9921923861531,29.9937357398903,29.9926050354902,29.993533382672,29.9930392510722,29.9940042565137,29.9950256705373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.386347743621,39.1284597525247,39.1314179299456,39.1295262440198,39.1312900306286,39.1302980025309,39.1313827531493,39.130901057492,39.1315977432333,39.1313996284742,39.1318570361144,39.1317642767112,39.1319192733448,39.132256832498
0.986944444444445,63.7523251760659,29.9882812168758,29.9966246633118,29.9903464011068,29.9950897176983,29.9915253807058,29.9942237122462,29.9922029978075,29.9937442563015,29.9926150865892,29.9935421738842,29.9930487120825,29.9940124068915,29.9950324305337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.388543233397,39.1290992133827,39.1320534162401,39.1301642668268,39.1319256834572,39.1309349834418,39.1320182759068,39.1315372231666,39.1322329716242,39.1320351192481,39.132491910695,39.1323992725861,39.1325540592507,39.1328911627569
0.987222222222222,63.7540197784443,29.9882971478682,29.9966292508073,29.9903595224351,29.9950963932878,29.9915368988789,29.9942315654151,29.9922135950626,29.9937527611496,29.9926251240481,29.9935509531606,29.9930581602528,29.994020546205,29.9950391813581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.390735765489,39.129737809827,39.1326880433881,39.1308014271378,39.1325604769309,39.1315711032493,39.1326529394946,39.1321725288299,39.1328673412487,39.132669750917,39.1331259269911,39.1330334100239,39.1331879870017,39.1335246354701
0.9875,63.7557120826618,29.9883130572362,29.9966338320784,29.990372625958,29.9951030598141,29.9915484014232,29.9942394079211,29.9922241779377,29.9937612544502,29.9926351478854,29.9935597205173,29.9930675956003,29.994028674469,29.995045923023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.39292534384,39.1303755430178,39.1333218125432,39.1314377261108,39.1331944122033,39.1322063631092,39.1332867450662,39.1328069756365,39.1335008532596,39.1333035246344,39.1337590861549,39.133666690177,39.1338210577499,39.1341572517888
0.987777777777778,63.7574020918253,29.9883289450087,29.9966384071335,29.9903857116994,29.9951097172896,29.9915598883598,29.9942472397788,29.9922347464523,29.9937697362187,29.9926451581194,29.9935684759703,29.9930770181425,29.9940367916985,29.9950526555406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.395111972386,39.1310124141137,39.1339547248572,39.1320731649017,39.1338274904267,39.132840764176,39.1339196937734,39.1334405647392,39.1341335088083,39.1339364415521,39.1343913893371,39.1342991141963,39.1344532726458,39.1347890128628
0.988055555555556,63.7590898090375,29.988344811215,29.9966429759809,29.9903987796833,29.9951163657265,29.9915713597097,29.9942550610024,29.9922453006256,29.9937782064709,29.9926551547685,29.9935772195358,29.9930864278966,29.9940448979084,29.9950593789234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.39729565506,39.131648424272,39.1345867814805,39.1327077446654,39.1344597127516,39.1334743076025,39.1345517867667,39.1340732972896,39.1347653090446,39.1345685028201,39.135022837687,39.1349306832313,39.1350846328386,39.1354199198403
0.988333333333333,63.7607752373968,29.9883606558841,29.996647538629,29.9904118299336,29.9951230051369,29.991582815494,29.9942628716064,29.9922558404772,29.9937866652223,29.992665137851,29.9935859512297,29.9930958248798,29.9940529931135,29.9950660931836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.399476395789,39.1322835746482,39.135217983562,39.1333414665549,39.1350910803273,39.1341069945401,39.135183025195,39.1347051744376,39.135396255117,39.1351997095875,39.1356534323523,39.1355613984297,39.1357151394756,39.136049973868
0.988611111111111,63.7624583799978,29.988376479045,29.9966520950863,29.9904248624742,29.9951296355331,29.9915942557335,29.994270671605,29.9922663660262,29.9937951124884,29.9926751073852,29.9935946710683,29.9931052091093,29.9940610773288,29.9950727983335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.401654198494,39.1329178663964,39.1358483322492,39.1339743317219,39.1357215943013,39.1347388261386,39.1358134102056,39.1353361973315,39.1360263481723,39.1358300630013,39.1362831744792,39.1361912609381,39.1363447937028,39.1366791760913
0.988888888888889,63.7641392399306,29.9883922807269,29.9966566453609,29.9904378773291,29.9951362569272,29.9916056804493,29.9942784610126,29.9922768772919,29.9938035482846,29.9926850633894,29.9936033790673,29.9931145806025,29.994069150569,29.9950794943855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.403829067093,39.1335513006692,39.1364778286878,39.1346063413164,39.1363512558198,39.1353698035464,39.1364429429444,39.1359663671183,39.1366555893557,39.1364595642073,39.1369120652123,39.1368202719011,39.1369735966648,39.1373075276536
0.989166666666667,63.7658178202813,29.9884080609586,29.9966611894613,29.990450874522,29.9951428693313,29.9916170896623,29.9942862398436,29.9922873742937,29.9938119726266,29.9926950058819,29.9936120752429,29.9931239393764,29.994077212849,29.9950861813518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.406001005497,39.1341838786176,39.1371064740222,39.1352374964872,39.1369800660273,39.1359999279102,39.1370716245557,39.1365956849434,39.137283979811,39.1370882143497,39.1375401056947,39.1374484324622,39.1376015495046,39.1379350296973
0.989444444444444,63.7674941241318,29.9884238197691,29.9966657273959,29.9904638540769,29.9951494727577,29.9916284833934,29.9942940081121,29.9922978570508,29.9938203855298,29.9927049348808,29.993620759611,29.9931332854483,29.9940852641835,29.9950928592446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.408170017613,39.1348156013913,39.1377342693953,39.1358677983812,39.1376080260669,39.1366292003753,39.1376994561822,39.1372241519506,39.1379115206805,39.1377160145712,39.1381672970682,39.1380757437632,39.1382286533635,39.138561683363
0.989722222222222,63.7691681545599,29.9884395571873,29.9966702591728,29.9904768160174,29.9951560672184,29.9916398616635,29.9943017658324,29.9923083255823,29.9938287870096,29.9927148504044,29.9936294321876,29.9931426188352,29.9940933045875,29.9950995280763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.410336107342,39.1354464701381,39.1383612159484,39.1364972481441,39.1382351370803,39.1372576220855,39.1383264389655,39.1378517692824,39.1385382131051,39.1383429660131,39.1387936404729,39.1387022069444,39.1388549093816,39.1391874897899
0.99,63.7708399146393,29.9884552732421,29.9966747848004,29.9904897603673,29.9951626527255,29.9916512244934,29.9943095130189,29.9923187799075,29.9938371770814,29.9927247524708,29.9936380929885,29.9931519395544,29.9941013340755,29.995106187859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.412499278582,39.1360764860047,39.1389873148213,39.1371258469198,39.1388614002074,39.1378851941831,39.1389525740452,39.1384785380795,39.1391640582239,39.1389690698149,39.1394191370474,39.1393278231446,39.1394803186973,39.1398124501157
0.990277777777778,63.7725094074395,29.9884709679623,29.996679304287,29.9905026871504,29.9951692292911,29.9916625719039,29.9943172496856,29.9923292200455,29.9938455557607,29.9927346410983,29.9936467420297,29.9931612476228,29.9941093526625,29.995112838605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.414659535223,39.1367056501361,39.1396125671523,39.137753595851,39.1394868165869,39.1385119178088,39.1395778625596,39.1391044594814,39.1397890571749,39.1395943271149,39.1400437879289,39.1399525935012,39.1401048824475,39.1404365654765
0.990555555555556,63.774176636026,29.9884866413766,29.9966838176408,29.9905155963902,29.9951757969274,29.991673903916,29.9943249758469,29.9923396460155,29.9938539230628,29.992744516305,29.9936553793271,29.9931705430577,29.994117360363,29.9951194803264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.416816881152,39.1373339636756,39.1402369740782,39.1383804960786,39.1401113873558,39.1391377941018,39.1402023056457,39.1397295346258,39.1404132110941,39.1402187390497,39.140667594253,39.1405765191499,39.1407286017678,39.1410598370069
0.990833333333333,63.77584160346,29.9885022935138,29.9966883248703,29.9905284881106,29.9951823556463,29.9916852205502,29.9943326915169,29.9923500578366,29.9938622790032,29.9927543781089,29.9936640048966,29.993179825876,29.9941253571918,29.9951261130354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.41897132025,39.1379614277652,39.1408605367344,39.1390065487422,39.1407351136496,39.1397628242,39.1408259044385,39.1403537646492,39.1410365211165,39.1408423067546,39.1412905571538,39.1411996012251,39.141351477792,39.1416822658403
0.991111111111111,63.7775043127987,29.9885179244027,29.9966928259835,29.9905413623351,29.9951889054598,29.9916965218273,29.9943403967098,29.9923604555278,29.9938706235971,29.9927642265281,29.9936726187539,29.9931890960947,29.9941333431637,29.9951327367442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.421122856393,39.1385880435455,39.1414832562547,39.1396317549798,39.1413579966025,39.1403870092395,39.1414486600721,39.1409771506863,39.1416589883752,39.1414650313631,39.141912677764,39.1418218408595,39.1419735116525,39.1423038531081
0.991388888888889,63.7791647670952,29.9885335340718,29.9966973209887,29.9905542190874,29.9951954463801,29.9917078077682,29.9943480914397,29.9923708391082,29.9938789568599,29.9927740615808,29.993681220915,29.9931983537309,29.9941413182932,29.995139351465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.423271493453,39.1392138121554,39.1421051337714,39.1402561159279,39.1419800373469,39.1410103503552,39.1420705736787,39.1415996938705,39.1422806140021,39.1420869140076,39.1425339572147,39.1424432391846,39.1425947044805,39.1429245999406
0.991666666666667,63.7808229693985,29.9885491225499,29.9967018098943,29.9905670583909,29.9952019784191,29.9917190783934,29.9943557757208,29.992381208597,29.993887278807,29.992783883285,29.9936898113955,29.9932075988016,29.994149282595,29.9951459572098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.425417235296,39.1398387347324,39.1427261704153,39.1408796327216,39.142601237014,39.1416328486801,39.142691646389,39.1422213953337,39.1429013991274,39.1427079558187,39.1431543966355,39.14306379733,39.1432150574052,39.1435445074665
0.991944444444444,63.7824789227534,29.9885646898655,29.9967062927083,29.9905798802692,29.9952085015889,29.9917303337236,29.9943634495672,29.992391564013,29.9938955894535,29.9927936916586,29.9936983902114,29.9932168313237,29.9941572360837,29.9951525539908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.427560085782,39.1404628124124,39.1433463673157,39.1415023064943,39.1432215967333,39.1422545053463,39.1433118793324,39.1428422562063,39.1435213448799,39.1433281579255,39.1437739971547,39.1436835164242,39.1438345715548,39.144163576813
0.992222222222222,63.7841326302008,29.9885802360471,29.9967107694391,29.9905926847459,29.9952150159013,29.9917415737794,29.9943711129929,29.9924019053753,29.9939038888147,29.9928034867197,29.9937069573783,29.9932260513142,29.994165178774,29.9951591418201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.429700048769,39.1410860463299,39.1439657256006,39.1421241383782,39.1438411176329,39.1428753214837,39.1439312736368,39.143462277617,39.1441404523869,39.1439475214558,39.1443927598988,39.144302397594,39.1444532480556,39.1447818091058
0.9925,63.7857840947774,29.9885957611234,29.9967152400948,29.9906054718444,29.9952215213683,29.9917527985815,29.9943787660121,29.9924122327028,29.993912176906,29.9928132684862,29.9937155129119,29.9932352587899,29.9941731106804,29.9951657207098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.431837128107,39.1417084376178,39.1445842463961,39.1427451295037,39.1444598008394,39.1434952982213,39.1445498304285,39.1440814606933,39.1447587227743,39.1445660475357,39.1450106859931,39.1449204419647,39.1450710880327,39.1453992054691
0.992777777777778,63.7874333195158,29.9886112651228,29.9967197046837,29.9906182415881,29.995228018002,29.9917640081504,29.9943864086389,29.9924225460144,29.9939204537425,29.9928230369762,29.9937240568281,29.9932444537679,29.9941810318175,29.9951722906718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.433971327643,39.1423299874077,39.1452019308273,39.1433652809999,39.1450776474779,39.1441144366863,39.1451675508322,39.144699806561,39.1453761571662,39.1451837372901,39.1456277765612,39.1455376506603,39.1456880926095,39.1460157670256
0.993055555555556,63.7890803074446,29.9886267480737,29.9967241632138,29.9906309940005,29.9952345058142,29.9917752025067,29.9943940408871,29.9924328453292,29.9939287193394,29.9928327922074,29.9937325891425,29.9932536362649,29.9941889421998,29.9951788517184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.436102651217,39.1429506968294,39.1458187800174,39.1439845939943,39.1456946586721,39.1447327380045,39.1457844359715,39.1453173163446,39.1459927566857,39.1458005918422,39.1462440327254,39.146154024803,39.1463042629082,39.1466314948965
0.993333333333333,63.7907250615883,29.9886422100045,29.9967286156934,29.9906437291049,29.9952409848169,29.9917863816708,29.994401662771,29.9924431306659,29.993936973712,29.9928425341978,29.9937411098708,29.9932628062978,29.994196841842,29.9951854038615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.438231102665,39.1435705670115,39.1464347950885,39.144603069613,39.146310835544,39.1453502033002,39.1464004869681,39.1459339911669,39.146608522454,39.1464166123137,39.1468594556064,39.1467695655139,39.1469196000491,39.1472463902017
0.993611111111111,63.7923675849673,29.9886576509437,29.9967330621307,29.9906564469247,29.9952474550219,29.9917975456634,29.9944092743044,29.9924534020434,29.9939452168753,29.9928522629653,29.9937496190287,29.9932719638835,29.9942047307584,29.9951919471131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.440356685819,39.144189599081,39.1470499771607,39.1452207089806,39.1469261792142,39.1459668336962,39.1470157049425,39.1465498321494,39.1472234555909,39.1470317998249,39.1474740463235,39.1473842739122,39.1475341051515,39.1478604540595
0.993888888888889,63.794007880598,29.9886730709195,29.9967375025337,29.9906691474832,29.9952539164411,29.9918086945048,29.9944168755014,29.9924636594807,29.9939534488446,29.9928619785277,29.9937581166317,29.9932811090387,29.9942126089636,29.9951984814852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.442479404504,39.1448077941633,39.1476643273532,39.1458375132202,39.1475406908021,39.1465826303139,39.1476300910136,39.1471648404121,39.147837557215,39.1476461554945,39.1480878059943,39.147998151116,39.1481477793328,39.1484736875866
0.994166666666667,63.7956459514928,29.9886884699603,29.9967419369107,29.9906818308037,29.9952603690864,29.9918198282156,29.994424466376,29.9924739029964,29.993961669635,29.9928716809029,29.9937666026955,29.9932902417802,29.9942204764721,29.9952050069899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.444599262543,39.1454251533825,39.1482778467834,39.1464534834533,39.1481543714252,39.147197594273,39.1482436462988,39.1477790170733,39.148450828443,39.1482596804399,39.1487007357351,39.1486111982417,39.1487606237092,39.1490860918983
0.994444444444444,63.7972818006598,29.9887038480942,29.9967463652697,29.9906944969094,29.9952668129697,29.991830946816,29.994432046942,29.9924841326093,29.9939698792615,29.9928813701086,29.9937750772356,29.9932993621248,29.9942283332983,29.995211523639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.44671626375,39.1460416778611,39.1488905365672,39.1470686208001,39.1487672221998,39.147811726692,39.1488563719141,39.1483923632502,39.1490632703905,39.148872375777,39.1493128366609,39.1492234164043,39.1493726393953,39.1496976681086
0.994722222222222,63.7989154311033,29.9887192053496,29.996750787619,29.9907071458237,29.9952732481027,29.9918420503266,29.9944396172134,29.9924943483383,29.9939780777393,29.9928910461627,29.9937835402678,29.9933084700893,29.9942361794567,29.9952180314446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.448830411938,39.1466573687201,39.1495023978191,39.1476829263792,39.1493792442406,39.1484250286877,39.1494682689739,39.1490048800581,39.1496748841713,39.1494842426201,39.1499241098849,39.1498348067173,39.1499838275042,39.1503084173297
0.995,63.8005468458237,29.9887345417546,29.9967552039664,29.9907197775696,29.9952796744974,29.9918531387676,29.9944471772041,29.9925045502021,29.9939862650834,29.9929007090828,29.9937919918074,29.9933175656903,29.9942440149616,29.9952245304186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.450941710912,39.1472722270792,39.1501134316521,39.1482964013078,39.1499904386609,39.1490375013756,39.1500793385913,39.1496165686112,39.1502856708981,39.1500952820821,39.150534556519,39.1504453702928,39.1505941891477,39.1509183406727
0.995277777777778,63.8021760478169,29.9887498573374,29.9967596143203,29.9907323921704,29.9952860921654,29.9918642121594,29.9944547269281,29.9925147382193,29.9939944413088,29.9929103588868,29.9938004318701,29.9933266489446,29.9942518398275,29.9952310205729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.453050164474,39.1478862540565,39.1507236391779,39.1489090467016,39.1506008065725,39.1496491458696,39.1506895818778,39.150227430022,39.1508956316817,39.1507054952744,39.1511441776736,39.1510551082413,39.1512037254359,39.151527439247
0.995555555555556,63.8038030400752,29.988765152126,29.9967640186887,29.9907449896491,29.9952925011187,29.9918752705223,29.9944622663991,29.9925249124088,29.9940026064307,29.9929199955923,29.9938088604714,29.9933357198688,29.9942596540687,29.9952375019195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.45515577642,39.1484994507684,39.1513330215065,39.1495208636748,39.1512103490857,39.1502599632822,39.1512989999436,39.1508374654016,39.1515047676319,39.151314883307,39.1517529744576,39.1516640216719,39.1518124374776,39.1521357141606
0.995833333333333,63.8054278255868,29.9887804261486,29.9967684170796,29.990757570029,29.9952989013689,29.9918863138767,29.9944697956311,29.992535072789,29.994010760464,29.9929296192171,29.9938172776267,29.9933447784796,29.9942674576996,29.9952439744701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.45725855054,39.1491118183303,39.1519415797465,39.1501318533402,39.1518190673094,39.1508699547244,39.1519075938971,39.1514466758597,39.1521130798565,39.1519234472883,39.1523609479785,39.1522721116923,39.1524203263801,39.1527431665199
0.996111111111111,63.8070504073356,29.9887956794332,29.9967728095011,29.990770133333,29.9953052929279,29.9918973422427,29.9944773146378,29.9925452193788,29.9940189034236,29.9929392297787,29.9938256833515,29.9933538247936,29.9942752507346,29.9952504382368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.459358490623,39.1497233578557,39.1525493150051,39.150742016809,39.1524269623509,39.1514791213057,39.1525153648456,39.1520550625043,39.1527205694623,39.1525311883254,39.1529680993423,39.1528793794086,39.1530273932493,39.1533497974301
0.996388888888889,63.8086707883019,29.9888109120078,29.9967771959612,29.9907826795843,29.9953116758073,29.9919083556405,29.9944848234332,29.9925553521966,29.9940270353246,29.9929488272948,29.9938340776613,29.9933628588275,29.994283033188,29.9952568932312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.461455600449,39.1503340704569,39.1531562283879,39.1513513551911,39.1530340353162,39.1520874641342,39.1531223138948,39.1526626264423,39.1533272375544,39.1531381075239,39.1535744296535,39.1534858259256,39.1536336391893,39.1539556079947
0.996666666666667,63.8102889714618,29.9888261239003,29.9967815764681,29.9907952088057,29.9953180500189,29.9919193540904,29.9944923220309,29.9925654712612,29.994035156182,29.9929584117831,29.9938424605715,29.9933718805977,29.994290805074,29.9952633394654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.463549883795,39.1509439572445,39.1537623209993,39.1519598695947,39.1536402873097,39.1526949843165,39.1537284421487,39.1532693687788,39.1539330852366,39.1537442059878,39.1541799400153,39.1540914523465,39.1542390653033,39.1545605993158
0.996944444444445,63.8119049597872,29.9888413151386,29.9967859510297,29.9908077210204,29.9953244155744,29.9919303376126,29.9944998104449,29.992575576591,29.9940432660105,29.9929679832611,29.9938508320975,29.9933808901209,29.9942985664069,29.9952697769511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.465641344432,39.1515530193278,39.1543675939419,39.1525675611267,39.1542457194345,39.1533016829577,39.1543337507103,39.1538752906176,39.154538113611,39.1543494848197,39.1547846315291,39.1546962597731,39.1548436726925,39.1551647724942
0.997222222222222,63.8135187562465,29.9888564857508,29.9967903196541,29.9908202162513,29.9953307724856,29.9919413062272,29.9945072886887,29.9925856682045,29.9940513648252,29.9929775417464,29.9938591922547,29.9933898874137,29.9943063172011,29.9952762057002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.467729986127,39.1521612578147,39.1549720483171,39.1531744308926,39.1548503327922,39.1539075611615,39.1549382406808,39.154480393061,39.1551423237784,39.1549539451209,39.1553885052952,39.1553002493057,39.155447462457,39.155768128629
0.9975,63.8151303638036,29.9888716357646,29.9967946823493,29.9908326945212,29.995337120764,29.9919522599543,29.9945147567763,29.9925957461204,29.994059452641,29.9929870872565,29.9938675410585,29.9933988724925,29.9943140574707,29.9952826257244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.469815812642,39.1527686738114,39.1555756852247,39.1537804799964,39.1554541284827,39.1545126200302,39.15554191316,39.1550846772099,39.1557457168381,39.1555575879911,39.1559915624124,39.1559034220432,39.1560504356953,39.1563706688181
0.997777777777778,63.8167397854188,29.9888867652078,29.9967990391232,29.9908451558532,29.9953434604213,29.991963198814,29.9945222147213,29.9926058103571,29.9940675294726,29.9929966198091,29.9938758785242,29.9934078453738,29.9943217872301,29.9952890370355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.471898827734,39.1533752684228,39.1561785057631,39.1543857095404,39.1560571076047,39.1551168606644,39.1561447692463,39.1556881441637,39.1563482938881,39.1561604145285,39.1565938039777,39.156505779083,39.1566525935044,39.1569723941577
0.998055555555556,63.8183470240482,29.9889018741082,29.9968033899839,29.9908576002699,29.9953497914693,29.9919741228264,29.9945296625374,29.9926158609331,29.9940755953349,29.9930061394215,29.9938842046671,29.9934168060741,29.9943295064933,29.9952954396453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.473979035155,39.1539810427524,39.1567805110293,39.1549901206258,39.1566592712555,39.1557202841635,39.1567468100367,39.1562907950203,39.1569500560248,39.1567624258299,39.1571952310872,39.1571073215211,39.1572539369801,39.1575733057427
0.998333333333333,63.8199520826439,29.9889169624936,29.9968077349394,29.9908700277944,29.9953561139195,29.9919850320115,29.9945371002383,29.9926258978668,29.9940836502429,29.9930156461112,29.9938925195026,29.9934257546099,29.9943372152746,29.9953018335655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.476056438652,39.154585997902,39.1573817021188,39.1555937143521,39.1572606205308,39.1563228916254,39.1573480366266,39.1568926308763,39.157551004343,39.1573636229908,39.157795844835,39.1577080504521,39.1578544672164,39.1581734046666
0.998611111111111,63.8215549641543,29.9889320303916,29.9968120739975,29.9908824384494,29.9953624277836,29.9919959263894,29.9945445278378,29.9926359211766,29.9940916942112,29.9930251398958,29.9939008230459,29.9934346909976,29.9943449135881,29.9953082188079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.478131041967,39.1551901349722,39.1579820801256,39.1561964918175,39.1578611565248,39.1569246841464,39.1579484501101,39.1574936528266,39.1581511399364,39.157964007105,39.1583956463142,39.158307966969,39.1584541853061,39.1587726920212
0.998888888888889,63.8231556715236,29.98894707783,29.9968164071664,29.9908948322576,29.9953687330731,29.99200680598,29.9945519453494,29.992645930881,29.9940997272547,29.9930346207925,29.9939091153124,29.9934436152537,29.9943526014481,29.9953145953842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.480202848837,39.155793455062,39.1585816461424,39.1567984541185,39.1584608803303,39.1575256628216,39.1585480515798,39.1580938619649,39.1587504638969,39.158563579265,39.1589946366161,39.1589070721634,39.1590530923405,39.1593711688971
0.999166666666667,63.8247542076922,29.9889621048364,29.9968207344539,29.9909072092418,29.9953750297997,29.9920176708033,29.9945593527867,29.9926559269983,29.9941077493882,29.9930440888189,29.9939173963171,29.9934525273944,29.9943602788686,29.9953209633061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.482271862996,39.156395959269,39.1591804012602,39.1573996023505,39.1590597930388,39.1581258287443,39.1591468421268,39.1586932593833,39.1593489773153,39.1591623405618,39.1595928168308,39.1595053671256,39.1596511894094,39.1599688363834
0.999444444444444,63.8263505755962,29.9889771114383,29.9968250558679,29.9909195694248,29.9953813179749,29.9920285208792,29.9945667501635,29.9926659095468,29.9941157606263,29.9930535439924,29.9939256660755,29.9934614274362,29.9943679458637,29.9953273225853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.48433808817,39.1569976486893,39.1597783465688,39.1579999376072,39.1596578957402,39.1587251830067,39.1597448228409,39.1592918461725,39.1599466812807,39.159760292085,39.1601901880469,39.1601028529442,39.1602484776012,39.1605656955678
0.999722222222222,63.8279447781683,29.9889920976633,29.9968293714165,29.9909319128291,29.9953875976103,29.9920393562276,29.9945741374933,29.9926758785449,29.9941237609839,29.9930629863302,29.9939339246026,29.9934703153955,29.9943756024476,29.9953336732335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.486401528082,39.1575985244176,39.1603754831565,39.158599460981,39.1602551895231,39.1593237266994,39.1603419948102,39.1598896234218,39.1605435768808,39.1603574349228,39.1607867513515,39.1606995307066,39.1608449580028,39.1611617475364
1,63.8295368183368,29.989007063539,29.9968336811074,29.9909442394775,29.9953938687173,29.9920501768685,29.9945815147897,29.9926858340109,29.9941317504756,29.9930724158498,29.9939421719138,29.9934791912885,29.9943832486343,29.9953400152623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.488462186451,39.1581985875471,39.1609718121101,39.1591981735627,39.1608516754744,39.1599214609116,39.1609383591215,39.1604865922191,39.1611396652021,39.1609537701618,39.1613825078303,39.1612954014987,39.1614406316999,39.161756993374
1.00027777777778,63.8311266990264,29.9890220090928,29.9968379849487,29.9909565493926,29.9954001313077,29.9920609828217,29.9945888820662,29.992695775963,29.9941397291162,29.9930818325684,29.993950408024,29.9934880551315,29.9943908844379,29.9953463486833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.490520066989,39.1587978391697,39.1615673345149,39.1597960764417,39.1614473546799,39.1605183867309,39.1615339168604,39.1610827536506,39.1617349473292,39.1615492988873,39.1619774585675,39.1618904664048,39.1620354997764,39.162351434164
1.00055555555556,63.8327144231576,29.9890369343523,29.9968422829482,29.990968842597,29.9954063853928,29.9920717741069,29.9945962393364,29.9927057044196,29.9941476969202,29.9930912365033,29.9939586329486,29.9934969069409,29.9943985098724,29.9953526735083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.492575173404,39.1593962803756,39.162162051455,39.1603931707062,39.1620422282236,39.1611145052437,39.1621286691107,39.1616781088014,39.1623294243457,39.1621440221831,39.162571604646,39.1624847265081,39.162629563315,39.1629450709882
1.00083333333333,63.834299993647,29.9890518393447,29.9968465751138,29.9909811191132,29.9954126309841,29.9920825507441,29.9946035866139,29.9927156193987,29.9941556539024,29.9931006276718,29.9939668467025,29.9935057467329,29.9944061249518,29.9953589897487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.494627509401,39.1599939122539,39.1627559640129,39.1609894574425,39.1626362971884,39.1617098175348,39.1627226169549,39.162272658755,39.1629230973336,39.1627379411317,39.1631649471472,39.1630781828899,39.1632228233969,39.163537904927
1.00111111111111,63.8358834134076,29.9890667240975,29.9968508614534,29.9909933789638,29.9954188680932,29.992093312753,29.9946109239121,29.9927255209187,29.9941636000774,29.9931100060912,29.993975049301,29.9935145745237,29.9944137296902,29.9953652974163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.496677078676,39.1605907358918,39.1633490732697,39.161584937736,39.1632295626556,39.1623043246877,39.1633157614741,39.1628664045933,39.1635159673734,39.163331056814,39.163757487151,39.1636708366305,39.1638152811019,39.1641299370597
1.00138888888889,63.837464685348,29.9890815886381,29.9968551419749,29.9910056221712,29.9954250967315,29.9921040601533,29.9946182512446,29.9927354089977,29.9941715354598,29.9931193717786,29.9939832407591,29.9935233903296,29.9944213241015,29.9953715965225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.498723884925,39.1611867523756,39.1639413803049,39.1621796126701,39.1638220257051,39.1628980277843,39.1639081037479,39.1634593473972,39.1641080355443,39.1639233703094,39.164349225736,39.1642626888086,39.1644069375084,39.1647211684637
1.00166666666667,63.8390438123733,29.9890964329937,29.996859416686,29.991017848758,29.9954313169104,29.9921147929648,29.9946255686247,29.9927452836538,29.9941794600642,29.9931287247514,29.9939914210918,29.9935321941667,29.9944289081997,29.995377887079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.500767931835,39.1617819627897,39.1645328861969,39.1627734833273,39.1644136874153,39.1634909279053,39.1644996448547,39.1640514882457,39.1646993029239,39.1645148826962,39.1649401639793,39.1648537405014,39.1649977936932,39.1653116002152
1.00194444444444,63.8406207973846,29.9891112571916,29.9968636855947,29.9910300587466,29.9954375286415,29.9921255112072,29.9946328760661,29.9927551449053,29.9941873739052,29.9931380650266,29.9939995903142,29.9935409860513,29.9944364819987,29.9953841690972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.502809223092,39.1623763682174,39.1651235920225,39.1633665507883,39.1650045488633,39.1640830261296,39.1650903858711,39.1646428282168,39.1652897705886,39.165105595051,39.1655303029565,39.1654439927848,39.1655878507319,39.165901233389
1.00222222222222,63.8421956432789,29.989126061259,29.9968679487087,29.9910422521594,29.995443731936,29.9921362149001,29.994640173582,29.9927649927701,29.9941952769973,29.9931473926214,29.9940077484414,29.9935497659994,29.9944440455125,29.9953904425888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.504847762373,39.1629699697403,39.165713498857,39.1639588161325,39.1655946111246,39.164674323535,39.1656803278725,39.1652333683867,39.1658794396133,39.165695508449,39.1661196437419,39.1660334467333,39.1661771096986,39.1664900690583
1.0025,63.8437683529494,29.9891408452232,29.996872206036,29.9910544290188,29.9954499268055,29.9921469040633,29.994647461186,29.9927748272665,29.994203169355,29.9931567075529,29.9940158954884,29.9935585340273,29.9944515987549,29.9953967075653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.506883553355,39.1635627684388,39.1663026077744,39.1645502804379,39.1661838752735,39.1652648211978,39.1662694719329,39.1658231098303,39.1664683110712,39.1662846239641,39.1667081874083,39.1666221034197,39.1667655716659,39.1670781082953
1.00277777777778,63.8453389292857,29.9891556091113,29.9968764575843,29.9910665893472,29.9954561132613,29.9921575787162,29.9946547388914,29.9927846484123,29.994211050993,29.9931660098383,29.9940240314701,29.9935672901509,29.9944591417399,29.9954029640381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.508916599705,39.1641547653916,39.1668909198472,39.165140944781,39.1667723423828,39.1658545201929,39.1668578191247,39.1664120536213,39.1670563860346,39.1668729426686,39.1672959350272,39.1672099639157,39.1673532377051,39.1676653521702
1.00305555555556,63.846907375173,29.9891703529504,29.9968807033614,29.9910787331669,29.9954622913147,29.9921682388786,29.9946620067116,29.9927944562257,29.9942189219256,29.9931752994946,29.9940321564014,29.9935760343865,29.9944666744813,29.9954092120188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.51094690509,39.1647459616763,39.1674784361465,39.1657308102369,39.1673600135238,39.1664434215936,39.1674453705192,39.1670002008316,39.1676436655739,39.1674604656336,39.1678828876685,39.1677970292915,39.1679401088859,39.1682518017523
1.00333333333333,63.8484736934931,29.9891850767677,29.9968849433751,29.9910908605001,29.9954684609772,29.99217888457,29.9946692646601,29.9928042507247,29.9942267821674,29.993184576539,29.9940402702974,29.9935847667501,29.9944741969931,29.9954154515188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.512974473169,39.1653363583689,39.168065157742,39.1663198778794,39.1679468897663,39.1670315264719,39.1680321271859,39.167587552532,39.1682301507583,39.1680471939286,39.1684690464009,39.1683833006158,39.1685261862768,39.1688374581091
1.00361111111111,63.8500378871236,29.9891997805901,29.9968891776332,29.9911029713692,29.9954746222601,29.9921895158099,29.9946765127501,29.9928140319273,29.9942346317329,29.9931938409884,29.994048373173,29.9935934872576,29.9944817092889,29.9954216825496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.514999307598,39.1659259565438,39.1686510857021,39.1669081487807,39.168532972179,39.1676188358985,39.1686180901932,39.1681741097917,39.1688158426557,39.1686331286218,39.1690544122914,39.1689687789559,39.1691114709447,39.1694223223068
1.00388888888889,63.8515999589384,29.9892144644447,29.9968934061435,29.9911150657964,29.9954807751747,29.9922001326179,29.9946837509949,29.9928237998514,29.9942424706363,29.9932030928598,29.9940564650431,29.9936021959253,29.9944892113827,29.9954279051226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.517021412026,39.1665147572744,39.1692362210935,39.1674956240116,39.1691182618289,39.1682053509425,39.1692032606079,39.1687598736786,39.1694007423323,39.1692182707798,39.1696389864059,39.1695534653778,39.1696959639553,39.1700063954105
1.00416666666667,63.8531599118075,29.9892291283585,29.9968976289137,29.9911271438038,29.9954869197323,29.9922107350134,29.994690979408,29.992833554515,29.9942502988923,29.9932123321704,29.9940645459225,29.9936108927689,29.9944967032882,29.9954341192492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.519040790101,39.1671027616324,39.1698205649818,39.1680823046416,39.1697027597817,39.1687910726716,39.1697876394954,39.1693448452591,39.169984850853,39.1698026214681,39.1702227698086,39.1701373609459,39.1702796663726,39.1705896784834
1.00444444444444,63.8547177485971,29.9892437723584,29.9969018459517,29.9911392054138,29.9954930559443,29.9922213230159,29.9946981980025,29.992843295936,29.9942581165152,29.993221558937,29.9940726158262,29.9936195778047,29.9945041850192,29.9954403249409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.521057445462,39.167689970688,39.1704041184309,39.1686681917387,39.1702864671016,39.1693760021522,39.1703712279198,39.1699290255981,39.1705681692815,39.1703861817506,39.1708057635625,39.1707204667234,39.1708625792595,39.1711721725875
1.00472222222222,63.8562734721694,29.9892583964714,29.996906057265,29.9911512506483,29.9954991838219,29.9922318966449,29.9947054067918,29.9928530241322,29.9942659235193,29.9932307731765,29.9940806747689,29.9936282510484,29.9945116565895,29.9954465222091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.523071381746,39.1682763855101,39.1709868825035,39.1692532863695,39.1708693848516,39.1699601404493,39.1709540269436,39.1705124157594,39.1711506986798,39.1709689526896,39.1713879687291,39.1713027837718,39.1714447036773,39.1717538787836
1.005,63.8578270853828,29.9892730007243,29.9969102628615,29.9911632795297,29.9955053033764,29.9922424559197,29.9947126057892,29.9928627391216,29.9942737199191,29.993239974906,29.9940887227655,29.993636912516,29.9945191180128,29.9954527110651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.525082602584,39.1688620071664,39.1715688582609,39.1698375895992,39.171451514093,39.1705434886263,39.1715360376282,39.171095016805,39.1717324401087,39.1715509353465,39.1719693863686,39.1718843131517,39.1720260406859,39.1723347981307
1.00527777777778,63.8593785910919,29.989287585144,29.9969144627489,29.9911752920798,29.995511414619,29.9922530008599,29.9947197950078,29.992872440922,29.9942815057288,29.9932491641424,29.9940967598309,29.9936455622235,29.9945265693029,29.9954588915204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.527091111604,39.1694468367228,39.1721500467628,39.1704211024915,39.172032855886,39.1711260477453,39.1721172610332,39.1716768297959,39.1723133946273,39.1721321307807,39.1725500175396,39.1724650559217,39.1726065913438,39.1729149316867
1.00555555555556,63.8609279921476,29.9893021497572,29.9969186569348,29.9911872883209,29.995517517561,29.9922635314846,29.994726974461,29.9928821295512,29.9942892809629,29.9932583409024,29.9941047859797,29.9936542001868,29.9945340104734,29.9954650635862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.529096912427,39.1700308752441,39.1727304490676,39.1710038261089,39.1726134112892,39.171707818867,39.1726976982172,39.1722578557913,39.1728935632938,39.1727125400507,39.1731298632995,39.1730450131394,39.1731863567083,39.1734942805081
1.00583333333333,63.8624752913967,29.9893166945908,29.9969228454271,29.9911992682749,29.9955236122136,29.9922740478134,29.9947341441618,29.9928918050269,29.9942970456356,29.9932675052031,29.9941128012269,29.9936628264216,29.9945414415381,29.9954712272739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.531100008671,39.1706141237934,39.1733100662324,39.1715857615124,39.1731931813597,39.1722888030508,39.173277350237,39.1728380958493,39.1734729471644,39.1732921642133,39.1737089247041,39.1736241858608,39.173765337835,39.1740728456497
1.00611111111111,63.8640204916823,29.9893312196714,29.9969270282334,29.9912112319638,29.9955296985881,29.9922845498654,29.9947413041236,29.9929014673671,29.9943047997611,29.9932766570611,29.994120805587,29.993671440944,29.9945488625106,29.9954773825949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.533100403948,39.1711965834327,39.1738888993128,39.1721669097614,39.1737721671536,39.1728690013545,39.1738562181484,39.1734175510264,39.1740515472945,39.1738710043239,39.1742872028079,39.1742025751407,39.1743435357782,39.1746506281652
1.00638888888889,63.8655635958437,29.9893457250259,29.9969312053613,29.9912231794097,29.9955357766955,29.9922950376599,29.9947484543594,29.9929111165894,29.9943125433539,29.9932857964934,29.9941287990749,29.9936800437697,29.9945562734045,29.9954835295604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.535098101865,39.1717782552224,39.174466949363,39.1727472719141,39.1743503697251,39.1734484148347,39.1744343030055,39.1739962223778,39.1746293647375,39.1744490614368,39.1748646986642,39.1747801820322,39.1749209515909,39.1752276291068
1.00666666666667,63.8671046067163,29.9893602106807,29.9969353768185,29.9912351106344,29.9955418465472,29.9923055112164,29.9947555948825,29.9929207527116,29.994320276428,29.9932949235167,29.9941367817052,29.9936886349145,29.9945636742335,29.9954896681817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.537093106027,39.1723591402215,39.1750442174358,39.1733268490274,39.1749277901273,39.1740270445463,39.1750116058611,39.1745741109573,39.175206400546,39.1750263366045,39.1754414133245,39.1753570075873,39.1754975863247,39.1758038495253
1.00694444444444,63.8686435271318,29.9893746766627,29.9969395426128,29.9912470256599,29.9955479081542,29.9923159705538,29.994762725706,29.9929303757513,29.9943279989979,29.9933040381479,29.9941447534927,29.9936972143943,29.9945710650113,29.9954957984702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.539085420031,39.1729392394877,39.1756207045827,39.1739056421565,39.175504429412,39.1746048915432,39.1755881277666,39.1751512178173,39.1757826557707,39.1756028308784,39.1760173478392,39.1759330528565,39.1760734410296,39.1763792904702
1.00722222222222,63.8701803599181,29.9893891229982,29.9969437027516,29.9912589245081,29.9955539615277,29.9923264156916,29.994769846843,29.9929399857262,29.9943357110775,29.9933131404036,29.994152714452,29.9937057822247,29.9945784457513,29.995501920437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.54107504747,39.1735185540772,39.1761964118536,39.1744836523554,39.1760802886293,39.1751819568776,39.1761638697721,39.1757275440088,39.1763581314612,39.1761785453084,39.1765925032573,39.1765083188889,39.1766485167545,39.1769539529894
1.0075,63.8717151078991,29.9894035497141,29.9969478572428,29.9912708072008,29.9955600066789,29.9923368466488,29.9947769583066,29.9929495826541,29.9943434126813,29.9933222303005,29.9941606645978,29.9937143384216,29.9945858164673,29.9955080340934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.543061991935,39.1740970850449,39.1767713402973,39.1750608806767,39.1766553688282,39.1757582416003,39.1767388329261,39.1763030905814,39.1769328286656,39.1767534809429,39.1771668806263,39.1770828067321,39.1772228145467,39.1775278381296
1.00777777777778,63.8732477738951,29.9894179568366,29.9969520060939,29.9912826737598,29.9955660436189,29.9923472634447,29.9947840601099,29.9929591665524,29.9943511038232,29.9933313078555,29.9941686039447,29.9937228830007,29.9945931771727,29.9955141394507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.54504625701,39.1746748334442,39.1773454909609,39.1756373281715,39.177229671056,39.1763337467611,39.1773130182759,39.1768778585832,39.1775067484307,39.1773276388292,39.1777404809923,39.1776565174325,39.1777963354522,39.1781009469361
1.00805555555556,63.8747783607226,29.9894323443924,29.9969561493125,29.991294524207,29.9955720723587,29.9923576660983,29.9947911522659,29.992968737439,29.9943587845176,29.9933403730852,29.9941765325073,29.9937314159777,29.9946005278811,29.99552023652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.547027846273,39.1752518003271,39.1779188648903,39.1762129958896,39.1778031963589,39.1769084734078,39.1778864268674,39.1774518490612,39.1780798918018,39.1779010200129,39.1783133054002,39.1782294520351,39.1783690805157,39.1786732804527
1.00833333333333,63.8763068711942,29.9894467124079,29.9969602869063,29.9913063585642,29.9955780929095,29.9923680546288,29.9947982347878,29.9929782953312,29.9943664547785,29.9933494260062,29.9941844503002,29.9937399373682,29.994607868606,29.9955263253126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.5490067633,39.1758279867444,39.17849146313,39.1767878848795,39.1783759457816,39.1774824225874,39.1784590597451,39.1780250630607,39.1786522598229,39.1784736255384,39.1788853548932,39.1788016115833,39.1789410507801,39.179244839722
1.00861111111111,63.8778333081188,29.9894610609095,29.9969644188828,29.991318176853,29.9955841052824,29.9923784290553,29.9948053076885,29.9929878402467,29.99437411462,29.9933584666352,29.9941923573379,29.993748447188,29.994615199361,29.9955324058397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.550983011661,39.1764033937452,39.1790632867231,39.1773619961881,39.1789479203674,39.1780555953451,39.1790309179519,39.1785975016258,39.1792238535365,39.1790454564487,39.1794566305134,39.1793729971193,39.1795122472876,39.1798156257849
1.00888888888889,63.8793576743015,29.9894753899235,29.9969685452497,29.9913299790952,29.9955901094884,29.9923887893968,29.9948123709811,29.992997372203,29.9943817640562,29.9933674949888,29.9942002536351,29.9937569454527,29.9946225201595,29.9955384781124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.552956594922,39.1769780223775,39.1796343367113,39.177935330861,39.1795191211583,39.1786279927248,39.1796020025296,39.1791691657991,39.179794673984,39.1796165137853,39.1800271333014,39.179943609684,39.1800826710784,39.1803856396813
1.00916666666667,63.8808799725436,29.9894896994764,29.9969726660145,29.9913417653125,29.9955961055385,29.9923991356723,29.9948194246786,29.9930068912177,29.9943894031013,29.9933765110835,29.9942081392063,29.9937654321779,29.9946298310149,29.995544542142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.554927516644,39.1775518736877,39.1802046141349,39.1785078899424,39.1800895491947,39.1791996157693,39.1801723145186,39.179740056622,39.180364722205,39.1801867985885,39.1805968642964,39.1805134503166,39.1806523231916,39.1809548824495
1.00944444444444,63.8824002056427,29.9895039895945,29.9969767811847,29.9913535355265,29.9956020934438,29.9924094679009,29.9948264687939,29.9930163973082,29.9943970317693,29.9933855149361,29.9942160140659,29.9937739073792,29.9946371319408,29.9955505979394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.556895780382,39.1781249487209,39.1807741200329,39.1790796744752,39.1806592055159,39.1797704655196,39.1807418549576,39.1803101751343,39.1809339992381,39.180756311897,39.1811658245364,39.1810825200553,39.1812212046649,39.1815233551264
1.00972222222222,63.8839183763925,29.989518260304,29.996980890768,29.9913652897589,29.9956080732154,29.9924197861015,29.9948335033401,29.993025890492,29.9944046500742,29.993394506563,29.9942238782286,29.9937823710723,29.9946444229506,29.9955566455159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.558861389689,39.1786972485209,39.1813428554429,39.1796506855009,39.1812280911596,39.1803405430156,39.1813106248844,39.1808795223746,39.1815025061204,39.1813250547483,39.1817340150577,39.1816508199367,39.1817893165347,39.1820910587477
1.01,63.8854344875832,29.9895325116311,29.9969849947719,29.9913770280312,29.9956140448641,29.9924300902931,29.99484052833,29.9930353707866,29.99441225803,29.9934034859807,29.9942317317087,29.9937908232725,29.9946517040577,29.9955626848826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.560824348112,39.17926877413,39.1819108214009,39.1802209240595,39.1817962071624,39.1809098492957,39.1818786253351,39.1814480993799,39.1820702438874,39.1818930281786,39.1823014368956,39.1822183509961,39.1823566598359,39.1826579943475
1.01027777777778,63.8869485420011,29.9895467436021,29.996989093204,29.9913887503651,29.9956200084011,29.9924403804947,29.9948475437767,29.9930448382093,29.9944198556508,29.9934124532058,29.9942395745206,29.9937992639956,29.9946589752755,29.9955687160506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.562784659192,39.1798395265891,39.182478018942,39.1807903911897,39.1823635545591,39.181478385397,39.1824458573446,39.1820159071862,39.1826372135735,39.1824602332224,39.1828680910836,39.1827851142673,39.182923235602,39.1832241629588
1.01055555555556,63.8884605424286,29.9895609562432,29.9969931860716,29.991400456782,29.9956259638373,29.9924506567251,29.9948545496929,29.9930542927776,29.9944274429505,29.9934214082547,29.994247406679,29.9938076932571,29.9946662366174,29.9955747390309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.564742326468,39.1804095069378,39.1830444490994,39.1813590879288,39.1829301343836,39.1820461523552,39.1830123219461,39.1825829468278,39.1832034162117,39.1830266709132,39.1834339786543,39.183351110783,39.1834890448653,39.183789565613
1.01083333333333,63.8899704916446,29.9895751495805,29.9969972733825,29.9914121473036,29.9956319111835,29.9924609190033,29.9948615460917,29.9930637345089,29.9944350199432,29.993430351144,29.9942552281981,29.9938161110723,29.9946734880967,29.9955807538347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.566697353473,39.1809787162144,39.1836101129054,39.1819270153129,39.183495947668,39.1826131512046,39.1835780201719,39.1831492193376,39.1837688528336,39.1835923422828,39.1839991006386,39.1839163415742,39.1840540886566,39.1843542033402
1.01111111111111,63.8914783924241,29.9895893236401,29.9970013551441,29.9914238219512,29.9956378504509,29.992471167348,29.9948685329859,29.9930731634204,29.9944425866427,29.99343928189,29.9942630390923,29.9938245174569,29.9946807297268,29.9955867604729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.568649743735,39.1815471554555,39.1841750113906,39.1824941743764,39.1840609954434,39.1831793829781,39.1841429530526,39.1837147257475,39.1843335244694,39.184157248362,39.1845634580661,39.1844808076707,39.1846183680052,39.1849180771691
1.01138888888889,63.8929842475385,29.989603478448,29.9970054313639,29.9914354807463,29.9956437816503,29.9924814017782,29.9948755103883,29.9930825795296,29.994450143063,29.9934482005092,29.9942708393762,29.9938329124263,29.994687961521,29.9955927589567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.570599500777,39.1821148256968,39.1847391455843,39.1830605661526,39.1846252787394,39.1837448487073,39.1847071216175,39.1842794670876,39.1848974321479,39.1847213901798,39.1851270519652,39.1850445101011,39.1851818839395,39.1854811881272
1.01166666666667,63.8944880597554,29.9896176140304,29.9970095020493,29.9914471237104,29.9956497047927,29.9924916223125,29.9948824783119,29.9930919828537,29.994457689218,29.9934571070179,29.9942786290639,29.9938412959958,29.9946951834927,29.995598749297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.57254662812,39.1826817279721,39.1853025165146,39.1836261916734,39.185188798584,39.1843095494224,39.1852705268947,39.1848434443868,39.1854605768965,39.1852847687641,39.1856898833626,39.1856074498923,39.185744637486,39.1860435372404
1.01194444444444,63.8959898318387,29.9896317304131,29.9970135672079,29.9914587508649,29.9956556198888,29.9925018289699,29.9948894367693,29.99310137341,29.9944652251216,29.9934660014327,29.9942864081699,29.993849668181,29.9947023956551,29.9956047315049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.574491129277,39.1832478633143,39.185865125208,39.1841910519691,39.1857515560042,39.1848734861523,39.1858331699107,39.1854066586729,39.1860229597415,39.1858473851415,39.186251953284,39.18616962807,39.1863066296701,39.1866051255335
1.01222222222222,63.8974895665485,29.9896458276222,29.9970176268471,29.9914703622311,29.9956615269497,29.9925120217691,29.9948963857736,29.9931107512159,29.9944727507877,29.9934748837697,29.9942941767084,29.9938580289973,29.9947095980214,29.9956107055914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.576433007759,39.1838132327547,39.1864269726898,39.1847551480689,39.1863135520254,39.1854366599245,39.1863950516907,39.1859691109718,39.1865845817076,39.186409240337,39.1868132627535,39.1867310456587,39.1868678615158,39.1871659540297
1.0125,63.8989872666414,29.9896599056836,29.9970216809745,29.9914819578304,29.9956674259862,29.9925222007288,29.9949033253373,29.9931201162884,29.9944802662301,29.9934837540453,29.9943019346938,29.9938663784599,29.9947167906051,29.9956166715674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.578372267072,39.1843778373233,39.1869880599839,39.1853184810005,39.1868747876717,39.1859990717649,39.1869561732587,39.1865308023086,39.1871454438181,39.1869703353745,39.187373812794,39.1872917036812,39.1874283340459,39.1877260237509
1.01277777777778,63.9004829348699,29.9896739646233,29.9970257295973,29.9914935376841,29.9956733170091,29.9925323658676,29.9949102554734,29.9931294686449,29.9944877714627,29.9934926122759,29.9943096821404,29.9938747165843,29.9947239734192,29.9956226294439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.580308910715,39.1849416780485,39.1875483881128,39.1858810517903,39.187435263966,39.1865607226985,39.1875165356372,39.1870917337066,39.1877055470952,39.1875306712764,39.1879336044268,39.1878516031593,39.1879880482816,39.1882853357178
1.01305555555556,63.9019765739833,29.989688004467,29.9970297727232,29.9915051018134,29.9956792000294,29.9925425172044,29.9949171761946,29.9931388083026,29.9944952664992,29.9935014584778,29.9943174190624,29.9938830433858,29.9947311464771,29.9956285792319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.582242942185,39.1855047559578,39.1881079580978,39.1864428614633,39.1879949819296,39.1871216137485,39.1880761398473,39.187651906188,39.1882648925594,39.1880902490636,39.1884926386722,39.1884107451131,39.1885470052428,39.1888438909495
1.01333333333333,63.9034681867268,29.9897020252405,29.9970338103594,29.9915166502397,29.9956850750578,29.9925526547577,29.9949240875136,29.9931481352785,29.9945027513536,29.9935102926671,29.9943251454741,29.9938913588797,29.9947383097919,29.9956345209422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.584174364975,39.1860670720769,39.1886667709586,39.1870039110432,39.1885539425825,39.1876817459371,39.1886349869089,39.1882113207735,39.1888234812302,39.188649069756,39.1890509165489,39.1889691305616,39.1891052059481,39.1894016904641
1.01361111111111,63.9049577758421,29.9897160269698,29.9970378425135,29.9915281829842,29.9956909421051,29.9925627785462,29.9949309894432,29.9931574495899,29.9945102260395,29.9935191148602,29.9943328613897,29.9938996630814,29.9947454633768,29.9956404545859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.58610318257,39.1866286274304,39.1892248277138,39.1875642015523,39.1891121469435,39.1882411202849,39.1891930778404,39.1887699784826,39.1893813141255,39.1892071343719,39.1896084390743,39.1895267605225,39.1896626514148,39.1899587352779
1.01388888888889,63.9064453440672,29.9897300096805,29.9970418691929,29.991539700068,29.9956968011822,29.9925728885885,29.994937881996,29.9931667512539,29.9945176905708,29.9935279250733,29.9943405668233,29.993907956006,29.9947526072449,29.9956463801738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.588029398454,39.1871894230414,39.1897821293803,39.1881237340115,39.1896695960299,39.1887997378113,39.1897504136589,39.1893278803334,39.1899383922619,39.1897644439283,39.1901652072644,39.1900836360118,39.1902193426588,39.1905150264062
1.01416666666667,63.9079308941364,29.9897439733984,29.9970458904049,29.9915512015124,29.9957026522998,29.9925829849032,29.9949447651847,29.9931760402875,29.9945251449612,29.9935367233226,29.9943482617893,29.9939162376689,29.9947597414096,29.9956522977169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.589953016104,39.1877494599317,39.1903386769741,39.1886825094403,39.1902262908576,39.1893575995341,39.1903069953803,39.1898850273424,39.1904947166547,39.1903209994408,39.190721222134,39.1906397580444,39.1907752806946,39.1910705648628
1.01444444444444,63.9094144287802,29.9897579181492,29.9970499061569,29.9915626873385,29.9957084954687,29.9925930675089,29.9949516390221,29.9931853167079,29.9945325892243,29.9935455096242,29.9943559463018,29.9939245080853,29.9947668658837,29.9956582072259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.591874038994,39.1883087391219,39.1908944715096,39.1892405288571,39.1907822324414,39.1899147064702,39.1908628240188,39.1904414205251,39.1910502883179,39.1908768019237,39.1912764846964,39.191195127634,39.1913304665353,39.1916253516602
1.01472222222222,63.9108959507256,29.9897718439584,29.9970539164563,29.9915741575674,29.9957143306996,29.992603136424,29.9949585035208,29.9931945805321,29.994540023374,29.9935542839944,29.9943636203749,29.9939327672703,29.9947739806806,29.9956641087118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.593792470593,39.1888672616308,39.1914495139997,39.1897977932787,39.1913374217946,39.1904710596346,39.1914179005877,39.1909970608955,39.1916051082641,39.19143185239,39.1918309959636,39.1917497457926,39.1918849011929,39.1921793878095
1.015,63.9123754626959,29.9897857508518,29.9970579213105,29.9915856122202,29.9957201580034,29.9926131916671,29.9949653586934,29.9932038317772,29.994547447424,29.9935630464492,29.9943712840227,29.9939410152393,29.9947810858133,29.9956700021855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.595708314365,39.1894250284764,39.1920038054564,39.1903543037206,39.191891859929,39.1910266600414,39.1919722260985,39.1915519494663,39.1921591775044,39.1919861518514,39.1923847569463,39.1923036135311,39.1924385856779,39.1927326743206
1.01527777777778,63.9138529674107,29.989799638855,29.9970619207269,29.9915970513179,29.9957259773907,29.9926232332566,29.9949722045526,29.9932130704601,29.9945548613878,29.9935717970049,29.9943789372594,29.9939492520073,29.9947881812948,29.9956758876577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.597621573769,39.189982040675,39.1925573468898,39.1909100611971,39.1924455478553,39.1915815087031,39.1925258015618,39.1921060872488,39.1927124970488,39.192539701318,39.1929377686539,39.192856731859,39.1929915209994,39.1932852122019
1.01555555555556,63.9153284675859,29.9898135079935,29.9970659147128,29.9916084748817,29.9957317888723,29.9926332612111,29.9949790411109,29.9932222965979,29.9945622652791,29.9935805356774,29.9943865800991,29.9939574775896,29.9947952671383,29.9956817651392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.599532252262,39.1905382992416,39.1931101393092,39.1914650667209,39.1929984865828,39.192135606631,39.1930786279864,39.1926594752529,39.1932650679059,39.1930925017989,39.1934900320943,39.1934091017844,39.1935437081652,39.1938370024606
1.01583333333333,63.9168019659338,29.9898273582927,29.9970699032755,29.9916198829324,29.9957375924588,29.992643275549,29.994985868381,29.9932315102075,29.9945696591117,29.9935892624828,29.9943942125558,29.9939656920012,29.9948023433567,29.995687634641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.601440353294,39.19109380519,39.1936621837222,39.1920193213036,39.1935506771194,39.192688954835,39.1936307063802,39.1932121144873,39.1938168910828,39.1936445543015,39.1940415482742,39.1939607243142,39.1940951481818,39.1943880461023
1.01611111111111,63.918273465163,29.9898411897783,29.9970738864224,29.9916312754912,29.9957433881609,29.9926532762887,29.9949926863755,29.9932407113059,29.994577042899,29.9935979774373,29.9944018346436,29.9939738952572,29.9948094099631,29.9956934961737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.60334588031,39.1916485595324,39.1942134811352,39.1925728259554,39.1941021204717,39.1932415543236,39.1941820377495,39.1937640059594,39.1943679675855,39.1941958598322,39.1945923181989,39.1945116004539,39.1946458420544,39.1949383441317
1.01638888888889,63.9197429679786,29.9898550024756,29.9970778641608,29.9916426525788,29.9957491759894,29.9926632634485,29.9949994951068,29.9932498999099,29.9945844166547,29.9936066805568,29.9944094463765,29.9939820873729,29.9948164669706,29.9956993497482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.605248836754,39.19220256328,39.1947640325532,39.193125581685,39.194652817645,39.193793406104,39.1947326230993,39.194315150675,39.1949182984185,39.1947464193959,39.1951423428724,39.1950617312075,39.1951957907869,39.1954878975517
1.01666666666667,63.921210477082,29.9898687964101,29.997081836498,29.9916540142164,29.9957549559548,29.9926732370469,29.9950062945876,29.9932590760365,29.9945917803925,29.9936153718573,29.9944170477686,29.9939902683631,29.9948235143921,29.9957051953752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.607149226061,39.1927558174423,39.1953138389799,39.1936775894999,39.1952027696431,39.1943445111823,39.1952824634334,39.1948655496388,39.1954678845851,39.1952962339962,39.1956916232974,39.1956111175779,39.1957449953816,39.1960367073643
1.01694444444444,63.9226759951708,29.9898825716071,29.9970858034413,29.9916653604246,29.9957607280679,29.9926831971021,29.9950130848303,29.9932682397026,29.9945991341258,29.9936240513549,29.9944246388339,29.9939984382431,29.9948305522406,29.9957110330655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.609047051665,39.1933083230277,39.1958629014178,39.1942288504063,39.1957519774687,39.1948948705628,39.195831559754,39.1954152038542,39.196016727087,39.1958453046353,39.1962401604751,39.1961597605666,39.1962934568398,39.1965847745698
1.01722222222222,63.9241395249391,29.9898963280921,29.997089764998,29.9916766912245,29.9957664923392,29.9926931436326,29.9950198658475,29.9932773909249,29.9946064778681,29.9936327190655,29.9944322195863,29.9940065970278,29.994837580529,29.9957168628298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.610942316993,39.1938600810431,39.1964112208678,39.194779365409,39.1963004421231,39.1954444852488,39.1963799130622,39.195964114323,39.1965648269249,39.1963936323142,39.1967879554056,39.1967076611737,39.1968411761613,39.1971321001673
1.0175,63.9256010690774,29.9899100658903,29.9970937211754,29.9916880066369,29.9957722487793,29.9927030766565,29.9950266376516,29.9932865297204,29.9946138116331,29.993641375005,29.9944397900398,29.9940147447322,29.9948445992704,29.9957226846788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.61283502547,39.1944110924943,39.1969587983296,39.1953291355114,39.1968481646061,39.1959933562422,39.1969275243577,39.1965122820459,39.1971121850981,39.1969412180324,39.1973350090875,39.1972548203981,39.1973881543445,39.1976786851548
1.01777777777778,63.9270606302726,29.989923785027,29.9970976719808,29.9916993066825,29.9957779973989,29.9927129961922,29.9950334002552,29.9932956561059,29.9946211354343,29.9936500191895,29.9944473502084,29.9940228813714,29.9948516084775,29.9957284986233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.614725180515,39.1949613583856,39.1975056348017,39.1958781617157,39.1973951459163,39.1965414845435,39.1974743946389,39.1970597080223,39.1976588026043,39.1974880627882,39.1978813225182,39.1978012392373,39.1979343923867,39.1982245305286
1.01805555555556,63.928518211208,29.9899374855275,29.9971016174214,29.9917105913821,29.9957837382085,29.9927229022578,29.9950401536706,29.9933047700981,29.994628449285,29.9936586516347,29.9944549001059,29.9940310069602,29.9948586081634,29.9957343046738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.616612785542,39.1955108797199,39.1980517312812,39.1964264450227,39.1979413870512,39.1970888711521,39.1980205249029,39.19760639325,39.1982046804402,39.1980341675786,39.1984268966936,39.1983469186874,39.1984798912837,39.1987696372839
1.01833333333333,63.929973814563,29.989951167417,29.9971055575045,29.9917218607566,29.9957894712188,29.9927327948717,29.9950468979104,29.9933138717138,29.9946357531989,29.9936672723565,29.9944624397463,29.9940391215137,29.9948655983409,29.9957401028412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.618497843961,39.1960596574989,39.1985970887636,39.1969739864319,39.1984868890065,39.1976355170657,39.1985659161453,39.1981523387258,39.1987498196011,39.1985795333992,39.1989717326086,39.1988918597432,39.19902465203,39.1993140064147
1.01861111111111,63.9314274430138,29.9899648307206,29.9971094922373,29.9917331148266,29.9957951964402,29.992742674052,29.995053632987,29.9933229609697,29.9946430471893,29.9936758813709,29.9944699691435,29.9940472250468,29.9948725790229,29.9957458931361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.620380359179,39.1966076927229,39.1991417082436,39.1975207869415,39.1990316527769,39.198181423281,39.1991105693607,39.198697545445,39.1992942210808,39.1991241612442,39.1995158312564,39.1994360633984,39.1995686756189,39.1998576389133
1.01888888888889,63.9328790992328,29.9899784754636,29.9971134216271,29.9917443536128,29.9958009138834,29.9927525398168,29.9950603589127,29.9933320378826,29.9946503312697,29.9936844786937,29.9944774883114,29.9940553175744,29.9948795502223,29.995751675569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.622260334596,39.1971549863909,39.1996855907141,39.1980668475482,39.1995756793558,39.1987265907932,39.1996544855419,39.1992420144016,39.199837885872,39.1996680521067,39.2000591936291,39.1999795306451,39.2001119630422,39.2004005357709
1.01916666666667,63.9343287858888,29.989992101671,29.9971173456811,29.991755577136,29.9958066235588,29.9927623921843,29.9950670756999,29.9933411024691,29.9946576054536,29.9936930643407,29.9944849972637,29.9940633991114,29.9948865119519,29.9957574501508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.62413777361,39.1977015395007,39.2002287371669,39.1986121692476,39.2001189697351,39.1992710205962,39.2001976656809,39.1997857465882,39.2003808149659,39.2002112069783,39.2006018207174,39.2005222624742,39.2006545152905,39.2009426979775
1.01944444444444,63.935776505647,29.9900057093679,29.9971212644065,29.9917667854167,29.995812325477,29.9927722311727,29.9950737833611,29.993350154746,29.9946648697542,29.9937016383276,29.9944924960144,29.9940714696727,29.9948934642244,29.9957632168919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.626012679612,39.1982473530484,39.2007711485926,39.1991567530338,39.2006615249056,39.1998147136827,39.2007401107681,39.2003287429964,39.2009230093527,39.2007536268494,39.2011437135107,39.2010642598753,39.2011963333531,39.2014841265216
1.01972222222222,63.9372222611691,29.9900192985795,29.9971251778105,29.9917779784755,29.9958180196485,29.9927820568,29.9950804819086,29.9933591947298,29.9946721241851,29.9937102006703,29.9944999845773,29.9940795292731,29.9949004070528,29.995768975803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.627885055992,39.1987924280293,39.2013128259801,39.1997005998998,39.2012033458565,39.200357671044,39.2012818217925,39.200871004616,39.2014644700208,39.2012953127089,39.2016848729973,39.2016055238366,39.2017374182178,39.2020248223905
1.02,63.9386660551131,29.9900328693306,29.9971290859003,29.9917891563332,29.9958237060837,29.9927918690844,29.9950871713547,29.9933682224373,29.9946793687595,29.9937187513845,29.9945074629661,29.9940875779274,29.9949073404499,29.9957747268946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.629754906131,39.1993367654369,39.2018537703175,39.2002437108371,39.2017444335759,39.2008998936699,39.2018227997422,39.2014125324359,39.2020051979577,39.2018362655447,39.2022253001637,39.2021460553452,39.2022777708714,39.2025647865702
1.02027777777778,63.9401078901336,29.9900464216462,29.9971329886831,29.9918003190101,29.9958293847932,29.9928016680437,29.9950938517118,29.9933772378849,29.9946866034908,29.993727290486,29.9945149311946,29.9940956156506,29.9949142644282,29.9957804701775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.63162223341,39.1998803662637,39.2023939825911,39.2007860868359,39.2022847890505,39.2014413825493,39.2023630456034,39.2019533274435,39.2025451941494,39.2023764863431,39.2027649959957,39.2026858553866,39.2028173922992,39.2031040200451
1.02055555555556,63.9415477688815,29.9900599555514,29.9971368861661,29.991811466527,29.9958350557873,29.9928114536962,29.9951005229922,29.9933862410894,29.9946938283924,29.9937358179904,29.9945223892766,29.9941036424573,29.9949211790008,29.995786205662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.633487041203,39.2004232315007,39.2029334637862,39.2013277288852,39.2028244132659,39.2019821386694,39.2029025603614,39.202493390625,39.2030844595807,39.2029159760891,39.2033039614772,39.2032249249452,39.2033562834851,39.2036425237988
1.02083333333333,63.9429856940041,29.9900734710711,29.9971407783564,29.9918225989042,29.9958407190766,29.9928212260597,29.9951071852081,29.9933952320673,29.9947010434776,29.9937443339135,29.9945298372258,29.9941116583623,29.9949280841802,29.9957919333588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.63534933288,39.2009653621378,39.2034722148867,39.2018686379725,39.203363307206,39.2025221630163,39.2034413450002,39.203032722965,39.2036229952349,39.2034547357666,39.2038421975912,39.203763265004,39.2038944454119,39.2041802988132
1.02111111111111,63.9444216681451,29.99008696823,29.9971446652613,29.9918337161622,29.9958463746715,29.9928309851523,29.9951138383718,29.993404210835,29.9947082487596,29.993752838271,29.994537275056,29.9941196633804,29.9949349799792,29.9957976532784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.637209111807,39.2015067591632,39.2040102368752,39.2024088150841,39.2039014718537,39.2030614565747,39.2039794005023,39.2035713254472,39.2041608020942,39.2039927663581,39.2043797053193,39.2043008765447,39.2044318790609,39.2047173460689
1.02138888888889,63.9458556939449,29.9901004470532,29.9971485468877,29.9918448183216,29.9958520225824,29.9928407309919,29.9951204824957,29.9934131774092,29.9947154442518,29.9937613310784,29.9945447027809,29.9941276575264,29.9949418664105,29.9958033654314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.639066381346,39.2020474235642,39.204547530733,39.202948261205,39.2044389081904,39.203600020328,39.204516727849,39.2041091990537,39.2046978811393,39.2045300688447,39.2049164856416,39.2048377605478,39.2049685854123,39.2052536665455
1.02166666666667,63.9472877740402,29.9901139075653,29.997152423243,29.9918559054027,29.9958576628196,29.9928504635964,29.9951271175918,29.9934221318064,29.9947226299673,29.9937698123514,29.9945521204141,29.9941356408149,29.9949487434867,29.9958090698282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.640921144852,39.2025873563265,39.2050840974401,39.2034869773189,39.2049756171965,39.2041378552584,39.2050533280202,39.2046463447654,39.2052342333499,39.2050666442064,39.2054525395372,39.2053739179923,39.2055045654449,39.205789261221
1.02194444444444,63.9487179110639,29.9901273497913,29.9971562943342,29.991866977426,29.9958632953937,29.9928601829838,29.9951337436726,29.9934310740429,29.9947298059195,29.9937782821057,29.9945595279693,29.9941436132607,29.9949556112207,29.9958147664793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.64277340568,39.2031265584348,39.205619937975,39.2040249644082,39.2055115998508,39.2046749623467,39.2055892019946,39.2051827635619,39.205769859704,39.2056024934215,39.2059878679837,39.2059093498561,39.2060398201361,39.2063241310723
1.02222222222222,63.9501461076458,29.9901407737557,29.9971601601685,29.9918780344117,29.9958689203149,29.9928698891719,29.9951403607501,29.9934400041353,29.9947369721215,29.9937867403568,29.9945669254602,29.9941515748784,29.9949624696249,29.9958204553953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.644623167176,39.2036650308721,39.2061550533153,39.2045622234539,39.2060468571308,39.2052113425723,39.2061243507496,39.2057184564215,39.2063047611787,39.2061376174675,39.2065224719575,39.2064440571156,39.2065743504621,39.2068582770748
1.0225,63.9515723664118,29.9901541794834,29.9971640207529,29.9918890763804,29.9958745375937,29.9928795821786,29.9951469688366,29.9934489221,29.9947441285867,29.9937951871203,29.9945743129003,29.9941595256826,29.9949693187121,29.9958261365865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.646470432685,39.2042027746204,39.206689444437,39.2050987554358,39.2065813900129,39.2057469969135,39.2066587752613,39.2062534243211,39.2068389387495,39.2066720173203,39.2070563524336,39.2069780407461,39.2071081573979,39.2073917002028
1.02277777777778,63.9529966899846,29.9901675669991,29.9971678760945,29.9919001033521,29.9958801472404,29.9928892620217,29.9951535679443,29.9934578279534,29.994751275328,29.9938036224117,29.9945816903034,29.9941674656881,29.9949761584948,29.9958318100635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.648315205546,39.2047397906602,39.2072231123149,39.2056345613323,39.207115199472,39.2062819263472,39.2071924765045,39.2067876682365,39.2073723933907,39.2072056939546,39.2075895103857,39.2075113017215,39.2076412419171,39.2079244014292
1.02305555555556,63.954419080983,29.9901809363273,29.9971717262005,29.9919111153474,29.9958857492653,29.992898928719,29.9951601580852,29.9934667217119,29.9947584123588,29.9938120462465,29.994589057683,29.9941753949094,29.9949829889857,29.9958374758366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.650157489094,39.2052760799709,39.2077560579224,39.2061696421206,39.207648286482,39.206816131849,39.2077254554525,39.2073211891421,39.2079051260753,39.2077386483437,39.2081219467865,39.2080438410145,39.2081736049919,39.2084563817257
1.02333333333333,63.9558395420225,29.9901942874928,29.997175571078,29.9919221123864,29.9958913436787,29.9929085822883,29.9951667392717,29.9934756033918,29.9947655396922,29.9938204586403,29.9945964150527,29.9941833133612,29.9949898101973,29.9958431339164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.65199728666,39.2058116435305,39.2082882822319,39.2067039987766,39.2081806520151,39.2073496143933,39.2082577130777,39.2078539880108,39.2084371377751,39.2082708814597,39.2086536626069,39.2085756595963,39.2087052475933,39.2089876420625
1.02361111111111,63.9572580757151,29.99020762052,29.9971794107339,29.9919330944894,29.9958969304909,29.9929182227474,29.9951733115157,29.9934844730096,29.9947726573413,29.9938288596086,29.994603762426,29.994191221058,29.9949966221422,29.9958487843131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.653834601569,39.2063464823155,39.2088197862141,39.2072376322749,39.2087122970425,39.2078823749529,39.2087892503509,39.2083860658147,39.2089684294605,39.2088023942735,39.2091846588169,39.209106758437,39.2092361706912,39.2095181834087
1.02388888888889,63.9586746846692,29.9902209354337,29.9971832451754,29.9919440616765,29.9959025097123,29.992927850114,29.9951798748294,29.9934933305814,29.9947797653193,29.9938372491668,29.9946110998165,29.9941991180143,29.995003424833,29.9958544270373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.655669437145,39.2068805973015,39.2093505708387,39.2077705435886,39.209243222534,39.2084144144997,39.2093200682416,39.2089174235241,39.2094990021007,39.2093331877545,39.2097149363852,39.2096371385054,39.2097663752539,39.2100480067321
1.02416666666667,63.9600893714896,29.9902342322581,29.9971870744096,29.991955013968,29.9959080813532,29.9929374644059,29.9951864292249,29.9935021761237,29.9947868636392,29.9938456273304,29.9946184272377,29.9942070042447,29.9950102182822,29.9958600620992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.657501796703,39.2074139894625,39.209880637074,39.2083027336898,39.2097734294582,39.2089457340042,39.2098501677184,39.2094480621082,39.2100288566634,39.2098632628709,39.210244496279,39.2101668007689,39.2102958622485,39.2105771129991
1.02444444444444,63.9615021387779,29.990247511018,29.9971908984434,29.991965951384,29.9959136454237,29.9929470656406,29.9951929747143,29.9935110096527,29.9947939523141,29.9938539941147,29.9946257447032,29.9942148797638,29.9950170025023,29.9958656895093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.659331683558,39.2079466597713,39.2104099858871,39.2088342035492,39.2103029187824,39.2094763344353,39.210379549748,39.2099779825351,39.2105579941154,39.2103926205897,39.2107733394643,39.2106957461937,39.210824632641,39.211105503175
1.02472222222222,63.9629129891319,29.9902607717377,29.9971947172839,29.9919768739447,29.9959192019342,29.992956653836,29.9951995113097,29.9935198311847,29.9948010313571,29.9938623495352,29.9946330522263,29.994222744586,29.9950237775058,29.995871309278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.661159101019,39.2084786091995,39.2109386182436,39.2093649541361,39.2108316914724,39.2100062167611,39.2109082152964,39.2105071857714,39.2110864154217,39.2109212618765,39.2113014669059,39.2112239757447,39.211352687396,39.2116331782237
1.025,63.964321925146,29.9902740144416,29.9971985309382,29.9919877816701,29.9959247508948,29.9929662290095,29.995206039023,29.9935286407359,29.9948081007812,29.9938706936073,29.9946403498206,29.9942305987258,29.9950305433053,29.9958769214154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.662984052389,39.2090098387171,39.2114665351082,39.2098949864188,39.2113597484929,39.210535381948,39.2114361653279,39.2110356727824,39.2116141215466,39.2114491876956,39.2118288795672,39.2117514903855,39.2118800274766,39.2121601391077
1.02527777777778,63.9657289494111,29.9902872391542,29.9972023394132,29.9919986745804,29.9959302923159,29.9929757911789,29.9952125578664,29.9935374383225,29.9948151605995,29.9938790263463,29.9946476374995,29.9942384421977,29.995037299913,29.9958825259321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.664806540969,39.2095403492933,39.211993737444,39.2104243013639,39.2118870908074,39.2110638309615,39.2119634008058,39.2115634445322,39.2121411134526,39.2119763990102,39.2123555784105,39.2122782910784,39.212406653845,39.2126863867885
1.02555555555556,63.9671340645147,29.9903004458997,29.9972061427159,29.9920095526955,29.9959358262076,29.9929853403618,29.9952190678518,29.9935462239606,29.994822210825,29.9938873477676,29.9946549152765,29.9942462750161,29.9950440473417,29.9958881228382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.666626570054,39.2100701418955,39.2125202262128,39.210952899937,39.212413719378,39.2115915647653,39.2124899226919,39.2120905019836,39.2126673921013,39.2125028967821,39.2128815643965,39.2128043787845,39.2129325674619,39.213211922226
1.02583333333333,63.9685372730407,29.9903136347026,29.9972099408534,29.9920204160356,29.9959413525801,29.9929948765757,29.9952255689913,29.9935549976666,29.9948292514707,29.9938956578864,29.994662183165,29.9942540971955,29.9950507856035,29.9958937121442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.668444142937,39.2105992174903,39.2130460023753,39.2114807831025,39.2129396351655,39.2121185843224,39.2130157319469,39.2126168460982,39.2131929584527,39.2130286819716,39.213406838485,39.2133297544636,39.2134577692867,39.2137367463791
1.02611111111111,63.9699385775696,29.9903268055871,29.9972137338327,29.9920312646205,29.9959468714436,29.9930043998381,29.9952320612968,29.9935637594565,29.9948362825496,29.9939039567182,29.9946694411783,29.9942619087502,29.995057514711,29.9958992938602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.670259262904,39.2111275770426,39.2135710668909,39.2120079518231,39.2134648391294,39.2126448905941,39.21354082953,39.2131424778361,39.2137178134658,39.2135537555382,39.2139314016343,39.2138544190741,39.2139822602777,39.2142608602054
1.02638888888889,63.9713379806783,29.9903399585775,29.9972175216607,29.9920420984703,29.9959523828083,29.9930139101667,29.9952385447802,29.9935725093464,29.9948433040745,29.9939122442781,29.9946766893299,29.9942697096946,29.9950642346766,29.9959048679966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.672071933238,39.2116552215162,39.2140954207176,39.2125344070608,39.2139893322281,39.2131704845406,39.2140652163994,39.2136673981564,39.2142419580982,39.2140781184398,39.2144552548014,39.2143783735734,39.2145060413917,39.2147842646609
1.02666666666667,63.9727354849404,29.990353093698,29.9972213043443,29.9920529176049,29.9959578866844,29.9930234075788,29.9952450194537,29.9935812473526,29.9948503160585,29.9939205205815,29.994683927633,29.9942775000431,29.9950709455126,29.9959104345636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.673882157217,39.2121821518736,39.2146190648122,39.2130601497758,39.2145131154186,39.2136953671209,39.2145888935119,39.2141916080167,39.2147653933062,39.2146017716329,39.2149783989422,39.2149016189173,39.2150291135844,39.2153069607008
1.02694444444444,63.9741310929259,29.9903662109728,29.9972250818907,29.9920637220443,29.9959633830819,29.9930328920921,29.995251485329,29.9935899734909,29.9948573185146,29.9939287856435,29.9946911561012,29.9942852798101,29.9950776472315,29.9959159935715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.675689938116,39.2127083690761,39.2151420001303,39.2135851809273,39.2150361896566,39.2142195392924,39.215111861823,39.2147151083734,39.2152881200449,39.2151247160732,39.2155008350112,39.2154241560605,39.2155514778102,39.2158289492788
1.02722222222222,63.9755248072015,29.990379310426,29.9972288543066,29.9920745118082,29.995968872011,29.9930423637239,29.9952579424181,29.9935986877776,29.9948643114555,29.9939370394794,29.9946983747476,29.9942930490099,29.9950843398455,29.9959215450305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.677495279205,39.2132338740837,39.2156642276262,39.2141095014732,39.2155585558966,39.2147430020116,39.2156341222869,39.2152379001818,39.2158101392681,39.2156469527147,39.2160225639615,39.2159459859564,39.2160731350221,39.2163502313471
1.0275,63.9769166303303,29.9903923920819,29.9972326215991,29.9920852869167,29.9959743534818,29.9930518224916,29.995264390733,29.9936073902286,29.9948712948942,29.9939452821044,29.9947055835855,29.9943008076567,29.9950910233671,29.9959270889507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.679298183749,39.2137586678549,39.2161857482527,39.21463311237,39.2160802150917,39.2152657562335,39.2161556758566,39.2157599843956,39.2163314519282,39.2161684825102,39.2165435867453,39.2164671095572,39.2165940861719,39.2168708078572
1.02777777777778,63.9783065648719,29.9904054559644,29.9972363837751,29.9920960473894,29.9959798275045,29.9930612684127,29.9952708302854,29.99361608086,29.9948782688436,29.9939535135337,29.9947127826284,29.9943085557649,29.9950976978084,29.9959326253425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.68109865501,39.2142827513473,39.2167065629617,39.2151560145731,39.216601168194,39.2157878029119,39.2166765234839,39.2162813619674,39.2168520589767,39.2166893064115,39.2170639043133,39.2169875278137,39.2171143322104,39.2173906797587
1.02805555555556,63.9796946133827,29.9904185020978,29.9972401408415,29.9921067932463,29.9959852940891,29.9930707015046,29.9952772610873,29.9936247596877,29.9948852333165,29.9939617337824,29.9947199718894,29.9943162933487,29.9951043631819,29.995938154216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.682896696244,39.2148061255169,39.2172266727036,39.2156782090366,39.2171214161541,39.2163091429994,39.2171966661191,39.2168020338487,39.2173719613634,39.2172094253689,39.2175835176149,39.2175072416756,39.2176338740867,39.2179098480004
1.02833333333333,63.9810807784154,29.9904315305059,29.9972438928052,29.9921175245071,29.9959907532457,29.9930801217847,29.9952836831506,29.9936334267278,29.9948921883258,29.9939699428656,29.9947271513818,29.9943240204225,29.9951110194998,29.9959436755814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.684692310704,39.2153287913185,39.2177460784276,39.2161996967131,39.2176409599213,39.2168297774472,39.2177161047114,39.2173220009895,39.2178911600371,39.2177288403314,39.2181024275982,39.2180262520913,39.2181527127489,39.2184283135297
1.02861111111111,63.9824650625195,29.9904445412129,29.9972476396732,29.9921282411915,29.9959962049844,29.9930895292702,29.995290096487,29.9936420819963,29.9948991338843,29.9939781407985,29.9947343211188,29.9943317370003,29.9951176667744,29.9959491894488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.68648550164,39.2158507497059,39.2182647810816,39.2167204785543,39.2181598004438,39.2173497072053,39.2182348402089,39.2178412643386,39.2184096559454,39.2182475522468,39.2186206352103,39.2185445600077,39.2186708491438,39.2189460772926
1.02888888888889,63.9838474682407,29.9904575342426,29.9972513814522,29.9921389433194,29.9960016493152,29.9930989239785,29.9952965011084,29.9936507255089,29.9949060700048,29.9939863275962,29.9947414811137,29.9943394430965,29.9951243050179,29.9959546958284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.688276272294,39.2163720016312,39.2187827816122,39.2172405555103,39.2186779386685,39.2178689332225,39.2187528735581,39.2183598248436,39.2189274500343,39.2187655620618,39.2191381413968,39.2190621663708,39.2191882842169,39.2194631402341
1.02916666666667,63.9852279981218,29.990470509619,29.9972551181493,29.9921496309104,29.9960070862481,29.9931083059269,29.9953028970266,29.9936593572817,29.9949129967,29.9939945032738,29.9947486313797,29.9943471387252,29.9951309342425,29.9959601947304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.690064625908,39.2168925480456,39.219300080965,39.2177599285301,39.219195375541,39.2183874564463,39.2192702057045,39.2188776834507,39.2194445432488,39.2192828707217,39.2196549471022,39.2195790721251,39.2197050189125,39.2199795032977
1.02944444444444,63.9866066547016,29.9904834673661,29.9972588497713,29.9921603039841,29.9960125157932,29.9931176751326,29.9953092842535,29.9936679773306,29.9949199139829,29.9940026678462,29.9947557719299,29.9943548239006,29.9951375544606,29.9959656861647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.691850565716,39.2174123898989,39.2198166800841,39.2182785985616,39.2197121120058,39.2189052778228,39.2197868375922,39.219394841105,39.2199609365327,39.2197994791704,39.2201710532695,39.2200952782139,39.2202210541736,39.2204951674257
1.02972222222222,63.987983440516,29.9904964075077,29.997262576325,29.9921709625603,29.9960179379605,29.993127031613,29.9953156628006,29.9936765856713,29.994926821866,29.9940108213286,29.9947629027775,29.9943624986369,29.9951441656842,29.9959711701417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.69363409495,39.2179315281396,39.2203325799123,39.2187965665511,39.2202281490057,39.219422398297,39.220302770164,39.2199112987502,39.2204766308283,39.2203153883508,39.2206864608408,39.2206107855792,39.2207363909418,39.2210101335594
1.03,63.9893583580971,29.9905093300676,29.9972662978174,29.9921816066586,29.99602335276,29.9931363753852,29.99532203268,29.9936851823199,29.9949337203622,29.994018963736,29.9947700239356,29.9943701629482,29.9951507679257,29.9959766466713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.695415216838,39.2184499637149,39.2208477813913,39.2193138334438,39.2207434874829,39.2199388188126,39.2208180043617,39.2204270573289,39.2209916270769,39.2208305992044,39.2212011707566,39.221125595162,39.2212510301579,39.2215244026385
1.03027777777778,63.9907314099738,29.9905222350697,29.9972700142552,29.9921922362985,29.9960287602016,29.9931457064664,29.9953283939032,29.993693767292,29.9949406094842,29.9940270950833,29.9947771354175,29.9943778168486,29.995157361197,29.9959821157637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.697193934602,39.2189676975708,39.2213622854615,39.2198304001837,39.2212581283777,39.2204545403121,39.2213325411255,39.2209421177824,39.2215059262184,39.2213451126715,39.2217151839564,39.2216397079017,39.2217649727608,39.2220379756016
1.03055555555556,63.9921025986715,29.9905351225378,29.9972737256454,29.9922028514996,29.9960341602953,29.9931550248738,29.995334746482,29.9937023406036,29.9949474892446,29.9940352153855,29.9947842372361,29.9943854603522,29.9951639455105,29.9959875774288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.698970251461,39.2194847306522,39.221876093062,39.2203462677135,39.2217720726296,39.2209695637367,39.2218463813947,39.2214564810506,39.2220195291915,39.2218589296911,39.2222285013783,39.2221531247367,39.2222782196888,39.222550853386
1.03083333333333,63.9934719267124,29.9905479924955,29.9972774319947,29.9922134522815,29.9960395530511,29.9931643306246,29.9953410904282,29.9937109022703,29.9949543596563,29.9940433246576,29.9947913294046,29.9943930934731,29.9951705208782,29.9959930316768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.700744170629,39.2200010639024,39.2223892051308,39.2208614369746,39.2222853211767,39.2214838900262,39.2223595261071,39.2219701480723,39.2225324369337,39.2223720512011,39.2227411239593,39.2226658466039,39.2227907718785,39.2230630369279
1.03111111111111,63.9948393966149,29.9905608449666,29.9972811333099,29.9922240386637,29.996044938479,29.9931736237359,29.9953474257534,29.993719452308,29.9949612207317,29.9940514229146,29.9947984119361,29.9944007162254,29.9951770873122,29.9959984785178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.702515695317,39.2205166982638,39.2229016226044,39.2213759089071,39.2227978749558,39.2219975201195,39.2228719761994,39.2224831197851,39.223044650381,39.2228844781378,39.2232530526349,39.2231778744393,39.2233026302654,39.2235745271621
1.03138888888889,63.9962050108944,29.9905736799748,29.997284829598,29.9922346106658,29.9960503165888,29.9931829042249,29.9953537524693,29.9937279907324,29.9949680724837,29.9940595101713,29.9948054848437,29.994408328623,29.9951836448247,29.9960039179616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.70428482873,39.2210316346773,39.2234133464182,39.2218896844502,39.2233097349025,39.2225104549538,39.2233837326069,39.2229953971252,39.2235561704685,39.2233962114368,39.2237642883397,39.2236892091774,39.2238137957839,39.2240853250222
1.03166666666667,63.9975687720628,29.9905864975438,29.9972885208656,29.992245168307,29.9960556873905,29.9931921721085,29.9953600705876,29.9937365175592,29.9949749149247,29.9940675864426,29.9948125481403,29.9944159306801,29.9951901934278,29.9960093500184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.706051574071,39.2215458740827,39.2239243775065,39.2224027645413,39.2238209019512,39.2230226954656,39.2238947962638,39.2235069810275,39.2240669981298,39.2239072520319,39.2242748320067,39.2241998517515,39.2243242693668,39.2245954314406
1.03194444444444,63.9989306826284,29.9905992976972,29.9972922071196,29.992255711607,29.9960610508939,29.9932014274039,29.9953663801199,29.9937450328042,29.9949817480675,29.9940756517435,29.994819601839,29.9944235224107,29.9951967331335,29.9960147746982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.707815934538,39.2220594174184,39.2244347168021,39.222915150117,39.224331377035,39.2235342425895,39.224405168103,39.224017872426,39.2245771342975,39.2244176008559,39.2247846845679,39.2247098030937,39.2248340519461,39.2251048473484
1.03222222222222,64.0002907450965,29.9906120804584,29.9972958883668,29.9922662405852,29.9960664071091,29.9932106701281,29.9953726810779,29.993753536483,29.9949885719247,29.9940837060887,29.9948266459528,29.9944311038286,29.9952032639538,29.9960201920109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.709577913323,39.2225722656216,39.2249443652367,39.2234268421125,39.2248411610858,39.2240450972595,39.2249148490561,39.2245280722532,39.2250865799026,39.2249272588405,39.2252938469539,39.2252190641347,39.2253431444522,39.2256135736755
1.0325,64.0016489619688,29.9906248458513,29.997299564614,29.9922767552608,29.9960717560457,29.9932199002981,29.9953789734732,29.9937620286112,29.9949953865088,29.9940917494931,29.9948336804947,29.9944386749479,29.9952097859009,29.9960256019665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.711337513615,39.2230844196285,39.2254533237407,39.2239378414616,39.2253502550341,39.2245552604079,39.2254238400536,39.2250375814402,39.2255953358753,39.225436226916,39.2258023200944,39.2257276358044,39.2258515478144,39.2261216113505
1.03277777777778,64.0030053357435,29.9906375938991,29.9973032358678,29.9922872556533,29.9960770977138,29.993229117931,29.9953852573174,29.9937705092045,29.9950021918324,29.9940997819716,29.9948407054777,29.9944462357826,29.9952162989868,29.996031004575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.713094738601,39.2235958803736,39.2259615932433,39.2244481490972,39.2258586598094,39.2250647329659,39.2259321420246,39.2255464009173,39.2261034031442,39.2259445060115,39.2263101049174,39.2262355190309,39.2263592629608,39.2266289613009
1.03305555555556,64.0043598689157,29.9906503246255,29.9973069021351,29.9922977417821,29.9960824321231,29.9932383230437,29.9953915326221,29.9937789782786,29.995008987908,29.9941078035389,29.9948477209147,29.9944537863465,29.9952228032233,29.9960363998463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.714849591459,39.2241066487906,39.2264691746724,39.2249577659506,39.2263663763399,39.2255735158637,39.2264397558971,39.2260545316131,39.2266107826369,39.2264520970547,39.2268172023499,39.2267427147414,39.2268662908182,39.2271356244528
1.03333333333333,64.0057125639771,29.9906630380539,29.9973105634227,29.9923082136664,29.9960877592835,29.9932475156531,29.9953977993988,29.993787435849,29.9950157747483,29.9941158142098,29.9948547268187,29.9944613266536,29.9952292986227,29.9960417877903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.716602075369,39.2246167258116,39.2269760689549,39.2254666929521,39.2268734055524,39.2260816100298,39.2269466825978,39.2265619744553,39.2271174752796,39.2269590009724,39.2273236133177,39.2272492238619,39.2273726323122,39.2276416017311
1.03361111111111,64.0070634234159,29.9906757342077,29.9973142197372,29.9923186713255,29.9960930792048,29.9932566957762,29.9954040576591,29.9937958819313,29.9950225523656,29.994123813999,29.9948617232025,29.9944688567177,29.9952357851967,29.996047168417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.7183521935,39.2251261123678,39.2274822770161,39.2259749310308,39.2273797483727,39.2265890163918,39.2274529230522,39.2270687303703,39.2276234819973,39.2274652186898,39.2278293387453,39.2277550473169,39.2278782883672,39.2281468940597
1.03388888888889,64.0084124497171,29.9906884131104,29.9973178710855,29.9923291147787,29.9960983918969,29.9932658634298,29.9954103074146,29.9938043165411,29.9950293207725,29.9941318029213,29.9948687100792,29.9944763765528,29.9952422629575,29.9960525417363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.720099949023,39.2256348093888,39.2279877997803,39.2264824811142,39.2278854057252,39.227095735876,39.2279584781845,39.2275748002831,39.2281288037139,39.2279707511312,39.228334379556,39.22826018603,39.2283832599062,39.2286515023609
1.03416666666667,64.0097596453622,29.9907010747853,29.9973215174741,29.9923395440453,29.9961036973695,29.993275018631,29.9954165486768,29.9938127396939,29.9950360799816,29.9941397809915,29.9948756874615,29.9944838861727,29.9952487319168,29.9960579077581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.721845345101,39.2261428178032,39.2284926381705,39.226989344129,39.2283903785331,39.2276017694074,39.2284633489177,39.2280801851177,39.2286334413519,39.2284755992194,39.2288387366718,39.2287646409232,39.2288875478513,39.229155427556
1.03444444444444,64.0111050128295,29.9907137192557,29.9973251589099,29.9923499591443,29.9961089956323,29.9932841613965,29.9954227814572,29.9938211514051,29.9950428300051,29.9941477482241,29.9948826553624,29.9944913855913,29.9952551920867,29.9960632664923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.723588384893,39.2266501385383,39.2289967931085,39.2274955210004,39.2288946677184,39.2281071179098,39.2289675361737,39.2285848857966,39.2291373958326,39.2289797638761,39.2293424110136,39.2292684129176,39.2293911531231,39.2296586705651
1.03472222222222,64.0124485545938,29.990726346545,29.9973287953996,29.9923603600951,29.9961142866953,29.9932932917431,29.9954290057673,29.9938295516904,29.9950495708557,29.994155704634,29.9948896137946,29.9944988748222,29.9952616434791,29.9960686179487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.725329071557,39.2271567725202,39.229500265515,39.2280010126526,39.229398274202,39.2286117823059,39.2294710408729,39.2290889032413,39.2296406680763,39.2294832460219,39.2298454035009,39.229771502933,39.2298940766409,39.230161232307
1.035,64.0137902731268,29.9907389566764,29.9973324269498,29.9923707469168,29.9961195705681,29.9933024096878,29.9954352216186,29.9938379405652,29.9950563025458,29.9941636502357,29.9948965627711,29.9945063538795,29.9952680861058,29.9960739621371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.727067408242,39.2276627206737,39.2300030563091,39.2285058200082,39.2299011989033,39.2291157635169,39.2299738639348,39.2295922383721,39.2301432590018,39.2299860465759,39.2303477150521,39.2302739118878,39.2303963193232,39.2306631136992
1.03527777777778,64.0151301708967,29.9907515496732,29.9973360535672,29.9923811196285,29.9961248472605,29.9933115152472,29.9954414290225,29.9938463180449,29.9950630250877,29.9941715850438,29.9949035023047,29.9945138227768,29.9952745199788,29.9960792990675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.728803398098,39.2281679839225,39.2305051664091,39.229009943989,39.2304034427406,39.2296190624631,39.2304760062773,39.2300948921078,39.2306451695267,39.2304881664562,39.2308493465845,39.2307756406995,39.2308978820868,39.231164315658
1.03555555555556,64.0164682503684,29.9907641255586,29.9973396752585,29.9923914782493,29.9961301167821,29.9933206084381,29.9954476279905,29.9938546841449,29.9950697384938,29.9941795090731,29.9949104324081,29.9945212815278,29.9952809451099,29.9960846287496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.730537044267,39.228672563189,39.2310065967319,39.2295133855152,39.2309050066311,39.2301216800632,39.2309774688175,39.2305968653663,39.2311464005675,39.2309896065796,39.2313502990138,39.2312766902839,39.2313987658475,39.2316648390988
1.03583333333333,64.0178045140035,29.9907766843557,29.9973432920304,29.9924018227983,29.9961353791428,29.9933296892774,29.9954538185341,29.9938630388807,29.9950764427766,29.9941874223381,29.9949173530941,29.9945287301465,29.9952873615109,29.9960899511933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.732268349889,39.2291764593942,39.2315073481931,39.2300161455061,39.2314058914906,39.2306236172351,39.231478252471,39.231098159064,39.2316469530395,39.2314903678615,39.2318505732549,39.2317770615561,39.2318989715199,39.2321646849353
1.03611111111111,64.0191389642603,29.9907892260878,29.9973469038896,29.9924121532945,29.9961406343523,29.9933387577816,29.9954600006646,29.9938713822677,29.9950831379484,29.9941953248534,29.9949242643755,29.9945361686464,29.9952937691937,29.9960952664084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.733997318098,39.2296796734581,39.2320074217071,39.2305182248795,39.2319060982338,39.2311248748951,39.2319783581521,39.2315987741163,39.2321468278567,39.2319904512165,39.2323501702212,39.2322767554296,39.2323985000174,39.2326638540803
1.03638888888889,64.0204716035938,29.990801750778,29.9973505108426,29.9924224697571,29.9961458824202,29.9933478139676,29.9954661743935,29.9938797143212,29.9950898240216,29.9942032166335,29.9949311662651,29.9945435970412,29.9953001681701,29.9961005744047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.735723952025,39.2301822062995,39.2325068181873,39.2310196245522,39.2324056277742,39.2316254539584,39.2324777867743,39.2320987114373,39.2326460259318,39.2324898575575,39.232849090825,39.2327757728168,39.232897352252,39.2331623474453
1.03666666666667,64.0218024344556,29.9908142584493,29.9973541128962,29.992432772205,29.9961511233561,29.9933568578521,29.9954723397321,29.9938880350566,29.9950965010085,29.994211097693,29.9949380587755,29.9945510153448,29.9953065584519,29.9961058751918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.737448254798,39.2306840588357,39.2330055385455,39.2315203454396,39.2329044810238,39.2321253553392,39.2329765392494,39.2325979719398,39.2331445481764,39.2329885877966,39.2333473359773,39.2332741146291,39.2333955291347,39.2336601659404
1.03694444444444,64.0231314592941,29.9908267491247,29.997357710057,29.9924430606571,29.9961563571699,29.9933658894515,29.9954784966918,29.9938963444892,29.9951031689214,29.9942189680465,29.9949449419196,29.9945584235707,29.9953129400509,29.9961111687797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.739170229539,39.2311852319831,39.2335035836927,39.2320203884559,39.2334026588939,39.2326245799502,39.2334746164882,39.2330965565355,39.2336423955009,39.2334866428444,39.2338449065881,39.2337717817764,39.2338930315752,39.2341573104749
1.03722222222222,64.0244586805543,29.9908392228275,29.9973613023315,29.9924533351325,29.9961615838711,29.9933749087827,29.9954846452841,29.9939046426344,29.9951098277726,29.9942268277083,29.9949518157099,29.9945658217325,29.9953193129789,29.996116455178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.740889879367,39.2316857266567,39.2340009545385,39.2325197545143,39.2339001622941,39.2331231287029,39.2339720194004,39.2335944661348,39.2341395688145,39.2339840236104,39.234341803566,39.2342687751674,39.234389860482,39.2346537819566
1.0375,64.025784100678,29.9908516795804,29.9973648897265,29.99246359565,29.9961668034694,29.9933839158622,29.9954907855201,29.9939129295073,29.9951164775744,29.9942346766931,29.9949586801592,29.994573209844,29.9953256772476,29.9961217343965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.742607207396,39.2321855437703,39.2344976519911,39.2330184445265,39.234396992133,39.2336210025079,39.2344687488944,39.234091701647,39.2346360690251,39.234480731003,39.2348380278183,39.2347650957098,39.2348860167624,39.235149581292
1.03777777777778,64.0271077221038,29.9908641194065,29.9973684722484,29.9924738422286,29.9961720159743,29.9933929107066,29.9954969174113,29.9939212051233,29.9951231183391,29.9942425150152,29.9949655352801,29.9945805879188,29.9953320328687,29.996127006445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.744322216736,39.2326846842365,39.2349936769578,39.2335164594032,39.234893149318,39.2341182022741,39.2349648058772,39.2345882639801,39.2351318970394,39.2349767659291,39.2353335802513,39.2352607443099,39.2353815013223,39.2356447093867
1.03805555555556,64.0284295472667,29.9908765423288,29.9973720499041,29.9924840748872,29.9961772213956,29.9934018933325,29.995503040969,29.9939294694977,29.9951297500789,29.9942503426891,29.9949723810853,29.9945879559704,29.9953383798539,29.996132271333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.746034910495,39.2331831489668,39.2354890303446,39.2340138000538,39.2353886347553,39.2346147289097,39.2354601912549,39.2350841540409,39.235627053763,39.2354721292946,39.2358284617701,39.2357557218729,39.2358763150668,39.2361391671449
1.03833333333333,64.0297495785987,29.9908889483701,29.9973756226999,29.9924942936446,29.9961824197428,29.9934108637564,29.9955091562044,29.9939377226455,29.995136372806,29.9942581597293,29.9949792175874,29.9945953140124,29.9953447182151,29.9961375290704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.747745291773,39.2336809388712,39.2359837130562,39.2345104673864,39.2358834493497,39.2351105833213,39.2359549059322,39.2355793727351,39.2361215401001,39.2359668220043,39.2363226732784,39.2362500293027,39.2363704588994,39.2366329554695
1.03861111111111,64.0310678185285,29.9909013375533,29.9973791906425,29.9925044985196,29.9961876110254,29.9934198219949,29.9955152631289,29.9939459645822,29.9951429865328,29.99426596615,29.9949860447991,29.9946026620584,29.9953510479638,29.9961427796667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.74945336367,39.2341780548588,39.2364777259961,39.235006462308,39.2363775940052,39.2356057664144,39.2364489508126,39.2360739209669,39.2366153569539,39.2364608449615,39.2368162156788,39.2367436675021,39.2368639337227,39.2371260752625
1.03888888888889,64.0323842694814,29.9909137099013,29.9973827537384,29.992514689531,29.9961927952532,29.9934287680644,29.9955213617537,29.9939541953228,29.9951495912713,29.9942737619659,29.9949928627328,29.9946100001219,29.9953573691117,29.9961480231318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.751159129279,39.2346744978373,39.2369710700667,39.2355017857245,39.2368710696242,39.2361002790934,39.2369423267985,39.2365677996396,39.2371085052263,39.2369541990685,39.2373090898727,39.2372366373727,39.2373567404378,39.2376185274244
1.03916666666667,64.0336989338795,29.9909260654368,29.9973863119943,29.9925248666977,29.9961979724356,29.9934377019815,29.9955274520901,29.9939624148824,29.9951561870338,29.9942815471911,29.9949996714013,29.9946173282165,29.9953636816706,29.9961532594752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.75286259169,39.2351702687133,39.2374637461692,39.2359964385403,39.2373638771081,39.2365941222615,39.2374350347911,39.2370610096552,39.2376009858181,39.2374468852263,39.2378012967604,39.2377289398147,39.2378488799448,39.2381103128547
1.03944444444444,64.0350118141417,29.9909384041827,29.9973898654167,29.9925350300383,29.9962031425822,29.9934466237626,29.9955335341492,29.9939706232764,29.9951627738324,29.99428932184,29.995006470817,29.9946246463556,29.9953699856519,29.9961584887065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.754563753989,39.235665368392,39.2379557552035,39.2364904216588,39.2378560173569,39.2370872968204,39.2379270756902,39.2375535519145,39.2380927996286,39.2379389043349,39.2382928372408,39.2382205757273,39.2383403531426,39.2386014324515
1.03972222222222,64.0363229126835,29.9909507261618,29.9973934140121,29.9925451795716,29.9962083057026,29.9934555334241,29.9955396079424,29.9939788205197,29.9951693516793,29.994297085927,29.9950132609925,29.9946319545528,29.9953762810675,29.9961637108355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.756262619259,39.2361597977778,39.2384470980683,39.2369837359822,39.2383474912698,39.237579803671,39.2384184503946,39.238045427317,39.2385839475563,39.2384302572927,39.2387837122117,39.2387115460086,39.2388311609288,39.239091887112
1.04,64.0376322319173,29.9909630313966,29.9973969577871,29.9925553153163,29.9962134618062,29.9934644309824,29.9955456734809,29.9939870066275,29.9951759205867,29.9943048394664,29.9950200419404,29.9946392528215,29.9953825679288,29.9961689258717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.757959190576,39.2366535577733,39.2389377756612,39.2374763824115,39.2388382997443,39.2380716437128,39.2389091598018,39.2385366367613,39.2390744304983,39.2389209449974,39.2392739225698,39.2392018515551,39.2393213041999,39.2395816777319
1.04027777777778,64.0389397742521,29.9909753199099,29.9974004967482,29.9925654372911,29.9962186109025,29.993473316454,29.9955517307758,29.9939951816148,29.9951824805666,29.9943125824725,29.9950268136731,29.9946465411752,29.9953888462475,29.9961741338247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.759653471014,39.2371466492805,39.2394277888785,39.2379683618464,39.2393284436771,39.2385628178441,39.2393992048083,39.2390271811443,39.2395642493504,39.2394109683451,39.2397634692105,39.2396914932626,39.2398107838511,39.240070805206
1.04055555555556,64.0402455420938,29.9909875917245,29.9974040309019,29.9925755455147,29.9962237530012,29.9934821898553,29.9955577798382,29.9940033454968,29.9951890316311,29.9943203149595,29.9950335762031,29.9946538196273,29.9953951160351,29.9961793347042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.761345463644,39.2376390731998,39.2399171386155,39.2384596751854,39.2398179239635,39.239053326962,39.2398885863091,39.2395170613622,39.2400534050074,39.2399003282309,39.2402523530279,39.2401804720253,39.2402996007767,39.2405592704275
1.04083333333333,64.0415495378449,29.9909998468628,29.9974075602547,29.9925856400055,29.9962288881116,29.9934910512024,29.9955638206795,29.9940114982884,29.9951955737924,29.9943280369417,29.9950403295429,29.9946610881912,29.9954013773032,29.9961845285197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.763035171531,39.2381308304305,39.240405825766,39.238950323326,39.2403067414977,39.2395431719625,39.2403773051983,39.2400062783098,39.2405418983628,39.2403890255487,39.2407405749152,39.2406687887365,39.2407877558693,39.2410470742889
1.04111111111111,64.0428517639048,29.9910120853476,29.9974110848131,29.9925957207824,29.9962340162432,29.9934999005119,29.9955698533106,29.9940196400048,29.9952021070625,29.9943357484333,29.995047073705,29.9946683468803,29.9954076300635,29.9961897152808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.764722597736,39.2386219218708,39.2408938512228,39.2394403071642,39.2407948971726,39.2400323537403,39.2408653623685,39.2404948328807,39.2410297303091,39.2408770611911,39.2412281357641,39.2411564442881,39.2412752500207,39.2415342176811
1.04138888888889,64.0441522226697,29.9910243072013,29.9974146045837,29.9926057878638,29.9962391374055,29.9935087378,29.9955758777429,29.9940277706608,29.9952086314535,29.9943434494486,29.9950538087019,29.9946755957081,29.9954138743273,29.996194894997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.766407745317,39.2391123484176,39.2413812158776,39.2399296275951,39.2412823918801,39.2405208731889,39.2413527587114,39.2409827259672,39.2415169017372,39.2413644360497,39.2417150364653,39.2416434395709,39.2417620841215,39.2420207014941
1.04166666666667,64.0454509165323,29.9910365124466,29.9974181195729,29.9926158412683,29.996244251608,29.993517563083,29.9955818939872,29.9940358902716,29.9952151469774,29.9943511400017,29.9950605345459,29.9946828346878,29.9954201101062,29.9962000676779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.768090617328,39.2396021109667,39.2418679206208,39.2404182855125,39.2417692265107,39.2410087312006,39.2418394951174,39.2414699584607,39.2420034135373,39.2418511510148,39.2422012779083,39.2421297754746,39.2422482590609,39.2425065266165
1.04194444444444,64.0467478478824,29.9910487011059,29.9974216297871,29.9926258810144,29.99624935886,29.9935263763771,29.9955879020549,29.9940439988519,29.9952216536462,29.9943588201068,29.9950672512494,29.9946900638328,29.9954263374118,29.996205233333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.769771216818,39.2400912104126,39.2423539663414,39.2409062818089,39.2422554019539,39.2414959286668,39.2423255724756,39.2419565312511,39.2424892665981,39.2423372069754,39.2426868609813,39.2426154528875,39.242733775727,39.2429916939358
1.04222222222222,64.0480430191065,29.9910608732018,29.9974251352329,29.9926359071207,29.9962544591711,29.9935351776986,29.9955939019569,29.9940520964169,29.995228151472,29.994366489778,29.9950739588249,29.9946972831565,29.9954325562555,29.9962103919718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.771449546832,39.2405796476486,39.2428393539277,39.2413936173757,39.2427409190978,39.2419824664773,39.2428109916741,39.2424424452274,39.2429744618072,39.2428226048194,39.2431717865715,39.2431004726969,39.2432186350069,39.2434762043385
1.0425,64.0493364325877,29.9910730287566,29.9974286359168,29.9926459196055,29.9962595525505,29.9935439670637,29.9955998937043,29.9940601829814,29.9952346404667,29.9943741490296,29.9950806572847,29.9947044926722,29.9954387666487,29.9962155436039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.773125610413,39.2410674235669,39.2433240842664,39.2418802931032,39.2432257788295,39.2424683455209,39.2432957535997,39.2429277012772,39.2434590000509,39.2433073454338,39.2436560555647,39.2435848357888,39.2437028377863,39.2439600587096
1.04277777777778,64.0506280907061,29.9910851677927,29.997432131845,29.9926559184874,29.9962646390078,29.9935527444886,29.9956058773083,29.9940682585603,29.9952411206423,29.9943817978756,29.9950873466412,29.994711692393,29.995444968603,29.9962206882387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.774799410597,39.2415545390585,39.2438081582431,39.2423663098804,39.2437099820349,39.2429535666852,39.2437798591382,39.243412300287,39.2439428822146,39.2437914297039,39.2441396688458,39.2440685430482,39.2441863849498,39.244443257933
1.04305555555556,64.0519179958385,29.9910972903327,29.9974356230242,29.9926659037848,29.9962697185523,29.9935615099894,29.9956118527797,29.9940763231685,29.9952475920108,29.9943894363301,29.9950940269068,29.9947188823324,29.9954511621298,29.9962258258857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.776470950418,39.2420409950133,39.2442915767424,39.242851668595,39.2441935295987,39.2434381308568,39.2442633091738,39.2438962431421,39.2444261091823,39.2442748585142,39.2446226272981,39.2445515953588,39.2446692773807,39.2449258028917
1.04333333333333,64.0532061503584,29.9911093963988,29.9974391094607,29.9926758755161,29.9962747911933,29.9935702635825,29.9956178201297,29.9940843768208,29.9952540545841,29.9943970644072,29.9951006980937,29.9947260625036,29.9954573472405,29.9962309565544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.778140232905,39.2425267923197,39.2447743406476,39.2433363701339,39.2446764224043,39.2439220389207,39.2447461045901,39.2443795307267,39.2449086818369,39.2447576327479,39.2451049318043,39.2450339936029,39.2451515159614,39.2454076944672
1.04361111111111,64.0544925566364,29.9911214860133,29.997442591161,29.9926858336997,29.9962798569403,29.9935790052837,29.9956237793693,29.9940924195322,29.9952605083741,29.994404682121,29.9951073602142,29.9947332329197,29.9954635239465,29.9962360802542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.779807261084,39.2430119318651,39.2452564508407,39.2438204153824,39.245158661334,39.2444052917611,39.245228246269,39.2448621639237,39.24539060106,39.245239753287,39.2455865832453,39.2455157386621,39.2456331015728,39.2458889335399
1.04388888888889,64.0557772170396,29.9911335591987,29.9974460681315,29.9926957783539,29.9962849158025,29.9935877351094,29.9956297305095,29.9941004513174,29.9952669533928,29.9944122894855,29.9951140132808,29.9947403935941,29.9954696922593,29.9962411969945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.781472037977,39.243496414536,39.2457379082028,39.2443038052248,39.245640247269,39.2448878902609,39.2457097350915,39.2453441436149,39.2458718677322,39.2457212210124,39.2460675825013,39.2459968314165,39.2461140350949,39.246369520989
1.04416666666667,64.0570601339321,29.991145615977,29.9974495403785,29.9927057094971,29.9962899677893,29.9935964530755,29.9956356735612,29.9941084721912,29.995273389652,29.9944198865148,29.9951206573056,29.99474754454,29.9954758521901,29.9962463067849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.7831345666,39.2439802412172,39.2462187136136,39.2447865405443,39.2461211810893,39.2453698353017,39.2461905719374,39.2458254706808,39.2463524827329,39.2462020368037,39.2465479304511,39.246477272745,39.2465943174064,39.2468494576928
1.04444444444444,64.0583413096746,29.9911576563706,29.9974530079085,29.9927156271476,29.9962950129101,29.9936051591981,29.9956416085354,29.9941164821684,29.9952798171637,29.9944274732227,29.9951272923009,29.9947546857704,29.9954820037503,29.9962514096347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.784794849968,39.2444634127927,39.2466988679517,39.2452686222229,39.2466014636737,39.2458511277641,39.2466707576852,39.2463061460009,39.2468324469401,39.2466822015395,39.2470276279723,39.2469570635255,39.2470739493848,39.2473287445281
1.04472222222222,64.0596207466249,29.9911696804017,29.9974564707279,29.9927255313236,29.9963000511742,29.9936138534933,29.9956475354432,29.9941244812639,29.9952862359396,29.9944350496234,29.9951339182789,29.9947618172987,29.9954881469514,29.9962565055533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.78645289109,39.2449459301452,39.2471783720945,39.2457500511412,39.2470810958998,39.2463317685275,39.2471502932125,39.2467861704536,39.247311761231,39.2471617160971,39.2475066759416,39.2474362046346,39.2475529319064,39.2478073823707
1.045,64.0608984471375,29.9911816880925,29.9974599288431,29.9927354220434,29.9963050825907,29.9936225359772,29.9956534542953,29.9941324694922,29.9952926459917,29.9944426157308,29.9951405352519,29.9947689391378,29.9954942818046,29.9962615945501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.788108692972,39.2454277941562,39.2476572269183,39.2462308281789,39.247560078644,39.2468117584701,39.2476291793955,39.2472655449157,39.2477904264814,39.2476405813527,39.2479850752342,39.2479146969479,39.2480312658465,39.2482853720951
1.04527777777778,64.0621744135636,29.9911936794651,29.9974633822604,29.9927452993252,29.9963101071691,29.9936312066656,29.9956593651028,29.9941404468682,29.9952990473318,29.9944501715589,29.9951471432322,29.9947760513011,29.9955004083213,29.9962666766344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.789762258615,39.245909005706,39.2481354332983,39.2467109542144,39.2480384127817,39.2472910984688,39.2481074171092,39.2477442702634,39.2482684435659,39.2481187981813,39.2484628267243,39.2483925413396,39.2485089520792,39.2487627145748
1.04555555555556,64.0634486482514,29.9912056545416,29.9974668309862,29.9927551631873,29.9963151249186,29.9936398655746,29.9956652678765,29.9941484134066,29.9953054399716,29.9944577171215,29.9951537422318,29.9947831538015,29.9955065265128,29.9962717518157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.791413591017,39.2463895656738,39.2486129921082,39.2471904301249,39.2485160991869,39.2477697893996,39.2485850072276,39.2482223473712,39.2487458133581,39.2485963674566,39.2489399312849,39.2488697386829,39.2489859914772,39.2492394106821
1.04583333333333,64.0647211535458,29.9912176133442,29.9974702750268,29.9927650136479,29.9963201358485,29.9936485127201,29.9956711626274,29.994156369122,29.995311823923,29.9944652524326,29.995160332263,29.9947902466522,29.9955126363902,29.9962768201034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.793062693171,39.2468694749377,39.249089904221,39.2476692567866,39.2489931387327,39.2482478321371,39.2490619506234,39.2486997771129,39.2492225367302,39.2490732900514,39.2494163897879,39.2493462898498,39.2494623849123,39.2497154612879
1.04611111111111,64.0659919317888,29.9912295558948,29.9974737143886,29.992774850725,29.9963251399679,29.9936571481181,29.9956770493664,29.9941643140291,29.9953181991978,29.994472777506,29.9951669133379,29.9947973298662,29.9955187379651,29.9962818815066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.794709568068,39.2473487343744,39.2495661705081,39.2481474350743,39.2494695322907,39.2487252275548,39.2495382481682,39.2491765603607,39.2496986145535,39.2495495668371,39.2498922031039,39.2498221957111,39.249938133255,39.2501908672623
1.04638888888889,64.0672609853189,29.9912414822156,29.9974771490779,29.9927846744369,29.9963301372863,29.9936657717846,29.9956829281042,29.9941722481426,29.9953245658077,29.9944802923558,29.9951734854686,29.9948044034567,29.9955248312485,29.9962869360348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.796354218693,39.2478273448596,39.25004179184,39.2486249658618,39.2499452807317,39.2492019765251,39.2500139007325,39.2496526979861,39.250174047698,39.2500251986842,39.2503673721026,39.2502974571365,39.2504132373747,39.250665629474
1.04666666666667,64.0685283164717,29.9912533923285,29.9974805791012,29.9927944848016,29.9963351278126,29.9936743837353,29.9956887988518,29.994180171477,29.9953309237645,29.9944877969956,29.9951800486674,29.9948114674366,29.9955309162517,29.9962919836973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.797996648028,39.2483053072679,39.250516769086,39.2491018500217,39.2504203849251,39.2496780799191,39.2504889091855,39.250128190859,39.2506488370325,39.2505001864617,39.2508418976521,39.2507720749946,39.2508876981396,39.2511397487906
1.04694444444444,64.0697939275795,29.9912652862555,29.9974840044646,29.9928042818372,29.9963401115563,29.9936829839862,29.9956946616199,29.9941880840471,29.9953372730799,29.9944952914394,29.9951866029464,29.994818521819,29.995536992986,29.9962970245034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.799636859051,39.2487826224725,39.2509911031142,39.2495780884253,39.2508948457392,39.250153538607,39.2509632743954,39.2506030398484,39.2511229834247,39.2509745310378,39.2513157806198,39.2512460501525,39.2513615164168,39.2516132260787
1.04722222222222,64.0710578209715,29.9912771640185,29.9974874251745,29.9928140655618,29.9963450885264,29.9936915725531,29.9957005164195,29.9941959858673,29.9953436137656,29.9945027757009,29.9951931483175,29.9948255666169,29.9955430614625,29.9963020584624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.801274854736,39.2492592913456,39.2514647947916,39.2500536819431,39.2513686640412,39.2506283534575,39.251436997229,39.2510772458221,39.2515964877412,39.2514482332792,39.2517890218717,39.2517193834766,39.2518346930722,39.2520860622034
1.0475,64.0723199989739,29.9912890256395,29.9974908412372,29.9928238359935,29.9963500587322,29.9937001494518,29.9957063632613,29.9942038769522,29.9953499458335,29.994510249794,29.9951996847929,29.9948326018433,29.9955491216926,29.9963070855835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.802910638053,39.2497353147583,39.251937844984,39.2505286314439,39.251841840697,39.2511025253384,39.2519100785522,39.2515508096466,39.2520693508473,39.2519212940517,39.2522616222727,39.2521920758318,39.2523072289706,39.252558258029
1.04777777777778,64.0735804639095,29.9913008711403,29.997494252659,29.9928335931502,29.9963550221829,29.9937087146983,29.9957122021561,29.9942117573164,29.995356269295,29.9945177137325,29.9952062123847,29.9948396275112,29.9955551736872,29.996312105876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.804544211969,39.2502106935803,39.2524102545559,39.2510029377959,39.2523143765715,39.2515760551162,39.2523825192297,39.2520237321875,39.2525415736074,39.2523937142199,39.2527335826866,39.2526641280821,39.2527791249755,39.2530298144184
1.04805555555556,64.0748392180982,29.9913127005428,29.9974976594462,29.9928433370499,29.9963599788875,29.9937172683081,29.9957180331147,29.9942196269745,29.9953625841619,29.9945251675301,29.9952127311049,29.9948466436335,29.9955612174577,29.9963171193492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.806175579445,39.2506854286804,39.252882024371,39.2514766018657,39.2527862725284,39.2520489436563,39.2528543201249,39.2524960143091,39.2530131568844,39.2528654946471,39.2532049039758,39.2531355410901,39.2532503819494,39.2535007322334
1.04833333333333,64.0760962638567,29.9913245138688,29.9975010616051,29.9928530677107,29.9963649288553,29.9937258102972,29.9957238561478,29.9942274859408,29.995368890446,29.9945326112005,29.9952192409656,29.9948536502231,29.9955672530152,29.9963221260124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.80780474344,39.251159520926,39.2533531552915,39.251949624519,39.2532575294302,39.252521191823,39.2533254821001,39.2529676568745,39.2534841015403,39.2533366361956,39.2536755870019,39.2536063157176,39.2537210007536,39.2539710123348
1.04861111111111,64.0773516034985,29.9913363111402,29.9975044591419,29.9928627851504,29.9963698720953,29.9937343406813,29.9957296712663,29.99423533423,29.9953751881587,29.9945400447575,29.9952257419787,29.994860647293,29.9955732803707,29.9963271258746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.809431706909,39.2516329711836,39.2538236481786,39.2524220066203,39.2537281481383,39.2529928004793,39.2537960060165,39.2534386607457,39.2539544084358,39.2538071397265,39.2541456326252,39.2540764528248,39.2541909822482,39.2544406555822
1.04888888888889,64.0786052393341,29.9913480923786,29.997507852063,29.9928724893869,29.9963748086168,29.9937428594761,29.9957354784808,29.9942431718565,29.9953814773117,29.9945474682148,29.9952322341563,29.9948676348561,29.9955792995355,29.9963321189452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.811056472801,39.2521057803184,39.2542935038924,39.2528937490328,39.2541981295129,39.2534637704873,39.2542658927343,39.2539090267836,39.2544240784307,39.2542770060997,39.2546150417047,39.2545459532711,39.2546603272923,39.2549096628338
1.04916666666667,64.0798571736708,29.9913598576059,29.9975112403744,29.9928821804382,29.9963797384288,29.9937513666972,29.995741277802,29.9942509988346,29.9953877579168,29.9945548815861,29.9952387175103,29.9948746129253,29.9955853105206,29.9963371052334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.812679044064,39.2525779491943,39.2547627232918,39.2533648526188,39.2546674744131,39.2539341027076,39.2547351431122,39.2543787558478,39.2548931123833,39.2547462361741,39.2550838150985,39.2550148179146,39.2551290367437,39.255378034947
1.04944444444444,64.0811074088128,29.9913716068437,29.9975146240826,29.9928918583221,29.9963846615404,29.9937598623605,29.9957470692407,29.994258815179,29.9953940299853,29.994562284885,29.9952451920528,29.9948815815134,29.9955913133372,29.9963420847483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.814299423641,39.2530494786744,39.2552313072345,39.2538353182393,39.2551361836969,39.2544037979999,39.255203758008,39.254847848797,39.2553615111511,39.2552148308072,39.2555519536635,39.2554830476123,39.2555971114591,39.2558457727779
1.04972222222222,64.0823559470613,29.9913833401137,29.9975180031938,29.9929015230565,29.9963895779607,29.9937683464815,29.9957528528076,29.9942666209039,29.995400293529,29.9945696781253,29.9952516577956,29.9948885406333,29.9955973079963,29.9963470574991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.81591761447,39.2535203696204,39.2556992565772,39.2543051467541,39.2556042582211,39.2548728572228,39.2556717382783,39.2553163064886,39.2558292755901,39.2556827908557,39.2560194582553,39.25595064322,39.2560645522941,39.2563128771814
1.05,64.0836027907143,29.9913950574375,29.9975213777141,29.9929111746592,29.9963944876988,29.9937768190758,29.9957586285134,29.9942744160238,29.9954065485593,29.9945770613205,29.9952581147507,29.9948954902979,29.9956032945089,29.996352023495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.817533619487,39.2539906228929,39.2561665721752,39.254774339022,39.2560716988412,39.2553412812335,39.2561390847787,39.2557841297787,39.2562964065555,39.2561501171749,39.2564863297285,39.2564176055926,39.2565313601031,39.2567793490114
1.05027777777778,64.0848479420666,29.9914067588369,29.9975247476498,29.992920813148,29.9963993907637,29.9937852801592,29.9957643963686,29.9942822005531,29.9954127950879,29.9945844344842,29.9952645629301,29.9949024305199,29.9956092728861,29.9963569827452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.819147441622,39.2544602393514,39.256633254883,39.2552428959005,39.2565385064119,39.2558090708883,39.2566057983633,39.2562513195227,39.2567629049012,39.256616810619,39.2569525689366,39.2568839355834,39.2569975357394,39.2572451891205
1.05055555555556,64.0860914034102,29.9914184443333,29.9975281130071,29.9929304385406,29.9964042871645,29.9937937297472,29.995770156384,29.994289974506,29.9954190331263,29.9945917976301,29.9952710023456,29.9949093613121,29.995615243139,29.9963619352587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.820759083802,39.2549292198541,39.2570993055536,39.255710818246,39.2570046817865,39.2562762270422,39.2570718798854,39.2567178765743,39.2572287714799,39.2570828720412,39.2574181767318,39.257349634045,39.2574630800551,39.2577103983603
1.05083333333333,64.0873331770337,29.9914301139484,29.9975314737922,29.9929400508548,29.9964091769103,29.9938021678554,29.9957759085702,29.994297737897,29.9954252626859,29.9945991507717,29.9952774330091,29.9949162826873,29.9956212052786,29.9963668810448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.822368548952,39.2553975652583,39.2575647250392,39.2561781069139,39.2574702258172,39.2567427505492,39.257537330197,39.2571838017866,39.2576940071433,39.2575483022933,39.2578831539652,39.2578147018287,39.2579279939013,39.2581749775813
1.05111111111111,64.0885732652227,29.9914417677036,29.9975348300113,29.9929496501084,29.99641406001,29.9938105944993,29.9957816529377,29.9943054907403,29.9954314837783,29.9946064939226,29.9952838549325,29.9949231946584,29.9956271593159,29.9963718201125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.823975839991,39.2558652764199,39.2580295141906,39.2566447627584,39.2579351393551,39.257208642262,39.258002150149,39.2576490960111,39.2581586127419,39.2580131022262,39.258347501487,39.2582791397846,39.2583922781279,39.2586389276327
1.05138888888889,64.08981167026,29.9914534056206,29.9975381816707,29.992959236319,29.9964189364727,29.9938190096946,29.9957873894973,29.9943132330502,29.995437696415,29.9946138270963,29.9952902681276,29.994930097238,29.9956331052618,29.9963767524709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.825580959834,39.2563323541939,39.2584936738577,39.2571107866324,39.2583994232503,39.2576739030324,39.2584663405912,39.2581137600986,39.258622589125,39.2584772726896,39.258811220146,39.2587429487617,39.2588559335836,39.2591022493626
1.05166666666667,64.0910483944249,29.9914650277207,29.9975415287764,29.9929688095044,29.9964238063074,29.9938274134566,29.9957931182596,29.9943209648411,29.9954439006074,29.9946211503064,29.9952966726063,29.9949369904389,29.9956390431273,29.9963816781292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.827183911394,39.256798799434,39.258957204889,39.2575761793878,39.2588630783514,39.2581385337107,39.2589299023723,39.2585777948983,39.2590859371409,39.258940814532,39.2592743107899,39.2592061296079,39.2593189611159,39.2595649436181
1.05194444444444,64.0922834399938,29.9914766340254,29.9975448713346,29.9929783696821,29.9964286695231,29.9938358058009,29.9957988392349,29.9943286861271,29.9954500963671,29.9946284635664,29.9953030683804,29.9949438742738,29.9956449729235,29.9963865970964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.828784697577,39.2572646129929,39.2594201081321,39.2580409418753,39.2593261055062,39.2586025351465,39.2593928363396,39.2590412012587,39.2595486576366,39.2594037286008,39.2597367742653,39.25966868317,39.2597813615715,39.260027011245
1.05222222222222,64.0935168092402,29.9914882245561,29.9975482093515,29.9929879168699,29.9964335261287,29.9938441867429,29.9958045524341,29.9943363969226,29.9954562837053,29.9946357668897,29.9953094554618,29.9949507487553,29.9956508946611,29.9963915093815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.83038332129,39.2577297957219,39.2598823844333,39.2585050749445,39.2597885055614,39.2590659081878,39.2598551433397,39.2595039800269,39.2600107514582,39.2598660157424,39.2601986114178,39.2601306102936,39.2602431357955,39.2604884530882
1.0525,64.0947485044343,29.9914997993342,29.9975515428334,29.9929974510852,29.9964383761332,29.9938525562982,29.9958102578675,29.9943440972417,29.9954624626337,29.9946430602899,29.9953158338621,29.9949576138963,29.9956568083513,29.9963964149937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.831979785431,39.2581943484714,39.2603440346379,39.258968579444,39.2602502793622,39.2595286536819,39.2603168242177,39.2599661320489,39.2604722194505,39.2603276768018,39.2606598230917,39.2605919118233,39.2607042846323,39.2609492699912
1.05277777777778,64.0959785278433,29.9915113583811,29.9975548717862,29.9930069723457,29.9964432195456,29.9938609144822,29.9958159555458,29.9943517870986,29.9954686331635,29.9946503437803,29.9953222035933,29.9949644697092,29.9956627140048,29.996401313942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.833574092897,39.2586582720906,39.26080505959,39.259431456221,39.260711427753,39.2599907724747,39.2607778798178,39.2604276581696,39.2609330624572,39.2607887126232,39.2611204101302,39.2610525886023,39.261164808925,39.2614094627965
1.05305555555556,64.0972068817314,29.9915229017182,29.9975581962162,29.9930164806691,29.9964480563748,29.9938692613102,29.9958216454794,29.9943594665075,29.9954747953061,29.9946576173744,29.9953285646669,29.9949713162069,29.9956686116326,29.9964062062353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.835166246582,39.2591215674276,39.2612654601326,39.2598937061217,39.2611719515771,39.2604522654111,39.2612383109829,39.2608885592329,39.2613932813208,39.2612491240494,39.2615803733755,39.2615126414729,39.2616247095155,39.2618690323455
1.05333333333333,64.0984335683597,29.9915344293666,29.9975615161294,29.9930259760727,29.9964528866297,29.9938775967977,29.9958273276789,29.9943671354826,29.995480949073,29.9946648810857,29.9953349170949,29.9949781534018,29.9956745012456,29.9964110918828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.836756249373,39.2595842353293,39.2617252371076,39.2603553299913,39.2616318516763,39.2609131333348,39.2616981185549,39.2613488360815,39.2618528768829,39.2617089119222,39.2620397136685,39.2619720712763,39.2620839872446,39.2623279794786
1.05361111111111,64.0996585899863,29.9915459413478,29.9975648315321,29.9930354585741,29.9964577103193,29.99388592096,29.9958330021548,29.9943747940381,29.9954870944755,29.9946721349275,29.9953412608889,29.9949849813067,29.9956803828547,29.9964159708934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.838344104156,39.2600462766416,39.2621843913557,39.2608163286737,39.2620911288918,39.2613733770884,39.2621573033745,39.2618084895568,39.2623118499837,39.2621680770822,39.262498431849,39.2624308788524,39.2625426429522,39.2627863050347
1.05388888888889,64.1008819488662,29.9915574376828,29.9975681424302,29.9930449281908,29.9964625274525,29.9938942338125,29.9958386689175,29.9943824421879,29.995493231525,29.9946793789132,29.9953475960606,29.9949917999341,29.9956862564706,29.9964208432762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.839929813812,39.2605076922091,39.2626429237164,39.2612767030116,39.2625497840632,39.2618329975134,39.2626158662814,39.2622675204992,39.2627702014626,39.262626620369,39.262956528756,39.2628890650402,39.2630006774768,39.263244009852
1.05416666666667,64.1021036472514,29.9915689183931,29.99757144883,29.9930543849403,29.9964673380381,29.9939025353705,29.9958443279774,29.9943900799464,29.9954993602327,29.9946866130562,29.9953539226218,29.9949986092967,29.9956921221043,29.9964257090401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.841513381219,39.2609684828753,39.2631008350284,39.2617364538469,39.2630078180294,39.2622919954501,39.2630738081141,39.2627259297481,39.2632279321575,39.263084542621,39.2634140052268,39.2633466306774,39.2634580916558,39.2637010947673
1.05444444444444,64.1033236873908,29.9915803834997,29.9975747507375,29.99306382884,29.996472142085,29.9939108256493,29.9958499793452,29.9943977073274,29.9955054806101,29.9946938373697,29.995360240584,29.9950054094068,29.9956979797665,29.996430568194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.843094809251,39.2614286494826,39.263558126129,39.26219558202,39.2634652316277,39.2627503717378,39.2635311297099,39.2631837181417,39.2636850429055,39.2635418446756,39.2638708620982,39.2638035766006,39.2639148863257,39.2641575606164
1.05472222222222,64.1045420715304,29.9915918330238,29.9975780481588,29.9930732599073,29.9964769396022,29.9939191046643,29.9958556230311,29.9944053243452,29.9955115926684,29.9947010518673,29.9953665499591,29.9950122002772,29.9957038294681,29.996435420747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.844674100776,39.2618881928725,39.2640147978545,39.2626540883705,39.2639220256948,39.2632081272145,39.2639878319051,39.2636408865169,39.2641415345425,39.2639985273687,39.2643271002053,39.2642599036454,39.2643710623218,39.2646134082341
1.055,64.105758801913,29.9916032669865,29.9975813411,29.9930826781596,29.9964817305984,29.9939273724306,29.9958612590456,29.9944129310137,29.9955176964188,29.994708256562,29.9953728507585,29.9950189819203,29.9957096712199,29.996440266708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.846251258661,39.262347113885,39.26447085104,39.2631119737367,39.2643782010659,39.2636652627173,39.2644439155348,39.2640974357097,39.2645974079031,39.2644545915356,39.2647827203826,39.2647156126462,39.264826620478,39.2650686384537
1.05527777777778,64.1069738807785,29.991614685409,29.9975846295671,29.9930920836144,29.9964865150826,29.9939356289635,29.9958668873991,29.9944205273469,29.9955237918727,29.9947154514674,29.9953791429941,29.9950257543487,29.9957155050327,29.9964451060859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.847826285769,39.2628054133592,39.2649262865195,39.2635692389557,39.2648337585752,39.264121779082,39.2648993814331,39.264553366555,39.265052663821,39.2649100380102,39.2652377234632,39.2651707044362,39.2652815616276,39.2655232521077
1.05555555555556,64.1081873103637,29.9916260883123,29.9975879135663,29.9931014762889,29.9964912930635,29.9939438742783,29.9958725081021,29.994428113359,29.9955298790414,29.9947226365965,29.9953854266773,29.9950325175748,29.9957213309172,29.9964499388897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.849399184957,39.2632630921331,39.265381105126,39.2640258848637,39.2652886990559,39.2645776771435,39.2653542304329,39.2650086798865,39.2655073031288,39.2653648676253,39.2656921102791,39.2656251798477,39.2657358866023,39.2659772500276
1.05583333333333,64.1093990929025,29.9916374757175,29.9975911931035,29.9931108562004,29.99649606455,29.9939521083901,29.9958781211648,29.9944356890639,29.995535957936,29.9947298119627,29.9953917018198,29.9950392716111,29.9957271488841,29.9964547651282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.850969959081,39.2637201510435,39.2658353076912,39.2644819122957,39.2657430233399,39.2650329577353,39.265808463366,39.2654633765367,39.2659613266577,39.2658190812126,39.2661458816613,39.2660790397118,39.266189596233,39.2664306330435
1.05611111111111,64.1106092306257,29.9916488476456,29.9975944681849,29.9931202233664,29.9965008295508,29.9939603313142,29.9958837265978,29.9944432544755,29.9955420285678,29.9947369775792,29.9953979684331,29.9950460164701,29.9957329589443,29.9964595848104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.852538610992,39.264176590926,39.2662888950459,39.2649373220855,39.2661967322581,39.2654876216899,39.2662620810631,39.2659174573372,39.2664147352383,39.2662726796028,39.2665990384396,39.2665322848583,39.2666426913494,39.2668834019845
1.05638888888889,64.111817725761,29.9916602041175,29.9975977388164,29.993129577804,29.9965055880749,29.9939685430657,29.9958893244112,29.9944508096078,29.995548090948,29.9947441334592,29.9954042265289,29.9950527521642,29.9957387611085,29.9964643979451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.854105143536,39.2646324126152,39.2667418680197,39.2653921150659,39.2666498266403,39.2659416698389,39.2667150843537,39.2663709231182,39.2668675296995,39.2667256636253,39.2670515814427,39.2669849161162,39.2670951727801,39.2673355576786
1.05666666666667,64.1130245805333,29.9916715451544,29.9976010050041,29.9931389195305,29.9965103401309,29.9939767436598,29.9958949146154,29.9944583544748,29.9955541450878,29.9947512796159,29.9954104761187,29.9950594787058,29.9957445553873,29.9964692045412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.855669559557,39.2650876169448,39.267194227441,39.2658462920685,39.2671023073152,39.2663951030125,39.2671674740664,39.2668237747091,39.2673197108696,39.2671780341085,39.2675035114982,39.2674369343132,39.2675470413525,39.2677871009527
1.05694444444444,64.1142297971645,29.9916828707769,29.9976042667541,29.9931482485631,29.9965150857276,29.9939849331115,29.9959004972209,29.9944658890903,29.9955601909983,29.9947584160625,29.995416717214,29.9950661961075,29.9957503417915,29.9964740046076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.857231861895,39.2655422047469,39.2676459741372,39.2662998539239,39.2675541751103,39.2668479220399,39.2676192510285,39.2672760129381,39.2677712795754,39.2676297918798,39.2679548294326,39.2678883402759,39.267998297893,39.2682380326327
1.05722222222222,64.1154333778732,29.9916941810062,29.9976075240722,29.9931575649191,29.9965198248739,29.993993111436,29.9959060722378,29.9944734134683,29.9955662286909,29.9947655428123,29.9954229498265,29.9950729043815,29.9957561203317,29.9964787981532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.858792053385,39.2659961768528,39.2680971089345,39.2667528014615,39.2680054308521,39.2673001277492,39.2680704160663,39.2677276386321,39.2682222366429,39.2680809377652,39.2684055360714,39.26833913483,39.2684489432269,39.2686883535431
1.0575,64.1166353248754,29.9917054758631,29.9976107769647,29.9931668686157,29.9965245575784,29.9940012786484,29.9959116396765,29.9944809276226,29.9955722581765,29.9947726598782,29.9954291739674,29.9950796035402,29.9957618910186,29.9964835851867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.86035013686,39.2664495340927,39.2685476326582,39.2672051355095,39.2684560753659,39.2677517209674,39.2685209700049,39.2681786526172,39.2686725828968,39.26853147259,39.2688556322388,39.2687893187997,39.2688989781784,39.2691380645076
1.05777777777778,64.1178356403837,29.9917167553684,29.9976140254373,29.99317615967,29.9965292838499,29.9940094347637,29.9959171995472,29.9944884315671,29.9955782794663,29.9947797672735,29.9954353896485,29.995086293596,29.9957676538629,29.996488365717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.861906115149,39.2669022772957,39.2689975461323,39.2676568568953,39.268906109476,39.2682027025204,39.2689709136684,39.2686290557182,39.2691223191608,39.268981397178,39.2693051187581,39.2692388930086,39.2693484035705,39.2695871663487
1.05805555555556,64.1190343266082,29.9917280195429,29.9976172694962,29.9931854380991,29.9965340036972,29.994017579797,29.9959227518603,29.9944959253157,29.9955842925715,29.9947868650112,29.9954415968811,29.9950929745612,29.9957734088752,29.9964931397529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.863459991075,39.2673544072896,39.2694468501798,39.268107966445,39.2693555340055,39.268653073233,39.2694202478798,39.2690788487588,39.2695714462575,39.2694307123522,39.2697539964513,39.2696878582787,39.2697972202252,39.2700356598878
1.05833333333333,64.1202313857556,29.9917392684075,29.9976205091473,29.9931947039201,29.9965387171289,29.9940257137633,29.995928296626,29.9945034088821,29.9955902975031,29.9947939531045,29.9954477956767,29.9950996464482,29.9957791560661,29.9964979073033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.865011767459,39.2678059249012,39.2698955456224,39.2685584649834,39.2698043497764,39.2691028339289,39.2698689734609,39.2695280325616,39.2700199650083,39.2698794189343,39.2702022661394,39.2701362154313,39.2702454289633,39.2704835459451
1.05861111111111,64.1214268200298,29.9917505019828,29.9976237443967,29.9932039571503,29.9965434241537,29.9940338366776,29.9959338338545,29.9945108822802,29.9955962942723,29.9948010315665,29.9954539860467,29.9951063092693,29.9957848954462,29.9965026683768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.86656144712,39.2682568309564,39.2703436332811,39.2690083533346,39.2702525576098,39.2695519854306,39.2703170912325,39.2699766079483,39.2704678762336,39.270327517745,39.2706499286425,39.2705839652864,39.2706930306047,39.2709308253398
1.05888888888889,64.1226206316318,29.9917617202897,29.9976269752501,29.9932131978065,29.9965481247804,29.9940419485549,29.9959393635561,29.9945183455237,29.9956022828902,29.9948081004101,29.9954601680027,29.9951129630367,29.9957906270262,29.9965074229824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.86810903287,39.2687071262796,39.2707911139754,39.2694576323214,39.2707001583255,39.2700005285596,39.2707646020143,39.2704245757392,39.2709151807527,39.2707750096039,39.2710969847791,39.271031108663,39.271140025968,39.2713774988901
1.05916666666667,64.1238128227595,29.9917729233489,29.9976302017137,29.993222425906,29.9965528190176,29.9940500494102,29.995944885741,29.9945257986265,29.9956082633677,29.9948151596485,29.995466341556,29.9951196077628,29.9957963508166,29.9965121711287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.869654527519,39.2691568116944,39.271237988524,39.2699063027653,39.2711471527421,39.2704484641363,39.2712115066248,39.2708719367537,39.2713618793837,39.2712218953295,39.2715434353672,39.2714776463788,39.2715864158709,39.271823567413
1.05944444444444,64.1250033956079,29.991784111181,29.9976334237934,29.9932316414656,29.996557506874,29.9940581392584,29.9959504004193,29.9945332416023,29.9956142357159,29.9948222092947,29.9954725067179,29.9951262434598,29.995802066828,29.9965169128245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.871197933874,39.2696058880233,39.2716842577442,39.2703543654872,39.2715935416775,39.2708957929801,39.2716578058815,39.2713186918102,39.2718079729438,39.2716681757392,39.2719892812233,39.2719235792507,39.2720322011297,39.2722690317244
1.05972222222222,64.1261923523689,29.9917952838067,29.9976366414951,29.9932408445025,29.9965621883582,29.9940662181143,29.9959559076013,29.9945406744647,29.9956201999459,29.9948292493616,29.9954786635,29.99513287014,29.9958077750709,29.9965216480785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.872739254736,39.2700543560875,39.2721299224526,39.2708018213064,39.2720393259482,39.271342515909,39.2721035006008,39.2717648417256,39.272253462249,39.2721138516493,39.272434523163,39.2723689080943,39.2724773825599,39.2727138926392
1.06,64.1273796952318,29.9918064412466,29.9976398548247,29.9932500350336,29.996566863479,29.994074285993,29.9959614072971,29.9945480972276,29.9956261560687,29.9948362798623,29.9954848119135,29.9951394878155,29.9958134755558,29.9965263768996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.874278492904,39.2705022167073,39.2725749834644,39.2712486710413,39.2724845063696,39.2717886337403,39.272548591598,39.2722103873162,39.2726983481142,39.2725589238751,39.2728791620007,39.2728136337243,39.2729219609759,39.2731581509709
1.06027777777778,64.1285654263825,29.9918175835214,29.9976430637882,29.9932592130758,29.9965715322448,29.9940823429093,29.9959668995169,29.9945555099046,29.9956321040952,29.9948433008097,29.9954909519699,29.9951460964986,29.9958191682934,29.9965310992964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.875815651173,39.2709494707018,39.2730194415938,39.2716949155094,39.2729290837561,39.2722341472899,39.2729930796874,39.2726553293969,39.2731426313531,39.2730033932305,39.2733231985497,39.2732577569541,39.2733659371908,39.2736018075324
1.06055555555556,64.1297495480043,29.9918287106515,29.9976462683915,29.993268378646,29.9965761946644,29.9940903888781,29.9959723842708,29.9945629125093,29.9956380440366,29.9948503122168,29.9954970836804,29.9951526962015,29.9958248532941,29.9965358152776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.877350732334,39.2713961188889,39.273463297654,39.2721405555268,39.2733730589211,39.2726790573727,39.2734369656819,39.2730996687816,39.2735863127785,39.2734472605288,39.2737666336224,39.2737012785961,39.2738093120169,39.2740448631353
1.06083333333333,64.1309320622773,29.9918398226576,29.9976494686405,29.9932775317613,29.9965808507464,29.9940984239141,29.995977861569,29.9945703050555,29.9956439759036,29.9948573140965,29.9955032070564,29.9951592869364,29.9958305305684,29.9965405248519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.878883739176,39.2718421620858,39.2739065524569,39.2725855919087,39.2738164326768,39.2731233648027,39.2738802503938,39.2735434062831,39.2740293932022,39.2738905265818,39.2742094680299,39.2741441994617,39.2742520862651,39.2744873185898
1.06111111111111,64.1321129713789,29.9918509195601,29.9976526645411,29.9932866724385,29.9965855004994,29.9941064480324,29.9959833314216,29.9945776875568,29.9956498997074,29.9948643064618,29.9955093221092,29.9951658687154,29.9958362001268,29.996545228028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.880414674481,39.2722876011081,39.2743492068136,39.2730300254691,39.2742592058343,39.2735670703925,39.2743229346339,39.2739865427132,39.2744718734346,39.2743331922004,39.2746517025823,39.274586520361,39.2746942607454,39.2749291747056
1.06138888888889,64.1332922774834,29.9918620013796,29.9976558560993,29.9932958006944,29.9965901439319,29.9941144612475,29.9959887938386,29.9945850600268,29.9956558154588,29.9948712893255,29.9955154288501,29.9951724415507,29.9958418619798,29.9965499248146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.88194354103,39.2727324367707,39.2747912615339,39.273473857021,39.2747013792037,39.2740101749538,39.274765019212,39.2744290788824,39.2749137542852,39.2747752581945,39.2750933380887,39.2750282421033,39.2751358362667,39.2753704322909
1.06166666666667,64.1344699827622,29.9918730681365,29.9976590433208,29.9933049165459,29.9965947810525,29.9941224635744,29.9959942488303,29.9945924224791,29.9956617231688,29.9948782627006,29.9955215272903,29.9951790054544,29.9958475161377,29.9965546152203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.8834703416,39.2731766698872,39.2752327174265,39.2739170873764,39.2751429535939,39.2744526792972,39.2752065049371,39.2748710156004,39.2753550365624,39.2752167253726,39.275534375357,39.2754693654967,39.2755768136369,39.2758110921529
1.06194444444444,64.1356460893839,29.9918841198512,29.9976622262116,29.9933140200098,29.9965994118698,29.9941304550277,29.9959996964066,29.9945997749273,29.9956676228482,29.9948852265998,29.9955276174412,29.9951855604386,29.9958531626112,29.9965592992538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.884995078963,39.2736203012703,39.2756735752993,39.2743597173459,39.2755839298128,39.2748945842322,39.2756473926167,39.2753123536756,39.2757957210736,39.2756575945425,39.2759748151941,39.275909891348,39.2760171936627,39.2762511550979
1.06222222222222,64.1368205995139,29.9918951565442,29.9976654047775,29.9933231111029,29.9966040363924,29.9941384356223,29.9960051365776,29.9946071173849,29.9956735145081,29.9948921810362,29.995533699314,29.9951921065154,29.9958588014105,29.9965639769238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.886517755888,39.2740633317314,39.2761138359588,39.2748017477393,39.2760243086672,39.2753358905672,39.2760876830575,39.2757530939153,39.2762358086249,39.2760978665107,39.2764146584057,39.2763498204633,39.2764569771497,39.2766906219309
1.0625,64.1379935153148,29.9919061782358,29.9976685790245,29.993332189842,29.9966086546287,29.9941464053728,29.9960105693534,29.9946144498655,29.9956793981591,29.9948991260224,29.9955397729199,29.9951986436969,29.995864432546,29.9965686482388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.888038375141,39.2745057620809,39.2765535002106,39.2752431793652,39.276464090963,39.2757765991096,39.2765273770651,39.2761932371261,39.2766753000216,39.2765375420827,39.2768539057966,39.2767891536474,39.2768961649025,39.2771294934559
1.06277777777778,64.1391648389465,29.9919171849463,29.9976717489583,29.9933412562438,29.9966132665874,29.994154364294,29.996015994744,29.9946217723827,29.9956852738124,29.9949060615713,29.9955458382702,29.9952051719952,29.9958700560283,29.9965733132075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.889556939484,39.2749475931282,39.2769925688591,39.2756840130313,39.2769032775046,39.2762167106655,39.276966475444,39.276632784113,39.2771141960678,39.2769766220628,39.2772925581704,39.2772278917041,39.2773347577246,39.2775677704758
1.06305555555556,64.1403345725658,29.9919281766962,29.9976749145848,29.9933503103251,29.9966178722769,29.9941623124005,29.9960214127595,29.9946290849499,29.9956911414786,29.9949129876957,29.9955518953759,29.9952116914223,29.9958756718677,29.9965779718385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.891073451675,39.2753888256815,39.2774310427077,39.2761242495438,39.2773418690957,39.2766562260402,39.2774049789974,39.2770717356802,39.2775524975664,39.2774151072543,39.2777306163297,39.277666035436,39.2777727564184,39.2780054537926
1.06333333333333,64.1415027183264,29.9919391535057,29.9976780759099,29.9933593521026,29.9966224717057,29.994170249707,29.9960268234098,29.9946363875806,29.9956970011686,29.9949199044084,29.9955579442484,29.9952182019902,29.9958812800745,29.9965826241403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.892587914468,39.275829460548,39.2778689225589,39.2765638897084,39.2777798665389,39.2770951460378,39.2778428885279,39.2775100926308,39.2779902053195,39.2778529984597,39.2781680810759,39.2781035856448,39.2782101617854,39.2784425442069
1.06361111111111,64.1426692783795,29.9919501153951,29.9976812329394,29.993368381593,29.9966270648824,29.9941781762282,29.9960322267049,29.9946436802884,29.9957028528933,29.9949268117221,29.9955639848988,29.995224703711,29.9958868806591,29.9965872701216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.894100330615,39.2762694985338,39.2783062092138,39.2770029343292,39.2782172706355,39.2775334714614,39.2782802048365,39.2779478557669,39.2784273201278,39.2782902964799,39.2786049532095,39.278540543131,39.2786469746257,39.2788790425187
1.06388888888889,64.1438342548732,29.9919610623845,29.9976843856791,29.9933773988129,29.9966316518154,29.9941860919786,29.9960376226548,29.9946509630866,29.9957086966634,29.9949337096497,29.9955700173383,29.9952311965967,29.9958924736318,29.9965919097909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.895610702863,39.2767089404438,39.2787429034725,39.2774413842096,39.2786540821859,39.2779712031128,39.2787169287235,39.2783850258894,39.2788638427911,39.2787270021151,39.2790412335298,39.2789769086942,39.2790831957387,39.2793149495264
1.06416666666667,64.1449976499525,29.9919719944943,29.9976875341348,29.993386403779,29.9966362325132,29.994193996973,29.9960430112695,29.9946582359887,29.9957145324898,29.9949405982037,29.9955760415779,29.9952376806592,29.995898059003,29.9965965431568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.897119033955,39.2771477870821,39.2791790061343,39.2778792401516,39.2790903019894,39.278408341793,39.2791530609881,39.2788216037982,39.2792997741083,39.2791631161643,39.279476922835,39.2794126831326,39.2795188259224,39.2797502660277
1.06444444444444,64.1461594657598,29.9919829117446,29.9976906783123,29.9933953965078,29.9966408069843,29.9942018912257,29.996048392559,29.9946654990081,29.9957203603832,29.994947477397,29.9955820576289,29.9952441559104,29.995903636783,29.9966011702278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.898625326631,39.2775860392516,39.2796145179972,39.2783165029565,39.2795259308442,39.2788448883017,39.2795886024282,39.279257590292,39.279735114877,39.2795986394255,39.2799120219225,39.2798478672437,39.279953865974,39.2801849928191
1.06472222222222,64.1473197044346,29.9919938141556,29.9976938182175,29.993404377016,29.9966453752371,29.9942097747515,29.9960537665331,29.9946727521583,29.9957261803545,29.9949543472422,29.9955880655024,29.9952506223625,29.9959092069821,29.9966057910124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.900129583628,39.2780236977539,39.2800494398581,39.2787531734242,39.2799609695475,39.2792808434378,39.2800235538408,39.2796929861686,39.2801698658937,39.2800335726957,39.2803465315883,39.2802824618238,39.2803883166894,39.280619130696
1.065,64.1484783681134,29.9920047017474,29.9976969538562,29.9934133453202,29.99664993728,29.9942176475649,29.9960591332019,29.9946799954525,29.9957319924143,29.9949612077521,29.9955940652093,29.9952570800272,29.9959147696106,29.9966104055193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.901631807678,39.2784607633899,39.280483772513,39.2791892523537,39.2803954188953,39.279716207999,39.2804579160218,39.2801277922248,39.280604027954,39.2804679167706,39.2807804526276,39.280716467668,39.2808221788636,39.281052680453
1.06527777777778,64.1496354589297,29.9920155745401,29.997700085234,29.9934223014369,29.9966544931215,29.9942255096804,29.9960644925752,29.9946872289043,29.9957377965734,29.9949680589392,29.9956000567609,29.9952635289166,29.9959203246787,29.9966150137568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.903132001511,39.2788972369592,39.2809175167567,39.2796247405429,39.2808292796828,39.2801509827817,39.2808916897662,39.280562009256,39.2810376018524,39.280901672445,39.2812137858344,39.2811498855706,39.2812554532906,39.2814856428832
1.06555555555556,64.1507909790144,29.9920264325538,29.9977032123568,29.9934312453826,29.99665904277,29.9942333611125,29.9960698446629,29.9946944525268,29.9957435928425,29.9949749008162,29.9956060401682,29.9952699690425,29.9959258721967,29.9966196157336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.904630167852,39.2793331192603,39.281350673383,39.2800596387886,39.2812625527039,39.2805851685816,39.2813248758677,39.2809956380568,39.2814705883824,39.2813348405126,39.2816465320015,39.2815827163245,39.2816881407631,39.281918018779
1.06583333333333,64.1519449304954,29.9920372758085,29.9977063352304,29.9934401771739,29.9966635862339,29.9942412018757,29.9960751894749,29.9947016663335,29.9957493812323,29.9949817333958,29.9956120154423,29.9952764004167,29.9959314121748,29.996624211458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.906126309422,39.2797684110908,39.2817832431846,39.2804939478865,39.2816952387514,39.2810187661932,39.2817574751189,39.2814286794208,39.2819029883361,39.2817674217661,39.282078691921,39.2820149607219,39.2821202420728,39.2823498089315
1.06611111111111,64.1530973154977,29.9920481043244,29.9977094538605,29.9934490968272,29.9966681235216,29.9942490319845,29.9960805270212,29.9947088703377,29.9957551617535,29.9949885566906,29.9956179825941,29.9952828230513,29.9959369446233,29.9966288009386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.907620428941,39.2802031132472,39.2822152269533,39.2809276686315,39.2821273386173,39.2814517764099,39.2821894883116,39.2818611341404,39.282334802505,39.282199416997,39.2825102663836,39.2824466195538,39.2825517580107,39.2827810141311
1.06638888888889,64.1542481361434,29.9920589181213,29.9977125682529,29.993458004359,29.9966726546415,29.9942568514533,29.9960858573114,29.9947160645526,29.9957609344169,29.9949953707131,29.9956239416347,29.995289236958,29.9959424695525,29.9966333841838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.909112529124,39.2806372265248,39.2826466254795,39.2813608018171,39.2825588530923,39.2818842000241,39.2826209162365,39.2822930030068,39.2827660316792,39.282630826996,39.2829412561792,39.2828776936099,39.2829826893662,39.2832116351666
1.06666666666667,64.1553973945519,29.9920697172192,29.9977156784134,29.9934668997858,29.9966771796019,29.9942646602965,29.9960911803556,29.9947232489916,29.995766699233,29.9950021754759,29.9956298925752,29.9952956421486,29.9959479869724,29.9966379612022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.91060261268,39.281070751718,39.2830774395529,39.281793348236,39.2829897829661,39.282316037827,39.2830517596829,39.2827242868105,39.283196676648,39.2830616525525,39.2833716620965,39.2833081836793,39.2834130369281,39.2836416728263
1.06694444444444,64.1565450928395,29.9920805016381,29.9977187843475,29.9934757831239,29.9966816984112,29.9942724585285,29.9960964961636,29.9947304236678,29.9957724562125,29.9950089709916,29.9956358354265,29.9953020386351,29.9959534968933,29.996642532002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.912090682318,39.28150368962,39.283507669962,39.2822253086795,39.2834201290275,39.2827472906089,39.2834820194395,39.2831549863407,39.2836267381994,39.2834918944548,39.2838014849231,39.2837380905497,39.2838428014837,39.284071127897
1.06722222222222,64.1576912331198,29.992091271398,29.9977218860612,29.9934846543897,29.9966862110777,29.9942802461639,29.9961018047451,29.9947375885946,29.9957782053661,29.9950157572727,29.9956417701995,29.9953084264291,29.9959589993254,29.9966470965918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.913576740742,39.2819360410231,39.2839373174942,39.2826566839382,39.283849892064,39.2831779591591,39.2839116962937,39.2835851023856,39.2840562171206,39.2839215534904,39.2842307254457,39.2841674150078,39.2842719838197,39.2845000011647
1.0675,64.1588358175037,29.9921020265186,29.9977249835602,29.9934935135997,29.9966907176099,29.9942880232168,29.9961071061099,29.9947447437851,29.9957839467044,29.9950225343318,29.9956476969053,29.9953148055425,29.9959644942788,29.99665165498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.915060790652,39.2823678067183,39.2843663829358,39.2830874748016,39.2842790728623,39.2836080442656,39.2843407910319,39.2840146357322,39.2844851141976,39.2843506304456,39.2846593844499,39.2845961578394,39.2847005847215,39.2849282934144
1.06777777777778,64.1599788480989,29.9921127670199,29.99772807685,29.9935023607701,29.9966952180159,29.9942957897017,29.996112400268,29.9947518892526,29.9957896802379,29.9950293021814,29.9956536155548,29.9953211759871,29.9959699817637,29.996656207175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.916542834744,39.2827989874959,39.2847948670723,39.2835176820578,39.2847076722077,39.2840375467156,39.2847693044394,39.2844435871668,39.2849134302152,39.2847791261057,39.2850874627201,39.2850243198291,39.2851286049735,39.2853560054298
1.06805555555556,64.1611203270105,29.9921234929217,29.9977311659365,29.9935111959173,29.9966997123042,29.9943035456329,29.996117687229,29.9947590250103,29.9957954059773,29.9950360608339,29.995659526159,29.9953275377747,29.9959754617902,29.9966607531851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.918022875713,39.2832295841447,39.2852227706879,39.2839473064944,39.2851356908849,39.284466467295,39.2851972373005,39.2848719574743,39.2853411659575,39.2852070412548,39.2855149610398,39.2854519017606,39.285556045359,39.2857831379938
1.06833333333333,64.1622602563407,29.9921342042438,29.9977342508253,29.9935200190577,29.996704200483,29.9943112910247,29.9961229670027,29.9947661510713,29.9958011239332,29.9950428103018,29.9956654287287,29.9953338909169,29.9959809343684,29.9966652930189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.919500916247,39.2836595974528,39.2856500945659,39.2843763488974,39.2855631296772,39.2848948067888,39.2856245903984,39.2852997474388,39.2857683222073,39.2856343766761,39.2859418801916,39.2858789044163,39.2859829066603,39.286209691888
1.06861111111111,64.1633986381888,29.992144901006,29.9977373315222,29.9935288302074,29.9967086825607,29.9943190258914,29.9961282395989,29.9947732674487,29.9958068341161,29.9950495505977,29.9956713232748,29.9953402354254,29.9959863995085,29.9966698266846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.920976959033,39.2840890282072,39.2860768394885,39.2848048100521,39.285989989367,39.2853225659811,39.2860513645154,39.2857269578432,39.2861948997464,39.2860611331518,39.2863682209566,39.2863053285778,39.2864091896587,39.2866356678933
1.06888888888889,64.1645354746515,29.992155583228,29.9977404080328,29.9935376293828,29.9967131585454,29.9943267502473,29.9961335050273,29.9947803741557,29.9958125365366,29.9950562817338,29.9956772098083,29.9953465713121,29.9959918572205,29.9966743541906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.922451006754,39.2845178771936,39.2865030062367,39.2852326907426,39.2864162707356,39.2857497456547,39.2864775604326,39.2861535894693,39.2866208993556,39.2864873114629,39.2867939841154,39.2867311750256,39.2868348951344,39.2870610667892
1.06916666666667,64.1656707678222,29.9921662509297,29.9977434803628,29.9935464166001,29.9967176284456,29.9943344641066,29.9961387632976,29.9947874712055,29.9958182312052,29.9950630037227,29.9956830883401,29.9953528985886,29.9959973075145,29.9966788755452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.923923062088,39.2849461451969,39.2869285955908,39.285659991752,39.2868419745633,39.2861763465913,39.2869031789301,39.2865796430981,39.2870463218146,39.2869129123894,39.2872191704472,39.287156444539,39.2872600238665,39.2874858893544
1.06944444444444,64.1668045197921,29.9921769041306,29.9977465485179,29.9935551918756,29.9967220922693,29.9943421674836,29.9961440144196,29.9947945586111,29.9958239181324,29.9950697165768,29.9956889588809,29.9953592172666,29.9960027504006,29.9966833907569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.92539312771,39.285373833001,39.2873536083297,39.2860867138625,39.2872671016294,39.2866023695719,39.2873282207869,39.2870051195093,39.2874711679022,39.2873379367104,39.2876437807301,39.2875811378965,39.2876845766332,39.2879101363664
1.06972222222222,64.1679367326491,29.9921875428505,29.9977496125037,29.9935639552253,29.996726550025,29.9943498603925,29.996149258403,29.9948016363856,29.9958295973288,29.9950764203085,29.9956948214417,29.9953655273578,29.9960081858888,29.996687899834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.926861206294,39.2858009413884,39.2877780452315,39.2865128578549,39.287691652712,39.2870278153761,39.2877526867811,39.2874300194817,39.2878954383959,39.2877623852038,39.2880678157415,39.2880052558754,39.2881085542116,39.2883338086018
1.07,64.1690674084784,29.992198167109,29.9977526723259,29.9935727066656,29.9967310017207,29.9943575428475,29.9961544952575,29.994808704542,29.9958352688048,29.9950831149301,29.9957006760332,29.9953718288737,29.9960136139892,29.9966924027846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.928327300506,39.286227471141,39.2882019070732,39.2869384245092,39.2881156285882,39.2874526847827,39.2881765776897,39.287854343793,39.2883191340724,39.2881862586464,39.2884912762575,39.288428799252,39.2885319573777,39.2887569068361
1.07027777777778,64.1701965493624,29.9922087769257,29.9977557279901,29.9935814462125,29.9967354473648,29.9943652148628,29.9961597249927,29.9948157630934,29.9958409325709,29.9950898004539,29.9957065226664,29.9953781218261,29.9960190347119,29.9966968996173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.929791413013,39.2866534230393,39.2886251946308,39.2873634146044,39.2885390300343,39.2878769785693,39.2885998942886,39.28827809322,39.2887422557073,39.2886095578142,39.2889141630532,39.2888517688016,39.2889547869065,39.2891794318438
1.07055555555556,64.1713241573809,29.9922193723203,29.997758779502,29.9935901738822,29.9967398869655,29.9943728764525,29.9961649476182,29.9948228120529,29.9958465886376,29.9950964768924,29.9957123613519,29.9953844062265,29.9960244480667,29.9967013903402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.931253546475,39.2870787978629,39.289047908679,39.2877878289183,39.2889618578253,39.2883006975126,39.2890226373527,39.2887012685382,39.2891648040751,39.289032283482,39.2893364769028,39.2892741652983,39.2893770435719,39.2896013843982
1.07083333333333,64.1724502346105,29.9922299533122,29.9977618268673,29.9935988896908,29.9967443205309,29.9943805276307,29.9961701631439,29.9948298514335,29.9958522370153,29.9951031442579,29.9957181921006,29.9953906820865,29.9960298540637,29.9967058749617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.932713703549,39.2875035963905,39.2894700499918,39.2882116682278,39.2893841127352,39.2887238423881,39.2894448076558,39.2891238705223,39.2895867799493,39.2894544364236,39.2897582185792,39.2896959895154,39.289798728147,39.2900227652718
1.07111111111111,64.1735747831253,29.9922405199212,29.9977648700914,29.9936075936544,29.9967487480692,29.9943881684116,29.9961753715792,29.994836881248,29.9958578777145,29.9951098025626,29.9957240149232,29.9953969494179,29.996035252713,29.99671035349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.934171886891,39.2879278193994,39.289891619342,39.2886349333087,39.289805795537,39.2891464139704,39.2898664059708,39.2895458999458,39.2900081841023,39.2898760174117,39.2901793888546,39.290117242225,39.2902198414036,39.2904435752358
1.07138888888889,64.1746978049965,29.9922510721666,29.9977679091801,29.993616285789,29.9967531695887,29.9943957988094,29.9961805729338,29.9948439015096,29.9958635107456,29.9951164518189,29.9957298298306,29.995403208232,29.9960406440244,29.9967148259334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.935628099152,39.2883514676662,39.2903126175014,39.2890576249357,39.2902269070027,39.2895684130331,39.2902874330696,39.2899673575813,39.2904290173056,39.2902970272181,39.2905999884999,39.2905379241983,39.2906403841126,39.2908638150608
1.07166666666667,64.1758193022926,29.992261610068,29.9977709441389,29.9936249661108,29.9967575850976,29.994403418838,29.9961857672174,29.9948509122312,29.995869136119,29.995123092039,29.9957356368334,29.9954094585405,29.9960460280079,29.9967192923001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.937082342977,39.2887745419662,39.2907330452408,39.2894797438825,39.2906474479033,39.2899898403486,39.2907078897228,39.2903882442003,39.2908492803296,39.2907174666134,39.291020018285,39.2909580362054,39.2910603570439,39.2912834855158
1.07194444444444,64.176939277079,29.9922721336448,29.9977739749735,29.9936336346357,29.9967619946038,29.9944110285115,29.9961909544395,29.9948579134257,29.9958747538451,29.9951297232352,29.9957414359423,29.9954157003548,29.9960514046735,29.9967237525984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.938534621011,39.289197043074,39.2911529033299,39.2899012909219,39.2910674190087,39.2904106966883,39.2911277767003,39.2908085605732,39.2912689739437,39.2911373363673,39.291439478979,39.2913775790152,39.2914797609662,39.2917025873693
1.07222222222222,64.1780577314187,29.9922826429164,29.9977770016895,29.9936422913797,29.9967663981157,29.994418627844,29.9961961346097,29.994864905106,29.9958803639342,29.9951363454198,29.9957472271682,29.9954219336867,29.9960567740311,29.9967282068365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.939984935895,39.2896189717629,39.2915721925375,39.2903222668254,39.2914868210877,39.2908309828226,39.2915470947706,39.2912283074696,39.2916880989161,39.2915566372485,39.2918583713497,39.2917965533959,39.2918985966473,39.2921211213884
1.0725,64.1791746673718,29.9922931379024,29.9977800242924,29.9936509363588,29.9967707956413,29.9944262168496,29.9962013077376,29.994871887285,29.9958859663969,29.9951429586049,29.9957530105217,29.9954281585474,29.9960621360907,29.9967326550227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.941433290264,39.2900403288051,39.2919909136311,39.2907426723639,39.2919056549081,39.291250699521,39.2919658447016,39.2916474856577,39.2921066560142,39.2919753700246,39.292276696164,39.2922149601144,39.292316864854,39.2925390883394
1.07277777777778,64.1802900869954,29.9923036186221,29.9977830427878,29.993659569589,29.9967751871888,29.9944337955421,29.9962064738327,29.9948788599757,29.9958915612433,29.9951495628027,29.9957587860135,29.9954343749486,29.996067490862,29.9967370971651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.942879686753,39.290461114972,39.2924090673775,39.2911625083067,39.2923239212369,39.2916698475519,39.2923840272598,39.2920660959051,39.2925246460044,39.292393535462,39.2926944541877,39.2926327999368,39.292734566352,39.2929564889874
1.07305555555556,64.1814039923441,29.9923140850947,29.9977860571812,29.9936681910863,29.9967795727663,29.9944413639357,29.9962116329047,29.9948858231909,29.9958971484838,29.9951561580255,29.9957645536542,29.9954405829017,29.9960728383551,29.9967415332719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.94432412799,39.2908813310338,39.2928266545422,39.2915817754225,39.2927416208398,39.2920884276824,39.2928016432108,39.292484138978,39.2929420696518,39.2928111343265,39.2931116461857,39.293050073628,39.293151701906,39.2933733240966
1.07333333333333,64.1825163854697,29.9923245373398,29.9977890674784,29.9936768008664,29.9967839523819,29.9944489220442,29.9962167849629,29.9948927769435,29.9959027281289,29.9951627442855,29.9957703134545,29.9954467824181,29.9960781785798,29.9967459633514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.945766616603,39.2913009777598,39.2932436758899,39.2920004744788,39.2931587544816,39.292506440679,39.2932186933194,39.2929016156418,39.2933589277207,39.2932281673825,39.2935282729217,39.2934667819519,39.2935682722797,39.2937895944302
1.07361111111111,64.1836272684209,29.9923349753765,29.9977920736847,29.9936853989454,29.9967883260436,29.9944564698817,29.9962219300171,29.9948997212462,29.9959083001887,29.9951693215948,29.9957760654251,29.9954529735094,29.9960835115459,29.9967503874116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.947207155214,39.2917200559182,39.2936601321841,39.2924186062422,39.293575322926,39.292923887307,39.2936351783489,39.2933185266608,39.2937752209743,39.2936446353935,39.2939443351587,39.2938829256714,39.2939842782358,39.2942053007503
1.07388888888889,64.1847366432442,29.9923453992242,29.9977950758058,29.9936939853391,29.9967926937597,29.9944640074621,29.9962270680765,29.994906656112,29.9959138646736,29.9951758899655,29.9957818095766,29.9954591561869,29.9960888372634,29.9967548054608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.948645746442,39.2921385662762,39.2940760241875,39.292836171478,39.2939913269358,39.2933407683305,39.2940510990621,39.2937348727983,39.2941909501749,39.294060539122,39.2943598336582,39.2942985055485,39.2943997205358,39.2946204438179
1.07416666666667,64.1858445119828,29.9923558089021,29.9977980738472,29.9937025600633,29.996797055538,29.9944715347992,29.9962321991509,29.9949135815536,29.9959194215938,29.9951824494097,29.9957875459196,29.9954653304621,29.996094155742,29.9967592175071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.950082392903,39.2925565095998,39.2944913526615,39.2932531709509,39.2944067672727,39.2937570845129,39.2944664562205,39.2941506548166,39.2946061160835,39.2944758793295,39.2947747691812,39.2947135223439,39.2948145999405,39.2950350243932
1.07444444444444,64.1869508766775,29.9923662044295,29.9978010678145,29.9937111231339,29.9968014113868,29.994479051907,29.9962373232495,29.9949204975837,29.9959249709597,29.9951889999396,29.9957932744646,29.9954714963463,29.9960994669916,29.9967636235587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.95151709721,39.2929738866544,39.2949061183667,39.2936696054242,39.2948216446974,39.2941728366162,39.2948812505845,39.2945658734769,39.2950207194604,39.2948906567764,39.2951891424872,39.2951279768177,39.2952289172095,39.2954490432353
1.07472222222222,64.1880557393661,29.9923765858256,29.9978040577131,29.9937196745668,29.996805761314,29.9944865587993,29.996242440382,29.9949274042153,29.9959305127814,29.9951955415674,29.9957989952224,29.995477653851,29.996104771022,29.9967680236237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.952949861971,39.2933906982038,39.2953203220625,39.2940854756603,39.2952359599695,39.2945880254018,39.2952954829137,39.2949805295395,39.2954347610646,39.2953048722222,39.2956029543351,39.2955418697285,39.2956426731012,39.2958625011022
1.075,64.1891591020838,29.9923869531094,29.9978070435485,29.9937282143776,29.9968101053277,29.9944940554901,29.9962475505578,29.9949343014609,29.9959360470693,29.9952020743049,29.9958047082034,29.9954838029875,29.996110067843,29.9967724177101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.954380689792,39.2938069450113,39.2957339645075,39.2945007824207,39.2956497138477,39.2950026516299,39.2957091539666,39.2953946237635,39.2958482416544,39.2957185264253,39.2960162054824,39.2959552018342,39.2960558683733,39.2962753987509
1.07527777777778,64.1902609668631,29.9923973063003,29.9978100253264,29.9937367425821,29.996814443436,29.994501541993,29.9962526537863,29.9949411893334,29.9959415738335,29.9952085981644,29.9958104134183,29.9954899437672,29.9961153574643,29.9967768058262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.955809583275,39.2942226278388,39.296147046459,39.2949155264657,39.2960629070897,39.2954167160594,39.2961222645006,39.2958081569072,39.2962611619868,39.296131620143,39.296428896686,39.2963679738917,39.2964685037824,39.2966877369374
1.07555555555556,64.1913613357337,29.9924076454173,29.9978130030522,29.9937452591962,29.9968187756467,29.9945090183221,29.9962577500769,29.9949480678455,29.9959470930843,29.9952151131578,29.9958161108775,29.9954960762014,29.9961206398958,29.99678118798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.957236545019,39.2946377474475,39.2965595686737,39.2953297085547,39.296475540452,39.2958302194487,39.2965348152722,39.2962211297278,39.2966735228179,39.2965441541318,39.2968410287014,39.2967801866567,39.296880580084,39.2970995164168
1.07583333333333,64.1924602107224,29.9924179704795,29.9978159767313,29.9937537642354,29.996823101968,29.994516484491,29.9962628394391,29.9949549370099,29.9959526048319,29.9952216192972,29.9958218005916,29.9955022003014,29.9961259151472,29.9967855641795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.958661577618,39.2950523045973,39.2969715319069,39.295743329446,39.2968876146904,39.2962431625548,39.2969468070368,39.2966335429813,39.2970853249028,39.296956129147,39.2972526022833,39.297191840884,39.2972920980327,39.2975107379431
1.07611111111111,64.1935575938534,29.9924282815061,29.9978189463693,29.9937622577157,29.9968274224078,29.9945239405136,29.9962679218822,29.9949617968391,29.9959581090865,29.9952281165946,29.9958274825711,29.9955083160785,29.9961311832283,29.996789934433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.960084683664,39.2954663000473,39.297382936913,39.296156389897,39.2972991305593,39.2966555461339,39.2973582405489,39.297045397423,39.2974965689956,39.2973675459431,39.2976636181854,39.2976029373274,39.2977030583819,39.2979214022693
1.07638888888889,64.1946534871483,29.9924385785159,29.9978219119717,29.9937707396525,29.9968317369742,29.9945313864036,29.9962729974157,29.994968647346,29.9959636058581,29.995234605062,29.9958331568265,29.9955144235441,29.9961364441487,29.9967942987484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.961505865746,39.2958797345555,39.2977937844455,39.296568890664,39.2977100888125,39.297067370941,39.2977691165619,39.2974566938071,39.2979072558494,39.2977784052733,39.2980740771603,39.2980134767397,39.2981134618842,39.2983315101474
1.07666666666667,64.1957478926258,29.9924488615282,29.9978248735439,29.9937792100616,29.996836045675,29.9945388221747,29.996278066049,29.9949754885432,29.9959690951571,29.9952410847114,29.9958388233683,29.9955205227094,29.9961416979183,29.9967986571338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.962925126447,39.2962926088788,39.2982040752568,39.2969808325023,39.2981204902024,39.2974786377302,39.2981794358283,39.2978674328867,39.2983173862162,39.2981887078899,39.2984839799597,39.2984234598726,39.2985233092911,39.2987410623283
1.07694444444444,64.1968408123019,29.9924591305618,29.9978278310915,29.9937876689586,29.9968403485183,29.9945462478408,29.9962831277914,29.9949823204432,29.9959745769935,29.9952475555547,29.9958444822069,29.9955266135857,29.9961469445466,29.9968030095972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.964342468351,39.2967049237732,39.2986138100983,39.2973922161662,39.2985303354807,39.2978893472547,39.2985891990993,39.2982776154138,39.298726960847,39.2985984545445,39.2988933273341,39.2988328874769,39.2989326013531,39.299150059562
1.07722222222222,64.1979322481899,29.9924693856358,29.9978307846198,29.9937961163591,29.996844645512,29.9945536634154,29.9962881826522,29.9949891430588,29.9959800513774,29.9952540176039,29.9958501333529,29.9955326961842,29.9961521840435,29.9968073561467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.965757894034,39.2971166799936,39.2990229897204,39.2978030424089,39.2989396253979,39.2982995002666,39.2989984071256,39.2986872421397,39.299135980492,39.2990076459872,39.2993021200332,39.2992417603023,39.2993413388198,39.2995585025975
1.0775,64.1990222023003,29.9924796267691,29.9978337341343,29.9938045522788,29.9968489366641,29.9945610689123,29.9962932306409,29.9949959564024,29.9959855183191,29.995260470871,29.9958557768166,29.9955387705162,29.9961574164185,29.9968116967903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.967171406071,39.297527878294,39.2994316148725,39.2982133119829,39.2993483607037,39.2987090975168,39.2994070606563,39.2990963138144,39.2995444459001,39.2994162829674,39.2997103588056,39.2996500790976,39.2997495224395,39.2999663921828
1.07777777777778,64.2001106766411,29.9924898539806,29.9978366796404,29.9938129767332,29.9968532219824,29.9945684643452,29.9962982717667,29.9950027604867,29.9959909778285,29.9952669153677,29.9958614126085,29.9955448365928,29.9961626416814,29.996816031536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.968583007034,39.2979385194274,39.299839686303,39.2986230256393,39.2997565421465,39.2991181397554,39.29981516044,39.2995048311871,39.2999523578194,39.2998243662335,39.300118044399,39.3000578446105,39.3001571529599,39.3003737290649
1.07805555555556,64.2011976732174,29.9925000672892,29.9978396211437,29.9938213897379,29.9968575014749,29.9945758497277,29.996303306039,29.9950095553243,29.9959964299158,29.9952733511061,29.9958670407391,29.9955508944253,29.9961678598418,29.9968203603918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.96999269949,39.2983486041456,39.3002472047593,39.2990321841284,39.300164170474,39.2995266277316,39.300222707224,39.2999127950059,39.300359716997,39.3002318965327,39.30052517756,39.3004650575877,39.3005642311274,39.3007805139896
1.07833333333333,64.2022831940316,29.9925102667138,29.9978425586495,29.9938297913083,29.9968617751496,29.9945832250735,29.9963083334671,29.9950163409276,29.9960018745911,29.9952797780981,29.9958726612186,29.9955569440249,29.9961730709094,29.9968246833657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.971400486002,39.2987581331997,39.3006541709878,39.2994407881995,39.3005712464327,39.2999345621934,39.3006297017548,39.3003202060179,39.3007665241789,39.3006388746114,39.3009317590341,39.3008717187751,39.3009707576876,39.3011867477021
1.07861111111111,64.2033672410836,29.9925204522732,29.9978454921632,29.9938381814601,29.9968660430142,29.9945905903961,29.9963133540602,29.9950231173093,29.9960073118644,29.9952861963554,29.9958782740575,29.9955629854026,29.9961782748937,29.9968290004656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.972806369133,39.2991671073394,39.3010605857339,39.2998488386008,39.3009777707682,39.3003419438878,39.3010361447777,39.3007270649691,39.3011727801101,39.301045301215,39.301337789566,39.3012778289173,39.3013767333848,39.3015924309462
1.07888888888889,64.2044498163702,29.9925306239863,29.9978484216903,29.9938465602087,29.9968703050768,29.9945979457091,29.9963183678277,29.9950298844817,29.9960127417458,29.9952926058899,29.9958838792663,29.9955690185698,29.9961834718044,29.9968333116996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.97421035144,39.2995755273137,39.301466449742,39.3002563360797,39.301383744225,39.3007487735609,39.3014420370371,39.3011333726049,39.3015784855347,39.3014511770877,39.3017432698993,39.3016833887582,39.3017821589627,39.3019975644649
1.07916666666667,64.205530921886,29.9925407818719,29.9978513472362,29.9938549275695,29.9968745613451,29.9946052910263,29.9963233747788,29.9950366424575,29.9960181642452,29.9952990067136,29.9958894768551,29.9955750435375,29.996188661651,29.9968376170756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.975612435477,39.2999833938706,39.3018717637555,39.3006632813823,39.3017891675468,39.3011550519578,39.3018473792765,39.3015391296691,39.3019836411958,39.3018565029729,39.3021482007767,39.3020883990404,39.3021870351637,39.3024021490004
1.07944444444444,64.2066105596225,29.9925509259486,29.9978542688063,29.9938632835581,29.996878811827,29.994612626361,29.9963283749227,29.9950433912491,29.9960235793729,29.9953053988381,29.9958950668344,29.9955810603169,29.9961938444433,29.9968419166015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.977012623794,39.3003907077569,39.3022765285167,39.301069675254,39.302194041476,39.3015607798225,39.3022521722382,39.3019443369051,39.3023882478353,39.3022612796129,39.3025525829398,39.3024928605058,39.3025913627294,39.3028061852934
1.07972222222222,64.2076887315688,29.9925610562354,29.9978571864059,29.9938716281899,29.9968830565305,29.9946199517269,29.9963333682688,29.995050130869,29.9960289871386,29.9953117822753,29.9959006492145,29.9955870689191,29.9961990201907,29.9968462102853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.978410918939,39.3007974697186,39.3026807447672,39.301475518439,39.3025983667544,39.3019659578981,39.3026564166637,39.3023489950549,39.3027923061943,39.3026655077491,39.3029564171292,39.302896773895,39.3029951424002,39.303209674084
1.08,64.2087654397111,29.9925711727508,29.9978601000405,29.9938799614802,29.9968872954633,29.9946272671374,29.9963383548262,29.9950568613295,29.9960343875525,29.995318157037,29.9959062240058,29.9955930693551,29.9962041889029,29.9968504981349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.979807323456,39.3012036805006,39.3030844132473,39.3018808116805,39.3030021441224,39.3023705869267,39.3030601132934,39.3027531048596,39.3031958170131,39.3030691881219,39.3033597040846,39.3033001399479,39.3033983749158,39.3036126161114
1.08027777777778,64.209840686033,29.9925812755136,29.9978630097155,29.9938882834446,29.9968915286333,29.9946345726061,29.9963433346041,29.9950635826432,29.9960397806245,29.995324523135,29.9959117912185,29.995599061636,29.9962093505893,29.9968547801583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.981201839886,39.3016093408468,39.3034875346965,39.3022855557209,39.3034053743197,39.3027746676493,39.3034632628668,39.3031566670594,39.3035987810305,39.3034723214705,39.3037624445447,39.3037029594033,39.3038010610146,39.3040150121133
1.08055555555556,64.2109144725154,29.9925913645424,29.9978659154361,29.9938965940982,29.9968957560483,29.9946418681465,29.9963483076118,29.9950702948225,29.9960451663646,29.995330880581,29.9959173508629,29.995605045773,29.9962145052595,29.9968590563632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.982594470765,39.3020144515001,39.3038901098531,39.3026897513015,39.3038080580848,39.3031782008061,39.3038658661222,39.3035596823934,39.3040011989847,39.3038749085335,39.3041646392471,39.304105232999,39.3042032014343,39.304416862827
1.08083333333333,64.2119868011367,29.992601439856,29.9978688172078,29.9939048934565,29.9968999777161,29.9946491537721,29.9963532738585,29.9950769978796,29.9960505447828,29.9953372293868,29.9959229029493,29.995611021777,29.996219652923,29.9968633267577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.983985218629,39.3024190132024,39.3042921394548,39.3030933991624,39.3042101961555,39.3035811871362,39.3042679237971,39.3039621515998,39.3044030716128,39.3042769500481,39.3045662889284,39.3045069614717,39.3046047969113,39.3048181689884
1.08111111111111,64.2130576738723,29.9926115014729,29.997871715036,29.9939131815349,29.9969041936445,29.9946564294962,29.9963582333533,29.9950836918271,29.9960559158889,29.995343569564,29.9959284474879,29.9956169896592,29.9962247935894,29.9968675913495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.985374086006,39.3028230266948,39.3046936242378,39.3034965000431,39.3046117892683,39.3039836273776,39.304669436628,39.3043640754159,39.304804399651,39.3046784467507,39.3049673943246,39.3049081455574,39.3050058481814,39.3052189313327
1.08138888888889,64.2141270926953,29.9926215494116,29.9978746089259,29.9939214583485,29.9969084038413,29.9946636953324,29.9963631861055,29.9950903766772,29.996061279693,29.9953499011245,29.9959339844891,29.9956229494304,29.9962299272681,29.9968718501466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.986761075424,39.303226492717,39.3050945649377,39.3038990546819,39.3050128381589,39.3043855222675,39.3050704053504,39.3047654545776,39.3052051838343,39.3050793993769,39.3053679561701,39.3053087859907,39.305406355979,39.3056191505938
1.08166666666667,64.2151950595758,29.9926315836909,29.997877498883,29.9939297239128,29.9969126083143,29.994670951294,29.9963681321241,29.9950970524424,29.9960666362049,29.9953562240798,29.995939513963,29.9956289011018,29.9962350539687,29.9968761031569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.988146189408,39.3036294120081,39.3054949622891,39.304301063816,39.3054133435619,39.304786872542,39.3054708306988,39.3051662898204,39.3056054248969,39.3054798086609,39.3057679751988,39.3057088835057,39.3058063210377,39.3060188275049
1.08194444444444,64.2162615764815,29.9926416043291,29.9978803849125,29.9939379782429,29.9969168070713,29.9946781973944,29.9963730714183,29.9951037191349,29.9960719854345,29.9953625384417,29.9959450359198,29.9956348446843,29.9962401737005,29.9968803503881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.989529430477,39.3040317853061,39.3058948170253,39.3047025281818,39.3058133062111,39.3051876789362,39.3058707134066,39.3055665818784,39.306005123572,39.3058796753363,39.3061674521434,39.3061084388352,39.3062057440903,39.3064179627981
1.08222222222222,64.2173266453773,29.9926516113449,29.9978832670198,29.9939462213542,29.99692100012,29.9946854336471,29.9963780039972,29.9951103767671,29.9960773273917,29.9953688442218,29.9959505503699,29.9956407801889,29.9962452864732,29.9968845918482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.990910801149,39.3044336133479,39.3062941298789,39.3051034485146,39.3062127268391,39.3055879421845,39.3062700542065,39.3059663314847,39.3064042805917,39.3062790001354,39.3065663877357,39.306507452711,39.3066046258684,39.3068165572046
1.0825,64.2183902682255,29.9926616047567,29.9978861452102,29.9939544532618,29.9969251874682,29.9946926600654,29.99638292987,29.9951170253512,29.9960826620865,29.9953751414318,29.9959560573232,29.9956467076266,29.996250392296,29.9968888275448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.992290303937,39.3048348968696,39.3066929015816,39.3055038255489,39.3066116061776,39.3059876630198,39.30666885383,39.3063655393718,39.3068028966873,39.3066777837899,39.3069647827064,39.3069059258641,39.3070029671026,39.3072146114545
1.08277777777778,64.2194524469857,29.992671584583,29.9978890194891,29.9939626739809,29.9969293691236,29.9946998766626,29.9963878490457,29.9951236648996,29.9960879895286,29.9953814300832,29.9959615567901,29.9956526270083,29.9962554911784,29.996893057486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.993667941352,39.305235636606,39.3070911328638,39.305903660018,39.3070099449574,39.3063868421745,39.3070671130076,39.3067642062709,39.307200972589,39.3070760270303,39.3073626377855,39.3073038590244,39.3074007685226,39.3076121262769
1.08305555555556,64.220513183615,29.9926815508423,29.9978918898617,29.9939708835267,29.996933545094,29.994707083452,29.9963927615336,29.9951302954244,29.9960933097279,29.9953877101878,29.9959670487808,29.9956585383449,29.99626058313,29.9968972816794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.995043715901,39.3056358332913,39.3074888244552,39.3063029526542,39.3074077439083,39.3067854803797,39.3074648324689,39.3071623329122,39.307598509026,39.3074737305859,39.3077599537016,39.3077012529209,39.3077980308573,39.3080091024001
1.08333333333333,64.2215724800676,29.9926915035529,29.9978947563333,29.9939790819144,29.996937715387,29.994714280447,29.9963976673425,29.9951369169379,29.9960986226942,29.9953939817571,29.9959725333052,29.9956644416474,29.9962656681599,29.9969015001329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.996417630088,39.3060354876585,39.3078859770843,39.3067017041891,39.307805003759,39.3071835783657,39.3078620129427,39.3075599200251,39.3079955067266,39.3078708951854,39.3081567311828,39.3080981082815,39.3081947548342,39.3084055405513
1.08361111111111,64.2226303382953,29.9927014427332,29.9978976189093,29.9939872691592,29.9969418800104,29.9947214676609,29.9964025664817,29.9951435294525,29.9961039284374,29.9954002448027,29.9959780103737,29.9956703369267,29.9962707462778,29.9969057128543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.997789686413,39.3064346004397,39.3082825914788,39.3070999153531,39.3082017252373,39.3075811368618,39.3082586551564,39.3079569683379,39.3083919664181,39.3082675215564,39.3085529709557,39.3084944258333,39.3085909411802,39.3088014414568
1.08388888888889,64.2236867602471,29.9927113684017,29.9979004775949,29.9939954452761,29.9969460389719,29.9947286451068,29.9964074589601,29.9951501329802,29.9961092269673,29.9954064993362,29.9959834799963,29.9956762241936,29.9962758174929,29.9969099198513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.999159887374,39.3068331723659,39.3086786683653,39.3074975868756,39.30859790907,39.3079781565963,39.3086547598368,39.308353478578,39.3087878888269,39.3086636104255,39.3089486737465,39.3088902063024,39.308986590621,39.3091968058418
1.08416666666667,64.2247417478696,29.9927212805767,29.9979033323953,29.9940036102803,29.9969501922792,29.9947358127982,29.9964123447869,29.9951567275332,29.9961145182936,29.9954127453691,29.9959889421831,29.995682103459,29.9962808818147,29.9969141211317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.000528235464,39.3072312041672,39.3090742084696,39.3078947194851,39.3089935559831,39.3083746382964,39.3090503277095,39.3087494514718,39.3091832746782,39.3090591625182,39.30934384028,39.3092854504136,39.3093817038816,39.3095916344307
1.08444444444444,64.2257953031065,29.9927311792764,29.9979061833159,29.9940117641868,29.9969543399398,29.9947429707482,29.9964172239709,29.9951633131238,29.9961198024262,29.9954189829129,29.9959943969442,29.9956879747339,29.9962859392524,29.9969183167032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.001894733173,39.3076286965727,39.3094692125164,39.3082913139091,39.3093886667013,39.3087705826885,39.3094453594994,39.3091448877447,39.3095781246964,39.3094541785592,39.3097384712801,39.3096801588913,39.3097762816856,39.3099859279467
1.08472222222222,64.226847427899,29.9927410645192,29.997909030362,29.9940199070107,29.9969584819616,29.99475011897,29.9964220965214,29.9951698897641,29.9961250793749,29.9954252119792,29.9959998442898,29.9956938380289,29.9962909898154,29.9969225065737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.003259382989,39.3080256503107,39.3098636812294,39.3086873708742,39.3097832419487,39.3091659904979,39.3098398559301,39.3095397881211,39.309972439605,39.3098486592723,39.3101325674699,39.3100743324583,39.3101703247561,39.3103796871124
1.085,64.2278981241857,29.9927509363234,29.9979118735387,29.994028038767,29.9969626183522,29.9947572574768,29.9964269624472,29.9951764574663,29.9961303491493,29.9954314325795,29.9960052842298,29.995699693355,29.9962960335132,29.9969266907508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.004622187396,39.3084220661082,39.3102576153314,39.3090828911059,39.3101772824482,39.3095608624492,39.3102338177244,39.3099341533246,39.3103662201265,39.3102426053802,39.3105261295715,39.3104679718371,39.310563833815,39.310772912649
1.08527777777778,64.2289473939025,29.9927607947071,29.9979147128514,29.9940361594708,29.9969667491192,29.9947643862819,29.9964318217574,29.9951830162424,29.9961356117592,29.9954376447253,29.9960107167743,29.9957055407231,29.9963010703549,29.9969308692422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.005983148875,39.3088179446915,39.3106510155442,39.3094778753289,39.3105707889216,39.3099551992657,39.3106272456041,39.3103279840777,39.3107594669821,39.3106360176045,39.3109191583058,39.3108610777486,39.3109568095831,39.311165605277
1.08555555555556,64.2299952389828,29.9927706396887,29.9979175483053,29.994044269137,29.9969708742702,29.9947715053983,29.996436674461,29.9951895661047,29.9961408672143,29.9954438484279,29.9960161419334,29.9957113801437,29.9963061003498,29.9969350420557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.007342269902,39.3092132867858,39.3110438825886,39.3098723242667,39.3109637620902,39.3103490016698,39.3110201402902,39.3107212811018,39.3111521808926,39.3110288966661,39.3113116543929,39.3112536509132,39.3113492527805,39.3115577657158
1.08583333333333,64.2310416613574,29.9927804712863,29.9979203799056,29.9940523677807,29.9969749938129,29.9947786148393,29.9964415205669,29.9951961070651,29.9961461155244,29.995450043699,29.9960215597171,29.9957172116279,29.9963111235074,29.996939209199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.008699552952,39.3096080931153,39.3114362171846,39.310266238642,39.3113562026738,39.3107422703831,39.3114125025024,39.3111140451176,39.3115443625774,39.3114212432848,39.3117036185521,39.3116456920501,39.3117411641262,39.3119493946841
1.08611111111111,64.2320866629543,29.992790289518,29.9979232076575,29.9940604554168,29.9969791077548,29.9947857146179,29.996446360084,29.9952026391358,29.9961513566992,29.99545623055,29.9960269701355,29.9957230351863,29.9963161398369,29.9969433706798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.010055000496,39.3100023644034,39.311828020051,39.3106596191766,39.3117481113916,39.311135006126,39.3118043329597,39.3115062768447,39.3119360127551,39.3118130581795,39.3120950515014,39.3120372018775,39.3121325443382,39.3123404928993
1.08638888888889,64.2331302456991,29.9928000944021,29.9979260315663,29.9940685320602,29.9969832161037,29.9947928047473,29.9964511930215,29.9952091623288,29.9961565907484,29.9954624089922,29.9960323731984,29.9957288508296,29.9963211493474,29.9969475265057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.011408615,39.3103961013723,39.3122192919059,39.311052466591,39.3121394889617,39.3115272096182,39.3121956323801,39.3118979770017,39.3123271321433,39.312204342068,39.3124859539582,39.3124281811129,39.3125233941337,39.3127310610781
1.08666666666667,64.2341724115147,29.9928098859566,29.9979288516372,29.9940765977259,29.9969873188671,29.9947998852406,29.996456019388,29.9952156766562,29.9961618176815,29.995468579037,29.996037768916,29.9957346585687,29.9963261520484,29.9969516766845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.01276039893,39.3107893047435,39.3126100334661,39.3114447816051,39.3125303361013,39.3119188815783,39.3125864014806,39.3122891463063,39.3127177214586,39.3125950956673,39.3128763266386,39.3128186304725,39.3129137142288,39.313121099936
1.08694444444444,64.2352131623214,29.9928196641997,29.9979316678753,29.9940846524287,29.9969914160525,29.9948069561108,29.9964608391927,29.99522218213,29.9961670375084,29.995474740696,29.9960431572981,29.9957404584143,29.996331147949,29.9969558212237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.014110354746,39.3111819752372,39.3130002454478,39.3118365649377,39.3129206535265,39.3123100227238,39.3129766409771,39.3126797854753,39.3131077814169,39.3129853196933,39.3132661702578,39.3132085506719,39.3133035053386,39.3135106101878
1.08722222222222,64.236252500037,29.9928294291494,29.997934480286,29.9940926961835,29.9969955076676,29.994814017371,29.9964656524444,29.9952286787623,29.9961722502386,29.9954808939804,29.9960485383548,29.9957462503771,29.9963361370585,29.9969599601311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.015458484906,39.311574113573,39.3133899285659,39.3122278173066,39.3133104419526,39.3127006337715,39.3133663515848,39.3130698952244,39.3134973127327,39.3133750148611,39.3136554855304,39.3135979424254,39.3136927681774,39.3138995925471
1.0875,64.2372904265766,29.9928391808238,29.9979372888743,29.9941007290052,29.9969995937199,29.9948210690342,29.996470459152,29.995235166565,29.9961774558818,29.9954870389017,29.996053912096,29.9957520344677,29.9963411193861,29.9969640934142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.016804791864,39.3119657204692,39.3137790835347,39.3126185394287,39.3136997020938,39.313090715437,39.3137555340177,39.3134594762684,39.3138863161199,39.3137641818847,39.3140442731696,39.3139868064466,39.3140815034584,39.3142880477266
1.08777777777778,64.2383269438527,29.9928489192409,29.9979400936455,29.9941087509087,29.997003674217,29.9948281111135,29.9964752593243,29.99524164555,29.9961826544476,29.9954931754711,29.9960592785316,29.9957578106969,29.996346094941,29.9969682210808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.018149278071,39.3123567966434,39.3141677110673,39.3130087320198,39.3140884346636,39.3134802684351,39.3141441889891,39.3138485293212,39.3142747922913,39.3141528214772,39.3144325338878,39.314375143448,39.314469711894,39.3146759764383
1.08805555555556,64.2393620537754,29.9928586444186,29.9979428946048,29.9941167619087,29.9970077491664,29.9948351436219,29.9964800529704,29.9952481157295,29.9961878459456,29.9954993037,29.9960646376716,29.9957635790753,29.9963510637324,29.9969723431384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.019491945976,39.3127473428121,39.3145558118758,39.313398395795,39.3144766403742,39.3138692934797,39.3145323172112,39.3142370550956,39.3146627419588,39.3145409343508,39.3148202683965,39.3147629541411,39.3148573941955,39.315063379393
1.08833333333333,64.240395758252,29.9928683563751,29.9979456917573,29.99412476202,29.9970118185756,29.9948421665723,29.996484840099,29.9952545771153,29.9961930303855,29.9955054235998,29.9960699895258,29.9957693396136,29.9963560257695,29.9969764595946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.020832798022,39.3131373596909,39.3149433866715,39.3137875314682,39.314864319937,39.3142577912835,39.3149199193951,39.3146250543037,39.3150501658333,39.3149285212166,39.3152074774063,39.3151502392366,39.3152445510733,39.3154502573005
1.08861111111111,64.2414280591874,29.9928780551281,29.9979484851082,29.9941327512575,29.9970158824522,29.9948491799778,29.9964896207189,29.9952610297193,29.9961982077767,29.9955115351817,29.9960753341041,29.9957750923225,29.9963609810614,29.9969805704571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.022171836651,39.3135268479943,39.3153304361648,39.3141761397524,39.3152514740626,39.3146457625585,39.3153069962513,39.3150125276563,39.3154370646247,39.3153155827848,39.3155941616266,39.3155369994442,39.3156311832368,39.3158366108697
1.08888888888889,64.2424589584838,29.9928877406957,29.9979512746626,29.9941407296358,29.9970199408037,29.9948561838513,29.9964943948391,29.9952674735536,29.996203378129,29.995517638457,29.9960806714165,29.9957808372125,29.9963659296174,29.9969846757334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.023509064302,39.3139158084361,39.3157169610649,39.3145642213598,39.3156381034604,39.3150332080155,39.315693548489,39.3153994758636,39.3158234390421,39.3157021197648,39.3159803217662,39.3159232354727,39.3160172913945,39.3162224408088
1.08916666666667,64.2434884580408,29.9928974130958,29.9979540604257,29.9941486971698,29.9970239936376,29.9948631782056,29.9964991624683,29.9952739086299,29.9962085414517,29.9955237334371,29.9960860014728,29.9957865742942,29.9963708714465,29.9969887754312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.02484448341,39.314304241729,39.3161029620802,39.3149517770014,39.3160242088391,39.3154201283646,39.3160795768167,39.3157858996345,39.3162092897935,39.3160881328649,39.3163659585326,39.3163089480298,39.316402876254,39.3166077478247
1.08944444444444,64.2445165597557,29.9929070723462,29.9979568424027,29.9941566538741,29.9970280409614,29.9948701630539,29.9965039236154,29.9952803349601,29.9962136977546,29.9955298201331,29.9960913242828,29.9957923035784,29.9963758065578,29.9969928695579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.026178096405,39.3146921485847,39.3164884399183,39.3153388073875,39.3164097909061,39.3158065243148,39.3164650819418,39.3161717996773,39.316594617586,39.3164736227925,39.3167510726325,39.3166941378223,39.316787938522,39.3169925326235
1.08972222222222,64.2455432655229,29.9929167184647,29.9979596205987,29.9941645997635,29.9970320827825,29.9948771384088,29.9965086782892,29.9952867525562,29.996218847047,29.9955358985563,29.9960966398564,29.9957980250755,29.9963807349606,29.9969969581211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.027509905716,39.315079529714,39.3168733952856,39.3157253132273,39.3167948503682,39.3161923965742,39.3168500645708,39.3165571766991,39.3169794231259,39.316858590254,39.3171356647718,39.3170788055561,39.3171724789039,39.3173767959105
1.09,64.2465685772345,29.9929263514693,29.9979623950188,29.9941725348526,29.9970361191084,29.9948841042834,29.9965134264985,29.99529316143,29.9962239893386,29.9955419687179,29.9961019482035,29.9958037387961,29.9963856566639,29.9970010411284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.028839913769,39.3154663858267,39.3172578288876,39.316111295229,39.317179387931,39.3165777458499,39.3172345254092,39.3169420314062,39.3173637071182,39.3172430359549,39.3175197356553,39.3174629519362,39.3175564981047,39.3177605383897
1.09027777777778,64.2475924967799,29.9929359713778,29.9979651656681,29.994180459156,29.9970401499467,29.9948910606905,29.9965181682519,29.9952995615934,29.9962291246389,29.9955480306292,29.9961072493337,29.9958094447508,29.9963905716769,29.9970051185874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.030168122986,39.3158527176317,39.3176417414289,39.3164967541,39.3175634042994,39.3169625728481,39.3176184651617,39.3173263645038,39.3177474702674,39.3176269605997,39.3179032859868,39.3178465776666,39.3179399968279,39.3181437607645
1.09055555555556,64.248615026046,29.9929455782078,29.9979679325518,29.9941883726885,29.9970441753047,29.9948980076429,29.9965229035584,29.995305953058,29.9962342529573,29.9955540843013,29.996112543257,29.9958151429501,29.9963954800085,29.9970091905055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.031494535785,39.3162385258371,39.3180251336133,39.3168816905466,39.3179469001771,39.317346878274,39.318001884532,39.3177101766963,39.3181307132767,39.3180103648921,39.3182863164693,39.3182296834502,39.3183229757764,39.3185264637372
1.09083333333333,64.2496361669171,29.9929551719772,29.997970695675,29.9941962754646,29.9970481951899,29.9949049451535,29.9965276324267,29.9953123358359,29.9962393743033,29.9955601297454,29.9961178299831,29.9958208334045,29.9964003816679,29.9970132568903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.032819154582,39.3166238111497,39.3184080061434,39.3172661052743,39.3183298762671,39.317730662832,39.3183847842227,39.3180934686871,39.3185134368485,39.3183932495348,39.3186688278047,39.3186122699893,39.3187054356522,39.3189086480091
1.09111111111111,64.250655921275,29.9929647527037,29.9979734550427,29.9942041674989,29.9970522096097,29.994911873235,29.9965323548655,29.9953187099386,29.9962444886864,29.9955661669728,29.9961231095218,29.9958265161246,29.9964052766641,29.9970173177493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.03414198179,39.3170085742756,39.318790359721,39.3176499989875,39.3187123332713,39.3181139272253,39.3187671649356,39.3184762411787,39.3188956416843,39.3187756152293,39.3190508206942,39.318994337985,39.3190873771562,39.3192903142808
1.09138888888889,64.251674290999,29.992974320405,29.9979762106601,29.9942120488061,29.9970562185716,29.9949187919004,29.9965370708835,29.9953250753781,29.9962495961161,29.9955721959945,29.9961283818829,29.9958321911209,29.9964101650063,29.9970213730899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.035463019817,39.31739281592,39.319172195047,39.3180333723899,39.3190942718907,39.3184966721565,39.3191490273716,39.3188584948725,39.3192773284846,39.3191574626766,39.3194322958377,39.3193758881376,39.3194688009883,39.3196714632517
1.09166666666667,64.2526912779658,29.9929838750988,29.9979789625322,29.9942199194006,29.9970602220829,29.9949257011623,29.9965417804894,29.9953314321661,29.9962546966017,29.9955782168217,29.996133647076,29.9958378584038,29.9964150467033,29.9970254229197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.036782271069,39.317776536787,39.3195535128212,39.3184162261839,39.3194756928253,39.3188788983269,39.3195303722307,39.3192402304692,39.3196584979489,39.3195387925764,39.3198132539346,39.3197569211462,39.3198497078476,39.3200520956204
1.09194444444444,64.2537068840496,29.9929934168027,29.9979817106642,29.9942277792971,29.9970642201511,29.9949326010335,29.9965464836921,29.9953377803143,29.9962597901528,29.9955842294654,29.996138905111,29.9958435179838,29.9964199217642,29.9970294672462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.03809973795,39.3181597375797,39.3199343137426,39.3187985610714,39.3198565967743,39.319260606437,39.3199112002116,39.3196214486684,39.3200391507759,39.3199196056276,39.320193695683,39.3201374377094,39.3202300984323,39.3204322120845
1.09222222222222,64.2547211111221,29.9930029455345,29.9979844550612,29.99423562851,29.9970682127836,29.9949394915268,29.9965511805001,29.9953441198344,29.9962648767787,29.995590233937,29.9961441559976,29.9958491698714,29.9964247901982,29.9970335060768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.039415422858,39.3185424190006,39.3203145985092,39.3191803777529,39.3202369844358,39.3196417971866,39.3202915120126,39.3200021501688,39.3204192876633,39.3202999025283,39.3205736217802,39.3205174385244,39.3206099734395,39.3208118133408
1.0925,64.2557339610523,29.9930124613117,29.9979871957281,29.9942434670538,29.9970721999877,29.9949463726549,29.9965558709222,29.9953504507382,29.9962699564889,29.9955962302473,29.9961493997454,29.9958548140769,29.996429652014,29.9970375394189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.040729328191,39.3189245817508,39.3206943678182,39.3195616769283,39.3206168565071,39.3200224712742,39.3206713083307,39.3203823356681,39.3207989093078,39.3206796839755,39.3209530329226,39.3208969242879,39.3209893335655,39.3211909000849
1.09277777777778,64.2567454357068,29.9930219641518,29.99798993267,29.9942512949431,29.9970761817708,29.9949532444305,29.996560554967,29.9953567730373,29.9962750292927,29.9956022184075,29.9961546363642,29.995860450611,29.9964345072208,29.9970415672801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.042041456341,39.3193062265309,39.3210736223656,39.3199424592964,39.3209962136846,39.3204026293976,39.3210505898619,39.3207620058633,39.3211780164053,39.3210589506652,39.3213319298057,39.3212758956953,39.3213681795057,39.3215694730118
1.09305555555556,64.2577555369499,29.9930314540726,29.9979926658921,29.9942591121922,29.9970801581403,29.9949601068663,29.9965652326432,29.9953630867435,29.9962800951995,29.9956081984286,29.9961598658636,29.9958660794838,29.9964393558275,29.9970455896677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.043351809698,39.3196873540402,39.3214523628467,39.3203227255551,39.3213750566635,39.3207822722535,39.3214293573017,39.3211411614501,39.3215566096506,39.3214377032925,39.3217103131239,39.3216543534412,39.3217465119543,39.3219475328152
1.09333333333333,64.2587642666429,29.9930409310915,29.9979953953993,29.9942669188157,29.9970841291035,29.9949669599749,29.9965699039595,29.9953693918684,29.9962851542188,29.9956141703218,29.9961650882533,29.995871700706,29.9964441978431,29.9970496065892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.044660390649,39.3200679649772,39.3218305899558,39.3207024764014,39.3217533861384,39.3211614005377,39.3218076113442,39.3215198031236,39.3219346897378,39.3218159425519,39.3220881835709,39.3220322982194,39.322124331605,39.3223250801883
1.09361111111111,64.259771626645,29.993050395226,29.9979981211967,29.9942747148279,29.9970880946678,29.9949738037691,29.9965745689244,29.9953756884236,29.9962902063597,29.995620134098,29.996170303543,29.9958773142877,29.9964490332765,29.997053618052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.045967201579,39.3204480600397,39.3222083043862,39.3210817125314,39.3221312028028,39.3215400149453,39.3221853526828,39.3218979315777,39.3223122573598,39.3221936691365,39.3224655418391,39.3224097307226,39.3225016391501,39.322702115823
1.09388888888889,64.2607776188127,29.9930598464936,29.9980008432893,29.9942825002433,29.9970920548405,29.9949806382615,29.9965792275466,29.9953819764207,29.9962952516318,29.9956260897682,29.9961755117424,29.9958829202395,29.9964538621366,29.9970576240635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.047272244866,39.3208276399241,39.3225855068303,39.3214604346401,39.3225085073492,39.3219181161701,39.32256258201,39.3222755475057,39.3226893132088,39.3225708837386,39.3228423886205,39.3227866516427,39.3228784352814,39.3230786404104
1.09416666666667,64.261782245,29.9930692849118,29.9980035616822,29.9942902750762,29.9970960096289,29.9949874634647,29.9965838798348,29.9953882558715,29.9963002900443,29.9956320373435,29.9961807128609,29.9958885185716,29.9964586844324,29.9970616246312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.04857552289,39.3212067053262,39.3229621979798,39.3218386434216,39.3228853004693,39.3222957049053,39.3229393000172,39.3226526515996,39.323065857976,39.3229475870499,39.3232187246057,39.3231630616705,39.3232547206894,39.3234546546408
1.09444444444444,64.2627855070585,29.9930787104981,29.9980062763804,29.9942980393411,29.9970999590403,29.9949942793913,29.9965885257975,29.9953945267875,29.9963053216065,29.9956379768348,29.9961859069083,29.9958941092945,29.9964635001728,29.9970656197623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.049877038023,39.3215852569409,39.323338378525,39.3222163395694,39.3232615828538,39.3226727818429,39.323315507395,39.3230292445508,39.3234418923515,39.3233237797607,39.3235945504846,39.3235389614961,39.323630496064,39.3238301592033
1.09472222222222,64.2637874068371,29.9930881232699,29.9980089873889,29.9943057930522,29.9971039030821,29.995001086054,29.9965931654433,29.9954007891802,29.9963103463277,29.9956439082532,29.9961910938942,29.9958996924184,29.9964683093668,29.9970696094642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.051176792638,39.3219632954619,39.3237140491558,39.3225935237756,39.3236373551927,39.3230493476742,39.3236912048332,39.3234053270495,39.3238174170248,39.3236994625608,39.3239698669462,39.3239143518084,39.324005762094,39.3242051547864
1.095,64.2647879461825,29.9930975232446,29.9980116947127,29.9943135362239,29.9971078417615,29.9950078834651,29.9965977987808,29.9954070430612,29.9963153642173,29.9956498316095,29.9961962738281,29.9959052679536,29.9964731120231,29.9970735937445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.052474789101,39.3223408215821,39.3240892105608,39.3229701967316,39.3240126181747,39.3234254030894,39.3240663930204,39.3237808997852,39.3241924326843,39.3240746361386,39.3243446746784,39.3242892332957,39.3243805194672,39.3245796420775
1.09527777777778,64.2657871269386,29.9931069104395,29.9980143983567,29.9943212688704,29.9971117750858,29.9950146716375,29.9966024258185,29.9954132884422,29.9963203752845,29.9956557469147,29.9962014467197,29.9959108359105,29.9964779081506,29.9970775726103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.053771029778,39.3227178359937,39.3244638634278,39.323346359128,39.3243873724878,39.3238009487779,39.3244410726445,39.3241559634462,39.3245669400173,39.3244493011821,39.3247189743684,39.3246636066451,39.3247547688707,39.324953621763
1.09555555555556,64.2667849509471,29.993116284872,29.9980170983261,29.9943289910062,29.9971157030623,29.9950214505835,29.9966070465651,29.9954195253346,29.9963253795386,29.9956616541798,29.9962066125784,29.9959163962993,29.9964826977583,29.997081546069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.05506551703,39.3230943393875,39.3248380084437,39.3237220116542,39.324761618819,39.3241759854281,39.3248152443922,39.3245305187202,39.3249409397105,39.3248234583779,39.3250927667024,39.3250374725429,39.3251285109905,39.3253270945285
1.09583333333333,64.2677814200468,29.9931256465595,29.9980197946258,29.9943367026453,29.9971196256983,29.9950282203157,29.9966116610291,29.99542575375,29.9963303769888,29.9956675534157,29.9962117714139,29.9959219491304,29.996487480855,29.9970855141281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.056358253215,39.3234703324538,39.3252116462944,39.3240971549989,39.3251353578545,39.3245505137275,39.3251889089497,39.3249045662938,39.3253144324495,39.3251971084121,39.3254660523655,39.3254108316746,39.3255017465118,39.3257000610587
1.09611111111111,64.2687765360746,29.9931349955193,29.9980224872607,29.9943444038022,29.997123543001,29.9950349808466,29.996616269219,29.9954319736998,29.9963353676443,29.9956734446332,29.9962169232357,29.9959274944139,29.9964922574495,29.9970894767947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.05764924069,39.3238458158818,39.325584777665,39.3244717898497,39.3255085902794,39.3249245343626,39.3255620670019,39.3252781068527,39.325687418919,39.3255702519696,39.3258388320421,39.3257836847244,39.3258744761188,39.3260725220374
1.09638888888889,64.2697703008643,29.9931443317686,29.9980251762359,29.994352094491,29.9971274549776,29.9950417321886,29.9966208711433,29.9954381851955,29.9963403515145,29.9956793278432,29.9962220680533,29.9959330321601,29.9964970275507,29.9970934340763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.058938481805,39.3242207903598,39.3259574032397,39.3248459168935,39.3258813167781,39.3252980480193,39.3259347192329,39.3256511410817,39.3260598998029,39.3259428897344,39.3262111064156,39.326156032376,39.3262467004948,39.3264444781473
1.09666666666667,64.2707627162476,29.9931536553246,29.9980278615563,29.9943597747259,29.9971313616355,29.9950484743544,29.9966254668105,29.9954443882487,29.9963453286085,29.9956852030567,29.9962272058762,29.9959385623793,29.9965017911673,29.9970973859801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.060225978911,39.3245952565751,39.3263295237015,39.325219536816,39.3262535380339,39.3256710553821,39.326306866326,39.3260236696647,39.326431875784,39.3263150223898,39.3265828761686,39.3265278753121,39.3266184203221,39.3268159300703
1.09694444444444,64.2717537840538,29.9931629662048,29.9980305432268,29.9943674445212,29.9971352629817,29.9950552073563,29.9966300562292,29.9954505828708,29.9963502989355,29.9956910702844,29.9962323367139,29.9959440850817,29.9965065483082,29.9971013325134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.061511734353,39.3249692152142,39.3267011397329,39.3255926503022,39.3266252547293,39.3260435571349,39.3266785089635,39.3263956932846,39.3268033475443,39.3266866506179,39.3269541419826,39.3268992142142,39.3269896362824,39.3271868784875
1.09722222222222,64.2727435061094,29.9931722644261,29.9980332212525,29.994375103891,29.9971391590235,29.9950619312067,29.9966346394078,29.9954567690732,29.9963552625048,29.9956969295373,29.996237460576,29.9959496002775,29.9965112989822,29.9971052736836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.062795750474,39.3253426669626,39.3270722520152,39.3259652580361,39.3269964675457,39.3264155539606,39.3270496478267,39.3267672126234,39.3271743157648,39.3270577751001,39.3273249045383,39.3272700497631,39.327360349056,39.327557324079
1.0975,64.2737318842386,29.993181550006,29.9980358956383,29.9943827528494,29.9971430497682,29.9950686459182,29.9966392163548,29.9954629468674,29.9963602193254,29.9957027808261,29.9962425774718,29.9959551079768,29.9965160431981,29.9971092094979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.064078029613,39.3257156125049,39.3274428612287,39.3263373607008,39.3273671771639,39.3267870465413,39.3274202835962,39.3271382283623,39.3275447811257,39.3274283965168,39.3276951645154,39.3276403826389,39.3277305593228,39.3279272675238
1.09777777777778,64.2747189202633,29.9931908229614,29.998038566389,29.9943903914106,29.9971469352229,29.995075351503,29.9966437870786,29.9954691162647,29.9963651694066,29.9957086241616,29.9962476874109,29.9959606081899,29.9965207809645,29.9971131399635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.065358574108,39.3260880525248,39.3278129680532,39.3267089589785,39.3277373842634,39.3271580355579,39.3277904169514,39.3275087411815,39.3279147443063,39.3277985155474,39.3280649225928,39.3280102135203,39.3281002677613,39.3282967095003
1.09805555555556,64.2757046160026,29.9932000833096,29.9980412335097,29.9943980195886,29.9971508153948,29.9950820479736,29.9966483515878,29.9954752772767,29.9963701127575,29.9957144595547,29.9962527904027,29.9959661009268,29.9965255122904,29.9971170650877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.066637386291,39.3264599877052,39.3281825731672,39.3270800535504,39.3281070895232,39.3275285216906,39.328160048571,39.3278787517603,39.3282842059848,39.3281681328706,39.3284341794485,39.3283795430855,39.3284694750495,39.3286656506858
1.09833333333333,64.2766889732734,29.9932093310677,29.9980438970053,29.9944056373977,29.9971546902911,29.9950887353423,29.9966529098907,29.9954814299145,29.9963750493872,29.9957202870161,29.9962578864566,29.9959715861979,29.9965302371844,29.9971209848779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.067914468493,39.3268314187277,39.3285516772484,39.3274506450969,39.328476293621,39.3278985056187,39.3285291791328,39.3282482607771,39.3286531668386,39.3285372491641,39.3288029357593,39.3287483720116,39.3288381818643,39.3290340917567
1.09861111111111,64.2776719938901,29.9932185662527,29.9980465568807,29.9944132448519,29.997158559919,29.9950954136215,29.9966574619959,29.9954875741897,29.9963799793049,29.9957261065567,29.9962629755821,29.9959770640131,29.9965349556552,29.9971248993411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.069189823042,39.3272023462735,39.3289202809738,39.3278207342974,39.3288449972339,39.3282679880206,39.3288978093135,39.3286172689093,39.3290216275443,39.3289058651045,39.3291711922016,39.3291167009749,39.3292063888816,39.3294020333886
1.09888888888889,64.2786536796645,29.9932277888818,29.9980492131408,29.9944208419652,29.9971624242855,29.9951020828236,29.9966620079116,29.9954937101136,29.9963849025198,29.995731918187,29.9962680577886,29.9959825343827,29.9965396677116,29.9971288084847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.070463452262,39.3275727710225,39.329288385019,39.3281903218304,39.329213201038,39.3286369695736,39.3292659397891,39.3289857768336,39.3293895887774,39.3292739813677,39.3295389494504,39.3294845306507,39.3295740967767,39.3297694762562
1.09916666666667,64.2796340324062,29.993236998972,29.9980518657905,29.9944284287516,29.997166283398,29.9951087429609,29.9966665476464,29.9954998376975,29.9963898190408,29.995737721918,29.9962731330854,29.9959879973166,29.9965443733624,29.9971327123158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.071735358473,39.3279426936538,39.3296559900593,39.3285594083737,39.3295809057083,39.3290054509544,39.3296335712346,39.3293537852256,39.3297570512127,39.3296415986288,39.3299062081802,39.3298518617133,39.3299413062236,39.330136421033
1.09944444444444,64.2806130539222,29.9932461965404,29.9980545148347,29.9944360052253,29.9971701372634,29.9951153940456,29.9966710812086,29.9955059569527,29.9963947288772,29.9957435177603,29.9962782014819,29.9959934528251,29.9965490726161,29.9971366108417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.073005543993,39.3283121148457,39.3300230967687,39.3289279946038,39.3299481119192,39.3293734328384,39.3300007043241,39.32972129476,39.3301240155239,39.3300087175617,39.3302729690642,39.3302186948364,39.3303080178957,39.3305028683921
1.09972222222222,64.281590746017,29.9932553816039,29.9980571602783,29.9944435714001,29.9971739858889,29.9951220360901,29.9966756086066,29.9955120678906,29.9963996320379,29.9957493057245,29.9962832629876,29.9959989009182,29.9965537654815,29.9971405040696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.074274011139,39.3286810352755,39.3303897058203,39.3292960811965,39.330314820344,39.3297409159004,39.3303673397309,39.3300883061107,39.330490482384,39.3303753388397,39.330639232775,39.3305850306925,39.3306742324655,39.3308688190052
1.1,64.2825671104929,29.9932645541795,29.9980598021263,29.9944511272901,29.9971778292816,29.9951286691066,29.9966801298487,29.9955181705224,29.9964045285321,29.9957550858216,29.9962883176118,29.996004341606,29.9965584519672,29.9971443920067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.075540762221,39.3290494556195,39.3307558178865,39.3296636688268,39.3306810316551,39.3301079008143,39.3307334781271,39.3304548199507,39.3308564524648,39.3307414631348,39.3310049999843,39.3309508699534,39.3310399506043,39.3312342735434
1.10027777777778,64.2835421491494,29.9932737142842,29.9980624403834,29.9944586729093,29.9971816674487,29.9951352931074,29.9966846449434,29.9955242648594,29.9964094183688,29.995760858062,29.9962933653638,29.9960097748985,29.996563132082,29.9971482746601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.076805799548,39.3294173765532,39.3311214336387,39.3300307581687,39.3310467465241,39.3304743882529,39.3310991201842,39.330820836952,39.3312219264375,39.3311070911185,39.3313702713626,39.3313162132899,39.3314051729827,39.3315992326768
1.10055555555556,64.284515863784,29.9932828619349,29.9980650750545,29.9944662082715,29.9971855003973,29.9951419081047,29.996689153899,29.9955303509129,29.9964143015571,29.9957666224564,29.9962984062529,29.9960152008057,29.9965678058345,29.997152152037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.078069125426,39.3297847987513,39.3314865537473,39.3303973498953,39.3314119656217,39.3308403788882,39.3314642665727,39.3311863577858,39.3315869049722,39.3314722234612,39.3317350475798,39.3316810613718,39.3317699002706,39.3319636970746
1.10083333333333,64.2854882561914,29.9932919971486,29.9980677061446,29.9944737333907,29.9971893281343,29.9951485141107,29.9966936567238,29.9955364286941,29.9964191781059,29.9957723790156,29.9963034402886,29.9960206193378,29.9965724732333,29.9971560241446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.079330742157,39.3301517228874,39.331851178882,39.3307634446786,39.3317766896176,39.3312058733913,39.3318289179623,39.3315513831223,39.3319513887383,39.3318368608325,39.3320993293049,39.3320454148683,39.3321341331366,39.3323276674052
1.10111111111111,64.2864593281641,29.9933011199421,29.9980703336585,29.9944812482809,29.997193150667,29.9951551111377,29.9966981534262,29.9955424982142,29.9964240480243,29.9957781277502,29.99630846748,29.9960260305046,29.996577134287,29.99715989099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.080590652042,39.3305181496342,39.3322153097114,39.3311290431901,39.3321409191806,39.3315708724325,39.3321930750215,39.3319159136308,39.3323153784041,39.332201003901,39.3324631172057,39.3324092744474,39.3324978722487,39.332691144336
1.10138888888889,64.2874290814921,29.9933102303323,29.998072957601,29.9944887529558,29.9971969680024,29.9951616991979,29.9967026440144,29.9955485594845,29.9964289113213,29.9957838686707,29.9963134878366,29.9960314343163,29.9965817890043,29.9971637525804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.081848857377,39.3308840796637,39.3325789469033,39.3314941461001,39.3325046549787,39.3319353766811,39.3325567384183,39.3322799499799,39.3326788746371,39.3325646533344,39.3328264119495,39.3327726407763,39.3328611182738,39.3330541285335
1.10166666666667,64.288397517963,29.9933193283361,29.998075577977,29.9944962474294,29.9972007801474,29.9951682783033,29.9967071284968,29.9955546125161,29.996433768006,29.9957896017878,29.9963185013675,29.9960368307827,29.9965864373937,29.9971676089228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.083105360455,39.3312495136468,39.3329420911247,39.3318587540781,39.332867897679,39.3322993868053,39.3329199088194,39.332643492837,39.3330418781039,39.3329278097996,39.3331892142024,39.3331355145215,39.3332238718782,39.3334166206634
1.10194444444444,64.289364639362,29.9933284139702,29.9980781947913,29.9945037317156,29.9972045871093,29.9951748484663,29.9967116068817,29.9955606573203,29.9964386180872,29.9957953271121,29.996323508082,29.9960422199139,29.9965910794639,29.9971714600245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.084360163566,39.3316144522536,39.3333047430415,39.3322228677926,39.3332306479476,39.3326629034728,39.333282586891,39.3330065428688,39.3334043894702,39.3332904739626,39.3335515246298,39.3334978963482,39.3335861337269,39.3337786213903
1.10222222222222,64.2903304474717,29.9933374872514,29.9980808080487,29.994511205828,29.997208388895,29.9951814096988,29.9967160791774,29.9955666939082,29.996443461574,29.9958010446542,29.9963285079895,29.9960476017198,29.9965957152235,29.9971753058926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.085613268999,39.3319788961533,39.3336669033189,39.3325864879114,39.3335929064498,39.3330259273501,39.3336447732982,39.3333691007412,39.3337664094008,39.3336526464883,39.3339133438961,39.3338597869211,39.3339479044844,39.3341401313782
1.1025,64.2912949440727,29.9933465481967,29.9980834177542,29.9945186697807,29.9972121855116,29.9951879620131,29.996720545392,29.9955727222909,29.9964482984752,29.9958067544245,29.9963335010991,29.9960529762104,29.996600344681,29.9971791465341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.086864679036,39.3323428460141,39.3340285726211,39.3329496151013,39.3339546738499,39.333388459103,39.3340064687051,39.3337311671189,39.3341279385596,39.3340143280411,39.3342746726647,39.3342211869039,39.334309184814,39.33450115129
1.10277777777778,64.2922581309427,29.9933555968226,29.9980860239125,29.9945261235873,29.9972159769661,29.9951945054212,29.996725005534,29.9955787424797,29.9964531288,29.9958124564338,29.9963384874201,29.9960583433956,29.9966049678449,29.9971829819561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.088114395961,39.3327063025034,39.3343897516114,39.3333122500281,39.3343159508115,39.3337504993964,39.3343676737752,39.3340927426659,39.3344889776096,39.3343755192841,39.3346355115985,39.3345820969592,39.3346699753783,39.3348616817878
1.10305555555556,64.2932200098574,29.993364633146,29.9980886265284,29.9945335672616,29.9972197632654,29.9952010399352,29.9967294596115,29.9955847544856,29.9964579525571,29.9958181506925,29.9963434669618,29.9960637032853,29.9966095847239,29.9971868121657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.08936242205,39.3330692662877,39.3347504409522,39.3336743933569,39.3346767379972,39.334112048894,39.3347283891708,39.3344538280454,39.3348495272131,39.3347362208797,39.334995861359,39.3349425177489,39.335030276839,39.3352217235328
1.10333333333333,64.29418058259,29.9933736571835,29.9980912256067,29.9945410008174,29.9972235444167,29.9952075655673,29.9967339076328,29.9955907583197,29.9964627697556,29.9958238372111,29.9963484397332,29.9960690558894,29.9966141953264,29.99719063717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.090608759579,39.3334317380326,39.3351106413051,39.3340360457518,39.3350370360686,39.334473108259,39.3350886155536,39.3348144239195,39.3352095880311,39.3350964334895,39.3353557226073,39.3353024499341,39.3353900898568,39.3355812771853
1.10361111111111,64.2951398509111,29.9933826689518,29.9980938211523,29.9945484242685,29.9972273204268,29.9952140823294,29.9967383496061,29.9955967539931,29.9964675804043,29.9958295160001,29.9963534057436,29.9960744012179,29.996618799661,29.9971944569761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.091853410821,39.3337937184029,39.3354703533309,39.334397207876,39.3353968456866,39.3348336781536,39.3354483535841,39.3351745309496,39.3355691607241,39.3354561577741,39.3357150960033,39.3356618941749,39.3357494150916,39.3359403434046
1.10388888888889,64.2960978165891,29.9933916684676,29.9980964131699,29.9945558376285,29.9972310913028,29.9952205902336,29.9967427855396,29.995602741517,29.9964723845121,29.9958351870701,29.9963583650023,29.9960797392805,29.9966233977362,29.997198271591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.093096378044,39.3341552080622,39.3358295776891,39.3347578803918,39.3357561675111,39.3351937592389,39.3358076039223,39.3355341497961,39.3359282459516,39.3358153943932,39.3360739822061,39.3360208511303,39.3361082532024,39.3362989228494
1.10416666666667,64.2970544813901,29.9934006557476,29.9980990016644,29.9945632409111,29.9972348570517,29.9952270892919,29.9967472154416,29.9956087209023,29.9964771820879,29.9958408504315,29.9963633175183,29.9960850700872,29.9966279895604,29.9972020810218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.094337663515,39.3345162076735,39.3361883150388,39.3351180639607,39.3361150022011,39.3355533521755,39.3361663672269,39.3358932811185,39.3362868443721,39.3361741440056,39.3364323818738,39.3363793214589,39.3364666048474,39.3366570161772
1.10444444444444,64.2980098470775,29.9934096308083,29.9981015866404,29.9945706341301,29.9972386176804,29.9952335795164,29.9967516393201,29.9956146921602,29.9964819731406,29.9958465060948,29.9963682633009,29.9960903936478,29.9966325751423,29.9972058852754,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.095577269496,39.3348767178989,39.336546566038,39.3354777592433,39.3364733504149,39.3359124576227,39.336524644156,39.3362519255755,39.3366449566434,39.3365324072694,39.3367902956639,39.336737305818,39.3368244706837,39.3370146240449
1.10472222222222,64.2989639154126,29.9934185936664,29.9981041681028,29.9945780172991,29.9972423731958,29.995240060919,29.9967560571835,29.9956206553016,29.996486757679,29.9958521540705,29.9963732023591,29.9960957099721,29.9966371544902,29.997209684359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.096815198249,39.3352367393995,39.3369043313438,39.3358369668992,39.3368312128097,39.3362710762392,39.3368824353669,39.3366100838248,39.3370025834222,39.3368901848415,39.3371477242328,39.3370948048642,39.3371818513677,39.3373717471083
1.105,64.2999166881542,29.9934275443384,29.9981067460564,29.9945853904317,29.997246123605,29.9952465335117,29.9967604690399,29.9956266103375,29.996491535712,29.9958577943689,29.9963781347021,29.99610101907,29.9966417276127,29.9972134782795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.098051452029,39.3355962728356,39.3372616116123,39.3361956875872,39.3371885900418,39.3366292086827,39.3372397415156,39.3369677565234,39.3373597253645,39.3372474773782,39.3375046682361,39.3374518192532,39.3375387475548,39.3377283860223
1.10527777777778,64.3008681670588,29.9934364828409,29.9981093205059,29.9945927535416,29.9972498689148,29.9952529973065,29.9967648748974,29.9956325572791,29.9964963072485,29.9958634270005,29.9963830603391,29.9961063209513,29.9966462945181,29.997217267044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.099286033092,39.3359553188664,39.3376184074991,39.3365539219653,39.3375454827669,39.33698685561,39.3375965632575,39.3373249443272,39.3377163831255,39.3376042855348,39.3378611283284,39.3378083496398,39.3378951598997,39.3380845414413
1.10555555555556,64.3018183538805,29.9934454091904,29.9981118914561,29.9946001066423,29.9972536091322,29.9952594523153,29.9967692747641,29.9956384961372,29.9965010722972,29.9958690519757,29.9963879792791,29.9961116156258,29.996650855215,29.9972210506594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.100518943688,39.3363138781505,39.3379747196586,39.3369116706904,39.3379018916396,39.3373440176772,39.3379529012473,39.3376816478914,39.3380725573592,39.3379606099658,39.3382171051636,39.3381643966779,39.3382510890561,39.3384402140183
1.10583333333333,64.3027672503708,29.9934543234034,29.9981144589117,29.9946074497476,29.9972573442641,29.99526589855,29.9967736686484,29.9956444269229,29.996505830867,29.995874669305,29.9963928915313,29.9961169031033,29.9966554097117,29.9972248291327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.101750186065,39.3366719513456,39.3383305487444,39.3372689344187,39.3382578173136,39.3377006955393,39.3383087561384,39.3380378678703,39.3384282487189,39.3383164513246,39.3385725993946,39.3385199610206,39.3386065356768,39.3387954044058
1.10611111111111,64.3037148582793,29.9934632254964,29.9981170228775,29.9946147828708,29.9972610743174,29.9952723360226,29.9967780565581,29.9956503496471,29.9965105829666,29.9958802789986,29.9963977971046,29.9961221833935,29.9966599580167,29.997228602471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.102979762469,39.3370295391083,39.3386858954091,39.3376257138055,39.3386132604418,39.3380568898505,39.3386641285837,39.3383936049171,39.3387834578572,39.338671810264,39.3389276116735,39.33887504332,39.3389615004138,39.3391501132552
1.10638888888889,64.3046611793528,29.9934721154859,29.9981195833582,29.9946221060257,29.997264799299,29.9952787647449,29.9967824385016,29.9956562643207,29.9965153286049,29.995885881067,29.9964026960083,29.9961274565062,29.9966645001384,29.9972323706811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.104207675142,39.3373866420944,39.3390407603048,39.3379820095051,39.3389682216763,39.3384126012642,39.339019019235,39.3387488596845,39.3391381854255,39.3390266874359,39.3392821426514,39.3392296442274,39.3393159839181,39.3395043412172
1.10666666666667,64.3056062153359,29.9934809933883,29.9981221403585,29.9946294192257,29.9972685192159,29.9952851847289,29.9967868144868,29.9956621709547,29.9965200677907,29.9958914755205,29.9964075882513,29.9961327224512,29.9966690360852,29.9972361337701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.105433926322,39.337743260959,39.3393951440824,39.3383378221711,39.3393227016681,39.3387678304327,39.3393734287432,39.3391036328241,39.3394924320746,39.339381083491,39.3396361929787,39.3395837643934,39.33966998684,39.3398580889416
1.10694444444444,64.306549967971,29.99348985922,29.9981246938832,29.9946367224843,29.9972722340747,29.9952915959863,29.9967911845219,29.99566806956,29.9965248005327,29.9958970623694,29.9964124738428,29.9961379812381,29.9966735658654,29.9972398917449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.106658518247,39.338099396356,39.3397490473919,39.338693152456,39.3396767010675,39.3391225780077,39.3397273577586,39.3394579249865,39.3398461984542,39.3397349990795,39.3399897633048,39.3399374044673,39.3400235098287,39.3402113570771
1.10722222222222,64.3074924389979,29.9934987129974,29.9981272439369,29.9946440158151,29.9972759438826,29.9952979985291,29.9967955486149,29.9956739601475,29.9965295268396,29.9959026416241,29.9964173527917,29.9961432328767,29.9966780894876,29.9972436446124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.107881453148,39.3384550489388,39.3401024708826,39.3390480010117,39.3400302205239,39.3394768446398,39.3400808069303,39.3398117368216,39.3401994852133,39.3400884348506,39.3403428542783,39.3402905650979,39.3403765535328,39.3405641462719
1.1075,64.3084336301542,29.993507554737,29.9981297905245,29.9946512992315,29.9972796486462,29.9953043923691,29.996799906774,29.9956798427281,29.9965342467202,29.9959082132949,29.996422225107,29.9961484773767,29.9966826069599,29.9972473923796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.109102733258,39.3388102193595,39.3404554152029,39.339402368489,39.3403832606859,39.339830630979,39.3404337769067,39.3401650689785,39.3405522929999,39.3404413914526,39.3406954665469,39.3406432469331,39.3407291185999,39.340916457173
1.10777777777778,64.309373543175,29.9935163844549,29.9981323336505,29.994658572747,29.9972833483725,29.9953107775181,29.9968042590071,29.9956857173126,29.9965389601833,29.9959137773921,29.9964270907978,29.9961537147479,29.9966871182908,29.9972511350534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.110322360802,39.3391649082698,39.3408078810003,39.3397562555379,39.340735822201,39.3401839376741,39.3407862683353,39.3405179221053,39.3409046224613,39.340793869533,39.3410476007574,39.3409954506197,39.3410812056767,39.3412682904268
1.10805555555556,64.3103121797933,29.9935252021677,29.9981348733198,29.9946658363751,29.9972870430683,29.9953171539878,29.9968086053225,29.995691583912,29.9965436672375,29.9959193339259,29.9964319498731,29.9961589449998,29.9966916234886,29.9972548726406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.111540338005,39.3395191163202,39.3411598689213,39.3401096628076,39.3410879057161,39.3405367653732,39.3411382818628,39.3408702968493,39.3412564742437,39.3411458697383,39.3413992575557,39.3413471768038,39.3414328154091,39.3416196466786
1.10833333333333,64.3112495417395,29.9935340078915,29.998137409537,29.994673090129,29.9972907327405,29.9953235217901,29.996812945728,29.995697442537,29.9965483678916,29.9959248829067,29.9964368023419,29.9961641681421,29.9966961225616,29.9972586051483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.112756667088,39.3398728441602,39.3415113796119,39.3404625909464,39.341439511877,39.3408891147236,39.3414898181349,39.3412221938568,39.3416078489927,39.3414973927141,39.341750437587,39.3416984261307,39.341783948442,39.3419705265729
1.10861111111111,64.3121856307419,29.9935428016427,29.9981399423067,29.9946803340224,29.9972944173958,29.9953298809368,29.9968172802317,29.9957032931984,29.9965530621542,29.9959304243447,29.9964416482131,29.9961693841846,29.9967006155182,29.9972623325834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.113971350271,39.3402260924389,39.3418624137167,39.3408150406015,39.3417906413289,39.3412409863716,39.3418408777966,39.3415736137734,39.3419587473528,39.3418484391055,39.3421011414955,39.3420491992446,39.3421346054195,39.3423209307535
1.10888888888889,64.3131204485262,29.9935515834376,29.9981424716337,29.9946875680685,29.9972980970411,29.9953362314395,29.9968216088416,29.9957091359072,29.996557750034,29.9959359582501,29.9964464874957,29.9961745931368,29.9967051023667,29.9972660549526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.115184389767,39.3405788618042,39.34221297188,39.3411670124196,39.3421412947158,39.3415923809627,39.3421914614918,39.3419245572438,39.3423091699678,39.3421990095564,39.3424513699246,39.3423994967891,39.342484786985,39.3426708598631
1.10916666666667,64.314053996816,29.9935603532923,29.9981449975226,29.9946947922808,29.9973017716832,29.9953425733101,29.9968259315658,29.995714970674,29.9965624315398,29.9959414846332,29.9964513201986,29.9961797950083,29.9967095831153,29.9972697722628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.11639578779,39.3409311529031,39.3425630547447,39.3415185070462,39.3424914726811,39.3419432991414,39.3425415698637,39.3422750249116,39.3426591174805,39.3425491047097,39.3428011235167,39.3427493194068,39.3428344937809,39.3430203145437
1.10944444444444,64.3149862773325,29.9935691112231,29.9981475199782,29.9947020066725,29.9973054413289,29.9953489065602,29.9968302484122,29.9957207975097,29.9965671066802,29.9959470035041,29.9964561463309,29.9961849898089,29.9967140577724,29.997273484521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.11760554655,39.3412829663819,39.3429126629534,39.3418695251263,39.3428411758673,39.3422937415517,39.3428912035547,39.34262501742,39.3430085905329,39.342898725208,39.3431504029136,39.3430986677394,39.3431837264486,39.3433692954364
1.10972222222222,64.3159172917945,29.9935778572461,29.998150039005,29.994709211257,29.9973091059849,29.9953552312016,29.9968345593888,29.9957266164251,29.9965717754637,29.9959525148731,29.9964609659013,29.996190177548,29.9967185263462,29.997277191734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.118813668252,39.341634302886,39.3432617971473,39.3422200673037,39.3431904049159,39.3426437088362,39.3432403632062,39.3429745354109,39.3433575897662,39.3432478716924,39.3434992087559,39.3434475424278,39.3435324856289,39.3437178031814
1.11,64.3168470419185,29.9935865913777,29.9981525546077,29.9947164060477,29.9973127656581,29.9953615472459,29.9968388645036,29.9957324274308,29.9965764378991,29.9959580187504,29.9964657789189,29.9961953582353,29.9967229888449,29.9972808939087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.120020155101,39.3419851630598,39.343610457967,39.3425701342215,39.3435391604677,39.3429932016372,39.3435890494587,39.3433235795255,39.3437061158207,39.3435965448036,39.3438475416837,39.3437959441121,39.3438807719616,39.344065838418
1.11027777777778,64.3177755294189,29.9935953136339,29.998155066791,29.9947235910578,29.9973164203552,29.9953678547048,29.9968431637646,29.9957382305377,29.996581093995,29.9959635151461,29.9964705853925,29.9962005318803,29.9967274452769,29.9972845910518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.121225009297,39.342335547547,39.3439586460523,39.3429197265219,39.3438874431625,39.3433422205957,39.3439372629521,39.3436721504042,39.3440541693357,39.3439447451812,39.3441954023358,39.3441438734314,39.3442285860857,39.3444134017849
1.11055555555556,64.3187027560074,29.9936040240308,29.9981575755595,29.9947307663006,29.997320070083,29.99537415359,29.9968474571797,29.9957440257564,29.99658574376,29.9959690040705,29.9964753853311,29.9962056984927,29.9967318956504,29.9972882831702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.122428233038,39.3426854569902,39.3443063620421,39.3432688448462,39.3442352536394,39.343690766352,39.3442850043251,39.3440202486865,39.3444017509498,39.3442924734641,39.3445427913507,39.344491331024,39.3445759286391,39.3447604939195
1.11083333333333,64.3196287233936,29.9936127225846,29.9981600809178,29.9947379317894,29.9973237148483,29.9953804439131,29.9968517447569,29.9957498130977,29.9965903872027,29.9959744855335,29.9964801787434,29.9962108580819,29.9967363399736,29.9972919702708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.123629828519,39.3430348920316,39.3446536065742,39.3436174898349,39.3445825925364,39.3440388395455,39.3446322742158,39.3443678750111,39.3447488613009,39.3446397302901,39.3448897093656,39.3448383175274,39.3449228002593,39.3451071154588
1.11111111111111,64.3205534332849,29.9936214093113,29.9981625828707,29.9947450875374,29.9973273546577,29.9953867256858,29.9968560265041,29.9957555925723,29.9965950243317,29.9959799595454,29.9964849656384,29.9962160106575,29.9967407782547,29.9972956523603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.124829797932,39.343383853312,39.345000380286,39.3439656621277,39.3449294604909,39.344386440815,39.3449790732613,39.3447150300156,39.3450955010255,39.3449865162964,39.345236157017,39.3451848335782,39.3452692015826,39.3454532670386
1.11138888888889,64.3214768873861,29.9936300842271,29.9981650814226,29.9947522335579,29.997330989518,29.9953929989196,29.9968603024291,29.9957613641908,29.9965996551555,29.9959854261164,29.996489746025,29.9962211562291,29.996745210502,29.9972993294456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.126028143465,39.3437323414716,39.3453466838136,39.3443133623632,39.3452758581394,39.344733570798,39.3453254020979,39.345061714337,39.3454416707599,39.3453328321193,39.3455821349405,39.3455308798121,39.3456151332445,39.345798949294
1.11166666666667,64.3223990874,29.9936387473479,29.9981675765782,29.994759369864,29.9973346194359,29.9953992636261,29.99686457254,29.9957671279639,29.9966042796827,29.9959908852564,29.9964945199119,29.996226294806,29.9967496367235,29.9973030015333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.127224867306,39.3440803571499,39.3456925177925,39.3446605911794,39.3456217861174,39.3450802301314,39.3456712613611,39.3454079286114,39.3457873711392,39.3456786783941,39.345927643771,39.345876456864,39.3459605958797,39.3461441628594
1.11194444444444,64.323320035027,29.9936473986897,29.9981700683422,29.994766496469,29.9973382444182,29.995405519817,29.9968688368446,29.9957728839023,29.996608897922,29.9959963369756,29.996499287308,29.9962314263979,29.9967540569276,29.9973066686305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.128419971637,39.3444279009852,39.3460378828573,39.3450073492134,39.3459672450596,39.3454264194514,39.3460166516855,39.345753673474,39.3461326027976,39.3460240557553,39.3462726841423,39.3462215653681,39.346305590122,39.346488908368
1.11222222222222,64.324239731965,29.9936560382687,29.9981725567191,29.994773613386,29.9973418644716,29.9954117675037,29.9968730953508,29.9957786320166,29.9966135098817,29.996001781284,29.9965040482221,29.9962365510143,29.9967584711224,29.9973103307437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.129613458638,39.3447749736151,39.3463827796417,39.3453536371013,39.3463122355999,39.345772139393,39.3463615737048,39.3460989495591,39.3464773663685,39.3463689648367,39.3466172566876,39.3465662059574,39.3466501166045,39.3468331864524
1.1125,64.3251581799099,29.9936646661008,29.9981750417136,29.9947807206282,29.9973454796027,29.9954180066979,29.9968773480665,29.9957843723174,29.9966181155706,29.9960072181918,29.996508802663,29.9962416686645,29.996762879316,29.9973139878798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.130805330487,39.3451215756765,39.3467272087786,39.3456994554784,39.3466567583715,39.3461173905905,39.3467060280519,39.3464437575003,39.3468216624846,39.3467134062711,39.346961362039,39.3469103792643,39.3469941759592,39.3471769977443
1.11277777777778,64.3260753805551,29.9936732822018,29.9981775233302,29.9947878182087,29.9973490898182,29.995424237411,29.9968815949996,29.9957901048154,29.996622714997,29.996012647709,29.9965135506395,29.996246779358,29.9967672815166,29.9973176400455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.131995589358,39.3454677078052,39.3470711709001,39.3460448049794,39.3470008140063,39.3464621736775,39.3470500153589,39.3467880979302,39.3471654917777,39.3470573806905,39.3473050008281,39.3472540859203,39.3473377688175,39.3475203428745
1.11305555555556,64.3269913355918,29.9936818865878,29.9981800015735,29.9947949061406,29.9973526951249,29.9954304596546,29.9968858361578,29.9957958295211,29.9966273081694,29.9960180698455,29.9965182921605,29.9962518831044,29.9967716777324,29.9973212872475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.133184237424,39.3458133706362,39.3474146666373,39.3463896862377,39.3473444031358,39.3468064892865,39.3473935362569,39.3471319714806,39.3475088548785,39.347400888726,39.3476481736852,39.3475973265561,39.3476808958098,39.347863222473
1.11333333333333,64.327906046709,29.9936904792747,29.9981824764481,29.9948019844371,29.9973562955293,29.9954366734402,29.9968900715492,29.9958015464451,29.9966318950965,29.9960234846115,29.9965230272346,29.996256979913,29.9967760679714,29.9973249294927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.134371276852,39.3461585648038,39.3477576966205,39.3467340998862,39.3476875263906,39.3471503380493,39.3477365913762,39.3474753787824,39.3478517524171,39.3477439310078,39.3479908812401,39.3479401018014,39.3480235575656,39.348205637169
1.11361111111111,64.3288195155932,29.9936990602784,29.9981849479585,29.9948090531113,29.9973598910382,29.9954428787792,29.9968943011814,29.995807255598,29.9966364757866,29.996028892017,29.9965277558706,29.9962620697932,29.9967804522418,29.9973285667877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.135556709808,39.3465032909412,39.3481002614792,39.3470780465568,39.3480301844,39.3474937205968,39.3480791813465,39.3478183204658,39.3481941850228,39.3480865081656,39.3483331241216,39.3482824122853,39.3483657547138,39.3485475875907
1.11388888888889,64.3297317439287,29.9937076296147,29.9981874161094,29.9948161121761,29.9973634816582,29.9954490756832,29.9968985250623,29.9958129569903,29.9966410502483,29.9960342920718,29.9965324780773,29.9962671527545,29.9967848305517,29.9973321991393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.136740538456,39.346847549681,39.3484423618422,39.3474215268806,39.3483723777931,39.3478366375591,39.3484213067962,39.3481607971601,39.3485361533239,39.3484286208278,39.3486749029578,39.3486242586357,39.3487074878822,39.3488890743656
1.11416666666667,64.3306427333978,29.9937161872994,29.9981898809053,29.9948231616446,29.9973670673959,29.9954552641635,29.9969027431998,29.9958186506326,29.99664561849,29.9960396847861,29.9965371938634,29.9962722288062,29.9967892029092,29.9973358265541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.137922764956,39.3471913416549,39.3487839983371,39.3477645414879,39.3487141071977,39.3481790895653,39.3487629683533,39.3485028094936,39.3488776579479,39.3487702696222,39.3490162183757,39.34896564148,39.3490487576979,39.3492300981203
1.11444444444444,64.33155248568,29.9937247333485,29.9981923423508,29.99483020153,29.997370648258,29.9954614442317,29.9969069556016,29.9958243365353,29.9966501805202,29.9960450701698,29.9965419032376,29.9962772979578,29.9967935693224,29.9973394490389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.139103391464,39.3475346674936,39.3491251715909,39.348107091008,39.3490553732409,39.3485210772439,39.3491041666448,39.348844358094,39.3492186995215,39.3491114551757,39.3493570710018,39.3493065614447,39.3493895647871,39.3495706594807
1.11472222222222,64.3324610024531,29.9937332677777,29.9981948004503,29.9948372318451,29.997374224251,29.9954676158991,29.9969111622756,29.9958300147091,29.9966547363472,29.9960504482328,29.9965466062087,29.9962823602186,29.9967979297993,29.9973430666004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.140282420135,39.347877527827,39.3494658822298,39.3484491760694,39.3493961765491,39.3488626012225,39.3494449022966,39.349185443588,39.3495592786705,39.3494521781144,39.3496974614614,39.3496470191552,39.3497299097752,39.3499107590716
1.115,64.3333682853921,29.9937417906029,29.9981972552085,29.994844252603,29.9973777953817,29.9954737791772,29.9969153632295,29.9958356851644,29.9966592859796,29.9960558189851,29.9965513027853,29.996287415598,29.996802284348,29.9973466792452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.14145985312,39.3482199232843,39.3498061308791,39.3487907973,39.3497365177476,39.3492036621276,39.3497851759342,39.3495260666014,39.3498993960199,39.3497924390635,39.3500373903793,39.3499870152364,39.3500697932867,39.3502503975171
1.11527777777778,64.3342743361702,29.9937503018397,29.9981997066299,29.9948512638167,29.9973813616567,29.9954799340773,29.996919558471,29.9958413479116,29.9966638294257,29.9960611824367,29.9965559929761,29.9962924641053,29.9968066329766,29.99735028698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.142635692568,39.3485618544937,39.3501459181631,39.3491319553266,39.350076397461,39.3495442605852,39.3501249881819,39.3498662277594,39.3502390521939,39.3501322386475,39.3503768583791,39.3503265503121,39.3504092159453,39.3505895754405
1.11555555555556,64.335179156458,29.9937588015039,29.998202154719,29.9948582654992,29.9973849230824,29.9954860806109,29.996923748008,29.9958470029613,29.9966683666939,29.9960665385973,29.9965606767898,29.9962975057498,29.9968109756931,29.9973538898115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.143809940625,39.3489033220827,39.3504852447055,39.3494726507751,39.3504158163131,39.3498843972202,39.3504643396634,39.3502059276861,39.3505782478157,39.3504715774899,39.350715866084,39.3506656250054,39.3507481783739,39.3509282934642
1.11583333333333,64.336082747924,29.9937672896112,29.9982045994804,29.9948652576633,29.9973884796655,29.9954922187892,29.9969279318482,29.9958526503239,29.9966728977927,29.996071887477,29.9965653542351,29.9963025405409,29.9968153125056,29.9973574877464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.144982599433,39.3492443266778,39.350824111129,39.3498128842708,39.3507547749267,39.3502240726568,39.3508032310015,39.350545167005,39.3509169835079,39.3508104562133,39.3510544141159,39.3510042399386,39.3510866811945,39.3512665522098
1.11611111111111,64.3369851122344,29.9937757661774,29.9982070409185,29.994872240322,29.9973920314126,29.9954983486236,29.9969321099994,29.9958582900099,29.9966774227304,29.9960772290856,29.9965700253207,29.9963075684878,29.996819643422,29.9973610807912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.146153671133,39.3495848689047,39.3511625180556,39.3501526564379,39.351093273924,39.3505632875184,39.351141662818,39.3508839463385,39.351255259892,39.3511488754397,39.3513925030962,39.351342395733,39.3514247250283,39.351604352298
1.11638888888889,64.3378862510532,29.9937842312181,29.9982094790378,29.9948792134882,29.9973955783303,29.9955044701255,29.9969362824692,29.9958639220296,29.9966819415154,29.996082563433,29.9965746900551,29.9963125896,29.9968239684504,29.9973646689527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.147323157861,39.3499249493884,39.3515004661063,39.3504919679001,39.3514313139261,39.3509020424275,39.3514796357341,39.3512222663083,39.3515930775889,39.3514868357902,39.3517301336454,39.3516800930092,39.3517623104957,39.3519416943487
1.11666666666667,64.3387861660421,29.993792684749,29.998211913843,29.9948861771748,29.9973991204251,29.9955105833062,29.9969404492654,29.9958695463934,29.9966864541561,29.996087890529,29.9965793484469,29.9963176038866,29.9968282875987,29.9973682522374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.148491061752,39.3502645687529,39.3518379559015,39.35083081928,39.3517688955536,39.3512403380057,39.3518171503701,39.3515601275354,39.3519304372186,39.3518243378849,39.352067306383,39.3520173323869,39.3520994382161,39.3522785789811
1.11694444444444,64.3396848588606,29.9938011267857,29.9982143453384,29.9948931313946,29.9974026577036,29.9955166881769,29.9969446103957,29.9958751631119,29.9966909606608,29.9960932103835,29.9965840005049,29.9963226113569,29.996832600875,29.997371830652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.149657384937,39.3506037276213,39.3521749880604,39.3511692111994,39.3521060194258,39.3515781748738,39.3521542073453,39.3518975306398,39.3522673394001,39.3521613823432,39.3524040219279,39.3523541144851,39.3524361088084,39.3526150068134
1.11722222222222,64.3405823311658,29.9938095573438,29.9982167735286,29.9949000761607,29.9974061901723,29.995522784749,29.9969487658678,29.9958807721953,29.9966954610378,29.9960985230064,29.9965886462376,29.9963276120201,29.9968369082873,29.9973754042031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.150822129546,39.3509424266162,39.3525115632018,39.3515071442793,39.3524426861617,39.3519155536518,39.3524908072785,39.3522344762407,39.3526037847519,39.3524979697837,39.352740280898,39.3526904399217,39.3527723228902,39.352950978463
1.1175,64.3414785846129,29.993817976439,29.9982191984181,29.9949070114856,29.9974097178377,29.9955288730338,29.9969529156894,29.995886373654,29.9966999552955,29.9961038284074,29.9965932856536,29.9963326058856,29.9968412098434,29.9973789728973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.151985297703,39.351280666359,39.3528476819433,39.3518446191398,39.3527788963791,39.352252474959,39.3528269507872,39.3525709649564,39.3529397738914,39.352834100824,39.3530760839104,39.3530263093141,39.3531080810788,39.3532864945466
1.11777777777778,64.3423736208545,29.9938263840867,29.9982216200113,29.9949139373824,29.9974132407064,29.9955349530424,29.9969570598682,29.9958919674984,29.9967044434422,29.9961091265963,29.9965979187615,29.9963375929626,29.9968455055514,29.9973825367412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.153146891531,39.3516184474704,39.3531833449019,39.3521816364004,39.353114650695,39.3525889394135,39.3531626384886,39.3529069974045,39.3532753074351,39.3531697760812,39.3534114315814,39.3533617232786,39.3534433839902,39.3536215556798
1.11805555555556,64.3432674415411,29.9938347803026,29.9982240383127,29.9949208538638,29.9974167587849,29.9955410247861,29.9969611984118,29.9958975537388,29.9967089254861,29.9961144175831,29.9966025455698,29.9963425732602,29.9968497954192,29.9973860957413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.154306913151,39.3519557705704,39.3535185526938,39.3525181966794,39.3534499497258,39.352924947633,39.3534978709986,39.3532425742017,39.353610385999,39.3535049961712,39.3537463245266,39.3536966824309,39.3537782322399,39.3539561624776
1.11833333333333,64.3441600483211,29.9938431651022,29.9982264533268,29.9949277609426,29.9974202720797,29.9955470882762,29.9969653313279,29.9959031323855,29.9967134014356,29.9961197013773,29.9966071660872,29.9963475467877,29.9968540794547,29.9973896499043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.155465364681,39.3522926362779,39.3538533059341,39.3528543005947,39.3537847940868,39.3532605002341,39.3538326489327,39.3535776959639,39.3539450101981,39.3538397617093,39.3540807633605,39.3540311873856,39.3541126264424,39.3542903155542
1.11861111111111,64.3450514428404,29.993851538501,29.9982288650581,29.9949346586315,29.9974237805973,29.9955531435238,29.9969694586241,29.9959087034489,29.996717871299,29.9961249779889,29.9966117803221,29.9963525135542,29.9968583576659,29.9973931992367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.156622248233,39.3526290452112,39.3541876052374,39.3531899487629,39.3541191843927,39.3535955978326,39.3541669729052,39.3539123633062,39.3542791806465,39.3541740733098,39.354414748697,39.3543652387567,39.3544465672114,39.3546240155227
1.11888888888889,64.345941626743,29.9938599005144,29.998231273511,29.9949415469433,29.9974272843442,29.9955591905401,29.9969735803082,29.9959142669392,29.9967223350846,29.9961302474275,29.9966163882832,29.9963574735691,29.9968626300606,29.9973967437451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.157777565921,39.3529649979877,39.3545214512173,39.3535251418002,39.3544531212572,39.3539302410436,39.3545008435298,39.3542465768427,39.3546128979575,39.3545079315864,39.354748281149,39.3546988371574,39.3547800551598,39.3549572629958
1.11916666666667,64.3468306016703,29.993868251158,29.9982336786899,29.9949484258908,29.9974307833269,29.9955652293364,29.9969776963876,29.9959198228667,29.9967267928005,29.9961355097029,29.9966209899788,29.9963624268413,29.9968668966468,29.997400283436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.158931319853,39.3533004952239,39.3548548444865,39.3538598803216,39.3547866052932,39.3542644304812,39.3548342614193,39.354580337187,39.3549461627437,39.3548413371519,39.3550813613288,39.3550319831998,39.3551130908998,39.355290058585
1.11944444444444,64.3477183692619,29.9938765904472,29.9982360805993,29.9949552954866,29.9974342775518,29.9955712599238,29.99698180687,29.9959253712418,29.996731244455,29.9961407648249,29.9966255854176,29.9963673733801,29.9968711574324,29.997403818316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.160083512135,39.3536355375355,39.355187785657,39.3541941649417,39.3551196371129,39.3545981667588,39.3551672271856,39.3549136449515,39.3552789756168,39.3551742906181,39.3554139898478,39.3553646774954,39.3554456750425,39.3556224029011
1.11972222222222,64.3486049311549,29.9938849183974,29.9982384792437,29.9949621557435,29.9974377670254,29.9955772823133,29.996985911763,29.9959309120746,29.9967356900564,29.996146012803,29.9966301746081,29.9963723131947,29.9968754124252,29.9974073483915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.16123414487,39.3539701255375,39.35552027534,39.3545279962738,39.3554522173275,39.354931450489,39.35549974144,39.3552465007481,39.3556113371877,39.3555067925962,39.3557461673163,39.355696920655,39.3557778081984,39.3559542965542
1.12,64.3494902889843,29.993893235024,29.9982408746275,29.9949690066741,29.9974412517542,29.9955832965163,29.9969900110743,29.9959364453754,29.9967401296129,29.9961512536472,29.9966347575586,29.9963772462941,29.9968796616331,29.9974108736692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.162383220158,39.3543042598439,39.3558523141459,39.3548613749307,39.3557843465476,39.3552642822834,39.3558318047928,39.3555789051876,39.3559432480663,39.3558388436964,39.3560778943442,39.3560287132882,39.3561094909771,39.3562857401534
1.12027777777778,64.3503744443827,29.9939015403425,29.9982432667551,29.9949758482912,29.9974447317446,29.9955893025437,29.9969941048114,29.9959419711545,29.9967445631327,29.9961564873669,29.9966393342778,29.9963821726875,29.996883905064,29.9974143941555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.163530740098,39.3546379410679,39.3561839026841,39.3551943015243,39.3561160253829,39.355596662753,39.3561634178536,39.3559108588803,39.356274708862,39.3561704445284,39.3564091715403,39.3563600560042,39.3564407239875,39.3566167343072
1.12055555555556,64.3512573989807,29.9939098343681,29.9982456556309,29.9949826806073,29.9974482070031,29.9955953004067,29.9969981929818,29.995947489422,29.9967489906241,29.996161713972,29.9966439047741,29.996387092384,29.9968881427257,29.9974179098569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.164676706784,39.3549711698221,39.3565150415633,39.3555267766657,39.3564472544421,39.3559285925078,39.3564945812309,39.3562423624353,39.3566057201832,39.3565015957006,39.3567399995127,39.356690949411,39.3567715078375,39.356947279623
1.12083333333333,64.3521391544068,29.9939181171162,29.9982480412594,29.9949895036351,29.9974516775361,29.9956012901164,29.9970022755932,29.9959530001881,29.9967534120951,29.9961669334721,29.9966484690558,29.9963920053926,29.996892374626,29.99742142078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.165821122307,39.3553039467179,39.3568457313915,39.3558588009651,39.3567780343333,39.3562600721571,39.3568252955328,39.3565734164612,39.3569362826374,39.3568322978209,39.3570703788687,39.3570213941161,39.3571018431342,39.3572773767076
1.12111111111111,64.353019712287,29.9939263886022,29.9982504236449,29.9949963173872,29.99745514335,29.9956072716838,29.9970063526531,29.9959585034631,29.996757827554,29.9961721458767,29.9966530271316,29.9963969117225,29.9968966007728,29.9974249269312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.166963988758,39.3556362723663,39.3571759727756,39.356190375032,39.3571083656637,39.3565911023094,39.3571555613662,39.3569040215657,39.3572663968314,39.3571625514965,39.3574003102147,39.357351390726,39.3574317304841,39.3576070261668
1.12138888888889,64.3538990742452,29.9939346488414,29.9982528027919,29.9950031218763,29.9974586044511,29.9956132451201,29.997010424169,29.9959639992571,29.996762237009,29.9961773511957,29.9966575790098,29.9964018113828,29.9969008211739,29.997428428317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.168105308223,39.355968147377,39.357505766322,39.3565214994749,39.3574382490396,39.3569216835722,39.3574853793375,39.3572341783556,39.3575960633713,39.3574923573334,39.3577297941563,39.3576809398464,39.3577611704925,39.3579362286059
1.12166666666667,64.3547772419032,29.9939428978489,29.9982551787047,29.9950099171148,29.9974620608461,29.9956192104361,29.9970144901485,29.9959694875803,29.9967666404682,29.9961825494385,29.9966621246988,29.9964067043825,29.9969050358372,29.9974319249439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.169245082784,39.3562995723594,39.3578351126361,39.3568521749016,39.3577676850667,39.3572518165524,39.3578147500521,39.3575638874369,39.3579252828621,39.357821715937,39.3580588312984,39.3580100420823,39.3580901637644,39.3582649846291
1.12194444444444,64.3556542168806,29.9939511356401,29.9982575513878,29.9950167031154,29.9974655125411,29.9956251676431,29.9970185505991,29.9959749684427,29.9967710379398,29.9961877406148,29.996666664207,29.9964115907305,29.9969092447703,29.9974354168182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.170383314524,39.3566305479217,39.3581640123224,39.3571824019191,39.3580966743498,39.3575815018559,39.3581436741146,39.3578931494149,39.3582540559083,39.3581506279121,39.358387422245,39.3583386980377,39.3584187109035,39.3585932948398
1.12222222222222,64.3565300007947,29.9939593622303,29.9982599208456,29.9950234798905,29.9974689595426,29.9956311167519,29.9970226055284,29.9959804418546,29.9967754294318,29.9961929247342,29.9966711975428,29.9964164704361,29.9969134479811,29.9974389039466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.171520005521,39.3569610746714,39.3584924659848,39.3575121811335,39.3584252174927,39.357910740088,39.3584721521288,39.3582219648939,39.3585823831133,39.3584790938622,39.3587155675991,39.358666908316,39.358746812513,39.3589211598408
1.1225,64.3574045952607,29.9939675776346,29.9982622870823,29.9950302474528,29.997472401857,29.9956370577736,29.9970266549437,29.9959859078261,29.9967798149525,29.9961981018062,29.9966757247147,29.9964213435082,29.9969176454773,29.9974423863354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.172655157849,39.3572911532152,39.3588204742263,39.3578415131503,39.3587533150986,39.358239531853,39.3588001846978,39.3585503344776,39.3589102650799,39.3588071143904,39.3590432679634,39.3589946735196,39.3590744691952,39.3592485802339
1.12277777777778,64.3582780018916,29.9939757818682,29.9982646501025,29.9950370058148,29.9974758394907,29.9956429907192,29.9970306988526,29.9959913663672,29.9967841945099,29.9962032718405,29.996680245731,29.9964262099558,29.9969218372668,29.9974458639911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.173788773582,39.357620784159,39.3591480376491,39.358170398574,39.3590809677699,39.3585678777544,39.3591277724238,39.3588782587688,39.35923770241,39.3591346900989,39.3593705239392,39.3593219942502,39.3594016815515,39.3595755566202
1.12305555555556,64.3591502222982,29.9939839749464,29.9982670099104,29.9950437549889,29.99747927245,29.9956489155996,29.9970347372626,29.9959968174881,29.9967885681121,29.9962084348466,29.9966847606,29.9964310697878,29.9969260233572,29.99744933692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.174920854788,39.3579499681079,39.3594751568545,39.3584988380081,39.359408176108,39.358895778395,39.359454915908,39.3592057383693,39.3595646957047,39.3594618215889,39.3596973361273,39.3596488711088,39.3597284501826,39.3599020895998
1.12333333333333,64.3600212580891,29.9939921568842,29.9982693665104,29.9950504949876,29.9974827007412,29.9956548324257,29.9970387701812,29.9960022611988,29.9967929357673,29.9962135908341,29.9966892693302,29.9964359230134,29.9969302037563,29.9974528051287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.176051403536,39.3582787056661,39.3598018324431,39.3588268320558,39.3597349407137,39.3592232343768,39.3597816157512,39.3595327738805,39.3598912455643,39.3597885094609,39.3600237051278,39.3599753046953,39.3600547756883,39.3602281797723
1.12361111111111,64.3608911108709,29.9940003276969,29.9982717199069,29.9950572258234,29.9974861243707,29.9956607412086,29.9970427976158,29.9960076975095,29.9967972974835,29.9962187398124,29.9966937719298,29.9964407696414,29.9969343784719,29.9974562686234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.177180421889,39.358606997437,39.3601280650147,39.359154381319,39.3600612621869,39.3595502463008,39.3601078725531,39.3598593659026,39.3602173525882,39.3601147543148,39.3603496315398,39.360301295609,39.3603806586679,39.3605538277363
1.12388888888889,64.3617597822477,29.9940084873994,29.9982740701043,29.9950639475087,29.9974895433449,29.9956666419592,29.9970468195739,29.99601312643,29.9968016532688,29.9962238817912,29.9966982684072,29.9964456096809,29.9969385475116,29.9974597274107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.178307911909,39.3589348440233,39.3604538551683,39.3594814863991,39.3603871411266,39.3598768147674,39.3604336869126,39.3601855150352,39.3605430173752,39.3604405567495,39.3606751159616,39.3606268444483,39.3607060997193,39.3608790340895
1.12416666666667,64.3626272738217,29.994016636007,29.9982764171068,29.995070660056,29.9974929576701,29.9956725346883,29.9970508360629,29.9960185479706,29.9968060031312,29.9962290167798,29.9967027587707,29.9964504431407,29.9969427108833,29.9974631814969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.179433875655,39.3592622460269,39.360779203502,39.3598081478965,39.3607125781313,39.360202940376,39.3607590594279,39.360511221877,39.3608682405232,39.360765917363,39.3610001589907,39.360951951811,39.3610310994403,39.3612037994291
1.12444444444444,64.3634935871928,29.9940247735347,29.9982787609188,29.9950773634776,29.9974963673525,29.9956784194069,29.9970548470902,29.9960239621412,29.9968103470788,29.9962341447879,29.9967072430286,29.9964552700298,29.9969468685945,29.9974666308884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.180558315182,39.3595892040486,39.3611041106131,39.360134366411,39.3610375737983,39.3605286237255,39.3610839906964,39.3608364870261,39.3611930226291,39.3610908367527,39.361324761224,39.3612766182938,39.3613556584273,39.3615281243512
1.12472222222222,64.3643587239589,29.9940328999975,29.9982811015447,29.995084057786,29.9974997723985,29.9956842961257,29.9970588526634,29.9960293689518,29.9968146851196,29.9962392658248,29.9967117211892,29.9964600903571,29.9969510206529,29.9974700755915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.181681232545,39.3599157186888,39.3614285770982,39.3604601425413,39.3613621287243,39.3608538654136,39.3614084813147,39.3611613110795,39.3615173642894,39.361415315515,39.3616489232573,39.3616008444928,39.3616797772763,39.3618520094513
1.125,64.3652226857156,29.9940410154105,29.9982834389887,29.9950907429936,29.9975031728145,29.9956901648558,29.9970628527897,29.9960347684124,29.9968190172617,29.9962443799001,29.9967161932608,29.9964649041316,29.9969551670663,29.9974735156127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.182802629794,39.3602417905468,39.361752603553,39.3607854768856,39.3616862435054,39.3611786660376,39.3617325318784,39.3614856946336,39.3618412660994,39.3617393542457,39.3619726456857,39.3619246310032,39.3620034565822,39.362175455324
1.12527777777778,64.3660854740564,29.9940491197888,29.9982857732553,29.9950974191126,29.9975065686066,29.9956960256079,29.9970668474766,29.996040160533,29.9968233435131,29.9962494870231,29.9967206592517,29.9964697113622,29.9969593078424,29.9974769509583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.183922508976,39.3605674202212,39.3620761905726,39.3611103700411,39.3620099187364,39.3615030261936,39.3620561429826,39.3618096382838,39.3621647286539,39.3620629535397,39.3622959291037,39.3622479784196,39.3623266969394,39.3624984625631
1.12555555555556,64.3669470905725,29.9940572131472,29.9982881043486,29.9951040861555,29.9975099597811,29.9957018783929,29.9970708367315,29.9960455453235,29.9968276638817,29.9962545872035,29.9967251191701,29.9964745120576,29.9969634429887,29.9974803816346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.185040872136,39.3608926083099,39.3623993387509,39.3614348226043,39.3623331550118,39.3618269464772,39.3623793152214,39.3621331426251,39.3624877525467,39.3623861139911,39.3626187741047,39.3625708873354,39.3626494989412,39.3628210317617
1.12583333333333,64.3678075368531,29.9940652955008,29.9982904322731,29.9951107441346,29.9975133463445,29.9957077232216,29.9970748205617,29.996050922794,29.9968319783757,29.9962596804505,29.9967295730243,29.9964793062269,29.9969675725129,29.9974838076479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.186157721318,39.3612173554097,39.3627220486814,39.3617588351709,39.362655952925,39.3621504274831,39.3627020491882,39.3624562082512,39.3628103383709,39.3627088361933,39.3629411812815,39.3628933583437,39.3629718631804,39.3631431635119
1.12611111111111,64.3686668144853,29.9940733668644,29.998292757033,29.9951173930621,29.9975167283028,29.9957135601048,29.9970787989747,29.9960562929543,29.9968362870028,29.9962647667736,29.9967340208225,29.9964840938789,29.9969716964227,29.9974872290047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.18727305856,39.3615416621169,39.3630443209567,39.3620824083356,39.3629783130686,39.3624734698051,39.3630243454755,39.3627788357553,39.3631324867187,39.3630311207386,39.3632631512261,39.3632153920363,39.3632937902487,39.3634648584052
1.12638888888889,64.3695249250539,29.9940814272532,29.9982950786326,29.9951240329505,29.9975201056624,29.9957193890533,29.9970827719777,29.9960616558145,29.9968405897712,29.9962698461822,29.996738462573,29.9964888750224,29.9969758147256,29.9974906457112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.1883868859,39.3618655290269,39.3633661561684,39.3624055426926,39.3633002360347,39.3627960740365,39.363346204675,39.3631010257298,39.3634541981817,39.3633529682189,39.3635846845296,39.3635369890047,39.3636152807373,39.3637861170323
1.12666666666667,64.3703818701417,29.9940894766819,29.9982973970763,29.9951306638119,29.9975234784295,29.9957252100778,29.9970867395783,29.9960670113843,29.9968448866888,29.9962749186857,29.9967428982839,29.9964936496662,29.9969799274294,29.9974940577738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.189499205372,39.3621889567342,39.3636875549076,39.3627282388352,39.3636217224143,39.3631182407693,39.3636676273779,39.3634227787663,39.3637754733506,39.363674379225,39.3639057817823,39.3638581498391,39.3639363352363,39.364106939983
1.12694444444444,64.3712376513292,29.9940975151655,29.9982997123682,29.9951372856586,29.9975268466104,29.9957310231892,29.9970907017836,29.9960723596738,29.9968491777635,29.9962799842934,29.9967473279635,29.9964984178192,29.9969840345416,29.9974974651987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.190610019007,39.3625119458327,39.3640085177644,39.3630504973557,39.3639427727977,39.3634399705953,39.3639886141742,39.3637440954554,39.3640963128153,39.3639953543471,39.3642264435738,39.3641788751294,39.3642569543354,39.3644273278463
1.12722222222222,64.3720922701949,29.9941055427187,29.9983020245127,29.9951438985029,29.9975302102112,29.9957368283982,29.997094658601,29.9960777006927,29.9968534630033,29.9962850430148,29.99675175162,29.9965031794903,29.9969881360698,29.9975008679922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.191719328834,39.3628344969153,39.3643290453282,39.3633723188459,39.3642633877744,39.3637612641051,39.3643091656533,39.3640649763871,39.3644167171648,39.3643158941746,39.3645466704929,39.3644991654644,39.3645771386231,39.3647472812105
1.1275,64.3729457283152,29.9941135593566,29.9983043335141,29.995150502357,29.9975335692383,29.9957426257155,29.9970986100379,29.996083034451,29.9968577424161,29.9962900948592,29.9967561692615,29.9965079346881,29.9969922320216,29.9975042661607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.192827136879,39.3631566105742,39.3646491381875,39.3636937038966,39.3645835679331,39.3640821218886,39.3646292824038,39.3643854221507,39.3647366869874,39.3646359992959,39.3648664631276,39.3648190214321,39.3648968886874,39.3650668006631
1.12777777777778,64.3737980272641,29.9941215650939,29.9983066393766,29.9951570972331,29.9975369236978,29.9957484151518,29.9971025561015,29.9960883609585,29.9968620160099,29.996295139836,29.9967605808962,29.9965126834216,29.9969963224045,29.9975076597104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.193933445166,39.3634782874009,39.3649687969301,39.3640146530979,39.3649033138618,39.3644025445349,39.3649489650135,39.3647054333344,39.3650562228708,39.3649556702988,39.3651858220651,39.3651384436199,39.3652162051153,39.3653858867907
1.12805555555556,64.3746491686138,29.9941295599454,29.9983089421044,29.9951636831434,29.9975402735959,29.9957541967178,29.9971064967992,29.9960936802251,29.9968662837924,29.9963001779543,29.9967649865324,29.9965174256994,29.9970004072262,29.9975110486475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.195038255715,39.3637995279858,39.3652880221432,39.3643351670392,39.3652226261476,39.3647225326324,39.3652682140695,39.3650250105259,39.3653753254016,39.3652749077704,39.3655047478917,39.3654574326143,39.3655350884932,39.3657045401793
1.12833333333333,64.3754991539342,29.9941375439259,29.998311241702,29.9951702601,29.9975436189389,29.9957599704243,29.9971104321382,29.9960989922607,29.9968705457718,29.9963052092237,29.996769386178,29.9965221615304,29.9970044864942,29.9975144329785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.196141570544,39.3641203329189,39.3656068144128,39.3646552463089,39.3655415053769,39.3650420867686,39.3655870301579,39.365344154312,39.3656939951657,39.3655937122967,39.365823241193,39.365775989001,39.3658535394065,39.366022761414
1.12861111111111,64.3763479847931,29.9941455170502,29.9983135381734,29.9951768281152,29.9975469597329,29.9957657362819,29.9971143621259,29.9961042970749,29.9968748019557,29.9963102336533,29.9967737798414,29.9965268909234,29.9970085602161,29.9975178127094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.197243391669,39.3644407027891,39.3659251743243,39.3649748914946,39.3658599521352,39.3653612075303,39.3659054138642,39.3656628652786,39.3660122327484,39.3659120844631,39.366141302554,39.3660941133648,39.3661715584401,39.3663405510791
1.12888888888889,64.3771956627562,29.9941534793331,29.9983158315229,29.9951833872011,29.9975502959841,29.9957714943012,29.9971182867694,29.9961095946777,29.9968790523521,29.9963152512525,29.9967781675306,29.9965316138869,29.9970126283993,29.9975211878466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.198343721102,39.3647606381848,39.3662431024625,39.3652941031834,39.3661779670073,39.3656798955034,39.366223365773,39.365981144011,39.366330038734,39.3662300248543,39.3664589325587,39.3664118062901,39.3664891461778,39.366657909758
1.12916666666667,64.3780421893871,29.9941614307892,29.9983181217549,29.9951899373698,29.9975536276986,29.9957772444929,29.9971222060762,29.9961148850789,29.9968832969689,29.9963202620305,29.9967825492537,29.9965363304299,29.9970166910514,29.9975245583962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.199442560853,39.3650801396932,39.3665605994112,39.3656128819614,39.3664955505772,39.3659981512732,39.3665408864683,39.3662989910937,39.366647413706,39.366547534054,39.3667761317902,39.36672906836,39.3668063032029,39.3669748380337
1.12944444444444,64.3788875662472,29.9941693714333,29.9983204088734,29.9951964786335,29.9975569548827,29.9957829868677,29.9971261200533,29.9961201682881,29.9968875358139,29.9963252659967,29.9967869250188,29.996541040561,29.9970207481799,29.9975279243646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.20053991293,39.3653992079011,39.3668776657533,39.3659312284139,39.3668127034281,39.3663159754239,39.366857976533,39.3666164071102,39.3669643582474,39.3668646126454,39.3670929008311,39.3670459001573,39.3671230300977,39.367291336488
1.12972222222222,64.3797317948959,29.99417730128,29.9983226928828,29.9952030110042,29.9975602775426,29.9957887214361,29.9971300287082,29.9961254443152,29.9968917688949,29.9963302631602,29.9967912948341,29.9965457442889,29.9970247997923,29.997531285758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.201635779336,39.3657178433942,39.3671943020714,39.3662491431254,39.3671294261424,39.3666333685393,39.3671746365494,39.3669333926435,39.36728087294,39.3671812612106,39.3674092402631,39.3673623022636,39.3674393274439,39.3676074057021
1.13,64.3805748768904,29.9941852203441,29.9983249737873,29.9952095344939,29.9975635956842,29.9957944482088,29.9971339320479,29.99613071317,29.9968959962198,29.9963352535303,29.9967956587076,29.9965504416223,29.9970288458962,29.9975346425824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.202730162074,39.3660360467578,39.3675105089467,39.3665666266797,39.3674457193017,39.3669503312021,39.3674908670992,39.3672499482755,39.3675969583652,39.3674974803311,39.367725150667,39.36767827526,39.3677551958221,39.3679230462564
1.13027777777778,64.3814168137858,29.9941931286402,29.998327251591,29.9952160491149,29.9975669093139,29.9958001671963,29.9971378300797,29.9961359748622,29.9969002177965,29.9963402371162,29.9968000166473,29.9965551325699,29.9970328864989,29.9975379948443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.203823063143,39.366353818576,39.36782628696,39.3668836796598,39.367761583487,39.3672668639943,39.3678066687629,39.3675660745877,39.3679126151034,39.3678132705876,39.368040632623,39.3679938197267,39.3680706358126,39.3682382587306
1.13055555555556,64.3822576071353,29.994201026183,29.9983295262983,29.995222554879,29.9975702184377,29.9958058784093,29.9971417228109,29.9961412294015,29.9969044336327,29.9963452139272,29.9968043686615,29.9965598171404,29.997036921608,29.9975413425496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.204914484539,39.3666711594324,39.3681416366914,39.367200302648,39.3680770192783,39.3675829674974,39.3681220421206,39.3678817721605,39.3682278437343,39.36812863256,39.3683556867105,39.3683089362433,39.3683856479945,39.3685530437035
1.13083333333333,64.3830972584896,29.9942089129869,29.9983317979132,29.9952290517984,29.9975735230617,29.9958115818582,29.9971456102486,29.9961464767976,29.9969086437362,29.9963501839725,29.996808714758,29.9965644953424,29.997040951231,29.9975446857047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.206004428257,39.3669880699097,39.3684565587199,39.3675164962255,39.3683920272548,39.3678986422916,39.3684369877515,39.3681970415737,39.3685426448368,39.3684435668274,39.368670313508,39.3686236253883,39.3687002329463,39.3688674017532
1.13111111111111,64.3839357693977,29.9942167890667,29.9983340664401,29.9952355398851,29.9975768231921,29.9958172775536,29.9971494924001,29.9961517170602,29.9969128481148,29.9963551472611,29.996813054945,29.9965691671846,29.9970449753752,29.9975480243158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.207092896288,39.3673045505897,39.3687710536239,39.3678322609731,39.3687066079952,39.3682138889567,39.3687515062338,39.3685118834062,39.3688570189889,39.3687580739682,39.3689845135933,39.3689378877396,39.3690143912457,39.369181333457
1.13138888888889,64.3847731414063,29.9942246544369,29.998336331883,29.995242019151,29.9975801188349,29.9958229655061,29.9971533692724,29.996156950199,29.9969170467763,29.9963601038024,29.9968173892304,29.9965738326757,29.9970489940482,29.9975513583889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.20817989062,39.3676206020538,39.369085121981,39.3681475974707,39.3690207620771,39.3685287080717,39.3690655981453,39.3688262982362,39.3691709667681,39.3690721545599,39.3692982875435,39.3692517238744,39.3693281234697,39.3694948393913
1.13166666666667,64.38560937606,29.9942325091121,29.9983385942462,29.9952484896082,29.9975834099964,29.9958286457262,29.9971572408729,29.9961621762238,29.9969212397285,29.9963650536055,29.9968217176224,29.9965784918242,29.9970530072573,29.9975546879303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.209265413239,39.3679362248821,39.3693987643681,39.3684625062972,39.3693344900775,39.3688431002146,39.3693792640628,39.3691402866412,39.3694844887508,39.3693858091793,39.3696116359346,39.369565134369,39.3696414301944,39.3698079201319
1.13194444444444,64.3864444749015,29.9942403531067,29.9983408535339,29.9952549512686,29.9975866966824,29.9958343182244,29.9971611072086,29.996167395144,29.9969254269791,29.9963699966795,29.9968260401289,29.9965831446387,29.99705701501,29.997558012946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.210349466128,39.3682514196544,39.3697119813611,39.368776988031,39.3696477925726,39.3691570659629,39.3696925045623,39.3694538491976,39.369797585513,39.3696990384025,39.3699245593424,39.3698781197989,39.3699543119951,39.3701205762539
1.13222222222222,64.387278439471,29.9942481864354,29.9983431097503,29.9952614041441,29.9975899788992,29.9958399830111,29.9971649682867,29.9961726069695,29.9969296085359,29.9963749330335,29.9968303567578,29.996587791128,29.9970610173138,29.9975613334423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.211432051268,39.3685661869494,39.3700247735354,39.3690910432497,39.3699606701379,39.369470605893,39.3700053202191,39.3697669864815,39.3701102576295,39.3700118428046,39.3702370583413,39.370190680739,39.3702667694466,39.3704328083313
1.1325,64.3881112713072,29.9942560091125,29.9983453628994,29.9952678482468,29.9975932566529,29.9958456400968,29.9971688241144,29.9961778117099,29.9969337844065,29.9963798626768,29.9968346675173,29.9965924313005,29.9970650141759,29.9975646494253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.212513170638,39.3688805273452,39.3703371414655,39.3694046725299,39.3702731233479,39.3697837205809,39.3703177116078,39.3700796990678,39.3704225056747,39.3703242229603,39.3705491335054,39.3705028177633,39.3705788031225,39.3707446169376
1.13277777777778,64.3889429719462,29.9942638211526,29.9983476129856,29.9952742835884,29.9975965299493,29.995851289492,29.9971726746988,29.9961830093747,29.9969379545989,29.9963847856184,29.9968389724152,29.9965970651649,29.9970690056038,29.9975679609011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.213592826211,39.369194441419,39.3706490857252,39.3697178764476,39.3705851527765,39.3700964106016,39.3706296793021,39.370391987531,39.370734330222,39.370636179443,39.3708607854077,39.3708145314451,39.370890413596,39.3710560026455
1.13305555555556,64.3897735429223,29.9942716225702,29.9983498600128,29.995280710181,29.9975997987948,29.9958569312072,29.997176520047,29.9961881999736,29.9969421191206,29.9963897018674,29.9968432714596,29.9966016927297,29.9970729916049,29.9975712678759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.214671019962,39.3695079297473,39.3709606068873,39.3700306555781,39.3708967589969,39.3704086765293,39.3709412238749,39.3707038524444,39.3710457318442,39.3709477128259,39.3711720146208,39.3711258223567,39.3712016014394,39.3713669660268
1.13333333333333,64.3906029857677,29.9942794133796,29.9983521039854,29.9952871280363,29.9976030631952,29.9958625652528,29.9971803601661,29.9961933835161,29.9969462779793,29.9963946114329,29.9968475646584,29.9966063140034,29.9970769721866,29.9975745703557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.21574775386,39.3698209929058,39.371271705524,39.3703430104957,39.3712079425813,39.3707205189375,39.3712523458985,39.3710152943809,39.3713567111131,39.371258823681,39.3714828217161,39.37143669107,39.3715123672242,39.3716775076527
1.13361111111111,64.3914313020124,29.9942871935953,29.9983543449074,29.9952935371663,29.9976063231566,29.9958681916391,29.9971841950632,29.9961985600119,29.9969504311828,29.996399514324,29.9968518520194,29.9966109289947,29.9970809473562,29.9975778683466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.216823029872,39.3701336314695,39.3715823822068,39.3706549417741,39.3715187041013,39.371031938399,39.3715630459442,39.3713263139125,39.3716672685999,39.3715695125797,39.3717932072645,39.3717471381559,39.3718227115211,39.3719876280935
1.13388888888889,64.3922584931844,29.9942949632316,29.9983565827831,29.9952999375828,29.9976095786851,29.9958738103767,29.9971880247456,29.9962037294706,29.9969545787388,29.9964044105497,29.9968561335508,29.996615537712,29.9970849171211,29.9975811618548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.217896849963,39.3704458460124,39.3718926375064,39.3709664499863,39.3718290441278,39.3713429354857,39.3718733245829,39.3716369116103,39.371977404875,39.3718797800927,39.3721031718362,39.3720571641845,39.3721326349001,39.3722973279188
1.13416666666667,64.3930845608098,29.994302722303,29.9983588176164,29.9953063292977,29.9976128297867,29.9958794214758,29.9971918492201,29.9962088919016,29.9969587206548,29.9964093001192,29.9968604092603,29.9966201401639,29.9970888814886,29.9975844508863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.218969216096,39.3707576371081,39.3722024719926,39.3712775357042,39.3721389632307,39.3716535107687,39.3721831823843,39.3719470880449,39.3722871205081,39.3721896267897,39.3724127160003,39.3723667697252,39.3724421379305,39.3726066076974
1.13444444444444,64.3939095064124,29.9943104708238,29.9983610494116,29.9953127123228,29.9976160764674,29.9958850249469,29.9971956684939,29.9962140473146,29.9969628569387,29.9964141830414,29.996864679156,29.9966247363589,29.997092840466,29.9975877354472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.22004013023,39.371069005329,39.3725118862346,39.3715881994993,39.3724484619792,39.3719636648186,39.3724926199176,39.372256843786,39.372596416068,39.37249905324,39.3727218403255,39.3726759553467,39.3727512211807,39.3729154679973
1.13472222222222,64.3947333315139,29.9943182088084,29.9983632781728,29.9953190866698,29.9976193187331,29.9958906208003,29.9971994825741,29.996219195719,29.996966987598,29.9964190593254,29.9968689432456,29.9966293263055,29.9970967940607,29.9975910155437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.221109594322,39.3713799512471,39.3728208808006,39.3718984419421,39.3727575409419,39.3722733982049,39.3728016377511,39.3725661794024,39.3729052921228,39.3728080600118,39.3730305453795,39.3729847216169,39.3730598852183,39.3732239093858
1.135,64.3955560376343,29.994325936271,29.9983655039041,29.9953254523506,29.99762255659,29.9958962090463,29.9972032914678,29.9962243371244,29.9969711126404,29.9964239289802,29.9968732015371,29.9966339100122,29.99710074228,29.9975942911816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.222177610327,39.3716904754334,39.3731294562583,39.3722082636024,39.3730662006866,39.3725827114965,39.3731102364525,39.3728750954624,39.3732137492398,39.3731166476726,39.3733388317293,39.3732930691029,39.3733681306104,39.3735319324296
1.13527777777778,64.3963776262912,29.9943336532259,29.9983677266096,29.995331809377,29.997625790044,29.9959017896954,29.9972070951819,29.9962294715404,29.9969752320735,29.9964287920148,29.9968774540384,29.9966384874874,29.9971046851312,29.9975975623672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.223244180196,39.3720005784583,39.3734376131746,39.3725176650493,39.3733744417801,39.3728916052617,39.3734184165886,39.3731835925332,39.3735217879856,39.3734248167893,39.3736466999412,39.373600998371,39.3736759579231,39.3738395376942
1.13555555555556,64.3971980990002,29.9943413596875,29.9983699462935,29.9953381577606,29.9976290191011,29.9959073627578,29.9972108937235,29.9962345989763,29.9969793459049,29.9964336484382,29.9968817007573,29.9966430587396,29.9971086226215,29.9976008291064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.224309305877,39.3723102608912,39.3737453521154,39.3728266468511,39.3736822647887,39.3732000800676,39.3737261787255,39.3734916711817,39.3738294089261,39.3737325679279,39.3739541505807,39.3739085099869,39.3739833677217,39.3741467257448
1.13583333333333,64.398017457275,29.99434905567,29.9983721629597,29.9953444975133,29.9976322437672,29.9959129282438,29.9972146870997,29.9962397194416,29.9969834541423,29.9964384982594,29.9968859417018,29.9966476237773,29.9971125547584,29.9976040914053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.225372989319,39.3726195233011,39.3740526736461,39.3731352095752,39.3739896702778,39.3735081364809,39.3740335234285,39.3737993319735,39.3741366126262,39.3740399016536,39.3742611842125,39.3742156045153,39.374290360571,39.3744534971455
1.13611111111111,64.3988357026271,29.9943567411876,29.9983743766126,29.9953508286467,29.9976354640483,29.9959184861637,29.9972184753175,29.9962448329459,29.9969875567932,29.9964433414873,29.9968901768795,29.9966521826089,29.997116481549,29.9976073492699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.226435232464,39.3729283662558,39.3743595783312,39.3734433537884,39.374296658812,39.3738157750675,39.3743404512622,39.3741065754739,39.3744433996503,39.3743468185311,39.3745678014005,39.3745222825204,39.3745969370348,39.3747598524599
1.13638888888889,64.3996528365661,29.9943644162546,29.998376587256,29.9953571511727,29.9976386799504,29.9959240365279,29.9972222583838,29.9962499394987,29.9969916538653,29.9964481781309,29.9968944062985,29.9966567352428,29.9971204030006,29.9976106027062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.227496037254,39.3732367903226,39.3746660667346,39.3737510800567,39.3746032309554,39.3741229963923,39.3746469627903,39.3744134022472,39.3747497705619,39.374653319124,39.3748740027081,39.3748285445653,39.3749030976762,39.3750657922507
1.13666666666667,64.4004688605993,29.9943720808852,29.9983787948942,29.9953634651028,29.9976418914795,29.9959295793465,29.9972260363058,29.9962550391092,29.9969957453661,29.9964530081991,29.9968986299664,29.9966612816875,29.9971243191204,29.9976138517203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.228555405628,39.373544796068,39.3749721394192,39.3740583889453,39.3749093872711,39.3744298010198,39.3749530585758,39.3747198128569,39.3750557259237,39.3749594039953,39.3751797886976,39.3751343912128,39.3752088430576,39.3753713170798
1.13694444444444,64.4012837762324,29.9943797350935,29.9983809995312,29.9953697704487,29.9976450986414,29.9959351146297,29.9972298090903,29.996260131787,29.9969998313033,29.996457831701,29.9969028478912,29.9966658219514,29.9971282299158,29.9976170963181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.229613339522,39.3738523840578,39.3752777969473,39.3743652810188,39.3752151283214,39.3747361895135,39.3752587391812,39.375025807866,39.3753612662979,39.3752650737073,39.3754851599307,39.3754398230246,39.3755141737407,39.3756764275084
1.13722222222222,64.4020975849686,29.9943873788937,29.998383201171,29.9953760672221,29.9976483014422,29.995940642388,29.9972335767443,29.9962652175415,29.9970039116843,29.9964626486453,29.9969070600806,29.9966703560428,29.9971321353939,29.9976203365057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.230669840869,39.374159554857,39.3755830398805,39.3746717568407,39.3755204546681,39.3750421624361,39.3755640051679,39.3753313878364,39.3756663922455,39.3755703288214,39.3757901169685,39.3757448405617,39.3758190902862,39.3759811240971
1.1375,64.4029102883093,29.9943950122999,29.9983853998178,29.9953823554347,29.9976514998877,29.9959461626314,29.9972373392749,29.9962702963821,29.9970079865167,29.996467459041,29.9969112665424,29.9966748839702,29.9971360355619,29.9976235722891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.231724911601,39.3744663090296,39.3758878687794,39.3749778169741,39.375825366872,39.3753477203497,39.3758688570966,39.3756365533296,39.3759711043273,39.3758751698984,39.376094660371,39.3760494443845,39.3761235932544,39.3762854074055
1.13777777777778,64.403721887754,29.9944026353263,29.9983875954756,29.9953886350981,29.9976546939838,29.9959516753701,29.997241096689,29.9962753683181,29.997012055808,29.9964722628971,29.9969154672844,29.9966794057419,29.9971399304272,29.9976268036741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.232778553645,39.3747726471392,39.3761922842042,39.3752834619811,39.3761298654933,39.3756528638156,39.3761732955274,39.3759413049061,39.3762754031028,39.3761795974983,39.3763987906977,39.3763536350525,39.3764276832045,39.3765892779926
1.13805555555556,64.4045323847998,29.994410247987,29.9983897881485,29.9953949062239,29.9976578837365,29.9959571806145,29.9972448489935,29.996280433359,29.9970161195659,29.9964770602223,29.9969196623145,29.9966839213663,29.9971438199968,29.9976300306669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.233830768928,39.3750785697485,39.376496286714,39.3755886924232,39.3764339510913,39.3759575933944,39.3764773210196,39.3762456431256,39.3765792891312,39.3764836121802,39.3767025085074,39.3766574131244,39.3767313606951,39.3768927364166
1.13833333333333,64.405341780942,29.9944178502961,29.9983919778405,29.9954011688236,29.9976610691517,29.9959626783746,29.9972485961955,29.9962854915141,29.9970201777977,29.9964818510256,29.9969238516402,29.9966884308517,29.997147704278,29.9976332532733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.234881559373,39.3753840774194,39.3767998768673,39.3758935088611,39.3767376242247,39.3762619096457,39.3767809341317,39.3765495685474,39.3768827629706,39.3767872145027,39.3770058143579,39.3769607791583,39.3770346262841,39.3771957832349
1.13861111111111,64.406150077674,29.9944254422676,29.9983941645557,29.995407422909,29.9976642502353,29.9959681686605,29.9972523383017,29.9962905427929,29.9970242305111,29.9964866353158,29.9969280352694,29.9966929342065,29.997151583278,29.9976364714993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.235930926901,39.3756891707131,39.377103055222,39.3761979118547,39.3770408854514,39.3765658131287,39.3770841354214,39.3768530817296,39.3771858251785,39.3770904050235,39.3773087088065,39.3772637337114,39.3773374805287,39.3774984190042
1.13888888888889,64.4069572764869,29.9944330239156,29.9983963482981,29.9954136684915,29.9976674269931,29.9959736514826,29.9972560753192,29.9962955872045,29.9970282777135,29.9964914131017,29.9969322132099,29.996697431439,29.9971554570039,29.9976396853509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.236978873429,39.37599385019,39.3774058223349,39.3765019019632,39.3773437353286,39.3768693044015,39.3773869254458,39.3771561832298,39.3774884763118,39.3773931842995,39.3776111924095,39.3775662773404,39.377639923985,39.3778006442806
1.13916666666667,64.4077633788701,29.9944405952541,29.9983985290718,29.9954199055827,29.997670599431,29.9959791268509,29.9972598072549,29.9963006247584,29.9970323194124,29.9964961843923,29.9969363854693,29.9967019225575,29.9971593254629,29.9976428948341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.238025400874,39.3762981164097,39.3777081787624,39.376805479745,39.3776461744125,39.3771723840217,39.377689304761,39.3774588736048,39.3777907169264,39.377695552887,39.3779132657226,39.377868410601,39.3779419572088,39.3781024596191
1.13944444444444,64.4085683863106,29.9944481562971,29.9984007068807,29.9954261341941,29.997673767555,29.9959845947754,29.9972635341157,29.9963056554638,29.9970363556153,29.9965009491963,29.9969405520554,29.9967064075704,29.9971631886622,29.9976460999546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.239070511148,39.3766019699313,39.37801012506,39.3771086457577,39.3779482032588,39.3774750525461,39.3779912739227,39.3777611534108,39.3780925475775,39.3779975113413,39.3782149293008,39.3781701340482,39.3782435807549,39.3784038655743
1.13972222222222,64.4093723002938,29.9944557070586,29.998402881729,29.9954323543373,29.9976769313708,29.9959900552665,29.9972672559084,29.9963106793301,29.9970403863296,29.9965057075225,29.9969447129759,29.9967108864858,29.9971670466089,29.9976493007185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.240114206161,39.3769054113128,39.3783116617823,39.3774114005584,39.3782498224225,39.3777773105308,39.3782928334856,39.378063023203,39.3783939688197,39.3782990602174,39.3785161836984,39.3784714482363,39.3785447951774,39.3787048626998
1.14,64.4101751223028,29.9944632475526,29.9984050536206,29.9954385660237,29.9976800908844,29.995995508334,29.99727097264,29.9963156963666,29.9970444115629,29.9965104593798,29.9969488682386,29.9967153593122,29.9971708993102,29.9976524971317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.241156487823,39.3772084411117,39.3786127894835,39.3777137447031,39.3785510324576,39.3780791585308,39.3785939840037,39.3783644835359,39.3786949812068,39.3786002000691,39.3788170294686,39.3787723537189,39.3788456010297,39.3790054515487
1.14027777777778,64.4109768538187,29.9944707777931,29.9984072225596,29.9954447692649,29.9976832461015,29.9960009539882,29.9972746843173,29.9963207065824,29.9970484313225,29.9965152047769,29.9969530178509,29.9967198260578,29.9971747467731,29.9976556892001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.242197358037,39.3775110598847,39.3789135087168,39.3780156787474,39.3788518339176,39.3783805971009,39.3788947260303,39.3786655349635,39.3789955852917,39.3789009314496,39.3791174671643,39.3790728510488,39.3791459988644,39.3793056326732
1.14055555555556,64.4117774963208,29.9944782977939,29.9984093885499,29.9954509640722,29.9976863970281,29.9960063922391,29.9972783909473,29.996325709987,29.9970524456159,29.9965199437225,29.9969571618208,29.9967242867308,29.9971785890049,29.9976588769295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.243236818707,39.3778132681876,39.3792138200347,39.3783172032458,39.3791522273551,39.3786816267948,39.379195060118,39.3789661780387,39.3792957816267,39.3792012549115,39.3794174973374,39.379372940778,39.3794459892333,39.3796054066247
1.14083333333333,64.4125770512863,29.994485807569,29.9984115515956,29.9954571504573,29.9976895436698,29.9960118230967,29.9972820925367,29.9963307065896,29.9970564544506,29.9965246762256,29.9969613001558,29.9967287413394,29.9971824260125,29.997662060326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.244274871733,39.3781150665757,39.379513723989,39.3786183187524,39.379452213322,39.3789822481655,39.3794949868184,39.379266413314,39.3795955707633,39.3795011710065,39.3797171205391,39.3796726234579,39.3797455726877,39.379904773954
1.14111111111111,64.4133755201902,29.9944933071324,29.9984137117007,29.9954633284315,29.9976926860327,29.9960172465712,29.9972857890924,29.9963356963993,29.9970604578339,29.9965294022947,29.9969654328636,29.996733189892,29.9971862578031,29.9976652393953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.245311519013,39.3784164556034,39.3798132211307,39.3789190258203,39.3797517923696,39.3792824617653,39.3797945066828,39.3795662413408,39.3798949532524,39.3798006802856,39.3800163373199,39.379971899639,39.3800447497778,39.3802037352111
1.14138888888889,64.4141729045059,29.9945007964977,29.9984158688691,29.9954694980062,29.9976958241224,29.9960226626724,29.9972894806214,29.9963406794254,29.9970644557733,29.9965341219388,29.9969695599518,29.9967376323968,29.9971900843839,29.9976684141434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.246346762442,39.3787174358243,39.3801123120101,39.3792193250019,39.3800509650482,39.3795822681457,39.3800936202613,39.3798656626701,39.380193929644,39.3800997832991,39.3803151482295,39.3802707698711,39.3803435210534,39.3805022909453
1.14166666666667,64.4149692057045,29.994508275679,29.9984180231049,29.9954756591929,29.9976989579448,29.9960280714105,29.9972931671303,29.9963456556772,29.9970684482761,29.9965388351663,29.9969736814281,29.9967420688619,29.9971939057618,29.9976715845761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.247380603912,39.3790180077914,39.3804109971768,39.379519216849,39.3803497319074,39.3798816678577,39.3803923281035,39.380164677852,39.3804925004874,39.3803984805966,39.3806135538169,39.3805692347034,39.3806418870634,39.380800441705
1.14194444444444,64.4157644252552,29.9945157446901,29.9984201744121,29.995481812003,29.9977020875057,29.9960334727954,29.997296848626,29.9963506251638,29.9970724353498,29.9965435419862,29.9969777973001,29.9967464992956,29.9971977219439,29.9976747506992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.248413045314,39.3793181720569,39.3807092771795,39.3798187019126,39.3806480934964,39.3801806614512,39.3806906307583,39.3804632874358,39.3807906663311,39.3806967727267,39.3809115546305,39.3808672946843,39.3809398483559,39.3810981880381
1.14222222222222,64.4165585646253,29.9945232035447,29.9984223227945,29.9954879564478,29.9977052128109,29.9960388668372,29.9973005251154,29.9963555878945,29.9970764170018,29.9965482424072,29.9969819075754,29.996750923706,29.9972015329373,29.9976779125187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.249444088535,39.3796179291722,39.3810071525665,39.3801177807428,39.3809460503632,39.3804792494755,39.3809885287738,39.3807614919701,39.381088427723,39.3809946602375,39.3812091512176,39.3811649503612,39.3812374054784,39.3813955304916
1.1425,64.4173516252799,29.9945306522568,29.9984244682563,29.9954940925386,29.9977083338662,29.9960442535457,29.9973041966052,29.9963605438783,29.9970803932393,29.9965529364378,29.9969860122616,29.9967553421014,29.9972053387491,29.9976810700403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.250473735461,39.379917279688,39.3813046238849,39.3804164538891,39.3812436030554,39.3807774324793,39.3812860226974,39.3810592920029,39.3813857852102,39.3812921436764,39.3815063441251,39.3814622022812,39.3815345589775,39.3816924696118
1.14277777777778,64.4181436086823,29.99453809084,29.9984266108013,29.995500220287,29.9977114506773,29.996049632931,29.9973078631022,29.9963654931245,29.9970843640698,29.9965576240867,29.9969901113663,29.99675975449,29.9972091393863,29.99768422327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.251501987974,39.3802162241544,39.3816016916815,39.3807147219003,39.3815407521196,39.3810752110105,39.3815831130755,39.3813566880813,39.3816827393391,39.3815892235899,39.3818031338991,39.3817590509904,39.3818313093993,39.3819890059444
1.14305555555556,64.4189345162938,29.9945455193081,29.9984287504335,29.9955063397041,29.99771456325,29.9960550050031,29.9973115246133,29.9963704356423,29.9970883295006,29.9965623053628,29.9969942048972,29.9967641608798,29.9972129348559,29.9976873722135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.252528847954,39.3805147631205,39.381898356502,39.3810125853243,39.381837498102,39.381372585616,39.3818798004542,39.3816536807517,39.3819792906553,39.3818859005238,39.3820995210849,39.3820554970341,39.382127657289,39.3822851400341
1.14333333333333,64.4197243495737,29.994552937675,29.9984308871569,29.9955124508013,29.9977176715901,29.9960603697718,29.9973151811451,29.9963753714407,29.997092289539,29.9965669802745,29.9969982928617,29.996768561279,29.997216725165,29.9976905168766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.253554317278,39.3808128971349,39.3821946188916,39.3813100447086,39.3821338415476,39.3816695568424,39.3821760853785,39.3819502705598,39.3822754397035,39.3821821750234,39.382395506227,39.3823515409571,39.3824236031911,39.382580872425
1.14361111111111,64.4205131099793,29.9945603459542,29.9984330209755,29.9955185535899,29.9977207757033,29.996065727247,29.9973188327046,29.9963803005288,29.9970962441925,29.9965716488306,29.9970023752675,29.9967729556958,29.9972205103205,29.9976936572652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.254578397823,39.3811106267452,39.3824904793948,39.3816071005995,39.3824297830012,39.3819661252352,39.3824719683929,39.3822464580506,39.3825711870281,39.3824780476329,39.3826910898693,39.3826471833033,39.3827191476493,39.3828762036606
1.14388888888889,64.4213007989659,29.9945677441596,29.9984351518931,29.9955246480812,29.9977238755953,29.9960710774388,29.9973224792983,29.9963852229159,29.9971001934682,29.9965763110397,29.9970064521221,29.9967773441383,29.9972242903294,29.9976967933851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.255601091459,39.3814079524985,39.3827859385551,39.3819037535429,39.3827253230064,39.3822622913394,39.3827674500411,39.3825422437682,39.3828665331725,39.3827735188959,39.3829862725549,39.3829424246159,39.3830142912067,39.3831711342835
1.14416666666667,64.422087417987,29.9945751323048,29.9984372799137,29.9955307342865,29.997726971272,29.9960764203569,29.9973261209331,29.996390138611,29.9971041373735,29.9965809669104,29.997010523433,29.9967817266147,29.9972280651989,29.9976999252421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.256622400057,39.3817048749411,39.3830809969156,39.3822000040838,39.3830204621064,39.3825580556991,39.383062530866,39.3828376282562,39.3831614786793,39.3830685893555,39.3832810548262,39.3832372654374,39.3833090344056,39.3834656648356
1.14444444444444,64.4228729684939,29.9945825104034,29.9984394050413,29.995536812217,29.997730062739,29.9960817560112,29.9973297576158,29.9963950476232,29.9971080759157,29.9965856164513,29.9970145892078,29.9967861031329,29.9972318349357,29.9977030528419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.257642325485,39.3820013946185,39.3833756550184,39.3824958527666,39.3833152008435,39.3828534188579,39.3833572114098,39.3831326120573,39.3834560240905,39.3833632595537,39.3835754372249,39.3835317063096,39.3836033777876,39.3837597958581
1.14472222222222,64.4236574519361,29.9945898784692,29.9984415272798,29.995542881884,29.9977331500021,29.9960870844117,29.997333389353,29.9963999499616,29.9971120091021,29.9965902596711,29.997018649454,29.9967904737012,29.997235599547,29.9977061761904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.258660869608,39.3822975120756,39.383669913405,39.3827913001348,39.3836095397593,39.3831483813583,39.383651492214,39.3834271957135,39.3837501699474,39.3836575300321,39.3838694202919,39.3838257477735,39.3838973218935,39.3840535278914
1.145,64.4244408697611,29.9945972365158,29.998443646633,29.9955489432987,29.9977362330669,29.9960924055682,29.9973370161514,29.9964048456352,29.99711593694,29.9965948965782,29.9970227041792,29.9967948383275,29.9972393590396,29.9977092952933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.259678034288,39.3825932278563,39.3839637726162,39.3830863467314,39.3839034793946,39.3834429437424,39.3839453738195,39.3837213797661,39.3840439167903,39.3839514013312,39.3841630045674,39.3841193903693,39.3841908672634,39.3843468614754
1.14527777777778,64.4252232234144,29.9946045845568,29.998445763105,29.9955549964723,29.9977393119393,29.9960977194904,29.9973406380179,29.9964097346531,29.9971198594367,29.9965995271813,29.9970267533907,29.99679919702,29.9972431134206,29.9977124101563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.260693821385,39.3828885425042,39.3842572331919,39.3833809930985,39.3841970202897,39.3837371065515,39.3842388567661,39.3840151647558,39.3843372651593,39.3842448739913,39.3844561905908,39.3844126346368,39.3844840144368,39.384639797149
1.14555555555556,64.4260045143396,29.9946119226057,29.9984478766997,29.9955610414159,29.9977423866247,29.9961030261884,29.997344254959,29.9964146170244,29.9971237765993,29.996604151489,29.9970307970962,29.9968035497868,29.9972468626969,29.9977155207854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.261708232757,39.3831834565617,39.3845502956715,39.3836752397774,39.384490162984,39.3840308703261,39.3845319415933,39.3843085512223,39.3846302155932,39.3845379485514,39.384748978901,39.3847054811146,39.3847767639523,39.3849323354504
1.14583333333333,64.4267847439783,29.9946192506763,29.9984499874208,29.9955670781409,29.9977454571291,29.9961083256717,29.9973478669815,29.996419492758,29.9971276884352,29.9966087695098,29.997034835303,29.9968078966358,29.9972506068754,29.9977186271861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.262721270259,39.3834779705708,39.3848429605936,39.3839690873089,39.3847829080161,39.384324235606,39.3848246288397,39.3846015397047,39.3849227686304,39.3848306255502,39.3850413700359,39.384997930341,39.3850691163478,39.3852244769174
1.14611111111111,64.4275639137703,29.9946265687819,29.9984520952725,29.9955731066583,29.997748523458,29.9961136179504,29.997351474092,29.996424361863,29.9971315949516,29.9966133812522,29.9970388680188,29.9968122375751,29.997254345963,29.9977217293642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.263732935743,39.3837720850726,39.3851352284959,39.3842625362329,39.3850752559241,39.3846172029302,39.385116919043,39.3848941307415,39.3852149248086,39.3851229055254,39.3853333645329,39.3852899828533,39.3853610721606,39.3855162220866
1.14638888888889,64.4283420251531,29.9946338769363,29.9984542002585,29.9955791269793,29.9977515856171,29.9961189030341,29.9973550762974,29.9964292243484,29.9971354961557,29.9966179867248,29.9970428952508,29.9968165726128,29.9972580799666,29.9977248273255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.26474323106,39.3840658006075,39.3854270999157,39.3845555870887,39.3853672072452,39.3849097728371,39.3854088127404,39.3851863248702,39.3855066846645,39.3854147890143,39.3856249629285,39.3855816391882,39.3856526319271,39.3858075714942
1.14666666666667,64.4291190795626,29.9946411751528,29.9984563023827,29.9955851391151,29.9977546436122,29.9961241809326,29.9973586736041,29.9964340802232,29.9971393920547,29.9966225859361,29.9970469170067,29.9968209017569,29.9972618088933,29.9977279210758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.265752158058,39.3843591177153,39.3857185753893,39.3848482404147,39.3856587625159,39.3852019458644,39.3857003104683,39.385478122628,39.3857980487344,39.385706276553,39.3859161657587,39.3858728998817,39.3859437961832,39.3860985256756
1.14694444444444,64.4298950784327,29.9946484634451,29.9984584016491,29.9955911430767,29.9977576974488,29.9961294516556,29.9973622660189,29.9964389294964,29.9971432826559,29.9966271788946,29.9970509332938,29.9968252250153,29.9972655327498,29.9977310106206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.266759718581,39.384652036935,39.3860096554524,39.3851404967486,39.385949922272,39.3854937225489,39.3859914127625,39.3857695245509,39.3860890175538,39.3859973686774,39.3862069735584,39.386163765469,39.3862345654639,39.3863890851655
1.14722222222222,64.4306700231952,29.9946557418265,29.9984604980614,29.9955971388752,29.9977607471325,29.9961347152131,29.9973658535484,29.9964437721769,29.9971471679664,29.9966317656088,29.9970549441195,29.9968295423961,29.9972692515431,29.9977340959658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.267765914472,39.3849445588048,39.38630034064,39.3854323566277,39.3862406870486,39.3857851034268,39.3862821201579,39.3860605311744,39.3863795916572,39.3862880659222,39.3864973868622,39.3864542364846,39.3865249403035,39.3866792504979
1.1475,64.4314439152801,29.9946630103106,29.9984625916237,29.9956031265219,29.9977637926692,29.9961399716145,29.9973694361992,29.9964486082737,29.9971510479935,29.9966363460872,29.9970589494913,29.9968338539073,29.99727296528,29.997737177117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.268770747571,39.3852366838621,39.3865906314862,39.3857238205882,39.3865310573802,39.3860760890336,39.3865724331887,39.3863511430334,39.3866697715788,39.3865783688218,39.3867874062038,39.3867443134623,39.3868149212357,39.3869690222059
1.14777777777778,64.4322167561155,29.9946702689108,29.9984646823397,29.9956091060276,29.9977668340643,29.9961452208698,29.9973730139781,29.9964534377957,29.9971549227444,29.9966409203382,29.9970629494166,29.9968381595568,29.9972766739674,29.9977402540799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.269774219717,39.3855284126439,39.3868805285247,39.3860148891656,39.3868210338002,39.386366679904,39.3868623523885,39.3866413606619,39.3869595578518,39.3868682779097,39.387077032116,39.3870339969352,39.3871045087934,39.3872584008221
1.14805555555556,64.4329885471273,29.9946775176406,29.9984667702134,29.9956150774036,29.9977698713235,29.9961504629886,29.9973765868915,29.9964582607519,29.9971587922261,29.9966454883703,29.9970669439029,29.9968424593526,29.9972803776122,29.9977433268603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.270776332744,39.3858197456862,39.3871700322881,39.386305562895,39.3871106168418,39.3866568765721,39.38715187829,39.3869311845932,39.3872489510087,39.3871577937185,39.3873662651313,39.3873232874356,39.3873937035086,39.3875473868783
1.14833333333333,64.4337592897398,29.9946847565133,29.9984688552485,29.9956210406608,29.9977729044525,29.9961556979805,29.9973801549462,29.9964630771511,29.9971626564459,29.996650050192,29.9970709329574,29.9968467533026,29.9972840762212,29.9977463954637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.271777088486,39.3861106835244,39.3874591433087,39.3865958423104,39.387399807037,39.3869466795711,39.3874410114255,39.38722061536,39.3875379515814,39.3874469167803,39.387655105781,39.3876121854951,39.387682505913,39.3878359809056
1.14861111111111,64.4345289853753,29.9946919855424,29.998470937449,29.9956269958102,29.9977759334568,29.9961609258554,29.9973837181487,29.9964678870024,29.9971665154109,29.9966546058116,29.9970749165876,29.9968510414149,29.9972877698013,29.9977494598959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.272776488773,39.3864012266931,39.3877478621177,39.3868857279453,39.3876886049174,39.3872360894336,39.3877297523262,39.3875096534941,39.3878265601011,39.3877356476266,39.3879435545962,39.3879006916448,39.3879709165372,39.3881241834343
1.14888888888889,64.435297635454,29.9946992047412,29.9984730168187,29.995632942863,29.9977789583421,29.9961661466227,29.9973872765057,29.9964726903145,29.9971703691282,29.9966591552377,29.9970788948008,29.9968553236972,29.9972914583592,29.9977525201626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.273774535433,39.3866913757262,39.3880361892459,39.3871752203324,39.3879770110137,39.3875251066916,39.3880181015229,39.3877982995268,39.3881147770982,39.3880239867879,39.3882316121068,39.3881888064148,39.3882589359113,39.3884119949941
1.14916666666667,64.4360652413943,29.9947064141232,29.9984750933615,29.99563888183,29.9977819791139,29.9961713602923,29.9973908300236,29.9964774870965,29.997174217605,29.9966636984786,29.9970828676044,29.9968596001576,29.997295141902,29.9977555762693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.274771230291,39.386981131157,39.3883241252231,39.3874643200038,39.3882650258561,39.3878137318761,39.3883060595454,39.3880865539885,39.3884026031023,39.3883119347941,39.3885192788424,39.3884765303346,39.3885465645646,39.388699416114
1.14944444444444,64.4368318046127,29.9947136137015,29.9984771670811,29.9956448127223,29.9977849957779,29.9961765668737,29.9973943787092,29.996482277357,29.9971780608485,29.9966682355428,29.9970868350058,29.9968638708039,29.9972988204362,29.9977586282218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.27576657517,39.3872704935178,39.3886116705785,39.3877530274908,39.3885526499739,39.3881019655175,39.3885936269231,39.388374417409,39.3886900386424,39.3885994921744,39.3888065553315,39.388763863933,39.3888338030257,39.3889864473222
1.14972222222222,64.4375973265238,29.9947208034896,29.9984792379814,29.9956507355509,29.9977880083396,29.9961817663766,29.9973979225689,29.9964870611051,29.9971818988657,29.9966727664386,29.9970907970124,29.9968681356441,29.9973024939688,29.9977616760257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.276760571892,39.3875594633406,39.3888988258408,39.3880413433239,39.3888398838957,39.3883898081457,39.3888808041845,39.3886618903174,39.3889770842469,39.3888866594574,39.3890934421021,39.3890508077381,39.3891206518225,39.3892730891462
1.15,64.4383618085403,29.9947279835008,29.9984813060663,29.9956566503266,29.9977910168046,29.9961869588105,29.9974014616093,29.9964918383495,29.9971857316637,29.9966772911744,29.9970947536313,29.9968723946861,29.9973061625065,29.9977647196866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.277753222274,39.3878480411564,39.3891855915377,39.3883292680331,39.3891267281494,39.3886772602896,39.3891675918573,39.3889489732419,39.3892637404434,39.3891734371707,39.3893799396816,39.3893373622772,39.3894071114823,39.3895593421129
1.15027777777778,64.4391252520727,29.9947351537484,29.9984833713396,29.9956625570605,29.9977940211785,29.9961921441852,29.997404995837,29.9964966090991,29.9971895592496,29.9966818097586,29.99709870487,29.9968766479376,29.9973098260562,29.9977677592102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.278744528133,39.3881362274954,39.3894719681963,39.3886168021474,39.3894131832624,39.3889643224775,39.3894539904688,39.3892356667103,39.3895500077586,39.3894598258416,39.3896660485965,39.3896235280771,39.3896931825315,39.3898452067483
1.15055555555556,64.43988765853,29.9947423142456,29.9984854338051,29.9956684557635,29.9977970214668,29.9961973225101,29.9974085252585,29.9965013733628,29.9971933816305,29.9966863221995,29.9971026507358,29.9968808954066,29.9973134846246,29.997770794602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.279734491281,39.3884240228874,39.389757956343,39.3889039461953,39.389699249761,39.3892509952371,39.3897400005452,39.3895219712493,39.3898358867186,39.3897458259963,39.3899517693727,39.3899093056636,39.3899788654958,39.3901306835778
1.15083333333333,64.4406490293191,29.9947494650057,29.9984874934665,29.9956743464464,29.9978000176751,29.9962024937949,29.9974120498803,29.9965061311492,29.9971971988135,29.9966908285055,29.9971065912359,29.996885137101,29.9973171382184,29.9977738258677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.280723113529,39.3887114278612,39.3900435565035,39.3891907007046,39.3899849281711,39.3895372790951,39.3900256226123,39.3898078873853,39.3901213778491,39.3900314381604,39.3902371025352,39.3901946955619,39.3902641609004,39.3904157731262
1.15111111111111,64.441409365845,29.9947566060419,29.9984895503278,29.9956802291203,29.9978030098089,29.9962076580491,29.997415569709,29.9965108824673,29.9972010108057,29.9966953286849,29.9971105263777,29.9968893730286,29.9973207868445,29.9977768530129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.281710396687,39.3889984429451,39.3903287692026,39.3894770662023,39.3902702190179,39.3898231745778,39.390310857195,39.3900934156437,39.3904064816746,39.390316662859,39.3905220486086,39.3904796982967,39.3905490692696,39.3907004759174
1.15138888888889,64.4421686695108,29.9947637373674,29.9984916043927,29.9956861037959,29.9978059978738,29.9962128152823,29.9974190847511,29.9965156273258,29.997204817614,29.9966998227461,29.9971144561685,29.9968936031971,29.9973244305096,29.9977798760432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.28269634256,39.3892850686665,39.3906135949648,39.3897630432146,39.3905551228256,39.3901086822106,39.3905957048177,39.3903785565493,39.3906911987193,39.3906015006162,39.3908066081165,39.3907643143917,39.390833591127,39.3909847924746
1.15166666666667,64.4429269417177,29.9947708589954,29.9984936556651,29.9956919704841,29.9978089818754,29.996217965504,29.9974225950131,29.9965203657334,29.9972086192456,29.9967043106973,29.9971183806155,29.9968978276146,29.9973280692204,29.9977828949642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.283680952952,39.3895713055522,39.3908980343135,39.3900486322673,39.390839640118,39.3903938025183,39.3908801660039,39.3906633106262,39.3909755295063,39.3908859519557,39.3910907815821,39.3910485443701,39.3911177269956,39.3912687233206
1.15194444444444,64.4436841838651,29.9947779709392,29.9984957041486,29.9956978291957,29.997811961819,29.9962231087238,29.9974261005014,29.9965250976991,29.9972124157075,29.9967087925469,29.997122299726,29.9969020462886,29.9973317029837,29.9977859097814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.284664229664,39.3898571541284,39.3911820877716,39.3903338338852,39.391123771418,39.3906785360249,39.3911642412764,39.3909476783979,39.3912594745585,39.3911700174001,39.3913745695275,39.3913323887543,39.3914014773976,39.3915522689771
1.15222222222222,64.4444403973503,29.9947850732118,29.9984977498472,29.9957036799417,29.9978149377103,29.996228244951,29.9974296012227,29.9965298232314,29.9972162070067,29.9967132683031,29.9971262135072,29.9969062592272,29.9973353318061,29.9977889205004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.285646174495,39.3901426149202,39.3914657558612,39.3906186485925,39.3914075172479,39.3909628832538,39.3914479311575,39.3912316603868,39.3915430343976,39.3914536974717,39.3916579724745,39.391615848066,39.3916848428547,39.3918354299653
1.1525,64.445195583569,29.9947921658265,29.9984997927645,29.9957095227329,29.9978179095547,29.9962333741954,29.9974330971833,29.9965345423392,29.9972199931503,29.9967177379742,29.9971301219664,29.996910466438,29.9973389556945,29.9977919271268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.286626789241,39.3904276884526,39.3917490391038,39.3909030769127,39.3916908781294,39.3912468447276,39.3917312361685,39.3915152571152,39.3918262095449,39.3917369926918,39.391940990944,39.3918989228262,39.3919678238876,39.3921182068057
1.15277777777778,64.4459497439147,29.9947992487963,29.9985018329044,29.99571535758,29.9978208773578,29.9962384964663,29.9974365883897,29.9965392550311,29.9972237741451,29.9967222015686,29.9971340251108,29.9969146679288,29.9973425746554,29.9977949296662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.287606075698,39.3907123752493,39.3920319380202,39.3911871193686,39.3919738545832,39.3915304209683,39.3920141568304,39.3917984691041,39.3921090005209,39.3920199035812,39.3922236254561,39.3921816135552,39.3922504210164,39.392400600018
1.15305555555556,64.4467028797792,29.9948063221344,29.9985038702707,29.9957211844938,29.997823841125,29.9962436117731,29.9974400748484,29.9965439613159,29.9972275499983,29.9967266590944,29.9971379229476,29.9969188637074,29.9973461886957,29.997797928124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.288584035655,39.3909966758336,39.3923144531304,39.3914707764822,39.3922564471295,39.391813612497,39.392296693663,39.3920812968742,39.3923914078454,39.3923024306599,39.3925058765305,39.3924639207727,39.3925326347607,39.3926826101214
1.15333333333333,64.4474549925524,29.9948133858538,29.998505904867,29.9957270034852,29.9978268008619,29.9962487201255,29.9974435565659,29.9965486612023,29.9972313207169,29.9967311105599,29.9971418154841,29.9969230537817,29.997349797822,29.997800922506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.289560670903,39.3912805907281,39.3925965849536,39.391754048775,39.3925386562879,39.3920964198344,39.3925788471858,39.3923637409453,39.3926734320376,39.3925845744472,39.3927877446858,39.3927458449975,39.3928144656391,39.3929642376342
1.15361111111111,64.4482060836223,29.9948204399676,29.9985079366973,29.9957328145648,29.9978297565739,29.9962538215328,29.9974470335485,29.9965533546991,29.9972350863077,29.9967355559733,29.9971457027275,29.9969272381592,29.9973534020409,29.9978039128175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.290535983229,39.3915641204546,39.3928783340087,39.3920369367676,39.392820482577,39.3923788435002,39.3928606179174,39.3926458018367,39.3929550736158,39.3928663354618,39.3930692304403,39.3930273867479,39.3930959141696,39.393245483074
1.15388888888889,64.448956154375,29.9948274844889,29.9985099657651,29.9957386177435,29.9978327082664,29.9962589160044,29.9974505058028,29.9965580418147,29.9972388467778,29.9967399953428,29.9971495846849,29.9969314168478,29.9973570013592,29.9978068990641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.291509974416,39.3918472655343,39.3931597008134,39.39231944098,39.393101926515,39.3926608840136,39.3931420063757,39.3929274800668,39.3932363330977,39.3931477142215,39.3933503343114,39.3933085465414,39.3933769808698,39.3935263469579
1.15416666666667,64.4497052061947,29.9948345194307,29.9985119920744,29.995744413032,29.997835655945,29.9962640035499,29.9974539733351,29.996562722558,29.9972426021342,29.9967444286768,29.9971534613635,29.9969355898551,29.9973605957834,29.9978098812513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.292482646247,39.3921300264876,39.3934406858851,39.3926015619315,39.3933829886192,39.392942541893,39.3934230130782,39.3932087761533,39.3935172110004,39.3934287112436,39.3936310568157,39.3935893248947,39.3936576662561,39.3938068298021
1.15444444444444,64.4504532404639,29.994841544806,29.9985140156287,29.9957502004409,29.9978385996151,29.9962690841785,29.9974574361519,29.9965673969376,29.9972463523837,29.9967488559833,29.9971573327706,29.996939757189,29.9973641853203,29.9978128593847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.293454000502,39.3924124038342,39.3937212897403,39.3928833001406,39.3936636694063,39.3932238176561,39.3937036385412,39.3934896906133,39.3937977078402,39.3937093270446,39.3939113984694,39.3938697223241,39.3939379708446,39.3940869321222
1.15472222222222,64.4512002585629,29.9948485606279,29.998516036432,29.9957559799811,29.9978415392821,29.9962741578997,29.9974608942596,29.9965720649622,29.9972500975333,29.9967532772705,29.9971611989132,29.9969439188571,29.9973677699765,29.9978158334698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.294424038959,39.3926943980932,39.3940015128949,39.3931646561253,39.3939439693923,39.3935047118201,39.3939838832807,39.3937702239633,39.3940778241328,39.3939895621404,39.3941913597877,39.394149739345,39.3942178951504,39.3943666544332
1.155,64.4519462618706,29.9948555669093,29.9985180544878,29.9957617516632,29.9978444749516,29.9962792247229,29.9974643476646,29.9965767266403,29.9972538375901,29.9967576925467,29.9971650597986,29.9969480748672,29.9973713497587,29.997818803512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.295392763391,39.3929760097829,39.3942813558641,39.3934456304027,39.3942238890925,39.3937852249012,39.3942637478119,39.3940503767189,39.394357560393,39.394269417046,39.3944709412853,39.3944293764721,39.3944974396883,39.3946459972491
1.15527777777778,64.4526912517635,29.9948625636632,29.9985200698,29.9957675154978,29.9978474066288,29.9962842846574,29.9974677963732,29.9965813819806,29.9972575725608,29.99676210182,29.9971689154339,29.9969522252268,29.9973749246733,29.9978217695168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.296360175572,39.393257239421,39.3945608191622,39.3937262234893,39.3945034290214,39.3940653574151,39.3945432326492,39.3943301493951,39.3946369171351,39.3945488922759,39.3947501434762,39.3947086342194,39.3947766049719,39.3949249610836
1.15555555555556,64.4534352296167,29.9948695509025,29.9985220823723,29.9957732714956,29.9978503343193,29.9962893377126,29.9974712403919,29.9965860309918,29.9972613024524,29.9967665050985,29.9971727658261,29.9969563699437,29.9973784947272,29.9978247314898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.297326277271,39.3935380875243,39.3948399033031,39.3940064359009,39.394782589693,39.3943451098767,39.3948223383065,39.3946095425061,39.3949158948726,39.394827988344,39.3950289668737,39.3949875131002,39.3950553915146,39.3952035464494
1.15583333333333,64.4541781968032,29.9948765286402,29.9985240922084,29.9957790196674,29.9978532580285,29.9962943838979,29.997474679727,29.9965906736823,29.9972650272718,29.9967709023904,29.9971766109825,29.9969605090255,29.9973820599267,29.9978276894364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.298291070258,39.3938185546092,39.3951186087999,39.3942862681526,39.3950613716205,39.3946244828003,39.3951010652968,39.3948885565657,39.3951944941185,39.3951067057631,39.3953074119902,39.3952660136274,39.3953337998289,39.3954817538586
1.15611111111111,64.4549201546941,29.9948834968892,29.9985260993119,29.9957847600236,29.9978561777617,29.9962994232226,29.997478114385,29.9965953100608,29.9972687470259,29.9967752937039,29.9971804509102,29.99696464248,29.9973856202787,29.997830643362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.299254556297,39.3940986411913,39.395396936165,39.3945657207588,39.3953397753164,39.3949034766996,39.3953794141325,39.3951671920867,39.3954727153848,39.3953850450458,39.3955854793376,39.3955441363128,39.3956118304264,39.3957595838227
1.15638888888889,64.4556611046587,29.9948904556623,29.9985281036867,29.995790492575,29.9978590935245,29.996304455696,29.9974815443721,29.9965999401359,29.9972724617215,29.996779679047,29.9971842856162,29.9969687703147,29.9973891757896,29.9978335932722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.300216737151,39.3943783477853,39.39567488591,39.3948447942332,39.3956178012926,39.3951820920872,39.3956573853254,39.3954454495813,39.3957505591831,39.3956630067037,39.3958631694273,39.3958218816676,39.3958894838184,39.3960370368525
1.15666666666667,64.4564010480647,29.9948974049725,29.9985301053365,29.9957962173322,29.9978620053221,29.9963094813273,29.9974849696947,29.9966045639161,29.9972761713657,29.9967840584279,29.9971881151077,29.9969728925373,29.997392726466,29.9978365391724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.301177614581,39.3946576749055,39.395952458546,39.3951234890889,39.3958954500601,39.3954603294755,39.3959349793865,39.3957233295611,39.3960280260242,39.3959405912478,39.3961404827695,39.3960992502026,39.3961667605152,39.396314113458
1.15694444444444,64.4571399862775,29.9949043448327,29.9985321042648,29.9958019343056,29.99786491316,29.996314500126,29.9974883903591,29.9966091814101,29.9972798759651,29.9967884318547,29.9971919393917,29.9969770091554,29.9973962723146,29.997839481068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.302137190345,39.3949366230652,39.3962296545833,39.3954018058381,39.3961727221294,39.395738189376,39.3962121968262,39.3960008325369,39.3963051164181,39.3962177991884,39.3964174198743,39.3963762424276,39.3964436610267,39.3965908141486
1.15722222222222,64.4578779206609,29.9949112752556,29.9985341004755,29.995807643506,29.9978678170435,29.9963195121013,29.9974918063717,29.9966137926262,29.9972835755267,29.9967927993354,29.9971957584754,29.9969811201766,29.9973998133418,29.9978424189645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.303095466201,39.3952151927774,39.3965064745316,39.3956797449926,39.3964496180104,39.3960156722994,39.396489038154,39.3962779590189,39.3965818308742,39.3964946310351,39.3966939812507,39.3966528588518,39.3967201858617,39.3968671394329
1.1575,64.458614852577,29.9949181962541,29.9985360939723,29.9958133449439,29.9978707169781,29.9963245172625,29.9974952177389,29.9966183975731,29.9972872700574,29.9967971608782,29.9971995723657,29.9969852256086,29.9974033495542,29.9978453528672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.3040524439,39.3954933845541,39.3967829188998,39.3959573070632,39.396726138212,39.3962927787559,39.3967655038791,39.3965547095166,39.3968581699014,39.3967710872969,39.3969701674071,39.3969290999838,39.3969963355288,39.397143089819
1.15777777777778,64.4593507833858,29.994925107841,29.9985380847587,29.9958190386298,29.997873612969,29.9963295156188,29.9974986244668,29.9966229962593,29.9972909595639,29.996801516491,29.9972033810698,29.9969893254588,29.9974068809584,29.9978482827818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.305008125195,39.3957711989067,39.3970589881962,39.3962344925603,39.3970022832427,39.3965695092549,39.3970415945096,39.3968310845387,39.3971341340076,39.3970471684819,39.3972459788513,39.3972049663314,39.3972721105356,39.3974186658142
1.15805555555556,64.4600857144454,29.9949320100291,29.9985400728385,29.9958247245742,29.9978765050218,29.9963345071794,29.9975020265619,29.9966275886933,29.9972946440531,29.9968058661821,29.9972071845947,29.996993419735,29.9974104075608,29.9978512087134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.305962511835,39.396048636346,39.3973346829284,39.3965113019933,39.3972780536102,39.3968458643052,39.3973173105531,39.3971070845934,39.3974097237002,39.3973228750978,39.3975214160904,39.3974804584018,39.3975475113891,39.3976938679251
1.15833333333333,64.4608196471125,29.9949389028312,29.9985420582154,29.9958304027877,29.9978793931416,29.9963394919536,29.9975054240304,29.9966321748835,29.9972983235319,29.9968102099593,29.9972109829475,29.9969975084447,29.9974139293681,29.9978541306677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.306915605566,39.3963256973818,39.3976100036032,39.3967877358713,39.3975534498215,39.3971218444148,39.3975926525166,39.397382710188,39.3976849394859,39.3975982076515,39.3977964796308,39.3977555767015,39.3978225385956,39.3979686966578
1.15861111111111,64.4615525827414,29.99494578626,29.998544040893,29.9958360732807,29.9978822773339,29.9963444699507,29.9975088168786,29.9966367548385,29.997301998007,29.9968145478308,29.9972147761351,29.9970015915954,29.9974174463867,29.9978570486499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.307867408133,39.3966023825237,39.3978849507269,39.3970637947024,39.397828472383,39.3973974500911,39.3978676209063,39.3976579618293,39.3979597818707,39.3978731666491,39.3980711699782,39.3980303217362,39.3980971926608,39.3982431525173
1.15888888888889,64.462284522685,29.9949526603282,29.9985460208751,29.9958417360639,29.997885157604,29.9963494411798,29.9975122051129,29.9966413285667,29.9973056674851,29.9968188798046,29.9972185641646,29.9970056691947,29.9974209586232,29.9978599626654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.308817921277,39.3968786922803,39.3981595248051,39.3973394789941,39.3981031218003,39.3976726818409,39.3981422162277,39.3979328400234,39.3982342513599,39.3981477525961,39.3983454876376,39.3983046940111,39.3983714740896,39.3985172360085
1.15916666666667,64.4630154682942,29.9949595250487,29.9985479981652,29.9958473911476,29.9978880339572,29.9963544056501,29.9975155887393,29.9966458960766,29.9973093319733,29.9968232058886,29.997222347043,29.9970097412502,29.997424466084,29.9978628727197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.309767146739,39.3971546271595,39.3984337263425,39.3976147892533,39.3983773985784,39.39794754017,39.3984164389858,39.3982073452756,39.3985083484581,39.3984219659974,39.3986194331133,39.3985786940307,39.3986453833862,39.3987909476351
1.15944444444444,64.463745420918,29.9949663804341,29.9985499727671,29.9958530385423,29.9978909063989,29.9963593633709,29.9975189677644,29.9966504573767,29.9973129914781,29.9968275260909,29.9972261247773,29.9970138077693,29.9974279687756,29.9978657788181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.310715086256,39.3974301876687,39.3987075558435,39.3978897259861,39.3986513032216,39.398222025584,39.3986902896848,39.3984814780906,39.3987820736693,39.3986958073572,39.3988930069091,39.3988523222986,39.3989189210544,39.3990642879004
1.15972222222222,64.4644743819038,29.9949732264971,29.9985519446843,29.9958586782584,29.9978937749344,29.9963643143512,29.9975223421942,29.9966550124753,29.9973166460064,29.9968318404195,29.9972298973746,29.9970178687596,29.9974314667045,29.9978686809661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.311661741562,39.3977053743144,39.3989810138114,39.3981642896981,39.3989248362335,39.3984961385874,39.398963768828,39.3987552389724,39.3990554274967,39.3989692771789,39.399166209528,39.3991255793181,39.3991920875969,39.3993372573069
1.16,64.4652023525968,29.9949800632503,29.9985539139206,29.9958643103065,29.9978966395689,29.9963692586002,29.997525712035,29.996659561381,29.9973202955649,29.9968361488824,29.9972336648417,29.9970219242287,29.9974349598773,29.9978715791689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.312607114391,39.3979801876025,39.3992541007491,39.3984384808939,39.3991979981171,39.3987698796841,39.3992368769185,39.3990286284244,39.3993284104431,39.3992423759654,39.3994390414722,39.3993984655914,39.399464883516,39.3996098563567
1.16027777777778,64.4659293343409,29.9949868907064,29.9985558804795,29.9958699346968,29.9978995003078,29.9963741961272,29.9975290772931,29.996664104102,29.9973239401605,29.9968404514875,29.9972374271856,29.9970259741839,29.9974384483002,29.9978744734319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.313551206473,39.3982546280384,39.3995268171587,39.3987123000778,39.3994707893746,39.3990432493776,39.3995096144583,39.3993016469492,39.3996010230102,39.3995151042186,39.3997115032434,39.3996709816204,39.3997373093134,39.3998820855507
1.16055555555556,64.4666553284777,29.9949937088781,29.9985578443648,29.9958755514399,29.9979023571564,29.9963791269411,29.9975324379747,29.9966686406469,29.9973275797997,29.9968447482428,29.9972411844134,29.9970300186329,29.9974419319799,29.9978773637605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.314494019535,39.3985286961265,39.3997991635417,39.3989857477531,39.3997432105077,39.3993162481703,39.3997819819489,39.3995742950488,39.3998732656993,39.3997874624402,39.3999835953425,39.399943127906,39.4000093654899,39.4001539453897
1.16083333333333,64.4673803363473,29.995000517778,29.9985598055799,29.995881160546,29.9979052101199,29.9963840510512,29.997535794086,29.996673171024,29.9973312144895,29.9968490391562,29.997244936532,29.997034057583,29.9974454109228,29.99788025016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.315435555305,39.3988023923708,39.400071140399,39.3992588244227,39.4000152620173,39.3995888765644,39.4000539798911,39.3998465732245,39.4001451390111,39.4000594511309,39.4002553182699,39.4002149049487,39.4002810525456,39.4004254363734
1.16111111111111,64.4681043592877,29.9950073174186,29.9985617641287,29.9958867620257,29.9979080592037,29.9963889684666,29.9975391456333,29.9966776952417,29.9973348442365,29.9968533242357,29.9972486835482,29.9970380910418,29.9974488851352,29.9978831326358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.316375815504,39.3990757172745,39.4003427482306,39.3995315305886,39.4002869444035,39.399861135061,39.4003256087851,39.400118481977,39.4004166434454,39.4003310707907,39.4005266725252,39.4004863132481,39.4005523709802,39.4006965590011
1.16138888888889,64.4688273986354,29.9950141078126,29.9985637200147,29.9958923558892,29.9979109044131,29.9963938791962,29.9975424926227,29.9966822133083,29.9973384690474,29.9968576034892,29.9972524254692,29.9970421190167,29.9974523546236,29.9978860111931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.317314801855,39.39934867134,39.4006139875359,39.3998038667522,39.400558258166,39.4001330241607,39.4005968691304,39.4003900218061,39.4006877795014,39.4006023219191,39.4007976586073,39.4007573533034,39.4008233212926,39.4009673137712
1.16166666666667,64.469549455725,29.9950208889725,29.9985656732414,29.9958979421469,29.9979137457532,29.9963987832493,29.9975458350604,29.9966867252323,29.997342088929,29.9968618769246,29.9972561623017,29.9970461415152,29.9974558193945,29.9978888858374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.318252516076,39.3996212550694,39.4008848588139,39.4000758334143,39.4008292038036,39.4004045443635,39.4008677614257,39.4006611932112,39.4009585476777,39.4008732050149,39.4010682770145,39.4010280256128,39.4010939039809,39.4012377011816
1.16194444444444,64.470270531889,29.9950276609109,29.9985676238126,29.9959035208091,29.9979165832293,29.9964036806349,29.9975491729527,29.9966912310219,29.9973457038879,29.9968661445498,29.9972598940527,29.9970501585447,29.9974592794542,29.9978917565739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.319188959884,39.3998934689637,39.4011553625624,39.4003474310748,39.4010997818147,39.4006756961685,39.4011382861691,39.4009319966908,39.4012289484722,39.4011437205761,39.4013385282444,39.4012983306741,39.4013641195426,39.4015077217295
1.16222222222222,64.4709906284586,29.9950344236404,29.9985695717318,29.9959090918862,29.9979194168468,29.9964085713621,29.9975525063056,29.9966957306856,29.9973493139308,29.9968704063728,29.997263620729,29.9970541701126,29.9974627348092,29.997894623408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.320124134993,39.4001653135234,39.4014254992791,39.4006186602333,39.4013699926967,39.4009464800744,39.401408443858,39.401202432743,39.401498982382,39.4014138691002,39.4016084127938,39.4015682689842,39.4016339684746,39.4017773759113
1.1625,64.4717097467627,29.9950411771733,29.9985715170027,29.9959146553884,29.9979222466108,29.9964134554399,29.9975558351255,29.9967002242315,29.9973529190644,29.9968746624013,29.9972673423377,29.9970581762264,29.9974661854658,29.9978974863448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.321058043114,39.4004367892483,39.4016952694606,39.4008895213884,39.4016398369465,39.4012168965791,39.4016782349894,39.401472501865,39.4017686499038,39.4016836510838,39.4018779311592,39.4018378410396,39.4019034512731,39.4020466642229
1.16277777777778,64.4724278881288,29.9950479215223,29.9985734596288,29.9959202113261,29.9979250725266,29.9964183328773,29.9975591594183,29.9967047116681,29.9973565192954,29.9968789126434,29.9972710588856,29.9970621768935,29.9974696314304,29.9979003453898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.321990685958,39.4007078966377,39.401964673603,39.4011600150381,39.4019093150604,39.4014869461798,39.4019476600592,39.4017422045533,39.4020379515334,39.4019530670231,39.4021470838361,39.402107047336,39.4021725684336,39.4023155871595
1.16305555555556,64.4731450538824,29.9950546566998,29.9985753996137,29.9959257597096,29.9979278945994,29.9964232036833,29.9975624791904,29.9967091930037,29.9973601146305,29.9968831571068,29.9972747703796,29.9970661721213,29.9974730727095,29.9979032005483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.322922065232,39.4009786361901,39.4022337122018,39.4014301416799,39.4021784275338,39.4017566293731,39.4022167195629,39.402011541304,39.402306887766,39.4022221174134,39.4024158713193,39.4023758883682,39.402441320451,39.4025841452156
1.16333333333333,64.4738612453473,29.9950613827183,29.9985773369611,29.995931300549,29.9979307128344,29.9964280678671,29.9975657944478,29.9967136682464,29.9973637050763,29.9968873957993,29.9972784768265,29.9970701619171,29.9974765093093,29.9979060518254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.323852182641,39.4012490084031,39.4025023857517,39.4016999018104,39.4024471748617,39.4020259466548,39.4024854139953,39.4022805126122,39.4025754590961,39.4024908027495,39.4026842941033,39.4026443646307,39.4027097078194,39.402852338885
1.16361111111111,64.4745764638453,29.9950680995902,29.9985792716744,29.9959368338547,29.9979335272369,29.9964329254375,29.9975691051967,29.9967181374047,29.9973672906395,29.9968916287289,29.9972821782331,29.9970741462883,29.9974799412363,29.9979088992265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.324781039888,39.401519013774,39.4027706947468,39.4019692959256,39.4027155575383,39.4022948985202,39.4027537438505,39.4025491189726,39.4028436660177,39.4027591235255,39.4029523526815,39.4029124766172,39.4029777310325,39.4031201686608
1.16388888888889,64.4752907106967,29.995074807328,29.9985812037574,29.9959423596369,29.9979363378121,29.9964377764036,29.9975724114431,29.9967226004867,29.9973708713266,29.9968958559034,29.9972858746065,29.9970781252424,29.9974833684967,29.9979117427568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.325708638673,39.4017886527992,39.4030386396806,39.402238324521,39.4029835760571,39.4025634854639,39.4030217096219,39.4028173608791,39.4031115090239,39.4030270802348,39.4032200475469,39.4031802248207,39.4032453905829,39.4033876350357
1.16416666666667,64.4760039872198,29.9950815059441,29.9985831332134,29.9959478779057,29.9979391445651,29.9964426207743,29.9975757131933,29.9967270575008,29.9973744471444,29.9969000773305,29.9972895659533,29.9970820987867,29.997486791097,29.9979145824216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.326634980695,39.4020579259746,39.4033062210457,39.4025069880912,39.4032512309111,39.4028317079798,39.4032893118024,39.403085238825,39.4033789886073,39.40329467337,39.4034873791918,39.4034476097336,39.403512686963,39.4036547385013
1.16444444444444,64.4767162947313,29.9950881954508,29.9985850600462,29.9959533886715,29.9979419475012,29.9964474585586,29.9975790104534,29.9967315084551,29.9973780180994,29.9969042930181,29.9972932522804,29.9970860669285,29.9974902090434,29.9979174182262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.327560067649,39.4023268337953,39.4035734393344,39.4027752871303,39.4035185225923,39.403099566561,39.4035565508839,39.4033527533028,39.4036461052598,39.4035619034234,39.4037543481077,39.4037146318474,39.4037796206643,39.403921479549
1.16472222222222,64.4774276345459,29.9950948758607,29.9985869842593,29.9959588919445,29.9979447466256,29.9964522897654,29.9975823032293,29.996735953358,29.9973815841982,29.996908502974,29.9972969335947,29.9970900296751,29.9974936223424,29.9979202501757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.328483901229,39.4025953767557,39.403840295038,39.4030432221315,39.4037854515925,39.4033670617001,39.403823427358,39.4036199048045,39.4039128594725,39.4038287708863,39.4040209547857,39.4039812916534,39.4040461921775,39.4041878586691
1.165,64.4781380079767,29.9951015471859,29.9985889058563,29.9959643877347,29.9979475419434,29.9964571144037,29.9975855915273,29.9967403922176,29.9973851454475,29.9969127072061,29.997300609903,29.997093987034,29.9974970310001,29.9979230782755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.329406483128,39.4028635553497,39.4041067886473,39.4033107935877,39.4040520184024,39.4036341938891,39.4040899417155,39.4038866938214,39.404179251736,39.4040952762494,39.4042871997159,39.4042475896418,39.404312401993,39.4044538763517
1.16527777777778,64.4788474163349,29.9951082094389,29.9985908248406,29.9959698760524,29.9979503334598,29.9964619324824,29.9975888753535,29.9967448250421,29.9973887018538,29.9969169057219,29.997304281212,29.9970979390124,29.9975004350229,29.9979259025307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.330327815033,39.4031313700704,39.4043729206524,39.4035780019909,39.4043182235123,39.4039009636191,39.4043560944465,39.4041531208441,39.4044452825403,39.4043614200029,39.4045530833881,39.4045135263023,39.4045782506003,39.4047195330858
1.16555555555556,64.47955586093,29.9951148626321,29.9985927412159,29.9959753569077,29.9979531211799,29.9964667440104,29.9975921547138,29.9967492518398,29.9973922534238,29.9969210985294,29.9973079475286,29.9971018856176,29.9975038344172,29.9979287229466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.331247898632,39.4033988214103,39.4046386915428,39.4038448478324,39.4045840674119,39.4041673713808,39.4046218860404,39.4044191863625,39.4047109523746,39.4046272026361,39.4048186062911,39.4047791021241,39.4048437384883,39.40498482936
1.16583333333333,64.4802633430698,29.9951215067776,29.9985946549857,29.9959808303108,29.9979559051091,29.9964715489967,29.9975954296144,29.9967536726188,29.997395800164,29.9969252856363,29.9973116088595,29.997105826857,29.9975072291891,29.9979315395284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.332166735609,39.4036659098612,39.4049041018073,39.404111331603,39.4048495505899,39.4044334176641,39.4048873169861,39.404684890866,39.4049762617274,39.4048926246379,39.4050837689133,39.4050443175954,39.4051088661451,39.4052497656623
1.16611111111111,64.48096986406,29.9951281418879,29.9985965661535,29.9959862962717,29.9979586852523,29.99647634745,29.9975987000613,29.9967580873873,29.9973993420809,29.9969294670502,29.9973152652115,29.9971097627378,29.9975106193451,29.9979343522813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.333084327647,39.4039326359142,39.405169151934,39.4043774537927,39.4051146735347,39.4046991029583,39.4051523877716,39.4049502348431,39.4052412110867,39.4051576864964,39.4053485717424,39.4053091732041,39.4053736340585,39.4055143424797
1.16638888888889,64.4816754252051,29.9951347679752,29.9985984747229,29.9959917548007,29.9979614616147,29.9964811393794,29.9976019660606,29.9967624961535,29.9974028791812,29.9969336427791,29.9973189165915,29.9971136932672,29.9975140048913,29.9979371612105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.334000676426,39.4041990000598,39.4054338424104,39.4046432148909,39.4053794367339,39.4049644277518,39.4054170988846,39.4052152187818,39.4055058009397,39.405422388699,39.4056130152652,39.4055736694372,39.4056380427152,39.405778560299
1.16666666666667,64.4823800278072,29.9951413850517,29.9986003806974,29.9959972059078,29.9979642342015,29.9964859247936,29.9976052276184,29.9967668989255,29.9974064114713,29.9969378128305,29.9973225630061,29.9971176184527,29.997517385834,29.9979399663212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.334915783624,39.404465002788,39.4056981737233,39.4049086153863,39.4056438406743,39.4052293925328,39.4056814508119,39.4054798431695,39.4057700317731,39.4056867317326,39.4058770999682,39.4058378067811,39.4059020926016,39.4060424196059
1.16694444444444,64.4830836731672,29.9951479931298,29.9986022840806,29.9960026496031,29.9979670030179,29.9964907037014,29.9976084847406,29.9967712957115,29.9974099389579,29.9969419772123,29.9973262044621,29.9971215383014,29.9975207621794,29.9979427676186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.335829650917,39.4047306445878,39.4059621463589,39.4051736557671,39.4059078858424,39.4054939977884,39.4059454440396,39.4057441084929,39.4060339040727,39.4059507160833,39.4061408263371,39.4061015857216,39.4061657842033,39.4063059208859
1.16722222222222,64.4837863625837,29.9951545922216,29.9986041848759,29.9960080858966,29.9979697680688,29.9964954761119,29.9976117374334,29.9967756865196,29.9974134616474,29.996946135932,29.9973298409662,29.9971254528207,29.997524133934,29.9979455651078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.336742279978,39.4049959259477,39.4062257608026,39.4054383365206,39.4061715727236,39.4057582440053,39.4062090790532,39.4060080152379,39.406297418324,39.4062143422365,39.4064041948568,39.4063650067438,39.4064291180051,39.4065690646233
1.1675,64.4844880973541,29.9951611823394,29.9986060830868,29.9960135147984,29.9979725293595,29.9965002420337,29.9976149857027,29.9967800713579,29.9974169795463,29.9969502889975,29.9973334725252,29.9971293620176,29.9975275011037,29.9979483587941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.337653672477,39.4052608473556,39.4064890175394,39.4057026581336,39.4064349018031,39.4060221316695,39.4064723563377,39.4062715638898,39.4065605750115,39.4064776106771,39.4066672060117,39.4066280703322,39.4066920944915,39.4068318513024
1.16777777777778,64.4851888787736,29.9951677634954,29.9986079787169,29.9960189363186,29.9979752868951,29.9965050014757,29.9976182295545,29.9967844502346,29.9974204926612,29.9969544364163,29.9973370991458,29.9971332658995,29.997530863695,29.9979511486826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.338563830085,39.4055254092987,39.4067519170534,39.4059666210922,39.4066978735651,39.4062856612662,39.4067352763772,39.4065347549334,39.4068233746192,39.4067405218893,39.4069298602856,39.4068907769706,39.4069547141461,39.4070942814062
1.16805555555556,64.4858887081359,29.9951743357017,29.9986098717697,29.9960243504673,29.9979780406807,29.9965097544466,29.9976214689948,29.9967888231577,29.9974240009987,29.9969585781962,29.9973407208347,29.9971371644736,29.997534221714,29.9979539347784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.339472754468,39.4057896122636,39.4070144598283,39.4062302258819,39.4069604884932,39.4065488332802,39.4069978396553,39.4067975888528,39.4070858176305,39.4070030763567,39.4071921581615,39.407153127142,39.4072169774517,39.4073563554175
1.16833333333333,64.4865875867328,29.9951808989705,29.9986117622487,29.9960297572543,29.9979807907213,29.9965145009554,29.9976247040297,29.9967931901354,29.997427504565,29.9969627143448,29.9973443375986,29.9971410577471,29.9975375751669,29.9979567170868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.34038044729,39.4060534567361,39.4072766463468,39.4064934729874,39.4072227470706,39.4068116481955,39.4072600466549,39.4070600661313,39.4073479045281,39.407265274562,39.4074541001218,39.4074151213292,39.4074788848909,39.4076180738183
1.16861111111111,64.4872855158545,29.995187453314,29.9986136501574,29.9960351566897,29.9979835370221,29.9965192410107,29.9976279346651,29.9967975511756,29.9974310033669,29.9969668448698,29.9973479494442,29.9971449457272,29.99754092406,29.9979594956128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.341286910213,39.4063169432014,39.4075384770913,39.406756362893,39.4074846497795,39.4070741064953,39.4075218978584,39.4073221872516,39.4076096357939,39.4075271169877,39.4077156866483,39.4076767600138,39.4077404369453,39.4078794370899
1.16888888888889,64.4879824967892,29.9951939987443,29.9986155354993,29.9960405487836,29.9979862795882,29.9965239746214,29.9976311609071,29.9968019062866,29.9974344974106,29.9969709697788,29.9973515563782,29.9971488284211,29.9975442683994,29.9979622703616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.342192144898,39.4065800721442,39.4077999525433,39.4070188960821,39.4077461971017,39.4073362086625,39.4077833937472,39.4075839526959,39.4078710119095,39.4077886041151,39.4079769182221,39.4079380436771,39.4080016340959,39.4081404457131
1.16916666666667,64.4886785308237,29.9952005352735,29.9986174182778,29.9960459335458,29.9979890184245,29.9965287017961,29.9976343827615,29.9968062554763,29.9974379867028,29.9969750890794,29.9973551584072,29.997152705836,29.9975476081913,29.9979650413384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.343096153001,39.4068428440483,39.4080610731838,39.4072810730375,39.4080073895183,39.4075979551791,39.4080445348024,39.4078453629456,39.4081320333554,39.4080497364252,39.4082377953237,39.4081989727996,39.4082624768232,39.4084011001678
1.16944444444444,64.4893736192428,29.9952070629137,29.9986192984965,29.9960513109864,29.9979917535363,29.9965334225437,29.9976376002344,29.9968105987528,29.9974414712499,29.9969792027793,29.997358755538,29.9971565779791,29.997550943442,29.9979678085482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.34399893618,39.4071052593971,39.4083218394931,39.4075428942415,39.4082682275097,39.4078593465265,39.4083053215043,39.4081064184814,39.4083927006119,39.4083105143985,39.408498318433,39.4084595478613,39.4085229656068,39.4086614009335
1.16972222222222,64.4900677633297,29.995213581677,29.9986211761588,29.9960566811153,29.9979944849285,29.9965381368729,29.9976408133317,29.9968149361241,29.9974449510582,29.9969833108861,29.9973623477772,29.9971604448574,29.9975542741575,29.9979705719961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.344900496087,39.4073673186732,39.408582251951,39.4078043601756,39.4085287115557,39.4081203831854,39.4085657543326,39.4083671197837,39.4086530141584,39.4085709385144,39.408758488029,39.4087197693415,39.4087831009259,39.408921348489
1.17,64.4907609643657,29.9952200915754,29.9986230512682,29.9960620439424,29.9979972126062,29.9965428447923,29.9976440220593,29.9968192675982,29.9974484261343,29.9969874134074,29.9973659351314,29.9971643064783,29.9975576003441,29.9979733316874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.345800834373,39.4076290223584,39.4088423110362,39.4080654713206,39.4087888421353,39.408381065636,39.4088258337663,39.4086274673317,39.4089129744736,39.408831009252,39.4090183045903,39.4089796377187,39.409042883259,39.4091809433124
1.17027777777778,64.4914532236306,29.9952265926211,29.9986249238282,29.9960673994777,29.9979999365745,29.9965475463108,29.9976472264233,29.9968235931832,29.9974518964846,29.9969915103507,29.9973695176074,29.9971681628487,29.9975609220078,29.997976087627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.346699952688,39.4078903709342,39.4091020172274,39.4083262281569,39.4090486197272,39.4086413943577,39.4090855602838,39.4088874616045,39.4091725820357,39.4090907270896,39.4092777685948,39.4092391534709,39.4093023130839,39.4094401858811
1.17055555555556,64.4921445424022,29.995233084826,29.9986267938422,29.996072747731,29.9980026568383,29.9965522414369,29.9976504264294,29.9968279128871,29.9974553621155,29.9969956017237,29.9973730952116,29.9971720139759,29.9975642391549,29.9979788398201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.347597852678,39.4081513648813,39.409361371002,39.408586631164,39.409308044809,39.4089013698294,39.4093449343627,39.4091471030802,39.4094318373223,39.4093500925049,39.4095368805198,39.4094983170754,39.4095613908777,39.409699076672
1.17083333333333,64.4928349219569,29.9952395682021,29.9986286613136,29.9960780887123,29.9980053734029,29.9965569301795,29.9976536220837,29.9968322267178,29.9974588230335,29.9969996875339,29.9973766679507,29.997175859867,29.9975675517915,29.9979815882718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.348494535987,39.4084120046796,39.4096203728374,39.408846680821,39.4095671178581,39.4091609925293,39.4096039564803,39.4094063922363,39.4096907408102,39.409609105975,39.4097956408418,39.409757129009,39.409820117117,39.4099576161613
1.17111111111111,64.493524363569,29.9952460427616,29.9986305262461,29.9960834224315,29.998008086273,29.9965616125471,29.9976568133921,29.9968365346834,29.9974622792449,29.9970037677888,29.9973802358315,29.9971797005291,29.9975708599237,29.9979843329872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.349390004257,39.4086722908086,39.4098790232098,39.409106377606,39.409825839351,39.4094202629348,39.409862627113,39.4096653295499,39.4099492929756,39.4098677679763,39.4100540500369,39.4100155897477,39.4100784922776,39.4102158048245
1.17138888888889,64.4942128685113,29.9952525085163,29.9986323886429,29.9960887488984,29.9980107954539,29.9965662885484,29.9976600003605,29.9968408367917,29.9974657307561,29.9970078424961,29.9973837988603,29.9971835359693,29.9975741635577,29.9979870739712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.35028425913,39.4089322237469,39.4101373225951,39.4093657219968,39.4100842097635,39.4096791815228,39.4101209467365,39.4099239154971,39.4102074942941,39.4101260789846,39.4103121085802,39.4102736997669,39.4103365168348,39.4104736431365
1.17166666666667,64.4949004380549,29.9952589654782,29.9986342485076,29.9960940681228,29.9980135009505,29.9965709581921,29.9976631829947,29.9968451330508,29.9974691775735,29.9970119116632,29.9973873570439,29.9971873661947,29.9975774626994,29.9979898112291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.351177302242,39.4091918039727,39.4103952714684,39.4096247144704,39.410342229571,39.4099377487697,39.410378915826,39.4101821505537,39.4104653452407,39.410384039475,39.4105698169466,39.4105314595413,39.4105941912633,39.4107311315716
1.17194444444444,64.4955870734691,29.9952654136592,29.9986361058436,29.9960993801147,29.9980162027678,29.9965756214868,29.9976663613008,29.9968494234686,29.9974726197036,29.9970159752978,29.9973909103889,29.9971911912123,29.9975807573552,29.9979925447658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.35206913523,39.4094510319634,39.4106528703042,39.4098833555031,39.410599899248,39.410195965151,39.4106365348561,39.4104400351945,39.4107228462897,39.410641649922,39.41082717561,39.4107888695451,39.4108515160369,39.4109882706034
1.17222222222222,64.4962727760215,29.9952718530714,29.9986379606543,29.9961046848838,29.9980189009108,29.9965802784411,29.9976695352844,29.9968537080531,29.9974760571526,29.9970200334072,29.9973944589017,29.9971950110293,29.997584047531,29.9979952745865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.352959759727,39.4097099081958,39.4109101195765,39.4101416455708,39.4108572192686,39.4104538311416,39.4108938043006,39.410697569894,39.4109799979147,39.4108989107995,39.4110841850439,39.4110459302517,39.4111084916291,39.4112450607049
1.1725,64.4969575469779,29.9952782837266,29.9986398129431,29.9961099824399,29.9980215953846,29.9965849290637,29.9976727049516,29.9968579868121,29.997479489927,29.9970240859991,29.9973980025891,29.9971988256527,29.9975873332329,29.9979980006961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.353849177365,39.4099684331461,39.4111670197584,39.4103995851484,39.4111141901061,39.410711347216,39.4111507246329,39.4109547551259,39.4112368005888,39.4111558225806,39.4113408457209,39.411302642134,39.4113651185124,39.4115015023485
1.17277777777778,64.4976413876025,29.9952847056368,29.9986416627135,29.996115272793,29.998024286194,29.9965895733632,29.9976758703082,29.9968622597537,29.997482918033,29.9970281330809,29.9974015414574,29.9972026350897,29.9975906144671,29.9980007230997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.354737389772,39.4102266072899,39.4114235713225,39.4106571747106,39.4113708122333,39.4109685138477,39.4114072963255,39.4112115913634,39.4114932547843,39.411412385738,39.4115971581133,39.4115590056643,39.411621397159,39.4117575960059
1.17305555555556,64.4983242991578,29.9952911188137,29.9986435099689,29.9961205559526,29.9980269733441,29.9965942113481,29.9976790313601,29.9968665268856,29.9974863414771,29.9970321746601,29.9974050755134,29.9972064393471,29.9975938912396,29.9980034418024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.355624398576,39.4104844311018,39.4116797747408,39.4109144147309,39.4116270861222,39.4112253315098,39.4116635198503,39.4114680790787,39.411749360973,39.4116686007436,39.4118531226925,39.411815021314,39.4118773280403,39.4120133421482
1.17333333333333,64.4990062829045,29.9952975232694,29.9986453547128,29.9961258319287,29.9980296568399,29.996598843027,29.9976821881131,29.9968707882158,29.9974897602656,29.9970362107441,29.9974086047635,29.9972102384321,29.9975971635564,29.9980061568091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.3565102054,39.4107419050563,39.4119356304847,39.4111713056828,39.4118830122442,39.4114818006748,39.4119193956788,39.4117242187437,39.4120051196261,39.4119244680687,39.4121087399293,39.4120706895542,39.412132911627,39.4122687412457
1.17361111111111,64.4996873401017,29.9953039190155,29.9986471969484,29.996131100731,29.9980323366863,29.9966034684086,29.997685340573,29.9968750437522,29.9974931744048,29.9970402413405,29.9974121292143,29.9972140323517,29.9976004314236,29.9980088681249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.357394811869,39.410999029627,39.4121911390248,39.4114278480387,39.4121385910702,39.4117379218145,39.4121749242817,39.4119800108296,39.4122605312139,39.412179988184,39.4123640102941,39.4123260108551,39.4123881483893,39.4125237937684
1.17388888888889,64.5003674720066,29.9953103060641,29.9986490366793,29.9961363623692,29.9980350128882,29.9966080875013,29.9976884887457,29.9968792935026,29.997496583901,29.9970442664568,29.9974156488723,29.9972178211129,29.9976036948473,29.9980115757549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.358278219602,39.4112558052867,39.4124463008311,39.4116840422704,39.4123938230704,39.4119936953998,39.4124301061289,39.412235455807,39.4125155962064,39.4124351615595,39.4126189342563,39.4125809856864,39.4126430387968,39.4127785001854
1.17416666666667,64.501046679875,29.9953166844269,29.9986508739089,29.9961416168531,29.9980376854508,29.9966127003137,29.9976916326371,29.9968835374749,29.9974999887606,29.9970482861002,29.9974191637439,29.9972216047228,29.9976069538335,29.9980142797039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.359160430218,39.4115122325078,39.4127011163732,39.4119398888494,39.4126487087142,39.4122491219015,39.41268494169,39.4124905541457,39.4127703150728,39.4126899886647,39.4128735122849,39.4128356145172,39.4128975833182,39.4130328609652
1.17444444444444,64.5017249649607,29.9953230541157,29.9986527086405,29.9961468641924,29.9980403543788,29.9966173068543,29.9976947722529,29.996887775677,29.9975033889898,29.9970523002784,29.9974226738358,29.9972253831883,29.9976102083882,29.998016979977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.360041445333,39.411768311762,39.4129555861197,39.4121953882462,39.4129032484706,39.4125042017893,39.4129394314337,39.412745306315,39.4130246882817,39.4129444699682,39.4131277448483,39.4130898978158,39.4131517824219,39.4132868765758
1.17472222222222,64.502402328516,29.9953294151423,29.9986545408775,29.9961521043968,29.9980430196772,29.9966219071317,29.9976979075989,29.9968920081167,29.997506784595,29.9970563089987,29.9974261791544,29.9972291565164,29.9976134585175,29.9980196765793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.36092126656,39.4120240435204,39.4132097105389,39.4124505409308,39.4131574428078,39.4127589355324,39.4131935758283,39.4129997127836,39.4132787163009,39.4131986059382,39.4133816324141,39.41334383605,39.4134056365755,39.4135405474845
1.175,64.5030787717915,29.9953357675185,29.9986563706234,29.996157337476,29.998045681351,29.9966265011544,29.997701038681,29.9968962348018,29.9975101755823,29.9970603122685,29.9974296797062,29.9972329247141,29.9976167042274,29.9980223695156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.361799895512,39.4122794282534,39.4134634900982,39.4127053473725,39.4134112921935,39.4130133235995,39.4134473753412,39.4132537740194,39.4135323995979,39.4134523970423,39.4136351754494,39.413597429687,39.4136591462459,39.4137938741578
1.17527777777778,64.5037542960359,29.9953421112561,29.9986581978814,29.9961625634397,29.9980483394051,29.9966310889308,29.997704165505,29.9969004557402,29.9975135619582,29.9970643100952,29.9974331754977,29.9972366877883,29.9976199455238,29.9980250587911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.362677333798,39.4125344664307,39.4137169252646,39.4129598080402,39.4136647970947,39.4132673664585,39.4137008304393,39.4135074904898,39.4137857386393,39.4137058437474,39.4138883744207,39.4138506791932,39.4139123118996,39.4140468570619
1.17555555555556,64.5044289024964,29.9953484463667,29.9986600226551,29.9961677822976,29.9980509938444,29.9966356704695,29.9977072880766,29.9969046709396,29.9975169437289,29.9970683024863,29.9974366665353,29.9972404457461,29.9976231824129,29.9980277444105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.363553583026,39.4127891585215,39.4139700165044,39.4132139234019,39.4139179579779,39.4135210645769,39.4139539415891,39.4137608626616,39.4140387338912,39.4139589465196,39.4141412297937,39.4141035850347,39.4141651340022,39.4142994966622
1.17583333333333,64.5051025924186,29.9953547728622,29.9986618449477,29.9961729940592,29.9980536446738,29.996640245779,29.9977104064016,29.9969088804079,29.9975203209006,29.9970722894491,29.9974401528255,29.9972441985944,29.9976264149005,29.998030426379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.3644286448,39.4130435049944,39.4142227642831,39.4134676939251,39.4141707753086,39.4137744184212,39.4142067092561,39.4140138910009,39.4142913858191,39.4142117058246,39.4143937420335,39.4143561476766,39.4144176130189,39.4145517934234
1.17611111111111,64.5057753670461,29.9953610907541,29.9986636647627,29.9961781987343,29.9980562918983,29.9966448148676,29.9977135204858,29.9969130841528,29.9975236934795,29.997076270991,29.9974436343748,29.9972479463401,29.9976296429926,29.9980331047014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.365302520725,39.4132975063172,39.4144751690659,39.4137211200767,39.4144232495522,39.4140274284577,39.4144591339053,39.4142665759732,39.4145436948877,39.4144641221274,39.4146459116049,39.4146083675835,39.4146697494142,39.4148037478096
1.17638888888889,64.5064472276211,29.9953674000543,29.9986654821033,29.9961833963325,29.9980589355227,29.9966493777439,29.997716630335,29.9969172821822,29.997527061472,29.9970802471194,29.9974471111896,29.9972516889902,29.9976328666953,29.9980357793828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.3661752124,39.4135511629572,39.414727231317,39.4139742023228,39.414675381173,39.4142800951516,39.4147112160012,39.4145189180433,39.4147956615612,39.4147161958924,39.4148977389716,39.4148602452195,39.4149215436518,39.4150553602844
1.17666666666667,64.5071181753839,29.9953737007744,29.9986672969731,29.9961885868634,29.9980615755519,29.9966539344163,29.9977197359549,29.9969214745037,29.9975304248843,29.9970842178416,29.9974505832763,29.9972554265516,29.9976360860144,29.9980384504281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.367046721426,39.413804475381,39.4149789515002,39.4142269411291,39.4149271706349,39.414532418968,39.4149629560075,39.4147709176755,39.4150472863032,39.4149679275833,39.415149224597,39.415111781048,39.4151729961951,39.4153066313107
1.17694444444444,64.5077882115734,29.9953799929261,29.9986691093752,29.9961937703367,29.9980642119909,29.9966584848932,29.9977228373513,29.9969256611252,29.9975337837226,29.997088183165,29.9974540506414,29.9972591590311,29.997639300956,29.9980411178422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.367917049398,39.4140574440547,39.4152303300787,39.4144793369605,39.4151786184013,39.4147844003709,39.4152143543874,39.4150225753334,39.4152985695766,39.4152193176632,39.4154003689437,39.4153629755317,39.4154241075066,39.4155575613508
1.17722222222222,64.5084573374266,29.995386276521,29.9986709193132,29.9961989467618,29.9980668448444,29.9966630291831,29.9977259345299,29.9969298420544,29.9975371379931,29.9970921430968,29.9974575132914,29.9972628864358,29.997642511526,29.99804378163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.368786197911,39.4143100694435,39.415481367515,39.4147313902813,39.4154297249347,39.415036039824,39.4154654116034,39.41527389148,39.4155495118438,39.4154703665947,39.4156511724739,39.4156138291327,39.4156748780483,39.4158081508662
1.1775,64.5091255541788,29.9953925515707,29.9986727267902,29.9962041161484,29.9980694741174,29.9966675672943,29.9977290274965,29.996934017299,29.997540487702,29.9970960976445,29.9974609712325,29.9972666087725,29.9976457177304,29.9980464417965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.369654168558,39.4145623520122,39.4157320642709,39.4149831015552,39.4156804906971,39.4152873377902,39.4157161281174,39.4155248665776,39.4158001135663,39.4157210748395,39.4159016356488,39.4158643423126,39.4159253082815,39.4160584003181
1.17777777777778,64.5097928630639,29.9953988180868,29.9986745318098,29.9962092785061,29.9980720998148,29.9966720992353,29.9977321162567,29.9969381868668,29.9975438328555,29.9971000468154,29.9974644244712,29.9972703260481,29.997648919575,29.9980490983465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.37052096293,39.4148142922251,39.4159824208078,39.4152344712454,39.41593091615,39.4155382947318,39.4159665043906,39.415775501088,39.4160503752054,39.415971442859,39.4161517589294,39.4161145155323,39.4161753986671,39.4163083101668
1.17805555555556,64.5104592653137,29.9954050760811,29.9986763343751,29.9962144338443,29.9980747219413,29.9966766250144,29.9977352008164,29.9969423507654,29.9975471734598,29.9971039906167,29.9974678730139,29.9972740382694,29.9976521170658,29.9980517512851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.371386582613,39.4150658905455,39.4162324375863,39.4154854998143,39.416181001754,39.4157889111106,39.4162165408839,39.4160257954723,39.4163002972213,39.4162214711138,39.4164015427758,39.4163643492519,39.4164251496651,39.4165578808722
1.17833333333333,64.5111247621587,29.995411325565,29.9986781344896,29.9962195821727,29.9980773405019,29.99668114464,29.9977382811811,29.9969465090026,29.9975505095211,29.9971079290558,29.997471316867,29.9972777454434,29.9976553102088,29.9980544006171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.372251029194,39.4153171474363,39.4164821150664,39.4157361877237,39.4164307479693,39.4160391873876,39.4164662380571,39.4162757501909,39.416549880074,39.4164711600638,39.4166509876476,39.4166138439312,39.4166745617351,39.4168071128933
1.17861111111111,64.5117893548276,29.9954175665501,29.9986799321566,29.9962247235008,29.9980799555014,29.9966856581205,29.9977413573566,29.9969506615861,29.9975538410456,29.9971118621399,29.9974747560368,29.9972814475769,29.9976584990097,29.9980570463475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.373114304258,39.4155680633598,39.4167314537075,39.4159865354348,39.4166801552554,39.4162891240233,39.4167155963697,39.4165253657039,39.4167991242227,39.4167205101686,39.4169000940037,39.4168630000292,39.4169236353358,39.4170560066889
1.17888888888889,64.5124530445475,29.995423799048,29.9986817273794,29.996229857838,29.9980825669447,29.9966901654642,29.9977444293487,29.9969548085235,29.9975571680395,29.9971157898763,29.9974781905298,29.9972851446768,29.9976616834746,29.998059688481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.373976409386,39.4158186387776,39.4169804539684,39.4162365434083,39.4169292240713,39.4165387214776,39.4169646162805,39.4167746424703,39.4170480301258,39.4169695218867,39.4171488623025,39.4171118180043,39.4171723709256,39.4173045627166
1.17916666666667,64.5131158325437,29.9954300230702,29.9986835201613,29.9962349851939,29.9980851748365,29.9966946666794,29.9977474971629,29.9969589498226,29.9975604905088,29.9971197122723,29.9974816203522,29.9972888367498,29.9976648636093,29.9980623270226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.374837346157,39.4160688741507,39.4172291163072,39.4164862121041,39.4171779548752,39.4167879802096,39.4172132982478,39.417023580949,39.4172965982415,39.4172181956765,39.4173972930016,39.4173602983143,39.417420768962,39.417552781434
1.17944444444444,64.5137777200399,29.9954362386282,29.9986853105056,29.996240105578,29.9980877791818,29.9966991617746,29.997750560805,29.9969630854909,29.9975638084599,29.9971236293352,29.9974850455105,29.9972925238028,29.9976680394198,29.9980649619772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.37569711615,39.4163187699395,39.4174774411816,39.4167355419815,39.4174263481247,39.417036900678,39.4174616427289,39.4172721815978,39.4175448290271,39.4174665319954,39.4176453865582,39.4176084414164,39.4176688299022,39.4178006632977
1.17972222222222,64.5144387082583,29.9954424457335,29.9986870984157,29.9962452189997,29.9980903799852,29.9967036507579,29.9977536202807,29.9969672155361,29.9975671218987,29.9971275410721,29.9974884660109,29.9972962058427,29.9976712109118,29.9980675933496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.376555720939,39.4165683266038,39.4177254290484,39.4169845334993,39.4176744042769,39.4172854833407,39.417709650181,39.4175204448742,39.4177927229392,39.4177145313003,39.4178931434287,39.4178562477671,39.4179165542026,39.4180482087637
1.18,64.5150987984192,29.9954486443977,29.9986888838949,29.9962503254686,29.9980929772518,29.9967081336378,29.9977566755956,29.996971339966,29.9975704308314,29.9971314474904,29.9974918818599,29.9972998828763,29.9976743780913,29.9980702211448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.377413162099,39.4168175446026,39.4179730803639,39.4172331871156,39.4179221237883,39.4175337286551,39.4179573210603,39.4177683712349,39.418040280434,39.4179621940476,39.4181405640689,39.4181037178223,39.4181639423188,39.4182954182876
1.18027777777778,64.5157579917413,29.9954548346322,29.9986906669464,29.996255424994,29.9980955709861,29.9967126104225,29.9977597267553,29.996975458788,29.9975737352642,29.9971353485972,29.9974952930636,29.9973035549103,29.9976775409641,29.9980728453675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.378269441199,39.4170664243945,39.4182203955839,39.417481503288,39.4181695071146,39.417781637078,39.4182046558226,39.4180159611362,39.418287501967,39.4182095206929,39.4183876489343,39.4183508520375,39.4184109947062,39.4185422923241
1.18055555555556,64.5164162894419,29.9954610164484,29.9986924475736,29.9962605175854,29.9980981611932,29.9967170811202,29.9977627737655,29.9969795720099,29.9975770352032,29.9971392443999,29.9974986996285,29.9973072219515,29.997680699536,29.9980754660227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.37912455981,39.4173149664375,39.4184673751635,39.4177294824731,39.4184165547111,39.4180292090655,39.4184516549229,39.4182632150335,39.4185343879931,39.4184565116912,39.4186343984792,39.4185976508673,39.4186577118192,39.4187888313276
1.18083333333333,64.5170736927363,29.9954671898579,29.9986942257797,29.9962656032522,29.9981007478776,29.9967215457393,29.997765816632,29.9969836796392,29.9975803306544,29.9971431349054,29.9975021015609,29.9973108840068,29.997683853813,29.9980780831151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.379978519499,39.4175631711888,39.418714019557,39.4179771251275,39.4186632670323,39.4182764450732,39.4186983188157,39.4185101333819,39.4187809389666,39.4187031674972,39.4188808131579,39.4188441147658,39.4189040941118,39.4190350357517
1.18111111111111,64.5177302028383,29.995473354872,29.9986960015681,29.9962706820038,29.9981033310443,29.9967260042881,29.9977688553601,29.9969877816835,29.9975836216241,29.9971470201212,29.997505498867,29.9973145410829,29.9976870038008,29.9980806966496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.38083132183,39.417811039105,39.4189603292185,39.4182244317066,39.4189096445323,39.4185233455559,39.418944647955,39.4187567166357,39.4190271553411,39.4189494885645,39.4191268934237,39.4190902441866,39.4191501420374,39.4192809060493
1.18138888888889,64.5183858209602,29.9954795115021,29.9986977749421,29.9962757538497,29.9981059106981,29.9967304567747,29.9977718899558,29.9969918781505,29.9975869081182,29.9971509000544,29.9975088915531,29.9973181931866,29.9976901495053,29.9980833066311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.381682968366,39.4180585706423,39.4192063046011,39.4184714026656,39.4191556876643,39.4187699109679,39.419190642794,39.4190029652485,39.4192730375697,39.4191954753465,39.4193726397294,39.4193360395824,39.4193958560487,39.4195264426729
1.18166666666667,64.5190405483125,29.9954856597597,29.9986995459048,29.9962808187992,29.9981084868436,29.9967349032074,29.9977749204244,29.9969959690476,29.9975901901429,29.9971547747121,29.9975122796255,29.9973218403247,29.9976932909324,29.9980859130644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.382533460668,39.418305766256,39.4194519461574,39.4187180384588,39.4194013968811,39.419016141763,39.4194363037853,39.4192488796735,39.4195185861048,39.4194411282957,39.4196180525271,39.4195815014056,39.4196412365978,39.4197716460743
1.18194444444444,64.5196943861041,29.9954917996561,29.9987013144597,29.9962858768617,29.9981110594857,29.9967393435944,29.9977779467717,29.9970000543826,29.9975934677042,29.9971586441015,29.9975156630905,29.9973254825038,29.9976964280877,29.9980885159543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.383382800295,39.4185526264011,39.4196972543396,39.4189643395401,39.419646772635,39.4192620383941,39.4196816313809,39.4194944603632,39.4197638013982,39.4196864478642,39.4198631322685,39.4198266301078,39.4198862841362,39.4200165167047
1.18222222222222,64.5203473355421,29.9954979312027,29.9987030806099,29.9962909280465,29.9981136286292,29.996743777944,29.9977809690033,29.9970041341629,29.9975967408082,29.9971625082298,29.9975190419544,29.9973291197307,29.9976995609772,29.9980911153055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.384230988803,39.4187991515317,39.4199422295989,39.4192103063626,39.4198918153773,39.4195076013138,39.4199266260324,39.4197397077694,39.4200086839013,39.4199314345034,39.4201078794046,39.4200714261401,39.4201309991149,39.4202610550147
1.1825,64.5209993978323,29.9955040544109,29.9987048443587,29.996295972363,29.9981161942787,29.9967482062644,29.9977839871246,29.997008208396,29.997600009461,29.9971663671041,29.9975224162234,29.9973327520122,29.9977026896066,29.998093711123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.385078027746,39.4190453421014,39.4201868723863,39.419455939379,39.420136525559,39.4197528309739,39.4201712881906,39.4199846223435,39.4202532340645,39.4201760886641,39.4203522943856,39.4203158899529,39.420375381984,39.4205052614541
1.18277777777778,64.5216505741787,29.9955101692919,29.9987066057094,29.9963010098205,29.998118756439,29.9967526285637,29.9977870011415,29.9970122770896,29.9976032736686,29.9971702207316,29.9975257859037,29.997336379355,29.9977058139817,29.9980963034115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.385923918678,39.4192911985632,39.4204311831519,39.4197012390412,39.4203809036305,39.4199977278257,39.4204156183056,39.420229204536,39.420497452338,39.4204204107964,39.4205963776614,39.4205600219961,39.4206194331934,39.4207491364725
1.18305555555556,64.5223008657835,29.9955162758572,29.9987083646653,29.9963060404284,29.998121315115,29.9967570448501,29.9977900110593,29.9970163402511,29.9976065334371,29.9971740691194,29.9975291510016,29.9973400017658,29.9977089341083,29.9980988921759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.386768663147,39.4195367213695,39.4206751623454,39.4199462058007,39.4206249500414,39.4202422923198,39.4206596168271,39.4204734547971,39.420741339171,39.42066440135,39.4208401296811,39.4208038227189,39.4208631531921,39.4209926805185
1.18333333333333,64.5229502738475,29.9955223741179,29.9987101212296,29.9963110641959,29.9981238703112,29.9967614551319,29.9977930168837,29.9970203978881,29.9976097887725,29.9971779122746,29.9975325115233,29.9973436192512,29.9977120499922,29.9981014774208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.387612262703,39.4197819109721,39.4209188104156,39.420190840108,39.4208686652409,39.4204865249061,39.4209032842041,39.4207173735762,39.4209848950125,39.4209080607738,39.4210835508932,39.4210472925698,39.4211065424286,39.4212358940403
1.18361111111111,64.5235987995698,29.9955284640855,29.9987118754056,29.9963160811324,29.9981264220325,29.9967658594171,29.9977960186203,29.9970244500081,29.9976130396808,29.9971817502043,29.997535867475,29.9973472318181,29.9977151616392,29.9981040591511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.388454718892,39.4200267678221,39.4211621278111,39.4204351424135,39.4211120496774,39.4207304260342,39.4211466208849,39.4209609613222,39.4212281203106,39.4211513895162,39.4213266417457,39.4212904319971,39.4213496013506,39.4214787774855
1.18388888888889,64.5242464441479,29.9955345457711,29.9987136271964,29.9963210912472,29.9981289702836,29.9967702577139,29.9977990162746,29.9970284966185,29.997616286168,29.9971855829157,29.997539218863,29.997350839473,29.9977182690549,29.9981066373716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.389296033258,39.4202712923701,39.4214051149795,39.4206791131667,39.4213551037989,39.4209739961529,39.4213896273175,39.4212042184833,39.4214710155128,39.4213943880249,39.4215694026859,39.4215332414479,39.4215923304056,39.4217213313009
1.18416666666667,64.5248932087777,29.9955406191861,29.9987153766054,29.9963260945494,29.9981315150692,29.9967746500305,29.9978020098521,29.997032537727,29.9976195282402,29.9971894104158,29.9975425656935,29.9973544422226,29.9977213722452,29.998109212087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.390136207342,39.420515485066,39.4216477723681,39.4209227528165,39.4215978280526,39.4212172357103,39.4216323039489,39.4214471455071,39.4217135810662,39.4216370567472,39.4218118341606,39.4217757213692,39.4218347300402,39.4219635559331
1.18444444444444,64.5255390946533,29.9955466843416,29.9987171236358,29.9963310910484,29.9981340563939,29.9967790363749,29.9978049993585,29.9970365733408,29.9976227659033,29.9971932327117,29.9975459079726,29.9973580400737,29.9977244712157,29.9981117833021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.390975242686,39.4207593463592,39.4218901004234,39.4211660618111,39.4218402228852,39.421460145154,39.4218746512257,39.4216897428406,39.4219558174171,39.4218793961295,39.4220539366158,39.4220178722072,39.4220768007004,39.4222054518276
1.18472222222222,64.5261841029674,29.9955527412489,29.9987188682908,29.9963360807535,29.9981365942626,29.9967834167553,29.9978079847992,29.9970406034675,29.9976259991634,29.9971970498105,29.9975492457065,29.9973616330328,29.9977275659724,29.9981143510216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.391813140825,39.4210028766984,39.4221320995915,39.4214090405985,39.4220822887428,39.4217027249312,39.4221166695941,39.4219320109304,39.4221977250113,39.4221214066179,39.4222957104971,39.4222596944075,39.4223185428317,39.4224470194297
1.185,64.5268282349111,29.9955587899193,29.9987206105737,29.9963410636738,29.9981391286799,29.9967877911799,29.9978109661797,29.9970446281146,29.9976292280265,29.9972008617192,29.9975525789015,29.9973652211067,29.9977306565207,29.9981169152503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.392649903297,39.4212460765318,39.4223737703176,39.4216516896257,39.4223240260708,39.4219449754881,39.4223583594992,39.4221739502221,39.422439304294,39.4223630886576,39.4225371562495,39.4225011884151,39.4225599568789,39.4226882591838
1.18527777777778,64.5274714916737,29.9955648303638,29.9987223504876,29.9963460398185,29.9981416596505,29.9967921596566,29.9978139435057,29.9970486472895,29.9976324524984,29.9972046684449,29.9975559075637,29.9973688043019,29.9977337428666,29.998119475993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.393485531635,39.4214889463068,39.4226151130465,39.4218940093391,39.4225654353143,39.4221868972705,39.422599721386,39.4224155611612,39.4226805557098,39.4226044426936,39.4227782743172,39.4227423546744,39.4228010432864,39.422929171534
1.18555555555556,64.528113874443,29.9955708625938,29.9987240880358,29.996351009197,29.9981441871791,29.9967965221936,29.9978169167825,29.9970526609997,29.9976356725853,29.9972084699947,29.9975592316991,29.9973723826251,29.9977368250156,29.9981220332543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.394320027372,39.4217314864704,39.4228561282225,39.4221360001849,39.4228065169173,39.4224284907237,39.4228407556986,39.4226568441921,39.4229214797027,39.4228454691698,39.423019065144,39.4229831936292,39.4230418024978,39.4231697569236
1.18583333333333,64.5287553844051,29.9955768866203,29.9987258232215,29.9963559718183,29.9981467112703,29.996800878799,29.9978198860158,29.9970566692525,29.9976388882929,29.9972122663755,29.9975625513141,29.9973759560829,29.9977399029735,29.9981245870391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.395153392035,39.4219736974689,39.4230968162891,39.4223776626082,39.4230472713238,39.4226697562923,39.4230814628807,39.422897799759,39.423162076716,39.4230861685299,39.423259529173,39.4232237057228,39.4232822349562,39.4234100157953
1.18611111111111,64.5293960227447,29.9955829024545,29.9987275560479,29.9963609276917,29.9981492319289,29.9968052294807,29.9978228512109,29.9970606720554,29.9976420996274,29.9972160575944,29.9975658664148,29.9973795246819,29.997742976746,29.9981271373519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.395985627154,39.4222155797481,39.4233371776893,39.4226189970538,39.4232876989766,39.4229106944203,39.4233218433751,39.4231384283052,39.4234023471925,39.4233265412168,39.4234996668468,39.4234638913976,39.4235223411039,39.4236499485913
1.18638888888889,64.5300357906447,29.9955889101076,29.9987292865182,29.9963658768263,29.9981517491594,29.9968095742469,29.9978258123735,29.9970646694158,29.9976453065947,29.9972198436585,29.9975691770072,29.9973830884287,29.9977460463389,29.9981296841977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.396816734253,39.422457133753,39.4235772128653,39.4228600039657,39.4235278003183,39.423151305551,39.4235618976242,39.4233787302735,39.4236422915745,39.4235665876729,39.4237394786073,39.4237037510959,39.423762121383,39.4238895557532
1.18666666666667,64.5306746892864,29.9955949095907,29.9987310146357,29.9963708192313,29.9981542629667,29.9968139131056,29.9978287695089,29.9970686613411,29.9976485092006,29.9972236245747,29.9975724830976,29.99738664733,29.9977491117576,29.9981322275809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.397646714857,39.4226983599282,39.4238169222592,39.4231006837877,39.4237675757908,39.4233915901273,39.42380162607,39.4236187061064,39.4238819103034,39.42380630834,39.4239789648958,39.4239432852589,39.4240015762346,39.4241288377218
1.18694444444444,64.5313127198497,29.9956009009149,29.9987327404035,29.9963757549158,29.9981567733552,29.9968182460649,29.9978317226226,29.9970726478387,29.9976517074511,29.9972274003499,29.9975757846919,29.9973902013922,29.997752173008,29.9981347675065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.398475570486,39.4229392587176,39.4240563063119,39.4233410369625,39.4240070258354,39.4236315485913,39.4240410291536,39.4238583562452,39.4241212038203,39.4240457036593,39.424218126153,39.4241824943276,39.4242407060995,39.4243677949376
1.18722222222222,64.5319498835126,29.9956068840912,29.9987344638248,29.996380683889,29.9981592803298,29.9968225731327,29.9978346717202,29.9970766289159,29.9976549013521,29.9972311709913,29.9975790817965,29.9973937506221,29.9977552300957,29.998137303979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.39930330266,39.4231798305644,39.4242953654641,39.4235810639325,39.4242461508928,39.4238711813848,39.4242801073155,39.4240976811312,39.4243601725656,39.4242847740712,39.4244569628192,39.424421378742,39.4244795114177,39.4246064278403
1.1875,64.5325861814518,29.9956128591308,29.9987361849027,29.99638560616,29.9981617838949,29.996826894317,29.9978376168071,29.9970806045802,29.9976580909096,29.9972349365058,29.9975823744173,29.997397295026,29.9977582830264,29.9981398370031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.400129912896,39.4234200759115,39.4245341001558,39.4238207651394,39.424484951403,39.4241104889486,39.4245188609959,39.4243366812047,39.4245988169791,39.4245235200158,39.4246954753339,39.424659938942,39.4247179926288,39.4248447368692
1.18777777777778,64.5332216148422,29.9956188260447,29.9987379036406,29.9963905217379,29.9981642840553,29.9968312096259,29.9978405578887,29.9970845748388,29.9976612761295,29.9972386969003,29.9975856625604,29.9974008346107,29.9977613318057,29.9981423665836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.40095540271,39.423659995201,39.4247725108265,39.4240601410244,39.4247234278057,39.4243494717232,39.4247572906341,39.4245753569056,39.4248371375,39.4247619419325,39.4249336641361,39.4248981753665,39.4249561501716,39.4250827224627
1.18805555555556,64.5338561848573,29.995624784844,29.9987396200416,29.9963954306319,29.9981667808155,29.9968355190673,29.9978434949704,29.9970885396991,29.9976644570176,29.9972424521818,29.9975889462319,29.9974043693827,29.9977643764392,29.9981448927251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.401779773615,39.4238995888744,39.4250105979148,39.424299192028,39.4249615805397,39.4245881301485,39.4249953966689,39.4248137086732,39.4250751345669,39.4250000402601,39.4251715296641,39.425136088454,39.4251939844844,39.425320385059
1.18833333333333,64.5344898926688,29.9956307355396,29.9987413341087,29.9964003328509,29.9981692741803,29.9968398226492,29.9978464280578,29.9970924991685,29.9976676335799,29.9972462023573,29.997592225438,29.9974078993484,29.9977674169326,29.9981474154322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.402603027123,39.4241388573726,39.4252483618591,39.4245379185901,39.4251994100434,39.4248264646636,39.4252331795387,39.4250517369462,39.4253128086179,39.4252378154367,39.4254090723557,39.4253736786423,39.425431496005,39.4255577250953
1.18861111111111,64.5351227394469,29.9956366781427,29.9987430458453,29.996405228404,29.9981717641542,29.9968441203796,29.9978493571562,29.9970964532543,29.9976708058221,29.9972499474336,29.9975955001847,29.9974114245145,29.9977704532916,29.9981499347098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.403425164742,39.424377801136,39.4254858030969,39.4247763211502,39.4254369167544,39.4250644757072,39.4254706396809,39.4252894421625,39.4255501600904,39.4254752679001,39.4256462926481,39.4256109463688,39.4256686851705,39.4257947430086
1.18888888888889,64.5357547263602,29.9956426126642,29.9987447552545,29.9964101173004,29.9981742507417,29.9968484122664,29.9978522822711,29.9971004019638,29.9976739737503,29.9972536874178,29.997598770478,29.9974149448874,29.9977734855216,29.9981524505623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.40424618798,39.4246164206043,39.4257229220654,39.4250144001469,39.42567410111,39.4253021637174,39.4257077775328,39.4255268247598,39.4257871894212,39.4257123980872,39.4258831909779,39.4258478920701,39.4259055524175,39.4260314392351
1.18916666666667,64.5363858545759,29.9956485391151,29.9987464623394,29.996414999549,29.9981767339477,29.9968526983176,29.9978552034079,29.9971043453042,29.9976771373702,29.9972574223168,29.997602036324,29.9974184604737,29.9977765136284,29.9981549629945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.405066098342,39.4248547162167,39.4259597192008,39.4252521560185,39.4259109635467,39.4255395291316,39.4259445935307,39.4257638851749,39.4260238970467,39.4259492064345,39.4261197677812,39.4260845161822,39.4261420981818,39.4262678142103
1.18944444444444,64.5370161252592,29.9956544575063,29.9987481671032,29.9964198751589,29.9981792137765,29.996856978541,29.997858120572,29.997108283283,29.9976802966877,29.9972611521373,29.9976052977287,29.9974219712798,29.9977795376176,29.998157472011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.405884897331,39.4250926884117,39.4261961949392,39.4254895892025,39.4261475045005,39.4257765723867,39.4261810881105,39.4260006238441,39.4262602834024,39.4261856933778,39.4263560234933,39.4263208191408,39.4263783228988,39.4265038683694
1.18972222222222,64.5376455395743,29.9956603678489,29.9987498695491,29.9964247441392,29.9981816902329,29.9968612529447,29.9978610337688,29.9971122159074,29.9976834517087,29.9972648768865,29.9976085546982,29.9974254773123,29.9977825574948,29.9981599776165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.406702586449,39.4253303376274,39.4264323497158,39.4257267001359,39.4263837244067,39.426013293919,39.4264172617075,39.4262370412032,39.4264963489234,39.4264218593523,39.4265919585491,39.4265568013807,39.4266142270034,39.4267396021467
1.19,64.5382740986832,29.9956662701538,29.9987515696801,29.9964296064988,29.9981841633213,29.9968655215365,29.9978639430037,29.9971161431846,29.997686602439,29.9972685965711,29.9976118072386,29.9974289785777,29.9977855732654,29.9981624798156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.407519167194,39.425567664301,39.4266681839652,39.4259634892551,39.4266196237001,39.4262496941641,39.4266531147565,39.4264731376873,39.4267320940444,39.4266577047928,39.4268275733828,39.4267924633363,39.4268498109297,39.4269750159763
1.19027777777778,64.5389018037469,29.9956721644318,29.9987532674996,29.9964344622467,29.9981866330464,29.9968697843243,29.997866848282,29.997120065122,29.9976897488845,29.997272311198,29.9976150553558,29.9974324750824,29.9977885849352,29.9981649786129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.408334641064,39.4258046688694,39.4269036981216,39.426199956996,39.426855202815,39.4264857735572,39.4268886476915,39.4267089137309,39.4269675191991,39.4268932301333,39.4270628684282,39.4270278054413,39.4270850751114,39.4272101102914
1.19055555555556,64.5395286559243,29.995678050694,29.9987549630105,29.996439311392,29.9981890994128,29.996874041316,29.9978697496092,29.9971239817268,29.9976928910509,29.9972760207741,29.9976182990558,29.9974359668329,29.9977915925097,29.998167474013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.409149009554,39.4260413517688,39.4271388926185,39.4264361037937,39.427090462185,39.4267215325328,39.427123860946,39.426944369768,39.427202624821,39.4271284358074,39.4272978441183,39.4272628281289,39.4273200199814,39.4274448855246
1.19083333333333,64.5401546563732,29.9956839289512,29.998756656216,29.9964441539435,29.998191562425,29.9968782925195,29.9978726469906,29.9971278930062,29.9976960289441,29.9972797253063,29.9976215383447,29.9974394538357,29.9977945959944,29.9981699660206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.409962274156,39.4262777134348,39.4273737678889,39.426671930083,39.4273254022431,39.4269569715248,39.4273587549531,39.4271795062319,39.4274374113426,39.4273633222479,39.4275325008855,39.4274975318316,39.4275546459721,39.4276793421082
1.19111111111111,64.5407798062495,29.9956897992143,29.9987583471193,29.9964489899103,29.9981940220876,29.9968825379427,29.9978755404316,29.9971317989675,29.9976991625699,29.9972834248015,29.9976247732284,29.9974429360972,29.997797595395,29.9981724546402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.410774436363,39.4265137543024,39.4276083243649,39.4269074362978,39.4275600234218,39.4271920909665,39.4275933301451,39.4274143235555,39.4276718791963,39.4275978898872,39.4277668391619,39.4277319169815,39.4277889535155,39.4279134804736
1.19138888888889,64.5414041067078,29.9956956614941,29.9987600357235,29.9964538193013,29.9981964784051,29.9968867775933,29.9978784299376,29.9971356996178,29.9977022919341,29.9972871192664,29.997628003713,29.9974464136238,29.997800590717,29.9981749398765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.411585497664,39.4267494748061,39.4278425624785,39.4271426228716,39.4277943261529,39.4274268912908,39.4278275869537,39.4276488221711,39.4279060288136,39.4278321391571,39.4280008593788,39.42796598401,39.4280229430428,39.4281473010519
1.19166666666667,64.5420275589008,29.9957015158015,29.9987617220318,29.9964586421254,29.9981989313821,29.9968910114794,29.9978813155139,29.9971395949645,29.9977054170425,29.9972908087079,29.9976312298043,29.997449886422,29.9978035819658,29.9981774217341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.412395459544,39.4269848753798,39.4280764826608,39.4273774902373,39.4280283108678,39.4276613729298,39.4280615258102,39.4278830025101,39.4281398606255,39.4280660704887,39.4282345619669,39.4281997333478,39.4282566149847,39.4283808042733
1.19194444444444,64.54265016398,29.9957073621474,29.9987634060471,29.9964634583916,29.9982013810232,29.9968952396086,29.9978841971658,29.9971434850148,29.9977085379008,29.9972944931328,29.9976344515085,29.9974533544983,29.9978065691472,29.9981799002175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.413204323491,39.4272199564566,39.4283100853424,39.4276120388273,39.4282619779971,39.4278955363151,39.4282951471451,39.4281168650036,39.4283733750623,39.4282996843125,39.4284679473563,39.4284331654254,39.4284899697712,39.4286139905678
1.19222222222222,64.5432719230951,29.9957132005426,29.9987650877727,29.9964682681088,29.9982038273328,29.9968994619888,29.9978870748987,29.9971473697757,29.997711654515,29.997298172548,29.9976376688315,29.997456817859,29.9978095522665,29.9981823753314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.414012090986,39.4274547184693,39.4285433709534,39.4278462690731,39.4284953279709,39.4281293818777,39.4285284513886,39.4283504100822,39.428606572554,39.4285329810587,39.4287010159767,39.4286662806722,39.428723007832,39.4288468603645
1.1925,64.5438928373943,29.9957190309979,29.9987667672117,29.9964730712859,29.9982062703154,29.9969036786278,29.9978899487179,29.9971512492546,29.9977147668906,29.9973018469603,29.9976408817791,29.9974602765106,29.9978125313293,29.9981848470803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.41481876351,39.42768916185,39.4287763399231,39.4280801814061,39.4287283612189,39.428362910048,39.42876143897,39.4285836381756,39.4288394535298,39.4287659611566,39.4289337682571,39.4288990795175,39.428955729596,39.4290794140921
1.19277777777778,64.5445129080242,29.995724853524,29.9987684443672,29.9964778679317,29.9982087099757,29.9969078895335,29.9978928186287,29.9971551234586,29.9977178750335,29.9973055163764,29.9976440903574,29.9974637304594,29.9978155063411,29.9981873154687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.415624342544,39.4279232870302,39.4290089926804,39.4283137762566,39.42896107817,39.428596121256,39.4289941103182,39.4288165497133,39.4290720184183,39.428998625035,39.429166204626,39.4291315623896,39.4291881354916,39.4293116521787
1.19305555555556,64.5451321361301,29.9957306681318,29.9987701192422,29.9964826580552,29.9982111463181,29.9969120947136,29.9978956846365,29.9971589923948,29.9977209789495,29.9973091808032,29.9976472945723,29.9974671797118,29.9978184773075,29.9981897805014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.416428829565,39.4281570944409,39.4292413296537,39.4285470540548,39.4291934792525,39.4288290159308,39.4292264658616,39.4290491451239,39.4293042676477,39.4292309731224,39.4293983255111,39.4293637297167,39.4294202259465,39.4295435750517
1.19333333333333,64.5457505228554,29.9957364748321,29.9987717918399,29.9964874416652,29.9982135793472,29.9969162941759,29.9978985467465,29.9971628560704,29.9977240786442,29.9973128402474,29.9976504944298,29.9974706242743,29.9978214442338,29.9981922421827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.417232226046,39.4283905845123,39.4294733512705,39.4287800152299,39.4294255648943,39.4290615945012,39.4294585060279,39.4292814248356,39.4295362016454,39.4294630058462,39.4296301313398,39.429595581926,39.429652001388,39.429775183138
1.19361111111111,64.5463680693422,29.9957422736355,29.9987734621634,29.9964922187706,29.9982160090674,29.9969204879281,29.9979014049641,29.9971667144927,29.9977271741235,29.9973164947158,29.9976536899357,29.9974740641531,29.9978244071257,29.9981947005173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.418034533463,39.4286237576744,39.4297050579581,39.4290126602108,39.4296573355226,39.4292938573952,39.4296902312441,39.4295133892759,39.4297678208385,39.4296947236338,39.4298616225387,39.4298271194443,39.4298834622426,39.430006476864
1.19388888888889,64.5469847767309,29.9957480645528,29.9987751302157,29.9964969893802,29.9982184354832,29.9969246759781,29.9979042592945,29.9971705676686,29.9977302653931,29.9973201442152,29.9976568810959,29.9974774993547,29.9978273659886,29.9981971555098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.418835753285,39.4288566143562,39.429936450143,39.4292449894258,39.4298887915641,39.4295258050405,39.4299216419369,39.4297450388718,39.4299991256533,39.4299261269115,39.430092799534,39.4300583426978,39.4301146089366,39.4302374566554
1.19416666666667,64.5476006461604,29.9957538475948,29.998776796,29.9965017535028,29.9982208585992,29.9969288583336,29.9979071097431,29.9971744156054,29.9977333524586,29.9973237887523,29.9976600679165,29.9974809298855,29.997830320828,29.9981996071646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.419635886983,39.4290891549865,39.4301675282511,39.4294770033024,39.4301199334449,39.429757437864,39.4301527385323,39.4299763740498,39.4302301165155,39.4301572161054,39.4303236627513,39.4302892521121,39.4303454418953,39.4304681229374
1.19444444444444,64.5482156787681,29.9957596227721,29.9987784595193,29.9965065111473,29.9982232784198,29.9969330350023,29.997909956315,29.9971782583101,29.9977364353258,29.9973274283339,29.9976632504032,29.9974843557517,29.9978332716493,29.9982020554863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.420434936023,39.4293213799931,39.430398292708,39.4297087022679,39.4303507615905,39.4299887562921,39.4303835214557,39.4302073952357,39.4304607938505,39.4303879916408,39.4305542126155,39.4305198481124,39.4305759615437,39.4306984761347
1.19472222222222,64.5488298756899,29.9957653900954,29.9987801207767,29.9965112623225,29.9982256949495,29.9969372059919,29.9979127990157,29.9971820957899,29.9977395140004,29.9973310629666,29.9976664285621,29.9974877769597,29.9978362184581,29.9982045004794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.421232901871,39.4295532898037,39.4306287439383,39.4299400867486,39.4305812764257,39.4302197607505,39.4306139911319,39.4304381028547,39.4306911580828,39.4306184539427,39.4307844495511,39.430750131123,39.4308061683061,39.4309285166713
1.195,64.54944323806,29.9957711495754,29.9987817797753,29.9965160070371,29.9982281081928,29.9969413713103,29.9979156378502,29.9971859280519,29.9977425884882,29.9973346926573,29.9976696023988,29.9974911935158,29.9978391612597,29.9982069421484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.42202978599,39.4297848848451,39.4308588823663,39.4301711571705,39.430811478375,39.4304504516646,39.4308441479852,39.4306684973316,39.4309212096365,39.4308486034351,39.4310143739818,39.430980101568,39.4310360626063,39.4311582449707
1.19527777777778,64.5500557670112,29.9957769012229,29.9987834365182,29.9965207452999,29.9982305181541,29.9969455309649,29.997918472824,29.9971897551031,29.9977456587947,29.9973383174126,29.9976727719194,29.9974946054265,29.9978421000596,29.998209380498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.422825589842,39.4300161655436,39.4310887084159,39.4304019139591,39.4310413678622,39.430680829459,39.4310739924393,39.4308985790905,39.4311509489352,39.4310784405418,39.431243986331,39.4312097598706,39.4312656448675,39.4313876614557
1.19555555555556,64.5506674636747,29.9957826450483,29.9987850910084,29.9965254771197,29.9982329248379,29.9969496849637,29.9979213039422,29.9971935769507,29.9977487249257,29.9973419372393,29.9976759371297,29.9974980126978,29.9978450348632,29.9982118155325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.423620314887,39.4302471323249,39.4313182225099,39.4306323575389,39.4312709453104,39.4309108945578,39.4313035249173,39.4311283485549,39.4313803764017,39.4313079656859,39.4314732870212,39.4314391064536,39.4314949155123,39.4316167665486
1.19583333333333,64.5512783291802,29.9957883810624,29.9987867432489,29.9965302025053,29.9982353282487,29.9969538333142,29.9979241312101,29.9971973936017,29.9977517868869,29.9973455521441,29.9976790980356,29.9975014153363,29.9978479656761,29.9982142472564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.42441396258,39.4304777856143,39.4315474250711,39.4308624883344,39.4315002111424,39.4311406473844,39.4315327458418,39.4313578061478,39.4316094924584,39.43153717929,39.4317022764748,39.4316681417392,39.4317238749629,39.4318455606713
1.19611111111111,64.5518883646559,29.9957941092758,29.9987883932429,29.9965349214654,29.9982377283909,29.9969579760242,29.9979269546329,29.9972012050632,29.997754844684,29.9973491621335,29.9976822546429,29.9975048133481,29.9978508925035,29.9982166756744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.425206534379,39.4307081258362,39.4317763165213,39.431092306769,39.4317291657801,39.4313700883619,39.4317616556348,39.4315869522917,39.4318382975271,39.4317660817759,39.4319309551131,39.4318968661491,39.4319525236406,39.4320740442449
1.19638888888889,64.5524975712284,29.995799829699,29.9987900409934,29.9965396340088,29.998240125269,29.9969621131012,29.9979297742159,29.9972050113422,29.9977578983225,29.9973527672144,29.9976854069574,29.9975082067397,29.997853815351,29.9982191007908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.425998031737,39.4309381534148,39.432004897282,39.431321813266,39.4319578096452,39.4315992179127,39.4319902547176,39.4318157874083,39.432066792029,39.4319946735651,39.4321593233572,39.4321252801043,39.4321808619664,39.4323022176901
1.19666666666667,64.5531059500228,29.9958055423428,29.9987916865035,29.9965443401441,29.9982425188874,29.9969662445531,29.9979325899643,29.9972088124458,29.9977609478081,29.9973563673934,29.997688554985,29.9975115955171,29.9978567342239,29.9982215226102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.426788456105,39.4311678687734,39.432233167774,39.4315510082477,39.4321861431585,39.4318280364584,39.4322185435112,39.4320443119189,39.4322949763848,39.4322229550783,39.4323873816275,39.4323533840253,39.4324088903607,39.4325300814268
1.19694444444444,64.5537135021628,29.9958112472176,29.9987933297761,29.99654903988,29.9982449092505,29.9969703703873,29.9979354018832,29.997212608381,29.9977639931466,29.9973599626772,29.9976916987316,29.9975149796868,29.9978596491277,29.998223941137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.427577808934,39.4313972723349,39.4324611284175,39.4317798921361,39.4324141667405,39.4320565444205,39.4324465224359,39.4322725262442,39.4325228510146,39.4324509267359,39.4326151303438,39.432581178332,39.4326366092432,39.4327576358747
1.19722222222222,64.5543202287702,29.995816944334,29.9987949708143,29.9965537332254,29.9982472963627,29.9969744906115,29.9979382099779,29.9972163991549,29.9977670343435,29.9973635530723,29.9976948382029,29.9975183592549,29.9978625600676,29.9982263563757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.42836609167,39.4316263645217,39.4326887796323,39.4320084653525,39.4326418808108,39.4322847422195,39.4326741919112,39.4325004308044,39.4327504163378,39.4326785889576,39.4328425699255,39.4328086634438,39.4328640190332,39.4329848814525
1.1975,64.5549261309658,29.9958226337025,29.9987966096212,29.9965584201888,29.9982496802286,29.9969786052335,29.9979410142536,29.9972201847744,29.9977700714044,29.9973671385855,29.9976979734047,29.9975217342278,29.9978654670492,29.9982287683308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.42915330576,39.4318551457555,39.4329161218376,39.4322367283178,39.4328692857888,39.4325126302756,39.4329015523565,39.432728026019,39.4329776727735,39.4329059421624,39.4330697007912,39.4330358397794,39.4330911201493,39.4332118185788
1.19777777777778,64.5555312098686,29.9958283153338,29.9987982461998,29.9965631007789,29.9982520608524,29.9969827142607,29.9979438147155,29.9972239652465,29.997773104335,29.9973707192234,29.9977011043429,29.9975251046116,29.9978683700778,29.9982311770067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.429939452647,39.4320836164574,39.4331431554517,39.4324646814522,39.4330963820932,39.4327402090083,39.4331286041902,39.4329553123071,39.43320462074,39.4331329867689,39.4332965233592,39.4332627077572,39.4333179130096,39.4334384476712
1.19805555555556,64.5561354665959,29.9958339892383,29.9987998805531,29.9965677750045,29.9982544382386,29.9969868177007,29.9979466113688,29.9972277405783,29.997776133141,29.9973742949926,29.9977042310233,29.9975284704127,29.9978712691588,29.9982335824079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.430724533773,39.432311777048,39.4333698808929,39.4326923251753,39.4333231701419,39.4329674788365,39.4333553478304,39.433182290087,39.4334312606551,39.4333597231952,39.4335230380469,39.4334892677948,39.4335443980317,39.4336647691469
1.19833333333333,64.556738902264,29.9958396554265,29.9988015126842,29.996572442874,29.9982568123916,29.9969909155613,29.9979494042186,29.9972315107767,29.9977791578278,29.9973778658997,29.9977073534516,29.9975318316372,29.9978741642975,29.9982359845388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.431508550579,39.4325396279474,39.4335962985784,39.4329196599063,39.4335496503527,39.4331944401787,39.4335817836946,39.4334089597766,39.4336575929362,39.4335861518585,39.4337492452715,39.4337155203093,39.4337705756325,39.4338907834228
1.19861111111111,64.5573415179871,29.9958453139089,29.998803142596,29.9965771043963,29.9982591833158,29.9969950078499,29.9979521932702,29.9972352758488,29.9977821784012,29.9973814319513,29.9977104716336,29.9975351882914,29.9978770554994,29.998238383404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.432291504503,39.4327671695751,39.4338224089252,39.4331466860635,39.4337758231424,39.4334210934527,39.4338079121996,39.4336353217934,39.4338836179998,39.4338122731759,39.4339751454493,39.4339414657172,39.4339964462284,39.4341164909148
1.19888888888889,64.5579433148783,29.995850964696,29.9988047702917,29.9965817595799,29.9982615510156,29.9969990945741,29.9979549785286,29.9972390358014,29.9977851948666,29.9973849931541,29.9977135855751,29.9975385403814,29.9978799427696,29.9982407790077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.43307339698,39.4329944023498,39.4340482123497,39.4333734040651,39.4340016889276,39.4336474390758,39.4340337337618,39.4338613765538,39.4341093362622,39.4340380875636,39.4342007389964,39.4341671044345,39.4342220102352,39.4343418920385
1.19916666666667,64.5585442940491,29.9958566077982,29.9988063957741,29.9965864084334,29.9982639154953,29.9970031757416,29.9979577599991,29.9972427906416,29.9977882072298,29.9973885495146,29.9977166952819,29.9975418879135,29.9978828261137,29.9982431713546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.433854229445,39.4332213266901,39.4342737092674,39.4335998143284,39.4342272481239,39.4338734774648,39.4342592487969,39.4340871244743,39.4343347481389,39.4342635954373,39.4344260263279,39.4343924368766,39.4344472680683,39.4345669872088
1.19944444444444,64.5591444566094,29.9958622432261,29.9988080190463,29.9965910509654,29.9982662767594,29.9970072513597,29.9979605376868,29.9972465403763,29.9977912154962,29.9973921010395,29.9977198007597,29.9975452308939,29.9978857055369,29.9982455604489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.43463400333,39.4334479430135,39.4344989000938,39.4338259172702,39.4344525011469,39.4340992090357,39.4344844577202,39.4343125659704,39.4345598540449,39.4344887972123,39.4346510078588,39.4346174634584,39.4346722201424,39.4347917768403
1.19972222222222,64.5597438036677,29.99586787099,29.9988096401113,29.9965956871846,29.9982686348122,29.9970113214362,29.9979633115968,29.9972502850123,29.9977942196714,29.9973956477352,29.9977229020143,29.9975485693288,29.9978885810446,29.9982479462951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.435412720065,39.4336742517375,39.4347237852433,39.4340517133068,39.4346774484111,39.4343246342041,39.4347093609462,39.4345377014571,39.4347846543947,39.4347136933031,39.4348756840032,39.4348421845941,39.4348968668715,39.4350162613468
1.2,64.560342336331,29.9958734911003,29.9988112589722,29.9966003170995,29.9982709896581,29.9970153859785,29.9979660817342,29.9972540245568,29.9977972197611,29.9973991896083,29.9977259990514,29.9975519032243,29.997891452642,29.9982503288976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.436190381079,39.4339002532785,39.43494836513,39.4342772028539,39.4349020903307,39.4345497533852,39.4349339588892,39.434762531349,39.4350091496022,39.4349382841238,39.4351000551748,39.4350666006976,39.4351212086694,39.4352404411416
1.20027777777778,64.5609400557046,29.9958791035675,29.9988128756318,29.9966049407186,29.9982733413015,29.9970194449941,29.9979688481043,29.9972577590165,29.9978002157707,29.9974027266655,29.9977290918767,29.9975552325866,29.9978943203346,29.9982527082608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.436966987799,39.4341259480527,39.4351726401676,39.4345023863267,39.4351264273194,39.4347745669933,39.4351582519626,39.43498705606,39.4352333400807,39.435162570088,39.4353241217867,39.435290712182,39.435345245949,39.4354643166373
1.20055555555556,64.5615369628926,29.9958847084019,29.9988144900933,29.9966095580506,29.9982756897466,29.9970234984906,29.9979716107121,29.9972614883984,29.9978032077058,29.9974062589132,29.997732180496,29.9975585574218,29.9978971841276,29.9982550843892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.437742541648,39.4343513364755,39.4353966107688,39.4347272641397,39.4353504597902,39.4349990754424,39.4353822405793,39.4352112760035,39.4354572262429,39.4353865516085,39.4355478842514,39.4355145194599,39.4355689791229,39.4356878882463
1.20083333333333,64.5621330589974,29.995890305614,29.9988161023595,29.9966141691039,29.9982780349979,29.9970275464754,29.9979743695628,29.9972652127094,29.9978061955719,29.9974097863579,29.997735264915,29.9975618777362,29.9979000440263,29.998257457287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.43851704405,39.434576418962,39.4356202773461,39.434951836707,39.4355741881557,39.4352232791459,39.4356059251519,39.4354351915924,39.4356808085012,39.4356102290978,39.435771342981,39.4357380229434,39.435792408603,39.4359111563802
1.20111111111111,64.56272834512,29.9958958952141,29.9988177124335,29.9966187738872,29.9982803770597,29.9970315889561,29.9979771246614,29.9972689319564,29.9978091793746,29.9974133090063,29.9977383451394,29.9975651935359,29.9979029000359,29.9982598269588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.439290496426,39.4348011959266,39.4358436403115,39.4351761044421,39.4357976128278,39.4354471785165,39.4358293060921,39.4356588032388,39.4359040872672,39.4358336029677,39.4359944983869,39.435961223044,39.4360155348006,39.43613412145
1.20138888888889,64.5633228223599,29.9959014772125,29.9988193203182,29.9966233724089,29.9982827159363,29.9970356259401,29.997979876013,29.9972726461462,29.9978121591194,29.9974168268648,29.9977414211749,29.9975685048269,29.9979057521619,29.9982621934089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.440062900193,39.435025667783,39.436066700076,39.4354000677578,39.4360207342178,39.4356707739664,39.4360523838113,39.4358821113545,39.436127062952,39.4360566736294,39.4362173508799,39.4361841201727,39.4362383581266,39.4363567838663
1.20166666666667,64.563916491815,29.9959070516195,29.9988209260167,29.9966279646775,29.9982850516321,29.9970396574349,29.9979826236228,29.9972763552858,29.9978151348118,29.99742033994,29.9977444930272,29.9975718116155,29.9979086004095,29.9982645566416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.44083425677,39.4352498349446,39.4362894570506,39.4356237270666,39.4362435527367,39.4358940659074,39.4362751587202,39.4361051163507,39.4363497359661,39.4362794414937,39.4364399008703,39.4364067147398,39.4364608789912,39.436579144039
1.20194444444444,64.5645093545819,29.9959126184456,29.9988225295318,29.9966325507016,29.9982873841514,29.9970436834479,29.9979853674958,29.997280059382,29.9978181064574,29.9974238482383,29.997747560702,29.9975751139078,29.9979114447839,29.9982669166614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.441604567572,39.4354736978242,39.4365119116453,39.4358470827802,39.4364660687946,39.4361170547506,39.4364976312291,39.4363278186379,39.4365721067195,39.4365019069708,39.4366621487681,39.4366290071552,39.4366830978042,39.4368012023775
1.20222222222222,64.5651014117556,29.995918177701,29.9988241308666,29.9966371304896,29.9982897134984,29.9970477039867,29.9979881076371,29.9972837584416,29.9978210740616,29.9974273517662,29.9977506242049,29.9975784117098,29.9979142852904,29.9982692734726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.442373834011,39.4356972568337,39.4367340642697,39.4360701353098,39.4366882828014,39.4363397409066,39.4367198017475,39.4365502186262,39.4367941756218,39.4367240704702,39.4368840949823,39.4368509978282,39.4369050149747,39.4370229592908
1.2025,64.5656926644296,29.995923729396,29.9988257300241,29.9966417040501,29.9982920396776,29.9970517190586,29.9979908440519,29.9972874524715,29.9978240376299,29.9974308505302,29.9977536835417,29.9975817050276,29.9979171219342,29.9982716270796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.443142057498,39.435920512385,39.4369559153331,39.4362928850663,39.4369101951661,39.4365621247854,39.4369416706845,39.4367723167252,39.4370159430818,39.4369459324011,39.4371057399216,39.4370726871676,39.4371266309114,39.4372444151871
1.20277777777778,64.5662831136959,29.9959292735408,29.9988273270071,29.9966462713914,29.9982943626932,29.9970557286711,29.997993576745,29.9972911414786,29.9978269971678,29.9974343445369,29.997756738718,29.9975849938674,29.9979199547207,29.9982739774867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.443909239444,39.436143464889,39.4371774652438,39.4365153324596,39.4371318062975,39.4367842067964,39.4371632384487,39.4369941133438,39.4372374095078,39.4371674931719,39.4373270839942,39.4372940755815,39.4373479460222,39.4374655704742
1.20305555555556,64.5668727606452,29.9959348101458,29.9988289218186,29.996650832522,29.9982966825495,29.9970597328316,29.9979963057217,29.9972948254696,29.9978299526808,29.9974378337926,29.9977597897394,29.9975882782353,29.9979227836551,29.9982763246982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.444675381255,39.4363661147563,39.4373987144099,39.4367374778994,39.4373531166035,39.4370059873486,39.4373845054481,39.4372156088902,39.4374585753076,39.4373887531906,39.4375481276076,39.4375151634775,39.4375689607147,39.4376864255593
1.20333333333333,64.5674616063666,29.9959403392212,29.9988305144617,29.9966553874504,29.9982989992508,29.9970637315475,29.997999030987,29.9972985044514,29.9978329041743,29.9974413183038,29.9977628366117,29.9975915581373,29.9979256087425,29.9982786687186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.445440484338,39.4365884623967,39.4376196632387,39.4369593217947,39.4375741264918,39.4372274668503,39.43760547209,39.4374368037725,39.4376794408886,39.4376097128647,39.4377688711689,39.4377359512629,39.4377896753958,39.4379069808492
1.20361111111111,64.5680496519475,29.9959458607772,29.9988321049392,29.996659936185,29.9983013128014,29.9970677248262,29.9980017525459,29.9973021784308,29.9978358516539,29.9974447980769,29.9977658793403,29.9975948335795,29.9979284299883,29.9982810095521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.446204550095,39.4368105082197,39.4378403121371,39.437180864554,39.4377948363692,39.4374486457094,39.4378261387815,39.4376576983979,39.4379000066573,39.4378303726009,39.4379893150844,39.437956439344,39.438010090472,39.4381272367498
1.20388888888889,64.5686368984743,29.995951374824,29.998833693254,29.9966644787343,29.9983036232057,29.9970717126751,29.9980044704034,29.9973058474146,29.997838795125,29.9974482731185,29.9977689179311,29.9975981045679,29.9979312473976,29.9982833472031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.446967579929,39.4370322526342,39.4380606615116,39.4374021065853,39.4380152466423,39.4376695243331,39.4380465059288,39.4378782931731,39.4381202730199,39.4380507328056,39.4382094597602,39.438176628127,39.4382302063491,39.4383471936668
1.20416666666667,64.5692233470316,29.9959568813719,29.9988352794092,29.9966690151065,29.9983059304678,29.9970756951015,29.9980071845646,29.9973095114096,29.997841734593,29.9974517434349,29.9977719523896,29.9976013711087,29.9979340609757,29.9982856816759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.44772957524,39.4372536960484,39.4382807117677,39.4376230482958,39.4382353577168,39.4378901031281,39.4382665739377,39.4380985885043,39.438340240382,39.4382707938846,39.4384293056016,39.4383965180172,39.4384500234324,39.4385668520052
1.20444444444444,64.5698089987025,29.9959623804311,29.9988368634077,29.9966735453102,29.998308234592,29.9970796721129,29.9980098950346,29.9973131704225,29.9978446700634,29.9974552090326,29.9977749827214,29.9976046332078,29.9979368707277,29.9982880129748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.448490537425,39.4374748388701,39.4385004633108,39.4378436900925,39.4384551699982,39.4381103825006,39.4384863432134,39.4383185847972,39.4385599091488,39.438490556243,39.4386488530134,39.4386161094196,39.4386695421267,39.4387862121694
1.20472222222222,64.5703938545689,29.9959678720117,29.9988384452523,29.9966780693537,29.9983105355827,29.9970836437167,29.9980126018182,29.9973168244601,29.9978476015416,29.9974586699179,29.9977780089322,29.9976078908712,29.997939676659,29.9982903411041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.449250467881,39.4376956815064,39.4387199165455,39.4380640323815,39.4386746838911,39.4383303628562,39.4387058141607,39.4385382824569,39.4387792797246,39.4387100202855,39.4388681023998,39.4388354027385,39.4388887628362,39.4390052745634
1.205,64.570977915711,29.995973356124,29.998840024946,29.9966825872454,29.998312833444,29.9970876099201,29.9980153049206,29.9973204735293,29.997850529033,29.9974621260973,29.9977810310274,29.9976111441051,29.9979424787746,29.9982926660682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.450009368003,39.437916224364,39.438939071876,39.4382840755687,39.4388938997998,39.4385500446,39.4389249871837,39.4387576818878,39.4389983525134,39.4389291864163,39.4390870541648,39.4390543983776,39.4391076859646,39.4392240395906
1.20527777777778,64.5715611832075,29.995978832778,29.9988416024918,29.9966870989936,29.9983151281802,29.9970915707304,29.9980180043468,29.9973241176367,29.9978534525431,29.9974655775772,29.9977840490129,29.9976143929155,29.9979452770797,29.9982949878713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.450767239182,39.438136467849,39.4391579297058,39.4385038200592,39.4391128181281,39.4387694281365,39.439143862686,39.4389767834942,39.4392171279187,39.439148055039,39.4393057087113,39.4392730967404,39.439326311915,39.4394425076539
1.20555555555556,64.572143658136,29.9959843019839,29.9988431778926,29.9966916046067,29.9983174197957,29.9970955261552,29.9980207001017,29.9973277567891,29.9978563720773,29.9974690243639,29.997787062894,29.9976176373083,29.9979480715796,29.9982973065178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.45152408281,39.438356412367,39.4393764904381,39.4387232662577,39.439331439279,39.4389885138697,39.4393624410707,39.4391955876793,39.4394356063433,39.4393666265565,39.4395240664421,39.4394914982295,39.43954464109,39.4396606791555
1.20583333333333,64.5727253415722,29.9959897637518,29.9988447511512,29.9966961040931,29.9983197082945,29.9970994762015,29.9980233921904,29.9973313909932,29.9978592876409,29.9974724664639,29.9977900726764,29.9976208772895,29.9979508622794,29.9982996220119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.452279900274,39.4385760583229,39.4395947544752,39.4389424145683,39.4395497636552,39.4392073022031,39.4395807227402,39.4394140948461,39.4396537881896,39.4395849013713,39.4397421277593,39.439709603247,39.4397626738916,39.4398785544971
1.20611111111111,64.5733062345905,29.9959952180918,29.9988463222706,29.996700597461,29.998321993681,29.9971034208768,29.9980260806177,29.9973350202557,29.9978621992395,29.9974759038835,29.9977930783657,29.9976241128653,29.9979536491843,29.9983019343579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.453034692962,39.4387954061212,39.4398127222191,39.4391612653944,39.4397677916586,39.4394257935394,39.4397987080966,39.439632305397,39.4398716738593,39.4398028798855,39.4399598930644,39.4399274121946,39.4399804107214,39.44009613408
1.20638888888889,64.573886338264,29.9960006650141,29.9988478912536,29.9967050847188,29.9983242759594,29.9971073601884,29.9980287653888,29.9973386445834,29.9978651068783,29.997479336629,29.9977960799675,29.9976273440414,29.9979564322994,29.9983042435601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.453788462259,39.4390144561658,39.4400303940714,39.4393798191391,39.439985523691,39.439643988281,39.4400163975413,39.4398502197338,39.4400892637537,39.4400205625004,39.4401773627584,39.4401449254734,39.4401978519802,39.4403134183049
1.20666666666667,64.5744656536642,29.9960061045288,29.9988494581033,29.9967095658748,29.9983265551339,29.9971112941435,29.9980314465086,29.997342263983,29.9978680105627,29.9974827647069,29.9977990774872,29.997630570824,29.9979592116299,29.9983065496227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.454541209548,39.4392332088601,39.4402477704327,39.4395980762049,39.4402029601531,39.4398618868299,39.4402337914751,39.4400678382578,39.4403065582735,39.4402379496169,39.4403945372419,39.440362143484,39.4404149980686,39.4405304075719
1.20694444444444,64.5750441818611,29.9960115366458,29.9988510228225,29.9967140409372,29.9983288312087,29.9971152227495,29.998034123982,29.9973458784611,29.9978709102982,29.9974861881234,29.9978020709305,29.9976337932189,29.9979619871809,29.9983088525501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.45529293621,39.4394516646069,39.4404648517035,39.4398160369937,39.4404201014454,39.4400794895871,39.4404508902985,39.4402851613697,39.4405235578188,39.4404550416352,39.4406114169146,39.4405790666263,39.4406318493863,39.4407471022806
1.20722222222222,64.5756219239234,29.9960169613753,29.9988525854141,29.9967185099144,29.9983311041881,29.9971191460135,29.998036797814,29.9973494880246,29.9978738060901,29.997489606885,29.9978050603029,29.9976370112323,29.9979647589576,29.9983111523465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.456043643624,39.4396698238084,39.4406816382836,39.4400337019068,39.4406369479678,39.4402967969535,39.4406676944111,39.4405021894698,39.4407402627893,39.4406718389552,39.4408280021762,39.4407956952999,39.4408484063328,39.4409635028299
1.2075,64.5761988809183,29.9960223787273,29.9988541458809,29.9967229728147,29.9983333740762,29.9971230639429,29.9980394680095,29.9973530926799,29.9978766979437,29.9974930209978,29.9978080456099,29.9976402248699,29.997967526965,29.9983134490161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.456793333168,39.4398876868664,39.4408981305721,39.4402510713451,39.4408535001198,39.4405138093291,39.4408842042124,39.4407189229577,39.440956673584,39.4408883419762,39.4410442934253,39.4410120299036,39.4410646693068,39.4411796096186
1.20777777777778,64.5767750539114,29.9960277887118,29.9988557042259,29.9967274296462,29.9983356408773,29.9971269765449,29.9980421345736,29.9973566924339,29.9978795858645,29.9974964304683,29.9978110268571,29.9976434341378,29.9979702912084,29.9983157425632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.457542006218,39.4401052541821,39.4411143289679,39.4404681457088,39.4410697583,39.4407305271138,39.4411004201009,39.4409353622326,39.4411727906015,39.4411045510967,39.4412602910604,39.4412280708358,39.4412806387066,39.4413954230444
1.20805555555556,64.577350443967,29.9960331913388,29.998857260452,29.9967318804173,29.9983379045955,29.9971308838268,29.998044797511,29.9973602872931,29.9978824698577,29.9974998353028,29.9978140040499,29.9976466390419,29.9979730516929,29.998318032992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.458289664148,39.4403225261561,39.4413302338691,39.4406849253978,39.4412857229068,39.4409469507065,39.441316342475,39.441151507693,39.4413886142397,39.4413204667151,39.4414759954791,39.4414438184944,39.4414963149299,39.4416109435049
1.20833333333333,64.5779250521481,29.9960385866184,29.998858814562,29.9967363251362,29.9983401652351,29.9971347857958,29.9980474568269,29.9973638772643,29.9978853499288,29.9975032355076,29.9978169771939,29.9976498395881,29.9979758084235,29.9983203203069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.45903630833,39.4405395031886,39.4415458456733,39.4409014108112,39.4415013943378,39.4411630805057,39.4415319717322,39.441367359737,39.4416041448963,39.4415360892288,39.4416914070788,39.4416592732768,39.4417116983739,39.441826171397
1.20861111111111,64.5784988795159,29.9960439745606,29.9988603665588,29.9967407638111,29.9983424228002,29.997138682459,29.998050112526,29.997367462354,29.997888226083,29.9975066310888,29.9978199462946,29.9976530357823,29.9979785614053,29.9983226045119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.459781940133,39.4407561856791,39.4417611647776,39.4411176023477,39.4417167729904,39.4413789169097,39.4417473082697,39.4415829187621,39.441819382968,39.4417514190351,39.4419065262562,39.4418744355796,39.4419267894353,39.4420411071169
1.20888888888889,64.5790719271305,29.9960493551752,29.9988619164453,29.9967451964502,29.9983446772951,29.9971425738238,29.9980527646133,29.9973710425689,29.9978910983256,29.997510022053,29.9978229113574,29.9976562276306,29.9979813106435,29.9983248856113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.460526560926,39.4409725740266,39.4419761915786,39.4413335004054,39.4419318592612,39.4415944603157,39.441962352484,39.4417981851653,39.4420343288513,39.4419664565305,39.4421213534074,39.4420893057992,39.4421415885101,39.4422557510607
1.20916666666667,64.5796441960504,29.9960547284724,29.9988634642244,29.9967496230617,29.9983469287238,29.9971464598973,29.9980554130938,29.9973746179157,29.997893966662,29.9975134084062,29.997825872388,29.9976594151387,29.9979840561431,29.9983271636094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.461270172076,39.4411886686297,39.4421909264723,39.441549105382,39.4421466535462,39.4418097111208,39.4421771047713,39.442013159343,39.442248982942,39.4421812021109,39.442335888928,39.4423038843313,39.4423560959939,39.4424701036235
1.20944444444444,64.5802156873327,29.996060094462,29.9988650098988,29.9967540436539,29.9983491770906,29.9971503406867,29.9980580579722,29.9973781884009,29.9978968310975,29.9975167901548,29.9978288293917,29.9976625983126,29.9979867979093,29.9983294385103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.462012774947,39.4414044698862,39.4424053698542,39.4417644176745,39.4423611562411,39.4420246697214,39.442391565527,39.4422278416911,39.4424633456355,39.4423956561719,39.4425501332132,39.442518171571,39.4425703122819,39.4426841652001
1.20972222222222,64.580786402033,29.9960654531539,29.9988665534716,29.9967584582349,29.9983514223996,29.9971542161992,29.9980606992536,29.9973817540311,29.9978996916374,29.9975201673051,29.997831782374,29.9976657771581,29.997989535947,29.9983317103184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.462754370902,39.4416199781936,39.4426195221193,39.4419794376794,39.442575367741,39.4422393365133,39.442605735146,39.442442232605,39.4426774173265,39.4426098191084,39.4427640866576,39.442732167913,39.4427842377684,39.4428979361847
1.21,64.5813563412056,29.9960708045581,29.9988680949454,29.9967628668128,29.998353664655,29.9971580864419,29.9980633369428,29.9973853148131,29.997902548287,29.9975235398632,29.9978347313405,29.9976689516812,29.9979922702614,29.9983339790377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.463494961302,39.4418351939489,39.4428333836621,39.4421941657927,39.4427892884403,39.442453711892,39.4428196140229,39.4426563324796,39.4428911984094,39.4428236913148,39.4429777496552,39.4429458737513,39.4429978728475,39.4431114169712
1.21027777777778,64.5819255059033,29.9960761486846,29.9988696343233,29.9967672693959,29.9983559038609,29.9971619514221,29.9980659710447,29.9973888707532,29.9979054010516,29.9975269078355,29.9978376762965,29.9976721218878,29.9979950008575,29.9983362446724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.464234547507,39.4420501175482,39.4430469548763,39.4424086024099,39.4430029187331,39.4426677962521,39.4430332025516,39.4428701417091,39.4431046892778,39.4430372731851,39.4431911225994,39.4431592894797,39.4432112179127,39.4433246079525
1.21055555555556,64.5824938971774,29.9960814855431,29.998871171608,29.9967716659922,29.9983581400215,29.9971658111468,29.9980686015641,29.9973924218582,29.9979082499365,29.9975302712281,29.9978406172475,29.9976752877836,29.9979977277404,29.9983385072269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.464973130872,39.4422647493875,39.4432602361553,39.4426227479259,39.4432162590129,39.4428815899881,39.4432465011254,39.4430836606873,39.443317890325,39.4432505651126,39.4434042058833,39.443372415491,39.4434242733568,39.4435375095214
1.21083333333333,64.5830615160779,29.9960868151436,29.9988727068023,29.99677605661,29.998360373141,29.9971696656233,29.998071228506,29.9973959681346,29.9979110949469,29.9975336300473,29.997843554199,29.9976784493746,29.9980004509151,29.9983407667052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.465710712755,39.4424790898619,39.4434732278921,39.442836602735,39.4434293096725,39.4430950934936,39.4434595101371,39.4432968898075,39.4435308019435,39.4434635674901,39.4436169998993,39.4435852521779,39.4436370395723,39.4437501220699
1.21111111111111,64.5836283636534,29.9960921374959,29.9988742399092,29.9967804412574,29.9983626032233,29.9971735148586,29.9980738518753,29.9973995095889,29.9979139360881,29.9975369842994,29.9978464871563,29.9976816066665,29.9980031703867,29.9983430231115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.466447294509,39.4426931393664,39.4436859304789,39.4430501672312,39.4436420711044,39.4433083071618,39.4436722299792,39.4435098294623,39.4437434245256,39.4436762807099,39.4438295050394,39.4437977999324,39.4438495169509,39.4439624459897
1.21138888888889,64.5841944409509,29.9960974526099,29.9988757709315,29.9967848199424,29.9983648302728,29.99717735886,29.9980764716766,29.9974030462277,29.9979167733654,29.9975403339904,29.997849416125,29.9976847596653,29.9980058861602,29.99834527645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.467182877486,39.442906898295,39.4438983443074,39.4432634418077,39.4438545437005,39.4435212313855,39.4438846610433,39.4437224800441,39.4439557584629,39.4438887051638,39.4440417216948,39.4440100591458,39.4440617058841,39.4441744816718
1.21166666666667,64.5847597490161,29.9961027604955,29.9988772998719,29.9967891926731,29.9983670542934,29.9971811976344,29.998079087915,29.9974065780576,29.9979196067839,29.9975436791267,29.9978523411104,29.9976879083768,29.9980085982407,29.9983475267249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.467917463035,39.4431203670414,39.444110469769,39.4434764268575,39.444066727852,39.4437338665568,39.4440968037208,39.4439348419443,39.4441678041464,39.444100841243,39.4442536502566,39.4442220302092,39.4442736067627,39.4443862295067
1.21194444444444,64.5853242888933,29.9961080611624,29.9988788267334,29.9967935594578,29.9983692752894,29.997185031189,29.9980817005953,29.9974101050851,29.9979224363491,29.9975470197143,29.997855262118,29.9976910528068,29.9980113066331,29.9983497739403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.468651052505,39.4433335459988,39.4443223072542,39.4436891227726,39.4442786239498,39.4439462130673,39.4443086584024,39.4441469155542,39.4443795619667,39.4443126893382,39.4444652911149,39.4444337135129,39.4444852199768,39.4445976898845
1.21222222222222,64.5858880616255,29.9961133546205,29.9988803515187,29.9967979203043,29.9983714932649,29.9971888595308,29.9980843097222,29.9974136273167,29.9979252620661,29.9975503557596,29.9978581791532,29.9976941929612,29.9980140113424,29.9983520181005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.469383647242,39.4435464355598,39.4445338571535,39.4439015299449,39.4444902323843,39.4441582713081,39.4445202254783,39.4443587012642,39.4445910323138,39.4445242498397,39.4446766446597,39.4446451094468,39.4446965459163,39.4448088631945
1.2125,64.5864510682539,29.9961186408796,29.9988818742306,29.9968022752209,29.9983737082238,29.9971926826671,29.9980869153007,29.997417144759,29.9979280839401,29.9975536872685,29.9978610922214,29.9976973288456,29.9980167123737,29.9983542592094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.470115248592,39.4437590361166,39.4447451198563,39.4441136487655,39.4447015535451,39.4443700416698,39.4447315053382,39.4445701994646,39.4448022155772,39.444735523137,39.4448877112801,39.4448562184002,39.4449075849704,39.4450197498257
1.21277777777778,64.5870133098187,29.9961239199495,29.9988833948721,29.9968066242156,29.9983759201704,29.9971965006048,29.9980895173356,29.9974206574184,29.9979309019764,29.9975570142475,29.9978640013279,29.9977004604661,29.998019409732,29.9983564972714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.470845857896,39.4439713480605,39.4449560957518,39.4443254796252,39.4449125878214,39.4445815245425,39.4449424983711,39.4447814105449,39.4450131121458,39.4449465096192,39.445098491365,39.445067040762,39.4451183375278,39.4452303501666
1.21305555555556,64.5875747873584,29.9961291918399,29.9988849134458,29.9968109672964,29.9983781291088,29.9972003133511,29.9980921158316,29.9974241653015,29.9979337161802,29.9975603367025,29.9978669064781,29.9977035878282,29.9980221034223,29.9983587322905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.471575476496,39.4441833717828,39.4451667852287,39.4445370229141,39.4451233356021,39.4447927203156,39.4451532049659,39.444992334894,39.4452237224082,39.4451572096751,39.4453089853026,39.4452775769206,39.4453288039766,39.445440664605
1.21333333333333,64.5881355019103,29.9961344565606,29.9988864299547,29.9968153044714,29.998380335043,29.9972041209129,29.9980947107936,29.9974276684147,29.9979365265566,29.9975636546397,29.9978698076775,29.9977067109379,29.9980247934495,29.9983609642709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.472304105732,39.4443951076738,39.445377188675,39.4447482790219,39.4453337972753,39.4450036293781,39.4453636255105,39.4452029729005,39.4454340467523,39.4453676236927,39.4455191934805,39.4454878272635,39.4455389847045,39.4456506935283
1.21361111111111,64.5886954545103,29.9961397141213,29.9988879444015,29.9968196357486,29.9983825379771,29.9972079232973,29.9980973022264,29.9974311667645,29.997939333111,29.9975669680653,29.9978727049314,29.9977098298009,29.9980274798186,29.9983631932166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.473031746939,39.4446065561236,39.4455873064783,39.4449592483375,39.4455439732287,39.4452142521186,39.4455737603926,39.4454133249523,39.4456440855654,39.4455777520595,39.4457291162861,39.4456977921783,39.4457488800987,39.4458604373234
1.21388888888889,64.5892546461926,29.9961449645319,29.998889456789,29.996823961136,29.9983847379152,29.9972117205114,29.9980998901348,29.9974346603574,29.9979421358485,29.9975702769854,29.9978755982452,29.9977129444229,29.9980301625346,29.9983654191319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.473758401455,39.4448177175216,39.4457971390256,39.4451699312497,39.4457538638493,39.4454245889249,39.4457836099991,39.4456233914369,39.4458538392344,39.4457875951626,39.4459387541058,39.4459074720514,39.4459584905457,39.4460698963766
1.21416666666667,64.5898130779904,29.996150207802,29.99889096712,29.9968282806416,29.9983869348614,29.9972155125622,29.9981024745236,29.9974381491999,29.9979449347742,29.9975735814062,29.9978784876242,29.9977160548098,29.9980328416025,29.9983676420208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.474484070613,39.4450285922567,39.4460066867035,39.4453803281463,39.4459634695238,39.4456346401844,39.4459931747167,39.4458331727411,39.4460633081457,39.4459971533885,39.4461481073259,39.4461168672693,39.4461678164316,39.4462790710737
1.21444444444444,64.5903707509352,29.9961554439413,29.9988924753974,29.9968325942734,29.9983891288197,29.9972192994567,29.9981050553975,29.9974416332984,29.9979477298935,29.9975768813337,29.9978813730738,29.9977191609674,29.9980355170273,29.9983698618875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.475208755745,39.4452391807173,39.4462159498979,39.4455904394151,39.4461727906384,39.4458444062841,39.4462024549313,39.4460426692515,39.4462724926852,39.4462064271231,39.446357176332,39.4463259782174,39.446376858142,39.4464879617999
1.21472222222222,64.5909276660573,29.9961606729595,29.9988939816238,29.9968369020394,29.9983913197942,29.9972230812019,29.9981076327614,29.9974451126594,29.9979505212113,29.997580176774,29.9978842545993,29.9977222629012,29.9980381888138,29.998372078736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.475932458181,39.4454494832913,39.4464249289943,39.445800265443,39.4463818275785,39.4460538876103,39.4464114510285,39.4462518813538,39.446481393238,39.4464154167519,39.4465659615091,39.4465348052811,39.4465856160619,39.4466965689401
1.215,64.5914838243854,29.9961658948663,29.9988954858022,29.9968412039476,29.998393507789,29.9972268578048,29.99811020662,29.9974485872893,29.997953308733,29.9975834677333,29.997887132206,29.9977253606172,29.998040856967,29.9983742925705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.476655179249,39.4456595003661,39.4466336243778,39.4460098066164,39.4465905807292,39.4462630845489,39.4466201633932,39.4464608094335,39.4466900101891,39.44662412266,39.4467744632419,39.446743348845,39.4467940905759,39.4469048928785
1.21527777777778,64.5920392269469,29.9961711096714,29.9988969879352,29.9968455000059,29.9983956928081,29.9972306292725,29.9981127769781,29.9974520571945,29.9979560924637,29.9975867542177,29.9978900058993,29.9977284541209,29.998043521492,29.9983765033951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.477376920277,39.4458692323284,39.4468420364326,39.4462190633213,39.4467990504751,39.4464719974853,39.4468285924098,39.4466694538753,39.4468983439226,39.4468325452317,39.4469826819145,39.4469516092931,39.4470022820678,39.4471129339988
1.21555555555556,64.592593874768,29.9961763173844,29.9988984880256,29.9968497902224,29.9983978748555,29.9972343956118,29.9981153438405,29.9974555223815,29.9979588724085,29.9975900362331,29.9978928756845,29.9977315434183,29.9980461823935,29.9983787112138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.47809768259,39.4460786795646,39.4470501655428,39.4464280359432,39.4470072372002,39.4466806268041,39.4470367384624,39.4468778150636,39.4471063948224,39.4470406848508,39.4471906179102,39.4471595870091,39.4472101909213,39.4473206926842
1.21583333333333,64.5931477688732,29.9961815180149,29.9988999860764,29.9968540746048,29.9984000539354,29.9972381568297,29.9981179072118,29.9974589828567,29.9979616485725,29.9975933137858,29.997895741567,29.9977346285148,29.9980488396765,29.9983809160307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.478817467509,39.4462878424605,39.4472580120917,39.4466367248669,39.447215141288,39.4468889728898,39.4472446019342,39.4470858933822,39.4473141632717,39.447248541901,39.4473982716123,39.4473672823762,39.4474178175193,39.4475281693174
1.21611111111111,64.5937009102858,29.9961867115727,29.9989014820901,29.9968583531612,29.9984022300516,29.9972419129333,29.9981204670969,29.9974624386264,29.997964420961,29.9975965868817,29.9978986035519,29.9977377094164,29.998051493346,29.9983831178499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.479536276357,39.4464967214013,39.4474655764622,39.446845130477,39.4474227631214,39.447097036126,39.4474521832083,39.4472936892143,39.4475216496531,39.4474561167649,39.4476056434031,39.4475746957768,39.4476251622443,39.4477353642807
1.21638888888889,64.5942533000277,29.9961918980673,29.9989029760696,29.9968626258995,29.9984044032084,29.9972456639294,29.9981230235005,29.9974658896972,29.9979671895791,29.997599855527,29.9979014616447,29.9977407861287,29.9980541434068,29.9983853166756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.480254110454,39.4467053167718,39.4476728590367,39.4470532531572,39.4476301030829,39.4473048168961,39.447659482667,39.4475012029428,39.447728854349,39.4476634098249,39.4478127336646,39.447781827593,39.4478322254781,39.4479422779555
1.21666666666667,64.5948049391193,29.9961970775082,29.9989044680176,29.9968668928276,29.9984065734096,29.9972494098251,29.9981255764273,29.9974693360753,29.9979699544318,29.9976031197276,29.9979043158506,29.9977438586573,29.9980567898639,29.9983875125116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.480970971116,39.4469136289562,39.447879860197,39.4472610932909,39.4478371615545,39.4475123155827,39.4478665006921,39.4477084349499,39.447935777741,39.4478704214629,39.4480195427784,39.4479886782065,39.4480390076022,39.4481489107232
1.21694444444444,64.5953558285797,29.9962022499052,29.9989059579369,29.9968711539534,29.9984087406593,29.9972531506272,29.9981281258821,29.9974727777671,29.9979727155243,29.9976063794896,29.9979071661749,29.9977469270079,29.9980594327222,29.9983897053622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.481686859661,39.4471216583381,39.4480865803244,39.4474686512609,39.4480439389175,39.4477195325681,39.448073237665,39.4479153856172,39.4481424202102,39.4480771520603,39.4482260711254,39.4481952479981,39.4482455089974,39.4483552629642
1.21722222222222,64.5959059694266,29.9962074152678,29.9989074458303,29.9968754092847,29.9984109049616,29.9972568863426,29.9981306718695,29.997476214779,29.9979754728618,29.9976096348191,29.9979100126229,29.9977499911864,29.9980620719865,29.9983918952314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.482401777402,39.4473294053009,39.4482930197998,39.4476759274497,39.448250435553,39.4479264682341,39.4482796939666,39.4481220553261,39.4483487821373,39.4482836019978,39.448432319086,39.4484015373484,39.4484517300443,39.4485613350589
1.2175,64.5964553626765,29.9962125736056,29.9989089317005,29.9968796588295,29.9984130663203,29.9972606169783,29.9981332143943,29.9974796471175,29.9979782264492,29.9976128857221,29.9979128551998,29.9977530511982,29.9980647076618,29.9983940821232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.483115725651,39.4475368702271,39.4484991790035,39.4478829222389,39.4484566518413,39.4481331229617,39.4484858699771,39.4483284444572,39.4485548639025,39.4484897716557,39.4486382870402,39.4486075466375,39.4486576711226,39.4487671273866
1.21777777777778,64.5970040093441,29.996217724928,29.9989104155503,29.9968839025956,29.9984152247396,29.9972643425413,29.9981357534612,29.9974830747887,29.9979809762918,29.9976161322045,29.9979156939109,29.9977561070491,29.9980673397528,29.9983962660416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.48382870572,39.4477440534989,39.4487050583153,39.44808963601,39.4486625881622,39.4483394971317,39.4486917660764,39.4485345533908,39.4487606658854,39.4486956614139,39.4488439753674,39.4488132762447,39.4488633326117,39.4489726403266
1.21805555555556,64.5975519104432,29.9962228692447,29.9989118973823,29.9968881405909,29.9984173802234,29.9972680630383,29.9981382890749,29.9974864977991,29.9979837223946,29.9976193742725,29.9979185287615,29.9977591587447,29.9980699682646,29.9983984469908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.484540718917,39.4479509554979,39.4489106581144,39.4482960691436,39.4488682448952,39.4485455911242,39.4488973826438,39.4487403825063,39.448966188465,39.4489012716514,39.4490493844464,39.4490187265491,39.4490687148904,39.4491778742574
1.21833333333333,64.5980990669859,29.9962280065651,29.9989133771995,29.9968923728232,29.9984195327758,29.9972717784762,29.9981408212401,29.997489916155,29.9979864647627,29.9976226119319,29.9979213597568,29.9977622062907,29.9980725932019,29.9984006249747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.485251766551,39.4481575766054,39.4491159787797,39.4485022220201,39.4490736224192,39.4487514053189,39.449102720058,39.4489459321832,39.4491714320201,39.4491066027473,39.4492545146558,39.4492238979292,39.4492738183372,39.4493828295571
1.21861111111111,64.5986454799831,29.9962331368988,29.9989148550044,29.9968965993004,29.9984216824006,29.997275488862,29.9981433499615,29.9974933298628,29.9979892034011,29.9976258451889,29.997924186902,29.9977652496927,29.9980752145697,29.9984027999974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.485961849925,39.4483639172018,39.4493210206893,39.4487080950192,39.4492787211124,39.4489569400949,39.4493077786974,39.4491512028,39.4493763969287,39.4493116550797,39.4494593663733,39.4494287907629,39.4494786433299,39.4495875066032
1.21888888888889,64.5991911504443,29.9962382602553,29.9989163307998,29.9969008200302,29.9984238291019,29.9972791942025,29.9981458752438,29.9974967389287,29.997991938315,29.9976290740493,29.9979270102025,29.9977682889564,29.9980778323727,29.9984049720629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.486670970344,39.4485699776673,39.449525784221,39.4489136885202,39.4494835413528,39.4491621958308,39.4495125589396,39.4493561947348,39.4495810835684,39.4495164290262,39.4496639399763,39.4496334054276,39.4496831902456,39.4497919057728
1.21916666666667,64.5997360793774,29.9962433766441,29.9989178045885,29.9969050350205,29.9984259728837,29.9972828945046,29.9981483970916,29.997500143359,29.9979946695094,29.9976322985192,29.9979298296633,29.9977713240873,29.9980804466158,29.9984071411752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.487379129109,39.4487757583814,39.4497302697521,39.4491190029017,39.4496880835176,39.4493671729048,39.4497170611619,39.4495609083653,39.4497854923163,39.4497209249643,39.4498682358418,39.4498377423003,39.4498874594614,39.4499960274424
1.21944444444444,64.6002802677894,29.9962484860746,29.9989192763732,29.9969092442791,29.9984281137499,29.9972865897751,29.9981509155096,29.9975035431601,29.9979973969894,29.9976355186045,29.9979326452898,29.9977743550912,29.9980830573039,29.9984093073384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.488086327522,39.4489812597233,39.4499344776592,39.449324038542,39.4498923479837,39.4495718716944,39.4499212857411,39.4497653440685,39.4499896235489,39.4499251432705,39.4500722543459,39.4500418017574,39.4500914513533,39.450199871988
1.21972222222222,64.6008237166854,29.9962535885563,29.9989207461566,29.9969134478138,29.9984302517045,29.9972902800208,29.9981534305024,29.9975069383383,29.99800012076,29.9976387343111,29.9979354570872,29.9977773819735,29.9980856644418,29.9984114705563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.48879256688,39.4491864820714,39.4501384083186,39.4495287958188,39.4500963351273,39.4497762925768,39.4501252330535,39.4499695022212,39.4501934776422,39.4501290843211,39.4502759958647,39.4502455841749,39.4502951662974,39.4504034397853
1.22,64.6013664270697,29.9962586840986,29.9989222139414,29.9969176456324,29.9984323867515,29.9972939652486,29.9981559420748,29.9975103288998,29.9980028408262,29.9976419456451,29.9979382650606,29.99778040474,29.9980882680343,29.9984136308332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.48949784848,39.4493914258039,39.4503420621061,39.4497332751093,39.4503000453244,39.4499804359285,39.4503289034746,39.4501733831993,39.4503970549719,39.4503327484918,39.4504794607735,39.450449089928,39.4504986046688,39.4506067312091
1.22027777777778,64.6019083999447,29.9962637727111,29.9989236797304,29.9969218377426,29.9984345188947,29.9972976454654,29.9981584502314,29.9975137148509,29.9980055571931,29.9976451526124,29.9979410692153,29.9977834233961,29.9980908680862,29.9984157881728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.490202173616,39.4495960912983,39.4505454393967,39.4499374767902,39.4505034789501,39.4501843021256,39.4505322973799,39.4503769873786,39.450600355913,39.4505361361578,39.450682649447,39.4506523193918,39.4507017668422,39.450809746634
1.22055555555556,64.6024496363118,29.996268854403,29.9989251435262,29.9969260241522,29.9984366481383,29.9973013206778,29.9981609549768,29.9975170961979,29.9980082698658,29.9976483552189,29.9979438695564,29.9977864379476,29.9980934646024,29.9984179425793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.490905543583,39.4498004789315,39.4507485405652,39.4501414012377,39.4507066363793,39.4503878915436,39.4507354151438,39.450580315134,39.45080338084,39.4507392476937,39.4508855622596,39.4508552729406,39.4509046531921,39.451012486434
1.22083333333333,64.6029901371709,29.9962739291838,29.9989266053316,29.9969302048689,29.998438774486,29.9973049908928,29.9981634563157,29.997520472947,29.9980109788492,29.9976515534705,29.9979466660891,29.9977894483999,29.9980960575876,29.9984200940566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.491607959672,39.4500045890802,39.4509513659858,39.4503450488274,39.4509095179863,39.4505912045577,39.4509382571407,39.4507833668402,39.451006130127,39.4509420834738,39.4510881995851,39.4510579509483,39.4511072640921,39.4512149509827
1.22111111111111,64.6035299035207,29.996278997063,29.9989280651492,29.9969343799005,29.9984408979418,29.9973086561171,29.9981659542527,29.9975238451045,29.9980136841484,29.9976547473732,29.9979494588187,29.9977924547586,29.9980986470467,29.9984222426088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.492309423172,39.4502084221203,39.4511539160321,39.4505484199345,39.4511121241448,39.4507942415423,39.4511408237443,39.4509861428712,39.4512086041474,39.4511446438717,39.4512905617968,39.4512603537883,39.4513095999156,39.4514171406529
1.22138888888889,64.6040689363582,29.9962840580499,29.9989295229819,29.9969385492547,29.9984430185097,29.9973123163574,29.9981684487924,29.9975272126767,29.9980163857684,29.9976579369329,29.9979522477503,29.9977954570293,29.9981012329845,29.9984243882396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.493009935372,39.4504119784273,39.4513561910774,39.4507515149337,39.4513144552281,39.4509970028716,39.4513431153278,39.4511886436006,39.4514108032743,39.4513469292607,39.4514926492676,39.4514624818335,39.4515116610352,39.4516190558172
1.22166666666667,64.6046072366795,29.9962891121538,29.9989309788322,29.9969427129392,29.9984451361936,29.9973159716207,29.9981709399394,29.9975305756697,29.9980190837141,29.9976611221554,29.997955032889,29.9977984552177,29.9981038154056,29.9984265309533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.493709497557,39.4506152583763,39.4515581914943,39.4509543341992,39.4515165116089,39.451199488919,39.4515451322638,39.4513908694015,39.4516127278803,39.4515489400133,39.4516944623698,39.4516643354563,39.4517134478232,39.4518206968476
1.22194444444444,64.6051448054789,29.9962941593842,29.9989324327029,29.9969468709618,29.9984472509974,29.9973196219136,29.9981734276984,29.9975339340897,29.9980217779906,29.9976643030467,29.99795781424,29.9978014493291,29.998106394315,29.9984286707536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.494408111012,39.4508182623416,39.451759917655,39.4511568781045,39.4517182936597,39.4514017000577,39.4517468749246,39.4515928206464,39.4518143783373,39.4517506765018,39.4518960014751,39.4518659150285,39.4519149606515,39.4520220641156
1.22222222222222,64.6056816437497,29.9962991997503,29.9989338845966,29.9969510233301,29.9984493629251,29.9973232672428,29.998175912074,29.9975372879431,29.9980244686029,29.9976674796126,29.9979605918084,29.9978044393691,29.9981089697174,29.9984308076446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.49510577702,39.4510209906973,39.4519613699312,39.4513591470228,39.451919801752,39.4516036366601,39.4519483436818,39.4517944977075,39.4520157550168,39.4519521390978,39.4520972669549,39.4520672209215,39.4521161998912,39.4522231579921
1.2225,64.6062177524838,29.9963042332615,29.9989353345161,29.9969551700519,29.9984514719804,29.9973269076152,29.9981783930707,29.997540637236,29.9980271555559,29.9976706518591,29.9979633655995,29.9978074253434,29.9981115416176,29.9984329416302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.495802496863,39.451223443817,39.452162548694,39.4515611413268,39.4521210362572,39.4518052990983,39.4521495389066,39.4519959009562,39.4522168582898,39.4521533281724,39.45229825918,39.4522682535062,39.452317165913,39.4524239788477
1.22277777777778,64.6067531326716,29.9963092599272,29.998936782464,29.9969593111347,29.9984535781675,29.9973305430375,29.9981808706932,29.9975439819746,29.9980298388547,29.997673819792,29.9979661356183,29.9978104072573,29.9981141100202,29.9984350727144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.496498271819,39.4514256220734,39.4523634543141,39.4517628613886,39.4523219975461,39.4520066877438,39.4523504609697,39.4521970307635,39.452417688527,39.4523542440964,39.4524989785207,39.452469013153,39.4525178590873,39.4526245270522
1.22305555555556,64.6072877853022,29.9963142797566,29.998938228443,29.9969634465863,29.9984556814901,29.9973341735164,29.9981833449461,29.9975473221651,29.9980325185041,29.9976769834172,29.9979689018699,29.9978133851165,29.9981166749302,29.9984372009011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.497193103166,39.4516275258392,39.4525640871616,39.4519643075798,39.4525226859888,39.4522078029676,39.4525511102413,39.4523978875002,39.4526182460981,39.4525548872399,39.4526994253467,39.4526695002317,39.4527182797838,39.4528248029753
1.22333333333333,64.6078217113634,29.996319292759,29.9989396724558,29.9969675764143,29.9984577819521,29.9973377990586,29.9981858158338,29.9975506578136,29.9980351945092,29.9976801427405,29.9979716643596,29.9978163589265,29.9981192363521,29.9984393261942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.49788699218,39.4518291554862,39.4527644476063,39.4521654802715,39.4527231019552,39.4524086451403,39.452751487091,39.4525984715361,39.4528185313729,39.4527552579725,39.4528996000274,39.4528697151116,39.4529184283717,39.4530248069858
1.22361111111111,64.6083549118418,29.9963242989438,29.9989411145051,29.9969717006263,29.9984598795574,29.9973414196708,29.9981882833611,29.9975539889264,29.9980378668749,29.9976832977677,29.9979744230923,29.9978193286926,29.9981217942909,29.9984414485978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.498579940135,39.4520305113861,39.4529645360173,39.4523663798345,39.4529232458145,39.4526092146319,39.4529515918881,39.4527987832409,39.4530185447203,39.4529553566634,39.4530995029316,39.4530696581618,39.4531183052197,39.4532245394524
1.22388888888889,64.6088873877224,29.9963292983201,29.9989425545934,29.9969758192301,29.99846197431,29.9973450353598,29.9981907475325,29.9975573155097,29.9980405356062,29.9976864485048,29.9979771780732,29.9978222944206,29.9981243487511,29.9984435681156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.499271948304,39.4522315939096,39.4531643527632,39.4525670066388,39.4531231179355,39.452809511812,39.4531514250012,39.4529988229836,39.4532182865088,39.4531551836813,39.4532991344275,39.4532693297505,39.4533179106963,39.4534240007429
1.22416666666667,64.609419139989,29.9963342908972,29.9989439927236,29.9969799322332,29.9984640662137,29.9973486461322,29.9981932083525,29.9975606375695,29.9980432007079,29.9976895949575,29.9979799293075,29.9978252561157,29.9981268997376,29.9984456847517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.499963017958,39.4524324034273,39.4533638982123,39.4527673610541,39.4533227186865,39.4530095370494,39.4533509867985,39.4531985911329,39.4534177571064,39.4533547393944,39.4534984948831,39.4534687302457,39.453517245169,39.4536231912248
1.22444444444444,64.6099501696242,29.9963392766845,29.9989454288982,29.9969840396432,29.9984661552723,29.9973522519947,29.9981956658256,29.997563955112,29.9980458621851,29.9976927371317,29.9979826768001,29.9978282137836,29.998129447255,29.9984477985099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.500653150366,39.4526329403092,39.4535631727321,39.4529674434494,39.4535220484352,39.4532092907129,39.4535502776478,39.4533980880566,39.4536169568806,39.4535540241703,39.4536975846656,39.4536678600146,39.4537163090052,39.4538221112653
1.22472222222222,64.6104804776089,29.9963442556911,29.99894686312,29.9969881414677,29.9984682414898,29.997355852954,29.9981981199566,29.9975672681434,29.9980485200427,29.9976958750332,29.9979854205563,29.9978311674296,29.9981319913081,29.9984499093942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.501342346794,39.4528332049246,39.45376217669,39.4531672541935,39.4537211075488,39.4534087731704,39.4537492979162,39.4535973141225,39.4538158861985,39.4537530383761,39.4538964041419,39.4538667194243,39.4539151025716,39.4540207612306
1.225,64.6110100649231,29.9963492279262,29.9989482953915,29.9969922377144,29.99847032487,29.9973594490168,29.9982005707498,29.9975705766698,29.9980511742855,29.9976990086678,29.997988160581,29.9978341170594,29.9981345319015,29.9984520174084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.50203060851,39.4530331976427,39.4539609104525,39.4533667936545,39.4539198963942,39.4536079847894,39.4539480479703,39.4537962696975,39.4540145454266,39.4539517823787,39.4540949536782,39.454065308841,39.4541136262345,39.454219141487
1.22527777777778,64.6115389325451,29.996354193399,29.9989497257154,29.9969963283907,29.9984724054167,29.9973630401896,29.9982030182098,29.9975738806973,29.9980538249185,29.9977021380412,29.9979908968794,29.9978370626782,29.9981370690401,29.9984541225565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.502717936776,39.4532329188318,39.4541593743859,39.4535660621999,39.4541184153377,39.453806925937,39.4541465281765,39.4539949551483,39.454212934931,39.4541502565441,39.4542932336404,39.4542636286308,39.4543118803596,39.4544172523998
1.22555555555556,64.6120670814522,29.9963591521188,29.9989511540944,29.9970004135044,29.9984744831338,29.9973666264792,29.9982054623412,29.997577180232,29.9980564719467,29.9977052631594,29.9979936294564,29.9978400042916,29.9981396027284,29.9984562248424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.503404332855,39.4534323688599,39.4543575688558,39.453765060197,39.4543166647449,39.4540055969798,39.4543447389004,39.4541933708408,39.4544110550771,39.4543484612379,39.4544912443938,39.4544616791589,39.4545098653123,39.4546150943341
1.22583333333333,64.6125945126201,29.9963641040947,29.9989525805311,29.9970044930629,29.9984765580253,29.9973702078922,29.9982079031485,29.9975804752801,29.9980591153748,29.997708384028,29.9979963583173,29.997842941905,29.9981421329712,29.9984583242699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.504089798008,39.4536315480945,39.4545554942275,39.4539637880125,39.4545146449813,39.4542039982837,39.4545426805073,39.4543915171408,39.45460890623,39.4545463968256,39.4546889863032,39.4546594607903,39.4547075814573,39.4548126676544
1.22611111111111,64.6131212270233,29.996369049336,29.9989540050282,29.9970085670738,29.9984786300948,29.9973737844352,29.9982103406362,29.9975837658476,29.9980617552079,29.9977115006529,29.997999083467,29.9978458755238,29.9981446597731,29.9984604208429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.504774333493,39.4538304569025,39.4547531508656,39.4541622460123,39.4547123564116,39.4544021302144,39.4547403533617,39.4545893944133,39.4548064887542,39.4547440636716,39.4548864597331,39.4548569738894,39.454905029159,39.4550099727248
1.22638888888889,64.6136472256351,29.9963739878516,29.9989554275882,29.9970126355446,29.9984806993462,29.9973773561149,29.9982127748089,29.9975870519407,29.9980643914508,29.9977146130397,29.9980018049105,29.9978488051536,29.9981471831389,29.9984625145654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.505457940568,39.4540290956505,39.4549505391344,39.4543604345623,39.4549097994002,39.4545999931369,39.4549377578281,39.4547870030228,39.4550038030139,39.4549414621403,39.4550836650472,39.4550542188202,39.4551022087811,39.4552070099088
1.22666666666667,64.6141725094273,29.9963789196509,29.9989568482139,29.997016698483,29.9984827657834,29.9973809229378,29.9982152056709,29.9975903335653,29.9980670241083,29.9977177211944,29.9980045226529,29.9978517307996,29.9981497030732,29.9984646054411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.506140620488,39.4542274647044,39.4551476593976,39.4545583540275,39.4551069743107,39.4547975874158,39.4551348942701,39.4549843433335,39.4552008493726,39.4551385925954,39.455280602609,39.455251195946,39.4552991206869,39.4554037795694
1.22694444444444,64.6146970793703,29.9963838447428,29.9989582669078,29.9970207558963,29.9984848294102,29.9973844849106,29.9982176332269,29.9975936107277,29.9980696531854,29.9977208251226,29.9980072366993,29.9978546524674,29.9981522195807,29.998466693474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.506822374507,39.4544255644298,39.4553445120184,39.4547560047727,39.4553038815067,39.4549949134152,39.455331763051,39.455181415709,39.4553976281934,39.4553354554,39.4554772727812,39.4554479056298,39.4554957652393,39.4556002820693
1.22722222222222,64.6152209364335,29.9963887631367,29.9989596836726,29.9970248077921,29.9984868902305,29.9973880420398,29.9982200574814,29.9975968834338,29.9980722786869,29.99772392483,29.9980099470547,29.9978575701622,29.9981547326659,29.9984687786679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.507503203877,39.4546233951916,39.4555410973595,39.4549533871621,39.4555005213508,39.4551919714985,39.4555283645335,39.4553782205125,39.4555941398387,39.4555320509169,39.4556736759263,39.4556443482341,39.4556921428006,39.4557965177704
1.2275,64.6157440815848,29.9963936748414,29.9989610985108,29.9970288541779,29.998488948248,29.997391594332,29.9982224784387,29.9976001516897,29.9980749006176,29.9977270203225,29.998012653724,29.9978604838896,29.9981572423337,29.9984708610267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.508183109848,39.4548209573543,39.4557374157833,39.4551505015592,39.4556968942054,39.4553887620291,39.4557246990798,39.4555747581064,39.4557903846709,39.4557283795084,39.4558698124063,39.4558405241209,39.4558882537327,39.4559924870344
1.22777777777778,64.6162665157907,29.9963985798663,29.9989625114252,29.9970328950612,29.9984910034665,29.9973951417938,29.9982248961034,29.9976034155015,29.9980775189826,29.9977301116057,29.9980153567124,29.997863393655,29.9981597485886,29.9984729405543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.50886209367,39.4550182512819,39.4559334676514,39.4553473483274,39.4558930004325,39.4555852853693,39.4559207670519,39.4557710288531,39.4559863630514,39.4559244415362,39.4560656825824,39.4560364336515,39.4560840983968,39.4561881902224
1.22805555555556,64.6167882400166,29.9964034782202,29.9989639224183,29.9970369304494,29.9984930558898,29.9973986844318,29.99822731048,29.9976066748751,29.9980801337865,29.9977331986854,29.9980180560247,29.9978662994636,29.9981622514352,29.9984750172544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.50954015659,39.455215277338,39.4561292533251,39.4555439278293,39.4560888403933,39.4557815418814,39.4561165688109,39.4559670331141,39.4561820753414,39.4561202373616,39.4562612868156,39.456232077187,39.4562796771539,39.4563836276949
1.22833333333333,64.6173092552264,29.9964083699124,29.9989653314928,29.9970409603502,29.9984951055219,29.9974022222525,29.998229721573,29.9976099298167,29.9980827450342,29.9977362815672,29.998020751666,29.9978692013209,29.9981647508783,29.9984770911309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.510217299852,39.4554120358856,39.4563247731653,39.4557402404271,39.4562844144487,39.455977531927,39.4563121047177,39.4561627712506,39.4563775219015,39.4563157673453,39.4564566254663,39.4564274550879,39.4564749903643,39.4565787998122
1.22861111111111,64.6178295623828,29.9964132549518,29.9989667386512,29.9970449847708,29.9984971523663,29.9974057552625,29.9982321293868,29.9976131803323,29.9980853527306,29.9977393602569,29.9980234436414,29.9978720992323,29.9981672469224,29.9984791621877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.510893524701,39.4556085272873,39.4565200275322,39.4559362864826,39.4564797229591,39.4561732558672,39.4565073751325,39.4563582436233,39.4565727030918,39.4565110318477,39.4566516988945,39.4566225677141,39.456670038388,39.4567737069337
1.22888888888889,64.6183491624471,29.9964181333475,29.9989681438962,29.9970490037187,29.9984991964271,29.9974092834684,29.9982345339258,29.9976164264278,29.9980879568805,29.9977424347602,29.9980261319557,29.997874993203,29.9981697395721,29.9984812304285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.511568832379,39.455804751905,39.4567150167856,39.4561320663569,39.4566747662845,39.4563687140627,39.4567023804152,39.4565534505923,39.4567676192721,39.4567060312286,39.4568465074597,39.4568174154253,39.4568648215843,39.4569683494187
1.22916666666667,64.6188680563795,29.9964230051086,29.9989695472303,29.9970530172015,29.9985012377078,29.9974128068765,29.9982369351946,29.9976196681093,29.9980905574887,29.9977455050828,29.998028816614,29.9978778832386,29.9981722288321,29.9984832958573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.512243224125,39.4560007101004,39.4569097412849,39.456327580411,39.4568695447842,39.4565639068735,39.4568971209252,39.4567483925174,39.4569622708015,39.4569007658472,39.4570410515207,39.4570119985805,39.4570593403121,39.4571627276259
1.22944444444444,64.6193862451386,29.996427870244,29.9989709486562,29.9970570252265,29.9985032762123,29.9974163254935,29.9982393331976,29.9976229053828,29.99809315456,29.9977485712303,29.9980314976211,29.9978807693443,29.998174714707,29.9984853584778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.512916701179,39.4561964022345,39.4571042013888,39.4565228290049,39.4570640588171,39.4567588346596,39.4570915970213,39.4569430697577,39.4571566580386,39.4570952360624,39.4572353314361,39.4572063175381,39.45725359493,39.4573568419134
1.22972222222222,64.6199037296821,29.9964327287628,29.9989723481764,29.9970610278011,29.9985053119445,29.9974198393259,29.9982417279392,29.9976261382543,29.9980957480993,29.9977516332085,29.9980341749822,29.9978836515254,29.9981771972013,29.9984874182939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.513589264779,39.4563918286679,39.4572983974558,39.4567178124986,39.4572583087418,39.4569534977798,39.4572858090618,39.4571374826721,39.4573507813417,39.4572894422326,39.457429347564,39.4574003726563,39.4574475857958,39.4575506926388
1.23,64.620420510966,29.996437580674,29.9989737457935,29.9970650249328,29.9985073449079,29.9974233483802,29.9982441194238,29.9976293667297,29.9980983381113,29.997754691023,29.9980368487021,29.9978865297874,29.9981796763197,29.9984894753094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.514260916158,39.4565869897608,39.4574923298437,39.4569125312512,39.4574522949161,39.4571478965931,39.4574797574047,39.4573316316187,39.4575446410685,39.4574833847156,39.4576231002617,39.4575941642927,39.457641313267,39.4577442801595
1.23027777777778,64.6209365899451,29.9964424259865,29.9989751415102,29.9970690166289,29.9985093751065,29.9974268526629,29.9982465076559,29.997632590815,29.9981009246008,29.9977577446794,29.9980395187859,29.9978894041354,29.9981821520668,29.998491529528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.514931656551,39.4567818858727,39.4576859989099,39.4571069856216,39.4576460176976,39.4573420314576,39.4576734424073,39.4575255169554,39.4577382375763,39.4576770638688,39.4578165898864,39.4577876928044,39.4578347777006,39.4579376048322
1.23055555555556,64.6214519675732,29.9964472647094,29.998976535329,29.9970730028969,29.998511402544,29.9974303521804,29.9982488926399,29.9976358105163,29.9981035075727,29.9977607941834,29.9980421852383,29.9978922745749,29.9981846244471,29.9984935809536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.515601487191,39.4569765173627,39.4578794050114,39.4573011759682,39.4578394774432,39.4575359027311,39.4578668644267,39.4577191390394,39.4579315712217,39.4578704800492,39.4580098167946,39.457980958548,39.4580279794531,39.458130667013
1.23083333333333,64.6219666448024,29.9964520968515,29.9989779272525,29.9970769837441,29.9985134272241,29.9974338469393,29.9982512743802,29.9976390258394,29.9981060870317,29.9977638395407,29.9980448480645,29.9978951411112,29.9981870934652,29.99849562959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.516270409306,39.4571708845895,39.4580725485044,39.4574951026487,39.4580326745095,39.4577295107708,39.4580600238191,39.4579124982274,39.4581246423611,39.458063633613,39.4582027813424,39.4581739618796,39.4582209188805,39.4583234670578
1.23111111111111,64.6224806225839,29.9964569224219,29.9989793172832,29.9970809591779,29.9985154491505,29.997437336946,29.9982536528812,29.9976422367903,29.9981086629826,29.9977668807569,29.9980475072692,29.9978980037496,29.9981895591257,29.9984976754409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.516938424127,39.4573649879113,39.458265429745,39.4576887660205,39.4582256092525,39.4579228559335,39.4582529209406,39.4581055948759,39.4583174513503,39.4582565249164,39.4583954838854,39.4583667031548,39.4584135963384,39.4585160053219
1.23138888888889,64.6229939018671,29.9964617414294,29.9989807054238,29.9970849292056,29.9985174683271,29.9974408222069,29.9982560281474,29.997645443375,29.9981112354301,29.9977699178376,29.9980501628575,29.9979008624953,29.9981920214332,29.9984997185102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.517605532881,39.4575588276858,39.4584580490887,39.4578821664405,39.4584182820278,39.4581159385754,39.4584455561467,39.4582984293406,39.4585099985445,39.4584491543146,39.4585879247786,39.458559182729,39.4586060121818,39.45870828216
1.23166666666667,64.6235064836007,29.9964665538831,29.9989820916767,29.9970888938346,29.9985194847576,29.9974443027286,29.9982584001831,29.9976486455994,29.998113804379,29.9977729507884,29.9980528148343,29.9979037173536,29.9981944803922,29.9985017588016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.518271736792,39.4577524042701,39.4586504068903,39.458075304265,39.4586106931903,39.4583087590525,39.4586379297923,39.4584910019769,39.4587022842986,39.4586415221628,39.4587801043768,39.4587514009567,39.4587981667653,39.4589002979265
1.23194444444444,64.6240183687317,29.9964713597917,29.9989834760447,29.9970928530723,29.9985214984456,29.9974477785174,29.9982607689927,29.9976518434694,29.9981163698342,29.997775979615,29.9980554632044,29.9979065683299,29.9981969360072,29.9985037963189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.518937037084,39.4579457180209,39.4588425035045,39.4582681798501,39.4588028430948,39.4585013177199,39.458830042232,39.4586833131397,39.458894308967,39.4588336288153,39.4589720230341,39.4589433581922,39.458990060443,39.4590920529752
1.23222222222222,64.624529558206,29.9964761591642,29.9989848585302,29.9970968069259,29.998523509395,29.9974512495799,29.9982631345807,29.9976550369909,29.9981189318002,29.997779004323,29.9980581079728,29.9979094154295,29.9981993882829,29.9985058310658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.519601434981,39.4581387692945,39.4590343392852,39.458460793551,39.4589947320952,39.4586936149326,39.4590218938198,39.4588753631833,39.4590860729035,39.4590254746263,39.4591636811041,39.4591350547893,39.4591816935686,39.4592835476596
1.2325,64.6250400529681,29.9964809520096,29.9989862391358,29.9971007554029,29.9985255176094,29.9974547159223,29.9982654969513,29.9976582261698,29.998121490282,29.9977820249179,29.9980607491443,29.9979122586575,29.9982018372237,29.9985078630462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.520264931702,39.4583315584466,39.459225914586,39.4586531457229,39.4591863605454,39.458885651045,39.4592134849093,39.4590671524617,39.4592775764616,39.4592170599492,39.45935507894,39.4593264911011,39.4593730664952,39.4594747823324
1.23277777777778,64.6255498539613,29.9964857383366,29.998987617864,29.9971046985104,29.9985275230926,29.9974581775512,29.998267856109,29.9976614110122,29.9981240452841,29.9977850414054,29.9980633867239,29.9979150980192,29.9982042828342,29.9985098922638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.520927528466,39.4585240858325,39.4594172297599,39.45884523672,39.4593777287983,39.4590774264109,39.4594048158535,39.4592586813284,39.459468819994,39.4594083851371,39.4595462168946,39.4595176674805,39.4595641795754,39.4596657573462
1.23305555555556,64.6260589621277,29.9964905181541,29.9989889947174,29.9971086362558,29.9985295258483,29.9974616344729,29.9982702120582,29.9976645915237,29.9981265968114,29.997788053791,29.9980660207164,29.99791793352,29.9982067251189,29.9985119187224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.52158922649,39.4587163518069,39.4596082851595,39.4590370668965,39.4595688372067,39.4592689413836,39.459595887005,39.4594499501362,39.4596598038534,39.4595994505426,39.4597370953201,39.4597085842799,39.4597550331614,39.4598564730528
1.23333333333333,64.626567378408,29.996495291471,29.9989903696986,29.9971125686464,29.9985315258802,29.9974650866939,29.9982725648031,29.9976677677104,29.9981291448686,29.9977910620803,29.9980686511268,29.997920765165,29.9982091640824,29.9985139424257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.522250026991,39.4589083567242,39.459799081137,39.4592286366058,39.4597596861228,39.4594601963163,39.4597866987161,39.4596409592377,39.4598505283916,39.4597902565179,39.4599277145683,39.4598992418509,39.459945627605,39.4600469298038
1.23361111111111,64.6270751037416,29.9965000582961,29.99899174281,29.9971164956894,29.9985335231919,29.9974685342205,29.9982749143482,29.9976709395781,29.9981316894603,29.9977940662789,29.9980712779598,29.9979235929596,29.9982115997291,29.9985159633774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.522909931181,39.4591001009383,39.459989618044,39.4594199462009,39.4599502758984,39.4596511915613,39.4599772513383,39.4598317089849,39.4600409939601,39.4599808034145,39.4601180749905,39.4600896405451,39.4601359632575,39.4602371279501
1.23388888888889,64.6275821390667,29.9965048186383,29.9989931140543,29.9971204173922,29.9985355177873,29.9974719770591,29.9982772606978,29.9976741071327,29.9981342305914,29.9977970663924,29.9980739012204,29.9979264169088,29.9982140320635,29.9985179815813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.523568940274,39.4592915848024,39.4601798962317,39.4596109960345,39.4601406068846,39.4598419274706,39.4601675452228,39.4600221997292,39.46023120091,39.4601710915836,39.4603081769375,39.4602797807132,39.4603260404695,39.4604270678421
1.23416666666667,64.6280884853202,29.9965095725064,29.998994483434,29.997124333762,29.9985375096699,29.9974754152162,29.9982796038563,29.99767727038,29.9981367682664,29.9978000624262,29.9980765209134,29.997929237018,29.9982164610903,29.9985199970411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.52422705548,39.4594828086694,39.4603699160506,39.4598017864586,39.4603306794323,39.4600324043958,39.4603575807203,39.4602124318219,39.4604211495918,39.4603611213758,39.4604980207596,39.4604696627057,39.4605158595913,39.4606167498301
1.23444444444444,64.6285941434378,29.9965143199091,29.9989958509516,29.997128244806,29.9985394988435,29.9974788486979,29.998281943828,29.9976804293259,29.9981393024902,29.997803054386,29.9980791370436,29.9979320532924,29.9982188868137,29.9985220097605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.524884278008,39.4596737728918,39.4605596778511,39.4599923178248,39.4605204938917,39.4602226226878,39.4605473581811,39.4604024056133,39.4606108403555,39.4605508931415,39.4606876068067,39.4606592868725,39.4607054209729,39.4608061742636
1.23472222222222,64.6290991143538,29.9965190608552,29.9989972166096,29.9971321505315,29.9985414853118,29.9974822775108,29.9982842806172,29.9976835839763,29.9981418332673,29.9978060422772,29.998081749616,29.9979348657372,29.9982213092385,29.9985240197434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.525540609066,39.4598644778215,39.4607491819829,39.4601825904843,39.4607100506128,39.4604125826972,39.4607368779549,39.4605921214538,39.4608002735509,39.4607404072303,39.4608769354282,39.4608486535631,39.4608947249635,39.4609953414915
1.235,64.6296033990014,29.9965237953537,29.9989985804106,29.9971360509457,29.9985434690784,29.9974857016611,29.9982866142282,29.997686734337,29.9981443606026,29.9978090261055,29.9980843586352,29.9979376743576,29.998223728369,29.9985260269933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.526196049859,39.4600549238098,39.4609384287953,39.4603726047876,39.4608993499447,39.4606022847741,39.460926140391,39.4607815796928,39.4609894495268,39.4609296639916,39.4610660069731,39.4610377631265,39.4610837719121,39.4611842518627
1.23527777777778,64.6301069983124,29.9965285234131,29.9989999423571,29.9971399460559,29.998545450147,29.9974891211552,29.9982889446654,29.9976898804138,29.9981468845006,29.9978120058763,29.9980869641063,29.9979404791588,29.9982261442096,29.998528031514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.526850601592,39.4602451112078,39.461127418637,39.4605623610851,39.4610883922366,39.4607917292681,39.4611151458382,39.4609707806796,39.4611783686322,39.461118663774,39.4612548217897,39.4612266159112,39.461272562167,39.4613729057252
1.23555555555556,64.6306099132174,29.9965332450422,29.9990013024516,29.9971438358692,29.9985474285213,29.9974925359995,29.9982912719331,29.9976930222125,29.998149404966,29.9978149815951,29.998089566034,29.9979432801459,29.998228556765,29.9985300333093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.527504265467,39.460435040366,39.4613161518565,39.4607518597264,39.4612771778366,39.4609809165283,39.4613038946449,39.4611597247629,39.461367031215,39.461307406926,39.4614433802262,39.4614152122653,39.4614610960761,39.4615613034267
1.23583333333333,64.6311121446456,29.9965379602499,29.9990026606966,29.9971477203928,29.998549404205,29.9974959462001,29.9982935960356,29.9976961597389,29.9981519220036,29.9978179532675,29.998092164423,29.9979460773243,29.9982309660396,29.9985320323828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.528157042685,39.4606247116344,39.4615046288014,39.4609411010606,39.4614657070929,39.4611698469035,39.4614923871589,39.4613484122908,39.4615554376231,39.4614958937953,39.4616316826299,39.4616035525363,39.461649373987,39.4617494453145
1.23611111111111,64.6316136935252,29.9965426690448,29.9990040170946,29.997151599634,29.9985513772016,29.9974993517636,29.9982959169772,29.997699292999,29.9981544356179,29.997820920899,29.9980947592783,29.9979488706989,29.9982333720377,29.9985340287382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.528808934446,39.4608141253626,39.4616928498193,39.4611300854367,39.4616539803528,39.4613585207418,39.4616806237277,39.4615368436111,39.4617435882036,39.4616841247294,39.461819729348,39.4617916370713,39.4618373962466,39.4619373317352
1.23638888888889,64.632114560783,29.9965473714357,29.9990053716483,29.9971554735999,29.998553347515,29.9975027526961,29.9982982347623,29.9977024219984,29.9981569458136,29.997823884495,29.9980973506047,29.9979516602751,29.9982357747639,29.9985360223792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.529459941947,39.4610032818996,39.461880815257,39.4613188132029,39.4618419979634,39.461546938391,39.4618686046981,39.4617250190712,39.4619314833034,39.4618721000751,39.462007520727,39.461979466217,39.4620251632015,39.4621249630352
1.23666666666667,64.6326147473444,29.9965520674312,29.9990067243599,29.9971593422977,29.9985553151486,29.9975061490039,29.998300549395,29.9977055467429,29.9981594525954,29.997826844061,29.9980999384068,29.997954446058,29.9982381742226,29.9985380133095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.530110066385,39.461192181594,39.462068525461,39.4615072847071,39.4620297602713,39.4617351001982,39.4620563304167,39.4619129390178,39.4621191232687,39.462059820179,39.4621950571131,39.4621670403196,39.4622126751977,39.4623123395603
1.23694444444444,64.6331142541338,29.9965567570401,29.9990080752322,29.9971632057346,29.9985572801061,29.9975095406934,29.9983028608797,29.9977086672384,29.998161955968,29.9978297996026,29.9981025226896,29.9979572280527,29.9982405704183,29.9985400015328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.530759308954,39.461380824794,39.4622559807773,39.4616955002965,39.4622172676224,39.4619230065103,39.4622438012293,39.4621006037972,39.4623065084454,39.462247285387,39.4623823388518,39.4623543597248,39.4623999325807,39.4624994616558
1.23722222222222,64.6336130820743,29.996561440271,29.9990094242675,29.9971670639176,29.9985592423913,29.9975129277708,29.9983051692206,29.9977117834906,29.9981644559358,29.9978327511251,29.9981051034578,29.9979600062645,29.9982429633554,29.9985419870528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.531407670846,39.4615692118472,39.4624431815514,39.461883460318,39.4624045203624,39.4621106576736,39.4624310174817,39.4622880137554,39.4624936391788,39.4624344960446,39.4625693662883,39.4625414247778,39.4625869356959,39.4626863296666
1.2375,64.6341112320875,29.9965661171327,29.9990107714684,29.997170916854,29.9985612020077,29.9975163102424,29.9983074744221,29.9977148955053,29.9981669525037,29.9978356986341,29.9981076807162,29.9979627806983,29.9982453530383,29.9985439698731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.532055153254,39.4617573431009,39.4626301281283,39.4620711651182,39.4625915188364,39.4622980540341,39.4626179795187,39.4624751692377,39.4626805158139,39.4626214524968,39.4627561397675,39.4627282358233,39.4627736848877,39.4628729439371
1.23777777777778,64.6346087050942,29.9965707876337,29.9990121168373,29.9971747645509,29.9985631589589,29.9975196881144,29.9983097764885,29.9977180032882,29.9981694456761,29.997838642135,29.9981102544695,29.9979655513594,29.9982477394715,29.9985459499974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.532701757366,39.4619452189018,39.4628168208526,39.4622586150428,39.4627782633891,39.4624851959369,39.4628046876851,39.4626620705892,39.462867138695,39.4628081550882,39.4629426596334,39.4629147932058,39.4629601805004,39.4630593048112
1.23805555555556,64.6351055020134,29.9965754517828,29.9990134603768,29.9971786070154,29.9985651132486,29.9975230613931,29.9983120754238,29.9977211068452,29.9981719354578,29.9978415816332,29.9981128247226,29.9979683182529,29.9982501226593,29.9985479274294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.533347484372,39.4621328395961,39.4630032600684,39.4624458104376,39.4629647543647,39.4626720837271,39.462991142325,39.4628487181542,39.4630535081663,39.462994604163,39.4631289262299,39.463101097269,39.4631464228777,39.4632454126326
1.23833333333333,64.6356016237633,29.9965801095885,29.9990148020893,29.9971824442546,29.9985670648804,29.9975264300848,29.9983143712326,29.9977242061818,29.9981744218533,29.9978445171343,29.9981153914801,29.997971081384,29.9982525026063,29.9985499021727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.533992335457,39.4623202055296,39.4631894461195,39.4626327516473,39.463150992107,39.4628587177492,39.4631773437819,39.4630351122768,39.463239624571,39.4631808000648,39.4633149399003,39.4632871483563,39.4633324123629,39.463431267744
1.23861111111111,64.6360970712607,29.9965847610595,29.9990161419773,29.9971862762756,29.9985690138579,29.9975297941957,29.9983166639188,29.997727301304,29.9981769048673,29.9978474486435,29.9981179547469,29.9979738407576,29.9982548793167,29.998551874231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.534636311807,39.4625073170477,39.4633753793488,39.4628194390166,39.4633369769591,39.463045098347,39.4633632923992,39.4632212533005,39.4634254882524,39.4633667431367,39.4635007009874,39.4634729468107,39.4635181492988,39.4636168704882
1.23888888888889,64.6365918454211,29.9965894062044,29.9990174800433,29.9971901030855,29.9985709601848,29.997533153732,29.998318953487,29.9977303922173,29.9981793845042,29.9978503761665,29.9981205145276,29.997976596379,29.998257252795,29.9985538436079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.535279414604,39.4626941744951,39.4635610600993,39.4630058728896,39.4635227092639,39.4632312258642,39.4635489885195,39.4634071415685,39.4636110995529,39.4635524337215,39.4636862098337,39.4636584929745,39.4637036340277,39.4638022212072
1.23916666666667,64.6370859471588,29.9965940450318,29.9990188162898,29.9971939246914,29.9985729038645,29.9975365086999,29.9983212399412,29.9977334789276,29.9981818607688,29.9978532997085,29.9981230708271,29.9979793482533,29.9982596230455,29.9985558103072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.535921645031,39.4628807782164,39.4637464887131,39.4631920536099,39.4637081893638,39.4634171006437,39.4637344324851,39.4635927774232,39.4637964588148,39.4637378721614,39.463871466781,39.4638437871898,39.4638888668915,39.4639873202426
1.23944444444444,64.637579377387,29.9965986775503,29.9990201507193,29.9971977411004,29.9985748449008,29.9975398591056,29.9983235232856,29.9977365614405,29.9981843336656,29.9978562192749,29.99812562365,29.9979820963855,29.9982619900728,29.9985577743323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.536563004268,39.4630671285554,39.463931665532,39.4633779815206,39.4638934176007,39.4636027230283,39.4639196246379,39.463778161207,39.4639815663796,39.4639230587983,39.4640564721708,39.4640288297981,39.4640738482316,39.4641721679357
1.23972222222222,64.6380721370174,29.9966033037685,29.9990214833342,29.9972015523196,29.9985767832972,29.9975432049554,29.9983258035247,29.9977396397617,29.9981868031992,29.9978591348713,29.9981281730012,29.9979848407807,29.9982643538811,29.998559735687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.537203493493,39.4632532258557,39.4641165908974,39.4635636569645,39.4640783943159,39.4637880933599,39.4641045653192,39.4639632932615,39.4641664225885,39.4641079939734,39.4642412263442,39.4642136211405,39.464258578389,39.464356764627
1.24,64.6385642269607,29.9966079236949,29.9990228141369,29.9972053583559,29.9985787190573,29.9975465462554,29.9983280806624,29.9977427138971,29.9981892693742,29.997862046503,29.9981307188852,29.997987581444,29.9982667144748,29.9985616943749,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.537843113883,39.4634390704601,39.4643012651502,39.4637490802837,39.4642631198505,39.4639732119804,39.4642892548699,39.4641481739279,39.4643510277824,39.4642926780277,39.4644257296416,39.4643981615575,39.4644430577042,39.4645411106569
1.24027777777778,64.6390556481261,29.9966125373381,29.99902414313,29.9972091592165,29.9985806521847,29.9975498830118,29.9983303547032,29.9977457838521,29.998191732195,29.9978649541753,29.9981332613068,29.9979903183805,29.9982690718583,29.9985636503996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.538481866613,39.4636246627112,39.4644856886307,39.4639342518201,39.4644475945448,39.4641580792308,39.4644736936304,39.4643328035469,39.4645353823013,39.4644771113015,39.4646099824032,39.4645824513893,39.4646272865171,39.4647252063652
1.24055555555556,64.639546401422,29.9966171447066,29.9990254703159,29.9972129549083,29.9985825826829,29.9975532152308,29.9983326256511,29.9977488496326,29.9981941916664,29.9978678578937,29.9981358002708,29.9979930515952,29.998271426036,29.9985656037647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.539119752858,39.4638100029512,39.4646698616789,39.4641191719149,39.4646318187391,39.464342695452,39.4646578819407,39.464517182459,39.4647194864852,39.4646612941348,39.4647939849685,39.4647664909757,39.4648112651674,39.4649090520911
1.24083333333333,64.6400364877551,29.9966217458091,29.9990267956971,29.9972167454385,29.9985845105556,29.9975565429186,29.9983348935104,29.9977519112441,29.9981966477929,29.9978707576635,29.9981383357818,29.9979957810932,29.9982737770122,29.9985675544739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.53975677379,39.4639950915216,39.4648537846343,39.4643038409089,39.4648157927728,39.4645270609842,39.4648418201402,39.4647013110039,39.4649033406734,39.4648452268671,39.4649777376767,39.4649502806557,39.4649949939941,39.4650926481736
1.24111111111111,64.6405259080311,29.9966263406539,29.999028119276,29.997220530814,29.9985864358064,29.9975598660813,29.9983371582853,29.9977549686924,29.9981991005789,29.9978736534901,29.9981408678445,29.9979985068796,29.9982761247913,29.9985695025307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.540392930578,39.4641799287635,39.4650374578359,39.4644882591427,39.464999516985,39.4647111761673,39.4650255085681,39.4648851895211,39.4650869452049,39.4650289098374,39.4651612408665,39.4651338207683,39.465178473336,39.4652759949511
1.24138888888889,64.6410146631545,29.9966309292496,29.999029441055,29.9972243110418,29.9985883584387,29.997563184725,29.99833941998,29.9977580219831,29.998201550029,29.9978765453789,29.9981433964636,29.9980012289594,29.9982784693776,29.9985714479388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.541028224393,39.4643645150177,39.4652208816224,39.464672426956,39.4651829917145,39.4648950413406,39.465208947563,39.4650688183495,39.4652703004179,39.4652123433843,39.4653444948763,39.4653171116516,39.4653617035313,39.4654590927614
1.24166666666667,64.6415027540285,29.9966355116047,29.9990307610367,29.9972280861289,29.9985902784561,29.997566498856,29.9983416785987,29.9977610711219,29.9982039961478,29.9978794333352,29.9981459216439,29.9980039473376,29.9982808107755,29.9985733907017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.541662656402,39.4645488506244,39.4654040563318,39.4648563446884,39.4653662172994,39.4650786568431,39.4653921374629,39.4652521978275,39.4654534066506,39.4653955278459,39.4655275000437,39.4655001536436,39.4655446849175,39.4656419419422
1.24194444444444,64.6419901815551,29.9966400877277,29.9990320792235,29.9972318560823,29.9985921958623,29.9975698084803,29.9983439341455,29.9977641161145,29.9982064389399,29.9978823173643,29.9981484433899,29.9980066620193,29.9982831489892,29.9985753308231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.54229622777,39.4647329359233,39.4655869823018,39.4650400126788,39.4655491940776,39.4652620230131,39.4655750786056,39.4654353282932,39.4656362642404,39.4655784635599,39.4657102567061,39.4656829470817,39.4657274178322,39.4658245428305
1.24222222222222,64.642476946635,29.9966446576271,29.9990333956177,29.9972356209091,29.9985941106607,29.9975731136041,29.9983461866246,29.9977671569663,29.9982088784096,29.9978851974717,29.9981509617063,29.9980093730094,29.9982854840232,29.9985772683065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.542928939663,39.4649167712538,39.4657696598696,39.4652234312659,39.4657319223862,39.4654451401887,39.4657577713283,39.4656182100841,39.4658188735244,39.4657611508635,39.4658927652003,39.4658654923027,39.465909902612,39.4660068957628
1.2425,64.6429630501679,29.9966492213112,29.9990347102218,29.9972393806161,29.9985960228549,29.9975764142335,29.9983484360403,29.9977701936832,29.9982113145616,29.9978880736626,29.9981534765978,29.9980120803131,29.9982878158818,29.9985792031556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.543560793242,39.4651003569548,39.465952089372,39.4654066007877,39.4659144025621,39.4656280087075,39.4659402159677,39.4658008435374,39.4660012348392,39.4659435900934,39.4660750258629,39.4660477896433,39.4660921395934,39.4661890010753
1.24277777777778,64.6434484930519,29.9966537787887,29.9990360230384,29.9972431352103,29.9985979324484,29.9975797103746,29.9983506823966,29.9977732262706,29.9982137474004,29.9978909459423,29.9981559880691,29.9980147839353,29.9982901445692,29.9985811353739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.544191789669,39.4652836933645,39.4661342711452,39.4655895215817,39.4660966349418,39.4658106289065,39.4661224128602,39.4659832289897,39.466183348521,39.4661257815859,39.4662570390297,39.4662298394393,39.4662741291123,39.4663708591036
1.24305555555556,64.6439332761844,29.9966583300679,29.9990373340697,29.9972468846987,29.9985998394448,29.9975830020335,29.9983529256977,29.9977762547343,29.9982161769304,29.9978938143162,29.9981584961248,29.9980174838811,29.9982924700898,29.9985830649649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.544821930105,39.465466780821,39.4663162055251,39.4657721939853,39.466278619861,39.4659930011223,39.4663043623416,39.4661653667772,39.4663652149055,39.4663077256768,39.4664388050363,39.4664116420265,39.4664558715041,39.466552470183
1.24333333333333,64.6444174004611,29.9966628751572,29.9990386433183,29.9972506290882,29.9986017438476,29.9975862892163,29.9983551659479,29.9977792790797,29.9982186031562,29.9978966787896,29.9981610007696,29.9980201801554,29.9982947924479,29.9985849919323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.545451215706,39.4656496196618,39.4664978928471,39.4659546183352,39.4664603576554,39.4661751256911,39.4664860647473,39.4663472572356,39.4665468343279,39.4664894227016,39.4666203242178,39.4665931977398,39.4666373671038,39.4667338346483
1.24361111111111,64.6449008667768,29.996667414065,29.9990399507865,29.9972543683858,29.9986036456604,29.9975895719291,29.9983574031511,29.9977822993126,29.9982210260822,29.9978995393678,29.998163502008,29.9980228727632,29.9982971116477,29.9985869162796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.546079647629,39.4658322102238,39.4666793334461,39.4661367949675,39.4666418486599,39.4663570029486,39.4666675204122,39.4665289007002,39.466728207123,39.4666708729952,39.4668015969087,39.466774506914,39.4668186162461,39.4669149528337
1.24388888888889,64.6453836760248,29.9966719467999,29.9990412564767,29.9972581025984,29.9986055448866,29.997592850178,29.9983596373117,29.9977853154386,29.998223445713,29.997902396056,29.9981659998448,29.9980255617095,29.9982994276937,29.9985888380104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.54670722703,39.4660145528436,39.4668605276566,39.4663187242181,39.4668230932091,39.4665386332301,39.466848729671,39.4667102975059,39.4669093336252,39.466852076892,39.4669826234431,39.4669555698833,39.466999619265,39.4670958250733
1.24416666666667,64.6458658290975,29.99667647337,29.9990425603915,29.9972618317328,29.9986074415297,29.997596123969,29.9983618684336,29.9977883274631,29.998225862053,29.9979052488597,29.9981684942845,29.9980282469992,29.99830174059,29.9985907571283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.547333955061,39.4661966478573,39.4670414758126,39.4665004064224,39.4670040916372,39.4667200168704,39.4670296928576,39.4668914479871,39.4670902141683,39.4670330347261,39.4671634041549,39.4671363869815,39.4671803764942,39.4672764517002
1.24444444444444,64.646347326886,29.996680993784,29.9990438625332,29.997265555796,29.9986093355934,29.9975993933081,29.9983640965211,29.9977913353917,29.9982282751066,29.9979080977839,29.9981709853318,29.9980309286375,29.9983040503409,29.9985926736367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.547959832876,39.4663784956007,39.4672221782477,39.4666818419153,39.4671848442777,39.4669011542039,39.4672104103056,39.4670723524776,39.4672708490858,39.4672137468311,39.4673439393773,39.4673169585419,39.4673608882669,39.4674568330476
1.24472222222222,64.64682817028,29.99668550805,29.9990451629041,29.9972692747949,29.998611227081,29.9976026582015,29.9983663215783,29.9977943392301,29.9982306848785,29.9979109428341,29.9981734729913,29.9980336066291,29.9983063569508,29.9985945875393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.548584861623,39.4665600964089,39.4674026352951,39.4668630310313,39.4673653514639,39.4670820455645,39.4673908823481,39.467253011311,39.4674512387107,39.4673942135401,39.467524229443,39.4674972848973,39.4675411549158,39.467636969448
1.245,64.6473083601682,29.9966900161765,29.9990464615068,29.9972729887364,29.9986131159962,29.9976059186552,29.9983685436092,29.9977973389838,29.998233091373,29.9979137840155,29.9981759572676,29.9980362809791,29.9983086604239,29.9985964988395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.549209042452,39.4667414506166,39.4675828472874,39.4670439741042,39.4675456135285,39.4672626912856,39.4675711093179,39.4674334248203,39.4676313833755,39.4675744351857,39.4677042746845,39.4676773663803,39.4677211767733,39.4678168612334
1.24527777777778,64.647787897438,29.9966945181718,29.9990477583436,29.9972766976273,29.9986150023423,29.9976091746752,29.9983707626181,29.9978003346584,29.9982354945945,29.9979166213333,29.9981784381653,29.9980389516925,29.9983109607644,29.998598407541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.549832376511,39.4669225585582,39.4677628145568,39.4672246714678,39.4677256308039,39.4674430917002,39.4677510915472,39.467613593338,39.4678112834123,39.4677544121002,39.4678840754336,39.4678572033226,39.4679009541712,39.4679965087354
1.24555555555556,64.6482667829757,29.9966990140443,29.9990490534169,29.9972804014745,29.9986168861229,29.9976124262676,29.998372978609,29.9978033262593,29.9982378945476,29.9979194547928,29.9981809156889,29.998041618774,29.9983132579766,29.9986003136472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.550454864943,39.4671034205675,39.4679425374351,39.467405123455,39.467905403622,39.4676232471409,39.4679308293678,39.4677935171964,39.4679909391528,39.4679341446154,39.4680636320217,39.4680367960559,39.4680804874409,39.4681759122852
1.24583333333333,64.6487450176662,29.9967035038023,29.9990503467292,29.9972841002849,29.9986187673415,29.9976156734383,29.998375191586,29.9978063137922,29.9982402912367,29.9979222843993,29.9981833898431,29.9980442822289,29.9983155520649,29.9986022171617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.551076508895,39.467284036978,39.4681220162538,39.4675853303986,39.4680849323141,39.4678031579398,39.4681103231111,39.467973196727,39.4681703509281,39.4681136330626,39.46824294478,39.4682161449112,39.4682597769134,39.4683550722136
1.24611111111111,64.6492226023935,29.9967079874541,29.9990516382827,29.9972877940653,29.9986206460016,29.9976189161934,29.9983774015532,29.9978092972625,29.9982426846662,29.9979251101579,29.9981858606325,29.9980469420618,29.9983178430333,29.9986041180879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.551697309509,39.4674644081225,39.4683012513435,39.4677652926307,39.4682642172112,39.4679828244286,39.4682895731079,39.4681526322611,39.468349519069,39.4682928777726,39.4684220140388,39.4683952502192,39.4684388229192,39.4685339888507
1.24638888888889,64.64969953804,29.9967124650079,29.99905292808,29.9972914828226,29.9986225221066,29.9976221545388,29.9983796085148,29.9978122766758,29.9982450748406,29.997927932074,29.9981883280616,29.9980495982778,29.9983201308862,29.9986060164295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.552317267925,39.4676445343335,39.4684802430348,39.4679450104831,39.4684432586439,39.4681622469384,39.4684685796887,39.4683318241295,39.4685284439058,39.468471879076,39.4686008401285,39.46857411231,39.4686176257883,39.4687126625265
1.24666666666667,64.6501758254874,29.9967169364722,29.9990542161234,29.9972951665635,29.99862439566,29.9976253884807,29.9983818124747,29.9978152520376,29.9982474617642,29.9979307501527,29.9981907921349,29.9980522508818,29.9983224156278,29.9986079121899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.552936385283,39.4678244159432,39.4686589916576,39.4681244842871,39.4686220569422,39.4683414258,39.4686473431835,39.4685107726626,39.4687071257683,39.4686506373026,39.4687794233786,39.4687527315133,39.4687961858504,39.4688910935703
1.24694444444444,64.6506514656157,29.9967214018551,29.9990555024152,29.9972988452949,29.9986262666653,29.9976286180249,29.9983840134371,29.9978182233535,29.9982498454415,29.9979335643992,29.9981932528572,29.9980548998786,29.9983246972623,29.9986098053727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.553554662721,39.4680040532831,39.4688374975416,39.4683037143735,39.4688006124357,39.4685203613438,39.4688258639218,39.4686894781902,39.468885564986,39.4688291527821,39.4689577641183,39.4689311081585,39.4689745034347,39.4690692823111
1.24722222222222,64.6511264593041,29.996725861165,29.9990567869579,29.9973025190237,29.9986281351259,29.9976318431774,29.9983862114061,29.9978211906288,29.9982522258769,29.9979363748188,29.9981957102328,29.9980575452732,29.998326975794,29.9986116959813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.554172101376,39.4681834466844,39.4690157610158,39.4684827010728,39.4689789254537,39.4686990538996,39.4690041422329,39.4688679410418,39.4690637618878,39.4690074258435,39.4691358626765,39.4691092425744,39.4691525788699,39.4692472290774
1.2475,64.6516008074304,29.9967303144101,29.9990580697538,29.9973061877566,29.9986300010453,29.9976350639443,29.9983884063857,29.9978241538691,29.9982546030749,29.9979391814167,29.9981981642665,29.9980601870706,29.9983292512271,29.9986135840192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.554788702382,39.4683625964777,39.4691937824088,39.4686614447149,39.4691569963248,39.4688775037969,39.4691821784453,39.4690461615463,39.4692417168023,39.4691854568156,39.4693137193814,39.4692871350893,39.4693304124842,39.4694249341971
1.24777777777778,64.6520745108712,29.9967347615986,29.9990593508053,29.9973098515003,29.9986318644271,29.9976382803314,29.99839059838,29.9978271130799,29.9982569770397,29.9979419841981,29.9982006149626,29.9980628252755,29.9983315235657,29.99861546949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.555404466874,39.4685415029934,39.4693715620489,39.4688399456294,39.4693348253775,39.4690557113646,39.4693599728872,39.4692241400324,39.4694194300574,39.4693632460264,39.469491334561,39.4694647860313,39.4695080046056,39.469602397998
1.24805555555556,64.652547570502,29.9967392027388,29.9990606301148,29.9973135102618,29.9986337252745,29.9976414923447,29.9983927873931,29.9978300682667,29.9982593477759,29.997944783168,29.9982030623258,29.9980654598928,29.9983337928141,29.9986173523971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.556019395982,39.4687201665612,39.4695491002639,39.4690182041452,39.4695124129394,39.4692336769312,39.4695375258866,39.4694018768281,39.4695969019809,39.4695407938038,39.4696687085427,39.4696421957278,39.4696853555614,39.4697796208072
1.24833333333333,64.6530199871972,29.9967436378389,29.9990619076847,29.9973171640477,29.9986355835911,29.9976446999902,29.998394973429,29.9978330194349,29.9982617152878,29.9979475783319,29.9982055063606,29.9980680909275,29.9983360589765,29.9986192327439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.556633490837,39.4688985875105,39.4697263973809,39.4691962205911,39.469689759338,39.4694114008248,39.4697148377706,39.4695793722611,39.4697741328999,39.4697181004751,39.4698458416535,39.4698193645059,39.4698624656786,39.4699566029514
1.24861111111111,64.6534917618298,29.9967480669071,29.9990631835172,29.9973208128649,29.9986374393802,29.9976479032739,29.9983971564917,29.99783596659,29.9982640795798,29.9979503696947,29.9982079470715,29.9980707183844,29.9983383220571,29.9986211105341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.557246752569,39.4690767661703,39.4699034537271,39.4693739952952,39.4698668649003,39.4695888833731,39.4698919088662,39.4697566266587,39.4699511231412,39.4698951663671,39.47002273422,39.4699962926923,39.4700393352836,39.4701333447568
1.24888888888889,64.6539628952717,29.9967524899517,29.9990644576149,29.99732445672,29.9986392926455,29.9976511022015,29.9983993365853,29.9978389097375,29.9982664406563,29.9979531572617,29.998210384463,29.9980733422684,29.9983405820601,29.998622985771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.557859182304,39.4692547028689,39.4700802696287,39.4695515285852,39.4700437299529,39.4697661249033,39.4700687394999,39.4699336403476,39.470127873031,39.4700719918064,39.4701993865683,39.4701729806131,39.4702159647027,39.4703098465494
1.24916666666667,64.6544333883936,29.9967569069807,29.99906572998,29.9973280956199,29.9986411433901,29.9976542967791,29.9984015137139,29.9978418488828,29.9982687985216,29.997955941038,29.9982128185396,29.9980759625843,29.9983428389897,29.9986248584582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.558470781168,39.4694323979346,39.4702568454118,39.4697288207886,39.4702203548217,39.4699431257422,39.4702453299976,39.4701104136542,39.4703043828953,39.4702485771188,39.470375799024,39.470349428594,39.4703923542613,39.4704861086545
1.24944444444444,64.6549032420652,29.9967613180025,29.9990670006148,29.9973317295712,29.9986429916177,29.9976574870126,29.9984036878814,29.9978447840313,29.9982711531801,29.9979587210288,29.9982152493059,29.998078579337,29.9983450928499,29.9986267285991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.559081550285,39.4696098516947,39.4704331814019,39.469905872232,39.4703967398325,39.470119886216,39.470421680685,39.4702869469044,39.4704806530594,39.47042492263,39.4705519719125,39.4705256369604,39.4705685042847,39.4706621313972
1.24972222222222,64.6553724571548,29.9967657230251,29.9990682695218,29.9973353585808,29.9986448373316,29.9976606729079,29.9984058590919,29.9978477151884,29.9982735046362,29.9979614972393,29.9982176767663,29.9980811925313,29.9983473436451,29.9986285961971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.559691490779,39.4697870644766,39.4706092779242,39.4700826832419,39.4705728853104,39.4702964066507,39.4705977918871,39.4704632404236,39.4706566838483,39.4706010286651,39.4707279055585,39.4707016060371,39.4707444150977,39.4708379151018
1.25,64.6558410345295,29.9967701220568,29.9990695367033,29.9973389826552,29.9986466805353,29.9976638544708,29.9984080273495,29.9978506423597,29.9982758528943,29.9979642696745,29.9982201009254,29.9980838021721,29.9983495913794,29.9986304612557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.56030060377,39.4699640366068,39.4707851353033,39.4702592541443,39.4707487915802,39.4704726873716,39.4707736639288,39.4706392945368,39.4708324755867,39.4707768955487,39.4709036002863,39.4708773361485,39.4709200870246,39.4710134600925
1.25027777777778,64.6563089750555,29.9967745151056,29.9990708021616,29.9973426018012,29.9986485212321,29.9976670317073,29.9984101926581,29.9978535655505,29.9982781979585,29.9979670383396,29.9982225217877,29.9980864082641,29.9983518360569,29.9986323237784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.560908890379,39.4701407684117,39.4709607538634,39.4704355852647,39.4709244589662,39.4706487287039,39.4709492971341,39.4708151095687,39.4710080285985,39.4709525236051,39.47107905642,39.4710528276187,39.4710955203892,39.471188766693
1.25055555555556,64.6567762795975,29.9967789021797,29.9990720658991,29.9973462160256,29.9986503594255,29.9976702046233,29.9984123550217,29.9978564847662,29.9982805398335,29.9979698032397,29.9982249393575,29.9980890108123,29.9983540776818,29.9986341837686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.561516351723,39.470317260217,39.4711361339285,39.4706116769283,39.4710998877923,39.470824530972,39.471124691827,39.4709906858434,39.4711833432075,39.4711279131581,39.4712542742829,39.4712280807711,39.471270715515,39.4713638352264
1.25083333333333,64.6572429490192,29.9967832832872,29.9990733279182,29.997349825335,29.9986521951188,29.9976733732245,29.9984145144444,29.9978594000123,29.9982828785233,29.99797256438,29.9982273536394,29.9980916098214,29.9983563162583,29.9986360412298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.56212298892,39.4704935123483,39.4713112758217,39.4707875294596,39.471275078382,39.4710000945001,39.4712998483308,39.4711660236846,39.4713584197369,39.471303064531,39.4714292541982,39.4714030959289,39.471445672725,39.4715386660156
1.25111111111111,64.6577089841832,29.9967876584363,29.999074588221,29.9973534297361,29.9986540283155,29.997676537517,29.9984166709301,29.9978623112941,29.9982852140325,29.9979753217656,29.9982297646379,29.9980942052963,29.9983585517905,29.9986378961653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.562728803084,39.4706695251303,39.4714861798662,39.4709631431829,39.4714500310583,39.4711754196118,39.4714747669685,39.4713411234155,39.4715332585094,39.4714779780469,39.4716039964884,39.4715778734148,39.4716203923418,39.4717132593828
1.25138888888889,64.6581743859508,29.996792027635,29.9990758468101,29.9973570292356,29.998655859019,29.9976796975065,29.9984188244828,29.997865218617,29.9982875463653,29.9979780754015,29.9982321723574,29.9980967972417,29.9983607842825,29.9986397485787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.563333795329,39.4708452988876,39.4716608463842,39.4711385184219,39.4716247461437,39.4713505066304,39.4716494480626,39.471515985359,39.4717078598475,39.4716526540281,39.4717785014758,39.471752413551,39.4717948746874,39.47188761565
1.25166666666667,64.658639155182,29.9967963908915,29.9990771036877,29.99736062384,29.9986576872326,29.9976828531989,29.9984209751066,29.9978681219864,29.998289875526,29.9979808252929,29.9982345768025,29.9980993856624,29.9983630137384,29.9986415984733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.563937966768,39.4710208339443,39.471835275698,39.4713136555,39.4717992239603,39.4715253558787,39.4718238919351,39.4716906098375,39.4718822240731,39.4718270927967,39.471952769482,39.4719267166593,39.4719691200836,39.4720617351386
1.25194444444444,64.6591032927361,29.9968007482138,29.9990783588561,29.9973642135562,29.9986595129597,29.9976860046,29.9984231228054,29.9978710214077,29.9982922015189,29.9979835714448,29.9982369779774,29.9981019705633,29.9983652401625,29.9986434458526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.564541318512,39.471196130624,39.4720094681291,39.4714885547401,39.47197346483,39.4716999676791,39.4719980989077,39.471864997173,39.4720563515075,39.4720012946743,39.4721268008284,39.472100783061,39.4721431288517,39.4722356181696
1.25222222222222,64.6595667994707,29.9968050996099,29.9990796123177,29.9973677983907,29.9986613362038,29.9976891517157,29.9984252675832,29.9978739168862,29.9982945243484,29.9979863138624,29.9982393758867,29.9981045519491,29.9983674635587,29.99864529072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.565143851668,39.4713711892499,39.4721834239988,39.4716632164647,39.4721474690739,39.4718743423535,39.4721720693015,39.4720391476869,39.472230242472,39.4721752599822,39.4723005958359,39.4722746130772,39.4723169013125,39.4724092650637
1.2525,64.6600296762425,29.996809445088,29.9990808640748,29.9973713783502,29.9986631569681,29.9976922945518,29.998427409444,29.9978768084273,29.9982968440188,29.9979890525506,29.9982417705349,29.9981071298246,29.9983696839313,29.9986471330789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.565745567346,39.4715460101448,39.4723571436276,39.4718376409957,39.4723212370129,39.4720484802235,39.4723458034375,39.4722130617004,39.4724038972871,39.472348989041,39.4724741548248,39.4724482070283,39.4724904377863,39.4725826761411
1.25277777777778,64.6604919239071,29.9968137846561,29.9990821141296,29.9973749534413,29.9986649752562,29.9976954331141,29.9984295483916,29.9978796960364,29.9982991605343,29.9979917875147,29.9982441619263,29.9981097041946,29.9983719012844,29.9986489729327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.566346466652,39.4717205936309,39.4725306273361,39.4720118286548,39.4724947689673,39.47222238161,39.4725193016358,39.4723867395341,39.472577316273,39.4725224821711,39.4726474781152,39.4726215652343,39.4726637385931,39.4727558517213
1.25305555555556,64.6609535433188,29.9968181183222,29.9990833624846,29.9973785236706,29.9986667910712,29.9976985674084,29.9984316844302,29.9978825797188,29.9983014738992,29.9979945187596,29.9982465500655,29.9981122750638,29.998374115622,29.9986508102848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.56694655069,39.4718949400301,39.472703875444,39.4721857797631,39.4726680652572,39.4723960468337,39.4726925642164,39.4725601815083,39.4727504997494,39.4726957396924,39.4728205660267,39.4727946880149,39.4728368040525,39.4729287921238
1.25333333333333,64.6614145353308,29.9968224460944,29.9990846091421,29.9973820890447,29.9986686044167,29.9977016974406,29.9984338175636,29.9978854594798,29.9983037841179,29.9979972462904,29.9982489349567,29.998114842437,29.9983763269482,29.9986526451387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.567545820563,39.472069049664,39.4728768882708,39.4723594946414,39.4728411262021,39.4725694762149,39.4728655914987,39.4727333879427,39.4729234480357,39.4728687619243,39.4729934188784,39.4729675756893,39.4730096344836,39.4731014976674
1.25361111111111,64.6618749007952,29.9968267679806,29.9990858541042,29.9973856495702,29.9986704152959,29.9977048232164,29.9984359477959,29.9978883353248,29.9983060911945,29.9979999701121,29.9982513166044,29.998117406319,29.9983785352672,29.9986544774977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.568144277374,39.4722429228534,39.4730496661356,39.4725329736099,39.4730139521211,39.4727426700732,39.4730383838018,39.4729063591567,39.4730961614508,39.4730415491858,39.473166036989,39.4731402285763,39.4731822302049,39.4732739686706
1.25388888888889,64.6623346405628,29.9968310839889,29.9990870973734,29.9973892052538,29.9986722237122,29.9977079447415,29.9984380751308,29.9978912072591,29.9983083951335,29.9980026902298,29.9982536950131,29.9981199667144,29.998380740583,29.9986563073651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.568741922223,39.4724165599191,39.4732222093568,39.4727062169885,39.4731865433328,39.4729156287281,39.4732109414443,39.4730790954691,39.473268640313,39.4732141017956,39.4733384206768,39.4733126469942,39.4733545915348,39.4734462054513
1.25416666666667,64.6627937554833,29.9968353941273,29.999088338952,29.997392756102,29.998674029669,29.9977110620219,29.9984401995725,29.9978940752879,29.998310695939,29.9980054066486,29.9982560701872,29.9981225236281,29.9983829428998,29.9986581347445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.569338756208,39.472589961181,39.4733945182528,39.4728792250967,39.4733589001555,39.4730883524984,39.4733832647444,39.4732515971986,39.4734408849405,39.4733864200717,39.4735105702596,39.4734848312609,39.473526718791,39.4736182083271
1.25444444444444,64.6632522464053,29.9968396984037,29.9990895788421,29.9973963021213,29.9986758331696,29.9977141750632,29.9984423211247,29.9978969394168,29.9983129936153,29.9980081193734,29.998258442131,29.9981250770648,29.9983851422215,29.9986599596392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.569934780427,39.4727631269591,39.4735665931411,39.4730519982534,39.473531022907,39.4732608417026,39.4735553540198,39.4734238646632,39.4736128956509,39.473558504332,39.473682486055,39.4736567816939,39.473698612291,39.4737899776152
1.25472222222222,64.6637101141763,29.9968439968261,29.9990908170463,29.9973998433184,29.9986776342173,29.9977172838712,29.9984444397915,29.9978997996508,29.9983152881666,29.9980108284093,29.9982608108489,29.9981276270292,29.9983873385523,29.9986617820525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.570529995976,39.4729360575724,39.4737384343392,39.4732245367771,39.4737029119047,39.4734330966587,39.4737272095878,39.4735958981805,39.4737846727612,39.4737303548936,39.4738541683797,39.4738284986102,39.4738702723517,39.4739615136322
1.255,64.6641673596425,29.9968482894025,29.9990920535666,29.9974033796998,29.9986794328155,29.9977203884517,29.9984465555768,29.9979026559953,29.9983175795973,29.9980135337613,29.9982631763453,29.998130173526,29.9983895318962,29.9986636019878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.57112440395,39.4731087533399,39.4739100421638,39.4733968409861,39.4738745674656,39.4736051176844,39.4738988317653,39.4737676980678,39.4739562165883,39.4739019720736,39.4740256175505,39.4739999823265,39.4740416992895,39.4741328166946
1.25527777777778,64.664623983649,29.9968525761409,29.9990932884055,29.997406911272,29.9986812289676,29.9977234888104,29.9984486684845,29.9979055084557,29.9983198679115,29.9980162354344,29.9982655386246,29.9981327165599,29.9983917222574,29.9986654194486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.57171800544,39.47328121458,39.4740814169315,39.473568911198,39.4740459899061,39.4737769050968,39.4740702208688,39.4739392646417,39.4741275274484,39.4740733561882,39.4741968338834,39.474171233159,39.4742128934206,39.4743038871181
1.25555555555556,64.6650799870399,29.9968568570491,29.9990945215651,29.9974104380416,29.9986830226767,29.9977265849531,29.9984507785185,29.9979083570371,29.9983221531135,29.9980189334336,29.9982678976912,29.9981352561356,29.9983939096397,29.9986672344381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.572310801539,39.4734534416107,39.4742525589581,39.4737407477301,39.4742171795423,39.4739484592127,39.4742413772143,39.4741105982186,39.4742986056575,39.4742445075536,39.4743678176941,39.4743422514234,39.4743838550607,39.4744747252182
1.25583333333333,64.6655353706579,29.9968611321351,29.9990957530479,29.9974139600151,29.9986848139463,29.9977296768855,29.9984528856826,29.9979112017449,29.9983244352075,29.9980216277639,29.9982702535495,29.9981377922579,29.9983960940474,29.9986690469597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.572902793337,39.4736254347495,39.4744234685594,39.4739123508992,39.47438813669,39.4741197803485,39.4744123011175,39.4742816991146,39.4744694515309,39.4744154264853,39.474538569298,39.4745130374351,39.4745545845249,39.4746453313099
1.25611111111111,64.6659901353449,29.9968654014068,29.999096982856,29.9974174771991,29.9986866027797,29.9977327646132,29.9984549899809,29.9979140425843,29.9983267141978,29.9980243184303,29.9982726062038,29.9981403249315,29.9983982754844,29.9986708570168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.573493981921,39.4737971943136,39.4745941460505,39.4740837210218,39.4745588616644,39.4742908688199,39.4745829928934,39.474452567645,39.4746400653838,39.4745861132984,39.4747090890099,39.474683591509,39.4747250821281,39.4748157057077
1.25638888888889,64.6664442819412,29.9968696648721,29.9990982109918,29.9974209896,29.9986883891802,29.9977358481421,29.9984570914172,29.9979168795606,29.9983289900885,29.9980270054377,29.9982749556584,29.9981428541609,29.9984004539548,29.9986726646127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.57408436838,39.4739687206197,39.4747645917461,39.4742548584139,39.4747293547802,39.4744617249426,39.4747534528568,39.4746232041249,39.4748104475307,39.4747565683078,39.4748793771442,39.4748539139595,39.4748953481847,39.4749858487259
1.25666666666667,64.6668978112863,29.9968739225389,29.9990994374575,29.9974244972243,29.9986901731511,29.9977389274779,29.9984591899954,29.997919712679,29.9983312628839,29.9980296887912,29.9982773019177,29.998145379951,29.9984026294626,29.9986744697508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.574673953799,39.4741400139839,39.4749348059605,39.4744257633909,39.4748996163519,39.4746323490315,39.474923681322,39.474793608869,39.4749805982858,39.4749267918277,39.4750494340149,39.4750240051008,39.4750653830086,39.4751557606781
1.25694444444444,64.6673507242186,29.9968781744152,29.9991006622553,29.9974280000786,29.9986919546957,29.9977420026262,29.9984612857194,29.9979225419448,29.9983335325882,29.9980323684956,29.9982796449861,29.9981479023064,29.9984048020119,29.9986762724344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.575262739262,39.4743110747223,39.4751047890076,39.4745964362681,39.4750696466934,39.4748027414012,39.4750936786031,39.4749637821915,39.4751505179629,39.475096784172,39.4752192599356,39.4751938652464,39.4752351869134,39.4753254418777
1.25722222222222,64.6678030215751,29.9968824205087,29.9991018853876,29.9974314981693,29.9986937338172,29.9977450735927,29.9984633785931,29.9979253673632,29.9983357992057,29.9980350445561,29.9982819848679,29.9981504212317,29.9984069716066,29.9986780726668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.575850725851,39.4744819031502,39.4752745412008,39.4747668773601,39.4752394461184,39.474972902366,39.4752634450133,39.4751337244061,39.4753202068752,39.4752665456542,39.4753888552195,39.4753634947097,39.4754047602121,39.4754948926375
1.2575,64.6682547041919,29.9968866608273,29.9991031068567,29.9974349915029,29.9986955105191,29.9977481403831,29.9984654686203,29.9979281889395,29.9983380627404,29.9980377169775,29.9982843215675,29.9981529367316,29.9984091382508,29.9986798704514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.576437914648,39.4746524995826,39.4754440628533,39.4749370869812,39.4754090149398,39.4751428322396,39.4754329808659,39.4753034358263,39.4754896653358,39.4754360765872,39.4755582201792,39.4755328938033,39.4755741032175,39.4756641132701
1.25777777777778,64.6687057729037,29.9968908953789,29.9991043266647,29.9974384800859,29.9986972848046,29.9977512030031,29.998467555805,29.9979310066788,29.9983403231966,29.9980403857647,29.9982866550891,29.9981554488108,29.9984113019485,29.9986816657915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.577024306733,39.474822864334,39.4756133542775,39.4751070654453,39.4755783534704,39.4753125313354,39.4756022864734,39.475472916765,39.475658893657,39.4756053772838,39.4757273551272,39.4757020628396,39.4757432162418,39.4758331040874
1.25805555555556,64.6691562285445,29.9968951241714,29.9991055448139,29.9974419639248,29.9986990566769,29.9977542614584,29.9984696401509,29.9979338205865,29.9983425805784,29.9980430509228,29.998288985437,29.9981579574739,29.9984134627037,29.9986834586904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.577609903183,39.4749929977187,39.4757824157858,39.4752768130659,39.4757474620225,39.4754819999662,39.4757713621479,39.4756421675347,39.475827892151,39.475774448056,39.4758962603752,39.4758710021307,39.4759120995969,39.4760018654011
1.25833333333333,64.6696060719466,29.9968993472125,29.9991067613067,29.9974454430259,29.9987008261394,29.9977573157546,29.9984717216619,29.9979366306676,29.9983448348901,29.9980457124566,29.9982913126157,29.9981604627256,29.9984156205204,29.9986852491515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.578194705077,39.4751629000502,39.4759512476898,39.4754463301559,39.4759163409078,39.4756512384447,39.4759402082014,39.4758111884476,39.4759966611293,39.4759432892157,39.4760649362348,39.4760397119879,39.4760807535941,39.4761703975224
1.25861111111111,64.6700553039418,29.9969035645101,29.9991079761452,29.9974489173957,29.9987025931953,29.9977603658974,29.998473800342,29.9979394369274,29.9983470861359,29.998048370371,29.9982936366294,29.9981629645705,29.9984177754026,29.998687037178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.578778713488,39.475332571642,39.476119850301,39.4756156170279,39.4760849904379,39.4758202470828,39.4761088249452,39.4759799798152,39.4761652009032,39.4761119010742,39.4762333830169,39.4762081927225,39.4762491785446,39.476338700762
1.25888888888889,64.6705039253602,29.996907776072,29.9991091893317,29.9974523870407,29.9987043578479,29.9977634118924,29.9984758761949,29.9979422393711,29.9983493343198,29.9980510246711,29.9982959574823,29.9981654630132,29.9984199273543,29.9986888227733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.579361929491,39.4755020128069,39.4762882239301,39.4757846739941,39.4762534109238,39.4759890261922,39.4762772126901,39.4761485419489,39.4763335117836,39.4762802839425,39.4764016010323,39.4763764446451,39.4764173747588,39.4765067754303
1.25916666666667,64.6709519370311,29.996911981906,29.9991104008684,29.9974558519672,29.9987061201005,29.9977664537453,29.9984779492245,29.9979450380039,29.9983515794461,29.9980536753616,29.9982982751789,29.9981679580584,29.9984220763794,29.9986906059407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.579944354159,39.4756712238572,39.4764563688879,39.4759535013662,39.4764216026759,39.4761575760842,39.4764453717468,39.4763168751594,39.4765015940807,39.476448438131,39.4765695905911,39.4765444680659,39.4765853425469,39.4766746218373
1.25944444444444,64.6713993397827,29.9969161820199,29.9991116107576,29.9974593121818,29.9987078799564,29.9977694914617,29.9984800194346,29.9979478328309,29.9983538215189,29.9980563224476,29.9983005897234,29.9981704497106,29.998424222482,29.9986923866835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.580525988563,39.4758402051052,39.4766242854842,39.4761220994555,39.4765895660046,39.4763258970696,39.4766133024253,39.4764849797572,39.4766694481045,39.4766163639498,39.4767373520031,39.4767122632948,39.4767530822187,39.4768422402925
1.25972222222222,64.6718461344419,29.9969203764214,29.9991128190015,29.9974627676907,29.9987096374187,29.9977725250472,29.9984820868291,29.9979506238574,29.9983560605424,29.9980589659339,29.9983029011201,29.9981729379746,29.998426365666,29.9986941650049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.581106833772,39.4760089568622,39.4767919740288,39.476290468573,39.4767573012195,39.4764939894587,39.4767810050353,39.4766528560523,39.4768370741646,39.4767840617086,39.4769048855776,39.4768798306413,39.4769205940835,39.4770096311049
1.26,64.6722923218345,29.9969245651184,29.9991140256024,29.9974662185004,29.9987113924907,29.9977755545074,29.9984841514118,29.9979534110884,29.9983582965207,29.9980616058254,29.9983052093732,29.9981754228548,29.9984285059355,29.9986959409082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.581686890854,39.4761774794397,39.476959434831,39.4764586090292,39.47692480863,39.4766618535615,39.4769484798862,39.4768205043544,39.4770044725701,39.4769515317166,39.4770721916237,39.4770471704143,39.4770878784502,39.4771767945832
1.26027777777778,64.6727379027853,29.9969287481185,29.9991152305624,29.9974696646174,29.9987131451758,29.997778579848,29.9984862131865,29.9979561945293,29.998360529458,29.998064242127,29.9983075144871,29.998177904356,29.9984306432942,29.9986977143968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.582266160877,39.4763457731482,39.4771266681996,39.4766265211341,39.477092088545,39.4768294896877,39.4771157272866,39.4769879249724,39.4771716436297,39.4771187742828,39.4772392704498,39.4772142829225,39.4772549356273,39.4773437310358
1.26055555555556,64.6731828781179,29.9969329254296,29.9991164338839,29.9974731060479,29.9987148954771,29.9977816010745,29.998488272157,29.997958974185,29.9983627593584,29.9980668748435,29.998309816466,29.9981803824826,29.9984327777463,29.998699485474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.582844644905,39.4765138382981,39.4772936744429,39.4767942051972,39.4772591412729,39.4769968981462,39.4772827475451,39.4771551182152,39.4773385876516,39.4772857897154,39.4774061223641,39.4773811684739,39.4774217659228,39.4775104407704
1.26083333333333,64.6736272486549,29.9969370970593,29.9991176355691,29.9974765427983,29.9987166433979,29.9977846181926,29.9984903283272,29.9979617500608,29.998364986226,29.9980695039799,29.9983121153141,29.9981828572393,29.9984349092957,29.9987012541429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.583422344003,39.4766816751994,39.477460453869,39.476961661528,39.4774259671218,39.4771640792459,39.4774495409696,39.477322084391,39.4775053049438,39.4774525783224,39.4775727476742,39.4775478273764,39.4775883696445,39.4776769240945
1.26111111111111,64.6740710152175,29.9969412630155,29.9991188356201,29.997479974875,29.9987183889415,29.9977876312077,29.9984923817009,29.9979645221618,29.9983672100649,29.9980721295411,29.9983144110358,29.9981853286307,29.9984370379463,29.9987030204069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.583999259232,39.4768492841615,39.4776270067855,39.4771288904351,39.4775925663995,39.477331033295,39.4776161078679,39.4774888238079,39.4776717958137,39.4776191404115,39.4777391466875,39.4777142599373,39.4777547470994,39.4778431813152
1.26138888888889,64.6745141786261,29.9969454233057,29.9991200340392,29.9974834022844,29.9987201321109,29.9977906401256,29.9984944322818,29.9979672904932,29.9983694308793,29.9980747515318,29.9983167036353,29.9981877966613,29.998439163702,29.9987047842693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.584575391654,39.4770166654936,39.4777933334995,39.4772958922269,39.4777589394131,39.4774977606015,39.4777824485469,39.4776553367733,39.4778380605683,39.4777854762899,39.4779053197108,39.4778804664635,39.4779208985945,39.4780092127389
1.26166666666667,64.6749567396998,29.9969495779378,29.9991212308287,29.9974868250328,29.9987218729096,29.9977936449517,29.9984964800738,29.9979700550599,29.9983716486733,29.9980773699569,29.9983189931168,29.9981902613357,29.9984412865668,29.9987065457333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.585150742328,39.4771838195043,39.4779594343178,39.4774626672115,39.4779250864695,39.4776642614728,39.4779485633136,39.4778216235942,39.4780040995143,39.4779515862642,39.4780712670505,39.4780464472615,39.4780868244362,39.4781750186719
1.26194444444444,64.6753986992567,29.9969537269193,29.9991224259906,29.9974902431265,29.9987236113407,29.9977966456917,29.9984985250806,29.9979728158673,29.9983738634509,29.9980799848213,29.9983212794845,29.9981927226585,29.9984434065446,29.9987083048022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.585725312313,39.4773507465018,39.4781253095467,39.4776292156963,39.4780910078751,39.4778305362159,39.4781144524742,39.4779876845773,39.4781699129578,39.4781174706408,39.4782369890127,39.4782122026375,39.4782525249305,39.4783405994201
1.26222222222222,64.6758400581137,29.9969578702581,29.9991236195273,29.9974936565719,29.9987253474074,29.9977996423511,29.9985005673061,29.9979755729203,29.9983760752164,29.9980825961298,29.9983235627428,29.9981951806343,29.9984455236394,29.9987100614791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.586299102666,39.4775174467941,39.4782909594921,39.4777955379886,39.4782567039359,39.4779965851375,39.4782801163347,39.4781535200289,39.4783355012047,39.4782831297256,39.478402485903,39.4783777328971,39.4784180003829,39.4785059552886
1.2625,64.6762808170867,29.9969620079617,29.999124811441,29.9974970653753,29.998727081113,29.9978026349354,29.998502606754,29.9979783262242,29.9983782839737,29.9980852038873,29.9983258428957,29.9981976352675,29.998447637855,29.9987118157675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.586872114441,39.4776839206884,39.4784563844595,39.477961634395,39.4784221749574,39.4781624085438,39.4784455552006,39.4783191302548,39.4785008645603,39.4784485638241,39.4785677580266,39.4785430383455,39.4785832510986,39.4786710865825
1.26277777777778,64.6767209769903,29.9969661400379,29.9991260017338,29.997500469543,29.9987288124606,29.9978056234501,29.9985046434281,29.9979810757839,29.998380489727,29.9980878080985,29.9983281199477,29.9982000865627,29.9984497491955,29.9987135676705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.587444348692,39.4778501684918,39.478621584754,39.4781275052219,39.4785874212449,39.4783280067406,39.478610769377,39.4784845155604,39.4786660033296,39.4786137732415,39.4787328056884,39.4787081192876,39.4787482773824,39.4788359936063
1.26305555555556,64.6771605386383,29.9969702664942,29.999127190408,29.9975038690813,29.9987305414534,29.9978086079009,29.9985066773322,29.9979838216046,29.9983826924804,29.9980904087684,29.9983303939028,29.9982025345244,29.9984518576646,29.9987153171913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.588015806472,39.4780161905109,39.4787865606804,39.4782931507751,39.4787524431031,39.4784933800333,39.4787757591687,39.4786496762507,39.4788309178172,39.4787787582823,39.4788976291926,39.4788729760279,39.4789130795385,39.4790006766642
1.26333333333333,64.677599502843,29.9969743873384,29.9991283774657,29.9975072639964,29.9987322680948,29.9978115882932,29.99850870847,29.9979865636913,29.9983848922379,29.9980930059017,29.9983326647653,29.9982049791573,29.9984539632663,29.9987170643333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.588586488832,39.4781819870518,39.4789513125428,39.4784585713601,39.4789172408363,39.4786585287269,39.4789405248798,39.4788146126303,39.4789956083272,39.4789435192509,39.4790622288433,39.4790376088704,39.479077657871,39.4791651360598
1.26361111111111,64.678037870416,29.996978502578,29.9991295629092,29.9975106542948,29.9987339923878,29.9978145646326,29.9985107368453,29.9979893020492,29.9983870890037,29.9980955995031,29.9983349325393,29.9982074204658,29.9984560660045,29.9987188090996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.589156396822,39.4783475584204,39.4791158406451,39.478623767282,39.4790818147485,39.478823453126,39.4791050668143,39.4789793250034,39.4791600751633,39.4791080564512,39.4792266049441,39.4792020181187,39.4792420126834,39.4793293720965
1.26388888888889,64.6784756421676,29.9969826122207,29.9991307467407,29.9975140399826,29.9987357143356,29.9978175369245,29.9985127624619,29.9979920366832,29.9983892827817,29.9980981895777,29.9983371972292,29.9982098584544,29.998458165883,29.9987205514934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.58972553149,39.4785129049219,39.4792801452908,39.4787887388455,39.4792461651432,39.4789881535347,39.4792693852757,39.4791438136737,39.4793243186289,39.4792723701865,39.479390757798,39.479366204076,39.4794061442787,39.4794933850771
1.26416666666667,64.6789128189069,29.9969867162741,29.9991319289623,29.9975174210661,29.9987374339415,29.9978205051745,29.9985147853234,29.9979947675986,29.998391473576,29.99810077613,29.998339458839,29.9982122931276,29.9984602629059,29.9987222915181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.590293893882,39.4786780268613,39.4794442267829,39.4789534863547,39.4794102923235,39.4791526302567,39.4794334805669,39.4793080789447,39.4794883390268,39.4794364607598,39.4795546877079,39.4795301670452,39.4795700529597,39.4796571753041
1.26444444444444,64.679349401442,29.9969908147457,29.9991331095762,29.9975207975517,29.9987391512087,29.9978234693881,29.9985168054338,29.9979974948002,29.9983936613908,29.9981033591649,29.998341717373,29.99821472449,29.9984623570769,29.9987240291767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.590861485044,39.4788429245431,39.479608085424,39.4791180101136,39.4795741965922,39.4793168835955,39.4795973529907,39.4794721211192,39.4796521366596,39.479600328474,39.479718394976,39.4796939073285,39.4797337390286,39.4798207430796
1.26472222222222,64.6797853905801,29.9969949076433,29.9991342885847,29.9975241694454,29.9987408661402,29.9978264295707,29.9985188227966,29.9980002182933,29.99839584623,29.9981059386873,29.9983439728353,29.9982171525461,29.9984644483999,29.9987257644726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.59142830602,39.4790075982714,39.4797717215164,39.4792823104256,39.4797378782515,39.4794809138538,39.4797610028492,39.4796359404998,39.4798157118293,39.479763973631,39.4798818799043,39.4798574252281,39.4798972027873,39.4799840887052
1.265,64.680220787127,29.9969989949743,29.9991354659898,29.9975275367537,29.9987425787393,29.9978293857278,29.9985208374157,29.9980029380827,29.9983980280977,29.9981085147018,29.9983462252302,29.9982195773003,29.9984665368789,29.9987274974089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.591994357853,39.4791720483499,39.4799351353618,39.4794463875935,39.4799013376033,39.4796447213344,39.4799244304443,39.4797995373886,39.4799790648377,39.4799273965328,39.4800451427943,39.4800207210454,39.4800604445374,39.4801472124823
1.26527777777778,64.6806555918876,29.9970030767463,29.9991366417939,29.9975308994826,29.9987442890092,29.9978323378649,29.9985228492947,29.9980056541736,29.998400206998,29.9981110872132,29.9983484745617,29.9982219987572,29.9984686225176,29.9987292279889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.592559641583,39.4793362750819,39.4800983272617,39.4796102419202,39.480064574949,39.4798083063392,39.4800876360774,39.4799629120874,39.480142195986,39.4800905974808,39.4802081839471,39.4801837950816,39.4802234645798,39.4803101147117
1.26555555555556,64.6810898056656,29.9970071529669,29.999137815999,29.9975342576385,29.998745996953,29.9978352859875,29.9985248584374,29.998008366571,29.9984023829348,29.9981136562263,29.9983507208341,29.9982244169212,29.9984707053199,29.9987309562158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.593124158251,39.4795002787702,39.480261297517,39.4797738737077,39.4802275905899,39.4799716691699,39.4802506200495,39.4801260648974,39.4803051055751,39.4802535767759,39.4803710036634,39.4803466476376,39.4803862632152,39.4804727956937
1.26583333333333,64.6815234292636,29.9970112236437,29.9991389886073,29.9975376112275,29.9987477025739,29.997838230101,29.9985268648476,29.9980110752798,29.9984045559123,29.9981162217459,29.9983529640516,29.9982268317968,29.9984727852898,29.9987326820926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.593687908895,39.4796640597174,39.4804240464284,39.4799372832579,39.4803903848264,39.4801348101279,39.4804133826612,39.4802889961196,39.4804677939054,39.4804163347188,39.4805336022435,39.4805092790135,39.4805488407439,39.4806352557285
1.26611111111111,64.6819564634833,29.9970152887841,29.9991401596211,29.997540960256,29.9987494058751,29.9978411702108,29.9985288685288,29.9980137803052,29.9984067259343,29.9981187837767,29.9983552042182,29.9982292433884,29.9984748624309,29.9987344056227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.594250894551,39.4798276182255,39.480586574296,39.4801004708721,39.480552957959,39.480297729514,39.4805759242127,39.4804517060544,39.480630261277,39.4805788716095,39.4806959799873,39.4806716895095,39.4807111974658,39.4807974951157
1.26638888888889,64.6823889091251,29.9970193483957,29.9991413290424,29.9975443047299,29.9987511068596,29.9978441063225,29.9985308694849,29.9980164816521,29.9984088930051,29.9981213423234,29.9983574413381,29.9982316517006,29.9984769367473,29.9987361268093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.594813116256,39.4799909545961,39.4807488814195,39.4802634368512,39.4807153102873,39.4804604276287,39.4807382450039,39.480614195002,39.4807925079896,39.480741187748,39.4808581371943,39.480833879425,39.4808733336802,39.4809595141544
1.26666666666667,64.6828207669884,29.9970234024861,29.9991424968734,29.9975476446557,29.9987528055307,29.9978470384415,29.9985328677196,29.9980191793255,29.9984110571284,29.9981238973909,29.9983596754155,29.9982340567378,29.9984790082427,29.9987378456555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.595374575044,39.4801540691304,39.4809109680984,39.480426181496,39.480877442111,39.4806229047721,39.4809003453339,39.4807764632621,39.4809545343424,39.4809032834334,39.4810200741636,39.4809958490591,39.4810352496862,39.4811213131436
1.26694444444444,64.6832520378715,29.9970274510626,29.9991436631164,29.9975509800394,29.9987545018915,29.9978499665731,29.9985348632365,29.9980218733304,29.9984132183085,29.9981264489837,29.9983619064545,29.9982364585044,29.998481076921,29.9987395621644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.595935271947,39.4803169621294,39.4810728346316,39.4805887051064,39.4810393537289,39.4807851612438,39.481062225502,39.4809385111338,39.4811163406342,39.481065158965,39.4811817911937,39.4811575987107,39.4811969457824,39.4812828923816
1.26722222222222,64.6836827225717,29.9970314941329,29.9991448277734,29.9975543108872,29.9987561959451,29.9978528907228,29.9985368560393,29.9980245636718,29.9984153765492,29.9981289971067,29.9983641344593,29.9982388570049,29.998483142786,29.9987412763394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.596495207996,39.4804796338934,39.4812344813177,39.4807510079822,39.4812010454398,39.4809471973432,39.4812238858066,39.4811003389162,39.4812779271635,39.481226814641,39.4813432885831,39.4813191286779,39.4813584222671,39.4814442521665
1.2675,64.684112821885,29.9970355317045,29.9991459908466,29.9975576372053,29.9987578876948,29.997855810896,29.9985388461318,29.9980272503547,29.9984175318546,29.9981315417645,29.9983663594339,29.9982412522438,29.9984852058414,29.9987429881835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.597054384223,39.4806420847224,39.4813959084548,39.4809130904229,39.4813625175419,39.481109013369,39.4813853265459,39.4812619469077,39.4814392942283,39.4813882507598,39.4815045666295,39.4814804392588,39.4815196794381,39.4816053927958
1.26777777777778,64.6845423366066,29.9970395637847,29.9991471523382,29.9975609589998,29.9987595771435,29.9978587270982,29.9985408335176,29.9980299333841,29.9984196842287,29.9981340829619,29.9983685813824,29.9982436442254,29.9984872660913,29.9987446976999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.597612801654,39.4808043149161,39.4815571163407,39.4810749527273,39.481523770333,39.4812706096197,39.4815465480177,39.4814233354062,39.4816004421262,39.4815494676191,39.4816656256304,39.4816415307509,39.4816807175928,39.4817663145668
1.26805555555556,64.6849712675304,29.9970435903811,29.9991483122503,29.9975642762769,29.9987612642945,29.9978616393346,29.9985428182004,29.9980326127648,29.9984218336754,29.9981366207035,29.9983708003091,29.9982460329542,29.9984893235392,29.9987464048918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.598170461319,39.4809663247737,39.4817181052727,39.481236595194,39.4816848041105,39.4814319863933,39.4817075505193,39.4815845047096,39.4817613711545,39.4817104655163,39.4818264658829,39.4818024034512,39.4818415370282,39.4819270177763
1.26833333333333,64.6853996154494,29.9970476115011,29.9991494705851,29.9975675890428,29.9987629491508,29.9978645476108,29.9985448001839,29.998035288502,29.9984239801988,29.9981391549941,29.998373016218,29.9982484184346,29.9984913781892,29.9987481097623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.598727364242,39.481128114594,39.4818788755478,39.4813980181211,39.4818456191715,39.4815931439876,39.4818683343477,39.4817454551151,39.4819220816099,39.4818712447481,39.4819870876837,39.4819630576565,39.4820021380409,39.4820875027206
1.26861111111111,64.6858273811554,29.9970516271521,29.9991506273447,29.9975708973035,29.9987646317156,29.9978674519321,29.9985467794717,29.9980379606005,29.9984261238027,29.9981416858384,29.9983752291132,29.9982508006711,29.9984934300449,29.9987498123147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.599283511447,39.4812896846753,39.4820394274626,39.4815592218063,39.4820062158126,39.4817540826997,39.4820288997995,39.4819061869195,39.482082573789,39.4820318056114,39.482147491329,39.4821234936632,39.4821625209273,39.4822477696958
1.26888888888889,64.6862545654391,29.9970556373417,29.9991517825312,29.9975742010653,29.998766311992,29.9978703523038,29.9985487560675,29.9980406290653,29.9984282644913,29.998144213241,29.9983774389988,29.998253179668,29.9984954791102,29.998751512552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.599838903959,39.4814510353157,39.482199761313,39.481720206547,39.48216659433,39.4819148028265,39.4821892471708,39.4820667004193,39.4822428479877,39.4821921484021,39.4823076771146,39.482283711767,39.4823226859829,39.4824078189975
1.26916666666667,64.6866811690903,29.9970596420772,29.9991529361468,29.9975775003341,29.9987679899831,29.9978732487314,29.998550729975,29.9980432939013,29.9984304022683,29.9981467372067,29.9983796458789,29.9982555554298,29.9984975253888,29.9987532104773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.600393542799,39.4816121668128,39.482359877395,39.4818809726401,39.4823267550196,39.4820753046644,39.4823493767573,39.4822269959105,39.4824029045017,39.482352273416,39.482467645336,39.4824437122636,39.4824826335034,39.4825676509209
1.26944444444444,64.6871071928975,29.997063641366,29.9991540881937,29.9975807951162,29.9987696656921,29.9978761412202,29.9985527011978,29.9980459551134,29.9984325371379,29.99814925774,29.9983818497576,29.9982579279608,29.9984995688846,29.9987549060939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.600947428986,39.4817730794638,39.4825197760039,39.4820415203821,39.4824866981767,39.4822355885095,39.4825092888546,39.4823870736888,39.4825627436262,39.4825121809485,39.4826273962884,39.4826034954481,39.4826423637837,39.4827272657609
1.26972222222222,64.6875326376483,29.9970676352156,29.9991552386739,29.9975840854176,29.998771339122,29.9978790297755,29.9985546697396,29.9980486127066,29.9984346691039,29.9981517748457,29.998384050639,29.9982602972654,29.9985016096013,29.9987565994049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.601500563541,39.4819337735654,39.4826794574345,39.4822018500692,39.4826464240963,39.4823956546574,39.4826689837574,39.4825469340496,39.482722365656,39.4826718712945,39.4827869302662,39.4827630616151,39.4828018771185,39.4828866638117
1.27,64.6879575041292,29.9970716236333,29.9991563875896,29.9975873712444,29.9987730102759,29.9978819144027,29.9985566356041,29.9980512666859,29.9984367981703,29.9981542885285,29.9983862485271,29.9982626633481,29.9985036475428,29.9987582904134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.60205294748,39.482094249414,39.4828389219815,39.4823619619969,39.4828059330732,39.4825555034033,39.4828284617604,39.4827065772875,39.4828817708855,39.4828313447485,39.4829462475639,39.482922411059,39.4829611738018,39.4830458453674
1.27027777777778,64.6883817931256,29.9970756066266,29.9991575349429,29.9975906526027,29.9987746791569,29.9978847951072,29.9985585987948,29.998053917056,29.9984389243411,29.9981567987929,29.998388443426,29.9982650262132,29.9985056827127,29.9987599791226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.602604581819,39.4822545073057,39.482998169939,39.4825218564608,39.4829652254014,39.4827151350421,39.4829877231577,39.4828660036972,39.4830409596087,39.4829906016048,39.4831053484752,39.4830815440737,39.4831202541277,39.4832048107216
1.27055555555556,64.6888055054218,29.9970795842028,29.9991586807359,29.9975939294986,29.9987763457681,29.9978876718943,29.9985605593154,29.998056563822,29.9984410476202,29.9981593056436,29.9983906353398,29.998267385865,29.9985077151149,29.9987616655355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.603155467575,39.482414547536,39.4831572016007,39.4826815337557,39.483124301375,39.4828745498682,39.4831467682431,39.4830252135725,39.4831999321194,39.483149642157,39.4832642332936,39.4832404609527,39.4832791183894,39.4833635601676
1.27083333333333,64.6892286418012,29.9970835563693,29.9991598249708,29.9975972019381,29.9987780101126,29.9978905447692,29.9985625171695,29.9980592069887,29.9984431680114,29.9981618090853,29.9983928242725,29.998269742308,29.9985097447531,29.9987633496552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.60370560576,39.4825743704001,39.48331601726,39.4828409941761,39.4832831612872,39.4830337481757,39.48330559731,39.4831842072074,39.4833586887107,39.4833084666985,39.4834229023123,39.4833991619892,39.4834377668801,39.4835220939981
1.27111111111111,64.6896512030459,29.9970875231334,29.9991609676497,29.9976004699273,29.9987796721935,29.9978934137374,29.9985644723608,29.998061846561,29.9984452855188,29.9981643091226,29.9983950102283,29.9982720955465,29.9985117716311,29.998765031485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.604254997385,39.4827339761928,39.4834746172099,39.4830002380161,39.4834418054311,39.4831927302582,39.4834642106514,39.4833429848949,39.4835172296754,39.4834670755223,39.4835813558239,39.4835576474759,39.4835961998923,39.4836804125057
1.27138888888889,64.6900731899371,29.9970914845025,29.9991621087747,29.9976037334723,29.9987813320139,29.9978962788041,29.9985664248929,29.9980644825438,29.9984474001463,29.9981668057601,29.9983971932111,29.9982744455849,29.9985137957526,29.9987667110279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.604803643463,39.4828933652085,39.4836330017429,39.4831592655695,39.4836002340994,39.4833514964089,39.4836226085598,39.483501546928,39.4836755553061,39.4836254689209,39.4837395941205,39.4837159177051,39.4837544177183,39.4838385159822
1.27166666666667,64.690494603255,29.9970954404839,29.9991632483479,29.997606992579,29.9987829895768,29.9978991399747,29.9985683747694,29.998067114942,29.9984495118978,29.9981692990025,29.9983993732249,29.9982767924275,29.9985158171213,29.9987683882871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.605351545002,39.4830525377411,39.4837911711512,39.4833180771297,39.4837584475842,39.4835100469208,39.4837807913273,39.4836598935991,39.4838336658946,39.4837836471865,39.4838976174942,39.4838739729687,39.4839124206499,39.4839964047193
1.27194444444444,64.6909154437785,29.9970993910849,29.9991643863714,29.9976102472536,29.9987846448853,29.9979019972544,29.9985703219939,29.9980697437605,29.9984516207771,29.9981717888543,29.9984015502739,29.9982791360787,29.9985178357412,29.9987700632655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.605898703011,39.4832114940844,39.4839491257265,39.4834766729894,39.4839164461775,39.4836683820862,39.4839387592459,39.4838180252003,39.4839915617328,39.4839416106108,39.4840554262364,39.4840318135584,39.4840702089787,39.4841540790083
1.27222222222222,64.6913357122856,29.9971033363129,29.9991655228473,29.9976134975021,29.9987862979425,29.9979048506485,29.99857226657,29.998072369004,29.9984537267882,29.9981742753202,29.998403724362,29.9982814765427,29.9985198516157,29.9987717359664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.606445118495,39.4833702345314,39.4841068657602,39.4836350534414,39.4840742301707,39.4838265021972,39.4840965126068,39.4839759420233,39.4841492431118,39.4840993594853,39.4842130206383,39.4841894397651,39.4842277829955,39.4843115391401
1.2725,64.6917554095534,29.9971072761752,29.9991666577778,29.9976167433304,29.9987879487513,29.9979077001623,29.9985742085014,29.9980749906776,29.9984558299351,29.9981767584048,29.9984058954933,29.998283813824,29.9985218647488,29.9987734063928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.606990792461,39.4835287593749,39.4842643915433,39.4837932187777,39.4842317998548,39.4839844075455,39.484254051701,39.4841336443594,39.4843067103225,39.484256894101,39.4843704009904,39.4843468518798,39.4843851429911,39.4844687854049
1.27277777777778,64.6921745363576,29.997111210679,29.9991677911648,29.9976199847446,29.998789597315,29.9979105458011,29.9985761477915,29.998077608786,29.9984579302215,29.9981792381127,29.9984080636718,29.9982861479269,29.9985238751441,29.9987750745478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.607535725912,39.4836870689075,39.4844217033664,39.48395116929,39.4843891555205,39.4841420984224,39.4844113768193,39.4842911324996,39.4844639636555,39.4844142147483,39.4845275675831,39.4845040501927,39.4845422892558,39.4846258180931
1.27305555555556,64.6925930934731,29.9971151398317,29.9991689230106,29.9976232217506,29.9987912436365,29.9979133875701,29.9985780844441,29.998080223334,29.9984600276514,29.9981817144484,29.9984102289016,29.9982884788556,29.9985258828053,29.9987767404345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.608079919851,39.483845163421,39.4845788015197,39.4841089052698,39.4845462974581,39.4842995751187,39.4845684882517,39.4844484067342,39.4846210034006,39.4845713217175,39.4846845207064,39.4846610349939,39.4846992220794,39.484782637494
1.27333333333333,64.6930110816736,29.9971190636405,29.9991700533173,29.9976264543546,29.9987928877189,29.9979162254747,29.9985800184626,29.9980828343266,29.9984621222287,29.9981841874166,29.9984123911865,29.9982908066146,29.9985278877361,29.9987784040561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.608623375279,39.4840030432072,39.484735686293,39.4842664270079,39.4847032259574,39.4844568379249,39.4847253862881,39.4846054673534,39.4847778298477,39.4847282152985,39.4848412606497,39.4848178065728,39.4848559417514,39.4849392438972
1.27361111111111,64.693428501732,29.9971229821127,29.9991711820868,29.9976296825624,29.9987945295653,29.99791905952,29.9985819498507,29.9980854417686,29.9984642139572,29.9981866570218,29.9984145505307,29.998293131208,29.9985298899404,29.9987800654154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.609166093196,39.4841607085572,39.4848923579757,39.484423734795,39.484859941308,39.4846138871312,39.484882071218,39.4847623146469,39.484934443286,39.4848848957805,39.4849977877022,39.4849743652188,39.485012448561,39.4850956375914
1.27388888888889,64.6938453544198,29.9971268952556,29.9991723093214,29.99763290638,29.9987961691786,29.9979218897114,29.998583878612,29.9980880456647,29.9984663028409,29.9981891232686,29.9984167069381,29.9982954526403,29.9985318894217,29.9987817245158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.6097080746,39.4843181597618,39.4850488168568,39.4845808289212,39.4850164437989,39.4847707230271,39.4850385433303,39.4849189489041,39.4850908440045,39.4850413634527,39.4851541021527,39.4851307112205,39.4851687427967,39.4852518188651
1.27416666666667,64.6942616405077,29.9971308030764,29.999173435023,29.9976361258135,29.9987978065619,29.997924716054,29.99858580475,29.9980906460199,29.9984683888835,29.9981915861616,29.9984188604127,29.9982977709156,29.9985338861838,29.9987833813601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.61024932049,39.4844753971115,39.4852050632249,39.4847377096764,39.4851727337188,39.484927345902,39.4851948029137,39.4850753704139,39.4852470322916,39.4851976186036,39.4853102042893,39.4852868448664,39.4853248247469,39.4854077880064
1.27444444444444,64.6946773607653,29.9971347055823,29.9991745591938,29.9976393408687,29.9987994417183,29.997927538553,29.9985877282683,29.9980932428388,29.998470472089,29.9981940457053,29.9984210109585,29.9983000860384,29.9985358802304,29.9987850359515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.61078983186,39.4846324208963,39.4853610973683,39.4848943773497,39.4853288113561,39.4850837560449,39.4853508502565,39.4852315794648,39.4854030084354,39.4853536615216,39.4854660944002,39.4854427664445,39.4854806946995,39.4855635453031
1.27472222222222,64.6950925159611,29.9971386027805,29.9991756818359,29.9976425515517,29.9988010746507,29.9979303572138,29.9985896491704,29.9980958361264,29.9984725524612,29.9981965019043,29.9984231585796,29.9983023980129,29.9985378715652,29.998786688293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.611329609705,39.4847892314059,39.4855169195748,39.4850508322304,39.4854846769986,39.4852399537442,39.4855066856465,39.485387576345,39.4855587727237,39.4855094924944,39.4856217727729,39.4855984762425,39.4856363529421,39.4857190910424
1.275,64.6955071068626,29.9971424946784,29.9991768029513,29.9976457578683,29.9988027053622,29.9979331720415,29.99859156746,29.9980984258874,29.998474630004,29.9981989547631,29.9984253032797,29.9983047068433,29.9985398601918,29.9987883383878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.611868655018,39.4849458289295,39.4856725301319,39.485207074607,39.4856403309339,39.4853959392881,39.4856623093712,39.4855433613423,39.4857143254439,39.4856651118095,39.4857772396946,39.4857539745475,39.4857917997617,39.4858744255114
1.27527777777778,64.6959211342363,29.997146381283,29.9991779225421,29.9976489598245,29.9988043338559,29.9979359830414,29.9985934831405,29.9981010121267,29.9984767047212,29.9982014042863,29.9984274450631,29.998307012534,29.9985418461139,29.9987899862388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.612406968792,39.4851022137561,39.4858279293266,39.4853631047677,39.4857957734492,39.4855517129643,39.4858177217177,39.4856989347439,39.4858696668828,39.485820519754,39.4859324954521,39.4859092616464,39.4859470354452,39.4860295489965
1.27555555555556,64.6963345988477,29.9971502626017,29.9991790406104,29.9976521574262,29.9988059601347,29.9979387902186,29.9985953962156,29.9981035948489,29.9984787766166,29.9982038504784,29.9984295839335,29.9983093150892,29.9985438293353,29.9987916318491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.612944552016,39.485258386174,39.4859831174457,39.4855189230003,39.4859510048312,39.4857072750602,39.4859729229726,39.485854296837,39.4860247973271,39.4859757166145,39.4860875403317,39.4860643378256,39.4861020602789,39.4861844617838
1.27583333333333,64.696747501461,29.9971541386415,29.9991801571582,29.9976553506794,29.9988075842016,29.9979415935783,29.9985973066887,29.9981061740589,29.9984808456941,29.9982062933439,29.998431719895,29.9983116145131,29.9985458098596,29.9987932752217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.613481405681,39.4854143464714,39.4861380947754,39.4856745295923,39.4861060253662,39.4858626258628,39.4861279134223,39.4860094479081,39.4861797170629,39.4861307026775,39.4862423746195,39.4862192033713,39.4862568745488,39.4863391641593
1.27611111111111,64.6971598428397,29.9971580094096,29.9991812721877,29.99765853959,29.9988092060597,29.9979443931258,29.9985992145634,29.9981087497615,29.9984829119576,29.9982087328874,29.9984338529516,29.9983139108101,29.9985477876904,29.9987949163598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.614017530773,39.4855700949359,39.4862928616016,39.4858299248306,39.4862608353403,39.4860177656585,39.4862826933527,39.4861643882435,39.486334426376,39.4862854782286,39.4863969986011,39.4863738585691,39.4864114785405,39.4864936564082
1.27638888888889,64.6975716237459,29.9971618749133,29.9991823857009,29.9976617241638,29.9988108257119,29.9979471888662,29.9986011198432,29.9981113219615,29.9984849754108,29.9982111691134,29.9984359831071,29.9983162039844,29.9985497628314,29.9987965552663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.614552928279,39.4857256318548,39.4864474182098,39.4859851090021,39.4864154350391,39.4861726947337,39.4864372630494,39.4863191181288,39.4864889255518,39.4864400435536,39.4865514125618,39.4865283037044,39.4865658725391,39.4866479388156
1.27666666666667,64.6979828449412,29.9971657351597,29.9991834976998,29.9976649044068,29.9988124431613,29.9979499808047,29.9986030225317,29.9981138906635,29.9984870360575,29.9982136020263,29.9984381103655,29.9983184940402,29.9985517352864,29.9987981919442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.615087599184,39.4858809575152,39.4866017648853,39.4861400823929,39.4865698247476,39.4863274133741,39.4865916227975,39.4864736378497,39.4866432148754,39.4865943989375,39.4867056167864,39.4866825390619,39.4867200568295,39.486802011666
1.27694444444444,64.6983935071855,29.9971695901559,29.9991846081865,29.9976680803248,29.9988140584109,29.9979527689464,29.9986049226323,29.9981164558724,29.9984890939017,29.9982160316307,29.9984402347308,29.9983207809817,29.9985537050588,29.9987998263966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.615621544473,39.4860360722034,39.4867559019126,39.486294845289,39.4867240047509,39.4864819218652,39.4867457728817,39.4866279476911,39.4867972946313,39.486748544665,39.4868596115593,39.4868365649263,39.4868740316962,39.4869558752437
1.27722222222222,64.6988036112383,29.9971734399091,29.999185717163,29.9976712519238,29.9988156714635,29.9979555532965,29.9986068201487,29.9981190175929,29.998491148947,29.9982184579312,29.9984423562069,29.9983230648133,29.9985556721524,29.9988014586265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.616154765127,39.4861909762058,39.4869098295763,39.4864493979758,39.4868779753332,39.4866362204919,39.4868997135865,39.4867820479377,39.4869511651038,39.4869024810206,39.4870133971648,39.4869903815818,39.4870277974231,39.4871095298326
1.2775,64.6992131578576,29.9971772844263,29.9991868246315,29.9976744192096,29.9988172823224,29.9979583338603,29.9986087150843,29.9981215758297,29.9984932011974,29.998220880932,29.9984444747977,29.9983253455391,29.9985576365709,29.998803088637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.616687262128,39.4863456698079,39.4870635481603,39.4866037407384,39.4870317367788,39.486790309539,39.4870534451957,39.4869359388738,39.4871048265768,39.4870562082882,39.4871669738864,39.487143989312,39.487181354294,39.487262975716
1.27777777777778,64.6996221478006,29.9971811237148,29.999187930594,29.9976775821881,29.9988188909903,29.9979611106427,29.9986106074426,29.9981241305876,29.9984952506566,29.9982233006379,29.9984465905071,29.9983276231633,29.9985595983177,29.998804716431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.617219036456,39.4865001532952,39.4872170579481,39.4867578738616,39.4871852893711,39.4869441892906,39.4872069679932,39.4870896207833,39.4872582793337,39.4872097267514,39.4873203420076,39.4872973884003,39.4873347025921,39.4874162131772
1.27805555555556,64.7000305818234,29.9971849577817,29.9991890350524,29.997680740865,29.9988204974703,29.997963883649,29.9986124972271,29.9981266818714,29.9984972973283,29.9982257170532,29.9984487033391,29.9983298976902,29.9985615573967,29.9988063420116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.61775008909,39.4866544269527,39.4873703592229,39.4869117976297,39.4873386333936,39.4870978600307,39.4873602822619,39.4872430939497,39.4874115236577,39.4873630366935,39.4874735018112,39.4874505791297,39.4874878426003,39.4875692424987
1.27833333333333,64.7004384606812,29.9971887866339,29.9991901380089,29.9976838952464,29.9988221017654,29.9979666528843,29.9986143844414,29.9981292296856,29.9984993412165,29.9982281301824,29.9984508132976,29.998332169124,29.9985635138114,29.9988079653818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.618280421006,39.4868084910649,39.4875234522677,39.4870655123267,39.4874917691291,39.4872513220428,39.4875133882849,39.4873963586561,39.4875645598314,39.4875161383971,39.4876264535798,39.4876035617829,39.4876407746011,39.4877220639629
1.27861111111111,64.700845785128,29.9971926102787,29.9991912394655,29.997687045338,29.9988237038786,29.9979694183538,29.9986162690889,29.9981317740351,29.9985013823248,29.99823054003,29.9984529203865,29.9983344374689,29.9985654675655,29.9988095865446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.618810033181,39.4869623459161,39.4876763373648,39.4872190182361,39.4876446968601,39.4874045756099,39.4876662863446,39.4875494151852,39.4877173881372,39.4876690321449,39.4877791975955,39.487756336642,39.4877934988767,39.4878746778517
1.27888888888889,64.7012525559168,29.9971964287231,29.9991923394243,29.9976901911456,29.9988253038127,29.9979721800625,29.9986181511731,29.9981343149246,29.9985034206571,29.9982329466004,29.9984550246097,29.9983367027291,29.9985674186625,29.9988112055029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.619338926588,39.48711599179,39.4878290147963,39.4873723156411,39.4877974168687,39.4875576210148,39.487818976723,39.4877022638195,39.487870008857,39.4878217182188,39.4879317341402,39.4879089039889,39.4879460157088,39.4880270844467
1.27916666666667,64.7016587737998,29.9972002419742,29.9991934378872,29.9976933326751,29.9988269015708,29.9979749380155,29.9986200306975,29.9981368523587,29.9985054562171,29.9982353498982,29.998457125971,29.9983389649087,29.998569367106,29.9988128222598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.619867102202,39.4872694289703,39.4879814848439,39.4875254048246,39.4879499294368,39.4877104585398,39.4879714597018,39.487854904841,39.4880224222724,39.4879741969006,39.4880840634953,39.4880612641051,39.4880983253788,39.488179284029
1.27944444444444,64.7020644395278,29.997204050039,29.9991945348563,29.9976964699323,29.9988284971559,29.997977692218,29.9986219076656,29.9981393863422,29.9985074890087,29.9982377499277,29.9984592244744,29.998341224012,29.9985713128998,29.9988144368183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.620394560995,39.4874226577398,39.4881337477889,39.487678286069,39.4881022348457,39.4878630884669,39.4881237355624,39.4880073385311,39.4881746286646,39.4881264684715,39.4882361859417,39.4882134172716,39.4882504281676,39.4883312768794
1.27972222222222,64.702469553851,29.9972078529246,29.9991956303337,29.997699602923,29.9988300905708,29.9979804426751,29.9986237820809,29.9981419168798,29.9985095190355,29.9982401466934,29.9984613201238,29.9983434800432,29.9985732560473,29.9988160491813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.620921303936,39.4875756783813,39.4882858039122,39.4878309596562,39.4882543333764,39.4880155110776,39.4882758045857,39.4881595651712,39.4883266283144,39.4882785332125,39.4883881017602,39.4883653637692,39.4884023243559,39.4884830632784
1.28,64.7028741175182,29.9972116506381,29.9991967243213,29.997702731653,29.9988316818186,29.9979831893918,29.9986256539468,29.9981444439761,29.9985115463013,29.9982425401997,29.998463412923,29.9983457330064,29.9985751965522,29.9988176593519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.621447331996,39.4877284911771,39.4884376534943,39.487983425868,39.4884062253095,39.4881677266533,39.4884276670522,39.4883115850421,39.4884784215022,39.4884303914041,39.488539811231,39.4885171038782,39.488554014224,39.4886346435058
1.28027777777778,64.7032781312775,29.9972154431864,29.9991978168212,29.997705856128,29.9988332709021,29.9979859323732,29.9986275232668,29.9981469676358,29.9985135708099,29.9982449304511,29.998465502876,29.9983479829057,29.9985771344181,29.998819267333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.621972646142,39.4878810964091,39.4885892968154,39.4881356849857,39.4885579109252,39.4883197354746,39.4885793232422,39.4884633984241,39.488630008508,39.4885820433264,39.488691314634,39.4886686378784,39.4887054980516,39.4887860178415
1.28055555555556,64.7036815958758,29.9972192305766,29.9991989078355,29.997708976354,29.9988348578244,29.9979886716245,29.9986293900443,29.9981494878636,29.9985155925651,29.9982473174519,29.9984675899865,29.9983502297455,29.9985790696485,29.9988208731276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.622497247342,39.4880334943588,39.4887407341554,39.4882877372901,39.4887093905034,39.4884715378221,39.4887307734354,39.4886150055976,39.4887813896116,39.4887334892593,39.4888426122487,39.4888199660495,39.4888567761182,39.4889371865647
1.28083333333333,64.704084512059,29.9972230128157,29.999199997366,29.9977120923366,29.9988364425884,29.9979914071507,29.9986312542829,29.9981520046641,29.9985176115705,29.9982497012067,29.9984696742585,29.9983524735298,29.9985810022471,29.9988224767386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.62302113656,39.4881856853074,39.4888919657935,39.4884395830617,39.4888606643235,39.4886231339757,39.4888820179112,39.488766406842,39.4889325650922,39.4888847294821,39.4889937043543,39.4889710886707,39.489007848703,39.4890881499542
1.28111111111111,64.704486880572,29.9972267899107,29.9992010854149,29.9977152040817,29.9988380251969,29.9979941389568,29.998633115986,29.9981545180421,29.9985196278299,29.9982520817198,29.9984717556958,29.9983547142627,29.9985829322174,29.9988240781691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.62354431476,39.4883376695356,39.4890429920088,39.4885912225808,39.4890117326648,39.4887745242152,39.4890330569487,39.4889176024368,39.4890835352287,39.4890357642739,39.4891445912294,39.4891220060208,39.4891587160846,39.4892389082886
1.28138888888889,64.7048887021588,29.9972305618687,29.9992021719842,29.9977183115949,29.998839605653,29.997996867048,29.9986349751569,29.9981570280021,29.9985216413471,29.9982544589956,29.9984738343022,29.9983569519485,29.9985848595629,29.9988256774221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.624066782907,39.4884894473239,39.48919381308,39.488742656127,39.4891625958058,39.4889257088199,39.4891838908265,39.4890685926608,39.4892343002997,39.4891865939134,39.4892952731526,39.4892727183782,39.4893093785413,39.489389461846
1.28166666666667,64.7052899775623,29.9972343286965,29.9992032570759,29.997721414882,29.9988411839595,29.9979995914292,29.9986368317993,29.9981595345489,29.9985236521258,29.9982568330386,29.9984759100817,29.9983591865912,29.9985867842874,29.9988272745003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.62458854196,39.4886410189522,39.4893444292853,39.4888938839797,39.4893132540249,39.4890766880687,39.489334519823,39.4892193777927,39.4893848605833,39.4893372186787,39.4894457504017,39.4894232260209,39.4894598363512,39.4895398109042
1.28194444444444,64.7056907075243,29.9972380904012,29.9992043406919,29.9977245139489,29.9988427601194,29.9980023121055,29.9986386859164,29.998162037687,29.9985256601697,29.9982592038531,29.9984779830381,29.998361418195,29.9985887063943,29.9988288694069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.625109592881,39.4887923847003,39.4894948409026,39.4890449064181,39.4894637076001,39.4892274622402,39.4894849442159,39.4893699581107,39.4895352163572,39.4894876388479,39.4895960232544,39.4895735292267,39.4896100897919,39.4896899557406
1.28222222222222,64.7060908927857,29.9972418469898,29.9992054228344,29.9977276088012,29.9988443341357,29.9980050290819,29.9986405375118,29.9981645374211,29.9985276654825,29.9982615714435,29.9984800531751,29.9983636467641,29.9985906258872,29.9988304621448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.625629936629,39.4889435448472,39.4896450482095,39.4891957237205,39.489613956809,39.4893780316124,39.489635164283,39.4895203338925,39.489685367899,39.4896378546983,39.4897460919879,39.4897236282728,39.4897601391405,39.4898398966322
1.2825,64.7064905340865,29.9972455984691,29.9992065035052,29.9977306994446,29.9988459060111,29.9980077423635,29.9986423865888,29.9981670337558,29.9985296680679,29.9982639358142,29.9984821204967,29.9983658723026,29.9985925427696,29.9988320527169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.62614957416,39.489094499672,39.4897950514831,39.4893463361654,39.4897640019288,39.4895283964633,39.4897851803013,39.4896705054156,39.4898353154856,39.4897878665072,39.4898959568792,39.4898735234362,39.4899099846739,39.4899896338555
1.28277777777778,64.7068896321654,29.9972493448462,29.9992075827065,29.9977337858849,29.9988474757487,29.9980104519554,29.9986442331509,29.9981695266958,29.9985316679297,29.9982662969696,29.9984841850066,29.9983680948145,29.9985944570451,29.9988336411261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.626668506432,39.4892452494531,39.4899448510001,39.4894967440306,39.4899138432364,39.4896785570702,39.4899349925476,39.4898204729571,39.4899850593937,39.4899376745514,39.4900456182048,39.4900232149934,39.4900596266685,39.490139167687
1.28305555555556,64.7072881877604,29.997253086128,29.9992086604401,29.9977368681278,29.9988490433513,29.9980131578624,29.9986460772016,29.9981720162456,29.9985336650715,29.998268654914,29.9984862467087,29.998370314304,29.9985963687172,29.9988352273755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.627186734399,39.4893957944687,39.4900944470369,39.4896469475936,39.4900634810081,39.4898285137102,39.4900846012983,39.4899702367937,39.4901345998995,39.4900872791072,39.4901950762406,39.4901727032206,39.4902090654004,39.4902884984024
1.28333333333333,64.7076862016084,29.9972568223213,29.9992097367081,29.997739946179,29.9988506088218,29.9980158600897,29.9986479187441,29.9981745024098,29.9985356594971,29.9982710096518,29.9984883056069,29.9983725307752,29.9985982777895,29.9988368114679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.627704259015,39.4895461349964,39.4902438398696,39.4897969471316,39.4902129155202,39.4899782666599,39.4902340068295,39.4901197972016,39.4902839372791,39.4902366804506,39.4903443312626,39.4903219883936,39.4903583011454,39.4904376262773
1.28361111111111,64.7080836744452,29.9972605534333,29.9992108115125,29.9977430200442,29.9988521721632,29.9980185586422,29.998649757782,29.9981769851932,29.9985376512101,29.9982733611874,29.9984903617048,29.9983747442323,29.9986001842656,29.9988383934062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.628221081233,39.4896962713137,39.4903930297739,39.4899467429211,39.4903621470482,39.4901278161957,39.4903832094168,39.4902691544568,39.4904330718078,39.4903858788573,39.4904933835461,39.4904710707878,39.4905073341788,39.4905865515869
1.28388888888889,64.7084806070057,29.9972642794706,29.9992118848553,29.9977460897291,29.9988537333784,29.9980212535249,29.9986515943187,29.9981794646002,29.9985396402143,29.9982757095251,29.9984924150064,29.9983769546792,29.9986020881488,29.9988399731935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.628737202004,39.4898462036976,39.4905420170249,39.4900963352388,39.4905111758676,39.4902771625935,39.4905322093355,39.4904183088349,39.4905820037609,39.4905348746026,39.4906422333661,39.4906199506784,39.4906561647755,39.4907352746059
1.28416666666667,64.7088770000238,29.9972680004403,29.9992129567384,29.9977491552394,29.9988552924701,29.9980239447428,29.9986534283575,29.9981819406354,29.9985416265133,29.9982780546693,29.9984944655154,29.9983791621202,29.9986039894429,29.9988415508326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.629252622278,39.4899959324247,39.4906908018976,39.4902457243604,39.4906600022534,39.4904263061287,39.4906810068606,39.490567260611,39.4907307334131,39.4906836679613,39.4907908809972,39.4907686283399,39.4908047932102,39.4908837956086
1.28444444444444,64.7092728542324,29.9972717163492,29.9992140271639,29.9977522165807,29.9988568494414,29.9980266323009,29.9986552599018,29.9981844133035,29.9985436101107,29.9982803966244,29.9984965132356,29.9983813665592,29.9986058881512,29.9988431263264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.629767343004,39.4901454577712,39.4908393846665,39.4903949105618,39.4908086264801,39.4905752470767,39.4908296022665,39.4907160100601,39.4908792610389,39.4908322592081,39.4909393267137,39.4909171040468,39.4909532197571,39.4910321148692
1.28472222222222,64.7096681703633,29.9972754272043,29.9992150961337,29.9977552737587,29.998858404295,29.9980293162042,29.9986570889551,29.9981868826091,29.9985455910104,29.9982827353945,29.9984985581709,29.9983835680004,29.9986077842773,29.9988446996779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.630281365128,39.4902947800131,39.4909877656057,39.490543894118,39.4909570488219,39.4907239857121,39.4909779958274,39.4908645574565,39.4910275869124,39.490980648617,39.4910875707895,39.4910653780729,39.49110144469,39.4911802326613
1.285,64.7100629491475,29.9972791330123,29.9992161636498,29.9977583267792,29.9988599570339,29.9980319964576,29.9986589155207,29.9981893485566,29.9985475692158,29.9982850709842,29.998500600325,29.9983857664479,29.9986096778247,29.99884627089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.630794689598,39.4904438994257,39.4911359449892,39.4906926753041,39.4911052695528,39.4908725223095,39.4911261878172,39.4910129030743,39.4911757113071,39.4911288364618,39.4912356134982,39.4912134506918,39.4912494682824,39.4913281492582
1.28527777777778,64.7104571913148,29.9972828337802,29.9992172297142,29.9977613756476,29.998861507661,29.9980346730662,29.998660739602,29.9981918111506,29.9985495447308,29.9982874033976,29.9985026397016,29.9983879619056,29.998611568797,29.9988478399655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.631307317357,39.4905928162843,39.4912839230901,39.4908412543944,39.4912532889461,39.4910208571428,39.4912741785093,39.4911610471873,39.4913236344964,39.4912768230161,39.4913834551127,39.4913613221768,39.4913972908074,39.4914758649328
1.28555555555556,64.7108508975943,29.9972865295148,29.9992182943289,29.9977644203697,29.9988630561791,29.9980373460347,29.9986625612023,29.9981942703958,29.9985515175589,29.9982897326392,29.9985046763046,29.9983901543778,29.9986134571976,29.9988494069074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.63181924935,39.4907415308636,39.4914317001817,39.4909896316632,39.4914011072751,39.4911689904858,39.4914219681767,39.4913089900687,39.4914713567533,39.4914246085527,39.4915310959061,39.4915089928006,39.4915449125378,39.4916233799576
1.28583333333333,64.7112440687137,29.9972902202229,29.9992193574957,29.9977674609512,29.9988646025912,29.9980400153683,29.9986643803252,29.9981967262966,29.9985534877039,29.9982920587132,29.9985067101378,29.9983923438684,29.99861534303,29.9988509717186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.632330486518,39.4908900434379,39.4915792765367,39.4911378073843,39.4915487248125,39.4913169226118,39.4915695570921,39.4914567319916,39.4916188783503,39.4915721933444,39.4916785361506,39.4916564628358,39.491692333746,39.4917706946048
1.28611111111111,64.7116367054002,29.9972939059114,29.9992204192168,29.9977704973976,29.9988661468999,29.9980426810719,29.9986661969738,29.9981991788577,29.9985554551693,29.998294381624,29.9985087412048,29.9983945303815,29.9986172262977,29.998852534402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.632841029804,39.4910383542814,39.4917266524272,39.4912857818309,39.4916961418306,39.4914646537938,39.4917169455279,39.4916042732285,39.4917661995595,39.4917195776636,39.4918257761183,39.4918037325544,39.491839554704,39.4919178091464
1.28638888888889,64.7120288083795,29.9972975865872,29.999221479494,29.9977735297145,29.9988676891083,29.9980453431503,29.9986680111517,29.9982016280835,29.9985574199588,29.9982967013758,29.9985107695095,29.9983967139211,29.9986191070042,29.9988540949605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.633350880145,39.4911864636676,39.4918738281252,39.4914335552762,39.4918433586015,39.4916121843043,39.491864133756,39.4917516140517,39.4919133206529,39.4918667617821,39.4919728160809,39.4919508022282,39.4919865756833,39.4920647238535
1.28666666666667,64.7124203783767,29.9973012622569,29.9992225383294,29.9977765579077,29.9988692292191,29.9980480016086,29.9986698228621,29.9982040739785,29.998559382076,29.998299017973,29.9985127950557,29.9983988944913,29.998620985153,29.9988556533969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.633860038482,39.4913343718698,39.4920208039024,39.4915811279928,39.4919903753968,39.4917595144155,39.492011122048,39.491898754733,39.4920602419019,39.4920137459715,39.4921196563097,39.4920976721284,39.4921333969553,39.4922114389975
1.28694444444444,64.7128114161158,29.9973049329275,29.9992235957248,29.9977795819826,29.9988707672353,29.9980506564515,29.9986716321084,29.9982065165474,29.9985613415247,29.9983013314197,29.998514817847,29.9984010720961,29.9986228607475,29.9988572097142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.634368505751,39.491482079161,39.4921675800299,39.4917285002529,39.4921371924877,39.4919066443993,39.4921579106751,39.492045695544,39.4922069635776,39.4921605305031,39.4922662970756,39.4922443425263,39.4922800187909,39.4923579548489
1.28722222222222,64.7132019223197,29.9973085986058,29.9992246516823,29.9977826019449,29.9988723031597,29.9980533076842,29.998673438894,29.9982089557947,29.9985632983083,29.9983036417204,29.9985168378872,29.9984032467396,29.9986247337913,29.9988587639152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.634876282887,39.4916295858136,39.4923141567785,39.4918756723286,39.4922838101453,39.4920535745271,39.4923044999082,39.4921924367557,39.4923534859507,39.4923071156476,39.4924127386493,39.4923908136922,39.4924264414607,39.4925042716781
1.2875,64.7135918977106,29.9973122592984,29.9992257062038,29.9977856178002,29.9988738369951,29.9980559553113,29.9986752432222,29.9982113917248,29.9985652524306,29.9983059488793,29.9985188551801,29.9984054184258,29.9986266042878,29.9988603160028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.635383370827,39.4917768920998,39.4924605344187,39.4920226444913,39.49243022864,39.4922003050701,39.4924508900177,39.4923389786389,39.4924998092915,39.4924535016756,39.4925589813008,39.4925370858966,39.4925726652347,39.4926503897551
1.28777777777778,64.7139813430094,29.9973159150123,29.9992267592912,29.9977886295541,29.9988753687443,29.998058599338,29.9986770450963,29.9982138243422,29.9985672038951,29.9983082529006,29.9985208697293,29.9984075871586,29.9986284722405,29.9988618659799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.635889770502,39.4919239982914,39.4926067132207,39.4921694170123,39.492576448242,39.492346836299,39.4925970812738,39.4924853214641,39.4926459338701,39.4925996888571,39.4927050253002,39.4926831594092,39.4927186903828,39.4927963093496
1.28805555555556,64.7143702589362,29.9973195657542,29.9992278109465,29.9977916372121,29.9988768984102,29.998061239769,29.9986788445197,29.9982162536516,29.9985691527055,29.9983105537887,29.9985228815387,29.9984097529422,29.9986303376527,29.9988634138494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.636395482846,39.4920709046598,39.4927526934542,39.4923159901623,39.4927224692211,39.4924931684842,39.4927430739462,39.4926314655012,39.4927918599561,39.4927456774618,39.4928508709168,39.4928290344997,39.4928645171744,39.4929420307307
1.28833333333333,64.7147586462101,29.9973232115307,29.9992288611717,29.9977946407798,29.9988784259957,29.9980638766092,29.9986806414958,29.9982186796573,29.9985710988654,29.9983128515477,29.998524890612,29.9984119157805,29.9986322005281,29.998864959614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.636900508789,39.4922176114762,39.4928984753885,39.4924623642118,39.4928682918468,39.4926393018956,39.4928888683044,39.4927774110199,39.4929375878188,39.4928914677593,39.4929965184198,39.4929747114373,39.4930101458787,39.4930875541673
1.28861111111111,64.7151465055492,29.9973268523488,29.9992299099686,29.9977976402628,29.9988799515035,29.9980665098636,29.9986824360277,29.9982211023638,29.9985730423783,29.998315146182,29.9985268969528,29.9984140756776,29.9986340608699,29.9988665032768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.637404849261,39.4923641190112,39.4930440592926,39.492608539431,39.4930139163881,39.492785236803,39.4930344646173,39.4929231582895,39.493083117727,39.4930370600184,39.4931419680779,39.4931201904906,39.4931555767642,39.493232879928
1.28888888888889,64.7155338376707,29.9973304882151,29.9992309573393,29.9978006356667,29.9988814749365,29.998069139537,29.998684228119,29.9982235217757,29.9985749832479,29.9983174376958,29.9985289005649,29.9984162326373,29.9986359186818,29.9988680448404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.637908505191,39.4925104275351,39.4931894454353,39.4927545160894,39.4931593431138,39.4929309734756,39.4931798631536,39.4930687075789,39.4932284499494,39.4931824545079,39.4932872201595,39.4932654719282,39.4933008100995,39.4933780082809
1.28916666666667,64.7159206432906,29.9973341191364,29.9992320032857,29.9978036269969,29.9988829962975,29.9980717656342,29.9986860177728,29.9982259378974,29.9985769214778,29.9983197260933,29.9985309014521,29.9984183866638,29.998637773967,29.9988695843078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.638411477505,39.4926565373179,39.4933346340847,39.4929002944565,39.4933045722922,39.4930765121823,39.4933250641816,39.4932140591567,39.493373584754,39.493327651496,39.4934322749326,39.4934105560181,39.4934458461525,39.4935229394939
1.28944444444444,64.7163069231243,29.9973377451193,29.9992330478097,29.997806614259,29.9988845155894,29.9980743881602,29.9986878049925,29.9982283507334,29.9985788570716,29.9983220113788,29.9985328996179,29.998420537761,29.9986396267291,29.9988711216819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.638913767129,39.4928024486292,39.4934796255088,39.4930458748013,39.4934496041913,39.4932218531917,39.4934700679693,39.4933592132912,39.4935185224087,39.4934726512506,39.4935771326649,39.493555443028,39.4935906851907,39.4936676738342
1.28972222222222,64.716692677886,29.9973413661707,29.9992340909132,29.9978095974585,29.9988860328148,29.9980770071198,29.9986895897815,29.9982307602882,29.9985807900328,29.9983242935564,29.9985348950661,29.9984226859329,29.9986414769715,29.9988726569655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.639415374988,39.4929481617382,39.4936244199752,39.4931912573924,39.4935944390787,39.493366996772,39.4936148747841,39.4935041702501,39.4936632631809,39.4936174540393,39.4937217936237,39.4937001332253,39.4937353274815,39.4938122115691
1.29,64.7170779082888,29.9973449822972,29.9992351325982,29.997812576601,29.9988875479768,29.9980796225178,29.998691372143,29.9982331665662,29.9985827203651,29.9983265726305,29.9985368878005,29.9984248311834,29.9986433246976,29.9988741901613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.639916302005,39.4930936769139,39.4937690177511,39.4933364424981,39.4937390772218,39.493511943191,39.4937594848934,39.493648930301,39.4938078073377,39.4937620601293,39.493866258076,39.493844626877,39.4938797732917,39.4939565529652
1.29027777777778,64.7174626150451,29.9973485935054,29.9992361728665,29.997815551692,29.998889061078,29.998082234359,29.9986931520803,29.9982355695719,29.9985846480719,29.9983288486053,29.9985388778246,29.9984269735166,29.9986451699108,29.9988757212724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.640416549103,39.4932389944246,39.4939134191032,39.4934814303862,39.4938835188873,39.4936566927161,39.493903898564,39.4937934937109,39.4939521551459,39.4939064697874,39.4940105262882,39.4939889242497,39.494024022888,39.4941006982889
1.29055555555556,64.7178467988662,29.9973521998022,29.9992372117202,29.997818522737,29.9988905721212,29.9980848426484,29.9986949295967,29.9982379693097,29.9985865731569,29.9983311214849,29.9985408651422,29.9984291129364,29.9986470126145,29.9988772503014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.640916117202,39.4933841145386,39.4940576242981,39.4936262213243,39.4940277643419,39.4938012456144,39.4940481160623,39.4939378607466,39.4940963068718,39.4940506832802,39.4941545985267,39.4941330256096,39.4941680765364,39.4942446478062
1.29083333333333,64.7182304604625,29.9973558011942,29.9992382491612,29.9978214897415,29.9988920811093,29.9980874473908,29.9986967046955,29.9982403657841,29.9985884956237,29.9983333912735,29.9985428497569,29.9984312494468,29.9986488528123,29.9988787772512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.641415007222,39.4935290375236,39.4942016336018,39.4937708155795,39.4941718138517,39.4939456021528,39.4941921376546,39.4940820316746,39.4942402627815,39.4941947008736,39.4942984750572,39.4942769312228,39.4943119345028,39.4943884017826
1.29111111111111,64.7186136005433,29.997359397688,29.9992392851913,29.997824452711,29.998893588045,29.9980900485909,29.99869847738,29.9982427589995,29.9985904154758,29.9983356579755,29.9985448316725,29.9984333830517,29.9986506905073,29.9988803021247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.641913220082,39.493673763647,39.4943454472802,39.4939152134188,39.4943156676825,39.4940897625975,39.4943359636064,39.4942260067608,39.4943840231404,39.4943385228335,39.4944421561454,39.4944206413547,39.4944555970527,39.4945319604835
1.29138888888889,64.7189962198172,29.9973629892903,29.9992403198126,29.9978274116509,29.9988950929312,29.9980926462536,29.9987002476535,29.9982451489603,29.9985923327167,29.9983379215949,29.9985468108926,29.9984355137551,29.9986525257032,29.9988818249247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.642410756699,39.493818293176,39.4944890655986,39.4940594151085,39.4944593260999,39.4942337272146,39.4944795941834,39.4943697862709,39.4945275882141,39.4944821494253,39.4945856420562,39.4945641562705,39.4945990644511,39.4946753241738
1.29166666666667,64.7193783189914,29.9973665760078,29.9992413530268,29.9978303665668,29.9988965957707,29.9980952403836,29.9987020155193,29.998247535671,29.99859424735,29.9983401821359,29.9985487874209,29.9984376415609,29.9986543584031,29.9988833456539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.642907617988,39.4939626263771,39.4946324888221,39.4942034209147,39.4946027893688,39.4943774962698,39.4946230296505,39.4945133704703,39.4946709582673,39.494625580914,39.4947289330545,39.494707476235,39.4947423369628,39.494818493118
1.29194444444444,64.7197598987727,29.9973701578471,29.9992423848359,29.9978333174642,29.9988980965661,29.9980978309859,29.9987037809806,29.9982499191359,29.9985961593793,29.9983424396028,29.998550761261,29.998439766473,29.9986561886107,29.9988848643153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.643403804865,39.4941067635168,39.4947757172153,39.4943472311033,39.4947460577542,39.4945210700283,39.4947662702723,39.494656759624,39.4948141335646,39.4947688175643,39.4948720294048,39.4948506015127,39.4948854148522,39.4949614675803
1.29222222222222,64.7201409598665,29.9973737348148,29.9992434152419,29.9978362643484,29.9988995953203,29.9981004180652,29.9987055440407,29.9982522993596,29.9985980688081,29.9983446939998,29.9985527324165,29.9984418884955,29.9986580163292,29.9988863809116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.643899318242,39.494250704861,39.4949187510425,39.4944908459394,39.4948891315202,39.4946644487551,39.4949093163133,39.4947999539964,39.4949571143703,39.4949118596404,39.495014931371,39.4949935323678,39.4950282983833,39.4951042478245
1.2925,64.7205215029774,29.9973773069176,29.9992444442466,29.9978392072249,29.9989010920361,29.9981030016262,29.9987073047029,29.9982546763464,29.9985999756399,29.9983469453309,29.9985547008912,29.9984440076322,29.998659841562,29.9988878954456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.644394159033,39.4943944506753,39.4950615905677,39.4946342656882,39.4950320109311,39.4948076327148,39.4950521680375,39.4949429538518,39.4950999009482,39.4950547074065,39.4951576392169,39.495136269064,39.4951709878198,39.4952468341142
1.29277777777778,64.720901528809,29.9973808741621,29.999245471852,29.9978421460993,29.9989025867162,29.9981055816739,29.9987090629704,29.9982570501006,29.9986018798782,29.9983491936004,29.9985566666887,29.998446123887,29.9986616643126,29.9988894079201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.644888328147,39.4945380012249,39.4952042360545,39.4947774906143,39.4951746962504,39.4949506221716,39.4951948257083,39.4950857594542,39.4952424935617,39.495197361126,39.4953001532058,39.4952788118646,39.4953134834249,39.4953892267124
1.29305555555556,64.7212810380641,29.9973844365548,29.9992464980599,29.9978450809769,29.9989040793635,29.9981081582128,29.9987108188464,29.9982594206268,29.9986037815267,29.9983514388124,29.9985586298127,29.9984482372639,29.9986634845842,29.998890918338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.645381826496,39.4946813567748,39.4953466877662,39.4949205209821,39.4953171877414,39.4950934173893,39.4953372895892,39.4952283710671,39.4953848924742,39.4953398210622,39.4954424736007,39.4954211610328,39.4954557854617,39.495531425882
1.29333333333333,64.7216600314443,29.9973879941025,29.9992475228722,29.9978480118631,29.9989055699806,29.9981107312479,29.9987125723344,29.9982617879293,29.9986056805888,29.9983536809711,29.9985605902666,29.9984503477667,29.9986653023803,29.9988924267019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.645874654987,39.4948245175895,39.4954889459656,39.4950633570554,39.4954594856672,39.4952360186315,39.4954795599429,39.4953707889536,39.4955270979482,39.495482087478,39.4955846006643,39.4955633168311,39.4955978941928,39.4956734318852
1.29361111111111,64.7220385096505,29.9973915468116,29.9992485462909,29.9978509387635,29.9989070585704,29.9981133007838,29.9987143234374,29.9982641520124,29.998607577068,29.9983559200806,29.9985625480543,29.9984524553995,29.9986671177042,29.9988939330148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.646366814527,39.4949674839333,39.4956310109152,39.4952059990978,39.4956015902902,39.4953784261613,39.4956216370321,39.4955130133765,39.4956691102463,39.495624160636,39.4957265346589,39.495705279522,39.4957398098803,39.4958152449843
1.29388888888889,64.7224164733825,29.9973950946887,29.9992495683178,29.9978538616834,29.9989085451355,29.9981158668254,29.9987160721587,29.9982665128806,29.9986094709678,29.9983581561451,29.9985645031793,29.998454560166,29.9986689305592,29.9988954372794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.646858306024,39.4951102560698,39.4957728828773,39.4953484473726,39.4957435018729,39.4955206402415,39.4957635211189,39.4956550445984,39.4958109296305,39.4957660407982,39.4958682758463,39.4958470493675,39.4958815327862,39.4959568654408
1.29416666666667,64.7227939233392,29.9973986377405,29.9992505889548,29.9978567806282,29.9989100296788,29.9981184293774,29.9987178185017,29.9982688705382,29.9986113622918,29.9983603891687,29.9985664556452,29.9984566620702,29.9986707409489,29.9988969394985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.647349130382,39.4952528342625,39.4959145621137,39.4954907021426,39.495885220677,39.4956626611346,39.4959052124652,39.4957968828812,39.4959525563625,39.4959077282267,39.4960098244881,39.495988626629,39.496023063172,39.4960982935162
1.29444444444444,64.7231708602184,29.9974021759735,29.9992516082039,29.9978596956033,29.998911512203,29.9981209884445,29.9987195624694,29.9982712249895,29.9986132510435,29.9983626191556,29.9985684054556,29.998458761116,29.9986725488764,29.9988984396749,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.647839288504,39.4953952187747,39.4960560488858,39.4956327636704,39.4960267469641,39.4958044891026,39.4960467113324,39.4959385284869,39.4960939907037,39.4960492231827,39.4961511808456,39.496130011568,39.4961644012989,39.4962395294714
1.29472222222222,64.7235472847172,29.9974057093942,29.9992526260669,29.9978626066142,29.9989129927108,29.9981235440314,29.9987213040651,29.998273576239,29.9986151372262,29.9983648461099,29.9985703526143,29.9984608573073,29.9986743543452,29.9988999378113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.648328781293,39.495537409869,39.4961973434548,39.4957746322181,39.4961680809953,39.4959461244073,39.4961880179817,39.4960799816767,39.4962352329151,39.4961905259275,39.4962923451796,39.4962712044453,39.4963055474277,39.496380573567
1.295,64.7239231975316,29.9974092380092,29.9992536425456,29.9978655136662,29.998914471205,29.998126096143,29.9987230432922,29.9982759242911,29.9986170208437,29.9983670700357,29.9985722971247,29.9984629506479,29.9986761573585,29.9989014339105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.64881760965,39.4956794078078,39.4963384460814,39.4959163080476,39.4963092230316,39.49608756731,39.496329132674,39.4962212427117,39.4963762832574,39.4963316367218,39.4964333177506,39.4964122055215,39.4964465018189,39.4965214260634
1.29527777777778,64.7242985993568,29.997412761825,29.9992546576421,29.9978684167647,29.9989159476883,29.9981286447839,29.9987247801537,29.9982782691499,29.9986189018993,29.9983692909371,29.9985742389904,29.9984650411417,29.9986779579198,29.9989029279753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.649305774475,39.4958212128531,39.496479357026,39.4960577914201,39.4964501733334,39.4962288180718,39.4964700556694,39.4963623118525,39.4965171419909,39.496472555826,39.4965740988188,39.4965530150568,39.4965872647327,39.4966620872205
1.29555555555556,64.7246734908868,29.9974162808481,29.999255671358,29.997871315915,29.9989174221635,29.9981311899588,29.9987265146529,29.99828061082,29.9986207803965,29.9983715088182,29.9985761782152,29.9984671287926,29.9986797560323,29.9989044200085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.649793276667,39.4959628252667,39.4966200765487,39.496199082597,39.4965909321608,39.4963698769534,39.4966107872283,39.4965031893596,39.4966578093755,39.4966132835002,39.496714688644,39.4966936333111,39.4967278364287,39.4968025572979
1.29583333333333,64.7250478728148,29.9974197950851,29.9992566836954,29.9978742111227,29.9989188946333,29.9981337316725,29.998728246793,29.9982829493055,29.9986226563387,29.9983737236832,29.9985781148024,29.9984692136045,29.9986815516994,29.9989059100127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.650280117124,39.4961042453099,39.4967606049092,39.4963401818389,39.4967314997735,39.4965107442151,39.4967513276103,39.496643875493,39.4967982856708,39.496753820004,39.4968550874857,39.4968340605438,39.4968682171664,39.4969428365548
1.29611111111111,64.7254217458332,29.9974233045425,29.9992576946562,29.9978771023929,29.9989203651004,29.9981362699296,29.9987299765772,29.9982852846109,29.9986245297296,29.9983759355361,29.9985800487559,29.9984712955812,29.9986833449244,29.9989073979909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.650766296742,39.4962454732437,39.4969009423668,39.4964810894061,39.4968718764311,39.4966514201167,39.4968916770746,39.4967843705121,39.496938571136,39.4968941655969,39.4969952956029,39.496974297014,39.4970084072049,39.49708292525
1.29638888888889,64.7257951106332,29.9974268092268,29.999258704242,29.9978799897311,29.9989218335675,29.9981388047349,29.9987317040088,29.9982876167405,29.9986264005725,29.9983781443811,29.998581980079,29.9984733747265,29.9986851357107,29.9989088839456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.651251816416,39.4963865093286,39.4970410891805,39.4966218055588,39.4970120623925,39.496791904918,39.4970318358805,39.4969246746764,39.4970786660301,39.4970343205378,39.4971353132544,39.4971143429808,39.4971484068029,39.4972228236422
1.29666666666667,64.7261679679053,29.9974303091444,29.999259712455,29.9978828731426,29.9989233000374,29.9981413360931,29.9987334290909,29.9982899456986,29.9986282688709,29.9983803502222,29.9985839087755,29.9984754510444,29.9986869240615,29.9989103678798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.65173667704,39.4965273538251,39.4971810456091,39.4967623305567,39.4971520579166,39.4969321988782,39.4971718042865,39.4970647882447,39.4972185706117,39.4971742850855,39.4972751406986,39.4972541987023,39.4972882162187,39.4973625319895
1.29694444444444,64.7265403183389,29.9974338043019,29.9992607192968,29.9978857526328,29.9989247645127,29.9981438640088,29.9987351518267,29.9982922714895,29.9986301346283,29.9983825530635,29.9985858348488,29.9984775245386,29.9986887099802,29.9989118497961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.652220879506,39.4966680069928,39.4973208119107,39.4969026646589,39.4972918632616,39.4970723022562,39.497311582551,39.4972047114757,39.4973582851388,39.4973140594981,39.4974147781935,39.4973938644369,39.4974278357104,39.4975020505497
1.29722222222222,64.7269121626226,29.9974372947057,29.9992617247694,29.9978886282069,29.9989262269963,29.9981463884867,29.9987368722194,29.9982945941175,29.9986319978481,29.9983847529091,29.9985877583026,29.9984795952131,29.99869049347,29.9989133296972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.652704424708,39.4968084690916,39.4974603883434,39.4970428081247,39.4974314786856,39.4972122153106,39.4974511709318,39.4973444446275,39.4974978098694,39.4974536440337,39.497554225997,39.4975333404421,39.4975672655357,39.4976413795803
1.2975,64.7272835014438,29.9974407803622,29.9992627288747,29.9978914998703,29.9989276874907,29.9981489095315,29.9987385902722,29.9982969135869,29.9986338585337,29.9983869497631,29.9985896791404,29.9984816630716,29.9986922745343,29.998914807586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.653187313534,39.4969487403805,39.4975997751647,39.4971827612125,39.4975709044462,39.4973519382995,39.4975905696867,39.4974839879581,39.4976371450609,39.4975930389498,39.4976934843662,39.4976726269755,39.4977065059518,39.4977805193385
1.29777777777778,64.7276543354894,29.997444261278,29.9992637316144,29.9978943676284,29.9989291459987,29.9981514271479,29.9987403059883,29.998299229902,29.9986357166887,29.9983891436295,29.9985915973657,29.9984837281179,29.9986940531764,29.9989162834651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.653669546874,39.4970888211185,39.4977389726319,39.4973225241807,39.4977101408008,39.497491471481,39.497729779073,39.4976233417249,39.4977762909706,39.4977322445038,39.4978325535583,39.4978117242941,39.4978455572158,39.497919470081
1.29805555555556,64.7280246654449,29.9974477374595,29.9992647329905,29.9978972314864,29.9989306025231,29.9981539413405,29.9987420193708,29.9983015430671,29.9986375723165,29.9983913345124,29.9985935129822,29.9984857903559,29.9986958293995,29.9989177573372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.654151125616,39.497228711564,39.497877981002,39.4974620972872,39.4978491880064,39.4976308151124,39.4978687993474,39.4977625061852,39.4979152478552,39.4978712609525,39.4979714338299,39.4979506326546,39.4979844195842,39.4980582320643
1.29833333333333,64.7283944919952,29.9974512089132,29.9992657330048,29.9979000914496,29.9989320570664,29.9981564521139,29.998743730423,29.9983038530864,29.9986394254204,29.9983935224159,29.9985954259933,29.9984878497895,29.998697603207,29.9989192292052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.654632050646,39.4973684119753,39.4980168005314,39.4976014807895,39.4979880463196,39.4977699694509,39.4980076307667,39.4979014815958,39.4980540159711,39.4980100885525,39.4981101254373,39.4980893523133,39.4981230933134,39.4981968055444
1.29861111111111,64.7287638158242,29.9974546756453,29.9992667316592,29.9979029475234,29.9989335096314,29.998158959473,29.998745439148,29.9983061599644,29.998641276004,29.9983957073439,29.9985973364026,29.9984899064223,29.9986993746022,29.9989206990717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.655112322851,39.4975079226101,39.4981554314764,39.497740674945,39.4981267159966,39.4979089347533,39.498146273587,39.4980402682132,39.4981925955746,39.49814872756,39.4982486286365,39.4982278835263,39.4982615786592,39.4983351907772
1.29888888888889,64.7291326376147,29.9974581376625,29.9992677289554,29.997905799713,29.9989349602208,29.9981614634221,29.9987471455489,29.9983084637051,29.9986431240706,29.9983978893006,29.9985992442137,29.9984919602583,29.9987011435882,29.9989221669395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.655591943114,39.4976472437259,39.4982938740928,39.4978796800106,39.4982651972934,39.4980477112762,39.4982847280642,39.4981788662934,39.4983309869212,39.4982871782308,39.498386943683,39.4983662265492,39.4983998758773,39.498473388018
1.29916666666667,64.7295009580488,29.997461594971,29.9992687248955,29.9979086480237,29.9989364088373,29.9981639639661,29.998748849629,29.9983107643129,29.9986449696237,29.99840006829,29.99860114943,29.9984940113012,29.9987029101685,29.9989236328112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.656070912319,39.4977863755799,39.4984321286362,39.4980184962426,39.4984034904656,39.4981862992756,39.4984229944539,39.4983172760924,39.4984691902665,39.4984254408206,39.4985250708322,39.4985043816374,39.4985379852229,39.4986113975219
1.29944444444444,64.7298687778076,29.9974650475773,29.9992697194811,29.9979114924607,29.9989378554836,29.9981664611095,29.9987505513913,29.9983130617921,29.9986468126667,29.9984022443161,29.9986030520552,29.9984960595549,29.9987046743462,29.9989250966896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.656549231348,39.4979253184287,39.4985701953617,39.4981571238974,39.4985415957684,39.4983246990073,39.4985610730112,39.4984554978656,39.4986072058655,39.4985635155844,39.498663010339,39.4986423490459,39.4986759069508,39.4987492195435
1.29972222222222,64.7302360975712,29.9974684954878,29.9992707127141,29.9979143330295,29.9989393001622,29.998168954857,29.9987522508391,29.9983153561469,29.998648653203,29.998404417383,29.9986049520927,29.998498105023,29.9987064361246,29.9989265585774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.657026901081,39.4980640725289,39.4987080745242,39.4982955632308,39.4986795134567,39.4984629107267,39.4986989639909,39.4985935318679,39.4987450339729,39.4987014027771,39.4988007624579,39.4987801290292,39.4988136413157,39.4988868543373
1.3,64.7306029180189,29.9974719387089,29.9992717045964,29.9979171697351,29.998940742876,29.9981714452132,29.9987539479755,29.9983176473816,29.998650491236,29.9984065874946,29.998606849546,29.9985001477095,29.998708195507,29.9989280184772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.657503922398,39.4982026381365,39.4988457663782,39.4984338144983,39.4988172437851,39.4986009346889,39.4988366676477,39.4987313783544,39.4988826748432,39.4988391026532,39.4989383274432,39.4989177218416,39.4989511885717,39.4990243021572
1.30027777777778,64.7309692398289,29.9974753772469,29.9992726951299,29.9979200025828,29.9989421836276,29.9981739321826,29.9987556428036,29.9983199355003,29.9986523267692,29.998408754655,29.9986087444187,29.9985021876181,29.9987099524967,29.9989294763919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.657980296178,39.4983410155072,39.4989832711777,39.4985718779551,39.4989547870077,39.4987387711488,39.4989741842355,39.4988690375792,39.4990201287304,39.4989766154669,39.4990757055489,39.4990551277372,39.4990885489728,39.499161563257
1.30055555555556,64.7313350636787,29.9974788111083,29.9992736843163,29.997922831578,29.9989436224196,29.99817641577,29.9987573353265,29.9983222205074,29.9986541598059,29.9984109188683,29.9986106367142,29.9985042247525,29.9987117070969,29.9989309323241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.658456023297,39.4984792048965,39.4991205891766,39.4987097538559,39.4990921433785,39.4988764203605,39.4991115140083,39.4990065097965,39.499157395888,39.4991139414719,39.4992128970284,39.4991923469694,39.4992257227723,39.4992986378899
1.30083333333333,64.7317003902448,29.9974822402993,29.9992746721574,29.9979256567258,29.9989450592547,29.9981788959798,29.9987590255475,29.998324502407,29.9986559903495,29.9984130801383,29.9986125264362,29.9985062591166,29.9987134593108,29.9989323862764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.658931104632,39.4986172065594,39.4992577206283,39.4988474424552,39.4992293131509,39.4990138825783,39.4992486572196,39.4991437952601,39.4992944765696,39.4992510809216,39.499349902135,39.4993293797916,39.4993627102235,39.4994355263091
1.30111111111111,64.7320652202026,29.9974856648263,29.9992756586552,29.9979284780315,29.9989464941356,29.9981813728167,29.9987607134695,29.9983267812034,29.9986578184034,29.9984152384692,29.998614413588,29.9985082907141,29.9987152091417,29.9989338382517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.659405541058,39.4987550207505,39.4993946657859,39.4989849440072,39.4993662965782,39.4991511580557,39.4993856141223,39.4992808942232,39.4994313710281,39.4993880340692,39.4994867211215,39.4994662264567,39.4994995115792,39.499572228767
1.30138888888889,64.7324295542269,29.9974890846957,29.9992766438114,29.9979312955003,29.9989479270649,29.9981838462853,29.9987623990959,29.9983290569008,29.998659643971,29.9984173938649,29.9986162981732,29.9985103195487,29.9987169565929,29.9989352882525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.659879333448,39.4988926477242,39.4995314249023,39.4991222587656,39.499503093913,39.4992882470462,39.4995223849693,39.499417806939,39.4995680795162,39.4995248011675,39.4996233542404,39.4996028872172,39.4996361270919,39.499708745516
1.30166666666667,64.7327933929914,29.9974924999139,29.9992776276279,29.9979341091374,29.9989493580453,29.9981863163902,29.9987640824296,29.9983313295034,29.9986614670557,29.9984195463293,29.9986181801952,29.9985123456243,29.9987187016675,29.9989367362816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.660352482675,39.4990300877345,39.4996679982298,39.4992593869839,39.4996397054081,39.4994251498028,39.4996589700131,39.4995545336601,39.4997046022862,39.4996613824689,39.499759801744,39.4997393623254,39.4997725570137,39.4998450768081
1.30194444444444,64.7331567371688,29.997495910487,29.9992786101065,29.997936918948,29.9989507870795,29.9981887831358,29.9987657634738,29.9983335990155,29.9986632876609,29.9984216958666,29.9986200596576,29.9985143689445,29.9987204443689,29.9989381823416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.66082498961,39.4991673410352,39.4998043860204,39.4993963289152,39.4997761313154,39.4995618665782,39.4997953695057,39.4996910746389,39.49984093959,39.4997977782254,39.499896063884,39.4998756520332,39.4999088015965,39.499981222895
1.30222222222222,64.7335195874311,29.9974993164215,29.9992795912489,29.9979397249373,29.99895221417,29.9981912465269,29.9987674422316,29.9983358654412,29.9986651057898,29.9984238424806,29.9986219365638,29.9985163895132,29.9987221847002,29.9989396264352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.661296855123,39.4993044078794,39.499940588526,39.4995330848121,39.4999123718868,39.4996983976247,39.4999315836989,39.4998274301274,39.4999770916793,39.4999339886889,39.500032140912,39.500011756592,39.5000448610917,39.5001171840278
1.3025,64.7338819444492,29.9975027177237,29.9992805710571,29.9979425271106,29.9989536393196,29.9981937065679,29.9987691187061,29.9983381287847,29.998666921446,29.9984259861754,29.9986238109173,29.998518407334,29.9987239226646,29.9989410685651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.661768080084,39.4994412885202,39.500076605998,39.4996696549271,39.5000484273737,39.4998347431942,39.5000676128442,39.4999636003772,39.5001130588054,39.5000700141107,39.5001680330791,39.5001476762532,39.5001807357504,39.5002529604575
1.30277777777778,64.7342438088933,29.9975061143998,29.9992815495328,29.9979453254729,29.9989550625308,29.9981961632634,29.9987707929005,29.9983403890502,29.9986687346327,29.9984281269549,29.9986256827216,29.9985204224108,29.9987256582654,29.9989425087339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.662238665359,39.4995779832102,39.5002124386873,39.4998060395123,39.5001842980274,39.4999709035385,39.5002034571925,39.5000995856397,39.5002488412193,39.5002058547418,39.5003037406362,39.5002834112675,39.5003164258235,39.5003885524348
1.30305555555556,64.7346051814325,29.9975095064561,29.9992825266778,29.9979481200296,29.9989564838063,29.998198616618,29.9987724648178,29.9983426462419,29.9986705453533,29.998430264823,29.9986275519802,29.9985224347471,29.9987273915058,29.9989439469444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.662708611817,39.4997144922017,39.5003480868448,39.4999422388194,39.5003199840985,39.5001068789089,39.5003391169946,39.5002353861659,39.5003844391716,39.500341510833,39.5004392638337,39.5004189618855,39.5004519315613,39.5005239602098
1.30333333333333,64.7349660627351,29.997512893899,29.999283502494,29.9979509107857,29.9989579031488,29.9982010666361,29.9987741344611,29.998344900364,29.9986723536112,29.9984323997838,29.9986294186964,29.9985244443468,29.998729122389,29.9989453831992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.663177920321,39.4998508157467,39.5004835507208,39.5000782530998,39.5004554858375,39.5002426695562,39.5004745925009,39.5003710022065,39.5005198529126,39.5004769826348,39.5005746029217,39.5005543283574,39.5005872532139,39.5006591840326
1.30361111111111,64.7353264534683,29.9975162767347,29.9992844769831,29.9979536977465,29.9989593205609,29.9982035133224,29.9987758018335,29.9983471514207,29.9986741594097,29.9984345318412,29.9986312828738,29.9985264512136,29.9987308509182,29.9989468175009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.663646591737,39.4999869540968,39.5006188305653,39.5002140826045,39.5005908034946,39.5003782757313,39.5006098839616,39.5005064340116,39.5006550826921,39.500612270397,39.5007097581502,39.5006895109331,39.5007223910313,39.5007942241528
1.30388888888889,64.7356863542987,29.9975196549694,29.999285450147,29.997956480917,29.9989607360451,29.9982059566814,29.9987774669381,29.998349399416,29.9986759627522,29.9984366609991,29.9986331445158,29.9985284553512,29.9987325770967,29.9989482498522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.664114626928,39.5001229075032,39.5007539266281,39.5003497275842,39.5007259373194,39.5005136976843,39.5007449916261,39.5006416818314,39.5007901287599,39.5007473743695,39.5008447297684,39.500824509862,39.5008573452626,39.5009290808194
1.30416666666667,64.7360457658918,29.9975230286095,29.9992864219875,29.9979592603025,29.9989621496041,29.9982083967175,29.9987791297781,29.9983516443543,29.998677763642,29.9984387872615,29.9986350036259,29.9985304567633,29.9987343009275,29.9989496802557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.664582026755,39.5002586762168,39.5008888391585,39.5004851882893,39.5008608875615,39.5006489356651,39.5008799157441,39.5007767459155,39.5009249913651,39.5008822948016,39.5009795180256,39.5009593253934,39.5009921161571,39.5010637542815
1.30444444444444,64.7364046889123,29.9975263976612,29.9992873925063,29.9979620359081,29.9989635612406,29.9982108334354,29.9987807903563,29.9983538862396,29.9986795620824,29.9984409106323,29.9986368602075,29.9985324554536,29.9987360224139,29.9989511087142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.665048792079,39.5003942604883,39.5010235684055,39.5006204649698,39.5009956544699,39.5007839899235,39.5010146565645,39.500911626513,39.5010596707567,39.5010170319423,39.5011141231705,39.501093957776,39.5011267039636,39.5011982447877
1.30472222222222,64.7367631240238,29.9975297621306,29.9992883617053,29.997964807739,29.9989649709571,29.9982132668395,29.998782448676,29.9983561250761,29.9986813580768,29.9984430311154,29.998638714264,29.9985344514258,29.9987377415591,29.9989525352301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.66551492376,39.5005296605679,39.5011581146178,39.5007555578754,39.5011302382934,39.5009188607088,39.501149214336,39.5010463238731,39.5011941671833,39.5011515860404,39.5012485454516,39.5012284072584,39.5012611089303,39.5013325525862
1.305,64.7371210718892,29.9975331220241,29.9992893295863,29.9979675758002,29.9989663787563,29.9982156969342,29.9987841047403,29.9983583608679,29.9986831516285,29.9984451487148,29.9986405657989,29.9985364446836,29.9987394583662,29.9989539598063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.665980422657,39.5006648767056,39.5012924780438,39.5008904672555,39.5012646392803,39.5010535482697,39.501283589307,39.5011808382443,39.5013284808932,39.5012859573441,39.5013827851171,39.5013626740887,39.5013953313055,39.5014666779249
1.30527777777778,64.7374785331705,29.9975364773479,29.999290296151,29.9979703400969,29.9989677846407,29.9982181237243,29.9987857585521,29.9983605936192,29.9986849427408,29.9984472634344,29.9986424148156,29.9985384352307,29.9987411728385,29.9989553824453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.666445289627,39.5007999091508,39.5014266589316,39.501025193359,39.5013988576789,39.5011880528549,39.5014177817255,39.5013151698749,39.5014626121342,39.5014201461015,39.5015168424146,39.5014967585148,39.5015293713368,39.5016006210513
1.30555555555556,64.7378355085286,29.9975398281082,29.9992912614012,29.9979731006342,29.998969188613,29.998220547214,29.9987874101146,29.9983628233341,29.998686731417,29.9984493752781,29.9986442613175,29.9985404230708,29.9987428849791,29.9989568031497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.666909525525,39.5009347581528,39.5015606575286,39.5011597364346,39.5015328937367,39.5013223747128,39.5015517918392,39.5014493190128,39.5015965611539,39.5015541525603,39.5016507175916,39.5016306607841,39.5016632292717,39.5017343822127
1.30583333333333,64.7381919986238,29.9975431743111,29.9992922253388,29.9979758574172,29.9989705906758,29.9982229674079,29.9987890594307,29.9983650500167,29.9986885176605,29.9984514842499,29.9986461053081,29.9985424082075,29.9987445947912,29.9989582219222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.667373131208,39.5010694239606,39.5016944740825,39.5012940967307,39.5016667477013,39.5014565140913,39.5016856198955,39.5015832859058,39.5017303281997,39.5016879769679,39.5017844108953,39.5017643811438,39.5017969053572,39.501867961656
1.30611111111111,64.7385480041153,29.9975465159629,29.9992931879654,29.9979786104511,29.9989719908316,29.9982253843106,29.9987907065037,29.9983672736712,29.9986903014745,29.9984535903535,29.9986479467908,29.9985443906446,29.998746302278,29.9989596387654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.667836107528,39.5012039068227,39.50182810884,39.5014282744953,39.5018004198197,39.5015904712378,39.5018192661414,39.5017170708009,39.5018639135183,39.5018216195712,39.5019179225724,39.5018979198407,39.5019303998401,39.5020013596277
1.30638888888889,64.7389035256614,29.9975498530699,29.999294149283,29.9979813597408,29.9989733890831,29.9982277979263,29.9987923513364,29.9983694943017,29.9986920828624,29.998455693593,29.9986497857689,29.9985463703857,29.9987480074425,29.998961053682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.668298455339,39.5013382069872,39.501961562048,39.501562269976,39.5019339103387,39.5017242463997,39.5019527308235,39.5018506739452,39.5019973173564,39.5019550806169,39.5020512528694,39.5020312771213,39.5020637129668,39.5021345763741
1.30666666666667,64.7392585639195,29.997553185638,29.9992951092932,29.9979841052916,29.9989747854328,29.9982302082597,29.998793993932,29.9983717119123,29.9986938618275,29.9984577939722,29.9986516222459,29.9985483474344,29.9987497102881,29.9989624666745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.668760175492,39.5014723247022,39.5020948339527,39.5016960834202,39.5020672195046,39.501857839824,39.5020860141884,39.5019840955854,39.5021305399603,39.5020883603514,39.5021844020323,39.5021644532319,39.5021968449833,39.5022676121411
1.30694444444444,64.7396131195464,29.9975565136736,29.9992960679979,29.9979868471086,29.9989761798834,29.9982326153152,29.9987956342935,29.9983739265071,29.998695638373,29.9984598914949,29.9986534562252,29.9985503217945,29.9987514108178,29.9989638777455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.669221268838,39.5016062602151,39.5022279248002,39.5018297150748,39.5022003475635,39.5019912517572,39.5022191164819,39.5021173359676,39.5022635815757,39.5022214590207,39.502317370307,39.5022974484181,39.5023297961355,39.5024004671742
1.30722222222222,64.7399671931975,29.9975598371828,29.9992970253988,29.9979895851966,29.9989775724374,29.9982350190973,29.9987972724239,29.9983761380901,29.9986974125023,29.9984619861652,29.9986552877102,29.9985522934696,29.9987531090347,29.9989652868978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.669681736225,39.5017400137732,39.5023608348361,39.5019631651866,39.5023332947613,39.5021244824455,39.5023520379498,39.5022503953379,39.5023964424484,39.5023543768705,39.5024501579388,39.5024302629255,39.5024625666686,39.5025331417187
1.3075,64.7403207855278,29.9975631561717,29.9992979814977,29.997992319561,29.9989789630974,29.9982374196103,29.9987989083263,29.9983783466656,29.9986991842185,29.9984640779869,29.9986571167042,29.9985542624634,29.9987548049421,29.9989666941338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.670141578502,39.5018735856234,39.5024935643059,39.5020964340018,39.5024660613432,39.502257532135,39.5024847788374,39.5023832739417,39.5025291228236,39.5024871141461,39.5025827651729,39.5025628969992,39.5025951568278,39.5026656360195
1.30777777777778,64.7406738971911,29.9975664706466,29.9992989362963,29.9979950502066,29.9989803518659,29.9982398168588,29.9988005420037,29.9983805522375,29.9987009535251,29.9984661669637,29.9986589432107,29.9985562287794,29.998756498543,29.9989680994562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.670600796516,39.5020069760122,39.5026261134544,39.5022295217664,39.5025986475544,39.5023904010711,39.5026173393898,39.5025159720245,39.5026616229461,39.5026196710926,39.5027151922541,39.5026953508841,39.5027275668579,39.5027979503211
1.30805555555556,64.7410265288404,29.9975697806134,29.9992998897965,29.9979977771386,29.9989817387456,29.9982422108472,29.9988021734591,29.99838275481,29.9987027204253,29.9984682530997,29.998660767233,29.9985581924213,29.9987581898407,29.9989695028676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.671059391112,39.5021401851858,39.5027584825264,39.5023624287262,39.5027310536396,39.5025230894992,39.5027497198516,39.502648489831,39.5027939430606,39.5027520479546,39.5028474394269,39.5028276248246,39.5028597970032,39.5029300848677
1.30833333333333,64.7413786811278,29.9975730860785,29.999300842,29.9980005003621,29.998983123739,29.9982446015799,29.9988038026956,29.9983849543871,29.9987044849224,29.9984703363987,29.9986625887746,29.9985601533928,29.9987598788381,29.9989709043706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.671517363136,39.5022732133901,39.5028906717662,39.5024951551264,39.5028632798432,39.5026555976641,39.5028819204673,39.5027808276061,39.5029260834112,39.5028842449764,39.5029795069352,39.502959719065,39.5029918475078,39.5030620399034
1.30861111111111,64.7417303547047,29.9975763870478,29.9993017929085,29.998003219882,29.9989845068487,29.9982469890613,29.9988054297162,29.998387150973,29.9987062470196,29.9984724168645,29.9986644078388,29.9985621116975,29.9987615655386,29.9989723039678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.67197471343,39.5024060608706,39.5030226814179,39.502627701212,39.5029953264094,39.5027879258105,39.5030139414808,39.5029129855939,39.5030580442421,39.5030162624022,39.503111395023,39.503091633849,39.5031237186155,39.5031938156716
1.30888888888889,64.7420815502213,29.9975796835275,29.9993027425239,29.9980059357034,29.9989858880772,29.9982493732959,29.9988070545238,29.9983893445716,29.9987080067201,29.998474494501,29.9986662244289,29.998564067339,29.9987632499451,29.9989737016617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.672431442838,39.5025387278726,39.5031545117252,39.5027600672277,39.5031271935818,39.5029200741826,39.5031457831358,39.5030449640384,39.5031898257966,39.5031481004755,39.5032431039336,39.5032233694202,39.5032554105697,39.5033254124156
1.30916666666667,64.7424322683271,29.9975829755237,29.9993036908479,29.9980086478313,29.9989872674272,29.9982517542881,29.9988086771215,29.9983915351871,29.9987097640273,29.998476569312,29.9986680385483,29.998566020321,29.9987649320608,29.9989750974551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.6728875522,39.502671214641,39.5032861629313,39.5028922534179,39.5032588816038,39.5030520430244,39.5032774456758,39.5031767631832,39.5033214283181,39.5032797594398,39.5033746339102,39.5033549260217,39.5033869236134,39.5034568303784
1.30944444444444,64.7427825096706,29.9975862630425,29.9993046378822,29.9980113562707,29.998988644901,29.9982541320422,29.9988102975123,29.9983937228234,29.9987115189445,29.9984786413013,29.9986698502005,29.998567970647,29.9987666118888,29.9989764913503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.673343042357,39.5028035214204,39.5034176352793,39.5030242600264,39.5033903907187,39.5031838325795,39.5034089293438,39.5033083832716,39.5034528520495,39.5034112395381,39.5035059851956,39.5034863038964,39.5035182579895,39.5035880698024
1.30972222222222,64.7431322748998,29.9975895460901,29.9993055836286,29.9980140610268,29.9989900205014,29.9982565065627,29.9988119156992,29.9983959074847,29.9987132714748,29.9984807104729,29.9986716593886,29.9985699183207,29.9987682894323,29.9989778833501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.673797914148,39.5029356484548,39.503548929012,39.5031560872971,39.5035217211691,39.5033154430911,39.5035402343824,39.5034398245465,39.5035840972334,39.5035425410131,39.5036371580323,39.5036175032867,39.5036494139404,39.50371913093
1.31,64.7434815646612,29.9975928246724,29.9993065280888,29.9980167621044,29.9989913942309,29.9982588778541,29.9988135316852,29.9983980891751,29.9987150216215,29.9984827768305,29.9986734661162,29.9985718633457,29.9987699646943,29.998979273457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.67425216841,39.5030675959883,39.5036800443717,39.5032877354732,39.5036528731975,39.5034468748022,39.5036713610341,39.5035710872507,39.5037151641122,39.5036736641071,39.5037681526624,39.5037485244349,39.5037803917082,39.5038500140031
1.31027777777778,64.743830379601,29.9975960987955,29.9993074712646,29.9980194595085,29.9989927660919,29.9982612459206,29.9988151454733,29.9984002678984,29.9987167693878,29.998484840378,29.9986752703865,29.9985738057255,29.9987716376779,29.9989806616736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.67470580598,39.5031993642643,39.5038109816004,39.5034192047978,39.503783847046,39.5035781279554,39.5038023095409,39.5037021716263,39.5038460529276,39.5038046090622,39.5038989693277,39.5038793675829,39.5039111915346,39.5039807192633
1.31055555555556,64.7441787203642,29.9975993684656,29.9993084131578,29.9980221532443,29.9989941360871,29.9982636107666,29.9988167570665,29.9984024436588,29.998718514777,29.9984869011191,29.9986770722029,29.9985757454638,29.9987733083862,29.9989820480024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.675158827694,39.5033309535263,39.5039417409399,39.5035504955135,39.5039146429563,39.503709202793,39.5039330801447,39.5038330779155,39.5039767639215,39.5039353761202,39.5040296082696,39.5040100329721,39.5040418136612,39.5041112469519
1.31083333333333,64.7445265875949,29.9976026336886,29.99930935377,29.9980248433166,29.9989955042189,29.9982659723966,29.9988183664677,29.9984046164603,29.9987202577924,29.9984889590578,29.9986788715687,29.9985776825642,29.9987749768224,29.998983432446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.675611234387,39.5034623640169,39.5040723226315,39.5036816078628,39.50404526117,39.5038400995569,39.5040636730866,39.5039638063597,39.5041072973349,39.5040659655224,39.5041600697295,39.5041405208438,39.504172258329,39.5042415973099
1.31111111111111,64.7448739819366,29.9976058944706,29.9993102931031,29.9980275297304,29.99899687049,29.9982683308149,29.99881997368,29.998406786307,29.9987219984371,29.9984910141978,29.9986806684873,29.9985796170302,29.9987766429895,29.998984815007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.676063026891,39.5035935959788,39.5042027269163,39.5038125420875,39.5041757019281,39.5039708184888,39.504194088608,39.5040943572005,39.504237653409,39.5041963775099,39.504290353948,39.5042708314388,39.5043025257789,39.5043717705778
1.31138888888889,64.7452209040317,29.9976091508177,29.9993112311587,29.9980302124908,29.9989982349028,29.9982706860259,29.9988215787063,29.9984089532027,29.9987237367143,29.9984930665428,29.9986824629619,29.9985815488655,29.9987783068906,29.998986195688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.676514206039,39.5037246496543,39.5043329540351,39.5039432984295,39.5043059654714,39.50410135983,39.5043243269494,39.5042247306786,39.5043678323843,39.5043266123235,39.5044204611657,39.5044009649977,39.5044326162512,39.5045017669959
1.31166666666667,64.7455673545217,29.9976124027359,29.9993121679386,29.9980328916026,29.9989995974598,29.9982730380339,29.9988231815496,29.9984111171516,29.9987254726273,29.9984951160968,29.9986842549959,29.9985834780735,29.9987799685288,29.9989875744914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.676964772662,39.5038555252853,39.5044630042282,39.5040738771301,39.5044360520405,39.5042317238215,39.5044543883513,39.5043549270349,39.5044978345012,39.5044566702034,39.5045503916228,39.5045309217607,39.5045625299863,39.5046315868043
1.31194444444444,64.7459133340473,29.9976156502312,29.9993131034446,29.9980355670709,29.9990009581637,29.9982753868434,29.9988247822128,29.9984132781577,29.9987272061794,29.9984971628636,29.9986860445927,29.998585404658,29.9987816279072,29.9989889514199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.67741472759,39.5039862231133,39.5045928777358,39.5042042784304,39.5045659618754,39.5043619107039,39.5045842730539,39.5044849465096,39.5046276599996,39.5045865513899,39.5046801455591,39.5046607019678,39.5046922672238,39.5047612302425
1.31222222222222,64.7462588432485,29.9976188933096,29.9993140376783,29.9980382389005,29.9990023170168,29.9982777324585,29.998826380699,29.9984154362249,29.9987289373736,29.9984992068468,29.9986878317555,29.9985873286224,29.9987832850288,29.998990326476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.677864071651,39.5041167433797,39.5047225747975,39.504334502571,39.504695695216,39.5044919207175,39.5047139812968,39.5046147893428,39.5047573091193,39.5047162561227,39.5048097232141,39.5047903058584,39.5048218282032,39.50489069755
1.3125,64.7466038827642,29.9976221319771,29.9993149706415,29.9980409070966,29.9990036740218,29.9982800748838,29.9988279770111,29.9984175913573,29.9987306662133,29.9985012480503,29.9986896164876,29.9985892499703,29.9987849398967,29.9989916996622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.678312805674,39.5042470863253,39.5048520956529,39.5044645497923,39.5048252523018,39.5046217541023,39.5048435133196,39.5047444557742,39.5048867820995,39.5048457846412,39.5049391248271,39.5049197336718,39.5049512131638,39.5050199889656
1.31277777777778,64.7469484532325,29.9976253662398,29.9993159023359,29.9980435716638,29.9990050291812,29.9982824141234,29.998829571152,29.9984197435589,29.9987323927016,29.9985032864778,29.9986913987924,29.9985911687053,29.9987865925139,29.9989930709811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.678760930486,39.5043772521908,39.504981440541,39.5045944203345,39.504954633372,39.5047514110981,39.5049728693613,39.5048739460431,39.5050160791792,39.5049751371846,39.505068350637,39.5050489856471,39.5050804223445,39.5051491047281
1.31305555555556,64.7472925552907,29.9976285961036,29.9993168327633,29.9980462326074,29.9990063824974,29.9982847501819,29.9988311631247,29.9984218928335,29.9987341168417,29.9985053221332,29.9986931786732,29.9985930848309,29.9987882428836,29.9989944404352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.679208446911,39.5045072412164,39.5051106097006,39.5047241144373,39.5050838386653,39.5048808919442,39.5051020496608,39.5050032603886,39.5051452005972,39.5051043139916,39.5051974008822,39.5051780620227,39.5052094559836,39.5052780450759
1.31333333333333,64.747636189575,29.9976318215744,29.9993177619254,29.998048889932,29.9990077339729,29.9982870830634,29.9988327529321,29.9984240391853,29.9987358386369,29.9985073550202,29.9986949561331,29.9985949983506,29.9987898910088,29.998995808027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.679655355774,39.5046370536422,39.5052396033703,39.5048536323401,39.5052128684204,39.5050101968795,39.5052310544566,39.5051323990494,39.5052741465919,39.5052333153007,39.5053262758011,39.5053069630371,39.5053383143195,39.5054068102469
1.31361111111111,64.7479793567211,29.9976350426584,29.9993186898238,29.9980515436428,29.9990090836103,29.9982894127723,29.9988343405773,29.9984261826181,29.9987375580902,29.9985093851426,29.9986967311757,29.9985969092681,29.9987915368925,29.9989971737592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.680101657899,39.5047666897077,39.505368421788,39.504982974282,39.5053417228754,39.5051393261429,39.5053598839867,39.5052613622639,39.5054029174012,39.50536214135,39.5054549756315,39.505435688928,39.50546699759,39.5055354004789
1.31388888888889,64.7483220573636,29.9976382593614,29.9993196164604,29.9980541937445,29.9990104314121,29.9982917393129,29.998835926063,29.998428323136,29.9987392752049,29.9985114125041,29.998698503804,29.9985988175869,29.9987931805378,29.9989985376341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.680547354106,39.5048961496523,39.5054970651917,39.5051121405017,39.5054704022683,39.5052682799726,39.5054885384891,39.5053901502701,39.5055315132629,39.5054907923774,39.505583500611,39.5055642399331,39.5055955060326,39.5056638160093
1.31416666666667,64.7486642921363,29.9976414716894,29.9993205418367,29.9980568402421,29.9990117773807,29.9982940626895,29.9988375093924,29.9984304607429,29.9987409899842,29.9985134371085,29.9987002740215,29.9986007233104,29.9987948219477,29.9989998996544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.680992445219,39.505025433715,39.5056255338189,39.5052411312377,39.5055989068366,39.5053970586068,39.5056170182013,39.5055187633059,39.5056599344145,39.5056192686204,39.505711850977,39.5056926162899,39.5057238398847,39.5057920570751
1.31444444444444,64.7490060616721,29.9976446796484,29.9993214659547,29.9980594831404,29.9990131215187,29.9982963829065,29.9988390905682,29.9984325954428,29.9987427024312,29.9985154589595,29.9987020418314,29.9986026264422,29.9987964611253,29.9990012598226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.681436932056,39.5051545421344,39.5057538279067,39.5053699467282,39.5057272368174,39.5055256622831,39.5057453233603,39.5056472016087,39.5057881810928,39.5057475703162,39.5058400269663,39.5058208182352,39.505851999383,39.5059201239131
1.31472222222222,64.7493473666031,29.9976478832442,29.9993223888158,29.9980621224445,29.9990144638285,29.9982986999681,29.9988406695935,29.9984347272396,29.9987444125492,29.9985174780609,29.9987038072369,29.9986045269859,29.9987980980736,29.9990026181411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.681880815436,39.5052834751488,39.5058819476919,39.5054985872109,39.5058553924478,39.505654091239,39.5058734542032,39.5057754654155,39.5059162535349,39.5058756977015,39.5059680288156,39.5059488460057,39.5059799847643,39.5060480167596
1.315,64.7496882075605,29.9976510824829,29.999323310422,29.9980647581592,29.9990158043126,29.9983010138786,29.9988422464711,29.9984368561373,29.9987461203412,29.9985194944164,29.9987055702413,29.9986064249449,29.9987997327956,29.9990039746126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.682324096178,39.5054122329964,39.5060098934112,39.5056270529234,39.5059833739643,39.5057823457117,39.5060014109664,39.5059035549632,39.506044151977,39.506003651013,39.5060958567612,39.5060766998379,39.5061077962648,39.5061757358509
1.31527777777778,64.7500285851746,29.9976542773703,29.9993242307748,29.9980673902893,29.9990171429736,29.9983033246423,29.998843821204,29.9984389821398,29.9987478258105,29.9985215080298,29.998707330848,29.9986083203228,29.9988013652944,29.9990053292394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.682766775097,39.5055408159147,39.5061376653007,39.5057553441027,39.5061111816033,39.5059104259377,39.5061291938862,39.5060314704882,39.5061718766553,39.5061314304868,39.5062235110391,39.5062043799677,39.5062354341203,39.5063032814226
1.31555555555556,64.750368500075,29.9976574679124,29.9993251498759,29.9980700188397,29.9990184798138,29.9983056322634,29.9988453937951,29.9984411052511,29.9987495289602,29.9985235189048,29.9987090890601,29.9986102131231,29.998802995573,29.9990066820241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.68320885301,39.5056692241411,39.5062652635962,39.5058834609858,39.5062388156006,39.5060383321537,39.5062568031985,39.5061592122267,39.5062994278056,39.5062590363589,39.5063509918849,39.5063318866308,39.5063628985667,39.5064306537103
1.31583333333333,64.7507079528904,29.997660654115,29.9993260677271,29.9980726438153,29.9990198148358,29.9983079367464,29.9988469642473,29.998443225475,29.9987512297934,29.998525527045,29.9987108448809,29.9986121033492,29.9988046236344,29.9990080329693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.68365033073,39.5057974579128,39.5063926885335,39.5060114038091,39.5063662761918,39.5061660645957,39.5063842391389,39.5062867804145,39.5064268056633,39.5063864688649,39.506478299534,39.5064592200626,39.5064901898392,39.5065578529491
1.31611111111111,64.7510469442484,29.9976638359842,29.9993269843301,29.9980752652209,29.9990211480421,29.9983102380953,29.9988485325635,29.9984453428155,29.9987529283134,29.9985275324543,29.9987125983137,29.9986139910048,29.9988062494816,29.9990093820774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.684091209071,39.5059255174664,39.5065199403477,39.5061391728088,39.5064935636125,39.5062936234996,39.5065115019426,39.5064141752871,39.5065540104637,39.5065137282399,39.5066054342214,39.5065863804982,39.5066173081727,39.5066848793738
1.31638888888889,64.7513854747761,29.9976670135257,29.9993278996866,29.9980778830615,29.999022479435,29.9983125363145,29.9988500987466,29.9984474572766,29.9987546245232,29.9985295351363,29.9987143493617,29.9986158760932,29.9988078731176,29.9990107293509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.684531488846,39.5060534030383,39.5066470192738,39.5062667682208,39.5066206780974,39.5064210091008,39.5066385918446,39.5065413970797,39.5066810424416,39.506640814719,39.5067323961818,39.5067133681724,39.506744253802,39.506811733219
1.31666666666667,64.7517235450995,29.9976701867454,29.9993288137982,29.9980804973418,29.9990238090171,29.9983148314082,29.9988516627996,29.9984495688621,29.998756318426,29.9985315350947,29.9987160980282,29.998617758618,29.9988094945455,29.9990120747923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.684971170865,39.5061811148647,39.5067739255464,39.5063941902808,39.5067476198813,39.5065482216345,39.5067655090796,39.5066684460271,39.5068079018314,39.5067677285367,39.5068591856497,39.5068401833196,39.5068710269615,39.5069384147188
1.31694444444444,64.7520611558439,29.9976733556493,29.9993297266667,29.9980831080668,29.9990251367909,29.9983171233807,29.9988532247252,29.998451677576,29.9987580100249,29.9985335323333,29.9987178443164,29.9986196385826,29.9988111137682,29.9990134184041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.685410255938,39.5063086531813,39.5069006593998,39.5065214392238,39.5068743891986,39.5066752613356,39.5068922538818,39.506795322364,39.5069345888675,39.5068944699274,39.5069858028591,39.506966826174,39.5069976278851,39.5070649241071
1.31722222222222,64.7523983076337,29.9976765202432,29.9993306382938,29.9980857152411,29.9990264627588,29.9983194122362,29.9988547845265,29.9984537834221,29.9987596993231,29.9985355268558,29.9987195882295,29.9986215159906,29.9988127307888,29.9990147601887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.685848744875,39.5064360182236,39.507027221068,39.5066485152849,39.5070009862832,39.5068021284386,39.5070188264852,39.5069220263246,39.5070611037837,39.507021039125,39.5071122480438,39.5070932969693,39.5071240568066,39.5071912616175
1.3175,64.7527350010925,29.997679680533,29.999331548681,29.9980883188697,29.9990277869232,29.998321697979,29.9988563422062,29.9984558864044,29.9987613863237,29.9985375186657,29.9987213297707,29.9986233908454,29.9988143456101,29.9990161001488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.686286638483,39.5065632102266,39.5071536107846,39.5067754186986,39.507127411369,39.5069288231778,39.5071452271236,39.5070485581427,39.5071874468135,39.5071474363633,39.5072385214371,39.5072195959389,39.5072503139595,39.5073174274831
1.31777777777778,64.7530712368428,29.9976828365245,29.9993324578302,29.9980909189574,29.9990291092866,29.9983239806133,29.9988578977674,29.9984579865267,29.9987630710299,29.9985395077669,29.9987230689434,29.9986252631505,29.9988159582353,29.9990174382867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.686723937569,39.5066902294253,39.507279828783,39.5069021496992,39.5072536646894,39.5070553457869,39.5072714560302,39.5071749180521,39.5073136181903,39.5072736618755,39.5073646232723,39.5073457233162,39.5073763995767,39.507443421937
1.31805555555556,64.7534070155067,29.9976859882235,29.999333365743,29.998093515509,29.9990304298514,29.9983262601433,29.9988594512128,29.998460083793,29.9987647534446,29.998541494163,29.9987248057506,29.9986271329093,29.9988175686673,29.9990187746049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.687160642938,39.5068170760541,39.5074058752962,39.5070287085208,39.5073797464774,39.5071816964997,39.5073975134382,39.5073011062859,39.5074396181469,39.5073997158947,39.5074905537821,39.5074716793339,39.5075023138912,39.5075692452118
1.31833333333333,64.753742337705,29.997689135636,29.9993342724211,29.9980961085293,29.9990317486202,29.9983285365732,29.9988610025454,29.9984621782071,29.9987664335712,29.9985434778577,29.9987265401957,29.9986290001254,29.9988191769091,29.9990201091059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.687596755396,39.5069437503472,39.507531750557,39.5071550953968,39.5075056569658,39.5073078755493,39.5075233995802,39.5074271230771,39.507565446916,39.5075255986537,39.5076163131991,39.5075974642246,39.5076280571353,39.5076948975397
1.31861111111111,64.7540772040581,29.9976922787677,29.9993351778661,29.9980986980231,29.9990330655953,29.9983308099073,29.998862551768,29.9984642697728,29.9987681114126,29.9985454588546,29.9987282722818,29.9986308648021,29.9988207829637,29.9990214417922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.688032275746,39.5070702525384,39.5076574547977,39.5072813105608,39.507631396387,39.5074338831688,39.5076491146888,39.5075529686584,39.5076911047299,39.5076513103848,39.5077419017554,39.5077230782206,39.5077536295411,39.5078203791527
1.31888888888889,64.7544116151851,29.9976954176244,29.9993360820798,29.9981012839952,29.9990343807792,29.9983330801498,29.9988640988834,29.9984663584942,29.998769786972,29.9985474371575,29.9987300020122,29.9986327269429,29.998822386834,29.9990227726663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.688467204789,39.5071965828613,39.5077829882504,39.5074073542457,39.5077569649734,39.5075597195908,39.5077746589959,39.5076786432622,39.5078165918207,39.5077768513201,39.5078673196829,39.5078485215536,39.5078790313407,39.5079456902825
1.31916666666667,64.7547455717046,29.997698552212,29.9993369850637,29.9981038664504,29.9990356941743,29.9983353473048,29.9988656438946,29.998468444375,29.9987714602524,29.99854941277,29.99873172939,29.9986345865514,29.9988239885231,29.9990241017305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.688901543329,39.5073227415492,39.507908351147,39.5075332266841,39.5078823629566,39.5076853850475,39.5079000327334,39.5078041471204,39.5079419084199,39.5079022216915,39.5079925672131,39.5079737944554,39.5080042627653,39.5080708311605
1.31944444444444,64.7550790742342,29.9977016825363,29.9993378868197,29.9981064453935,29.999037005783,29.9983376113766,29.9988671868045,29.9984705274191,29.9987731312571,29.9985513856957,29.9987334544185,29.9986364436308,29.9988255880338,29.9990254289874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.689335292164,39.5074487288349,39.5080335437189,39.5076589281086,39.5080075905681,39.5078108797711,39.5080252361327,39.5079294804648,39.5080670547589,39.5080274217303,39.5081176445773,39.5080988971572,39.5081293240464,39.5081958020176
1.31972222222222,64.7554121233908,29.997704808603,29.9993387873493,29.9981090208292,29.9990383156079,29.9983398723694,29.9988687276158,29.9984726076304,29.998774799989,29.9985533559383,29.9987351771008,29.9986382981847,29.9988271853691,29.9990267544395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.689768452094,39.507574544951,39.5081585661971,39.5077844587511,39.5081326480393,39.5079362039931,39.5081502694251,39.5080546435267,39.5081920310688,39.5081524516678,39.5082425520064,39.5082238298899,39.5082542154147,39.5083206030847
1.32,64.7557447197903,29.997707930418,29.9993396866543,29.9981115927623,29.9990396236512,29.9983421302873,29.9988702663314,29.9984746850127,29.9987764664513,29.9985553235015,29.9987368974401,29.9986401502164,29.9988287805321,29.9990280780891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.690201023917,39.5077001901298,39.5082834188127,39.5079098188435,39.508257535601,39.5080613579451,39.5082751328413,39.5081796365373,39.5083168375804,39.5082773117347,39.5083672897311,39.5083485928843,39.5083789371008,39.5084452345921
1.32027777777778,64.7560768640478,29.9977110479871,29.9993405847362,29.9981141611976,29.9990409299155,29.9983443851345,29.9988718029542,29.9984767595698,29.998778130647,29.9985572883888,29.9987386154397,29.9986419997295,29.9988303735256,29.9990293999387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.69063300843,39.5078256646034,39.508408101796,39.5080350086171,39.5083822534838,39.508186341858,39.508399826612,39.5083044597274,39.5084414745241,39.5084020021616,39.5084918579815,39.5084731863707,39.5085034893351,39.50856969677
1.32055555555556,64.7564085567777,29.997714161316,29.9993414815968,29.9981167261399,29.9990422344031,29.9983466369153,29.998873337487,29.9984788313056,29.9987797925793,29.998559250604,29.9987403311026,29.9986438467274,29.9988319643526,29.9990307199908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.691064406429,39.5079509686033,39.5085326153772,39.5081600283032,39.5085068019179,39.5083111559626,39.5085243509672,39.5084291133273,39.5085659421299,39.5085265231787,39.5086162569878,39.5085976105791,39.5086278723474,39.5086939898481
1.32083333333333,64.7567397985934,29.9977172704104,29.9993423772377,29.9981192875938,29.9990435371165,29.9983488856337,29.9988748699327,29.998480900224,29.9987814522512,29.9985612101506,29.9987420444321,29.9986456912134,29.9988335530161,29.9990320382478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.691495218708,39.5080761023609,39.5086569597864,39.5082848781325,39.5086311811333,39.5084358004893,39.508648706137,39.5085535975672,39.5086902406278,39.5086508750159,39.5087404869796,39.5087218657393,39.5087520863674,39.5088181140559
1.32111111111111,64.7570705901076,29.9977203752762,29.9993432716605,29.9981218455641,29.999044838058,29.9983511312939,29.9988764002941,29.9984829663288,29.9987831096657,29.9985631670324,29.9987437554314,29.9986475331909,29.9988351395189,29.9990333547122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.691925446063,39.5082010661073,39.5087811352531,39.5084095583355,39.5087553913597,39.5085602756683,39.508772892351,39.508677912677,39.5088143702472,39.5087750579029,39.5088645481862,39.5088459520806,39.5088761316245,39.5089420696226
1.32138888888889,64.757400931932,29.9977234759191,29.999344164867,29.9981244000557,29.9990461372302,29.9983533739002,29.998877928574,29.9984850296237,29.9987847648261,29.9985651212528,29.9987454641036,29.9986493726635,29.9988367238641,29.9990346693863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.692355089285,39.5083258600731,39.5089051420065,39.5085340691424,39.5088794328264,39.5086845817294,39.5088969098384,39.5088020588862,39.5089383312172,39.5088990720688,39.5089884408367,39.5089698698321,39.5090000083477,39.509065856777
1.32166666666667,64.7577308246777,29.9977265723448,29.9993450568588,29.9981269510731,29.9990474346353,29.9983556134565,29.9988794547753,29.9984870901126,29.9987864177352,29.9985670728156,29.9987471704519,29.9986512096344,29.9988383060546,29.9990359822727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.692784149165,39.5084504844887,39.5090289802756,39.5086584107832,39.5090033057623,39.5088087189021,39.5090207588282,39.508926036424,39.5090621237668,39.5090229177426,39.5091121651599,39.5090936192227,39.5091237167657,39.5091894757477
1.32194444444444,64.7580602689548,29.9977296645591,29.9993459476375,29.9981294986211,29.9990487302758,29.9983578499672,29.9988809789008,29.9984891477994,29.9987880683963,29.9985690217244,29.9987488744795,29.9986530441072,29.9988398860932,29.9990372933738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.693212626496,39.5085749395842,39.5091526502891,39.5087825834873,39.5091270103964,39.5089326874156,39.509144439549,39.5090498455193,39.5091857481245,39.5091465951531,39.5092357213843,39.5092172004809,39.5092472571068,39.509312926763
1.32222222222222,64.7583892653725,29.9977327525677,29.9993468372048,29.9981320427045,29.9990500241542,29.9983600834363,29.9988825009533,29.9984912026878,29.9987897168123,29.9985709679827,29.9987505761894,29.9986548760851,29.998841463983,29.9990386026919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.693640522065,39.5086992255895,39.5092761522753,39.5089065874841,39.5092505469569,39.5090564874988,39.5092679522293,39.5091734864007,39.5093092045186,39.5092701045285,39.5093591097378,39.5093406138347,39.5093706295993,39.5094362100508
1.3225,64.7587178145395,29.9977358363763,29.9993477255623,29.9981345833279,29.9990513162727,29.998362313868,29.9988840209356,29.9984932547817,29.9987913629862,29.9985729115941,29.9987522755849,29.9986567055716,29.9988430397268,29.9990399102295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.694067836662,39.508823342734,39.5093994864622,39.5090304230025,39.5093739156719,39.5091801193803,39.5093912970972,39.5092969592965,39.509432493177,39.509393446097,39.5094823304484,39.5094638595121,39.5094938344708,39.5095593258386
1.32277777777778,64.7590459170633,29.9977389159907,29.9993486127116,29.9981371204961,29.9990526066338,29.9983645412664,29.9988855388506,29.9984953040848,29.9987930069213,29.9985748525623,29.9987539726691,29.9986585325701,29.9988446133276,29.9990412159891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.694494571074,39.5089472912468,39.5095226530776,39.5091540902712,39.5094971167692,39.5093035832883,39.5095144743802,39.5094202644347,39.5095556143274,39.5095166200862,39.5096053837436,39.5095869377406,39.509616871949,39.5096822743539
1.32305555555556,64.7593735735508,29.9977419914165,29.9993494986545,29.9981396542137,29.9990538952399,29.9983667656356,29.9988870547011,29.9984973506009,29.9987946486204,29.9985767908909,29.9987556674451,29.998660357084,29.9988461847882,29.999042519973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.694920726087,39.5090710713568,39.509645652349,39.5092775895184,39.5096201504764,39.5094268794508,39.5096374843059,39.5095434020428,39.509678568197,39.5096396267235,39.5097282698505,39.5097098487475,39.5097397422608,39.5098050558235
1.32333333333333,64.759700784608,29.9977450626594,29.9993503833926,29.9981421844855,29.9990551820933,29.9983689869797,29.9988885684898,29.9984993943339,29.9987962880866,29.9985787265834,29.9987573599162,29.9986621791166,29.9988477541117,29.9990438221837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.695346302486,39.5091946832925,39.5097684845033,39.5094009209723,39.5097430170205,39.5095500080954,39.5097603271014,39.5096663723484,39.509801355013,39.5097624662361,39.509850988996,39.5098325927597,39.5098624456333,39.5099276704743
1.32361111111111,64.7600275508401,29.9977481297251,29.9993512669274,29.9981447113161,29.9990564671965,29.9983712053029,29.9988900802196,29.9985014352875,29.998797925323,29.9985806596434,29.9987590500853,29.9986639986712,29.9988493213008,29.9990451226235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.695771301056,39.5093181272822,39.5098911497674,39.5095240848604,39.5098657166285,39.5096729694495,39.5098830029935,39.5097891755783,39.509923975002,39.5098851388508,39.5099735414069,39.5099551700038,39.5099849822929,39.5100501185326
1.32388888888889,64.7603538728515,29.9977511926193,29.9993521492607,29.9981472347102,29.9990577505518,29.9983734206093,29.9988915898933,29.9985034734654,29.9987995603326,29.9985825900746,29.9987607379557,29.9986658157514,29.9988508863585,29.9990464212949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.69619572258,39.5094414035538,39.5100136483679,39.5096470814103,39.5099882495269,39.5097957637401,39.5100055122088,39.5099118119595,39.5100464283904,39.510007644794,39.5100959273092,39.5100775807062,39.5101073524659,39.5101724002245
1.32416666666667,64.7606797512457,29.9977542513477,29.999353030394,29.9981497546725,29.9990590321617,29.9983756329029,29.9988930975136,29.9985055088715,29.9988011931185,29.9985845178804,29.9987624235305,29.9986676303604,29.9988524492878,29.9990477182003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.69661956784,39.5095645123349,39.5101359805309,39.509769910849,39.510110615942,39.509918391194,39.5101278549734,39.5100342817182,39.5101687154043,39.510129984292,39.510218146929,39.5101998250929,39.5102295563782,39.5102945157758
1.32444444444444,64.7610051866255,29.997757305916,29.999353910329,29.9981522712076,29.9990603120284,29.9983778421879,29.9988946030835,29.9985075415096,29.9988028236836,29.9985864430645,29.9987641068127,29.9986694425016,29.9988540100914,29.9990490133421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.697042837617,39.5096874538527,39.5102581464822,39.5098925734033,39.5102328160996,39.5100408520375,39.5102500315132,39.5101565850807,39.5102908362696,39.5102521575707,39.5103402004921,39.5103219033896,39.5103515942556,39.510416465412
1.32472222222222,64.7613301795928,29.9977603563297,29.9993547890674,29.9981547843202,29.9990615901543,29.9983800484684,29.9988961066055,29.9985095713834,29.9988044520309,29.9985883656304,29.9987657878056,29.9986712521784,29.9988555687722,29.9990503067227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.69746553269,39.5098102283344,39.5103801464475,39.5100150692997,39.5103548502255,39.5101631464968,39.5103720420538,39.5102787222727,39.5104127912116,39.5103741648557,39.5104620882236,39.5104438158216,39.5104734663233,39.5105382493581
1.325,64.7616547307486,29.9977634025946,29.9993556666107,29.9981572940151,29.9990628665419,29.9983822517484,29.9988976080826,29.9985115984966,29.9988060781636,29.9985902855816,29.9987674665122,29.9986730593941,29.9988571253333,29.9990515983444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.69788765384,39.5099328360065,39.5105019806521,39.5101373987644,39.510476718545,39.5102852747976,39.5104938868205,39.5104006935198,39.5105345804557,39.5104960063722,39.5105838103487,39.5105655626142,39.5105951728063,39.5106598678392
1.32527777777778,64.7619788406933,29.9977664447162,29.9993565429606,29.9981598002967,29.9990641411934,29.998384452032,29.9988991075176,29.998513622853,29.9988077020846,29.9985922029218,29.9987691429357,29.998674864152,29.9988586797774,29.9990528882097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.698309201843,39.5100552770955,39.5106236493208,39.5102595620232,39.510598421283,39.5104072371655,39.5106155660384,39.5105224990472,39.5106562042266,39.5106176823451,39.5107053670922,39.510687143992,39.5107167139293,39.5107813210797
1.32555555555556,64.7623025100263,29.9977694827003,29.9993574181187,29.9981623031697,29.9990654141113,29.9983866493233,29.9989006049131,29.9985156444564,29.9988093237968,29.9985941176545,29.998770817079,29.9986766664555,29.9988602321074,29.999054176321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.698730177476,39.5101775518274,39.5107451526784,39.5103815593016,39.5107199586644,39.5105290338257,39.5107370799319,39.5106441390798,39.5107776627489,39.5107391929992,39.5108267586784,39.5108085601797,39.5108380899169,39.5109026093039
1.32583333333333,64.7626257393463,29.9977725165525,29.9993582920866,29.9981648026389,29.9990666852979,29.9983888436263,29.998902100272,29.9985176633105,29.9988109433034,29.9985960297832,29.9987724889455,29.9986784663079,29.9988617823262,29.9990554626806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.699150581516,39.510299660428,39.5108664909492,39.5105033908251,39.5108413309135,39.5106506650031,39.5108584287257,39.5107656138421,39.510898956247,39.5108605385589,39.5109479853316,39.5109298114013,39.5109593009931,39.5110237327358
1.32611111111111,64.7629485292511,29.9977755462783,29.9993591648659,29.9981672987088,29.9990679547555,29.9983910349452,29.998903593597,29.998519679419,29.9988125606073,29.9985979393115,29.998774158538,29.9986802637127,29.9988633304367,29.9990567472909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.699570414737,39.5104216031228,39.5109876643573,39.5106250568185,39.5109625382544,39.5107721309222,39.5109796126436,39.5108869235586,39.5110200849448,39.5109817192481,39.5110690472756,39.5110508978807,39.5110803473816,39.511144691599
1.32638888888889,64.7632708803378,29.9977785718834,29.9993600364583,29.998169791384,29.9990692224865,29.998393223284,29.998905084891,29.9985216927857,29.9988141757115,29.9985998462429,29.9987758258598,29.998682058673,29.9988648764417,29.9990580301543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.699989677912,39.510543380137,39.5111086731265,39.5107465575064,39.5110835809111,39.5108934318073,39.5111006319095,39.5110080684531,39.5111410490659,39.5111027352907,39.5111899447339,39.5111718198417,39.5112012293061,39.5112654861168
1.32666666666667,64.7635927932025,29.9977815933734,29.9993609068654,29.9981722806691,29.9990704884933,29.9983954086466,29.9989065741566,29.9985237034143,29.998815788619,29.9986017505809,29.9987774909139,29.9986838511922,29.9988664203441,29.9990593112732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.700408371814,39.5106649916952,39.5112295174801,39.5108678931133,39.5112044591068,39.5110145678825,39.5112214867469,39.5111290487494,39.5112618488337,39.5112235869101,39.5113106779297,39.5112925775073,39.5113219469897,39.5113861165123
1.32694444444444,64.7639142684407,29.9977846107538,29.9993617760887,29.9981747665688,29.9990717527782,29.9983975910373,29.9989080613966,29.9985257113085,29.9988173993328,29.9986036523291,29.9987791537035,29.9986856412737,29.9988679621468,29.99906059065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.700826497215,39.5107864380223,39.5113501976414,39.5109890638631,39.511325173065,39.5111355393713,39.5113421773788,39.5112498646709,39.5113824844712,39.5113442743294,39.511431247086,39.5114131711006,39.5114425006553,39.5115065830083
1.32722222222222,64.764235306647,29.9977876240304,29.9993626441299,29.9981772490877,29.9990730153436,29.99839977046,29.9989095466139,29.9985277164721,29.9988190078558,29.9986055514909,29.9987808142315,29.9986874289207,29.9988695018526,29.9990618682869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.701244054886,39.5109077193422,39.5114707138331,39.5111100699796,39.5114457230084,39.5112563464972,39.5114627040282,39.5113705164406,39.5115029562013,39.5114647977715,39.5115516524254,39.5115336008443,39.5115628905256,39.5116268858272
1.3275,64.7645559084152,29.9977906332085,29.9993635109906,29.9981797282304,29.9990742761917,29.9984019469188,29.998911029811,29.9985297189087,29.9988206141911,29.99860744807,29.998782472501,29.9986892141366,29.9988710394644,29.9990631441865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.701661045595,39.5110288358791,39.5115910662778,39.5112309116862,39.5115661091598,39.5113769894832,39.5115830669176,39.5114910042813,39.5116232642463,39.5115851574589,39.5116718941703,39.5116538669608,39.5116831168228,39.5117470251911
1.32777777777778,64.7648760743382,29.997793638294,29.9993643766725,29.9981822040014,29.9990755353249,29.9984041204176,29.9989125109909,29.998531718622,29.9988222183417,29.9986093420697,29.9987841285152,29.9986909969246,29.9988725749849,29.9990644183509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.702077470112,39.5111497878565,39.5117112551978,39.511351589206,39.5116863317413,39.511497468552,39.5117032662693,39.5116113284156,39.5117434088285,39.511705353614,39.5117919725426,39.511773969672,39.5118031797689,39.5118670013218
1.32805555555556,64.7651958050083,29.9977966392922,29.999365241177,29.9981846764053,29.9990767927455,29.9984062909606,29.9989139901561,29.9985337156159,29.9988238203104,29.9986112334937,29.9987857822771,29.9986927772881,29.9988741084172,29.9990656907827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.702493329203,39.5112705754978,39.5118312808149,39.511472102762,39.5118063909749,39.5116177839263,39.5118233023052,39.5117314890655,39.5118633901696,39.5118253864585,39.5119118877641,39.5118939091999,39.5119230795856,39.5119868144409
1.32833333333333,64.7655151010169,29.9977996362087,29.9993661045058,29.9981871454468,29.999078048456,29.9984084585517,29.9989154673096,29.9985357098939,29.9988254201003,29.9986131223454,29.9987874337898,29.9986945552304,29.9988756397639,29.9990669614841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.702908623636,39.511391199026,39.5119511433509,39.5115924525766,39.5119262870825,39.511737935828,39.5119431752469,39.5118514864531,39.5119832084912,39.5119452562142,39.5120316400563,39.5120136857658,39.5120428164943,39.5121064647697
1.32861111111111,64.7658339629544,29.9978026290492,29.9993669666606,29.9981896111303,29.9990793024585,29.9984106231949,29.9989169424539,29.9985377014597,29.9988270177143,29.9986150086283,29.9987890830562,29.9986963307547,29.998877169028,29.9990682304576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.703323354175,39.5115116586639,39.512070843027,39.511712638872,39.5120460202853,39.5118579244792,39.5120628853159,39.5119713207997,39.5121028640146,39.5120649631025,39.5121512296402,39.5121332995909,39.5121623907161,39.512225952529
1.32888888888889,64.7661523914108,29.997805617819,29.9993678276428,29.9981920734605,29.9990805547555,29.9984127848943,29.9989184155919,29.9985396903171,29.9988286131554,29.9986168923459,29.9987907300796,29.9986981038644,29.9988786962122,29.9990694977054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.703737521585,39.5116319546338,39.5121903800644,39.5118326618702,39.5121655908045,39.5119777501013,39.5121824327332,39.5120909923268,39.5122223569608,39.5121845073443,39.5122706567367,39.5122527508962,39.5122818024719,39.5123452779396
1.32916666666667,64.7664703869749,29.9978086025239,29.9993686874541,29.9981945324419,29.9990818053492,29.9984149436538,29.9989198867262,29.9985416764698,29.9988302064265,29.9986187735018,29.9987923748628,29.9986998745627,29.9988802213194,29.9990707632299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.704151126628,39.5117520871579,39.5123097546837,39.5119525217928,39.5122849988609,39.5120974129156,39.5123018177195,39.5122105012553,39.5123416875503,39.5123038891603,39.5123899215663,39.5123720399021,39.5124010519821,39.5124644412217
1.32944444444444,64.766787950235,29.9978115831693,29.9993695460962,29.9981969880791,29.999083054242,29.9984170994775,29.9989213558596,29.9985436599213,29.9988317975306,29.9986206520993,29.9987940174091,29.9987016428529,29.9988817443525,29.9990720270334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.704564170069,39.5118720564581,39.5124289671054,39.5120722188611,39.5124042446749,39.512216913143,39.5124210404953,39.5123298478059,39.5124608560035,39.5124231087712,39.5125090243492,39.512491166829,39.5125201394669,39.5125834425954
1.32972222222222,64.7671050817784,29.9978145597607,29.9993704035705,29.9981994403766,29.9990843014361,29.9984192523693,29.9989228229948,29.9985456406754,29.9988333864707,29.9986225281419,29.9987956577213,29.9987034087383,29.9988832653142,29.9990732891183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.704976652666,39.5119918627558,39.5125480175496,39.5121917532961,39.5125233284668,39.5123362510043,39.5125401012808,39.512449032199,39.5125798625405,39.5125421663969,39.5126279653055,39.5126101318967,39.5126390651462,39.5127022822805
1.33,64.7674217821916,29.9978175323037,29.9993712598786,29.998201889339,29.9990855469339,29.9984214023333,29.9989242881345,29.9985476187357,29.9988349732497,29.9986244016332,29.9987972958026,29.9987051722221,29.9988847842073,29.999074549487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.705388575182,39.5121115062722,39.5126669062362,39.5123111253187,39.5126422504565,39.5124554267198,39.5126590002957,39.5125680546546,39.5126987073811,39.5126610622574,39.5127467446546,39.5127289353251,39.5127578292396,39.5128209604963
1.33027777777778,64.7677380520606,29.9978205008037,29.9993721150222,29.9982043349707,29.9990867907377,29.9984235493734,29.9989257512815,29.998549594106,29.9988365578704,29.9986262725766,29.998798931656,29.9987069333077,29.9988863010347,29.9990758081417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.705799938374,39.5122309872284,39.5127856333847,39.5124303351491,39.5127610108636,39.5125744405096,39.5127777377597,39.5126869153925,39.5128173907447,39.5127797965722,39.512865362616,39.5128475773335,39.5128764319664,39.5129394774621
1.33055555555556,64.7680538919703,29.9978234652662,29.9993729690029,29.9982067772764,29.9990880328498,29.9984256934936,29.9989272124385,29.9985515667898,29.998838140336,29.9986281409756,29.9988005652845,29.9987086919982,29.9988878157992,29.9990770650848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.706210743001,39.5123503058449,39.5129041992144,39.5125493830076,39.5128796099073,39.5126932925934,39.5128963138921,39.5128056146323,39.5129359128504,39.5128983695605,39.5129838194087,39.5129660581409,39.5129948735457,39.5130578333967
1.33083333333333,64.7683693025049,29.9978264256968,29.9993738218221,29.9982092162605,29.9990892732725,29.9984278346978,29.998928671608,29.9985535367908,29.9988397206492,29.9986300068336,29.9988021966911,29.998710448297,29.9988893285036,29.9990783203186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.70662098982,39.512469462342,39.5130226039442,39.5126682691139,39.5129980478068,39.5128119831907,39.5130147289117,39.512924152593,39.5130542739171,39.5130167814413,39.5131021152514,39.5130843779661,39.5131131541961,39.5131760285186
1.33111111111111,64.7686842842477,29.9978293821009,29.9993746734816,29.9982116519276,29.9990905120081,29.99842997299,29.998930128793,29.9985555041127,29.998841298813,29.9986318701541,29.9988038258789,29.9987122022073,29.9988908391506,29.9990795738454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.707030679588,39.5125884569399,39.5131408477928,39.5127869936876,39.5131163247806,39.5129305125207,39.5131329830373,39.5130425294937,39.5131724741635,39.5131350324333,39.5132202503626,39.5132025370277,39.5132312741361,39.5132940630461
1.33138888888889,64.7689988377814,29.997832334484,29.9993755239828,29.9982140842822,29.9990917490589,29.9984321083743,29.998931583996,29.9985574687592,29.9988428748304,29.9986337309405,29.9988054528509,29.9987139537323,29.9988923477431,29.9990808256676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.707439813059,39.5127072898581,39.5132589309785,39.512905556948,39.5132344410473,39.5130488808022,39.5132510764872,39.5131607455529,39.5132905138076,39.5132531227548,39.5133382249604,39.5133205355438,39.5133492335838,39.5134119371971
1.33166666666667,64.7693129636879,29.9978352828516,29.9993763733274,29.9982165133287,29.9990929844271,29.9984342408545,29.9989330372197,29.9985594307337,29.9988444487042,29.9986355891963,29.9988070776101,29.9987157028752,29.9988938542839,29.9990820757875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.707848390987,39.5128259613162,39.5133768537194,39.5130239591139,39.5133523968249,39.5131670882539,39.5133690094795,39.5132788009888,39.5134083930677,39.5133710526239,39.5134560392626,39.5134383737324,39.513467032757,39.5135296511895
1.33194444444444,64.7696266625481,29.9978382272091,29.9993772215169,29.9982189390717,29.9990942181152,29.9984363704345,29.9989344884669,29.99856139004,29.9988460204374,29.9986374449249,29.9988087001594,29.9987174496394,29.9988953587758,29.9990833242074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.708256414126,39.5129444715333,39.5134946162333,39.513142200404,39.5134701923313,39.513285135094,39.5134867822321,39.5133966960196,39.5135261121612,39.5134888222583,39.513573693487,39.513556051811,39.5135846718733,39.5136472052404
1.33222222222222,64.7699399349422,29.997841167562,29.9993780685529,29.9982213615157,29.9990954501252,29.9984384971184,29.9989359377403,29.9985633466818,29.9988475900329,29.9986392981298,29.998810320502,29.998719194028,29.9988968612215,29.9990845709295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.708663883227,39.5130628207282,39.5136122187376,39.5132602810367,39.5135878277841,39.5134030215405,39.5136043949623,39.5135144308629,39.5136436713057,39.5136064318757,39.5136911878506,39.5136735699969,39.5137021511498,39.513764599567
1.3325,64.7702527814499,29.9978441039157,29.9993789144369,29.9982237806651,29.9990966804596,29.9984406209101,29.9989373850424,29.9985653006625,29.9988491574935,29.9986411488144,29.9988119386408,29.9987209360444,29.9988983616239,29.9990858159563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.709070799041,39.5131810091195,39.5137296614495,39.51337820123,39.5137053034003,39.5135207478111,39.5137218478874,39.5136320057361,39.5137610707182,39.513723881693,39.5138085225705,39.5137909285071,39.5138194708035,39.5138818343861
1.33277777777778,64.7705652026496,29.9978470362757,29.9993797591706,29.9982261965244,29.9990979091207,29.9984427418134,29.9989388303761,29.998567251986,29.9988507228223,29.998642996982,29.9988135545788,29.9987226756916,29.9988998599857,29.99908705929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.709477162319,39.5132990369254,39.5138469445859,39.5134959612017,39.513822619397,39.5136383141232,39.5138391412243,39.5137494208563,39.5138783106155,39.5138411719272,39.5139256978634,39.5139081275585,39.5139366310511,39.5139989099141
1.33305555555556,64.7708771991194,29.9978499646473,29.9993806027554,29.9982286090982,29.9990991361106,29.9984448598324,29.9989402737439,29.9985692006556,29.9988522860221,29.9986448426362,29.998815168319,29.9987244129729,29.9989013563096,29.9990883009329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.70988297381,39.5134169043639,39.5139640683634,39.5136135611692,39.5139397759909,39.5137557206939,39.5139562751895,39.5138666764404,39.5139953912141,39.513958302795,39.5140427139457,39.5140251673674,39.514053632109,39.5141158263674
1.33333333333333,64.7711887714362,29.9978528890361,29.999381445193,29.9982310183908,29.9991003614316,29.9984469749709,29.9989417151486,29.9985711466752,29.9988538470957,29.9986466857804,29.9988167798643,29.9987261478916,29.9989028505986,29.9990895408873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.71028823426,39.5135346116526,39.5140810329983,39.5137310013497,39.5140567733983,39.5138729677401,39.5140732499995,39.513983772705,39.5141123127302,39.5140752745126,39.5141595710334,39.5141420481498,39.5141704741931,39.5142325839617
1.33361111111111,64.7714999201765,29.9978558094474,29.9993822864849,29.9982334244068,29.9991015850861,29.9984490872329,29.9989431545928,29.9985730900482,29.9988554060461,29.9986485264179,29.9988183892179,29.9987278804509,29.9989043428552,29.9990907791556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.710692944418,39.5136521590089,39.5141978387067,39.51384828196,39.5141736118352,39.5139900554782,39.5141900658701,39.5141007098661,39.5142290753798,39.514192087296,39.5142762693423,39.5142587701218,39.5142871575193,39.5143491829127
1.33388888888889,64.7718106459157,29.9978587258867,29.9993831266327,29.9982358271506,29.9991028070763,29.9984511966223,29.9989445920792,29.9985750307783,29.9988569628762,29.9986503645522,29.9988199963826,29.9987296106539,29.9989058330823,29.9990920157399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.711097105029,39.5137695466499,39.5143144857041,39.5139654032168,39.5142902915174,39.5141069841244,39.5143067230172,39.5142174881399,39.5143456793784,39.514308741361,39.5143928090879,39.5143753334988,39.5144036823031,39.5144656234357
1.33416666666667,64.7721209492286,29.9978616383593,29.9993839656379,29.9982382266266,29.9991040274044,29.998453303143,29.9989460276104,29.9985769688691,29.9988585175888,29.9986522001867,29.9988216013614,29.9987313385039,29.9989073212827,29.9990932506426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.711500716839,39.5138867747923,39.514430974206,39.5140823653363,39.5144068126605,39.5142237538947,39.5144232216562,39.5143341077419,39.5144621249414,39.5144252369229,39.5145091904856,39.514491738496,39.5145200487595,39.5145819057458
1.33444444444444,64.7724308306892,29.9978645468707,29.9993848035021,29.9982406228393,29.9991052460728,29.9984554067988,29.9989474611891,29.9985789043241,29.9988600701869,29.9986540333248,29.9988232041573,29.998733064004,29.9989088074591,29.999094483866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.71190378059,39.5140038436526,39.5145473044276,39.5141991685346,39.5145231754795,39.5143403650048,39.5145395620021,39.5144505688876,39.5145784122839,39.5145415741969,39.5146254137501,39.5146079853286,39.5146362571036,39.5146980300576
1.33472222222222,64.7727402908707,29.9978674514262,29.9993856402268,29.9982430157931,29.9991064630837,29.9984575075937,29.998948892818,29.9985808371469,29.9988616206733,29.9986558639698,29.9988248047733,29.9987347871575,29.9989102916142,29.9990957154124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.712306297027,39.514120753447,39.5146634765837,39.5143158130273,39.5146393801894,39.5144568176699,39.51465574427,39.5145668717919,39.5146945416206,39.5146577533979,39.5147414790961,39.514724074211,39.5147523075499,39.5148139965857
1.335,64.7730493303454,29.9978703520312,29.9993864758136,29.9982454054924,29.9991076784392,29.9984596055316,29.9989503224997,29.9985827673412,29.9988631690509,29.9986576921252,29.9988264032124,29.9987365079676,29.9989117737509,29.999096945284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.71270826689,39.5142375043915,39.5147794908889,39.5144322990298,39.5147554270048,39.5145731121052,39.5147717686743,39.5146830166696,39.5148105131659,39.5147737747403,39.514857386738,39.5148400053577,39.5148682003127,39.5149298055442
1.33527777777778,64.773357949685,29.997873248691,29.999387310264,29.9982477919418,29.9991088921418,29.9984617006164,29.9989517502369,29.9985846949104,29.9988647153225,29.9986595177944,29.9988279994774,29.9987382264374,29.9989132538718,29.9990981734831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.713109690921,39.5143540967015,39.5148953475573,39.5145486267572,39.51487131614,39.5146892485254,39.5148876354292,39.5147990037353,39.514926327134,39.5148896384386,39.5149731368897,39.5149557789829,39.5149839356061,39.5150454571469
1.33555555555556,64.7736661494605,29.9978761414112,29.9993881435795,29.9982501751455,29.9991101041936,29.9984637928518,29.9989531760322,29.9985866198582,29.998866259491,29.9986613409806,29.9988295935714,29.9987399425702,29.9989147319797,29.999099400012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.713510569861,39.5144705305925,39.515011046803,39.5146647964244,39.514987047809,39.5148052271449,39.5150033447488,39.5149148332032,39.5150419837389,39.5150053447065,39.5150887297652,39.5150713953002,39.5150995136438,39.5151609516074
1.33583333333333,64.7739739302418,29.9978790301969,29.9993889757618,29.9982525551081,29.9991113145969,29.9984658822419,29.9989545998882,29.9985885421882,29.9988678015592,29.9986631616874,29.9988311854973,29.998741656369,29.9989162080773,29.999100624873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.713910904446,39.5145868062793,39.5151265888396,39.514780808246,39.5151026222255,39.514921048178,39.5151188968468,39.5150305052871,39.5151574831941,39.5151208937578,39.5152041655778,39.5151868545232,39.5152149346392,39.5152762891391
1.33611111111111,64.7742812925983,29.9978819150536,29.9993898068124,29.9982549318338,29.9991125233539,29.9984679687905,29.9989560218076,29.9985904619038,29.9988693415302,29.9986649799181,29.998832775258,29.9987433678371,29.9989176821674,29.9991018480683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.714310695417,39.5147029239769,39.5152419738805,39.514896662436,39.5152180396031,39.5150367118385,39.5152342919366,39.5151460202006,39.5152728257128,39.5152362858059,39.5153194445407,39.5153021568652,39.5153301988055,39.5153914699549
1.33638888888889,64.7745882370985,29.9978847959866,29.9993906367327,29.9982573053272,29.9991137304668,29.9984700525014,29.9989574417931,29.9985923790087,29.9988708794065,29.998666795676,29.9988343628566,29.9987450769777,29.9989191542527,29.9991030696002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.714709943509,39.5148188838995,39.5153572021389,39.5150123592086,39.5153333001548,39.51515221834,39.5153495302312,39.5152613781571,39.5153880115082,39.5153515210639,39.5154345668668,39.5154173025391,39.5154453063555,39.5155064942676
1.33666666666667,64.7748947643102,29.9978876730012,29.9993914655244,29.9982596755926,29.9991149359379,29.9984721333785,29.9989588598472,29.9985942935063,29.9988724151913,29.9986686089645,29.9988359482958,29.9987467837938,29.9989206243359,29.999104289471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.715108649458,39.5149346862614,39.5154722738274,39.5151278987773,39.5154484040935,39.5152675678959,39.5154646119435,39.5153765793697,39.5155030407929,39.5154665997447,39.5155495327688,39.5155322917574,39.5155602575018,39.5156213622895
1.33694444444444,64.7752008748004,29.9978905461028,29.9993922931889,29.9982620426344,29.9991161397695,29.9984742114256,29.9989602759725,29.9985962054003,29.9988739488872,29.9986704197869,29.9988375315788,29.9987484882888,29.9989220924197,29.9991055076828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.715506814,39.5150503312763,39.5155871891588,39.5152432813555,39.5155633516317,39.5153827607192,39.5155795372861,39.5154916240511,39.5156179137793,39.5155815220606,39.5156643424589,39.5156471247327,39.5156750524568,39.5157360742328
1.33722222222222,64.7755065691353,29.9978934152967,29.9993931197279,29.998264406457,29.9991173419637,29.9984762866467,29.9989616901718,29.9985981146942,29.9988754804971,29.9986722281467,29.9988391127084,29.9987501904656,29.9989235585069,29.9991067242381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.715904437868,39.515165819158,39.515701948345,39.5153585071564,39.5156781429819,39.5154977970226,39.5156943064711,39.5156065124137,39.5157326306797,39.515696288224,39.5157789961491,39.5157618016769,39.5157896914324,39.5158506303093
1.3375,64.7758118478804,29.9978962805882,29.9993939451427,29.9982667670648,29.9991185425228,29.9984783590455,29.9989631024476,29.9986000213915,29.9988770100238,29.9986740340472,29.9988406916875,29.9987518903276,29.9989250226002,29.9991079391389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.716301521796,39.5152811501195,39.5158165515983,39.5154735763927,39.515792778356,39.5156126770186,39.5158089197106,39.5157212446697,39.5158471917059,39.5158108984469,39.5158934940513,39.5158763228018,39.5159041746403,39.5159650307307
1.33777777777778,64.7761167116004,29.9978991419826,29.999394769435,29.9982691244621,29.999119741449,29.9984804286259,29.9989645128025,29.9986019254957,29.9988785374702,29.9986758374916,29.998842268519,29.9987535878777,29.9989264847022,29.9991091523877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.716698066515,39.5153963243741,39.5159309991301,39.5155884892769,39.5159072579656,39.5157274009193,39.5159233772161,39.5158358210311,39.5159615970694,39.5159253529408,39.5160078363769,39.515990688319,39.5160185022919,39.5160792757082
1.33805555555556,64.7764211608592,29.9979019994852,29.9993955926064,29.9982714786533,29.9991209387446,29.9984824953917,29.9989659212392,29.9986038270103,29.9988800628392,29.9986776384834,29.9988438432059,29.9987552831193,29.9989279448158,29.9991103639865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.717094072756,39.5155113421342,39.5160452911518,39.5157032460213,39.5160215820223,39.5158419689365,39.5160376791992,39.5159502417093,39.5160758469816,39.5160396519172,39.516122023337,39.5161048984396,39.5161326745985,39.5161933654527
1.33833333333333,64.77672519622,29.9979048531013,29.9993964146582,29.9982738296428,29.9991221344116,29.9984845593467,29.9989673277602,29.998605725939,29.9988815861335,29.9986794370259,29.9988454157512,29.9987569760553,29.9989294029436,29.9991115739377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.717489541249,39.5156262036124,39.5161594278746,39.5158178468377,39.5161357507371,39.515956381282,39.5161518258708,39.5160645069158,39.5161899416534,39.5161537955871,39.5162360551425,39.5162189533746,39.5162466917708,39.516307300175
1.33861111111111,64.7770288182451,29.9979077028362,29.999397235592,29.9982761774349,29.9991233284525,29.9984866204948,29.9989687323682,29.9986076222852,29.9988831073559,29.9986812331224,29.9988469861576,29.998758666689,29.9989308590882,29.9991127822436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.717884472723,39.5157409090207,39.5162734095092,39.5159322919378,39.5162497643209,39.5160706381669,39.5162658174419,39.5161786168615,39.5163038812956,39.5162677841614,39.5163499320041,39.5163328533346,39.5163605540195,39.5164210800855
1.33888888888889,64.7773320274962,29.9979105486951,29.9993980554094,29.9982785220339,29.9991245208693,29.9984886788398,29.9989701350657,29.9986095160524,29.9988846265094,29.9986830267763,29.9988485544282,29.9987603550234,29.9989323132525,29.9991139889062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.718278867907,39.5158554585711,39.5163872362662,39.5160465815331,39.5163636229844,39.5161847398024,39.5163796541228,39.5162925717572,39.5164176661185,39.5163816178505,39.5164636541319,39.5164465985299,39.5164742615547,39.5165347053943
1.33916666666667,64.7776348245342,29.9979133906834,29.9993988741118,29.9982808634443,29.9991257116643,29.9984907343854,29.9989715358554,29.9986114072441,29.9988861435966,29.9986848179908,29.9988501205658,29.9987620410618,29.998933765439,29.9991151939279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.718672727527,39.515969852475,39.5165009083557,39.5161607158345,39.5164773269376,39.516298686399,39.516493336124,39.5164063718134,39.5165312963324,39.5164952968647,39.5165772217362,39.5165601891707,39.5165878145866,39.5166481763112
1.33944444444444,64.7779372099191,29.9979162288063,29.9993996917009,29.9982832016703,29.9991269008397,29.9984927871356,29.9989729347399,29.9986132958638,29.9988876586204,29.9986866067693,29.9988516845733,29.9987637248071,29.9989352156505,29.999116397311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.719066052309,39.5160840909438,39.5166144259877,39.5162746950528,39.5165908763908,39.5164124781673,39.5166068636552,39.5165200172402,39.5166447721471,39.516608821414,39.5166906350265,39.5166736254667,39.5167012133247,39.516761493046
1.33972222222222,64.7782391842104,29.997919063069,29.999400508178,29.9982855367163,29.9991280883976,29.998494837094,29.9989743317217,29.998615181915,29.9988891715836,29.9986883931151,29.9988532464536,29.9987654062627,29.9989366638897,29.9991175990575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.719458842979,39.5161981741883,39.516727789372,39.5163885193985,39.5167042715536,39.5165261153174,39.5167202369263,39.5166335082475,39.5167580937722,39.516722191708,39.5168038942125,39.5167869076274,39.5168144579787,39.5168746558077
1.34,64.7785407479666,29.9979218934769,29.9994013235447,29.9982878685865,29.9991292743404,29.9984968842646,29.9989757268034,29.9986170654013,29.998890682489,29.9986901770314,29.9988548062096,29.9987670854314,29.9989381101593,29.9991187991698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.71985110026,39.5163121024193,39.5168409987177,39.516502189082,39.5168175126353,39.5166395980592,39.5168334561465,39.5167468450449,39.5168712614169,39.5168354079561,39.5169169995031,39.5169000358621,39.5169275487575,39.5169876648055
1.34027777777778,64.7788419017455,29.9979247200351,29.9994021378026,29.9982901972854,29.9991304586701,29.998498928651,29.9989771199877,29.9986189463261,29.9988921913395,29.9986919585217,29.9988563638443,29.9987687623166,29.9989395544618,29.9991199976501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.720242824875,39.5164258758472,39.5169540542342,39.516615704313,39.5169305998452,39.5167529266023,39.5169465215251,39.5168600278417,39.5169842752903,39.5169484703673,39.5170299511074,39.5170130103796,39.5170404858701,39.5171005202479
1.34055555555556,64.7791426461043,29.9979275427489,29.9994029509531,29.9982925228172,29.999131641389,29.9985009702571,29.9989785112771,29.9986208246928,29.9988936981377,29.9986937375892,29.9988579193604,29.9987704369211,29.9989409968001,29.9991211945006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.720634017548,39.5165394946821,39.51706695613,39.5167290653012,39.5170435333922,39.516866101156,39.5170594332707,39.516973056847,39.517097135601,39.5170613791506,39.517142749234,39.5171258313886,39.517153269525,39.5172132223436
1.34083333333333,64.7794429815992,29.9979303616235,29.9994037629977,29.9982948451863,29.9991328224993,29.9985030090867,29.9989799006741,29.998622700505,29.9988952028866,29.9986955142372,29.9988594727609,29.9987721092483,29.9989424371767,29.9991223897235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.721024678998,39.5166529591339,39.5171797046139,39.516842272256,39.5171563134847,39.5169791219292,39.517172191592,39.5170859322695,39.5172098425576,39.5171741345144,39.5172553940911,39.5172384990975,39.5172658999305,39.5173257713005
1.34111111111111,64.7797429087858,29.9979331766641,29.999404573938,29.9982971643969,29.9991340020032,29.9985050451434,29.9989812881814,29.9986245737662,29.9988967055888,29.9986972884689,29.9988610240486,29.9987737793011,29.9989438755944,29.999123583321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.721414809946,39.5167662694121,39.5172922998939,39.5169553253865,39.5172689403312,39.5170919891308,39.5172847966972,39.5171986543177,39.5173223963682,39.5172867366669,39.5173678858868,39.5173510137144,39.5173783772948,39.5174381673266
1.34138888888889,64.7800424282189,29.997935987876,29.9994053837754,29.9982994804533,29.9991351799027,29.9985070784312,29.9989826738015,29.9986264444797,29.9988982062472,29.9986990602877,29.9988625732265,29.9987754470827,29.9989453120557,29.9991247752954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.721804411111,39.5168794257259,39.5174047421781,39.5170682249015,39.5173814141395,39.5172047029692,39.5173972487943,39.5173112231998,39.5174347972407,39.5173991858162,39.5174802248289,39.517463375447,39.5174907018254,39.5175504106295
1.34166666666667,64.7803415404526,29.9979387952643,29.9994061925114,29.9983017933598,29.9991363562002,29.9985091089538,29.998984057537,29.9986283126492,29.9988997048645,29.9987008296969,29.9988641202974,29.9987771125962,29.9989467465635,29.9991259656488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.722193483212,39.5169924282844,39.5175170316742,39.5171809710095,39.5174937351176,39.5173172636525,39.517509548091,39.5174236391236,39.5175470453827,39.5175114821699,39.5175924111249,39.517575584503,39.5176028737298,39.5176625014164
1.34194444444444,64.7806402460402,29.9979415988343,29.9994070001476,29.9983041031207,29.9991375308979,29.9985111367148,29.9989854393905,29.9986301782779,29.9989012014435,29.9987025966997,29.9988656652641,29.9987787758445,29.9989481791202,29.9991271543834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.722582026965,39.5171052772963,39.5176291685895,39.5172935639187,39.5176059034727,39.5174296713887,39.5176216947946,39.5175359022968,39.5176591410014,39.5176236259355,39.5177044449819,39.5176876410894,39.5177148932153,39.5177744398944
1.34222222222222,64.7809385455342,29.9979443985912,29.9994078066854,29.9983064097404,29.9991387039977,29.9985131617182,29.9989868193644,29.9986320413695,29.9989026959871,29.9987043612994,29.9988672081295,29.9987804368309,29.9989496097286,29.9991283415015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.722970043087,39.5172179729699,39.5177411531312,39.517406003837,39.5177179194121,39.5175419263854,39.5177336891124,39.5176480129268,39.517771084304,39.51773561732,39.5178163266069,39.5177995454134,39.5178267604887,39.5178862262703
1.3425,64.7812364394864,29.9979471945401,29.9994086121263,29.9983087132229,29.9991398755021,29.9985151839675,29.9989881974615,29.9986339019272,29.9989041884979,29.9987061234993,29.9988687488965,29.9987820955584,29.9989510383914,29.9991295270053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.723357532294,39.5173305155134,39.5178529855061,39.5175182909722,39.5178297831427,39.5176540288498,39.5178455312512,39.5177599712206,39.5178828754971,39.5178474565303,39.5179280562065,39.5179112976815,39.5179384757566,39.5179978607504
1.34277777777778,64.7815339284479,29.9979499866862,29.9994094164719,29.9983110135727,29.999141045413,29.9985172034667,29.9989895736841,29.9986357599547,29.9989056789787,29.9987078833026,29.9988702875679,29.99878375203,29.9989524651111,29.9991307108968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.723744495299,39.5174429051348,39.5179646659208,39.5176304255316,39.517941494871,39.517765978989,39.5179572214174,39.517871777385,39.5179945147873,39.5179591437729,39.5180396339871,39.5180228981002,39.5180500392253,39.518109343541
1.34305555555556,64.781831012969,29.9979527750346,29.9994102197235,29.998313310794,29.9991422137328,29.9985192202193,29.9989909480349,29.9986376154552,29.9989071674323,29.9987096407126,29.9988718241466,29.9987854062488,29.9989538898904,29.9991318931785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.724130932817,39.5175551420414,39.5180761945815,39.5177424077223,39.5180530548035,39.5178777770099,39.5180687598175,39.5179834316264,39.5181060023807,39.5180706792542,39.5181510601547,39.5181343468756,39.518161451101,39.518220674848
1.34333333333333,64.7821276935993,29.9979555595907,29.9994110218827,29.998315604891,29.9991433804635,29.9985212342292,29.9989923205165,29.9986394684323,29.9989086538614,29.9987113957326,29.9988733586354,29.9987870582179,29.998955312732,29.9991330738523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.724516845559,39.5176672264408,39.5181875716942,39.5178542377512,39.5181644631461,39.5179894231188,39.5181801466575,39.5180949341511,39.5182173384833,39.5181820631801,39.5182623349152,39.5182456442135,39.5182727115893,39.518331854877
1.34361111111111,64.7824239708875,29.9979583403594,29.9994118229511,29.998317895868,29.9991445456073,29.9985232455001,29.9989936911313,29.9986413188894,29.9989101382689,29.9987131483657,29.9988748910372,29.9987887079404,29.9989567336384,29.9991342529205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.724902234237,39.5177791585397,39.5182987974647,39.5179659158247,39.5182757201047,39.5181009175221,39.518291382143,39.5182062851651,39.5183285233007,39.5182932957564,39.5183734584741,39.5183567903195,39.5183838208958,39.5184428838333
1.34388888888889,64.7827198453817,29.997961117346,29.9994126229299,29.9983201837292,29.9991457091664,29.9985252540356,29.9989950598818,29.99864316683,29.9989116206574,29.9987148986153,29.9988764213548,29.9987903554193,29.9989581526124,29.9991354303853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.725287099561,39.517890938545,39.5184098720984,39.5180774421492,39.5183868258847,39.5182122604255,39.5184024664795,39.518317484874,39.5184395570382,39.5184043771884,39.5184844310366,39.5184677853989,39.5184947792257,39.518553761922
1.34416666666667,64.7830153176293,29.9979638905556,29.9994134218209,29.9983224684788,29.9991468711429,29.9985272598396,29.9989964267707,29.9986450122573,29.9989131010297,29.9987166464845,29.998877949591,29.9987920006576,29.9989595696565,29.9991366062489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.725671442242,39.5180025666632,39.5185207958004,39.5181888169307,39.5184977806914,39.5183234520348,39.5185133998722,39.5184285334832,39.518550439901,39.5185153076814,39.5185952528078,39.5185786296567,39.5186055867839,39.518664489348
1.34444444444444,64.7833103881769,29.9979666599933,29.9994142196253,29.9983247501212,29.999148031539,29.9985292629157,29.9989977918005,29.9986468551749,29.9989145793885,29.9987183919767,29.9988794757487,29.9987936436585,29.9989609847734,29.9991377805134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.726055262987,39.5181140431004,39.5186315687757,39.5183000403748,39.5186085847296,39.5184344925553,39.518624182526,39.5185394311977,39.5186611720938,39.5186260874403,39.5187059239922,39.5186893232976,39.5187162437751,39.5187750663156
1.34472222222222,64.7836050575702,29.9979694256643,29.9994150163447,29.9983270286604,29.9991491903568,29.9985312632677,29.9989991549737,29.9986486955862,29.9989160557366,29.998720135095,29.9988809998307,29.9987952844248,29.9989623979656,29.9991389531811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.726438562505,39.5182253680624,39.5187421912288,39.518411112687,39.5187192382041,39.5185453821922,39.5187348146455,39.5186501782225,39.5187717538212,39.5187367166696,39.5188164447942,39.5187998665261,39.5188267504037,39.5188854930293
1.345,64.7838993263544,29.9979721875737,29.9994158119807,29.9983293041008,29.9991503475985,29.9985332608992,29.9990005162928,29.9986505334945,29.9989175300767,29.9987218758427,29.9988825218398,29.9987969229598,29.9989638092359,29.999140124254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.726821341501,39.518336541755,39.518852663364,39.5185220340724,39.5188297413192,39.5186561211502,39.5188452964351,39.5187607747621,39.5188821852874,39.5188471955737,39.5189268154181,39.5189102595463,39.5189371068737,39.5189957696928
1.34527777777778,64.7841931950738,29.9979749457267,29.9994166065345,29.9983315764466,29.9991515032662,29.9985352558139,29.9990018757603,29.9986523689033,29.9989190024115,29.998723614223,29.9988840417788,29.9987985592664,29.9989652185868,29.9991412937344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.727203600682,39.5184475643834,39.5189629853855,39.5186328047359,39.5189400942791,39.5187667096338,39.5189556280988,39.5188712210207,39.5189924666963,39.5189575243567,39.5190370360677,39.5190205025621,39.5190473133891,39.5191058965099
1.34555555555556,64.7844866642721,29.9979777001282,29.9994174000078,29.9983338457019,29.9991526573621,29.9985372480156,29.9990032333788,29.998654201816,29.9989204727438,29.9987253502391,29.9988855596506,29.9988001933476,29.9989666260209,29.9991424616245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.727585340752,39.5185584361527,39.5190731574969,39.5187434248821,39.5190502972875,39.5188771478474,39.5190658098403,39.5189815172023,39.5191025982518,39.5190677032223,39.5191471069466,39.5191305957772,39.5191573701533,39.5192158736841
1.34583333333333,64.7847797344921,29.9979804507834,29.999418192402,29.998336111871,29.9991538098882,29.9985392375079,29.9990045891507,29.998656032236,29.9989219410763,29.9987270838943,29.998887075458,29.9988018252064,29.9989680315409,29.9991436279263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.727966562416,39.5186691572677,39.5191831799019,39.5188538947153,39.519160350548,39.5189874359949,39.5191758418633,39.5190916635107,39.5192125801571,39.5191777323741,39.519257028258,39.5192405393949,39.5192672773696,39.5193257014183
1.34611111111111,64.785072406276,29.9979831976975,29.9994189837185,29.998338374958,29.9991549608468,29.9985412242946,29.9990059430787,29.9986578601666,29.9989234074117,29.9987288151917,29.9988885892037,29.998803454846,29.9989694351493,29.999144792642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.728347266376,39.5187797279329,39.5192930528036,39.5189642144395,39.5192702542639,39.51909757428,39.519285724371,39.5192016601494,39.5193224126154,39.5192876120152,39.519366800205,39.5193503336182,39.519377035241,39.5194353799156
1.34638888888889,64.7853646801652,29.9979859408754,29.9994197739589,29.9983406349672,29.99915611024,29.9985432083792,29.9990072951651,29.9986596856113,29.9989248717527,29.9987305441346,29.9988901008906,29.9988050822693,29.9989708368487,29.9991459557739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.728727453333,39.5188901483524,39.5194027764049,39.5190743842586,39.5193800086382,39.5192075629062,39.5193954575662,39.5193115073214,39.5194320958297,39.5193973423486,39.5194764229903,39.5194599786501,39.5194866439703,39.5195449093784
1.34666666666667,64.7856565567004,29.9979886803224,29.9994205631245,29.9983428919027,29.9991572580699,29.9985451897655,29.9990086454125,29.9986615085733,29.998926334102,29.9987322707261,29.9988916105215,29.9988067074793,29.9989722366418,29.999147117324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.72910712399,39.5190004187304,39.5195123509085,39.5191844043759,39.5194896138736,39.5193174020765,39.5195050416518,39.5194212052296,39.5195416300024,39.519506923577,39.5195858968165,39.5195694746929,39.51959610376,39.5196542900091
1.34694444444444,64.7859480364214,29.9979914160433,29.9994213512169,29.9983451457687,29.9991584043385,29.9985471684571,29.9990099938234,29.9986633290562,29.9989277944624,29.9987339949694,29.9988931180991,29.9988083304791,29.9989736345311,29.9991482772945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.729486279045,39.5191105392703,39.5196217765169,39.5192942749948,39.5195990701726,39.519427091994,39.5196144768301,39.5195307540768,39.519651015336,39.5196163559028,39.5196952218857,39.5196788219489,39.5197054148121,39.5197635220097
1.34722222222222,64.7862391198676,29.9979941480435,29.9994221382375,29.9983473965694,29.9991595490481,29.9985491444577,29.9990113404003,29.9986651470633,29.9989292528366,29.9987357168678,29.9988946236263,29.9988099512715,29.9989750305192,29.9991494356876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.729864919199,39.5192205101757,39.5197310534321,39.5194039963181,39.5197083777373,39.5195366328611,39.5197237633032,39.5196401540651,39.5197602520324,39.5197256395281,39.5198043983999,39.5197880206201,39.5198145773286,39.519872605582
1.3475,64.7865298075773,29.9979968763278,29.9994229241877,29.998349644309,29.9991606922008,29.998551117771,29.9990126851457,29.9986669625978,29.9989307092272,29.9987374364244,29.9988961271059,29.9988115698598,29.9989764246087,29.9991505925054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.730243045149,39.5193303316496,39.5198401818561,39.5195135685485,39.5198175367697,39.5196460248802,39.519832901273,39.5197494053968,39.5198693402934,39.5198347746548,39.5199134265607,39.5198970709083,39.5199235915112,39.5199815409274
1.34777777777778,64.7868201000884,29.9979996009013,29.9994237090691,29.9983518889916,29.9991618337987,29.9985530884006,29.9990140280621,29.9986687756633,29.9989321636369,29.9987391536425,29.9988976285406,29.9988131862467,29.9989778168022,29.99915174775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.730620657592,39.5194400038949,39.5199491619903,39.5196229918883,39.5199265474714,39.5197552682534,39.5199418909412,39.5198585082736,39.5199782803206,39.5199437614844,39.5200223065696,39.5200059730147,39.5200324575612,39.5200903282472
1.34805555555556,64.7871099979378,29.9980023217691,29.999424492883,29.9983541306213,29.9991629738438,29.9985550563501,29.9990153691519,29.9986705862631,29.9989336160685,29.9987408685251,29.9988991279332,29.9988148004354,29.9989792071022,29.9991529014236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.730997757225,39.5195495271141,39.5200579940361,39.5197322665398,39.5200354100437,39.5198643631824,39.5200507325089,39.519967462897,39.5200870723151,39.5200526002183,39.5201310386275,39.5201147271406,39.5201411756796,39.5201989677423
1.34833333333333,64.7873995016619,29.9980050389362,29.999425275631,29.9983563692024,29.9991641123384,29.9985570216233,29.9990167084177,29.9986723944004,29.9989350665246,29.9987425810755,29.9989006252865,29.9988164124288,29.9989805955114,29.9991540535283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.731374344742,39.5196589015096,39.5201666781945,39.5198413927048,39.5201441246878,39.5199733098688,39.5201594261773,39.5200762694682,39.5201957164779,39.5201612910576,39.5202396229355,39.5202233334869,39.5202497460673,39.5203074596133
1.34861111111111,64.7876886117961,29.9980077524077,29.9994260573144,29.998358604739,29.9991652492844,29.9985589842237,29.9990180458619,29.9986742000787,29.998936515008,29.9987442912969,29.9989021206032,29.9988180222299,29.9989819820323,29.9991552040662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.731750420839,39.5197681272834,39.5202752146663,39.5199503705847,39.5202526916044,39.5200821085138,39.5202679721472,39.5201849281883,39.5203042130097,39.5202698342029,39.5203480596939,39.5203317922541,39.5203581689248,39.5204158040608
1.34888888888889,64.7879773288753,29.9980104621886,29.9994268379348,29.9983608372352,29.9991663846841,29.998560944155,29.999019381487,29.9986760033013,29.9989379615212,29.9987459991924,29.9989036138862,29.9988196298417,29.9989833666674,29.9991563530396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.732125986209,39.5198772046371,39.5203836036519,39.520059200381,39.520361110994,39.5201907593184,39.5203763706189,39.520293439258,39.5204125621108,39.5203782298547,39.5204563491032,39.5204401036427,39.5204664444524,39.5205240012847
1.34916666666667,64.7882656534337,29.9980131682839,29.9994276174935,29.9983630666951,29.9991675185396,29.9985629014208,29.9990207152955,29.9986778040716,29.998939406067,29.9987477047651,29.9989051051383,29.9988212352672,29.9989847494194,29.9991575004504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.732501041544,39.5199861337724,39.5204918453517,39.5201678822946,39.520469383057,39.5202992624831,39.5204846217929,39.5204018028776,39.5205207639815,39.5204864782133,39.5205644913633,39.5205482678526,39.5205745728501,39.520632051485
1.34944444444444,64.7885535860045,29.9980158706986,29.999428395992,29.9983652931229,29.9991686508528,29.9985648560247,29.9990220472899,29.9986796023928,29.9989408486481,29.9987494080183,29.998906594362,29.9988228385093,29.9989861302909,29.9991586463009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.732875587535,39.5200949148904,39.5205999399654,39.5202764165262,39.5205775079934,39.5204076182086,39.5205927258689,39.5205100192474,39.5206288188216,39.5205945794787,39.5206724866741,39.5206562850836,39.5206825543176,39.5207399548613
1.34972222222222,64.7888411271205,29.9980185694377,29.9994291734318,29.9983675165227,29.999169781626,29.9985668079704,29.9990233774726,29.9986813982683,29.9989422892671,29.998751108955,29.9989080815603,29.998824439571,29.9989875092842,29.9991597905931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.733249624874,39.520203548192,39.5207078876928,39.5203848032764,39.5206854860028,39.5205158266949,39.5207006830468,39.5206180885672,39.5207367268307,39.5207025338504,39.5207803352349,39.5207641555353,39.5207903890544,39.5208477116127
1.35,64.7891282773136,29.9980212645063,29.9994299498143,29.9983697368986,29.9991709108611,29.9985687572614,29.999024705846,29.9986831917015,29.9989437279267,29.9987528075785,29.9989095667359,29.9988260384552,29.9989888864021,29.9991609333292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.733623154249,39.5203120338778,39.5208156887333,39.5204930427453,39.5207933172848,39.5206238881418,39.5208084935259,39.5207260110367,39.520844488208,39.520810341528,39.520888037245,39.520871879407,39.5208980772597,39.5209553219385
1.35027777777778,64.789415037115,29.9980239559092,29.9994307251409,29.9983719542547,29.9991720385604,29.9985707039014,29.9990260324127,29.9986849826956,29.9989451646296,29.9987545038919,29.9989110498915,29.998827635165,29.998990261647,29.9991620745112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.733996176351,39.5204203721484,39.5209233432861,39.5206011351329,39.5209010020385,39.520731802749,39.5209161575053,39.5208337868551,39.5209521031527,39.5209180027105,39.5209955929034,39.5209794568975,39.5210056191323,39.5210627860373
1.35055555555556,64.7897014070552,29.9980266436516,29.999431499413,29.9983741685952,29.9991731647259,29.9985726478941,29.9990273571751,29.998686771254,29.9989465993784,29.9987561978982,29.9989125310299,29.9988292297033,29.9989916350216,29.9991632141414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.734368691866,39.5205285632037,39.5210308515499,39.5207090806389,39.5210085404628,39.5208395707159,39.521023675184,39.5209414162217,39.5210595718636,39.5210255175968,39.5211030024087,39.5210868882057,39.521113014871,39.5211701041077
1.35083333333333,64.7899873876639,29.9980293277383,29.9994322726322,29.9983763799241,29.9991742893597,29.9985745892428,29.9990286801357,29.9986885573799,29.9989480321757,29.9987578896008,29.9989140101538,29.998830822073,29.9989930065283,29.9991643522218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.734740701481,39.5206366072437,39.5211382137234,39.5208168794626,39.5211159327563,39.5209471922414,39.5211310467606,39.5210488993351,39.5211668945391,39.5211328863856,39.5212102659593,39.5211941735299,39.521220264674,39.5212772763479
1.35111111111111,64.7902729794702,29.9980320081743,29.9994330447998,29.9983785882455,29.9991754124638,29.9985765279514,29.9990300012969,29.9986903410767,29.9989494630244,29.9987595790026,29.9989154872659,29.9988324122771,29.9989943761696,29.9991654887545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.735112205883,39.5207445044678,39.5212454300049,39.5209245318031,39.5212231791175,39.5210546675245,39.5212382724333,39.521156236394,39.5212740713775,39.5212401092751,39.5213173837534,39.5213013130684,39.5213273687396,39.5213843029558
1.35138888888889,64.7905581830024,29.9980346849647,29.9994338159173,29.9983807935636,29.9991765340404,29.9985784640233,29.9990313206611,29.9986921223478,29.9989508919268,29.9987612661069,29.9989169623691,29.9988340003186,29.9989957439483,29.9991666237416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.735483205756,39.5208522550754,39.5213525005924,39.5210320378594,39.5213302797445,39.5211619967635,39.5213453524002,39.5212634275965,39.5213811025768,39.5213471864633,39.5214243559888,39.521408307019,39.5214343272655,39.5214911841292
1.35166666666667,64.7908429987882,29.9980373581143,29.999434585986,29.9983829958824,29.9991776540915,29.9985803974622,29.9990326382308,29.9986939011963,29.9989523188859,29.9987629509167,29.998918435466,29.9988355862003,29.9989971098666,29.9991677571852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.735853701785,39.5209598592656,39.5214594256838,39.5211393978299,39.5214372348351,39.5212691801568,39.5214522868593,39.5213704731408,39.5214879883347,39.5214541181482,39.5215311828632,39.5215151555794,39.5215411404494,39.5215979200655
1.35194444444444,64.7911274273545,29.9980400276282,29.9994353550074,29.9983851952059,29.9991787726192,29.9985823282716,29.9990339540085,29.9986956776256,29.9989537439041,29.9987646334351,29.9989199065593,29.9988371699252,29.9989984739273,29.9991688890875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.736223694652,39.521067317237,39.5215662054766,39.521246611913,39.5215440445868,39.5213762179024,39.5215590760079,39.5214773732245,39.5215947288486,39.5215609045272,39.5216378645738,39.5216218589469,39.5216478084884,39.5217045109619
1.35222222222222,64.7914114692273,29.9980426935112,29.999436122983,29.9983873915383,29.9991798896255,29.9985842564551,29.9990352679965,29.998697451639,29.9989551669841,29.9987663136654,29.9989213756518,29.9988387514963,29.9989998361328,29.9991700194505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.736593185041,39.5211746291883,39.5216728401679,39.5213536803068,39.521650709197,39.5214831101979,39.5216657200433,39.5215841280451,39.5217013243157,39.5216675457976,39.5217444013177,39.5217284173187,39.5217543315797,39.5218109570151
1.3525,64.7916951249323,29.9980453557684,29.9994368899142,29.9983895848837,29.9991810051126,29.9985861820163,29.9990365801974,29.9986992232397,29.9989565881286,29.9987679916105,29.9989228427462,29.9988403309164,29.9990011964856,29.9991711482762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.736962173631,39.5212817953175,39.5217793299549,39.521460603209,39.5217572288628,39.5215898572409,39.5217722191626,39.5216907377998,39.5218077749329,39.5217740421563,39.5218507932917,39.5218348308916,39.5218607099201,39.521917258422
1.35277777777778,64.7919783949941,29.9980480144045,29.9994376558023,29.998391775246,29.9991821190826,29.9985881049588,29.9990378906135,29.9987009924311,29.9989580073401,29.9987696672737,29.9989243078453,29.9988419081886,29.9990025549883,29.9991722755669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.737330661105,39.5213888158227,39.5218856750341,39.5215673808171,39.5218636037808,39.5216964592285,39.5218785735625,39.5217972026855,39.5219140808968,39.5218803938001,39.5219570406924,39.5219410998621,39.521966943706,39.5220234153788
1.35305555555556,64.7922612799368,29.9980506694247,29.9994384206488,29.9983939626293,29.9991832315373,29.998590025286,29.9990391992472,29.9987027592163,29.9989594246214,29.9987713406579,29.9989257709516,29.9988434833156,29.9990039116434,29.9991734013246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.73769864814,39.5214956909016,39.5219918756022,39.5216740133285,39.5219698341476,39.5218029163576,39.5219847834394,39.5219035228989,39.5220202424039,39.5219866009255,39.522063143716,39.5220472244266,39.5220730331336,39.5221294280817
1.35333333333333,64.7925437802837,29.9980533208337,29.9994391844552,29.9983961470378,29.999184342479,29.9985919430017,29.9990405061011,29.9987045235988,29.998960839975,29.9987730117663,29.998927232068,29.9988450563005,29.9990052664533,29.9991745255513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.738066135417,39.5216024207515,39.5220979318551,39.5217805009399,39.5220759201593,39.5219092288248,39.5220908489896,39.5220096986364,39.5221262596502,39.5220926637285,39.5221691025584,39.5221532047811,39.522178978399,39.5222352967264
1.35361111111111,64.7928258965574,29.9980559686365,29.9994399472227,29.9983983284754,29.9991854519097,29.9985938581092,29.9990418111774,29.9987062855817,29.9989622534035,29.9987746806021,29.9989286911972,29.9988466271462,29.9990066194207,29.9991756482492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.738433123612,39.5217090055696,39.522203843989,39.5218868438482,39.5221818620121,39.5220153968266,39.5221967704089,39.5221157300942,39.5222321328316,39.5221985824053,39.5222749174156,39.5222590411213,39.5222847796979,39.5223410215085
1.35388888888889,64.7931076292799,29.9980586128379,29.9994407089529,29.9984005069461,29.9991865598315,29.9985957706122,29.9990431144787,29.9987080451684,29.9989636649097,29.9987763471682,29.9989301483418,29.9988481958555,29.9990079705479,29.9991767694203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.738799613402,39.5218154455528,39.5223096121993,39.5219930422497,39.5222876599016,39.5221214205592,39.522302547893,39.522221617468,39.5223378621436,39.5223043571513,39.5223805884828,39.5223647336428,39.5223904372256,39.5224466026234
1.35416666666667,64.7933889789723,29.998061253443,29.9994414696472,29.9984026824541,29.9991876662463,29.9985976805141,29.9990444160074,29.998709802362,29.998965074496,29.9987780114677,29.9989316035046,29.9988497624313,29.9990093198376,29.9991778890667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.739165605463,39.5219217408978,39.5224152366816,39.5220990963408,39.5223933140233,39.5222273002182,39.5224081816374,39.5223273609536,39.5224434477815,39.5224099881621,39.5224861159554,39.5224702825409,39.5224959511774,39.522552040266
1.35444444444444,64.7936699461552,29.9980638904566,29.9994422293069,29.9984048550033,29.9991887711563,29.9985995878187,29.9990457157657,29.9987115571658,29.9989664821651,29.9987796735039,29.9989330566882,29.9988513268766,29.9990106672921,29.9991790071905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.73953110047,39.5220278918008,39.5225207176309,39.5222050063172,39.5224988245722,39.5223330359994,39.5225136718372,39.5224329607461,39.5225488899405,39.5225154756326,39.5225915000282,39.5225756880104,39.5226013217482,39.5226573346312
1.35472222222222,64.7939505313484,29.9980665238835,29.9994429879335,29.9984070245978,29.9991898745635,29.9986014925293,29.9990470137563,29.9987133095831,29.9989678879197,29.9987813332797,29.9989345078953,29.9988528891943,29.9990120129141,29.9991801237937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.739896099097,39.522133898458,39.5226260552421,39.5223107723746,39.5226041917433,39.522438628098,39.5226190186872,39.5225384170407,39.5226541888152,39.5226208197579,39.5226967408959,39.5226809502461,39.5227065491326,39.5227624859134
1.355,64.7942307350708,29.9980691537286,29.9994437455284,29.9984091912416,29.9991909764699,29.9986033946494,29.9990483099814,29.9987150596172,29.9989692917622,29.9987829907981,29.9989359571287,29.9988544493873,29.9990133567059,29.9991812388785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.740260602016,39.5222397610651,39.5227312497097,39.5224163947084,39.5227094157314,39.5225440767091,39.5227242223821,39.5226437300323,39.5227593446003,39.5227260207324,39.522801838753,39.5227860694425,39.522811633525,39.5228674943069
1.35527777777778,64.794510557841,29.9980717799969,29.9994445020929,29.9984113549387,29.9991920768775,29.9986052941827,29.9990496044435,29.9987168072712,29.9989706936954,29.9987846460624,29.9989374043909,29.9988560074583,29.9990146986702,29.9991823524468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.740624609902,39.5223454798178,39.5228363012282,39.5225218735137,39.5228144967306,39.5226493820274,39.5228292831161,39.5227488999153,39.5228643574899,39.5228310787506,39.5229067937935,39.5228910457937,39.5229165751196,39.5229723600057
1.35555555555556,64.7947900001765,29.9980744026932,29.9994452576285,29.998413515693,29.9991931757885,29.9986071911327,29.9990508971449,29.9987185525484,29.9989720937218,29.9987862990755,29.9989388496848,29.9988575634104,29.9990160388093,29.9991834645008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.740988123423,39.5224510549113,39.5229412099915,39.5226272089854,39.5229194349353,39.5227545442477,39.5229342010834,39.5228539268841,39.522969227678,39.5229359940065,39.5230116062114,39.5229958794936,39.5230213741101,39.5230770832034
1.35583333333333,64.7950690625944,29.9980770218223,29.9994460121366,29.9984156735087,29.9991942732049,29.9986090855028,29.9990521880881,29.998720295452,29.998973491844,29.9987879498404,29.9989402930129,29.9988591172464,29.9990173771257,29.9991845750425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.741351143251,39.5225564865407,39.5230459761935,39.522732401318,39.5230242305392,39.5228595635639,39.5230389764778,39.5229588111325,39.5230739553585,39.5230407666939,39.5231162762003,39.523100570736,39.5231260306902,39.5231816640936
1.35611111111111,64.7953477456109,29.9980796373891,29.9994467656186,29.9984178283897,29.9991953691286,29.9986109772965,29.9990534772755,29.9987220359853,29.9989748880645,29.9987895983604,29.998941734378,29.9988606689692,29.999018713622,29.9991856840739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.741713670056,39.5226617749006,39.5231506000278,39.5228374507058,39.5231288837358,39.5229644401703,39.5231436094929,39.5230635528545,39.5231785407246,39.5231453970064,39.5232208039535,39.5232051197142,39.5232305450533,39.5232861028694
1.35638888888889,64.7956260497415,29.9980822493984,29.9994475180758,29.9984199803399,29.9991964635617,29.9986128665174,29.9990547647094,29.9987237741515,29.9989762823861,29.9987912446383,29.9989431737827,29.9988622185817,29.9990200483006,29.9991867915971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.742075704505,39.5227669201856,39.5232550816875,39.522942357343,39.5232333947187,39.5230691742605,39.5232481003219,39.5231681522435,39.5232829839697,39.5232498851372,39.5233251896642,39.5233095266213,39.5233349173923,39.5233903997238
1.35666666666667,64.7959039755012,29.9980848578551,29.9994482695097,29.9984221293635,29.9991975565063,29.998614753169,29.9990560503922,29.9987255099538,29.9989776748112,29.9987928886773,29.9989446112296,29.9988637660867,29.9990213811639,29.9991878976143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.742437247267,39.52287192259,39.5233594213658,39.5230471214232,39.5233377636808,39.523173766028,39.5233524491579,39.5232726094927,39.5233872852867,39.5233542312794,39.5234294335251,39.5234137916502,39.5234391479001,39.5234945548495
1.35694444444444,64.7961815234041,29.998087462764,29.9994490199216,29.9984242754643,29.9991986479644,29.9986166372547,29.9990573343264,29.9987272433954,29.9989790653425,29.9987945304805,29.9989460467215,29.998865311487,29.9990227122145,29.9991890021273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.742798299009,39.5229767823077,39.5234636192554,39.5231517431401,39.5234419908149,39.523278215666,39.5234566561936,39.523376924795,39.5234914448683,39.5234584356257,39.5235335357289,39.5235179149936,39.5235432367693,39.5235985684387
1.35722222222222,64.7964586939638,29.9980900641299,29.999449769313,29.9984264186463,29.9991997379379,29.9986185187781,29.9990586165142,29.9987289744795,29.9989804539825,29.9987961700507,29.998947480261,29.9988668547856,29.9990240414548,29.9991901051382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.743158860395,39.5230814995324,39.5235676755487,39.5232562226869,39.5235460763135,39.5233825233675,39.5235607216216,39.5234810983432,39.5235954629068,39.5235624983686,39.5236374964679,39.5236218968437,39.523647184192,39.5237024406838
1.3575,64.7967354876928,29.9980926619576,29.9994505176852,29.9984285589135,29.9992008264289,29.9986203977426,29.9990598969581,29.9987307032094,29.9989818407337,29.9987978073912,29.9989489118507,29.9988683959854,29.9990253688873,29.9991912066492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.743518932091,39.5231860744575,39.523671590438,39.5233605602567,39.5236500203691,39.5234866893251,39.523664645634,39.5235851303298,39.5236993395945,39.5236664197004,39.523741315934,39.5237257373927,39.5237509903605,39.5238061717765
1.35777777777778,64.7970119051035,29.9980952562521,29.9994512650397,29.9984306962699,29.9992019134395,29.9986222741517,29.9990611756604,29.9987324295881,29.9989832255989,29.9987994425048,29.9989503414934,29.9988699350891,29.9990266945144,29.9991923066622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.743878514762,39.5232905072763,39.5237753641153,39.5234647560421,39.5237538231735,39.5235907137313,39.523768428423,39.5236890209469,39.5238030751232,39.5237701998131,39.5238449943192,39.5238294368325,39.5238546554663,39.5239097619086
1.35805555555556,64.797287946707,29.998097847018,29.9994520113777,29.9984328307194,29.9992029989715,29.9986241480088,29.9990624526235,29.9987341536191,29.9989846085804,29.9988010753947,29.9989517691916,29.9988714720996,29.9990280183385,29.9991934051793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.744237609069,39.5233947981817,39.5238789967724,39.5235688102356,39.5238574849186,39.5236945967783,39.5238720701802,39.5237927703865,39.5239066696847,39.5238738388983,39.5239485318149,39.5239329953544,39.5239581797011,39.5240132112713
1.35833333333333,64.7975636130142,29.9981004342601,29.9994527567007,29.998434962266,29.9992040830272,29.9986260193176,29.9990637278497,29.9987358753053,29.998985989681,29.9988027060639,29.998953194948,29.9988730070198,29.9990293403623,29.9991945022025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.744596215676,39.5234989473662,39.5239824886005,39.5236727230295,39.5239610057958,39.523798338658,39.523975571097,39.5238963788401,39.5240101234701,39.5239773371475,39.5240519286125,39.52403641315,39.5240615632561,39.5241165200558
1.35861111111111,64.797838904535,29.9981030179833,29.9994535010101,29.9984370909137,29.9992051656083,29.9986278880813,29.9990650013415,29.99873759465,29.998987368903,29.9988043345153,29.9989546187652,29.9988745398525,29.999030660588,29.9991955977338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.744954335244,39.5236029550224,39.524085839791,39.5237764946157,39.5240643859965,39.523901939562,39.5240789313647,39.5239998464992,39.5241134366708,39.524080694752,39.5241551849028,39.5241396904102,39.5241648063222,39.524219688453
1.35888888888889,64.7981138217787,29.9981055981924,29.9994542443072,29.9984392166662,29.9992062467171,29.9986297543035,29.9990662731012,29.9987393116565,29.9989887462492,29.998805960752,29.9989560406459,29.9988760706006,29.9990319790181,29.9991966917753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.745311968433,39.5237068213424,39.5241890505348,39.523880125186,39.5241676257115,39.5240053996817,39.5241821511743,39.524103173555,39.5242166094775,39.5241839119026,39.5242583008767,39.5242428273258,39.5242679090902,39.5243227166534
1.35916666666667,64.7983883652539,29.998108174892,29.9994549865934,29.9984413395277,29.9992073263554,29.9986316179877,29.9990675431311,29.9987410263278,29.998990121722,29.9988075847771,29.9989574605927,29.9988775992668,29.9990332956551,29.9991977843289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.745669115903,39.5238105465179,39.5242921210226,39.5239836149318,39.5242707251317,39.5241087192082,39.5242852307164,39.5242063601983,39.5243196420809,39.5242869887901,39.5243612767247,39.5243458240873,39.5243708717506,39.5244256048473
1.35944444444444,64.7986625354686,29.9981107480871,29.9994557278701,29.998443459502,29.9992084045252,29.9986334791372,29.9990688114336,29.9987427386672,29.9989914953241,29.9988092065934,29.9989588786082,29.998879125854,29.9990346105014,29.9991988753968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.746025778313,39.5239141307407,39.5243950514447,39.5240869640442,39.5243736844475,39.5242118983324,39.5243881701815,39.5243094066198,39.5244225346712,39.5243899256049,39.524464112637,39.5244486808851,39.5244736944935,39.5245283532249
1.35972222222222,64.79893633293,29.9981133177823,29.9994564681387,29.9984455765931,29.9992094812287,29.9986353377556,29.9990700780111,29.9987444486777,29.9989928670578,29.9988108262041,29.9989602946951,29.9988806503651,29.9990359235594,29.9991999649809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.74638195632,39.5240175742022,39.5244978419913,39.5241901727142,39.524476503849,39.524314937245,39.5244909697596,39.5244123130098,39.5245252874386,39.5244927225371,39.5245668088036,39.5245513979091,39.524576377509,39.5246309619759
1.36,64.7992097581446,29.9981158839825,29.9994572074005,29.9984476908048,29.9992105564676,29.9986371938462,29.9990713428659,29.9987461563627,29.9989942369259,29.9988124436121,29.998961708856,29.9988821728028,29.9990372348316,29.9992010530833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.746737650581,39.5241208770933,39.5246004928524,39.5242932411325,39.5245791835264,39.5244178361362,39.5245936296409,39.5245150795585,39.5246279005729,39.5245953797766,39.5246693654142,39.5246539753492,39.5246789209867,39.52473343129
1.36027777777778,64.7994828116182,29.9981184466923,29.999457945657,29.9984498021412,29.9992116302441,29.9986390474125,29.9990726060002,29.9987478617252,29.9989956049308,29.9988140588204,29.9989631210935,29.9988836931701,29.9990385443204,29.999202139706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.747092861753,39.524224039605,39.5247030042176,39.5243961694894,39.5246817236691,39.5245205951963,39.5246961500148,39.5246177064556,39.5247303742637,39.5246978975131,39.5247717826584,39.5247564133947,39.524781325116,39.5248357613563
1.36055555555556,64.7997554938561,29.9981210059165,29.9994586829094,29.998451910606,29.9992127025602,29.998640898458,29.9990738674166,29.9987495647685,29.998996971075,29.9988156718321,29.9989645314103,29.9988852114696,29.9990398520283,29.9992032248509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.747447590489,39.5243270619278,39.5248053762762,39.5244989579752,39.5247841244668,39.5246232146149,39.5247985310708,39.5247201938909,39.5248327087003,39.5248002759361,39.5248740607251,39.5248587122351,39.5248835900862,39.5249379523641
1.36083333333333,64.8000278053628,29.9981235616599,29.9994594191591,29.9984540162033,29.9992137734178,29.9986427469861,29.9990751271173,29.9987512654955,29.9989983353611,29.99881728265,29.9989659398088,29.9988867277042,29.9990411579576,29.9992043085201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.747801837446,39.524429944252,39.5249076092175,39.5246016067797,39.5248863861085,39.5247256945817,39.5249007729981,39.5248225420535,39.5249349040717,39.5249025152345,39.5249761998036,39.5249608720591,39.5249857160862,39.5250400045019
1.36111111111111,64.8002997466419,29.9981261139272,29.9994601544075,29.9984561189369,29.9992148428188,29.9986445930001,29.9990763851046,29.9987529639096,29.9989996977916,29.9988188912772,29.9989673462918,29.9988882418767,29.9990424621108,29.9992053907156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.748155603275,39.5245326867678,39.5250097032302,39.5247041160925,39.5249885087833,39.524828035286,39.5250028759855,39.5249247511326,39.5250369605668,39.5250046155974,39.5250782000823,39.5250628930556,39.5250877033046,39.5251419179585
1.36138888888889,64.8005713181967,29.9981286627231,29.999460888656,29.9984582188107,29.9992159107654,29.9986464365036,29.9990776413809,29.9987546600139,29.9990010583691,29.9988204977166,29.9989687508619,29.99888975399,29.9990437644902,29.9992064714394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.74850888863,39.5246352896648,39.525111658503,39.524806486103,39.5250904926796,39.5249302369169,39.5251048402217,39.5250268213171,39.525138878374,39.5251065772133,39.5251800617499,39.5251647754131,39.5251895519299,39.525243692922
1.36166666666667,64.8008425205296,29.9981312080523,29.9994616219059,29.9984603158285,29.9992169772594,29.9986482774999,29.9990788959484,29.9987563538114,29.999002417096,29.9988221019713,29.9989701535216,29.9988912640468,29.9990450650984,29.9992075506935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.748861694161,39.5247377531328,39.5252134752243,39.5249087170004,39.5251923379861,39.5250322996632,39.525206665895,39.5251287527954,39.5252406576817,39.5252084002705,39.5252817849944,39.5252665193197,39.5252912621502,39.5253453295805
1.36194444444444,64.8011133541423,29.9981337499197,29.9994623541586,29.9984624099944,29.9992180423028,29.9986501159924,29.9990801488097,29.9987580453054,29.9990037739749,29.9988237040442,29.9989715542735,29.9988927720498,29.9990463639376,29.9992086284799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.749214020521,39.5248400773609,39.5253151535821,39.5250108089735,39.5252940448908,39.5251342237135,39.5253083531936,39.525230545756,39.525342298678,39.5253100849573,39.5253833700038,39.5253681249635,39.5253928341534,39.5254468281218
1.36222222222222,64.8013838195359,29.9981362883297,29.9994630854154,29.9984645013121,29.9992191058977,29.9986519519845,29.9990813999668,29.998759734499,29.9990051290082,29.9988253039383,29.9989729531203,29.998894278002,29.9990476610104,29.9992097048005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.749565868358,39.5249422625382,39.5254166937644,39.5251127622109,39.5253956135817,39.5252360092559,39.5254099023053,39.5253322003869,39.5254438015505,39.5254116314615,39.5254848169658,39.5254695925322,39.5254942681272,39.5255481887334
1.3625,64.8016539172108,29.9981388232873,29.9994638156778,29.9984665897855,29.9992201680459,29.9986537854797,29.9990826494222,29.9987614213952,29.9990064821986,29.9988269016565,29.9989743500645,29.9988957819061,29.9990489563191,29.9992107796575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.749917238321,39.5250443088534,39.5255180959586,39.5252145769009,39.5254970442464,39.5253376564788,39.5255113134178,39.5254337168758,39.5255451664869,39.5255130399707,39.5255861260677,39.5255709222131,39.5255955642589,39.5256494116025
1.36277777777778,64.8019236476666,29.998141354797,29.9994645449469,29.9984686754185,29.9992212287495,29.9986556164814,29.9990838971782,29.9987631059973,29.9990078335485,29.9988284972017,29.9989757451088,29.9988972837649,29.9990502498661,29.9992118530528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.750268131059,39.5251462164952,39.5256193603523,39.5253162532318,39.5255983370722,39.5254391655696,39.5256125867183,39.5255350954103,39.5256463936743,39.5256143106721,39.5256872974968,39.5256721141936,39.5256967227358,39.5257504969161
1.36305555555556,64.8021930114025,29.9981438828635,29.9994652732243,29.998470758215,29.9992222880104,29.9986574449928,29.9990851432371,29.9987647883083,29.9990091830604,29.9988300905771,29.9989771382556,29.9988987835812,29.9990515416538,29.9992129249883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.750618547219,39.5252479856518,39.5257204871324,39.5254177913913,39.5256994922464,39.5255405367162,39.5257137223941,39.5256363361778,39.5257474832999,39.525715443753,39.52578833144,39.5257731686606,39.5257977437447,39.5258514448611
1.36333333333333,64.8024620089167,29.9981464074916,29.9994660005112,29.9984728381788,29.9992233458306,29.9986592710175,29.9990863876011,29.9987664683313,29.9990105307367,29.9988316817854,29.9989785295077,29.9989002813576,29.9990528316846,29.999213995466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.750968487447,39.5253496165111,39.5258214764858,39.5255191915669,39.5258005099558,39.5256417701056,39.525814720632,39.5257374393652,39.5258484355503,39.5258164394002,39.525889228084,39.5258740858007,39.5258986274722,39.5259522556238
1.36361111111111,64.802730640707,29.9981489286859,29.9994667268089,29.9984749153138,29.999224402212,29.9986610945587,29.9990876302727,29.9987681460695,29.9990118765801,29.9988332708296,29.9989799188675,29.9989017770971,29.9990541199609,29.999215064488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.751317952388,39.525451109261,39.525922328599,39.5256204539462,39.5259013903871,39.5257428659249,39.5259155816185,39.5258384051594,39.5259492506121,39.5259172978002,39.525989987615,39.5259748658004,39.5259993741047,39.5260529293906
1.36388888888889,64.8029989072704,29.9981514464511,29.9994674521189,29.9984769896238,29.9992254571566,29.99866291562,29.9990888712541,29.998769821526,29.999013220593,29.9988348577128,29.9989813063376,29.9989032708024,29.999055406485,29.9992161320562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.751666942688,39.525552464089,39.5260230436585,39.525721578716,39.5260021337266,39.525843824361,39.52601630554,39.5259392337469,39.5260499286716,39.5260180191394,39.5260906102194,39.526075508846,39.5260999838284,39.5261534663474
1.36416666666667,64.803266809103,29.9981539607919,29.9994681764425,29.9984790611126,29.9992265106664,29.9986647342045,29.9990901105476,29.9987714947039,29.9990145627778,29.9988364424377,29.9989826919206,29.9989047624763,29.9990566912595,29.9992171981725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.752015458989,39.5256536811822,39.5261236218503,39.5258225660633,39.5261027401604,39.5259446456003,39.5261168925825,39.5260399253139,39.5261504699147,39.5261186036039,39.526191096083,39.5261760151233,39.5262004568291,39.5262538666801
1.36444444444444,64.8035343467007,29.9981564717128,29.999468899781,29.9984811297841,29.9992275627432,29.9986665503158,29.9990913481555,29.9987731656062,29.9990159031372,29.9988380250075,29.9989840756191,29.9989062521214,29.9990579742865,29.9992182628391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.752363501935,39.5257547607277,39.5262240633601,39.5259234161746,39.5262032098746,39.5260453298291,39.526217342932,39.5261404800465,39.5262508745272,39.5262190513795,39.5262914453914,39.526276384818,39.5263007932925,39.526354130574
1.36472222222222,64.8038015205585,29.9981589792186,29.9994696221358,29.9984831956422,29.9992286133891,29.9986683639572,29.99909258408,29.9987748342361,29.9990172416734,29.9988396054249,29.9989854574357,29.9989077397406,29.9990592555686,29.9992193260577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.752711072167,39.5258557029123,39.5263243683737,39.5260241292363,39.5263035430545,39.5261458772334,39.5263176567741,39.5262408981305,39.5263511426946,39.5263193626518,39.5263916583301,39.5263766181155,39.5264009934039,39.5264542582144
1.365,64.8040683311705,29.9981614833139,29.9994703435081,29.9984852586906,29.999229662606,29.998670175132,29.9990938183236,29.9987765005966,29.9990185783891,29.9988411836929,29.9989868373728,29.9989092253367,29.9990605351081,29.9992203878305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.753058170327,39.5259565079224,39.5264245370763,39.5261247054343,39.5264037398857,39.526246287999,39.5264178342939,39.5263411797514,39.5264512746022,39.5264195376061,39.5264917350841,39.5264767152012,39.5265010573484,39.5265542497863
1.36527777777778,64.8043347790304,29.9981639840033,29.9994710638994,29.9984873189332,29.9992307103958,29.9986719838435,29.9990950508884,29.9987781646909,29.9990199132868,29.9988427598145,29.9989882154331,29.9989107089123,29.9990618129073,29.9992214481593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.753404797055,39.5260571759443,39.5265245696529,39.5262251449546,39.5265038005533,39.5263465623113,39.5265178756768,39.5264413250945,39.5265512704349,39.5265195764275,39.5265916758385,39.5265766762598,39.526600985311,39.5266541054745
1.36555555555556,64.8046008646312,29.9981664812915,29.999471783311,29.9984893763737,29.9992317567605,29.9986737900952,29.9990962817767,29.998779826522,29.9990212463688,29.9988443337925,29.9989895916191,29.9989121904702,29.9990630889686,29.9992225070462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.75375095299,39.5261577071639,39.5266244662885,39.5263254479828,39.5266037252421,39.5264467003558,39.5266177811073,39.5265413343447,39.5266511303775,39.5266194793008,39.5266914807778,39.526676501476,39.5267007774762,39.5267538254635
1.36583333333333,64.8048665884653,29.9981689751831,29.9994725017441,29.9984914310161,29.999232801702,29.9986755938904,29.9990975109909,29.998781486093,29.9990225776376,29.9988459056299,29.9989909659333,29.9989136700132,29.9990643632945,29.999223564493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.754096638771,39.5262581017671,39.5267242271676,39.526425614704,39.5267035141368,39.5265467023173,39.5267175507703,39.5266412076869,39.5267508546145,39.5267192464106,39.5267911500864,39.5267761910344,39.5268004340284,39.5268534099374
1.36611111111111,64.8051319510242,29.9981714656826,29.9994732192002,29.9984934828641,29.9992338452222,29.9986773952324,29.9990987385332,29.998783143407,29.9990239070958,29.9988474753296,29.9989923383784,29.9989151475441,29.9990656358871,29.9992246205018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.754441855036,39.5263583599392,39.5268238524744,39.5265256453034,39.5268031674217,39.5266465683806,39.5268171848499,39.5267409453057,39.5268504433302,39.5268188779412,39.5268906839485,39.5268757451191,39.5268999551518,39.5269528590802
1.36638888888889,64.8053969527988,29.9981739527949,29.9994739356805,29.9984955319214,29.9992348873232,29.9986791941246,29.9990999644059,29.998784798467,29.9990252347457,29.9988490428944,29.9989937089567,29.9989166230654,29.999066906749,29.9992256750745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.75478660242,39.5264584818655,39.5269233423931,39.5266255399657,39.5269026852809,39.5267462987302,39.5269166835303,39.5268405473852,39.5269498967086,39.5269183740768,39.526990082548,39.5269751639139,39.5269993410301,39.5270521730758
1.36666666666667,64.8056615942795,29.9981764365243,29.9994746511864,29.998497578192,29.9992359280067,29.9986809905702,29.9991011886112,29.9987864512762,29.9990265605899,29.9988506083274,29.998995077671,29.9989180965801,29.9990681758825,29.9992267282131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.755130881561,39.526558467731,39.5270226971075,39.5267252988757,39.5270020678983,39.5268458935505,39.5270160469954,39.5269400141094,39.5270492149333,39.527017735001,39.5270893460686,39.5270744476027,39.5270985918471,39.5271513521076
1.36694444444444,64.805925875956,29.9981789168756,29.9994753657192,29.9984996216795,29.9992369672748,29.9986827845727,29.9991024111515,29.9987881018375,29.9990278846308,29.9988521716314,29.9989964445237,29.9989195680907,29.9990694432898,29.9992277799194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.755474693093,39.5266583177204,39.5271219168011,39.5268249222175,39.5271013154576,39.5269453530253,39.5271152754285,39.5270393456623,39.5271483981879,39.5271169608976,39.5271884746935,39.5271735963688,39.5271977077861,39.5272503963588
1.36722222222222,64.8061897983171,29.9981813938533,29.9994760792802,29.9985016623879,29.9992380051293,29.9986845761353,29.9991036320289,29.998789750154,29.9990292068708,29.9988537328092,29.9989978095173,29.9989210376001,29.9990707089734,29.9992288301955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.75581803765,39.5267580320182,39.5272210016574,39.5269244101752,39.5272004281421,39.5270446773385,39.5272143690133,39.5271385422272,39.5272474466557,39.5272160519498,39.527287468606,39.5272726103954,39.5272966890303,39.5273493060124
1.3675,64.8064533618511,29.9981838674621,29.9994767918708,29.9985037003207,29.9992390415723,29.9986863652614,29.9991048512457,29.9987913962288,29.9990305273124,29.9988552918638,29.9989991726544,29.9989225051109,29.9990719729356,29.9992298790433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.756160915866,39.5268576108086,39.5273199518593,39.5270237629326,39.5272994061349,39.5271438666735,39.5273133279326,39.5272376039874,39.5273463605196,39.5273150083407,39.527386327989,39.5273714898654,39.5273955357624,39.5274480812512
1.36777777777778,64.8067165670458,29.9981863377064,29.9994775034923,29.9985057354819,29.9992400766055,29.9986881519542,29.9991060688043,29.998793040065,29.999031845958,29.9988568487981,29.9990005339374,29.9989239706259,29.9990732351787,29.9992309264647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.756503328372,39.5269570542756,39.5274187675897,39.5271229806733,39.5273982496189,39.5272429212137,39.5274121523694,39.5273365311261,39.5274451399625,39.5274138302531,39.5274850530252,39.5274702349616,39.5274942481652,39.5275467222577
1.36805555555556,64.806979414388,29.9981888045909,29.999478214146,29.9985077678752,29.999241110231,29.9986899362171,29.9991072847068,29.9987946816655,29.9990331628102,29.9988584036149,29.999001893369,29.9989254341478,29.9990744957052,29.9992319724618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.756845275802,39.5270563626029,39.5275174490311,39.5272220635807,39.5274969587768,39.5273418411421,39.5275108425063,39.5274353238259,39.5275437851667,39.5275125178697,39.5275836438968,39.5275688458664,39.5275928264209,39.5276452292141
1.36833333333333,64.8072419043641,29.9981912681202,29.9994789238331,29.9985097975043,29.9992421424506,29.9986917180534,29.9991084989556,29.9987963210334,29.9990344778712,29.9988599563172,29.9990032509517,29.9989268956793,29.9990757545172,29.9992330170363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.757186758785,39.527155535974,39.5276159963659,39.5273210118377,39.5275955337909,39.5274406266413,39.5276093985255,39.5275339822694,39.5276422963147,39.5276110713728,39.5276821007862,39.527667322762,39.5276912707119,39.5277436023024
1.36861111111111,64.8075040374598,29.9981937282987,29.9994796325551,29.9985118243731,29.9992431732663,29.9986934974663,29.9991097115528,29.9987979581717,29.9990357911437,29.9988615069078,29.9990046066879,29.9989283552231,29.9990770116172,29.9992340601903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.757527777952,39.5272545745722,39.5277144097763,39.5274198256272,39.5276939748433,39.527539277894,39.5277078206093,39.5276325066389,39.5277406735883,39.5277094909444,39.5277804238752,39.5277656658303,39.5277895812199,39.5278418417045
1.36888888888889,64.80776581416,29.9981961851311,29.9994803403132,29.9985138484852,29.9992442026799,29.9986952744593,29.9991109225007,29.9987995930836,29.9990371026299,29.9988630553895,29.9990059605801,29.9989298127819,29.9990782670074,29.9992351019256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.757868333931,39.5273534785804,39.5278126894439,39.5275185051318,39.527792282116,39.5276377950823,39.5278061089393,39.5277308971164,39.5278389171694,39.5278077767664,39.5278786133455,39.527863875253,39.5278877581265,39.5279399476017
1.36916666666667,64.8080272349491,29.998198638622,29.9994810471087,29.9985158698445,29.9992452306934,29.9986970490355,29.9991121318015,29.9988012257719,29.9990384123323,29.9988646017653,29.9990073126309,29.9989312683584,29.9990795206903,29.9992361422443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.75820842735,39.5274522481813,39.5279108355505,39.5276170505337,39.5278904557906,39.5277361783884,39.5279042636973,39.5278291538837,39.5279370272395,39.5279059290204,39.5279766693784,39.5279619512116,39.5279858016133,39.5280379201753
1.36944444444444,64.8082883003107,29.9982010887758,29.9994817529431,29.9985178884546,29.9992462573087,29.9986988211982,29.9991133394576,29.9988028562398,29.9990397202534,29.998866146038,29.9990086628428,29.9989327219552,29.999080772668,29.9992371811482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.758548058838,39.5275508835575,39.5280088482772,39.5277154620151,39.5279884960484,39.527834427994,39.5280022850646,39.5279272771223,39.5280350039798,39.5280039478877,39.5280745921552,39.5280598938873,39.5280837118612,39.5281357596065
1.36972222222222,64.8085490107278,29.9982035355971,29.9994824578174,29.9985199043193,29.9992472825276,29.9987005909508,29.999114545471,29.9988044844902,29.9990410263955,29.9988676882104,29.9990100112183,29.9989341735752,29.999082022943,29.9992382186392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.75888722902,39.5276493848911,39.5281067278054,39.5278137397578,39.5280864030706,39.5279325440806,39.5281001732223,39.5280252670136,39.5281328475714,39.5281018335495,39.5281723818568,39.5281577034611,39.5281814890513,39.5282334660758
1.37,64.8088093666829,29.9982059790904,29.9994831617331,29.9985219174423,29.9992483063521,29.9987023582965,29.9991157498442,29.9988061105262,29.9990423307611,29.9988692282855,29.9990113577599,29.998935623221,29.9990832715176,29.9992392547194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.759225938523,39.5277477523642,39.5282044743158,39.5279118839434,39.5281841770382,39.5280305268296,39.5281979283513,39.5281231237386,39.5282305581951,39.5281995861866,39.5282700386639,39.5282553801136,39.5282791333642,39.528331039764
1.37027777777778,64.8090693686576,29.9982084192603,29.9994838646915,29.9985239278274,29.9992493287841,29.9987041232386,29.9991169525792,29.9988077343508,29.9990436333527,29.998870766266,29.99901270247,29.9989370708952,29.999084518394,29.9992402893905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.75956418797,39.5278459861586,39.5283020879889,39.5280098947532,39.5282818181318,39.5281283764219,39.5282955506322,39.5282208474781,39.5283281360314,39.5282972059796,39.528367562757,39.5283529240254,39.5283766449803,39.5284284808513
1.37055555555556,64.8093290171331,29.9982108561112,29.9994845666939,29.9985259354783,29.9992503498254,29.9987058857803,29.9991181536783,29.9988093559669,29.9990449341725,29.9988723021549,29.9990140453511,29.9989385166006,29.9990857635746,29.9992413226546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.759901977987,39.5279440864557,39.5283995690053,39.5281077723682,39.5283793265317,39.5282260930383,39.5283930402454,39.5283184384127,39.5284255812605,39.5283946931089,39.5284649543161,39.5284503353767,39.5284740240798,39.5285257895176
1.37083333333333,64.8095883125896,29.9982132896478,29.9994852677415,29.9985279403987,29.999251369478,29.998707645925,29.9991193531438,29.9988109753776,29.9990462332231,29.9988738359549,29.9990153864059,29.9989399603397,29.9990870070617,29.9992423545134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.760239309196,39.5280420534367,39.5284969175449,39.5282055169695,39.5284767024182,39.5283236768594,39.528490397371,39.5284158967226,39.5285228940627,39.5284920477547,39.5285622135213,39.5285476143474,39.5285712708425,39.5286229659428
1.37111111111111,64.8098472555069,29.9982157198744,29.9994859678357,29.9985299425923,29.9992523877438,29.9987094036758,29.9991205509778,29.9988125925859,29.9990475305068,29.998875367669,29.9990167256366,29.9989414021154,29.9990882488575,29.9992433849691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.760576182219,39.5281398872828,39.5285941337878,39.5283031287374,39.5285739459712,39.5284211280656,39.5285876221889,39.528513222588,39.5286200746175,39.5285892700967,39.5286593405522,39.5286447611174,39.5286683854482,39.5287200103065
1.37138888888889,64.8101058463642,29.9982181467957,29.9994866669778,29.9985319420629,29.9992534046245,29.9987111590361,29.9991217471827,29.9988142075948,29.9990488260261,29.9988768972998,29.9990180630459,29.9989428419303,29.9990894889645,29.9992444140233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.760912597678,39.5282375881746,39.5286912179134,39.5284006078525,39.5286710573704,39.5285184468367,39.5286847148787,39.5286104161887,39.5287171231047,39.5286863603147,39.5287563355884,39.528741775866,39.5287653680764,39.528816922788
1.37166666666667,64.8103640856399,29.998220570416,29.999487365169,29.998533938814,29.9992544201222,29.998712912009,29.9991229417605,29.9988158204073,29.9990501197833,29.9988784248504,29.9990193986361,29.9989442797869,29.9990907273848,29.9992454416781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.761248556194,39.5283351562926,39.5287881701013,39.5284979544947,39.5287680367952,39.5286156333528,39.5287816756199,39.5287074777042,39.5288140397035,39.528783318588,39.5288531988091,39.5288386587726,39.5288622189062,39.5289137035663
1.37194444444444,64.8106219738118,29.9982229907399,29.9994880624107,29.9985359328495,29.9992554342387,29.9987146625979,29.9991241347136,29.9988174310263,29.9990514117808,29.9988799503235,29.9990207324098,29.9989457156881,29.9990919641208,29.9992464679354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.761584058386,39.5284325918172,39.5288849905304,39.5285951688441,39.5288648844247,39.5287126877933,39.5288785045916,39.528804407314,39.5289108245931,39.5288801450958,39.5289499303931,39.5289354100162,39.5289589381165,39.5290103528202
1.37222222222222,64.810879511357,29.9982254077719,29.9994887587041,29.998537924173,29.9992564469758,29.998716410806,29.999125326044,29.9988190394549,29.9990527020211,29.9988814737219,29.9990220643695,29.9989471496364,29.9990931991747,29.999247492797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.761919104873,39.5285298949284,39.5289816793799,39.5286922510801,39.528961600438,39.5288096103376,39.5289752019726,39.528901205197,39.5290074779521,39.528976840017,39.5290465305193,39.5290320297755,39.5290555258861,39.5291068707283
1.3725,64.8111366987521,29.9982278215165,29.9994894540505,29.9985399127882,29.9992574583355,29.9987181566364,29.9991265157541,29.9988206456959,29.9990539905064,29.9988829950484,29.9990233945175,29.9989485816346,29.999094432549,29.9992485162649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.762253696274,39.528627065806,39.5290782368282,39.5287892013822,39.5290581850138,39.5289064011647,39.5290717679418,39.5289978715322,39.5291039999593,39.5290734035302,39.5291429993662,39.5291285182291,39.5291519823934,39.529203257469
1.37277777777778,64.8113935364728,29.998230231978,29.9994901484513,29.9985418986989,29.9992584683197,29.9987199000925,29.999127703846,29.9988222497525,29.9990552772393,29.9988845143059,29.9990247228564,29.9989500116851,29.9990956642457,29.9992495383409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.762587833205,39.5287241046294,39.5291746630538,39.5288860199296,39.5291546383305,39.5290030604536,39.5291682026775,39.5290944064982,39.529200390793,39.5291698358139,39.5292393371119,39.5292248755552,39.5292483078167,39.5292995132204
1.37305555555556,64.8116500249944,29.998232639161,29.9994908419077,29.9985438819085,29.9992594769301,29.9987216411775,29.999128890322,29.9988238516275,29.999056562222,29.9988860314972,29.9990260493886,29.9989514397908,29.9990968942673,29.9992505590269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.762921516283,39.528821011578,39.5292709582349,39.528982706901,39.5292509605663,39.5290995883827,39.5292645063579,39.5291908102733,39.5292966506312,39.5292661370462,39.5293355439346,39.5293211019319,39.5293445023339,39.5293956381603
1.37333333333333,64.8119061647915,29.99823504307,29.999491534421,29.998545862421,29.9992604841687,29.9987233798946,29.9991300751842,29.998825451324,29.9990578454571,29.9988875466251,29.9990273741166,29.9989528659543,29.999098122616,29.9992515783249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.763254746123,39.5289177868309,39.5293671225495,39.5290792624752,39.5293471518993,39.5291959851305,39.529360679161,39.5292870830358,39.5293927796519,39.5293623074052,39.5294316200119,39.529417197537,39.5294405661229,39.5294916324663
1.37361111111111,64.812161956338,29.9982374437094,29.9994922259924,29.9985478402398,29.9992614900373,29.9987251162469,29.9991312584348,29.9988270488448,29.9990591269467,29.9988890596924,29.9990286970429,29.9989542901781,29.999099349294,29.9992525962367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.763587523341,39.5290144305669,39.5294631561752,39.5291756868305,39.5294432125071,39.5292922508751,39.5294567212644,39.5293832249633,39.5294887780327,39.5294583470685,39.5295275655215,39.5295131625481,39.529536499361,39.5295874963158
1.37388888888889,64.8124174001072,29.9982398410836,29.9994929166233,29.9985498153687,29.9992624945377,29.9987268502379,29.9991324400761,29.998828644193,29.9990604066934,29.9988905707018,29.9990300181698,29.998955712465,29.9991005743037,29.9992536127642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.76391984855,39.5291109429645,39.5295590592895,39.5292719801452,39.5295391425673,39.5293883857943,39.5295526328456,39.5294792362337,39.5295846459509,39.5295542562135,39.5296233806405,39.5296089971424,39.5296323022256,39.529683229886
1.37416666666667,64.8126724965716,29.9982422351971,29.9994936063149,29.9985517878113,29.999263497672,29.9987285818705,29.9991336201101,29.9988302373715,29.9990616846995,29.9988920796563,29.9990313374998,29.9989571328176,29.9991017976473,29.9992546279093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.764251722363,39.529207324202,39.5296548320695,39.5293681425972,39.5296349422572,39.5294843900658,39.5296484140819,39.5295751170243,39.5296803835838,39.5296500350175,39.529719065546,39.5297047014971,39.5297279748936,39.5297788333537
1.37444444444444,64.8129272462033,29.9982446260543,29.9994942950685,29.9985537575713,29.9992644994418,29.9987303111481,29.9991347985392,29.9988318283833,29.9990629609673,29.9988935865586,29.9990326550354,29.9989585512384,29.999103019327,29.9992556416738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.764583145394,39.5293035744576,39.5297504746923,39.5294641743641,39.5297306117536,39.529580263867,39.5297440651502,39.5296708675123,39.5297759911081,39.5297456836574,39.5298146204149,39.5298002757889,39.5298235175419,39.5298743068955
1.37472222222222,64.8131816494737,29.9982470136596,29.9994949828854,29.9985557246524,29.9992654998491,29.9987320380739,29.9991359753654,29.9988334172313,29.9990642354992,29.9988950914115,29.9990339707791,29.9989599677302,29.9991042393452,29.9992566540597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.764914118252,39.5293996939092,39.5298459873346,39.5295600756233,39.5298261512336,39.529676007375,39.5298395862273,39.5297664878745,39.5298714687006,39.52984120231,39.5299100454236,39.5298957201946,39.5299189303471,39.529969650688
1.375,64.8134357068534,29.9982493980175,29.9994956697669,29.9985576890581,29.9992664988958,29.998733762651,29.999137150591,29.9988350039184,29.9990655082976,29.9988965942177,29.9990352847332,29.9989613822955,29.9991054577042,29.9992576650688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.765244641548,39.5294956827342,39.5299413701729,39.5296558465522,39.5299215608734,39.5297716207668,39.5299349774896,39.5298619782878,39.5299668165377,39.5299365911519,39.5300053407486,39.5299910348904,39.5300142134853,39.5300648649073
1.37527777777778,64.8136894188125,29.9982517791324,29.9994963557142,29.9985596507921,29.9992674965836,29.9987354848826,29.9991383242181,29.9988365884475,29.9990667793649,29.9988980949801,29.9990365969002,29.998962794937,29.999106674406,29.999258674703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.765574715894,39.5295915411101,39.5300366233834,39.5297514873276,39.5300168408496,39.529867104219,39.5300302391135,39.5299573389285,39.5300620347955,39.5300318503591,39.5301005065659,39.5300862200524,39.5301093671326,39.5301599497292
1.37555555555556,64.8139427858205,29.9982541570086,29.9994970407286,29.9985616098581,29.9992684929144,29.998737204772,29.9991394962489,29.9988381708217,29.9990680487034,29.9988995937014,29.9990379072825,29.9989642056572,29.9991078894531,29.9992596829641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.765904341896,39.5296872692139,39.5301317471422,39.5298469981263,39.530111991338,39.529962457908,39.530125371275,39.5300525699728,39.5301571236501,39.5301269801078,39.5301955430513,39.5301812758566,39.5302043914649,39.5302549053296
1.37583333333333,64.8141958083461,29.9982565316507,29.9994977248114,29.9985635662596,29.9992694878901,29.9987389223222,29.9991406666856,29.9988397510439,29.9990693163153,29.9989010903844,29.9990392158825,29.9989656144589,29.9991091028476,29.9992606898541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.766233520164,39.5297828672227,39.530226741625,39.5299423791247,39.5302070125147,39.53005768201,39.5302203741498,39.5301476715968,39.5302520832771,39.5302219805737,39.5302904503805,39.5302762024787,39.5302992866578,39.5303497318838
1.37611111111111,64.8144484868575,29.998258903063,29.9994984079638,29.9985655200004,29.9992704815125,29.9987406375366,29.9991418355303,29.9988413291169,29.9990705822032,29.9989025850319,29.9990405227027,29.9989670213445,29.9991103145919,29.9992616953747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.766562251305,39.5298783353129,39.5303216070073,39.5300376304992,39.530301904555,39.5301527767011,39.5303152479136,39.5302426439761,39.530346913852,39.5303168519325,39.5303852287289,39.5303710000939,39.5303940528866,39.5304444295671
1.37638888888889,64.8147008218222,29.9982612712498,29.9994990901871,29.9985674710839,29.9992714737834,29.9987423504183,29.9991430027853,29.9988429050437,29.9990718463693,29.9989040776466,29.9990418277455,29.9989684263168,29.9991115246881,29.9992626995279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.766890535925,39.5299736736611,39.5304163434646,39.5301327524257,39.5303966676345,39.5302477421569,39.5304099927415,39.5303374872862,39.53044161555,39.5304115943593,39.5304798782715,39.5304656688774,39.5304886903265,39.5305389985545
1.37666666666667,64.8149528137071,29.9982636362157,29.9994997714826,29.9985694195139,29.9992724647047,29.9987440609704,29.9991441684526,29.9988444788272,29.999073108816,29.9989055682314,29.9990431310133,29.9989698293783,29.9991127331385,29.9992637023155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.76721837463,39.5300688824434,39.5305109511717,39.5302277450799,39.5304913019281,39.5303425785528,39.5305046088088,39.5304322017024,39.5305361885461,39.5305062080293,39.5305743991832,39.5305602090043,39.5305831991522,39.5306334390207
1.37694444444444,64.8152044629785,29.9982659979649,29.9995004518515,29.9985713652939,29.9992734542782,29.9987457691961,29.9991453325344,29.9988460504704,29.9990743695456,29.9989070567889,29.9990444325085,29.9989712305316,29.9991139399453,29.9992647037394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.767545768025,39.5301639618356,39.5306054303036,39.5303226086374,39.5305858076108,39.5304372860642,39.5305990962902,39.5305267873997,39.5306306330151,39.5306006931172,39.5306687916388,39.5306546206492,39.5306775795385,39.5307277511402
1.37722222222222,64.815455770102,29.9982683565018,29.9995011312951,29.9985733084276,29.9992744425058,29.9987474750986,29.999146495033,29.9988476199761,29.9990756285605,29.9989085433219,29.9990457322336,29.9989726297792,29.9991151451108,29.9992657038014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.767872716714,39.5302589120136,39.5306997810348,39.5304173432735,39.5306801848572,39.5305318648661,39.5306934553603,39.5306212445529,39.5307249491315,39.5306950497978,39.5307630558127,39.5307489039865,39.5307718316597,39.5308219350873
1.3775,64.8157067355426,29.9982707118308,29.9995018098147,29.9985752489185,29.9992754293893,29.998749178681,29.9991476559504,29.9988491873472,29.9990768858629,29.9989100278333,29.9990470301909,29.9989740271239,29.9991163486371,29.9992667025033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.7681992213,39.5303537331527,39.5307940035396,39.5305119491633,39.5307744338417,39.5306263151331,39.5307876861935,39.5307155733365,39.5308191370695,39.5307892782453,39.530857191879,39.5308430591905,39.53086595569,39.5309159910361
1.37777777777778,64.8159573597646,29.9982730639563,29.9995024874114,29.9985771867702,29.9992764149304,29.9987508799466,29.9991488152888,29.9988507525867,29.9990781414553,29.9989115103256,29.9990483263828,29.9989754225682,29.9991175505266,29.9992676998471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.768525282386,39.5304484254282,39.5308880979924,39.5306064264815,39.5308685547384,39.5307206370399,39.530881788964,39.5308097739248,39.5309131970033,39.5308833786338,39.5309512000116,39.5309370864352,39.5309599518034,39.5310099191603
1.37805555555556,64.8162076432318,29.9982754128826,29.9995031640866,29.9985791219864,29.9992773991312,29.9987525788983,29.9991499730503,29.9988523156975,29.9990793953399,29.9989129908018,29.9990496208117,29.9989768161146,29.9991187507815,29.9992686958345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.768850900572,39.530542989015,39.5309820645667,39.5307007754028,39.5309625477214,39.5308148307607,39.5309757638455,39.5309038464919,39.5310071291066,39.5309773511373,39.5310450803844,39.5310309858942,39.5310538201734,39.5311037196335
1.37833333333333,64.8164575864072,29.998277758614,29.9995038398415,29.9985810545706,29.9992783819932,29.9987542755395,29.9991511292371,29.9988538766824,29.999080647519,29.9989144692644,29.9990509134802,29.9989782077658,29.999119949404,29.9992696904675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.769176076461,39.5306374240879,39.5310759034364,39.5307949961015,39.5310564129642,39.5309088964696,39.5310696110118,39.5309977912117,39.5311009335531,39.5310711959293,39.5311388331707,39.5311247577412,39.5311475609736,39.531197392629
1.37861111111111,64.8167071897533,29.998280101155,29.9995045146774,29.9985829845263,29.9992793635185,29.9987559698732,29.9991522838513,29.9988554355443,29.9990818979951,29.9989159457163,29.9990522043904,29.9989795975243,29.9991211463962,29.9992706837478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.769500810651,39.5307317308214,39.5311696147748,39.5308890887516,39.5311501506403,39.5310028343403,39.5311633306363,39.5310916082576,39.5311946105159,39.5311649131834,39.5312324585438,39.5312184021494,39.5312411743772,39.53129093832
1.37888888888889,64.8169564537321,29.9982824405099,29.9995051885954,29.9985849118572,29.9992803437087,29.9987576619025,29.9991534368951,29.9988569922861,29.9990831467703,29.9989174201603,29.9990534935449,29.9989809853927,29.9991223417604,29.9992716756773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.769825103742,39.5308259093896,39.5312631987551,39.5309830535272,39.5312437609229,39.5310966445466,39.5312569228921,39.5311852978032,39.5312881601683,39.5312585030726,39.5313259566768,39.5313119192917,39.5313346605572,39.5313843568792
1.37916666666667,64.8172053788046,29.9982847766829,29.999505861597,29.9985868365669,29.9992813225658,29.9987593516307,29.9991545883706,29.9988585469107,29.999084393847,29.9989188925989,29.999054780946,29.9989823713736,29.9991235354989,29.9992726662578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.770148956332,39.5309199599668,39.5313566555503,39.5310768906017,39.5313372439851,39.5311903272617,39.5313503879523,39.5312788600215,39.5313815826832,39.53135196577,39.5314193277424,39.5314053093412,39.5314280196863,39.5314776484794
1.37944444444444,64.8174539654314,29.9982871096784,29.9995065336832,29.9985887586588,29.9992823000915,29.9987610390608,29.99915573828,29.998860099421,29.9990856392276,29.9989203630349,29.999056066596,29.9989837554695,29.9991247276138,29.9992736554912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.77047236902,39.5310138827266,39.531449985333,39.5311706001486,39.5314305999996,39.5312838826587,39.5314437259895,39.5313722950853,39.5314748782331,39.5314453014482,39.5315125719131,39.5314985724702,39.531521251937,39.5315708132929
1.37972222222222,64.8177022140726,29.9982894395008,29.9995072048554,29.9985906781366,29.9992832762876,29.9987627241959,29.9991568866253,29.9988616498199,29.9990868829143,29.9989218314712,29.9990573504975,29.998985137683,29.9991259181074,29.9992746433793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.7707953424,39.5311076778426,39.5315431882756,39.531264182341,39.5315238291389,39.5313773109106,39.5315369371763,39.5314656031675,39.5315680469904,39.5315385102796,39.5316056893612,39.5315917088513,39.5316143574817,39.5316638514918
1.38,64.8179501251875,29.9982917661543,29.9995078751148,29.9985925950038,29.999284251156,29.9987644070392,29.9991580334087,29.9988631981102,29.9990881249094,29.9989232979103,29.9990586326527,29.9989865180167,29.9991271069818,29.9992756299239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.771117877071,39.5312013454882,39.5316362645506,39.5313576373519,39.5316169315752,39.5314706121899,39.5316300216847,39.5315587844403,39.5316610891274,39.5316315924367,39.5316986802589,39.5316847186563,39.5317073364923,39.5317567632482
1.38027777777778,64.8181976992347,29.9982940896433,29.9995085444626,29.998594509264,29.9992852246984,29.9987660875938,29.9991591786323,29.9988647442948,29.9990893652152,29.9989247623551,29.9990599130641,29.9989878964731,29.9991282942392,29.9992766151268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.771439973625,39.5312948858363,39.5317292143297,39.531450965354,39.5317099074807,39.5315637866692,39.531722979687,39.531651839076,39.5317540048159,39.5317245480912,39.531791544778,39.5317776020574,39.5318001891408,39.5318495487336
1.38055555555556,64.8184449366724,29.9982964099721,29.9995092129001,29.9985964209206,29.9992861969167,29.9987677658629,29.9991603222982,29.9988662883765,29.9990906038341,29.9989262248081,29.9990611917339,29.9989892730547,29.999129479882,29.99927759899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.771761632659,39.53138829906,39.5318220377849,39.5315441665198,39.5318027570271,39.5316568345205,39.5318158113548,39.5317447672465,39.5318467942277,39.5318173774151,39.53188428309,39.5318703592259,39.5318929155986,39.5319422081196
1.38083333333333,64.8186918379581,29.9982987271449,29.9995098804285,29.9985983299773,29.9992871678126,29.9987694418494,29.9991614644086,29.9988678303583,29.9990918407683,29.9989276852722,29.9990624686647,29.9989906477642,29.9991306639121,29.9992785815151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.772082854765,39.5314815853317,39.5319147350877,39.5316372410214,39.531895480386,39.5317497559158,39.5319085168598,39.5318375691236,39.5319394575342,39.5319100805799,39.5319768953663,39.5319629903335,39.5319855160371,39.5320347415773
1.38111111111111,64.8189384035485,29.9983010411661,29.999510547049,29.9986002364376,29.999288137388,29.9987711155565,29.9991626049656,29.9988693702429,29.9990930760201,29.99892914375,29.9990637438586,29.998992020604,29.9991318463319,29.999279562704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.772403640536,39.5315747448239,39.5320073064092,39.5317301890309,39.5319880777288,39.5318425510268,39.5320010963731,39.5319302448787,39.5320319949067,39.5320026577568,39.5320693817781,39.5320554955513,39.5320779906275,39.5321271492778
1.38138888888889,64.8191846339,29.9983033520399,29.999511212763,29.998602140305,29.9992891056446,29.9987727869874,29.9991637439713,29.9988709080333,29.9990943095918,29.9989306002443,29.9990650173182,29.9989933915768,29.9991330271436,29.9992805425586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.772723990564,39.5316677777087,39.5320997519207,39.53182301072,39.5320805492266,39.531935220025,39.5320935500659,39.5320227946831,39.5321244065162,39.532095109117,39.5321617424964,39.5321478750501,39.5321703395406,39.5322194313919
1.38166666666667,64.8194305294681,29.9983056597706,29.9995118775715,29.9986040415831,29.9992900725843,29.9987744561451,29.9991648814277,29.9988724437322,29.9990955414857,29.9989320547576,29.9990662890457,29.998994760685,29.9991342063492,29.9992815210806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.77304390544,39.531760684158,39.532192071793,39.5319157062602,39.5321728950502,39.5320277630817,39.5321858781091,39.5321152187079,39.5322166925334,39.5321874348313,39.5322539776916,39.5322401290008,39.532262562947,39.53231158809
1.38194444444444,64.8196760907078,29.9983079643626,29.9995125414759,29.9986059402753,29.9992910382089,29.9987761230327,29.9991660173371,29.9988739773426,29.9990967717041,29.9989335072928,29.9990675590435,29.9989961279311,29.999135383951,29.9992824982719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.773363385754,39.5318534643436,39.5322842661966,39.5320082758229,39.5322651153704,39.5321201803678,39.5322780806733,39.5322075171238,39.5323088531289,39.5322796350702,39.5323460875344,39.5323322575737,39.5323546610173,39.5324036195425
1.38222222222222,64.8199213180734,29.99831026582,29.9995132044774,29.9986078363851,29.99929200252,29.9987777876532,29.9991671517014,29.9988755088672,29.9990980002492,29.9989349578525,29.9990688273141,29.9989974933178,29.9991365599513,29.9992834741342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.773682432096,39.5319461184368,39.532376335302,39.5321007195791,39.5323572103575,39.5322124720542,39.5323701579288,39.5322996901014,39.532400888473,39.5323717100043,39.532438072195,39.5324242609392,39.5324466339216,39.5324955259194
1.3825,64.8201662120188,29.9983125641471,29.9995138665771,29.9986097299162,29.9992929655195,29.9987794500099,29.9991682845229,29.9988770383089,29.9990992271234,29.9989364064394,29.9990700938596,29.9989988568475,29.9991377343521,29.9992844486695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.774001045054,39.5320386466089,39.5324682792792,39.5321930376996,39.5324491801818,39.5323046383113,39.5324621100459,39.532391737811,39.5324927987358,39.5324636598036,39.5325299318432,39.5325161392673,39.5325384818299,39.5325873073905
1.38277777777778,64.8204107729971,29.9983148593482,29.9995145277764,29.9986116208719,29.9992939272093,29.9987811101057,29.9991694158036,29.9988785656705,29.9991004523288,29.9989378530562,29.9990713586825,29.9990002185228,29.9991389071556,29.9992854218794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.774319225217,39.5321310490308,39.5325600982983,39.5322852303551,39.5325410250132,39.5323966793096,39.5325539371944,39.5324836604227,39.5325845840871,39.5325554846381,39.5326216666489,39.5326078927277,39.5326302049118,39.5326789641256
1.38305555555556,64.8206550014608,29.9983171514276,29.9995151880765,29.9986135092559,29.999294887591,29.9987827679437,29.9991705455455,29.9988800909549,29.9991016758678,29.9989392977056,29.999072621785,29.9990015783462,29.999140078364,29.9992863937657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.774636973172,39.5322233258734,39.5326517925288,39.5323772977158,39.5326327450213,39.532488595219,39.532645639544,39.5325754581064,39.5326762446965,39.5326471846774,39.5327132767816,39.53269952149,39.532721803337,39.5327704962939
1.38333333333333,64.8208988978618,29.9983194403894,29.9995158474785,29.9986153950715,29.9992958466665,29.998784423527,29.9991716737509,29.9988816141649,29.9991028977426,29.9989407403902,29.9990738831697,29.9990029363201,29.9991412479796,29.9992873643304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.774954289504,39.5323154773072,39.5327433621403,39.5324692399521,39.5327243403759,39.5325803862096,39.5327372172642,39.5326671310318,39.5327677807335,39.532738760091,39.5328047624106,39.5327910257236,39.5328132772746,39.5328619040647
1.38361111111111,64.8211424626514,29.998321726238,29.9995165059837,29.9986172783224,29.9992968044375,29.9987860768587,29.9991728004218,29.9988831353032,29.9991041179556,29.9989421811127,29.9990751428387,29.9990042924472,29.9991424160043,29.9992883335751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.7752711748,39.5324075035024,39.532834807302,39.5325610572336,39.532815811246,39.5326720524508,39.5328286705243,39.5327586793682,39.5328591923671,39.5328302110482,39.532896123705,39.5328824055975,39.5329046268937,39.5329531876067
1.38388888888889,64.8213856962802,29.9983240089775,29.9995171635934,29.9986191590119,29.9992977609058,29.9987877279418,29.9991739255602,29.9988846543728,29.9991053365088,29.9989436198757,29.9990764007944,29.99900564673,29.9991435824405,29.9992893015017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.775587629643,39.532499404629,39.5329261281828,39.5326527497302,39.5329071578008,39.5327635941121,39.5329199994933,39.5328501032848,39.5329504797664,39.5329215377179,39.5329873608335,39.5329736612806,39.5329958523632,39.5330443470888
1.38416666666667,64.8216285991985,29.9983262886122,29.9995178203087,29.9986210371435,29.9992987160732,29.9987893767794,29.9991750491683,29.9988861713764,29.9991065534047,29.998945056682,29.9990776570392,29.9990069991708,29.9991447472902,29.999290268112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.775903654619,39.532591180857,39.5330173249515,39.5327443176112,39.532998380209,39.5328550113626,39.5330112043398,39.5329414029506,39.5330416431,39.5330127402689,39.5330784739648,39.5330647929415,39.5330869538516,39.5331353826794
1.38444444444444,64.8218711718555,29.9983285651463,29.9995184761308,29.9986229127208,29.9992996699414,29.9987910233745,29.9991761712481,29.9988876863169,29.9991077686455,29.9989464915343,29.9990789115753,29.9990083497723,29.9991459105557,29.9992912334077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.77621925031,39.532682832356,39.5331083977767,39.5328357610459,39.5330894786392,39.5329463043713,39.5331022852326,39.5330325785342,39.5331326825363,39.5331038188697,39.5331694632673,39.5331558007487,39.5331779315272,39.5332262945467
1.38472222222222,64.8221134147002,29.9983308385841,29.999519131061,29.9986247857472,29.9993006225123,29.9987926677302,29.9991772918017,29.998889199197,29.9991089822334,29.998947924435,29.9990801644051,29.999009698537,29.999147072239,29.9992921973907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.776534417298,39.5327743592952,39.5331993468267,39.5329270802033,39.5331804532598,39.5330374733069,39.5331932423398,39.5331236302043,39.5332235982437,39.5331947736888,39.5332603289092,39.5332466848703,39.5332687855582,39.5333170828587
1.385,64.8223553281807,29.9983331089296,29.9995197851005,29.9986266562262,29.9993015737875,29.9987943098495,29.9991784108312,29.9988907100195,29.9991101941706,29.998949355387,29.999081415531,29.9990110454673,29.9991482323423,29.9992931600627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.776849156165,39.5328657618439,39.5332901722695,39.5330182752522,39.533271304239,39.533128518338,39.5332840758297,39.533214558129,39.5333143903902,39.5332856048941,39.5333510710582,39.5333374454743,39.5333595161125,39.5334077477832
1.38527777777778,64.8225969127449,29.9983353761873,29.9995204382505,29.9986285241612,29.9993025237689,29.9987959497355,29.9991795283387,29.9988922187873,29.9991114044595,29.9989507843929,29.9990826649552,29.9990123905657,29.9991493908679,29.9992941214255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.777163467492,39.5329570401709,39.533380874273,39.5331093463609,39.5333620317445,39.5332194396326,39.5333747858699,39.5333053624765,39.5334050591435,39.5333763126534,39.5334416898823,39.5334280827284,39.5334501233577,39.5334982894878
1.38555555555556,64.8228381688395,29.9983376403611,29.9995210905121,29.9986303895557,29.9993034724581,29.9987975873912,29.9991806443262,29.9988937255031,29.9991126131022,29.9989522114552,29.99908391268,29.9990137338348,29.9991505478178,29.9992950814809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.777477351859,39.5330481944449,39.5334714530049,39.533200293698,39.5334526359442,39.5333102373589,39.5334653726283,39.5333960434144,39.5334956046712,39.5334668971346,39.5335321855487,39.5335185968002,39.5335406074614,39.5335887081397
1.38583333333333,64.8230790969111,29.9983399014554,29.9995217418867,29.9986322524132,29.9993044198571,29.9987992228197,29.9991817587958,29.9988952301698,29.999113820101,29.9989536365767,29.9990851587078,29.999015075277,29.9991517031941,29.9992960402306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.777790809845,39.5331392248344,39.5335619086325,39.5332911174314,39.5335431170053,39.5334009116846,39.5335558362722,39.5334866011104,39.5335860271406,39.5335573585048,39.5336225582247,39.5336089878568,39.5336309685907,39.5336790039061
1.38611111111111,64.8233196974055,29.9983421594744,29.9995223923754,29.9986341127371,29.9993053659674,29.9988008560239,29.9991828717496,29.99889673279,29.9991150254581,29.99895505976,29.9990864030408,29.9990164148948,29.999152856999,29.9992969976765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.778103842028,39.5332301315077,39.5336522413229,39.5333818177289,39.5336334750952,39.5334914627774,39.5336461769688,39.5335770357318,39.5336763267188,39.5336476969314,39.5337128080774,39.5336992560654,39.5337212069126,39.5337691769539
1.38638888888889,64.8235599707679,29.9983444144221,29.9995230419794,29.9986359705308,29.9993063107909,29.9988024870069,29.9991839831896,29.9988982333667,29.9991162291758,29.9989564810078,29.9990876456815,29.9990177526906,29.9991540092347,29.9992979538203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.778416448987,39.5333209146326,39.5337424512433,39.5334723947582,39.5337237103809,39.5335818908045,39.533736394885,39.5336673474458,39.5337665035727,39.5337379125813,39.5338029352736,39.5337894015927,39.5338113225938,39.5338592274497
1.38666666666667,64.8237999174428,29.9983466663028,29.9995236906999,29.9986378257979,29.9993072543293,29.9988041157718,29.9991850931179,29.9988997319025,29.9991174312563,29.9989579003225,29.999088886632,29.9990190886671,29.9991551599033,29.9992989086638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.778728631297,39.533411574377,39.5338325385601,39.5335628486868,39.533813823029,39.5336721959331,39.5338264901875,39.5337575364192,39.5338565578691,39.5338280056212,39.5338929399798,39.5338794246054,39.533901315801,39.5339491555598
1.38694444444444,64.8240395378743,29.9983489151207,29.9995243385382,29.9986396785416,29.9993081965844,29.9988057423214,29.9991862015365,29.9989012284003,29.9991186317017,29.998959317707,29.9990901258946,29.9990204228265,29.9991563090069,29.9992998622088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.779040389536,39.5335021109085,39.5339225034401,39.5336531796816,39.5339038132062,39.5337623783301,39.533916463043,39.5338476028188,39.5339464897742,39.5339179762175,39.5339828223623,39.5339693252698,39.5339911867004,39.5340389614506
1.38722222222222,64.8242788325058,29.9983511608799,29.9995249854954,29.9986415287656,29.9993091375578,29.9988073666589,29.9991873084476,29.9989027228628,29.9991198305145,29.9989607331638,29.9990913634717,29.9990217551715,29.9991574565476,29.999300814457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.779351724278,39.5335925243942,39.5340123460493,39.5337433879098,39.5339936810787,39.5338524381622,39.5340063136176,39.533937546811,39.5340362994543,39.5340078245366,39.5340725825873,39.5340591037521,39.5340809354581,39.5341286452879
1.3875,64.82451780178,29.9983534035845,29.9995256315726,29.9986433764731,29.9993100772515,29.9988089887873,29.999188413853,29.9989042152928,29.9991210276967,29.9989621466955,29.9990925993656,29.9990230857044,29.9991586025275,29.9993017654101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.779662636097,39.5336828150014,39.5341020665539,39.5338334735379,39.5340834268126,39.5339423755956,39.5340960420774,39.5340273685619,39.5341259870753,39.5340975507445,39.5341622208205,39.5341487602181,39.53417056224,39.5342182072376
1.38777777777778,64.8247564461392,29.9983556432389,29.9995262767713,29.9986452216676,29.999311015667,29.9988106087095,29.999189517755,29.9989057056931,29.9991222232505,29.9989635583048,29.9990938335786,29.9990244144278,29.9991597469489,29.99930271507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.779973125568,39.5337729828968,39.5341916651196,39.5339234367325,39.5341730505738,39.5340321907968,39.5341856485882,39.5341170682377,39.5342155528031,39.5341871550071,39.5342517372278,39.5342382948336,39.5342600672118,39.534307647465
1.38805555555556,64.8249947660249,29.9983578798469,29.9995269210924,29.9986470643525,29.9993119528061,29.9988122264286,29.9991906201555,29.9989071940664,29.9991234171783,29.9989649679942,29.9990950661128,29.9990257413441,29.9991608898138,29.9993036634384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.780283193264,39.5338630282472,39.5342811419122,39.5340132776599,39.5342625525279,39.5341218839316,39.5342751333157,39.5342066460041,39.5343049968032,39.5342766374898,39.5343411319745,39.534327707764,39.5343494505387,39.5343969661356
1.38833333333333,64.8252327618781,29.998360113413,29.9995275645372,29.9986489045313,29.9993128886707,29.9988138419475,29.9991917210566,29.9989086804154,29.9991246094822,29.9989663757664,29.9990962969707,29.9990270664557,29.9991620311243,29.9993046105171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.780592839757,39.5339529512189,39.5343704970968,39.534102996486,39.5343519328404,39.5342114551659,39.5343644964251,39.5342961020265,39.5343943192408,39.5343659983582,39.5344304052259,39.5344169991747,39.5344387123861,39.5344861634144
1.38861111111111,64.8254704341392,29.9983623439411,29.9995282071069,29.9986507422073,29.9993138232623,29.9988154552693,29.9991928204603,29.998910164743,29.9991258001643,29.998967781624,29.9990975261545,29.9990283897651,29.9991631708825,29.9993055563078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.780902065618,39.5340427519781,39.5344597308387,39.5341925933767,39.5344411916764,39.5343009046651,39.5344537380818,39.5343854364705,39.534483520281,39.5344552377773,39.5345195571469,39.5345061692305,39.5345278529188,39.5345752394662
1.38888888888889,64.825707783248,29.9983645714353,29.9995288488028,29.998652577384,29.9993147565827,29.9988170663969,29.9991939183686,29.9989116470518,29.999126989227,29.9989691855696,29.9990987536665,29.9990297112748,29.9991643090905,29.9993065008122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.781210871417,39.5341324306907,39.5345488433029,39.5342820684975,39.5345303292008,39.5343902325946,39.5345428584505,39.534474649501,39.5345726000887,39.5345443559121,39.5346085879023,39.5345952180963,39.5346168723017,39.5346641944557
1.38916666666667,64.8259448096437,29.9983667958999,29.9995294896259,29.9986544100648,29.9993156886337,29.9988186753333,29.9991950147837,29.9989131273447,29.9991281766725,29.9989705876058,29.9990999795089,29.9990310309872,29.9991654457506,29.9993074440321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.781519257726,39.5342219875226,39.5346378346539,39.5343714220139,39.5346193455785,39.5344794391194,39.5346318576961,39.5345637412829,39.5346615588285,39.5346333529273,39.5346974976566,39.5346841459367,39.5347057706992,39.5347530285472
1.38944444444444,64.8261815137649,29.998369017339,29.9995301295774,29.9986562402529,29.999316619417,29.9988202820815,29.9991961097075,29.9989146056243,29.9991293625028,29.9989719877351,29.999101203684,29.9990323489047,29.9991665808647,29.9993083859693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.781827225112,39.5343114226392,39.5347267050562,39.5344606540909,39.534708240974,39.5345685244045,39.5347207359829,39.5346527119808,39.5347503966648,39.5347222289873,39.5347862865741,39.534772952916,39.5347945482756,39.534841741905
1.38972222222222,64.8264178960496,29.9983712357566,29.9995307686586,29.998658067952,29.9993175489343,29.9988218866445,29.999197203142,29.9989160818935,29.9991305467202,29.9989733859603,29.9991024261941,29.9990336650299,29.9991677144349,29.9993093266256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.782134774144,39.5344007362057,39.5348154546742,39.5345497648935,39.5347970155514,39.5346574886144,39.5348094934753,39.5347415617593,39.5348391137618,39.5348109842564,39.534874954819,39.5348616391983,39.534883205195,39.5349303346929
1.39,64.8266539569352,29.9983734511569,29.9995314068706,29.9986598931652,29.9993184771873,29.9988234890252,29.9991982950893,29.9989175561548,29.999131729327,29.9989747822838,29.9991036470415,29.999034979365,29.9991688464634,29.9993102660025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.78244190539,39.5344899283873,39.5349040836718,39.5346387545863,39.534885669475,39.5347463319136,39.5348981303372,39.5348302907825,39.5349277102835,39.5348996188986,39.5349635025551,39.5349502049476,39.5349717416213,39.5350188070748
1.39027777777778,64.8268896968586,29.9983756635439,29.9995320442147,29.998661715896,29.9993194041778,29.9988250892266,29.9991993855514,29.9989190284111,29.9991329103253,29.9989761767082,29.9991048662284,29.9990362919127,29.9991699769523,29.9993112041019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.782748619416,39.5345789993488,39.5349925922128,39.5347276233338,39.5349742029085,39.5348350544663,39.5349866467326,39.5349188992144,39.5350161863936,39.5349881330777,39.535051929946,39.5350386503275,39.535060157718,39.5351071592141
1.39055555555556,64.8271251162558,29.9983778729218,29.9995326806919,29.9986635361478,29.9993203299075,29.9988266872517,29.9992004745303,29.9989204986651,29.9991340897172,29.9989775692362,29.999106083757,29.9990376026752,29.9991711059036,29.9993121409256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.783054916789,39.5346679492548,39.5350809804608,39.5348163713003,39.5350626160156,39.5349236564364,39.5350750428249,39.5350073872187,39.5351045422557,39.5350765269574,39.5351402371552,39.5351269755015,39.5351484536487,39.5351953912741
1.39083333333333,64.8273602155626,29.9983800792947,29.9995333163035,29.998665353924,29.999321254378,29.9988282831034,29.999201562028,29.9989219669195,29.9991352675051,29.9989789598703,29.9991072996297,29.999038911655,29.9991722333195,29.9993130764752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.783360798074,39.5347567782697,39.5351692485792,39.5349049986497,39.5351509089596,39.5350121379878,39.5351633187776,39.5350957549591,39.5351927780329,39.535164800701,39.535228424346,39.5352151806328,39.5352366295764,39.5352835034179
1.39111111111111,64.8275949952141,29.9983822826666,29.9995339510507,29.9986671692278,29.9993221775911,29.9988298767848,29.9992026480466,29.9989234331771,29.9991364436909,29.9989803486131,29.9991085138486,29.9990402188546,29.999173359202,29.9993140107525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.783666263835,39.5348454865576,39.5352573967311,39.5349935055459,39.5352390819039,39.5351004992838,39.5352514747538,39.5351840025987,39.5352808938885,39.5352529544716,39.5353164916811,39.5353032658844,39.5353246856642,39.5353714958083
1.39138888888889,64.8278294556445,29.9983844830416,29.9995345849346,29.9986689820628,29.9993230995485,29.9988314682986,29.999203732588,29.9989248974405,29.9991376182771,29.9989817354671,29.9991097264161,29.9990415242764,29.9991744835532,29.9993149437592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.783971314636,39.5349340742825,39.5353454250794,39.5350818921525,39.5353271350112,39.5351887404879,39.5353395109165,39.5352721303007,39.5353688899852,39.5353409884322,39.5354044393236,39.5353912314192,39.5354126220747,39.5354593686079
1.39166666666667,64.8280635972879,29.9983866804239,29.9995352179564,29.9986707924321,29.999324020252,29.998833057648,29.9992048156543,29.9989263597124,29.9991387912656,29.998983120435,29.9991109373343,29.9990428279227,29.9991756063752,29.9993158754971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.78427595104,39.5350225416082,39.5354333337869,39.5351701586327,39.5354150684444,39.5352768617631,39.5354274274283,39.5353601382281,39.5354567664856,39.5354289027454,39.5354922674358,39.5354790773997,39.5355004389705,39.5355471219792
1.39194444444444,64.8282974205775,29.9983888748174,29.9995358501172,29.9986726003393,29.9993249397032,29.9988346448358,29.9992058972475,29.9989278199957,29.9991399626587,29.9989845035193,29.9991121466056,29.999044129796,29.9991767276701,29.9993168059678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.78458017361,39.5351108886981,39.5355211230159,39.5352583051498,39.535502882366,39.5353648632722,39.5355152244517,39.5354480265433,39.5355445235523,39.5355166975738,39.5355799761801,39.5355668039883,39.5355881365139,39.5356347560844
1.39222222222222,64.8285309259459,29.9983910662263,29.9995364814183,29.9986744057876,29.9993258579037,29.9988362298649,29.9992069773696,29.9989292782928,29.9991411324586,29.9989858847225,29.9991133542321,29.9990454298988,29.9991778474399,29.9993177351731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.784883982906,39.5351991157155,39.5356087929288,39.5353463318666,39.5355905769382,39.535452745178,39.5356029021491,39.5355357954089,39.5356321613473,39.5356043730795,39.5356675657186,39.535654411347,39.535675714867,39.5357222710853
1.3925,64.8287641138252,29.9983932546546,29.9995371118608,29.9986762087803,29.9993267748555,29.9988378127384,29.9992080560226,29.9989307346067,29.9991423006674,29.9989872640472,29.9991145602161,29.9990467282333,29.9991789656868,29.9993186631148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.785187379489,39.5352872228234,39.5356963436876,39.5354342389458,39.5356781523233,39.5355405076428,39.5356904606824,39.5356234449871,39.5357196800327,39.5356919294247,39.5357550362132,39.5357418996379,39.5357631741916,39.5358096671438
1.39277777777778,64.828996984647,29.9983954401063,29.9995377414459,29.9986780093209,29.99932769056,29.998839393459,29.9992091332084,29.9989321889399,29.9991434672872,29.9989886414961,29.9991157645598,29.9990480248021,29.9991800824128,29.9993195897944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.785490363919,39.5353752101847,39.5357837754541,39.5355220265499,39.5357656086829,39.5356281508288,39.5357779002134,39.5357109754399,39.5358070797703,39.5357793667712,39.5358423878256,39.5358292690225,39.5358505146494,39.5358969444213
1.39305555555556,64.8292295388421,29.9983976225855,29.9995383701747,29.9986798074127,29.999328605019,29.9988409720299,29.9992102089291,29.9989336412952,29.9991446323203,29.9989900170715,29.9991169672655,29.9990493196075,29.9991811976199,29.9993205152138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.785792936757,39.5354630779621,39.5358710883899,39.5356096948411,39.5358529461788,39.5357156748981,39.5358652209039,39.535798386929,39.5358943607214,39.5358666852805,39.5359296207171,39.5359165196625,39.5359377364018,39.5359841030793
1.39333333333333,64.829461776841,29.9983998020963,29.9995389980485,29.9986816030589,29.9993295182343,29.9988425484538,29.9992112831867,29.9989350916752,29.9991457957688,29.9989913907761,29.9991181683354,29.9990506126519,29.9991823113103,29.9993214393747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.786095098559,39.5355508263178,39.5359582826564,39.5356972439815,39.5359401649724,39.5358030800124,39.5359524229151,39.535885679616,39.5359815230476,39.5359538851141,39.5360167350491,39.536003651719,39.53602483961,39.5360711432786
1.39361111111111,64.8296936990733,29.9984019786426,29.9995396250683,29.9986833962629,29.9993304302074,29.9988441227338,29.9992123559831,29.9989365400827,29.9991469576349,29.9989927626124,29.9991193677716,29.9990519039378,29.999183423486,29.9993223622788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.786396849883,39.5356384554142,39.5360453584147,39.5357846741329,39.5360272652248,39.5358903663332,39.5360395064083,39.5359728536623,39.5360685669097,39.5360409664331,39.5361037309825,39.536090665353,39.5361118244349,39.5361580651804
1.39388888888889,64.8299253059682,29.9984041522286,29.9995402512353,29.9986851870281,29.9993313409402,29.9988456948727,29.9992134273204,29.9989379865203,29.9991481179207,29.9989941325829,29.9991205655765,29.9990531934674,29.999184534149,29.9993232839277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.786698191287,39.535725965413,39.5361323158258,39.5358719854568,39.5361142470971,39.5359775340218,39.5361264715443,39.5360599092289,39.5361554924688,39.5361279293984,39.5361906086781,39.5361775607255,39.5361986910375,39.5362448689451
1.39416666666667,64.8301565979542,29.9984063228582,29.9995408765508,29.9986869753577,29.9993322504342,29.9988472648734,29.9992144972005,29.9989394309907,29.9991492766283,29.9989955006903,29.9991217617523,29.9990544812433,29.9991856433015,29.9993242043232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.786999123326,39.5358133564761,39.5362191550503,39.5359591781147,39.5362011107501,39.5360645832393,39.536213318484,39.5361468464767,39.5362422998855,39.5362147741708,39.5362773682965,39.5362643379969,39.5362854395781,39.5363315547331
1.39444444444444,64.8303875754595,29.9984084905354,29.9995415010157,29.998688761255,29.9993331586912,29.9988488327388,29.9992155656254,29.9989408734965,29.99915043376,29.9989968669369,29.9991229563011,29.9990557672677,29.9991867509454,29.999325123467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.787299646557,39.5359006287651,39.5363058762489,39.5360462522676,39.5362878563442,39.5361515141468,39.5363000473878,39.5362336655665,39.5363289893202,39.5363015009108,39.536364009998,39.5363509973278,39.5363720702171,39.5364181227049
1.39472222222222,64.8306182389114,29.9984106552644,29.9995421246314,29.9986905447235,29.9993340657129,29.9988503984719,29.9992166325971,29.9989423140405,29.9991515893178,29.9989982313255,29.9991241492252,29.9990570515431,29.9991878570828,29.9993260413609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.787599761533,39.535987782441,39.5363924795817,39.5361332080765,39.5363744840398,39.5362383269047,39.536386658416,39.5363203666587,39.5364155609332,39.5363881097787,39.5364505339428,39.5364375388781,39.5364585831147,39.5365045730202
1.395,64.8308485887367,29.998412817049,29.999542747399,29.9986923257662,29.9993349715008,29.9988519620755,29.9992176981175,29.9989437526254,29.9991527433038,29.9989995938584,29.9991253405268,29.9990583340718,29.9991889617158,29.9993269580064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.787899468808,39.5360748176652,39.5364789652089,39.5362200457022,39.536460993997,39.5363250216735,39.5364731517288,39.5364069499135,39.5365020148844,39.5364746009345,39.5365369402908,39.536523962808,39.5365449784308,39.536590905839
1.39527777777778,64.8310786253618,29.9984149758933,29.9995433693196,29.9986941043867,29.9993358760568,29.9988535235526,29.9992187621887,29.9989451892537,29.9991538957203,29.9990009545382,29.9991265302081,29.9990596148562,29.9991900648465,29.9993278734053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.788198768937,39.5361617345984,39.5365653332903,39.536306765305,39.5365473863757,39.5364115986136,39.5365595274859,39.5364934154909,39.5365883513337,39.5365609745381,39.5366232292017,39.5366102692771,39.536631256325,39.5366771213207
1.39555555555556,64.8313083492122,29.9984171318013,29.9995439903943,29.9986958805881,29.9993367793825,29.998855082906,29.9992198248126,29.9989466239281,29.9991550465694,29.9990023133674,29.9991277182713,29.9990608938987,29.9991911664767,29.9993287875592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.78849766247,39.5362485334012,39.5366515839855,39.5363933670454,39.5366336613356,39.5364980578848,39.5366457858471,39.5365797635508,39.5366745704406,39.5366472307492,39.5367094008349,39.536696458445,39.5367174169567,39.5367632196248
1.39583333333333,64.8315377607131,29.998419284777,29.9995446106243,29.9986976543738,29.9993376814795,29.9988566401387,29.9992208859912,29.9989480566513,29.9991561958532,29.9990036703485,29.9991289047186,29.9990621712017,29.9991922666087,29.99932970047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.78879614996,39.5363352142341,39.536737717454,39.5364798510833,39.5367198190362,39.5365843996471,39.5367319269717,39.5366659942528,39.5367606723645,39.5367333697272,39.5367954553498,39.5367825304709,39.5368034604853,39.5368492009103
1.39611111111111,64.831766860289,29.9984214348244,29.9995452300109,29.998699425747,29.9993385823495,29.9988581952534,29.9992219457265,29.998949487426,29.9991573435738,29.9990050254842,29.9991300895521,29.9990634467675,29.9991933652444,29.9993306121392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.789094231958,39.5364217772573,39.5368237338549,39.5365662175787,39.5368058596367,39.53667062406,39.536817951019,39.5367521077563,39.5368466572645,39.5368193916312,39.5368813929054,39.5368684855139,39.5368893870697,39.5369350653361
1.39638888888889,64.8319956483639,29.9984235819474,29.999545848555,29.998701194711,29.9993394819943,29.9988597482531,29.9992230040203,29.9989509162547,29.9991584897333,29.9990063787767,29.9991312727742,29.9990647205985,29.9991944623859,29.9993315225686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.789391909014,39.5365082226308,39.5369096333473,39.536652466691,39.5368917832961,39.5367567312828,39.5369038581479,39.5368381042203,39.5369325252996,39.5369052966203,39.5369672136605,39.5369543237329,39.5369751968688,39.5370208130611
1.39666666666667,64.8322241253611,29.99842572615,29.9995464662579,29.9987029612691,29.9993403804153,29.9988612991407,29.9992240608747,29.9989523431403,29.9991596343339,29.9990077302288,29.9991324543869,29.999065992697,29.9991955580352,29.9993324317599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.789689181676,39.5365945505143,39.5369954160899,39.5367385985798,39.5369775901732,39.5368427214746,39.5369896485173,39.5369239838039,39.5370182766284,39.5369910848533,39.5370529177737,39.5370400452866,39.5370608900412,39.5371064442435
1.39694444444444,64.8324522917034,29.9984278674363,29.9995470831207,29.9987047254246,29.9993412776145,29.998862847919,29.9992251162916,29.9989537680852,29.9991607773777,29.9990090798428,29.9991336343925,29.9990672630654,29.9991966521943,29.9993333397146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.789986050495,39.5366807610674,39.5370810822412,39.5368246134043,39.5370632804266,39.5369285947946,39.5370753222858,39.5370097466658,39.5371039114094,39.5370767564886,39.5371385054036,39.5371256503333,39.5371464667453,39.5371919590418
1.39722222222222,64.8326801478131,29.9984300058101,29.9995476991445,29.9987064871808,29.9993421735933,29.9988643945909,29.9992261702731,29.9989551910921,29.9991619188668,29.9990104276213,29.9991348127932,29.9990685317061,29.9991977448653,29.9993342464346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.790282516017,39.5367668544495,39.5371666319597,39.5369105113233,39.5371488542148,39.5370143514013,39.5371608796115,39.5370953929644,39.537189429801,39.5371623116848,39.5372239767081,39.5372111390314,39.5372319271392,39.537277357614
1.3975,64.8329076941118,29.9984321412754,29.9995483143305,29.9987082465408,29.9993430683534,29.9988659391593,29.9992272228209,29.9989566121637,29.9991630588033,29.9990117735667,29.9991359895911,29.9990697986213,29.9991988360502,29.9993351519215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.790578578791,39.5368528308196,39.5372520654034,39.5369962924958,39.5372343116958,39.5370999914532,39.5372463206528,39.5371809228581,39.5372748319611,39.5372477505998,39.5373093318454,39.5372965115387,39.5373172713808,39.5373626401179
1.39777777777778,64.8331349310206,29.9984342738362,29.9995489286799,29.9987100035079,29.9993439618965,29.998867481627,29.9992282739371,29.9989580313025,29.9991641971894,29.9990131176816,29.9991371647885,29.9990710638136,29.9991999257509,29.9993360561769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.790874239362,39.5369386903367,39.5373373827302,39.5370819570801,39.5373196530277,39.5371855151087,39.5373316455675,39.5372663365051,39.5373601180477,39.5373330733916,39.5373945709732,39.5373817680132,39.537402499628,39.5374478067112
1.39805555555556,64.8333618589599,29.9984364034965,29.9995495421937,29.9987117580855,29.9993448542244,29.9988690219969,29.9992293236237,29.9989594485113,29.9991653340271,29.9990144599685,29.9991383383874,29.9990723272851,29.9992010139696,29.9993369592025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.791169498276,39.5370244331595,39.5374225840979,39.5371675052347,39.5374048783682,39.5372709225257,39.5374168545134,39.537351634063,39.5374452882184,39.5374182802179,39.537479694249,39.5374669086124,39.5374876120383,39.5375328575512
1.39833333333333,64.8335884783498,29.9984385302601,29.9995501548731,29.9987135102767,29.9993457453385,29.9988705602718,29.9992303718825,29.9989608637927,29.9991664693185,29.9990158004298,29.9991395103901,29.9990735890382,29.9992021007083,29.9993378610001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.791464356078,39.5371100594464,39.5375076696638,39.5372529371177,39.5374899878747,39.5373562138623,39.5375019476478,39.5374368156896,39.5375303426305,39.5375033712362,39.5375647018301,39.5375519334936,39.5375726087689,39.5376177927952
1.39861111111111,64.8338147896095,29.9984406541311,29.9995507667192,29.9987152600849,29.9993466352405,29.9988720964546,29.9992314187156,29.9989622771492,29.9991676030658,29.999017139068,29.9991406807987,29.9990748490753,29.9992031859688,29.9993387615713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.791758813312,39.5371955693558,39.5375926395854,39.537338252887,39.5375749817047,39.537441389276,39.5375869251282,39.5375218815425,39.5376152814414,39.5375883466038,39.5376495938738,39.537636842814,39.537657489977,39.5377026126001
1.39888888888889,64.8340407931579,29.9984427751133,29.9995513777333,29.9987170075131,29.9993475239322,29.9988736305482,29.9992324641248,29.9989636885835,29.9991687352711,29.9990184758856,29.9991418496155,29.9990761073987,29.9992042697534,29.9993396609177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.792052870522,39.5372809630456,39.5376774940197,39.5374234527002,39.5376598600152,39.5375264489242,39.5376717871115,39.5376068317786,39.537700104808,39.5376732064777,39.5377343705368,39.5377216367306,39.5377422558194,39.5377873171227
1.39916666666667,64.8342664894132,29.9984448932107,29.9995519879163,29.9987187525648,29.9993484114152,29.9988751625553,29.9992335081121,29.9989650980981,29.9991698659364,29.9990198108851,29.9991430168425,29.9990773640107,29.9992053520639,29.999340559041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.792346528251,39.5373662406736,39.5377622331234,39.5375085367149,39.5377446229631,39.5376113929642,39.5377565337547,39.5376916665552,39.537784812887,39.5377579510147,39.537819031976,39.5378063154,39.5378269064529,39.5378719065197
1.39944444444444,64.8344918787931,29.9984470084272,29.9995525972694,29.9987204952431,29.999349297691,29.9988766924788,29.9992345506794,29.9989665056958,29.9991709950639,29.9990211440689,29.999144182482,29.9990786189137,29.9992064329024,29.9993414559429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.792639787041,39.5374514023976,39.5378468570532,39.5375935050882,39.5378292707051,39.5376962215529,39.5378411652144,39.5377763860289,39.5378694058351,39.5378425803716,39.5379035783477,39.5378908789789,39.5379114420339,39.5379563809473
1.39972222222222,64.8347169617146,29.9984491207668,29.9995532057938,29.9987222355512,29.9993501827614,29.9988782203216,29.9992355918287,29.9989679113791,29.9991721226556,29.9990224754395,29.999145346536,29.99907987211,29.9992075122708,29.999342351625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.792932647432,39.5375364483749,39.5379313659656,39.5376783579774,39.5379138033976,39.5377809348473,39.537925681647,39.5378609903565,39.5379538838087,39.5379270947048,39.5379880098083,39.5379753276234,39.5379958627186,39.5380407405616
1.4,64.8349417385943,29.9984512302332,29.9995538134906,29.9987239734923,29.999351066628,29.9988797460864,29.9992366315619,29.9989693151507,29.9991732487136,29.9990238049994,29.9991465090068,29.9990811236019,29.9992085901712,29.999343246089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.793225109966,39.5376213787627,39.5380157600168,39.5377630955391,39.5379982211969,39.5378655330037,39.5380100832086,39.5379454796941,39.5380382469637,39.5380114941704,39.5380723265138,39.5380596614897,39.5380801686631,39.5381249855186
1.40027777777778,64.8351662098481,29.9984533368305,29.9995544203609,29.9987257090698,29.9993519492924,29.9988812697761,29.9992376698809,29.998970717013,29.99917437324,29.9990251327511,29.9991476698965,29.9990823733917,29.9992096666056,29.9993441393366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.793517175183,39.537706193718,39.5381000393626,39.5378477179301,39.5380825242591,39.5379500161787,39.5380943700555,39.5380298541982,39.5381224954563,39.5380957789244,39.5381565286201,39.5381438807337,39.5381643600232,39.5382091159741
1.40055555555556,64.8353903758915,29.9984554405626,29.9995550264058,29.9987274422867,29.9993528307562,29.9988827913935,29.9992387067876,29.9989721169688,29.9991754962369,29.999026458697,29.9991488292073,29.9990836214817,29.999210741576,29.9993450313694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.79380884362,39.5377908933975,39.538184204159,39.5379322253067,39.5381667127398,39.5380343845284,39.5381785423432,39.5381141140245,39.5382066294421,39.5381799491227,39.5382406162827,39.538227985511,39.5382484369545,39.5382931320835
1.40083333333333,64.8356142371392,29.9984575414333,29.9995556316264,29.9987291731464,29.9993537110212,29.9988843109415,29.999239742284,29.9989735150205,29.9991766177064,29.9990277828395,29.9991499869412,29.9990848678743,29.9992118150843,29.9993459221891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.794100115818,39.5378754779578,39.5382682545616,39.5380166178251,39.5382507867949,39.5381186382086,39.5382626002274,39.5381982593288,39.5382906490766,39.5382640049208,39.5383245896572,39.5383119759771,39.5383323996125,39.5383770340021
1.40111111111111,64.8358377940055,29.9984596394465,29.999556236024,29.998730901652,29.9993545900888,29.9988858284229,29.9992407763719,29.9989749111709,29.9991777376506,29.9990291051811,29.9991511431005,29.9990861125717,29.9992128871325,29.9993468117972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.794390992313,39.5379599475553,39.5383521907255,39.5381008956413,39.5383347465795,39.5382027773752,39.5383465438635,39.5382822902667,39.5383745545152,39.5383479464741,39.5384084488987,39.5383958522872,39.5384162481523,39.538460821885
1.40138888888889,64.8360610469041,29.9984617346062,29.9995568395995,29.9987326278066,29.9993554679608,29.9988873438403,29.9992418090533,29.9989763054224,29.9991788560714,29.9990304257243,29.9991522976873,29.9990873555763,29.9992139577227,29.9993477001955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.794681473642,39.538044302346,39.5384360128061,39.5381850589112,39.5384185922491,39.5382868021837,39.5384303734067,39.5383662069934,39.5384583459128,39.5384317739377,39.5384921941623,39.5384796145964,39.5384999827289,39.538544495887
1.40166666666667,64.8362839962482,29.9984638269162,29.9995574423542,29.9987343516136,29.9993563446388,29.9988888571968,29.9992428403302,29.9989776977777,29.9991799729711,29.9990317444715,29.9991534507038,29.9990885968904,29.9992150268568,29.9993485873856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.794971560342,39.5381285424859,39.5385197209582,39.5382691077901,39.5385023239585,39.5383707127893,39.5385140890118,39.5384500096641,39.5385420234245,39.5385154874666,39.5385758256026,39.5385632630594,39.5385836034971,39.5386280561629
1.40194444444444,64.8365066424503,29.9984659163803,29.9995580442891,29.9987360730761,29.9993572201243,29.998890368495,29.9992438702043,29.9989790882394,29.9991810883516,29.9990330614251,29.999154602152,29.9990898365162,29.9992160945368,29.9993494733692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.795261252947,39.5382126681307,39.5386033153365,39.5383530424336,39.5385859418625,39.5384545093472,39.5385976908337,39.5385336984337,39.5386255872048,39.5385990872155,39.5386593433744,39.538646797831,39.5386671106114,39.5387115028671
1.40222222222222,64.8367289859224,29.9984680030025,29.9995586454053,29.9987377921973,29.9993580944191,29.9988918777378,29.9992448986777,29.9989804768099,29.9991822022151,29.9990343765876,29.999155752034,29.999091074456,29.9992171607646,29.9993503581478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.795550551993,39.5382966794359,39.5386867960957,39.5384368629968,39.5386694461156,39.5385381920122,39.5386811790268,39.5386172734569,39.5387090374082,39.538682573339,39.538742747632,39.5387302190654,39.5387505042263,39.5387948361537
1.4025,64.8369510270762,29.9984700867866,29.999559245704,29.9987395089804,29.9993589675247,29.998893384928,29.9992459257522,29.998981863492,29.9991833145635,29.9990356899614,29.9991569003521,29.9990923107123,29.9992182255423,29.9993512417232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.795839458014,39.5383805765568,39.53877016339,39.5385205696345,39.5387528368723,39.5386217609391,39.5387645537455,39.5387007348882,39.5387923741891,39.5387659459913,39.5388260385295,39.538813526917,39.5388337844957,39.5388780561769
1.40277777777778,64.8371727663223,29.9984721677365,29.9995598451863,29.9987412234285,29.9993598394428,29.9988948900683,29.9992469514297,29.9989832482881,29.9991844253991,29.999037001549,29.9991580471084,29.9990935452871,29.9992192888718,29.9993521240969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.796127971543,39.5384643596484,39.5388534173734,39.5386041625015,39.5388361142866,39.5387052162823,39.5388478151439,39.5387840828817,39.5388755977013,39.5388492053266,39.538909216221,39.5388967215396,39.5389169515738,39.5389611630905
1.40305555555556,64.8373942040711,29.998474245856,29.9995604438532,29.9987429355448,29.999360710175,29.9988963931616,29.9992479757122,29.9989846312008,29.9991855347237,29.9990383113528,29.9991591923049,29.9990947781829,29.9992203507551,29.9993530052706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.796416093113,39.5385480288656,39.5389365582,39.5386876417524,39.5389192785126,39.538788558196,39.5389309633759,39.5388673175917,39.5389587080988,39.5389323514987,39.5389922808601,39.5389798030871,39.5390000056141,39.5390441570481
1.40333333333333,64.8376153407326,29.998476321149,29.999561041706,29.9987446453326,29.9993615797228,29.9988978942105,29.9992489986015,29.9989860122327,29.9991866425395,29.9990396193752,29.9991603359439,29.9990960094019,29.9992214111942,29.9993538852459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.796703823255,39.5386315843631,39.5390195860234,39.5387710075414,39.5390023297038,39.5388717868343,39.5390139985952,39.5389504391719,39.5390417055351,39.5390153846614,39.5390752326004,39.5390627717131,39.5390829467703,39.5391270382031
1.40361111111111,64.8378361767158,29.9984783936193,29.9995616387456,29.9987463527949,29.9993624480879,29.998899393218,29.9992500200995,29.9989873913864,29.9991877488485,29.9990409256186,29.9991614780273,29.9990972389464,29.9992224701909,29.9993547640245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.7969911625,39.5387150262953,39.539102500997,39.5388542600226,39.5390852680139,39.5389549023511,39.5390969209553,39.5390334477759,39.5391245901638,39.5390983049682,39.5391580715952,39.5391456275708,39.5391657751956,39.5392098067087
1.40388888888889,64.8380567124295,29.9984804632708,29.9995622349732,29.998748057935,29.9993633152719,29.9989008901868,29.9992510402081,29.9989887686643,29.9991888536528,29.9990422300854,29.9991626185574,29.9990984668186,29.9992235277474,29.999355641608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.797278111379,39.5387983548164,39.5391853032741,39.5389373993499,39.5391680935962,39.5390379049,39.5391797306094,39.5391163435573,39.539207362138,39.5391811125722,39.5392407979977,39.5392283708135,39.5392484910431,39.5392924627179
1.40416666666667,64.8382769482817,29.9984825301073,29.99956283039,29.9987497607559,29.9993641812765,29.9989023851197,29.9992520589292,29.9989901440691,29.9991899569544,29.9990435327781,29.9991637575362,29.9990996930209,29.9992245838655,29.999356517998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.797564670422,39.5388815700805,39.5392679930078,39.5390204256769,39.5392508066037,39.5391207946344,39.5392624277106,39.5391991266692,39.5392900216106,39.5392638076266,39.5393234119607,39.5393110015941,39.5393310944658,39.5393750063834
1.40444444444444,64.8384968846801,29.9984845941326,29.9995634249969,29.9987514612609,29.9993650461031,29.9989038780193,29.9992530762647,29.9989915176033,29.9991910587554,29.9990448336991,29.9991648949659,29.9991009175555,29.9992256385471,29.9993573931961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.797850840158,39.5389646722414,39.5393505703509,39.5391033391573,39.5393334071893,39.5392035717075,39.5393450124118,39.5392817972647,39.5393725687345,39.5393463902842,39.539405913637,39.5393935200653,39.5394135856163,39.539457437858
1.40472222222222,64.8387165220316,29.9984866553505,29.9995640187951,29.998753159453,29.9993659097535,29.9989053688886,29.9992540922165,29.9989928892694,29.9991921590577,29.9990461328508,29.9991660308486,29.9991021404247,29.9992266917944,29.9993582672039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.798136621114,39.5390476614526,39.5394330354562,39.5391861399441,39.5394158955058,39.5392862362724,39.5394274848657,39.5393643554966,39.5394550036624,39.5394288606978,39.5394883031791,39.5394759263797,39.5394959646471,39.5395397572938
1.405,64.8389358607427,29.9984887137649,29.9995646117858,29.9987548553355,29.9993667722291,29.9989068577301,29.9992551067865,29.99899425907,29.9991932578635,29.9990474302356,29.9991671651863,29.9991033616307,29.9992277436091,29.9993591400231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.798422013819,39.5391305378677,39.5395153884759,39.5392688281905,39.5394982717056,39.5393687884818,39.5395098452247,39.5394468015174,39.5395373265464,39.5395112190196,39.5395705807393,39.5395582206896,39.5395782317105,39.5396219648431
1.40527777777778,64.8391549012194,29.9984907693796,29.99956520397,29.9987565489115,29.9993676335317,29.9989083445469,29.9992561199765,29.9989956270077,29.9991943551748,29.9990487258559,29.9991682979811,29.9991045811758,29.9992287939932,29.9993600116553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.798707018799,39.5392133016397,39.5395976295624,39.5393514040493,39.5395805359409,39.5394512284883,39.539592093641,39.5395291354797,39.5396195375389,39.539593465402,39.5396527464696,39.539640403147,39.5396603869585,39.5397040606579
1.40555555555556,64.8393736438669,29.9984928221984,29.9995657953488,29.9987582401841,29.9993684936628,29.9989098293414,29.9992571317883,29.9989969930848,29.9991954509936,29.999050019714,29.9991694292353,29.9991057990623,29.9992298429488,29.9993608821021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.79899163658,39.5392959529216,39.5396797588676,39.5394338676732,39.5396626883639,39.5395335564444,39.5396742302666,39.5396113575355,39.5397016367918,39.5396755999969,39.5397348005219,39.539722473904,39.539742430543,39.5397860448899
1.40583333333333,64.83959208909,29.9984948722251,29.9995663859232,29.9987599291565,29.999369352624,29.9989113121166,29.999258142224,29.998998357304,29.9991965453219,29.9990513118125,29.9991705589508,29.9991070152924,29.9992308904777,29.9993617513652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.799275867688,39.5393784918663,39.5397617765434,39.5395162192145,39.5397447291264,39.5396157725021,39.5397562552535,39.5396934678368,39.5397836244568,39.5397576229563,39.539816743048,39.5398044331122,39.5398243626156,39.5398679176906
1.40611111111111,64.8398102372931,29.9984969194634,29.9995669756945,29.9987616158317,29.9993702104169,29.9989127928751,29.9992591512854,29.9989997196679,29.9991976381618,29.9990526021536,29.9991716871297,29.9991082298684,29.9992319365818,29.999362619446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.799559712647,39.5394609186264,39.5398436827414,39.5395984588255,39.53982665838,39.5396978768135,39.5398381687532,39.5397754665355,39.5398655006856,39.5398395344317,39.5398985741992,39.5398862809232,39.5399061833279,39.5399496792114
1.40638888888889,64.8400280888798,29.9984989639173,29.9995675646636,29.9987633002129,29.999371067043,29.9989142716197,29.9992601589742,29.9990010801789,29.9991987295153,29.9990538907398,29.9991728137742,29.9991094427925,29.9992329812632,29.9993634863462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.799843171982,39.539543233354,39.539925477613,39.5396805866582,39.5399084762763,39.5397798695304,39.5399199709171,39.5398573537831,39.5399472656293,39.5399213345745,39.5399802941269,39.5399680174881,39.539987892831,39.5400313296034
1.40666666666667,64.8402456442534,29.9985010055904,29.9995681528318,29.9987649823033,29.9993719225041,29.9989157483532,29.9992611652925,29.9990024388395,29.9991998193844,29.9990551775735,29.9991739388863,29.999110654067,29.9992340245237,29.9993643520675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.800126246215,39.5396254362015,39.5400071613094,39.5397626028645,39.5399901829663,39.5398617508042,39.5400016618965,39.5399391297309,39.5400289194393,39.540003023536,39.5400619029821,39.5400496429581,39.5400694912759,39.5401128690175
1.40694444444444,64.8404629038163,29.9985030444865,29.9995687402,29.9987666621058,29.9993727768016,29.9989172230783,29.999262170242,29.9990037956522,29.9992009077711,29.999056462657,29.9991750624681,29.9991118636941,29.9992350663653,29.9993652166115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.80040893587,39.5397075273208,39.5400887339817,39.5398445075958,39.5400717786013,39.5399435207864,39.5400832418423,39.5400207945302,39.5401104622664,39.5400846014671,39.5401434009156,39.5401311574841,39.5401509788136,39.5401942976045
1.40722222222222,64.8406798679706,29.9985050806095,29.9995693267693,29.9987683396238,29.9993736299371,29.9989186957976,29.9992631738246,29.9990051506197,29.9992019946775,29.9990577459928,29.9991761845218,29.999113071676,29.9992361067899,29.9993660799796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.800691241467,39.5397895068636,39.5401701957805,39.5399263010037,39.540153263332,39.5400251796281,39.5401647109053,39.5401023483319,39.5401918942614,39.5401660685187,39.5402247880782,39.5402125612168,39.5402323555947,39.5402756155149
1.4075,64.840896537118,29.998507113963,29.9995699125409,29.9987700148601,29.9993744819122,29.998920166514,29.9992641760423,29.9990065037443,29.9992030801055,29.9990590275831,29.9991773050493,29.999114278015,29.9992371457994,29.9993669421736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.800973163529,39.5398713749814,39.5402515468564,39.5400079832394,39.540234637309,39.5401067274803,39.5402460692363,39.5401837912867,39.5402732155747,39.5402474248412,39.5403060646201,39.5402938543066,39.5403136217695,39.540356822899
1.40777777777778,64.8411129116592,29.998509144551,29.9995704975158,29.9987716878181,29.9993753327286,29.9989216352301,29.9992651768967,29.9990078550286,29.9992041640572,29.9990603074305,29.9991784240527,29.9991154827134,29.9992381833958,29.999367803195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.801254702576,39.5399531318256,39.54033278736,39.5400895544537,39.5403159006828,39.5401881644937,39.5403273169854,39.5402651235452,39.5403544263568,39.5403286705852,39.5403872306918,39.5403750369039,39.5403947774883,39.540437919907
1.40805555555556,64.8413289919949,29.998511172377,29.9995710816951,29.9987733585007,29.9993761823877,29.9989231019487,29.9992661763899,29.9990092044752,29.9992052465346,29.9990615855371,29.9991795415342,29.9991166857733,29.999239219581,29.9993686630455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.801535859126,39.5400347775473,39.5404139174412,39.5401710147975,39.5403970536035,39.5402694908188,39.540408454303,39.5403463452578,39.5404355267577,39.5404098059008,39.5404682864432,39.5404561091586,39.5404758229011,39.5405189066886
1.40833333333333,64.8415447785248,29.998513197445,29.9995716650799,29.998775026911,29.9993770308911,29.9989245666725,29.9992671745235,29.9990105520864,29.9992063275396,29.9990628619055,29.9991806574957,29.999117887197,29.9992402543569,29.9993695217266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.801816633701,39.5401163122975,39.5404949372502,39.5402523644214,39.5404780962213,39.5403507066059,39.5404894813391,39.5404274565745,39.5405165169273,39.540490830938,39.5405492320242,39.5405370712206,39.5405567581578,39.5405997833937
1.40861111111111,64.8417602716483,29.9985152197585,29.9995722476713,29.9987766930522,29.9993778782405,29.9989260294042,29.9992681712996,29.9990118978648,29.9992074070744,29.9990641365379,29.9991817719394,29.9991190869866,29.9992412877254,29.9993703792398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.802097026817,39.5401977362268,39.5405758469367,39.5403336034758,39.5405590286858,39.5404318120053,39.5405703982433,39.5405084576454,39.5405973970155,39.5405717458466,39.5406300675844,39.5406179232397,39.5406375834079,39.5406805501718
1.40888888888889,64.8419754717642,29.9985172393215,29.9995728294704,29.9987783569273,29.9993787244373,29.9989274901465,29.9992691667199,29.9990132418128,29.9992084851408,29.9990654094368,29.9991828848674,29.9991202851446,29.9992423196884,29.9993712355869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.802377038992,39.5402790494857,39.5406566466502,39.5404147321108,39.5406398511468,39.5405128071668,39.5406512051654,39.5405893486201,39.5406781671716,39.5406525507761,39.5407107932732,39.5406986653652,39.5407182988008,39.5407612071721
1.40916666666667,64.8421903792708,29.9985192561375,29.9995734104781,29.9987800185394,29.9993795694832,29.9989289489022,29.9992701607863,29.9990145839331,29.9992095617409,29.9990666806045,29.9991839962816,29.9991214816729,29.9992433502478,29.9993720907694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.802656670744,39.5403602522246,39.5407373365401,39.5404957504764,39.5407205637536,39.5405936922401,39.5407319022546,39.5406701296481,39.5407588275449,39.5407332458759,39.5407914092398,39.5407792977464,39.5407989044858,39.5408417545437
1.40944444444444,64.8424049945657,29.9985212702105,29.9995739906957,29.9987816778916,29.9993804133797,29.9989304056738,29.9992711535006,29.999015924228,29.9992106368767,29.9990679500433,29.9991851061842,29.999122676574,29.9992443794056,29.9993729447888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.802935922588,39.5404413445936,39.5408179167556,39.5405766587223,39.5408011666555,39.5406744673748,39.5408124896601,39.5407508008789,39.5408393782847,39.5408138312951,39.5408719156334,39.5408598205324,39.5408794006118,39.5409221924355
1.40972222222222,64.8426193180462,29.998523281544,29.9995745701241,29.9987833349869,29.9993812561284,29.9989318604642,29.9992721448647,29.9990172627,29.9992117105501,29.9990692177557,29.9991862145771,29.9991238698499,29.9992454071637,29.9993737976468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.80321479504,39.5405223267426,39.5408983874457,39.5406574569982,39.5408816600014,39.5407551327202,39.5408929675309,39.5408313624615,39.5409198195398,39.5408943071828,39.5409523126026,39.540940233872,39.5409597873277,39.5410025209963
1.41,64.8428333501088,29.9985252901418,29.9995751487645,29.9987849898285,29.9993820977308,29.998933313276,29.9992731348804,29.9990185993517,29.9992127827632,29.9990704837438,29.9991873214625,29.9991250615029,29.999246433524,29.9993746493449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.803493288615,39.5406031988212,39.540978748759,39.5407381454533,39.54096204394,39.5408356884253,39.5409733360158,39.5409118145448,39.5410001514589,39.5409746736877,39.5410326002961,39.5410205379139,39.5410400647821,39.5410827403745
1.41027777777778,64.8430470911497,29.9985272960076,29.9995757266179,29.9987866424194,29.9993829381886,29.9989347641119,29.9992741235495,29.9990199341854,29.999213853518,29.9990717480102,29.9991884268424,29.9991262515351,29.9992474584882,29.9993754998847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.803771403827,39.540683960979,39.5410590008442,39.5408187242369,39.5410423186201,39.5409161346392,39.5410535952634,39.5409921572776,39.5410803741904,39.5410549309584,39.5411127788623,39.5411007328065,39.5411202331233,39.5411628507184
1.41055555555556,64.8432605415644,29.9985292991452,29.9995763036854,29.9987882927626,29.9993837775032,29.9989362129746,29.9992751108739,29.9990212672038,29.9992149228163,29.9990730105571,29.9991895307189,29.9991274399489,29.9992484820585,29.9993763492677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.80404914119,39.5407646133652,39.5411391438496,39.5408991934978,39.5411224841901,39.5409964715104,39.5411337454219,39.5410723908085,39.5411604878828,39.5411350791432,39.5411928484495,39.541180818698,39.5412002924995,39.5412428521761
1.41083333333333,64.843473701748,29.9985312995583,29.9995768799681,29.9987899408612,29.9993846156762,29.9989376598667,29.9992760968553,29.9990225984091,29.9992159906603,29.9990742713869,29.999190633094,29.9991286267464,29.9992495042366,29.9993771974957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.804326501216,39.540845156129,39.5412191779234,39.5409795533849,39.5412025407981,39.5410766991876,39.5412137866397,39.5411525152856,39.541240492684,39.5412151183903,39.5412728092056,39.5412607957365,39.5412802430588,39.5413227448955
1.41111111111111,64.8436865720949,29.9985332972505,29.999577455467,29.9987915867183,29.9993854527092,29.998939104791,29.9992770814957,29.9990239278039,29.9992170570519,29.9990755305019,29.9991917339697,29.9991298119298,29.9992505250245,29.99937804457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.804603484417,39.5409255894193,39.5412991032134,39.5410598040467,39.541282488592,39.5411568178191,39.5412937190646,39.5412325308571,39.541320388742,39.5412950488476,39.5413526612785,39.5413406640699,39.5413600849489,39.5414025290242
1.41138888888889,64.8438991529991,29.9985352922256,29.9995780301831,29.9987932303369,29.9993862886036,29.9989405477502,29.9992780647968,29.9990252553908,29.999218121993,29.9990767879044,29.999192833348,29.9991309955013,29.999251544424,29.9993788904924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.804880091304,39.5410059133846,39.5413789198676,39.5411399456316,39.5413623277198,39.5412368275528,39.5413735428443,39.5413124376709,39.5414001762045,39.541374870663,39.5414324048158,39.5414204238458,39.5414398183174,39.5414822047098
1.41166666666667,64.844111444854,29.9985372844872,29.9995786041177,29.99879487172,29.9993871233612,29.9989419887468,29.9992790467605,29.999026581172,29.9992191854857,29.9990780435968,29.9991939312311,29.999132177463,29.999252562437,29.9993797352643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.805156322389,39.5410861281735,39.5414586280333,39.5412199782876,39.5414420583289,39.5413167285368,39.5414532581266,39.5413922358749,39.541479855219,39.5414545839839,39.5415120399649,39.5415000752115,39.5415194433118,39.5415617720996
1.41194444444444,64.8443234480525,29.9985392740391,29.9995791772717,29.9987965108708,29.9993879569834,29.9989434277836,29.9992800273886,29.9990279051501,29.9992202475318,29.9990792975813,29.9991950276209,29.9991333578172,29.9992535790654,29.9993805788873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.805432178181,39.5411662339344,39.5415382278581,39.5412999021627,39.5415216805669,39.5413965209187,39.5415328650587,39.5414719256163,39.5415594259327,39.5415341889577,39.541591566873,39.5415796183145,39.5415989600792,39.5416412313406
1.41222222222222,64.8445351629869,29.9985412608849,29.9995797496461,29.9987981477921,29.9993887894717,29.9989448648633,29.9992810066829,29.9990292273275,29.9992213081335,29.9990805498604,29.9991961225195,29.9991345365661,29.9992545943112,29.999381421363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.80570765919,39.5412462308151,39.5416177194889,39.5413797174048,39.5416011945808,39.5414762048461,39.5416123637877,39.5415515070427,39.5416388884929,39.5416136857316,39.5416709856871,39.5416590533017,39.5416783687666,39.5417205825797
1.4125,64.844746590049,29.9985432450284,29.9995803212421,29.9987997824872,29.9993896208277,29.9989462999884,29.9992819846451,29.9990305477067,29.9992223672925,29.9990818004363,29.9991972159289,29.9991357137119,29.9992556081761,29.9993822626929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.805982765924,39.5413261189638,39.5416971030729,39.5414594241612,39.5416806005177,39.5415557804663,39.5416917544608,39.5416309803011,39.5417182430462,39.5416930744525,39.5417502965541,39.5417383803199,39.5417576695208,39.5417998259636
1.41277777777778,64.8449577296301,29.9985452264731,29.9995808920607,29.9988014149589,29.9993904510529,29.9989477331617,29.9992829612773,29.9990318662901,29.999223425011,29.9990830493114,29.9991983078512,29.9991368892566,29.9992566206621,29.9993831028787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.806257498891,39.5414058985279,39.5417763787566,39.5415390225794,39.5417598985243,39.5416352479262,39.5417710372245,39.5417103455383,39.5417974897396,39.5417723552672,39.5418294996205,39.5418175995159,39.5418368624884,39.5418789616389
1.41305555555556,64.845168582121,29.9985472052228,29.999581462103,29.9988030452103,29.999391280149,29.9989491643858,29.999283936581,29.9990331830802,29.9992244812908,29.999084296488,29.9991993982883,29.9991380632026,29.999257631771,29.9993839419218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.806531858598,39.5414855696551,39.5418555466868,39.5416185128066,39.5418390887473,39.541714607373,39.5418502122255,39.5417896029012,39.5418766287194,39.5418515283223,39.5419085950329,39.541896711036,39.5419159478158,39.5419579897517
1.41333333333333,64.8453791479119,29.9985491812811,29.9995820313699,29.9988046732445,29.9993921081173,29.9989505936634,29.9992849105582,29.9990344980794,29.999225536134,29.9990855419683,29.9992004872422,29.9991392355519,29.9992586415047,29.9993847798238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.806805845551,39.5415651324925,39.5419346070097,39.5416978949896,39.5419181713331,39.5417938589532,39.5419292796102,39.5418687525362,39.5419556601319,39.5419305937641,39.5419875829372,39.5419757150264,39.5419949256492,39.5420369104482
1.41361111111111,64.8455894273925,29.9985511546517,29.9995825998627,29.9988062990644,29.9993929349595,29.9989520209971,29.9992858832106,29.9990358112901,29.9992265895424,29.9990867857547,29.9992015747151,29.9991404063067,29.9992596498651,29.9993856165863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.807079460258,39.5416445871873,39.5420135598714,39.5417771692752,39.5419971464278,39.5418730028133,39.5420082395247,39.5419477945897,39.5420345841233,39.5420095517387,39.5420664634797,39.5420546116333,39.5420737961346,39.5421157238743
1.41388888888889,64.8457994209519,29.9985531253383,29.9995831675822,29.9988079226731,29.9993937606771,29.9989534463895,29.9992868545401,29.9990371227148,29.999227641518,29.9990880278494,29.9992026607088,29.9991415754693,29.999260656854,29.9993864522108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.807352703222,39.5417239338864,39.5420924054181,39.54185633581,39.5420760141774,39.5419520390998,39.5420870921149,39.5420267292078,39.5421134008395,39.5420884023922,39.5421452368062,39.5421334010025,39.5421525594177,39.5421944301757
1.41416666666667,64.8460091289787,29.9985550933444,29.9995837345296,29.9988095440735,29.9993945852715,29.9989548698433,29.9992878245484,29.9990384323559,29.9992286920628,29.9990892682549,29.9992037452255,29.9991427430418,29.9992616624733,29.9993872866988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.807625574949,39.5418031727363,39.5421711437953,39.5419353947402,39.5421547747278,39.5420309679586,39.5421658375268,39.5421055565364,39.5421921104261,39.5421671458703,39.5422239030621,39.5422120832797,39.5422312156443,39.5422730294979
1.41444444444444,64.8462185518612,29.9985570586738,29.999584300706,29.9988111632687,29.9993954087444,29.9989562913612,29.9992887932374,29.9990397402158,29.9992297411787,29.9990905069733,29.9992048282671,29.9991439090263,29.9992626667249,29.999388120052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.807898075941,39.5418823038837,39.5422497751487,39.5420143462122,39.5422334282245,39.5421097895357,39.5422444759057,39.5421842767212,39.5422707130287,39.5422457823186,39.5423024623931,39.5422906586103,39.5423097649597,39.5423515219861
1.41472222222222,64.8464276899868,29.9985590213301,29.9995848661123,29.9988127802617,29.9993962310973,29.9989577109457,29.9992897606088,29.9990410462969,29.9992307888676,29.999091744007,29.9992059098356,29.999145073425,29.9992636696106,29.9993889522718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.808170206703,39.5419613274747,39.5423282996237,39.5420931903717,39.542311974813,39.5421885039769,39.5423230073972,39.5422628899077,39.5423492087926,39.5423243118824,39.5423809149443,39.5423691271395,39.5423882075092,39.5424299077855
1.415,64.8466365437425,29.9985609813169,29.9995854307497,29.9988143950555,29.9993970523316,29.9989591285995,29.9992907266644,29.9990423506017,29.9992318351316,29.9990929793583,29.9992069899331,29.99914623624,29.9992646711323,29.9993897833598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.808441967736,39.5420402436556,39.5424067173654,39.5421719273646,39.5423904146385,39.5422671114275,39.5424014321464,39.5423413962413,39.5424275978628,39.5424027347069,39.5424592608607,39.5424474890125,39.5424665434377,39.5425081870411
1.41527777777778,64.846845113515,29.9985629386378,29.9995859946191,29.998816007653,29.999397872449,29.9989605443252,29.9992916914061,29.9990436531326,29.9992328799724,29.9990942130295,29.9992080685614,29.9991473974736,29.9992656712919,29.9993906133175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.808713359542,39.5421190525721,39.5424850285187,39.5422505573365,39.542468747846,39.542345612033,39.5424797502982,39.5424197958672,39.5425058803844,39.5424810509372,39.5425375002872,39.542525744374,39.54254477289,39.5425863598974
1.41555555555556,64.8470533996902,29.9985648932965,29.9995865577216,29.9988176180572,29.9993986914508,29.9989619581255,29.9992926548355,29.999044953892,29.9992339233922,29.9990954450227,29.9992091457228,29.9991485571278,29.9992666700911,29.9993914421465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.808984382623,39.5421977543699,39.5425632332286,39.5423290804326,39.5425469745802,39.5424240059385,39.5425579619975,39.5424980889301,39.542584056502,39.5425592607179,39.5426156333684,39.5426038933688,39.5426228960108,39.5426644264991
1.41583333333333,64.8472614026536,29.9985668452966,29.9995871200583,29.9988192262711,29.9993995093387,29.9989633700029,29.9992936169546,29.9990462528823,29.9992349653928,29.9990966753404,29.999210221419,29.9991497152049,29.9992676675319,29.9993922698483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.809255037479,39.5422763491946,39.5426413316394,39.5424074967981,39.5426250949858,39.5425022932889,39.5426360673888,39.542576275575,39.5426621263602,39.5426373641937,39.5426936602488,39.5426819361413,39.5427009129445,39.5427423869904
1.41611111111111,64.8474691227901,29.9985687946417,29.9995876816301,29.9988208322978,29.9994003261142,29.99896477996,29.999294577765,29.9990475501059,29.9992360059761,29.9990979039848,29.9992112956522,29.9991508717069,29.9992686636161,29.9993930964244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.809525324609,39.5423548371914,39.5427193238957,39.5424858065781,39.5427031092073,39.5425804742288,39.5427140666166,39.5426543559463,39.5427400901032,39.5427153615089,39.5427715810726,39.5427598728358,39.5427788238353,39.5428202415154
1.41638888888889,64.8476765604842,29.9985707413354,29.9995882424383,29.9988224361401,29.9994011417787,29.9989661879996,29.9992955372686,29.9990488455652,29.999237045144,29.9990991309582,29.9992123684243,29.9991520266359,29.9992696583455,29.9993939218764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.809795244513,39.5424332185055,39.5427972101416,39.5425640099172,39.5427810173888,39.5426585489029,39.542791959825,39.5427323301883,39.5428179478752,39.5427932528078,39.5428493959839,39.5428377035964,39.5428566288272,39.5428979902182
1.41666666666667,64.8478837161197,29.9985726853814,29.9995888024836,29.9988240378011,29.9994019563338,29.9989675941241,29.9992964954671,29.9990501392626,29.9992380828985,29.9991003562628,29.9992134397372,29.9991531799943,29.999270651722,29.9993947462058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.810064797689,39.5425114932816,39.542874990521,39.5426421069601,39.5428588196744,39.5427365174555,39.542869747158,39.5428101984453,39.5428956998202,39.5428710382343,39.5429271051264,39.5429154285669,39.5429343280642,39.5429756332424
1.41694444444444,64.8480905900802,29.9985746267831,29.9995893617673,29.9988256372837,29.999402769781,29.9989689983363,29.9992974523623,29.9990514312006,29.9992391192416,29.9991015799009,29.9992145095931,29.999154331784,29.9992716437474,29.999395569414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.810333984634,39.5425896616646,39.5429526651779,39.5427200978511,39.5429365162079,39.5428143800307,39.5429474287595,39.5428879608611,39.5429733460819,39.5429487179322,39.543004708644,39.5429930478911,39.5430119216898,39.5430531707315
1.41722222222222,64.8482971827483,29.9985765655443,29.9995899202903,29.9988272345909,29.9994035821218,29.9989704006386,29.999298407956,29.9990527213814,29.9992401541751,29.9991028018749,29.9992155779938,29.9991554820071,29.9992726344236,29.9993963915028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.810602805846,39.542667723799,39.5430302342557,39.5427979827345,39.543014107133,39.5428921367725,39.5430250047731,39.5429656175796,39.5430508868038,39.5430262920452,39.54308220668,39.5430705617125,39.5430894098475,39.543130602829
1.4175,64.8485034945065,29.9985785016685,29.9995904780537,29.9988288297256,29.9994043933577,29.9989718010337,29.9992993622499,29.9990540098075,29.9992411877009,29.9991040221868,29.9992166449414,29.999156630666,29.9992736237523,29.9993972124735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.81087126182,39.542745679829,39.543107697898,39.5428757617541,39.5430915925931,39.5429697878246,39.5431024753421,39.5430431687443,39.5431283221293,39.5431037607166,39.5431595993777,39.5431479701743,39.5431667926805,39.5432079296779
1.41777777777778,64.8487095257366,29.9985804351594,29.9995910350586,29.9988304226908,29.9994052034902,29.9989731995242,29.9993003152459,29.9990552964813,29.999242219821,29.9991052408391,29.9992177104377,29.9991577777626,29.9992746117355,29.9993980323277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.811139353054,39.5428235298988,39.5431850562478,39.5429534350538,39.5431689727314,39.5430473333305,39.5431798406098,39.5431206144985,39.5432056522015,39.5431811240898,39.5432368868802,39.5432252734197,39.5432440703319,39.5432851514212
1.41805555555556,64.8489152768199,29.9985823660204,29.9995915913058,29.9988320134894,29.9994060125208,29.9989745961127,29.9993012669456,29.9990565814051,29.9992432505372,29.9991064578339,29.9992187744849,29.999158923299,29.9992755983749,29.9993988510669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.811407080041,39.5429012741523,39.5432623094483,39.5430310027772,39.5432462476911,39.5431247734337,39.5432571007192,39.5431979549855,39.5432828771634,39.5432583823076,39.5433140693303,39.5433024715915,39.5433212429445,39.5433622682017
1.41833333333333,64.8491207481372,29.9985842942551,29.9995921467965,29.9988336021245,29.999406820451,29.9989759908017,29.9993022173509,29.9990578645814,29.9992442798516,29.9991076731736,29.9992198370849,29.9991600672775,29.9992765836724,29.9993996686926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.811674443276,39.5429789127332,39.5433394576423,39.5431084650676,39.5433234176149,39.5432021082773,39.5433342558132,39.5432751903482,39.5433599971578,39.5433355355129,39.5433911468709,39.5433795648325,39.5433983106611,39.543439280162
1.41861111111111,64.8493259400687,29.9985862198672,29.9995927015318,29.9988351885988,29.9994076272823,29.9989773835939,29.9993031664635,29.9990591460124,29.9992453077659,29.9991088868603,29.9992208982395,29.9991612097001,29.9992775676299,29.9994004852063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.811941443252,39.543056445785,39.5434165009723,39.5431858220683,39.5434004826455,39.5432793380043,39.5434113060344,39.5433523207294,39.5434370123272,39.5434125838484,39.5434681196442,39.5434565532852,39.5434752736241,39.5435161874444
1.41888888888889,64.8495308529942,29.9985881428602,29.9995932555126,29.9988367729154,29.9994084330161,29.9989787744918,29.9993041142852,29.9990604257007,29.9992463342821,29.9991100988963,29.9992219579509,29.999162350569,29.999278550249,29.9994013006096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.812208080463,39.5431338734512,39.5434934395808,39.5432630739224,39.5434774429255,39.5433564627573,39.5434882515252,39.5434293462717,39.5435139228141,39.5434895274565,39.5435449877928,39.543533437092,39.5435521319757,39.543592990191
1.41916666666667,64.849735487293,29.9985900632376,29.9995938087399,29.9988383550773,29.9994092376541,29.9989801634981,29.9993050608176,29.9990617036485,29.9992473594021,29.9991113092839,29.9992230162209,29.9991634898862,29.9992795315317,29.9994021149039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.812474355401,39.5432111958747,39.5435702736101,39.5433402207725,39.5435542985971,39.5434334826791,39.543565092428,39.5435062671175,39.5435907287605,39.5435663664795,39.5436217514586,39.5436102163949,39.5436288858582,39.543669688544
1.41944444444444,64.8499398433438,29.9985919810031,29.9995943612148,29.9988399350872,29.9994100411977,29.9989815506151,29.9993060060627,29.9990629798583,29.9992483831278,29.9991125180253,29.9992240730515,29.9991646276538,29.9992805114798,29.9994029280909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.812740268557,39.5432884131986,39.5436470032022,39.5434172627614,39.5436310498024,39.543510397912,39.5436418288846,39.543583083409,39.5436674303086,39.5436431010594,39.5436984107836,39.543686891336,39.5437055354133,39.543746282645
1.41972222222222,64.8501439215247,29.9985938961601,29.9995949129383,29.9988415129482,29.9994108436483,29.9989829358457,29.999306950022,29.9990642543323,29.9992494054611,29.9991137251227,29.9992251284448,29.9991657638741,29.999281490095,29.9994037401718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.813005820423,39.5433655255657,39.543723628499,39.5434942000314,39.5437076966832,39.5435872085982,39.5437184610372,39.5436597952883,39.5437440276001,39.543719731338,39.5437749659096,39.5437634620569,39.5437820807828,39.5438227726357
1.42,64.8503477222135,29.9985958087122,29.9995954639114,29.9988430886632,29.9994116450074,29.9989843191922,29.9993078926975,29.999065527073,29.9992504264038,29.9991149305785,29.9992261824025,29.999166898549,29.9992824673792,29.9994045511484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.813271011489,39.5434425331184,39.5438001496421,39.5435710327249,39.5437842393813,39.5436639148798,39.5437949890272,39.5437364028971,39.5438205207766,39.5437962574571,39.5438514169779,39.5438399286992,39.5438585221082,39.5438991586575
1.42027777777778,64.8505512457874,29.9985977186631,29.9995960141352,29.9988446622351,29.9994124452766,29.9989857006573,29.9993088340908,29.9990667980827,29.999251445958,29.9991161343947,29.9992272349268,29.9991680316807,29.9992834433343,29.999405361022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.813535842244,39.5435194359992,39.543876566773,39.5436477609837,39.5438606780383,39.5437405168984,39.5438714129962,39.543812906377,39.5438969099796,39.5438726795581,39.5439277641301,39.5439162914044,39.5439348595308,39.5439754408516
1.42055555555556,64.850754492623,29.9985996260161,29.9995965636107,29.9988462336668,29.9994132444573,29.9989870802435,29.9993097742036,29.9990680673637,29.9992524641254,29.9991173365736,29.9992282860194,29.9991691632713,29.9992844179619,29.9994061697942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.813800313178,39.5435962343502,39.5439528800329,39.5437243849499,39.5439370127953,39.5438170147958,39.5439477330854,39.5438893058696,39.5439731953502,39.5439489977822,39.5440040075072,39.5439925503135,39.5440110931918,39.5440516193591
1.42083333333333,64.8509574630964,29.9986015307748,29.9995971123388,29.9988478029612,29.999414042551,29.9989884579534,29.9993107130377,29.9990693349185,29.999253480908,29.9991185371176,29.9992293356825,29.9991702933228,29.999285391264,29.9994069774665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.814064424779,39.5436729283133,39.5440290895631,39.543800904765,39.5440132437936,39.5438934087133,39.5440239494361,39.543965601516,39.5440493770295,39.5440252122707,39.5440801472501,39.5440687055676,39.544087223232,39.5441276943207
1.42111111111111,64.8511601575834,29.9986034329428,29.9995976603206,29.9988493701213,29.9994148395592,29.9989898337896,29.9993116505949,29.9990706007493,29.9992544963075,29.9991197360287,29.9992303839179,29.9991714218374,29.9992863632423,29.9994077840403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.814328177534,39.5437495180305,39.5441051955043,39.5438773205706,39.5440893711741,39.5439696987923,39.544100062189,39.5440417934574,39.5441254551583,39.5441013231644,39.5441561834998,39.5441447573075,39.5441632497923,39.5442036658772
1.42138888888889,64.8513625764591,29.9986053325236,29.9995982075572,29.9988509351499,29.9994156354834,29.9989912077545,29.9993125868768,29.9990718648585,29.999255510326,29.9991209333092,29.9992314307275,29.9991725488172,29.9992873338986,29.9994085895172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.814591571931,39.5438260036433,39.5441811979973,39.5439536325079,39.5441653950775,39.5440458851737,39.5441760714849,39.5441178818345,39.5442014298774,39.544177330604,39.5442321163966,39.5442207056737,39.5442391730131,39.544279534169
1.42166666666667,64.8515647200981,29.9986072295207,29.9995987540494,29.9988524980499,29.9994164303249,29.9989925798507,29.9993135218853,29.9990731272484,29.9992565229653,29.9991221289614,29.9992324761134,29.9991736742642,29.9992883032347,29.9994093938987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.814854608456,39.5439023852931,39.5442570971826,39.5440298407179,39.5442413156443,39.5441219679984,39.5442519774644,39.544193866788,39.5442773013271,39.5442532347301,39.5443079460811,39.5442965508067,39.5443149930349,39.5443552993362
1.42194444444444,64.8517665888744,29.9986091239376,29.9995992997985,29.9988540588242,29.9994172240854,29.9989939500809,29.999314455622,29.9990743879214,29.9992575342273,29.9991233229874,29.9992335200774,29.9991747981805,29.9992892712524,29.9994101971862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.815117287594,39.543978663121,39.5443328932005,39.5441059453416,39.544317133015,39.544197947407,39.5443277802677,39.5442697484585,39.5443530696477,39.5443290356829,39.5443836726934,39.5443722928467,39.5443907099978,39.5444309615191
1.42222222222222,64.8519681831618,29.9986110157778,29.9995998448052,29.9988556174758,29.9994180167662,29.9989953184474,29.9993153880887,29.9990756468799,29.9992585441138,29.9991245153894,29.9992345626215,29.9991759205683,29.9992902379536,29.9994109993812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.815379609831,39.5440548372682,39.5444085861911,39.5441819465197,39.5443928473298,39.5442738235401,39.544403480035,39.5443455269861,39.5444287349794,39.5444047336026,39.5444592963735,39.5444479319337,39.5444663240419,39.5445065208575
1.4225,64.8521695033333,29.9986129050448,29.9996003890708,29.9988571740075,29.9994188083689,29.9989966849528,29.999316319287,29.999076904126,29.9992595526267,29.9991257061697,29.9992356037475,29.9991770414295,29.9992912033399,29.9994118004853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.81564157565,39.5441309078754,39.5444841762945,39.5442578443926,39.5444684587285,39.5443495965379,39.5444790769063,39.5444212025111,39.544504297462,39.5444803286291,39.5445348172612,39.5445234682075,39.5445418353068,39.5445819774911
1.42277777777778,64.8523705497616,29.9986147917422,29.999600932596,29.9988587284221,29.9994195988949,29.9989980495998,29.9993172492189,29.9990781596623,29.9992605597679,29.9991268953305,29.9992366434576,29.9991781607663,29.9992921674132,29.9994126004998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.815903185537,39.5442068750834,39.5445596636503,39.5443336391008,39.544543967351,39.5444252665405,39.5445545710213,39.5444967751733,39.5445797572351,39.5445558209023,39.5446102354962,39.5445989018079,39.5446172439323,39.5446573315594
1.42305555555556,64.8525713228186,29.9986166758734,29.9996014753821,29.9988602807226,29.9994203883456,29.9989994123907,29.9993181778858,29.999079413491,29.9992615655392,29.9991280828739,29.9992376817534,29.9991792785807,29.9992931301753,29.9994133994264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.816164439973,39.5442827390324,39.5446350483981,39.5444093307843,39.5446193733369,39.5445008336877,39.5446299625196,39.5445722451124,39.5446551144384,39.5446312105617,39.5446855512178,39.5446742328742,39.5446925500576,39.5447325832017
1.42333333333333,64.8527718228761,29.998618557442,29.99960201743,29.9988618309119,29.9994211767226,29.9990007733282,29.9993191052897,29.9990806656143,29.9992625699425,29.9991292688022,29.9992387186371,29.9991803948749,29.999294091628,29.9994141972664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.816425339442,39.5443584998628,39.5447103306773,39.544484919583,39.5446946768257,39.5445762981194,39.5447052515406,39.544647612468,39.5447303692111,39.5447064977466,39.5447607645654,39.5447494615458,39.5447677538221,39.5448077325572
1.42361111111111,64.852972050305,29.9986204364513,29.9996025587406,29.9988633789928,29.9994219640273,29.9990021324147,29.9993200314321,29.9990819160348,29.9992635729797,29.9991304531176,29.9992397541105,29.9991815096508,29.999295051773,29.9994149940213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.816685884424,39.5444341577147,39.5447855106271,39.5445604056368,39.5447698779564,39.544651659975,39.5447804382235,39.5447228773794,39.5448055216924,39.5447816825963,39.544835875678,39.5448245879618,39.5448428553649,39.5448827797647
1.42388888888889,64.853172005476,29.9986223129049,29.999603099315,29.9988649249681,29.9994227502611,29.9990034896527,29.9993209563148,29.9990831647545,29.9992645746527,29.9991316358222,29.9992407881755,29.9991826229105,29.9992960106121,29.9994157896926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.816946075401,39.5445097127279,39.5448605883864,39.5446357890852,39.5448449768682,39.5447269193938,39.5448555227073,39.5447980399858,39.5448805720212,39.5448567652498,39.5449108846944,39.544899612261,39.5449178548246,39.5449577249631
1.42416666666667,64.8533716887591,29.9986241868062,29.9996036391542,29.9988664688408,29.9994235354255,29.9990048450449,29.9993218799396,29.999084411776,29.9992655749632,29.9991328169183,29.999241820834,29.9991837346562,29.999296968147,29.9994165842819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.817205912855,39.5445851650422,39.5449355640942,39.5447110700675,39.5449199737,39.5448020765151,39.5449305051308,39.5448731004261,39.5449555203362,39.5449317458459,39.5449857917533,39.5449745345821,39.5449927523401,39.5450325682908
1.42444444444444,64.8535711005239,29.9986260581588,29.9996041782592,29.9988680106137,29.999424319522,29.9990061985936,29.9993228023081,29.9990856571014,29.9992665739131,29.999133996408,29.999242852088,29.9991848448898,29.9992979243797,29.9994173777904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.817465397263,39.544660514797,39.545010437889,39.544786248723,39.5449948685903,39.5448771314777,39.5450053856327,39.5449480588391,39.5450303667762,39.5450066245231,39.5450605969933,39.5450493550636,39.5450675480497,39.5451073098863
1.42472222222222,64.8537702411394,29.9986279269661,29.999604716631,29.9988695502897,29.999425102552,29.9990075503014,29.999323723422,29.9990869007331,29.9992675715044,29.9991351742936,29.9992438819394,29.9991859536134,29.9992988793117,29.9994181702199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.817724529106,39.5447357621315,39.5450852099092,39.5448613251905,39.5450696616777,39.5449520844204,39.5450801643513,39.5450229153633,39.5451051114793,39.54508140142,39.5451353005526,39.545124073844,39.5451422420918,39.5451819498878
1.425,64.8539691109743,29.9986297932315,29.9996052542706,29.9988710878716,29.999425884517,29.9990089001708,29.999324643283,29.9990881426734,29.9992685677387,29.9991363505771,29.99924491039,29.9991870608291,29.999299832945,29.9994189615716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.817983308862,39.544810907185,39.545159880293,39.544936299609,39.5451443531004,39.5450269354818,39.545154841425,39.5450976701373,39.5451797545839,39.5451560766748,39.5452099025694,39.5451986910613,39.5452168346045,39.5452564884332
1.42527777777778,64.8541677103966,29.9986316569586,29.9996057911789,29.9988726233622,29.9994266654183,29.9990102482043,29.9993255618929,29.9990893829246,29.9992695626181,29.9991375252608,29.9992459374418,29.9991881665389,29.9993007852813,29.999419751847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.818241737008,39.5448859500964,39.5452344491787,39.545011172117,39.5452189429965,39.5451016848002,39.5452294169918,39.5451723232991,39.5452542962278,39.5452306504256,39.5452844031815,39.5452732068535,39.5452913257256,39.5453309256603
1.42555555555556,64.8543660397738,29.9986335181507,29.999606327357,29.9988741567644,29.9994274452576,29.9990115944044,29.9993264792534,29.999090621489,29.9992705561443,29.9991386983469,29.9992469630967,29.9991892707449,29.9993017363222,29.9994205410477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.818499814023,39.5449608910044,39.5453089167039,39.545085942853,39.545293431504,39.545176332514,39.5453038911896,39.5452468749869,39.545328736549,39.5453051228102,39.5453588025267,39.5453476213583,39.545365715593,39.5454052617069
1.42583333333333,64.8545640994731,29.9986353768113,29.9996068628059,29.9988756880811,29.9994282240361,29.9990129387736,29.9993273953661,29.9990918583688,29.9992715483191,29.9991398698375,29.9992479873566,29.9991903734491,29.9993026860697,29.9994213291751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.818757540383,39.5450357300476,39.5453832830065,39.5451606119553,39.5453678187605,39.545250878761,39.5453782641561,39.5453213253384,39.5454030756851,39.5453794939663,39.5454331007426,39.5454219347134,39.545440004344,39.5454794967103
1.42611111111111,64.8547618898609,29.9986372329439,29.9996073975266,29.9988772173151,29.9994290017554,29.9990142813143,29.9993283102328,29.9990930935665,29.9992725391444,29.9991410397348,29.9992490102233,29.9991914746535,29.9993036345254,29.9994221162306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.819014916563,39.5451104673643,39.5454575482238,39.5452351795618,39.5454421049036,39.5453253236792,39.5454525360288,39.5453956744913,39.5454773137735,39.5454537640315,39.5455072979666,39.5454961470561,39.5455141921162,39.5455536308077
1.42638888888889,64.8549594113034,29.9986390865519,29.9996079315199,29.9988787444691,29.9994297784169,29.9990156220291,29.9993292238551,29.9990943270841,29.9992735286221,29.999142208041,29.9992500316988,29.9991925743603,29.9993045816912,29.9994229022158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.819271943039,39.5451851030927,39.5455317124933,39.5453096458104,39.5455162900707,39.5453996674061,39.5455267069451,39.5454699225831,39.5455514509515,39.545527933143,39.5455813943358,39.5455702585236,39.5455882790465,39.5456276641363
1.42666666666667,64.8551566641662,29.9986409376387,29.9996084647871,29.9988802695461,29.999430554022,29.9990169609205,29.9993301362347,29.9990955589242,29.9992745167539,29.9991433747582,29.999251051785,29.9991936725713,29.9993055275687,29.999423687132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.819528620285,39.5452596373709,39.545605775952,39.5453840108388,39.5455903743989,39.5454739100792,39.5456007770419,39.545544069751,39.5456254873561,39.5456020014379,39.5456553899871,39.545644269253,39.5456622652721,39.5457015968328
1.42694444444444,64.8553536488142,29.9986427862078,29.9996089973289,29.9988817925489,29.9994313285721,29.9990182979909,29.9993310473733,29.9990967890888,29.9992755035417,29.9991445398886,29.9992520704837,29.9991947692888,29.9993064721597,29.9994244709807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.819784948776,39.5453340703365,39.5456797387368,39.5454582747845,39.5456643580251,39.5455480518358,39.5456747464564,39.5456181161321,39.5456994231242,39.5456759690533,39.5457292850575,39.5457181793812,39.5457361509297,39.5457754290341
1.42722222222222,64.8555503656122,29.9986446322625,29.9996095291465,29.9988833134802,29.9994321020688,29.9990196332428,29.9993319572727,29.9990980175804,29.9992764889874,29.9991457034343,29.9992530877968,29.9991958645146,29.9993074154659,29.9994252537633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.820040928985,39.5454084021272,39.5457536009846,39.5455324377848,39.5457382410862,39.545622092813,39.5457486153253,39.5456920618633,39.5457732583925,39.5457498361259,39.5458030796836,39.5457919890447,39.545809936156,39.5458491608766
1.4275,64.8557468149241,29.9986464758064,29.9996100602407,29.998884832343,29.9994328745134,29.9990209666786,29.9993328659345,29.9990992444011,29.9992774730927,29.9991468653976,29.9992541037263,29.9991969582509,29.9993083574892,29.9994260354814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.820296561384,39.5454826328805,39.5458273628319,39.5456064999769,39.5458120237188,39.5456960331476,39.5458223837851,39.5457659070814,39.5458469932976,39.5458236027922,39.5458767740017,39.5458656983799,39.5458836210873,39.5459227924966
1.42777777777778,64.8559429971136,29.9986483168428,29.9996105906127,29.99888634914,29.9994336459073,29.9990222983009,29.9993337733603,29.9991004695533,29.9992784558595,29.9991480257805,29.999255118274,29.9991980504996,29.9993092982313,29.9994268161363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.820551846446,39.5455567627336,39.545901024415,39.5456804614976,39.5458857060592,39.5457698729763,39.5458960519722,39.5458396519229,39.5459206279758,39.5458972691887,39.5459503681482,39.5459393075233,39.5459572058598,39.5459963240303
1.42805555555556,64.8561389125438,29.9986501553751,29.9996111202633,29.998887863874,29.9994344162521,29.9990236281121,29.9993346795519,29.9991016930392,29.9992794372896,29.9991491845852,29.9992561314418,29.9991991412627,29.9993102376938,29.9994275957296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.820806784641,39.5456307918235,39.5459745858702,39.5457543224836,39.5459592882438,39.5458436124357,39.5459696200228,39.5459132965241,39.5459941625632,39.5459708354515,39.5460238622591,39.5460128166109,39.5460306906097,39.5460697556137
1.42833333333333,64.8563345615772,29.9986519914067,29.9996116491935,29.9988893765478,29.999435185549,29.9990249561147,29.9993355845109,29.9991029148611,29.9992804173848,29.9991503418138,29.9992571432315,29.9992002305424,29.9993111758786,29.9994283742626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.821061376442,39.5457047202872,39.5460480473334,39.5458280830717,39.5460327704085,39.5459172516621,39.5460430880731,39.5459868410212,39.5460675971957,39.5460443017166,39.5460972564703,39.5460862257786,39.5461040754727,39.5461430873824
1.42861111111111,64.856529944576,29.998653824941,29.9996121774044,29.9988908871642,29.9994359537996,29.9990262823111,29.9993364882391,29.9991041350212,29.9992813961469,29.9991514974686,29.9992581536451,29.9992013183406,29.9993121127874,29.9994291517368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.821315622317,39.5457785482612,39.5461214089406,39.5459017433981,39.5461061526893,39.5459907907917,39.5461164562587,39.5460602855502,39.5461409320092,39.5461176681199,39.5461705509175,39.5461595351622,39.5461773605847,39.5462163194721
1.42888888888889,64.8567250619019,29.9986556559815,29.9996127048969,29.9988923957261,29.9994367210053,29.9990276067038,29.999337390738,29.9991053535218,29.9992823735778,29.9991526515515,29.9992591626843,29.9992024046593,29.9993130484218,29.9994299281536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.821569522738,39.5458522758822,39.5461946708274,39.545975303599,39.5461794352218,39.5460642299605,39.5461897247154,39.5461336302468,39.5462141671393,39.5461909347971,39.5462437457362,39.5462327448971,39.546250546081,39.5462894520182
1.42916666666667,64.8569199139158,29.9986574845315,29.9996132316719,29.9988939022362,29.9994374871674,29.9990289292952,29.9993382920095,29.9991065703652,29.9992833496792,29.9991538040649,29.9992601703512,29.9992034895006,29.9993139827838,29.9994307035144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.821823078171,39.5459259032864,39.5462678331291,39.5460487638104,39.5462526181416,39.5461375693041,39.5462628935786,39.5462068752467,39.5462873027213,39.5462641018836,39.5463168410617,39.5463058551187,39.546323632097,39.5463624851558
1.42944444444444,64.8571145009785,29.9986593105945,29.9996137577305,29.9988954066974,29.9994382522875,29.9990302500878,29.999339192055,29.9991077855537,29.999284324453,29.9991549550108,29.9992611766475,29.9992045728664,29.9993149158749,29.9994314778208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.822076289086,39.5459994306099,39.5463408959811,39.5461221241683,39.5463257015838,39.5462108089583,39.5463359629836,39.5462800206853,39.5463603388904,39.5463371695146,39.5463898370293,39.5463788659623,39.5463966187678,39.5464354190202
1.42972222222222,64.8573088234501,29.9986611341737,29.9996142830736,29.9988969091123,29.9994390163669,29.9990315690841,29.9993400908763,29.9991089990894,29.9992852979009,29.9991561043912,29.9992621815751,29.9992056547587,29.9993158476969,29.9994322510742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.82232915595,39.5460728579887,39.5464138595185,39.5461953848081,39.5463986856837,39.5462839490584,39.5464089330655,39.5463530666978,39.5464332757818,39.5464101378253,39.5464627337737,39.5464517775628,39.5464695062283,39.5465082537459
1.43,64.8575028816903,29.9986629552726,29.9996148077023,29.9988984094838,29.999439779407,29.9990328862865,29.9993409884751,29.9991102109746,29.9992862700248,29.9991572522085,29.9992631851358,29.9992067351796,29.9993167782515,29.9994330232759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.82258167923,39.5461461855586,39.5464867238762,39.5462685458653,39.5464715705762,39.5463569897396,39.5464818039593,39.5464260134193,39.5465061135303,39.5464830069507,39.54653553143,39.546524590055,39.5465422946135,39.5465809894679
1.43027777777778,64.8576966760582,29.9986647738945,29.9996153316174,29.9988999078147,29.9994405414093,29.9990342016973,29.9993418848531,29.9991114212115,29.9992872408265,29.9991583984647,29.9992641873316,29.9992078141311,29.9993177075405,29.9994337944274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.822833859393,39.5462194134551,39.5465594891888,39.5463416074753,39.546544356396,39.5464299311371,39.5465545757996,39.5464988609847,39.5465788522704,39.5465557770253,39.5466082301325,39.5465973035735,39.5466149840577,39.5466536263204
1.43055555555556,64.8578902069125,29.9986665900428,29.9996158548199,29.9989014041077,29.9994413023751,29.9990355153191,29.9993427800118,29.9991126298025,29.9992882103078,29.9991595431618,29.9992651881643,29.9992088916151,29.9993186355656,29.9994345645301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.823085696905,39.5462925418137,39.5466321555911,39.5464145697731,39.5466170432778,39.5465027733857,39.546627248721,39.5465716095286,39.5466514921369,39.5466284481838,39.5466808300159,39.5466699182528,39.5466875746954,39.5467261644379
1.43083333333333,64.8580834746115,29.9986684037209,29.9996163773109,29.9989028983656,29.9994420623059,29.9990368271543,29.999343673953,29.9991138367497,29.9992891784704,29.9991606863021,29.9992661876357,29.9992099676337,29.9993195623284,29.9994353335855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.823337192229,39.5463655707695,39.5467047232172,39.5464874328936,39.546689631356,39.54657551662,39.5466998228579,39.5466442591856,39.5467240332638,39.5467010205606,39.5467533312142,39.5467424342272,39.5467600666609,39.5467986039545
1.43111111111111,64.8582764795127,29.9986702149322,29.9996168990912,29.9989043905912,29.9994428212031,29.9990381372054,29.9993445666782,29.9991150420554,29.9992901453162,29.9991618278877,29.9992671857477,29.9992110421888,29.9993204878308,29.9994361015949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.823588345831,39.5464385004575,39.5467771922014,39.5465601969715,39.5467621207646,39.5466481609745,39.5467722983445,39.54671681009,39.5467964757855,39.5467734942898,39.5468257338616,39.5468148516307,39.5468324600881,39.546870945004
1.43138888888889,64.8584692219735,29.9986720236799,29.9996174201619,29.9989058807872,29.9994435790681,29.9990394454746,29.9993454581892,29.9991162457218,29.9992911108469,29.9991629679206,29.9992681825022,29.9992121152825,29.9993214120744,29.9994368685599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.823839158175,39.5465113310127,39.5468495626777,39.5466328621413,39.5468345116379,39.5467207065836,39.5468446753148,39.5467892623759,39.5468688198357,39.5468458695053,39.5468980380918,39.5468871705972,39.5469047551109,39.5469431877203
1.43166666666667,64.8586617023506,29.9986738299675,29.9996179405239,29.9989073689564,29.9994443359022,29.9990407519646,29.9993463484877,29.9991174477511,29.9992920750644,29.999164106403,29.9992691779009,29.9992131869167,29.9993223350609,29.9994376344818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.824089629724,39.5465840625696,39.54692183478,39.5467054285375,39.5469068041096,39.5467931535815,39.5469169539026,39.5468616161773,39.5469410655484,39.5469181463412,39.5469702440387,39.5469593912604,39.546976951863,39.5470153322369
1.43194444444444,64.8588539210002,29.9986756337983,29.9996184601781,29.9989088551016,29.999445091707,29.9990420566776,29.9993472375752,29.9991186481456,29.9992930379704,29.999165243337,29.9992701719458,29.9992142570934,29.9993232567921,29.999438399362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.82433976094,39.5466566952627,39.5469940086417,39.5467778962942,39.5469789983134,39.546865502102,39.5469891342416,39.546933871628,39.5470132130569,39.5469903249309,39.5470423518357,39.5470315137539,39.5470490504779,39.5470873786872
1.43222222222222,64.8590458782782,29.9986774351756,29.9996189791256,29.9989103392255,29.9994458464837,29.9990433596161,29.9993481254533,29.9991198469075,29.9992939995667,29.9991663787247,29.9992711646386,29.9992153258145,29.9993241772696,29.999439163202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.824589552285,39.5467292292264,39.5470660843964,39.5468502655454,39.5470510943828,39.5469377522789,39.5470612164652,39.5470060288616,39.5470852624949,39.547062405408,39.5471143616161,39.5471035382111,39.5471210510889,39.5471593272045
1.4325,64.8592375745397,29.9986792341027,29.9996194973673,29.9989118213309,29.9994466002339,29.9990446607825,29.9993490121239,29.999121044039,29.9992949598551,29.9991675125682,29.9992721559812,29.9992163930822,29.9993250964952,29.9994399260031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.824839004221,39.5468016645948,39.5471380621774,39.5469225364249,39.5471230924511,39.5470099042458,39.5471332007066,39.5470780880115,39.5471572139954,39.5471343879056,39.5471862735131,39.547175464765,39.5471929538291,39.5472311779217
1.43277777777778,64.8594290101396,29.9986810305831,29.9996200149042,29.9989133014205,29.9994473529588,29.9990459601793,29.9993498975884,29.9991222395423,29.9992959188373,29.9991686448695,29.9992731459755,29.9992174588983,29.9993260144706,29.9994406877669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.825088117209,39.5468740015017,39.5472099421177,39.5469947090663,39.5471949926515,39.5470819581362,39.547205087099,39.5471500492109,39.5472290676916,39.547206272557,39.5472580876597,39.5472472935488,39.5472647588314,39.5473029309717
1.43305555555556,64.8596201854322,29.99868282462,29.9996205317372,29.998914779497,29.9994481046599,29.9990472578088,29.9993507818486,29.9991234334197,29.9992968765152,29.9991697756309,29.9992741346232,29.9992185232648,29.9993269311974,29.9994414484946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.825336891707,39.5469462400809,39.5472817243503,39.547066783603,39.5472667951168,39.5471539140832,39.5472768757754,39.5472219125929,39.5473008237162,39.547278059495,39.5473298041886,39.5473190246951,39.5473364662287,39.5473745864872
1.43333333333333,64.8598111007713,29.9986846162167,29.9996210478672,29.9989162555632,29.9994488553386,29.9990485536734,29.999351664906,29.9991246256733,29.9992978328905,29.9991709048544,29.9992751219263,29.9992195861837,29.9993278466774,29.9994422081877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.825585328177,39.547018380466,39.5473534090078,39.5471387601684,39.5473384999798,39.5472257722199,39.5473485668684,39.5472936782903,39.5473724822019,39.5473497488524,39.5474014232324,39.5473906583366,39.5474080761535,39.5474461446007
1.43361111111111,64.8600017565104,29.9986864053766,29.9996215632953,29.9989177296218,29.9994496049962,29.9990498477756,29.9993525467623,29.9991258163054,29.999298787965,29.999172032542,29.9992761078865,29.9992206476569,29.9993287609122,29.9994429668477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.825833427076,39.5470904227905,39.5474249962229,39.5472106388955,39.5474101073732,39.5472975326792,39.5474201605106,39.547365346436,39.5474440432814,39.5474213407617,39.5474729449236,39.5474621946059,39.5474795887382,39.5475176054445
1.43388888888889,64.8601921530022,29.998688192103,29.9996220780224,29.9989192016755,29.9994503536342,29.9990511401177,29.9993534274192,29.9991270053181,29.9992997417405,29.9991731586959,29.9992770925057,29.9992217076865,29.9993296739036,29.9994437244758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.826081188863,39.5471623671874,39.5474964861279,39.5472824199173,39.5474816174292,39.5473691955938,39.5474916568344,39.5474369171622,39.5475155070868,39.5474928353552,39.5475443693944,39.5475336336351,39.547551004115,39.5475889691506
1.43416666666667,64.8603822905992,29.9986899763992,29.9996225920494,29.9989206717272,29.999451101254,29.9990524307022,29.9993543068782,29.9991281927137,29.9993006942187,29.9991742833181,29.9992780757856,29.9992227662744,29.9993305856532,29.9994444810736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.826328613995,39.5472342137898,39.547567878855,39.5473541033663,39.5475530302803,39.5474407610961,39.547563055972,39.5475083906015,39.5475868737503,39.5475642327652,39.5476156967768,39.5476049755563,39.5476223224161,39.5476602358512
1.43444444444444,64.8605721696533,29.9986917582685,29.9996231053773,29.9989221397794,29.9994518478568,29.9990537195313,29.999355185141,29.9991293784944,29.9993016454014,29.9991754064108,29.9992790577282,29.9992238234225,29.9993314961628,29.9994452366424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.82657570293,39.5473059627305,39.5476391745361,39.5474256893753,39.5476243460583,39.5475122293184,39.5476343580554,39.547579766886,39.5476581434038,39.5476355331238,39.5476869272029,39.5476762205015,39.5476935437732,39.5477314056779
1.43472222222222,64.860761790516,29.9986935377141,29.999623618007,29.9989236058349,29.9994525934442,29.9990550066076,29.9993560622093,29.9991305626623,29.9993025952903,29.999176527976,29.9992800383352,29.9992248791328,29.999332405434,29.9994459911836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.826822456124,39.5473776141423,39.5477103733032,39.5474971780765,39.5476955648952,39.547583600393,39.5477055632164,39.5476510461476,39.5477293161792,39.5477067365626,39.5477580608041,39.5477473686024,39.5477646683181,39.5478024787623
1.435,64.8609511535381,29.9986953147395,29.9996241299395,29.9989250698965,29.9994533380175,29.9990562919333,29.9993569380846,29.9991317452197,29.9993035438873,29.9991776480158,29.9992810176084,29.9992259334073,29.9993333134684,29.9994467446987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.827068874032,39.5474491681576,39.5477814752879,39.5475685696021,39.5477666869226,39.5476548744518,39.5477766715868,39.5477222285181,39.5478003922081,39.5477778432135,39.5478290977122,39.5478184199905,39.5478356961822,39.5478734552359
1.43527777777778,64.8611402590703,29.9986970893479,29.9996246411758,29.9989265319668,29.999454081578,29.9990575755109,29.9993578127686,29.9991329261687,29.999304491194,29.9991787665323,29.9992819955497,29.9992269862479,29.9993342202679,29.9994474971889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.827314957109,39.5475206249087,39.5478524806216,39.5476398640842,39.5478377122721,39.5477260516266,39.5478476832979,39.5477933141292,39.5478713716218,39.5478488532078,39.5479000380584,39.5478893747972,39.5479066274969,39.5479443352299
1.43555555555556,64.8613291074625,29.9986988615425,29.9996251517167,29.9989279920486,29.9994548241272,29.9990588573428,29.9993586862629,29.9991341055115,29.9993054372122,29.9991798835275,29.9992829721609,29.9992280376566,29.999335125834,29.9994482486557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.827560705811,39.5475919845277,39.5479233894356,39.5477110616545,39.547908641075,39.547797132049,39.5479185984812,39.5478643031123,39.5479422545517,39.5479197666769,39.547970881974,39.5479602331538,39.5479774623934,39.5480151188753
1.43583333333333,64.8615176990642,29.9987006313267,29.9996256615633,29.9989294501445,29.9994555656664,29.9990601374312,29.9993595585691,29.9991352832504,29.9993063819438,29.9991809990035,29.9992839474437,29.9992290876353,29.9993360301684,29.9994489991006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.82780612059,39.5476632471466,39.5479942018611,39.5477821624447,39.5479794734624,39.5478681158504,39.5479894172676,39.5479351955986,39.5480130411287,39.5479905837518,39.5480416295898,39.5480309951912,39.5480482010026,39.5480858063031
1.43611111111111,64.8617060342245,29.9987023987037,29.9996261707165,29.9989309062573,29.999456306197,29.9990614157787,29.9993604296888,29.9991364593875,29.9993073253903,29.9991821129624,29.9992849214001,29.999230136186,29.9993369332729,29.9994497485248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.828051201901,39.5477344128971,39.548064918029,39.5478531665863,39.5480502095654,39.5479390031621,39.5480601397883,39.5480059917193,39.5480837314838,39.5480613045636,39.5481122810368,39.5481016610403,39.5481188434554,39.5481563976439
1.43638888888889,64.861894113292,29.9987041636768,29.9996266791771,29.9989323603896,29.9994570457203,29.9990626923875,29.9993612996236,29.9991376339249,29.9993082675536,29.9991832254062,29.9992858940317,29.9992311833105,29.999337835149,29.9994504969298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.828295950195,39.5478054819109,39.5481355380701,39.5479240742106,39.5481208495146,39.5480097941151,39.5481307661738,39.5480766916053,39.5481543257477,39.548131929243,39.5481828364455,39.5481722308317,39.5481893898823,39.5482268930282
1.43666666666667,64.8620819366148,29.9987059262493,29.9996271869463,29.9989338125442,29.9994577842378,29.9990639672601,29.9993621683752,29.9991388068649,29.9993092084355,29.999184336337,29.9992868653404,29.9992322290109,29.9993387357986,29.999451244317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.828540365926,39.5478764543193,39.5482060621149,39.5479948854487,39.5481913934408,39.5480804888403,39.5482012965549,39.5481472953872,39.5482248240509,39.5482024579206,39.5482532959465,39.5482427046959,39.5482598404137,39.5482972925865
1.43694444444444,64.8622695045406,29.9987076864245,29.9996276940248,29.9989352627237,29.9994585217508,29.9990652403987,29.9993630359452,29.9991399782096,29.9993101480376,29.9991854457569,29.999287835328,29.999233273289,29.9993396352231,29.9994519906877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.828784449543,39.5479473302535,39.5482764902939,39.5480656004314,39.5482618414744,39.5481510874686,39.548271731062,39.5482178031956,39.5482952265237,39.5482728907268,39.5483236596699,39.5483130827633,39.5483301951801,39.5483675964489
1.43722222222222,64.8624568174165,29.9987094442056,29.9996282004137,29.9989367109309,29.9994592582607,29.9990665118058,29.9993639023352,29.9991411479612,29.9993110863617,29.9991865536679,29.9992888039963,29.9992343161469,29.9993405334243,29.9994527360433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.829028201499,39.5480181098447,39.5483468227373,39.5481362192897,39.5483321937456,39.5482215901303,39.5483420698253,39.5482882151609,39.5483655332964,39.5483432277918,39.548393927746,39.548383365164,39.5484004543114,39.5484378047453
1.4375,64.8626438755892,29.9987111995958,29.9996287061138,29.9989381571683,29.9994599937688,29.9990677814837,29.9993647675467,29.9991423161219,29.9993120234095,29.999187660072,29.9992897713471,29.9992353575864,29.9993414304039,29.9994534803852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.829271622243,39.5480887932237,39.5484170595751,39.548206742154,39.5484024503846,39.5482919969559,39.5484123129748,39.5483585314134,39.548435744499,39.5484134692458,39.5484641003047,39.548453552028,39.5484706179376,39.5485079176057
1.43777777777778,64.862830679405,29.9987129525984,29.9996292111262,29.9989396014387,29.9994607282765,29.9990690494347,29.9993656315814,29.9991434826938,29.9993129591828,29.9991887649714,29.9992907373821,29.9992363976095,29.9993423261635,29.9994542237149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.829514712224,39.5481593805212,39.5484872009372,39.5482771691547,39.5484726115211,39.5483623080756,39.5484824606405,39.5484287520829,39.5485058602613,39.5484836152185,39.5485341774756,39.5485236434849,39.5485406861884,39.5485779351596
1.43805555555556,64.8630172292095,29.9987147032167,29.9996297154517,29.9989410437448,29.9994614617852,29.9990703156612,29.9993664944408,29.999144647679,29.9993138936834,29.999189868368,29.9992917021032,29.9992374362181,29.9993432207047,29.9994549660335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.829757471893,39.5482298718677,39.5485572469533,39.5483475004221,39.5485426772851,39.5484325236193,39.548552512952,39.5484988772995,39.5485758807129,39.5485536658397,39.5486041593885,39.5485936396645,39.5486106591933,39.5486478575366
1.43833333333333,64.8632035253481,29.9987164514539,29.9996302190913,29.9989424840892,29.9994621942962,29.9990715801656,29.9993673561267,29.9991458110798,29.9993148269128,29.9991909702639,29.9992926655122,29.999238473414,29.9993441140293,29.9994557073427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.829999901697,39.5483002673936,39.548627197753,39.5484177360863,39.548612647806,39.548502643717,39.5486224700389,39.5485689071926,39.5486458059833,39.5486236212389,39.5486740461726,39.5486635406961,39.5486805370818,39.5487176848658
1.43861111111111,64.8633895681656,29.9987181973132,29.9996307220459,29.9989439224746,29.9994629258108,29.9990728429501,29.9993682166405,29.9991469728983,29.999315758873,29.9991920706612,29.9992936276108,29.9992395091994,29.9993450061389,29.9994564476436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.830242002083,39.548370567229,39.5486970534655,39.548487876277,39.5486825232133,39.5485726684982,39.5486923320305,39.5486388418919,39.5487156362018,39.5486934815454,39.5487438379572,39.548733346709,39.5487503199831,39.5487874172765
1.43888888888889,64.8635753580064,29.9987199407979,29.9996312243164,29.9989453589037,29.9994636563305,29.9990741040172,29.9993690759839,29.9991481331367,29.9993166895655,29.9991931695618,29.9992945884008,29.999240543576,29.9993458970352,29.9994571869377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.8304837735,39.5484407715039,39.5487668142201,39.548557921124,39.548752303636,39.5486425980924,39.5487620990561,39.5487086815266,39.5487853714976,39.5487632468885,39.5488135348714,39.5488030578323,39.5488200080262,39.5488570548976
1.43916666666667,64.8637608952143,29.9987216819112,29.9996317259039,29.9989467933791,29.9994643858566,29.9990753633691,29.9993699341584,29.9991492917971,29.9993176189922,29.9991942669679,29.999295547884,29.9992415765457,29.9993467867197,29.9994579252264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.830725216394,39.5485108803481,39.5488364801458,39.5486278707569,39.5488219892033,39.548712432629,39.5488317712446,39.5487784262259,39.5488550119995,39.5488329173972,39.5488831370441,39.5488726741949,39.5488896013399,39.5489265978578
1.43944444444444,64.8639461801328,29.9987234206564,29.9996322268091,29.9989482259035,29.9994651143904,29.9990766210082,29.9993707911657,29.9991504488815,29.9993185471547,29.9991953628814,29.9992965060622,29.9992426081106,29.9993476751941,29.9994586625109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.83096633121,39.5485808938913,39.5489060513713,39.5486977253049,39.5488915800441,39.5487821722371,39.5489013487249,39.5488480761187,39.5489245578364,39.5489024932003,39.5489526446039,39.5489421959255,39.548959100053,39.5489960462858
1.43972222222222,64.8641312131047,29.9987251570365,29.9996327270331,29.9989496564795,29.9994658419333,29.9990778769369,29.9993716470073,29.9991516043923,29.9993194740547,29.9991964573044,29.9992974629372,29.9992436382725,29.9993485624602,29.9994593987928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.831207118394,39.5486508122629,39.5489755280254,39.5487674848971,39.548961076287,39.5488518170456,39.5489708316257,39.5489176313339,39.5489940091369,39.5489719744263,39.5490220576794,39.5490116231526,39.5490285042939,39.5490654003098
1.44,64.8643159944726,29.998726891055,29.9996332265767,29.9989510851098,29.9994665684866,29.9990791311573,29.9993725016848,29.9991527583315,29.9993203996941,29.9991975502389,29.9992984185106,29.9992446670332,29.9993494485194,29.9994601340733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.831447578391,39.5487206355922,39.5490449102365,39.5488371496628,39.5490304780605,39.5489213671834,39.5490402200753,39.548987092,39.5490633660293,39.5490413612039,39.5490913763989,39.5490809560047,39.549097814191,39.5491346600583
1.44027777777778,64.8645005245785,29.9987286227149,29.9996337254409,29.998952511797,29.9994672940517,29.999080383672,29.9993733551999,29.9991539107013,29.9993213240744,29.9991986416869,29.9992993727844,29.9992456943948,29.9993503333736,29.9994608683538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.831687711645,39.5487903640083,39.5491141981328,39.5489067197305,39.5490997854929,39.548990822779,39.5491095142022,39.5490564582455,39.549132628642,39.5491106536613,39.5491606008906,39.54915019461,39.5491670298725,39.5492038256593
1.44055555555556,64.864684803764,29.9987303520196,29.9996342236267,29.9989539365438,29.9994680186299,29.9990816344831,29.999374207554,29.9991550615038,29.9993222471975,29.9991997316504,29.9993003257602,29.9992467203591,29.9993512170242,29.9994616016356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.831927518599,39.5488599976402,39.5491833918426,39.548976195229,39.5491689987124,39.5490601839608,39.5491787141344,39.5491257301987,39.5492017971029,39.5491798519267,39.5492297312826,39.5492193390965,39.5492361514663,39.5492728972406
1.44083333333333,64.86486883237,29.9987320789721,29.9996347211348,29.9989553593528,29.9994687422226,29.9990828835931,29.9993750587488,29.9991562107411,29.9993231690649,29.9992008201316,29.9993012774399,29.999247744928,29.999352099473,29.9994623339202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.832166999696,39.5489295366166,39.5492524914938,39.5490455762868,39.549238117847,39.5491294508572,39.5492478199999,39.5491949079876,39.5492708715401,39.5492489561279,39.5492987677026,39.5492883895919,39.5493051791003,39.54934187493
1.44111111111111,64.8650526107373,29.9987338035757,29.9996352179663,29.9989567802266,29.999469464831,29.9990841310041,29.9993759087859,29.9991573584153,29.9993240896785,29.9992019071323,29.9993022278251,29.9992487681034,29.9993529807215,29.9994630652089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.832406155379,39.5489989810662,39.5493214972141,39.5491148630321,39.5493071430246,39.5491986235961,39.5493168319265,39.5492639917402,39.5493398520812,39.5493179663929,39.5493677102783,39.5493573462242,39.5493741129021,39.5494107588551
1.44138888888889,64.8652361392061,29.9987355258336,29.9996357141221,29.9989581991679,29.9994701864567,29.9990853767186,29.9993767576667,29.9991585045286,29.9993250090399,29.9992029926546,29.9993031769177,29.9992497898872,29.9993538607715,29.999463795503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.832644986089,39.5490683311172,39.5493904091312,39.5491840555931,39.5493760743727,39.5492677023056,39.5493857500419,39.5493329815843,39.5494087388538,39.5493868828491,39.5494365591372,39.5494262091206,39.5494429529992,39.5494795491431
1.44166666666667,64.8654194181159,29.9987372457489,29.9996362096031,29.9989596161793,29.9994709071008,29.9990866207389,29.999377605393,29.9991596490832,29.9993259271509,29.9992040767005,29.9993041247193,29.9992508102813,29.9993547396245,29.9994645248039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.832883492268,39.549137586898,39.5494592273725,39.5492531540977,39.5494449120188,39.5493366871133,39.5494545744734,39.5494018776473,39.5494775319853,39.5494557056241,39.5495053144066,39.5494949784086,39.5495116995188,39.5495482459214
1.44194444444444,64.8656024478061,29.9987389633249,29.9996367044102,29.9989610312635,29.9994716267647,29.9990878630671,29.9993784519661,29.999160792081,29.999326844013,29.9992051592721,29.9993050712319,29.9992518292877,29.9993556172822,29.999465253113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.833121674356,39.5492067485366,39.5495279520652,39.5493221586736,39.5495136560902,39.5494055781468,39.5495233053484,39.5494706800567,39.5495462316029,39.549524434845,39.5495739762136,39.5495636542154,39.5495803525881,39.5496168493169
1.44222222222222,64.8657852286154,29.9987406785648,29.9996371985443,29.998962444423,29.9994723454498,29.9990891037058,29.9993792973879,29.9991619335243,29.9993277596281,29.9992062403712,29.9993060164571,29.999252846908,29.9993564937462,29.9994659804315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.833359532793,39.5492758161609,39.5495965833365,39.5493910694485,39.5495823067141,39.5494743755335,39.5495919427938,39.5495393889397,39.5496148378336,39.5495930706391,39.5496425446852,39.5496322366679,39.549648912334,39.5496853594565
1.4425,64.8659677608822,29.9987423914717,29.9996376920064,29.9989638556605,29.9994730631573,29.999090342657,29.9993801416597,29.9991630734152,29.9993286739979,29.99920732,29.9993069603966,29.9992538631444,29.9993573690181,29.9994667067608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.833597068018,39.5493447898986,39.5496651213132,39.5494598865499,39.5496508640173,39.5495430794007,39.5496604869368,39.5496080044233,39.5496833508043,39.5496616131332,39.5497110199483,39.5497007258929,39.5497173788834,39.5497537764669
1.44277777777778,64.8661500449442,29.9987441020488,29.9996381847973,29.9989652649785,29.9994737798887,29.9990915799232,29.9993809847832,29.9991642117557,29.9993295871239,29.9992083981604,29.9993079030522,29.9992548779986,29.9993582430995,29.9994674321024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.83383428047,39.5494136698773,39.5497335661221,39.5495286101049,39.5497193281267,39.5496116898753,39.5497289379039,39.5496765266346,39.5497517706416,39.549730062454,39.5497794021294,39.5497691220171,39.5497857523628,39.5498221004746
1.44305555555556,64.866332081139,29.9987458102992,29.999638676918,29.9989666723798,29.9994744956451,29.9990928155066,29.9993818267599,29.999165348548,29.999330499008,29.9992094748545,29.9993088444257,29.9992558914725,29.9993591159921,29.9994681564574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.834071170587,39.5494824562243,39.5498019178897,39.5495972402406,39.5497876991688,39.5496802070842,39.5497972958218,39.5497449557001,39.5498200974722,39.5497984187281,39.5498476913549,39.549837425167,39.5498540328987,39.549890331606
1.44333333333333,64.8665138698034,29.9987475162262,29.9996391683694,29.9989680778668,29.9994752104281,29.9990940494096,29.9993826675913,29.9991664837942,29.9993314096518,29.9992105500841,29.9993097845188,29.999256903568,29.9993599876974,29.9994688798273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.834307738808,39.5495511490668,39.5498701767426,39.549665777084,39.5498559772701,39.5497486311542,39.5498655608169,39.5498132917463,39.5498883314223,39.549866682082,39.5499158877512,39.5499056354689,39.5499222206172,39.5499584699872
1.44361111111111,64.8666954112739,29.9987492198328,29.9996396591524,29.9989694814423,29.9994759242388,29.9990952816343,29.9993835072791,29.9991676174964,29.9993323190569,29.9992116238514,29.9993107233333,29.999257914287,29.9993608582172,29.9994696022135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.834543985567,39.5496197485319,39.5499383428067,39.5497342207617,39.5499241625569,39.5498169622117,39.5499337330154,39.5498815348998,39.5499564726182,39.5499348526418,39.5499839914444,39.5499737530489,39.5499903156446,39.5500265157442
1.44388888888889,64.8668767058866,29.9987509211223,29.9996401492678,29.9989708831087,29.9994766370787,29.9990965121831,29.9993843458248,29.9991687496566,29.9993332272251,29.9992126961582,29.9993116608708,29.9992589236314,29.9993617275529,29.9994703236171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.834779911304,39.5496882547463,39.5500064162084,39.5498025714004,39.5499922551552,39.5498852003832,39.5500018125433,39.5499496852866,39.5500245211857,39.5500029305337,39.5500520025604,39.5500417780329,39.5500583181067,39.5500944690028
1.44416666666667,64.8670577539769,29.9987526200978,29.9996406387167,29.9989722828688,29.9994773489489,29.9990977410583,29.99938518323,29.9991698802771,29.9993341341581,29.9992137670066,29.9993125971332,29.9992599316029,29.9993625957063,29.9994710440397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.835015516452,39.5497566678369,39.5500743970733,39.5498708291264,39.550060255191,39.5499533457948,39.5500697995267,39.5500177430328,39.5500924772509,39.5500709158834,39.5501199212249,39.5501097105469,39.5501262281293,39.5501623298888
1.44444444444444,64.8672385558801,29.9987543167624,29.9996411274999,29.998973680725,29.999478059851,29.9990989682621,29.9993860194961,29.9991710093598,29.9993350398575,29.9992148363986,29.9993135321221,29.9992609382036,29.9993634626789,29.9994717634824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.835250801447,39.54982498793,39.5501422855273,39.5499389940661,39.55012816279,39.5500213985725,39.5501376940912,39.5500857082642,39.5501603409393,39.5501388088169,39.5501877475636,39.5501775507163,39.5501940458379,39.5502300985275
1.44472222222222,64.8674191119308,29.9987560111193,29.9996416156183,29.99897507668,29.999478769786,29.9991001937968,29.9993868546248,29.9991721369069,29.9993359443251,29.9992159043362,29.9993144658393,29.9992619434352,29.9993643284723,29.9994724819467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.835485766723,39.5498932151521,39.5502100816959,39.5500070663453,39.5501959780777,39.5500893588421,39.5502054963623,39.5501535811065,39.5502281123764,39.5502066094594,39.5502554817019,39.5502452986666,39.550261771358,39.5502977750444
1.445,64.8675994224632,29.9987577031717,29.9996421030728,29.9989764707364,29.9994794787555,29.9991014176647,29.9993876886176,29.9991732629204,29.9993368475624,29.9992169708212,29.9993153982865,29.9992629472996,29.9993651930881,29.9994731994339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.835720412716,39.5499613496293,39.5502777857044,39.55007504609,39.5502637011797,39.5501572267294,39.5502732064654,39.5502213616853,39.5502957916876,39.5502743179366,39.5503231237651,39.5503129545232,39.5503294048148,39.5503653595645
1.44527777777778,64.867779487811,29.9987593929225,29.9996425898644,29.9989778628968,29.9994801867607,29.9991026398681,29.999388521476,29.9991743874025,29.9993377495712,29.9992180358558,29.9993163294655,29.9992639497986,29.999366056528,29.9994739159452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.835954739858,39.5500293914875,39.550345397678,39.5501429334259,39.550331332221,39.5502250023598,39.5503408245259,39.5502890501258,39.550363378998,39.5503419343735,39.5503906738782,39.5503805184111,39.5503969463334,39.5504328522129
1.44555555555556,64.8679593083075,29.9987610803751,29.9996430759938,29.9989792531636,29.9994808938028,29.9991038604091,29.9993893532016,29.9991755103551,29.9993386503531,29.9992190994418,29.999317259378,29.9992649509342,29.9993669187935,29.9994746314821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.836188748581,39.5500973408526,39.5504129177419,39.5502107284785,39.5503988713269,39.5502926858587,39.5504083506685,39.5503566465533,39.5504308744326,39.5504094588951,39.5504581321661,39.5504479904552,39.5504643960387,39.5505002531143
1.44583333333333,64.8681388842857,29.9987627655325,29.9996435614622,29.9989806415396,29.9994815998833,29.9991050792901,29.9993901837959,29.9991766317805,29.9993395499098,29.9992201615813,29.9993181880256,29.9992659507082,29.9993677798862,29.9994753460459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.836422439319,39.5501651978503,39.5504803460207,39.5502784313733,39.5504663186221,39.5503602773512,39.5504757850184,39.5504241510927,39.5504982781162,39.5504768916265,39.5505254987536,39.5505153707804,39.5505317540554,39.5505675623934
1.44611111111111,64.8683182160777,29.9987644483978,29.9996440462702,29.9989820280272,29.9994823050034,29.9991062965134,29.9993910132605,29.9991777516807,29.999340448243,29.9992212222762,29.9993191154101,29.9992669491224,29.9993686398077,29.9994760596378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.836655812503,39.5502329626061,39.5505476826394,39.5503460422353,39.5505336742315,39.5504277769623,39.5505431277001,39.5504915638689,39.5505655901734,39.5505442326922,39.5505927737652,39.5505826595112,39.550599020508,39.5506347801747
1.44638888888889,64.8684973040157,29.9987661289742,29.9996445304189,29.9989834126291,29.9994830091644,29.9991075120812,29.9993918415969,29.9991788700577,29.9993413453543,29.9992222815284,29.9993200415333,29.9992679461787,29.9993694985597,29.9994767722592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.836888868564,39.5503006352452,39.5506149277223,39.5504135611897,39.5506009382795,39.5504951848169,39.5506103788382,39.5505588850065,39.5506328107288,39.5506114822169,39.5506599573255,39.5506498567721,39.550666195521,39.5507019065824
1.44666666666667,64.8686761484311,29.9987678072647,29.999645013909,29.9989847953478,29.9994837123677,29.9991087259956,29.9993926688066,29.9991799869137,29.9993422412454,29.99922333934,29.9993209663968,29.9992689418789,29.9993703561437,29.9994774839115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.837121607933,39.5503682158927,39.5506820813937,39.5504809883613,39.5506681108906,39.5505625010396,39.5506775385571,39.55062611463,39.5506999399066,39.5506786403247,39.5507270495586,39.5507169626873,39.5507332792185,39.5507689417407
1.44694444444444,64.8688547496549,29.9987694832725,29.9996454967416,29.9989861761858,29.9994844146145,29.9991099382591,29.9993934948911,29.9991811022506,29.999343135918,29.9992243957129,29.9993218900024,29.9992699362249,29.9993712125612,29.9994781945959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.837354031039,39.5504357046738,39.550749143778,39.5505483238747,39.550735192189,39.5506297257549,39.5507446069809,39.5506932528637,39.550766977831,39.5507457071401,39.5507940505885,39.550783977381,39.5508002717247,39.5508358857736
1.44722222222222,64.8690331080177,29.9987711570007,29.9996459789176,29.9989875551458,29.9994851159061,29.9991111488738,29.9993943198521,29.9991822160706,29.9993440293737,29.999225450649,29.9993228123518,29.9992709292185,29.999372067814,29.9994789043137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.837586138311,39.550503101713,39.5508161149991,39.5506155678545,39.5508021822987,39.550696859087,39.5508115842337,39.5507602998319,39.5508339246259,39.5508126827869,39.5508609605393,39.5508509009769,39.5508671731634,39.5509027388048
1.4475,64.8692112238497,29.9987728284524,29.9996464604377,29.9989889322303,29.9994858162439,29.9991123578419,29.999395143691,29.9991833283757,29.9993449216141,29.9992265041504,29.9993237334466,29.9992719208616,29.9993729219035,29.9994796130663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.83781793018,39.5505704071352,39.5508829951809,39.5506827204251,39.5508690813436,39.5507639011602,39.5508784704393,39.5508272556585,39.5509007804152,39.550879567389,39.5509277795345,39.550917733599,39.5509339836583,39.550969500958
1.44777777777778,64.8693890974805,29.9987744976306,29.9996469413029,29.9989903074417,29.9994865156291,29.9991135651658,29.9993959664093,29.999184439168,29.999345812641,29.9992275562189,29.9993246532886,29.9992729111559,29.9993737748313,29.999480320855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.838049407071,39.5506376210648,39.550949784447,39.5507497817106,39.5509358894475,39.5508308520984,39.5509452657215,39.5508941204672,39.5509675453225,39.5509463610701,39.5509945076978,39.5509844753709,39.5510007033331,39.5510361723567
1.44805555555556,64.8695667292394,29.9987761645386,29.9996474215141,29.9989916807828,29.999487214063,29.9991147708476,29.9993967880086,29.9991855484496,29.9993467024559,29.9992286068565,29.9993255718795,29.9992739001034,29.9993746265991,29.9994810276811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.838280569415,39.550704743626,39.551016482921,39.550816751835,39.5510026067338,39.5508977120254,39.5510119702037,39.5509608943818,39.5510342194712,39.5510130639538,39.5510611451526,39.5510511264158,39.5510673323109,39.5511027531241
1.44833333333333,64.8697441194552,29.9987778291792,29.9996479010722,29.998993052256,29.9994879115469,29.9991159748896,29.9993976084904,29.9991866562224,29.9993475910606,29.9992296560651,29.999326489221,29.9992748877058,29.9993754772084,29.9994817335458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.838511417636,39.550771774943,39.5510830907262,39.5508836309222,39.551069233326,39.5509644810649,39.5510785840094,39.5510275775258,39.5511008029847,39.5510796761633,39.5511276920222,39.5511176868571,39.5511338707152,39.5511692433833
1.44861111111111,64.8699212684562,29.9987794915557,29.999648379978,29.9989944218638,29.9994886080822,29.999117177294,29.9993984278562,29.9991877624886,29.9993484784566,29.9992307038467,29.9993274053148,29.9992758739651,29.9993763266607,29.9994824384506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.838741952162,39.5508387151397,39.5511496079858,39.5509504190959,39.5511357693472,39.5510311593404,39.5511451072616,39.5510941700224,39.551167295986,39.5511461978219,39.5511941484295,39.5511841568179,39.5512003186689,39.5512356432574
1.44888888888889,64.8700981765703,29.9987811516711,29.9996488582325,29.9989957896089,29.9994893036701,29.9991183780631,29.9993992461075,29.9991888672502,29.9993493646456,29.9992317502033,29.9993283201626,29.9992768588829,29.9993771749577,29.9994831423967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.838972173419,39.5509055643399,39.5512160348228,39.5510171164795,39.5512022149206,39.5510977469751,39.5512115400835,39.5511606719948,39.5512336985982,39.5512126290526,39.5512605144974,39.551250536421,39.5512666762949,39.551301952869
1.44916666666667,64.870274844125,29.9987828095285,29.9996493358366,29.9989971554936,29.9994899983118,29.999119577199,29.9994000632459,29.9991899705092,29.9993502496293,29.9992327951368,29.999329233766,29.9992778424611,29.999378022101,29.9994838453854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.839202081832,39.5509723226673,39.55128237136,39.5510837231965,39.551268570169,39.5511642440921,39.5512778825978,39.551227083566,39.551300010944,39.5512789699782,39.5513267903488,39.5513168257893,39.5513329437158,39.5513681723409
1.44944444444444,64.8704512714474,29.998784465131,29.999649812791,29.9989985195207,29.9994906920088,29.9991207747039,29.9994008792729,29.9991910722677,29.9993511334092,29.999233838649,29.9993301461268,29.9992788247017,29.999378868092,29.999484547418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.839431677825,39.5510389902452,39.5513486177201,39.5511502393699,39.551334835215,39.5512306508146,39.5513441349273,39.5512934048587,39.5513662331461,39.5513452207214,39.5513929761061,39.5513830250454,39.5513991210544,39.5514343017955
1.44972222222222,64.8706274588639,29.9987861184816,29.9996502890968,29.9989998816925,29.9994913847622,29.9991219705802,29.9994016941899,29.9991921725277,29.9993520159871,29.999234880742,29.9993310572467,29.9992798056062,29.9993797129324,29.9994852484959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.839660961823,39.5511055671971,39.5514147740257,39.5512166651228,39.5514010101813,39.5512969672651,39.5514102971945,39.5513596359958,39.551432365327,39.5514113814048,39.5514590718918,39.5514491343115,39.5514652084329,39.5515003413551
1.45,64.8708034067006,29.9987877695834,29.9996507647547,29.9990012420116,29.9994920765733,29.99912316483,29.9994025079985,29.9991932712913,29.9993528973645,29.9992359214177,29.9993319671274,29.9992807851767,29.9993805566237,29.9994859486202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.839889934249,39.5511720536459,39.551480840399,39.551283000578,39.5514670951903,39.5513631935665,39.5514763695217,39.5514257770995,39.5514984076088,39.5514774521506,39.5515250778281,39.5515151537101,39.5515312059736,39.5515662911418
1.45027777777778,64.8709791152834,29.9987894184395,29.9996512397658,29.9990026004806,29.9994927674435,29.9991243574555,29.9994033207002,29.9991943685605,29.9993537775432,29.9992369606779,29.9993328757704,29.9992817634149,29.9993813991675,29.9994866477924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.840118595526,39.5512384497148,39.5515468169623,39.5513492458583,39.551533090364,39.5514293298412,39.5515423520311,39.5514918282923,39.5515643601139,39.5515434330811,39.551590994037,39.5515810833632,39.5515971137985,39.5516321512775
1.45055555555556,64.8711545849374,29.9987910650529,29.9996517141307,29.9990039571019,29.999493457374,29.999125548459,29.9994041322965,29.9991954643373,29.9993546565246,29.9992379985247,29.9993337831776,29.9992827403226,29.9993822405654,29.9994873460137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.840346946078,39.5513047555263,39.5516127038375,39.551415401086,39.5515989958247,39.5514953762114,39.5516082448448,39.5515577896962,39.551630222964,39.5516093243183,39.5516568206405,39.5516469233927,39.5516629320294,39.5516979218841
1.45083333333333,64.8713298159874,29.9987927094266,29.9996521878505,29.999005311878,29.9994941463661,29.9991267378426,29.9994049427889,29.9991965586238,29.9993555343106,29.9992390349599,29.9993346893506,29.9992837159017,29.9993830808188,29.9994880432854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.840574986324,39.5513709712032,39.5516785011466,39.5514814663836,39.5516648116941,39.5515613327994,39.5516740480846,39.5516236614333,39.5516959962812,39.551675125984,39.5517225577603,39.5517126739204,39.5517286607882,39.5517636030833
1.45111111111111,64.8715048087577,29.9987943515637,29.999652660926,29.9990066648116,29.999494834421,29.9991279256085,29.9994057521788,29.999197651422,29.9993564109025,29.9992400699855,29.9993355942911,29.9992846901539,29.9993839199294,29.9994887396088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.840802716687,39.5514370968679,39.5517442090112,39.5515474418732,39.551730538094,39.551627199727,39.5517397618721,39.5516894436254,39.5517616801868,39.5517408381999,39.551788205518,39.5517783350678,39.5517943001964,39.5518291949963
1.45138888888889,64.8716795635723,29.9987959914673,29.9996531333581,29.999008015905,29.9994955215401,29.999129111759,29.9994065604679,29.9991987427339,29.9993572863022,29.9992411036034,29.9993364980008,29.999285663081,29.9993847578988,29.9994894349851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.841030137588,39.5515031326427,39.5518098275528,39.5516133276769,39.551796175146,39.5516929771162,39.551805386329,39.5517551363942,39.5518272748026,39.5518064610876,39.5518537640349,39.5518439069565,39.5518598503752,39.5518946977447
1.45166666666667,64.8718540807547,29.9987976291403,29.9996536051477,29.9990093651608,29.9994962077246,29.9991302962962,29.9994073676576,29.9991998325615,29.9993581605112,29.9992421358155,29.9993374004812,29.9992866346848,29.9993855947284,29.9994901294157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.841257249446,39.5515690786497,39.5518753568927,39.5516791239164,39.5518617229713,39.5517586650884,39.5518709215766,39.551820739861,39.5518927802496,39.5518719947684,39.5519192334323,39.5519093897075,39.5519253114461,39.5519601114494
1.45194444444444,64.8720283606279,29.9987992645859,29.9996540762955,29.9990107125814,29.9994968929758,29.9991314792224,29.9994081737494,29.9992009209068,29.9993590335312,29.9992431666237,29.9993383017342,29.9992876049672,29.9993864304198,29.9994908229019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.841484052682,39.5516349350109,39.5519407971522,39.5517448307135,39.5519271816913,39.5518242637654,39.5519363677361,39.5518862541473,39.5519581966492,39.5519374393635,39.5519846138313,39.5519747834422,39.55199068353,39.5520254362315
1.45222222222222,64.8722024035144,29.998800897807,29.9996545468026,29.9990120581694,29.9994975772949,29.9991326605397,29.9994089787447,29.999202007772,29.9993599053637,29.9992441960299,29.9993392017613,29.99928857393,29.9993872649746,29.9994915154449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.841710547713,39.551700701848,39.5520061484523,39.5518104481896,39.551992551427,39.5518897732682,39.5520017249284,39.5519516793743,39.5520235241222,39.5520027949939,39.5520499053528,39.5520400882814,39.5520559667478,39.5520906722118
1.4525,64.8723762097365,29.9988025288067,29.9996550166697,29.9990134019273,29.9994982606833,29.9991338402502,29.9994097826452,29.9992030931589,29.9993607760104,29.999245224036,29.9993401005643,29.9992895415748,29.9993880983943,29.9994922070461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.841936734959,39.5517663792827,39.5520714109138,39.5518759764662,39.5520578322993,39.5519551937181,39.5520669932746,39.5520170156628,39.5520887627895,39.5520680617805,39.5521151081174,39.5521053043458,39.5521211612203,39.5521558195109
1.45277777777778,64.8725497796158,29.998804157588,29.9996554858978,29.9990147438576,29.9994989431421,29.9991350183563,29.9994105854522,29.9992041770696,29.9993616454729,29.9992462506439,29.9993409981448,29.9992905079036,29.9993889306805,29.9994928977066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.842162614837,39.5518319674365,39.5521365846574,39.5519414156643,39.5521230244289,39.5520205252361,39.5521321728952,39.5520822631337,39.5521539127717,39.552133239844,39.552180222246,39.5521704317561,39.552186267068,39.5522208782493
1.45305555555556,64.8727231134737,29.9988057841539,29.9996559544877,29.9990160839627,29.9994996246727,29.9991361948601,29.9994113871672,29.999205259506,29.9993625137528,29.9992472758556,29.9993418945044,29.9992914729182,29.9993897618347,29.9994935874279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.842388187765,39.5518974664305,39.5522016698037,39.5520067659051,39.5521881279364,39.552085767943,39.5521972639109,39.5521474219077,39.5522189741894,39.5521983293049,39.5522452478587,39.5522354706326,39.5522512844113,39.5522858485473
1.45333333333333,64.872896211631,29.9988074085074,29.9996564224403,29.9990174222451,29.9995003052763,29.9991373697637,29.9994121877918,29.9992063404703,29.9993633808517,29.9992482996729,29.9993427896449,29.9992924366202,29.9993905918584,29.999494276211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.842613454159,39.5519628763861,39.552266666473,39.5520720273093,39.5522531429421,39.5521509219594,39.5522622664419,39.5522124921053,39.5522839471628,39.5522633302836,39.552310185076,39.5523004210958,39.5523162133705,39.552350730525
1.45361111111111,64.8730690744081,29.9988090306516,29.9996568897565,29.9990187587073,29.9995009849541,29.9991385430694,29.9994129873275,29.9992074199644,29.9993642467712,29.9992493220977,29.9993436835679,29.9992933990115,29.9993914207532,29.9994949640575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.842838414436,39.552028197424,39.5523315747856,39.5521371999977,39.5523180695664,39.5522159874058,39.5523271806086,39.5522774738468,39.5523488318121,39.5523282429003,39.5523750340178,39.5523652832657,39.5523810540656,39.5524155243026
1.45388888888889,64.873241702125,29.9988106505893,29.999657356437,29.9990200933518,29.9995016637075,29.9991397147793,29.9994137857756,29.9992084979903,29.9993651115129,29.999250343132,29.999344576275,29.9992943600939,29.9993922485206,29.9994956509684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.843063069011,39.5520934296652,39.5523963948614,39.5522022840908,39.5523829079293,39.5522809644027,39.552392006531,39.5523423672525,39.5524136282572,39.5523930672751,39.5524397948041,39.5524300572623,39.5524458066166,39.5524802299997
1.45416666666667,64.8734140951012,29.9988122683238,29.9996578224828,29.999021426181,29.9995023415377,29.9991408848955,29.9994145831377,29.99920957455,29.9993659750784,29.9992513627775,29.9993454677678,29.9992953198691,29.9993930751621,29.9994963369451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.843287418299,39.5521585732303,39.5524611268204,39.5522672797089,39.5524476581507,39.55234585307,39.5524567443289,39.5524071724422,39.5524783366181,39.5524578035278,39.5525044675547,39.5524947432053,39.5525104711432,39.552544847736
1.45444444444444,64.8735862536558,29.9988138838578,29.9996582878948,29.9990227571975,29.999503018446,29.9991420534203,29.9994153794152,29.9992106496455,29.9993668374694,29.9992523810363,29.9993463580482,29.9992962783389,29.9993939006793,29.9994970219889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.843511462715,39.5522236282396,39.5525257707822,39.5523321869723,39.5525123203503,39.5524106535279,39.552521394122,39.5524718895359,39.5525429570144,39.5525224517782,39.5525690523892,39.5525593412144,39.552575047765,39.5526093776311
1.45472222222222,64.8737581781075,29.9988154971945,29.9996587526737,29.9990240864036,29.9995036944335,29.9991432203559,29.9994161746097,29.9992117232788,29.9993676986874,29.9992533979101,29.9993472471176,29.9992972355052,29.9993947250737,29.999497706101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.843735202672,39.5522885948136,39.5525903268665,39.5523970060009,39.5525768946478,39.5524753658961,39.5525859560301,39.5525365186533,39.5526074895656,39.5525870121458,39.552633549427,39.552623851409,39.5526395366014,39.5526738198043
1.455,64.8739298687746,29.9988171083368,29.9996592168206,29.9990254138019,29.9995043695016,29.9991443857042,29.9994169687226,29.9992127954518,29.999368558734,29.9992544134009,29.9993481349778,29.9992981913696,29.9993955483469,29.9994983892826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.843958638583,39.5523534730724,39.5526547951926,39.5524617369148,39.5526413811625,39.5525399902944,39.5526504301723,39.5526010599138,39.552671934391,39.55265148475,39.5526979587874,39.5526882739085,39.5527039377717,39.5527381743748
1.45527777777778,64.8741013259748,29.9988187172877,29.9996596803361,29.9990267393947,29.9995050436515,29.9991455494676,29.9994177617554,29.9992138661666,29.9993694176107,29.9992554275106,29.9993490216303,29.999299145934,29.9993963705003,29.9994990715352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.844181770863,39.552418263136,39.5527191758797,39.5525263798334,39.5527057800137,39.5526045268423,39.5527148166681,39.5526655134368,39.5527362916099,39.55271586971,39.5527622805895,39.552752608832,39.5527682513949,39.5528024414615
1.45555555555556,64.8742725500255,29.9988203240502,29.9996601432213,29.9990280631847,29.9995057168844,29.9991467116482,29.9994185537096,29.9992149354252,29.9993702753193,29.9992564402409,29.9993499070769,29.9993000992001,29.9993971915355,29.9994997528598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.844404599922,39.5524829651242,39.5527834690469,39.5525909348765,39.5527700913206,39.552668975659,39.5527791156363,39.5527298793416,39.5528005613412,39.552780167145,39.5528265149523,39.5528168562984,39.5528324775901,39.5528666211834
1.45583333333333,64.8744435412437,29.9988219286273,29.9996606054768,29.9990293851741,29.9995063892016,29.9991478722482,29.9994193445865,29.9992160032295,29.9993711318613,29.9992574515939,29.9993507913192,29.9993010511697,29.999398011454,29.9995004332578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.844627126173,39.5525475791566,39.5528476748132,39.5526554021635,39.552834315202,39.5527333368639,39.5528433271961,39.5527941577472,39.5528647437038,39.5528443771738,39.5528906619946,39.5528810164266,39.552896616476,39.5529307136591
1.45611111111111,64.8746142999459,29.9988235310219,29.9996610671037,29.9990307053655,29.9995070606044,29.9991490312696,29.9994201343877,29.9992170695814,29.9993719872382,29.9992584615714,29.9993516743588,29.9993020018445,29.9993988302573,29.9995011127305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.844849350026,39.5526121053527,39.5529117932971,39.5527197818134,39.5528984517768,39.5527976105759,39.5529074514661,39.5528583487723,39.5529288388164,39.5529084999151,39.552954721835,39.5529450893353,39.5529606681712,39.5529947190072
1.45638888888889,64.8747848264481,29.9988251312369,29.9996615281027,29.9990320237613,29.999507731094,29.9991501887147,29.9994209231147,29.9992181344831,29.9993728414517,29.9992594701752,29.9993525561973,29.9993029512263,29.9993996479469,29.999501791279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.845071271893,39.5526765438319,39.5529758246175,39.5527840739454,39.5529625011635,39.5528617969139,39.5529714885649,39.5529224525359,39.5529928467976,39.5529725354877,39.5530186945919,39.5530090751429,39.5530246327942,39.5530586373459
1.45666666666667,64.8749551210661,29.9988267292755,29.9996619884748,29.999033340364,29.9995084006716,29.9991513445855,29.9994217107688,29.9992191979364,29.9993736945034,29.9992604774072,29.9993534368363,29.9993038993169,29.9994004645244,29.9995024689047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.845292892183,39.5527408947134,39.5530397688926,39.5528482786785,39.5530264634806,39.5529258959966,39.553035438611,39.5529864691563,39.5530567677657,39.5530364840098,39.5530825803837,39.5530729739677,39.5530885104633,39.5531224687937
1.45694444444444,64.875125184115,29.9988283251404,29.9996624482206,29.9990346551759,29.9995090693384,29.9991524988843,29.9994224973517,29.9992202599433,29.9993745463947,29.9992614832693,29.9993543162776,29.999304846118,29.9994012799913,29.9995031456088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.845514211305,39.5528051581161,39.5531036262407,39.5529123961312,39.5530903388464,39.5529899079426,39.5530993017225,39.5530503987521,39.553120601839,39.5531003455998,39.5531463793286,39.5531367859281,39.5531523012966,39.5531862134684
1.45722222222222,64.8752950159097,29.9988299188348,29.9996629073412,29.9990359681995,29.9995097370958,29.9991536516131,29.9994232828646,29.9992213205058,29.9993753971274,29.9992624877633,29.9993551945228,29.9993057916314,29.999402094349,29.9995038213926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.845735229669,39.5528693341589,39.5531673967799,39.5529764264223,39.5531541273791,39.5530538328702,39.5531630780177,39.5531142414414,39.5531843491354,39.5531641203758,39.5532100915445,39.5532005111419,39.553216005412,39.553249871488
1.4575,64.8754646167645,29.9988315103615,29.9996633658374,29.9990372794373,29.9995104039449,29.9991548027741,29.9994240673092,29.9992223796259,29.9993762467029,29.9992634908911,29.9993560715733,29.9993067358588,29.9994029075991,29.9995044962573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.845955947682,39.5529334229605,39.5532310806282,39.5530403696701,39.5532178291966,39.5531176708976,39.5532267676145,39.5531779973423,39.5532480097729,39.5532278084557,39.5532737171492,39.553264149727,39.5532796229275,39.5533134429702
1.45777777777778,64.8756339869933,29.9988330997234,29.9996638237099,29.9990385888917,29.999511069887,29.9991559523694,29.9994248506867,29.9992234373054,29.9993770951229,29.9992644926546,29.999356947431,29.9993076788019,29.9994037197431,29.9995051702041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.846176365753,39.5529974246395,39.5532946779034,39.5531042259929,39.5532814444166,39.553181422143,39.5532903706307,39.5532416665727,39.5533115838693,39.5532914099573,39.5533372562605,39.5533277018011,39.5533431539606,39.5533769280327
1.45805555555556,64.8758031269098,29.9988346869236,29.9996642809597,29.9990398965651,29.9995117349233,29.9991571004012,29.9994256329987,29.9992244935464,29.9993779423889,29.9992654930556,29.9993578220974,29.9993086204626,29.9994045307825,29.9995058432344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.846396484289,39.5530613393141,39.553358188723,39.5531679955088,39.553344973157,39.5532450867242,39.5533538871838,39.5533052492504,39.5533750715421,39.5533549249982,39.5534007089958,39.5533911674818,39.5534065986289,39.5534403267927
1.45833333333333,64.8759720368269,29.9988362719649,29.9996647375877,29.9990412024599,29.9995123990551,29.9991582468716,29.9994264142467,29.9992255483509,29.9993787885025,29.999266492096,29.9993586955741,29.9993095608426,29.9994053407188,29.9995065153493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.846616303696,39.5531251671026,39.5534216132045,39.5532316783357,39.5534084155351,39.553308664759,39.5534173173914,39.5533687454929,39.5534384729087,39.5534183536959,39.5534640754726,39.5534545468863,39.5534699570497,39.5535036393675
1.45861111111111,64.8761407170573,29.9988378548504,29.9996651935945,29.9990425065786,29.9995130622835,29.9991593917826,29.999427194432,29.9992266017207,29.9993796334652,29.9992674897776,29.9993595678628,29.9993104999435,29.9994061495535,29.9995071865501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.846835824381,39.553188908123,39.5534849514653,39.5532952745914,39.5534717716684,39.5533721563649,39.5534806613708,39.5534321554178,39.5535017880864,39.5534816961677,39.5535273558079,39.5535178401321,39.5535332293401,39.5535668658743
1.45888888888889,64.8763091679133,29.9988394355829,29.9996656489812,29.9990438089235,29.9995137246099,29.9991605351365,29.9994279735562,29.9992276536579,29.9993804772787,29.9992684861023,29.999360438965,29.9993114377672,29.999406957288,29.9995078568381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.847055046749,39.5532525624932,39.5535482036224,39.5533587843935,39.5535350416739,39.5534355616594,39.5535439192391,39.5534954791422,39.5535650171922,39.5535449525308,39.5535905501188,39.553581047336,39.5535964156172,39.55363000643
1.45916666666667,64.8764773897066,29.9988410141653,29.9996661037485,29.9990451094971,29.9995143860353,29.9991616769354,29.9994287516206,29.9992287041643,29.9993813199444,29.9992694810719,29.9993613088824,29.9993123743154,29.999407763924,29.9995085262144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.847273971205,39.553316130331,39.5536113697929,39.5534222078595,39.5535982256687,39.5534988807597,39.5536070911134,39.5535587167832,39.5536281603432,39.5536081229021,39.5536536585222,39.553644168615,39.5536595159978,39.5536930611513
1.45944444444444,64.8766453827488,29.9988425906006,29.9996665578973,29.9990464083018,29.9995150465612,29.9991628171812,29.9994295286268,29.999229753242,29.999382161464,29.9992704746882,29.9993621776166,29.9993133095898,29.9994085694628,29.9995091946804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.847492598154,39.5533796117538,39.5536744500936,39.5534855451067,39.5536613237696,39.553562113783,39.5536701771104,39.553621868458,39.553691217656,39.5536712073985,39.5537166811348,39.5537072040858,39.5537225305987,39.5537560301548
1.45972222222222,64.8768131473507,29.9988441648917,29.9996670114284,29.99904770534,29.9995157061886,29.9991639558763,29.999430304576,29.9992308008929,29.999383001839,29.9992714669532,29.9993630451692,29.9993142435922,29.9994093739061,29.9995098622372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.847710927999,39.5534430068792,39.5537374446411,39.5535487962521,39.5537243360934,39.5536252608462,39.5537331773468,39.5536849342831,39.5537541892474,39.5537342061366,39.5537796180732,39.5537701538651,39.5537854595364,39.5538189135571
1.46,64.8769806838229,29.9988457370416,29.9996674643426,29.999049000614,29.9995163649188,29.9991650930226,29.9994310794699,29.9992318471188,29.9993838410709,29.9992724578685,29.9993639115418,29.9993151763242,29.9994101772552,29.9995105288861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.847928961145,39.5535063158243,39.553800353552,39.5536119614128,39.5537872627566,39.553688322066,39.5537960919392,39.5537479143753,39.5538170752338,39.5537971192329,39.5538424694537,39.5538330180692,39.5538483029272,39.5538817114744
1.46027777777778,64.8771479924755,29.9988473070531,29.9996679166409,29.9990502941264,29.999517022753,29.9991662286224,29.9994318533098,29.9992328919218,29.9993846791614,29.9992734474362,29.999364776736,29.9993161077876,29.9994109795116,29.9995111946284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.848146697993,39.5535695387063,39.5538631769425,39.5536750407057,39.5538501038755,39.5537512975592,39.5538589210039,39.553810808851,39.5538798757314,39.5538599468038,39.5539052353927,39.5538957968144,39.5539110608874,39.5539444240229
1.46055555555556,64.8773150736183,29.9988488749291,29.9996683683239,29.9990515858794,29.9995176796925,29.9991673626776,29.9994326260971,29.9992339353038,29.9993855161119,29.9992744356579,29.9993656407535,29.9993170379842,29.9994117806769,29.9995118594652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.848364138946,39.553632675642,39.553925914929,39.5537380342473,39.5539128595664,39.5538141874421,39.5539216646571,39.5538736178267,39.5539425908565,39.5539226889656,39.5539679160061,39.5539584902167,39.5539737335331,39.5540070513185
1.46083333333333,64.8774819275604,29.9988504406726,29.9996688193927,29.9990528758756,29.9995183357384,29.9991684951904,29.9994333978333,29.9992349772667,29.9993863519241,29.9992754225356,29.9993665035957,29.9993179669156,29.9994125807525,29.9995125233979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.848581284405,39.5536957267482,39.5539885676274,39.5538009421542,39.5539755299454,39.5538769918311,39.5539843230149,39.5539363414183,39.554005220725,39.5539853458342,39.5540305114099,39.5540210983923,39.5540363209802,39.5540695934771
1.46111111111111,64.8776485546109,29.9988520042864,29.999669269848,29.9990541641171,29.999518990892,29.9991696261628,29.9994341685198,29.9992360178124,29.9993871865994,29.999276408071,29.9993673652644,29.9993188945836,29.9994133797399,29.9995131864275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.848798134773,39.5537586921415,39.5540511351536,39.5538637645427,39.5540381151284,39.5539397108424,39.5540468961931,39.553998979742,39.5540677654528,39.5540479175255,39.55409302172,39.5540836214568,39.5540988233444,39.5541320506144
1.46138888888889,64.877814955078,29.9988535657735,29.9996697196906,29.9990554506066,29.9995196451545,29.9991707555971,29.9994349381581,29.9992370569429,29.9993880201394,29.999277392266,29.999368225761,29.9993198209898,29.9994141776406,29.9995138485554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.849014690449,39.5538215719385,39.5541136176233,39.553926501529,39.554100615231,39.5540023445919,39.5541093843074,39.5540615329135,39.5541302251555,39.5541104041553,39.5541554470518,39.5541460595258,39.5541612407413,39.5541944228458
1.46166666666667,64.8779811292699,29.9988551251367,29.9996701689214,29.9990567353463,29.9995202985271,29.9991718834952,29.9994357067495,29.9992380946601,29.9993888525457,29.9992783751225,29.9993690850873,29.9993207461361,29.9994149744561,29.9995145097828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.849230951834,39.5538843662553,39.5541760151521,39.5539891532292,39.554163030369,39.5540648931954,39.5541717874735,39.5541240010486,39.5541925999486,39.5541728058391,39.5542177875209,39.554208412715,39.5542235732863,39.5542567102867
1.46194444444444,64.8781470774941,29.9988566823789,29.9996706175412,29.9990580183386,29.999520951011,29.9991730098593,29.9994364742955,29.9992391309659,29.9993896838198,29.9992793566421,29.9993699432448,29.9993216700241,29.9994157701878,29.9995151701109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.849446919328,39.5539470752082,39.5542383278554,39.554051719759,39.5542253606578,39.5541273567688,39.5542341058068,39.5541863842629,39.5542548899476,39.5542351226924,39.5542800432426,39.5542706811395,39.5542858210949,39.5543189130523
1.46222222222222,64.8783128000579,29.9988582375031,29.9996710655508,29.9990592995859,29.9995216026075,29.9991741346914,29.9994372407976,29.9992401658623,29.9993905139632,29.9992803368268,29.999370800235,29.9993225926556,29.9994165648372,29.999515829541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.849662593328,39.5540096989131,39.5543005558485,39.5541142012343,39.5542876062126,39.5541897354274,39.5542963394225,39.5542486826716,39.5543170952676,39.5542973548303,39.5543422143319,39.5543328649146,39.554347984282,39.5543810312577
1.4625,64.878478297268,29.998859790512,29.9996715129511,29.9990605790905,29.9995222533176,29.9991752579937,29.999438006257,29.9992411993511,29.9993913429775,29.9992813156784,29.9993716560596,29.9993235140322,29.9994173584058,29.9995164880741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.849877974235,39.5540722374857,39.5543626992463,39.5541765977705,39.5543497671485,39.5542520292867,39.5543584884356,39.55431089639,39.5543792160237,39.554359502368,39.5544043009039,39.5543949641552,39.5544100629626,39.5544430650177
1.46277777777778,64.8786435694307,29.9988613414086,29.999671959743,29.9990618568549,29.9995229031427,29.9991763797682,29.9994387706753,29.9992422314342,29.9993921708642,29.9992822931986,29.9993725107202,29.9993244341556,29.999418150895,29.9995171457117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.850093062445,39.5541346910419,39.554424758164,39.5542389094832,39.5544118435805,39.5543142384618,39.5544205529613,39.5543730255332,39.5544412523307,39.5544215654204,39.5544663030734,39.5544569789762,39.5544720572516,39.5545050144471
1.46305555555556,64.878808616852,29.9988628901957,29.9996724059271,29.9990631328814,29.9995235520839,29.999177500017,29.9994395340539,29.9992432621137,29.9993929976249,29.9992832693894,29.9993733642183,29.9993253530276,29.9994189423064,29.9995178024548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.850307858356,39.554197059697,39.5544867327162,39.5543011364875,39.5544738356235,39.5543763630679,39.5544825331142,39.5544350702161,39.5545032043034,39.5544835441023,39.5545282209551,39.5545189094923,39.5545339672636,39.5545668796605
1.46333333333333,64.8789734398374,29.9988644368763,29.9996728515044,29.9990644071724,29.9995242001425,29.9991786187421,29.9994402963942,29.9992442913913,29.999393823261,29.9992842442524,29.9993742165555,29.9993262706498,29.9994197326414,29.9995184583048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.850522362365,39.5542593435665,39.5545486230176,39.5543632788985,39.5545357433921,39.5544384032198,39.5545444290089,39.5544970305534,39.5545650720564,39.5545454385283,39.5545900546635,39.5545807558181,39.5545957931131,39.5546286607722
1.46361111111111,64.879138038692,29.9988659814531,29.9996732964756,29.9990656797302,29.9995248473196,29.9991797359457,29.9994410576975,29.9992453192691,29.9993946477742,29.9992852177895,29.9993750677335,29.999327187024,29.9994205219014,29.9995191132628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.850736574869,39.5543215427655,39.5546104291826,39.5544253368311,39.5545975670008,39.5545003590322,39.5546062407601,39.5545589066597,39.5546268557042,39.554607248813,39.5546518043129,39.5546425180679,39.5546575349145,39.5546903578965
1.46388888888889,64.8793024137206,29.9988675239291,29.9996737408417,29.9990669505572,29.9995254936164,29.9991808516297,29.9994418179654,29.9992463457488,29.9993954711658,29.9992861900025,29.9993759177537,29.9993281021518,29.9994213100879,29.99951976733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.850950496263,39.5543836574091,39.5546721513256,39.5544873104002,39.5546593065639,39.5545622306199,39.5546679684819,39.5546206986495,39.5546885553608,39.5546689750706,39.5547134700176,39.5547041963559,39.554719192782,39.5547519711476
1.46416666666667,64.8794665652273,29.998869064307,29.9996741846034,29.9990682196557,29.9995261390342,29.9991819657964,29.9994425771992,29.9992473708324,29.9993962934376,29.9992871608933,29.9993767666177,29.999329016035,29.9994220972025,29.9995204205076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.851164126942,39.5544456876121,39.5547337895607,39.5545491997203,39.5547209621956,39.5546240180971,39.5547296122886,39.554682406637,39.5547501711406,39.5547306174153,39.5547750518916,39.5547657907963,39.5547807668295,39.5548135006394
1.46444444444444,64.8796304935161,29.9988706025898,29.9996746277615,29.9990694870281,29.9995267835741,29.9991830784477,29.9994433354003,29.9992483945219,29.9993971145909,29.9992881304635,29.9993776143272,29.9993299286753,29.9994228832464,29.9995210727969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.851377467301,39.5545076334893,39.5547953440019,39.5546110049059,39.55478253401,39.5546857215781,39.5547911722941,39.5547440307364,39.5548117031574,39.5547921759611,39.5548365500489,39.5548273015029,39.554842257171,39.5548749464857
1.46472222222222,64.8797941988904,29.9988721387803,29.9996750703169,29.9990707526767,29.9995274272373,29.9991841895856,29.9994440925701,29.999249416819,29.9993979346273,29.999289098715,29.9993784608837,29.9993308400742,29.9994236682212,29.9995217241991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.851590517734,39.5545694951552,39.5548568147631,39.5546727260713,39.5548440221209,39.5547473411772,39.5548526486123,39.5548055710617,39.5548731515251,39.5548536508219,39.5548979646031,39.5548887285896,39.5549036639202,39.5549363088002
1.465,64.8799576816533,29.9988736728814,29.9996755122704,29.999072016604,29.999528070025,29.9991852992124,29.99944484871,29.9992504377257,29.9993987535484,29.9992900656497,29.9993793062887,29.9993317502336,29.9994244521284,29.9995223747153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.851803278635,39.5546312727243,39.5549182019579,39.5547343633308,39.5549054266421,39.5548088770082,39.554914041357,39.5548670277266,39.5549345163573,39.5549150421113,39.5549592956678,39.5549500721698,39.5549649871907,39.5549975876963
1.46527777777778,64.8801209421073,29.9988752048958,29.9996759536228,29.9990732788121,29.9995287119384,29.9991864073299,29.9994456038214,29.9992514572439,29.9993995713555,29.9992910312692,29.9993801505439,29.9993326591551,29.9994252349694,29.9995230243468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.852015750397,39.5546929663108,39.5549795057,39.5547959167982,39.5549667476871,39.5548703291849,39.5549753506417,39.5549284008449,39.5549957977675,39.5549763499429,39.5550205433566,39.5550113323572,39.5550262270959,39.5550587832874
1.46555555555556,64.8802839805547,29.9988767348265,29.9996763943749,29.9990745393035,29.9995293529788,29.9991875139403,29.9994463579058,29.9992524753755,29.9994003880504,29.9992919955753,29.9993809936507,29.9993335668403,29.9994260167456,29.9995236730948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.852227933413,39.5547545760289,39.5550407261026,39.5548573865874,39.5550279853694,39.5549316978211,39.5550365765797,39.55498969053,39.5550569958691,39.5550375744302,39.5550817077826,39.555072509265,39.5550873837491,39.5551198956866
1.46583333333333,64.8804467972973,29.9988782626762,29.9996768345276,29.9990757980805,29.9995299931472,29.9991886190456,29.9994471109645,29.9992534921223,29.9994012036344,29.99929295857,29.9993818356109,29.9993344732911,29.9994267974585,29.9995243209604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.852439828074,39.5548161019924,39.5551018632791,39.5549187728121,39.5550891398023,39.5549929830302,39.5550977192843,39.5550508968954,39.5551181107752,39.5550987156862,39.5551427890589,39.5551336030063,39.5551484572633,39.555180925007
1.46611111111111,64.8806093926365,29.9988797884478,29.9996772740816,29.9990770551455,29.9995306324449,29.9991897226479,29.999447862999,29.9992545074862,29.9994020181091,29.9992939202548,29.9993826764258,29.999335378509,29.9994275771096,29.9995249679449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.852651434773,39.5548775443151,39.5551629173425,39.5549800755859,39.5551502110987,39.5550541849256,39.5551587788686,39.5551120200541,39.5551791425988,39.5551597738242,39.5552037872987,39.5551946136941,39.5552094477516,39.5552418713615
1.46638888888889,64.8807717668733,29.9988813121441,29.9996777130378,29.9990783105006,29.999531270873,29.9991908247491,29.9994486140105,29.9992555214692,29.9994028314759,29.9992948806317,29.9993835160971,29.9993362824957,29.9994283557002,29.9995256140495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.8528627539,39.5549389031107,39.5552238884057,39.5550412950221,39.5552111993717,39.5551153036205,39.5552197554456,39.5551730601194,39.555240091453,39.555220748957,39.5552647026146,39.5552555414413,39.5552703553267,39.5553027348627
1.46666666666667,64.8809339203082,29.9988828337679,29.9996781513969,29.9990795641484,29.9995319084328,29.9991919253515,29.9994493640005,29.9992565340731,29.9994036437365,29.9992958397024,29.9993843546263,29.9993371852529,29.9994291332318,29.9995262592754,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.853073785845,39.5550001784928,39.5552847765815,39.5551024312339,39.5552721047341,39.5551763392279,39.555280649128,39.555234017204,39.5553009574503,39.5552816411974,39.5553255351194,39.5553163863606,39.5553311801013,39.5553635156234
1.46694444444444,64.8810958532414,29.9988843533221,29.9996785891599,29.9990808160911,29.9995325451254,29.9991930244569,29.9994501129704,29.9992575452997,29.9994044548923,29.9992967974687,29.999385192015,29.9993380867822,29.999429909706,29.9995269036238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.853284530999,39.5550613705745,39.5553455819825,39.5551634843345,39.5553329272986,39.5552372918607,39.5553414600284,39.5552948914207,39.5553617407033,39.5553424506581,39.5553862849255,39.5553771485644,39.5553919221879,39.5554242137558
1.46722222222222,64.8812575659728,29.9988858708095,29.9996790263274,29.999082066331,29.999533180952,29.9991941220674,29.9994508609216,29.999258555151,29.9994052649447,29.9992977539323,29.9993860282647,29.9993389870854,29.999430685124,29.9995275470958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.85349498975,39.5551224794691,39.5554063047212,39.5552244544368,39.5553936671776,39.5552981616316,39.5554021882593,39.5553556828821,39.5554224413246,39.5554031774515,39.5554469521454,39.5554378281653,39.5554525816988,39.5554848293722
1.4675,64.8814190588016,29.9988873862328,29.9996794629004,29.9990833148704,29.9995338159137,29.999195218185,29.9994516078555,29.9992595636288,29.9994060738954,29.9992987090951,29.9993868633771,29.9993398861642,29.9994314594874,29.9995281896926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.853705162489,39.5551835052897,39.5554669449099,39.5552853416535,39.5554543244835,39.5553589486533,39.5554628339331,39.5554163917006,39.5554830594263,39.5554638216899,39.5555075368912,39.5554984252754,39.5555131587463,39.5555453625848
1.46777777777778,64.8815803320267,29.998888899595,29.9996798988796,29.9990845617117,29.9995344500118,29.9991963128119,29.9994523537734,29.999260570735,29.9994068817458,29.9992996629587,29.9993876973535,29.9993407840201,29.9994322327975,29.9995288314155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.853915049603,39.555244448149,39.5555275026607,39.5553461460972,39.5555148993284,39.555419653038,39.5555233971618,39.5554770179886,39.5555435951206,39.5555243834856,39.5555680392749,39.5555589400068,39.5555736534423,39.5556058135056
1.46805555555556,64.8817413859468,29.9988904108987,29.9996803342658,29.9990858068571,29.9995350832475,29.9991974059499,29.9994530986767,29.9992615764714,29.9994076884973,29.999300615525,29.9993885301956,29.9993416806548,29.9994330050559,29.9995294722656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.854124651479,39.5553053081599,39.5555879780857,39.5554068678804,39.5555753918244,39.5554802748983,39.5555838780576,39.5555375618581,39.5556040485194,39.5555848629504,39.5556284594086,39.5556193724714,39.5556340658987,39.5556661822462
1.46833333333333,64.8819022208599,29.9988919201468,29.9996807690599,29.999087050309,29.9995357156218,29.9991984976012,29.9994538425669,29.9992625808399,29.9994084941516,29.9993015667957,29.9993893619049,29.99934257607,29.9994337762638,29.9995301122442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.854333968506,39.5553660854348,39.5556483712967,39.5554675071154,39.5556358020835,39.5555408143461,39.5556442767323,39.5555980234211,39.5556644197346,39.5556452601963,39.5556887974039,39.555679722781,39.5556943962274,39.5557264689185
1.46861111111111,64.8820628370639,29.9988934273421,29.9996812032626,29.9990882920697,29.999536347136,29.9991995877678,29.9994545854452,29.9992635838424,29.99940929871,29.9993025167726,29.999390192483,29.9993434702674,29.9994345464229,29.9995307513523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.85454300107,39.5554267800862,39.5557086824055,39.5555280639143,39.5556961302173,39.5556012714934,39.5557045932976,39.5556584027895,39.5557247088778,39.5557055753351,39.5557490533725,39.5557399910472,39.5557546445399,39.5557866736338
1.46888888888889,64.8822232348559,29.9988949324874,29.9996816368747,29.9990895321415,29.9995369777912,29.9992006764516,29.9994553273131,29.9992645854807,29.9994101021741,29.9993034654575,29.9993910219314,29.9993443632486,29.9994353155345,29.9995313895912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.854751749557,39.5554873922264,39.5557689115236,39.5555885383893,39.5557563763374,39.555661646452,39.555764827865,39.555718700075,39.5557849160605,39.5557658084781,39.5558092274258,39.5558001773815,39.5558148109476,39.5558467965036
1.46916666666667,64.882383414533,29.9988964355855,29.9996820698971,29.9990907705266,29.9995376075887,29.9992017636547,29.999456068172,29.9992655857568,29.9994109045454,29.999304412852,29.9993918502516,29.9993452550152,29.9994360835999,29.9995320269621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.854960214353,39.5555479219673,39.5558290587623,39.555648930652,39.5558165405552,39.5557219393337,39.555824980546,39.555778915389,39.5558450413941,39.555825959737,39.555869319675,39.5558602818952,39.5558748955618,39.555906837639
1.46944444444444,64.8825433763917,29.9988979366391,29.9996825023306,29.9990920072273,29.9995382365295,29.9992028493791,29.9994568080231,29.9992665846723,29.9994117058253,29.999305358958,29.9993926774452,29.999346145569,29.9994368506207,29.9995326634662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.855168395843,39.5556083694211,39.5558891242329,39.5557092408143,39.5558766229821,39.5557821502499,39.5558850514519,39.555839048843,39.5559050849898,39.5558860292228,39.5559293302314,39.5559203046995,39.5559348984936,39.5559667971511
1.46972222222222,64.882703120728,29.998899435651,29.9996829341759,29.999093242246,29.9995388646149,29.9992039336268,29.9994575468679,29.9992675822292,29.9994125060154,29.9993063037772,29.9993935035136,29.9993470349115,29.9994376165983,29.9995332991046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.855376294413,39.5556687346995,39.5559491080466,39.5557694689877,39.5559366237292,39.5558422793121,39.5559450406937,39.5558991005481,39.5559650469587,39.5559460170468,39.555989259206,39.5559802459055,39.555994819854,39.5560266751508
1.47,64.8828626478377,29.998900932624,29.9996833654338,29.999094475585,29.999539491846,29.9992050163999,29.9994582847078,29.9992685784294,29.9994133051171,29.9993072473114,29.9993943284585,29.9993479230445,29.999438381534,29.9995339338784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.855583910445,39.5557290179142,39.5560090103143,39.5558296152835,39.5559965429073,39.5559023266313,39.5560049483824,39.5559590706155,39.5560249274116,39.5560059233198,39.5560491067095,39.5560401056238,39.5560546597539,39.5560864717489
1.47027777777778,64.8830219580162,29.998902427561,29.9996837961052,29.9990957072465,29.9995401182239,29.9992060977003,29.9994590215441,29.9992695732747,29.9994141031318,29.9993081895623,29.9993951522814,29.9993488099695,29.9994391454294,29.999534567789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.855791244323,39.5557892191766,39.5560688311467,39.5558896798131,39.5560563806275,39.5559622923187,39.5560647746288,39.556018959156,39.5560847264594,39.5560657481527,39.5561088728527,39.5560998839654,39.556114418304,39.5561461870559
1.47055555555556,64.8831810515582,29.9989039204645,29.9996842261909,29.9990969372328,29.9995407437499,29.99920717753,29.9994597573781,29.9992705667668,29.9994149000612,29.9993091305316,29.9993959749837,29.9993496956882,29.9994399082857,29.9995352008374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.855998296432,39.5558493385981,39.5561285706546,39.5559496626874,39.5561161370003,39.5560221764852,39.5561245195436,39.5560787662805,39.5561444442126,39.5561254916561,39.5561685577461,39.5561595810407,39.5561740956146,39.5562058211823
1.47083333333333,64.8833399287583,29.9989054113375,29.9996846556916,29.9990981655461,29.999541368425,29.999208255891,29.9994604922114,29.9992715589078,29.9994156959066,29.9993100702211,29.9993967965671,29.9993505802023,29.9994406701045,29.9995358330249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.856205067153,39.5559093762899,39.5561882289484,39.5560095640176,39.5561758121363,39.5560819792416,39.5561841832373,39.5561384920995,39.5562040807816,39.5561851539406,39.5562281615002,39.5562191969602,39.5562336917964,39.5562653742385
1.47111111111111,64.8834985899107,29.9989069001827,29.9996850846081,29.9990993921889,29.9995419922505,29.9992093327854,29.9994612260451,29.9992725496993,29.9994164906695,29.9993110086326,29.9993976170329,29.9993514635133,29.9994414308871,29.9995364643525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.856411556868,39.5559693323631,39.5562478061385,39.5560693839142,39.5562354061458,39.5561417006984,39.5562437658201,39.5561981367235,39.5562636362769,39.5562447351164,39.5562876842251,39.5562787318341,39.5562932069594,39.5563248463345
1.47138888888889,64.883657035309,29.9989083870028,29.9996855129413,29.9991006171632,29.9995426152275,29.9992104082151,29.9994619588807,29.9992735391433,29.9994172843514,29.9993119457677,29.9993984363828,29.999352345623,29.999442190635,29.9995370948215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.85661776596,39.5560292069285,39.556307302335,39.5561291224881,39.5562949191391,39.5562013409662,39.5563032674025,39.5562577002629,39.5563231108084,39.5563042352938,39.5563471260309,39.5563381857726,39.5563526412137,39.5563842375803
1.47166666666667,64.8838152652465,29.9989098718006,29.9996859406919,29.9991018404715,29.9995432373571,29.9992114821821,29.9994626907195,29.9992745272415,29.9994180769538,29.9993128816282,29.9993992546183,29.9993532265329,29.9994429493495,29.999537724433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.856823694808,39.5560890000968,39.5563667176481,39.5561887798497,39.5563543512263,39.5562609001552,39.5563626880943,39.5563171828277,39.5563825044864,39.5563636545828,39.5564064870277,39.5563975588856,39.5564119946693,39.5564435480858
1.47194444444444,64.8839732800162,29.9989113545789,29.9996863678607,29.9991030621159,29.9995438586405,29.9992125546884,29.9994634215628,29.9992755139958,29.9994188684781,29.9993138162159,29.9994000717409,29.9993541062446,29.9994437070321,29.9995383531883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.857029343794,39.5561487119788,39.5564260521875,39.5562483561092,39.5564137025173,39.5563203783756,39.5564220280054,39.5563765845281,39.5564418174205,39.5564229930934,39.5564657673251,39.556456851283,39.556471267436,39.5565027779608
1.47222222222222,64.8841310799106,29.9989128353403,29.9996867944485,29.9991042820987,29.9995444790789,29.9992136257361,29.9994641514122,29.9992764994081,29.9994196589258,29.9993147495325,29.999400887752,29.9993549847599,29.9994444636841,29.9995389810884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.857234713297,39.5562083426847,39.5564853060632,39.556307851377,39.5564729731218,39.5563797757374,39.5564812872458,39.5564359054739,39.5565010497205,39.5564822509353,39.5565249670329,39.5565160630743,39.5565304596234,39.5565619273147
1.4725,64.8842886652218,29.9989143140876,29.9996872204562,29.9991055004222,29.9995450986734,29.9992146953269,29.9994648802688,29.9992774834801,29.9994204482984,29.9993156815796,29.9994017026533,29.9993558620804,29.999445219307,29.9995396081345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.857439803697,39.556267892325,39.5565444793846,39.5563672657631,39.5565321631495,39.5564390923505,39.5565404659249,39.5564951457749,39.556560201496,39.5565414282181,39.5565840862606,39.5565751943692,39.556589571341,39.556620996257
1.47277777777778,64.8844460362414,29.9989157908237,29.9996876458844,29.9991067170887,29.9995457174252,29.9992157634631,29.999465608134,29.9992784662137,29.9994212365973,29.9993166123591,29.9994025164462,29.9993567382075,29.9994459739021,29.9995402343278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.857644615374,39.5563273610098,39.5566035722612,39.5564265993774,39.55659127271,39.5564983283247,39.5565995641523,39.5565543055405,39.5566192728564,39.5566005250512,39.5566431251174,39.556634245277,39.556648602698,39.5566799848969
1.47305555555556,64.8846031932609,29.9989172655511,29.999688070734,29.9991079321004,29.9995463353353,29.9992168301465,29.9994663350092,29.9992794476106,29.9994220238241,29.9993175418726,29.9994033291322,29.9993576131431,29.9994467274709,29.9995408596695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.857849148704,39.556386748849,39.5566625848023,39.5564858523296,39.5566503019124,39.5565574837693,39.5566585820372,39.5566133848803,39.5566782639109,39.556659541544,39.5567020837127,39.5566932159069,39.5567075538038,39.5567388933435
1.47333333333333,64.8847601365712,29.9989187382727,29.9996884950058,29.9991091454595,29.999546952405,29.9992178953791,29.9994670608957,29.9992804276728,29.99942280998,29.999318470122,29.9994041407128,29.9993584868887,29.9994474800148,29.9995414841607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.858053404068,39.5564460559525,39.5567215171172,39.5565450247293,39.556709250866,39.556616558794,39.5567175196887,39.5566723839034,39.5567371747687,39.5567184778057,39.5567609621554,39.556752106368,39.5567664247674,39.5567977217059
1.47361111111111,64.8849168664627,29.9989202089911,29.9996889187005,29.9991103571683,29.9995475686354,29.9992189591628,29.999467785795,29.999281406402,29.9994235950667,29.9993193971088,29.9994049511895,29.9993593594459,29.9994482315351,29.9995421078025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.858257381841,39.55650528243,39.5567803693147,39.5566041166859,39.5567681196799,39.5566755535079,39.556776377216,39.5567313027191,39.5567960055387,39.5567773339451,39.5568197605544,39.5568109167692,39.5568252156975,39.5568564700927
1.47388888888889,64.8850733832257,29.9989216777092,29.9996893418189,29.9991115672291,29.9995481840276,29.9992200214998,29.9994685097082,29.9992823838001,29.9994243790855,29.9993203228348,29.9994057605639,29.9993602308164,29.9994489820333,29.9995427305962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.858461082401,39.5565644283911,39.5568391415037,39.5566631283088,39.5568269084629,39.5567344680202,39.5568351547279,39.5567901414363,39.5568547563298,39.5568361100713,39.5568784790186,39.5568696472193,39.5568839267031,39.5569151386127
1.47416666666667,64.8852296871499,29.9989231444295,29.9996897643619,29.999112775644,29.9995487985828,29.9992210823918,29.9994692326368,29.9992833598688,29.9994251620379,29.9993212473017,29.9994065688375,29.9993611010017,29.9994497315107,29.9995433525428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.858664506124,39.5566234939451,39.556897833793,39.5567220597071,39.5568856173238,39.5567933024398,39.5568938523331,39.5568489001638,39.5569134272506,39.5568948062929,39.5569371176565,39.556928297827,39.5569425578926,39.5569737273744
1.47444444444444,64.8853857785246,29.9989246091549,29.9996901863302,29.9991139824154,29.999549412302,29.9992221418409,29.9994699545821,29.9992843346099,29.9994259439254,29.9993221705113,29.9994073760116,29.9993619700035,29.9994504799687,29.9995439736435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.858867653386,39.5566824792013,39.5569564462912,39.5567809109898,39.5569442463711,39.5568520568755,39.5569524701402,39.5569075790104,39.5569720184096,39.5569534227185,39.5569956765765,39.5569868687007,39.5570011093745,39.5570322364862
1.47472222222222,64.8855416576387,29.998926071888,29.9996906077246,29.9991151875454,29.9995500251866,29.9992231998491,29.9994706755454,29.9992853080253,29.9994267247494,29.9993230924652,29.9994081820879,29.9993628378233,29.9994512274087,29.9995445938996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.859070524563,39.5567413842688,39.5570149791065,39.5568396822658,39.5570027957133,39.5569107314362,39.5570110082576,39.5569661780846,39.5570305299152,39.5570119594565,39.5570541558871,39.5570453599488,39.5570595812572,39.5570906660563
1.475,64.8856973247809,29.9989275326316,29.9996910285458,29.9991163910363,29.9995506372375,29.9992242564183,29.9994713955281,29.9992862801168,29.9994275045113,29.9993240131652,29.9994089870678,29.9993637044628,29.9994519738321,29.999545213312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.859273120029,39.5568002092565,39.5570734323474,39.5568983736438,39.5570612654588,39.5569693262302,39.5570694667936,39.5570246974946,39.5570889618756,39.5570704166152,39.5571125556964,39.5571037716794,39.5571179736488,39.5571490161927
1.47527777777778,64.8858527802393,29.9989289913883,29.9996914487947,29.9991175928903,29.9995512484559,29.9992253115505,29.9994721145315,29.9992872508862,29.9994282832127,29.9993249326129,29.9994097909528,29.9993645699237,29.9994527192403,29.999545831882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.859475440159,39.5568589542734,39.5571318061219,39.5569569852323,39.5571196557156,39.5570278413659,39.5571278458563,39.5570831373489,39.557147314399,39.5571287943027,39.5571708761123,39.5571621040006,39.5571762866572,39.5572072870034
1.47555555555556,64.8860080243017,29.9989304481609,29.999691868472,29.9991187931096,29.9995518588429,29.9992263652476,29.9994728325569,29.9992882203352,29.9994290608549,29.9993258508101,29.9994105937444,29.9993654342074,29.9994534636347,29.9995464496107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.859677485327,39.5569176194279,39.557190100538,39.5570155171397,39.5571779665918,39.5570862769517,39.5571861455537,39.5571414977555,39.5572055875933,39.5571870926271,39.5572291172429,39.5572203570203,39.5572345203904,39.5572654785962
1.47583333333333,64.8861630572555,29.998931902952,29.9996922875785,29.9991199916966,29.9995524683997,29.9992274175115,29.9994735496057,29.9992891884656,29.9994298374394,29.9993267677585,29.9994113954441,29.9993662973156,29.9994542070166,29.9995470664993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.859879255905,39.5569762048287,39.5572483157035,39.5570739694744,39.5572361981952,39.5571446330955,39.5572443659936,39.5571997788223,39.5572637815662,39.557245311696,39.5572872791957,39.5572785308463,39.557292674956,39.5573235910787
1.47611111111111,64.8863178793877,29.9989333557644,29.999692706115,29.9991211886533,29.9995530771275,29.9992284683443,29.9994742656792,29.9992901552794,29.9994306129676,29.9993276834597,29.9994121960533,29.9993671592499,29.9994549493873,29.9995476825489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.860080752268,39.5570347105841,39.5573064517262,39.5571323423444,39.5572943506335,39.5572029099053,39.5573025072837,39.5572579806571,39.5573218964253,39.5573034516172,39.5573453620784,39.5573366255861,39.5573507504617,39.5573816245584
1.47638888888889,64.8864724909848,29.9989348066008,29.9996931240822,29.999122383982,29.9995536850272,29.9992295177478,29.9994749807787,29.9992911207781,29.9994313874409,29.9993285979155,29.9994129955737,29.9993680200119,29.9994556907484,29.9995482977607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.860281974786,39.5570931368022,39.5573645087134,39.5571906358577,39.5573524240144,39.557261107489,39.5573605695316,39.5573161033677,39.5573799322783,39.5573615124983,39.5574033659984,39.5573946413472,39.5574087470148,39.5574395791426
1.47666666666667,64.8866268923332,29.9989362554638,29.9996935414809,29.9991235776849,29.9995542921002,29.9992305657241,29.9994756949056,29.9992920849637,29.9994321608609,29.9993295111275,29.9994137940065,29.9993688796031,29.9994564311011,29.9995489121357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.860482923833,39.5571514835913,39.5574224867728,39.5572488501222,39.5574104184452,39.5573192259541,39.5574185528447,39.5573741470615,39.5574378892324,39.5574194944467,39.557461291063,39.5574525782369,39.5574666647227,39.5574974549386
1.47694444444444,64.8867810837186,29.9989377023561,29.999693958312,29.9991247697643,29.9995548983474,29.999231612275,29.9994764080611,29.9992930478379,29.9994329332288,29.9993304230975,29.9994145913534,29.9993697380253,29.9994571704469,29.9995495256751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.860683599779,39.5572097510592,39.5574803860114,39.5573069852454,39.5574683340331,39.5573772654081,39.5574764573302,39.5574321118458,39.5574957673948,39.5574773975695,39.5575191373794,39.5575104363624,39.5575245036924,39.5575552520534
1.47722222222222,64.8869350654265,29.9989391472803,29.9996943745761,29.9991259602223,29.99955550377,29.9992326574025,29.9994771202466,29.9992940094026,29.9994337045463,29.9993313338271,29.9994153876157,29.9993705952799,29.9994579087871,29.9995501383801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.860884002996,39.5572679393137,39.5575382065364,39.557365041335,39.5575261708854,39.5574352259585,39.5575342830953,39.5574899978279,39.5575535668726,39.557535221974,39.5575769050545,39.5575682158307,39.557582264031,39.5576129705939
1.4775,64.8870888377419,29.9989405902393,29.9996947902741,29.9991271490611,29.9995561083691,29.9992337011085,29.9994778314635,29.9992949696594,29.9994344748146,29.999332243318,29.999416182795,29.9993714513685,29.999458646123,29.9995507502518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.861084133853,39.5573260484623,39.5575959484548,39.5574230184983,39.557583929109,39.5574931077125,39.5575920302468,39.5575478051149,39.5576112877727,39.557592967767,39.5576345941952,39.5576259167487,39.5576399458453,39.5576706106668
1.47777777777778,64.8872424009495,29.9989420312356,29.9996952054067,29.999128336283,29.9995567121459,29.999234743395,29.9994785417129,29.9992959286101,29.9994352440352,29.999333151572,29.9994169768928,29.9993723062928,29.999459382456,29.9995513612913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.861283992721,39.5573840786127,39.5576536118733,39.5574809168426,39.5576416088108,39.557550910777,39.5576496988916,39.5576055338137,39.5576689302019,39.5576506350555,39.5576922049083,39.5576835392231,39.5576975492419,39.5577281723789
1.47805555555556,64.8873957553337,29.9989434702719,29.9996956199746,29.9991295218901,29.9995573151014,29.9992357842639,29.9994792509963,29.9992968862566,29.9994360122096,29.9993340585906,29.9994177699105,29.9993731600543,29.9994601177876,29.9995519714998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.861483579968,39.5574420298721,39.5577111968986,39.557538736475,39.5576992100974,39.557608635259,39.5577072891365,39.5576631840311,39.5577264942668,39.5577082239459,39.5577497373002,39.5577410833605,39.5577550743275,39.5577856558365
1.47833333333333,64.8875489011781,29.998944907351,29.9996960339787,29.9991307058846,29.9995579172369,29.999236823717,29.999479959315,29.9992978426006,29.9994367793391,29.9993349643756,29.9994185618495,29.9993740126547,29.999460852119,29.9995525808783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.861682895964,39.5574999023478,39.5577687036372,39.5575964775024,39.5577567330753,39.5576662812653,39.5577648010878,39.5577207558736,39.5577839800739,39.557765734545,39.5578071914775,39.5577985492673,39.5578125212084,39.557843061146
1.47861111111111,64.8877018387665,29.9989463424753,29.9996964474197,29.9991318882688,29.9995585185533,29.9992378617565,29.9994806666702,29.9992987976439,29.9994375454252,29.9993358689286,29.9994193527114,29.9993748640954,29.9994615854516,29.9995531894281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.861881941077,39.5575576961467,39.5578261321955,39.5576541400316,39.5578141778511,39.5577238489025,39.557822234852,39.5577782494479,39.5578413877295,39.5578231669589,39.5578645675463,39.5578559370498,39.5578698899909,39.5579003884136
1.47888888888889,64.8878545683819,29.9989477756477,29.9996968602984,29.9991330690448,29.9995591190518,29.9992388983841,29.9994813730633,29.9992997513883,29.9994383104693,29.9993367722513,29.9994201424976,29.999375714378,29.9994623177869,29.9995537971502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.862080715674,39.5576154113758,39.5578834826798,39.5577117241693,39.5578715445309,39.5577813382772,39.5578795905354,39.5578356648602,39.5578987173398,39.5578805212941,39.5579218656128,39.5579132468143,39.5579271807811,39.5579576377453
1.47916666666667,64.888007090307,29.9989492068707,29.9996972726156,29.9991342482148,29.9995597187336,29.9992399336018,29.9994820784956,29.9993007038354,29.9994390744729,29.9993376743455,29.9994209312096,29.9993765635042,29.999463049126,29.9995544040458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.862279220124,39.5576730481418,39.5579407551961,39.557769230022,39.5579288332209,39.5578387494956,39.557936868244,39.5578930022168,39.5579559690108,39.5579377976566,39.557979085783,39.5579704786666,39.5579843936851,39.558014809247
1.47944444444444,64.8881594048242,29.998950636147,29.999697684372,29.9991354257811,29.9995603175997,29.9992409674114,29.9994827829683,29.9993016549872,29.9994398374372,29.9993385752127,29.9994217188488,29.9993774114755,29.9994637794704,29.9995550101159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.862477454793,39.5577306065514,39.5579979498504,39.557826657696,39.5579860440271,39.5578960826639,39.5579940680838,39.5579502616237,39.5580131428485,39.5579949961523,39.5580362281627,39.5580276327128,39.5580415288085,39.5580719030244
1.47972222222222,64.8883115122155,29.9989520634793,29.9996980955683,29.9991366017456,29.9995609156512,29.999241999815,29.9994834864829,29.9993026048452,29.9994405993638,29.9993394748546,29.9994225054167,29.9993782582935,29.9994645088215,29.9995556153618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.862675420047,39.557788086711,39.5580550667484,39.5578840072977,39.5580431770552,39.5579533378882,39.5580511901605,39.5580074431868,39.5580702389586,39.558052116887,39.5580932928577,39.5580847090583,39.5580985862571,39.5581289191833
1.48,64.8884634127624,29.9989534888702,29.9996985062053,29.9991377761108,29.9995615128893,29.9992430308145,29.9994841890406,29.9993035534114,29.9994413602541,29.999340373273,29.9994232909148,29.9993791039597,29.9994652371806,29.9995562197845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.862873116252,39.557845488727,39.5581121059958,39.557941278933,39.5581002324109,39.5580105152744,39.5581082345799,39.558064547012,39.5581272574468,39.5581091599664,39.5581502799735,39.558141707809,39.5581555661365,39.558185857829
1.48027777777778,64.8886151067462,29.9989549123223,29.9996989162839,29.9991389488786,29.9995621093151,29.9992440604117,29.9994848906427,29.9993045006875,29.9994421201094,29.9993412704694,29.9994240753444,29.9993799484758,29.999465964549,29.9995568233852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.863070543774,39.5579028127055,39.5581690676982,39.557998472708,39.5581572101999,39.5580676149283,39.5581652014475,39.5581215732047,39.5581841984184,39.558166125496,39.5582071896155,39.5581986290701,39.5582124685521,39.5582427190668
1.48055555555556,64.8887665944477,29.9989563338383,29.9996993258047,29.9991401200514,29.9995627049296,29.9992450886085,29.9994855912905,29.9993054466751,29.9994428789313,29.9993421664455,29.9994248587071,29.9993807918432,29.9994666909281,29.9995574261649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.863267702977,39.5579600587525,39.5582259519609,39.5580555887283,39.5582141105274,39.5581246369554,39.5582220908686,39.5581785218706,39.5582410619788,39.5582230135812,39.5582640218889,39.558255472947,39.558269293609,39.558299503002
1.48083333333333,64.8889178761473,29.9989577534208,29.9996997347685,29.9991412896312,29.999563299734,29.9992461154069,29.9994862909852,29.9993063913762,29.9994436367209,29.999343061203,29.9994256410044,29.9993816340635,29.9994674163192,29.9995580281249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.863464594225,39.558017226974,39.558282758889,39.5581126270997,39.5582709334988,39.5581815814614,39.5582789029485,39.5582353931149,39.5582978482333,39.5582798243272,39.558320776899,39.5583122395448,39.5583260414125,39.5583562097396
1.48111111111111,64.8890689521251,29.9989591710724,29.9997001431761,29.9991424576203,29.9995638937293,29.9992471408087,29.9994869897283,29.9993073347923,29.9994443934799,29.9993439547435,29.9994264222376,29.9993824751384,29.9994681407237,29.9995586292661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.863661217884,39.5580743174757,39.5583394885878,39.5581695879277,39.5583276792191,39.5582384485514,39.5583356377922,39.5582921870429,39.5583545572868,39.558336557839,39.5583774547506,39.5583689289686,39.5583827120674,39.5584128393844
1.48138888888889,64.8892198226608,29.9989605867959,29.9997005510283,29.9991436240208,29.9995644869168,29.9992481648159,29.999487687521,29.9993082769253,29.9994451492096,29.9993448470688,29.9994272024082,29.9993833150693,29.999468864143,29.9995592295897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.863857574315,39.5581313303631,39.5583961411621,39.5582264713176,39.5583843477933,39.5582952383307,39.5583922955048,39.5583489037596,39.5584111892442,39.5583932142218,39.5584340555487,39.5584255413232,39.5584393056787,39.5584693920413
1.48166666666667,64.8893704880336,29.9989620005937,29.9997009583257,29.9991447888348,29.9995650792974,29.9992491874303,29.9994883843646,29.9993092177769,29.9994459039113,29.9993457381804,29.9994279815176,29.9993841538578,29.9994695865783,29.9995598290969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.864053663882,39.5581882657418,39.5584527167167,39.5582832773747,39.5584409393263,39.5583519509043,39.5584488761909,39.55840554337,39.5584677442104,39.5584497935801,39.5584905793979,39.5584820767133,39.5584958223509,39.5585258678148
1.48194444444444,64.8895209485225,29.9989634124685,29.9997013650691,29.9991459520646,29.9995656708722,29.9992502086539,29.9994890802603,29.9993101573489,29.9994466575866,29.99934662808,29.9994287595674,29.9993849915055,29.999470308031,29.9995604277887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.864249486947,39.5582451237171,39.5585092153564,39.558340006204,39.5584974539227,39.5584085863772,39.5585053799554,39.5584621059787,39.5585242222898,39.5585062960188,39.5585470264028,39.5585385352434,39.5585522621887,39.5585822668094
1.48222222222222,64.889671204406,29.9989648224229,29.9997017712593,29.9991471137122,29.9995662616424,29.9992512284885,29.9994897752095,29.999311095643,29.9994474102367,29.9993475167692,29.9994295365589,29.9993858280139,29.9994710285024,29.9995610256663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.864445043872,39.5583019043942,39.5585656371855,39.5583966579105,39.5585538916871,39.5584651448541,39.5585618069026,39.5585185916904,39.5585806235871,39.5585627216422,39.5586033966677,39.5585949170182,39.5586086252965,39.5586385891295
1.4825,64.8898212559623,29.9989662304596,29.9997021768971,29.9991482737798,29.9995668516091,29.999252246936,29.9994904692135,29.9993120326608,29.9994481618631,29.9993484042497,29.9994303124935,29.9993866633845,29.9994717479939,29.9995616227307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.864640335019,39.558358607878,39.5586219823085,39.5584532325989,39.5586102527238,39.5585216264396,39.5586181571371,39.5585750006097,39.5586369482065,39.5586190705549,39.5586596902971,39.5586512221417,39.5586649117785,39.5586948348792
1.48277777777778,64.8899711034692,29.9989676365811,29.9997025819832,29.9991494322696,29.9995674407733,29.9992532639983,29.9994911622735,29.9993129684043,29.9994489124671,29.9993492905232,29.9994310873728,29.999387497619,29.9994724665068,29.9995622189831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.864835360749,39.5584152342735,39.5586782508296,39.5585097303739,39.5586665371372,39.5585780312382,39.5586744307629,39.5586313328408,39.5586931962522,39.558675342861,39.5587159073949,39.5587074507182,39.5587211217387,39.5587510041625
1.48305555555556,64.890120747204,29.9989690407901,29.9997029865183,29.9991505891838,29.9995680291362,29.9992542796774,29.9994918543908,29.9993139028751,29.9994496620502,29.9993501755913,29.9994318611981,29.9993883307189,29.9994731840424,29.9995628144245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.865030121421,39.5584717836854,39.5587344428529,39.5585661513401,39.5587227450313,39.5586343593543,39.5587306278843,39.558687588488,39.5587493678283,39.5587315386646,39.5587720480653,39.5587636028517,39.5587772552813,39.5588070970834
1.48333333333333,64.8902701874438,29.9989704430891,29.9997033905032,29.9991517445243,29.9995686166988,29.999255293975,29.9994925455667,29.9993148360748,29.9994504106138,29.9993510594555,29.9994326339709,29.9993891626856,29.9994739006021,29.9995634090561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.865224617396,39.5585282562183,39.5587905584824,39.5586224956018,39.5587788765102,39.558690610892,39.5587867486051,39.5587437676553,39.5588054630386,39.5587876580697,39.558828112412,39.5588196786461,39.55883331251,39.5588631137456
1.48361111111111,64.8904194244653,29.9989718434808,29.9997037939386,29.9991528982935,29.9995692034622,29.9992563068931,29.9994932358025,29.9993157680054,29.9994511581592,29.9993519421177,29.9994334056926,29.9993899935208,29.9994746161872,29.999564002879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.865418849033,39.5585846519767,39.5588465978218,39.5586787632632,39.5588349316775,39.5587467859554,39.5588427930292,39.5587998704467,39.558861481987,39.5588437011801,39.5588841005388,39.5588756782051,39.5588892935286,39.5589190542528
1.48388888888889,64.8905684585448,29.9989732419677,29.9997041968254,29.9991540504935,29.9995697894275,29.9992573184334,29.9994939250995,29.9993166986684,29.9994519046878,29.9993528235793,29.9994341763647,29.9993908232259,29.999475330799,29.9995645958943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.865612816691,39.5586409710649,39.5589025609747,39.5587349544283,39.5588909106372,39.5588028846484,39.5588987612603,39.5588558969659,39.558917424777,39.5588996680994,39.5589400125491,39.5589316016322,39.5589451984405,39.5589749187083
1.48416666666667,64.8907172899581,29.9989746385524,29.9997045991641,29.9991552011263,29.9995703745958,29.999258328598,29.9994946134589,29.9993176280656,29.999452650201,29.999353703842,29.9994349459885,29.9993916518026,29.9994760444388,29.999565188103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.865806520729,39.5586972135871,39.5589584480449,39.5587910692012,39.5589468134926,39.5588589070748,39.5589546534019,39.5589118473165,39.5589732915122,39.5589555589312,39.5589958485466,39.558987449031,39.5590010273492,39.5590307072157
1.48444444444444,64.8908659189807,29.9989760332376,29.9997050009557,29.9991563501941,29.9995709589682,29.9992593373887,29.999495300882,29.9993185561988,29.9994533947002,29.9993545829075,29.9994357145655,29.9993924792524,29.999476757108,29.9995657795062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.865999961505,39.5587533796473,39.5590142591355,39.5588471076857,39.5590026403472,39.5589148533382,39.5590104695573,39.5589677216021,39.5590290822959,39.5590113737788,39.5590516086343,39.5590432205047,39.559056780358,39.559086419878
1.48472222222222,64.8910143458879,29.9989774260258,29.9997054022008,29.999157497699,29.9995715425458,29.9992603448073,29.9994959873701,29.9993194830696,29.9994541381867,29.9993554607774,29.9994364820972,29.9993933055767,29.9994774688079,29.9995663701052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.866193139376,39.5588094693494,39.5590699943498,39.5589030699853,39.5590583913043,39.5589707235421,39.5590662098298,39.559023519926,39.5590847972312,39.5590671127456,39.5591072929156,39.5590989161565,39.55911245757,39.5591420567983
1.485,64.8911625709543,29.9989788169195,29.9997058029001,29.9991586436432,29.9995721253295,29.9992613508558,29.9994966729245,29.9993204086798,29.999454880662,29.9993563374533,29.9994372485849,29.9993941307771,29.9994781795398,29.9995669599009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.866386054699,39.5588654827972,39.5591256537911,39.5589589562037,39.5591140664671,39.5590265177898,39.5591218743227,39.5590792423914,39.5591404364214,39.5591227759345,39.5591629014933,39.5591545360894,39.5591680590883,39.5591976180796
1.48527777777778,64.8913105944545,29.9989802059214,29.9997062030545,29.9991597880288,29.9995727073206,29.9992623555359,29.9994973575464,29.999321333031,29.9994556221274,29.9993572129368,29.99943801403,29.9993949548552,29.999478889305,29.9995675488944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.866578707831,39.5589214200942,39.5591812375621,39.5590147664442,39.5591696659384,39.5590822361846,39.5591774631387,39.5591348891015,39.5591959999691,39.5591783634487,39.5592184344704,39.5592100804064,39.5592235850155,39.5592531038246
1.48555555555556,64.8914584166624,29.9989815930341,29.9997066026646,29.9991609308579,29.9995732885201,29.9992633588495,29.9994980412371,29.9993222561251,29.9994563625843,29.9993580872296,29.9994387784341,29.9993957778125,29.9994795981048,29.9995681370869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.866771099127,39.5589772813441,39.5592367457658,39.55907050081,39.5592251898211,39.5591378788296,39.5592329763807,39.5591904601591,39.5592514879774,39.5592338753909,39.5592738919496,39.5592655492101,39.5592790354545,39.5593085141359
1.48583333333333,64.8916060378517,29.99898297826,29.9997070017311,29.9991620721326,29.9995738689291,29.9992643607985,29.9994987239978,29.9993231779636,29.9994571020341,29.9993589603332,29.9994395417984,29.9993965996504,29.9994803059406,29.9995687244794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.866963228944,39.55903306665,39.5592921785048,39.5591261594043,39.5592806382181,39.5591934458276,39.5592884141515,39.5592459556671,39.5593069005488,39.5592893118638,39.5593292740334,39.5593209426032,39.5593344105079,39.5593638491161
1.48611111111111,64.8917534582956,29.9989843616018,29.999707400255,29.999163211855,29.9995744485486,29.9992653613848,29.9994994058299,29.9993240985484,29.9994578404781,29.9993598322493,29.9994403041244,29.9993974203706,29.9994810128136,29.999569311073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.867155097637,39.5590887761151,39.5593475358817,39.55918174233,39.5593360112317,39.5592489372814,39.5593437765535,39.559301375728,39.5593622377858,39.5593446729699,39.5593845808244,39.5593762606881,39.559389710278,39.5594191088675
1.48638888888889,64.8919006782672,29.9989857430621,29.9997077982368,29.9991643500273,29.9995750273798,29.9992663606102,29.9995000867346,29.999325017881,29.9994585779177,29.9993607029796,29.9994410654136,29.9993982399745,29.9994817187252,29.9995698968688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.867346705559,39.5591444098427,39.5594028179989,39.5592372496899,39.5593913089646,39.5593043532937,39.5593990636893,39.5593567204445,39.5594174997907,39.5593999588118,39.5594398124247,39.5594315035672,39.5594449348673,39.5594742934923
1.48666666666667,64.8920476980389,29.9989871226433,29.9997081956773,29.9991654866515,29.9995756054236,29.9992673584765,29.9995007667132,29.9993259359633,29.9994593143542,29.9993615725255,29.9994418256673,29.9993990584637,29.9994824236766,29.9995704818679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.867538053065,39.5591999679354,39.5594580249586,39.5592926815866,39.5594465315189,39.5593596939671,39.559454275661,39.5594119899189,39.5594726866659,39.5594551694915,39.5594949689367,39.5594866713427,39.5595000843777,39.5595294030927
1.48694444444444,64.8921945178829,29.9989885003481,29.9997085925772,29.9991666217298,29.9995761826812,29.9992683549856,29.9995014457668,29.9993268527969,29.9994600497891,29.9993624408888,29.9994425848869,29.9993998758396,29.9994831276693,29.9995710660713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.86772914051,39.5592554504962,39.5595131568629,39.5593480381229,39.5595016789968,39.5594149594038,39.5595094125708,39.5594671842534,39.5595277985133,39.5595103051113,39.5595500504623,39.5595417641166,39.5595551589114,39.5595844377705
1.48722222222222,64.8923411380711,29.998989876179,29.9997089889373,29.9991677552642,29.9995767591536,29.9992693501394,29.9995021238968,29.9993277683835,29.9994607842236,29.9993633080711,29.9994433430739,29.9994006921038,29.9994838307044,29.9995716494802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.867919968245,39.5593108576277,39.5595682138139,39.5594033194009,39.5595567515003,39.5594701497061,39.5595644745208,39.5595223035502,39.5595828354351,39.5595653657732,39.5596050571035,39.5595967819908,39.5596101585702,39.5596393976276
1.4875,64.8924875588748,29.9989912501386,29.9997093847583,29.9991688872569,29.999577334842,29.9992703439397,29.9995028011045,29.9993286827249,29.9994615176592,29.9993641740738,29.9994441002296,29.9994015072579,29.9994845327833,29.9995722320957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.868110536624,39.5593661894322,39.5596231959135,39.5594585255231,39.5596117491314,39.5595252649762,39.5596194616127,39.5595773479111,39.5596377975328,39.5596203515789,39.5596599889619,39.5596517250671,39.5596650834559,39.5596942827657
1.48777777777778,64.8926337805652,29.9989926222293,29.999709780041,29.99917001771,29.9995779097473,29.9992713363883,29.999503477391,29.9993295958226,29.9994622500973,29.9993650388987,29.9994448563555,29.9994023213032,29.9994852339073,29.9995728139187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.868300845999,39.5594214460123,39.5596781032632,39.5595136565915,39.5596666719917,39.5595803053159,39.5596743739482,39.5596323174381,39.5596926849083,39.5596752626303,39.5597148461392,39.5597065934471,39.55971993367,39.5597490932862
1.48805555555556,64.8927798034129,29.9989939924538,29.999710174786,29.9991711466255,29.9995784838706,29.9992723274871,29.9995041527577,29.9993305076784,29.999462981539,29.9993659025474,29.999445611453,29.9994031342413,29.9994859340776,29.9995733949505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.868490896721,39.5594766274702,39.5597329359647,39.5595687127081,39.5597215201828,39.5596352708271,39.559729211629,39.5596872122329,39.5597474976631,39.5597300990289,39.5597696287369,39.5597613872324,39.5597747093141,39.5598038292906
1.48833333333333,64.8929256276883,29.9989953608145,29.9997105689942,29.9991722740055,29.999579057213,29.9992733172378,29.9995048272058,29.999331418294,29.9994637119859,29.9993667650214,29.9994463655233,29.9994039460738,29.9994866332957,29.999573975192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.868680689143,39.5595317339078,39.5597876941194,39.5596236939748,39.5597762938063,39.5596901616115,39.5597839747566,39.5597420323969,39.5598022358985,39.5597848608762,39.5598243368563,39.5598161065243,39.5598294104894,39.5598584908801
1.48861111111111,64.8930712536612,29.998996727314,29.9997109626662,29.9991733998522,29.9995796297756,29.9992743056424,29.9995055007365,29.9993323276711,29.9994644414393,29.9993676263224,29.9994471185681,29.9994047568021,29.9994873315627,29.9995745546443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.868870223614,39.5595867654271,39.5598423778287,39.5596786004932,39.5598309929634,39.5597449777705,39.5598386634321,39.5597967780315,39.5598568997158,39.5598395482734,39.5598789705987,39.559870751424,39.5598840372973,39.5599130781559
1.48888888888889,64.8932166816015,29.9989980919549,29.9997113558027,29.9991745241676,29.9995802015594,29.9992752927027,29.999506173351,29.9993332358114,29.9994651699005,29.9993684864519,29.9994478705886,29.9994055664277,29.99948802888,29.9995751333086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.869059500485,39.55964172213,39.5598969871936,39.559733432365,39.5598856177554,39.5597997194057,39.5598932777568,39.5598514492381,39.5599114892162,39.5598941613217,39.559933530065,39.5599253220326,39.5599385898386,39.5599675912188
1.48916666666667,64.8933619117781,29.9989994547397,29.9997117484046,29.9991756469537,29.9995807725655,29.9992762784205,29.9995068450508,29.9993341427165,29.9994658973709,29.9993693454115,29.9994486215862,29.9994063749522,29.9994887252488,29.9995757111858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.869248520105,39.5596966041181,39.5599515223153,39.5597881896915,39.5599401682832,39.5598543866182,39.5599478178318,39.5599060461178,39.5599660045006,39.5599487001222,39.5599880153562,39.5599798184511,39.5599930682143,39.5600220301699
1.48944444444444,64.8935069444601,29.9990008156708,29.9997121404725,29.9991767682128,29.999581342795,29.9992772627976,29.9995075158368,29.9993350483881,29.9994666238518,29.9993702032029,29.9994493715624,29.9994071823769,29.9994894206705,29.9995762882771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.869437282825,39.5597514114929,39.5600059832945,39.5598428725741,39.5599946446478,39.5599089795093,39.5600022837578,39.5599605687716,39.5600204456699,39.5600031647757,39.5600424265731,39.5600342407803,39.5600474725253,39.5600763951096
1.48972222222222,64.8936517799159,29.9990021747509,29.9997125320071,29.9991778879468,29.9995819122488,29.9992782458358,29.9995081857105,29.9993359528278,29.9994673493446,29.9993710598275,29.9994501205184,29.9994079887035,29.9994901151463,29.9995768645835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.869625788993,39.5598061443559,39.5600603702321,39.559897481114,39.56004904695,39.5599634981798,39.5600566756357,39.5600150173004,39.5600748128247,39.560057555383,39.5600967638164,39.5600885891208,39.5601018028721,39.5601306861388
1.49,64.8937964184137,29.9990035319824,29.9997129230092,29.9991790061578,29.9995824809281,29.999279227537,29.9995088546731,29.9993368560375,29.9994680738505,29.9993719152871,29.9994508684558,29.9994087939334,29.9994908086776,29.9995774401061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.869814038957,39.5598608028081,39.5601146832286,39.559952015412,39.5601033752904,39.5600179427307,39.560110993566,39.5600693918048,39.5601291060658,39.5601118720447,39.5601510271866,39.5601428635732,39.5601560593552,39.5601849033577
1.49027777777778,64.8939408602212,29.9990048873678,29.9997133134795,29.999180122848,29.9995830488339,29.999280207903,29.9995095227258,29.9993377580187,29.9994687973711,29.9993727695832,29.9994516153759,29.9994095980681,29.9994915012656,29.9995780148459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.870002033065,39.5599153869509,39.5601689223845,39.5600064755692,39.5601576297695,39.5600723132626,39.5601652376494,39.5601236923854,39.5601833254934,39.5601661148612,39.560205216784,39.5601970642379,39.5602102420751,39.5602390468666
1.49055555555556,64.8940851056059,29.9990062409097,29.9997137034187,29.9991812380193,29.9995836159672,29.9992811869356,29.9995101898698,29.9993386587731,29.9994695199075,29.9993736227173,29.99945236128,29.9994104011091,29.9994921929115,29.9995785888041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.870189771666,39.5599698968851,39.5602230878002,39.5600608616863,39.5602118104877,39.5601266098762,39.560219407986,39.5601779191428,39.5602374712079,39.5602202839331,39.560259332709,39.5602511912151,39.5602643511319,39.5602931167658
1.49083333333333,64.8942291548347,29.9990075926106,29.9997140928276,29.9991823516738,29.9995841823291,29.9992821646366,29.9995108561063,29.9993395583025,29.9994702414612,29.9993744746911,29.9994531061697,29.9994112030579,29.9994928836167,29.9995791619817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.870377255105,39.5600243327116,39.5602771795759,39.5601151738638,39.5602659175452,39.5601808326719,39.5602735046762,39.5602320721772,39.5602915433095,39.5602743793603,39.5603133750616,39.5603052446051,39.5603183866258,39.5603471131553
1.49111111111111,64.8943730081744,29.9990089424729,29.9997144817068,29.9991834638136,29.9995847479207,29.9992831410078,29.9995115214367,29.9993404566083,29.9994709620334,29.9993753255061,29.9994538500461,29.999412003916,29.9994935733825,29.9995797343797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.870564483729,39.5600786945311,39.5603311978116,39.5601694122023,39.5603199510421,39.5602349817499,39.56032752782,39.5602861515888,39.5603455418982,39.5603284012431,39.5603673439417,39.5603592245077,39.5603723486567,39.5604010361348
1.49138888888889,64.8945166658912,29.9990102904992,29.9997148700571,29.9991845744408,29.999585312743,29.9992841160511,29.9995121858621,29.9993413536924,29.9994716816255,29.9993761751639,29.9994545929108,29.9994128036848,29.9994942622101,29.9995803059992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.870751457885,39.5601329824441,39.5603851426073,39.5602235768021,39.5603739110783,39.5602890572106,39.5603814775173,39.5603401574776,39.5603994670738,39.5603823496813,39.5604212394493,39.5604131310228,39.5604262373244,39.5604548858043
1.49166666666667,64.8946601282512,29.9990116366919,29.9997152578792,29.9991856835574,29.999585876797,29.9992850897682,29.9995128493838,29.9993422495563,29.9994724002389,29.9993770236661,29.999455334765,29.9994136023658,29.9994949501009,29.9995808768412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.870938177918,39.5601871965511,39.5604390140628,39.5602776677633,39.5604277977538,39.5603430591538,39.5604353538679,39.5603940899436,39.5604533189362,39.5604362247747,39.5604750616841,39.5604669642502,39.5604800527286,39.5605086622633
1.49194444444444,64.8948033955199,29.9990129810537,29.9997156451738,29.9991867911655,29.9995864400839,29.999286062161,29.9995135120029,29.9993431442018,29.9994731178748,29.9993778710142,29.9994560756102,29.9994143999606,29.999495637056,29.9995814469069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.871124644173,39.5602413369524,39.5604928122776,39.5603316851861,39.5604816111681,39.5603969876795,39.5604891569715,39.5604479490865,39.560507097585,39.5604900266231,39.5605288107455,39.5605207242895,39.5605337949689,39.5605623656113
1.49222222222222,64.8949464679626,29.9990143235868,29.9997160319417,29.999187897267,29.9995870026045,29.9992870332312,29.9995141737208,29.9993440376305,29.9994738345347,29.9993787172099,29.9994568154478,29.9994151964705,29.9994963230767,29.9995820161973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.871310856994,39.5602954037481,39.5605465373514,39.5603856291704,39.5605353514209,39.5604508428875,39.5605428869277,39.5605017350059,39.5605608031197,39.5605437553259,39.5605824867331,39.56057441124,39.5605874641448,39.5606159959476
1.4925,64.8950893458442,29.9990156642939,29.9997164181835,29.9991890018642,29.9995875643601,29.9992880029806,29.9995148345387,29.999344929844,29.9994745502197,29.9993795622546,29.999457554279,29.9994159918971,29.9994970081644,29.9995825847134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.871496816726,39.5603493970382,39.5606001893835,39.5604394998159,39.5605890186115,39.5605046248773,39.5605965438358,39.5605554478014,39.5606144356395,39.5605974109825,39.560636089746,39.5606280252012,39.5606410603554,39.5606695533714
1.49277777777778,64.895232029429,29.9990170031774,29.9997168039,29.9991901049589,29.9995881253516,29.9992889714111,29.9995154944577,29.999345820844,29.9994752649313,29.99938040615,29.9994582921054,29.9994167862418,29.9994976923203,29.9995831524562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.871682523713,39.5604033169227,39.5606537684733,39.5604932972224,39.5606426128392,39.5605583337486,39.5606501277952,39.5606090875723,39.5606679952438,39.5606509936922,39.5606896198836,39.5606815662722,39.5606945836999,39.5607230379819
1.49305555555556,64.8953745189814,29.9990183402399,29.9997171890919,29.9991912065534,29.99958868558,29.9992899385244,29.9995161534791,29.9993467106321,29.9994759786708,29.9993812488976,29.9994590289282,29.9994175795062,29.9994983755456,29.9995837194269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.871867978298,39.5604571635012,39.5607072747197,39.5605470214893,39.5606961342032,39.5606119696006,39.5607036389048,39.5606626544179,39.5607214820315,39.5607045035541,39.5607430772448,39.560735034552,39.5607480342774,39.560776449878
1.49333333333333,64.8955168147651,29.9990196754837,29.9997175737599,29.9991923066495,29.9995892450464,29.9992909043223,29.9995168116042,29.9993475992101,29.9994766914395,29.9993820904989,29.9994597647488,29.9994183716916,29.9994990578416,29.9995842856265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.872053180823,39.5605109368734,39.5607607082218,39.560600672716,39.5607495828024,39.5606655325325,39.5607570772638,39.5607161484372,39.5607748961017,39.5607579406673,39.5607964619285,39.5607884301396,39.5608014121867,39.5608297891584
1.49361111111111,64.8956589170435,29.9990210089113,29.9997179579047,29.9991934052493,29.9995898037519,29.9992918688067,29.9995174688341,29.9993484865795,29.9994774032387,29.9993829309557,29.9994604995685,29.9994191627996,29.9994997392097,29.9995848510561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.872238131632,39.5605646371388,39.5608140690785,39.5606542510018,39.5608029587359,39.5607190226435,39.5608104429709,39.5607695697292,39.5608282375532,39.5608113051304,39.5608497740335,39.5608417531337,39.5608547175266,39.5608830559219
1.49388888888889,64.8958008260797,29.9990223405253,29.999718341527,29.999194502355,29.9995903616974,29.9992928319792,29.99951812517,29.999349372742,29.9994781140698,29.9993837702692,29.9994612333888,29.9994199528316,29.999500419651,29.9995854157166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.872422831065,39.5606182643966,39.5608673573884,39.5607077564459,39.5608562621022,39.5607724400325,39.560863736125,39.5608229183928,39.5608815064846,39.5608645970424,39.5609030136584,39.560895003633,39.5609079503956,39.560936250267
1.49416666666667,64.8959425421365,29.999023670328,29.9997187246276,29.9991955979684,29.999590918884,29.9992937938417,29.9995187806132,29.9993502576992,29.999478823934,29.9993846084413,29.999461966211,29.999420741789,29.9995010991668,29.9995859796091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.872607279464,39.5606718187462,39.5609205732502,39.5607611891471,39.560909493,39.5608257847984,39.5609169568245,39.5608761945266,39.5609347029945,39.5609178165018,39.5609561809017,39.560948181736,39.5609611108924,39.5609893722921
1.49444444444444,64.8960840654762,29.999024998322,29.9997191072071,29.9991966920916,29.9995914753128,29.999294754396,29.9995194351649,29.9993511414528,29.9994795328326,29.9993854454733,29.9994626980365,29.9994215296734,29.9995017777584,29.9995865427347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.87279147717,39.5607253002866,39.5609737167623,39.5608145492043,39.5609626515279,39.5608790570397,39.560970105168,39.5609293982292,39.5609878271814,39.560970963607,39.5610092758617,39.561001287541,39.5610141991151,39.5610424220954
1.49472222222222,64.8962253963608,29.9990263245098,29.9997194892662,29.9991977847267,29.9995920309847,29.9992957136439,29.9995200888263,29.9993520240044,29.9994802407671,29.9993862813669,29.9994634288665,29.9994223164862,29.999502455427,29.9995871050944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.872975424524,39.5607787091166,39.561026788023,39.5608678367163,39.5610157377841,39.5609322568551,39.5610231812538,39.5609825295989,39.5610408791434,39.5610240384563,39.5610622986367,39.5610543211464,39.5610672151621,39.5610953997752
1.495,64.8963665350519,29.9990276488937,29.9997198708058,29.9991988758757,29.9995925859008,29.999296671587,29.9995207415986,29.9993529053556,29.9994809477386,29.9993871161236,29.9994641587025,29.9994231022288,29.9995031321739,29.9995876666893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.873159121866,39.5608320453352,39.5610797871304,39.5609210517816,39.5610687518668,39.560985384343,39.56107618518,39.5610355887342,39.5610938589787,39.561077041148,39.5611152493248,39.5611072826502,39.5611201591313,39.5611483054294
1.49527777777778,64.8965074818109,29.9990289714762,29.9997202518263,29.9991999655406,29.9995931400621,29.9992976282273,29.999521393483,29.9993537855081,29.9994816537486,29.9993879497449,29.9994648875458,29.9994238869028,29.9995038080003,29.9995882275204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.873342569534,39.560885309041,39.5611327141827,39.5609741944987,39.5611216938742,39.5610384396016,39.5611291170448,39.5610885757332,39.5611467667854,39.56112997178,39.5611681280238,39.5611601721504,39.5611730311208,39.5612011391559
1.49555555555556,64.8966482368987,29.9990302922597,29.9997206323287,29.9992010537235,29.9995936934697,29.9992985835664,29.9995220444807,29.9993546644635,29.9994823587982,29.9993887822324,29.9994656153978,29.9994246705095,29.9995044829075,29.9995887875887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.873525767869,39.5609385003325,39.5611855692778,39.5610272649659,39.5611745639041,39.5610914227292,39.561181976946,39.5611414906938,39.5611996026613,39.5611828304504,39.5612209348317,39.5612129897449,39.5612258312284,39.5612539010525
1.49583333333333,64.8967888005759,29.9990316112468,29.9997210123135,29.9992021404262,29.9995942461246,29.9992995376062,29.999522694593,29.9993555422234,29.9994830628889,29.9993896135876,29.9994663422598,29.9994254530504,29.9995051568967,29.9995893468953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.873708717209,39.5609916193082,39.5612383525134,39.5610802632813,39.5612273620544,39.5611443338237,39.5612347649814,39.561194333714,39.5612523667041,39.5612356172569,39.5612736698462,39.5612657355313,39.5612785595517,39.5613065912167
1.49611111111111,64.8969291731027,29.9990329284399,29.9997213917815,29.9992032256509,29.9995947980277,29.9993004903483,29.999523343821,29.9993564187895,29.9994837660219,29.9993904438121,29.9994670681331,29.999426234527,29.9995058299693,29.9995899054412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.873891417891,39.5610446660662,39.5612910639872,39.561133189543,39.5612800884227,39.561197172983,39.5612874812487,39.5612471048915,39.5613050590116,39.5612883322971,39.5613263331647,39.5613184096073,39.5613312161882,39.561359209746
1.49638888888889,64.8970693547391,29.9990342438414,29.9997217707334,29.9992043093996,29.9995953491802,29.9993014417947,29.9995239921659,29.9993572941633,29.9994844681985,29.9993912729075,29.9994677930192,29.9994270149406,29.9995065021264,29.9995904632274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.874073870254,39.5610976407048,39.5613437037966,39.5611860438489,39.5613327431066,39.5612499403049,39.5613401258455,39.561299804324,39.5613576796811,39.5613409756685,39.5613789248848,39.5613710120702,39.5613838012355,39.5614117567378
1.49666666666667,64.8972093457444,29.9990355574537,29.9997221491699,29.9992053916742,29.999595899583,29.9993023919469,29.999524639629,29.9993581683466,29.99948516942,29.9993921008751,29.9994685169193,29.9994277942929,29.9995071733692,29.999591020255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.874256074635,39.5611505433219,39.5613962720392,39.5612388262969,39.5613853262035,39.561302635887,39.561392698869,39.561352432109,39.5614102288099,39.5613935474687,39.5614314451037,39.5614235430174,39.5614363147907,39.5614642322893
1.49694444444444,64.8973491463779,29.9990368692792,29.9997225270917,29.9992064724769,29.9995964492372,29.9993033408069,29.9995252862115,29.9993590413409,29.9994858696878,29.9993929277166,29.9994692398347,29.9994285725851,29.9995078436991,29.999591576525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.874438031371,39.5612033740154,39.5614487688121,39.5612915369845,39.5614378378107,39.5613552598267,39.5614452004166,39.5614049883437,39.5614627064955,39.5614460477947,39.5614838939185,39.5614760025461,39.5614887569511,39.5615166364975
1.49722222222222,64.8974887568985,29.9990381793205,29.9997229044994,29.9992075518094,29.9995969981437,29.9993042883763,29.9995259319144,29.9993599131478,29.9994865690031,29.9993937534336,29.9994699617669,29.9994293498188,29.9995085131172,29.9995921320384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.874619740798,39.561256132883,39.5615011942125,39.5613441760092,39.5614902780254,39.5614078122214,39.5614976305855,39.5614574731255,39.5615151128347,39.5614984767438,39.5615362714264,39.5615283907533,39.5615411278136,39.5615689694595
1.4975,64.8976281775645,29.9990394875799,29.9997232813939,29.999208629674,29.9995975463037,29.9993052346569,29.9995265767391,29.9993607837689,29.9994872673672,29.9993945780274,29.9994706827172,29.9994301259953,29.9995091816248,29.9995926867963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.874801203251,39.5613088200224,39.5615535483373,39.5613967434685,39.5615426469445,39.5614602931684,39.5615499894725,39.5615098865514,39.5615674479245,39.561550834413,39.5615885777241,39.561580707736,39.5615934274751,39.5616212312719
1.49777777777778,64.8977674086342,29.9990407940599,29.9997236577757,29.9992097060725,29.999598093718,29.9993061796505,29.9995272206867,29.999361653206,29.9994879647814,29.9993954014998,29.9994714026868,29.9994309011162,29.9995098492232,29.9995932407998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.874982419067,39.5613614355309,39.5616058312834,39.5614492394595,39.5615949446649,39.5615127027648,39.5616022771746,39.5615622287185,39.5616197118619,39.561603120899,39.5616408129086,39.561632953591,39.5616456560324,39.5616734220316
1.49805555555556,64.8979064503652,29.9990420987628,29.9997240336456,29.999210781007,29.9995986403878,29.9993071233588,29.9995278637585,29.9993625214605,29.999488661247,29.9993962238521,29.9994721216772,29.9994316751828,29.9995105159136,29.9995937940497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.87516338858,39.5614139795061,39.5616580431476,39.5615016640795,39.5616471712834,39.5615650411074,39.5616544937884,39.5616144997234,39.5616719047434,39.5616553362987,39.5616929770763,39.5616851284148,39.5616978135821,39.561725541835
1.49833333333333,64.898045303015,29.9990434016911,29.9997244090043,29.9992118544795,29.999599186314,29.9993080657835,29.9995285059555,29.9993633885341,29.9994893567653,29.9993970450859,29.9994728396897,29.9994324481967,29.9995111816972,29.9995943465471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.875344112125,39.561466452045,39.5617101840264,39.5615540174254,39.5616993268966,39.5616173082932,39.5617066394107,39.561666699663,39.5617240266656,39.5617074807085,39.5617450703239,39.561737232304,39.5617499002207,39.5617775907786
1.49861111111111,64.8981839668407,29.9990447028473,29.9997247838525,29.9992129264919,29.9995997314977,29.9993090069264,29.9995291472791,29.9993642544283,29.9994900513376,29.9993978652028,29.9994735567255,29.9994332201591,29.9995118465752,29.9995948982932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.875524590036,39.5615188532446,39.5617622540162,39.561606299594,39.561751411601,39.5616695044188,39.5617587141378,39.5617188286338,39.561776077725,39.5617595542251,39.5617970927476,39.561789265355,39.5618019160446,39.5618295689587
1.49888888888889,64.8983224420989,29.9990460022336,29.9997251581908,29.9992139970462,29.9996002759398,29.9993099467893,29.9995297877303,29.9993651191449,29.9994907449651,29.9993986842042,29.9994742727861,29.9994339910716,29.9995125105489,29.9995954492888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.875704822646,39.5615711832021,39.5618142532135,39.5616585106821,39.5618034254929,39.5617216295807,39.5618107180662,39.5617708867323,39.5618280580178,39.5618115569447,39.5618490444438,39.561841227664,39.5618538611499,39.5618814764714
1.49916666666667,64.8984607290461,29.9990472998526,29.99972553202,29.9992150661444,29.9996008196414,29.9993108853739,29.9995304273105,29.9993659826854,29.9994914376493,29.9993995020917,29.9994749878727,29.9994347609355,29.9995131736195,29.999595999535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.875884810289,39.5616234420142,39.5618661817144,39.5617106507862,39.5618553686686,39.5617736838755,39.5618626512919,39.5618228740547,39.5618799676403,39.5618634889636,39.5619009255084,39.5618931193273,39.5619057356329,39.5619333134128
1.49944444444444,64.8985988279383,29.9990485957065,29.9997259053407,29.9992161337886,29.9996013626035,29.9993118226818,29.9995310660206,29.9993668450513,29.9994921293912,29.9994003188667,29.9994757019867,29.9994355297524,29.9995138357882,29.9995965490329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.876064553297,39.5616756297775,39.561918039615,39.5617627200029,39.5619072412242,39.5618256673994,39.5619145139111,39.5618747906973,39.5619318066883,39.5619153503777,39.5619527360377,39.5619449404408,39.5619575395894,39.5619850798787
1.49972222222222,64.8987367390311,29.9990498897979,29.9997262781537,29.9992171999806,29.9996019048271,29.999312758715,29.9995317038621,29.9993677062444,29.9994928201922,29.9994011345309,29.9994764151293,29.9994362975236,29.9995144970563,29.9995970977834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.876244052003,39.5617277465886,39.5619698270113,39.5618147184284,39.5619590432556,39.5618775802485,39.5619663060198,39.561926636756,39.561983575258,39.5619671412831,39.5620044761273,39.5619966911003,39.5620092731153,39.562036775965
1.5,64.8988744625798,29.9990511821292,29.9997266504596,29.9992182647224,29.9996024463131,29.999313693475,29.9995323408359,29.9993685662661,29.9994935100537,29.9994019490857,29.999477127302,29.9994370642505,29.999515157425,29.9995976457876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.876423306738,39.5617797925439,39.5620215439989,39.5618666461589,39.5620107748588,39.561929422519,39.5620180277137,39.5619784123268,39.5620352734449,39.5620188617756,39.562056145873,39.5620483714017,39.5620609363062,39.5620884017672
1.50027777777778,64.8990119988395,29.9990524727026,29.9997270222591,29.9992193280161,29.9996029870626,29.9993146269637,29.9995329769434,29.9993694251181,29.9994941989768,29.9994027625326,29.9994778385061,29.9994378299346,29.9995158168955,29.9995981930464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.876602317833,39.5618317677398,39.5620731906737,39.5619185032906,39.5620624361293,39.5619811943067,39.5620696790886,39.5620301175056,39.5620869013448,39.5620705119509,39.5621077453703,39.5620999814404,39.5621125292579,39.5621399573809
1.50055555555556,64.8991493480648,29.9990537615207,29.999727393553,29.9992203898636,29.9996035270766,29.9993155591827,29.9995336121856,29.999370282802,29.9994948869629,29.9994035748731,29.9994785487427,29.9994385945773,29.9995164754691,29.999598739561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.876781085621,39.5618836722723,39.5621247671312,39.5619702899193,39.5621140271627,39.5620328957075,39.56212126024,39.5620817523878,39.5621384590533,39.5621220919045,39.5621592747149,39.5621515213121,39.5621640520657,39.5621914429015
1.50083333333333,64.8992865105099,29.9990550485857,29.9997277643418,29.9992214502668,29.9996040663561,29.9993164901338,29.9995342465638,29.9993711393193,29.9994955740132,29.9994043861087,29.9994792580134,29.99943935818,29.9995171331469,29.9995992853322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.87695961043,39.5619355062375,39.5621762734667,39.5620220061409,39.5621655480546,39.5620845268169,39.5621727712633,39.5621333170691,39.5621899466655,39.5621736017318,39.5622107340019,39.562202991112,39.562215504825,39.5622428584242
1.50111111111111,64.8994234864288,29.9990563339002,29.9997281346264,29.9992225092277,29.9996046049021,29.9993174198187,29.9995348800792,29.9993719946717,29.999496260129,29.999405196241,29.9994799663193,29.9994401207441,29.9995177899301,29.9995998303612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.877137892591,39.5619872697313,39.5622277097757,39.562073652051,39.5622169989002,39.5621360877304,39.5622242122539,39.5621848116449,39.5622413642769,39.5622250415281,39.5622621233266,39.5622543909354,39.5622668876309,39.5622942040441
1.50138888888889,64.8995602760751,29.9990576174663,29.9997285044073,29.9992235667483,29.9996051427156,29.9993183482391,29.9995355127328,29.9993728488607,29.9994969453116,29.9994060052714,29.9994806736618,29.9994408822711,29.9995184458201,29.9996003746488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.877315932434,39.5620389628494,39.5622790761532,39.5621252277451,39.5622683797947,39.5621875785436,39.5622755833068,39.5622362362105,39.5622927119825,39.5622764113886,39.562313442784,39.5623057208773,39.5623182005785,39.5623454798563
1.50166666666667,64.8996968797021,29.9990588992867,29.9997288736853,29.9992246228305,29.9996056797976,29.9993192753968,29.999536144526,29.9993737018879,29.9994976295622,29.9994068132014,29.9994813800423,29.9994416427622,29.999519100818,29.9996009181963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.877493730287,39.5620905856875,39.5623303726942,39.5621767333188,39.5623196908332,39.5622389993516,39.5623268845172,39.5622875908609,39.5623439898774,39.5623277114084,39.5623646924691,39.5623569810328,39.5623694437627,39.5623966859555
1.50194444444444,64.8998332975626,29.9990601793635,29.999729242461,29.9992256774764,29.999606216149,29.9993202012934,29.9995367754597,29.9993745537549,29.9994983128821,29.9994076200326,29.9994820854619,29.9994424022191,29.9995197549249,29.9996014610044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.87767128648,39.5621421383411,39.5623815994938,39.5622281688673,39.5623709321105,39.5622903502495,39.56237811598,39.5623388756911,39.5623951980564,39.5623789416823,39.5624158724768,39.5624081714966,39.5624206172783,39.5624478224365
1.50222222222222,64.8999695299092,29.9990614576992,29.9997296107351,29.9992267306878,29.9996067517709,29.9993211259307,29.9995374055354,29.9993754044633,29.9994989952726,29.9994084257663,29.9994827899221,29.999443160643,29.9995204081422,29.9996020030743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.877848601341,39.5621936209055,39.5624327566466,39.5622795344857,39.5624221037216,39.5623416313324,39.5624292777898,39.5623900907961,39.5624463366142,39.5624301023051,39.5624669829016,39.5624592923635,39.5624717212201,39.562498889394
1.5025,64.9001055769942,29.9990627342962,29.9997299785084,29.9992277824667,29.9996072866643,29.9993220493105,29.999538034754,29.9993762540147,29.9994996767349,29.9994092304042,29.9994834934241,29.9994439180353,29.9995210604711,29.999602544407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.878025675196,39.5622450334761,39.5624838442472,39.5623308302691,39.5624732057611,39.5623928426952,39.5624803700415,39.5624412362707,39.5624974056455,39.5624811933716,39.5625180238382,39.5625103437281,39.5625227556825,39.5625498869224
1.50277777777778,64.9002414390694,29.9990640091568,29.9997303457814,29.999228832815,29.9996078208301,29.9993229714343,29.9995386631167,29.9993771024105,29.9995003572703,29.9994100339477,29.9994841959692,29.9994446743975,29.9995217119127,29.9996030850033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.878202508375,39.5622963761479,39.5625348623904,39.5623820563124,39.5625242383234,39.5624439844325,39.5625313928294,39.5624923122094,39.5625484052448,39.5625322149761,39.562568995381,39.5625613256847,39.56257372076,39.562600815116
1.50305555555556,64.9003771163863,29.9990652822834,29.9997307125549,29.9992298817348,29.9996083542694,29.9993238923039,29.9995392906248,29.9993779496524,29.9995010368801,29.9994108363983,29.9994848975587,29.999445429731,29.9995223624682,29.9996036248645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.878379101202,39.5623476490159,39.5625858111703,39.5624332127103,39.5625752015031,39.5624950566391,39.5625823462481,39.5625433187067,39.5625993355063,39.5625831672131,39.5626198976243,39.5626122383277,39.5626246165469,39.5626516740692
1.50333333333333,64.9005126091961,29.9990665536783,29.9997310788296,29.9992309292278,29.9996088869831,29.999324811921,29.9995399172793,29.999378795742,29.9995017155655,29.9994116377575,29.999485598194,29.9994461840371,29.9995230121389,29.9996041639914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.878555454006,39.5623988521749,39.5626366906812,39.5624842995575,39.5626260953944,39.5625460594093,39.5626332303918,39.5625942558569,39.5626501965243,39.5626340501768,39.5626707306622,39.5626630817514,39.5626754431372,39.5627024638758
1.50361111111111,64.9006479177498,29.9990678233439,29.9997314446061,29.9992319752962,29.9996094189723,29.9993257302874,29.9995405430815,29.9993796406809,29.9995023933278,29.9994124380267,29.9994862978763,29.9994469373173,29.9995236609259,29.999604702385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.878731567112,39.5624499857197,39.5626875010174,39.5625353169485,39.5626769200915,39.5625969928376,39.5626840453545,39.5626451237545,39.562700988393,39.5626848639614,39.5627214945888,39.5627138560497,39.5627262006252,39.5627531846301
1.50388888888889,64.9007830422977,29.9990690912825,29.999731809885,29.9992330199417,29.9996099502378,29.9993266474047,29.9995411680325,29.9993804844705,29.9995030701682,29.9994132372075,29.9994869966069,29.999447689573,29.9995243088306,29.9996052400464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.878907440845,39.562501049745,39.5627382422728,39.5625862649777,39.5627276756884,39.5626478570181,39.5627347912304,39.5626959224933,39.5627517112062,39.562735608661,39.5627721894981,39.5627645613166,39.5627768891045,39.5628038364256
1.50416666666667,64.9009179830901,29.9990703574966,29.9997321746672,29.9992340631664,29.9996104807807,29.9993275632745,29.9995417921334,29.9993813271124,29.999503746088,29.9994140353012,29.9994876943871,29.9994484408055,29.9995249558539,29.9996057769766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.879083075531,39.5625520443451,39.5627889145413,39.5626371437394,39.5627783622791,39.5626986520451,39.5627854681133,39.5627466521675,39.5628023650579,39.5627862843693,39.5628228154838,39.562815197646,39.5628275086692,39.5628544193563
1.50444444444444,64.9010527403768,29.9990716219883,29.9997325389532,29.9992351049722,29.999611010602,29.9993284778988,29.9995424153855,29.9993821686083,29.9995044210884,29.9994148323095,29.9994883912183,29.9994491910162,29.9995256019973,29.9996063131764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.879258471494,39.5626029696144,39.5628395179166,39.5626879533276,39.5628289799572,39.5627493780124,39.562836076097,39.5627973128709,39.5628529500417,39.5628368911802,39.5628733726395,39.5628657651314,39.5628780594127,39.5629049335156
1.50472222222222,64.9011873144073,29.9990728847602,29.9997329027438,29.999236145361,29.9996115397027,29.999329391279,29.9995430377898,29.9993830089597,29.9995050951707,29.9994156282338,29.9994890871016,29.9994499402066,29.9995262472618,29.9996068486471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.879433629059,39.5626538256471,39.5628900524923,39.5627386938364,39.5628795288164,39.5628000350138,39.5628866152751,39.5628479046971,39.5629034662513,39.5628874291872,39.5629238610589,39.5629162638664,39.5629285414286,39.5629553789971
1.505,64.9013217054307,29.9990741458145,29.9997332660395,29.9992371843348,29.9996120680837,29.9993303034169,29.9995436593476,29.9993838481681,29.9995057683362,29.9994164230756,29.9994897820385,29.999450688378,29.9995268916487,29.9996073833894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.879608548549,39.5627046125374,39.562940518362,39.5627893653596,39.5629300089503,39.5628506231433,39.5629370857411,39.5628984277399,39.56295391378,39.5629378984839,39.5629742808353,39.5629666939446,39.5629789548103,39.563005755894
1.50527777777778,64.9014559136959,29.9990754051535,29.9997336288412,29.9992382218954,29.9996125957459,29.9993312143142,29.9995442800599,29.9993846862351,29.999506440586,29.9994172168362,29.9994904760301,29.9994514355318,29.9995275351591,29.9996079174044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.879783230288,39.5627553303791,39.562990915619,39.5628399679911,39.5629804204522,39.5629011424942,39.5629874875883,39.5629488820926,39.5630042927213,39.5629882991636,39.5630246320619,39.5630170554591,39.5630292996511,39.5630560642995
1.50555555555556,64.9015899394513,29.9990766627796,29.9997339911494,29.9992392580448,29.9996131226905,29.9993321239726,29.999544899928,29.9993855231622,29.9995071119214,29.9994180095173,29.9994911690778,29.9994521816694,29.9995281777942,29.9996084506932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.879957674598,39.5628059792661,39.5630412443565,39.5628905018243,39.5630307634155,39.5629515931601,39.5630378209101,39.5629992678487,39.5630546031682,39.5630386313196,39.5630749148321,39.5630673485032,39.5630795760441,39.5631063043067
1.50583333333333,64.9017237829451,29.9990779186952,29.9997343529648,29.9992402927849,29.9996136489184,29.9993330323937,29.9995455189529,29.999386358951,29.9995077823438,29.9994188011202,29.9994918611828,29.9994529267922,29.9995288195553,29.9996089832566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.880131881802,39.5628565592921,39.5630915046678,39.5629409669529,39.5630810379332,39.5630019752343,39.5630880857995,39.5630495851013,39.563104845214,39.5630888950451,39.5631251292387,39.5631175731698,39.5631297840824,39.5631564760087
1.50611111111111,64.901857444425,29.9990791729025,29.9997347142881,29.9992413261176,29.9996141744305,29.9993339395794,29.9995461371359,29.999387193603,29.9995084518542,29.9994195916464,29.9994925523465,29.9994536709015,29.9995294604435,29.9996095150957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.880305852223,39.5629070705507,39.5631416966457,39.5629913634702,39.5631312440984,39.5630522888101,39.5631382823496,39.5630998339435,39.5631550189516,39.5631390904329,39.5631752753747,39.563167729552,39.5631799238588,39.5632065794981
1.50638888888889,64.9019909241386,29.9990804254038,29.99973507512,29.9992423580449,29.9996146992278,29.9993348455311,29.999546754478,29.9993880271198,29.999509120454,29.9994203810975,29.99949324257,29.9994544139987,29.99953010046,29.9996100462115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.880479586181,39.5629575131354,39.5631918203831,39.5630416914694,39.5631813820039,39.5631025339804,39.5631884106532,39.5631500144683,39.5632051244738,39.563189217576,39.5632253533329,39.5632178177425,39.5632299954661,39.5632566148678
1.50666666666667,64.9021242223329,29.9990816762016,29.999735435461,29.9992433885686,29.9996152233113,29.9993357502506,29.9995473709804,29.999388859503,29.9995097881444,29.9994211694748,29.9994939318548,29.9994551560853,29.999530739606,29.9996105766049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.880653083998,39.5630078871394,39.5632418759728,39.5630919510436,39.5632314517426,39.5631527108384,39.563238470803,39.5632001267686,39.5632551618732,39.5632392765671,39.5632753632059,39.563267837834,39.5632799989969,39.5633065822102
1.50694444444444,64.9022573392548,29.9990829252981,29.999735795312,29.9992444176906,29.9996157466819,29.9993366537396,29.9995479866442,29.999389690754,29.9995104549266,29.9994219567798,29.999494620202,29.9994558971625,29.9995313778826,29.9996111062769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.880826345994,39.563058192656,39.5632918635073,39.5631421422858,39.563281453407,39.5632028194768,39.5632884628918,39.563250170937,39.5633051312425,39.5632892674988,39.5633253050862,39.563317789919,39.5633299345437,39.5633564816178
1.50722222222222,64.9023902751507,29.9990841726955,29.9997361546736,29.999245445413,29.9996162693407,29.9993375559998,29.9995486014707,29.9993905208744,29.9995111208019,29.999422743014,29.999495307613,29.9994566372318,29.9995320152911,29.9996116352286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.880999372491,39.5631084297782,39.5633417830792,39.5631922652889,39.5633313870897,39.5632528599883,39.5633383870119,39.5633001470662,39.5633550326742,39.5633391904636,39.5633751790663,39.56336767409,39.563379802199,39.563406313183
1.5075,64.9025230302666,29.9990854183963,29.9997365135464,29.9992464717374,29.9996167912886,29.9993384570328,29.9995492154609,29.9993913498658,29.9995117857715,29.9994235281788,29.999495994089,29.9994573762945,29.9995326518327,29.9996121634608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.881172163807,39.5631585985989,39.5633916347808,39.5632423201456,39.5633812528831,39.5633028324654,39.5633882432557,39.5633500552486,39.5634048662604,39.5633890455539,39.5634249852384,39.5634174904392,39.563429602055,39.5634560769978
1.50777777777778,64.9026556048485,29.9990866624028,29.999736871931,29.999247496666,29.9996173125265,29.9993393568403,29.9995498286159,29.9993921777296,29.9995124498366,29.9994243122758,29.9994966796312,29.999458114352,29.9995332875085,29.9996126909746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.881344720262,39.5632086992111,39.5634414187044,39.5632923069485,39.5634310508793,39.5633527370007,39.5634380317156,39.5633998955765,39.5634546320935,39.5634388328619,39.5634747236946,39.5634672390588,39.5634793342038,39.5635057731545
1.50805555555556,64.9027879991418,29.9990879047172,29.9997372298283,29.9992485202005,29.9996178330555,29.9993402554239,29.999550440937,29.9993930044675,29.9995131129985,29.9994250953062,29.999497364241,29.9994588514056,29.9995339223197,29.999613217771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.881517042176,39.5632587317073,39.563491134942,39.5633422257901,39.5634807811707,39.5634025736866,39.5634877524835,39.5634496681421,39.5635043302656,39.5634885524798,39.563524394527,39.5635169200408,39.5635289987374,39.5635554017449
1.50833333333333,64.9029202133915,29.9990891453418,29.9997375872387,29.9992495423429,29.9996183528764,29.9993411527854,29.9995510524252,29.9993938300809,29.9995137752584,29.9994258772717,29.9994980479197,29.9994595874568,29.9995345562674,29.9996137438508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.881689129866,39.5633086961802,39.5635407835857,39.5633920767628,39.563530443849,39.5634523426151,39.5635374056515,39.5634993730376,39.5635539608685,39.5635382044994,39.5635739978275,39.5635665334772,39.5635785957478,39.5636049628609
1.50861111111111,64.9030522478425,29.999090384279,29.9997379441631,29.999250563095,29.9996188719904,29.9993420489263,29.9995516630816,29.9993946545713,29.9995144366174,29.9994266581735,29.9994987306684,29.9994603225068,29.9995351893529,29.9996142692152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.881860983651,39.5633585927222,39.5635903647273,39.5634418599587,39.5635800390064,39.5635020438783,39.5635869913114,39.5635490103549,39.563603523994,39.5635877890127,39.5636235336879,39.5636160794597,39.5636281253266,39.5636544565941
1.50888888888889,64.9031841027392,29.999091621531,29.9997383006019,29.9992515824588,29.9996193903982,29.9993429438484,29.9995522729075,29.9993954779404,29.999515097077,29.9994274380133,29.9994994124885,29.9994610565572,29.9995358215773,29.999614793865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.882032603848,39.5634084214256,39.5636398784584,39.56349157547,39.5636295667344,39.5635516775683,39.5636365095551,39.5635985801858,39.563653019734,39.5636373061115,39.5636730021997,39.5636655580801,39.5636775875656,39.5637038830362
1.50916666666667,64.9033157783258,29.9990928571002,29.999738656556,29.9992526004361,29.9996199081009,29.9993438375533,29.9995528819039,29.9993963001896,29.9995157566381,29.9994282167924,29.9995000933812,29.9994617896091,29.9995364529418,29.9996153178013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.882203990775,39.5634581823825,39.5636893248709,39.5635412233887,39.5636790271247,39.5636012437769,39.5636859604741,39.563648082622,39.5637024481799,39.5636867558873,39.5637224034546,39.5637149694298,39.5637269825562,39.5637532422785
1.50944444444444,64.903447274846,29.9990940909888,29.999739012026,29.9992536170289,29.9996204250994,29.9993447300427,29.9995534900719,29.9993971213205,29.9995164153022,29.9994289945123,29.9995007733478,29.999462521664,29.9995370834476,29.999615841025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.882375144749,39.5635078756852,39.563738704056,39.5635908038067,39.5637284202689,39.5636507425957,39.5637353441598,39.5636975177553,39.5637518094233,39.5637361384316,39.563771737544,39.5637643136004,39.5637763103898,39.5638025344124
1.50972222222222,64.9035785925433,29.999095323199,29.9997393670124,29.9992546322389,29.9996209413948,29.9993456213182,29.9995540974128,29.9993979413345,29.9995170730704,29.9994297711744,29.9995014523895,29.9994632527232,29.9995377130957,29.999616363537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.882546066086,39.5635575014254,39.5637880161053,39.5636403168156,39.5637777462583,39.5637001741163,39.5637846607038,39.5637468856768,39.5638011035554,39.5637854538358,39.563821004559,39.5638135906829,39.5638255711577,39.5638517595291
1.51,64.9037097316607,29.9990965537333,29.9997397215161,29.9992556460681,29.9996214569879,29.9993465113814,29.9995547039275,29.9993987602332,29.9995177299439,29.9994305467801,29.9995021305076,29.9994639827881,29.9995383418875,29.9996168853384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.882716755102,39.5636070596951,39.5638372611099,39.563689762507,39.5638270051842,39.5637495384302,39.5638339101971,39.5637961864781,39.5638503306674,39.5638347021911,39.5638702045909,39.5638628007688,39.563874764951,39.5639009177197
1.51027777777778,64.9038406924412,29.9990977825938,29.9997400755375,29.9992566585184,29.9996219718796,29.9993474002341,29.9995553096173,29.9993995780181,29.9995183859239,29.9994313213309,29.9995028077033,29.99946471186,29.9995389698241,29.9996174064301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.882887212113,39.5636565505858,39.5638864391609,39.5637391409725,39.5638761971378,39.5637988356288,39.563883092731,39.5638454202504,39.5638994908504,39.5638838835886,39.5639193377306,39.5639119439489,39.5639238918608,39.5639500090751
1.51055555555556,64.9039714751272,29.9990990097829,29.9997404290775,29.9992576695916,29.9996224860711,29.9993482878778,29.9995559144833,29.9994003946908,29.9995190410117,29.9994320948283,29.999503483978,29.9994654399403,29.9995395969065,29.9996179268131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.883057437433,39.5637059741892,39.5639355503493,39.5637884523034,39.56392532221,39.5638480658032,39.5639322083964,39.5638945870847,39.5639485841955,39.5639329981194,39.5639684040692,39.5639610203142,39.5639729519779,39.5639990336862
1.51083333333333,64.9041020799608,29.9991002353028,29.9997407821366,29.9992586792897,29.9996229995632,29.9993491743142,29.9995565185265,29.9994012102527,29.9995196952085,29.9994328672735,29.9995041593329,29.9994661670303,29.9995402231361,29.9996184464883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.883227431378,39.5637553305968,39.563984594766,39.563837696591,39.5639743804917,39.5638972290445,39.5639812572842,39.563943687072,39.5639976107933,39.5639820458743,39.5640174036973,39.5640100299556,39.5640219453931,39.5640479916436
1.51111111111111,64.9042325071837,29.9991014591558,29.9997411347156,29.9992596876144,29.9996235123568,29.999350059545,29.9995571217481,29.9994020247053,29.9995203485155,29.9994336386682,29.9995048337691,29.9994668931314,29.9995408485138,29.9996189654567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.883397194261,39.5638046198997,39.5640335725018,39.5638868739263,39.5640233720737,39.5639463254437,39.5640302394852,39.5639927203032,39.5640465707346,39.5640310269441,39.5640663367056,39.5640589729636,39.5640708721971,39.5640968830379
1.51138888888889,64.9043627570376,29.9991026813441,29.9997414868149,29.9992606945676,29.9996240244529,29.9993509435717,29.9995577241492,29.9994028380501,29.9995210009338,29.9994344090137,29.999505507288,29.9994676182449,29.999541473041,29.9996194837193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.883566726397,39.5638538421893,39.5640824836472,39.5639359844003,39.5640722970467,39.5639953550916,39.56407915509,39.5640416868689,39.5640954641101,39.5640799414193,39.5641152031847,39.5641078494289,39.5641197324803,39.5641457079596
1.51166666666667,64.9044928297636,29.9991039018701,29.9997418384354,29.9992617001513,29.9996245358525,29.9993518263961,29.999558325731,29.9994036502888,29.9995216524648,29.9994351783115,29.9995061798908,29.9994683423722,29.9995420967188,29.999620001277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.883736028098,39.5639029975565,39.5641313282927,39.5639850281039,39.5641211555011,39.5640443180789,39.564128004189,39.5640905868598,39.5641442910101,39.5641287893905,39.564164003225,39.5641566594418,39.5641685263332,39.5641944664991
1.51194444444444,64.9046227256024,29.9991051207359,29.9997421895776,29.9992627043672,29.9996250465565,29.9993527080197,29.9995589264945,29.9994044614227,29.9995223031095,29.9994359465629,29.9995068515788,29.9994690655146,29.9995427195482,29.9996205181308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.883905099679,39.5639520860924,39.5641801065288,39.5640340051279,39.5641699475274,39.5640932144962,39.5641767868727,39.5641394203663,39.564193051525,39.5641775709481,39.5642127369168,39.5642054030928,39.5642172538461,39.5642431587464
1.51222222222222,64.9047524447945,29.9991063379439,29.9997425402423,29.9992637072173,29.9996255565659,29.9993535884442,29.9995595264408,29.9994052714533,29.9995229528693,29.9994367137694,29.9995075223531,29.9994697876734,29.9995433415305,29.9996210342817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.884073941451,39.5640011078877,39.5642288184456,39.5640829155628,39.5642186732158,39.564142044434,39.5642255032313,39.5641881874788,39.564241745745,39.5642262861822,39.5642614043502,39.5642540804719,39.5642659151091,39.5642917847918
1.5125,64.9048819875803,29.9991075534963,29.99974289043,29.9992647087034,29.9996260658816,29.9993544676713,29.9995601255711,29.9994060803823,29.9995236017453,29.9994374799324,29.9995081922151,29.99947050885,29.9995439626669,29.9996215497305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.884242553726,39.5640500630332,39.5642774641333,39.5641317594991,39.5642673326566,39.5641908079827,39.564274153355,39.5642368882875,39.5642903737602,39.5642749351832,39.5643100056152,39.5643026916692,39.5643145102122,39.5643403447252
1.51277777777778,64.9050113541993,29.9991087673953,29.9997432401414,29.9992657088273,29.9996265745045,29.9993553457025,29.9995607238865,29.999406888211,29.9995242497387,29.9994382450533,29.999508861166,29.9994712290458,29.9995445829584,29.9996220644783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.884410936817,39.5640989516194,39.564326043682,39.5641805370273,39.5643159259396,39.5642395052324,39.5643227373337,39.5642855228826,39.5643389356606,39.5643235180408,39.5643585408019,39.5643512367747,39.5643630392454,39.5643888386364
1.51305555555556,64.9051405448913,29.9991099796432,29.9997435893771,29.9992667075909,29.9996270824356,29.9993562225394,29.9995613213881,29.9994076949409,29.9995248968507,29.9994390091336,29.999509529207,29.999471948262,29.9995452024062,29.999622578526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.884579091034,39.5641477737368,39.5643745571814,39.5642292482375,39.5643644531549,39.5642881362732,39.5643712552574,39.5643340913539,39.5643874315361,39.5643720348451,39.5644070099999,39.5643997158781,39.5644115022984,39.5644372666152
1.51333333333333,64.9052695598954,29.9991111902423,29.9997439381379,29.9992677049961,29.9996275896758,29.9993570981838,29.999561918077,29.9994085005736,29.9995255430826,29.9994397721746,29.9995101963394,29.9994726664999,29.9995458210115,29.9996230918745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.884747016689,39.5641965294757,39.5644230047214,39.5642778932199,39.5644129143922,39.5643367011952,39.5644197072159,39.5643825937915,39.5644358614763,39.5644204856859,39.564455413299,39.5644481290693,39.5644598994609,39.5644856287512
1.51361111111111,64.9053983994505,29.9991123991947,29.9997442864243,29.9992687010447,29.9996280962261,29.9993579726372,29.9995625139543,29.9994093051106,29.9995261884355,29.9994405341778,29.9995108625644,29.999473383761,29.9995464387754,29.9996236045248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.884914714092,39.5642452189264,39.5644713863915,39.5643264720645,39.5644613097412,39.5643852000882,39.5644680932987,39.5644310302849,39.5644842255709,39.5644688706526,39.5645037507888,39.5644964764377,39.5645082308224,39.5645339251338
1.51388888888889,64.905527063795,29.9991136065027,29.999744634237,29.9992696957385,29.9996286020874,29.9993588459012,29.9995631090211,29.9994101085533,29.9995268329105,29.9994412951446,29.9995115278831,29.9994741000465,29.9995470556991,29.999624116478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.885082183553,39.5642938421788,39.5645197022814,39.5643749848612,39.5645096392914,39.5644336330418,39.5645164135954,39.5644794009239,39.5645325239093,39.564517189835,39.5645520225586,39.5645447580728,39.5645564964725,39.5645821558524
1.51416666666667,64.9056555531672,29.9991148121686,29.9997449815766,29.9992706890794,29.9996291072606,29.9993597179775,29.9995637032785,29.9994109109032,29.999527476509,29.9994420550764,29.999512192297,29.9994748153578,29.9995476717836,29.9996246277348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.885249425381,39.564342399323,39.5645679524804,39.5644234316998,39.5645579031323,39.5644820001459,39.5645646681954,39.5645277057979,39.5645807565809,39.5645654433223,39.5646002286978,39.564592974064,39.5646046965003,39.5646303209962
1.51444444444444,64.9057838678051,29.9991160161947,29.9997453284438,29.9992716810692,29.9996296117468,29.9993605888677,29.9995642967276,29.9994117121619,29.9995281192321,29.9994428139747,29.9995128558071,29.9994755296962,29.9995482870302,29.9996251382962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.885416439886,39.5643908904488,39.5646161370777,39.5644718126697,39.5646061013531,39.5645303014897,39.564612857188,39.5645759449962,39.564628923675,39.5646136312039,39.5646483692956,39.5646411245004,39.564652830995,39.5646784206544
1.51472222222222,64.9059120079461,29.999117218583,29.9997456748392,29.9992726717098,29.9996301155467,29.9993614585734,29.9995648893695,29.9994125123307,29.999528761081,29.9994435718407,29.9995135184148,29.999476243063,29.99954890144,29.9996256481633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.885583227377,39.564439315646,39.5646642561626,39.5645201278607,39.564654234043,39.5645785371627,39.5646609806624,39.5646241186083,39.5646770252807,39.5646617535689,39.564696444441,39.5646892094712,39.5647009000458,39.5647264549159
1.515,64.9060399738276,29.9991184193358,29.9997460207635,29.999273661003,29.9996306186614,29.9993623270961,29.9995654812053,29.9994133114112,29.9995294020568,29.9994443286759,29.9995141801212,29.9994769554595,29.9995495150141,29.9996261573369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.885749788161,39.564487675004,39.564712309824,39.564568377362,39.5647023012911,39.5646267072541,39.5647090387075,39.5646722267231,39.5647250614869,39.5647098105063,39.564744454223,39.5647372290652,39.5647489037415,39.5647744238697
1.51527777777778,64.9061677656864,29.9991196184555,29.9997463662173,29.9992746489507,29.9996311210917,29.9993631944376,29.9995660722361,29.9994141094049,29.9995300421608,29.9994450844817,29.9995148409276,29.9994776668871,29.9995501277536,29.999626665818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.885916122548,39.5645359686125,39.5647602981509,39.564616561263,39.5647503031863,39.5646748118531,39.5647570314124,39.5647202694297,39.5647730323826,39.5647578021051,39.5647923987304,39.5647851833715,39.564796842171,39.5648223276044
1.51555555555556,64.9062953837592,29.9991208159441,29.9997467112013,29.9992756355545,29.9996316228387,29.9993640605994,29.999566662463,29.9994149063132,29.9995306813942,29.9994458392596,29.9995155008352,29.9994783773471,29.9995507396598,29.9996271736075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.886082230843,39.5645841965607,39.5648082212321,39.5646646796528,39.5647982398175,39.5647228510486,39.5648049588657,39.564768246817,39.5648209380565,39.5648057284541,39.564840278052,39.5648330724786,39.564844715423,39.5648701662088
1.51583333333333,64.9064228282822,29.999122011804,29.999747055716,29.9992766208165,29.9996321239032,29.9993649255831,29.999567251887,29.9994157021376,29.9995313197581,29.9994465930109,29.9995161598452,29.9994790868408,29.9995513507336,29.9996276807064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.886248113355,39.5646323589379,39.5648560791562,39.5647127326204,39.5648461112733,39.5647708249296,39.5648528211562,39.5648161589737,39.5648687785973,39.5648535896419,39.5648880922762,39.5648808964751,39.564892523586,39.5649179397712
1.51611111111111,64.9065500994914,29.9991232060373,29.9997473997621,29.9992776047384,29.9996326242861,29.9993657893903,29.9995678405094,29.9994164968796,29.9995319572537,29.999447345737,29.9995168179588,29.9994797953695,29.9995519609764,29.9996281871155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.88641377039,39.5646804558332,39.5649038720118,39.5647607202548,39.5648939176422,39.5648187335848,39.5649006183725,39.5648640059885,39.5649165540934,39.5649013857571,39.5649358414917,39.5649286554497,39.5649402667485,39.5649656483802
1.51638888888889,64.9066771976224,29.9991243986462,29.9997477433403,29.999278587322,29.9996331239885,29.9993666520226,29.9995684283311,29.9994172905407,29.9995325938822,29.9994480974392,29.9995174751773,29.9994805029345,29.9995525703891,29.999628692836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.886579202255,39.5647284873355,39.5649515998873,39.5648086426446,39.5649416590129,39.5648665771028,39.5649483506029,39.56491178795,39.5649642646332,39.5649491168881,39.5649835257867,39.5649763494906,39.5649879449988,39.565013292124
1.51666666666667,64.9068041229106,29.999125589633,29.9997480864512,29.9992795685692,29.9996336230112,29.9993675134817,29.9995690153533,29.9994180831223,29.9995332296448,29.9994488481191,29.9995181315019,29.9994812095371,29.9995531789729,29.9996291978686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.886744409254,39.5647764535338,39.564999262871,39.5648564998787,39.5649893354735,39.5649143555723,39.5649960179358,39.5649595049465,39.5650119103051,39.5649967831232,39.5650311452494,39.565023978686,39.5650355584252,39.5650608710907
1.51694444444444,64.906930875591,29.9991267789998,29.9997484290954,29.9992805484818,29.9996341213551,29.999368373769,29.9995696015771,29.9994188746259,29.9995338645426,29.999449597778,29.9995187869338,29.9994819151786,29.9995537867289,29.9996297022143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.886909391694,39.5648243545168,39.5650468610511,39.5649042920455,39.5650369471123,39.5649620690814,39.5650436204595,39.5650071570663,39.5650594911972,39.5650443845507,39.565078699968,39.5650715431242,39.5650831071157,39.5651083853684
1.51722222222222,64.9070574558982,29.9991279667489,29.9997487712736,29.9992815270615,29.9996346190212,29.9993692328863,29.9995701870034,29.999419665053,29.9995344985769,29.9994503464173,29.9995194414742,29.9994826198604,29.9995543936584,29.9996302058741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.88707414988,39.5648721903732,39.5650943945158,39.5649520192335,39.5650844940174,39.5650097177187,39.5650911582618,39.5650547443976,39.5651070073975,39.5650919212586,39.5651261900305,39.5651190428931,39.5651305911584,39.5651558350449
1.5175,64.9071838640666,29.9991291528825,29.9997491129864,29.9992825043103,29.9996351160104,29.9993700908351,29.9995707716335,29.999420454405,29.9995351317488,29.9994510940383,29.9995200951243,29.9994833235838,29.9995549997623,29.9996307088488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.887238684117,39.5649199611914,39.5651418633528,39.5649996815309,39.5651319762768,39.5650573015721,39.5651386314309,39.5651022670285,39.565154458994,39.5651393933348,39.5651736155247,39.5651664780805,39.565178010641,39.5652032202082
1.51777777777778,64.9073101003302,29.9991303374027,29.9997494542344,29.9992834802298,29.9996356123236,29.999370947617,29.9995713554684,29.9994212426834,29.9995357640594,29.9994518406424,29.9995207478853,29.99948402635,29.9995556050418,29.9996312111395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.887402994707,39.5649676670598,39.5651892676501,39.5650472790261,39.5651793939783,39.5651048207298,39.5651860400546,39.5651497250468,39.5652018460744,39.5651868008673,39.5652209765383,39.5652138487744,39.5652253656514,39.5652505409458
1.51805555555556,64.9074361649228,29.9991315203117,29.9997497950183,29.999284454822,29.9996361079617,29.9993718032335,29.9995719385092,29.9994220298896,29.99953639551,29.9994525862311,29.9995213997585,29.9994847281604,29.9995562094981,29.999631712747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.887567081956,39.5650153080666,39.5652366074954,39.5650948118069,39.5652267472097,39.5651522752797,39.5652333842205,39.5651971185404,39.5652491687264,39.5652341439437,39.5652682731591,39.5652611550623,39.5652726562771,39.5652977973453
1.51833333333333,64.9075620580778,29.9991327016119,29.9997501353387,29.9992854280886,29.9996366029256,29.9993726576863,29.9995725207569,29.9994228160251,29.9995370261018,29.9994533308057,29.999522050745,29.9994854290162,29.9995568131322,29.9996322136723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.887730946167,39.5650628843002,39.5652838829763,39.5651422799614,39.5652740360586,39.5651996653096,39.5652806640164,39.565244447597,39.5652964270376,39.5652814226515,39.5653155054745,39.5653083970317,39.5653198826056,39.5653449894941
1.51861111111111,64.9076877800283,29.9991338813052,29.9997504751962,29.9992864000314,29.9996370972164,29.999373510977,29.9995731022127,29.9994236010914,29.9995376558358,29.9994540743676,29.9995227008461,29.9994861289188,29.9995574159453,29.9996327139163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.887894587642,39.5651103958484,39.5653310941801,39.5651896835774,39.5653212606124,39.5652469909071,39.5653278795295,39.5652917123041,39.5653436210954,39.5653286370784,39.5653626735719,39.56535557477,39.5653670447243,39.5653921174796
1.51888888888889,64.9078133310069,29.999135059394,29.9997508145914,29.9992873706523,29.9996375908348,29.9993743631071,29.9995736828776,29.99942438509,29.9995382847133,29.9994548169181,29.9995233500629,29.9994868278694,29.9995580179385,29.9996332134799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.888058006684,39.5651578427991,39.5653782411944,39.5652370227426,39.5653684209586,39.5652942521599,39.5653750308474,39.5653389127492,39.5653907509872,39.5653757873116,39.5654097775385,39.5654026883646,39.5654141427205,39.565439181389
1.51916666666667,64.9079387112463,29.9991362358803,29.9997511535251,29.999288339953,29.9996380837818,29.9993752140781,29.9995742627527,29.9994251680222,29.9995389127354,29.9994555584587,29.9995239983967,29.9994875258694,29.9995586191129,29.9996337123641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.888221203595,39.5652052252402,39.5654253241063,39.5652842975447,39.5654155171844,39.5653414491553,39.5654221180573,39.5653860490196,39.5654378168001,39.5654228734383,39.5654568174617,39.5654497379026,39.5654611766814,39.5654861813093
1.51944444444444,64.9080639209785,29.9991374107665,29.9997514919977,29.9992893079353,29.9996385760583,29.9993760638918,29.9995748418391,29.9994259498895,29.9995395399032,29.9994562989908,29.9995246458487,29.99948822292,29.9995592194696,29.9996342105697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.888384178678,39.5652525432594,39.565472343003,39.565331508071,39.5654625493769,39.5653885819808,39.5654691412462,39.5654331212026,39.5654848186212,39.5654698955458,39.5655037934282,39.5654967234711,39.5655081466939,39.5655331173275
1.51972222222222,64.9081889604354,29.9991385840545,29.99975183001,29.999290274601,29.9996390676652,29.9993769125496,29.9995754201377,29.9994267306934,29.9995401662181,29.9994570385156,29.99952529242,29.9994889190225,29.9995598190098,29.9996347080978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.888546932232,39.5652997969441,39.5655192979714,39.5653786544089,39.5655095176233,39.5654356507234,39.5655161005013,39.5654801293852,39.5655317565376,39.565516853721,39.5655507055252,39.565543645157,39.565555052845,39.5655799895305
1.52,64.9083138298485,29.9991397557468,29.9997521675625,29.999291239952,29.9996395586035,29.9993777600531,29.9995759976499,29.9994275104353,29.999540791681,29.9994577770345,29.9995259381119,29.9994896141783,29.9995604177345,29.9996352049492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.88870946456,39.5653469863819,39.5655661890984,39.5654257366457,39.5655564220103,39.5654826554704,39.5655629959093,39.5655270736544,39.565578630636,39.5655637480509,39.5655975538394,39.5655905030472,39.5656018952214,39.5656267980049
1.52027777777778,64.9084385294489,29.9991409258453,29.999752504656,29.9992922039899,29.9996400488739,29.999378606404,29.9995765743764,29.9994282891166,29.9995414162932,29.999458514549,29.9995265829256,29.9994903083885,29.9995610156448,29.9996357011248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.888871775962,39.5653941116599,39.5656130164708,39.5654727548684,39.5656032626248,39.5655295963086,39.5656098275571,39.5655739540971,39.5656254410031,39.565610578622,39.5656443384574,39.5656372972282,39.5656486739098,39.5656735428374
1.52055555555556,64.9085630594675,29.9991420943523,29.9997528412909,29.9992931667166,29.9996405384776,29.9993794516037,29.9995771503186,29.9994290667389,29.9995420400558,29.9994592510604,29.9995272268621,29.9994910016546,29.9995616127419,29.9996361966256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.889033866737,39.5654411728655,39.5656597801753,39.5655197091641,39.5656500395534,39.565576473325,39.5656565955313,39.5656207708,39.5656721877257,39.5656573455212,39.5656910594659,39.5656840277868,39.5656953889968,39.5657202241145
1.52083333333333,64.908687420135,29.9991432612699,29.999753177468,29.9992941281339,29.9996410274153,29.9993802956538,29.9995777254773,29.9994298433035,29.99954266297,29.99945998657,29.9995278699229,29.9994916939777,29.9995622090269,29.9996366914524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.889195737186,39.5654881700857,39.5657064802983,39.5655665996197,39.5656967528828,39.5656232866062,39.5657032999184,39.5656675238497,39.5657188708901,39.565704048835,39.5657377169513,39.5657306948093,39.5657420405688,39.5657668419226
1.52111111111111,64.9088116116816,29.9991444266003,29.9997535131879,29.9992950882435,29.9996415156879,29.9993811385559,29.9995782998538,29.9994306188119,29.9995432850369,29.9994607210793,29.9995285121089,29.9994923853592,29.9995628045008,29.9996371856063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.889357387608,39.5655351034075,39.5657531169263,39.5656134263219,39.5657434026993,39.5656700362389,39.5657499408049,39.5657142133328,39.5657654905829,39.5657506886497,39.5657843109999,39.5657772983821,39.5657886287122,39.5658133963479
1.52138888888889,64.9089356343372,29.9991455903457,29.9997538484511,29.9992960470472,29.9996420032965,29.9993819803116,29.999578873449,29.9994313932655,29.9995439062577,29.9994614545895,29.9995291534215,29.9994930758003,29.9995633991648,29.999637679088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.889518818301,39.5655819729176,39.5657996901456,39.5656601893574,39.5657899890892,39.5657167223096,39.5657965182771,39.5657608393357,39.5658120468901,39.5657972650516,39.5658308416979,39.5658238385916,39.5658351535131,39.5658598874765
1.52166666666667,64.9090594883314,29.9991467525082,29.9997541832583,29.9992970045468,29.9996424902418,29.9993828209223,29.999579446264,29.9994321666658,29.9995445266335,29.9994621871021,29.9995297938618,29.9994937653024,29.99956399302,29.9996381718986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.889680029564,39.5656287787029,39.5658462000423,39.5657068888126,39.5658365121387,39.5657633449047,39.5658430324211,39.5658074019446,39.565858539898,39.565843778127,39.5658773091315,39.5658703155236,39.5658816150575,39.5659063153945
1.52194444444444,64.9091831738935,29.9991479130899,29.9997545176102,29.9992979607441,29.9996429765247,29.9993836603898,29.9995800182998,29.9994329390141,29.9995451461656,29.9994629186183,29.999530433431,29.9994944538666,29.9995645860674,29.9996386640389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.889841021696,39.5656755208499,39.5658926467026,39.565753524774,39.565882971934,39.5658099041104,39.565889483323,39.5658539012456,39.5659049696926,39.565890227962,39.5659237133866,39.5659167292644,39.5659280134316,39.5659526801877
1.52222222222222,64.9093066912527,29.9991490720931,29.9997548515073,29.9992989156409,29.9996434621463,29.9993844987154,29.9995805895576,29.999433710312,29.9995457648549,29.9994636491397,29.9995310721303,29.9994951414944,29.9995651783082,29.9996391555099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.890001794993,39.565722199445,39.5659390302122,39.5658000973279,39.565929368561,39.5658564000128,39.5659358710687,39.5659003373248,39.5659513363598,39.5659366146423,39.565970054549,39.5659630798996,39.5659743487211,39.5659989819421
1.5225,64.9094300406375,29.9991502295198,29.9997551849502,29.9992998692388,29.9996439471073,29.9993853359009,29.9995811600384,29.9994344805608,29.9995463827027,29.9994643786674,29.9995317099609,29.9994958281868,29.9995657697435,29.9996396463124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.890162349753,39.5657688145748,39.5659853506572,39.5658466065604,39.5659757021055,39.5659028326981,39.5659821957442,39.5659467102681,39.5659976399854,39.565982938254,39.5660163327045,39.5660093675152,39.5660206210118,39.5660452207431
1.52277777777778,64.9095532222763,29.9991513853722,29.9997555179397,29.9993008215398,29.9996444314086,29.9993861719477,29.9995817297432,29.9994352497619,29.9995469997102,29.9994651072029,29.9995323469239,29.9994965139453,29.9995663603744,29.9996401364474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.890322686274,39.5658153663254,39.5660316081231,39.5658930525576,39.5660219726533,39.5659492022521,39.566028457435,39.5659930201614,39.5660438806551,39.5660291988826,39.5660625479388,39.5660555921967,39.5660668303893,39.5660913966765
1.52305555555556,64.9096762363973,29.9991525396524,29.9997558504762,29.9993017725455,29.9996449150513,29.9993870068573,29.9995822986732,29.9994360179169,29.9995476158784,29.9994658347474,29.9995329830205,29.999497198771,29.9995669502019,29.9996406259158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.89048280485,39.5658618547829,39.5660778026956,39.5659394354055,39.56606818029,39.5659955087607,39.5660746562269,39.5660392670903,39.5660900584544,39.5660753966138,39.5661087003374,39.5661017540297,39.566112976939,39.5661375098276
1.52333333333333,64.9097990832281,29.9991536923627,29.9997561825605,29.9993027222576,29.9996453980361,29.9993878406314,29.9995828668293,29.9994367850271,29.9995482312085,29.9994665613025,29.9995336182519,29.9994978826654,29.9995675392272,29.9996411147185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.890642705779,39.5659082800335,39.5661239344601,39.5659857551899,39.5661143251011,39.5660417523094,39.5661207922052,39.5660854511404,39.5661361734688,39.5661215315331,39.5661547899856,39.5661478530996,39.5661590607464,39.5661835602817
1.52361111111111,64.9099217629963,29.999154843505,29.999756514193,29.9993036706781,29.9996458803639,29.9993886732714,29.9995834342125,29.9994375510939,29.9995488457017,29.9994672868693,29.9995342526194,29.9994985656295,29.9995681274513,29.9996416028563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.890802389356,39.5659546421629,39.566170003502,39.5660320119964,39.5661604071719,39.5660879329839,39.5661668654554,39.5661315723971,39.5661822257836,39.5661676037259,39.5662008169687,39.5661938894917,39.5662050818968,39.5662295481242
1.52388888888889,64.910044275929,29.9991559930816,29.9997568453745,29.9993046178086,29.9996463620357,29.999389504779,29.9995840008241,29.9994383161188,29.9995494593591,29.9994680114493,29.9995348861239,29.9994992476647,29.9995687148753,29.9996420903303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.890961855877,39.566000941257,39.5662160099066,39.5660782059107,39.5662064265878,39.5661340508697,39.5662128760627,39.5661776309458,39.566228215484,39.5662136132773,39.566246781372,39.5662398632912,39.5662510404753,39.5662754734399
1.52416666666667,64.9101666222529,29.9991571410946,29.9997571761056,29.9993055636508,29.9996468430524,29.9993903351556,29.999584566665,29.9994390801032,29.9995500721817,29.9994687350437,29.9995355187668,29.9994999287723,29.9995693015004,29.9996425771412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.891121105635,39.5660471774014,39.566261953759,39.5661243370182,39.5662523834339,39.566180106052,39.5662588241122,39.5662236268717,39.5662741426552,39.5662595602725,39.5662926832804,39.5662857745831,39.5662969365669,39.566321336314
1.52444444444444,64.9102888021947,29.9991582875461,29.9997575063868,29.9993065082066,29.9996473234148,29.9993911644028,29.9995851317362,29.9994398430484,29.9995506841709,29.999469457654,29.9995361505492,29.9995006089535,29.9995698873275,29.99964306329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.891280138927,39.5660933506817,39.5663078351441,39.5661704054043,39.5662982777952,39.566226098616,39.566304709689,39.5662695602599,39.566320007382,39.5663054447966,39.5663385227788,39.5663316234524,39.5663427702565,39.5663671368313
1.52472222222222,64.9104108159806,29.9991594324383,29.9997578362188,29.9993074514776,29.9996478031238,29.9993919925221,29.9995856960388,29.999440604956,29.9995512953276,29.9994701792814,29.9995367814723,29.9995012882096,29.9995704723579,29.9996435487776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.891438956044,39.5661394611833,39.5663536541469,39.5662164111543,39.5663441097567,39.566272028647,39.566350532878,39.5663154311954,39.5663658097494,39.5663512669344,39.5663842999522,39.5663774099839,39.5663885416291,39.5664128750766
1.525,64.9105326638364,29.9991605757731,29.9997581656022,29.9993083934657,29.9996482821803,29.999392819515,29.9995862595739,29.9994413658273,29.999551905653,29.9994708999274,29.9995374115373,29.9995019665417,29.9995710565925,29.999644033605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.891597557282,39.5661855089915,39.5663994108523,39.5662623543532,39.5663898794031,39.5663178962298,39.5663962937639,39.5663612397632,39.5664115498421,39.5663970267708,39.5664300148852,39.5664231342624,39.5664342507692,39.5664585511344
1.52527777777778,64.9106543459879,29.9991617175529,29.9997584945376,29.9993093341725,29.9996487605852,29.9993936453832,29.9995868223424,29.9994421256637,29.9995525151483,29.9994716195931,29.9995380407452,29.9995026439513,29.9995716400325,29.9996445177729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.891755942934,39.5662314941916,39.5664451053447,39.5663082350861,39.5664355868192,39.5663637014493,39.5664419924315,39.5664069860478,39.5664572277447,39.5664427243903,39.5664756676624,39.5664687963724,39.5664798977614,39.5665041650894
1.52555555555556,64.9107758626602,29.9991628577796,29.9997588230256,29.9993102735999,29.9996492383394,29.9993944701281,29.9995873843455,29.9994428844666,29.9995531238146,29.9994723382801,29.9995386690973,29.9995033204395,29.999572222679,29.9996450012823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.891914113292,39.5662774168687,39.5664907377088,39.5663540534378,39.5664812320895,39.5664094443903,39.5664876289652,39.5664526701341,39.5665028435418,39.5664883598776,39.5665212583682,39.5665143963985,39.5665254826902,39.5665497170258
1.52583333333333,64.9108972140783,29.9991639964554,29.9997591510669,29.9993112117495,29.9996497154438,29.9993952937512,29.9995879455842,29.9994436422375,29.999553731653,29.9994730559895,29.9995392965947,29.9995039960076,29.9995728045329,29.9996454841341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.892072068649,39.5663232771076,39.5665363080291,39.5663998094933,39.5665268152985,39.5664551251375,39.5665332034496,39.5664982921064,39.5665483973178,39.566533933317,39.5665667870871,39.566559934425,39.56657100564,39.566595207028
1.52611111111111,64.911018400467,29.9991651335825,29.9997594786619,29.9993121486231,29.9996501918993,29.9993961162541,29.9995885060595,29.9994443989777,29.9995543386646,29.9994737727228,29.9995399232387,29.9995046706569,29.9995733855955,29.9996459663291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.892229809297,39.5663690749933,39.5665818163898,39.566445503337,39.5665723365305,39.5665007437752,39.5665787159689,39.5665438520493,39.566593889157,39.566579444793,39.5666122539032,39.5666054105362,39.5666164666949,39.5666406351801
1.52638888888889,64.9111394220507,29.9991662691628,29.9997598058114,29.9993130842224,29.9996506677066,29.9993969376383,29.9995890657724,29.9994451546886,29.9995549448506,29.9994744884812,29.9995405490303,29.9995053443886,29.9995739658677,29.9996464478684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.892387335527,39.5664148106105,39.5666272628752,39.5664911350536,39.5666177958697,39.5665463003881,39.5666241666074,39.5665893500471,39.5666393191435,39.5666248943897,39.5666576589008,39.5666508248162,39.5666618659392,39.5666860015663
1.52666666666667,64.9112602790534,29.9991674031986,29.9997601325159,29.9993140185492,29.9996511428668,29.9993977579053,29.999589624724,29.9994459093717,29.999555550212,29.9994752032661,29.9995411739708,29.9995060172038,29.9995745453507,29.9996469287527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.892544647631,39.5664604840438,39.5666726475693,39.5665367047274,39.5666631934004,39.5665917950603,39.5666695554492,39.5666347861839,39.5666846873614,39.5666702821913,39.5667030021637,39.566696177349,39.5667072034568,39.5667313062704
1.52694444444444,64.9113809716988,29.9991685356919,29.9997604587761,29.9993149516051,29.9996516173807,29.9993985770566,29.9995901829154,29.9994466630284,29.9995561547501,29.9994759170788,29.9995417980612,29.999506689104,29.9995751240455,29.999647408983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.8927017459,39.5665060953778,39.5667179705562,39.5665822124429,39.5667085292064,39.5666372278761,39.5667148825782,39.5666801605437,39.5667299938946,39.5667156082816,39.566748283776,39.5667414682187,39.5667524793315,39.5667765493763
1.52722222222222,64.9115015002105,29.9991696666448,29.9997607845925,29.999315883392,29.9996520912492,29.9993993950938,29.9995907403475,29.9994474156599,29.9995567584659,29.9994766299206,29.9995424213027,29.9995073600904,29.9995757019531,29.9996478885601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.892858630623,39.5665516446968,39.5667632319196,39.5666276582842,39.5667538033717,39.5666825989194,39.5667601480784,39.5667254732107,39.5667752388271,39.5667608727447,39.5667935038214,39.5667866975089,39.5667976936473,39.5668217309677
1.5275,64.9116218648116,29.9991707960594,29.9997611099658,29.9993168139115,29.9996525644731,29.9994002120184,29.9995912970214,29.9994481672678,29.9995573613606,29.9994773417929,29.9995430436966,29.9995080301641,29.9995762790748,29.9996483674849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.893015302093,39.5665971320851,39.5668084317434,39.5666730423355,39.56679901598,39.5667279082743,39.5668053520335,39.5667707242685,39.5668204222424,39.5668060756642,39.5668386623836,39.5668318653034,39.5668428464876,39.5668668511282
1.52777777777778,64.911742065725,29.9991719239378,29.9997614348965,29.9993177431654,29.9996530370534,29.9994010278318,29.9995918529382,29.9994489178535,29.9995579634352,29.9994780526969,29.9995436652438,29.9995086993264,29.9995768554115,29.9996488457584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.893171760597,39.5666425576269,39.5668535701112,39.5667183646806,39.5668441671151,39.5667731560246,39.5668504945271,39.566815913801,39.5668655442242,39.5668512171238,39.5668837595461,39.5668769716858,39.5668879379362,39.5669119099413
1.52805555555556,64.9118621031733,29.9991730502821,29.9997617593852,29.9993186711554,29.9996535089908,29.9994018425357,29.9995924080988,29.9994496674182,29.9995585646908,29.9994787626341,29.9995442859457,29.9995093675785,29.9995774309642,29.9996493233814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.893328006425,39.5666879214062,39.5668986471065,39.5667636254035,39.5668892568604,39.5668183422541,39.5668955756427,39.5668610418917,39.5669106048561,39.5668962972069,39.5669287953924,39.5669220167395,39.5669329680764,39.5669569074904
1.52833333333333,64.9119819773786,29.9991741750944,29.9997620834327,29.9993195978832,29.9996539802864,29.9994026561314,29.9995929625042,29.9994504159634,29.9995591651287,29.9994794716056,29.9995449058034,29.9995100349218,29.9995780057342,29.9996498003548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.893484039866,39.566733223507,39.5669436628127,39.5668088245878,39.5669342852993,39.5668634670463,39.5669405954639,39.5669061086242,39.5669556042213,39.5669413159971,39.5669737700058,39.5669670005478,39.5669779369915,39.5670018438587
1.52861111111111,64.912101688563,29.9991752983767,29.9997624070393,29.9993205233505,29.9996544509409,29.9994034686206,29.9995935161556,29.9994511634906,29.9995597647499,29.9994801796128,29.9995455248179,29.9995107013574,29.9995785797223,29.9996502766794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.893639861209,39.5667784640132,39.5669886173131,39.5668539623174,39.5669792525153,39.5669085304847,39.5669855540738,39.5669511140819,39.5670005424032,39.5669862735777,39.5670186834695,39.5670119231941,39.5670228447648,39.5670467191294
1.52888888888889,64.912221236948,29.9991764201312,29.9997627302059,29.999321447559,29.9996549209552,29.9994042800047,29.999594069054,29.999451910001,29.9995603635554,29.9994808866571,29.9995461429904,29.9995113668866,29.9995791529298,29.9996507523562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.893795470742,39.5668236430083,39.5670335106909,39.5668990386755,39.5670241585915,39.5669535326527,39.5670304515558,39.566996058348,39.5670454194849,39.5670311700317,39.5670635358668,39.5670567847614,39.5670676914793,39.5670915333854
1.52916666666667,64.9123406227551,29.9991775403599,29.9997630529329,29.9993223705105,29.9996553903303,29.9994050902852,29.9995946212002,29.999452655496,29.9995609615465,29.9994815927397,29.9995467603222,29.9995120315105,29.9995797253576,29.999651227386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.893950868752,39.5668687605761,39.5670783430292,39.5669440537458,39.567069003611,39.5669984736336,39.5670752879928,39.5670409415056,39.5670902355494,39.5670760054424,39.5671083272804,39.5671015853327,39.5671124772181,39.5671362867099
1.52944444444444,64.9124598462053,29.9991786590649,29.9997633752209,29.9993232922067,29.9996558590669,29.9994058994636,29.9995951725955,29.9994533999771,29.9995615587243,29.9994822978619,29.9995473768142,29.9995126952305,29.9995802970069,29.9996517017698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.894106055527,39.5669138167999,39.5671231144109,39.5669890076114,39.5671137876568,39.5670433535106,39.5671200634678,39.5670857636379,39.5671349906798,39.5671207798926,39.5671530577934,39.567146324991,39.5671572020639,39.5671809791855
1.52972222222222,64.9125789075193,29.9991797762483,29.9997636970706,29.9993242126492,29.9996563271659,29.9994067075414,29.9995957232408,29.9994541434456,29.9995621550897,29.9994830020251,29.9995479924678,29.9995133580478,29.9995808678786,29.9996521755084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.894261031353,39.5669588117633,39.5671678249189,39.5670339003555,39.5671585108118,39.5670881723666,39.5671647780637,39.5671305248278,39.5671796849587,39.5671654934652,39.5671977274885,39.5671910038189,39.5672018660997,39.5672256108949
1.53,64.9126978069177,29.9991808919121,29.9997640184825,29.9993251318398,29.9996567946283,29.9994075145201,29.9995962731371,29.9994548859029,29.999562750644,29.9994837052305,29.9995486072839,29.9995140199635,29.9995814379738,29.9996526486026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.894415796518,39.5670037455493,39.5672124746359,39.5670787320613,39.5672031731586,39.5671329302847,39.5672094318632,39.5671752251581,39.5672243184688,39.5672101462429,39.5672423364483,39.5672356218993,39.5672464694079,39.5672701819208
1.53027777777778,64.9128165446204,29.9991820060584,29.9997643394573,29.9993260497802,29.9996572614548,29.9994083204013,29.9995968222854,29.9994556273504,29.9995633453883,29.9994844074795,29.9995492212638,29.999514680979,29.9995820072937,29.9996531210534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.894570351308,39.5670486182412,39.5672570636446,39.5671235028116,39.5672477747801,39.5671776273477,39.567254024949,39.5672198647116,39.5672688912929,39.5672547383084,39.5672868847554,39.5672801793147,39.5672910120712,39.5673146923456
1.53055555555556,64.9129351208475,29.9991831186893,29.9997646599955,29.999326966472,29.9996577276463,29.9994091251864,29.9995973706868,29.9994563677894,29.9995639393236,29.9994851087734,29.9995498344086,29.9995153410954,29.9995825758392,29.9996535928616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.894724696007,39.5670934299221,39.5673015920274,39.5671682126894,39.5672923157586,39.5672222636381,39.5672985574035,39.5672644435707,39.5673134035133,39.5672992697442,39.5673313724923,39.5673246761474,39.5673354941719,39.5673591422517
1.53083333333333,64.9130535358184,29.9991842298068,29.9997649800978,29.999327881917,29.9996581932038,29.9994099288768,29.9995979183423,29.9994571072213,29.999564532451,29.9994858091134,29.9995504467194,29.9995160003139,29.9995831436113,29.9996540640281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.894878830903,39.5671381806747,39.5673460598667,39.5672128617773,39.5673367961766,39.5672668392387,39.5673430293092,39.567308961818,39.5673578552124,39.5673437406327,39.5673757997412,39.5673691124799,39.5673799157925,39.5674035317213
1.53111111111111,64.9131717897524,29.999185339413,29.9997652997647,29.9993287961169,29.999658658128,29.9994107314741,29.9995984652528,29.9994578456475,29.9995651247717,29.9994865085008,29.9995510581974,29.9995166586359,29.9995837106113,29.9996545345538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.895032756279,39.567182870582,39.5673904672448,39.5672574501579,39.5673812161165,39.567311354232,39.5673874407483,39.567353419536,39.5674022464726,39.5673881510561,39.5674201665843,39.5674134883944,39.567424277015,39.5674478608365
1.53138888888889,64.9132898828684,29.99918644751,29.9997656189967,29.9993297090734,29.9996591224198,29.9994115329798,29.9995990114195,29.9994585830694,29.9995657162867,29.999487206937,29.9995516688437,29.9995173160624,29.99958427684,29.9996550044395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.89518647242,39.5672274997266,39.567434814244,39.5673019779138,39.5674255756603,39.5673558087002,39.5674317918031,39.5673978168068,39.5674465773758,39.5674325010967,39.5674644731038,39.5674578039729,39.5674685779215,39.5674921296795
1.53166666666667,64.9134078153852,29.9991875540997,29.9997659377946,29.9993306207881,29.9996595860801,29.9994123333954,29.9995995568433,29.9994593194883,29.9995663069972,29.9994879044232,29.9995522786594,29.9995179725948,29.9995848422985,29.9996554736861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.895339979611,39.5672720681911,39.5674791009462,39.5673464451274,39.5674698748903,39.5674002027258,39.5674760825556,39.5674421537126,39.5674908480042,39.5674767908366,39.5675087193817,39.5675020592975,39.5675128185941,39.567536338332
1.53194444444444,64.913525587521,29.9991886591843,29.9997662561589,29.9993315312627,29.9996600491098,29.9994131327223,29.9996001015252,29.9994600549055,29.9995668969042,29.9994886009608,29.9995528876456,29.9995186282342,29.999585406988,29.9996559422945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.895493278134,39.567316576058,39.5675233274333,39.5673908518809,39.5675141138883,39.5674445363907,39.5675203130877,39.5674864303354,39.5675350584396,39.5675210203575,39.5675529054997,39.5675462544501,39.5675569991146,39.567580486876
1.53222222222222,64.9136431994939,29.9991897627658,29.9997665740902,29.999332440499,29.9996605115096,29.999413930962,29.9996006454662,29.9994607893225,29.9995674860088,29.999489296551,29.9995534958035,29.9995192829818,29.9995859709094,29.9996564102656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.895646368275,39.5673610234096,39.5675674937874,39.5674351982566,39.5675582927362,39.567488809777,39.5675644834813,39.5675306467572,39.5675792087639,39.5675651897415,39.5675970315398,39.5675903895125,39.5676011195647,39.5676245753931
1.5325,64.9137606515218,29.9991908648463,29.999766891589,29.9993333484986,29.9996609732805,29.999414728116,29.9996011886674,29.9994615227406,29.9995680743121,29.999489991195,29.9995541031342,29.9995199368389,29.9995865340638,29.9996568776002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.895799250316,39.5674054103282,39.56761160009,39.5674794843364,39.5676024115159,39.5675330229667,39.5676085938182,39.5675748030598,39.5676232990588,39.5676092990702,39.5676410975834,39.5676344645662,39.5676451800261,39.5676686039648
1.53277777777778,64.913877943822,29.9991919654277,29.999767208656,29.9993342552632,29.9996614344233,29.9994155241857,29.9996017311298,29.9994622551612,29.9995686618153,29.9994906848943,29.9995547096389,29.9995205898067,29.9995870964522,29.9996573442992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.895951924539,39.5674497368959,39.5676556464228,39.5675237102023,39.5676464703088,39.5675771760416,39.56765264418,39.5676188993249,39.5676673294059,39.5676533484253,39.5676851037123,39.567678479693,39.5676891805804,39.5677125726727
1.53305555555556,64.9139950766117,29.9991930645121,29.9997675252918,29.9993351607944,29.9996618949389,29.9994163191728,29.9996022728542,29.9994629865855,29.9995692485193,29.9994913776501,29.9995553153186,29.9995212418864,29.9995876580757,29.9996578103634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.896104391227,39.5674940031947,39.5676996328673,39.5675678759362,39.5676904691966,39.5676212690834,39.5676966346481,39.5676629356341,39.5677112998866,39.5676973378883,39.5677290500077,39.5677224349742,39.5677331213089,39.5677564815981
1.53333333333333,64.9141120501079,29.9991941621016,29.9997678414969,29.999336065094,29.9996623548281,29.9994171130785,29.9996028138419,29.9994637170151,29.9995698344253,29.9994920694636,29.9995559201744,29.9995218930791,29.9995882189353,29.9996582757937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.896256650662,39.5675382093066,39.5677435595048,39.5676119816198,39.5677344082607,39.5676653021737,39.567740565304,39.5677069120689,39.5677552105823,39.5677412675406,39.5677729365511,39.5677663304911,39.5677770022929,39.5678003308223
1.53361111111111,64.9142288645271,29.9991952581982,29.9997681572719,29.9993369681636,29.9996628140918,29.9994179059044,29.9996033540937,29.9994644464512,29.9995704195344,29.9994927603362,29.9995565242076,29.9995225433862,29.9995887790321,29.999658740591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.896408703125,39.5675823553133,39.5677874264168,39.5676560273347,39.5677782875823,39.5677092753939,39.567784436229,39.5677508287107,39.5677990615742,39.5677851374634,39.5678167634236,39.5678101663251,39.5678208236137,39.5678441204265
1.53388888888889,64.9143455200856,29.9991963528039,29.9997684726174,29.999337870005,29.9996632727308,29.999418697652,29.9996038936107,29.9994651748951,29.9995710038476,29.9994934502691,29.9995571274192,29.9995231928087,29.999589338367,29.9996592047561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.896560548898,39.5676264412966,39.5678312336843,39.5677000131624,39.5678221072428,39.5677531888254,39.5678282475042,39.5677946856407,39.5678428529436,39.567828947738,39.5678605307063,39.5678539425571,39.5678645853524,39.5678878504915
1.53416666666667,64.9144620169994,29.9991974459207,29.999768787534,29.9993387706197,29.9996637307459,29.9994194883227,29.9996044323938,29.9994659023483,29.9995715873661,29.9994941392637,29.9995577298103,29.999523841348,29.9995898969412,29.99965966829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.896712188261,39.5676704673379,39.5678749813884,39.5677439391843,39.567865867323,39.5677970425496,39.5678719992108,39.56783848294,39.5678865847714,39.5678726984453,39.5679042384802,39.5678976592683,39.5679082875898,39.5679315210984
1.53444444444444,64.9145783554842,29.9991985375508,29.9997691020223,29.9993396700094,29.9996641881381,29.999420277918,29.9996049704441,29.9994666288121,29.9995721700909,29.9994948273211,29.9995583313821,29.9995244890051,29.9995904547556,29.9996601311934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.896863621495,39.5677144335189,39.5679186696101,39.5677878054817,39.5679095679042,39.5678408366474,39.5679156914297,39.5678822206898,39.5679302571385,39.5679163896665,39.5679478868263,39.5679413165394,39.567951930407,39.567975132328
1.53472222222222,64.9146945357554,29.999199627696,29.9997694160828,29.9993405681759,29.9996646449082,29.9994210664393,29.9996055077625,29.9994673542878,29.999572752023,29.9994955144426,29.9995589321357,29.9995251357814,29.9995910118113,29.9996605934671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.897014848879,39.5677583399208,39.5679622984302,39.5678316121357,39.567953209067,39.5678845712,39.5679593242416,39.567925898971,39.5679738701258,39.5679600214822,39.5679914758252,39.5679849144514,39.5679955138845,39.5680186842609
1.535,64.9148105580281,29.9992007163584,29.9997697297162,29.9993414651207,29.9996651010569,29.9994218538882,29.9996060443501,29.9994680787767,29.9995733331637,29.9994962006296,29.9995595320721,29.9995257816779,29.9995915681093,29.9996610551122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.897165870694,39.5678021866248,39.5680058679294,39.5678753592274,39.5679967908923,39.5679282462884,39.5680028977275,39.5679695178643,39.568017423814,39.5680035939734,39.5680350055576,39.5680284530848,39.5680390381032,39.5680621769778
1.53527777777778,64.9149264225172,29.9992018035401,29.999770042923,29.9993423608455,29.9996655565852,29.999422640266,29.9996065802079,29.9994688022802,29.9995739135139,29.9994968858833,29.9995601311925,29.999526426696,29.9995921236507,29.9996615161294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.897316687218,39.5678459737122,39.5680493781884,39.5679190468378,39.5680403134606,39.5679718619932,39.5680464119679,39.5680130774506,39.5680609182837,39.5680471072205,39.5680784761041,39.5680719325203,39.5680825031435,39.5681056105592
1.53555555555556,64.9150421294372,29.999202889243,29.9997703557038,29.9993432553521,29.999666011494,29.9994234255743,29.9996071153368,29.9994695247997,29.9995744930747,29.9994975702049,29.999560729498,29.9995270708368,29.9995926784365,29.9996619765195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.897467298731,39.5678897012639,39.5680928292877,39.5679626750477,39.5680837768527,39.5680154183953,39.5680898670433,39.5680565778104,39.5681043536153,39.5680905613041,39.5681218875451,39.5681153528382,39.5681259090859,39.5681489850853
1.53583333333333,64.9151576790023,29.9992039734691,29.9997706680592,29.9993441486419,29.9996664657839,29.9994242098144,29.9996076497378,29.9994702463365,29.9995750718472,29.9994982535958,29.9995613269897,29.9995277141014,29.9995932324677,29.9996624362835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.897617705511,39.5679333693609,39.5681362213077,39.5680062439379,39.5681271811488,39.5680589155752,39.5681332630341,39.5681000190241,39.5681477298892,39.5681339563046,39.568165239961,39.568158714119,39.5681692560107,39.5681923006366
1.53611111111111,64.9152730714265,29.9992050562205,29.9997709799897,29.9993450407168,29.999666919456,29.9994249929879,29.9996081834119,29.9994709668919,29.9995756498325,29.9994989360572,29.9995619236687,29.9995283564912,29.9995937857453,29.9996628954222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.897767907836,39.567976978084,39.5681795543287,39.5680497535889,39.5681705264293,39.5681023536134,39.5681766000207,39.5681434011723,39.5681910471858,39.5681772923024,39.568208533432,39.5682020164429,39.568212543998,39.5682355572931
1.53638888888889,64.9153883069234,29.9992061374992,29.999771291496,29.9993459315784,29.9996673725109,29.9994257750961,29.9996087163601,29.9994716864672,29.9995762270316,29.9994996175903,29.9995625195362,29.9995289980072,29.9995943382704,29.9996633539364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.897917905984,39.5680205275138,39.5682228284308,39.5680932040813,39.5682138127743,39.5681457325903,39.5682198780832,39.5681867243351,39.5682343055851,39.5682205693775,39.5682517680381,39.56824525989,39.5682557731281,39.5682787551348
1.53666666666667,64.9155033857065,29.9992072173072,29.9997716025786,29.9993468212282,29.9996678249497,29.9994265561406,29.9996092485835,29.9994724050639,29.9995768034456,29.9995002981965,29.9995631145931,29.9995296386506,29.999594890044,29.9996638118269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.898067700232,39.5680640177309,39.5682660436942,39.5681365954955,39.5682570402641,39.5681890525861,39.5682630973017,39.5682299885927,39.5682775051672,39.5682637876101,39.5682949438594,39.5682884445403,39.5682989434809,39.5683218942418
1.53694444444444,64.9156183079887,29.9992082956465,29.9997719132381,29.999347709668,29.999668276773,29.9994273361228,29.9996097800829,29.9994731226831,29.9995773790757,29.999500977877,29.9995637088407,29.9995302784227,29.999595441067,29.9996642690947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.898217290857,39.5681074488159,39.5683092001989,39.5681799279117,39.5683002089786,39.5682323136812,39.5683062577563,39.5682731940253,39.568320646012,39.5683069470803,39.5683380609758,39.5683315704737,39.5683420551362,39.5683649746938
1.53722222222222,64.9157330739829,29.999209372519,29.999772223475,29.9993485968994,29.9996687279818,29.9994281150441,29.9996103108593,29.9994738393264,29.9995779539227,29.999501656633,29.99956430228,29.9995309173247,29.9995959913406,29.9996647257406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.898366678136,39.5681508208491,39.5683522980246,39.5682232014102,39.5683433189977,39.5682755159553,39.5683493595267,39.5683163407127,39.5683637281994,39.5683500478677,39.5683811194671,39.5683746377701,39.5683851081739,39.5684079965706
1.5375,64.9158476839016,29.9992104479268,29.99977253329,29.999349482924,29.9996691785769,29.999428892906,29.9996108409139,29.9994745549948,29.9995785279879,29.9995023344658,29.9995648949121,29.9995315553576,29.9995965408658,29.9996651817654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.898515862345,39.5681941339107,39.5683953372511,39.568266416071,39.5683863704011,39.5683186594887,39.5683924026928,39.5683594287347,39.5684067518092,39.5683930900523,39.5684241194129,39.5684176465091,39.5684281026736,39.5684509599517
1.53777777777778,64.915962137957,29.9992115218718,29.9997728426836,29.9993503677435,29.9996696285591,29.9994296697098,29.9996113702474,29.9994752696899,29.9995791012722,29.9995030113767,29.9995654867382,29.9995321925228,29.9995970896435,29.99966563717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.89866484376,39.5682373880809,39.5684383179581,39.5683095719742,39.5684293632685,39.5683617443609,39.5684353873341,39.5684024581712,39.5684497169208,39.5684360737135,39.5684670608929,39.5684605967704,39.5684710387149,39.5684938649167
1.53805555555556,64.916076436361,29.9992125943561,29.9997731516564,29.9993512513596,29.9996700779292,29.9994304454572,29.999611898861,29.9994759834129,29.9995796737768,29.9995036873669,29.9995660777593,29.9995328288213,29.9995976376748,29.9996660919551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.898813622657,39.5682805834397,39.5684812402252,39.5683526691995,39.5684722976795,39.5684047706519,39.5684783135302,39.5684454291018,39.5684926236138,39.5684789989311,39.5685099439864,39.5685034886334,39.5685139163773,39.568536711545
1.53833333333333,64.9161905793253,29.9992136653816,29.9997734602089,29.9993521337738,29.9996705266881,29.9994312201494,29.9996124267555,29.9994766961652,29.9995802455026,29.9995043624377,29.9995666679765,29.9995334642543,29.9995981849607,29.9996665461217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.89896219931,39.5683237200672,39.5685241041317,39.5683957078267,39.5685151737135,39.5684477384412,39.5685211813606,39.5684883416059,39.5685354719677,39.5685218657843,39.5685527687729,39.5685463221774,39.56855673574,39.5685794999158
1.53861111111111,64.9163045670611,29.9992147349504,29.9997737683418,29.9993530149878,29.9996709748366,29.9994319937879,29.9996129539321,29.999477407948,29.9995808164508,29.9995050365903,29.9995672573909,29.9995340988231,29.9995987315022,29.9996669996707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.899110573995,39.568366798043,39.5685669097569,39.5684386879354,39.56855799145,39.5684906478083,39.5685639909046,39.568531195763,39.5685782620617,39.5685646743526,39.5685955353315,39.5685890974818,39.5685994968823,39.5686222301084
1.53888888888889,64.9164183997797,29.9992158030643,29.9997740760556,29.9993538950032,29.9996714223755,29.9994327663742,29.9996134803915,29.9994781187627,29.9995813866225,29.9995057098259,29.9995678460036,29.9995347325288,29.9995992773003,29.9996674526027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.899258746985,39.5684098174469,39.5686096571802,39.5684816096053,39.5686007509679,39.5685334988327,39.5686067422414,39.5685739916523,39.5686209939749,39.5686074247152,39.5686382437415,39.5686318146256,39.5686421998834,39.5686649022018
1.53916666666667,64.9165320776916,29.9992168697254,29.9997743833508,29.9993547738216,29.9996718693057,29.9994335379097,29.9996140061349,29.9994788286106,29.9995819560186,29.9995063821459,29.9995684338157,29.9995353653726,29.9995998223561,29.9996679049187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.899406718555,39.5684527783585,39.5686523464805,39.5685244729156,39.5686434523467,39.5685762915935,39.5686494354501,39.5686167293531,39.5686636677866,39.5686501169511,39.5686808940819,39.568674473688,39.5686848448223,39.568707516275
1.53944444444444,64.9166456010075,29.9992179349357,29.9997746902281,29.9993556514448,29.999672315628,29.9994343083957,29.9996145311632,29.9994795374931,29.9995825246402,29.9995070535514,29.9995690208282,29.9995359973557,29.9996003666705,29.9996683566195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.899554488978,39.5684956808574,39.5686949777369,39.5685672779458,39.5686860956652,39.5686190261701,39.5686920706098,39.5686594089445,39.5687062835755,39.5686927511394,39.5687234864315,39.5687170747479,39.5687274317779,39.5687500724068
1.53972222222222,64.9167589699375,29.9992189986971,29.999774996688,29.9993565278743,29.9996727613433,29.9994350778339,29.9996150554774,29.9994802454113,29.9995830924884,29.9995077240437,29.9995696070424,29.9995366284791,29.9996009102446,29.999668807706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.899702058528,39.5685385250228,39.5687375510283,39.568610024775,39.5687286810023,39.5686617026415,39.5687346477992,39.5687020305054,39.5687488414207,39.5687353273589,39.5687660208692,39.5687596178841,39.5687699608289,39.5687925706759
1.54,64.9168721846915,29.9992200610116,29.9997753027311,29.9993574031116,29.9996732064523,29.9994358462254,29.9996155790784,29.9994809523667,29.9995836595642,29.9995083936241,29.9995701924591,29.9995372587442,29.9996014530793,29.9996692581789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.899849427477,39.5685813109342,39.5687800664334,39.5686527134824,39.5687712084369,39.5687043210866,39.5687771670973,39.5687445941147,39.5687913414008,39.5687778456885,39.5688084974738,39.5688021031753,39.5688124320541,39.5688350111611
1.54027777777778,64.9169852454793,29.9992211218812,29.9997756083579,29.9993582771586,29.9996736509558,29.9994366135719,29.9996161019672,29.9994816583606,29.9995842258687,29.9995090622937,29.9995707770797,29.999537888152,29.9996019951757,29.9996697080392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.899996596098,39.5686240386706,39.568822524031,39.5686953441469,39.5688136780477,39.5687468815843,39.5688196285826,39.5687870998511,39.5688337835945,39.5688203062068,39.5688509163237,39.5688445307002,39.5688548455322,39.5688773939409
1.54055555555556,64.91709815251,29.9992221813078,29.999775913569,29.9993591500167,29.9996740948548,29.9994373798747,29.9996166241447,29.9994823633942,29.9995847914029,29.9995097300539,29.999571360905,29.9995385167037,29.9996025365348,29.9996701572876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.900143564664,39.5686667083111,39.5688649238995,39.5687379168475,39.5688560899132,39.5687893842135,39.5688620323338,39.5688295477934,39.5688761680804,39.5688627089924,39.5688932774976,39.5688869005373,39.5688972013415,39.5689197190936
1.54083333333333,64.9172109059928,29.9992232392934,29.999776218365,29.9993600216876,29.9996745381499,29.9994381451352,29.9996171456121,29.9994830674689,29.9995853561679,29.9995103969058,29.9995719439362,29.9995391444006,29.9996030771575,29.999670605925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.900290333445,39.5687093199348,39.5689072661176,39.5687804316629,39.568898444112,39.5688318290527,39.5689043784294,39.5688719380201,39.5689184949368,39.5689050541238,39.5689355810738,39.568929212765,39.5689394995604,39.5689619866977
1.54111111111111,64.9173235061364,29.99922429584,29.9997765227464,29.9993608921729,29.9996749808421,29.9994389093549,29.9996176663701,29.9994837705859,29.9995859201647,29.9995110628508,29.9995725261745,29.9995397712436,29.9996036170449,29.9996710539522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.900436902713,39.5687518736203,39.5689495507634,39.5688228886717,39.5689407407224,39.5688742161804,39.5689466669476,39.5689142706096,39.5689607642421,39.5689473416793,39.5689778271305,39.5689714674615,39.5689817402673,39.5690041968313
1.54138888888889,64.9174359531494,29.9992253509495,29.9997768267138,29.9993617614743,29.9996754229322,29.9994396725351,29.9996181864198,29.9994844727467,29.9995864833944,29.9995117278899,29.9995731076207,29.9995403972341,29.999604156198,29.99967150137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.90058327274,39.5687943694466,39.5689917779153,39.5688652879526,39.5689829798227,39.5689165456752,39.5689888979668,39.5689565456402,39.5690029760746,39.5689895717372,39.569020015746,39.5690136647051,39.5690239235403,39.5690463495725
1.54166666666667,64.9175482472399,29.9992264046238,29.9997771302678,29.9993626295932,29.999675864421,29.9994404346773,29.9996187057621,29.9994851739523,29.999587045858,29.9995123920246,29.9995736882762,29.9995410223732,29.9996046946177,29.9996719481793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.900729443796,39.5688368074922,39.5690339476515,39.568907629584,39.5690251614911,39.5689588176154,39.5690310715651,39.5689987631902,39.5690451305122,39.5690317443756,39.5690621469984,39.5690558045738,39.5690660494574,39.5690884449993
1.54194444444444,64.917660388616,29.999227456865,29.999777433409,29.9993634965314,29.9996763053092,29.9994411957829,29.9996192243981,29.9994858742043,29.9995876075565,29.9995130552559,29.9995742681418,29.999541646662,29.9996052323051,29.9996723943809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.900875416152,39.5688791878356,39.5690760600499,39.5689499136443,39.5690672858056,39.5690010320791,39.5690731878205,39.5690409233378,39.5690872276331,39.5690738596726,39.5691042209655,39.5690978871457,39.5691081180966,39.5691304831898
1.54222222222222,64.9177723774851,29.9992285076749,29.9997777361378,29.9993643622904,29.9996767455978,29.9994419558533,29.9996197423286,29.9994865735038,29.9995881684911,29.9995137175851,29.9995748472187,29.9995422701017,29.9996057692612,29.9996728399756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.901021190076,39.5689215105554,39.5691181151884,39.5689921402117,39.5691093528441,39.5690431891445,39.5691152468111,39.5690830261609,39.5691292675152,39.5691159177061,39.5691462377254,39.5691399124987,39.5691501295358,39.5691724642216
1.5425,64.9178842140547,29.9992295570555,29.9997780384549,29.9993652268719,29.9996771852875,29.9994427148899,29.9996202595546,29.9994872718522,29.9995887286626,29.9995143790135,29.999575425508,29.9995428926934,29.999606305487,29.9996732849643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.90116676584,39.5689637757297,39.569160113145,39.5690343093644,39.5691513626845,39.5690852888896,39.5691572486145,39.5691250717374,39.5691712502362,39.5691579185539,39.5691881973556,39.5691818807104,39.5691920838527,39.5692143881723
1.54277777777778,64.9179958985319,29.9992306050088,29.9997783403607,29.9993660902774,29.9996776243791,29.9994434728941,29.9996207760771,29.9994879692508,29.9995892880723,29.9995150395422,29.9995760030107,29.9995435144383,29.9996068409834,29.9996737293478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.901312143711,39.5690059834368,39.5692020539973,39.5690764211803,39.5691933154046,39.5691273313924,39.5691991933086,39.5691670601451,39.5692131758738,39.5691998622938,39.5692300999339,39.5692237918585,39.569233981125,39.5692562551197
1.54305555555556,64.9181074311234,29.9992316515367,29.999778641856,29.9993669525086,29.9996780628735,29.9994442298673,29.9996212918971,29.9994886657008,29.999589846721,29.9995156991726,29.9995765797279,29.9995441353376,29.9996073757514,29.9996741731268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.90145732396,39.5690481337549,39.569243937823,39.5691184757375,39.5692352110821,39.5691693167306,39.5692410809709,39.5692089914618,39.5692550445057,39.5692417490034,39.5692719455377,39.5692656460207,39.5692758214301,39.5692980651412
1.54333333333333,64.9182188120359,29.9992326966412,29.9997789429412,29.999367813567,29.9996785007714,29.999444985811,29.9996218070154,29.9994893612036,29.9995904046099,29.9995163579058,29.9995771556607,29.9995447553924,29.9996079097921,29.9996746163023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.901602306854,39.5690902267619,39.5692857646994,39.5691604731137,39.5692770497943,39.5692112449819,39.5692829116791,39.5692508657651,39.5692968562092,39.5692835787601,39.5693137342447,39.5693074432743,39.5693176048455,39.5693398183141
1.54361111111111,64.9183300414754,29.9992337403241,29.9997792436168,29.9993686734543,29.9996789380738,29.9994457407265,29.9996223214331,29.9994900557603,29.99959096174,29.999517015743,29.9995777308101,29.9995453746038,29.9996084431064,29.999675058875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.901747092661,39.5691322625357,39.5693275347042,39.5692024133867,39.5693188316188,39.5692531162239,39.5693246855104,39.5692926831324,39.5693386110618,39.5693253516415,39.569355466132,39.5693491836967,39.5693593314485,39.5693815147158
1.54388888888889,64.918441119648,29.9992347825874,29.9997795438835,29.9993695321719,29.9996793747813,29.9994464946151,29.9996228351511,29.9994907493724,29.9995915181122,29.9995176726854,29.9995783051772,29.999545992973,29.9996089756953,29.9996755008457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.90189168165,39.5691742411542,39.5693692479145,39.569244296634,39.5693605566328,39.569294930534,39.5693664025422,39.5693344436411,39.5693803091408,39.5693670677247,39.5693971412769,39.5693908673652,39.5694010013164,39.5694231544233
1.54416666666667,64.9185520467594,29.9992358234331,29.9997798437418,29.9993703897216,29.9996798108949,29.9994472474784,29.9996233481703,29.9994914420411,29.9995920737277,29.9995183287343,29.9995788787631,29.9995466105011,29.9996095075598,29.9996759422154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.902036074087,39.5692161626949,39.5694109044075,39.5692861229332,39.5694022249136,39.5693366879898,39.5694080628517,39.5693761473685,39.5694219505232,39.5694087270871,39.5694387597565,39.5694324943568,39.5694426145262,39.5694647375138
1.54444444444444,64.9186628230149,29.999236862863,29.9997801431923,29.999371246105,29.9996802464152,29.9994479993177,29.9996238604918,29.9994921337677,29.9995926285875,29.999518983891,29.9995794515688,29.9995472271893,29.9996100387009,29.9996763829847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.90218027024,39.5692580272354,39.5694525042604,39.5693278923617,39.5694438365383,39.5693783886684,39.569449666516,39.5694177943918,39.5694635352862,39.5694503298057,39.5694803216478,39.5694740647487,39.569484171155,39.5695062640641
1.54472222222222,64.9187734486197,29.9992379008792,29.9997804422355,29.9993721013235,29.9996806813432,29.9994487501345,29.9996243721163,29.9994928245534,29.9995931826925,29.9995196381565,29.9995800235954,29.9995478430388,29.9996105691196,29.9996768231546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.902324270375,39.5692998348533,39.5694940475501,39.5693696049968,39.569485391584,39.569420032647,39.5694912136121,39.5694593847881,39.5695050635068,39.5694918759574,39.5695218270278,39.5695155786177,39.5695256712796,39.5695477341512
1.545,64.9188839237786,29.9992389374834,29.9997807408719,29.9993729553788,29.9996811156795,29.99944949993,29.999624883045,29.9994935143996,29.9995937360439,29.9995202915321,29.9995805948439,29.9995484580506,29.9996110988168,29.9996772627257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.902468074759,39.569341585626,39.5695355343535,39.5694112609156,39.5695268901274,39.5694616200027,39.5695327042169,39.5695009186342,39.5695465352617,39.5695333656192,39.5695632759733,39.5695570360407,39.5695671149769,39.5695891478518
1.54527777777778,64.9189942486961,29.9992399726777,29.9997810391021,29.9993738082724,29.9996815494252,29.9994502487056,29.9996253932788,29.9994942033075,29.9995942886426,29.9995209440191,29.9995811653155,29.9995490722259,29.9996116277936,29.999677701699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.902611683657,39.5693832796306,39.5695769647474,39.5694528601954,39.5695683322454,39.5695031508124,39.5695741384071,39.5695423960072,39.5695879506277,39.5695747988679,39.5696046685609,39.5695984370944,39.5696085023236,39.5696305052425
1.54555555555556,64.9191044235766,29.9992410064639,29.9997813369268,29.999374660006,29.9996819825808,29.9994509964629,29.9996259028185,29.9994948912784,29.9995948404897,29.9995215956186,29.9995817350111,29.9995496855659,29.9996121560509,29.9996781400753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.902755097336,39.5694249169443,39.5696183388084,39.5694944029129,39.5696097180147,39.569544625153,39.5696155162594,39.5695838169836,39.5696293096815,39.56961617578,39.5696460048673,39.5696397818554,39.5696498333962,39.5696718063999
1.54583333333333,64.919214448624,29.9992420388441,29.9997816343463,29.9993755105811,29.9996824151473,29.9994517432031,29.9996264116651,29.9994955783135,29.9995953915862,29.9995222463318,29.9995823039318,29.9995502980716,29.9996126835896,29.9996785778553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.90289831606,39.5694664976442,39.5696596566131,39.5695358891452,39.5696510475119,39.5695860431013,39.5696568378504,39.5696251816402,39.5696706124996,39.5696574964323,39.569687284969,39.5696810704002,39.5696911082712,39.5697130514003
1.54611111111111,64.9193243240421,29.9992430698199,29.9997819313613,29.9993763599993,29.9996828471253,29.9994524889276,29.9996269198197,29.9994962644142,29.9995959419331,29.99952289616,29.9995828720787,29.9995509097443,29.9996132104109,29.99967901504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.903041340094,39.5695080218072,39.569700918238,39.5695773189689,39.5696923208134,39.5696274047338,39.5696981032566,39.5696664900536,39.5697118591584,39.5696987609011,39.5697285089423,39.5697223028052,39.5697323270251,39.5697542403202
1.54638888888889,64.9194340500343,29.9992440993935,29.9997822279723,29.9993772082622,29.9996832785159,29.9994532336379,29.999627427283,29.9994969495818,29.9995964915314,29.9995235451043,29.9995834394528,29.999551520585,29.9996137365156,29.99967945163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.903184169703,39.5695494895102,39.5697421237595,39.5696186924608,39.5697335379957,39.5696687101272,39.5697393125543,39.5697077423002,39.5697530497343,39.5697399692629,39.5697696768635,39.5697634791468,39.569773489734,39.5697953732357
1.54666666666667,64.9195436268038,29.9992451275667,29.9997825241799,29.9993780553713,29.9996837093196,29.9994539773352,29.9996279340561,29.9994976338174,29.9995970403822,29.999524193166,29.9995840060552,29.9995521305949,29.9996142619047,29.9996798876261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.90332680515,39.5695909008299,39.5697832732537,39.5696600096975,39.569774699135,39.5697099593579,39.5697804658198,39.5697489384562,39.5697941843035,39.5697811215938,39.5698107888089,39.5698045995011,39.5698145964742,39.5698364502229
1.54694444444444,64.9196530545536,29.9992461543414,29.9997828199847,29.9993789013283,29.9996841395374,29.9994547200211,29.9996284401399,29.9994983171223,29.9995975884864,29.9995248403462,29.999584571887,29.999552739775,29.9996147865791,29.9996803230293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.903469246701,39.5696322558429,39.5698243667969,39.5697012707553,39.5698158043075,39.5697511525021,39.5698215631293,39.5697900785981,39.569835262942,39.56982221797,39.5698518448545,39.5698456639442,39.5698556473218,39.5698774713579
1.54722222222222,64.9197623334861,29.9992471797195,29.999783115387,29.9993797461346,29.9996845691701,29.9994554616967,29.9996289455353,29.9994989994979,29.9995981358452,29.9995254866462,29.9995851369491,29.9995533481267,29.99961531054,29.9996807578403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.903611494617,39.5696735546258,39.569865404465,39.5697424757106,39.5698568535893,39.5697922896362,39.5698626045588,39.5698311628017,39.569876285726,39.5698632584677,39.5698928450762,39.5698866725521,39.5698966423526,39.5699184367166
1.5475,64.9198714638038,29.9992482037029,29.9997834103876,29.9993805897918,29.9996849982183,29.9994562023636,29.9996294502433,29.9994996809454,29.9995986824594,29.9995261320671,29.9995857012426,29.9995539556508,29.9996158337882,29.99968119206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.903753549162,39.569714797255,39.5699063863341,39.5697836246398,39.5698978470562,39.5698333708363,39.5699035901842,39.5698721911433,39.5699172527314,39.5699042431626,39.56993378955,39.5699276254007,39.5699375816426,39.5699593463748
1.54777777777778,64.9199804457088,29.9992492262935,29.999783704987,29.9993814323016,29.999685426683,29.9994569420231,29.9996299542649,29.999500361466,29.9995992283301,29.9995267766102,29.9995862647686,29.9995545623487,29.9996163563247,29.999681625689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9038954106,39.5697559838068,39.5699473124799,39.5698247176188,39.5699387847843,39.5698743961783,39.5699445200814,39.5699131636988,39.5699581640339,39.5699451721308,39.5699746783516,39.5699685225659,39.5699784652675,39.5700002004082
1.54805555555556,64.9200892794027,29.9992502474932,29.9997839991857,29.9993822736654,29.9996858545648,29.9994576806766,29.9996304576008,29.999501041061,29.9995997734584,29.9995274202766,29.9995868275281,29.9995551682214,29.9996168781504,29.9996820587283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.904037079191,39.5697971143574,39.5699881829782,39.5698657547239,39.5699796668492,39.5699153657383,39.5699853943262,39.5699540805439,39.5699990197093,39.5699860454479,39.5700155115567,39.5700093641232,39.5700192933031,39.5700409988924
1.54833333333333,64.9201979650873,29.9992512673039,29.9997842929842,29.9993831138848,29.9996862818647,29.9994584183254,29.9996309602521,29.9995017197316,29.9996003178452,29.9995280630675,29.9995873895222,29.99955577327,29.9996173992665,29.9996824911785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.904178555199,39.569838188983,39.5700289979047,39.5699067360309,39.5700204933266,39.569956279592,39.5700262129942,39.5699949417544,39.5700398198332,39.5700268631895,39.5700562892409,39.5700501501482,39.5700600658247,39.5700817419029
1.54861111111111,64.9203065029636,29.9992522857274,29.9997845863831,29.9993839529615,29.9996867085834,29.9994591549709,29.9996314622198,29.9995023974792,29.9996008614915,29.9995287049841,29.9995879507518,29.9995563774957,29.9996179196737,29.9996829230407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.904319838884,39.5698792077596,39.5700697573349,39.5699476616157,39.5700612642921,39.5699971378151,39.5700669761609,39.5700357474059,39.570080564481,39.5700676254313,39.5700970114797,39.5700908807166,39.570100782908,39.5701224295151
1.54888888888889,64.9204148932328,29.9992533027658,29.999784879383,29.9993847908968,29.9996871347217,29.9994598906144,29.9996319635046,29.999503074305,29.9996014043983,29.9995293460277,29.9995885112181,29.9995569808995,29.999618439373,29.9996833543154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.904460930509,39.569920170763,39.5701104613442,39.569988531554,39.570101979821,39.5700379404833,39.5701076839017,39.5700764975739,39.5701212537283,39.5701083322486,39.5701376783483,39.5701315559035,39.5701414446282,39.5701630618043
1.54916666666667,64.9205231360954,29.9992543184208,29.9997851719843,29.9993856276925,29.9996875602803,29.9994606252574,29.9996324641076,29.9995037502102,29.9996019465667,29.9995299861994,29.9995890709221,29.9995575834827,29.9996189583655,29.9996837850035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.904601830333,39.5699610780691,39.5701511100079,39.5700293459214,39.5701426399889,39.5700786876721,39.5701483362921,39.5701171923339,39.5701618876502,39.5701489837167,39.570178289922,39.5701721757843,39.5701820510606,39.5702036388457
1.54944444444444,64.9206312317519,29.9992553326943,29.9997854641877,29.99938646335,29.9996879852601,29.9994613589012,29.9996329640298,29.999504425196,29.9996024879977,29.9995306255003,29.9995896298647,29.9995581852462,29.9996194766521,29.9996842151059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.904742538618,39.5700019297536,39.5701917034013,39.5700701047935,39.5701832448708,39.5701193794568,39.5701889334072,39.5701578317611,39.570202466322,39.5701895799109,39.5702188462761,39.5702127404342,39.5702226022804,39.5702441607144
1.54972222222222,64.9207391804025,29.9992563455882,29.9997857559936,29.9993872978708,29.9996884096619,29.9994620915471,29.9996334632719,29.9995050992639,29.9996030286922,29.9995312639317,29.9995901880471,29.9995587861913,29.9996199942338,29.9996846446233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.904883055624,39.5700427258921,39.5702322415995,39.5701108082457,39.570223794542,39.5701600159128,39.5702294753222,39.5701984159307,39.5702429898188,39.5702301209064,39.5702593474855,39.5702532499282,39.5702630983626,39.5702846274853
1.55,64.920846982247,29.9992573571044,29.9997860474026,29.9993881312566,29.9996888334864,29.9994628231966,29.9996339618349,29.9995057724148,29.9996035686513,29.9995319014948,29.9995907454703,29.999559386319,29.9996205111115,29.9996850735565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.905023381611,39.57008346656,39.5702727246775,39.5701514563533,39.5702642890774,39.5702005971153,39.570269962112,39.5702389449179,39.5702834582155,39.5702706067781,39.5702997936252,39.5702937043412,39.5703035393821,39.5703250392335
1.55027777777778,64.9209546374852,29.9992583672448,29.9997863384153,29.9993889635089,29.9996892567344,29.9994635538509,29.9996344597199,29.9995064446503,29.999604107876,29.9995325381906,29.9995913021353,29.9995599856304,29.9996210272861,29.9996855019064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.905163516838,39.5701241518329,39.5703131527102,39.5701920491915,39.5703047285522,39.5702411231394,39.5703103938517,39.5702794187977,39.5703238715872,39.570311037601,39.5703401847701,39.5703341037483,39.5703439254137,39.5703653960335
1.55055555555556,64.9210621463162,29.9992593760112,29.9997866290322,29.9993897946292,29.9996896794067,29.9994642835114,29.9996349569276,29.9995071159713,29.9996046463672,29.9995331740205,29.9995918580432,29.9995605841267,29.9996215427587,29.9996859296736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.905303461564,39.5701647817859,39.5703535257725,39.5702325868356,39.5703451130409,39.57028159406,39.570350770616,39.5703198376449,39.5703642300085,39.5703514134499,39.5703805209949,39.5703744482241,39.5703842565323,39.5704056979603
1.55083333333333,64.9211695089392,29.9992603834055,29.9997869192538,29.9993906246191,29.9996901015041,29.9994650121794,29.999635453459,29.9995077863793,29.999605184126,29.9995338089856,29.9995924131949,29.999561181809,29.9996220575301,29.999686356859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.905443216048,39.5702053564942,39.570393843939,39.5702730693604,39.5703854426185,39.5703220099521,39.5703910924797,39.5703602015343,39.5704045335541,39.5703917343996,39.5704208023742,39.5704147378433,39.5704245328124,39.5704459450882
1.55111111111111,64.921276725553,29.9992613894295,29.9997872090806,29.99939145348,29.9996905230274,29.9994657398564,29.9996359493151,29.9995084558755,29.9996057211533,29.9995344430871,29.9995929675915,29.9995617786783,29.9996225716014,29.9996867834634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.90558278055,39.570245876033,39.5704341072844,39.5703134968409,39.5704257173596,39.5703623708905,39.5704313595174,39.5704005105408,39.5704447822986,39.5704320005245,39.5704610289827,39.5704549726804,39.5704647543286,39.5704861374919
1.55138888888889,64.9213837963561,29.9992623940852,29.9997874985133,29.9993922812136,29.9996909439773,29.9994664665437,29.9996364444967,29.9995091244611,29.9996062574501,29.999535076326,29.999593521234,29.9995623747359,29.9996230849734,29.9996872094876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.905722155325,39.5702863404773,39.5704743158832,39.570353869352,39.5704659373386,39.5704026769499,39.5704715718036,39.5704407647387,39.5704849763166,39.5704722118993,39.5705012008947,39.5704951528099,39.5705049211554,39.5705262752456
1.55166666666667,64.9214907215468,29.9992633973744,29.9997877875523,29.9993931078213,29.9996913643547,29.9994671922425,29.9996369390047,29.9995097921372,29.9996067930176,29.9995357087037,29.9995940741235,29.9995629699827,29.9996235976472,29.9996876349323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.905861340634,39.5703267499018,39.5705144698099,39.5703941869683,39.57050610263,39.5704429282048,39.5705117294127,39.5704809642028,39.5705251156824,39.5705123685984,39.5705413181846,39.5705352783062,39.570545033367,39.5705663584237
1.55194444444444,64.921597501323,29.999264399299,29.9997880761981,29.9993939333047,29.9996917841603,29.9994679169544,29.9996374328401,29.9995104589053,29.9996073278565,29.9995363402213,29.999594626261,29.9995635644199,29.9996241096237,29.9996880597984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.906000336732,39.5703671043814,39.5705545691386,39.5704344497645,39.5705462133082,39.5704831247297,39.570551832419,39.5705211090072,39.5705652004703,39.5705524706961,39.5705813809266,39.5705753492435,39.5705850910376,39.5706063871004
1.55222222222222,64.9217041358826,29.9992653998607,29.9997883644514,29.9993947576654,29.9996922033949,29.9994686406805,29.9996379260039,29.9995111247665,29.999607861968,29.9995369708799,29.9995951776475,29.9995641580486,29.9996246209038,29.9996884840866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.906139143878,39.5704074039908,39.5705946139436,39.570474657815,39.5705862694473,39.5705232665991,39.5705918808968,39.5705611992265,39.5706052307544,39.5705925182666,39.5706213891948,39.570615365696,39.5706250942415,39.5706463613496
1.5525,64.9218106254228,29.9992663990615,29.9997886523126,29.9993955809048,29.9996926220592,29.9994693634222,29.9996384184968,29.999511789722,29.9996083953529,29.9995376006808,29.999595728284,29.9995647508698,29.9996251314885,29.9996889077978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.906277762327,39.5704476488046,39.5706346042991,39.5705148111943,39.5706262711215,39.5705633538872,39.5706318749202,39.5706012349346,39.5706452066088,39.5706325113839,39.5706613430634,39.5706553277377,39.5706650430527,39.5706862812455
1.55277777777778,64.921916970141,29.9992673969032,29.9997889397822,29.9993964030244,29.9996930401541,29.9994700851809,29.9996389103199,29.9995124537731,29.9996089280124,29.999538229625,29.9995962781715,29.9995653428848,29.9996256413787,29.9996893309327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.906416192336,39.5704878388972,39.570674540279,39.5705549099767,39.5706662184049,39.5706033866682,39.5706718145632,39.5706412162058,39.5706851281077,39.5706724501223,39.5707012426063,39.5706952354427,39.570704937545,39.5707261468618
1.55305555555556,64.922023170234,29.9992683933877,29.9997892268609,29.9993972240259,29.9996934576803,29.999470805958,29.999639401474,29.999513116921,29.9996094599474,29.9995388577138,29.9995968273111,29.9995659340945,29.9996261505754,29.999689753492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.906554434161,39.570527974343,39.5707144219572,39.5705949542363,39.5707061113713,39.5706433650161,39.5707116998996,39.5706811431139,39.5707249953247,39.5707123345554,39.5707410878972,39.5707350888846,39.5707447777923,39.5707659582724
1.55333333333333,64.9221292258985,29.9992693885168,29.9997895135491,29.9993980439107,29.9996938746386,29.9994715257546,29.99963989196,29.9995137791669,29.9996099911589,29.9995394849483,29.9995973757038,29.9995665245001,29.9996266590796,29.9996901754767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.906692488058,39.5705680552163,39.5707542494077,39.5706349440473,39.5707459500946,39.5706832890051,39.5707515310034,39.570721015733,39.5707648083337,39.5707521647572,39.57078087901,39.5707748881374,39.5707845638684,39.570805715551
1.55361111111111,64.9222351373309,29.9992703822923,29.9997897998474,29.9993988626803,29.9996942910297,29.9994722445723,29.9996403817789,29.9995144405121,29.9996105216478,29.9995401113296,29.9995979233505,29.9995671141027,29.999627166892,29.9996905968874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.906830354282,39.5706080815913,39.5707940227039,39.5706748794838,39.5707857346486,39.5707231587089,39.5707913079482,39.5707608341367,39.5708045672083,39.5707919408013,39.5708206160182,39.5708146332746,39.5708242958468,39.570845418771
1.55388888888889,64.9223409047272,29.9992713747161,29.9997900857562,29.9993996803363,29.9996947068545,29.9994729624123,29.9996408709315,29.9995151009578,29.9996110514151,29.9995407368591,29.9995984702524,29.9995677029034,29.9996276740138,29.9996910177249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.906968033088,39.570648053542,39.5708337419197,39.5707147606196,39.5708254651067,39.5707629742014,39.5708310308077,39.5708005983989,39.5708442720222,39.5708316627615,39.5708602989955,39.5708543243698,39.5708639738012,39.570885068006
1.55416666666667,64.9224465282834,29.9992723657901,29.9997903712762,29.9994004968802,29.9996951221137,29.9994736792759,29.9996413594188,29.9995157605051,29.9996115804619,29.9995413615377,29.9995990164104,29.9995682909031,29.9996281804458,29.9996914379901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.907105524731,39.5706879711424,39.5708734071284,39.5707545875285,39.5708651415427,39.5708027355562,39.5708706996553,39.570840308593,39.5708839228489,39.5708713307111,39.5708999280152,39.5708939614965,39.5709035978049,39.5709246633294
1.55444444444444,64.922552008195,29.999273355516,29.9997906564079,29.9994013123134,29.999695536808,29.9994743951645,29.9996418472417,29.9995164191554,29.9996121087891,29.9995419853666,29.9995995618255,29.9995688781032,29.999628686189,29.9996918576836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.907242829465,39.5707278344664,39.5709130184036,39.5707943602842,39.5709047640298,39.5708424428469,39.5709103145645,39.5708799647926,39.5709235197617,39.5709109447236,39.5709395031507,39.570933544728,39.5709431679312,39.5709642048145
1.55472222222222,64.9226573446574,29.9992743438957,29.9997909411517,29.9994021266375,29.9996959509383,29.9994751100793,29.999642334401,29.9995170769099,29.9996126363976,29.9995426083471,29.9996001064988,29.9995694645046,29.9996291912443,29.9996922768063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.907379947543,39.5707676435878,39.5709525758184,39.5708340789603,39.5709443326415,39.5708820961471,39.5709498756085,39.570919567071,39.5709630628338,39.5709505048723,39.5709790244752,39.5709730741376,39.5709826842534,39.5710036925343
1.555,64.9227625378655,29.999275330931,29.9997912255083,29.999402939854,29.9996963645054,29.9994758240218,29.9996428208977,29.9995177337697,29.9996131632885,29.9995432304802,29.9996006504312,29.9995700501083,29.9996296956126,29.999692695359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.907516879221,39.5708073985801,39.5709920794461,39.5708737436304,39.570983847451,39.57092169553,39.5709893828607,39.5709591155016,39.5710025521386,39.5709900112305,39.5710184920619,39.5710125497984,39.5710221468447,39.571043126562
1.55527777777778,64.9228675880141,29.9992763166238,29.999791509478,29.9994037519645,29.9996967775098,29.9994765369933,29.9996433067327,29.9995183897361,29.9996136894628,29.9995438517672,29.9996011936238,29.9995706349156,29.9996301992949,29.9996931133424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.90765362475,39.5708470995171,39.5710315293599,39.5709133543678,39.5710233085313,39.570961241069,39.5710288363941,39.5709986101575,39.571041987749,39.5710294638712,39.5710579059839,39.5710519717835,39.571061555778,39.5710825069707
1.55555555555556,64.9229724952979,29.9992773009759,29.9997917930616,29.9994045629703,29.9996971899526,29.999477248995,29.9996437919069,29.9995190448103,29.9996142149213,29.9995444722091,29.9996017360776,29.9995712189275,29.9996307022922,29.9996935307573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.907790184383,39.5708867464722,39.5710709256327,39.5709529112459,39.5710627159556,39.5710007328372,39.5710682362817,39.5710380511118,39.571081369738,39.5710688628674,39.5710972663139,39.5710913401659,39.5711009111264,39.5711218338331
1.55583333333333,64.923077259911,29.9992782839891,29.9997920762594,29.999405372873,29.9996976018343,29.9994779600283,29.9996442764211,29.9995196989935,29.9996147396652,29.9995450918071,29.9996022777935,29.999571802145,29.9996312046053,29.9996939476045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.907926558374,39.5709263395187,39.5711102683374,39.5709924143378,39.5711020697967,39.5710401709078,39.5711075825965,39.5710774384376,39.5711206981785,39.5711082082921,39.571136573125,39.5711306550183,39.5711402129625,39.571161107222
1.55611111111111,64.9231818820474,29.9992792656652,29.999792359072,29.9994061816742,29.9996980131558,29.9994786700945,29.9996447602764,29.9995203522869,29.9996152636953,29.9995457105624,29.9996028187726,29.9995723845693,29.9996317062351,29.9996943638847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.908062746975,39.5709658787299,39.5711495575468,39.5710318637166,39.5711413701274,39.5710795553537,39.5711468754112,39.5711167722077,39.5711599731434,39.5711475002181,39.5711758264899,39.5711699164137,39.5711794613592,39.5712003272101
1.55638888888889,64.9232863619009,29.9992802460061,29.9997926415,29.9994069893753,29.9996984239178,29.9994793791949,29.9996452434734,29.9995210046918,29.9996157870126,29.9995463284761,29.9996033590159,29.9995729662014,29.9996322071827,29.9996947795988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.908198750436,39.571005364179,39.5711887933337,39.5710712594555,39.5711806170206,39.5711188862479,39.5711861147986,39.5711560524948,39.5711991947052,39.5711867387181,39.5712150264811,39.5712091244245,39.5712186563891,39.57123949387
1.55666666666667,64.9233906996649,29.9992812250135,29.9997929235439,29.9994077959778,29.9996988341211,29.9994800873308,29.9996457260133,29.9995216562093,29.9996163096181,29.9995469455494,29.9996038985243,29.9995735470424,29.9996327074489,29.9996951947474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.908334569011,39.5710447959391,39.5712279757707,39.5711106016272,39.5712198105489,39.571158163663,39.5712253008314,39.5711952793718,39.5712383629366,39.5712259238646,39.5712541731712,39.5712482791234,39.5712577981247,39.5712786072743
1.55694444444444,64.9234948955327,29.9992822026893,29.9997932052041,29.9994086014832,29.9996992437665,29.9994807945036,29.9996462078968,29.9995223068407,29.9996168315128,29.9995475617833,29.999604437299,29.9995741270934,29.9996332070347,29.9996956093314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.90847020295,39.5710841740831,39.5712671049303,39.5711498903046,39.5712589507847,39.5711973876719,39.5712644335819,39.5712344529111,39.5712774779101,39.5712650557303,39.5712932666327,39.5712873805828,39.5712968866385,39.5713176674951
1.55722222222222,64.9235989496971,29.9992831790353,29.9997934864812,29.9994094058929,29.9996996528547,29.9994815007145,29.9996466891248,29.9995229565871,29.9996173526976,29.9995481771791,29.9996049753408,29.9995747063554,29.999633705941,29.9996960233515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.908605652503,39.571123498684,39.5713061808848,39.5711891255604,39.5712980378005,39.571236558347,39.5713035131227,39.5712735731854,39.571316539698,39.5713041343876,39.571332306938,39.5713264288752,39.5713359220028,39.571356674605
1.5575,64.9237028623509,29.9992841540533,29.9997937673758,29.9994102092086,29.9997000613864,29.9994822059648,29.9996471696983,29.9995236054498,29.9996178731735,29.9995487917379,29.9996055126507,29.9995752848296,29.9996342041686,29.9996964368084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.908740917922,39.5711627698144,39.5713452037067,39.5712283074672,39.5713370716687,39.5712756757609,39.5713425395261,39.571312640267,39.5713555483727,39.5713431599088,39.5713712941593,39.5713654240727,39.5713749042898,39.571395628676
1.55777777777778,64.9238066336864,29.9992851277451,29.9997940478883,29.9994110114316,29.9997004693625,29.999482910256,29.9996476496182,29.9995242534299,29.9996183929415,29.9995494054608,29.9996060492299,29.999575862517,29.9996347017186,29.9996968497031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.908875999457,39.5712019875472,39.5713841734681,39.5712674360975,39.5713760524615,39.571314739986,39.5713815128642,39.5713516542281,39.5713945040063,39.571382132366,39.5714102283686,39.5714043662476,39.5714138335717,39.5714345297803
1.55805555555556,64.9239102638959,29.9992861001124,29.9997943280193,29.9994118125635,29.9997008767836,29.9994836135892,29.9996481288852,29.9995249005287,29.9996189120025,29.9995500183489,29.9996065850792,29.9995764394186,29.9996351985919,29.9996972620362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.909010897357,39.5712411519547,39.5714230902412,39.5713065115237,39.5714149802511,39.5713537510945,39.5714204332093,39.571390615141,39.571433406671,39.5714210518315,39.5714491096382,39.5714432554718,39.5714527099206,39.5714733779898
1.55833333333333,64.9240137531711,29.9992870711572,29.9997946077692,29.9994126126058,29.9997012836506,29.9994843159658,29.9996486075004,29.9995255467474,29.9996194303574,29.9995506304034,29.9996071201996,29.9995770155356,29.9996356947893,29.9996976738084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.909145611872,39.5712802631096,39.571461954098,39.5713455338182,39.5714538551094,39.5713927091587,39.5714593006334,39.5714295230779,39.5714722564387,39.5714599183772,39.57148793804,39.5714820918175,39.5714915334084,39.5715121733764
1.55861111111111,64.9241171017038,29.9992880408813,29.9997948871387,29.9994134115598,29.9997016899641,29.999485017387,29.9996490854645,29.9995261920871,29.9996199480074,29.9995512416255,29.9996076545922,29.9995775908689,29.9996361903119,29.9996980850206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.909280143251,39.5713193210843,39.5715007651104,39.5713845030532,39.5714926771084,39.5714316142507,39.5714981152083,39.5714683781106,39.5715110533813,39.5714987320751,39.5715267136457,39.5715208753564,39.5715303041069,39.571550916012
1.55888888888889,64.9242203096854,29.9992890092863,29.9997951661281,29.9994142094272,29.999702095725,29.9994857178543,29.9996495627785,29.999526836549,29.9996204649532,29.9995518520162,29.999608188258,29.9995781654198,29.9996366851604,29.9996984956735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.909414491743,39.5713583259509,39.5715395233503,39.5714234193008,39.5715314463201,39.5714704664425,39.571536877006,39.5715071803112,39.5715497975707,39.571537492997,39.5715654365272,39.5715596061604,39.5715690220879,39.5715896059682
1.55916666666667,64.9243233773068,29.9992899763741,29.9997954447382,29.9994150062093,29.999702500934,29.9994864173687,29.9996500394433,29.9995274801345,29.9996209811959,29.9995524615767,29.9996087211978,29.9995787391892,29.9996371793359,29.9996989057679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.909548657596,39.5713972777817,39.5715782288893,39.571462282633,39.571570162816,39.5715092658059,39.5715755860981,39.5715459297514,39.5715884890785,39.5715762012147,39.5716041067562,39.5715982843011,39.5716076874231,39.5716282433166
1.55944444444444,64.924426304759,29.9992909421465,29.9997957229692,29.9994158019078,29.9997029055919,29.9994871159318,29.9996505154598,29.9995281228445,29.9996214967364,29.9995530703081,29.9996092534128,29.9995793121781,29.9996376728392,29.9996993153045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.909682641059,39.5714361766488,39.5716168817991,39.5715010931217,39.571608826668,39.5715480124128,39.5716142425563,39.5715846265029,39.5716271279763,39.5716148567998,39.5716427244042,39.57163690985,39.571646300184,39.5716668281288
1.55972222222222,64.9245290922326,29.9992919066052,29.9997960008219,29.9994165965239,29.9997033096993,29.9994878135447,29.9996509908288,29.9995287646804,29.9996220115757,29.9995536782116,29.9996097849039,29.9995798843877,29.9996381656713,29.9996997242841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.909816442379,39.5714750226242,39.5716554821512,39.5715398508388,39.5716474379474,39.5715867063349,39.5716528464522,39.5716232706375,39.5716657143357,39.5716534598238,39.5716812895426,39.5716754828788,39.571684860442,39.5717053604761
1.56,64.9246317399179,29.9992928697522,29.9997962782966,29.9994173900592,29.9997037132571,29.9994885102088,29.9996514655512,29.9995294056433,29.9996225257147,29.9995542852882,29.999610315672,29.9995804558191,29.999638657833,29.9997001327074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.909950061804,39.5715138157797,39.5716940300172,39.5715785558559,39.5716859967259,39.5716253476438,39.5716913978571,39.5716618622264,39.5717042482281,39.5716920103581,39.5717198022429,39.5717140034587,39.5717233682686,39.5717438404299
1.56027777777778,64.9247342480049,29.9992938315891,29.9997965553939,29.9994181825153,29.9997041162659,29.9994892059253,29.9996519396279,29.9995300457344,29.9996230391544,29.9995548915391,29.9996108457183,29.9995810264732,29.9996391493254,29.9997005405753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.910083499581,39.5715525561871,39.5717325254682,39.5716172082448,39.5717245030748,39.571663936411,39.5717298968425,39.5717004013413,39.5717427297247,39.5717305084742,39.5717582625763,39.571752471661,39.5717618237349,39.5717822680614
1.56055555555556,64.9248366166836,29.9992947921177,29.9997968321143,29.9994189738934,29.9997045187266,29.9994899006956,29.9996524130597,29.9995306849548,29.9996235518957,29.9995554969654,29.9996113750435,29.9995815963512,29.9996396401492,29.9997009478883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.910216755957,39.5715912439182,39.5717709685757,39.571655808077,39.5717629570652,39.5717024727079,39.5717683434796,39.5717388880534,39.5717811588968,39.5717689542432,39.571796670614,39.5717908875571,39.5718002269123,39.5718206434416
1.56083333333333,64.9249388461434,29.9992957513398,29.9997971084584,29.9994197641952,29.9997049206399,29.9994905945208,29.9996528858476,29.9995313233059,29.9996240639396,29.9995561015683,29.9996119036488,29.999582165454,29.9996401303055,29.9997013546475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.910349831178,39.5716298790446,39.5718093594106,39.5716943554238,39.5718013587685,39.5717409566059,39.5718067378395,39.571777322434,39.5718195358156,39.5718073477364,39.5718350264272,39.5718292512178,39.5718385778717,39.5718589666417
1.56111111111111,64.9250409365737,29.9992967092572,29.9997973844266,29.999420553422,29.9997053220065,29.9994912874024,29.9996533579924,29.9995319607887,29.999624575287,29.9995567053488,29.9996124315351,29.9995827337828,29.999640619795,29.9997017608533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.910482725491,39.5716684616377,39.5718476980442,39.5717328503567,39.5718397082556,39.5717793881762,39.5718450799933,39.5718157045541,39.571857860552,39.5718456890248,39.5718733300866,39.5718675627144,39.5718768766841,39.5718972377326
1.56138888888889,64.9251428881634,29.9992976658717,29.9997976600194,29.9994213415754,29.9997057228272,29.9994919793415,29.999653829495,29.9995325974045,29.9996250859389,29.9995573083081,29.9996129587034,29.9995833013386,29.9996411086188,29.9997021665067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.91061543914,39.571706991769,39.5718859845472,39.5717712929469,39.5718780055976,39.5718177674899,39.571883370012,39.5718540344849,39.571896133177,39.5718839781793,39.5719115816634,39.5719058221176,39.5719151234204,39.571935456785
1.56166666666667,64.9252447011014,29.999298621185,29.9997979352374,29.9994221286568,29.9997061231027,29.9994926703396,29.9996543003563,29.9995332331543,29.9996255958962,29.9995579104473,29.9996134851546,29.9995838681224,29.9996415967777,29.9997025716084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.910747972372,39.5717454695097,39.5719242189906,39.5718096832655,39.5719162508653,39.5718560946179,39.5719216079664,39.5718923122972,39.5719343537614,39.5719222152707,39.5719497812282,39.5719440294982,39.5719533181514,39.5719736238697
1.56194444444444,64.9253463755763,29.9992995751989,29.999798210081,29.9994229146676,29.9997065228337,29.9994933603977,29.9996547705771,29.9995338680395,29.9996261051599,29.9995585117675,29.9996140108898,29.9995844341353,29.9996420842726,29.999702976159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.910880325432,39.5717838949311,39.5719624014452,39.5718480213835,39.5719544441295,39.5718943696314,39.5719597939273,39.5719305380619,39.571972522376,39.57196040037,39.5719879288518,39.571982184927,39.5719914609477,39.5720117390574
1.56222222222222,64.9254479117762,29.9993005279152,29.9997984845509,29.9994236996093,29.999706922021,29.9994940495173,29.9996552401584,29.9995345020611,29.9996266137309,29.9995591122698,29.9996145359099,29.9995849993784,29.9996425711045,29.9997033801595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.911012498565,39.5718222681043,39.5720005319816,39.5718863073721,39.5719925854608,39.571932592601,39.5719979279653,39.5719687118498,39.5720106390913,39.5719985335477,39.5720260246047,39.5720202884746,39.5720295518801,39.5720498024186
1.5625,64.9255493098892,29.9993014793357,29.9997987586474,29.9994244834834,29.9997073206654,29.9994947376996,29.9996557091009,29.9995351352204,29.9996271216102,29.9995597119554,29.9996150602159,29.9995855638526,29.9996430572741,29.9997037836105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.911144492014,39.5718605891003,39.5720386106704,39.5719245413018,39.57203067493,39.5719707635976,39.5720360101511,39.5720068337315,39.572048703978,39.5720366148743,39.5720640685575,39.5720583402115,39.5720675910189,39.5720878140237
1.56277777777778,64.9256505701031,29.999302429462,29.9997990323711,29.9994252662913,29.9997077187675,29.9994954249459,29.9996561774056,29.9995357675185,29.9996276287986,29.9995603108253,29.9996155838087,29.9995861275591,29.9996435427826,29.9997041865127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.911276306025,39.5718988579901,39.572076637582,39.5719627232437,39.5720687126074,39.5720088826918,39.5720740405552,39.5720449037775,39.5720867171064,39.5720746444205,39.5721020607805,39.5720963402082,39.5721055784346,39.5721257739431
1.56305555555556,64.9257516926054,29.999303378296,29.9997993057225,29.9994260480345,29.9997081163282,29.9994961112574,29.9996566450733,29.9995363989566,29.9996281352972,29.9995609088806,29.9996161066894,29.9995866904989,29.9996440276306,29.9997045888669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.91140794084,39.5719370748444,39.5721146127869,39.5720008532682,39.5721066985635,39.5720469499541,39.5721120192478,39.5720829220583,39.572124678547,39.5721126222566,39.5721400013442,39.5721342885349,39.5721435141974,39.572163682247
1.56333333333333,64.9258526775833,29.9993043258394,29.9997995787021,29.9994268287144,29.9997085133481,29.9994967966355,29.9996571121048,29.9995370295359,29.9996286411068,29.9995615061225,29.9996166288588,29.999587252673,29.9996445118192,29.9997049906739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.911539396704,39.5719752397339,39.5721525363553,39.572038931446,39.5721446328686,39.572084965455,39.5721499462993,39.5721208886443,39.57216258837,39.5721505484528,39.5721778903186,39.5721721852619,39.5721813983776,39.5722015390056
1.56361111111111,64.9259535252238,29.9993052720939,29.9997998513104,29.9994276083324,29.9997089098279,29.9994974810813,29.9996575785012,29.9995376592574,29.9996291462285,29.9995621025521,29.999617150318,29.9995878140825,29.9996449953492,29.9997053919344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.911670673859,39.5720133527294,39.5721904083574,39.5720769578476,39.5721825155928,39.5721229292648,39.57218782178,39.5721588036057,39.5722004466455,39.5721884230793,39.5722157277739,39.5722100304593,39.5722192310453,39.572239344289
1.56388888888889,64.9260542357136,29.9993062170614,29.9998001235479,29.9994283868901,29.9997093057685,29.9994981645962,29.9996580442631,29.9995382881225,29.9996296506631,29.9995626981705,29.999617671068,29.9995883747284,29.9996454782216,29.9997057926491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.911801772549,39.5720514139014,39.5722282288633,39.5721149325433,39.5722203468064,39.5721608414538,39.5722256457598,39.5721966670127,39.5722382534436,39.5722262462063,39.5722535137803,39.5722478241972,39.5722570122705,39.5722770981671
1.56416666666667,64.9261548092393,29.9993071607436,29.9998003954152,29.9994291643888,29.9997097011706,29.9994988471814,29.9996585093916,29.9995389161322,29.9996301544116,29.9995632929787,29.9996181911096,29.9995889346117,29.9996459604371,29.9997061928189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.911932693016,39.5720894233202,39.5722659979429,39.5721528556035,39.5722581265792,39.5721987020922,39.5722634183088,39.5722344789354,39.5722760088343,39.5722640179038,39.5722912484075,39.5722855665455,39.5722947421231,39.5723148007098
1.56444444444444,64.9262552459871,29.9993081031422,29.9998006669127,29.99942994083,29.9997100960348,29.9994995288383,29.9996589738873,29.9995395432878,29.9996306574749,29.9995638869779,29.9996187104439,29.9995894937335,29.9996464419968,29.9997065924443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.912063435502,39.5721273810563,39.5723037156663,39.5721907270982,39.5722958549813,39.57223651125,39.5723011394969,39.5722722394438,39.5723137128875,39.5723017382416,39.5723289317254,39.5723232575741,39.572332420673,39.5723524519869
1.56472222222222,64.926355546143,29.9993090442589,29.9998009380409,29.9994307162151,29.9997104903619,29.9995002095679,29.9996594377513,29.9995401695903,29.9996311598539,29.9995644801692,29.9996192290718,29.9995900520948,29.9996469229015,29.9997069915262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.912194000248,39.5721652871799,39.5723413821032,39.5722285470976,39.5723335320824,39.5722742689973,39.5723388093939,39.5723099486077,39.5723513656729,39.5723394072896,39.5723665638038,39.5723608973527,39.5723700479899,39.572390052068
1.565,64.9264557098926,29.9993099840956,29.9998012088003,29.9994314905455,29.9997108841527,29.9995008893717,29.9996599009843,29.999540795041,29.9996316615496,29.9995650725537,29.9996197469942,29.9995906096967,29.9996474031521,29.9997073900653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.912324387497,39.5722031417611,39.5723789973233,39.5722663156717,39.5723711579523,39.5723119754038,39.5723764280695,39.572347606497,39.5723889672603,39.5723770251174,39.5724041447123,39.572398485951,39.5724076241434,39.5724276010228
1.56527777777778,64.9265557374216,29.999310922654,29.9998014791915,29.9994322638228,29.9997112774078,29.9995015682509,29.9996603635873,29.9995414196409,29.999632162563,29.9995656641324,29.9996202642122,29.9995911665402,29.9996478827494,29.9997077880624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.912454597489,39.57224094487,39.5724165613963,39.5723040328904,39.5724087326607,39.5723496305394,39.5724139955934,39.5723852131813,39.5724265177192,39.5724145917948,39.5724416745205,39.5724360234386,39.5724451492031,39.5724650989208
1.56555555555556,64.926655628915,29.9993118599357,29.9998017492149,29.9994330360483,29.9997116701281,29.9995022462066,29.999660825561,29.9995420433914,29.9996326628948,29.9995662549066,29.9996207807268,29.9995917226263,29.9996483616945,29.9997081855181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.912584630466,39.5722786965766,39.5724540743916,39.5723416988234,39.572446256277,39.5723872344738,39.5724515120351,39.5724227687302,39.5724640171191,39.5724521073911,39.5724791532978,39.5724735098848,39.5724826232384,39.5725025458312
1.56583333333333,64.9267553845579,29.9993127959425,29.999802018871,29.9994338072234,29.9997120623142,29.9995029232403,29.9996612869063,29.9995426662934,29.9996331625461,29.9995668448771,29.9996212965387,29.999592277956,29.999648839988,29.9997085824333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.912714486667,39.5723163969508,39.5724915363787,39.5723793135406,39.5724837288708,39.5724247872766,39.572488977464,39.5724602732133,39.5725014655294,39.572489571976,39.5725165811135,39.5725109453592,39.5725200463188,39.5725399418236
1.56611111111111,64.926855004535,29.9993137306762,29.9998022881604,29.9994345773496,29.9997124539668,29.9995035993531,29.9996617476242,29.9995432883482,29.9996336615178,29.9995674340453,29.9996218116491,29.9995928325304,29.9996493176311,29.9997089788086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.912844166333,39.5723540460622,39.5725289474269,39.5724168771115,39.5725211505113,39.5724622890172,39.5725263919495,39.5724977266999,39.5725388630195,39.5725269856186,39.5725539580371,39.572548329931,39.5725574185133,39.572577286967
1.56638888888889,64.9269544890308,29.9993146641386,29.9998025570834,29.9994353464284,29.9997128450867,29.9995042745463,29.9996622077153,29.999543909557,29.9996341598108,29.9995680224121,29.9996223260588,29.9995933863505,29.9996497946245,29.9997093746448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.912973669705,39.5723916439807,39.5725663076055,39.5724543896056,39.5725585212678,39.5724997397651,39.5725637555608,39.5725351292594,39.5725762096585,39.5725643483883,39.5725912841376,39.5725856636694,39.5725947398913,39.5726145813305
1.56666666666667,64.9270538382295,29.9993155963312,29.9998028256408,29.9994361144611,29.9997132356746,29.9995049488212,29.9996626671807,29.9995445299208,29.9996346574261,29.9995686099786,29.9996228397688,29.9995939394173,29.999650270969,29.9997097699426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.91310299702,39.5724291907757,39.5726036169836,39.5724918510924,39.5725958412095,39.5725371395896,39.572601068367,39.572572480961,39.5726135055156,39.5726016603542,39.5726285594841,39.5726229466434,39.5726320105218,39.5726518249833
1.56694444444444,64.927153052315,29.9993165272559,29.9998030938328,29.9994368814491,29.9997136257313,29.9995056221789,29.9996631260211,29.9995451494408,29.9996351543645,29.9995691967459,29.9996233527801,29.9995944917319,29.9996507466657,29.9997101647028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.91323214852,39.5724666865168,39.5726408756303,39.5725292616412,39.5726331104056,39.5725744885599,39.5726383304373,39.5726097818738,39.5726507506598,39.5726389215854,39.5726657841457,39.5726601789222,39.5726692304737,39.5726890179942
1.56722222222222,64.9272521314711,29.9993174569143,29.9998033616601,29.9994376473939,29.9997140152574,29.9995062946208,29.9996635842374,29.9995457681182,29.9996356506269,29.9995697827152,29.9996238650937,29.9995950432953,29.9996512217154,29.9997105589261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.913361124442,39.5725041312733,39.5726780836144,39.5725666213212,39.5726703289248,39.5726117867451,39.5726755418405,39.5726470320669,39.57268794516,39.5726761321507,39.5727029581911,39.5726973605745,39.572706399816,39.5727261604321
1.5675,64.9273510758812,29.9993183853083,29.999803629123,29.9994384122969,29.9997144042537,29.9995069661481,29.9996640418304,29.9995463859541,29.9996361462144,29.9995703678875,29.9996243767104,29.9995955941084,29.9996516961189,29.9997109526131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.913489925024,39.5725415251146,39.572715241005,39.5726039302016,39.5727074968362,39.5726490342143,39.5727127026456,39.5726842316092,39.572725089085,39.5727132921191,39.5727400816892,39.5727344916692,39.5727435186174,39.5727632523657
1.56777777777778,64.9274498857286,29.9993193124395,29.9998038962222,29.9994391761596,29.9997147927209,29.999507636762,29.9996644988011,29.9995470029497,29.9996366411277,29.9995709522638,29.9996248876312,29.9995961441724,29.9996521698772,29.9997113457647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.913618550507,39.5725788681099,39.5727523478707,39.5726411883514,39.5727446142084,39.5726862310364,39.5727498129213,39.5727213805695,39.5727621825037,39.5727504015594,39.5727771547088,39.5727715722751,39.5727805869467,39.5728002938636
1.56805555555556,64.9275485611962,29.9993202383096,29.9998041629581,29.9994399389832,29.9997151806596,29.9995083064638,29.9996649551501,29.9995476191061,29.9996371353679,29.9995715358454,29.999625397857,29.9995966934882,29.999652642991,29.9997117383816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.913747001126,39.5726161603283,39.5727894042803,39.5726783958397,39.5727816811104,39.5727233772803,39.5727868727363,39.5727584790166,39.5727992254847,39.5727874605402,39.5728141773183,39.5728086024607,39.5728176048724,39.5728372849945
1.56833333333333,64.9276471024668,29.9993211629203,29.9998044293312,29.9994407007693,29.9997155680708,29.9995089752546,29.9996654108785,29.9995482344244,29.9996376289359,29.9995721186331,29.9996259073889,29.9995972420569,29.9996531154614,29.9997121304645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.91387527712,39.5726534018387,39.5728264103022,39.5727155527351,39.5728186976105,39.5727604730146,39.5728238821592,39.5727955270193,39.5728362180964,39.5728244691302,39.5728511495865,39.5728455822946,39.5728545724631,39.5728742258267
1.56861111111111,64.9277455097229,29.9993220862735,29.999804695342,29.9994414615193,29.9997159549549,29.9995096431359,29.9996658659869,29.9995488489058,29.9996381218325,29.9995727006282,29.9996264162277,29.9995977898794,29.9996535872891,29.9997125220141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.914003378727,39.5726905927103,39.5728633660051,39.5727526591066,39.5728556637774,39.5727975183081,39.5728608412585,39.5728325246459,39.5728731604075,39.5728614273978,39.5728880715816,39.5728825118453,39.5728914897871,39.5729111164287
1.56888888888889,64.9278437831466,29.9993230083707,29.999804960991,29.9994422212345,29.9997163413129,29.9995103101087,29.9996663204764,29.9995494625514,29.9996386140587,29.9995732818317,29.9996269243744,29.9995983369568,29.9996540584751,29.9997129130312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.914131306182,39.5727277330116,39.5729002714573,39.5727897150228,39.5728925796794,39.5728345132293,39.5728977501026,39.5728694719651,39.5729100524862,39.5728983354114,39.572924943372,39.572919391181,39.5729283569129,39.5729479568687
1.56916666666667,64.9279419229199,29.9993239292137,29.9998052262787,29.9994429799164,29.9997167271453,29.9995109761743,29.9996667743476,29.9995500753623,29.9996391056153,29.9995738622447,29.9996274318299,29.9995988832901,29.9996545290202,29.9997133035164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.914259059723,39.5727648228116,39.5729371267271,39.5728267205523,39.5729294453848,39.5728714578466,39.5729346087599,39.5729063690451,39.5729468944009,39.5729351932393,39.5729617650259,39.57295622037,39.5729651739086,39.5729847472149
1.56944444444444,64.9280399292247,29.9993248488041,29.9998054912055,29.9994437375664,29.9997171124529,29.999511641334,29.9996672276015,29.9995506873398,29.9996395965034,29.9995744418683,29.9996279385953,29.9995994288804,29.9996549989253,29.9997136934705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.914386639586,39.5728018621788,39.5729739318827,39.5728636757635,39.572966260962,39.5729083522286,39.5729714172985,39.5729432159543,39.5729836862196,39.5729720009498,39.5729985366116,39.5729929994806,39.5730019408424,39.5730214875355
1.56972222222222,64.9281378022422,29.9993257671438,29.9998057557721,29.9994444941859,29.9997174972364,29.999512305589,29.9996676802389,29.9995512984849,29.9996400867237,29.9995750207034,29.9996284446713,29.9995999737285,29.9996554681912,29.9997140828943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.914514046007,39.5728388511818,39.5730106869923,39.5729005807249,39.573003026479,39.5729451964433,39.5730081757865,39.572980012761,39.5730204280107,39.573008758611,39.5730352581971,39.5730297285807,39.5730386577823,39.5730581778983
1.57,64.9282355421539,29.9993266842343,29.9998060199787,29.9994452497762,29.9997178814966,29.9995129689406,29.9996681322606,29.9995519087987,29.9996405762773,29.9995755987513,29.999628950059,29.9996005178356,29.9996559368188,29.9997144717884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.914641279221,39.5728757898891,39.5730473921238,39.5729374355048,39.573039742004,39.5729819905592,39.573044884292,39.5730167595331,39.5730571198419,39.5730454662908,39.5730719298502,39.5730664077384,39.5730753247963,39.5730948183713
1.57027777777778,64.9283331491407,29.9993276000775,29.999806283826,29.9994460043389,29.9997182652341,29.9995136313898,29.9996685836675,29.9995525182825,29.999641065165,29.999576176013,29.9996294547592,29.9996010612026,29.9996564048091,29.9997148601535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.914768339465,39.572912678369,39.5730840473453,39.5729742401714,39.5730764076047,39.5730187346441,39.573081542883,39.5730534563386,39.5730937617813,39.5730821240573,39.573108551639,39.5731030370215,39.5731119419523,39.5731314090224
1.57055555555556,64.9284306233832,29.9993285146749,29.9998065473144,29.9994467578752,29.9997186484496,29.9995142929381,29.9996690344604,29.9995531269372,29.9996415533877,29.9995767524894,29.999629958773,29.9996016038306,29.9996568721628,29.9997152479904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.914895226972,39.5729495166898,39.5731206527245,39.5730109947927,39.5731130233492,39.5730554287662,39.5731181516272,39.5730901032456,39.5731303538966,39.5731187319783,39.5731451236311,39.5731396164979,39.573148509318,39.5731679499192
1.57083333333333,64.9285279650622,29.9993294280284,29.9998068104445,29.9994475103866,29.9997190311439,29.9995149535865,29.9996694846402,29.9995537347641,29.9996420409463,29.9995773281819,29.9996304621012,29.9996021457205,29.9996573388808,29.9997156352999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.915021941978,39.5729863049197,39.5731572083292,39.5730476994369,39.5731495893051,39.5730920729934,39.5731547105925,39.5731267003219,39.5731668962556,39.5731552901216,39.5731816458943,39.5731761462352,39.5731850269611,39.5732044411294
1.57111111111111,64.9286251743577,29.9993303401394,29.9998070732167,29.9994482618744,29.9997194133177,29.9995156133364,29.9996699342076,29.9995543417643,29.9996425278418,29.9995779030912,29.9996309647449,29.9996026868734,29.999657804964,29.9997160220825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.915148484717,39.5730230431268,39.573193714227,39.5730843541719,39.5731861055402,39.5731286673934,39.5731912198464,39.5731632476351,39.573203388926,39.5731917985548,39.5732181184962,39.573212626301,39.5732214949491,39.5732408827205
1.57138888888889,64.9287222514498,29.9993312510099,29.9998073356314,29.9994490123402,29.9997197949716,29.9995162721889,29.9996703831635,29.9995549479389,29.999643014075,29.9995784772187,29.9996314667048,29.9996032272902,29.9996582704133,29.9997164083391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.915274855424,39.573059731379,39.5732301704856,39.5731209590654,39.5732225721221,39.573165212034,39.5732276794567,39.5731997452529,39.5732398319752,39.5732282573454,39.5732545415043,39.5732490567629,39.5732579133497,39.5732772747599
1.57166666666667,64.9288191965182,29.9993321606414,29.9998075976892,29.9994497617851,29.9997201761064,29.9995169301453,29.9996708315087,29.999555553289,29.9996434996469,29.9995790505652,29.999631967982,29.999603766972,29.9996587352295,29.9997167940703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.915401054331,39.5730963697443,39.5732665771724,39.5731575141853,39.5732589891181,39.5732017069829,39.5732640894907,39.5732361932429,39.5732762254707,39.573264666561,39.5732909149859,39.5732854376883,39.5732942822301,39.5733136173151
1.57194444444444,64.9289160097426,29.9993330690357,29.9998078593906,29.9994505102107,29.9997205567228,29.9995175872067,29.9996712792441,29.9995561578157,29.9996439845582,29.9995796231319,29.9996324685773,29.9996043059197,29.9996591994135,29.9997171792769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.915527081672,39.5731329582904,39.5733029343548,39.5731940195992,39.5732953565958,39.5732381523075,39.5733004500158,39.5732725916726,39.5733125694798,39.573301026269,39.5733272390084,39.5733217691445,39.5733306016578,39.5733499104533
1.57222222222222,64.929012691302,29.9993339761943,29.9998081207361,29.9994512576184,29.9997209368215,29.9995182433745,29.9996717263705,29.9995567615202,29.9996444688101,29.9995801949198,29.9996329684918,29.9996048441344,29.9996596629661,29.9997175639596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.915652937681,39.5731694970851,39.5733392421,39.5732304753746,39.5733316746224,39.5732745480754,39.5733367610994,39.5733089406092,39.5733488640699,39.5733373365365,39.5733635136391,39.5733580511987,39.5733668716998,39.5733861542416
1.5725,64.9291092413757,29.9993348821191,29.9998083817261,29.9994520040094,29.9997213164032,29.9995188986498,29.9996721728888,29.9995573644035,29.9996449524032,29.99958076593,29.9996334677263,29.9996053816171,29.9996601258882,29.999717948119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.91577862259,39.5732059861961,39.5733755004754,39.5732668815791,39.5733679432652,39.5733108943539,39.5733730228086,39.57334524012,39.573385109308,39.573373597431,39.573399738945,39.5733942839182,39.5734030924234,39.5734223487471
1.57277777777778,64.9292056601424,29.9993357868117,29.9998086423611,29.9994527493853,29.9997216954686,29.9995195530338,29.9996726187997,29.9995579664669,29.9996454353386,29.9995813361636,29.9996339662818,29.9996059183687,29.9996605881806,29.999718331756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.915904136632,39.5732424256908,39.5734117095479,39.57330323828,39.5734041625913,39.5733471912103,39.5734092352106,39.5733814902724,39.5734213052614,39.5734098090194,39.5734359149932,39.57343046737,39.5734392638956,39.5734584940369
1.57305555555556,64.9293019477805,29.9993366902737,29.9998089026416,29.9994534937473,29.9997220740184,29.9995202065278,29.999673064104,29.9995585677114,29.9996459176171,29.9995819056215,29.9996344641591,29.9996064543902,29.9996610498443,29.9997187148711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.916029480038,39.5732788156367,39.5734478693846,39.5733395455447,39.5734403326677,39.5733834387117,39.5734453983724,39.5734176911333,39.573457451997,39.5734459713687,39.5734720418507,39.573466601621,39.5734753861834,39.5734945901778
1.57333333333333,64.9293981044685,29.9993375925068,29.999809162568,29.9994542370969,29.9997224520533,29.9995208591329,29.9996735088027,29.9995591681381,29.9996463992396,29.9995824743049,29.9996349613592,29.9996069896827,29.99966151088,29.9997190974652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.916154653042,39.5733151561012,39.5734839800524,39.5733758034402,39.5734764535614,39.5734196369253,39.5734815123609,39.5734538427697,39.5734935495816,39.573482084546,39.5735081195844,39.5735026867381,39.5735114593535,39.5735306372366
1.57361111111111,64.9294941303844,29.9993384935127,29.999809422141,29.9994549794354,29.999722829574,29.9995215108504,29.9996739528965,29.9995597677481,29.999646880207,29.9995830422149,29.9996354578831,29.9996075242471,29.9996619712887,29.9997194795389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.916279655873,39.5733514471515,39.5735200416183,39.5734120120338,39.5735125253392,39.573455785918,39.573517577243,39.5734899452486,39.5735295980821,39.573518148618,39.5735441482609,39.5735387227882,39.5735474834728,39.57356663528
1.57388888888889,64.929590025706,29.9993393932931,29.9998096813609,29.9994557207642,29.9997232065812,29.9995221616815,29.9996743963862,29.9995603665426,29.9996473605202,29.9995836093524,29.9996359537316,29.9996080580844,29.9996624310711,29.999719861093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.916404488765,39.5733876888547,39.5735560541488,39.5734481713924,39.5735485480679,39.5734918857568,39.5735535930854,39.5735259986368,39.5735655975653,39.5735541636516,39.5735801279471,39.5735747098378,39.5735834586079,39.5736025843748
1.57416666666667,64.9296857906109,29.9993402918497,29.9998099402282,29.9994564610847,29.9997235830756,29.9995228116273,29.9996748392727,29.9995609645226,29.9996478401801,29.9995841757185,29.9996364489056,29.9996085911956,29.9996628902281,29.9997202421281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.916529151946,39.573423881278,39.5735920177107,39.573484281583,39.5735845218142,39.5735279365084,39.5735895599547,39.5735620030009,39.5736015480977,39.5735901297132,39.5736160587095,39.5736106479537,39.5736193848255,39.5736384845873
1.57444444444444,64.9297814252764,29.999341189184,29.9998101987434,29.9994572003983,29.9997239590579,29.9995234606892,29.9996752815569,29.9995615616893,29.9996483191875,29.9995847413142,29.9996369434061,29.9996091235817,29.9996633487606,29.9997206226449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.916653645649,39.5734600244884,39.5736279323705,39.5735203426724,39.5736204466446,39.5735639382397,39.5736254779176,39.5735979584078,39.5736374497459,39.5736260468696,39.5736519406145,39.5736465372023,39.5736552621919,39.5736743359841
1.57472222222222,64.9298769298796,29.9993420852978,29.999810456907,29.9994579387062,29.9997243345288,29.9995241088682,29.9996757232394,29.9995621580437,29.9996487975435,29.9995853061407,29.9996374372341,29.9996096552437,29.9996638066695,29.9997210026442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.916777970102,39.5734961185527,39.5736637981947,39.5735563547273,39.5736563226257,39.5735998910171,39.5736613470405,39.5736338649238,39.5736733025763,39.5736619151872,39.5736877737287,39.5736823776501,39.5736910907737,39.5737101386315
1.575,64.9299723045974,29.9993429801928,29.9998107147195,29.99945867601,29.999724709489,29.9995247561656,29.9996761643211,29.9995627535871,29.9996492752488,29.9995858701989,29.9996379303903,29.9996101861826,29.9996642639555,29.9997213821267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.916902125538,39.5735321635377,39.5736996152497,39.5735923178144,39.5736921498238,39.5736357949073,39.5736971673898,39.5736697226155,39.5737091066553,39.5736977347324,39.5737235581182,39.5737181693633,39.5737268706371,39.5737458925958
1.57527777777778,64.9300675496064,29.9993438738705,29.9998109721813,29.9994594123109,29.9997250839392,29.9995254025825,29.9996766048029,29.9995633483204,29.9996497523043,29.9995864334899,29.9996384228758,29.9996107163993,29.9996647206195,29.999721761093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.917026112184,39.5735681595102,39.5737353836018,39.5736282320003,39.5737279283052,39.5736716499767,39.5737329390318,39.5737055315492,39.5737448620492,39.5737335055715,39.5737592938494,39.5737539124083,39.5737626018484,39.5737815979432
1.57555555555556,64.9301626650829,29.9993447663326,29.9998112292929,29.9994601476103,29.9997254578801,29.9995260481203,29.9996770446856,29.9995639422448,29.9996502287109,29.9995869960148,29.9996389146914,29.9996112458949,29.9996651766624,29.9997221395439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.91714993027,39.5736041065367,39.5737711033172,39.5736640973514,39.5737636581363,39.5737074562917,39.5737686620327,39.5737412917912,39.5737805688241,39.5737692277707,39.5737949809885,39.5737896068512,39.5737982844736,39.5738172547397
1.57583333333333,64.9302576512031,29.9993456575809,29.9998114860548,29.9994608819096,29.9997258313123,29.99952669278,29.9996774839699,29.9995645353614,29.9996507044696,29.9995875577746,29.999639405838,29.9996117746702,29.999665632085,29.99972251748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.917273580025,39.5736400046839,39.573806774462,39.5736999139341,39.573799339383,39.5737432139186,39.5738043364587,39.5737770034076,39.5738162270461,39.5738049013961,39.5738306196013,39.5738252527581,39.5738339185789,39.5738528630513
1.57611111111111,64.9303525081429,29.9993465476168,29.9998117424675,29.9994616152102,29.9997262042366,29.999527336563,29.9996779226568,29.9995651276712,29.9996511795811,29.9995881187703,29.9996398963166,29.9996123027264,29.9996660868882,29.9997228949021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.917397061679,39.5736758540181,39.5738423971022,39.5737356818146,39.5738349721115,39.5737789229235,39.5738399623757,39.5738126664647,39.5738518367813,39.5738405265137,39.573866209754,39.5738608501949,39.5738695042301,39.573888422944
1.57638888888889,64.9304472360779,29.9993474364422,29.9998119985314,29.9994623475133,29.9997265766536,29.9995279794702,29.9996783607469,29.9995657191754,29.9996516540464,29.9995886790029,29.999640386128,29.9996128300643,29.9996665410727,29.9997232718109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.917520375459,39.5737116546058,39.5738779713037,39.5737714010593,39.5738705563876,39.5738145833725,39.5738755398498,39.5738482810283,39.5738873980955,39.5738761031895,39.5739017515124,39.5738963992275,39.5739050414932,39.5739239344835
1.57666666666667,64.9305418351836,29.9993483240586,29.999812254247,29.9994630788204,29.9997269485641,29.999528621503,29.9996787982411,29.9995663098751,29.9996521278663,29.9995892384736,29.9996408752733,29.9996133566849,29.9996669946395,29.999723648207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.917643521593,39.5737474065131,39.5739134971325,39.5738070717343,39.5739060922774,39.5738501953316,39.5739110689466,39.5738838471645,39.5739229110545,39.5739116314893,39.5739372449423,39.5739318999217,39.573940530434,39.5739593977356
1.57694444444444,64.9306363056351,29.9993492104677,29.9998125096149,29.9994638091328,29.9997273199687,29.9995292626626,29.9996792351403,29.9995668997714,29.9996526010417,29.9995897971833,29.9996413637532,29.9996138825893,29.9996674475894,29.9997240240912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.91776650031,39.5737831098062,39.5739489746542,39.5738426939054,39.5739415798464,39.5738857588668,39.5739465497321,39.573919364939,39.5739583757241,39.5739471114789,39.5739726901093,39.5739673523433,39.573975971118,39.5739948127659
1.57722222222222,64.9307306476074,29.9993500956711,29.9998127646354,29.9994645384519,29.9997276908682,29.9995299029501,29.9996796714452,29.9995674888653,29.9996530735736,29.999590355133,29.9996418515687,29.9996144077784,29.9996678999232,29.9997243994642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.917889311837,39.5738187645513,39.5739844039345,39.5738782676387,39.5739770191605,39.5739212740438,39.5739819822719,39.5739548344175,39.57399379217,39.573982543224,39.574008087079,39.5740027565578,39.5740113636109,39.57403017964
1.5775,64.9308248612752,29.9993509796705,29.999813019309,29.999465266779,29.9997280612631,29.9995305423667,29.9996801071567,29.999568077158,29.9996535454627,29.9995909123239,29.9996423387206,29.9996149322531,29.9996683516417,29.9997247743265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.918011956401,39.5738543708142,39.5740197850389,39.573913793,39.5740124102852,39.5739567409285,39.5740173666315,39.5739902556658,39.5740291604576,39.57401792679,39.5740434359171,39.5740381126307,39.5740467079783,39.5740654984233
1.57777777777778,64.9309189468129,29.9993518624675,29.9998132736362,29.9994659941155,29.9997284311543,29.9995311809137,29.9996805422755,29.9995686646505,29.9996540167099,29.9995914687569,29.99964282521,29.9996154560145,29.9996688027458,29.9997251486791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.918134434228,39.573889928661,39.5740551180331,39.5739492700551,39.574047753286,39.5739921595864,39.5740527028765,39.5740256287494,39.5740644806525,39.5740532622426,39.5740787366889,39.5740734206276,39.5740820042855,39.5741007691813
1.57805555555556,64.9310129043948,29.9993527440637,29.9998135276176,29.9994667204626,29.9997288005423,29.9995318185921,29.9996809768025,29.9995692513439,29.9996544873162,29.9995920244331,29.9996433110376,29.9996159790635,29.9996692532364,29.9997255225225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.918256745546,39.5739254381574,39.5740904029824,39.5739846988696,39.5740830482283,39.574027530083,39.5740879910723,39.5740609537337,39.57409975282,39.5740885496471,39.5741139894597,39.5741086806138,39.5741172525978,39.5741359919791
1.57833333333333,64.9311067341948,29.9993536244607,29.9998137812534,29.9994674458218,29.9997291694279,29.9995324554031,29.9996814107384,29.9995698372394,29.9996549572824,29.9995925793535,29.9996437962045,29.9996165014011,29.9996697031142,29.9997258958574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.918378890581,39.5739608993692,39.574125639952,39.5740200795091,39.5741182951775,39.574062852484,39.5741232312841,39.5740962306842,39.5741349770254,39.5741237890689,39.5741491942948,39.5741438926544,39.5741524529805,39.574171166882
1.57861111111111,64.9312004363868,29.9993545036603,29.9998140345443,29.9994681701945,29.9997295378118,29.9995330913481,29.9996818440841,29.999570422338,29.9996554266093,29.9995931335191,29.9996442807114,29.9996170230282,29.9996701523801,29.9997262686845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.918500869558,39.5739963123619,39.5741608290072,39.5740554120391,39.5741534941988,39.5740981268546,39.5741584235772,39.5741314596661,39.5741701533338,39.5741589805731,39.5741843512593,39.5741790568148,39.5741876054988,39.5742062939551
1.57888888888889,64.9312940111441,29.999355381664,29.9998142874907,29.9994688935818,29.9997299056945,29.999533726428,29.9996822768404,29.9995710066407,29.9996558952978,29.999593686931,29.9996447645593,29.9996175439458,29.999670601035,29.9997266410045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.918622682704,39.5740316772012,39.5741959702132,39.574090696525,39.5741886453574,39.5741333532601,39.5741935680168,39.5741666407446,39.5742052818105,39.5741941242249,39.5742194604184,39.5742141731599,39.5742227102177,39.5742413732633
1.57916666666667,64.9313874586402,29.9993562584735,29.999814540093,29.9994696159853,29.9997302730769,29.9995343606442,29.999682709008,29.9995715901487,29.9996563633489,29.9995942395901,29.9996452477491,29.9996180641549,29.9996710490796,29.9997270128182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.918744330243,39.5740669939524,39.574231063635,39.574125933032,39.5742237487182,39.5741685317658,39.5742286646679,39.5742017739849,39.5742403625204,39.5742292200893,39.5742545218371,39.5742492417549,39.5742577672022,39.5742764048717
1.57944444444444,64.9314807790481,29.9993571340903,29.9998147923518,29.9994703374061,29.9997306399596,29.9995349939977,29.9996831405878,29.999572172863,29.9996568307633,29.9995947914976,29.9996457302817,29.9996185836565,29.9996714965147,29.9997273841261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.918865812401,39.574102262681,39.5742661093375,39.5741611216255,39.5742588043464,39.5742036624367,39.5742637135954,39.5742368594519,39.5742753955285,39.5742642682314,39.5742895355801,39.5742842626645,39.5742927765171,39.5743113888451
1.57972222222222,64.9315739725405,29.9993580085162,29.9998150442674,29.9994710578457,29.9997310063433,29.9995356264897,29.9996835715806,29.9995727547848,29.9996572975419,29.9995953426544,29.9996462121579,29.9996191024514,29.9996719433413,29.999727754929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.918987129402,39.5741374834523,39.5743011073856,39.5741962623705,39.5742938123067,39.5742387453379,39.5742987148642,39.5742718972107,39.5743103808995,39.5742992687159,39.5743245017123,39.5743192359536,39.5743277382274,39.5743463252482
1.58,64.9316670392901,29.9993588817527,29.9998152958404,29.9994717773055,29.9997313722286,29.9995362581215,29.9996840019871,29.9995733359151,29.9996577636857,29.9995958930615,29.9996466933787,29.9996196205408,29.9996723895602,29.9997281252276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.919108281471,39.5741726563313,39.5743360578441,39.5742313553321,39.5743287726639,39.5742737805342,39.5743336685391,39.5743068873261,39.5743453186983,39.5743342216076,39.5743594202985,39.574354161687,39.5743626523976,39.5743812141457
1.58027777777778,64.9317599794692,29.9993597538014,29.9998155470712,29.9994724957866,29.9997317376162,29.9995368888942,29.9996844318082,29.9995739162549,29.9996582291954,29.99959644272,29.999647173945,29.9996201379254,29.9996728351721,29.9997284950226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.919229268831,39.5742077813833,39.5743709607776,39.5742664005752,39.5743636854829,39.5743087680907,39.5743685746848,39.5743418298628,39.5743802089895,39.5743691269713,39.5743942914032,39.5743890399292,39.5743975190924,39.5744160556021
1.58055555555556,64.9318527932499,29.999360624664,29.9998157979604,29.9994732132905,29.9997321025068,29.9995375188089,29.9996848610447,29.9995744958055,29.9996586940719,29.9995969916309,29.9996476538576,29.9996206546063,29.9996732801779,29.9997288643145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.919350091708,39.5742428586732,39.5744058162509,39.5743013981647,39.5743985508281,39.5743437080719,39.574403433366,39.5743767248855,39.5744150518377,39.5744039848716,39.574429115091,39.5744238707449,39.5744323383764,39.574450849682
1.58083333333333,64.931945480804,29.999361494342,29.9998160485082,29.9994739298184,29.9997324669012,29.9995381478669,29.9996852896974,29.9995750745677,29.9996591583161,29.9995975397952,29.9996481331175,29.9996211705845,29.9996737245785,29.9997292331042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.919470750324,39.574277888266,39.5744406243283,39.5743363481654,39.5744333687642,39.5743786005426,39.574438244647,39.5744115724588,39.5744498473074,39.5744387953729,39.5744638914264,39.5744586541985,39.5744671103139,39.5744855964497
1.58111111111111,64.9320380423032,29.9993623628371,29.9998162987153,29.9994746453718,29.9997328307998,29.9995387760693,29.999685717767,29.9995756525427,29.9996596219289,29.9995980872139,29.9996486117254,29.9996216858609,29.9996741683746,29.9997296013923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.919591244902,39.5743128702265,39.5744753850743,39.574371250642,39.5744681393555,39.5744134455674,39.5744730085925,39.5744463726472,39.574484595463,39.5744735585398,39.5744986204738,39.5744933903544,39.5745018349694,39.5745202959695
1.58138888888889,64.932130477919,29.9993632301509,29.9998165485821,29.9994753599519,29.9997331942035,29.9995394034172,29.9996861452543,29.9995762297317,29.999660084911,29.999598633888,29.9996490896824,29.9996222004364,29.999674611567,29.9997299691795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.919711575665,39.5743478046194,39.5745100985533,39.574406105659,39.5745028626665,39.5744482432107,39.5745077252666,39.5744811255151,39.5745192963688,39.5745082744364,39.5745333022973,39.5745280792769,39.5745365124072,39.5745549483058
1.58166666666667,64.9322227878225,29.999364096285,29.9998167981091,29.9994760735601,29.9997335571129,29.9995400299118,29.9996865721602,29.9995768061355,29.9996605472635,29.9995991798186,29.9996495669893,29.999622714312,29.9996750541566,29.9997303364664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.919831742836,39.5743826915094,39.5745447648295,39.574440913281,39.5745375387613,39.574482993537,39.5745423947337,39.5745158311268,39.574553950089,39.5745429431272,39.5745679369613,39.5745627210301,39.5745711426913,39.5745895535226
1.58194444444444,64.9323149721846,29.999364961241,29.9998170472966,29.9994767861977,29.9997339195287,29.9995406555543,29.9996869984854,29.9995773817554,29.999661008987,29.9995997250067,29.999650043647,29.9996232274887,29.9996754961443,29.9997307032538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.919951746637,39.5744175309611,39.5745793839671,39.5744756735724,39.5745721677043,39.5745176966106,39.5745770170579,39.5745504895466,39.5745885566878,39.5745775646763,39.5746025245297,39.5745973156783,39.5746057258859,39.5746241116839
1.58222222222222,64.932407031176,29.9993658250205,29.9998172961452,29.9994774978659,29.9997342814516,29.9995412803458,29.9996874242307,29.9995779565923,29.9996614700825,29.9996002694532,29.9996505196563,29.9996237399673,29.9996759375307,29.9997310695423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.920071587291,39.5744523230389,39.5746139560301,39.5745103865975,39.5746067495594,39.5745523524957,39.5746115923034,39.5745851008386,39.5746231162293,39.5746121391476,39.5746370650667,39.5746318632854,39.5746402620551,39.5746586228538
1.5825,64.9324989649673,29.9993666876251,29.9998175446553,29.9994782085662,29.9997346428821,29.9995419042876,29.9996878493969,29.9995785306474,29.9996619305508,29.9996008131591,29.9996509950181,29.999624251749,29.9996763783169,29.9997314353326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.920191265018,39.5744870678073,39.5746484810826,39.5745450524206,39.5746412843907,39.5745869612564,39.574646120534,39.5746196650669,39.5746576287773,39.5746466666054,39.5746715586361,39.5746663639154,39.5746747512627,39.5746930870962
1.58277777777778,64.9325907737286,29.9993675490564,29.9998177928274,29.9994789182999,29.9997350038211,29.9995425273806,29.9996882739848,29.9995791039217,29.9996623903928,29.9996013561256,29.9996514697334,29.9996247628345,29.9996768185034,29.9997318006255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.920310780041,39.5745217653306,39.5746829591884,39.5745796711059,39.5746757722621,39.5746215229569,39.5746806018138,39.5746541822955,39.5746920943958,39.5746811471134,39.5747060053019,39.5747008176321,39.5747091935725,39.5747275044747
1.58305555555556,64.93268245763,29.999368409316,29.999818040662,29.9994796270681,29.9997353642691,29.9995431496262,29.9996886979952,29.9995796764162,29.9996628496094,29.9996018983535,29.999651943803,29.9996252732249,29.9996772580913,29.9997321654214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.92043013258,39.574556415673,39.5747173904113,39.5746142427174,39.5747102132375,39.5746560376611,39.5747150362065,39.5746886525882,39.5747265131485,39.5747155807355,39.5747404051277,39.5747352244994,39.5747435890484,39.5747618750531
1.58333333333333,64.9327740168412,29.9993692684055,29.9998182881595,29.9994803348724,29.9997357242268,29.9995437710255,29.9996891214289,29.9995802481321,29.9996633082013,29.999602439844,29.9996524172278,29.9996257829211,29.9996776970812,29.9997325297212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.920549322856,39.5745910188985,39.5747517748152,39.5746487673192,39.5747446073805,39.5746905054328,39.5747494237759,39.5747230760089,39.5747608850993,39.5747499675353,39.5747747581772,39.5747695845808,39.574777937754,39.5747961988951
1.58361111111111,64.9328654515319,29.9993701263265,29.9998185353204,29.9994810417139,29.9997360836949,29.9995443915795,29.9996895442866,29.9995808190703,29.9996637661695,29.9996029805979,29.9996528900086,29.999626291924,29.9996781354741,29.9997328935255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.92066835109,39.5746255750714,39.5747861124636,39.574683244975,39.574778954755,39.5747249263359,39.5747837645857,39.5747574526212,39.5747952103116,39.5747843075767,39.5748090645141,39.57480389794,39.5748122397528,39.5748304760641
1.58388888888889,64.9329567618713,29.9993709830805,29.999818782145,29.999481747594,29.9997364426741,29.9995450112895,29.9996899665692,29.999581389232,29.9996642235147,29.9996035206163,29.9996533621464,29.9996268002346,29.9996785732706,29.999733256835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.920787217501,39.5746600842555,39.5748204034201,39.5747176757488,39.5748132554243,39.5747593004341,39.5748180586993,39.5747917824888,39.5748294888491,39.574818600923,39.5748433242017,39.5748381646406,39.5748464951084,39.5748647066236
1.58416666666667,64.9330479480285,29.9993718386692,29.999819028634,29.999482452514,29.999736801165,29.9995456301566,29.9996903882773,29.9995819586182,29.9996646802379,29.9996040599002,29.999653833642,29.9996273078538,29.9996790104717,29.9997336196504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.92090592231,39.5746945465146,39.5748546477482,39.5747520597043,39.574847509452,39.574793627791,39.5748523061804,39.5748260656753,39.5748637207751,39.5748528476379,39.5748775373037,39.5748723847459,39.5748807038842,39.574898890637
1.58444444444444,64.9331390101724,29.9993726930942,29.9998192747877,29.9994831564752,29.9997371591682,29.999546248182,29.9996908094119,29.99958252723,29.9996651363398,29.9996045984507,29.9996543044962,29.9996278147826,29.9996794470781,29.9997339819722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921024465737,39.5747289619127,39.5748888455112,39.5747863969051,39.5748817169016,39.5748279084701,39.5748865070921,39.574860302244,39.5748979061531,39.5748870477846,39.5749117038831,39.5749065583192,39.5749148661434,39.5749330281675
1.58472222222222,64.9332299484716,29.999373546357,29.9998195206066,29.9994838594789,29.9997375166846,29.9995468653667,29.9996912299736,29.9995830950683,29.9996655918213,29.9996051362686,29.99965477471,29.9996283210219,29.9996798830907,29.9997343438013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921142848,39.5747633305134,39.5749229967725,39.5748206874148,39.5749158778363,39.5748621425349,39.574920661498,39.5748944922584,39.5749320450463,39.5749212014265,39.5749458240034,39.5749406854239,39.5749489819494,39.5749671192784
1.585,64.9333207630945,29.9993743984592,29.9998197660911,29.9994845615264,29.9997378737146,29.999547481712,29.9996916499633,29.9995836621344,29.9996660466834,29.999605673355,29.9996552442843,29.9996288265727,29.9996803185102,29.9997347051383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921261069318,39.5747976523803,39.5749571015952,39.5748549312968,39.5749499923194,39.5748963300488,39.5749547694611,39.5749286357818,39.574966137518,39.5749553086269,39.5749798977276,39.5749747661231,39.5749830513652,39.5750011640326
1.58527777777778,64.9334114542094,29.9993752494023,29.9998200112418,29.999485262619,29.999738230259,29.999548097219,29.9996920693818,29.9995842284291,29.9996665009267,29.9996062097109,29.9996557132198,29.9996293314358,29.9996807533375,29.9997350659837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921379129911,39.5748319275769,39.5749911600425,39.5748891286145,39.574984060414,39.574930471075,39.5749888310446,39.5749627328773,39.5750001836311,39.5749893694487,39.5750139251189,39.5750088004798,39.5750170744539,39.5750351624934
1.58555555555556,64.933502021984,29.9993760991881,29.999820256059,29.999485962758,29.9997385863185,29.9995487118888,29.9996924882297,29.9995847939536,29.9996669545521,29.9996067453372,29.9996561815175,29.9996298356122,29.9996811875733,29.9997354263384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921497029997,39.5748661561667,39.5750251721775,39.5749232794312,39.5750180821832,39.5749645656768,39.5750228463116,39.5749967836081,39.5750341834487,39.5750233839551,39.5750479062401,39.5750427885571,39.5750510512785,39.5750691147234
1.58583333333333,64.9335924665862,29.9993769478179,29.9998205005432,29.9994866619447,29.9997389418936,29.9995493257225,29.999692906508,29.9995853587088,29.9996674075606,29.999607280235,29.9996566491782,29.9996303391029,29.9996816212185,29.999735786203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921614769793,39.574900338213,39.575059138063,39.5749573838102,39.5750520576899,39.5749986139172,39.575056815325,39.5750307880371,39.5750681370338,39.5750573522091,39.5750818411543,39.5750767304179,39.5750849819019,39.5751030207857
1.58611111111111,64.9336827881835,29.9993777952935,29.9998207446949,29.9994873601804,29.9997392969851,29.9995499387214,29.9996933242173,29.999585922696,29.9996678599529,29.9996078144053,29.9996571162029,29.9996308419087,29.9996820542739,29.9997361455781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921732349518,39.5749344737791,39.575093057762,39.5749914418145,39.575085986997,39.5750326158593,39.5750907381478,39.5750647462273,39.5751020444492,39.5750912742735,39.5751157299241,39.575110626125,39.5751188663869,39.5751368807429
1.58638888888889,64.933772986943,29.9993786416163,29.9998209885145,29.9994880574664,29.9997396515936,29.9995505508865,29.9996937413584,29.999586485916,29.9996683117298,29.9996083478491,29.9996575825923,29.9996313440307,29.9996824867403,29.9997365044644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921849769389,39.5749685629282,39.5751269313372,39.5750254535072,39.5751198701674,39.5750665715659,39.5751246148426,39.5750986582417,39.5751359057577,39.575125150211,39.5751495726125,39.5751444757412,39.5751527047962,39.5751706946578
1.58666666666667,64.9338630630319,29.9993794867881,29.9998212320025,29.999488753804,29.9997400057198,29.9995511622189,29.9996941579322,29.99958704837,29.9996687628923,29.9996088805673,29.9996580483473,29.9996318454697,29.9996829186184,29.9997368628626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921967029623,39.5750026057233,39.5751607588514,39.5750594189513,39.5751537072637,39.5751004811,39.5751584454722,39.5751325241428,39.5751697210219,39.5751589800845,39.5751833692819,39.575178279329,39.5751864971924,39.575204462593
1.58694444444444,64.933953016617,29.9993803308102,29.9998214751593,29.9994894491945,29.9997403593643,29.9995517727199,29.9996945739393,29.9995876100589,29.999669213441,29.9996094125609,29.9996585134688,29.9996323462267,29.9996833499091,29.9997372207734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.922084130438,39.5750366022276,39.5751945403671,39.5750933382095,39.5751874983486,39.5751343445244,39.5751922300992,39.5751663439936,39.5752034903044,39.5751927639565,39.5752171199949,39.5752120369511,39.5752202436381,39.5752381846108
1.58722222222222,64.9340428478647,29.9993811736843,29.9998217179854,29.9994901436391,29.9997407125278,29.9995523823905,29.9996949893806,29.9995881709839,29.999669663377,29.9996099438309,29.9996589779577,29.9996328463026,29.9996837806132,29.9997375781973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.922201072049,39.5750705525039,39.5752282759469,39.5751272113448,39.5752212434846,39.5751681619016,39.5752259687862,39.5752001178564,39.5752372136678,39.5752265018895,39.575250824814,39.57524574867,39.5752539441957,39.5752718607739
1.5875,64.9341325569415,29.9993820154119,29.9998219604812,29.9994908371391,29.9997410652109,29.9995529912318,29.9996954042568,29.999588731146,29.9996701127009,29.9996104743783,29.9996594418148,29.9996333456983,29.9996842107315,29.9997379351351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.922317854674,39.575104456615,39.5752619656533,39.5751610384198,39.5752549427342,39.5752019332943,39.5752596615955,39.5752338457939,39.5752708911745,39.575260193946,39.5752844838017,39.575279414548,39.5752875989277,39.5753054911443
1.58777777777778,64.9342221440136,29.9993828559946,29.9998222026472,29.9994915296959,29.9997414174143,29.999553599245,29.9996958185687,29.9995892905461,29.9996705614137,29.9996110042041,29.999659905041,29.9996338444147,29.9996846402647,29.9997382915874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.922434478528,39.5751383146238,39.5752956095485,39.5751948194971,39.5752885961598,39.575235658765,39.5752933085896,39.5752675278684,39.5753045228867,39.5752938401884,39.5753180970201,39.5753130346475,39.5753212078963,39.5753390757846
1.58805555555556,64.9343116092467,29.999383695434,29.9998224444838,29.9994922213107,29.9997417691386,29.9995542064313,29.999696232317,29.9995898491854,29.9996710095162,29.9996115333092,29.999660367637,29.9996343424528,29.9996850692137,29.9997386475549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.922550943827,39.5751721265928,39.5753292076949,39.5752285546392,39.5753222038236,39.5752693383761,39.5753269098308,39.5753011641424,39.5753381088668,39.5753274406789,39.5753516645316,39.5753466090306,39.5753547711638,39.5753726147567
1.58833333333333,64.9344009528066,29.9993845337316,29.9998226859914,29.9994929119848,29.9997421203845,29.9995548127916,29.9996966455026,29.9995904070648,29.9996714570092,29.9996120616947,29.9996608296039,29.9996348398135,29.9996854975793,29.9997390030382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.922667250786,39.5752058925847,39.5753627601546,39.5752622439086,39.5753557657879,39.5753029721899,39.5753604653812,39.575334754678,39.5753716491769,39.5753609954798,39.5753851863982,39.5753801377596,39.5753882887921,39.5754061081228
1.58861111111111,64.9344901748588,29.9993853708889,29.9998229271706,29.9994936017195,29.9997424711527,29.9995554183273,29.9996970581262,29.9995909641854,29.9996719038935,29.9996125893615,29.9996612909424,29.9996353364978,29.9996859253622,29.999739358038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.922783399621,39.5752396126619,39.5753962669898,39.5752958873676,39.5753892821148,39.5753365602688,39.5753939753029,39.5753682995376,39.5754051438791,39.5753945046531,39.575418662682,39.5754136208966,39.5754217608435,39.5754395559449
1.58888888888889,64.9345792755683,29.9993862069076,29.9998231680217,29.999494290516,29.9997428214437,29.9995560230393,29.9996974701885,29.9995915205483,29.9996723501699,29.9996131163106,29.9996617516535,29.9996358325065,29.9996863525632,29.999739712555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.922899390547,39.575273286887,39.5754297282624,39.5753294850785,39.5754227528663,39.5753701026749,39.575427439658,39.575401798783,39.5754385930354,39.5754279682608,39.5754520934449,39.5754470585033,39.5754551873799,39.5754729582848
1.58916666666667,64.9346682551004,29.9993870417891,29.9998234085452,29.9994949783757,29.9997431712583,29.9995566269288,29.9996978816904,29.9995920761545,29.9996727958393,29.999613642543,29.9996622117378,29.9996363278405,29.9996867791832,29.9997400665898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.923015223777,39.5753069153221,39.5754631440345,39.5753630371036,39.5754561781044,39.5754035994703,39.5754608585085,39.5754352524764,39.5754719967077,39.575461386365,39.5754854787489,39.5754804506419,39.575488568463,39.5755063152045
1.58944444444444,64.9347571136197,29.999387875535,29.9998236487416,29.9994956652998,29.9997435205971,29.9995572299969,29.9996982926325,29.9995926310049,29.9996732409025,29.9996141680596,29.9996626711964,29.9996368225008,29.999687205223,29.9997404201431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.923130899527,39.5753404980296,39.5754965143679,39.5753965435048,39.575489557891,39.5754370507169,39.5754942319161,39.5754686606797,39.5755053549578,39.5754947590274,39.5755188186558,39.575513797374,39.5755219041548,39.5755396267657
1.58972222222222,64.9348458512907,29.9993887081469,29.9998238886113,29.9994963512895,29.9997438694607,29.9995578322448,29.9996987030156,29.9995931851007,29.9996736853604,29.9996146928614,29.99966313003,29.9996373164883,29.9996876306832,29.9997407732155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.92324641801,39.5753740350716,39.5755298393242,39.5754300043443,39.5755228922878,39.5754704564767,39.5755275599426,39.5755020234547,39.5755386678475,39.5755280863099,39.5755521132271,39.5755470987615,39.5755551945169,39.5755728930299
1.59,64.9349344682779,29.9993895396263,29.9998241281548,29.9994970363462,29.9997442178498,29.9995584336736,29.9996991128406,29.9995937384428,29.9996741292137,29.9996152169495,29.9996635882396,29.9996378098039,29.9996880555647,29.9997411258077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.92336177944,39.5754075265103,39.5755631189653,39.5754634196839,39.5755561813565,39.5755038168116,39.5755608426498,39.5755353408631,39.5755719354385,39.5755613682741,39.5755853625247,39.5755803548658,39.5755884396109,39.5756061140588
1.59027777777778,64.9350229647453,29.9993903699747,29.9998243673724,29.9994977204711,29.999744565765,29.9995590342843,29.9996995221081,29.9995942910323,29.9996745724633,29.9996157403247,29.9996640458259,29.9996383024485,29.9996884798684,29.9997414779203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.923476984031,39.5754409724074,39.5755963533527,39.5754967895856,39.5755894251588,39.5755371317832,39.5755940800992,39.5755686129667,39.5756051577923,39.5755946049816,39.57561856661,39.5756135657487,39.5756216394984,39.5756392899139
1.59055555555556,64.9351113408568,29.9993911991937,29.9998246062646,29.9994984036655,29.999744913207,29.9995596340781,29.999699930819,29.9995948428701,29.99967501511,29.999616262988,29.9996645027898,29.999638794423,29.9996889035949,29.999741829554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.923592031996,39.5754743728251,39.575629542548,39.575530114111,39.5756226237561,39.5755704014533,39.5756272723524,39.575601839827,39.5756383349704,39.5756277964939,39.5756517255444,39.5756467314716,39.5756547942408,39.5756724206566
1.59083333333333,64.9351995967761,29.9993920272848,29.9998248448319,29.9994990859306,29.9997452601764,29.999560233056,29.9997003389739,29.9995953939574,29.9996754571547,29.9996167849404,29.9996649591321,29.9996392857284,29.9996893267451,29.9997421807094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.923706923546,39.5755077278251,39.5756626866125,39.5755633933218,39.57565577721,39.5756036258834,39.5756604194708,39.5756350215055,39.5756714670342,39.5756609428726,39.5756848393894,39.5756798520958,39.5756879038995,39.5757055063483
1.59111111111111,64.9352877326666,29.9993928542495,29.9998250830748,29.9994997672677,29.9997456066739,29.9995608312193,29.9997007465737,29.9995959442952,29.999675898598,29.9996173061829,29.9996654148537,29.9996397763655,29.9996897493197,29.9997425313872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.923821658896,39.5755410374692,39.5756957856077,39.5755966272798,39.5756888855819,39.575636805135,39.5756935215158,39.5756681580637,39.5757045540451,39.5756940441789,39.5757179082063,39.5757129276827,39.5757209685358,39.57573854705
1.59138888888889,64.9353757486914,29.9993936800895,29.9998253209936,29.9995004476781,29.9997459527,29.999561428569,29.999701153619,29.9995964938844,29.9996763394409,29.9996178267165,29.9996658699555,29.9996402663353,29.9996901713195,29.9997428815881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.923936238257,39.5755743018189,39.5757288395947,39.5756298160463,39.5757219489329,39.5756699392695,39.5757265785486,39.5757012495628,39.5757375960643,39.5757271004741,39.5757509320562,39.5757459582934,39.5757539882109,39.5757715428231
1.59166666666667,64.9354636450137,29.9993945048061,29.9998255585887,29.9995011271631,29.9997462982555,29.9995620251062,29.9997015601107,29.9995970427261,29.9996767796842,29.999618346542,29.9996663244383,29.9996407556387,29.9996905927454,29.9997432313126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.924050661841,39.575607520936,39.5757618486348,39.5756629596828,39.5757549673243,39.5757030283484,39.5757595906304,39.5757342960642,39.5757705931529,39.5757601118194,39.5757839110003,39.5757789439892,39.5757869629858,39.5758044937286
1.59194444444444,64.9355514217962,29.9993953284009,29.9998257958608,29.9995018057238,29.999746643341,29.999562620832,29.9997019660495,29.9995975908213,29.9996772193287,29.9996188656605,29.9996667783028,29.9996412442766,29.9996910135981,29.9997435805615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.92416492986,39.5756406948818,39.5757948127891,39.5756960582507,39.5757879408172,39.5757360724327,39.5757925578223,39.5757672976289,39.5758035453721,39.5757930782759,39.5758168450997,39.5758118848311,39.5758198929217,39.5758373998275
1.59222222222222,64.9356390792014,29.9993961508756,29.9998260328101,29.9995024833616,29.9997469879571,29.9995632157476,29.9997023714361,29.9995981381709,29.9996776583752,29.9996193840729,29.9996672315501,29.9996417322498,29.9996914338783,29.9997439293353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.924279042526,39.5756738237178,39.5758277321185,39.5757291118111,39.5758208694726,39.5757690715837,39.5758254801854,39.5758002543182,39.5758364527829,39.5758259999046,39.5758497344152,39.5758447808801,39.5758527780795,39.5758702611806
1.5925,64.9357266173916,29.9993969722315,29.9998262694371,29.9995031600777,29.9997473321045,29.999563809854,29.9997027762713,29.9995986847762,29.9996780968244,29.9996199017802,29.9996676841808,29.9996422195593,29.9996918535869,29.9997442776348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.924393000049,39.5757069075052,39.5758606066841,39.5757621204254,39.5758537533516,39.5758020258625,39.5758583577806,39.5758331661929,39.575869315446,39.5758588767664,39.5758825790078,39.575877632197,39.5758856185201,39.5759030778489
1.59277777777778,64.935814036529,29.9993977924702,29.9998265057422,29.9995038358734,29.9997476757837,29.9995644031523,29.9997031805559,29.9995992306379,29.9996785346774,29.9996204187833,29.9996681361959,29.999642706206,29.9996922727246,29.9997446254606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.92450680264,39.5757399463054,39.5758934365467,39.5757950841546,39.5758865925149,39.57583493533,39.5758911906687,39.5758660333141,39.5759021334225,39.5758917089223,39.5759153789383,39.5759104388426,39.5759184143042,39.575935849893
1.59305555555556,64.9359013367755,29.9993986115932,29.999826741726,29.9995045107498,29.9997480189955,29.9995649956436,29.9997035842906,29.9995997757572,29.9996789719347,29.9996209350832,29.9996685875962,29.9996431921908,29.9996926912922,29.9997449728132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.924620450509,39.5757729401795,39.575926221767,39.5758280030597,39.5759193870234,39.5758678000472,39.5759239789105,39.5758988557425,39.5759349067729,39.575924496433,39.5759481342673,39.5759432008777,39.5759511654925,39.5759685773736
1.59333333333333,64.9359885182927,29.9993994296021,29.9998269773888,29.9995051847084,29.9997483617405,29.9995655873291,29.9997039874761,29.9996003201351,29.9996794085973,29.9996214506809,29.9996690383824,29.9996436775145,29.9996931092905,29.9997453196934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.924733943868,39.5758058891886,39.5759589624057,39.5758608772017,39.5759521369377,39.5759006200749,39.5759567225668,39.5759316335388,39.5759676355581,39.5759572393591,39.5759808450556,39.575975918363,39.5759838721458,39.5760012603514
1.59361111111111,64.9360755812421,29.9994002464983,29.999827212731,29.9995058577502,29.9997487040192,29.9995661782098,29.9997043901132,29.9996008637725,29.999679844666,29.9996219655773,29.9996694885556,29.9996441621782,29.9996935267202,29.9997456661019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.924847282926,39.5758387933936,39.5759916585235,39.5758937066413,39.5759848423185,39.5759333954739,39.575989421698,39.5759643667639,39.5760003198385,39.5759899377614,39.5760135113636,39.5760085913589,39.5760165343244,39.5760338988867
1.59388888888889,64.9361625257849,29.9994010622834,29.9998274477531,29.9995065298766,29.9997490458324,29.9995667682868,29.9997047922026,29.9996014066705,29.9996802801415,29.9996224797734,29.9996699381164,29.9996446461827,29.9996939435822,29.9997460120391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.924960467893,39.5758716528555,39.5760243101808,39.5759264914395,39.5760175032263,39.5759661263048,39.5760220763649,39.5759970554782,39.5760329596747,39.5760225917002,39.5760461332519,39.5760412199261,39.5760491520889,39.5760664930401
1.59416666666667,64.936249352082,29.9994018769589,29.9998276824556,29.9995072010888,29.9997493871807,29.9995673575612,29.9997051937451,29.9996019488301,29.9996807150247,29.9996229932701,29.9996703870657,29.9996451295288,29.9996943598772,29.9997463575059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925073498977,39.575904467635,39.5760569174381,39.5759592316568,39.5760501197216,39.5759988126282,39.5760546866277,39.5760296997423,39.5760655551271,39.5760552012361,39.5760787107808,39.5760738041247,39.5760817254997,39.5760990428717
1.59444444444444,64.9363360602944,29.9994026905263,29.9998279168389,29.999507871388,29.9997497280647,29.9995679460341,29.9997055947415,29.9996024902522,29.9996811493164,29.9996235060683,29.9996708354044,29.9996456122175,29.9996947756059,29.9997467025027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925186376389,39.5759372377929,39.5760894803558,39.5759919273538,39.5760826918647,39.5760314545046,39.5760872525468,39.5760622996166,39.5760981062559,39.5760877664294,39.5761112440105,39.5761063440153,39.576114254617,39.576131548442
1.59472222222222,64.9364226505826,29.9994035029871,29.9998281509033,29.9995085407756,29.999750068485,29.9995685337065,29.9997059951924,29.999603030938,29.9996815830174,29.9996240181691,29.9996712831333,29.9996460942497,29.9996951907692,29.9997470470304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925299100336,39.57596996339,39.5761219989941,39.5760245785911,39.5761152197159,39.5760640519945,39.5761197741826,39.5760948551614,39.5761306131216,39.5761202873404,39.5761437330014,39.5761388396579,39.5761467395011,39.5761640098111
1.595,64.9365091231069,29.9994043143427,29.9998283846494,29.9995092092526,29.9997504084422,29.9995691205797,29.9997063950987,29.9996035708883,29.9996820161285,29.9996245295733,29.9996717302531,29.9996465756262,29.9996956053678,29.9997473910894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925411671028,39.5760026444866,39.5761544734132,39.5760571854291,39.5761477033355,39.5760966051581,39.5761522515952,39.576127366437,39.5761630757842,39.5761527640293,39.5761761778136,39.5761712911128,39.576179180212,39.576196427039
1.59527777777778,64.9365954780274,29.9994051245948,29.9998286180776,29.9995098768204,29.9997507479371,29.9995697066546,29.9997067944609,29.9996041101042,29.9996824486504,29.9996250402819,29.9996721767649,29.999647056348,29.9996960194025,29.9997477346805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925524088673,39.5760352811435,39.5761869036733,39.5760897479282,39.5761801427836,39.5761291140558,39.5761846848448,39.5761598335036,39.5761954943038,39.5761851965562,39.5762085785071,39.57620369844,39.5762115768099,39.5762288001857
1.59555555555556,64.9366817155042,29.9994059337448,29.9998288511882,29.9995105434802,29.9997510869702,29.9995702919324,29.99970719328,29.9996046485867,29.999682880584,29.9996255502959,29.9996726226692,29.999647536416,29.999696432874,29.9997480778042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925636353479,39.5760678734208,39.5762192898343,39.5761222661487,39.5762125381202,39.5761615787476,39.5762170739914,39.5761922564213,39.5762278687405,39.5762175849811,39.5762409351419,39.5762360616996,39.5762439293547,39.5762611293112
1.59583333333333,64.9367678356968,29.9994067417942,29.9998290839818,29.9995112092333,29.9997514255421,29.9995708764141,29.9997075915566,29.9996051863368,29.9996833119302,29.9996260596163,29.9996730679671,29.999648015831,29.9996968457832,29.9997484204613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925748465653,39.5761004213791,39.5762516319562,39.5761547401506,39.5762448894053,39.5761939992938,39.5762494190949,39.5762246352501,39.5762601991541,39.576249929364,39.5762732477779,39.5762683809514,39.5762762379063,39.5762934144754
1.59611111111111,64.9368538387648,29.9994075487445,29.9998293164588,29.9995118740808,29.9997517636536,29.9995714601009,29.9997079892915,29.9996057233555,29.9996837426896,29.9996265682438,29.9996735126593,29.9996484945939,29.9996972581307,29.9997487626523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925860425403,39.5761329250785,39.5762839300989,39.5761871699943,39.5762771966988,39.5762263757543,39.5762817202152,39.5762569700499,39.5762924856046,39.5762822297648,39.5763055164749,39.5763006562552,39.5763085025244,39.5763256557379
1.59638888888889,64.9369397248674,29.9994083545973,29.9998295486196,29.9995125380241,29.9997521013051,29.9995720429937,29.9997083864854,29.9996062596437,29.9996841728631,29.9996270761796,29.9996739567466,29.9996489727056,29.9996976699173,29.9997491043778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925972232936,39.5761653845792,39.5763161843222,39.5762195557396,39.5763094600604,39.576258708189,39.5763139774121,39.5762892608805,39.5763247281516,39.5763144862433,39.5763377412926,39.5763328876707,39.5763407232689,39.5763578531585
1.59666666666667,64.9370254941637,29.9994091593539,29.9998297804646,29.9995132010642,29.9997524384973,29.9995726250937,29.999708783139,29.9996067952025,29.9996846024515,29.9996275834244,29.9996744002299,29.999649450167,29.9996980811439,29.9997494456386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926083888459,39.5761977999412,39.5763483946857,39.5762518974465,39.5763416795499,39.5762909966578,39.5763461907453,39.5763215078018,39.5763569268548,39.576346698859,39.5763699222907,39.5763650752578,39.5763729001994,39.5763900067968
1.59694444444444,64.9371111468125,29.9994099630158,29.9998300119942,29.9995138632025,29.9997527752309,29.999573206402,29.9997091792531,29.9996073300329,29.9996850314556,29.9996280899794,29.99967484311,29.999649926979,29.9996984918111,29.9997497864352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926195392179,39.5762301712247,39.5763805612492,39.5762841951749,39.576373855227,39.5763232412205,39.5763783602745,39.5763537108735,39.576389081774,39.5763788676718,39.5764020595288,39.5763972190758,39.5764050333753,39.5764221167122
1.59722222222222,64.9371966829725,29.9994107655847,29.9998302432089,29.9995145244402,29.9997531115065,29.9995737869196,29.9997095748284,29.9996078641358,29.9996854598761,29.9996285958454,29.9996752853876,29.9996504031425,29.9996989019197,29.9997501267683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926306744301,39.5762624984894,39.5764126840721,39.5763164489846,39.5764059871512,39.5763554419367,39.5764104860592,39.5763858701551,39.5764211929685,39.5764109927411,39.5764341530663,39.5764293191844,39.5764371228563,39.5764541829643
1.5975,64.937282102802,29.9994115670619,29.9998304741092,29.9995151847786,29.9997534473247,29.9995743666476,29.9997099698657,29.9996083975123,29.9996858877139,29.9996291010233,29.9996757270637,29.9996508786583,29.9996993114705,29.9997504666386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926417945032,39.5762947817953,39.5764447632138,39.5763486589352,39.5764380753819,39.576387598866,39.5764425681588,39.5764179857062,39.5764532604979,39.5764430741265,39.5764662029626,39.576461375643,39.5764691687017,39.5764862056123
1.59777777777778,64.9373674064593,29.999412367449,29.9998307046954,29.9995158442187,29.9997537826862,29.9995749455871,29.9997103643656,29.9996089301633,29.9996863149698,29.999629605514,29.9996761681391,29.9996513535273,29.9996997204643,29.9997508060465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926528994577,39.5763270212021,39.5764767987339,39.5763808250865,39.5764701199786,39.576419712068,39.5764746066328,39.5764500575862,39.5764852844214,39.5764751118871,39.5764982092772,39.5764933885108,39.5765011709707,39.5765181847156
1.59805555555556,64.9374525941023,29.9994131667473,29.9998309349679,29.9995165027619,29.9997541175914,29.9995755237392,29.9997107583289,29.9996094620898,29.9996867416445,29.9996301093187,29.9996766086145,29.9996518277505,29.9997001289018,29.9997511449928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926639893142,39.5763592167695,39.5765087906915,39.5764129474979,39.5765021210006,39.5764517816022,39.5765066015404,39.5764820858545,39.5765172647983,39.5765071060825,39.5765301720691,39.5765253578472,39.5765331297228,39.5765501203333
1.59833333333333,64.9375376658887,29.9994139649585,29.9998311649273,29.9995171604094,29.9997544520412,29.9995761011049,29.9997111517564,29.9996099932928,29.9996871677389,29.999630612438,29.9996770484907,29.9996523013286,29.9997005367837,29.9997514834781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926750640933,39.576391368557,39.5765407391459,39.5764450262289,39.5765340785071,39.5764838075278,39.5765385529409,39.5765140705704,39.576549201688,39.5765390567718,39.5765620913977,39.5765572837112,39.5765650450169,39.5765820125245
1.59861111111111,64.9376226219761,29.999414762084,29.9998313945739,29.9995178171624,29.999754786036,29.9995766776852,29.9997115446487,29.9996105237733,29.9996875932537,29.9996311148731,29.9996774877687,29.9996527742626,29.9997009441109,29.999751821503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926861238153,39.5764234766242,39.5765726441563,39.5764770613389,39.5765659925573,39.5765157899042,39.5765704608933,39.5765460117931,39.5765810951494,39.5765709640141,39.5765939673219,39.5765891661621,39.5765969169122,39.5766138613484
1.59888888888889,64.9377074625218,29.9994155581252,29.9998316239081,29.9995184730221,29.9997551195765,29.9995772534814,29.9997119370067,29.9996110535323,29.9996880181897,29.9996316166247,29.9996779264491,29.9996532465533,29.999701350884,29.9997521590682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926971685008,39.5764555410306,39.5766045057816,39.5765090528871,39.5765978632102,39.5765477287905,39.5766023254569,39.5765779095816,39.5766129452416,39.5766028278686,39.5766257999008,39.5766210052589,39.5766287454677,39.5766456668638
1.59916666666667,64.937792187683,29.9994163530837,29.9998318529304,29.9995191279897,29.9997554526633,29.9995778284943,29.9997123288309,29.9996115825707,29.9996884425478,29.9996321176939,29.9996783645329,29.9996537182017,29.9997017571038,29.9997524961742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.927081981702,39.5764875618354,39.576636324081,39.5765410009329,39.5766296905249,39.5765796242459,39.5766341466906,39.5766097639952,39.5766447520235,39.5766346483941,39.5766575891932,39.5766528010603,39.5766605307424,39.5766774291296
1.59944444444444,64.9378767976166,29.9994171469609,29.9998320816412,29.9995197820664,29.9997557852971,29.9995784027252,29.9997127201222,29.9996121108896,29.9996888663286,29.9996326180816,29.9996788020208,29.9996541892085,29.9997021627711,29.9997528328217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.927192128439,39.5765195390979,39.5766680991132,39.5765729055353,39.5766614745603,39.5766114763294,39.5766659246531,39.5766415750926,39.5766765155541,39.5766664256497,39.5766893352582,39.5766845536255,39.5766922727949,39.5767091482047
1.59972222222222,64.9379612924792,29.9994179397583,29.9998323100409,29.9995204352535,29.9997561174785,29.999578976175,29.9997131108813,29.9996126384898,29.999689289533,29.9996331177886,29.9996792389137,29.9996546595747,29.9997025678866,29.9997531690114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.927302125422,39.5765514728774,39.576699830937,39.5766047667534,39.5766932153751,39.5766432851,39.5766976594035,39.5766733429328,39.5767082358922,39.576698159694,39.5767210381543,39.576716263013,39.5767239716841,39.5767408241476
1.6,64.9380456724273,29.9994187314773,29.9998325381299,29.9995210875522,29.999756449208,29.9995795488449,29.9997135011088,29.9996131653725,29.9996897121618,29.999633616816,29.9996796752123,29.9996551293011,29.9997029724512,29.9997535047438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.927411972856,39.5765833632329,39.5767315196114,39.5766365846461,39.5767249130282,39.5766750506166,39.5767293510004,39.5767050675747,39.5767399130964,39.5767298505859,39.5767526979403,39.5767479292816,39.5767556274687,39.5767724570171
1.60027777777778,64.9381299376172,29.9994195221194,29.9998327659087,29.9995217389636,29.9997567804863,29.9995801207358,29.9997138908056,29.9996136915385,29.9996901342157,29.9996341151646,29.9996801109174,29.9996555983887,29.9997033764654,29.9997538400195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.927521670944,39.5766152102236,39.5767631651947,39.5766683592724,39.5767565675783,39.5767067729379,39.5767609995026,39.5767367490769,39.5767715472254,39.5767614983841,39.5767843146748,39.5767795524899,39.5767872402073,39.5768040468718
1.60055555555556,64.9382140882049,29.9994203116861,29.9998329933777,29.9995223894891,29.999757111314,29.9995806918489,29.9997142799723,29.9996142169888,29.9996905556956,29.9996346128354,29.9996805460299,29.9996560668382,29.9997037799301,29.9997541748392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.927631219887,39.5766470139082,39.5767947677458,39.5767000906911,39.5767881790838,39.5767384521228,39.5767926049684,39.576768387498,39.5768031383377,39.576793103147,39.5768158884163,39.5768111326964,39.5768188099584,39.57683559377
1.60083333333333,64.9382981243463,29.9994211001789,29.9998332205373,29.9995230391297,29.9997574416917,29.9995812621852,29.9997146686097,29.9996147417244,29.9996909766021,29.9996351098293,29.9996809805506,29.9996565346505,29.999704182846,29.9997545092036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.92774061989,39.5766787743457,39.576826327323,39.5767317789609,39.5768197476034,39.5767700882297,39.5768241674566,39.5767999828967,39.5768346864918,39.5768246649332,39.5768474192233,39.5768426699597,39.5768503367804,39.5768670977702
1.60111111111111,64.9383820461969,29.9994218875991,29.999833447388,29.9995236878866,29.99975777162,29.9995818317457,29.9997150567184,29.9996152657464,29.9996913969362,29.9996356061472,29.9996814144803,29.9996570018265,29.9997045852139,29.9997548431131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.927849871155,39.576710491595,39.5768578439849,39.5767634241405,39.5768512731955,39.5768016813173,39.5768556870255,39.5768315353315,39.5768661917462,39.5768561838012,39.5768789071541,39.5768741643381,39.5768818207317,39.5768985589308
1.60138888888889,64.9384658539123,29.9994226739484,29.9998336739301,29.9995243357612,29.9997581010996,29.9995824005315,29.9997154442992,29.9996157890556,29.9996918166985,29.9996361017901,29.9996818478197,29.9996574683672,29.9997049870345,29.9997551765685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.927958973883,39.5767421657146,39.5768893177896,39.5767950262884,39.5768827559184,39.5768332314441,39.5768871637335,39.5768630448606,39.5768976541592,39.5768876598093,39.5769103522671,39.5769056158898,39.5769132618705,39.5769299773098
1.60166666666667,64.9385495476476,29.999423459228,29.999833900164,29.9995249827545,29.999758430131,29.9995829685437,29.9997158313529,29.999616311653,29.9996922358898,29.9996365967588,29.9996822805697,29.9996579342732,29.9997053883086,29.9997555095703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.928067928277,39.5767737967632,39.5769207487955,39.5768265854632,39.5769141958304,39.5768647386685,39.5769185976387,39.5768945115426,39.5769290737889,39.5769190930156,39.5769417546204,39.5769370246732,39.5769446602551,39.5769613529656
1.60194444444444,64.9386331275578,29.9994242434395,29.9998341260903,29.9995256288679,29.9997587587149,29.9995835357834,29.9997162178801,29.9996168335395,29.999692654511,29.9996370910542,29.9996827127311,29.9996583995455,29.9997057890369,29.9997558421193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.928176734538,39.5768053847995,39.5769521370608,39.5768581017233,39.5769455929897,39.5768962030487,39.5769499887995,39.5769259354355,39.5769604506935,39.5769504834786,39.5769731142721,39.5769683907463,39.5769760159436,39.5769926859561
1.60222222222222,64.9387165937977,29.9994250265844,29.9998343517092,29.9995262741024,29.9997590868518,29.9995841022515,29.9997166038816,29.9996173547163,29.9996930725628,29.9996375846774,29.9996831443047,29.9996588641851,29.9997061892201,29.9997561742159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.928285392867,39.5768369298818,39.5769834826436,39.576889575127,39.5769769474545,39.5769276246431,39.5769813372739,39.5769573165976,39.5769917849312,39.5769818312561,39.5770044312804,39.5769997141672,39.577007328994,39.5770239763395
1.6025,64.9387999465218,29.999425808664,29.9998345770213,29.9995269184593,29.9997594145424,29.9995846679491,29.999716989358,29.9996178751842,29.999693490046,29.9996380776291,29.9996835752913,29.9996593281926,29.999706588859,29.9997565058608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.928393903466,39.5768684320685,39.5770147856019,39.5769210057325,39.5770082592827,39.5769590035098,39.5770126431199,39.576988655087,39.5770230765599,39.5770131364063,39.5770357057031,39.5770309949938,39.5770385994643,39.5770552241735
1.60277777777778,64.9388831858846,29.9994265896798,29.9998348020269,29.9995275619398,29.9997597417873,29.9995852328773,29.9997173743101,29.9996183949441,29.9996939069613,29.9996385699104,29.9996840056916,29.999659791569,29.9997069879543,29.9997568370547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.928502266535,39.576899891418,39.5770460459936,39.5769523935981,39.5770395285323,39.5769903397068,39.5770439063956,39.5770199509616,39.5770543256376,39.5770443989871,39.5770669375981,39.5770622332842,39.5770698274124,39.577086429516
1.60305555555556,64.9389663120401,29.9994273696333,29.9998350267265,29.999528204545,29.9997600685871,29.9995857970371,29.9997177587385,29.9996189139971,29.9996943233095,29.999639061522,29.9996844355066,29.9996602543151,29.9997073865068,29.9997571677981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.928610482275,39.5769313079885,39.5770772638766,39.5769837387818,39.5770707552612,39.5770216332922,39.5770751271587,39.5770512042795,39.577085532222,39.5770756190564,39.5770981270234,39.5770934290961,39.577101012896,39.5771175924249
1.60333333333333,64.9390493251423,29.999428148526,29.9998352511204,29.9995288462762,29.9997603949424,29.9995863604295,29.9997181426441,29.9996194323441,29.9996947390914,29.999639552465,29.9996848647369,29.9996607164319,29.9997077845172,29.9997574980916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.928718550885,39.5769626818382,39.5771084393087,39.5770150413418,39.5771019395273,39.577052884324,39.577106305467,39.5770824150984,39.5771166963711,39.577106796672,39.5771292740365,39.5771245824872,39.577132155973,39.5771487129577
1.60361111111111,64.939132225345,29.9994289263592,29.9998354752092,29.9995294871345,29.9997607208537,29.9995869230557,29.9997185260275,29.9996199499861,29.9996951543077,29.9996400427403,29.9996852933833,29.9996611779201,29.9997081819862,29.9997578279359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.928826472567,39.576994013025,39.5771395723476,39.5770463013358,39.5771330813882,39.5770840928599,39.5771374413783,39.5771135834761,39.5771478181423,39.5771379318915,39.5771603786953,39.5771556935153,39.5771632567009,39.5771797911722
1.60388888888889,64.9392150128016,29.9994297031344,29.9998356989931,29.9995301271211,29.9997610463218,29.9995874849165,29.9997189088895,29.999620466924,29.9996955689593,29.9996405323487,29.9996857214468,29.9996616387805,29.9997085789146,29.9997581573315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.928934247519,39.5770253016071,39.577170663051,39.5770775188218,39.5771641809016,39.5771152589578,39.5771685349503,39.5771447094704,39.5771788975934,39.5771690247726,39.5771914410572,39.5771867622378,39.5771943151373,39.5772108271258
1.60416666666667,64.9392976876655,29.999430478853,29.9998359224727,29.9995307662373,29.9997613713472,29.9995880460132,29.9997192912306,29.9996209831588,29.9996959830469,29.9996410212911,29.999686148928,29.9996620990142,29.9997089753031,29.9997584862792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.92904187594,39.5770565476423,39.5772017114763,39.5771086938576,39.577195238125,39.5771463826752,39.5771995862404,39.5771757931388,39.577209934782,39.577200075373,39.5772224611797,39.5772177887125,39.5772253313397,39.5772418208759
1.60444444444444,64.9393802500899,29.9994312535166,29.9998361456483,29.9995314044842,29.9997616959304,29.9995886063467,29.9997196730517,29.9996214986915,29.9996963965713,29.9996415095686,29.9996865758277,29.9996625586219,29.9997093711525,29.9997588147794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.929149358031,39.5770877511885,39.5772327176811,39.5771398265009,39.577226253116,39.5771774640699,39.5772305953061,39.5772068345389,39.5772409297653,39.5772310837499,39.5772534391203,39.5772487729965,39.5772563053656,39.57727277248
1.60472222222222,64.9394627002275,29.9994320271264,29.9998363685203,29.9995320418629,29.9997620200722,29.9995891659181,29.9997200543535,29.9996220135229,29.9996968095332,29.9996419971819,29.9996870021468,29.9996630176044,29.9997097664635,29.9997591428328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.92925669399,39.5771189123035,39.5772636817227,39.5771709168092,39.577257225932,39.5772085031994,39.5772615622049,39.5772378337281,39.5772718826009,39.5772620499609,39.5772843749363,39.5772797151474,39.5772872372722,39.5773036819954
1.605,64.939545038231,29.999432799684,29.9998365910893,29.9995326783747,29.9997623437731,29.9995897247283,29.9997204351366,29.9996225276541,29.9996972219333,29.9996424841319,29.999687427886,29.9996634759627,29.9997101612367,29.9997594704401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.929363884016,39.5771500310448,39.5772946036586,39.5772019648403,39.5772881566302,39.5772395001211,39.5772924869941,39.5772687907639,39.577302793346,39.5772929740633,39.577315268685,39.5773106152224,39.5773181271169,39.5773345494792
1.60527777777778,64.939627264253,29.9994335711907,29.9998368133554,29.9995333140208,29.9997626670337,29.9995902827785,29.9997208154018,29.999623041086,29.9996976337726,29.9996429704197,29.9996878530461,29.9996639336975,29.999710555473,29.9997597976017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.929470928306,39.5771811074702,39.5773254835458,39.5772329706514,39.577319045268,39.5772704548924,39.5773233697309,39.5772997057035,39.5773336620578,39.5773238561143,39.5773461204235,39.5773414732787,39.5773489749568,39.5773653749886
1.60555555555556,64.9397093784458,29.9994343416481,29.9998370353193,29.9995339488022,29.9997629898546,29.9995908400697,29.9997211951497,29.9996235538195,29.9996980450516,29.999643456046,29.999688277628,29.9996643908097,29.9997109491731,29.9997601243184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.929577827059,39.5772121416372,39.5773563214416,39.5772639343001,39.5773498919025,39.5773013675706,39.5773542104724,39.5773305786042,39.5773644887935,39.5773546961711,39.5773769302091,39.5773722893734,39.5773797808489,39.5773961585807
1.60583333333333,64.9397913809614,29.9994351110575,29.9998372569813,29.9995345827203,29.9997633122364,29.9995913966029,29.9997215743811,29.9996240658557,29.9996984557713,29.9996439410118,29.9996887016323,29.9996648473002,29.9997113423377,29.9997604505907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.929684580472,39.5772431336031,39.5773871174031,39.5772948558437,39.5773806965909,39.577332238213,39.5773850092759,39.5773614095231,39.5773952736102,39.5773854942907,39.5774076980986,39.5774030635635,39.5774105448505,39.5774269003124
1.60611111111111,64.9398732719516,29.9994358794204,29.9998374783417,29.9995352157761,29.9997636341797,29.999591952379,29.9997219530967,29.9996245771954,29.9996988659323,29.9996444253179,29.9996891250599,29.9996653031697,29.9997117349675,29.9997607764192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.929791188744,39.5772740834254,39.5774178714873,39.5773257353393,39.5774114593901,39.5773630668766,39.5774157661982,39.5773921985172,39.5774260165647,39.5774162505303,39.5774384241491,39.5774337959061,39.5774412670182,39.5774576002406
1.60638888888889,64.9399550515682,29.9994366467381,29.9998376994011,29.9995358479709,29.9997639556851,29.9995925073993,29.9997223312972,29.9996250878396,29.9996992755354,29.9996449089654,29.9996895479116,29.9996657584193,29.9997121270632,29.9997611018045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.929897652072,39.5773049911613,39.577448583751,39.5773565728441,39.5774421803571,39.5773938536186,39.5774464812964,39.5774229456437,39.5774567177142,39.5774469649466,39.5774691084175,39.577464486458,39.5774719474092,39.5774882584223
1.60666666666667,64.9400367199625,29.9994374130122,29.9998379201598,29.9995364793058,29.9997642767531,29.9995930616646,29.9997227089832,29.9996255977893,29.9996996845813,29.9996453919549,29.9996899701881,29.9996662130496,29.9997125186257,29.9997614267473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.930003970651,39.5773358568682,39.5774792542513,39.5773873684153,39.5774728595487,39.5774245984959,39.5774771546272,39.5774536509593,39.5774873771153,39.5774776375966,39.5774997509604,39.577495135276,39.5775025860801,39.5775188749141
1.60694444444444,64.9401182772858,29.999438178244,29.9998381406183,29.999537109782,29.9997645973845,29.9995936151761,29.9997230861555,29.9996261070453,29.9997000930709,29.9996458742876,29.9996903918902,29.9996666670616,29.9997129096555,29.9997617512481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93011014468,39.577366680603,39.5775098830447,39.5774181221098,39.5775034970218,39.5774553015654,39.5775077862475,39.5774843145209,39.5775179948247,39.577508268537,39.5775303518348,39.5775257424168,39.5775331830876,39.5775494497726
1.60722222222222,64.9401997236892,29.9994389424349,29.9998383607769,29.9995377394006,29.9997649175798,29.9995941679347,29.9997234628148,29.9996266156087,29.9997005010049,29.9996463559642,29.9996908130188,29.999667120456,29.9997133001535,29.9997620753076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.930216174354,39.5773974624229,39.5775404701881,39.5774488339846,39.5775340928331,39.577485962884,39.5775383762139,39.5775149363854,39.5775485708994,39.5775388578247,39.5775609110971,39.5775563079372,39.5775637384884,39.5775799830546
1.6075,64.9402810593235,29.9994397055864,29.999838580636,29.9995383681628,29.9997652373395,29.9995947199414,29.9997238389618,29.9996271234804,29.999700908384,29.9996468369857,29.9996912335745,29.9996675732337,29.9997136901204,29.9997623989263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93032205987,39.5774282023848,39.577571015738,39.5774795040965,39.5775646470392,39.5775165825085,39.5775689245832,39.5775455166093,39.5775791053956,39.577569405516,39.5775914288041,39.5775868318937,39.5775942523391,39.5776104748166
1.60777777777778,64.9403622843392,29.9994404676998,29.9998388001961,29.9995389960698,29.9997655566643,29.9995952711974,29.9997242145971,29.9996276306612,29.9997013152089,29.9996473173529,29.9996916535582,29.9996680253956,29.9997140795568,29.9997627221048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.930427801424,39.5774589005457,39.577601519751,39.5775101325023,39.5775951596967,39.5775471604955,39.5775994314117,39.5775760552493,39.5776095983702,39.5775999116677,39.5776219050121,39.5776173143428,39.5776247246962,39.5776409251148
1.60805555555556,64.940443398887,29.9994412287767,29.9998390194576,29.9995396231228,29.9997658755548,29.9995958217035,29.9997245897215,29.9996281371523,29.9997017214806,29.9996477970667,29.9996920729707,29.9996684769425,29.9997144684635,29.9997630448438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.930533399211,39.5774895569624,39.5776319822836,39.5775407192587,39.577625630862,39.5775776969016,39.5776298967561,39.5776065523619,39.5776400498794,39.5776303763362,39.5776523397776,39.5776477553409,39.577655155616,39.5776713340059
1.60833333333333,64.9405244031168,29.9994419888183,29.9998392384208,29.9995402493229,29.9997661940115,29.9995963714609,29.9997249643357,29.9996286429544,29.9997021271996,29.999648276128,29.9996924918127,29.9996689278752,29.9997148568413,29.9997633671438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.930638853427,39.5775201716915,39.5776624033921,39.5775712644222,39.5776560605916,39.5776081917833,39.5776603206727,39.5776370080036,39.5776704599796,39.5776607995779,39.5776827331569,39.5776781549444,39.5776855451549,39.5777017015459
1.60861111111111,64.9406052971789,29.9994427478261,29.9998394570862,29.9995408746712,29.999766512035,29.9995969204705,29.9997253384403,29.9996291480686,29.9997025323667,29.9996487545377,29.9996929100849,29.9996693781946,29.9997152446908,29.9997636890054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.930744164266,39.5775507447899,39.5776927831329,39.5776017680496,39.5776864489418,39.5776386451972,39.5776907032178,39.5776674222308,39.5777008287272,39.5776911814491,39.5777130852063,39.5777085132096,39.5777158933691,39.5777320277912
1.60888888888889,64.9406860812229,29.9994435058016,29.9998396754542,29.999541499169,29.999766829626,29.9995974687334,29.999725712036,29.9996296524957,29.9997029369828,29.9996492322968,29.9996933277883,29.9996698279015,29.9997156320127,29.9997640104293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.930849331924,39.5775812763141,39.5777231215622,39.5776322301971,39.5777167959688,39.5776690571995,39.5777210444477,39.5776977950997,39.5777311561783,39.577721522006,39.577743395982,39.5777388301926,39.5777462003148,39.5777623127979
1.60916666666667,64.9407667553985,29.999444262746,29.9998398935252,29.9995421228173,29.999767146785,29.9995980162506,29.9997260851236,29.9996301562367,29.9997033410485,29.999649709406,29.9996937449235,29.9996702769967,29.9997160188079,29.9997643314159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.930954356595,39.5776117663206,39.5777534187362,39.5776626509213,39.5777471017288,39.5776994278466,39.5777513444185,39.5777281266666,39.5777614423891,39.5777518213048,39.5777736655401,39.5777691059496,39.5777764660482,39.5777925566221
1.60944444444444,64.940847319855,29.9994450186609,29.9998401112996,29.9995427456174,29.9997674635125,29.999598563023,29.9997264577037,29.9996306592926,29.9997037445646,29.9996501858662,29.9996941614913,29.9996707254811,29.9997164050769,29.999764651966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.931059238474,39.5776422148658,39.5777836747109,39.5776930302783,39.577777366278,39.5777297571947,39.5777816031863,39.5777584169876,39.5777916874157,39.5777820794017,39.5778038939365,39.5777993405366,39.5778066906252,39.5778227593196
1.60972222222222,64.9409277747418,29.9994457735476,29.9998403287778,29.9995433675703,29.9997677798093,29.9995991090518,29.9997268297771,29.9996311616642,29.9997041475319,29.9996506616784,29.9996945774925,29.9996711733554,29.9997167908205,29.9997649720801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.931163977754,39.5776726220062,39.5778138895423,39.5777233683245,39.5778075896723,39.5777600452999,39.5778118208072,39.5777886661187,39.577821891314,39.5778122963525,39.5778340812274,39.5778295340096,39.5778368741018,39.5778529209465
1.61,64.9410081202077,29.9994465274075,29.9998405459601,29.9995439886773,29.9997680956759,29.9995996543379,29.9997272013443,29.9996316633526,29.999704549951,29.9996511368435,29.9996949929279,29.9996716206206,29.9997171760395,29.9997652917588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93126857463,39.5777029877979,39.5778440632865,39.5777536651161,39.5778377719677,39.5777902922183,39.577841997337,39.5778188741161,39.57785205414,39.5778424722133,39.5778642274685,39.5778596864245,39.5778670165339,39.5778830415586
1.61027777777778,64.9410883564016,29.999447280242,29.9998407628471,29.9995446089395,29.9997684111128,29.9996001988823,29.9997275724062,29.9996321643585,29.9997049518228,29.9996516113622,29.9996954077982,29.9996720672775,29.9997175607345,29.9997656110028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.931373029294,39.5777333122973,39.5778741959992,39.577783920709,39.57786791322,39.5778204980059,39.5778721328317,39.5778490410356,39.5778821759494,39.5778726070399,39.5778943327157,39.577889797837,39.5778971179773,39.5779131212116
1.61055555555556,64.9411684834721,29.9994480320525,29.999840979439,29.9995452283581,29.9997687261207,29.999600742686,29.9997279429633,29.999632664683,29.9997053531479,29.9996520852355,29.9996958221042,29.9996725133268,29.9997179449062,29.9997659298124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.931477341941,39.5777635955603,39.5779042877362,39.5778141351593,39.5778980134851,39.5778506627186,39.577902227347,39.577879166933,39.5779122567981,39.577902700888,39.5779243970247,39.577919868303,39.5779271784876,39.5779431599612
1.61083333333333,64.9412485015675,29.9994487828404,29.9998411957364,29.9995458469341,29.9997690407001,29.9996012857501,29.9997283130164,29.999633164327,29.9997057539272,29.9996525584642,29.9996962358467,29.9996729587694,29.9997183285555,29.9997662481885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.931581512762,39.5777938376433,39.5779343385533,39.577844308523,39.5779280728187,39.5778807864123,39.5779322809387,39.5779092518642,39.5779422967418,39.5779327538135,39.5779544204511,39.5779498978781,39.5779571981206,39.577973157863
1.61111111111111,64.9413284108361,29.9994495326071,29.9998414117396,29.9995464646688,29.9997693548516,29.9996018280755,29.9997286825662,29.9996336632914,29.9997061541613,29.9996530310493,29.9996966490264,29.9996734036061,29.9997187116828,29.9997665661316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.931685541952,39.577824038602,39.5779643485061,39.5778744408558,39.5779580912765,39.5779108691427,39.5779622936623,39.5779392958848,39.577972295836,39.5779627658719,39.5779844030505,39.5779798866179,39.5779871769318,39.5780031149726
1.61138888888889,64.9414082114259,29.999450281354,29.9998416274489,29.9995470815632,29.9997696685758,29.9996023696633,29.9997290516133,29.9996341615772,29.9997065538511,29.9996535029917,29.9996970616441,29.9996738478378,29.9997190942891,29.9997668836422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.931789429702,39.5778541984924,39.57799431765,39.5779045322137,39.5779880689139,39.5779409109655,39.5779922655734,39.5779692990504,39.5780022541362,39.5779927371188,39.5780143448785,39.5780098345779,39.5780171149767,39.5780330313454
1.61166666666667,64.9414879034845,29.9994510290824,29.9998418428649,29.9995476976186,29.9997699818733,29.9996029105145,29.9997294201584,29.9996346591852,29.9997069529972,29.9996539742921,29.9996974737006,29.9996742914653,29.999719476375,29.9997672007209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.931893176205,39.5778843173703,39.5780242460406,39.5779345826522,39.5780180057865,39.5779709119363,39.5780221967275,39.5779992614165,39.578032171698,39.5780226676097,39.5780442459904,39.5780397418135,39.5780470123107,39.5780629070367
1.61194444444444,64.9415674871596,29.9994517757938,29.9998420579879,29.9995483128361,29.9997702947446,29.99960345063,29.9997297882023,29.9996351561164,29.9997073516004,29.9996544449514,29.9996978851966,29.9996747344894,29.9997198579411,29.9997675173684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.931996781652,39.5779143952915,39.5780541337334,39.577964592227,39.5780479019497,39.5780008721106,39.57805208718,39.5780291830387,39.5780620485767,39.5780525573999,39.5780741064416,39.5780696083801,39.5780768689892,39.578092742102
1.61222222222222,64.9416469625987,29.9994525214895,29.9998422728182,29.9995489272167,29.9997706071904,29.9996039900109,29.9997301557455,29.9996356523716,29.9997077496614,29.9996549149706,29.9996982961329,29.9996751769109,29.9997202389883,29.9997678335852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.932100246236,39.5779444323116,39.5780839807835,39.5779945609936,39.5780777574589,39.578030791544,39.5780819369863,39.5780590639723,39.5780918848277,39.5780824065449,39.5781039262874,39.578099434333,39.5781066850674,39.5781225365964
1.6125,64.9417263299488,29.999453266171,29.9998424873564,29.9995495407617,29.9997709192112,29.9996045286581,29.9997305227888,29.9996361479519,29.9997081471809,29.9996553843505,29.9996987065103,29.9996756187306,29.9997206195172,29.9997681493718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.932203570147,39.5779744284863,39.5781137872464,39.5780244890076,39.5781075723693,39.5780606702917,39.5781117462016,39.5780889042727,39.5781216805061,39.5781122150998,39.578133705583,39.5781292197275,39.5781364606006,39.578152290575
1.61277777777778,64.9418055893569,29.9994540098395,29.9998427016028,29.9995501534721,29.9997712308076,29.9996050665727,29.9997308893328,29.9996366428581,29.9997085441598,29.9996558530919,29.9996991163295,29.9996760599494,29.9997209995285,29.999768464729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.932306753577,39.5780043838711,39.5781435531771,39.5780543763244,39.5781373467361,39.5780905084092,39.5781415148811,39.578118703995,39.5781514356671,39.5781419831199,39.5781634443835,39.5781589646186,39.5781661956438,39.578182004093
1.61305555555556,64.9418847409699,29.9994547524965,29.9998429155577,29.9995507653492,29.9997715419801,29.9996056037556,29.9997312553783,29.9996371370912,29.9997089405987,29.9996563211958,29.9996995255912,29.9996765005681,29.9997213790229,29.9997687796573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.932409796717,39.5780342985215,39.5781732786307,39.5780842229991,39.5781670806144,39.5781203059515,39.5781712430799,39.5781484631945,39.5781811503658,39.5781717106602,39.5781931427439,39.5781886690613,39.5781958902521,39.5782116772054
1.61333333333333,64.9419637849343,29.9994554941434,29.9998431292217,29.999551376394,29.9997718527294,29.9996061402079,29.9997316209259,29.999637630652,29.9997093364984,29.999656788663,29.9996999342963,29.9996769405875,29.9997217580011,29.9997690941572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.932512699757,39.5780641724927,39.5782029636624,39.5781140290872,39.5781967740593,39.578150062974,39.578200930853,39.5781781819262,39.5782108246573,39.5782013977757,39.5782228007193,39.5782183331108,39.5782255444805,39.578241309967
1.61361111111111,64.9420427213966,29.9994562347814,29.999843342595,29.9995519866077,29.999772163056,29.9996066759305,29.9997319859763,29.9996381235416,29.9997097318596,29.9996572554944,29.9997003424454,29.9996773800083,29.9997221364639,29.9997694082293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.932615462888,39.5780940058402,39.5782326083269,39.5781437946438,39.5782264271257,39.5781797795317,39.5782305782553,39.5782078602451,39.5782404585963,39.5782310445216,39.5782524183645,39.5782479568219,39.5782551583838,39.5782709024328
1.61388888888889,64.9421215505028,29.9994569744121,29.9998435556781,29.9995525959914,29.9997724729605,29.9996072109245,29.9997323505301,29.9996386157607,29.999710126683,29.9996577216908,29.9997007500394,29.9996778188315,29.9997225144119,29.9997697218743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9327180863,39.5781237986191,39.5782622126793,39.578173519724,39.5782560398686,39.5782094556796,39.5782601853419,39.5782374982063,39.5782700522378,39.5782606509525,39.5782819957344,39.5782775402494,39.5782847320169,39.5783004546575
1.61416666666667,64.942200272399,29.9994577130367,29.9998437684714,29.9995532045463,29.9997727824435,29.9996077451907,29.9997327145881,29.9996391073103,29.9997105209693,29.9996581872531,29.999701157079,29.9996782570578,29.9997228918458,29.9997700350927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.932820570183,39.5781535508846,39.5782917767743,39.5782032043828,39.5782856123427,39.5782390914726,39.5782897521674,39.5782670958644,39.5782996056367,39.5782902171233,39.5783115328837,39.5783070834481,39.5783142654346,39.5783299666958
1.61444444444444,64.942278887231,29.9994584506567,29.9998439809753,29.9995538122734,29.9997730915056,29.9996082787303,29.9997330781509,29.9996395981914,29.9997109147194,29.9996586521822,29.999701563565,29.9996786946881,29.9997232687663,29.999770347885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.932922914726,39.5781832626918,39.5783213006667,39.5782328486751,39.5783151446029,39.5782686869656,39.5783192787866,39.5782966532745,39.5783291188475,39.5783197430888,39.5783410298671,39.5783365864728,39.5783437586915,39.5783594386025
1.61472222222222,64.9423573951443,29.9994591872734,29.9998441931901,29.9995544191739,29.9997734001472,29.9996088115442,29.9997334412191,29.9996400884047,29.9997113079339,29.9996591164789,29.9997019694981,29.9996791317231,29.9997236451742,29.999770660252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93302512012,39.5782129340957,39.5783507844111,39.5782624526559,39.5783446367037,39.5782982422134,39.5783487652542,39.5783261704911,39.5783585919249,39.5783492289037,39.5783704867392,39.5783660493779,39.5783732118421,39.5783888704319
1.615,64.9424357962844,29.9994599228881,29.9998444051163,29.9995550252489,29.9997737083691,29.9996093436334,29.9997338037936,29.9996405779513,29.9997117006136,29.9996595801441,29.999702374879,29.9996795681637,29.9997240210701,29.999770972194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.933127186552,39.5782425651512,39.578380228062,39.57829201638,39.5783740886997,39.5783277572707,39.5783782116247,39.5783556475688,39.5783880249235,39.5783786746224,39.5783999035546,39.5783954722182,39.5784026249411,39.5784182622386
1.61527777777778,64.9425140907965,29.9994606575023,29.9998446167542,29.9995556304996,29.9997740161717,29.9996098749989,29.9997341658748,29.9996410668321,29.9997120927591,29.9996600431786,29.9997027797085,29.9996800040106,29.9997243964547,29.9997712837118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.933229114212,39.5782721559131,39.578409631674,39.578321539902,39.5784035006455,39.578357232192,39.5784076179527,39.5783850845624,39.5784174178978,39.5784080802995,39.5784292803676,39.5784248550479,39.5784319980428,39.5784476140771
1.61555555555556,64.9425922788255,29.9994613911172,29.9998448281042,29.999556234927,29.9997743235556,29.9996104056416,29.9997345274636,29.9996415550479,29.9997124843712,29.9996605055834,29.9997031839874,29.9996804392648,29.9997247713287,29.9997715948059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.933330903289,39.5783017064363,39.5784389953016,39.5783510232766,39.5784328725956,39.5783866670321,39.5784369842926,39.5784144815262,39.5784467709021,39.5784374459895,39.5784586172327,39.5784541979215,39.5784613312017,39.5784769260015
1.61583333333333,64.9426703605162,29.9994621237343,29.9998450391668,29.9995568385323,29.9997746305214,29.9996109355626,29.9997348885605,29.9996420425996,29.9997128754507,29.9996609673592,29.9997035877164,29.9996808739269,29.9997251456929,29.9997719054768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93343255397,39.5783312167754,39.578468318999,39.5783804665585,39.5784622046043,39.5784160618454,39.5784663106988,39.5784438385147,39.5784760839909,39.5784667717467,39.5784879142042,39.5784835008934,39.5784906244721,39.5785061980663
1.61611111111111,64.9427483360133,29.9994628553549,29.9998452499423,29.9995574413166,29.9997749370697,29.9996114647628,29.9997352491663,29.9996425294882,29.9997132659982,29.9996614285069,29.9997039908962,29.9996813079978,29.9997255195478,29.9997722157252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.933534066444,39.578360686985,39.5784976028206,39.578409869802,39.5784914967259,39.5784454166863,39.5784955972255,39.5784731555822,39.5785053572183,39.5784960576253,39.5785171713363,39.5785127640178,39.5785198779081,39.5785354303256
1.61638888888889,64.9428262054612,29.9994635859803,29.9998454604312,29.999558043281,29.9997752432011,29.9996119932432,29.9997356092816,29.9996430157145,29.9997136560146,29.9996618890273,29.9997043935277,29.9996817414783,29.9997258928942,29.9997725255516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.933635440898,39.5783901171198,39.5785268468205,39.5784392330617,39.5785207490146,39.5784747316091,39.578524843927,39.578502432783,39.5785345906387,39.5785253036797,39.5785463886831,39.5785419873488,39.5785490915639,39.5785646228336
1.61666666666667,64.942903969004,29.999464315612,29.9998456706337,29.9995586444266,29.999775548916,29.9996125210048,29.999735968907,29.9996435012796,29.9997140455004,29.9996623489214,29.9997047956114,29.9996821743692,29.9997262657328,29.9997728349566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.933736677521,39.5784195072342,39.578556051053,39.5784685563919,39.5785499615246,39.5785040066681,39.5785540508573,39.5785316701713,39.578563784306,39.5785545099639,39.5785755662989,39.5785711709405,39.5785782654936,39.5785937756441
1.61694444444444,64.9429816267858,29.9994650442512,29.9998458805503,29.9995592447546,29.9997758542151,29.9996130480486,29.9997363280433,29.9996439861841,29.9997144344564,29.99966280819,29.9997051971483,29.9996826066713,29.9997266380643,29.9997731439408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9338377765,39.5784488573826,39.5785852155721,39.5784978398469,39.5785791343099,39.5785332419176,39.5785832180707,39.5785608678012,39.5785929382743,39.578583676532,39.5786047042375,39.5786003148471,39.5786073997513,39.5786228888113
1.61722222222222,64.9430591789505,29.9994657718994,29.9998460901814,29.999559844266,29.999776159099,29.9996135743754,29.9997366866911,29.9996444704291,29.9997148228834,29.9996632668338,29.9997055981391,29.9996830383854,29.9997270098894,29.9997734525047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.933938738021,39.5784781676193,39.5786143404317,39.5785270834809,39.5786082674246,39.5785624374115,39.578612345621,39.5785900257268,39.5786220525976,39.5786128034381,39.5786338025529,39.5786294191224,39.5786364943908,39.578651962389
1.6175,64.9431366256415,29.9994664985578,29.9998462995274,29.999560442962,29.9997764635681,29.9996140999865,29.9997370448511,29.9996449540155,29.9997152107821,29.9996637248539,29.9997059985844,29.9996834695124,29.9997273812087,29.9997737606489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934039562272,39.5785074379986,39.5786434256858,39.578556287348,39.5786373609226,39.578591593204,39.5786414335623,39.578619144002,39.5786511273299,39.5786418907359,39.578662861299,39.5786584838203,39.5786655494661,39.5786809964311
1.61777777777778,64.9432139670024,29.9994672242278,29.9998465085886,29.9995610408437,29.9997767676231,29.9996146248825,29.9997374025239,29.9996454369441,29.9997155981531,29.999664182251,29.999706398485,29.9996839000529,29.999727752023,29.999774068374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934140249438,39.5785366685747,39.5786724713882,39.5785854515023,39.5786664148578,39.5786207093491,39.5786704819482,39.5786482226808,39.5786801625248,39.5786709384794,39.5786918805296,39.5786875089945,39.5786945650308,39.5787099909912
1.61805555555556,64.9432912031764,29.9994679489107,29.9998467173655,29.9995616379122,29.9997770712645,29.9996151490647,29.9997377597102,29.9996459192159,29.9997159849973,29.9996646390259,29.9997067978417,29.9996843300078,29.9997281223328,29.9997743756806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934240799707,39.5785658594017,39.5787014775927,39.5786145759977,39.5786954292839,39.5786497859006,39.5786994908327,39.578677261817,39.5787091582363,39.5786999467224,39.5787208602984,39.578716494699,39.5787235411387,39.5787389461232
1.61833333333333,64.9433683343065,29.999468672608,29.9998469258584,29.9995622341685,29.999777374493,29.9996156725339,29.9997381164106,29.9996464008317,29.9997163713153,29.9996650951796,29.9997071966552,29.9996847593779,29.999728492139,29.9997746825692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934341213264,39.5785950105337,39.578730444353,39.5786436608883,39.5787244042547,39.5786788229124,39.5787284602694,39.5787062614642,39.5787381145179,39.5787289155185,39.578749800659,39.5787454409872,39.5787524778435,39.5787678618804
1.61861111111111,64.9434453605356,29.9994693953209,29.9998471340677,29.9995628296139,29.999777677309,29.9996161952911,29.9997384726259,29.9996468817924,29.9997167571078,29.9996655507128,29.9997075949262,29.999685188164,29.9997288614422,29.9997749890404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934441490296,39.5786241220245,39.5787593717227,39.5786727062278,39.5787533398237,39.5787078204382,39.578757390312,39.5787352216764,39.5787670314232,39.5787578449214,39.578778701665,39.5787743479128,39.5787813751986,39.5787967383166
1.61888888888889,64.9435222820064,29.9994701170508,29.9998473419938,29.9995634242493,29.9997779797131,29.9996167173372,29.9997388283566,29.999647362099,29.9997171423755,29.9996660056264,29.9997079926555,29.9996856163669,29.9997292302431,29.9997752950947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934541630987,39.5786531939281,39.5787882597554,39.57870171207,39.5787822360446,39.5787367785317,39.5787862810139,39.5787641425069,39.5787959090058,39.5787867349846,39.57880756337,39.5788032155293,39.5788102332577,39.5788255754851
1.61916666666667,64.9435990988611,29.999470837799,29.9998475496372,29.9995640180759,29.9997782817058,29.9996172386733,29.9997391836035,29.9996478417522,29.9997175271192,29.9996664599213,29.9997083898438,29.9996860439873,29.9997295985424,29.9997756007328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934641635523,39.5786822262983,39.5788171085045,39.5787306784686,39.5788110929709,39.5787656972465,39.5788151324287,39.5787930240094,39.5788247473192,39.5788155857616,39.5788363858273,39.5788320438902,39.5788390520742,39.5788543734393
1.61944444444444,64.9436758112423,29.9994715575668,29.999847756998,29.9995646110949,29.9997785832878,29.9996177593003,29.9997395383672,29.9996483207531,29.9997179113396,29.9996669135983,29.9997087864919,29.9996864710262,29.9997299663407,29.9997759059551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934741504089,39.5787112191889,39.5788459180235,39.5787596054772,39.5788399106559,39.5787945766361,39.5788439446098,39.5788218662374,39.5788535464167,39.5788443973059,39.5788651690903,39.5788608330487,39.5788678317013,39.5788831322326
1.61972222222222,64.9437524192918,29.9994722763556,29.9998479640769,29.9995652033072,29.9997788844596,29.9996182792191,29.9997398926483,29.9996487991024,29.9997182950374,29.9996673666581,29.9997091826005,29.9996868974842,29.9997303336387,29.9997762107623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93484123687,39.5787401726535,39.5788746883656,39.5787884931494,39.5788686891531,39.578823416754,39.5788727176106,39.5788506692442,39.5788823063516,39.5788731696707,39.5788939132123,39.5788895830582,39.5788965721924,39.5789118519181
1.62,64.9438289231516,29.9994729941667,29.9998481708741,29.999565794714,29.9997791852217,29.9996187984308,29.9997402464476,29.9996492768011,29.9997186782133,29.9996678191018,29.9997095781703,29.9996873233621,29.9997307004372,29.9997765151549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93494083405,39.5787690867457,39.5789034195842,39.5788173415386,39.5788974285156,39.5788522176537,39.5789014514842,39.5788794330831,39.5789110271772,39.5789019029093,39.5789226182465,39.578918293972,39.5789252736006,39.5789405325491
1.62027777777778,64.9439053229634,29.9994737110015,29.99984837739,29.9995663853164,29.9997794855748,29.9996193169363,29.9997405997656,29.9996497538501,29.999719060868,29.9996682709301,29.999709973202,29.9996877486608,29.9997310667367,29.9997768191336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935040295814,39.5787979615191,39.5789321117325,39.5788461506983,39.5789261287968,39.5788809793884,39.578930146284,39.5789081578074,39.5789397089467,39.5789305970749,39.5789512842461,39.5789469658432,39.5789539359791,39.5789691741787
1.62055555555556,64.9439816188687,29.9994744268612,29.999848583625,29.9995669751155,29.9997797855193,29.9996198347365,29.999740952603,29.9996502302502,29.9997194430022,29.9996687221438,29.9997103676964,29.999688173381,29.999731432538,29.9997771226987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935139622345,39.578826797027,39.5789607648634,39.5788749206818,39.5789547900496,39.5789097020113,39.5789588020629,39.5789368434704,39.5789683517131,39.5789592522206,39.578979911264,39.5789755987247,39.578982559381,39.5789977768598
1.62083333333333,64.9440578110087,29.9994751417473,29.9998487895795,29.9995675641124,29.9997800850558,29.9996203518324,29.9997413049605,29.9996507060023,29.9997198246166,29.9996691727437,29.9997107616543,29.9996885975235,29.9997317978418,29.999777425851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935238813828,39.578855593323,39.5789893790302,39.5789036515423,39.5789834123273,39.5789383855756,39.5789874188741,39.578965490125,39.5789969555295,39.5789878683995,39.5790084993534,39.5790041926698,39.5790111438593,39.5790263406454
1.62111111111111,64.9441338995246,29.9994758556609,29.9998489952539,29.9995681523081,29.9997803841849,29.999620868225,29.9997416568388,29.9996511811073,29.999720205712,29.9996696227308,29.9997111550763,29.9996890210891,29.9997321626487,29.999777728591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935337870446,39.5788843504602,39.5790179542858,39.5789323433331,39.5790119956827,39.5789670301345,39.5790159967706,39.5789940978243,39.5790255204488,39.5790164456646,39.5790370485671,39.5790327477312,39.5790396894668,39.5790548655884
1.62138888888889,64.9442098845572,29.9994765686035,29.9998492006485,29.9995687397038,29.9997806829072,29.9996213839153,29.9997420082384,29.9996516555662,29.999720586289,29.9996700721059,29.9997115479631,29.9996894440786,29.9997325269594,29.9997780309191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935436792383,39.578913068492,39.579046490683,39.5789609961072,39.5790405401689,39.5789956357409,39.5790445358051,39.5790226666212,39.5790540465239,39.5790449840687,39.579065558958,39.5790612639619,39.5790681962564,39.5790833517417
1.62166666666667,64.9442857662474,29.9994772805764,29.9998494057637,29.9995693263005,29.9997809812231,29.9996218989041,29.99974235916,29.9996521293796,29.9997209663483,29.9996705208697,29.9997119403156,29.9996898664928,29.9997328907745,29.9997783328361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93553557982,39.5789417474715,39.5790749882746,39.5789896099177,39.5790690458385,39.5790242024479,39.5790730360307,39.5790511965688,39.5790825338077,39.5790734836647,39.5790940305788,39.5790897414147,39.579096664281,39.5791117991578
1.62194444444444,64.9443615447355,29.9994779915808,29.9998496106,29.9995699120994,29.9997812791332,29.9996224131924,29.9997427096044,29.9996526025486,29.9997213458907,29.9996709690231,29.9997123321344,29.9996902883324,29.9997332540948,29.9997786343424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935634232942,39.5789703874517,39.5791034471136,39.5790181848176,39.5790975127445,39.5790527303082,39.5791014975,39.5790796877197,39.5791109823528,39.5791019445054,39.5791224634823,39.5791181801422,39.579125093593,39.5791402078896
1.62222222222222,64.9444372201621,29.9994787016182,29.9998498151577,29.9995704971015,29.9997815766381,29.9996229267812,29.999743059572,29.9996530750741,29.9997217249169,29.999671416567,29.9997127234202,29.9996907095983,29.999733616921,29.9997789354387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935732751931,39.5789989884858,39.5791318672525,39.5790467208597,39.5791259409395,39.5790812193748,39.5791299202657,39.5791081401267,39.5791393922119,39.5791303666434,39.5791508577211,39.5791465801971,39.5791534842453,39.5791685779895
1.6225,64.9445127926672,29.9994794106897,29.9998500194371,29.9995710813078,29.9997818737384,29.9996234396715,29.9997434090636,29.9996535469568,29.9997221034275,29.9996718635021,29.9997131141738,29.9996911302911,29.9997339792536,29.9997792361254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935831136968,39.5790275506265,39.5791602487439,39.5790752180969,39.5791543304761,39.5791096697002,39.5791583043805,39.5791365538425,39.5791677634376,39.5791587501313,39.5791792133478,39.579174941632,39.5791818362904,39.5791969095102
1.62277777777778,64.9445882623907,29.9994801187968,29.9998502234387,29.9995716647196,29.9997821704346,29.9996239518642,29.9997437580799,29.9996540181977,29.9997224814232,29.9996723098294,29.999713504396,29.9996915504118,29.9997343410934,29.9997795364031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935929388237,39.5790560739269,39.5791885916404,39.579103676582,39.5791826814069,39.5791380813373,39.5791866498968,39.5791649289197,39.5791960960824,39.5791870950217,39.5792075304148,39.5792032644994,39.5792101497807,39.579225202504
1.62305555555556,64.9446636294725,29.9994808259407,29.9998504271628,29.9995722473378,29.9997824667271,29.9996244633602,29.9997441066214,29.9996544887976,29.9997228589048,29.9996727555495,29.9997138940873,29.999691969961,29.999734702441,29.9997798362724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936027505918,39.5790845584398,39.5792168959945,39.5791320963675,39.5792109937843,39.5791664543387,39.5792149568672,39.5791932654109,39.5792243901989,39.5792154013671,39.5792358089746,39.5792315488517,39.5792384247687,39.5792534570233
1.62333333333333,64.9447388940521,29.9994815321228,29.9998506306098,29.9995728291636,29.9997827626167,29.9996249741604,29.9997444546888,29.9996549587574,29.999723235873,29.9996732006634,29.9997142832486,29.9996923889396,29.9997350632972,29.9997801357339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936125490194,39.5791130042178,39.5792451618585,39.5791604775063,39.5792392676609,39.5791947887567,39.5792432253441,39.5792215633683,39.5792526458393,39.5792436692199,39.5792640490795,39.5792597947413,39.5792666613068,39.5792816731205
1.62361111111111,64.9448140562689,29.9994822373444,29.99985083378,29.999573410198,29.9997830581038,29.9996254842659,29.9997448022828,29.9996554280781,29.9997236123284,29.9996736451719,29.9997146718806,29.9996928073483,29.9997354236625,29.999780434788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936223341246,39.5791414113136,39.5792733892848,39.5791888200507,39.5792675030888,39.579223084644,39.5792714553797,39.5792498228446,39.5792808630559,39.5792718986324,39.5792922507819,39.5792880022204,39.5792948594471,39.5793098508478
1.62388888888889,64.9448891162621,29.9994829416067,29.999851036674,29.9995739904421,29.999783353189,29.9996259936776,29.999745149404,29.9996558967603,29.9997239882718,29.9996740890758,29.999715059984,29.9996932251879,29.9997357835376,29.9997807334354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936321059254,39.5791697797798,39.5793015783256,39.5792171240532,39.5792957001205,39.5792513420528,39.5792996470265,39.579278043892,39.5793090419011,39.5793000896568,39.5793204141339,39.5793161713414,39.5793230192418,39.5793379902573
1.62416666666667,64.9449640741708,29.999483644911,29.999851239292,29.9995745698969,29.9997836478728,29.9996265023964,29.9997454960531,29.9996563648051,29.9997243637038,29.9996745323759,29.9997154475594,29.9996936424592,29.9997361429233,29.9997810316766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9364186444,39.5791981096689,39.5793297290332,39.5792453895663,39.5793238588081,39.5792795610355,39.5793278003365,39.5793062265626,39.579337182427,39.5793282423453,39.5793485391876,39.5793443021562,39.5793511407433,39.5793660914011
1.62444444444444,64.9450389301337,29.9994843472588,29.9998514416343,29.9995751485636,29.9997839421558,29.9996270104233,29.9997458422306,29.9996568322133,29.9997247386252,29.9996749750731,29.9997158346077,29.9996940591629,29.9997365018201,29.9997813295121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936516096864,39.5792264010334,39.5793578414596,39.5792736166423,39.5793519792037,39.5793077416444,39.5793559153618,39.5793343709088,39.5793652846856,39.5793563567501,39.5793766259952,39.5793723947171,39.5793792240034,39.5793941543313
1.62472222222222,64.9451136842895,29.9994850486512,29.9998516437015,29.9995757264433,29.9997842360385,29.9996275177592,29.9997461879373,29.9996572989857,29.9997251130365,29.9996754171681,29.9997162211296,29.9996944752998,29.9997368602288,29.9997816269426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936613416826,39.5792546539256,39.5793859156569,39.5793018053333,39.5793800613594,39.5793358839315,39.5793839921545,39.5793624769825,39.579393348729,39.5793844329233,39.5794046746085,39.579400449076,39.5794072690741,39.5794221790998
1.625,64.9451883367766,29.9994857490896,29.9998518454938,29.9995763035369,29.9997845295215,29.999628024405,29.9997465331737,29.9996577651232,29.9997254869387,29.9996758586618,29.9997166071257,29.9996948908708,29.99973721815,29.9997819239685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936710604467,39.5792828683979,39.579413951677,39.5793299556917,39.5794081053271,39.579363987949,39.5794120307667,39.5793905448359,39.5794213746092,39.5794124709167,39.5794326850797,39.5794284652849,39.5794352760075,39.5794501657584
1.62527777777778,64.9452628877332,29.9994864485753,29.9998520470117,29.9995768798455,29.9997848226053,29.9996285303617,29.9997468779406,29.9996582306268,29.9997258603322,29.9996762995549,29.9997169925968,29.9996953058764,29.9997375755843,29.9997822205904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936807659966,39.5793110445025,39.5794419495719,39.5793580677696,39.5794361111588,39.5793920537489,39.5794400312501,39.5794185745209,39.5794493623779,39.5794404707823,39.5794606574604,39.5794564433956,39.5794632448552,39.5794781143591
1.62555555555556,64.9453373372975,29.9994871471095,29.9998522482554,29.9995774553703,29.9997851152904,29.9996290356302,29.9997472222385,29.9996586954971,29.9997262332179,29.9996767398484,29.9997173775435,29.9996957203176,29.9997379325325,29.9997825168088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936904583504,39.5793391822915,39.5794699093934,39.5793861416189,39.5794640789064,39.5794200813833,39.5794679936567,39.5794465660894,39.5794773120872,39.579468432572,39.5794885918025,39.5794843834599,39.5794911756692,39.5795060249535
1.62583333333333,64.9454116856074,29.9994878446936,29.9998524492255,29.9995780301123,29.9997854075775,29.9996295402115,29.9997475660681,29.9996591597352,29.9997266055963,29.9996771795431,29.9997177619667,29.9996961341951,29.9997382889952,29.9997828126244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937001375259,39.579367281817,39.5794978311933,39.5794141772916,39.5794920086216,39.5794480709039,39.5794959180382,39.5794745195931,39.5795052237886,39.5794963563374,39.5795164881577,39.5795122855296,39.5795190685012,39.5795338975933
1.62611111111111,64.9454859328004,29.9994885413289,29.9998526499221,29.9995786040725,29.9997856994669,29.9996300441064,29.99974790943,29.9996596233418,29.9997269774683,29.9996776186397,29.999718145867,29.9996965475097,29.999738644973,29.9997831080376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93709803541,39.5793953431311,39.5795257150232,39.5794421748397,39.5795199003561,39.5794760223625,39.5795238044462,39.5795024350839,39.5795330975339,39.5795242421303,39.5795443465776,39.5795401496562,39.5795469234026,39.5795617323302
1.62638888888889,64.9455600790142,29.9994892370166,29.9998528503458,29.9995791772521,29.9997859909594,29.999630547316,29.9997482523249,29.9996600863179,29.9997273488344,29.999678057139,29.9997185292451,29.9996969602621,29.9997390004666,29.999783403049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937194564136,39.5794233662856,39.5795535609347,39.5794701343149,39.5795477541616,39.579503935811,39.5795516529325,39.5795303126135,39.5795609333746,39.5795520900024,39.5795721671139,39.5795679758914,39.5795747404252,39.5795895292155
1.62666666666667,64.945634124386,29.999489931758,29.9998530504969,29.999579749652,29.9997862820553,29.9996310498411,29.9997485947534,29.9996605486642,29.9997277196954,29.9996784950419,29.9997189121017,29.9996973724531,29.9997393554767,29.9997836976592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937290961617,39.5794513513326,39.5795813689795,39.5794980557691,39.5795755700896,39.579531811301,39.5795794635486,39.5795581522333,39.5795887313624,39.5795799000051,39.579599949818,39.5795957642868,39.5796025196205,39.5796172883009
1.62694444444444,64.9457080690529,29.9994906255545,29.9998532503758,29.9995803212734,29.9997865727553,29.9996315516828,29.9997489367161,29.9996610103817,29.999728090052,29.9996789323492,29.9997192944376,29.9996977840834,29.9997397100039,29.9997839918686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937387228029,39.5794792983237,39.5796091392089,39.5795259392539,39.5796033481916,39.5795596488841,39.579607236346,39.5795859539951,39.5796164915486,39.5796076721899,39.5796276947413,39.5796235148936,39.5796302610397,39.5796450096376
1.62722222222222,64.945781913152,29.9994913184072,29.9998534499828,29.9995808921172,29.9997868630599,29.9996320528418,29.9997492782137,29.9996614714711,29.9997284599048,29.9996793690617,29.9997196762535,29.9996981951539,29.9997400640489,29.9997842856779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937483363553,39.5795072073107,39.5796368716745,39.5795537848209,39.5796310885191,39.5795874486119,39.579634971376,39.5796137179502,39.5796442139846,39.5796354066083,39.5796554019353,39.5796512277634,39.5796579647344,39.579672693277
1.6275,64.94585565682,29.9994920103176,29.9998536493183,29.9995814621847,29.9997871529696,29.9996325533192,29.9997496192468,29.9996619319334,29.9997288292546,29.9996798051802,29.99972005755,29.9996986056652,29.9997404176124,29.9997845790875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937579368364,39.5795350783454,39.5796645664275,39.5795815925217,39.5796587911233,39.5796152105358,39.57966266869,39.57964144415,39.5796718987218,39.5796631033117,39.5796830714511,39.5796789029474,39.5796856307558,39.5797003392705
1.62777777777778,64.9459293001934,29.9994927012868,29.9998538483827,29.9995820314767,29.999787442485,29.9996330531158,29.999749959816,29.9996623917694,29.9997291981019,29.9996802407055,29.9997204383278,29.9996990156182,29.9997407706949,29.9997848720981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937675242642,39.5795629114792,39.5796922235193,39.5796093624078,39.5796864560556,39.5796429347071,39.5796903283394,39.5796691326459,39.5796995458114,39.5796907623512,39.5797107033401,39.5797065404968,39.579713259155,39.579727947669
1.62805555555556,64.9460028434086,29.9994933913162,29.9998540471763,29.9995825999944,29.9997877316066,29.9996335522327,29.9997502999219,29.99966285098,29.9997295664476,29.9996806756384,29.9997208185878,29.9996994250135,29.9997411232972,29.9997851647102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937770986562,39.5795907067637,39.5797198430009,39.5796370945306,39.5797140833672,39.5796706211773,39.5797179503752,39.5796967834892,39.5797271553047,39.5797183837781,39.5797382976534,39.5797341404629,39.5797408499834,39.5797555185238
1.62833333333333,64.9460762866019,29.999494080407,29.9998542456995,29.9995831677388,29.999788020335,29.9996340506707,29.9997506395653,29.9996633095659,29.9997299342922,29.9996811099797,29.9997211983305,29.9996998338521,29.9997414754198,29.9997854569242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937866600304,39.5796184642504,39.5797474249236,39.5796647889414,39.5797416731093,39.5796982699976,39.5797455348487,39.5797243967309,39.5797547272526,39.5797459676435,39.579765854442,39.5797617028966,39.5797684032919,39.5797830518858
1.62861111111111,64.9461496299092,29.9994947685605,29.9998544439527,29.999583734711,29.9997883086706,29.9996345484307,29.9997509787467,29.9996637675281,29.9997303016365,29.9996815437303,29.9997215775567,29.9997002421345,29.9997418270636,29.9997857487408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937962084043,39.5796461839906,39.5797749693385,39.5796924456915,39.5797692253328,39.5797258812191,39.5797730818109,39.5797519724223,39.5797822617063,39.5797735139985,39.5797933737571,39.5797892278491,39.5797959191315,39.5798105478062
1.62888888888889,64.9462228734664,29.999495455778,29.9998546419362,29.9995843009121,29.999788596614,29.9996350455137,29.9997513174667,29.9996642248674,29.9997306684811,29.9996819768909,29.9997219562671,29.9997006498616,29.999742178229,29.9997860401605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938057437956,39.5796738660357,39.5798024762964,39.5797200648321,39.5797967400889,39.579753454893,39.5798005913128,39.5797795106144,39.5798097587167,39.579801022894,39.5798208556495,39.5798167153713,39.5798233975532,39.5798380063357
1.62916666666667,64.9462960174091,29.9994961420607,29.9998548396505,29.999584866343,29.9997888841658,29.9996355419206,29.999751655726,29.9996646815847,29.9997310348268,29.9996824094623,29.9997223344623,29.9997010570342,29.9997425289168,29.9997863311838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938152662219,39.5797015104369,39.5798299458483,39.5797476464143,39.5798242174285,39.5797809910704,39.5798280634054,39.5798070113582,39.5798372183348,39.5798284943811,39.57984830017,39.5798441655141,39.5798508386078,39.5798654275251
1.62944444444444,64.9463690618729,29.99949682741,29.9998550370958,29.9995854310048,29.9997891713264,29.9996360376522,29.9997519935252,29.9996651376807,29.9997314006742,29.9996828414453,29.9997227121432,29.9997014636529,29.9997428791276,29.9997866218113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93824775701,39.5797291172454,39.5798573780452,39.5797751904892,39.5798516574024,39.5798084898021,39.5798554981394,39.5798344747046,39.5798646406114,39.5798559285106,39.5798757073697,39.5798715783283,39.5798782423463,39.5798928114254
1.62972222222222,64.9464420069929,29.9994975118271,29.9998552342726,29.9995859948985,29.9997894580965,29.9996365327096,29.9997523308649,29.9996655931564,29.9997317660239,29.9996832728408,29.9997230893103,29.9997018697185,29.999743228862,29.9997869120435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938342722503,39.5797566865123,39.5798847729377,39.5798026971077,39.5798790600614,39.5798359511392,39.5798828955657,39.5798619007043,39.5798920255971,39.5798833253332,39.579903077299,39.5798989538646,39.5799056088192,39.5799201580871
1.63,64.9465148529043,29.9994981953132,29.9998554311811,29.9995865580253,29.9997897444764,29.9996370270937,29.9997526677458,29.9996660480126,29.9997321308767,29.9996837036496,29.9997234659644,29.9997022752319,29.9997435781208,29.999787201881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938437558875,39.5797842182887,39.5799121305766,39.5798301663209,39.5799064254563,39.5798633751324,39.5799102557351,39.5798892894083,39.5799193733429,39.5799106848997,39.5799304100088,39.5799262921737,39.5799329380772,39.5799474675609
1.63027777777778,64.9465875997419,29.9994988778697,29.9998556278219,29.9995871203862,29.9997900304669,29.9996375208053,29.9997530041685,29.9996665022501,29.9997324952332,29.9996841338723,29.9997238421062,29.9997026801937,29.9997439269045,29.9997874913242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938532266301,39.5798117126254,39.5799394510126,39.5798575981795,39.5799337536378,39.5798907618326,39.579937578698,39.5799166408672,39.5799466838992,39.5799380072607,39.5799577055496,39.5799535933063,39.579960230171,39.5799747398973
1.63055555555556,64.9466602476406,29.9994995594977,29.9998558241952,29.9995876819821,29.9997903160683,29.9996380138454,29.9997533401335,29.9996669558697,29.9997328590942,29.9996845635099,29.9997242177364,29.9997030846046,29.9997442752138,29.9997877803737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938626844956,39.5798391695735,39.5799667342961,39.5798849927343,39.5799610446563,39.5799181112904,39.5799648645053,39.5799439551316,39.5799739573166,39.5799652924668,39.579984963972,39.5799808573129,39.5799874851511,39.5800019751469
1.63083333333333,64.9467327967348,29.9995002401986,29.9998560203014,29.9995882428142,29.9997906012813,29.9996385062149,29.9997536756416,29.9996674088724,29.9997332224602,29.9996849925631,29.9997245928557,29.9997034884655,29.9997446230493,29.9997880690301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938721295016,39.5798665891837,39.5799939804778,39.5799123500361,39.5799882985625,39.5799454235564,39.5799921132072,39.5799712322522,39.5800011936456,39.5799925405686,39.5800121853264,39.5800080842439,39.5800147030679,39.58002917336
1.63111111111111,64.9468052471589,29.9995009199736,29.9998562161408,29.9995888028834,29.9997908861064,29.9996389979146,29.9997540106933,29.9996678612589,29.999733585332,29.9996854210327,29.9997249674647,29.9997038917771,29.9997449704117,29.9997883572939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938815616654,39.5798939715068,39.580021189608,39.5799396701355,39.5800155154067,39.5799726986813,39.5800193248544,39.5799984722793,39.5800283929367,39.5800197516164,39.5800393696633,39.5800352741497,39.5800418839718,39.580056334587
1.63138888888889,64.9468775990471,29.999501598824,29.9998564117139,29.9995893621909,29.999791170544,29.9996394889456,29.9997543452893,29.9996683130301,29.9997339477102,29.9996858489196,29.9997253415642,29.9997042945402,29.9997453173016,29.9997886451656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938909810046,39.5799213165936,39.5800483617372,39.5799669530831,39.5800426952395,39.5799999367155,39.5800464994972,39.5800256752635,39.5800555552402,39.5800469256606,39.5800665170328,39.5800624270808,39.5800690279132,39.5800834588783
1.63166666666667,64.9469498525335,29.9995022767511,29.999856607021,29.9995899207376,29.9997914545947,29.9996399793087,29.9997546794302,29.9996687641868,29.9997343095955,29.9996862762244,29.9997257151548,29.9997046967553,29.9997456637197,29.9997889326457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939003875367,39.5799486244945,39.5800754969156,39.5799941989293,39.5800698381111,39.5800271377094,39.5800736371858,39.5800528412551,39.5800826806064,39.5800740627516,39.5800936274854,39.5800895430874,39.5800961349422,39.5801105462839
1.63194444444444,64.9470220077517,29.999502953756,29.9998568020624,29.9995904785246,29.9997917382591,29.9996404690048,29.9997550131166,29.9996692147298,29.9997346709885,29.9996867029481,29.9997260882373,29.9997050984235,29.9997460096667,29.9997892197349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939097812789,39.5799758952602,39.5801025951935,39.5800214077247,39.5800969440717,39.5800543017134,39.5801007379706,39.5800799703043,39.5801097690855,39.5801011629396,39.5801207010712,39.5801166222196,39.5801232051092,39.580137596854
1.63222222222222,64.9470940648354,29.9995036298401,29.9998569968386,29.9995910355529,29.9997920215376,29.9996409580349,29.9997553463491,29.9996696646601,29.99973503189,29.9996871290913,29.9997264608123,29.9997054995453,29.999746355143,29.9997895064335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939191622486,39.5800031289411,39.5801296566211,39.5800485795196,39.5801240131716,39.5800814287778,39.5801278019016,39.5801070624615,39.5801368207276,39.5801282262747,39.5801477378403,39.5801436645276,39.5801502384641,39.5801646106388
1.6325,64.9471660239181,29.9995043050046,29.9998571913498,29.9995915918235,29.9997923044308,29.9996414463998,29.9997556791283,29.9996701139783,29.9997353923006,29.9996875546549,29.9997268328806,29.9997059001215,29.9997467001495,29.9997897927423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939285304634,39.5800303255878,39.5801566812484,39.5800757143643,39.5801510454608,39.5801085189528,39.5801548290291,39.5801341177768,39.5801638355828,39.5801552528071,39.5801747378427,39.5801706700614,39.580177235057,39.5801915876882
1.63277777777778,64.9472378851331,29.9995049792507,29.9998573855964,29.9995921473376,29.9997925869392,29.9996419341004,29.9997560114549,29.9996705626855,29.999735752221,29.9996879796397,29.9997272044427,29.9997063001528,29.9997470446867,29.9997900786615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939378859404,39.5800574852504,39.5801836691254,39.580102812309,39.5801780409893,39.5801355722886,39.580181819403,39.5801611363002,39.5801908137012,39.5801822425868,39.5802017011285,39.5801976388711,39.580204194938,39.5802185280522
1.63305555555556,64.9473096486134,29.9995056525797,29.9998575795789,29.999592702096,29.9997928690634,29.9996424211377,29.9997563433295,29.9996710107823,29.9997361116518,29.9996884040464,29.9997275754995,29.9997066996401,29.9997473887553,29.9997903641919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939472286969,39.5800846079794,39.5802106203022,39.5801298734038,39.5802049998073,39.5801625888352,39.5802087730733,39.5801881180817,39.5802177551327,39.5802091956638,39.5802286277476,39.5802245710066,39.5802311181569,39.5802454317807
1.63333333333333,64.947381314492,29.9995063249929,29.9998577732974,29.9995932560999,29.9997931508038,29.9996429075126,29.9997566747526,29.9996714582696,29.9997364705937,29.9996888278759,29.9997279460516,29.9997070985839,29.9997477323558,29.999790649334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939565587504,39.5801116938249,39.5802375348287,39.580156897699,39.5802319219645,39.5801895686427,39.5802356900899,39.5802150631714,39.5802446599271,39.5802361120879,39.5802555177498,39.5802514665177,39.5802580047635,39.5802722989234
1.63361111111111,64.9474528829015,29.9995069964914,29.9998579667526,29.9995938093502,29.999793432161,29.9996433932259,29.999757005725,29.9996719051483,29.9997368290474,29.9996892511289,29.9997283160996,29.9997074969852,29.9997480754891,29.9997909340882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93965876118,39.580138742837,39.5802644127546,39.5801838852446,39.5802588075109,39.5802165117609,39.5802625705026,39.5802419716191,39.5802715281343,39.580262991909,39.5802823711849,39.5802783254543,39.5802848548077,39.5802991295301
1.63388888888889,64.9475243539746,29.9995076670766,29.9998581599445,29.999594361848,29.9997937131355,29.9996438782785,29.9997573362472,29.9996723514191,29.9997371870135,29.9996896738062,29.9997286856444,29.9997078948445,29.9997484181556,29.9997912184551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93975180817,39.5801657550659,39.5802912541297,39.5802108360904,39.5802856564962,39.5802434182399,39.5802894143612,39.5802688434747,39.580298359804,39.5802898351769,39.5803091881026,39.580305147866,39.5803116683391,39.5803259236505
1.63416666666667,64.9475957278436,29.9995083367497,29.9998583528737,29.9995949135943,29.9997939937278,29.9996443626714,29.9997576663198,29.999672797083,29.9997375444928,29.9996900959085,29.9997290546864,29.9997082921627,29.999748760356,29.9997915024352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939844728646,39.5801927305615,39.5803180590037,39.5802377502864,39.58031246897,39.5802702881294,39.5803162217155,39.5802956787878,39.5803251549859,39.5803166419412,39.5803359685526,39.5803319338026,39.5803384454075,39.5803526813342
1.63444444444444,64.9476670046406,29.9995090055119,29.9998585455405,29.9995954645902,29.9997942739385,29.9996448464055,29.9997579959434,29.9996732421407,29.9997379014857,29.9996905174368,29.9997294232265,29.9997086889405,29.9997491020909,29.9997917860291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93993752278,39.5802196693738,39.5803448274263,39.5802646278824,39.5803392449821,39.5802971214791,39.580342992615,39.5803224776082,39.5803519137297,39.5803434122516,39.5803627125844,39.5803586833135,39.5803651860623,39.5803794026307
1.63472222222222,64.9477381844977,29.9995096733644,29.9998587379452,29.9995960148366,29.999794553768,29.9996453294816,29.9997583251187,29.999673686593,29.9997382579932,29.9996909383917,29.9997297912654,29.9997090851787,29.9997494433611,29.9997920692373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940030190743,39.5802465715527,39.580371559447,39.5802914689282,39.5803659845821,39.5803239183387,39.5803697271092,39.5803492399854,39.5803786360847,39.5803701461576,39.5803894202476,39.5803853964484,39.5803918903531,39.5804060875895
1.635,64.9478092675467,29.9995103403085,29.9998589300883,29.9995965643346,29.9997948332169,29.9996458119006,29.9997586538462,29.9996741304408,29.9997386140156,29.9996913587741,29.9997301588036,29.9997094808778,29.9997497841671,29.9997923520602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940122732708,39.580273437148,39.5803982551152,39.5803182734734,39.5803926878193,39.5803506787579,39.5803964252477,39.5803759659691,39.5804053221006,39.5803968437087,39.5804160915916,39.5804120732566,39.5804185583292,39.58043273626
1.63527777777778,64.9478802539193,29.9995110063455,29.99985912197,29.9995971130852,29.9997951122857,29.9996462936635,29.9997589821266,29.9996745736849,29.9997389695539,29.9996917785846,29.9997305258419,29.9997098760388,29.9997501245095,29.9997926344985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940215148845,39.5803002662093,39.5804249144805,39.5803450415678,39.5804193547433,39.5803774027862,39.58042308708,39.5804026556086,39.5804319718266,39.5804235049544,39.5804427266658,39.5804387137877,39.5804451900402,39.5804593486915
1.63555555555556,64.9479511437469,29.9995116714765,29.9998593135907,29.9995976610893,29.9997953909749,29.9996467747711,29.9997593099605,29.9996750163261,29.9997393246085,29.9996921978242,29.999730892381,29.9997102706622,29.9997504643889,29.9997929165526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940307439326,39.5803270587864,39.5804515375922,39.5803717732608,39.5804459854034,39.580404090473,39.5804497126553,39.5804293089535,39.5804585853123,39.5804501299441,39.5804693255194,39.5804653180908,39.5804717855352,39.5804859249333
1.63583333333333,64.9480219371608,29.9995123357028,29.9998595049507,29.9995982083481,29.999795669285,29.9996472552243,29.9997596373485,29.9996754583653,29.9997396791802,29.9996926164935,29.9997312584215,29.9997106647489,29.9997508038061,29.999793198223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94039960432,39.5803538149289,39.5804781244995,39.5803984686019,39.5804725798489,39.5804307418677,39.580476302023,39.580455926053,39.5804851626067,39.5804767187269,39.5804958882018,39.5804918862152,39.5804983448636,39.5805124650346
1.63611111111111,64.9480926342921,29.9995129990257,29.9998596960505,29.9995987548626,29.9997959472166,29.999647735024,29.9997599642911,29.9996758998032,29.9997400332696,29.9996930345933,29.9997316239641,29.9997110582996,29.9997511427616,29.9997934795104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940491644,39.5803805346863,39.5805046752516,39.5804251276405,39.5804991381291,39.5804573570198,39.5805028552323,39.5804825069564,39.5805117037592,39.5805032713522,39.5805224147621,39.5805184182102,39.5805248680745,39.5805389690445
1.63638888888889,64.9481632352718,29.9995136614463,29.9998598868903,29.9995993006337,29.9997962247702,29.9996482141711,29.999760290789,29.9996763406407,29.9997403868774,29.9996934521245,29.9997319890095,29.999711451315,29.9997514812561,29.9997937604152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940583558535,39.580407218108,39.5805311898978,39.5804517504261,39.5805256602931,39.5804839359784,39.5805293723323,39.580509051713,39.5805382088188,39.580529787869,39.5805489052494,39.5805449141249,39.5805513552169,39.5805654370121
1.63666666666667,64.9482337402306,29.9995143229659,29.9998600774706,29.9995998456624,29.9997965019462,29.9996486926665,29.9997606168429,29.9996767808785,29.9997407400042,29.9996938690878,29.9997323535584,29.9997118437959,29.9997518192902,29.9997940409379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940675348094,39.5804338652436,39.5805576684871,39.5804783370079,39.5805521463901,39.5805104787928,39.5805558533721,39.5805355603718,39.5805646778346,39.5805562683265,39.5805753597127,39.5805713740082,39.58057780634,39.5805918689864
1.63694444444444,64.9483041492991,29.9995149835857,29.9998602677917,29.9996003899498,29.9997967787452,29.999649170511,29.9997609424532,29.9996772205176,29.9997410926507,29.9996942854839,29.9997327176114,29.9997122357429,29.9997521568645,29.999794321079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940767012849,39.5804604761422,39.5805841110686,39.5805048874351,39.580578596469,39.5805369855121,39.5805822984008,39.580562032982,39.5805911108557,39.5805827127738,39.5806017782011,39.5805977979092,39.5806042214927,39.5806182650164
1.63722222222222,64.9483744626076,29.9995156433069,29.9998604578539,29.9996009334969,29.9997970551677,29.9996496477057,29.9997612676207,29.9996776595587,29.9997414448175,29.9996947013137,29.9997330811693,29.9997126271568,29.9997524939796,29.9997946008392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940858552969,39.5804870508532,39.5806105176912,39.5805314017569,39.5806050105789,39.5805634561854,39.5806087074674,39.5805884695926,39.580617507931,39.5806091212597,39.5806281607635,39.5806241858769,39.5806306007239,39.5806446251508
1.6375,64.9484446802865,29.9995163021308,29.9998606476576,29.9996014763047,29.9997973312142,29.9996501242512,29.9997615923459,29.9996780980027,29.9997417965053,29.9996951165778,29.9997334442326,29.9997130180383,29.9997528306362,29.9997948802188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940949968623,39.5805135894258,39.5806368884037,39.5805578800223,39.5806313887685,39.5805898908617,39.5806350806207,39.5806148702525,39.5806438691093,39.5806354938331,39.5806545074486,39.58065053796,39.5806569440824,39.5806709494386
1.63777777777778,64.9485148024658,29.9995169600585,29.9998608372031,29.9996020183741,29.9997976068852,29.9996506001486,29.9997619166293,29.9996785358502,29.9997421477147,29.9996955312772,29.9997338068021,29.9997134083881,29.9997531668348,29.9997951592184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94104125998,39.5805400919091,39.5806632232551,39.5805843222804,39.5806577310869,39.58061628959,39.5806614179095,39.5806412350106,39.5806701944394,39.580661830543,39.5806808183053,39.5806768542073,39.5806832516171,39.5806972379284
1.63805555555556,64.9485848292752,29.9995176170914,29.9998610264908,29.9996025597063,29.9997978821813,29.9996510753987,29.9997622404717,29.9996789731023,29.9997424984464,29.9996959454124,29.9997341688785,29.999713798207,29.9997535025762,29.9997954378385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941132427209,39.5805665583521,39.580689522294,39.5806107285801,39.5806840375827,39.580642652419,39.5806877193826,39.5806675639156,39.5806964839701,39.580688131438,39.5807070933823,39.5807031346676,39.5807095233765,39.5807234906688
1.63833333333333,64.9486547608446,29.9995182732305,29.999861215521,29.9996031003021,29.9997981571029,29.9996515500023,29.9997625638736,29.9996794097596,29.9997428487011,29.9996963589844,29.9997345304624,29.9997141874957,29.999753837861,29.9997957160797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941223470479,39.5805929888039,39.5807157855691,39.5806370989703,39.5807103083047,39.5806689793977,39.5807139850887,39.5806938570165,39.5807227377501,39.5807143965668,39.5807333327282,39.5807293793895,39.5807357594094,39.5807497077086
1.63861111111111,64.9487245973034,29.9995189284772,29.9998614042941,29.9996036401627,29.9997984316506,29.9996520239604,29.9997628868356,29.9996798458229,29.9997431984794,29.9996967719939,29.9997348915544,29.9997145762549,29.9997541726896,29.9997959939424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941314389958,39.5806193833134,39.5807420131291,39.5806634334999,39.5807365433014,39.5806952705747,39.5807402150765,39.5807201143617,39.5807489558279,39.580740625978,39.5807595363916,39.5807555884217,39.5807619597644,39.5807758890963
1.63888888888889,64.948794338781,29.9995195828326,29.9998615928105,29.9996041792889,29.9997987058248,29.9996524972739,29.9997632093584,29.9996802812932,29.9997435477818,29.9996971844416,29.9997352521553,29.9997149644853,29.9997545070629,29.9997962714272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941405185815,39.5806457419295,39.5807682050226,39.5806897322176,39.5807627426215,39.5807215259988,39.5807664093944,39.5807463359999,39.5807751382522,39.5807668197203,39.580785704421,39.5807817618126,39.5807881244899,39.5808020348803
1.63916666666667,64.9488639854065,29.999520236298,29.9998617810705,29.9996047176819,29.9997989796261,29.9996529699436,29.9997635314424,29.9996807161712,29.9997438966092,29.9996975963283,29.9997356122657,29.9997153521877,29.9997548409813,29.9997965485346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941495858218,39.5806720647009,39.580794361298,39.5807159951721,39.5807889063134,39.5807477457185,39.580792568091,39.5807725219798,39.5808012850712,39.580792977842,39.5808118368649,39.5808078996106,39.5808142536343,39.580828145109
1.63944444444444,64.9489335373089,29.9995208888746,29.9998619690744,29.9996052553425,29.999799253055,29.9996534419704,29.9997638530883,29.9996811504576,29.9997442449621,29.9996980076548,29.9997359718863,29.9997157393627,29.9997551744456,29.9997968252651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941586407334,39.5806983516765,39.5808204820037,39.5807422224119,39.5808150344256,39.5807739297823,39.5808186912147,39.5807986723497,39.5808273963336,39.5808191003918,39.5808379337716,39.5808340018643,39.5808403472461,39.5808542198307
1.63972222222222,64.9490029946171,29.9995215405635,29.9998621568225,29.9996057922718,29.999799526112,29.9996539133551,29.9997641742967,29.9996815841534,29.9997445928412,29.9996984184218,29.9997363310177,29.9997161260111,29.9997555074563,29.9997971016192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941676833331,39.5807246029047,39.5808465671881,39.5807684139858,39.5808411270065,39.5808000782389,39.5808447788139,39.580824787158,39.5808534720876,39.5808451874178,39.5808639951895,39.5808600686218,39.5808664053736,39.5808802590938
1.64,64.9490723574596,29.9995221913659,29.9998623443153,29.9996063284708,29.9997997987975,29.9996543840987,29.9997644950683,29.9996820172592,29.9997449402471,29.9996988286301,29.9997366896607,29.9997165121336,29.999755840014,29.9997973775974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941767136377,39.5807508184344,39.5808726168996,39.5807945699421,39.5808671841044,39.5808261911365,39.5808708309368,39.5808508664532,39.5808795123815,39.5808712389684,39.5808900211667,39.5808860999315,39.5808924280649,39.5809062629464
1.64027777777778,64.949141625965,29.9995228412832,29.9998625315531,29.9996068639405,29.9998000711122,29.999654854202,29.9997648154035,29.999682449776,29.9997452871804,29.9996992382804,29.9997370478158,29.9997168977309,29.9997561721194,29.9997976532002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941857316638,39.5807769983139,39.5808986311862,39.5808206903292,39.5808932057675,39.5808522685235,39.5808968476318,39.5808769102835,39.5809055172635,39.5808972550918,39.5809160117516,39.5809120958416,39.5809184153683,39.5809322314367
1.64055555555556,64.9492108002615,29.9995234903165,29.9998627185362,29.9996073986819,29.9998003430564,29.9996553236658,29.999765135303,29.9996828817044,29.9997456336419,29.9996996473736,29.9997374054838,29.9997172828037,29.9997565037731,29.9997979284282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941947374281,39.5808031425918,39.5809246100962,39.5808467751956,39.5809191920439,39.5808783104482,39.5809228289469,39.580902918697,39.5809314867818,39.5809232358362,39.5809419669921,39.5809380564001,39.5809443673319,39.5809581646128
1.64083333333333,64.9492798804772,29.9995241384669,29.999862905265,29.9996079326959,29.9998006146308,29.9996557924912,29.9997654547673,29.9996833130454,29.9997459796321,29.9997000559103,29.9997377626653,29.9997176673528,29.9997568349757,29.9997982032818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942037309473,39.5808292513165,39.5809505536778,39.5808728245895,39.5809451429819,39.5809043169588,39.5809487749303,39.5809288917421,39.5809574209843,39.5809491812498,39.5809678869364,39.5809639816552,39.5809702840038,39.5809840625227
1.64111111111111,64.9493488667402,29.9995247857358,29.9998630917398,29.9996084659836,29.9998008858357,29.9996562606788,29.9997657737972,29.9996837437997,29.9997463251517,29.9997004638913,29.9997381193609,29.9997180513788,29.9997571657277,29.9997984777616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942127122381,39.5808553245362,39.5809764619788,39.5808988385591,39.5809710586294,39.5809302881035,39.58097468563,39.5809548294667,39.5809833199192,39.5809750913804,39.5809937716325,39.5809898716549,39.5809961654318,39.5810099252143
1.64138888888889,64.949417759178,29.9995254321242,29.999863277961,29.9996089985459,29.9998011566718,29.9996567282296,29.9997660923931,29.9996841739681,29.9997466702013,29.9997008713174,29.9997384755714,29.9997184348825,29.9997574960299,29.999798751868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94221681317,39.5808813622993,39.5810023350473,39.5809248171527,39.5809969390345,39.5809562239302,39.581000561094,39.5809807319189,39.5810091836344,39.5810009662761,39.5810196211282,39.581015726447,39.581022011664,39.5810357527354
1.64166666666667,64.9494865579184,29.9995260776334,29.9998634639289,29.9996095303838,29.9998014271395,29.9996571951445,29.9997664105556,29.9996846035514,29.9997470147816,29.9997012781894,29.9997388312973,29.9997188178646,29.9997578258829,29.9997990256016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942306382007,39.580907364654,39.5810281729312,39.5809507604183,39.581022784245,39.5809821244872,39.5810264013701,39.5810065991466,39.5810350121778,39.5810268059849,39.5810454354715,39.5810415460794,39.5810478227482,39.581061545134
1.64194444444444,64.9495552630888,29.9995267222646,29.9998636496438,29.9996100614984,29.9998016972393,29.9996576614244,29.9997667282854,29.9996850325504,29.9997473588932,29.9997016845079,29.9997391865395,29.9997192003257,29.9997581552872,29.999799298963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942395829058,39.5809333316485,39.5810539756783,39.5809766684039,39.5810485943087,39.5810079898222,39.5810522065063,39.5810324311977,39.5810608055972,39.5810526105545,39.58107121471,39.5810673306,39.5810735987322,39.5810873024578
1.64222222222222,64.9496238748163,29.999527366019,29.9998638351062,29.9996105918905,29.9998019669717,29.9996581270699,29.999767045583,29.9996854609658,29.9997477025367,29.9997020902738,29.9997395412984,29.9997195822667,29.9997584842434,29.9997995719525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942485154487,39.5809592633307,39.5810797433364,39.5810025411575,39.5810743692736,39.5810338199833,39.5810779765503,39.5810582281201,39.5810865639403,39.5810783800326,39.5810969588916,39.5810930800565,39.5810993396636,39.5811130247544
1.6425,64.9496923932281,29.9995280088978,29.9998640203162,29.9996111215612,29.9998022363372,29.9996585920822,29.999767362449,29.9996858887986,29.9997480457128,29.9997024954878,29.9997398955747,29.9997199636881,29.9997588127522,29.9997998445706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942574358461,39.5809851597487,39.5811054759532,39.5810283787271,39.5811001091872,39.5810596150181,39.5811037115498,39.5810839899614,39.5811122872549,39.5811041144671,39.5811226680639,39.5811187944965,39.5811250455902,39.5811387120715
1.64277777777778,64.9497608184511,29.9995286509021,29.9998642052744,29.9996116505115,29.9998025053364,29.9996590564619,29.999767678884,29.9996863160495,29.9997483884221,29.9997029001506,29.9997402493692,29.9997203445907,29.9997591408141,29.999800116818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942663441144,39.5810110209504,39.5811311735764,39.5810541811603,39.5811258140973,39.5810853749745,39.5811294115524,39.5811097167695,39.5811379755885,39.5811298139056,39.5811483422745,39.5811444739677,39.5811507165595,39.5811643644567
1.64305555555556,64.949829150612,29.9995292920332,29.999864389981,29.9996121787423,29.9998027739696,29.9996595202101,29.9997679948886,29.9996867427192,29.9997487306653,29.999703304263,29.9997406026825,29.9997207249753,29.9997594684299,29.9998003886951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942752402701,39.5810368469838,39.5811568362534,39.5810799485051,39.5811514840514,39.5811110999002,39.5811550766058,39.5811354085919,39.5811636289887,39.5811554783956,39.581173981571,39.5811701185176,39.5811763526191,39.5811899819574
1.64333333333333,64.9498973898374,29.9995299322922,29.9998645744363,29.9996127062546,29.9998030422374,29.9996599833274,29.9997683104634,29.9996871688085,29.999749072443,29.9997037078258,29.9997409555152,29.9997211048424,29.9997597956,29.9998006602025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942841243296,39.5810626378966,39.5811824640319,39.5811056808091,39.5811771190971,39.5811367898427,39.5811807067574,39.5811610654762,39.581189247503,39.5811811079847,39.5811995860007,39.5811957281937,39.5812019538164,39.581215564621
1.64361111111111,64.9499655362535,29.9995305716803,29.9998647586408,29.9996132330494,29.9998033101404,29.9996604458148,29.9997686256089,29.9996875943184,29.9997494137558,29.9997041108396,29.999741307868,29.9997214841929,29.9997601223251,29.9998009313405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942929963095,39.5810883937366,39.5812080569593,39.5811313781199,39.5812027192818,39.5811624448497,39.5812063020547,39.5811866874699,39.5812148311789,39.5812067027203,39.5812251556112,39.5812213030434,39.5812275201988,39.5812411124949
1.64388888888889,64.9500335899867,29.9995312101988,29.9998649425947,29.9996137591277,29.9998035776789,29.9996609076732,29.9997689403258,29.9996880192494,29.9997497546043,29.9997045133053,29.9997416597415,29.9997218630274,29.9997604486058,29.9998012021097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943018562262,39.5811141145515,39.5812336150829,39.5811570404852,39.581228284653,39.5811880649686,39.5812318625451,39.5812122746204,39.5812403800637,39.5812322626498,39.5812506904497,39.581246843114,39.5812530518137,39.5812666256265
1.64416666666667,64.950101551163,29.9995318478487,29.9998651262984,29.9996142844904,29.9998038448536,29.9996613689034,29.9997692546146,29.9996884436025,29.9997500949892,29.9997049152236,29.9997420111364,29.9997222413466,29.9997607744427,29.9998014725107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94310704096,39.5811398003888,39.5812591384501,39.5811826679524,39.5812538152578,39.5812136502469,39.5812573882759,39.5812378269751,39.5812658942047,39.5812577878204,39.5812761905635,39.5812723484528,39.5812785487083,39.5812921040629
1.64444444444444,64.9501694199083,29.9995324846313,29.9998653097522,29.9996148091386,29.9998041116648,29.9996618295062,29.9997695684759,29.9996888673784,29.9997504349111,29.9997053165952,29.9997423620533,29.9997226191513,29.9997610998364,29.9998017425438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943195399352,39.5811654512962,39.5812846271081,39.581208260569,39.5812793111437,39.581239200732,39.5812828792944,39.5812633445813,39.5812913736491,39.5812832782796,39.5813016559999,39.5812978191071,39.5813040109299,39.5813175478513
1.64472222222222,64.9502371963482,29.9995331205478,29.9998654929566,29.9996153330731,29.9998043781131,29.9996622894825,29.9997698819103,29.9996892905779,29.9997507743707,29.9997057174208,29.9997427124929,29.999722996442,29.9997614247876,29.9998020122097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943283637604,39.5811910673212,39.5813100811041,39.5812338183824,39.5813047723579,39.581264716471,39.5813083356477,39.5812888274862,39.5813168184442,39.5813087340744,39.5813270868059,39.581323255124,39.5813294385255,39.5813429570389
1.645,64.9503048806083,29.9995337555993,29.9998656759117,29.999615856295,29.999804644199,29.9996627488332,29.9997701949183,29.9996897132018,29.9997511133685,29.9997061177013,29.9997430624559,29.9997233732196,29.9997617492967,29.9998022815088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943371755877,39.5812166485111,39.5813355004853,39.5812593414399,39.5813301989473,39.5812901975114,39.5813337573831,39.5813142757371,39.5813422286369,39.5813341552521,39.5813524830287,39.5813486565506,39.5813548315422,39.5813683316727
1.64527777777778,64.9503724728139,29.999534389787,29.999865858618,29.9996163788052,29.999804909923,29.9996632075591,29.9997705075006,29.9996901352508,29.9997514519052,29.9997065174373,29.9997434119429,29.9997237494848,29.9997620733644,29.9998025504416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943459754335,39.5812421949133,39.5813608852987,39.5812848297887,39.5813555909593,39.5813156439003,39.5813591445475,39.5813396893811,39.5813676042745,39.5813595418596,39.5813778447153,39.5813740234339,39.5813801900272,39.5813936717996
1.64555555555556,64.9504399730902,29.9995350231121,29.9998660410757,29.9996169006047,29.9998051752856,29.999663665661,29.9997708196578,29.9996905567258,29.9997517899815,29.9997069166296,29.9997437609544,29.9997241252381,29.9997623969914,29.9998028190087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943547633141,39.5812677065751,39.5813862355913,39.581310283476,39.5813809484406,39.5813410556847,39.5813844971879,39.5813650684651,39.5813929454038,39.5813848939439,39.5814031719126,39.5813993558209,39.5814055140272,39.5814189774665
1.64583333333333,64.9505073815622,29.9995356555757,29.9998662232853,29.9996174216945,29.9998054402871,29.9996641231399,29.9997711313903,29.9996909776275,29.9997521275979,29.9997073152789,29.9997441094913,29.9997245004803,29.9997627201782,29.9998030872104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943635392458,39.5812931835437,39.58141155141,39.581335702549,39.5814062714384,39.5813664329117,39.5814098153514,39.5813904130362,39.5814182520717,39.5814102115521,39.5814284646675,39.5814246537585,39.5814308035892,39.5814442487204
1.64611111111111,64.9505746983548,29.9995362871791,29.9998664052471,29.9996179420755,29.9998057049283,29.9996645799965,29.9997714426988,29.9996913979567,29.9997524647551,29.999707713386,29.9997444575541,29.9997248752122,29.9997630429253,29.9998033550473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943723032448,39.5813186258664,39.5814368328018,39.5813610870547,39.5814315599994,39.5813917756284,39.5814350990847,39.5814157231414,39.5814435243252,39.5814354947309,39.5814537230269,39.5814499172935,39.5814560587601,39.581469485608
1.64638888888889,64.9506419235927,29.9995369179234,29.9998665869614,29.9996184617487,29.9998059692095,29.9996650362317,29.9997717535839,29.9996918177142,29.9997528014536,29.9997081109517,29.9997448051434,29.9997252494344,29.9997633652335,29.99980362252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943810553272,39.5813440335902,39.5814620798133,39.5813864370401,39.5814568141705,39.5814170838815,39.5814603484347,39.5814409988273,39.581468762211,39.5814607435272,39.5814789470375,39.5814751464727,39.5814812795865,39.581494688176
1.64666666666667,64.9507090574003,29.9995375478097,29.9998667684285,29.9996189807151,29.9998062331312,29.9996654918464,29.9997720640461,29.9996922369007,29.9997531376943,29.9997085079765,29.99974515226,29.9997256231475,29.9997636871033,29.9998038896288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943897955094,39.5813694067621,39.5814872924914,39.5814117525522,39.5814820339985,39.5814423577181,39.5814855634482,39.581466240141,39.5814939657758,39.5814859579877,39.581504136746,39.5815003413428,39.5815064661152,39.5815198564711
1.64694444444444,64.950776099902,29.9995381768393,29.9998669496487,29.9996194989755,29.9998064966939,29.9996659468413,29.9997723740861,29.9996926555171,29.9997534734775,29.9997089044614,29.9997454989044,29.9997259963524,29.9997640085353,29.9998041563744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943985238074,39.5813947454292,39.5815124708828,39.5814370336378,39.5815072195301,39.5814675971848,39.5815107441717,39.581491447129,39.5815191350664,39.5815111381591,39.5815292921991,39.5815255019504,39.5815316183927,39.5815449905399
1.64722222222222,64.9508430512219,29.9995388050133,29.9998671306225,29.9996200165311,29.9998067598981,29.9996664012174,29.9997726837043,29.9996930735641,29.999753808804,29.999709300407,29.9997458450773,29.9997263690496,29.9997643295301,29.9998044227571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944072402375,39.5814200496383,39.5815376150339,39.5814622803436,39.5815323708118,39.5814928023284,39.581535890652,39.5815166198381,39.5815442701292,39.5815362840881,39.5815544134432,39.5815506283422,39.5815567364657,39.5815700904288
1.6475,64.9509099114841,29.9995394323328,29.9998673113502,29.9996205333827,29.9998070227443,29.9996668549754,29.9997729929014,29.9996934910425,29.9997541436745,29.999709695814,29.9997461907794,29.9997267412399,29.9997646500883,29.9998046887775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944159448157,39.5814453194363,39.5815627249915,39.5814874927166,39.5815574878902,39.5815179731956,39.5815610029356,39.5815417583149,39.5815693710108,39.5815613958211,39.5815795005251,39.5815757205647,39.5815818203808,39.5815951561845
1.64777777777778,64.9509766808124,29.9995400587991,29.999867491832,29.9996210495312,29.999807285233,29.9996673081163,29.9997733016779,29.9996939079531,29.9997544780894,29.9997100906832,29.9997465360113,29.9997271129239,29.9997649702104,29.9998049544361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944246375582,39.58147055487,39.581587800802,39.5815126708033,39.5815825708119,39.581543109833,39.5815860810689,39.5815668626059,39.5815944377578,39.5815864734047,39.581604553491,39.5816007786642,39.5816068701842,39.5816201878533
1.64805555555556,64.9510433593304,29.9995406844132,29.9998676720683,29.9996215649778,29.9998075473647,29.9996677606408,29.9997736100344,29.9996943242966,29.9997548120495,29.9997104850153,29.9997468807735,29.9997274841024,29.9997652898972,29.9998052197333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94433318481,39.5814957559861,39.5816128425118,39.5815378146503,39.5816076196232,39.581568212287,39.5816111250985,39.5815919327575,39.5816194704164,39.5816115168853,39.5816295723873,39.5816258026873,39.5816318859224,39.5816451854815
1.64833333333333,64.9511099471617,29.9995413091764,29.9998678520595,29.9996220797232,29.9998078091398,29.9996682125498,29.9997739179715,29.9996947400738,29.9997551455553,29.999710878811,29.9997472250668,29.9997278547761,29.9997656091491,29.9998054846697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944419876003,39.5815209228313,39.5816378501673,39.5815629243042,39.5816326343706,39.5815932806042,39.5816361350706,39.5816169688163,39.5816444690331,39.5816365263093,39.5816545572605,39.5816507926802,39.5816568676417,39.5816701491154
1.64861111111111,64.9511764444295,29.9995419330898,29.9998680318059,29.9996225937685,29.9998080705588,29.9996686638441,29.9997742254897,29.9996951552854,29.9997554786075,29.9997112720712,29.9997475688919,29.9997282249455,29.9997659279667,29.9998057492458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94450644932,39.5815460554521,39.5816628238148,39.5815879998116,39.5816576151004,39.5816183148311,39.5816611110317,39.5816419708285,39.5816694336542,39.5816615017229,39.5816795081567,39.5816757486892,39.5816818153883,39.5816950788013
1.64888888888889,64.951242851257,29.9995425561546,29.9998682113077,29.9996231071146,29.9998083316223,29.9996691145247,29.9997745325896,29.9996955699324,29.9997558112066,29.9997116647964,29.9997479122492,29.9997285946115,29.9997662463508,29.999806013462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944592904923,39.581571153895,39.5816877635005,39.5816130412187,39.5816825618588,39.5816433150138,39.5816860530278,39.5816669388404,39.5816943643258,39.5816864431725,39.5817044251221,39.5817006707605,39.5817067292085,39.5817199745853
1.64916666666667,64.9513091677673,29.9995431783719,29.9998683905655,29.9996236197624,29.9998085923307,29.9996695645922,29.9997748392719,29.9996959840153,29.9997561433534,29.9997120569874,29.9997482551395,29.9997289637747,29.9997665643017,29.9998062773188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94467924297,39.5815962182066,39.5817126692705,39.5816380485721,39.581707474692,39.5816682811988,39.5817109611053,39.5816918728983,39.5817192610941,39.5817113507041,39.5817293082029,39.5817255589402,39.5817316091483,39.5817448365134
1.64944444444444,64.9513753940831,29.9995437997428,29.9998685695794,29.999624131713,29.9998088526844,29.9996700140475,29.9997751455369,29.999696397535,29.9997564750484,29.999712448645,29.9997485975635,29.9997293324357,29.9997668818202,29.9998065408168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944765463622,39.5816212484333,39.5817375411711,39.5816630219179,39.5817323536462,39.5816932134323,39.5817358353101,39.5817167730484,39.5817441240053,39.581736224364,39.5817541574451,39.5817504132745,39.5817564552539,39.5817696646318
1.64972222222222,64.951441530327,29.9995444202685,29.9998687483498,29.9996246429672,29.999809112684,29.9996704628915,29.9997754513854,29.9996968104922,29.9997568062922,29.9997128397699,29.9997489395216,29.9997297005953,29.9997671989068,29.9998068039563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944851567038,39.5816462446214,39.5817623792483,39.5816879613024,39.5817571987673,39.5817181117603,39.5817606756885,39.5817416393366,39.5817689531053,39.5817610641981,39.5817789728948,39.5817752338093,39.5817812675712,39.5817944589863
1.65,64.9515075766217,29.9995450399503,29.9998689268771,29.999625153526,29.99980937233,29.999670911125,29.9997757568179,29.9996972228878,29.9997571370854,29.9997132303628,29.9997492810147,29.9997300682542,29.9997675155622,29.9998070667379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944937553377,39.5816712068171,39.5817871835479,39.5817128667718,39.5817820101014,39.581742976229,39.5817854822863,39.5817664718092,39.5817937484401,39.5817858702524,39.5818037545979,39.5818000205906,39.5818060461461,39.581819219623
1.65027777777778,64.9515735330893,29.9995456587891,29.9998691051615,29.9996256633904,29.9998096316228,29.9996713587488,29.999776061835,29.9996976347224,29.9997574674288,29.9997136204245,29.9997496220432,29.999730435413,29.9997678317868,29.9998073291621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9450234228,39.5816961350667,39.5818119541161,39.5817377383722,39.5818067876945,39.5817678068845,39.5818102551495,39.581791270512,39.5818185100556,39.5818106425729,39.5818285026002,39.5818247736642,39.5818307910247,39.5818439465875
1.65055555555556,64.9516393998521,29.9995462767862,29.9998692832034,29.9996261725613,29.9998098905629,29.9996718057638,29.9997763664371,29.9996980459969,29.9997577973228,29.9997140099555,29.9997499626079,29.9997308020723,29.9997681475813,29.9998075912294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945109175464,39.5817210294164,39.5818366909985,39.5817625761497,39.5818315315923,39.5817926037727,39.5818349943239,39.5818160354909,39.5818432379977,39.5818353812054,39.5818532169476,39.5818494930761,39.5818555022525,39.5818686399258
1.65083333333333,64.9517051770321,29.9995468939427,29.9998694610032,29.9996266810396,29.9998101491508,29.9996722521708,29.999776670625,29.999698456712,29.999758126768,29.9997143989568,29.9997503027094,29.999731168233,29.9997684629462,29.9998078529402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945194811528,39.5817458899122,39.5818613942411,39.5817873801502,39.5818562418408,39.5818173669396,39.5818596998554,39.5818407667919,39.5818679323121,39.5818600861958,39.5818778976859,39.581874178872,39.5818801798755,39.5818932996835
1.65111111111111,64.951770864751,29.9995475102597,29.9998696385611,29.9996271888263,29.999810407387,29.9996726979706,29.999776974399,29.9996988668684,29.9997584557652,29.9997147874289,29.9997506423482,29.9997315338956,29.9997687778822,29.9998081142951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945280331151,39.5817707166001,39.5818860638896,39.5818121504196,39.5818809184856,39.5818420964309,39.5818843717897,39.5818654644606,39.5818925930446,39.5818847575898,39.5819025448607,39.5818988310975,39.5819048239393,39.5819179259062
1.65138888888889,64.9518364631305,29.9995481257385,29.9998698158776,29.9996276959224,29.9998106652719,29.999673143164,29.9997772777599,29.999699276467,29.9997587843148,29.9997151753727,29.9997509815251,29.9997318990609,29.9997690923899,29.9998083752945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945365734492,39.5817955095262,39.5819106999895,39.5818368870039,39.5819055615725,39.5818667922924,39.5819090101725,39.5818901285429,39.5819172202408,39.581909395433,39.5819271585177,39.5819234497984,39.5819294344895,39.5819425186397
1.65166666666667,64.9519019722922,29.99954874038,29.9998699929528,29.9996282023286,29.9998109228061,29.9996735877519,29.9997775807082,29.9996996855084,29.9997591124176,29.9997155627888,29.9997513202406,29.9997322637294,29.9997694064697,29.9998086359389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945451021707,39.5818202687363,39.5819353025867,39.5818615899488,39.581930171147,39.5818914545699,39.5819336150494,39.5819147590844,39.5819418139464,39.5819339997711,39.5819517387024,39.5819480350202,39.5819540115716,39.5819670779294
1.65194444444444,64.9519673923573,29.9995493541856,29.9998701697872,29.9996287080461,29.9998111799899,29.9996740317351,29.9997778832444,29.9997000939935,29.9997594400741,29.9997159496779,29.9997516584954,29.999732627902,29.9997697201223,29.9998088962288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945536192955,39.5818449942762,39.5819598717265,39.5818862593,39.5819547472548,39.5819160833091,39.5819581864659,39.5819393561306,39.5819663742068,39.5819585706495,39.5819762854604,39.5819725868083,39.5819785552313,39.5819916038207
1.65222222222222,64.952032723447,29.9995499671562,29.9998703463811,29.9996292130758,29.999811436824,29.9996744751144,29.9997781853691,29.9997005019229,29.9997597672849,29.9997163360408,29.9997519962902,29.9997329915792,29.9997700333484,29.9998091561646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945621248394,39.5818696861918,39.5819844074545,39.5819108951033,39.5819792899414,39.5819406785555,39.5819827244676,39.5819639197272,39.5819909010675,39.581983108114,39.582000798837,39.5819971052084,39.5820030655139,39.5820160963592
1.6525,64.9520979656823,29.9995505792931,29.9998705227348,29.9996297174184,29.9998116933087,29.9996749178906,29.9997784870828,29.9997009092975,29.9997600940507,29.9997167218782,29.9997523336254,29.9997333547618,29.9997703461483,29.9998094157469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945706188181,39.5818943445288,39.5820089098162,39.5819354974042,39.5820037992521,39.5819652403547,39.5820072290998,39.5819884499196,39.582015394574,39.5820076122097,39.5820252788778,39.5820215902658,39.5820275424648,39.58204055559
1.65277777777778,64.9521631191841,29.9995511905974,29.9998706988486,29.9996302210751,29.9998119494445,29.9996753600646,29.9997787883861,29.999701316118,29.9997604203719,29.9997171071908,29.9997526705019,29.9997337174504,29.9997706585229,29.9998096749761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945791012474,39.5819189693327,39.5820333788568,39.5819600662483,39.5820282752324,39.5819897687521,39.582031700408,39.5820129467532,39.5820398547715,39.5820320829822,39.582049725628,39.5820460420257,39.5820519861294,39.5820649815586
1.65305555555556,64.952228184073,29.9995518010701,29.9998708747229,29.9996307240468,29.9998122052319,29.9996758016371,29.9997790892797,29.9997017223852,29.9997607462494,29.9997174919793,29.9997530069201,29.9997340796457,29.9997709704725,29.9998099338527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945875721428,39.5819435606493,39.5820578146216,39.581984601681,39.5820527179275,39.5820142637932,39.5820561384374,39.5820374102734,39.5820642817054,39.5820565204766,39.5820741391328,39.5820704605335,39.5820763965528,39.5820893743101
1.65333333333333,64.9522931604695,29.9995524107125,29.9998710503579,29.9996312263343,29.9998124606714,29.999676242609,29.9997793897639,29.9997021280998,29.9997610716835,29.9997178762444,29.9997533428807,29.9997344413483,29.9997712819978,29.9998101923773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945960315201,39.581968118524,39.582082217156,39.5820091037479,39.5820771273828,39.5820387255233,39.5820805432333,39.5820618405254,39.5820886754209,39.5820809247383,39.5820985194375,39.5820948458344,39.5821007737803,39.5821137338898
1.65361111111111,64.9523580484939,29.9995530195257,29.9998712257541,29.9996317279386,29.9998127157635,29.9996766829812,29.9997796898394,29.9997025332625,29.999761396675,29.9997182599869,29.9997536783843,29.9997348025589,29.9997715930994,29.9998104505501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94604479395,39.5819926430023,39.5821065865051,39.5820335724942,39.5821015036434,39.5820631539877,39.5821049148409,39.5820862375546,39.5821130359632,39.5821052958125,39.5821228665872,39.5821191979736,39.582125117857,39.5821380603426
1.65388888888889,64.9524228482666,29.9995536275108,29.9998714009116,29.9996322288607,29.9998129705086,29.9996771227543,29.9997799895068,29.9997029378742,29.9997617212245,29.9997186432074,29.9997540134316,29.9997351632783,29.9997719037779,29.9998107083719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946129157831,39.5820171341296,39.5821309227141,39.5820580079652,39.5821258467544,39.5820875492316,39.5821292533053,39.582110601406,39.5821373633773,39.5821296337443,39.582147180627,39.582143516996,39.582149428828,39.5821623537137
1.65416666666667,64.9524875599073,29.9995542346689,29.999871575831,29.9996327291014,29.9998132249072,29.9996775619293,29.9997802887665,29.9997033419355,29.9997620453325,29.9997190259067,29.9997543480232,29.9997355235069,29.9997722140337,29.9998109658429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946213407,39.5820415919512,39.5821552258279,39.5820824102063,39.582150156761,39.5821119113002,39.5821535586716,39.5821349321248,39.5821616577083,39.5821539385786,39.5821714616019,39.5821678029468,39.5821737067383,39.582186614048
1.65444444444444,64.9525521835361,29.9995548410012,29.9998717505124,29.9996332286617,29.9998134789597,29.9996780005069,29.9997805876192,29.9997037454472,29.9997623689997,29.9997194080854,29.9997546821597,29.9997358832457,29.9997725238676,29.9998112229638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946297541613,39.5820660165125,39.5821794958916,39.5821067792626,39.5821744337081,39.5821362402386,39.5821778309847,39.5821592297561,39.5821859190013,39.5821782103606,39.5821957095569,39.5821920558709,39.5821979516329,39.5822108413904
1.65472222222222,64.9526167192725,29.9995554465087,29.9998719249562,29.9996337275425,29.9998137326667,29.999678438488,29.9997808860654,29.9997041484101,29.9997626922266,29.9997197897443,29.9997550158417,29.9997362424951,29.99977283328,29.9998114797349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946381561825,39.5820904078586,39.5822037329501,39.5821311151791,39.5821986776407,39.5821605360919,39.5822020702896,39.5821834943447,39.582210147301,39.5822024491352,39.5822199245368,39.5822162758133,39.5822221635565,39.5822350357858
1.655,64.9526811672362,29.9995560511926,29.9998720991628,29.9996342257447,29.9998139860286,29.9996788758734,29.9997811841057,29.9997045508249,29.9997630150138,29.9997201708841,29.9997553490698,29.9997366012559,29.9997731422716,29.9998117361568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946465467793,39.5821147660347,39.5822279370483,39.5821554180011,39.5822228886036,39.582184798905,39.5822262766312,39.5822077259357,39.5822343426524,39.5822266549472,39.5822441065865,39.5822404628186,39.5822463425542,39.5822591972791
1.65527777777778,64.9527455275464,29.999556655054,29.9998722731324,29.9996347232693,29.9998142390459,29.9996793126639,29.9997814817406,29.9997049526923,29.999763337362,29.9997205515054,29.9997556818446,29.9997369595287,29.9997734508429,29.99981199223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946549259671,39.582139091086,39.582252108231,39.5821796877733,39.5822470666418,39.5822090287229,39.5822504500543,39.5822319245739,39.5822585051002,39.5822508278414,39.5822682557507,39.5822646169319,39.5822704886705,39.5822833259148
1.65555555555556,64.9528098003225,29.9995572580941,29.9998724468654,29.9996352201172,29.999814491719,29.9996797488602,29.9997817789706,29.9997053540132,29.9997636592718,29.9997209316091,29.9997560141669,29.9997373173142,29.9997737589945,29.9998122479548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946632937614,39.5821633830573,39.5822762465429,39.5822039245409,39.5822712117999,39.5822332255903,39.5822745906036,39.5822560903041,39.5822826346892,39.5822749678627,39.5822923720742,39.5822887381976,39.5822946019503,39.5823074217377
1.65583333333333,64.9528739856833,29.9995578603139,29.9998726203621,29.9996357162892,29.9998147440485,29.9996801844633,29.9997820757963,29.9997057547881,29.9997639807437,29.9997213111957,29.9997563460371,29.999737674613,29.9997740667269,29.9998125033318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946716501778,39.5821876419938,39.5823003520288,39.5822281283486,39.5822953241227,39.5822573895522,39.5822986983239,39.582280223171,39.5823067314641,39.5822990750557,39.5823164556017,39.5823128266606,39.5823186824382,39.5823314847925
1.65611111111111,64.9529380837479,29.9995584617145,29.9998727936227,29.9996362117864,29.9998149960347,29.9996806194738,29.9997823722183,29.999706155018,29.9997643017783,29.9997216902661,29.9997566774558,29.9997380314259,29.9997743740408,29.9998127583615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946799952317,39.5822118679403,39.5823244247333,39.5822522992414,39.5823194036547,39.5822815206532,39.5823227732598,39.5823043232194,39.5823307954695,39.582323149465,39.5823405063776,39.5823368823654,39.5823427301787,39.5823555151236
1.65638888888889,64.9530020946349,29.9995590622972,29.9998729666478,29.9996367066097,29.9998152476782,29.9996810538927,29.9997826682371,29.9997065547035,29.9997646223763,29.9997220688209,29.9997570084238,29.9997383877535,29.9997746809367,29.9998130130442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946883289385,39.5822360609418,39.5823484647009,39.5822764372638,39.5823434504407,39.582305618938,39.5823468154559,39.5823283904938,39.5823548267499,39.5823471911352,39.5823645244466,39.5823609053566,39.5823667452164,39.5823795127756
1.65666666666667,64.9530660184628,29.9995596620629,29.9998731394375,29.9996372007599,29.9998154989794,29.9996814877207,29.9997829638533,29.9997069538453,29.9997649425381,29.9997224468607,29.9997573389417,29.9997387435963,29.9997749874151,29.9998132673806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946966513137,39.5822602210429,39.5823724719761,39.5823005424606,39.5823674645251,39.5823296844513,39.5823708249566,39.5823524250388,39.5823788253498,39.5823712001108,39.5823885098531,39.5823848956785,39.5823907275957,39.5824034777928
1.65694444444444,64.9531298553501,29.9995602610129,29.9998733119921,29.9996376942379,29.9998157499387,29.9996819209586,29.9997832590673,29.9997073524442,29.9997652622645,29.9997228243864,29.9997576690099,29.9997390989552,29.9997752934767,29.999813521371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947049623727,39.5822843482884,39.5823964466035,39.5823246148765,39.5823914459523,39.5823537172376,39.5823948018064,39.5823764268989,39.5824027913137,39.5823951764364,39.5824124626415,39.5824088533758,39.5824146773611,39.5824274102197
1.65722222222222,64.953193605415,29.9995608591482,29.9998734843121,29.9996381870448,29.9998160005568,29.9996823536072,29.9997835538799,29.999707750501,29.9997655815561,29.9997232013985,29.9997579986292,29.9997394538307,29.9997755991219,29.999813775016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947132621308,39.5823084427229,39.5824203886273,39.5823486545561,39.5824153947668,39.5823777173414,39.5824187460498,39.5824003961186,39.582426724686,39.5824191201562,39.5824363828561,39.5824327784926,39.5824385945569,39.5824513101006
1.6575,64.9532572687756,29.9995614564698,29.9998736563976,29.9996386791813,29.9998162508339,29.9996827856674,29.9997838482914,29.9997081480163,29.9997659004133,29.9997235778979,29.9997583278002,29.9997398082236,29.9997759043515,29.999814028316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947215506035,39.5823325043912,39.582444298092,39.5823726615437,39.582439311013,39.5824016848071,39.582442657731,39.5824243327422,39.5824506255109,39.5824430313146,39.5824602705414,39.5824566710734,39.5824624792274,39.5824751774796
1.65777777777778,64.9533208455497,29.999562052979,29.9998738282492,29.9996391706485,29.9998165007706,29.9996832171399,29.9997841423024,29.999708544991,29.9997662188368,29.9997239538851,29.9997586565234,29.9997401621344,29.9997762091659,29.9998142812714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94729827806,39.5823565333377,39.5824681750418,39.5823966358839,39.582463194735,39.5824256196791,39.5824665368943,39.5824482368141,39.5824744938326,39.5824669099558,39.5824841257413,39.5824805311622,39.5824863314168,39.5824990124011
1.65805555555556,64.9533843358552,29.9995626486769,29.9998739998669,29.9996396614471,29.9998167503673,29.9996836480255,29.9997844359136,29.9997089414257,29.9997665368272,29.999724329361,29.9997589847995,29.9997405155638,29.9997765135656,29.9998145338828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947380937536,39.582380529607,39.5824920195208,39.5824205776211,39.5824870459771,39.5824495220017,39.582490383584,39.5824721083784,39.5824983296955,39.5824907561242,39.5825079485003,39.5825043588034,39.5825101511692,39.5825228149091
1.65833333333333,64.9534477398095,29.9995632435645,29.9998741712513,29.9996401515782,29.9998169996246,29.999684078325,29.9997847291253,29.9997093373212,29.999766854385,29.9997247043261,29.9997593126291,29.9997408685125,29.9997768175514,29.9998147861506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947463484618,39.5824044932434,39.5825158315733,39.5824444867996,39.5825108647835,39.5824733918192,39.5825141978441,39.5824959474794,39.5825221331436,39.5825145698637,39.5825317388623,39.582528154041,39.5825339385288,39.5825465850477
1.65861111111111,64.9535110575302,29.9995638376429,29.9998743424025,29.9996406410426,29.9998172485428,29.9996845080393,29.9997850219383,29.9997097326782,29.9997671715109,29.9997250787813,29.9997596400128,29.9997412209811,29.9997771211236,29.9998150380753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947545919457,39.5824284242913,39.5825396112433,39.5824683634636,39.5825346511983,39.5824972291758,39.5825379797188,39.5825197541613,39.582545904221,39.5825383512186,39.5825554968713,39.5825519169192,39.5825576935395,39.5825703228609
1.65888888888889,64.9535742891346,29.9995644309132,29.9998745133209,29.9996411298413,29.9998174971224,29.9996849371691,29.9997853143529,29.9997101274975,29.9997674882055,29.9997254527271,29.9997599669511,29.9997415729703,29.999777424283,29.9998152896573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947628242206,39.5824523227951,39.5825633585749,39.5824922076574,39.5825584052655,39.5825210341156,39.5825617292521,39.5825435284681,39.5825696429717,39.5825621002329,39.5825792225715,39.5825756474817,39.5825814162455,39.5825940283927
1.65916666666667,64.9536374347396,29.9995650233766,29.9998746840069,29.9996416179751,29.9998177453639,29.9996853657151,29.9997856063699,29.9997105217797,29.9997678044693,29.9997258261643,29.9997602934448,29.9997419244808,29.99977772703,29.9998155408972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947710453017,39.5824761887989,39.582587073612,39.5825160194251,39.5825821270291,39.5825448066826,39.582585446488,39.5825672704437,39.5825933494396,39.5825858169504,39.5826029160067,39.5825993457727,39.5826051066905,39.582617701687
1.65944444444444,64.9537004944624,29.9995656150342,29.9998748544607,29.999642105445,29.9998179932678,29.9996857936783,29.9997858979896,29.9997109155257,29.9997681203029,29.9997261990935,29.9997606194944,29.9997422755131,29.9997780293652,29.9998157917953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947792552043,39.582500022347,39.5826107563986,39.5825397988108,39.582605816533,39.5825685469209,39.5826091314704,39.5825909801323,39.5826170236687,39.5826095014152,39.5826265772207,39.582623011836,39.5826287649186,39.5826413427875
1.65972222222222,64.9537634684196,29.9995662058869,29.9998750246826,29.9996425922518,29.9998182408344,29.9996862210594,29.9997861892126,29.9997113087361,29.999768435707,29.9997265715155,29.9997609451005,29.999742626068,29.9997783312892,29.9998160423522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947874539436,39.5825238234835,39.5826344069784,39.5825635458585,39.5826294738211,39.5825922548745,39.5826327842431,39.5826146575777,39.5826406657027,39.5826331536711,39.5826502062575,39.5826466457154,39.5826523909734,39.582664951738
1.66,64.9538263567279,29.999566795936,29.999875194673,29.9996430783965,29.9998184880644,29.9996866478592,29.9997864800396,29.9997117014116,29.999768750682,29.9997269434309,29.9997612702637,29.9997429761461,29.9997786328025,29.9998162925682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947956415346,39.5825475922525,39.5826580253953,39.5825872606122,39.5826530989371,39.5826159305872,39.58265640485,39.5826383028237,39.5826642755856,39.5826567737619,39.5826738031607,39.5826702474547,39.5826759848987,39.5826885285824
1.66027777777778,64.9538891595038,29.9995673851825,29.9998753644322,29.99964356388,29.999818734958,29.9996870740785,29.9997867704709,29.9997120935531,29.9997690652286,29.9997273148405,29.9997615949846,29.999743325748,29.9997789339057,29.9998165424439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948038179927,39.5825713286979,39.582681611693,39.5826109431158,39.5826766919249,39.582639574103,39.5826799933348,39.5826619159141,39.5826878533609,39.5826803617312,39.582697367974,39.5826938170976,39.5826995467382,39.5827120733641
1.66055555555556,64.9539518768636,29.9995679736275,29.9998755339605,29.9996440487031,29.9998189815158,29.999687499718,29.9997870605072,29.9997124851611,29.9997693793473,29.9997276857449,29.9997619192638,29.9997436748744,29.9997792345993,29.9998167919798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948119833329,39.5825950328637,39.5827051659152,39.5826345934131,39.5827002528281,39.5826631854654,39.5827035497411,39.5826854968926,39.5827113990723,39.5827039176229,39.5827209007411,39.5827173546877,39.5827230765355,39.5827355861269
1.66083333333333,64.9540145089234,29.9995685612721,29.9998757032582,29.9996445328667,29.9998192277383,29.9996879247786,29.999787350149,29.9997128762366,29.9997696930388,29.9997280561448,29.999762243102,29.9997440235259,29.999779534884,29.9998170411763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948201375703,39.5826187047939,39.5827286881054,39.582658211548,39.5827237816903,39.5826867647184,39.5827270741125,39.5827090458029,39.5827349127634,39.5827274414804,39.5827444015055,39.5827408602685,39.5827465743342,39.5827590669142
1.66111111111111,64.9540770557994,29.9995691481174,29.9998758723257,29.9996450163719,29.9998194736258,29.999688349261,29.9997876393969,29.9997132667801,29.9997700063036,29.9997284260409,29.9997625664997,29.9997443717032,29.9997798347602,29.9998172900338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9482828072,39.5826423445322,39.5827521783073,39.5826817975642,39.5827472785551,39.5827103119054,39.5827505664927,39.5827325626886,39.5827583944778,39.5827509333474,39.5827678703108,39.5827643338837,39.5827700401778,39.5827825157695
1.66138888888889,64.9541395176072,29.9995697341645,29.9998760411632,29.9996454992193,29.9998197191789,29.9996887731661,29.9997879282513,29.9997136567924,29.9997703191423,29.9997287954339,29.9997628894574,29.9997447194069,29.9997801342285,29.9998175385528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948364127971,39.5826659521223,39.5827756365643,39.5827053515053,39.582770743466,39.5827338270702,39.582774026925,39.5827560475932,39.5827818442589,39.5827743932674,39.5827913072003,39.5827877755766,39.5827934741097,39.5828059327363
1.66166666666667,64.9542018944626,29.9995703194145,29.999876209771,29.99964598141,29.999819964398,29.9996891964946,29.9997882167128,29.9997140462742,29.9997706315555,29.9997291643244,29.999763211976,29.9997450666376,29.9997804332895,29.9998177867338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948445338166,39.5826895276081,39.5827990629199,39.5827288734149,39.5827941764664,39.5827573102562,39.582797455453,39.5827795005602,39.5828052621501,39.5827978212837,39.5828147122175,39.5828111853907,39.5828168761734,39.5828293178579
1.66194444444444,64.9542641864811,29.9995709038684,29.9998763781495,29.9996464629449,29.9998202092835,29.9996896192473,29.9997885047819,29.9997144352262,29.9997709435437,29.9997295327132,29.9997635340558,29.9997454133961,29.9997807319437,29.9998180345773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948526437936,39.5827130710332,39.5828224574174,39.5827523633366,39.5828175775998,39.582780761507,39.5828208521201,39.5828029216331,39.5828286481949,39.5828212174398,39.5828380854058,39.5828345633693,39.5828402464121,39.5828526711775
1.66222222222222,64.9543263937781,29.9995714875273,29.999876546299,29.9996469438247,29.9998204538359,29.9996900414249,29.9997887924592,29.9997148236492,29.9997712551076,29.9997299006009,29.9997638556975,29.999745759683,29.9997810301917,29.9998182820836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948607427431,39.5827365824411,39.5828458201002,39.5827758213139,39.5828409469094,39.5828041808659,39.5828442169695,39.5828263108551,39.5828520024364,39.582844581779,39.5828614268083,39.5828579095557,39.5828635848692,39.5828759927385
1.6625,64.9543885164688,29.9995720703923,29.9998767142197,29.9996474240505,29.9998206980558,29.9996904630284,29.9997890797453,29.9997152115439,29.9997715662477,29.9997302679882,29.9997641769018,29.9997461054988,29.999781328034,29.9998185292533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948688306801,39.5827600618754,39.5828691510115,39.5827992473902,39.5828642844386,39.5828275683764,39.5828675500445,39.5828496682697,39.582875324918,39.5828679143445,39.5828847364684,39.5828812239932,39.5828868915878,39.582899282584
1.66277777777778,64.9544505546683,29.9995726524646,29.9998768819121,29.9996479036231,29.9998209419434,29.9996908840584,29.9997893666405,29.999715598911,29.9997718769646,29.9997306348758,29.9997644976691,29.9997464508442,29.9997816254712,29.9998187760868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948769076195,39.5827835093795,39.5828924501944,39.5828226416089,39.5828875902304,39.5828509240817,39.5828908513883,39.58287299392,39.5828986156829,39.5828912151795,39.5829080144292,39.5829045067248,39.5829101666111,39.5829225407571
1.66305555555556,64.9545125084914,29.9995732337451,29.9998770493764,29.9996483825434,29.9998211854993,29.9996913045157,29.9997896531455,29.9997159857512,29.9997721872588,29.9997310012644,29.9997648180001,29.99974679572,29.9997819225039,29.9998190225846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948849735762,39.5828069249969,39.5829157176922,39.5828460040133,39.5829108643282,39.582874248025,39.582914121044,39.5828962878492,39.582921874774,39.5829144843272,39.5829312607337,39.5829277577937,39.5829334099821,39.5829457673009
1.66333333333333,64.954574378053,29.9995738142349,29.9998772166129,29.9996488608123,29.9998214287239,29.9996917244011,29.9997899392608,29.9997163720653,29.999772497131,29.9997313671547,29.9997651378955,29.9997471401266,29.9997822191325,29.9998192687471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948930285653,39.582830308771,39.582938953548,39.5828693346467,39.5829341067749,39.5828975402496,39.5829373590548,39.5829195501004,39.5829451022346,39.5829377218307,39.582954475425,39.582950977243,39.582956621744,39.5829689622583
1.66361111111111,64.9546361634675,29.9995743939352,29.9998773836219,29.9996493384306,29.9998216716176,29.9996921437154,29.999790224987,29.9997167578538,29.9997728065817,29.9997317325472,29.9997654573557,29.9997474840648,29.9997825153576,29.9998195145748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949010726016,39.5828536607449,39.5829621578047,39.5828926335522,39.5829573176136,39.5829208007986,39.5829605654636,39.5829427807168,39.5829682981076,39.5829609277329,39.5829776585461,39.5829741651157,39.5829798019397,39.5829921256725
1.66388888888889,64.9546978648495,29.9995749728469,29.9998775504038,29.9996498153993,29.999821914181,29.9996925624594,29.9997905103245,29.9997171431177,29.9997731156115,29.9997320974428,29.9997657763814,29.9997478275352,29.9997828111799,29.9998197600681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949091057,39.582876980962,39.5829853305052,39.5829159007731,39.5829804968873,39.582944029715,39.5829837403135,39.5829659797414,39.582991462436,39.5829841020769,39.5830008101399,39.5829973214545,39.583002950612,39.5830152575862
1.66416666666667,64.9547594823132,29.9995755509712,29.9998777169588,29.9996502917193,29.9998221564145,29.9996929806338,29.9997907952738,29.9997175278575,29.9997734242209,29.999732461842,29.9997660949731,29.9997481705384,29.9997831065997,29.9998200052275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949171278754,39.5829002694654,39.5830084716927,39.5829391363523,39.5830036446389,39.5829672270419,39.5830068836473,39.582989147217,39.5830145952626,39.5830072449056,39.5830239302493,39.5830204463026,39.583026067804,39.5830383580422
1.66444444444444,64.9548210159727,29.9995761283092,29.9998778832872,29.9996507673913,29.9998223983184,29.9996933982394,29.9997910798356,29.999717912074,29.9997737324106,29.9997328257456,29.9997664131315,29.999748513075,29.9997834016178,29.9998202500535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949251391427,39.5829235262983,39.5830315814097,39.5829623403329,39.5830267609113,39.5829903928222,39.5830299955079,39.5830122831867,39.5830376966303,39.5830303562618,39.5830470189171,39.5830435397026,39.5830491535583,39.5830614270833
1.66472222222222,64.954882465942,29.9995767048619,29.9998780493895,29.9996512424164,29.9998226398934,29.999693815277,29.9997913640104,29.999718295768,29.9997740401811,29.9997331891543,29.9997667308572,29.9997488551458,29.9997836962345,29.9998204945464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949331395165,39.5829467515037,39.5830546596992,39.5829855127578,39.5830498457472,39.5830135270987,39.5830530759381,39.5830353876931,39.5830607665819,39.5830534361882,39.5830700761861,39.5830666016973,39.5830722079178,39.5830844647523
1.665,64.954943832335,29.9995772806303,29.9998782152658,29.9996517167954,29.9998228811397,29.9996942317474,29.9997916477986,29.99971867894,29.9997743475329,29.9997335520686,29.9997670481507,29.9997491967512,29.9997839904505,29.9998207387069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949411290119,39.5829699451246,39.5830777066039,39.58300865367,39.5830728991895,39.5830366299144,39.5830761249805,39.5830584607792,39.58308380516,39.5830764847277,39.5830931020988,39.5830896323295,39.583095230925,39.5831074710918
1.66527777777778,64.9550051152652,29.9995778556156,29.9998783809165,29.9996521905291,29.9998231220579,29.9996946476513,29.9997919312007,29.9997190615908,29.9997746544667,29.9997339144893,29.9997673650126,29.9997495378921,29.9997842842664,29.9998209825352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949491076435,39.5829931072039,39.5831007221664,39.5830317631123,39.5830959212807,39.583059701312,39.583099142678,39.5830815024876,39.5831068124074,39.5830995019229,39.5831160966981,39.5831126316417,39.5831182226227,39.5831304461444
1.66555555555556,64.9550663148461,29.9995784298188,29.9998785463419,29.9996526636184,29.9998233626484,29.9996950629895,29.9997922142175,29.9997194437212,29.999774960983,29.9997342764171,29.9997676814435,29.9997498785689,29.9997845776826,29.9998212260319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949570754261,39.5830162377846,39.5831237064294,39.5830548411276,39.5831189120635,39.5830827413342,39.5831221290731,39.583104512861,39.5831297883666,39.5831224878164,39.5831390600263,39.5831355996765,39.5831411830534,39.5831533899526
1.66583333333333,64.9551274311912,29.999579003241,29.9998787115422,29.9996531360643,29.9998236029117,29.9996954777628,29.9997924968492,29.9997198253318,29.9997752670824,29.9997346378526,29.999767997444,29.9997502187824,29.9997848706997,29.9998214691974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949650323744,39.5830393369095,39.5831466594354,39.5830778877584,39.5831418715805,39.5831057500237,39.5831450842083,39.583127491942,39.5831527330802,39.5831454424508,39.5831619921262,39.5831585364766,39.5831641122596,39.5831763025589
1.66611111111111,64.9551884644137,29.9995795758832,29.9998788765179,29.9996536078675,29.9998238428481,29.9996958919719,29.9997927790965,29.9997202064234,29.9997755727654,29.9997349987964,29.9997683130147,29.9997505585331,29.9997851633182,29.9998217120321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949729785033,39.5830624046212,39.583169581227,39.5831009030475,39.5831647998742,39.5831287274231,39.5831680081262,39.5831504397731,39.5831756465906,39.5831683658686,39.58318489304,39.5831814420842,39.5831870102838,39.5831991840057
1.66638888888889,64.9552494146264,29.9995801477465,29.9998790412692,29.9996540790291,29.9998240824582,29.9996963056176,29.9997930609599,29.9997205869966,29.9997758780327,29.9997353592493,29.9997686281561,29.9997508978216,29.9997854555388,29.9998219545365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949809138273,39.5830854409627,39.5831924718465,39.5831238870376,39.583187696987,39.5831516735749,39.5831909008692,39.5831733563968,39.5831985289403,39.5831912581122,39.5832077628103,39.583204316542,39.5832098771683,39.5832220343355
1.66666666666667,64.9553102819424,29.999580718832,29.9998792057964,29.9996545495497,29.9998243217424,29.9996967187007,29.9997933424399,29.9997209670522,29.9997761828847,29.999735719212,29.9997689428689,29.9997512366487,29.9997857473618,29.9998221967112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949888383612,39.5831084459764,39.5832153313363,39.5831468397711,39.5832105629614,39.5831745885216,39.5832137624797,39.5831962418556,39.5832213801716,39.5832141192241,39.5832306014793,39.5832271598921,39.5832327129555,39.5832448535905
1.66694444444444,64.9553710664744,29.9995812891407,29.9998793700998,29.9996550194304,29.9998245607011,29.9996971312219,29.9997936235371,29.9997213465908,29.999776487322,29.999736078685,29.9997692571536,29.999751575015,29.9997860387879,29.9998224385564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949967521197,39.583131419705,39.5832381597388,39.5831697612905,39.5832333978397,39.5831974723056,39.583236593,39.5832190961918,39.5832442003269,39.5832369492464,39.5832534090894,39.5832499721769,39.5832555176877,39.5832676418129
1.66722222222222,64.955431768335,29.9995818586736,29.9998795341797,29.9996554886719,29.9998247993348,29.999697543182,29.9997939042519,29.9997217256132,29.9997767913453,29.9997364376691,29.9997695710109,29.999751912921,29.9997863298177,29.9998226800726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950046551174,39.583154362191,39.5832609570962,39.5831926516384,39.583256201664,39.5832203249694,39.5832593924724,39.5832419194478,39.5832669894484,39.5832597482216,39.5832761856827,39.5832727534386,39.5832782914071,39.5832903990449
1.6675,64.9554923876365,29.9995824274319,29.9998796980364,29.9996559572752,29.9998250376438,29.9996979545818,29.9997941845848,29.9997221041201,29.999777094955,29.9997367961649,29.9997698844412,29.9997522503673,29.9997866204516,29.9998229212604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950125473689,39.5831772734769,39.5832837234508,39.5832155108571,39.5832789744768,39.5832431465551,39.5832821609392,39.5832647116658,39.5832897475783,39.5832825161918,39.5832989313015,39.5832955037195,39.5833010341559,39.5833131253288
1.66777777777778,64.9555529244913,29.9995829954165,29.9998798616703,29.9996564252411,29.9998252756288,29.999698365422,29.9997944645365,29.9997224821121,29.9997773981518,29.9997371541731,29.9997701974452,29.9997525873547,29.9997869106901,29.9998231621201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950204288888,39.5832001536052,39.5833064588447,39.5832383389888,39.5833017163202,39.5832659371052,39.5833048984424,39.583287472888,39.5833124747587,39.5833052531992,39.5833216459878,39.5833182230616,39.5833237459762,39.5833358207065
1.66805555555556,64.9556133790115,29.9995835626286,29.9998800250816,29.9996568925705,29.99982551329,29.9996987757034,29.9997947441074,29.99972285959,29.9997777009361,29.9997375116943,29.9997705100235,29.9997529238838,29.9997872005339,29.9998234026523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950282996917,39.5832230026182,39.58332916332,39.583261136076,39.5833244272361,39.5832886966617,39.5833276050241,39.5833102031565,39.5833351710318,39.5833279592858,39.5833443297838,39.583340911507,39.58334642691,39.5833584852201
1.66833333333333,64.955673751309,29.9995841290692,29.9998801882707,29.9996573592643,29.999825750628,29.9996991854268,29.999795023298,29.9997232365545,29.9997780033087,29.9997378687293,29.9997708221766,29.9997532599551,29.9997874899835,29.9998236428572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950361597923,39.5832458205581,39.5833518369187,39.5832839021607,39.5833471072668,39.5833114252668,39.5833502807265,39.5833329025135,39.5833578364395,39.5833506344938,39.5833669827314,39.5833635690977,39.5833690769993,39.5833811189116
1.66861111111111,64.9557340414957,29.9995846947393,29.9998803512377,29.9996578253232,29.9998259876431,29.9996995945928,29.9997953021088,29.9997236130062,29.9997783052699,29.9997382252786,29.9997711339051,29.9997535955693,29.9997877790393,29.9998238827354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950440092049,39.5832686074673,39.5833744796828,39.5833066372851,39.5833697564541,39.5833341229626,39.5833729255915,39.5833555710009,39.5833804710238,39.5833732788651,39.5833896048725,39.5833861958757,39.5833916962861,39.5834037218228
1.66888888888889,64.9557942496833,29.9995852596399,29.9998805139832,29.9996582907483,29.9998262243359,29.9997000032024,29.9997955805404,29.9997239889459,29.9997786068204,29.999738581343,29.9997714452096,29.999753930727,29.999788067702,29.9998241222874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950518479442,39.5832913633879,39.5833970916542,39.5833293414914,39.5833923748401,39.5833567897911,39.583395539661,39.5833782086607,39.5834030748266,39.5833958924415,39.5834121962491,39.5834087918828,39.5834142848122,39.5834262939956
1.66916666666667,64.9558543759831,29.9995858237722,29.9998806765072,29.9996587555402,29.9998264607067,29.9997004112561,29.9997958585933,29.9997243643742,29.9997789079607,29.999738936923,29.9997717560907,29.9997542654288,29.9997883559721,29.9998243615136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950596760247,39.5833140883621,39.5834196728749,39.5833520148216,39.5834149624666,39.5833794257943,39.5834181229769,39.583400815535,39.5834256478898,39.5834184752651,39.583434756903,39.583431357161,39.5834368426195,39.5834488354718
1.66944444444444,64.9559144205067,29.9995863871372,29.9998808388102,29.9996592197,29.999826696756,29.9997008187548,29.999796136268,29.999724739292,29.9997792086914,29.9997392920194,29.9997720665489,29.9997545996754,29.99978864385,29.9998246004143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950674934609,39.5833367824319,39.5834422233865,39.5833746573176,39.5834375193754,39.5834020310141,39.583440675581,39.5834233916653,39.5834481902551,39.5834410273776,39.5834572868759,39.5834538917519,39.5834593697498,39.5834713462932
1.66972222222222,64.9559743833652,29.9995869497359,29.9998810008924,29.9996596832284,29.9998269324842,29.9997012256993,29.999796413565,29.9997251136997,29.9997795090131,29.9997396466328,29.9997723765848,29.9997549334673,29.9997889313364,29.9998248389901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950753002671,39.5833594456394,39.583464743231,39.5833972690214,39.5834600456084,39.5834246054924,39.583463197515,39.5834459370938,39.5834707019644,39.5834635488208,39.5834797862096,39.5834763956973,39.5834818662446,39.5834938265014
1.67,64.9560342646697,29.9995875115693,29.9998811627542,29.9996601461264,29.9998271678918,29.9997016320902,29.9997966904848,29.9997254875982,29.9997798089263,29.9997400007639,29.9997726861991,29.9997552668053,29.9997892184317,29.9998250772415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95083096458,39.5833820780265,39.5834872324499,39.5834198499748,39.5834825412071,39.5834471492709,39.5834856888208,39.583468451862,39.5834931830592,39.5834860396364,39.5835022549457,39.5834988690389,39.5835043321458,39.583516276138
1.67027777777778,64.9560940645311,29.9995880726385,29.9998813243958,29.9996606083947,29.9998274029791,29.9997020379284,29.9997969670279,29.9997258609881,29.9997801084315,29.9997403544133,29.9997729953921,29.9997555996898,29.9997895051366,29.9998253151687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950908820479,39.5834046796351,39.5835096910849,39.5834424002197,39.5835050062132,39.5834696623914,39.5835081495398,39.5834909360116,39.5835156335812,39.5835084998659,39.5835246931258,39.5835213118182,39.5835267674949,39.5835386952446
1.67055555555556,64.9561537830601,29.9995886329446,29.9998814858176,29.9996610700343,29.9998276377468,29.9997024432146,29.9997972431949,29.9997262338702,29.9997804075294,29.9997407075816,29.9997733041647,29.9997559321216,29.9997897914515,29.9998255527724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950986570511,39.5834272505071,39.5835321191776,39.5834649197977,39.5835274406685,39.5834921448956,39.5835305797137,39.5835133895842,39.583538053572,39.5835309295511,39.5835471007915,39.5835437240769,39.5835491723334,39.5835610838628
1.67083333333333,64.9562134203674,29.9995891924886,29.9998816470197,29.999661531046,29.999827872195,29.9997028479495,29.9997975189863,29.9997266062451,29.9997807062204,29.9997410602696,29.9997736125172,29.9997562641012,29.9997900773769,29.9998257900528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951064214822,39.5834497906843,39.5835545167695,39.5834874087507,39.5835498446143,39.5835145968251,39.5835529793841,39.5835358126215,39.5835604430731,39.5835533287333,39.5835694779843,39.5835661058564,39.5835715467028,39.5835834420339
1.67111111111111,64.9562729765634,29.9995897512714,29.9998818080027,29.9996619914306,29.9998281063244,29.9997032521339,29.9997977944025,29.9997269781134,29.9997810045051,29.9997414124779,29.9997739204503,29.9997565956292,29.9997903629134,29.9998260270105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951141753555,39.5834723002084,39.5835768839021,39.5835098671202,39.5835722180921,39.5835370182214,39.5835753485923,39.583558205165,39.583582802126,39.5835756974542,39.5835918247455,39.5835884571982,39.5835938906446,39.5836057697994
1.67138888888889,64.9563324517583,29.9995903092942,29.9998819687666,29.9996624511889,29.9998283401354,29.9997036557685,29.9997980694441,29.999727349476,29.9997813023842,29.9997417642072,29.9997742279646,29.9997569267063,29.9997906480616,29.999826263646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951219186853,39.583494779121,39.5835992206168,39.5835322949478,39.5835945611435,39.5835594091262,39.5835976873799,39.5835805672561,39.5836051307719,39.5835980357551,39.5836141411166,39.5836107781436,39.5836162042001,39.5836280672006
1.67166666666667,64.9563918460625,29.999590866558,29.9998821293119,29.999662910322,29.9998285736283,29.9997040588542,29.9997983441116,29.9997277203335,29.999781599858,29.999742115458,29.9997745350606,29.9997572573331,29.9997909328219,29.9998264999595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951296514859,39.5835172274639,39.583621526955,39.5835546922751,39.5836168738098,39.5835817695807,39.5836199957882,39.5836028989362,39.5836274290524,39.5836203436773,39.5836364271389,39.583633068734,39.5836384874106,39.5836503342788
1.67194444444444,64.9564511595858,29.9995914230638,29.9998822896389,29.9996633688305,29.9998288068036,29.9997044613915,29.9997986184054,29.9997280906865,29.9997818969272,29.999742466231,29.9997748417389,29.9997575875102,29.9997912171948,29.9998267359517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951373737718,39.5835396452785,39.5836438029579,39.5835770591435,39.5836391561322,39.5836040996266,39.5836422738585,39.5836252002467,39.5836496970086,39.5836426212623,39.5836586828537,39.5836553290107,39.5836607403175,39.5836725710752
1.67222222222222,64.9565103924382,29.9995919788126,29.9998824497477,29.9996638267154,29.9998290396617,29.9997048633814,29.9997988923262,29.9997284605358,29.9997821935924,29.9997428165269,29.999775148,29.9997579172382,29.999791501181,29.9998269716229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95145085557,39.5835620326063,39.5836660486668,39.5835993955944,39.583661408152,39.583626399305,39.5836645216319,39.5836474712289,39.5836719346819,39.5836648685511,39.5836809083021,39.5836775590148,39.5836829629618,39.583694777631
1.6725,64.9565695447293,29.9995925338056,29.9998826096388,29.9996642839775,29.9998292722031,29.9997052648245,29.9997991658744,29.999728829882,29.999782489854,29.9997431663464,29.9997754538446,29.9997582465177,29.9997917847809,29.9998272069735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951527868561,39.5835843894889,39.5836882641229,39.5836217016692,39.5836836299105,39.5836486686573,39.5836867391498,39.5836697119239,39.5836941421133,39.5836870855851,39.5837031035253,39.5836997587875,39.5837051553847,39.5837169539873
1.67277777777778,64.9566286165687,29.9995930880436,29.9998827693124,29.9996647406176,29.9998295044282,29.9997056657215,29.9997994390506,29.9997291987259,29.9997827857127,29.9997435156901,29.9997757592732,29.9997585753493,29.9997920679951,29.999827442004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951604776831,39.5836067159677,39.5837104493674,39.5836439774092,39.5837058214488,39.5836709077248,39.5837089264533,39.5836919223731,39.583716319344,39.5837092724054,39.5837252685644,39.58372192837,39.5837273176274,39.5837391001852
1.67305555555556,64.9566876080658,29.9995936415277,29.9998829287688,29.9996651966366,29.9998297363375,29.9997060660733,29.9997997118551,29.9997295670681,29.9997830811689,29.9997438645586,29.9997760642863,29.9997589037336,29.999792350824,29.9998276767148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951681580524,39.5836290120838,39.5837326044412,39.5836662228556,39.5837279828079,39.5836931165485,39.5837310835835,39.5837141026174,39.583738466415,39.583731429053,39.5837474034604,39.5837440678033,39.5837494497308,39.5837612162657
1.67333333333333,64.9567465193299,29.999594194259,29.9998830880084,29.9996656520354,29.9998299679312,29.9997064658805,29.9997999842886,29.9997299349092,29.9997833762232,29.9997442129526,29.9997763688846,29.9997592316713,29.9997926332682,29.9998279111064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951758279781,39.5836512778787,39.5837547293855,39.5836884380496,39.583750114029,39.5837152951696,39.5837532105812,39.583736252698,39.5837605833675,39.5837535555689,39.5837695082544,39.5837661771284,39.583771551736,39.5837833022697
1.67361111111111,64.95680535047,29.9995947462385,29.9998832470313,29.9996661068147,29.99983019921,29.9997068651439,29.9998002563515,29.9997303022501,29.9997836708763,29.9997445608726,29.9997766730685,29.999759559163,29.9997929153283,29.9998281451792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951834874744,39.5836735133936,39.5837768242412,39.5837106230324,39.5837722151529,39.5837374436292,39.5837753074877,39.5837583726559,39.5837826702422,39.5837756519942,39.5837915829873,39.5837882563861,39.5837936236839,39.5838053582381
1.67388888888889,64.9568641015952,29.9995952974672,29.9998834058379,29.9996665609754,29.9998304301742,29.9997072638642,29.9998005280444,29.9997306690912,29.9997839651285,29.9997449083195,29.9997769768387,29.9997598862092,29.9997931970047,29.9998283789336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951911365556,39.5836957186696,39.5837988890492,39.583732777845,39.5837942862207,39.5837595619683,39.5837973743437,39.5837804625321,39.5838047270802,39.5837977183697,39.5838136276999,39.5838103056175,39.5838156656152,39.5838273842118
1.67416666666667,64.9569227728143,29.9995958479461,29.9998835644286,29.9996670145184,29.9998306608243,29.9997076620422,29.9998007993677,29.9997310354335,29.9997842589805,29.9997452552938,29.9997772801957,29.9997602128105,29.999793478298,29.99982861237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951987752357,39.5837178937479,39.5838209238503,39.5837549025285,39.5838163272731,39.5837816502279,39.5838194111901,39.5838025223674,39.5838267539222,39.5838197547363,39.583835642433,39.5838323248633,39.583837677571,39.5838493802315
1.67444444444444,64.9569813642358,29.9995963976762,29.9998837228035,29.9996674674445,29.9998308911606,29.9997080596786,29.9998010703219,29.9997314012774,29.9997845524328,29.9997456017961,29.9997775831401,29.9997605389677,29.9997937592086,29.999828845489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95206403529,39.5837400386694,39.5838429286854,39.5837769971238,39.583838338351,39.5838037084487,39.5838414180677,39.5838245522027,39.583848750809,39.5838417611348,39.5838576272275,39.5838543141643,39.5838596595918,39.583871346338
1.67472222222222,64.9570398759685,29.9995969466586,29.999883880963,29.9996679197546,29.9998311211836,29.9997084567742,29.9998013409076,29.9997317666237,29.9997848454859,29.9997459478272,29.9997778856724,29.9997608646812,29.9997940397372,29.9998290782908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952140214494,39.5837621534753,39.5838649035952,39.5837990616718,39.5838603194951,39.5838257366718,39.5838633950173,39.5838465520787,39.5838707177814,39.583863737606,39.5838795821239,39.5838762735611,39.5838816117184,39.5838932825719
1.675,64.9570983081205,29.9995974948943,29.9998840389074,29.9996683714494,29.9998313508937,29.9997088533296,29.9998016111253,29.9997321314731,29.9997851381405,29.9997462933875,29.9997781877932,29.9997611899516,29.9997943198842,29.9998293107761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952216290113,39.5837842382064,39.5838868486204,39.5838210962134,39.5838822707462,39.5838477349378,39.5838853420796,39.5838685220363,39.58389265488,39.5838856841905,39.5839015071631,39.5838982030945,39.5839035339915,39.5839151889739
1.67527777777778,64.9571566608002,29.9995980423843,29.999884196637,29.9996688225298,29.9998315802914,29.9997092493457,29.9998018809754,29.9997324958263,29.9997854303969,29.9997466384779,29.9997784895031,29.9997615147797,29.9997945996501,29.9998295429451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952292262285,39.5838062929037,39.5839087638016,39.5838431007894,39.5839041921448,39.5838697032875,39.5839072592951,39.583890462116,39.5839145621455,39.583907600929,39.5839234023855,39.5839201028052,39.5839254264517,39.5839370655845
1.67555555555556,64.9572149341156,29.9995985891295,29.999884354152,29.9996692729967,29.999831809377,29.9997096448231,29.9998021504584,29.9997328596838,29.9997857222559,29.9997469830989,29.9997787908026,29.9997618391659,29.9997948790356,29.9998297747983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952368131152,39.5838283176079,39.5839306491794,39.5838650754405,39.5839260837316,39.5838916417616,39.5839291467045,39.5839123723586,39.5839364396184,39.583929487862,39.5839452678317,39.5839419727335,39.5839472891394,39.5839589124443
1.67583333333333,64.9572731281746,29.9995991351311,29.9998845114528,29.9996697228509,29.9998320381511,29.9997100397626,29.9998024195749,29.9997332230465,29.9997860137178,29.9997473272511,29.9997790916922,29.9997621631109,29.999795158041,29.9998300063362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952443896854,39.5838503123599,39.5839525047944,39.5838870202074,39.5839479455471,39.5839135504007,39.5839510043484,39.5839342528046,39.5839582873393,39.5839513450302,39.5839671035422,39.58396381292,39.5839691220951,39.5839807295936
1.67611111111111,64.9573312430851,29.9995996803901,29.9998846685396,29.9996701720932,29.999832266614,29.9997104341649,29.9998026883254,29.9997335859149,29.9997863047833,29.9997476709352,29.9997793921726,29.9997624866153,29.9997954366669,29.9998302375591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952519559532,39.5838722772004,39.5839743306869,39.5839089351307,39.5839697776318,39.5839354292454,39.583972832267,39.5839561034944,39.5839801053485,39.5839731724738,39.5839889095574,39.5839856234052,39.5839909253594,39.5840025170728
1.67638888888889,64.9573892789547,29.9996002249073,29.9998848254127,29.9996706207244,29.9998324947661,29.9997108280308,29.9998029567103,29.9997339482897,29.9997865954529,29.9997480141518,29.9997796922443,29.9997628096797,29.9997957149138,29.9998304684675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952595119325,39.5838942121701,39.5839961268974,39.5839308202511,39.5839915800262,39.5839572783361,39.583994630501,39.5839779244686,39.5840018936865,39.5839949702335,39.5840106859177,39.5840074042294,39.5840126989725,39.5840242749224
1.67666666666667,64.9574472358908,29.999600768684,29.9998849820725,29.9996710687454,29.9998327226079,29.9997112213609,29.9998032247301,29.9997343101717,29.9997868857272,29.9997483569017,29.9997799919079,29.9997631323046,29.9997959927823,29.9998306990619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952670576374,39.5839161173095,39.5840178934663,39.583952675609,39.5840133527704,39.5839790977134,39.5840163990907,39.5839997157676,39.5840236523936,39.5840167383494,39.5840324326634,39.584029155433,39.5840344429747,39.5840460031826
1.67694444444444,64.9575051140008,29.9996013117209,29.9998851385192,29.9996715161571,29.9998329501398,29.9997116141561,29.9998034923854,29.9997346715614,29.9997871756066,29.9997486991853,29.9997802911638,29.9997634544907,29.9997962702728,29.9998309293426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952745930817,39.5839379926593,39.5840396304339,39.5839745012449,39.584035095905,39.5840008874175,39.5840381380762,39.5840214774316,39.5840453815101,39.584038476862,39.5840541498348,39.5840508770562,39.5840561574064,39.5840677018937
1.67722222222222,64.957562913392,29.9996018540193,29.9998852947531,29.9996719629601,29.9998331773621,29.9997120064169,29.9998037596766,29.9997350324596,29.9997874650917,29.9997490410033,29.9997805900127,29.9997637762386,29.9997965473858,29.9998311593101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952821182795,39.5839598382599,39.5840613378404,39.5839962971993,39.5840568094702,39.584022647489,39.584059847498,39.5840432095011,39.5840670810762,39.5840601858115,39.5840758374721,39.5840725691392,39.5840778423077,39.5840893710957
1.6775,64.9576206341713,29.99960239558,29.9998854507745,29.9996724091555,29.9998334042755,29.9997123981443,29.9998040266043,29.9997353928669,29.9997877541831,29.9997493823565,29.9997808884551,29.9997640975489,29.999796824122,29.9998313889649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952896332447,39.5839816541517,39.584083015726,39.5840180635124,39.584078493506,39.584044377968,39.5840815273962,39.5840649120162,39.5840887511322,39.5840818652381,39.5840974956154,39.5840942317223,39.5840994977189,39.5841110108288
1.67777777777778,64.9576782764456,29.9996029364041,29.9998856065837,29.9996728547439,29.9998336308802,29.9997127893388,29.9998042931688,29.999735752784,29.9997880428812,29.9997497232453,29.9997811864916,29.9997644184221,29.9997971004817,29.9998316183072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952971379911,39.5840034403753,39.5841046641308,39.5840398002246,39.5841001480528,39.5840660788948,39.584103177811,39.5840865850171,39.5841103917181,39.5841035151818,39.5841191243049,39.5841158648455,39.5841211236799,39.5841326211332
1.67805555555556,64.9577358403218,29.9996034764925,29.9998857621809,29.9996732997263,29.9998338571766,29.9997131800012,29.9998045593708,29.9997361122115,29.9997883311867,29.9997500636704,29.9997814841226,29.9997647388589,29.9997973764656,29.9998318473376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953046325328,39.5840251969709,39.5841262830949,39.5840615073761,39.5841217731506,39.5840877503096,39.5841247987824,39.584108228544,39.584132002874,39.5841251356829,39.5841407235806,39.5841374685489,39.5841427202308,39.5841542020488
1.67833333333333,64.9577933259065,29.9996040158464,29.9998859175665,29.9996737441034,29.9998340831652,29.9997135701322,29.9998048252107,29.9997364711502,29.9997886191,29.9997504036326,29.9997817813489,29.9997650588598,29.999797652074,29.9998320760565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953121168834,39.5840469239787,39.5841478726585,39.5840831850071,39.5841433688394,39.5841093922525,39.5841463903504,39.5841298426369,39.58415358464,39.5841467267813,39.5841622934825,39.5841590428725,39.5841642874116,39.5841757536155
1.67861111111111,64.9578507333061,29.9996045544666,29.9998860727408,29.999674187876,29.9998343088465,29.9997139597326,29.999805090689,29.9997368296006,29.9997889066216,29.9997507431323,29.9997820781708,29.9997653784255,29.9997979273076,29.9998323044643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95319591057,39.5840686214391,39.5841694328613,39.5841048331578,39.5841649351593,39.5841310047636,39.5841679525551,39.5841514273359,39.5841751370559,39.5841682885171,39.5841838340505,39.5841805878562,39.5841858252623,39.5841972758733
1.67888888888889,64.9579080626269,29.9996050923542,29.999886227704,29.9996746310451,29.9998345342208,29.9997143488031,29.9998053558062,29.9997371875635,29.9997891937522,29.9997510821702,29.9997823745891,29.9997656975565,29.9997982021668,29.9998325325615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953270550673,39.5840902893922,39.5841909637434,39.5841264518683,39.5841864721501,39.5841525878829,39.5841894854364,39.5841729826809,39.5841966601618,39.5841898209301,39.5842053453246,39.5842021035399,39.5842073338227,39.5842187688621
1.67916666666667,64.9579653139751,29.9996056295101,29.9998863824564,29.9996750736114,29.9998347592885,29.9997147373444,29.9998056205628,29.9997375450395,29.9997894804923,29.999751420747,29.9997826706041,29.9997660162534,29.9997984766521,29.9998327603483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953345089282,39.5841119278782,39.5842124653447,39.5841480411785,39.5842079798518,39.5841741416503,39.5842109890341,39.5841945087118,39.5842181539974,39.5842113240602,39.5842268273445,39.5842235899635,39.5842288131327,39.5842402326215
1.67944444444444,64.9580224874568,29.9996061659354,29.9998865369983,29.9996755155757,29.9998349840501,29.9997151253572,29.9998058849593,29.9997379020292,29.9997897668423,29.9997517588632,29.9997829662165,29.9997663345169,29.9997987507641,29.9998329878254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953419526534,39.584133536937,39.5842339377048,39.5841696011284,39.5842294583041,39.5841956661058,39.5842324633881,39.5842160054684,39.5842396186025,39.5842327979472,39.58424828015,39.5842450471668,39.584250263232,39.5842616671915
1.67972222222222,64.9580795831779,29.9996067016311,29.9998866913301,29.9996759569388,29.999835208506,29.9997155128422,29.9998061489961,29.9997382585334,29.9997900528028,29.9997520965196,29.9997832614268,29.9997666523474,29.9997990245033,29.999833214993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953493862567,39.5841551166087,39.5842553808637,39.584191131758,39.5842509075469,39.5842171612892,39.5842539085381,39.5842374729907,39.5842610540169,39.5842542426309,39.5842697037808,39.5842664751894,39.5842716841603,39.5842830726115
1.68,64.9581366012441,29.9996072365981,29.9998868454519,29.9996763977016,29.9998354326566,29.9997158998002,29.9998064126738,29.9997386145527,29.9997903383744,29.9997524337167,29.9997835562356,29.9997669697457,29.9997992978701,29.9998334418517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95356809752,39.5841766669333,39.584276794861,39.5842126331072,39.5842723276198,39.5842386272404,39.5842753245238,39.5842589113183,39.5842824602803,39.584275658151,39.5842910982767,39.5842878740711,39.5842930759573,39.5843044489214
1.68027777777778,64.958193541761,29.9996077708374,29.999886999364,29.9996768378649,29.9998356565022,29.9997162862319,29.9998066759929,29.9997389700878,29.9997906235576,29.9997527704551,29.9997838506433,29.9997672867122,29.9997995708651,29.9998336684018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953642231528,39.5841981879506,39.5842981797363,39.5842341052156,39.5842937185625,39.584260063999,39.5842967113849,39.5842803204909,39.5843038374323,39.5842970445471,39.5843124636772,39.5843092438514,39.5843144386626,39.5843257961607
1.68055555555556,64.9582504048341,29.9996083043501,29.9998871530669,29.9996772774295,29.9998358800434,29.9997166721379,29.9998069389537,29.9997393251392,29.9997909083528,29.9997531067356,29.9997841446507,29.9997676032476,29.9997998434888,29.9998338946438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95371626473,39.5842196797006,39.5843195355292,39.5842555481232,39.5843150804146,39.5842814716048,39.584318069161,39.5843017005482,39.5843251855125,39.5843184018589,39.5843338000219,39.5843305845701,39.5843357723159,39.5843471143688
1.68083333333333,64.9583071905687,29.9996088371371,29.9998873065606,29.9996777163962,29.9998361032806,29.9997170575191,29.9998072015569,29.9997396797077,29.9997911927606,29.9997534425586,29.9997844382581,29.9997679193525,29.9998001157416,29.999834120578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953790197263,39.5842411422229,39.5843408622794,39.5842769618696,39.5843364132157,39.5843028500974,39.5843393978916,39.5843230515298,39.5843465045605,39.5843397301259,39.5843551073503,39.5843518962664,39.5843570769564,39.5843684035853
1.68111111111111,64.95836389907,29.9996093691994,29.9998874598456,29.9996781547659,29.9998363262141,29.999717442376,29.9998074638029,29.999740033794,29.9997914767816,29.9997537779248,29.9997847314661,29.9997682350274,29.9998003876242,29.999834346205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953864029262,39.5842625755574,39.5843621600262,39.5842983464945,39.5843577170053,39.5843241995164,39.5843606976163,39.5843443734752,39.5843677946156,39.5843610293876,39.5843763857018,39.58437317898,39.5843783526238,39.5843896638496
1.68138888888889,64.958420530443,29.999609900538,29.9998876129221,29.9996785925393,29.9998365488444,29.9997178267095,29.9998077256922,29.9997403873986,29.9997917604163,29.9997541128349,29.9997850242754,29.9997685502729,29.9998006591369,29.999834571525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953937760866,39.5842839797438,39.5843834288091,39.5843197020374,39.5843789918228,39.5843455199013,39.5843819683744,39.5843656664238,39.5843890557174,39.5843822996834,39.5843976351159,39.5843944327502,39.5843995993574,39.5844108952011
1.68166666666667,64.9584770847925,29.9996104311539,29.9998877657904,29.9996790297172,29.9998367711718,29.9997182105202,29.9998079872253,29.9997407405223,29.9997920436652,29.9997544472895,29.9997853166863,29.9997688650897,29.9998009302803,29.9998347965386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95401139221,39.5843053548216,39.5844046686676,39.5843410285379,39.5844002377076,39.5843668112916,39.5844032102053,39.5843869304152,39.5844102879051,39.5844035410527,39.5844188556318,39.5844156576165,39.5844208171966,39.584432097679
1.68194444444444,64.9585335622235,29.9996109610481,29.9998879184508,29.9996794663005,29.9998369931968,29.9997185938089,29.9998082484027,29.9997410931656,29.9997923265288,29.9997547812891,29.9997856086995,29.9997691794782,29.9998012010549,29.9998350212461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954084923431,39.5843267008304,39.5844258796408,39.5843623260354,39.584421454699,39.5843880737267,39.5844244231485,39.5844081654886,39.5844314912182,39.5844247535348,39.584440047289,39.5844368536179,39.5844420061806,39.5844532713226
1.68222222222222,64.9585899628404,29.9996114902214,29.9998880709035,29.9996799022899,29.9998372149199,29.9997189765763,29.9998085092247,29.9997414453293,29.9997926090077,29.9997551148345,29.9997859003156,29.9997694934392,29.9998014714612,29.999835245648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954158354665,39.5843480178098,39.5844470617682,39.5843835945695,39.5844426428364,39.5844093072459,39.584445607243,39.5844293716834,39.5844526656958,39.5844459371691,39.5844612101265,39.5844580207939,39.5844631663486,39.5844744161712
1.6825,64.9586462867477,29.999612018675,29.9998882231489,29.9996803376864,29.9998374363413,29.999719358823,29.9998087696921,29.999741797014,29.9997928911023,29.9997554479262,29.9997861915349,29.9997698069731,29.9998017414997,29.9998354697447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954231686048,39.5843693057992,39.5844682150889,39.5844048341795,39.584463802159,39.5844305118887,39.5844667625283,39.5844505490388,39.5844738113772,39.5844670919946,39.5844823441837,39.5844791591837,39.58448429774,39.5844955322638
1.68277777777778,64.9587025340497,29.9996125464098,29.9998883751871,29.9996807724906,29.9998376574616,29.9997197405498,29.9998090298051,29.9997421482204,29.9997931728132,29.9997557805648,29.9997864823582,29.9997701200805,29.9998020111709,29.9998356935365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954304917715,39.5843905648381,39.584489339642,39.5844260449047,39.5844849327059,39.5844516876943,39.5844878890434,39.5844716975941,39.5844949283015,39.5844882180507,39.5845034494996,39.5845002688263,39.5845054003937,39.5845166196397
1.68305555555556,64.9587587048507,29.9996130734268,29.9998885270186,29.9996812067034,29.9998378782811,29.9997201217573,29.9998092895643,29.999742498949,29.999793454141,29.9997561127509,29.9997867727859,29.999770432762,29.9998022804754,29.999835917024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954378049803,39.5844117949658,39.5845104354668,39.5844472267844,39.5845060345163,39.5844728347018,39.5845089868275,39.5844928173885,39.5845160165078,39.5845093153765,39.5845245261134,39.5845213497608,39.5845264743488,39.5845376783377
1.68333333333333,64.9588147992547,29.9996135997269,29.9998886786436,29.9996816403256,29.9998380988003,29.9997205024464,29.9998095489702,29.9997428492006,29.999793735086,29.9997564444852,29.9997870628185,29.9997707450183,29.9998025494135,29.9998361402075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954451082445,39.5844329962216,39.5845315026022,39.5844683798578,39.5845271076292,39.5844939529505,39.5845300559196,39.584513908461,39.5845370760352,39.5845303840108,39.584545574064,39.5845424020263,39.5845475196445,39.584558708397
1.68361111111111,64.9588708173654,29.9996141253112,29.9998888300623,29.999682073358,29.9998383190195,29.9997208826177,29.9998098080233,29.9997431989758,29.999794015649,29.9997567757684,29.9997873524567,29.9997710568498,29.9998028179858,29.9998363630874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954524015779,39.5844541686448,39.5845525410873,39.5844895041641,39.5845481520837,39.5845150424794,39.5845510963588,39.5845349708507,39.5845581069227,39.5845514239929,39.5845665933904,39.5845634256618,39.5845685363195,39.5845797098564
1.68388888888889,64.9589267592868,29.9996146501805,29.9998889812751,29.9996825058014,29.9998385389391,29.9997212622718,29.999810066724,29.9997435482753,29.9997942958303,29.9997571066009,29.9997876417009,29.9997713682572,29.9998030861927,29.9998365856642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954596849938,39.5844753122745,39.584573550961,39.5845105997424,39.5845691679187,39.5845361033276,39.584572108184,39.5845560045965,39.5845791092092,39.5845724353617,39.5845875841315,39.5845844207062,39.584589524413,39.5846006827549
1.68416666666667,64.9589826251224,29.999615174336,29.9998891322821,29.9996829376566,29.9998387585597,29.9997216414096,29.9998103250728,29.9997438970996,29.9997945756305,29.9997574369834,29.9997879305516,29.999771679241,29.9998033540349,29.9998368079382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954669585057,39.5844964271501,39.5845945322623,39.5845316666318,39.5845901551731,39.584557135534,39.5845930914341,39.5845770097375,39.5846000829335,39.584593418156,39.5846085463262,39.5846053871984,39.5846104839636,39.5846216271312
1.68444444444444,64.9590384149758,29.9996156977784,29.9998892830838,29.9996833689244,29.9998389778815,29.9997220200317,29.9998105830702,29.9997442454495,29.9997948550502,29.9997577669165,29.9997882190095,29.9997719898018,29.9998036215128,29.9998370299099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954742221272,39.5845175133104,39.5846154850299,39.5845527048712,39.5846111138859,39.5845781391377,39.5846140461479,39.5845979863125,39.5846210281346,39.5846143724147,39.5846294800134,39.5846263251771,39.5846314150103,39.5846425430242
1.68472222222222,64.9590941289501,29.9996162205089,29.9998894336804,29.9996837996055,29.9998391969049,29.9997223981388,29.9998108407167,29.9997445933255,29.9997951340897,29.9997580964009,29.999788507075,29.9997722999402,29.9998038886269,29.9998372515797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954814758716,39.5845385707946,39.5846364093027,39.5845737144997,39.5846320440958,39.5845991141775,39.5846349723643,39.5846189343604,39.5846419448513,39.5846352981767,39.5846503852317,39.5846472346812,39.5846523175917,39.5846634304726
1.685,64.9591497671487,29.9996167425284,29.9998895840722,29.9996842297009,29.9998394156305,29.9997227757315,29.9998110980127,29.9997449407284,29.9997954127498,29.9997584254371,29.9997887947487,29.9997726096567,29.9998041553776,29.999837472948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954887197523,39.5845595996417,39.5846573051194,39.584594695556,39.5846529458415,39.5846200606922,39.5846558701221,39.58463985392,39.5846628331221,39.5846561954806,39.58467126202,39.5846681157494,39.5846731917467,39.5846842895151
1.68527777777778,64.9592053296745,29.9996172638379,29.9998897342594,29.9996846592113,29.9998396340585,29.9997231528107,29.9998113549587,29.9997452876588,29.9997956910308,29.9997587540258,29.9997890820311,29.999772918952,29.9998044217655,29.9998376940152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954959537829,39.5845805998906,39.5846781725188,39.5846156480792,39.5846738191618,39.5846409787207,39.5846767394598,39.5846607450299,39.5846836929859,39.5846770643652,39.5846921104167,39.5846889684203,39.5846940375138,39.5847051201902
1.68555555555556,64.9592608166305,29.9996177844382,29.9998898842423,29.9996850881375,29.9998398521895,29.9997235293771,29.9998116115553,29.9997456341173,29.9997959689332,29.9997590821675,29.9997893689227,29.9997732278266,29.999804687791,29.9998379147817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955031779767,39.5846015715801,39.5846990115394,39.5846365721079,39.5846946640954,39.5846618683017,39.5846975804162,39.5846816077289,39.5847045244812,39.584697904869,39.5847129304606,39.5847097927325,39.5847148549316,39.5847259225366
1.68583333333333,64.9593162281195,29.9996183043304,29.9998900340212,29.9996855164802,29.9998400700237,29.9997239054312,29.9998118678028,29.9997459801045,29.9997962464577,29.9997594098629,29.9997896554241,29.9997735362811,29.9998049534547,29.9998381352479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955103923469,39.5846225147492,39.5847198222198,39.5846574676809,39.5847154806807,39.5846827294738,39.5847183930299,39.5847024420556,39.5847253276467,39.5847187170308,39.5847337221903,39.5847305887247,39.5847356440387,39.5847466965928
1.68611111111111,64.9593715642441,29.9996188235155,29.9998901835963,29.9996859442404,29.9998402875617,29.9997242809738,29.9998121237018,29.9997463256211,29.9997965236047,29.9997597371126,29.9997899415358,29.999773844316,29.9998052187571,29.9998383554143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955175969071,39.5846434294366,39.5847406045986,39.584678334837,39.5847362689564,39.5847035622757,39.5847391773393,39.5847232480486,39.5847461025207,39.584739500889,39.5847544856441,39.5847513564353,39.5847564048736,39.5847674423972
1.68638888888889,64.9594268251067,29.9996193419944,29.9998903329681,29.9996863714187,29.9998405048037,29.9997246560056,29.9998123792527,29.9997466706678,29.9997968003747,29.9997600639172,29.9997902272583,29.9997741519319,29.9998054836986,29.9998385752812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955247916706,39.584664315681,39.5847613587142,39.5846991736147,39.584757028961,39.5847243667459,39.584759933383,39.5847440257464,39.5847668491419,39.584760256482,39.5847752208606,39.5847720959027,39.5847771374747,39.5847881599883
1.68666666666667,64.9594820108098,29.999619859768,29.9998904821366,29.9996867980159,29.9998407217503,29.9997250305273,29.999812634456,29.9997470152451,29.9997970767683,29.9997603902772,29.9997905125922,29.9997744591295,29.9998057482798,29.9998387948491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955319766506,39.5846851735211,39.5847820846052,39.5847199840526,39.5847777607329,39.584745142923,39.5847806611993,39.5847647751875,39.5847875675486,39.5847809838484,39.5847959278781,39.5847928071654,39.5847978418804,39.5848088494044
1.68694444444444,64.9595371214555,29.9996203768374,29.9998906311023,29.9996872240329,29.9998409384018,29.9997254045396,29.9998128893122,29.9997473593538,29.9997973527859,29.9997607161934,29.999790797538,29.9997747659092,29.999806012501,29.9998390141183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955391518604,39.5847060029955,39.5848027823098,39.5847407661892,39.5847984643105,39.5847658908455,39.5848013608268,39.5847854964102,39.5848082577792,39.5848016830266,39.5848166067349,39.5848134902618,39.5848185181291,39.5848295106838
1.68722222222222,64.9595921571459,29.9996208932035,29.9998907798653,29.9996876494705,29.9998411547586,29.9997257780432,29.9998131438217,29.9997477029944,29.999797628428,29.9997610416662,29.9997910820963,29.9997750722716,29.9998062763629,29.9998392330892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955463173134,39.5847268041429,39.5848234518664,39.5847615200631,39.584819139732,39.5847866105517,39.5848220323037,39.5848061894531,39.584828919872,39.5848223540548,39.5848372574695,39.58483414523,39.584839166259,39.5848501438648
1.6875,64.959647117983,29.9996214088672,29.999890928426,29.9996880743293,29.9998413708211,29.9997261510387,29.9998133979851,29.9997480461676,29.9997979036953,29.9997613666964,29.9997913662674,29.9997753782173,29.9998065398658,29.9998394517623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955534730228,39.5847475770016,39.5848440933132,39.5847822457127,39.5848397870359,39.5848073020801,39.5848426756682,39.5848268543543,39.5848495538653,39.5848429969713,39.58485788012,39.5848547721085,39.5848597863083,39.5848707489856
1.68777777777778,64.9597020040685,29.9996219238295,29.9998910767847,29.9996884986103,29.9998415865897,29.9997265235269,29.9998136518027,29.999748388874,29.9997981785881,29.9997616912844,29.999791650052,29.9997756837469,29.9998068030104,29.999839670138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955606190018,39.5847683216101,39.5848647066885,39.5848029431764,39.5848604062603,39.5848279654688,39.5848632909587,39.5848474911522,39.5848701597972,39.5848636118143,39.5848784747245,39.5848753709353,39.5848803783153,39.5848913260843
1.68805555555556,64.9597568155042,29.9996224380913,29.9998912249415,29.9996889223142,29.9998418020648,29.9997268955084,29.9998139052751,29.9997487311143,29.999798453107,29.999762015431,29.9997919334507,29.9997759888608,29.999807065797,29.9998398882167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955677552637,39.584789038007,39.5848852920305,39.5848236124924,39.5848809974435,39.5848486007563,39.5848838782132,39.5848680998849,39.5848907377059,39.5848841986221,39.5848990413213,39.5848959417485,39.5849009423181,39.5849118751991
1.68833333333333,64.9598115523915,29.9996229516537,29.9998913728968,29.9996893454418,29.9998420172468,29.999727266984,29.9998141584027,29.9997490728891,29.9997987272525,29.9997623391366,29.9997922164638,29.9997762935598,29.9998073282262,29.9998401059987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955748818217,39.5848097262305,39.5849058493772,39.584844253699,39.5849015606234,39.5848692079807,39.5849044374699,39.5848886805906,39.5849112876295,39.5849047574327,39.5849195799484,39.5849164845864,39.5849214783548,39.584932396368
1.68861111111111,64.9598662148318,29.9996234645175,29.9998915206509,29.9996897679939,29.9998422321362,29.9997276379544,29.999814411186,29.999749414199,29.9997990010251,29.999762662402,29.999792499092,29.9997765978444,29.9998075902985,29.9998403234846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95581998689,39.5848303863189,39.5849263787668,39.5848648668345,39.5849220958383,39.5848897871802,39.5849249687669,39.5849092333075,39.5849318096061,39.5849252882842,39.5849400906438,39.5849369994869,39.5849419864633,39.5849528896289
1.68888888888889,64.9599208029263,29.9996239766837,29.999891668204,29.9996901899712,29.9998424467332,29.9997280084201,29.9998146636255,29.9997497550446,29.9997992744253,29.9997629852277,29.9997927813358,29.999776901715,29.9998078520142,29.9998405406746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955891058787,39.5848510183106,39.5849468802372,39.5848854519371,39.5849426031262,39.5849103383928,39.5849454721422,39.5849297580736,39.5849523036737,39.5849457912146,39.5849605734456,39.584957486488,39.5849624666816,39.5849733550199
1.68916666666667,64.9599753167763,29.9996244881532,29.9998918155564,29.9996906113745,29.9998426610384,29.9997283783819,29.9998149157216,29.9997500954267,29.9997995474537,29.9997633076142,29.9997930631957,29.9997772051724,29.999808113374,29.9998407575692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95596203404,39.5848716222436,39.5849673538264,39.5849060090448,39.5849630825249,39.5849308616567,39.5849659476337,39.5849502549268,39.5849727698702,39.5849662662619,39.5849810283916,39.5849779456277,39.5849829190478,39.5849937925789
1.68944444444444,64.9600297564825,29.9996249989271,29.9998919627084,29.9996910322047,29.999842875052,29.9997287478406,29.9998151674748,29.9997504353458,29.9997998201107,29.9997636295623,29.9997933446721,29.999777508217,29.9998083743783,29.9998409741688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95603291278,39.5848921981562,39.5849877995723,39.5849265381957,39.5849835340725,39.5849513570098,39.5849863952794,39.5849707239052,39.5849932082335,39.584986713464,39.5850014555197,39.5849983769438,39.5850033435995,39.5850142023436
1.68972222222222,64.960084122146,29.9996255090062,29.9998921096602,29.9996914524624,29.9998430887746,29.9997291167967,29.9998154188856,29.9997507748025,29.9998000923968,29.9997639510724,29.9997936257658,29.9997778108494,29.9998086350276,29.9998411904738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956103695139,39.5849127460864,39.5850082175128,39.5849470394278,39.5850039578068,39.5849718244901,39.5850068151171,39.5849911650466,39.5850136188015,39.5850071328587,39.5850218548678,39.5850187804741,39.5850237403748,39.5850345843518
1.69,64.9601384138673,29.9996260183915,29.9998922564122,29.9996918721485,29.9998433022064,29.9997294852509,29.9998156699544,29.9997511137975,29.9998003643125,29.9997642721453,29.9997939064771,29.9997781130701,29.9998088953224,29.9998414064845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956174381248,39.5849332660723,39.5850286076857,39.5849675127791,39.5850243537656,39.5849922641354,39.5850272071847,39.5850115783889,39.5850340016119,39.5850275244839,39.5850422264736,39.5850391562565,39.5850441094112,39.5850549386414
1.69027777777778,64.960192631747,29.9996265270839,29.9998924029645,29.9996922912638,29.999843515348,29.999729853204,29.9998159206817,29.9997514523314,29.9998006358584,29.9997645927814,29.9997941868065,29.9997784148798,29.9998091552631,29.9998416222015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956244971237,39.584953758152,39.5850489701287,39.5849879582876,39.5850447219867,39.5850126759837,39.5850475715198,39.58503196397,39.5850543567025,39.5850478883773,39.5850625703748,39.5850595043287,39.5850644507466,39.58507526525
1.69055555555556,64.9602467758856,29.9996270350845,29.9998925493175,29.999692709809,29.9998437281996,29.9997302206566,29.999816171068,29.9997517904049,29.999800907035,29.9997649129814,29.9997944667547,29.999778716279,29.9998094148502,29.9998418376251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956315465237,39.5849742223633,39.5850693048796,39.5850083759909,39.5850650625078,39.5850330600727,39.5850679081603,39.5850523218274,39.585074684111,39.5850682245767,39.5850828866091,39.5850798247283,39.5850847644187,39.5850955642152
1.69083333333333,64.9603008463833,29.999627542394,29.9998926954715,29.9996931277849,29.9998439407617,29.9997305876094,29.9998164211137,29.9997521280185,29.9998011778427,29.9997652327459,29.999794746322,29.9997790172682,29.9998096740843,29.9998420527556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956385863379,39.5849946587441,39.5850896119759,39.5850287659271,39.5850853753665,39.5850534164401,39.5850882171437,39.585072651999,39.585094983875,39.5850885331197,39.5851031752142,39.585100117493,39.5851050504649,39.5851158355746
1.69111111111111,64.9603548433402,29.9996280490135,29.9998928414266,29.9996935451923,29.9998441530347,29.9997309540631,29.9998166708192,29.9997524651729,29.999801448282,29.9997655520755,29.9997950255092,29.9997793178481,29.9998099329657,29.9998422675935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956456165793,39.5850150673322,39.5851098914554,39.5850491281337,39.5851056606006,39.5850737451237,39.5851084985077,39.5850929545224,39.5851152560321,39.5851088140438,39.5851234362275,39.5851203826603,39.585125308923,39.5851360793658
1.69138888888889,64.9604087668565,29.9996285549439,29.9998929871832,29.9996939620319,29.999844365019,29.9997313200184,29.9998169201852,29.9997528018687,29.9998017183535,29.9997658709707,29.9997953043165,29.9997796180191,29.999810191495,29.9998424821393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956526372609,39.5850354481656,39.5851301433555,39.5850694626486,39.5851259182475,39.5850940461612,39.5851287522897,39.5851132294351,39.5851355006199,39.5851290673867,39.5851436696867,39.5851406202679,39.5851455398303,39.5851562956262
1.69166666666667,64.9604626170319,29.9996290601861,29.9998931327416,29.9996943783046,29.9998445767149,29.9997316854759,29.9998171692119,29.9997531381065,29.9998019880576,29.9997661894321,29.9997955827446,29.9997799177818,29.9998104496727,29.9998426963932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956596483957,39.5850558012818,39.5851503677137,39.5850897695093,39.5851461483447,39.58511431959,39.5851489785274,39.5851334767747,39.5851557176758,39.5851492931858,39.5851638756291,39.585160830353,39.5851657432244,39.5851764843933
1.69194444444444,64.9605163939663,29.9996295647411,29.999893278102,29.999694794011,29.9998447881228,29.9997320504363,29.9998174178999,29.999753473887,29.9998022573949,29.9997665074604,29.9997958607941,29.9997802171367,29.9998107074992,29.9998429103557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956666499967,39.5850761267187,39.5851705645676,39.5851100487535,39.5851663509297,39.5851345654477,39.5851691772582,39.5851536965788,39.5851759072373,39.5851694914787,39.5851840540923,39.5851810129533,39.5851859191426,39.5851966457045
1.69222222222222,64.9605700977591,29.9996300686098,29.9998934232646,29.999695209152,29.9998449992432,29.9997324149002,29.9998176662496,29.9997538092108,29.9998025263658,29.9997668250561,29.9997961384653,29.9997805160845,29.999810964975,29.9998431240271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956736420768,39.5850964245137,39.5851907339544,39.5851303004188,39.58518652604,39.5851547837718,39.5851893485195,39.5851738888847,39.5851960693417,39.5851896623026,39.5852042051135,39.585201168106,39.5852060676224,39.5852167795971
1.6925,64.96062372851,29.9996305717932,29.9998935682299,29.9996956237284,29.9998452100765,29.9997327788685,29.9998179142616,29.9997541440785,29.9998027949709,29.9997671422198,29.9997964157588,29.9997808146257,29.9998112221006,29.999843337408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95680624649,39.5851166947046,39.5852108759115,39.5851505245425,39.5852066737129,39.5851749745999,39.5852094923486,39.5851940537298,39.5852162040264,39.585209805695,39.58522432873,39.5852212958484,39.5852261887011,39.5852368861083
1.69277777777778,64.9606772863181,29.9996310742921,29.9998937129979,29.9996960377408,29.9998454206229,29.9997331423417,29.9998181619362,29.9997544784907,29.9998030632106,29.9997674589522,29.9997966926751,29.9997811127608,29.9998114788765,29.9998435504986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956875977262,39.5851369373288,39.5852309904764,39.5851707211623,39.5852267939856,39.5851951379691,39.5852296087828,39.5852141911515,39.5852363113287,39.5852299216931,39.5852444249792,39.5852413962179,39.5852462824158,39.5852569652754
1.69305555555556,64.9607307712828,29.9996315761075,29.999893857569,29.9996964511901,29.999845630883,29.9997335053205,29.9998184092739,29.9997548124481,29.9998033310855,29.9997677752537,29.9997969692148,29.9997814104904,29.9998117353031,29.9998437632993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956945613213,39.5851571524238,39.5852510776861,39.5851908903154,39.5852468868955,39.5852152739169,39.5852496978594,39.5852343011871,39.5852563912858,39.5852500103342,39.5852644938983,39.5852614692516,39.5852663488038,39.5852770171356
1.69333333333333,64.9607841835031,29.9996320772404,29.9998940019435,29.9996968640771,29.9998458408571,29.9997338678056,29.9998186562752,29.9997551459512,29.999803598596,29.999768091125,29.9997972453784,29.999781707815,29.9998119913809,29.9998439758106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957015154472,39.5851773400271,39.5852711375778,39.5852110320392,39.5852669524797,39.5852353824806,39.5852697596155,39.5852543838737,39.5852764439349,39.5852700716555,39.5852845355243,39.5852815149868,39.5852863879023,39.585297041726
1.69361111111111,64.9608375230778,29.9996325776916,29.9998941461216,29.9996972764024,29.9998460505456,29.9997342297977,29.9998189029405,29.9997554790007,29.9998038657426,29.9997684065666,29.9997975211663,29.9997820047352,29.9998122471104,29.9998441880329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957084601168,39.585197500176,39.5852911701888,39.585231146371,39.5852869907754,39.5852554636974,39.5852897940884,39.5852744392487,39.5852964693131,39.5852901056942,39.5853045498944,39.5853015334605,39.5853063997484,39.5853170390837
1.69388888888889,64.9608907901059,29.9996330774621,29.9998942901036,29.9996976881669,29.9998462599488,29.9997345912973,29.9998191492703,29.9997558115971,29.9998041325259,29.9997687215792,29.9997977965791,29.9997823012516,29.999812502492,29.9998443999665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95715395343,39.5852176329079,39.5853111755561,39.5852512333481,39.5853070018197,39.5852755176045,39.5853098013151,39.585294467349,39.5853164674575,39.5853101124873,39.5853245370458,39.5853215247097,39.5853263843791,39.5853370092457
1.69416666666667,64.9609439846859,29.9996335765528,29.9998944338898,29.9996980993714,29.9998464690673,29.9997349523053,29.999819395265,29.9997561437412,29.9998043989463,29.9997690361633,29.9997980716172,29.9997825973646,29.9998127575263,29.9998446116119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957223211385,39.58523773826,39.5853311537168,39.5852712930077,39.5853269856497,39.585295544239,39.5853297813327,39.5853144682119,39.5853364384051,39.5853300920718,39.5853444970153,39.5853414887717,39.5853463418314,39.5853569522491
1.69444444444444,64.9609971069164,29.9996340749646,29.9998945774804,29.9996985100165,29.9998466779012,29.9997353128223,29.9998196409252,29.9997564754336,29.9998046650043,29.9997693503196,29.9997983462813,29.9997828930749,29.9998130122137,29.9998448229694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957292375162,39.5852578162696,39.5853511047079,39.5852913253868,39.5853469423024,39.585315543638,39.5853497341781,39.5853344418743,39.5853563821929,39.5853500444849,39.5853644298399,39.5853614256832,39.5853662721422,39.5853768681306
1.69472222222222,64.9610501568959,29.9996345726986,29.9998947208757,29.9996989201031,29.9998468864512,29.9997356728488,29.9998198862511,29.9997568066747,29.9998049307004,29.9997696640485,29.9997986205718,29.9997831883829,29.9998132665547,29.9998450340394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957361444888,39.5852778669739,39.5853710285662,39.5853113305226,39.5853668718147,39.5853355158385,39.5853696598883,39.5853543883733,39.5853762988579,39.5853699697633,39.5853843355566,39.5853813354812,39.5853861753486,39.5853967569272
1.695,64.9611031347224,29.9996350697555,29.9998948640759,29.9996993296318,29.9998470947174,29.9997360323857,29.9998201312434,29.9997571374653,29.9998051960351,29.9997699773507,29.9997988944892,29.9997834832893,29.9998135205497,29.9998452448223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957430420693,39.5852978904099,39.5853909253287,39.5853313084521,39.5853867742235,39.5853554608775,39.5853895585003,39.5853743077457,39.5853961884369,39.5853898679441,39.5854042142022,39.5854012182026,39.5854060514873,39.5854166186758
1.69527777777778,64.9611560404943,29.9996355661363,29.9998950070814,29.9996997386036,29.9998473027004,29.9997363914336,29.9998203759025,29.999757467806,29.9998054610089,29.9997702902268,29.999799168034,29.9997837777946,29.9998137741992,29.9998454553185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957499302703,39.5853178866148,39.5854107950322,39.5853512592124,39.5854066495656,39.5853753787919,39.5854094300508,39.5853942000284,39.5854160509667,39.5854097390641,39.5854240658136,39.5854210738841,39.5854259005951,39.5854364534131
1.69555555555556,64.9612088743094,29.9996360618419,29.9998951498924,29.9997001470191,29.9998475104005,29.999736749993,29.9998206202288,29.9997577976974,29.9998057256223,29.9997706026772,29.9997994412067,29.9997840718993,29.9998140275038,29.9998456655284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957568091046,39.5853378556256,39.5854306377136,39.5853711828404,39.585426497878,39.5853952696187,39.5854292745766,39.5854140652583,39.5854358864841,39.58542958316,39.5854438904274,39.5854409025627,39.5854457227089,39.5854562611758
1.69583333333333,64.9612616362656,29.9996365568733,29.9998952925091,29.999700554879,29.9998477178181,29.9997371080648,29.9998208642227,29.99975812714,29.9998059898757,29.9997709147027,29.9997997140078,29.9997843656039,29.9998142804638,29.9998458754524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95763678585,39.5853577974792,39.5854504534096,39.5853910793729,39.5854463191973,39.5854151333947,39.5854490921145,39.5854339034722,39.5854556950259,39.5854494002686,39.5854636880804,39.5854607042749,39.5854655178652,39.5854760420006
1.69611111111111,64.9613143264607,29.9996370512313,29.9998954349318,29.9997009621842,29.9998479249535,29.9997374656495,29.9998211078848,29.9997584561346,29.9998062537698,29.9997712263038,29.9997999864379,29.9997846589091,29.9998145330797,29.9998460850909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957705387241,39.5853777122126,39.5854702421568,39.5854109488468,39.5854661135602,39.5854349701566,39.5854688827012,39.5854537147068,39.5854754766288,39.5854691904266,39.5854834588093,39.5854804790575,39.5854852861008,39.5854957959242
1.69638888888889,64.9613669449922,29.9996375449169,29.9998955771608,29.9997013689354,29.9998481318072,29.9997378227479,29.9998213512154,29.9997587846816,29.9998065173048,29.9997715374811,29.9998002584975,29.9997849518153,29.999814785352,29.9998462944442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957773895346,39.5853975998627,39.5854900039919,39.5854307912989,39.5854858810034,39.5854547799412,39.5854886463734,39.5854734989988,39.5854952313293,39.5854889536707,39.5855032026506,39.585500226947,39.5855050274523,39.5855155229831
1.69666666666667,64.9614194919576,29.999638037931,29.9998957191963,29.9997017751333,29.9998483383795,29.9997381793605,29.9998215942151,29.9997591127818,29.9998067804814,29.9997718482351,29.999800530187,29.9997852443231,29.9998150372812,29.9998465035128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957842310293,39.5854174604663,39.5855097389515,39.5854506067659,39.5855056215635,39.5854745627851,39.5855083831676,39.5854932563848,39.585514959164,39.5855086900374,39.5855229196409,39.58551994798,39.5855247419562,39.5855352232139
1.69694444444444,64.9614719674542,29.9996385302745,29.9998958610387,29.9997021807787,29.9998485446709,29.9997385354881,29.9998218368842,29.9997594404357,29.9998070433001,29.9997721585664,29.9998008015069,29.999785536433,29.9998152888677,29.999846712297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957910632207,39.5854372940601,39.5855294470721,39.5854703952846,39.585525335277,39.585494318725,39.5855280931203,39.5855129869014,39.5855346601695,39.5855283995632,39.5855426098168,39.5855396421931,39.585544429649,39.5855548966529
1.69722222222222,64.9615243715793,29.9996390219483,29.9998960026881,29.9997025858724,29.9998487506816,29.9997388911313,29.9998220792232,29.999759767644,29.9998073057612,29.9997724684756,29.9998010724578,29.9997858281456,29.999815540112,29.9998469207972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957978861216,39.5854571006809,39.5855491283903,39.5854901568915,39.5855450221805,39.5855140477974,39.5855477762682,39.5855326905851,39.5855543343823,39.5855480822848,39.5855622732146,39.5855593096227,39.5855640905672,39.5855745433368
1.6975,64.9615767044299,29.9996395129534,29.9998961441449,29.999702990415,29.9998489564122,29.9997392462907,29.9998223212327,29.9997600944071,29.9998075678654,29.9997727779633,29.9998013430401,29.9997861194615,29.9998157910146,29.9998471290138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958046997446,39.5854768803654,39.5855687829425,39.5855098916233,39.5855646823103,39.585533750039,39.5855674326476,39.5855523674724,39.5855739818387,39.5855677382385,39.5855819098709,39.5855789503052,39.5855837247471,39.5855941633017
1.69777777777778,64.9616289661028,29.9996400032905,29.9998962854092,29.9997033944074,29.9998491618629,29.9997396009671,29.9998225629129,29.9997604207259,29.999807829613,29.99977308703,29.9998016132544,29.9997864103811,29.9998160415758,29.9998473369472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958115041022,39.5854966331502,39.585588410765,39.5855295995165,39.585584315703,39.5855534254862,39.5855870622948,39.5855720175998,39.5855936025752,39.5855873674607,39.5856015198219,39.585598564277,39.5856033322252,39.5856137565842
1.69805555555556,64.961681156695,29.9996404929608,29.9998964264814,29.9997037978504,29.9998493670341,29.9997399551611,29.9998228042644,29.9997607466007,29.9998080910047,29.9997733956764,29.9998018831012,29.999786700905,29.9998162917963,29.9998475445978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958182992072,39.5855163590718,39.5856080118943,39.5855492806076,39.5856039223949,39.5855730741753,39.5856066652464,39.5855916410037,39.5856131966281,39.5856069699878,39.5856211031039,39.5856181515744,39.5856229130377,39.5856333232203
1.69833333333333,64.9617332763031,29.9996409819649,29.9998965673617,29.9997042007445,29.9998495719263,29.9997403088732,29.9998230452876,29.9997610720323,29.9998083520407,29.9997737039029,29.9998021525809,29.9997869910337,29.9998165416765,29.999847751966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958250850719,39.5855360581668,39.5856275863665,39.585568934933,39.5856235024222,39.5855926961429,39.5856262415385,39.5856112377203,39.5856327640337,39.585626545856,39.5856406597533,39.5856377122337,39.585642467221,39.5856528632465
1.69861111111111,64.9617853250236,29.999641470304,29.9998967080504,29.9997046030907,29.9998497765398,29.9997406621043,29.999823285983,29.9997613970213,29.9998086127217,29.9997740117102,29.9998024216941,29.9997872807678,29.9998167912167,29.9998479590521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958318617091,39.5855557304717,39.585647134218,39.5855885625292,39.5856430558212,39.5856122914251,39.5856457912074,39.585630807786,39.5856523048282,39.5856460951017,39.5856601898063,39.5856572462911,39.5856619948111,39.5856723766988
1.69888888888889,64.9618373029529,29.9996419579788,29.9998968485478,29.9997050048895,29.999849980875,29.9997410148549,29.999823526351,29.9997617215683,29.9998088730482,29.9997743190988,29.9998026904412,29.9997875701079,29.9998170404176,29.9998481658565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958386291313,39.5855753760229,39.585666655485,39.5856081634324,39.5856625826282,39.5856318600584,39.5856653142893,39.585650351237,39.5856718190477,39.585665617761,39.5856796932989,39.5856767537828,39.5856814958443,39.5856918636134
1.69916666666667,64.9618892101873,29.9996424449902,29.999896988854,29.9997054061419,29.9998501849322,29.9997413671257,29.999823766392,29.9997620456738,29.9998091330205,29.9997746260693,29.9998029588228,29.9997878590543,29.9998172892794,29.9998483723796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958453873509,39.5855949948567,39.5856861502036,39.585627737679,39.5856820828792,39.585651402079,39.5856848108204,39.5856698681094,39.5856913067285,39.58568511387,39.5856991702674,39.5856962347448,39.5857009703567,39.5857113240264
1.69944444444444,64.961941046823,29.9996429313393,29.9998971289694,29.9997058068485,29.9998503887119,29.9997417189174,29.9998240061065,29.9997623693384,29.9998093926392,29.9997749326223,29.9998032268393,29.9997881476078,29.9998175378028,29.9998485786219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958521363805,39.5856145870095,39.5857056184098,39.5856472853052,39.5857015566105,39.5856709175229,39.5857042808368,39.5856893584395,39.5857107679066,39.5857045834649,39.5857186207477,39.5857156892134,39.5857204183844,39.5857307579737
1.69972222222222,64.9619928129559,29.9996434170268,29.9998972688942,29.99970620701,29.9998505922144,29.9997420702306,29.999824245495,29.9997626925629,29.9998096519048,29.9997752387583,29.9998034944913,29.9997884357687,29.9998177859881,29.9998487845836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958588762326,39.5856341525177,39.5857250601399,39.5856668063473,39.585721003858,39.5856904064265,39.5857237243745,39.5857088222633,39.5857302026181,39.5857240265818,39.585738044776,39.5857351172244,39.5857398399632,39.5857501654915
1.7,64.962044508682,29.9996439020536,29.9998974086287,29.9997066066273,29.99985079544,29.9997424210659,29.9998244845579,29.9997630153476,29.9998099108178,29.9997755444779,29.9998037617792,29.9997887235378,29.9998180338359,29.9998489902652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958656069197,39.5856536914173,39.5857444754296,39.5856863008413,39.5857404246577,39.5857098688257,39.5857431414695,39.5857282596169,39.5857496108989,39.5857434432565,39.5857574423882,39.5857545188139,39.5857592351294,39.5857695466156
1.70027777777778,64.9620961340969,29.9996443864208,29.9998975481731,29.999707005701,29.9998509983893,29.999742771424,29.9998247232955,29.9997633376934,29.9998101693785,29.9997758497817,29.9998040287035,29.9997890109154,29.9998182813465,29.999849195667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958723284542,39.5856732037446,39.5857638643151,39.5857057688234,39.5857598190457,39.5857293047566,39.5857625321578,39.5857476705363,39.585768992785,39.5857628335252,39.5857768136201,39.5857738940178,39.5857786039186,39.585788901382
1.70055555555556,64.9621476892964,29.9996448701291,29.9998976875278,29.9997074042319,29.9998512010625,29.9997431213056,29.9998249617085,29.9997636596006,29.9998104275876,29.9997761546702,29.9998042952648,29.9997892979021,29.9998185285205,29.9998494007894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958790408486,39.5856926895358,39.5857832268322,39.5857252103295,39.5857791870579,39.5857487142552,39.5857818964753,39.5857670550574,39.5857883483122,39.5857821974236,39.5857961585077,39.585793242872,39.5857979463668,39.5858082298264
1.70083333333333,64.9621991743758,29.9996453531794,29.9998978266928,29.9997078022207,29.99985140346,29.9997434707112,29.9998251997971,29.9997639810701,29.9998106854455,29.999776459144,29.9998045614635,29.9997895844984,29.9998187753583,29.9998496056329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958857441153,39.5857121488268,39.5858025630168,39.5857446253958,39.58579852873,39.5857680973574,39.5858012344579,39.585786413216,39.5858076775165,39.5858015349877,39.5858154770868,39.5858125654123,39.5858172625099,39.5858275319846
1.70111111111111,64.9622505894307,29.9996458355728,29.9998979656686,29.9997081996682,29.9998516055823,29.9997438196416,29.999825437562,29.9997643021023,29.9998109429526,29.9997767632037,29.9998048273001,29.999789870705,29.9998190218603,29.9998498101977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958924382667,39.5857315816538,39.5858218729046,39.5857640140582,39.585817844098,39.5857874540991,39.5858205461412,39.5858057450481,39.5858269804335,39.5858208462531,39.5858347693931,39.5858318616744,39.5858365523835,39.5858468078925
1.70138888888889,64.9623019345561,29.9996463173099,29.9998981044554,29.9997085965751,29.9998518074296,29.9997441680974,29.9998256750034,29.9997646226978,29.9998112001095,29.9997770668498,29.9998050927751,29.9997901565222,29.9998192680271,29.9998500144842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958991233152,39.5857509880527,39.5858411565314,39.5857833763525,39.5858371331975,39.5858067845162,39.5858398315612,39.5858250505894,39.5858462570991,39.5858401312559,39.5858540354624,39.5858511316942,39.5858558160234,39.5858660575856
1.70166666666667,64.9623532098472,29.9996467983918,29.9998982430534,29.9997089929421,29.9998520090023,29.9997445160793,29.9998259121218,29.9997649428572,29.9998114569165,29.9997773700829,29.9998053578891,29.9997904419507,29.999819513859,29.999850218493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959057992731,39.5857703680594,39.585860413933,39.5858027123146,39.5858563960644,39.5858260886445,39.5858590907535,39.5858443298757,39.5858655075489,39.5858593900315,39.5858732753304,39.5858703755072,39.5858750534653,39.5858852810997
1.70194444444444,64.962404415399,29.9996472788194,29.9998983814628,29.99970938877,29.9998522103009,29.9997448635878,29.9998261489177,29.9997652625812,29.9998117133743,29.9997776729035,29.9998056226424,29.999790726991,29.9998197593565,29.9998504222242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959124661529,39.5857897217099,39.5858796451449,39.5858220219803,39.5858756327342,39.5858453665197,39.5858783237538,39.5858635829427,39.5858847318186,39.5858786226157,39.5858924890326,39.5858895931492,39.5858942647448,39.5859044784703
1.70222222222222,64.9624555513063,29.9996477585935,29.999898519684,29.9997097840595,29.9998524113257,29.9997452106237,29.9998263853915,29.9997655818703,29.9998119694832,29.9997779753123,29.9998058870356,29.9997910116435,29.9998200045201,29.9998506256783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959191239668,39.5858090490399,39.5858988502029,39.5858413053855,39.5858948432427,39.5858646181774,39.5858975305977,39.585882809826,39.5859039299438,39.5858978290441,39.5859116766047,39.5859087846557,39.5859134498975,39.5859236497329
1.7025,64.9625066176638,29.9996482377149,29.9998986577172,29.9997101788113,29.999852612077,29.9997455571875,29.9998266215437,29.9997659007251,29.9998122252438,29.9997782773097,29.9998061510692,29.9997912959089,29.9998202493503,29.9998508288557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959257727272,39.5858283500854,39.5859180291424,39.5858605625656,39.5859140276253,39.5858838436534,39.5859167113208,39.5859020105612,39.58592310196,39.5859170093522,39.5859308380822,39.5859279500622,39.5859326089588,39.5859427949232
1.70277777777778,64.9625576145661,29.9996487161847,29.9998987955627,29.9997105730262,29.9998528125553,29.9997459032799,29.9998268573746,29.9997662191462,29.9998124806565,29.9997785788963,29.9998064147437,29.9997915797876,29.9998204938474,29.9998510317567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959324124465,39.5858476248819,39.585937181999,39.5858797935566,39.5859331859176,39.5859030429833,39.5859358659585,39.585921185184,39.5859422479028,39.5859361635756,39.5859499735006,39.5859470894043,39.5859517419643,39.5859619140765
1.70305555555556,64.9626085421077,29.9996491940037,29.9998989332207,29.9997109667048,29.9998530127609,29.9997462489016,29.9998270928848,29.9997665371342,29.9998127357218,29.9997788800728,29.9998066780595,29.9997918632802,29.999820738012,29.9998512343818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959390431368,39.5858668734652,39.5859563088081,39.5858989983939,39.585952318155,39.5859222162026,39.5859549945464,39.5859403337297,39.5859613678075,39.5859552917497,39.5859690828952,39.5859662027174,39.5859708489494,39.5859810072282
1.70333333333333,64.962659400383,29.9996496711727,29.9998990706914,29.999711359848,29.9998532126941,29.9997465940532,29.9998273280747,29.9997668546897,29.9998129904401,29.9997791808396,29.9998069410171,29.9997921463872,29.9998209818445,29.9998514367312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959456648105,39.5858860958709,39.5859754096052,39.5859181771131,39.5859714243731,39.5859413633467,39.5859740971199,39.5859594562339,39.5859804617096,39.58597439391,39.5859881663016,39.5859852900368,39.5859899299495,39.5860000744137
1.70361111111111,64.962710189486,29.9996501476927,29.9998992079751,29.9997117524565,29.9998534123555,29.9997469387353,29.9998275629446,29.9997671718133,29.999813244812,29.9997794811972,29.9998072036171,29.9997924291091,29.9998212253453,29.9998516388055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959522774798,39.5859052921347,39.5859944844256,39.5859373297497,39.5859905046071,39.5859604844513,39.5859931737143,39.585978552732,39.5859995296445,39.5859934700919,39.586007223755,39.586004351398,39.5860089849999,39.5860191156683
1.70388888888889,64.9627609095109,29.9996506235646,29.9998993450721,29.9997121445309,29.9998536117452,29.9997472829486,29.999827797495,29.9997674885055,29.9998134988379,29.9997797811464,29.9998074658599,29.9997927114465,29.9998214685149,29.9998518406048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95958881157,39.5859244622921,39.5860135333047,39.5859564563393,39.5860095588925,39.5859795795516,39.586012224365,39.5859976232592,39.5860185716474,39.5860125203306,39.5860262552907,39.5860233868362,39.5860280141359,39.5860381310272
1.70416666666667,64.9628115605516,29.9996510987891,29.9998994819826,29.9997125360721,29.9998538108637,29.9997476266937,29.9998280317265,29.9997678047669,29.9998137525182,29.9997800806876,29.9998077277459,29.9997929933998,29.9998217113537,29.9998520421297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959654758543,39.5859436063785,39.5860325562777,39.5859755569171,39.5860285872644,39.585998648683,39.5860312491072,39.5860166678511,39.5860375877537,39.5860315446614,39.5860452609439,39.5860423963866,39.5860470173927,39.5860571205257
1.70444444444444,64.9628621427019,29.9996515733673,29.9998996187069,29.9997129270807,29.9998540097114,29.9997479699712,29.9998282656393,29.9997681205982,29.9998140058535,29.9997803798213,29.9998079892758,29.9997932749697,29.9998219538622,29.9998522433805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959720615838,39.5859627244295,39.5860515533799,39.5859946315186,39.5860475897582,39.5860176918808,39.5860502479762,39.5860356865427,39.5860565779984,39.5860505431196,39.5860642407499,39.5860613800845,39.5860659948056,39.586076084199
1.70472222222222,64.9629126560556,29.9996520472999,29.9998997552453,29.9997133175574,29.9998542082886,29.9997483127819,29.9998284992339,29.9997684359999,29.9998142588442,29.9997806785481,29.9998082504499,29.9997935561565,29.9998221960409,29.9998524443576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959786383579,39.5859818164804,39.5860705246464,39.5860136801791,39.5860665664089,39.5860367091804,39.5860692210072,39.5860546793694,39.5860755424169,39.5860695157403,39.5860831947438,39.586080337965,39.5860849464096,39.586095022082
1.705,64.9629631007061,29.9996525205879,29.9998998915979,29.999713707503,29.9998544065957,29.9997486551262,29.9998287325109,29.9997687509726,29.9998145114908,29.9997809768687,29.9998085112688,29.9997938369609,29.9998224378902,29.9998526450613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959852061886,39.5860008825666,39.5860894701123,39.5860327029339,39.5860855172519,39.5860557006169,39.5860881682352,39.5860736463662,39.5860944810441,39.5860884625587,39.5861021229607,39.5860992700632,39.5861038722398,39.58611393421
1.70527777777778,64.963013476747,29.9996529932321,29.999900027765,29.9997140969182,29.9998546046331,29.9997489970049,29.9998289654705,29.9997690655169,29.9998147637938,29.9997812747834,29.9998087717329,29.9997941173833,29.9998226794105,29.999852845492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959917650881,39.5860199227233,39.5861083898128,39.5860516998182,39.586104442322,39.5860746662254,39.5861070896954,39.5860925875684,39.5861133939153,39.5861073836098,39.5861210254357,39.5861181764142,39.5861227723314,39.5861328206179
1.70555555555556,64.9630637842715,29.9996534652335,29.999900163747,29.9997144858038,29.9998548024011,29.9997493384186,29.9998291981132,29.9997693796333,29.9998150157535,29.999781572293,29.9998090318428,29.9997943974244,29.9998229206023,29.9998530456501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959983150686,39.5860389369859,39.5861272837829,39.5860706708672,39.5861233416545,39.5860936060412,39.5861259854229,39.5861115030109,39.5861322810654,39.5861262789288,39.5861399022037,39.586137057053,39.5861416467193,39.5861516813408
1.70583333333333,64.9631140233728,29.9996539365928,29.999900299544,29.9997148741604,29.9998549999001,29.9997496793679,29.9998294304395,29.9997696933225,29.9998152673706,29.9997818693979,29.9998092915988,29.9997946770845,29.999823161466,29.9998532455359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960048561422,39.5860579253896,39.5861461520575,39.5860896161159,39.5861422152843,39.5861125200992,39.5861448554525,39.5861303927289,39.5861511425293,39.5861451485505,39.5861587532996,39.5861559120145,39.5861604954384,39.5861705164134
1.70611111111111,64.963164194144,29.999654407311,29.9999004351562,29.9997152619887,29.9998551971305,29.9997500198534,29.9998296624498,29.999770006585,29.9998155186454,29.9997821660987,29.9998095510015,29.9997949563642,29.9998234020021,29.9998534451499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96011388321,39.5860768879695,39.5861649946716,39.5861085355996,39.5861610632462,39.5861314084345,39.5861636998193,39.5861492567572,39.586169978342,39.5861639925099,39.5861775787586,39.5861747413337,39.5861793185237,39.5861893258708
1.70638888888889,64.9632142966779,29.9996548773889,29.9999005705841,29.9997156492895,29.9998553940926,29.9997503598758,29.9998298941445,29.9997703194214,29.9998157695784,29.9997824623959,29.9998098100514,29.9997952352641,29.9998236422111,29.9998536444923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960179116171,39.5860958247607,39.5861838116601,39.5861274293532,39.5861798855754,39.5861502710821,39.5861825185581,39.5861680951309,39.5861887885384,39.586182810842,39.5861963786152,39.5861935450454,39.5861981160099,39.5862081097477
1.70666666666667,64.9632643310675,29.9996553468274,29.9999007058277,29.9997160360636,29.9998555907867,29.9997506994357,29.9998301255241,29.9997706318323,29.9998160201701,29.99978275829,29.9998100687489,29.9997955137846,29.9998238820933,29.9998538435636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960244260425,39.5861147357983,39.5862026030579,39.5861462974116,39.5861986823065,39.5861691080769,39.5862013117038,39.5861869078848,39.5862075731533,39.5862016035815,39.5862151529045,39.5862123231845,39.586216887932,39.5862268680789
1.70694444444444,64.9633142974053,29.9996558156274,29.9999008408873,29.9997164223115,29.9998557872134,29.9997510385338,29.9998303565889,29.9997709438183,29.9998162704209,29.9997830537818,29.9998103270946,29.9997957919262,29.9998241216492,29.9998540423642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960309316094,39.5861336211173,39.5862213688997,39.58616513981,39.5862174534744,39.5861879194538,39.5862200792912,39.5862056950537,39.5862263322215,39.5862203707633,39.5862339016611,39.5862310757857,39.5862356343247,39.5862456008992
1.70722222222222,64.963364195784,29.9996562837897,29.9999009757633,29.9997168080341,29.9998559833728,29.9997513771706,29.9998305873394,29.9997712553799,29.9998165203314,29.9997833488716,29.9998105850888,29.9997960696896,29.9998243608793,29.9998542408943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960374283297,39.5861524807526,39.5862401092202,39.586183956583,39.5862361991139,39.5862067052476,39.586238821355,39.5862244566725,39.5862450657778,39.5862391124221,39.5862526249197,39.5862498028837,39.5862543552226,39.5862643082432
1.7075,64.9634140262958,29.9996567513152,29.9999011104558,29.999717193232,29.9998561792655,29.9997517153469,29.9998308177761,29.9997715665178,29.9998167699019,29.99978364356,29.9998108427321,29.9997963470751,29.999824599784,29.9998544391544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960439162155,39.5861713147393,39.5862588240543,39.5862027477657,39.5862549192596,39.5862254654931,39.58625753793,39.5862431927758,39.5862637738568,39.5862578285926,39.5862713227151,39.5862685045133,39.5862730506605,39.5862829901456
1.70777777777778,64.9634637890333,29.9996572182048,29.9999012449651,29.999717577906,29.9998563748917,29.9997520530631,29.9998310478994,29.9997718772324,29.9998170191329,29.9997839378476,29.999811100025,29.9997966240833,29.9998248383637,29.9998546371449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960503952788,39.5861901231122,39.5862775134365,39.5862215133927,39.5862736139463,39.586244200225,39.5862762290508,39.5862619033985,39.5862824564931,39.5862765193095,39.5862899950818,39.586287180709,39.586291720673,39.586301646641
1.70805555555556,64.9635134840884,29.9996576844594,29.9999013792914,29.9997179620568,29.9998565702518,29.99975239032,29.9998312777096,29.9997721875244,29.999817268025,29.9997842317349,29.9998113569679,29.9997969007148,29.999825076619,29.999854834866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960568655317,39.5862089059061,39.5862961774014,39.5862402534988,39.5862922832085,39.586262909478,39.586294894752,39.586280588575,39.5863011137214,39.5862951846074,39.5863086420545,39.5863058315055,39.5863103652946,39.5863202777638
1.70833333333333,64.9635631115533,29.9996581500797,29.9999015134351,29.999718345685,29.9998567653461,29.9997527271182,29.9998315072072,29.9997724973944,29.9998175165785,29.9997845252224,29.9998116135614,29.99979717697,29.9998253145501,29.9998550323182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960633269859,39.5862276631557,39.5863148159837,39.5862589681188,39.5863109270809,39.5862815932869,39.5863135350681,39.58629924834,39.5863197455762,39.5863138245208,39.5863272636676,39.5863244569372,39.5863289845599,39.5863388835488
1.70861111111111,64.9636126715198,29.9996586150667,29.9999016473962,29.9997187287915,29.9998569601751,29.9997530634582,29.9998317363927,29.9997728068428,29.9998177647939,29.9997848183108,29.9998118698058,29.9997974528494,29.9998255521576,29.9998552295019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960697796537,39.5862463948959,39.5863334292177,39.5862776572872,39.5863295455979,39.5863002516861,39.5863321500338,39.5863178827281,39.586338352092,39.5863324390843,39.5863458599557,39.5863430570387,39.5863475785034,39.5863574640302
1.70888888888889,64.9636621640798,29.9996590794212,29.9999017811752,29.9997191113768,29.9998571547391,29.9997533993408,29.9998319652664,29.9997731158704,29.9998180126717,29.9997851110005,29.9998121257016,29.9997977283536,29.9998257894419,29.9998554264173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960762235468,39.5862651011613,39.5863520171381,39.5862963210387,39.586348138794,39.5863188847102,39.5863507396834,39.5863364917738,39.5863569333033,39.5863510283323,39.5863644309532,39.5863616318443,39.5863661471594,39.5863760192424
1.70916666666667,64.963711589325,29.9996595431442,29.9999019147722,29.9997194934418,29.9998573490385,29.9997537347665,29.9998321938288,29.9997734244777,29.9998182602124,29.9997854032922,29.9998123812494,29.9997980034831,29.9998260264035,29.9998556230649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960826586772,39.5862837819865,39.5863705797792,39.5863149594079,39.5863667067036,39.5863374923938,39.5863693040514,39.5863550755115,39.5863754892444,39.5863695922993,39.5863829766944,39.5863801813886,39.5863846905624,39.58639454922
1.70944444444444,64.9637609473469,29.9996600062363,29.9999020481875,29.999719874987,29.9998575430735,29.999754069736,29.9998324220804,29.9997737326651,29.9998185074163,29.9997856951862,29.9998126364496,29.9997982782383,29.9998262630428,29.9998558194451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960890850568,39.5863024374062,39.5863891171753,39.5863335724292,39.5863852493613,39.5863560747712,39.5863878431722,39.5863736339757,39.5863940199498,39.5863881310196,39.5864014972137,39.5863987057059,39.5864032087467,39.586413053997
1.70972222222222,64.9638102382369,29.9996604686986,29.9999021814213,29.9997202560133,29.9998577368447,29.9997544042499,29.9998326500214,29.9997740404334,29.999818754284,29.9997859866832,29.9998128913027,29.9997985526198,29.9998264993602,29.9998560155581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960955026976,39.5863210674548,39.5864076293609,39.5863521601372,39.5864037668011,39.586374631877,39.58640635708,39.5863921672006,39.5864125254537,39.5864066445276,39.5864199925455,39.5864172048304,39.5864217017466,39.5864315336079
1.71,64.9638594620863,29.9996609305318,29.9999023144739,29.9997206365214,29.9998579303523,29.9997547383087,29.9998328776524,29.9997743477831,29.9998190008159,29.9997862777837,29.9998131458091,29.9997988266281,29.9998267353561,29.9998562114044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961019116113,39.586339672167,39.5864261163702,39.5863707225662,39.5864222590576,39.5863931637454,39.5864248458093,39.5864106752208,39.5864310057905,39.5864251328575,39.5864384627239,39.5864356787964,39.5864401695963,39.5864499880869
1.71027777777778,64.9639086189863,29.9996613917369,29.9999024473455,29.9997210165119,29.9998581235966,29.9997550719132,29.9998331049738,29.9997746547147,29.9998192470125,29.9997865684883,29.9998133999693,29.9997991002638,29.9998269710311,29.9998564069843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9610831181,39.5863582515771,39.5864445782374,39.5863892597507,39.5864407261649,39.5864116704107,39.5864433093942,39.5864291580703,39.5864494609943,39.5864435960436,39.5864569077832,39.5864541276381,39.58645861233,39.5864684174681
1.71055555555556,64.9639577090279,29.9996618523146,29.9999025800364,29.9997213959855,29.9998583165781,29.9997554050639,29.999833331986,29.9997749612289,29.9998194928742,29.9997868587975,29.9998136537839,29.9997993735272,29.9998272063855,29.9998566022981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961147033053,39.5863768057195,39.5864630149967,39.5864077717249,39.5864591681571,39.5864301519074,39.5864617478688,39.5864476157834,39.5864678910992,39.5864620341201,39.5864753277574,39.5864725513897,39.586477029982,39.5864868217856
1.71083333333333,64.9640067323021,29.9996623122658,29.9999027125468,29.999721774943,29.9998585092971,29.9997557377615,29.9998335586894,29.9997752673261,29.9998197384014,29.9997871487118,29.9998139072532,29.9997996464189,29.9998274414198,29.9998567973464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961210861092,39.5863953346286,39.5864814266822,39.5864262585231,39.5864775850685,39.5864486082694,39.5864801612675,39.5864660483944,39.5864862961396,39.586480447121,39.5864937226808,39.5864909500853,39.5864954225862,39.5865052010735
1.71111111111111,64.9640556888996,29.9996627715914,29.9999028448769,29.999722153385,29.999858701754,29.9997560700066,29.9998337850845,29.999775573007,29.9998199835947,29.9997874382317,29.9998141603777,29.9997999189394,29.9998276761343,29.9998569921293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961274602334,39.5864138383387,39.5864998133281,39.5864447201795,39.5864959769332,39.5864670395312,39.5864985496241,39.5864844559373,39.5865046761493,39.5864988350806,39.5865120925874,39.586509323759,39.5865137901768,39.5865235553659
1.71138888888889,64.9641045789113,29.9996632302922,29.9999029770271,29.9997225313122,29.9998588939491,29.9997564017997,29.9998340111716,29.9997758782721,29.9998202284545,29.9997877273579,29.9998144131579,29.9998001910893,29.9998279105297,29.9998571866473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961338256898,39.586432316884,39.5865181749684,39.5864631567284,39.5865143437852,39.5864854457267,39.5865169129729,39.5865028384462,39.5865230311625,39.5865171980329,39.5865304375112,39.5865276724447,39.5865321327878,39.5865418846967
1.71166666666667,64.9641534024275,29.9996636883691,29.9999031089975,29.9997229087255,29.9998590858828,29.9997567331415,29.9998342369511,29.9997761831219,29.9998204729813,29.9997880160908,29.9998146655943,29.999800462869,29.9998281446062,29.9998573809007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961401824901,39.5864507702989,39.5865365116371,39.5864815682039,39.5865326856585,39.58650382689,39.5865352513477,39.5865211959552,39.5865413612132,39.5865355360118,39.5865487574862,39.5865459961765,39.586550450453,39.5865601890999
1.71194444444444,64.9642021595387,29.999664145823,29.9999032407885,29.9997232856253,29.9998592775554,29.9997570640327,29.9998344624236,29.9997764875572,29.9998207171754,29.999788304431,29.9998149176874,29.9998007342791,29.9998283783643,29.9998575748899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961465306462,39.5864691986174,39.5865548233682,39.5864999546401,39.5865510025871,39.5865221830553,39.5865535647827,39.5865395284982,39.5865596663352,39.5865538490514,39.5865670525462,39.5865642949884,39.5865687432066,39.5865784686095
1.71222222222222,64.9642508503353,29.9996646026546,29.9999033724001,29.9997236620125,29.9998594689673,29.9997573944738,29.9998346875894,29.9997767915783,29.9998209610374,29.999788592379,29.9998151694375,29.9998010053199,29.9998286118044,29.9998577686152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961528701697,39.5864876018738,39.5865731101955,39.5865183160711,39.5865692946049,39.5865405142564,39.5865718533116,39.5865578361093,39.5865779465626,39.5865721371854,39.5865853227253,39.5865825689141,39.5865870110822,39.5865967232591
1.7125,64.9642994749074,29.9996650588648,29.9999035038328,29.9997240378878,29.9998596601189,29.9997577244654,29.9998349124489,29.9997770951859,29.9998212045677,29.9997888799353,29.9998154208452,29.9998012759921,29.9998288449271,29.999857962077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961592010724,39.5865059801019,39.586591372153,39.5865366525307,39.5865875617458,39.5865588205274,39.5865901169683,39.5865761188223,39.586596201929,39.5865904004479,39.5866035680571,39.5866008179875,39.5866052541138,39.5866149530827
1.71277777777778,64.9643480333451,29.9996655144545,29.9999036350866,29.9997244132518,29.9998598510104,29.9997580540082,29.9998351370025,29.9997773983806,29.9998214477667,29.9997891671005,29.999815671911,29.9998015462962,29.9998290777326,29.9998581552757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96165523366,39.586524333336,39.5866096092743,39.586554964053,39.5866058040436,39.5865771019022,39.5866083557867,39.586594376671,39.5866144324685,39.5866086388726,39.5866217885756,39.5866190422425,39.5866234723352,39.5866331581139
1.71305555555556,64.9643965257384,29.9996659694245,29.999903766162,29.9997247881052,29.9998600416423,29.9997583831027,29.9998353612508,29.9997777011629,29.9998216906349,29.999789453875,29.9998159226352,29.9998018162325,29.9998293102215,29.9998583482116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961718370622,39.58654266161,39.5866278215934,39.5865732506719,39.5866240215321,39.5865953584144,39.5866265698005,39.5866126096893,39.5866326382146,39.5866268524933,39.5866399843144,39.5866372417127,39.58664166578,39.5866513383866
1.71333333333333,64.964444952177,29.9996664237756,29.9999038970591,29.9997251624488,29.9998602320149,29.9997587117496,29.999835585194,29.9997780035333,29.9998219331728,29.9997897402596,29.9998161730185,29.9998020858017,29.9998295423942,29.9998585408851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961781421728,39.5865609649577,39.586646009144,39.5865915124213,39.586642214245,39.5866135900981,39.5866447590435,39.5866308179109,39.5866508192011,39.5866450413437,39.5866581553071,39.5866554164318,39.586659834482,39.5866694939343
1.71361111111111,64.9644933127507,29.9996668775088,29.9999040277781,29.9997255362832,29.9998604221285,29.9997590399495,29.9998358088326,29.9997783054925,29.9998221753808,29.9997900262546,29.9998164230611,29.9998023550043,29.999829774251,29.9998587332966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961844387093,39.5865792434132,39.5866641719596,39.5866097493349,39.5866603822161,39.5866317969869,39.5866629235493,39.5866490013696,39.5866689754616,39.5866632054574,39.5866763015876,39.5866735664336,39.5866779784747,39.5866876247907
1.71388888888889,64.964541607549,29.9996673306247,29.9999041583193,29.9997259096091,29.9998606119836,29.999759367703,29.9998360321669,29.9997786070409,29.9998224172593,29.9997903118606,29.9998166727637,29.9998026238407,29.9998300057925,29.9998589254463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961907266835,39.5865974970103,39.586682310074,39.5866279614466,39.5866785254789,39.5866499791147,39.5866810633516,39.5866671600991,39.58668710703,39.5866813448683,39.5866944231894,39.5866916917517,39.5866960977919,39.5867057309894
1.71416666666667,64.9645898366613,29.9996677831244,29.999904288683,29.9997262824272,29.9998608015804,29.9997596950107,29.9998362551976,29.9997789081792,29.9998226588088,29.9997905970781,29.9998169221266,29.9998028923114,29.9998302370191,29.9998591173346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961970061069,39.5866157257827,39.5867004235208,39.5866461487901,39.586696644067,39.5866681365149,39.586699178484,39.5866852941329,39.5867052139395,39.5866994596097,39.586712520146,39.5867097924195,39.586714192467,39.5867238125639
1.71444444444444,64.9646380001771,29.9996682350085,29.9999044188693,29.9997266547382,29.9998609909193,29.9997600218731,29.9998364779248,29.9997792089078,29.9998229000298,29.9997908819076,29.9998171711503,29.999803160417,29.9998304679311,29.999859308962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962032769913,39.5866339297642,39.5867185123334,39.586664311399,39.586714738014,39.5866862692213,39.58671726898,39.5867034035046,39.5867232962239,39.5867175497154,39.5867305924909,39.5867278684706,39.5867322625336,39.5867418695476
1.71472222222222,64.9646860981856,29.999668686278,29.9999045488786,29.9997270265428,29.9998611800007,29.999760348291,29.9998367003491,29.9997795092275,29.9998231409227,29.9997911663498,29.9998174198353,29.9998034281578,29.9998306985291,29.9998595003287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962095393481,39.5866521089886,39.5867365765454,39.5866824493069,39.5867328073535,39.5867043772674,39.5867353348731,39.5867214882478,39.5867413539166,39.5867356152187,39.5867486402577,39.5867459199385,39.5867503080251,39.5867599019741
1.715,64.9647341307757,29.9996691369337,29.999904678711,29.9997273978416,29.9998613688248,29.9997606742649,29.9998369224709,29.9997798091386,29.9998233814879,29.999791450405,29.999817668182,29.9998036955345,29.9998309288134,29.9998596914351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962157931891,39.5866702634894,39.5867546161902,39.5867005625476,39.5867508521188,39.5867224606868,39.5867533761968,39.5867395483959,39.586759387051,39.5867536561531,39.5867666634797,39.5867639468567,39.586768328975,39.5867779098766
1.71527777777778,64.9647820980366,29.9996695869764,29.9999048083668,29.9997277686355,29.9998615573922,29.9997609997955,29.9998371442905,29.9997801086418,29.9998236217259,29.9997917340739,29.9998179161909,29.9998039625476,29.9998311587844,29.9998598822816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962220385257,39.5866883933004,39.5867726313012,39.5867186511544,39.5867688723434,39.586740519513,39.5867713929845,39.5867575839824,39.5867773956605,39.586771672552,39.5867846621903,39.5867819492584,39.5867863254166,39.5867958932887
1.71555555555556,64.9648300000569,29.999670036407,29.9999049378463,29.999728138925,29.9998617457031,29.9997613248832,29.9998373658084,29.9997804077376,29.9998238616371,29.999792017357,29.9998181638625,29.9998042291974,29.9998313884427,29.9998600728685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962282753696,39.586706498455,39.5867906219119,39.586736715161,39.5867868680607,39.5867585537793,39.5867893852695,39.5867755950408,39.5867953797785,39.5867896644488,39.5868026364228,39.586799927177,39.5868042973832,39.5868138522434
1.71583333333333,64.9648778369255,29.9996704852262,29.9999050671497,29.9997285087108,29.9998619337578,29.9997616495288,29.999837587025,29.9997807064266,29.999824101222,29.9997923002547,29.9998184111972,29.9998044954846,29.9998316177886,29.9998602631962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962345037323,39.5867245789868,39.5868085880554,39.5867547546007,39.586804839304,39.5867765635193,39.5868073530851,39.5867935816043,39.5868133394383,39.5868076318769,39.5868205862106,39.5868178806459,39.5868222449081,39.5868317867742
1.71611111111111,64.964925608731,29.999670933435,29.9999051962771,29.9997288779937,29.9998621215567,29.9997619737327,29.9998378079407,29.9997810047094,29.999824340481,29.9997925827676,29.9998186581955,29.9998047614095,29.9998318468225,29.999860453265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962407236253,39.5867426349294,39.5868265297652,39.5867727695069,39.5868227861065,39.5867945487662,39.5868252964647,39.5868115437062,39.5868312746731,39.5868255748694,39.5868385115868,39.5868358096982,39.5868401680245,39.5868496969142
1.71638888888889,64.9649733155619,29.9996713810341,29.999905325229,29.9997292467742,29.9998623091002,29.9997622974958,29.9998380285559,29.9997813025864,29.9998245794145,29.9997928648963,29.9998189048579,29.9998050269728,29.9998320755449,29.9998606430752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962469350601,39.586760666316,39.5868444470743,39.5867907599131,39.5868407085015,39.5868125095533,39.5868432154415,39.5868294813799,39.5868491855161,39.5868434934596,39.5868564125847,39.5868537143672,39.5868580667657,39.5868675826966
1.71666666666667,64.9650209575064,29.9996718280244,29.9999054540055,29.9997296150532,29.9998624963886,29.9997626208184,29.999838248871,29.9997816000582,29.9998248180231,29.9997931466412,29.9998191511847,29.9998052921748,29.9998323039562,29.9998608326273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962531380483,39.5867786731802,39.5868623400161,39.5868087258525,39.5868586065222,39.586830445914,39.5868611100486,39.5868473946585,39.5868670720006,39.5868613876808,39.5868742892374,39.5868715946861,39.5868759411648,39.5868854441545
1.71694444444444,64.9650685346529,29.9996722744067,29.9999055826067,29.9997299828312,29.9998626834222,29.9997629437012,29.9998384688865,29.9997818971255,29.9998250563071,29.9997934280029,29.9998193971764,29.9998055570161,29.9998325320569,29.9998610219216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962593326013,39.5867966555552,39.5868802086235,39.5868266673584,39.5868764802017,39.5868483578813,39.5868789803191,39.5868652835752,39.5868849341596,39.5868792575659,39.586892141578,39.5868894506878,39.5868937912549,39.5869032813209
1.71722222222222,64.9651160470895,29.9996727201818,29.9999057110331,29.999730350109,29.9998628702015,29.9997632661449,29.9998386886026,29.9997821937886,29.999825294267,29.9997937089819,29.9998196428336,29.9998058214972,29.9998327598472,29.9998612109584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962655187305,39.5868146134744,39.5868980529298,39.5868445844641,39.5868943295731,39.5868662454886,39.5868968262863,39.5868831481631,39.5869027720262,39.5868971031482,39.5869099696396,39.5869072824056,39.586911617069,39.586921094229
1.7175,64.9651634949042,29.9996731653505,29.9999058392848,29.9997307168872,29.9998630567267,29.99976358815,29.99983890802,29.9997824900483,29.9998255319032,29.9997939895787,29.9998198881566,29.9998060856185,29.9998329873277,29.9998613997381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962716964475,39.586832546971,39.5869158729679,39.5868624772026,39.5869121546695,39.5868841087688,39.586914647983,39.5869009884554,39.5869205856334,39.5869149244606,39.5869277734551,39.5869250898724,39.5869294186402,39.5869388829116
1.71777777777778,64.9652108781848,29.9996736099138,29.9999059673621,29.9997310831665,29.9998632429981,29.9997639097171,29.9998391271388,29.999782785905,29.9998257692162,29.9997942697939,29.999820133146,29.9998063493806,29.9998332144988,29.999861588261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962778657637,39.5868504560783,39.5869336687708,39.5868803456072,39.5869299555239,39.5869019477552,39.5869324454424,39.586918804485,39.5869383750143,39.5869327215362,39.5869455530576,39.5869428731211,39.5869471960013,39.5869566474018
1.71805555555556,64.9652581970193,29.9996740538724,29.9999060952651,29.9997314489476,29.9998634290162,29.9997642308469,29.9998393459597,29.9997830813593,29.9998260062064,29.9997945496279,29.9998203778021,29.9998066127839,29.999833441361,29.9998617765275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962840266905,39.5868683408293,39.5869514403716,39.5868981897109,39.5869477321693,39.5869197624806,39.5869502186974,39.586936596285,39.5869561402017,39.5869504944079,39.58696330848,39.5869606321848,39.5869649491855,39.5869743877325
1.71833333333333,64.965305451495,29.9996744972271,29.9999062229942,29.9997318142312,29.9998636147813,29.9997645515398,29.9998395644829,29.9997833764117,29.9998262428743,29.9997948290813,29.9998206221254,29.999806875829,29.9998336679145,29.9998619645379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962901792392,39.5868862012572,39.586969187803,39.5869160095468,39.5869654846385,39.5869375529783,39.5869679677808,39.5869543638882,39.5869738812286,39.5869682431086,39.5869810397551,39.5869783670963,39.5869826782254,39.5869921039364
1.71861111111111,64.9653526416997,29.9996749399787,29.9999063505495,29.9997321790179,29.9998638002937,29.9997648717965,29.9998397827088,29.9997836710627,29.9998264792202,29.9997951081546,29.9998208661164,29.9998071385162,29.9998338941599,29.9998621522926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962963234214,39.5869040373951,39.5869869110981,39.5869338051478,39.5869832129645,39.5869553192809,39.5869856927256,39.5869721073276,39.5869915981278,39.5869859676712,39.5869987469159,39.5869960778885,39.5870003831539,39.5870097960464
1.71888888888889,64.9653997677208,29.9996753821281,29.9999064779313,29.9997325433085,29.9998639855538,29.9997651916177,29.9998400006379,29.999783965313,29.9998267152447,29.9997953868483,29.9998211097755,29.9998074008462,29.9998341200975,29.9998623397919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963024592483,39.586921849276,39.5870046102895,39.586951576547,39.58700091718,39.5869730614215,39.5870033935646,39.5869898266361,39.5870092909322,39.5870036681286,39.587016429995,39.5870137645941,39.5870180640039,39.5870274640953
1.71916666666667,64.9654468296454,29.9996758236761,29.9999066051399,29.9997329071035,29.9998641705619,29.9997655110038,29.9998402182706,29.9997842591631,29.9998269509481,29.9997956651629,29.9998213531032,29.9998076628193,29.9998343457278,29.9998625270362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963085867313,39.5869396369329,39.5870222854101,39.5869693237772,39.5870185973179,39.5869907794329,39.5870210703305,39.5870075218465,39.5870269596744,39.5870213445134,39.5870340890252,39.5870314272459,39.5870357208081,39.5870451081157
1.71944444444444,64.9654938275608,29.9996762646235,29.9999067321754,29.9997332704037,29.9998643553183,29.9997658299555,29.9998404356073,29.9997845526135,29.9998271863309,29.9997959430989,29.9998215960999,29.9998079244361,29.9998345710513,29.9998627140258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963147058818,39.5869574003987,39.5870399364926,39.5869870468712,39.5870362534108,39.587008473348,39.5870387230561,39.5870251929914,39.5870446043873,39.5870389968585,39.5870517240392,39.5870490658767,39.5870533535991,39.5870627281404
1.71972222222222,64.9655407615541,29.9996767049711,29.9999068590382,29.9997336332098,29.9998645398234,29.9997661484733,29.9998406526484,29.9997848456647,29.9998274213935,29.999796220657,29.9998218387661,29.9998081856971,29.9998347960682,29.999862900761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963208167111,39.5869751397063,39.5870575635697,39.587004745862,39.5870538854916,39.5870261431994,39.5870563517741,39.5870428401037,39.5870622251034,39.5870566251965,39.5870693350698,39.587066680519,39.5870709624096,39.587080324202
1.72,64.9655876317121,29.9996771447198,29.9999069857284,29.9997339955224,29.9998647240776,29.9997664665579,29.9998408693942,29.9997851383173,29.9998276561364,29.9997964978375,29.9998220811023,29.9998084466027,29.9998350207791,29.9998630872423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963269192305,39.5869928548886,39.5870751666741,39.5870224207823,39.5870714935928,39.58704378902,39.5870739565172,39.5870604632161,39.5870798218555,39.5870742295601,39.5870869221494,39.5870842712054,39.5870885472722,39.587097896333
1.72027777777778,64.9656344381217,29.9996775838703,29.9999071122463,29.9997343573421,29.9998649080811,29.9997667842099,29.9998410858452,29.9997854305719,29.99982789056,29.9997967746409,29.9998223231088,29.9998087071534,29.9998352451843,29.9998632734699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963330134513,39.5870105459784,39.5870927458382,39.5870400716648,39.587089077747,39.5870614108423,39.5870915373178,39.5870780623611,39.587097394676,39.5870918099818,39.5871044853106,39.5871018379687,39.5871061082195,39.587115444566
1.72055555555556,64.9656811808696,29.9996780224235,29.9999072385921,29.9997347186698,29.9998650918344,29.9997671014298,29.9998413020018,29.9997857224289,29.9998281246648,29.9997970510679,29.9998225647861,29.9998089673497,29.9998354692843,29.9998634594443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963390993848,39.5870282130084,39.5871103010947,39.5870576985422,39.5871066379869,39.587079008699,39.5871090942086,39.5870956375714,39.5871149435976,39.5871093664942,39.5871220245861,39.5871193808412,39.5871236452841,39.5871329689335
1.72083333333333,64.9657278600423,29.9996784603802,29.999907364766,29.9997350795059,29.9998652753377,29.9997674182182,29.9998415178644,29.999786013889,29.9998283584511,29.9997973271189,29.9998228061347,29.9998092271922,29.9998356930795,29.9998636451656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963451770423,39.5870458560114,39.5871278324762,39.5870753014472,39.5871241743449,39.5870965826228,39.5871266272222,39.5871131888795,39.5871324686527,39.5871268991299,39.5871395400082,39.5871368998556,39.5871411584983,39.5871504694679
1.72111111111111,64.9657744757264,29.9996788977411,29.9999074907683,29.9997354398513,29.9998654585914,29.9997677345757,29.9998417334333,29.9997863049527,29.9998285919194,29.9997976027944,29.999823047155,29.9998094866811,29.9998359165703,29.9998638306344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963512464349,39.58706347502,39.587145340015,39.5870928804123,39.5871416868535,39.5871141326461,39.5871441363909,39.5871307163179,39.5871499698739,39.5871444079213,39.5871570316095,39.5871543950441,39.5871586478946,39.5871679462017
1.72138888888889,64.9658210280081,29.9996793345072,29.9999076165992,29.9997357997065,29.9998656415959,29.999768050503,29.9998419487091,29.9997865956204,29.9998288250702,29.9997978780949,29.9998232878475,29.9998097458172,29.9998361397571,29.9998640158509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96357307574,39.5870810700669,39.5871628237436,39.5871104354701,39.5871591755452,39.5871316588015,39.5871616217472,39.587148219919,39.5871674472934,39.5871618929008,39.5871744994222,39.5871718664393,39.5871761135055,39.5871853991673
1.72166666666667,64.9658675169738,29.9996797706792,29.999907742259,29.9997361590722,29.9998658243514,29.9997683660005,29.999842163692,29.9997868858928,29.9998290579038,29.999798153021,29.9998235282126,29.9998100046007,29.9998363626403,29.9998642008154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963633604708,39.5870986411846,39.5871802836943,39.5871279666531,39.5871766404522,39.5871491611213,39.5871790833234,39.5871656997153,39.5871849009437,39.5871793541008,39.5871919434788,39.5871893140735,39.5871935553631,39.5872028283968
1.72194444444444,64.9659139427094,29.9996802062579,29.9999078677479,29.9997365179492,29.9998660068583,29.9997686810689,29.9998423783825,29.9997871757703,29.9998292904208,29.9997984275731,29.9998237682507,29.9998102630323,29.9998365852203,29.9998643855284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963694051364,39.5871161884057,39.5871977198995,39.5871454739938,39.587194081607,39.5871666396381,39.587196521152,39.5871831557392,39.5872023308571,39.5871967915536,39.5872093638115,39.5872067379789,39.5872109734999,39.5872202339227
1.72222222222222,64.965960305301,29.9996806412441,29.9999079930661,29.999736876338,29.999866189117,29.9997689957087,29.999842592781,29.9997874652536,29.9998295226214,29.9997987017518,29.9998240079624,29.9998105211123,29.9998368074976,29.9998645699902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963754415821,39.5871337117626,39.5872151323915,39.5871629575245,39.5872114990419,39.5871840943842,39.5872139352651,39.5872005880229,39.5872197370659,39.5872142052915,39.5872267604526,39.5872241381879,39.5872283679482,39.5872376157771
1.7225,64.9660066048345,29.9996810756386,29.9999081182138,29.9997372342393,29.9998663711278,29.9997693099205,29.9998428068879,29.9997877543431,29.9998297545062,29.9997989755575,29.9998242473479,29.9998107788413,29.9998370294726,29.999864754201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96381469819,39.5871512112879,39.5872325212025,39.5871804172777,39.5872288927891,39.5872015253918,39.5872313256951,39.5872179965988,39.5872371196022,39.5872315953469,39.5872441334343,39.5872415147327,39.58724573874,39.5872549739922
1.72277777777778,64.9660528413957,29.9996815094423,29.9999082431913,29.9997375916538,29.999866552891,29.999769623705,29.9998430207035,29.9997880430394,29.9998299860756,29.9997992489909,29.9998244864079,29.9998110362198,29.9998372511456,29.9998649381613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963874898583,39.5871686870138,39.5872498863647,39.5871978532858,39.5872462628808,39.5872189326934,39.5872486924741,39.5872353814991,39.5872544784984,39.5872489617517,39.5872614827888,39.5872588676454,39.5872630859076,39.5872723086002
1.72305555555556,64.9660990150701,29.999681942656,29.9999083679988,29.9997379485822,29.999866734407,29.9997699370627,29.9998432342283,29.999788331343,29.9998302173301,29.9997995220523,29.9998247251427,29.9998112932482,29.9998374725171,29.9998651218714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963935017111,39.5871861389729,39.5872672279103,39.5872152655809,39.5872636093492,39.587236316321,39.5872660356344,39.5872527427559,39.5872718137864,39.5872663045384,39.5872788085482,39.5872761969582,39.5872804094831,39.5872896196333
1.72333333333333,64.9661451259433,29.9996823752803,29.9999084926365,29.9997383050251,29.9998669156761,29.9997702499941,29.9998434474626,29.9997886192545,29.99983044827,29.9997997947423,29.9998249635528,29.9998115499269,29.9998376935875,29.9998653053316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963995053886,39.5872035671974,39.5872845458714,39.5872326541953,39.5872809322264,39.587253676307,39.5872833552079,39.5872700804015,39.5872891254985,39.5872836237389,39.5872961107447,39.5872935027032,39.5872977094985,39.5873069071233
1.72361111111111,64.9661911741007,29.9996828073162,29.9999086171047,29.9997386609831,29.9998670966986,29.9997705625,29.999843660407,29.9997889067744,29.9998306788957,29.9998000670613,29.9998252016386,29.9998118062566,29.9998379143572,29.9998654885422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964055009019,39.5872209717195,39.5873018402801,39.5872500191613,39.5872982315445,39.5872710126835,39.5873006512269,39.5872873944679,39.5873064136667,39.5873009193852,39.5873133894101,39.5873107849124,39.587314985986,39.5873241711023
1.72388888888889,64.9662371596277,29.9996832387645,29.9999087414036,29.999739016457,29.9998672774749,29.9997708745807,29.9998438730616,29.9997891939032,29.9998309092078,29.99980033901,29.9998254394006,29.9998120622376,29.9998381348266,29.9998656715037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96411488262,39.5872383525715,39.5873191111683,39.5872673605109,39.5873155073356,39.5872883254825,39.5873179237233,39.5873046849872,39.587323678323,39.5873181915096,39.5873306445766,39.5873280436178,39.5873322389775,39.5873414116024
1.72416666666667,64.9662830826093,29.9996836696259,29.9999088655335,29.9997393714473,29.9998674580054,29.9997711862369,29.999844085427,29.9997894806414,29.9998311392066,29.9998006105888,29.9998256768392,29.9998123178704,29.9998383549962,29.9998658542163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964174674802,39.5872557097857,39.5873363585681,39.5872846782764,39.5873327596315,39.5873056147361,39.587335172729,39.5873219519915,39.5873409194994,39.5873354401438,39.5873478762761,39.5873452788514,39.5873494685049,39.5873586286555
1.72444444444444,64.9663289431306,29.9996840999012,29.9999089894945,29.9997397259549,29.9998676382902,29.9997714974693,29.9998442975036,29.9997897669897,29.9998313688925,29.9998008817982,29.9998259139548,29.9998125731555,29.9998385748662,29.9998660366803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964234385673,39.587273043394,39.5873535825115,39.5873019724897,39.5873499884643,39.5873228804763,39.5873523982762,39.5873391955126,39.5873581372278,39.58735266532,39.5873650845405,39.5873624906451,39.5873666746002,39.5873758222933
1.72472222222222,64.9663747412767,29.9996845295913,29.9999091132869,29.9997400799802,29.9998678183298,29.9997718082783,29.9998445092917,29.9997900529484,29.999831598266,29.9998011526387,29.9998261507478,29.9998128280933,29.9998387944372,29.9998662188962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964294015346,39.5872903534287,39.5873707830302,39.5873192431829,39.5873671938659,39.5873401227352,39.5873696003965,39.5873564155826,39.5873753315401,39.5873698670699,39.5873822694016,39.5873796790308,39.5873838572953,39.5873929925478
1.725,64.9664204771322,29.999684958697,29.9999092369109,29.9997404335239,29.9998679981246,29.9997721186646,29.9998447207917,29.9997903385182,29.9998318273276,29.9998014231108,29.9998263872188,29.9998130826845,29.9998390137096,29.9998664008643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964353563929,39.5873076399218,39.5873879601562,39.587336490388,39.5873843758681,39.5873573415446,39.587386779122,39.5873736122332,39.5873925024681,39.5873870454255,39.5873994308913,39.5873968440403,39.5874010166219,39.5874101394508
1.72527777777778,64.966466150782,29.9996853872189,29.9999093603668,29.9997407865868,29.9998681776747,29.9997724286286,29.999844932004,29.9997906236995,29.9998320560775,29.999801693215,29.9998266233681,29.9998133369293,29.9998392326837,29.9998665825849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964413031535,39.5873249029053,39.5874051139212,39.5873537141369,39.5874015345028,39.5873745369364,39.5874039344844,39.5873907854964,39.5874096500436,39.5874042004185,39.5874165690414,39.5874139857054,39.5874181526117,39.587427263034
1.72555555555556,64.9665117623106,29.999685815158,29.9999094836547,29.9997411391695,29.9998683569807,29.9997727381711,29.9998451429291,29.999790908493,29.9998322845163,29.9998019629518,29.9998268591963,29.9998135908283,29.9998394513599,29.9998667640582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964472418272,39.5873421424111,39.5874222443571,39.5873709144616,39.5874186698017,39.5873917089425,39.5874210665155,39.587407935404,39.5874267742984,39.5874213320807,39.5874336838836,39.5874311040578,39.5874352652967,39.5874443633291
1.72583333333333,64.9665573118026,29.999686242515,29.9999096067749,29.9997414912726,29.9998685360428,29.9997730472925,29.9998453535672,29.9997911928991,29.9998325126444,29.9998022323217,29.9998270947036,29.9998138443819,29.9998396697387,29.9998669452848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96453172425,39.5873593584713,39.5874393514956,39.5873880913937,39.5874357817965,39.5874088575947,39.587438175247,39.5874250619877,39.5874438752642,39.5874384404438,39.5874507754497,39.5874481991292,39.5874523547084,39.5874614403678
1.72611111111111,64.9666027993422,29.9996866692907,29.9999097297277,29.9997418428967,29.9998687148613,29.9997733559935,29.9998455639189,29.9997914769183,29.9998327404622,29.9998025013253,29.9998273298907,29.9998140975907,29.9998398878205,29.9998671262648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96459094958,39.5873765511176,39.5874564353682,39.5874052449653,39.587452870519,39.5874259829247,39.5874552607106,39.5874421652792,39.5874609529727,39.5874555255395,39.5874678437711,39.5874652709514,39.5874694208785,39.5874784941817
1.72638888888889,64.9666482250138,29.9996870954859,29.9999098525133,29.9997421940426,29.9998688934365,29.9997736642746,29.9998457739844,29.9997917605513,29.9998329679701,29.9998027699629,29.9998275647578,29.999814350455,29.9998401056056,29.9998673069987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96465009437,39.5873937203819,39.5874734960068,39.587422375208,39.5874699360008,39.5874430849642,39.5874723229379,39.5874592453103,39.5874780074554,39.5874725873995,39.5874848888796,39.5874823195558,39.5874864638385,39.5874955248024
1.72666666666667,64.9666935889014,29.9996875211014,29.9999099751318,29.9997425447109,29.9998690717689,29.9997739721364,29.9998459837642,29.9997920437984,29.9998331951686,29.9998030382352,29.9998277993054,29.9998146029755,29.9998403230945,29.9998674874867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964709158732,39.587410866296,39.5874905334428,39.5874394821535,39.5874869782735,39.5874601637449,39.5874893619605,39.5874763021125,39.587495038744,39.5874896260554,39.5875019108068,39.5874993449742,39.5875034836202,39.5875125322614
1.72694444444444,64.9667388910892,29.999687946138,29.9999100975836,29.9997428949021,29.9998692498587,29.9997742795794,29.9998461932586,29.9997923266603,29.999833422058,29.9998033061425,29.9998280335341,29.9998148551524,29.9998405402876,29.9998676677293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964768142773,39.5874279888917,39.5875075477078,39.5874565658336,39.5875039973686,39.5874772192985,39.58750637781,39.5874933357174,39.5875120468701,39.5875066415386,39.587518909584,39.5875163472379,39.5875204802549,39.5875295165903
1.72722222222222,64.966784131661,29.9996883705964,29.9999102198687,29.9997432446171,29.9998694277063,29.9997745866042,29.9998464024681,29.9997926091374,29.9998336486388,29.9998035736855,29.9998282674441,29.9998151069863,29.9998407571853,29.9998678477267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964827046603,39.5874450882006,39.5875245388334,39.5874736262799,39.5875209933177,39.5874942516565,39.587523370518,39.5875103461565,39.587529031865,39.5875236338808,39.5875358852429,39.5875333263785,39.5875374537741,39.5875464778204
1.7275,64.9668293107006,29.9996887944775,29.9999103419876,29.9997435938564,29.9998696053119,29.9997748932115,29.999846611393,29.9997928912303,29.9998338749114,29.9998038408645,29.9998285010359,29.9998153584777,29.9998409737879,29.9998680274793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964885870331,39.5874621642545,39.5875415068509,39.5874906635239,39.5875379661522,39.5875112608504,39.5875403401157,39.5875273334615,39.5875459937603,39.5875406031133,39.5875528378149,39.5875502824275,39.5875544042093,39.5875634159833
1.72777777777778,64.9668744282917,29.999689217782,29.9999104639404,29.9997439426206,29.999869782676,29.9997751994017,29.9998468200337,29.9997931729395,29.9998341008763,29.9998041076801,29.9998287343101,29.9998156096271,29.9998411900959,29.9998682069874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964944614066,39.5874792170849,39.5875584517919,39.5875076775973,39.5875549159036,39.5875282469118,39.5875572866348,39.5875442976636,39.5875629325873,39.5875575492676,39.5875697673313,39.5875672154161,39.5875713315919,39.5875803311101
1.72805555555556,64.9669194845179,29.9996896405108,29.9999105857273,29.9997442909105,29.9998699597988,29.9997755051754,29.9998470283907,29.9997934542656,29.9998343265338,29.9998043741328,29.9998289672669,29.9998158604348,29.9998414061097,29.9998683862513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965003277917,39.5874962467234,39.5875753736876,39.5875246685314,39.5875718426033,39.5875452098722,39.5875742101065,39.5875612387944,39.5875798483775,39.5875744723751,39.5875866738235,39.5875841253759,39.5875882359532,39.5875972232324
1.72833333333333,64.9669644794626,29.9996900626645,29.9999107073485,29.9997446387266,29.9998701366808,29.9997758105332,29.9998472364642,29.999793735209,29.9998345518843,29.9998046402231,29.9998291999069,29.9998161109013,29.9998416218297,29.9998685652714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965061861992,39.5875132532016,39.5875922725695,39.5875416363579,39.5875887462826,39.5875621497628,39.5875911105623,39.5875781568852,39.5875967411622,39.5875913724672,39.5876035573229,39.5876010123381,39.5876051173245,39.5876140923813
1.72861111111111,64.9670094132092,29.999690484244,29.9999108288043,29.9997449860696,29.9998703133221,29.9997761154756,29.9998474442547,29.9997940157702,29.9998347769283,29.9998049059515,29.9998294322304,29.9998163610272,29.9998418372562,29.999868744048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9651203664,39.587530236551,39.5876091484688,39.5875585811081,39.5876056269728,39.5875790666151,39.5876079880333,39.5875950519673,39.5876136109725,39.587608249575,39.5876204178606,39.5876178763339,39.5876219757371,39.5876309385881
1.72888888888889,64.9670542858409,29.9996909052502,29.9999109500949,29.9997453329402,29.9998704897231,29.9997764200033,29.9998476517626,29.9997942959498,29.9998350016662,29.9998051713184,29.9998296642379,29.9998166108129,29.9998420523898,29.9998689225814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965178791249,39.587547196803,39.5876260014168,39.5875755028133,39.5876224847051,39.5875959604605,39.5876248425509,39.5876119240721,39.5876304578399,39.5876251037299,39.5876372554679,39.5876347173947,39.5876388112222,39.587647761884
1.72916666666667,64.9670990974408,29.9996913256836,29.9999110712205,29.999745679339,29.9998706658842,29.9997767241168,29.9998478589882,29.9997945757484,29.9998352260984,29.9998054363243,29.9998298959299,29.9998168602588,29.9998422672307,29.999869100872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965237136648,39.587564133989,39.5876428314446,39.587592401505,39.5876393195109,39.5876128313302,39.5876416741463,39.5876287732307,39.5876472817955,39.5876419349631,39.587654070176,39.5876515355516,39.587655623811,39.5876645623002
1.72944444444444,64.967143848092,29.9996917455452,29.9999111921814,29.9997460252666,29.9998708418057,29.9997770278166,29.999848065932,29.9997948551663,29.9998354502254,29.9998057009698,29.9998301273067,29.9998171093655,29.9998424817794,29.9998692789201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965295402704,39.5875810481403,39.5876596385835,39.5876092772144,39.5876561314212,39.5876296792554,39.5876584828506,39.5876455994744,39.5876640828703,39.5876587433058,39.587670862016,39.5876683308356,39.5876724135346,39.5876813398677
1.72972222222222,64.9671885378772,29.9996921648357,29.9999113129777,29.9997463707237,29.9998710174879,29.9997773311034,29.9998482725942,29.9997951342043,29.9998356740475,29.9998059652554,29.9998303583688,29.9998173581333,29.9998426960362,29.999869456726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965353589524,39.5875979392884,39.5876764228645,39.5876261299728,39.5876729204672,39.5876465042674,39.587675268695,39.5876624028344,39.5876808610957,39.587675528789,39.587687631019,39.5876851032781,39.5876891804241,39.5876980946177
1.73,64.9672331668794,29.9996925835558,29.9999114336098,29.9997467157108,29.9998711929311,29.9997776339776,29.9998484789754,29.9997954128626,29.9998358975651,29.9998062291815,29.9998305891166,29.9998176065627,29.9998429100017,29.99986963429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965411697218,39.5876148074645,39.5876931843189,39.5876429598113,39.58768968668,39.5876633063972,39.5876920317105,39.5876791833417,39.5876976165026,39.5876922914439,39.5877043772161,39.5877018529099,39.5877059245105,39.5877148265811
1.73027777777778,64.9672777351811,29.9996930017065,29.9999115540777,29.9997470602288,29.9998713681357,29.9997779364398,29.9998486850758,29.999795691142,29.9998361207788,29.9998064927485,29.9998308195505,29.9998178546542,29.9998431236761,29.9998698116126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965469725892,39.5876316526997,39.5877099229775,39.5876597667612,39.5877064300906,39.5876800856761,39.5877087719282,39.5876959410274,39.587714349122,39.5877090313015,39.5877211006382,39.5877185797622,39.5877226458249,39.5877315357889
1.73055555555556,64.9673222428649,29.9996934192883,29.9999116743818,29.9997474042781,29.999871543102,29.9997782384907,29.9998488908959,29.9997959690428,29.9998363436888,29.9998067559571,29.999831049671,29.9998181024083,29.9998433370598,29.9998699886939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965527675654,39.5876484750254,39.5877266388714,39.5876765508536,39.5877231507301,39.5876968421351,39.5877254893791,39.5877126759226,39.5877310589849,39.5877257483928,39.5877378013164,39.5877352838658,39.5877393443982,39.5877482222722
1.73083333333333,64.9673666900132,29.9996938363022,29.9999117945223,29.9997477478595,29.9998717178303,29.9997785401307,29.9998490964361,29.9997962465656,29.9998365662956,29.9998070188077,29.9998312794785,29.9998183498254,29.9998435501533,29.9998701655344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965585546612,39.5876652744726,39.5877433320315,39.5876933121195,39.5877398486294,39.5877135758052,39.5877421840942,39.5877293880582,39.5877477461223,39.5877424427487,39.5877544792816,39.5877519652517,39.5877560202614,39.5877648860617
1.73111111111111,64.9674110767085,29.9996942527488,29.9999119144993,29.9997480909735,29.999871892321,29.9997788413604,29.9998493016967,29.999796523711,29.9998367885996,29.9998072813007,29.9998315089734,29.9998185969059,29.999843762957,29.9998703421344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965643338871,39.5876820510726,39.5877600024888,39.58771005059,39.5877565238194,39.5877302867175,39.5877588561043,39.5877460774652,39.5877644105651,39.5877591144003,39.5877711345647,39.5877686239509,39.5877726734453,39.5877815271884
1.73138888888889,64.9674554030328,29.999694668629,29.9999120343132,29.9997484336208,29.9998720665742,29.9997791421804,29.999849506678,29.9997968004793,29.9998370106012,29.9998075434367,29.9998317381561,29.9998188436504,29.9998439754712,29.9998705184942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96570105254,39.5876988048562,39.5877766502742,39.5877267662961,39.587773176331,39.5877469749028,39.5877755054404,39.5877627441746,39.5877810523442,39.5877757633783,39.5877877671964,39.5877852599942,39.5877893039807,39.587798145683
1.73166666666667,64.9674996690684,29.9996950839435,29.9999121539641,29.9997487758021,29.9998722405905,29.9997794425912,29.9998497113806,29.9997970768713,29.9998372323009,29.9998078052162,29.9998319670271,29.9998190900592,29.9998441876964,29.999870694614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965758687725,39.5877155358547,39.5877932754184,39.5877434592687,39.5877898061951,39.587763640392,39.5877921321333,39.5877793882171,39.5877976714903,39.5877923897135,39.5878043772077,39.5878018734123,39.5878059118986,39.5878147415764
1.73194444444444,64.9675438748971,29.9996954986931,29.9999122734522,29.9997491175179,29.9998724143701,29.9997797425934,29.9998499158047,29.9997973528872,29.999837453699,29.9998080666396,29.9998321955868,29.9998193361329,29.9998443996329,29.9998708704944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965816244533,39.5877322440989,39.5878098779522,39.5877601295388,39.5878064134424,39.5877802832161,39.5878087362137,39.5877960096235,39.5878142680342,39.5878089934369,39.5878209646292,39.587818464236,39.5878224972295,39.5878313148992
1.73222222222222,64.9675880206009,29.9996959128785,29.9999123927779,29.999749458769,29.9998725879133,29.9997800421876,29.9998501199508,29.9997976285278,29.999837674796,29.9998083277074,29.9998324238357,29.9998195818719,29.9998446112811,29.9998710461355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96587372307,39.5877489296197,39.5878264579065,39.5877767771372,39.5878229981037,39.5877969034058,39.5878253177124,39.5878126084248,39.5878308420067,39.587825574579,39.5878375294917,39.5878350324962,39.5878390600043,39.5878478656822
1.7325,64.9676321062616,29.9996963265006,29.9999125119412,29.9997497995558,29.9998727612204,29.9997803413742,29.9998503238192,29.9997979037934,29.9998378955922,29.9998085884201,29.999832651774,29.9998198272767,29.9998448226414,29.9998712215377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965931123443,39.5877655924482,39.5878430153118,39.5877934020948,39.5878395602097,39.5878135009919,39.5878418766602,39.5878291846515,39.5878473934385,39.5878421331707,39.5878540718258,39.5878515782233,39.5878556002536,39.587864393956
1.73277777777778,64.9676761319608,29.9996967395601,29.9999126309424,29.9997501398792,29.9998729342918,29.9997806401539,29.9998505274102,29.9997981786846,29.9998381160881,29.9998088487782,29.9998328794023,29.9998200723476,29.9998450337143,29.9998713967013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965988445759,39.5877822326151,39.5878595501989,39.5878100044423,39.5878560997911,39.5878300760053,39.5878584130876,39.5878457383345,39.5878639223601,39.5878586692425,39.5878705916623,39.5878681014482,39.587872118008,39.5878808997512
1.73305555555556,64.96772009778,29.9996971520577,29.9999127497818,29.9997504797396,29.9998731071278,29.9997809385272,29.9998507307244,29.999798453202,29.9998383362841,29.9998091087821,29.999833106721,29.9998203170852,29.9998452445,29.9998715716266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966045690122,39.5877988501513,39.5878760625984,39.5878265842104,39.5878726168786,39.5878466284764,39.5878749270253,39.5878622695043,39.5878804288023,39.5878751828252,39.5878870890316,39.5878846022013,39.5878886132981,39.5878973830984
1.73333333333333,64.9677640038007,29.9996975639942,29.9999128684595,29.9997508191378,29.9998732797287,29.9997812364947,29.999850933762,29.9997987273459,29.9998385561806,29.9998093684324,29.9998333337305,29.9998205614899,29.9998454549991,29.9998717463141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96610285664,39.5878154450875,39.5878925525408,39.58784314143,39.5878891115026,39.5878631584361,39.587891418504,39.5878787781916,39.5878969127956,39.5878916739493,39.5879035639644,39.5879010805133,39.5879050861545,39.5879138440282
1.73361111111111,64.9678078501043,29.9996979753705,29.9999129869758,29.9997511580743,29.9998734520949,29.9997815340568,29.9998511365234,29.9997990011169,29.999838775778,29.9998096277295,29.9998335604312,29.9998208055622,29.9998456652118,29.9998719207639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966159945417,39.5878320174545,39.5879090200568,39.5878596761317,39.5879055836937,39.5878796659149,39.5879078875541,39.587895264427,39.5879133743706,39.5879081426453,39.5879200164911,39.5879175364146,39.5879215366077,39.5879302825709
1.73388888888889,64.9678516367718,29.9996983861871,29.9999131053309,29.9997514965498,29.9998736242266,29.9997818312143,29.9998513390091,29.9997992745156,29.9998389950767,29.999809886674,29.9998337868236,29.9998210493025,29.9998458751386,29.9998720949765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966216956561,39.587848567283,39.5879254651767,39.587876188346,39.5879220334825,39.5878961509433,39.5879243342061,39.5879117282409,39.5879298135576,39.5879245889437,39.5879364466422,39.5879339699358,39.5879379646882,39.587946698757
1.73416666666667,64.9678953638846,29.999698796445,29.999913223525,29.9997518345649,29.9998737961241,29.9997821279675,29.9998515412193,29.9997995475424,29.999839214077,29.9998101452662,29.999834012908,29.9998212927113,29.9998460847798,29.9998722689521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966273890175,39.5878650946036,39.5879418879311,39.5878926781035,39.5879384608994,39.587912613552,39.5879407584904,39.5879281696639,39.5879462303871,39.587941012875,39.5879528544482,39.5879503811072,39.5879543704263,39.587963092617
1.73444444444444,64.9679390315234,29.9996992061449,29.9999133415584,29.9997521721202,29.9998739677878,29.9997824243171,29.9998517431545,29.9997998201978,29.9998394327795,29.9998104035067,29.9998342386849,29.999821535789,29.9998462941359,29.999872442691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966330746367,39.5878815994468,39.5879582883503,39.5879091454348,39.5879548659749,39.5879290537714,39.5879571604376,39.5879445887264,39.5879626248896,39.5879574144696,39.5879692399394,39.5879667699593,39.5879707538524,39.5879794641812
1.73472222222222,64.9679826397693,29.9996996152874,29.9999134594312,29.9997525092164,29.9998741392181,29.9997827202636,29.999851944815,29.9998000924823,29.9998396511846,29.9998106613959,29.9998344641547,29.999821778536,29.9998465032073,29.9998726161937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96638752524,39.5878980818434,39.5879746664648,39.5879255903705,39.5879712487392,39.5879454716319,39.587973540078,39.5879609854588,39.5879789970954,39.5879737937579,39.5879856031461,39.5879831365224,39.5879871149969,39.5879958134799
1.735,64.9680261887029,29.9997000238735,29.9999135771436,29.9997528458541,29.9998743104151,29.9997830158076,29.9998521462012,29.9998003643965,29.9998398692925,29.9998109189344,29.9998346893178,29.9998220209529,29.9998467119942,29.9998727894603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9664442269,39.5879145418237,39.5879910223048,39.5879420129408,39.5879876092228,39.587961867164,39.5879898974418,39.5879773598914,39.5879953470349,39.5879901507702,39.5880019440987,39.5879994808267,39.5880034538901,39.5880121405434
1.73527777777778,64.968069678405,29.9997004319038,29.999913694696,29.9997531820339,29.9998744813793,29.9997833109496,29.9998523473134,29.9998006359409,29.9998400871038,29.9998111761225,29.9998349141747,29.9998222630401,29.9998469204972,29.9998729624913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966500851453,39.5879309794184,39.5880073559007,39.5879584131763,39.588003947456,39.587978240398,39.5880062325595,39.5879937120547,39.5880116747382,39.5880064855367,39.5880182628274,39.5880158029027,39.5880197705622,39.5880284454019
1.73555555555556,64.9681131089562,29.9997008393791,29.9999138120885,29.9997535177564,29.999874652111,29.9997836056901,29.9998525481522,29.9998009071159,29.9998403046188,29.9998114329609,29.9998351387257,29.9998225047979,29.9998471287165,29.999873135287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966557399002,39.5879473946577,39.5880236672827,39.5879747911073,39.5880202634689,39.5879945913642,39.5880225454612,39.5880100419789,39.5880279802357,39.5880227980879,39.5880345593625,39.5880321027805,39.5880360650435,39.5880447280856
1.73583333333333,64.9681564804368,29.9997012463001,29.9999139293213,29.9997538530223,29.9998748226104,29.9997839000297,29.9998527487177,29.9998011779221,29.999840521838,29.9998116894499,29.9998353629713,29.9998227462269,29.9998473366527,29.9998733078476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966613869653,39.5879637875722,39.5880399564809,39.5879911467642,39.5880365572919,39.5880109200929,39.5880388361772,39.5880263496942,39.5880442635575,39.5880390884537,39.5880508337342,39.5880483804903,39.5880523373641,39.5880609886247
1.73611111111111,64.9681997929272,29.9997016526677,29.9999140463946,29.9997541878322,29.9998749928779,29.999784193969,29.9998529490104,29.9998014483599,29.9998407387616,29.99981194559,29.9998355869118,29.9998229873276,29.999847544306,29.9998734801734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96667026351,39.5879801581921,39.5880562235257,39.5880074801772,39.588052828955,39.5880272266144,39.5880551047376,39.5880426352308,39.5880605247337,39.5880553566645,39.5880670859725,39.5880646360622,39.5880685875542,39.5880772270493
1.73638888888889,64.9682430465076,29.9997020584825,29.9999141633087,29.9997545221866,29.9998751629138,29.9997844875085,29.9998531490307,29.9998017184298,29.9998409553903,29.9998122013817,29.9998358105478,29.9998232281003,29.9998477516769,29.9998736522649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966726580677,39.5879965065479,39.588072468447,39.5880237913765,39.5880690784885,39.5880435109588,39.5880713511725,39.588058898619,39.5880767637946,39.5880716027504,39.5880833161075,39.5880808695263,39.5880848156439,39.5880934433894
1.73666666666667,64.9682862412582,29.9997024637453,29.9999142800638,29.9997548560863,29.9998753327184,29.9997847806487,29.999853348779,29.9998019881324,29.9998411717242,29.9998124568255,29.9998360338795,29.9998234685455,29.9998479587657,29.9998738241224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966782821259,39.5880128326697,39.588088691275,39.5880400803925,39.5880853059224,39.5880597731564,39.5880875755121,39.5880751398887,39.5880929807702,39.5880878267413,39.5880995241694,39.5880970809128,39.5881010216631,39.5881096376751
1.73694444444444,64.9683293772589,29.9997028684569,29.99991439666,29.9997551895318,29.9998755022921,29.9997850733902,29.9998535482555,29.9998022574682,29.9998413877639,29.9998127119218,29.9998362569075,29.9998237086636,29.9998481655728,29.999873995746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96683898536,39.5880291365878,39.5881048920398,39.5880563472552,39.5881015112868,39.5880760132371,39.5881037777864,39.5880913590701,39.5881091756905,39.5881040286675,39.5881157101881,39.5881132702515,39.588117205642,39.5881258099364
1.73722222222222,64.9683724545897,29.999703272618,29.9999145130977,29.9997555225237,29.9998756716351,29.9997853657334,29.9998537474607,29.9998025264377,29.9998416035098,29.9998129666712,29.9998364796321,29.9998239484552,29.9998483720986,29.9998741671363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966895073084,39.5880454183324,39.5881210707712,39.5880725919948,39.5881176946117,39.5880922312312,39.5881199580254,39.5881075561932,39.5881253485855,39.5881202085588,39.5881318741936,39.5881294375726,39.5881333676105,39.5881419602032
1.7375,64.9684154733303,29.9997036762294,29.999914629377,29.9997558550628,29.9998758407477,29.9997856576791,29.9998539463949,29.9998027950412,29.9998418189622,29.9998132210741,29.9998367020538,29.9998241879206,29.9998485783435,29.9998743382934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966951084535,39.5880616779336,39.5881372274994,39.5880888146414,39.588133855927,39.5881084271686,39.588136116259,39.588123731288,39.5881414994851,39.5881363664453,39.5881480162159,39.5881455829059,39.5881495075985,39.5881580885055
1.73777777777778,64.9684584335604,29.9997040792917,29.9999147454981,29.9997561871495,29.9998760096304,29.9997859492276,29.9998541450586,29.9998030632795,29.9998420341215,29.9998134751309,29.9998369241729,29.9998244270603,29.9998487843079,29.9998745092177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967007019816,39.5880779154216,39.5881533622541,39.5881050152249,39.5881499952627,39.5881246010793,39.5881522525172,39.5881398843845,39.5881576284193,39.5881525023568,39.5881641362848,39.5881617062814,39.5881656256359,39.588174194873
1.73805555555556,64.9685013353597,29.9997044818058,29.9999148614613,29.9997565187845,29.9998761782833,29.9997862403796,29.999854343452,29.9998033311528,29.9998422489882,29.9998137288422,29.9998371459899,29.9998246658747,29.9998489899921,29.9998746799095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967062879031,39.5880941308265,39.5881694750653,39.5881211937755,39.5881661126486,39.5881407529933,39.5881683668298,39.5881560155125,39.5881737354179,39.5881686163233,39.5881802344301,39.5881778077288,39.5881817217525,39.5881902793357
1.73833333333333,64.9685441788075,29.9997048837725,29.9999149772668,29.9997568499684,29.9998763467068,29.9997865311356,29.9998545415755,29.9998035986619,29.9998424635626,29.9998139822083,29.9998373675052,29.9998249043642,29.9998491953966,29.9998748503691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967118662284,39.5881103241782,39.5881855659629,39.588137350323,39.5881822081147,39.5881568829404,39.5881844592268,39.5881721247021,39.5881898205108,39.5881847083746,39.5881963106818,39.5881938872781,39.5881977959783,39.5882063419233
1.73861111111111,64.9685869639833,29.9997052851923,29.9999150929147,29.9997571807019,29.9998765149012,29.9997868214961,29.9998547394296,29.999803865807,29.9998426778452,29.9998142352299,29.9998375887192,29.9998251425294,29.9998494005216,29.9998750205969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967174369677,39.5881264955067,39.5882016349766,39.5881534848974,39.5881982816907,39.5881729909506,39.5882005297379,39.5881882119829,39.5882058837277,39.5882007785405,39.5882123650696,39.5882099449589,39.5882138483428,39.5882223826656
1.73888888888889,64.9686296909662,29.9997056860662,29.9999152084053,29.9997575109854,29.9998766828669,29.9997871114616,29.9998549370146,29.9998041325888,29.9998428918362,29.9998144879073,29.9998378096323,29.9998253803706,29.9998496053677,29.9998751905932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967230001314,39.588142644842,39.5882176821361,39.5881695975286,39.5882143334063,39.5881890770537,39.5882165783928,39.5882042773847,39.5882219250984,39.5882168268507,39.5882283976231,39.5882259808011,39.5882298788759,39.5882384015922
1.73916666666667,64.9686723598355,29.9997060863947,29.9999153237389,29.9997578408198,29.9998768506041,29.9997874010328,29.9998551343308,29.9998043990077,29.9998431055363,29.999814740241,29.9998380302449,29.9998256178884,29.9998498099351,29.9998753603582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967285557297,39.5881587722141,39.5882337074713,39.5881856882464,39.5882303632914,39.5882051412795,39.5882326052213,39.5882203209374,39.5882379446526,39.588232853335,39.5882444083722,39.5882419948344,39.5882458876073,39.5882543987329
1.73944444444444,64.9687149706701,29.9997064861788,29.9999154389156,29.9997581702055,29.9998770181131,29.99978769021,29.9998553313786,29.9998046650643,29.9998433189456,29.9998149922315,29.9998382505574,29.999825855083,29.9998500142243,29.9998755298923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967341037731,39.5881748776526,39.5882497110117,39.5882017570806,39.5882463713756,39.5882211836577,39.5882486102531,39.5882363426707,39.5882539424199,39.5882488580231,39.5882603973464,39.5882579870883,39.5882618745666,39.5882703741172
1.73972222222222,64.968757523549,29.9997068854191,29.9999155539356,29.9997584991432,29.9998771853943,29.999787978994,29.9998555281584,29.9998049307589,29.9998435320647,29.9998152438792,29.9998384705703,29.999826091955,29.9998502182356,29.9998756991959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967396442717,39.5881909611876,39.588265692787,39.588217804061,39.5882623576885,39.5882372042181,39.5882645935178,39.5882523426141,39.5882699184301,39.5882648409445,39.5882763645753,39.5882739575925,39.5882778397834,39.5882863277747
1.74,64.968800018551,29.9997072841163,29.9999156687991,29.9997588276334,29.9998773524479,29.9997882673851,29.9998557246705,29.9998051960922,29.9998437448938,29.9998154951846,29.9998386902839,29.9998263285049,29.9998504219694,29.9998758682691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967451772357,39.5882070228488,39.5882816528268,39.5882338292172,39.5882783222598,39.5882532029902,39.588280555045,39.5882683207974,39.5882858727126,39.5882808021289,39.5882923100886,39.5882899063766,39.5882937832872,39.588302259735
1.74027777777778,64.9688424557549,29.9997076822712,29.9999157835065,29.9997591556769,29.9998775192743,29.999788555384,29.9998559209153,29.9998054610646,29.9998439574335,29.9998157461482,29.9998389096986,29.999826564733,29.9998506254261,29.9998760371124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967507026755,39.5882230626658,39.5882975911608,39.588249832579,39.588294265119,39.5882691800038,39.5882964948642,39.5882842772501,39.5883018052971,39.5882967416059,39.5883082339157,39.5883058334701,39.5883097051076,39.5883181700277
1.74055555555556,64.9688848352391,29.9997080798845,29.9999158980578,29.9997594832741,29.9998776858738,29.9997888429911,29.9998561168932,29.9998057256765,29.9998441696841,29.9998159967705,29.9998391288149,29.9998268006397,29.9998508286061,29.999876205726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967562206013,39.5882390806685,39.5883135078182,39.5882658141759,39.5883101862956,39.5882851352884,39.5883124130051,39.5883002120018,39.5883177162129,39.5883126594049,39.5883241360862,39.5883217389025,39.5883256052742,39.588334058682
1.74083333333333,64.9689271570823,29.999708476957,29.9999160124533,29.9997598104258,29.9998778522467,29.9997891302071,29.9998563126046,29.9998059899285,29.999844381646,29.9998162470519,29.9998393476332,29.9998270362256,29.9998510315097,29.9998763741103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967617310233,39.5882550768865,39.5883294028288,39.5882817740377,39.5883260858192,39.5883010688735,39.588328309497,39.588316125082,39.5883336054897,39.5883285555555,39.5883400166295,39.5883376227033,39.5883414838162,39.5883499257276
1.74111111111111,64.9689694213628,29.9997088734894,29.9999161266932,29.9997601371324,29.9998780183933,29.9997894170323,29.9998565080497,29.9998062538211,29.9998445933196,29.9998164969928,29.9998395661538,29.9998272714911,29.9998512341373,29.9998765422656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967672339516,39.5882710513494,39.5883452762218,39.5882977121938,39.5883419637191,39.5883169807887,39.5883441843693,39.5883320165201,39.5883494731568,39.588344430087,39.5883558755749,39.5883534849018,39.5883573407632,39.5883657711937
1.74138888888889,64.969011628159,29.9997092694825,29.9999162407777,29.9997604633947,29.9998781843139,29.9997897034675,29.9998567032289,29.9998065173548,29.9998448047052,29.9998167465938,29.9998397843772,29.9998275064366,29.9998514364893,29.9998767101921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967727293966,39.5882870040868,39.5883611280267,39.5883136286737,39.5883578200248,39.5883328710635,39.5883600376516,39.5883478863456,39.5883653192436,39.5883602830289,39.5883717129519,39.5883693255275,39.5883731761444,39.5883815951097
1.74166666666667,64.9690537775489,29.9997096649369,29.999916354707,29.9997607892132,29.9998783500088,29.999789989513,29.9998568981427,29.99980678053,29.9998450158033,29.9998169958553,29.9998400023038,29.9998277410624,29.999851638566,29.9998768778902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967782173682,39.5883029351282,39.5883769582729,39.588329523507,39.5883736547656,39.5883487397272,39.5883758693732,39.5883637345879,39.5883811437794,39.5883761144106,39.5883875287899,39.5883851446097,39.5883889899893,39.588397397505
1.74194444444444,64.9690958696106,29.9997100598534,29.9999164684814,29.9997611145886,29.9998785154783,29.9997902751695,29.9998570927914,29.9998070433472,29.9998452266143,29.9998172447777,29.9998402199339,29.9998279753692,29.9998518403679,29.9998770453602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967836978768,39.5883188445031,39.5883927669896,39.5883453967231,39.5883894679709,39.5883645868093,39.5883916795633,39.5883795612763,39.5883969467936,39.5883919242613,39.588403323118,39.5884009421776,39.5884047823271,39.5884131784087
1.74222222222222,64.9691379044222,29.9997104542328,29.999916582101,29.9997614395213,29.9998786807228,29.9997905604374,29.9998572871753,29.999807305807,29.9998454371386,29.9998174933616,29.999840437268,29.9998282093572,29.9998520418953,29.9998772126025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967891709325,39.5883347322411,39.5884085542062,39.5883612483512,39.5884052596699,39.5883804123391,39.5884074682512,39.5883953664402,39.5884127283154,39.5884077126104,39.5884190959655,39.5884167182606,39.588420553187,39.5884289378501
1.7425,64.9691798820615,29.9997108480757,29.9999166955661,29.9997617640121,29.9998788457425,29.9997908453173,29.9998574812948,29.9998075679098,29.9998456473765,29.9998177416073,29.9998406543065,29.999828443027,29.9998522431486,29.9998773796172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967946365453,39.5883505983714,39.5884243199518,39.588377078421,39.5884210298919,39.5883962163459,39.5884232354663,39.5884111501087,39.588428488374,39.588423479487,39.5884348473617,39.5884324728879,39.5884363025983,39.5884446758583
1.74277777777778,64.9692218026063,29.9997112413829,29.9999168088768,29.9997620880615,29.9998790105377,29.9997911298097,29.9998576751503,29.999807829656,29.9998458573284,29.9998179895154,29.9998408710498,29.999828676379,29.9998524441281,29.9998775464048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968000947254,39.5883664429236,39.5884400642557,39.5883928869616,39.5884367786661,39.5884119988589,39.5884389812376,39.5884269123112,39.5884442269987,39.5884392249204,39.5884505773357,39.5884482060886,39.5884520305901,39.5884603924626
1.74305555555556,64.9692636661341,29.9997116341551,29.9999169220334,29.9997624116702,29.9998791751088,29.9997914139151,29.9998578687421,29.9998080910462,29.9998460669947,29.9998182370862,29.9998410874983,29.9998289094135,29.9998526448343,29.9998777129655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96805545483,39.5883822659269,39.588455787147,39.5884086740022,39.5884525060217,39.5884277599075,39.5884547055944,39.5884426530768,39.5884599442185,39.5884549489397,39.5884662859166,39.5884639178918,39.5884677371915,39.5884760876921
1.74333333333333,64.9693054727225,29.9997120263931,29.9999170350361,29.9997627348387,29.999879339456,29.9997916976342,29.9998580620705,29.9998083520809,29.9998462763759,29.9998184843204,29.9998413036524,29.9998291421311,29.9998528452675,29.9998778792997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96810988828,39.5883980674106,39.5884714886549,39.5884244395722,39.5884682119877,39.5884434995207,39.5884704085658,39.5884583724346,39.5884756400627,39.588470651574,39.5884819731336,39.5884796083267,39.5884834224317,39.5884917615757
1.74361111111111,64.9693472224491,29.9997124180976,29.9999171478851,29.9997630575676,29.9998795035797,29.9997919809673,29.999858255136,29.9998086127606,29.9998464854722,29.9998187312182,29.9998415195124,29.9998293745321,29.999853045428,29.9998780454076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968164247707,39.5884138474041,39.5884871688083,39.5884401837008,39.5884838965933,39.5884592177278,39.5884860901808,39.5884740704139,39.5884913145602,39.5884863328525,39.5884976390156,39.5884952774223,39.5884990863397,39.5885074141426
1.74388888888889,64.969388915391,29.9997128092692,29.9999172605806,29.9997633798575,29.9998796674802,29.999792263915,29.9998584479389,29.9998088730856,29.9998466942842,29.9998189777802,29.9998417350788,29.9998296066171,29.9998532453163,29.9998782112896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96821853321,39.5884296059365,39.5885028276365,39.588455906417,39.5884995598676,39.5884749145578,39.5885017504685,39.5884897470436,39.58850696774,39.5885019928041,39.5885132835918,39.5885109252077,39.5885147289445,39.5885230454217
1.74416666666667,64.9694305516256,29.9997131999088,29.9999173731228,29.9997637017091,29.9998798311577,29.9997925464778,29.9998586404795,29.9998091330566,29.9998469028121,29.9998192240069,29.9998419503521,29.9998298383863,29.9998534449327,29.999878376946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968272744889,39.588445343037,39.5885184651683,39.5884716077501,39.5885152018394,39.5884905900399,39.5885173894579,39.5885054023528,39.5885225996312,39.5885176314579,39.5885289068911,39.5885265517118,39.588530350275,39.5885386554419
1.74444444444444,64.9694721312299,29.9997135900171,29.999917485512,29.9997640231229,29.9998799946125,29.9997928286563,29.9998588327582,29.999809392674,29.9998471110564,29.9998194698986,29.9998421653325,29.9998300698403,29.9998536442776,29.999878542377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968326882847,39.5884610587348,39.5885340814327,39.5884872877291,39.5885308225379,39.588506244203,39.588533007178,39.5885210363704,39.5885382102628,39.5885332488429,39.5885445089423,39.5885421569635,39.5885459503602,39.5885542442322
1.74472222222222,64.9695136542811,29.9997139795947,29.9999175977482,29.9997643440995,29.9998801578451,29.999793110451,29.9998590247754,29.9998096519382,29.9998473190174,29.9998197154559,29.9998423800205,29.9998303009795,29.9998538433513,29.9998787075831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968380947181,39.5884767530589,39.5885496764587,39.588502946383,39.5885464219918,39.5885218770761,39.5885486036576,39.5885366491255,39.5885537996635,39.5885488449879,39.5885600897745,39.5885577409918,39.588561529229,39.5885698118215
1.745,64.9695551208559,29.9997143686424,29.9999177098318,29.9997646646395,29.9998803208556,29.9997933918625,29.9998592165315,29.9998099108498,29.9998475266956,29.9998199606792,29.9998425944164,29.9998305318043,29.9998540421543,29.9998788725644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968434937994,39.5884924260385,39.588565250275,39.5885185837408,39.5885620002302,39.5885374886882,39.5885641789257,39.5885522406469,39.5885693678624,39.5885644199218,39.5885756494163,39.5885733038255,39.5885770869102,39.5885853582385
1.74527777777778,64.9695965310312,29.9997147571609,29.999917821763,29.9997649847435,29.9998804836444,29.9997936728911,29.9998594080266,29.9998101694093,29.9998477340912,29.9998202055689,29.9998428085208,29.9998307623151,29.9998542406869,29.9998790373213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968488855384,39.5885080777025,39.5885808029106,39.5885341998315,39.5885775572818,39.5885530790682,39.5885797330111,39.5885678109636,39.5885849148881,39.5885799736735,39.5885911878968,39.5885888454934,39.5885926234327,39.588600883512
1.74555555555556,64.9696378848837,29.999715145151,29.9999179335419,29.9997653044121,29.9998806462117,29.9997939535375,29.9998595992614,29.999810427617,29.9998479412048,29.9998204501255,29.9998430223339,29.9998309925124,29.9998544389494,29.9998792018542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968542699451,39.58852370808,39.5885963343943,39.588549794684,39.5885930931755,39.5885686482449,39.5885952659426,39.5885833601043,39.5886004407696,39.5885955062717,39.5886067052446,39.5886043660243,39.5886081388251,39.5886163876709
1.74583333333333,64.9696791824901,29.9997155326133,29.9999180451688,29.9997656236459,29.9998808085579,29.9997942338021,29.999859790236,29.9998106854735,29.9998481480366,29.9998206943495,29.9998432358562,29.9998312223966,29.9998546369422,29.9998793661632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968596470296,39.5885393171998,39.5886118447548,39.5885653683272,39.58860860794,39.5885841962473,39.588610777749,39.5885988880978,39.5886159455356,39.5886110177453,39.5886222014884,39.588619865447,39.5886236331164,39.5886318707438
1.74611111111111,64.9697204239267,29.9997159195486,29.9999181566438,29.9997659424455,29.9998809706833,29.9997945136856,29.9998599809508,29.9998109429793,29.9998483545872,29.9998209382413,29.9998434490881,29.9998314519681,29.9998548346657,29.9998795302487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968650168017,39.5885549050909,39.5886273340209,39.5885809207899,39.5886241016041,39.588599723104,39.5886262684589,39.588614394973,39.5886314292147,39.588626508123,39.5886376766571,39.5886353437902,39.588639106335,39.5886473327594
1.74638888888889,64.96976160927,29.9997163059576,29.9999182679672,29.9997662608115,29.9998811325882,29.9997947931883,29.9998601714062,29.9998112001349,29.9998485608567,29.9998211818013,29.9998436620299,29.9998316812273,29.9998550321203,29.9998796941111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968703792715,39.5885704717822,39.5886428022212,39.588596452101,39.5886395741965,39.588615228844,39.5886417381012,39.5886298807584,39.5886468918357,39.5886419774334,39.5886531307792,39.5886508010825,39.5886545585098,39.5886627737463
1.74666666666667,64.9698027385963,29.999716691841,29.9999183791392,29.9997665787444,29.9998812942729,29.9997950723109,29.9998603616026,29.9998114569406,29.9998487668457,29.9998214250301,29.9998438746821,29.9998319101747,29.9998552293063,29.9998798577506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968757344488,39.5885860173025,39.5886582493844,39.5886119622892,39.5886550257458,39.5886307134957,39.5886571867044,39.5886453454829,39.5886623334272,39.5886574257053,39.5886685638833,39.5886662373525,39.5886699896692,39.5886781937331
1.74694444444444,64.9698438119818,29.9997170771995,29.99991849016,29.9997668962449,29.9998814557376,29.9997953510538,29.9998605515402,29.9998117133971,29.9998489725546,29.9998216679281,29.9998440870451,29.9998321388107,29.9998554262241,29.9998800211675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968810823435,39.5886015416806,39.588673675539,39.5886274513831,39.5886704562806,39.5886461770881,39.5886726142972,39.588660789175,39.5886777540178,39.5886728529672,39.5886839759981,39.5886816526289,39.588685399842,39.5886935927485
1.74722222222222,64.9698848295025,29.9997174620338,29.9999186010297,29.9997672133135,29.9998816169827,29.9997956294176,29.9998607412195,29.9998119695047,29.9998491779836,29.9998219104956,29.9998442991191,29.9998323671357,29.9998556228741,29.9998801843621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968864229656,39.5886170449451,39.5886890807137,39.5886429194116,39.5886858658295,39.5886616196496,39.5886880209081,39.5886762118634,39.588693153636,39.5886882592476,39.5886993671521,39.5886970469402,39.5887007890566,39.5887089708208
1.7475,64.9699257912345,29.9997178463447,29.9999187117487,29.9997675299508,29.9998817780085,29.9997959074028,29.9998609306408,29.999812225264,29.9998493831331,29.9998221527332,29.9998445109048,29.9998325951502,29.9998558192565,29.9998803473347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96891756325,39.5886325271249,39.588704464937,39.5886583664032,39.5887012544211,39.5886770412088,39.5887034065656,39.5886916135765,39.5887085323104,39.5887036445752,39.5887147373737,39.5887124203148,39.5887161573415,39.5887243279786
1.74777777777778,64.9699666972536,29.9997182301329,29.999918822317,29.9997678461575,29.9998819388153,29.9997961850098,29.9998611198045,29.9998124806754,29.9998495880037,29.9998223946413,29.9998447224023,29.9998328228545,29.9998560153719,29.9998805100857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968970824315,39.5886479882487,39.5887198282374,39.5886737923866,39.5887166220838,39.5886924417944,39.5887187712983,39.588706994343,39.5887238900694,39.5887190089783,39.5887300866915,39.5887277727813,39.5887315047252,39.5887396642503
1.74805555555556,64.9700075476355,29.999718613399,29.999918932735,29.999768161934,29.9998820994033,29.9997964622392,29.9998613087108,29.9998127357394,29.9998497925956,29.9998226362204,29.9998449336122,29.999833050249,29.9998562112205,29.9998806726153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969024012949,39.5886634283449,39.5887351706433,39.5886891973903,39.5887319688461,39.5887078214349,39.5887341151345,39.5887223541913,39.5887392269416,39.5887343524855,39.5887454151339,39.5887431043681,39.5887468312361,39.5887549796643
1.74833333333333,64.9700483424559,29.9997189961438,29.9999190430028,29.9997684772811,29.9998822597729,29.9997967390916,29.9998614973602,29.9998129904564,29.9998499969092,29.9998228774709,29.9998451445348,29.9998332773343,29.9998564068027,29.9998808349239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969077129252,39.5886788474423,39.5887504921831,39.5887045814428,39.5887472947365,39.5887231801587,39.5887494381028,39.5887376931498,39.5887545429552,39.5887496751252,39.5887607227292,39.5887584151036,39.5887621369026,39.588770274249
1.74861111111111,64.9700890817905,29.999719378368,29.9999191531206,29.9997687921992,29.9998824199244,29.9997970155674,29.999861685753,29.999813244827,29.9998502009448,29.9998231183933,29.9998453551704,29.9998335041107,29.9998566021189,29.9998809970117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969130173321,39.5886942455694,39.5887657928852,39.5887199445727,39.5887625997832,39.5887385179942,39.5887647402315,39.588753011247,39.5887698381386,39.5887649769258,39.5887760095058,39.5887737050162,39.588777421753,39.5887855480328
1.74888888888889,64.9701297657146,29.9997197600723,29.9999192630886,29.9997691066889,29.999882579858,29.9997972916671,29.9998618738896,29.9998134988516,29.999850404703,29.9998233589879,29.9998455655196,29.9998337305787,29.9998567971694,29.999881158879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969183145255,39.5887096227547,39.588781072778,39.5887352868083,39.5887778840147,39.58875383497,39.5887800215488,39.5887683085112,39.5887851125203,39.5887802579155,39.588791275492,39.5887889741341,39.5887926858157,39.5888008010438
1.74916666666667,64.9701703943037,29.9997201412574,29.999919372907,29.9997694207509,29.9998827395741,29.9997975673913,29.9998620617702,29.9998137525307,29.999850608184,29.9998235992553,29.9998457755827,29.9998339567386,29.9998569919546,29.9998813205261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969236045152,39.5887249790266,39.5887963318898,39.5887506081782,39.5887931474593,39.5887691311143,39.5887952820833,39.5887835849708,39.5888003661284,39.5887955181228,39.5888065207161,39.5888042224856,39.5888079291189,39.5888160333103
1.74944444444444,64.9702109676329,29.999720521924,29.9999194825761,29.9997697343857,29.9998828990729,29.9997978427405,29.9998622493953,29.9998140058648,29.9998508113882,29.9998238391959,29.99984598536,29.9998341825908,29.9998571864748,29.9998814819534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96928887311,39.5887403144137,39.5888115702487,39.5887659087106,39.5888083901451,39.5887844064555,39.588810521863,39.588798840654,39.5888155989912,39.5888107575757,39.5888217452064,39.588819450099,39.5888231516908,39.5888312448606
1.74972222222222,64.9702514857775,29.9997209020729,29.999919592096,29.9997700475939,29.9998830583548,29.9997981177151,29.9998624367652,29.9998142588542,29.999851014316,29.9998240788101,29.999846194852,29.9998344081359,29.9998573807305,29.9998816431611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969341629227,39.5887556289443,39.588826787883,39.588781188434,39.5888236121006,39.5887996610218,39.5888257409162,39.5888140755891,39.5888308111369,39.5888259763027,39.5888369489909,39.5888346570025,39.5888383535597,39.5888464357228
1.75,64.9702919488124,29.9997212817046,29.9999197014669,29.9997703603761,29.99988321742,29.9997983923157,29.9998626238802,29.9998145114995,29.9998512169678,29.9998243180984,29.9998464040591,29.9998346333742,29.9998575747219,29.9998818041495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9693943136,39.5887709226467,39.588841984821,39.5887964473765,39.5888388133537,39.5888148948416,39.5888409392711,39.5888292898043,39.5888460025937,39.5888411743318,39.5888521320979,39.5888498432242,39.5888535347536,39.5888616059251
1.75027777777778,64.9703323568127,29.99972166082,29.9999198106891,29.9997706727328,29.9998833762689,29.9997986665428,29.9998628107407,29.9998147638012,29.999851419344,29.9998245570613,29.9998466129815,29.9998348583062,29.9998577684495,29.999881964919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969446926326,39.5887861955494,39.5888571610907,39.5888116855665,39.5888539939328,39.588830107943,39.5888561169558,39.5888444833278,39.5888611733898,39.5888563516912,39.5888672945555,39.5888650087923,39.5888686953008,39.5888767554955
1.75055555555556,64.9703727098532,29.9997220394197,29.9999199197627,29.9997709846647,29.9998835349017,29.9997989403969,29.999862997347,29.9998150157598,29.9998516214449,29.999824795699,29.9998468216199,29.9998350829321,29.9998579619136,29.9998821254698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969499467505,39.5888014476806,39.5888723167203,39.5888269030322,39.5888691538659,39.5888453003541,39.5888712739985,39.5888596561877,39.5888763235532,39.588871508409,39.5888824363918,39.5888801537348,39.5888838352292,39.5888918844621
1.75083333333333,64.9704130080087,29.9997224175044,29.9999200286879,29.9997712961723,29.9998836933187,29.9997992138785,29.9998631836995,29.9998152673756,29.9998518232709,29.9998250340123,29.9998470299744,29.9998353072526,29.9998581551145,29.9998822858022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969551937231,39.5888166790685,39.5888874517378,39.5888420998018,39.588884293181,39.5888604721033,39.5888864104272,39.5888748084122,39.588891453112,39.5888866445133,39.5888975576348,39.5888952780799,39.5888989545669,39.5889069928529
1.75111111111111,64.9704532513537,29.9997227950749,29.999920137465,29.9997716072562,29.9998838515203,29.9997994869881,29.9998633697986,29.9998155186491,29.9998520248223,29.9998252720013,29.9998472380455,29.9998355312679,29.9998583480527,29.9998824459165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969604335603,39.5888318897413,39.5889025661712,39.5888572759034,39.5888994119063,39.5888756232184,39.58890152627,39.5888899400292,39.5889065620942,39.5889017600321,39.5889126583125,39.5889103818554,39.5889140533419,39.5889220806959
1.75138888888889,64.9704934399628,29.9997231721318,29.9999202460941,29.9997719179169,29.9998840095066,29.9997997597262,29.9998635556445,29.9998157695809,29.9998522260996,29.9998255096666,29.9998474458336,29.9998357549786,29.9998585407284,29.9998826058131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969656662719,39.5888470797273,39.5889176600486,39.5888724313651,39.5889145100696,39.5888907537277,39.5889166215548,39.5889050510669,39.5889216505277,39.5889168549933,39.5889277384529,39.5889254650894,39.5889291315823,39.5889371480191
1.75166666666667,64.9705335739105,29.9997235486758,29.9999203545755,29.9997722281551,29.9998841672781,29.9998000320934,29.9998637412376,29.9998160201714,29.9998524271032,29.9998257470087,29.999847653339,29.9998359783849,29.999858733142,29.9998827654921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969708918673,39.5888622490545,39.5889327333979,39.588887566215,39.5889295876991,39.5889058636591,39.5889316963097,39.5889201415532,39.5889367184406,39.5889319294251,39.5889427980839,39.5889405278098,39.5889441893158,39.5889521948503
1.75194444444444,64.9705736532711,29.9997239247076,29.9999204629093,29.9997725379713,29.999884324835,29.9998003040901,29.9998639265782,29.999816270421,29.9998526278333,29.999825984028,29.9998478605623,29.9998362014874,29.9998589252939,29.999882924954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969761103564,39.588877397751,39.588947786247,39.5889026804811,39.5889446448226,39.5889209530405,39.5889467505624,39.5889352115159,39.5889517658607,39.5889469833552,39.5889578372334,39.5889555700445,39.5889592265704,39.5889672212174
1.75222222222222,64.9706136781189,29.999724300228,29.9999205710957,29.9997728473661,29.9998844821775,29.9998005757168,29.9998641116668,29.9998165203303,29.9998528282904,29.9998262207248,29.9998480675036,29.9998364242864,29.9998591171844,29.999883084199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969813217488,39.5888925258449,39.5889628186238,39.5889177741914,39.5889596814679,39.5889360219,39.5889617843409,39.5889502609832,39.5889667928159,39.5889620168116,39.5889728559293,39.5889705918214,39.5889742433739,39.5889822271483
1.7525,64.9706536485279,29.9997246752375,29.999920679135,29.99977315634,29.9998846393061,29.9998008469741,29.9998642965036,29.9998167698996,29.9998530284748,29.9998264570997,29.9998482741635,29.9998366467824,29.999859308814,29.9998832432273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969865260542,39.5889076333642,39.5889778305561,39.5889328473739,39.588974697663,39.5889510702655,39.5889767976731,39.5889652899827,39.588981799334,39.5889770298221,39.5889878541993,39.5889855931682,39.5889892397542,39.5889972126707
1.75277777777778,64.9706935645722,29.999725049737,29.9999207870274,29.9997734648937,29.9998847962209,29.9998011178624,29.999864481089,29.9998170191294,29.999853228387,29.9998266931531,29.9998484805422,29.9998368689757,29.9998595001829,29.9998834020394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969917232821,39.5889227203369,39.5889928220718,39.5889479000564,39.5889896934356,39.5889660981648,39.5889917905867,39.5889802985424,39.5889967854429,39.5889920224144,39.5890028320712,39.5890005741129,39.589004215739,39.5890121778123
1.75305555555556,64.9707334263259,29.9997254237271,29.999920894773,29.9997737730277,29.9998849529223,29.9998013883823,29.9998646654233,29.9998172680203,29.9998534280272,29.9998269288854,29.9998486866403,29.9998370908668,29.9998596912914,29.9998835606354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969969134422,39.5889377867909,39.5890077931985,39.5889629322669,39.5890046688136,39.5889811056257,39.5890067631095,39.5889952866901,39.5890117511702,39.5890069946165,39.5890177895728,39.589015534683,39.589019171356,39.589027122601
1.75333333333333,64.9707732338626,29.9997257972085,29.999921002372,29.9997740807426,29.9998851094105,29.9998016585342,29.9998648495069,29.9998175165726,29.9998536273958,29.9998271642971,29.999848892458,29.9998373124561,29.9998598821401,29.9998837190158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970020965442,39.5889528327542,39.589022743964,39.5889779440331,39.5890196238246,39.588996092676,39.5890217152693,39.5890102544534,39.5890266965437,39.5890219464559,39.5890327267318,39.5890304749063,39.589034106633,39.5890420470643
1.75361111111111,64.9708129872561,29.9997261701819,29.9999211098247,29.999774388039,29.9998852656859,29.9998019283186,29.9998650333401,29.9998177647868,29.9998538264933,29.9998273993886,29.9998490979958,29.999837533744,29.9998600727291,29.9998838771807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970072725975,39.5889678582545,39.5890376743961,39.5889929353829,39.5890345584963,39.5890110593436,39.5890366470937,39.5890252018602,39.589041621591,39.5890368779604,39.5890476435759,39.5890453948105,39.5890490215976,39.5890569512299
1.75388888888889,64.9708526865802,29.9997265426479,29.9999212171313,29.9997746949173,29.9998854217487,29.9998021977361,29.9998652169232,29.9998180126635,29.99985402532,29.9998276341602,29.999849303254,29.9998377547309,29.9998602630589,29.9998840351305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970124416119,39.5889828633197,39.5890525845223,39.5890079063441,39.5890494728564,39.589026005656,39.5890515586104,39.5890401289381,39.5890565263399,39.5890517891576,39.5890625401325,39.5890602944232,39.5890639162774,39.5890718351255
1.75416666666667,64.9708923319082,29.9997269146073,29.9999213242918,29.9997750013782,29.9998855775992,29.9998024667871,29.9998654002566,29.9998182602029,29.9998542238762,29.9998278686126,29.999849508233,29.9998379754172,29.9998604531299,29.9998841928654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970176035968,39.5889978479776,39.5890674743703,39.5890228569444,39.5890643669326,39.5890409316411,39.5890664498469,39.5890550357147,39.5890714108178,39.5890666800751,39.5890774164295,39.589075173772,39.5890787907,39.5890866987785
1.75444444444444,64.9709319233137,29.9997272860608,29.9999214313067,29.9997753074223,29.9998857332378,29.9998027354721,29.9998655833407,29.9998185074057,29.9998544221624,29.9998281027461,29.9998497129332,29.9998381958033,29.9998606429423,29.9998843503858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970227585618,39.589012812256,39.5890823439676,39.5890377872114,39.5890792407523,39.5890558373263,39.589081320831,39.5890699222176,39.5890862750525,39.5890815507406,39.5890922724942,39.5890900328844,39.589093644893,39.5891015422165
1.75472222222222,64.9709714608699,29.9997276570091,29.9999215381759,29.9997756130501,29.9998858886646,29.9998030037917,29.9998657661757,29.9998187542722,29.9998546201788,29.9998283365611,29.9998499173549,29.9998384158897,29.9998608324965,29.9998845076919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970279065165,39.5890277561826,39.5890971933418,39.5890526971728,39.5890940943432,39.5890707227395,39.58909617159,39.5890847884745,39.5891011190713,39.5890964011816,39.5891071083543,39.5891048717881,39.5891084788838,39.589116365467
1.755,64.9710109446502,29.9997280274527,29.9999216448998,29.9997759182622,29.99988604388,29.9998032717464,29.9998659487621,29.999819000803,29.9998548179259,29.9998285700581,29.9998501214986,29.9998386356767,29.9998610217929,29.9998846647841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970330474704,39.589042679785,39.5891120225204,39.5890675868563,39.5891089277328,39.589085587908,39.5891110021516,39.5890996345129,39.5891159429018,39.5891112314255,39.5891219240371,39.5891196905104,39.5891232927,39.5891311685574
1.75527777777778,64.9710503747276,29.9997283973925,29.9999217514785,29.9997762230592,29.9998861988843,29.9998035393365,29.9998661311001,29.9998192469984,29.9998550154041,29.9998288032374,29.9998503253647,29.9998388551648,29.9998612108318,29.9998848216626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97038181433,39.5890575830908,39.5891268315308,39.5890824562893,39.5891237409484,39.5891004328594,39.5891258125431,39.5891144603602,39.5891307465715,39.5891260414998,39.5891367195702,39.5891344890788,39.589138086369,39.5891459515152
1.75555555555556,64.9710897511752,29.9997287668291,29.9999218579123,29.9997765274416,29.9998863536778,29.9998038065627,29.99986631319,29.9998194928589,29.9998552126136,29.9998290360996,29.9998505289534,29.9998390743543,29.9998613996135,29.9998849783277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970433084138,39.5890724661278,39.5891416204005,39.5890973054995,39.5891385340177,39.5891152576213,39.5891406027921,39.5891292660439,39.5891455301077,39.589140831432,39.5891514949809,39.5891492675207,39.5891528599181,39.5891607143678
1.75583333333333,64.971129074066,29.9997291357632,29.9999219642013,29.9997768314099,29.9998865082607,29.9998040734255,29.9998664950323,29.999819738385,29.9998554095548,29.9998292686451,29.9998507322652,29.9998392932456,29.9998615881385,29.9998851347798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970484284224,39.5890873289234,39.5891563891568,39.5891121345143,39.5891533069679,39.589130062221,39.5891553729259,39.5891440515914,39.5891602935378,39.5891556012495,39.5891662502966,39.5891640258634,39.5891676133747,39.5891754571424
1.75611111111111,64.9711683434727,29.9997295041955,29.9999220703457,29.9997771349648,29.9998866626334,29.9998043399252,29.9998666766272,29.9998199835772,29.9998556062282,29.9998295008743,29.9998509353004,29.9998395118393,29.9998617764071,29.999885291019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970535414681,39.5891021715051,39.5891711378272,39.5891269433613,39.5891680598264,39.5891448466861,39.5891701229718,39.5891588170301,39.5891750368893,39.5891703509795,39.5891809855446,39.5891787641344,39.5891823467662,39.5891901798664
1.75638888888889,64.9712075594681,29.9997298721266,29.9999221763458,29.9997774381068,29.9998868167961,29.9998046060624,29.9998668579752,29.9998202284359,29.9998558026341,29.9998297327875,29.9998511380595,29.9998397301356,29.9998619644196,29.9998854470457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970586475605,39.5891169939005,39.5891858664389,39.5891417320677,39.5891827926206,39.5891596110438,39.5891848529572,39.5891735623874,39.5891897601893,39.5891850806495,39.5891957007522,39.5891934823609,39.5891970601199,39.589204882567
1.75666666666667,64.9712467221249,29.9997302395573,29.9999222822016,29.9997777408365,29.9998869707491,29.9998048718377,29.9998670390764,29.9998204729615,29.9998559987728,29.9998299643854,29.9998513405428,29.999839948135,29.9998621521763,29.9998856028602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97063746709,39.589131796137,39.5892005750191,39.589156500661,39.5891975053776,39.5891743553216,39.5891995629093,39.5891882876906,39.5892044634651,39.5891997902866,39.5892103959467,39.5892081805701,39.5892117534629,39.5892195652715
1.75694444444444,64.9712858315156,29.9997306064882,29.9999223879135,29.9997780431544,29.9998871244926,29.9998051372514,29.9998672199314,29.9998207171545,29.9998561946448,29.9998301956682,29.9998515427507,29.9998401658379,29.9998623396777,29.9998857584627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970688389231,39.5891465782421,39.5892152635953,39.5891712491687,39.5892121981249,39.5891890795466,39.5892142528554,39.5892029929668,39.5892191467441,39.5892144799182,39.5892250711552,39.5892228587894,39.5892264268225,39.5892342280071
1.75722222222222,64.9713248877126,29.99973097292,29.9999224934816,29.9997783450611,29.9998872780271,29.9998054023042,29.9998674005403,29.9998209610153,29.9998563902503,29.9998304266365,29.9998517446836,29.9998403832446,29.999862526924,29.9998859138536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970739242121,39.589161340243,39.5892299321944,39.5891859776179,39.5892268708895,39.5892037837463,39.5892289228227,39.5892176782435,39.5892338100533,39.5892291495714,39.589239726405,39.5892375170457,39.5892410802259,39.5892488708009
1.7575,64.9713638907883,29.9997313388533,29.9999225989061,29.9997786465571,29.9998874313527,29.9998056669964,29.9998675809036,29.9998212045445,29.9998565855897,29.9998306572905,29.9998519463417,29.9998406003557,29.9998627139156,29.9998860690332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970790025856,39.5891760821671,39.5892445808438,39.5892006860359,39.5892415236987,39.5892184679478,39.5892435728384,39.5892323435477,39.5892484534199,39.5892437992735,39.5892543617232,39.5892521553664,39.5892557137002,39.58926349368
1.75777777777778,64.9714028408149,29.9997317042889,29.9999227041872,29.9997789476431,29.9998875844698,29.9998059313286,29.9998677610215,29.9998214477424,29.9998567806635,29.9998308876309,29.9998521477256,29.9998408171714,29.9998629006529,29.9998862240017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970840740528,39.5891908040418,39.5892592095705,39.58921537445,39.5892561565796,39.5892331321783,39.5892582029296,39.5892469889066,39.5892630768711,39.5892584290514,39.5892689771369,39.5892667737785,39.5892703272726,39.5892780966715
1.75805555555556,64.9714417378645,29.9997320692275,29.9999228093251,29.9997792483195,29.9998877373786,29.9998061953012,29.9998679408945,29.9998216906095,29.9998569754719,29.9998311176579,29.9998523488356,29.9998410336922,29.9998630871362,29.9998863787594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970891386233,39.5892055058943,39.5892738184017,39.5892300428875,39.5892707695593,39.589247776465,39.5892728131234,39.5892616143474,39.5892776804339,39.5892730389324,39.5892835726731,39.5892813723092,39.58928492097,39.5892926798025
1.75833333333333,64.9714805820093,29.9997324336696,29.99992291432,29.999779548587,29.9998878900794,29.9998064589148,29.9998681205227,29.9998219331463,29.9998571700153,29.9998313473721,29.999852549672,29.9998412499185,29.9998632733658,29.9998865333066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970941963063,39.5892201877518,39.5892884073643,39.5892446913753,39.5892853626648,39.589262400835,39.5892874034468,39.589276219897,39.5892922641353,39.5892876289435,39.5892981483589,39.5892959509853,39.5892994948194,39.5893072431
1.75861111111111,64.9715193733212,29.9997327976161,29.9999230191721,29.999779848446,29.9998880425725,29.9998067221698,29.9998682999067,29.9998221753532,29.9998573642941,29.9998315767738,29.9998527502352,29.9998414658507,29.9998634593422,29.9998866876435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970992471112,39.5892348496415,39.5893029764854,39.5892593199408,39.5892999359232,39.5892770053154,39.5893019739269,39.5892908055827,39.5893068280025,39.5893021991117,39.5893127042213,39.5893105098339,39.589314048848,39.5893217865909
1.75888888888889,64.9715581118721,29.9997331610675,29.9999231238816,29.9997801478971,29.9998881948582,29.9998069850667,29.9998684790466,29.9998224172306,29.9998575583086,29.9998318058635,29.9998529505256,29.9998416814892,29.9998636450655,29.9998868417706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971042910474,39.5892494915906,39.589317525792,39.5892739286109,39.5893144893614,39.5892915899332,39.5893165245907,39.5893053714313,39.5893213720623,39.589316749464,39.5893272402873,39.589325048882,39.5893285830826,39.5893363103022
1.75916666666667,64.9715967977336,29.9997335240245,29.9999232284486,29.999780446941,29.9998883469367,29.9998072476061,29.9998686579429,29.9998226587791,29.9998577520593,29.9998320346415,29.9998531505436,29.9998418968344,29.9998638305363,29.999886995688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971093281243,39.5892641136261,39.5893320553111,39.5892885174128,39.5893290230065,39.5893061547155,39.589331055465,39.5893199174699,39.5893358963417,39.5893312800273,39.5893417565837,39.5893395681566,39.5893430975502,39.5893508142607
1.75944444444444,64.9716354309774,29.9997338864879,29.9999233328734,29.9997807455781,29.9998884988084,29.9998075097884,29.9998688365958,29.999822899999,29.9998579455464,29.9998322631084,29.9998533502895,29.9998421118867,29.9998640157547,29.9998871493961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971143583511,39.5892787157753,39.5893465650694,39.5893030863734,39.5893435368854,39.5893206996891,39.5893455665769,39.5893344437254,39.5893504008675,39.5893457908286,39.5893562531375,39.5893540676844,39.5893575922776,39.5893652984934
1.75972222222222,64.9716740116752,29.9997342484582,29.9999234371562,29.9997810438089,29.9998886504735,29.999807771614,29.9998690150058,29.9998231408907,29.9998581387703,29.9998324912646,29.9998535497637,29.9998423266465,29.9998642007213,29.9998873028951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971193817371,39.589293298065,39.589361055094,39.5893176355198,39.5893580310248,39.5893352248811,39.5893600579531,39.5893489502248,39.5893648856667,39.5893602818947,39.5893707299754,39.5893685474925,39.5893720672917,39.589379763027
1.76,64.9717125398983,29.9997346099362,29.9999235412972,29.9997813416342,29.9998888019323,29.9998080330835,29.999869193173,29.9998233814549,29.9998583317314,29.9998327191104,29.9998537489666,29.9998425411141,29.9998643854362,29.9998874561853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971243982918,39.5893078605223,39.5893755254117,39.5893321648788,39.5893725054517,39.5893497303184,39.5893745296206,39.5893634369947,39.5893793507662,39.5893747532524,39.5893851871244,39.5893830076074,39.5893865226193,39.5893942078884
1.76027777777778,64.9717510157182,29.9997349709224,29.9999236452964,29.9997816390543,29.9998889531851,29.9998082941974,29.999869371098,29.9998236216918,29.9998585244301,29.9998329466463,29.9998539478986,29.9998427552901,29.9998645698999,29.999887609267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971294080242,39.5893224031742,39.5893899760491,39.5893466744774,39.5893869601928,39.5893642160277,39.5893889816061,39.5893779040622,39.5893937961925,39.5893892049286,39.5893996246111,39.5893974480562,39.5894009582872,39.5894086331043
1.76055555555556,64.9717894392061,29.9997353314177,29.9999237491543,29.9997819360699,29.9998891042322,29.9998085549561,29.9998695487809,29.9998238616019,29.9998587168666,29.9998331738726,29.9998541465599,29.9998429691747,29.9998647541127,29.9998877621405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971344109439,39.5893369260477,39.5894044070332,39.5893611643425,39.589401395275,39.589378682036,39.5894034139363,39.589392351454,39.5894082219726,39.5894036369501,39.5894140424624,39.5894118688654,39.589415374322,39.5894230387013
1.76083333333333,64.9718278104332,29.9997356914226,29.9999238528708,29.9997822326815,29.9998892550738,29.9998088153601,29.9998697262221,29.9998241011857,29.9998589090414,29.99983340079,29.9998543449511,29.9998431827684,29.9998649380749,29.999887914806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971394070598,39.5893514291695,39.5894188183906,39.5893756345009,39.589415810725,39.5893931283701,39.5894178266381,39.5894067791968,39.5894226281331,39.5894180493434,39.5894284407048,39.5894262700618,39.5894297707506,39.5894374247063
1.76111111111111,64.9718661294706,29.9997360509379,29.9999239564463,29.9997825288896,29.9998894057102,29.9998090754099,29.9998699034219,29.9998243404437,29.9998591009548,29.9998336273986,29.9998545430724,29.9998433960716,29.9998651217869,29.999888067264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971443963815,39.5893659125666,39.589433210148,39.5893900849793,39.5894302065694,39.5894075550566,39.5894322197381,39.5894211873174,39.5894370147007,39.5894324421355,39.5894428193652,39.5894406516721,39.5894441475995,39.5894517911458
1.76138888888889,64.9719043963892,29.9997364099641,29.9999240598809,29.9997828246948,29.9998895561417,29.999809335106,29.9998700803808,29.9998245793762,29.9998592926071,29.9998338536991,29.9998547409242,29.9998436090846,29.9998653052491,29.9998882195145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97149378918,39.5893803762658,39.5894475823321,39.5894045158046,39.5894445828349,39.5894219621223,39.589446593263,39.5894355758424,39.589451381702,39.5894468153528,39.5894571784701,39.5894550137229,39.5894585048954,39.5894661380464
1.76166666666667,64.9719426112599,29.999736768502,29.9999241631748,29.9997831200977,29.9998897063687,29.9998095944489,29.9998702570989,29.9998248179837,29.9998594839987,29.9998340796917,29.9998549385069,29.9998438218079,29.9998654884616,29.9998883715579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971543546786,39.5893948202938,39.5894619349695,39.5894189270035,39.5894589395482,39.5894363495939,39.5894609472393,39.5894499447986,39.5894657291637,39.589461169022,39.589471518046,39.5894693562408,39.5894728426648,39.5894804654347
1.76194444444444,64.9719807741535,29.9997371265522,29.9999242663282,29.9997834150988,29.9998898563912,29.999809853439,29.9998704335767,29.9998250562667,29.9998596751301,29.999834305377,29.9998551358208,29.9998440342418,29.999865671425,29.9998885233946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971593236726,39.5894092446775,39.5894762680867,39.5894333186026,39.5894732767358,39.589450717498,39.5894752816937,39.5894642942124,39.5894800571124,39.5894755031697,39.5894858381196,39.5894836792524,39.5894871609344,39.5894947733373
1.76222222222222,64.9720188851407,29.9997374841154,29.9999243693413,29.9997837096986,29.9998900062098,29.9998101120768,29.9998706098144,29.9998252942255,29.9998598660014,29.9998345307552,29.9998553328663,29.9998442463869,29.9998658541395,29.9998886750247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97164285909,39.5894236494435,39.5894905817104,39.5894476906287,39.5894875944243,39.5894650658613,39.5894895966528,39.5894786241105,39.5894943655745,39.5894898178225,39.5895001387174,39.5894979827841,39.5895014597306,39.5895090617806
1.7625,64.9720569442922,29.9997378411922,29.9999244722143,29.9997840038977,29.9998901558245,29.9998103703629,29.9998707858124,29.9998255318607,29.9998600566131,29.9998347558269,29.9998555296439,29.9998444582433,29.9998660366055,29.9998888264486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971692413972,39.5894380346185,39.589504875867,39.5894620431083,39.5895018926402,39.5894793947103,39.5895038921429,39.5894929345194,39.5895086545766,39.5895041130068,39.5895144198659,39.5895122668625,39.5895157390799,39.5895233307911
1.76277777777778,64.9720949516783,29.9997381977833,29.9999245749474,29.9997842976967,29.9998903052357,29.9998106282976,29.999870961571,29.9998257691727,29.9998602469656,29.9998349805925,29.9998557261537,29.9998446698116,29.9998662188233,29.9998889776665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971741901462,39.5894524002292,39.589519150583,39.5894763760679,39.5895161714101,39.5894937040715,39.5895181681907,39.5895072254657,39.5895229241451,39.5895183887492,39.5895286815915,39.5895265315141,39.5895299990088,39.5895375803952
1.76305555555556,64.9721329073695,29.9997385538894,29.9999246775407,29.999784591096,29.9998904544437,29.9998108858815,29.9998711370905,29.9998260061618,29.9998604370591,29.9998352050524,29.9998559223963,29.9998448810921,29.9998664007932,29.9998891286787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971791321653,39.5894667463022,39.5895334058848,39.5894906895343,39.5895304307602,39.5895079939715,39.5895324248224,39.5895214969757,39.5895371743064,39.589532645076,39.5895429239206,39.5895407767652,39.5895442395437,39.5895518106194
1.76333333333333,64.9721708114362,29.9997389095111,29.9999247799945,29.9997848840962,29.9998906034488,29.999811143115,29.9998713123713,29.9998262428287,29.9998606268941,29.9998354292069,29.9998561183719,29.9998450920852,29.9998665825156,29.9998892794855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971840674636,39.5894810728639,39.5895476417988,39.5895049835338,39.589544670717,39.5895222644366,39.5895466620647,39.589535749076,39.589551405087,39.5895468820137,39.5895571468796,39.5895550026423,39.5895584607109,39.5895660214899
1.76361111111111,64.9722086639484,29.9997392646491,29.9999248823089,29.999785176698,29.9998907522511,29.9998113999986,29.9998714874137,29.9998264791736,29.9998608164708,29.9998356530565,29.999856314081,29.9998453027914,29.9998667639909,29.9998894300872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971889960502,39.5894953799411,39.5895618583515,39.589519258093,39.589558891307,39.5895365154934,39.5895608799437,39.5895499817929,39.5895656165132,39.5895610995886,39.5895713504948,39.5895692091716,39.5895726625368,39.589580213033
1.76388888888889,64.9722464649764,29.999739619304,29.9999249844841,29.9997854689017,29.9998909008511,29.9998116565328,29.999871662218,29.999826715197,29.9998610057897,29.9998358766017,29.9998565095239,29.9998455132109,29.9998669452193,29.9998895804841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971939179342,39.5895096675601,39.589576055569,39.5895335132382,39.5895730925564,39.5895507471683,39.5895750784859,39.5895641951527,39.5895798086113,39.5895752978271,39.5895855347926,39.5895833963795,39.5895868450477,39.5895943852752
1.76416666666667,64.9722842145901,29.9997399734765,29.9999250865204,29.9997857607079,29.9998910492489,29.9998119127181,29.9998718367845,29.9998269508994,29.9998611948511,29.9998360998428,29.9998567047009,29.9998457233442,29.9998671262012,29.9998897306764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971988331249,39.5895239357474,39.5895902334778,39.5895477489959,39.5895872744916,39.5895649594875,39.5895892577174,39.5895783891819,39.5895939814077,39.5895894767554,39.5895996997992,39.5895975642923,39.5896010082698,39.5896085382426
1.76444444444444,64.9723219128596,29.9997403271673,29.9999251884179,29.9997860521173,29.9998911974449,29.999812168555,29.9998720111136,29.9998271862812,29.9998613836553,29.9998363227803,29.9998568996125,29.9998459331918,29.9998673069369,29.9998898806644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972037416312,39.5895381845294,39.5896043921041,39.5895619653924,39.5896014371388,39.5895791524775,39.5896034176647,39.5895925639066,39.5896081349284,39.5896036363999,39.5896138455409,39.5896117129362,39.5896151522294,39.5896226719614
1.76472222222222,64.9723595598545,29.999740680377,29.9999252901768,29.9997863431302,29.9998913454393,29.9998124240438,29.9998721852055,29.9998274213429,29.9998615722027,29.9998365454145,29.9998570942589,29.9998461427538,29.9998674874268,29.9998900304484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972086434622,39.5895524139326,39.589618531474,39.5895761624541,39.5896155805242,39.5895933261644,39.589617558354,39.5896067193532,39.5896222691999,39.5896177767867,39.5896279720438,39.5896258423374,39.5896292769527,39.5896367864578
1.765,64.9723971556447,29.9997410331063,29.9999253917973,29.9997866337474,29.9998914932324,29.9998126791852,29.9998723590606,29.9998276560848,29.9998617604937,29.9998367677459,29.9998572886406,29.9998463520309,29.9998676676712,29.9998901800286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972135386271,39.5895666239833,39.5896326516139,39.5895903402073,39.589629704674,39.5896074805746,39.5896316798113,39.5896208555478,39.5896363842481,39.589631897942,39.5896420793341,39.5896399525221,39.5896433824659,39.5896508817579
1.76527777777778,64.9724347002997,29.9997413853557,29.9999254932795,29.9997869239692,29.9998916408245,29.9998129339794,29.9998725326793,29.9998278905074,29.9998619485285,29.9998369897749,29.9998574827579,29.9998465610232,29.9998678476704,29.9998903294054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97218427135,39.5895808147078,39.5896467525498,39.5896044986782,39.5896438096145,39.5896216157343,39.5896457820629,39.5896349725166,39.5896504800994,39.5896459998921,39.5896561674379,39.5896540435163,39.589657468795,39.5896649578879
1.76555555555556,64.9724721938892,29.9997417371261,29.9999255946237,29.9997872137963,29.9998917882159,29.9998131884272,29.9998727060618,29.9998281246111,29.9998621363075,29.9998372115018,29.9998576766111,29.9998467697314,29.9998680274248,29.999890478579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972233089947,39.5895949861323,39.5896608343078,39.589618637893,39.5896578953716,39.5896357316695,39.5896598651348,39.5896490702859,39.5896645567797,39.5896600826629,39.5896702363814,39.5896681153463,39.5896715359661,39.5896790148739
1.76583333333333,64.9725096364826,29.9997420884179,29.9999256958301,29.9997875032292,29.9998919354067,29.9998134425288,29.9998728792085,29.9998283583965,29.9998623238312,29.9998374329272,29.9998578702007,29.9998469781556,29.9998682069347,29.9998906275498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972281842154,39.5896091382832,39.5896748969141,39.5896327578779,39.5896719619716,39.5896498284066,39.5896739290532,39.5896631488816,39.5896786143152,39.5896741462806,39.5896842861906,39.5896821680381,39.5896855840054,39.5896930527417
1.76611111111111,64.9725470281493,29.999742439232,29.9999257968988,29.9997877922683,29.9998920823973,29.9998136962848,29.9998730521196,29.9998285918638,29.9998625110998,29.9998376540515,29.9998580635269,29.9998471862963,29.9998683862004,29.9998907763179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972330528062,39.5896232711866,39.5896889403946,39.5896468586591,39.5896860094404,39.5896639059716,39.5896879738441,39.5896772083298,39.5896926527319,39.5896881907713,39.5896983168914,39.5896962016176,39.5896996129387,39.5897070715175
1.76638888888889,64.9725843689584,29.9997427895688,29.9999258978301,29.9997880809144,29.999892229188,29.9998139496956,29.9998732247956,29.9998288250136,29.9998626981136,29.9998378748749,29.9998582565902,29.9998473941539,29.9998685652223,29.9998909248836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97237914776,39.5896373848687,39.5897029647754,39.5896609402627,39.5897000378041,39.5896779643905,39.5897019995336,39.5896912486567,39.5897066720558,39.5897022161608,39.58971232851,39.5897102161109,39.5897136227922,39.5897210712272
1.76666666666667,64.9726216589792,29.9997431394291,29.999925998624,29.9997883691678,29.9998923757791,29.9998142027618,29.9998733972367,29.9998290578463,29.9998628848731,29.999838095398,29.9998584493909,29.9998476017288,29.9998687440006,29.9998910732473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972427701338,39.5896514793557,39.5897169700825,39.5896750027148,39.5897140470886,39.5896920036894,39.5897160061475,39.5897052698882,39.5897206723129,39.5897162224753,39.5897263210722,39.5897242115439,39.5897276135917,39.5897350518968
1.76694444444444,64.9726588982807,29.9997434888136,29.9999260992809,29.9997886570291,29.9998925221707,29.9998144554837,29.9998735694432,29.9998292903622,29.9998630713785,29.9998383156211,29.9998586419293,29.9998478090214,29.9998689225358,29.9998912214091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972476188887,39.5896655546736,39.5897309563417,39.5896890460414,39.5897280373199,39.5897060238943,39.5897299937119,39.5897192720502,39.589734653529,39.5897302097406,39.5897402946039,39.5897381879426,39.5897415853631,39.5897490135521
1.76722222222222,64.972696086932,29.9997438377228,29.9999261998008,29.9997889444989,29.9998926683632,29.9998147078619,29.9998737414155,29.9998295225619,29.9998632576303,29.9998385355447,29.9998588342059,29.999848016032,29.9998691008282,29.9998913693695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972524610495,39.5896796108486,39.5897449235791,39.5897030702685,39.5897420085239,39.5897200250311,39.5897439622526,39.5897332551687,39.5897486157301,39.5897441779827,39.5897542491311,39.5897521453328,39.5897555381324,39.5897629562189
1.7675,64.9727332250018,29.9997441861574,29.9999263001841,29.9997892315777,29.9998928143569,29.9998149598969,29.9998739131539,29.9998297544458,29.9998634436287,29.9998387551691,29.9998590262209,29.999848222761,29.9998692788781,29.9998915171286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972572966253,39.5896936479066,39.5897588718204,39.5897170754221,39.5897559607265,39.5897340071259,39.5897579117955,39.5897472192696,39.589762558942,39.5897581272274,39.5897681846795,39.5897660837404,39.5897694719254,39.5897768799232
1.76777777777778,64.9727703125591,29.9997445341181,29.9999264004307,29.999789518266,29.999892960152,29.9998152115889,29.9998740846587,29.9998299860142,29.9998636293741,29.9998389744948,29.9998592179747,29.9998484292088,29.9998694566857,29.9998916646867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97262125625,39.5897076658736,39.5897728010915,39.5897310615281,39.5897698939535,39.5897479702044,39.5897718423664,39.5897611643787,39.5897764831905,39.5897720575006,39.589782101275,39.5897800031912,39.5897833867678,39.5897907846907
1.76805555555556,64.9728073496725,29.9997448816055,29.9999265005411,29.9997898045643,29.9998931057487,29.9998154629387,29.9998742559302,29.9998302172677,29.9998638148669,29.9998391935222,29.9998594094677,29.9998486353759,29.9998696342515,29.9998918120441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972669480576,39.5897216647756,39.5897867114182,39.5897450286124,39.5897838082307,39.5897619142925,39.5897857539912,39.589775090522,39.5897903885015,39.589785968828,39.5897959989433,39.589793903711,39.5897972826854,39.5898046705471
1.76833333333333,64.9728443364106,29.9997452286202,29.9999266005152,29.9997900904733,29.9998932511475,29.9998157139466,29.9998744269687,29.9998304482067,29.9998640001073,29.9998394122517,29.9998596007002,29.9998488412625,29.9998698115758,29.9998919592011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97271763932,39.5897356446386,39.5898006028263,39.5897589767009,39.5897977035839,39.5897758394162,39.5897996466955,39.5897889977251,39.5898042749007,39.5897998612355,39.5898098777103,39.5898077853255,39.5898111597041,39.5898185375181
1.76861111111111,64.9728812728419,29.9997455751629,29.9999267003534,29.9997903759933,29.9998933963484,29.999815964613,29.9998745977746,29.9998306788315,29.9998641850958,29.9998396306837,29.9998597916726,29.999849046869,29.9998699886589,29.9998921061579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972765732571,39.5897496054884,39.5898144753414,39.5897729058195,39.5898115800389,39.5897897456011,39.5898135205052,39.5898028860138,39.5898181424138,39.5898137347487,39.5898237376015,39.5898216480604,39.5898250178494,39.5898323856295
1.76888888888889,64.9729181590349,29.9997459212343,29.9999268000558,29.999790661125,29.9998935413519,29.9998162149385,29.9998747683482,29.9998309091426,29.9998643698327,29.9998398488185,29.9998599823853,29.9998492521959,29.9998701655012,29.9998922529148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972813760418,39.5897635473508,39.5898283289893,39.5897868159939,39.5898254376212,39.589803632873,39.589827375446,39.5898167554139,39.5898319910666,39.5898275893933,39.5898375786428,39.5898354919415,39.5898388571471,39.5898462149069
1.76916666666667,64.9729549950578,29.9997462668349,29.9999268996225,29.9997909458688,29.9998936861581,29.9998164649235,29.9998749386897,29.9998311391404,29.9998645543183,29.9998400666566,29.9998601728385,29.9998494572435,29.9998703421028,29.9998923994721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97286172295,39.5897774702518,39.5898421637956,39.5898007072499,39.5898392763567,39.5898175012576,39.5898412115434,39.589830605951,39.5898458208845,39.589841425195,39.5898514008596,39.5898493169942,39.5898526776227,39.5898600253759
1.76944444444444,64.9729917809789,29.9997466119654,29.9999269990538,29.9997912302253,29.9998938307673,29.9998167145685,29.9998751087995,29.9998313688254,29.999864738553,29.9998402841985,29.9998603630327,29.9998496620122,29.9998705184643,29.9998925458301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972909620256,39.589791374217,39.589855979786,39.5898145796132,39.5898530962708,39.5898313507806,39.5898550288231,39.5898444376508,39.5898596318933,39.5898552421795,39.5898652042776,39.5898631232443,39.5898664793019,39.5898738170621
1.76972222222222,64.9730285168664,29.9997469566265,29.9999270983499,29.9997915141951,29.9998939751799,29.9998169638739,29.999875278678,29.999831598198,29.999864922537,29.9998405014444,29.9998605529682,29.9998498665024,29.9998706945859,29.999892691989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972957452424,39.5898052592723,39.589869776986,39.5898284331095,39.5898668973893,39.5898451814677,39.5898688273107,39.5898582505389,39.5898734241185,39.5898690403723,39.5898789889223,39.5898769107174,39.5898802622103,39.589887589991
1.77,64.9730652027882,29.9997473008188,29.999927197511,29.9997917977786,29.999894119396,29.9998172128402,29.9998754483254,29.9998318272586,29.9998651062708,29.9998407183949,29.9998607426454,29.9998500707145,29.9998708704679,29.9998928379491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973005219544,39.5898191254434,39.5898835554212,39.5898422677644,39.5898806797376,39.5898589933445,39.5898826070318,39.5898720446409,39.5898871975858,39.5898828197989,39.5898927548194,39.5898906794388,39.5898940263732,39.5899013441881
1.77027777777778,64.9731018388124,29.9997476445429,29.9999272965371,29.9997920809763,29.999894263416,29.9998174614679,29.999875617742,29.9998320560077,29.9998652897547,29.9998409350502,29.9998609320645,29.9998502746487,29.9998710461107,29.9998929837106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973052921703,39.5898329727558,39.5898973151171,39.5898560836036,39.5898944433413,39.5898727864366,39.5898963680119,39.5898858199823,39.5899009523205,39.5898965804849,39.5899065019942,39.5899044294343,39.5899077718164,39.5899150796789
1.77055555555556,64.9731384250068,29.9997479877995,29.9999273954286,29.9997923637889,29.9998944072401,29.9998177097574,29.9998757869282,29.9998322844456,29.999865472989,29.9998411514109,29.999861121226,29.9998504783056,29.9998712215146,29.9998931292739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97310055899,39.5898468012353,39.5899110560992,39.5898698806527,39.5899081882259,39.5898865607694,39.5899101102764,39.5898995765886,39.5899146883481,39.5899103224558,39.5899202304723,39.5899181607291,39.5899214985651,39.5899287964889
1.77083333333333,64.9731749614392,29.9997483305892,29.9999274941855,29.9997926462168,29.9998945508685,29.9998179577091,29.9998759558843,29.9998325125728,29.9998656559741,29.9998413674773,29.9998613101302,29.9998506816855,29.9998713966799,29.9998932746392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973148131493,39.5898606109076,39.5899247783929,39.5898836589372,39.5899219144169,39.5899003163685,39.5899238338508,39.5899133144854,39.5899284056942,39.589924045737,39.589933940279,39.5899318733488,39.5899352066449,39.5899424946434
1.77111111111111,64.9732114481773,29.9997486729126,29.9999275928081,29.9997929282605,29.9998946943016,29.9998182053236,29.9998761246105,29.9998327403896,29.9998658387103,29.9998415832498,29.9998614987775,29.9998508847887,29.999871571607,29.9998934198068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9731956393,39.589874401798,39.5899384820237,39.5898974184827,39.5899356219396,39.5899140532595,39.5899375387606,39.589927033698,39.589942104384,39.589937750354,39.5899476314398,39.5899455673187,39.5899488960811,39.5899561741678
1.77138888888889,64.9732478852886,29.9997490147704,29.9999276912966,29.9997932099206,29.9998948375395,29.9998184526013,29.9998762931072,29.9998329678967,29.9998660211979,29.9998417987288,29.9998616871681,29.9998510876157,29.9998717462961,29.9998935647769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973243082499,39.5898881739323,39.5899521670169,39.5899111593146,39.5899493108195,39.5899277714676,39.589951225031,39.5899407342519,39.589955784443,39.5899514363321,39.5899613039801,39.5899592426642,39.5899625668991,39.5899698350874
1.77166666666667,64.9732842728406,29.9997493561631,29.9999277896511,29.9997934911976,29.9998949805827,29.9998186995427,29.9998764613748,29.9998331950942,29.9998662034373,29.9998420139147,29.9998618753025,29.9998512901668,29.9998719207476,29.9998937095499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973290461178,39.5899019273359,39.5899658333979,39.5899248814583,39.5899629810818,39.5899414710184,39.5899648926875,39.5899544161725,39.5899694458966,39.5899651036966,39.589974957925,39.5899728994107,39.5899762191241,39.5899834774276
1.77194444444444,64.9733206109008,29.9997496970916,29.9999278878718,29.999793772092,29.9998951234313,29.9998189461482,29.9998766294135,29.9998334219827,29.9998663854288,29.9998422288079,29.999862063181,29.9998514924424,29.9998720949618,29.9998938541259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973337775425,39.5899156620343,39.589979481192,39.5899385849394,39.589976632752,39.5899551519372,39.5899785417554,39.589968079485,39.5899830887699,39.589978752473,39.5899885933,39.5899865375834,39.5899898527815,39.5899971012136
1.77222222222222,64.9733568995364,29.9997500375563,29.9999279859589,29.9997940526043,29.9998952660855,29.9998191924182,29.9998767972236,29.9998336485627,29.9998665671728,29.9998424434088,29.999862250804,29.9998516944428,29.999872268939,29.9998939985053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973385025327,39.5899293780528,39.5899931104245,39.5899522697831,39.5899902658553,39.5899688142494,39.58999217226,39.5899817242148,39.5899967130884,39.5899923826863,39.5900022101303,39.5900001572075,39.5900034678966,39.5900107064707
1.7725,64.9733931388147,29.9997503775578,29.9999280839126,29.9997943327351,29.9998954085458,29.9998194383533,29.9998769648054,29.9998338748344,29.9998667486696,29.9998426577178,29.9998624381717,29.9998518961685,29.9998724426796,29.9998941426883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973432210972,39.589943075417,39.5900067211206,39.5899659360148,39.590003880417,39.5899824579802,39.5900057842264,39.5899953503872,39.5900103188771,39.590005994362,39.5900158084411,39.5900137583084,39.5900170644944,39.590024293224
1.77277777777778,64.9734293288028,29.999750717097,29.9999281817331,29.9997946124848,29.9998955508122,29.9998196839538,29.9998771321593,29.9998341007983,29.9998669299195,29.9998428717353,29.9998626252846,29.9998520976199,29.9998726161839,29.9998942866752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973479332447,39.5899567541522,39.5900203133054,39.5899795836598,39.5900174764622,39.5899960831549,39.5900193776799,39.5900089580273,39.5900239061613,39.5900195875252,39.5900293882575,39.5900273409111,39.5900306426003,39.5900378614987
1.77305555555556,64.9734654695677,29.9997510561742,29.9999282794205,29.999794891854,29.9998956928852,29.9998199292203,29.9998772992856,29.9998343264549,29.9998671109228,29.9998430854617,29.999862812143,29.9998522987971,29.9998727894522,29.9998944304662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97352638984,39.5899704142837,39.5900338870043,39.5899932127434,39.5900310540161,39.5900096897987,39.5900329526457,39.5900225471605,39.5900374749662,39.5900331622011,39.5900429496048,39.5900409050409,39.5900442022393,39.5900514113199
1.77333333333333,64.9735015611764,29.9997513947903,29.9999283769751,29.9997951708433,29.9998958347649,29.9998201741532,29.9998774661846,29.9998345518046,29.99986729168,29.9998432988974,29.9998629987472,29.9998524997008,29.9998729624848,29.9998945740617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973573383237,39.5899840558368,39.5900474422422,39.5900068232908,39.5900446131039,39.590023277937,39.5900465091489,39.5900361178118,39.5900510253169,39.5900467184147,39.590056492508,39.5900544507228,39.5900577434366,39.5900649427127
1.77361111111111,64.9735376036957,29.9997517329458,29.9999284743969,29.999795449453,29.9998959764516,29.9998204187529,29.9998776328565,29.9998347768477,29.9998674721913,29.9998435120428,29.9998631850976,29.9998527003312,29.999873135282,29.9998947174618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973620312726,39.5899976788367,39.5900609790444,39.5900204153273,39.5900581537507,39.5900368475946,39.5900600472146,39.5900496700063,39.5900645572385,39.5900602561913,39.5900700169922,39.590067977982,39.5900712662173,39.5900784557022
1.77388888888889,64.9735735971925,29.9997520706413,29.9999285716863,29.9997957276838,29.9998961179456,29.99982066302,29.9998777993017,29.9998350015848,29.999867652457,29.9998437248983,29.9998633711945,29.9998529006887,29.9998733078443,29.9998948606669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973667178393,39.5900112833088,39.5900744974359,39.590033988878,39.5900716759816,39.590050398797,39.5900735668679,39.5900632037693,39.590078070756,39.590073775556,39.5900835230825,39.5900814868435,39.5900847706063,39.5900919503135
1.77416666666667,64.9736095417333,29.9997524078775,29.9999286688433,29.9997960055361,29.9998962592471,29.9998209069547,29.9998779655205,29.9998352260161,29.9998678324776,29.9998439374642,29.9998635570383,29.9998531007737,29.9998734801717,29.9998950036772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973713980325,39.5900248692782,39.5900879974417,39.5900475439681,39.5900851798217,39.5900639315691,39.5900870681339,39.5900767191258,39.5900915658946,39.5900872765336,39.5900970108039,39.5900949773323,39.5900982566288,39.5901054265714
1.77444444444444,64.9736454373848,29.9997527446549,29.9999287658681,29.9997962830105,29.9998964003564,29.9998211505577,29.9998781315133,29.9998354501422,29.9998680122533,29.999844149741,29.9998637426293,29.9998533005865,29.9998736522648,29.999895146493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973760718609,39.5900384367701,39.5901014790869,39.5900610806226,39.5900986652958,39.590077445936,39.5901005510375,39.5900902161007,39.5901050426791,39.5901007591493,39.5901104801813,39.5901084494735,39.5901117243097,39.590118884501
1.77472222222222,64.9736812842134,29.9997530809743,29.999928862761,29.9997965601075,29.9998965412738,29.9998213938293,29.9998782972802,29.9998356739635,29.9998681917844,29.9998443617291,29.9998639279678,29.9998535001275,29.9998738241238,29.9998952891145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973807393332,39.5900519858095,39.5901149423964,39.5900745988666,39.5901121324291,39.5900909419227,39.5901140156037,39.5901036947191,39.5901185011345,39.590114223428,39.5901239312398,39.5901219032919,39.5901251736738,39.5901323241272
1.775,64.9737170822856,29.9997534168362,29.9999289595221,29.9997968368276,29.9998966819995,29.9998216367701,29.9998784628217,29.9998358974803,29.9998683710714,29.9998445734288,29.9998641130543,29.9998536993972,29.9998739957491,29.9998954315421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973854004579,39.5900655164217,39.5901283873951,39.5900880987252,39.5901255812464,39.5901044195543,39.5901274618574,39.590117155006,39.5901319412858,39.5901276693947,39.5901373640042,39.5901353388125,39.5901386047462,39.5901457454749
1.77527777777778,64.9737528316676,29.9997537522413,29.9999290561516,29.9997971131713,29.9998968225338,29.9998218793804,29.999878628138,29.9998361206931,29.9998685501145,29.9998447848406,29.999864297889,29.9998538983957,29.9998741671409,29.9998955737759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973900552438,39.5900790286315,39.5901418141079,39.5901015802233,39.5901390117727,39.5901178788556,39.5901408898236,39.5901305969862,39.5901453631578,39.5901410970742,39.5901507784994,39.5901487560601,39.5901520175518,39.5901591485689
1.77555555555556,64.9737885324257,29.9997540871902,29.9999291526497,29.9997973891391,29.999896962877,29.9998221216607,29.9998787932294,29.9998363436022,29.9998687289141,29.9998449959648,29.9998644824723,29.9998540971236,29.9998743382996,29.9998957158162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973947036994,39.5900925224642,39.5901552225598,39.590115043386,39.5901524240328,39.5901313198517,39.5901542995271,39.5901440206847,39.5901587667755,39.5901545064914,39.5901641747502,39.5901621550596,39.5901654121152,39.590172533434
1.77583333333333,64.9738241846261,29.9997544216834,29.9999292490164,29.9997976647315,29.9998971030292,29.9998223636114,29.9998789580963,29.9998365662082,29.9998689074704,29.9998452068019,29.9998646668045,29.9998542955812,29.9998745092254,29.9998958576634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973993458333,39.5901059979446,39.5901686127755,39.5901284882381,39.5901658180515,39.5901447425673,39.5901676909928,39.5901574261263,39.5901721521636,39.5901678976711,39.5901775527815,39.5901755358359,39.5901787884614,39.5901859000951
1.77611111111111,64.9738597883347,29.9997547557217,29.9999293452522,29.9997979399491,29.9998972429908,29.9998226052331,29.9998791227389,29.9998367885114,29.9998690857839,29.9998454173522,29.999864850886,29.9998544937689,29.9998746799188,29.9998959993176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974039816542,39.5901194550977,39.5901819847798,39.5901419148046,39.5901791938538,39.5901581470274,39.5901810642454,39.5901708133359,39.5901855193469,39.5901812706383,39.5901909126181,39.5901888984136,39.5901921466152,39.5901992485769
1.77638888888889,64.9738953436174,29.9997550893056,29.999929441357,29.9997982147923,29.9998973827621,29.9998228465261,29.9998792871576,29.9998370105122,29.9998692638548,29.9998456276161,29.9998650347172,29.999854691687,29.99987485038,29.9998961407791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974086111705,39.5901328939485,39.5901953385976,39.5901553231103,39.5901925514643,39.5901715332569,39.5901944193097,39.5901841823383,39.5901988683502,39.5901946254175,39.5902042542846,39.5902022428176,39.5902054866012,39.5902125789041
1.77666666666667,64.9739308505403,29.9997554224358,29.9999295373311,29.9997984892617,29.9998975223432,29.9998230874908,29.9998794513526,29.999837232211,29.9998694416836,29.9998458375939,29.9998652182982,29.9998548893358,29.9998750206094,29.9998962820483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97413234391,39.5901463145218,39.5902086742534,39.5901687131801,39.5902058909077,39.5901849012804,39.5902077562105,39.5901975331581,39.5902121991982,39.5902079620336,39.5902175778058,39.5902155690726,39.5902188084442,39.5902258911014
1.77694444444444,64.973966309169,29.9997557551129,29.9999296331746,29.9997987633578,29.9998976617344,29.9998233281279,29.9998796153243,29.9998374536083,29.9998696192704,29.9998460472862,29.9998654016296,29.9998550867159,29.9998751906072,29.9998964231252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974178513242,39.5901597168425,39.5902219917721,39.5901820850388,39.5902192122089,39.5901982511227,39.5902210749724,39.5902108658202,39.5902255119156,39.5902212805113,39.5902308832063,39.5902288772033,39.5902321121688,39.5902391851935
1.77722222222222,64.9740017195692,29.9997560873374,29.9999297288878,29.999799037081,29.9998978009361,29.9998235684376,29.9998797790729,29.9998376747044,29.9998697966157,29.9998462566933,29.9998655847116,29.9998552838275,29.9998753603737,29.9998965640103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974224619785,39.5901731009353,39.5902352911783,39.5901954387111,39.5902325153924,39.5902115828086,39.5902343756202,39.5902241803492,39.590238806527,39.5902345808751,39.5902441705109,39.5902421672342,39.5902453977998,39.590252461205
1.7775,64.9740370818065,29.9997564191101,29.9999298244708,29.9997993104319,29.9998979399484,29.9998238084205,29.9998799425989,29.9998378954999,29.9998699737198,29.9998464658155,29.9998657675445,29.9998554806709,29.9998755299094,29.9998967047038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974270663626,39.5901864668252,39.5902485724967,39.5902087742217,39.5902458004829,39.5902248963628,39.5902476581784,39.5902374767699,39.5902520830571,39.5902478631499,39.590257439744,39.59025543919,39.5902586653616,39.5902657191604
1.77777777777778,64.9740723959465,29.9997567504315,29.9999299199238,29.999799583411,29.9998980787716,29.9998240480769,29.9998801059024,29.9998381159949,29.9998701505829,29.9998466746533,29.9998659501288,29.9998556772466,29.9998756992144,29.9998968452059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974316644849,39.5901998145368,39.5902618357517,39.5902220915954,39.5902590675051,39.5902381918099,39.5902609226717,39.5902507551067,39.5902653415304,39.59026112736,39.5902706909303,39.5902686930953,39.5902719148789,39.5902789590844
1.77805555555556,64.9741076620545,29.9997570813022,29.9999300152469,29.9997998560188,29.9998982174061,29.9998242874073,29.9998802689837,29.9998383361901,29.9998703272055,29.999846883207,29.9998661324647,29.9998558735549,29.9998758682892,29.9998969855169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97436256354,39.5902131440949,39.5902750809681,39.5902353908568,39.5902723164834,39.5902514691745,39.5902741691246,39.5902640153843,39.5902785819716,39.5902743735302,39.5902839240944,39.5902819289747,39.5902851463761,39.5902921810014
1.77833333333333,64.9741428801958,29.9997574117228,29.9999301104404,29.9998001282558,29.9998983558519,29.9998245264123,29.9998804318433,29.9998385560858,29.9998705035879,29.9998470914771,29.9998663145526,29.9998560695963,29.999876037134,29.999897125637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974408419784,39.5902264555241,39.5902883081702,39.5902486720306,39.5902855474424,39.5902647284812,39.5902873975616,39.5902772576273,39.5902918044051,39.590287601685,39.5902971392607,39.5902951468526,39.5902983598779,39.590305384936
1.77861111111111,64.9741780504358,29.9997577416941,29.9999302055044,29.9998004001226,29.9998984941094,29.9998247650921,29.9998805944813,29.9998387756824,29.9998706797303,29.9998472994638,29.9998664963929,29.9998562653709,29.9998762057491,29.9998972655665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974454213666,39.5902397488492,39.5903015173827,39.5902619351413,39.5902987604066,39.5902779697546,39.5903006080073,39.5902904818602,39.5903050088554,39.5903008118488,39.5903103364537,39.5903083467535,39.5903115554087,39.5903185709125
1.77888888888889,64.9742131728394,29.9997580712165,29.9999303004392,29.9998006716195,29.9998986321789,29.9998250034473,29.9998807568981,29.9998389949802,29.9998708556332,29.9998475071677,29.9998666779857,29.9998564608793,29.9998763741349,29.9998974053057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97449994527,39.5902530240947,39.59031470863,39.5902751802135,39.5903119554006,39.5902911930193,39.5903138004862,39.5903036881074,39.590318195347,39.5903140040461,39.5903235156979,39.5903215287019,39.5903247329929,39.5903317389554
1.77916666666667,64.9742482474719,29.9997584002906,29.9999303952447,29.9998009427471,29.9998987700605,29.9998252414783,29.999880919094,29.9998392139798,29.9998710312968,29.999847714589,29.9998668593316,29.9998566561217,29.9998765422916,29.9998975448549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974545614681,39.5902662812851,39.5903278819364,39.5902884072717,39.5903251324486,39.5903043982996,39.5903269750225,39.5903168763935,39.5903313639043,39.5903271783013,39.5903366770176,39.5903346927222,39.5903378926549,39.5903448890892
1.77944444444444,64.9742832743982,29.9997587289172,29.9999304899214,29.9998012135059,29.9998989077546,29.9998254791855,29.9998810810692,29.9998394326815,29.9998712067214,29.9998479217282,29.9998670404309,29.9998568510986,29.9998767102196,29.9998976842142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974591221984,39.5902795204452,39.5903410373265,39.5903016163405,39.5903382915752,39.5903175856201,39.5903401316408,39.5903300467428,39.5903445145517,39.5903403346389,39.5903498204372,39.5903478388387,39.5903510344191,39.5903580213381
1.77972222222222,64.9743182536831,29.9997590570968,29.9999305844692,29.9998014838965,29.9998990452614,29.9998257165693,29.9998812428242,29.9998396510858,29.9998713819075,29.9998481285857,29.9998672212837,29.9998570458103,29.9998768779192,29.999897823384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974636767263,39.5902927415993,39.5903541748246,39.5903148074443,39.5903514328046,39.5903307550051,39.5903532703655,39.5903431991798,39.5903576473135,39.5903534730832,39.5903629459812,39.5903609670759,39.5903641583098,39.5903711357264
1.78,64.9743531853915,29.9997593848299,29.9999306788885,29.9998017539193,29.9998991825812,29.9998259536303,29.9998814043591,29.9998398691929,29.9998715568552,29.9998483351618,29.9998674018906,29.9998572402571,29.9998770453907,29.9998979623645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974682250603,39.590305944772,39.5903672944549,39.5903279806076,39.5903645561614,39.5903439064791,39.5903663912208,39.5903563337289,39.5903707622141,39.5903665936586,39.5903760536737,39.590374077458,39.5903772643514,39.5903842322785
1.78027777777778,64.974388069588,29.9997597121173,29.9999307731793,29.9998020235748,29.9998993197142,29.9998261903689,29.9998815656743,29.9998400870034,29.999871731565,29.9998485414569,29.9998675822519,29.9998574344394,29.9998772126344,29.9998981011559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974727672088,39.5903191299877,39.5903803962419,39.5903411358546,39.5903776616696,39.5903570400665,39.590379494231,39.5903694504142,39.5903838592778,39.5903796963893,39.590389143539,39.5903871700093,39.5903903525681,39.5903973110187
1.78055555555556,64.9744229063373,29.9997600389595,29.9999308673418,29.9998022928635,29.9998994566607,29.9998264267854,29.9998817267701,29.9998403045176,29.9998719060371,29.9998487474714,29.9998677623678,29.9998576283576,29.9998773796506,29.9998982397586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974773031801,39.5903322972709,39.5903934802097,39.5903542732099,39.5903907493537,39.5903701557914,39.5903925794205,39.5903825492602,39.5903969385287,39.5903927812996,39.5904022156015,39.590400244754,39.5904034229841,39.590410371971
1.78083333333333,64.9744576957039,29.9997603653572,29.9999309613763,29.9998025617859,29.9998995934209,29.9998266628804,29.9998818876467,29.999840521736,29.9998720802719,29.9998489532057,29.9998679422387,29.9998578220121,29.9998775464396,29.9998983781727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974818329827,39.5903454466459,39.5904065463827,39.5903673926976,39.5904038192378,39.5903832536784,39.5904056468134,39.5903956302911,39.5904099999912,39.5904058484137,39.5904152698853,39.5904133017164,39.5904164756237,39.5904234151598
1.78111111111111,64.9744924377523,29.9997606913109,29.9999310552829,29.9998028303425,29.9998997299951,29.9998268986542,29.9998820483046,29.9998407386589,29.9998722542698,29.9998491586602,29.9998681218649,29.9998580154031,29.9998777130018,29.9998985163986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97486356625,39.5903585781371,39.5904195947849,39.5903804943422,39.5904168713462,39.5903963337515,39.5904186964339,39.5904086935311,39.5904230436894,39.5904188977559,39.5904283064146,39.5904263409207,39.590429510511,39.5904364406092
1.78138888888889,64.9745271325467,29.9997610168212,29.9999311490618,29.9998030985339,29.9998998663835,29.9998271341073,29.9998822087439,29.9998409552868,29.9998724280309,29.9998493638351,29.9998683012468,29.9998582085311,29.9998778793374,29.9998986544364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974908741154,39.5903716917687,39.5904326254406,39.5903935781679,39.590429905703,39.590409396035,39.5904317283063,39.5904217390044,39.5904360696475,39.5904319293503,39.5904413252135,39.590439362391,39.5904425276702,39.5904494483433
1.78166666666667,64.9745617801516,29.9997613418887,29.9999312427131,29.9998033663604,29.9999000025863,29.9998273692402,29.9998823689649,29.99984117162,29.9998726015557,29.9998495687311,29.9998684803848,29.9998584013964,29.9998780454468,29.9998987922866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974953854621,39.5903847875652,39.5904456383739,39.5904066441989,39.5904429223324,39.5904224405532,39.5904447424547,39.5904347667352,39.5904490778896,39.5904449432211,39.5904543263062,39.5904523661514,39.5904555271254,39.5904624383862
1.78194444444444,64.974596380631,29.9997616665141,29.999931336237,29.9998036338227,29.999900138604,29.9998276040532,29.9998825289681,29.9998413876589,29.9998727748445,29.9998497733483,29.999868659279,29.9998585939994,29.9998782113302,29.9998989299492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974998906737,39.5903978655507,39.5904586336089,39.5904196924594,39.5904559212585,39.5904354673301,39.5904577389031,39.5904477767476,39.5904620684398,39.5904579393923,39.5904673097167,39.590465352226,39.5904685089006,39.590475410762
1.78222222222222,64.974630934049,29.999761990698,29.9999314296337,29.9998039009212,29.9999002744366,29.9998278385469,29.9998826887536,29.999841603404,29.9998729478976,29.9998499776872,29.99986883793,29.9998587863404,29.999878376988,29.9998990674245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975043897583,39.5904109257495,39.5904716111697,39.5904327229736,39.5904689025054,39.5904484763899,39.5904707176757,39.5904607690657,39.5904750413222,39.590470917888,39.590480275469,39.5904783206388,39.59048147302,39.5904883654946
1.7825,64.9746654404697,29.9997623144408,29.9999315229033,29.9998041676563,29.9999004100844,29.9998280727216,29.9998828483217,29.9998418188557,29.9998731207152,29.9998501817482,29.9998690163379,29.9998589784198,29.9998785424205,29.9998992047129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975088827244,39.5904239681857,39.5904845710803,39.5904457357656,39.590481866097,39.5904614677567,39.5904836787964,39.5904737437136,39.5904879965607,39.5904838787323,39.5904932235873,39.590491271414,39.5904944195074,39.5905013026081
1.78277777777778,64.974699899957,29.9997626377434,29.9999316160461,29.9998044340286,29.9999005455478,29.9998283065777,29.9998830076729,29.9998420340142,29.9998732932979,29.9998503855316,29.9998691945032,29.9998591702379,29.9998787076279,29.9998993418145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975133695802,39.5904369928835,39.5904975133646,39.5904587308596,39.5904948120574,39.5904744414546,39.5904966222892,39.5904867007152,39.5905009341794,39.5904968219491,39.5905061540954,39.5905042045753,39.5905073483869,39.5905142221264
1.78305555555556,64.9747343125747,29.9997629606061,29.9999317090622,29.9998047000387,29.9999006808268,29.9998285401158,29.9998831668072,29.9998422488802,29.9998734656457,29.9998505890378,29.9998693724261,29.9998593617951,29.9998788726106,29.9998994787296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975178503341,39.5904499998671,39.5905104380468,39.5904717082795,39.5905077404106,39.5904873975075,39.5905095481783,39.5904996400946,39.5905138542023,39.5905097475625,39.5905190670173,39.5905171201469,39.5905202596825,39.5905271240735
1.78333333333333,64.9747686783865,29.9997632830297,29.9999318019518,29.9998049656869,29.9999008159219,29.9998287733363,29.9998833257251,29.9998424634538,29.9998736377592,29.9998507922672,29.999869550107,29.9998595530917,29.999879037369,29.9998996154586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975223249943,39.5904629891604,39.5905233451506,39.5904846680494,39.5905206511806,39.5905003359395,39.5905224564874,39.5905125618758,39.5905267566532,39.5905226555963,39.5905319623769,39.5905300181526,39.590533153418,39.5905400084733
1.78361111111111,64.9748029974562,29.9997636050148,29.9999318947151,29.9998052309737,29.9999009508332,29.9998290062395,29.9998834844269,29.9998426777357,29.9998738096385,29.9998509952202,29.9998697275462,29.9998597441282,29.9998792019032,29.9998997520015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975267935692,39.5904759607877,39.5905362347001,39.5904976101933,39.5905335443912,39.5905132567745,39.5905353472405,39.5905254660826,39.5905396415561,39.5905355460746,39.5905448401982,39.5905428986164,39.5905460296173,39.5905528753496
1.78388888888889,64.9748372698472,29.9997639265619,29.9999319873521,29.9998054958998,29.999901085561,29.9998292388259,29.9998836429128,29.999842891726,29.999873981284,29.9998511978971,29.9998699047441,29.9998599349048,29.9998793662136,29.9998998883587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975312560671,39.5904889147728,39.5905491067191,39.5905105347353,39.5905464200663,39.5905261600366,39.5905482204615,39.590538352739,39.5905525089348,39.590548419021,39.5905577005049,39.590555761562,39.5905588883043,39.5905657247262
1.78416666666667,64.9748714956231,29.9997642476716,29.9999320798632,29.9998057604654,29.9999012201056,29.9998294710959,29.9998838011831,29.9998431054253,29.9998741526961,29.9998514002984,29.9998700817009,29.9998601254219,29.9998795303005,29.9999000245305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975357124961,39.5905018511398,39.5905619612314,39.5905234416991,39.5905592782297,39.5905390457494,39.5905610761741,39.5905512218689,39.5905653588132,39.5905612744596,39.5905705433209,39.5905686070133,39.5905717295028,39.590578556627
1.78444444444444,64.9749056748472,29.9997645683445,29.9999321722484,29.9998060246712,29.9999013544671,29.9998297030501,29.9998839592381,29.9998433188339,29.999874323875,29.9998516024243,29.9998702584171,29.9998603156799,29.9998796941642,29.999900160517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975401628645,39.5905147699127,39.5905747982608,39.5905363311088,39.5905721189054,39.590551913937,39.5905739144023,39.590564073496,39.590578191215,39.590574112414,39.5905833686699,39.590581434994,39.5905845532366,39.5905913710756
1.78472222222222,64.974939807583,29.9997648885813,29.999932264508,29.9998062885177,29.9999014886459,29.9998299346887,29.9998841170781,29.9998435319522,29.9998744948211,29.9998518042753,29.9998704348928,29.999860505679,29.9998798578051,29.9999002963186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975446071806,39.5905276711154,39.5905876178311,39.5905492029882,39.590584942117,39.5905647646232,39.5905867351698,39.5905769076443,39.590591006164,39.5905869329082,39.5905961765758,39.5905942455281,39.5905973595293,39.590604168096
1.785,64.9749738938935,29.9997652083824,29.999932356642,29.9998065520052,29.9999016226422,29.9998301660122,29.9998842747035,29.9998437447807,29.9998746655346,29.9998520058518,29.9998706111286,29.9998606954198,29.9998800212234,29.9999004319354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975490454527,39.5905405547717,39.5906004199661,39.5905620573611,39.5905977478883,39.5905775978317,39.5905995385003,39.5905897243373,39.590603803684,39.5905997359657,39.5906089670622,39.590607038639,39.5906101484048,39.5906169477116
1.78527777777778,64.975007933842,29.9997655277486,29.9999324486508,29.9998068151344,29.9999017564562,29.9998303970211,29.9998844321144,29.9998439573196,29.9998748360159,29.999852207154,29.9998707871246,29.9998608849024,29.9998801844193,29.9999005673678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975534776888,39.5905534209055,39.5906132046895,39.5905748942514,39.590610536243,39.5905904135864,39.5906123244176,39.590602523599,39.5906165837987,39.5906125216104,39.5906217401528,39.5906198143507,39.5906229198868,39.5906297099463
1.78555555555556,64.9750419274915,29.9997658466804,29.9999325405344,29.9998070779057,29.9999018900882,29.9998306277158,29.9998845893112,29.9998441695695,29.9998750062654,29.9998524081825,29.9998709628812,29.9998610741274,29.9998803473933,29.999900702616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975579038973,39.5905662695408,39.5906259720249,39.5905877136828,39.5906233072049,39.5906032119109,39.5906250929453,39.590615305453,39.5906293465317,39.5906252898659,39.5906344958713,39.5906325726867,39.5906356739988,39.5906424548237
1.78583333333333,64.9750758749049,29.9997661651783,29.999932632293,29.9998073403195,29.9999020235385,29.9998308580967,29.9998847462943,29.9998443815306,29.9998751762833,29.9998526089375,29.9998711383988,29.9998612630949,29.9998805101457,29.9999008376802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975623240863,39.5905791007011,39.5906387219959,39.5906005156791,39.5906360607975,39.5906159928289,39.5906378441071,39.5906280699229,39.5906420919066,39.5906380407559,39.5906472342414,39.5906453136706,39.5906484107645,39.5906551823673
1.78611111111111,64.9751097761453,29.9997664832431,29.9999327239268,29.9998076023764,29.9999021568072,29.9998310881642,29.9998849030637,29.9998445932035,29.9998753460699,29.9998528094195,29.9998713136776,29.9998614518054,29.9998806726766,29.9999009725607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975667382641,39.5905919144104,39.5906514546263,39.5906133002639,39.5906487970445,39.5906287563643,39.5906505779265,39.5906408170324,39.5906548199471,39.5906507743039,39.5906599552865,39.5906580373261,39.5906611302075,39.5906678926007
1.78638888888889,64.9751436312752,29.9997668008752,29.999932815436,29.9998078640769,29.9999022898946,29.9998313179188,29.99988505962,29.9998448045884,29.9998755156256,29.9998530096288,29.999871488718,29.9998616402593,29.9998808349865,29.9999011072577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975711464387,39.5906047106923,39.5906641699396,39.590626067461,39.5906615159694,39.5906415025405,39.5906632944273,39.5906535468052,39.5906675306768,39.5906634905336,39.5906726590303,39.5906707436767,39.5906738323513,39.5906805855475
1.78666666666667,64.9751774403575,29.9997671180752,29.9999329068207,29.9998081254213,29.999902422801,29.9998315473609,29.9998852159633,29.9998450156859,29.9998756849506,29.9998532095657,29.9998716635204,29.9998618284568,29.9998809970756,29.9999012417715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975755486184,39.5906174895706,39.5906768679593,39.590638817294,39.5906742175959,39.5906542313811,39.5906759936329,39.5906662592647,39.5906802241191,39.5906761894685,39.5906853454962,39.5906834327459,39.5906865172195,39.5906932612311
1.78694444444444,64.9752112034549,29.9997674348438,29.9999329980811,29.9998083864104,29.9999025555267,29.9998317764909,29.9998853720939,29.9998452264962,29.9998758540453,29.9998534092307,29.9998718380849,29.9998620163983,29.9998811589442,29.9999013761024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975799448112,39.5906302510689,39.5906895487089,39.5906515497865,39.5906869019475,39.5906669429099,39.5906886755668,39.5906789544346,39.5906929002976,39.5906888711322,39.5906980147079,39.5906961045573,39.5906991848356,39.5907059196751
1.78722222222222,64.9752449206297,29.9997677511816,29.9999330892174,29.9998086470444,29.9999026880718,29.9998320053093,29.9998855280122,29.9998454370197,29.9998760229101,29.9998536086241,29.999872012412,29.9998622040842,29.9998813205927,29.9999015102505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975843350254,39.5906429952108,39.590702212212,39.5906642649621,39.5906995690476,39.5906796371502,39.5907013402526,39.5906916323383,39.5907055592358,39.590701535548,39.5907106666887,39.5907087591343,39.590711835223,39.5907185609029
1.7875,64.9752785919446,29.999768067089,29.9999331802297,29.9998089073239,29.9999028204366,29.9998322338164,29.9998856837184,29.9998456472569,29.9998761915451,29.9998538077463,29.999872186502,29.9998623915148,29.9998814820213,29.9999016442162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975887192691,39.59065572202,39.590714858492,39.5906769628443,39.5907122189196,39.5906923141256,39.5907139877136,39.5907042929993,39.5907182009572,39.5907141827395,39.590723301462,39.5907213965003,39.5907244684051,39.5907311849379
1.78777777777778,64.9753122174618,29.9997683825668,29.9999332711182,29.9998091672493,29.9999029526213,29.9998324620127,29.9998858392127,29.9998458572081,29.9998763599508,29.9998540065977,29.9998723603552,29.9998625786904,29.9998816432303,29.9999017779997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975930975504,39.59066843152,39.5907274875722,39.5906896434567,39.5907248515872,39.5907049738597,39.5907266179734,39.5907169364411,39.590730825485,39.5907268127301,39.5907359190514,39.5907340166788,39.5907370844054,39.5907437918035
1.78805555555556,64.9753457972436,29.9997686976154,29.9999333618831,29.9998094268213,29.9999030846263,29.9998326898986,29.9998859944956,29.9998460668738,29.9998765281273,29.9998542051786,29.9998725339719,29.9998627656115,29.99988180422,29.9999019116012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975974698773,39.5906811237343,39.5907400994762,39.5907023068227,39.5907374670735,39.5907176163757,39.5907392310553,39.5907295626871,39.5907434328427,39.5907394255432,39.5907485194801,39.5907466196932,39.5907496832472,39.5907563815231
1.78833333333333,64.9753793313523,29.9997690122355,29.9999334525246,29.9998096860401,29.9999032164517,29.9998329174745,29.9998861495673,29.9998462762543,29.9998766960752,29.9998544034893,29.9998727073525,29.9998629522783,29.9998819649908,29.9999020450209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976018362581,39.5906937986866,39.5907526942272,39.5907149529658,39.5907500654021,39.5907302416972,39.5907518269826,39.5907421717607,39.5907560230537,39.5907520212022,39.5907611027715,39.5907592055667,39.5907622649538,39.5907689541198
1.78861111111111,64.97541281985,29.9997693264276,29.9999335430427,29.9998099449064,29.9999033480978,29.9998331447409,29.999886304428,29.9998464853499,29.9998768637946,29.9998546015304,29.9998728804972,29.9998631386912,29.9998821255428,29.9999021782592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976061967007,39.5907064564002,39.5907652718486,39.5907275819095,39.5907626465961,39.5907428498476,39.5907644057788,39.5907547636852,39.5907685961413,39.5907645997303,39.5907736689488,39.5907717743227,39.5907748295486,39.5907815096172
1.78888888888889,64.9754462627987,29.9997696401924,29.9999336334377,29.9998102034205,29.9999034795649,29.9998333716982,29.9998864590781,29.9998466941612,29.9998770312858,29.999854799302,29.9998730534065,29.9998633248505,29.9998822858765,29.9999023113163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976105512133,39.5907190968985,39.5907778323637,39.590740193677,39.590775210679,39.5907554408501,39.590776967467,39.590767338484,39.5907811521287,39.5907771611509,39.5907862180355,39.5907843259844,39.5907873770549,39.5907940480383
1.78916666666667,64.9754796602603,29.9997699535304,29.9999337237098,29.9998104615831,29.9999036108531,29.9998335983467,29.9998866135179,29.9998469026884,29.9998771985493,29.9998549968047,29.9998732260805,29.9998635107567,29.9998824459921,29.9999024441924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976148998039,39.5907317202051,39.5907903757958,39.5907527882919,39.590787757674,39.5907680147281,39.5907895120706,39.5907798961803,39.5907936910393,39.5907897054872,39.5907987500546,39.5907968605752,39.5907999074957,39.5908065694064
1.78944444444444,64.9755130122968,29.9997702664422,29.9999338138591,29.9998107193945,29.9999037419627,29.999833824687,29.9998867677476,29.999847110932,29.9998773655852,29.9998551940387,29.9998733985197,29.9998636964099,29.99988260589,29.9999025768877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976192424805,39.5907443263433,39.590802902168,39.5907653657773,39.5908002876043,39.590780571505,39.5908020396128,39.5907924367974,39.5908062128962,39.5908022327625,39.5908112650295,39.5908093781182,39.5908124208945,39.5908190737447
1.78972222222222,64.9755463189699,29.9997705789284,29.9999339038858,29.9998109768552,29.999903872894,29.9998340507194,29.9998869217674,29.9998473188924,29.9998775323939,29.9998553910044,29.9998735707243,29.9998638818107,29.9998827655703,29.9999027094026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976235792513,39.5907569153363,39.5908154115036,39.5907779261566,39.5908128004932,39.5907931112038,39.5908145501168,39.5908049603585,39.5908187177226,39.5908147429999,39.5908237629832,39.5908218786366,39.5908249172743,39.5908315610764
1.79,64.9755795803412,29.9997708909896,29.99993399379,29.9998112339657,29.9999040036472,29.9998342764444,29.9998870755778,29.9998475265699,29.9998776989757,29.9998555877022,29.9998737426946,29.9998640669592,29.9998829250334,29.9999028417372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976279101242,39.5907694872076,39.5908279038257,39.590790469453,39.5908252963638,39.590805633848,39.5908270436058,39.5908174668869,39.5908312055417,39.5908272362227,39.590836243939,39.5908343621535,39.5908373966582,39.5908440314246
1.79027777777778,64.9756127964725,29.9997712026262,29.9999340835719,29.9998114907264,29.9999041342226,29.9998345018623,29.999887229179,29.9998477339649,29.999877865331,29.9998557841325,29.9998739144311,29.999864251856,29.9998830842797,29.9999029738918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976322351073,39.5907820419805,39.5908403791575,39.5908029956898,39.5908377752393,39.5908181394606,39.5908395201029,39.5908299564056,39.5908436763767,39.590839712454,39.59084870792,39.5908468286921,39.5908498590695,39.5908564848124
1.79055555555556,64.9756459674252,29.999771513839,29.9999341732317,29.999811747138,29.9999042646203,29.9998347269736,29.9998873825712,29.9998479410778,29.9998780314599,29.9998559802956,29.9998740859339,29.9998644365012,29.9998832433093,29.9999031058667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976365542085,39.5907945796781,39.5908528375221,39.5908155048902,39.5908502371427,39.5908306280648,39.5908519796311,39.5908424289378,39.5908561302505,39.5908521717168,39.5908611549492,39.5908592782755,39.5908623045312,39.5908689212628
1.79083333333333,64.9756790932608,29.9997718246285,29.9999342627695,29.9998120032008,29.9999043948407,29.9998349517787,29.9998875357548,29.999848147909,29.9998781973629,29.9998561761919,29.9998742572035,29.9998646208953,29.9998834021226,29.999903237662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976408674359,39.5908071003237,39.5908652789425,39.5908279970774,39.5908626820971,39.5908430996838,39.5908644222137,39.5908548845067,39.5908685671863,39.5908646140343,39.5908735850496,39.5908717109268,39.5908747330662,39.5908813407989
1.79111111111111,64.9757121740407,29.9997721349952,29.9999343521856,29.9998122589152,29.999904524884,29.9998351762781,29.9998876887301,29.9998483544589,29.9998783630403,29.9998563718217,29.9998744282402,29.9998648050385,29.9998835607199,29.9999033692781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976451747974,39.5908196039405,39.5908777034418,39.5908404722744,39.5908751101257,39.5908555543406,39.5908768478736,39.5908673231352,39.5908809872072,39.5908770394295,39.5908859982444,39.5908841266688,39.5908871446978,39.5908937434437
1.79138888888889,64.9757452098261,29.9997724449398,29.99993444148,29.9998125142819,29.9999046547503,29.9998354004721,29.9998878414972,29.9998485607278,29.9998785284922,29.9998565671854,29.9998745990441,29.9998649889313,29.9998837191015,29.9999035007152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976494763011,39.5908320905516,39.5908901110431,39.5908529305044,39.5908875212514,39.5908679920584,39.5908892566338,39.5908797448464,39.590893390336,39.5908894479254,39.5908983945565,39.5908965255247,39.5908995394487,39.5909061292201
1.79166666666667,64.9757782006782,29.9997727544627,29.999934530653,29.9998127693012,29.9999047844401,29.9998356243611,29.9998879940566,29.9998487667162,29.9998786937192,29.9998567622834,29.9998747696158,29.999865172574,29.9998838772676,29.9999036319735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976537719548,39.5908445601802,39.5909025017692,39.5908653717905,39.5908999154972,39.5908804128601,39.5909016485174,39.5908921496634,39.5909057765959,39.5909018395451,39.5909107740089,39.5909089075174,39.5909119173421,39.5909184981512
1.79194444444444,64.9758111466581,29.9997730635647,29.9999346197047,29.9998130239736,29.9999049139534,29.9998358479456,29.9998881464085,29.9998489724243,29.9998788587214,29.999856957116,29.9998749399554,29.9998653559669,29.9998840352186,29.9999037630533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976580617666,39.5908570128494,39.5909148756432,39.5908777961557,39.590912292886,39.5908928167688,39.5909140235472,39.590904537609,39.5909181460097,39.5909142143113,39.5909231366244,39.5909212726699,39.5909242784007,39.5909308502597
1.79222222222222,64.9758440478269,29.9997733722462,29.9999347086353,29.9998132782996,29.9999050432905,29.999836071226,29.9998882985531,29.9998491778527,29.9998790234991,29.9998571516836,29.9998751100634,29.9998655391103,29.9998841929548,29.9999038939547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976623457444,39.5908694485821,39.5909272326879,39.590890203623,39.5909246534409,39.5909052038074,39.5909263817463,39.5909169087063,39.5909304986003,39.5909265722472,39.5909354824261,39.590933621005,39.5909366226476,39.5909431855687
1.7925,64.9758769042455,29.9997736805079,29.9999347974449,29.9998135322797,29.9999051724518,29.9998362942027,29.9998884504908,29.9998493830016,29.9998791880527,29.9998573459866,29.9998752799399,29.9998657220046,29.9998843504764,29.9999040246781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976666238962,39.5908818674016,39.5909395729263,39.5909025942154,39.5909369971846,39.5909175739989,39.5909387231374,39.5909292629782,39.5909428343906,39.5909389133755,39.5909478114367,39.5909459525456,39.5909489501056,39.5909555041008
1.79277777777778,64.9759097159748,29.9997739883502,29.9999348861337,29.9998137859144,29.9999053014373,29.9998365168761,29.9998886022218,29.9998495878716,29.9998793523825,29.9998575400253,29.9998754495854,29.9998659046502,29.9998845077837,29.9999041552237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976708962297,39.5908942693307,39.5909518963812,39.5909149679558,39.59094932414,39.5909299273661,39.5909510477434,39.5909416004475,39.5909551534035,39.590951237719,39.5909601236791,39.5909582673146,39.5909612607974,39.590967805879
1.79305555555556,64.9759424830755,29.9997742957738,29.9999349747018,29.999814039204,29.9999054302474,29.9998367392466,29.9998887537464,29.9998497924628,29.9998795164888,29.9998577338,29.9998756190002,29.9998660870473,29.9998846648771,29.9999042855918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97675162753,39.5909066543924,39.5909642030754,39.5909273248672,39.59096163433,39.590942263932,39.5909633555873,39.5909539211371,39.5909674556618,39.5909635453008,39.590972419176,39.5909705653347,39.590973554746,39.590980090926
1.79333333333333,64.9759752056084,29.9997746027793,29.9999350631495,29.9998142921491,29.9999055588823,29.9998369613147,29.9998889050649,29.9998499967758,29.9998796803718,29.9998579273112,29.9998757881845,29.9998662691963,29.9998848217568,29.9999044157825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97679423474,39.5909190226097,39.5909764930317,39.5909396649724,39.5909739277774,39.5909545837195,39.5909756466917,39.5909662250697,39.5909797411882,39.5909758361434,39.5909846979504,39.5909828466288,39.590985831974,39.5909923592646
1.79361111111111,64.976007883634,29.9997749093672,29.9999351514769,29.9998145447502,29.9999056873422,29.9998371830807,29.9998890561776,29.9998502008108,29.999879844032,29.9998581205591,29.9998759571386,29.9998664510976,29.9998849784231,29.9999045457961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976836784005,39.5909313740055,39.5909887662729,39.5909519882944,39.5909862045049,39.5909668867512,39.5909879210794,39.5909785122683,39.5909920100056,39.5909881102698,39.5909969600248,39.5909951112195,39.5909980925043,39.5910046109175
1.79388888888889,64.976040517213,29.999775215538,29.9999352396842,29.9998147970077,29.9999058156274,29.999837404545,29.9998892070848,29.9998504045683,29.9998800074695,29.9998583135442,29.999876125863,29.9998666327514,29.9998851348763,29.9999046756329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976879275404,39.5909437086026,39.5910010228217,39.5909642948558,39.5909984645353,39.5909791730501,39.5910001787732,39.5909907827555,39.5910042621366,39.5910003677026,39.591009205422,39.5910073591297,39.5910103363594,39.5910168459074
1.79416666666667,64.9760731064057,29.9997755212924,29.9999353277714,29.999815048922,29.9999059437381,29.9998376257081,29.9998893577866,29.9998506080487,29.9998801706847,29.9998585062669,29.9998762943579,29.9998668141582,29.9998852911167,29.9999048052931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976921709016,39.5909560264239,39.5910132627007,39.5909765846796,39.5910107078913,39.5909914426389,39.5910124197957,39.5910030365541,39.5910164976039,39.5910126084645,39.5910214341648,39.5910195903819,39.5910225635622,39.5910290642569
1.79444444444444,64.9761056512724,29.9997758266309,29.9999354157389,29.9998153004937,29.9999060716745,29.9998378465704,29.9998895082835,29.9998508112523,29.9998803336779,29.9998586987273,29.9998764626235,29.9998669953182,29.9998854471446,29.9999049347769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97696408492,39.5909683274922,39.5910254859328,39.5909888577885,39.5910229345955,39.5910036955402,39.5910246441697,39.5910152736868,39.5910287164302,39.5910248325782,39.5910336462757,39.5910318049988,39.5910347741352,39.5910412659887
1.79472222222222,64.9761381518737,29.9997761315541,29.9999355035867,29.9998155517232,29.9999061994369,29.9998380671323,29.9998896585757,29.9998510141795,29.9998804964494,29.999858890926,29.9998766306603,29.9998671762318,29.9998856029603,29.9999050640846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977006403194,39.5909806118304,39.5910376925405,39.5910011142051,39.5910351446707,39.5910159317768,39.5910368519177,39.5910274941761,39.5910409186382,39.5910370400663,39.5910458417773,39.5910440030031,39.591046968101,39.5910534511254
1.795,64.9761706082695,29.9997764360625,29.999935591315,29.999815802611,29.9999063270256,29.9998382873942,29.9998898086635,29.9998512168307,29.9998806589995,29.9998590828633,29.9998767984686,29.9998673568993,29.999885758564,29.9999051932164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977048663916,39.590992879461,39.5910498825464,39.5910133539523,39.5910473381393,39.5910281513714,39.5910490430625,39.5910396980449,39.5910531042503,39.5910492309515,39.5910580206923,39.5910561844174,39.5910591454823,39.5910656196896
1.79527777777778,64.97620302052,29.9997767401567,29.999935678924,29.9998160531575,29.9999064544407,29.9998385073564,29.9998899585471,29.9998514192063,29.9998808213285,29.9998592745394,29.9998769660486,29.9998675373211,29.9998859139561,29.9999053221726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977090867164,39.5910051304069,39.5910620559731,39.5910255770526,39.591059515024,39.5910403543466,39.5910612176265,39.5910518853156,39.5910652732893,39.5910614052563,39.5910701830432,39.5910683492641,39.5910713063016,39.5910777717037
1.79555555555556,64.9762353886853,29.9997770438373,29.9999357664138,29.9998163033633,29.9999065816824,29.9998387270195,29.9998901082269,29.9998516213066,29.9998809834367,29.9998594659549,29.9998771334006,29.9998677174974,29.9998860691368,29.9999054509534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977133013017,39.5910173646908,39.5910742128432,39.5910377835288,39.5910716753474,39.591052540725,39.5910733756323,39.5910640560109,39.5910774257776,39.5910735630033,39.5910823288525,39.5910804975659,39.5910834505814,39.5910899071903
1.79583333333333,64.9762677128253,29.9997773471049,29.9999358537846,29.9998165532287,29.9999067087511,29.9998389463838,29.999890257703,29.999851823132,29.9998811453244,29.99985965711,29.999877300525,29.9998678974287,29.9998862241064,29.999905579559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977175101553,39.5910295823352,39.5910863531791,39.5910499734034,39.591083819132,39.591064710529,39.5910855171024,39.5910762101532,39.5910895617377,39.591085704215,39.5910944581427,39.5910926293453,39.5910955783442,39.5911020261719
1.79611111111111,64.976299993,29.9997776499599,29.9999359410366,29.9998168027543,29.999906835647,29.9998391654497,29.9998904069758,29.9998520246828,29.9998813069919,29.9998598480051,29.9998774674221,29.9998680771153,29.9998863788652,29.9999057079897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97721713285,39.5910417833629,39.5910984770034,39.5910621466989,39.5910959464002,39.5910768637814,39.5910976420594,39.5910883477652,39.5911016811921,39.5910978289139,39.5911065709364,39.5911047446246,39.5911076896125,39.5911141286709
1.79638888888889,64.976332229269,29.999777952403,29.9999360281699,29.9998170519404,29.9999069623703,29.9998393842177,29.9998905560456,29.9998522259595,29.9998814684395,29.9998600386406,29.9998776340922,29.9998682565574,29.9998865334136,29.9999058362457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977259106985,39.5910539677965,39.5911105843384,39.5910743034381,39.5911080571746,39.5910890005046,39.5911097505256,39.5911004688692,39.5911137841633,39.5911099371224,39.5911186672558,39.5911168434264,39.5911197844087,39.5911262147097
1.79666666666667,64.9763644216922,29.9997782544347,29.9999361151847,29.9998173007876,29.9999070889212,29.999839602688,29.9998907049126,29.9998524269625,29.9998816296675,29.9998602290167,29.9998778005356,29.9998684357555,29.9998866877517,29.9999059643272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977301024037,39.5910661356584,39.5911226752067,39.5910864436433,39.5911201514775,39.5911011207211,39.5911218425235,39.5911125734877,39.5911258706737,39.5911220288629,39.5911307471235,39.591128925773,39.5911318627551,39.5911382843107
1.79694444444444,64.9763965703291,29.9997785560555,29.9999362020811,29.9998175492963,29.9999072152999,29.9998398208613,29.9998908535772,29.999852627692,29.9998817906762,29.9998604191339,29.9998779667525,29.9998686147098,29.9998868418799,29.9999060922346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977342884082,39.5910782869713,39.5911347496306,39.591098567337,39.5911322293313,39.5911132244533,39.5911339180756,39.5911246616432,39.5911379407457,39.5911341041579,39.5911428105618,39.5911409916869,39.5911439246743,39.5911503374963
1.79722222222222,64.9764286752392,29.9997788572662,29.9999362888593,29.999817797467,29.9999073415068,29.9998400387377,29.9998910020395,29.9998528281485,29.9998819514659,29.9998606089925,29.9998781327434,29.9998687934208,29.9998869957984,29.9999062199679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977384687199,39.5910904217576,39.5911468076325,39.5911106745417,39.5911442907585,39.5911253117236,39.591145977204,39.5911367333579,39.5911499944015,39.5911461630297,39.591154857593,39.5911530411904,39.5911559701885,39.5911623742888
1.7975,64.9764607364822,29.999779158067,29.9999363755195,29.9998180453002,29.9999074675419,29.9998402563178,29.9998911502999,29.9998530283324,29.9998821120369,29.9998607985929,29.9998782985085,29.9998689718886,29.9998871495076,29.9999063475275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977426433464,39.5911025400398,39.5911588492347,39.5911227652798,39.5911563357813,39.5911373825545,39.5911580199313,39.5911487886544,39.5911620316636,39.5911582055007,39.5911668882394,39.5911650743057,39.5911679993199,39.5911743947104
1.79777777777778,64.9764927541173,29.9997794584588,29.9999364620618,29.9998182927962,29.9999075934057,29.999840473602,29.9998912983586,29.9998532282439,29.9998822723895,29.9998609879353,29.9998784640481,29.9998691501137,29.9998873030077,29.9999064749136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977468122956,39.5911146418404,39.5911708744595,39.5911348395738,39.5911683644221,39.5911494369683,39.5911700462797,39.5911608275549,39.5911740525542,39.5911702315931,39.5911789025234,39.5911770910552,39.591180012091,39.5911863987835
1.79805555555556,64.9765247282039,29.9997797584419,29.9999365484864,29.9998185399556,29.9999077190982,29.9998406905906,29.9998914462159,29.9998534278836,29.9998824325239,29.9998611770203,29.9998786293626,29.9998693280963,29.999887456299,29.9999066021265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977509755751,39.5911267271818,39.5911828833293,39.5911468974459,39.5911803767032,39.5911614749872,39.5911820562714,39.5911728500817,39.5911860570956,39.5911822413293,39.5911909004672,39.5911890914612,39.5911920085239,39.5911983865303
1.79833333333333,64.9765566588012,29.9997800580171,29.9999366347935,29.9998187867788,29.9999078446198,29.9998409072841,29.9998915938721,29.9998536272517,29.9998825924406,29.999861365848,29.9998787944522,29.9998695058369,29.9998876093819,29.9999067291663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977551331926,39.5911387960863,39.5911948758661,39.5911589389186,39.5911923726467,39.5911734966337,39.5911940499288,39.5911848562571,39.5911980453101,39.5911942347314,39.591202882093,39.5912010755458,39.5912039886409,39.591210357973
1.79861111111111,64.9765885459684,29.9997803571847,29.9999367209831,29.9998190332663,29.9999079699707,29.9998411236828,29.9998917413274,29.9998538263486,29.9998827521397,29.9998615544189,29.9998789593173,29.9998696833357,29.9998877622564,29.9999068560333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977592851559,39.5911508485764,39.5912068520923,39.5911709640141,39.591204352275,39.59118550193,39.5912060272739,39.5911968461033,39.5912100172198,39.5912062118217,39.591214847423,39.5912130433313,39.5912159524642,39.5912223131337
1.79888888888889,64.9766203897645,29.9997806559454,29.9999368070555,29.9998192794185,29.999908095151,29.9998413397872,29.9998918885822,29.9998540251747,29.9998829116216,29.9998617427333,29.999879123958,29.9998698605931,29.9998879149231,29.9999069827277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977634314725,39.5911628846742,39.59121881203,39.5911829727546,39.5912163156102,39.5911974908983,39.5912179883291,39.5912088196425,39.5912219728469,39.5912181726224,39.5912267964794,39.5912249948398,39.5912279000159,39.5912342520346
1.79916666666667,64.9766521902484,29.9997809542997,29.9999368930109,29.9998195252359,29.9999082201611,29.9998415555976,29.9998920356367,29.9998542237304,29.9998830708866,29.9998619307915,29.9998792883749,29.9998700376094,29.9998880673821,29.9999071092498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977675721503,39.5911749044022,39.5912307557014,39.5911949651625,39.5912282626744,39.5912094635607,39.5912299331165,39.5912207768969,39.5912339122135,39.5912301171557,39.5912387292842,39.5912369300935,39.5912398313181,39.5912461746978
1.79944444444444,64.9766839474792,29.9997812522482,29.9999369788493,29.999819770719,29.9999083450011,29.9998417711145,29.9998921824912,29.999854422016,29.9998832299349,29.999862118594,29.9998794525681,29.9998702143849,29.9998882196337,29.9999072355999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977717071969,39.5911869077826,39.5912426831285,39.5912069412599,39.5912401934899,39.5912214199396,39.5912418616582,39.5912327178886,39.5912458353418,39.5912420454435,39.5912506458597,39.5912488491144,39.5912517463929,39.5912580811454
1.79972222222222,64.9767156615156,29.9997815497914,29.999937064571,29.9998200158681,29.9999084696713,29.9998419863382,29.9998923291459,29.9998546200318,29.9998833887669,29.999862306141,29.999879616538,29.9998703909199,29.9998883716782,29.999907361778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977758366199,39.5911988948376,39.5912545943336,39.591218901069,39.5912521080786,39.591233360057,39.5912537739762,39.5912446426398,39.5912577422539,39.5912539575081,39.5912625462278,39.5912607519247,39.5912636452625,39.5912699713994
1.8,64.9767473324164,29.99978184693,29.9999371501761,29.9998202606838,29.999908594172,29.9998422012692,29.9998924756012,29.9998548177784,29.9998835473829,29.9998624934329,29.9998797802848,29.9998705672148,29.999888523516,29.9999074877846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97779960427,39.5912108655894,39.5912664893386,39.591230844612,39.5912640064626,39.591245283935,39.5912656700927,39.5912565511726,39.5912696329717,39.5912658533715,39.5912744304106,39.5912726385464,39.5912755279488,39.5912818454819
1.80027777777778,64.9767789602403,29.9997821436643,29.9999372356647,29.9998205051664,29.9999087185033,29.9998424159079,29.9998926218572,29.9998550152559,29.9998837057831,29.9998626804701,29.9998799438089,29.99987074327,29.9998886751471,29.9999076136197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977840786257,39.5912228200602,39.5912783681655,39.591242771911,39.5912758886641,39.5912571915958,39.5912775500296,39.5912684435089,39.5912815075174,39.5912777330557,39.5912862984301,39.5912845090014,39.5912873944738,39.5912937034148
1.80055555555556,64.9768105450458,29.999782439995,29.999937321037,29.9998207493166,29.9999088426655,29.9998426302546,29.9998927679143,29.9998552124649,29.9998838639678,29.9998628672528,29.9998801071106,29.9998709190856,29.9998888265721,29.9999077392837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977881912238,39.5912347582722,39.5912902308365,39.5912546829881,39.5912877547049,39.5912690830614,39.5912894138091,39.5912803196709,39.5912933659129,39.5912895965827,39.5912981503083,39.5912963633119,39.5912992448596,39.5913055452202
1.80083333333333,64.9768420868914,29.9997827359227,29.9999374062933,29.9998209931346,29.9999089666588,29.9998428443097,29.9998929137727,29.9998554094056,29.9998840219374,29.9998630537815,29.9998802701902,29.9998710946622,29.9998889777911,29.9999078647768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977922982289,39.5912466802473,39.5913020773734,39.5912665778653,39.5912996046071,39.5912809583537,39.591301261453,39.5912921796805,39.5913052081802,39.5913014439746,39.5913099860671,39.5913082014997,39.5913110791281,39.5913173709199
1.80111111111111,64.9768735858356,29.9997830314478,29.9999374914335,29.999821236621,29.9999090904834,29.9998430580737,29.9998930594327,29.9998556060785,29.9998841796921,29.9998632400565,29.9998804330479,29.9998712699999,29.9998891288043,29.9999079900991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977963996485,39.5912585860078,39.5913139077982,39.5912784565647,39.5913114383926,39.5912928174949,39.5913130929832,39.5913040235597,39.5913170343411,39.5913132752532,39.5913218057285,39.5913200235867,39.5913228973012,39.5913291805359
1.80138888888889,64.9769050419368,29.999783326571,29.999937576458,29.9998214797763,29.9999092141396,29.9998432715469,29.9998932048946,29.9998558024838,29.9998843372323,29.9998634260781,29.9998805956842,29.9998714450991,29.9998892796122,29.999908115251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978004954903,39.5912704755757,39.5913257221328,39.5912903191082,39.5913232560834,39.5913046605068,39.5913249084218,39.5913158513304,39.5913288444177,39.5913250904404,39.5913336093144,39.5913318295949,39.5913346994007,39.59134097409
1.80166666666667,64.9769364552531,29.9997836212927,29.9999376613668,29.9998217226007,29.9999093376276,29.9998434847298,29.9998933501586,29.999855998622,29.9998844945581,29.9998636118467,29.9998807580992,29.9998716199601,29.999889430215,29.9999082402327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978045857618,39.591282348973,39.591337520399,39.5913021655179,39.5913350577013,39.5913164874115,39.5913367077906,39.5913276630145,39.5913406384318,39.5913368895582,39.5913453968466,39.5913436195462,39.5913464854486,39.591352751604
1.80194444444444,64.9769678258428,29.9997839156135,29.9999377461601,29.9998219650949,29.9999094609477,29.9998436976227,29.9998934952251,29.9998561944934,29.99988465167,29.9998637973626,29.9998809202932,29.9998717945833,29.9998895806129,29.9999083650444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978086704706,39.5912942062216,39.5913493026188,39.5913139958156,39.5913468432682,39.5913282982307,39.5913484911114,39.591339458634,39.5913524164052,39.5913486726284,39.5913571683469,39.5913553934623,39.5913582554666,39.5913645130998
1.80222222222222,64.976999153764,29.999784209534,29.9999378308381,29.9998222072593,29.9999095841,29.999843910226,29.9998936400942,29.9998563900984,29.9998848085681,29.9998639826261,29.9998810822667,29.999871968969,29.9998897308062,29.9999084896863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978127496243,39.5913060473436,39.591361068814,39.5913258100234,39.5913586128058,39.5913400929864,39.5913602584061,39.5913512382105,39.5913641783598,39.5913604396728,39.5913689238372,39.591367151365,39.5913700094767,39.5913762585992
1.8025,64.9770304390748,29.9997845030547,29.9999379154009,29.9998224490942,29.9999097070848,29.9998441225402,29.9998937847663,29.9998565854373,29.9998849652529,29.9998641676377,29.9998812440199,29.9998721431175,29.9998898807952,29.9999086141587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978168232304,39.5913178723608,39.5913728190063,39.591337608163,39.5913703663361,39.5913518717005,39.5913720096965,39.5913630017661,39.5913759243173,39.5913721907133,39.5913806633392,39.5913788932763,39.5913817475004,39.5913879881239
1.80277777777778,64.977061681833,29.9997847961762,29.9999379998487,29.9998226906003,29.9999098299023,29.9998443345655,29.9998939292416,29.9998567805105,29.9998851217245,29.9998643523976,29.999881405553,29.9998723170291,29.9998900305802,29.9999087384618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978208912965,39.5913296812953,39.5913845532175,39.5913493902564,39.5913821038808,39.5913636343947,39.5913837450043,39.5913747493224,39.5913876542994,39.5913839257715,39.5913923868747,39.5913906192177,39.5913934695597,39.5913997016956
1.80305555555556,64.9770928820966,29.999785088899,29.9999380841816,29.9998229317778,29.9999099525528,29.9998445463025,29.9998940735204,29.9998569753184,29.9998852779833,29.9998645369062,29.9998815668664,29.9998724907041,29.9998901801615,29.9999088625958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9782495383,39.5913414741688,39.5913962714694,39.5913611563253,39.5913938254616,39.5913753810908,39.5913954643512,39.5913864809013,39.591399368328,39.5913956448692,39.5914040944654,39.591402329211,39.5914051756762,39.5914113993361
1.80333333333333,64.9771240399233,29.9997853812236,29.9999381683998,29.9998231726272,29.9999100750364,29.9998447577514,29.9998942176029,29.9998571698613,29.9998854340295,29.9998647211638,29.9998817279604,29.9998726641429,29.9998903295394,29.9999089865609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978290108387,39.5913532510031,39.5914079737836,39.5913729063915,39.5914055311002,39.5913871118106,39.591407167759,39.5913981965243,39.5914110664247,39.5914073480281,39.5914157861329,39.5914140232779,39.5914168658715,39.591423081067
1.80361111111111,64.9771551553709,29.9997856731505,29.9999382525035,29.9998234131491,29.9999101973534,29.9998449689128,29.9998943614894,29.9998573641396,29.9998855898635,29.9998649051709,29.9998818888353,29.9998728373458,29.999890478714,29.9999091103575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978330623298,39.5913650118202,39.5914196601818,39.5913846404769,39.5914172208183,39.5913988265758,39.5914188552494,39.5914098962133,39.5914227486112,39.59141903527,39.5914274618989,39.5914257014402,39.5914285401673,39.5914347469099
1.80388888888889,64.977186228497,29.9997859646804,29.9999383364927,29.9998236533438,29.999910319504,29.9998451797869,29.9998945051803,29.9998575581536,29.9998857454855,29.9998650889276,29.9998820494914,29.9998730103132,29.9998906276857,29.9999092339856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97837108311,39.5913767566418,39.5914313306857,39.591396358603,39.5914288946376,39.5914105254081,39.5914305268439,39.59142157999,39.591434414909,39.5914307066163,39.5914391217851,39.5914373637192,39.5914401985853,39.5914463968864
1.80416666666667,64.9772172593592,29.9997862558138,29.9999384203677,29.9998238932118,29.9999104414885,29.9998453903742,29.9998946486756,29.9998577519037,29.9998859008959,29.9998652724344,29.9998822099289,29.9998731830452,29.9998907764548,29.9999093574456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978411487897,39.5913884854896,39.5914429853169,39.5914080607917,39.5914405525796,39.5914222083292,39.5914421825643,39.5914332478758,39.5914460653399,39.5914423620888,39.591450765813,39.5914490101368,39.591451841147,39.5914580310182
1.80444444444444,64.9772482480149,29.9997865465511,29.9999385041287,29.9998241327536,29.9999105633071,29.999845600675,29.9998947919758,29.9998579453903,29.9998860560948,29.9998654556915,29.9998823701482,29.9998733555423,29.9998909250216,29.9999094807377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978451837735,39.5914001983853,39.5914546240969,39.5914197470647,39.591452194666,39.5914338753607,39.591453822432,39.5914448998926,39.5914576999254,39.5914540017091,39.5914623940043,39.5914606407144,39.5914634678741,39.5914696493267
1.80472222222222,64.9772791945216,29.999786836893,29.9999385877757,29.9998243719695,29.99991068496,29.9998458106898,29.9998949350811,29.9998581386137,29.9998862110826,29.9998656386995,29.9998825301496,29.9998735278048,29.9998910733862,29.9999096038621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978492132697,39.5914118953507,39.5914662470473,39.5914314174434,39.5914638209184,39.5914455265242,39.5914654464687,39.5914565360617,39.591469318687,39.5914656254986,39.5914740063803,39.5914722554736,39.5914750787879,39.5914812518335
1.805,64.9773100989366,29.99978712684,29.9999386713089,29.99982461086,29.9999108064474,29.999846020419,29.9998950779917,29.9998583315743,29.9998863658597,29.9998658214584,29.9998826899333,29.9998736998329,29.9998912215491,29.9999097268189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978532372859,39.5914235764074,39.5914778541897,39.5914430719497,39.5914754313582,39.5914571618413,39.5914770546959,39.5914681564049,39.5914809216463,39.591477233479,39.5914856029627,39.591483854436,39.5914866739101,39.5914928385601
1.80527777777778,64.9773409613171,29.9997874163926,29.9999387547285,29.9998248494256,29.9999109277695,29.9998462298629,29.999895220708,29.9998585242725,29.9998865204262,29.9998660039688,29.9998828494997,29.9998738716271,29.9998913695104,29.9999098496086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978572558294,39.5914352415771,39.5914894455456,39.591454710605,39.591487026007,39.5914687813336,39.5914886471351,39.5914797609435,39.5914925088247,39.5914888256717,39.591497183773,39.5914954376229,39.5914982532622,39.5915044095279
1.80555555555556,64.9773717817202,29.9997877055513,29.9999388380346,29.9998250876667,29.9999110489266,29.9998464390218,29.9998953632301,29.9998587167085,29.9998866747824,29.999866186231,29.9998830088491,29.9998740431876,29.9998915172705,29.9999099722312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978612689079,39.5914468908813,39.5915010211364,39.5914663334309,39.5914986048862,39.5914803850226,39.5915002238077,39.5914913496992,39.5915040802437,39.5915004020982,39.5915087488325,39.5915070050559,39.5915098168655,39.5915159647584
1.80583333333333,64.9774025602032,29.9997879943167,29.9999389212275,29.9998253255837,29.999911169919,29.9998466478963,29.9998955055583,29.9998589088828,29.9998868289287,29.9998663682452,29.9998831679817,29.9998742145148,29.9998916648296,29.9999100946871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978652765286,39.5914585243417,39.5915125809835,39.5914779404489,39.5915101680173,39.5914919729297,39.5915117847352,39.5915029226934,39.5915156359248,39.59151196278,39.5915202981627,39.5915185567563,39.5915213647414,39.591527504273
1.80611111111111,64.977433296823,29.9997882826894,29.9999390043071,29.9998255631771,29.9999112907467,29.9998468564867,29.999895647693,29.9998591007957,29.9998869828654,29.9998665500119,29.9998833268978,29.9998743856089,29.999891812188,29.9999102169764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978692786989,39.5914701419797,39.5915241251084,39.5914895316806,39.5915217154217,39.5915035450764,39.5915233299391,39.5915144799474,39.5915271758893,39.5915235077384,39.591531831785,39.5915300927456,39.5915328969115,39.5915390280929
1.80638888888889,64.9774639916365,29.9997885706697,29.9999390872738,29.9998258004474,29.9999114114101,29.9998470647934,29.9998957896343,29.9998592924475,29.9998871365926,29.9998667315313,29.9998834855978,29.9998745564702,29.9998919593459,29.9999103390993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978732754264,39.5914817438169,39.5915356535324,39.5915011071474,39.5915332471208,39.5915151014842,39.5915348594406,39.5915260214828,39.5915387001587,39.5915350369948,39.5915433497207,39.5915416130451,39.5915444133969,39.5915505362397
1.80666666666667,64.9774946447006,29.9997888582584,29.9999391701276,29.9998260373949,29.9999115319094,29.9998472728167,29.9998959313826,29.9998594838387,29.9998872901108,29.9998669128039,29.999883644082,29.9998747270992,29.9998921063037,29.9999104610561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978772667184,39.5914933298749,39.5915471662769,39.5915126668707,39.591544763136,39.5915266421744,39.5915463732612,39.5915375473208,39.5915502087542,39.5915465505706,39.5915548519912,39.5915531176763,39.5915559142191,39.5915620287346
1.80694444444444,64.9775252560721,29.9997891454559,29.9999392528687,29.9998262740201,29.9999116522448,29.9998474805571,29.999896072938,29.9998596749695,29.9998874434201,29.9998670938298,29.9998838023505,29.9998748974961,29.9998922530616,29.9999105828471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978812525823,39.5915049001749,39.5915586633633,39.591524210872,39.5915562634885,39.5915381671685,39.5915578714221,39.5915490574829,39.5915617016972,39.5915580484872,39.5915663386178,39.5915646066602,39.5915673993994,39.5915735055988
1.80722222222222,64.9775558258077,29.9997894322628,29.9999393354973,29.9998265103235,29.9999117724165,29.9998476880149,29.9998962143009,29.9998598658403,29.9998875965209,29.9998672746095,29.9998839604038,29.9998750676612,29.9998923996198,29.9999107044724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978852330255,39.5915164547385,39.5915701448128,39.5915357391726,39.5915677481998,39.5915496764878,39.5915693539447,39.5915605519904,39.5915731790089,39.5915695307657,39.5915778096218,39.5915760800184,39.591578868959,39.5915849668537
1.8075,64.977586353964,29.9997897186795,29.9999394180135,29.9998267463054,29.9999118924247,29.9998478951905,29.9998963554716,29.9998600564516,29.9998877494134,29.9998674551434,29.9998841182421,29.9998752375949,29.9998925459788,29.9999108259323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978892080553,39.5915279935871,39.5915816106466,39.5915472517939,39.591579217291,39.5915611701535,39.5915808208502,39.5915720308645,39.5915846407107,39.5915809974275,39.5915892650244,39.591587537772,39.5915903229192,39.5915964125205
1.80777777777778,64.9776168405976,29.9997900047066,29.9999395004174,29.9998269819664,29.9999120122697,29.9998481020843,29.9998964964502,29.9998602468036,29.999887902098,29.9998676354317,29.9998842758657,29.9998754072974,29.9998926921386,29.9999109472269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978931776792,39.5915395167421,39.5915930608861,39.5915587487572,39.5915906707833,39.5915726481871,39.5915922721599,39.5915834941265,39.5915960868237,39.5915924484939,39.5916007048468,39.5915989799421,39.5916017613012,39.5916078426203
1.80805555555556,64.9776472857649,29.9997902903447,29.9999395827093,29.9998272173068,29.9999121319517,29.9998483086967,29.999896637237,29.9998604368966,29.9998880545749,29.9998678154747,29.9998844332749,29.9998755767691,29.9998928380996,29.9999110683566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978971419044,39.5915510242247,39.5916044955524,39.5915702300838,39.5916021086981,39.5915841106097,39.591603707895,39.5915949417976,39.5916075173692,39.5916038839859,39.5916121291102,39.5916104065502,39.5916131841261,39.5916192571744
1.80833333333333,64.9776776895223,29.9997905755943,29.9999396648892,29.9998274523271,29.9999122514709,29.9998485150281,29.9998967778323,29.9998606267311,29.9998882068444,29.9998679952729,29.99988459047,29.9998757460103,29.9998929838621,29.9999111893215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979011007383,39.5915625160563,39.5916159146667,39.591581695795,39.5916135310565,39.5915955574426,39.5916151280767,39.591606373899,39.5916189323683,39.5916153039248,39.5916235378358,39.5916218176171,39.5916245914152,39.5916306562038
1.80861111111111,64.9777080519262,29.9997908604559,29.9999397469573,29.9998276870278,29.9999123708275,29.9998487210788,29.9998969182364,29.9998608163074,29.9998883589068,29.9998681748264,29.9998847474513,29.9998759150212,29.9998931294264,29.9999113101219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979050541882,39.5915739922582,39.5916273182501,39.591593145912,39.5916249378796,39.5916069887069,39.591626532726,39.591617790452,39.5916303318422,39.5916267083318,39.5916349310446,39.5916332131642,39.5916359831895,39.5916420397297
1.80888888888889,64.9777383730328,29.9997911449299,29.9999398289138,29.9998279214092,29.9999124900218,29.9998489268492,29.9998970584496,29.9998610056258,29.9998885107624,29.9998683541358,29.9998849042191,29.9998760838023,29.9998932747926,29.999911430758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979090022615,39.5915854528517,39.5916387063238,39.5916045804559,39.5916363291886,39.5916184044239,39.5916379218642,39.5916291914776,39.5916417158119,39.591638097228,39.5916463087579,39.5916445932125,39.5916473594702,39.5916534077732
1.80916666666667,64.9777686528982,29.9997914290171,29.9999399107589,29.9998281554718,29.9999126090539,29.9998491323398,29.999897198472,29.9998611946867,29.9998886624113,29.9998685332013,29.9998850607736,29.9998762523538,29.9998934199611,29.9999115512299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979129449654,39.5915968978579,39.5916500789089,39.5916159994481,39.5916477050045,39.5916298046146,39.5916492955123,39.591640576997,39.5916530842986,39.5916494706344,39.5916576709966,39.5916559577832,39.5916587202783,39.5916647603553
1.80944444444444,64.9777988915787,29.9997917127178,29.9999399924926,29.999828389216,29.9999127279241,29.9998493375509,29.9998973383039,29.9998613834904,29.9998888138541,29.9998687120232,29.9998852171152,29.9998764206761,29.9998935649322,29.9999116715381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979168823073,39.5916083272981,39.5916614360264,39.5916274029096,39.5916590653485,39.5916411893003,39.5916606536914,39.5916519470312,39.5916644373233,39.5916608285722,39.5916690177818,39.5916673068971,39.5916700656349,39.5916760974971
1.80972222222222,64.9778290891301,29.9997919960327,29.9999400741151,29.9998286226423,29.9999128466327,29.9998495424828,29.9998974779457,29.9998615720374,29.9998889650908,29.9998688906019,29.9998853732441,29.9998765887694,29.999893709706,29.9999117916825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979208142945,39.5916197411933,39.5916727776974,39.5916387908616,39.5916704102416,39.591652558502,39.5916719964225,39.5916633016013,39.5916757749071,39.5916721710623,39.5916803491346,39.5916786405755,39.5916813955609,39.5916874192195
1.81,64.9778592456084,29.9997922789621,29.9999401556266,29.999828855751,29.9999129651798,29.999849747136,29.9998976173975,29.9998617603279,29.9998891161218,29.9998690689376,29.9998855291606,29.999876756634,29.999893854283,29.9999119116636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979247409342,39.5916311395649,39.5916841039429,39.5916501633251,39.5916817397048,39.5916639122407,39.5916833237267,39.5916746407284,39.5916870970708,39.5916834981258,39.5916916650759,39.5916899588392,39.5916927100774,39.5916987255435
1.81027777777778,64.9778893610694,29.9997925615068,29.9999402370273,29.9998290885427,29.9999130835656,29.9998499515108,29.9998977566596,29.9998619483622,29.9998892669474,29.9998692470308,29.9998856848651,29.9998769242704,29.9998939986633,29.9999120314815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979286622337,39.5916425224339,39.5916954147838,39.5916615203212,39.591693053759,39.5916752505374,39.5916946356249,39.5916859644335,39.5916984038357,39.5916948097836,39.5917029656267,39.5917012617092,39.5917040092053,39.5917100164901
1.81055555555556,64.9779194355691,29.9997928436671,29.9999403183172,29.9998293210178,29.9999132017904,29.9998501556076,29.9998978957323,29.9998621361408,29.9998894175678,29.9998694248818,29.9998858403578,29.9998770916787,29.9998941428472,29.9999121511363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979325782003,39.5916538898213,39.591706710241,39.5916728618709,39.5917043524253,39.5916865734133,39.591705932138,39.5916972727374,39.5917096952224,39.5917061060568,39.5917142508079,39.5917125492065,39.5917152929656,39.5917212920802
1.81083333333333,64.977949469163,29.9997931254436,29.9999403994966,29.9998295531766,29.9999133198544,29.9998503594268,29.9998980346158,29.999862323664,29.9998895679834,29.9998696024908,29.999885995639,29.9998772588593,29.999894286835,29.9999122706285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979364888412,39.5916652417482,39.5917179903357,39.5916841879954,39.5917156357245,39.5916978808892,39.5917172132871,39.5917085656613,39.591720971252,39.5917173869662,39.5917255206404,39.5917238213519,39.5917265613791,39.5917325523346
1.81111111111111,64.9779794619068,29.9997934068369,29.9999404805655,29.9998297850197,29.9999134377578,29.9998505629688,29.9998981733104,29.9998625109321,29.9998897181943,29.9998697798583,29.9998861507089,29.9998774258125,29.9998944306269,29.9999123899581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979403941636,39.5916765782357,39.5917292550885,39.5916954987154,39.5917269036776,39.5917091729861,39.5917284790929,39.5917198432259,39.5917322319454,39.5917286525327,39.5917367751451,39.5917350781664,39.5917378144668,39.5917437972742
1.81138888888889,64.9780094138561,29.9997936878473,29.9999405615241,29.9998300165474,29.9999135555008,29.9998507662339,29.9998983118164,29.9998626979455,29.9998898682009,29.9998699569845,29.999886305568,29.9998775925386,29.9998945742232,29.9999125091254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979442941749,39.5916878993047,39.5917405045203,39.591706794052,39.5917381563055,39.5917204497249,39.5917397295764,39.5917311054521,39.5917434773234,39.5917399027771,39.5917480143428,39.5917463196708,39.5917490522494,39.5917550269199
1.81166666666667,64.9780393250663,29.9997939684756,29.9999406423727,29.9998302477602,29.9999136730837,29.9998509692226,29.9998984501339,29.9998628847046,29.9998900180035,29.9998701338698,29.9998864602164,29.9998777590379,29.9998947176243,29.9999126281306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979481888821,39.5916992049762,39.5917517386521,39.5917180740262,39.5917493936289,39.5917317111265,39.5917509647584,39.5917423523609,39.5917547074068,39.5917511377205,39.5917592382543,39.5917575458858,39.5917602747477,39.5917662412924
1.81194444444444,64.978069195593,29.9997942487222,29.9999407231113,29.9998304786585,29.9999137905066,29.9998511719351,29.9998985882634,29.9998630712096,29.9998901676024,29.9998703105145,29.9998866146544,29.9998779253108,29.9998948608302,29.9999127469739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979520782926,39.5917104952712,39.5917629575046,39.5917293386587,39.5917606156686,39.5917429572117,39.5917621846597,39.5917535839731,39.5917659222165,39.5917623573834,39.5917704469005,39.5917687568324,39.5917714819826,39.5917774404125
1.81222222222222,64.9780990254912,29.9997945285875,29.99994080374,29.9998307092428,29.9999139077698,29.9998513743719,29.9998987262049,29.9998632574609,29.9998903169977,29.9998704869189,29.9998867688824,29.9998780913575,29.9998950038414,29.9999128656556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979559624136,39.5917217702105,39.5917741610987,39.5917405879704,39.5917718224456,39.5917541880015,39.591773389301,39.5917648003094,39.5917771217731,39.5917735617867,39.5917816403021,39.5917799525313,39.5917826739749,39.591788624301
1.8125,64.9781288148165,29.9997948080722,29.9999408842591,29.9998309395133,29.9999140248735,29.9998515765334,29.9998988639588,29.9998634434589,29.9998904661899,29.9998706630834,29.9998869229006,29.9998782571784,29.9998951466581,29.9999129841759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979598412521,39.591733029815,39.5917853494549,39.5917518219823,39.5917830139804,39.5917654035165,39.5917845787032,39.5917760013907,39.5917883060976,39.5917847509513,39.5917928184798,39.5917911330031,39.5917938507452,39.5917997929785
1.81277777777778,64.9781585636238,29.9997950871767,29.9999409646687,29.9998311694707,29.999914141818,29.9998517784199,29.9998990015253,29.9998636292038,29.9998906151791,29.9998708390082,29.9998870767093,29.9998784227737,29.9998952892805,29.9999131025349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979637148155,39.5917442741057,39.5917965225941,39.5917630407151,39.5917941902939,39.5917766037775,39.591795752887,39.5917871872376,39.5917994752105,39.5917959248977,39.5918039814543,39.5918022982687,39.5918050123142,39.5918109464658
1.81305555555556,64.9781882719684,29.9997953659016,29.9999410449689,29.9998313991153,29.9999142586033,29.9998519800317,29.9998991389048,29.9998638146962,29.9998907639656,29.9998710146938,29.9998872303088,29.9998785881437,29.9998954317089,29.999913220733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979675831109,39.5917555031033,39.591807680537,39.5917742441895,39.5918053514068,39.5917877888054,39.591806911873,39.5917983578709,39.5918106291325,39.5918070836467,39.5918151292463,39.5918134483487,39.5918161587027,39.5918220847835
1.81333333333333,64.9782179399053,29.9997956442474,29.9999411251598,29.9998316284475,29.9999143752298,29.9998521813694,29.9998992760973,29.9998639999362,29.9998909125498,29.9998711901404,29.9998873836994,29.9998787532888,29.9998955739436,29.9999133387702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979714461454,39.5917667168286,39.5918188233042,39.5917854324263,39.5918164973397,39.5917989586207,39.5918180556819,39.5918095133114,39.5918217678843,39.5918182272189,39.5918262618765,39.5918245832637,39.5918272899312,39.5918332079522
1.81361111111111,64.9782475674894,29.9997959222145,29.9999412052417,29.9998318574678,29.9999144916977,29.9998523824332,29.9998994131033,29.9998641849243,29.9998910609319,29.9998713653483,29.9998875368813,29.9998789182093,29.9998957159848,29.999913456647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979753039261,39.5917779153023,39.5918299509164,39.5917966054463,39.5918276281132,39.5918101132443,39.5918291843343,39.5918206535795,39.5918328914866,39.591829355635,39.5918373793654,39.5918357030343,39.5918384060203,39.5918443159926
1.81388888888889,64.9782771547756,29.9997961998036,29.9999412852147,29.9998320861766,29.9999146080071,29.9998525832235,29.9998995499228,29.9998643696607,29.9998912091121,29.999871540318,29.9998876898549,29.9998790829055,29.9998958578328,29.9999135743634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979791564604,39.5917890985453,39.5918410633941,39.5918077632702,39.5918387437481,39.5918212526967,39.591840297851,39.591831778696,39.5918439999599,39.5918404689156,39.5918484817337,39.5918468076812,39.5918495069908,39.5918554089252
1.81416666666667,64.9783067018188,29.999796477015,29.9999413650789,29.9998323145743,29.9999147241584,29.9998527837407,29.9998996865563,29.9998645541459,29.9998913570908,29.9998717150496,29.9998878426204,29.9998792473777,29.9998959994879,29.9999136919197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979830037552,39.5918002665783,39.5918521607581,39.5918189059185,39.5918498442648,39.5918323769986,39.5918513962524,39.5918428886816,39.5918550933249,39.5918515670813,39.5918595690019,39.591857897225,39.5918605928631,39.5918664867705
1.81444444444444,64.9783362086736,29.9997967538495,29.9999414448344,29.9998325426613,29.9999148401516,29.9998529839851,29.999899823004,29.9998647383801,29.9998915048682,29.9998718895436,29.999887995178,29.9998794116261,29.9998961409502,29.999913809316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979868458177,39.5918114194219,39.5918632430287,39.5918300334121,39.5918609296839,39.5918434861706,39.5918624795591,39.5918539835567,39.591866171602,39.5918626501527,39.5918706411906,39.5918689716861,39.5918716636577,39.5918775495491
1.81472222222222,64.9783656753947,29.9997970303073,29.9999415244815,29.9998327704381,29.9999149559871,29.9998531839572,29.999899959266,29.9998649223638,29.9998916524446,29.9998720638002,29.9998881475282,29.9998795756511,29.9998962822202,29.9999139265527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97990682655,39.5918225570967,39.5918743102266,39.5918411457713,39.591872000026,39.5918545802332,39.5918735477916,39.5918650633419,39.5918772348118,39.5918737181502,39.5918816983203,39.5918800310851,39.5918827193953,39.5918885972815
1.815,64.9783951020367,29.9997973063892,29.9999416040202,29.999832997905,29.999915071665,29.9998533836572,29.9999000953427,29.9998651060972,29.9998917998202,29.9998722378198,29.9998882996712,29.999879739453,29.999896423298,29.99991404363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979945142742,39.5918336796235,39.5918853623721,39.5918522430169,39.5918830553116,39.5918656592071,39.5918846009705,39.5918761280578,39.5918882829747,39.5918847710944,39.5918927404114,39.5918910754425,39.5918937600961,39.5918996299881
1.81527777777778,64.9784244886541,29.9997975820955,29.9999416834508,29.9998332250626,29.9999151871856,29.9998535830857,29.9999002312343,29.9998652895806,29.9998919469954,29.9998724116027,29.9998884516072,29.9998799030322,29.9998965641839,29.999914160548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979983406825,39.5918447870228,39.591896399486,39.5918633251694,39.5918940955611,39.5918767231127,39.5918956391162,39.5918871777247,39.5918993161113,39.5918958090057,39.5919037674844,39.5919021047787,39.5919047857808,39.5919106476894
1.81555555555556,64.9784538353013,29.9997978574267,29.9999417627733,29.9998334519112,29.9999153025491,29.9998537822429,29.999900366941,29.9998654728145,29.9998920939704,29.9998725851492,29.9998886033366,29.9998800663888,29.9998967048782,29.9999142773069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980021618868,39.5918558793152,39.5919074215884,39.5918743922493,39.591905120795,39.5918877719706,39.5919066622492,39.5918982123633,39.591910334242,39.5919068319046,39.5919147795597,39.5919131191141,39.5919157964696,39.5919216504058
1.81583333333333,64.9784831420328,29.9997981323835,29.9999418419879,29.9998336784512,29.9999154177556,29.9998539811292,29.9999005024632,29.9998656557992,29.9998922407455,29.9998727584597,29.9998887548595,29.9998802295232,29.9998968453811,29.9999143939071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980059778944,39.5918669565212,39.5919184286999,39.5918854442771,39.5919161310337,39.5918988058011,39.5919176703898,39.5919092319939,39.5919213373871,39.5919178398116,39.5919257766577,39.5919241184692,39.5919267921831,39.5919326381576
1.81611111111111,64.9785124089027,29.9997984069663,29.9999419210948,29.9998339046831,29.9999155328054,29.9998541797449,29.999900637801,29.999865838535,29.999892387321,29.9998729315344,29.9998889061764,29.9998803924357,29.9998969856929,29.9999145103486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980097887121,39.5918780186613,39.5919294208409,39.5918964812733,39.5919271262976,39.5919098246248,39.5919286635585,39.591920236637,39.5919323255672,39.5919288327468,39.5919367587988,39.5919351028642,39.5919377729415,39.5919436109652
1.81638888888889,64.9785416359654,29.9997986811756,29.999942000094,29.9998341306072,29.9999156476987,29.9998543780905,29.9999007729548,29.9998660210222,29.999892533697,29.9998731043738,29.9998890572874,29.9998805551267,29.9998971258139,29.9999146266318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980135943472,39.5918890657561,39.5919403980317,39.5919075032583,39.5919381066071,39.591920828462,39.5919396417756,39.5919312263128,39.5919432988024,39.5919398107309,39.5919477260034,39.5919460723197,39.5919487387653,39.5919545688489
1.81666666666667,64.9785708232749,29.9997989550119,29.9999420789859,29.9998343562241,29.9999157624358,29.9998545761663,29.9999009079247,29.9998662032612,29.999892679874,29.999873276978,29.9998892081929,29.9998807175963,29.9998972657442,29.9999147427568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980173948066,39.591900097826,39.5919513602926,39.5919185102526,39.5919490719825,39.5919318173332,39.5919506050615,39.5919422010419,39.5919542571131,39.591950773784,39.5919586782916,39.5919570268558,39.5919596896746,39.591965511829
1.81694444444444,64.9785999708854,29.9997992284757,29.9999421577704,29.999834581534,29.9999158770168,29.9998547739727,29.999901042711,29.9998663852523,29.9998928258522,29.9998734493474,29.9998893588932,29.999880879845,29.9998974054843,29.9999148587239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980211900974,39.5919111148914,39.591962307644,39.5919295022764,39.5919600224441,39.5919427912586,39.5919615534364,39.5919531608444,39.5919652005197,39.5919617219265,39.5919696156839,39.5919679664929,39.5919706256899,39.5919764399258
1.81722222222222,64.9786290788507,29.9997995015676,29.9999422364477,29.9998348065376,29.9999159914419,29.9998549715101,29.999901177314,29.9998665669959,29.9998929716317,29.9998736214824,29.9998895093884,29.9998810418729,29.9998975450342,29.9999149745332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980249802266,39.5919221169727,39.591973240106,39.5919404793503,39.5919709580122,39.5919537502586,39.5919724869207,39.5919641057408,39.5919761290424,39.5919726551787,39.5919805382005,39.5919788912513,39.5919815468313,39.5919873531595
1.8175,64.9786581472249,29.999799774288,29.999942315018,29.999835031235,29.9999161057114,29.9998551687787,29.9999013117339,29.9998667484923,29.999893117213,29.9998737933833,29.999889659679,29.9998812036805,29.9998976843943,29.999915090185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980287652013,39.5919331040903,39.5919841576991,39.5919514414945,39.591981878707,39.5919646943535,39.5919834055345,39.5919750357512,39.5919870427014,39.5919835735607,39.5919914458616,39.5919898011511,39.5919924531191,39.5919982515504
1.81777777777778,64.9786871760618,29.9998000466374,29.9999423934815,29.9998352556268,29.9999162198254,29.9998553657791,29.9999014459709,29.9998669297418,29.9998932625963,29.9998739650503,29.9998898097651,29.999881365268,29.9998978235649,29.9999152056795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980325450284,39.5919440762646,39.5919950604433,39.5919623887293,39.5919927845488,39.5919756235635,39.5919943092982,39.5919859508959,39.5919979415169,39.5919944770929,39.5920023386874,39.5920006962125,39.5920033445735,39.5920091351186
1.81805555555556,64.9787161654151,29.9998003186164,29.9999424718382,29.9998354797135,29.9999163337843,29.9998555625114,29.9999015800254,29.9998671107447,29.9998934077818,29.9998741364839,29.9998899596471,29.9998815266357,29.9998979625462,29.9999153210168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980363197149,39.5919550335159,39.5920059483589,39.591973321075,39.5920036755578,39.591986537909,39.5920051982318,39.5919968511952,39.5920088255092,39.5920053657955,39.5920132166981,39.5920115764558,39.5920142212146,39.5920200038843
1.81833333333333,64.9787451153385,29.9998005902255,29.9999425500884,29.9998357034953,29.9999164475881,29.9998557589762,29.9999017138975,29.9998672915015,29.9998935527698,29.9998743076842,29.9998901093252,29.9998816877839,29.9998981013384,29.9999154361974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980400892678,39.5919659758644,39.5920168214661,39.5919842385518,39.5920145517541,39.5919974374101,39.5920160723557,39.5920077366692,39.5920196946984,39.5920162396885,39.5920240799138,39.5920224419011,39.5920250830627,39.5920308578675
1.81861111111111,64.9787740258858,29.9998008614651,29.9999426282321,29.9998359269727,29.9999165612371,29.9998559551738,29.9999018475875,29.9998674720124,29.9998936975607,29.9998744786517,29.9998902587997,29.9998818487129,29.9998982399419,29.9999155512212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980438536942,39.5919769033305,39.5920276797849,39.59199514118,39.592025413158,39.592008322087,39.5920269316898,39.5920186073381,39.5920305491046,39.5920270987922,39.5920349283546,39.5920332925686,39.5920359301377,39.5920416970886
1.81888888888889,64.9788028971104,29.9998011323357,29.9999427062695,29.9998361501461,29.9999166747316,29.9998561511044,29.9999019810957,29.9998676522778,29.9998938421545,29.9998746493866,29.9998904080709,29.999882009423,29.9998983783568,29.9999156660886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980476130009,39.5919878159344,39.5920385233356,39.5920060289798,39.5920362597894,39.5920191919598,39.5920377762544,39.592029463222,39.592041388748,39.5920379431266,39.5920457620408,39.5920441284782,39.5920467624599,39.5920525215673
1.81916666666667,64.9788317290658,29.9998014028379,29.9999427842008,29.999836373016,29.9999167880717,29.9998563467686,29.9999021144223,29.9998678322979,29.9998939865517,29.9998748198893,29.9998905571391,29.9998821699145,29.9998985165834,29.9999157807997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98051367195,39.5919987136962,39.5920493521381,39.5920169019713,39.5920470916685,39.5920300470488,39.5920486060695,39.5920403043411,39.5920522136486,39.5920487727118,39.5920565809922,39.5920549496502,39.5920575800493,39.592063331324
1.81944444444444,64.9788605218055,29.9998016729722,29.999942862026,29.9998365955827,29.9999169012576,29.9998565421666,29.9999022475675,29.9998680120732,29.9998941307525,29.9998749901601,29.9998907060045,29.9998823301877,29.9998986546221,29.9999158953549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980551162834,39.5920095966363,39.5920601662126,39.5920277601746,39.5920579088155,39.592040887374,39.5920594211552,39.5920511307153,39.5920630238264,39.592059587568,39.592067385229,39.5920657561045,39.5920683829258,39.5920741263785
1.81972222222222,64.9788892753827,29.9998019427391,29.9999429397455,29.9998368178467,29.9999170142895,29.9998567372989,29.9999023805317,29.999868191604,29.9998942747572,29.9998751601993,29.9998908546674,29.999882490243,29.999898792473,29.9999160097542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980588602731,39.5920204647747,39.592070965579,39.5920386036099,39.5920687112501,39.5920517129555,39.5920702215314,39.5920619423648,39.5920738193015,39.5920703877151,39.5920781747712,39.5920765478612,39.5920791711096,39.5920849067508
1.82,64.9789179898507,29.999802212139,29.9999430173592,29.9998370398084,29.9999171271677,29.9998569321657,29.9999025133149,29.9998683708906,29.9998944185659,29.9998753300072,29.9998910031281,29.9998826500805,29.9998989301363,29.9999161239979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980625991709,39.5920313181315,39.5920817502575,39.5920494322973,39.5920794989927,39.5920625238133,39.5920810072183,39.5920727393096,39.5920846000939,39.5920811731731,39.5920889496387,39.5920873249402,39.5920899446206,39.592095672461
1.82027777777778,64.9789466652628,29.9998024811724,29.9999430948673,29.9998372614682,29.9999172398924,29.9998571267675,29.9999026459176,29.9998685499333,29.9998945621791,29.9998754995841,29.9998911513868,29.9998828097006,29.9998990676124,29.9999162380862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980663329838,39.5920421567269,39.5920925202678,39.5920602462568,39.592090272063,39.5920733199674,39.5920917782358,39.5920835215697,39.5920953662236,39.592091943962,39.5920997098515,39.5920980873615,39.5921007034787,39.5921064235289
1.82055555555556,64.978975301672,29.99980274984,29.99994317227,29.9998374828265,29.9999173524637,29.9998573211046,29.9999027783399,29.9998687287325,29.9998947055969,29.9998756689304,29.9998912994439,29.9998829691036,29.9998992049016,29.9999163520193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980700617186,39.592052980581,39.5921032756301,39.5920710455084,39.592101030481,39.5920841014379,39.5921025346038,39.592094289165,39.5921061177104,39.5921027001017,39.5921104554295,39.592108835145,39.5921114477039,39.5921171599745
1.82083333333333,64.9790038991314,29.999803018142,29.9999432495674,29.9998377038836,29.9999174648819,29.9998575151773,29.999902910582,29.9998689072885,29.9998948488197,29.9998758380463,29.9998914472997,29.9998831282897,29.9998993420039,29.9999164657975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980737853825,39.5920637897137,39.5921140163642,39.5920818300722,39.5921117742667,39.5920948682448,39.5921132763422,39.5921050421155,39.5921168545743,39.5921134416122,39.5921211863927,39.5921195683107,39.5921221773161,39.5921278818177
1.82111111111111,64.9790324576939,29.9998032860792,29.9999433267597,29.9998379246401,29.9999175771472,29.9998577089861,29.9999030426443,29.9998690856016,29.9998949918476,29.9998760069322,29.9998915949543,29.9998832872594,29.9998994789198,29.9999165794208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980775039821,39.5920745841452,39.5921247424899,39.5920925999681,39.5921225034399,39.5921056204079,39.592124003471,39.5921157804412,39.5921275768352,39.5921241685135,39.5921319027609,39.5921302868783,39.5921328923351,39.5921385890783
1.82138888888889,64.9790609774125,29.9998035536519,29.999943403847,29.9998381450963,29.9999176892598,29.9998579025313,29.999903174527,29.9998692636722,29.999895134681,29.9998761755884,29.999891742408,29.9998834460128,29.9998996156495,29.9999166928897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980812175244,39.5920853638953,39.5921354540273,39.592103355216,39.5921332180206,39.5921163579471,39.5921347160101,39.5921265041618,39.5921382845129,39.5921348808252,39.5921426045539,39.5921409908679,39.5921435927809,39.5921492817761
1.82166666666667,64.97908945834,29.9998038208606,29.9999434808294,29.9998383652527,29.9999178012199,29.9998580958132,29.9999033062303,29.9998694415006,29.9998952773201,29.9998763440152,29.9998918896612,29.9998836045503,29.9998997521932,29.9999168062042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980849260163,39.5920961289841,39.5921461509961,39.592114095836,39.5921439180286,39.5921270808825,39.5921454139791,39.5921372132973,39.5921489776274,39.5921455785673,39.5921532917916,39.5921516802991,39.5921542786731,39.592159959931
1.82194444444444,64.9791179005292,29.9998040877059,29.9999435577072,29.9998385851096,29.9999179130277,29.9998582888321,29.9999034377544,29.9998696190871,29.9998954197651,29.9998765122129,29.9998920367141,29.9998837628721,29.9998998885511,29.9999169193646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980886294646,39.5921068794315,39.592156833416,39.5921248218478,39.5921546034836,39.5921377892338,39.5921560973981,39.5921479078674,39.5921596561982,39.5921562617596,39.5921639644938,39.5921623551919,39.5921649500317,39.5921706235627
1.82222222222222,64.9791463040327,29.9998043541882,29.9999436344803,29.9998388046674,29.9999180246835,29.9998584815886,29.9999035690996,29.999869796432,29.9998955620165,29.9998766801818,29.999892183567,29.9998839209786,29.9999000247236,29.999917032371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980923278763,39.5921176152575,39.5921675013071,39.5921355332714,39.5921652744056,39.5921484830208,39.5921667662867,39.5921585878921,39.5921703202454,39.5921669304219,39.5921746226803,39.5921730155659,39.5921756068763,39.592181272691
1.8225,64.9791746689032,29.999804620308,29.999943711149,29.9998390239267,29.9999181361873,29.9998586740829,29.9999037002662,29.9998699735357,29.9998957040743,29.9998768479222,29.9998923302201,29.99988407887,29.9999001607109,29.9999171452238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98096021258,39.5921283364818,39.5921781546888,39.5921462301265,39.5921759308142,39.5921591622635,39.5921774206648,39.5921692533911,39.5921809697886,39.5921775845739,39.5921852663707,39.592183661441,39.5921862492268,39.5921919073356
1.82277777777778,64.9792029951932,29.9998048860659,29.9999437877135,29.9998392428876,29.9999182475395,29.9998588663153,29.9999038312543,29.9998701503985,29.9998958459389,29.9998770154345,29.9998924766737,29.9998842365467,29.9999002965132,29.999917257923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980997096168,39.5921390431244,39.5921887935811,39.5921569124331,39.5921865727292,39.5921698269814,39.592188060552,39.5921799043841,39.5921916048475,39.5921882242354,39.5921958955849,39.5921942928367,39.5921968771028,39.5922025275163
1.82305555555556,64.9792312829551,29.9998051514622,29.9999438641738,29.9998394615508,29.9999183587403,29.9998590582863,29.9999039620643,29.9998703270208,29.9998959876105,29.9998771827189,29.9998926229282,29.9998843940089,29.9999004321308,29.999917370469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981033929594,39.5921497352051,39.5921994180036,39.5921675802108,39.5921972001703,39.5921804771945,39.5921986859681,39.5921905408909,39.5922022254418,39.5921988494261,39.5922065103424,39.5922049097729,39.592207490524,39.5922131332525
1.82333333333333,64.9792595322415,29.9998054164976,29.9999439405301,29.9998396799165,29.9999184697897,29.9998592499961,29.9999040926964,29.9998705034028,29.9998961290895,29.9998773497758,29.9998927689837,29.9998845512569,29.9999005675639,29.9999174828619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981070712926,39.5921604127437,39.592210027976,39.5921782334795,39.5922078131572,39.5921911129224,39.5922092969327,39.5922011629312,39.5922128315913,39.5922094601656,39.592217110663,39.5922155122692,39.59221808951,39.5922237245641
1.82361111111111,64.9792877431045,29.9998056811725,29.9999440167825,29.9998398979852,29.9999185806881,29.9998594414452,29.9999042231507,29.9998706795448,29.999896270376,29.9998775166054,29.9998929148405,29.999884708291,29.9999007028127,29.9999175951019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981107446233,39.5921710757599,39.5922206235179,39.5921888722588,39.5922184117096,39.5922017341848,39.5922198934655,39.5922117705245,39.5922234233155,39.5922200564737,39.5922276965662,39.5922261003452,39.5922286740806,39.5922343014707
1.82388888888889,64.9793159155965,29.9998059454873,29.9999440929313,29.9998401157573,29.9999186914357,29.9998596326338,29.9999043534277,29.9998708554474,29.9998964114703,29.9998776832081,29.999893060499,29.9998848651116,29.9999008378777,29.9999177071892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981144129582,39.5921817242736,39.592231204649,39.5921994965686,39.592228995847,39.5922123410014,39.5922304755862,39.5922223636907,39.5922340006341,39.5922306383698,39.5922382680717,39.5922366740205,39.5922392442552,39.5922448639917
1.82416666666667,64.9793440497697,29.9998062094427,29.9999441689764,29.9998403332331,29.9999188020327,29.9998598235625,29.9999044835274,29.9998710311106,29.9998965523727,29.9998778495843,29.9998932059593,29.9998850217188,29.9999009727589,29.9999178191241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981180763042,39.5921923583044,39.5922417713888,39.5922101064284,39.5922395655891,39.5922229333919,39.5922410433142,39.5922329424493,39.5922445635666,39.5922412058738,39.5922488251991,39.5922472333148,39.5922498000536,39.5922554121469
1.82444444444444,64.9793721456761,29.999806473039,29.9999442449181,29.9998405504132,29.9999189124792,29.9998600142314,29.9999046134501,29.9998712065349,29.9998966930834,29.9998780157341,29.9998933512217,29.999885178113,29.9999011074566,29.9999179309067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98121734668,39.592202977872,39.592252323757,39.5922207018578,39.5922501209554,39.5922335113758,39.5922515966693,39.5922435068199,39.5922551121326,39.592251759005,39.592259367968,39.5922577782475,39.5922603414951,39.5922659459557
1.82472222222222,64.9794002033678,29.9998067362768,29.9999443207565,29.9998407672978,29.9999190227754,29.9998602046409,29.9999047431962,29.9998713817206,29.9998968336028,29.9998781816579,29.9998934962866,29.9998853342945,29.9999012419711,29.9999180425373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981253880564,39.5922135829962,39.5922628617731,39.5922312828767,39.5922606619656,39.5922440749728,39.5922621356709,39.5922540568221,39.5922656463517,39.5922622977831,39.5922698963977,39.5922683088382,39.5922708685994,39.5922764654376
1.825,64.9794282228969,29.9998069991565,29.9999443964918,29.9998409838875,29.9999191329217,29.9998603947915,29.9999048727657,29.999871556668,29.999896973931,29.999878347356,29.9998936411542,29.9998854902635,29.9999013763027,29.999918154016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981290364762,39.5922241736965,39.5922733854565,39.5922418495044,39.592271188639,39.5922546242024,39.5922726603385,39.5922645924753,39.5922761662434,39.5922728222275,39.5922804105079,39.5922788251065,39.592281381386,39.5922869706121
1.82527777777778,64.9794562043151,29.9998072616786,29.999944472124,29.9998412001825,29.9999192429181,29.9998605846835,29.999905002159,29.9998717313774,29.9998971140683,29.9998785128288,29.9998937858247,29.9998856460204,29.9999015104516,29.9999182653431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981326799341,39.5922347499925,39.5922838948268,39.5922524017607,39.5922817009954,39.5922651590842,39.5922831706918,39.5922751137992,39.5922866718271,39.5922833323579,39.5922909103181,39.5922893270717,39.5922918798743,39.5922974614987
1.82555555555556,64.9794841476744,29.9998075238436,29.9999445476534,29.9998414161834,29.9999193527649,29.9998607743171,29.9999051313763,29.9998719058493,29.9998972540151,29.9998786780764,29.9998939302984,29.9998858015654,29.9999016444179,29.9999183765188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981363184369,39.592245311904,39.5922943899035,39.592262939665,39.592292199054,39.5922756796376,39.59229366675,39.5922856208133,39.5922971631224,39.5922938281935,39.5923013958476,39.5922998147534,39.5923023640838,39.5923079381169
1.82583333333333,64.9795120530264,29.9998077856521,29.99994462308,29.9998416318904,29.9999194624623,29.9998609636928,29.9999052604179,29.9998720800837,29.9998973937714,29.9998788430993,29.9998940745756,29.9998859568989,29.9999017782021,29.9999184875432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981399519913,39.5922558594503,39.592304870706,39.5922734632368,39.5923026828343,39.5922861858822,39.5923041485327,39.5922961135368,39.5923076401486,39.592304309754,39.5923118671159,39.5923102881709,39.5923128340339,39.5923184004859
1.82611111111111,64.979539920423,29.9998080471044,29.9999446984041,29.999841847304,29.9999195720105,29.9998611528109,29.9999053892839,29.9998722540812,29.9998975333377,29.9998790078978,29.9998942186566,29.9998861120211,29.9999019118043,29.9999185984167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98143580604,39.5922663926511,39.5923153372537,39.5922839724957,39.5923131523558,39.5922966778374,39.5923146160593,39.5923065919894,39.5923181029251,39.5923147770586,39.5923223241423,39.5923207473437,39.5923232897439,39.5923288486252
1.82638888888889,64.9795677499156,29.9998083082011,29.9999447736257,29.9998420624246,29.9999196814096,29.9998613416718,29.9999055179746,29.9998724278421,29.9998976727141,29.999879172472,29.9998943625415,29.9998862669323,29.9999020452247,29.9999187091393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981472042818,39.5922769115258,39.5923257895659,39.5922944674611,39.5923236076378,39.5923071555227,39.5923250693492,39.5923170561904,39.5923285514713,39.5923252301268,39.5923327669463,39.5923311922911,39.5923337312333,39.5923392825541
1.82666666666667,64.9795955415559,29.9998085689427,29.9999448487449,29.9998422772526,29.99991979066,29.9998615302758,29.9999056464903,29.9998726013665,29.999897811901,29.9998793368225,29.9998945062308,29.9998864216328,29.9999021784637,29.9999188197113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981508230313,39.592287416094,39.5923362276621,39.5923049481525,39.5923340486998,39.5923176189574,39.5923355084217,39.5923275061592,39.5923389858067,39.5923356689779,39.5923431955473,39.5923416230326,39.5923441585213,39.5923497022921
1.82694444444444,64.9796232953954,29.9998088293296,29.999944923762,29.9998424917884,29.9999198997618,29.9998617186232,29.9999057748312,29.999872774655,29.9998979508985,29.9998795009494,29.9998946497246,29.9998865761228,29.9999023115214,29.999918930133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981544368593,39.5922979063751,39.5923466515616,39.5923154145893,39.592344475561,39.5923280681609,39.5923459332961,39.5923379419151,39.5923494059505,39.5923460936313,39.5923536099644,39.5923520395873,39.5923545716274,39.5923601078583
1.82722222222222,64.9796510114854,29.9998090893623,29.9999449986771,29.9998427060324,29.9999200087151,29.9998619067145,29.9999059029975,29.9998729477077,29.9998980897069,29.999879664853,29.9998947930233,29.9998867304027,29.9999024443982,29.9999190404044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981580457725,39.5923083823885,39.5923570612837,39.5923258667908,39.5923548882408,39.5923385031527,39.5923563439918,39.5923483634775,39.5923598119219,39.5923565041063,39.592364010217,39.5923624419746,39.5923649705707,39.592370499272
1.8275,64.9796786898773,29.9998093490413,29.9999450734902,29.999842919985,29.9999201175203,29.9998620945499,29.9999060309895,29.9998731205251,29.9998982283266,29.9998798285337,29.999894936127,29.9998868844728,29.9999025770942,29.9999191505259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981616497776,39.5923188441537,39.5923674568477,39.5923363047764,39.5923652867584,39.5923489239519,39.5923667405281,39.5923587708658,39.5923702037404,39.5923669004222,39.5923743963244,39.5923728302138,39.5923753553706,39.5923808765525
1.82777777777778,64.9797063306224,29.9998096083671,29.9999451482016,29.9998431336466,29.9999202261775,29.9998622821299,29.9999061588074,29.9998732931074,29.9998983667577,29.9998799919917,29.9998950790361,29.9998870383333,29.9999027096097,29.9999192604975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981652488811,39.5923292916899,39.5923778382727,39.5923467285655,39.5923756711331,39.592359330578,39.5923771229242,39.592369164099,39.592380581425,39.5923772825981,39.5923847683058,39.5923832043241,39.5923857260463,39.592391239719
1.82805555555556,64.9797339337719,29.9998098673402,29.9999452228114,29.9998433470175,29.9999203346868,29.9998624694546,29.9999062864514,29.9998734654549,29.9998985050005,29.9998801552275,29.9998952217508,29.9998871919845,29.999902841945,29.9999193703196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981688430899,39.5923397250166,39.5923882055781,39.5923571381773,39.5923860413842,39.5923697230502,39.5923874911993,39.5923795431966,39.5923909449951,39.5923876506534,39.5923951261804,39.5923935643247,39.592396082617,39.5924015887907
1.82833333333333,64.9797614993768,29.999810125961,29.9999452973197,29.9998435600982,29.9999204430486,29.9998626565246,29.9999064139218,29.9998736375681,29.9998986430553,29.9998803182411,29.9998953642714,29.9998873454267,29.9999029741003,29.9999194799923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981724324105,39.5923501441531,39.5923985587831,39.5923675336311,39.5923963975309,39.5923801013877,39.5923978453727,39.5923899081777,39.5924012944699,39.5923980046073,39.5924054699674,39.5924039102348,39.5924064251018,39.5924119237868
1.82861111111111,64.9797890274884,29.99981038423,29.9999453717266,29.9998437728891,29.999920551263,29.9998628433402,29.9999065412188,29.9998738094471,29.9998987809222,29.9998804810331,29.9998955065981,29.9998874986603,29.9999031060758,29.9999195895159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981760168495,39.5923605491187,39.5924088979068,39.5923779149463,39.5924067395922,39.5923904656098,39.5924081854635,39.5924002590615,39.5924116298685,39.5924083444789,39.5924157996859,39.5924142420735,39.59241675352,39.5924222447264
1.82888888888889,64.9798165181575,29.9998106421478,29.9999454460324,29.9998439853905,29.9999206593302,29.9998630299016,29.9999066683427,29.9998739810923,29.9998989186017,29.9998806436036,29.9998956487312,29.9998876516853,29.9999032378718,29.9999196988904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981795964137,39.5923709399327,39.5924192229684,39.5923882821419,39.5924170675875,39.5924008157356,39.5924185114908,39.5924105958672,39.59242195121,39.5924186702873,39.5924261153551,39.5924245598601,39.5924270678906,39.5924325516286
1.82916666666667,64.9798439714351,29.9998108997147,29.999945520237,29.9998441976029,29.9999207672504,29.9998632162093,29.9999067952937,29.9998741525041,29.9998990560939,29.999880805953,29.999895790671,29.9998878045023,29.9999033694885,29.9999198081162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981831711097,39.5923813166142,39.592429533987,39.5923986352373,39.5924273815358,39.5924111517844,39.5924288234739,39.592420918614,39.5924322585137,39.5924289820518,39.5924364169941,39.5924348636136,39.5924373682328,39.5924428445126
1.82944444444444,64.979871387372,29.9998111569312,29.9999455943408,29.9998444095267,29.9999208750238,29.9998634022635,29.9999069220719,29.9998743236827,29.999899193399,29.9998809680816,29.9998959324177,29.9998879571114,29.9999035009263,29.9999199171934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98186740944,39.5923916791826,39.5924398309817,39.5924089742516,39.5924376814562,39.5924214737753,39.5924391214317,39.5924312273209,39.5924425517984,39.5924392797914,39.592446704622,39.5924451533531,39.5924476545656,39.5924531233973
1.82972222222222,64.9798987660191,29.9998114137979,29.9999456683437,29.9998446211622,29.9999209826506,29.9998635880647,29.9999070486777,29.9998744946284,29.9998993305175,29.9998811299896,29.9998960739716,29.9998881095129,29.9999036321852,29.9999200261223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981903059234,39.592402027657,39.5924501139716,39.5924192992039,39.5924479673678,39.5924317817273,39.5924494053835,39.5924415220071,39.5924528310835,39.5924495635251,39.5924569782578,39.5924554290976,39.5924579269081,39.5924633883018
1.83,64.9799261074271,29.9998116703153,29.999945742246,29.9998448325098,29.999921090131,29.9998637736132,29.9999071751114,29.9998746653417,29.9998994674493,29.9998812916775,29.999896215333,29.9998882617071,29.9999037632656,29.999920134903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981938660543,39.5924123620565,39.5924603829757,39.5924296101134,39.5924582392896,39.5924420756596,39.5924596753481,39.5924518026917,39.5924630963877,39.5924598332721,39.5924672379206,39.5924656908663,39.5924681852793,39.5924736392452
1.83027777777778,64.9799534116465,29.9998119264836,29.9999458160477,29.9998450435699,29.9999211974652,29.9998639589092,29.999907301373,29.9998748358227,29.999899604195,29.9998814531453,29.9998963565021,29.9998884136943,29.9999038941677,29.9999202435357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981974213434,39.5924226824004,39.592470638013,39.5924399069991,39.5924684972408,39.5924523555913,39.5924699313447,39.5924620693936,39.5924733477303,39.5924700890513,39.5924774836293,39.592475938678,39.5924784296983,39.5924838762464
1.83055555555556,64.979980678728,29.9998121823036,29.9999458897491,29.999845254343,29.9999213046534,29.9998641439533,29.9999074274629,29.9998750060719,29.9998997407546,29.9998816143936,29.9998964974792,29.9998885654747,29.9999040248917,29.9999203520206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982009717972,39.5924329887077,39.5924808791025,39.5924501898802,39.5924787412402,39.5924626215414,39.5924801733922,39.5924723221319,39.5924835851301,39.5924803308818,39.592487715403,39.5924861725518,39.5924886601839,39.5924940993244
1.83083333333333,64.9800079087221,29.9998124377756,29.9999459633502,29.9998454648294,29.9999214116958,29.9998643287456,29.9999075533813,29.9998751760895,29.9998998771285,29.9998817754226,29.9998966382645,29.9998887170487,29.999904155438,29.999920460358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982045174224,39.5924432809975,39.5924911062633,39.5924604587756,39.5924889713068,39.5924728735289,39.5924904015097,39.5924825609255,39.5924938086062,39.5924905587825,39.5924979332606,39.5924963925067,39.5924988767552,39.5925043084981
1.83111111111111,64.9800351016792,29.9998126929001,29.9999460368513,29.9998456750294,29.9999215185926,29.9998645132866,29.9999076791284,29.9998753458758,29.9999000133169,29.9998819362325,29.9998967788583,29.9998888684166,29.9999042858066,29.9999205685481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982080582255,39.592453559289,39.5925013195142,39.5924707137045,39.5924991874597,39.5924831115728,39.592500615716,39.5924927857935,39.5925040181774,39.5925007727723,39.5925081372209,39.5925065985615,39.592509079431,39.5925145037864
1.83138888888889,64.9800622576498,29.9998129476775,29.9999461102523,29.9998458849436,29.9999216253441,29.9998646975766,29.9999078047045,29.9998755154312,29.99990014932,29.9998820968236,29.9998969192609,29.9998890195785,29.999904415998,29.999920676591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982115942131,39.592463823601,39.5925115188742,39.5924809546858,39.5925093897176,39.592493335692,39.59251081603,39.5925029967548,39.5925142138627,39.5925109728702,39.592518327303,39.5925167907351,39.5925192682303,39.5925246852082
1.83166666666667,64.980089376684,29.9998132021084,29.9999461835535,29.9998460945722,29.9999217319503,29.9998648816159,29.9999079301097,29.9998756847559,29.9999002851382,29.9998822571964,29.9998970594725,29.9998891705349,29.9999045460122,29.9999207844869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982151253916,39.5924740739527,39.5925217043621,39.5924911817384,39.5925195780996,39.5925035459055,39.5925210024707,39.5925131938283,39.592524395681,39.592521159095,39.5925285035256,39.5925269690465,39.592529443172,39.5925348527824
1.83194444444444,64.9801164588323,29.9998134561933,29.999946256755,29.9998463039157,29.9999218384115,29.9998650654048,29.9999080553444,29.9998758538504,29.9999004207716,29.999882417351,29.9998971994934,29.9998893212859,29.9999046758496,29.9999208922361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982186517678,39.592484310363,39.5925318759968,39.5925013948813,39.5925297526245,39.5925137422322,39.592531175057,39.5925233770328,39.5925345636511,39.5925313314657,39.5925386659077,39.5925371335145,39.5925396042748,39.5925450065277
1.83222222222222,64.9801435041446,29.9998137099325,29.9999463298569,29.9998465129744,29.9999219447279,29.9998652489438,29.9999081804088,29.9998760227148,29.9999005562205,29.9998825772877,29.9998973393239,29.9998894718318,29.9999048055104,29.9999209998387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98222173348,39.5924945328509,39.5925420337972,39.5925115941335,39.5925399133111,39.5925239246911,39.5925413338076,39.5925335463873,39.5925447177919,39.5925414900011,39.592548814468,39.592547284158,39.5925497515576,39.5925551464631
1.8325,64.9801705126711,29.9998139633266,29.9999464028594,29.9998467217488,29.9999220508997,29.9998654322332,29.999908305303,29.9998761913495,29.9999006914852,29.9998827370069,29.9998974789641,29.999889622173,29.9999049349948,29.9999211072949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982256901388,39.5925047414353,39.5925521777821,39.5925217795138,39.5925500601783,39.5925340933009,39.5925514787415,39.5925437019105,39.5925548581221,39.5925516347199,39.5925589492254,39.5925574209957,39.5925598850392,39.5925652726073
1.83277777777778,64.9801974844619,29.999814216376,29.9999464757626,29.9998469302392,29.999922156927,29.9998656152732,29.9999084300273,29.9998763597549,29.9999008265659,29.9998828965089,29.9998976184144,29.9998897723097,29.9999050643031,29.999921214605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982292021467,39.5925149361351,39.5925623079702,39.592531951041,39.5925601932448,39.5925442480804,39.5925616098772,39.5925538436214,39.5925649846605,39.5925617656411,39.5925690701987,39.5925675440463,39.5925700047384,39.592575384979
1.83305555555556,64.9802244195669,29.9998144690812,29.9999465485666,29.999847138446,29.9999222628102,29.9998657980643,29.999908554582,29.9998765279312,29.9999009614628,29.9998830557939,29.999897757675,29.9998899222422,29.9999051934356,29.9999213217692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982327093783,39.5925251169693,39.5925724243804,39.5925421087341,39.5925703125294,39.5925543890486,39.5925717272338,39.5925639715386,39.592575097426,39.5925718827832,39.5925791774065,39.5925776533287,39.5925801106738,39.592585483597
1.83333333333333,64.980251318036,29.9998147214427,29.9999466212716,29.9998473463697,29.9999223685493,29.9998659806067,29.9999086789673,29.9998766958788,29.9999010961763,29.9998832148622,29.9998978967462,29.9998900719707,29.9999053223923,29.9999214287875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982362118399,39.5925352839566,39.5925825270313,39.5925522526118,39.5925804180509,39.5925645162241,39.5925818308298,39.5925740856809,39.5925851964371,39.5925819861652,39.5925892708675,39.5925877488616,39.5925902028643,39.59259556848
1.83361111111111,64.980278179919,29.9998149734609,29.9999466938777,29.9998475540104,29.9999224741446,29.9998661629008,29.9999088031834,29.9998768635979,29.9999012307065,29.9998833737142,29.9998980356282,29.9998902214956,29.9999054511737,29.9999215356603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982397095382,39.5925454371159,39.5925926159417,39.5925623826929,39.592590509828,39.5925746296258,39.592591920684,39.5925841860671,39.5925952817128,39.5925920758056,39.5925993506006,39.5925978306636,39.5926002813286,39.5926056396466
1.83388888888889,64.9803050052658,29.9998152251364,29.9999467663851,29.9998477613688,29.9999225795963,29.999866344947,29.9999089272305,29.9998770310889,29.9999013650538,29.9998835323501,29.9998981743213,29.9998903708171,29.9999055797799,29.9999216423878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982432024795,39.592555576466,39.5926026911302,39.5925724989962,39.5926005878793,39.5925847292724,39.5926019968151,39.5925942727159,39.5926053532715,39.5926021517233,39.5926094166243,39.5926078987535,39.5926103460852,39.5926156971155
1.83416666666667,64.9803317941259,29.9998154764695,29.9999468387938,29.9998479684451,29.9999226849045,29.9998665267455,29.9999090511089,29.9998771983521,29.9999014992183,29.9998836907703,29.9998983128258,29.9998905199355,29.9999057082112,29.99992174897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982466906704,39.5925657020257,39.5926127526156,39.5925826015404,39.5926106522236,39.5925948151825,39.5926120592418,39.5926043456459,39.592615411132,39.5926122139368,39.5926194689573,39.5926179531499,39.5926203971528,39.5926257409054
1.83444444444444,64.980358546549,29.9998157274607,29.9999469111041,29.9998481752398,29.9999227900695,29.9998667082968,29.9999091748188,29.9998773653877,29.9999016332003,29.9998838489749,29.9998984511419,29.999890668851,29.9999058364678,29.9999218554073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982501741173,39.5925758138137,39.5926228004164,39.5925926903443,39.5926207028794,39.5926048873749,39.5926221079826,39.5926144048758,39.5926254553129,39.5926222624647,39.5926295076183,39.5926279938714,39.5926304345501,39.5926357710348
1.83472222222222,64.9803852625847,29.9998159781105,29.9999469833159,29.9998483817531,29.9999228950914,29.9998668896011,29.9999092983604,29.9998775321962,29.999901767,29.9998840069644,29.9998985892698,29.999890817564,29.9999059645499,29.9999219616998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982536528267,39.5925859118488,39.5926328345513,39.5926027654264,39.5926307398654,39.5926149458681,39.5926321430563,39.5926244504243,39.5926354858328,39.5926322973258,39.5926395326257,39.5926380209366,39.5926404582956,39.5926457875223
1.835,64.9804119422825,29.9998162284194,29.9999470554296,29.9998485879856,29.9999229999705,29.9998670706589,29.999909421734,29.9998776987777,29.9999019006178,29.999884164739,29.9998987272099,29.9998909660748,29.9999060924578,29.9999220678478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982571268049,39.5925959961496,39.5926428550389,39.5926128268056,39.5926407632002,39.592624990681,39.5926421644813,39.5926344823098,39.5926455027103,39.5926423185385,39.5926495439982,39.5926480343641,39.5926504684079,39.5926557903865
1.83527777777778,64.9804385856918,29.9998164783879,29.9999471274452,29.9998487939376,29.999923104707,29.9998672514703,29.9999095449398,29.9998778651327,29.9999020340538,29.9998843222989,29.9998988649623,29.9998911143835,29.9999062201917,29.9999221738513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982605960585,39.5926060667349,39.5926528618976,39.5926228745004,39.5926507729023,39.5926350218319,39.5926521722762,39.5926445005512,39.5926555059639,39.5926523261215,39.5926595417544,39.5926580341724,39.5926604649055,39.5926657796458
1.83555555555556,64.9804651928619,29.9998167280163,29.9999471993628,29.9998489996094,29.9999232093009,29.9998674320358,29.9999096679779,29.9998780312614,29.9999021673084,29.9998844796446,29.9998990025274,29.9998912624905,29.9999063477519,29.9999222797107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982640605938,39.5926161236233,39.5926628551461,39.5926329085294,39.5926607689903,39.5926450393396,39.5926621664597,39.5926545051668,39.5926654956121,39.5926623200932,39.5926695259127,39.5926680203801,39.592670447807,39.5926757553189
1.83583333333333,64.9804917638421,29.9998169773051,29.9999472711826,29.9998492050014,29.9999233137526,29.9998676123557,29.9999097908488,29.9998781971641,29.9999023003816,29.9998846367762,29.9998991399053,29.999891410396,29.9999064751386,29.9999223854261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982675204173,39.5926261668334,39.5926728348029,39.5926429289112,39.5926707514828,39.5926550432226,39.5926721470501,39.5926644961752,39.5926754716736,39.5926723004722,39.5926794964916,39.5926779930056,39.5926804171308,39.5926857174242
1.83611111111111,64.9805182986817,29.9998172262549,29.9999473429047,29.9998494101141,29.9999234180623,29.9998677924304,29.9999099135525,29.9998783628412,29.9999024332739,29.9998847936941,29.9998992770964,29.9998915581004,29.999906602352,29.9999224909977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982709755354,39.5926361963838,39.5926828008864,39.5926529356643,39.5926807203981,39.5926650334993,39.592682114066,39.5926744735949,39.5926854341666,39.5926822672771,39.5926894535096,39.5926879520674,39.5926903728955,39.59269566598
1.83638888888889,64.9805447974298,29.9998174748661,29.9999474145292,29.9998496149478,29.99992352223,29.9998679722601,29.9999100360893,29.9998785282929,29.9999025659854,29.9998849503986,29.9998994141009,29.9998917056038,29.9999067293924,29.9999225964257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982744259545,39.5926462122931,39.5926927534151,39.5926629288074,39.5926906757548,39.5926750101884,39.5926920675259,39.5926844374445,39.5926953831098,39.5926922205261,39.5926993969852,39.592697897584,39.5927003151194,39.592705601005
1.83666666666667,64.9805712601354,29.9998177231391,29.9999474860564,29.9998498195029,29.9999236262561,29.9998681518451,29.9999101584594,29.9998786935196,29.9999026985164,29.9998851068899,29.999899550919,29.9998918529067,29.9999068562599,29.9999227017103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982778716809,39.5926562145799,39.5927026924074,39.5926729083589,39.5927006175712,39.5926849733083,39.5927020074481,39.5926943877422,39.5927053185215,39.5927021602378,39.5927093269367,39.5927078295738,39.5927102438209,39.5927155225174
1.83694444444444,64.9805976868477,29.9998179710744,29.9999475574862,29.9998500237797,29.9999237301406,29.999868331186,29.999910280663,29.9998788585215,29.9999028308671,29.9998852631683,29.999899687551,29.9998920000091,29.9999069829549,29.9999228068517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982813127211,39.5926662032627,39.5927126178818,39.5926828743373,39.5927105458659,39.5926949228774,39.5927119338512,39.5927043245067,39.5927152404201,39.5927120864306,39.5927192433826,39.5927177480552,39.5927201590185,39.5927254305356
1.83722222222222,64.9806240776156,29.9998182186724,29.9999476288189,29.9998502277787,29.9999238338839,29.9998685102828,29.9999104027005,29.999879023299,29.9999029630378,29.9998854192342,29.9998998239972,29.9998921469115,29.9999071094776,29.99992291185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982847490814,39.59267617836,39.5927225298566,39.5926928267611,39.5927204606572,39.5927048589142,39.5927218467534,39.5927142477563,39.5927251488241,39.5927219991229,39.5927291463412,39.5927276530465,39.5927300607306,39.592735325078
1.8375,64.9806504324879,29.9998184659337,29.9999477000545,29.9998504315002,29.999923937486,29.9998686891361,29.9999105245719,29.9998791878524,29.9999030950287,29.9998855750878,29.9998999602577,29.999892293614,29.9999072358282,29.9999230167056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982881807682,39.5926861398902,39.5927324283502,39.5927027656486,39.5927303619634,39.5927147814371,39.5927317461731,39.5927241575093,39.5927350437516,39.592731898333,39.5927390358308,39.5927375445662,39.5927399489754,39.5927452061629
1.83777777777778,64.9806767515135,29.9998187128586,29.9999477711933,29.9998506349446,29.9999240409472,29.9998688677461,29.9999106462776,29.9998793521819,29.9999032268401,29.9998857307294,29.999900096333,29.999892440117,29.9999073620069,29.9999231214185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982916077879,39.5926960878718,39.5927423133809,39.5927126910183,39.5927402498029,39.5927246904644,39.5927416321287,39.5927340537841,39.5927449252212,39.5927417840792,39.5927489118699,39.5927474226324,39.5927498237713,39.5927550738086
1.83805555555556,64.9807030347411,29.9998189594477,29.9999478422353,29.9998508381123,29.9999241442677,29.9998690461132,29.9999107678177,29.999879516288,29.9999033584721,29.9998858861594,29.9999002322231,29.9998925864208,29.999907488014,29.999923225989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982950301467,39.5927060223233,39.5927521849671,39.5927226028887,39.5927501241941,39.5927345860145,39.5927515046385,39.5927439365991,39.592754793251,39.5927516563799,39.5927587744766,39.5927572872636,39.5927596851365,39.5927649280334
1.83833333333333,64.9807292822195,29.9998192057014,29.9999479131806,29.9998510410036,29.9999242474477,29.9998692242376,29.9999108891925,29.9998796801708,29.9999034899252,29.9998860413779,29.9999003679284,29.9998927325255,29.9999076138497,29.9999233304173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98298447851,39.592715943263,39.592762043127,39.592732501278,39.5927599851551,39.5927444681058,39.5927613637207,39.5927538059726,39.5927646478594,39.5927615152534,39.5927686236692,39.592767138478,39.5927695330894,39.5927747688556
1.83861111111111,64.9807554939972,29.9998194516201,29.9999479840295,29.999851243619,29.9999243504873,29.9998694021198,29.9999110104023,29.9998798438306,29.9999036211994,29.9998861963852,29.9999005034491,29.9998928784315,29.9999077395142,29.9999234347035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983018609072,39.5927258507093,39.5927718878788,39.5927423862045,39.5927698327043,39.5927543367565,39.5927712093937,39.5927636619228,39.5927744890646,39.5927713607179,39.5927784594661,39.5927769762938,39.5927793676481,39.5927845962933
1.83888888888889,64.9807816701228,29.9998196972043,29.999948054782,29.9998514459587,29.9999244533867,29.99986957976,29.9999111314471,29.9998800072679,29.9999037522951,29.9998863511817,29.9999006387855,29.9998930241391,29.9999078650078,29.9999235388479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983052693216,39.5927357446806,39.5927817192409,39.5927522576866,39.59277966686,39.592764191985,39.5927810416756,39.592773504468,39.5927843168849,39.5927811927916,39.5927882818853,39.5927868007292,39.592789188831,39.5927944103649
1.83916666666667,64.9808078106447,29.9998199424544,29.9999481254382,29.9998516480233,29.9999245561462,29.9998697571585,29.9999112523273,29.9998801704829,29.9999038832125,29.9998865057677,29.9999007739378,29.9998931696484,29.9999079903307,29.9999236428506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983086731005,39.5927456251951,39.5927915372313,39.5927621157426,39.5927894876402,39.5927740338094,39.5927908605848,39.5927833336264,39.5927941313384,39.5927910114929,39.5927980909451,39.5927966118025,39.5927989966561,39.5928042110883
1.83944444444444,64.9808339156115,29.999820187371,29.9999481959984,29.999851849813,29.9999246587659,29.9998699343158,29.9999113730431,29.9998803334759,29.9999040139517,29.9998866601434,29.9999009089062,29.9998933149598,29.9999081154831,29.9999237467119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983120722502,39.5927554922713,39.5928013418684,39.5927719603908,39.5927992950633,39.592783862248,39.5928006661392,39.5927931494162,39.5928039324433,39.5928008168397,39.5928078866637,39.5928064095319,39.5928087911416,39.5928139984819
1.83972222222222,64.9808599850715,29.9998204319544,29.9999482664626,29.9998520513282,29.999924761246,29.9998701112321,29.9999114935947,29.9998804962471,29.9999041445132,29.9998868143091,29.9999010436911,29.9998934600736,29.9999082404653,29.9999238504319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983154667769,39.5927653459273,39.5928111331702,39.5927817916493,39.5928090891473,39.592793677319,39.5928104583572,39.5928029518557,39.5928137202178,39.5928106088504,39.5928176690592,39.5928161939354,39.5928185723058,39.5928237725636
1.84,64.9808860190729,29.9998206762052,29.9999483368309,29.9998522525693,29.9999248635868,29.9998702879078,29.9999116139823,29.999880658797,29.999904274897,29.9998869682652,29.9999011782927,29.99989360499,29.9999083652775,29.9999239540108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98318856687,39.5927751861814,39.5928209111549,39.5927916095363,39.5928188699105,39.5928034790406,39.5928202372569,39.5928127409628,39.59282349468,39.592820387543,39.5928274381497,39.5928259650312,39.5928283401666,39.5928335333517
1.84027777777778,64.9809120176641,29.9998209201237,29.9999484071035,29.9998524535367,29.9999249657883,29.9998704643432,29.9999117342061,29.9998808211258,29.9999044051036,29.9998871220118,29.9999013127111,29.9998937497093,29.99990848992,29.9999240574488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983222419868,39.5927850130518,39.5928306758407,39.5928014140701,39.5928286373709,39.5928132674309,39.5928300028563,39.592822516756,39.592833255848,39.5928301529357,39.5928371939534,39.5928357228373,39.5928380947423,39.5928432808643
1.84055555555556,64.980937980893,29.9998211637104,29.9999484772805,29.9998526542307,29.9999250678508,29.9998706405385,29.9999118542664,29.9998809832338,29.999904535133,29.9998872755493,29.9999014469467,29.9998938942317,29.9999086143929,29.9999241607461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983256226825,39.5927948265568,39.5928404272455,39.5928112052689,39.5928383915466,39.5928230425081,39.5928397551736,39.5928322792531,39.59284300374,39.5928399050465,39.5928469364882,39.592845467372,39.5928478360508,39.5928530151192
1.84083333333333,64.980963908808,29.9998214069658,29.9999485473621,29.9998528546518,29.9999251697745,29.9998708164942,29.9999119741634,29.9998811451212,29.9999046649855,29.9998874288779,29.9999015809998,29.9998940385576,29.9999087386965,29.999924263903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983289987803,39.5928046267146,39.5928501653875,39.5928209831507,39.5928481324557,39.5928328042903,39.5928494942268,39.5928420284723,39.5928527383738,39.5928496438936,39.5928566657722,39.5928551986532,39.5928575641102,39.5928627361347
1.84111111111111,64.9809898014569,29.9998216498904,29.9999486173484,29.9998530548002,29.9999252715596,29.9998709922106,29.9999120938974,29.9998813067885,29.9999047946614,29.999887581998,29.9999017148704,29.9998941826871,29.999908862831,29.9999243669195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983323702866,39.5928144135431,39.5928598902847,39.5928307477336,39.5928578601162,39.5928425527956,39.592859220034,39.5928517644316,39.5928624597676,39.5928593694949,39.5928663818235,39.5928649166989,39.5928672789385,39.5928724439287
1.84138888888889,64.9810156588877,29.9998218924845,29.9999486872394,29.9998532546764,29.9999253732062,29.999871167688,29.9999122134684,29.9998814682359,29.9999049241609,29.9998877349099,29.999901848559,29.9998943266206,29.9999089867966,29.9999244697959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983357372076,39.5928241870607,39.5928696019551,39.5928404990358,39.5928675745463,39.5928522880419,39.5928689326132,39.5928614871491,39.5928721679394,39.5928690818684,39.5928760846601,39.5928746215272,39.5928769805537,39.5928821385192
1.84166666666667,64.9810414811484,29.9998221347486,29.9999487570354,29.9998534542807,29.9999254747145,29.9998713429267,29.9999123328769,29.9998816294636,29.9999050534843,29.9998878876137,29.9999019820658,29.9998944703583,29.9999091105937,29.9999245725323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983390995495,39.5928339472854,39.5928793004167,39.5928502370753,39.5928772757637,39.5928620100474,39.5928786319823,39.5928711966428,39.5928818629072,39.5928787810322,39.5928857742999,39.5928843131559,39.5928866689738,39.5928918199241
1.84194444444444,64.9810672682868,29.9998223766832,29.9999488267365,29.9998536536135,29.9999255760848,29.999871517927,29.9999124521229,29.9998817904721,29.9999051826318,29.9998880401098,29.9999021153909,29.9998946139005,29.9999092342223,29.999924675129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983424573185,39.5928436942353,39.5928889856874,39.5928599618702,39.5928869637866,39.5928717188301,39.5928883181593,39.5928808929307,39.5928915446889,39.5928884670043,39.5928954507608,39.5928939916032,39.5928963442168,39.5929014881614
1.84222222222222,64.9810930203506,29.9998226182887,29.9999488963427,29.9998538526752,29.9999256773172,29.9998716926893,29.9999125712067,29.9998819512616,29.9999053116036,29.9998881923985,29.9999022485348,29.9998947572475,29.9999093576828,29.9999247775862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983458105209,39.5928534279283,39.5928986577852,39.5928696734384,39.5928966386328,39.5928814144079,39.5928979911623,39.5928905760306,39.5929012133025,39.5928981398024,39.5929051140608,39.5929036568868,39.5929060063005,39.5929111432489
1.8425,64.9811187373876,29.9998228595656,29.9999489658543,29.9998540514661,29.9999257784118,29.9998718672138,29.9999126901285,29.9998821118323,29.9999054403999,29.9998883444801,29.9999023814975,29.9998949003995,29.9999094809754,29.999924879904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983491591628,39.5928631483827,39.5929083167281,39.592879371798,39.5929063003203,39.5928910967987,39.592907651009,39.5929002459607,39.5929108687658,39.5929077994447,39.5929147642179,39.5929133090247,39.5929156552428,39.5929207852047
1.84277777777778,64.9811444194453,29.9998231005143,29.9999490352713,29.9998542499866,29.999925879369,29.999872041501,29.9999128088886,29.9998822721847,29.9999055690211,29.9998884963547,29.9999025142793,29.9998950433568,29.9999096041002,29.9999249820826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983525032506,39.5928728556163,39.5929179625339,39.5928890569668,39.592915948867,39.5929007660206,39.5929172977174,39.5929099027387,39.5929205110967,39.5929174459489,39.5929244012498,39.5929229480348,39.5929252910617,39.5929304140464
1.84305555555556,64.9811700665715,29.9998233411352,29.9999491045939,29.9998544482371,29.9999259801889,29.9998722155512,29.9999129274871,29.9998824323189,29.9999056974674,29.9998886480229,29.9999026468805,29.9998951861196,29.9999097270576,29.9999250841223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983558427902,39.5928825496472,39.5929275952204,39.5928987289629,39.5929255842907,39.5929104220915,39.5929269313053,39.5929195463826,39.5929301403132,39.592927079333,39.5929340251744,39.592932573935,39.5929349137749,39.592940029792
1.84333333333333,64.9811956788135,29.9998235814289,29.9999491738222,29.999854646218,29.9999260808716,29.9998723893645,29.9999130459243,29.9998825922354,29.9999058257389,29.9998887994847,29.9999027793014,29.9998953286882,29.9999098498478,29.9999251860231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983591777881,39.5928922304932,39.5929372148055,39.5929083878042,39.5929352066093,39.5929200650292,39.5929365517906,39.5929291769102,39.592939756433,39.5929366996147,39.5929436360095,39.592942186743,39.5929445234004,39.5929496324592
1.84361111111111,64.9812212562188,29.9998238213957,29.9999492429563,29.9998548439295,29.9999261814174,29.9998725629415,29.9999131642004,29.9998827519343,29.9999059538359,29.9998889507405,29.9999029115422,29.9998954710629,29.9999099724709,29.9999252877854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983625082502,39.5929018981724,39.5929468213071,39.5929180335086,39.5929448158406,39.5929296948515,39.5929461591912,39.5929387943394,39.5929493594739,39.5929463068119,39.592953233773,39.5929517864766,39.5929541199558,39.592959222066
1.84388888888889,64.9812467988349,29.9998240610361,29.9999493119964,29.9998550413721,29.9999262818264,29.9998727362824,29.9999132823156,29.999882911416,29.9999060817587,29.9998891017905,29.999903043603,29.999895613244,29.9999100949272,29.9999253894092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983658341828,39.5929115527026,39.5929564147429,39.5929276660938,39.5929544120025,39.5929393115764,39.5929557535247,39.5929483986879,39.5929589494538,39.5929559009424,39.5929628184826,39.5929613731537,39.592963703459,39.5929687986299
1.84416666666667,64.9812723067089,29.9998243003505,29.9999493809426,29.9998552385462,29.9999263820988,29.9998729093874,29.9999134002702,29.9998830706807,29.9999062095075,29.9998892526351,29.9999031754843,29.9998957552316,29.999910217217,29.9999254908948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983691555921,39.5929211941018,39.5929659951306,39.5929372855779,39.5929639951126,39.5929489152216,39.5929653348091,39.5929579899736,39.5929685263904,39.592965482024,39.5929723901561,39.592970946792,39.5929732739277,39.5929783621688
1.84444444444444,64.9812977798883,29.9998245393394,29.999949449795,29.999855435452,29.9999264822348,29.9998730822571,29.9999135180643,29.9998832297289,29.9999063370826,29.9998894032746,29.9999033071861,29.9998958970262,29.9999103393404,29.9999255922424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983724724842,39.5929308223877,39.5929755624881,39.5929468919785,39.5929735651888,39.5929585058049,39.5929749030619,39.5929675682142,39.5929780903015,39.5929750500744,39.5929819488111,39.5929805074092,39.5929828313796,39.5929879127003
1.84472222222222,64.9813232184201,29.9998247780033,29.9999495185538,29.9998556320901,29.9999265822347,29.9998732548916,29.9999136356982,29.9998833885607,29.9999064644841,29.9998895537091,29.9999034387089,29.9998960386278,29.9999104612977,29.9999256934521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983757848652,39.5929404375782,39.5929851168331,39.5929564853134,39.5929831222487,39.5929680833441,39.592984458301,39.5929771334276,39.5929876412046,39.5929846051113,39.5929914944655,39.592990055023,39.5929923758325,39.5929974502422
1.845,64.9813486223515,29.9998250163425,29.999949587219,29.9998558284606,29.9999266820985,29.9998734272912,29.9999137531721,29.9998835471764,29.9999065917123,29.999889703939,29.9999035700527,29.9998961800369,29.9999105830892,29.9999257945242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983790927413,39.5929500396911,39.5929946581832,39.5929660656005,39.5929926663101,39.5929776478569,39.5929940005441,39.5929866856312,39.5929971791177,39.5929941471524,39.5930010271369,39.5929995896512,39.593001907304,39.5930069748121
1.84527777777778,64.9813739917296,29.9998252543575,29.9999496557909,29.9998560245641,29.9999267818264,29.9998735994564,29.9999138704862,29.9998837055764,29.9999067187675,29.9998898539646,29.9999037012178,29.9998963212536,29.9999107047149,29.9999258954587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983823961186,39.5929596287443,39.5930041865562,39.5929756328575,39.5930021973906,39.5929871993611,39.5930035298088,39.592996224843,39.5930067040582,39.5930036762155,39.5930105468429,39.5930091113114,39.5930114258118,39.5930164864277
1.84555555555556,64.9813993266012,29.9998254920488,29.9999497242695,29.9998562204008,29.9999268814188,29.9998737713874,29.9999139876408,29.999883863761,29.9999068456498,29.999890003786,29.9999038322046,29.9998964622782,29.9999108261752,29.999925996256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983856950032,39.5929692047554,39.5930137019696,39.5929851871022,39.593011715508,39.5929967378743,39.5930130461127,39.5930057510805,39.5930162160439,39.5930131923181,39.5930200536012,39.5930186200211,39.5930209313735,39.5930259851066
1.84583333333333,64.9814246270135,29.9998257294168,29.9999497926549,29.9998564159711,29.9999269808756,29.9998739430845,29.9999141046359,29.9998840217304,29.9999069723596,29.9998901534038,29.9999039630132,29.999896603111,29.9999109474704,29.9999260969162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983889894013,39.5929787677422,39.5930232044412,39.5929947283521,39.5930212206798,39.5930062634142,39.5930225494735,39.5930152643614,39.5930257150924,39.5930226954779,39.5930295474294,39.5930281157982,39.5930304240067,39.5930354708663
1.84611111111111,64.9814498930132,29.9998259664619,29.9999498609473,29.9998566112755,29.9999270801972,29.9998741145481,29.999914221472,29.9998841794849,29.999907098897,29.999890302818,29.9999040936439,29.9998967437522,29.9999110686005,29.9999261974395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983922793188,39.5929883177225,39.5930326939884,39.5930042566249,39.5930307129236,39.5930157759984,39.5930320399089,39.5930247647034,39.5930352012212,39.5930321857124,39.593039028345,39.59303759866,39.593039903729,39.5930449437245
1.84638888888889,64.9814751246472,29.9998262031846,29.9999499291468,29.9998568063141,29.9999271793837,29.9998742857785,29.9999143381491,29.9998843370248,29.9999072252622,29.9998904520289,29.9999042240968,29.9998968842022,29.9999111895659,29.999926297826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98395564762,39.5929978547138,39.5930421706289,39.5930137719385,39.593040192257,39.5930252756446,39.5930415174363,39.5930342521239,39.593044674448,39.5930416630393,39.5930484963657,39.5930470686242,39.5930493705579,39.5930544036987
1.84666666666667,64.9815003219621,29.9998264395852,29.9999499972536,29.9998570010875,29.9999272784352,29.999874456776,29.9999144546675,29.9998844943505,29.9999073514556,29.9998906010369,29.9999043543724,29.9998970244611,29.9999113103667,29.999926398076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983988457369,39.5930073787339,39.5930516343802,39.5930232743102,39.5930496586976,39.5930347623703,39.5930509820734,39.5930437266406,39.5930541347902,39.5930511274761,39.5930579515089,39.5930565257083,39.5930588245111,39.5930638508063
1.84694444444444,64.9815254850047,29.9998266756643,29.9999500652677,29.999857195596,29.9999273773521,29.9998746275408,29.9999145710274,29.9998846514621,29.9999074774774,29.9998907498423,29.9999044844707,29.9998971645292,29.9999114310032,29.9999264981896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984021222496,39.5930168898004,39.5930610852599,39.5930327637578,39.5930591122629,39.5930442361932,39.5930604338376,39.593053188271,39.5930635822655,39.5930605790404,39.5930673937922,39.5930659699299,39.5930682656059,39.593073285065
1.84722222222222,64.9815506138216,29.9998269114223,29.9999501331893,29.9998573898398,29.9999274761344,29.9998747980734,29.9999146872291,29.9998848083601,29.9999076033277,29.9998908984452,29.9999046143921,29.9998973044068,29.9999115514756,29.9999265981671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984053943062,39.593026387931,39.5930705232855,39.5930422402988,39.5930685529704,39.5930536971307,39.5930698727464,39.5930626370327,39.5930730168912,39.5930700177495,39.5930768232331,39.5930754013064,39.5930776938599,39.5930827064922
1.8475,64.9815757084593,29.9998271468597,29.9999502010185,29.9998575838195,29.9999275747823,29.9998749683741,29.9999148032727,29.9998849650446,29.9999077290069,29.999891046846,29.9999047441367,29.9998974440942,29.9999116717842,29.9999266980085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984086619126,39.5930358731432,39.5930799484744,39.5930517039509,39.5930779808376,39.5930631452005,39.5930792988175,39.5930720729432,39.593082438685,39.5930794436212,39.593086239849,39.5930848198553,39.5930871092906,39.5930921151053
1.84777777777778,64.9816007689644,29.9998273819768,29.9999502687554,29.9998577775353,29.999927673296,29.9998751384431,29.9999149191584,29.9998851215161,29.9999078545151,29.9998911950449,29.9999048737049,29.9998975835915,29.9999117919291,29.9999267977142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98411925075,39.5930453454545,39.5930893608441,39.5930611547314,39.593087395882,39.5930725804199,39.5930887120681,39.5930814960199,39.5930918476642,39.5930888566727,39.5930956436574,39.5930942255941,39.5930965119154,39.5931015109218
1.84805555555556,64.9816257953832,29.999827616774,29.9999503364002,29.9998579709877,29.9999277716758,29.9998753082807,29.9999150348865,29.9998852777747,29.9999079798526,29.9998913430423,29.9999050030968,29.9998977228991,29.9999119119106,29.9999268972842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984151837994,39.5930548048826,39.593098760412,39.5930705926579,39.5930967981209,39.5930820028065,39.5930981125158,39.5930909062802,39.5931012438462,39.5930982569215,39.5931050346756,39.5931036185401,39.5931059017516,39.593110893959
1.84833333333333,64.981650787762,29.9998278512519,29.9999504039531,29.9998581641768,29.9999278699217,29.9998754778874,29.9999151504573,29.9998854338207,29.9999081050196,29.9998914908384,29.9999051323127,29.9998978620172,29.9999120317289,29.9999269967189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984184380919,39.5930642514449,39.5931081471956,39.5930800177479,39.5931061875719,39.5930914123777,39.5931075001779,39.5931003037417,39.5931106272485,39.5931076443851,39.5931144129212,39.5931129987108,39.5931152788168,39.5931202642344
1.84861111111111,64.9816757461473,29.9998280854109,29.999950471414,29.9998583571033,29.999927968034,29.9998756472634,29.9999152658708,29.9998855896545,29.9999082300163,29.9998916384334,29.9999052613529,29.9998980009461,29.9999121513842,29.9999270960182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984216879584,39.593073685159,39.5931175212123,39.5930894300189,39.5931155642523,39.593100809151,39.5931168750719,39.5931096884218,39.5931199978884,39.5931170190808,39.5931237784114,39.5931223661236,39.5931246431282,39.5931296217653
1.84888888888889,64.9817006705852,29.9998283192513,29.9999505387831,29.9998585497673,29.9999280660128,29.9998758164089,29.9999153811273,29.9998857452763,29.9999083548431,29.9998917858276,29.9999053902176,29.999898139686,29.9999122708768,29.9999271951825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984249334051,39.5930831060423,39.5931268824793,39.5930988294883,39.5931249281795,39.5931101931438,39.5931262372151,39.5931190603377,39.5931293557833,39.593126381026,39.5931331311636,39.5931317207957,39.5931339947033,39.593138966569
1.84916666666667,64.981725561122,29.9998285527737,29.9999506060607,29.9998587421692,29.9999281638584,29.9998759853244,29.999915496227,29.9998859006865,29.9999084795,29.9998919330214,29.9999055189069,29.9998982782372,29.9999123902068,29.9999272942119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984281744378,39.5930925141123,39.5931362310141,39.5931082161734,39.5931342793709,39.5931195643734,39.5931355866249,39.5931284195069,39.5931387009506,39.593135730238,39.5931424711952,39.5931410627446,39.5931433335593,39.5931482986628
1.84944444444444,64.9817504178036,29.9998287859785,29.9999506732467,29.9998589343094,29.9999282615708,29.9998761540102,29.9999156111702,29.9998860558853,29.9999086039874,29.999892080015,29.9999056474213,29.9998984166,29.9999125093746,29.9999273931066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984314110626,39.5931019093864,39.5931455668339,39.5931175900917,39.5931436178436,39.5931289228572,39.5931449233185,39.5931377659467,39.5931480334075,39.5931450667341,39.5931517985234,39.5931503919875,39.5931526597135,39.5931576180641
1.84972222222222,64.9817752406762,29.999829018866,29.9999507403413,29.9998591261883,29.9999283591504,29.9998763224665,29.999915725957,29.9998862108729,29.9999087283054,29.9998922268086,29.9999057757608,29.9998985547745,29.9999126283802,29.9999274918668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984346432855,39.593111291882,39.593154889956,39.5931269512606,39.5931529436151,39.5931382686125,39.5931542473133,39.5931470996744,39.5931573531714,39.5931543905317,39.5931611131655,39.5931597085417,39.5931619731832,39.5931669247901
1.85,64.9818000297857,29.9998292514368,29.9999508073447,29.9998593178062,29.9999284565972,29.9998764906936,29.9999158405878,29.9998863656498,29.9999088524544,29.9998923734026,29.9999059039257,29.9998986927611,29.9999127472239,29.9999275904927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984378711125,39.5931206616164,39.5931642003978,39.5931362996974,39.5931622567026,39.5931476016567,39.5931635586265,39.5931564207073,39.5931666602594,39.593163701648,39.5931704151387,39.5931690124244,39.5931712739857,39.5931762188579
1.85027777777778,64.9818247851782,29.9998294836912,29.9999508742569,29.9998595091634,29.9999285539115,29.999876658692,29.9999159550625,29.9998865202161,29.9999089764344,29.9998925197971,29.9999060319163,29.99989883056,29.999912865906,29.9999276889844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984410945495,39.5931300186071,39.5931734981764,39.5931456354193,39.5931715571234,39.593156922007,39.5931728572754,39.5931657290627,39.5931759546888,39.5931730001003,39.5931797044603,39.593178303653,39.5931805621381,39.593185500285
1.85055555555556,64.9818495068993,29.9998297156297,29.9999509410781,29.9998597002604,29.9999286510934,29.9998768264618,29.9999160693816,29.9998866745722,29.9999091002459,29.9998926659926,29.9999061597329,29.9998989681715,29.9999129844267,29.9999277873422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984443136026,39.5931393628714,39.5931827833092,39.5931549584438,39.5931808448947,39.5931662296807,39.5931821432772,39.5931750247578,39.5931852364769,39.5931822859057,39.5931889811476,39.5931875822445,39.5931898376578,39.5931947690883
1.85083333333333,64.9818741949949,29.9998299472527,29.9999510078084,29.9998598910974,29.9999287481432,29.9998769940034,29.9999161835452,29.9998868287183,29.9999092238889,29.9998928119892,29.9999062873755,29.9998991055958,29.9999131027862,29.9999278855661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984475282776,39.5931486944265,39.5931920558131,39.593164268788,39.5931901200336,39.5931755246951,39.5931914166491,39.5931843078098,39.5931945056409,39.5931915590815,39.5931982452176,39.5931968482163,39.5931991005618,39.5932040252852
1.85111111111111,64.9818988495109,29.9998301785607,29.999951074448,29.9998600816749,29.9999288450609,29.9998771613172,29.9999162975535,29.9998869826548,29.9999093473638,29.9998929577872,29.9999064148446,29.9998992428331,29.9999132209846,29.9999279836565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984507385806,39.5931580132898,39.5932013157056,39.5931735664692,39.5931993825575,39.5931848070672,39.5932006774083,39.5931935782359,39.5932037621978,39.5932008196448,39.5932074966875,39.5932061015853,39.5932083508673,39.5932132688927
1.85138888888889,64.9819234704927,29.999830409554,29.9999511409969,29.9998602719931,29.9999289418468,29.9998773284034,29.9999164114067,29.9998871363819,29.9999094706707,29.9998931033868,29.9999065421402,29.9998993798838,29.9999133390223,29.9999280816134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984539445175,39.5931673194785,39.5932105630036,39.5931828515046,39.5932086324833,39.5931940768144,39.5932099255719,39.5932028360533,39.5932130061649,39.5932100676129,39.5932167355745,39.5932153423689,39.5932175885915,39.593222499928
1.85166666666667,64.9819480579861,29.9998306402331,29.9999512074553,29.9998604620525,29.999929038501,29.9998774952622,29.999916525105,29.9998872898998,29.9999095938098,29.9998932487885,29.9999066692628,29.9998995167481,29.9999134568995,29.9999281794371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984571460942,39.5931766130099,39.5932197977244,39.5931921239114,39.5932178698283,39.5932033339539,39.5932191611571,39.5932120812792,39.5932222375592,39.5932193030028,39.5932259618957,39.5932245705841,39.5932268137514,39.5932317184081
1.85194444444444,64.9819726120365,29.9998308705985,29.9999512738233,29.9998606518533,29.9999291350238,29.9998776618942,29.9999166386487,29.999887443209,29.9999097167815,29.9998933939923,29.9999067962124,29.9998996534262,29.9999135746163,29.9999282771278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984603433166,39.5931858939011,39.593229019885,39.5932013837069,39.5932270946096,39.5932125785027,39.5932283841809,39.5932213139306,39.593231456398,39.5932285258316,39.5932351756681,39.5932337862479,39.5932360263642,39.5932409243502
1.85222222222222,64.9819971326895,29.9998311006505,29.999951340101,29.999860841396,29.9999292314153,29.9998778282995,29.999916752038,29.9998875963096,29.9999098395859,29.9998935389987,29.9999069229893,29.9998997899184,29.999913692173,29.9999283746855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984635361908,39.5931951621694,39.5932382295025,39.5932106309081,39.5932363068443,39.5932218104779,39.5932375946605,39.5932305340247,39.5932406626981,39.5932377361165,39.5932443769089,39.5932429893776,39.5932452264469,39.5932501177712
1.8525,64.9820216199906,29.9998313303896,29.9999514062886,29.9998610306808,29.9999293276757,29.9998779944784,29.999916865273,29.999887749202,29.9999099622233,29.9998936838078,29.9999070495938,29.999899926225,29.9999138095697,29.9999284721106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984667247225,39.5932044178319,39.593247426594,39.5932198655321,39.5932455065493,39.5932310298968,39.5932467926129,39.5932397415785,39.5932498564768,39.5932469338744,39.5932535656351,39.59325217999,39.5932544140166,39.5932592986883
1.85277777777778,64.9820460739849,29.9998315598162,29.9999514723862,29.9998612197082,29.9999294238051,29.9998781604313,29.999916978354,29.9998879018864,29.9999100846939,29.99989382842,29.999907176026,29.9999000623462,29.9999139268068,29.9999285694031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984699089177,39.5932136609058,39.5932566111765,39.5932290875962,39.5932546937419,39.5932402367763,39.5932559780552,39.5932489366091,39.593259037751,39.5932561191225,39.5932627418636,39.5932613581023,39.5932635890902,39.5932684671184
1.85305555555556,64.982070494718,29.9998317889308,29.9999515383938,29.9998614084785,29.9999295198038,29.9998783261584,29.9999170912812,29.9998880543632,29.9999102069979,29.9998939728354,29.9999073022863,29.9999001982822,29.9999140438845,29.9999286665634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984730887823,39.5932228914082,39.5932657832671,39.5932382971173,39.5932638684389,39.5932494311336,39.5932651510043,39.5932581191336,39.5932682065377,39.5932652918776,39.5932719056116,39.5932705237314,39.5932727516849,39.5932776230785
1.85333333333333,64.9820948822349,29.9998320177337,29.9999516043117,29.999861596992,29.9999296156719,29.9998784916602,29.9999172040548,29.9998882066325,29.9999103291355,29.9998941170544,29.9999074283749,29.9999003340333,29.9999141608029,29.9999287635914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984762643221,39.5932321093562,39.5932749428827,39.5932474941125,39.5932730306574,39.5932586129856,39.5932743114773,39.5932672891688,39.593277362854,39.593274452157,39.593281056896,39.5932796768944,39.5932819018174,39.5932867665856
1.85361111111111,64.9821192365809,29.9998322462254,29.9999516701398,29.9998617852491,29.9999297114096,29.9998786569368,29.9999173166749,29.9998883586947,29.999910451107,29.9998942610773,29.999907554292,29.9999004695997,29.9999142775622,29.9999288604875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984794355432,39.5932413147668,39.5932840900402,39.5932566785989,39.5932821804143,39.5932677823493,39.5932834594911,39.5932764467319,39.5932865067167,39.5932835999774,39.5932901957336,39.5932888176081,39.5932910395049,39.5932958976566
1.85388888888889,64.9821435578011,29.9998324744062,29.9999517358785,29.9998619732501,29.9999298070171,29.9998788219886,29.9999174291419,29.9998885105501,29.9999105729126,29.9998944049042,29.9999076800377,29.9999006049818,29.9999143941628,29.9999289572518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984826024512,39.5932505076572,39.5932932247567,39.5932658505935,39.5932913177266,39.5932769392417,39.5932925950626,39.5932855918398,39.5932956381428,39.5932927353558,39.5932993221415,39.5932979458895,39.5933001647642,39.5933050163083
1.85416666666667,64.9821678459406,29.9998327022768,29.9999518015277,29.9998621609955,29.9999299024945,29.999878986816,29.999917541456,29.999888662199,29.9999106945525,29.9998945485356,29.9999078056125,29.9999007401797,29.9999145106047,29.9999290538844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984857650522,39.5932596880443,39.593302347049,39.5932750101132,39.5933004426113,39.5932860836799,39.5933017182089,39.5932947245094,39.5933047571493,39.5933018583092,39.5933084361366,39.5933070617555,39.5933092776122,39.5933141225578
1.85444444444444,64.9821921010442,29.9998329298373,29.9999518670877,29.9998623484854,29.9999299978421,29.9998791514191,29.9999176536172,29.9998888136415,29.9999108160269,29.9998946919715,29.9999079310164,29.9999008751937,29.9999146268882,29.9999291503857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984889233519,39.5932688559451,39.593311456934,39.593284157175,39.5933095550851,39.5932952156807,39.5933108289467,39.5933038447577,39.593313863753,39.5933109688544,39.5933175377357,39.593316165223,39.5933183780657,39.5933232164219
1.85472222222222,64.9822163231571,29.9998331570883,29.9999519325585,29.9998625357203,29.9999300930599,29.9998793157983,29.9999177656259,29.9998889648781,29.9999109373361,29.9998948352124,29.9999080562498,29.999901010024,29.9999147430136,29.9999292467556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984920773562,39.5932780113766,39.5933205544287,39.5932932917959,39.5933186551651,39.593304335261,39.593319927293,39.5933129526014,39.5933229579708,39.5933200670084,39.5933266269557,39.5933252563089,39.5933274661418,39.5933322979174
1.855,64.9822405123239,29.9998333840303,29.9999519979402,29.9998627227005,29.9999301881483,29.999879479954,29.9999178774822,29.999889115909,29.9999110584803,29.9998949782584,29.9999081813128,29.999901144671,29.999914858981,29.9999293429945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98495227071,39.5932871543559,39.5933296395498,39.5933024139928,39.593327742868,39.5933134424378,39.5933290132646,39.5933220480576,39.5933320398195,39.5933291527879,39.5933357038134,39.59333433503,39.5933365418571,39.5933413670611
1.85527777777778,64.9822646685897,29.9998336106635,29.999952063233,29.9998629094265,29.9999302831073,29.9998796438863,29.9999179891864,29.9998892667344,29.9999111794597,29.9998951211098,29.9999083062057,29.9999012791348,29.9999149747907,29.9999294391025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98498372502,39.5932962848997,39.5933387123142,39.5933115237825,39.5933368182107,39.5933225372279,39.5933380868783,39.593331131143,39.5933411093159,39.5933382262099,39.5933447683257,39.593343401403,39.5933456052285,39.5933504238698
1.85555555555556,64.982288791999,29.9998338369884,29.9999521284369,29.9998630958984,29.9999303779372,29.9998798075957,29.9999181007386,29.9998894173547,29.9999113002746,29.999895263767,29.9999084309287,29.9999014134158,29.9999150904429,29.9999295350797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985015136551,39.5933054030251,39.5933477727387,39.593320621182,39.5933458812099,39.5933316196481,39.593347148151,39.5933402018745,39.5933501664769,39.593347287291,39.5933538205093,39.5933524554449,39.5933546562728,39.5933594683604
1.85583333333333,64.9823128825966,29.9998340630056,29.9999521935522,29.9998632821167,29.999930472638,29.9998799710824,29.9999182121391,29.9998895677701,29.9999114209252,29.9998954062301,29.9999085554821,29.999901547514,29.9999152059377,29.9999296309264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985046505362,39.5933145087489,39.5933568208401,39.5933297062081,39.5933549318826,39.5933406897153,39.5933561970994,39.5933492602689,39.5933592113192,39.5933563360482,39.5933628603809,39.5933614971723,39.5933636950068,39.5933685005495
1.85611111111111,64.9823369404271,29.9998342887152,29.9999522585789,29.9998634680816,29.9999305672101,29.9998801343467,29.9999183233881,29.9998897179809,29.9999115414116,29.9998955484994,29.999908679866,29.9999016814299,29.9999153212755,29.9999297266428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98507783151,39.593323602088,39.593365856635,39.5933387788777,39.5933639702454,39.5933497474462,39.5933652337403,39.5933583063429,39.5933682438596,39.5933653724981,39.5933718879574,39.5933705266021,39.5933727214471,39.5933775204539
1.85638888888889,64.9823609655351,29.9998345141179,29.9999523235172,29.9998636537937,29.9999306616535,29.999880297389,29.9999184344858,29.9998898679874,29.9999116617341,29.9998956905752,29.9999088040808,29.9999018151637,29.9999154364564,29.9999298222289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985109115053,39.5933326830592,39.5933748801404,39.5933478392075,39.5933729963151,39.5933587928578,39.5933742580905,39.5933673401133,39.5933772641148,39.5933743966575,39.5933809032555,39.5933795437509,39.5933817356106,39.5933865280903
1.85666666666667,64.9823849579651,29.999834739214,29.9999523883671,29.9998638392531,29.9999307559684,29.9998804602094,29.9999185454323,29.9998900177898,29.999911781893,29.9998958324577,29.9999089281266,29.9999019487155,29.9999155514806,29.9999299176851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985140356049,39.5933417516793,39.5933838913729,39.5933568872142,39.5933820101084,39.5933678259666,39.5933832701665,39.5933763615968,39.5933862721015,39.5933834085431,39.5933899062919,39.5933885486354,39.5933907375139,39.5933955234754
1.85694444444444,64.9824089177615,29.9998349640039,29.9999524531288,29.9998640244603,29.9999308501551,29.9998806228085,29.9999186562279,29.9998901673885,29.9999119018884,29.9998959741473,29.9999090520037,29.9999020820856,29.9999156663483,29.9999300130113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985171554557,39.5933508079652,39.5933928903492,39.5933659229148,39.5933910116419,39.5933768467895,39.5933922699853,39.5933853708102,39.5933952678364,39.5933924081717,39.5933988970832,39.5933975412724,39.5933997271736,39.5934045066258
1.85722222222222,64.9824328449688,29.999835188488,29.9999525178025,29.9998642094155,29.9999309442136,29.9998807851863,29.9999187668729,29.9998903167837,29.9999120217206,29.9998961156441,29.9999091757123,29.9999022152744,29.9999157810598,29.999930108208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985202710633,39.5933598519337,39.5934018770859,39.5933749463259,39.5934000009325,39.5933858553431,39.5934012575633,39.5933943677702,39.5934042513362,39.5934013955598,39.593407875646,39.5934065216785,39.5934087046065,39.5934134775582
1.8575,64.9824567396311,29.9998354126668,29.9999525823881,29.9998643941192,29.9999310381443,29.9998809473433,29.9999188773673,29.9998904659757,29.9999121413899,29.9998962569485,29.9999092992526,29.999902348282,29.9999158956153,29.9999302032751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985233824336,39.5933688836013,39.5934108515997,39.5933839574642,39.5934089779967,39.5933948516442,39.5934102329173,39.5934033524933,39.5934132226175,39.5934103707241,39.5934168419971,39.5934154898702,39.5934176698291,39.5934224362892
1.85777777777778,64.9824806017929,29.9998356365407,29.999952646886,29.9998645785716,29.9999311319471,29.9998811092797,29.9999189877114,29.9998906149648,29.9999122608963,29.9998963980607,29.9999094226249,29.9999024811087,29.999916010015,29.9999302982129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985264895723,39.593377902985,39.5934198139072,39.5933929563465,39.5934179428511,39.5934038357093,39.5934191960638,39.5934123249963,39.5934221816969,39.5934193336812,39.593425796153,39.5934244458643,39.5934266228581,39.5934313828354
1.85805555555556,64.9825044314983,29.99983586011,29.9999527112961,29.9998647627732,29.9999312256224,29.9998812709958,29.9999190979054,29.9998907637512,29.9999123802402,29.9998965389809,29.9999095458293,29.9999026137547,29.999916124259,29.9999303930216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985295924852,39.5933869101014,39.593428764025,39.5934019429893,39.5934268955124,39.5934128075552,39.5934281470196,39.5934212852957,39.593431128591,39.5934282844478,39.5934347381304,39.5934333896773,39.59343556371,39.5934403172134
1.85833333333333,64.9825282287915,29.9998360833753,29.9999527756185,29.9998649467242,29.9999313191702,29.999881432492,29.9999192079496,29.9998909123353,29.9999124994217,29.9998966797094,29.9999096688662,29.9999027462202,29.9999162383477,29.9999304877014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98532691178,39.5933959049672,39.5934377019697,39.5934109174093,39.5934358359972,39.5934217671984,39.5934370858011,39.5934302334082,39.5934400633164,39.5934372230405,39.5934436679457,39.5934423213258,39.5934444924015,39.5934492394397
1.85861111111111,64.9825519937165,29.9998363063368,29.9999528398535,29.999865130425,29.9999314125908,29.9998815937685,29.999919317844,29.9998910607172,29.9999126184412,29.9998968202466,29.9999097917357,29.9999028785056,29.9999163522811,29.9999305822523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985357856565,39.5934048875991,39.5934466277579,39.5934198796232,39.5934447643219,39.5934307146557,39.5934460124249,39.5934391693504,39.5934489858897,39.5934461494757,39.5934525856155,39.5934512408264,39.593453408949,39.5934581495308
1.85888888888889,64.9825757263173,29.9998365289951,29.9999529040011,29.9998653138759,29.9999315058843,29.9998817548257,29.999919427589,29.9998912088973,29.9999127372987,29.9998969605925,29.9999099144381,29.9999030106111,29.9999164660596,29.9999306766747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985388759264,39.5934138580136,39.5934555414061,39.5934288296476,39.5934536805032,39.5934396499434,39.5934549269076,39.5934480931387,39.5934578963273,39.59345506377,39.5934614911564,39.5934601481954,39.5934623133691,39.5934670475033
1.85916666666667,64.982599426638,29.9998367513505,29.9999529680615,29.9998654970773,29.9999315990509,29.9998819156638,29.9999195371847,29.9998913568758,29.9999128559946,29.9998971007476,29.9999100369736,29.9999031425369,29.9999165796834,29.9999307709686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985419619933,39.5934228162274,39.5934644429307,39.593437767499,39.5934625845575,39.5934485730782,39.5934638292657,39.5934570047897,39.5934667946458,39.59346396594,39.5934703845848,39.5934690434495,39.5934712056782,39.5934759333736
1.85944444444444,64.9826230947224,29.9998369734035,29.9999530320347,29.9998656800295,29.9999316920908,29.9998820762831,29.9999196466314,29.9998915046531,29.9999129745291,29.9998972407121,29.9999101593424,29.9999032742832,29.9999166931525,29.9999308651343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985450438631,39.5934317622572,39.5934733323483,39.593446693194,39.5934714765013,39.5934574840765,39.5934727195156,39.59346590432,39.5934756808616,39.593472856002,39.5934792659172,39.5934779266052,39.5934800858928,39.5934848071582
1.85972222222222,64.9826467306144,29.9998371951544,29.9999530959209,29.9998658627328,29.9999317850042,29.9998822366839,29.9999197559291,29.9998916522294,29.9999130929023,29.9998973804861,29.9999102815448,29.9999034058503,29.9999168064674,29.9999309591719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985481215415,39.5934406961194,39.5934822096754,39.5934556067491,39.5934803563512,39.5934663829551,39.5934815976738,39.593474791746,39.5934845549913,39.5934817339727,39.59348813517,39.5934867976788,39.5934889540295,39.5934936688735
1.86,64.9826703343577,29.9998374166038,29.9999531597202,29.9998660451876,29.9999318777911,29.9998823968666,29.9999198650782,29.9998917996049,29.9999132111145,29.99989752007,29.999910403581,29.9999035372385,29.9999169196281,29.9999310530815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98551195034,39.5934496178306,39.5934910749284,39.5934645081808,39.5934892241236,39.5934752697301,39.5934904637568,39.5934836670841,39.5934934170512,39.5934905998683,39.5934969923598,39.5934956566868,39.5934978101045,39.5935025185359
1.86027777777778,64.9826939059962,29.9998376377518,29.9999532234328,29.9998662273943,29.9999319704519,29.9998825568313,29.9999199740789,29.99989194678,29.9999133291658,29.9998976594641,29.9999105254511,29.999903668448,29.9999170326349,29.9999311468635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985542643465,39.5934585274073,39.5934999281237,39.5934733975057,39.5934980798348,39.5934841444183,39.5934993177809,39.5934925303508,39.5935022670577,39.5934994537054,39.5935058375028,39.5935045036456,39.5935066541343,39.5935113561619
1.86055555555556,64.9827174455734,29.9998378585991,29.9999532870586,29.9998664093531,29.9999320629866,29.9998827165785,29.9999200829312,29.9998920937549,29.9999134470567,29.9998977986686,29.9999106471555,29.999903799479,29.999917145488,29.9999312405178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985573294847,39.5934674248661,39.5935087692776,39.5934822747401,39.5935069235013,39.5934930070359,39.5935081597627,39.5935013815625,39.5935111050273,39.5935082955004,39.5935146706155,39.5935133385717,39.5935154861353,39.5935201817677
1.86083333333333,64.9827409531329,29.999838079146,29.999953350598,29.9998665910644,29.9999321553954,29.9998828761084,29.9999201916355,29.9998922405298,29.9999135647871,29.9998979376837,29.9999107686943,29.9999039303317,29.9999172581875,29.9999313340448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985603904541,39.5934763102234,39.5935175984067,39.5934911399006,39.5935157551395,39.5935018575994,39.5935169897184,39.5935102207357,39.5935199309764,39.5935171252696,39.5935234917142,39.5935221614813,39.5935243061239,39.5935289953698
1.86111111111111,64.9827644287184,29.9998382993929,29.9999534140509,29.9998667725286,29.9999322476786,29.9998830354213,29.999920300192,29.9998923871051,29.9999136823575,29.9998980765097,29.9999108900679,29.9999040610065,29.9999173707338,29.9999314274446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985634472604,39.5934851834957,39.5935264155272,39.5934999930035,39.5935245747657,39.5935106961253,39.5935258076645,39.5935190478867,39.5935287449212,39.5935259430294,39.5935323008153,39.5935309723908,39.5935331141164,39.5935377969845
1.86138888888889,64.9827878723732,29.9998385193402,29.9999534774175,29.9998669537459,29.9999323398362,29.9998831945176,29.9999204086008,29.9998925334811,29.9999137997679,29.999898215147,29.9999110112763,29.9999041915035,29.999917483127,29.9999315207173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985664999094,39.5934940446994,39.5935352206555,39.5935088340652,39.5935333823963,39.5935195226298,39.5935346136172,39.5935278630318,39.593537546878,39.5935347487961,39.593541097935,39.5935397713166,39.593541910129,39.593546586628
1.86166666666667,64.9828112841409,29.9998387389884,29.9999535406979,29.9998671347167,29.9999324318685,29.9998833533974,29.9999205168621,29.999892679658,29.9999139170186,29.9998983535956,29.9999111323199,29.999904321823,29.9999175953673,29.9999316138632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985695484067,39.593502893851,39.5935440138078,39.5935176631022,39.5935421780475,39.5935283371293,39.5935434075928,39.5935366661873,39.5935463368633,39.593543542586,39.5935498830898,39.5935485582748,39.5935506941781,39.5935553643167
1.86194444444444,64.9828346640647,29.9998389583377,29.9999536038922,29.9998673154414,29.9999325237755,29.9998835120611,29.9999206249762,29.999892825636,29.9999140341098,29.9998984918559,29.9999112531988,29.9999044519653,29.999917707455,29.9999317068823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985725927578,39.5935117309667,39.5935527950006,39.5935264801308,39.5935509617358,39.5935371396402,39.5935521896077,39.5935454573697,39.5935551148933,39.5935523244154,39.5935586562958,39.5935573332819,39.59355946628,39.5935641300668
1.86222222222222,64.9828580121881,29.9998391773887,29.9999536670006,29.9998674959203,29.9999326155576,29.999883670509,29.9999207329432,29.9998929714154,29.9999141510417,29.9998986299281,29.9999113739133,29.9999045819306,29.9999178193902,29.999931799775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985756329686,39.5935205560631,39.5935615642499,39.5935352851672,39.5935597334773,39.5935459301787,39.5935609596782,39.5935542365951,39.5935638809843,39.5935610943006,39.5935674175693,39.593566096354,39.593568226451,39.5935728838946
1.8625,64.9828813285542,29.9998393961418,29.9999537300231,29.9998676761536,29.9999327072148,29.9998838287413,29.9999208407633,29.9998931169966,29.9999142678146,29.9998987678126,29.9999114944636,29.999904711719,29.9999179311731,29.9999318925413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985786690445,39.5935293691564,39.5935703215722,39.5935440782279,39.5935684932882,39.5935547087611,39.5935697178204,39.5935630038798,39.5935726351523,39.5935698522578,39.5935761669266,39.5935748475075,39.5935769747071,39.5935816258162
1.86277777777778,64.9829046132063,29.9998396145973,29.9999537929599,29.9998678561418,29.9999327987474,29.9998839867585,29.9999209484368,29.9998932623798,29.9999143844287,29.9998989055095,29.9999116148499,29.999904841331,29.999918042804,29.9999319851814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985817009912,39.5935381702629,39.5935790669835,39.593552859329,39.5935772411849,39.5935634754038,39.5935784640506,39.59357175924,39.5935813774138,39.5935785983033,39.5935849043837,39.5935835867584,39.5935857110647,39.5935903558478
1.86305555555556,64.9829278661874,29.9998398327557,29.9999538558111,29.9998680358852,29.9999328901555,29.9998841445607,29.9999210559639,29.9998934075652,29.9999145008841,29.9998990430191,29.9999117350725,29.9999049707666,29.999918154283,29.9999320776955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985847288144,39.593546959399,39.5935878005001,39.593561628487,39.5935859771835,39.5935722301228,39.5935871983849,39.5935805026921,39.5935901077849,39.5935873324532,39.593593629957,39.593592314123,39.5935944355399,39.5935990740057
1.86333333333333,64.9829510875408,29.9998400506173,29.9999539185768,29.9998682153841,29.9999329814392,29.9998843021482,29.9999211633447,29.9998935525531,29.9999146171812,29.9998991803416,29.9999118551316,29.9999051000262,29.9999182656104,29.9999321700837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985877525195,39.5935557365809,39.5935965221382,39.5935703857179,39.5935947013002,39.5935809729345,39.5935959208397,39.5935892342521,39.5935988262818,39.5935960547237,39.5936023436626,39.5936010296174,39.5936031481488,39.593607780306
1.86361111111111,64.9829742773093,29.9998402681826,29.9999539812572,29.9998683946389,29.9999330725987,29.9998844595215,29.9999212705794,29.9998936973438,29.99991473332,29.9998993174774,29.9999119750273,29.9999052291099,29.9999183767864,29.9999322623463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985907721124,39.593564501825,39.5936052319139,39.5935791310381,39.5936034135512,39.5935897038551,39.5936046314309,39.5935979539362,39.5936075329205,39.593604765131,39.5936110455166,39.5936097332579,39.5936118489077,39.5936164747647
1.86388888888889,64.9829974355359,29.9998404854519,29.9999540438522,29.9998685736498,29.9999331636343,29.9998846166806,29.9999213776682,29.9998938419376,29.9999148493009,29.9998994544267,29.99991209476,29.9999053580181,29.9999184878112,29.9999323544834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985937875984,39.5935732551474,39.5936139298434,39.5935878644637,39.5936121139525,39.5935984229006,39.5936133301749,39.5936066617607,39.5936162277173,39.5936134636912,39.5936197355352,39.5936184250604,39.5936205378327,39.5936251573981
1.86416666666667,64.9830205622635,29.9998407024257,29.9999541063622,29.9998687524172,29.999933254546,29.999884773626,29.9999214846114,29.9998939863347,29.999914965124,29.9998995911896,29.9999122143298,29.9999054867509,29.9999185986849,29.9999324464952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985967989832,39.5935819965643,39.5936226159427,39.5935965860109,39.5936208025204,39.5936071300874,39.5936220170875,39.5936153577415,39.5936249106882,39.5936221504204,39.5936284137344,39.5936271050412,39.5936292149397,39.5936338282221
1.86444444444444,64.9830436575351,29.9998409191044,29.9999541687871,29.9998689309415,29.9999333453341,29.9998849303579,29.9999215914092,29.9998941305354,29.9999150807896,29.9998997277666,29.999912333737,29.9999056153087,29.9999187094078,29.9999325383818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985998062725,39.593590726092,39.593631290228,39.5936052956959,39.5936294792709,39.5936158254314,39.5936306921851,39.593624041895,39.5936335818493,39.5936308253348,39.5936370801303,39.5936357732163,39.593637880245,39.5936424872529
1.86472222222222,64.9830667213933,29.9998411354884,29.9999542311271,29.999869109223,29.9999334359987,29.9998850868766,29.9999216980616,29.9998942745399,29.9999151962979,29.9998998641577,29.9999124529817,29.9999057436915,29.9999188199802,29.9999326301435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986028094717,39.5935994437465,39.5936399527153,39.5936139935348,39.59363814422,39.5936245089488,39.5936393554835,39.593632714237,39.5936422412167,39.5936394884503,39.593645734739,39.5936444296017,39.5936465337645,39.5936511345065
1.865,64.9830897538809,29.999841351578,29.9999542933823,29.9998692872619,29.9999335265399,29.9998852431825,29.999921804569,29.9998944183486,29.999915311649,29.9999000003634,29.9999125720643,29.9999058718998,29.9999189304021,29.9999327217803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986058085864,39.5936081495442,39.5936486034207,39.5936226795436,39.5936467973839,39.5936331806557,39.593648006999,39.5936413747837,39.5936508888065,39.5936481397831,39.5936543775764,39.5936530742135,39.5936551755143,39.5936597699988
1.86527777777778,64.9831127550405,29.9998415673737,29.9999543555528,29.9998694650587,29.9999336169581,29.9998853992757,29.9999219109315,29.9998945619616,29.9999154268432,29.9999001363837,29.9999126909848,29.9999059999336,29.9999190406738,29.9999328132925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986088036222,39.593616843501,39.5936572423602,39.5936313537386,39.5936554387785,39.5936418405681,39.5936566467474,39.5936500235511,39.5936595246346,39.5936567793491,39.5936630086587,39.5936617070677,39.5936638055103,39.593668393746
1.86555555555556,64.9831357249148,29.9998417828759,29.9999544176388,29.9998696426136,29.9999337072532,29.9998855551566,29.9999220171494,29.9998947053793,29.9999155418808,29.9999002722191,29.9999128097437,29.9999061277933,29.9999191507955,29.9999329046802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986117945846,39.593625525633,39.5936658695498,39.5936400161357,39.5936640684198,39.5936504887021,39.5936652747449,39.5936586605552,39.593668148717,39.5936654071643,39.5936716280018,39.5936703281802,39.5936724237687,39.5936770057639
1.86583333333333,64.9831586635464,29.9998419980849,29.9999544796403,29.999869819927,29.9999337974255,29.9998857108254,29.9999221232227,29.999894848602,29.9999156567618,29.9999004078697,29.9999129283409,29.9999062554791,29.9999192607675,29.9999329959436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986147814791,39.5936341959565,39.5936744850055,39.593648666751,39.593672686324,39.5936591250737,39.5936738910073,39.5936672858121,39.5936767610697,39.5936740232448,39.5936802356216,39.5936789375672,39.5936810303053,39.5936856060686
1.86611111111111,64.9831815709776,29.9998422130012,29.9999545415575,29.9998699969993,29.9999338874751,29.9998858662826,29.9999222291518,29.9998949916298,29.9999157714866,29.9999005433358,29.9999130467769,29.9999063829912,29.9999193705899,29.9999330870829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986177643114,39.5936428544874,39.5936830887431,39.5936573056005,39.5936812925068,39.593667749699,39.5936824955506,39.5936758993377,39.5936853617087,39.5936826276065,39.5936888315341,39.5936875352444,39.593689625136,39.5936941946759
1.86638888888889,64.983204447251,29.9998424276252,29.9999546033904,29.9998701738307,29.9999339774023,29.9998860215283,29.9999223349368,29.9998951344631,29.9999158860554,29.9999006786176,29.9999131650518,29.9999065103299,29.9999194802629,29.9999331780982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986207430868,39.5936515012417,39.5936916807788,39.5936659327003,39.5936898869843,39.5936763625937,39.5936910883909,39.593684501148,39.5936939506499,39.5936912202653,39.5936974157552,39.5936961212279,39.5936982082769,39.5937027716017
1.86666666666667,64.9832272924089,29.9998426419573,29.9999546651393,29.9998703504216,29.9999340672071,29.9998861765628,29.9999224405779,29.9998952771021,29.9999160004683,29.9999008137155,29.9999132831657,29.9999066374953,29.9999195897867,29.9999332689897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98623717811,39.5936601362355,39.5937002611284,39.5936745480663,39.5936984697723,39.5936849637741,39.5936996695439,39.5936930912589,39.5937025279091,39.5936998012372,39.5937059883009,39.5937046955334,39.5937067797437,39.593711336862
1.86694444444444,64.9832501064937,29.9998428559978,29.9999547268041,29.9998705267722,29.9999341568898,29.9998863313864,29.9999225460753,29.9998954195471,29.9999161147256,29.9999009486295,29.9999134011191,29.9999067644878,29.9999196991615,29.9999333597575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986266884894,39.5936687594848,39.5937088298077,39.5936831517145,39.5937070408869,39.5936935532558,39.5937082390257,39.5937016696863,39.5937110935024,39.593708370538,39.593714549187,39.593713258177,39.5937153395525,39.5937198904727
1.86722222222222,64.9832728895475,29.9998430697472,29.9999547883851,29.999870702883,29.9999342464505,29.9998864859995,29.9999226514292,29.9998955617983,29.9999162288275,29.9999010833601,29.999913518912,29.9999068913076,29.9999198083875,29.999933450402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986296551276,39.5936773710056,39.5937173868327,39.5936917436607,39.5937156003437,39.593702131055,39.593716796852,39.5937102364461,39.5937196474456,39.5937169281837,39.5937230984293,39.5937218091745,39.5937238877189,39.5937284324495
1.8675,64.9832956416127,29.9998432832058,29.9999548498824,29.9998708787543,29.9999343358894,29.9998866404022,29.9999227566398,29.999895703856,29.9999163427741,29.9999012179074,29.9999136365446,29.9999070179548,29.999919917465,29.9999335409231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98632617731,39.5936859708137,39.5937259322192,39.593700323921,39.5937241481588,39.5937106971874,39.5937253430387,39.5937187915541,39.5937281897544,39.59372547419,39.5937316360438,39.5937303485417,39.5937324242589,39.5937369628082
1.86777777777778,64.9833183627314,29.9998434963741,29.9999549112959,29.9998710543863,29.9999344252066,29.9998867945949,29.9999228617074,29.9998958457206,29.9999164565658,29.9999013522716,29.9999137540173,29.9999071444298,29.9999200263942,29.9999336313211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986355763052,39.5936945589252,39.593734465983,39.5937088925112,39.5937326843479,39.5937192516689,39.5937338776017,39.5937273350263,39.5937367204447,39.5937340085727,39.5937401620461,39.5937388762944,39.5937409491883,39.5937454815648
1.86805555555556,64.9833410529455,29.9998437092524,29.999954972626,29.9998712297794,29.9999345144023,29.9998869485779,29.9999229666319,29.9998959873921,29.9999165702027,29.9999014864531,29.9999138713302,29.9999072707328,29.9999201351751,29.9999337215961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986385308555,39.5937031353559,39.5937429881399,39.5937174494471,39.5937412089268,39.5937277945154,39.5937424005567,39.5937358668784,39.5937452395324,39.5937425313478,39.5937486764521,39.5937473924484,39.5937494625228,39.5937539887349
1.86833333333333,64.9833637122973,29.9998439218412,29.9999550338726,29.999871404934,29.9999346034767,29.9998871023514,29.9999230714138,29.9998961288709,29.9999166836851,29.9999016204521,29.9999139884835,29.999907396864,29.9999202438081,29.9999338117483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986414813875,39.5937117001217,39.5937514987058,39.5937259947447,39.5937497219113,39.5937363257427,39.5937509119195,39.5937443871263,39.5937537470332,39.593751042531,39.5937571792776,39.5937558970195,39.5937579642783,39.5937624843343
1.86861111111111,64.9833863408286,29.9998441341408,29.9999550950359,29.9998715798503,29.99993469243,29.9998872559158,29.9999231760532,29.9998962701574,29.999916797013,29.9999017542689,29.9999141054774,29.9999075228236,29.9999203522933,29.999933901778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986444279067,39.5937202532385,39.5937599976963,39.5937345284198,39.5937582233173,39.5937448453665,39.593759411706,39.5937528957857,39.5937622429628,39.5937595421381,39.5937656705383,39.5937643900235,39.5937664544704,39.5937709683787
1.86888888888889,64.9834089385814,29.9998443461517,29.999955156116,29.9998717545287,29.9999347812622,29.9998874092713,29.9999232805502,29.9998964112516,29.9999169101869,29.9999018879036,29.9999142223122,29.9999076486118,29.999920460631,29.9999339916851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986473704184,39.5937287947221,39.5937684851273,39.5937430504881,39.5937667131604,39.5937533534028,39.5937678999318,39.5937613928724,39.593770727337,39.5937680301847,39.59377415025,39.593772871476,39.593774933115,39.5937794408839
1.86916666666667,64.9834315055976,29.9998445578741,29.9999552171131,29.9998719289695,29.9999348699737,29.9998875624182,29.999923384905,29.9998965521539,29.9999170232067,29.9999020213566,29.9999143389881,29.999907774229,29.9999205688213,29.99993408147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986503089282,39.5937373245884,39.5937769610144,39.5937515609654,39.5937751914563,39.5937618498672,39.5937763766127,39.593769878402,39.5937792001716,39.5937765066867,39.5937826184283,39.5937813413928,39.5937834002276,39.5937879018656
1.86944444444444,64.9834540419189,29.9998447693086,29.9999552780271,29.999872103173,29.9999349585644,29.9998877153568,29.999923489118,29.9998966928646,29.9999171360729,29.999902154628,29.9999144555053,29.9999078996753,29.9999206768645,29.9999341711327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986532434414,39.5937458428531,39.5937854253734,39.5937600598676,39.5937836582209,39.5937703347754,39.5937848417643,39.5937783523905,39.5937876614821,39.5937849716596,39.593791075089,39.5937897997896,39.5937918558241,39.5937963513394
1.86972222222222,64.9834765475871,29.9998449804555,29.9999553388583,29.9998722771396,29.9999350470347,29.9998878680874,29.9999235931891,29.9998968333838,29.9999172487855,29.9999022877181,29.999914571864,29.999908024951,29.9999207847606,29.9999342606735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986561739636,39.5937543495321,39.5937938782199,39.5937685472103,39.5937921134696,39.5937788081433,39.5937932954025,39.5937868148534,39.5937961112843,39.5937934251193,39.5937995202477,39.5937982466821,39.59380029992,39.593804789321
1.87,64.9834990226439,29.9998451913151,29.9999553996068,29.9998724508695,29.9999351353846,29.9998880206102,29.9999236971188,29.9998969737119,29.9999173613449,29.9999024206272,29.9999146880644,29.9999081500562,29.9999208925101,29.9999343500925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986591005002,39.593762844641,39.5938023195695,39.5937770230094,39.5938005572184,39.5937872699864,39.5938017375427,39.5937952658064,39.5938045495939,39.5938018670814,39.59380795392,39.5938066820859,39.593808732531,39.593813215826
1.87027777777778,64.9835214671309,29.999845401888,29.9999554602727,29.9998726243631,29.9999352236143,29.9998881729256,29.999923800907,29.9998971138492,29.9999174737511,29.9999025533556,29.9999148041068,29.9999082749913,29.9999210001129,29.9999344393899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986620230565,39.5937713281956,39.593810749438,39.5937854872804,39.5938089894826,39.5937957203205,39.5938101682007,39.5938037052652,39.5938129764264,39.5938102975614,39.5938163761216,39.5938151060165,39.5938171536727,39.59382163087
1.87055555555556,64.9835438810897,29.9998456121744,29.999955520856,29.9998727976208,29.999935311724,29.9998883250338,29.9999239045541,29.9998972537958,29.9999175860044,29.9999026859034,29.9999149199913,29.9999083997565,29.9999211075694,29.9999345285658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98664941638,39.5937798002117,39.593819167841,39.593793940039,39.5938174102781,39.5938041591612,39.593818587392,39.5938121332453,39.5938213917975,39.5938187165751,39.593824786868,39.5938235184897,39.5938255633608,39.5938300344687
1.87083333333333,64.9835662645618,29.9998458221748,29.9999555813569,29.9998729706428,29.9999353997139,29.9998884769351,29.9999240080602,29.9998973935521,29.999917698105,29.9999028182709,29.9999150357182,29.999908524352,29.9999212148798,29.9999346176204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986678562501,39.5937882607049,39.5938275747939,39.593802381301,39.5938258196203,39.5938125865241,39.5938269951323,39.5938205497625,39.5938297957228,39.5938271241379,39.5938331861749,39.593831919521,39.5938339616107,39.5938384266375
1.87111111111111,64.9835886175887,29.9998460318896,29.9999556417755,29.9998731434294,29.9999354875841,29.9998886286297,29.9999241114255,29.9998975331183,29.9999178100532,29.9999029504584,29.9999151512877,29.999908648778,29.9999213220441,29.9999347065538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986707668981,39.5937967096909,39.5938359703125,39.5938108110819,39.5938342175249,39.5938210024249,39.5938353914371,39.5938289548323,39.5938381882177,39.5938355202656,39.5938415740579,39.593840309126,39.5938423484381,39.593846807392
1.87138888888889,64.9836109402118,29.9998462413191,29.999955702112,29.999873315981,29.9999355753348,29.9998887801181,29.9999242146502,29.9998976724947,29.9999179218491,29.999903082466,29.9999152667,29.9999087730347,29.9999214290627,29.9999347953664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986736735876,39.5938051471854,39.5938443544122,39.5938192293973,39.5938426040074,39.5938294068791,39.5938437763221,39.5938373484702,39.593846569298,39.5938439049735,39.5938499505323,39.5938486873201,39.5938507238584,39.5938551767478
1.87166666666667,64.9836332324725,29.9998464504637,29.9999557623663,29.9998734882979,29.9999356629661,29.9998889314003,29.9999243177345,29.9998978116814,29.9999180334929,29.9999032142941,29.9999153819553,29.9999088971224,29.9999215359358,29.9999348840581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986765763238,39.5938135732039,39.5938527271085,39.593827636263,39.5938509790833,39.5938377999024,39.5938521498026,39.5938457306919,39.593854938979,39.5938522782774,39.5938583156139,39.593857054119,39.5938590878873,39.5938635347203
1.87194444444444,64.983655494412,29.9998466593239,29.9999558225388,29.9998736603804,29.9999357504782,29.9998890824768,29.9999244206786,29.9998979506789,29.9999181449848,29.9999033459429,29.9999154970539,29.9999090210414,29.9999216426635,29.9999349726291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986794751121,39.5938219877621,39.5938610884171,39.5938360316943,39.5938593427682,39.5938461815101,39.5938605118942,39.5938541015128,39.5938632972763,39.5938606401926,39.5938666693179,39.5938654095381,39.5938674405401,39.593871881325
1.87222222222222,64.9836777260716,29.9998468679,29.9999558826293,29.9998738322289,29.9999358378713,29.9998892333479,29.9999245234827,29.9998980894873,29.9999182563251,29.9999034774126,29.9999156119959,29.9999091447918,29.999921749246,29.9999350610797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98682369958,39.5938303908755,39.5938694383534,39.5938444157069,39.5938676950775,39.593854551718,39.5938688626125,39.5938624609485,39.5938716442054,39.5938689907346,39.59387501166,39.5938737535929,39.5938757818324,39.5938802165774
1.8725,64.9836999274925,29.9998470761923,29.9999559426382,29.9998740038436,29.9999359251455,29.9998893840137,29.9999246261469,29.9998982281069,29.999918367514,29.9999036087035,29.9999157267815,29.9999092683739,29.9999218556835,29.99993514941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986852608667,39.5938387825598,39.5938777769328,39.5938527883164,39.5938760360268,39.5938629105414,39.5938772019729,39.5938708090144,39.5938799797818,39.593877329919,39.5938833426556,39.5938820862989,39.5938841117796,39.5938885404929
1.87277777777778,64.9837220987157,29.9998472842013,29.9999560025654,29.9998741752249,29.999936012301,29.9998895344745,29.9999247286715,29.9998983665379,29.9999184785516,29.9999037398159,29.999915841411,29.9999093917878,29.9999219619762,29.9999352376201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986881478436,39.5938471628305,39.5938861041707,39.5938611495381,39.5938843656314,39.593871257996,39.5938855299908,39.593879145726,39.5938883040208,39.5938856577612,39.5938916623201,39.5938904076714,39.5938924303972,39.593896853087
1.87305555555556,64.9837442397825,29.9998474919274,29.9999560624111,29.999874346373,29.999936099338,29.9998896847307,29.9999248310566,29.9998985047806,29.9999185894382,29.9999038707498,29.9999159558846,29.9999095150339,29.9999220681244,29.9999353257103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986910308941,39.5938555317031,39.5938944200827,39.5938694993877,39.5938926839068,39.593879594097,39.5938938466816,39.5938874710987,39.593896616938,39.5938939742766,39.5938999706689,39.5938987177259,39.5939007377005,39.593905154375
1.87333333333333,64.9837663507337,29.999847699371,29.9999561221754,29.9998745172884,29.9999361862565,29.9998898347825,29.9999249333024,29.9998986428353,29.9999187001739,29.9999040015057,29.9999160702025,29.9999096381124,29.9999221741282,29.9999354136806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986939100235,39.593863889193,39.5939027246841,39.5938778378805,39.5939009908685,39.59388791886,39.5939021520609,39.593895785148,39.5939049185486,39.5939022794806,39.5939082677174,39.5939070164779,39.5939090337049,39.5939134443724
1.87361111111111,64.9837884316103,29.9998479065324,29.9999561818584,29.9998746879713,29.9999362730569,29.9998899846303,29.9999250354092,29.9998987807022,29.9999188107591,29.9999041320837,29.9999161843648,29.9999097610234,29.9999222799878,29.9999355015313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986967852371,39.5938722353159,39.5939110179903,39.5938861650321,39.5939092865317,39.5938962323004,39.5939104461438,39.5939040878892,39.5939132088681,39.5939105733885,39.5939165534811,39.5939153039426,39.5939173184258,39.5939217230944
1.87388888888889,64.9838104824534,29.999848113412,29.9999562414602,29.999874858422,29.9999363597391,29.9998901342742,29.9999251373771,29.9998989183816,29.9999189211938,29.9999042624842,29.9999162983719,29.9999098837673,29.9999223857034,29.9999355892625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986996565403,39.5938805700871,39.5939193000167,39.5938944808578,39.5939175709118,39.5939045344336,39.5939187289459,39.5939123793378,39.5939214879118,39.5939188560158,39.5939248279751,39.5939235801354,39.5939255918786,39.5939299905564
1.87416666666667,64.9838325033036,29.9998483200102,29.9999563009809,29.9998750286409,29.9999364463035,29.9998902837145,29.9999252392063,29.9998990558737,29.9999190314783,29.9999043927072,29.9999164122239,29.9999100063442,29.9999224912752,29.9999356768744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987025239384,39.593888893522,39.5939275707785,39.593902785373,39.5939258440243,39.5939128252749,39.5939270004824,39.5939206595091,39.5939297556951,39.5939271273779,39.5939330912149,39.5939318450716,39.5939338540785,39.5939382467737
1.87444444444444,64.9838544942018,29.9998485263273,29.9999563604207,29.9998751986282,29.9999365327501,29.9998904329516,29.999925340897,29.9998991931788,29.9999191416127,29.9999045227531,29.9999165259211,29.9999101287544,29.9999225967034,29.999935764367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987053874367,39.5938972056362,39.5939358302912,39.5939110785931,39.5939341058844,39.5939211048398,39.5939352607687,39.5939289284184,39.5939380122333,39.5939353874899,39.5939413432157,39.5939400987666,39.593942105041,39.5939464917616
1.87472222222222,64.9838764551887,29.9998487323639,29.9999564197797,29.9998753683843,29.9999366190791,29.9998905819857,29.9999254424494,29.9998993302972,29.9999192515974,29.9999046526221,29.9999166394636,29.9999102509981,29.9999227019882,29.9999358517407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987082470404,39.5939055064449,39.59394407857,39.5939193605335,39.5939423565074,39.5939293731435,39.5939435098201,39.593937186081,39.5939462575416,39.5939436363672,39.5939495839929,39.5939483412357,39.5939503447811,39.5939547255355
1.875,64.9838983863051,29.9998489381202,29.9999564790579,29.9998755379096,29.9999367052907,29.9998907308171,29.9999255438636,29.999899467229,29.9999193614325,29.9999047823145,29.9999167528517,29.9999103730755,29.9999228071298,29.9999359389955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98711102755,39.5939137959636,39.5939523156302,39.5939276312096,39.5939505959086,39.5939376302014,39.5939517476518,39.5939454325123,39.5939544916354,39.5939518740251,39.5939578135616,39.593956572494,39.5939585733143,39.5939629481104
1.87527777777778,64.9839202875915,29.9998491435966,29.9999565382555,29.9998757072042,29.9999367913851,29.999890879446,29.9999256451399,29.9998996039746,29.9999194711182,29.9999049118305,29.9999168660855,29.9999104949869,29.9999229121284,29.9999360261317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987139545856,39.5939220742076,39.593960541487,39.5939358906366,39.5939588241034,39.5939458760287,39.5939599742791,39.5939536677275,39.5939627145298,39.5939601004789,39.5939660319373,39.5939647925569,39.5939667906558,39.5939711595017
1.87555555555556,64.9839421590885,29.9998493487935,29.9999565973725,29.9998758762685,29.9999368773623,29.9998910278728,29.9999257462784,29.9998997405341,29.9999195806547,29.9999050411703,29.9999169791653,29.9999106167324,29.9999230169842,29.9999361131493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987168025376,39.5939303411923,39.5939687561558,39.5939441388299,39.5939670411068,39.5939541106408,39.5939681897173,39.5939618917419,39.5939709262402,39.5939683157438,39.593974239135,39.5939730014396,39.5939749968207,39.5939793597246
1.87583333333333,64.9839640008366,29.9998495537114,29.9999566564092,29.9998760451029,29.9999369632226,29.9998911760977,29.9999258472794,29.999899876908,29.9999196900422,29.9999051703342,29.9999170920913,29.9999107383123,29.9999231216973,29.9999362000486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987196466162,39.593938596933,39.5939769596516,39.5939523758046,39.5939752469341,39.5939623340529,39.5939763939815,39.5939701045707,39.5939791267818,39.5939765198349,39.59398243517,39.5939811991573,39.5939831918243,39.5939875487943
1.87611111111111,64.9839858128764,29.9998497583504,29.9999567153655,29.9998762137077,29.9999370489661,29.999891324121,29.999925948143,29.9999000130963,29.9999197992809,29.9999052993224,29.9999172048637,29.9999108597269,29.9999232262681,29.9999362868297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987224868267,39.5939468414449,39.5939851519898,39.5939606015762,39.5939834416006,39.5939705462802,39.593984587087,39.5939783062291,39.5939873161696,39.5939847127676,39.5939906200575,39.5939893857252,39.5939913756818,39.5939957267259
1.87638888888889,64.9840075952481,29.9998499627112,29.9999567742416,29.9998763820831,29.999937134593,29.9998914719429,29.9999260488694,29.9999001490994,29.999919908371,29.9999054281351,29.9999173174827,29.9999109809763,29.9999233306965,29.9999363734927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987253231744,39.5939550747433,39.5939933331854,39.5939688161597,39.5939916251214,39.5939787473379,39.5939927690489,39.5939864967323,39.593995494419,39.593992894557,39.5939987938125,39.5939975611584,39.5939995484084,39.5940038935346
1.87666666666667,64.9840293479922,29.9998501667939,29.9999568330377,29.9998765502295,29.9999372201034,29.9998916195637,29.9999261494588,29.9999002849175,29.9999200173127,29.9999055567726,29.9999174299486,29.9999111020608,29.999923434983,29.9999364600378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987281556645,39.5939632968436,39.5940015032536,39.5939770195705,39.5939997975117,39.5939869372413,39.5940009398825,39.5939946760956,39.594003661545,39.5940010652181,39.5940069564504,39.594005725472,39.594007710019,39.5940120492354
1.87694444444444,64.984051071149,29.9998503705991,29.9999568917538,29.9998767181471,29.9999373054974,29.9998917669838,29.9999262499113,29.9999004205508,29.9999201261062,29.9999056852352,29.9999175422614,29.9999112229806,29.9999235391276,29.9999365464653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987309843023,39.5939715077608,39.5940096622096,39.5939852118238,39.5940079587866,39.5939951160055,39.5940090996027,39.5940028443339,39.5940118175628,39.5940092247663,39.5940151079861,39.5940138786813,39.594015860529,39.5940201938436
1.87722222222222,64.9840727647586,29.9998505741271,29.99995695039,29.9998768858364,29.9999373907754,29.9998919142033,29.9999263502272,29.9999005559997,29.9999202347518,29.999905813523,29.9999176544215,29.9999113437359,29.9999236431305,29.9999366327751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98733809093,39.5939797075103,39.5940178100685,39.5939933929346,39.5940161089612,39.5940032836456,39.5940172482248,39.5940110014625,39.5940199624875,39.5940173732165,39.5940232484348,39.5940220208013,39.5940239999533,39.5940283273742
1.8775,64.9840944288613,29.9998507773782,29.9999570089465,29.9998770532976,29.9999374759373,29.9998920612226,29.9999264504067,29.9999006912643,29.9999203432496,29.9999059416363,29.999917766429,29.9999114643269,29.9999237469919,29.9999367189676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987366300418,39.5939878961071,39.5940259468454,39.5940015629182,39.5940242480506,39.5940114401768,39.5940253857639,39.5940191474965,39.5940280963341,39.594025510584,39.5940313778115,39.5940301518471,39.5940321283071,39.5940364498423
1.87777777777778,64.9841160634973,29.9998509803528,29.9999570674233,29.999877220531,29.9999375609834,29.999892208042,29.9999265504499,29.999900826345,29.9999204515998,29.9999060695754,29.9999178782841,29.999911584754,29.9999238507121,29.9999368050429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987394471539,39.5939960735666,39.5940340725553,39.5940097217896,39.59403237607,39.5940195856142,39.5940335122349,39.5940272824509,39.5940362191178,39.5940336368836,39.5940394961314,39.5940382718337,39.5940402456054,39.5940445612629
1.87805555555556,64.9841376687065,29.9998511830514,29.9999571258206,29.9998773875369,29.9999376459138,29.9998923546616,29.999926650357,29.9999009612419,29.9999205598026,29.9999061973404,29.9999179899872,29.9999117050172,29.9999239542912,29.999936891001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987422604347,39.5940042399037,39.5940421872133,39.5940178695641,39.5940404930343,39.5940277199728,39.594041627653,39.5940354063409,39.5940443308535,39.5940417521306,39.5940476034094,39.5940463807761,39.5940483518632,39.594052661651
1.87833333333333,64.984159244529,29.9998513854742,29.9999571841384,29.9998775543157,29.9999377307287,29.9998925010818,29.9999267501282,29.9999010959553,29.9999206678582,29.9999063249317,29.9999181015382,29.9999118251169,29.9999240577294,29.9999369768422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987450698892,39.5940123951337,39.5940502908344,39.5940260062567,39.5940485989585,39.5940358432678,39.5940497320333,39.5940435191814,39.5940524315564,39.5940498563399,39.5940556996605,39.5940544786895,39.5940564470956,39.5940607510217
1.87861111111111,64.9841807910048,29.9998515876217,29.9999572423769,29.9998777208676,29.9999378154282,29.9998926473028,29.9999268497638,29.9999012304855,29.9999207757669,29.9999064523494,29.9999182129376,29.9999119450531,29.999924161027,29.9999370625667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987478755227,39.5940205392717,39.5940583834337,39.5940341318824,39.5940566938578,39.5940439555142,39.5940578253906,39.5940516209875,39.5940605212413,39.5940579495265,39.5940637848999,39.5940625655888,39.5940645313175,39.5940688293898
1.87888888888889,64.9842023081738,29.9998517894943,29.9999573005363,29.999877887193,29.9999379000126,29.9998927933249,29.9999269492638,29.9999013648327,29.9999208835288,29.9999065795938,29.9999183241854,29.9999120648263,29.999924264184,29.9999371481746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987506773404,39.5940286723327,39.594066465026,39.5940422464564,39.5940647777471,39.594052056727,39.59406590774,39.5940597117743,39.5940685999234,39.5940660317055,39.5940718591424,39.594070641489,39.594072604544,39.5940768967705
1.87916666666667,64.9842237960759,29.9998519910922,29.9999573586164,29.9998780532921,29.9999379844818,29.9998929391484,29.9999270486284,29.9999014989971,29.9999209911441,29.9999067066651,29.9999184352819,29.9999121844365,29.9999243672007,29.999937233666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987534753474,39.5940367943318,39.5940745356265,39.5940503499936,39.5940728506413,39.5940601469212,39.5940739790964,39.5940677915566,39.5940766676175,39.5940741028917,39.594079922403,39.5940787064051,39.59408066679,39.5940849531786
1.87944444444444,64.9842452547508,29.999852192416,29.9999574166176,29.9998782191653,29.9999380688362,29.9998930847736,29.9999271478579,29.9999016329791,29.999921098613,29.9999068335635,29.9999185462273,29.9999123038841,29.9999244700773,29.9999373190412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98756269549,39.5940449052841,39.59408259525,39.594058442509,39.5940809125555,39.5940682261118,39.5940820394749,39.5940758603495,39.5940847243386,39.5940821631002,39.5940879746966,39.5940867603519,39.5940887180703,39.5940929986291
1.87972222222222,64.9842666842384,29.9998523934659,29.99995747454,29.9998783848129,29.9999381530758,29.9998932302007,29.9999272469524,29.9999017667788,29.9999212059358,29.9999069602894,29.9999186570217,29.9999124231691,29.9999245728139,29.9999374043002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987590599504,39.5940530052045,39.5940906439115,39.5940665240177,39.5940889635046,39.5940762943138,39.5940900888904,39.594083918168,39.5940927701016,39.594090212346,39.5940960160381,39.5940948033444,39.5940967584,39.5941010331368
1.88,64.9842880845782,29.9998525942423,29.9999575323835,29.9998785502351,29.9999382372009,29.99989337543,29.9999273459122,29.9999019003965,29.9999213131125,29.9999070868429,29.9999187676655,29.999912542292,29.9999246754108,29.9999374894432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987618465566,39.5940610941081,39.5940986816258,39.5940745945346,39.5940970035034,39.594084351542,39.5940981273577,39.5940919650268,39.5941008049215,39.5940982506438,39.5941040464425,39.5941028353975,39.5941047877939,39.5941090567166
1.88027777777778,64.9843094558101,29.9998527947456,29.9999575901483,29.9998787154324,29.9999383212115,29.9998935204617,29.9999274447373,29.9999020338325,29.9999214201435,29.9999072132242,29.9999188781588,29.9999126612527,29.9999247778681,29.9999375744705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987646293729,39.5940691720099,39.594106708408,39.5940826540747,39.5941050325668,39.5940923978115,39.5941061548917,39.594100000941,39.5941088288131,39.5941062780085,39.5941120659247,39.5941108565261,39.5941128062669,39.5941170693835
1.88055555555556,64.9843307979734,29.9998529949762,29.9999576478346,29.999878880405,29.9999384051078,29.9998936652962,29.999927543428,29.999902167087,29.9999215270289,29.9999073394337,29.9999189885017,29.9999127800517,29.9999248801861,29.9999376593821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987674084044,39.5940772389247,39.5941147242727,39.5940907026528,39.5941130507098,39.5941004331372,39.5941141715074,39.5941080259254,39.5941168417912,39.5941142944552,39.5941200744993,39.5941188667451,39.5941208138339,39.5941250711522
1.88083333333333,64.9843521111079,29.9998531949345,29.9999577054424,29.9998790451531,29.9999384888901,29.9998938099336,29.9999276419844,29.9999023001602,29.9999216337689,29.9999074654714,29.9999190986946,29.9999128986891,29.9999249823649,29.9999377441782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987701836563,39.5940852948677,39.594122729235,39.594098740284,39.5941210579472,39.5941084575339,39.5941221772196,39.5941160399949,39.5941248438708,39.5941222999985,39.5941280721814,39.5941268660692,39.5941288105096,39.5941330620375
1.88111111111111,64.9843733952529,29.9998533946208,29.9999577629718,29.9998792096772,29.9999385725583,29.9998939543744,29.9999277404069,29.9999024330524,29.9999217403638,29.9999075913378,29.9999192087376,29.9999130171651,29.9999250844048,29.9999378288589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987729551336,39.5940933398536,39.5941307233095,39.594106766983,39.5941290542938,39.5941164710164,39.594130172043,39.5941240431644,39.5941328350666,39.5941302946534,39.5941360589858,39.5941348545132,39.5941367963089,39.5941410420543
1.88138888888889,64.984394650448,29.9998535940354,29.999957820423,29.9998793739775,29.9999386561128,29.9998940986186,29.9999278386954,29.9999025657639,29.9999218468136,29.9999077170329,29.999919318631,29.99991313548,29.9999251863058,29.9999379134245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987757228416,39.5941013738975,39.5941387065112,39.5941147827648,39.5941370397644,39.5941244735997,39.5941381559925,39.5941320354486,39.5941408153934,39.5941382784346,39.5941440349271,39.5941428320921,39.5941447712466,39.5941490112174
1.88166666666667,64.9844158767324,29.9998537931788,29.9999578777961,29.9998795380543,29.9999387395536,29.9998942426667,29.9999279368502,29.9999026982948,29.9999219531186,29.9999078425571,29.9999194283748,29.9999132536339,29.9999252880682,29.999937997875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987784867854,39.5941093970141,39.5941466788548,39.5941227876443,39.5941450143739,39.5941324652986,39.594146129083,39.5941400168623,39.5941487848661,39.5941462513569,39.5941520000202,39.5941507988206,39.5941527353375,39.5941569695415
1.88194444444444,64.9844370741455,29.9998539920513,29.9999579350911,29.9998797019079,29.9999388228809,29.9998943865188,29.9999280348715,29.9999028306455,29.9999220592791,29.9999079679105,29.9999195379694,29.9999133716271,29.9999253896922,29.9999380822107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9878124697,39.5941174092183,39.594154640355,39.5941307816361,39.594152978137,39.5941404461278,39.5941540913291,39.5941479874204,39.5941567434993,39.5941542134352,39.5941599542799,39.5941587547133,39.5941606885963,39.5941649170413
1.88222222222222,64.9844582427265,29.9998541906534,29.9999579923081,29.9998798655386,29.9999389060949,29.9998945301752,29.9999281327595,29.9999029628162,29.9999221652951,29.9999080930934,29.9999196474149,29.9999134894599,29.999925491178,29.9999381664317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987840034007,39.594125410525,39.5941625910267,39.5941387647552,39.5941609310684,39.5941484161022,39.5941620427456,39.5941559471377,39.5941646913079,39.594162164684,39.5941678977208,39.5941666997852,39.5941686310377,39.5941728537316
1.8825,64.9844793825148,29.9998543889852,29.9999580494474,29.9998800289468,29.9999389891957,29.9998946736363,29.9999282305144,29.999903094807,29.999922271167,29.9999082181061,29.9999197567115,29.9999136071323,29.9999255925257,29.9999382505381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987867560824,39.594133400949,39.5941705308845,39.5941467370163,39.5941688731828,39.5941563752364,39.5941699833472,39.5941638960287,39.5941726283065,39.5941701051183,39.5941758303577,39.5941746340507,39.5941765626765,39.5941807796271
1.88277777777778,64.9845004935494,29.9998545870473,29.9999581065089,29.9998801921327,29.9999390721834,29.9998948169022,29.9999283281363,29.9999032266184,29.9999223768948,29.9999083429487,29.9999198658595,29.9999137246447,29.9999256937356,29.9999383345301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987895050203,39.5941413805051,39.5941784599432,39.5941546984342,39.5941768044951,39.5941643235453,39.5941779131487,39.5941718341084,39.5941805545099,39.5941780347526,39.5941837522054,39.5941825575248,39.5941844835273,39.5941886947424
1.88305555555556,64.9845215758694,29.99985478484,29.9999581634928,29.9998803550967,29.9999391550583,29.9998949599733,29.9999284256254,29.9999033582504,29.9999224824788,29.9999084676215,29.999919974859,29.9999138419972,29.9999257948078,29.9999384184078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987922502195,39.594149349208,39.5941863782174,39.5941626490237,39.5941847250198,39.5941722610436,39.5941858321647,39.5941797613913,39.5941884699327,39.5941859536017,39.5941916632783,39.594190470222,39.5941923936048,39.5941965990923
1.88333333333333,64.9845426295139,29.9998549823637,29.9999582203992,29.9998805178389,29.9999392378205,29.9998951028497,29.9999285229819,29.9999034897034,29.9999225879192,29.9999085921247,29.9999200837102,29.9999139591902,29.9999258957426,29.9999385021715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987949916851,39.5941573070726,39.5941942857218,39.5941705887994,39.5941926347717,39.594180187746,39.59419374041,39.5941876778922,39.5941963745896,39.5941938616802,39.5941995635913,39.594198372157,39.5942002929237,39.5942044926913
1.88361111111111,64.984563654522,29.9998551796187,29.9999582772282,29.9998806803599,29.99993932047,29.9998952455318,29.9999286202059,29.9999036209776,29.9999226932162,29.9999087164586,29.9999201924134,29.9999140762237,29.99992599654,29.9999385858212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987977294221,39.5941652541136,39.5942021824711,39.5941785177761,39.5942005337654,39.5941881036671,39.594201637899,39.5941955836257,39.5942042684952,39.5942017590028,39.5942074531589,39.5942062633445,39.5942081814985,39.594212375554
1.88388888888889,64.9845846509325,29.9998553766054,29.9999583339799,29.9998808426597,29.9999394030072,29.9998953880198,29.9999287172977,29.9999037520733,29.99992279837,29.9999088406233,29.9999203009687,29.999914193098,29.9999260972004,29.9999386693572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988004634356,39.5941731903456,39.5942100684798,39.5941864359684,39.5942084220156,39.5941960088216,39.5942095246466,39.5942034786065,39.5942121516642,39.5942096455841,39.5942153319958,39.594214143799,39.594216059344,39.5942202476952
1.88416666666667,64.9846056187843,29.9998555733241,29.9999583906544,29.9998810047388,29.999939485432,29.999895530314,29.9999288142575,29.9999038829906,29.9999229033807,29.9999089646192,29.9999204093763,29.9999143098134,29.9999261977238,29.9999387527795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988031937307,39.5941811157835,39.5942179437626,39.5941943433911,39.5942162995367,39.5942039032241,39.5942174006672,39.5942113628492,39.5942200241111,39.5942175214388,39.5942232001165,39.5942220135351,39.5942239264747,39.5942281091293
1.88444444444444,64.9846265581164,29.9998557697752,29.9999584472519,29.9998811665974,29.9999395677448,29.9998956724147,29.9999289110854,29.9999040137299,29.9999230082486,29.9999090884464,29.9999205176365,29.99991442637,29.9999262981105,29.9999388360884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988059203124,39.5941890304418,39.5942258083342,39.5942022400588,39.5942241663435,39.5942117868894,39.5942252659756,39.5942192363683,39.5942278858506,39.5942253865813,39.5942310575357,39.5942298725675,39.5942317829052,39.5942359598709
1.88472222222222,64.9846474689674,29.9998559659592,29.9999585037723,29.9998813282359,29.9999396499456,29.9998958143221,29.9999290077815,29.9999041442913,29.9999231129738,29.9999092121051,29.9999206257495,29.999914542768,29.9999263983606,29.9999389192839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988086431859,39.5941969343353,39.5942336622089,39.594210125986,39.5942320224506,39.5942196598319,39.5942331205862,39.5942270991786,39.5942357368972,39.5942332410263,39.5942389042678,39.5942377209107,39.59423962865,39.5942437999346
1.885,64.9846683513761,29.9998561618763,29.9999585602158,29.9998814896545,29.9999397320346,29.9998959560364,29.9999291043462,29.9999042746751,29.9999232175566,29.9999093355957,29.9999207337154,29.9999146590078,29.9999264984744,29.9999390023663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98811362356,39.5942048274785,39.5942415054015,39.5942180011875,39.5942398678723,39.5942275220664,39.5942409645135,39.5942349512946,39.5942435772655,39.5942410847884,39.5942467403275,39.5942455585792,39.5942474637236,39.5942516293349
1.88527777777778,64.9846892053813,29.9998563575269,29.9999586165826,29.9998816508536,29.9999398140119,29.999896097558,29.9999292007795,29.9999044048816,29.9999233219971,29.9999094589183,29.9999208415344,29.9999147750894,29.999926598452,29.9999390853357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988140778279,39.5942127098861,39.5942493379264,39.5942258656778,39.5942477026234,39.5942353736072,39.5942487977722,39.5942427927307,39.5942514069698,39.594248917882,39.5942545657292,39.5942533855875,39.5942552881407,39.5942594480863
1.88555555555556,64.9847100310215,29.9998565529114,29.9999586728727,29.9998818118334,29.9999398958778,29.9998962388871,29.9999292970816,29.999904534911,29.9999234262956,29.9999095820731,29.9999209492068,29.9999148910131,29.9999266982936,29.9999391681922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988167896066,39.5942205815728,39.5942571597981,39.5942337194714,39.5942555267183,39.594243214469,39.5942566203768,39.5942506235015,39.5942592260249,39.5942567403217,39.5942623804874,39.5942612019502,39.5942631019156,39.5942672562032
1.88583333333333,64.9847308283353,29.9998567480301,29.9999587290863,29.9998819725942,29.9999399776322,29.999896380024,29.9999293932527,29.9999046647635,29.9999235304522,29.9999097050605,29.9999210567327,29.9999150067792,29.9999267979994,29.999939250936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988194976972,39.594228442553,39.5942649710311,39.5942415625829,39.5942633401714,39.5942510446663,39.5942644323416,39.5942584436215,39.5942670344452,39.5942645521219,39.5942701846166,39.5942690076817,39.5942709050628,39.5942750537002
1.88611111111111,64.9847515973613,29.9998569428834,29.9999587852234,29.9998821331363,29.9999400592755,29.9998965209688,29.999929489293,29.9999047944394,29.9999236344672,29.9999098278805,29.9999211641124,29.9999151223878,29.9999268975696,29.9999393335672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988222021045,39.5942362928413,39.5942727716399,39.5942493950269,39.5942711429973,39.5942588642136,39.5942722336813,39.5942662531053,39.594274832245,39.5942723532971,39.5942779781313,39.5942768027965,39.5942786975968,39.5942828405917
1.88638888888889,64.9847723381378,29.9998571374716,29.9999588412841,29.9998822934601,29.9999401408077,29.999896661722,29.9999295852027,29.9999049239389,29.9999237383406,29.9999099505335,29.999921271346,29.9999152378391,29.9999269970044,29.9999394160861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988249028337,39.5942441324524,39.594280561639,39.5942572168178,39.5942789352105,39.5942666731254,39.5942800244102,39.5942740519672,39.5942826194389,39.5942801438619,39.5942857610458,39.594284587309,39.5942864795321,39.594290616892
1.88666666666667,64.9847930507035,29.9998573317952,29.9999588972686,29.9998824535658,29.999940222229,29.9998968022837,29.9999296809819,29.9999050532622,29.9999238420728,29.9999100730197,29.9999213784337,29.9999153531334,29.9999270963039,29.9999394984928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988275998898,39.5942519614006,39.5942883410427,39.5942650279702,39.5942867168253,39.5942744714162,39.5942878045428,39.5942818402218,39.5942903960413,39.5942879238305,39.5942935333747,39.5942923612337,39.5942942508829,39.5942983826157
1.88694444444444,64.9848137350965,29.9998575258545,29.9999589531769,29.9998826134538,29.9999403035396,29.9998969426543,29.9999297766308,29.9999051824097,29.9999239456639,29.9999101953392,29.9999214853758,29.9999154682709,29.9999271954683,29.9999395807873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988302932777,39.5942597797005,39.5942961098655,39.5942728284984,39.5942944878562,39.5942822591003,39.5942955740935,39.5942896178834,39.5942981620666,39.5942956932174,39.5943012951323,39.5943001245848,39.5943020116639,39.594306137777
1.88722222222222,64.9848343913553,29.9998577196498,29.9999590090092,29.9998827731242,29.9999403847396,29.9998970828339,29.9999298721497,29.9999053113815,29.999924049114,29.9999103174924,29.9999215921724,29.9999155832518,29.9999272944979,29.9999396629699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988329830024,39.5942675873666,39.5943038681217,39.5942806184171,39.5943022483176,39.5942900361923,39.5943033330766,39.5942973849664,39.5943059175291,39.5943034520371,39.5943090463329,39.5943078773769,39.5943097618892,39.5943138823904
1.8875,64.9848550195181,29.9998579131815,29.9999590647655,29.9998829325775,29.9999404658291,29.9998972228228,29.9999299675386,29.9999054401778,29.9999241524235,29.9999104394794,29.9999216988238,29.9999156980762,29.9999273933927,29.9999397450407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988356690689,39.5942753844134,39.5943116158258,39.5942883977404,39.5943099982237,39.5942978027065,39.5943110815066,39.5943051414853,39.5943136624433,39.5943112003038,39.594316786991,39.5943156196243,39.5943175015733,39.5943216164702
1.88777777777778,64.984875619623,29.99985810645,29.999959120446,29.9998830918139,29.9999405468083,29.9998973626213,29.9999300627978,29.999905568799,29.9999242555924,29.9999105613005,29.9999218053301,29.9999158127445,29.999927492153,29.9999398269999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988383514822,39.5942831708552,39.5943193529921,39.594296166483,39.5943177375891,39.5943055586573,39.5943188193978,39.5943128874544,39.5943213968235,39.594318938032,39.5943245171209,39.5943233513413,39.5943252307306,39.5943293400308
1.88805555555556,64.9848961917084,29.9998582994555,29.9999591760507,29.9998832508337,29.9999406276774,29.9998975022296,29.9999301579273,29.9999056972452,29.999924358621,29.9999106829559,29.9999219116915,29.9999159272568,29.999927590779,29.9999399088476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988410302472,39.5942909467066,39.5943270796349,39.5943039246592,39.594325466428,39.5943133040591,39.5943265467646,39.5943206228881,39.594329120684,39.5943266652359,39.5943322367368,39.5943310725422,39.5943329493752,39.5943370530863
1.88833333333333,64.9849167358122,29.9998584921986,29.9999592315799,29.9998834096372,29.9999407084364,29.9998976416481,29.9999302529275,29.9999058255167,29.9999244615095,29.9999108044458,29.9999220179082,29.9999160416134,29.9999276892709,29.999939990584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98843705369,39.5942987119819,39.5943347957685,39.5943116722833,39.5943331847548,39.5943210389262,39.5943342636212,39.5943283478006,39.5943368340392,39.5943343819299,39.5943399458532,39.5943387832414,39.5943406575216,39.5943447556512
1.88861111111111,64.9849372519726,29.9998586846795,29.9999592870334,29.9998835682246,29.9999407890856,29.9998977808769,29.9999303477985,29.9999059536137,29.999924564258,29.9999109257704,29.9999221239805,29.9999161558144,29.9999277876288,29.9999400722092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988463768524,39.5943064666955,39.5943425014072,39.5943194093698,39.5943408925837,39.594328763273,39.5943419699819,39.5943360622064,39.5943445369032,39.5943420881283,39.5943476444842,39.5943464834531,39.5943483551839,39.5943524477397
1.88888888888889,64.9849577402275,29.9998588768985,29.9999593424116,29.9998837265964,29.9999408696252,29.9998979199164,29.9999304425404,29.9999060815365,29.9999246668667,29.9999110469301,29.9999222299085,29.9999162698601,29.9999278858529,29.9999401537234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988490447025,39.5943142108617,39.5943501965654,39.5943271359328,39.594348589929,39.5943364771137,39.5943496658611,39.5943437661196,39.5943522292904,39.5943497838453,39.5943553326442,39.5943541731916,39.5943560423765,39.594360129366
1.88916666666667,64.984978200615,29.9998590688561,29.9999593977144,29.9998838847528,29.9999409500551,29.9998980587667,29.9999305371535,29.9999062092853,29.9999247693359,29.9999111679249,29.9999223356924,29.9999163837506,29.9999279839434,29.9999402351267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988517089241,39.594321944495,39.5943578812572,39.5943348519869,39.594356276805,39.5943441804627,39.5943573512729,39.5943514595545,39.5943599112151,39.5943574690952,39.5943630103474,39.5943618524711,39.5943637191136,39.5943678005444
1.88944444444444,64.9849986331728,29.9998592605526,29.9999594529421,29.999884042694,29.9999410303757,29.9998981974281,29.9999306316379,29.9999063368604,29.9999248716657,29.9999112887552,29.9999224413324,29.9999164974862,29.9999280819004,29.9999403164192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988543695222,39.5943296676095,39.5943655554968,39.5943425575461,39.594363953226,39.5943518733342,39.5943650262316,39.5943591425255,39.5943675826914,39.5943651438923,39.5943706776079,39.5943695213059,39.5943713854094,39.594375461289
1.88972222222222,64.9850190379389,29.9998594519884,29.9999595080946,29.9998842004204,29.999941110587,29.999898335901,29.9999307259937,29.9999064642619,29.9999249738563,29.9999114094211,29.9999225468287,29.9999166110672,29.9999281797242,29.9999403976013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988570265017,39.5943373802198,39.5943732192986,39.5943502526249,39.594371619206,39.5943595557425,39.5943726907515,39.5943668150467,39.5943752437335,39.5943728082506,39.5943783344401,39.5943771797101,39.5943790412782,39.5943831116141
1.89,64.985039414951,29.9998596431637,29.999959563172,29.9998843579323,29.9999411906892,29.9998984741855,29.9999308202212,29.9999065914901,29.9999250759079,29.9999115299228,29.9999226521815,29.9999167244936,29.999928277415,29.9999404786728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988596798675,39.5943450823399,39.5943808726767,39.5943579372374,39.5943792747594,39.5943672277017,39.5943803448467,39.5943744771323,39.5943828943557,39.5943804621846,39.594385980858,39.594384827698,39.594386686734,39.5943907515339
1.89027777777778,64.985059764247,29.9998598340791,29.9999596181746,29.9998845152299,29.9999412706825,29.9998986122819,29.9999309143205,29.9999067185452,29.9999251778207,29.9999116502607,29.999922757391,29.9999168377658,29.9999283749729,29.9999405596341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988623296246,39.5943527739842,39.5943885156452,39.5943656113979,39.5943869199003,39.5943748892262,39.5943879885314,39.5943821287966,39.5943905345722,39.5943881057083,39.5943936168758,39.5943924652837,39.5943943217911,39.5943983810624
1.89055555555556,64.9850800858645,29.9998600247347,29.9999596731023,29.9998846723135,29.9999413505669,29.9998987501905,29.9999310082919,29.9999068454275,29.9999252795949,29.9999117704349,29.9999228624574,29.9999169508838,29.9999284723981,29.9999406404853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988649757778,39.594360455167,39.5943961482184,39.5943732751207,39.5943945546429,39.5943825403301,39.5943956218198,39.5943897700537,39.594398164397,39.5943957388358,39.5944012425078,39.5944000924813,39.5944019464636,39.5944060002139
1.89083333333333,64.9851003798411,29.999860215131,29.9999597279554,29.9998848291835,29.9999414303427,29.9998988879114,29.9999311021354,29.9999069721373,29.9999253812306,29.9999118904456,29.9999229673809,29.9999170638481,29.9999285696907,29.9999407212265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988676183322,39.5943681259024,39.5944037704103,39.5943809284198,39.5944021790013,39.5943901810275,39.5944032447259,39.5943974009177,39.5944057838443,39.5944033615814,39.594408857768,39.594407709305,39.5944095607656,39.5944136090023
1.89111111111111,64.9851206462145,29.9998604052683,29.9999597827338,29.9998849858401,29.99994151001,29.9998990254451,29.9999311958513,29.9999070986747,29.9999254827281,29.9999120102931,29.9999230721617,29.9999171766586,29.9999286668511,29.9999408018579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988702572924,39.5943757862048,39.5944113822352,39.5943885713096,39.5944097929897,39.5943978113327,39.594410857264,39.5944050214029,39.5944133929283,39.5944109739591,39.5944164626705,39.594415315769,39.5944171647112,39.5944212074419
1.89138888888889,64.9851408850221,29.999860595147,29.9999598374377,29.9998851422836,29.9999415895689,29.9998991627917,29.9999312894397,29.99990722504,29.9999255840875,29.9999121299776,29.9999231768,29.9999172893157,29.9999287638792,29.9999408823796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988728926635,39.5943834360882,39.594418983707,39.5943962038041,39.5944173966221,39.5944054312598,39.5944184594481,39.5944126315233,39.594420991663,39.5944185759831,39.5944240572294,39.5944229118872,39.5944247583145,39.5944287955468
1.89166666666667,64.9851610963015,29.9998607847674,29.9999598920672,29.9998852985144,29.9999416690196,29.9998992999514,29.9999313829008,29.9999073512334,29.9999256853091,29.9999122494992,29.9999232812959,29.9999174018196,29.9999288607754,29.9999409627918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988755244504,39.5943910755668,39.5944265748399,39.5944038259175,39.5944249899126,39.5944130408228,39.5944260512923,39.594420231293,39.5944285800624,39.5944261676674,39.5944316414588,39.5944304976738,39.5944323415897,39.5944363733308
1.89194444444444,64.9851812800902,29.9998609741299,29.9999599466224,29.9998854545326,29.9999417483622,29.9998994369246,29.9999314762347,29.9999074772551,29.999925786393,29.9999123688583,29.9999233856497,29.9999175141705,29.9999289575398,29.9999410430946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988781526578,39.5943987046548,39.5944341556479,39.5944114376638,39.5944325728753,39.5944206400359,39.5944336328107,39.5944278207261,39.5944361581408,39.594433749026,39.5944392153727,39.5944380731428,39.5944399145506,39.5944439408082
1.89222222222222,64.9852014364255,29.9998611632349,29.9999600011034,29.9998856103386,29.9999418275969,29.9998995737115,29.9999315694418,29.9999076031054,29.9999258873393,29.9999124880551,29.9999234898616,29.9999176263685,29.9999290541726,29.9999411232882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988807772907,39.5944063233663,39.5944417261451,39.5944190390573,39.5944401455243,39.5944282289131,39.5944412040173,39.5944353998366,39.594443725912,39.5944413200731,39.5944467789852,39.5944456383082,39.5944474772114,39.5944514979928
1.8925,64.9852215653447,29.9998613520826,29.9999600555103,29.9998857659327,29.9999419067239,29.9998997103123,29.999931662522,29.9999077287846,29.9999259881484,29.9999126070897,29.9999235939317,29.9999177384139,29.9999291506739,29.9999412033727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98883398354,39.5944139317155,39.5944492863455,39.594426630112,39.5944477078735,39.5944358074685,39.5944487649261,39.5944429686386,39.5944512833901,39.5944488808227,39.5944543323102,39.5944531931841,39.5944550295861,39.5944590448988
1.89277777777778,64.9852416668852,29.9998615406734,29.9999601098432,29.9998859213151,29.9999419857432,29.9998998467274,29.9999317554756,29.9999078542928,29.9999260888204,29.9999127259624,29.9999236978602,29.9999178503069,29.999929247044,29.9999412833483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988860158524,39.5944215297163,39.594456836263,39.5944342108419,39.5944552599371,39.5944433757162,39.5944563155511,39.5944505271461,39.5944588305891,39.5944564312887,39.5944618753618,39.5944607377844,39.5944625716886,39.5944665815401
1.89305555555556,64.9852617410841,29.9998617290077,29.9999601641021,29.9998860764862,29.999942064655,29.9998999829568,29.9999318483028,29.9999079796303,29.9999261893554,29.9999128446734,29.9999238016474,29.9999179620477,29.999929343283,29.9999413632151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988886297908,39.594429117383,39.5944643759118,39.5944417812611,39.5944628017288,39.5944509336702,39.5944638559064,39.5944580753732,39.5944663675231,39.5944639714852,39.594469408154,39.5944682721232,39.5944701035329,39.5944741079306
1.89333333333333,64.9852817879787,29.9998619170859,29.9999602182873,29.9998862314462,29.9999421434594,29.999900119001,29.9999319410037,29.9999081047973,29.9999262897537,29.999912963223,29.9999239052934,29.9999180736366,29.9999294393911,29.9999414429732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988912401741,39.5944366947295,39.5944719053057,39.5944493413836,39.5944703332629,39.5944584813444,39.5944713860059,39.5944656133337,39.5944738942058,39.5944715014261,39.5944769307006,39.5944757962143,39.594477625133,39.5944816240843
1.89361111111111,64.9853018076062,29.9998621049082,29.9999602723988,29.9998863861955,29.9999422221567,29.9999002548601,29.9999320335786,29.999908229794,29.9999263900154,29.9999130816112,29.9999240087984,29.9999181850736,29.9999295353684,29.9999415226229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988938470071,39.5944442617699,39.5944794244587,39.5944568912234,39.5944778545531,39.5944660187528,39.5944789058635,39.5944731410416,39.5944814106514,39.5944790211253,39.5944844430156,39.5944833100718,39.5944851365028,39.5944891300151
1.89388888888889,64.9853218000035,29.999862292475,29.9999603264366,29.9998865407342,29.999942300747,29.9999003905345,29.9999321260275,29.9999083546208,29.9999264901407,29.9999131998385,29.9999241121627,29.9999182963591,29.9999296312152,29.9999416021642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988964502947,39.5944518185183,39.5944869333847,39.5944644307945,39.5944853656134,39.5944735459094,39.5944864154932,39.594480658511,39.5944889168736,39.5944865305968,39.5944919451129,39.5944908137095,39.5944926376563,39.5944966257369
1.89416666666667,64.9853417652078,29.9998624797867,29.999960380401,29.9998866950628,29.9999423792303,29.9999005260242,29.9999322183506,29.9999084792777,29.9999265901298,29.9999133179049,29.9999242153863,29.9999184074932,29.9999297269317,29.9999416815974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988990500416,39.5944593649885,39.5944944320977,39.5944719601109,39.5944928664577,39.5944810628282,39.5944939149088,39.5944881657557,39.5944964128865,39.5944940298545,39.5944994370065,39.5944983071413,39.5945001286072,39.5945041112636
1.89444444444444,64.9853617032559,29.9998626668436,29.999960434292,29.9998868491814,29.9999424576069,29.9999006613297,29.9999323105482,29.9999086037651,29.999926689983,29.9999134358108,29.9999243184695,29.9999185184761,29.9999298225179,29.9999417609224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989016462527,39.5944669011946,39.5945019206114,39.5944794791864,39.5945003571,39.5944885695231,39.5945014041244,39.5944956627896,39.5945038987039,39.5945015189124,39.5945069187101,39.5945057903811,39.5945076093695,39.5945115866091
1.89472222222222,64.985381614185,29.9998628536461,29.9999604881096,29.9998870030904,29.9999425358769,29.9999007964512,29.9999324026204,29.9999087280831,29.9999267897003,29.9999135535563,29.9999244214125,29.9999186293081,29.9999299179742,29.9999418401396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989042389327,39.5944744271505,39.5945093989399,39.5944869880352,39.5945078375541,39.5944960660079,39.5945088831536,39.5945031496266,39.5945113743396,39.5945089977841,39.5945143902378,39.5945132634428,39.5945150799571,39.5945190517872
1.895,64.9854014980317,29.9998630401945,29.9999605418541,29.9998871567901,29.9999426140404,29.9999009313888,29.9999324945673,29.9999088522321,29.999926889282,29.9999136711416,29.9999245242155,29.9999187399893,29.9999300133005,29.9999419192491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989068280865,39.5944819428702,39.5945168670969,39.5944944866709,39.5945153078338,39.5945035522966,39.5945163520105,39.5945106262806,39.5945188398076,39.5945164664837,39.5945218516032,39.5945207263402,39.5945225403837,39.5945265068118
1.89527777777778,64.9854213548331,29.9998632264891,29.9999605955255,29.9998873102807,29.9999426920976,29.9999010661429,29.9999325863892,29.9999089762122,29.9999269887282,29.999913788567,29.9999246268787,29.99991885052,29.9999301084973,29.9999419982509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98909413719,39.5944894483676,39.5945243250963,39.5945019751076,39.5945227679531,39.594511028403,39.5945238107088,39.5945180927655,39.5945262951216,39.5945239250249,39.5945293028203,39.5945281790872,39.5945299906633,39.5945339516965
1.89555555555556,64.9854411846257,29.9998634125304,29.9999606491238,29.9998874635625,29.9999427700486,29.9999012007138,29.9999326780862,29.9999091000236,29.9999270880391,29.9999139058326,29.9999247294022,29.9999189609003,29.9999302035645,29.9999420771453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989119958347,39.5944969436566,39.5945317729519,39.5945094533591,39.5945302179256,39.594518494341,39.5945312592623,39.594525549095,39.5945337402954,39.5945313734216,39.5945367439028,39.5945356216975,39.5945374308095,39.5945413864554
1.89583333333333,64.9854609874465,29.9998635983186,29.9999607026493,29.9998876166358,29.9999428478936,29.9999013351015,29.9999327696584,29.9999092236667,29.999927187215,29.9999140229388,29.9999248317863,29.9999190711305,29.9999302985024,29.9999421559324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989145744387,39.5945044287511,39.5945392106775,39.5945169214392,39.5945376577653,39.5945259501244,39.5945386976849,39.5945329952829,39.5945411753429,39.5945388116876,39.5945441748645,39.594543054185,39.5945448608363,39.594548811102
1.89611111111111,64.9854807633321,29.999863783854,29.9999607561019,29.9998877695009,29.9999429256327,29.9999014693065,29.9999328611061,29.9999093471415,29.999927286256,29.9999141398856,29.9999249340311,29.9999191812108,29.9999303933112,29.9999422346123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989171495355,39.594511903665,39.5945466382868,39.5945243793619,39.5945450874858,39.594533395767,39.5945461259903,39.5945404313432,39.5945486002778,39.5945462398366,39.5945515957191,39.5945504765633,39.5945522807573,39.5945562256502
1.89638888888889,64.985500512319,29.9998639691372,29.9999608094818,29.9998879221581,29.9999430032661,29.999901603329,29.9999329524294,29.9999094704484,29.9999273851623,29.9999142566734,29.9999250361368,29.9999192911413,29.999930487991,29.9999423131852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9891972113,39.594519368412,39.5945540557937,39.5945318271408,39.594552507101,39.5945408312826,39.5945535441923,39.5945478572894,39.5945560151139,39.5945536578824,39.5945590064805,39.5945578888463,39.5945596905862,39.5945636301137
1.89666666666667,64.985520234444,29.9998641541683,29.9999608627892,29.9998880746076,29.9999430807939,29.9999017371691,29.9999330436285,29.9999095935876,29.999927483934,29.9999143733024,29.9999251381037,29.9999194009223,29.9999305825421,29.9999423916512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98922289227,39.5945268230061,39.5945614632118,39.5945392647899,39.5945599166246,39.594548256685,39.5945609523046,39.5945552731355,39.5945634198649,39.5945610658387,39.5945664071624,39.5945652910477,39.5945670903369,39.5945710245062
1.89694444444444,64.9855399297435,29.9998643389477,29.999960916024,29.9998882268498,29.9999431582162,29.9999018708272,29.9999331347035,29.9999097165593,29.9999275825713,29.9999144897727,29.9999252399318,29.9999195105539,29.9999306769645,29.9999424700105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989248538312,39.594534267461,39.5945688605549,39.5945466923228,39.5945673160704,39.5945556719879,39.594568350341,39.5945626788951,39.5945708145445,39.5945684637193,39.5945737977783,39.5945726831811,39.594574480023,39.5945784088414
1.89722222222222,64.985559598254,29.9998645234757,29.9999609691864,29.9998883788849,29.9999432355332,29.9999020043035,29.9999332256547,29.9999098393637,29.9999276810746,29.9999146060845,29.9999253416215,29.9999196200365,29.9999307712585,29.9999425482632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989274149474,39.5945417017906,39.5945762478367,39.5945541097533,39.5945747054519,39.5945630772051,39.5945757383151,39.5945700745819,39.5945781991664,39.5945758515379,39.5945811783422,39.5945800652603,39.5945818596583,39.594585783133
1.8975,64.985579240012,29.9998647077528,29.9999610222765,29.9998885307132,29.999943312745,29.9999021375982,29.9999333164821,29.9999099620011,29.9999277794438,29.9999147222382,29.9999254431728,29.9999197293701,29.9999308654243,29.9999426264094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989299725802,39.5945491260085,39.5945836250709,39.5945615170953,39.594582084783,39.5945704723503,39.5945831162407,39.5945774602097,39.5945855737443,39.5945832293081,39.5945885488675,39.594587437299,39.5945892292563,39.5945931473947
1.89777777777778,64.9855988550538,29.9998648917792,29.9999610752944,29.9998886823349,29.9999433898518,29.9999022707116,29.999933407186,29.9999100844717,29.9999278776792,29.9999148382339,29.999925544586,29.999919838555,29.9999309594619,29.9999427044494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989325267345,39.5945565401286,39.5945909922711,39.5945689143623,39.5945894540772,39.5945778574371,39.5945904841313,39.5945848357921,39.5945929382918,39.5945905970436,39.594595909368,39.5945947993108,39.5945965888307,39.59460050164
1.89805555555556,64.9856184434158,29.9998650755553,29.9999611282401,29.9998888337505,29.9999434668538,29.999902403644,29.9999334977665,29.9999102067757,29.999927975781,29.9999149540718,29.9999256458612,29.9999199475914,29.9999310533717,29.9999427823832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98935077415,39.5945639441645,39.594598349451,39.5945763015681,39.5945968133483,39.5945852324793,39.5945978420007,39.5945922013428,39.5946002928227,39.5945979547581,39.5946032598573,39.5946021513094,39.5946039383952,39.5946078458826
1.89833333333333,64.9856380051343,29.9998652590814,29.9999611811139,29.9998889849601,29.999943543751,29.9999025363955,29.9999335882238,29.9999103289133,29.9999280737493,29.9999150697521,29.9999257469987,29.9999200564795,29.9999311471537,29.999942860211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989376246264,39.59457133813,39.5946056966242,39.5945836787264,39.5946041626099,39.5945925974906,39.5946051898624,39.5945995568755,39.5946076373505,39.5946053024652,39.5946106003491,39.5946094933083,39.5946112779634,39.5946151801362
1.89861111111111,64.9856575402455,29.9998654423579,29.9999612339157,29.999889135964,29.9999436205436,29.9999026689665,29.9999336785581,29.9999104508848,29.9999281715845,29.9999151852751,29.9999258479986,29.9999201652195,29.9999312408082,29.9999429379329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989401683733,39.5945787220389,39.5946130338043,39.5945910458509,39.5946115018756,39.5945999524845,39.5946125277302,39.5946069024037,39.5946149718888,39.5946126401785,39.5946179308568,39.5946168253212,39.5946186075488,39.5946225044143
1.89888888888889,64.9856770487856,29.9998656253851,29.9999612866457,29.9998892867625,29.9999436972317,29.9999028013572,29.9999337687695,29.9999105726904,29.9999282692865,29.9999153006409,29.9999259488612,29.9999202738116,29.9999313343352,29.9999430155492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989427086607,39.5945860959047,39.5946203610049,39.5945984029552,39.5946188311589,39.5946072974747,39.5946198556175,39.594614237941,39.5946222964512,39.5946199679115,39.5946252513941,39.5946241473616,39.5946259271651,39.5946298187304
1.89916666666667,64.9856965307907,29.9998658081634,29.999961339304,29.9998894373559,29.9999437738155,29.9999029335677,29.9999338588582,29.9999106943303,29.9999283668556,29.9999154158499,29.9999260495865,29.9999203822559,29.9999314277351,29.9999430930598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98945245493,39.5945934597411,39.5946276782396,39.5946057500528,39.5946261504735,39.5946146324748,39.594627173538,39.5946215635012,39.5946296110513,39.594627285678,39.5946325619746,39.5946314594432,39.5946332368258,39.5946371230982
1.89944444444444,64.9857159862969,29.999865990693,29.9999613918907,29.9998895877444,29.9999438502952,29.9999030655985,29.9999339488243,29.9999108158048,29.999928464292,29.9999155309021,29.9999261501749,29.9999204905528,29.9999315210079,29.9999431704651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989477788751,39.5946008135618,39.594634985522,39.5946130871575,39.5946334598329,39.5946219574984,39.5946344815053,39.5946288790976,39.5946369157026,39.5946345934914,39.5946398626118,39.5946387615794,39.5946405365445,39.5946444175311
1.89972222222222,64.9857354153403,29.9998661729743,29.9999614444058,29.9998897379284,29.9999439266708,29.9999031974496,29.9999340386681,29.999910937114,29.9999285615959,29.9999156457978,29.9999262506264,29.9999205987023,29.9999316141538,29.999943247765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989503088116,39.5946081573804,39.5946422828655,39.5946204142829,39.5946407592506,39.5946292725591,39.5946417795327,39.5946361847439,39.5946442104187,39.5946418913652,39.5946471533192,39.5946460537838,39.5946478263346,39.5946517020426
1.9,64.9857548179569,29.9998663550078,29.9999614968495,29.9998898879081,29.9999440029426,29.9999033291214,29.9999341283897,29.9999110582583,29.9999286587674,29.9999157605373,29.9999263509413,29.9999207067048,29.999931707173,29.9999433249598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989528353072,39.5946154912105,39.5946495702837,39.5946277314424,39.5946480487403,39.5946365776703,39.5946490676339,39.5946434804536,39.594651495213,39.594649179313,39.5946544341104,39.5946533360698,39.5946551062097,39.5946589766463
1.90027777777778,64.9857741941826,29.9998665367936,29.9999615492219,29.9998900376839,29.9999440791106,29.9999034606142,29.9999342179892,29.9999111792377,29.9999287558068,29.9999158751206,29.9999264511197,29.9999208145603,29.9999318000657,29.9999434020496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989553583665,39.5946228150656,39.5946568477902,39.5946350386497,39.5946553283153,39.5946438728457,39.5946563458224,39.5946507662403,39.5946587700991,39.5946564573483,39.5946617049987,39.5946606084511,39.5946623761832,39.5946662413557
1.90055555555556,64.9857935440532,29.9998667183321,29.999961601523,29.9998901872558,29.999944155175,29.999903591928,29.9999343074669,29.9999113000526,29.9999288527141,29.9999159895482,29.9999265511619,29.9999209222692,29.9999318928321,29.9999434790345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989578779944,39.5946301289594,39.5946641153982,39.5946423359182,39.5946625979891,39.5946511580987,39.5946636141116,39.5946580421173,39.5946660350905,39.5946637254845,39.5946689659977,39.594667870941,39.5946696362687,39.5946734961841
1.90083333333333,64.9858128676047,29.9998668996237,29.999961653753,29.9998903366244,29.9999442311359,29.9999037230633,29.9999343968228,29.9999114207032,29.9999289494897,29.99991610382,29.999926651068,29.9999210298315,29.9999319854723,29.9999435559148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989603941953,39.5946374329054,39.5946713731215,39.5946496232616,39.5946698577753,39.5946584334429,39.5946708725151,39.5946653080983,39.5946732902005,39.5946709837352,39.5946762171209,39.594675123553,39.5946768864795,39.594680741145
1.90111111111111,64.9858321648729,29.9998670806687,29.999961705912,29.9998904857897,29.9999443069935,29.9999038540201,29.9999344860572,29.9999115411896,29.9999290461336,29.9999162179365,29.9999267508382,29.9999211372475,29.9999320779864,29.9999436326904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989629069741,39.5946447269171,39.5946786209732,39.5946569006932,39.5946771076872,39.5946656988917,39.5946781210462,39.5946725641966,39.5946805354427,39.5946782321137,39.5946834583816,39.5946823663005,39.5946841268292,39.5946879762519
1.90138888888889,64.9858514358935,29.9998672614675,29.999961758,29.9998906347522,29.9999443827479,29.9999039847989,29.9999345751702,29.9999116615122,29.999929142646,29.9999163318977,29.9999268504727,29.9999212445174,29.9999321703748,29.9999437093616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989654163353,39.594652011008,39.594685858967,39.5946641682267,39.5946843477384,39.5946729544585,39.5946853597183,39.5946798104257,39.5946877708304,39.5946854706335,39.5946906897932,39.594689599197,39.5946913573311,39.5946952015181
1.90166666666667,64.9858706807021,29.9998674420203,29.9999618100171,29.9998907835121,29.9999444583993,29.9999041153997,29.999934664162,29.9999117816711,29.9999292390272,29.9999164457039,29.9999269499716,29.9999213516414,29.9999322626374,29.9999437859286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989679222835,39.5946592851917,39.5946930871162,39.5946714258753,39.5946915779421,39.5946802001569,39.594692588545,39.594687046799,39.5946949963771,39.594692699308,39.5946979113693,39.5946968222558,39.5946985779985,39.594702416957
1.90194444444444,64.9858898993345,29.9998676223275,29.9999618619635,29.9998909320696,29.9999445339478,29.9999042458229,29.9999347530328,29.9999119016665,29.9999293352773,29.9999165593553,29.9999270493353,29.9999214586197,29.9999323547746,29.9999438623914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989704248235,39.5946665494815,39.5947003054342,39.5946786736527,39.5946987983119,39.5946874360002,39.5946998075395,39.5946942733299,39.5947022120961,39.5946999181506,39.5947051231231,39.5947040354904,39.5947057888449,39.5947096225821
1.90222222222222,64.9859090918262,29.9998678023895,29.9999619138392,29.999891080425,29.9999446093935,29.9999043760687,29.9999348417827,29.9999120214988,29.9999294313965,29.9999166728522,29.9999271485637,29.9999215654525,29.9999324467864,29.9999439387502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989729239599,39.594673803891,39.5947075139343,39.5946859115721,39.5947060088611,39.5946946620018,39.5947070167153,39.5947014900318,39.5947094180008,39.5947071271747,39.5947123250679,39.594711238914,39.5947129898837,39.5947168184065
1.9025,64.9859282582129,29.9998679822066,29.9999619656444,29.9998912285786,29.9999446847366,29.9999045061374,29.9999349304119,29.999912141168,29.9999295273849,29.9999167861946,29.9999272476572,29.99992167214,29.9999325386731,29.9999440150051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989754196973,39.5946810484336,39.59471471263,39.5946931396471,39.5947132096029,39.5947018781752,39.5947142160857,39.5947086969181,39.5947166141046,39.5947143263936,39.5947195172173,39.5947184325401,39.5947201811282,39.5947240044438
1.90277777777778,64.9859473985299,29.999868161779,29.9999620173791,29.9998913765308,29.9999447599772,29.9999046360291,29.9999350189205,29.9999122606745,29.9999296232427,29.9999168993829,29.9999273466159,29.9999217786824,29.9999326304348,29.9999440911563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989779120402,39.5946882831227,39.5947219015345,39.594700357891,39.5947204005509,39.5947090845336,39.594721405664,39.5947158940021,39.5947238004208,39.5947215158206,39.5947266995843,39.5947256163819,39.5947273625916,39.5947311807071
1.90305555555556,64.9859665128128,29.9998683411073,29.9999620690435,29.9998915242816,29.9999448351155,29.9999047657442,29.9999351073087,29.9999123800184,29.9999297189702,29.9999170124172,29.9999274454401,29.9999218850798,29.9999327220717,29.9999441672039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989804009934,39.5946955079717,39.5947290806612,39.5947075663171,39.5947275817182,39.5947162810905,39.5947285854636,39.5947230812972,39.5947309769627,39.5947286954691,39.5947338721825,39.5947327904528,39.5947345342874,39.5947383472098
1.90333333333333,64.985985601097,29.9998685201915,29.9999621206375,29.9998916718316,29.9999449101516,29.9999048952828,29.9999351955767,29.9999124992,29.9999298145674,29.9999171252978,29.9999275441297,29.9999219913325,29.9999328135839,29.9999442431481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989828865615,39.594702722994,39.5947362500234,39.5947147649389,39.5947347531183,39.5947234678592,39.5947357554978,39.5947302588167,39.5947381437436,39.5947358653524,39.594741035025,39.5947399547661,39.5947416962287,39.5947455039651
1.90361111111111,64.9860046634178,29.9998686990322,29.9999621721614,29.9998918191808,29.9999449850856,29.9999050246452,29.9999352837246,29.9999126182195,29.9999299100347,29.9999172380248,29.9999276426852,29.9999220974407,29.9999329049717,29.999944318989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98985368749,39.594709928203,39.5947434096343,39.5947219537697,39.5947419147643,39.594730644853,39.5947429157798,39.5947374265738,39.5947453007767,39.5947430254837,39.5947481881252,39.594747109335,39.5947488484289,39.5947526509864
1.90388888888889,64.9860236998106,29.9998688776297,29.9999622236152,29.9998919663295,29.9999450599176,29.9999051538317,29.9999353717526,29.999912737077,29.999930005372,29.9999173505985,29.9999277411066,29.9999222034046,29.9999329962351,29.9999443947267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989878475605,39.5947171236119,39.5947505595073,39.5947291328227,39.5947490666696,39.5947378120851,39.5947500663229,39.5947445845818,39.5947524480754,39.5947501758763,39.5947553314962,39.5947542541728,39.5947559909012,39.5947597882868
1.90416666666667,64.9860427103106,29.9998690559842,29.9999622749991,29.9998921132782,29.9999451346479,29.9999052828424,29.9999354596609,29.9999128557729,29.9999301005797,29.9999174630191,29.9999278393941,29.9999223092243,29.9999330873745,29.9999444703614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989903230007,39.5947243092342,39.5947576996555,39.5947363021113,39.5947562088474,39.5947449695689,39.5947572071403,39.5947517328541,39.5947595856528,39.5947573165435,39.5947624651513,39.5947613892926,39.5947631236588,39.5947669158795
1.90444444444444,64.986061694953,29.9998692340961,29.999962326313,29.9998922600269,29.9999452092766,29.9999054116776,29.9999355474496,29.9999129743074,29.9999301956579,29.9999175752867,29.9999279375479,29.9999224149001,29.9999331783898,29.9999445458932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98992795074,39.5947314850832,39.5947648300921,39.5947434616488,39.5947633413109,39.5947521173176,39.5947643382453,39.5947588714038,39.5947667135222,39.5947644474985,39.5947695891038,39.5947685147078,39.594770246715,39.5947740337779
1.90472222222222,64.9860806537731,29.9998694119657,29.9999623775571,29.9998924065761,29.9999452838037,29.9999055403377,29.9999356351189,29.9999130926806,29.9999302906068,29.9999176874017,29.9999280355683,29.9999225204321,29.9999332692814,29.9999446213223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989952637852,39.5947386511721,39.5947719508305,39.5947506114483,39.5947704640733,39.5947592553445,39.5947714596512,39.5947660002441,39.5947738316968,39.5947715687544,39.5947767033667,39.5947756304316,39.5947773600829,39.5947811419949
1.905,64.9860995868058,29.9998695895934,29.9999624287315,29.9998925529259,29.9999453582295,29.9999056688227,29.999935722669,29.9999132108929,29.9999303854265,29.9999177993641,29.9999281334553,29.9999226258206,29.9999333600493,29.9999446966488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989977291388,39.5947458075142,39.5947790618837,39.5947577515233,39.5947775771478,39.5947663836627,39.594778571371,39.5947731193883,39.5947809401897,39.5947786803246,39.5947838079534,39.594782736477,39.5947844637757,39.5947882405439
1.90527777777778,64.9861184940864,29.9998697669795,29.9999624798364,29.9998926990766,29.999945432554,29.9999057971329,29.9999358101,29.9999133289443,29.9999304801172,29.9999179111743,29.9999282312091,29.9999227310658,29.9999334506937,29.9999447718728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990001911392,39.5947529541227,39.594786163265,39.5947648818868,39.5947846805477,39.5947735022855,39.5947856734179,39.5947802288496,39.5947880390143,39.5947857822221,39.5947909028769,39.5947898328573,39.5947915578066,39.594795329438
1.90555555555556,64.9861373756497,29.9998699441243,29.9999625308717,29.9998928450286,29.9999455067774,29.9999059252686,29.999935897412,29.9999134468351,29.9999305746791,29.9999180228324,29.99992832883,29.9999228361678,29.9999335412149,29.9999448469945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990026497912,39.594760091011,39.5947932549875,39.5947720025521,39.594791774286,39.5947806112261,39.5947927658051,39.5947873286411,39.5947951281834,39.5947928744601,39.5947979881504,39.5947969195856,39.5947986421887,39.5948024086902
1.90583333333333,64.9861562315309,29.9998701210282,29.9999625818376,29.999892990782,29.9999455808999,29.99990605323,29.9999359846053,29.9999135645656,29.9999306691124,29.9999181343386,29.9999284263181,29.9999229411268,29.9999336316129,29.9999449220141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990051050992,39.5947672181922,39.5948003370644,39.5947791135325,39.594798858376,39.5947877104976,39.5947998485458,39.594794418776,39.5948022077105,39.5947999570518,39.594805063787,39.5948039966751,39.5948057169351,39.5948094783138
1.90611111111111,64.9861750617648,29.9998702976914,29.9999626327341,29.9998931363372,29.9999456549215,29.9999061810174,29.99993607168,29.999913682136,29.9999307634173,29.9999182456931,29.9999285236736,29.9999230459431,29.999933721888,29.9999449969316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990075570678,39.5947743356795,39.5948074095087,39.5947862148409,39.5948059328306,39.5947948001131,39.5948069216531,39.5948014992674,39.5948092776084,39.5948070300102,39.5948121297998,39.5948110641388,39.594812782059,39.5948165383218
1.90638888888889,64.9861938663864,29.9998704741143,29.9999626835615,29.9998932816944,29.9999457288425,29.999906308631,29.9999361586362,29.9999137995464,29.9999308575939,29.9999183568961,29.9999286208966,29.9999231506168,29.9999338120403,29.9999450717471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990100057016,39.5947814434861,39.5948144723335,39.5947933064907,39.5948129976631,39.5948018800859,39.59481398514,39.5948085701284,39.5948163378904,39.5948140933485,39.594819186202,39.5948181219899,39.5948198375734,39.5948235887272
1.90666666666667,64.9862126454304,29.9998706502973,29.9999627343197,29.9998934268538,29.9999458026629,29.9999064360709,29.9999362454742,29.9999139167972,29.9999309516424,29.9999184679479,29.9999287179875,29.9999232551481,29.9999339020699,29.999945146461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99012451005,39.5947885416252,39.594821525552,39.5948003884949,39.5948200528865,39.5948089504291,39.5948210390196,39.5948156313721,39.5948233885695,39.5948211470798,39.5948262330066,39.5948251702414,39.5948268834914,39.5948306295432
1.90694444444444,64.9862313989316,29.9998708262406,29.9999627850088,29.9998935718158,29.9999458763829,29.9999065633376,29.999936332194,29.9999140338884,29.9999310455629,29.9999185788487,29.9999288149462,29.9999233595373,29.9999339919771,29.9999452210732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990148929826,39.5947956301099,39.5948285691773,39.5948074608667,39.5948270985139,39.5948160111556,39.5948280833051,39.5948226830116,39.5948304296587,39.594828191217,39.5948332702265,39.5948322089063,39.594833919826,39.5948376607828
1.90722222222222,64.9862501269248,29.9998710019446,29.999962835629,29.9998937165807,29.9999459500026,29.9999066904311,29.9999364187959,29.9999141508204,29.9999311393557,29.9999186895986,29.9999289117731,29.9999234637844,29.999934081762,29.9999452955839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99017331639,39.5948027089534,39.5948356032222,39.5948145236192,39.5948341345583,39.5948230622787,39.5948351180094,39.59482972506,39.5948374611712,39.5948352257734,39.594840297875,39.5948392379978,39.5948409465903,39.594844682459
1.9075,64.9862688294447,29.9998711774096,29.9999628861804,29.9998938611486,29.9999460235222,29.9999068173517,29.99993650528,29.9999142675934,29.999931233021,29.9999188001979,29.9999290084683,29.9999235678898,29.9999341714248,29.9999453699932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990197669786,39.5948097781687,39.5948426277,39.5948215767654,39.5948411610328,39.5948301038113,39.5948421431456,39.5948367575304,39.5948444831199,39.5948422507619,39.594847315965,39.5948462575288,39.5948479637973,39.5948516945848
1.90777777777778,64.9862875065259,29.9998713526359,29.999962936663,29.9998940055199,29.9999460969418,29.9999069440998,29.9999365916465,29.9999143842075,29.9999313265588,29.9999189106467,29.9999291050319,29.9999236718535,29.9999342609656,29.9999454443014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990221990059,39.594816837769,39.5948496426236,39.5948286203185,39.5948481779504,39.5948371357665,39.5948491587268,39.5948437804356,39.5948514955179,39.5948492661954,39.5948543245094,39.5948532675124,39.5948549714601,39.5948586971732
1.90805555555556,64.9863061582031,29.9998715276239,29.9999629870769,29.9998941496948,29.9999461702615,29.9999070706754,29.9999366778954,29.9999145006629,29.9999314199694,29.9999190209453,29.9999292014642,29.9999237756759,29.9999343503847,29.9999455185085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990246277255,39.5948238877673,39.5948566480059,39.5948356542913,39.594855185324,39.5948441581574,39.5948561647658,39.5948507937888,39.594858498378,39.5948562720871,39.5948613235214,39.5948602679614,39.5948619695915,39.5948656902372
1.90833333333333,64.9863247845107,29.9998717023738,29.9999630374223,29.9998942936736,29.9999462434815,29.9999071970788,29.9999367640271,29.99991461696,29.9999315132529,29.9999191310938,29.9999292977653,29.999923879357,29.9999344396821,29.9999455926146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990270531419,39.5948309281768,39.5948636438601,39.5948426786971,39.5948621831668,39.5948511709969,39.5948631612758,39.5948577976029,39.5948654917134,39.5948632684498,39.5948683130137,39.594867258889,39.5948689582045,39.5948726737897
1.90861111111111,64.9863433854833,29.9998718768861,29.9999630876992,29.9998944374566,29.9999463166019,29.9999073233103,29.9999368500416,29.9999147330989,29.9999316064096,29.9999192410926,29.9999293939355,29.9999239828971,29.999934528858,29.99994566662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990294752595,39.5948379590104,39.5948706301989,39.5948496935488,39.5948691714915,39.5948581742981,39.5948701482695,39.5948647918909,39.594872475537,39.5948702552966,39.5948752929995,39.594874240308,39.5948759373121,39.5948796478437
1.90888888888889,64.9863619611554,29.999872051161,29.9999631379076,29.999894581044,29.9999463896228,29.9999074493701,29.9999369359391,29.9999148490798,29.9999316994395,29.9999193509417,29.9999294899748,29.9999240862963,29.9999346179126,29.9999457405246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990318940828,39.5948449802811,39.5948776070354,39.5948566988594,39.5948761503113,39.5948651680738,39.5948771257601,39.5948717766658,39.5948794498616,39.5948772326404,39.5948822634916,39.5948812122313,39.5948829069272,39.5948866124121
1.90916666666667,64.9863805115613,29.9998722251988,29.9999631880478,29.9998947244361,29.9999464625444,29.9999075752584,29.9999370217198,29.999914964903,29.9999317923429,29.9999194606414,29.9999295858835,29.999924189555,29.9999347068461,29.9999458143288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990343096164,39.594851992002,39.5948845743825,39.5948636946419,39.5948831196389,39.5948721523371,39.5948840937603,39.5948787519405,39.5948864147003,39.5948842004941,39.5948892245029,39.5948881746719,39.5948898670628,39.5948935675078
1.90944444444444,64.9863990367354,29.9998723989999,29.9999632381198,29.9998948676331,29.9999465353669,29.9999077009756,29.9999371073838,29.9999150805686,29.99993188512,29.9999195701919,29.9999296816617,29.9999242926731,29.9999347956587,29.9999458880326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990367218646,39.594858994186,39.5948915322532,39.5948706809092,39.5948900794873,39.594879127101,39.5948910522832,39.5948857177279,39.5948933700658,39.5948911588706,39.5948961760463,39.5948951276427,39.5948968177316,39.5949005131436
1.90972222222222,64.9864175367121,29.9998725725646,29.9999632881237,29.9998950106354,29.9999466080902,29.9999078265217,29.9999371929312,29.9999151960769,29.9999319777708,29.9999196795933,29.9999297773097,29.999924395651,29.9999348843504,29.9999459616361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99039130832,39.5948659868462,39.5948984806601,39.5948776576742,39.5948970298694,39.5948860923782,39.5948980013415,39.594892674041,39.5949003159712,39.5948981077828,39.5949031181347,39.5949020711566,39.5949037589467,39.5949074493325
1.91,64.9864360115256,29.9998727458932,29.9999633380596,29.9998951534431,29.9999466807147,29.999907951897,29.9999372783623,29.9999153114281,29.9999320702956,29.999919788846,29.9999298728275,29.9999244984888,29.9999349729215,29.9999460351395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99041536523,39.5948729699955,39.5949054196164,39.59488462495,39.5949039707981,39.5948930481817,39.5949049409483,39.5948996208925,39.5949072524293,39.5949050472436,39.594910050781,39.5949090052264,39.5949106907208,39.5949143760872
1.91027777777778,64.9864544612101,29.9998729189861,29.9999633879275,29.9998952960566,29.9999467532403,29.9999080771018,29.9999373636772,29.9999154266224,29.9999321626946,29.9999198979501,29.9999299682155,29.9999246011868,29.9999350613721,29.9999461085429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990439389421,39.5948799436468,39.5949123491348,39.5948915827494,39.5949109022863,39.5948999945245,39.5949118711163,39.5949065582955,39.5949141794528,39.5949119772658,39.5949169739979,39.5949159298649,39.5949176130668,39.5949212934207
1.91055555555556,64.9864728857999,29.9998730918435,29.9999634377277,29.9998954384762,29.9999468256674,29.9999082021363,29.9999374488761,29.9999155416599,29.9999322549678,29.9999200069057,29.9999300634737,29.999924703745,29.9999351497024,29.9999461818465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990463380937,39.594886907813,39.5949192692281,39.5948985310852,39.5949178243467,39.5949069314193,39.5949187918583,39.5949134862627,39.5949210970547,39.5949188978623,39.5949238877984,39.5949228450851,39.5949245259975,39.5949282013457
1.91083333333333,64.9864912853289,29.9998732644658,29.99996348746,29.999895580702,29.9999468979959,29.9999083270007,29.999937533959,29.999915656541,29.9999323471156,29.9999201157132,29.9999301586023,29.9999248061638,29.9999352379126,29.9999462550503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990487339822,39.594893862507,39.5949261799092,39.5949054699704,39.5949247369922,39.5949138588791,39.5949257031872,39.5949204048069,39.5949280052478,39.5949258090458,39.5949307921953,39.5949297508996,39.5949314295257,39.594935099875
1.91111111111111,64.9865096598315,29.9998734368533,29.9999635371248,29.9998957227343,29.999946970226,29.9999084516953,29.9999376189263,29.9999157712659,29.999932439138,29.9999202243726,29.9999302536015,29.9999249084432,29.9999353260028,29.9999463281546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990511266122,39.5949008077418,39.5949330811908,39.5949123994179,39.5949316402356,39.5949207769166,39.5949326051158,39.594927313941,39.5949349040448,39.5949327108293,39.5949376872012,39.5949366473214,39.5949383236642,39.5949419890214
1.91138888888889,64.9865280093414,29.9998736090063,29.999963586722,29.9998958645735,29.9999470423578,29.9999085762203,29.9999377037779,29.9999158858347,29.9999325310353,29.9999203328843,29.9999303484715,29.9999250105836,29.9999354139731,29.9999464011595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99053515988,39.5949077435301,39.5949399730858,39.5949193194404,39.5949385340896,39.5949276855446,39.5949394976569,39.5949342136778,39.5949417934585,39.5949396032254,39.5949445728291,39.5949435343631,39.5949452084258,39.5949488687977
1.91166666666667,64.9865463338929,29.9998737809251,29.9999636362517,29.9998960062197,29.9999471143916,29.9999087005758,29.9999377885142,29.9999160002477,29.9999326228075,29.9999204412484,29.9999304432125,29.999925112585,29.9999355018238,29.9999464740651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99055902114,39.5949146698849,39.5949468556069,39.5949262300507,39.5949454185671,39.5949345847761,39.5949463808233,39.59494110403,39.5949486735017,39.594946486247,39.5949514490916,39.5949504120375,39.5949520838232,39.5949557392166
1.91194444444444,64.9865646335197,29.9998739526101,29.999963685714,29.9998961476732,29.9999471863274,29.9999088247623,29.9999378731352,29.999916114505,29.999932714455,29.999920549465,29.9999305378246,29.9999252144476,29.999935589555,29.9999465468715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990582849948,39.5949215868189,39.5949537287669,39.5949331312617,39.5949522936809,39.5949414746237,39.5949532546276,39.5949479850105,39.5949555441872,39.5949533599068,39.5949583160014,39.5949572803574,39.5949589498692,39.5949626002908
1.91222222222222,64.9865829082559,29.9998741240616,29.9999637351091,29.9998962889344,29.9999472581653,29.9999089487798,29.999937957641,29.9999162286069,29.9999328059777,29.9999206575345,29.999930632308,29.9999253161717,29.9999356771669,29.9999466195788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990606646346,39.594928494345,39.5949605925785,39.5949400230862,39.5949591594436,39.5949483551001,39.5949601190826,39.5949548566319,39.5949624055277,39.5949602242175,39.5949651735714,39.5949641393355,39.5949658065764,39.594969452033
1.9125,64.9866011581353,29.9998742952798,29.999963784437,29.9998964300034,29.9999473299055,29.9999090726287,29.999938042032,29.9999163425537,29.999932897376,29.9999207654569,29.9999307266628,29.9999254177575,29.9999357646596,29.9999466921873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990630410379,39.594935392476,39.5949674470544,39.5949469055369,39.5949660158679,39.5949552262183,39.5949669742011,39.5949617189071,39.5949692575358,39.5949670791918,39.5949720218142,39.5949709889845,39.5949726539576,39.594976294456
1.91277777777778,64.9866193831916,29.9998744662652,29.9999638336978,29.9998965708805,29.9999474015481,29.999909196309,29.9999381263081,29.9999164563454,29.99993298865,29.9999208732326,29.9999308208894,29.999925519205,29.9999358520333,29.999946764697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990654142091,39.5949422812246,39.5949742922072,39.5949537786265,39.5949728629666,39.5949620879908,39.5949738199958,39.5949685718486,39.5949761002243,39.5949739248425,39.5949788607424,39.594977829317,39.5949794920255,39.5949831275724
1.91305555555556,64.9866375834587,29.999874637018,29.9999638828916,29.999896711566,29.9999474730933,29.9999093198212,29.9999382104696,29.9999165699824,29.9999330797998,29.9999209808617,29.9999309149878,29.9999256205146,29.9999359392881,29.9999468371081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990677841526,39.5949491606036,39.5949811280498,39.5949606423679,39.5949797007523,39.5949689404304,39.5949806564792,39.5949754154692,39.5949829336058,39.5949807611822,39.5949856903689,39.5949846603458,39.5949863207928,39.5949899513949
1.91333333333333,64.9866557589702,29.9998748075385,29.9999639320184,29.9998968520602,29.9999475445412,29.9999094431653,29.9999382945167,29.9999166834647,29.9999331708256,29.9999210883444,29.9999310089581,29.9999257216863,29.9999360264243,29.9999469094207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990701508729,39.5949560306257,39.5949879545948,39.5949674967737,39.5949865292378,39.5949757835498,39.5949874836641,39.5949822497817,39.5949897576931,39.5949875882236,39.5949925107061,39.5949914820836,39.594993140272,39.5949967659361
1.91361111111111,64.9866739097598,29.9998749778271,29.9999639810785,29.9998969923632,29.9999476158918,29.9999095663417,29.9999383784494,29.9999167967928,29.9999332617276,29.9999211956808,29.9999311028007,29.9999258227205,29.9999361134419,29.9999469816349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990725143741,39.5949628913037,39.5949947718547,39.5949743418565,39.5949933484356,39.5949826173617,39.5949943015632,39.5949890747985,39.5949965724987,39.5949944059793,39.5949993217668,39.5949982945428,39.5949999504758,39.5950035712086
1.91388888888889,64.9866920358612,29.9998751478841,29.9999640300718,29.9998971324754,29.9999476871455,29.9999096893505,29.9999384622679,29.9999169099666,29.9999333525059,29.9999213028713,29.9999311965156,29.9999259236172,29.9999362003412,29.9999470537509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990748746609,39.5949697426503,39.5950015798423,39.5949811776292,39.5950001583584,39.5949894418786,39.595001110189,39.5949958905324,39.5950033780352,39.5950012144619,39.5950061235636,39.5950050977362,39.5950067514169,39.595010367225
1.91416666666667,64.9867101373079,29.9998753177097,29.9999640789985,29.999897272397,29.9999477583022,29.999909812192,29.9999385459725,29.9999170229866,29.9999334431608,29.999921409916,29.999931290103,29.9999260243767,29.9999362871223,29.9999471257688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990772317374,39.5949765846782,39.59500837857,39.5949880041043,39.5950069590188,39.5949962571134,39.5950079095542,39.5950026969961,39.5950101743154,39.5950080136842,39.595012916109,39.5950118916764,39.5950135431078,39.595017153998
1.91444444444444,64.9867282141335,29.9998754873043,29.9999641278586,29.9998974121283,29.9999478293621,29.9999099348664,29.9999386295632,29.9999171358528,29.9999335336924,29.9999215168151,29.9999313835632,29.9999261249991,29.9999363737853,29.9999471976887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990795856081,39.5949834174,39.5950151680507,39.5949948212946,39.5950137504294,39.5950030630785,39.5950146996713,39.595009494202,39.5950169613517,39.5950148036585,39.5950196994156,39.5950186763759,39.5950203255611,39.59502393154
1.91472222222222,64.9867462663715,29.9998756566683,29.9999641766522,29.9998975516695,29.9999479003254,29.999910057374,29.9999387130401,29.9999172485655,29.9999336241008,29.9999216235688,29.9999314768962,29.9999262254847,29.9999364603305,29.9999472695109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990819362774,39.5949902408285,39.5950219482967,39.5950016292125,39.5950205326028,39.5950098597866,39.595021480553,39.5950162821629,39.5950237391567,39.5950215843977,39.5950264734961,39.5950254518474,39.5950270987893,39.5950306998637
1.915,64.9867642940552,29.9998758258019,29.9999642253795,29.999897691021,29.9999479711921,29.9999101797149,29.9999387964036,29.9999173611248,29.9999337143863,29.9999217301772,29.9999315701023,29.9999263258336,29.9999365467579,29.9999473412353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990842837496,39.5949970549761,39.5950287193207,39.5950084278708,39.5950273055515,39.5950166472503,39.5950282522118,39.5950230608912,39.595030507743,39.5950283559141,39.5950332383629,39.5950322181033,39.5950338628051,39.5950374589816
1.91527777777778,64.9867822972181,29.9998759947054,29.9999642740406,29.9998978301828,29.9999480419624,29.9999103018894,29.9999388796536,29.9999174735311,29.9999338045489,29.9999218366407,29.9999316631816,29.999926426046,29.9999366330678,29.9999474128622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99086628029,39.5950038598556,39.5950354811352,39.595015217282,39.5950340692881,39.5950234254821,39.5950350146603,39.5950298303996,39.5950372671231,39.5950351182204,39.5950399940286,39.5950389751562,39.5950406176209,39.5950442089062
1.91555555555556,64.9868002758936,29.9998761633792,29.9999643226354,29.9998979691554,29.9999481126365,29.9999104238978,29.9999389627904,29.9999175857845,29.9999338945889,29.9999219429593,29.9999317561342,29.999926526122,29.9999367192603,29.9999474843916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9908896912,39.5950106554796,39.5950422337527,39.5950219974587,39.5950408238252,39.5950301944947,39.5950417679109,39.5950365907006,39.5950440173096,39.595041871329,39.5950467405057,39.5950457230186,39.5950473632493,39.59505094965
1.91583333333333,64.9868182301149,29.9998763318236,29.9999643711641,29.999898107939,29.9999481832145,29.9999105457401,29.9999390458141,29.9999176978852,29.9999339845065,29.9999220491333,29.9999318489605,29.999926626062,29.9999368053355,29.9999475558238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990913070269,39.5950174418607,39.5950489771857,39.5950287684135,39.5950475691752,39.5950369543005,39.5950485119762,39.5950433418066,39.595050758315,39.5950486152525,39.5950534778067,39.595052461703,39.5950540997027,39.5950576812255
1.91611111111111,64.9868361599153,29.9998765000388,29.9999644196268,29.9998982465338,29.9999482536964,29.9999106674168,29.9999391287249,29.9999178098334,29.9999340743017,29.999922155163,29.9999319416605,29.999926725866,29.9999368912937,29.9999476271587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990936417541,39.5950242190114,39.5950557114468,39.5950355301589,39.5950543053505,39.595043704912,39.5950552468687,39.5950500837302,39.5950574901516,39.5950553500034,39.5950602059441,39.595059191222,39.5950608269937,39.5950644036452
1.91638888888889,64.9868540653281,29.9998766680252,29.9999644680236,29.99989838494,29.9999483240825,29.9999107889279,29.9999392115229,29.9999179216293,29.9999341639748,29.9999222610483,29.9999320342344,29.9999268255343,29.9999369771349,29.9999476983967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990959733058,39.5950309869442,39.5950624365484,39.5950422827074,39.5950610323639,39.5950504463419,39.5950619726008,39.595056816484,39.5950642128321,39.5950620755942,39.5950669249303,39.5950659115879,39.5950675451346,39.5950711169215
1.91666666666667,64.9868719463863,29.9998768357831,29.9999645163546,29.999898523158,29.9999483943728,29.9999109102738,29.9999392942083,29.9999180332732,29.9999342535259,29.9999223667897,29.9999321266823,29.999926925067,29.9999370628594,29.9999477695378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990983016865,39.5950377456718,39.595069152503,39.5950490260715,39.5950677502275,39.5950571786025,39.595068689185,39.5950635400803,39.5950709263689,39.5950687920372,39.5950736347778,39.5950726228132,39.595074254138,39.5950778210668
1.91694444444444,64.9868898031232,29.9998770033129,29.9999645646198,29.999898661188,29.9999484645676,29.9999110314546,29.9999393767812,29.9999181447652,29.9999343429552,29.9999224723872,29.9999322190045,29.9999270244643,29.9999371484673,29.9999478405821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991006269004,39.5950444952066,39.595075859323,39.5950557602638,39.595074458954,39.5950639017063,39.5950753966338,39.5950702545316,39.5950776307743,39.595075499345,39.5950803354991,39.5950793249103,39.5950809540163,39.5950845160936
1.91722222222222,64.9869076355718,29.9998771706148,29.9999646128194,29.9998987990303,29.9999485346668,29.9999111524706,29.9999394592419,29.9999182561056,29.9999344322628,29.9999225778411,29.9999323112012,29.9999271237264,29.9999372339587,29.9999479115297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991029489518,39.5950512355612,39.5950825570208,39.5950624852967,39.5950811585557,39.5950706156659,39.5950820949596,39.5950769598504,39.5950843260609,39.59508219753,39.5950870271064,39.5950860178917,39.5950876447818,39.5950912020143
1.9175,64.9869254437651,29.9998773376891,29.9999646609534,29.999898936685,29.9999486046707,29.9999112733219,29.9999395415903,29.9999183672945,29.999934521449,29.9999226831516,29.9999324032724,29.9999272228535,29.9999373193338,29.9999479823809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99105267845,39.595057966748,39.5950892456088,39.5950692011827,39.5950878490451,39.5950773204935,39.5950887841747,39.595083656049,39.595091012241,39.5950888866045,39.5950937096123,39.5950927017698,39.595094326447,39.5950978788413
1.91777777777778,64.9869432277361,29.9998775045361,29.999964709022,29.9998990741526,29.9999486745794,29.9999113940089,29.9999396238267,29.9999184783322,29.9999346105139,29.9999227883188,29.9999324952184,29.9999273218457,29.9999374045928,29.9999480531357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991075835843,39.5950646887795,39.5950959250995,39.5950759079342,39.5950945304345,39.5950840162017,39.5950954642917,39.59509034314,39.595097689327,39.595095566581,39.5951003830291,39.5950993765569,39.5951009990243,39.5951045465869
1.91805555555556,64.9869609875178,29.9998776711562,29.9999647570251,29.9998992114331,29.999948744393,29.9999115145318,29.9999397059513,29.9999185892188,29.9999346994576,29.999922893343,29.9999325870394,29.9999274207033,29.9999374897359,29.9999481237942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99109896174,39.5950714016681,39.5951025955051,39.5950826055635,39.5951012027363,39.5950907028028,39.5951021353227,39.5950970211355,39.5951043573312,39.5951022374719,39.5951070473691,39.5951060422654,39.5951076625259,39.5951112052634
1.91833333333333,64.9869787231431,29.9998778375497,29.999964804963,29.9998993485269,29.9999488141116,29.9999116348907,29.9999397879642,29.9999186999546,29.9999347882804,29.9999229982243,29.9999326787354,29.9999275194265,29.9999375747631,29.9999481943567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991122056184,39.5950781054263,39.5951092568381,39.5950892940833,39.5951078659629,39.5950973803093,39.5951087972803,39.5951036900482,39.5951110162661,39.5951088992894,39.5951137026448,39.5951126989077,39.5951143169644,39.5951178548833
1.91861111111111,64.9869964346449,29.9998780037168,29.9999648528357,29.9998994854342,29.9999488837354,29.9999117550858,29.9999398698655,29.9999188105398,29.9999348769823,29.9999231029629,29.9999327703067,29.9999276180153,29.9999376596747,29.9999482648231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991145119217,39.5950848000665,39.5951159091108,39.5950959735057,39.5951145201266,39.5951040487335,39.5951154501767,39.5951103498902,39.5951176661439,39.595115552046,39.5951203488684,39.595119346496,39.5951209623519,39.5951244954588
1.91888888888889,64.9870141220558,29.9998781696579,29.9999649006432,29.9998996221553,29.9999489532645,29.9999118751175,29.9999399516554,29.9999189209746,29.9999349655636,29.9999232075591,29.9999328617535,29.9999277164701,29.9999377444708,29.9999483351937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991168150883,39.5950914856011,39.5951225523355,39.5951026438433,39.5951211652398,39.5951107080877,39.5951220940243,39.5951170006739,39.595124306977,39.595122195754,39.5951269860522,39.5951259850427,39.5951275987007,39.5951311270022
1.91916666666667,64.9870317854088,29.9998783353733,29.9999649483857,29.9998997586905,29.999949022699,29.9999119949859,29.999940033334,29.9999190312591,29.9999350540243,29.999923312013,29.9999329530758,29.9999278147909,29.9999378291515,29.9999484054686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991191151224,39.5950981620425,39.5951291865246,39.5951093051083,39.5951278013147,39.5951173583844,39.5951287288354,39.5951236424117,39.5951309387777,39.5951288304256,39.5951336142086,39.5951326145602,39.5951342260233,39.5951377495258
1.91944444444444,64.9870494247365,29.9998785008633,29.9999649960633,29.9998998950399,29.9999490920391,29.9999121146913,29.9999401149016,29.9999191413937,29.9999351423648,29.9999234163249,29.999933044274,29.999927912978,29.9999379137171,29.9999484756479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991214120283,39.595104829403,39.5951358116902,39.595115957313,39.5951344283637,39.5951239996357,39.5951353546222,39.5951302751158,39.5951375615583,39.5951354560732,39.5951402333498,39.5951392350605,39.5951408443318,39.595144363042
1.91972222222222,64.9870670400716,29.9998786661282,29.999965043676,29.9999000312039,29.9999491612848,29.9999122342339,29.9999401963582,29.9999192513784,29.9999352305851,29.9999235204948,29.9999331353481,29.9999280110316,29.9999379981676,29.9999485457318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991237058101,39.5951114876951,39.5951424278447,39.5951226004699,39.595141046399,39.595130631854,39.5951419713971,39.5951368987986,39.595144175331,39.595142072709,39.5951468434881,39.5951458465562,39.5951474536385,39.5951509675628
1.92,64.9870846314467,29.9998788311682,29.999965091224,29.9999001671826,29.9999492304364,29.9999123536138,29.999940277704,29.9999193612136,29.9999353186854,29.9999236245231,29.9999332262983,29.9999281089518,29.9999380825033,29.9999486157203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991259964722,39.5951181369309,39.5951490350004,39.5951292345912,39.5951476554328,39.5951372550516,39.5951485791723,39.5951435134723,39.595150780108,39.5951486803453,39.5951534446357,39.5951524490592,39.5951540539557,39.5951575631006
1.92027777777778,64.9871021988945,29.9998789959838,29.9999651387073,29.9999003029764,29.9999492994939,29.9999124728314,29.9999403589392,29.9999194708993,29.9999354066659,29.9999237284099,29.9999333171248,29.9999282067387,29.9999381667242,29.9999486856136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991282840189,39.5951247771229,39.5951556331694,39.5951358596893,39.5951542554775,39.5951438692408,39.59515517796,39.5951501191491,39.5951573759017,39.5951552789943,39.5951600368048,39.595159042582,39.5951606452955,39.5951641496676
1.92055555555556,64.9871197424474,29.9998791605753,29.999965186126,29.9999004385855,29.9999493684575,29.9999125918868,29.9999404400638,29.9999195804359,29.9999354945266,29.9999238321553,29.9999334078278,29.9999283043927,29.9999382508306,29.9999487554119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991305684542,39.5951314082834,39.595162222364,39.5951424757763,39.5951608465453,39.5951504744338,39.5951617677724,39.5951567158413,39.5951639627242,39.5951618686683,39.5951666200077,39.5951656271368,39.5951672276703,39.595170727276
1.92083333333333,64.987137262138,29.9998793249428,29.9999652334802,29.9999005740101,29.9999494373272,29.9999127107803,29.9999405210781,29.9999196898234,29.9999355822679,29.9999239357596,29.9999334984074,29.9999284019139,29.9999383348226,29.9999488251152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991328497826,39.5951380304246,39.5951688025965,39.5951490828645,39.5951674286482,39.5951570706429,39.5951683486219,39.5951633035612,39.5951705405878,39.5951684493794,39.5951731942566,39.5951722027356,39.5951738010921,39.595177295938
1.92111111111111,64.9871547579988,29.9998794890868,29.99996528077,29.9999007092505,29.9999495061033,29.999912829512,29.9999406019822,29.9999197990622,29.9999356698899,29.9999240392231,29.9999335888638,29.9999284993023,29.9999384187003,29.9999488947237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991351280081,39.5951446435588,39.5951753738789,39.5951556809662,39.5951740017987,39.5951636578802,39.5951749205205,39.5951698823208,39.5951771095045,39.5951750211399,39.5951797595636,39.5951787693908,39.5951803655732,39.5951838556657
1.92138888888889,64.9871722300621,29.9998796530074,29.9999653279955,29.999900844307,29.9999495747859,29.9999129480823,29.9999406827763,29.9999199081524,29.9999357573926,29.9999241425457,29.9999336791971,29.9999285965584,29.999938502464,29.9999489642375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991374031351,39.5951512476983,39.5951819362235,39.5951622700936,39.5951805660088,39.595170236158,39.5951814834804,39.5951764521325,39.5951836694867,39.5951815839619,39.5951863159409,39.5951853271144,39.5951869211258,39.5951904064712
1.92166666666667,64.9871896783603,29.9998798167052,29.9999653751567,29.9999009791797,29.999949643375,29.9999130664912,29.9999407634605,29.9999200170942,29.9999358447763,29.9999242457279,29.9999337694076,29.9999286936821,29.9999385861137,29.9999490336568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991396751677,39.5951578428552,39.5951884896424,39.5951688502589,39.5951871212906,39.5951768054885,39.5951880375138,39.5951830130083,39.5951902205464,39.5951881378576,39.5951928634007,39.5951918759186,39.5951934677619,39.5951969483668
1.92194444444444,64.9872071029257,29.9998799801802,29.9999654222538,29.999901113869,29.9999497118708,29.9999131847391,29.9999408440349,29.9999201258878,29.9999359320412,29.9999243487697,29.9999338594954,29.9999287906737,29.9999386696496,29.9999491029816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991419441101,39.5951644290419,39.5951950341477,39.5951754214743,39.5951936676564,39.5951833658838,39.5951945826328,39.5951895649604,39.5951967626957,39.5951946828391,39.595199401955,39.5951984158156,39.5952000054936,39.5952034813646
1.92222222222222,64.9872245037906,29.9998801434329,29.9999654692868,29.9999012483751,29.9999497802735,29.9999133028262,29.9999409244998,29.9999202345334,29.9999360191874,29.9999244516713,29.9999339494606,29.9999288875334,29.9999387530719,29.9999491722122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991442099665,39.5951710062704,39.5952015697517,39.595181983752,39.5952002051182,39.595189917356,39.5952011188496,39.5951961080011,39.5952032959469,39.5952012189186,39.595205931616,39.5952049468175,39.5952065343332,39.5952100054766
1.9225,64.9872418809873,29.9998803064636,29.9999655162559,29.9999013826983,29.9999498485831,29.9999134207527,29.9999410048551,29.9999203430313,29.999936106215,29.999924554433,29.9999340393035,29.9999289842614,29.9999388363807,29.9999492413485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991464727413,39.5951775745531,39.5952080964664,39.5951885371041,39.5952067336883,39.5951964599174,39.5952076461763,39.5952026421423,39.5952098203119,39.5952077461081,39.5952124523958,39.5952114689362,39.5952130542927,39.5952165207149
1.92277777777778,64.987259234548,29.9998804692725,29.999965563161,29.9999015168387,29.9999499167998,29.9999135385187,29.9999410851012,29.9999204513815,29.9999361931243,29.9999246570549,29.9999341290241,29.9999290808578,29.9999389195763,29.9999493103909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991487324384,39.595184133902,39.5952146143038,39.5951950815427,39.5952132533785,39.59520299358,39.5952141646249,39.5952091673961,39.595216335803,39.5952142644197,39.5952189643065,39.5952179821841,39.5952195653842,39.5952230270916
1.92305555555556,64.9872765645047,29.9998806318599,29.9999656100024,29.9999016507967,29.9999499849237,29.9999136561246,29.9999411652381,29.9999205595844,29.9999362799153,29.9999247595372,29.9999342186227,29.9999291773228,29.9999390026586,29.9999493793393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991509890622,39.5951906843293,39.5952211232761,39.59520161708,39.5952197642011,39.595209518356,39.5952206742075,39.5952156837748,39.5952228424321,39.5952207738656,39.59522546736,39.595224486573,39.5952260676197,39.5952295246188
1.92333333333333,64.9872938708896,29.9998807942262,29.99996565678,29.9999017845725,29.9999500529549,29.9999137735705,29.9999412452661,29.9999206676401,29.9999363665883,29.9999248618801,29.9999343080995,29.9999292736566,29.999939085628,29.9999494481939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991532426167,39.5951972258471,39.5952276233953,39.5952081437281,39.5952262661681,39.5952160342573,39.5952271749362,39.5952221912903,39.5952293402113,39.5952272744577,39.5952319615686,39.5952309821151,39.5952325610113,39.5952360133084
1.92361111111111,64.9873111537348,29.9998809563716,29.9999657034941,29.9999019181663,29.9999501208936,29.9999138908566,29.9999413251851,29.9999207755489,29.9999364531434,29.9999249640838,29.9999343974545,29.9999293698593,29.9999391684844,29.9999495169549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991554931062,39.5952037584676,39.5952341146734,39.5952146614991,39.5952327592916,39.5952225412962,39.5952336668231,39.5952286899547,39.5952358291526,39.5952337662081,39.5952384469441,39.5952374688224,39.595239045571,39.5952424931726
1.92388888888889,64.9873284130722,29.9998811182965,29.9999657501445,29.9999020515784,29.9999501887399,29.9999140079832,29.9999414049955,29.9999208833108,29.9999365395807,29.9999250661485,29.999934486688,29.9999294659312,29.9999392512282,29.9999495856224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991577405349,39.5952102822028,39.5952405971225,39.595221170405,39.5952392435835,39.5952290394846,39.5952401498801,39.59523517978,39.5952423092681,39.5952402491289,39.5952449234986,39.5952439467069,39.5952455213108,39.5952489642232
1.92416666666667,64.9873456489339,29.9998812800011,29.9999657967316,29.999902184809,29.9999502564939,29.9999141249505,29.9999414846973,29.9999209909262,29.9999366259005,29.9999251680743,29.9999345758001,29.9999295618724,29.9999393338595,29.9999496541965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991599849068,39.5952167970649,39.5952470707546,39.595227670458,39.5952457190559,39.5952355288346,39.5952466241192,39.5952416607783,39.5952487805697,39.595246723232,39.5952513912442,39.5952504157805,39.5952519882427,39.5952554264723
1.92444444444444,64.9873628613518,29.9998814414858,29.9999658432552,29.9999023178584,29.9999503241558,29.9999142417587,29.9999415642907,29.9999210983952,29.9999367121029,29.9999252698615,29.999934664791,29.9999296576831,29.9999394163783,29.9999497226772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991622262263,39.5952233030659,39.5952535355817,39.5952341616699,39.5952521857207,39.5952420093582,39.5952530895525,39.5952481329616,39.5952552430695,39.5952531885295,39.5952578501927,39.5952568760554,39.5952584463787,39.595261879932
1.92472222222222,64.9873800503577,29.9998816027508,29.9999658897156,29.9999024507268,29.9999503917256,29.999914358408,29.9999416437758,29.999921205718,29.999936798188,29.9999253715103,29.9999347536609,29.9999297533635,29.9999394987849,29.9999497910649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991644644973,39.5952298002178,39.5952599916157,39.595240644053,39.59525864359,39.5952484810674,39.595259546192,39.5952545963418,39.5952616967794,39.5952596450333,39.5952643003562,39.5952633275434,39.5952648957308,39.595268324614
1.925,64.9873972159836,29.9998817637964,29.9999659361128,29.9999025834145,29.9999504592035,29.9999144748986,29.9999417231528,29.9999213128949,29.999936884156,29.9999254730208,29.9999348424099,29.9999298489138,29.9999395810794,29.9999498593595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991666997241,39.5952362885327,39.5952664388687,39.5952471176191,39.5952650926758,39.5952549439742,39.5952659940495,39.5952610509309,39.5952681417114,39.5952660927554,39.5952707417466,39.5952697702565,39.5952713363109,39.5952747605304
1.92527777777778,64.9874143582611,29.999881924623,29.9999659824468,29.9999027159218,29.9999505265896,29.9999145912308,29.9999418024219,29.999921419926,29.9999369700071,29.9999255743932,29.9999349310381,29.9999299443341,29.999939663262,29.9999499275612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991689319107,39.5952427680227,39.5952728773525,39.5952535823803,39.5952715329898,39.5952613980905,39.595272433137,39.5952674967409,39.5952745778774,39.5952725317076,39.5952771743758,39.5952762042066,39.5952777681309,39.595281187693
1.92555555555556,64.9874314772221,29.9998820852309,29.9999660287179,29.9999028482487,29.9999505938841,29.9999147074048,29.9999418815831,29.9999215268114,29.9999370557415,29.9999256756278,29.9999350195458,29.9999300396245,29.9999397453328,29.9999499956702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991711610614,39.5952492386996,39.595279307079,39.5952600383486,39.5952779645442,39.5952678434284,39.5952788634666,39.5952739337837,39.5952810052894,39.5952789619021,39.5952835982557,39.5952826294057,39.5952841912028,39.5952876061139
1.92583333333333,64.9874485728983,29.9998822456203,29.999966074926,29.9999029803957,29.999950661087,29.9999148234207,29.9999419606366,29.9999216335515,29.9999371413592,29.9999257767246,29.9999351079331,29.9999301347854,29.9999398272919,29.9999500636865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991733871803,39.5952557005756,39.5952857280603,39.5952664855358,39.5952843873508,39.5952742799998,39.59528528505,39.5952803620713,39.5952874239592,39.5952853833506,39.5952900133984,39.5952890458656,39.5952906055384,39.5952940158048
1.92611111111111,64.9874656453214,29.9998824057915,29.9999661210712,29.999903112363,29.9999507281985,29.9999149392788,29.9999420395827,29.9999217401464,29.9999372268604,29.9999258776839,29.9999351962002,29.9999302298169,29.9999399091396,29.9999501316103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991756102714,39.5952621536625,39.5952921403081,39.5952729239541,39.5952908014215,39.5952807078165,39.5952916978991,39.5952867816155,39.5952938338987,39.595291796065,39.5952964198155,39.5952954535983,39.5952970111496,39.5953004167777
1.92638888888889,64.9874826945229,29.9998825657449,29.9999661671537,29.9999032441507,29.9999507952188,29.9999150549794,29.9999421184213,29.9999218465963,29.9999373122453,29.9999259785059,29.9999352843473,29.999930324719,29.9999399908759,29.9999501994417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99177830339,39.5952685979724,39.5952985438345,39.5952793536151,39.5952972067682,39.5952871268906,39.5952981020259,39.5952931924283,39.5953002351198,39.5952982000573,39.595302817519,39.5953018526156,39.5953034080484,39.5953068090443
1.92666666666667,64.9874997205344,29.9998827254806,29.9999662131735,29.9999033757592,29.9999508621478,29.9999151705225,29.9999421971527,29.9999219529014,29.9999373975141,29.9999260791908,29.9999353723744,29.9999304194921,29.9999400725011,29.9999502671808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99180047387,39.5952750335171,39.5953049386511,39.595285774531,39.5953036034027,39.5952935372338,39.5953044974423,39.5952995945215,39.5953066276344,39.5953045953393,39.5953092065208,39.5953082429293,39.5953097962465,39.5953131926166
1.92694444444444,64.9875167233876,29.9998828849992,29.9999662591307,29.9999035071886,29.9999509289859,29.9999152859085,29.999942275777,29.999922059062,29.9999374826669,29.9999261797387,29.9999354602818,29.9999305141363,29.9999401540152,29.9999503348278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991822614197,39.5952814603086,39.5953113247699,39.5952921867135,39.5953099913369,39.595299938858,39.5953108841599,39.5953059879069,39.5953130114543,39.5953109819228,39.5953155868327,39.5953146245514,39.5953161757557,39.5953195675064
1.92722222222222,64.9875337031139,29.9998830443007,29.9999663050254,29.9999036384393,29.999950995733,29.9999154011376,29.9999423542943,29.9999221650781,29.9999375677039,29.9999262801499,29.9999355480696,29.9999306086517,29.9999402354185,29.9999504023828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991844724411,39.5952878783588,39.5953177022027,39.5952985901746,39.5953163705827,39.5953063317752,39.5953172621908,39.5953123725965,39.5953193865913,39.5953173598197,39.5953219584665,39.5953209974935,39.595322546588,39.5953259337255
1.9275,64.9875506597447,29.9998832033855,29.9999663508577,29.9999037695115,29.9999510623893,29.9999155162099,29.9999424327049,29.99992227095,29.9999376526253,29.9999263804244,29.999935635738,29.9999307030386,29.999940316711,29.9999504698459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991866804553,39.5952942876796,39.5953240709613,39.5953049849262,39.5953227411518,39.5953127159972,39.5953236315466,39.5953187486021,39.5953257530573,39.5953237290418,39.5953283214339,39.5953273617676,39.595328908755,39.5953322912856
1.92777777777778,64.9875675933115,29.999883362254,29.9999663966277,29.9999039004054,29.999951128955,29.9999156311257,29.9999425110088,29.9999223766779,29.9999377374311,29.9999264805626,29.9999357232872,29.9999307972971,29.999940397893,29.9999505372173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991888854664,39.5953006882828,39.5953304310575,39.5953113709799,39.595329103056,39.5953190915357,39.5953299922393,39.5953251159354,39.5953321108639,39.5953300896008,39.5953346757469,39.5953337173855,39.5953352622686,39.5953386401985
1.92805555555556,64.9875845038456,29.9998835209064,29.9999664423353,29.9999040311212,29.9999511954301,29.9999157458852,29.9999425892062,29.999922482262,29.9999378221215,29.9999265805646,29.9999358107173,29.9999308914274,29.9999404789645,29.999950604497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991910874785,39.5953070801803,39.5953367825031,39.5953177483478,39.5953354563072,39.5953254584026,39.5953363442805,39.5953314746082,39.5953384600231,39.5953364415087,39.5953410214171,39.5953400643587,39.5953416071406,39.5953449804761
1.92833333333333,64.9876013913784,29.9998836793429,29.9999664879808,29.9999041616593,29.9999512618148,29.9999158604885,29.9999426672972,29.9999225877025,29.9999379066968,29.9999266804305,29.9999358980285,29.9999309854296,29.9999405599258,29.9999506716852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991932864956,39.595313463384,39.5953431253099,39.5953241170416,39.5953418009171,39.5953318166097,39.5953426876821,39.5953378246324,39.5953448005466,39.595342784777,39.5953473584564,39.5953464026993,39.5953479433827,39.5953513121301
1.92861111111111,64.9876182559411,29.999883837564,29.9999665335643,29.9999042920197,29.9999513281092,29.9999159749361,29.999942745282,29.9999226929996,29.999937991157,29.9999267801606,29.9999359852209,29.999931079304,29.9999406407769,29.999950738782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991954825219,39.5953198379056,39.5953494594895,39.5953304770731,39.5953481368974,39.5953381661688,39.5953490224558,39.5953441660197,39.5953511324461,39.5953491194177,39.5953536868764,39.5953527324188,39.5953542710066,39.5953576351721
1.92888888888889,64.987635097565,29.9998839955698,29.9999665790857,29.9999044222029,29.9999513943134,29.9999160892279,29.9999428231608,29.9999227981534,29.9999380755023,29.999926879755,29.9999360722947,29.9999311730507,29.9999407215181,29.9999508057875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991976755614,39.595326203757,39.5953557850538,39.595336828454,39.59535446426,39.5953445070916,39.5953553486134,39.5953504987818,39.5953574557333,39.5953554454423,39.5953600066888,39.5953590535291,39.5953605900241,39.5953639496139
1.92916666666667,64.9876519162814,29.9998841533607,29.9999666245452,29.999904552209,29.9999514604276,29.9999162033643,29.9999429009336,29.9999229031642,29.999938159733,29.999926979214,29.99993615925,29.9999312666699,29.9999408021494,29.9999508727019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991998656181,39.59533256095,39.5953621020145,39.5953431711962,39.5953607830164,39.5953508393899,39.5953616661664,39.5953568229304,39.59536377042,39.5953617628627,39.5953663179055,39.5953653660417,39.5953669004468,39.5953702554672
1.92944444444444,64.9876687121213,29.999884310937,29.9999666699428,29.9999046820382,29.9999515264518,29.9999163173454,29.9999429786006,29.9999230080322,29.999938243849,29.9999270785377,29.9999362460871,29.9999313601618,29.9999408826711,29.9999509395253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992020526962,39.5953389094963,39.5953684103832,39.5953495053114,39.5953670931784,39.5953571630753,39.5953679751268,39.5953631384774,39.5953700765178,39.5953680716906,39.595372620538,39.5953716699685,39.5953732022866,39.5953765527436
1.92972222222222,64.9876854851158,29.999884468299,29.9999667152787,29.9999048116909,29.9999515923863,29.9999164311715,29.9999430561619,29.9999231127575,29.9999383278506,29.9999271777263,29.9999363328061,29.9999314535264,29.9999409630832,29.9999510062577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992042367997,39.5953452494078,39.5953747101717,39.5953558308114,39.5953733947578,39.5953634781597,39.595374275506,39.5953694454344,39.5953763740385,39.5953743719375,39.5953789145981,39.595377965321,39.5953794955549,39.5953828414549
1.93,64.9877022352961,29.9998846254469,29.999966760553,29.9999049411672,29.999951658231,29.9999165448427,29.9999431336178,29.9999232173404,29.999938411738,29.99992727678,29.9999364194071,29.9999315467641,29.999941043386,29.9999510728995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992064179326,39.5953515806961,39.5953810013915,39.5953621477077,39.5953796877662,39.5953697846547,39.5953805673159,39.595375743813,39.5953826629937,39.5953806636153,39.5953852000974,39.5953842521111,39.5953857802635,39.5953891216127
1.93027777777778,64.9877189626931,29.9998847823811,29.9999668057656,29.9999050704674,29.9999517239862,29.9999166583594,29.9999432109683,29.999923321781,29.9999384955112,29.9999273756989,29.9999365058903,29.999931639875,29.9999411235795,29.9999511394505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992085960989,39.5953579033729,39.5953872840545,39.5953684560123,39.5953859722151,39.595376082572,39.5953868505681,39.5953820336249,39.595388943395,39.5953869467355,39.5953914770475,39.5953905303502,39.5953920564241,39.5953953932286
1.93055555555556,64.9877356673379,29.9998849391018,29.9999668509168,29.9999051995917,29.999951789652,29.9999167717216,29.9999432882136,29.9999234260796,29.9999385791705,29.9999274744833,29.9999365922559,29.9999317328592,29.999941203664,29.9999512059111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992107713027,39.5953642174501,39.5953935581721,39.5953747557367,39.5953922481164,39.5953823719233,39.5953931252741,39.5953883148819,39.5953952152541,39.5953932213098,39.5953977454601,39.59539680005,39.5953983240482,39.5954016563142
1.93083333333333,64.9877523492615,29.9998850956093,29.9999668960066,29.9999053285404,29.9999518552284,29.9999168849297,29.9999433653538,29.9999235302363,29.9999386627161,29.9999275731334,29.999936678504,29.9999318257169,29.9999412836395,29.9999512722812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992129435481,39.5953705229392,39.5953998237561,39.5953810468925,39.5953985154815,39.5953886527202,39.5953993914457,39.5953945875955,39.5954014785826,39.5953994873498,39.5954040053468,39.5954030612222,39.5954045831474,39.5954079108812
1.93111111111111,64.9877690084946,29.9998852519039,29.999966941035,29.9999054573136,29.9999519207156,29.9999169979837,29.9999434423891,29.9999236342513,29.9999387461479,29.9999276716492,29.9999367646348,29.9999319184483,29.9999413635062,29.9999513385611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99215112839,39.595376819852,39.595406080818,39.5953873294916,39.5954047743222,39.5953949249743,39.5954056490944,39.5954008517772,39.5954077333921,39.5954057448671,39.5954102567192,39.5954093138783,39.5954108337335,39.5954141569411
1.93138888888889,64.9877856450682,29.999885407986,29.9999669860021,29.9999055859118,29.9999519861138,29.999917110884,29.9999435193197,29.9999237381248,29.9999388294663,29.999927770031,29.9999368506484,29.9999320110536,29.9999414432643,29.9999514047508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992172791794,39.5953831082001,39.5954123293694,39.5953936035454,39.59541102465,39.5954011886973,39.5954118982319,39.5954071074389,39.5954139796942,39.5954119938733,39.5954164995889,39.5954155580299,39.5954170758178,39.5954203945055
1.93166666666667,64.9878022590131,29.9998855638557,29.9999670309081,29.999905714335,29.999952051423,29.9999172236307,29.9999435961455,29.9999238418571,29.9999389126714,29.9999278682791,29.999936936545,29.999932103533,29.999941522914,29.9999514708505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992194425735,39.5953893879952,39.595418569422,39.5953998690657,39.5954172664764,39.5954074439007,39.5954181388696,39.595413354592,39.5954202175005,39.59541823438,39.5954227339674,39.5954217936887,39.5954233094121,39.5954266235859
1.93194444444444,64.98781885036,29.9998857195134,29.9999670757531,29.9999058425835,29.9999521166434,29.999917336224,29.9999436728669,29.9999239454482,29.9999389957633,29.9999279663935,29.9999370223248,29.9999321958865,29.9999416024552,29.9999515368603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992216030251,39.5953956592489,39.5954248009871,39.5954061260639,39.5954234998131,39.5954136905963,39.5954243710193,39.5954195932481,39.5954264468225,39.5954244663988,39.5954289598663,39.5954280208661,39.5954295345278,39.5954328441939
1.93222222222222,64.9878354191398,29.9998858749594,29.999967120537,29.9999059706575,29.999952181775,29.9999174486642,29.9999437494839,29.9999240488985,29.9999390787421,29.9999280643744,29.9999371079879,29.9999322881144,29.9999416818883,29.9999516027802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992237605383,39.5954019219729,39.5954310240765,39.5954123745518,39.5954297246716,39.5954199287954,39.5954305946923,39.5954258234188,39.5954326676717,39.5954306899411,39.5954351772971,39.5954342395736,39.5954357511765,39.5954390563411
1.9325,64.987851965383,29.999886030194,29.99996716526,29.9999060985574,29.9999522468181,29.9999175609515,29.9999438259967,29.999924152208,29.9999391616081,29.999928162222,29.9999371935345,29.9999323802169,29.9999417612133,29.9999516686106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992259151171,39.5954081761787,39.5954372387016,39.5954186145409,39.5954359410635,39.5954261585097,39.5954368099003,39.5954320451155,39.5954388800597,39.5954369050186,39.5954413862713,39.5954404498228,39.5954419593697,39.5954452600388
1.93277777777778,64.9878684891204,29.9998861852174,29.9999672099222,29.9999062262833,29.9999523117727,29.999917673086,29.9999439024054,29.999924255377,29.9999392443614,29.9999282599366,29.9999372789648,29.9999324721941,29.9999418404305,29.9999517343513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992280667655,39.5954144218778,39.595443444874,39.5954248460427,39.5954421490001,39.5954323797508,39.5954430166547,39.5954382583499,39.595445083998,39.5954431116427,39.5954475868004,39.5954466516253,39.5954481591189,39.5954514552987
1.93305555555556,64.9878849903826,29.9998863400299,29.9999672545236,29.9999063538355,29.9999523766389,29.999917785068,29.9999439787102,29.9999243584057,29.9999393270021,29.9999283575183,29.9999373642788,29.9999325640462,29.9999419195399,29.9999518000027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992302154874,39.595420659082,39.595449642605,39.5954310690689,39.5954483484931,39.5954385925301,39.595449214967,39.5954444631334,39.5954512794981,39.5954493098249,39.595453778896,39.5954528449924,39.5954543504355,39.5954576421321
1.93333333333333,64.9879014692001,29.9998864946319,29.9999672990644,29.9999064812141,29.9999524414169,29.9999178968977,29.9999440549113,29.9999244612943,29.9999394095304,29.9999284549672,29.9999374494768,29.9999326557733,29.9999419985417,29.9999518655648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992323612869,39.5954268878027,39.5954558319063,39.5954372836308,39.5954545395539,39.5954447968591,39.5954554048488,39.5954506594776,39.5954574665714,39.5954554995767,39.5954599625694,39.5954590299357,39.5954605333311,39.5954638205506
1.93361111111111,64.9879179256034,29.9998866490235,29.9999673435446,29.9999066084195,29.9999525061068,29.9999180085753,29.9999441310086,29.9999245640429,29.9999394919465,29.9999285522835,29.9999375345589,29.9999327473757,29.999942077436,29.9999519310377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992345041678,39.5954331080515,39.5954620127893,39.5954434897401,39.595460722194,39.5954509927494,39.5954615863115,39.5954568473938,39.5954636452295,39.5954616809096,39.5954661378322,39.5954652064665,39.5954667078171,39.5954699905656
1.93388888888889,64.9879343596231,29.9998868032052,29.9999673879642,29.9999067354519,29.9999525707087,29.999918120101,29.9999442070025,29.9999246666517,29.9999395742504,29.9999286494675,29.9999376195253,29.9999328388535,29.999942156223,29.9999519964215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992366441343,39.5954393198399,39.5954681852654,39.5954496874082,39.5954668964249,39.5954571802124,39.5954677593666,39.5954630268936,39.5954698154837,39.5954678538351,39.5954723046958,39.5954713745965,39.595472873905,39.5954761521884
1.93416666666667,64.9879507712896,29.9998869571772,29.9999674323235,29.9999068623115,29.9999526352227,29.9999182314749,29.9999442828929,29.999924769121,29.9999396564424,29.9999287465193,29.9999377043761,29.9999329302068,29.9999422349028,29.9999520617164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992387811902,39.5954455231793,39.5954743493461,39.5954558766466,39.5954730622579,39.5954633592596,39.5954739240254,39.5954691979885,39.5954759773455,39.5954740183645,39.5954784631716,39.5954775343369,39.5954790316061,39.5954823054307
1.93444444444444,64.9879671606333,29.9998871109397,29.9999674766224,29.9999069889985,29.999952699649,29.9999183426974,29.9999443586802,29.9999248714508,29.9999397385226,29.9999288434391,29.9999377891115,29.9999330214359,29.9999423134756,29.9999521269225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992409153395,39.5954517180814,39.5954805050428,39.5954620574668,39.5954792197046,39.5954695299025,39.5954800802994,39.5954753606898,39.5954821308263,39.5954801745092,39.5954846132709,39.5954836856993,39.5954851809319,39.5954884503036
1.93472222222222,64.9879835276846,29.999887264493,29.9999675208611,29.9999071155133,29.9999527639876,29.9999184537686,29.9999444343644,29.9999249736415,29.9999398204911,29.9999289402271,29.9999378737316,29.9999331125409,29.9999423919416,29.9999521920398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992430465861,39.5954579045576,39.5954866523668,39.5954682298802,39.5954853687762,39.5954756921524,39.5954862282,39.5954815150089,39.5954882759376,39.5954863222808,39.5954907550053,39.5954898286949,39.5954913218937,39.5954945868187
1.935,64.9879998724737,29.9998874178375,29.9999675650396,29.9999072418559,29.9999528282388,29.9999185646887,29.9999445099456,29.9999250756932,29.9999399023482,29.9999290368834,29.9999379582366,29.999933203522,29.9999424703008,29.9999522570687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992451749341,39.5954640826192,39.5954927913296,39.5954743938982,39.5954915094842,39.5954818460208,39.5954923677386,39.5954876609574,39.5954944126906,39.5954924616905,39.5954968883861,39.5954959633351,39.5954974545029,39.5955007149872
1.93527777777778,64.988016195031,29.9998875709734,29.999967609158,29.9999073680267,29.9999528924025,29.9999186754579,29.999944585424,29.9999251776061,29.9999399840939,29.9999291334083,29.9999380426267,29.9999332943793,29.9999425485534,29.999952322009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992473003873,39.5954702522779,39.5954989219426,39.5954805495324,39.5954976418401,39.595487991519,39.5954984989266,39.5954937985464,39.5955005410967,39.5954985927498,39.5955030134246,39.5955020896315,39.595503578771,39.5955068348206
1.93555555555556,64.9880324953867,29.9998877239011,29.9999676532163,29.9999074940258,29.9999529564789,29.9999187860765,29.9999446607997,29.9999252793804,29.9999400657284,29.9999292298018,29.999938126902,29.9999333851131,29.9999426266996,29.999952386861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992494229497,39.595476413545,39.5955050442171,39.595486696794,39.595503765855,39.5954941286586,39.5955046217753,39.5954999277875,39.5955066611674,39.5955047154699,39.5955091301322,39.5955082075952,39.5955096947092,39.5955129463302
1.93583333333333,64.988048773571,29.9998878766207,29.9999676972148,29.9999076198536,29.9999530204682,29.9999188965446,29.999944736073,29.9999253810162,29.9999401472519,29.9999293260643,29.9999382110627,29.9999334757234,29.9999427047395,29.9999524516249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992515426252,39.5954825664318,39.5955111581644,39.5954928356945,39.5955098815404,39.5955002574507,39.5955107362961,39.595506048692,39.5955127729139,39.5955108298624,39.5955152385202,39.5955143172376,39.5955158023288,39.5955190495272
1.93611111111111,64.988065029614,29.9998880291325,29.9999677411534,29.9999077455102,29.9999530843705,29.9999190068625,29.9999448112438,29.9999254825138,29.9999402286645,29.9999294221957,29.9999382951089,29.9999335662105,29.9999427826733,29.9999525163006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992536594177,39.5954887109499,39.5955172637959,39.5954989662452,39.5955159889077,39.5955063779069,39.5955168425002,39.5955121612712,39.5955188763476,39.5955169359383,39.5955213386,39.59552041857,39.5955219016413,39.595525144423
1.93638888888889,64.9880812635459,29.999888181437,29.9999677850323,29.9999078709959,29.9999531481858,29.9999191170302,29.9999448863124,29.9999255838733,29.9999403099664,29.9999295181965,29.9999383790407,29.9999336565745,29.999942860501,29.9999525808883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992557733312,39.5954948471106,39.5955233611228,39.5955050884575,39.595522087968,39.5955124900383,39.5955229403991,39.5955182655364,39.5955249714797,39.5955230337092,39.5955274303828,39.5955265116037,39.5955279926578,39.595531231029
1.93666666666667,64.9880974753967,29.9998883335342,29.9999678288514,29.9999079963109,29.9999532119144,29.9999192270482,29.9999449612788,29.999925685095,29.9999403911576,29.9999296140666,29.9999384628584,29.9999337468155,29.9999429382229,29.9999526453882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992578843696,39.5955009749252,39.5955294501566,39.5955112023427,39.5955281787328,39.5955185938564,39.5955290300039,39.595524361499,39.5955310583216,39.5955291231862,39.5955335138799,39.5955325963501,39.5955340753897,39.5955373093562
1.93694444444444,64.9881136651965,29.9998884854246,29.999967872611,29.9999081214555,29.9999532755562,29.9999193369165,29.9999450361434,29.999925786179,29.9999404722385,29.9999297098064,29.9999385465621,29.9999338369339,29.9999430158391,29.9999527098004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992599925368,39.5955070944052,39.5955355309084,39.5955173079122,39.5955342612133,39.5955246893725,39.5955351113261,39.5955304491701,39.5955371368846,39.5955352043807,39.5955395891026,39.5955386728204,39.5955401498482,39.5955433794162
1.93722222222222,64.9881298329753,29.9998886371084,29.999967916311,29.9999082464298,29.9999533391115,29.9999194466353,29.999945110906,29.9999258871254,29.999940553209,29.9999298054159,29.9999386301519,29.9999339269296,29.9999430933497,29.999952774125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992620978366,39.5955132055618,39.5955416033894,39.5955234051772,39.5955403354207,39.5955307765978,39.5955411843767,39.5955365285612,39.5955432071798,39.5955412773039,39.5955456560621,39.5955447410258,39.5955462160446,39.5955494412199
1.9375,64.9881459787629,29.9998887885858,29.9999679599516,29.9999083712342,29.9999534025804,29.999919556205,29.999945185567,29.9999259879346,29.9999406340694,29.9999299008954,29.9999387136281,29.999934016803,29.9999431707548,29.999952838362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992642002731,39.5955193084064,39.5955476676111,39.5955294941491,39.5955464013663,39.5955368555436,39.5955472491672,39.5955425996835,39.5955492692186,39.5955473419671,39.5955517147697,39.5955508009776,39.5955522739901,39.5955554947788
1.93777777777778,64.9881621025895,29.9998889398572,29.9999680035329,29.9999084958687,29.9999534659629,29.9999196656255,29.9999452601264,29.9999260886067,29.9999407148198,29.999929996245,29.9999387969907,29.9999341065541,29.9999432480547,29.9999529025117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9926629985,39.5955254029502,39.5955537235846,39.5955355748392,39.5955524590614,39.5955429262212,39.5955533057087,39.5955486625482,39.5955553230122,39.5955533983815,39.5955577652366,39.595556852687,39.5955583236959,39.5955615401039
1.93805555555556,64.9881782044847,29.9998890909229,29.9999680470548,29.9999086203338,29.9999535292591,29.9999197748973,29.9999453345844,29.9999261891418,29.9999407954604,29.9999300914649,29.9999388802399,29.9999341961831,29.9999433252494,29.9999529665741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992683965713,39.5955314892046,39.595559771321,39.5955416472587,39.5955585085172,39.5955489886418,39.5955593540125,39.5955547171665,39.5955613685717,39.5955594465583,39.5955638074741,39.5955628961652,39.5955643651733,39.5955675772066
1.93833333333333,64.9881942844784,29.999889241783,29.9999680905176,29.9999087446296,29.9999535924693,29.9999198840204,29.9999454089412,29.9999262895401,29.9999408759913,29.9999301865553,29.9999389633758,29.9999342856902,29.9999434023391,29.9999530305494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992704904409,39.5955375671809,39.5955658108317,39.5955477114188,39.5955645497449,39.5955550428166,39.5955653940897,39.5955607635497,39.5955674059084,39.5955654865087,39.5955698414932,39.5955689314235,39.5955703984334,39.595573606098
1.93861111111111,64.9882103426005,29.999889392438,29.9999681339212,29.9999088687562,29.9999536555936,29.999919992995,29.9999454831968,29.999926389802,29.9999409564126,29.9999302815164,29.9999390463987,29.9999343750756,29.999943479324,29.9999530944377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992725814626,39.5955436368902,39.5955718421279,39.5955537673308,39.5955705827556,39.595561088757,39.5955714259515,39.595566801709,39.5955734350335,39.5955715182439,39.5955758673052,39.595574958473,39.5955764234875,39.5955796267892
1.93888888888889,64.9882263788806,29.999889542888,29.9999681772658,29.9999089927141,29.9999537186319,29.9999201018215,29.9999455573513,29.9999264899274,29.9999410367246,29.9999303763483,29.9999391293087,29.9999344643393,29.9999435562041,29.9999531582391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992746696403,39.595549698344,39.5955778652206,39.5955598150059,39.5955766075606,39.595567126474,39.5955774496092,39.5955728316555,39.5955794559582,39.5955775417752,39.5955818849213,39.5955809773248,39.5955824403466,39.5955856392914
1.93916666666667,64.9882423933485,29.9998896931334,29.9999682205515,29.9999091165033,29.9999537815845,29.9999202104999,29.9999456314051,29.9999265899166,29.9999411169273,29.9999304710512,29.9999392121059,29.9999345534817,29.9999436329797,29.9999532219537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992767549779,39.5955557515532,39.595583880121,39.5955658544553,39.595582624171,39.5955731559788,39.5955834650738,39.5955788534005,39.5955854686935,39.5955835571135,39.5955878943525,39.5955869879901,39.595588449022,39.5955916436158
1.93944444444444,64.9882583860338,29.9998898431745,29.9999682637782,29.9999092401242,29.9999538444515,29.9999203190305,29.999945705358,29.9999266897699,29.9999411970209,29.9999305656253,29.9999392947904,29.9999346425028,29.9999437096509,29.9999532855816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992788374792,39.5955617965292,39.5955898868403,39.5955718856902,39.595588632598,39.5955791772827,39.5955894723565,39.595584866955,39.5955914732506,39.5955895642702,39.5955938956101,39.59559299048,39.5955944495247,39.5955976397734
1.93972222222222,64.9882743569662,29.9998899930114,29.9999683069462,29.9999093635769,29.999953907233,29.9999204274135,29.9999457792104,29.9999267894873,29.9999412770056,29.9999306600707,29.9999393773625,29.9999347314028,29.9999437862177,29.999953349123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992809171481,39.5955678332833,39.5955958853896,39.5955779087218,39.5955946328526,39.5955851903967,39.5955954714685,39.5955908723302,39.5955974696407,39.5955955632563,39.5955998887051,39.5955989848058,39.5956004418658,39.5956036277754
1.94,64.9882903061753,29.9998901426445,29.9999683500555,29.9999094868617,29.999953969929,29.999920535649,29.9999458529624,29.999926889069,29.9999413568815,29.9999307543877,29.9999394598223,29.9999348201819,29.9999438626804,29.9999534125779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992829939885,39.5955738618264,39.59560187578,39.5955839235612,39.5956006249461,39.5955911953321,39.5956014624208,39.5955968695372,39.5956034578749,39.5956015540829,39.5956058736486,39.5956049709783,39.5956064260565,39.5956096076329
1.94027777777778,64.9883062336905,29.9998902920741,29.9999683931061,29.9999096099788,29.9999540325398,29.9999206437374,29.999945926614,29.9999269885154,29.9999414366488,29.9999308485764,29.9999395421699,29.9999349088403,29.9999439390392,29.9999534759466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992850680041,39.5955798821699,39.5956078580226,39.5955899302196,39.5956066088894,39.5955971920999,39.5956074452246,39.5956028585873,39.5956094379642,39.5956075367611,39.5956118504518,39.5956109490089,39.5956124021079,39.5956155793569
1.94055555555556,64.9883221395415,29.9998904413005,29.9999684360981,29.9999097329285,29.9999540950655,29.9999207516787,29.9999460001655,29.9999270878264,29.9999415163075,29.9999309426369,29.9999396244055,29.999934997378,29.999944015294,29.999953539229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992871391989,39.5955858943249,39.5956138321285,39.5955959287081,39.5956125846937,39.5956031807112,39.5956134198909,39.5956088394913,39.5956154099197,39.595613511302,39.5956178191256,39.5956169189085,39.595618370031,39.5956215429585
1.94083333333333,64.9883380237576,29.9998905903239,29.9999684790317,29.9999098557109,29.999954157506,29.9999208594732,29.9999460736168,29.9999271870024,29.9999415958579,29.9999310365696,29.9999397065292,29.9999350857953,29.9999440914451,29.9999536024254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992892075767,39.5955918983025,39.5956197981088,39.5956019190377,39.5956185523701,39.5956091611772,39.5956193864308,39.5956148122605,39.5956213737525,39.5956194777168,39.5956237796813,39.5956228806881,39.5956243298369,39.5956274984488
1.94111111111111,64.9883538863684,29.9998907391445,29.9999685219069,29.9999099783262,29.9999542198617,29.999920967121,29.9999461469683,29.9999272860435,29.9999416753001,29.9999311303744,29.9999397885413,29.9999351740924,29.9999441674927,29.9999536655358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992912731413,39.5955978941139,39.5956257559745,39.5956079012197,39.5956245119296,39.5956151335089,39.5956253448554,39.5956207769058,39.5956273294737,39.5956254360163,39.5956297321297,39.5956288343589,39.5956302815366,39.5956334458388
1.94138888888889,64.9883697274031,29.9998908877627,29.9999685647237,29.9999101007749,29.9999542821325,29.9999210746225,29.99994622022,29.9999273849498,29.9999417546342,29.9999312240517,29.9999398704418,29.9999352622693,29.9999442434368,29.9999537285603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992933358965,39.5956038817701,39.5956317057367,39.5956138752651,39.5956304633832,39.5956210977174,39.5956312951757,39.5956267334384,39.5956332770942,39.5956313862117,39.5956356764819,39.5956347799319,39.5956362251411,39.5956393851395
1.94166666666667,64.9883855468912,29.9998910361788,29.9999686074824,29.9999102230569,29.9999543443187,29.9999211819777,29.9999462933721,29.9999274837217,29.9999418338604,29.9999313176015,29.9999399522308,29.9999353503263,29.9999443192776,29.9999537914992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992953958461,39.5956098612822,39.5956376474063,39.5956198411849,39.595636406742,39.5956270538137,39.5956372374027,39.5956326818693,39.5956392166251,39.595637328314,39.595641612749,39.5956407174181,39.5956421606615,39.5956453163618
1.94194444444444,64.9884013448619,29.999891184393,29.9999686501828,29.9999103451726,29.9999544064202,29.9999212891869,29.9999463664247,29.9999275823591,29.9999419129788,29.9999314110241,29.9999400339087,29.9999354382636,29.9999443950152,29.9999538543524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992974529941,39.5956158326614,39.5956435809944,39.5956257989902,39.595642342017,39.5956330018088,39.5956431715474,39.5956386222094,39.5956451480774,39.5956432623342,39.5956475409419,39.5956466468284,39.5956480881088,39.5956512395169
1.94222222222222,64.9884171213445,29.9998913324056,29.9999686928252,29.9999104671223,29.9999544684373,29.9999213962502,29.9999464393779,29.9999276808624,29.9999419919897,29.9999315043197,29.9999401154754,29.9999355260812,29.9999444706498,29.9999539171201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99299507344,39.5956217959186,39.595649506512,39.595631748692,39.5956482692191,39.5956389417139,39.5956490976208,39.5956445544699,39.5956510714621,39.5956491882833,39.5956534610716,39.5956525681738,39.5956540074938,39.5956571546157
1.9425,64.9884328763683,29.9998914802169,29.9999687354096,29.999910588906,29.99995453037,29.999921503168,29.9999465122319,29.9999277792318,29.999942070893,29.9999315974883,29.9999401969312,29.9999356137794,29.9999445461816,29.9999539798025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993015588999,39.5956277510649,39.59565542397,39.5956376903014,39.5956541883594,39.5956448735398,39.5956550156339,39.5956504786616,39.5956569867901,39.5956551061722,39.5956593731491,39.5956584814654,39.5956599188276,39.595663061669
1.94277777777778,64.9884486099623,29.9998916278271,29.999968777936,29.9999107105241,29.9999545922185,29.9999216099403,29.9999465849868,29.9999278774673,29.9999421496891,29.9999316905302,29.9999402782762,29.9999357013583,29.9999446216106,29.9999540423996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993036076655,39.5956336981114,39.5956613333794,39.5956436238294,39.5956600994489,39.5956507972976,39.5956609255977,39.5956563947955,39.5956628940725,39.5956610160119,39.5956652771853,39.5956643867141,39.5956658221212,39.5956689606879
1.94305555555556,64.9884643221559,29.9998917752366,29.9999688204046,29.9999108319768,29.9999546539828,29.9999217165673,29.9999466576427,29.9999279755692,29.9999422283779,29.9999317834455,29.9999403595105,29.999935788818,29.999944696937,29.9999541049116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993056536445,39.5956396370691,39.5956672347512,39.5956495492869,39.5956660024983,39.5956567129982,39.595666827523,39.5956623028827,39.5956687933201,39.5956669178135,39.5956711731912,39.5956702839307,39.5956717173855,39.5956748516833
1.94333333333333,64.988480012978,29.9998919224455,29.9999688628155,29.9999109532642,29.9999547156631,29.9999218230494,29.9999467301998,29.9999280735376,29.9999423069597,29.9999318762345,29.9999404406344,29.9999358761588,29.9999447721609,29.9999541673385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993076968408,39.5956455679489,39.5956731280962,39.5956554666849,39.5956718975188,39.5956626206526,39.5956727214209,39.595668202934,39.5956746845438,39.5956728115877,39.5956770611777,39.5956761731263,39.5956776046313,39.5956807346661
1.94361111111111,64.9884956824578,29.9998920694542,29.9999689051687,29.9999110743867,29.9999547772596,29.9999219293866,29.9999468026582,29.9999281713728,29.9999423854347,29.9999319688972,29.9999405216479,29.9999359633808,29.9999448472825,29.9999542296805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993097372581,39.5956514907619,39.5956790134255,39.5956613760345,39.5956777845213,39.5956685202718,39.5956786073023,39.5956740949605,39.5956805677547,39.5956786973456,39.5956829411557,39.5956820543118,39.5956834838697,39.5956866096472
1.94388888888889,64.9885113306242,29.9998922162629,29.9999689474642,29.9999111953445,29.9999548387722,29.9999220355791,29.999946875018,29.999928269075,29.9999424638029,29.9999320614339,29.9999406025512,29.9999360504842,29.999944922302,29.9999542919377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993117749003,39.595657405519,39.5956848907499,39.5956672773464,39.5956836635166,39.5956744118666,39.595684485178,39.5956799789729,39.5956864429635,39.595684575098,39.595688813136,39.5956879274981,39.5956893551115,39.5956924766375
1.94416666666667,64.9885269575063,29.999892362872,29.9999689897022,29.9999113161377,29.9999549002012,29.9999221416272,29.9999469472794,29.9999283666442,29.9999425420644,29.9999321538448,29.9999406833444,29.999936137469,29.9999449972194,29.9999543541102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993138097711,39.5956633122313,39.5956907600802,39.5956731706318,39.5956895345155,39.5956802954481,39.5956903550589,39.5956858549822,39.5956923101813,39.5956904448558,39.5956946771296,39.5956937926959,39.5956952183675,39.5956983356479
1.94444444444444,64.988542563133,29.9998925092816,29.9999690318828,29.9999114367666,29.9999549615466,29.9999222475311,29.9999470194425,29.9999284640807,29.9999426202196,29.9999322461299,29.9999407640278,29.9999362243356,29.9999450720349,29.9999544161982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993158418742,39.5956692109095,39.5956966214274,39.5956790559014,39.5956953975291,39.595686171027,39.595696216956,39.5956917229993,39.5956981694187,39.5956963066299,39.5957005331474,39.5956996499162,39.5957010736487,39.5957041866891
1.94472222222222,64.9885581475333,29.9998926554921,29.999969074006,29.9999115572314,29.9999550228086,29.9999223532909,29.9999470915075,29.9999285613847,29.9999426982684,29.9999323382895,29.9999408446014,29.999936311084,29.9999451467486,29.9999544782017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993178712135,39.5956751015647,39.5957024748024,39.5956849331663,39.5957012525681,39.5956920386143,39.5957020708801,39.5956975830351,39.5957040206868,39.5957021604311,39.5957063812001,39.5957054991699,39.5957069209658,39.5957100297721
1.945,64.9885737107359,29.9998928015037,29.9999691160719,29.9999116775324,29.9999550839873,29.9999224589069,29.9999471634744,29.9999286585563,29.9999427762111,29.9999324303238,29.9999409250654,29.9999363977144,29.9999452213607,29.9999545401209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993198977927,39.5956809842077,39.5957083202159,39.5956908024372,39.5957070996435,39.5956978982208,39.5957079168419,39.5957034351003,39.5957098639962,39.5957080062703,39.5957122212986,39.5957113404678,39.5957127603298,39.5957158649077
1.94527777777778,64.9885892527698,29.9998929473167,29.9999691580805,29.9999117976697,29.9999551450827,29.9999225643792,29.9999472353435,29.9999287555958,29.9999428540477,29.9999325222328,29.99994100542,29.999936484227,29.9999452958713,29.9999546019558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993219216155,39.5956868588495,39.5957141576787,39.595696663725,39.5957129387659,39.5957037498574,39.5957137548524,39.5957092792059,39.595715699358,39.5957138441583,39.5957180534538,39.5957171738206,39.5957185917513,39.5957216921066
1.94555555555556,64.9886047736637,29.9998930929313,29.9999692000321,29.9999119176436,29.999955206095,29.999922669708,29.9999473071148,29.9999288525033,29.9999429317785,29.9999326140169,29.9999410856653,29.9999365706219,29.9999453702806,29.9999546637067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993239426857,39.595692725501,39.5957199872019,39.5957025170407,39.5957187699464,39.595709593535,39.5957195849224,39.5957151153627,39.5957215267828,39.595719674106,39.5957238776764,39.5957229992392,39.5957244152413,39.5957275113797
1.94583333333333,64.9886202734463,29.9998932383479,29.9999692419265,29.9999120374544,29.9999552670244,29.9999227748936,29.9999473787884,29.9999289492789,29.9999430094036,29.9999327056761,29.9999411658014,29.9999366568993,29.9999454445887,29.9999547253735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993259610071,39.595698584173,39.595725808796,39.595708362395,39.5957245931955,39.5957154292643,39.5957254070627,39.5957209435815,39.5957273462815,39.5957254961241,39.5957296939772,39.5957288167345,39.5957302308106,39.5957333227378
1.94611111111111,64.9886357521464,29.9998933835667,29.999969283764,29.9999121571021,29.9999553278708,29.9999228799361,29.9999474503646,29.9999290459229,29.999943086923,29.9999327972106,29.9999412458285,29.9999367430593,29.9999455187956,29.9999547869565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993279765834,39.5957044348763,39.5957316224719,39.5957141997988,39.5957304085242,39.5957212570562,39.5957312212839,39.5957267638731,39.5957331578648,39.5957313102234,39.5957355023669,39.5957346263171,39.5957360384698,39.5957391261916
1.94638888888889,64.9886512097927,29.9998935285879,29.9999693255446,29.9999122765872,29.9999553886346,29.9999229848357,29.9999475218434,29.9999291424355,29.999943164337,29.9999328886206,29.9999413257468,29.9999368291021,29.9999455929017,29.9999548484557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993299894182,39.5957102776219,39.5957374282403,39.5957200292628,39.5957362159432,39.5957270769214,39.5957370275971,39.5957325762482,39.5957389615435,39.5957371164148,39.5957413028565,39.5957404279978,39.5957418382297,39.5957449217518
1.94666666666667,64.9886666464138,29.999893673412,29.9999693672684,29.9999123959097,29.9999554493156,29.9999230895926,29.999947593225,29.9999292388168,29.9999432416457,29.9999329799063,29.9999414055563,29.9999369150279,29.9999456669069,29.9999549098713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993319995154,39.5957161124204,39.595743226112,39.595725850798,39.5957420154633,39.5957328888708,39.5957428260127,39.5957383807176,39.5957447573284,39.5957429147088,39.5957470954565,39.5957462217874,39.5957476301012,39.5957507094293
1.94694444444444,64.9886820620383,29.999893818039,29.9999694089354,29.9999125150699,29.9999555099141,29.9999231942071,29.9999476645095,29.9999293350669,29.9999433188493,29.9999330710679,29.9999414852573,29.9999370008368,29.9999457408115,29.9999549712033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993340068787,39.5957219392828,39.5957490160979,39.595731664415,39.5957478070952,39.5957386929151,39.5957486165417,39.5957441772922,39.5957505452302,39.5957487051163,39.5957528801778,39.5957520076967,39.5957534140948,39.5957564892346
1.94722222222222,64.9886974566948,29.9998939624693,29.9999694505457,29.999912634068,29.9999555704302,29.9999232986792,29.9999477356971,29.9999294311862,29.9999433959479,29.9999331621054,29.9999415648499,29.999937086529,29.9999458146156,29.9999550324519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993360115117,39.5957277582199,39.5957547982084,39.5957374701247,39.5957535908497,39.5957444890651,39.5957543991948,39.5957499659825,39.5957563252595,39.5957544876481,39.595758657031,39.5957577857362,39.5957591902214,39.5957622611786
1.9475,64.9887128304117,29.9998941067031,29.9999694920994,29.9999127529042,29.999955630864,29.9999234030093,29.9999478067878,29.9999295271747,29.9999434729415,29.9999332530191,29.9999416443342,29.9999371721047,29.9999458883192,29.9999550936172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993380134183,39.5957335692423,39.5957605724545,39.5957432679378,39.5957593667374,39.5957502773314,39.5957601739826,39.5957557467995,39.5957620974273,39.5957602623147,39.5957644260269,39.5957635559168,39.5957649584916,39.595768025272
1.94777777777778,64.9887281832176,29.9998942507407,29.9999695335966,29.9999128715788,29.9999556912155,29.9999235071974,29.9999478777818,29.9999296230327,29.9999435498305,29.9999333438091,29.9999417237105,29.9999372575639,29.9999459619227,29.9999551546993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99340012602,39.5957393723609,39.5957663388468,39.595749057865,39.595765134769,39.5957560577249,39.5957659409158,39.5957615197536,39.595767861744,39.595766029127,39.595770187176,39.5957693182491,39.5957707189162,39.5957737815253
1.94805555555556,64.9887435151409,29.9998943945825,29.9999695750374,29.999912990092,29.999955751485,29.9999236112438,29.9999479486792,29.9999297187603,29.9999436266149,29.9999334344756,29.9999418029787,29.9999373429069,29.999946035426,29.9999552156983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993420090667,39.5957451675865,39.5957720973959,39.5957548399171,39.5957708949553,39.5957618302562,39.5957717000052,39.5957672848557,39.5957736182204,39.5957717880956,39.5957759404892,39.5957750727438,39.5957764715057,39.5957795299492
1.94833333333333,64.9887588262099,29.9998945382285,29.9999696164218,29.999913108444,29.9999558116725,29.9999237151487,29.9999480194802,29.9999298143576,29.9999437032948,29.9999335250189,29.9999418821391,29.9999374281338,29.9999461088293,29.9999552766143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993440028159,39.5957509549296,39.5957778481126,39.5957606141048,39.5957766473069,39.5957675949361,39.5957774512614,39.5957730421165,39.5957793668672,39.5957775392312,39.5957816859771,39.5957808194116,39.5957822162709,39.5957852705545
1.94861111111111,64.9887741164532,29.9998946816792,29.9999696577498,29.999913226635,29.9999558717781,29.9999238189123,29.9999480901849,29.999929909825,29.9999437798704,29.9999336154389,29.9999419611919,29.9999375132448,29.9999461821328,29.9999553374475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993459938535,39.5957567344012,39.5957835910075,39.5957663804387,39.5957823918345,39.5957733517751,39.595783194695,39.5957787915465,39.595785107695,39.5957832825443,39.5957874236502,39.595786558263,39.5957879532224,39.5957910033518
1.94888888888889,64.9887893858989,29.9998948249347,29.9999696990217,29.9999133446652,29.999955931802,29.9999239225347,29.9999481607935,29.9999300051624,29.9999438563419,29.999933705736,29.9999420401371,29.99993759824,29.9999462553365,29.9999553981979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99347982183,39.5957625060119,39.5957893260911,39.5957721389296,39.5957881285486,39.595779100784,39.5957889303167,39.5957845331565,39.5957908407144,39.5957890180458,39.5957931535193,39.5957922893088,39.5957936823708,39.5957967283516
1.94916666666667,64.9888046345754,29.9998949679954,29.9999697402375,29.9999134625349,29.9999559917442,29.9999240260161,29.9999482313059,29.9999301003702,29.9999439327093,29.9999337959102,29.9999421189749,29.9999376831196,29.9999463284407,29.9999554588657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993499678082,39.5957682697723,39.5957950533743,39.5957778895881,39.59579385746,39.5957848419734,39.5957946581372,39.595790266957,39.5957965659361,39.5957947457461,39.5957988755949,39.5957980125595,39.5957994037267,39.5958024455646
1.94944444444444,64.988819862511,29.9998951108615,29.9999697813972,29.9999135802443,29.9999560516049,29.9999241293569,29.9999483017225,29.9999301954485,29.9999440089729,29.9999338859618,29.9999421977055,29.9999377678838,29.9999464014455,29.999955519451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993519507328,39.5957740256932,39.5958007728675,39.5957836324248,39.5957995785793,39.595790575354,39.595800378167,39.5957959929587,39.5958022833707,39.5958004656559,39.5958045898877,39.5958037280258,39.5958051173007,39.5958081550013
1.94972222222222,64.9888350697337,29.9998952535333,29.9999698225009,29.9999136977935,29.9999561113842,29.999924232557,29.9999483720433,29.9999302903975,29.9999440851327,29.9999339758909,29.9999422763291,29.9999378525327,29.9999464743509,29.9999555799538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993539309603,39.5957797737852,39.5958064845813,39.5957893674505,39.595805291917,39.5957963009363,39.5958060904167,39.5958017111723,39.5958079930287,39.5958061777858,39.5958102964082,39.5958094357182,39.5958108231034,39.5958138566723
1.95,64.9888502562719,29.999895396011,29.9999698635486,29.9999138151829,29.9999561710822,29.9999243356168,29.9999484422684,29.9999303852173,29.9999441611889,29.9999340656977,29.9999423548456,29.9999379370664,29.9999465471572,29.9999556403744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993559084946,39.5957855140589,39.5958121885264,39.5957950946757,39.5958109974837,39.595802018731,39.5958117948969,39.5958074216082,39.5958136949207,39.5958118821464,39.595815995167,39.5958151356473,39.5958165211455,39.5958195505883
1.95027777777778,64.9888654221537,29.9998955382949,29.9999699045406,29.9999139324126,29.9999562306989,29.9999244385364,29.9999485123981,29.9999304799082,29.9999442371417,29.9999341553823,29.9999424332554,29.9999380214851,29.9999466198645,29.9999557007128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993578833392,39.5957912465251,39.5958178847132,39.595800814111,39.59581669529,39.5958077287487,39.5958174916182,39.5958131242772,39.5958193890573,39.5958175787482,39.5958216861747,39.5958208278237,39.5958222114373,39.5958252367597
1.95055555555556,64.988880567407,29.9998956803853,29.9999699454768,29.9999140494828,29.9999562902346,29.999924541316,29.9999485824323,29.9999305744702,29.9999443129912,29.999934244945,29.9999425115585,29.999938105789,29.9999466924729,29.9999557609691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993598554978,39.5957969711942,39.5958235731525,39.5958065257671,39.5958223853465,39.5958134309999,39.5958231805911,39.5958188191896,39.5958250754491,39.5958232676018,39.5958273694417,39.5958265122579,39.5958278939896,39.5958309151971
1.95083333333333,64.9888956920601,29.9998958222824,29.9999699863573,29.9999141663938,29.9999563496893,29.9999246439558,29.9999486523713,29.9999306689036,29.9999443887375,29.9999343343858,29.9999425897551,29.9999381899783,29.9999467649825,29.9999558211435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993618249741,39.595802688077,39.5958292538546,39.5958122296545,39.5958280676636,39.5958191254952,39.5958288618262,39.5958245063562,39.5958307541066,39.5958289487178,39.5958330449787,39.5958321889605,39.5958335688127,39.595836585911
1.95111111111111,64.9889107961409,29.9998959639865,29.9999700271822,29.9999142831458,29.9999564090631,29.999924746456,29.9999487222151,29.9999307632086,29.9999444643808,29.9999344237049,29.9999426678454,29.999938274053,29.9999468373934,29.999955881236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993637917717,39.595808397184,39.5958349268301,39.5958179257838,39.595833742252,39.5958248122452,39.5958345353339,39.5958301857873,39.5958364250402,39.5958346221066,39.5958387127962,39.5958378579419,39.5958392359172,39.5958422489119
1.95138888888889,64.9889258796774,29.9998961054979,29.9999700679516,29.9999143997389,29.9999564683561,29.9999248488167,29.9999487919639,29.9999308573853,29.9999445399212,29.9999345129026,29.9999427458294,29.9999383580134,29.9999469097059,29.9999559412467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993657558942,39.5958140985258,39.5958405920896,39.5958236141655,39.5958394091221,39.5958304912604,39.5958402011249,39.5958358574937,39.5958420882606,39.5958402877787,39.5958443729045,39.5958435192126,39.5958448953137,39.5958479042103
1.95166666666667,64.9889409426975,29.9998962468167,29.9999701086655,29.9999145161735,29.9999565275685,29.9999249510383,29.9999488616179,29.9999309514339,29.9999446153588,29.9999346019789,29.9999428237073,29.9999384418595,29.99994698192,29.9999560011759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993677173453,39.5958197921129,39.5958462496434,39.5958292948102,39.5958450682844,39.5958361625513,39.5958458592096,39.5958415214856,39.5958477437781,39.5958459457448,39.5958500253143,39.5958491727832,39.5958505470125,39.5958535518166
1.95194444444444,64.9889559852292,29.9998963879433,29.9999701493241,29.9999146324497,29.9999565867004,29.9999250531208,29.9999489311771,29.9999310453546,29.9999446906938,29.9999346909341,29.9999429014793,29.9999385255916,29.9999470540359,29.9999560610235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993696761287,39.5958254779559,39.5958518995022,39.5958349677283,39.5958507197494,39.5958418261284,39.5958515095984,39.5958471777738,39.5958533916034,39.5958515960151,39.595855670036,39.5958548186642,39.5958561910243,39.5958591917414
1.95222222222222,64.9889710073003,29.999896528878,29.9999701899273,29.9999147485678,29.9999566457518,29.9999251550644,29.9999490006417,29.9999311391475,29.9999447659264,29.9999347797683,29.9999429791456,29.9999386092099,29.9999471260537,29.9999561207897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993716322478,39.5958311560653,39.5958575416763,39.5958406329305,39.5958563635276,39.5958474820022,39.5958571523019,39.5958528263685,39.5958590317467,39.5958572386003,39.5958613070801,39.5958604568659,39.5958618273593,39.5958648239951
1.9525,64.9889860089386,29.999896669621,29.9999702304753,29.9999148645278,29.9999567047229,29.9999252568694,29.9999490700118,29.9999312328128,29.9999448410566,29.9999348684816,29.9999430567062,29.9999386927143,29.9999471979736,29.9999561804746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993735857065,39.5958368264517,39.5958631761762,39.5958462904272,39.5958619996295,39.5958531301832,39.5958627873305,39.5958584672803,39.5958646642186,39.5958628735107,39.5958669364569,39.5958660873988,39.5958674560281,39.595870448588
1.95277777777778,64.9890009901719,29.9998968101725,29.9999702709682,29.9999149803302,29.9999567636138,29.9999253585359,29.9999491392876,29.9999313263508,29.9999449160846,29.9999349570743,29.9999431341613,29.9999387761052,29.9999472697956,29.9999562400784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993755365083,39.5958424891255,39.5958688030124,39.5958519402288,39.5958676280654,39.5958587706818,39.5958684146946,39.5958641005197,39.5958702890296,39.5958685007568,39.595872558177,39.5958717102733,39.5958730770411,39.5958760655307
1.95305555555556,64.9890159510281,29.9998969505329,29.999970311406,29.9999150959751,29.9999568224246,29.9999254600641,29.9999492084691,29.9999314197615,29.9999449910106,29.9999350455464,29.999943211511,29.9999388593827,29.9999473415199,29.999956299601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993774846567,39.5958481440973,39.5958744221952,39.5958575823459,39.5958732488458,39.5958644035085,39.5958740344047,39.595869726097,39.5958759061899,39.595874120349,39.5958781722506,39.5958773254999,39.5958786904086,39.5958816748335
1.95333333333333,64.9890308915348,29.9998970907023,29.9999703517887,29.9999152114626,29.9999568811554,29.9999255614542,29.9999492775565,29.9999315130451,29.9999450658346,29.9999351338983,29.9999432887555,29.9999389425469,29.9999474131466,29.9999563590428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993794301555,39.5958537913775,39.5958800337352,39.5958632167889,39.5958788619811,39.5958700286738,39.5958796464711,39.5958753440227,39.5958815157101,39.5958797322978,39.5958837786884,39.5958829330891,39.5958842961412,39.5958872765069
1.95361111111111,64.9890458117196,29.9998972306811,29.9999703921166,29.9999153267931,29.9999569398063,29.9999256627064,29.99994934655,29.9999316062019,29.9999451405569,29.9999352221299,29.999943365895,29.999939025598,29.999947484676,29.9999564184036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993813730082,39.5958594309765,39.5958856376426,39.5958688435683,39.5958844674817,39.595875646188,39.5958852509043,39.5958809543072,39.5958871176006,39.5958853366135,39.5958893775005,39.595888533051,39.5958898942492,39.5958928705611
1.95388888888889,64.9890607116103,29.9998973704695,29.9999704323896,29.9999154419666,29.9999569983774,29.9999257638209,29.9999494154496,29.999931699232,29.9999452151775,29.9999353102416,29.9999434429295,29.9999391085361,29.999947556108,29.9999564776837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993833132184,39.5958650629049,39.5958912339279,39.5958744626943,39.5958900653581,39.5958812560616,39.5958908477147,39.5958865569609,39.5958927118716,39.5958909333065,39.5958949686975,39.5958941253962,39.5958954847429,39.5958984570067
1.95416666666667,64.9890755912344,29.9998975100677,29.9999704726078,29.9999155569836,29.9999570568689,29.9999258647978,29.9999494842554,29.9999317921355,29.9999452896967,29.9999353982333,29.9999435198592,29.9999391913614,29.9999476274429,29.9999565368832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993852507897,39.595870687173,39.5958968226014,39.5958800741776,39.5958956556205,39.5958868583049,39.5958964369125,39.5958921519942,39.5958982985336,39.5958965223872,39.5959005522896,39.595899710135,39.5959010676327,39.5959040358538
1.95444444444444,64.9890904506195,29.999897649476,29.9999705127713,29.999915671844,29.9999571152808,29.9999259656374,29.9999495529677,29.9999318849126,29.9999453641145,29.9999354861054,29.9999435966843,29.999939274074,29.9999476986807,29.9999565960022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993871857257,39.5958763037913,39.5959024036734,39.5958856780284,39.5959012382793,39.5958924529283,39.5959020185083,39.5958977394174,39.5959038775969,39.5959021038659,39.5959061282872,39.5959052872777,39.595906642929,39.5959096071129
1.95472222222222,64.9891052897931,29.9998977886947,29.9999705528802,29.9999157865483,29.9999571736133,29.9999260663398,29.9999496215866,29.9999319775636,29.999945438431,29.999935573858,29.999943673405,29.9999393566742,29.9999477698217,29.9999566550407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9938911803,39.5958819127702,39.5959079771544,39.5958912742571,39.5959068133449,39.5958980399423,39.5959075925122,39.5959033192409,39.5959094490719,39.595907677753,39.5959116967006,39.5959108568347,39.595912210642,39.5959151707942
1.955,64.9891201087827,29.9998979277241,29.9999705929345,29.9999159010965,29.9999572318664,29.9999261669053,29.9999496901121,29.9999320700885,29.9999455126465,29.9999356614912,29.9999437500212,29.9999394391619,29.9999478408659,29.9999567139989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993910477062,39.59588751412,39.5959135430546,39.5958968628742,39.5959123808275,39.5959036193571,39.5959131589347,39.595908891475,39.5959150129689,39.5959132440588,39.5959172575402,39.5959164188162,39.5959177707821,39.5959207269082
1.95527777777778,64.9891349076158,29.9998980665643,29.9999706329343,29.9999160154889,29.9999572900402,29.9999262673339,29.9999497585444,29.9999321624876,29.999945586761,29.9999357490052,29.9999438265332,29.9999395215375,29.9999479118134,29.999956772877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993929747578,39.5958931078512,39.5959191013844,39.5959024438899,39.5959179407376,39.595909191183,39.595918717786,39.59591445613,39.5959205692981,39.5959188027935,39.5959228108161,39.5959219732327,39.5959233233597,39.595926275465
1.95555555555556,64.9891496863198,29.9998982052157,29.9999706728798,29.9999161297257,29.999957348135,29.999926367626,29.9999498268836,29.999932254761,29.9999456607747,29.9999358364002,29.9999439029412,29.999939603801,29.9999479826645,29.9999568316749,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993948991884,39.5958986939741,39.5959246521541,39.5959080173146,39.5959234930853,39.5959147554305,39.5959242690764,39.5959200132163,39.5959261180699,39.5959243539676,39.5959283565389,39.5959275200943,39.5959288683849,39.5959318164749
1.95583333333333,64.989164444922,29.9998983436785,29.9999707127709,29.9999162438072,29.9999574061507,29.9999264677816,29.9999498951298,29.9999323469089,29.9999457346877,29.9999359236763,29.9999439792452,29.9999396859527,29.9999480534191,29.9999568903929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993968210016,39.595904272499,39.5959301953738,39.5959135831587,39.5959290378811,39.5959203121097,39.5959298128163,39.5959255627441,39.5959316592945,39.5959298975913,39.5959338947186,39.5959330594114,39.595934405868,39.5959373499483
1.95611111111111,64.9891791834498,29.999898481953,29.9999707526077,29.9999163577334,29.9999574640875,29.9999265678011,29.9999499632832,29.9999324389314,29.9999458085002,29.9999360108337,29.9999440554455,29.9999397679926,29.9999481240776,29.999956949031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993987402009,39.5959098434363,39.595935731054,39.5959191414323,39.5959345751351,39.5959258612311,39.5959353490159,39.5959311047238,39.5959371929823,39.5959354336748,39.5959394253656,39.5959385911942,39.5959399358194,39.5959428758953
1.95638888888889,64.9891939019306,29.9998986200394,29.9999707923904,29.9999164715047,29.9999575219455,29.9999266676844,29.9999500313439,29.9999325308288,29.9999458822123,29.9999360978726,29.9999441315421,29.9999398499209,29.9999481946399,29.9999570075894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994006567899,39.5959154067964,39.5959412592048,39.5959246921459,39.5959401048576,39.5959314028048,39.5959408776854,39.5959366391656,39.5959427191434,39.5959409622284,39.59594494849,39.5959441154529,39.5959454582492,39.5959483943262
1.95666666666667,64.9892086003915,29.9998987579379,29.9999708321189,29.9999165851213,29.9999575797248,29.9999267674319,29.9999500993121,29.9999326226011,29.9999459558242,29.999936184793,29.9999442075352,29.9999399317377,29.9999482651062,29.9999570660681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994025707721,39.5959209625894,39.5959467798365,39.5959302353097,39.5959456270589,39.5959369368411,39.5959463988351,39.5959421660796,39.5959482377882,39.5959464832624,39.5959504641022,39.5959496321979,39.5959509731677,39.5959539052512
1.95694444444444,64.9892232788598,29.9998988956489,29.9999708717934,29.9999166985832,29.9999576374255,29.9999268670437,29.9999501671878,29.9999327142487,29.9999460293359,29.9999362715952,29.9999442834249,29.9999400134433,29.9999483354767,29.9999571244672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994044821511,39.5959265108257,39.5959522929593,39.595935770934,39.5959511417491,39.5959424633504,39.5959519124752,39.5959476854763,39.5959537489267,39.5959519967869,39.5959559722124,39.5959551414392,39.595956480585,39.5959594086805
1.95722222222222,64.9892379373627,29.9998990331726,29.9999709114139,29.9999168118909,29.9999576950477,29.9999269665201,29.9999502349711,29.9999328057716,29.9999461027476,29.9999363582794,29.9999443592114,29.9999400950377,29.9999484057515,29.9999571827869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994063909304,39.5959320515156,39.5959577985835,39.595941299029,39.5959566489386,39.5959479823428,39.595957418616,39.5959531973658,39.5959592525693,39.5959575028123,39.5959614728307,39.5959606431872,39.5959619805115,39.5959649046244
1.9575,64.9892525759273,29.9998991705091,29.9999709509806,29.9999169250445,29.9999577525915,29.9999270658611,29.9999503026623,29.99993289717,29.9999461760594,29.9999364448456,29.9999444348948,29.9999401765212,29.9999484759307,29.9999572410273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994082971136,39.5959375846694,39.5959632967192,39.595946819605,39.5959621486374,39.5959534938285,39.5959629172676,39.5959587017583,39.5959647487261,39.5959630013486,39.5959669659673,39.5959661374519,39.5959674729573,39.595970393093
1.95777777777778,64.9892671945809,29.9998993076589,29.9999709904934,29.9999170380441,29.9999578100571,29.999927165067,29.9999503702614,29.999932988444,29.9999462492716,29.9999365312941,29.9999445104752,29.9999402578938,29.9999485460144,29.9999572991885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994102007041,39.5959431102972,39.5959687873766,39.5959523326721,39.5959676408559,39.5959589978178,39.5959684084402,39.5959641986639,39.5959702374074,39.5959684924061,39.5959724516325,39.5959716242437,39.5959729579325,39.5959758740964
1.95805555555556,64.9892817933503,29.9998994446222,29.9999710299525,29.99991715089,29.9999578674445,29.999927264138,29.9999504377685,29.999933079594,29.9999463223841,29.999936617625,29.9999445859529,29.9999403391557,29.9999486160028,29.9999573572706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994121017056,39.5959486284094,39.5959742705659,39.5959578382407,39.5959731256041,39.5959644943209,39.595973892144,39.595969688093,39.5959757186232,39.5959739759949,39.5959779298364,39.5959771035726,39.5959784354473,39.5959813476449
1.95833333333333,64.9892963722628,29.9998995813991,29.9999710693579,29.9999172635825,29.9999579247538,29.9999273630742,29.9999505051838,29.9999331706199,29.9999463953972,29.9999367038385,29.9999446613279,29.9999404203071,29.999948685896,29.9999574152736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994140001215,39.5959541390162,39.5959797462972,39.5959633363209,39.5959786028922,39.5959699833479,39.5959793683891,39.5959751700557,39.5959811923837,39.5959794521253,39.595983400589,39.5959825754488,39.595983905512,39.5959868137485
1.95861111111111,64.9893109313453,29.99989971799,29.9999711087097,29.9999173761216,29.9999579819852,29.9999274618758,29.9999505725074,29.999933261522,29.999946468311,29.9999367899347,29.9999447366004,29.9999405013481,29.9999487556941,29.9999574731978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994158959554,39.5959596421277,39.5959852145808,39.595968826923,39.5959840727305,39.595975464909,39.5959848371858,39.5959806445621,39.5959866586991,39.5959849208073,39.5959888639007,39.5959880398824,39.5959893681365,39.5959922724174
1.95888888888889,64.9893254706247,29.9998998543951,29.999971148008,29.9999174885077,29.9999580391388,29.999927560543,29.9999506397395,29.9999333523005,29.9999465411256,29.9999368759138,29.9999448117704,29.9999405822789,29.9999488253973,29.9999575310432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994177892107,39.5959651377541,39.5959906754266,39.5959743100569,39.5959895351289,39.5959809390144,39.595990298544,39.5959861116223,39.5959921175796,39.5959903820511,39.5959943197814,39.5959934968836,39.595994823331,39.5959977236617
1.95916666666667,64.9893399901281,29.9998999906147,29.9999711872528,29.9999176007409,29.9999580962146,29.999927659076,29.9999507068801,29.9999334429555,29.9999466138412,29.9999369617759,29.9999448868383,29.9999406630996,29.9999488950057,29.9999575888099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99419679891,39.5959706259057,39.5959961288449,39.595979785733,39.5959949900976,39.5959864056741,39.595995752474,39.5959915712465,39.5959975690351,39.5959958358668,39.5959997682414,39.5959989464625,39.5960002711057,39.5960031674915
1.95944444444444,64.9893544898823,29.999900126649,29.9999712264442,29.9999177128214,29.9999581532127,29.999927757475,29.9999507739293,29.9999335334872,29.9999466864579,29.9999370475213,29.999944961804,29.9999407438104,29.9999489645194,29.999957646498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994215679997,39.5959761065926,39.5960015748457,39.5959852539614,39.5960004376468,39.5959918648984,39.5960011989859,39.5959970234448,39.5960030130758,39.5960012822645,39.5960052092906,39.5960043886291,39.5960057114705,39.5960086039169
1.95972222222222,64.9893689699141,29.9999002624982,29.9999712655824,29.9999178247495,29.9999582101334,29.9999278557402,29.9999508408874,29.9999336238957,29.9999467589757,29.99993713315,29.9999450366678,29.9999408244114,29.9999490339385,29.9999577041076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994234535405,39.5959815798249,39.5960070134391,39.5959907147521,39.5960058777865,39.5959973166974,39.5960066380896,39.5960024682273,39.5960084497118,39.5960067212542,39.5960106429391,39.5960098233936,39.5960111444357,39.596014032948
1.96,64.9893834302505,29.9999003981627,29.9999713046673,29.9999179365254,29.9999582669766,29.9999279538717,29.9999509077544,29.9999337141813,29.999946831395,29.9999372186623,29.9999451114297,29.9999409049027,29.9999491032632,29.9999577616389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994253365166,39.5959870456128,39.5960124446353,39.5959961681154,39.5960113105268,39.5960027610811,39.5960120697954,39.5960079056041,39.5960138789532,39.5960121528462,39.5960160691971,39.596015250766,39.5960165700112,39.5960194545947
1.96027777777778,64.9893978709181,29.9999005336426,29.999971343699,29.9999180481492,29.9999583237425,29.9999280518697,29.9999509745304,29.9999338043441,29.9999469037157,29.9999373040582,29.9999451860899,29.9999409852846,29.9999491724937,29.999957819092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994272169318,39.5959925039665,39.5960178684442,39.5960016140613,39.5960167358777,39.5960081980596,39.5960174941133,39.5960133355853,39.59601930081,39.5960175770503,39.5960214880746,39.5960206707563,39.5960219882072,39.5960248688672
1.96055555555556,64.9894122919438,29.9999006689382,29.9999713826776,29.9999181596211,29.9999583804312,29.9999281497344,29.9999510412156,29.9999338943842,29.9999469759381,29.999937389338,29.9999452606486,29.9999410655571,29.9999492416299,29.9999578764669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994290947893,39.595997954896,39.5960232848759,39.5960070525999,39.5960221538494,39.596013627643,39.5960229110532,39.5960187581809,39.5960247152923,39.5960229938768,39.5960268995816,39.5960260833747,39.5960273990335,39.5960302757755
1.96083333333333,64.9894266933542,29.9999008040498,29.9999714216033,29.9999182709415,29.9999584370427,29.9999282474661,29.9999511078101,29.9999339843019,29.9999470480622,29.9999374745018,29.9999453351059,29.9999411457205,29.9999493106721,29.9999579337637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994309700928,39.5960033984114,39.5960286939404,39.5960124837413,39.5960275644518,39.5960190498414,39.5960283206254,39.5960241734009,39.5960301224101,39.5960284033355,39.5960323037281,39.5960314886311,39.5960328025004,39.5960356753296
1.96111111111111,64.989441075176,29.9999009389777,29.9999714604759,29.9999183821104,29.9999584935773,29.9999283450647,29.999951174314,29.9999340740972,29.9999471200883,29.9999375595497,29.9999454094619,29.9999412257748,29.9999493796204,29.9999579909826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994328428456,39.5960088345228,39.5960340956478,39.5960179074955,39.596032967695,39.5960244646648,39.5960337228396,39.5960295812554,39.5960355221734,39.5960338054366,39.5960377005242,39.5960368865355,39.5960381986177,39.5960410675395
1.96138888888889,64.989455437436,29.999901073722,29.9999714992957,29.9999184931281,29.999958550035,29.9999284425306,29.9999512407275,29.9999341637704,29.9999471920163,29.999937644482,29.9999454837167,29.9999413057202,29.999949448475,29.9999580481237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994347130514,39.5960142632402,39.5960394900081,39.5960233238725,39.5960383635889,39.5960298721232,39.5960391177061,39.5960349817544,39.5960409145922,39.59603920019,39.5960430899799,39.596042277098,39.5960435873955,39.5960464524151
1.96166666666667,64.9894697801606,29.999901208283,29.9999715380627,29.9999186039948,29.9999586064159,29.999928539864,29.9999513070506,29.9999342533217,29.9999472638465,29.9999377292987,29.9999455578705,29.9999413855569,29.9999495172358,29.9999581051871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994365807134,39.5960196845739,39.5960448770312,39.5960287328826,39.5960437521437,39.5960352722266,39.5960445052348,39.596040374908,39.5960462996765,39.5960445876057,39.596048472105,39.5960476603285,39.5960489688438,39.5960518299666
1.96194444444444,64.9894841033765,29.999901342661,29.999971576777,29.9999187147108,29.99995866272,29.9999286370649,29.9999513732835,29.9999343427511,29.9999473355791,29.9999378140001,29.9999456319235,29.999941465285,29.9999495859032,29.9999581621728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994384458352,39.5960250985337,39.5960502567272,39.5960341345355,39.5960491333692,39.5960406649851,39.5960498854355,39.596045760726,39.5960516774362,39.5960499676938,39.5960538469097,39.596053036237,39.5960543429724,39.5960572002037
1.96222222222222,64.9894984071101,29.9999014768562,29.9999716154386,29.9999188252761,29.9999587189476,29.9999287341337,29.9999514394263,29.9999344320589,29.999947407214,29.9999378985863,29.9999457058758,29.9999415449046,29.9999496544771,29.9999582190811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994403084202,39.5960305051297,39.5960556291059,39.5960395288414,39.5960545072754,39.5960460504087,39.5960552583185,39.5960511392186,39.5960570478815,39.5960553404641,39.5960592144039,39.5960584048335,39.5960597097915,39.5960625631366
1.9625,64.9895126913881,29.9999016108689,29.9999716540476,29.999918935691,29.9999587750988,29.9999288310704,29.9999515054792,29.9999345212452,29.9999474787515,29.9999379830574,29.9999457797274,29.9999416244159,29.9999497229577,29.9999582759119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994421684719,39.5960359043719,39.5960609941775,39.5960449158102,39.5960598738723,39.5960514285073,39.5960606238935,39.5960565103956,39.5960624110221,39.5960607059267,39.5960645745974,39.5960637661279,39.5960650693109,39.596067918775
1.96277777777778,64.9895269562368,29.9999017446992,29.9999716926042,29.9999190459557,29.9999588311735,29.9999289278752,29.9999515714422,29.9999346103102,29.9999475501917,29.9999380674136,29.9999458534786,29.9999417038191,29.9999497913453,29.9999583326654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994440259937,39.5960412962704,39.5960663519517,39.596050295452,39.5960652331698,39.5960567992908,39.5960659821705,39.5960618742669,39.596067766868,39.5960660640914,39.5960699275003,39.5960691201301,39.5960704215405,39.596073267129
1.96305555555556,64.9895412016827,29.9999018783476,29.9999717311082,29.9999191560705,29.999958887172,29.9999290245484,29.9999516373154,29.999934699254,29.9999476215347,29.9999381516551,29.9999459271295,29.9999417831143,29.9999498596397,29.9999583893417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994458809891,39.596046680835,39.5960717024385,39.5960556677766,39.5960705851778,39.5960621627693,39.5960713331594,39.5960672308426,39.5960731154292,39.5960714149682,39.5960752731224,39.59607446685,39.5960757664903,39.5960786082084
1.96333333333333,64.9895554277521,29.9999020118141,29.9999717695599,29.9999192660354,29.9999589430943,29.9999291210901,29.9999517030991,29.9999347880769,29.9999476927807,29.9999382357819,29.9999460006802,29.9999418623016,29.9999499278413,29.999958445941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994477334615,39.5960520580758,39.5960770456479,39.596061032794,39.5960759299063,39.5960675189526,39.5960766768702,39.5960725801326,39.5960784567155,39.596076758567,39.5960806114737,39.5960798062976,39.5960811041702,39.5960839420231
1.96361111111111,64.9895696344715,29.9999021450992,29.9999718079593,29.9999193758508,29.9999589989405,29.9999292175004,29.9999517687933,29.9999348767789,29.9999477639298,29.9999383197944,29.9999460741309,29.9999419413812,29.9999499959502,29.9999585024632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994495834143,39.5960574280028,39.5960823815897,39.5960663905143,39.5960812673652,39.5960728678507,39.5960820133127,39.5960779221467,39.5960837907369,39.5960820948977,39.596085942564,39.5960851384828,39.59608643459,39.5960892685831
1.96388888888889,64.9895838218671,29.9999022782029,29.9999718463064,29.9999194855169,29.9999590547108,29.9999293137797,29.9999518343981,29.9999349653603,29.9999478349821,29.9999384036926,29.9999461474817,29.9999420203533,29.9999500639663,29.9999585589086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99451430851,39.5960627906259,39.5960877102738,39.5960717409472,39.5960865975644,39.5960782094736,39.5960873424969,39.5960832568949,39.5960891175032,39.5960874239702,39.5960912664032,39.5960904634154,39.5960917577597,39.5960945878981
1.96416666666667,64.9895979899653,29.9999024111256,29.9999718846014,29.9999195950337,29.9999591104052,29.9999294099279,29.9999518999137,29.9999350538213,29.9999479059377,29.9999384874766,29.9999462207326,29.9999420992179,29.99995013189,29.9999586152772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99453275775,39.5960681459551,39.5960930317101,39.5960770841027,39.5960919205136,39.596083543831,39.5960926644325,39.596088584387,39.5960944370243,39.5960927457944,39.5960965830012,39.5960957811053,39.596097073689,39.5960998999781
1.96444444444444,64.9896121387922,29.9999025438674,29.9999719228443,29.9999197044016,29.9999591660238,29.9999295059454,29.9999519653402,29.9999351421618,29.9999479767969,29.9999385711467,29.999946293884,29.9999421779752,29.9999501997213,29.9999586715691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994551181896,39.5960734940001,39.5960983459084,39.5960824199908,39.5960972362229,39.5960888709329,39.5960979791296,39.5960939046329,39.59609974931,39.59609806038,39.5961018923678,39.5961010915623,39.5961023823879,39.5961052048328
1.96472222222222,64.9896262683741,29.9999026764287,29.9999719610352,29.9999198136207,29.9999592215668,29.9999296018323,29.9999520306777,29.9999352303823,29.9999480475596,29.999938654703,29.9999463669358,29.9999422566255,29.9999502674603,29.9999587277845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994569580984,39.596078834771,39.5961036528786,39.5960877486212,39.596102544702,39.5960941907891,39.5961032865978,39.5960992176425,39.5961050543702,39.5961033677371,39.5961071945129,39.5961063947963,39.5961076838661,39.5961105024721
1.965,64.9896403787372,29.9999028088097,29.9999719991742,29.9999199226913,29.9999592770343,29.9999296975887,29.9999520959263,29.9999353184827,29.9999481182261,29.9999387381456,29.9999464398883,29.9999423351687,29.9999503351072,29.9999587839233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994587955047,39.5960841682777,39.5961089526306,39.5960930700039,39.5961078459607,39.5960995034095,39.5961085868471,39.5961045234256,39.5961103522148,39.5961086678753,39.5961124894463,39.5961116908171,39.5961129781336,39.5961157929058
1.96527777777778,64.9896544699075,29.9999029410107,29.9999720372612,29.9999200316135,29.9999593324263,29.9999297932149,29.9999521610862,29.9999354064633,29.9999481887965,29.9999388214747,29.9999465127416,29.9999424136051,29.999950402662,29.9999588399859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994606304119,39.59608949453,39.596114245174,39.5960983841487,39.596113140009,39.596104808804,39.5961138798872,39.596109821992,39.5961156428535,39.5961139608046,39.5961177771778,39.5961169796345,39.5961182652,39.5961210761438
1.96555555555556,64.9896685419113,29.9999030730318,29.9999720752965,29.9999201403876,29.999959387743,29.9999298887111,29.9999522261574,29.9999354943242,29.9999482592709,29.9999389046905,29.9999465854957,29.9999424919348,29.999950470125,29.9999588959721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994624628235,39.5960948135378,39.5961195305189,39.5961036910655,39.5961184268565,39.5961101069823,39.5961191657281,39.5961151133516,39.5961209262961,39.5961192465346,39.5961230577171,39.5961222612584,39.5961235450752,39.5961263521958
1.96583333333333,64.9896825947746,29.9999032048733,29.99997211328,29.9999202490137,29.9999594429844,29.9999299840773,29.9999522911402,29.9999355820656,29.9999483296494,29.9999389877931,29.9999466581509,29.999942570158,29.9999505374962,29.9999589518823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994642927427,39.5961001253109,39.5961248086748,39.596108990764,39.5961237065131,39.5961153979543,39.5961244443793,39.5961203975141,39.5961262025524,39.5961245250753,39.5961283310741,39.5961275356984,39.596128817769,39.5961316210715
1.96611111111111,64.9896966285234,29.9999033365355,29.9999721512119,29.999920357492,29.9999594981506,29.9999300793138,29.9999523560345,29.9999356696877,29.9999483999322,29.9999390707827,29.9999467307073,29.9999426482748,29.9999506047758,29.9999590077163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994661201731,39.5961054298593,39.5961300796517,39.5961142832542,39.5961289789886,39.5961206817298,39.5961297158508,39.5961256744894,39.5961314716323,39.5961297964364,39.5961335972586,39.5961328029644,39.5961340832912,39.5961368827807
1.96638888888889,64.9897106431836,29.9999034680186,29.9999721890921,29.9999204658228,29.9999595532419,29.9999301744208,29.9999524208406,29.9999357571905,29.9999484701194,29.9999391536594,29.999946803165,29.9999427262853,29.9999506719638,29.9999590634744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994679451179,39.5961107271926,39.5961353434592,39.5961195685458,39.5961342442927,39.5961259583185,39.5961349801524,39.5961309442872,39.5961367335454,39.5961350606276,39.5961388562802,39.5961380630661,39.5961393416514,39.5961421373333
1.96666666666667,64.9897246387814,29.9999035993229,29.9999722269209,29.9999205740062,29.9999596082582,29.9999302693984,29.9999524855585,29.9999358445744,29.9999485402111,29.9999392364233,29.9999468755241,29.9999428041897,29.9999507390605,29.9999591191567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994697675807,39.5961160173208,39.5961406001071,39.5961248466486,39.5961395024352,39.5961312277303,39.5961402372936,39.5961362069173,39.5961419883015,39.5961403176587,39.5961441081488,39.5961433160133,39.5961445928595,39.5961473847388
1.96694444444444,64.9897386153425,29.9999037304486,29.9999722646981,29.9999206820425,29.9999596631996,29.9999303642469,29.9999525501884,29.9999359318394,29.9999486102075,29.9999393190747,29.9999469477848,29.9999428819882,29.9999508060659,29.9999591747633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994715875646,39.5961213002536,39.5961458496052,39.5961301175724,39.5961447534258,39.5961364899749,39.5961454872844,39.5961414623894,39.5961472359103,39.5961455675395,39.5961493528741,39.5961485618157,39.5961498369251,39.5961526250071
1.96722222222222,64.989752572893,29.9999038613959,29.999972302424,29.9999207899318,29.9999597180664,29.9999304589663,29.9999526147303,29.9999360189857,29.9999486801087,29.9999394016136,29.9999470199472,29.9999429596808,29.9999508729801,29.9999592302942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994734050732,39.5961265760009,39.5961510919632,39.5961353813269,39.5961499972743,39.596141745062,39.5961507301343,39.5961467107132,39.5961524763816,39.5961508102796,39.5961545904657,39.596153800483,39.596155073858,39.5961578581479
1.9675,64.9897665114586,29.9999039921651,29.9999723400986,29.9999208976744,29.9999597728585,29.9999305535569,29.9999526791845,29.9999361060134,29.9999487499148,29.9999394840403,29.9999470920114,29.9999430372677,29.9999509398034,29.9999592857495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994752201098,39.5961318445723,39.5961563271908,39.596140637922,39.5961552339904,39.5961469930014,39.5961559658532,39.5961519518986,39.596157709725,39.5961560458889,39.5961598209334,39.5961590320249,39.5961603036679,39.5961630841707
1.96777777777778,64.9897804310652,29.9999041227564,29.999972377722,29.9999210052704,29.9999598275761,29.9999306480188,29.999952743551,29.9999361929228,29.9999488196259,29.9999395663549,29.9999471639776,29.9999431147492,29.9999510065357,29.9999593411295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994770326777,39.5961371059776,39.5961615552977,39.5961458873672,39.5961604635837,39.5961522338029,39.5961611944508,39.5961571859551,39.5961629359503,39.5961612743768,39.5961650442869,39.5961642564511,39.5961655263645,39.5961683030854
1.96805555555556,64.9897943317385,29.9999042531701,29.9999724152941,29.9999211127201,29.9999598822192,29.9999307423522,29.99995280783,29.999936279714,29.9999488892423,29.9999396485575,29.999947235846,29.9999431921252,29.9999510731773,29.9999593964341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994788427803,39.5961423602267,39.5961667762935,39.5961511296725,39.596165686064,39.5961574674761,39.5961664159366,39.5961624128926,39.5961681550672,39.5961664957533,39.5961702605359,39.5961694737714,39.5961707419574,39.5961735149016
1.96833333333333,64.9898082135043,29.9999043834064,29.9999724528152,29.9999212200236,29.999959936788,29.9999308365573,29.9999528720215,29.9999363663871,29.9999489587639,29.9999397306482,29.9999473076165,29.999943269396,29.9999511397282,29.9999594516635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99480650421,39.5961476073292,39.596171990188,39.5961563648474,39.5961709014409,39.5961626940306,39.5961716303205,39.5961676327206,39.5961733670852,39.5961717100279,39.5961754696899,39.5961746839953,39.5961759504563,39.5961787196289
1.96861111111111,64.9898220763884,29.9999045134655,29.9999724902852,29.9999213271812,29.9999599912826,29.9999309306343,29.9999529361257,29.9999364529423,29.999949028191,29.9999398126274,29.9999473792895,29.9999433465616,29.9999512061886,29.9999595068178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994824556031,39.5961528472948,39.5961771969909,39.5961615929016,39.5961761097241,39.5961679134763,39.5961768376119,39.5961728454488,39.5961785720142,39.5961769172103,39.5961806717587,39.5961798871324,39.5961811518709,39.596183917277
1.96888888888889,64.9898359204164,29.9999046433477,29.9999725277043,29.999921434193,29.9999600457031,29.9999310245833,29.9999530001427,29.9999365393798,29.9999490975236,29.999939894495,29.999947450865,29.9999434236223,29.9999512725586,29.999959561897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994842583299,39.5961580801333,39.5961823967116,39.5961668138449,39.5961813109233,39.5961731258227,39.5961820378207,39.596178051087,39.5961837698636,39.5961821173101,39.5961858667519,39.5961850831925,39.5961863462107,39.5961891078555
1.96916666666667,64.989849745614,29.9999047730533,29.9999725650724,29.9999215410593,29.9999601000496,29.9999311184045,29.9999530640727,29.9999366256997,29.9999491667619,29.9999399762512,29.9999475223431,29.9999435005782,29.9999513388384,29.9999596169013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994860586048,39.5961633058543,39.59618758936,39.596172027687,39.596186505048,39.5961783310795,39.5961872309564,39.5961832496447,39.5961889606431,39.596187310337,39.5961910546791,39.5961902721852,39.5961915334854,39.596194291374
1.96944444444444,64.9898635520067,29.9999049025825,29.9999726023897,29.9999216477801,29.9999601543221,29.9999312120981,29.9999531279157,29.9999367119022,29.9999492359061,29.9999400578963,29.999947593724,29.9999435774294,29.9999514050279,29.9999596718308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994878564312,39.5961685244676,39.5961927749455,39.5961772344374,39.5961916921079,39.5961835292564,39.5961924170286,39.5961884411315,39.5961941443624,39.5961924963006,39.59619623555,39.5961954541201,39.5961967137047,39.5961994678422
1.96972222222222,64.9898773396201,29.9999050319354,29.9999726396563,29.9999217543559,29.9999602085208,29.9999313056643,29.9999531916718,29.9999367979875,29.9999493049562,29.9999401394303,29.9999476650077,29.9999436541761,29.9999514711275,29.9999597266856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994896518122,39.5961737359827,39.5961979534779,39.5961824341058,39.5961968721126,39.596188720363,39.596197596047,39.5961936255572,39.5961993210311,39.5961976752105,39.596201409374,39.5962006290068,39.5962018868781,39.5962046372695
1.97,64.9898911084799,29.9999051611124,29.9999726768722,29.9999218607866,29.9999602626458,29.9999313991031,29.9999532553412,29.9999368839556,29.9999493739123,29.9999402208534,29.9999477361946,29.9999437308184,29.9999515371371,29.9999597814658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994914447514,39.5961789404094,39.5962031249667,39.596187626702,39.5962020450718,39.5961939044089,39.5962027680211,39.5961988029312,39.5962044906587,39.5962028470763,39.5962065761609,39.5962057968548,39.5962070530152,39.5962097996657
1.97027777777778,64.9899048586115,29.9999052901137,29.9999727140374,29.9999219670726,29.9999603166971,29.9999314924149,29.999953318924,29.9999369698069,29.9999494427747,29.9999403021657,29.9999478072846,29.9999438073564,29.9999516030569,29.9999598361715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99493235252,39.5961841377573,39.5962082894214,39.5961928122354,39.5962072109949,39.5961990814037,39.5962079329606,39.5962039732633,39.5962096532549,39.5962080119076,39.5962117359202,39.5962109576737,39.5962122121255,39.5962149550402
1.97055555555556,64.9899185900403,29.9999054189396,29.9999727511521,29.9999220732141,29.999960370675,29.9999315855998,29.9999533824204,29.9999370555413,29.9999495115434,29.9999403833675,29.9999478782779,29.9999438837904,29.9999516688871,29.9999598908027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994950233173,39.596189328036,39.5962134468517,39.5961979907157,39.5962123698916,39.596204251357,39.5962130908749,39.5962091365628,39.5962148088291,39.5962131697139,39.5962168886614,39.5962161114732,39.5962173642187,39.5962201034026
1.97083333333333,64.9899323027918,29.9999055475902,29.9999727882163,29.9999221792111,29.9999604245794,29.9999316786579,29.9999534458303,29.9999371411591,29.9999495802186,29.9999404644588,29.9999479491746,29.9999439601203,29.9999517346278,29.9999599453597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994968089506,39.5961945112552,39.5962185972671,39.5962031621524,39.5962175217714,39.5962094142784,39.5962182417737,39.5962142928395,39.5962199573909,39.5962183205048,39.5962220343941,39.5962212582627,39.5962225093042,39.5962252447625
1.97111111111111,64.9899459968915,29.9999056760658,29.9999728252302,29.999922285064,29.9999604784105,29.9999317715895,29.999953509154,29.9999372266605,29.9999496488003,29.9999405454397,29.9999480199749,29.9999440363465,29.999951800279,29.9999599998424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994985921552,39.5961996874243,39.5962237406772,39.5962083265552,39.5962226666438,39.5962145701774,39.5962233856665,39.5962194421029,39.5962250989499,39.5962234642899,39.5962271731278,39.5962263980518,39.5962276473917,39.5962303791293
1.97138888888889,64.9899596723646,29.9999058043666,29.9999728621936,29.9999223907729,29.9999605321684,29.9999318643946,29.9999535723916,29.9999373120456,29.9999497172888,29.9999406263106,29.9999480906789,29.9999441124689,29.9999518658409,29.999960054251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995003729345,39.5962048565531,39.5962288770914,39.5962134839337,39.5962278045185,39.5962197190636,39.5962285225628,39.5962245843625,39.5962302335156,39.5962286010786,39.5962323048721,39.59623153085,39.5962327784905,39.5962355065126
1.97166666666667,64.9899733292365,29.999905932493,29.9999728991068,29.999922496338,29.9999605858531,29.9999319570735,29.9999536355432,29.9999373973145,29.9999497856841,29.9999407070714,29.9999481612867,29.9999441884878,29.9999519313136,29.9999601085857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995021512917,39.5962100186511,39.5962340065193,39.5962186342973,39.5962329354048,39.5962248609466,39.5962336524721,39.5962297196279,39.5962353610975,39.5962337308805,39.5962374296364,39.5962366566668,39.5962379026103,39.5962406269219
1.97194444444444,64.9899869675326,29.999906060445,29.9999729359698,29.9999226017595,29.9999606394648,29.9999320496263,29.9999536986088,29.9999374824675,29.9999498539864,29.9999407877224,29.9999482317985,29.9999442644034,29.9999519966973,29.9999601628464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995039272301,39.5962151737279,39.5962391289704,39.5962237776556,39.5962380593123,39.5962299958357,39.596238775404,39.5962348479084,39.5962404817051,39.5962388537051,39.5962425474302,39.5962417755117,39.5962430197605,39.5962457403666
1.97222222222222,64.9900005872781,29.999906188223,29.9999729727826,29.9999227070376,29.9999606930036,29.9999321420533,29.9999537615887,29.9999375675046,29.9999499221958,29.9999408682637,29.9999483022144,29.9999443402156,29.9999520619921,29.9999602170333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995057007531,39.5962203217929,39.5962442444542,39.5962289140182,39.5962431762506,39.5962351237407,39.5962438913679,39.5962399692138,39.5962455953479,39.5962439695618,39.596247658263,39.5962468873942,39.5962481299506,39.5962508468563
1.9725,64.9900141884982,29.9999063158273,29.9999730095453,29.9999228121725,29.9999607464696,29.9999322343545,29.9999538244829,29.999937652426,29.9999499903124,29.9999409486954,29.9999483725345,29.9999444159248,29.999952127198,29.9999602711465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995074718639,39.5962254628558,39.5962493529802,39.5962340433946,39.596248286229,39.5962402446709,39.5962490003733,39.5962450835534,39.5962507020353,39.5962490784602,39.5962527621444,39.5962519923237,39.59625323319,39.5962559464004
1.97277777777778,64.990027771218,29.9999064432579,29.9999730462581,29.9999229171644,29.9999607998629,29.9999323265302,29.9999538872916,29.999937737232,29.9999500583363,29.9999410290177,29.9999484427589,29.9999444915309,29.9999521923152,29.9999603251861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995092405657,39.5962305969261,39.5962544545577,39.5962391657942,39.596253389257,39.5962453586359,39.5962541024297,39.5962501909367,39.5962558017769,39.5962541804097,39.5962578590836,39.5962570903098,39.5962583294883,39.5962610390083
1.97305555555556,64.9900413354629,29.9999065705152,29.9999730829209,29.9999230220135,29.9999608531835,29.9999324185805,29.9999539500148,29.9999378219226,29.9999501262677,29.9999411092308,29.9999485128878,29.9999445670342,29.9999522573439,29.9999603791522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995110068619,39.5962357240133,39.5962595491963,39.5962442812265,39.5962584853442,39.5962504656451,39.5962591975465,39.5962552913732,39.596260894582,39.5962592754198,39.5962629490903,39.5962621813618,39.5962634188548,39.5962661246894
1.97333333333333,64.9900548812579,29.9999066975994,29.9999731195338,29.99992312672,29.9999609064316,29.9999325105056,29.9999540126527,29.999937906498,29.9999501941068,29.9999411893348,29.9999485829214,29.9999446424348,29.9999523222841,29.9999604330449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995127707558,39.5962408441268,39.5962646369055,39.5962493897011,39.5962635744999,39.5962555657079,39.5962642857331,39.5962603848723,39.5962659804602,39.5962643634999,39.5962680321737,39.5962672654892,39.596268501299,39.5962712034533
1.97361111111111,64.990068408628,29.9999068245108,29.999973156097,29.9999232312841,29.9999609596073,29.9999326023056,29.9999540752054,29.9999379909583,29.9999502618535,29.9999412693298,29.9999486528597,29.9999447177329,29.999952387136,29.9999604868643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995145322505,39.5962459572762,39.5962697176945,39.5962544912274,39.5962686567335,39.5962606588339,39.596269366999,39.5962654714434,39.5962710594208,39.5962694446594,39.5962731083434,39.5962723427014,39.5962735768302,39.5962762753093
1.97388888888889,64.9900819175985,29.9999069512495,29.9999731926104,29.9999233357059,29.9999610127106,29.9999326939808,29.999954137673,29.9999380753038,29.9999503295081,29.999941349216,29.9999487227028,29.9999447929285,29.9999524518997,29.9999605406105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995162913494,39.5962510634709,39.5962747915729,39.5962595858148,39.5962737320546,39.5962657450325,39.5962744413537,39.5962705510961,39.5962761314732,39.5962745189078,39.5962781776087,39.5962774130079,39.596278645458,39.5962813402667
1.97416666666667,64.9900954081942,29.9999070778158,29.9999732290741,29.9999234399857,29.9999610657418,29.9999327855313,29.9999542000557,29.9999381595345,29.9999503970706,29.9999414289935,29.9999487924509,29.9999448680219,29.9999525165752,29.9999605942835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995180480558,39.5962561627204,39.5962798585501,39.5962646734728,39.5962788004724,39.5962708243131,39.5962795088064,39.5962756238396,39.5962811966268,39.5962795862544,39.5962832399791,39.5962824764179,39.5962837071917,39.5962863983351
1.97444444444444,64.9901088804402,29.99990720421,29.9999732654883,29.9999235441236,29.9999611187007,29.9999328769573,29.9999542623535,29.9999382436507,29.9999504645413,29.9999415086625,29.9999488621042,29.9999449430131,29.9999525811629,29.9999606478836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995198023728,39.5962612550342,39.5962849186354,39.5962697542108,39.5962838619964,39.5962758966851,39.5962845693666,39.5962806896834,39.596286254891,39.5962846467087,39.5962882954638,39.5962875329409,39.5962887620406,39.5962914495237
1.97472222222222,64.9901223343615,29.9999073304323,29.9999733018529,29.9999236481199,29.9999611715877,29.9999329682589,29.9999543245666,29.9999383276525,29.9999505319202,29.9999415882232,29.9999489316627,29.9999450179023,29.9999526456626,29.9999607014108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995215543037,39.5962663404216,39.5962899718381,39.5962748280383,39.5962889166359,39.5962809621578,39.5962896230437,39.596285748637,39.5962913062753,39.5962897002799,39.5962933440723,39.5962925825863,39.5962938100142,39.5962964938419
1.975,64.9901357699829,29.9999074564828,29.9999733381681,29.9999237519748,29.9999612244027,29.9999330594363,29.999954386695,29.9999384115399,29.9999505992074,29.9999416676756,29.9999490011266,29.9999450926896,29.9999527100746,29.9999607548651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995233038518,39.5962714188922,39.5962950181678,39.5962798949645,39.5962939644003,39.5962860207407,39.596294669847,39.5962908007095,39.5962963507888,39.5962947469775,39.5962983858139,39.5962976253633,39.5962988511217,39.596301531299
1.97527777777778,64.9901491873293,29.9999075823619,29.9999733744338,29.9999238556884,29.9999612771459,29.9999331504897,29.9999544487389,29.9999384953133,29.9999506664032,29.99994174702,29.9999490704961,29.9999451673752,29.999952774399,29.9999608082468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995250510203,39.5962764904552,39.5963000576336,39.5962849549989,39.5962990052991,39.5962910724432,39.5962997097858,39.5962958459104,39.5963013884411,39.5962997868109,39.596303420698,39.5963026612815,39.5963038853726,39.5963065619045
1.97555555555556,64.9901625864257,29.9999077080698,29.9999734106502,29.9999239592609,29.9999613298173,29.9999332414193,29.9999545106985,29.9999385789728,29.9999507335075,29.9999418262564,29.9999491397711,29.9999452419592,29.9999528386359,29.9999608615558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995267958125,39.5962815551201,39.596305090245,39.596290008151,39.5963040393414,39.5962961172746,39.5963047428696,39.5963008842492,39.5963064192414,39.5963048197892,39.5963084487338,39.59630769035,39.5963089127761,39.5963115856675
1.97583333333333,64.9901759672968,29.9999078336067,29.9999734468174,29.9999240626925,29.9999613824171,29.9999333322251,29.9999545725737,29.9999386625184,29.9999508005205,29.9999419053851,29.999949208952,29.9999453164418,29.9999529027855,29.9999609147923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995285382315,39.5962866128963,39.5963101160113,39.5962950544299,39.5963090665366,39.5963011552443,39.5963097691076,39.5963059157349,39.596311443199,39.596309845922,39.5963134699307,39.5963127125782,39.5963139333416,39.5963166025975
1.97611111111111,64.9901893299674,29.9999079589729,29.9999734829354,29.9999241659835,29.9999614349453,29.9999334229075,29.9999546343648,29.9999387459504,29.9999508674424,29.9999419844061,29.9999492780387,29.9999453908231,29.9999529668478,29.9999609679565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995302782807,39.5962916637932,39.5963151349418,39.5963000938452,39.5963140868941,39.5963061863615,39.5963147885091,39.5963109403771,39.5963164603232,39.5963148652184,39.5963184842981,39.5963177279754,39.5963189470783,39.5963216127036
1.97638888888889,64.9902026744624,29.9999080841685,29.9999735190042,29.9999242691339,29.9999614874021,29.9999335134665,29.9999546960719,29.999938829269,29.9999509342733,29.9999420633197,29.9999493470315,29.9999454651032,29.9999530308229,29.9999610210483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995320159631,39.59629670782,39.5963201470457,39.596305126406,39.5963191004231,39.5963112106356,39.5963198010835,39.596315958185,39.5963214706234,39.5963198776878,39.5963234918451,39.5963227365508,39.5963239539956,39.5963266159953
1.97666666666667,64.9902160008063,29.9999082091938,29.999973555024,29.9999243721441,29.9999615397875,29.9999336039023,29.999954757695,29.9999389124742,29.9999510010132,29.9999421421259,29.9999494159304,29.9999455392822,29.999953094711,29.9999610740678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995337512822,39.5963017449862,39.5963251523324,39.5963101521218,39.5963241071329,39.596316228076,39.59632480684,39.5963209691679,39.5963264741088,39.5963248833395,39.5963284925811,39.5963277383139,39.5963289541026,39.5963316124816
1.97694444444444,64.9902293090239,29.9999083340491,29.9999735909948,29.9999244750141,29.9999615921017,29.9999336942151,29.9999548192343,29.9999389955662,29.9999510676624,29.9999422208249,29.9999494847356,29.9999456133604,29.9999531585122,29.9999611270153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995354842409,39.5963067753011,39.5963301508111,39.5963151710018,39.5963291070328,39.5963212386918,39.5963298057879,39.5963259733351,39.5963314707887,39.5963298821827,39.5963334865153,39.5963327332737,39.5963339474088,39.596336602172
1.97722222222222,64.9902425991398,29.9999084587345,29.9999736269166,29.9999245777442,29.9999616443447,29.9999337844051,29.9999548806899,29.9999390785452,29.9999511342209,29.9999422994168,29.9999495534472,29.9999456873378,29.9999532222267,29.9999611798907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995372148427,39.596311798774,39.5963351424911,39.5963201830555,39.5963341001321,39.5963262424925,39.5963347979364,39.5963309706959,39.5963364606723,39.5963348742268,39.596338473657,39.5963377214397,39.5963389339233,39.5963415850757
1.9775,64.9902558711787,29.9999085832503,29.9999736627896,29.9999246803345,29.9999616965167,29.9999338744724,29.9999549420619,29.9999391614113,29.9999512006889,29.9999423779019,29.9999496220653,29.9999457612145,29.9999532858544,29.9999612326943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995389430906,39.5963168154141,39.5963401273817,39.5963251882919,39.59633908644,39.5963312394872,39.5963397832949,39.5963359612595,39.5963414437689,39.5963398594809,39.5963434540154,39.596342702821,39.5963439136554,39.5963465612018
1.97777777777778,64.9902691251652,29.9999087075968,29.9999736986138,29.9999247827854,29.9999617486176,29.9999339644171,29.9999550033504,29.9999392441647,29.9999512670665,29.9999424562802,29.9999496905902,29.9999458349908,29.9999533493957,29.999961285426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995406689879,39.5963218252309,39.596345105492,39.5963301867204,39.5963440659658,39.5963362296852,39.5963447618725,39.5963409450351,39.5963464200877,39.5963448379542,39.5963484275998,39.5963476774268,39.5963488866142,39.5963515305596
1.97805555555556,64.9902823611237,29.9999088317741,29.9999737343893,29.9999248850968,29.9999618006478,29.9999340542396,29.9999550645555,29.9999393268056,29.9999513333537,29.9999425345519,29.9999497590218,29.9999459086668,29.9999534128505,29.9999613380859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995423925378,39.5963268282336,39.5963500768313,39.5963351783503,39.5963490387186,39.5963412130958,39.5963497336784,39.596345922032,39.596351389638,39.5963498096561,39.5963533944193,39.5963526452664,39.5963538528091,39.5963564931583
1.97833333333333,64.9902955790789,29.9999089557826,29.9999737701161,29.9999249872691,29.9999618526071,29.9999341439398,29.9999551256774,29.999939409334,29.9999513995509,29.9999426127171,29.9999498273603,29.9999459822425,29.9999534762189,29.9999613906743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995441137435,39.5963318244313,39.5963550414088,39.5963401631908,39.5963540047077,39.5963461897281,39.596354698722,39.5963508922595,39.5963563524289,39.5963547745956,39.5963583544831,39.5963576063489,39.5963588122492,39.5963614490071
1.97861111111111,64.9903087790552,29.9999090796223,29.9999738057943,29.9999250893025,29.9999619044958,29.9999342335181,29.9999551867162,29.9999394917502,29.9999514656579,29.9999426907761,29.9999498956059,29.9999460557181,29.9999535395012,29.9999614431911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995458326081,39.5963368138335,39.5963599992338,39.5963451412512,39.5963589639423,39.5963511595915,39.5963596570123,39.5963558557266,39.5963613084696,39.5963597327821,39.5963633078005,39.5963625606837,39.5963637649436,39.5963663981152
1.97888888888889,64.9903219610771,29.9999092032936,29.999973841424,29.999925191197,29.9999619563139,29.9999343229745,29.9999552476719,29.9999395740543,29.9999515316751,29.9999427687288,29.9999499637586,29.9999461290938,29.9999536026974,29.9999614956365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995475491349,39.5963417964494,39.5963649503153,39.5963501125406,39.5963639164315,39.5963561226951,39.5963646085585,39.5963608124427,39.5963662577694,39.5963646842247,39.5963682543806,39.5963675082797,39.5963687109017,39.5963713404918
1.97916666666667,64.9903351251689,29.9999093267967,29.9999738770053,29.9999252929529,29.9999620080615,29.9999344123092,29.9999553085447,29.9999396562464,29.9999515976025,29.9999428465755,29.9999500318186,29.9999462023697,29.9999536658077,29.9999615480105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99549263327,39.5963467722881,39.5963698946626,39.5963550770683,39.5963688621846,39.5963610790481,39.5963695533699,39.5963657624169,39.5963712003373,39.5963696289326,39.5963731942327,39.5963724491463,39.5963736501324,39.5963762761459
1.97944444444444,64.9903482713552,29.9999094501318,29.9999739125381,29.9999253945705,29.9999620597387,29.9999345015224,29.9999553693348,29.9999397383267,29.9999516634402,29.9999429243163,29.9999500997861,29.9999462755459,29.9999537288321,29.9999616003133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995509751875,39.5963517413589,39.5963748322847,39.5963600348435,39.5963738012107,39.5963660286597,39.5963744914556,39.5963707056583,39.5963761361826,39.5963745669149,39.5963781273657,39.5963773832925,39.5963785826451,39.5963812050868
1.97972222222222,64.9903613996601,29.9999095732991,29.9999739480226,29.9999254960498,29.9999621113457,29.9999345906143,29.9999554300421,29.9999398202954,29.9999517291883,29.9999430019514,29.9999501676611,29.9999463486226,29.9999537917708,29.999961652545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995526847198,39.5963567036709,39.596379763191,39.5963649858753,39.596378733519,39.596370971539,39.5963794228247,39.5963756421762,39.5963810653144,39.5963794981808,39.5963830537889,39.5963823107275,39.5963835084487,39.5963861273236
1.98,64.9903745101082,29.9999096962989,29.9999739834588,29.9999255973911,29.9999621628824,29.999934679585,29.9999554906668,29.9999399021526,29.999951794847,29.9999430794809,29.9999502354438,29.9999464215999,29.9999538546239,29.9999617047056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995543919268,39.5963616592335,39.5963846873904,39.596369930173,39.5963836591185,39.5963759076953,39.5963843474863,39.5963805719796,39.5963859877417,39.5963844227393,39.5963879735114,39.5963872314604,39.5963884275525,39.5963910428653
1.98027777777778,64.9903876027235,29.9999098191314,29.9999740188468,29.9999256985945,29.999962214349,29.9999347684346,29.9999555512091,29.9999399838985,29.9999518604164,29.9999431569049,29.9999503031343,29.9999464944779,29.9999539173914,29.9999617567953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995560968119,39.5963666080558,39.5963896048922,39.5963748677456,39.5963885780185,39.5963808371376,39.5963892654497,39.5963854950778,39.5963909034738,39.5963893405997,39.5963928865423,39.5963921455004,39.5963933399656,39.5963959517212
1.98055555555556,64.9904006775305,29.9999099417968,29.9999740541867,29.9999257996603,29.9999622657457,29.9999348571634,29.9999556116691,29.9999400655331,29.9999519258966,29.9999432342236,29.9999503707327,29.9999465672568,29.9999539800736,29.9999618088141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995577993781,39.5963715501469,39.5963945157054,39.5963797986024,39.596393490228,39.5963857598752,39.5963941767239,39.5963904114797,39.5963958125198,39.5963942517711,39.5963977928908,39.5963970528565,39.596398245697,39.5964008539002
1.98083333333333,64.9904137345533,29.9999100642953,29.9999740894785,29.9999259005886,29.9999623170724,29.9999349457715,29.9999556720468,29.9999401470567,29.9999519912877,29.9999433114371,29.9999504382392,29.9999466399367,29.9999540426706,29.9999618607622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995594996287,39.5963764855159,39.5963994198392,39.5963847227525,39.5963983957561,39.596390675917,39.596399081318,39.5963953211946,39.5964007148887,39.5963991562625,39.5964026925658,39.5964019535379,39.5964031447559,39.5964057494116
1.98111111111111,64.990426773816,29.9999101866272,29.9999741247224,29.9999260013796,29.9999623683293,29.9999350342591,29.9999557323424,29.9999402284695,29.9999520565899,29.9999433885456,29.9999505056538,29.9999467125177,29.9999541051824,29.9999619126396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995611975667,39.5963814141721,39.5964043173025,39.5963896402049,39.596403294612,39.5963955852723,39.596403979241,39.5964002242315,39.5964056105896,39.5964040540831,39.5964075855766,39.5964068475535,39.5964080371513,39.5964106382642
1.98138888888889,64.990439795343,29.9999103087928,29.9999741599182,29.9999261020335,29.9999624195165,29.9999351226264,29.9999557925559,29.9999403097715,29.9999521218033,29.9999434655492,29.9999505729768,29.999946785,29.9999541676091,29.9999619644464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995628931952,39.5963863361246,39.5964092081045,39.5963945509688,39.5964081868046,39.59640048795,39.5964088705021,39.5964051205995,39.5964104996316,39.5964089452418,39.596412471932,39.5964117349126,39.5964129228922,39.5964155204673
1.98166666666667,64.9904527991582,29.9999104307921,29.9999741950662,29.9999262025505,29.999962470634,29.9999352108734,29.9999558526876,29.9999403909629,29.9999521869279,29.9999435424481,29.9999506402081,29.9999468573837,29.999954229951,29.9999620161828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995645865176,39.5963912513824,39.5964140922543,39.5963994550534,39.5964130723431,39.5964053839594,39.5964137551104,39.5964100103077,39.5964153820237,39.5964138297478,39.5964173516413,39.596416615624,39.5964178019878,39.5964203960298
1.98194444444444,64.9904657852858,29.9999105526255,29.9999742301664,29.9999263029308,29.9999625216821,29.9999352990004,29.9999559127375,29.9999404720438,29.999952251964,29.9999436192424,29.9999507073481,29.999946929669,29.9999542922081,29.9999620678488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995662775368,39.5963961599547,39.5964189697608,39.5964043524676,39.5964179512365,39.5964102733094,39.5964186330748,39.5964148933652,39.596420257775,39.5964187076101,39.5964222247134,39.5964214896969,39.5964226744471,39.5964252649608
1.98222222222222,64.9904787537499,29.9999106742932,29.9999742652189,29.9999264031746,29.9999625726606,29.9999353870075,29.9999559727057,29.9999405530145,29.9999523169116,29.9999436959322,29.9999507743967,29.999947001856,29.9999543543804,29.9999621194445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99567966256,39.5964010618506,39.5964238406332,39.5964092432205,39.5964228234938,39.5964151560091,39.5964235044044,39.5964197697809,39.5964251268945,39.5964235788377,39.5964270911573,39.5964263571404,39.596427540279,39.5964301272692
1.9825,64.9904917045744,29.9999107957954,29.9999743002237,29.999926503282,29.9999626235699,29.9999354748949,29.9999560325923,29.999940633875,29.9999523817709,29.9999437725177,29.9999508413541,29.9999470739447,29.9999544164682,29.99996217097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995696526783,39.5964059570792,39.5964287048804,39.5964141273213,39.5964276891241,39.5964200320676,39.5964283691082,39.5964246395639,39.5964299893912,39.5964284434397,39.5964319509821,39.5964312179633,39.5964323994927,39.5964349829642
1.98277777777778,64.9905046377833,29.9999109171324,29.9999743351808,29.9999266032532,29.9999626744099,29.9999355626628,29.9999560923974,29.9999407146256,29.999952446542,29.9999438489991,29.9999509082204,29.9999471459354,29.9999544784716,29.9999622224255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99571336807,39.5964108456495,39.5964335625115,39.596419004779,39.5964325481364,39.5964249014939,39.5964332271953,39.5964295027232,39.5964348452742,39.5964333014251,39.5964368041968,39.5964360721748,39.596437252097,39.5964398320547
1.98305555555556,64.9905175534007,29.9999110383043,29.9999743700904,29.9999267030884,29.9999627251807,29.9999356503113,29.9999561521213,29.9999407952663,29.9999525112249,29.9999439253764,29.9999509749958,29.9999472178282,29.9999545403906,29.999962273811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99573018645,39.5964157275705,39.5964384135355,39.5964238756025,39.5964374005396,39.596429764297,39.5964380786746,39.5964343592679,39.5964396945524,39.5964381528029,39.5964416508104,39.5964409197838,39.5964420981011,39.5964446745496
1.98333333333333,64.9905304514504,29.9999111593113,29.9999744049526,29.9999268027879,29.9999627758825,29.9999357378406,29.9999562117638,29.9999408757973,29.9999525758199,29.9999440016498,29.9999510416803,29.9999472896231,29.9999546022254,29.9999623251265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995746981955,39.5964206028514,39.5964432579612,39.596428739801,39.5964422463428,39.596434620486,39.5964429235551,39.5964392092069,39.5964445372349,39.5964429975821,39.5964464908318,39.5964457607992,39.5964469375138,39.596449510458
1.98361111111111,64.9905433319563,29.9999112801538,29.9999744397673,29.9999269023517,29.9999628265154,29.9999358252508,29.9999562713253,29.9999409562188,29.999952640327,29.9999440778195,29.9999511082741,29.9999473613205,29.9999546639761,29.9999623763723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995763754616,39.5964254715012,39.5964480957979,39.5964335973833,39.596447085555,39.5964394700698,39.5964477618459,39.5964440525493,39.5964493733305,39.5964478357715,39.59645132427,39.5964505952302,39.5964517703442,39.5964543397888
1.98388888888889,64.9905561949424,29.9999114008319,29.9999744745346,29.9999270017802,29.9999628770793,29.9999359125421,29.9999563308057,29.9999410365309,29.9999527047463,29.9999441538856,29.9999511747774,29.9999474329203,29.9999547256428,29.9999624275484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995780504464,39.5964303335288,39.5964529270542,39.5964384483587,39.5964519181851,39.5964443130573,39.5964525935558,39.596448889304,39.5964542028483,39.5964526673803,39.596456151134,39.5964554230855,39.5964565966012,39.596459162551
1.98416666666667,64.9905690404323,29.9999115213459,29.9999745092547,29.9999271010733,29.9999629275745,29.9999359997147,29.9999563902052,29.9999411167338,29.9999527690781,29.9999442298482,29.9999512411902,29.9999475044227,29.9999547872256,29.9999624786548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99579723153,39.5964351889433,39.5964577517394,39.5964432927359,39.596456744242,39.5964491494577,39.5964574186939,39.5964537194799,39.5964590257972,39.5964574924174,39.5964609714327,39.5964602443742,39.5964614162937,39.5964639787534
1.98444444444444,64.99058186845,29.9999116416959,29.9999745439275,29.9999272002314,29.999962978001,29.9999360867687,29.999956449524,29.9999411968276,29.9999528333223,29.9999443057075,29.9999513075127,29.9999475758278,29.9999548487246,29.9999625296918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995813935846,39.5964400377537,39.5964625698622,39.596448130524,39.5964615637348,39.5964539792798,39.596462237269,39.596458543086,39.5964638421862,39.5964623108916,39.5964657851751,39.5964650591053,39.5964662294307,39.5964687884051
1.98472222222222,64.9905946790192,29.9999117618822,29.9999745785532,29.9999272992547,29.9999630283589,29.9999361737043,29.999956508762,29.9999412768124,29.9999528974791,29.9999443814635,29.9999513737449,29.9999476471359,29.99995491014,29.9999625806593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995830617442,39.5964448799689,39.5964673814316,39.596452961732,39.5964663766723,39.5964588025326,39.59646704929,39.5964633601313,39.5964686520241,39.596467122812,39.59647059237,39.5964698672875,39.596471036021,39.5964735915149
1.985,64.9906074721636,29.9999118819051,29.9999746131318,29.9999273981432,29.9999630786483,29.9999362605216,29.9999565679195,29.9999413566884,29.9999529615487,29.9999444571166,29.9999514398871,29.9999477183469,29.9999549714719,29.9999626315575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995847276348,39.596449715598,39.5964721864565,39.5964577863688,39.5964711830634,39.596463619225,39.596471854766,39.5964681706246,39.5964734553198,39.5964719281874,39.5964753930263,39.5964746689298,39.5964758360737,39.5964783880917
1.98527777777778,64.990620247907,29.9999120017647,29.9999746476633,29.9999274968972,29.9999631288693,29.9999363472209,29.9999566269965,29.9999414364558,29.9999530255311,29.9999445326667,29.9999515059393,29.9999477894611,29.9999550327203,29.9999626823865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995863912597,39.5964545446499,39.5964769849458,39.5964626044433,39.5964759829171,39.596468429366,39.5964766537057,39.5964729745749,39.5964782520823,39.5964767270267,39.596480187153,39.5964794640412,39.5964806295975,39.5964831781444
1.98555555555556,64.9906330062729,29.9999121214612,29.9999746821479,29.9999275955169,29.999963179022,29.9999364338022,29.9999566859931,29.9999415161147,29.9999530894265,29.9999446081141,29.9999515719016,29.9999478604785,29.9999550938854,29.9999627331463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995880526218,39.5964593671335,39.5964817769084,39.5964674159644,39.5964807762422,39.5964732329644,39.5964814461182,39.596477771991,39.5964830423205,39.5964815193389,39.596484974759,39.5964842526304,39.5964854166014,39.5964879616818
1.98583333333333,64.990645747285,29.999912240995,29.9999747165856,29.9999276940025,29.9999632291064,29.9999365202658,29.9999567449095,29.9999415956652,29.999953153235,29.9999446834589,29.9999516377742,29.9999479313994,29.9999551549673,29.9999627838371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995897117243,39.5964641830577,39.5964865623531,39.5964722209412,39.5964855630477,39.5964780300291,39.5964862320122,39.596482562882,39.5964878260432,39.5964863051327,39.596489755853,39.5964890347064,39.5964901970942,39.5964927387129
1.98611111111111,64.990658470967,29.9999123603661,29.9999747509764,29.9999277923541,29.9999632791228,29.9999366066117,29.9999568037458,29.9999416751075,29.9999532169567,29.9999447587012,29.9999517035573,29.9999480022238,29.9999552159662,29.9999628344589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995913685702,39.5964689924316,39.5964913412889,39.5964770193824,39.5964903433423,39.5964828205691,39.5964910113967,39.5964873472565,39.5964926032592,39.5964910844172,39.596494530444,39.5964938102781,39.5964949710847,39.5964975092465
1.98638888888889,64.9906711773424,29.9999124795749,29.9999747853204,29.9999278905719,29.9999633290711,29.9999366928402,29.999956862502,29.9999417544418,29.9999532805917,29.9999448338411,29.9999517692508,29.9999480729518,29.999955276882,29.9999628850119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995930231626,39.5964737952639,39.5964961137246,39.596481811297,39.596495117135,39.5964876045932,39.5964957842804,39.5964921251236,39.5964973739775,39.596495857201,39.5964992985408,39.5964985793542,39.5964997385819,39.5965022732915
1.98666666666667,64.9906838664347,29.9999125986216,29.9999748196178,29.9999279886562,29.9999633789515,29.9999367789514,29.9999569211783,29.9999418336681,29.9999533441402,29.9999449088788,29.999951834855,29.9999481435836,29.9999553377151,29.9999629354961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995946755045,39.5964785915637,39.5965008796691,39.5964865966938,39.5964998844345,39.5964923821103,39.5965005506722,39.596496896492,39.5965021382069,39.5965006234931,39.5965040601523,39.5965033419436,39.5965044995946,39.5965070308565
1.98694444444444,64.9906965382675,29.9999127175063,29.9999748538684,29.999928086607,29.999963428764,29.9999368649455,29.9999569797748,29.9999419127867,29.9999534076022,29.9999449838145,29.99995190037,29.9999482141194,29.9999553984653,29.9999629859116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99596325599,39.5964833813397,39.5965056391311,39.5964913755818,39.5965046452498,39.5964971531292,39.596505310581,39.5965016613706,39.5965068959562,39.5965053833023,39.5965088152872,39.5965080980551,39.5965092541315,39.5965117819506
1.98722222222222,64.9907091928642,29.9999128362293,29.9999748880725,29.9999281844246,29.9999634785087,29.9999369508226,29.9999570382916,29.9999419917977,29.9999534709779,29.9999450586482,29.9999519657958,29.9999482845592,29.9999554591329,29.9999630362586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995979734493,39.5964881646009,39.5965103921195,39.5964961479697,39.5965093995897,39.5965019176587,39.5965100640156,39.5965064197682,39.5965116472342,39.5965101366374,39.5965135639544,39.5965128476976,39.5965140022015,39.5965165265824
1.9875,64.9907218302483,29.9999129547908,29.9999749222301,29.9999282821091,29.9999635281858,29.9999370365829,29.9999570967288,29.9999420707012,29.9999535342674,29.9999451333801,29.9999520311326,29.9999483549032,29.9999555197181,29.9999630865371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995996190582,39.5964929413561,39.596515138643,39.5965009138664,39.5965141474629,39.5965066757078,39.5965148109848,39.5965111716936,39.5965163920497,39.5965148835073,39.5965183061626,39.5965175908799,39.5965187438134,39.5965212647607
1.98777777777778,64.9907344504431,29.999913073191,29.9999749563412,29.9999283796607,29.9999635777954,29.9999371222266,29.9999571550865,29.9999421494974,29.9999535974708,29.9999452080104,29.9999520963806,29.9999484251516,29.9999555802208,29.9999631367472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996012624289,39.5964977116141,39.5965198787106,39.5965056732807,39.5965188888782,39.5965114272852,39.5965195514973,39.5965159171557,39.5965211304115,39.5965196239206,39.5965230419207,39.5965223276106,39.5965234789759,39.5965259964944
1.98805555555556,64.9907470534721,29.9999131914302,29.9999749904059,29.9999284770797,29.9999636273374,29.9999372077537,29.9999572133648,29.9999422281864,29.9999536605883,29.9999452825392,29.9999521615398,29.9999484953043,29.9999556406412,29.999963186889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996029035644,39.5965024753839,39.5965246123309,39.5965104262215,39.5965236238444,39.5965161723996,39.596524285562,39.5965206561632,39.5965258623283,39.5965243578862,39.5965277712374,39.5965270578987,39.5965282076979,39.5965307217922
1.98833333333333,64.9907596393587,29.9999133095086,29.9999750244243,29.9999285743661,29.9999636768121,29.9999372931646,29.9999572715639,29.9999423067683,29.9999537236199,29.9999453569666,29.9999522266104,29.9999485653617,29.9999557009794,29.9999632369626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996045424678,39.5965072326741,39.5965293395127,39.5965151726975,39.5965283523704,39.59652091106,39.5965290131876,39.5965253887249,39.596530587809,39.5965290854129,39.5965324941215,39.5965317817528,39.5965329299881,39.5965354406628
1.98861111111111,64.990772208126,29.9999134274263,29.9999750583964,29.9999286715203,29.9999637262195,29.9999373784592,29.9999573296838,29.9999423852434,29.9999537865657,29.9999454312927,29.9999522915925,29.9999486353237,29.9999557612355,29.9999632869681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996061791421,39.5965119834937,39.5965340602648,39.5965199127176,39.5965330744648,39.596525643275,39.5965337343829,39.5965301148496,39.5965353068624,39.5965338065094,39.5965372105818,39.5965364991817,39.5965376458552,39.596540153115
1.98888888888889,64.9907847597975,29.9999135451837,29.9999750923222,29.9999287685422,29.9999637755596,29.9999374636378,29.9999573877246,29.9999424636117,29.9999538494259,29.9999455055178,29.9999523564862,29.9999487051906,29.9999558214097,29.9999633369055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996078135902,39.5965167278515,39.5965387745959,39.5965246462905,39.5965377901363,39.5965303690535,39.5965384491566,39.5965348345459,39.596540019497,39.5965385211845,39.5965419206268,39.5965412101941,39.5965423553079,39.5965448591575
1.98916666666667,64.9907972943963,29.9999136627809,29.999975126202,29.9999288654322,29.9999638248327,29.9999375487006,29.9999574456865,29.9999425418735,29.9999539122007,29.9999455796419,29.9999524212916,29.9999487749625,29.999955881502,29.9999633867751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996094458154,39.5965214657561,39.5965434825148,39.596529373425,39.5965424993939,39.5965350884041,39.5965431575175,39.5965395478228,39.5965447257218,39.5965432294468,39.5965466242655,39.5965459147989,39.5965470583551,39.5965495587991
1.98944444444444,64.9908098119457,29.9999137802181,29.9999751600356,29.9999289621905,29.9999638740387,29.9999376336477,29.9999575035696,29.9999426200288,29.99995397489,29.9999456536652,29.9999524860089,29.9999488446395,29.9999559415126,29.9999634365768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996110758205,39.5965261972165,39.5965481840302,39.5965340941298,39.5965472022461,39.5965398013357,39.5965478594742,39.5965442546888,39.5965494255453,39.5965479313052,39.5965513215065,39.5965506130046,39.5965517550054,39.5965542520484
1.98972222222222,64.9908223124689,29.9999138974956,29.9999751938233,29.9999290588171,29.9999639231778,29.9999377184792,29.9999575613739,29.9999426980777,29.9999540374941,29.9999457275878,29.9999525506381,29.9999489142216,29.9999560014416,29.9999634863108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996127036086,39.5965309222413,39.5965528791508,39.5965388084138,39.5965518987016,39.596544507857,39.5965525550356,39.5965489551528,39.5965541189763,39.5965526267683,39.5965560123585,39.5965553048201,39.5965564452675,39.5965589389141
1.99,64.990834795989,29.9999140146135,29.999975227565,29.9999291553122,29.9999639722501,29.9999378031953,29.9999576190996,29.9999427760205,29.999954100013,29.9999458014098,29.9999526151795,29.9999489837092,29.9999560612891,29.9999635359771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996143291827,39.5965356408394,39.5965575678852,39.5965435162855,39.5965565887693,39.5965492079767,39.5965572442102,39.5965536492234,39.5965588060235,39.5965573158449,39.5965606968302,39.5965599902539,39.5965611291501,39.596563619405
1.99027777777778,64.9908472625292,29.9999141315722,29.9999752612607,29.9999292516761,29.9999640212556,29.9999378877962,29.9999576767468,29.9999428538573,29.9999541624469,29.9999458751314,29.999952679633,29.9999490531022,29.9999561210551,29.9999635855759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996159525458,39.5965403530194,39.5965622502423,39.5965482177538,39.5965612724577,39.5965539017034,39.5965619270068,39.5965583369093,39.5965634866955,39.5965619985435,39.5965653749303,39.5965646693148,39.5965658066619,39.5965682935297
1.99055555555556,64.9908597121125,29.9999142483718,29.9999752949107,29.999929347909,29.9999640701944,29.9999379722821,29.9999577343155,29.9999429315882,29.9999542247958,29.9999459487528,29.9999527439989,29.9999491224008,29.9999561807399,29.9999636351072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99617573701,39.5965450587901,39.5965669262305,39.5965529128274,39.5965659497755,39.5965585890459,39.5965666034341,39.5965630182192,39.5965681610012,39.5965666748729,39.5965700466674,39.5965693420114,39.5965704778115,39.5965729612968
1.99083333333333,64.9908721447621,29.9999143650125,29.9999753285149,29.9999294440109,29.9999641190667,29.999938056653,29.999957791806,29.9999430092134,29.99995428706,29.999946022274,29.9999528082772,29.9999491916052,29.9999562403435,29.9999636845711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996191926511,39.5965497581602,39.5965715958587,39.596557601515,39.5965706207315,39.596563270013,39.5965712735007,39.5965676931618,39.596572828949,39.5965713448418,39.5965747120502,39.5965740083524,39.5965751426076,39.596577622715
1.99111111111111,64.9908845605009,29.9999144814945,29.9999753620733,29.9999295399822,29.9999641678725,29.9999381409091,29.9999578492182,29.999943086733,29.9999543492394,29.9999460956952,29.9999528724681,29.9999492607154,29.999956299866,29.9999637339677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996208093993,39.5965544511384,39.5965762591355,39.5965622838251,39.5965752853342,39.5965679446131,39.5965759372152,39.5965723617458,39.5965774905477,39.5965760084588,39.5965793710873,39.5965786683465,39.5965798010589,39.5965822777929
1.99138888888889,64.990896959352,29.9999145978181,29.9999753955862,29.9999296358228,29.9999642166119,29.9999382250507,29.9999579065524,29.9999431641472,29.9999544113343,29.9999461690165,29.9999529365717,29.9999493297317,29.9999563593075,29.9999637832972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996224239486,39.5965591377335,39.5965809160694,39.5965669597666,39.5965799435923,39.5965726128551,39.5965805945864,39.5965770239797,39.5965821458058,39.5965806657325,39.5965840237874,39.5965833220022,39.5965844531739,39.5965869265392
1.99166666666667,64.9909093413383,29.9999147139835,29.9999754290534,29.9999297315332,29.9999642652851,29.9999383090777,29.9999579638086,29.9999432414561,29.9999544733447,29.9999462422382,29.9999530005881,29.999949398654,29.9999564186682,29.9999638325596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996240363018,39.596563817954,39.5965855666692,39.5965716293481,39.5965845955145,39.5965772747475,39.5965852456228,39.5965816798722,39.5965867947321,39.5965853166716,39.5965886701592,39.5965879693282,39.5965890989613,39.5965915689625
1.99194444444444,64.9909217064827,29.9999148299908,29.9999754624751,29.9999298271133,29.999964313892,29.9999383929905,29.9999580209869,29.9999433186598,29.9999545352708,29.9999463153602,29.9999530645174,29.9999494674826,29.9999564779481,29.9999638817549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996256464621,39.5965684918087,39.5965902109434,39.5965762925782,39.5965892411092,39.596581930299,39.5965898903331,39.596586329432,39.5965914373351,39.5965899612847,39.5965933102111,39.5965926103331,39.5965937384297,39.5965962050713
1.99222222222222,64.9909340548082,29.9999149458404,29.9999754958514,29.9999299225634,29.9999643624328,29.9999384767892,29.9999580780874,29.9999433957585,29.9999545971126,29.9999463883827,29.9999531283597,29.9999495362176,29.9999565371474,29.9999639308834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996272544323,39.5965731593062,39.5965948489007,39.5965809494655,39.5965938803853,39.5965865795182,39.5965945287258,39.5965909726676,39.5965960736234,39.5965945995804,39.5965979439518,39.5965972450255,39.5965983715877,39.5966008348743
1.9925,64.9909463863377,29.9999150615324,29.9999755291822,29.9999300178837,29.9999644109076,29.9999385604739,29.9999581351102,29.9999434727523,29.9999546588703,29.9999464613059,29.9999531921153,29.9999496048591,29.9999565962662,29.999963979945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996288602155,39.5965778204551,39.5965994805496,39.5965856000188,39.5965985133511,39.5965912224137,39.5965991608095,39.5965956095877,39.5966007036056,39.5965992315672,39.5966025713898,39.596601873414,39.5966029984438,39.59660545838
1.99277777777778,64.990958701094,29.999915177067,29.9999755624678,29.9999301130743,29.9999644593164,29.9999386440447,29.9999581920555,29.9999435496414,29.999954720544,29.99994653413,29.999953255784,29.9999496734072,29.9999566553046,29.9999640289399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996304638146,39.5965824752642,39.5966041058987,39.5965902442466,39.5966031400154,39.5965958589941,39.5966037865929,39.5966002402009,39.5966053272903,39.5966038572538,39.5966071925338,39.5966064955072,39.5966076190067,39.596610075597
1.99305555555556,64.9909709990999,29.9999152924445,29.999975595708,29.9999302081355,29.9999645076594,29.9999387275019,29.9999582489233,29.9999436264259,29.9999547821338,29.9999466068549,29.9999533193662,29.9999497418621,29.9999567142626,29.9999640778681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996320652326,39.596587123742,39.5966087249566,39.5965948821574,39.5966077603867,39.5966004892681,39.5966084060845,39.5966048645157,39.596609944686,39.5966084766488,39.5966118073924,39.5966111113135,39.5966122332849,39.5966146865339
1.99333333333333,64.9909832803781,29.999915407665,29.999975628903,29.9999303030674,29.9999645559366,29.9999388108455,29.9999583057138,29.9999437031059,29.9999548436399,29.999946679481,29.9999533828619,29.9999498102239,29.9999567731405,29.9999641267298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996336644725,39.5965917658971,39.5966133377319,39.59659951376,39.5966123744736,39.5966051132441,39.5966130192928,39.5966094825407,39.5966145558014,39.5966130897606,39.5966164159739,39.5966157208417,39.5966168412869,39.5966192911991
1.99361111111111,64.9909955449515,29.9999155227288,29.9999756620529,29.9999303978701,29.9999646041482,29.9999388940758,29.999958362427,29.9999437796817,29.9999549050623,29.9999467520083,29.9999534462713,29.9999498784927,29.9999568319383,29.999964175525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996352615372,39.5965964017381,39.596617944233,39.5966041390629,39.5966169822846,39.5966097309308,39.5966176262264,39.5966140942844,39.5966191606449,39.5966176965979,39.5966210182871,39.5966203241001,39.5966214430214,39.5966238896013
1.99388888888889,64.9910077928428,29.9999156376361,29.9999756951577,29.9999304925439,29.9999646522942,29.9999389771929,29.9999584190631,29.9999438561533,29.9999549664011,29.9999468244369,29.9999535095944,29.9999499466686,29.9999568906561,29.9999642242539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996368564297,39.5966010312737,39.5966225444686,39.5966087580746,39.5966215838281,39.5966143423367,39.5966222268939,39.5966186997554,39.5966237592251,39.5966222971691,39.5966256143404,39.5966249210974,39.5966260384967,39.5966284817489
1.99416666666667,64.9910200240746,29.9999157523871,29.9999757282175,29.9999305870889,29.9999647003747,29.9999390601969,29.9999584756222,29.9999439325209,29.9999550276565,29.999946896767,29.9999535728313,29.9999500147518,29.999956949294,29.9999642729164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99638449153,39.5966056545123,39.5966271384471,39.5966133708037,39.5966261791129,39.5966189474704,39.5966268213037,39.5966232989622,39.5966283515504,39.5966268914828,39.5966302041423,39.596629511842,39.5966306277214,39.5966330676505
1.99444444444444,64.9910322386696,29.999915866982,29.9999757612323,29.9999306815053,29.9999647483898,29.999939143088,29.9999585321043,29.9999440087846,29.9999550888286,29.9999469689987,29.9999536359822,29.9999500827424,29.9999570078522,29.9999643215128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996400397099,39.5966102714626,39.596631726177,39.5966179772588,39.5966307681473,39.5966235463404,39.5966314094644,39.5966278919134,39.5966329376295,39.5966314795475,39.5966347877014,39.5966340963425,39.5966352107041,39.5966376473145
1.99472222222222,64.9910444366505,29.9999159814211,29.9999757942022,29.9999307757932,29.9999647963396,29.9999392258664,29.9999585885096,29.9999440849446,29.9999551499175,29.9999470411321,29.9999536990473,29.9999501506405,29.9999570663307,29.9999643700431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996416281035,39.5966148821331,39.5966363076669,39.5966225774483,39.59663535094,39.5966281389551,39.5966359913844,39.5966324786175,39.5966375174708,39.5966360613717,39.5966393650261,39.5966386746073,39.5966397874532,39.5966422207494
1.995,64.9910566180398,29.9999160957045,29.9999758271272,29.999930869953,29.9999648442242,29.9999393085322,29.9999586448382,29.999944161001,29.9999552109233,29.9999471131675,29.9999537620265,29.9999502184462,29.9999571247297,29.9999644185074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996432143367,39.5966194865324,39.5966408829253,39.5966271713809,39.5966399274992,39.5966327253232,39.5966405670723,39.5966370590829,39.5966420910828,39.5966406369639,39.5966439361249,39.5966432466449,39.5966443579771,39.5966467879637
1.99527777777778,64.9910687828601,29.9999162098324,29.9999758600074,29.9999309639846,29.9999648920436,29.9999393910855,29.9999587010901,29.9999442369539,29.9999552718461,29.9999471851049,29.9999538249201,29.9999502861598,29.9999571830493,29.9999644669057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996447984124,39.596624084669,39.5966454519605,39.596631759065,39.5966444978337,39.596637305453,39.5966451365366,39.5966416333181,39.5966466584739,39.5966452063326,39.5966485010062,39.5966478124639,39.5966489222845,39.5966513489659
1.99555555555556,64.991080931134,29.9999163238051,29.999975892843,29.9999310578884,29.999964939798,29.9999394735265,29.9999587572655,29.9999443128035,29.999955332686,29.9999472569444,29.9999538877282,29.9999503537812,29.9999572412895,29.9999645152382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996463803336,39.5966286765513,39.5966500147812,39.5966363405091,39.5966490619517,39.5966418793532,39.5966496997856,39.5966462013317,39.5966512196526,39.5966497694861,39.5966530596786,39.5966523720726,39.5966534803836,39.5966559037644
1.99583333333333,64.9910930628839,29.9999164376227,29.9999759256338,29.9999311516644,29.9999649874874,29.9999395558554,29.9999588133646,29.99994438855,29.9999553934432,29.9999473286862,29.9999539504508,29.9999504213106,29.9999572994505,29.999964563505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996479601031,39.596633262188,39.5966545713956,39.5966409157217,39.5966536198618,39.5966464470321,39.5966542568279,39.596650763132,39.5966557746274,39.5966543264331,39.5966576121505,39.5966569254795,39.596658032283,39.5966604523676
1.99611111111111,64.9911051781324,29.9999165512856,29.9999759583801,29.9999312453128,29.999965035112,29.9999396380724,29.9999588693873,29.9999444641934,29.9999554541177,29.9999474003304,29.9999540130881,29.9999504887482,29.9999573575324,29.9999646117061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99649537724,39.5966378415875,39.5966591218124,39.5966454847112,39.5966581715725,39.5966510084983,39.5966588076718,39.5966553187275,39.5966603234067,39.5966588771819,39.5966621584303,39.5966614726931,39.5966625779911,39.596664994784
1.99638888888889,64.9911172769018,29.9999166647938,29.9999759910818,29.9999313388339,29.9999650826718,29.9999397201774,29.9999589253338,29.9999445397339,29.9999555147097,29.9999474718771,29.9999540756402,29.999950556094,29.9999574155353,29.9999646598417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996511131991,39.5966424147582,39.5966636660398,39.5966500474863,39.596662717092,39.5966555637601,39.5966633523259,39.5966598681267,39.596664865999,39.5966634217409,39.5966666985264,39.5966660137217,39.5966671175163,39.596669531022
1.99666666666667,64.9911293592146,29.9999167781477,29.9999760237391,29.9999314322278,29.9999651301669,29.9999398021709,29.9999589812042,29.9999446151717,29.9999555752193,29.9999475433266,29.9999541381072,29.9999506233483,29.9999574734593,29.9999647079117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996526865314,39.5966469817087,39.5966682040863,39.5966546040552,39.5966672564289,39.596660112826,39.5966678907986,39.5966644113379,39.5966694024125,39.5966679601187,39.5966712324473,39.5966705485737,39.596671650867,39.59667406109
1.99694444444444,64.9911414250931,29.9999168913473,29.9999760563519,29.9999315254946,29.9999651775974,29.9999398840527,29.9999590369986,29.9999446905069,29.9999556356466,29.9999476146788,29.9999542004892,29.9999506905111,29.9999575313045,29.9999647559164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996542577237,39.5966515424475,39.5966727359604,39.5966591544264,39.5966717895916,39.5966646557045,39.5966724230981,39.5966689483697,39.5966739326559,39.5966724923235,39.5966757602013,39.5966750772577,39.5966761780516,39.5966785849964
1.99722222222222,64.9911534745598,29.999917004393,29.9999760889204,29.9999316186346,29.9999652249634,29.9999399658232,29.9999590927172,29.9999447657396,29.9999556959917,29.9999476859341,29.9999542627864,29.9999507575825,29.999957589071,29.9999648038558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99655826779,39.5966560969828,39.5966772616704,39.5966636986085,39.5966763165885,39.5966691924039,39.5966769492331,39.5966734792304,39.5966784567373,39.5966770183637,39.5966802817968,39.5966795997819,39.5966806990785,39.5966831027495
1.9975,64.9911655076369,29.9999171172849,29.9999761214445,29.9999317116479,29.9999652722649,29.9999400474825,29.9999591483599,29.9999448408699,29.9999557562547,29.9999477570923,29.9999543249989,29.9999508245627,29.9999576467589,29.99996485173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996573937002,39.5966606453233,39.5966817812247,39.5966682366097,39.5966808374279,39.5966737229327,39.5966814692117,39.5966780039284,39.5966829746653,39.5966815382478,39.5966847972422,39.5966841161547,39.5966852139561,39.5966876143577
1.99777777777778,64.9911775243468,29.9999172300233,29.9999761539244,29.9999318045346,29.9999653195021,29.9999401290307,29.9999592039269,29.9999449158981,29.9999558164357,29.9999478281538,29.9999543871267,29.9999508914517,29.9999577043684,29.9999648995391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996589584902,39.5966651874774,39.5966862946317,39.5966727684385,39.5966853521183,39.5966782472993,39.5966859830425,39.5966825224721,39.5966874864482,39.5966860519842,39.5966893065459,39.5966886263846,39.5966897226928,39.5966921198295
1.99805555555556,64.9911895247116,29.9999173426083,29.9999761863602,29.999931897295,29.9999653666751,29.999940210468,29.9999592594184,29.9999449908242,29.9999558765349,29.9999478991187,29.99995444917,29.9999509582498,29.9999577618995,29.9999649472832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996605211518,39.5966697234533,39.5966908018997,39.5966772941032,39.5966898606679,39.5966827655119,39.5966904907337,39.5966870348698,39.5966919920943,39.5966905595811,39.5966938097162,39.5966931304798,39.5966942252968,39.596696619173
1.99833333333333,64.9912015087537,29.9999174550402,29.9999762187518,29.9999319899293,29.9999654137839,29.9999402917945,29.9999593148344,29.9999450656484,29.9999559365523,29.999947969987,29.9999545111289,29.9999510249571,29.9999578193524,29.9999649949623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996620816881,39.5966742532596,39.5966953030371,39.5966818136124,39.5966943630852,39.5966872775791,39.5966949922937,39.5966915411299,39.596696491612,39.596695061047,39.5966983067615,39.5966976284488,39.5966987217766,39.5967011123968
1.99861111111111,64.9912134764952,29.9999175673191,29.9999762510994,29.9999320824375,29.9999654608286,29.9999403730104,29.999959370175,29.9999451403708,29.9999559964881,29.9999480407589,29.9999545730036,29.9999510915735,29.9999578767271,29.9999650425765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996636401018,39.5966787769047,39.5966997980523,39.5966863269743,39.5966988593784,39.5966917835092,39.5966994877309,39.5966960412608,39.5967009850097,39.5966995563902,39.59670279769,39.5967021202997,39.5967032121404,39.596705599509
1.99888888888889,64.9912254279583,29.9999176794454,29.9999762834029,29.9999321748199,29.9999655078093,29.9999404541158,29.9999594254404,29.9999452149916,29.9999560563423,29.9999481114345,29.9999546347941,29.9999511580994,29.9999579340238,29.999965090126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996651963959,39.5966832943968,39.5967042869534,39.5966908341973,39.596703349556,39.5966962833104,39.5967039770536,39.5967005352708,39.5967054722956,39.596704045619,39.5967072825102,39.5967066060411,39.5967076963966,39.596710080518
1.99916666666667,64.9912373631652,29.9999177914191,29.9999763156626,29.9999322670767,29.9999655547261,29.9999405351109,29.9999594806305,29.9999452895109,29.9999561161152,29.999948182014,29.9999546965005,29.9999512245348,29.9999579912425,29.9999651376108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996667505732,39.5966878057445,39.596708769749,39.5966953352897,39.5967078336263,39.5967007769912,39.59670846027,39.5967050231682,39.5967099534781,39.5967085287417,39.5967117612303,39.5967110856811,39.5967121745535,39.5967145554322
1.99944444444444,64.9912492821379,29.9999179032405,29.9999763478783,29.9999323592079,29.9999656015791,29.9999406159958,29.9999595357456,29.9999453639288,29.9999561758067,29.9999482524975,29.999954758123,29.9999512908799,29.9999580483834,29.999965185031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996683026366,39.596692310956,39.5967132464472,39.5966998302599,39.5967123115974,39.5967052645599,39.5967129373886,39.5967095049614,39.5967144285654,39.5967130057666,39.5967162338587,39.596715559228,39.5967166466194,39.5967190242597
1.99972222222222,64.9912611848985,29.9999180149098,29.9999763800502,29.9999324512139,29.9999656483684,29.9999406967707,29.9999595907857,29.9999454382455,29.9999562354171,29.9999483228852,29.9999548196617,29.9999513571346,29.9999581054466,29.9999652323867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99669852589,39.5966968100396,39.5967177170564,39.5967043191163,39.5967167834778,39.5967097460248,39.5967174084176,39.5967139806586,39.5967188975659,39.5967174767021,39.5967207004035,39.5967200266903,39.5967211126026,39.5967234870089
2,64.9912730714692,29.9999181264272,29.9999764121784,29.9999325430947,29.9999656950941,29.9999407774358,29.999959645751,29.9999455124611,29.9999562949464,29.9999483931771,29.9999548811167,29.9999514232993,29.9999581624322,29.999965279678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996714004333,39.5967013030038,39.5967221815849,39.5967088018671,39.5967212492757,39.5967142213941,39.5967218733652,39.5967184502681,39.5967233604879,39.5967219415564,39.5967251608731,39.596724488076,39.5967255725113,39.5967279436881
2.00027777777778,64.9912849418718,29.9999182377929,29.9999764442629,29.9999326348505,29.9999657417561,29.9999408579911,29.9999597006415,29.9999455865758,29.9999563543947,29.9999484633734,29.9999549424881,29.999951489374,29.9999582193402,29.999965326905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996729461724,39.5967057898569,39.5967266400408,39.5967132785206,39.5967257089995,39.5967186906762,39.5967263322398,39.5967229137983,39.5967278173395,39.5967264003377,39.5967296152758,39.5967289433936,39.5967300263538,39.5967323943054
2.00055555555556,64.9912967961284,29.9999183490071,29.9999764763037,29.9999327264815,29.9999657883547,29.9999409384368,29.9999597554573,29.9999456605897,29.9999564137621,29.9999485334742,29.999955003776,29.9999515553588,29.9999582761709,29.9999653740678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99674489809,39.5967102706071,39.5967310924326,39.5967177490851,39.5967301626572,39.5967231538794,39.5967307850496,39.5967273712573,39.5967322681292,39.5967308530544,39.5967340636197,39.5967333926512,39.5967344741384,39.5967368388692
2.00083333333333,64.991308634261,29.9999184600701,29.9999765083009,29.9999328179879,29.9999658348899,29.9999410187731,29.9999598101986,29.9999457345028,29.9999564730488,29.9999486034796,29.9999550649806,29.9999516212538,29.9999583329242,29.9999654211663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996760313461,39.5967147452627,39.5967355387683,39.596722213569,39.5967346102573,39.5967276110119,39.5967352318028,39.5967318226534,39.596736712865,39.5967352997147,39.5967385059132,39.5967378358571,39.5967389158733,39.5967412773877
2.00111111111111,64.9913204562915,29.999918570982,29.9999765402546,29.9999329093698,29.9999658813619,29.9999410990002,29.9999598648654,29.9999458083155,29.9999565322548,29.9999486733899,29.9999551261019,29.9999516870592,29.9999583896004,29.9999654682009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996775707865,39.5967192138322,39.5967399790563,39.5967266719805,39.5967390518079,39.596732062082,39.5967396725078,39.596736267995,39.5967411515552,39.5967397403268,39.5967429421644,39.5967422730195,39.5967433515667,39.5967457098691
2.00138888888889,64.9913322622418,29.999918681743,29.9999765721649,29.9999330006274,29.9999659277706,29.9999411791181,29.9999599194578,29.9999458820277,29.9999565913803,29.999948743205,29.99995518714,29.9999517527751,29.9999584461994,29.9999655151714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99679108133,39.5967236763236,39.5967444133049,39.5967311243277,39.5967434873173,39.5967365070979,39.5967441071727,39.5967407072901,39.5967455842082,39.5967441748989,39.5967473723816,39.5967467041467,39.5967477812268,39.5967501363215
2.00166666666667,64.9913440521338,29.9999187923533,29.9999766040317,29.9999330917609,29.9999659741162,29.9999412591271,29.999959973976,29.9999459556397,29.9999566504254,29.9999488129252,29.9999552480952,29.9999518184016,29.9999585027215,29.9999655620781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996806433886,39.5967281327453,39.5967488415221,39.5967355706191,39.5967479167937,39.5967409460679,39.5967485358057,39.5967451405471,39.596750010832,39.5967486034393,39.596751796573,39.5967511292467,39.5967522048619,39.5967545567533
2.00194444444444,64.9913558259892,29.9999189028133,29.9999766358552,29.9999331827704,29.9999660203987,29.9999413390272,29.9999600284201,29.9999460291515,29.9999567093902,29.9999488825505,29.9999553089674,29.9999518839389,29.9999585591667,29.9999656089209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99682176556,39.5967325831056,39.5967532637162,39.5967400108628,39.5967523402453,39.5967453790001,39.5967529584151,39.5967495677742,39.5967544314348,39.5967530259562,39.5967562147468,39.596755548328,39.5967566224801,39.5967589711726
2.00222222222222,64.99136758383,29.9999190131229,29.9999766676355,29.9999332736562,29.9999660666183,29.9999414188186,29.9999600827901,29.9999461025634,29.9999567682748,29.9999489520811,29.9999553697568,29.999951949387,29.9999586155351,29.9999656557001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996837076381,39.5967370274126,39.5967576798954,39.596744445067,39.5967567576802,39.5967498059029,39.5967573750089,39.5967539889795,39.596758846025,39.5967574424578,39.5967606269112,39.5967599613986,39.5967610340896,39.5967633795876
2.0025,64.9913793256779,29.9999191232825,29.9999766993725,29.9999333644183,29.999966112775,29.9999414985015,29.9999601370861,29.9999461758754,29.9999568270792,29.9999490215172,29.9999554304635,29.9999520147461,29.9999586718269,29.9999657024156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996852366378,39.5967414656747,39.5967620900679,39.5967488732401,39.5967611691067,39.5967542267843,39.5967617855956,39.5967584041712,39.5967632546106,39.5967618529521,39.5967650330743,39.5967643684667,39.5967654396986,39.5967677820064
2.00277777777778,64.9913910515546,29.9999192332923,29.9999767310663,29.9999334550569,29.999966158869,29.999941578076,29.9999601913083,29.9999462490877,29.9999568858037,29.9999490908588,29.9999554910877,29.9999520800162,29.999958728042,29.9999657490676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996867635578,39.5967458979001,39.5967664942418,39.59675329539,39.596765574533,39.5967586416526,39.596766190183,39.5967628133576,39.5967676571997,39.5967662574475,39.5967694332443,39.5967687695405,39.5967698393153,39.5967721784372
2.00305555555556,64.9914027614819,29.9999193431525,29.999976762717,29.9999335455723,29.9999662049002,29.9999416575423,29.9999602454567,29.9999463222004,29.9999569444483,29.9999491601061,29.9999555516294,29.9999521451976,29.9999587841807,29.9999657956561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99688288401,39.5967503240969,39.5967708924254,39.5967577115252,39.5967699739672,39.596763050516,39.5967705887796,39.5967672165468,39.5967720538007,39.5967706559521,39.5967738274294,39.5967731646281,39.5967742329478,39.5967765688881
2.00333333333333,64.9914144554815,29.9999194528632,29.9999767943246,29.9999336359645,29.9999662508688,29.9999417369005,29.9999602995314,29.9999463952136,29.9999570030132,29.9999492292592,29.9999556120888,29.9999522102904,29.9999588402431,29.9999658421812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996898111702,39.5967547442733,39.5967752846267,39.5967621216537,39.5967743674174,39.5967674533827,39.5967749813933,39.5967716137469,39.5967764444216,39.596775048474,39.5967782156376,39.5967775537376,39.5967786206043,39.5967809533673
2.00361111111111,64.991426133575,29.9999195624246,29.9999768258893,29.9999337262338,29.9999662967749,29.9999418161507,29.9999603535326,29.9999464681276,29.9999570614983,29.9999492983182,29.9999556724659,29.9999522752946,29.9999588962292,29.9999658886431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996913318683,39.5967591584376,39.5967796708539,39.5967665257837,39.5967787548918,39.5967718502607,39.5967793680324,39.5967760049661,39.5967808290705,39.5967794350214,39.5967825978772,39.5967819368773,39.5967830022928,39.5967853318829
2.00388888888889,64.9914377957841,29.9999196718371,29.999976857411,29.9999338163803,29.9999663426186,29.9999418952932,29.9999604074604,29.9999465409423,29.999957119904,29.9999493672833,29.9999557327609,29.9999523402104,29.9999589521391,29.9999659350417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99692850498,39.5967635665979,39.5967840511151,39.5967709239233,39.5967831363986,39.5967762411582,39.5967837487049,39.5967803902125,39.5967852077555,39.5967838156023,39.5967869741562,39.5967863140552,39.5967873780215,39.5967897044431
2.00416666666667,64.9914494421304,29.9999197811007,29.9999768888899,29.9999339064042,29.9999663883999,29.999941974328,29.9999604613148,29.9999466136581,29.9999571782301,29.9999494361546,29.9999557929738,29.9999524050378,29.999959007973,29.9999659813773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996943670622,39.5967679687624,39.5967884254185,39.5967753160808,39.5967875119457,39.5967806260834,39.596788123419,39.5967847694943,39.5967895804849,39.5967881902249,39.5967913444828,39.5967906852794,39.5967917477986,39.5967940710558
2.00444444444444,64.9914610726354,29.9999198902157,29.9999769203259,29.9999339963056,29.9999664341189,29.9999420532553,29.999960515096,29.9999466862749,29.999957236477,29.9999495049322,29.9999558531049,29.9999524697771,29.9999590637309,29.9999660276498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996958815636,39.5967723649393,39.596792793772,39.5967797022642,39.5967918815415,39.5967850050444,39.5967924921828,39.5967891428196,39.5967939472666,39.5967925588974,39.596795708865,39.5967950505581,39.596796111632,39.5967984317292
2.00472222222222,64.9914726873207,29.9999199991823,29.9999769517192,29.9999340860848,29.9999664797758,29.9999421320752,29.999960568804,29.9999467587929,29.9999572946446,29.9999495736163,29.9999559131542,29.9999525344284,29.999959119413,29.9999660738594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996973940052,39.5967767551366,39.5967971561839,39.5967840824818,39.5967962451938,39.5967893780493,39.5967968550043,39.5967935101964,39.5967983081088,39.5967969216277,39.596800067311,39.5967994098992,39.5968004695299,39.5968027864714
2.005,64.9914842862078,29.9999201080007,29.9999769830698,29.9999341757418,29.9999665253705,29.9999422107879,29.9999606224389,29.9999468312123,29.9999573527331,29.999949642207,29.9999559731218,29.9999525989917,29.9999591750194,29.9999661200061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996989043896,39.5967811393625,39.5968015126622,39.5967884567415,39.5968006029109,39.5967937451062,39.5968012118917,39.5967978716329,39.5968026630195,39.596801278424,39.5968044198287,39.5968037633109,39.5968048215003,39.5968071352904
2.00527777777778,64.9914958693183,29.999920216671,29.9999770143777,29.9999342652769,29.9999665709032,29.9999422893936,29.9999606760009,29.9999469035332,29.9999574107426,29.9999497107043,29.9999560330078,29.9999526634672,29.9999592305501,29.9999661660901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997004127197,39.5967855176252,39.596805863215,39.5967928250515,39.5968049547008,39.5967981062232,39.596805562853,39.5968022271371,39.5968070120069,39.5968056292944,39.5968087664264,39.5968081108013,39.5968091675513,39.5968114781944
2.00555555555556,64.9915074366734,29.9999203251936,29.9999770456431,29.9999343546902,29.999966616374,29.9999423678923,29.99996072949,29.9999469757557,29.9999574686732,29.9999497791085,29.9999560928124,29.9999527278549,29.9999592860053,29.9999662121113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997019189982,39.5967898899328,39.5968102078504,39.5967971874198,39.5968093005715,39.5968024614084,39.5968099078963,39.5968065767171,39.5968113550789,39.5968099742468,39.5968131071119,39.5968124523784,39.5968135076911,39.5968158151913
2.00583333333333,64.9915189882948,29.9999204335685,29.9999770768659,29.9999344439818,29.9999666617829,29.9999424462843,29.9999607829064,29.99994704788,29.9999575265249,29.9999498474196,29.9999561525356,29.9999527921551,29.9999593413851,29.99996625807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99703423228,39.5967942562933,39.5968145465763,39.5968015438547,39.5968136405311,39.5968068106698,39.5968142470296,39.596810920381,39.5968156922436,39.5968143132894,39.5968174418934,39.5968167880503,39.5968178419275,39.5968201462891
2.00611111111111,64.9915305242038,29.999920541796,29.9999771080462,29.9999345331521,29.9999667071301,29.9999425245696,29.9999608362501,29.9999471199061,29.999957584298,29.9999499156378,29.9999562121776,29.9999528563679,29.9999593966895,29.9999663039662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997049254119,39.5967986167148,39.5968188794008,39.5968058943641,39.5968179745877,39.5968111540155,39.596818580261,39.5968152581368,39.5968200235091,39.5968186464303,39.5968217707789,39.5968211178249,39.5968221702686,39.596824471496
2.00638888888889,64.9915420444217,29.9999206498763,29.9999771391842,29.999934622201,29.9999667524156,29.9999426027484,29.9999608895213,29.9999471918344,29.9999576419925,29.9999499837632,29.9999562717385,29.9999529204933,29.9999594519187,29.9999663497999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997064255526,39.5968029712054,39.596823206332,39.5968102389561,39.5968223027493,39.5968154914535,39.5968229075985,39.5968195899925,39.5968243488833,39.5968229736773,39.5968260937764,39.5968254417103,39.5968264927225,39.5968287908199
2.00666666666667,64.99155354897,29.9999207578096,29.9999771702798,29.9999347111288,29.9999667976395,29.999942680821,29.99996094272,29.9999472636647,29.9999576996085,29.999950051796,29.9999563312183,29.9999529845315,29.9999595070728,29.9999663955713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99707923653,39.5968073197733,39.5968275273778,39.5968145776387,39.5968266250238,39.5968198229919,39.5968272290501,39.5968239159562,39.5968286683744,39.5968272950386,39.5968304108939,39.5968297597145,39.5968308092972,39.5968331042688
2.00694444444444,64.9915650378699,29.9999208655961,29.999977201333,29.9999347999356,29.9999668428019,29.9999427587873,29.9999609958463,29.9999473353974,29.9999577571462,29.9999501197362,29.9999563906173,29.9999530484825,29.9999595621518,29.9999664412805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997094197157,39.5968116624264,39.5968318425463,39.59681891042,39.5968309414194,39.5968241486388,39.5968315446239,39.5968282360359,39.5968329819902,39.5968316105221,39.5968347221394,39.5968340718456,39.5968351200006,39.5968374118507
2.00722222222222,64.9915765111427,29.9999209732359,29.9999772323441,29.9999348886217,29.9999668879028,29.9999428366475,29.9999610489004,29.9999474070325,29.9999578146056,29.999950187584,29.9999564499354,29.9999531123466,29.999959617156,29.9999664869274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997109137436,39.5968159991727,39.5968361518455,39.5968232373081,39.5968352519439,39.596828468402,39.5968358543277,39.5968325502396,39.5968372897388,39.5968359201358,39.596839027521,39.5968383781114,39.5968394248407,39.5968417135735
2.0075,64.9915879688096,29.9999210807294,29.999977263313,29.9999349771871,29.9999669329424,29.9999429144019,29.9999611018823,29.9999474785701,29.9999578719868,29.9999502553395,29.9999565091729,29.9999531761238,29.9999596720853,29.9999665325123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997124057394,39.5968203300204,39.5968404552834,39.5968275583108,39.5968395566055,39.5968327822897,39.5968401581697,39.5968368585753,39.5968415916281,39.5968402238878,39.5968433270465,39.5968426785201,39.5968437238256,39.5968460094454
2.00777777777778,64.9915994108919,29.9999211880766,29.9999772942397,29.999935065632,29.9999669779208,29.9999429920505,29.9999611547921,29.9999475500105,29.99995792929,29.9999503230029,29.9999565683298,29.9999532398143,29.9999597269399,29.9999665780352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997138957059,39.5968246549774,39.5968447528678,39.5968318734364,39.5968438554119,39.5968370903097,39.5968444561577,39.5968411610509,39.5968458876662,39.596844521786,39.5968476207239,39.5968469730794,39.5968480169631,39.5968502994741
2.00805555555556,64.9916108374108,29.9999212952778,29.9999773251244,29.9999351539567,29.9999670228379,29.9999430695935,29.99996120763,29.9999476213537,29.9999579865153,29.9999503905742,29.9999566274062,29.9999533034181,29.9999597817199,29.9999666234961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997153836458,39.5968289740518,39.5968490446068,39.5968361826926,39.5968481483713,39.5968413924702,39.5968487482997,39.5968454576744,39.596850177861,39.5968488138384,39.5968519085613,39.5968512617975,39.5968523042613,39.5968545836677
2.00833333333333,64.9916222483875,29.9999214023332,29.999977355967,29.9999352421612,29.999967067694,29.999943147031,29.999961260396,29.9999476925998,29.9999580436627,29.9999504580536,29.9999566864023,29.9999533669354,29.9999598364254,29.9999666688952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997168695619,39.5968332872515,39.5968533305084,39.5968404860875,39.5968524354916,39.596845688779,39.5968530346038,39.5968497484539,39.5968544622204,39.5968531000528,39.5968561905665,39.5968555446822,39.5968565857281,39.5968588620342
2.00861111111111,64.991633643843,29.999921509243,29.9999773867678,29.9999353302457,29.999967112489,29.9999432243631,29.9999613130903,29.999947763749,29.9999581007323,29.9999505254412,29.9999567453181,29.9999534303663,29.9999598910565,29.9999667142326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99718353457,39.5968375945846,39.5968576105804,39.5968447836291,39.5968567167807,39.5968499792441,39.5968573150777,39.5968540333972,39.5968587407524,39.5968573804373,39.5968604667475,39.5968598217415,39.5968608613713,39.5968631345813
2.00888888888889,64.9916450237986,29.9999216160074,29.9999774175266,29.9999354182104,29.9999671572231,29.9999433015901,29.9999613657128,29.9999478348014,29.9999581577244,29.9999505927372,29.9999568041538,29.999953493711,29.9999599456132,29.9999667595083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997198353338,39.596841896059,39.5968618848309,39.5968490753253,39.5968609922465,39.5968542638735,39.5968615897295,39.5968583125122,39.5968630134648,39.5968616549997,39.5968647371121,39.5968640929832,39.596865131199,39.596867401317
2.00916666666667,64.9916563882752,29.9999217226265,29.9999774482436,29.9999355060555,29.9999672018964,29.9999433787121,29.9999614182638,29.9999479057572,29.9999582146389,29.9999506599416,29.9999568629094,29.9999535569695,29.9999600000958,29.9999668047224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997213151951,39.5968461916827,39.5968661532676,39.5968533611842,39.596865261897,39.5968585426751,39.5968658585671,39.596862585807,39.5968672803657,39.5968659237481,39.5968690016684,39.5968683584154,39.596869395219,39.5968716622493
2.00944444444444,64.991667737294,29.9999218291006,29.9999774789188,29.999935593781,29.9999672465089,29.9999434557291,29.9999614707433,29.9999479766165,29.999958271476,29.9999507270546,29.9999569215851,29.9999536201419,29.9999600545042,29.999966849875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997227930436,39.5968504814636,39.5968704158986,39.5968576412136,39.5968695257401,39.5968628156568,39.5968701215984,39.5968668532893,39.5968715414629,39.5968701866903,39.5968732604241,39.5968726180459,39.5968736534393,39.5968759173861
2.00972222222222,64.991679070876,29.9999219354299,29.9999775095522,29.9999356813873,29.9999672910607,29.9999435326414,29.9999615231514,29.9999480473794,29.9999583282358,29.9999507940763,29.9999569801811,29.9999536832284,29.9999601088387,29.9999668949662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99724268882,39.5968547654098,39.5968746727317,39.5968619154214,39.5968737837836,39.5968670828266,39.5968743788312,39.5968711149672,39.5968757967643,39.5968744438341,39.5968775133873,39.5968768718826,39.5968779058677,39.5968801667351
2.01,64.9916903890421,29.9999220416146,29.999977540144,29.9999357688744,29.9999673355519,29.999943609449,29.9999615754882,29.9999481180461,29.9999583849184,29.9999508610069,29.9999570386973,29.9999537462291,29.9999601630992,29.999966939996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99725742713,39.5968590435291,39.5968789237748,39.5968661838156,39.5968780360355,39.5968713441923,39.5968786302735,39.5968753708486,39.5968800462778,39.5968786951876,39.5968817605657,39.5968811199334,39.596882152512,39.5968844103044
2.01027777777778,64.9917016918133,29.9999221476548,29.9999775706942,29.9999358562425,29.9999673799826,29.9999436861522,29.9999616277539,29.9999481886166,29.9999584415239,29.9999509278464,29.9999570971339,29.9999538091441,29.9999602172859,29.9999669849646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997272145394,39.5968633158294,39.5968831690357,39.5968704464041,39.5968822825037,39.5968755997619,39.5968828759332,39.5968796209412,39.5968842900113,39.5968829407585,39.5968860019673,39.5968853622062,39.5968863933803,39.5968886481017
2.01055555555556,64.9917129792107,29.9999222535508,29.9999776012029,29.9999359434917,29.9999674243529,29.9999437627511,29.9999616799484,29.9999482590911,29.9999584980524,29.999950994595,29.999957155491,29.9999538719735,29.9999602713989,29.9999670298721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99728684364,39.5968675823187,39.5968874085225,39.5968747031948,39.5968865231959,39.5968798495432,39.596887115818,39.596883865253,39.5968885279725,39.5968871805547,39.5968902375999,39.5968895987087,39.5968906284802,39.5968928801349
2.01083333333333,64.991724251255,29.9999223593027,29.99997763167,29.9999360306223,29.9999674686628,29.9999438392457,29.9999617320719,29.9999483294698,29.999958554504,29.9999510612528,29.9999572137688,29.9999539347175,29.9999603254384,29.9999670747184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997301521894,39.5968718430049,39.5968916422428,39.5968789541955,39.5968907581201,39.5968840935441,39.5968913499359,39.5968881037918,39.5968927601695,39.5968914145841,39.5968944674713,39.596893829449,39.5968948578198,39.5968971064118
2.01111111111111,64.9917355079671,29.9999224649108,29.9999776620957,29.9999361176343,29.9999675129125,29.9999439156363,29.9999617841246,29.9999483997528,29.9999586108788,29.99995112782,29.9999572719673,29.9999539973761,29.9999603794043,29.9999671195038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997316180184,39.5968760978958,39.5968958702045,39.5968831994142,39.5968949872842,39.5968883317724,39.5968955782948,39.5968923365656,39.59689698661,39.5968956428546,39.5968986915894,39.5968980544347,39.5968990814067,39.5969013269403
2.01138888888889,64.991746749368,29.9999225703753,29.99997769248,29.999936204528,29.9999675571019,29.9999439919231,29.9999618361064,29.9999484699401,29.9999586671769,29.9999511942966,29.9999573300866,29.9999540599495,29.9999604332968,29.9999671642282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997330818536,39.5968803469994,39.5969000924156,39.5968874388587,39.5968992106958,39.5968925642361,39.5968998009023,39.596896563582,39.5969012073018,39.5968998653739,39.596902909962,39.5969022736737,39.5969032992489,39.5969055417282
2.01166666666667,64.9917579754784,29.9999226756963,29.999977722823,29.9999362913035,29.9999676012313,29.999944068106,29.9999618880176,29.999948540032,29.9999587233985,29.9999512606828,29.9999573881269,29.9999541224377,29.999960487116,29.9999672088918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997345436979,39.5968845903235,39.5969043088837,39.5968916725368,39.5969034283629,39.5968967909429,39.5969040177664,39.596900784849,39.5969054222528,39.5969040821498,39.5969071225969,39.5969064871739,39.5969075113541,39.5969097507833
2.01194444444444,64.9917691863192,29.999922780874,29.9999777531247,29.999936377961,29.9999676453006,29.9999441441853,29.9999619398581,29.9999486100285,29.9999587795436,29.9999513269786,29.9999574460882,29.999954184841,29.999960540862,29.9999672534947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997360035538,39.596888827876,39.5969085196168,39.5968959004565,39.5969076402933,39.5969010119007,39.5969082288949,39.5969050003744,39.5969096314707,39.5969082931903,39.5969113295019,39.596910694943,39.5969117177301,39.5969139541134
2.01222222222222,64.991780381911,29.9999228859087,29.9999777833852,29.9999364645006,29.99996768931,29.9999442201611,29.9999619916281,29.9999486799299,29.9999588356123,29.9999513931843,29.9999575039707,29.9999542471594,29.9999605945349,29.9999672980368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997374614241,39.5968930596647,39.5969127246225,39.5969001226254,39.5969118464948,39.5969052271173,39.5969124342955,39.596909210166,39.5969138349635,39.5969124985031,39.5969155306849,39.5969148969889,39.5969159183848,39.5969181517262
2.0125,64.9917915622748,29.9999229908005,29.9999778136046,29.9999365509225,29.9999677332595,29.9999442960336,29.9999620433277,29.9999487497361,29.9999588916047,29.9999514593,29.9999575617744,29.9999543093931,29.9999606481347,29.9999673425184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997389173116,39.5968972856975,39.5969169239088,39.5969043390516,39.5969160469751,39.5969094366005,39.5969166339761,39.5969134142316,39.5969180327387,39.5969166980959,39.5969197261536,39.5969190933193,39.5969201133259,39.5969223436296
2.01277777777778,64.9918027274311,29.9999230955496,29.9999778437828,29.9999366372268,29.9999677771492,29.9999443718029,29.999962094957,29.9999488194474,29.999958947521,29.9999515253257,29.9999576194996,29.999954371542,29.9999607016617,29.9999673869395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997403712188,39.5969015059822,39.5969211174833,39.5969085497427,39.5969202417421,39.5969136403581,39.5969208279445,39.596917612579,39.5969222248043,39.5969208919766,39.5969239159157,39.596923283942,39.5969243025612,39.5969265298314
2.01305555555556,64.9918138774006,29.9999232001563,29.99997787392,29.9999367234138,29.9999678209792,29.9999444474691,29.9999621465161,29.9999488890639,29.9999590033613,29.9999515912616,29.9999576771462,29.9999544336065,29.9999607551159,29.9999674313002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997418231485,39.5969057205267,39.5969253053539,39.5969127547066,39.5969244308035,39.596917838398,39.5969250162084,39.5969218052159,39.5969264111681,39.596925080153,39.5969280999791,39.5969274688648,39.5969284860984,39.5969307103392
2.01333333333333,64.991825012204,29.9999233046206,29.9999779040162,29.9999368094835,29.9999678647496,29.9999445230324,29.999962198005,29.9999489585857,29.9999590591255,29.9999516571078,29.9999577347144,29.9999544955865,29.9999608084973,29.9999674756005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997432731035,39.5969099293386,39.5969294875282,39.596916953951,39.5969286141671,39.5969220307278,39.5969291987755,39.5969259921501,39.5969305918376,39.5969292626327,39.5969322783514,39.5969316480953,39.5969326639454,39.5969348851608
2.01361111111111,64.991836131862,29.9999234089429,29.9999779340714,29.9999368954361,29.9999679084605,29.999944598493,29.9999622494239,29.9999490280129,29.999959114814,29.9999517228645,29.9999577922043,29.9999545574822,29.9999608618062,29.9999675198406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997447210862,39.5969141324259,39.5969336640141,39.5969211474838,39.5969327918407,39.5969262173553,39.5969333756536,39.5969301733895,39.5969347668208,39.5969334394236,39.5969364510405,39.5969358216415,39.5969368361098,39.596939054304
2.01388888888889,64.9918472363951,29.9999235131232,29.9999779640858,29.9999369812718,29.9999679521119,29.9999446738508,29.9999623007728,29.9999490973457,29.9999591704266,29.9999517885317,29.9999578496159,29.9999546192937,29.9999609150425,29.9999675640205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997461670996,39.5969183297963,39.5969378348194,39.5969253353126,39.5969369638319,39.5969303982884,39.5969375468505,39.5969343489416,39.5969389361253,39.5969376105333,39.596940618054,39.5969399895109,39.5969410025993,39.5969432177765
2.01416666666667,64.991858325824,29.9999236171619,29.9999779940593,29.9999370669908,29.999967995704,29.9999447491062,29.9999623520519,29.9999491665841,29.9999592259637,29.9999518541096,29.9999579069495,29.9999546810212,29.9999609682065,29.9999676081403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997476111461,39.5969225214576,39.5969419999516,39.5969295174454,39.5969411301485,39.5969345735346,39.5969417123739,39.5969385188143,39.5969430997589,39.5969417759696,39.5969447793997,39.5969441517114,39.5969451634218,39.5969473755859
2.01444444444444,64.991869400169,29.999923721059,29.9999780239921,29.9999371525932,29.9999680392367,29.9999448242592,29.9999624032612,29.9999492357284,29.9999592814252,29.9999519195983,29.9999579642052,29.9999547426647,29.9999610212981,29.9999676522001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997490532286,39.5969267074175,39.5969461594186,39.5969336938897,39.5969452907983,39.5969387431019,39.5969458722315,39.5969426830153,39.5969472577292,39.5969459357403,39.5969489350853,39.5969483082505,39.5969493185848,39.5969515277401
2.01472222222222,64.9918804594509,29.9999238248149,29.9999780538842,29.9999372380791,29.9999680827103,29.99994489931,29.9999624544009,29.9999493047787,29.9999593368112,29.9999519849979,29.9999580213829,29.9999548042243,29.9999610743175,29.9999676962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997504933496,39.5969308876838,39.5969503132279,39.5969378646534,39.5969494457888,39.5969429069978,39.596950026431,39.5969468415523,39.596951410044,39.596950089853,39.5969530851185,39.5969524591361,39.5969534680961,39.5969556742466
2.015,64.9918915036899,29.9999239284296,29.9999780837356,29.9999373234488,29.9999681261247,29.9999449742587,29.9999625054711,29.999949373735,29.9999593921219,29.9999520503086,29.9999580784829,29.9999548657002,29.9999611272647,29.99996774014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997519315119,39.5969350622643,39.5969544613875,39.5969420297442,39.5969535951279,39.5969470652302,39.5969541749801,39.596950994433,39.596955556711,39.5969542383154,39.5969572295069,39.5969566043758,39.5969576119634,39.5969598151132
2.01527777777778,64.9919025329067,29.9999240319033,29.9999781135464,29.9999374087023,29.99996816948,29.9999450491055,29.9999625564717,29.9999494425975,29.9999594473574,29.9999521155304,29.9999581355052,29.9999549270925,29.99996118014,29.9999677840202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997533677181,39.5969392311666,39.5969586039048,39.5969461891697,39.5969577388232,39.5969512178067,39.5969583178865,39.5969551416651,39.5969596977378,39.5969583811352,39.5969613682582,39.5969607439772,39.5969617501944,39.5969639503475
2.01555555555556,64.9919135471217,29.9999241352363,29.9999781433166,29.9999374938399,29.9999682127764,29.9999451238504,29.999962607403,29.9999495113664,29.9999595025177,29.9999521806635,29.9999581924499,29.9999549884013,29.9999612329433,29.9999678278408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997548019708,39.5969433943986,39.5969627407876,39.5969503429377,39.5969618768824,39.596955364735,39.5969624551578,39.5969592832563,39.5969638331321,39.5969625183201,39.5969655013802,39.5969648779482,39.5969658827967,39.5969680799572
2.01583333333333,64.9919245463552,29.9999242384288,29.9999781730464,29.9999375788616,29.9999682560139,29.9999451984937,29.999962658265,29.9999495800417,29.9999595576031,29.999952245708,29.9999582493172,29.9999550496267,29.9999612856748,29.9999678716017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997562342728,39.5969475519679,39.5969668720436,39.596954491056,39.5969660093131,39.5969595060228,39.5969665868018,39.5969634192142,39.5969679629017,39.5969666498777,39.5969696288805,39.5969690062962,39.5969700097779,39.59697220395
2.01611111111111,64.9919355306277,29.9999243414809,29.9999782027357,29.9999376637678,29.9999682991926,29.9999452730355,29.9999627090579,29.9999496486236,29.9999596126134,29.999952310664,29.9999583061071,29.9999551107688,29.9999613383346,29.9999679153032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997576646266,39.5969517038822,39.5969709976804,39.5969586335321,39.5969701361231,39.5969636416777,39.596970712826,39.5969675495465,39.596972087054,39.5969707758158,39.5969737507667,39.596973129029,39.5969741311458,39.5969763223335
2.01638888888889,64.9919464999594,29.9999244443928,29.9999782323846,29.9999377485584,29.9999683423125,29.9999453474758,29.9999627597816,29.9999497171122,29.999959667549,29.9999523755317,29.9999583628198,29.9999551718277,29.9999613909228,29.9999679589451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99759093035,39.5969558501492,39.5969751177056,39.5969627703738,39.5969742573199,39.5969677717075,39.5969748332382,39.5969716742609,39.5969762055968,39.5969748961419,39.5969778670464,39.5969772461543,39.596978246908,39.5969804351153
2.01666666666667,64.9919574543707,29.9999245471647,29.9999782619932,29.9999378332337,29.9999683853738,29.9999454218149,29.9999628104363,29.9999497855077,29.9999597224098,29.9999524403112,29.9999584194553,29.9999552328036,29.9999614434394,29.9999680025278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997605195005,39.5969599907766,39.5969792321269,39.5969669015886,39.5969783729112,39.5969718961198,39.5969789480459,39.596975793365,39.5969803185377,39.5969790108636,39.5969819777273,39.5969813576795,39.596982357072,39.596984542303
2.01694444444444,64.9919683938819,29.9999246497968,29.9999782915616,29.9999379177938,29.9999684283765,29.9999454960529,29.9999628610222,29.9999498538101,29.9999597771961,29.9999525050025,29.9999584760138,29.9999552936966,29.9999614958846,29.9999680460511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997619440259,39.596964125772,39.5969833409519,39.5969710271843,39.5969824829046,39.5969760149221,39.5969830572568,39.5969799068665,39.5969844258844,39.5969831199886,39.596986082817,39.5969854636124,39.5969864616455,39.5969886439042
2.01722222222222,64.9919793185133,29.9999247522894,29.9999783210897,29.9999380022389,29.9999684713208,29.9999455701899,29.9999629115392,29.9999499220196,29.9999598319078,29.9999525696059,29.9999585324954,29.9999553545067,29.9999615482585,29.9999680895153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997633666137,39.5969682551432,39.5969874441883,39.5969751471686,39.5969865873077,39.5969801281222,39.5969871608785,39.5969840147729,39.5969885276443,39.5969872235246,39.5969901823231,39.5969895639605,39.5969905606361,39.5969927399266
2.0175,64.9919902282851,29.9999248546425,29.9999783505776,29.9999380865691,29.9999685142066,29.9999456442261,29.9999629619875,29.9999499901364,29.999959886545,29.9999526341213,29.9999585889001,29.9999554152341,29.9999616005611,29.9999681329203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997647872666,39.5969723788977,39.5969915418435,39.5969792615489,39.5969906861282,39.5969842357277,39.5969912589186,39.5969881170918,39.5969926238252,39.5969913214791,39.5969942762532,39.5969936587315,39.5969946540514,39.5969968303778
2.01777777777778,64.9920011232175,29.9999249568564,29.9999783800255,29.9999381707847,29.9999685570341,29.9999457181616,29.9999630123672,29.9999500581605,29.999959941108,29.999952698549,29.9999586452281,29.9999554758789,29.9999616527926,29.9999681762663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997662059872,39.5969764970433,39.5969956339252,39.5969833703331,39.5969947793735,39.5969883377461,39.5969953513847,39.596992213831,39.5969967144346,39.5969954138596,39.5969983646148,39.5969977479329,39.596998741899,39.5970009152652
2.01805555555556,64.9920120033307,29.9999250589313,29.9999784094332,29.9999382548857,29.9999685998033,29.9999457919965,29.9999630626784,29.9999501260921,29.9999599955967,29.9999527628891,29.9999587014795,29.9999555364412,29.999961704953,29.9999682195533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997676227782,39.5969806095875,39.5969997204411,39.5969874735286,39.5969988670514,39.5969924341852,39.5969994382843,39.5969963049978,39.5970007994801,39.5969995006739,39.5970024474156,39.5970018315723,39.5970028241865,39.5970049945965
2.01833333333333,64.9920228686449,29.9999251608673,29.999978438801,29.9999383388722,29.9999686425143,29.9999458657309,29.9999631129212,29.9999501939312,29.9999600500114,29.9999528271417,29.9999587576544,29.9999555969211,29.9999617570425,29.9999682627814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997690376421,39.596984716538,39.5970038013986,39.5969915711431,39.5970029491694,39.5969965250524,39.5970035196251,39.5970003906001,39.5970048789692,39.5970035819294,39.5970065246632,39.5970059096573,39.5970069009213,39.5970090683793
2.01861111111111,64.9920337191801,29.9999252626647,29.9999784681289,29.9999384227446,29.9999686851673,29.9999459393651,29.9999631630956,29.9999502616781,29.999960104352,29.9999528913069,29.9999588137529,29.9999556573188,29.9999618090611,29.9999683059508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997704505816,39.5969888179023,39.5970078768053,39.5969956631841,39.597007025735,39.5970006103553,39.5970075954146,39.5970044706452,39.5970089529096,39.5970076576337,39.5970105963649,39.5970099821954,39.5970109721111,39.597013136621
2.01888888888889,64.9920445549565,29.9999253643236,29.9999784974168,29.9999385065029,29.9999687277622,29.9999460128991,29.9999632132017,29.9999503293328,29.9999601586187,29.9999529553847,29.999958869775,29.9999557176343,29.999961861009,29.9999683490614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997718615994,39.5969929136881,39.5970119466688,39.5969997496593,39.5970110967558,39.5970046901015,39.5970116656603,39.5970085451408,39.5970130213087,39.5970117277944,39.5970146625285,39.5970140491942,39.5970150377634,39.5970171993292
2.01916666666667,64.9920553759942,29.9999254658442,29.9999785266649,29.9999385901472,29.9999687702992,29.9999460863331,29.9999632632397,29.9999503968956,29.9999602128115,29.9999530193755,29.999958925721,29.9999557778678,29.9999619128862,29.9999683921134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997732706979,39.5969970039029,39.5970160109965,39.5970038305762,39.5970151622393,39.5970087642986,39.5970157303698,39.5970126140943,39.5970170841741,39.597015792419,39.5970187231615,39.5970181106612,39.5970190978858,39.5970212565115
2.01944444444444,64.9920661823132,29.9999255672268,29.9999785558732,29.9999386736777,29.9999688127783,29.9999461596672,29.9999633132096,29.9999504643664,29.9999602669307,29.9999530832792,29.9999589815909,29.9999558380193,29.9999619646928,29.9999684351068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997746778799,39.5970010885544,39.5970200697962,39.5970079059423,39.5970192221931,39.5970128329542,39.5970197895506,39.5970166775135,39.5970211415133,39.597019851515,39.5970227782713,39.5970221666039,39.5970231524857,39.5970253081753
2.01972222222222,64.9920769739336,29.9999256684714,29.9999785850418,29.9999387570947,29.9999688551997,29.9999462329016,29.9999633631116,29.9999505317454,29.9999603209763,29.9999531470959,29.9999590373847,29.9999558980891,29.999962016429,29.9999684780418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997760831479,39.5970051676501,39.5970241230751,39.5970119757653,39.5970232766247,39.5970168960756,39.5970238432102,39.5970207354057,39.5970251933339,39.5970239050899,39.5970268278654,39.5970262170299,39.5970272015706,39.5970293543282
2.02,64.9920877508752,29.9999257695783,29.9999786141707,29.9999388403982,29.9999688975634,29.9999463060363,29.9999634129457,29.9999505990328,29.9999603749483,29.9999532108259,29.9999590931027,29.9999559580771,29.9999620680948,29.9999685209183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997774865046,39.5970092411975,39.597028170841,39.5970160400527,39.5970273255415,39.5970209536706,39.5970278913562,39.5970247877785,39.5970292396434,39.5970279531514,39.5970308719515,39.5970302619466,39.5970312451482,39.5970333949777
2.02027777777778,64.9920985131581,29.9999258705477,29.99997864326,29.9999389235883,29.9999689398694,29.9999463790716,29.999963462712,29.9999506662287,29.9999604288469,29.9999532744692,29.9999591487449,29.9999560179835,29.9999621196903,29.9999685637365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997788879525,39.5970133092042,39.5970322131011,39.597020098812,39.5970313689512,39.5970250057465,39.5970319339961,39.5970288346393,39.5970332804491,39.5970319957068,39.5970349105369,39.5970343013615,39.5970352832258,39.5970374301312
2.02055555555556,64.9921092608023,29.9999259713798,29.9999786723098,29.9999390066653,29.9999689821179,29.9999464520075,29.9999635124106,29.9999507333331,29.9999604826722,29.9999533380259,29.9999592043114,29.9999560778085,29.9999621712157,29.9999686064965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997802874943,39.5970173716778,39.5970362498632,39.5970241520506,39.5970354068611,39.5970290523109,39.5970359711373,39.5970328759958,39.5970373157588,39.5970360327636,39.5970389436292,39.5970383352822,39.5970393158109,39.5970414597962
2.02083333333333,64.9921199938276,29.9999260720747,29.99997870132,29.9999390896293,29.9999690243089,29.9999465248442,29.9999635620416,29.9999508003463,29.9999605364243,29.9999534014961,29.9999592598024,29.999956137552,29.999962222671,29.9999686491983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997816851325,39.5970214286257,39.5970402811346,39.5970281997762,39.5970394392789,39.5970330933714,39.5970400027873,39.5970369118554,39.5970413455797,39.5970400643294,39.5970429712357,39.5970423637161,39.5970433429111,39.5970454839802
2.02111111111111,64.9921307122539,29.9999261726326,29.9999787302907,29.9999391724805,29.9999690664425,29.9999465975819,29.9999636116051,29.9999508672684,29.9999605901033,29.9999534648801,29.9999593152178,29.9999561972143,29.9999622740562,29.9999686918421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997830808697,39.5970254800555,39.5970443069227,39.5970322419962,39.5970434662118,39.5970371289353,39.5970440289536,39.5970409422255,39.5970453699194,39.5970440904116,39.5970469933641,39.5970463866706,39.5970473645337,39.5970495026907
2.02138888888889,64.9921414161011,29.9999262730538,29.9999787592221,29.999939255219,29.9999691085189,29.9999466702206,29.9999636611012,29.9999509340994,29.9999606437093,29.9999535281778,29.9999593705579,29.9999562567955,29.9999623253716,29.9999687344278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997844747085,39.5970295259746,39.5970483272352,39.5970362787181,39.5970474876675,39.5970411590102,39.5970480496436,39.5970449671137,39.5970493887853,39.5970481110176,39.5970510100217,39.5970504041533,39.5970513806863,39.597053515935
2.02166666666667,64.992152105389,29.9999263733383,29.9999787881141,29.9999393378449,29.9999691505379,29.9999467427605,29.99996371053,29.9999510008395,29.9999606972423,29.9999535913894,29.9999594258227,29.9999563162956,29.9999623766172,29.9999687769556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997858666515,39.5970335663907,39.5970523420793,39.5970403099494,39.5970515036533,39.5970451836035,39.5970520648648,39.5970489865273,39.5970534021849,39.5970521261549,39.597055021216,39.5970544161715,39.5970553913762,39.5970575237206
2.02194444444444,64.9921627801373,29.9999264734865,29.9999788169668,29.9999394203584,29.9999691924999,29.9999468152017,29.9999637598915,29.9999510674888,29.9999607507026,29.999953654515,29.9999594810123,29.9999563757148,29.9999624277931,29.9999688194256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997872567013,39.5970376013111,39.5970563514626,39.5970443356976,39.5970555141767,39.5970492027227,39.5970560746246,39.5970530004739,39.5970574101256,39.597056135831,39.5970590269544,39.5970584227326,39.5970593966109,39.597061526055
2.02222222222222,64.992173440366,29.9999265734984,29.9999788457802,29.9999395027597,29.9999692344047,29.9999468875444,29.9999638091859,29.9999511340475,29.9999608040901,29.9999537175548,29.9999595361269,29.9999564350531,29.9999624788993,29.9999688618378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997886448604,39.5970416307433,39.5970603553924,39.5970483559701,39.5970595192451,39.5970532163752,39.5970600789305,39.5970570089608,39.5970614126148,39.5970601400533,39.5970630272443,39.5970624238442,39.5970633963978,39.5970655229455
2.0225,64.9921840860948,29.9999266733743,29.9999788745545,29.9999395850489,29.9999692762526,29.9999469597887,29.9999638584132,29.9999512005156,29.999960857405,29.9999537805088,29.9999595911664,29.9999564943107,29.9999625299361,29.9999689041923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997900311315,39.5970456546949,39.5970643538762,39.5970523707743,39.5970635188659,39.5970572245685,39.5970640777899,39.5970610119955,39.5970654096599,39.5970641388291,39.5970670220931,39.5970664195136,39.5970673907444,39.5970695143996
2.02277777777778,64.9921947173432,29.9999267731144,29.9999789032896,29.9999396672262,29.9999693180435,29.9999470319347,29.9999639075736,29.9999512668933,29.9999609106474,29.9999538433772,29.9999596461312,29.9999565534878,29.9999625809034,29.9999689464892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99791415517,39.5970496731732,39.5970683469214,39.5970563801177,39.5970675130466,39.59706122731,39.5970680712101,39.5970650095854,39.5970694012685,39.5970681321659,39.5970710115083,39.5970704097483,39.5970713796579,39.5970735004247
2.02305555555556,64.9922053341312,29.9999268727187,29.9999789319856,29.9999397492917,29.9999693597776,29.9999471039826,29.9999639566671,29.9999513331808,29.9999609638173,29.9999539061601,29.9999597010211,29.9999566125843,29.9999626318014,29.9999689887285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997927980195,39.5970536861856,39.5970723345354,39.5970603840077,39.5970715017945,39.5970652246071,39.5970720591987,39.5970690017379,39.5970733874477,39.5970721200712,39.5970749954973,39.5970743945555,39.5970753631459,39.5970774810281
2.02333333333333,64.9922159364782,29.9999269721876,29.9999789606426,29.9999398312456,29.9999694014549,29.9999471759325,29.9999640056938,29.999951399378,29.999961016915,29.9999539688575,29.9999597558364,29.9999566716005,29.9999626826302,29.9999690309104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997941786417,39.5970576937398,39.5970763167256,39.5970643824518,39.5970754851171,39.5970692164672,39.5970760417629,39.5970729884605,39.5970773682051,39.5970761025522,39.5970789740673,39.5970783739427,39.5970793412157,39.5970814562172
2.02361111111111,64.992226524404,29.9999270715212,29.9999789892606,29.999939913088,29.9999694430755,29.9999472477845,29.9999640546538,29.9999514654853,29.9999610699404,29.9999540314697,29.9999598105771,29.9999567305364,29.9999627333898,29.999969073035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99795557386,39.597061695843,39.5970802934993,39.5970683754573,39.5970794630217,39.5970732028976,39.5970800189101,39.5970769697604,39.597081343548,39.5970800796163,39.5970829472258,39.5970823479173,39.5970833138746,39.5970854259994
2.02388888888889,64.9922370979282,29.9999271707197,29.9999790178397,29.9999399948191,29.9999694846396,29.9999473195388,29.9999641035473,29.9999515315026,29.9999611228937,29.9999540939968,29.9999598652434,29.9999567893921,29.9999627840804,29.9999691151022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997969342551,39.5970656925026,39.597084264864,39.5970723630317,39.5970834355156,39.5970771839059,39.5970839906478,39.597080945645,39.5970853134838,39.5970840512711,39.5970869149801,39.5970863164867,39.5970872811301,39.597089390382
2.02416666666667,64.9922476570704,29.9999272697832,29.99997904638,29.999940076439,29.9999695261471,29.9999473911955,29.9999641523742,29.9999515974301,29.9999611757749,29.9999541564387,29.9999599198353,29.9999568481677,29.999962834702,29.9999691571122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997983092514,39.5970696837262,39.5970882308269,39.5970763451823,39.5970874026064,39.5970811594993,39.5970879569832,39.5970849161219,39.5970892780197,39.5970880175236,39.5970908773377,39.5970902796581,39.5970912429894,39.5970933493724
2.02444444444444,64.99225820185,29.999927368712,29.9999790748814,29.9999401579479,29.9999695675981,29.9999474627547,29.9999642011347,29.9999516632679,29.9999612285843,29.9999542187958,29.999959974353,29.9999569068635,29.9999628852548,29.9999691990651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997996823775,39.597073669521,39.5970921913954,39.5970803219165,39.5970913643011,39.5970851296853,39.5970919179237,39.5970888811982,39.5970932371633,39.5970919783815,39.5970948343057,39.5970942374389,39.5970951994599,39.5970973029779
2.02472222222222,64.9922687322868,29.9999274675063,29.999979103344,29.9999402393459,29.9999696089927,29.9999475342166,29.9999642498289,29.9999517290162,29.9999612813217,29.999954281068,29.9999600287965,29.9999569654793,29.9999629357388,29.9999692409609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99801053636,39.5970776498944,39.5970961465769,39.5970842932417,39.5970953206074,39.5970890944711,39.5970958734767,39.5970928408813,39.5970971909217,39.5970959338518,39.5970987858916,39.5970981898365,39.5970991505489,39.5971012512058
2.025,64.9922792484001,29.9999275661661,29.9999791317679,29.9999403206332,29.999969650331,29.9999476055812,29.9999642984569,29.9999517946751,29.9999613339875,29.9999543432555,29.999960083166,29.9999570240155,29.9999629861542,29.9999692827997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998024230294,39.5970816248539,39.5971000963787,39.5970882591652,39.5970992715324,39.5970930538642,39.5970998236495,39.5970967951786,39.5971011393024,39.5970998839421,39.5971027321027,39.5971021368582,39.5971030962639,39.5971051940635
2.02527777777778,64.9922897502095,29.9999276646918,29.9999791601532,29.9999404018099,29.9999696916132,29.9999476768489,29.9999643470187,29.9999518602446,29.9999613865816,29.9999544053585,29.9999601374615,29.999957082472,29.999963036501,29.9999693245816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998037905602,39.5970855944067,39.5971040408081,39.5970922196944,39.5971032170834,39.5970970078718,39.5971037684494,39.5971007440974,39.5971050823126,39.5971038286596,39.5971066729463,39.5971060785112,39.5971070366119,39.5971091315583
2.02555555555556,64.9923002377344,29.9999277630834,29.9999791884998,29.9999404828762,29.9999697328391,29.9999477480195,29.9999643955145,29.999951925725,29.9999614391042,29.9999544673769,29.9999601916831,29.999957140849,29.9999630867793,29.9999693663067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99805156231,39.5970895585603,39.5971079798724,39.5970961748366,39.5971071572678,39.5971009565013,39.5971077078837,39.597104687645,39.5971090199597,39.5971077680116,39.5971106084297,39.597110014803,39.5971109716005,39.5971130636973
2.02583333333333,64.9923107109942,29.9999278613412,29.9999792168079,29.9999405638323,29.999969774009,29.9999478190934,29.9999644439443,29.9999519911163,29.9999614915554,29.999954529311,29.999960245831,29.9999571991466,29.9999631369892,29.999969407975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998065200442,39.597093517322,39.5971119135789,39.5971001245992,39.597111092093,39.5971048997601,39.5971116419597,39.5971086258287,39.5971129522509,39.5971117020054,39.5971145385601,39.5971139457407,39.5971149012368,39.5971169904881
2.02611111111111,64.9923211700084,29.9999279594654,29.9999792450775,29.9999406446782,29.9999698151229,29.9999478900706,29.9999644923082,29.9999520564186,29.9999615439352,29.9999545911609,29.9999602999052,29.9999572573649,29.9999631871308,29.9999694495867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998078820026,39.5970974706992,39.5971158419349,39.5971040689894,39.5971150215661,39.5971088376553,39.5971155706847,39.5971125586558,39.5971168791935,39.5971156306484,39.597118463345,39.5971178713317,39.5971188255281,39.5971209119377
2.02638888888889,64.9923316147963,29.9999280574561,29.9999792733086,29.9999407254142,29.9999698561808,29.9999479609512,29.9999645406063,29.9999521216321,29.9999615962437,29.9999546529266,29.9999603539059,29.9999573155041,29.9999632372042,29.9999694911417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998092421084,39.597101418699,39.5971197649477,39.5971080080146,39.5971189456944,39.5971127701943,39.597119494066,39.5971164861336,39.5971208007948,39.5971195539477,39.5971223827914,39.5971217915832,39.5971227444817,39.5971248280535
2.02666666666667,64.9923420453773,29.9999281553134,29.9999793015013,29.9999408060403,29.9999698971829,29.9999480317355,29.9999645888388,29.9999521867569,29.9999616484811,29.9999547146083,29.9999604078332,29.9999573735641,29.9999632872095,29.9999695326402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998106003643,39.5971053613289,39.5971236826245,39.597111941682,39.5971228644853,39.5971166973844,39.5971234121107,39.5971204082694,39.597124717062,39.5971234719107,39.5971262969068,39.5971257065025,39.5971266581049,39.5971287388427
2.02694444444444,64.9923524617706,29.9999282530377,29.9999793296557,29.9999408865568,29.9999699381293,29.9999481024234,29.9999646370056,29.9999522517932,29.9999617006475,29.9999547762061,29.999960461687,29.9999574315452,29.9999633371468,29.9999695740823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998119567728,39.5971092985962,39.5971275949726,39.597115869999,39.597126777946,39.5971206192329,39.5971273248263,39.5971243250704,39.5971286280025,39.5971273845446,39.5971302056982,39.5971296160969,39.5971305664049,39.5971326443125
2.02722222222222,64.9923628639957,29.9999283506291,29.9999793577718,29.9999409669638,29.9999699790199,29.9999481730152,29.9999646851069,29.9999523167409,29.9999617527429,29.9999548377202,29.9999605154677,29.9999574894474,29.9999633870161,29.999969615468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998133113364,39.5971132305081,39.5971315019993,39.5971197929728,39.5971306860837,39.597124535747,39.59713123222,39.5971282365439,39.5971325336235,39.5971312918566,39.5971341091731,39.5971335203736,39.597134469389,39.5971365444703
2.0275,64.9923732520717,29.9999284480877,29.9999793858496,29.9999410472614,29.9999700198549,29.999948243511,29.9999647331428,29.9999523816003,29.9999618047674,29.9999548991505,29.9999605691751,29.9999575472708,29.9999634368176,29.9999696567974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998146640576,39.597117157072,39.5971354037118,39.5971237106108,39.5971345889057,39.5971284469339,39.5971351342989,39.5971321426971,39.5971364339321,39.5971351938541,39.5971380073386,39.5971374193398,39.5971383670643,39.5971404393232
2.02777777777778,64.9923836260179,29.9999285454138,29.9999794138893,29.9999411274497,29.9999700606344,29.9999483139109,29.9999647811134,29.9999524463715,29.9999618567212,29.9999549604973,29.9999606228096,29.9999576050156,29.9999634865514,29.9999696980706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99816014939,39.5971210782951,39.5971393001172,39.59712762292,39.5971384864191,39.597132352801,39.5971390310704,39.5971360435373,39.5971403289357,39.5971390905441,39.5971419002019,39.5971413130027,39.5971422594382,39.5971443288785
2.02805555555556,64.9923939858536,29.9999286426074,29.9999794418908,29.999941207529,29.9999701013584,29.999948384215,29.9999648290187,29.9999525110546,29.9999619086043,29.9999550217607,29.999960676371,29.9999576626818,29.9999635362175,29.9999697392877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998173639829,39.5971249941847,39.5971431912229,39.5971315299079,39.5971423786313,39.5971362533555,39.5971429225416,39.5971399390717,39.5971442186414,39.5971429819341,39.5971457877703,39.5971452013696,39.5971461465178,39.5971482131433
2.02833333333333,64.9924043315978,29.9999287396689,29.9999794698542,29.9999412874994,29.999970142027,29.9999484544235,29.9999648768588,29.9999525756498,29.9999619604168,29.9999550829407,29.9999607298596,29.9999577202696,29.9999635858161,29.9999697804487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998187111919,39.5971289047479,39.597147077036,39.5971354315816,39.5971462655494,39.5971401486045,39.5971468087197,39.5971438293076,39.5971481030564,39.597146868031,39.5971496700509,39.5971490844477,39.5971500283102,39.5971520921248
2.02861111111111,64.9924146632699,29.9999288365983,29.9999794977796,29.999941367361,29.9999701826403,29.9999485245365,29.9999649246339,29.999952640157,29.9999620121588,29.9999551440375,29.9999607832755,29.9999577777791,29.9999636353472,29.9999698215537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998200565686,39.5971328099922,39.5971509575638,39.5971393279484,39.5971501471807,39.5971440385554,39.597150689612,39.597147714252,39.597151982188,39.5971507488422,39.597153547051,39.5971529622441,39.5971539048229,39.5971559658303
2.02888888888889,64.9924249808889,29.9999289333959,29.999979525667,29.9999414471139,29.9999702231984,29.9999485945542,29.9999649723439,29.9999527045765,29.9999620638305,29.9999552050512,29.9999608366187,29.9999578352104,29.999963684811,29.9999698626028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998214001153,39.5971367099247,39.5971548328134,39.5971432190155,39.5971540235323,39.5971479232153,39.5971545652256,39.5971515939123,39.5971558560434,39.5971546243749,39.5971574187777,39.5971568347661,39.5971577760627,39.5971598342669
2.02916666666667,64.9924352844739,29.9999290300619,29.9999795535165,29.9999415267584,29.9999702637012,29.9999486644766,29.9999650199891,29.9999527689084,29.9999621154319,29.9999552659819,29.9999608898893,29.9999578925635,29.9999637342074,29.999969903596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998227418347,39.5971406045526,39.597158702792,39.59714710479,39.5971578946114,39.5971518025913,39.5971584355677,39.5971554682956,39.5971597246296,39.5971584946362,39.5971612852382,39.5971607020208,39.5971616420371,39.5971636974417
2.02944444444444,64.992445574044,29.9999291265963,29.9999795813281,29.9999416062946,29.999970304149,29.9999487343039,29.9999650675695,29.9999528331528,29.9999621669631,29.9999553268298,29.9999609430875,29.9999579498386,29.9999637835367,29.9999699445335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998240817291,39.5971444938832,39.5971625675068,39.5971509852793,39.5971617604252,39.5971556766908,39.5971623006455,39.5971593374091,39.5971635879539,39.5971623596333,39.5971651464397,39.5971645640154,39.597165502753,39.597167555362
2.02972222222222,64.9924558496184,29.9999292229994,29.9999796091018,29.9999416857225,29.9999703445418,29.9999488040362,29.9999651150852,29.9999528973098,29.9999622184242,29.9999553875948,29.9999609962133,29.9999580070358,29.9999638327988,29.9999699854153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99825419801,39.5971483779236,39.5971664269649,39.5971548604904,39.5971656209808,39.5971595455209,39.5971661604661,39.5971632012599,39.5971674460234,39.5971662193733,39.5971690023892,39.597168420757,39.5971693582178,39.5971714080349
2.03,64.9924661112159,29.9999293192714,29.9999796368378,29.9999417650425,29.9999703848796,29.9999488736736,29.9999651625362,29.9999529613795,29.9999622698153,29.9999554482772,29.9999610492669,29.9999580641552,29.999963881994,29.9999700262416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99826756053,39.5971522566811,39.5971702811734,39.5971587304306,39.5971694762854,39.5971634090886,39.5971700150367,39.5971670598552,39.5971712988453,39.5971700738634,39.5971728530941,39.5971722722527,39.5971732084384,39.5971752554674
2.03027777777778,64.9924763588558,29.9999294154125,29.9999796645361,29.9999418442545,29.9999704251626,29.9999489432164,29.9999652099227,29.9999530253621,29.9999623211365,29.9999555088771,29.9999611022483,29.9999581211969,29.9999639311222,29.9999700670122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998280904875,39.5971561301627,39.5971741301396,39.597162595107,39.5971733263461,39.5971672674013,39.5971738643644,39.5971709132022,39.5971751464266,39.5971739231108,39.5971766985613,39.5971761185098,39.5971770534221,39.5971790976668
2.03055555555556,64.9924865925568,29.9999295114228,29.9999796921966,29.9999419233588,29.9999704653908,29.9999490126645,29.9999652572447,29.9999530892577,29.9999623723879,29.9999555693946,29.9999611551576,29.9999581781611,29.9999639801837,29.9999701077274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99829423107,39.5971599983759,39.5971779738706,39.5971664545268,39.5971771711701,39.597171120466,39.5971777084564,39.597174761308,39.5971789887747,39.5971777671225,39.597180538798,39.5971799595354,39.597180893176,39.5971829346402
2.03083333333333,64.992496812338,29.9999296073025,29.9999797198196,29.9999420023555,29.9999705055642,29.9999490820182,29.9999653045024,29.9999531530663,29.9999624235696,29.9999556298297,29.999961207995,29.9999582350477,29.9999640291784,29.9999701483873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998307539139,39.5971638613275,39.5971818123734,39.5971703086971,39.5971810107645,39.5971749682899,39.5971815473198,39.5971786041797,39.5971828258964,39.5971816059057,39.5971843738113,39.5971837953364,39.5971847277071,39.5971867663946
2.03111111111111,64.9925070182183,29.9999297030517,29.999979747405,29.9999420812447,29.999970545683,29.9999491512775,29.9999653516957,29.9999532167881,29.9999624746816,29.9999556901826,29.9999612607605,29.999958291857,29.9999640781064,29.9999701889918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998320829108,39.597167719025,39.5971856456552,39.5971741576251,39.5971848451364,39.5971788108801,39.5971853809617,39.5971824418244,39.5971866577991,39.5971854394676,39.5971882036084,39.5971876259202,39.5971885570227,39.5971905929373
2.03138888888889,64.9925172102167,29.9999297986708,29.9999797749528,29.9999421600266,29.9999705857473,29.9999492204427,29.9999653988249,29.9999532804233,29.9999625257242,29.9999557504534,29.9999613134542,29.999958348589,29.9999641269679,29.9999702295411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998334101,39.5971715714753,39.5971894737231,39.5971780013179,39.5971886742929,39.5971826482437,39.5971892093892,39.5971862742493,39.5971904844897,39.5971892678151,39.5971920281963,39.5971914512937,39.5971923811297,39.5971944142751
2.03166666666667,64.992527388352,29.9999298941597,29.9999798024632,29.9999422387014,29.999970625757,29.9999492895137,29.99996544589,29.9999533439719,29.9999625766973,29.9999558106423,29.9999613660762,29.9999584052438,29.9999641757629,29.9999702700353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998347354841,39.5971754186856,39.5971932965842,39.5971818397827,39.5971924982411,39.5971864803879,39.5971930326094,39.5971901014615,39.5971943059754,39.5971930909555,39.5971958475822,39.5971952714641,39.5971962000353,39.5971982304153
2.03194444444444,64.992537552643,29.9999299895188,29.9999798299362,29.9999423172692,29.9999706657123,29.9999493584909,29.9999654928911,29.9999534074341,29.999962627601,29.9999558707493,29.9999614186267,29.9999584618216,29.9999642244916,29.9999703104743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998360590655,39.597179260663,39.5971971142455,39.5971856730265,39.597196316988,39.5971903073197,39.5971968506293,39.597193923468,39.5971981222632,39.5971969088957,39.597199661773,39.5971990864384,39.5972000137466,39.5972020413649
2.03222222222222,64.9925477031086,29.9999300847482,29.9999798573718,29.9999423957301,29.9999707056133,29.9999494273741,29.9999655398282,29.99995347081,29.9999626784356,29.9999559307745,29.9999614711057,29.9999585183224,29.9999642731539,29.9999703508584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998373808466,39.5971830974148,39.5972009267142,39.5971895010564,39.5972001305409,39.5971941290462,39.5972006634561,39.5971977402759,39.5972019333602,39.5972007216429,39.5972034707759,39.5972028962236,39.5972038222705,39.597205847131
2.0325,64.9925578397677,29.999930179848,29.9999798847701,29.9999424740842,29.99997074546,29.9999494961637,29.9999655867015,29.9999535340996,29.999962729201,29.9999559907181,29.9999615235133,29.9999585747463,29.9999643217501,29.9999703911875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998387008298,39.5971869289478,39.5972047339973,39.5971933238795,39.5972039389066,39.5971979455745,39.5972044710968,39.5972015518923,39.5972057392734,39.5972045292041,39.5972072745978,39.5972067008269,39.5972076256142,39.5972096477205
2.03277777777778,64.9925679626389,29.9999302748185,29.9999799121311,29.9999425523318,29.9999707852525,29.9999495648597,29.999965633511,29.9999535973032,29.9999627798973,29.9999560505801,29.9999615758496,29.9999586310935,29.9999643702802,29.9999704314618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998400190178,39.5971907552694,39.5972085361018,39.597197141503,39.5972077420923,39.5972017569117,39.5972082735585,39.5972053583243,39.59720954001,39.5972083315864,39.597211073246,39.5972105002553,39.5972114237847,39.5972134431407
2.03305555555556,64.992578071741,29.9999303696598,29.9999799394549,29.999942630473,29.9999708249909,29.9999496334623,29.9999656802569,29.9999536604208,29.9999628305247,29.9999561103607,29.9999616281147,29.9999586873641,29.9999644187443,29.9999704716813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998413354128,39.5971945763865,39.5972123330348,39.5972009539339,39.5972115401051,39.5972055630648,39.5972120708481,39.5972091595789,39.5972133355769,39.5972121287967,39.5972148667273,39.5972142945159,39.5972152167891,39.5972172333984
2.03333333333333,64.9925881670928,29.9999304643721,29.9999799667415,29.9999427085078,29.9999708646752,29.9999497019716,29.9999657269392,29.9999537234525,29.9999628810832,29.99995617006,29.9999616803088,29.9999587435581,29.9999644671424,29.9999705118461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998426500173,39.5971983923063,39.5972161248033,39.5972047611792,39.5972153329519,39.597209364041,39.5972158629729,39.5972129556631,39.5972171259813,39.5972159208423,39.5972186550489,39.5972180836156,39.5972190046343,39.5972210185007
2.03361111111111,64.992598248713,29.9999305589556,29.999979993991,29.9999427864365,29.9999709043055,29.9999497703877,29.9999657735579,29.9999537863985,29.999962931573,29.9999562296781,29.9999617324318,29.9999587996757,29.9999645154748,29.9999705519562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998439628338,39.5972022030357,39.5972199114144,39.597208563246,39.5972191206397,39.5972131598471,39.5972196499396,39.597216746584,39.59722091123,39.59721970773,39.5972224382176,39.5972218675615,39.5972227873275,39.5972247984546
2.03388888888889,64.9926083166202,29.9999306534104,29.9999800212035,29.9999428642593,29.9999709438819,29.9999498387107,29.9999658201133,29.9999538492589,29.999962981994,29.9999562892151,29.999961784484,29.999958855717,29.9999645637413,29.9999705920118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998452738646,39.5972060085819,39.597223692875,39.5972123601413,39.5972229031757,39.5972169504903,39.5972234317555,39.5972205323486,39.5972246913301,39.5972234894669,39.5972262162407,39.5972256463605,39.5972265648755,39.5972285732672
2.03416666666667,64.9926183708331,29.9999307477368,29.9999800483789,29.9999429419761,29.9999709834045,29.9999499069408,29.9999658666053,29.9999539120337,29.9999630323465,29.9999563486712,29.9999618364653,29.999958911682,29.9999646119423,29.9999706320129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998465831123,39.597209808952,39.5972274691922,39.5972161518722,39.5972266805668,39.5972207359776,39.5972272084274,39.597224312964,39.5972284662887,39.59722726606,39.597229989125,39.5972294200198,39.5972303372854,39.5972323429454
2.03444444444444,64.9926284113703,29.9999308419348,29.9999800755174,29.9999430195873,29.9999710228734,29.9999499750781,29.9999659130341,29.9999539747232,29.9999630826305,29.9999564080463,29.9999618883759,29.9999589675709,29.9999646600776,29.9999706719596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998478905792,39.5972136041528,39.597231240373,39.5972199384458,39.59723045282,39.597224516316,39.5972309799625,39.597228088437,39.5972322361126,39.5972310375163,39.5972337568775,39.5972331885463,39.5972341045642,39.5972361074961
2.03472222222222,64.9926384382504,29.9999309360047,29.9999801026189,29.9999430970929,29.9999710622885,29.9999500431227,29.9999659593998,29.9999540373275,29.9999631328461,29.9999564673407,29.999961940216,29.9999590233838,29.9999647081475,29.999970711852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998491962678,39.5972173941916,39.5972350064243,39.5972237198689,39.5972342199423,39.5972282915125,39.5972347463675,39.5972318587748,39.597236000809,39.5972348038427,39.5972375195052,39.5972369519469,39.5972378667188,39.5972398669265
2.035,64.992648451492,29.9999310299467,29.9999801296836,29.999943174493,29.9999711016501,29.9999501110747,29.9999660057024,29.9999540998465,29.9999631829934,29.9999565265544,29.9999619919855,29.9999590791207,29.999964756152,29.9999707516901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998505001804,39.5972211790752,39.5972387673531,39.5972274961486,39.5972379819406,39.5972320615741,39.5972385076497,39.5972356239842,39.5972397603847,39.5972385650464,39.5972412770151,39.5972407102286,39.5972416237563,39.5972436212433
2.03527777777778,64.9926584511137,29.9999311237609,29.9999801567115,29.9999432517879,29.9999711409581,29.9999501789343,29.999966051942,29.9999541622806,29.9999632330725,29.9999565856876,29.9999620436846,29.9999591347819,29.9999648040912,29.999970791474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998518023195,39.5972249588108,39.5972425231665,39.597231267292,39.597241738822,39.5972358265077,39.5972422638159,39.5972393840724,39.5972435148468,39.5972423211341,39.5972450294142,39.5972444633984,39.5972453756836,39.5972473704537
2.03555555555556,64.9926684371339,29.9999312174474,29.9999801837026,29.9999433289777,29.9999711802126,29.9999502467016,29.9999660981187,29.9999542246297,29.9999632830834,29.9999566447404,29.9999620953134,29.9999591903673,29.9999648519652,29.9999708312038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998531026876,39.5972287334053,39.5972462738713,39.597235033306,39.5972454905934,39.5972395863204,39.597246014873,39.5972431390462,39.5972472642022,39.5972460721129,39.5972487767094,39.5972482114633,39.5972491225076,39.5972511145645
2.03583333333333,64.9926784095712,29.9999313110065,29.999980210657,29.9999434060624,29.9999712194138,29.9999503143768,29.9999661442325,29.999954286894,29.9999633330264,29.9999567037128,29.9999621468719,29.9999592458772,29.9999648997741,29.9999708708796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998544012869,39.5972325028657,39.5972500194745,39.5972387941976,39.5972492372618,39.5972433410191,39.597249760828,39.5972468889126,39.5972510084578,39.5972498179898,39.5972525189076,39.5972519544302,39.5972528642353,39.5972548535827
2.03611111111111,64.9926883684441,29.9999314044384,29.9999802375748,29.9999434830423,29.9999712585616,29.9999503819598,29.9999661902837,29.9999543490736,29.9999633829014,29.999956762605,29.9999621983603,29.9999593013115,29.9999649475179,29.9999709105014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9985569812,39.597236267199,39.597253759983,39.5972425499737,39.597252978834,39.5972470906108,39.597253501688,39.5972506336785,39.5972547476206,39.5972535587716,39.5972562560157,39.597255692306,39.5972566008736,39.5972585875151
2.03638888888889,64.9926983137709,29.9999314977432,29.9999802644559,29.9999435599175,29.9999712976561,29.999950449451,29.9999662362722,29.9999544111686,29.9999634327085,29.9999568214171,29.9999622497787,29.9999593566704,29.9999649951968,29.9999709500693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998569931892,39.5972400264122,39.5972574954038,39.5972463006413,39.5972567153171,39.5972508351024,39.5972572374597,39.5972543733509,39.5972584816974,39.5972572944653,39.5972599880408,39.5972594250977,39.5972603324294,39.5972623163688
2.03666666666667,64.9927082455702,29.9999315909211,29.9999802913005,29.9999436366881,29.9999713366975,29.9999505168503,29.9999662821982,29.9999544731791,29.999963482448,29.9999568801492,29.9999623011272,29.999959411954,29.9999650428109,29.9999709895834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998582864969,39.5972437805122,39.5972612257438,39.5972500462074,39.5972604467179,39.5972545745008,39.5972609681501,39.5972581079367,39.5972622106953,39.5972610250779,39.5972637149897,39.5972631528121,39.5972640589097,39.5972660401506
2.03694444444444,64.9927181638603,29.9999316839722,29.9999803181085,29.9999437133543,29.9999713756858,29.999950584158,29.9999663280617,29.9999545351054,29.9999635321197,29.9999569388015,29.9999623524058,29.9999594671625,29.9999650903602,29.9999710290437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998595780456,39.5972475295059,39.5972649510099,39.5972537866788,39.5972641730433,39.5972583088131,39.5972646937661,39.5972618374428,39.5972659346211,39.5972647506161,39.5972674368693,39.5972668754562,39.5972677803213,39.5972697588674
2.03722222222222,64.9927280686596,29.9999317768967,29.9999803448801,29.9999437899162,29.9999714146211,29.9999506513741,29.9999663738628,29.9999545969473,29.9999635817239,29.9999569973739,29.9999624036146,29.9999595222958,29.9999651378448,29.9999710684503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998608678375,39.5972512734004,39.597268671209,39.5972575220626,39.5972678943004,39.597262038046,39.5972684143147,39.5972655618761,39.5972696534818,39.597268471087,39.5972711536865,39.5972705930369,39.5972714966712,39.5972734725261
2.0375,64.9927379599865,29.9999318696949,29.9999803716153,29.999943866374,29.9999714535034,29.9999507184988,29.9999664196017,29.9999546587052,29.9999636312606,29.9999570558667,29.9999624547538,29.9999595773541,29.9999651852648,29.9999711078034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998621558751,39.5972550122026,39.5972723863479,39.5972612523656,39.5972716104958,39.5972657622065,39.5972721298027,39.5972692812436,39.5972733672842,39.5972721864975,39.5972748654482,39.597274305561,39.5972752079662,39.5972771811337
2.03777777777778,64.9927478378592,29.9999319623668,29.9999803983141,29.9999439427278,29.9999714923328,29.9999507855322,29.9999664652783,29.9999547203791,29.99996368073,29.9999571142799,29.9999625058234,29.9999596323376,29.9999652326203,29.9999711471029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998634421609,39.5972587459194,39.5972760964337,39.5972649775948,39.5972753216367,39.5972694813016,39.597275840237,39.5972729955522,39.5972770760351,39.5972758968543,39.5972785721613,39.5972780130355,39.5972789142132,39.5972808846969
2.03805555555556,64.992757702296,29.9999320549127,29.9999804249765,29.9999440189777,29.9999715311094,29.9999508524744,29.9999665108927,29.999954781969,29.999963730132,29.9999571726137,29.9999625568236,29.9999596872463,29.9999652799114,29.999971186349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998647266971,39.5972624745577,39.5972798014731,39.597268697757,39.5972790277297,39.597273195338,39.5972795456244,39.5972767048086,39.5972807797415,39.5972796021644,39.5972822738326,39.5972817154672,39.5972826154191,39.5972845832226
2.03833333333333,64.9927675533154,29.9999321473327,29.9999804516028,29.9999440951239,29.9999715698332,29.9999509193256,29.9999665564452,29.9999548434752,29.9999637794669,29.9999572308681,29.9999626077544,29.9999597420802,29.9999653271382,29.9999712255417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998660094861,39.5972661981243,39.597283501473,39.5972724128592,39.5972827287818,39.5972769043227,39.5972832459719,39.5972804090198,39.5972844784103,39.5972833024347,39.597285970469,39.5972854128629,39.5972863115907,39.5972882767176
2.03861111111111,64.9927773909354,29.999932239627,29.9999804781928,29.9999441711666,29.9999716085044,29.9999509860858,29.9999666019356,29.9999549048978,29.9999638287346,29.9999572890433,29.9999626586159,29.9999597968396,29.9999653743008,29.9999712646811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998672905304,39.5972699166263,39.5972871964403,39.5972761229082,39.5972864247998,39.5972806082626,39.5972869412863,39.5972841081927,39.5972881720482,39.5972869976719,39.5972896620773,39.5972891052295,39.5972900027349,39.5972919651889
2.03888888888889,64.9927872151743,29.9999323317958,29.9999805047466,29.9999442471058,29.999971647123,29.9999510527552,29.9999666473642,29.9999549662368,29.9999638779354,29.9999573471393,29.9999627094082,29.9999598515245,29.9999654213992,29.9999713037672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998685698322,39.5972736300705,39.5972908863818,39.5972798279109,39.5972901157906,39.5972843071644,39.5972906315744,39.597287802334,39.5972918606621,39.597290687883,39.5972933486644,39.5972927925739,39.5972936888585,39.5972956486433
2.03916666666667,64.9927970260504,29.9999324238391,29.9999805312643,29.9999443229417,29.999971685689,29.9999511193339,29.999966692731,29.9999550274923,29.9999639270692,29.9999574051563,29.9999627601315,29.999959906135,29.9999654684335,29.9999713428002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99869847394,39.5972773384638,39.5972945713043,39.5972835278741,39.5972938017611,39.5972880010352,39.5972943168431,39.5972914914507,39.5972955442589,39.5972943730748,39.5972970302371,39.5972964749028,39.5972973699683,39.5972993270875
2.03944444444444,64.9928068235818,29.9999325157573,29.999980557746,29.9999443986744,29.9999717242026,29.9999511858221,29.9999667380361,29.9999550886646,29.9999639761362,29.9999574630944,29.9999628107857,29.9999599606713,29.9999655154038,29.9999713817801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998711232182,39.597281041813,39.5972982512147,39.5972872228048,39.5972974827179,39.5972916898816,39.5972979970992,39.5972951755495,39.5972992228454,39.5972980532541,39.5973007068023,39.5973001522232,39.5973010460712,39.5973030005284
2.03972222222222,64.9928166077866,29.9999326075505,29.9999805841916,29.9999444743041,29.9999717626638,29.9999512522198,29.9999667832796,29.9999551497536,29.9999640251364,29.9999575209537,29.9999628613711,29.9999600151333,29.9999655623103,29.9999714207069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99872397307,39.5972847401251,39.5973019261198,39.5972909127097,39.5973011586681,39.5972953737105,39.5973016723496,39.5972988546373,39.5973028964283,39.5973017284277,39.5973043783667,39.5973038245418,39.597304717174,39.5973066689727
2.04,64.992826378683,29.9999326992188,29.9999806106012,29.999944549831,29.9999718010727,29.9999513185273,29.9999668284615,29.9999552107595,29.99996407407,29.9999575787343,29.9999629118876,29.9999600695213,29.999965609153,29.9999714595809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998736696629,39.5972884334068,39.5973055960264,39.5972945975957,39.5973048296183,39.5972990525289,39.5973053426009,39.597302528721,39.5973065650146,39.5973053986024,39.5973080449371,39.5973074918654,39.5973083832834,39.5973103324274
2.04027777777778,64.9928361362891,29.9999327907624,29.999980636975,29.9999446252551,29.9999718394293,29.9999513847445,29.999966873582,29.9999552716825,29.999964122937,29.9999576364363,29.9999629623355,29.9999601238353,29.9999656559319,29.9999714984019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998749402883,39.597292121665,39.5973092609413,39.5972982774697,39.5973084955754,39.5973027263434,39.5973090078601,39.5973061978072,39.597310228611,39.5973090637851,39.5973117065204,39.5973111542008,39.5973120444063,39.5973139908992
2.04055555555556,64.9928458806229,29.9999328821814,29.9999806633128,29.9999447005767,29.9999718777338,29.9999514508716,29.9999669186411,29.9999553325225,29.9999641717376,29.9999576940598,29.9999630127147,29.9999601780754,29.9999657026472,29.9999715371701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998762091854,39.5972958049065,39.5973129208712,39.5973019523384,39.5973121565462,39.5973063951608,39.5973126681339,39.5973098619029,39.5973138872242,39.5973127239825,39.5973153631233,39.5973148115548,39.5973157005495,39.5973176443948
2.04083333333333,64.9928556117025,29.9999329734762,29.9999806896149,29.9999447757958,29.9999719159861,29.9999515169089,29.9999669636389,29.9999553932799,29.9999642204718,29.999957751605,29.9999630630254,29.9999602322418,29.999965749299,29.9999715758856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998774763566,39.5972994831383,39.5973165758231,39.5973056222086,39.5973158125374,39.5973100589881,39.5973163234291,39.5973135210148,39.5973175408611,39.5973163792014,39.5973190147526,39.5973184639341,39.5973193517196,39.597321292921
2.04111111111111,64.992865329546,29.9999330646467,29.9999807158811,29.9999448509125,29.9999719541864,29.9999515828562,29.9999670085755,29.9999554539546,29.9999642691397,29.9999578090718,29.9999631132676,29.9999602863344,29.9999657958873,29.9999716145485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998787418042,39.5973031563669,39.5973202258036,39.5973092870872,39.5973194635559,39.5973137178319,39.5973199737525,39.5973171751497,39.5973211895284,39.5973200294486,39.597322661415,39.5973221113456,39.5973229979236,39.5973249364846
2.04138888888889,64.9928750341713,29.9999331556933,29.9999807421116,29.9999449259271,29.9999719923348,29.9999516487139,29.9999670534509,29.9999555145467,29.9999643177413,29.9999578664605,29.9999631634415,29.9999603403535,29.9999658424122,29.9999716531587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998800055307,39.5973068245994,39.5973238708195,39.597312946981,39.5973231096083,39.5973173716991,39.5973236191108,39.5973208243143,39.5973248332329,39.5973236747309,39.5973263031174,39.5973257537961,39.5973266391681,39.5973285750923
2.04166666666667,64.9928847255964,29.999933246616,29.9999807683065,29.9999450008397,29.9999720304313,29.999951714482,29.9999670982654,29.9999555750565,29.9999643662769,29.9999579237712,29.9999632135472,29.9999603942991,29.9999658888739,29.9999716917164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998812675383,39.5973104878425,39.5973275108775,39.5973166018966,39.5973267507015,39.5973210205964,39.5973272595108,39.5973244685154,39.5973284719813,39.5973273150549,39.5973299398664,39.5973293912921,39.5973302754598,39.5973322087509
2.04194444444444,64.9928944038393,29.999933337415,29.9999807944657,29.9999450756504,29.999972068476,29.9999517801607,29.9999671430189,29.9999556354839,29.9999644147465,29.9999579810039,29.9999632635847,29.9999604481714,29.9999659352724,29.9999717302217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998825278294,39.5973141461029,39.5973311459844,39.5973202518409,39.5973303868422,39.5973246645306,39.5973308949592,39.5973281077598,39.5973321057805,39.5973309504274,39.5973335716688,39.5973330238405,39.5973339068056,39.5973358374671
2.04222222222222,64.9929040689179,29.9999334280905,29.9999808205894,29.9999451503593,29.9999721064689,29.99995184575,29.9999671877115,29.9999556958291,29.9999644631501,29.9999580381587,29.9999633135542,29.9999605019703,29.9999659816077,29.9999717686746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998837864064,39.5973177993874,39.5973347761469,39.5973238968207,39.597334018037,39.5973283035084,39.5973345254628,39.5973317420542,39.597335734637,39.5973345808552,39.5973371985313,39.5973366514481,39.5973375332121,39.5973394612476
2.0425,64.9929137208501,29.9999335186427,29.9999808466775,29.9999452249666,29.9999721444101,29.9999519112501,29.9999672323433,29.9999557560923,29.9999645114879,29.9999580952358,29.9999633634557,29.9999605556961,29.99996602788,29.9999718070753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998850432714,39.5973214477029,39.5973384013718,39.5973275368427,39.5973376442929,39.5973319375365,39.5973381510283,39.5973353714053,39.5973393585576,39.5973382063451,39.5973408204607,39.5973402741214,39.5973411546861,39.5973430800992
2.04277777777778,64.9929233596538,29.9999336090717,29.9999808727301,29.9999452994724,29.9999721822997,29.9999519766611,29.9999672769144,29.9999558162735,29.99996455976,29.9999581522352,29.9999634132893,29.9999606093488,29.9999660740894,29.9999718454236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99886298427,39.597325091056,39.5973420216658,39.5973311719136,39.5973412656164,39.5973355666218,39.5973417716624,39.5973389958199,39.5973429775491,39.5973418269036,39.5973444374637,39.5973438918673,39.5973447712343,39.5973466940284
2.04305555555556,64.9929329853468,29.9999336993777,29.9999808987473,29.9999453738768,29.9999722201378,29.9999520419831,29.9999673214248,29.9999558763728,29.9999646079664,29.9999582091572,29.9999634630551,29.9999606629285,29.999966120236,29.9999718837198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998875518754,39.5973287294535,39.5973456370355,39.5973348020402,39.5973448820142,39.5973391907708,39.5973453873718,39.5973426153046,39.5973465916182,39.5973454425375,39.5973480495468,39.5973475046925,39.5973483828634,39.5973503030422
2.04333333333333,64.992942597947,29.9999337895609,29.999980924729,29.9999454481801,29.9999722579244,29.9999521072163,29.9999673658748,29.9999559363904,29.9999646561072,29.9999582660017,29.9999635127532,29.9999607164354,29.9999661663197,29.999971921964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998888036189,39.5973323629022,39.5973492474877,39.5973384272292,39.5973484934932,39.5973428099904,39.5973489981632,39.5973462298662,39.5973502007715,39.5973490532536,39.597351656717,39.5973511126036,39.59735198958,39.597353907147
2.04361111111111,64.9929521974722,29.9999338796214,29.9999809506755,29.9999455223823,29.9999722956596,29.9999521723607,29.9999674102643,29.9999559963263,29.9999647041825,29.9999583227688,29.9999635623837,29.9999607698694,29.9999662123408,29.9999719601561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998900536598,39.5973359914087,39.5973528530291,39.5973420474874,39.5973521000599,39.5973464242873,39.5973526040433,39.5973498395114,39.5973538050157,39.5973526590584,39.5973552589807,39.5973547156073,39.5973555913908,39.5973575063497
2.04388888888889,64.9929617839402,29.9999339695594,29.9999809765867,29.9999455964835,29.9999723333435,29.9999522374165,29.9999674545933,29.9999560561807,29.9999647521924,29.9999583794588,29.9999636119468,29.9999608232308,29.9999662582993,29.9999719982962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998913020005,39.5973396149799,39.5973564536663,39.5973456628213,39.5973557017211,39.597350033668,39.5973562050187,39.5973534442469,39.5973574043575,39.5973562599588,39.5973588563448,39.5973583137103,39.5973591883026,39.5973611006568
2.04416666666667,64.9929713573687,29.9999340593751,29.9999810024626,29.999945670484,29.9999723709762,29.9999523023839,29.9999674988621,29.9999561159537,29.9999648001371,29.9999584360716,29.9999636614424,29.9999608765196,29.9999663041953,29.9999720363845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998925486433,39.5973432336224,39.5973600494061,39.5973492732378,39.5973592984833,39.5973536381394,39.5973598010963,39.5973570440793,39.5973609988036,39.5973598559612,39.5973624488158,39.5973619069192,39.5973627803219,39.597364690075
2.04444444444444,64.9929809177755,29.9999341490686,29.9999810283033,29.9999457443838,29.9999724085576,29.9999523672628,29.9999675430707,29.9999561756454,29.9999648480165,29.9999584926075,29.9999637108706,29.9999609297359,29.9999663500288,29.9999720744209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998937935905,39.5973468473429,39.597363640255,39.5973528787435,39.5973628903534,39.5973572377081,39.5973633922825,39.5973606390153,39.5973645883606,39.5973634470726,39.5973660364004,39.5973654952408,39.5973663674555,39.597368274611
2.04472222222222,64.9929904651782,29.9999342386401,29.9999810541089,29.9999458181831,29.999972446088,29.9999524320536,29.9999675872192,29.9999562352559,29.9999648958308,29.9999585490664,29.9999637602317,29.9999609828798,29.9999663958,29.9999721124057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998950368443,39.5973504561481,39.5973672262197,39.597356479345,39.5973664773379,39.5973608323808,39.5973669785841,39.5973642290615,39.5973681730352,39.5973670332993,39.5973696191053,39.5973690786816,39.5973699497099,39.5973718542714
2.045,64.9929999995946,29.9999343280897,29.9999810798793,29.999945891882,29.9999724835672,29.9999524967562,29.9999676313076,29.9999562947854,29.99996494358,29.9999586054486,29.9999638095256,29.9999610359515,29.9999664415089,29.9999721503387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998962784072,39.5973540600448,39.5973708073069,39.5973600750492,39.5973700594435,39.5973644221641,39.5973705600078,39.5973678142247,39.5973717528341,39.5973706146482,39.5973731969371,39.5973726572484,39.5973735270919,39.5973754290628
2.04527777777778,64.9930095210424,29.9999344174177,29.9999811056147,29.9999459654807,29.9999725209955,29.9999525613707,29.999967675336,29.9999563542338,29.9999649912644,29.999958661754,29.9999638587524,29.9999610889509,29.9999664871557,29.9999721882202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998975182813,39.5973576590395,39.5973743835232,39.5973636658625,39.5973736366768,39.5973680070646,39.5973741365601,39.5973713945115,39.5973753277637,39.5973741911259,39.5973767699025,39.5973762309477,39.597377099608,39.597378998992
2.04555555555556,64.9930190295391,29.9999345066242,29.9999811313151,29.9999460389792,29.9999725583729,29.9999526258974,29.9999677193045,29.9999564136014,29.9999650388838,29.9999587179829,29.9999639079123,29.9999611418783,29.9999665327404,29.9999722260501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99898756469,39.5973612531389,39.5973779548752,39.5973672517918,39.5973772090444,39.5973715870891,39.5973777082476,39.5973749699284,39.5973788978309,39.5973777627389,39.597380338008,39.5973797997861,39.5973806672649,39.5973825640654
2.04583333333333,64.9930285251024,29.9999345957094,29.9999811569806,29.9999461123778,29.9999725956995,29.9999526903364,29.9999677632133,29.9999564728882,29.9999650864385,29.9999587741353,29.9999639570054,29.9999611947336,29.999966578263,29.9999722638286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998999929727,39.5973648423498,39.5973815213695,39.5973708328435,39.597380776553,39.5973751622441,39.5973812750771,39.5973785404822,39.5973824630422,39.5973813294939,39.5973839012602,39.5973833637703,39.5973842300691,39.5973861242897
2.04611111111111,64.9930380077499,29.9999346846733,29.9999811826111,29.9999461856765,29.9999726329752,29.9999527546876,29.9999678070623,29.9999565320944,29.9999651339285,29.9999588302113,29.9999640060316,29.9999612475171,29.9999666237238,29.9999723015557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999012277945,39.5973684266787,39.5973850830129,39.5973744090244,39.5973843392092,39.5973787325363,39.597384837055,39.5973821061794,39.5973860234041,39.5973848913975,39.5973874596659,39.5973869229069,39.5973877880274,39.5973896796714
2.04638888888889,64.9930474774991,29.9999347735163,29.9999812082068,29.9999462588756,29.9999726702003,29.9999528189514,29.9999678508516,29.9999565912201,29.9999651813539,29.999958886211,29.9999640549912,29.9999613002288,29.9999666691227,29.9999723392315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999024609367,39.5973720061324,39.5973886398117,39.5973779803411,39.5973878970196,39.5973822979723,39.597388394188,39.5973856670266,39.5973895789234,39.5973884484563,39.5973910132314,39.5973904772024,39.5973913411461,39.5973932302173
2.04666666666667,64.9930569343676,29.9999348622384,29.9999812337677,29.999946331975,29.9999727073747,29.9999528831277,29.9999678945814,29.9999566502653,29.9999652287147,29.9999589421346,29.9999641038841,29.9999613528688,29.9999667144598,29.999972376856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999036924017,39.5973755807173,39.5973921917727,39.5973815468002,39.5973914499907,39.5973858585587,39.5973919464827,39.5973892230305,39.5973931296065,39.5973920006769,39.5973945619635,39.5973940266634,39.5973948894321,39.5973967759337
2.04694444444444,64.993066378373,29.9999349508399,29.9999812592938,29.9999464049751,29.9999727444986,29.9999529472168,29.9999679382517,29.9999567092302,29.9999652760112,29.9999589979821,29.9999641527106,29.9999614054371,29.9999667597353,29.9999724144294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999049221917,39.5973791504402,39.5973957389024,39.5973851084083,39.5973949981291,39.597389414302,39.5973954939457,39.5973927741975,39.5973966754601,39.5973955480658,39.5973981058687,39.5973975712966,39.5973984328917,39.5974003168274
2.04722222222222,64.9930758095326,29.9999350393208,29.9999812847851,29.9999464778758,29.999972781572,29.9999530112186,29.9999679818626,29.9999567681149,29.9999653232433,29.9999590537536,29.9999642014707,29.999961457934,29.9999668049492,29.9999724519516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999061503091,39.5973827153076,39.5973992812074,39.5973886651719,39.5973985414415,39.597392965209,39.5973990365835,39.5973963205344,39.5974002164907,39.5973990906297,39.5974016449536,39.5974011111085,39.5974019715316,39.5974038529049
2.0475,64.993085227864,29.9999351276813,29.9999813102418,29.9999465506774,29.9999728185949,29.9999530751334,29.9999680254142,29.9999568269196,29.9999653704112,29.9999591094493,29.9999642501644,29.9999615103595,29.9999668501017,29.9999724894228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99907376756,39.5973862753263,39.5974028186943,39.5973922170978,39.5974020799343,39.597396511286,39.5974025744027,39.5973998620476,39.5974037527049,39.5974026283751,39.5974051792247,39.5974046461056,39.5974055053584,39.5974073841727
2.04777777777778,64.9930946333846,29.9999352159217,29.9999813356639,29.99994662338,29.9999728555675,29.9999531389613,29.9999680689066,29.9999568856442,29.999965417515,29.9999591650692,29.9999642987919,29.9999615627136,29.9999668951926,29.9999725268431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999086015347,39.5973898305026,39.5974063513695,39.5973957641924,39.5974056136142,39.5974000525398,39.5974061074099,39.5974033987438,39.5974072841092,39.5974061613085,39.5974087086886,39.5974081762945,39.5974090343786,39.5974109106373
2.04805555555556,64.9931040261119,29.9999353040421,29.9999813610514,29.9999466959836,29.9999728924898,29.9999532027024,29.9999681123398,29.999956944289,29.9999654645546,29.9999592206135,29.9999643473532,29.9999616149966,29.9999669402223,29.9999725642124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999098246476,39.5973933808434,39.5974098792398,39.5973993064624,39.5974091424877,39.597403588977,39.5974096356115,39.5974069306295,39.5974108107103,39.5974096894366,39.5974122333519,39.5974117016817,39.5974125585986,39.5974144323054
2.04833333333333,64.9931134060633,29.9999353920425,29.9999813864044,29.9999467684885,29.9999729293619,29.9999532663567,29.9999681557139,29.9999570028539,29.9999655115303,29.9999592760822,29.9999643958485,29.9999616672084,29.9999669851907,29.9999726015309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999110460969,39.597396926355,39.5974134023115,39.5974028439143,39.5974126665613,39.5974071206039,39.5974131590142,39.5974104577112,39.5974143325145,39.5974132127658,39.597415753221,39.5974152222738,39.5974160780252,39.5974179491834
2.04861111111111,64.993122773256,29.9999354799233,29.9999814117228,29.9999468408948,29.9999729661838,29.9999533299245,29.999968199029,29.9999570613393,29.999965558442,29.9999593314754,29.9999644442778,29.9999617193492,29.9999670300979,29.9999726387987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999122658848,39.5974004670442,39.5974169205912,39.5974063765546,39.5974161858415,39.5974106474272,39.5974166776245,39.5974139799954,39.5974178495285,39.5974167313026,39.5974192683024,39.5974187380773,39.5974195926647,39.5974214612778
2.04888888888889,64.9931321277076,29.9999355676846,29.9999814370069,29.9999469132026,29.9999730029557,29.9999533934058,29.9999682422852,29.999957119745,29.99996560529,29.9999593867933,29.9999644926413,29.9999617714191,29.9999670749441,29.9999726760157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999134840137,39.5974040029174,39.5974204340854,39.5974099043899,39.5974197003349,39.5974141694534,39.5974201914488,39.5974174974887,39.5974213617587,39.5974202450536,39.5974227786027,39.5974222490987,39.5974231025236,39.5974249685951
2.04916666666667,64.9931414694353,29.9999356553265,29.9999814622565,29.9999469854121,29.9999730396775,29.9999534568007,29.9999682854826,29.9999571780714,29.9999656520743,29.999959442036,29.999964540939,29.9999618234182,29.9999671197293,29.9999727131822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999147004857,39.5974075339811,39.5974239428006,39.5974134274268,39.597423210048,39.597417686689,39.5974237004937,39.5974210101976,39.5974248692116,39.5974237540253,39.5974262841284,39.5974257553445,39.5974266076086,39.5974284711419
2.04944444444444,64.9931507984563,29.9999357428491,29.9999814874718,29.9999470575233,29.9999730763493,29.9999535201094,29.9999683286212,29.9999572363184,29.9999656987949,29.9999594972035,29.9999645891709,29.9999618753465,29.9999671644535,29.999972750298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999159153031,39.5974110602421,39.5974274467434,39.5974169456717,39.5974267149873,39.5974211991406,39.5974272047658,39.5974245181287,39.5974283718938,39.5974272582242,39.597429784886,39.5974292568212,39.597430107926,39.5974319689246
2.04972222222222,64.9931601147881,29.9999358302527,29.9999815126528,29.9999471295364,29.9999731129713,29.9999535833321,29.9999683717011,29.9999572944861,29.9999657454519,29.999959552296,29.9999646373373,29.9999619272042,29.9999672091169,29.9999727873634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999171284681,39.5974145817067,39.5974309459203,39.5974204591311,39.5974302151592,39.5974247068147,39.5974307042713,39.5974280212883,39.5974318698118,39.5974307576568,39.5974332808819,39.5974327535352,39.5974336034824,39.5974354619497
2.05,64.9931694184479,29.9999359175375,29.9999815377996,29.9999472014516,29.9999731495435,29.9999536464687,29.9999684147225,29.9999573525748,29.9999657920455,29.9999596073135,29.9999646854382,29.9999619789914,29.9999672537196,29.9999728243784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999183399831,39.5974180983815,39.5974344403376,39.5974239678117,39.5974337105703,39.5974282097177,39.597434199017,39.597431519683,39.597435362972,39.5974342523295,39.5974367721227,39.5974362454931,39.5974370942842,39.5974389502237
2.05027777777778,64.9931787094528,29.9999360047035,29.9999815629121,29.999947273269,29.9999731860659,29.9999537095194,29.9999684576853,29.9999574105844,29.9999658385757,29.9999596622562,29.9999647334736,29.9999620307081,29.9999672982615,29.999972861343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999195498503,39.597421610273,39.5974379300019,39.5974274717198,39.597437201227,39.5974317078561,39.5974376890092,39.5974350133193,39.5974388513809,39.5974377422489,39.5974402586147,39.5974397327014,39.597440580338,39.5974424337531
2.05055555555556,64.9931879878202,29.9999360917509,29.9999815879905,29.9999473449887,29.9999732225387,29.9999537724844,29.9999685005896,29.9999574685151,29.9999658850426,29.9999597171242,29.9999647814437,29.9999620823544,29.9999673427429,29.9999728982574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999207580719,39.5974251173877,39.5974414149197,39.5974309708621,39.5974406871358,39.5974352012365,39.5974411742544,39.5974385022037,39.5974423350449,39.5974412274214,39.5974437403646,39.5974432151664,39.5974440616501,39.5974459125442
2.05083333333333,64.9931972535672,29.9999361786799,29.9999816130348,29.9999474166108,29.9999732589618,29.9999538353637,29.9999685434357,29.9999575263671,29.9999659314464,29.9999597719176,29.9999648293485,29.9999621339306,29.9999673871638,29.9999729351215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999219646501,39.5974286197321,39.5974448950974,39.5974344652449,39.5974441683032,39.5974386898652,39.597444654759,39.5974419863425,39.5974458139706,39.5974447078534,39.5974472173787,39.5974466928947,39.597447538227,39.5974493866036
2.05111111111111,64.9932065067109,29.9999362654907,29.999981638045,29.9999474881355,29.9999732953354,29.9999538981575,29.9999685862234,29.9999575841403,29.999965977787,29.9999598266364,29.9999648771882,29.9999621854365,29.9999674315243,29.9999729719355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999231695871,39.5974321173128,39.5974483705414,39.5974379548747,39.5974476447356,39.5974421737489,39.5974481305296,39.5974454657423,39.5974492881643,39.5974481835515,39.5974506896634,39.5974501658927,39.5974510100751,39.5974528559377
2.05138888888889,64.9932157472686,29.9999363521834,29.9999816630212,29.9999475595629,29.9999733316595,29.9999539608659,29.9999686289529,29.999957641835,29.9999660240645,29.9999598812808,29.9999649249628,29.9999622368724,29.9999674758244,29.9999730086994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999243728853,39.5974356101362,39.5974518412582,39.597441439758,39.5974511164394,39.5974456528938,39.5974516015725,39.5974489404096,39.5974527576325,39.597451654522,39.5974541572252,39.5974536341668,39.597454477201,39.5974563205529
2.05166666666667,64.9932249752573,29.9999364387582,29.9999816879634,29.9999476308932,29.9999733679342,29.999954023489,29.9999686716243,29.9999576994511,29.9999660702791,29.9999599358508,29.9999649726724,29.9999622882384,29.9999675200643,29.9999730454134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999255745469,39.5974390982086,39.5974553072543,39.5974449199013,39.5974545834212,39.5974491273065,39.5974550678942,39.5974524103507,39.5974562223816,39.5974551207714,39.5974576200705,39.5974570977235,39.5974579396109,39.5974597804555
2.05194444444444,64.9932341906941,29.9999365252153,29.9999817128717,29.9999477021264,29.9999734041596,29.9999540860269,29.9999687142377,29.999957756989,29.9999661164309,29.9999599903466,29.9999650203171,29.9999623395345,29.999967564244,29.9999730820773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999267745739,39.5974425815368,39.597458768536,39.597448395311,39.5974580456872,39.5974525969934,39.5974585295011,39.597455875572,39.5974596824181,39.5974585823061,39.5974610782058,39.5974605565691,39.5974613973114,39.5974632356522
2.05222222222222,64.9932433935961,29.9999366115547,29.9999817377461,29.9999477732628,29.9999734403357,29.9999541484797,29.9999687567931,29.9999578144485,29.9999661625199,29.9999600447683,29.9999650678971,29.9999623907608,29.9999676083636,29.9999731186914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999279729688,39.5974460601269,39.5974622251097,39.5974518659935,39.5974615032439,39.5974560619609,39.5974619863996,39.5974593360801,39.5974631377483,39.5974620391325,39.5974645316373,39.59746401071,39.5974648503088,39.5974666861491
2.0525,64.9932525839803,29.9999366977767,29.9999817625867,29.9999478443024,29.9999734764626,29.9999542108476,29.9999687992906,29.9999578718299,29.9999662085462,29.999960099116,29.9999651154123,29.9999624419174,29.9999676524232,29.9999731552557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999291697337,39.5974495339856,39.5974656769819,39.5974553319553,39.5974649560978,39.5974595222155,39.5974654385961,39.5974627918813,39.5974665883787,39.597465491257,39.5974679803717,39.5974674601528,39.5974682986095,39.5974701319528
2.05277777777778,64.9932617618638,29.9999367838814,29.9999817873935,29.9999479152453,29.9999735125403,29.9999542731307,29.9999688417304,29.9999579291332,29.9999662545098,29.9999601533898,29.9999651628628,29.9999624930044,29.9999676964229,29.9999731917703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999303648708,39.5974530031193,39.5974691241589,39.5974587932028,39.5974684042551,39.5974629777635,39.5974688860971,39.5974662429819,39.5974700343156,39.597468938686,39.5974714244151,39.5974709049037,39.59747174222,39.5974735730696
2.05305555555556,64.9932709272637,29.999936869869,29.9999818121665,29.9999479860918,29.999973548569,29.999954335329,29.9999688841124,29.9999579863586,29.999966300411,29.9999602075897,29.9999652102489,29.999962544022,29.9999677403627,29.9999732282352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999315583823,39.5974564675343,39.5974725666472,39.5974622497423,39.5974718477224,39.5974664286114,39.5974723289088,39.5974696893885,39.5974734755654,39.5974723814259,39.597474863774,39.5974743449691,39.5974751811465,39.5974770095058
2.05333333333333,64.9932800801967,29.9999369557396,29.9999818369059,29.9999480568419,29.9999735845487,29.9999543974428,29.9999689264367,29.9999580435062,29.9999663462497,29.9999602617159,29.9999652575704,29.9999625949701,29.9999677842427,29.9999732646505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999327502705,39.5974599272371,39.5974760044531,39.5974657015804,39.5974752865059,39.5974698747655,39.5974757670377,39.5974731311074,39.5974769121345,39.5974758194831,39.5974782984548,39.5974777803555,39.5974786153955,39.5974804412679
2.05361111111111,64.99328922068,29.9999370414934,29.9999818616116,29.9999481274957,29.9999736204794,29.999954459472,29.9999689687035,29.999958100576,29.9999663920261,29.9999603157685,29.9999653048276,29.999962645849,29.9999678280631,29.9999733010163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999339405375,39.5974633822341,39.597479437583,39.5974691487234,39.5974787206122,39.5974733162322,39.5974792004902,39.5974765681449,39.5974803440293,39.5974792528639,39.5974817284639,39.5974812110691,39.5974820449733,39.5974838683622
2.05388888888889,64.9932983487304,29.9999371271306,29.9999818862837,29.9999481980535,29.9999736563613,29.9999545214169,29.9999690109127,29.9999581575682,29.9999664377402,29.9999603697476,29.9999653520205,29.9999626966586,29.9999678718238,29.9999733373326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999351291856,39.5974668325317,39.5974828660432,39.5974725911777,39.5974821500474,39.5974767530179,39.5974826292725,39.5974800005075,39.5974837712561,39.5974826815747,39.5974851538075,39.5974846371163,39.5974854698862,39.5974872907951
2.05416666666667,64.9933074643649,29.9999372126513,29.9999819109222,29.9999482685153,29.9999736921943,29.9999545832775,29.9999690530646,29.9999582144829,29.9999664833921,29.9999604236532,29.9999653991493,29.9999627473992,29.9999679155251,29.9999733735995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99936316217,39.5974702781363,39.5974862898401,39.5974760289496,39.597485574818,39.5974801851291,39.5974860533911,39.5974834282014,39.5974871938213,39.5974861056219,39.5974885744921,39.5974880585036,39.5974888901407,39.5974907085728
2.05444444444444,64.9933165676003,29.9999372980557,29.9999819355272,29.9999483388812,29.9999737279786,29.999954645054,29.9999690951591,29.9999582713201,29.999966528982,29.9999604774855,29.9999654462139,29.9999627980707,29.9999679591668,29.9999734098171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999375016338,39.5974737190543,39.59748970898,39.5974794620455,39.5974889949303,39.5974836125719,39.5974894728523,39.5974868512331,39.5974906117312,39.5974895250118,39.5974919905239,39.5974914752371,39.5974923057431,39.5974941217018
2.05472222222222,64.9933256584536,29.9999373833439,29.9999819600988,29.9999484091514,29.9999737637142,29.9999547067464,29.9999691371964,29.9999583280801,29.9999665745098,29.9999605312446,29.9999654932145,29.9999628486733,29.9999680027493,29.9999734459854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999386854382,39.597477155292,39.5974931234694,39.5974828904719,39.5974924103906,39.5974870353528,39.5974928876625,39.5974902696088,39.5974940249921,39.5974929397507,39.5974954019094,39.5974948873233,39.5974957166996,39.5974975301884
2.055,64.9933347369414,29.9999374685161,29.9999819846369,29.999948479326,29.9999737994013,29.999954768355,29.9999691791765,29.9999583847628,29.9999666199757,29.9999605849306,29.9999655401512,29.9999628992071,29.9999680462724,29.9999734821045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999398676326,39.5974805868559,39.5974965333144,39.597486314235,39.5974958212054,39.5974904534782,39.5974962978279,39.597493683335,39.5974974336105,39.5974963498449,39.5974988086547,39.5974982947685,39.5974991230167,39.5975009340388
2.05527777777778,64.9933438030808,29.9999375535724,29.9999820091417,29.9999485494052,29.9999738350398,29.9999548298797,29.9999692210995,29.9999584413684,29.9999666653797,29.9999606385435,29.999965587024,29.9999629496721,29.9999680897364,29.9999735181745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999410482189,39.5974840137522,39.5974999385214,39.5974897333411,39.5974992273808,39.5974938669543,39.5974997033548,39.5974970924179,39.5975008375924,39.5974997553009,39.5975022107663,39.5975016975789,39.5975025247005,39.5975043332593
2.05555555555556,64.9933528568884,29.999937638513,29.9999820336131,29.9999486193891,29.9999738706298,29.9999548913208,29.9999692629655,29.9999584978971,29.999966710722,29.9999606920835,29.9999656338331,29.9999630000685,29.9999681331412,29.9999735541954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999422271995,39.5974874359874,39.5975033390968,39.5974931477967,39.5975026289232,39.5974972757874,39.5975031042497,39.5975004968639,39.5975042369444,39.5975031561248,39.5975056082504,39.5975050957609,39.5975059217575,39.5975077278564
2.05583333333333,64.9933618983811,29.9999377233381,29.9999820580512,29.9999486892778,29.9999739061714,29.9999549526782,29.9999693047745,29.9999585543488,29.9999667560026,29.9999607455507,29.9999656805785,29.9999630503963,29.999968176487,29.9999735901673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999434045765,39.5974908535677,39.5975067350467,39.5974965576081,39.597506025839,39.597500679984,39.5975065005188,39.5975038966792,39.5975076316727,39.597506552323,39.5975090011134,39.5975084893208,39.5975093141939,39.5975111178361
2.05611111111111,64.9933709275756,29.9999378080479,29.9999820824561,29.9999487590714,29.9999739416646,29.9999550139522,29.9999693465266,29.9999586107238,29.9999668012217,29.9999607989452,29.9999657272603,29.9999631006557,29.9999682197738,29.9999736260903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999445803521,39.5974942664995,39.5975101263776,39.5974999627815,39.5975094181343,39.5975040795503,39.5975098921683,39.5975072918702,39.5975110217836,39.5975099439018,39.5975123893614,39.5975118782649,39.597512702016,39.597514503205
2.05638888888889,64.9933799444886,29.9999378926424,29.9999821068278,29.9999488287701,29.9999739771096,29.9999550751429,29.999969388222,29.9999586670221,29.9999668463792,29.999960852267,29.9999657738787,29.9999631508467,29.9999682630017,29.9999736619645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999457545284,39.5974976747891,39.5975135130957,39.5975033633232,39.5975128058155,39.5975074744925,39.5975132792046,39.5975106824431,39.5975144072833,39.5975133308675,39.5975157730009,39.5975152625994,39.59751608523,39.5975178839691
2.05666666666667,64.9933889491368,29.9999379771218,29.9999821311664,29.9999488983739,29.9999740125063,29.9999551362504,29.9999694298606,29.9999587232438,29.9999668914753,29.9999609055163,29.9999658204336,29.9999632009695,29.9999683061709,29.9999736977898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999469271077,39.5975010784428,39.5975168952072,39.5975067592396,39.5975161888889,39.597510864817,39.5975166616339,39.5975140684042,39.5975177881781,39.5975167132262,39.597519152038,39.5975186423306,39.5975194638423,39.5975212601348
2.05694444444444,64.9933979415369,29.9999380614863,29.9999821554718,29.9999489678831,29.999974047855,29.9999551972747,29.9999694714426,29.999958779389,29.99996693651,29.9999609586932,29.9999658669252,29.999963251024,29.9999683492813,29.9999737335664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999480980922,39.597504477467,39.5975202727185,39.597510150537,39.5975195673607,39.5975142505302,39.5975200394626,39.5975174497599,39.5975211644743,39.5975200909844,39.597522526479,39.5975220174648,39.5975228378591,39.5975246317083
2.05722222222222,64.9934069217056,29.9999381457361,29.9999821797442,29.9999490372978,29.9999740831555,29.999955258216,29.9999695129681,29.9999588354579,29.9999669814835,29.9999610117978,29.9999659133535,29.9999633010105,29.9999683923331,29.9999737692943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999492674839,39.597507871868,39.5975236456358,39.5975135372217,39.5975229412372,39.5975176316381,39.5975234126968,39.5975208265163,39.5975245361782,39.5975234641483,39.5975258963302,39.5975253880082,39.5975262072866,39.5975279986959
2.0575,64.9934158896595,29.9999382298713,29.9999822039836,29.999949106618,29.999974118408,29.9999553190744,29.9999695544371,29.9999588914505,29.9999670263959,29.9999610648301,29.9999659597187,29.999963350929,29.9999684353263,29.9999738049737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99950435285,39.5975112616519,39.5975270139653,39.5975169192998,39.5975263105246,39.5975210081471,39.5975267813428,39.5975241986797,39.5975279032959,39.597526832724,39.5975292615978,39.5975287539671,39.5975295721311,39.5975313611038
2.05777777777778,64.9934248454152,29.999938313892,29.99998222819,29.9999491758439,29.9999741536126,29.99995537985,29.9999695958496,29.9999589473669,29.9999670712471,29.9999611177903,29.9999660060208,29.9999634007796,29.9999684782611,29.9999738406045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999516014978,39.5975146468251,39.5975303777133,39.5975202967777,39.5975296752292,39.5975243800635,39.5975301454069,39.5975275662564,39.5975312658338,39.5975301967179,39.5975326222881,39.5975321153477,39.5975329323988,39.5975347189382
2.05805555555556,64.9934337889893,29.9999383977984,29.9999822523634,29.9999492449757,29.9999741887692,29.999955440543,29.9999696372058,29.9999590032073,29.9999671160373,29.9999611706784,29.99996605226,29.9999634505624,29.9999685211374,29.9999738761869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999527661243,39.597518027394,39.597533736886,39.5975236696617,39.5975330353572,39.5975277473935,39.5975335048952,39.5975309292526,39.597534623798,39.5975335561362,39.5975359784072,39.5975354721563,39.597536288096,39.5975380722054
2.05833333333333,64.9934427203984,29.9999384815908,29.999982276504,29.9999493140135,29.9999742238781,29.9999555011534,29.9999696785058,29.9999590589717,29.9999671607666,29.9999612234946,29.9999660984362,29.9999635002775,29.9999685639554,29.9999739117208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999539291668,39.5975214033646,39.5975370914896,39.597527037958,39.5975363909149,39.5975311101434,39.597536859814,39.5975342876746,39.5975379771949,39.5975369109851,39.5975393299614,39.5975388243989,39.5975396392288,39.5975414209115
2.05861111111111,64.993451639659,29.9999385652691,29.9999823006118,29.9999493829573,29.9999742589392,29.9999555616814,29.9999697197496,29.9999591146603,29.9999672054351,29.999961276239,29.9999661445497,29.9999635499249,29.9999686067152,29.9999739472064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999550906273,39.5975247747433,39.5975404415304,39.5975304016727,39.5975397419083,39.5975344683193,39.5975402101696,39.5975376415284,39.5975413260305,39.5975402612707,39.5975426769569,39.597542172082,39.5975429858035,39.5975447650628
2.05888888888889,64.9934605467877,29.9999386488336,29.9999823246867,29.9999494518073,29.9999742939526,29.999955622127,29.9999697609373,29.9999591702731,29.9999672500428,29.9999613289116,29.9999661906004,29.9999635995048,29.9999686494169,29.9999739826438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999562505081,39.5975281415364,39.5975437870145,39.5975337608123,39.5975430883439,39.5975378219275,39.5975435559681,39.5975409908205,39.5975446703111,39.5975436069995,39.5975460193999,39.5975455152116,39.5975463278263,39.5975481046655
2.05916666666667,64.9934694418009,29.9999387322845,29.9999823487289,29.9999495205638,29.9999743289184,29.9999556824905,29.999969802069,29.9999592258103,29.9999672945898,29.9999613815126,29.9999662365885,29.9999636490173,29.9999686920604,29.9999740180329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999574088113,39.59753150375,39.5975471279482,39.5975371153828,39.5975464302277,39.5975411709742,39.5975468972157,39.5975443355569,39.5975480100429,39.5975469481774,39.5975493572966,39.5975488537939,39.5975496653034,39.5975514397258
2.05944444444444,64.9934783247152,29.9999388156218,29.9999823727385,29.9999495892266,29.9999743638366,29.9999557427718,29.9999698431447,29.999959281272,29.9999673390762,29.999961434042,29.999966282514,29.9999636984624,29.9999687346459,29.9999740533739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99958565539,39.5975348613905,39.5975504643377,39.5975404653905,39.597549767566,39.5975445154656,39.5975502339186,39.5975476757439,39.5975513452321,39.5975502848107,39.5975526906532,39.5975521878352,39.5975529982409,39.5975547702498
2.05972222222222,64.9934871955469,29.9999388988458,29.9999823967153,29.9999496577961,29.9999743987073,29.9999558029711,29.9999698841646,29.9999593366582,29.9999673835021,29.9999614865,29.9999663283771,29.9999637478403,29.9999687771735,29.9999740886669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999597206934,39.5975382144639,39.597553796189,39.5975438108416,39.5975531003649,39.5975478554079,39.5975535660831,39.5975510113877,39.5975546758848,39.5975536169057,39.5975560194758,39.5975555173417,39.597556326645,39.5975580962436
2.06,64.9934960543126,29.9999389819566,29.9999824206596,29.9999497262723,29.9999744335306,29.9999558630885,29.9999699251286,29.999959391969,29.9999674278676,29.9999615388866,29.9999663741778,29.999963797151,29.9999688196433,29.9999741239118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999608742767,39.5975415629767,39.5975571235085,39.5975471517423,39.5975564286306,39.5975511908073,39.5975568937152,39.5975543424944,39.5975580020073,39.5975569444684,39.5975593437706,39.5975588423194,39.5975596505219,39.5975614177136
2.06027777777778,64.9935049010286,29.9999390649543,29.9999824445712,29.9999497946554,29.9999744683066,29.9999559231242,29.9999699660369,29.9999594472047,29.9999674721728,29.999961591202,29.9999664199161,29.9999638463947,29.9999688620553,29.9999741591088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999620262908,39.5975449069348,39.5975604463022,39.5975504880988,39.5975597523693,39.59755452167,39.5975602168211,39.5975576690702,39.5975613236056,39.597560267505,39.5975626635438,39.5975621627745,39.5975629698777,39.5975647346658
2.06055555555556,64.9935137357113,29.9999391478391,29.9999824684504,29.9999498629455,29.9999745030352,29.9999559830782,29.9999700068896,29.9999595023652,29.9999675164177,29.9999616434462,29.9999664655923,29.9999638955713,29.9999689044096,29.9999741942579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999631767381,39.5975482463445,39.5975637645763,39.5975538199173,39.5975630715871,39.5975578480022,39.5975635354071,39.5975609911213,39.597564640686,39.5975635860217,39.5975659788016,39.5975654787133,39.5975662847187,39.5975680471063
2.06083333333333,64.9935225583771,29.9999392306112,29.999982492297,29.9999499311427,29.9999745377166,29.9999560429507,29.9999700476868,29.9999595574506,29.9999675606024,29.9999616956193,29.9999665112063,29.9999639446811,29.9999689467063,29.9999742293592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999643256205,39.5975515812121,39.597567078337,39.5975571472039,39.5975663862902,39.5975611698099,39.5975668494791,39.5975643086538,39.5975679532546,39.5975669000247,39.59756928955,39.5975687901418,39.5975695950508,39.5975713550413
2.06111111111111,64.9935313690424,29.9999393132708,29.9999825161113,29.9999499992471,29.9999745723508,29.9999561027417,29.9999700884284,29.9999596124612,29.999967604727,29.9999617477215,29.9999665567583,29.999963993724,29.9999689889455,29.9999742644128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999654729403,39.5975549115437,39.5975703875904,39.5975604699648,39.5975696964847,39.5975644870994,39.5975701590435,39.5975676216739,39.5975712613175,39.59757020952,39.5975725957952,39.5975720970661,39.5975729008804,39.597574658477
2.06138888888889,64.9935401677234,29.9999393958178,29.9999825398931,29.9999500672588,29.9999746069379,29.9999561624514,29.9999701291146,29.9999596673969,29.9999676487915,29.9999617997528,29.9999666022484,29.9999640427003,29.9999690311272,29.9999742994187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999666186996,39.5975582373454,39.5975736923426,39.5975637882062,39.5975730021767,39.5975677998768,39.5975734641062,39.5975709301877,39.5975745648808,39.5975735145138,39.5975758975433,39.5975753994925,39.5975762022134,39.5975779574193
2.06166666666667,64.9935489544365,29.9999394782526,29.9999825636426,29.9999501351781,29.999974641478,29.9999562220798,29.9999701697455,29.9999597222579,29.9999676927962,29.9999618517133,29.9999666476765,29.9999640916099,29.9999690732515,29.999974334377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999677629005,39.5975615586235,39.5975769925998,39.5975671019342,39.5975763033725,39.5975711081482,39.5975767646735,39.5975742342014,39.5975778639508,39.5975768150123,39.5975791948005,39.597578697427,39.597579499056,39.5975812518746
2.06194444444444,64.9935577291979,29.9999395605753,29.9999825873598,29.999950203005,29.999974675971,29.9999562816272,29.9999702103211,29.9999597770442,29.999967736741,29.9999619036032,29.9999666930429,29.9999641404531,29.9999691153185,29.9999743692877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999689055451,39.597564875384,39.5975802883681,39.597570411155,39.597579600078,39.5975744119198,39.5975800607514,39.597577533721,39.5975811585334,39.5975801110215,39.5975824875728,39.5975819908757,39.5975827914144,39.5975845418488
2.06222222222222,64.9935664920239,29.999939642786,29.9999826110447,29.9999502707396,29.9999747104172,29.9999563410935,29.9999702508415,29.9999598317561,29.999967780626,29.9999619554224,29.9999667383475,29.9999641892297,29.9999691573283,29.9999744041509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999700466355,39.5975681876332,39.5975835796535,39.5975737158746,39.5975828922994,39.5975777111977,39.5975833523461,39.5975808287526,39.5975844486348,39.5975834025475,39.5975857758663,39.5975852798448,39.5975860792945,39.5975878273481
2.0625,64.9935752429307,29.9999397248848,29.9999826346974,29.9999503383821,29.9999747448165,29.999956400479,29.9999702913068,29.9999598863935,29.9999678244513,29.9999620071712,29.9999667835906,29.9999642379401,29.999969199281,29.9999744389667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999711861739,39.5975714953771,39.5975868664622,39.5975770160992,39.5975861800429,39.597581005988,39.5975866394637,39.5975841193025,39.597587734261,39.5975866895965,39.5975890596873,39.5975885643402,39.5975893627026,39.5975911083785
2.06277777777778,64.9935839819345,29.999939806872,29.9999826583179,29.9999504059326,29.999974779169,29.9999564597837,29.999970331717,29.9999599409566,29.999967868217,29.9999620588496,29.9999668287721,29.9999642865841,29.9999692411766,29.9999744737352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999723241623,39.5975747986219,39.5975901488002,39.5975803118349,39.5975894633144,39.5975842962968,39.5975899221102,39.5975874053766,39.5975910154183,39.5975899721746,39.5975923390416,39.5975918443682,39.5975926416446,39.5975943849461
2.06305555555556,64.9935927090516,29.9999398887477,29.9999826819063,29.9999504733912,29.9999748134748,29.9999565190077,29.9999703720723,29.9999599954455,29.9999679119232,29.9999621104577,29.9999668738921,29.999964335162,29.9999692830152,29.9999745084563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999734606029,39.5975780973737,39.5975934266737,39.5975836030878,39.5975927421201,39.5975875821301,39.5975932002917,39.5975906869811,39.5975942921126,39.5975932502877,39.5975956139354,39.5975951199348,39.5975959161267,39.5975976570571
2.06333333333333,64.9936014242981,29.999939970512,29.9999827054627,29.999950540758,29.9999748477339,29.9999565781512,29.9999704123727,29.9999600498602,29.9999679555699,29.9999621619956,29.9999669189508,29.9999643836739,29.9999693247969,29.9999745431303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999745954977,39.5975813916386,39.5975967000887,39.5975868898641,39.597596016466,39.5975908634942,39.5975964740142,39.597593964122,39.59759756435,39.597596523942,39.5975988843748,39.597598391046,39.597599186155,39.5976009247173
2.06361111111111,64.9936101276902,29.9999400521651,29.9999827289869,29.9999506080332,29.9999748819465,29.9999566372143,29.9999704526183,29.999960104201,29.9999679991572,29.9999622134634,29.9999669639481,29.9999644321197,29.9999693665218,29.999974577757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99975728849,39.5975846814228,39.5975999690513,39.5975901721698,39.5975992863582,39.5975941403951,39.597599743284,39.5975972368054,39.5976008321366,39.5975997931436,39.5976021503658,39.5976016577079,39.5976024517354,39.597604187933
2.06388888888889,64.9936188192439,29.9999401337071,29.9999827524792,29.9999506752169,29.9999749161124,29.9999566961969,29.9999704928092,29.9999601584678,29.9999680426853,29.9999622648612,29.9999670088843,29.9999644804996,29.9999694081899,29.9999746123367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999768606587,39.5975879667322,39.5976032335675,39.5975934500109,39.5976025518028,39.5975974128387,39.597603008107,39.5976005050374,39.5976040954784,39.5976030578985,39.5976054119145,39.5976049199266,39.597605712874,39.5976074467101
2.06416666666667,64.9936274989754,29.9999402151382,29.9999827759396,29.9999507423092,29.999974950232,29.9999567550994,29.9999705329453,29.9999602126609,29.9999680861542,29.9999623161891,29.9999670537593,29.9999645288138,29.9999694498014,29.9999746468693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999779909289,39.5975912475731,39.5976064936433,39.5975967233936,39.5976058128058,39.5976006808313,39.5976062684892,39.597603768824,39.5976073543815,39.5976063182127,39.5976086690269,39.5976081777081,39.597608969577,39.5976107010547
2.06444444444444,64.9936361669007,29.9999402964586,29.999982799368,29.9999508093102,29.9999749843051,29.9999568139217,29.9999705730269,29.9999602667802,29.9999681295639,29.9999623674472,29.9999670985733,29.9999645770622,29.9999694913562,29.999974681355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999791196618,39.5975945239514,39.5976097492849,39.5975999923239,39.5976090693733,39.5976039443788,39.5976095244367,39.5976070281713,39.5976106088519,39.5976095740924,39.5976119217091,39.5976114310584,39.5976122218502,39.5976139509729
2.06472222222222,64.9936448230359,29.9999403776683,29.9999828227645,29.9999508762202,29.9999750183318,29.9999568726641,29.9999706130539,29.9999603208259,29.9999681729146,29.9999624186355,29.9999671433264,29.999964625245,29.9999695328546,29.9999747157938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999802468595,39.5975977958733,39.5976130004983,39.597603256808,39.5976123215113,39.5976072034874,39.5976127759556,39.5976102830853,39.5976138588957,39.5976128255434,39.5976151699671,39.5976146799836,39.5976154696998,39.5976171964706
2.065,64.9936534673971,29.9999404587676,29.9999828461292,29.9999509430391,29.9999750523123,29.9999569313265,29.9999706530266,29.9999603747981,29.9999682162063,29.9999624697542,29.9999671880185,29.9999646733623,29.9999695742964,29.9999747501857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99981372524,39.5976010633448,39.5976162472894,39.5976065168517,39.5976155692258,39.5976104581629,39.5976160230518,39.5976135335721,39.5976171045188,39.5976160725719,39.5976184138068,39.5976179244897,39.5976187131317,39.5976204375538
2.06527777777778,64.9936621000003,29.9999405397565,29.9999828694622,29.9999510097671,29.9999750862465,29.9999569899091,29.9999706929448,29.9999604286968,29.9999682594392,29.9999625208034,29.9999672326499,29.9999647214141,29.9999696156819,29.9999747845308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999824966574,39.5976043263719,39.5976194896643,39.5976097724612,39.5976188125228,39.5976137084116,39.5976192657314,39.5976167796376,39.5976203457273,39.5976193151839,39.5976216532343,39.5976211645827,39.5976219521519,39.5976236742285
2.06555555555556,64.9936707208614,29.9999406206353,29.9999828927634,29.9999510764043,29.9999751201346,29.9999570484121,29.9999707328087,29.9999604825223,29.9999683026132,29.9999625717832,29.9999672772206,29.9999647694005,29.9999696570112,29.9999748188292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999836192619,39.5976075849608,39.597622727629,39.5976130236425,39.5976220514084,39.5976169542393,39.5976225040004,39.5976200212879,39.5976235825272,39.5976225533854,39.5976248882557,39.5976244002686,39.5976251867666,39.5976269065009
2.06583333333333,64.9936793299964,29.9999407014041,29.9999829160329,29.999951142951,29.9999751539766,29.9999571068355,29.9999707726185,29.9999605362745,29.9999683457285,29.9999626226936,29.9999673217307,29.9999648173217,29.9999696982842,29.999974853081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999847403394,39.5976108391174,39.5976259611896,39.5976162704016,39.5976252858885,39.5976201956521,39.5976257378648,39.597623258529,39.5976268149245,39.5976257871823,39.5976281188768,39.5976276315534,39.5976284169816,39.5976301343767
2.06611111111111,64.9936879274213,29.999940782063,29.9999829392708,29.999951209407,29.9999751877726,29.9999571651794,29.999970812374,29.9999605899537,29.9999683887851,29.9999626735347,29.9999673661802,29.9999648651777,29.999969739501,29.9999748872861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999858598921,39.5976140888478,39.5976291903518,39.5976195127445,39.5976285159691,39.5976234326561,39.5976289673305,39.5976264913668,39.5976300429251,39.5976290165807,39.5976313451038,39.5976308584431,39.5976316428029,39.5976333578621
2.06638888888889,64.993696513152,29.9999408626122,29.999982962477,29.9999512757727,29.9999752215226,29.9999572234439,29.9999708520755,29.9999606435598,29.9999684317832,29.9999627243067,29.9999674105692,29.9999649129686,29.9999697806618,29.9999749214448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99986977922,39.597617334158,39.5976324151219,39.5976227506773,39.5976317416563,39.5976266652571,39.5976321924036,39.5976297198075,39.5976332665351,39.5976322415866,39.5976345669425,39.5976340809436,39.5976348642366,39.597636576963
2.06666666666667,64.9937050872044,29.9999409430519,29.9999829856517,29.9999513420482,29.9999752552267,29.9999572816292,29.999970891723,29.999960697093,29.9999684747228,29.9999627750097,29.9999674548979,29.9999649606945,29.9999698217666,29.999974955557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999880944313,39.597620575054,39.5976356355057,39.5976259842059,39.597634962956,39.5976298934612,39.59763541309,39.5976329438568,39.5976364857604,39.5976354622059,39.5976377843989,39.5976372990609,39.5976380812885,39.5976397916853
2.06694444444444,64.9937136495945,29.9999410233821,29.9999830087949,29.9999514082335,29.9999752888849,29.9999573397354,29.9999709313166,29.9999607505534,29.999968517604,29.9999628256437,29.9999674991662,29.9999650083554,29.9999698628155,29.9999749896228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999892094219,39.5976238115417,39.5976388515092,39.5976292133364,39.5976381798741,39.5976331172744,39.5976386293958,39.5976361635209,39.597639700607,39.5976386784445,39.597640997479,39.5976405128011,39.5976412939646,39.597643002035
2.06722222222222,64.9937222003379,29.999941103603,29.9999830319065,29.9999514743287,29.9999753224974,29.9999573977625,29.9999709708563,29.999960803941,29.9999685604269,29.9999628762088,29.9999675433744,29.9999650559516,29.9999699038086,29.9999750236422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999903228959,39.5976270436273,39.5976420631384,39.5976324380746,39.5976413924166,39.5976363367026,39.5976418413267,39.5976393788057,39.5976429110808,39.5976418903085,39.5976442061887,39.59764372217,39.597644502271,39.5976462080181
2.0675,64.9937307394507,29.9999411837149,29.9999830549868,29.9999515403341,29.9999753560642,29.9999574557107,29.9999710103422,29.9999608572561,29.9999686031915,29.9999629267051,29.9999675875224,29.999965103483,29.9999699447459,29.9999750576154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999914348555,39.5976302713167,39.5976452703991,39.5976356584267,39.5976446005895,39.5976395517519,39.5976450488889,39.5976425897171,39.5976461171878,39.5976450978038,39.5976474105341,39.5976469271735,39.5976477062135,39.5976494096405
2.06777777777778,64.9937392669486,29.9999412637178,29.9999830780356,29.9999516062496,29.9999753895852,29.99995751358,29.9999710497744,29.9999609104986,29.999968645898,29.9999629771327,29.9999676316104,29.9999651509497,29.9999699856275,29.9999750915423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999925453026,39.5976334946159,39.5976484732975,39.5976388743985,39.5976478043987,39.5976427624281,39.5976482520882,39.5976457962611,39.597649318934,39.5976483009364,39.5976506105209,39.5976501278177,39.597650905798,39.5976526069081
2.06805555555556,64.9937477828474,29.9999413436118,29.9999831010531,29.9999516720755,29.9999754230607,29.9999575713707,29.999971089153,29.9999609636687,29.9999686885463,29.9999630274918,29.9999676756384,29.9999651983519,29.9999700264535,29.9999751254232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999936542393,39.5976367135308,39.5976516718393,39.597642085996,39.5976510038502,39.5976459687372,39.5976514509306,39.5976489984437,39.5976525163252,39.5976514997121,39.5976538061553,39.5976533241085,39.5976541010306,39.5976557998269
2.06833333333333,64.9937562871629,29.9999414233972,29.9999831240393,29.9999517378119,29.9999754564907,29.9999576290827,29.999971128478,29.9999610167665,29.9999687311367,29.9999630777823,29.9999677196065,29.9999652456896,29.999970067224,29.9999751592579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999947616678,39.5976399280674,39.5976548660305,39.5976452932252,39.5976541989499,39.5976491706852,39.597654645422,39.5976521962707,39.5976557093673,39.5976546941369,39.5976569974429,39.5976565160517,39.5976572919171,39.5976589884027
2.06861111111111,64.9937647799108,29.999941503074,29.9999831469943,29.9999518034589,29.9999754898752,29.9999576867163,29.9999711677495,29.9999610697921,29.9999687736691,29.9999631280044,29.9999677635148,29.9999652929629,29.999970107939,29.9999751930466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999958675899,39.5976431382316,39.5976580558771,39.5976484960919,39.5976573897036,39.5976523682779,39.5976578355684,39.5976553897481,39.5976588980664,39.5976578842167,39.5976601843899,39.5976597036534,39.5976604784634,39.5976621726415
2.06888888888889,64.9937732611069,29.9999415826425,29.999983169918,29.9999518690165,29.9999755232142,29.9999577442714,29.9999712069676,29.9999611227455,29.9999688161437,29.9999631781583,29.9999678073634,29.999965340172,29.9999701485986,29.9999752267893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999969720078,39.5976463440295,39.5976612413849,39.5976516946022,39.5976605761173,39.5976555615213,39.5976610213755,39.5976585788818,39.5976620824283,39.5976610699574,39.597663367002,39.5976628869193,39.5976636606754,39.5976653525491
2.06916666666667,64.9937817307669,29.9999416621027,29.9999831928105,29.999951934485,29.999975556508,29.9999578017483,29.9999712461324,29.9999611756269,29.9999688585605,29.9999632282439,29.9999678511523,29.9999653873168,29.999970189203,29.9999752604862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999980749235,39.5976495454669,39.5976644225599,39.597654888762,39.597663758197,39.5976587504214,39.5976642028494,39.5976617636777,39.5976652624588,39.597664251365,39.5976665452853,39.5976660658554,39.597666838559,39.5976685281315
2.06944444444444,64.9937901889065,29.9999417414549,29.9999832156719,29.9999519998645,29.9999755897564,29.9999578591469,29.9999712852439,29.9999612284364,29.9999689009196,29.9999632782614,29.9999678948817,29.9999654343974,29.9999702297521,29.9999752941372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999991763392,39.5976527425498,39.5976675994078,39.5976580785771,39.5976669359485,39.597661934984,39.5976673799959,39.5976649441417,39.597668438164,39.5976674284453,39.5976697192454,39.5976692404676,39.5976700121202,39.5976716993946
2.06972222222222,64.9937986355414,29.9999418206991,29.9999832385022,29.999952065155,29.9999756229596,29.9999579164675,29.9999713243021,29.999961281174,29.999968943221,29.9999633282108,29.9999679385516,29.9999654814141,29.999970270246,29.9999753277424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000002762567,39.5976559352841,39.5976707719348,39.5976612640535,39.5976701093776,39.5976651152151,39.597670552821,39.5976681202798,39.5976716095496,39.5976706012042,39.5976728888885,39.5976724107618,39.5976731813648,39.5976748663442
2.07,64.9938070706872,29.9999418998356,29.9999832613014,29.9999521303567,29.9999756561177,29.9999579737102,29.9999713633073,29.9999613338399,29.999968985465,29.9999633780923,29.9999679821621,29.9999655283668,29.9999703106849,29.999975361302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000013746781,39.5976591236757,39.5976739401465,39.5976644451971,39.5976732784903,39.5976682911204,39.5976737213304,39.5976712920977,39.5976747766216,39.5976737696476,39.5976760542203,39.5976755767438,39.5976763462986,39.5976780289861
2.07027777777778,64.9938154943595,29.9999419788644,29.9999832840696,29.9999521954697,29.9999756892306,29.999958030875,29.9999714022594,29.9999613864342,29.9999690276514,29.999963427906,29.9999680257133,29.9999655752556,29.9999703510687,29.9999753948159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000024716056,39.5976623077305,39.5976771040488,39.5976676220138,39.5976764432925,39.597671462706,39.5976768855301,39.5976744596014,39.5976779393858,39.5976769337813,39.5976792152466,39.5976787384195,39.5976795069276,39.5976811873263
2.07055555555556,64.9938239065739,29.9999420577857,29.9999833068069,29.9999522604941,29.9999757222985,29.999958087962,29.9999714411585,29.9999614389569,29.9999690697805,29.9999634776519,29.9999680692052,29.9999656220806,29.9999703913977,29.9999754282842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00003567041,39.5976654874545,39.5976802636478,39.5976707945095,39.59767960379,39.5976746299776,39.597680045426,39.5976776227967,39.5976810978481,39.5976800936113,39.5976823719734,39.5976818957948,39.5976826632575,39.5976843413707
2.07083333333333,64.9938323073461,29.9999421365996,29.9999833295132,29.9999523254301,29.9999757553215,29.9999581449713,29.9999714800047,29.9999614914082,29.9999691118523,29.9999635273301,29.999968112638,29.999965668842,29.9999704316717,29.9999754617069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000046609865,39.5976686628534,39.597683418949,39.59767396269,39.5976827599886,39.5976777929412,39.5976832010238,39.5976807816895,39.5976842520144,39.5976832491433,39.5976855244065,39.5976850488754,39.5976858152943,39.5976874911249
2.07111111111111,64.9938406966915,29.9999422153064,29.9999833521886,29.9999523902778,29.9999757882995,29.9999582019032,29.9999715187981,29.9999615437882,29.9999691538669,29.9999635769408,29.9999681560117,29.9999657155397,29.999970471891,29.9999754950843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00005753444,39.5976718339333,39.5976865699585,39.5976771265611,39.5976859118943,39.5976809516026,39.5976863523294,39.5976839362856,39.5976874018903,39.5976864003832,39.5976886725517,39.5976881976673,39.5976889630437,39.5976906365949
2.07138888888889,64.9938490746258,29.999942293906,29.9999833748332,29.9999524550373,29.9999758212326,29.9999582587575,29.9999715575387,29.9999615960969,29.9999691958243,29.9999636264839,29.9999681993264,29.9999657621739,29.9999705120556,29.9999755284162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000068444156,39.5976750006999,39.5976897166821,39.5976802861289,39.5976890595128,39.5976841059676,39.5976894993487,39.597687086591,39.5976905474819,39.5976895473369,39.5976918164149,39.5976913421763,39.5976921065116,39.5976937777865
2.07166666666667,64.9938574411644,29.9999423723988,29.999983397447,29.9999525197086,29.999975854121,29.9999583155346,29.9999715962266,29.9999616483344,29.9999692377246,29.9999636759597,29.9999682425822,29.9999658087447,29.9999705521656,29.9999755617027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000079339034,39.5976781631591,39.5976928591256,39.5976834413991,39.5976922028499,39.5976872560422,39.5976926420875,39.5976902326113,39.597693688795,39.5976926900102,39.5976949560019,39.5976944824082,39.5976952457039,39.5976969147056
2.07194444444444,64.9938657963229,29.9999424507848,29.99998342003,29.9999525842921,29.9999758869646,29.9999583722344,29.9999716348619,29.9999617005009,29.999969279568,29.9999637253682,29.9999682857791,29.9999658552522,29.999970592221,29.999975594944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000090219093,39.5976813213169,39.5976959972948,39.5976865923776,39.5976953419116,39.5976904018321,39.5976957805516,39.5976933743525,39.5976968258353,39.5976958284089,39.5976980913185,39.5976976183689,39.5976983806263,39.5977000473579
2.07222222222222,64.9938741401166,29.9999425290642,29.9999834425824,29.9999526487876,29.9999759197636,29.9999584288571,29.9999716734446,29.9999617525965,29.9999693213544,29.9999637747095,29.9999683289173,29.9999659016963,29.9999706322219,29.9999756281401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000101084353,39.597684475179,39.5976991311955,39.5976897390702,39.5976984767036,39.5976935433431,39.5976989147468,39.5976965118204,39.5976999586086,39.5976989625387,39.5977012223704,39.597700750064,39.5977015112846,39.5977031757492
2.0725,64.9938824725612,29.9999426072371,29.999983465104,29.9999527131955,29.9999759525179,29.9999584854028,29.9999717119749,29.9999618046211,29.999969363084,29.9999638239837,29.9999683719968,29.9999659480774,29.9999706721684,29.9999756612911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000111934834,39.5976876247512,39.5977022608335,39.5976928814827,39.5977016072317,39.5976966805812,39.597702044679,39.5976996450208,39.5977030871208,39.5977020924057,39.5977043491636,39.5977038774995,39.5977046376847,39.5977062998853
2.07277777777778,64.993890793672,29.9999426853037,29.999983487595,29.9999527775157,29.9999759852277,29.9999585418716,29.9999717504527,29.999961856575,29.9999694047569,29.9999638731908,29.9999684150178,29.9999659943953,29.9999707120606,29.9999756943969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000122770558,39.5976907700395,39.5977053862147,39.597696019621,39.5977047335017,39.597699813552,39.5977051703538,39.5977027739595,39.5977062113777,39.5977052180154,39.5977074717038,39.5977070006812,39.5977077598324,39.5977094197721
2.07305555555556,64.9938991034645,29.9999427632641,29.9999835100554,29.9999528417484,29.999976017893,29.9999585982635,29.9999717888782,29.9999619084583,29.999969446373,29.999963922331,29.9999684579801,29.9999660406502,29.9999707518985,29.9999757274577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000133591543,39.5976939110497,39.5977085073448,39.5976991534908,39.5977078555195,39.5977029422615,39.5977082917773,39.5977058986422,39.5977093313851,39.5977083393738,39.5977105899968,39.5977101196148,39.5977108777333,39.5977125354152
2.07333333333333,64.993907401954,29.9999428411184,29.9999835324853,29.9999529058938,29.9999760505138,29.9999586545788,29.9999718272515,29.999961960271,29.9999694879326,29.9999639714044,29.9999685008841,29.9999660868422,29.9999707916822,29.9999757604735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00014439781,39.5976970477875,39.5977116242296,39.597702283098,39.5977109732907,39.5977060667153,39.597711408955,39.5977090190748,39.5977124471487,39.5977114564865,39.5977137040484,39.597713234306,39.5977139913934,39.5977156468205
2.07361111111111,64.9939156891559,29.9999429188669,29.9999835548846,29.9999529699519,29.9999760830903,29.9999587108174,29.9999718655725,29.9999620120132,29.9999695294356,29.999964020411,29.9999685437297,29.9999661329714,29.9999708314118,29.9999757934445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000155189379,39.5977001802588,39.5977147368749,39.5977054084484,39.5977140868212,39.5977091869193,39.5977145218928,39.5977121352631,39.5977155586742,39.5977145693594,39.5977168138642,39.5977163447607,39.5977171008183,39.5977187539938
2.07388888888889,64.9939239650855,29.9999429965096,29.9999835772535,29.9999530339229,29.9999761156225,29.9999587669796,29.9999719038414,29.999962063685,29.9999695708821,29.999964069351,29.999968586517,29.9999661790378,29.9999708710873,29.9999758263706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000165966269,39.5977033084694,39.5977178452865,39.5977085295478,39.5977171961168,39.5977123028793,39.5977176305965,39.5977152472128,39.5977186659676,39.5977176779983,39.5977199194502,39.5977194509846,39.5977202060139,39.5977218569407
2.07416666666667,64.9939322297582,29.9999430740466,29.999983599592,29.9999530978069,29.9999761481104,29.9999588230653,29.9999719420583,29.9999621152865,29.9999696122723,29.9999641182244,29.9999686292462,29.9999662250416,29.9999709107089,29.9999758592518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000176728501,39.597706432425,39.59772094947,39.5977116464019,39.5977203011832,39.597715414601,39.5977207350717,39.5977183549297,39.5977217690345,39.5977207824089,39.597723020812,39.5977225529836,39.5977233069858,39.5977249556671
2.07444444444444,64.9939404831894,29.9999431514783,29.9999836219001,29.9999531616039,29.9999761805541,29.9999588790748,29.9999719802232,29.9999621668178,29.9999696536062,29.9999641670313,29.9999686719172,29.9999662709828,29.9999709502766,29.9999758920884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000187476095,39.5977095521315,39.5977240494313,39.5977147590165,39.5977234020261,39.5977185220903,39.5977238353244,39.5977214584195,39.5977248678806,39.5977238825969,39.5977261179554,39.5977256507632,39.5977264037398,39.5977280501787
2.07472222222222,64.9939487253942,29.9999432288045,29.9999836441778,29.9999532253142,29.9999762129537,29.9999589350081,29.9999720183361,29.9999622182791,29.9999696948839,29.9999642157719,29.9999687145301,29.9999663168615,29.9999709897905,29.9999759248803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000198209071,39.5977126675947,39.5977271451761,39.5977178673975,39.5977264986513,39.5977216253528,39.5977269313601,39.5977245576881,39.5977279625118,39.5977269785681,39.5977292108862,39.5977287443293,39.5977294962818,39.5977311404812
2.075,64.993956956388,29.9999433060257,29.9999836664252,29.9999532889379,29.9999762453093,29.9999589908653,29.9999720563972,29.9999622696703,29.9999697361054,29.9999642644461,29.9999687570851,29.9999663626778,29.9999710292507,29.9999759576276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000208927448,39.5977157788202,39.5977302367101,39.5977209715504,39.5977295910645,39.5977247243942,39.5977300231846,39.597727652741,39.5977310529337,39.5977300703282,39.59773229961,39.5977318336876,39.5977325846172,39.5977342265803
2.07527777777778,64.9939651761861,29.9999433831417,29.9999836886424,29.999953352475,29.9999762776208,29.9999590466465,29.9999720944066,29.9999623209917,29.9999697772708,29.9999643130541,29.9999687995822,29.9999664084318,29.9999710686571,29.9999759903304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000219631246,39.597718885814,39.5977333240391,39.5977240714812,39.5977326792716,39.5977278192205,39.5977331108038,39.5977307435842,39.5977341391521,39.5977331578829,39.5977353841326,39.5977349188439,39.5977356687521,39.5977373084817
2.07555555555556,64.9939733848035,29.9999434601529,29.9999837108293,29.9999534159256,29.9999763098884,29.9999591023519,29.9999721323642,29.9999623722432,29.9999698183803,29.999964361596,29.9999688420216,29.9999664541235,29.99997110801,29.9999760229887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000230320485,39.5977219885817,39.5977364071687,39.5977271671955,39.597735763278,39.5977309098372,39.5977361942232,39.5977338302233,39.5977372211726,39.5977362412381,39.5977384644597,39.5977379998037,39.5977387486919,39.5977403861912
2.07583333333333,64.9939815822557,29.9999435370593,29.9999837329861,29.99995347929,29.999976342112,29.9999591579815,29.9999721702703,29.9999624234251,29.9999698594338,29.9999644100719,29.9999688844031,29.9999664997531,29.9999711473093,29.9999760556025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000240995186,39.597725087129,39.5977394861048,39.5977302586991,39.5977388430898,39.5977339962502,39.5977392734486,39.5977369126639,39.5977402990011,39.5977393203993,39.597741540597,39.5977410765729,39.5977418244425,39.5977434597145
2.07611111111111,64.9939897685576,29.9999436138612,29.9999837551127,29.9999535425682,29.9999763742919,29.9999592135354,29.9999722081247,29.9999624745373,29.9999699004315,29.9999644584818,29.9999689267271,29.9999665453206,29.9999711865552,29.999976088172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000251655367,39.5977281814618,39.5977425608529,39.5977333459977,39.5977419187124,39.597737078465,39.5977423484857,39.5977399909119,39.5977433726432,39.5977423953723,39.5977446125502,39.5977441491572,39.5977448960095,39.5977465290573
2.07638888888889,64.9939979437246,29.9999436905585,29.9999837772093,29.9999536057603,29.999976406428,29.9999592690137,29.9999722459277,29.99996252558,29.9999699413734,29.9999645068259,29.9999689689934,29.9999665908262,29.9999712257477,29.9999761206972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000262301049,39.5977312715857,39.5977456314189,39.597736429097,39.5977449901516,39.5977401564875,39.5977454193402,39.597743064973,39.5977464421046,39.5977454661628,39.597747680325,39.5977472175622,39.5977479633986,39.5977495942252
2.07666666666667,64.9940061077717,29.9999437671515,29.9999837992757,29.9999536688664,29.9999764385203,29.9999593244166,29.9999722836792,29.9999625765532,29.9999699822597,29.9999645551043,29.9999690112023,29.9999666362698,29.9999712648869,29.9999761531781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000272932251,39.5977343575066,39.5977486978083,39.5977395080027,39.597748057413,39.5977432303234,39.5977484860178,39.5977461348527,39.5977495073909,39.5977485327765,39.597750743927,39.5977502817936,39.5977510266155,39.5977526552239
2.07694444444444,64.9940142607141,29.9999438436404,29.9999838213122,29.9999537318868,29.9999764705691,29.9999593797441,29.9999723213794,29.9999626274571,29.9999700230903,29.999964603317,29.9999690533538,29.9999666816517,29.9999713039728,29.9999761856149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000283548993,39.59773743923,39.5977517600269,39.5977425827206,39.5977511205025,39.5977462999782,39.5977515485242,39.5977492005569,39.5977525685079,39.5977515952191,39.5977538033621,39.5977533418571,39.5977540856659,39.5977557120591
2.07722222222222,64.9940224025668,29.9999439200252,29.9999838433187,29.9999537948213,29.9999765025742,29.9999594349964,29.9999723590284,29.9999626782918,29.9999700638654,29.999964651464,29.9999690954479,29.9999667269718,29.9999713430056,29.9999762180076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000294151294,39.5977405167617,39.5977548180803,39.5977456532563,39.5977541794256,39.5977493654578,39.597754606865,39.5977522620912,39.5977556254613,39.5977546534961,39.5977568586357,39.5977563977583,39.5977571405555,39.5977587647365
2.0775,64.994030533345,29.9999439963061,29.9999838652953,29.9999538576703,29.9999765345358,29.9999594901735,29.9999723966261,29.9999627290573,29.999970104585,29.9999646995457,29.9999691374848,29.9999667722302,29.9999713819853,29.9999762503561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000304739174,39.5977435901074,39.5977578719742,39.5977487196156,39.5977572341881,39.5977524267678,39.5977576610459,39.5977553194612,39.5977586782566,39.5977577076134,39.5977599097536,39.597759449503,39.5977601912898,39.5977618132617
2.07777777777778,64.9940386530638,29.9999440724832,29.9999838872419,29.9999539204338,29.9999765664539,29.9999595452756,29.9999724341726,29.9999627797538,29.9999701452492,29.9999647475619,29.9999691794645,29.9999668174271,29.9999714209119,29.9999762826607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000315312654,39.5977466592728,39.5977609217143,39.597751781804,39.5977602847955,39.5977554839139,39.5977607110726,39.5977583726727,39.5977617268996,39.5977607575765,39.5977629567215,39.5977624970968,39.5977632378746,39.5977648576403
2.07805555555556,64.9940467617381,29.9999441485567,29.9999839091587,29.999953983112,29.9999765983286,29.9999596003027,29.9999724716681,29.9999628303814,29.9999701858582,29.9999647955127,29.999969221387,29.9999668625626,29.9999714597856,29.9999763149214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000325871752,39.5977497242636,39.5977639673061,39.5977548398273,39.5977633312535,39.5977585369017,39.5977637569507,39.5977614217312,39.5977647713959,39.5977638033911,39.5977659995449,39.5977655405453,39.5977662803155,39.597767897878
2.07833333333333,64.994054859383,29.9999442245268,29.9999839310457,29.9999540457048,29.9999766301599,29.999959655255,29.9999725091126,29.99996288094,29.9999702264118,29.9999648433984,29.9999692632526,29.9999669076366,29.9999714986065,29.9999763471381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000336416488,39.5977527850855,39.5977670087554,39.5977578936912,39.5977663735678,39.5977615857369,39.5977667986859,39.5977644666425,39.5977678117512,39.5977668450629,39.5977690382295,39.5977685798542,39.5977693186181,39.5977709339805
2.07861111111111,64.9940629460135,29.9999443003935,29.999983952903,29.9999541082126,29.999976661948,29.9999597101325,29.9999725465062,29.9999629314299,29.9999702669104,29.9999648912189,29.9999693050612,29.9999669526493,29.9999715373745,29.9999763793111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000346946881,39.5977558417441,39.5977700460678,39.5977609434012,39.597769411744,39.5977646304251,39.5977698362837,39.5977675074122,39.597770847971,39.5977698825974,39.597772072781,39.5977716150291,39.5977723527881,39.5977739659533
2.07888888888889,64.9940710216446,29.999944376157,29.9999839747305,29.9999541706353,29.9999766936928,29.9999597649354,29.9999725838489,29.9999629818511,29.9999703073538,29.9999649389744,29.999969346813,29.9999669976008,29.9999715760898,29.9999764114403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000357462951,39.5977588942451,39.5977730792489,39.5977639889631,39.5977724457878,39.597767670972,39.5977728697499,39.5977705440458,39.5977738800609,39.5977729160004,39.597775103205,39.5977746460755,39.5977753828311,39.5977769938021
2.07916666666667,64.9940790862912,29.9999444518175,29.9999839965283,29.9999542329731,29.9999767253944,29.9999598196637,29.9999726211408,29.9999630322038,29.9999703477422,29.9999649866649,29.9999693885079,29.9999670424912,29.9999716147525,29.9999764435257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000367964718,39.5977619425942,39.5977761083044,39.5977670303825,39.5977754757047,39.5977707073832,39.59777589909,39.5977735765491,39.5977769080268,39.5977759452774,39.597778129507,39.5977776729992,39.5977784087527,39.5977800175325
2.07944444444444,64.9940871399683,29.999944527375,29.9999840182964,29.9999542952261,29.9999767570529,29.9999598743176,29.999972658382,29.9999630824879,29.9999703880757,29.9999650342906,29.9999694301462,29.9999670873204,29.9999716533625,29.9999764755676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000378452201,39.5977649867969,39.5977791332397,39.597770067665,39.5977785015003,39.5977737396643,39.5977789243097,39.5977766049277,39.597779931874,39.597778970434,39.5977811516927,39.5977806958058,39.5977814305585,39.5977830371501
2.07972222222222,64.9940951826908,29.9999446028298,29.999984040035,29.9999543573944,29.9999767886683,29.9999599288971,29.9999726955725,29.9999631327036,29.9999704283543,29.9999650818515,29.9999694717278,29.9999671320888,29.9999716919201,29.9999765075658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000388925419,39.597768026859,39.5977821540607,39.5977731008163,39.5977815231804,39.597776767821,39.5977819454145,39.5977796291871,39.5977829516083,39.5977819914758,39.5977841697677,39.5977837145008,39.597784448254,39.5977860526604
2.08,64.9941032144736,29.999944678182,29.9999840617439,29.9999544194782,29.9999768202408,29.9999599834024,29.9999727327124,29.9999631828511,29.9999704685782,29.9999651293477,29.9999695132528,29.9999671767962,29.9999717304251,29.9999765395206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000399384392,39.5977710627861,39.5977851707727,39.5977761298419,39.5977845407504,39.5977797918589,39.5977849624101,39.597782649333,39.5977859672351,39.5977850084085,39.5977871837376,39.5977867290898,39.597787461845,39.5977890640691
2.08027777777778,64.9941112353315,29.9999447534316,29.9999840834234,29.9999544814775,29.9999768517702,29.9999600378336,29.9999727698019,29.9999632329303,29.9999705087473,29.9999651767792,29.9999695547214,29.9999672214428,29.9999717688779,29.9999765714318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000409829139,39.5977740945837,39.5977881833815,39.5977791547475,39.5977875542159,39.5977828117835,39.597787975302,39.5977856653709,39.5977889787602,39.5977880212377,39.5977901936079,39.5977897395785,39.597790471337,39.5977920713817
2.08055555555556,64.9941192452795,29.9999448285789,29.9999841050734,29.9999545433925,29.9999768832569,29.9999600921907,29.9999728068408,29.9999632829414,29.9999705488618,29.9999652241463,29.9999695961336,29.9999672660287,29.9999718072783,29.9999766032997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000420259679,39.5977771222576,39.5977911918926,39.5977821755387,39.5977905635827,39.5977858276005,39.5977909840958,39.5977886773065,39.5977919861891,39.5977910299688,39.5977931993843,39.5977927459723,39.5977934767355,39.5977950746039
2.08083333333333,64.9941272443324,29.999944903624,29.9999841266939,29.9999546052233,29.9999769147006,29.9999601464739,29.9999728438294,29.9999633328845,29.9999705889217,29.9999652714489,29.9999696374894,29.9999673105539,29.9999718456264,29.9999766351242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000430676033,39.5977801458133,39.5977941963116,39.5977851922211,39.5977935688561,39.5977888393154,39.5977939887972,39.5977916851453,39.5977949895273,39.5977940346075,39.5977962010723,39.5977957482769,39.5977964780461,39.5977980737411
2.08111111111111,64.9941352325049,29.999944978567,29.999984148285,29.9999546669699,29.9999769461016,29.9999602006833,29.9999728807677,29.9999633827596,29.9999706289272,29.9999653186872,29.999969678789,29.9999673550186,29.9999718839225,29.9999766669054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000441078218,39.5977831652564,39.597797196644,39.5977882048002,39.5977965700418,39.5977918469339,39.5977969894116,39.5977946888929,39.5977979887805,39.5977970351594,39.5977991986774,39.5977987464978,39.5977994752744,39.597801068799
2.08138888888889,64.994143209812,29.999945053408,29.9999841698467,29.9999547286326,29.9999769774599,29.9999602548189,29.9999729176557,29.999963432567,29.9999706688782,29.9999653658613,29.9999697200324,29.9999673994227,29.9999719221664,29.9999766986434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000451466255,39.5977861805925,39.5978001928954,39.5977912132817,39.5977995671454,39.5977948504614,39.5977999859446,39.5977976885549,39.5978009839541,39.59780003163,39.5978021922053,39.5978017406406,39.5978024684259,39.5978040597831
2.08166666666667,64.9941511762683,29.9999451281473,29.9999841913791,29.9999547902114,29.9999770087756,29.9999603088809,29.9999729544936,29.9999634823065,29.9999707087748,29.9999654129711,29.9999697612197,29.9999674437665,29.9999719603583,29.9999767303382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000461840162,39.5977891918272,39.5978031850714,39.5977942176711,39.5978025601723,39.5977978499036,39.5978029784018,39.5978006841367,39.5978039750537,39.5978030240248,39.5978051816614,39.5978047307108,39.5978054575062,39.5978070466988
2.08194444444444,64.9941591318887,29.9999452027849,29.9999842128822,29.9999548517065,29.9999770400486,29.9999603628693,29.9999729912813,29.9999635319784,29.9999707486172,29.9999654600169,29.999969802351,29.99996748805,29.9999719984982,29.9999767619899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00047219996,39.5977921989661,39.5978061731775,39.5977972179741,39.5978055491283,39.5978008452661,39.5978059667887,39.5978036756441,39.5978069620849,39.5978060123495,39.5978081670513,39.597807716714,39.5978084425208,39.5978100295519
2.08222222222222,64.9941670766879,29.999945277321,29.9999842343561,29.9999549131179,29.9999770712791,29.9999604167843,29.999973028019,29.9999635815828,29.9999707884055,29.9999655069987,29.9999698434263,29.9999675322732,29.9999720365863,29.9999767935986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000482545666,39.5977952020148,39.5978091572192,39.597800214196,39.5978085340187,39.5978038365543,39.5978089511109,39.5978066630825,39.5978099450532,39.5978089966095,39.5978111483806,39.5978106986558,39.5978114234753,39.5978130083477
2.0825,64.9941750106805,29.9999453517556,29.9999842558008,29.9999549744457,29.9999771024671,29.999960470626,29.9999730647068,29.9999636311196,29.9999708281396,29.9999655539166,29.9999698844457,29.9999675764363,29.9999720746226,29.9999768251643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000492877301,39.5977982009787,39.5978121372021,39.5978032063426,39.5978115148491,39.5978068237738,39.5978119313739,39.5978096464574,39.5978129239641,39.5978119768104,39.5978141256547,39.5978136765415,39.5978144003751,39.5978159830918
2.08277777777778,64.9941829338813,29.9999454260891,29.9999842772163,29.9999550356902,29.9999771336127,29.9999605243945,29.9999731013446,29.9999636805891,29.9999708678196,29.9999656007707,29.9999699254094,29.9999676205393,29.9999721126071,29.999976856687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000503194883,39.5978011958636,39.5978151131317,39.5978061944193,39.597814491625,39.5978098069302,39.5978149075832,39.5978126257744,39.5978158988232,39.5978149529576,39.5978170988792,39.5978166503767,39.5978173732258,39.5978189537898
2.08305555555556,64.994190846305,29.9999455003214,29.9999842986026,29.9999550968513,29.999977164716,29.9999605780898,29.9999731379326,29.9999637299913,29.9999709074457,29.999965647561,29.9999699663173,29.9999676645824,29.99997215054,29.9999768881668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000513498431,39.5978041866748,39.5978180850135,39.5978091784317,39.597817464352,39.5978127860289,39.5978178797443,39.5978156010389,39.597818869636,39.5978179250568,39.5978200680595,39.597819620167,39.5978203420329,39.597821920447
2.08333333333333,64.9941987479662,29.9999455744528,29.9999843199599,29.9999551579293,29.9999771957769,29.999960631712,29.9999731744708,29.9999637793263,29.9999709470178,29.9999656942877,29.9999700071696,29.9999677085655,29.9999721884212,29.9999769196039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000523787965,39.597807173418,39.5978210528529,39.5978121583853,39.5978204330355,39.5978157610755,39.5978208478627,39.5978185722566,39.5978218364078,39.5978208931133,39.5978230332012,39.5978225859179,39.5978233068018,39.5978248830691
2.08361111111111,64.9942066388796,29.9999456484833,29.9999843412881,29.9999552189242,29.9999772267956,29.9999606852614,29.9999732109594,29.9999638285942,29.9999709865362,29.9999657409509,29.9999700479664,29.9999677524888,29.999972226251,29.9999769509981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000534063504,39.5978101560988,39.5978240166556,39.5978151342856,39.5978233976811,39.5978187320755,39.5978238119439,39.5978215394329,39.5978247991444,39.5978238571328,39.5978259943099,39.5978255476348,39.5978262675382,39.5978278416614
2.08388888888889,64.9942145190598,29.9999457224131,29.9999843625873,29.9999552798361,29.9999772577721,29.9999607387379,29.9999732473983,29.9999638777951,29.9999710260008,29.9999657875505,29.9999700887076,29.9999677963523,29.9999722640293,29.9999769823497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000544325066,39.5978131347225,39.597826976427,39.5978181061381,39.5978263582942,39.5978216990345,39.5978267719935,39.5978245025733,39.5978277578511,39.5978268171207,39.5978289513908,39.5978285053232,39.5978292242474,39.5978307962296
2.08416666666667,64.9942223885214,29.9999457962424,29.9999843838576,29.9999553406651,29.9999772887064,29.9999607921416,29.9999732837876,29.9999639269291,29.9999710654117,29.9999658340868,29.9999701293934,29.9999678401562,29.9999723017562,29.9999770136586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000554572671,39.5978161092947,39.5978299321725,39.5978210739484,39.5978293148804,39.5978246619578,39.5978297280168,39.5978274616833,39.5978307125334,39.5978297730825,39.5978319044496,39.5978314589887,39.597832176935,39.597833746779
2.08444444444444,64.9942302472789,29.9999458699712,29.9999844050989,29.9999554014114,29.9999773195987,29.9999608454727,29.9999733201274,29.9999639759962,29.999971104769,29.9999658805598,29.9999701700239,29.9999678839005,29.9999723394317,29.999977044925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000564806337,39.597819079821,39.5978328838978,39.5978240377219,39.5978322674451,39.597827620851,39.5978326800195,39.5978304167684,39.5978336631968,39.5978327250236,39.5978348534917,39.5978344086366,39.5978351256064,39.5978366933151
2.08472222222222,64.9942380953469,29.9999459435998,29.9999844263113,29.9999554620751,29.999977350449,29.9999608987313,29.9999733564179,29.9999640249966,29.9999711440728,29.9999659269696,29.9999702105991,29.9999679275853,29.9999723770561,29.9999770761488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000575026084,39.5978220463069,39.5978358316081,39.5978269974642,39.5978352159938,39.5978305757196,39.5978356280068,39.597833367834,39.5978366098468,39.5978356729495,39.5978377985226,39.5978373542725,39.597838070267,39.5978396358434
2.085,64.99424593274,29.9999460171282,29.9999844474948,29.9999555226563,29.9999773812573,29.9999609519174,29.9999733926589,29.9999640739303,29.9999711833231,29.9999659733162,29.9999702511192,29.9999679712106,29.9999724146292,29.9999771073301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000585231931,39.5978250087578,39.597838775309,39.5978299531807,39.5978381605319,39.597833526569,39.5978385719844,39.5978363148856,39.5978395524888,39.5978386168657,39.5978407395477,39.5978402959017,39.5978410109224,39.5978425743693
2.08527777777778,64.9942537594727,29.9999460905566,29.9999844686496,29.999955583155,29.9999774120237,29.9999610050312,29.9999734288506,29.9999641227975,29.99997122252,29.9999660195998,29.9999702915841,29.9999680147767,29.9999724521513,29.999977138469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000595423896,39.5978279671792,39.5978417150059,39.5978329048769,39.5978411010648,39.5978364734047,39.5978415119576,39.5978392579287,39.5978424911283,39.5978415567777,39.5978436765725,39.5978432335299,39.5978439475779,39.5978455088983
2.08555555555556,64.9942615755594,29.9999461638851,29.9999844897756,29.9999556435715,29.9999774427482,29.9999610580727,29.9999734649932,29.9999641715982,29.9999712616636,29.9999660658205,29.9999703319939,29.9999680582835,29.9999724896223,29.9999771695656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000605601998,39.5978309215766,39.5978446507043,39.5978358525582,39.5978440375982,39.5978394162323,39.5978444479319,39.5978421969688,39.5978454257707,39.5978444926909,39.5978466096024,39.5978461671623,39.5978468802391,39.5978484394358
2.08583333333333,64.9942693810148,29.9999462371139,29.9999845108728,29.9999557039058,29.9999774734309,29.9999611110421,29.9999735010865,29.9999642203325,29.9999713007539,29.9999661119782,29.9999703723488,29.9999681017311,29.9999725270423,29.9999772006199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000615766257,39.5978338719556,39.5978475824096,39.5978387962302,39.5978469701373,39.597842355057,39.5978473799128,39.5978451320112,39.5978483564214,39.5978474246106,39.5978495386428,39.5978490968044,39.5978498089113,39.5978513659872
2.08611111111111,64.9942771758531,29.999946310243,29.9999845319413,29.999955764158,29.9999775040719,29.9999611639395,29.9999735371308,29.9999642690005,29.9999713397911,29.9999661580732,29.9999704126489,29.9999681451196,29.9999725644115,29.9999772316319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00062591669,39.5978368183214,39.5978505101273,39.5978417358982,39.5978498986876,39.5978452898844,39.5978503079057,39.5978480630614,39.5978512830859,39.5978503525425,39.5978524636992,39.5978520224617,39.5978527336,39.597854288558
2.08638888888889,64.9942849600889,29.9999463832727,29.9999845529812,29.9999558243283,29.9999775346713,29.9999612167649,29.999973573126,29.9999643176024,29.9999713787752,29.9999662041055,29.9999704528941,29.999968188449,29.9999726017298,29.9999772626017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000636053317,39.5978397606797,39.5978534338628,39.5978446715678,39.5978528232546,39.5978482207199,39.5978532319159,39.5978509901248,39.5978542057697,39.5978532764918,39.597855384777,39.5978549441396,39.5978556543106,39.5978572071536
2.08666666666667,64.9942927337367,29.9999464562031,29.9999845739925,29.9999558844167,29.999977565229,29.9999612695184,29.9999736090723,29.9999643661381,29.9999714177063,29.9999662500752,29.9999704930845,29.9999682317196,29.9999726389974,29.9999772935295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000646176157,39.5978426990359,39.5978563536214,39.5978476032443,39.5978557438436,39.5978511475689,39.597856151949,39.597853913207,39.597857124478,39.597856196464,39.5978583018817,39.5978578618435,39.5978585710485,39.5978601217793
2.08694444444444,64.9943004968107,29.9999465290342,29.9999845949752,29.9999559444234,29.9999775957451,29.9999613222002,29.9999736449697,29.9999644146078,29.9999714565844,29.9999662959824,29.9999705332203,29.9999682749313,29.9999726762142,29.9999773244151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000656285228,39.5978456333953,39.5978592694086,39.5978505309332,39.5978586604601,39.5978540704369,39.5978590680103,39.5978568323132,39.5978600392164,39.5978591124646,39.5978612150185,39.5978607755788,39.5978614838191,39.5978630324407
2.08722222222222,64.9943082493253,29.9999466017663,29.9999846159293,29.9999560043485,29.9999776262198,29.9999613748103,29.9999736808182,29.9999644630116,29.9999714954096,29.9999663418271,29.9999705733015,29.9999683180842,29.9999727133805,29.9999773552588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00066638055,39.5978485637635,39.5978621812299,39.5978534546399,39.5978615731095,39.5978569893293,39.5978619801052,39.5978597474489,39.5978629499902,39.5978620244988,39.5978641241929,39.5978636853508,39.5978643926278,39.597865939143
2.0875,64.994315991295,29.9999466743995,29.999984636855,29.9999560641921,29.999977656653,29.9999614273488,29.999973716618,29.9999645113495,29.999971534182,29.9999663876094,29.9999706133282,29.9999683611784,29.9999727504961,29.9999773860604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00067646214,39.5978514901459,39.5978650890905,39.5978563743698,39.5978644817972,39.5978599042514,39.5978648882392,39.5978626586195,39.5978658568049,39.5978649325722,39.5978670294104,39.5978665911651,39.5978672974801,39.5978688418917
2.08777777777778,64.9943237227341,29.9999467469338,29.9999846577521,29.9999561239542,29.9999776870448,29.9999614798159,29.9999737523691,29.9999645596217,29.9999715729017,29.9999664333295,29.9999706533004,29.999968404214,29.9999727875613,29.9999774168202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000686530017,39.5978544125479,39.597867992996,39.5978592901284,39.5978673865285,39.5978628152088,39.5978677924175,39.5978655658304,39.5978687596657,39.59786783669,39.5978699306762,39.5978694930269,39.5978701983811,39.5978717406921
2.08805555555556,64.9943314436568,29.9999468193695,29.9999846786209,29.9999561836351,29.9999777173952,29.9999615322117,29.9999737880716,29.9999646078282,29.9999716115687,29.9999664789874,29.9999706932182,29.9999684471911,29.9999728245761,29.9999774475382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000696584201,39.5978573309748,39.5978708929515,39.5978622019211,39.5978702873088,39.5978657222066,39.5978706926457,39.5978684690869,39.5978716585782,39.5978707368578,39.5978728279957,39.5978723909416,39.5978730953365,39.5978746355496
2.08833333333333,64.9943391540776,29.9999468917067,29.9999846994613,29.9999562432348,29.9999777477044,29.9999615845361,29.9999738237255,29.9999646559692,29.9999716501831,29.9999665245832,29.9999707330818,29.9999684901097,29.9999728615406,29.9999774782144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000706624709,39.5978602454322,39.5978737889626,39.5978651097531,39.5978731841436,39.5978686252505,39.597873588929,39.5978713683945,39.5978745535475,39.5978736330807,39.5978757213744,39.5978752849147,39.5978759883514,39.5978775264696
2.08861111111111,64.9943468540107,29.9999469639455,29.9999847202733,29.9999563027534,29.9999777779723,29.9999616367894,29.9999738593309,29.9999647040447,29.999971688745,29.9999665701169,29.9999707728911,29.9999685329699,29.9999728984547,29.9999775088488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00071665156,39.5978631559254,39.5978766810346,39.59786801363,39.5978760770381,39.5978715243457,39.5978764812728,39.5978742637585,39.5978774445792,39.5978765253643,39.5978786108176,39.5978781749514,39.5978788774313,39.5978804134574
2.08888888888889,64.9943545434703,29.999947036086,29.999984741057,29.9999563621911,29.9999778081991,29.9999616889716,29.9999738948879,29.9999647520548,29.9999717272545,29.9999666155888,29.9999708126463,29.9999685757718,29.9999729353187,29.9999775394416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000726664774,39.5978660624598,39.5978795691729,39.5978709135571,39.5978789659978,39.5978744194976,39.5978793696825,39.5978771551842,39.5978803316786,39.5978794137138,39.5978814963306,39.5978810610572,39.5978817625816,39.5978832965184
2.08916666666667,64.9943622224707,29.9999471081284,29.9999847618124,29.9999564215479,29.9999778383847,29.9999617410829,29.9999739303965,29.9999647999995,29.9999717657115,29.9999666609987,29.9999708523474,29.9999686185155,29.9999729721325,29.9999775699927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000736664367,39.5978689650407,39.5978824533828,39.5978738095397,39.5978818510279,39.5978773107115,39.5978822541635,39.5978800426772,39.597883214851,39.5978822981347,39.5978843779187,39.5978839432373,39.5978846438075,39.5978861756579
2.08944444444444,64.9943698910262,29.9999471800728,29.9999847825396,29.999956480824,29.9999778685293,29.9999617931232,29.9999739658568,29.9999648478791,29.9999718041163,29.9999667063469,29.9999708919945,29.9999686612011,29.9999730088962,29.9999776005023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00074665036,39.5978718636737,39.5978853336696,39.5978767015833,39.5978847321339,39.5978801979929,39.5978851347211,39.5978829262426,39.5978860941017,39.5978851786323,39.5978872555874,39.5978868214972,39.5978875211144,39.5978890508813
2.08972222222222,64.9943775491508,29.9999472519193,29.9999848032387,29.9999565400194,29.9999778986329,29.9999618450928,29.9999740012689,29.9999648956935,29.9999718424688,29.9999667516335,29.9999709315877,29.9999687038286,29.9999730456099,29.9999776309704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00075662277,39.5978747583639,39.5978882100387,39.5978795896932,39.5978876093211,39.5978830813471,39.5978880113605,39.5978858058858,39.5978889694362,39.5978880552118,39.597890129342,39.5978896958421,39.5978903945077,39.5978919221938
2.09,64.9943851968589,29.9999473236681,29.9999848239095,29.9999565991344,29.9999779286956,29.9999618969916,29.9999740366328,29.9999649434429,29.9999718807691,29.9999667968584,29.9999709711271,29.9999687463981,29.9999730822737,29.9999776613971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000766581617,39.5978776491169,39.5978910824955,39.5978824738748,39.5978904825948,39.5978859607793,39.5978908840873,39.5978886816122,39.5978918408597,39.5978909278787,39.5978929991877,39.5978925662773,39.5978932639927,39.5978947896008
2.09027777777778,64.9943928341646,29.9999473953193,29.9999848445523,29.9999566581689,29.9999779587173,29.9999619488199,29.9999740719486,29.9999649911274,29.9999719190173,29.9999668420218,29.9999710106126,29.9999687889097,29.9999731188876,29.9999776917824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000776526917,39.5978805359379,39.5978939510451,39.5978853541333,39.5978933519603,39.597888836295,39.5978937529065,39.5978915534271,39.5978947083775,39.5978937966382,39.5978958651299,39.5978954328083,39.5978961295746,39.5978976531076
2.09055555555556,64.994400461082,29.9999474668731,29.9999848651669,29.9999567171231,29.9999779886983,29.9999620005777,29.9999741072163,29.999965038747,29.9999719572136,29.9999668871238,29.9999710500444,29.9999688313635,29.9999731554517,29.9999777221263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00078645869,39.5978834188323,39.597896815693,39.5978882304742,39.5978962174229,39.5978917078995,39.5978966178237,39.5978944213358,39.597897571995,39.5978966614957,39.5978987271739,39.5978982954402,39.5978989912588,39.5979005127196
2.09083333333333,64.9944080776253,29.9999475383295,29.9999848857535,29.9999567759972,29.9999780186384,29.9999620522651,29.9999741424361,29.9999650863018,29.9999719953578,29.9999669321644,29.9999710894226,29.9999688737595,29.9999731919661,29.999977752429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000796376955,39.5978862978055,39.5978996764445,39.5978911029027,39.597899078988,39.5978945755981,39.5978994788441,39.5978972853435,39.5979004317174,39.5978995224564,39.597901585325,39.5979011541785,39.5979018490506,39.5979033684419
2.09111111111111,64.9944156838085,29.9999476096888,29.9999849063122,29.9999568347911,29.9999780485378,29.9999621038822,29.999974177608,29.9999651337919,29.9999720334502,29.9999669771438,29.9999711287473,29.9999689160979,29.9999732284308,29.9999777826905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000806281729,39.5978891728627,39.5979025333048,39.5978939714241,39.5979019366608,39.5978974393961,39.5979023359729,39.5979001454558,39.5979032875501,39.5979023795258,39.5979044395885,39.5979040090283,39.5979047029552,39.5979062202799
2.09138888888889,64.9944232796459,29.9999476809509,29.9999849268428,29.9999568935051,29.9999780783966,29.999962155429,29.9999742127321,29.9999651812175,29.9999720714908,29.999967022062,29.9999711680184,29.9999689583787,29.9999732648459,29.9999778129107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000816173031,39.5978920440093,39.5979053862793,39.5978968360439,39.5979047904467,39.5979002992988,39.5979051892155,39.5979030016778,39.5979061394983,39.597905232709,39.5979072899696,39.597906859995,39.5979075529781,39.5979090682389
2.09166666666667,64.9944308651513,29.9999477521162,29.9999849473456,29.9999569521392,29.9999781082147,29.9999622069058,29.9999742478084,29.9999652285785,29.9999721094796,29.999967066919,29.9999712072361,29.999969000602,29.9999733012115,29.9999778430899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000826050879,39.5978949112507,39.5979082353732,39.5978996967673,39.5979076403509,39.5979031553116,39.5979080385773,39.5979058540148,39.5979089875674,39.5979080820113,39.5979101364738,39.5979097070839,39.5979103991244,39.5979119123242
2.09194444444444,64.994438440339,29.9999478231846,29.9999849678204,29.9999570106936,29.9999781379923,29.9999622583125,29.9999742828369,29.9999652758751,29.9999721474167,29.9999671117151,29.9999712464005,29.9999690427678,29.9999733375276,29.9999778732281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000835915292,39.5978977745921,39.5979110805918,39.5979025535996,39.5979104863787,39.5979060074396,39.5979108840633,39.5979087024721,39.5979118317625,39.5979109274381,39.5979129791062,39.5979125503003,39.5979132413994,39.597914752541
2.09222222222222,64.9944460052229,29.9999478941564,29.9999849882674,29.9999570691683,29.9999781677293,29.9999623096493,29.9999743178178,29.9999653231074,29.9999721853023,29.9999671564502,29.9999712855116,29.9999690848763,29.9999733737943,29.9999779033252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000845766287,39.5979006340388,39.5979139219404,39.597905406546,39.5979133285354,39.5979088556882,39.597913725679,39.5979115470549,39.5979146720891,39.5979137689946,39.597915817872,39.5979153896493,39.5979160798084,39.5979175888946
2.0925,64.994453559817,29.9999479650316,29.9999850086866,29.9999571275635,29.9999781974259,29.9999623609163,29.9999743527512,29.9999653702754,29.9999722231363,29.9999672011245,29.9999713245696,29.9999691269275,29.9999734100117,29.9999779333814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000855603884,39.5979034895962,39.5979167594243,39.597908255612,39.5979161668263,39.5979117000627,39.5979165634296,39.5979143877686,39.5979175085523,39.597916606686,39.5979186527767,39.5979182251363,39.5979189143567,39.5979204213903
2.09277777777778,64.9944611041354,29.9999480358104,29.999985029078,29.9999571858792,29.9999782270822,29.9999624121136,29.999974387637,29.9999654173793,29.9999722609188,29.9999672457381,29.9999713635743,29.9999691689216,29.9999734461798,29.9999779633967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0008654281,39.5979063412694,39.5979195930487,39.5979111008026,39.5979190012566,39.5979145405683,39.5979193973203,39.5979172246185,39.5979203411573,39.5979194405177,39.5979214838253,39.5979210567666,39.5979217450495,39.5979232500332
2.09305555555556,64.994468638192,29.999948106493,29.9999850494417,29.9999572441156,29.999978256698,29.9999624632412,29.9999744224753,29.9999654644191,29.99997229865,29.9999672902909,29.9999714025261,29.9999692108584,29.9999734822987,29.9999779933712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000875238953,39.5979091890639,39.5979224228188,39.5979139421233,39.5979218318315,39.5979173772103,39.5979222273564,39.5979200576097,39.5979231699096,39.5979222704948,39.5979243110232,39.5979238845453,39.5979245718919,39.5979260748286
2.09333333333333,64.9944761620008,29.9999481770794,29.9999850697776,29.9999573022729,29.9999782862736,29.9999625142992,29.9999744572663,29.9999655113949,29.9999723363298,29.9999673347831,29.9999714414248,29.9999692527383,29.9999735183685,29.999978023305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000885036462,39.5979120329849,39.5979252487399,39.5979167795793,39.5979246585563,39.597920209994,39.5979250535431,39.5979228867475,39.5979259948142,39.5979250966227,39.5979271343756,39.5979267084777,39.5979273948894,39.5979288957819
2.09361111111111,64.9944836755757,29.9999482475698,29.9999850900859,29.999957360351,29.999978315809,29.9999625652878,29.99997449201,29.9999655583068,29.9999723739584,29.9999673792149,29.9999714802707,29.9999692945612,29.9999735543892,29.999978053198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000894820645,39.5979148730376,39.5979280708172,39.5979196131759,39.5979274814363,39.5979230389245,39.5979278758857,39.5979257120372,39.5979288158764,39.5979279189065,39.5979299538878,39.597929528569,39.5979302140471,39.5979317128981
2.09388888888889,64.9944911789306,29.9999483179643,29.9999851103666,29.9999574183501,29.9999783453042,29.9999626162071,29.9999745267064,29.9999656051549,29.9999724115358,29.9999674235861,29.9999715190637,29.9999693363272,29.999973590361,29.9999780830503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00090459152,39.5979177092273,39.597930889056,39.5979224429182,39.5979303004766,39.5979258640072,39.5979306943894,39.5979285334839,39.5979316331015,39.5979307373515,39.5979327695649,39.5979323448245,39.5979330293702,39.5979345261825
2.09416666666667,64.9944986720795,29.999948388263,29.9999851306197,29.9999574762703,29.9999783747593,29.9999626670571,29.9999745613556,29.9999656519393,29.9999724490621,29.9999674678971,29.9999715578039,29.9999693780364,29.9999736262838,29.999978112862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000914349105,39.5979205415593,39.5979337034615,39.5979252688116,39.5979331156825,39.5979286852473,39.5979335090594,39.597931351093,39.5979344464946,39.5979335519629,39.5979355814121,39.5979351572494,39.597935840864,39.5979373356403
2.09444444444444,64.9945061550361,29.9999484584662,29.9999851508453,29.9999575341117,29.9999784041743,29.9999627178379,29.9999745959576,29.99996569866,29.9999724865373,29.9999675121477,29.9999715964914,29.9999694196888,29.9999736621577,29.9999781426332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000924093418,39.5979233700388,39.5979365140389,39.5979280908612,39.5979359270592,39.59793150265,39.597936319901,39.5979341648696,39.597937256061,39.5979363627459,39.5979383894347,39.5979379658489,39.5979386485336,39.5979401412768
2.09472222222222,64.9945136278145,29.9999485285738,29.9999851710433,29.9999575918745,29.9999784335493,29.9999627685497,29.9999746305126,29.9999657453172,29.9999725239616,29.9999675563382,29.9999716351263,29.9999694612846,29.9999736979829,29.9999781723639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000933824477,39.5979261946711,39.5979393207933,39.5979309090723,39.597938734612,39.5979343162205,39.5979391269193,39.597936974819,39.5979400618058,39.5979391697057,39.5979411936379,39.5979407706282,39.5979414523843,39.5979429430971
2.095,64.9945210904284,29.9999485985861,29.9999851912139,29.9999576495587,29.9999784628843,29.9999628191925,29.9999746650206,29.999965791911,29.999972561335,29.9999676004685,29.9999716737087,29.9999695028238,29.9999737337593,29.9999782020542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0009435423,39.5979290154613,39.5979421237301,39.5979337234502,39.5979415383459,39.597937125964,39.5979419301195,39.5979397809463,39.5979428637344,39.5979419728476,39.5979439940269,39.5979435715924,39.5979442524212,39.5979457411064
2.09527777777778,64.9945285428916,29.9999486685032,29.999985211357,29.9999577071644,29.9999784921795,29.9999628697664,29.9999746994817,29.9999658384413,29.9999725986575,29.9999676445389,29.9999717122386,29.9999695443066,29.999973769487,29.999978231704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000953246906,39.5979318324148,39.5979449228544,39.597936534,39.5979443382663,39.5979399318858,39.5979447295069,39.5979425832568,39.5979456618518,39.5979447721767,39.5979467906069,39.5979463687469,39.5979470486496,39.5979485353099
2.09555555555556,64.994535985218,29.9999487383251,29.9999852314728,29.9999577646918,29.9999785214348,29.9999629202715,29.9999747338959,29.9999658849084,29.9999726359293,29.9999676885493,29.9999717507161,29.9999695857328,29.9999738051662,29.9999782613136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000962938311,39.5979346455366,39.5979477181713,39.5979393407269,39.5979471343783,39.5979427339909,39.5979475250866,39.5979453817557,39.5979484561632,39.5979475676981,39.5979495833829,39.5979491620967,39.5979498410746,39.5979513257127
2.09583333333333,64.9945434174213,29.9999488080521,29.9999852515611,29.9999578221409,29.9999785506503,29.9999629707079,29.9999747682633,29.9999659313122,29.9999726731503,29.9999677324998,29.9999717891412,29.9999696271028,29.9999738407968,29.9999782908828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000972616535,39.5979374548322,39.5979505096861,39.5979421436361,39.597949926687,39.5979455322847,39.5979503168638,39.597948176448,39.5979512466739,39.5979503594172,39.5979523723603,39.597951951647,39.5979526297014,39.5979541123202
2.09611111111111,64.9945508395153,29.9999488776842,29.9999852716222,29.9999578795119,29.999978579826,29.9999630210757,29.9999748025839,29.999965977653,29.9999727103208,29.9999677763905,29.9999718275141,29.9999696684165,29.999973876379,29.9999783204119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000982281595,39.5979402603065,39.597953297404,39.5979449427329,39.5979527151977,39.5979483267724,39.5979531048437,39.5979509673391,39.597954033389,39.597953147339,39.5979551575442,39.597954737403,39.5979554145351,39.5979568951373
2.09638888888889,64.9945582515139,29.9999489472216,29.9999852916559,29.9999579368048,29.9999786089621,29.9999630713749,29.9999748368579,29.9999660239307,29.9999727474406,29.9999678202216,29.9999718658347,29.9999697096739,29.9999739119127,29.9999783499008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000991933509,39.5979430619649,39.59795608133,39.5979477380225,39.5979554999155,39.597951117459,39.5979558890314,39.597953754434,39.5979568163136,39.5979559314687,39.5979579389397,39.5979575193699,39.597958195581,39.5979596741693
2.09666666666667,64.9945656534306,29.9999490166645,29.9999853116624,29.9999579940198,29.9999786380586,29.9999631216058,29.9999748710852,29.9999660701454,29.99997278451,29.999967863993,29.9999719041033,29.9999697508753,29.9999739473982,29.9999783793495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001001572294,39.5979458598126,39.5979588614694,39.5979505295099,39.5979582808456,39.5979539043498,39.5979586694321,39.597956537738,39.597959595453,39.5979587118115,39.597960716552,39.5979602975528,39.5979609728441,39.5979624494213
2.09694444444444,64.9945730452792,29.9999490860128,29.9999853316417,29.999958051157,29.9999786671154,29.9999631717684,29.999974905266,29.9999661162973,29.999972821529,29.9999679077049,29.9999719423198,29.9999697920206,29.9999739828353,29.9999784087582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00101119797,39.5979486538547,39.5979616378273,39.5979533172003,39.5979610579931,39.5979566874499,39.597961446051,39.5979593172562,39.5979623708122,39.5979614883725,39.5979634903862,39.5979630719569,39.5979637463297,39.5979652208984
2.09722222222222,64.9945804270734,29.9999491552669,29.9999853515939,29.9999581082165,29.9999786961328,29.9999632218627,29.9999749394002,29.9999661623865,29.9999728584976,29.9999679513573,29.9999719804843,29.99996983311,29.9999740182243,29.999978438127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001020810553,39.5979514440963,39.5979644104088,39.597956101099,39.5979638313632,39.5979594667644,39.5979642188931,39.5979620929937,39.5979651423964,39.5979642611569,39.5979662604476,39.5979658425873,39.5979665160428,39.5979679886058
2.0975,64.9945877988269,29.9999492244267,29.9999853715189,29.9999581651983,29.9999787251106,29.9999632718888,29.9999749734881,29.9999662084129,29.9999728954159,29.9999679949503,29.9999720185969,29.9999698741434,29.9999740535651,29.9999784674557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001030410061,39.5979542305427,39.5979671792191,39.5979588812111,39.597966600961,39.5979622422986,39.5979669879637,39.5979648649558,39.5979679102108,39.5979670301698,39.5979690267411,39.5979686094491,39.5979692819885,39.5979707525487
2.09777777777778,64.9945951605533,29.9999492934925,29.9999853914167,29.9999582221027,29.9999787540491,29.999963321847,29.9999750075296,29.9999662543767,29.999972932284,29.9999680384841,29.9999720566577,29.9999699151211,29.9999740888578,29.9999784967446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001039996512,39.5979570131991,39.5979699442633,39.5979616575418,39.5979693667916,39.5979650140576,39.5979697532678,39.5979676331474,39.5979706742604,39.5979697954163,39.597971789272,39.5979713725475,39.5979720441721,39.597973512732
2.09805555555556,64.9946025122663,29.9999493624643,29.9999854112875,29.9999582789296,29.9999787829482,29.9999633717372,29.9999750415247,29.999966300278,29.999972969102,29.9999680819586,29.9999720946667,29.999969956043,29.9999741241026,29.9999785259936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001049569924,39.5979597920705,39.5979727055466,39.5979644300961,39.5979721288602,39.5979677820464,39.5979725148106,39.5979703975738,39.5979734345504,39.5979725569016,39.5979745480453,39.5979741318876,39.5979748025987,39.597976269161
2.09833333333333,64.9946098539795,29.9999494313424,29.9999854311313,29.9999583356793,29.999978811808,29.9999634215595,29.9999750754737,29.9999663461169,29.9999730058698,29.999968125374,29.9999721326239,29.9999699969092,29.9999741592994,29.9999785552028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001059130315,39.5979625671621,39.597975463074,39.5979671988792,39.5979748871718,39.5979705462703,39.5979752725972,39.5979731582401,39.5979761910859,39.5979753146308,39.5979773030662,39.5979768874744,39.5979775572732,39.5979790218408
2.09861111111111,64.9946171857065,29.9999495001267,29.9999854509481,29.9999583923517,29.9999788406285,29.999963471314,29.9999751093764,29.9999663918934,29.9999730425877,29.9999681687304,29.9999721705296,29.9999700377199,29.9999741944483,29.9999785843724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001068677702,39.5979653384791,39.5979782168506,39.5979699638963,39.5979776417317,39.5979733067344,39.5979780266327,39.5979759151513,39.5979789438721,39.5979780686089,39.5979800543397,39.5979796393131,39.5979803082009,39.5979817707764
2.09888888888889,64.9946245074609,29.9999495688175,29.999985470738,29.9999584489471,29.9999788694098,29.9999635210009,29.9999751432331,29.9999664376077,29.9999730792556,29.9999682120277,29.9999722083837,29.999970078475,29.9999742295494,29.9999786135022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001078212103,39.5979681060267,39.5979809668816,39.5979727251525,39.5979803925448,39.5979760634436,39.5979807769222,39.5979786683127,39.5979816929139,39.5979808188412,39.597982801871,39.5979823874089,39.5979830553868,39.597984515973
2.09916666666667,64.9946318192562,29.9999496374148,29.9999854905009,29.9999585054655,29.999978898152,29.9999635706202,29.9999751770437,29.9999664832597,29.9999731158737,29.9999682552662,29.9999722461863,29.9999701191747,29.9999742646028,29.9999786425924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001087733536,39.5979708698098,39.5979837131721,39.5979754826528,39.5979831396164,39.5979788164033,39.5979835234709,39.5979814177293,39.5979844382165,39.5979835653326,39.5979855456652,39.5979851317667,39.5979857988361,39.5979872574356
2.09944444444444,64.9946391211061,29.9999497059188,29.9999855102369,29.999958561907,29.9999789268551,29.999963620172,29.9999752108083,29.9999665288497,29.9999731524419,29.9999682984459,29.9999722839375,29.9999701598191,29.9999742996085,29.9999786716431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001097242018,39.5979736298337,39.5979864557271,39.5979782364025,39.5979858829514,39.5979815656185,39.5979862662837,39.5979841634061,39.597987179785,39.5979863080883,39.5979882857273,39.5979878723917,39.5979885385537,39.5979899951693
2.09972222222222,64.9946464130239,29.9999497743296,29.9999855299461,29.9999586182717,29.9999789555192,29.9999636696563,29.9999752445269,29.9999665743777,29.9999731889604,29.9999683415668,29.9999723216374,29.9999702004081,29.9999743345666,29.9999787006542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001106737566,39.5979763861035,39.5979891945518,39.5979809864065,39.597988622555,39.5979843110942,39.5979890053658,39.5979869053483,39.5979899176245,39.5979890471133,39.5979910220624,39.597990609289,39.5979912745449,39.5979927291792
2.1,64.9946536950233,29.9999498426474,29.9999855496285,29.9999586745598,29.9999789841442,29.9999637190734,29.9999752781998,29.9999666198437,29.9999732254292,29.9999683846291,29.9999723592859,29.999970240942,29.9999743694771,29.9999787296259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0011162202,39.5979791386242,39.5979919296511,39.59798373267,39.5979913584322,39.5979870528355,39.5979917407222,39.597989643561,39.59799265174,39.5979917824128,39.5979937546756,39.5979933424635,39.5979940068145,39.5979954594703
2.10027777777778,64.9946609671176,29.9999499108723,29.9999855692841,29.9999587307713,29.9999790127303,29.9999637684233,29.9999753118268,29.9999666652479,29.9999732618484,29.9999684276328,29.9999723968833,29.9999702814207,29.9999744043401,29.9999787585581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001125689935,39.597981887401,39.5979946610302,39.5979864751981,39.5979940905881,39.5979897908476,39.597994472358,39.5979923780492,39.5979953821366,39.5979945139917,39.5979964835719,39.5979960719205,39.5979967353678,39.5979981860477
2.10055555555556,64.9946682293205,29.9999499790044,29.999985588913,29.9999587869063,29.9999790412776,29.999963817706,29.999975345408,29.9999667105903,29.9999732982181,29.999968470578,29.9999724344295,29.9999703218444,29.9999744391557,29.999978787451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00113514679,39.597984632439,39.5979973886941,39.5979892139959,39.5979968190278,39.5979925251355,39.5979972002783,39.597995108818,39.5979981088194,39.5979972418552,39.5979992087565,39.5979987976649,39.5979994602098,39.5980009089165
2.10083333333333,64.9946754816453,29.9999500470437,29.9999856085152,29.999958842965,29.999979069786,29.9999638669217,29.9999753789436,29.9999667558711,29.9999733345383,29.9999685134648,29.9999724719246,29.999970362213,29.999974473924,29.9999788163046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001144590783,39.5979873737432,39.5980001126479,39.5979919490684,39.5979995437563,39.5979952557042,39.5979999244882,39.5979978358725,39.5980008317933,39.5979999660083,39.5980019302343,39.5980015197017,39.5980021813455,39.5980036280817
2.10111111111111,64.9946827241055,29.9999501149906,29.9999856280907,29.9999588989475,29.9999790982556,29.9999639160705,29.9999754124336,29.9999668010902,29.9999733708091,29.9999685562933,29.9999725093687,29.9999704025268,29.999974508645,29.999978845119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00115402193,39.5979901113187,39.5980028328966,39.5979946804207,39.5980022647787,39.5979979825589,39.5980026449926,39.5980005592176,39.5980035510636,39.5980026864561,39.5980046480104,39.5980042380361,39.5980048987799,39.5980063435483
2.10138888888889,64.9946899567145,29.999950182845,29.9999856476396,29.9999589548538,29.9999791266865,29.9999639651524,29.999975445878,29.9999668462479,29.9999734070306,29.9999685990635,29.9999725467619,29.9999704427857,29.9999745433187,29.9999788738942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001163440249,39.5979928451706,39.5980055494452,39.5979974080578,39.5980049821,39.5980007057046,39.5980053617966,39.5980032788586,39.5980062666351,39.5980054032035,39.5980073620898,39.5980069526731,39.5980076125181,39.5980090553214
2.10166666666667,64.9946971794857,29.9999502506071,29.9999856671619,29.999959010684,29.9999791550787,29.9999640141675,29.9999754792769,29.9999668913441,29.9999734432028,29.9999686417755,29.9999725841043,29.9999704829899,29.9999745779453,29.9999789026302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001172845757,39.597995575304,39.5980082622989,39.5980001319849,39.5980076957252,39.5980034251462,39.5980080749053,39.5980059948003,39.598008978513,39.5980081162557,39.5980100724775,39.5980096636177,39.5980103225652,39.5980117634059
2.10194444444444,64.9947043924325,29.9999503182771,29.9999856866576,29.9999590664383,29.9999791834323,29.999964063116,29.9999755126304,29.999966936379,29.9999734793258,29.9999686844294,29.9999726213958,29.9999705231394,29.9999746125248,29.9999789313271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001182238473,39.5979983017239,39.5980109714626,39.5980028522069,39.5980104056594,39.598006140889,39.5980107843237,39.5980087070478,39.5980116867022,39.5980108256176,39.5980127791787,39.5980123708749,39.5980130289261,39.598014467807
2.10222222222222,64.9947115955682,29.999950385855,29.9999857061268,29.9999591221168,29.9999792117474,29.9999641119979,29.9999755459386,29.9999669813526,29.9999735153996,29.9999687270254,29.9999726586367,29.9999705632343,29.9999746470572,29.999978959985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001191618412,39.5980010244354,39.5980136769413,39.598005568729,39.5980131119076,39.5980088529378,39.5980134900567,39.5980114156062,39.5980143912077,39.5980135312943,39.5980154821982,39.5980150744497,39.5980157316058,39.5980171685296
2.1025,64.9947187889063,29.999950453341,29.9999857255696,29.9999591777195,29.9999792400239,29.9999641608133,29.9999755792014,29.9999670262651,29.9999735514244,29.9999687695633,29.9999726958268,29.9999706032746,29.9999746815427,29.9999789886039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001200985594,39.5980037434434,39.5980163787401,39.598008281556,39.5980158144748,39.5980115612978,39.5980161921095,39.5980141204804,39.5980170920347,39.5980162332908,39.5980181815411,39.5980177743472,39.5980184306094,39.5980198655788
2.10277777777778,64.9947259724599,29.9999505207352,29.9999857449859,29.9999592332466,29.999979268262,29.9999642095623,29.999975612419,29.9999670711165,29.9999735874002,29.9999688120434,29.9999727329664,29.9999706432605,29.9999747159813,29.9999790171839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001210340035,39.5980064587532,39.5980190768639,39.5980109906931,39.598018513366,39.5980142659738,39.5980188904869,39.5980168216755,39.598019789188,39.5980189316121,39.5980208772124,39.5980204705722,39.5980211259418,39.5980225589594
2.10305555555556,64.9947331462424,29.9999505880377,29.9999857643757,29.9999592886982,29.9999792964616,29.999964258245,29.9999756455914,29.9999671159068,29.9999736233271,29.9999688544658,29.9999727700555,29.9999706831919,29.999974750373,29.9999790457251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001219681752,39.5980091703696,39.5980217713178,39.5980136961453,39.5980212085863,39.5980169669711,39.5980215851941,39.5980195191965,39.5980224826727,39.5980216262631,39.5980235692172,39.59802316313,39.5980238176082,39.5980252486765
2.10333333333333,64.9947403102672,29.9999506552486,29.9999857837393,29.9999593440743,29.9999793246229,29.9999643068615,29.9999756787186,29.9999671606363,29.9999736592051,29.9999688968304,29.9999728070941,29.9999707230691,29.9999747847179,29.9999790742274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001229010763,39.5980118782977,39.5980244621067,39.5980163979176,39.5980239001405,39.5980196642944,39.598024276236,39.5980222130483,39.5980251724938,39.598024317249,39.5980262575603,39.5980258520254,39.5980265056133,39.5980279347352
2.10361111111111,64.9947474645475,29.9999507223682,29.9999858030764,29.9999593993751,29.9999793527459,29.9999643554118,29.9999757118009,29.9999672053049,29.9999736950343,29.9999689391374,29.9999728440823,29.999970762892,29.9999748190161,29.9999791026909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001238327085,39.5980145825425,39.5980271492357,39.598019096015,39.5980265880337,39.5980223579489,39.5980269636176,39.5980249032361,39.5980278586562,39.5980270045746,39.5980289422467,39.5980285372634,39.5980291899623,39.5980306171403
2.10388888888889,64.9947546090964,29.9999507893965,29.9999858223873,29.9999594546007,29.9999793808306,29.9999644038961,29.9999757448381,29.9999672499127,29.9999737308147,29.9999689813869,29.9999728810203,29.9999708026608,29.9999748532677,29.9999791311157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001247630735,39.5980172831091,39.5980298327096,39.5980217904425,39.5980292722709,39.5980250479396,39.5980296473438,39.5980275897646,39.5980305411649,39.5980296882449,39.5980316232815,39.5980312188489,39.59803187066,39.5980332958968
2.10416666666667,64.9947617439274,29.9999508563335,29.9999858416719,29.9999595097512,29.9999794088772,29.9999644523145,29.9999757778304,29.9999672944599,29.9999737665465,29.9999690235789,29.9999729179079,29.9999708423755,29.9999748874727,29.9999791595019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001256921731,39.5980199800024,39.5980325125336,39.598024481205,39.598031952857,39.5980277342714,39.5980323274197,39.5980302726391,39.5980332200249,39.598032368265,39.5980343006696,39.598033896787,39.5980345477116,39.5980359710098
2.10444444444444,64.9947688690536,29.9999509231796,29.9999858609303,29.9999595648267,29.9999794368856,29.999964500667,29.9999758107778,29.9999673389465,29.9999738022297,29.9999690657135,29.9999729547454,29.9999708820361,29.9999749216312,29.9999791878494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001266200089,39.5980226732274,39.5980351887125,39.5980271683076,39.598034629797,39.5980304169492,39.5980350038501,39.5980329518643,39.5980358952412,39.5980350446397,39.5980369744159,39.5980365710826,39.5980372211218,39.5980386424841
2.10472222222222,64.9947759844881,29.9999509899347,29.9999858801624,29.9999596198272,29.9999794648559,29.9999645489537,29.9999758436803,29.9999673833725,29.9999738378643,29.9999691077907,29.9999729915328,29.9999709216428,29.9999749557432,29.9999792161584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001275465827,39.5980253627892,39.5980378612513,39.5980298517553,39.5980373030959,39.5980330959781,39.5980376766401,39.5980356274452,39.5980385668187,39.5980377173741,39.5980396445255,39.5980392417407,39.5980398908957,39.5980413103247
2.105,64.9947830902443,29.999951056599,29.9999858993685,29.999959674753,29.9999794927881,29.9999645971748,29.9999758765382,29.9999674277381,29.9999738734505,29.9999691498108,29.9999730282702,29.9999709611956,29.9999749898087,29.9999792444289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001284718963,39.5980280486926,39.598040530155,39.598032531553,39.5980399727587,39.5980357713631,39.5980403457947,39.5980382993869,39.5980412347624,39.598040386473,39.5980423110032,39.5980419087662,39.5980425570382,39.5980439745365
2.10527777777778,64.9947901863352,29.9999511231726,29.9999859185484,29.999959729604,29.9999795206824,29.9999646453302,29.9999759093513,29.9999674720434,29.9999739089883,29.9999691917737,29.9999730649576,29.9999710006946,29.999975023828,29.9999792726609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001293959512,39.5980307309428,39.5980431954284,39.5980352077056,39.5980426387902,39.598038443109,39.5980430113187,39.5980409676942,39.5980438990772,39.5980430519415,39.598044973854,39.5980445721641,39.5980452195543,39.5980466351245
2.10555555555556,64.9947972727739,29.9999511896557,29.9999859377022,29.9999597843804,29.9999795485387,29.9999646934202,29.9999759421198,29.9999675162884,29.9999739444777,29.9999692336795,29.9999731015951,29.9999710401399,29.999975057801,29.9999793008545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001303187493,39.5980334095445,39.5980458570766,39.5980378802182,39.5980453011954,39.5980411112209,39.5980456732171,39.5980436323722,39.598046559768,39.5980457137845,39.5980476330829,39.5980472319392,39.5980478784488,39.5980492920937
2.10583333333333,64.9948043495737,29.9999512560483,29.9999859568299,29.9999598390824,29.9999795763571,29.9999647414447,29.9999759748437,29.9999675604733,29.9999739799188,29.9999692755283,29.9999731381827,29.9999710795316,29.9999750917278,29.9999793290098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001312402922,39.5980360845029,39.5980485151045,39.5980405490957,39.5980479599792,39.5980437757036,39.5980483314948,39.5980462934257,39.5980492168398,39.5980483720069,39.5980502886947,39.5980498880966,39.5980505337268,39.5980519454488
2.10611111111111,64.9948114167476,29.9999513223506,29.9999859759316,29.9999598937099,29.9999796041377,29.999964789404,29.9999760075232,29.999967604598,29.9999740153118,29.9999693173202,29.9999731747206,29.9999711188696,29.9999751256084,29.9999793571267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001321605817,39.5980387558229,39.5980511695169,39.5980432143431,39.5980506151466,39.5980464365622,39.5980509861568,39.5980489508597,39.5980518702974,39.5980510266136,39.5980529406944,39.5980525406411,39.5980531853931,39.598054595195
2.10638888888889,64.9948184743088,29.9999513885628,29.9999859950074,29.9999599482631,29.9999796318805,29.999964837298,29.9999760401581,29.9999676486627,29.9999740506566,29.9999693590553,29.9999732112088,29.9999711581542,29.9999751594429,29.9999793852055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001330796195,39.5980414235093,39.5980538203189,39.5980458759651,39.5980532667025,39.5980490938015,39.598053637208,39.5980516046791,39.5980545201459,39.5980536776095,39.5980555890868,39.5980551895777,39.5980558334527,39.5980572413369
2.10666666666667,64.9948255222702,29.9999514546849,29.9999860140572,29.9999600027421,29.9999796595855,29.9999648851268,29.9999760727487,29.9999676926675,29.9999740859533,29.9999694007335,29.9999732476473,29.9999711973853,29.9999751932314,29.999979413246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001339974072,39.5980440875673,39.5980564675152,39.598048533967,39.5980559146518,39.5980517474265,39.5980562846532,39.5980542548888,39.5980571663901,39.5980563249997,39.598058233877,39.5980578349112,39.5980584779104,39.5980598838797
2.10694444444444,64.994832560645,29.999951520717,29.9999860330811,29.999960057147,29.9999796872529,29.9999649328906,29.999976105295,29.9999677366124,29.999974121202,29.9999694423551,29.9999732840363,29.9999712365631,29.999975226974,29.9999794412484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001349139465,39.5980467480016,39.598059111111,39.5980511883534,39.5980585589994,39.598054397442,39.5980589284974,39.5980569014937,39.5980598090349,39.5980589687888,39.5980608750698,39.5980604766465,39.5980611187712,39.5980625228281
2.10722222222222,64.9948395894462,29.9999515866593,29.9999860520791,29.9999601114778,29.9999797148826,29.9999649805894,29.999976137797,29.9999677804976,29.9999741564028,29.9999694839201,29.9999733203758,29.9999712756875,29.9999752606707,29.9999794692127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001358292393,39.5980494048172,39.5980617511109,39.5980538391294,39.5980611997501,39.5980570438531,39.5980615687455,39.5980595444988,39.5980624480853,39.598061608982,39.5980635126701,39.5980631147886,39.5980637560399,39.598065158187
2.1075,64.9948466086868,29.999951652512,29.9999860710513,29.9999601657348,29.9999797424748,29.9999650282233,29.9999761702547,29.999967824323,29.9999741915557,29.9999695254285,29.9999733566659,29.9999713147588,29.9999752943215,29.999979497139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00136743287,39.5980520580191,39.5980643875199,39.5980564862998,39.598063836909,39.5980596866645,39.5980642054024,39.5980621839089,39.598065083546,39.5980642455839,39.5980661466827,39.5980657493424,39.5980663897214,39.5980677899613
2.10777777777778,64.9948536183798,29.999951718275,29.9999860899976,29.999960219918,29.9999797700294,29.9999650757925,29.9999762026683,29.9999678680889,29.9999742266608,29.9999695668805,29.9999733929066,29.9999713537769,29.9999753279265,29.9999795250272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001376560915,39.5980547076121,39.598067020343,39.5980591298696,39.5980664704809,39.5980623258812,39.5980668384729,39.5980648197288,39.598067715422,39.5980668785997,39.5980687771126,39.5980683803127,39.5980690198206,39.598070418156
2.10805555555556,64.9948606185382,29.9999517839486,29.9999861089182,29.9999602740275,29.9999797975466,29.9999651232969,29.9999762350379,29.9999679117952,29.9999742617181,29.9999696082761,29.999973429098,29.9999713927419,29.9999753614859,29.9999795528776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001385676545,39.5980573536012,39.5980696495849,39.5980617698437,39.5980691004706,39.5980649615081,39.598069467962,39.5980674519636,39.5980703437182,39.598069508034,39.5980714039646,39.5980710077044,39.5980716463424,39.5980730427758
2.10833333333333,64.994867609175,29.9999518495329,29.9999861278131,29.9999603280634,29.9999798250263,29.9999651707367,29.9999762673634,29.999967955442,29.9999742967277,29.9999696496154,29.9999734652402,29.9999714316539,29.9999753949996,29.9999795806901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001394779775,39.5980599959913,39.5980722752505,39.5980644062269,39.598071726883,39.5980675935501,39.5980720938745,39.5980700806181,39.5980729684394,39.5980721338918,39.5980740272436,39.5980736315223,39.5980742692917,39.5980756638257
2.10861111111111,64.9948745903031,29.999951915028,29.9999861466823,29.9999603820258,29.9999798524686,29.999965218112,29.9999762996449,29.9999679990295,29.9999743316897,29.9999696908984,29.9999735013332,29.999971470513,29.9999754284677,29.9999796084647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001403870624,39.5980626347872,39.5980748973448,39.5980670390241,39.598074349723,39.598070222012,39.5980747162152,39.5980727056971,39.5980755895906,39.5980747561779,39.5980766469545,39.5980762517714,39.5980768886732,39.5980782813104
2.10888888888889,64.9948815619355,29.999951980434,29.9999861655257,29.9999604359148,29.9999798798736,29.9999652654229,29.9999763318825,29.9999680425577,29.9999743666042,29.9999697321253,29.9999735373771,29.9999715093193,29.9999754618903,29.9999796362015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001412949108,39.5980652699938,39.5980775158725,39.5980696682402,39.5980769689955,39.5980728468987,39.5980773349891,39.5980753272055,39.5980782071764,39.5980773748973,39.5980792631021,39.5980788684564,39.598079504492,39.5980808952349
2.10916666666667,64.994888524085,29.999952045751,29.9999861843436,29.9999604897305,29.9999799072413,29.9999653126694,29.9999763640763,29.9999680860267,29.9999744014712,29.9999697732962,29.999973573372,29.9999715480727,29.9999754952674,29.9999796639007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001422015243,39.5980679016161,39.5980801308385,39.5980722938801,39.5980795847053,39.598075468215,39.598079950201,39.5980779451482,39.5980808212019,39.5980799900547,39.5980818756912,39.5980814815822,39.5980821167527,39.598083505604
2.10944444444444,64.9948954767647,29.9999521109791,29.9999862031359,29.999960543473,29.9999799345719,29.9999653598516,29.9999763962263,29.9999681294366,29.9999744362907,29.999969814411,29.9999736093179,29.9999715867735,29.9999755285991,29.9999796915621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001431069047,39.598070529659,39.5980827422477,39.5980749159487,39.5980821968572,39.5980780859659,39.5980825618557,39.59808055953,39.5980834316718,39.598082601655,39.5980844847268,39.5980840911538,39.5980847254603,39.5980861124225
2.10972222222222,64.9949024199872,29.9999521761186,29.9999862219026,29.9999605971423,29.9999799618652,29.9999654069697,29.9999764283325,29.9999681727874,29.9999744710629,29.9999698554699,29.999973645215,29.9999716254216,29.9999755618855,29.999979719186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001440110537,39.5980731541271,39.5980853501049,39.5980775344508,39.5980848054561,39.5980807001562,39.5980851699581,39.5980831703558,39.598086038591,39.5980852097031,39.5980870902136,39.5980866971758,39.5980873306195,39.5980887156952
2.11,64.9949093537656,29.9999522411694,29.9999862406438,29.9999606507387,29.9999799891214,29.9999654540236,29.9999764603951,29.9999682160793,29.9999745057878,29.9999698964729,29.9999736810632,29.9999716640171,29.9999755951266,29.9999797467722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001449139728,39.5980757750256,39.598087954415,39.5980801493912,39.5980874105069,39.5980833107907,39.5980877745129,39.5980857776304,39.5980886419643,39.5980878142038,39.5980896921564,39.5980892996532,39.5980899322353,39.598091315427
2.11027777777778,64.9949162781127,29.9999523061318,29.9999862593594,29.9999607042622,29.9999800163405,29.9999655010136,29.9999764924141,29.9999682593123,29.9999745404654,29.9999699374202,29.9999737168626,29.9999717025601,29.9999756283225,29.9999797743209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001458156638,39.5980783923591,39.5980905551827,39.5980827607748,39.5980900120143,39.5980859178743,39.5980903755251,39.5980883813585,39.5980912417965,39.5980904151618,39.5980922905601,39.5980918985907,39.5980925303123,39.5980939116226
2.11055555555556,64.9949231930412,29.9999523710058,29.9999862780497,29.9999607577129,29.9999800435226,29.9999655479397,29.9999765243895,29.9999683024864,29.9999745750959,29.9999699783118,29.9999737526134,29.9999717410507,29.9999756614733,29.9999798018322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001467161284,39.5980810061326,39.5980931524129,39.5980853686065,39.5980926099831,39.5980885214117,39.5980929729995,39.5980909815451,39.5980938380925,39.598093012582,39.5980948854295,39.5980944939931,39.5980951248555,39.598096504287
2.11083333333333,64.9949300985641,29.9999524357915,29.9999862967145,29.9999608110908,29.9999800706678,29.9999655948019,29.9999765563214,29.9999683456019,29.9999746096793,29.9999700191478,29.9999737883155,29.999971779489,29.9999756945789,29.999979829306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001476153682,39.5980836163508,39.5980957461103,39.598087972891,39.5980952044182,39.5980911214078,39.5980955669407,39.598093578195,39.598096430857,39.5980956064693,39.5980974767694,39.5980970858654,39.5980977158697,39.5980990934249
2.11111111111111,64.994936994694,29.9999525004892,29.9999863153539,29.9999608643962,29.999980097776,29.9999656416003,29.9999765882099,29.9999683886587,29.9999746442156,29.9999700599282,29.9999738239691,29.999971817875,29.9999757276395,29.9999798567425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001485133849,39.5980862230187,39.5980983362798,39.5980905736332,39.5980977953245,39.5980937178675,39.5980981573538,39.598096171313,39.5980990200949,39.5980981968284,39.5981000645846,39.5980996742122,39.5981003033595,39.598101679041
2.11138888888889,64.9949438814439,29.9999525650988,29.999986333968,29.9999609176291,29.9999801248473,29.9999656883352,29.999976620055,29.9999684316569,29.999974678705,29.9999701006531,29.9999738595741,29.9999718562087,29.9999757606552,29.9999798841416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001494101801,39.598088826141,39.5981009229262,39.598093170838,39.5981003827066,39.5980963107955,39.5981007442434,39.5980987609038,39.5981016058109,39.5981007836642,39.5981026488798,39.5981022590384,39.59810288733,39.5981042611403
2.11166666666667,64.9949507588263,29.9999526296205,29.9999863525567,29.9999609707895,29.9999801518818,29.9999657350064,29.9999766518568,29.9999684745966,29.9999747131475,29.9999701413227,29.9999738951308,29.9999718944903,29.9999757936259,29.9999799115035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001503057555,39.5980914257226,39.5981035060544,39.59809576451,39.5981029665694,39.5980989001966,39.5981033276143,39.5981013469724,39.5981041880099,39.5981033669813,39.59810522966,39.5981048403487,39.5981054677857,39.5981068397274
2.11194444444444,64.9949576268542,29.9999526940545,29.9999863711202,29.9999610238777,29.9999801788796,29.9999657816142,29.9999766836153,29.9999685174779,29.999974747543,29.9999701819369,29.999973930639,29.9999719327199,29.9999758265518,29.9999799388282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001512001128,39.5980940217683,39.5981060856689,39.5980983546542,39.5981055469176,39.5981014860757,39.5981059074714,39.5981039295233,39.5981067666966,39.5981059467847,39.5981078069298,39.598107418148,39.5981080447315,39.5981094148071
2.11222222222222,64.9949644855401,29.9999527584008,29.9999863896584,29.9999610768936,29.9999802058406,29.9999658281586,29.9999767153307,29.999968560301,29.9999747818919,29.9999702224959,29.999973966099,29.9999719708974,29.9999758594329,29.9999799661157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001520932537,39.5980966142828,39.5981086617748,39.5981009412753,39.5981081237561,39.5981040684375,39.5981084838194,39.5981065085616,39.5981093418758,39.5981085230791,39.5981103806941,39.598109992441,39.5981106181722,39.5981119863843
2.1125,64.9949713348968,29.9999528226596,29.9999864081714,29.9999611298374,29.9999802327649,29.9999658746396,29.9999767470029,29.9999686030657,29.999974816194,29.9999702629997,29.9999740015108,29.999972009023,29.9999758922693,29.999979993366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001529851797,39.5980992032711,39.5981112343766,39.5981035243781,39.5981106970897,39.5981066472867,39.5981110566631,39.5981090840919,39.5981119135524,39.5981110958692,39.5981129509575,39.5981125632325,39.5981131881126,39.5981145544637
2.11277777777778,64.994978174937,29.999952886831,29.9999864266592,29.9999611827092,29.9999802596527,29.9999659210574,29.999976778632,29.9999686457723,29.9999748504494,29.9999703034484,29.9999740368743,29.9999720470968,29.999975925061,29.9999800205793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001538758925,39.5981017887379,39.5981138034792,39.5981061039674,39.598113266923,39.5981092226283,39.5981136260072,39.5981116561189,39.5981144817309,39.5981136651599,39.598115517725,39.5981151305272,39.5981157545574,39.5981171190499
2.11305555555556,64.9949850056734,29.9999529509152,29.9999864451218,29.9999612355091,29.9999802865038,29.9999659674121,29.9999768102181,29.9999686884208,29.9999748846582,29.9999703438421,29.9999740721898,29.9999720851188,29.9999759578081,29.9999800477556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001547653938,39.5981043706879,39.5981163690874,39.598108680048,39.5981158332609,39.598111794467,39.5981161918566,39.5981142246476,39.5981170464162,39.5981162309558,39.5981180810011,39.5981176943299,39.5981183175113,39.5981196801479
2.11333333333333,64.9949918271186,29.9999530149121,29.9999864635594,29.9999612882372,29.9999803133184,29.9999660137038,29.9999768417612,29.9999687310113,29.9999749188205,29.9999703841809,29.9999741074572,29.999972123089,29.9999759905107,29.999980074895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001556536853,39.5981069491261,39.5981189312058,39.5981112526246,39.598118396108,39.5981143628075,39.5981187542159,39.5981167896825,39.5981196076131,39.5981187932618,39.5981206407907,39.5981202546454,39.5981208769791,39.5981222377623
2.11361111111111,64.9949986392853,29.999953078822,29.9999864819719,29.9999613408935,29.9999803400966,29.9999660599325,29.9999768732614,29.9999687735438,29.9999749529364,29.9999704244648,29.9999741426767,29.9999721610076,29.9999760231688,29.9999801019974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001565407685,39.598109524057,39.5981214898394,39.5981138217021,39.5981209554693,39.5981169276545,39.59812131309,39.5981193512286,39.5981221653263,39.5981213520826,39.5981231970985,39.5981228114784,39.5981234329656,39.5981247918979
2.11388888888889,64.995005442186,29.999953142645,29.9999865003593,29.9999613934783,29.9999803668383,29.9999661060983,29.9999769047188,29.9999688160185,29.9999749870058,29.9999704646939,29.9999741778482,29.9999721988746,29.9999760557825,29.9999801290629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001574266452,39.5981120954856,39.5981240449926,39.5981163872851,39.5981235113493,39.5981194890129,39.5981238684835,39.5981219092904,39.5981247195606,39.5981239074229,39.5981257499293,39.5981253648336,39.5981259854755,39.5981273425594
2.11416666666667,64.9950122358335,29.9999532063811,29.9999865187217,29.9999614459914,29.9999803935437,29.9999661522013,29.9999769361334,29.9999688584355,29.9999750210289,29.9999705048682,29.999974212972,29.9999722366901,29.9999760883518,29.9999801560916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001583113169,39.5981146634166,39.5981265966704,39.5981189493785,39.5981260637528,39.5981220468873,39.5981264204012,39.5981244638728,39.5981272703206,39.5981264592874,39.5981282992877,39.5981279147158,39.5981285345134,39.5981298897514
2.11444444444444,64.9950190202402,29.9999532700306,29.9999865370591,29.9999614984332,29.9999804202127,29.9999661982416,29.9999769675053,29.9999689007947,29.9999750550057,29.999970544988,29.9999742480479,29.9999722744542,29.9999761208768,29.9999801830836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001591947853,39.5981172278547,39.5981291448775,39.598121507987,39.5981286126846,39.5981246012826,39.5981289688478,39.5981270149806,39.5981298176111,39.598129007681,39.5981308451786,39.5981304611297,39.5981310800843,39.5981324334789
2.11472222222222,64.9950257954187,29.9999533335935,29.9999865553716,29.9999615508037,29.9999804468455,29.9999662442192,29.9999769988345,29.9999689430963,29.9999750889363,29.9999705850531,29.9999742830761,29.9999723121669,29.9999761533575,29.9999802100389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00160077052,39.5981197888047,39.5981316896185,39.5981240631152,39.5981311581494,39.5981271522035,39.598131513828,39.5981295626183,39.5981323614368,39.5981315526083,39.5981333876066,39.59813300408,39.5981336221926,39.5981349737464
2.115,64.9950325613816,29.9999533970699,29.9999865736592,29.9999616031029,29.999980473442,29.9999662901344,29.999977030121,29.9999689853404,29.9999751228208,29.9999706250638,29.9999743180567,29.9999723498283,29.9999761857941,29.9999802369575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001609581188,39.5981223462714,39.5981342308982,39.5981266147681,39.5981337001519,39.5981296996546,39.5981340553466,39.5981321067908,39.5981349018024,39.598134094074,39.5981359265764,39.5981355435713,39.5981361608433,39.5981375105587
2.11527777777778,64.9950393181415,29.99995346046,29.9999865919219,29.9999616553309,29.9999805000023,29.999966335987,29.9999770613651,29.999969027527,29.9999751566591,29.99997066502,29.9999743529897,29.9999723874385,29.9999762181866,29.9999802638394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001618379871,39.5981249002594,39.5981367687213,39.5981291629502,39.5981362386968,39.5981322436407,39.5981365934083,39.5981346475027,39.5981374387127,39.5981366320828,39.5981384620927,39.5981380796086,39.5981386960409,39.5981400439204
2.11555555555556,64.9950460657107,29.9999535237638,29.9999866101598,29.9999617074879,29.9999805265266,29.9999663817773,29.9999770925666,29.9999690696562,29.9999751904514,29.9999707049219,29.9999743878752,29.9999724249975,29.999976250535,29.9999802906848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001627166586,39.5981274507735,39.5981393030924,39.5981317076663,39.5981387737888,39.5981347841665,39.5981391280178,39.5981371847588,39.5981399721723,39.5981391666395,39.5981409941602,39.5981406121963,39.5981412277901,39.5981425738363
2.11583333333333,64.995052804102,29.9999535869816,29.9999866283729,29.999961759574,29.9999805530147,29.9999664275054,29.9999771237257,29.9999691117282,29.9999752241978,29.9999707447695,29.9999744227132,29.9999724625055,29.9999762828394,29.9999803174937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00163594135,39.5981299978184,39.5981418340164,39.5981342489211,39.5981413054326,39.5981373212367,39.5981416591796,39.5981397185638,39.5981425021859,39.5981416977487,39.5981435227837,39.5981431413392,39.5981437560957,39.5981451003111
2.11611111111111,64.9950595333276,29.9999536501134,29.9999866465612,29.9999618115892,29.9999805794668,29.9999664731712,29.9999771548423,29.9999691537429,29.9999752578983,29.9999707845629,29.9999744575039,29.9999724999624,29.9999763150998,29.9999803442661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001644704179,39.5981325413989,39.5981443614978,39.5981367867193,39.5981438336329,39.598139854856,39.5981441868987,39.5981422489223,39.5981450287582,39.5981442254151,39.5981460479678,39.5981456670421,39.5981462809624,39.5981476233493
2.11638888888889,64.9950662534002,29.9999537131592,29.9999866647247,29.9999618635337,29.999980605883,29.9999665187749,29.9999771859167,29.9999691957004,29.9999752915529,29.9999708243022,29.9999744922472,29.9999725373684,29.9999763473164,29.9999803710022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001653455089,39.5981350815196,39.5981468855414,39.5981393210657,39.5981463583943,39.5981423850291,39.5981467111795,39.598144775839,39.5981475518939,39.5981467496434,39.5981485697171,39.5981481893094,39.5981488023947,39.5981501429558
2.11666666666667,64.995072964332,29.9999537761194,29.9999866828636,29.9999619154075,29.9999806322632,29.9999665643166,29.9999772169488,29.9999692376009,29.9999753251617,29.9999708639874,29.9999745269432,29.9999725747235,29.9999763794892,29.9999803977018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001662194096,39.5981376181853,39.5981494061518,39.5981418519648,39.5981488797216,39.5981449117607,39.5981492320269,39.5981472993187,39.5981500715977,39.5981492704383,39.5981510880364,39.5981507081461,39.5981513203974,39.5981526591351
2.11694444444444,64.9950796661357,29.9999538389939,29.9999867009777,29.9999619672108,29.9999806586075,29.9999666097963,29.9999772479387,29.9999692794444,29.9999753587248,29.9999709036187,29.9999745615921,29.9999726120278,29.9999764116182,29.9999804243651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001670921217,39.5981401514007,39.5981519233337,39.5981443794215,39.5981513976195,39.5981474350555,39.5981517494455,39.5981498193659,39.5981525878742,39.5981517878045,39.5981536029303,39.5981532235567,39.5981538349752,39.5981551718919
2.11722222222222,64.9950863588236,29.9999539017828,29.9999867190673,29.9999620189436,29.999980684916,29.9999666552142,29.9999772788864,29.9999693212309,29.9999753922423,29.999970943196,29.9999745961939,29.9999726492813,29.9999764437034,29.9999804509922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001679636468,39.5981426811704,39.5981544370918,39.5981469034404,39.5981539120925,39.5981499549182,39.5981542634399,39.5981523359855,39.5981551007281,39.5981543017465,39.5981561144035,39.5981557355458,39.5981563461327,39.598157681231
2.1175,64.995093042408,29.9999539644864,29.9999867371322,29.999962070606,29.9999807111887,29.9999667005703,29.9999773097921,29.9999693629607,29.9999754257142,29.9999709827196,29.9999746307485,29.9999726864842,29.9999764757451,29.999980477583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001688339864,39.5981452074992,39.5981569474307,39.5981494240261,39.5981564231454,39.5981524713534,39.5981567740148,39.5981548491819,39.5981576101641,39.5981568122692,39.5981586224606,39.5981582441182,39.5981588538746,39.5981601871569
2.11777777777778,64.9950997169014,29.9999540271047,29.9999867551726,29.9999621221982,29.9999807374256,29.9999667458646,29.9999773406557,29.9999694046336,29.9999754591406,29.9999710221893,29.9999746652562,29.9999727236364,29.9999765077432,29.9999805041377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001697031422,39.5981477303917,39.598159454355,39.5981519411834,39.5981589307827,39.5981549843657,39.5981592811748,39.59815735896,39.5981601161868,39.5981593193771,39.5981611271063,39.5981607492784,39.5981613582054,39.5981626896742
2.11805555555556,64.9951063823162,29.9999540896378,29.9999867731884,29.9999621737202,29.9999807636269,29.9999667910974,29.9999773714773,29.9999694462499,29.9999754925214,29.9999710616054,29.9999746997169,29.9999727607381,29.9999765396977,29.9999805306562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001705711158,39.5981502498526,39.5981619578695,39.5981544549169,39.5981614350093,39.5981574939599,39.5981617849247,39.5981598653243,39.5981626188008,39.5981618230748,39.5981636283452,39.5981632510312,39.5981638591299,39.5981651887877
2.11833333333333,64.9951130386646,29.9999541520858,29.9999867911797,29.9999622251721,29.9999807897926,29.9999668362687,29.999977402257,29.9999694878096,29.9999755258569,29.9999711009678,29.9999747341308,29.9999727977894,29.9999765716088,29.9999805571387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001714379089,39.5981527658865,39.5981644579787,39.5981569652312,39.5981639358296,39.5981600001405,39.5981642852689,39.5981623682794,39.5981651180107,39.598164323367,39.5981661261819,39.5981657493811,39.5981663566527,39.5981676845018
2.11861111111111,64.9951196859591,29.9999542144489,29.9999868091465,29.999962276554,29.9999808159226,29.9999668813785,29.9999774329948,29.9999695293127,29.9999755591471,29.9999711402767,29.9999747684979,29.9999728347903,29.9999766034764,29.9999805835852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001723035229,39.5981552784982,39.5981669546873,39.598159472131,39.5981664332483,39.5981625029123,39.5981667822123,39.5981648678301,39.5981676138213,39.5981668202584,39.5981686206212,39.5981682443328,39.5981688507783,39.5981701768214
2.11888888888889,64.9951263242119,29.9999542767272,29.9999868270889,29.999962327866,29.9999808420171,29.999966926427,29.9999774636909,29.9999695707594,29.9999755923919,29.9999711795322,29.9999748028182,29.9999728717408,29.9999766353008,29.9999806099957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001731679596,39.5981577876922,39.5981694479999,39.598161975621,39.5981689272701,39.5981650022799,39.5981692757593,39.5981673639809,39.5981701062372,39.5981693137535,39.5981711116675,39.5981707358908,39.5981713415115,39.5981726657509
2.11916666666667,64.9951329534353,29.9999543389208,29.9999868450069,29.9999623791082,29.9999808680761,29.9999669714141,29.9999774943451,29.9999696121498,29.9999756255916,29.9999712187342,29.9999748370918,29.9999729086411,29.9999766670818,29.9999806363702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001740312205,39.5981602934733,39.5981719379212,39.5981644757057,39.5981714178995,39.5981674982478,39.5981717659146,39.5981698567365,39.5981725952628,39.598171803857,39.5981735993255,39.5981732240599,39.5981738288569,39.5981751512951
2.11944444444444,64.9951395736417,29.9999544010297,29.9999868629005,29.9999624302808,29.9999808940997,29.9999670163401,29.9999775249577,29.9999696534838,29.999975658746,29.9999712578829,29.9999748713188,29.9999729454912,29.9999766988196,29.9999806627089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001748933072,39.598162795846,39.5981744244557,39.5981669723899,39.5981739051412,39.5981699908208,39.5981742526829,39.5981723461015,39.598175080903,39.5981742905735,39.5981760835999,39.5981757088447,39.5981763128189,39.5981776334584
2.11972222222222,64.9951461848432,29.9999544630542,29.9999868807698,29.9999624813837,29.9999809200878,29.999967061205,29.9999775555286,29.9999696947616,29.9999756918554,29.9999712969784,29.9999749054992,29.9999729822911,29.9999767305142,29.9999806890118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001757542213,39.5981652948151,39.598176907608,39.5981694656781,39.5981763889998,39.5981724800034,39.5981767360687,39.5981748320804,39.5981775631622,39.5981767739076,39.5981785644952,39.5981781902496,39.5981787934024,39.5981801122455
2.12,64.9951527870522,29.9999545249943,29.9999868986148,29.9999625324171,29.9999809460407,29.9999671060089,29.999977586058,29.9999697359832,29.9999757249198,29.9999713360207,29.9999749396332,29.999973019041,29.9999767621658,29.9999807152789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001766139644,39.5981677903851,39.5981793873828,39.598171955575,39.5981788694799,39.5981749658002,39.5981792160766,39.598177314678,39.598180042045,39.5981792538639,39.598181042016,39.5981806682794,39.5981812706117,39.598182587661
2.12027777777778,64.9951593802808,29.9999545868502,29.9999869164355,29.9999625833811,29.9999809719582,29.9999671507518,29.9999776165458,29.9999697771488,29.9999757579391,29.9999713750099,29.9999749737207,29.9999730557409,29.9999767937742,29.9999807415102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001774725382,39.5981702825606,39.5981818637846,39.5981744420852,39.598181346586,39.5981774482159,39.5981816927113,39.5981797938988,39.5981825175561,39.598181730447,39.5981835161669,39.5981831429386,39.5981837444516,39.5981850597095
2.12055555555556,64.9951659645413,29.9999546486219,29.999986934232,29.9999626342758,29.9999809978404,29.9999671954338,29.9999776469922,29.9999698182584,29.9999757909136,29.999971413946,29.9999750077619,29.9999730923909,29.9999768253397,29.9999807677059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001783299441,39.5981727713464,39.5981843368181,39.5981769252132,39.5981838203229,39.5981799272551,39.5981841659772,39.5981822697474,39.5981849897001,39.5981842036615,39.5981859869525,39.5981856142318,39.5981862149266,39.5981875283955
2.12083333333333,64.9951725398459,29.9999547103096,29.9999869520042,29.9999626851012,29.9999810236875,29.9999672400551,29.9999776773971,29.9999698593121,29.9999758238432,29.9999714528292,29.9999750417567,29.9999731289911,29.9999768568623,29.9999807938659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001791861838,39.5981752567469,39.5981868064877,39.5981794049637,39.598186290695,39.5981824029223,39.5981866358791,39.5981847422283,39.5981874584814,39.5981866735119,39.5981884543774,39.5981880821636,39.5981886820414,39.5981899937237
2.12111111111111,64.9951791062067,29.9999547719134,29.9999869697523,29.9999627358575,29.9999810494994,29.9999672846157,29.9999777077607,29.9999699003099,29.999975856728,29.9999714916595,29.9999750757053,29.9999731655414,29.9999768883419,29.9999808199904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001800412589,39.5981777387668,39.5981892727982,39.5981818813413,39.5981887577069,39.5981848752221,39.5981891024214,39.5981872113463,39.5981899239048,39.598189140003,39.5981909184461,39.5981905467385,39.5981911458003,39.5981924556985
2.12138888888889,64.9951856636359,29.9999548334334,29.9999869874762,29.9999627865448,29.9999810752762,29.9999673291157,29.999977738083,29.9999699412519,29.9999758895681,29.999971530437,29.9999751096078,29.9999732020421,29.9999769197788,29.9999808460793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00180895171,39.5981802174107,39.598191735754,39.5981843543506,39.5981912213632,39.5981873441592,39.5981915656088,39.5981896771057,39.5981923859748,39.5981916031391,39.5981933791632,39.5981930079612,39.5981936062082,39.5981949143246
2.12166666666667,64.9951922121457,29.9999548948697,29.9999870051761,29.9999628371631,29.9999811010179,29.9999673735551,29.999977768364,29.9999699821383,29.9999759223635,29.9999715691617,29.9999751434641,29.9999732384931,29.9999769511728,29.9999808721328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001817479215,39.5981826926832,39.5981941953598,39.5981868239961,39.5981936816685,39.598189809738,39.5981940254458,39.5981921395113,39.5981948446959,39.5981940629249,39.5981958365333,39.5981954658361,39.5981960632694,39.5981973696066
2.12194444444444,64.9951987517482,29.9999549562225,29.9999870228518,29.9999628877126,29.9999811267246,29.9999674179341,29.9999777986038,29.9999700229691,29.9999759551143,29.9999716078338,29.9999751772744,29.9999732748945,29.9999769825242,29.9999808981508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001825995122,39.5981851645888,39.59819665162,39.5981892902825,39.5981961386274,39.5981922719632,39.598196481937,39.5981945985675,39.5981973000726,39.5981965193649,39.5981982905609,39.5981979203679,39.5981985169885,39.5981998215488
2.12222222222222,64.9952052824556,29.9999550174918,29.9999870405036,29.9999629381933,29.9999811523964,29.9999674622527,29.9999778288025,29.9999700637443,29.9999759878206,29.9999716464533,29.9999752110386,29.9999733112464,29.999977013833,29.9999809241334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001834499446,39.5981876331322,39.5981991045392,39.5981917532142,39.5981985922443,39.5981947308393,39.5981989350868,39.598197054279,39.5981997521096,39.5981989724637,39.5982007412506,39.598200371561,39.5982009673701,39.598202270156
2.1225,64.9952118042798,29.9999550786777,29.9999870581313,29.9999629886054,29.9999811780332,29.9999675065111,29.9999778589602,29.999970104464,29.9999760204823,29.9999716850202,29.999975244757,29.9999733475488,29.9999770450991,29.9999809500806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001842992203,39.598190098318,39.598201554122,39.5981942127959,39.5982010425238,39.5981971863709,39.5982013848999,39.5981995066503,39.5982022008113,39.5982014222258,39.5982031886069,39.5982028194201,39.5982034144187,39.5982047154326
2.12277777777778,64.9952183172331,29.9999551397805,29.999987075735,29.9999630389489,29.9999812036351,29.9999675507092,29.9999778890768,29.9999701451284,29.9999760530997,29.9999717235347,29.9999752784295,29.9999733838019,29.9999770763227,29.9999809759926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001851473408,39.5981925601505,39.5982040003729,39.5981966690321,39.5982034894705,39.5981996385624,39.5982038313808,39.5982019556858,39.5982046461824,39.5982038686558,39.5982056326343,39.5982052639496,39.5982058581389,39.5982071573832
2.12305555555556,64.9952248213274,29.9999552008001,29.9999870933148,29.9999630892239,29.9999812292023,29.9999675948472,29.9999779191525,29.9999701857375,29.9999760856726,29.9999717619968,29.9999753120562,29.9999734200057,29.9999771075039,29.9999810018693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001859943077,39.5981950186346,39.5982064432965,39.5981991219273,39.5982059330889,39.5982020874186,39.5982062745341,39.5982044013902,39.5982070882273,39.5982063117582,39.5982080733374,39.5982077051541,39.5982082985352,39.5982095960123
2.12333333333333,64.9952313165748,29.9999552617367,29.9999871108706,29.9999631394305,29.9999812547346,29.9999676389252,29.9999779491872,29.9999702262913,29.9999761182013,29.9999718004065,29.9999753456371,29.9999734561602,29.9999771386426,29.9999810277109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001868401226,39.5981974737747,39.5982088828972,39.5982015714862,39.5982083733835,39.5982045329438,39.5982087143642,39.598206843768,39.5982095269506,39.5982087515375,39.5982105107206,39.5982101430381,39.5982107356121,39.5982120313244
2.12361111111111,64.9952378029874,29.9999553225905,29.9999871284026,29.9999631895688,29.9999812802323,29.9999676829433,29.9999779791811,29.9999702667899,29.9999761506857,29.999971838764,29.9999753791724,29.9999734922655,29.999977169739,29.9999810535172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00187684787,39.5981999255753,39.5982113191796,39.5982040177132,39.5982108103588,39.5982069751427,39.5982111508757,39.5982092828237,39.5982119623567,39.5982111879983,39.5982129447886,39.5982125776061,39.5982131693741,39.598214463324
2.12388888888889,64.9952442805771,29.9999553833614,29.9999871459108,29.999963239639,29.9999813056952,29.9999677269014,29.9999780091342,29.9999703072335,29.999976183126,29.9999718770694,29.999975412662,29.9999735283217,29.9999772007931,29.9999810792885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001885283026,39.598202374041,39.5982137521483,39.5982064606129,39.5982132440194,39.5982094140197,39.598213584073,39.5982117185619,39.5982143944502,39.598213621145,39.5982153755458,39.5982150088627,39.5982155998258,39.5982168920156
2.12416666666667,64.995250749356,29.9999554440497,29.9999871633951,29.999963289641,29.9999813311235,29.9999677707998,29.9999780390465,29.9999703476221,29.9999762155221,29.9999719153226,29.9999754461061,29.9999735643289,29.9999772318049,29.9999811050247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001893706708,39.5982048191763,39.5982161818076,39.5982089001897,39.5982156743698,39.5982118495794,39.5982160139608,39.598214150987,39.5982168232357,39.5982160509822,39.5982178029967,39.5982174368123,39.5982180269715,39.5982193174037
2.12444444444444,64.995257209336,29.9999555046555,29.9999871808557,29.999963339575,29.9999813565172,29.9999678146384,29.9999780689182,29.9999703879557,29.9999762478741,29.9999719535239,29.9999754795047,29.9999736002871,29.9999772627746,29.999981130726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001902118933,39.5982072609858,39.5982186081621,39.5982113364483,39.5982181014144,39.5982142818263,39.5982184405434,39.5982165801035,39.5982192487175,39.5982184775144,39.5982202271458,39.5982198614594,39.5982204508159,39.5982217394929
2.12472222222222,64.9952636605292,29.9999555651788,29.9999871982925,29.9999633894411,29.9999813818764,29.9999678584175,29.9999780987492,29.9999704282344,29.9999762801822,29.9999719916731,29.9999755128579,29.9999736361964,29.9999772937021,29.9999811563922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001910519716,39.598209699474,39.5982210312163,39.5982137693931,39.5982205251578,39.5982167107649,39.5982208638255,39.5982190059159,39.5982216709002,39.598220900746,39.5982226479976,39.5982222828085,39.5982228713634,39.5982241582876
2.125,64.9952701029474,29.9999556256198,29.9999872157055,29.9999634392393,29.9999814072011,29.9999679021369,29.9999781285397,29.9999704684584,29.9999763124463,29.9999720297705,29.9999755461657,29.9999736720569,29.9999773245876,29.9999811820236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001918909072,39.5982121346453,39.5982234509747,39.5982161990287,39.5982229456045,39.5982191363996,39.5982232838114,39.5982214284289,39.5982240897883,39.5982233206815,39.5982250655566,39.5982247008642,39.5982252886185,39.5982265737922
2.12527777777778,64.9952765366027,29.9999556859785,29.9999872330949,29.9999634889699,29.9999814324913,29.9999679457969,29.9999781582896,29.9999705086277,29.9999763446665,29.999972067816,29.9999755794283,29.9999737078686,29.9999773554311,29.9999812076201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001927287017,39.5982145665044,39.5982258674418,39.5982186253595,39.5982253627589,39.598221558735,39.5982257005057,39.5982238476467,39.5982265053862,39.5982257373255,39.5982274798273,39.5982271156308,39.5982277025857,39.5982289860114
2.12555555555556,64.9952829615068,29.9999557462552,29.9999872504607,29.9999635386327,29.9999814577472,29.9999679893976,29.9999781879991,29.9999705487423,29.9999763768428,29.9999721058098,29.9999756126455,29.9999737436315,29.9999773862326,29.9999812331817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001935653567,39.5982169950557,39.5982282806221,39.59822104839,39.5982277766255,39.5982239777757,39.5982281139128,39.598226263574,39.5982289176985,39.5982281506824,39.5982298908141,39.598229527113,39.5982301132695,39.5982313949494
2.12583333333333,64.9952893776718,29.9999558064499,29.9999872678028,29.9999635882281,29.9999814829686,29.9999680329389,29.9999782176681,29.9999705888023,29.9999764089755,29.9999721437519,29.9999756458176,29.9999737793458,29.9999774169922,29.9999812587086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001944008737,39.5982194203037,39.5982306905199,39.5982234681248,39.5982301872088,39.5982263935259,39.5982305240373,39.5982286762151,39.5982313267296,39.5982305607567,39.5982322985215,39.598231935315,39.5982325206742,39.5982338006109
2.12611111111111,64.9952957851095,29.9999558665627,29.9999872851213,29.9999636377559,29.9999815081558,29.999968076421,29.9999782472968,29.9999706288079,29.9999764410644,29.9999721816424,29.9999756789446,29.9999738150116,29.9999774477099,29.9999812842008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001952352542,39.598221842253,39.5982330971399,39.5982258845682,39.5982325945132,39.5982288059903,39.5982329308835,39.5982310855746,39.598233732484,39.5982329675529,39.598234702954,39.5982343402415,39.5982349248045,39.5982362030001
2.12638888888889,64.9953021838318,29.9999559265937,29.9999873024163,29.9999636872164,29.9999815333087,29.9999681198439,29.9999782768852,29.999970668759,29.9999764731096,29.9999722194814,29.9999757120265,29.9999738506288,29.9999774783859,29.9999813096583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001960684998,39.5982242609079,39.5982355004864,39.5982282977249,39.5982349985433,39.5982312151733,39.598235334456,39.5982334916569,39.598236134966,39.5982353710753,39.598237104116,39.5982367418968,39.5982373256646,39.5982386021217
2.12666666666667,64.9953085738506,29.9999559865431,29.9999873196877,29.9999637366097,29.9999815584275,29.9999681632078,29.9999783064334,29.9999707086559,29.9999765051113,29.9999722572688,29.9999757450634,29.9999738861976,29.9999775090202,29.9999813350812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001969006121,39.598226676273,39.5982379005639,39.5982307075992,39.5982373993034,39.5982336210793,39.5982377347591,39.5982358944665,39.5982385341803,39.5982377713285,39.598239502012,39.5982391402854,39.5982397232592,39.5982409979801
2.12694444444444,64.9953149551776,29.999956046411,29.9999873369357,29.9999637859357,29.999981583512,29.9999682065127,29.9999783359413,29.9999707484984,29.9999765370694,29.9999722950049,29.9999757780553,29.999973921718,29.9999775396128,29.9999813604695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001977315926,39.5982290883527,39.5982402973768,39.5982331141956,39.5982397967981,39.5982360237129,39.5982401317974,39.5982382940078,39.5982409301312,39.5982401683169,39.5982418966464,39.5982415354117,39.5982421175926,39.5982433905796
2.12722222222222,64.9953213278247,29.9999561061974,29.9999873541602,29.9999638351946,29.9999816085624,29.9999682497587,29.9999783654091,29.9999707882867,29.9999765689841,29.9999723326897,29.9999758110024,29.9999739571901,29.9999775701638,29.9999813858232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001985614428,39.5982314971516,39.5982426909297,39.5982355175186,39.5982421910317,39.5982384230784,39.5982425255753,39.5982406902853,39.5982433228231,39.598242562045,39.5982442880236,39.5982439272802,39.5982445086692,39.5982457799248
2.1275,64.9953276918037,29.9999561659025,29.9999873713613,29.9999638843866,29.9999816335787,29.9999682929459,29.9999783948369,29.999970828021,29.9999766008554,29.9999723703232,29.9999758439047,29.9999739926139,29.9999776006732,29.9999814111425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001993901643,39.598233902674,39.5982450812268,39.5982379175727,39.5982445820087,39.5982408191803,39.5982449160972,39.5982430833034,39.5982457122605,39.5982449525171,39.5982466761481,39.5982463158954,39.5982468964935,39.5982481660199
2.12777777777778,64.9953340471264,29.9999562255263,29.9999873885389,29.9999639335116,29.9999816585611,29.9999683360743,29.9999784242246,29.9999708677011,29.9999766326833,29.9999724079055,29.9999758767622,29.9999740279895,29.9999776311411,29.9999814364273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002002177585,39.5982363049245,39.5982474682727,39.5982403143622,39.5982469697335,39.5982432120231,39.5982473033675,39.5982454730665,39.5982480984478,39.5982473397378,39.5982490610243,39.5982487012615,39.5982492810699,39.5982505488696
2.12805555555556,64.9953403938046,29.9999562850691,29.9999874056932,29.9999639825698,29.9999816835094,29.9999683791441,29.9999784535723,29.9999709073273,29.9999766644679,29.9999724454367,29.999975909575,29.9999740633171,29.9999776615676,29.9999814616778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002010442271,39.5982387039075,39.5982498520717,39.5982427078916,39.5982493542106,39.5982456016112,39.5982496873907,39.5982478595791,39.5982504813895,39.5982497237113,39.5982514426566,39.5982510833831,39.5982516624029,39.5982529284781
2.12833333333333,64.99534673185,29.9999563445309,29.9999874228242,29.9999640315613,29.9999817084238,29.9999684221552,29.9999784828801,29.9999709468996,29.9999766962093,29.9999724829169,29.9999759423432,29.9999740985965,29.9999776919527,29.9999814868939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002018695716,39.5982410996274,39.5982522326284,39.5982450981654,39.5982517354443,39.598247987949,39.5982520681711,39.5982502428457,39.5982528610899,39.5982521044423,39.5982538210495,39.5982534622646,39.5982540404968,39.5982553048499
2.12861111111111,64.9953530612744,29.9999564039118,29.9999874399319,29.9999640804861,29.9999817333043,29.9999684651079,29.9999785121481,29.9999709864181,29.9999767279075,29.999972520346,29.9999759750669,29.999974133828,29.9999777222964,29.9999815120757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002026937934,39.5982434920887,39.598254609947,39.5982474851879,39.5982541134391,39.5982503710409,39.5982544457133,39.5982526228705,39.5982552375535,39.5982544819349,39.5982561962073,39.5982558379104,39.598256415356,39.5982576779894
2.12888888888889,64.9953593820894,29.9999564632119,29.9999874570163,29.9999641293444,29.999981758151,29.9999685080022,29.9999785413762,29.9999710258828,29.9999767595626,29.9999725577243,29.999976007746,29.9999741690116,29.9999777525989,29.9999815372232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002035168942,39.5982458812957,39.598256984032,39.5982498689637,39.5982564881994,39.5982527508914,39.5982568200215,39.598254999658,39.5982576107846,39.5982568561938,39.5982585681344,39.5982582103248,39.598258786985,39.5982600479009
2.12916666666667,64.9953656943069,29.9999565224314,29.9999874740774,29.9999641781363,29.9999817829638,29.9999685508381,29.9999785705646,29.9999710652939,29.9999767911746,29.9999725950517,29.9999760403806,29.9999742041473,29.9999777828602,29.9999815623365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002043388754,39.5982482672531,39.5982593548879,39.5982522494971,39.5982588597295,39.5982551275048,39.5982591911003,39.5982573732127,39.5982599807877,39.5982592272232,39.5982609368353,39.5982605795123,39.5982611553881,39.598262414589
2.12944444444444,64.9953719979385,29.9999565815703,29.9999874911154,29.9999642268617,29.999981807743,29.9999685936157,29.9999785997133,29.9999711046513,29.9999768227436,29.9999726323283,29.9999760729709,29.9999742392352,29.9999778130803,29.9999815874157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002051597385,39.598250649965,39.5982617225189,39.5982546267925,39.598261228034,39.5982575008856,39.5982615589539,39.5982597435389,39.5982623475672,39.5982615950276,39.5982633023143,39.5982629454773,39.5982635205698,39.5982647780579
2.12972222222222,64.9953782929959,29.9999566406288,29.9999875081302,29.9999642755209,29.9999818324884,29.9999686363351,29.9999786288223,29.9999711439552,29.9999768542697,29.9999726695542,29.9999761055168,29.9999742742754,29.9999778432593,29.9999816124608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002059794852,39.5982530294361,39.5982640869295,39.5982570008543,39.5982635931171,39.5982598710381,39.5982639235868,39.598262110641,39.5982647111274,39.5982639596113,39.5982656645758,39.5982653082241,39.5982658825344,39.5982671383121
2.13,64.9953845794907,29.9999566996069,29.9999875251218,29.9999643241139,29.9999818572001,29.9999686789965,29.9999786578917,29.9999711832056,29.9999768857529,29.9999727067295,29.9999761380185,29.999974309268,29.9999778733973,29.9999816374718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002067981168,39.5982554056706,39.598266448124,39.598259371687,39.5982659549832,39.5982622379668,39.5982662850034,39.5982644745234,39.5982670714727,39.5982663209787,39.5982680236242,39.5982676677571,39.5982682412862,39.5982694953558
2.13027777777778,64.9953908574346,29.9999567585049,29.9999875420903,29.9999643726409,29.9999818818783,29.9999687215998,29.9999786869216,29.9999712224027,29.9999769171933,29.9999727438543,29.999976170476,29.9999743442129,29.9999779034942,29.9999816624488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00207615635,39.5982577786729,39.5982688061069,39.5982617392949,39.5982683136368,39.598264601676,39.598268643208,39.5982668351905,39.5982694286075,39.5982686791342,39.5982703794638,39.5982700240807,39.5982705968297,39.5982718491936
2.13055555555556,64.9953971268393,29.9999568173227,29.9999875590358,29.9999644211017,29.9999819065229,29.9999687641452,29.9999787159121,29.9999712615464,29.9999769485909,29.9999727809285,29.9999762028893,29.9999743791103,29.9999779335502,29.9999816873918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002084320413,39.5982601484476,39.5982711608825,39.5982641036824,39.5982706690821,39.5982669621702,39.598270998205,39.5982691926466,39.5982717825361,39.5982710340822,39.5982727320991,39.5982723771993,39.5982729491692,39.5982741998297
2.13083333333333,64.9954033877162,29.9999568760605,29.9999875759582,29.9999644694967,29.9999819311339,29.9999688066327,29.999978744863,29.9999713006369,29.9999769799459,29.9999728179523,29.9999762352585,29.9999744139602,29.9999779635654,29.9999817123008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00209247337,39.5982625149989,39.5982735124552,39.5982664648539,39.5982730213236,39.5982693194536,39.5982733499988,39.5982715468961,39.598274133263,39.598273385827,39.5982750815343,39.5982747271172,39.5982752983091,39.5982765472684
2.13111111111111,64.9954096400771,29.9999569347184,29.9999875928575,29.9999645178259,29.9999819557115,29.9999688490624,29.9999787737746,29.9999713396742,29.9999770112581,29.9999728549258,29.9999762675837,29.9999744487627,29.9999779935397,29.999981737176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002100615238,39.5982648783313,39.5982758608292,39.5982688228137,39.5982753703656,39.5982716735306,39.5982756985936,39.5982738979434,39.5982764807924,39.598275734373,39.5982774277738,39.5982770738387,39.5982776442538,39.5982788915142
2.13138888888889,64.9954158839335,29.9999569932965,29.9999876097339,29.9999645660893,29.9999819802556,29.9999688914343,29.9999788026469,29.9999713786585,29.9999770425278,29.9999728918489,29.9999762998649,29.9999744835179,29.9999780234732,29.9999817620174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002108746032,39.598267238449,39.5982782060091,39.5982711775663,39.5982777162125,39.5982740244057,39.598278043994,39.5982762457929,39.5982788251288,39.5982780797246,39.5982797708221,39.5982794173683,39.5982799870075,39.5982812325714
2.13166666666667,64.995422119297,29.9999570517949,29.9999876265873,29.9999646142871,29.9999820047664,29.9999689337487,29.9999788314799,29.9999714175896,29.9999770737549,29.9999729287218,29.9999763321022,29.9999745182259,29.9999780533661,29.999981786825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002116865767,39.5982695953566,39.598280547999,39.5982735291159,39.5982800588685,39.5982763720831,39.5982803862041,39.5982785904488,39.5982811662764,39.598280421886,39.5982821106833,39.5982817577103,39.5982823265746,39.5982835704444
2.13194444444444,64.9954283461792,29.9999571102138,29.9999876434179,29.9999646624193,29.9999820292438,29.9999689760055,29.9999788602737,29.9999714564679,29.9999771049396,29.9999729655446,29.9999763642957,29.9999745528866,29.9999780832182,29.9999818115988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002124974457,39.5982719490584,39.5982828868034,39.5982758774671,39.5982823983382,39.5982787165673,39.5982827252284,39.5982809319156,39.5982835042396,39.5982827608616,39.5982844473619,39.5982840948689,39.5982846629594,39.5982859051373
2.13222222222222,64.9954345645915,29.9999571685532,29.9999876602255,29.999964710486,29.9999820536879,29.9999690182048,29.9999788890283,29.9999714952932,29.9999771360818,29.9999730023173,29.9999763964454,29.9999745875001,29.9999781130298,29.9999818363389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002133072119,39.5982742995586,39.5982852224266,39.598278222624,39.5982847346257,39.5982810578625,39.5982850610712,39.5982832701975,39.5982858390227,39.5982850966558,39.5982867808621,39.5982864288486,39.5982869961664,39.5982882366547
2.1325,64.9954407745455,29.9999572268133,29.9999876770102,29.9999647584874,29.9999820780988,29.9999690603467,29.9999789177438,29.9999715340658,29.9999771671817,29.99997303904,29.9999764285513,29.9999746220666,29.9999781428008,29.9999818610454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002141158766,39.5982766468618,39.5982875548729,39.5982805645911,39.5982870677354,39.5982833959731,39.5982873937368,39.5982856052989,39.5982881706301,39.5982874292729,39.5982891111884,39.5982887596536,39.5982893261997,39.5982905650007
2.13277777777778,64.9954469760527,29.9999572849941,29.9999876937721,29.9999648064234,29.9999821024765,29.9999691024313,29.9999789464202,29.9999715727856,29.9999771982393,29.9999730757127,29.9999764606136,29.999974656586,29.9999781725313,29.9999818857183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002149234414,39.5982789909721,39.5982898841466,39.5982829033726,39.5982893976716,39.5982857309035,39.5982897232296,39.5982879372241,39.598290499066,39.5982897587172,39.598291438345,39.5982910872882,39.5982916530638,39.5982928901798
2.13305555555556,64.9954531691246,29.9999573430957,29.9999877105113,29.9999648542943,29.999982126821,29.9999691444587,29.9999789750577,29.9999716114527,29.9999772292547,29.9999731123355,29.9999764926323,29.9999746910586,29.9999782022214,29.9999819103576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002157299077,39.5982813318941,39.5982922102521,39.598285238973,39.5982917244387,39.5982880626579,39.5982920495537,39.5982902659775,39.5982928243349,39.598292084993,39.5982937623362,39.5982934117569,39.5982939767628,39.5982952121961
2.13333333333333,64.9954593537727,29.9999574011184,29.9999877272276,29.9999649021001,29.9999821511324,29.9999691864289,29.9999790036562,29.9999716500673,29.9999772602278,29.9999731489085,29.9999765246074,29.9999747254842,29.9999782318711,29.9999819349634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002165352771,39.5982836696319,39.5982945331936,39.5982875713965,39.5982940480409,39.5982903912407,39.5982943727137,39.5982925915634,39.5982951464409,39.5982944081046,39.5982960831663,39.5982957330638,39.5982962973013,39.5982975310541
2.13361111111111,64.9954655300084,29.9999574590621,29.9999877439212,29.9999649498408,29.9999821754107,29.999969228342,29.9999790322157,29.9999716886293,29.9999772911588,29.9999731854318,29.999976556539,29.999974759863,29.9999782614804,29.9999819595357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002173395511,39.59828600419,39.5982968529755,39.5982899006475,39.5982963684826,39.5982927166561,39.5982966927137,39.598294913986,39.5982974653885,39.5982967280563,39.5982984008397,39.5982980512133,39.5982986146833,39.598299846758
2.13388888888889,64.9954716978432,29.999957516927,29.9999877605921,29.9999649975166,29.999982199656,29.9999692701981,29.9999790607365,29.9999717271388,29.9999773220478,29.9999732219054,29.9999765884272,29.999974794195,29.9999782910495,29.9999819840746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002181427311,39.5982883355726,39.5982991696021,39.5982922267302,39.5982986857681,39.5982950389086,39.5982990095581,39.5982972332496,39.5982997811818,39.5982990448525,39.5983007153606,39.5983003662097,39.5983009289133,39.5983021593122
2.13416666666667,64.9954778572884,29.9999575747132,29.9999877772404,29.9999650451275,29.9999822238684,29.9999693119972,29.9999790892184,29.999971765596,29.9999773528947,29.9999732583294,29.999976620272,29.9999748284803,29.9999783205784,29.9999820085801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002189448187,39.5982906637841,39.5983014830776,39.5982945496491,39.5983009999016,39.5982973580024,39.5983013232511,39.5982995493587,39.5983020938252,39.5983013584974,39.5983030267333,39.5983026780573,39.5983032399954,39.5983044687208
2.13444444444444,64.9954840083555,29.9999576324208,29.999987793866,29.9999650926737,29.9999822480478,29.9999693537395,29.9999791176616,29.9999718040009,29.9999773836997,29.9999732947038,29.9999766520735,29.999974862719,29.9999783500671,29.9999820330523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002197458153,39.5982929888288,39.5983037934063,39.5982968694083,39.5983033108875,39.5982996739417,39.5983036337971,39.5983018623174,39.598304403323,39.5983036689953,39.5983053349621,39.5983049867603,39.5983055479341,39.5983067749881
2.13472222222222,64.995490151056,29.9999576900499,29.9999878104689,29.9999651401552,29.9999822721943,29.999969395425,29.9999791460661,29.9999718423535,29.9999774144628,29.9999733310288,29.9999766838317,29.9999748969111,29.9999783795156,29.9999820574912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002205457224,39.598295310711,39.5983061005926,39.5982991860122,39.5983056187299,39.5983019867309,39.5983059412003,39.59830417213,39.5983067096795,39.5983059763505,39.5983076400513,39.598307292323,39.5983078527335,39.5983090781186
2.135,64.9954962854011,29.9999577476006,29.9999878270493,29.9999651875721,29.9999822963079,29.9999694370538,29.999979174432,29.999971880654,29.999977445184,29.9999733673043,29.9999767155468,29.9999749310567,29.9999784089242,29.9999820818969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002213445415,39.598297629435,39.5983084046406,39.5983014994651,39.5983079234333,39.5983042963744,39.598308245465,39.5983064788008,39.5983090128988,39.5983082805672,39.5983099420051,39.5983095947498,39.598310154398,39.5983113781163
2.13527777777778,64.9955024114022,29.999957805073,29.9999878436071,29.9999652349245,29.9999823203888,29.999969478626,29.9999792027593,29.9999719189024,29.9999774758634,29.9999734035305,29.9999767472187,29.9999749651559,29.9999784382927,29.9999821062693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00222142274,39.5982999450052,39.5983107055547,39.5983038097713,39.5983102250019,39.5983066028762,39.5983105465954,39.5983087823342,39.5983113129854,39.5983105816498,39.5983122408278,39.5983118940448,39.5983124529318,39.5983136749856
2.13555555555556,64.9955085290708,29.9999578624672,29.9999878601425,29.9999652822125,29.9999823444369,29.9999695201417,29.9999792310481,29.9999719570987,29.9999775065011,29.9999734397075,29.9999767788475,29.9999749992087,29.9999784676213,29.9999821306087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002229389215,39.5983022574257,39.5983130033392,39.598306116935,39.5983125234398,39.5983089062408,39.5983128445959,39.5983110827343,39.5983136099433,39.5983128796025,39.5983145365237,39.5983141902123,39.5983147483391,39.5983159687307
2.13583333333333,64.9955146384181,29.9999579197834,29.9999878766553,29.9999653294362,29.9999823684523,29.9999695616009,29.9999792592983,29.9999719952431,29.9999775370972,29.9999734758352,29.9999768104333,29.9999750332151,29.99997849691,29.9999821549149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002237344855,39.5983045667008,39.5983152979981,39.5983084209606,39.5983148187515,39.5983112064724,39.5983151394707,39.5983133800054,39.598315903777,39.5983151744295,39.598316829097,39.5983164832566,39.5983170406242,39.5983182593559
2.13611111111111,64.9955207394554,29.9999579770216,29.9999878931456,29.9999653765957,29.999982392435,29.9999696030037,29.9999792875102,29.9999720333356,29.9999775676516,29.9999735119138,29.9999768419761,29.9999750671754,29.9999785261588,29.999982179188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002245289673,39.598306872835,39.598317589536,39.5983107218522,39.5983171109411,39.5983135035752,39.598317431224,39.5983156741518,39.5983181944907,39.5983174661351,39.598319118552,39.598318773182,39.5983193297915,39.5983205468654
2.13638888888889,64.9955268321941,29.999958034182,29.9999879096136,29.999965423691,29.9999824163851,29.9999696443501,29.9999793156837,29.9999720713763,29.9999775981644,29.9999735479433,29.9999768734761,29.9999751010894,29.9999785553679,29.9999822034281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002253223685,39.5983091758323,39.5983198779569,39.5983130196142,39.5983194000129,39.5983157975535,39.5983197198601,39.5983179651777,39.5983204820885,39.5983197547236,39.5983214048929,39.5983210599926,39.598321615845,39.5983228312634
2.13666666666667,64.9955329166454,29.9999580912646,29.9999879260591,29.9999654707222,29.9999824403027,29.9999696856404,29.9999793438188,29.9999721093653,29.9999776286358,29.9999735839238,29.9999769049331,29.9999751349573,29.9999785845372,29.9999822276353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002261146905,39.5983114756971,39.5983221632651,39.5983153142508,39.5983216859711,39.5983180884116,39.5983220053832,39.5983202530874,39.5983227665748,39.5983220401991,39.598323688124,39.5983233436927,39.598323898789,39.5983251125543
2.13694444444444,64.9955389928206,29.9999581482696,29.9999879424823,29.9999655176895,29.9999824641876,29.9999697268744,29.9999793719157,29.9999721473025,29.9999776590657,29.9999736198553,29.9999769363474,29.9999751687791,29.9999786136669,29.9999822518095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002269059348,39.5983137724337,39.5983244454649,39.5983176057663,39.59832396882,39.5983203761537,39.5983242877975,39.5983225378851,39.5983250479538,39.598324322566,39.5983259682494,39.5983256242866,39.5983261786278,39.5983273907422
2.13722222222222,64.9955450607309,29.999958205197,29.9999879588831,29.9999655645929,29.9999824880402,29.9999697680524,29.9999793999744,29.9999721851882,29.9999776894542,29.999973655738,29.999976967719,29.9999752025549,29.9999786427569,29.9999822759509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002276961029,39.5983160660463,39.5983267245605,39.5983198941648,39.5983262485638,39.598322660784,39.5983265671074,39.5983248195751,39.5983273262296,39.5983266018284,39.5983282452734,39.5983279017784,39.5983284553656,39.5983296658313
2.1375,64.9955511203877,29.999958262047,29.9999879752616,29.9999656114325,29.9999825118602,29.9999698091744,29.9999794279949,29.9999722230223,29.9999777198014,29.9999736915719,29.9999769990479,29.9999752362848,29.9999786718074,29.9999823000594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002284851963,39.5983183565391,39.598329000556,39.5983221794508,39.5983285252067,39.5983249423068,39.5983288433169,39.5983270981615,39.5983296014065,39.5983288779906,39.5983305192002,39.5983301761724,39.5983307290066,39.5983319378258
2.13777777777778,64.9955571718021,29.9999583188197,29.9999879916178,29.9999656582083,29.9999825356479,29.9999698502404,29.9999794559773,29.999972260805,29.9999777501073,29.999973727357,29.9999770303342,29.9999752699688,29.9999787008183,29.9999823241351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002292732163,39.5983206439165,39.5983312734558,39.5983244616283,39.598330798753,39.5983272207263,39.5983311164304,39.5983293736486,39.5983318734888,39.5983311510568,39.5983327900341,39.5983324474727,39.598332999555,39.59833420673
2.13805555555556,64.9955632149854,29.9999583755151,29.9999880079518,29.9999657049206,29.9999825594032,29.9999698912506,29.9999794839216,29.9999722985363,29.999977780372,29.9999737630935,29.9999770615779,29.9999753036069,29.9999787297898,29.9999823481781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002300601645,39.5983229281826,39.598333543264,39.5983267407016,39.5983330692068,39.5983294960467,39.598333386452,39.5983316460406,39.5983341424806,39.5983334210312,39.5983350577792,39.5983347156837,39.5983352670151,39.5983364725481
2.13833333333333,64.9955692499487,29.9999584321334,29.9999880242636,29.9999657515693,29.9999825831262,29.999969932205,29.9999795118279,29.9999723362163,29.9999778105955,29.9999737987813,29.9999770927791,29.9999753371993,29.9999787587219,29.9999823721883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002308460423,39.5983252093416,39.5983358099848,39.5983290166749,39.5983353365723,39.5983317682723,39.598335653386,39.5983339153418,39.5983364083862,39.598335687918,39.5983373224397,39.5983369808095,39.598337531391,39.5983387352842
2.13861111111111,64.9955752767032,29.9999584886747,29.9999880405532,29.9999657981546,29.9999826068169,29.9999699731036,29.9999795396963,29.999972373845,29.9999778407779,29.9999738344207,29.9999771239379,29.9999753707461,29.9999787876146,29.999982396166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002316308512,39.5983274873978,39.5983380736224,39.5983312895525,39.5983376008538,39.5983340374072,39.5983379172365,39.5983361815562,39.5983386712097,39.5983379517214,39.5983395840199,39.5983392428543,39.5983397926868,39.5983409949426
2.13888888888889,64.9955812952601,29.9999585451391,29.9999880568206,29.9999658446765,29.9999826304754,29.9999700139467,29.9999795675268,29.9999724114225,29.9999778709192,29.9999738700115,29.9999771550543,29.9999754042472,29.9999788164681,29.999982420111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002324145926,39.5983297623555,39.5983403341811,39.5983335593385,39.5983398620554,39.5983363034556,39.5983401780077,39.5983384446882,39.5983409309553,39.5983402124456,39.5983418425239,39.5983415018223,39.5983420509069,39.5983432515274
2.13916666666667,64.9955873056306,29.9999586015267,29.9999880730659,29.9999658911351,29.9999826541017,29.9999700547342,29.9999795953194,29.9999724489489,29.9999779010196,29.9999739055539,29.9999771861284,29.9999754377027,29.9999788452823,29.9999824440234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00233197268,39.5983320342188,39.598342591665,39.5983358260372,39.5983421201814,39.5983385664218,39.5983424357039,39.5983407047419,39.5983431876273,39.5983424700948,39.5983440979559,39.5983437577177,39.5983443060554,39.5983455050428
2.13944444444444,64.9955933078257,29.9999586578376,29.9999880892891,29.9999659375305,29.9999826776959,29.9999700954662,29.9999796230741,29.9999724864243,29.999977931079,29.999973941048,29.9999772171602,29.9999754711127,29.9999788740572,29.9999824679033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002339788788,39.5983343029919,39.5983448460783,39.5983380896527,39.5983443752359,39.5983408263099,39.5983446903291,39.5983429617215,39.5983454412297,39.5983447246732,39.59834635032,39.5983460105446,39.5983465581365,39.598347755493
2.13972222222222,64.9955993018566,29.9999587140719,29.9999881054902,29.9999659838628,29.999982701258,29.9999701361428,29.9999796507912,29.9999725238487,29.9999779610975,29.9999739764938,29.9999772481498,29.9999755044773,29.9999789027931,29.9999824917507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002347594265,39.598336568679,39.5983470974251,39.5983403501893,39.5983466272231,39.5983430831241,39.5983469418877,39.5983452156311,39.5983476917668,39.5983469761849,39.5983485996206,39.5983482603072,39.5983488071543,39.5983500028822
2.14,64.9956052877344,29.9999587702297,29.9999881216693,29.9999660301321,29.999982724788,29.9999701767641,29.9999796784705,29.9999725612222,29.9999779910752,29.9999740118913,29.9999772790972,29.9999755377965,29.9999789314898,29.9999825155657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002355389125,39.5983388312844,39.5983493457097,39.5983426076512,39.5983488761472,39.5983453368687,39.5983491903837,39.5983474664751,39.5983499392428,39.5983492246341,39.5983508458616,39.5983505070098,39.598351053113,39.5983522472145
2.14027777777778,64.9956112654701,29.9999588263112,29.9999881378264,29.9999660763385,29.9999827482861,29.9999702173301,29.9999797061122,29.9999725985448,29.9999780210121,29.9999740472408,29.9999773100026,29.9999755710703,29.9999789601476,29.9999825393483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002363173382,39.5983410908122,39.5983515909362,39.5983448620425,39.5983511220123,39.5983475875477,39.5983514358213,39.5983497142574,39.5983521836618,39.598351470025,39.5983530890474,39.5983527506563,39.5983532960168,39.5983544884941
2.14055555555556,64.995617235075,29.9999588823163,29.9999881539615,29.999966122482,29.9999827717521,29.999970257841,29.9999797337163,29.9999726358167,29.9999780509083,29.9999740825421,29.9999773408659,29.999975604299,29.9999789887663,29.9999825630985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002370947052,39.5983433472666,39.5983538331087,39.5983471133673,39.5983533648226,39.5983498351654,39.5983536782047,39.5983519589823,39.5983544250279,39.5983537123617,39.598355329182,39.5983549912512,39.5983555358698,39.5983567267251
2.14083333333333,64.9956231965599,29.9999589382453,29.9999881700747,29.9999661685627,29.9999827951863,29.9999702982967,29.9999797612829,29.9999726730379,29.9999780807638,29.9999741177955,29.9999773716872,29.9999756374824,29.9999790173461,29.9999825868164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002378710148,39.5983456006518,39.5983560722315,39.59834936163,39.5983556045822,39.5983520797259,39.598355917538,39.598354200654,39.5983566633453,39.5983559516485,39.5983575662695,39.5983572287983,39.5983577726762,39.5983589619117
2.14111111111111,64.9956291499361,29.9999589940982,29.999988186166,29.9999662145808,29.9999828185886,29.9999703386975,29.9999797888119,29.9999727102085,29.9999781105787,29.9999741530008,29.9999774024666,29.9999756706206,29.9999790458871,29.9999826105021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002386462685,39.598347850972,39.5983583083087,39.5983516068345,39.5983578412953,39.5983543212333,39.5983581538254,39.5983564392766,39.5983588986183,39.5983581878893,39.5983598003142,39.598359463302,39.5983600064401,39.598361194058
2.14138888888889,64.9956350952144,29.9999590498751,29.9999882022353,29.9999662605362,29.999982841959,29.9999703790432,29.9999798163035,29.9999727473285,29.9999781403531,29.9999741881583,29.9999774332042,29.9999757037139,29.9999790743892,29.9999826341555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002394204677,39.5983500982313,39.5983605413443,39.5983538489852,39.5983600749661,39.5983565596919,39.598360387071,39.5983586748542,39.5983611308508,39.5983604210885,39.5983620313202,39.5983616947664,39.5983622371656,39.5983634231682
2.14166666666667,64.9956410324059,29.9999591055761,29.9999882182828,29.9999663064292,29.9999828652977,29.9999704193341,29.9999798437577,29.999972784398,29.999978170087,29.999974223268,29.9999774638999,29.999975736762,29.9999791028526,29.9999826577768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002401936139,39.598352342434,39.5983627713426,39.5983560880861,39.5983623055987,39.5983587951058,39.598362617279,39.5983609073911,39.598363360047,39.5983626512501,39.5983642592916,39.5983639231955,39.598364464857,39.5983656492464
2.14194444444444,64.9956469615217,29.9999591612014,29.9999882343085,29.9999663522597,29.9999828886046,29.9999704595702,29.9999798711746,29.999972821417,29.9999781997804,29.9999742583299,29.9999774945539,29.9999757697653,29.9999791312772,29.999982681366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002409657085,39.598354583584,39.5983649983077,39.5983583241415,39.5983645331972,39.598361027479,39.5983648444535,39.5983631368912,39.5983655862111,39.5983648783783,39.5983664842326,39.5983661485935,39.5983666895183,39.5983678722966
2.14222222222222,64.9956528825726,29.999959216751,29.9999882503124,29.9999663980279,29.9999829118798,29.9999704997516,29.9999798985541,29.9999728583858,29.9999782294334,29.9999742933441,29.9999775251661,29.9999758027236,29.9999791596632,29.999982704923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002417367529,39.5983568216857,39.5983672222437,39.5983605571553,39.5983667577658,39.5983632568159,39.5983670685986,39.5983653633589,39.5983678093473,39.5983671024771,39.5983687061472,39.5983683709646,39.5983689111536,39.5983700923232
2.1425,64.9956587955697,29.9999592722251,29.9999882662945,29.9999664437339,29.9999829351234,29.9999705398783,29.9999799258965,29.9999728953042,29.9999782590461,29.9999743283107,29.9999775557368,29.9999758356371,29.9999791880105,29.999982728448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002425067485,39.5983590567432,39.5983694431547,39.5983627871319,39.5983689793085,39.5983654831204,39.5983692897185,39.5983675867981,39.5983700294595,39.5983693235508,39.5983709250396,39.5983705903128,39.598371129767,39.59837230933
2.14277777777778,64.9956647005239,29.9999593276237,29.9999882822549,29.9999664893776,29.9999829583353,29.9999705799504,29.9999799532016,29.9999729321725,29.9999782886185,29.9999743632298,29.9999775862658,29.9999758685059,29.9999792163193,29.9999827519411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002432756968,39.5983612887606,39.5983716610448,39.5983650140752,39.5983711978295,39.5983677063967,39.5983715078172,39.598369807213,39.598372246552,39.5983715416033,39.5983731409138,39.5983728066423,39.5983733453628,39.5983745233213
2.14305555555556,64.9956705974462,29.999959382947,29.9999882981935,29.9999665349593,29.9999829815157,29.999970619968,29.9999799804696,29.9999729689905,29.9999783181507,29.9999743981013,29.9999776167534,29.9999759013299,29.9999792445896,29.9999827754021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002440435992,39.598363517742,39.5983738759182,39.5983672379895,39.5983734133328,39.5983699266489,39.5983737228988,39.5983720246077,39.5983744606288,39.5983737566389,39.5983753537741,39.5983750199572,39.5983755579449,39.5983767343012
2.14333333333333,64.9956764863475,29.999959438195,29.9999883141105,29.999966580479,29.9999830046645,29.9999706599312,29.9999800077005,29.9999730057585,29.9999783476427,29.9999744329254,29.9999776471994,29.9999759341093,29.9999792728215,29.9999827988313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002448104571,39.5983657436915,39.598376087779,39.5983694588789,39.5983756258227,39.5983721438812,39.5983759349676,39.5983742389863,39.598376671694,39.5983759686616,39.5983775636244,39.5983772302615,39.5983777675174,39.5983789422737
2.14361111111111,64.9956823672386,29.9999594933678,29.9999883300058,29.9999666259368,29.9999830277818,29.99997069984,29.9999800348944,29.9999730424765,29.9999783770946,29.9999744677021,29.9999776776041,29.9999759668441,29.9999793010149,29.9999828222286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00245576272,39.5983679666134,39.5983782966312,39.5983716767474,39.5983778353032,39.5983743580976,39.5983781440275,39.598376450353,39.5983788797518,39.5983781776756,39.5983797704689,39.5983794375595,39.5983799740846,39.5983811472429
2.14388888888889,64.9956882401306,29.9999595484656,29.9999883458795,29.9999666713327,29.9999830508677,29.9999707396945,29.9999800620512,29.9999730791446,29.9999784065065,29.9999745024316,29.9999777079674,29.9999759995344,29.99997932917,29.999982845594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002463410452,39.5983701865116,39.5983805024789,39.5983738915992,39.5983800417783,39.5983765693022,39.5983803500826,39.5983786587117,39.5983810848062,39.5983803836849,39.5983819743117,39.598381641855,39.5983821776503,39.598383349213
2.14416666666667,64.9956941050342,29.9999596034885,29.9999883617316,29.9999667166669,29.9999830739222,29.9999707794948,29.9999800891712,29.9999731157627,29.9999784358783,29.9999745371138,29.9999777382894,29.9999760321802,29.9999793572868,29.9999828689277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002471047782,39.5983724033904,39.5983827053263,39.5983761034383,39.5983822452522,39.5983787774992,39.5983825531371,39.5983808640667,39.5983832868613,39.5983825866936,39.5983841751569,39.5983838431523,39.5983843782189,39.598385548188
2.14444444444444,64.9956999619603,29.9999596584365,29.9999883775622,29.9999667619394,29.9999830969454,29.999970819241,29.9999801162542,29.9999731523311,29.9999784652102,29.9999745717488,29.9999777685701,29.9999760647816,29.9999793853654,29.9999828922296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002478674724,39.5983746172537,39.5983849051773,39.598378312269,39.598384445729,39.5983809826926,39.5983847531951,39.598383066422,39.5983854859211,39.5983847867057,39.5983863730084,39.5983860414554,39.5983865757942,39.5983877441719
2.14472222222222,64.9957058109198,29.9999597133098,29.9999883933712,29.9999668071503,29.9999831199372,29.9999708589332,29.9999801433004,29.9999731888497,29.9999784945022,29.9999746063367,29.9999777988097,29.9999760973386,29.9999794134057,29.9999829154999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002486291292,39.5983768281058,39.5983871020362,39.5983805180952,39.5983866432127,39.5983831848866,39.5983869502605,39.5983852657817,39.5983876819899,39.5983869837254,39.5983885678705,39.5983882367685,39.5983887703804,39.5983899371689
2.145,64.9957116519236,29.9999597681084,29.9999884091587,29.9999668522998,29.9999831428977,29.9999708985713,29.9999801703099,29.9999732253187,29.9999785237543,29.9999746408776,29.9999778290081,29.9999761298514,29.999979441408,29.9999829387385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0024938975,39.5983790359508,39.5983892959069,39.5983827209211,39.5983888377074,39.5983853840851,39.5983891443375,39.5983874621498,39.5983898750715,39.5983891777568,39.5983907597472,39.5983904290954,39.5983909619815,39.598392127183
2.14527777777778,64.9957174849824,29.9999598228325,29.9999884249248,29.9999668973878,29.999983165827,29.9999709381555,29.9999801972825,29.999973261738,29.9999785529666,29.9999746753714,29.9999778591655,29.99997616232,29.9999794693721,29.9999829619454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002501493362,39.5983812407926,39.5983914867935,39.5983849207507,39.5983910292172,39.5983875802923,39.5983913354301,39.5983896555304,39.5983920651702,39.5983913688039,39.5983929486424,39.5983926184404,39.5983931506016,39.5983943142182
2.14555555555556,64.995723310107,29.9999598774822,29.9999884406694,29.9999669424145,29.9999831887252,29.9999709776859,29.9999802242185,29.9999732981078,29.9999785821393,29.9999747098184,29.9999778892818,29.9999761947444,29.9999794972982,29.9999829851209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002509078892,39.5983834426354,39.5983936747001,39.5983871175881,39.5983932177461,39.5983897735123,39.5983935235425,39.5983918459277,39.5983942522899,39.5983935568707,39.5983951345604,39.5983948048074,39.5983953362448,39.5983964982787
2.14583333333333,64.9957291273083,29.9999599320575,29.9999884563926,29.99996698738,29.9999832115921,29.9999710171625,29.9999802511179,29.9999733344281,29.9999786112722,29.9999747442185,29.9999779193572,29.9999762271246,29.9999795251863,29.9999830082648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002516654105,39.5983856414833,39.5983958596308,39.5983893114374,39.5983954032982,39.598391963749,39.5983957086786,39.5983940333455,39.5983964364347,39.5983957419613,39.5983973175051,39.5983969882006,39.5983975189152,39.5983986793684
2.14611111111111,64.9957349365969,29.9999599865586,29.9999884720944,29.9999670322843,29.999983234428,29.9999710565854,29.9999802779807,29.9999733706991,29.9999786403655,29.9999747785718,29.9999779493916,29.9999762594609,29.9999795530365,29.9999830313772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002524219015,39.5983878373404,39.5983980415895,39.5983915023027,39.5983975858775,39.5983941510066,39.5983978908425,39.5983962177881,39.5983986176086,39.5983979240798,39.5983994974806,39.598399168624,39.5983996986166,39.5984008574915
2.14638888888889,64.9957407379838,29.9999600409855,29.9999884877748,29.9999670771275,29.9999832572328,29.9999710959547,29.9999803048069,29.9999734069207,29.9999786694192,29.9999748128784,29.9999779793852,29.9999762917531,29.9999795808488,29.9999830544581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002531773634,39.5983900302107,39.5984002205803,39.5983936901879,39.5983997654881,39.5983963352892,39.5984000700382,39.5983983992594,39.5984007958158,39.5984001032303,39.5984016744909,39.5984013460815,39.5984018753533,39.5984030326518
2.14666666666667,64.9957465314796,29.9999600953385,29.9999885034339,29.9999671219097,29.9999832800066,29.9999711352704,29.9999803315966,29.999973443093,29.9999786984335,29.9999748471383,29.999978009338,29.9999763240015,29.9999796086232,29.9999830775077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002539317978,39.5983922200982,39.5984023966073,39.5983958750972,39.598401942134,39.5983985166006,39.5984022462698,39.5984005777635,39.5984029710601,39.5984022794166,39.5984038485401,39.5984035205773,39.5984040491292,39.5984052048536
2.14694444444444,64.9957523170951,29.9999601496175,29.9999885190717,29.999967166631,29.9999833027495,29.9999711745327,29.9999803583499,29.9999734792161,29.9999787274082,29.9999748813516,29.9999780392501,29.9999763562059,29.9999796363599,29.9999831005259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002546852061,39.5983944070071,39.5984045696744,39.5983980570347,39.5984041158193,39.5984006949451,39.5984044195413,39.5984027533044,39.5984051433457,39.5984044526429,39.5984060196321,39.5984056921154,39.5984062199483,39.5984073741007
2.14722222222222,64.9957580948409,29.9999602038226,29.9999885346882,29.9999672112915,29.9999833254613,29.9999712137415,29.9999803850668,29.9999735152901,29.9999787563435,29.9999749155184,29.9999780691215,29.9999763883666,29.9999796640588,29.9999831235128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002554375896,39.5983965909414,39.5984067397859,39.5984002360043,39.598406286548,39.5984028703267,39.5984065898568,39.5984049258862,39.5984073126767,39.5984066229132,39.598408187771,39.5984078606998,39.5984083878147,39.5984095403973
2.1475,64.9957638647279,29.9999602579541,29.9999885502835,29.9999672558912,29.9999833481423,29.9999712528971,29.9999804117474,29.999973551315,29.9999787852395,29.9999749496387,29.9999780989522,29.9999764204835,29.9999796917201,29.9999831464685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002561889497,39.5983987719051,39.5984089069455,39.59840241201,39.598408454324,39.5984050427493,39.5984087572202,39.5984070955128,39.5984094790569,39.5984087902316,39.5984103529609,39.5984100263345,39.5984105527324,39.5984117037473
2.14777777777778,64.9957696267666,29.9999603120119,29.9999885658576,29.9999673004303,29.9999833707925,29.9999712919993,29.9999804383917,29.9999735872909,29.9999788140962,29.9999749837126,29.9999781287424,29.9999764525567,29.9999797193438,29.9999831693929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002569392878,39.5984009499023,39.5984110711573,39.598404585056,39.5984106191514,39.5984072122169,39.5984109216356,39.5984092621883,39.5984116424903,39.5984109546019,39.5984125152057,39.5984121890235,39.5984127147054,39.5984138641547
2.14805555555556,64.9957753809677,29.9999603659961,29.9999885814105,29.9999673449088,29.9999833934118,29.9999713310484,29.9999804649997,29.9999736232179,29.9999788429136,29.9999750177401,29.9999781584921,29.9999764845863,29.9999797469298,29.9999831922862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002576886054,39.598403124937,39.5984132324255,39.5984067551462,39.5984127810343,39.5984093787337,39.598413083107,39.5984114259167,39.5984138029812,39.5984131160284,39.5984146745094,39.5984143487708,39.5984148737377,39.5984160216235
2.14833333333333,64.995781127342,29.999960419907,29.9999885969423,29.9999673893267,29.9999834160004,29.9999713700444,29.9999804915715,29.999973659096,29.9999788716919,29.9999750517214,29.9999781882012,29.9999765165724,29.9999797744784,29.9999832151483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002584369037,39.5984052970132,39.5984153907538,39.5984089222847,39.5984149399766,39.5984115423037,39.5984152416383,39.5984135867021,39.5984159605333,39.5984152745148,39.598416830876,39.5984165055804,39.5984170298333,39.5984181761578
2.14861111111111,64.9957868659,29.9999604737445,29.9999886124529,29.9999674336843,29.9999834385582,29.9999714089873,29.9999805181072,29.9999736949253,29.9999789004309,29.9999750856565,29.99997821787,29.9999765485149,29.9999798019895,29.9999832379793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002591841842,39.598407466135,39.5984175461465,39.5984110864755,39.5984170959823,39.5984137029307,39.5984173972337,39.5984157445484,39.5984181151508,39.5984174300653,39.5984189843096,39.5984186594565,39.5984191829962,39.5984203277614
2.14888888888889,64.9957925966524,29.9999605275088,29.9999886279424,29.9999674779815,29.9999834610853,29.9999714478772,29.9999805446068,29.9999737307059,29.9999789291309,29.9999751195453,29.9999782474984,29.999976580414,29.9999798294631,29.9999832607792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002599304483,39.5984096323064,39.5984196986074,39.5984132477226,39.5984192490555,39.5984158606189,39.598419549897,39.5984178994596,39.5984202668375,39.5984195826839,39.5984211348141,39.5984208104028,39.5984213332304,39.5984224764386
2.14916666666667,64.9957983196098,29.9999605811999,29.9999886434109,29.9999675222185,29.9999834835819,29.9999714867143,29.9999805710704,29.9999737664378,29.9999789577919,29.9999751533881,29.9999782770865,29.9999766122697,29.9999798568994,29.9999832835482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002606756973,39.5984117955314,39.5984218481406,39.5984154060299,39.5984213992,39.5984180153722,39.5984216996323,39.5984200514397,39.5984224155976,39.5984217323745,39.5984232823935,39.5984229584234,39.5984234805399,39.598424622193
2.14944444444444,64.9958040347829,29.999960634818,29.9999886588583,29.9999675663953,29.9999835060478,29.9999715254985,29.999980597498,29.9999738021211,29.9999789864138,29.9999751871849,29.9999783066344,29.999976644082,29.9999798842984,29.9999833062861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002614199327,39.5984139558139,39.59842399475,39.5984175614015,39.5984235464199,39.5984201671947,39.5984238464435,39.5984222004927,39.5984245614349,39.598423879141,39.5984254270518,39.5984251035223,39.5984256249286,39.5984267650289
2.14972222222222,64.9958097421821,29.9999606883632,29.9999886742847,29.999967610512,29.9999835284831,29.9999715642299,29.9999806238896,29.9999738377559,29.9999790149969,29.9999752209357,29.9999783361421,29.9999766758511,29.9999799116601,29.9999833289932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002621631558,39.5984161131581,39.5984261384395,39.5984197138415,39.5984256907193,39.5984223160902,39.5984259903347,39.5984243466225,39.5984267043535,39.5984260229876,39.598427568793,39.5984272457034,39.5984277664005,39.5984289049501
2.15,64.9958154418181,29.9999607418356,29.9999886896901,29.9999676545687,29.999983550888,29.9999716029087,29.9999806502453,29.9999738733422,29.999979043541,29.9999752546405,29.9999783656096,29.999976707577,29.9999799389846,29.9999833516693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002629053679,39.5984182675679,39.5984282792133,39.5984218633537,39.5984278321019,39.5984244620629,39.5984281313097,39.5984264898333,39.5984288443574,39.5984281639182,39.5984297076209,39.5984293849708,39.5984299049597,39.5984310419606
2.15027777777778,64.9958211337014,29.9999607952352,29.9999887050745,29.9999676985655,29.9999835732623,29.9999716415349,29.9999806765652,29.9999739088801,29.9999790720464,29.9999752882996,29.9999783950371,29.9999767392597,29.9999799662719,29.9999833743146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002636465706,39.5984204190473,39.5984304170752,39.5984240099421,39.5984299705719,39.5984266051166,39.5984302693727,39.5984286301288,39.5984309814503,39.5984303019366,39.5984318435397,39.5984315213284,39.59843204061,39.5984331760643
2.15055555555556,64.9958268178426,29.9999608485622,29.9999887204381,29.9999677425024,29.9999835956062,29.9999716801085,29.9999807028492,29.9999739443696,29.9999791005129,29.9999753219128,29.9999784244245,29.9999767708993,29.9999799935221,29.9999833969291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00264386765,39.5984225676002,39.5984325520292,39.5984261536108,39.5984321061331,39.5984287452554,39.5984324045274,39.5984307675132,39.5984331156365,39.598432437047,39.5984339765532,39.5984336547801,39.5984341733553,39.5984353072653
2.15083333333333,64.9958324942522,29.9999609018166,29.9999887357807,29.9999677863796,29.9999836179198,29.9999717186297,29.9999807290975,29.9999739798109,29.9999791289408,29.9999753554803,29.999978453772,29.9999768024959,29.9999800207353,29.9999834195129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002651259527,39.5984247132307,39.5984346840792,39.5984282943637,39.5984342387896,39.5984308824831,39.598434536778,39.5984329019903,39.5984352469197,39.5984345692532,39.5984361066654,39.5984357853299,39.5984363031998,39.5984374355674
2.15111111111111,64.9958381629407,29.9999609549986,29.9999887511025,29.9999678301971,29.999983640203,29.9999717570985,29.9999807553101,29.9999740152039,29.9999791573299,29.9999753890022,29.9999784830795,29.9999768340495,29.9999800479114,29.9999834420659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002658641349,39.5984268559428,39.5984368132293,39.5984304322047,39.5984363685453,39.5984330168039,39.5984366661282,39.5984350335641,39.598437375304,39.5984366985592,39.5984382338802,39.5984379129818,39.5984384301472,39.5984395609746
2.15138888888889,64.9958438239187,29.9999610081083,29.9999887664034,29.999967873955,29.9999836624558,29.9999717955149,29.9999807814871,29.9999740505489,29.9999791856805,29.9999754224785,29.9999785123472,29.9999768655602,29.9999800750505,29.9999834645882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002666013131,39.5984289957403,39.5984389394833,39.5984325671379,39.598438495404,39.5984351482215,39.5984387925822,39.5984371622385,39.5984395007933,39.5984388249689,39.5984403582016,39.5984400377396,39.5984405542016,39.5984416834909
2.15166666666667,64.9958494771965,29.9999610611457,29.9999887816835,29.9999679176533,29.9999836846784,29.9999718338791,29.9999808076284,29.9999740858457,29.9999792139925,29.9999754559092,29.9999785415751,29.9999768970281,29.9999801021528,29.99998348708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002673374886,39.5984311326273,39.5984410628451,39.5984346991672,39.5984406193699,39.59843727674,39.5984409161437,39.5984392880176,39.5984416233915,39.5984409484863,39.5984424796335,39.5984421596074,39.5984426753669,39.5984438031201
2.15194444444444,64.9958551227848,29.999961114111,29.9999887969429,29.9999679612922,29.9999837068708,29.9999718721911,29.9999808337342,29.9999741210946,29.9999792422659,29.9999754892944,29.9999785707632,29.9999769284531,29.9999801292181,29.9999835095411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002680726628,39.5984332666078,39.5984431833188,39.5984368282964,39.5984427404467,39.5984394023633,39.5984430368168,39.5984414109051,39.5984437431026,39.5984430691153,39.5984445981799,39.598444278589,39.598444793647,39.5984459198662
2.15222222222222,64.9958607606939,29.9999611670043,29.9999888121814,29.9999680048718,29.999983729033,29.999971910451,29.9999808598045,29.9999741562955,29.999979270501,29.9999755226343,29.9999785999116,29.9999769598354,29.9999801562467,29.9999835319716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00268806837,39.5984353976856,39.5984453009083,39.5984389545297,39.5984448586385,39.5984415250953,39.5984451546054,39.5984435309052,39.5984458599305,39.5984451868598,39.5984467138447,39.5984463946884,39.5984469090458,39.5984480337332
2.1525,64.9958663909342,29.9999612198256,29.9999888273993,29.9999680483921,29.9999837511651,29.9999719486588,29.9999808858393,29.9999741914485,29.9999792986976,29.9999755559288,29.9999786290203,29.999976991175,29.9999801832385,29.9999835543717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002695400126,39.5984375258647,39.5984474156174,39.5984410778709,39.5984469739491,39.5984436449401,39.5984472695134,39.5984456480216,39.598447973879,39.5984473017238,39.5984488266317,39.5984485079095,39.5984490215673,39.5984501447249
2.15277777777778,64.9958720135163,29.999961272575,29.9999888425964,29.9999680918532,29.999983773267,29.9999719868147,29.9999809118387,29.9999742265537,29.9999793268558,29.999975589178,29.9999786580895,29.9999770224719,29.9999802101936,29.9999835767413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002702721909,39.5984396511491,39.5984495274501,39.5984431983239,39.5984490863825,39.5984457619014,39.5984493815447,39.5984477622584,39.5984500849522,39.5984494137112,39.5984509365449,39.5984506182563,39.5984511312153,39.5984522528452
2.15305555555556,64.9958776284506,29.9999613252527,29.9999888577729,29.9999681352552,29.9999837953389,29.9999720249187,29.9999809378028,29.9999742616111,29.9999793549758,29.999975622382,29.9999786871191,29.9999770537263,29.999980237112,29.9999835990805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002710033734,39.5984417735428,39.5984516364104,39.5984453158928,39.5984511959426,39.5984478759833,39.5984514907033,39.5984498736194,39.598452193154,39.5984515228259,39.5984530435883,39.5984527257325,39.5984532379938,39.5984543580981
2.15333333333333,64.9958832357473,29.9999613778588,29.9999888729287,29.9999681785981,29.9999838173807,29.9999720629708,29.9999809637315,29.9999742966209,29.9999793830575,29.9999756555408,29.9999787161092,29.9999770849382,29.9999802639938,29.9999836213892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002717335613,39.5984438930495,39.598453742502,39.5984474305813,39.5984533026332,39.5984499871896,39.598453596993,39.5984519821085,39.5984542984881,39.5984536290718,39.5984551477657,39.5984548303422,39.5984553419067,39.5984564604874
2.15361111111111,64.995888835417,29.9999614303932,29.9999888880639,29.9999682218821,29.9999838393926,29.9999721009712,29.999980989625,29.999974331583,29.999979411101,29.9999756886545,29.9999787450599,29.9999771161076,29.999980290839,29.9999836436677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00272462756,39.5984460096734,39.5984558457289,39.5984495423934,39.5984554064584,39.5984520955243,39.5984557004177,39.5984540877297,39.5984564009586,39.5984557324528,39.598457249081,39.5984569320892,39.5984574429579,39.5984585600171
2.15388888888889,64.99589442747,29.9999614828563,29.9999889031786,29.9999682651072,29.9999838613745,29.9999721389199,29.9999810154832,29.9999743664976,29.9999794391064,29.9999757217232,29.9999787739713,29.9999771472347,29.9999803176478,29.9999836659158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002731909589,39.5984481234182,39.5984579460951,39.5984516513331,39.598457507422,39.5984542009912,39.5984578009814,39.5984561904868,39.5984585005694,39.5984578329728,39.5984593475381,39.5984590309774,39.5984595411512,39.5984606566911
2.15416666666667,64.9959000119167,29.999961535248,29.9999889182726,29.9999683082735,29.9999838833266,29.999972176817,29.9999810413063,29.9999744013647,29.9999794670737,29.9999757547469,29.9999788028433,29.9999771783193,29.99998034442,29.9999836881337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002739181713,39.5984502342879,39.5984600436043,39.5984537574042,39.5984596055278,39.5984563035943,39.5984598986879,39.5984582903838,39.5984605973243,39.5984599306356,39.5984614431409,39.5984611270107,39.5984616364906,39.5984627505131
2.15444444444444,64.9959055887674,29.9999615875684,29.9999889333462,29.9999683513811,29.9999839052487,29.9999722146625,29.9999810670942,29.9999744361844,29.9999794950029,29.9999757877257,29.999978831676,29.9999772093618,29.9999803711558,29.9999837103213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002746443946,39.5984523422864,39.5984621382606,39.5984558606106,39.5984617007799,39.5984584033374,39.5984619935411,39.5984603874245,39.5984626912272,39.5984620254453,39.5984635358932,39.5984632201931,39.59846372898,39.5984648414872
2.15472222222222,64.9959111580324,29.9999616398176,29.9999889483992,29.9999683944301,29.9999839271411,29.9999722524566,29.9999810928471,29.9999744709567,29.9999795228941,29.9999758206596,29.9999788604695,29.9999772403619,29.9999803978553,29.9999837324788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002753696301,39.5984544474177,39.5984642300677,39.5984579609563,39.5984637931819,39.5984605002245,39.5984640855449,39.5984624816129,39.5984647822819,39.5984641174056,39.5984656257991,39.5984653105283,39.5984658186231,39.5984669296171
2.155,64.9959167197221,29.9999616919958,29.9999889634318,29.9999684374205,29.9999839490037,29.9999722901992,29.9999811185649,29.9999745056817,29.9999795507475,29.9999758535487,29.9999788892239,29.99997727132,29.9999804245185,29.9999837546061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002760938792,39.5984565496855,39.5984663190295,39.5984600584451,39.598465882738,39.5984625942594,39.5984661747032,39.5984645729527,39.5984668704925,39.5984662065205,39.5984677128622,39.5984673980202,39.5984679054239,39.5984690149067
2.15527777777778,64.9959222738467,29.999961744103,29.9999889784439,29.9999684803524,29.9999839708365,29.9999723278905,29.9999811442478,29.9999745403594,29.9999795785629,29.9999758863931,29.9999789179391,29.9999773022359,29.9999804511454,29.9999837767033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002768171431,39.5984586490939,39.59846840515,39.5984621530809,39.5984679694518,39.5984646854461,39.5984682610198,39.598466661448,39.5984689558627,39.5984682927937,39.5984697970866,39.5984694826727,39.5984699893863,39.59847109736
2.15555555555556,64.9959278204166,29.9999617961393,29.9999889934356,29.9999685232259,29.9999839926397,29.9999723655306,29.9999811698957,29.99997457499,29.9999796063405,29.9999759191928,29.9999789466153,29.9999773331097,29.999980477736,29.9999837987705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002775394233,39.5984607456467,39.5984704884329,39.5984642448677,39.5984700533273,39.5984667737883,39.5984703444987,39.5984687471025,39.5984710383963,39.5984703762292,39.598471878476,39.5984715644898,39.5984720705141,39.5984731769808
2.15583333333333,64.995933359442,29.9999618481048,29.9999890084069,29.9999685660412,29.9999840144131,29.9999724031194,29.9999811955087,29.9999746095735,29.9999796340803,29.9999759519479,29.9999789752524,29.9999773639416,29.9999805042905,29.9999838208076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00278260721,39.5984628393478,39.5984725688822,39.5984663338092,39.5984721343683,39.59846885929,39.5984724251436,39.59847082992,39.5984731180974,39.5984724568309,39.5984739570343,39.5984736434751,39.5984741488112,39.5984752537728
2.15611111111111,64.9959388909333,29.9999618999997,29.9999890233578,29.9999686087981,29.999984036157,29.9999724406571,29.9999812210869,29.99997464411,29.9999796617823,29.9999759846584,29.9999790038506,29.9999773947315,29.9999805308089,29.9999838428148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002789810377,39.598464930201,39.5984746465016,39.5984684199093,39.5984742125787,39.598470941955,39.5984745029584,39.5984729099046,39.5984751949696,39.5984745346025,39.5984760327654,39.5984757196327,39.5984762242813,39.59847732774
2.15638888888889,64.9959444149005,29.9999619518239,29.9999890382884,29.9999686514969,29.9999840578713,29.9999724781438,29.9999812466303,29.9999746785995,29.9999796894467,29.9999760173245,29.9999790324099,29.9999774254796,29.9999805572912,29.9999838647921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002797003746,39.5984670182103,39.5984767212951,39.5984705031719,39.5984762879623,39.5984730217872,39.598476577947,39.59847498706,39.5984772690169,39.598476609548,39.5984781056731,39.5984777929663,39.5984782969285,39.5984793988863
2.15666666666667,64.995949931354,29.9999620035777,29.9999890531987,29.9999686941377,29.999984079556,29.9999725155794,29.9999812721389,29.9999747130421,29.9999797170735,29.9999760499461,29.9999790609304,29.9999774561858,29.9999805837375,29.9999838867394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00280418733,39.5984691033794,39.5984787932665,39.5984725836009,39.598478360523,39.5984750987904,39.5984786501133,39.59847706139,39.5984793402431,39.5984786816711,39.5984801757613,39.5984798634797,39.5984803667564,39.5984814672154
2.15694444444444,64.995955440304,29.9999620552611,29.9999890680887,29.9999687367204,29.9999841012113,29.9999725529642,29.9999812976129,29.9999747474378,29.9999797446627,29.9999760825233,29.9999790894121,29.9999774868502,29.9999806101478,29.9999839086569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002811361144,39.5984711857124,39.5984808624196,39.5984746612002,39.5984804302647,39.5984771729685,39.598480719461,39.5984791328986,39.598481408652,39.5984807509758,39.5984822430337,39.5984819311768,39.598482433769,39.5984835327311
2.15722222222222,64.9959609417608,29.9999621068742,29.9999890829585,29.9999687792452,29.9999841228371,29.9999725902981,29.9999813230522,29.9999747817867,29.9999797722143,29.9999761150563,29.999979117855,29.999977517473,29.9999806365222,29.9999839305446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0028185252,39.598473265213,39.5984829287582,39.5984767359734,39.5984824971911,39.5984792443253,39.5984827859939,39.5984812015895,39.5984834742476,39.5984828174658,39.5984843074942,39.5984839960615,39.5984844979701,39.5984855954374
2.1575,64.9959664357344,29.999962158417,29.999989097808,29.9999688217122,29.9999841444335,29.9999726275812,29.9999813484569,29.9999748160889,29.9999797997285,29.999976147545,29.9999791462593,29.9999775480541,29.9999806628607,29.9999839524025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002825679512,39.598475341885,39.5984849922863,39.5984788079246,39.5984845613061,39.5984813128646,39.598484849716,39.5984832674666,39.5984855370334,39.5984848811449,39.5984863691467,39.5984860581376,39.5984865593634,39.598487655338
2.15777777777778,64.995971922235,29.9999622098898,29.9999891126374,29.9999688641214,29.9999841660005,29.9999726648136,29.9999813738271,29.9999748503445,29.9999798272052,29.9999761799894,29.9999791746249,29.9999775785936,29.9999806891634,29.9999839742307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002832824092,39.5984774157324,39.5984870530075,39.5984808770575,39.5984866226134,39.5984833785904,39.598486910631,39.5984853305337,39.5984875970136,39.5984869420171,39.5984884279949,39.5984881174088,39.5984886179529,39.5984897124367
2.15805555555556,64.9959774012729,29.9999622612926,29.9999891274465,29.999968906473,29.9999841875382,29.9999727019953,29.9999813991627,29.9999748845534,29.9999798546446,29.9999762123898,29.9999792029519,29.9999776090915,29.9999807154304,29.9999839960292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002839958955,39.598479486759,39.5984891109258,39.5984829433761,39.598488681117,39.5984854415063,39.5984889687428,39.5984873907947,39.5984896541917,39.5984890000861,39.5984904840427,39.598490173879,39.5984906737422,39.5984917667373
2.15833333333333,64.9959828728582,29.9999623126254,29.9999891422355,29.9999689487669,29.9999842090466,29.9999727391265,29.9999814244639,29.9999749187158,29.9999798820467,29.9999762447461,29.9999792312404,29.999977639548,29.9999807416615,29.999984017798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002847084113,39.5984815549685,39.5984911660449,39.598485006884,39.5984907368207,39.5984875016163,39.5984910240552,39.5984894482532,39.5984917085716,39.5984910553557,39.5984925372939,39.598492227552,39.5984927267353,39.5984938182437
2.15861111111111,64.9959883370011,29.9999623638884,29.9999891570044,29.9999689910033,29.9999842305257,29.9999727762072,29.9999814497306,29.9999749528318,29.9999799094114,29.9999762770584,29.9999792594904,29.999977669963,29.999980767857,29.9999840395373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002854199579,39.5984836203649,39.5984932183686,39.5984870675852,39.5984927897282,39.5984895589242,39.5984930765719,39.5984915029133,39.5984937601573,39.5984931078298,39.5984945877523,39.5984942784316,39.598494776936,39.5984958669597
2.15888888888889,64.9959937937115,29.9999624150817,29.9999891717533,29.9999690331822,29.9999842519756,29.9999728132374,29.999981474963,29.9999749869014,29.999979936739,29.9999763093267,29.999979287702,29.9999777003367,29.9999807940169,29.9999840612469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002861305368,39.598485682952,39.5984952679008,39.5984891254834,39.5984948398433,39.5984916134337,39.5984951262969,39.5984935547786,39.5984958089524,39.5984951575121,39.5984966354216,39.5984963265217,39.5984968243479,39.5984979128891
2.15916666666667,64.9959992429997,29.9999624662053,29.999989186482,29.9999690753038,29.9999842733963,29.9999728502173,29.9999815001611,29.9999750209246,29.9999799640294,29.9999763415511,29.9999793158752,29.999977730669,29.9999808201412,29.9999840829271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002868401491,39.5984877427336,39.5984973146452,39.5984911805825,39.5984968871699,39.5984936651487,39.5984971732338,39.598495603853,39.5984978549607,39.5984972044065,39.5984986803058,39.5984983718259,39.598498868975,39.5984999560356
2.15944444444444,64.9960046848758,29.9999625172594,29.9999892011907,29.999969117368,29.9999842947879,29.9999728871468,29.9999815253249,29.9999750549015,29.9999799912827,29.9999763737317,29.9999793440101,29.9999777609601,29.99998084623,29.9999841045777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002875487962,39.5984897997134,39.5984993586057,39.5984932328862,39.5984989317118,39.598495714073,39.5984992173865,39.5984976501403,39.598499898186,39.5984992485167,39.5985007224085,39.5985004143482,39.598500910821,39.598501996403
2.15972222222222,64.9960101193498,29.9999625682441,29.9999892158794,29.9999691593751,29.9999843161504,29.9999729240262,29.9999815504545,29.9999750888322,29.9999800184989,29.9999764058685,29.9999793721067,29.99997779121,29.9999808722832,29.9999841261989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002882564794,39.5984918538954,39.598501399786,39.5984952823984,39.5985009734726,39.5984977602103,39.5985012587587,39.5984996936442,39.5985019386322,39.5985012898465,39.5985027617335,39.5985024540922,39.5985029498898,39.5985040339951
2.16,64.9960155464318,29.9999626191594,29.9999892305482,29.999969201325,29.9999843374838,29.9999729608553,29.9999815755498,29.9999751227168,29.999980045678,29.9999764379616,29.9999794001651,29.9999778214188,29.9999808983011,29.9999841477907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002889632001,39.5984939052833,39.5985034381899,39.5984973291229,39.5985030124563,39.5984998035645,39.5985032973543,39.5985017343686,39.598503976303,39.5985033283997,39.5985047982847,39.5985044910618,39.598504986185,39.5985060688157
2.16027777777778,64.9960209661319,29.9999626700054,29.999989245197,29.9999692432179,29.9999843587883,29.9999729976344,29.9999816006111,29.9999751565553,29.9999800728202,29.9999764700111,29.9999794281854,29.9999778515864,29.9999809242835,29.9999841693531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002896689595,39.5984959538809,39.5985054738211,39.5984993730635,39.5985050486666,39.5985018441394,39.598505333177,39.5985037723171,39.5985060112022,39.59850536418,39.5985068320658,39.5985065252607,39.5985070197104,39.5985081008685
2.16055555555556,64.99602637846,29.9999627207823,29.9999892598258,29.9999692850537,29.9999843800637,29.9999730343635,29.9999816256383,29.9999751903477,29.9999800999255,29.999976502017,29.9999794561675,29.9999778817131,29.9999809502306,29.9999841908862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002903737589,39.598497999692,39.5985075066835,39.5985014142239,39.5985070821072,39.5985038819387,39.5985073662306,39.5985058074937,39.5985080433335,39.5985073971914,39.5985088630805,39.5985085566927,39.5985090504699,39.5985101301574
2.16083333333333,64.9960317834263,29.9999627714902,29.9999892744348,29.9999693268327,29.9999844013102,29.9999730710426,29.9999816506314,29.9999752240942,29.9999801269939,29.9999765339793,29.9999794841115,29.9999779117987,29.9999809761424,29.99998421239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002910775997,39.5985000427205,39.5985095367809,39.598503452608,39.598509112782,39.5985059169662,39.5985093965189,39.5985078399021,39.5985100727007,39.5985094274374,39.5985108913327,39.5985105853616,39.5985110784671,39.5985121566861
2.16111111111111,64.9960371810407,29.999962822129,29.9999892890238,29.9999693685549,29.9999844225278,29.9999731076717,29.9999816755905,29.9999752577948,29.9999801540255,29.9999765658981,29.9999795120176,29.9999779418434,29.999981002019,29.9999842338645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002917804831,39.59850208297,39.5985115641169,39.5985054882194,39.5985111406947,39.5985079492256,39.5985114240455,39.5985098695459,39.5985120993076,39.5985114549219,39.598512916826,39.598512611271,39.5985131037058,39.5985141804583
2.16138888888889,64.9960425713133,29.999962872699,29.9999893035931,29.9999694102202,29.9999844437166,29.9999731442511,29.9999817005157,29.9999752914495,29.9999801810204,29.9999765977736,29.9999795398857,29.9999779718473,29.9999810278603,29.9999842553098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002924824105,39.5985041204444,39.5985135886953,39.598507521062,39.598513165849,39.5985099787208,39.5985134488144,39.5985118964291,39.5985141231579,39.5985134796487,39.5985149395643,39.5985146344249,39.5985151261899,39.5985162014777
2.16166666666667,64.9960479542539,29.9999629232002,29.9999893181425,29.999969451829,29.9999844648765,29.9999731807807,29.999981725407,29.9999753250585,29.9999802079785,29.9999766296057,29.9999795677159,29.9999780018103,29.9999810536665,29.999984276726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002931833831,39.5985061551474,39.5985156105199,39.5985095511396,39.5985151882487,39.5985120054555,39.5985154708292,39.5985139205553,39.5985161442554,39.5985155016214,39.5985169595513,39.5985166548269,39.598517145923,39.5985182197482
2.16194444444444,64.9960533298727,29.9999629736326,29.9999893326721,29.9999694933811,29.9999844860076,29.9999732172607,29.9999817502644,29.9999753586217,29.9999802348999,29.9999766613944,29.9999795955082,29.9999780317326,29.9999810794377,29.999984298113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002938834023,39.5985081870829,39.5985176295945,39.5985115784559,39.5985172078976,39.5985140294334,39.5985174900936,39.5985159419284,39.5985181626038,39.5985175208439,39.5985189767907,39.5985186724808,39.5985191629089,39.5985202352735
2.16222222222222,64.9960586981795,29.9999630239965,29.999989347182,29.9999695348767,29.99998450711,29.999973253691,29.999981775088,29.9999753921393,29.9999802617848,29.99997669314,29.9999796232628,29.9999780616142,29.9999811051737,29.999984319471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002945824694,39.5985102162545,39.5985196459227,39.5985136030146,39.5985192247993,39.5985160506584,39.5985195066115,39.598517960552,39.5985201782069,39.5985195373198,39.5985209912863,39.5985206873902,39.5985211771512,39.5985222480572
2.1625,64.9960640591843,29.9999630742919,29.9999893616721,29.9999695763158,29.9999845281837,29.9999732900717,29.9999817998778,29.9999754256113,29.999980288633,29.9999767248423,29.9999796509795,29.9999780914551,29.9999811308748,29.9999843407999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002952805855,39.598512242666,39.5985216595084,39.5985156248195,39.5985212389577,39.598518069134,39.5985215203864,39.5985199764298,39.5985221910683,39.5985215510529,39.5985230030417,39.598522699559,39.5985231886538,39.5985242581032
2.16277777777778,64.9960694128971,29.9999631245189,29.9999893761426,29.9999696176986,29.9999845492287,29.999973326403,29.9999818246339,29.9999754590378,29.9999803154447,29.9999767565016,29.9999796786586,29.9999781212555,29.9999811565409,29.9999843620998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002959777522,39.5985142663213,39.5985236703551,39.5985176438744,39.5985232503764,39.5985200848642,39.5985235314223,39.5985219895657,39.5985242011919,39.598523562047,39.5985250120608,39.5985247089908,39.5985251974204,39.5985262654151
2.16305555555556,64.9960747593277,29.9999631746776,29.9999893905933,29.9999696590251,29.9999845702451,29.9999733626848,29.9999818493564,29.9999754924188,29.99998034222,29.9999767881178,29.9999797063,29.9999781510153,29.999981182172,29.9999843833707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002966739705,39.5985162872239,39.5985256784667,39.598519660183,39.5985252590592,39.5985220978525,39.5985255397228,39.5985239999633,39.5985262085813,39.5985255703057,39.5985270183473,39.5985267156894,39.5985272034547,39.5985282699967
2.16333333333333,64.996080098486,29.999963224768,29.9999894050244,29.9999697002954,29.999984591233,29.9999733989173,29.9999818740452,29.9999755257544,29.9999803689589,29.9999768196909,29.9999797339039,29.9999781807346,29.9999812077684,29.9999844046126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002973692419,39.5985183053778,39.5985276838469,39.598521673749,39.5985272650098,39.5985241081029,39.5985275452916,39.5985260076263,39.5985282132403,39.5985275758328,39.5985290219048,39.5985287196586,39.5985292067603,39.5985302718517
2.16361111111111,64.9960854303821,29.9999632747903,29.9999894194358,29.9999697415095,29.9999846121922,29.9999734351006,29.9999818987004,29.9999755590446,29.9999803956613,29.9999768512212,29.9999797614702,29.9999782104135,29.9999812333299,29.9999844258257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002980635676,39.5985203207866,39.5985296864994,39.5985236845762,39.5985292682319,39.5985261156189,39.5985295481324,39.5985280125586,39.5985302151725,39.598529578632,39.5985310227371,39.5985307209019,39.5985312073411,39.5985322709838
2.16388888888889,64.9960907550256,29.9999633247445,29.9999894338277,29.9999697826676,29.999984633123,29.9999734712346,29.9999819233221,29.9999755922896,29.9999804223275,29.9999768827085,29.9999797889989,29.9999782400521,29.9999812588566,29.9999844470099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002987569488,39.598522333454,39.5985316864279,39.5985256926683,39.5985312687293,39.5985281204043,39.598531548249,39.5985300147638,39.5985322143818,39.598531578707,39.5985330208478,39.5985327194232,39.5985332052007,39.5985342673966
2.16416666666667,64.9960960724265,29.9999633746308,29.9999894482,29.9999698237697,29.9999846540253,29.9999735073194,29.9999819479103,29.9999756254894,29.9999804489574,29.999976914153,29.9999798164903,29.9999782696503,29.9999812843486,29.9999844681654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00299449387,39.5985243433839,39.5985336836361,39.5985276980289,39.5985332665056,39.5985301224628,39.598533545645,39.5985320142456,39.5985342108717,39.5985335760615,39.5985350162408,39.5985347152261,39.5985352003429,39.598536261094
2.16444444444444,64.9961013825947,29.9999634244493,29.9999894625527,29.9999698648159,29.9999846748991,29.9999735433552,29.9999819724651,29.999975658644,29.999980475551,29.9999769455547,29.9999798439442,29.9999782992083,29.9999813098059,29.999984489292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003001408833,39.5985263505798,39.5985356781278,39.5985297006619,39.5985352615645,39.5985321217981,39.5985355403243,39.5985340110077,39.5985362046461,39.5985355706992,39.5985370089196,39.5985367083143,39.5985371927712,39.5985382520795
2.16472222222222,64.9961066855399,29.9999634742,29.9999894768859,29.9999699058063,29.9999846957446,29.9999735793419,29.9999819969864,29.9999756917535,29.9999805021085,29.9999769769138,29.9999798713608,29.999978328726,29.9999813352286,29.9999845103899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003008314391,39.5985283550456,39.5985376699065,39.598531700571,39.5985372539098,39.5985341184139,39.5985375322903,39.5985360050539,39.5985381957085,39.5985375626239,39.598538998888,39.5985386986916,39.5985391824895,39.5985402403569
2.165,64.9961119812721,29.999963523883,29.9999894911996,29.9999699467409,29.9999847165617,29.9999736152797,29.9999820214744,29.9999757248179,29.9999805286299,29.9999770082301,29.9999798987402,29.9999783582036,29.9999813606168,29.9999845314591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003015210555,39.5985303567849,39.598539658976,39.5985336977597,39.5985392435451,39.598536112314,39.5985395215469,39.5985379963877,39.5985401840626,39.5985395518391,39.5985409861497,39.5985406863615,39.5985411695014,39.5985422259299
2.16527777777778,64.9961172698009,29.9999635734984,29.9999895054938,29.9999699876198,29.9999847373505,29.9999736511686,29.9999820459291,29.9999757578374,29.9999805551152,29.9999770395039,29.9999799260822,29.9999783876412,29.9999813859704,29.9999845524996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00302209734,39.5985323558014,39.59854164534,39.598535692232,39.5985412304741,39.5985381035019,39.5985415080977,39.5985399850129,39.5985421697123,39.5985415383486,39.5985429707083,39.5985426713278,39.5985431538105,39.5985442088021
2.16555555555556,64.9961225511363,29.9999636230464,29.9999895197686,29.9999700284432,29.999984758111,29.9999736870087,29.9999820703506,29.999975790812,29.9999805815644,29.9999770707351,29.9999799533871,29.9999784170386,29.9999814112895,29.9999845735116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003028974758,39.598534352099,39.5985436290022,39.5985376839913,39.5985432147005,39.5985400919815,39.5985434919465,39.5985419709333,39.598544152661,39.5985435221561,39.5985449525675,39.5985446535942,39.5985451354207,39.5985461889772
2.16583333333333,64.996127825288,29.9999636725269,29.999989534024,29.999970069211,29.9999847788433,29.9999737228001,29.9999820947388,29.9999758237417,29.9999806079777,29.9999771019239,29.9999799806548,29.9999784463961,29.9999814365741,29.9999845944949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003035842821,39.5985363456811,39.5985456099662,39.5985396730415,39.5985451962279,39.5985420777563,39.5985454730968,39.5985439541524,39.5985461329126,39.5985455032653,39.598546931731,39.5985466331644,39.5985471143354,39.598548166459
2.16611111111111,64.9961330922658,29.9999637219402,29.99998954826,29.9999701099233,29.9999847995474,29.9999737585427,29.9999821190938,29.9999758566266,29.9999806343551,29.9999771330702,29.9999800078855,29.9999784757137,29.9999814618244,29.9999846154497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003042701542,39.5985383365516,39.5985475882358,39.5985416593862,39.5985471750602,39.5985440608301,39.5985474515523,39.5985459346739,39.5985481104707,39.5985474816797,39.5985489082025,39.5985486100419,39.5985490905585,39.5985501412509
2.16638888888889,64.9961383520794,29.9999637712862,29.9999895624766,29.9999701505803,29.9999848202233,29.9999737942368,29.9999821434158,29.9999758894668,29.9999806606966,29.9999771641742,29.9999800350791,29.9999785049913,29.9999814870403,29.999984636376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003049550934,39.5985403247142,39.5985495638144,39.598543643029,39.5985491512008,39.5985460412066,39.5985494273168,39.5985479125016,39.5985500853388,39.5985494574031,39.5985508819856,39.5985505842305,39.5985510640935,39.5985521133568
2.16666666666667,64.9961436047385,29.9999638205651,29.9999895766739,29.9999701911819,29.9999848408711,29.9999738298823,29.9999821677046,29.9999759222624,29.9999806870022,29.9999771952358,29.9999800622357,29.9999785342292,29.999981512222,29.9999846572738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00305639101,39.5985423101724,39.598551536706,39.5985456239738,39.5985511246535,39.5985480188894,39.5985514003939,39.598549887639,39.5985520575208,39.5985514304392,39.5985528530839,39.5985525557338,39.5985530349441,39.5985540827802
2.16694444444444,64.996148850253,29.999963869777,29.9999895908519,29.9999702317284,29.9999848614908,29.9999738654793,29.9999821919604,29.9999759550133,29.9999807132721,29.9999772262552,29.9999800893554,29.9999785634273,29.9999815373694,29.9999846781432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003063221782,39.5985442929301,39.598553506914,39.598547602224,39.5985530954219,39.5985499938821,39.5985533707872,39.5985518600899,39.5985540270203,39.5985534007915,39.5985548215012,39.5985545245555,39.5985550031139,39.5985560495248
2.16722222222222,64.9961540886324,29.9999639189219,29.9999896050106,29.9999702722197,29.9999848820824,29.9999739010279,29.9999822161832,29.9999759877197,29.9999807395062,29.9999772572324,29.9999801164382,29.9999785925856,29.9999815624825,29.9999846989843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003070043262,39.5985462729908,39.5985554744421,39.5985495777835,39.5985550635097,39.5985519661884,39.5985553385004,39.5985538298578,39.5985559938408,39.5985553684638,39.598556787241,39.5985564906992,39.5985569686067,39.5985580135943
2.1675,64.9961593198866,29.999963968,29.99998961915,29.9999703126559,29.9999849026461,29.9999739365281,29.999982240373,29.9999760203816,29.9999807657047,29.9999772881675,29.9999801434842,29.9999786217044,29.9999815875615,29.9999847197969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003076855465,39.5985482503582,39.598557439294,39.5985515506558,39.5985570289205,39.598553935812,39.5985573035371,39.5985557969465,39.5985579579861,39.5985573334596,39.5985587503071,39.5985584541686,39.598558931426,39.5985599749922
2.16777777777778,64.9961645440253,29.9999640170114,29.9999896332702,29.9999703530371,29.9999849231818,29.9999739719801,29.99998226453,29.999976052999,29.9999807918675,29.9999773190605,29.9999801704933,29.9999786507834,29.9999816126064,29.9999847405813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003083658402,39.5985502250361,39.5985594014734,39.5985535208446,39.5985589916579,39.5985559027566,39.598559265901,39.5985577613596,39.5985599194598,39.5985592957827,39.598560710703,39.5985604149673,39.5985608915756,39.5985619337223
2.16805555555556,64.996169761058,29.999964065956,29.9999896473712,29.9999703933634,29.9999849436895,29.9999740073838,29.9999822886541,29.9999760855721,29.9999808179947,29.9999773499115,29.9999801974657,29.999978679823,29.9999816376173,29.9999847613374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003090452085,39.598552197028,39.5985613609838,39.5985554883536,39.5985609517257,39.5985578670257,39.5985612255957,39.5985597231006,39.5985618782654,39.5985612554367,39.5985626684324,39.5985623730989,39.5985628490589,39.5985638897881
2.16833333333333,64.9961749709945,29.9999641148341,29.999989661453,29.9999704336348,29.9999849641694,29.9999740427394,29.9999823127454,29.9999761181009,29.9999808440864,29.9999773807205,29.9999802244015,29.999978708823,29.9999816625941,29.9999847820652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003097236528,39.5985541663376,39.5985633178288,39.5985574531864,39.5985629091274,39.5985598286231,39.5985631826248,39.5985616821733,39.5985638344068,39.5985632124251,39.5985646234989,39.5985643285671,39.5985648038797,39.5985658431933
2.16861111111111,64.9961801738444,29.9999641636457,29.9999896755156,29.9999704738514,29.9999849846214,29.9999740780469,29.9999823368039,29.9999761505854,29.9999808701426,29.9999774114876,29.9999802513006,29.9999787377836,29.9999816875369,29.9999848027649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003104011743,39.5985561329686,39.5985652720123,39.5985594153467,39.5985648638666,39.5985617875523,39.598565136992,39.5985636385814,39.5985657878874,39.5985651667517,39.5985665759062,39.5985662813755,39.5985667560415,39.5985677939415
2.16888888888889,64.9961853696173,29.999964212391,29.9999896895592,29.9999705140134,29.9999850050455,29.9999741133063,29.9999823608296,29.9999761830258,29.9999808961634,29.9999774422129,29.9999802781631,29.9999787667048,29.9999817124458,29.9999848234364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003110777742,39.5985580969245,39.5985672235376,39.598561374838,39.598566815947,39.598563743817,39.5985670887008,39.5985655923283,39.5985677387108,39.59856711842,39.5985685256578,39.5985682315276,39.5985687055481,39.5985697420363
2.16916666666667,64.996190558323,29.9999642610699,29.9999897035836,29.9999705541207,29.9999850254419,29.9999741485178,29.9999823848228,29.999976215422,29.9999809221487,29.9999774728963,29.9999803049891,29.9999787955867,29.9999817373209,29.9999848440798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003117534538,39.5985600582091,39.5985691724085,39.5985633316641,39.5985687653723,39.5985656974208,39.598569037755,39.5985675434177,39.5985696868808,39.5985690674336,39.5985704727573,39.5985701790272,39.5985706524029,39.5985716874813
2.16944444444444,64.9961957399709,29.9999643096826,29.9999897175889,29.9999705941735,29.9999850458106,29.9999741836814,29.9999824087832,29.9999762477742,29.9999809480987,29.999977503538,29.9999803317786,29.9999788244293,29.9999817621621,29.9999848646951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003124282144,39.598562016826,39.5985711186285,39.5985652858284,39.5985707121459,39.5985676483673,39.5985709841581,39.5985694918533,39.5985716324009,39.5985710137962,39.5985724172085,39.5985721238778,39.5985725966096,39.5985736302801
2.16972222222222,64.9962009145707,29.9999643582292,29.9999897315752,29.9999706341718,29.9999850661515,29.9999742187972,29.9999824327111,29.9999762800823,29.9999809740135,29.9999775341381,29.9999803585316,29.9999788532326,29.9999817869695,29.9999848852824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003131020572,39.5985639727788,39.5985730622013,39.5985672373348,39.5985726562715,39.5985695966601,39.5985729279137,39.5985714376386,39.5985735752747,39.5985729575114,39.5985743590147,39.5985740660831,39.5985745381718,39.5985755704363
2.17,64.996206082132,29.9999644067097,29.9999897455425,29.9999706741156,29.9999850864648,29.9999742538652,29.9999824566064,29.9999763123465,29.9999809998929,29.9999775646965,29.9999803852483,29.9999788819968,29.9999818117431,29.9999849058417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003137749835,39.5985659260711,39.5985750031304,39.5985691861867,39.5985745977528,39.5985715423029,39.5985748690254,39.5985733807773,39.5985755155059,39.5985748985828,39.5985762981798,39.5985760056465,39.5985764770932,39.5985775079536
2.17027777777778,64.9962112426643,29.9999644551243,29.9999897594908,29.9999707140052,29.9999851067504,29.9999742888855,29.9999824804692,29.9999763445669,29.9999810257372,29.9999775952134,29.9999804119286,29.9999789107219,29.9999818364831,29.999984926373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003144469944,39.5985678767066,39.5985769414196,39.5985711323878,39.5985765365932,39.5985734852992,39.5985768074968,39.598575321273,39.5985774530979,39.5985768370139,39.5985782347072,39.5985779425718,39.5985784133772,39.5985794428354
2.17055555555556,64.9962163961773,29.999964503473,29.9999897734201,29.9999707538405,29.9999851270085,29.9999743238582,29.9999825042996,29.9999763767434,29.9999810515463,29.9999776256887,29.9999804385726,29.9999789394078,29.9999818611894,29.9999849468763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003151180913,39.5985698246888,39.5985788770723,39.5985730759417,39.5985784727965,39.5985754256527,39.5985787433315,39.5985772591292,39.5985793880545,39.5985787728084,39.5985801686006,39.5985798768625,39.5985803470275,39.5985813750855
2.17083333333333,64.9962215426804,29.999964551756,29.9999897873304,29.9999707936216,29.999985147239,29.9999743587833,29.9999825280976,29.9999764088761,29.9999810773203,29.9999776561226,29.9999804651804,29.9999789680548,29.9999818858621,29.9999849673518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003157882754,39.5985717700214,39.5985808100921,39.598575016852,39.5985804063661,39.5985773633669,39.5985806765331,39.5985791943495,39.5985813203791,39.5985807059698,39.5985820998635,39.5985818085222,39.5985822780476,39.5985833047073
2.17111111111111,64.9962266821832,29.9999645999733,29.9999898012219,29.9999708333486,29.999985167442,29.9999743936608,29.9999825518631,29.9999764409651,29.9999811030593,29.9999776865151,29.999980491752,29.9999789966628,29.9999819105013,29.9999849877995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003164575479,39.598573712708,39.5985827404826,39.5985769551223,39.5985823373057,39.5985792984455,39.5985826071052,39.5985811269376,39.5985832500754,39.5985826365018,39.5985840284995,39.5985837375545,39.5985842064412,39.5985852317044
2.17138888888889,64.9962318146953,29.9999646481251,29.9999898150944,29.9999708730215,29.9999851876175,29.999974428491,29.9999825755964,29.9999764730105,29.9999811287632,29.9999777168663,29.9999805182874,29.9999790252318,29.9999819351069,29.9999850082193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003171259101,39.5985756527521,39.5985846682474,39.5985788907561,39.5985842656189,39.598581230892,39.5985845350513,39.598583056897,39.5985851771469,39.5985845644078,39.5985859545122,39.5985856639628,39.5985861322118,39.5985871560805
2.17166666666667,64.9962369402261,29.9999646962113,29.9999898289481,29.9999709126405,29.9999852077655,29.9999744632738,29.9999825992974,29.9999765050123,29.9999811544322,29.9999777471761,29.9999805447868,29.999979053762,29.9999819596791,29.9999850286113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003177933631,39.5985775901574,39.5985865933901,39.5985808237571,39.5985861913092,39.59858316071,39.5985864603751,39.5985849842312,39.5985871015973,39.5985864896916,39.5985878779051,39.598587587751,39.598588055363,39.598589077839
2.17194444444444,64.996242058785,29.9999647442321,29.9999898427829,29.9999709522056,29.9999852278862,29.9999744980092,29.9999826229661,29.9999765369705,29.9999811800662,29.9999777774448,29.9999805712501,29.9999790822535,29.9999819842178,29.9999850489756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003184599084,39.5985795249275,39.5985885159143,39.5985827541289,39.5985881143801,39.598585087903,39.59858838308,39.5985869089439,39.59858902343,39.5985884123565,39.5985897986819,39.5985895089223,39.5985899758984,39.5985909969836
2.17222222222222,64.9962471703817,29.9999647921876,29.9999898565989,29.9999709917169,29.9999852479794,29.9999745326975,29.9999826466026,29.9999765688853,29.9999812056654,29.9999778076723,29.9999805976774,29.9999791107061,29.9999820087232,29.9999850693123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00319125547,39.5985814570659,39.5985904358234,39.598584681875,39.5985900348354,39.5985870124747,39.5985903031697,39.5985888310386,39.5985909426486,39.5985903324063,39.598591716846,39.5985914274805,39.5985918938214,39.5985929135177
2.1725,64.9962522750256,29.9999648400778,29.9999898703961,29.9999710311744,29.9999852680454,29.9999745673385,29.999982670207,29.9999766007567,29.9999812312298,29.9999778378586,29.9999806240688,29.9999791391201,29.9999820331952,29.9999850896212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003197902802,39.5985833865762,39.598592353121,39.5985866069989,39.5985919526784,39.5985889344286,39.5985922206477,39.5985907505189,39.5985928592568,39.5985922498445,39.5985936324011,39.5985933434291,39.5985938091357,39.598594827445
2.17277777777778,64.9962573727261,29.999964887903,29.9999898841746,29.9999710705783,29.9999852880841,29.9999746019324,29.9999826937793,29.9999766325847,29.9999812567594,29.9999778680039,29.9999806504242,29.9999791674954,29.9999820576339,29.9999851099025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003204541093,39.598585313462,39.5985942678108,39.5985885295044,39.5985938679128,39.5985908537683,39.5985941355176,39.5985926673884,39.598594773258,39.5985941646745,39.5985955453506,39.5985952567717,39.5985957218448,39.598596738769
2.17305555555556,64.9962624634927,29.999964935663,29.9999898979343,29.9999711099286,29.9999853080955,29.9999746364793,29.9999827173195,29.9999766643694,29.9999812822543,29.9999778981082,29.9999806767439,29.9999791958321,29.9999820820394,29.9999851301563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003211170354,39.5985872377268,39.5985961798963,39.5985904493948,39.5985957805421,39.5985927704973,39.5985960477828,39.5985945816505,39.5985966846557,39.5985960769,39.5985974556981,39.5985971675117,39.5985976319522,39.5985986474933
2.17333333333333,64.9962675473348,29.9999649833582,29.9999899116753,29.9999711492253,29.9999853280796,29.9999746709791,29.9999827408277,29.9999766961109,29.9999813077145,29.9999779281716,29.9999807030277,29.9999792241302,29.9999821064117,29.9999851503825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003217790598,39.5985891593743,39.5985980893809,39.5985923666738,39.5985976905699,39.5985946846192,39.5985979574471,39.5985964933089,39.5985985934536,39.5985979865245,39.5985993634472,39.5985990756528,39.5985995394615,39.5986005536212
2.17361111111111,64.9962726242618,29.9999650309884,29.9999899253976,29.9999711884686,29.9999853480366,29.9999747054321,29.999982764304,29.9999767278093,29.9999813331401,29.999977958194,29.9999807292757,29.9999792523899,29.9999821307509,29.9999851705811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003224401838,39.598591078408,39.5985999962682,39.598594281345,39.5985995979996,39.5985965961375,39.5985998645137,39.598598402367,39.5986004996552,39.5985998935516,39.5986012686014,39.5986009811984,39.5986014443762,39.5986024571565
2.17388888888889,64.9962776942832,29.9999650785538,29.9999899391012,29.9999712276585,29.9999853679665,29.9999747398381,29.9999827877482,29.9999767594645,29.999981358531,29.9999779881757,29.9999807554881,29.9999792806111,29.9999821550569,29.9999851907523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003231004085,39.5985929948314,39.5986019005619,39.5985961934118,39.5986015028349,39.5985985050558,39.5986017689865,39.5986003088285,39.598602403264,39.5986017979847,39.5986031711642,39.5986028841521,39.5986033466999,39.5986043581026
2.17416666666667,64.9962827574083,29.9999651260546,29.9999899527862,29.9999712667951,29.9999853878692,29.9999747741974,29.9999828111606,29.9999767910766,29.9999813838875,29.9999780181165,29.9999807816648,29.999979308794,29.9999821793299,29.9999852108961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003237597352,39.5985949086481,39.5986038022653,39.5985981028779,39.5986034050792,39.5986004113776,39.5986036708687,39.5986022126967,39.5986043042835,39.5986036998275,39.5986050711392,39.5986047845174,39.5986052464361,39.5986062564631
2.17444444444444,64.9962878136464,29.9999651734907,29.9999899664526,29.9999713058785,29.9999854077449,29.99997480851,29.9999828345412,29.9999768226458,29.9999814092094,29.9999780480166,29.9999808078059,29.9999793369385,29.9999822035699,29.9999852310125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003244181651,39.5985968198617,39.598605701382,39.5986000097467,39.5986053047361,39.5986023151064,39.5986055701641,39.5986041139754,39.5986062027172,39.5986055990833,39.5986069685298,39.5986066822978,39.5986071435882,39.5986081522414
2.17472222222222,64.9962928630071,29.9999652208623,29.9999899801004,29.9999713449087,29.9999854275935,29.9999748427758,29.99998285789,29.999976854172,29.9999814344969,29.999978077876,29.9999808339115,29.9999793650447,29.9999822277769,29.9999852511015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003250756994,39.5985987284756,39.5986075979155,39.5986019140218,39.5986072018091,39.5986042162457,39.598607466876,39.5986060126679,39.5986080985687,39.5986074957558,39.5986088633396,39.5986085774969,39.5986090381599,39.5986100454411
2.175,64.9962979054996,29.9999652681695,29.9999899937296,29.9999713838858,29.9999854474152,29.9999748769951,29.9999828812069,29.9999768856553,29.9999814597501,29.9999781076949,29.9999808599815,29.9999793931127,29.999982251951,29.9999852711631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003257323393,39.5986006344935,39.5986094918694,39.5986038157067,39.5986090963017,39.5986061147992,39.598609361008,39.5986079087779,39.5986099918414,39.5986093898485,39.5986107555721,39.5986104701182,39.5986109301545,39.5986119360657
2.17527777777778,64.9963029411333,29.9999653154123,29.9999900073403,29.9999714228099,29.9999854672098,29.9999749111678,29.9999829044922,29.9999769170958,29.9999814849688,29.9999781374731,29.9999808860161,29.9999794211425,29.9999822760921,29.9999852911975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003263880861,39.5986025379188,39.5986113832472,39.5986057148049,39.5986109882175,39.5986080107702,39.5986112525637,39.5986098023088,39.598611882539,39.5986112813648,39.5986126452308,39.5986123601651,39.5986128195757,39.5986138241186
2.17555555555556,64.9963079699174,29.9999653625909,29.9999900209325,29.9999714616811,29.9999854869776,29.999974945294,29.9999829277458,29.9999769484935,29.9999815101533,29.9999781672109,29.9999809120152,29.9999794491342,29.9999823002005,29.9999853112047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00327042941,39.598604438755,39.5986132720523,39.5986076113201,39.5986128775599,39.5986099041624,39.5986131415464,39.5986116932641,39.5986137706648,39.5986131703083,39.5986145323192,39.5986142476412,39.5986147064269,39.5986157096035
2.17583333333333,64.9963129918614,29.9999654097053,29.9999900345062,29.9999715004994,29.9999855067184,29.9999749793738,29.9999829509678,29.9999769798486,29.9999815353035,29.9999781969082,29.999980937979,29.9999794770878,29.9999823242761,29.9999853311846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003276969051,39.5986063370058,39.5986151582883,39.5986095052555,39.5986147643323,39.5986117949791,39.5986150279598,39.5986135816473,39.5986156562224,39.5986150566825,39.5986164168408,39.59861613255,39.5986165907116,39.5986175925237
2.17611111111111,64.9963180069745,29.9999654567556,29.9999900480614,29.9999715392649,29.9999855264325,29.9999750134073,29.9999829741582,29.9999770111609,29.9999815604195,29.9999782265651,29.9999809639075,29.9999795050034,29.9999823483189,29.9999853511373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003283499798,39.5986082326746,39.5986170419586,39.5986113966149,39.5986166485385,39.598613683224,39.5986169118073,39.598615467462,39.5986175392153,39.5986169404908,39.598618298799,39.5986180148949,39.5986184724334,39.5986194728827
2.17638888888889,64.996323015266,29.9999655037419,29.9999900615982,29.9999715779776,29.9999855461196,29.9999750473945,29.999982997317,29.9999770424307,29.9999815855013,29.9999782561817,29.9999809898007,29.999979532881,29.999982372329,29.9999853710629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003290021661,39.5986101257649,39.5986189230667,39.5986132854016,39.5986185301817,39.5986155689006,39.5986187930924,39.5986173507116,39.598619419647,39.5986188217368,39.5986201781975,39.5986198946795,39.5986203515956,39.5986213506842
2.17666666666667,64.9963280167452,29.9999655506643,29.9999900751165,29.9999716166377,29.9999855657801,29.9999750813354,29.9999830204444,29.999977073658,29.999981610549,29.999978285758,29.9999810156587,29.9999795607207,29.9999823963064,29.9999853909614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003296534654,39.5986120162802,39.5986208016162,39.5986151716193,39.5986204092655,39.5986174520122,39.5986206718186,39.5986192313996,39.5986212975209,39.5986207004239,39.5986220550396,39.5986217719072,39.5986222282018,39.5986232259314
2.17694444444444,64.9963330114214,29.9999655975229,29.9999900886165,29.9999716552452,29.9999855854137,29.9999751152302,29.9999830435402,29.9999771048428,29.9999816355627,29.999978315294,29.9999810414815,29.9999795885226,29.9999824202513,29.9999854108329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003303038787,39.598613904224,39.5986226776105,39.5986170552713,39.5986222857934,39.5986193325624,39.5986225479893,39.5986211095296,39.5986231728405,39.5986225765556,39.5986239293288,39.5986236465815,39.5986241022554,39.5986250986279
2.17722222222222,64.9963379993037,29.9999656443177,29.9999901020982,29.9999716938002,29.9999856050207,29.9999751490788,29.9999830666047,29.9999771359851,29.9999816605423,29.9999783447899,29.9999810672692,29.9999796162866,29.9999824441635,29.9999854306773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003309534074,39.5986157895999,39.5986245510531,39.5986189363612,39.5986241597689,39.5986212105548,39.5986244216081,39.5986229851048,39.5986250456093,39.5986244501355,39.5986258010686,39.5986255187058,39.59862597376,39.5986269687772
2.1775,64.9963429804015,29.9999656910489,29.9999901155614,29.9999717323028,29.999985624601,29.9999751828814,29.9999830896378,29.9999771670851,29.9999816854879,29.9999783742457,29.9999810930219,29.9999796440129,29.9999824680433,29.9999854504947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003316020526,39.5986176724113,39.5986264219474,39.5986208148924,39.5986260311954,39.5986230859926,39.5986262926784,39.598624858129,39.5986269158308,39.5986263211669,39.5986276702625,39.5986273882838,39.5986278427189,39.5986288363828
2.17777777777778,64.996347954724,29.9999657377165,29.9999901290064,29.999971770753,29.9999856441547,29.9999752166381,29.9999831126396,29.9999771981428,29.9999817103996,29.9999784036614,29.9999811187395,29.9999796717014,29.9999824918905,29.9999854702852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003322498155,39.5986195526618,39.598628290297,39.5986226908684,39.5986279000764,39.5986249588796,39.5986281612036,39.5986267286055,39.5986287835084,39.5986281896533,39.5986295369139,39.5986292553187,39.5986297091357,39.598630701448
2.17805555555556,64.9963529222804,29.9999657843207,29.9999901424331,29.9999718091508,29.9999856636817,29.9999752503488,29.99998313561,29.9999772291583,29.9999817352775,29.9999784330371,29.9999811444221,29.9999796993523,29.9999825157053,29.9999854900487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003328966973,39.5986214303547,39.5986301561052,39.5986245642928,39.5986297664153,39.598626829219,39.5986300271874,39.5986285965377,39.5986306486457,39.5986300555983,39.5986314010263,39.5986311198141,39.5986315730139,39.5986325639764
2.17833333333333,64.9963578830799,29.9999658308614,29.9999901558415,29.9999718474965,29.9999856831822,29.9999752840137,29.9999831585493,29.9999772601315,29.9999817601215,29.9999784623728,29.9999811700697,29.9999797269655,29.9999825394878,29.9999855097854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003335426993,39.5986233054935,39.5986320193756,39.5986264351689,39.5986316302157,39.5986286970144,39.598631890633,39.5986304619292,39.598632511246,39.5986319190051,39.5986332626032,39.5986329817734,39.5986334343567,39.5986344239714
2.17861111111111,64.9963628371317,29.9999658773389,29.9999901692317,29.99997188579,29.9999857026562,29.9999753176328,29.9999831814573,29.9999772910627,29.9999817849317,29.9999784916686,29.9999811956825,29.9999797545413,29.9999825632378,29.9999855294952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003341878226,39.5986251780819,39.5986338801115,39.5986283035003,39.5986334914809,39.5986305622692,39.5986337515439,39.5986323247834,39.5986343713127,39.5986337798774,39.5986351216479,39.5986348412001,39.5986352931678,39.5986362814364
2.17888888888889,64.996367784445,29.9999659237531,29.9999901826037,29.9999719240314,29.9999857221037,29.9999753512061,29.9999832043342,29.9999773219517,29.9999818097081,29.9999785209246,29.9999812212605,29.9999797820794,29.9999825869556,29.9999855491782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003348320684,39.5986270481231,39.5986357383165,39.5986301692904,39.5986353502145,39.598632424987,39.5986356099237,39.5986341851038,39.5986362288495,39.5986356382186,39.598636978164,39.5986366980976,39.5986371494506,39.5986381363749
2.17916666666667,64.9963727250288,29.9999659701042,29.9999901959574,29.9999719622208,29.9999857415247,29.9999753847338,29.9999832271799,29.9999773527988,29.9999818344509,29.9999785501408,29.9999812468036,29.9999798095802,29.9999826106411,29.9999855688344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00335475438,39.5986289156208,39.598637593994,39.5986320325427,39.5986372064198,39.5986342851711,39.5986374657757,39.5986360428938,39.5986380838596,39.598637494032,39.5986388321549,39.5986385524694,39.5986390032084,39.5986399887904
2.17944444444444,64.9963776588925,29.9999660163922,29.9999902092931,29.9999720003582,29.9999857609194,29.9999754182159,29.9999832499946,29.9999773836038,29.9999818591599,29.9999785793172,29.999981272312,29.9999798370435,29.9999826342944,29.9999855884639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003361179324,39.5986307805782,39.5986394471474,39.5986338932606,39.5986390601003,39.598636142825,39.5986393191034,39.5986378981568,39.5986399363465,39.5986393473212,39.598640683624,39.5986404043189,39.5986408544448,39.5986418386862
2.17972222222222,64.9963825860451,29.9999660626173,29.9999902226105,29.9999720384438,29.9999857802876,29.9999754516524,29.9999832727783,29.999977414367,29.9999818838354,29.999978608454,29.9999812977858,29.9999798644695,29.9999826579155,29.9999856080667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003367595529,39.598632642999,39.5986412977802,39.5986357514475,39.5986409112595,39.598637997952,39.5986411699102,39.5986397508963,39.5986417863137,39.5986411980895,39.5986425325747,39.5986422536495,39.5986427031632,39.5986436860658
2.18,64.9963875064958,29.9999661087795,29.9999902359099,29.9999720764776,29.9999857996295,29.9999754850435,29.9999832955309,29.9999774450884,29.9999819084773,29.9999786375511,29.9999813232248,29.9999798918582,29.9999826815045,29.9999856276428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003374003007,39.5986345028865,39.5986431458957,39.598637607107,39.5986427599007,39.5986398505558,39.5986430181996,39.5986416011157,39.5986436337646,39.5986430463405,39.5986443790105,39.5986441004646,39.5986445493669,39.5986455309326
2.18027777777778,64.9963924202536,29.9999661548789,29.9999902491912,29.9999721144596,29.9999858189451,29.9999755183891,29.9999833182526,29.9999774757679,29.9999819330857,29.9999786666087,29.9999813486293,29.9999799192096,29.9999827050614,29.9999856471923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00338040177,39.5986363602442,39.5986449914974,39.5986394602423,39.5986446060274,39.5986417006397,39.5986448639749,39.5986434488185,39.5986454787026,39.5986448920774,39.5986462229348,39.5986459447678,39.5986463930594,39.5986473732899
2.18055555555556,64.9963973273277,29.9999662009156,29.9999902624544,29.99997215239,29.9999858382344,29.9999755516894,29.9999833409434,29.9999775064057,29.9999819576607,29.9999786956267,29.9999813739992,29.9999799465238,29.9999827285863,29.9999856667152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003386791829,39.5986382150756,39.5986468345888,39.5986413108571,39.598646449643,39.5986435482071,39.5986467072396,39.598645294008,39.5986473211311,39.5986467353038,39.598648064351,39.5986477865623,39.5986482342441,39.5986492131414
2.18083333333333,64.9964022277272,29.9999662468897,29.9999902756995,29.9999721902687,29.9999858574975,29.9999755849444,29.9999833636034,29.9999775370019,29.9999819822022,29.9999787246052,29.9999813993346,29.9999799738009,29.9999827520791,29.9999856862116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003393173196,39.598640067384,39.5986486751731,39.5986431589547,39.5986482907509,39.5986453932614,39.5986485479971,39.5986471366877,39.5986491610536,39.5986485760231,39.5986499032625,39.5986496258516,39.5986500729245,39.5986510504903
2.18111111111111,64.9964071214611,29.9999662928013,29.9999902889267,29.999972228096,29.9999858767344,29.9999756181541,29.9999833862325,29.9999775675564,29.9999820067103,29.9999787535444,29.9999814246355,29.9999800010408,29.99998277554,29.9999857056814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003399545884,39.5986419171729,39.598650513254,39.5986450045385,39.5986501293546,39.5986472358061,39.5986503862508,39.598648976861,39.5986509984734,39.5986504142386,39.5986517396727,39.5986514626391,39.5986519091039,39.59865288534
2.18138888888889,64.9964120085385,29.9999663386504,29.9999903021359,29.9999722658718,29.9999858959451,29.9999756513187,29.9999834088308,29.9999775980694,29.9999820311851,29.9999787824441,29.9999814499021,29.9999800282437,29.999982798969,29.9999857251248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003405909904,39.5986437644457,39.5986523488347,39.5986468476119,39.5986519654574,39.5986490758446,39.5986522220042,39.5986508145313,39.5986528333939,39.5986522499538,39.5986535735851,39.5986532969282,39.5986537427858,39.598654717694
2.18166666666667,64.9964168889685,29.9999663844371,29.999990315327,29.9999723035962,29.9999859151296,29.9999756844382,29.9999834313984,29.9999776285409,29.9999820556265,29.9999788113046,29.9999814751342,29.9999800554096,29.9999828223662,29.9999857445417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003412265267,39.5986456092059,39.5986541819186,39.5986486881784,39.5986537990627,39.5986509133803,39.5986540552605,39.598652649702,39.5986546658186,39.598654083172,39.5986554050029,39.5986551287224,39.5986555739734,39.5986565475556
2.18194444444444,64.9964217627601,29.9999664301616,29.9999903285003,29.9999723412693,29.9999859342881,29.9999757175126,29.9999834539353,29.9999776589709,29.9999820800348,29.9999788401258,29.9999815003321,29.9999800825386,29.9999828457315,29.9999857639322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003418611986,39.5986474514568,39.5986560125092,39.5986505262414,39.598655630174,39.5986527484165,39.5986558860233,39.5986544823765,39.5986564957509,39.5986559138967,39.5986572339297,39.5986569580249,39.5986574026703,39.5986583749283
2.18222222222222,64.9964266299223,29.9999664758239,29.9999903416556,29.9999723788912,29.9999859534205,29.999975750542,29.9999834764415,29.9999776893595,29.9999821044098,29.9999788689078,29.9999815254956,29.9999801096306,29.999982869065,29.9999857832963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003424950072,39.598649291202,39.5986578406098,39.5986523618042,39.5986574587946,39.5986545809568,39.5986577142958,39.5986563125583,39.5986583231941,39.5986577421313,39.5986590603688,39.5986587848392,39.5986592288799,39.5986601998153
2.1825,64.9964314904642,29.999966521424,29.9999903547931,29.9999724164619,29.9999859725269,29.9999757835265,29.9999834989172,29.9999777197068,29.9999821287517,29.9999788976507,29.999981550625,29.9999801366858,29.9999828923668,29.9999858026341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003431279538,39.5986511284447,39.5986596662239,39.5986541948703,39.598659284928,39.5986564110044,39.5986595400816,39.5986581402506,39.5986601481516,39.5986595678791,39.5986608843236,39.5986606091687,39.5986610526054,39.5986620222202
2.18277777777778,64.9964363443948,29.9999665669621,29.9999903679126,29.9999724539814,29.9999859916073,29.9999758164662,29.9999835213622,29.9999777500128,29.9999821530605,29.9999789263544,29.9999815757201,29.9999801637042,29.9999829156369,29.9999858219455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003437600394,39.5986529631884,39.5986614893547,39.5986560254431,39.5986611085774,39.5986582385629,39.5986613633839,39.5986599654569,39.5986619706268,39.5986613911436,39.5986627057974,39.5986624310168,39.5986628738503,39.5986638421462
2.18305555555556,64.996441191723,29.9999666124383,29.9999903810143,29.99997249145,29.9999860106618,29.999975849361,29.9999835437768,29.9999777802776,29.9999821773362,29.9999789550191,29.9999816007811,29.9999801906859,29.9999829388753,29.9999858412307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003443912652,39.5986547954365,39.5986633100058,39.598657853526,39.5986629297463,39.5986600636354,39.5986631842062,39.5986617881806,39.598663790623,39.598663211928,39.5986645247937,39.5986642503868,39.5986646926179,39.5986656595968
2.18333333333333,64.9964460324578,29.9999666578527,29.9999903940982,29.9999725288676,29.9999860296903,29.9999758822111,29.9999835661608,29.9999778105012,29.9999822015789,29.9999789836448,29.9999816258081,29.9999802176308,29.9999829620821,29.9999858604897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003450216325,39.5986566251924,39.5986651281804,39.5986596791223,39.5986647484381,39.5986618862256,39.5986650025518,39.598663608425,39.5986656081438,39.5986650302358,39.5986663413158,39.5986660672821,39.5986665089117,39.5986674745753
2.18361111111111,64.9964508666082,29.9999667032052,29.9999904071643,29.9999725662342,29.999986048693,29.9999759150165,29.9999835885144,29.9999778406837,29.9999822257886,29.9999790122316,29.9999816508009,29.9999802445391,29.9999829852574,29.9999858797225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003456511424,39.5986584524594,39.5986669438819,39.5986615022354,39.5986665646561,39.5986637063366,39.5986668184241,39.5986654261935,39.5986674231923,39.5986668460704,39.598668155367,39.5986678817061,39.598668322735,39.5986692870851
2.18388888888889,64.9964556941832,29.9999667484961,29.9999904202127,29.9999726035501,29.9999860676698,29.9999759477773,29.9999836108376,29.9999778708252,29.9999822499654,29.9999790407795,29.9999816757598,29.9999802714108,29.9999830084011,29.9999858989291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00346279796,39.598660277241,39.5986687571137,39.5986633228688,39.5986683784037,39.598665523972,39.5986686318265,39.5986672414895,39.5986692357721,39.5986686594351,39.5986699669508,39.5986696936621,39.5986701340911,39.5986710971295
2.18416666666667,64.9964605151917,29.9999667937254,29.9999904332432,29.9999726408152,29.9999860866208,29.9999759804935,29.9999836331304,29.9999779009256,29.9999822741093,29.9999790692886,29.9999817006848,29.999980298246,29.9999830315134,29.9999859181096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003469075946,39.5986620995406,39.5986705678792,39.5986651410257,39.5986701896842,39.598667339135,39.5986704427623,39.5986690543164,39.5986710458863,39.5986704703333,39.5986717760705,39.5986715031535,39.5986719429834,39.5986729047119
2.18444444444444,64.9964653296426,29.9999668388931,29.9999904462561,29.9999726780296,29.999986105546,29.9999760131652,29.9999836553929,29.9999779309852,29.9999822982204,29.9999790977589,29.9999817255758,29.9999803250446,29.9999830545942,29.999985937264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003475345392,39.5986639193615,39.5986723761817,39.5986669567096,39.5986719985011,39.598669151829,39.5986722512349,39.5986708646774,39.5986728535385,39.5986722787682,39.5986735827295,39.5986733101836,39.5986737494153,39.5986747098356
2.18472222222222,64.9964701375449,29.9999668839994,29.9999904592513,29.9999727151934,29.9999861244455,29.9999760457925,29.9999836776251,29.9999779610038,29.9999823222986,29.9999791261905,29.999981750433,29.9999803518068,29.9999830776436,29.9999859563924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00348160631,39.598665736707,39.5986741820245,39.5986687699238,39.5986738048576,39.5986709620575,39.5986740572476,39.598672672576,39.5986746587319,39.5986740847434,39.598675386931,39.5986751147558,39.59867555339,39.598676512504
2.185,64.9964749389074,29.9999669290443,29.9999904722287,29.9999727523067,29.9999861433193,29.9999760783754,29.9999836998271,29.9999779909816,29.9999823463441,29.9999791545834,29.9999817752564,29.9999803785326,29.9999831006617,29.9999859754947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003487858713,39.5986675515807,39.598675985411,39.5986705806717,39.5986756087571,39.5986727698236,39.5986758608037,39.5986744780155,39.5986764614699,39.5986758882621,39.5986771886785,39.5986769168735,39.598677354911,39.5986783127204
2.18527777777778,64.9964797337391,29.999966974028,29.9999904851886,29.9999727893694,29.9999861621673,29.999976110914,29.9999837219988,29.9999780209186,29.9999823703569,29.9999791829376,29.999981800046,29.999980405222,29.9999831236484,29.999985994571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003494102611,39.5986693639857,39.5986777863446,39.5986723889566,39.5986774102029,39.5986745751309,39.5986776619067,39.5986762809993,39.5986782617558,39.5986776893276,39.5986789879752,39.5986787165399,39.5986791539816,39.5986801104882
2.18555555555556,64.9964845220489,29.9999670189505,29.9999904981308,29.9999728263818,29.9999861809898,29.9999761434083,29.9999837441405,29.9999780508149,29.9999823943371,29.9999792112533,29.9999818248019,29.9999804318752,29.9999831466039,29.9999860136214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003500338017,39.5986711739256,39.5986795848286,39.5986741947819,39.5986792091984,39.5986763779825,39.5986794605598,39.5986780815307,39.598680059593,39.5986794879434,39.5986807848245,39.5986805137584,39.5986809506051,39.5986819058107
2.18583333333333,64.9964893038455,29.9999670638119,29.9999905110554,29.9999728633438,29.9999861997867,29.9999761758584,29.999983766252,29.9999780806705,29.9999824182846,29.9999792395305,29.9999818495241,29.999980458492,29.9999831695282,29.9999860326459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003506564941,39.5986729814035,39.5986813808662,39.5986759981509,39.598681005747,39.598678178382,39.5986812567664,39.5986798796129,39.5986818549847,39.5986812841126,39.5986825792298,39.5986823085323,39.5986827447849,39.5986836986912
2.18611111111111,64.9964940791379,29.9999671086123,29.9999905239624,29.9999729002555,29.999986218558,29.9999762082644,29.9999837883334,29.9999781104856,29.9999824421996,29.9999792677692,29.9999818742127,29.9999804850727,29.9999831924213,29.9999860516445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003512783395,39.5986747864229,39.5986831744609,39.598677799067,39.5986827998519,39.5986799763325,39.5986830505298,39.5986816752495,39.5986836479344,39.5986830778387,39.5986843711943,39.598684100865,39.5986845365242,39.598685489133
2.18638888888889,64.9964988479349,29.9999671533517,29.9999905368518,29.999972937117,29.9999862373037,29.9999762406263,29.9999838103848,29.99997814026,29.999982466082,29.9999792959696,29.9999818988677,29.9999805116172,29.9999832152832,29.9999860706173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003518993391,39.5986765889872,39.598684965616,39.5986795975335,39.5986845915164,39.5986817718375,39.5986848418533,39.5986834684436,39.5986854384453,39.5986848691251,39.5986861607214,39.5986858907598,39.5986863258264,39.5986872771395
2.18666666666667,64.9965036102454,29.9999671980303,29.9999905497238,29.9999729739284,29.999986256024,29.9999762729442,29.9999838324062,29.999978169994,29.9999824899319,29.9999793241315,29.9999819234891,29.9999805381256,29.9999832381141,29.9999860895643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00352519494,39.5986783890996,39.5986867543347,39.5986813935537,39.5986863807439,39.5986835649003,39.5986866307403,39.5986852591986,39.5986872265208,39.5986866579749,39.5986879478145,39.5986876782199,39.5986881126947,39.5986890627139
2.18694444444444,64.9965083660781,29.9999672426481,29.9999905625782,29.9999730106897,29.9999862747188,29.9999763052181,29.9999838543976,29.9999781996875,29.9999825137494,29.9999793522552,29.9999819480771,29.999980564598,29.9999832609139,29.9999861084855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003531388055,39.5986801867635,39.5986885406205,39.598683187131,39.5986881675378,39.5986853555241,39.5986884171941,39.5986870475179,39.5986890121642,39.5986884443915,39.5986897324767,39.5986894632488,39.5986898971326,39.5986908458596
2.18722222222222,64.996513115442,29.9999672872052,29.9999905754151,29.999973047401,29.9999862933881,29.9999763374481,29.9999838763591,29.9999782293407,29.9999825375345,29.9999793803406,29.9999819726316,29.9999805910343,29.9999832836826,29.9999861273809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003537572745,39.5986819819822,39.5986903244765,39.5986849782687,39.5986899519012,39.5986871437123,39.5986902012179,39.5986888334047,39.5986907953787,39.5986902283783,39.5986915147114,39.5986912458497,39.5986916791434,39.5986926265798
2.1875,64.9965178583457,29.9999673317017,29.9999905882346,29.9999730840624,29.9999863120321,29.9999763696343,29.9999838982908,29.9999782589535,29.9999825612873,29.9999794083878,29.9999819971528,29.9999806174347,29.9999833064205,29.9999861462507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003543749023,39.5986837747591,39.5986921059062,39.59868676697,39.5986917338376,39.5986889294683,39.5986919828151,39.5986906168623,39.5986925761677,39.5986920099384,39.5986932945219,39.5986930260259,39.5986934587302,39.598694404878
2.18777777777778,64.9965225947981,29.9999673761377,29.9999906010366,29.9999731206739,29.9999863306507,29.9999764017767,29.9999839201926,29.999978288526,29.9999825850077,29.9999794363968,29.9999820216405,29.9999806437992,29.9999833291273,29.9999861650947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0035499169,39.5986855650975,39.5986938849127,39.5986885532384,39.5986935133502,39.5986907127953,39.598693761989,39.5986923978941,39.5986943545345,39.5986937890754,39.5986950719116,39.5986948037807,39.5986952358965,39.5986961807573
2.18805555555556,64.9965273248079,29.9999674205132,29.9999906138212,29.9999731572356,29.999986349244,29.9999764338754,29.9999839420646,29.9999783180583,29.9999826086959,29.9999794643677,29.999982046095,29.9999806701278,29.9999833518033,29.9999861839132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003556076388,39.5986873530006,39.5986956614995,39.5986903370771,39.5986952904423,39.5986924936966,39.5986955387429,39.5986941765033,39.5986961304823,39.5986955657923,39.5986968468836,39.5986965791175,39.5986970106454,39.5986979542211
2.18833333333333,64.9965320483839,29.9999674648284,29.9999906265885,29.9999731937475,29.999986367812,29.9999764659304,29.9999839639069,29.9999783475504,29.9999826323518,29.9999794923006,29.9999820705162,29.9999806964206,29.9999833744485,29.999986202706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003562227498,39.5986891384718,39.5986974356697,39.5986921184895,39.5986970651172,39.5986942721755,39.59869731308,39.5986959526933,39.5986979040145,39.5986973400925,39.5986986194413,39.5986983520394,39.5986987829803,39.5986997252726
2.18861111111111,64.9965367655349,29.9999675090833,29.9999906393383,29.9999732302098,29.9999863863547,29.9999764979418,29.9999839857195,29.9999783770024,29.9999826559756,29.9999795201955,29.9999820949042,29.9999807226777,29.9999833970628,29.9999862214733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003568370241,39.5986909215145,39.5986992074267,39.5986938974788,39.5986988373782,39.5986960482353,39.5986990850037,39.5986977264673,39.5986996751344,39.5986991119794,39.5987003895881,39.5987001225498,39.5987005529046,39.5987014939151
2.18888888888889,64.9965414762696,29.999967553278,29.9999906520709,29.9999732666225,29.9999864048722,29.9999765299097,29.9999840075024,29.9999784064144,29.9999826795672,29.9999795480525,29.999982119259,29.999980748899,29.9999834196464,29.9999862402151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003574504629,39.5986927021319,39.5987009767739,39.5986956740483,39.5987006072286,39.5986978218794,39.5987008545172,39.5986994978286,39.5987014438452,39.5987008814562,39.598702157327,39.5987018906519,39.5987023204214,39.5987032601519
2.18916666666667,64.9965461805968,29.9999675974126,29.9999906647861,29.9999733029857,29.9999864233645,29.9999765618341,29.9999840292557,29.9999784357863,29.9999827031268,29.9999795758716,29.9999821435807,29.9999807750847,29.9999834421993,29.9999862589314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003580630673,39.5986944803273,39.5987027437143,39.5986974482013,39.5987023746716,39.598699593111,39.5987026216239,39.5987012667806,39.5987032101502,39.5987026485261,39.5987039226615,39.5987036563491,39.598704085534,39.5987050239863
2.18944444444444,64.996550878525,29.9999676414871,29.999990677484,29.9999733392994,29.9999864418317,29.9999765937151,29.9999840509793,29.9999784651183,29.9999827266543,29.9999796036528,29.9999821678693,29.9999808012347,29.9999834647215,29.9999862776222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003586748384,39.598696256104,39.5987045082513,39.5986992199411,39.5987041397106,39.5987013619333,39.5987043863269,39.5987030333264,39.5987049740527,39.5987044131925,39.5987056855948,39.5987054196446,39.5987058482457,39.5987067854216
2.18972222222222,64.9965555700631,29.9999676855017,29.9999906901646,29.9999733755638,29.9999864602738,29.9999766255527,29.9999840726735,29.9999784944104,29.9999827501498,29.9999796313962,29.9999821921249,29.9999808273492,29.999983487213,29.9999862962876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003592857775,39.5986980294653,39.5987062703883,39.598700989271,39.5987059023488,39.5987031283497,39.5987061486296,39.5987047974694,39.5987067355559,39.5987061754585,39.5987074461302,39.5987071805417,39.5987076085598,39.5987085444609
2.19,64.9965602552198,29.9999677294565,29.999990702828,29.9999734117788,29.9999864786907,29.999976657347,29.9999840943381,29.9999785236626,29.9999827736133,29.9999796591019,29.9999822163474,29.9999808534281,29.999983509674,29.9999863149276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003598958855,39.5986998004144,39.5987080301284,39.5987027561943,39.5987076625894,39.5987048923634,39.5987079085352,39.5987065592128,39.5987084946631,39.5987079353276,39.5987092042709,39.5987089390436,39.5987093664795,39.5987103011077
2.19027777777778,64.9965649340036,29.9999677733514,29.9999907154742,29.9999734479445,29.9999864970827,29.999976689098,29.9999841159733,29.9999785528751,29.9999827970449,29.99997968677,29.9999822405371,29.9999808794716,29.9999835321044,29.9999863335422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003605051637,39.5987015689548,39.5987097874749,39.5987045207142,39.5987094204358,39.5987066539777,39.598709666047,39.5987083185598,39.5987102513777,39.5987096928028,39.5987109600202,39.5987106951536,39.5987111220081,39.598712055365
2.19055555555556,64.9965696064234,29.9999678171866,29.9999907281031,29.999973484061,29.9999865154496,29.9999767208059,29.999984137579,29.9999785820478,29.9999828204447,29.9999797144003,29.9999822646938,29.9999809054797,29.9999835545043,29.9999863521316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003611136131,39.5987033350896,39.598711542431,39.5987062828341,39.5987111758911,39.5987084131959,39.5987114211682,39.5987100755138,39.5987120057027,39.5987114478876,39.5987127133813,39.598712448875,39.5987128751489,39.5987138072362
2.19083333333333,64.9965742724877,29.9999678609622,29.9999907407149,29.9999735201284,29.9999865337915,29.9999767524706,29.9999841591553,29.9999786111809,29.9999828438126,29.9999797419931,29.9999822888177,29.9999809314523,29.9999835768738,29.9999863706956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00361721235,39.598705098822,39.5987132950001,39.5987080425571,39.5987129289587,39.5987101700212,39.5987131739021,39.598711830078,39.5987137576415,39.5987132005851,39.5987144643575,39.5987142002109,39.598714625905,39.5987155567245
2.19111111111111,64.9965789322051,29.9999679046783,29.9999907533095,29.9999735561468,29.9999865521084,29.9999767840923,29.9999841807023,29.9999786402743,29.9999828671487,29.9999797695484,29.9999823129087,29.9999809573897,29.9999835992128,29.9999863892344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003623280303,39.5987068601555,39.5987150451853,39.5987097998865,39.5987146796418,39.5987119244569,39.598714924252,39.5987135822557,39.5987155071973,39.5987149508986,39.598716212952,39.5987159491647,39.5987163742797,39.5987173038331
2.19138888888889,64.9965835855844,29.9999679483349,29.999990765887,29.9999735921162,29.9999865704005,29.999976815671,29.99998420222,29.9999786693281,29.9999828904531,29.9999797970662,29.999982336967,29.9999809832917,29.9999836215214,29.999986407748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003629340003,39.5987086190932,39.59871679299,39.5987115548256,39.5987164279436,39.5987136765061,39.598716672221,39.59871533205,39.5987172543734,39.5987166988313,39.5987179591681,39.5987176957396,39.5987181202764,39.5987190485654
2.19166666666667,64.9965882326342,29.9999679919321,29.9999907784474,29.9999736280366,29.9999865886677,29.9999768472067,29.9999842237084,29.9999786983424,29.9999829137258,29.9999798245466,29.9999823609925,29.9999810091586,29.9999836437997,29.9999864262364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003635391461,39.5987103756384,39.5987185384172,39.5987133073776,39.5987181738673,39.5987154261723,39.5987184178125,39.5987170794643,39.598718999173,39.5987184443865,39.598719703009,39.5987194399387,39.5987198638981,39.5987207909244
2.19194444444444,64.996592873363,29.9999680354701,29.9999907909907,29.9999736639082,29.99998660691,29.9999768786995,29.9999842451676,29.9999787273173,29.9999829369669,29.9999798519895,29.9999823849854,29.9999810349902,29.9999836660476,29.9999864446996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003641434688,39.5987121297944,39.5987202814704,39.5987150575459,39.5987199174163,39.5987171734586,39.5987201610296,39.5987188245018,39.5987207415993,39.5987201875674,39.5987214444779,39.5987211817655,39.5987216051481,39.5987225309135
2.19222222222222,64.9965975077794,29.9999680789488,29.999990803517,29.999973699731,29.9999866251275,29.9999769101494,29.9999842665976,29.9999787562528,29.9999829601763,29.9999798793952,29.9999824089457,29.9999810607867,29.9999836882654,29.9999864631377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003647469695,39.5987138815643,39.5987220221526,39.5987168053335,39.5987216585937,39.5987189183682,39.5987219018756,39.5987205671657,39.5987224816556,39.5987219283772,39.5987231835781,39.598722921223,39.5987233440297,39.598724268536
2.1925,64.9966021358921,29.9999681223683,29.9999908160262,29.999973735505,29.9999866433202,29.9999769415566,29.9999842879984,29.9999787851488,29.9999829833542,29.9999799067636,29.9999824328733,29.9999810865482,29.9999837104529,29.9999864815508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003653496493,39.5987156309515,39.5987237604672,39.5987185507439,39.5987233974027,39.5987206609044,39.5987236403537,39.5987223074592,39.598724219345,39.5987236668192,39.5987249203128,39.5987246583145,39.5987250805461,39.5987260037948
2.19277777777778,64.9966067577095,29.9999681657288,29.9999908285184,29.9999737712304,29.9999866614882,29.9999769729211,29.9999843093702,29.9999788140056,29.9999830065005,29.9999799340947,29.9999824567684,29.9999811122745,29.9999837326102,29.9999864999388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003659515094,39.5987173779592,39.5987254964174,39.5987202937801,39.5987251338467,39.5987224010704,39.5987253764671,39.5987240453855,39.5987259546709,39.5987254028966,39.5987266546852,39.5987263930432,39.5987268147005,39.5987277366934
2.19305555555556,64.9966113732404,29.9999682090303,29.9999908409936,29.9999738069072,29.9999866796315,29.9999770042429,29.9999843307128,29.9999788428232,29.9999830296154,29.9999799613887,29.999982480631,29.9999811379659,29.9999837547373,29.9999865183018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003665525508,39.5987191225907,39.5987272300063,39.5987220344455,39.5987268679287,39.5987241388694,39.5987271102191,39.598725780948,39.5987276876364,39.5987271366125,39.5987283866985,39.5987281254123,39.5987285464961,39.598729467235
2.19333333333333,64.9966159824932,29.999968252273,29.9999908534518,29.9999738425355,29.9999866977501,29.9999770355221,29.9999843520265,29.9999788716015,29.9999830526988,29.9999799886455,29.9999825044612,29.9999811636224,29.9999837768344,29.9999865366398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003671527747,39.5987208648491,39.5987289612372,39.5987237727432,39.598728599652,39.5987258743047,39.5987288416128,39.5987275141497,39.5987294182447,39.5987288679703,39.5987301163559,39.5987298554251,39.5987302759362,39.5987311954226
2.19361111111111,64.9966205854764,29.9999682954568,29.9999908658931,29.9999738781153,29.999986715844,29.9999770667587,29.9999843733111,29.9999789003407,29.9999830757508,29.9999800158653,29.9999825282589,29.9999811892439,29.9999837989014,29.9999865549529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003677521822,39.5987226047376,39.5987306901133,39.5987255086765,39.5987303290199,39.5987276073795,39.5987305706515,39.598729244994,39.598731146499,39.5987305969731,39.5987318436606,39.5987315830847,39.5987320030238,39.5987329212596
2.19388888888889,64.9966251821986,29.9999683385818,29.9999908783174,29.9999739136467,29.9999867339134,29.9999770979529,29.9999843945668,29.9999789290408,29.9999830987714,29.999980043048,29.9999825520242,29.9999812148306,29.9999838209384,29.999986573241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003683507743,39.5987243422596,39.5987324166377,39.5987272422486,39.5987320560355,39.5987293380969,39.5987322973384,39.5987309734839,39.5987328724026,39.5987323236241,39.5987335686159,39.5987333083944,39.5987337277623,39.598734644749
2.19416666666667,64.9966297726684,29.9999683816482,29.9999908907249,29.9999739491298,29.9999867519581,29.9999771291046,29.9999844157936,29.9999789577018,29.9999831217608,29.9999800701938,29.9999825757573,29.9999812403825,29.9999838429455,29.9999865915043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003689485523,39.5987260774183,39.5987341408138,39.5987289734627,39.598733780702,39.5987310664603,39.5987340216766,39.5987326996228,39.5987345959586,39.5987340479265,39.5987352912249,39.5987350313573,39.5987354501547,39.5987363658943
2.19444444444444,64.9966343568941,29.9999684246561,29.9999909031155,29.9999739845646,29.9999867699783,29.999977160214,29.9999844369915,29.9999789863239,29.9999831447188,29.9999800973026,29.999982599458,29.9999812658996,29.9999838649226,29.9999866097428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003695455172,39.5987278102167,39.5987358626446,39.598730702322,39.5987355030226,39.5987327924727,39.5987357436694,39.5987344234138,39.5987363171702,39.5987357698835,39.5987370114908,39.5987367519767,39.5987371702044,39.5987380846984
2.19472222222222,64.9966389348843,29.9999684676054,29.9999909154892,29.9999740199513,29.999986787974,29.9999771912811,29.9999844581606,29.9999790149071,29.9999831676457,29.9999801243746,29.9999826231265,29.9999812913821,29.9999838868698,29.9999866279564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003701416701,39.5987295406582,39.5987375821335,39.5987324288297,39.5987372230005,39.5987345161374,39.59873746332,39.5987361448601,39.5987380360407,39.5987374894983,39.5987387294168,39.5987384702556,39.5987388879145,39.5987398011646
2.195,64.9966435066476,29.9999685104963,29.9999909278461,29.9999740552898,29.9999868059453,29.9999772223058,29.9999844793008,29.9999790434513,29.9999831905413,29.9999801514098,29.9999826467629,29.9999813168298,29.9999839087871,29.9999866461453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003707370122,39.598731268746,39.5987392992834,39.598734152989,39.5987389406389,39.5987362374576,39.5987391806315,39.5987378639649,39.5987397525731,39.5987392067741,39.5987404450061,39.5987401861974,39.5987406032882,39.598741515296
2.19527777777778,64.9966480721922,29.9999685533289,29.9999909401862,29.9999740905802,29.999986823892,29.9999772532884,29.9999845004124,29.9999790719568,29.9999832134059,29.9999801784081,29.999982670367,29.999981342243,29.9999839306746,29.9999866643094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003713315444,39.5987329944833,39.5987410140977,39.5987358748031,39.598740655941,39.5987379564364,39.5987408956071,39.5987395807314,39.5987414667707,39.5987409217141,39.5987421582618,39.5987418998051,39.5987423163286,39.5987432270959
2.19555555555556,64.9966526315268,29.9999685961032,29.9999909525095,29.9999741258226,29.9999868418144,29.9999772842289,29.9999845214952,29.9999791004234,29.9999832362393,29.9999802053698,29.9999826939391,29.9999813676216,29.9999839525324,29.9999866824488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00371925268,39.5987347178732,39.5987427265795,39.5987375942752,39.5987423689099,39.5987396730771,39.59874260825,39.5987412951627,39.5987431786367,39.5987426343214,39.5987438691872,39.598743611082,39.5987440270389,39.5987449365675
2.19583333333333,64.9966571846598,29.9999686388193,29.999990964816,29.9999741610171,29.9999868597124,29.9999773151272,29.9999845425493,29.9999791288514,29.9999832590416,29.9999802322948,29.9999827174791,29.9999813929656,29.9999839743604,29.9999867005635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00372518184,39.5987364389189,39.598744436732,39.5987393114086,39.5987440795489,39.5987413873828,39.5987443185634,39.5987430072621,39.5987448881742,39.5987443445992,39.5987455777854,39.5987453200313,39.5987457354224,39.5987466437138
2.19611111111111,64.9966617315995,29.9999686814773,29.9999909771058,29.9999741961637,29.999986877586,29.9999773459836,29.9999845635748,29.9999791572406,29.999983281813,29.9999802591831,29.9999827409871,29.9999814182752,29.9999839961588,29.9999867186536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003731102936,39.5987381576237,39.5987461445584,39.5987410262062,39.598745787861,39.5987430993568,39.5987460265504,39.5987447170326,39.5987465953864,39.5987460525508,39.5987472840596,39.598747026656,39.5987474414821,39.598748348538
2.19638888888889,64.9966662723545,29.9999687240773,29.9999909893789,29.9999742312625,29.9999868954354,29.9999773767979,29.9999845845717,29.9999791855913,29.9999833045533,29.9999802860349,29.9999827644631,29.9999814435504,29.9999840179275,29.9999867367191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003737015977,39.5987398739907,39.5987478500618,39.5987427386714,39.5987474938495,39.5987448090021,39.5987477322142,39.5987464244776,39.5987483002765,39.5987477581791,39.5987489880129,39.5987487309594,39.5987491452212,39.5987500510434
2.19666666666667,64.9966708069331,29.9999687666193,29.9999910016353,29.9999742663136,29.9999869132604,29.9999774075704,29.99998460554,29.9999792139034,29.9999833272628,29.9999803128502,29.9999827879071,29.9999814687912,29.9999840396666,29.99998675476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003742920976,39.5987415880231,39.5987495532454,39.5987444488073,39.5987491975176,39.5987465163219,39.5987494355579,39.5987481296001,39.5987500028475,39.5987494614875,39.5987506896484,39.5987504329446,39.598750846643,39.598751751233
2.19694444444444,64.9966753353438,29.9999688091035,29.999991013875,29.9999743013169,29.9999869310612,29.999977438301,29.9999846264798,29.999979242177,29.9999833499413,29.9999803396289,29.9999828113193,29.9999814939976,29.9999840613761,29.9999867727764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003748817943,39.5987432997242,39.5987512541123,39.5987461566171,39.5987508988683,39.5987482213195,39.5987511365848,39.5987498324033,39.5987517031028,39.5987511624791,39.5987523889695,39.5987521326148,39.5987525457504,39.59875344911
2.19722222222222,64.9966798575948,29.9999688515299,29.9999910260981,29.9999743362727,29.9999869488378,29.9999774689898,29.9999846473912,29.9999792704121,29.999983372589,29.9999803663713,29.9999828346996,29.9999815191698,29.999984083056,29.9999867907683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003754706889,39.5987450090969,39.5987529526656,39.5987478621039,39.5987525979048,39.5987499239979,39.598752835298,39.5987515328903,39.5987534010453,39.5987528611569,39.5987540859791,39.598753829973,39.5987542425467,39.5987551446776
2.1975,64.9966843736947,29.9999688938986,29.9999910383046,29.9999743711809,29.9999869665903,29.9999774996368,29.999984668274,29.9999792986088,29.9999833952059,29.9999803930773,29.9999828580482,29.9999815443077,29.9999841047065,29.9999868087357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003760587825,39.5987467161446,39.5987546489087,39.598749565271,39.5987542946303,39.5987516243604,39.5987545317006,39.5987532310644,39.5987550966783,39.5987545575243,39.5987557806804,39.5987555250226,39.5987559370351,39.5987568379389
2.19777777777778,64.9966888836517,29.9999689362096,29.9999910504944,29.9999744060417,29.9999869843185,29.9999775302422,29.9999846891285,29.9999793267672,29.999983417792,29.9999804197469,29.999982881365,29.9999815694114,29.9999841263276,29.9999868266787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003766460762,39.5987484208703,39.5987563428445,39.5987512661214,39.598755989048,39.5987533224101,39.5987562257957,39.5987549269286,39.598756790005,39.5987562515842,39.5987574730767,39.5987572177665,39.5987576292186,39.598758528897
2.19805555555556,64.9966933874743,29.9999689784631,29.9999910626677,29.999974440855,29.9999870020227,29.9999775608059,29.9999847099546,29.9999793548872,29.9999834403474,29.9999804463803,29.99998290465,29.999981594481,29.9999841479192,29.9999868445972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00377232571,39.5987501232773,39.5987580344762,39.5987529646583,39.5987576811608,39.59875501815,39.5987579175865,39.598756620486,39.5987584810283,39.5987579433399,39.5987591631709,39.598758908208,39.5987593191004,39.5987602175551
2.19833333333333,64.9966978851707,29.9999690206592,29.9999910748244,29.999974475621,29.9999870197028,29.999977591328,29.9999847307524,29.9999793829691,29.9999834628721,29.9999804729774,29.9999829279034,29.9999816195165,29.9999841694815,29.9999868624914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003778182681,39.5987518233687,39.5987597238069,39.5987546608848,39.5987593709721,39.5987567115834,39.5987596070762,39.59875831174,39.5987601697516,39.5987596327945,39.5987608509663,39.5987605963501,39.5987610066836,39.5987619039162
2.19861111111111,64.9967023767493,29.9999690627978,29.9999910869645,29.9999745103397,29.9999870373588,29.9999776218087,29.9999847515219,29.9999794110127,29.9999834853662,29.9999804995384,29.9999829511252,29.9999816445179,29.9999841910144,29.9999868803612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003784031686,39.5987535211476,39.5987614108399,39.5987563548042,39.598761058485,39.5987584027134,39.5987612942678,39.5987600006934,39.5987618561778,39.5987613199511,39.5987625364659,39.598762282196,39.5987626919714,39.5987635879836
2.19888888888889,64.9967068622184,29.9999691048791,29.9999910990882,29.9999745450111,29.9999870549908,29.9999776522479,29.9999847722631,29.9999794390182,29.9999835078297,29.9999805260633,29.9999829743153,29.9999816694854,29.999984212518,29.9999868982068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003789872734,39.5987552166172,39.5987630955781,39.5987580464195,39.5987627437024,39.5987600915432,39.5987629791646,39.5987616873496,39.5987635403102,39.5987630048128,39.5987642196729,39.5987639657489,39.5987643749669,39.5987652697604
2.19916666666667,64.9967113415864,29.9999691469032,29.9999911111954,29.9999745796354,29.9999870725988,29.9999776826456,29.9999847929762,29.9999794669855,29.9999835302626,29.999980552552,29.9999829974739,29.9999816944188,29.9999842339924,29.999986916028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003795705838,39.5987569097807,39.5987647780248,39.5987597357339,39.5987644266277,39.5987617780758,39.5987646617695,39.5987633717116,39.5987652221518,39.5987646873827,39.5987659005905,39.5987656470118,39.5987660556732,39.5987669492495
2.19944444444444,64.9967158148615,29.9999691888701,29.9999911232861,29.9999746142126,29.9999870901829,29.9999777130021,29.999984813661,29.9999794949149,29.9999835526651,29.9999805790048,29.9999830206011,29.9999817193184,29.9999842554376,29.9999869338251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003801531008,39.5987586006411,39.598766458183,39.5987614227504,39.5987661072638,39.5987634623144,39.5987663420857,39.5987650537825,39.5987669017058,39.5987663676641,39.5987675792216,39.5987673259878,39.5987677340934,39.5987686264543
2.19972222222222,64.996720282052,29.9999692307799,29.9999911353603,29.9999746487428,29.999987107743,29.9999777433172,29.9999848343178,29.9999795228062,29.999983575037,29.9999806054215,29.9999830436967,29.999981744184,29.9999842768536,29.9999869515979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003807348255,39.5987602892016,39.5987681360559,39.5987631074723,39.5987677856139,39.5987651442621,39.5987680201164,39.5987667335655,39.5987685789753,39.5987680456599,39.5987692555695,39.5987690026801,39.5987694102305,39.5987703013777
2.2,64.9967247431662,29.9999692726327,29.9999911474181,29.999974683226,29.9999871252793,29.9999777735911,29.9999848549464,29.9999795506596,29.9999835973785,29.9999806318023,29.999983066761,29.9999817690159,29.9999842982405,29.9999869693465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003813157589,39.5987619754653,39.5987698116465,39.5987647899027,39.5987694616812,39.598766823922,39.5987696958646,39.5987684110636,39.5987702539633,39.5987697213733,39.5987709296372,39.5987706770918,39.5987710840879,39.5987719740229
2.20027777777778,64.9967291982124,29.9999693144286,29.9999911594596,29.9999747176623,29.9999871427917,29.9999778038238,29.9999848755469,29.9999795784752,29.9999836196897,29.9999806581473,29.9999830897939,29.999981793814,29.9999843195983,29.999986987071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003818959021,39.5987636594353,39.598771484958,39.5987664700446,39.5987711354686,39.5987685012972,39.5987713693335,39.5987700862801,39.5987719266731,39.5987713948075,39.5987726014279,39.5987723492259,39.5987727556684,39.5987736443929
2.20055555555556,64.9967336471988,29.9999693561677,29.9999911714846,29.9999747520517,29.9999871602803,29.9999778340154,29.9999848961195,29.9999796062529,29.9999836419704,29.9999806844564,29.9999831127954,29.9999818185783,29.9999843409271,29.9999870047714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003824752562,39.5987653411149,39.5987731559934,39.5987681479012,39.5987728069794,39.5987701763909,39.5987730405262,39.5987717592178,39.5987735971076,39.5987730659654,39.5987742709446,39.5987740190857,39.5987744249753,39.598775312491
2.20083333333333,64.9967380901336,29.9999693978499,29.9999911834933,29.9999747863944,29.9999871777451,29.999977864166,29.999984916664,29.9999796339928,29.9999836642209,29.9999807107297,29.9999831357657,29.999981843309,29.9999843622268,29.9999870224477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003830538223,39.598767020507,39.5987748247559,39.5987698234755,39.5987744762166,39.5987718492061,39.5987747094457,39.5987734298801,39.59877526527,39.5987747348502,39.5987759381904,39.598775686674,39.5987760920115,39.5987769783201
2.20111111111111,64.9967425270252,29.9999694394755,29.9999911954856,29.9999748206904,29.9999871951862,29.9999778942755,29.9999849371807,29.9999796616949,29.9999836864411,29.9999807369673,29.9999831587047,29.999981868006,29.9999843834976,29.9999870401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003836316014,39.5987686976149,39.5987764912486,39.5987714967708,39.5987761431833,39.598773519746,39.5987763760951,39.5987750982699,39.5987769311634,39.598776401465,39.5987776031684,39.5987773519942,39.5987777567803,39.5987786418833
2.20138888888889,64.9967469578816,29.9999694810444,29.9999912074617,29.9999748549397,29.9999872126035,29.999977924344,29.9999849576694,29.9999796893594,29.9999837086311,29.9999807631692,29.9999831816125,29.9999818926695,29.9999844047394,29.9999870577282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003842085947,39.5987703724415,39.5987781554745,39.59877316779,39.5987778078826,39.5987751880136,39.5987780404776,39.5987767643904,39.5987785947908,39.5987780658129,39.5987792658818,39.5987790150491,39.5987794192847,39.5987803031837
2.20166666666667,64.9967513827112,29.9999695225568,29.9999912194214,29.9999748891424,29.9999872299971,29.9999779543717,29.9999849781302,29.9999797169863,29.9999837307909,29.9999807893354,29.9999832044892,29.9999819172993,29.9999844259523,29.9999870753325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003847848031,39.59877204499,39.5987798174368,39.5987748365364,39.5987794703176,39.598776854012,39.5987797025961,39.5987784282447,39.5987802561554,39.598779727897,39.5987809263335,39.598780675842,39.5987810795277,39.5987819622245
2.20194444444444,64.996755801522,29.9999695640128,29.9999912313649,29.9999749232986,29.9999872473671,29.9999779843585,29.9999849985632,29.9999797445756,29.9999837529205,29.9999808154661,29.9999832273347,29.9999819418957,29.9999844471364,29.9999870929129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003853602278,39.5987737152636,39.5987814771384,39.5987765030129,39.5987811304914,39.5987785177444,39.5987813624539,39.5987800898358,39.5987819152602,39.5987813877202,39.5987825845267,39.5987823343759,39.5987827375125,39.5987836190086
2.20222222222222,64.9967602143224,29.9999696054123,29.9999912432922,29.9999749574083,29.9999872647135,29.9999780143046,29.9999850189684,29.9999797721273,29.9999837750201,29.9999808415612,29.9999832501492,29.9999819664586,29.9999844682917,29.9999871104693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003859348698,39.5987753832652,39.5987831345825,39.5987781672226,39.5987827884069,39.5987801792137,39.5987830200539,39.5987817491667,39.5987835721082,39.5987830452858,39.5987842404644,39.5987839906538,39.5987843932421,39.5987852735392
2.2025,64.9967646211204,29.9999696467556,29.9999912552032,29.9999749914717,29.9999872820362,29.9999780442099,29.9999850393459,29.9999797996416,29.9999837970896,29.9999808676208,29.9999832729326,29.9999819909882,29.9999844894181,29.9999871280018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003865087301,39.598777048998,39.5987847897722,39.5987798291688,39.5987844440674,39.5987818384231,39.5987846753993,39.5987834062407,39.5987852267027,39.5987847005968,39.5987858941497,39.5987856446789,39.5987860467196,39.5987869258193
2.20277777777778,64.9967690219243,29.9999696880426,29.999991267098,29.9999750254887,29.9999872993354,29.9999780740745,29.9999850596956,29.9999798271185,29.9999838191291,29.999980893645,29.999983295685,29.9999820154843,29.9999845105159,29.9999871455105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0038708181,39.5987787124651,39.5987864427105,39.5987814888543,39.5987860974759,39.5987834953757,39.5987863284931,39.5987850610607,39.5987868790465,39.5987863536562,39.5987875455857,39.5987872964542,39.598787697948,39.598788575852
2.20305555555556,64.9967734167422,29.9999697292734,29.9999912789766,29.9999750594594,29.9999873166111,29.9999781038985,29.9999850800177,29.9999798545579,29.9999838411386,29.9999809196338,29.9999833184065,29.9999820399471,29.9999845315849,29.9999871629954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003876541103,39.5987803736696,39.5987880934004,39.5987831462824,39.5987877486354,39.5987851500745,39.5987879793383,39.5987867136299,39.5987885291429,39.5987880044672,39.5987891947754,39.5987889459827,39.5987893469304,39.5987902236403
2.20333333333333,64.9967778055822,29.9999697704482,29.9999912908391,29.999975093384,29.9999873338632,29.9999781336819,29.9999851003121,29.9999798819601,29.9999838631181,29.9999809455872,29.9999833410971,29.9999820643767,29.9999845526253,29.9999871804565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003882256322,39.5987820326145,39.5987897418451,39.598784801456,39.598789397549,39.5987868025225,39.5987896279381,39.5987883639512,39.5987901769948,39.5987896530327,39.5987908417219,39.5987905932676,39.5987909936699,39.5987918691873
2.20361111111111,64.9967821884524,29.9999698115669,29.9999913026855,29.9999751272624,29.9999873510919,29.9999781634248,29.9999851205789,29.999979909325,29.9999838850678,29.9999809715053,29.9999833637569,29.999982088773,29.9999845736371,29.9999871978938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003887963767,39.5987836893029,39.5987913880476,39.5987864543782,39.5987910442197,39.5987884527229,39.5987912742954,39.5987900120277,39.5987918226052,39.5987912993558,39.5987924864282,39.5987922383118,39.5987926381695,39.598793512496
2.20388888888889,64.9967865653611,29.9999698526298,29.9999913145157,29.9999751610947,29.9999873682972,29.9999781931273,29.9999851408182,29.9999799366526,29.9999839069876,29.9999809973882,29.9999833863858,29.9999821131362,29.9999845946203,29.9999872153074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003893663449,39.5987853437379,39.5987930320109,39.5987881050522,39.5987926886507,39.5987901006788,39.5987929184134,39.5987916578626,39.5987934659774,39.5987929434396,39.5987941288974,39.5987938811184,39.5987942804322,39.5987951535695
2.20416666666667,64.9967909363163,29.9999698936367,29.9999913263298,29.999975194881,29.9999873854791,29.9999782227894,29.9999851610299,29.9999799639431,29.9999839288776,29.9999810232358,29.9999834089839,29.9999821374662,29.999984615575,29.9999872326974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003899355378,39.5987869959225,39.5987946737382,39.5987897534809,39.5987943308449,39.598791746393,39.598794560295,39.5987933014588,39.5987951071142,39.5987945852872,39.5987957691325,39.5987955216905,39.5987959204612,39.5987967924108
2.20444444444444,64.996795301326,29.9999699345879,29.9999913381279,29.9999752286213,29.9999874026376,29.9999782524111,29.9999851812141,29.9999799911965,29.9999839507378,29.9999810490483,29.9999834315513,29.9999821617631,29.9999846365011,29.9999872500637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003905039565,39.5987886458598,39.5987963132323,39.5987913996674,39.5987959708054,39.5987933898688,39.5987961999434,39.5987949428194,39.5987967460187,39.5987962249015,39.5987974071365,39.5987971600311,39.5987975582594,39.598798429023
2.20472222222222,64.9967996603984,29.9999699754834,29.9999913499099,29.9999752623157,29.9999874197727,29.9999782819925,29.9999852013709,29.9999800184128,29.9999839725683,29.9999810748257,29.9999834540879,29.9999821860269,29.9999846573988,29.9999872674063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003910716021,39.5987902935529,39.5987979504964,39.5987930436148,39.5987976085352,39.5987950311091,39.5987978373615,39.5987965819473,39.5987983826941,39.5987978622856,39.5987990429125,39.5987987961432,39.5987991938298,39.598800063409
2.205,64.9968040135416,29.9999700163233,29.9999913616759,29.9999752959643,29.9999874368845,29.9999783115337,29.9999852215002,29.9999800455921,29.9999839943691,29.9999811005681,29.999983476594,29.9999822102578,29.9999846782681,29.9999872847254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003916384756,39.5987919390048,39.5987995855335,39.5987946853261,39.5987992440374,39.598796670117,39.5987994725524,39.5987982188458,39.5988000171432,39.5987994974425,39.5988006764636,39.5988004300299,39.5988008271756,39.598801695572
2.20527777777778,64.9968083607636,29.9999700571076,29.9999913734259,29.9999753295672,29.9999874539731,29.9999783410347,29.9999852416022,29.9999800727344,29.9999840161402,29.9999811262754,29.9999834990694,29.9999822344557,29.9999846991089,29.9999873020209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00392204578,39.5987935822185,39.5988012183466,39.5987963248043,39.598800877315,39.5987983068956,39.5988011055191,39.5987998535178,39.5988016493691,39.5988011303753,39.5988023077927,39.5988020616942,39.5988024582996,39.5988033255149
2.20555555555556,64.9968127020725,29.9999700978364,29.9999913851599,29.9999753631243,29.9999874710384,29.9999783704956,29.9999852616768,29.9999800998398,29.9999840378817,29.9999811519477,29.9999835215142,29.9999822586207,29.9999847199215,29.9999873192929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003927699104,39.5987952231972,39.5988028489388,39.5987979620525,39.598802508371,39.5987999414478,39.5988027362647,39.5988014859662,39.5988032793749,39.598802761087,39.5988039369029,39.5988036911391,39.5988040872051,39.5988049532407
2.20583333333333,64.9968170374763,29.9999701385099,29.9999913968779,29.9999753966358,29.9999874880805,29.9999783999164,29.9999852817241,29.9999801269083,29.9999840595937,29.9999811775852,29.9999835439286,29.9999822827528,29.9999847407057,29.9999873365414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003933344739,39.5987968619438,39.598804477313,39.5987995970738,39.5988041372084,39.5988015737766,39.5988043647921,39.5988031161943,39.5988049071636,39.5988043895806,39.5988055637972,39.5988053183676,39.5988057138949,39.5988065787525
2.20611111111111,64.9968213669831,29.999970179128,29.99999140858,29.9999754301017,29.9999875050995,29.9999784292972,29.9999853017442,29.99998015394,29.9999840812761,29.9999812031877,29.9999835663124,29.9999823068521,29.9999847614616,29.9999873537664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003938982694,39.5987984984614,39.5988061034724,39.5988012298711,39.5988057638303,39.5988032038852,39.5988059911044,39.5988047442049,39.5988065327381,39.5988060158592,39.5988071884786,39.5988069433828,39.5988073383721,39.5988082020533
2.20638888888889,64.9968256906008,29.9999702196908,29.9999914202662,29.9999754635221,29.9999875220952,29.999978458638,29.999985321737,29.9999801809349,29.999984102929,29.9999812287554,29.9999835886658,29.9999823309186,29.9999847821893,29.999987370968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003944612981,39.598800132753,39.5988077274198,39.5988028604474,39.5988073882397,39.5988048317765,39.5988076152046,39.598806370001,39.5988081561016,39.5988076399256,39.59880881095,39.5988085661876,39.5988089606396,39.5988098231461
2.20666666666667,64.9968300083375,29.9999702601985,29.9999914319365,29.999975496897,29.9999875390679,29.9999784879389,29.9999853417026,29.9999802078932,29.9999841245525,29.9999812542884,29.9999836109887,29.9999823549524,29.9999848028889,29.9999873881462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003950235609,39.5988017648217,39.5988093491584,39.5988044888059,39.5988090104396,39.5988064574536,39.5988092370957,39.5988079935858,39.5988097772569,39.598809261783,39.5988104312146,39.5988101867851,39.5988105807006,39.5988114420339
2.20694444444444,64.9968343202011,29.9999703006511,29.9999914435909,29.9999755302265,29.9999875560175,29.9999785172,29.9999853616411,29.9999802348147,29.9999841461466,29.9999812797866,29.9999836332814,29.9999823789534,29.9999848235602,29.9999874053011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00395585059,39.5988033946704,39.598810968691,39.5988061149495,39.5988106304329,39.5988080809194,39.5988108567808,39.5988096149622,39.5988113962072,39.5988108814344,39.5988120492754,39.5988118051783,39.598812198558,39.5988130587197
2.20722222222222,64.9968386261998,29.9999703410487,29.9999914552295,29.9999755635107,29.999987572944,29.9999785464212,29.9999853815525,29.9999802616996,29.9999841677112,29.9999813052502,29.9999836555436,29.9999824029219,29.9999848442035,29.9999874224326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003961457933,39.5988050223022,39.5988125860208,39.5988077388812,39.5988122482227,39.598809702177,39.5988124742627,39.5988112341332,39.5988130129554,39.5988124988827,39.5988136651352,39.5988134213701,39.5988138142147,39.5988146732065
2.2075,64.9968429263414,29.9999703813913,29.9999914668522,29.9999755967496,29.9999875898475,29.9999785756027,29.9999854014367,29.999980288548,29.9999841892466,29.9999813306791,29.9999836777756,29.9999824268577,29.9999848648186,29.9999874395408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00396705765,39.59880664772,39.5988142011507,39.598809360604,39.598813863812,39.5988113212294,39.5988140895445,39.5988128511018,39.5988146275044,39.598814114131,39.5988152787971,39.5988150353636,39.5988154276738,39.5988162854972
2.20777777777778,64.9968472206339,29.999970421679,29.9999914784592,29.9999756299433,29.999987606728,29.9999786047445,29.9999854212939,29.9999803153598,29.9999842107527,29.9999813560734,29.9999836999774,29.999982450761,29.9999848854058,29.9999874566257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003972649749,39.5988082709271,39.5988158140837,39.5988109801209,39.5988154772038,39.5988129380795,39.5988157026292,39.598814465871,39.5988162398574,39.5988157271822,39.5988168902642,39.5988166471618,39.5988170389384,39.5988178955949
2.20805555555556,64.9968515090853,29.999970461912,29.9999914900503,29.9999756630919,29.9999876235855,29.9999786338467,29.9999854411241,29.9999803421352,29.9999842322295,29.9999813814332,29.999983722149,29.9999824746317,29.9999849059649,29.9999874736874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003978234243,39.5988098919262,39.5988174248228,39.5988125974351,39.5988170884011,39.5988145527304,39.5988173135198,39.5988160784437,39.5988178500172,39.5988173380393,39.5988184995393,39.5988182567675,39.5988186480112,39.5988195035026
2.20833333333333,64.9968557917035,29.9999705020902,29.9999915016257,29.9999756961954,29.9999876404202,29.9999786629093,29.9999854609274,29.9999803688742,29.9999842536771,29.9999814067584,29.9999837442904,29.99998249847,29.9999849264961,29.9999874907259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00398381114,39.5988115107204,39.598819033371,39.5988142125493,39.5988186974068,39.598816165185,39.5988189222193,39.5988176888231,39.5988194579869,39.5988189467054,39.5988201066255,39.5988198641839,39.5988202548955,39.5988211092232
2.20861111111111,64.9968600684964,29.9999705422138,29.9999915131853,29.9999757292538,29.9999876572319,29.9999786919324,29.9999854807037,29.9999803955767,29.9999842750955,29.9999814320493,29.9999837664017,29.9999825222759,29.9999849469993,29.9999875077412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003989380452,39.5988131273128,39.5988206397312,39.5988158254666,39.598820304224,39.5988177754464,39.5988205287306,39.598819297012,39.5988210637695,39.5988205531834,39.5988217115258,39.5988214694139,39.598821859594,39.5988227127597
2.20888888888889,64.996864339472,29.9999705822828,29.9999915247292,29.9999757622673,29.9999876740207,29.9999787209159,29.9999855004531,29.999980422243,29.9999842964848,29.9999814573057,29.9999837884829,29.9999825460494,29.9999849674746,29.9999875247334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003994942188,39.5988147417063,39.5988222439064,39.5988174361901,39.5988219088556,39.5988193835176,39.5988221330568,39.5988209030135,39.5988226673679,39.5988221574762,39.5988233142431,39.5988230724605,39.5988234621098,39.598824314115
2.20916666666667,64.9968686046382,29.9999706222972,29.9999915362574,29.9999757952358,29.9999876907867,29.9999787498601,29.9999855201756,29.999980448873,29.999984317845,29.9999814825278,29.9999838105341,29.9999825697905,29.9999849879221,29.9999875417024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00400049636,39.5988163539038,39.5988238458997,39.5988190447227,39.5988235113045,39.5988209894014,39.5988237352008,39.5988225068306,39.598824268785,39.5988237595869,39.5988249147803,39.5988246733266,39.5988250624459,39.5988259132923
2.20944444444444,64.9968728640029,29.9999706622573,29.9999915477699,29.9999758281596,29.9999877075299,29.9999787787649,29.9999855398713,29.9999804754667,29.9999843391761,29.9999815077155,29.9999838325553,29.9999825934994,29.9999850083418,29.9999875586484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004006042976,39.5988179639085,39.5988254457139,39.5988206510673,39.5988251115738,39.5988225931009,39.5988253351655,39.5988241084661,39.5988258680239,39.5988253595184,39.5988265131405,39.5988262720152,39.5988266606053,39.5988275102943
2.20972222222222,64.996877117574,29.999970702163,29.9999915592668,29.9999758610385,29.9999877242504,29.9999788076304,29.9999855595402,29.9999805020243,29.9999843604782,29.999981532869,29.9999838545465,29.999982617176,29.9999850287337,29.9999875755713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004011582049,39.5988195717233,39.5988270433521,39.598822255227,39.5988267096664,39.5988241946191,39.5988269329539,39.598825707923,39.5988274650876,39.5988269572737,39.5988281093267,39.5988278685293,39.5988282565908,39.598829105124
2.21,64.9968813653593,29.9999707420144,29.999991570748,29.9999758938727,29.999987740948,29.9999788364566,29.9999855791824,29.9999805285458,29.9999843817514,29.9999815579883,29.9999838765078,29.9999826408204,29.9999850490979,29.9999875924712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004017113587,39.5988211773511,39.5988286388171,39.5988238572048,39.5988283055853,39.5988257939588,39.5988285285691,39.5988273052044,39.5988290599789,39.5988285528557,39.5988297033417,39.5988294628718,39.5988298504055,39.5988306977845
2.21027777777778,64.9968856073668,29.9999707818116,29.9999915822136,29.9999759266623,29.999987757623,29.9999788652436,29.9999855987978,29.9999805550312,29.9999844029956,29.9999815830735,29.9999838984393,29.9999826644326,29.9999850694343,29.9999876093481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004022637601,39.5988227807949,39.598830232112,39.5988254570035,39.5988298993335,39.5988273911232,39.5988301220139,39.5988289003131,39.5988306527008,39.5988301462674,39.5988312951885,39.5988310550457,39.5988314420522,39.5988322882787
2.21055555555556,64.9968898436042,29.9999708215547,29.9999915936636,29.9999759594072,29.9999877742753,29.9999788939914,29.9999856183866,29.9999805814805,29.9999844242109,29.9999816081245,29.9999839203409,29.9999826880128,29.9999850897431,29.9999876262021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004028154102,39.5988243820577,39.5988318232398,39.5988270546262,39.5988314909138,39.5988289861151,39.5988317132913,39.5988304932522,39.5988322432564,39.5988317375117,39.5988328848701,39.5988326450539,39.598833031534,39.5988338766094
2.21083333333333,64.9968940740795,29.9999708612437,29.9999916050981,29.9999759921076,29.999987790905,29.9999789227001,29.9999856379487,29.9999806078939,29.9999844453973,29.9999816331414,29.9999839422127,29.9999827115608,29.9999851100243,29.9999876430331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004033663099,39.5988259811425,39.5988334122032,39.5988286500758,39.5988330803292,39.5988305789375,39.5988333024042,39.5988320840246,39.5988338316484,39.5988333265916,39.5988344723894,39.5988342328994,39.5988346188538,39.5988354627798
2.21111111111111,64.9968982988004,29.9999709008788,29.9999916165169,29.9999760247636,29.999987807512,29.9999789513698,29.9999856574842,29.9999806342714,29.999984466555,29.9999816581243,29.9999839640548,29.9999827350768,29.9999851302779,29.9999876598413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004039164603,39.5988275780523,39.5988349990054,39.5988302433553,39.5988346675828,39.5988321695933,39.5988348893557,39.5988336726332,39.59883541788,39.5988349135101,39.5988360577494,39.5988358185851,39.5988362040145,39.5988370467926
2.21138888888889,64.9969025177749,29.9999709404599,29.9999916279203,29.9999760573751,29.9999878240964,29.9999789800005,29.9999856769932,29.999980660613,29.9999844876838,29.9999816830732,29.9999839858672,29.9999827585608,29.999985150504,29.9999876766266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004044658624,39.5988291727899,39.5988365836492,39.5988318344676,39.5988362526773,39.5988337580856,39.5988364741485,39.598835259081,39.5988370019539,39.5988364982701,39.5988376409529,39.5988374021139,39.5988377870191,39.5988386286508
2.21166666666667,64.9969067310107,29.9999709799872,29.9999916393081,29.9999760899422,29.9999878406583,29.9999790085923,29.9999856964756,29.9999806869187,29.999984508784,29.9999817079882,29.9999840076499,29.9999827820129,29.9999851707025,29.999987693389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004050145171,39.5988307653584,39.5988381661376,39.5988334234156,39.5988378356158,39.5988353444172,39.5988380567858,39.598836843371,39.5988385838732,39.5988380808744,39.598839222003,39.5988389834889,39.5988393678705,39.5988402083575
2.21194444444444,64.9969109385156,29.9999710194607,29.9999916506805,29.9999761224651,29.9999878571976,29.9999790371451,29.9999857159315,29.9999807131887,29.9999845298554,29.9999817328693,29.9999840294029,29.9999828054331,29.9999851908735,29.9999877101287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004055624257,39.5988323557606,39.5988397464735,39.5988350102024,39.5988394164013,39.598836928591,39.5988396372703,39.598838425506,39.5988401636408,39.5988396613261,39.5988408009026,39.5988405627128,39.5988409465716,39.5988417859153
2.21222222222222,64.9969151402974,29.9999710588805,29.9999916620374,29.9999761549437,29.9999878737145,29.9999790656591,29.9999857353609,29.9999807394229,29.9999845508981,29.9999817577166,29.9999840511264,29.9999828288215,29.9999852110172,29.9999877268455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004061095889,39.5988339439996,39.5988413246598,39.5988365948308,39.5988409950365,39.5988385106101,39.5988412156051,39.5988400054889,39.5988417412595,39.5988412396281,39.5988423776545,39.5988421397887,39.5988425231254,39.5988433613274
2.2125,64.9969193363639,29.9999710982467,29.9999916733788,29.9999761873782,29.9999878902089,29.9999790941344,29.9999857547639,29.9999807656215,29.9999845719123,29.99998178253,29.9999840728203,29.999982852178,29.9999852311334,29.9999877435397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004066560079,39.5988355300783,39.5988429006994,39.5988381773039,39.5988425715244,39.5988400904773,39.598842791793,39.5988415833228,39.5988433167324,39.5988428157833,39.5988439522618,39.5988437147195,39.5988440975348,39.5988449345967
2.21277777777778,64.9969235267229,29.9999711375594,29.9999916847048,29.9999762197685,29.9999879066808,29.9999791225709,29.9999857741405,29.9999807917844,29.9999845928978,29.9999818073097,29.9999840944848,29.9999828755027,29.9999852512222,29.9999877602111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004072016837,39.5988371139995,39.5988444745953,39.5988397576244,39.598844145868,39.5988416681955,39.598844365837,39.5988431590104,39.5988448900624,39.5988443897946,39.5988455247272,39.598845287508,39.5988456698026,39.5988465057259
2.21305555555556,64.9969277113821,29.9999711768186,29.9999916960154,29.9999762521148,29.9999879231303,29.9999791509687,29.9999857934908,29.9999808179117,29.9999846138548,29.9999818320557,29.9999841161197,29.9999828987957,29.9999852712838,29.9999877768598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004077466173,39.5988386957664,39.5988460463504,39.5988413357954,39.5988457180703,39.5988432437678,39.59884593774,39.5988447325549,39.5988464612523,39.5988459616649,39.5988470950538,39.5988468581573,39.5988472399318,39.5988480747182
2.21333333333333,64.9969318903493,29.9999712160244,29.9999917073106,29.999976284417,29.9999879395575,29.9999791793279,29.9999858128147,29.9999808440035,29.9999846347833,29.999981856768,29.9999841377252,29.9999829220571,29.999985291318,29.999987793486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004082908096,39.5988402753817,39.5988476159677,39.5988429118198,39.598847288134,39.5988448171969,39.5988475075048,39.598846303959,39.598848030305,39.5988475313972,39.5988486632445,39.5988484266702,39.5988488079254,39.5988496415763
2.21361111111111,64.9969360636323,29.9999712551768,29.9999917185905,29.9999763166754,29.9999879559623,29.9999792076485,29.9999858321124,29.9999808700598,29.9999846556834,29.9999818814468,29.9999841593014,29.9999829452868,29.999985311325,29.9999878100894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004088342618,39.5988418528484,39.5988491834499,39.5988444857005,39.5988488560621,39.5988463884859,39.5988490751345,39.5988478732257,39.5988495972236,39.5988490989943,39.5988502293021,39.5988499930495,39.5988503737862,39.5988512063031
2.21388888888889,64.9969402312387,29.9999712942761,29.999991729855,29.9999763488898,29.9999879723448,29.9999792359306,29.9999858513838,29.9999808960807,29.999984676555,29.9999819060919,29.9999841808482,29.9999829684849,29.9999853313048,29.9999878266704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004093769747,39.5988434281695,39.5988507488,39.5988460574404,39.5988504218575,39.5988479576377,39.5988506406319,39.5988494403579,39.5988511620108,39.5988506644592,39.5988517932296,39.5988515572983,39.5988519375171,39.5988527689016
2.21416666666667,64.9969443931763,29.9999713333221,29.9999917411042,29.9999763810604,29.9999879887051,29.9999792641742,29.999985870629,29.9999809220661,29.9999846973982,29.9999819307035,29.9999842023656,29.9999829916514,29.9999853512574,29.9999878432287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004099189495,39.5988450013478,39.598852312021,39.5988476270424,39.5988519855231,39.598849524655,39.5988522039999,39.5988510053584,39.5988527246696,39.5988522277947,39.5988533550297,39.5988531194194,39.598853499121,39.5988543293747
2.21444444444444,64.9969485494528,29.999971372315,29.9999917523381,29.9999764131873,29.999988005043,29.9999792923794,29.999985889848,29.9999809480162,29.999984718213,29.9999819552817,29.9999842238539,29.9999830147865,29.9999853711829,29.9999878597645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00410460187,39.5988465723863,39.5988538731156,39.5988491945094,39.5988535470618,39.5988510895409,39.5988537652414,39.5988525682303,39.5988542852029,39.5988537890038,39.5988549147056,39.5988546794157,39.5988550586008,39.5988558877252
2.21472222222222,64.9969527000759,29.9999714112549,29.9999917635567,29.9999764452705,29.9999880213588,29.9999793205463,29.9999859090409,29.999980973931,29.9999847389996,29.9999819798264,29.9999842453128,29.99998303789,29.9999853910812,29.9999878762779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004110006884,39.5988481412879,39.5988554320869,39.5988507598444,39.5988551064765,39.5988526522983,39.5988553243594,39.5988541289763,39.5988558436135,39.5988553480894,39.59885647226,39.59885623729,39.5988566159594,39.598857443956
2.215,64.9969568450533,29.9999714501418,29.99999177476,29.99997647731,29.9999880376523,29.9999793486748,29.9999859282076,29.9999809998106,29.9999847597579,29.9999820043378,29.9999842667426,29.9999830609622,29.9999854109525,29.9999878927688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004115404546,39.5988497080554,39.5988569889377,39.5988523230502,39.5988566637701,39.59885421293,39.5988568813566,39.5988556875995,39.5988573999044,39.5988569050542,39.5988580276958,39.5988577930454,39.5988581711997,39.5988589980701
2.21527777777778,64.9969609843927,29.9999714889758,29.9999917859481,29.999976509306,29.9999880539237,29.9999793767651,29.9999859473483,29.999981025655,29.9999847804879,29.9999820288157,29.9999842881433,29.9999830840029,29.9999854307968,29.9999879092372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004120794867,39.5988512726919,39.5988585436708,39.5988538841297,39.5988582189455,39.5988557714389,39.598858436236,39.5988572441026,39.5988589540785,39.5988584599013,39.5988595810159,39.5988593466847,39.5988597243246,39.5988605500703
2.21555555555556,64.9969651181017,29.999971527757,29.999991797121,29.9999765412584,29.999988070173,29.9999794048171,29.999985966463,29.9999810514642,29.9999848011897,29.9999820532604,29.9999843095148,29.9999831070123,29.9999854506141,29.9999879256833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004126177855,39.5988528352001,39.5988600962892,39.5988554430859,39.5988597720056,39.598857327828,39.5988599890004,39.5988587984885,39.5988605061385,39.5988600126335,39.5988611322231,39.5988608982106,39.5988612753369,39.5988620999594
2.21583333333333,64.996969246188,29.9999715664854,29.9999918082787,29.9999765731674,29.9999880864001,29.999979432831,29.9999859855517,29.9999810772383,29.9999848218634,29.9999820776719,29.9999843308573,29.9999831299905,29.9999854704044,29.9999879421069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004131553521,39.598854395583,39.5988616467957,39.5988569999215,39.5988613229531,39.5988588821,39.5988615396528,39.5988603507601,39.5988620560875,39.5988615632537,39.5988626813204,39.5988624476262,39.5988628242395,39.5988636477404
2.21611111111111,64.9969733686592,29.9999716051611,29.9999918194212,29.9999766050329,29.9999881026052,29.9999794608068,29.9999860046144,29.9999811029774,29.999984842509,29.9999821020501,29.9999843521707,29.9999831529373,29.9999854901678,29.9999879585083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004136921876,39.5988559538434,39.5988631951932,39.5988585546396,39.5988628717911,39.5988604342579,39.598863088196,39.5988619009204,39.5988636039282,39.5988631117647,39.5988642283107,39.5988639949343,39.5988643710353,39.598865193416
2.21638888888889,64.996977485523,29.9999716437843,29.9999918305486,29.9999766368552,29.9999881187883,29.9999794887446,29.9999860236511,29.9999811286814,29.9999848631265,29.9999821263952,29.9999843734552,29.999983175853,29.9999855099043,29.9999879748873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004142282929,39.5988575099843,39.5988647414846,39.5988601072429,39.5988644185223,39.5988619843046,39.5988646346328,39.5988634489721,39.5988651496635,39.5988646581694,39.5988657731967,39.5988655401377,39.5988659157272,39.5988667369893
2.21666666666667,64.9969815967871,29.9999716823549,29.9999918416608,29.9999766686341,29.9999881349493,29.9999795166443,29.999986042662,29.9999811543505,29.9999848837159,29.9999821507072,29.9999843947107,29.9999831987375,29.999985529614,29.999987991244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004147636689,39.5988590640086,39.5988662856727,39.5988616577344,39.5988659631497,39.598863532243,39.5988661789662,39.5988649949182,39.5988666932963,39.5988662024708,39.5988673159814,39.5988670832394,39.5988674583179,39.598868278463
2.21694444444444,64.9969857024589,29.9999717208731,29.9999918527579,29.9999767003698,29.9999881510883,29.9999795445061,29.999986061647,29.9999811799846,29.9999849042773,29.9999821749861,29.9999844159372,29.9999832215908,29.9999855492968,29.9999880075785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004152983168,39.5988606159191,39.5988678277604,39.598863206117,39.5988675056761,39.5988650780758,39.598867721199,39.5988665387615,39.5988682348295,39.5988677446715,39.5988688566675,39.5988686242421,39.5988689988105,39.59886981784
2.21722222222222,64.9969898025462,29.9999717593388,29.9999918638399,29.9999767320624,29.9999881672054,29.99997957233,29.9999860806062,29.9999812055839,29.9999849248108,29.999982199232,29.9999844371349,29.9999832444131,29.9999855689529,29.9999880238908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004158322374,39.5988621657187,39.5988693677506,39.5988647523934,39.5988690461043,39.5988666218059,39.5988692613341,39.5988680805049,39.5988697742659,39.5988692847746,39.5988703952581,39.5988701631488,39.5988705372076,39.5988713551231
2.2175,64.9969938970565,29.9999717977522,29.9999918749068,29.9999767637118,29.9999881833006,29.9999796001161,29.9999860995396,29.9999812311484,29.9999849453163,29.9999822234449,29.9999844583038,29.9999832672043,29.9999855885823,29.9999880401809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004163654318,39.5988637134102,39.5988709056461,39.5988662965665,39.5988705844373,39.5988681634364,39.5988707993742,39.5988696201511,39.5988713116083,39.5988708227828,39.5988719317558,39.5988716999622,39.5988720735123,39.5988728903152
2.21777777777778,64.9969979859974,29.9999718361134,29.9999918859587,29.9999767953182,29.9999881993739,29.9999796278643,29.9999861184473,29.9999812566781,29.999984965794,29.9999822476248,29.9999844794439,29.9999832899645,29.9999856081849,29.9999880564489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00416897901,39.5988652589966,39.5988724414497,39.5988678386393,39.5988721206778,39.5988697029698,39.5988723353223,39.5988711577032,39.5988728468597,39.5988723586991,39.5988734661637,39.5988732346853,39.5988736077273,39.5988744234192
2.21805555555556,64.9970020693765,29.9999718744224,29.9999918969956,29.9999768268816,29.9999882154253,29.9999796555749,29.9999861373292,29.9999812821731,29.9999849862437,29.9999822717719,29.9999845005552,29.9999833126938,29.9999856277609,29.9999880726947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004174296459,39.5988668024807,39.5988739751644,39.5988693786146,39.5988736548287,39.5988712404092,39.5988738691813,39.5988726931639,39.5988743800228,39.5988738925261,39.5988749984844,39.5988747673208,39.5988751398554,39.5988759544378
2.21833333333333,64.9970061472014,29.9999719126793,29.9999919080174,29.999976858402,29.9999882314549,29.9999796832477,29.9999861561854,29.9999813076334,29.9999850066657,29.9999822958861,29.9999845216378,29.9999833353921,29.9999856473103,29.9999880889184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004179606675,39.5988683438653,39.5988755067929,39.5988709164952,39.5988751868929,39.5988727757574,39.5988754009539,39.598874226536,39.5988759111005,39.5988754242669,39.5988765287208,39.5988762978717,39.5988766698995,39.598877483374
2.21861111111111,64.9970102194796,29.9999719508842,29.9999919190243,29.9999768898796,29.9999882474627,29.9999797108829,29.999986175016,29.999981333059,29.9999850270599,29.9999823199675,29.9999845426918,29.9999833580596,29.9999856668331,29.99998810512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004184909668,39.5988698831533,39.598877036338,39.5988724522839,39.5988767168731,39.5988743090172,39.5988769306429,39.5988757578225,39.5988774400957,39.5988769539242,39.5988780568759,39.5988778263407,39.5988781978625,39.5988790102305
2.21888888888889,64.9970142862186,29.9999719890371,29.9999919300161,29.9999769213144,29.9999882634487,29.9999797384804,29.999986193821,29.9999813584501,29.9999850474264,29.9999823440162,29.9999845637171,29.9999833806962,29.9999856863293,29.9999881212996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004190205449,39.5988714203476,39.5988785638027,39.5988739859837,39.5988782447723,39.5988758401915,39.5988784582513,39.5988772870261,39.598878967011,39.5988784815009,39.5988795829523,39.5988793527307,39.5988797237471,39.5988805350101
2.21916666666667,64.997018347426,29.9999720271381,29.9999919409931,29.9999769527064,29.9999882794129,29.9999797660405,29.9999862126004,29.9999813838066,29.9999850677651,29.9999823680322,29.9999845847138,29.9999834033021,29.999985705799,29.9999881374572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004195494026,39.598872955451,39.5988800891898,39.5988755175974,39.5988797705932,39.5988773692831,39.5988799837818,39.5988788141496,39.5988804918495,39.5988800069997,39.598881106953,39.5988808770445,39.5988812475563,39.5988820577158
2.21944444444444,64.9970224031094,29.9999720651872,29.9999919519551,29.9999769840557,29.9999882953555,29.9999797935631,29.9999862313543,29.9999814091287,29.9999850880762,29.9999823920155,29.9999846056819,29.9999834258772,29.9999857252422,29.9999881535928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004200775409,39.5988744884664,39.598881612502,39.5988770471277,39.5988812943387,39.5988788962947,39.5988815072373,39.598880339196,39.5988820146139,39.5988815304236,39.5988826288807,39.5988823992849,39.5988827692927,39.5988835783502
2.21972222222222,64.9970264532761,29.9999721031847,29.9999919629021,29.9999770153624,29.9999883112763,29.9999798210482,29.9999862500826,29.9999814344163,29.9999851083597,29.9999824159661,29.9999846266215,29.9999834484216,29.9999857446589,29.9999881697065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004206049609,39.5988760193965,39.5988831337421,39.5988785745776,39.5988828160117,39.5988804212294,39.5988830286206,39.5988818621681,39.5988835353071,39.5988830517753,39.5988841487383,39.5988839194548,39.5988842889593,39.5988850969163
2.22,64.9970304979338,29.9999721411304,29.9999919738343,29.9999770466265,29.9999883271755,29.9999798484959,29.9999862687855,29.9999814596695,29.9999851286155,29.9999824398842,29.9999846475326,29.9999834709353,29.9999857640493,29.9999881857983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004211316635,39.5988775482443,39.5988846529131,39.5988800999499,39.5988843356148,39.5988819440898,39.5988845479345,39.5988833830685,39.5988850539318,39.5988845710576,39.5988856665286,39.5988854375569,39.5988858065588,39.5988866134169
2.22027777777778,64.9970345370899,29.9999721790245,29.9999919847517,29.999977077848,29.9999883430531,29.9999798759063,29.9999862874629,29.9999814848884,29.9999851488438,29.9999824637698,29.9999846684153,29.9999834934184,29.9999857834133,29.9999882018681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004216576497,39.5988790750126,39.5988861700178,39.5988816232473,39.598885853151,39.5988834648789,39.5988860651819,39.5988849019003,39.5988865704908,39.5988860882735,39.5988871822544,39.5988869535941,39.5988873220941,39.5988881278547
2.22055555555556,64.9970385707519,29.9999722168671,29.9999919956541,29.9999771090271,29.9999883589091,29.9999799032795,29.999986306115,29.9999815100729,29.9999851690446,29.9999824876229,29.9999846892696,29.9999835158709,29.9999858027509,29.9999882179161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004221829204,39.5988805997041,39.5988876850588,39.5988831444728,39.598887368623,39.5988849835994,39.5988875803655,39.5988864186661,39.5988880849871,39.5988876034256,39.5988886959185,39.5988884675692,39.598888835568,39.5988896402326
2.22083333333333,64.9970425989273,29.9999722546582,29.9999920065418,29.9999771401638,29.9999883747435,29.9999799306154,29.9999863247416,29.9999815352232,29.9999851892179,29.9999825114435,29.9999847100955,29.9999835382929,29.9999858220622,29.9999882339423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004227074767,39.5988821223218,39.5988891980391,39.598884663629,39.5988888820337,39.5988865002541,39.5988890934881,39.5988879333689,39.5988895974233,39.5988891165168,39.5988902075237,39.598889979485,39.5988903469832,39.5988911505533
2.22111111111111,64.9970466216235,29.9999722923979,29.9999920174146,29.9999771712581,29.9999883905564,29.9999799579141,29.9999863433429,29.9999815603393,29.9999852093638,29.9999825352317,29.9999847308931,29.9999835606844,29.9999858413473,29.9999882499467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004232313195,39.5988836428684,39.5988907089614,39.598886180719,39.5988903933858,39.5988880148458,39.5988906045526,39.5988894460113,39.5988911078023,39.5988906275499,39.5988917170728,39.5988914893443,39.5988918563426,39.5988926588197
2.22138888888889,64.997050638848,29.9999723300862,29.9999920282726,29.9999772023102,29.9999884063478,29.9999799851756,29.999986361919,29.9999815854212,29.9999852294823,29.9999825589876,29.9999847516624,29.9999835830454,29.9999858606061,29.9999882659293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004237544497,39.5988851613467,39.5988922178286,39.5988876957454,39.5988919026822,39.5988895273774,39.5988921135617,39.5988909565962,39.5988926161269,39.5988921365277,39.5988932245686,39.5988929971499,39.598893363649,39.5988941650345
2.22166666666667,64.9970546506083,29.9999723677233,29.9999920391159,29.99997723332,29.9999884221176,29.9999800124001,29.9999863804697,29.9999816104691,29.9999852495734,29.9999825827111,29.9999847724035,29.999983605376,29.9999858798388,29.9999882818902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004242768684,39.5988866777597,39.5988937246435,39.598889208711,39.5988934099257,39.5988910378517,39.5988936205183,39.5988924651265,39.5988941223999,39.598893643453,39.598894730014,39.5988945029045,39.5988948689052,39.5988956692007
2.22194444444444,64.9970586569117,29.9999724053092,29.9999920499444,29.9999772642876,29.9999884378661,29.9999800395876,29.9999863989952,29.9999816354828,29.9999852696372,29.9999826064024,29.9999847931163,29.9999836276763,29.9999858990453,29.9999882978293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004247985766,39.59888819211,39.5988952294088,39.5988907196187,39.598894915119,39.5988925462714,39.5988951254252,39.5988939716048,39.5988956266241,39.5988951483286,39.5988962334117,39.5988960066111,39.5988963721139,39.5988971713208
2.22222222222222,64.9970626577657,29.999972442844,29.9999920607582,29.9999772952131,29.9999884535931,29.9999800667381,29.9999864174956,29.9999816604625,29.9999852896737,29.9999826300615,29.999984813801,29.9999836499462,29.9999859182256,29.9999883137468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004253195751,39.5988897044004,39.5988967321272,39.5988922284713,39.5988964182649,39.5988940526394,39.598896628285,39.598895476034,39.5988971288022,39.5988966511572,39.5988977347644,39.5988975082723,39.5988978732779,39.5988986713978
2.2225,64.9970666531778,29.9999724803277,29.9999920715573,29.9999773260965,29.9999884692987,29.9999800938516,29.9999864359707,29.9999816854083,29.9999853096829,29.9999826536883,29.9999848344575,29.9999836721858,29.9999859373799,29.9999883296426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004258398649,39.5988912146339,39.5988982328017,39.5988937352716,39.5988979193663,39.5988955569584,39.5988981291007,39.598896978417,39.598898628937,39.5988981519418,39.598899234075,39.5988990078909,39.5988993724,39.5989001694343
2.22277777777778,64.9970706431552,29.9999725177604,29.9999920823417,29.999977356938,29.999988484983,29.9999801209283,29.9999864544208,29.9999817103201,29.999985329665,29.9999826772831,29.9999848550859,29.9999836943952,29.9999859565081,29.9999883455168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00426359447,39.5988927228131,39.598899731435,39.5988952400222,39.5988994184258,39.5988970592313,39.5988996278749,39.5988984787563,39.5989001270314,39.5988996506849,39.5989007313462,39.5989005054698,39.5989008694831,39.5989016654333
2.22305555555556,64.9970746277054,29.9999725551423,29.9999920931114,29.9999773877374,29.9999885006459,29.9999801479681,29.9999864728457,29.999981735198,29.9999853496198,29.9999827008457,29.9999848756863,29.9999837165743,29.9999859756103,29.9999883613694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004268783225,39.598894228941,39.5989012280298,39.5988967427262,39.5989009154464,39.5988985594607,39.5989011246106,39.5988999770549,39.598901623088,39.5989011473894,39.5989022265809,39.5989020010116,39.5989023645298,39.5989031593973
2.22333333333333,64.9970786068358,29.9999725924732,29.9999921038665,29.999977418495,29.9999885162875,29.9999801749712,29.9999864912456,29.9999817600421,29.9999853695475,29.9999827243763,29.9999848962586,29.9999837387233,29.9999859946865,29.9999883772005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004273964921,39.5988957330202,39.598902722589,39.5988982433861,39.5989024104307,39.5989000576496,39.5989026193103,39.5989014733156,39.5989031171097,39.5989026420582,39.5989037197817,39.5989034945192,39.598903857543,39.5989046513293
2.22361111111111,64.9970825805538,29.9999726297534,29.999992114607,29.9999774492107,29.9999885319079,29.9999802019375,29.9999865096204,29.9999817848524,29.9999853894481,29.9999827478749,29.999984916803,29.9999837608421,29.9999860137368,29.99998839301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00427913957,39.5988972350535,39.5989042151153,39.5988997420049,39.5989039033815,39.5989015538006,39.598904111977,39.598902967541,39.5989046090993,39.5989041346939,39.5989052109515,39.5989049859954,39.5989053485254,39.598906141232
2.22388888888889,64.9970865488667,29.9999726669829,29.9999921253328,29.9999774798847,29.999988547507,29.9999802288672,29.9999865279702,29.9999818096289,29.9999854093216,29.9999827713415,29.9999849373194,29.9999837829309,29.9999860327611,29.999988408798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00428430718,39.5988987350438,39.5989057056114,39.5989012385852,39.5989053943016,39.5989030479165,39.5989056026134,39.598904459734,39.5989060990594,39.5989056252993,39.5989067000929,39.5989064754429,39.5989068374797,39.5989076291081
2.22416666666667,64.9970905117818,29.9999727041617,29.9999921360441,29.9999775105169,29.9999885630848,29.9999802557602,29.9999865462951,29.9999818343718,29.9999854291681,29.9999827947762,29.9999849578079,29.9999838049896,29.9999860517596,29.9999884245645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004289467761,39.5989002329938,39.5989071940802,39.5989027331299,39.5989068831938,39.5989045400002,39.5989070912222,39.5989059498972,39.5989075869929,39.5989071138771,39.5989081872089,39.5989079628644,39.5989083244088,39.5989091149604
2.22444444444444,64.9970944693066,29.99997274129,29.9999921467408,29.9999775411075,29.9999885786415,29.9999802826166,29.9999865645951,29.9999818590809,29.9999854489876,29.9999828181791,29.9999849782686,29.9999838270184,29.9999860707322,29.9999884403096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004294621322,39.5989017289063,39.5989086805243,39.5989042256417,39.5989083700608,39.5989060300543,39.5989085778061,39.5989074380336,39.5989090729026,39.5989086004303,39.5989096723021,39.5989094482627,39.5989098093153,39.5989105987916
2.22472222222222,64.9970984214483,29.9999727783678,29.9999921574229,29.9999775716565,29.9999885941771,29.9999803094365,29.9999865828702,29.9999818837565,29.9999854687801,29.9999828415501,29.9999849987014,29.9999838490171,29.999986089679,29.9999884560333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004299767874,39.598903222784,39.5989101649466,39.5989057161235,39.5989098549053,39.5989075180816,39.5989100623681,39.5989089241458,39.598910556791,39.5989100849614,39.5989111553753,39.5989109316406,39.5989112922021,39.5989120806045
2.225,64.9971023682142,29.9999728153951,29.9999921680905,29.9999776021639,29.9999886096915,29.99998033622,29.9999866011204,29.9999819083985,29.9999854885458,29.9999828648893,29.9999850191064,29.9999838709859,29.9999861086001,29.9999884717356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004304907426,39.5989047146298,39.5989116473498,39.5989072045778,39.5989113377302,39.598909004085,39.5989115449107,39.5989104082366,39.5989120386611,39.5989115674732,39.5989126364312,39.5989124130008,39.5989127730718,39.5989135604019
2.22527777777778,64.9971063096118,29.9999728523721,29.9999921787436,29.9999776326298,29.9999886251848,29.999980362967,29.9999866193458,29.999981933007,29.9999855082845,29.9999828881967,29.9999850394837,29.9999838929249,29.9999861274954,29.9999884874165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004310039986,39.5989062044464,39.5989131277366,39.5989086910076,39.5989128185381,39.598910488067,39.5989130254368,39.5989118903088,39.5989135185156,39.5989130479686,39.5989141154725,39.598913892346,39.5989142519273,39.5989150381865
2.22555555555556,64.9971102456482,29.9999728892987,29.9999921893822,29.9999776630542,29.999988640657,29.9999803896776,29.9999866375464,29.999981957582,29.9999855279964,29.9999829114725,29.9999850598332,29.999983914834,29.999986146365,29.9999885030761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004315165566,39.5989076922365,39.5989146061098,39.5989101754155,39.5989142973318,39.5989119700306,39.5989145039491,39.598913370365,39.5989149963572,39.5989145264501,39.5989155925021,39.598915369679,39.5989157287712,39.5989165139609
2.22583333333333,64.9971141763308,29.9999729261752,29.9999922000063,29.9999776934373,29.9999886561082,29.9999804163519,29.9999866557222,29.9999819821236,29.9999855476814,29.9999829347166,29.9999850801551,29.9999839367133,29.999986165209,29.9999885187144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004320284174,39.5989091780029,39.5989160824721,39.5989116578043,39.5989157741141,39.5989134499784,39.5989159804503,39.5989148484081,39.5989164721886,39.5989160029207,39.5989170675226,39.5989168450026,39.5989172036063,39.598917987728
2.22611111111111,64.9971181016668,29.9999729630015,29.999992210616,29.9999777237791,29.9999886715383,29.9999804429899,29.9999866738733,29.9999820066318,29.9999855673397,29.999982957929,29.9999851004493,29.9999839585629,29.9999861840273,29.9999885343314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004325395819,39.5989106617484,39.5989175568263,39.5989131381768,39.5989172488876,39.5989149279131,39.5989174549432,39.5989163244407,39.5989179460125,39.5989174773829,39.5989185405368,39.5989183183194,39.5989186764354,39.5989194594905
2.22638888888889,64.9971220216635,29.9999729997777,29.9999922212112,29.9999777540796,29.9999886869475,29.9999804695916,29.9999866919998,29.9999820311067,29.9999855869713,29.99998298111,29.999985120716,29.9999839803827,29.99998620282,29.9999885499272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004330500512,39.5989121434757,39.598919029175,39.5989146165357,39.5989187216552,39.5989164038376,39.5989189274304,39.5989177984656,39.5989194178318,39.5989189498396,39.5989200115474,39.5989197896323,39.5989201472611,39.5989209292512
2.22666666666667,64.9971259363283,29.9999730365038,29.9999922317921,29.9999777843389,29.9999887023357,29.9999804961572,29.9999867101015,29.9999820555483,29.9999856065761,29.9999830042593,29.999985140955,29.9999840021728,29.9999862215872,29.9999885655018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004335598261,39.5989136231876,39.5989204995211,39.5989160928837,39.5989201924195,39.5989178777546,39.5989203979148,39.5989192704856,39.5989208876492,39.5989204202935,39.5989214805571,39.5989212589438,39.5989216160862,39.5989223970126
2.22694444444444,64.9971298456683,29.99997307318,29.9999922423585,29.999977814557,29.999988717703,29.9999805226867,29.9999867281787,29.9999820799566,29.9999856261543,29.9999830273772,29.9999851611666,29.9999840239333,29.9999862403288,29.9999885810552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004340689077,39.5989151008867,39.5989219678672,39.5989175672236,39.5989216611833,39.5989193496667,39.5989218663991,39.5989207405033,39.5989223554672,39.5989218887472,39.5989229475687,39.5989227262568,39.5989230829134,39.5989238627776
2.22722222222222,64.9971337496907,29.9999731098064,29.9999922529106,29.999977844734,29.9999887330493,29.99998054918,29.9999867462313,29.9999821043318,29.9999856457059,29.9999830504637,29.9999851813506,29.9999840456642,29.9999862590449,29.9999885965874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004345772968,39.5989165765759,39.598923434216,39.5989190395581,39.5989231279493,39.5989208195767,39.5989233328859,39.5989222085215,39.5989238212888,39.5989233552036,39.5989244125848,39.598924191574,39.5989245477455,39.5989253265489
2.2275,64.9971376484029,29.9999731463829,29.9999922634483,29.9999778748699,29.9999887483748,29.9999805756374,29.9999867642593,29.9999821286738,29.9999856652308,29.9999830735187,29.9999852015072,29.9999840673656,29.9999862777356,29.9999886120985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004350849944,39.5989180502579,39.5989248985703,39.5989205098899,39.5989245927202,39.5989222874874,39.5989247973779,39.5989236745429,39.5989252851165,39.5989248196653,39.5989258756083,39.598925654898,39.598926010585,39.5989267883291
2.22777777777778,64.997141541812,29.9999731829096,29.9999922739717,29.9999779049649,29.9999887636795,29.9999806020587,29.9999867822627,29.9999821529826,29.9999856847292,29.9999830965424,29.9999852216363,29.9999840890374,29.9999862964009,29.9999886275885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004355920014,39.5989195219353,39.5989263609328,39.5989219782218,39.5989260554986,39.5989237534014,39.598926259878,39.5989251385702,39.5989267469532,39.598926282135,39.5989273366417,39.5989271162316,39.5989274714349,39.598928248121
2.22805555555556,64.9971454299253,29.9999732193867,29.9999922844808,29.999977935019,29.9999887789633,29.9999806284441,29.9999868002417,29.9999821772584,29.9999857042011,29.9999831195347,29.9999852417381,29.9999841106798,29.9999863150407,29.9999886430575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004360983188,39.598920991611,39.5989278213062,39.5989234445564,39.5989275162875,39.5989252173214,39.5989277203888,39.5989266006062,39.5989282068014,39.5989277426154,39.5989287956878,39.5989285755776,39.5989289302976,39.5989297059273
2.22833333333333,64.9971493127499,29.9999732558141,29.9999922949755,29.9999779650321,29.9999887942264,29.9999806547936,29.9999868181963,29.9999822015012,29.9999857236465,29.9999831424958,29.9999852618126,29.9999841322927,29.9999863336552,29.9999886585053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004366039475,39.5989224592876,39.5989292796933,39.5989249088966,39.5989289750893,39.5989266792502,39.598929178913,39.5989280606534,39.598929664664,39.5989292011093,39.5989302527494,39.5989300329385,39.598930387176,39.5989311617508
2.22861111111111,64.997153190293,29.999973292192,29.999992305456,29.9999779950044,29.9999888094687,29.9999806811073,29.9999868361264,29.999982225711,29.9999857430655,29.9999831654257,29.9999852818597,29.9999841538762,29.9999863522444,29.9999886739322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004371088885,39.5989239249679,39.5989307360966,39.5989263712449,39.5989304319069,39.5989281391906,39.5989306354533,39.5989295187148,39.5989311205436,39.5989306576194,39.598931707829,39.5989314883171,39.5989318420728,39.598932615594
2.22888888888889,64.9971570625619,29.9999733285205,29.9999923159223,29.999978024936,29.9999888246902,29.9999807073852,29.9999868540321,29.9999822498879,29.999985762458,29.9999831883243,29.9999853018796,29.9999841754304,29.9999863708083,29.9999886893381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004376131427,39.5989253886546,39.5989321905189,39.5989278316042,39.5989318867429,39.5989295971451,39.5989320900125,39.5989309747929,39.5989325744429,39.5989321121484,39.5989331609295,39.5989329417161,39.5989332949907,39.5989340674597
2.22916666666667,64.9971609295637,29.9999733647995,29.9999923263743,29.9999780548268,29.9999888398911,29.9999807336273,29.9999868719135,29.9999822740319,29.9999857818241,29.9999832111919,29.9999853218722,29.9999841969552,29.999986389347,29.9999887047231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004381167109,39.5989268503504,39.5989336429629,39.5989292899771,39.5989333396001,39.5989310531165,39.5989335425931,39.5989324288904,39.5989340263646,39.5989335646989,39.5989346120534,39.5989343931382,39.5989347459322,39.5989355173505
2.22944444444444,64.9971647913056,29.9999734010291,29.9999923368121,29.999978084677,29.9999888550713,29.9999807598337,29.9999868897706,29.9999822981431,29.9999858011639,29.9999832340283,29.9999853418376,29.9999842184508,29.9999864078604,29.9999887200871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004386195943,39.598928310058,39.5989350934313,39.5989307463663,39.5989347904811,39.5989325071075,39.598934993198,39.5989338810101,39.5989354763114,39.5989350152736,39.5989360612036,39.5989358425861,39.5989361949002,39.5989369652692
2.22972222222222,64.9971686477947,29.9999734372095,29.9999923472357,29.9999781144866,29.9999888702308,29.9999807860045,29.9999869076033,29.9999823222214,29.9999858204775,29.9999832568336,29.9999853617759,29.9999842399171,29.9999864263487,29.9999887354302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004391217936,39.59892976778,39.5989365419267,39.5989322007745,39.5989362393886,39.5989339591207,39.5989364418297,39.5989353311545,39.598936924286,39.5989364638752,39.5989375083825,39.5989372900624,39.5989376418973,39.5989384112185
2.23,64.9971724990381,29.9999734733407,29.9999923576451,29.9999781442557,29.9999888853697,29.9999808121397,29.9999869254118,29.999982346267,29.9999858397647,29.999983279608,29.9999853816871,29.9999842613542,29.9999864448118,29.9999887507524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004396233098,39.5989312235193,39.5989379884519,39.5989336532045,39.5989376863253,39.598935409159,39.598937888491,39.5989367793265,39.598938370291,39.5989379105065,39.5989389535931,39.5989387355699,39.5989390869262,39.598939855201
2.23027777777778,64.9971763450431,29.9999735094227,29.9999923680404,29.9999781739842,29.999988900488,29.9999808382394,29.9999869431961,29.9999823702799,29.9999858590257,29.9999833023513,29.9999854015712,29.9999842827622,29.9999864632498,29.9999887660539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004401241438,39.5989326772785,39.5989394330096,39.5989351036588,39.5989391312938,39.5989368572249,39.5989393331846,39.5989382255287,39.5989398143292,39.5989393551701,39.5989403968378,39.5989401791112,39.5989405299896,39.5989412972193
2.23055555555556,64.9971801858167,29.9999735454556,29.9999923784215,29.9999782036723,29.9999889155857,29.9999808643035,29.9999869609562,29.9999823942602,29.9999858782605,29.9999833250637,29.9999854214282,29.999984304141,29.9999864816627,29.9999887813344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004406242967,39.5989341290603,39.5989408756024,39.5989365521403,39.598940574297,39.5989383033211,39.5989407759131,39.5989396697638,39.5989412564032,39.5989407978686,39.5989418381195,39.598941620689,39.5989419710901,39.5989427372763
2.23083333333333,64.9971840213661,29.9999735814396,29.9999923887885,29.9999782333201,29.999988930663,29.9999808903322,29.9999869786921,29.9999824182078,29.9999858974691,29.9999833477453,29.9999854412582,29.9999843254908,29.9999865000506,29.9999887965943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004411237692,39.5989355788674,39.5989423162329,39.5989379986515,39.5989420153373,39.5989397474504,39.5989422166791,39.5989411120345,39.5989426965157,39.5989422386048,39.5989432774408,39.5989430603059,39.5989434102305,39.5989441753745
2.23111111111111,64.9971878516982,29.9999736173746,29.9999923991414,29.9999782629275,29.9999889457197,29.9999809163255,29.9999869964039,29.9999824421228,29.9999859166516,29.9999833703959,29.9999854610613,29.9999843468115,29.9999865184134,29.9999888118333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004416225624,39.5989370267024,39.5989437549039,39.5989394431952,39.5989434544176,39.5989411896154,39.5989436554855,39.5989425523433,39.5989441346694,39.5989436773813,39.5989447148042,39.5989444979647,39.5989448474133,39.5989456115165
2.23138888888889,64.9971916768204,29.9999736532607,29.9999924094802,29.9999782924946,29.9999889607559,29.9999809422834,29.9999870140917,29.9999824660053,29.999985935808,29.9999833930158,29.9999854808374,29.9999843681033,29.9999865367513,29.9999888270516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004421206771,39.5989384725681,39.598945191618,39.598940885774,39.5989448915404,39.5989426298187,39.5989450923348,39.598943990693,39.5989455708668,39.5989451142007,39.5989461502126,39.598945933668,39.5989462826413,39.5989470457052
2.23166666666667,64.9971954967396,29.9999736890979,29.9999924198049,29.9999783220215,29.9999889757717,29.999980968206,29.9999870317553,29.9999824898554,29.9999859549384,29.9999834156049,29.9999855005866,29.999984389366,29.9999865550642,29.9999888422492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004426181142,39.5989399164672,39.598946626378,39.5989423263906,39.5989463267084,39.598944068063,39.5989465272297,39.5989454270863,39.5989470051108,39.5989465490658,39.5989475836685,39.5989473674184,39.598947715917,39.598948477943
2.23194444444444,64.9971993114628,29.9999737248865,29.9999924301156,29.9999783515083,29.999988990767,29.9999809940934,29.9999870493949,29.999982513673,29.9999859740427,29.9999834381632,29.9999855203089,29.9999844105999,29.9999865733523,29.9999888574262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004431148748,39.5989413584022,39.5989480591863,39.5989437650476,39.5989477599243,39.5989455043511,39.5989479601728,39.5989468615258,39.5989484374039,39.5989479819792,39.5989490151746,39.5989487992187,39.5989491472433,39.5989499082327
2.23222222222222,64.9972031209973,29.9999737606264,29.9999924404123,29.9999783809549,29.999989005742,29.9999810199455,29.9999870670106,29.9999825374581,29.9999859931211,29.9999834606909,29.9999855400045,29.9999844318048,29.9999865916154,29.9999888725825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004436109597,39.5989427983759,39.5989494900457,39.5989452017479,39.5989491911908,39.5989469386855,39.5989493911669,39.5989482940142,39.5989498677488,39.5989494129435,39.5989504447336,39.5989502290714,39.5989505766226,39.598951336577
2.2325,64.99720692535,29.9999737963176,29.999992450695,29.9999784103615,29.9999890206965,29.9999810457625,29.9999870846023,29.999982561211,29.9999860121735,29.999983483188,29.9999855596732,29.9999844529809,29.9999866098537,29.9999888877182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004441063698,39.598944236391,39.5989509189589,39.5989466364939,39.5989506205104,39.598948371069,39.5989508202145,39.5989497245542,39.5989512961482,39.5989508419615,39.5989518723482,39.5989516569793,39.5989520040577,39.5989527629784
2.23277777777778,64.997210724528,29.9999738319603,29.9999924609637,29.9999784397281,29.9999890356308,29.9999810715444,29.99998710217,29.9999825849315,29.9999860312,29.9999835056544,29.9999855793152,29.9999844741282,29.9999866280672,29.9999889028333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00444601106,39.5989456724501,39.5989523459285,39.5989480692884,39.5989520478859,39.5989498015041,39.5989522473183,39.5989511531482,39.5989527226046,39.5989522690357,39.5989532980208,39.5989530829449,39.5989534295512,39.5989541874396
2.23305555555556,64.9972145185383,29.9999738675545,29.9999924712184,29.9999784690547,29.9999890505447,29.9999810972912,29.9999871197139,29.9999826086198,29.9999860502006,29.9999835280903,29.9999855989305,29.9999844952468,29.999986646256,29.9999889179278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004450951694,39.5989471065558,39.5989537709571,39.598949500134,39.5989534733199,39.5989512299935,39.598953672481,39.5989525797992,39.5989541471208,39.5989536941688,39.5989547217543,39.5989545069709,39.5989548531057,39.5989556099633
2.23333333333333,64.997218307388,29.9999739031003,29.9999924814592,29.9999784983415,29.9999890654383,29.999981123003,29.9999871372339,29.9999826322758,29.9999860691753,29.9999835504957,29.999985618519,29.9999845163366,29.99998666442,29.9999889330018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004455885607,39.5989485387109,39.5989551940474,39.5989509290333,39.598954896815,39.5989526565399,39.5989550957052,39.5989540045096,39.5989555696993,39.5989551173634,39.5989561435512,39.5989559290599,39.598956274724,39.598957030552
2.23361111111111,64.997222091084,29.9999739385978,29.999992491686,29.9999785275884,29.9999890803117,29.9999811486798,29.99998715473,29.9999826558997,29.9999860881243,29.9999835728706,29.999985638081,29.9999845373978,29.9999866825592,29.9999889480554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004460812809,39.598949968918,39.598956615202,39.5989523559891,39.5989563183739,39.5989540811459,39.5989565169935,39.5989554272821,39.5989569903429,39.5989565386222,39.5989575634142,39.5989573492146,39.5989576944085,39.5989584492085
2.23388888888889,64.9972258696334,29.999973974047,29.9999925018989,29.9999785567955,29.9999890951649,29.9999811743216,29.9999871722024,29.9999826794914,29.9999861070474,29.999983595215,29.9999856576163,29.9999845584302,29.9999867006738,29.9999889630884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004465733309,39.5989513971797,39.5989580344235,39.5989537810039,39.5989577379991,39.5989555038142,39.5989579363485,39.5989568481193,39.5989584090541,39.5989579579478,39.5989589813459,39.5989587674376,39.598959112162,39.5989598659353
2.23416666666667,64.9972296430432,29.9999740094479,29.999992512098,29.9999785859629,29.9999891099978,29.9999811999286,29.999987189651,29.9999827030511,29.9999861259449,29.9999836175291,29.9999856771251,29.9999845794341,29.9999867187638,29.999988978101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004470647116,39.5989528234987,39.5989594517146,39.5989552040804,39.5989591556934,39.5989569245474,39.598959353773,39.598958267024,39.5989598258355,39.5989593753428,39.5989603973489,39.5989601837316,39.598960527987,39.5989612807351
2.23444444444444,64.9972334113204,29.9999740448007,29.9999925222832,29.9999786150906,29.9999891248106,29.9999812255008,29.9999872070758,29.9999827265787,29.9999861448166,29.9999836398128,29.9999856966073,29.9999846004094,29.9999867368292,29.9999889930931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004475554239,39.5989542478776,39.598960867078,39.5989566252213,39.5989605714593,39.598958343348,39.5989607692695,39.5989596839986,39.5989612406899,39.5989607908099,39.5989618114259,39.5989615980991,39.5989619418863,39.5989626936104
2.23472222222222,64.9972371744719,29.9999740801054,29.9999925324545,29.9999786441788,29.9999891396032,29.9999812510382,29.999987224477,29.9999827500743,29.9999861636627,29.9999836620662,29.999985716063,29.9999846213562,29.99998675487,29.9999890080649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004480454688,39.5989556703191,39.5989622805161,39.5989580444291,39.5989619852995,39.5989597602189,39.5989621828406,39.5989610990459,39.5989626536198,39.5989622043517,39.5989632235794,39.5989630105428,39.5989633538623,39.598964104564
2.235,64.9972409325048,29.9999741153621,29.9999925426119,29.9999786732273,29.9999891543757,29.9999812765408,29.9999872418545,29.9999827735379,29.9999861824831,29.9999836842893,29.9999857354923,29.9999846422745,29.9999867728862,29.9999890230163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004485348471,39.5989570908257,39.5989636920317,39.5989594617065,39.5989633972166,39.5989611751625,39.598963594489,39.5989625121684,39.5989640646278,39.5989636159707,39.5989646338121,39.5989644210653,39.5989647639178,39.5989655135984
2.23527777777778,64.9972446854259,29.9999741505708,29.9999925527556,29.9999787022363,29.9999891691281,29.9999813020088,29.9999872592083,29.9999827969696,29.9999862012779,29.9999837064822,29.9999857548951,29.9999846631643,29.999986790878,29.9999890379474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004490235598,39.5989585094002,39.5989651016273,39.5989608770561,39.5989648072133,39.5989625881815,39.5989650042172,39.5989639233688,39.5989654737165,39.5989650256697,39.5989660421267,39.5989658296691,39.5989661720554,39.5989669207162
2.23555555555556,64.9972484332423,29.9999741857317,29.9999925628855,29.9999787312059,29.9999891838605,29.9999813274421,29.9999872765386,29.9999828203694,29.9999862200472,29.9999837286449,29.9999857742715,29.9999846840257,29.9999868088452,29.9999890528581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004495116078,39.5989599260452,39.5989665093056,39.5989622904806,39.598966215292,39.5989639992784,39.598966412028,39.5989653326496,39.5989668808886,39.5989664334513,39.5989674485256,39.598967236357,39.5989675782776,39.5989683259201
2.23583333333333,64.9972521759609,29.9999742208447,29.9999925730016,29.9999787601361,29.9999891985728,29.9999813528408,29.9999872938453,29.9999828437375,29.9999862387909,29.9999837507775,29.9999857936216,29.9999847048588,29.9999868267881,29.9999890677486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004499989919,39.5989613407632,39.5989679150692,39.5989637019825,39.5989676214555,39.5989654084561,39.5989678179238,39.5989667400136,39.5989682861467,39.5989678393179,39.5989688530116,39.5989686411316,39.598968982587,39.5989697292126
2.23611111111111,64.9972559135886,29.99997425591,29.9999925831039,29.9999787890269,29.999989213265,29.999981378205,29.9999873111284,29.9999828670737,29.9999862575091,29.9999837728799,29.9999858129454,29.9999847256635,29.9999868447065,29.9999890826188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004504857131,39.5989627535569,39.5989693189207,39.5989651115645,39.5989690257063,39.5989668157169,39.5989692219074,39.5989681454633,39.5989696894934,39.5989692432723,39.5989702555871,39.5989700439953,39.5989703849863,39.5989711305963
2.23638888888889,64.9972596461323,29.9999742909275,29.9999925931925,29.9999788178784,29.9999892279373,29.9999814035347,29.999987328388,29.9999828903782,29.9999862762019,29.9999837949523,29.9999858322428,29.9999847464399,29.9999868626005,29.9999890974688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004509717722,39.5989641644289,39.5989707208627,39.5989665192292,39.598970428047,39.5989682210637,39.5989706239812,39.5989695490013,39.5989710909312,39.598970645317,39.5989716562549,39.5989714449509,39.5989717854781,39.5989725300739
2.23666666666667,64.997263373599,29.9999743258974,29.9999926032673,29.9999788466907,29.9999892425897,29.9999814288299,29.9999873456242,29.999982913651,29.9999862948693,29.9999838169947,29.9999858515141,29.999984767188,29.9999868804702,29.9999891122986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004514571702,39.5989655733819,39.5989721208977,39.5989679249792,39.5989718284803,39.5989696244988,39.598972024148,39.5989709506302,39.5989724904627,39.5989720454547,39.5989730550175,39.5989728440009,39.5989731840649,39.5989739276479
2.23694444444444,64.9972670959956,29.9999743608198,29.9999926133285,29.9999788754638,29.9999892572221,29.9999814540907,29.9999873628369,29.9999829368921,29.9999863135112,29.9999838390071,29.9999858707591,29.999984787908,29.9999868983157,29.9999891271083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00451941908,39.5989669804184,39.5989735190284,39.5989693288171,39.5989732270087,39.598971026025,39.5989734224102,39.5989723503525,39.5989738880907,39.5989734436879,39.5989744518775,39.5989742411479,39.5989745807493,39.598975323321
2.23722222222222,64.9972708133289,29.9999743956947,29.999992623376,29.9999789041977,29.9999892718346,29.9999814793172,29.9999873800261,29.9999829601016,29.9999863321278,29.9999838609896,29.9999858899779,29.9999848085997,29.9999869161368,29.9999891418977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004524259864,39.5989683855411,39.5989749152573,39.5989707307455,39.5989746236348,39.5989724256449,39.5989748187705,39.598973748171,39.5989752838176,39.5989748400193,39.5989758468375,39.5989756363945,39.598975975534,39.5989767170956
2.2375,64.9972745256059,29.9999744305221,29.9999926334098,29.9999789328926,29.9999892864273,29.9999815045093,29.9999873971921,29.9999829832796,29.9999863507191,29.9999838829421,29.9999859091706,29.9999848292633,29.9999869339337,29.9999891566671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004529094064,39.5989697887525,39.5989763095871,39.598972130767,39.5989760183613,39.5989738233609,39.5989762132315,39.5989751440882,39.598976677646,39.5989762344513,39.5989772399001,39.5989770297433,39.5989773684215,39.5989781089744
2.23777777777778,64.9972782328334,29.9999744653021,29.9999926434299,29.9999789615484,29.999989301,29.9999815296672,29.9999874143346,29.999983006426,29.9999863692851,29.9999839048648,29.9999859283372,29.9999848498988,29.9999869517064,29.9999891714164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004533921689,39.5989711900553,39.5989777020204,39.5989735288841,39.5989774111906,39.5989752191759,39.5989776057957,39.5989765381067,39.5989780695785,39.5989776269866,39.5989786310678,39.5989784211969,39.5989787594144,39.59897949896
2.23805555555556,64.9972819350183,29.9999745000349,29.9999926534365,29.9999789901653,29.999989315553,29.9999815547908,29.9999874314538,29.9999830295409,29.9999863878258,29.9999839267577,29.9999859474777,29.9999848705062,29.9999869694549,29.9999891861456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004538742747,39.598972589452,39.5989790925596,39.5989749250996,39.5989788021254,39.5989766130922,39.5989789964658,39.598977930229,39.5989794596177,39.5989790176278,39.5989800203433,39.5989798107578,39.5989801485153,39.598980887055
2.23833333333333,64.9972856321675,29.9999745347204,29.9999926634294,29.9999790187432,29.9999893300862,29.9999815798803,29.9999874485498,29.9999830526244,29.9999864063413,29.9999839486208,29.9999859665922,29.9999848910856,29.9999869871792,29.9999892008548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004543557247,39.5989739869453,39.5989804812075,39.5989763194159,39.5989801911683,39.5989780051125,39.5989803852443,39.5989793204577,39.5989808477662,39.5989804063775,39.5989814077291,39.5989811984286,39.5989815357267,39.5989822732618
2.23861111111111,64.9972893242877,29.9999745693587,29.9999926734087,29.9999790472823,29.9999893445996,29.9999816049357,29.9999874656225,29.9999830756765,29.9999864248317,29.9999839704541,29.9999859856807,29.999984911637,29.9999870048795,29.9999892155439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004548365199,39.5989753825376,39.5989818679665,39.5989777118357,39.5989815783217,39.5989793952394,39.5989817721338,39.5989807087955,39.5989822340265,39.5989817932382,39.5989827932277,39.5989825842119,39.5989829210512,39.5989836575831
2.23888888888889,64.9972930113859,29.9999746039499,29.9999926833744,29.9999790757825,29.9999893590932,29.9999816299569,29.999987482672,29.9999830986973,29.9999864432968,29.9999839922578,29.9999860047432,29.9999849321604,29.9999870225557,29.9999892302131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004553166611,39.5989767762317,39.5989832528392,39.5989791023615,39.5989829635884,39.5989807834754,39.5989831571368,39.5989820952448,39.5989836184013,39.5989831782124,39.5989841768418,39.5989839681103,39.5989843044914,39.5989850400215
2.23916666666667,64.9972966934689,29.999974638494,29.9999926933266,29.999979104244,29.9999893735672,29.9999816549442,29.9999874996983,29.9999831216867,29.9999864617369,29.9999840140318,29.9999860237798,29.9999849526559,29.9999870402078,29.9999892448624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004557961493,39.5989781680301,39.5989846358282,39.5989804909959,39.5989843469708,39.5989821698232,39.5989845402559,39.5989834798083,39.598985000893,39.5989845613028,39.5989855585739,39.5989853501263,39.5989856860498,39.5989864205795
2.23944444444444,64.9973003705435,29.9999746729912,29.9999927032653,29.9999791326667,29.9999893880214,29.9999816798974,29.9999875167014,29.9999831446449,29.9999864801519,29.9999840357761,29.9999860427905,29.9999849731236,29.9999870578359,29.9999892594917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004562749852,39.5989795579354,39.5989860169361,39.5989818777415,39.5989857284716,39.5989835542852,39.5989859214937,39.5989848624885,39.5989863815042,39.598985942512,39.5989869384266,39.5989867302625,39.5989870657291,39.5989877992596
2.23972222222222,64.9973040426164,29.9999747074414,29.9999927131904,29.9999791610508,29.999989402456,29.9999817048167,29.9999875336814,29.9999831675718,29.9999864985418,29.9999840574909,29.9999860617753,29.9999849935634,29.9999870754401,29.9999892741011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004567531698,39.5989809459501,39.5989873961654,39.5989832626008,39.5989871080932,39.5989849368641,39.5989873008528,39.598986243288,39.5989877602376,39.5989873218424,39.5989883164024,39.5989881085214,39.5989884435317,39.5989891760645
2.24,64.9973077096946,29.9999747418448,29.9999927231021,29.9999791893963,29.999989416871,29.9999817297021,29.9999875506383,29.9999831904676,29.9999865169067,29.9999840791762,29.9999860807343,29.9999850139754,29.9999870930203,29.9999892886906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004572307041,39.5989823320769,39.5989887735187,39.5989846455765,39.5989884858383,39.5989863175624,39.5989886783357,39.5989876222093,39.5989891370956,39.5989886992967,39.5989896925038,39.5989894849056,39.5989898194602,39.5989905509966
2.24027777777778,64.9973113717848,29.9999747762014,29.9999927330002,29.9999792177033,29.9999894312663,29.9999817545537,29.9999875675721,29.9999832133322,29.9999865352467,29.999984100832,29.9999860996676,29.9999850343596,29.9999871105766,29.9999893032603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004577075887,39.5989837163182,39.5989901489985,39.598986026671,39.5989898617094,39.5989876963827,39.5989900539449,39.598988999255,39.5989905120807,39.5989900748773,39.5989910667335,39.5989908594177,39.5989911935172,39.5989919240586
2.24055555555556,64.9973150288938,29.9999748105112,29.9999927428849,29.9999792459717,29.9999894456421,29.9999817793715,29.9999875844829,29.9999832361657,29.9999865535617,29.9999841224583,29.999986118575,29.9999850547162,29.999987128109,29.9999893178102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004581838247,39.5989850986767,39.5989915226073,39.598987405887,39.598991235709,39.5989890733276,39.598991427683,39.5989903744276,39.5989918851956,39.5989914485869,39.598992439094,39.5989922320601,39.5989925657052,39.5989932952529
2.24083333333333,64.9973186810284,29.9999748447744,29.9999927527562,29.9999792742017,29.9999894599983,29.9999818041555,29.9999876013708,29.9999832589681,29.9999865718517,29.9999841440552,29.9999861374568,29.999985075045,29.9999871456176,29.9999893323403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00458659413,39.5989864791549,39.5989928943478,39.5989887832269,39.5989926078396,39.5989904483994,39.5989927995525,39.5989917477298,39.5989932564428,39.598992820428,39.5989938095878,39.5989936028355,39.5989939360267,39.5989946645821
2.24111111111111,64.9973223281953,29.999974878991,29.999992762614,29.9999793023932,29.999989474335,29.9999818289057,29.9999876182356,29.9999832817395,29.999986590117,29.9999841656227,29.9999861563128,29.9999850953461,29.9999871631023,29.9999893468506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004591343543,39.5989878577554,39.5989942642224,39.5989901586934,39.598993978104,39.598991821601,39.598994169556,39.5989931191639,39.5989946258249,39.598994190403,39.5989951782174,39.5989949717463,39.5989953044844,39.5989960320487
2.24138888888889,64.9973259704012,29.999974913161,29.9999927724584,29.9999793305465,29.9999894886522,29.9999818536224,29.9999876350775,29.99998330448,29.9999866083573,29.9999841871609,29.9999861751433,29.9999851156197,29.9999871805633,29.9999893613412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004596086497,39.5989892344807,39.5989956322337,39.598991532289,39.5989953465044,39.5989931929347,39.5989955376961,39.5989944887327,39.5989959933443,39.5989955585147,39.5989965449854,39.5989963387951,39.5989966710806,39.5989973976553
2.24166666666667,64.997329607653,29.9999749472845,29.9999927822894,29.9999793586614,29.9999895029499,29.9999818783054,29.9999876518965,29.9999833271895,29.9999866265729,29.9999842086698,29.9999861939481,29.9999851358657,29.9999871980005,29.9999893758121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004600822999,39.5989906093333,39.5989969983843,39.5989929040162,39.5989967130436,39.5989945624031,39.5989969039751,39.5989958564385,39.5989973590036,39.5989969247654,39.5989979098943,39.5989977039845,39.598998035818,39.5989987614045
2.24194444444444,64.9973332399574,29.9999749813617,29.9999927921071,29.9999793867381,29.9999895172282,29.9999819029548,29.9999876686926,29.9999833498682,29.9999866447636,29.9999842301494,29.9999862127273,29.9999851560841,29.999987215414,29.9999893902633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004605553058,39.5989919823159,39.5989983626766,39.5989942738776,39.598998077724,39.5989959300087,39.5989982683958,39.598997222284,39.5989987228053,39.5989982891577,39.5989992729467,39.598999067317,39.5989993986991,39.5990001232986
2.24222222222222,64.9973368673211,29.9999750153925,29.9999928019114,29.9999794147766,29.9999895314871,29.9999819275707,29.9999876854658,29.9999833725159,29.9999866629296,29.9999842515998,29.999986231481,29.9999851762751,29.9999872328038,29.9999894046948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004610276684,39.598993353431,39.5989997251132,39.5989956418756,39.5989994405482,39.5989972957541,39.5989996309606,39.5989985862717,39.599000084752,39.5989996516942,39.5990006341451,39.599000428795,39.5990007597264,39.5990014833403
2.2425,64.9973404897508,29.999975049377,29.9999928117023,29.999979442777,29.9999895457265,29.9999819521531,29.9999877022163,29.9999833951329,29.999986681071,29.9999842730211,29.9999862502092,29.9999851964385,29.99998725017,29.9999894191067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004614993885,39.5989947226811,39.5990010856966,39.598997008013,39.5990008015186,39.5989986596419,39.599000991672,39.5989999484041,39.5990014448461,39.5990010123774,39.5990019934919,39.5990017884211,39.5990021189024,39.599002841532
2.24277777777778,64.9973441072533,29.9999750833152,29.99999282148,29.9999794707393,29.9999895599466,29.9999819767021,29.9999877189439,29.9999834177191,29.9999866991876,29.9999842944131,29.9999862689119,29.9999852165746,29.9999872675125,29.999989433499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004619704669,39.5989960900687,39.5990024444294,39.5989983722921,39.5990021606379,39.5990000216745,39.5990023505326,39.5990013086837,39.5990028030903,39.5990023712098,39.5990033509898,39.5990031461979,39.5990034762296,39.5990041978764
2.24305555555556,64.9973477198352,29.9999751172073,29.9999928312443,29.9999794986635,29.9999895741473,29.9999820012177,29.9999877356488,29.9999834402746,29.9999867172796,29.9999843157761,29.9999862875891,29.9999852366833,29.9999872848314,29.9999894478717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004624409046,39.5989974555964,39.599003801314,39.5989997347156,39.5990035179085,39.5990013818544,39.5990037075449,39.5990026671131,39.599004159487,39.5990037281939,39.5990047066412,39.5990045021279,39.5990048317107,39.5990055523759
2.24333333333333,64.9973513275032,29.9999751510533,29.9999928409954,29.9999795265498,29.9999895883288,29.9999820256999,29.999987752331,29.9999834627994,29.999986735347,29.9999843371101,29.999986306241,29.9999852567646,29.9999873021268,29.9999894622249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004629107024,39.5989988192667,39.599005156353,39.5990010952858,39.5990048733329,39.5990027401842,39.5990050627114,39.5990040236947,39.5990055140387,39.5990050833322,39.5990060604487,39.5990058562135,39.599006185348,39.5990069050329
2.24361111111111,64.997354930264,29.9999751848533,29.9999928507332,29.9999795543981,29.9999896024909,29.9999820501489,29.9999877689905,29.9999834852936,29.9999867533898,29.999984358415,29.9999863248675,29.9999852768186,29.9999873193987,29.9999894765585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004633798612,39.5990001810822,39.5990065095488,39.5990024540054,39.5990062269137,39.5990040966665,39.5990064160345,39.599005378431,39.5990068667479,39.5990064366273,39.5990074124147,39.5990072084573,39.5990075371441,39.5990082558501
2.24388888888889,64.9973585281244,29.9999752186073,29.9999928604577,29.9999795822086,29.9999896166338,29.9999820745646,29.9999877856273,29.9999835077572,29.9999867714081,29.999984379691,29.9999863434686,29.9999852968453,29.9999873366471,29.9999894908727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004638483819,39.5990015410453,39.599007860904,39.5990038108769,39.5990075786533,39.5990054513036,39.5990077675169,39.5990067313247,39.5990082176172,39.5990077880816,39.5990087625417,39.5990085588617,39.5990088871015,39.5990096048299
2.24416666666667,64.9973621210909,29.9999752523154,29.999992870169,29.9999796099812,29.9999896307574,29.999982098947,29.9999878022415,29.9999835301902,29.9999867894018,29.999984400938,29.9999863620445,29.9999853168448,29.999987353872,29.9999895051674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004643162652,39.5990028991586,39.5990092104211,39.5990051659028,39.5990089285543,39.5990068040982,39.599009117161,39.5990080823782,39.599009566649,39.5990091376976,39.5990101108323,39.5990099074294,39.5990102352226,39.5990109519748
2.24444444444444,64.9973657091702,29.9999752859776,29.9999928798672,29.999979637716,29.9999896448618,29.9999821232963,29.9999878188331,29.9999835525927,29.9999868073711,29.9999844221561,29.9999863805951,29.999985336817,29.9999873710734,29.9999895194426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004647835122,39.5990042554245,39.5990105581026,39.5990065190855,39.5990102766192,39.5990081550526,39.5990104649693,39.599009431594,39.5990109138459,39.599010485478,39.599011457289,39.5990112541627,39.5990115815101,39.5990122972873
2.24472222222222,64.9973692923689,29.9999753195941,29.9999928895521,29.9999796654131,29.9999896589471,29.9999821476125,29.9999878354022,29.9999835749648,29.9999868253159,29.9999844433453,29.9999863991204,29.9999853567621,29.9999873882515,29.9999895336984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004652501236,39.5990056098457,39.599011903951,39.5990078704277,39.5990116228504,39.5990095041696,39.5990118109443,39.5990107789745,39.5990122592103,39.599011831425,39.5990128019142,39.5990125990641,39.5990129259663,39.5990136407699
2.245,64.9973728706938,29.9999753531648,29.9999928992238,29.9999796930726,29.9999896730132,29.9999821718956,29.9999878519487,29.9999835973064,29.9999868432364,29.9999844645057,29.9999864176206,29.9999853766801,29.9999874054062,29.9999895479349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004657161003,39.5990069624246,39.5990132479688,39.5990092199318,39.5990129672505,39.5990108514514,39.5990131550884,39.5990121245224,39.5990136027448,39.5990131755413,39.5990141447104,39.5990139421363,39.5990142685938,39.5990149824251
2.24527777777778,64.9973764441514,29.9999753866898,29.9999929088824,29.9999797206944,29.9999896870601,29.9999821961457,29.9999878684727,29.9999836196176,29.9999868611324,29.9999844856374,29.9999864360955,29.999985396571,29.9999874225376,29.9999895621519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004661814432,39.5990083131637,39.5990145901584,39.5990105676002,39.5990143098219,39.5990121969007,39.5990144974044,39.59901346824,39.5990149444518,39.5990145178294,39.5990154856802,39.5990152833816,39.599015609395,39.5990163222554
2.24555555555556,64.9973800127483,29.9999754201693,29.9999929185279,29.9999797482787,29.9999897010879,29.9999822203628,29.9999878849742,29.9999836418984,29.9999868790041,29.9999845067403,29.9999864545454,29.9999854164348,29.9999874396457,29.9999895763497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004666461532,39.5990096620656,39.5990159305224,39.5990119134356,39.5990156505671,39.5990135405199,39.5990158378944,39.5990148101299,39.5990162843337,39.5990158582916,39.599016824826,39.5990166228025,39.5990169483725,39.5990176602633
2.24583333333333,64.9973835764912,29.9999754536032,29.9999929281602,29.9999797758254,29.9999897150967,29.999982244547,29.9999879014532,29.999983664149,29.9999868968516,29.9999845278145,29.9999864729702,29.9999854362716,29.9999874567305,29.9999895905281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00467110231,39.5990110091326,39.5990172690632,39.5990132574404,39.5990169894887,39.5990148823115,39.5990171765612,39.5990161501946,39.5990176223932,39.5990171969306,39.5990181621503,39.5990179604016,39.5990182855287,39.5990189964512
2.24611111111111,64.9973871353867,29.9999754869916,29.9999929377794,29.9999798033347,29.9999897290864,29.9999822686982,29.9999879179099,29.9999836863693,29.9999869146747,29.99998454886,29.9999864913699,29.9999854560815,29.9999874737921,29.9999896046872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004675736777,39.5990123543674,39.5990186057833,39.599014599617,39.5990183265891,39.599016222278,39.5990185134071,39.5990174884365,39.5990189586327,39.5990185337487,39.5990194976555,39.5990192961812,39.5990196208661,39.5990203308216
2.24638888888889,64.9973906894413,29.9999755203346,29.9999929473856,29.9999798308065,29.9999897430571,29.9999822928167,29.9999879343442,29.9999837085594,29.9999869324736,29.9999845698769,29.9999865097445,29.9999854758643,29.9999874908304,29.9999896188271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004680364939,39.5990136977724,39.5990199406852,39.599015939968,39.5990196618707,39.5990175604218,39.5990198484346,39.5990188248582,39.5990202930546,39.5990198687485,39.5990208313442,39.599020630144,39.5990209543872,39.599021663377
2.24666666666667,64.9973942386616,29.9999755536323,29.9999929569787,29.999979858241,29.9999897570088,29.9999823169023,29.9999879507561,29.9999837307193,29.9999869502482,29.9999845908652,29.9999865280942,29.9999854956203,29.9999875078456,29.9999896329477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004684986807,39.5990150393501,39.5990212737714,39.5990172784959,39.5990209953361,39.5990188967456,39.5990211816462,39.599020159462,39.5990216256614,39.5990212019324,39.5990221632188,39.5990219622922,39.5990222860944,39.5990229941199
2.24694444444444,64.9973977830543,29.9999755868847,29.9999929665587,29.9999798856381,29.9999897709414,29.9999823409551,29.9999879671457,29.999983752849,29.9999869679987,29.9999846118249,29.9999865464189,29.9999855153494,29.9999875248377,29.9999896470492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004689602387,39.599016379103,39.5990226050443,39.5990186152031,39.5990223269877,39.5990202312516,39.5990225130444,39.5990214922505,39.5990229564556,39.599022533303,39.5990234932819,39.5990232926285,39.5990236159903,39.5990243230527
2.24722222222222,64.9974013226258,29.9999756200918,29.9999929761257,29.999979912998,29.9999897848552,29.9999823649752,29.999987983513,29.9999837749487,29.9999869857251,29.9999846327562,29.9999865647187,29.9999855350517,29.9999875418066,29.9999896611314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00469421169,39.5990177170335,39.5990239345064,39.5990199500921,39.599023656828,39.5990215639425,39.5990238426315,39.5990228232261,39.5990242854396,39.5990238628626,39.5990248215357,39.5990246211553,39.5990249440772,39.5990256501778
2.2475,64.9974048573828,29.9999756532538,29.9999929856797,29.9999799403207,29.99998979875,29.9999823889627,29.999987999858,29.9999837970182,29.9999870034273,29.999984653659,29.9999865829936,29.9999855547271,29.9999875587524,29.9999896751945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004698814723,39.5990190531442,39.5990252621601,39.5990212831654,39.5990249848594,39.5990228948206,39.5990251704102,39.5990241523914,39.599025612616,39.5990251906137,39.5990261479828,39.5990259478749,39.5990262703576,39.5990269754978
2.24777777777778,64.9974083873318,29.9999756863707,29.9999929952207,29.9999799676062,29.9999898126259,29.9999824129175,29.9999880161808,29.9999838190578,29.9999870211055,29.9999846745333,29.9999866012437,29.9999855743758,29.9999875756752,29.9999896892385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004703411495,39.5990203874375,39.599026588008,39.5990226144254,39.5990263110845,39.5990242238885,39.5990264963829,39.5990254797487,39.5990269379871,39.5990265165588,39.5990274726257,39.59902727279,39.5990275948341,39.5990282990151
2.24805555555556,64.9974119124794,29.9999757194425,29.9999930047487,29.9999799948546,29.999989826483,29.9999824368397,29.9999880324814,29.9999838410674,29.9999870387596,29.9999846953793,29.9999866194689,29.9999855939978,29.999987592575,29.9999897032633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004708002015,39.5990217199159,39.5990279120525,39.5990239438747,39.5990276355056,39.5990255511486,39.5990278205519,39.5990268053006,39.5990282615555,39.5990278407004,39.5990287954669,39.5990285959029,39.5990289175089,39.5990296207322
2.24833333333333,64.9974154328319,29.9999757524693,29.9999930142638,29.999980022066,29.9999898403212,29.9999824607294,29.9999880487598,29.999983863047,29.9999870563897,29.9999847161969,29.9999866376693,29.9999856135931,29.9999876094518,29.9999897172691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00471258629,39.5990230505818,39.599029234296,39.5990252715156,39.5990289581253,39.5990268766033,39.5990291429199,39.5990281290494,39.5990295833235,39.5990291630408,39.5990301165087,39.5990299172162,39.5990302383847,39.5990309406514
2.24861111111111,64.9974189483961,29.9999757854512,29.9999930237659,29.9999800492403,29.9999898541405,29.9999824845867,29.9999880650161,29.9999838849968,29.9999870739958,29.9999847369862,29.999986655845,29.9999856331617,29.9999876263056,29.9999897312559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00471716433,39.5990243794378,39.599030554741,39.5990265973507,39.5990302789459,39.5990282002551,39.5990304634891,39.5990294509976,39.5990309032937,39.5990304835827,39.5990314357536,39.5990312367321,39.5990315574638,39.5990322587753
2.24888888888889,64.9974224591783,29.9999758183883,29.9999930332551,29.9999800763776,29.9999898679411,29.9999825084114,29.9999880812503,29.9999839069167,29.999987091578,29.9999847577472,29.9999866739959,29.9999856527037,29.9999876431365,29.9999897452236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004721736144,39.5990257064863,39.59903187339,39.5990279213824,39.5990315979699,39.5990295221066,39.5990317822621,39.5990307711478,39.5990322214685,39.5990318023283,39.5990327532041,39.5990325544533,39.5990328747488,39.5990335751063
2.24916666666667,64.9974259651852,29.9999758512805,29.9999930427314,29.9999801034781,29.9999898817229,29.9999825322038,29.9999880974624,29.9999839288068,29.9999871091363,29.9999847784799,29.9999866921222,29.9999856722192,29.9999876599445,29.9999897591723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004726301738,39.5990270317297,39.5990331902453,39.5990292436131,39.5990329151998,39.59903084216,39.5990330992413,39.5990320895023,39.5990335378502,39.5990331192801,39.5990340688626,39.5990338703821,39.5990341902419,39.5990348896468
2.24944444444444,64.9974294664231,29.999975884128,29.9999930521947,29.9999801305417,29.999989895486,29.9999825559638,29.9999881136524,29.9999839506671,29.9999871266707,29.9999847991845,29.9999867102238,29.999985691708,29.9999876767297,29.999989773102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004730861123,39.5990283551706,39.5990345053094,39.5990305640453,39.599034230638,39.5990321604179,39.5990344144291,39.5990334060635,39.5990348524415,39.5990344344407,39.5990353827315,39.599035184521,39.5990355039457,39.5990362023993
2.24972222222222,64.9974329628987,29.9999759169309,29.9999930616453,29.9999801575685,29.9999899092303,29.9999825796914,29.9999881298204,29.9999839724976,29.9999871441812,29.9999848198609,29.9999867283008,29.9999857111704,29.999987693492,29.9999897870128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004735414305,39.5990296768112,39.5990358185847,39.5990318826815,39.5990355442869,39.5990334768827,39.599035727828,39.599034720834,39.5990361652446,39.5990357478123,39.5990366948133,39.5990364968724,39.5990368158626,39.5990375133662
2.25,64.9974364546183,29.9999759496891,29.9999930710829,29.9999801845585,29.9999899229559,29.9999826033868,29.9999881459665,29.9999839942985,29.9999871616679,29.9999848405092,29.9999867463532,29.9999857306063,29.9999877102315,29.9999898009047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004739961295,39.5990309966542,39.5990371300737,39.5990331995241,39.599036856149,39.5990347915568,39.5990370394405,39.5990360338161,39.599037476262,39.5990370593975,39.5990380051104,39.5990378074387,39.599038125995,39.5990388225499
2.25027777777778,64.9974399415884,29.9999759824027,29.9999930805078,29.9999802115118,29.9999899366629,29.99998262705,29.9999881620905,29.9999840160697,29.9999871791308,29.9999848611294,29.999986764381,29.9999857500158,29.9999877269483,29.9999898147777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0047445021,39.5990323147019,39.5990384397789,39.5990345145755,39.5990381662267,39.5990361044427,39.5990383492688,39.5990373450123,39.5990387854962,39.5990383691987,39.5990393136252,39.5990391162224,39.5990394343454,39.5990401299528
2.25055555555556,64.9974434238155,29.9999760150719,29.9999930899198,29.9999802384284,29.9999899503512,29.9999826506809,29.9999881781927,29.9999840378113,29.99998719657,29.9999848817215,29.9999867823843,29.9999857693989,29.9999877436423,29.9999898286318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004749036728,39.5990336309569,39.5990397477026,39.5990358278381,39.5990394745225,39.5990374155428,39.5990396573156,39.599038654425,39.5990400929496,39.5990396772183,39.5990406203602,39.5990404232259,39.5990407409162,39.5990414355774
2.25083333333333,64.997446901306,29.9999760476966,29.999993099319,29.9999802653084,29.9999899640209,29.9999826742798,29.9999881942729,29.9999840595234,29.9999872139854,29.9999849022857,29.9999868003632,29.9999857887556,29.9999877603136,29.999989842467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004753565189,39.5990349454214,39.5990410538472,39.5990371393145,39.5990407810387,39.5990387248596,39.5990409635831,39.5990399620566,39.5990413986245,39.5990409834587,39.5990419253178,39.5990417284516,39.5990420457097,39.5990427394261
2.25111111111111,64.9974503740665,29.9999760802769,29.9999931087054,29.9999802921519,29.9999899776721,29.9999826978465,29.9999882103312,29.9999840812059,29.9999872313772,29.9999849228218,29.9999868183175,29.9999858080859,29.9999877769622,29.9999898562835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00475808749,39.599036258098,39.5990423582152,39.599038449007,39.5990420857777,39.5990400323954,39.5990422680739,39.5990412679096,39.5990427025235,39.5990422879224,39.5990432285003,39.5990430319019,39.5990433487285,39.5990440415013
2.25138888888889,64.9974538421032,29.999976112813,29.9999931180791,29.9999803189588,29.9999899913046,29.9999827213812,29.9999882263678,29.9999841028589,29.9999872487453,29.99998494333,29.9999868362475,29.99998582739,29.9999877935882,29.9999898700811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00476260364,39.5990375689891,39.5990436608091,39.599039756918,39.5990433887421,39.5990413381528,39.5990435707903,39.5990425719864,39.5990440046489,39.5990435906117,39.5990445299103,39.5990443335793,39.5990446499749,39.5990453418054
2.25166666666667,64.9974573054227,29.9999761453047,29.99999312744,29.9999803457293,29.9999900049186,29.9999827448839,29.9999882423825,29.9999841244824,29.9999872660898,29.9999849638104,29.999986854153,29.9999858466678,29.9999878101916,29.99998988386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004767113647,39.5990388780972,39.5990449616311,39.5990410630501,39.5990446899342,39.599042642134,39.5990448717347,39.5990438742893,39.5990453050032,39.5990448915291,39.5990458295501,39.5990456334861,39.5990459494514,39.5990466403408
2.25194444444444,64.9974607640313,29.9999761777523,29.9999931367881,29.9999803724634,29.9999900185141,29.9999827683546,29.9999882583754,29.9999841460766,29.9999872834107,29.9999849842628,29.9999868720343,29.9999858659194,29.9999878267724,29.9999898976201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004771617519,39.5990401854246,39.5990462606837,39.5990423674055,39.5990459893563,39.5990439443415,39.5990461709095,39.5990451748209,39.5990466035887,39.5990461906771,39.5990471274221,39.5990469316247,39.5990472471603,39.59904793711
2.25222222222222,64.9974642179356,29.9999762101557,29.9999931461236,29.9999803991611,29.9999900320911,29.9999827917933,29.9999882743465,29.9999841676413,29.999987300708,29.9999850046875,29.9999868898911,29.9999858851448,29.9999878433306,29.9999899113616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004776115265,39.5990414909737,39.5990475579694,39.5990436699867,39.599047287011,39.5990452447778,39.5990474683173,39.5990464735835,39.5990479004079,39.5990474880579,39.5990484235287,39.5990482279977,39.599048543104,39.5990492321152
2.2525,64.9974676671417,29.9999762425151,29.9999931554463,29.9999804258225,29.9999900456496,29.9999828152002,29.999988290296,29.9999841891768,29.9999873179818,29.9999850250844,29.9999869077237,29.9999859043441,29.9999878598663,29.9999899250843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004780606894,39.599042794747,39.5990488534905,39.5990449707962,39.5990485829007,39.5990465434452,39.5990487639603,39.5990477705795,39.5990491954632,39.599048783674,39.5990497178724,39.5990495226073,39.5990498372851,39.5990505253591
2.25277777777778,64.9974711116563,29.9999762748304,29.9999931647564,29.9999804524476,29.9999900591897,29.9999828385753,29.9999883062237,29.9999842106829,29.9999873352321,29.9999850454535,29.9999869255321,29.9999859235172,29.9999878763795,29.9999899387883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004785092413,39.599044096747,39.5990501472494,39.5990462698362,39.5990498770276,39.5990478403462,39.5990500578409,39.5990490658113,39.5990504887568,39.5990500775278,39.5990510104555,39.599050815456,39.5990511297057,39.5990518168438
2.25305555555556,64.9974745514855,29.9999763071018,29.9999931740538,29.9999804790365,29.9999900727114,29.9999828619185,29.9999883221298,29.9999842321598,29.9999873524589,29.9999850657949,29.9999869433162,29.9999859426643,29.9999878928703,29.9999899524738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004789571831,39.5990453969759,39.5990514392486,39.5990475671094,39.5990511693943,39.5990491354831,39.5990513499616,39.5990503592813,39.5990517802914,39.5990513696217,39.5990523012805,39.5990521065462,39.5990524203684,39.5990531065719
2.25333333333333,64.9974779866359,29.9999763393293,29.9999931833386,29.9999805055893,29.9999900862146,29.99998288523,29.9999883380142,29.9999842536075,29.9999873696623,29.9999850861087,29.9999869610761,29.9999859617853,29.9999879093386,29.9999899661406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004794045156,39.5990466954363,39.5990527294903,39.599048862618,39.5990524600031,39.5990504288584,39.5990526403248,39.599051650992,39.5990530700692,39.5990526599581,39.5990535903496,39.5990533958802,39.5990537092756,39.5990543945457
2.25361111111111,64.9974814171138,29.999976371513,29.9999931926107,29.9999805321059,29.9999900996995,29.9999829085098,29.9999883538771,29.999984275026,29.9999873868423,29.9999851063948,29.9999869788119,29.9999859808803,29.9999879257845,29.9999899797888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004798512396,39.5990479921306,39.5990540179771,39.5990501563644,39.5990537488564,39.5990517204744,39.5990539289328,39.5990529409457,39.5990543580927,39.5990539485393,39.5990548776654,39.5990546834605,39.5990549964296,39.5990556807675
2.25388888888889,64.9974848429255,29.9999764036528,29.9999932018703,29.9999805585864,29.9999901131661,29.999982931758,29.9999883697183,29.9999842964154,29.999987403999,29.9999851266533,29.9999869965235,29.9999859999494,29.9999879422081,29.9999899934184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00480297356,39.599049287061,39.5990553047113,39.5990514483511,39.5990550359566,39.5990530103336,39.5990552157881,39.5990542291448,39.5990556443642,39.5990552353679,39.5990561632302,39.5990559692894,39.5990562818328,39.5990569652399
2.25416666666667,64.9974882640773,29.999976435749,29.9999932111172,29.999980585031,29.9999901266143,29.9999829549745,29.999988385538,29.9999843177756,29.9999874211323,29.9999851468843,29.9999870142111,29.9999860189925,29.9999879586093,29.9999900070296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004807428657,39.5990505802301,39.5990565896953,39.5990527385804,39.5990563213061,39.5990542984383,39.599056500893,39.5990555155916,39.5990569288861,39.5990565204461,39.5990574470463,39.5990572533693,39.5990575654875,39.5990582479651
2.25444444444444,64.9974916805757,29.9999764678015,29.9999932203515,29.9999806114396,29.9999901400443,29.9999829781594,29.9999884013362,29.9999843391069,29.9999874382423,29.9999851670878,29.9999870318746,29.9999860380097,29.9999879749882,29.9999900206222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004811877693,39.5990518716402,39.5990578729314,39.5990540270547,39.5990576049073,39.5990555847909,39.5990577842498,39.5990568002887,39.5990582116608,39.5990578037763,39.5990587291162,39.5990585357025,39.5990588473963,39.5990595289455
2.25472222222222,64.9974950924269,29.9999764998104,29.9999932295733,29.9999806378122,29.999990153456,29.9999830013128,29.9999884171129,29.9999843604091,29.999987455329,29.9999851872637,29.999987049514,29.999986057001,29.9999879913448,29.9999900341963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004816320678,39.5990531612938,39.5990591544221,39.5990553137765,39.5990588867625,39.5990568693938,39.5990590658611,39.5990580832383,39.5990594926907,39.599059085361,39.5990600094422,39.5990598162916,39.5990601275614,39.5990608081836
2.255,64.9974984996373,29.9999765317758,29.9999932387826,29.999980664149,29.9999901668494,29.9999830244347,29.9999884328682,29.9999843816823,29.9999874723925,29.9999852074123,29.9999870671295,29.9999860759665,29.9999880076792,29.9999900477519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004820757619,39.5990544491931,39.5990604341697,39.599056598748,39.5990601668741,39.5990581522494,39.5990603457291,39.5990593644428,39.5990607719781,39.5990603652024,39.5990612880267,39.5990610951388,39.5990614059852,39.5990620856816
2.25527777777778,64.9975019022132,29.9999765636977,29.9999932479793,29.9999806904499,29.9999901802246,29.9999830475251,29.999988448602,29.9999844029266,29.9999874894327,29.9999852275334,29.999987084721,29.9999860949062,29.9999880239914,29.9999900612891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004825188525,39.5990557353406,39.5990617121765,39.5990578819718,39.5990614452446,39.5990594333601,39.5990616238562,39.5990606439046,39.5990620495254,39.599061643303,39.599062564872,39.5990623722466,39.5990626826701,39.599063361442
2.25555555555556,64.9975053001609,29.9999765955761,29.9999932571635,29.9999807167151,29.9999901935817,29.9999830705842,29.9999884643144,29.999984424142,29.9999875064498,29.9999852476271,29.9999871022886,29.9999861138202,29.9999880402813,29.9999900748079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004829613405,39.5990570197388,39.599062988445,39.59905916345,39.5990627218761,39.5990607127282,39.5990629002448,39.5990619216261,39.599063325335,39.5990629196651,39.5990638399806,39.5990636476171,39.5990639576185,39.5990646354671
2.25583333333333,64.9975086934866,29.9999766274113,29.9999932663352,29.9999807429446,29.9999902069205,29.9999830936118,29.9999884800055,29.9999844453285,29.9999875234438,29.9999852676936,29.9999871198323,29.9999861327084,29.9999880565491,29.9999900883083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004834032266,39.5990583023899,39.5990642629776,39.5990604431853,39.5990639967712,39.5990619903561,39.5990641748973,39.5990631976097,39.5990645994092,39.5990641942911,39.5990651133548,39.599064921253,39.5990652308326,39.5990659077592
2.25611111111111,64.9975120821967,29.9999766592031,29.9999932754945,29.9999807691383,29.9999902202412,29.9999831166082,29.9999884956752,29.9999844664863,29.9999875404146,29.9999852877327,29.9999871373521,29.9999861515709,29.9999880727948,29.9999901017904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004838445116,39.5990595832963,39.5990655357765,39.5990617211798,39.5990652699322,39.5990632662461,39.5990654478159,39.5990644718576,39.5990658717505,39.5990654671834,39.599066384997,39.5990661931564,39.599066502315,39.5990671783208
2.25638888888889,64.9975154662974,29.9999766909516,29.9999932846413,29.9999807952965,29.9999902335438,29.9999831395733,29.9999885113235,29.9999844876152,29.9999875573623,29.9999853077446,29.9999871548481,29.9999861704078,29.9999880890184,29.9999901152541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004842851964,39.5990608624604,39.5990668068441,39.599062997436,39.5990665413614,39.5990645404007,39.5990667190032,39.5990657443723,39.5990671423611,39.5990667383442,39.5990676549094,39.5990674633298,39.5990677720678,39.5990684471542
2.25666666666667,64.9975188457951,29.999976722657,29.9999932937756,29.999980821419,29.9999902468283,29.9999831625071,29.9999885269506,29.9999845087154,29.999987574287,29.9999853277292,29.9999871723203,29.999986189219,29.9999881052199,29.9999901286995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004847252818,39.5990621398846,39.5990680761829,39.5990642719562,39.5990678110613,39.5990658128222,39.5990679884613,39.5990670151562,39.5990684112434,39.5990680077761,39.5990689230946,39.5990687317755,39.5990690400936,39.5990697142617
2.25694444444444,64.9975222206959,29.9999767543192,29.9999933028975,29.9999808475061,29.9999902600948,29.9999831854097,29.9999885425565,29.9999845297869,29.9999875911887,29.9999853476867,29.9999871897688,29.9999862080047,29.9999881213994,29.9999901421266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004851647685,39.5990634155713,39.5990693437951,39.5990655447428,39.599069079034,39.599067083513,39.5990692561928,39.5990682842115,39.5990696783997,39.5990692754812,39.5990701895547,39.5990699984958,39.5990703063946,39.5990709796457
2.25722222222222,64.9975255910062,29.9999767859384,29.999993312007,29.9999808735576,29.9999902733432,29.9999832082812,29.9999885581411,29.9999845508298,29.9999876080674,29.999985367617,29.9999872071935,29.9999862267648,29.9999881375569,29.9999901555354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004856036575,39.5990646895228,39.5990706096831,39.5990668157982,39.5990703452821,39.5990683524753,39.5990705221999,39.5990695515407,39.5990709438325,39.599070541462,39.5990714542922,39.5990712634932,39.5990715709731,39.5990722433085
2.2575,64.9975289567321,29.9999768175146,29.9999933211041,29.9999808995737,29.9999902865735,29.9999832311216,29.9999885737045,29.999984571844,29.9999876249231,29.9999853875202,29.9999872245945,29.9999862454993,29.9999881536924,29.999990168926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004860419496,39.5990659617414,39.5990718738492,39.5990680851247,39.5990716098079,39.5990696197116,39.599071786485,39.599070817146,39.5990722075441,39.5990718057209,39.5990727173094,39.5990725267699,39.5990728338316,39.5990735052524
2.25777777777778,64.9975323178799,29.9999768490478,29.9999933301889,29.9999809255544,29.9999902997859,29.9999832539309,29.9999885892468,29.9999845928296,29.9999876417559,29.9999854073964,29.9999872419718,29.9999862642084,29.9999881698059,29.9999901822984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004864796454,39.5990672322296,39.5990731362958,39.5990693527246,39.5990728726136,39.5990708852242,39.5990730490504,39.5990720810298,39.5990734695367,39.59907306826,39.5990739786087,39.5990737883283,39.5990740949723,39.5990747654799
2.25805555555556,64.9975356744558,29.9999768805381,29.9999933392613,29.9999809514998,29.9999903129803,29.9999832767092,29.9999886047679,29.9999846137867,29.9999876585658,29.9999854272455,29.9999872593255,29.9999862828921,29.9999881858976,29.9999901956526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004869167459,39.5990685009896,39.5990743970252,39.5990706186004,39.5990741337016,39.5990721490155,39.5990743098984,39.5990733431945,39.5990747298128,39.5990743290819,39.5990752381923,39.5990750481707,39.5990753543976,39.5990760239932
2.25833333333333,64.9975390264662,29.9999769119856,29.9999933483213,29.9999809774099,29.9999903261568,29.9999832994565,29.9999886202679,29.9999846347153,29.9999876753528,29.9999854470676,29.9999872766555,29.9999863015503,29.9999882019673,29.9999902089886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004873532519,39.5990697680239,39.5990756560398,39.5990718827543,39.5990753930743,39.5990734110877,39.5990755690314,39.5990746036424,39.5990759883746,39.5990755881888,39.5990764960626,39.5990763062995,39.5990766121099,39.5990772807946
2.25861111111111,64.997542373917,29.9999769433903,29.9999933573691,29.9999810032848,29.9999903393153,29.9999833221728,29.9999886357468,29.9999846556154,29.999987692117,29.9999854668627,29.9999872939621,29.9999863201832,29.9999882180152,29.9999902223065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004877891641,39.5990710333347,39.5990769133418,39.5990731451887,39.599076650734,39.5990746714432,39.5990768264518,39.5990758623759,39.5990772452246,39.5990768455831,39.599077752222,39.599077562717,39.5990778681114,39.5990785358866
2.25888888888889,64.9975457168147,29.9999769747523,29.9999933664045,29.9999810291244,29.9999903524559,29.9999833448583,29.9999886512046,29.9999846764871,29.9999877088584,29.9999854866309,29.999987311245,29.9999863387907,29.9999882340412,29.9999902356063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004882244834,39.5990722969245,39.5990781689337,39.5990744059059,39.5990779066831,39.5990759300845,39.5990780821618,39.5990771193972,39.5990785003649,39.599078101267,39.5990790066727,39.5990788174255,39.5990791224045,39.5990797892714
2.25916666666667,64.9975490551653,29.9999770060717,29.9999933754276,29.9999810549289,29.9999903655787,29.9999833675129,29.9999886666415,29.9999846973304,29.999987725577,29.9999855063723,29.9999873285045,29.9999863573729,29.9999882500455,29.999990248888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004886592106,39.5990735587955,39.5990794228177,39.5990756649083,39.5990791609238,39.5990771870137,39.5990793361638,39.5990783747087,39.5990797537981,39.599079355243,39.5990802594171,39.5990800704273,39.5990803749914,39.5990810409513
2.25944444444444,64.997552388975,29.9999770373484,29.9999933844385,29.9999810806983,29.9999903786836,29.9999833901367,29.9999886820573,29.9999847181453,29.9999877422729,29.9999855260867,29.9999873457405,29.9999863759298,29.999988266028,29.9999902621516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004890933465,39.5990748189502,39.5990806749961,39.5990769221982,39.5990804134584,39.5990784422332,39.59908058846,39.5990796283127,39.5990810055263,39.5990806075133,39.5990815104576,39.5990813217248,39.5990816258747,39.5990822909287
2.25972222222222,64.99755571825,29.9999770685826,29.9999933934371,29.9999811064327,29.9999903917707,29.9999834127297,29.9999886974522,29.999984738932,29.9999877589461,29.9999855457744,29.999987362953,29.9999863944615,29.9999882819887,29.9999902753972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004895268919,39.5990760773907,39.5990819254714,39.5990781777779,39.5990816642894,39.5990796957454,39.599081839053,39.5990808802116,39.5990822555519,39.5990818580802,39.5990827597964,39.5990825713203,39.5990828750564,39.5990835392058
2.26,64.9975590429966,29.9999770997743,29.9999934024234,29.999981132132,29.99999040484,29.999983435292,29.9999887128261,29.9999847596903,29.9999877755966,29.9999855654353,29.9999873801422,29.999986412968,29.9999882979278,29.9999902886247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004899598475,39.5990773341196,39.5990831742457,39.5990794316498,39.599082913419,39.5990809475525,39.5990830879448,39.5990821304076,39.5990835038772,39.5990831069462,39.5990840074358,39.599083819216,39.5990841225391,39.5990847857851
2.26027777777778,64.9975623632208,29.9999771309236,29.9999934113975,29.9999811577964,29.9999904178915,29.9999834578236,29.9999887281791,29.9999847804205,29.9999877922244,29.9999855850694,29.9999873973079,29.9999864314493,29.9999883138451,29.9999903018343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004903922143,39.599078589139,39.5990844213215,39.5990806838162,39.5990841608495,39.599082197657,39.5990843351379,39.5990833789032,39.5990847505045,39.5990843541134,39.5990852533782,39.5990850654144,39.5990853683249,39.5990860306687
2.26055555555556,64.9975656789287,29.9999771620305,29.9999934203595,29.9999811834259,29.9999904309252,29.9999834803245,29.9999887435112,29.9999848011224,29.9999878088297,29.9999856046768,29.9999874144503,29.9999864499055,29.9999883297408,29.9999903150259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004908239929,39.5990798424514,39.599085666701,39.5990819342794,39.5990854065833,39.599083446061,39.5990855806346,39.5990846257005,39.5990859954362,39.5990855995842,39.5990864976258,39.5990863099177,39.5990866124162,39.5990872738591
2.26083333333333,64.9975689901267,29.9999771930951,29.9999934293092,29.9999812090205,29.9999904439412,29.9999835027949,29.9999887588225,29.9999848217961,29.9999878254123,29.9999856242576,29.9999874315694,29.9999864683365,29.9999883456149,29.9999903281996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004912551843,39.5990810940589,39.5990869103865,39.5990831830417,39.5990866506226,39.599084692767,39.5990868244371,39.5990858708019,39.5990872386745,39.5990868433609,39.5990877401811,39.5990875527283,39.5990878548152,39.5990885153585
2.26111111111111,64.9975722968206,29.9999772241175,29.9999934382468,29.9999812345803,29.9999904569395,29.9999835252346,29.9999887741129,29.9999848424418,29.9999878419724,29.9999856438117,29.9999874486652,29.9999864867425,29.9999883614674,29.9999903413553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004916857892,39.5990823439641,39.5990881523804,39.5990844301054,39.5990878929697,39.5990859377772,39.5990880665479,39.5990871142097,39.5990884802218,39.5990880854459,39.5990889810462,39.5990887938483,39.5990890955244,39.5990897551692
2.26138888888889,64.9975755990168,29.9999772550976,29.9999934471722,29.9999812601054,29.9999904699202,29.9999835476439,29.9999887893826,29.9999848630594,29.9999878585099,29.9999856633392,29.9999874657377,29.9999865051235,29.9999883772983,29.9999903544932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004921158083,39.5990835921691,39.5990893926849,39.5990856754729,39.599089133627,39.5990871810939,39.599089306969,39.5990883559263,39.5990897200803,39.5990893258413,39.5990902202234,39.5990900332802,39.5990903345459,39.5990909932934
2.26166666666667,64.9975788967214,29.9999772860357,29.9999934560854,29.9999812855957,29.9999904828832,29.9999835700227,29.9999888046315,29.9999848836489,29.999987875025,29.9999856828402,29.999987482787,29.9999865234794,29.9999883931077,29.9999903676131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004925452425,39.5990848386763,39.5990906313023,39.5990869191464,39.5990903725968,39.5990884227195,39.599090545703,39.5990895959538,39.5990909582523,39.5990905645496,39.5990914577152,39.5990912710262,39.5990915718821,39.5990922297336
2.26194444444444,64.9975821899403,29.9999773169316,29.9999934649866,29.9999813110514,29.9999904958285,29.999983592371,29.9999888198596,29.9999849042104,29.9999878915176,29.9999857023146,29.9999874998132,29.9999865418104,29.9999884088956,29.9999903807153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004929740927,39.599086083488,39.599091868235,39.5990881611282,39.5990916098813,39.5990896626562,39.5990917827521,39.5990908342947,39.5990921947402,39.599091801573,39.5990926935236,39.5990925070886,39.5990928075353,39.599093464492
2.26222222222222,64.9975854786798,29.9999773477855,29.9999934738756,29.9999813364724,29.9999905087563,29.9999836146889,29.999988835067,29.9999849247439,29.9999879079878,29.9999857217626,29.9999875168161,29.9999865601165,29.999988424662,29.9999903937996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004934023595,39.5990873266066,39.5990931034851,39.5990894014208,39.5990928454829,39.5990909009063,39.5990930181185,39.5990920709511,39.5990934295462,39.5990930369138,39.5990939276512,39.5990937414697,39.5990940415078,39.5990946975709
2.2625,64.9975887629459,29.9999773785974,29.9999934827526,29.9999813618588,29.9999905216664,29.9999836369765,29.9999888502538,29.9999849452496,29.9999879244356,29.9999857411841,29.999987533796,29.9999865783976,29.999988440407,29.9999904068661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004938300437,39.5990885680342,39.5990943370551,39.5990906400262,39.5990940794038,39.5990921374722,39.5990942518045,39.5990933059255,39.5990946626726,39.5990942705742,39.5990951601001,39.5990949741718,39.5990952738017,39.5990959289725
2.26277777777778,64.9975920427447,29.9999774093675,29.9999934916174,29.9999813872107,29.999990534559,29.9999836592338,29.9999888654198,29.9999849657273,29.9999879408609,29.9999857605792,29.9999875507527,29.9999865966539,29.9999884561306,29.9999904199148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004942571463,39.5990898077732,39.5990955689472,39.599091876947,39.5990953116463,39.5990933723561,39.5990954838125,39.5990945392201,39.5990958941218,39.5990955025566,39.5990963908726,39.5990962051972,39.5990965044196,39.5990971586992
2.26305555555556,64.9975953180823,29.9999774400956,29.9999935004702,29.9999814125282,29.9999905474341,29.9999836814608,29.9999888805653,29.9999849861771,29.999987957264,29.9999857799479,29.9999875676864,29.9999866148854,29.9999884718327,29.9999904329458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004946836679,39.599091045826,39.5990967991637,39.5990931121852,39.5990965422127,39.5990946055603,39.5990967141447,39.5990957708371,39.5990971238959,39.5990967328633,39.599097619971,39.5990974345482,39.5990977333635,39.5990983867531
2.26333333333333,64.9975985889647,29.999977470782,29.999993509311,29.9999814378112,29.9999905602916,29.9999837036575,29.9999888956901,29.9999850065992,29.9999879736447,29.9999857992902,29.9999875845971,29.999986633092,29.9999884875135,29.9999904459591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004951096093,39.5990922821947,39.5990980277068,39.5990943457433,39.5990977711053,39.5990958370871,39.5990979428035,39.5990970007789,39.5990983519972,39.5990979614965,39.5990988473976,39.5990986622269,39.5990989606358,39.5990996131367
2.26361111111111,64.9976018553981,29.9999775014266,29.9999935181398,29.9999814630598,29.9999905731317,29.9999837258241,29.9999889107944,29.9999850269935,29.9999879900032,29.9999858186063,29.9999876014847,29.9999866512739,29.999988503173,29.9999904589546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004955349714,39.5990935168817,39.5990992545789,39.5990955776235,39.5990989983264,39.5990970669387,39.599099169791,39.5990982290477,39.5990995784281,39.5990991884586,39.5991000731546,39.5990998882358,39.5991001862388,39.5991008378522
2.26388888888889,64.9976051173884,29.9999775320296,29.9999935269565,29.999981488274,29.9999905859543,29.9999837479605,29.9999889258782,29.99998504736,29.9999880063394,29.999985837896,29.9999876183494,29.9999866694311,29.9999885188112,29.9999904719325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00495959755,39.5990947498893,39.5991004797821,39.5990968078281,39.5991002238782,39.5990982951176,39.5991003951095,39.5990994556458,39.5991008031908,39.5991004137517,39.5991012972444,39.5991011125771,39.5991014101748,39.5991020609018
2.26416666666667,64.9976083749417,29.9999775625909,29.9999935357612,29.999981513454,29.9999905987594,29.9999837700668,29.9999889409414,29.9999850676988,29.9999880226534,29.9999858571596,29.9999876351911,29.9999866875636,29.9999885344281,29.9999904848927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004963839607,39.5990959812198,39.5991017033189,39.5990980363593,39.599101447763,39.5990995216258,39.5991016187614,39.5991006805755,39.5991020262876,39.5991016373782,39.5991025196691,39.599102335253,39.5991026324459,39.5991032822878
2.26444444444444,64.9976116280641,29.9999775931107,29.999993544554,29.9999815385997,29.9999906115471,29.999983792143,29.9999889559841,29.99998508801,29.9999880389452,29.9999858763969,29.9999876520099,29.9999867056714,29.9999885500238,29.9999904978353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004968075894,39.5990972108754,39.5991029251913,39.5990992632195,39.5991026699831,39.5991007464658,39.5991028407488,39.599101903839,39.5991032477207,39.5991028593403,39.5991037404311,39.5991035562659,39.5991038530545,39.5991045020125
2.26472222222222,64.9976148767615,29.9999776235889,29.9999935533348,29.9999815637112,29.9999906243175,29.9999838141892,29.9999889710064,29.9999851082935,29.9999880552148,29.9999858956081,29.9999876688059,29.9999867237545,29.9999885655982,29.9999905107603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004972306419,39.5990984388584,39.5991041454018,39.599100488411,39.5991038905407,39.5991019696397,39.5991040610741,39.5991031254387,39.5991044674924,39.5991040796402,39.5991049595326,39.5991047756179,39.5991050720028,39.5991057200781
2.265,64.99761812104,29.9999776540257,29.9999935621037,29.9999815887886,29.9999906370704,29.9999838362054,29.9999889860082,29.9999851285495,29.9999880714623,29.9999859147931,29.999987685579,29.9999867418131,29.9999885811515,29.9999905236678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00497653119,39.5990996651712,39.5991053639526,39.5991017119359,39.599105109438,39.5991031911498,39.5991052797395,39.5991043453767,39.599105685605,39.5991052982804,39.5991061769759,39.5991059933113,39.5991062892931,39.5991069364869
2.26527777777778,64.9976213609057,29.9999776844211,29.9999935708606,29.9999816138318,29.9999906498061,29.9999838581917,29.9999890009896,29.9999851487779,29.9999880876877,29.999985933952,29.9999877023293,29.9999867598471,29.9999885966836,29.9999905365576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004980750214,39.5991008898158,39.5991065808459,39.5991029337966,39.5991063266775,39.5991044109985,39.5991064967473,39.5991055636554,39.5991069020607,39.5991065152629,39.5991073927633,39.5991072093485,39.5991075049276,39.5991081512411
2.26555555555556,64.9976245963644,29.9999777147751,29.9999935796056,29.999981638841,29.9999906625244,29.999983880148,29.9999890159507,29.9999851689788,29.9999881038911,29.9999859530849,29.9999877190568,29.9999867778566,29.9999886121946,29.9999905494299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0049849635,39.5991021127948,39.5991077960839,39.5991041539953,39.5991075422612,39.5991056291879,39.5991077120997,39.5991067802769,39.5991081168618,39.5991077305901,39.5991086068969,39.5991084237315,39.5991087189087,39.599109364343
2.26583333333333,64.9976278274222,29.9999777450879,29.9999935883388,29.9999816638162,29.9999906752254,29.9999839020745,29.9999890308914,29.9999851891522,29.9999881200724,29.9999859721918,29.9999877357615,29.9999867958416,29.9999886276845,29.9999905622848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004989171055,39.5991033341102,39.599109009669,39.5991053725343,39.5991087561915,39.5991068457203,39.599108925799,39.5991079952437,39.5991093300105,39.5991089442642,39.599109819379,39.5991096364628,39.5991099312384,39.5991105757948
2.26611111111111,64.9976310540851,29.9999777753594,29.99999359706,29.9999816887573,29.9999906879091,29.9999839239712,29.9999890458117,29.9999852092981,29.9999881362316,29.9999859912726,29.9999877524436,29.9999868138021,29.9999886431533,29.9999905751221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004993372886,39.5991045537644,39.5991102216033,39.5991065894158,39.5991099684706,39.599108060598,39.5991101378474,39.5991092085577,39.599110541509,39.5991101562874,39.5991110302119,39.5991108475445,39.5991111419192,39.5991117855988
2.26638888888889,64.9976342763591,29.9999778055897,29.9999936057694,29.9999817136646,29.9999907005755,29.9999839458381,29.9999890607118,29.9999852294167,29.999988152369,29.9999860103275,29.9999877691029,29.9999868317382,29.9999886586011,29.999990587942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004997569002,39.5991057717596,39.5991114318892,39.5991078046421,39.5991111791008,39.5991092738232,39.5991113482471,39.5991104202215,39.5991117513597,39.599111366662,39.5991122393978,39.5991120569789,39.5991123509531,39.5991129937573
2.26666666666667,64.9976374942501,29.9999778357789,29.9999936144669,29.999981738538,29.9999907132248,29.9999839676752,29.9999890755916,29.9999852495079,29.9999881684843,29.9999860293565,29.9999877857396,29.9999868496499,29.9999886740278,29.9999906007444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005001759411,39.599106988098,39.5991126405289,39.5991090182155,39.5991123880843,39.5991104853982,39.5991125570005,39.5991116302371,39.5991129595648,39.5991125753903,39.599113446939,39.5991132647682,39.5991135583426,39.5991142002724
2.26694444444444,64.997640707764,29.9999778659271,29.9999936231526,29.9999817633775,29.9999907258568,29.9999839894826,29.9999890904512,29.9999852695718,29.9999881845777,29.9999860483596,29.9999878023536,29.9999868675372,29.9999886894336,29.9999906135294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00500594412,39.5991082027821,39.5991138475245,39.5991102301381,39.5991135954233,39.5991116953252,39.5991137641097,39.5991128386069,39.5991141661264,39.5991137824745,39.5991146528377,39.5991144709146,39.5991147640897,39.5991154051464
2.26722222222222,64.997643916907,29.9999778960343,29.9999936318265,29.9999817881833,29.9999907384717,29.9999840112604,29.9999891052906,29.9999852896083,29.9999882006493,29.9999860673369,29.9999878189451,29.9999868854002,29.9999887048184,29.999990626297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005010123137,39.5991094158139,39.5991150528784,39.5991114404123,39.5991148011201,39.5991129036065,39.599114969577,39.5991140453331,39.5991153710469,39.5991149879168,39.5991158570962,39.5991156754205,39.5991159681968,39.5991166083815
2.2675,64.9976471216848,29.9999779261005,29.9999936404886,29.9999818129553,29.9999907510694,29.9999840330086,29.9999891201097,29.9999853096177,29.999988216699,29.9999860862883,29.999987835514,29.9999869032389,29.9999887201823,29.9999906390473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00501429647,39.5991106271957,39.5991162565928,39.5991126490403,39.5991160051768,39.5991141102442,39.5991161734047,39.5991152504178,39.5991165743284,39.5991161917194,39.5991170597166,39.599116878288,39.5991171706661,39.59911780998
2.26777777777778,64.9976503221034,29.9999779561258,29.9999936491389,29.9999818376936,29.9999907636499,29.9999840547271,29.9999891349087,29.9999853295998,29.9999882327268,29.999986105214,29.9999878520603,29.9999869210533,29.9999887355253,29.9999906517802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005018464126,39.5991118369298,39.5991174586699,39.5991138560243,39.5991172075959,39.5991153152407,39.5991173755949,39.5991164538634,39.5991177759732,39.5991173938847,39.5991182607012,39.5991180795194,39.5991183714997,39.5991190099441
2.26805555555556,64.9976535181688,29.9999779861102,29.9999936577775,29.9999818623983,29.9999907762134,29.9999840764162,29.9999891496876,29.9999853495547,29.9999882487329,29.9999861241139,29.9999878685841,29.9999869388435,29.9999887508475,29.9999906644958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005022626113,39.5991130450184,39.5991186591119,39.5991150613666,39.5991184083794,39.5991165185981,39.5991185761498,39.5991176556721,39.5991189759836,39.5991185944147,39.5991194600522,39.5991192791168,39.5991195707,39.5991202082759
2.26833333333333,64.9976567098869,29.9999780160539,29.9999936664043,29.9999818870694,29.9999907887597,29.9999840980757,29.9999891644464,29.9999853694825,29.9999882647171,29.9999861429881,29.9999878850855,29.9999869566095,29.9999887661488,29.9999906771941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005026782439,39.5991142514638,39.599119857921,39.5991162650693,39.5991196075296,39.5991177203187,39.5991197750718,39.5991188558461,39.5991201743617,39.5991197933118,39.5991206577718,39.5991204770826,39.5991207682691,39.5991214049778
2.26861111111111,64.9976598972636,29.9999780459568,29.9999936750193,29.9999819117069,29.999990801289,29.9999841197058,29.9999891791851,29.9999853893831,29.9999882806797,29.9999861618366,29.9999879015644,29.9999869743514,29.9999887814292,29.9999906898752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005030933112,39.5991154562682,39.5991210550996,39.5991174671348,39.5991208050486,39.5991189204048,39.599120972363,39.5991200543876,39.5991213711097,39.5991209905781,39.5991218538623,39.5991216734188,39.5991219642093,39.599122600052
2.26888888888889,64.9976630803048,29.9999780758191,29.9999936836227,29.9999819363109,29.9999908138013,29.9999841413064,29.9999891939038,29.9999854092568,29.9999882966205,29.9999861806596,29.9999879180209,29.9999869920691,29.9999887966889,29.9999907025389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005035078139,39.5991166594338,39.5991222506497,39.5991186675652,39.5991220009389,39.5991201188585,39.5991221680256,39.5991212512988,39.59912256623,39.599122186216,39.5991230483259,39.5991228681278,39.5991231585228,39.5991237935006
2.26916666666667,64.9976662590163,29.9999781056408,29.9999936922143,29.9999819608815,29.9999908262965,29.9999841628777,29.9999892086024,29.9999854291033,29.9999883125397,29.9999861994568,29.999987934455,29.9999870097627,29.9999888119279,29.9999907151855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005039217529,39.5991178609629,39.5991234445736,39.5991198663628,39.5991231952025,39.599121315682,39.5991233620619,39.599122446582,39.5991237597246,39.5991233802275,39.5991242411648,39.5991240612118,39.5991243512118,39.5991249853258
2.26944444444444,64.9976694334042,29.9999781354219,29.9999937007943,29.9999819854186,29.9999908387747,29.9999841844196,29.9999892232811,29.9999854489229,29.9999883284371,29.9999862182286,29.9999879508668,29.9999870274322,29.9999888271461,29.9999907278149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005043351287,39.5991190608576,39.5991246368736,39.5991210635298,39.5991243878416,39.5991225108776,39.599124554474,39.5991236402393,39.5991249515958,39.5991245726149,39.5991254323811,39.5991252526729,39.5991255422784,39.59912617553
2.26972222222222,64.9976726034742,29.9999781651624,29.9999937093626,29.9999820099223,29.999990851236,29.9999842059322,29.9999892379398,29.9999854687155,29.999988344313,29.9999862369748,29.9999879672562,29.9999870450777,29.9999888423436,29.999990740427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005047479423,39.5991202591202,39.5991258275518,39.5991222590684,39.5991255788585,39.5991237044475,39.5991257452643,39.5991248322731,39.5991261418459,39.5991257633804,39.5991266219772,39.5991264425134,39.599126731725,39.5991273641152
2.27,64.9976757692322,29.9999781948626,29.9999937179192,29.9999820343927,29.9999908636803,29.9999842274156,29.9999892525785,29.9999854884812,29.9999883601673,29.9999862556955,29.9999879836234,29.9999870626992,29.9999888575204,29.9999907530221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005051601944,39.599121455753,39.5991270166104,39.5991234529808,39.5991267682554,39.5991248963939,39.5991269344348,39.5991260226854,39.599127330477,39.5991269525262,39.5991278099552,39.5991276307355,39.5991279195537,39.5991285510837
2.27027777777778,64.9976789306842,29.9999782245223,29.9999937264642,29.9999820588298,29.9999908761077,29.9999842488697,29.9999892671973,29.99998550822,29.999988376,29.9999862743907,29.9999879999683,29.9999870802967,29.9999888726766,29.9999907656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005055718858,39.599122650758,39.5991282040517,39.5991246452693,39.5991279560344,39.599126086719,39.5991281219878,39.5991272114786,39.5991285174912,39.5991281400546,39.5991289963173,39.5991288173413,39.5991291057667,39.5991297364377
2.27055555555556,64.9976820878359,29.9999782541417,29.9999937349976,29.9999820832337,29.9999908885181,29.9999842702946,29.9999892817963,29.999985527932,29.9999883918111,29.9999862930605,29.9999880162909,29.9999870978703,29.9999888878122,29.9999907781607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005059830171,39.5991238441377,39.5991293898778,39.599125835936,39.5991291421978,39.5991272754251,39.5991293079254,39.5991283986547,39.5991297028909,39.5991293259677,39.5991301810657,39.5991300023331,39.5991302903662,39.5991309201793
2.27083333333333,64.9976852406932,29.9999782837208,29.9999937435193,29.9999821076044,29.9999909009117,29.9999842916905,29.9999892963754,29.9999855476171,29.9999884076008,29.9999863117049,29.9999880325914,29.99998711542,29.9999889029272,29.9999907907044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005063935893,39.599125035894,39.5991305740909,39.5991270249831,39.5991303267478,39.5991284625142,39.59913049225,39.599129584216,39.5991308866782,39.5991305102676,39.5991313642025,39.5991311857131,39.5991314733544,39.5991321023109
2.27111111111111,64.997688389262,29.9999783132596,29.9999937520295,29.999982131942,29.9999909132885,29.9999843130572,29.9999893109346,29.9999855672755,29.999988423369,29.999986330324,29.9999880488697,29.9999871329459,29.9999889180216,29.9999908032311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00506803603,39.5991262260294,39.5991317566933,39.5991282124129,39.5991315096866,39.5991296479887,39.5991316749636,39.5991307681647,39.5991320688554,39.5991316929567,39.5991325457301,39.5991323674835,39.5991326547335,39.5991332828345
2.27138888888889,64.997691533548,29.9999783427583,29.9999937605281,29.9999821562464,29.9999909256484,29.9999843343948,29.9999893254741,29.9999855869071,29.9999884391157,29.9999863489177,29.9999880651258,29.9999871504478,29.9999889330955,29.9999908157407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00507213059,39.5991274145459,39.5991329376871,39.5991293982276,39.5991326910164,39.5991308318507,39.5991328560686,39.5991319505031,39.5991332494245,39.5991328740372,39.5991337256506,39.5991335476464,39.5991338345056,39.5991344617523
2.27166666666667,64.9976946735572,29.9999783722169,29.9999937690151,29.9999821805178,29.9999909379915,29.9999843557034,29.9999893399938,29.9999856065121,29.999988454841,29.9999863674861,29.9999880813598,29.999987167926,29.9999889481489,29.9999908282332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00507621958,39.5991286014458,39.5991341170745,39.5991305824293,39.5991338707393,39.5991320141024,39.5991340355669,39.5991331312332,39.5991344283878,39.5991340535111,39.5991349039661,39.599134726204,39.5991350126731,39.5991356390666
2.27194444444444,64.9976978092953,29.9999784016354,29.9999937774906,29.9999822047561,29.9999909503178,29.9999843769831,29.9999893544937,29.9999856260903,29.999988470545,29.9999863860293,29.9999880975718,29.9999871853804,29.9999889631818,29.9999908407088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005080303009,39.5991297867313,39.5991352948577,39.5991317650202,39.5991350488575,39.599133194746,39.599135213461,39.5991343103572,39.5991356057475,39.5991352313806,39.5991360806789,39.5991359031586,39.599136189238,39.5991368147795
2.27222222222222,64.9977009407681,29.9999784310138,29.9999937859546,29.9999822289615,29.9999909626273,29.9999843982338,29.9999893689739,29.999985645642,29.9999884862275,29.9999864045473,29.9999881137616,29.9999872028111,29.9999889781943,29.9999908531674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005084380883,39.5991309704046,39.5991364710388,39.5991329460026,39.5991362253732,39.5991343737836,39.5991363897528,39.5991354878774,39.5991367815057,39.599136407648,39.5991372557911,39.5991370785122,39.5991373642025,39.5991379888931
2.2725,64.9977040679814,29.9999784603523,29.999993794407,29.999982253134,29.9999909749201,29.9999844194555,29.9999893834344,29.999985665167,29.9999885018888,29.99998642304,29.9999881299295,29.999987220218,29.9999889931863,29.9999908656091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005088453211,39.5991321524678,39.5991376456201,39.5991341253786,39.5991374002887,39.5991355512176,39.5991375644446,39.599136663796,39.5991379556647,39.5991375823155,39.599138429305,39.5991382522672,39.5991385375689,39.5991391614098
2.27277777777778,64.9977071909411,29.9999784896509,29.999993802848,29.9999822772736,29.9999909871962,29.9999844406485,29.9999893978752,29.9999856846655,29.9999885175287,29.9999864415076,29.9999881460754,29.9999872376013,29.999989008158,29.9999908780339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00509252,39.5991333329232,39.5991388186038,39.5991353031504,39.599138573606,39.59913672705,39.5991387375386,39.599137838115,39.5991391282266,39.5991387553852,39.5991396012226,39.5991394244256,39.5991397093392,39.5991403323316
2.27305555555556,64.9977103096529,29.9999785189097,29.9999938112774,29.9999823013803,29.9999909994555,29.9999844618125,29.9999894122964,29.9999857041374,29.9999885331474,29.9999864599501,29.9999881621993,29.9999872549609,29.9999890231093,29.9999908904417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005096581257,39.5991345117729,39.599139989992,39.5991364793203,39.5991397453274,39.599137901283,39.599139909037,39.5991390108368,39.5991402991935,39.5991399268593,39.5991407715461,39.5991405949896,39.5991408795157,39.5991415016607
2.27333333333333,64.9977134241227,29.9999785481286,29.9999938196954,29.9999823254543,29.9999910116982,29.9999844829478,29.999989426698,29.9999857235829,29.9999885487448,29.9999864783675,29.9999881783013,29.999987272297,29.9999890380402,29.9999909028327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005100636989,39.5991356890191,39.5991411597868,39.5991376538902,39.599140915455,39.5991390739188,39.5991410789419,39.5991401819634,39.5991414685677,39.5991410967399,39.5991419402778,39.5991417639615,39.5991420481005,39.5991426693992
2.27361111111111,64.997716534356,29.9999785773079,29.999993828102,29.9999823494955,29.9999910239243,29.9999845040544,29.99998944108,29.9999857430019,29.999988564321,29.9999864967599,29.9999881943814,29.9999872896094,29.9999890529509,29.9999909152068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005104687206,39.5991368646641,39.5991423279905,39.5991388268626,39.599142083991,39.5991402449596,39.5991422472555,39.599141351497,39.5991426363513,39.5991422650292,39.5991431074198,39.5991429313432,39.5991432150958,39.5991438355494
2.27388888888889,64.9977196403588,29.9999786064474,29.9999938364971,29.999982373504,29.9999910361337,29.9999845251322,29.9999894554424,29.9999857623946,29.999988579876,29.9999865151272,29.9999882104396,29.9999873068983,29.9999890678412,29.9999909275641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005108731913,39.5991380387099,39.5991434946051,39.5991399982394,39.5991432509375,39.5991414144076,39.59914341398,39.5991425194399,39.5991438025465,39.5991434317295,39.5991442729742,39.5991440971372,39.5991443805038,39.5991450001135
2.27416666666667,64.9977227421368,29.9999786355473,29.9999938448808,29.9999823974799,29.9999910483265,29.9999845461814,29.9999894697853,29.9999857817608,29.9999885954098,29.9999865334696,29.9999882264759,29.9999873241637,29.9999890827113,29.9999909399046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005112771118,39.5991392111588,39.599144659633,39.599141168023,39.5991444162968,39.5991425822649,39.5991445791174,39.5991436857941,39.5991449671554,39.5991445968428,39.5991454369433,39.5991452613453,39.5991455443265,39.5991461630934
2.27444444444444,64.9977258396957,29.9999786646076,29.9999938532531,29.9999824214231,29.9999910605027,29.999984567202,29.9999894841087,29.9999858011007,29.9999886109226,29.999986551787,29.9999882424905,29.9999873414055,29.9999890975612,29.9999909522282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00511680483,39.5991403820129,39.5991458230761,39.5991423362154,39.5991455800709,39.5991437485336,39.5991457426701,39.5991448505618,39.5991461301802,39.5991457603713,39.5991465993291,39.59914642397,39.5991467065662,39.5991473244915
2.27472222222222,64.9977289330413,29.9999786936283,29.999993861614,29.9999824453338,29.9999910726624,29.9999845881939,29.9999894984126,29.9999858204142,29.9999886264142,29.9999865700794,29.9999882584832,29.999987358624,29.9999891123909,29.9999909645352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005120833055,39.5991415512744,39.5991469849368,39.5991435028188,39.5991467422621,39.599144913216,39.5991469046401,39.5991460137452,39.5991472916231,39.5991469223171,39.5991477601338,39.5991475850132,39.5991478672251,39.5991484843098
2.275,64.9977320221792,29.9999787226096,29.9999938699636,29.999982469212,29.9999910848055,29.9999846091573,29.9999895126971,29.9999858397016,29.9999886418847,29.999986588347,29.9999882744543,29.999987375819,29.9999891272004,29.9999909768254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005124855801,39.5991427189455,39.5991481452171,39.5991446678354,39.5991479028724,39.5991460763142,39.5991480650295,39.5991471753464,39.5991484514862,39.5991480826825,39.5991489193596,39.5991487444772,39.5991490263052,39.5991496425506
2.27527777777778,64.9977351071153,29.9999787515515,29.9999938783017,29.9999824930576,29.9999910969321,29.9999846300922,29.9999895269621,29.9999858589626,29.9999886573342,29.9999866065898,29.9999882904036,29.9999873929906,29.9999891419898,29.9999909890988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005128873075,39.5991438850283,39.5991493039191,39.5991458312673,39.5991490619041,39.5991472378303,39.5991492238406,39.5991483353676,39.5991496097716,39.5991492414696,39.5991500770086,39.599149902364,39.5991501838087,39.5991507992159
2.27555555555556,64.9977381878553,29.999978780454,29.9999938866286,29.9999825168709,29.9999911090422,29.9999846509986,29.9999895412077,29.9999858781975,29.9999886727627,29.9999866248078,29.9999883063312,29.9999874101389,29.999989156759,29.9999910013556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005132884884,39.5991450495251,39.5991504610451,39.5991469931168,39.5991502193593,39.5991483977665,39.5991503810755,39.599149493811,39.5991507664815,39.5991503986804,39.5991512330829,39.5991510586759,39.5991513397378,39.5991519543079
2.27583333333333,64.9977412644047,29.9999788093172,29.9999938949441,29.9999825406517,29.9999911211359,29.9999846718766,29.9999895554339,29.9999858974062,29.9999886881702,29.9999866430009,29.9999883222371,29.9999874272638,29.9999891715082,29.9999910135957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005136891237,39.5991462124378,39.5991516165972,39.5991481533858,39.5991513752401,39.599149556125,39.5991515367363,39.5991506506786,39.5991519216181,39.5991515543173,39.5991523875848,39.599152213415,39.5991524940946,39.5991531078287
2.27611111111111,64.9977443367695,29.9999788381411,29.9999939032483,29.9999825644002,29.9999911332131,29.9999846927261,29.9999895696408,29.9999859165888,29.9999887035568,29.9999866611693,29.9999883381214,29.9999874443655,29.9999891862373,29.9999910258192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005140892141,39.5991473737688,39.5991527705775,39.5991493120767,39.5991525295486,39.5991507129079,39.5991526908252,39.5991518059727,39.5991530751834,39.5991527083822,39.5991535405163,39.5991533665834,39.5991536468812,39.5991542597805
2.27638888888889,64.9977474049551,29.9999788669259,29.9999939115412,29.9999825881164,29.9999911452738,29.9999847135474,29.9999895838283,29.9999859357453,29.9999887189224,29.999986679313,29.9999883539841,29.9999874614438,29.9999892009464,29.999991038026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005144887602,39.5991485335201,39.5991539229881,39.5991504691916,39.5991536822871,39.5991518681173,39.5991538433442,39.5991529596953,39.5991542271797,39.5991538608774,39.5991546918796,39.5991545181833,39.5991547980998,39.5991554101655
2.27666666666667,64.9977504689674,29.9999788956714,29.9999939198228,29.9999826118004,29.9999911573182,29.9999847343402,29.9999895979966,29.9999859548757,29.9999887342671,29.9999866974321,29.9999883698252,29.999987478499,29.9999892156354,29.9999910502162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005148877629,39.5991496916939,39.5991550738312,39.5991516247325,39.5991548334576,39.5991530217554,39.5991549942956,39.5991541118486,39.599155377609,39.5991550118049,39.5991558416768,39.5991556682168,39.5991559477525,39.5991565589856
2.27694444444444,64.997753528812,29.9999789243779,29.9999939280932,29.9999826354521,29.9999911693461,29.9999847551049,29.9999896121456,29.9999859739802,29.999988749591,29.9999867155264,29.9999883856447,29.999987495531,29.9999892303045,29.9999910623899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005152862228,39.5991508482924,39.599156223109,39.5991527787016,39.5991559830622,39.5991541738243,39.5991561436815,39.5991552624348,39.5991565264735,39.5991561611669,39.5991569899101,39.5991568166859,39.5991570958414,39.5991577062432
2.27722222222222,64.9977565844945,29.9999789530453,29.9999939363523,29.9999826590716,29.9999911813577,29.9999847758412,29.9999896262753,29.9999859930586,29.999988764894,29.9999867335962,29.9999884014428,29.9999875125398,29.9999892449536,29.9999910745469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005156841408,39.5991520033176,39.5991573708235,39.5991539311011,39.5991571311032,39.5991553243262,39.599157291504,39.5991564114559,39.5991576737753,39.5991573089656,39.5991581365815,39.5991579635929,39.5991582423688,39.5991588519402
2.2775,64.9977596360207,29.9999789816738,29.9999939446002,29.9999826826591,29.999991193353,29.9999847965494,29.9999896403859,29.9999860121111,29.9999887801762,29.9999867516414,29.9999884172194,29.9999875295254,29.9999892595828,29.9999910866875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005160815176,39.5991531567718,39.5991585169768,39.5991550819332,39.5991582775826,39.5991564732631,39.5991584377652,39.5991575589141,39.5991588195165,39.599158455203,39.5991592816932,39.5991591089399,39.5991593873365,39.5991599960789
2.27777777777778,64.9977626833961,29.9999790102633,29.9999939528368,29.9999827062144,29.999991205332,29.9999848172294,29.9999896544772,29.9999860311376,29.9999887954376,29.999986769662,29.9999884329745,29.999987546488,29.9999892741921,29.9999910988115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005164783538,39.5991543086571,39.5991596615712,39.5991562311998,39.5991594225026,39.5991576206373,39.5991595824673,39.5991587048116,39.5991599636993,39.5991595998813,39.5991604252473,39.599160252729,39.599160530747,39.5991611386613
2.27805555555556,64.9977657266265,29.9999790388139,29.9999939610623,29.9999827297377,29.9999912172946,29.9999848378812,29.9999896685493,29.9999860501383,29.9999888106782,29.9999867876581,29.9999884487081,29.9999875634274,29.9999892887815,29.9999911109191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005168746502,39.5991554589755,39.5991608046087,39.5991573789032,39.5991605658652,39.5991587664508,39.5991607256123,39.5991598491504,39.5991611063257,39.5991607430026,39.599161567246,39.5991613949623,39.5991616726021,39.5991622796895
2.27833333333333,64.9977687657174,29.9999790673257,29.9999939692765,29.999982753229,29.999991229241,29.999984858505,29.9999896826024,29.9999860691131,29.9999888258981,29.9999868056298,29.9999884644204,29.9999875803439,29.9999893033511,29.9999911230101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005172704076,39.5991566077293,39.5991619460914,39.5991585250455,39.5991617076726,39.5991599107057,39.5991618672024,39.5991609919326,39.599162247398,39.599161884569,39.5991627076913,39.599162535642,39.5991628129041,39.5991634191657
2.27861111111111,64.9977718006746,29.9999790957986,29.9999939774796,29.9999827766884,29.9999912411712,29.9999848791007,29.9999896966363,29.9999860880622,29.9999888410973,29.999986823577,29.9999884801113,29.9999875972373,29.9999893179009,29.9999911350848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005176656267,39.5991577549205,39.5991630860214,39.5991596696289,39.599162847927,39.5991610534043,39.5991630072398,39.5991621331605,39.5991633869182,39.5991630245827,39.5991638465853,39.59916367477,39.599163951655,39.5991645570921
2.27888888888889,64.9977748315035,29.9999791242329,29.9999939856716,29.9999828001158,29.9999912530851,29.9999848996684,29.9999897106511,29.9999861069854,29.9999888562759,29.9999868414998,29.9999884957808,29.9999876141077,29.9999893324309,29.999991147143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005180603083,39.5991589005514,39.599164224401,39.5991608126553,39.5991639866304,39.5991621945485,39.5991641457264,39.599163272836,39.5991645248884,39.5991641630457,39.5991649839303,39.5991648123487,39.599165088857,39.5991656934705
2.27916666666667,64.9977778582099,29.9999791526285,29.9999939938523,29.9999828235114,29.9999912649828,29.9999849202081,29.9999897246468,29.9999861258829,29.9999888714337,29.9999868593982,29.9999885114291,29.9999876309552,29.9999893469411,29.9999911591848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005184544529,39.5991600446239,39.5991653612321,39.599161954127,39.5991651237848,39.5991633341405,39.5991652826645,39.5991644109614,39.5991656613107,39.5991652999602,39.5991661197282,39.5991659483799,39.5991662245122,39.5991668283033
2.27944444444444,64.9977808807993,29.9999791809854,29.999994002022,29.9999828468751,29.9999912768643,29.9999849407199,29.9999897386236,29.9999861447547,29.999988886571,29.9999868772723,29.999988527056,29.9999876477798,29.9999893614315,29.9999911712102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005188480615,39.5991611871403,39.5991664965168,39.5991630940461,39.5991662593926,39.5991644721825,39.5991664180561,39.5991655475387,39.5991667961872,39.5991664353283,39.5991672539812,39.599167082866,39.5991673586226,39.5991679615925
2.27972222222222,64.9977838992774,29.9999792093038,29.9999940101806,29.9999828702071,29.9999912887297,29.9999849612038,29.9999897525813,29.9999861636009,29.9999889016877,29.999986895122,29.9999885426617,29.9999876645815,29.9999893759023,29.9999911832193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005192411347,39.5991623281026,39.5991676302574,39.5991642324146,39.5991673934556,39.5991656086765,39.5991675519033,39.5991666825699,39.5991679295201,39.599167569152,39.5991683866914,39.5991682158089,39.5991684911905,39.5991690933402
2.28,64.9977869136497,29.9999792375837,29.999994018328,29.9999828935073,29.9999913005789,29.9999849816598,29.99998976652,29.9999861824214,29.9999889167838,29.9999869129475,29.9999885582462,29.9999876813604,29.9999893903534,29.999991195212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005196336732,39.599163467513,39.5991687624558,39.5991653692347,39.5991685259762,39.5991667436246,39.5991686842083,39.5991678160574,39.5991690613114,39.5991687014335,39.5991695178608,39.5991693472108,39.5991696222178,39.5991702235484
2.28027777777778,64.9977899239218,29.9999792658251,29.9999940264644,29.9999829167759,29.999991312412,29.999985002088,29.9999897804397,29.9999862012163,29.9999889318594,29.9999869307487,29.9999885738095,29.9999876981164,29.9999894047848,29.9999912071884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005200256778,39.5991646053735,39.5991698931142,39.5991665045086,39.5991696569562,39.599167877029,39.5991698149731,39.599168948003,39.5991701915633,39.5991698321748,39.5991706474917,39.5991704770737,39.5991707517067,39.5991713522194
2.28055555555556,64.9977929300993,29.9999792940281,29.9999940345897,29.9999829400128,29.999991324229,29.9999850224884,29.9999897943406,29.9999862199856,29.9999889469145,29.9999869485258,29.9999885893516,29.9999877148496,29.9999894191966,29.9999912191485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005204171492,39.5991657416863,39.5991710222347,39.5991676382382,39.5991707863979,39.5991690088917,39.5991709441998,39.599170078409,39.5991713202778,39.5991709613781,39.599171775586,39.5991716053999,39.5991718796592,39.5991724793551
2.28083333333333,64.9977959321878,29.9999793221927,29.9999940427039,29.9999829632181,29.9999913360299,29.9999850428611,29.9999898082225,29.9999862387294,29.9999889619491,29.9999869662786,29.9999886048725,29.9999877315601,29.9999894335888,29.9999912310924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005208080881,39.5991668764536,39.5991721498194,39.5991687704257,39.5991719143033,39.5991701392149,39.5991720718906,39.5991712072774,39.599172447457,39.5991720890455,39.5991729021459,39.5991727321912,39.5991730060775,39.5991736049577
2.28111111111111,64.9977989301928,29.999979350319,29.9999940508072,29.9999829863918,29.9999913478148,29.9999850632061,29.9999898220855,29.9999862574477,29.9999889769632,29.9999869840073,29.9999886203724,29.9999877482478,29.9999894479614,29.99999124302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005211984953,39.5991680096772,39.5991732758703,39.5991699010732,39.5991730406746,39.5991712680006,39.5991731980475,39.5991723346103,39.599173573103,39.599173215179,39.5991740271734,39.5991738574499,39.5991741309637,39.5991747290293
2.28138888888889,64.9978019241199,29.9999793784071,29.9999940588993,29.999983009534,29.9999913595837,29.9999850835233,29.9999898359297,29.9999862761406,29.999988991957,29.9999870017119,29.9999886358512,29.9999877649129,29.9999894623145,29.9999912549314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005215883714,39.5991691413595,39.5991744003896,39.5991710301828,39.5991741655137,39.5991723952509,39.5991743226726,39.5991734604098,39.5991746972179,39.5991743397807,39.5991751506707,39.599174981178,39.5991752543198,39.5991758515719
2.28166666666667,64.9978049139746,29.9999794064569,29.9999940669805,29.9999830326447,29.9999913713365,29.999985103813,29.999989849755,29.999986294808,29.9999890069303,29.9999870193923,29.9999886513089,29.9999877815552,29.999989476648,29.9999912668266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005219777172,39.5991702715025,39.5991755233792,39.5991721577566,39.5991752888228,39.5991735209679,39.5991754457679,39.5991745846779,39.5991758198038,39.5991754628528,39.5991762726398,39.5991761033776,39.5991763761478,39.5991769725876
2.28194444444444,64.9978078997625,29.9999794344686,29.9999940750507,29.999983055724,29.9999913830734,29.999985124075,29.9999898635616,29.9999863134501,29.9999890218832,29.9999870370488,29.9999886667456,29.999987798175,29.9999894909621,29.9999912787056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005223665335,39.5991714001082,39.5991766448414,39.5991732837966,39.5991764106041,39.5991746451537,39.5991765673356,39.5991757074169,39.5991769408627,39.5991765843972,39.5991773930827,39.5991772240508,39.59917749645,39.5991780920785
2.28222222222222,64.9978108814891,29.9999794624422,29.9999940831099,29.9999830787719,29.9999913947943,29.9999851443095,29.9999898773493,29.9999863320667,29.9999890368159,29.9999870546812,29.9999886821612,29.9999878147721,29.9999895052566,29.9999912905684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005227548209,39.5991725271788,39.5991777647782,39.5991744083051,39.5991775308594,39.5991757678104,39.5991776873778,39.5991768286287,39.5991780603968,39.5991777044161,39.5991785120017,39.5991783431997,39.5991786152283,39.5991792100466
2.2825,64.9978138591599,29.9999794903778,29.9999940911582,29.9999831017884,29.9999914064992,29.9999851645165,29.9999898911184,29.9999863506581,29.9999890517282,29.9999870722897,29.999988697556,29.9999878313467,29.9999895195318,29.9999913024152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005231425801,39.5991736527164,39.5991788831916,39.5991755312839,39.599178649591,39.59917688894,39.5991788058965,39.5991779483154,39.5991791784081,39.5991788229116,39.5991796293987,39.5991794608263,39.5991797324849,39.5991803264941
2.28277777777778,64.9978168327804,29.9999795182753,29.9999940991955,29.9999831247737,29.9999914181883,29.9999851846959,29.9999899048686,29.9999863692241,29.9999890666202,29.9999870898741,29.9999887129297,29.9999878478987,29.9999895337875,29.9999913142457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005235298119,39.599174776723,39.5991800000838,39.5991766527353,39.5991797668009,39.5991780085447,39.5991799228937,39.5991790664791,39.5991802948986,39.5991799398857,39.5991807452758,39.5991805769326,39.5991808482218,39.599181441423
2.28305555555556,64.9978198023562,29.9999795461349,29.9999941072219,29.9999831477276,29.9999914298614,29.999985204848,29.9999899186002,29.999986387765,29.999989081492,29.9999871074347,29.9999887282826,29.9999878644282,29.9999895480238,29.9999913260603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00523916517,39.5991758992007,39.5991811154567,39.5991777726612,39.5991808824911,39.5991791266265,39.5991810383716,39.5991801831219,39.5991814098705,39.5991810553405,39.599181859635,39.5991816915209,39.599181962441,39.5991825548353
2.28333333333333,64.9978227678927,29.9999795739566,29.9999941152373,29.9999831706504,29.9999914415186,29.9999852249726,29.9999899323131,29.9999864062805,29.9999890963435,29.9999871249714,29.9999887436146,29.9999878809352,29.9999895622407,29.9999913378587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005243026961,39.5991770201516,39.5991822293125,39.5991788910639,39.5991819966638,39.5991802431875,39.5991821523323,39.5991812982458,39.5991825233258,39.599182169278,39.5991829724786,39.5991828045931,39.5991830751447,39.5991836667332
2.28361111111111,64.9978257293955,29.9999796017405,29.9999941232419,29.9999831935419,29.99999145316,29.9999852450698,29.9999899460073,29.9999864247709,29.9999891111749,29.9999871424842,29.9999887589257,29.9999878974197,29.9999895764384,29.9999913496411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005246883499,39.5991781395778,39.5991833416533,39.5991800079453,39.599183109321,39.5991813582297,39.5991832647777,39.5991824118529,39.5991836352666,39.5991832817003,39.5991840838084,39.5991839161512,39.5991841863348,39.5991847771187
2.28388888888889,64.9978286868701,29.9999796294866,29.9999941312355,29.9999832164024,29.9999914647856,29.9999852651397,29.999989959683,29.9999864432362,29.9999891259861,29.9999871599732,29.999988774216,29.9999879138819,29.9999895906167,29.9999913614074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005250734791,39.5991792574813,39.599184452481,39.5991811233075,39.5991842204647,39.5991824717552,39.5991843757099,39.5991835239453,39.5991847456949,39.5991843926095,39.5991851936266,39.5991850261975,39.5991852960136,39.5991858859939
2.28416666666667,64.9978316403218,29.9999796571949,29.9999941392183,29.9999832392317,29.9999914763953,29.9999852851823,29.99998997334,29.9999864616763,29.9999891407771,29.9999871774385,29.9999887894855,29.9999879303216,29.9999896047757,29.9999913731578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005254580845,39.5991803738643,39.5991855617978,39.5991822371525,39.5991853300971,39.5991835837661,39.5991854851311,39.5991846345251,39.5991858546128,39.5991855020077,39.5991863019352,39.5991861347338,39.5991864041829,39.5991869933607
2.28444444444444,64.9978345897562,29.9999796848655,29.9999941471903,29.99998326203,29.9999914879893,29.9999853051977,29.9999899869784,29.9999864800914,29.999989155548,29.9999871948799,29.9999888047343,29.999987946739,29.9999896189155,29.9999913848922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005258421668,39.5991814887288,39.5991866696057,39.5991833494826,39.5991864382201,39.5991846942645,39.5991865930432,39.5991857435942,39.5991869620224,39.5991866098968,39.5991874087363,39.5991872417623,39.5991875108449,39.5991880992213
2.28472222222222,64.9978375351787,29.9999797124985,29.9999941551514,29.9999832847973,29.9999914995675,29.9999853251858,29.9999900005983,29.9999864984814,29.9999891702988,29.9999872122977,29.9999888199623,29.999987963134,29.999989633036,29.9999913966106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005262257266,39.5991826020768,39.5991877759067,39.5991844602996,39.5991875448358,39.5991858032523,39.5991876994484,39.5991868511547,39.5991880679256,39.599187716279,39.5991885140319,39.599188347285,39.5991886160016,39.5991892035777
2.285,64.9978404765949,29.9999797400939,29.9999941631016,29.9999833075336,29.9999915111299,29.9999853451467,29.9999900141997,29.9999865168464,29.9999891850295,29.9999872296917,29.9999888351696,29.9999879795068,29.9999896471373,29.9999914083131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005266087647,39.5991837139104,39.599188880703,39.5991855696057,39.5991886499463,39.5991869107317,39.5991888043486,39.5991879572087,39.5991891723246,39.5991888211563,39.599189617824,39.599189451304,39.599189719655,39.5991903064319
2.28527777777778,64.9978434140101,29.9999797676518,29.9999941710411,29.9999833302389,29.9999915226766,29.9999853650805,29.9999900277825,29.9999865351864,29.9999891997403,29.9999872470621,29.9999888503562,29.9999879958573,29.9999896612195,29.9999914199996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005269912818,39.5991848242317,39.5991899839965,39.5991866774028,39.5991897535537,39.5991880167047,39.5991899077459,39.5991890617583,39.5991902752214,39.5991899245307,39.5991907201148,39.5991905538213,39.5991908218073,39.599191407786
2.28555555555556,64.9978463474298,29.9999797951722,29.9999941789697,29.9999833529134,29.9999915342076,29.9999853849872,29.9999900413469,29.9999865535015,29.999989214431,29.9999872644089,29.9999888655221,29.9999880121855,29.9999896752824,29.9999914316703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005273732786,39.5991859330428,39.5991910857893,39.5991877836932,39.5991908556599,39.5991891211734,39.5991910096424,39.5991901648055,39.599191376618,39.5991910264043,39.5991918209063,39.5991916548389,39.5991919224604,39.5991925076421
2.28583333333333,64.9978492768595,29.9999798226552,29.9999941868876,29.9999833755571,29.9999915457229,29.9999854048668,29.9999900548928,29.9999865717916,29.9999892291017,29.999987281732,29.9999888806674,29.9999880284915,29.9999896893263,29.999991443325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005277547559,39.5991870403456,39.5991921860834,39.5991888884788,39.5991919562671,39.5991902241397,39.59919211004,39.5991912663522,39.5991924765165,39.5991921267792,39.5991929202005,39.5991927543589,39.5991930216164,39.5991936060022
2.28611111111111,64.9978522023045,29.9999798501007,29.9999941947947,29.9999833981699,29.9999915572226,29.9999854247193,29.9999900684203,29.9999865900569,29.9999892437524,29.9999872990316,29.9999888957921,29.9999880447754,29.9999897033511,29.999991454964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005281357142,39.5991881461423,39.5991932848809,39.5991899917617,39.5991930553771,39.5991913256058,39.5991932089409,39.5991923664007,39.5991935749189,39.5991932256573,39.5991940179994,39.5991938523834,39.5991941192774,39.5991947028682
2.28638888888889,64.9978551237702,29.999979877509,29.999994202691,29.999983420752,29.9999915687066,29.9999854445448,29.9999900819295,29.9999866082973,29.9999892583833,29.9999873163077,29.9999889108962,29.9999880610371,29.9999897173567,29.9999914665871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005285161544,39.5991892504349,39.5991943821838,39.5991910935439,39.5991941529922,39.5991924255737,39.5991943063471,39.5991934649529,39.5991946718272,39.5991943230407,39.599195114305,39.5991949489143,39.5991952154453,39.5991957982423
2.28666666666667,64.9978580412622,29.9999799048799,29.9999942105766,29.9999834433034,29.999991580175,29.9999854643434,29.9999900954202,29.999986626513,29.9999892729942,29.9999873335603,29.9999889259798,29.9999880772766,29.9999897313434,29.9999914781944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005288960771,39.5991903532254,39.5991954779942,39.5991921938274,39.5991952491143,39.5991935240454,39.5991954022606,39.5991945620108,39.5991957672436,39.5991954189314,39.5991962091195,39.5991960439537,39.5991963101222,39.5991968921265
2.28694444444444,64.9978609547858,29.9999799322137,29.9999942184515,29.9999834658241,29.9999915916278,29.9999854841151,29.9999901088926,29.9999866447038,29.9999892875853,29.9999873507894,29.9999889410429,29.9999880934941,29.999989745311,29.9999914897859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00529275483,39.599191454516,39.599196572314,39.5991932926143,39.5991963437455,39.599194621023,39.5991964966834,39.5991956575765,39.59919686117,39.5991965133315,39.5991973024448,39.5991971375037,39.5991974033101,39.5991979845227
2.28722222222222,64.9978638643463,29.9999799595102,29.9999942263156,29.9999834883142,29.999991603065,29.9999855038598,29.9999901223466,29.9999866628699,29.9999893021565,29.9999873679951,29.9999889560855,29.9999881096896,29.9999897592596,29.9999915013616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005296543728,39.5991925543085,39.5991976651454,39.5991943899067,39.5991974368877,39.5991957165084,39.5991975896176,39.5991967516521,39.5991979536083,39.5991976062431,39.599198394283,39.5991982295662,39.599198495011,39.5991990754331
2.2875,64.9978667699493,29.9999799867697,29.9999942341691,29.9999835107737,29.9999916144867,29.9999855235777,29.9999901357824,29.9999866810113,29.9999893167079,29.9999873851773,29.9999889711076,29.999988125863,29.9999897731892,29.9999915129216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005300327473,39.5991936526051,39.5991987564903,39.5991954857065,39.599198528543,39.5991968105037,39.5991986810652,39.5991978442394,39.5991990445608,39.599198697668,39.599199484636,39.5991993201433,39.599199585227,39.5992001648596
2.28777777777778,64.9978696716,29.999980013992,29.9999942420119,29.9999835332026,29.9999916258928,29.9999855432688,29.9999901491999,29.999986699128,29.9999893312395,29.9999874023362,29.9999889861093,29.9999881420144,29.9999897870999,29.9999915244659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005304106071,39.5991947494077,39.5991998463507,39.5991965800157,39.5991996187135,39.599197903011,39.5991997710281,39.5991989353406,39.5992001340293,39.5991997876083,39.5992005735059,39.5992004092369,39.5992006739601,39.5992012528043
2.28805555555556,64.9978725693038,29.9999800411773,29.999994249844,29.999983555601,29.9999916372834,29.9999855629331,29.9999901625991,29.9999867172201,29.9999893457513,29.9999874194718,29.9999890010906,29.9999881581438,29.9999898009916,29.9999915359944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00530787953,39.5991958447185,39.5992009347286,39.5991976728365,39.599200707401,39.5991989940323,39.5992008595085,39.5992000249577,39.5992012220159,39.5992008760661,39.5992016608948,39.5992014968492,39.5992017612123,39.5992023392691
2.28833333333333,64.9978754630662,29.9999800683257,29.9999942576655,29.9999835779689,29.9999916486585,29.9999855825706,29.9999901759801,29.9999867352875,29.9999893602434,29.999987436584,29.9999890160515,29.9999881742513,29.9999898148645,29.9999915475073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005311647856,39.5991969385395,39.5992020216262,39.5991987641709,39.5992017946078,39.5992000835695,39.5992019465084,39.5992011130926,39.5992023085227,39.5992019630434,39.5992027468045,39.5992025829821,39.5992028469856,39.5992034242562
2.28861111111111,64.9978783528924,29.9999800954371,29.9999942654763,29.9999836003065,29.9999916600182,29.9999856021815,29.9999901893429,29.9999867533304,29.9999893747158,29.999987453673,29.9999890309921,29.9999881903369,29.9999898287185,29.9999915590045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005315411056,39.5991980308726,39.5992031070454,39.5991998540208,39.5992028803357,39.5992011716248,39.5992030320297,39.5992021997475,39.5992033935516,39.5992030485422,39.5992038312372,39.5992036676376,39.599203931282,39.5992045077674
2.28888888888889,64.9978812387878,29.9999801225116,29.9999942732765,29.9999836226136,29.9999916713623,29.9999856217656,29.9999902026875,29.9999867713488,29.9999893891685,29.9999874707387,29.9999890459123,29.9999882064006,29.9999898425537,29.9999915704861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005319169138,39.5991991217199,39.5992041909881,39.5992009423883,39.5992039645868,39.5992022582001,39.5992041160744,39.5992032849243,39.5992044771046,39.5992041325645,39.5992049141949,39.5992047508178,39.5992050141035,39.5992055898048
2.28916666666667,64.9978841207578,29.9999801495493,29.9999942810661,29.9999836448904,29.9999916826911,29.9999856413231,29.999990216014,29.9999867893426,29.9999894036015,29.9999874877812,29.9999890608122,29.9999882224424,29.99998985637,29.9999915819521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005322922108,39.5992002110835,39.5992052734565,39.5992020292753,39.5992050473632,39.5992033432974,39.5992051986447,39.5992043686251,39.5992055591837,39.5992052151123,39.5992059956795,39.5992058325246,39.5992060954523,39.5992066703704
2.28944444444444,64.9978869988078,29.9999801765502,29.999994288845,29.9999836671369,29.9999916940045,29.999985660854,29.9999902293224,29.9999868073119,29.9999894180149,29.9999875048006,29.9999890756919,29.9999882384625,29.9999898701675,29.9999915934024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005326669973,39.5992012989653,39.5992063544525,39.599203114684,39.5992061286667,39.5992044269187,39.5992062797424,39.5992054508518,39.599206639791,39.5992062961876,39.5992070756931,39.5992069127601,39.5992071753301,39.5992077494663
2.28972222222222,64.997889872943,29.9999802035144,29.9999942966135,29.9999836893532,29.9999917053024,29.9999856803584,29.9999902426126,29.9999868252569,29.9999894324087,29.9999875217967,29.9999890905514,29.9999882544607,29.9999898839463,29.9999916048372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00533041274,39.5992023853673,39.5992074339781,39.5992041986164,39.5992072084994,39.5992055090661,39.5992073593696,39.5992065316065,39.5992077189285,39.5992073757924,39.5992081542376,39.5992079915262,39.5992082537391,39.5992088270943
2.29,64.9978927431687,29.999980230442,29.9999943043713,29.9999837115392,29.999991716585,29.9999856998362,29.9999902558848,29.9999868431774,29.999989446783,29.9999875387698,29.9999891053906,29.9999882704372,29.9999898977063,29.9999916162565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005334150416,39.5992034702916,39.5992085120354,39.5992052810743,39.5992082868633,39.5992065897416,39.5992084375283,39.5992076108911,39.5992087965981,39.5992084539287,39.5992092313151,39.599209068825,39.5992093306812,39.5992099032566
2.29027777777778,64.9978956094903,29.9999802573329,29.9999943121186,29.999983733695,29.9999917278523,29.9999857192875,29.9999902691389,29.9999868610735,29.9999894611376,29.9999875557198,29.9999891202096,29.9999882863919,29.9999899114477,29.9999916276602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005337883009,39.5992045537403,39.5992095886263,39.5992063620599,39.5992093637605,39.5992076689471,39.5992095142205,39.5992086887076,39.5992098728019,39.5992095305986,39.5992103069275,39.5992101446585,39.5992104061585,39.599210977955
2.29055555555556,64.9978984719132,29.9999802841872,29.9999943198553,29.9999837558207,29.9999917391042,29.9999857387124,29.999990282375,29.9999868789453,29.9999894754728,29.9999875726467,29.9999891350085,29.999988302325,29.9999899251703,29.9999916390484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005341610524,39.5992056357151,39.5992106637527,39.5992074415751,39.5992104391928,39.5992087466847,39.5992105894482,39.5992097650581,39.5992109475418,39.5992106058039,39.5992113810769,39.5992112190286,39.5992114801729,39.5992120511917
2.29083333333333,64.9979013304425,29.999980311005,29.9999943275816,29.9999837779163,29.9999917503408,29.9999857581108,29.9999902955931,29.9999868967928,29.9999894897884,29.9999875895506,29.9999891497872,29.9999883182364,29.9999899388742,29.9999916504211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005345332969,39.5992067162183,39.5992117374168,39.599208519622,39.5992115131623,39.5992098229564,39.5992116632133,39.5992108399446,39.5992120208198,39.5992116795468,39.5992124537653,39.5992122919373,39.5992125527264,39.5992131229685
2.29111111111111,64.9979041850836,29.9999803377863,29.9999943352973,29.9999837999819,29.9999917615621,29.9999857774829,29.9999903087932,29.999986914616,29.9999895040846,29.9999876064315,29.9999891645459,29.9999883341261,29.9999899525595,29.9999916617783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005349050351,39.5992077952518,39.5992128096205,39.5992095962025,39.599212585671,39.5992108977641,39.5992127355179,39.5992119133689,39.599213092638,39.5992127518291,39.5992135249945,39.5992133633867,39.5992136238211,39.5992141932875
2.29138888888889,64.9979070358418,29.9999803645312,29.9999943430025,29.9999838220174,29.9999917727682,29.9999857968286,29.9999903219753,29.9999869324149,29.9999895183613,29.9999876232894,29.9999891792845,29.9999883499942,29.9999899662262,29.9999916731201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005352762677,39.5992088728176,39.5992138803658,39.5992106713186,39.5992136567209,39.5992119711098,39.5992138063639,39.5992129853332,39.5992141629983,39.5992138226529,39.5992145947667,39.5992144333786,39.5992146934588,39.5992152621506
2.29166666666667,64.9979098827224,29.9999803912397,29.9999943506973,29.999983844023,29.999991783959,29.999985816148,29.9999903351395,29.9999869501897,29.9999895326186,29.9999876401245,29.999989194003,29.9999883658407,29.9999899798744,29.9999916844464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005356469953,39.5992099489177,39.5992149496547,39.5992117449723,39.5992147263139,39.5992130429956,39.5992148757534,39.5992140558394,39.5992152319026,39.5992148920202,39.5992156630837,39.5992155019152,39.5992157616416,39.5992163295599
2.29194444444444,64.9979127257306,29.9999804179119,29.9999943583815,29.9999838659986,29.9999917951346,29.9999858354411,29.9999903482859,29.9999869679403,29.9999895468565,29.9999876569366,29.9999892087015,29.9999883816657,29.9999899935039,29.9999916957574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005360172186,39.599211023554,39.599216017489,39.5992128171657,39.5992157944521,39.5992141134233,39.5992159436883,39.5992151248896,39.599216299353,39.599215959933,39.5992167299477,39.5992165689983,39.5992168283714,39.5992173955173
2.29222222222222,64.9979155648718,29.9999804445478,29.9999943660554,29.9999838879444,29.999991806295,29.999985854708,29.9999903614143,29.9999869856667,29.9999895610751,29.9999876737258,29.99998922338,29.9999883974692,29.9999900071149,29.999991707053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005363869384,39.5992120967286,39.599217083871,39.5992138879006,39.5992168611374,39.5992151823951,39.5992170101705,39.5992161924855,39.5992173653515,39.5992170263931,39.5992177953604,39.59921763463,39.5992178936503,39.5992184600247
2.2925,64.9979184001511,29.9999804711474,29.9999943737187,29.9999839098603,29.9999918174402,29.9999858739487,29.9999903745249,29.999987003369,29.9999895752743,29.9999876904922,29.9999892380386,29.9999884132511,29.9999900207074,29.9999917183332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005367561552,39.5992131684435,39.5992181488024,39.5992149571792,39.5992179263717,39.5992162499129,39.5992180752022,39.5992172586294,39.5992184299,39.5992180914026,39.599218859324,39.5992186988122,39.5992189574802,39.5992195230842
2.29277777777778,64.9979212315738,29.9999804977109,29.9999943813717,29.9999839317464,29.9999918285703,29.9999858931631,29.9999903876176,29.9999870210472,29.9999895894542,29.9999877072358,29.9999892526772,29.9999884290116,29.9999900342814,29.999991729598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005371248699,39.5992142387007,39.5992192122853,39.5992160250033,39.5992189901572,39.5992173159786,39.5992191387852,39.599218323323,39.5992194930005,39.5992191549635,39.5992199218404,39.5992197615469,39.5992200198631,39.5992205846977
2.29305555555556,64.9979240591452,29.9999805242383,29.9999943890143,29.9999839536027,29.9999918396852,29.9999859123515,29.9999904006925,29.9999870387014,29.9999896036148,29.9999877239566,29.9999892672959,29.9999884447507,29.999990047837,29.9999917408476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00537493083,39.599215307502,39.5992202743216,39.5992170913749,39.5992200524956,39.5992183805943,39.5992202009215,39.5992193865685,39.599220554655,39.5992202170778,39.5992209829116,39.5992208228361,39.5992210808009,39.5992216448672
2.29333333333333,64.9979268828705,29.9999805507296,29.9999943966464,29.9999839754293,29.999991850785,29.9999859315138,29.9999904137497,29.9999870563316,29.9999896177561,29.9999877406547,29.9999892818947,29.9999884604683,29.9999900613741,29.9999917520818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005378607953,39.5992163748496,39.5992213349134,39.5992181562961,39.5992211133891,39.5992194437618,39.599221261613,39.5992204483677,39.5992216148654,39.5992212777474,39.5992220425395,39.5992218826817,39.5992221402956,39.5992227035947
2.29361111111111,64.9979297027549,29.9999805771848,29.9999944042682,29.9999839972261,29.9999918618697,29.99998595065,29.9999904267891,29.9999870739378,29.9999896318783,29.9999877573301,29.9999892964736,29.9999884761646,29.9999900748928,29.9999917633008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005382280075,39.5992174407454,39.5992223940625,39.5992192197687,39.5992221728395,39.5992205054833,39.5992223208618,39.5992215087227,39.5992226736337,39.5992223369742,39.599223100726,39.5992229410857,39.5992231983492,39.5992237608821
2.29388888888889,64.9979325188037,29.9999806036041,29.9999944118796,29.9999840189934,29.9999918729394,29.9999859697601,29.9999904398107,29.9999870915201,29.9999896459812,29.9999877739828,29.9999893110327,29.9999884918395,29.9999900883931,29.9999917745045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005385947201,39.5992185051914,39.599223451771,39.5992202817948,39.5992232308489,39.5992215657605,39.5992233786698,39.5992225676354,39.5992237309619,39.5992233947603,39.5992241574732,39.59922399805,39.5992242549636,39.5992248167313
2.29416666666667,64.9979353310221,29.9999806299874,29.9999944194807,29.999984040731,29.9999918839939,29.9999859888443,29.9999904528147,29.9999871090784,29.9999896600649,29.9999877906128,29.9999893255721,29.9999885074931,29.999990101875,29.9999917856929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00538960934,39.5992195681894,39.5992245080408,39.5992213423764,39.5992242874192,39.5992226245956,39.599224435039,39.5992236251077,39.5992247868518,39.5992244511075,39.599225212783,39.5992250535767,39.5992253101408,39.5992258711444
2.29444444444444,64.9979381394152,29.9999806563348,29.9999944270714,29.9999840624391,29.9999918950335,29.9999860079025,29.9999904658009,29.9999871266128,29.9999896741294,29.9999878072202,29.9999893400916,29.9999885231254,29.9999901153386,29.9999917968661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005393266497,39.5992206297416,39.5992255628738,39.5992224015153,39.5992253425523,39.5992236819905,39.5992254899713,39.5992246811416,39.5992258413056,39.5992255060179,39.5992262666574,39.5992261076676,39.5992263638827,39.5992269241233
2.29472222222222,64.9979409439884,29.9999806826464,29.9999944346518,29.9999840841176,29.999991906058,29.9999860269348,29.9999904787695,29.9999871441234,29.9999896881749,29.9999878238051,29.9999893545914,29.9999885387365,29.9999901287839,29.9999918080242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00539691868,39.5992216898499,39.5992266162721,39.5992234592136,39.5992263962502,39.5992247379471,39.5992265434687,39.5992257357392,39.5992268943251,39.5992265594935,39.5992273190983,39.5992271603248,39.5992274161914,39.5992279756699
2.295,64.9979437447467,29.9999807089222,29.9999944422218,29.9999841057667,29.9999919170675,29.9999860459412,29.9999904917204,29.9999871616102,29.9999897022012,29.9999878403673,29.9999893690715,29.9999885543263,29.9999901422109,29.999991819167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005400565896,39.5992227485161,39.5992276682375,39.5992245154732,39.5992274485149,39.5992257924673,39.5992275955331,39.5992267889022,39.5992279459122,39.5992276115361,39.5992283701077,39.5992282115501,39.5992284670686,39.5992290257862
2.29527777777778,64.9979465416954,29.9999807351623,29.9999944497816,29.9999841273863,29.9999919280621,29.9999860649217,29.9999905046538,29.9999871790732,29.9999897162084,29.9999878569071,29.9999893835318,29.9999885698949,29.9999901556196,29.9999918302947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00540420815,39.5992238057424,39.599228718772,39.5992255702961,39.5992284993482,39.5992268455532,39.5992286461665,39.5992278406328,39.599228996069,39.5992286621476,39.5992294196875,39.5992292613455,39.5992295165165,39.5992300744741
2.29555555555556,64.9979493348397,29.9999807613666,29.9999944573311,29.9999841489765,29.9999919390416,29.9999860838765,29.9999905175695,29.9999871965125,29.9999897301966,29.9999878734243,29.9999893979725,29.9999885854423,29.9999901690101,29.9999918414073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00540784545,39.5992248615307,39.5992297678776,39.5992266236842,39.5992295487522,39.5992278972067,39.5992296953708,39.5992288909327,39.5992300447974,39.5992297113302,39.5992304678396,39.599230309713,39.5992305645369,39.5992311217356
2.29583333333333,64.9979521241847,29.9999807875353,29.9999944648704,29.9999841705373,29.9999919500063,29.9999861028054,29.9999905304677,29.999987213928,29.9999897441658,29.9999878899191,29.9999894123936,29.9999886009686,29.9999901823824,29.9999918525048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005411477802,39.5992259158828,39.5992308155562,39.5992276756394,39.5992305967289,39.5992289474297,39.5992307431479,39.5992299398041,39.5992310920992,39.5992307590856,39.599231514566,39.5992313566545,39.5992316111318,39.5992321675726
2.29611111111111,64.9979549097356,29.9999808136685,29.9999944723993,29.9999841920688,29.999991960956,29.9999861217086,29.9999905433483,29.9999872313198,29.999989758116,29.9999879063914,29.9999894267951,29.9999886164737,29.9999901957365,29.9999918635871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005415105214,39.5992269688008,39.5992318618097,39.5992287261638,39.59923164328,39.5992299962242,39.5992317894999,39.5992309872487,39.5992321379765,39.5992318054159,39.5992325598687,39.599232402172,39.5992326563031,39.599233211987
2.29638888888889,64.9979576914976,29.9999808397661,29.9999944799181,29.9999842135711,29.9999919718909,29.9999861405861,29.9999905562114,29.999987248688,29.9999897720471,29.9999879228413,29.9999894411769,29.9999886319578,29.9999902090724,29.9999918746544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005418727692,39.5992280202867,39.5992329066401,39.5992297752593,39.5992326884076,39.5992310435921,39.5992328344286,39.5992320332687,39.5992331824313,39.5992328503229,39.5992336037496,39.5992334462673,39.5992337000528,39.5992342549808
2.29666666666667,64.9979604694757,29.9999808658281,29.9999944874266,29.999984235044,29.9999919828109,29.9999861594379,29.999990569057,29.9999872660325,29.9999897859594,29.9999879392689,29.9999894555392,29.9999886474208,29.9999902223902,29.9999918857066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005422345243,39.5992290703423,39.5992339500493,39.5992308229278,39.5992337321137,39.5992320895354,39.5992338779361,39.5992330778658,39.5992342254653,39.5992338938087,39.5992346462105,39.5992344889425,39.5992347423827,39.5992352965559
2.29694444444444,64.9979632436753,29.9999808918548,29.9999944949249,29.9999842564878,29.999991993716,29.9999861782641,29.9999905818851,29.9999872833535,29.9999897998527,29.9999879556741,29.999989469882,29.9999886628627,29.9999902356899,29.9999918967438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005425957873,39.5992301189696,39.5992349920393,39.5992318691712,39.5992347744001,39.599233134056,39.5992349200241,39.599234121042,39.5992352670806,39.5992349358751,39.5992356872535,39.5992355301993,39.5992357832949,39.5992363367143
2.29722222222222,64.9979660141013,29.999980917846,29.999994502413,29.9999842779024,29.9999920046063,29.9999861970646,29.9999905946958,29.9999873006509,29.9999898137271,29.999987972057,29.9999894842052,29.9999886782837,29.9999902489714,29.999991907766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005429565589,39.5992311661705,39.5992360326119,39.5992329139915,39.5992358152687,39.5992341771559,39.5992359606946,39.5992351627994,39.5992363072791,39.5992359765241,39.5992367268805,39.5992365700399,39.5992368227912,39.5992373754578
2.2975,64.997968780759,29.9999809438019,29.9999945098909,29.9999842992879,29.9999920154817,29.9999862158396,29.9999906074891,29.9999873179248,29.9999898275827,29.9999879884176,29.999989498509,29.9999886936837,29.999990262235,29.9999919187732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005433168398,39.5992322119471,39.5992370717692,39.5992339573907,39.5992368547216,39.5992352188369,39.5992369999497,39.5992362031397,39.5992373460627,39.5992370157576,39.5992377650933,39.5992376084661,39.5992378608736,39.5992384127885
2.29777777777778,64.9979715436535,29.9999809697225,29.9999945173586,29.9999843206442,29.9999920263424,29.9999862345891,29.9999906202649,29.9999873351751,29.9999898414194,29.999988004756,29.9999895127933,29.9999887090627,29.9999902754804,29.9999919297654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005436766307,39.5992332563012,39.599238109513,39.5992349993706,39.5992378927606,39.599236259101,39.5992380377911,39.5992372420649,39.5992383834333,39.5992380535775,39.599238801894,39.5992386454798,39.599238897544,39.5992394487081
2.29805555555556,64.9979743027898,29.9999809956078,29.9999945248162,29.9999843419716,29.9999920371883,29.999986253313,29.9999906330234,29.999987352402,29.9999898552372,29.9999880210721,29.9999895270582,29.9999887244209,29.9999902887079,29.9999919407427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005440359321,39.5992342992347,39.5992391458452,39.5992360399332,39.5992389293876,39.5992372979501,39.5992390742209,39.599238279577,39.599239419393,39.5992390899857,39.5992398372844,39.599239681083,39.5992399328043,39.5992404832187
2.29833333333333,64.9979770581731,29.9999810214579,29.9999945322636,29.9999843632699,29.9999920480195,29.9999862720115,29.9999906457645,29.9999873696055,29.9999898690363,29.999988037366,29.9999895413036,29.9999887397581,29.9999903019174,29.999991951705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005443947449,39.5992353407497,39.5992401807678,39.5992370790805,39.5992399646047,39.5992383353862,39.5992401092409,39.5992393156779,39.5992404539435,39.5992401249843,39.5992408712665,39.5992407152775,39.5992409666564,39.5992415163222
2.29861111111111,64.9979798098085,29.9999810472728,29.999994539701,29.9999843845392,29.9999920588359,29.9999862906845,29.9999906584883,29.9999873867856,29.9999898828166,29.9999880536378,29.9999895555297,29.9999887550745,29.9999903151089,29.9999919626524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005447530695,39.5992363808479,39.5992412142827,39.5992381168143,39.5992409984136,39.5992393714112,39.5992411428531,39.5992403503695,39.5992414870868,39.599241158575,39.5992419038421,39.5992417480653,39.5992419991023,39.5992425480204
2.29888888888889,64.9979825577011,29.9999810730527,29.9999945471281,29.9999844057796,29.9999920696376,29.9999863093322,29.9999906711948,29.9999874039423,29.9999898965782,29.9999880698875,29.9999895697365,29.99998877037,29.9999903282824,29.999991973585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005451109068,39.5992374195314,39.5992422463919,39.5992391531366,39.5992420308163,39.5992404060269,39.5992421750594,39.5992413836536,39.5992425188248,39.5992421907599,39.5992429350132,39.5992427794483,39.5992430301438,39.5992435783153
2.29916666666667,64.997985301856,29.9999810987974,29.9999945545452,29.9999844269912,29.9999920804246,29.9999863279544,29.999990683884,29.9999874210757,29.9999899103211,29.999988086115,29.9999895839239,29.9999887856447,29.999990341438,29.9999919845026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005454682574,39.5992384568021,39.5992432770971,39.5992401880492,39.5992430618148,39.5992414392354,39.5992432058616,39.5992424155323,39.5992435491594,39.5992432215407,39.5992439647818,39.5992438094284,39.5992440597829,39.5992446072088
2.29944444444444,64.9979880422782,29.9999811245072,29.9999945619522,29.9999844481738,29.999992091197,29.9999863465514,29.999990696556,29.9999874381857,29.9999899240452,29.9999881023205,29.999989598092,29.9999888008987,29.9999903545758,29.9999919954055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005458251219,39.5992394926619,39.5992443064004,39.5992412215541,39.5992440914108,39.5992424710384,39.5992442352617,39.5992434460074,39.5992445780925,39.5992442509195,39.5992449931496,39.5992448380075,39.5992450880215,39.5992456347028
2.29972222222222,64.9979907789729,29.9999811501819,29.9999945693492,29.9999844693277,29.9999921019547,29.999986365123,29.9999907092107,29.9999874552725,29.9999899377507,29.9999881185039,29.9999896122409,29.9999888161319,29.9999903676957,29.9999920062934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00546181501,39.5992405271127,39.5992453343036,39.5992422536533,39.5992451196065,39.5992435014381,39.5992452632616,39.5992444750809,39.5992456056262,39.5992452788981,39.5992460201186,39.5992458651876,39.5992461148615,39.5992466607991
2.3,64.9979935119452,29.9999811758218,29.999994576736,29.9999844904528,29.9999921126977,29.9999863836694,29.9999907218482,29.9999874723361,29.9999899514376,29.9999881346653,29.9999896263705,29.9999888313444,29.9999903807977,29.9999920171666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005465373953,39.5992415601565,39.5992463608086,39.5992432843486,39.5992461464035,39.5992445304361,39.5992462898633,39.5992455027546,39.5992466317621,39.5992463054784,39.5992470456908,39.5992468909704,39.5992471403047,39.5992476854998
2.30027777777778,64.9979962412,29.9999812014268,29.9999945841128,29.9999845115491,29.9999921234262,29.9999864021906,29.9999907344685,29.9999874893764,29.9999899651058,29.9999881508047,29.9999896404809,29.9999888465362,29.9999903938819,29.999992028025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005468928056,39.5992425917951,39.5992473859174,39.599244313642,39.5992471718039,39.5992455580346,39.5992473150686,39.5992465290305,39.5992476565023,39.5992473306624,39.5992480698679,39.599247915358,39.5992481643532,39.5992487088067
2.30055555555556,64.9979989667424,29.9999812269969,29.9999945914796,29.9999845326168,29.99999213414,29.9999864206866,29.9999907470716,29.9999875063936,29.9999899787554,29.9999881669222,29.9999896545721,29.9999888617073,29.9999904069483,29.9999920388686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005472477324,39.5992436220305,39.5992484096318,39.5992453415353,39.5992481958096,39.5992465842352,39.5992483388793,39.5992475539104,39.5992486798487,39.599248354452,39.599249092652,39.5992489383523,39.5992491870087,39.5992497307217
2.30083333333333,64.9980016885775,29.9999812525323,29.9999945988364,29.9999845536558,29.9999921448393,29.9999864391574,29.9999907596576,29.9999875233876,29.9999899923865,29.9999881830178,29.9999896686441,29.9999888768578,29.9999904199969,29.9999920496975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005476021764,39.5992446508645,39.5992494319538,39.5992463680304,39.5992492184224,39.5992476090401,39.5992493612975,39.5992485773963,39.599249701803,39.599249376849,39.5992501140449,39.599249959955,39.5992502082732,39.5992507512466
2.30111111111111,64.9980044067104,29.9999812780329,29.9999946061831,29.9999845746662,29.999992155524,29.9999864576031,29.9999907722265,29.9999875403585,29.999990005999,29.9999881990914,29.999989682697,29.9999888919877,29.9999904330278,29.9999920605116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005479561384,39.5992456782991,39.5992504528852,39.5992473931293,39.5992502396442,39.599248632451,39.599250382325,39.59924959949,39.5992507223673,39.5992503978552,39.5992511340484,39.5992509801681,39.5992512281486,39.5992517703834
2.30138888888889,64.998007121146,29.9999813034989,29.9999946135199,29.999984595648,29.9999921661942,29.9999864760237,29.9999907847783,29.9999875573063,29.9999900195931,29.9999882151432,29.9999896967308,29.999988907097,29.999990446041,29.999992071311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005483096189,39.5992467043362,39.5992514724279,39.5992484168339,39.599251259477,39.5992496544698,39.5992514019637,39.5992506201935,39.5992517415435,39.5992514174728,39.5992521526646,39.5992519989936,39.5992522466368,39.599252788134
2.30166666666667,64.9980098318894,29.9999813289302,29.9999946208467,29.9999846166012,29.9999921768499,29.9999864944192,29.999990797313,29.9999875742311,29.9999900331686,29.9999882311732,29.9999897107455,29.9999889221858,29.9999904590364,29.9999920820958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005486626185,39.5992477289776,39.5992524905839,39.599249439146,39.5992522779226,39.5992506750985,39.5992524202154,39.5992516395086,39.5992527593333,39.5992524357034,39.5992531698952,39.5992530164332,39.5992532637396,39.5992538045003
2.30194444444444,64.9980125389456,29.9999813543269,29.9999946281635,29.999984637526,29.9999921874911,29.9999865127897,29.9999908098306,29.9999875911328,29.9999900467256,29.9999882471813,29.9999897247411,29.999988937254,29.9999904720142,29.9999920928658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005490151381,39.5992487522254,39.5992535073549,39.5992504600676,39.5992532949828,39.5992516943389,39.5992534370821,39.5992526574372,39.5992537757388,39.599253452549,39.5992541857422,39.599254032489,39.5992542794589,39.5992548194841
2.30222222222222,64.9980152423196,29.9999813796891,29.9999946354704,29.9999846584223,29.9999921981178,29.9999865311353,29.9999908223313,29.9999876080115,29.9999900602643,29.9999882631677,29.9999897387177,29.9999889523017,29.9999904849743,29.9999921036212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005493671781,39.5992497740813,39.599254522743,39.5992514796005,39.5992543106597,39.599252712193,39.5992544525657,39.5992536739812,39.5992547907617,39.5992544680116,39.5992552002074,39.5992550471626,39.5992552937966,39.5992558330873
2.3025,64.9980179420165,29.9999814050167,29.9999946427673,29.9999846792902,29.9999922087301,29.9999865494558,29.9999908348149,29.9999876248673,29.9999900737845,29.9999882791324,29.9999897526753,29.999988967329,29.9999904979168,29.999992114362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005497187393,39.5992507945473,39.5992555367498,39.5992524977467,39.5992553249551,39.5992537286625,39.599255466668,39.5992546891426,39.599255804404,39.5992554820928,39.5992562132928,39.5992560604561,39.5992563067547,39.5992568453118
2.30277777777778,64.9980206380413,29.99998143031,29.9999946500543,29.9999847001297,29.9999922193279,29.9999865677515,29.9999908472815,29.9999876417002,29.9999900872863,29.9999882950753,29.9999897666139,29.9999889823358,29.9999905108417,29.9999921250882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005500698223,39.5992518136252,39.5992565493775,39.5992535145079,39.5992563378708,39.5992547437495,39.599256479391,39.5992557029231,39.5992568166675,39.5992564947948,39.5992572250001,39.5992570723714,39.5992573183348,39.5992578561594
2.30305555555556,64.9980233303988,29.9999814555688,29.9999946573314,29.9999847209408,29.9999922299113,29.9999865860223,29.9999908597312,29.9999876585102,29.9999901007697,29.9999883109965,29.9999897805335,29.9999889973222,29.9999905237491,29.9999921357998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005504204277,39.599252831317,39.5992575606277,39.5992545298861,39.5992573494087,39.5992557574557,39.5992574907364,39.5992567153246,39.5992578275541,39.5992575061192,39.5992582353313,39.5992580829102,39.5992583285391,39.5992588656321
2.30333333333333,64.9980260190942,29.9999814807932,29.9999946645986,29.9999847417237,29.9999922404803,29.9999866042682,29.999990872164,29.9999876752973,29.9999901142348,29.9999883268961,29.9999897944342,29.9999890122883,29.9999905366388,29.9999921464968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005507705563,39.5992538476245,39.5992585705024,39.5992555438832,39.5992583595707,39.5992567697831,39.5992585007061,39.5992577263491,39.5992588370658,39.599258516068,39.5992592442883,39.5992590920744,39.5992593373693,39.5992598737317
2.30361111111111,64.9980287041324,29.9999815059834,29.9999946718559,29.9999847624782,29.9999922510349,29.9999866224893,29.9999908845798,29.9999876920616,29.9999901276816,29.9999883427741,29.999989808316,29.9999890272339,29.999990549511,29.9999921571793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005511202086,39.5992548625496,39.5992595790036,39.5992565565011,39.5992593683587,39.5992577807334,39.5992595093021,39.5992587359983,39.5992598452042,39.5992595246431,39.5992602518728,39.599260099866,39.5992603448272,39.5992608804601
2.30388888888889,64.9980313855184,29.9999815311393,29.9999946791033,29.9999847832046,29.9999922615752,29.9999866406856,29.9999908969788,29.999987708803,29.9999901411101,29.9999883586304,29.9999898221789,29.9999890421593,29.9999905623658,29.9999921678472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005514693853,39.5992558760943,39.5992605861329,39.5992575677416,39.5992603757745,39.5992587903087,39.5992605165263,39.5992597442743,39.5992608519714,39.5992605318463,39.5992612580869,39.5992611062868,39.5992613509148,39.5992618858191
2.30416666666667,64.9980340632571,29.9999815562609,29.9999946863409,29.9999848039027,29.9999922721012,29.9999866588572,29.9999909093609,29.9999877255217,29.9999901545203,29.9999883744652,29.9999898360229,29.9999890570643,29.999990575203,29.9999921785006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005518180871,39.5992568882602,39.5992615918923,39.5992585776066,39.5992613818201,39.5992597985108,39.5992615223803,39.5992607511788,39.5992618573692,39.5992615376795,39.5992622629322,39.5992621113387,39.5992623556339,39.5992628898106
2.30444444444444,64.9980367373535,29.9999815813484,29.9999946935686,29.9999848245727,29.9999922826128,29.999986677004,29.9999909217261,29.9999877422177,29.9999901679123,29.9999883902784,29.9999898498481,29.9999890719491,29.9999905880228,29.9999921891395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005521663146,39.5992578990495,39.5992625962837,39.599259586098,39.5992623864972,39.5992608053415,39.5992625268662,39.5992617567136,39.5992628613995,39.5992625421446,39.5992632664108,39.5992631150234,39.5992633589864,39.5992638924365
2.30472222222222,64.9980394078126,29.9999816064018,29.9999947007865,29.9999848452146,29.9999922931101,29.9999866951262,29.9999909340745,29.9999877588909,29.9999901812861,29.9999884060702,29.9999898636546,29.9999890868136,29.9999906008251,29.999992199764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005525140684,39.5992589084638,39.5992635993089,39.5992605932177,39.5992633898078,39.5992618108028,39.5992635299859,39.5992627608808,39.599263864064,39.5992635452434,39.5992642685245,39.599264117343,39.5992643609741,39.5992648936987
2.305,64.9980420746393,29.9999816314211,29.9999947079946,29.9999848658284,29.9999923035932,29.9999867132237,29.9999909464062,29.9999877755415,29.9999901946417,29.9999884218405,29.9999898774422,29.9999891016579,29.99999061361,29.999992210374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005528613492,39.5992599165052,39.5992646009698,39.5992615989674,39.5992643917536,39.5992628148963,39.599264531741,39.5992637636821,39.5992648653648,39.5992645469778,39.5992652692751,39.5992651182992,39.5992653615989,39.5992658935988
2.30527777777778,64.9980447378386,29.9999816564064,29.9999947151928,29.9999848864141,29.999992314062,29.9999867312966,29.999990958721,29.9999877921694,29.9999902079791,29.9999884375893,29.9999898912111,29.999989116482,29.9999906263775,29.9999922209696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005532081576,39.5992609231754,39.5992656012683,39.5992626033491,39.5992653923366,39.5992638176241,39.5992655321336,39.5992647651193,39.5992658653035,39.5992655473496,39.5992662686644,39.5992661178939,39.5992663608627,39.599266892139
2.30555555555556,64.9980473974153,29.9999816813576,29.9999947223813,29.9999849069719,29.9999923245165,29.9999867493449,29.9999909710191,29.9999878087747,29.9999902212984,29.9999884533167,29.9999899049612,29.9999891312859,29.9999906391277,29.9999922315508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005535544943,39.5992619284763,39.5992666002061,39.5992636063647,39.5992663915586,39.599264818988,39.5992665311654,39.5992657651944,39.5992668638821,39.5992665463607,39.5992672666944,39.5992671161289,39.5992673587672,39.5992678893209
2.30583333333333,64.9980500533745,29.999981706275,29.99999472956,29.9999849275017,29.9999923349568,29.9999867673687,29.9999909833005,29.9999878253574,29.9999902345996,29.9999884690226,29.9999899186927,29.9999891460698,29.9999906518605,29.9999922421175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005539003599,39.5992629324098,39.5992675977851,39.5992646080159,39.5992673894214,39.5992658189898,39.5992675288383,39.5992667639092,39.5992678611025,39.5992675440129,39.5992682633668,39.5992681130062,39.5992683553144,39.5992688851464
2.30611111111111,64.998052705721,29.9999817311584,29.999994736729,29.9999849480036,29.999992345383,29.9999867853679,29.9999909955652,29.9999878419176,29.9999902478826,29.9999884847073,29.9999899324054,29.9999891608335,29.999990664576,29.9999922526699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005542457551,39.5992639349778,39.5992685940073,39.5992656083047,39.5992683859269,39.5992668176315,39.5992685251542,39.5992677612656,39.5992688569664,39.5992685403082,39.5992692586836,39.5992691085274,39.5992693505061,39.5992698796174
2.30638888888889,64.9980553544597,29.999981756008,29.9999947438882,29.9999849684775,29.9999923557949,29.9999868033427,29.9999910078132,29.9999878584552,29.9999902611476,29.9999885003706,29.9999899460996,29.9999891755771,29.9999906772742,29.999992263208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005545906805,39.599264936182,39.5992695888743,39.5992666072329,39.599269381077,39.5992678149147,39.5992695201149,39.5992687572653,39.5992698514758,39.5992695352482,39.5992702526465,39.5992701026946,39.5992703443441,39.5992708727357
2.30666666666667,64.9980579995956,29.9999817808238,29.9999947510376,29.9999849889237,29.9999923661927,29.999986821293,29.9999910200445,29.9999878749703,29.9999902743946,29.9999885160126,29.999989959775,29.9999891903006,29.9999906899552,29.9999922737317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005549351367,39.5992659360244,39.5992705823882,39.5992676048023,39.5992703748735,39.5992688108415,39.5992705137223,39.5992697519102,39.5992708446324,39.599270528835,39.5992712452574,39.5992710955095,39.5992713368303,39.5992718645032
2.30694444444444,64.9980606411335,29.9999818056059,29.9999947581773,29.999985009342,29.9999923765763,29.9999868392189,29.9999910322592,29.999987891463,29.9999902876235,29.9999885316333,29.9999899734319,29.9999892050042,29.9999907026188,29.9999922842411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005552791243,39.5992669345069,39.5992715745506,39.5992686010149,39.5992713673182,39.5992698054135,39.5992715059781,39.5992707452023,39.5992718364381,39.5992715210702,39.5992722365182,39.5992720869739,39.5992723279665,39.5992728549217
2.30722222222222,64.9980632790784,29.9999818303542,29.9999947653074,29.9999850297325,29.9999923869458,29.9999868571204,29.9999910444573,29.9999879079332,29.9999903008345,29.9999885472327,29.9999899870702,29.9999892196877,29.9999907152653,29.9999922947362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005556226441,39.5992679316311,39.5992725653636,39.5992695958724,39.599272358413,39.5992707986328,39.5992724968843,39.5992717371432,39.5992728268948,39.5992725119558,39.5992732264307,39.5992730770898,39.5992733177546,39.599273843993
2.3075,64.9980659134351,29.9999818550689,29.9999947724277,29.9999850500954,29.9999923973012,29.9999868749976,29.9999910566388,29.9999879243811,29.9999903140274,29.999988562811,29.99999000069,29.9999892343513,29.9999907278945,29.999992305217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005559656966,39.5992689273991,39.5992735548288,39.5992705893766,39.5992733481597,39.5992717905011,39.5992734864426,39.5992727277349,39.5992738160042,39.5992735014936,39.5992742149966,39.5992740658589,39.5992743061963,39.5992748317189
2.30777777777778,64.9980685442086,29.9999818797499,29.9999947795383,29.9999850704305,29.9999924076426,29.9999868928505,29.9999910688037,29.9999879408065,29.9999903272025,29.9999885783681,29.9999900142912,29.9999892489949,29.9999907405066,29.9999923156836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005563082825,39.5992699218127,39.5992745429481,39.5992715815295,39.5992743365601,39.5992727810202,39.5992744746549,39.5992737169792,39.5992748037683,39.5992744896855,39.599275202218,39.5992750532831,39.5992752932936,39.5992758181014
2.30805555555556,64.9980711714036,29.9999819043974,29.9999947866393,29.9999850907379,29.9999924179698,29.999986910679,29.9999910809521,29.9999879572096,29.9999903403596,29.9999885939039,29.999990027874,29.9999892636186,29.9999907531015,29.9999923261359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005566504024,39.5992709148736,39.5992755297234,39.5992725723329,39.5992753236161,39.599273770192,39.5992754615231,39.599274704878,39.5992757901888,39.5992754765331,39.5992761880965,39.5992760393641,39.5992762790482,39.5992768031421
2.30833333333333,64.9980737950251,29.9999819290114,29.9999947937306,29.9999851110178,29.999992428283,29.9999869284833,29.9999910930839,29.9999879735904,29.9999903534988,29.9999886094187,29.9999900414382,29.9999892782224,29.9999907656793,29.999992336574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00556992057,39.5992719065837,39.5992765151565,39.5992735617886,39.5992763093295,39.5992747580184,39.5992764470489,39.5992756914329,39.5992767752675,39.5992764620385,39.599277172634,39.5992770241039,39.599277263462,39.599277786843
2.30861111111111,64.9980764150779,29.9999819535918,29.9999948008122,29.99998513127,29.9999924385822,29.9999869462634,29.9999911051992,29.999987989949,29.9999903666201,29.9999886249124,29.999990054984,29.9999892928063,29.99999077824,29.999992346998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005573332468,39.599272896945,39.5992774992492,39.5992745498984,39.5992772937022,39.5992757445011,39.5992774312342,39.599276676646,39.5992777590063,39.5992774462034,39.5992781558323,39.5992780075043,39.5992782465367,39.5992787692059
2.30888888888889,64.9980790315669,29.9999819781389,29.9999948078843,29.9999851514947,29.9999924488674,29.9999869640194,29.9999911172981,29.9999880062853,29.9999903797236,29.999988640385,29.9999900685114,29.9999893073704,29.9999907907836,29.9999923574077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005576739726,39.5992738859591,39.5992784820033,39.5992755366642,39.5992782767358,39.599276729642,39.5992784140808,39.599277660519,39.5992787414071,39.5992784290296,39.5992791376933,39.599278989567,39.5992792282743,39.5992797502325
2.30916666666667,64.9980816444969,29.9999820026525,29.9999948149467,29.9999851716919,29.9999924591386,29.9999869817511,29.9999911293805,29.9999880225993,29.9999903928093,29.9999886558365,29.9999900820204,29.9999893219147,29.9999908033101,29.9999923678033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005580142349,39.599274873628,39.5992794634206,39.5992765220878,39.5992792584324,39.5992777134429,39.5992793955905,39.5992786430537,39.5992797224716,39.599279410519,39.5992801182187,39.5992799702939,39.5992802086765,39.5992807299248
2.30944444444444,64.9980842538728,29.9999820271328,29.9999948219995,29.9999851918616,29.9999924693958,29.9999869994588,29.9999911414465,29.9999880388912,29.9999904058772,29.999988671267,29.999990095511,29.9999893364393,29.9999908158196,29.9999923781847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005583540344,39.5992758599534,39.5992804435031,39.599277506171,39.5992802387936,39.5992786959056,39.5992803757652,39.5992796242519,39.5992807022016,39.5992803906733,39.5992810974105,39.5992809496869,39.5992811877452,39.5992817082845
2.30972222222222,64.9980868596993,29.9999820515798,29.9999948290427,29.9999852120039,29.999992479639,29.9999870171423,29.9999911534961,29.9999880551609,29.9999904189273,29.9999886866766,29.9999901089833,29.999989350944,29.9999908283121,29.999992388552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005586933717,39.5992768449373,39.5992814222524,39.5992784889157,39.5992812178214,39.599279677032,39.5992813546066,39.5992806041156,39.599281680599,39.5992813694945,39.5992820752703,39.5992819277476,39.5992821654822,39.5992826853134
2.31,64.9980894619814,29.9999820759936,29.9999948360763,29.9999852321188,29.9999924898684,29.9999870348018,29.9999911655292,29.9999880714084,29.9999904319596,29.9999887020651,29.9999901224372,29.999989365429,29.9999908407876,29.9999923989052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005590322474,39.5992778285813,39.5992823996704,39.5992794703236,39.5992821955175,39.5992806568238,39.5992823321166,39.5992815826464,39.5992826576656,39.5992823469842,39.5992830518,39.599282904478,39.5992831418892,39.5992836610133
2.31027777777778,64.9980920607238,29.9999821003741,29.9999948431003,29.9999852522063,29.9999925000838,29.9999870524373,29.999991177546,29.9999880876339,29.9999904449742,29.9999887174328,29.9999901358728,29.9999893798944,29.9999908532461,29.9999924092444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005593706622,39.5992788108874,39.599283375759,39.5992804503966,39.5992831718837,39.5992816352829,39.599283308297,39.5992825598462,39.5992836334032,39.5992833231443,39.5992840270015,39.5992838798798,39.5992841169681,39.5992846353861
2.31055555555556,64.9980946559314,29.9999821247215,29.9999948501148,29.9999852722665,29.9999925102853,29.9999870700488,29.9999911895465,29.9999881038373,29.9999904579711,29.9999887327795,29.9999901492902,29.99998939434,29.9999908656877,29.9999924195695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005597086166,39.5992797918574,39.5992843505198,39.5992814291365,39.5992841469218,39.5992826124111,39.5992842831496,39.5992835357168,39.5992846078135,39.5992842979767,39.5992850008765,39.5992848539549,39.5992850907207,39.5992856084335
2.31083333333333,64.998097247609,29.9999821490358,29.9999948571198,29.9999852922994,29.9999925204729,29.9999870876363,29.9999912015306,29.9999881200187,29.9999904709504,29.9999887481054,29.9999901626893,29.999989408766,29.9999908781123,29.9999924298805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005600461114,39.599280771493,39.5992853239548,39.5992824065451,39.5992851206337,39.5992835882102,39.5992852566761,39.59928451026,39.5992855808985,39.5992852714831,39.5992859734268,39.599285826705,39.5992860631488,39.5992865801574
2.31111111111111,64.9980998357613,29.999982173317,29.9999948641152,29.9999853123051,29.9999925306467,29.9999871052,29.9999912134985,29.999988136178,29.9999904839119,29.9999887634104,29.9999901760702,29.9999894231724,29.9999908905201,29.9999924401775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005603831471,39.5992817497961,39.5992862960657,39.5992833826242,39.5992860930211,39.599284562682,39.5992862288785,39.5992854834777,39.5992865526599,39.5992862436653,39.5992869446542,39.599286798132,39.5992870342542,39.5992875505596
2.31138888888889,64.9981024203932,29.9999821975652,29.9999948711012,29.9999853322836,29.9999925408067,29.9999871227397,29.99999122545,29.9999881523154,29.9999904968559,29.9999887786946,29.9999901894329,29.9999894375592,29.999990902911,29.9999924504605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005607197244,39.5992827267686,39.5992872668543,39.5992843573757,39.5992870640859,39.5992855358284,39.5992871997585,39.5992864553715,39.5992875230994,39.5992872145252,39.5992879145606,39.5992877682377,39.5992880040386,39.5992885196418
2.31166666666667,64.9981050015095,29.9999822217804,29.9999948780776,29.9999853522348,29.9999925509528,29.9999871402556,29.9999912373853,29.9999881684308,29.9999905097822,29.999988793958,29.9999902027774,29.9999894519264,29.999990915285,29.9999924607295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005610558439,39.5992837024121,39.5992882363224,39.5992853308013,39.5992880338299,39.599286507651,39.5992881693179,39.5992874259434,39.599288492219,39.5992881840644,39.5992888831477,39.5992887370238,39.599288972504,39.5992894874058
2.31194444444444,64.9981075791148,29.9999822459626,29.9999948850445,29.999985372159,29.9999925610851,29.9999871577476,29.9999912493044,29.9999881845243,29.999990522691,29.9999888092007,29.9999902161037,29.999989466274,29.9999909276422,29.9999924709845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005613915062,39.5992846767286,39.5992892044719,39.5992863029028,39.5992890022548,39.5992874781518,39.5992891375585,39.5992883951951,39.5992894600204,39.599289152285,39.5992898504173,39.5992897044922,39.5992899396521,39.5992904538535
2.31222222222222,64.9981101532141,29.999982270112,29.9999948920019,29.999985392056,29.9999925712037,29.9999871752158,29.9999912612072,29.9999882005959,29.9999905355822,29.9999888244226,29.9999902294119,29.9999894806022,29.9999909399825,29.9999924812256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005617267119,39.5992856497198,39.5992901713045,39.5992872736821,39.5992899693625,39.5992884473325,39.5992901044821,39.5992893631285,39.5992904265053,39.5992901191885,39.5992908163712,39.5992906706446,39.5992909054846,39.5992914189867
2.3125,64.9981127238121,29.9999822942285,29.9999948989499,29.999985411926,29.9999925813084,29.9999871926603,29.9999912730939,29.9999882166457,29.9999905484559,29.9999888396238,29.9999902427021,29.9999894949109,29.9999909523061,29.9999924914528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005620614617,39.5992866213876,39.599291136822,39.5992882431409,39.5992909351546,39.599289415195,39.5992910700905,39.5992903297452,39.5992913916757,39.5992910847768,39.5992917810113,39.5992916354829,39.5992918700034,39.599292382807
2.31277777777778,64.9981152909135,29.9999823183122,29.9999949058885,29.9999854317689,29.9999925913995,29.9999872100811,29.9999912849644,29.9999882326736,29.999990561312,29.9999888548043,29.9999902559741,29.9999895092001,29.999990964613,29.999992501666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005623957561,39.5992875917336,39.5992921010263,39.5992892112811,39.5992918996331,39.5992903817409,39.5992920343854,39.5992912950472,39.5992923555332,39.5992920490518,39.5992927443392,39.5992925990087,39.5992928332103,39.5992933453164
2.31305555555556,64.9981178545231,29.9999823423631,29.9999949128176,29.9999854515849,29.9999926014768,29.9999872274782,29.9999912968187,29.9999882486797,29.9999905741507,29.9999888699642,29.9999902692281,29.9999895234698,29.9999909769031,29.9999925118654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005627295959,39.5992885607598,39.599293063919,39.5992901781044,39.5992928627998,39.5992913469721,39.5992929973687,39.5992922590361,39.5992933180797,39.5992930120151,39.5992937063568,39.599293561224,39.599293795107,39.5992943065165
2.31333333333333,64.9981204146457,29.9999823663813,29.9999949197372,29.9999854713739,29.9999926115404,29.9999872448516,29.9999913086569,29.9999882646641,29.9999905869719,29.9999888851035,29.9999902824641,29.9999895377202,29.9999909891764,29.9999925220509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005630629815,39.599289528468,39.5992940255019,39.5992911436126,39.5992938246563,39.5992923108905,39.5992939590422,39.5992932217139,39.5992942793169,39.5992939736687,39.5992946670659,39.5992945221305,39.5992947556954,39.5992952664092
2.31361111111111,64.9981229712859,29.9999823903669,29.9999949266475,29.999985491136,29.9999926215903,29.9999872622013,29.999991320479,29.9999882806267,29.9999905997757,29.9999889002221,29.999990295682,29.9999895519512,29.9999910014331,29.9999925322225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005633959137,39.5992904948598,39.5992949857769,39.5992921078075,39.5992947852044,39.5992932734976,39.5992949194076,39.5992941830821,39.5992952392466,39.5992949340141,39.5992956264682,39.5992954817299,39.5992957149771,39.5992962249963
2.31388888888889,64.9981255244486,29.9999824143198,29.9999949335484,29.9999855108712,29.9999926316265,29.9999872795275,29.9999913322851,29.9999882965676,29.999990612562,29.9999889153202,29.999990308882,29.9999895661628,29.9999910136731,29.9999925423803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00563728393,39.5992914599372,39.5992959447457,39.5992930706909,39.5992957444461,39.5992942347955,39.5992958784667,39.5992951431427,39.5992961978707,39.5992958930533,39.5992965845655,39.5992964400241,39.599296672954,39.5992971822795
2.31416666666667,64.9981280741384,29.9999824382402,29.9999949404398,29.9999855305796,29.9999926416491,29.9999872968301,29.9999913440751,29.9999883124868,29.999990625331,29.9999889303978,29.9999903220641,29.999989580355,29.9999910258965,29.9999925525243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005640604201,39.5992924237018,39.5992969024102,39.5992940322646,39.599296702383,39.5992951947858,39.5992968362212,39.5992961018975,39.5992971551907,39.599296850788,39.5992975413596,39.5992973970148,39.5992976296279,39.5992981382606
2.31444444444444,64.9981306203602,29.999982462128,29.9999949473219,29.9999855502611,29.9999926516581,29.9999873141092,29.999991355849,29.9999883283843,29.9999906380826,29.9999889454549,29.9999903352281,29.999989594528,29.9999910381032,29.9999925626545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005643919956,39.5992933861556,39.599297858772,39.5992949925304,39.5992976590168,39.5992961534703,39.5992977926731,39.5992970593481,39.5992981112087,39.59929780722,39.5992984968523,39.5992983527038,39.5992985850005,39.5992990929413
2.31472222222222,64.9981331631185,29.9999824859833,29.9999949541947,29.9999855699159,29.9999926616534,29.9999873313647,29.9999913676069,29.9999883442603,29.9999906508168,29.9999889604915,29.9999903483743,29.9999896086817,29.9999910502933,29.9999925727709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005647231201,39.5992943473002,39.599298813833,39.59929595149,39.5992986143495,39.5992971108507,39.5992987478239,39.5992980154964,39.5992990659263,39.5992987623511,39.5992994510453,39.5992993070929,39.5992995390736,39.5993000463235
2.315,64.9981357024181,29.9999825098062,29.9999949610581,29.999985589544,29.9999926716352,29.9999873485968,29.9999913793489,29.9999883601146,29.9999906635337,29.9999889755076,29.9999903615026,29.9999896228162,29.9999910624669,29.9999925828735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005650537941,39.5992953071374,39.5992997675949,39.5992969091452,39.5992995683827,39.599298066929,39.5992997016756,39.5992989703442,39.5993000193452,39.5992997161829,39.5993004039404,39.5993002601838,39.599300491849,39.5993009984089
2.31527777777778,64.9981382382637,29.9999825335967,29.9999949679121,29.9999856091453,29.9999926816034,29.9999873658055,29.9999913910748,29.9999883759474,29.9999906762333,29.9999889905033,29.9999903746131,29.9999896369314,29.9999910746239,29.9999925929624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005653840184,39.599296265669,39.5993007200594,39.5992978654978,39.5993005211182,39.5992990217068,39.5993006542298,39.5992999238931,39.5993009714673,39.5993006687174,39.5993013555394,39.5993012119783,39.5993014433283,39.5993019491993
2.31555555555556,64.9981407706601,29.9999825573548,29.9999949747568,29.99998562872,29.999992691558,29.9999873829907,29.9999914027848,29.9999883917586,29.9999906889157,29.9999890054786,29.9999903877057,29.9999896510274,29.9999910867643,29.9999926030376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005657137935,39.5992972228969,39.5993016712285,39.5992988205496,39.5993014725579,39.5992999751859,39.5993016054883,39.5993008761451,39.5993019222944,39.5993016199562,39.599302305844,39.5993021624781,39.5993023935135,39.5993028986964
2.31583333333333,64.9981432996118,29.9999825810806,29.9999949815923,29.9999856482681,29.999992701499,29.9999874001526,29.9999914144789,29.9999884075483,29.9999907015808,29.9999890204335,29.9999904007805,29.9999896651043,29.9999910988882,29.999992613099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005660431201,39.5992981788228,39.5993026211037,39.5992997743023,39.5993024227033,39.599300927368,39.599302555453,39.5993018271017,39.5993028718281,39.5993025699011,39.599303254856,39.5993031116851,39.5993033424063,39.599303846902
2.31611111111111,64.9981458251237,29.9999826047741,29.9999949884184,29.9999856677895,29.9999927114266,29.9999874172911,29.9999914261571,29.9999884233166,29.9999907142287,29.9999890353681,29.9999904138376,29.999989679162,29.9999911109957,29.9999926231468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005663719987,39.5992991334483,39.5993035696869,39.5993007267577,39.5993033715564,39.5993018782551,39.5993035041254,39.5993027767649,39.5993038200702,39.5993035185539,39.5993042025771,39.599304059601,39.5993042900083,39.5993047938178
2.31638888888889,64.9981483472003,29.9999826284354,29.9999949952352,29.9999856872844,29.9999927213406,29.9999874344063,29.9999914378194,29.9999884390634,29.9999907268593,29.9999890502824,29.9999904268768,29.9999896932005,29.9999911230867,29.9999926331809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005667004299,39.5993000867754,39.5993045169799,39.5993016779176,39.5993043191188,39.5993028278487,39.5993044515075,39.5993037251364,39.5993047670226,39.5993044659164,39.5993051490092,39.5993050062275,39.5993052363214,39.5993057394456
2.31666666666667,64.9981508658463,29.9999826520645,29.9999950020428,29.9999857067528,29.9999927312412,29.9999874514983,29.9999914494658,29.9999884547888,29.9999907394728,29.9999890651764,29.9999904398984,29.99998970722,29.9999911351612,29.9999926432014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005670284145,39.5993010388058,39.5993054629843,39.5993026277837,39.5993052653924,39.5993037761506,39.599305397601,39.5993046722178,39.5993057126868,39.5993054119903,39.5993060941539,39.5993059515664,39.5993061813473,39.5993066837872
2.31694444444444,64.9981533810665,29.9999826756614,29.9999950088411,29.9999857261948,29.9999927411283,29.999987468567,29.9999914610964,29.9999884704928,29.9999907520692,29.9999890800501,29.9999904529022,29.9999897212204,29.9999911472193,29.9999926532082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005673559529,39.5993019895413,39.599306407702,39.5993035763578,39.5993062103788,39.5993047231627,39.5993063424076,39.5993056180111,39.5993066570648,39.5993063567772,39.599307038013,39.5993068956195,39.5993071250879,39.5993076268443
2.31722222222222,64.9981558928654,29.9999826992263,29.9999950156302,29.9999857456102,29.9999927510019,29.9999874856124,29.9999914727112,29.9999884861754,29.9999907646484,29.9999890949036,29.9999904658883,29.9999897352018,29.999991159261,29.9999926632015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005676830458,39.5993029389835,39.5993073511347,39.5993045236416,39.5993071540799,39.5993056688866,39.5993072859291,39.5993065625178,39.5993076001583,39.5993073002791,39.5993079805882,39.5993078383884,39.5993080675447,39.5993085686186
2.3175,64.9981584012478,29.9999827227591,29.99999502241,29.9999857649993,29.9999927608621,29.9999875026347,29.9999914843101,29.9999885018367,29.9999907772104,29.9999891097369,29.9999904788568,29.9999897491642,29.9999911712863,29.9999926731811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005680096937,39.5993038871343,39.5993082932841,39.599305469637,39.5993080964973,39.5993066133242,39.5993082281671,39.5993075057399,39.5993085419689,39.5993082424977,39.5993089218814,39.599308779875,39.5993090087196,39.5993095091119
2.31777777777778,64.9981609062182,29.9999827462599,29.9999950291806,29.999985784362,29.9999927707089,29.9999875196338,29.9999914958933,29.9999885174767,29.9999907897554,29.99998912455,29.9999904918076,29.9999897631075,29.9999911832953,29.9999926831472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005683358974,39.5993048339954,39.599309234152,39.5993064143455,39.5993090376328,39.5993075564771,39.5993091691236,39.5993084476789,39.5993094824985,39.5993091834346,39.5993098618942,39.599309720081,39.5993099486143,39.599310448326
2.31805555555556,64.9981634077813,29.9999827697288,29.999995035942,29.9999858036984,29.9999927805424,29.9999875366099,29.9999915074608,29.9999885330954,29.9999908022834,29.999989139343,29.9999905047408,29.9999897770319,29.9999911952879,29.9999926930997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005686616574,39.5993057795685,39.5993101737401,39.5993073577691,39.5993099774882,39.5993084983472,39.5993101088001,39.5993093883368,39.5993104217488,39.5993101230916,39.5993108006285,39.5993106590081,39.5993108872305,39.5993113862625
2.31833333333333,64.9981659059418,29.9999827931657,29.9999950426942,29.9999858230084,29.9999927903624,29.9999875535628,29.9999915190125,29.9999885486929,29.9999908147943,29.9999891541159,29.9999905176564,29.9999897909374,29.9999912072642,29.9999927030386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005689869742,39.5993067238555,39.5993111120502,39.5993082999095,39.5993109160652,39.5993094389361,39.5993110471985,39.5993103277151,39.5993113597215,39.5993110614705,39.5993117380858,39.599311596658,39.59931182457,39.5993123229233
2.31861111111111,64.9981684007042,29.9999828165707,29.9999950494372,29.9999858422922,29.9999928001691,29.9999875704926,29.9999915305485,29.9999885642692,29.9999908272882,29.9999891688686,29.9999905305545,29.9999898048239,29.9999912192243,29.9999927129641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005693118486,39.5993076668581,39.5993120490839,39.5993092407683,39.5993118533656,39.5993103782456,39.5993119843204,39.5993112658157,39.5993122964183,39.5993119985731,39.599312674268,39.5993125330326,39.5993127606346,39.5993132583099
2.31888888888889,64.9981708920732,29.9999828399439,29.999995056171,29.9999858615498,29.9999928099624,29.9999875873995,29.9999915420687,29.9999885798242,29.999990839765,29.9999891836013,29.999990543435,29.9999898186916,29.999991231168,29.999992722876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005696362811,39.599308608578,39.5993129848432,39.5993101803474,39.599312789391,39.5993113162775,39.5993129201677,39.5993122026403,39.5993132318411,39.599312934401,39.5993136091768,39.5993134681335,39.5993136954259,39.5993141924243
2.31916666666667,64.9981733800535,29.9999828632853,29.9999950628957,29.9999858807811,29.9999928197424,29.9999876042833,29.9999915535734,29.9999885953581,29.999990852225,29.999989198314,29.9999905562979,29.9999898325404,29.9999912430956,29.9999927327745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005699602723,39.599309549017,39.5993139193296,39.5993111186484,39.5993137241433,39.5993122530334,39.5993138547421,39.5993131381906,39.5993141659915,39.5993138689559,39.5993145428139,39.5993144019625,39.5993146289457,39.5993151252681
2.31944444444444,64.9981758646496,29.999982886595,29.9999950696112,29.9999858999863,29.9999928295091,29.9999876211442,29.9999915650624,29.9999886108709,29.9999908646679,29.9999892130066,29.9999905691434,29.9999898463703,29.9999912550068,29.9999927426595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005702838228,39.5993104881768,39.5993148525449,39.5993120556732,39.599314657624,39.5993131885152,39.5993147880452,39.5993140724684,39.5993150988713,39.5993148022397,39.5993154751811,39.5993153345212,39.5993155611957,39.599316056843
2.31972222222222,64.998178345866,29.9999829098729,29.9999950763176,29.9999859191654,29.9999928392626,29.9999876379821,29.9999915765357,29.9999886263626,29.999990877094,29.9999892276793,29.9999905819715,29.9999898601815,29.9999912669019,29.9999927525311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005706069332,39.5993114260591,39.5993157844908,39.5993129914234,39.5993155898351,39.5993141227245,39.5993157200789,39.5993150054753,39.5993160304821,39.599315734254,39.5993164062801,39.5993162658115,39.5993164921777,39.5993169871508
2.32,64.9981808237075,29.9999829331192,29.9999950830149,29.9999859383184,29.9999928490027,29.9999876547971,29.9999915879934,29.9999886418332,29.9999908895031,29.999989242332,29.999990594782,29.9999898739738,29.9999912787809,29.9999927623892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005709296041,39.5993123626657,39.5993167151691,39.5993139259008,39.5993165207781,39.5993150556631,39.5993166508447,39.5993159372132,39.5993169608258,39.5993166650006,39.5993173361126,39.5993171958351,39.5993174218933,39.5993179161932
2.32027777777778,64.9981832981787,29.9999829563339,29.9999950897031,29.9999859574453,29.9999928587296,29.9999876715893,29.9999915994356,29.9999886572828,29.9999909018953,29.9999892569647,29.9999906075752,29.9999898877474,29.9999912906436,29.9999927722339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005712518361,39.5993132979984,39.5993176445815,39.5993148591071,39.5993174504549,39.5993159873327,39.5993175803446,39.5993168676837,39.599317889904,39.5993175944812,39.5993182646803,39.5993181245936,39.5993183503444,39.5993188439719
2.32055555555556,64.998185769284,29.999982979517,29.9999950963822,29.9999859765463,29.9999928684433,29.9999876883586,29.9999916108622,29.9999886727114,29.9999909142708,29.9999892715776,29.9999906203509,29.9999899015023,29.9999913024902,29.9999927820652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005715736298,39.5993142320587,39.5993185727297,39.5993157910441,39.5993183788671,39.5993169177351,39.5993185085801,39.5993177968886,39.5993188177184,39.5993185226975,39.599319191985,39.5993190520888,39.5993192775325,39.5993197704886
2.32083333333333,64.998188237028,29.9999830026686,29.9999951030521,29.9999859956212,29.9999928781438,29.9999877051051,29.9999916222733,29.9999886881189,29.9999909266293,29.9999892861706,29.9999906331093,29.9999899152384,29.9999913143207,29.9999927918832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005718949858,39.5993151648486,39.5993194996154,39.5993167217134,39.5993193060165,39.5993178468719,39.5993194355531,39.5993187248296,39.5993197442709,39.5993194496512,39.5993201180284,39.5993199783225,39.5993202034595,39.5993206957451
2.32111111111111,64.9981907014155,29.9999830257886,29.999995109713,29.9999860146702,29.9999928878311,29.9999877218288,29.9999916336688,29.9999887035056,29.9999909389711,29.9999893007437,29.9999906458503,29.9999899289559,29.9999913261351,29.9999928016878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005722159047,39.5993160963697,39.5993204252404,39.5993176511168,39.5993202319048,39.5993187747449,39.5993203612651,39.5993196515084,39.599320669563,39.5993203753441,39.5993210428121,39.5993209032963,39.5993211281271,39.599321619743
2.32138888888889,64.9981931624508,29.9999830488772,29.9999951163649,29.9999860336933,29.9999928975052,29.9999877385298,29.9999916450488,29.9999887188712,29.999990951296,29.999989315297,29.9999906585739,29.9999899426547,29.9999913379335,29.9999928114791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005725363871,39.5993170266237,39.5993213496063,39.5993185792561,39.5993211565337,39.5993197013558,39.5993212857181,39.5993205769267,39.5993215935966,39.5993212997778,39.599321966338,39.5993218270119,39.5993220515369,39.5993225424841
2.32166666666667,64.9981956201386,29.9999830719345,29.9999951230077,29.9999860526905,29.9999929071661,29.999987755208,29.9999916564134,29.999988734216,29.9999909636043,29.9999893298305,29.9999906712803,29.9999899563348,29.9999913497158,29.999992821257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005728564336,39.5993179556124,39.5993222727149,39.5993195061329,39.5993220799049,39.5993206267063,39.5993222089135,39.5993215010862,39.5993225163733,39.5993222229541,39.5993228886076,39.599322749471,39.5993229736906,39.5993234639701
2.32194444444444,64.9981980744834,29.9999830949603,29.9999951296415,29.9999860716619,29.9999929168139,29.9999877718636,29.9999916677625,29.9999887495399,29.9999909758957,29.9999893443443,29.9999906839694,29.9999899699964,29.999991361482,29.9999928310217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005731760447,39.5993188833375,39.5993231945678,39.5993204317489,39.5993230020201,39.5993215507981,39.5993231308533,39.5993224239887,39.5993234378948,39.5993231448747,39.5993238096228,39.5993236706755,39.5993238945901,39.5993243842027
2.32222222222222,64.9982005254898,29.9999831179548,29.9999951362662,29.9999860906074,29.9999929264486,29.9999877884965,29.9999916790961,29.999988764843,29.9999909881705,29.9999893588383,29.9999906966412,29.9999899836394,29.9999913732323,29.999992840773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005734952211,39.5993198098007,39.5993241151669,39.599321356106,39.5993239228811,39.599322473633,39.599324051539,39.5993233456359,39.5993243581628,39.5993240655413,39.5993247293852,39.5993245906269,39.5993248142369,39.5993253031835
2.3225,64.9982029731623,29.9999831409181,29.999995142882,29.9999861095272,29.9999929360701,29.9999878051068,29.9999916904144,29.9999887801252,29.9999910004285,29.9999893733126,29.9999907092958,29.9999899972638,29.9999913849666,29.9999928505111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005738139634,39.5993207350037,39.5993250345137,39.5993222792057,39.5993248424895,39.5993233952126,39.5993249709723,39.5993242660294,39.5993252771791,39.5993249849557,39.5993256478966,39.599325509327,39.5993257326328,39.5993262209144
2.32277777777778,64.9982054175055,29.9999831638501,29.9999951494887,29.9999861284213,29.9999929456786,29.9999878216945,29.9999917017172,29.9999887953867,29.9999910126699,29.9999893877672,29.9999907219332,29.9999900108697,29.9999913966849,29.999992860236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005741322721,39.5993216589482,39.5993259526101,39.5993232010498,39.599325760847,39.5993243155387,39.5993258891551,39.599325185171,39.5993261949454,39.5993259031194,39.5993265651586,39.5993264267774,39.5993266497795,39.5993271373969
2.32305555555556,64.9982078585238,29.9999831867509,29.9999951560864,29.9999861472896,29.999992955274,29.9999878382597,29.9999917130047,29.9999888106274,29.9999910248946,29.9999894022021,29.9999907345534,29.9999900244571,29.9999914083873,29.9999928699476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005744501478,39.599322581636,39.5993268694577,39.59932412164,39.5993266779554,39.599325234613,39.5993268060889,39.5993261030624,39.5993271114633,39.5993268200342,39.5993274811729,39.5993273429799,39.5993275656787,39.5993280526329
2.32333333333333,64.9982102962218,29.9999832096206,29.9999951626752,29.9999861661323,29.9999929648564,29.9999878548023,29.9999917242768,29.9999888258474,29.9999910371027,29.9999894166174,29.9999907471564,29.999990038026,29.9999914200737,29.999992879646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005747675912,39.5993235030687,39.5993277850581,39.599325040978,39.5993275938163,39.5993261524371,39.5993277217756,39.5993270197053,39.5993280267345,39.5993277357018,39.5993283959412,39.5993282579363,39.5993284803321,39.5993289666239
2.32361111111111,64.9982127306041,29.9999832324592,29.999995169255,29.9999861849494,29.9999929744257,29.9999878713224,29.9999917355336,29.9999888410467,29.9999910492942,29.9999894310131,29.9999907597423,29.9999900515764,29.9999914317443,29.9999928893312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005750846028,39.5993244232481,39.5993286994132,39.5993259590655,39.5993285084314,39.5993270690128,39.5993286362166,39.5993279351013,39.5993289407608,39.599328650124,39.5993293094653,39.599329171648,39.5993293937414,39.5993298793718
2.32388888888889,64.998215161675,29.9999832552667,29.9999951758259,29.9999862037409,29.999992983982,29.99998788782,29.9999917467751,29.9999888562253,29.9999910614691,29.9999894453892,29.9999907723111,29.9999900651085,29.999991443399,29.9999928990033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005754011832,39.5993253421758,39.5993296125245,39.5993268759042,39.5993294218026,39.5993279843418,39.5993295494139,39.5993288492523,39.5993298535438,39.5993295633023,39.5993302217468,39.599330084117,39.5993303059083,39.599330790878
2.32416666666667,64.9982175894392,29.9999832780432,29.9999951823878,29.9999862225068,29.9999929935253,29.9999879042952,29.9999917580012,29.9999888713832,29.9999910736275,29.9999894597458,29.9999907848627,29.9999900786221,29.9999914550378,29.9999929086622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005757173329,39.5993262598537,39.5993305243938,39.5993277914959,39.5993303339313,39.5993288984258,39.5993304613691,39.5993297621597,39.5993307650853,39.5993304752385,39.5993311327874,39.5993309953448,39.5993312168344,39.5993317011445
2.32444444444444,64.9982200139011,29.9999833007887,29.9999951889408,29.9999862412472,29.9999930030557,29.999987920748,29.9999917692122,29.9999888865205,29.9999910857693,29.9999894740828,29.9999907973973,29.9999900921173,29.9999914666608,29.9999929183079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005760330527,39.5993271762832,39.5993314350228,39.5993287058421,39.5993312448193,39.5993298112664,39.5993313720837,39.5993306738255,39.5993316753868,39.5993313859343,39.5993320425888,39.5993319053331,39.5993321265215,39.5993326101728
2.32472222222222,64.9982224350652,29.9999833235032,29.9999951954849,29.9999862599621,29.999993012573,29.9999879371784,29.9999917804078,29.9999889016373,29.9999910978946,29.9999894884004,29.9999908099149,29.9999901055942,29.999991478268,29.9999929279406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00576348343,39.5993280914663,39.5993323444131,39.5993296189447,39.5993321544683,39.5993307228653,39.5993322815597,39.5993315842511,39.5993325844502,39.5993322953914,39.5993329511527,39.5993328140837,39.5993330349712,39.5993335179647
2.325,64.9982248529361,29.9999833461869,29.9999952020201,29.9999862786515,29.9999930220775,29.9999879535865,29.9999917915883,29.9999889167335,29.9999911100034,29.9999895026984,29.9999908224154,29.9999901190527,29.9999914898594,29.9999929375601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005766632044,39.5993290054045,39.5993332525665,39.5993305308052,39.5993330628801,39.5993316332243,39.5993331897985,39.5993324934385,39.599333492277,39.5993332036114,39.5993338584807,39.5993337215982,39.5993339421852,39.5993344245217
2.32527777777778,64.9982272675181,29.9999833688397,29.9999952085464,29.9999862973155,29.999993031569,29.9999879699722,29.9999918027535,29.9999889318091,29.9999911220957,29.999989516977,29.9999908348989,29.9999901324929,29.9999915014351,29.9999929471666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005769776376,39.5993299180996,39.5993341594846,39.5993314414254,39.5993339700562,39.599332542345,39.599334096802,39.5993334013891,39.599334398869,39.599334110596,39.5993347645746,39.5993346278783,39.5993348481652,39.5993353298457
2.32555555555556,64.9982296788158,29.9999833914617,29.9999952150638,29.9999863159541,29.9999930410475,29.9999879863356,29.9999918139035,29.9999889468643,29.9999911341716,29.9999895312362,29.9999908473654,29.9999901459149,29.999991512995,29.9999929567599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00577291643,39.5993308295532,39.5993350651691,39.599332350807,39.5993348759983,39.5993334502291,39.5993350025717,39.5993343081047,39.5993353042279,39.599335016347,39.599335669436,39.5993355329256,39.5993357529129,39.5993362339382
2.32583333333333,64.9982320868336,29.9999834140529,29.9999952215723,29.9999863345674,29.9999930505132,29.9999880026768,29.9999918250384,29.9999889618989,29.999991146231,29.999989545476,29.999990859815,29.9999901593186,29.9999915245391,29.9999929663403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005776052214,39.5993317397671,39.5993359696217,39.5993332589517,39.5993357807082,39.5993343568783,39.5993359071094,39.599335213587,39.5993362083553,39.5993359208659,39.5993365730667,39.5993364367419,39.59933665643,39.599337136801
2.32611111111111,64.9982344915759,29.9999834366134,29.999995228072,29.9999863531554,29.999993059966,29.9999880189958,29.9999918361581,29.9999889769131,29.9999911582741,29.9999895596964,29.9999908722476,29.9999901727041,29.9999915360676,29.9999929759076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005779183732,39.5993326487428,39.5993368728441,39.599334165861,39.5993366841875,39.5993352622943,39.5993368104168,39.5993361178377,39.5993371112529,39.5993368241546,39.5993374754682,39.5993373393288,39.5993375587181,39.5993380384357
2.32638888888889,64.9982368930473,29.9999834591432,29.9999952345629,29.999986371718,29.999993069406,29.9999880352926,29.9999918472627,29.9999889919069,29.9999911703007,29.9999895738975,29.9999908846634,29.9999901860713,29.9999915475804,29.9999929854619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005782310991,39.5993335564822,39.5993377748378,39.5993350715368,39.5993375864379,39.5993361664787,39.5993377124954,39.5993370208584,39.5993380129223,39.5993377262145,39.5993383766422,39.599338240688,39.5993384597789,39.5993389388439
2.32666666666667,64.9982392912523,29.9999834816424,29.9999952410449,29.9999863902555,29.9999930788331,29.9999880515672,29.9999918583522,29.9999890068803,29.9999911823111,29.9999895880793,29.9999908970622,29.9999901994204,29.9999915590775,29.9999929950032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005785433997,39.5993344629869,39.5993386756047,39.5993359759807,39.599338487461,39.5993370694332,39.5993386133471,39.5993379226508,39.5993389133653,39.5993386270475,39.5993392765905,39.5993391408212,39.599339359614,39.5993398380275
2.32694444444444,64.9982416861951,29.999983504111,29.9999952475181,29.9999864087677,29.9999930882474,29.9999880678196,29.9999918694266,29.9999890218334,29.999991194305,29.9999896022417,29.9999909094442,29.9999902127513,29.999991570559,29.9999930045315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005788552754,39.5993353682585,39.5993395751464,39.5993368791944,39.5993393872586,39.5993379711595,39.5993395129734,39.5993388232166,39.5993398125835,39.5993395266552,39.5993401753146,39.59934003973,39.5993402582253,39.5993407359879
2.32722222222222,64.9982440778803,29.999983526549,29.9999952539825,29.9999864272547,29.9999930976489,29.99998808405,29.999991880486,29.999989036766,29.9999912062827,29.9999896163849,29.9999909218093,29.9999902260641,29.9999915820249,29.9999930140468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005791667269,39.5993362722988,39.5993404734645,39.5993377811795,39.5993402858322,39.5993388716594,39.599340411376,39.5993397225574,39.5993407105786,39.5993404250392,39.5993410728163,39.5993409374161,39.5993411556142,39.599341632727
2.3275,64.9982464663123,29.9999835489564,29.9999952604381,29.9999864457166,29.9999931070376,29.9999881002583,29.9999918915303,29.9999890516784,29.9999912182441,29.9999896305089,29.9999909341576,29.9999902393588,29.9999915934752,29.9999930235492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005794777548,39.5993371751094,39.5993413705607,39.5993386819377,39.5993411831836,39.5993397709343,39.5993413085567,39.599340620675,39.5993416073523,39.5993413222012,39.5993419690972,39.5993418338812,39.5993420517825,39.5993425282463
2.32777777777778,64.9982488514956,29.9999835713334,29.999995266885,29.9999864641534,29.9999931164135,29.9999881164445,29.9999919025596,29.9999890665705,29.9999912301892,29.9999896446137,29.9999909464891,29.9999902526353,29.9999916049099,29.9999930330387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005797883596,39.599338076692,39.5993422664366,39.5993395814707,39.5993420793144,39.599340668986,39.5993422045169,39.5993415175709,39.5993425029061,39.5993422181429,39.599342864159,39.5993427291269,39.5993429467318,39.5993434225475
2.32805555555556,64.9982512334344,29.99998359368,29.999995273323,29.9999864825651,29.9999931257767,29.9999881326087,29.9999919135738,29.9999890814424,29.999991242118,29.9999896586992,29.9999909588039,29.9999902658939,29.999991616329,29.9999930425153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005800985419,39.5993389770482,39.599343161094,39.5993404797801,39.5993429742263,39.5993415658162,39.5993430992585,39.5993424132468,39.5993433972418,39.5993431128659,39.5993437580033,39.5993436231549,39.5993438404637,39.5993443156323
2.32833333333333,64.9982536121334,29.9999836159962,29.9999952797523,29.9999865009517,29.9999931351271,29.9999881487509,29.9999919245731,29.999989096294,29.9999912540306,29.9999896727657,29.9999909711019,29.9999902791344,29.9999916277326,29.999993051979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005804083024,39.5993398761798,39.5993440545345,39.5993413768677,39.599343867921,39.5993424614266,39.5993439927831,39.5993433077045,39.5993442903611,39.5993440063719,39.5993446506318,39.5993445159668,39.5993447329801,39.5993452075023
2.32861111111111,64.9982559875968,29.999983638282,29.9999952861729,29.9999865193133,29.9999931444649,29.9999881648712,29.9999919355575,29.9999891111254,29.9999912659271,29.9999896868129,29.9999909833831,29.9999902923569,29.9999916391207,29.9999930614298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005807176415,39.5993407740884,39.5993449467597,39.5993422727351,39.5993447604,39.5993433558187,39.5993448850923,39.5993442009455,39.5993451822655,39.5993448986626,39.5993455420462,39.5993454075643,39.5993456242824,39.5993460981592
2.32888888888889,64.998258359829,29.9999836605375,29.9999952925847,29.99998653765,29.9999931537899,29.9999881809695,29.9999919465269,29.9999891259366,29.9999912778073,29.9999897008411,29.9999909956477,29.9999903055614,29.9999916504933,29.9999930708678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005810265598,39.5993416707757,39.5993458377712,39.5993431673838,39.599345651665,39.5993442489943,39.5993457761877,39.5993450929715,39.5993460729567,39.5993457897396,39.599346432248,39.5993462979491,39.5993465143724,39.5993469876046
2.32916666666667,64.9982607288346,29.9999836827627,29.9999952989878,29.9999865559617,29.9999931631022,29.999988197046,29.9999919574814,29.9999891407277,29.9999912896714,29.9999897148502,29.9999910078956,29.9999903187479,29.9999916618505,29.9999930802929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005813350579,39.5993425662432,39.5993467275709,39.5993440608157,39.5993465417178,39.5993451409549,39.5993466660711,39.5993459837842,39.5993469624363,39.5993466796045,39.599347321239,39.5993471871227,39.5993474032516,39.5993478758402
2.32944444444444,64.9982630946177,29.9999837049577,29.9999953053822,29.9999865742485,29.9999931724019,29.9999882131006,29.9999919684209,29.9999891554987,29.9999913015193,29.9999897288402,29.9999910201268,29.9999903319165,29.9999916731922,29.9999930897052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005816431364,39.5993434604927,39.5993476161602,39.5993449530323,39.5993474305599,39.5993460317023,39.599347554744,39.5993468733851,39.5993478507062,39.599347568259,39.5993482090207,39.5993480750869,39.5993482909218,39.5993487628675
2.32972222222222,64.998265457183,29.9999837271225,29.9999953117679,29.9999865925105,29.9999931816889,29.9999882291333,29.9999919793456,29.9999891702495,29.9999913133511,29.9999897428112,29.9999910323414,29.9999903450672,29.9999916845184,29.9999930991047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005819507959,39.5993443535259,39.5993485035408,39.5993458440353,39.599348318193,39.5993469212381,39.5993484422082,39.5993477617761,39.5993487377678,39.5993484557047,39.599349095595,39.5993489618432,39.5993491773846,39.5993496486884
2.33,64.9982678165346,29.9999837492571,29.999995318145,29.9999866107476,29.9999931909633,29.9999882451443,29.9999919902555,29.9999891849803,29.9999913251669,29.9999897567633,29.9999910445393,29.9999903582,29.9999916958293,29.9999931084914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005822580369,39.5993452453444,39.5993493897145,39.5993467338264,39.5993492046187,39.599347809564,39.5993493284652,39.5993486489586,39.5993496236228,39.5993493419434,39.5993499809632,39.5993498473934,39.5993500626416,39.5993505333043
2.33027777777778,64.998270172677,29.9999837713617,29.9999953245133,29.9999866289599,29.9999932002251,29.9999882611334,29.9999920011505,29.9999891996911,29.9999913369665,29.9999897706963,29.9999910567207,29.999990371315,29.9999917071248,29.9999931178653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0058256486,39.5993461359498,39.5993502746827,39.5993476224071,39.5993500898387,39.5993486966815,39.5993502135167,39.5993495349344,39.5993505082728,39.5993502269766,39.5993508651272,39.5993507317391,39.5993509466945,39.599351416717
2.33055555555556,64.9982725256145,29.9999837934362,29.999995330873,29.9999866471474,29.9999932094742,29.9999882771008,29.9999920120306,29.9999892143819,29.9999913487502,29.9999897846103,29.9999910688855,29.9999903844121,29.9999917184049,29.9999931272265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005828712657,39.5993470253438,39.5993511584472,39.5993485097793,39.5993509738546,39.5993495825924,39.5993510973644,39.5993504197051,39.5993513917196,39.5993511108059,39.5993517480886,39.5993516148819,39.5993518295449,39.5993522989281
2.33083333333333,64.9982748753516,29.9999838154806,29.999995337224,29.9999866653102,29.9999932187108,29.9999882930465,29.999992022896,29.9999892290527,29.9999913605177,29.9999897985055,29.9999910810338,29.9999903974913,29.9999917296697,29.999993136575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005831772547,39.599347913528,39.5993520410096,39.5993493959444,39.5993518566681,39.5993504672982,39.5993519800099,39.5993513032723,39.5993522739646,39.5993519934331,39.5993526298489,39.5993524968234,39.5993527111944,39.5993531799391
2.33111111111111,64.9982772218925,29.9999838374951,29.9999953435664,29.9999866834482,29.9999932279348,29.9999883089705,29.9999920337466,29.9999892437035,29.9999913722693,29.9999898123817,29.9999910931655,29.9999904105528,29.9999917409191,29.9999931459107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005834828274,39.5993488005041,39.5993529223716,39.5993502809041,39.5993527382808,39.5993513508007,39.5993528614548,39.5993521856377,39.5993531550097,39.5993528748597,39.5993535104098,39.5993533775653,39.5993535916447,39.5993540597519
2.33138888888889,64.9982795652416,29.9999838594796,29.9999953499001,29.9999867015616,29.9999932371463,29.9999883248728,29.9999920445825,29.9999892583344,29.9999913840049,29.9999898262391,29.9999911052807,29.9999904235966,29.9999917521532,29.9999931552338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005837879845,39.5993496862738,39.5993538025347,39.5993511646601,39.5993536186943,39.5993522331014,39.5993537417007,39.5993530668029,39.5993540348563,39.5993537550874,39.5993543897731,39.5993542571092,39.5993544708974,39.5993549383678
2.33166666666667,64.9982819054032,29.9999838814342,29.9999953562253,29.9999867196504,29.9999932463453,29.9999883407535,29.9999920554036,29.9999892729454,29.9999913957245,29.9999898400776,29.9999911173795,29.9999904366226,29.9999917633721,29.9999931645442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005840927266,39.5993505708386,39.5993546815006,39.599352047214,39.5993544979102,39.5993531142021,39.5993546207493,39.5993539467695,39.5993549135062,39.5993546341178,39.5993552679402,39.5993551354567,39.5993553489542,39.5993558157887
2.33194444444444,64.9982842423818,29.999983903359,29.9999953625418,29.9999867377146,29.9999932555317,29.9999883566127,29.9999920662099,29.9999892875365,29.9999914074282,29.9999898538973,29.9999911294618,29.9999904496308,29.9999917745757,29.9999931738419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005843970541,39.5993514542003,39.5993555592709,39.5993529285675,39.5993553759303,39.5993539941042,39.5993554986023,39.5993548255392,39.5993557909609,39.5993555119526,39.5993561449128,39.5993560126095,39.5993562258166,39.5993566920161
2.33222222222222,64.9982865761815,29.9999839252539,29.9999953688498,29.9999867557542,29.9999932647057,29.9999883724502,29.9999920770016,29.9999893021078,29.999991419116,29.9999898676982,29.9999911415277,29.9999904626214,29.9999917857641,29.9999931831269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005847009677,39.5993523363603,39.5993564358473,39.5993538087221,39.599356252756,39.5993548728095,39.5993563752611,39.5993557031135,39.5993566672221,39.5993563885932,39.5993570206925,39.5993568885692,39.5993571014863,39.5993575670517
2.3325,64.9982889068068,29.9999839471191,29.9999953751491,29.9999867737692,29.9999932738671,29.9999883882662,29.9999920877786,29.9999893166592,29.9999914307879,29.9999898814804,29.9999911535771,29.9999904755943,29.9999917969372,29.9999931923993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005850044679,39.5993532173205,39.5993573112313,39.5993546876796,39.5993571283891,39.5993557503195,39.5993572507276,39.5993565794942,39.5993575422914,39.5993572640415,39.599357895281,39.5993577633374,39.5993579759649,39.599358440897
2.33277777777778,64.998291234262,29.9999839689545,29.9999953814399,29.9999867917598,29.9999932830161,29.9999884040607,29.999992098541,29.9999893311909,29.9999914424438,29.9999898952438,29.9999911656102,29.9999904885496,29.9999918080952,29.9999932016592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005853075553,39.5993540970824,39.5993581854247,39.5993555654414,39.5993580028311,39.599356626636,39.5993581250032,39.5993574546828,39.5993584161704,39.599358138299,39.5993587686799,39.5993586369158,39.599358849254,39.5993593135537
2.33305555555556,64.9982935585513,29.9999839907602,29.9999953877222,29.9999868097258,29.9999932921527,29.9999884198337,29.9999921092887,29.9999893457028,29.999991454084,29.9999899089884,29.9999911776269,29.9999905014872,29.9999918192379,29.9999932109064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005856102304,39.5993549756476,39.5993590584289,39.5993564420094,39.5993588760837,39.5993575017605,39.5993589980896,39.599358328681,39.5993592888608,39.5993590113673,39.5993596408908,39.5993595093059,39.5993597213552,39.5993601850235
2.33333333333333,64.9982958796791,29.9999840125362,29.9999953939959,29.9999868276675,29.9999933012768,29.9999884355852,29.9999921200217,29.999989360195,29.9999914657083,29.9999899227144,29.9999911896272,29.9999905144072,29.9999918303656,29.999993220141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005859124938,39.5993558530177,39.5993599302457,39.599357317385,39.5993597481485,39.5993583756947,39.5993598699885,39.5993592014904,39.5993601603641,39.5993598832481,39.5993605119153,39.5993603805093,39.5993605922703,39.5993610553078
2.33361111111111,64.9982981976496,29.9999840342827,29.9999954002611,29.9999868455847,29.9999933103886,29.9999884513153,29.9999921307402,29.9999893746674,29.9999914773168,29.9999899364217,29.9999912016112,29.9999905273097,29.999991841478,29.9999932293631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005862143461,39.5993567291945,39.5993608008767,39.59935819157,39.5993606190272,39.5993592484401,39.5993607407014,39.5993600731125,39.599361030682,39.5993607539429,39.599361381755,39.5993612505278,39.5993614620007,39.5993619244084
2.33388888888889,64.9983005124672,29.9999840559995,29.9999954065177,29.9999868634776,29.9999933194879,29.999988467024,29.9999921414441,29.9999893891202,29.9999914889095,29.9999899501103,29.9999912135789,29.9999905401946,29.9999918525754,29.9999932385726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005865157878,39.5993576041795,39.5993616703234,39.5993590645658,39.5993614887212,39.5993601199984,39.5993616102299,39.5993609435491,39.5993618998161,39.5993616234534,39.5993622504115,39.5993621193628,39.5993623305481,39.5993627923268
2.33416666666667,64.9983028241362,29.9999840776868,29.9999954127658,29.9999868813461,29.9999933285748,29.9999884827114,29.9999921521335,29.9999894035533,29.9999915004864,29.9999899637804,29.9999912255304,29.999990553062,29.9999918636577,29.9999932477696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005868168195,39.5993584779743,39.5993625385875,39.5993599363742,39.5993623572323,39.5993609903712,39.5993624785757,39.5993618128017,39.599362767768,39.5993624917812,39.5993631178865,39.5993629870161,39.5993631979141,39.5993636590647
2.33444444444444,64.9983051326608,29.9999840993446,29.9999954190055,29.9999868991903,29.9999933376494,29.9999884983774,29.9999921628083,29.9999894179667,29.9999915120476,29.9999899774318,29.9999912374656,29.9999905659119,29.9999918747249,29.9999932569541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005871174417,39.5993593505806,39.5993634056705,39.5993608069968,39.599363224562,39.5993618595601,39.5993633457404,39.5993626808719,39.5993636345393,39.5993633589279,39.5993639841816,39.5993638534891,39.5993640641003,39.5993645246236
2.33472222222222,64.9983074380454,29.999984120973,29.9999954252366,29.9999869170103,29.9999933467117,29.9999885140221,29.9999921734686,29.9999894323606,29.9999915235931,29.9999899910647,29.9999912493845,29.9999905787443,29.999991885777,29.9999932661261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00587417655,39.599360222,39.5993642715742,39.5993616764351,39.599364090712,39.5993627275667,39.5993642117255,39.5993635477614,39.5993645001316,39.5993642248951,39.5993648492983,39.5993647187836,39.5993649291083,39.5993653890052
2.335,64.9983097402941,29.9999841425719,29.9999954314593,29.999986934806,29.9999933557616,29.9999885296455,29.9999921841144,29.9999894467349,29.9999915351228,29.999990004679,29.9999912612873,29.9999905915593,29.9999918968141,29.9999932752857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0058771746,39.599361092234,39.5993651363,39.5993625446908,39.5993649556838,39.5993635943927,39.5993650765327,39.5993644134717,39.5993653645465,39.5993650896844,39.5993657132382,39.5993655829011,39.5993657929397,39.5993662522111
2.33527777777778,64.9983120394112,29.9999841641415,29.9999954376735,29.9999869525775,29.9999933647992,29.9999885452477,29.9999921947457,29.9999894610896,29.9999915466369,29.9999900182748,29.9999912731738,29.9999906043568,29.9999919078362,29.9999932844327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005880168572,39.5993619612844,39.5993659998496,39.5993634117656,39.5993658194791,39.5993644600396,39.5993659401636,39.5993652780045,39.5993662277857,39.5993659532974,39.5993665760031,39.5993664458432,39.5993666555961,39.5993671142428
2.33555555555556,64.9983143354011,29.9999841856817,29.9999954438793,29.9999869703248,29.9999933738245,29.9999885608287,29.9999922053625,29.9999894754248,29.9999915581353,29.9999900318521,29.9999912850442,29.9999906171369,29.9999919188433,29.9999932935674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005883158471,39.5993628291526,39.5993668622246,39.5993642776609,39.5993666820994,39.5993653245091,39.5993668026198,39.5993661413614,39.5993670898506,39.5993668157357,39.5993674375944,39.5993673076115,39.5993675170791,39.5993679751019
2.33583333333333,64.998316628268,29.9999842071926,29.9999954500766,29.999986988048,29.9999933828376,29.9999885763884,29.9999922159649,29.9999894897405,29.9999915696181,29.999990045411,29.9999912968984,29.9999906298996,29.9999919298354,29.9999933026896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005886144303,39.5993636958404,39.5993677234267,39.5993651423784,39.5993675435465,39.5993661878026,39.5993676639029,39.5993670035439,39.599367950743,39.5993676770009,39.5993682980138,39.5993681682077,39.5993683773903,39.5993688347902
2.33611111111111,64.9983189180161,29.9999842286743,29.9999954562655,29.9999870057471,29.9999933918383,29.999988591927,29.9999922265529,29.9999895040368,29.9999915810852,29.9999900589514,29.9999913087365,29.999990642645,29.9999919408126,29.9999933117994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005889126074,39.5993645613493,39.5993685834572,39.5993660059197,39.5993684038217,39.599367049922,39.5993685240144,39.5993678645536,39.5993688104644,39.5993685370946,39.5993691572628,39.5993690276332,39.5993692365314,39.599369693309
2.33638888888889,64.9983212046496,29.9999842501267,29.9999954624459,29.9999870234221,29.9999934008269,29.9999886074445,29.9999922371265,29.9999895183135,29.9999915925368,29.9999900724734,29.9999913205586,29.999990655373,29.9999919517749,29.9999933208968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00589210379,39.599365425681,39.599369442318,39.5993668682865,39.5993692629268,39.5993679108687,39.599369382956,39.5993687243922,39.5993696690163,39.5993693960184,39.599370015343,39.5993698858898,39.5993700945038,39.5993705506602
2.33666666666667,64.9983234881728,29.99998427155,29.999995468618,29.999987041073,29.9999934098032,29.9999886229408,29.9999922476857,29.9999895325709,29.9999916039728,29.9999900859769,29.9999913323645,29.9999906680838,29.9999919627222,29.9999933299818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005895077455,39.5993662888369,39.5993703000106,39.5993677294802,39.5993701208634,39.5993687706443,39.5993702407293,39.5993695830613,39.5993705264005,39.5993702537739,39.5993708722561,39.599370742979,39.5993709513092,39.5993714068451
2.33694444444444,64.9983257685899,29.9999842929441,29.9999954747816,29.9999870587,29.9999934187673,29.9999886384161,29.9999922582305,29.9999895468089,29.9999916153932,29.9999900994622,29.9999913441544,29.9999906807772,29.9999919736546,29.9999933390545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005898047075,39.5993671508188,39.5993711565365,39.5993685895025,39.599370977633,39.5993696292504,39.5993710973358,39.5993704405624,39.5993713826185,39.5993711103627,39.5993717280036,39.5993715989023,39.5993718069491,39.5993722618654
2.33722222222222,64.9983280459052,29.9999843143091,29.9999954809369,29.999987076303,29.9999934277192,29.9999886538703,29.999992268761,29.9999895610275,29.9999916267981,29.9999901129291,29.9999913559282,29.9999906934534,29.9999919845722,29.9999933481148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005901012656,39.5993680116283,39.5993720118974,39.599369448355,39.5993718332372,39.5993704866886,39.5993719527772,39.5993712968971,39.5993722376718,39.5993719657863,39.5993725825871,39.5993724536614,39.5993726614253,39.5993731157228
2.3375,64.9983303201229,29.999984335645,29.9999954870838,29.999987093882,29.9999934366589,29.9999886693035,29.9999922792772,29.9999895752268,29.9999916381875,29.9999901263776,29.999991367686,29.9999907061123,29.9999919954749,29.9999933571628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005903974203,39.5993688712668,39.5993728660948,39.5993703060393,39.5993726876776,39.5993713429606,39.599372807055,39.599372152067,39.599373091562,39.5993728200464,39.5993734360082,39.5993733072579,39.5993735147391,39.5993739684187
2.33777777777778,64.9983325912471,29.999984356952,29.9999954932224,29.9999871114371,29.9999934455865,29.9999886847157,29.999992289779,29.9999895894067,29.9999916495614,29.9999901398079,29.9999913794278,29.999990718754,29.9999920063628,29.9999933661985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005906931722,39.5993697297361,39.5993737191303,39.599371162557,39.5993735409557,39.5993721980679,39.5993736601708,39.5993730060737,39.5993739442908,39.5993736731445,39.5993742882685,39.5993741596933,39.5993743668923,39.5993748199548
2.33805555555556,64.9983348592821,29.9999843782299,29.9999954993526,29.9999871289684,29.9999934545019,29.9999887001069,29.9999923002666,29.9999896035674,29.9999916609198,29.9999901532199,29.9999913911537,29.9999907313785,29.9999920172359,29.9999933752219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005909885218,39.5993705870376,39.5993745710055,39.5993720179097,39.5993743930733,39.599373052012,39.5993745121261,39.5993738589187,39.5993747958597,39.5993745250822,39.5993751393695,39.5993750109692,39.5993752178864,39.5993756703326
2.33833333333333,64.9983371242321,29.9999843994789,29.9999955054744,29.9999871464758,29.9999934634052,29.9999887154773,29.9999923107399,29.9999896177088,29.9999916722627,29.9999901666136,29.9999914028636,29.9999907439858,29.9999920280942,29.999993384233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005912834696,39.5993714431731,39.5993754217219,39.5993728720988,39.5993752440318,39.5993739047946,39.5993753629227,39.5993747106038,39.5993756462703,39.5993753758611,39.5993759893128,39.5993758610872,39.5993760677229,39.5993765195537
2.33861111111111,64.9983393861013,29.999984420699,29.999995511588,29.9999871639594,29.9999934722964,29.9999887308267,29.999992321199,29.999989631831,29.9999916835903,29.9999901799892,29.9999914145576,29.999990756576,29.9999920389377,29.9999933932319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005915780163,39.599372298144,39.5993762712813,39.5993737251261,39.5993760938328,39.5993747564172,39.599376212562,39.5993755611303,39.5993764955242,39.5993762254827,39.5993768381001,39.5993767100488,39.5993769164035,39.5993773676197
2.33888888888889,64.9983416448939,29.9999844418903,29.9999955176932,29.9999871814192,29.9999934811755,29.9999887461552,29.9999923316438,29.9999896459339,29.9999916949024,29.9999901933465,29.9999914262356,29.9999907691491,29.9999920497665,29.9999934022185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005918721624,39.599373151952,39.599377119685,39.5993745769931,39.5993769424779,39.5993756068814,39.5993770610456,39.5993764105,39.5993773436229,39.5993770739488,39.5993776857328,39.5993775578557,39.5993777639297,39.5993782145322
2.33916666666667,64.998343900614,29.9999844630527,29.9999955237901,29.9999871988552,29.9999934900425,29.9999887614628,29.9999923420745,29.9999896600177,29.9999917061991,29.9999902066857,29.9999914378978,29.9999907817051,29.9999920605806,29.999993411193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005921659083,39.5993740045987,39.5993779669348,39.5993754277015,39.5993777899687,39.5993764561889,39.5993779083751,39.5993772587143,39.599378190568,39.5993779212607,39.5993785322126,39.5993784045094,39.5993786103031,39.5993790602927
2.33944444444444,64.9983461532659,29.9999844841863,29.9999955298787,29.9999872162676,29.9999934988975,29.9999887767497,29.9999923524909,29.9999896740823,29.9999917174805,29.9999902200067,29.9999914495441,29.9999907942439,29.9999920713799,29.9999934201552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005924592547,39.5993748560855,39.5993788130321,39.5993762772526,39.5993786363067,39.5993773043411,39.599378754552,39.5993781057749,39.5993790363611,39.5993787674201,39.599379377541,39.5993792500115,39.5993794555252,39.5993799049027
2.33972222222222,64.9983484028537,29.9999845052912,29.999995535959,29.9999872336562,29.9999935077404,29.9999887920158,29.9999923628932,29.9999896881278,29.9999917287465,29.9999902333097,29.9999914611746,29.9999908067658,29.9999920821645,29.9999934291052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005927522021,39.5993757064142,39.5993796579785,39.5993771256482,39.5993794814935,39.5993781513396,39.599379599578,39.5993789516834,39.5993798810037,39.5993796124285,39.5993802217195,39.5993800943635,39.5993802995977,39.5993807483639
2.34,64.9983506493816,29.9999845263674,29.9999955420311,29.9999872510212,29.9999935165713,29.999988807261,29.9999923732813,29.9999897021542,29.9999917399972,29.9999902465945,29.9999914727893,29.9999908192706,29.9999920929345,29.999993438043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00593044751,39.5993765555863,39.5993805017757,39.5993779728898,39.5993803255307,39.5993789971861,39.5993804434545,39.5993797964412,39.5993807244975,39.5993804562876,39.5993810647498,39.599380937567,39.5993811425221,39.5993815906779
2.34027777777778,64.9983528928537,29.9999845474149,29.9999955480949,29.9999872683626,29.9999935253902,29.9999888224856,29.9999923836553,29.9999897161615,29.9999917512326,29.9999902598612,29.9999914843881,29.9999908317583,29.9999921036898,29.9999934469687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00593336902,39.5993774036032,39.5993813444251,39.599378818979,39.5993811684198,39.599379841882,39.5993812861832,39.5993806400499,39.5993815668439,39.5993812989988,39.5993819066334,39.5993817796236,39.5993819842999,39.5993824318461
2.34055555555556,64.9983551332742,29.9999845684338,29.9999955541505,29.9999872856804,29.999993534197,29.9999888376895,29.9999923940152,29.9999897301498,29.9999917624528,29.9999902731099,29.9999914959712,29.9999908442291,29.9999921144305,29.9999934558823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005936286556,39.5993782504668,39.5993821859283,39.5993796639173,39.5993820101624,39.5993806854289,39.5993821277657,39.5993814825112,39.5993824080446,39.5993821405638,39.5993827473719,39.5993826205348,39.5993828249327,39.5993832718702
2.34083333333333,64.9983573706473,29.999984589424,29.9999955601978,29.9999873029746,29.9999935429919,29.9999888528726,29.999992404361,29.999989744119,29.9999917736576,29.9999902863406,29.9999915075385,29.999990856683,29.9999921251566,29.9999934647837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005939200123,39.5993790961784,39.5993830262869,39.5993805077063,39.5993828507601,39.5993815278285,39.5993829682033,39.5993823238266,39.599383248101,39.599382980984,39.5993835869668,39.5993834603022,39.5993836644221,39.5993841107516
2.34111111111111,64.998359604977,29.9999846103858,29.9999955662369,29.9999873202454,29.9999935517749,29.9999888680351,29.9999924146927,29.9999897580692,29.9999917848472,29.9999902995533,29.9999915190901,29.9999908691199,29.9999921358681,29.999993473673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005942109728,39.5993799407396,39.5993838655024,39.5993813503476,39.5993836902143,39.5993823690822,39.5993838074979,39.5993831639976,39.5993840870148,39.5993838202612,39.5993844254196,39.5993842989274,39.5993845027696,39.599384948492
2.34138888888889,64.9983618362676,29.999984631319,29.9999955722678,29.9999873374926,29.9999935605459,29.999988883177,29.9999924250104,29.9999897720005,29.9999917960216,29.999990312748,29.999991530626,29.9999908815399,29.9999921465651,29.9999934825502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005945015374,39.5993807841521,39.5993847035764,39.5993821918427,39.5993845285268,39.5993832091917,39.5993846456508,39.5993840030257,39.5993849247875,39.5993846583967,39.599385262732,39.5993851364118,39.5993853399767,39.5993857850929
2.34166666666667,64.9983640645232,29.9999846522238,29.9999955782904,29.9999873547163,29.9999935693049,29.9999888982983,29.999992435314,29.9999897859128,29.9999918071808,29.9999903259248,29.9999915421462,29.9999908939429,29.9999921572474,29.9999934914153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005947917069,39.5993816264174,39.5993855405105,39.5993830321932,39.5993853656989,39.5993840481584,39.5993854826636,39.5993848409127,39.5993857614207,39.5993854953922,39.5993860989055,39.5993859727571,39.5993861760451,39.5993866205558
2.34194444444444,64.9983662897478,29.9999846731001,29.9999955843049,29.9999873719167,29.9999935780521,29.999988913399,29.9999924456036,29.9999897998061,29.9999918183248,29.9999903390836,29.9999915536507,29.9999909063292,29.9999921679153,29.9999935002684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005950814817,39.599382467537,39.5993863763062,39.5993838714007,39.5993862017324,39.5993848859839,39.5993863185379,39.5993856776599,39.5993865969158,39.5993863312492,39.5993869339416,39.5993868079648,39.5993870109763,39.5993874548824
2.34222222222222,64.9983685119457,29.999984693948,29.9999955903112,29.9999873890936,29.9999935867873,29.9999889284792,29.9999924558793,29.9999898136806,29.9999918294537,29.9999903522246,29.9999915651396,29.9999909186985,29.9999921785686,29.9999935091095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005953708623,39.5993833075125,39.599387210965,39.5993847094667,39.5993870366286,39.5993857226698,39.5993871532753,39.599386513269,39.5993874312745,39.5993871659692,39.5993877678419,39.5993876420364,39.5993878447718,39.5993882880741
2.3425,64.998370731121,29.9999847147676,29.9999955963094,29.9999874062472,29.9999935955107,29.9999889435389,29.9999924661409,29.9999898275362,29.9999918405674,29.9999903653476,29.9999915766129,29.9999909310511,29.9999921892075,29.9999935179385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005956598493,39.5993841463455,39.5993880444885,39.5993855463927,39.5993878703893,39.5993865582177,39.5993879868773,39.5993873477415,39.5993882644983,39.5993879995539,39.5993886006079,39.5993884749735,39.5993886774331,39.5993891201324
2.34277777777778,64.9983729472776,29.9999847355588,29.9999956022993,29.9999874233774,29.9999936042222,29.9999889585781,29.9999924763886,29.999989841373,29.999991851666,29.9999903784529,29.9999915880705,29.9999909433868,29.9999921998318,29.9999935267555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005959484432,39.5993849840374,39.5993888768782,39.5993863821803,39.5993887030158,39.599387392629,39.5993888193454,39.5993881810789,39.5993890965888,39.5993888320047,39.5993894322411,39.5993893067777,39.5993895089619,39.599389951059
2.34305555555556,64.9983751604199,29.9999847563218,29.9999956082812,29.9999874404844,29.9999936129218,29.9999889735968,29.9999924866223,29.9999898551909,29.9999918627495,29.9999903915403,29.9999915995126,29.9999909557058,29.9999922104418,29.9999935355605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005962366446,39.59938582059,39.5993897081358,39.5993872168311,39.5993895345098,39.5993882259054,39.5993896506811,39.5993890132828,39.5993899275474,39.5993896633233,39.5993902627432,39.5993901374504,39.5993903393596,39.5993907808554
2.34333333333333,64.9983773705517,29.9999847770565,29.9999956142549,29.999987457568,29.9999936216097,29.9999889885951,29.9999924968422,29.9999898689901,29.999991873818,29.9999904046098,29.999991610939,29.999990968008,29.9999922210373,29.9999935443536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005965244539,39.5993866560046,39.5993905382626,39.5993880503466,39.5993903648728,39.5993890580484,39.5993904808861,39.5993898443547,39.5993907573758,39.599390493511,39.5993910921156,39.5993909669932,39.5993911686278,39.5993916095231
2.34361111111111,64.9983795776774,29.999984797763,29.9999956202204,29.9999874746285,29.9999936302857,29.999989003573,29.9999925070481,29.9999898827704,29.9999918848713,29.9999904176617,29.99999162235,29.9999909802934,29.9999922316183,29.9999935531346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005968118718,39.599387490283,39.5993913672603,39.5993888827283,39.5993911941063,39.5993898890594,39.5993913099618,39.5993906742963,39.5993915860754,39.5993913225695,39.5993919203599,39.5993917954077,39.599391996768,39.5993924370636
2.34388888888889,64.9983817818008,29.9999848184413,29.9999956261779,29.9999874916657,29.9999936389499,29.9999890185305,29.9999925172401,29.9999898965321,29.9999918959097,29.9999904306957,29.9999916337454,29.9999909925622,29.999992242185,29.9999935619038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005970988988,39.5993883234265,39.5993921951304,39.5993897139778,39.5993920222119,39.5993907189401,39.5993921379098,39.5993915031089,39.5993924136478,39.5993921505004,39.5993927474777,39.5993926226954,39.5993928237818,39.5993932634785
2.34416666666667,64.9983839829262,29.9999848390916,29.9999956321272,29.9999875086797,29.9999936476023,29.9999890334677,29.9999925274183,29.999989910275,29.999991906933,29.9999904437121,29.9999916451253,29.9999910048143,29.9999922527373,29.999993570661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005973855353,39.5993891554368,39.5993930218744,39.5993905440967,39.5993928491911,39.599391547692,39.5993929647316,39.5993923307941,39.5993932400946,39.599392977305,39.5993935734703,39.5993934488578,39.5993936496706,39.5993940887693
2.34444444444444,64.9983861810576,29.9999848597137,29.9999956380685,29.9999875256707,29.9999936562429,29.9999890483846,29.9999925375827,29.9999899239992,29.9999919179413,29.9999904567107,29.9999916564898,29.9999910170497,29.9999922632753,29.9999935794063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005976717819,39.5993899863154,39.5993938474938,39.5993913730864,39.5993936750454,39.5993923753166,39.5993937904288,39.5993931573536,39.5993940654172,39.5993938029851,39.5993943983395,39.5993942738964,39.5993944744361,39.5993949129375
2.34472222222222,64.9983883761991,29.9999848803078,29.9999956440017,29.9999875426385,29.9999936648718,29.9999890632812,29.9999925477332,29.9999899377047,29.9999919289347,29.9999904696916,29.9999916678388,29.9999910292684,29.9999922737989,29.9999935881397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005979576392,39.5993908160638,39.5993946719903,39.5993922009485,39.5993944997764,39.5993932018155,39.5993946150028,39.5993939827887,39.5993948896172,39.599394627542,39.5993952220866,39.5993950978128,39.5993952980798,39.5993957359847
2.345,64.9983905683547,29.9999849008739,29.9999956499268,29.9999875595832,29.999993673489,29.9999890781575,29.9999925578699,29.9999899513917,29.9999919399131,29.9999904826549,29.9999916791723,29.9999910414706,29.9999922843082,29.9999935968612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005982431077,39.5993916446836,39.5993954953652,39.5993930276846,39.5993953233856,39.5993940271902,39.5993954384553,39.5993948071011,39.5993957126961,39.5993954509774,39.5993960447133,39.5993959206085,39.5993961206031,39.5993965579123
2.34527777777778,64.9983927575285,29.999984921412,29.9999956558438,29.9999875765048,29.9999936820944,29.9999890930136,29.9999925679928,29.9999899650599,29.9999919508766,29.9999904956006,29.9999916904905,29.9999910536561,29.9999922948033,29.9999936055709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005985281879,39.5993924721763,39.5993963176202,39.5993938532961,39.5993961458746,39.5993948514422,39.5993962607877,39.5993956302923,39.5993965346555,39.5993962732928,39.599396866221,39.5993967422851,39.5993969420076,39.599397378722
2.34555555555556,64.9983949437246,29.9999849419221,29.9999956617528,29.9999875934035,29.9999936906881,29.9999891078494,29.9999925781019,29.9999899787096,29.9999919618251,29.9999905085286,29.9999917017932,29.9999910658251,29.999992305284,29.9999936142687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005988128803,39.5993932985434,39.5993971387568,39.5993946777847,39.5993969672447,39.599395674573,39.5993970820015,39.5993964523637,39.5993973554968,39.5993970944896,39.5993976866114,39.599397562844,39.5993977622948,39.5993981984152
2.34583333333333,64.998397126947,29.9999849624044,29.9999956676537,29.9999876102792,29.9999936992702,29.9999891226651,29.9999925881973,29.9999899923408,29.9999919727588,29.9999905214391,29.9999917130806,29.9999910779775,29.9999923157505,29.9999936229547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005990971854,39.5993941237865,39.5993979587765,39.5993955011517,39.5993977874977,39.5993964965842,39.5993979020983,39.599397273317,39.5993981752216,39.5993979145694,39.5993985058858,39.5993983822867,39.5993985814663,39.5993990169935
2.34611111111111,64.9983993071997,29.9999849828588,29.9999956735467,29.9999876271319,29.9999937078405,29.9999891374607,29.999992598279,29.9999900059534,29.9999919836776,29.999990534332,29.9999917243526,29.9999910901134,29.9999923262027,29.9999936316288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005993811039,39.5993949479071,39.5993987776807,39.5993963233988,39.5993986066349,39.5993973174773,39.5993987210797,39.5993980931535,39.5993989938314,39.5993987335337,39.5993993240458,39.5993992006149,39.5993993995235,39.5993998344583
2.34638888888889,64.9984014844869,29.9999850032854,29.9999956794316,29.9999876439617,29.9999937163992,29.9999891522361,29.999992608347,29.9999900195474,29.9999919945815,29.9999905472074,29.9999917356093,29.9999911022328,29.9999923366408,29.9999936402912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005996646361,39.5993957709067,39.5993995954711,39.5993971445275,39.5993994246579,39.5993981372538,39.599399538947,39.599398911875,39.5993998113277,39.5993995513841,39.599400141093,39.5994000178299,39.599400216468,39.5994006508112
2.34666666666667,64.9984036588124,29.9999850236842,29.9999956853085,29.9999876607686,29.9999937249463,29.9999891669914,29.9999926184012,29.999990033123,29.9999920054707,29.9999905600652,29.9999917468506,29.9999911143357,29.9999923470646,29.9999936489418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005999477828,39.5993965927869,39.5994004121491,39.5993979645392,39.5994002415682,39.5993989559153,39.5994003557019,39.5993997294828,39.5994006277121,39.5994003681221,39.5994009570288,39.5994008339334,39.5994010323013,39.5994014660536
2.34694444444444,64.9984058301804,29.9999850440552,29.9999956911774,29.9999876775526,29.9999937334817,29.9999891817266,29.9999926284418,29.9999900466801,29.999992016345,29.9999905729056,29.9999917580767,29.9999911264221,29.9999923574743,29.9999936575806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006002305442,39.5993974135491,39.5994012277162,39.5993987834356,39.5994010573674,39.5993997734632,39.5994011713458,39.5994005459785,39.599401442986,39.5994011837491,39.5994017718548,39.5994016489268,39.5994018470249,39.5994022801872
2.34722222222222,64.9984079985949,29.9999850643986,29.9999956970384,29.9999876943138,29.9999937420056,29.9999891964418,29.9999926384687,29.9999900602188,29.9999920272045,29.9999905857285,29.9999917692875,29.9999911384921,29.9999923678698,29.9999936662076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006005129211,39.5993982331949,39.5994020421741,39.5993996012181,39.5994018720569,39.5994005898991,39.5994019858803,39.5994013613636,39.599402257151,39.5994019982667,39.5994025855724,39.5994024628116,39.5994026606403,39.5994030932134
2.3475,64.9984101640599,29.9999850847142,29.9999957028913,29.9999877110522,29.9999937505178,29.999989211137,29.999992648482,29.9999900737391,29.9999920380492,29.9999905985339,29.9999917804831,29.9999911505457,29.9999923782511,29.999993674823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006007949139,39.5993990517259,39.599402855524,39.5994004178883,39.5994026856383,39.5994014052244,39.5994027993068,39.5994021756396,39.5994030702086,39.5994028116763,39.5994033981832,39.5994032755894,39.599403473149,39.5994039051338
2.34777777777778,64.9984123265794,29.9999851050023,29.9999957087363,29.9999877277679,29.9999937590184,29.9999892258122,29.9999926584817,29.9999900872409,29.9999920488792,29.9999906113219,29.9999917916634,29.9999911625829,29.9999923886184,29.9999936834266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006010765231,39.5993998691435,39.5994036677677,39.5994012334476,39.599403498113,39.5994022194407,39.5994036116269,39.599402988808,39.5994038821602,39.5994036239796,39.5994042096887,39.5994040872617,39.5994042845525,39.5994047159497
2.34805555555556,64.9984144861574,29.9999851252627,29.9999957145734,29.9999877444608,29.9999937675075,29.9999892404675,29.9999926684677,29.9999901007244,29.9999920596944,29.9999906240926,29.9999918028285,29.9999911746037,29.9999923989715,29.9999936920185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006013577492,39.5994006854492,39.5994044789065,39.5994020478976,39.5994043094826,39.5994030325496,39.5994044228421,39.5994038008703,39.5994046930074,39.599404435178,39.5994050200904,39.5994048978299,39.5994050948523,39.5994055256627
2.34833333333333,64.9984166427979,29.9999851454956,29.9999957204025,29.999987761131,29.9999937759851,29.9999892551028,29.9999926784402,29.9999901141896,29.999992070495,29.9999906368459,29.9999918139785,29.9999911866081,29.9999924093105,29.9999937005987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006016385928,39.5994015006446,39.5994052889421,39.5994028612398,39.5994051197486,39.5994038445524,39.5994052329539,39.5994046118281,39.5994055027517,39.5994052452729,39.5994058293898,39.5994057072955,39.59940590405,39.5994063342744
2.34861111111111,64.9984187965049,29.9999851657009,29.9999957262237,29.9999877777785,29.9999937844511,29.9999892697182,29.9999926883991,29.9999901276365,29.9999920812808,29.9999906495818,29.9999918251132,29.9999911985963,29.9999924196355,29.9999937091673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006019190545,39.5994023147311,39.5994060978758,39.5994036734756,39.5994059289124,39.5994046554507,39.5994060419637,39.5994054216828,39.5994063113945,39.599406054266,39.5994066375883,39.5994065156601,39.599406712147,39.5994071417862
2.34888888888889,64.9984209472824,29.9999851858788,29.9999957320369,29.9999877944034,29.9999937929056,29.9999892843137,29.9999926983445,29.999990141065,29.999992092052,29.9999906623004,29.9999918362329,29.9999912105681,29.9999924299465,29.9999937177242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006021991346,39.5994031277103,39.5994069057091,39.5994044846066,39.5994067369756,39.5994054652461,39.5994068498731,39.5994062304359,39.5994071189374,39.5994068621587,39.5994074446876,39.5994073229252,39.5994075191448,39.5994079481996
2.34916666666667,64.9984230951344,29.9999852060292,29.9999957378423,29.9999878110056,29.9999938013486,29.9999892988893,29.9999927082763,29.9999901544753,29.9999921028085,29.9999906750017,29.9999918473374,29.9999912225236,29.9999924402434,29.9999937262694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006024788338,39.5994039395837,39.5994077124437,39.5994052946344,39.5994075439396,39.5994062739399,39.5994076566836,39.5994070380889,39.5994079253819,39.5994076689524,39.599408250689,39.5994081290922,39.5994083250449,39.5994087535161
2.34944444444444,64.9984252400649,29.9999852261523,29.9999957436397,29.9999878275853,29.9999938097801,29.9999893134452,29.9999927181947,29.9999901678674,29.9999921135504,29.9999906876857,29.9999918584268,29.9999912344629,29.9999924505263,29.9999937348031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006027581525,39.5994047503527,39.5994085180809,39.5994061035603,39.599408349806,39.5994070815338,39.5994084623966,39.5994078446434,39.5994087307295,39.5994084746488,39.599409055594,39.5994089341627,39.5994091298488,39.5994095577372
2.34972222222222,64.9984273820778,29.9999852462479,29.9999957494293,29.9999878441424,29.9999938182002,29.9999893279812,29.9999927280995,29.9999901812412,29.9999921242777,29.9999907003525,29.9999918695011,29.9999912463859,29.9999924607952,29.9999937433251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006030370913,39.599405560019,39.5994093226223,39.5994069113859,39.5994091545763,39.5994078880292,39.5994092670138,39.5994086501007,39.5994095349816,39.5994092792492,39.5994098594043,39.5994097381381,39.5994099335581,39.5994103608645
2.35,64.9984295211771,29.9999852663162,29.999995755211,29.999987860677,29.9999938266088,29.9999893424975,29.9999927379909,29.9999901945968,29.9999921349904,29.999990713002,29.9999918805603,29.9999912582927,29.9999924710502,29.9999937518355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006033156507,39.5994063685839,39.5994101260694,39.5994077181127,39.5994099582519,39.5994086934276,39.5994100705364,39.5994094544625,39.5994103381398,39.5994100827552,39.5994106621212,39.5994105410199,39.5994107361741,39.5994111628992
2.35027777777778,64.9984316573668,29.9999852863572,29.9999957609849,29.9999878771892,29.9999938350059,29.999989356994,29.9999927478688,29.9999902079343,29.9999921456885,29.9999907256343,29.9999918916045,29.9999912701834,29.9999924812912,29.9999937603344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006035938312,39.599407176049,39.5994109284236,39.5994085237422,39.5994107608344,39.5994094977304,39.5994108729662,39.5994102577302,39.5994111402055,39.5994108851683,39.5994114637462,39.5994113428097,39.5994115376983,39.5994119638431
2.35055555555556,64.9984337906508,29.999985306371,29.9999957667508,29.9999878936788,29.9999938433916,29.9999893714708,29.9999927577333,29.9999902212537,29.9999921563721,29.9999907382495,29.9999919026337,29.9999912820578,29.9999924915183,29.9999937688217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006038716333,39.5994079824159,39.5994117296864,39.5994093282758,39.5994115623252,39.5994103009392,39.5994116743044,39.5994110599053,39.5994119411802,39.59941168649,39.5994122642808,39.5994121435088,39.5994123381324,39.5994127636975
2.35083333333333,64.9984359210331,29.9999853263575,29.999995772509,29.999987910146,29.999993851766,29.9999893859279,29.9999927675843,29.9999902345549,29.9999921670412,29.9999907508475,29.9999919136479,29.9999912939161,29.9999925017314,29.9999937772974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006041490575,39.5994087876858,39.5994125298594,39.5994101317152,39.5994123627258,39.5994111030556,39.5994124745527,39.5994118609893,39.5994127410655,39.5994124867216,39.5994130637266,39.5994129431188,39.5994131374777,39.599413562464
2.35111111111111,64.9984380485176,29.9999853463169,29.9999957782593,29.9999879265909,29.9999938601289,29.9999894003653,29.999992777422,29.999990247838,29.9999921776957,29.9999907634283,29.9999919246471,29.9999913057583,29.9999925119307,29.9999937857617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006044261044,39.5994095918605,39.5994133289439,39.5994109340617,39.5994131620376,39.5994119040808,39.5994132737124,39.5994126609836,39.5994135398627,39.5994132858648,39.5994138620849,39.5994137416412,39.5994139357357,39.5994143601439
2.35138888888889,64.9984401731083,29.9999853662491,29.9999957840018,29.9999879430133,29.9999938684805,29.9999894147831,29.9999927872463,29.9999902611031,29.9999921883357,29.9999907759921,29.9999919356313,29.9999913175843,29.9999925221161,29.9999937942144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006047027744,39.5994103949413,39.5994141269415,39.5994117353168,39.5994139602623,39.5994127040165,39.5994140717852,39.5994134598897,39.5994143375734,39.599414083921,39.5994146593574,39.5994145390775,39.599414732908,39.5994151567389
2.35166666666667,64.9984422948091,29.9999853861542,29.9999957897364,29.9999879594135,29.9999938768207,29.9999894291813,29.9999927970572,29.9999902743501,29.9999921989613,29.9999907885387,29.9999919466006,29.9999913293943,29.9999925322877,29.9999938026556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006049790682,39.5994111969297,39.5994149238537,39.5994125354821,39.5994147574012,39.5994135028642,39.5994148687723,39.5994142577092,39.5994151341991,39.5994148808917,39.5994154555453,39.599415335429,39.5994155289959,39.5994159522503
2.35194444444444,64.9984444136239,29.9999854060322,29.9999957954633,29.9999879757913,29.9999938851495,29.99998944356,29.9999928068548,29.9999902875791,29.9999922095724,29.9999908010683,29.999991957555,29.9999913411882,29.9999925424454,29.9999938110853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006052549861,39.5994119978273,39.5994157196819,39.5994133345589,39.5994155534558,39.5994143006252,39.5994156646755,39.5994150544435,39.5994159297412,39.5994156767783,39.5994162506503,39.5994161306974,39.5994163240009,39.5994167466796
2.35222222222222,64.9984465295567,29.9999854258831,29.9999958011824,29.9999879921468,29.9999938934671,29.999989457919,29.999992816639,29.9999903007901,29.9999922201691,29.9999908135809,29.9999919684945,29.9999913529661,29.9999925525893,29.9999938195036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006055305287,39.5994127976355,39.5994165144277,39.5994141325489,39.5994163484276,39.5994150973011,39.599416459496,39.5994158500941,39.5994167242012,39.5994164715824,39.5994170446738,39.599416924884,39.5994171179246,39.5994175400284
2.3525,64.9984486426113,29.9999854457071,29.9999958068937,29.9999880084801,29.9999939017733,29.9999894722585,29.9999928264099,29.9999903139831,29.9999922307513,29.9999908260764,29.9999919794191,29.9999913647279,29.9999925627194,29.9999938279104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006058056965,39.5994135963558,39.5994173080923,39.5994149294534,39.5994171423181,39.5994158928934,39.5994172532354,39.5994166446624,39.5994175175805,39.5994172653053,39.5994178376172,39.5994177179904,39.5994179107684,39.599418332298
2.35277777777778,64.9984507527918,29.9999854655041,29.9999958125972,29.9999880247912,29.9999939100682,29.9999894865785,29.9999928361676,29.9999903271582,29.9999922413192,29.9999908385549,29.9999919903288,29.9999913764737,29.9999925728357,29.9999938363058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0060608049,39.5994143939896,39.5994181006775,39.599415725274,39.5994179351287,39.5994166874034,39.5994180458951,39.5994174381499,39.5994183098807,39.5994180579486,39.5994186294821,39.5994185100179,39.5994187025337,39.59941912349
2.35305555555556,64.998452860102,29.9999854852742,29.999995818293,29.9999880410801,29.9999939183518,29.9999895008791,29.999992845912,29.9999903403154,29.9999922518727,29.9999908510165,29.9999920012237,29.9999913882036,29.9999925829382,29.9999938446897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006063549097,39.5994151905385,39.5994188921846,39.5994165200121,39.599418726861,39.5994174808328,39.5994188374767,39.5994182305581,39.5994191011032,39.5994188495138,39.5994194202698,39.5994193009682,39.5994194932221,39.5994199136058
2.35333333333333,64.9984549645457,29.9999855050174,29.999995823981,29.9999880573468,29.9999939266242,29.9999895151602,29.9999928556431,29.9999903534546,29.9999922624119,29.9999908634611,29.9999920121038,29.9999913999175,29.9999925930271,29.9999938530623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006066289562,39.599415986004,39.599419682615,39.5994173136692,39.5994195175163,39.599418273183,39.5994196279816,39.5994190218885,39.5994198912494,39.5994196400023,39.599420209982,39.5994200908426,39.599420282835,39.5994207026469
2.35361111111111,64.998457066127,29.9999855247337,29.9999958296613,29.9999880735914,29.9999939348853,29.9999895294218,29.999992865361,29.999990366576,29.9999922729367,29.9999908758888,29.999992022969,29.9999914116155,29.9999926031021,29.9999938614235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0060690263,39.5994167803874,39.5994204719704,39.5994181062467,39.5994203070962,39.5994190644554,39.5994204174112,39.5994198121425,39.5994206803209,39.5994204294155,39.5994209986199,39.5994208796426,39.5994210713739,39.5994214906147
2.35388888888889,64.9984591648497,29.9999855444232,29.9999958353339,29.9999880898139,29.9999939431352,29.9999895436641,29.9999928750656,29.9999903796796,29.9999922834471,29.9999908882995,29.9999920338195,29.9999914232976,29.9999926131635,29.9999938697733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006071759314,39.5994175736903,39.599421260252,39.5994188977462,39.5994210956021,39.5994198546515,39.599421205767,39.5994206013216,39.5994214683192,39.599421217755,39.5994217861852,39.5994216673697,39.5994218588402,39.5994222775107
2.35416666666667,64.9984612607177,29.999985564086,29.9999958409988,29.9999881060143,29.9999939513738,29.999989557887,29.9999928847571,29.9999903927653,29.9999922939433,29.9999909006934,29.9999920446553,29.9999914349638,29.9999926232112,29.9999938781117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006074488612,39.5994183659142,39.5994220474614,39.599419688169,39.5994218830354,39.5994206437728,39.5994219930505,39.5994213894273,39.5994222552455,39.5994220050222,39.5994225726792,39.5994224540253,39.5994226452353,39.5994230633364
2.35444444444444,64.9984633537348,29.9999855837219,29.9999958466559,29.9999881221928,29.9999939596013,29.9999895720905,29.9999928944354,29.9999904058332,29.9999923044253,29.9999909130705,29.9999920554763,29.9999914466141,29.9999926332453,29.9999938864388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006077214196,39.5994191570604,39.5994228336,39.5994204775168,39.5994226693977,39.5994214318207,39.5994227792631,39.5994221764609,39.5994230411015,39.5994227912185,39.5994233581034,39.5994232396109,39.5994234305608,39.5994238480932
2.35472222222222,64.998465443905,29.9999856033312,29.9999958523054,29.9999881383492,29.9999939678175,29.9999895862747,29.9999929041005,29.9999904188834,29.9999923148929,29.9999909254307,29.9999920662826,29.9999914582485,29.9999926432657,29.9999938947546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006079936074,39.5994199471306,39.5994236186693,39.5994212657908,39.5994234546903,39.5994222187967,39.5994235644063,39.5994229624241,39.5994238258885,39.5994235763454,39.5994241424592,39.5994240241279,39.5994242148181,39.5994246317826
2.355,64.9984675312322,29.9999856229138,29.9999958579471,29.9999881544836,29.9999939760226,29.9999896004397,29.9999929137524,29.9999904319158,29.9999923253463,29.9999909377741,29.9999920770741,29.9999914698672,29.9999926532724,29.999993903059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006082654249,39.599420736126,39.5994244026708,39.5994220529926,39.5994242389148,39.5994230047022,39.5994243484816,39.5994237473181,39.5994246096081,39.5994243604044,39.5994249257482,39.5994248075778,39.5994249980087,39.5994254144059
2.35527777777778,64.9984696157201,29.9999856424698,29.9999958635812,29.9999881705961,29.9999939842165,29.9999896145853,29.9999929233913,29.9999904449305,29.9999923357855,29.9999909501006,29.999992087851,29.99999148147,29.9999926632656,29.9999939113522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006085368727,39.5994215240483,39.5994251856059,39.5994228391237,39.5994250220726,39.5994237895388,39.5994251314903,39.5994245311445,39.5994253922617,39.5994251433969,39.5994257079717,39.5994255899621,39.5994257801339,39.5994261959648
2.35555555555556,64.9984716973726,29.9999856619992,29.9999958692076,29.9999881866866,29.9999939923993,29.9999896287118,29.999992933017,29.9999904579274,29.9999923462105,29.9999909624105,29.9999920986133,29.999991493057,29.9999926732451,29.9999939196341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006088079513,39.5994223108989,39.599425967476,39.5994236241855,39.5994258041651,39.5994245733078,39.599425913434,39.5994253139048,39.5994261738506,39.5994259253244,39.5994264891312,39.5994263712821,39.5994265611953,39.5994269764606
2.35583333333333,64.9984737761937,29.999985681502,29.9999958748264,29.9999882027553,29.999994000571,29.999989642819,29.9999929426296,29.9999904709067,29.9999923566213,29.9999909747036,29.9999921093609,29.9999915046283,29.9999926832111,29.9999939279047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006090786611,39.5994230966791,39.5994267482826,39.5994244081794,39.5994265851939,39.5994253560107,39.5994266943141,39.5994260956004,39.5994269543765,39.5994267061883,39.5994272692282,39.5994271515394,39.5994273411943,39.5994277558947
2.35611111111111,64.9984758521871,29.9999857009782,29.9999958804375,29.9999882188021,29.9999940087315,29.999989656907,29.9999929522292,29.9999904838684,29.999992367018,29.9999909869799,29.9999921200939,29.9999915161839,29.9999926931635,29.999993936164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006093490028,39.5994238813906,39.5994275280271,39.5994251911069,39.5994273651602,39.599426137649,39.599427474132,39.5994268762327,39.5994277338407,39.5994274859901,39.5994280482641,39.5994279307354,39.5994281201323,39.5994285342686
2.35638888888889,64.9984779253568,29.999985720428,29.999995886041,29.9999882348271,29.9999940168809,29.9999896709758,29.9999929618157,29.9999904968124,29.9999923774005,29.9999909992396,29.9999921308123,29.9999915277237,29.9999927031024,29.9999939444122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006096189767,39.5994246650347,39.599428306711,39.5994259729695,39.5994281440657,39.5994269182241,39.5994282528892,39.5994276558031,39.5994285122446,39.5994282647311,39.5994288262404,39.5994287088715,39.5994288980107,39.5994293115838
2.35666666666667,64.9984799957065,29.9999857398513,29.9999958916369,29.9999882508303,29.9999940250193,29.9999896850255,29.9999929713892,29.9999905097388,29.9999923877689,29.9999910114826,29.9999921415161,29.9999915392479,29.9999927130278,29.9999939526491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006098885834,39.5994254476128,39.5994290843358,39.5994267537686,39.5994289219116,39.5994276977375,39.5994290305872,39.5994284343132,39.5994292895898,39.5994290424129,39.5994296031585,39.5994294859492,39.5994296748312,39.5994300878417
2.35694444444444,64.99848206324,29.9999857592483,29.9999958972252,29.9999882668117,29.9999940331465,29.9999896990562,29.9999929809496,29.9999905226476,29.9999923981232,29.9999910237089,29.9999921522053,29.9999915507563,29.9999927229396,29.9999939608748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006101578233,39.5994262291265,39.5994298609028,39.5994275335056,39.5994296986996,39.5994284761905,39.5994298072273,39.5994292117644,39.5994300658776,39.5994298190369,39.5994303790197,39.5994302619699,39.599430450595,39.5994308630437
2.35722222222222,64.9984841279613,29.9999857786188,29.9999959028059,29.9999882827714,29.9999940412628,29.9999897130677,29.9999929904971,29.9999905355388,29.9999924084634,29.9999910359186,29.99999216288,29.9999915622491,29.999992732838,29.9999939690893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006104266971,39.5994270095771,39.5994306364135,39.5994283121821,39.5994304744309,39.5994292535847,39.599430582811,39.599429988158,39.5994308411095,39.5994305946046,39.5994311538257,39.5994310369351,39.5994312253035,39.5994316371912
2.3575,64.9984861898741,29.9999857979629,29.9999959083789,29.9999882987094,29.9999940493679,29.9999897270601,29.9999930000315,29.9999905484126,29.9999924187896,29.9999910481117,29.9999921735402,29.9999915737263,29.999992742723,29.9999939772927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006106952051,39.5994277889662,39.5994314108694,39.5994290897994,39.5994312491071,39.5994300299215,39.5994313573397,39.5994307634956,39.5994316152869,39.5994313691173,39.5994319275777,39.5994318108461,39.5994319989583,39.5994324102858
2.35777777777778,64.9984882489823,29.9999858172808,29.9999959139444,29.9999883146257,29.9999940574621,29.9999897410336,29.999993009553,29.9999905612688,29.9999924291017,29.9999910602882,29.9999921841859,29.9999915851879,29.9999927525944,29.9999939854849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006109633479,39.5994285672952,39.5994321842718,39.5994298663589,39.5994320227296,39.5994308052023,39.599432130815,39.5994315377786,39.5994323884112,39.5994321425765,39.5994327002773,39.5994325837044,39.5994327715608,39.5994331823288
2.35805555555556,64.9984903052897,29.9999858365724,29.9999959195024,29.9999883305203,29.9999940655452,29.999989754988,29.9999930190615,29.9999905741075,29.9999924393997,29.9999910724482,29.9999921948171,29.9999915966338,29.9999927624525,29.9999939936659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00611231126,39.5994293445654,39.5994329566223,39.5994306418622,39.5994327952997,39.5994315794285,39.5994329032381,39.5994323110084,39.599433160484,39.5994329149836,39.5994334719259,39.5994333555116,39.5994335431124,39.5994339533217
2.35833333333333,64.9984923588,29.9999858558377,29.9999959250527,29.9999883463934,29.9999940736174,29.9999897689234,29.9999930285571,29.9999905869288,29.9999924496838,29.9999910845916,29.9999922054339,29.9999916080642,29.9999927722971,29.9999940018358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006114985398,39.5994301207785,39.5994337279222,39.5994314163106,39.5994335668191,39.5994323526017,39.5994336746106,39.5994330831864,39.5994339315066,39.5994336863401,39.5994342425248,39.5994341262688,39.5994343136145,39.5994347232658
2.35861111111111,64.9984944095171,29.9999858750769,29.9999959305955,29.9999883622448,29.9999940816786,29.9999897828399,29.9999930380398,29.9999905997326,29.9999924599539,29.9999910967185,29.9999922160362,29.9999916194791,29.9999927821284,29.9999940099946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0061176559,39.5994308959357,39.5994344981729,39.5994321897056,39.599434337289,39.5994331247231,39.5994344449339,39.5994338543141,39.5994347014804,39.5994344566474,39.5994350120756,39.5994348959778,39.5994350830686,39.5994354921627
2.35888888888889,64.9984964574449,29.9999858942898,29.9999959361308,29.9999883780747,29.9999940897288,29.9999897967375,29.9999930475096,29.999990612519,29.99999247021,29.9999911088289,29.9999922266241,29.9999916308784,29.9999927919462,29.9999940181423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006120322768,39.5994316700385,39.599435267376,39.5994329620487,39.5994351067108,39.5994338957943,39.5994352142094,39.599434624393,39.5994354704069,39.599435225907,39.5994357805796,39.5994356646397,39.5994358514761,39.5994362600137
2.35916666666667,64.998498502587,29.9999859134767,29.9999959416585,29.999988393883,29.999994097768,29.9999898106161,29.9999930569665,29.999990625288,29.9999924804521,29.9999911209228,29.9999922371975,29.9999916422622,29.9999928017508,29.9999940262789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006122986009,39.5994324430884,39.5994360355328,39.5994337333412,39.5994358750862,39.5994346658167,39.5994359824385,39.5994353934243,39.5994362382875,39.5994359941201,39.5994365480383,39.5994364322561,39.5994366188383,39.5994370268202
2.35944444444444,64.9985005449472,29.9999859326374,29.9999959471788,29.9999884096699,29.9999941057963,29.9999898244759,29.9999930664105,29.9999906380397,29.9999924906803,29.9999911330003,29.9999922477566,29.9999916536306,29.9999928115419,29.9999940344045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006125645628,39.5994332150868,39.5994368026447,39.5994345035845,39.5994366424163,39.5994354347917,39.5994367496226,39.5994361614096,39.5994370051236,39.5994367612884,39.5994373144531,39.5994371988284,39.5994373851568,39.5994377925838
2.35972222222222,64.9985025845294,29.9999859517721,29.9999959526915,29.9999884254352,29.9999941138137,29.9999898383168,29.9999930758417,29.999990650774,29.9999925008947,29.9999911450613,29.9999922583014,29.9999916649835,29.9999928213198,29.999994042519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006128301629,39.5994339860351,39.5994375687132,39.5994352727802,39.5994374087028,39.5994362027208,39.5994375157632,39.5994369283503,39.5994377709167,39.5994375274131,39.5994380798254,39.5994379643579,39.5994381504329,39.5994385573057
2.36,64.9985046213374,29.9999859708807,29.9999959581967,29.9999884411791,29.9999941218202,29.9999898521389,29.9999930852601,29.9999906634909,29.9999925110951,29.999991157106,29.9999922688318,29.9999916763209,29.9999928310844,29.9999940506225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006130954017,39.5994347559347,39.5994383337397,39.5994360409296,39.5994381739469,39.5994369696053,39.5994382808617,39.5994376942478,39.5994385356681,39.5994382924957,39.5994388441567,39.5994387288462,39.5994389146681,39.5994393209875
2.36027777777778,64.9985066553749,29.9999859899634,29.9999959636944,29.9999884569017,29.9999941298158,29.9999898659422,29.9999930946656,29.9999906761906,29.9999925212816,29.9999911691342,29.9999922793479,29.9999916876429,29.9999928408357,29.9999940587149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006133602798,39.5994355247872,39.5994390977257,39.5994368080342,39.5994389381502,39.5994377354467,39.5994390449195,39.5994384591035,39.5994392993794,39.5994390565377,39.5994396074483,39.5994394922947,39.5994396778638,39.5994400836305
2.36055555555556,64.9985086866456,29.9999860090201,29.9999959691847,29.9999884726028,29.9999941378006,29.9999898797267,29.9999931040584,29.999990688873,29.9999925314543,29.9999911811461,29.9999922898496,29.9999916989495,29.9999928505737,29.9999940667964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006136247975,39.5994362925938,39.5994398606724,39.5994375740953,39.5994397013139,39.5994385002463,39.599439807938,39.5994392229189,39.5994400620518,39.5994398195404,39.5994403697016,39.5994402547047,39.5994404400214,39.5994408452362
2.36083333333333,64.9985107151534,29.9999860280509,29.9999959746675,29.9999884882825,29.9999941457744,29.9999898934925,29.9999931134384,29.9999907015382,29.9999925416131,29.9999911931417,29.9999923003371,29.9999917102407,29.9999928602985,29.9999940748668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006138889555,39.599437059356,39.5994406225813,39.5994383391145,39.5994404634396,39.5994392640057,39.5994405699187,39.5994399856953,39.5994408236868,39.5994405815053,39.5994411309182,39.5994410160776,39.5994412011423,39.5994416058059
2.36111111111111,64.998512740902,29.9999860470558,29.9999959801428,29.999988503941,29.9999941537375,29.9999899072396,29.9999931228056,29.9999907141861,29.9999925517582,29.9999912051209,29.9999923108103,29.9999917215166,29.99999287001,29.9999940829263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006141527542,39.5994378250753,39.5994413834539,39.599439103093,39.5994412245287,39.5994400267262,39.5994413308629,39.5994407474341,39.5994415842858,39.5994413424337,39.5994418910993,39.5994417764149,39.5994419612279,39.599442365341
2.36138888888889,64.9985147638951,29.9999860660348,29.9999959856107,29.9999885195781,29.9999941616896,29.9999899209679,29.9999931321601,29.9999907268168,29.9999925618894,29.9999912170839,29.9999923212693,29.9999917327772,29.9999928797083,29.9999940909748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00614416194,39.5994385897531,39.5994421432916,39.5994398660324,39.5994419845825,39.5994407884093,39.5994420907721,39.5994415081369,39.5994423438503,39.5994421023271,39.5994426502464,39.5994425357181,39.5994427202796,39.5994431238431
2.36166666666667,64.9985167841365,29.999986084988,29.9999959910711,29.999988535194,29.999994169631,29.9999899346776,29.9999931415018,29.9999907394304,29.9999925720069,29.9999912290306,29.999992331714,29.9999917440224,29.9999928893935,29.9999940990123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006146792755,39.5994393533907,39.5994429020957,39.5994406279341,39.5994427436025,39.5994415490563,39.5994428496476,39.5994422678049,39.5994431023815,39.5994428611869,39.5994434083609,39.5994432939884,39.5994434782989,39.5994438813134
2.36194444444444,64.99851880163,29.9999861039155,29.9999959965241,29.9999885507886,29.9999941775616,29.9999899483686,29.9999931508309,29.9999907520268,29.9999925821105,29.999991240961,29.9999923421446,29.9999917552523,29.9999928990655,29.999994107039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006149419992,39.5994401159896,39.5994436598677,39.5994413887994,39.59944350159,39.5994423086687,39.5994436074909,39.5994430264396,39.5994438598811,39.5994436190145,39.5994441654442,39.5994440512272,39.5994442352871,39.5994446377534
2.36222222222222,64.9985208163792,29.9999861228172,29.9999960019697,29.999988566362,29.9999941854814,29.999989962041,29.9999931601472,29.999990764606,29.9999925922005,29.9999912528752,29.9999923525609,29.999991766467,29.9999929087243,29.9999941150547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006152043655,39.5994408775513,39.5994444166089,39.5994421486297,39.5994442585466,39.5994430672478,39.5994443643034,39.5994437840424,39.5994446163502,39.5994443758113,39.5994449214978,39.5994448074361,39.5994449912456,39.5994453931645
2.3625,64.9985228283879,29.9999861416932,29.9999960074079,29.9999885819143,29.9999941933904,29.9999899756948,29.9999931694509,29.9999907771682,29.9999926022767,29.9999912647732,29.9999923629631,29.9999917776663,29.9999929183699,29.9999941230595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006154663749,39.599441638077,39.5994451723209,39.5994429074265,39.5994450144735,39.5994438247951,39.5994451200865,39.5994445406148,39.5994453717905,39.5994451315787,39.5994456765229,39.5994455626164,39.5994457461758,39.5994461475481
2.36277777777778,64.9985248376599,29.9999861605435,29.9999960128387,29.9999885974453,29.9999942012886,29.99998998933,29.999993178742,29.9999907897132,29.9999926123392,29.999991276655,29.9999923733511,29.9999917888505,29.9999929280025,29.9999941310534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006157280279,39.5994423975683,39.5994459270049,39.5994436651912,39.5994457693722,39.599444581312,39.5994458748415,39.599445296158,39.5994461262031,39.5994458863181,39.5994464305211,39.5994463167695,39.5994465000793,39.5994469009055
2.36305555555556,64.9985268441989,29.9999861793681,29.9999960182621,29.9999886129553,29.9999942091762,29.9999900029467,29.9999931880204,29.9999908022412,29.999992622388,29.9999912885206,29.999992383725,29.9999918000195,29.999992937622,29.9999941390364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006159893251,39.5994431560265,39.5994466806623,39.5994444219252,39.5994465232441,39.5994453367999,39.5994466285699,39.5994460506735,39.5994468795896,39.5994466400309,39.5994471834936,39.5994470698968,39.5994472529572,39.5994476532383
2.36333333333333,64.9985288480085,29.9999861981672,29.9999960236781,29.9999886284442,29.9999942170529,29.9999900165449,29.9999931972861,29.9999908147522,29.9999926324232,29.9999913003701,29.9999923940848,29.9999918111732,29.9999929472283,29.9999941470086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006162502668,39.5994439134531,39.5994474332947,39.5994451776299,39.5994472760905,39.5994460912601,39.5994473812731,39.5994468041627,39.5994476319513,39.5994473927184,39.599447935442,39.5994478219996,39.599448004811,39.5994484045477
2.36361111111111,64.9985308490925,29.9999862169407,29.9999960290868,29.9999886439119,29.999994224919,29.9999900301246,29.9999932065393,29.9999908272461,29.9999926424447,29.9999913122035,29.9999924044305,29.9999918223118,29.9999929568216,29.9999941549699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006165108536,39.5994446698494,39.5994481849033,39.5994459323066,39.5994480279129,39.5994468446941,39.5994481329524,39.5994475566271,39.5994483832897,39.5994481443822,39.5994486863675,39.5994485730795,39.5994487556422,39.5994491548351
2.36388888888889,64.9985328474547,29.9999862356887,29.9999960344881,29.9999886593587,29.9999942327744,29.9999900436858,29.9999932157799,29.999990839723,29.9999926524526,29.9999913240208,29.9999924147622,29.9999918334352,29.9999929664019,29.9999941629204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006167710859,39.5994454252168,39.5994489354895,39.5994466859569,39.5994487787127,39.5994475971033,39.5994488836093,39.5994483080679,39.5994491336061,39.5994488950236,39.5994494362717,39.5994493231377,39.5994495054521,39.599449904102
2.36416666666667,64.9985348430986,29.9999862544111,29.9999960398821,29.9999886747844,29.999994240619,29.9999900572285,29.9999932250079,29.999990852183,29.9999926624469,29.999991335822,29.9999924250797,29.9999918445435,29.9999929759691,29.9999941708601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006170309643,39.5994461795568,39.5994496850549,39.599447438582,39.5994495284913,39.5994483484891,39.5994496332452,39.5994490584866,39.5994498829019,39.5994496446439,39.5994501851558,39.5994500721757,39.5994502542421,39.5994506523498
2.36444444444444,64.998536836028,29.9999862731081,29.9999960452687,29.9999886901892,29.9999942484531,29.9999900707528,29.9999932342234,29.999990864626,29.9999926724275,29.9999913476072,29.9999924353833,29.9999918556367,29.9999929855233,29.999994178789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006172904892,39.5994469328707,39.5994504336006,39.5994481901834,39.59945027725,39.5994490988528,39.5994503818614,39.5994498078846,39.5994506311785,39.5994503932446,39.5994509330213,39.5994508201949,39.5994510020136,39.5994513995798
2.36472222222222,64.9985388262466,29.9999862917797,29.999996050648,29.999988705573,29.9999942562764,29.9999900842588,29.9999932434263,29.9999908770521,29.9999926823946,29.9999913593763,29.9999924456728,29.9999918667148,29.9999929950645,29.9999941867071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006175496611,39.59944768516,39.5994511811282,39.5994489407624,39.5994510249902,39.5994498481959,39.5994511294593,39.5994505562632,39.5994513784373,39.599451140827,39.5994516798695,39.5994515671966,39.599451748768,39.5994521457934
2.365,64.9985408137581,29.9999863104258,29.99999605602,29.9999887209359,29.9999942640891,29.9999900977463,29.9999932526167,29.9999908894613,29.9999926923482,29.9999913711295,29.9999924559483,29.9999918777779,29.9999930045928,29.9999941946145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006178084804,39.599448436426,39.599451927639,39.5994496903205,39.5994517717134,39.5994505965197,39.5994518760404,39.5994513036239,39.5994521246797,39.5994518873926,39.5994524257018,39.5994523131822,39.5994524945067,39.599452890992
2.36527777777778,64.9985427985662,29.9999863290466,29.9999960613846,29.9999887362778,29.9999942718912,29.9999901112155,29.9999932617946,29.9999909018536,29.9999927022882,29.9999913828666,29.9999924662099,29.9999918888259,29.999993014108,29.9999942025111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006180669477,39.5994491866701,39.5994526731343,39.5994504388591,39.5994525174208,39.5994513438257,39.5994526216059,39.599452049968,39.599452869907,39.5994526329426,39.5994531705197,39.5994530581531,39.5994532392309,39.599453635177
2.36555555555556,64.9985447806745,29.9999863476421,29.999996066742,29.9999887515989,29.9999942796827,29.9999901246664,29.9999932709601,29.9999909142291,29.9999927122146,29.9999913945878,29.9999924764575,29.9999918998588,29.9999930236104,29.9999942103969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006183250635,39.5994499358937,39.5994534176157,39.5994511863795,39.5994532621139,39.5994520901151,39.5994533661573,39.599452795297,39.5994536141207,39.5994533774786,39.5994539143245,39.5994538021107,39.5994539829422,39.5994543783497
2.36583333333333,64.9985467600867,29.9999863662123,29.9999960720921,29.9999887668992,29.9999942874636,29.999990138099,29.999993280113,29.9999909265877,29.9999927221276,29.999991406293,29.9999924866911,29.9999919108768,29.9999930330998,29.999994218272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006185828281,39.5994506840982,39.5994541610843,39.5994519328831,39.5994540057941,39.5994528353894,39.599454109696,39.5994535396121,39.599454357322,39.5994541210018,39.5994546571175,39.5994545450563,39.5994547256419,39.5994551205115
2.36611111111111,64.9985487368064,29.9999863847572,29.9999960774349,29.9999887821787,29.9999942952339,29.9999901515134,29.9999932892535,29.9999909389295,29.9999927320271,29.9999914179823,29.9999924969109,29.9999919218797,29.9999930425763,29.9999942261364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006188402422,39.599451431285,39.5994549035417,39.5994526783713,39.5994547484627,39.59945357965,39.5994548522233,39.5994542829148,39.5994550995125,39.5994548635137,39.5994553989002,39.5994552869914,39.5994554673313,39.5994558616639
2.36638888888889,64.9985507108374,29.9999864032769,29.9999960827704,29.9999887974373,29.9999943029936,29.9999901649094,29.9999932983816,29.9999909512545,29.9999927419131,29.9999914296557,29.9999925071167,29.9999919328677,29.9999930520399,29.9999942339901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006190973061,39.5994521774555,39.5994556449893,39.5994534228455,39.5994554901212,39.5994543228983,39.5994555937406,39.5994550252065,39.5994558406934,39.5994556050157,39.5994561396738,39.5994560279173,39.5994562080119,39.5994566018081
2.36666666666667,64.9985526821833,29.9999864217714,29.9999960880987,29.9999888126753,29.9999943107428,29.9999901782873,29.9999933074973,29.9999909635628,29.9999927517857,29.9999914413132,29.9999925173087,29.9999919438408,29.9999930614906,29.9999942418332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006193540203,39.599452922611,39.5994563854282,39.599454166307,39.5994562307708,39.5994550651356,39.5994563342492,39.5994557664885,39.5994565808662,39.599456345509,39.5994568794399,39.5994567678354,39.5994569476851,39.5994573409456
2.36694444444444,64.9985546508478,29.9999864402408,29.9999960934197,29.9999888278925,29.9999943184814,29.999990191647,29.9999933166005,29.9999909758543,29.9999927616449,29.9999914529549,29.9999925274867,29.9999919547989,29.9999930709285,29.9999942496655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006196103854,39.599453666753,39.5994571248601,39.5994549087573,39.599456970413,39.5994558063633,39.5994570737507,39.5994565067622,39.5994573200322,39.5994570849951,39.5994576181998,39.599457506747,39.5994576863521,39.5994580790777
2.36722222222222,64.9985566168345,29.999986458685,29.9999960987335,29.9999888430889,29.9999943262095,29.9999902049885,29.9999933256914,29.9999909881291,29.9999927714906,29.9999914645808,29.999992537651,29.9999919657421,29.9999930803536,29.9999942574872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006198664017,39.5994544098827,39.5994578632861,39.5994556501977,39.5994577090491,39.5994565465827,39.5994578122462,39.5994572460289,39.5994580581927,39.5994578234753,39.5994583559547,39.5994582446536,39.5994584240143,39.5994588162058
2.3675,64.998558580147,29.9999864771041,29.9999961040401,29.9999888582648,29.9999943339271,29.9999902183118,29.9999933347699,29.9999910003872,29.9999927813229,29.9999914761908,29.9999925478014,29.9999919766705,29.9999930897658,29.9999942652983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006201220698,39.5994551520017,39.5994586007078,39.5994563906296,39.5994584466806,39.5994572857953,39.5994585497373,39.5994579842901,39.5994587953492,39.5994585609511,39.5994590927062,39.5994589815565,39.5994591606732,39.5994595523312
2.36777777777778,64.9985605407889,29.9999864954982,29.9999961093395,29.99998887342,29.9999943416342,29.999990231617,29.9999933438361,29.9999910126286,29.9999927911419,29.999991487785,29.999992557938,29.999991987584,29.9999930991652,29.9999942730987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006203773902,39.5994558931112,39.5994593371264,39.5994571300543,39.5994591833087,39.5994580240025,39.5994592862252,39.5994587215472,39.5994595315031,39.5994592974237,39.5994598284556,39.599459717457,39.5994598963301,39.5994602874554
2.36805555555556,64.998562498764,29.9999865138673,29.9999961146316,29.9999888885545,29.9999943493308,29.9999902449042,29.9999933528899,29.9999910248534,29.9999928009475,29.9999914993635,29.9999925680608,29.9999919984826,29.9999931085518,29.9999942808886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006206323632,39.5994566332127,39.5994600725433,39.5994578684732,39.5994599189348,39.5994587612054,39.5994600217113,39.5994594578014,39.5994602666555,39.5994600328946,39.5994605632041,39.5994604523565,39.5994606309864,39.5994610215796
2.36833333333333,64.9985644540758,29.9999865322113,29.9999961199166,29.9999889036685,29.9999943570169,29.9999902581732,29.9999933619314,29.9999910370616,29.9999928107398,29.9999915109262,29.9999925781699,29.9999920093664,29.9999931179257,29.9999942886678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006208869895,39.5994573723074,39.5994608069599,39.5994586058878,39.5994606535603,39.5994594974057,39.599460756197,39.5994601930541,39.5994610008081,39.5994607673651,39.5994612969533,39.5994611862565,39.5994613646433,39.5994617547053
2.36861111111111,64.998566406728,29.9999865505305,29.9999961251943,29.9999889187619,29.9999943646926,29.9999902714242,29.9999933709606,29.9999910492531,29.9999928205188,29.9999915224732,29.9999925882652,29.9999920202354,29.9999931272868,29.9999942964364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006211412694,39.5994581103969,39.5994615403775,39.5994593422993,39.5994613871866,39.5994602326046,39.5994614896837,39.5994609273067,39.599461733962,39.5994615008366,39.5994620297044,39.5994619191581,39.5994620973024,39.5994624868337
2.36888888888889,64.9985683567241,29.9999865688247,29.9999961304649,29.9999889338348,29.9999943723578,29.9999902846572,29.9999933799776,29.9999910614281,29.9999928302844,29.9999915340045,29.9999925983468,29.9999920310896,29.9999931366352,29.9999943041945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006213952034,39.5994588474824,39.5994622727975,39.5994600777092,39.599462119815,39.5994609668034,39.5994622221727,39.5994616605606,39.5994624661187,39.5994622333103,39.5994627614588,39.5994626510629,39.5994628289648,39.5994632179663
2.36916666666667,64.9985703040679,29.999986587094,29.9999961357283,29.9999889488872,29.9999943800127,29.9999902978722,29.9999933889823,29.9999910735865,29.9999928400368,29.9999915455201,29.9999926084146,29.999992041929,29.9999931459709,29.9999943119421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006216487921,39.5994595835653,39.5994630042213,39.5994608121187,39.5994628514468,39.5994617000036,39.5994629536653,39.5994623928172,39.5994631972795,39.5994629647878,39.5994634922179,39.5994633819721,39.5994635596321,39.5994639481045
2.36944444444444,64.9985722487628,29.9999866053385,29.9999961409846,29.9999889639191,29.9999943876571,29.9999903110692,29.9999933979747,29.9999910857283,29.9999928497759,29.99999155702,29.9999926184688,29.9999920527538,29.9999931552939,29.9999943196791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006219020358,39.5994603186469,39.5994637346502,39.5994615455293,39.5994635820835,39.5994624322065,39.5994636841629,39.5994631240777,39.5994639274458,39.5994636952703,39.599464221983,39.5994641118872,39.5994642893054,39.5994646772494
2.36972222222222,64.9985741908125,29.9999866235581,29.9999961462337,29.9999889789306,29.9999943952911,29.9999903242482,29.9999934069549,29.9999910978537,29.9999928595018,29.9999915685043,29.9999926285093,29.9999920635637,29.9999931646041,29.9999943274055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00622154935,39.5994610527287,39.5994644640856,39.5994622779423,39.5994643117264,39.5994631634134,39.5994644136669,39.5994638543435,39.5994646566189,39.5994644247592,39.5994649507554,39.5994648408094,39.5994650179863,39.5994654054026
2.37,64.9985761302207,29.999986641753,29.9999961514756,29.9999889939216,29.9999944029147,29.9999903374093,29.9999934159228,29.9999911099625,29.9999928692144,29.9999915799729,29.9999926385361,29.999992074359,29.9999931739018,29.9999943351215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006224074902,39.599461785812,39.5994651925287,39.599463009359,39.5994650403768,39.5994638936257,39.5994651421787,39.599464583616,39.5994653848001,39.5994651532558,39.5994656785366,39.5994655687401,39.599465745676,39.5994661325654
2.37027777777778,64.9985780669908,29.9999866599231,29.9999961567104,29.9999890088923,29.999994410528,29.9999903505526,29.9999934248786,29.9999911220549,29.9999928789138,29.999991591426,29.9999926485493,29.9999920851396,29.9999931831867,29.999994342827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00622659702,39.5994625178982,39.5994659199811,39.5994637397809,39.5994657680361,39.5994646228448,39.5994658696995,39.5994653118966,39.5994661119909,39.5994658807616,39.5994664053279,39.5994662956807,39.599466472376,39.599466858739
2.37055555555556,64.9985800011265,29.9999866780685,29.9999961619381,29.9999890238426,29.9999944181309,29.9999903636779,29.9999934338222,29.9999911341308,29.9999928886,29.9999916028635,29.9999926585489,29.9999920959055,29.9999931924591,29.9999943505219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006229115706,39.5994632489886,39.5994666464439,39.5994644692093,39.5994664947056,39.599465351072,39.5994665962307,39.5994660391865,39.5994668381926,39.5994666072777,39.5994671311305,39.5994670216325,39.5994671980874,39.599467583925
2.37083333333333,64.9985819326314,29.9999866961892,29.9999961671587,29.9999890387726,29.9999944257234,29.9999903767854,29.9999934427536,29.9999911461903,29.9999928982731,29.9999916142854,29.9999926685349,29.9999921066568,29.9999932017188,29.9999943582065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006231630967,39.5994639790845,39.5994673719186,39.5994651976454,39.5994672203867,39.5994660783087,39.5994673217737,39.5994667654872,39.5994675634064,39.5994673328057,39.5994678559459,39.5994677465968,39.5994679228117,39.5994683081245
2.37111111111111,64.998583861509,29.9999867142853,29.9999961723722,29.9999890536822,29.9999944333056,29.9999903898751,29.9999934516729,29.9999911582335,29.999992907933,29.9999916256918,29.9999926785072,29.9999921173935,29.999993210966,29.9999943658805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006234142806,39.5994647081873,39.5994680964066,39.5994659250908,39.5994679450807,39.5994668045562,39.5994680463298,39.5994674908,39.5994682876339,39.5994680573468,39.5994685797754,39.5994684705751,39.5994686465503,39.5994690313389
2.37138888888889,64.9985857877629,29.9999867323568,29.9999961775786,29.9999890685716,29.9999944408776,29.9999904029469,29.9999934605801,29.9999911702602,29.9999929175797,29.9999916370827,29.9999926884661,29.9999921281155,29.9999932202005,29.9999943735441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006236651229,39.5994654362984,39.599468819909,39.5994666515467,39.599468668789,39.5994675298158,39.5994687699004,39.5994682151262,39.5994690108762,39.5994687809023,39.5994693026204,39.5994691935685,39.5994693693044,39.5994697535696
2.37166666666667,64.9985877113967,29.9999867504037,29.999996182778,29.9999890834407,29.9999944484392,29.999990416001,29.9999934694751,29.9999911822705,29.9999929272134,29.9999916484581,29.9999926984113,29.999992138823,29.9999932294225,29.9999943811973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00623915624,39.5994661634192,39.5994695424274,39.5994673770144,39.5994693915129,39.5994682540889,39.5994694924867,39.5994689384671,39.5994697331348,39.5994695034737,39.5994700244821,39.5994699155786,39.5994700910754,39.599470474818
2.37194444444444,64.9985896324139,29.999986768426,29.9999961879702,29.9999890982896,29.9999944559905,29.9999904290373,29.999993478358,29.9999911942646,29.9999929368339,29.999991659818,29.9999927083431,29.9999921495159,29.999993238632,29.9999943888401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006241657843,39.5994668895509,39.5994702639629,39.5994681014954,39.5994701132537,39.5994689773769,39.5994702140902,39.5994696608242,39.5994704544109,39.5994702250622,39.5994707453619,39.5994706366066,39.5994708118646,39.5994711950852
2.37222222222222,64.9985915508182,29.9999867864238,29.9999961931554,29.9999891131183,29.9999944635316,29.9999904420559,29.9999934872289,29.9999912062423,29.9999929464414,29.9999916711625,29.9999927182613,29.9999921601943,29.9999932478289,29.9999943964725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006244156044,39.5994676146949,39.5994709845171,39.5994688249909,39.5994708340128,39.599469699681,39.5994709347122,39.5994703821987,39.599471174706,39.5994709456692,39.5994714652612,39.5994713566538,39.5994715316735,39.5994719143728
2.3725,64.998593466613,29.9999868043972,29.9999961983335,29.9999891279268,29.9999944710624,29.9999904550568,29.9999934960877,29.9999912182037,29.9999929560357,29.9999916824915,29.9999927281661,29.9999921708581,29.9999932570133,29.9999944040945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006246650847,39.5994683388525,39.5994717040911,39.5994695475023,39.5994715537916,39.5994704210026,39.5994716543539,39.5994711025919,39.5994718940213,39.5994716652961,39.5994721841813,39.5994720757216,39.5994722505032,39.599472632682
2.37277777777778,64.9985953798019,29.9999868223461,29.9999962035046,29.9999891427152,29.9999944785829,29.99999046804,29.9999935049344,29.9999912301489,29.9999929656171,29.9999916938051,29.9999927380574,29.9999921815075,29.9999932661853,29.9999944117062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006249142256,39.5994690620252,39.5994724226863,39.5994702690309,39.5994722725913,39.5994711413431,39.5994723730168,39.5994718220053,39.5994726123582,39.5994723839441,39.5994729021235,39.5994727938113,39.5994729683552,39.5994733500142
2.37305555555556,64.9985972903885,29.9999868402705,29.9999962086687,29.9999891574835,29.9999944860933,29.9999904810055,29.9999935137691,29.9999912420778,29.9999929751853,29.9999917051033,29.9999927479352,29.9999921921423,29.9999932753447,29.9999944193075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006251630277,39.5994697842142,39.5994731403041,39.5994709895781,39.5994729904132,39.5994718607038,39.5994730907022,39.5994725404402,39.599473329718,39.5994731016145,39.5994736190892,39.5994735109243,39.5994736852308,39.5994740663706
2.37333333333333,64.9985991983763,29.9999868581706,29.9999962138257,29.9999891722317,29.9999944935934,29.9999904939534,29.9999935225918,29.9999912539904,29.9999929847406,29.9999917163862,29.9999927577996,29.9999922027627,29.9999932844917,29.9999944268984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006254114913,39.5994705054208,39.5994738569459,39.5994717091453,39.5994737072588,39.599472579086,39.5994738074113,39.5994732578978,39.599474046102,39.5994738183089,39.5994743350796,39.5994742270619,39.5994744011312,39.5994747817526
2.37361111111111,64.9986011037688,29.9999868760464,29.9999962189758,29.9999891869598,29.9999945010833,29.9999905068837,29.9999935314025,29.9999912658869,29.9999929942829,29.9999917276537,29.9999927676505,29.9999922133686,29.9999932936263,29.9999944344791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00625659617,39.5994712256465,39.5994745726128,39.5994724277336,39.5994744231293,39.5994732964911,39.5994745231456,39.5994739743795,39.5994747615116,39.5994745340283,39.5994750500962,39.5994749422253,39.5994751160579,39.5994754961616
2.37388888888889,64.9986030065696,29.9999868938978,29.9999962241188,29.9999892016679,29.999994508563,29.9999905197964,29.9999935402012,29.9999912777672,29.9999930038122,29.9999917389059,29.9999927774881,29.9999922239601,29.9999933027484,29.9999944420494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006259074051,39.5994719448925,39.5994752873062,39.5994731453445,39.5994751380261,39.5994740129203,39.5994752379064,39.5994746898867,39.5994754759481,39.5994752487742,39.5994757641401,39.599475656416,39.5994758300122,39.5994762095988
2.37416666666667,64.9986049067821,29.999986911725,29.9999962292548,29.9999892163559,29.9999945160326,29.9999905326915,29.9999935489879,29.9999912896313,29.9999930133285,29.9999917501428,29.9999927873123,29.9999922345373,29.9999933118581,29.9999944496094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006261548563,39.5994726631602,39.5994760010276,39.5994738619794,39.5994758519505,39.599474728375,39.5994759516949,39.5994754044206,39.5994761894128,39.599475962548,39.5994764772128,39.5994763696352,39.5994765429953,39.5994769220656
2.37444444444444,64.99860680441,29.9999869295279,29.9999962343838,29.999989231024,29.9999945234919,29.9999905455691,29.9999935577627,29.9999913014793,29.9999930228319,29.9999917613644,29.9999927971231,29.9999922451,29.9999933209554,29.9999944571591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006264019708,39.5994733804509,39.5994767137781,39.5994745776394,39.5994765649038,39.5994754428566,39.5994766645125,39.5994761179826,39.5994769019071,39.5994766753508,39.5994771893156,39.5994770818843,39.5994772550086,39.5994776335633
2.37472222222222,64.9986086994567,29.9999869473066,29.9999962395059,29.9999892456722,29.9999945309412,29.9999905584292,29.9999935665256,29.9999913133112,29.9999930323224,29.9999917725707,29.9999928069206,29.9999922556483,29.9999933300404,29.9999944646986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006266487492,39.5994740967659,39.5994774255591,39.599475292326,39.5994772768873,39.5994761563663,39.5994773763605,39.599476830574,39.5994776134322,39.5994773871841,39.5994779004498,39.5994777931646,39.5994779660534,39.5994783440932
2.375,64.9986105919257,29.9999869650611,29.999996244621,29.9999892603004,29.9999945383803,29.9999905712718,29.9999935752765,29.999991325127,29.9999930418,29.9999917837618,29.9999928167048,29.9999922661823,29.999993339113,29.9999944722278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006268951919,39.5994748121066,39.599478136372,39.5994760060405,39.5994779879024,39.5994768689055,39.5994780872403,39.5994775421962,39.5994783239895,39.5994780980491,39.5994786106167,39.5994785034774,39.599478676131,39.5994790536566
2.37527777777778,64.9986124818205,29.9999869827914,29.9999962497291,29.9999892749087,29.9999945458093,29.9999905840969,29.9999935840155,29.9999913369267,29.9999930512646,29.9999917949377,29.9999928264756,29.999992276702,29.9999933481733,29.9999944797468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006271412995,39.5994755264743,39.599478846218,39.5994767187842,39.5994786979503,39.5994775804756,39.5994787971531,39.5994782528504,39.5994790335803,39.5994788079472,39.5994793198176,39.5994792128241,39.5994793852428,39.5994797622549
2.37555555555556,64.9986143691447,29.9999870004977,29.9999962548303,29.9999892894972,29.9999945532282,29.9999905969046,29.9999935927426,29.9999913487104,29.9999930607164,29.9999918060983,29.9999928362332,29.9999922872074,29.9999933572212,29.9999944872555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006273870722,39.5994762398703,39.5994795550985,39.5994774305584,39.5994794070325,39.5994782910777,39.5994795061003,39.5994789625379,39.5994797422059,39.5994795168797,39.5994800280538,39.5994799212058,39.5994800933901,39.5994804698893
2.37583333333333,64.9986162539017,29.9999870181798,29.9999962599245,29.9999893040658,29.999994560637,29.9999906096948,29.9999936014579,29.999991360478,29.9999930701554,29.9999918172438,29.9999928459774,29.9999922976984,29.9999933662568,29.9999944947541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006276325107,39.5994769522959,39.5994802630147,39.5994781413644,39.5994801151501,39.5994790007132,39.5994802140832,39.5994796712601,39.5994804498676,39.5994802248479,39.5994807353268,39.5994806286241,39.5994808005741,39.5994811765612
2.37611111111111,64.9986181360951,29.9999870358379,29.9999962650118,29.9999893186146,29.9999945680357,29.9999906224677,29.9999936101613,29.9999913722296,29.9999930795815,29.9999918283741,29.9999928557085,29.9999923081752,29.9999933752801,29.9999945022424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006278776154,39.5994776637525,39.5994809699681,39.5994788512036,39.5994808223046,39.5994797093835,39.5994809211031,39.5994803790184,39.5994811565668,39.5994809318531,39.5994814416376,39.5994813350801,39.5994815067962,39.5994818822719
2.37638888888889,64.9986200157282,29.999987053472,29.9999962700922,29.9999893331436,29.9999945754243,29.9999906352232,29.9999936188529,29.9999913839653,29.9999930889947,29.9999918394893,29.9999928654263,29.9999923186378,29.9999933842912,29.9999945097205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006281223866,39.5994783742413,39.5994816759598,39.5994795600772,39.5994815284971,39.5994804170899,39.5994816271612,39.5994810858139,39.5994818623047,39.5994816378967,39.5994821469877,39.5994820405751,39.5994822120577,39.5994825870227
2.37666666666667,64.9986218928047,29.9999870710821,29.9999962751657,29.9999893476529,29.9999945828029,29.9999906479613,29.9999936275326,29.9999913956849,29.9999930983952,29.9999918505894,29.9999928751308,29.9999923290861,29.99999339329,29.9999945171885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006283668249,39.5994790837637,39.5994823809912,39.5994802679867,39.5994822337291,39.5994811238336,39.599482332259,39.599481791648,39.5994825670826,39.5994823429798,39.5994828513785,39.5994827451106,39.5994829163599,39.5994832908148
2.37694444444444,64.9986237673279,29.9999870886682,29.9999962802323,29.9999893621424,29.9999945901715,29.9999906606821,29.9999936362006,29.9999914073887,29.9999931077829,29.9999918616744,29.9999928848222,29.9999923395202,29.9999934022766,29.9999945246463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006286109307,39.599479792321,39.5994830850636,39.5994809749332,39.5994829380019,39.599481829616,39.5994830363977,39.599482496522,39.5994832709019,39.599483047104,39.599483554811,39.5994834486877,39.5994836197041,39.5994839936497
2.37722222222222,64.9986256393014,29.9999871062305,29.999996285292,29.9999893766122,29.9999945975301,29.9999906733856,29.9999936448567,29.9999914190765,29.9999931171578,29.9999918727443,29.9999928945004,29.9999923499401,29.9999934112509,29.999994532094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006288547045,39.5994804999146,39.5994837881784,39.5994816809182,39.5994836413167,39.5994825344384,39.5994837395787,39.5994832004373,39.5994839737639,39.5994837502703,39.5994842572868,39.5994841513078,39.5994843220916,39.5994846955285
2.3775,64.9986275087286,29.9999871237688,29.9999962903448,29.9999893910623,29.9999946048786,29.9999906860718,29.9999936535011,29.9999914307484,29.99999312652,29.9999918837991,29.9999929041654,29.9999923603459,29.999993420213,29.9999945395315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006290981466,39.5994812065456,39.5994844903367,39.5994823859428,39.5994843436748,39.5994832383021,39.5994844418031,39.5994839033951,39.5994846756698,39.5994844524802,39.599484958807,39.5994848529722,39.5994850235236,39.5994853964527
2.37777777777778,64.998629375613,29.9999871412833,29.9999962953907,29.9999894054927,29.9999946122171,29.9999906987408,29.9999936621337,29.9999914424045,29.9999931358694,29.9999918948389,29.9999929138173,29.9999923707375,29.999993429163,29.999994546959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006293412577,39.5994819122156,39.59948519154,39.5994830900085,39.5994850450775,39.5994839412084,39.5994851430724,39.5994846053967,39.5994853766209,39.599485153735,39.5994856593731,39.5994855536822,39.5994857240017,39.5994860964234
2.37805555555556,64.998631239958,29.9999871587739,29.9999963004298,29.9999894199036,29.9999946195457,29.9999907113925,29.9999936707546,29.9999914540446,29.9999931452061,29.9999919058637,29.999992923456,29.9999923811149,29.9999934381008,29.9999945543763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006295840381,39.5994826169256,39.5994858917895,39.5994837931165,39.5994857455263,39.5994846431586,39.5994858433878,39.5994853064435,39.5994860766187,39.5994858540359,39.5994863589862,39.5994862534391,39.5994864235269,39.5994867954421
2.37833333333333,64.9986331017671,29.9999871762408,29.999996305462,29.9999894342948,29.9999946268643,29.9999907240271,29.9999936793638,29.999991465669,29.9999931545301,29.9999919168735,29.9999929330817,29.9999923914783,29.9999934470264,29.9999945617835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006298264882,39.5994833206771,39.5994865910866,39.5994844952682,39.5994864450222,39.599485344154,39.5994865427507,39.5994860065367,39.5994867756643,39.5994865533842,39.5994870576477,39.5994869522442,39.5994871221006,39.5994874935099
2.37861111111111,64.9986349610438,29.9999871936839,29.9999963104874,29.9999894486665,29.9999946341729,29.9999907366444,29.9999936879612,29.9999914772775,29.9999931638414,29.9999919278683,29.9999929426942,29.9999924018275,29.9999934559398,29.9999945691807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006300686086,39.5994840234713,39.5994872894324,39.5994851964647,39.5994871435667,39.5994860441959,39.5994872411622,39.5994867056776,39.599487473759,39.5994872517813,39.5994877553589,39.5994876500987,39.5994878197241,39.5994881906282
2.37888888888889,64.9986368177914,29.9999872111033,29.9999963155059,29.9999894630186,29.9999946414716,29.9999907492446,29.9999936965469,29.9999914888703,29.9999931731401,29.9999919388481,29.9999929522937,29.9999924121627,29.9999934648412,29.9999945765678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006303103997,39.5994847253096,39.5994879868283,39.5994858967075,39.599487841161,39.5994867432856,39.5994879386238,39.5994874038675,39.5994881709042,39.5994879492284,39.5994884521211,39.599488347004,39.5994885163987,39.5994888867983
2.37916666666667,64.9986386720135,29.9999872284989,29.9999963205177,29.9999894773511,29.9999946487604,29.9999907618276,29.999993705121,29.9999915004473,29.9999931824261,29.999991949813,29.9999929618801,29.9999924224838,29.9999934737304,29.9999945839448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006305518618,39.5994854261933,39.5994886832757,39.5994865959978,39.5994885378065,39.5994874414244,39.5994886351367,39.5994881011078,39.5994888671011,39.5994886457269,39.5994891479355,39.5994890429614,39.5994892121257,39.5994895820214
2.37944444444444,64.9986405237134,29.999987245871,29.9999963255226,29.9999894916642,29.9999946560392,29.9999907743935,29.9999937136834,29.9999915120085,29.9999931916995,29.999991960763,29.9999929714535,29.9999924327909,29.9999934826076,29.9999945913118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006307929955,39.5994861261236,39.5994893787757,39.5994872943369,39.5994892335044,39.5994881386135,39.5994893307021,39.5994887973996,39.5994895623511,39.5994893412779,39.5994898428034,39.5994897379722,39.5994899069063,39.5994902762989
2.37972222222222,64.9986423728947,29.9999872632194,29.9999963305206,29.9999895059579,29.9999946633082,29.9999907869424,29.9999937222342,29.999991523554,29.9999932009603,29.9999919716981,29.9999929810138,29.9999924430839,29.9999934914726,29.9999945986688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006310338012,39.5994868251018,39.5994900733297,39.5994879917261,39.5994899282559,39.5994888348544,39.5994900253215,39.5994894927444,39.5994902566554,39.5994900358829,39.5994905367262,39.5994904320375,39.5994906007419,39.5994909696321
2.38,64.9986442195606,29.9999872805442,29.9999963355119,29.999989520232,29.9999946705672,29.9999907994741,29.9999937307733,29.9999915350838,29.9999932102084,29.9999919826184,29.9999929905612,29.9999924533629,29.9999935003256,29.9999946060158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006312742794,39.5994875231293,39.5994907669389,39.5994886881668,39.5994906220625,39.5994895301482,39.5994907189961,39.5994901871433,39.5994909500152,39.599490729543,39.5994912297051,39.5994911251588,39.5994912936337,39.5994916620221
2.38027777777778,64.9986460637147,29.9999872978454,29.9999963404964,29.9999895344868,29.9999946778164,29.9999908119888,29.9999937393008,29.999991546598,29.999993219444,29.9999919935238,29.9999930000956,29.999992463628,29.9999935091666,29.9999946133528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006315144305,39.5994882202073,39.5994914596047,39.5994893836601,39.5994913149254,39.5994902244962,39.599491411727,39.5994908805977,39.599491642432,39.5994914222597,39.5994919217414,39.5994918173373,39.599491985583,39.5994923534704
2.38055555555556,64.9986479053603,29.9999873151231,29.9999963454742,29.9999895487222,29.9999946850558,29.9999908244865,29.9999937478167,29.9999915580964,29.9999932286671,29.9999920044143,29.9999930096169,29.9999924738791,29.9999935179956,29.9999946206798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006317542549,39.5994889163372,39.5994921513283,39.5994900782074,39.5994920068458,39.5994909178998,39.5994921035158,39.5994915731089,39.5994923339069,39.5994921140341,39.5994926128364,39.5994925085743,39.5994926765912,39.5994930439781
2.38083333333333,64.9986497445009,29.9999873323773,29.9999963504451,29.9999895629382,29.9999946922852,29.9999908369672,29.9999937563211,29.9999915695793,29.9999932378776,29.99999201529,29.9999930191254,29.9999924841163,29.9999935268125,29.9999946279968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006319937531,39.5994896115202,39.5994928421111,39.59949077181,39.599492697825,39.5994916103603,39.5994927943635,39.5994922646781,39.5994930244413,39.5994928048675,39.5994933029914,39.5994931988711,39.5994933666594,39.5994937335467
2.38111111111111,64.9986515811399,29.999987349608,29.9999963554093,29.9999895771349,29.9999946995049,29.9999908494309,29.9999937648138,29.9999915810465,29.9999932470755,29.999992026151,29.9999930286209,29.9999924943395,29.9999935356174,29.9999946353039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006322329256,39.5994903057575,39.5994935319542,39.5994914644692,39.5994933878644,39.5994923018788,39.5994934842716,39.5994929553067,39.5994937140364,39.5994934947613,39.5994939922076,39.599493888229,39.5994940557891,39.5994944221772
2.38138888888889,64.9986534152807,29.9999873668153,29.9999963603667,29.9999895913122,29.9999947067147,29.9999908618777,29.999993773295,29.9999915924981,29.999993256261,29.9999920369972,29.9999930381035,29.9999925045488,29.9999935444104,29.9999946426011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006324717727,39.5994909990506,39.599494220859,39.5994921561862,39.5994940769652,39.5994929924568,39.5994941732412,39.5994936449958,39.5994944026935,39.5994941837166,39.5994946804864,39.5994945766491,39.5994947439813,39.5994951098711
2.38166666666667,64.9986552469266,29.9999873839992,29.9999963653174,29.9999896054703,29.9999947139147,29.9999908743075,29.9999937817647,29.9999916039341,29.9999932654339,29.9999920478286,29.9999930475732,29.9999925147443,29.9999935531914,29.9999946498883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00632710295,39.5994916914007,39.5994949088267,39.5994928469623,39.5994947651287,39.5994936820954,39.5994948612737,39.5994943337468,39.5994950904139,39.5994948717349,39.5994953678289,39.5994952641329,39.5994954312374,39.5994957966296
2.38194444444444,64.9986570760811,29.9999874011597,29.9999963702614,29.9999896196091,29.999994721105,29.9999908867205,29.9999937902229,29.9999916153546,29.9999932745944,29.9999920586452,29.99999305703,29.9999925249259,29.9999935619605,29.9999946571656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006329484928,39.599492382809,39.5994955958587,39.5994935367988,39.5994954523561,39.5994943707959,39.5994955483704,39.599495021561,39.5994957771988,39.5994955588173,39.5994960542365,39.5994959506815,39.5994961175588,39.5994964824539
2.38222222222222,64.9986589027476,29.9999874182968,29.9999963751986,29.9999896337287,29.9999947282854,29.9999908991165,29.9999937986695,29.9999916267595,29.9999932837424,29.9999920694472,29.9999930664739,29.9999925350936,29.9999935707176,29.999994664433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006331863666,39.5994930732768,39.5994962819561,39.599494225697,39.5994961386487,39.5994950585597,39.5994962345324,39.5994957084395,39.5994964630496,39.5994962449651,39.5994967397104,39.5994966362963,39.5994968029466,39.5994971673454
2.3825,64.9986607269294,29.9999874354107,29.9999963801291,29.9999896478291,29.9999947354561,29.9999909114957,29.9999938071047,29.9999916381489,29.999993292878,29.9999920802345,29.9999930759051,29.9999925452475,29.9999935794628,29.9999946716906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006334239168,39.5994937628055,39.5994969671203,39.5994949136581,39.5994968240078,39.5994957453879,39.5994969197611,39.5994963943838,39.5994971479674,39.5994969301796,39.5994974242519,39.5994973209785,39.5994974874021,39.5994978513052
2.38277777777778,64.9986625486299,29.9999874525013,29.9999963850529,29.9999896619103,29.999994742617,29.999990923858,29.9999938155284,29.9999916495229,29.9999933020011,29.9999920910071,29.9999930853233,29.9999925553876,29.9999935881961,29.9999946789382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006336611439,39.5994944513962,39.5994976513526,39.5994956006834,39.5994975084347,39.599496431282,39.5994976040578,39.5994970793951,39.5994978319537,39.599497614462,39.5994981078624,39.5994980047294,39.5994981709266,39.5994985343348
2.38305555555556,64.9986643678525,29.9999874695686,29.9999963899701,29.9999896759723,29.9999947497682,29.9999909362036,29.9999938239406,29.9999916608813,29.9999933111119,29.999992101765,29.9999930947288,29.9999925655138,29.9999935969176,29.999994686176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006338980484,39.5994951390504,39.5994983346542,39.5994962867743,39.5994981919307,39.5994971162431,39.5994982874236,39.5994977634746,39.5994985150096,39.5994982978137,39.599498790543,39.5994986875503,39.5994988535214,39.5994992164353
2.38333333333333,64.9986661846006,29.9999874866127,29.9999963948805,29.9999896900153,29.9999947569097,29.9999909485323,29.9999938323414,29.9999916722243,29.9999933202102,29.9999921125084,29.9999931041215,29.9999925756264,29.9999936056272,29.999994693404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006341346306,39.5994958257691,39.5994990170263,39.599496971932,39.5994988744969,39.5994978002725,39.59949896986,39.5994984466236,39.5994991971364,39.5994989802359,39.599499472295,39.5994993694423,39.5994995351878,39.5994998976079
2.38361111111111,64.9986679988776,29.9999875036336,29.9999963997842,29.9999897040391,29.9999947640414,29.9999909608443,29.9999938407307,29.9999916835519,29.9999933292962,29.9999921232371,29.9999931135014,29.9999925857251,29.9999936143249,29.9999947006221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00634370891,39.5994965115538,39.5994996984702,39.5994976561576,39.5994995561347,39.5994984833714,39.5994996513681,39.5994991288434,39.5994998783353,39.5994996617299,39.5995001531196,39.5995000504069,39.5995002159269,39.5995005778541
2.38388888888889,64.9986698106867,29.9999875206314,29.9999964046813,29.9999897180438,29.9999947711634,29.9999909731395,29.9999938491087,29.9999916948641,29.9999933383698,29.9999921339512,29.9999931228685,29.9999925958102,29.9999936230108,29.9999947078304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006346068301,39.5994971964057,39.5995003789873,39.5994983394526,39.5995002368454,39.5994991655412,39.5995003319492,39.5994998101353,39.5995005586077,39.5995003422969,39.5995008330182,39.5995007304452,39.59950089574,39.5995012571749
2.38416666666667,64.9986716200314,29.9999875376061,29.9999964095717,29.9999897320295,29.9999947782758,29.999990985418,29.9999938574752,29.9999917061609,29.9999933474311,29.9999921446507,29.9999931322229,29.9999926058815,29.9999936316849,29.9999947150289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006348424482,39.5994978803261,39.5995010585787,39.5994990218182,39.5995009166301,39.5994998467831,39.5995010116045,39.5995004905004,39.5995012379547,39.5995010219382,39.599501511992,39.5995014095585,39.5995015746285,39.5995019355718
2.38444444444444,64.998673426915,29.9999875545576,29.9999964144555,29.9999897459962,29.9999947853785,29.9999909976797,29.9999938658304,29.9999917174423,29.99999335648,29.9999921553357,29.9999931415646,29.9999926159391,29.9999936403472,29.9999947222176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006350777459,39.5994985633162,39.5995017372457,39.5994997032556,39.5995015954902,39.5995005270984,39.5995016903354,39.5995011699401,39.5995019163777,39.599501700655,39.5995021900423,39.5995020877481,39.5995022525936,39.5995026130459
2.38472222222222,64.9986752313408,29.9999875714862,29.9999964193326,29.9999897599439,29.9999947924715,29.9999910099249,29.9999938741742,29.9999917287084,29.9999933655166,29.9999921660061,29.9999931508935,29.999992625983,29.9999936489977,29.9999947293965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006353127234,39.5994992453772,39.5995024149896,39.5995003837661,39.5995022734269,39.5995012064883,39.5995023681431,39.5995018484556,39.5995025938779,39.5995023784486,39.5995028671702,39.5995027650152,39.5995029296364,39.5995032895985
2.385,64.9986770333122,29.9999875883916,29.9999964242031,29.9999897738726,29.9999947995549,29.9999910221533,29.9999938825067,29.9999917399592,29.999993374541,29.9999921766621,29.9999931602098,29.9999926360133,29.9999936576365,29.9999947365657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006355473814,39.5994999265105,39.5995030918116,39.599501063351,39.5995029504414,39.5995018849541,39.5995030450288,39.5995025260482,39.5995032704566,39.5995030553203,39.5995035433772,39.5995034413611,39.5995036057584,39.5995039652308
2.38527777777778,64.9986788328326,29.9999876052741,29.9999964290669,29.9999897877823,29.9999948066286,29.9999910343651,29.9999938908278,29.9999917511946,29.999993383553,29.9999921873035,29.9999931695134,29.9999926460299,29.9999936662635,29.9999947437251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006357817202,39.5995006067174,39.599503767713,39.5995017420115,39.5995036265351,39.5995025624971,39.5995037209938,39.5995032027191,39.599503946115,39.5995037312713,39.5995042186643,39.599504116787,39.5995042809607,39.5995046399441
2.38555555555556,64.9986806299052,29.9999876221337,29.9999964339242,29.9999898016732,29.9999948136927,29.9999910465603,29.9999938991376,29.9999917624148,29.9999933925528,29.9999921979305,29.9999931788043,29.9999926560329,29.9999936748787,29.9999947508748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006360157402,39.599501285999,39.599504442695,39.5995024197489,39.5995043017092,39.5995032391184,39.5995043960394,39.5995038784696,39.5995046208543,39.5995044063029,39.5995048930329,39.5995047912942,39.5995049552445,39.5995053137397
2.38583333333333,64.9986824245335,29.9999876389703,29.9999964387748,29.9999898155451,29.9999948207472,29.999991058739,29.9999939074361,29.9999917736197,29.9999934015404,29.999992208543,29.9999931880827,29.9999926660223,29.9999936834823,29.9999947580147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00636249442,39.5995019643566,39.5995051167589,39.5995030965644,39.5995049759648,39.5995039148194,39.5995050701667,39.599504553301,39.5995052946759,39.5995050804163,39.5995055664842,39.5995054648839,39.5995056286112,39.5995059866188
2.38611111111111,64.9986842167206,29.9999876557839,29.9999964436189,29.9999898293982,29.9999948277921,29.999991070901,29.9999939157233,29.9999917848093,29.9999934105158,29.9999922191411,29.9999931973483,29.9999926759981,29.9999936920741,29.999994765145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006364828258,39.5995026417916,39.5995057899059,39.5995037724593,39.5995056493034,39.5995045896013,39.5995057433771,39.5995052272144,39.5995059675809,39.5995057536127,39.5995062390195,39.5995061375573,39.599506301062,39.5995066585826
2.38638888888889,64.99868600647,29.9999876725748,29.9999964484563,29.9999898432324,29.9999948348275,29.9999910830465,29.9999939239993,29.9999917959838,29.9999934194789,29.9999922297247,29.9999932066014,29.9999926859603,29.9999937006542,29.9999947722655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006367158922,39.599503318305,39.5995064621373,39.5995044474348,39.599506321726,39.5995052634654,39.5995064156718,39.5995059002111,39.5995066395706,39.5995064258935,39.59950691064,39.5995068093158,39.5995069725981,39.5995073296324
2.38666666666667,64.998687793785,29.9999876893427,29.9999964532872,29.9999898570478,29.9999948418532,29.9999910951755,29.9999939322639,29.999991807143,29.9999934284298,29.999992240294,29.9999932158419,29.999992695909,29.9999937092227,29.9999947793763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006369486416,39.5995039938983,39.5995071334544,39.5995051214923,39.599506993234,39.5995059364128,39.599507087052,39.5995065722925,39.5995073106463,39.5995070972598,39.599507581347,39.5995074801606,39.5995076432208,39.5995079997694
2.38694444444444,64.9986895786688,29.9999877060879,29.9999964581115,29.9999898708444,29.9999948488694,29.999991107288,29.9999939405174,29.9999918182871,29.9999934373686,29.9999922508489,29.9999932250699,29.9999927058441,29.9999937177795,29.9999947864775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006371810744,39.5995046685727,39.5995078038583,39.5995057946328,39.5995076638287,39.599506608445,39.599507757519,39.5995072434597,39.5995079808091,39.5995077677129,39.5995082511416,39.5995081500929,39.5995083129313,39.5995086689949
2.38722222222222,64.9986913611248,29.9999877228103,29.9999964629292,29.9999898846223,29.9999948558761,29.9999911193841,29.9999939487596,29.999991829416,29.9999934462952,29.9999922613894,29.9999932342852,29.9999927157658,29.9999937263247,29.9999947935691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00637413191,39.5995053423293,39.5995084733503,39.5995064668578,39.5995083335112,39.599507279563,39.5995084270741,39.5995079137139,39.5995086500604,39.599508437254,39.5995089200252,39.599508819114,39.5995089817308,39.5995093373101
2.3875,64.9986931411562,29.99998773951,29.9999964677404,29.9999898983814,29.9999948628732,29.9999911314636,29.9999939569906,29.9999918405298,29.9999934552097,29.9999922719156,29.9999932434881,29.9999927256739,29.9999937348583,29.9999948006509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006376449919,39.5995060151695,39.5995091419317,39.5995071381684,39.5995090022827,39.5995079497681,39.5995090957184,39.5995085830565,39.5995093184014,39.5995091058845,39.599509587999,39.599509487225,39.5995096496207,39.5995100047163
2.38777777777778,64.9986949187665,29.9999877561869,29.999996472545,29.9999899121218,29.9999948698608,29.9999911435268,29.9999939652104,29.9999918516284,29.999993464112,29.9999922824275,29.9999932526784,29.9999927355686,29.9999937433803,29.9999948077232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006378764775,39.5995066870945,39.5995098096036,39.5995078085659,39.5995096701446,39.5995086190616,39.5995097634532,39.5995092514886,39.5995099858333,39.5995097736054,39.5995102550642,39.5995101544272,39.599510316602,39.5995106712147
2.38805555555556,64.9986966939588,29.9999877728412,29.9999964773431,29.9999899258435,29.9999948768389,29.9999911555735,29.999993973419,29.999991862712,29.9999934730022,29.999992292925,29.9999932618562,29.9999927454498,29.9999937518906,29.9999948147858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006381076482,39.5995073581055,39.5995104763674,39.5995084780514,39.5995103370981,39.5995092874448,39.5995104302797,39.5995099190115,39.5995106523574,39.5995104404182,39.599510921222,39.5995108207219,39.5995109826761,39.5995113368064
2.38833333333333,64.9986984667365,29.9999877894728,29.9999964821347,29.9999899395466,29.9999948838075,29.9999911676038,29.9999939816165,29.9999918737805,29.9999934818804,29.9999923034083,29.9999932710216,29.9999927553175,29.9999937603894,29.9999948218388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006383385045,39.5995080282038,39.5995111422242,39.5995091466264,39.5995110031443,39.5995099549188,39.5995110961992,39.5995105856265,39.5995113179748,39.5995111063239,39.5995115864738,39.5995114861104,39.5995116478443,39.5995120014929
2.38861111111111,64.9987002371028,29.9999878060817,29.9999964869198,29.999989953231,29.9999948907667,29.9999911796178,29.9999939898028,29.9999918848339,29.9999934907464,29.9999923138774,29.9999932801745,29.9999927651719,29.9999937688766,29.9999948288822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006385690468,39.5995086973906,39.5995118071754,39.5995098142919,39.5995116682846,39.5995106214849,39.5995117612129,39.5995112513347,39.5995119826869,39.5995117713238,39.5995122508206,39.5995121505937,39.5995123121076,39.5995126652752
2.38888888888889,64.9987020050611,29.9999878226681,29.9999964916983,29.9999899668968,29.9999948977163,29.9999911916154,29.999993997978,29.9999918958723,29.9999934996004,29.9999923243322,29.9999932893149,29.9999927750128,29.9999937773523,29.9999948359161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006387992755,39.5995093656672,39.599512471222,39.5995104810493,39.5995123325202,39.5995112871443,39.5995124253221,39.5995119161374,39.5995126464948,39.5995124354192,39.5995129142638,39.5995128141732,39.5995129754674,39.5995133281546
2.38916666666667,64.9987037706145,29.9999878392319,29.9999964964704,29.999989980544,29.9999949046566,29.9999912035968,29.999994006142,29.9999919068956,29.9999935084424,29.9999923347727,29.9999932984429,29.9999927848404,29.9999937858165,29.9999948429403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006390291911,39.5995100330348,39.5995131343654,39.5995111468998,39.5995129958523,39.5995119518983,39.599513088528,39.5995125800358,39.5995133093998,39.5995130986113,39.5995135768045,39.5995134768501,39.599513637925,39.5995139901324
2.38944444444444,64.9987055337664,29.9999878557732,29.999996501236,29.9999899941726,29.9999949115873,29.9999912155618,29.999994014295,29.999991917904,29.9999935172723,29.9999923451991,29.9999933075585,29.9999927946546,29.9999937942691,29.9999948499551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006392587939,39.5995106994947,39.5995137966068,39.5995118118445,39.5995136582821,39.5995126157481,39.5995137508317,39.5995132430312,39.5995139714031,39.5995137609013,39.5995142384441,39.5995141386257,39.5995142994814,39.5995146512098
2.38972222222222,64.9987072945201,29.999987872292,29.999996505995,29.9999900077827,29.9999949185087,29.9999912275105,29.9999940224369,29.9999919288974,29.9999935260903,29.9999923556113,29.9999933166616,29.9999928044554,29.9999938027103,29.9999948569602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006394880844,39.599511365048,39.5995144579475,39.5995124758848,39.5995143198109,39.5995132786949,39.5995144122346,39.5995139051248,39.5995146325059,39.5995144222905,39.5995148991837,39.5995147995011,39.599514960138,39.5995153113879
2.39,64.9987090528787,29.9999878887883,29.9999965107476,29.9999900213743,29.9999949254206,29.999991239443,29.9999940305676,29.9999919398759,29.9999935348962,29.9999923660093,29.9999933257524,29.9999928142429,29.9999938111399,29.9999948639559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00639717063,39.599512029696,39.5995151183885,39.5995131390219,39.5995149804398,39.59951394074,39.5995150727378,39.5995145663178,39.5995152927095,39.59951508278,39.5995155590246,39.5995154594775,39.5995156198959,39.5995159706681
2.39027777777778,64.9987108088456,29.9999879052622,29.9999965154938,29.9999900349474,29.9999949323232,29.9999912513593,29.9999940386874,29.9999919508394,29.9999935436901,29.9999923763932,29.9999933348309,29.9999928240171,29.9999938195581,29.999994870942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006399457302,39.59951269344,39.5995157779312,39.5995138012569,39.5995156401702,39.5995146018845,39.5995157323426,39.5995152266114,39.5995159520151,39.5995157423712,39.5995162179679,39.5995161185562,39.5995162787565,39.5995166290515
2.39055555555556,64.998712562424,29.9999879217137,29.9999965202335,29.999990048502,29.9999949392163,29.9999912632593,29.9999940467961,29.999991961788,29.9999935524721,29.999992386763,29.9999933438969,29.999992833778,29.9999938279649,29.9999948779187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006401740863,39.5995133562811,39.5995164365768,39.5995144625912,39.5995162990031,39.5995152621298,39.5995163910502,39.5995158860069,39.5995166104239,39.5995164010651,39.599516876015,39.5995167767385,39.5995169367208,39.5995172865394
2.39083333333333,64.9987143136172,29.9999879381428,29.9999965249667,29.9999900620382,29.9999949461001,29.9999912751432,29.9999940548937,29.9999919727217,29.9999935612422,29.9999923971186,29.9999933529507,29.9999928435256,29.9999938363602,29.9999948848858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006404021318,39.5995140182206,39.5995170943265,39.5995151230259,39.59951695694,39.599515921477,39.5995170488618,39.5995165445055,39.5995172679371,39.5995170588631,39.5995175331669,39.5995174340255,39.5995175937902,39.599517943133
2.39111111111111,64.9987160624284,29.9999879545495,29.9999965296935,29.999990075556,29.9999949529745,29.9999912870109,29.9999940629803,29.9999919836406,29.9999935700003,29.9999924074602,29.9999933619921,29.99999285326,29.999993844744,29.9999948918435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006406298672,39.5995146792598,39.5995177511816,39.5995157825623,39.5995176139819,39.5995165799273,39.5995177057787,39.5995172021084,39.599517924556,39.5995177157663,39.599518189425,39.5995180904184,39.5995182499658,39.5995185988334
2.39138888888889,64.9987178088608,29.999987970934,29.9999965344139,29.9999900890554,29.9999949598395,29.9999912988625,29.999994071056,29.9999919945446,29.9999935787465,29.9999924177877,29.9999933710213,29.9999928629811,29.9999938531165,29.9999948987917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006408572927,39.5995153393998,39.5995184071431,39.5995164412016,39.5995182701301,39.599517237482,39.599518361802,39.5995178588167,39.5995185802817,39.599518371776,39.5995188447905,39.5995187459185,39.5995189052489,39.599519253642
2.39166666666667,64.9987195529177,29.9999879872961,29.9999965391278,29.9999901025365,29.9999949666952,29.9999913106979,29.9999940791206,29.9999920054337,29.9999935874808,29.9999924281012,29.9999933800381,29.999992872689,29.9999938614776,29.9999949057304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006410844089,39.5995159986418,39.5995190622125,39.599517098945,39.5995189253857,39.5995178941423,39.599519016933,39.5995185146319,39.5995192351155,39.5995190268935,39.5995194992645,39.599519400527,39.5995195596407,39.5995199075598
2.39194444444444,64.9987212946023,29.999988003636,29.9999965438354,29.9999901159992,29.9999949735416,29.9999913225172,29.9999940871743,29.9999920163081,29.9999935962032,29.9999924384006,29.9999933890427,29.9999928823837,29.9999938698274,29.9999949126597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006413112162,39.5995166569872,39.5995197163908,39.5995177557937,39.5995195797501,39.5995185499094,39.5995196711728,39.599519169555,39.5995198890586,39.5995196811198,39.5995201528483,39.5995200542451,39.5995202131423,39.5995205605883
2.39222222222222,64.9987230339179,29.9999880199537,29.9999965485365,29.9999901294436,29.9999949803787,29.9999913343205,29.999994095217,29.9999920271676,29.9999936049137,29.999992448686,29.999993398035,29.9999928920652,29.9999938781657,29.9999949195796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00641537715,39.5995173144371,39.5995203696792,39.599518411749,39.5995202332245,39.5995192047845,39.5995203245228,39.5995198235873,39.5995205421122,39.5995203344562,39.599520805543,39.599520707074,39.5995208657551,39.5995212127284
2.3925,64.9987247708676,29.9999880362492,29.9999965532312,29.9999901428697,29.9999949872065,29.9999913461077,29.9999941032488,29.9999920380124,29.9999936136125,29.9999924589574,29.9999934070151,29.9999929017335,29.9999938864927,29.9999949264901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006417639057,39.5995179709927,39.5995210220791,39.599519066812,39.5995208858099,39.5995198587688,39.5995209769841,39.5995204767299,39.5995211942775,39.599520986904,39.59952145735,39.5995213590149,39.5995215174802,39.5995218639815
2.39277777777778,64.9987265054546,29.9999880525225,29.9999965579196,29.9999901562775,29.999994994025,29.9999913578789,29.9999941112697,29.9999920488425,29.9999936222993,29.9999924692149,29.999993415983,29.9999929113887,29.9999938948084,29.9999949333912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006419897888,39.5995186266553,39.5995216735916,39.599519720984,39.5995215375077,39.5995205118636,39.5995216285579,39.5995211289841,39.5995218455557,39.5995216384643,39.5995221082704,39.5995220100691,39.5995221683188,39.5995225143488
2.39305555555556,64.9987282376823,29.9999880687736,29.9999965626016,29.9999901696671,29.9999950008342,29.999991369634,29.9999941192797,29.9999920596578,29.9999936309744,29.9999924794584,29.9999934249387,29.9999929210308,29.9999939031128,29.9999949402829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006422153646,39.599519281426,39.5995223242178,39.5995203742662,39.5995221883191,39.59952116407,39.5995222792454,39.5995217803512,39.5995224959481,39.5995222891383,39.5995227583054,39.5995226602376,39.5995228182721,39.5995231638314
2.39333333333333,64.9987299675538,29.9999880850027,29.9999965672772,29.9999901830385,29.9999950076341,29.9999913813732,29.9999941272787,29.9999920704583,29.9999936396377,29.999992489688,29.9999934338822,29.9999929306597,29.9999939114059,29.9999949471652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006424406335,39.5995199353061,39.5995229739591,39.5995210266598,39.5995228382452,39.5995218153893,39.5995229290478,39.5995224308322,39.5995231454557,39.5995229389272,39.5995234074562,39.5995233095218,39.5995234673413,39.5995238124307
2.39361111111111,64.9987316950723,29.9999881012097,29.9999965719464,29.9999901963917,29.9999950144249,29.9999913930964,29.9999941352669,29.9999920812442,29.9999936482891,29.9999924999036,29.9999934428136,29.9999929402755,29.9999939196877,29.9999949540381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006426655961,39.5995205882967,39.5995236228166,39.599521678166,39.5995234872873,39.5995224658227,39.5995235779664,39.5995230804284,39.59952379408,39.5995235878324,39.5995240557241,39.5995239579228,39.5995241155277,39.5995244601476
2.39388888888889,64.9987334202409,29.9999881173946,29.9999965766093,29.9999902097267,29.9999950212063,29.9999914048037,29.9999941432442,29.9999920920155,29.9999936569288,29.9999925101054,29.9999934517328,29.9999929498783,29.9999939279583,29.9999949609017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006428902527,39.5995212403992,39.5995242707915,39.5995223287861,39.5995241354466,39.5995231153714,39.5995242260023,39.5995237291411,39.5995244418219,39.5995242358549,39.5995247031101,39.5995246054419,39.5995247628324,39.5995251069836
2.39416666666667,64.998735143063,29.9999881335576,29.9999965812659,29.9999902230436,29.9999950279786,29.999991416495,29.9999941512107,29.999992102772,29.9999936655568,29.9999925202933,29.9999934606399,29.999992959468,29.9999939362176,29.999994967756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006431146036,39.5995218916147,39.5995249178851,39.5995229785211,39.5995247827242,39.5995237640365,39.5995248731568,39.5995243769714,39.5995250886828,39.5995248829959,39.5995253496156,39.5995252520802,39.5995254092566,39.5995257529397
2.39444444444444,64.9987368635417,29.9999881496985,29.9999965859161,29.9999902363424,29.9999950347416,29.9999914281705,29.9999941591663,29.999992113514,29.999993674173,29.9999925304673,29.9999934695348,29.9999929690446,29.9999939444656,29.9999949746009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006433386494,39.5995225419444,39.5995255640984,39.5995236273724,39.5995254291214,39.5995244118193,39.5995255194309,39.5995250239204,39.5995257346638,39.5995255292567,39.5995259952416,39.599525897839,39.5995260548015,39.5995263980172
2.39472222222222,64.9987385816801,29.9999881658175,29.99999659056,29.9999902496231,29.9999950414954,29.99999143983,29.9999941671111,29.9999921242413,29.9999936827775,29.9999925406275,29.9999934784177,29.9999929786083,29.9999939527025,29.9999949814366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006435623905,39.5995231913895,39.5995262094328,39.5995242753411,39.5995260746393,39.599525058721,39.599526164826,39.5995256699895,39.5995263797661,39.5995261746384,39.5995266399895,39.5995265427194,39.5995266994684,39.5995270422172
2.395,64.9987402974816,29.9999881819146,29.9999965951976,29.9999902628857,29.9999950482401,29.9999914514737,29.9999941750451,29.9999921349541,29.9999936913703,29.9999925507739,29.9999934872884,29.9999929881589,29.9999939609281,29.9999949882629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006437858272,39.5995238399512,39.5995268538893,39.5995249224284,39.5995267192792,39.5995257047427,39.5995268093433,39.5995263151798,39.599527023991,39.5995268191423,39.5995272838604,39.5995271867226,39.5995273432584,39.599527685541
2.39527777777778,64.9987420109491,29.9999881979897,29.9999965998289,29.9999902761303,29.9999950549755,29.9999914631016,29.9999941829683,29.9999921456522,29.9999936999514,29.9999925609064,29.9999934961471,29.9999929976965,29.9999939691426,29.99999499508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006440089601,39.5995244876308,39.5995274974693,39.5995255686355,39.5995273630423,39.5995263498858,39.5995274529838,39.5995269594926,39.5995276673396,39.5995274627695,39.5995279268555,39.5995278298498,39.5995279861727,39.5995283279897
2.39555555555556,64.998743722086,29.999988214043,29.9999966044538,29.9999902893569,29.9999950617019,29.9999914747136,29.9999941908807,29.9999921563359,29.9999937085209,29.9999925710252,29.9999935049938,29.9999930072212,29.9999939773459,29.9999950018877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006442317894,39.5995251344293,39.5995281401739,39.5995262139637,39.5995280059297,39.5995269941513,39.5995280957489,39.5995276029289,39.5995283098131,39.5995281055212,39.599528568976,39.5995284721022,39.5995286282125,39.5995289695646
2.39583333333333,64.9987454308954,29.9999882300745,29.9999966090725,29.9999903025655,29.999995068419,29.9999914863098,29.9999941987824,29.999992167005,29.9999937170786,29.9999925811302,29.9999935138284,29.9999930167329,29.999993985538,29.9999950086862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006444543156,39.5995257803481,39.5995287820042,39.5995268584141,39.5995286479427,39.5995276375404,39.5995287376397,39.5995282454899,39.5995289514127,39.5995287473987,39.5995292102231,39.5995291134811,39.599529269379,39.5995296102667
2.39611111111111,64.9987471373804,29.9999882460842,29.9999966136849,29.9999903157561,29.999995075127,29.9999914978903,29.9999942066733,29.9999921776595,29.9999937256248,29.9999925912215,29.999993522651,29.9999930262316,29.999993993719,29.9999950154755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006446765391,39.5995264253883,39.5995294229616,39.5995275019879,39.5995292890823,39.5995282800545,39.5995293786573,39.599528887177,39.5995295921395,39.5995293884031,39.5995298505979,39.5995297539875,39.5995299096734,39.5995302500974
2.39638888888889,64.9987488415442,29.9999882620721,29.999996618291,29.9999903289288,29.9999950818259,29.999991509455,29.9999942145535,29.9999921882996,29.9999937341593,29.9999926012991,29.9999935314616,29.9999930357175,29.9999940018888,29.9999950222556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006448984604,39.5995270695511,39.5995300630471,39.5995281446863,39.5995299293499,39.5995289216945,39.5995300188031,39.5995295279913,39.5995302319949,39.5995300285356,39.5995304901017,39.5995303936227,39.5995305490968,39.5995308890578
2.39666666666667,64.99875054339,29.9999882780382,29.9999966228909,29.9999903420836,29.9999950885157,29.999991521004,29.999994222423,29.9999921989252,29.9999937426822,29.9999926113629,29.9999935402602,29.9999930451904,29.9999940100475,29.9999950290264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006451200798,39.5995277128377,39.5995307022619,39.5995287865105,39.5995305687466,39.5995295624618,39.5995306580781,39.5995301679339,39.5995308709799,39.5995306677973,39.5995311287357,39.5995310323879,39.5995311876505,39.5995315271491
2.39694444444444,64.9987522429209,29.9999882939826,29.9999966274845,29.9999903552204,29.9999950951964,29.9999915325373,29.9999942302817,29.9999922095364,29.9999937511935,29.999992621413,29.9999935490469,29.9999930546505,29.9999940181952,29.999995035788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006453413977,39.5995283552493,39.5995313406073,39.5995294274617,39.5995312072736,39.5995302023576,39.5995312964835,39.5995308070061,39.5995315090958,39.5995313061896,39.599531766501,39.5995316702842,39.5995318253356,39.5995321643724
2.39722222222222,64.9987539401401,29.9999883099054,29.9999966320719,29.9999903683394,29.999995101868,29.9999915440549,29.9999942381298,29.9999922201331,29.9999937596933,29.9999926314495,29.9999935578216,29.9999930640976,29.9999940263317,29.9999950425404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006455624146,39.599528996787,39.5995319780844,39.599530067541,39.5995318449321,39.5995308413829,39.5995319340206,39.5995314452089,39.5995321463437,39.5995319437134,39.5995324033987,39.5995323073128,39.5995324621534,39.599532800729
2.3975,64.9987556350508,29.9999883258064,29.999996636653,29.9999903814406,29.9999951085305,29.9999915555568,29.9999942459672,29.9999922307154,29.9999937681814,29.9999926414724,29.9999935665844,29.999993073532,29.9999940344572,29.9999950492836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006457831309,39.5995296374522,39.5995326146944,39.5995307067497,39.5995324817232,39.599531479539,39.5995325706906,39.5995320825437,39.5995327827248,39.5995325803702,39.5995330394302,39.599532943475,39.5995330981049,39.59953343622
2.39777777777778,64.998757327656,29.9999883416859,29.9999966412278,29.9999903945239,29.999995115184,29.9999915670431,29.999994253794,29.9999922412833,29.9999937766581,29.9999926514816,29.9999935753352,29.9999930829535,29.9999940425717,29.9999950560176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00646003547,39.5995302772459,39.5995332504384,39.599531345089,39.5995331176481,39.5995321168271,39.5995332064945,39.5995327190116,39.5995334182403,39.5995332161609,39.5995336745965,39.5995335787718,39.5995337331914,39.5995340708466
2.39805555555556,64.9987590179588,29.9999883575437,29.9999966457965,29.9999904075894,29.9999951218284,29.9999915785137,29.99999426161,29.9999922518369,29.9999937851232,29.9999926614771,29.9999935840742,29.9999930923622,29.9999940506751,29.9999950627425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006462236632,39.5995309161694,39.5995338853177,39.5995319825599,39.599533752708,39.5995327532483,39.5995338414335,39.5995333546138,39.5995340528914,39.5995338510868,39.5995343088988,39.5995342132045,39.599534367414,39.59953470461
2.39833333333333,64.9987607059625,29.99998837338,29.999996650359,29.9999904206372,29.9999951284638,29.9999915899688,29.9999942694155,29.9999922623761,29.9999937935768,29.9999926714591,29.9999935928012,29.9999931017581,29.9999940587674,29.9999950694583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006464434801,39.5995315542238,39.5995345193335,39.5995326191638,39.5995343869041,39.5995333888039,39.599534475509,39.5995339893514,39.5995346866791,39.5995344851491,39.5995349423384,39.5995348467742,39.599535000774,39.5995353375113
2.39861111111111,64.9987623916702,29.9999883891947,29.9999966549152,29.9999904336672,29.9999951350901,29.9999916014082,29.9999942772104,29.9999922729009,29.9999938020188,29.9999926814275,29.9999936015164,29.9999931111412,29.9999940668488,29.9999950761649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00646662998,39.5995321914103,39.5995351524868,39.5995332549018,39.5995350202376,39.599534023495,39.5995351087219,39.5995346232256,39.5995353196049,39.5995351183489,39.5995355749164,39.5995354794822,39.5995356332725,39.5995359695517
2.39888888888889,64.9987640750849,29.999988404988,29.9999966594652,29.9999904466795,29.9999951417075,29.9999916128322,29.9999942849946,29.9999922834114,29.9999938104494,29.9999926913824,29.9999936102197,29.9999931205115,29.9999940749192,29.9999950828624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006468822172,39.5995328277301,39.599535784779,39.599533889775,39.5995356527096,39.5995346573228,39.5995357410736,39.5995352562376,39.5995359516697,39.5995357506875,39.5995362066339,39.5995361113295,39.5995362649106,39.5995366007325
2.39916666666667,64.9987657562099,29.9999884207597,29.9999966640091,29.9999904596741,29.9999951483158,29.9999916242405,29.9999942927682,29.9999922939077,29.9999938188686,29.9999927013237,29.9999936189112,29.9999931298691,29.9999940829786,29.9999950895507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006471011383,39.5995334631843,39.5995364162111,39.5995345237847,39.5995362843214,39.5995352902885,39.5995363725651,39.5995358883886,39.5995365828748,39.5995363821659,39.5995368374922,39.5995367423174,39.5995368956896,39.5995372310547
2.39944444444444,64.9987674350481,29.99998843651,29.9999966685468,29.999990472651,29.9999951549152,29.9999916356334,29.9999943005313,29.9999923043896,29.9999938272763,29.9999927112515,29.9999936275909,29.999993139214,29.999994091027,29.99999509623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006473197616,39.5995340977743,39.5995370467843,39.599535156932,39.599536915074,39.5995359223932,39.5995370031977,39.5995365196797,39.5995372132212,39.5995370127854,39.5995374674923,39.599537372447,39.5995375256106,39.5995378605195
2.39972222222222,64.9987691116028,29.9999884522389,29.9999966730783,29.9999904856103,29.9999951615055,29.9999916470107,29.9999943082838,29.9999923148573,29.9999938356725,29.9999927211658,29.9999936362587,29.9999931485461,29.9999940990645,29.9999951029002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006475380876,39.599534731501,39.5995376764998,39.5995357892181,39.5995375449686,39.599536553638,39.5995376329724,39.5995371501122,39.5995378427103,39.5995376425471,39.5995380966355,39.5995380017195,39.5995381546748,39.5995384891281
2.4,64.998770785877,29.9999884679463,29.9999966776036,29.9999904985519,29.9999951680869,29.9999916583726,29.9999943160258,29.9999923253108,29.9999938440573,29.9999927310666,29.9999936449148,29.9999931578656,29.9999941070911,29.9999951095613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006477561165,39.5995353643657,39.5995383053587,39.5995364206441,39.5995381740065,39.5995371840243,39.5995382618906,39.5995377796871,39.5995384713432,39.5995382714523,39.599538724923,39.5995386301361,39.5995387828833,39.5995391168817
2.40027777777778,64.9987724578738,29.9999884836324,29.9999966821228,29.999990511476,29.9999951746594,29.999991669719,29.9999943237573,29.99999233575,29.9999938524308,29.9999927409539,29.9999936535591,29.9999931671724,29.9999941151067,29.9999951162134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006479738489,39.5995359963696,39.5995389333623,39.5995370512112,39.5995388021887,39.5995378135531,39.5995388899533,39.5995384084057,39.599539099121,39.5995388995019,39.5995393523559,39.5995392576978,39.5995394102373,39.5995397437814
2.40055555555556,64.9987741275963,29.9999884992972,29.9999966866358,29.9999905243824,29.9999951812229,29.99999168105,29.9999943314782,29.9999923461751,29.9999938607928,29.9999927508278,29.9999936621917,29.9999931764665,29.9999941231114,29.9999951228564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006481912852,39.5995366275139,39.5995395605116,39.5995376809207,39.5995394295165,39.5995384422256,39.5995395171617,39.5995390362691,39.5995397260448,39.5995395266973,39.5995399789353,39.599539884406,39.599540036738,39.5995403698284
2.40083333333333,64.9987757950477,29.9999885149407,29.9999966911427,29.9999905372713,29.9999951877775,29.9999916923656,29.9999943391886,29.999992356586,29.9999938691435,29.9999927606882,29.9999936708125,29.999993185748,29.9999941311053,29.9999951294904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006484084257,39.5995372577997,39.5995401868079,39.5995383097736,39.5995400559909,39.599539070043,39.5995401435169,39.5995396632784,39.599540352116,39.5995401530396,39.5995406046624,39.5995405102617,39.5995406623865,39.5995409950238
2.40111111111111,64.998777460231,29.9999885305628,29.9999966956435,29.9999905501427,29.9999951943232,29.9999917036658,29.9999943468885,29.9999923669827,29.9999938774828,29.9999927705353,29.9999936794215,29.9999931950169,29.9999941390882,29.9999951361153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006486252708,39.5995378872281,39.5995408122523,39.5995389377712,39.5995406816133,39.5995396970064,39.5995407690202,39.5995402894349,39.5995409773355,39.5995407785299,39.5995412295384,39.5995411352661,39.599541287184,39.5995416193689
2.40138888888889,64.9987791231492,29.9999885461638,29.9999967001381,29.9999905629966,29.9999952008599,29.9999917149506,29.999994354578,29.9999923773652,29.9999938858107,29.9999927803689,29.9999936880189,29.9999932042731,29.9999941470604,29.9999951427313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00648841821,39.5995385158004,39.599541436846,39.5995395649145,39.5995413063846,39.599540323117,39.5995413936727,39.5995409147397,39.5995416017046,39.5995414031694,39.5995418535645,39.5995417594204,39.5995419111316,39.5995422428647
2.40166666666667,64.9987807838056,29.9999885617435,29.9999967046266,29.9999905758329,29.9999952073878,29.9999917262201,29.999994362257,29.9999923877337,29.9999938941273,29.9999927901892,29.9999936966046,29.9999932135168,29.9999941550216,29.9999951493382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006490580766,39.5995391435177,39.5995420605901,39.5995401912048,39.5995419303062,39.599540948376,39.5995420174755,39.599541539194,39.5995422252244,39.5995420269593,39.5995424767417,39.5995423827257,39.5995425342306,39.5995428655124
2.40194444444444,64.9987824422031,29.999988577302,29.9999967091091,29.9999905886519,29.9999952139068,29.9999917374742,29.9999943699256,29.999992398088,29.9999939024327,29.9999927999961,29.9999937051786,29.9999932227479,29.9999941629721,29.9999951559361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00649274038,39.5995397703812,39.5995426834857,39.5995408166432,39.599542553379,39.5995415727845,39.5995426404297,39.5995421627988,39.5995428478961,39.5995426499007,39.5995430990713,39.5995430051832,39.5995431564819,39.5995434873131
2.40222222222222,64.9987840983448,29.9999885928394,29.9999967135854,29.9999906014534,29.9999952204169,29.9999917487131,29.9999943775837,29.9999924084283,29.9999939107267,29.9999928097896,29.9999937137409,29.9999932319664,29.9999941709117,29.9999951625251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006494897058,39.599540396392,39.5995433055341,39.5995414412308,39.5995431756044,39.5995421963437,39.5995432625367,39.5995427855554,39.5995434697209,39.5995432719947,39.5995437205544,39.599543626794,39.5995437778869,39.5995441082681
2.4025,64.9987857522338,29.9999886083556,29.9999967180556,29.9999906142374,29.9999952269182,29.9999917599366,29.9999943852314,29.9999924187544,29.9999939190094,29.9999928195699,29.9999937222916,29.9999932411724,29.9999941788405,29.9999951691051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006497050801,39.5995410215513,39.5995439267364,39.5995420649689,39.5995437969834,39.5995428190546,39.5995438837975,39.599543407465,39.5995440906998,39.5995438932426,39.5995443411922,39.5995442475593,39.5995443984467,39.5995447283785
2.40277777777778,64.9987874038732,29.9999886238507,29.9999967225198,29.9999906270041,29.9999952334106,29.9999917711449,29.9999943928687,29.9999924290666,29.9999939272809,29.9999928293368,29.9999937308306,29.9999932503659,29.9999941867586,29.9999951756762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006499201616,39.5995416458603,39.5995445470937,39.5995426878586,39.5995444175172,39.5995434409186,39.5995445042132,39.5995440285286,39.5995447108341,39.5995445136455,39.5995449609857,39.5995448674802,39.5995450181624,39.5995453476454
2.40305555555556,64.9987890532659,29.9999886393247,29.9999967269779,29.9999906397534,29.9999952398942,29.9999917823379,29.9999944004956,29.9999924393647,29.9999939355411,29.9999928390905,29.999993739358,29.9999932595469,29.9999941946658,29.9999951822383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006501349504,39.59954226932,39.5995451666072,39.5995433099011,39.5995450372069,39.5995440619367,39.599545123785,39.5995446487474,39.5995453301249,39.5995451332045,39.5995455799362,39.5995454865578,39.5995456370351,39.59954596607
2.40333333333333,64.9987907004152,29.9999886547777,29.9999967314299,29.9999906524854,29.999995246369,29.9999917935157,29.9999944081122,29.9999924496488,29.9999939437901,29.9999928488309,29.9999937478739,29.9999932687153,29.9999942025624,29.9999951887915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006503494471,39.5995428919317,39.5995457852781,39.5995439310974,39.5995456560538,39.5995446821101,39.599545742514,39.5995452681227,39.5995459485733,39.5995457519207,39.5995461980448,39.5995461047934,39.599546255066,39.5995465836533
2.40361111111111,64.998792345324,29.9999886702097,29.9999967358759,29.9999906652,29.999995252835,29.9999918046783,29.9999944157184,29.9999924599189,29.9999939520278,29.999992858558,29.9999937563781,29.9999932778714,29.9999942104481,29.9999951953358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006505636521,39.5995435136966,39.5995464031074,39.5995445514487,39.5995462740588,39.5995453014399,39.5995463604015,39.5995458866554,39.5995465661804,39.5995463697954,39.5995468153126,39.5995467221881,39.5995468722563,39.5995472003967
2.40388888888889,64.9987939879953,29.9999886856207,29.9999967403158,29.9999906778974,29.9999952592922,29.9999918158258,29.9999944233142,29.9999924701751,29.9999939602544,29.999992868272,29.9999937648708,29.9999932870149,29.9999942183232,29.9999952018712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006507775656,39.5995441346157,39.5995470200963,39.5995451709563,39.5995468912233,39.5995459199274,39.5995469774485,39.5995465043468,39.5995471829475,39.5995469868296,39.5995474317409,39.599547338743,39.5995474886071,39.5995478163011
2.40416666666667,64.9987956284323,29.9999887010107,29.9999967447497,29.9999906905775,29.9999952657406,29.999991826958,29.9999944308997,29.9999924804173,29.9999939684698,29.9999928779727,29.9999937733519,29.999993296146,29.9999942261875,29.9999952083977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006509911882,39.5995447546902,39.599547636246,39.5995457896212,39.5995475075483,39.5995465375735,39.5995475936562,39.599547121198,39.5995477988757,39.5995476030245,39.5995480473306,39.5995479544593,39.5995481041195,39.5995484313678
2.40444444444444,64.9987972666379,29.9999887163798,29.9999967491775,29.9999907032403,29.9999952721802,29.9999918380751,29.9999944384749,29.9999924906455,29.999993976674,29.9999928876602,29.9999937818215,29.9999933052647,29.9999942340412,29.9999952149153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006512045203,39.5995453739213,39.5995482515576,39.5995464074446,39.5995481230349,39.5995471543795,39.5995482090257,39.5995477372101,39.5995484139661,39.5995482183813,39.599548662083,39.599548569338,39.5995487187946,39.5995490455978
2.40472222222222,64.9987989026152,29.999988731728,29.9999967535993,29.9999907158859,29.9999952786111,29.9999918491771,29.9999944460398,29.9999925008599,29.999993984867,29.9999928973345,29.9999937902796,29.999993314371,29.9999942418841,29.9999952214241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006514175621,39.5995459923101,39.5995488660322,39.5995470244276,39.5995487376844,39.5995477703465,39.5995488235582,39.5995483523844,39.5995490282198,39.599548832901,39.5995492759993,39.5995491833804,39.5995493326337,39.5995496589923
2.405,64.9988005363673,29.9999887470553,29.9999967580152,29.9999907285144,29.9999952850332,29.999991860264,29.9999944535944,29.9999925110604,29.9999939930489,29.9999929069957,29.9999937987262,29.9999933234649,29.9999942497164,29.999995227924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006516303142,39.5995466098578,39.5995494796711,39.5995476405714,39.5995493514978,39.5995483854757,39.5995494372548,39.5995489667219,39.599549641638,39.5995494465849,39.5995498890804,39.5995497965875,39.5995499456379,39.5995502715526
2.40527777777778,64.998802167897,29.9999887623617,29.999996762425,29.9999907411256,29.9999952914466,29.9999918713358,29.9999944611387,29.9999925212469,29.9999940012197,29.9999929166437,29.9999938071613,29.9999933325465,29.999994257538,29.999995234415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006518427769,39.5995472265655,39.5995500924752,39.5995482558771,39.5995499644763,39.5995489997682,39.5995500501167,39.5995495802237,39.5995502542218,39.5995500594341,39.5995505013277,39.5995504089606,39.5995505578082,39.5995508832796
2.40555555555556,64.9988037972076,29.9999887776474,29.9999967668288,29.9999907537197,29.9999952978512,29.9999918823926,29.9999944686728,29.9999925314197,29.9999940093793,29.9999929262786,29.9999938155849,29.9999933416157,29.999994265349,29.9999952408973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006520549506,39.5995478424343,39.5995507044458,39.5995488703458,39.599550576621,39.5995496132251,39.5995506621449,39.5995501928911,39.5995508659724,39.5995506714496,39.5995511127422,39.5995510205007,39.5995511691458,39.5995514941745
2.40583333333333,64.9988054243019,29.9999887929122,29.9999967712266,29.9999907662966,29.9999953042472,29.9999918934343,29.9999944761966,29.9999925415786,29.9999940175279,29.9999929359004,29.999993823997,29.9999933506725,29.9999942731494,29.9999952473707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006522668357,39.5995484574654,39.599551315584,39.5995494839788,39.5995511879331,39.5995502258476,39.5995512733406,39.5995508047251,39.5995514768909,39.5995512826327,39.599551723325,39.599551631209,39.5995517796519,39.5995521042385
2.40611111111111,64.9988070491831,29.9999888081563,29.9999967756184,29.9999907788565,29.9999953106344,29.999991904461,29.9999944837101,29.9999925517236,29.9999940256653,29.9999929455091,29.9999938323977,29.999993359717,29.9999942809392,29.9999952538353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006524784326,39.59954907166,39.599551925891,39.599550096777,39.5995517984136,39.5995508376367,39.599551883705,39.5995514157269,39.5995520869784,39.5995518929844,39.5995523330773,39.5995522410866,39.5995523893276,39.5995527134727
2.40638888888889,64.998808671854,29.9999888233796,29.9999967800043,29.9999907913992,29.999995317013,29.9999919154727,29.9999944912135,29.9999925618549,29.9999940337917,29.9999929551047,29.999993840787,29.9999933687493,29.9999942887183,29.9999952602911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006526897417,39.5995496850191,39.5995525353677,39.5995507087418,39.5995524080638,39.5995514485937,39.5995524932391,39.5995520258976,39.5995526962361,39.5995525025059,39.5995529420002,39.5995528501346,39.599552998174,39.5995533218782
2.40666666666667,64.9988102923178,29.9999888385823,29.9999967843842,29.9999908039249,29.9999953233829,29.9999919264694,29.9999944987066,29.9999925719724,29.9999940419071,29.9999929646873,29.9999938491649,29.9999933777692,29.9999942964869,29.9999952667381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006529007634,39.5995502975439,39.5995531440155,39.5995513198741,39.5995530168847,39.5995520587197,39.5995531019442,39.5995526352383,39.599553304665,39.5995531111983,39.5995535500948,39.5995534583542,39.5995536061922,39.5995539294561
2.40694444444444,64.9988119105774,29.9999888537642,29.9999967887581,29.9999908164336,29.9999953297441,29.9999919374511,29.9999945061896,29.9999925820761,29.9999940500114,29.9999929742569,29.9999938575314,29.9999933867769,29.9999943042449,29.9999952731764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00653111498,39.5995509092356,39.5995537518354,39.5995519301752,39.5995536248775,39.5995526680158,39.5995537098213,39.5995532437502,39.5995539122663,39.5995537190628,39.5995541573623,39.5995540657465,39.5995542133834,39.5995545362076
2.40722222222222,64.9988135266358,29.9999888689255,29.9999967931261,29.9999908289253,29.9999953360966,29.999991948418,29.9999945136624,29.9999925921661,29.9999940581046,29.9999929838134,29.9999938658865,29.9999933957723,29.9999943119924,29.9999952796059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00653321946,39.5995515200952,39.5995543588285,39.5995525396461,39.5995542320433,39.5995532764831,39.5995543168715,39.5995538514344,39.5995545190412,39.5995543261005,39.5995547638038,39.5995546723126,39.5995548197487,39.5995551421338
2.4075,64.998815140496,29.9999888840662,29.9999967974881,29.9999908413999,29.9999953424406,29.9999919593699,29.999994521125,29.9999926022424,29.9999940661869,29.999992993357,29.9999938742302,29.9999934047555,29.9999943197293,29.9999952860267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006535321077,39.5995521301239,39.599554964996,39.599553148288,39.5995548383832,39.5995538841228,39.5995549230961,39.599554458292,39.5995551249908,39.5995549323125,39.5995553694204,39.5995552780536,39.5995554252892,39.5995557472358
2.40777777777778,64.9988167521611,29.9999888991863,29.9999968018443,29.9999908538576,29.9999953487759,29.9999919703069,29.9999945285775,29.999992612305,29.9999940742582,29.9999930028875,29.9999938825626,29.9999934137265,29.9999943274557,29.9999952924387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006537419836,39.5995527393229,39.5995555703389,39.5995537561021,39.5995554438984,39.599554490936,39.599555528496,39.5995550643242,39.5995557301161,39.5995555376999,39.5995559742133,39.5995558829708,39.599556030006,39.5995563515147
2.40805555555556,64.9988183616339,29.9999889142858,29.9999968061944,29.9999908662983,29.9999953551025,29.999991981229,29.9999945360198,29.9999926223538,29.9999940823185,29.9999930124051,29.9999938908836,29.9999934226852,29.9999943351716,29.999995298842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00653951574,39.5995533476932,39.5995561748585,39.5995543630894,39.5995560485899,39.5995550969237,39.5995561330725,39.599555669532,39.5995563344183,39.5995561422638,39.5995565781835,39.5995564870651,39.5995566339003,39.5995569549717
2.40833333333333,64.9988199689175,29.9999889293648,29.9999968105387,29.9999908787222,29.9999953614206,29.9999919921363,29.999994543452,29.999992632389,29.9999940903678,29.9999930219098,29.9999938991933,29.9999934316318,29.999994342877,29.9999953052366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006541608793,39.5995539552361,39.5995567785558,39.5995549692511,39.599556652459,39.5995557020872,39.5995567368266,39.5995562739167,39.5995569378986,39.5995567460054,39.5995571813322,39.5995570903377,39.5995572369732,39.5995575576078
2.40861111111111,64.9988215740149,29.9999889444233,29.9999968148771,29.9999908911291,29.9999953677301,29.9999920030287,29.9999945508741,29.9999926424106,29.9999940984062,29.9999930314015,29.9999939074918,29.9999934405662,29.999994350572,29.9999953116225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006543698999,39.5995545619525,39.5995573814319,39.5995555745882,39.5995572555066,39.5995563064276,39.5995573397595,39.5995568774792,39.5995575405579,39.5995573489258,39.5995577836604,39.5995576927897,39.5995578392258,39.5995581594243
2.40888888888889,64.9988231769289,29.9999889594613,29.9999968192095,29.9999909035191,29.999995374031,29.9999920139063,29.9999945582861,29.9999926524185,29.9999941064337,29.9999930408803,29.9999939157789,29.9999934494885,29.9999943582564,29.9999953179997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006545786362,39.5995551678436,39.599557983488,39.599556179102,39.599557857734,39.5995569099459,39.5995579418723,39.5995574802208,39.5995581423976,39.5995579510261,39.5995583851694,39.5995582944223,39.5995584406592,39.5995587604221
2.40916666666667,64.9988247776627,29.9999889744788,29.9999968235361,29.9999909158923,29.9999953803233,29.9999920247692,29.999994565688,29.9999926624128,29.9999941144502,29.9999930503462,29.9999939240548,29.9999934583986,29.9999943659304,29.9999953243682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006547870886,39.5995557729107,39.5995585847252,39.5995567827935,39.5995584591422,39.5995575126433,39.599558543166,39.5995580821425,39.5995587434186,39.5995585523074,39.5995589858602,39.5995588952365,39.5995590412745,39.5995593606025
2.40944444444444,64.9988263762191,29.9999889894759,29.9999968278568,29.9999909282487,29.9999953866071,29.9999920356172,29.9999945730798,29.9999926723935,29.9999941224558,29.9999930597993,29.9999939323194,29.9999934672966,29.999994373594,29.9999953307281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006549952574,39.5995563771546,39.5995591851446,39.5995573856638,39.5995590597324,39.5995581145209,39.5995591436419,39.5995586832454,39.5995593436221,39.5995591527709,39.5995595857339,39.5995594952335,39.5995596410728,39.5995599599665
2.40972222222222,64.9988279726012,29.9999890044526,29.9999968321716,29.9999909405882,29.9999953928823,29.9999920464505,29.9999945804616,29.9999926823607,29.9999941304506,29.9999930692394,29.9999939405727,29.9999934761825,29.9999943812471,29.9999953370793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006552031431,39.5995569805768,39.5995597847472,39.5995579877141,39.5995596595056,39.5995587155798,39.599559743301,39.5995592835307,39.5995599430092,39.5995597524176,39.5995601847916,39.5995600944143,39.5995602400553,39.5995605585152
2.41,64.9988295668118,29.999989019409,29.9999968364805,29.999990952911,29.999995399149,29.9999920572691,29.9999945878334,29.9999926923143,29.9999941384344,29.9999930786668,29.9999939488149,29.9999934850563,29.9999943888898,29.9999953434219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00655410746,39.5995575831781,39.5995603835343,39.5995585889455,39.5995602584631,39.5995593158212,39.5995603421445,39.5995598829996,39.599560541581,39.5995603512486,39.5995607830346,39.5995606927802,39.599560838223,39.5995611562498
2.41027777777778,64.9988311588539,29.999989034345,29.9999968407836,29.999990965217,29.9999954054071,29.9999920680729,29.9999945951951,29.9999927022543,29.9999941464074,29.9999930880813,29.9999939570458,29.999993493918,29.9999943965222,29.9999953497559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006556180666,39.5995581849597,39.5995609815069,39.5995591893592,39.5995608566058,39.5995599152461,39.5995609401734,39.599560481653,39.5995611393386,39.5995609492651,39.5995613804638,39.5995612903321,39.5995614355772,39.5995617531713
2.41055555555556,64.9988327487306,29.9999890492607,29.9999968450808,29.9999909775063,29.9999954116568,29.999992078862,29.9999946025468,29.9999927121808,29.9999941543696,29.999993097483,29.9999939652655,29.9999935027677,29.9999944041441,29.9999953560812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006558251051,39.5995587859229,39.5995615786662,39.5995597889561,39.5995614539349,39.5995605138556,39.5995615373888,39.5995610794921,39.5995617362831,39.5995615464682,39.5995619770803,39.5995618870713,39.5995620321188,39.5995623492809
2.41083333333333,64.9988343364446,29.9999890641561,29.9999968493722,29.9999909897788,29.9999954178979,29.9999920896365,29.9999946098885,29.9999927220938,29.9999941623209,29.9999931068719,29.9999939734741,29.9999935116054,29.9999944117557,29.999995362398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00656031862,39.5995593860685,39.5995621750132,39.5995603877374,39.5995620504515,39.599561111651,39.5995621337919,39.5995616765181,39.5995623324157,39.5995621428589,39.5995625728853,39.5995624829987,39.5995626278489,39.5995629445797
2.41111111111111,64.9988359219991,29.9999890790312,29.9999968536577,29.9999910020347,29.9999954241306,29.9999921003963,29.9999946172203,29.9999927319934,29.9999941702614,29.9999931162481,29.9999939816715,29.999993520431,29.9999944193569,29.9999953687061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006562383377,39.5995599853979,39.599562770549,39.5995609857043,39.5995626461568,39.5995617086332,39.5995627293838,39.5995622727319,39.5995629277374,39.5995627384385,39.5995631678799,39.5995630781156,39.5995632227688,39.5995635390687
2.41138888888889,64.9988375053968,29.9999890938861,29.9999968579374,29.9999910142739,29.9999954303548,29.9999921111415,29.999994624542,29.9999927418794,29.9999941781912,29.9999931256115,29.9999939898577,29.9999935292446,29.9999944269478,29.9999953750057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006564445325,39.599560583912,39.5995633652747,39.5995615828578,39.5995632410517,39.5995623048033,39.5995633241655,39.5995628681348,39.5995635222493,39.5995633332079,39.5995637620652,39.599563672423,39.5995638168794,39.5995641327491
2.41166666666667,64.9988390866408,29.9999891087208,29.9999968622113,29.9999910264964,29.9999954365705,29.9999921218721,29.9999946318538,29.9999927517521,29.9999941861101,29.9999931349621,29.9999939980328,29.9999935380462,29.9999944345284,29.9999953812967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006566504469,39.599561181612,39.5995639591915,39.5995621791991,39.5995638351375,39.5995629001626,39.5995639181383,39.5995634627278,39.5995641159526,39.5995639271683,39.5995643554423,39.599564265922,39.5995644101819,39.5995647256219
2.41194444444444,64.998840665734,29.9999891235353,29.9999968664794,29.9999910387024,29.9999954427777,29.999992132588,29.9999946391557,29.9999927616112,29.9999941940182,29.9999931443001,29.9999940061968,29.9999935468359,29.9999944420986,29.9999953875791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006568560812,39.5995617784991,39.5995645523005,39.5995627747292,39.5995644284152,39.599563494712,39.599564511303,39.599564056512,39.5995647088483,39.5995645203208,39.5995649480123,39.5995648586137,39.5995650026774,39.5995653176884
2.41222222222222,64.9988422426792,29.9999891383296,29.9999968707417,29.9999910508917,29.9999954489765,29.9999921432894,29.9999946464476,29.999992771457,29.9999942019156,29.9999931536253,29.9999940143497,29.9999935556136,29.9999944496586,29.999995393853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006570614358,39.5995623745742,39.5995651446027,39.5995633694492,39.5995650208859,39.5995640884528,39.599565103661,39.5995646494886,39.5995653009376,39.5995651126665,39.5995655397762,39.5995654504993,39.599565594367,39.5995659089495
2.4125,64.9988438174795,29.9999891531039,29.9999968749981,29.9999910630644,29.9999954551669,29.9999921539763,29.9999946537296,29.9999927812894,29.9999942098023,29.9999931629379,29.9999940224915,29.9999935643794,29.9999944572082,29.9999954001184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00657266511,39.5995629698386,39.5995657360993,39.5995639633603,39.5995656125507,39.5995646813859,39.5995656952132,39.5995652416586,39.5995658922215,39.5995657042065,39.5995661307352,39.5995660415797,39.5995661852517,39.5995664994063
2.41277777777778,64.9988453901376,29.999989167858,29.9999968792488,29.9999910752206,29.9999954613489,29.9999921646486,29.9999946610017,29.9999927911084,29.9999942176782,29.9999931722378,29.9999940306222,29.9999935731332,29.9999944647476,29.9999954063752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006574713073,39.5995635642932,39.5995663267913,39.5995645564636,39.5995662034108,39.5995652735125,39.5995662859608,39.5995658330231,39.5995664827011,39.5995662949418,39.5995667208904,39.5995666318562,39.5995667753328,39.59956708906
2.41305555555556,64.9988469606567,29.9999891825921,29.9999968834937,29.9999910873602,29.9999954675224,29.9999921753063,29.9999946682639,29.9999928009141,29.9999942255434,29.999993181525,29.9999940387418,29.9999935818752,29.9999944722768,29.9999954126235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006576758251,39.5995641579393,39.5995669166798,39.5995651487601,39.5995667934671,39.5995658648337,39.5995668759049,39.5995664235833,39.5995670723775,39.5995668848737,39.5995673102429,39.5995672213297,39.5995673646112,39.5995676779117
2.41333333333333,64.9988485290395,29.9999891973061,29.9999968877329,29.9999910994833,29.9999954736876,29.9999921859496,29.9999946755162,29.9999928107064,29.999994233398,29.9999931907996,29.9999940468504,29.9999935906052,29.9999944797957,29.9999954188634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006578800646,39.5995647507779,39.5995675057659,39.599565740251,39.5995673827209,39.5995664553505,39.5995674650465,39.5995670133401,39.5995676612519,39.5995674740031,39.5995678987937,39.5995678100015,39.599567953088,39.5995682659624
2.41361111111111,64.998850095289,29.9999892120001,29.9999968919662,29.99999111159,29.9999954798444,29.9999921965784,29.9999946827587,29.9999928204854,29.9999942412418,29.9999932000616,29.999994054948,29.9999935993234,29.9999944873044,29.9999954250947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006580840264,39.5995653428101,39.5995680940508,39.5995663309373,39.5995679711731,39.5995670450642,39.5995680533867,39.5995676022948,39.5995682493253,39.5995680623311,39.5995684865439,39.5995683978725,39.5995685407644,39.5995688532132
2.41388888888889,64.998851659408,29.9999892266742,29.9999968961938,29.9999911236802,29.9999954859928,29.9999922071928,29.9999946899913,29.9999928302511,29.999994249075,29.999993209311,29.9999940630346,29.9999936080297,29.9999944948028,29.9999954313176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006582877107,39.5995659340371,39.5995686815355,39.5995669208202,39.5995685588249,39.5995676339757,39.5995686409267,39.5995681904483,39.5995688365987,39.5995686498589,39.5995690734947,39.5995689849439,39.5995691276415,39.5995694396653
2.41416666666667,64.9988532213995,29.9999892413282,29.9999969004157,29.9999911357539,29.9999954921328,29.9999922177927,29.999994697214,29.9999928400036,29.9999942568975,29.9999932185478,29.9999940711102,29.9999936167242,29.9999945022911,29.999995437532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00658491118,39.5995665244598,39.5995692682211,39.5995675099007,39.5995691456774,39.5995682220862,39.5995692276675,39.5995687778019,39.5995694230734,39.5995692365876,39.5995696596472,39.5995695712168,39.5995697137202,39.5995700253196
2.41444444444444,64.9988547812663,29.9999892559624,29.9999969046318,29.9999911478112,29.9999954982645,29.9999922283782,29.999994704427,29.9999928497427,29.9999942647093,29.9999932277721,29.9999940791747,29.9999936254068,29.9999945097692,29.9999954437379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006586942486,39.5995671140795,39.5995698541086,39.59956809818,39.5995697317316,39.5995688093967,39.5995698136103,39.5995693643565,39.5995700087503,39.5995698225181,39.5995702450023,39.5995701566922,39.5995702990018,39.5995706101774
2.41472222222222,64.9988563390114,29.9999892705766,29.9999969088421,29.9999911598521,29.9999955043878,29.9999922389493,29.9999947116301,29.9999928594686,29.9999942725106,29.9999932369838,29.9999940872284,29.9999936340776,29.9999945172371,29.9999954499354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006588971029,39.5995677028971,39.5995704391993,39.599568685659,39.5995703169887,39.5995693959083,39.599570398756,39.5995699501133,39.5995705936306,39.5995704076517,39.5995708295612,39.5995707413712,39.5995708834873,39.5995711942396
2.415,64.9988578946377,29.9999892851709,29.9999969130468,29.9999911718766,29.9999955105028,29.999992249506,29.9999947188235,29.9999928691813,29.9999942803012,29.999993246183,29.999994095271,29.9999936427367,29.9999945246948,29.9999954561245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006590996812,39.5995682909138,39.5995710234941,39.599569272339,39.5995709014497,39.5995699816222,39.5995709831057,39.5995705350733,39.5995711777153,39.5995709919894,39.599571413325,39.599571325255,39.5995714671777,39.5995717775073
2.41527777777778,64.9988594481479,29.9999892997454,29.9999969172457,29.9999911838848,29.9999955166095,29.9999922600484,29.999994726007,29.9999928788807,29.9999942880813,29.9999932553696,29.9999941033027,29.9999936513839,29.9999945321424,29.9999954623052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006593019841,39.5995688781307,39.5995716069941,39.5995698582209,39.5995714851158,39.5995705665393,39.5995715666607,39.5995711192377,39.5995717610055,39.5995715755323,39.5995719962947,39.5995719083445,39.5995720500742,39.5995723599817
2.41555555555556,64.998860999545,29.9999893143001,29.9999969214389,29.9999911958766,29.9999955227079,29.9999922705764,29.9999947331808,29.999992888567,29.9999942958507,29.9999932645438,29.9999941113235,29.9999936600194,29.9999945395799,29.9999954684774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006595040117,39.5995694645488,39.5995721897004,39.5995704433059,39.5995720679879,39.5995711506609,39.5995721494219,39.5995717026074,39.5995723435024,39.5995721582814,39.5995725784715,39.5995724906409,39.5995726321779,39.5995729416638
2.41583333333333,64.9988625488319,29.999989328835,29.9999969256264,29.9999912078521,29.999995528798,29.9999922810901,29.9999947403448,29.9999928982401,29.9999943036096,29.9999932737055,29.9999941193334,29.9999936686432,29.9999945470073,29.9999954746413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006597057646,39.5995700501693,39.5995727716142,39.5995710275951,39.5995726500672,39.5995717339879,39.5995727313904,39.5995722851837,39.5995729252069,39.5995727402378,39.5995731598564,39.5995730721453,39.5995732134897,39.5995735225547
2.41611111111111,64.9988640960115,29.9999893433501,29.9999969298083,29.9999912198114,29.9999955348798,29.9999922915895,29.9999947474991,29.9999929079001,29.9999943113579,29.9999932828547,29.9999941273324,29.9999936772552,29.9999945544245,29.9999954807967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00659907243,39.5995706349933,39.5995733527364,39.5995716110895,39.5995732313547,39.5995723165215,39.5995733125673,39.5995728669675,39.5995735061202,39.5995733214027,39.5995737404506,39.5995736528587,39.5995737940109,39.5995741026554
2.41638888888889,64.9988656410865,29.9999893578455,29.9999969339844,29.9999912317543,29.9999955409534,29.9999923020746,29.9999947546436,29.9999929175468,29.9999943190957,29.9999932919915,29.9999941353205,29.9999936858555,29.9999945618317,29.9999954869438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006601084474,39.5995712190217,39.5995739330681,39.5995721937903,39.5995738118515,39.5995728982627,39.5995738929537,39.59957344796,39.5995740862433,39.5995739017771,39.5995743202549,39.5995742327822,39.5995743737424,39.5995746819671
2.41666666666667,64.9988671840599,29.9999893723211,29.9999969381548,29.9999912436811,29.9999955470186,29.9999923125454,29.9999947617785,29.9999929271805,29.999994326823,29.9999933011158,29.9999941432977,29.9999936944441,29.9999945692288,29.9999954930826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00660309378,39.5995718022558,39.5995745126105,39.5995727756984,39.5995743915588,39.5995734792127,39.5995744725506,39.5995740281622,39.5995746655773,39.599574481362,39.5995748992706,39.5995748119169,39.5995749526853,39.5995752604908
2.41694444444444,64.9988687249346,29.9999893867771,29.9999969423196,29.9999912555916,29.9999955530757,29.9999923230021,29.9999947689036,29.9999929368011,29.9999943345397,29.9999933102278,29.9999941512641,29.9999937030211,29.9999945766158,29.999995499213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006605100354,39.5995723846965,39.5995750913646,39.5995733568151,39.5995749704776,39.5995740593724,39.5995750513592,39.5995746075753,39.5995752441233,39.5995750601586,39.5995754774988,39.5995753902638,39.5995755308408,39.5995758382276
2.41722222222222,64.9988702637133,29.9999894012134,29.9999969464787,29.9999912674859,29.9999955591244,29.9999923334444,29.999994776019,29.9999929464086,29.999994342246,29.9999933193273,29.9999941592197,29.9999937115863,29.9999945839928,29.999995505335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006607104199,39.599572966345,39.5995756693315,39.5995739371413,39.5995755486088,39.5995746387429,39.5995756293804,39.5995751862001,39.5995758218824,39.5995756381678,39.5995760549404,39.5995759678241,39.5995761082098,39.5995764151786
2.4175,64.9988718003989,29.99998941563,29.9999969506322,29.999991279364,29.999995565165,29.9999923438726,29.9999947831248,29.999992956003,29.9999943499418,29.9999933284145,29.9999941671644,29.9999937201399,29.9999945913598,29.9999955114487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006609105318,39.5995735472023,39.5995762465122,39.5995745166781,39.5995761259538,39.5995752173254,39.5995762066155,39.599575764038,39.5995763988555,39.5995762153909,39.5995766315966,39.5995765445988,39.5995766847936,39.5995769913448
2.41777777777778,64.9988733349944,29.9999894300271,29.99999695478,29.9999912912259,29.9999955711973,29.9999923542866,29.9999947902208,29.9999929655844,29.9999943576271,29.9999933374893,29.9999941750983,29.9999937286819,29.9999945987167,29.9999955175541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006611103715,39.5995741272695,39.5995768229078,39.5995750954266,39.5995767025133,39.5995757951209,39.5995767830654,39.5995763410899,39.5995769750439,39.5995767918289,39.5995772074684,39.5995771205889,39.599577260593,39.5995775667272
2.41805555555556,64.9988748675024,29.9999894444045,29.9999969589221,29.9999913030718,29.9999955772215,29.9999923646865,29.9999947973073,29.9999929751527,29.999994365302,29.9999933465517,29.9999941830215,29.9999937372123,29.9999946060636,29.9999955236512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006613099393,39.5995747065477,39.5995773985194,39.5995756733879,39.5995772782887,39.5995763721305,39.5995773587311,39.5995769173568,39.5995775504486,39.5995773674827,39.5995777825569,39.5995776957956,39.5995778356092,39.599578141327
2.41833333333333,64.9988763979259,29.9999894587624,29.9999969630587,29.9999913149015,29.9999955832374,29.9999923750721,29.9999948043841,29.999992984708,29.9999943729664,29.9999933556019,29.9999941909338,29.999993745731,29.9999946134005,29.99999552974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006615092357,39.599575285038,39.599577973348,39.5995762505631,39.5995778532809,39.5995769483553,39.5995779336139,39.5995774928399,39.5995781250705,39.5995779423535,39.5995783568631,39.5995782702198,39.5995784098433,39.5995787151453
2.41861111111111,64.9988779262677,29.9999894731008,29.9999969671896,29.9999913267151,29.9999955892452,29.9999923854437,29.9999948114512,29.9999929942504,29.9999943806204,29.9999933646397,29.9999941988354,29.9999937542382,29.9999946207275,29.9999955358206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006617082611,39.5995758627414,39.5995785473948,39.5995768269532,39.5995784274909,39.5995775237962,39.5995785077147,39.5995780675403,39.5995786989109,39.5995785164424,39.5995789303882,39.5995788438628,39.5995789832963,39.599579288183
2.41888888888889,64.9988794525306,29.9999894874197,29.9999969713149,29.9999913385127,29.9999955952448,29.9999923958012,29.9999948185088,29.9999930037797,29.9999943882639,29.9999933736652,29.9999942067263,29.9999937627338,29.9999946280445,29.9999955418928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006619070157,39.599576439659,39.5995791206607,39.5995774025593,39.59957900092,39.5995780984544,39.5995790810346,39.5995786414589,39.5995792719707,39.5995790897505,39.5995795031332,39.5995794167254,39.5995795559693,39.5995798604413
2.41916666666667,64.9988809767175,29.9999895017191,29.9999969754345,29.9999913502942,29.9999956012362,29.9999924061445,29.9999948255568,29.9999930132961,29.9999943958971,29.9999933826785,29.9999942146064,29.9999937712178,29.9999946353515,29.9999955479568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006621054999,39.5995770157919,39.5995796931469,39.5995779773824,39.599579573569,39.599578672331,39.5995796535746,39.5995792145968,39.5995798442511,39.5995796622786,39.5995800750991,39.5995799888089,39.5995801278634,39.5995804319212
2.41944444444444,64.9988824988312,29.999989515999,29.9999969795486,29.9999913620596,29.9999956072195,29.9999924164738,29.9999948325951,29.9999930227995,29.9999944035199,29.9999933916795,29.9999942224758,29.9999937796903,29.9999946426486,29.9999955540126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006623037142,39.5995775911411,39.5995802648543,39.5995785514237,39.5995801454391,39.599579245427,39.5995802253359,39.5995797869552,39.599580415753,39.5995802340281,39.599580646287,39.5995805601141,39.5995806989795,39.5995810026238
2.41972222222222,64.9988840188745,29.9999895302596,29.9999969836571,29.9999913738091,29.9999956131946,29.9999924267891,29.9999948396239,29.99999303229,29.9999944111324,29.9999934006682,29.9999942303345,29.9999937881513,29.9999946499358,29.9999955600601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006625016589,39.5995781657077,39.5995808357842,39.5995791246841,39.5995807165313,39.5995798177434,39.5995807963195,39.5995803585351,39.5995809864775,39.5995808049998,39.5995812166979,39.5995811306423,39.5995812693188,39.59958157255
2.42,64.9988855368501,29.9999895445007,29.9999969877599,29.9999913855426,29.9999956191616,29.9999924370903,29.9999948466432,29.9999930417676,29.9999944187344,29.9999934096448,29.9999942381825,29.9999937966007,29.999994657213,29.9999955660993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006626993343,39.5995787394928,39.5995814059374,39.5995796971648,39.5995812868468,39.5995803892814,39.5995813665264,39.5995809293374,39.5995815564258,39.5995813751949,39.5995817863331,39.5995817003945,39.5995818388823,39.5995821417011
2.42027777777778,64.998887052761,29.9999895587225,29.9999969918572,29.9999913972601,29.9999956251205,29.9999924473775,29.9999948536529,29.9999930512323,29.9999944263262,29.9999934186091,29.9999942460198,29.9999938050387,29.9999946644804,29.9999955721304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006628967409,39.5995793124974,39.5995819753151,39.5995802688668,39.5995818563865,39.5995809600419,39.5995819359577,39.5995814993634,39.5995821255988,39.5995819446144,39.5995823551933,39.5995822693717,39.5995824076711,39.599582710078
2.42055555555556,64.99888856661,29.9999895729249,29.999996995949,29.9999914089617,29.9999956310713,29.9999924576507,29.999994860653,29.9999930606842,29.9999944339076,29.9999934275612,29.9999942538465,29.9999938134652,29.9999946717378,29.9999955781533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006630938789,39.5995798847226,39.5995825439183,39.5995808397911,39.5995824251515,39.5995815300261,39.5995825046145,39.599582068614,39.5995826939976,39.5995825132594,39.5995829232798,39.5995828375749,39.5995829756862,39.5995832776818
2.42083333333333,64.9988900783998,29.999989587108,29.9999970000351,29.9999914206474,29.999995637014,29.9999924679099,29.9999948676436,29.9999930701231,29.9999944414787,29.9999934365012,29.9999942616625,29.9999938218802,29.9999946789854,29.999995584168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006632907488,39.5995804561695,39.5995831117482,39.5995814099389,39.5995829931428,39.5995820992351,39.5995830724977,39.5995826370903,39.5995832616232,39.5995830811309,39.5995834905936,39.5995834050052,39.5995835429287,39.5995838445135
2.42111111111111,64.9988915881332,29.9999896012718,29.9999970041157,29.9999914323172,29.9999956429486,29.9999924781552,29.9999948746248,29.9999930795493,29.9999944490395,29.999993445429,29.9999942694679,29.9999938302838,29.9999946862232,29.9999955901744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006634873509,39.5995810268391,39.5995836788056,39.5995819793111,39.5995835603616,39.5995826676697,39.5995836396085,39.5995832047934,39.5995838284768,39.59958364823,39.5995840571357,39.5995839716638,39.5995841093997,39.5995844105742
2.42138888888889,64.9988930958131,29.9999896154163,29.9999970081908,29.9999914439711,29.9999956488751,29.9999924883865,29.9999948815964,29.9999930889626,29.99999445659,29.9999934543446,29.9999942772627,29.999993838676,29.9999946934511,29.9999955961728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006636836856,39.5995815967324,39.5995842450917,39.5995825479089,39.5995841268088,39.5995832353312,39.599584205948,39.5995837717243,39.5995843945593,39.5995842145577,39.5995846229072,39.5995845375516,39.5995846751001,39.599584975865
2.42166666666667,64.9988946014422,29.9999896295416,29.9999970122603,29.9999914556092,29.9999956547936,29.999992498604,29.9999948885585,29.9999930983631,29.9999944641302,29.9999934632481,29.9999942850468,29.9999938470567,29.9999947006691,29.9999956021629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006638797532,39.5995821658506,39.5995848106076,39.5995831157333,39.5995846924856,39.5995838022205,39.5995847715171,39.599584337884,39.5995849598719,39.599584780115,39.5995851879092,39.5995851026696,39.599585240031,39.5995855403868
2.42194444444444,64.9988961050233,29.9999896436477,29.9999970163243,29.9999914672314,29.9999956607041,29.9999925088075,29.9999948955112,29.9999931077508,29.9999944716602,29.9999934721395,29.9999942928204,29.9999938554261,29.9999947078774,29.9999956081449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006640755542,39.5995827341946,39.5995853753542,39.5995836827853,39.5995852573929,39.5995843683388,39.5995853363169,39.5995849032736,39.5995855244155,39.5995853449031,39.5995857521426,39.5995856670189,39.5995858041935,39.5995861041408
2.42222222222222,64.9988976065592,29.9999896577346,29.9999970203827,29.9999914788378,29.9999956666064,29.9999925189971,29.9999949024544,29.9999931171258,29.99999447918,29.9999934810188,29.9999943005834,29.999993863784,29.9999947150758,29.9999956141188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006642710888,39.5995833017656,39.5995859393327,39.599584249066,39.5995858215318,39.599584933687,39.5995859003484,39.5995854678942,39.5995860881912,39.599585908923,39.5995863156085,39.5995862306007,39.5995863675887,39.5995866671279
2.4225,64.9988991060527,29.9999896718023,29.9999970244357,29.9999914904285,29.9999956725008,29.9999925291729,29.9999949093882,29.999993126488,29.9999944866895,29.9999934898861,29.9999943083359,29.9999938721306,29.9999947222644,29.9999956200846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006644663574,39.5995838685646,39.599586502544,39.5995848145764,39.5995863849034,39.5995854982662,39.5995864636128,39.5995860317468,39.5995866512,39.5995864721757,39.599586878308,39.5995867934158,39.5995869302175,39.5995872293493
2.42277777777778,64.9989006035066,29.9999896858509,29.9999970284831,29.9999915020033,29.9999956783871,29.9999925393349,29.9999949163125,29.9999931358375,29.9999944941888,29.9999934987412,29.9999943160778,29.9999938804658,29.9999947294433,29.9999956260422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006646613604,39.5995844345926,39.5995870649893,39.5995853793177,39.5995869475086,39.5995860620774,39.599587026111,39.5995865948324,39.599587213443,39.5995870346622,39.5995874402421,39.5995873554654,39.599587492081,39.5995877908059
2.42305555555556,64.9989020989236,29.9999896998804,29.999997032525,29.9999915135625,29.9999956842655,29.999992549483,29.9999949232275,29.9999931451742,29.9999945016779,29.9999935075844,29.9999943238091,29.9999938887897,29.9999947366124,29.9999956319917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006648560982,39.5995849998506,39.5995876266695,39.5995859432907,39.5995875093486,39.5995866251218,39.599587587844,39.5995871571521,39.5995877749213,39.5995875963836,39.5995880014119,39.5995879167504,39.5995880531802,39.5995883514988
2.42333333333333,64.9989035923065,29.9999897138908,29.9999970365614,29.9999915251059,29.9999956901358,29.9999925596173,29.999994930133,29.9999931544983,29.9999945091568,29.9999935164155,29.99999433153,29.9999938971023,29.9999947437718,29.9999956379332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006650505711,39.5995855643398,39.5995881875857,39.5995865064967,39.5995880704244,39.5995871874003,39.599588148813,39.5995877187069,39.5995883356358,39.599588157341,39.5995885618183,39.5995884772721,39.5995886135162,39.5995889114291
2.42361111111111,64.9989050836582,29.9999897278821,29.9999970405923,29.9999915366336,29.9999956959982,29.9999925697379,29.9999949370291,29.9999931638097,29.9999945166256,29.9999935252345,29.9999943392403,29.9999939054036,29.9999947509214,29.9999956438665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006652447795,39.5995861280612,39.5995887477389,39.5995870689365,39.599588630737,39.599587748914,39.599588709019,39.5995882794979,39.5995888955877,39.5995887175354,39.5995891214625,39.5995890370312,39.5995891730901,39.5995894705977
2.42388888888889,64.9989065729812,29.9999897418544,29.9999970446177,29.9999915481456,29.9999957018525,29.9999925798446,29.9999949439158,29.9999931731084,29.9999945240842,29.9999935340416,29.9999943469402,29.9999939136936,29.9999947580613,29.9999956497918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006654387237,39.5995866910158,39.5995893071302,39.5995876306113,39.5995891902874,39.5995883096639,39.599589268463,39.5995888395261,39.5995894547779,39.5995892769677,39.5995896803455,39.599589596029,39.5995897319028,39.5995900290057
2.42416666666667,64.9989080602785,29.9999897558078,29.9999970486377,29.9999915596419,29.999995707699,29.9999925899377,29.9999949507932,29.9999931823944,29.9999945315326,29.9999935428367,29.9999943546296,29.9999939219723,29.9999947651915,29.9999956557091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006656324041,39.5995872532047,39.5995898657607,39.5995881915222,39.5995897490768,39.5995888696511,39.599589827146,39.5995893987925,39.5995900132074,39.5995898356392,39.5995902384682,39.5995901542665,39.5995902899555,39.5995905866542
2.42444444444444,64.9989095455527,29.9999897697421,29.9999970526522,29.9999915711227,29.9999957135374,29.999992600017,29.9999949576612,29.9999931916679,29.9999945389709,29.9999935516199,29.9999943623085,29.9999939302397,29.9999947723119,29.9999956616182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006658258211,39.5995878146289,39.5995904236312,39.59958875167,39.5995903071061,39.5995894288765,39.5995903850691,39.5995899572982,39.5995905708774,39.5995903935507,39.5995907958318,39.5995907117446,39.599590847249,39.5995911435442
2.42472222222222,64.9989110288066,29.9999897836575,29.9999970566612,29.9999915825878,29.9999957193679,29.9999926100826,29.9999949645199,29.9999932009287,29.9999945463991,29.9999935603911,29.999994369977,29.9999939384959,29.9999947794227,29.9999956675194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00666018975,39.5995883752894,39.599590980743,39.599589311056,39.5995908643763,39.5995899873413,39.5995909422333,39.5995905150443,39.5995911277889,39.5995909507033,39.5995913524373,39.5995912684644,39.5995914037845,39.5995916996767
2.425,64.998912510043,29.9999897975539,29.9999970606648,29.9999915940373,29.9999957251905,29.9999926201344,29.9999949713693,29.9999932101769,29.9999945538172,29.9999935691504,29.9999943776351,29.9999939467409,29.9999947865239,29.9999956734125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006662118661,39.5995889351873,39.5995915370969,39.599589869681,39.5995914208885,39.5995905450465,39.5995914986396,39.5995910720317,39.5995916839428,39.5995915070981,39.5995919082856,39.599591824427,39.599591959563,39.5995922550527
2.42527777777778,64.9989139892646,29.9999898114315,29.999997064663,29.9999916054712,29.9999957310052,29.9999926301727,29.9999949782093,29.9999932194125,29.9999945612252,29.9999935778977,29.9999943852827,29.9999939549746,29.9999947936153,29.9999956792976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006664044949,39.5995894943236,39.5995920926941,39.5995904275463,39.5995919766438,39.5995911019931,39.5995920542891,39.5995916282614,39.5995922393402,39.5995920627361,39.5995924633779,39.5995923796333,39.5995925145856,39.5995928096733
2.42555555555556,64.9989154664741,29.9999898252901,29.9999970686556,29.9999916168896,29.999995736812,29.9999926401972,29.99999498504,29.9999932286356,29.9999945686231,29.9999935866332,29.99999439292,29.9999939631972,29.9999948006971,29.9999956851747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006665968617,39.5995900526994,39.5995926475356,39.5995909846527,39.5995925316431,39.5995916581821,39.5995926091828,39.5995921837346,39.5995927939822,39.5995926176183,39.5995930177152,39.5995929340845,39.5995930688531,39.5995933635396
2.42583333333333,64.9989169416743,29.99998983913,29.9999970726429,29.9999916282925,29.9999957426108,29.9999926502082,29.9999949918615,29.9999932378461,29.9999945760109,29.9999935953567,29.9999944005468,29.9999939714085,29.9999948077693,29.9999956910438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006667889668,39.5995906103157,39.5995932016224,39.5995915410013,39.5995930858875,39.5995922136146,39.5995931633217,39.5995927384523,39.5995933478698,39.5995931717458,39.5995935712984,39.5995934877814,39.5995936223668,39.5995939166524
2.42611111111111,64.9989184148679,29.999989852951,29.9999970766248,29.9999916396798,29.9999957484018,29.9999926602055,29.9999949986736,29.9999932470441,29.9999945833887,29.9999936040685,29.9999944081633,29.9999939796087,29.9999948148319,29.9999956969049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006669808106,39.5995911671735,39.5995937549555,39.5995920965932,39.599593639378,39.5995927682916,39.5995937167069,39.5995932924153,39.5995939010039,39.5995937251195,39.5995941241286,39.5995940407253,39.5995941751276,39.5995944690129
2.42638888888889,64.9989198860576,29.9999898667532,29.9999970806012,29.9999916510517,29.9999957541849,29.9999926701892,29.9999950054765,29.9999932562296,29.9999945907565,29.9999936127683,29.9999944157694,29.9999939877978,29.9999948218848,29.9999957027581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006671723935,39.5995917232738,39.5995943075359,39.5995926514293,39.5995941921157,39.5995933222141,39.5995942693393,39.5995938456249,39.5995944533857,39.5995942777405,39.5995946762069,39.599594592917,39.5995947271365,39.599595020622
2.42666666666667,64.9989213552463,29.9999898805366,29.9999970845722,29.999991662408,29.9999957599601,29.9999926801593,29.9999950122702,29.9999932654026,29.9999945981143,29.9999936214563,29.9999944233652,29.9999939959757,29.9999948289282,29.9999957086032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006673637157,39.5995922786178,39.5995948593647,39.5995932055108,39.5995947441015,39.5995938753831,39.5995948212201,39.599594398082,39.5995950050161,39.5995948296098,39.5995952275342,39.5995951443576,39.5995952783945,39.5995955714809
2.42694444444444,64.9989228224365,29.9999898943012,29.9999970885378,29.999991673749,29.9999957657275,29.9999926901159,29.9999950190546,29.9999932745631,29.999994605462,29.9999936301325,29.9999944309506,29.9999940041425,29.999994835962,29.9999957144405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006675547778,39.5995928332063,39.5995954104429,39.5995937588385,39.5995952953365,39.5995944277997,39.5995953723502,39.5995949497876,39.5995955558962,39.5995953807285,39.5995957781116,39.5995956950481,39.5995958289027,39.5995961215904
2.42722222222222,64.998924287631,29.9999899080472,29.999997092498,29.9999916850745,29.9999957714871,29.9999927000589,29.9999950258297,29.9999932837112,29.9999946127997,29.9999936387969,29.9999944385257,29.9999940122981,29.9999948429862,29.9999957202698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006677455799,39.5995933870405,39.5995959607716,39.5995943114137,39.5995958458217,39.5995949794649,39.5995959227306,39.5995955007428,39.599596106027,39.5995959310975,39.5995963279401,39.5995962449896,39.5995963786622,39.5995966709517
2.4275,64.9989257508325,29.9999899217744,29.9999970964529,29.9999916963846,29.9999957772388,29.9999927099885,29.9999950325957,29.9999932928468,29.9999946201275,29.9999936474496,29.9999944460905,29.9999940204427,29.9999948500009,29.9999957260911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006679361225,39.5995939401214,39.5995965103516,39.5995948632372,39.5995963955581,39.5995955303798,39.5995964723624,39.5995960509486,39.5995966554094,39.5995964807179,39.5995968770207,39.5995967941831,39.5995969276738,39.5995972195658
2.42777777777778,64.9989272120438,29.999989935483,29.9999971004023,29.9999917076793,29.9999957829826,29.9999927199045,29.9999950393524,29.99999330197,29.9999946274453,29.9999936560904,29.9999944536451,29.9999940285762,29.999994857006,29.9999957319046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00668126406,39.59959449245,39.5995970591841,39.5995954143102,39.5995969445467,39.5995960805452,39.5995970212466,39.599596600406,39.5995972040446,39.5995970295907,39.5995974253545,39.5995973426295,39.5995974759386,39.5995977674336
2.42805555555556,64.9989286712675,29.999989949173,29.9999971043464,29.9999917189587,29.9999957887187,29.999992729807,29.9999950461,29.9999933110807,29.9999946347532,29.9999936647195,29.9999944611893,29.9999940366986,29.9999948640016,29.9999957377101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006683164306,39.5995950440272,39.5995976072701,39.5995959646335,39.5995974927887,39.5995966299624,39.5995975693842,39.599597149116,39.5995977519336,39.5995975777169,39.5995979729424,39.5995978903299,39.5995980234577,39.5995983145562
2.42833333333333,64.9989301285063,29.9999899628443,29.9999971082851,29.9999917302227,29.9999957944469,29.999992739696,29.9999950528384,29.9999933201791,29.9999946420511,29.9999936733369,29.9999944687233,29.99999404481,29.9999948709877,29.9999957435077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006685061967,39.5995955948542,39.5995981546106,39.5995965142083,39.5995980402848,39.5995971786322,39.5995981167762,39.5995976970797,39.5995982990773,39.5995981250976,39.5995985197855,39.5995984372854,39.5995985702321,39.5995988609346
2.42861111111111,64.998931583763,29.999989976497,29.9999971122185,29.9999917414714,29.9999958001674,29.9999927495716,29.9999950595676,29.9999933292651,29.999994649339,29.9999936819425,29.9999944762471,29.9999940529104,29.9999948779642,29.9999957492975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006686957047,39.599596144932,39.5995987012066,39.5995970630355,39.5995985870363,39.5995977265557,39.5995986634236,39.599598244298,39.5995988454767,39.5995986717337,39.5995990658847,39.5995989834968,39.5995991162627,39.5995994065698
2.42888888888889,64.9989330370402,29.9999899901311,29.9999971161465,29.9999917527048,29.9999958058801,29.9999927594338,29.9999950662877,29.9999933383388,29.9999946566171,29.9999936905364,29.9999944837606,29.9999940609997,29.9999948849313,29.9999957550794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00668884955,39.5995966942616,39.5995992470591,39.5995976111163,39.5995991330441,39.5995982737339,39.5995992093275,39.5995987907719,39.599599391133,39.5995992176263,39.5995996112412,39.5995995289653,39.5995996615506,39.5995999514628
2.42916666666667,64.9989344883407,29.9999900037467,29.9999971200692,29.9999917639229,29.999995811585,29.9999927692825,29.9999950729986,29.9999933474001,29.9999946638853,29.9999936991187,29.9999944912638,29.9999940690781,29.9999948918889,29.9999957608534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006690739478,39.5995972428439,39.5995997921691,39.5995981584515,39.5995996783092,39.5995988201678,39.5995997544888,39.5995993365026,39.599599936047,39.5995997627763,39.5996001558558,39.5996000736919,39.5996002060968,39.5996004956147
2.42944444444444,64.9989359376671,29.9999900173438,29.9999971239865,29.9999917751258,29.9999958172822,29.9999927791179,29.9999950797004,29.9999933564491,29.9999946711436,29.9999937076893,29.9999944987569,29.9999940771454,29.9999948988371,29.9999957666196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006692626835,39.5995977906801,39.5996003365377,39.5995987050423,39.5996002228326,39.5995993658585,39.5996002989086,39.5995998814909,39.5996004802199,39.5996003071848,39.5996006997296,39.5996006176775,39.5996007499023,39.5996010390264
2.42972222222222,64.998937385022,29.9999900309224,29.9999971278985,29.9999917863134,29.9999958229716,29.9999927889398,29.999995086393,29.9999933654858,29.999994678392,29.9999937162482,29.9999945062398,29.9999940852018,29.9999949057758,29.9999957723779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006694511626,39.599598337771,39.5996008801658,39.5995992508895,39.5996007666154,39.5995999108069,39.5996008425879,39.599600425738,39.5996010236525,39.5996008508528,39.5996012428637,39.5996011609231,39.5996012929681,39.5996015816989
2.43,64.9989388304083,29.9999900444825,29.9999971318052,29.9999917974858,29.9999958286532,29.9999927987484,29.9999950930766,29.9999933745101,29.9999946856305,29.9999937247954,29.9999945137125,29.9999940932472,29.999994912705,29.9999957781284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006696393852,39.5995988841179,39.5996014230544,39.5995997959943,39.5996013096585,39.5996004550141,39.5996013855276,39.5996009692447,39.5996015663459,39.5996013937813,39.599601785259,39.5996017034299,39.5996018352953,39.5996021236333
2.43027777777778,64.9989402738285,29.9999900580242,29.9999971357066,29.999991808643,29.9999958343272,29.9999928085437,29.9999950997511,29.9999933835222,29.9999946928592,29.9999937333311,29.9999945211751,29.9999941012817,29.9999949196248,29.999995783871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006698273519,39.5995994297216,39.5996019652046,39.5996003403576,39.5996018519629,39.599600998481,39.5996019277289,39.5996015120122,39.5996021083012,39.5996019359713,39.5996023269165,39.5996022451987,39.5996023768847,39.5996026648306
2.43055555555556,64.9989417152854,29.9999900715474,29.9999971396026,29.999991819785,29.9999958399934,29.9999928183256,29.9999951064165,29.9999933925221,29.9999947000781,29.9999937418551,29.9999945286275,29.9999941093052,29.9999949265353,29.9999957896059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006700150629,39.5995999745831,39.5996025066174,39.5996008839805,39.5996023935297,39.5996015412087,39.5996024691926,39.5996020540414,39.5996026495194,39.5996024774238,39.5996028678372,39.5996027862306,39.5996029177375,39.5996032052917
2.43083333333333,64.9989431547816,29.9999900850523,29.9999971434934,29.9999918309119,29.9999958456519,29.9999928280943,29.9999951130729,29.9999934015097,29.9999947072871,29.9999937503676,29.9999945360697,29.9999941173178,29.9999949334363,29.9999957953329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006702025185,39.5996005187035,39.5996030472937,39.599601426864,39.5996029343599,39.5996020831982,39.5996030099199,39.5996025953333,39.5996031900013,39.5996030181399,39.5996034080222,39.5996033265266,39.5996034578546,39.5996037450177
2.43111111111111,64.9989445923197,29.9999900985388,29.9999971473788,29.9999918420236,29.9999958513027,29.9999928378496,29.9999951197201,29.9999934104851,29.9999947144864,29.9999937588684,29.9999945435019,29.9999941253196,29.9999949403279,29.9999958010522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006703897192,39.5996010620838,39.5996035872346,39.599601969009,39.5996034744544,39.5996026244504,39.5996035499116,39.5996031358889,39.5996037297481,39.5996035581204,39.5996039474724,39.5996038660876,39.599603997237,39.5996042840095
2.43138888888889,64.9989460279025,29.9999901120069,29.999997151259,29.9999918531202,29.9999958569459,29.9999928475917,29.9999951263584,29.9999934194483,29.9999947216758,29.9999937673577,29.9999945509239,29.9999941333104,29.9999949472102,29.9999958067637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006705766652,39.599601604725,39.5996041264411,39.5996025104166,39.5996040138142,39.5996031649665,39.5996040891688,39.5996036757093,39.5996042687607,39.5996040973664,39.5996044861889,39.5996044049148,39.5996045358858,39.5996048222682
2.43166666666667,64.9989474615326,29.9999901254568,29.9999971551339,29.9999918642018,29.9999958625813,29.9999928573205,29.9999951329876,29.9999934283992,29.9999947288555,29.9999937758355,29.9999945583358,29.9999941412904,29.9999949540831,29.9999958124674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00670763357,39.5996021466281,39.5996046649141,39.5996030510877,39.5996045524405,39.5996037047473,39.5996046276925,39.5996042147954,39.5996048070401,39.599604635879,39.5996050241726,39.599604943009,39.5996050738018,39.5996053597947
2.43194444444444,64.9989488932127,29.9999901388883,29.9999971590036,29.9999918752682,29.9999958682091,29.9999928670361,29.9999951396078,29.999993437338,29.9999947360254,29.9999937843017,29.9999945657377,29.9999941492595,29.9999949609466,29.9999958181633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006709497948,39.599602687794,39.5996052026547,39.5996035910234,39.599605090334,39.5996042437939,39.5996051654837,39.5996047531482,39.5996053445874,39.5996051736591,39.5996055614245,39.5996054803713,39.5996056109862,39.5996058965901
2.43222222222222,64.9989503229453,29.9999901523016,29.9999971628679,29.9999918863196,29.9999958738293,29.9999928767385,29.999995146219,29.9999934462647,29.9999947431855,29.9999937927564,29.9999945731294,29.9999941572178,29.9999949678008,29.9999958238515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00671135979,39.5996032282239,39.5996057396638,39.5996041302247,39.599605627496,39.5996047821073,39.5996057025434,39.5996052907688,39.5996058814034,39.5996057107076,39.5996060979456,39.5996060170027,39.5996061474399,39.5996064326553
2.4325,64.9989517507333,29.9999901656966,29.9999971667271,29.999991897356,29.9999958794417,29.9999928864277,29.9999951528212,29.9999934551792,29.999994750336,29.9999938011996,29.9999945805112,29.9999941651652,29.9999949746457,29.999995829532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0067132191,39.5996037679187,39.5996062759425,39.5996046686926,39.5996061639272,39.5996053196885,39.5996062388726,39.5996058276581,39.5996064174893,39.5996062470257,39.599606633737,39.5996065529041,39.599606683164,39.5996069679914
2.43277777777778,64.9989531765791,29.9999901790734,29.9999971705809,29.9999919083774,29.9999958850466,29.9999928961037,29.9999951594144,29.9999934640816,29.9999947574766,29.9999938096313,29.9999945878829,29.9999941731019,29.9999949814813,29.9999958352048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00671507588,39.5996043068794,39.5996068114918,39.599605206428,39.5996066996289,39.5996058565384,39.5996067744723,39.5996063638171,39.599606952846,39.5996067826143,39.5996071687995,39.5996070880766,39.5996072181593,39.5996075025993
2.43305555555556,64.9989546004854,29.999990192432,29.9999971744296,29.9999919193837,29.9999958906438,29.9999929057666,29.9999951659987,29.9999934729718,29.9999947646076,29.9999938180515,29.9999945952445,29.9999941810277,29.9999949883076,29.9999958408698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006716930135,39.599604845107,39.5996073463126,39.5996057434321,39.5996072346018,39.5996063926581,39.5996073093434,39.5996068992468,39.5996074874746,39.5996073174744,39.5996077031343,39.5996076225212,39.5996077524269,39.59960803648
2.43333333333333,64.998956022455,29.9999902057724,29.9999971782729,29.9999919303751,29.9999958962335,29.9999929154163,29.9999951725739,29.99999348185,29.9999947717289,29.9999938264603,29.9999946025962,29.9999941889428,29.9999949951245,29.9999958465271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006718781868,39.5996053826024,39.5996078804059,39.5996062797056,39.5996077688471,39.5996069280486,39.599607843487,39.5996074339482,39.5996080213759,39.5996078516069,39.5996082367422,39.5996081562388,39.5996082859678,39.5996085696345
2.43361111111111,64.9989574424904,29.9999902190947,29.9999971821111,29.9999919413516,29.9999959018155,29.9999929250528,29.9999951791403,29.9999934907161,29.9999947788405,29.9999938348577,29.9999946099378,29.9999941968471,29.9999950019323,29.9999958521767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006720631082,39.5996059193668,39.5996084137727,39.5996068152497,39.5996083023656,39.5996074627108,39.5996083769041,39.5996079679223,39.5996085545509,39.5996083850129,39.5996087696244,39.5996086892304,39.599608818783,39.5996091020639
2.43388888888889,64.9989588605942,29.9999902323988,29.9999971859441,29.9999919523131,29.9999959073899,29.9999929346763,29.9999951856977,29.9999934995702,29.9999947859424,29.9999938432436,29.9999946172695,29.9999942047406,29.9999950087307,29.9999958578187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006722477781,39.5996064554011,39.5996089464141,39.5996073500654,39.5996088351585,39.5996079966458,39.5996089095956,39.5996085011701,39.5996090870008,39.5996089176933,39.5996093017817,39.5996092214971,39.5996093508734,39.599609633769
2.43416666666667,64.998960276769,29.9999902456849,29.9999971897718,29.9999919632597,29.9999959129567,29.9999929442867,29.9999951922462,29.9999935084122,29.9999947930346,29.9999938516182,29.9999946245912,29.9999942126235,29.9999950155199,29.9999958634529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006724321968,39.5996069907062,39.599609478331,39.5996078841536,39.5996093672267,39.5996085298545,39.5996094415625,39.5996090336926,39.5996096187264,39.5996094496492,39.5996098332151,39.5996097530397,39.5996098822401,39.5996101647508
2.43444444444444,64.9989616910176,29.9999902589529,29.9999971935943,29.9999919741914,29.999995918516,29.999992953884,29.9999951987858,29.9999935172421,29.9999948001172,29.9999938599813,29.9999946319029,29.9999942204956,29.9999950222999,29.9999958690795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006726163646,39.5996075252832,39.5996100095243,39.5996084175153,39.5996098985712,39.599609062338,39.5996099728058,39.5996095654907,39.5996101497287,39.5996099808816,39.5996103639257,39.5996102838594,39.599610412884,39.5996106950105
2.43472222222222,64.9989631033425,29.9999902722028,29.9999971974116,29.9999919851082,29.9999959240677,29.9999929634682,29.9999952053165,29.9999935260601,29.9999948071902,29.9999938683331,29.9999946392047,29.9999942283569,29.9999950290707,29.9999958746985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00672800282,39.5996080591331,39.5996105399951,39.5996089501516,39.5996104291929,39.5996095940972,39.5996105033266,39.5996100965655,39.5996106800088,39.5996105113913,39.5996108939145,39.599610813957,39.5996109428061,39.5996112245489
2.435,64.9989645137463,29.9999902854348,29.9999972012238,29.9999919960102,29.9999959296119,29.9999929730394,29.9999952118383,29.9999935348661,29.9999948142536,29.9999938766735,29.9999946464965,29.9999942362076,29.9999950358322,29.9999958803098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006729839491,39.5996085922568,39.5996110697443,39.5996094820633,39.5996109590928,39.599610125133,39.5996110331257,39.5996106269178,39.5996112095676,39.5996110411794,39.5996114231823,39.5996113433336,39.5996114720074,39.5996117533669
2.43527777777778,64.9989659222317,29.9999902986487,29.9999972050307,29.9999920068974,29.9999959351485,29.9999929825976,29.9999952183513,29.99999354366,29.9999948213073,29.9999938850025,29.9999946537784,29.9999942440476,29.9999950425846,29.9999958859135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006731673665,39.5996091246553,39.599611598773,39.5996100132515,39.599611488272,39.5996106554465,39.5996115622041,39.5996111565488,39.5996117384061,39.5996115702469,39.5996119517302,39.5996118719901,39.5996120004889,39.5996122814657
2.43555555555556,64.9989673288012,29.9999903118446,29.9999972088325,29.9999920177698,29.9999959406776,29.9999929921428,29.9999952248553,29.9999935524421,29.9999948283515,29.9999938933202,29.9999946610505,29.999994251877,29.9999950493277,29.9999958915095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006733505343,39.5996096563297,39.599612127082,39.5996105437172,39.5996120167313,39.5996111850387,39.5996120905629,39.5996116854594,39.5996122665252,39.5996120985948,39.5996124795591,39.5996123999275,39.5996125282515,39.5996128088461
2.43583333333333,64.9989687334575,29.9999903250226,29.9999972126291,29.9999920286273,29.9999959461991,29.999993001675,29.9999952313506,29.9999935612122,29.999994835386,29.9999939016266,29.9999946683126,29.9999942596957,29.9999950560617,29.999995897098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00673533453,39.5996101872809,39.5996126546725,39.5996110734614,39.5996125444719,39.5996117139105,39.5996126182031,39.5996122136505,39.599612793926,39.599612626224,39.5996130066701,39.5996129271468,39.5996130552963,39.5996133355092
2.43611111111111,64.9989701362032,29.9999903381827,29.9999972164205,29.9999920394701,29.9999959517132,29.9999930111943,29.999995237837,29.9999935699703,29.999994842411,29.9999939099218,29.9999946755649,29.9999942675037,29.9999950627866,29.9999959026788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006737161229,39.5996107175099,39.5996131815453,39.599611602485,39.5996130714946,39.599612242063,39.5996131451255,39.5996127411232,39.5996133206094,39.5996131531355,39.5996135330641,39.599613453649,39.5996135816242,39.599613861456
2.43638888888889,64.9989715370408,29.9999903513249,29.9999972202068,29.9999920502982,29.9999959572197,29.9999930207006,29.9999952443146,29.9999935787165,29.9999948494265,29.9999939182056,29.9999946828072,29.9999942753012,29.9999950695022,29.9999959082521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006738985444,39.5996112470177,39.5996137077015,39.599612130789,39.5996135978005,39.599612769497,39.5996136713312,39.5996132678785,39.5996138465764,39.5996136793303,39.5996140587422,39.599613979435,39.5996141072361,39.5996143866873
2.43666666666667,64.998972935973,29.9999903644492,29.9999972239879,29.9999920611115,29.9999959627188,29.9999930301939,29.9999952507833,29.9999935874509,29.9999948564324,29.9999939264782,29.9999946900398,29.999994283088,29.9999950762088,29.9999959138177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006740807177,39.5996117758052,39.599614233142,39.5996126583744,39.5996141233905,39.5996132962137,39.5996141968212,39.5996137939172,39.599614371828,39.5996142048094,39.5996145837052,39.5996145045059,39.5996146321332,39.5996149112042
2.43694444444444,64.9989743330024,29.9999903775556,29.9999972277639,29.9999920719101,29.9999959682104,29.9999930396744,29.9999952572433,29.9999935961733,29.9999948634287,29.9999939347395,29.9999946972625,29.9999942908643,29.9999950829062,29.9999959193758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006742626432,39.5996123038734,39.5996147578678,39.5996131852422,39.5996146482655,39.5996138222139,39.5996147215963,39.5996143192404,39.5996148963651,39.5996147295737,39.5996151079541,39.5996150288625,39.5996151563162,39.5996154350077
2.43722222222222,64.9989757281315,29.9999903906443,29.9999972315347,29.9999920826941,29.9999959736945,29.9999930491419,29.9999952636945,29.9999936048839,29.9999948704156,29.9999939429895,29.9999947044754,29.9999942986299,29.9999950895945,29.9999959249264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006744443213,39.5996128312234,39.5996152818798,39.5996137113933,39.5996151724266,39.5996143474986,39.5996152456577,39.5996148438491,39.5996154201887,39.5996152536242,39.5996156314899,39.5996155525059,39.5996156797863,39.5996159580986
2.4375,64.9989771213629,29.9999904037151,29.9999972353004,29.9999920934633,29.9999959791711,29.9999930585966,29.9999952701369,29.9999936135827,29.999994877393,29.9999939512284,29.9999947116784,29.999994306385,29.9999950962738,29.9999959304693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006746257522,39.5996133578561,39.5996158051791,39.5996142368288,39.5996156958748,39.5996148720688,39.5996157690062,39.5996153677441,39.5996159432999,39.5996157769618,39.5996161543136,39.5996160754371,39.5996162025443,39.5996164804781
2.43777777777778,64.9989785126992,29.9999904167681,29.999997239061,29.9999921042179,29.9999959846403,29.9999930680384,29.9999952765705,29.9999936222696,29.9999948843608,29.999993959456,29.9999947188717,29.9999943141296,29.9999951029439,29.9999959360048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006748069363,39.5996138837724,39.5996163277666,39.5996147615496,39.5996162186109,39.5996153959255,39.5996162916429,39.5996158909266,39.5996164656995,39.5996162995877,39.5996166764262,39.599616597657,39.5996167245912,39.599617002147
2.43805555555556,64.998979902143,29.9999904298034,29.9999972428165,29.9999921149579,29.9999959901021,29.9999930774674,29.9999952829954,29.9999936309447,29.9999948913192,29.9999939676725,29.9999947260552,29.9999943218636,29.9999951096049,29.9999959415327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00674987874,39.5996144089734,39.5996168496432,39.5996152855566,39.5996167406361,39.5996159190696,39.5996168135687,39.5996164133974,39.5996169873885,39.5996168215027,39.5996171978286,39.5996171191665,39.5996172459281,39.5996175231063
2.43833333333333,64.9989812896968,29.9999904428209,29.9999972465669,29.9999921256833,29.9999959955564,29.9999930868836,29.9999952894116,29.999993639608,29.9999948982681,29.9999939758778,29.9999947332289,29.9999943295871,29.999995116257,29.9999959470531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006751685656,39.59961493346,39.59961737081,39.5996158088508,39.5996172619511,39.5996164415021,39.5996173347845,39.5996169351576,39.5996175083679,39.5996173427077,39.5996177185217,39.5996176399666,39.5996177665558,39.599618043357
2.43861111111111,64.9989826753633,29.9999904558208,29.9999972503121,29.9999921363941,29.9999960010034,29.9999930962869,29.999995295819,29.9999936482595,29.9999949052076,29.9999939840719,29.9999947403929,29.9999943373001,29.9999951228999,29.999995952566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006753490114,39.5996154572332,39.5996178912679,39.5996163314333,39.599617782557,39.5996169632241,39.5996178552914,39.599617456208,39.5996180286386,39.5996178632038,39.5996182385066,39.5996181600584,39.5996182864754,39.5996185629001
2.43888888888889,64.998984059145,29.999990468803,29.9999972540523,29.9999921470903,29.9999960064429,29.9999931056775,29.9999953022177,29.9999936568993,29.9999949121376,29.9999939922548,29.9999947475471,29.9999943450026,29.9999951295338,29.9999959580714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006755292118,39.5996159802939,39.5996184110178,39.5996168533049,39.5996183024549,39.5996174842364,39.5996183750903,39.5996179765498,39.5996185482017,39.5996183829919,39.5996187577843,39.5996186794427,39.5996188056878,39.5996190817365
2.43916666666667,64.9989854410444,29.9999904817675,29.9999972577874,29.999992157772,29.999996011875,29.9999931150552,29.9999953086077,29.9999936655273,29.9999949190582,29.9999940004267,29.9999947546915,29.9999943526946,29.9999951361587,29.9999959635693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006757091671,39.5996165026432,39.5996189300608,39.5996173744667,39.5996188216455,39.5996180045399,39.5996188941821,39.5996184961837,39.5996190670581,39.599618902073,39.5996192763556,39.5996191981205,39.5996193241939,39.5996195998671
2.43944444444444,64.9989868210642,29.9999904947143,29.9999972615174,29.9999921684391,29.9999960172997,29.9999931244203,29.999995314989,29.9999936741435,29.9999949259694,29.9999940085874,29.9999947618263,29.9999943603762,29.9999951427746,29.9999959690597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006758888776,39.5996170242819,39.5996194483978,39.5996178949196,39.5996193401299,39.5996185241358,39.5996194125679,39.5996190151108,39.5996195852087,39.599619420448,39.5996197942215,39.5996197160929,39.5996198419947,39.599620117293
2.43972222222222,64.9989881992068,29.9999905076436,29.9999972652423,29.9999921790917,29.999996022717,29.9999931337725,29.9999953213617,29.9999936827481,29.9999949328712,29.999994016737,29.9999947689514,29.9999943680473,29.9999951493815,29.9999959745427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006760683436,39.5996175452111,39.5996199660297,39.5996184146646,39.5996198579091,39.5996190430249,39.5996199302485,39.5996195333321,39.5996201026545,39.599619938118,39.599620311383,39.5996202333607,39.5996203590913,39.599620634015
2.44,64.9989895754749,29.9999905205553,29.9999972689622,29.9999921897299,29.999996028127,29.9999931431121,29.9999953277256,29.9999936913409,29.9999949397636,29.9999940248756,29.9999947760667,29.999994375708,29.9999951559794,29.9999959800182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006762475655,39.5996180654318,39.5996204829575,39.5996189337026,39.599620374984,39.5996195612082,39.599620447225,39.5996200508485,39.5996206193965,39.5996204550837,39.5996208278411,39.5996207499249,39.5996208754844,39.5996211500343
2.44027777777778,64.9989909498709,29.9999905334494,29.999997272677,29.9999922003535,29.9999960335296,29.999993152439,29.9999953340809,29.999993699922,29.9999949466466,29.999994033003,29.9999947831724,29.9999943833582,29.9999951625683,29.9999959854862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006764265437,39.5996185849448,39.5996209991823,39.5996194520346,39.5996208913556,39.5996200786867,39.5996209634983,39.5996205676609,39.5996211354356,39.5996209713464,39.5996213435966,39.5996212657864,39.5996213911752,39.5996216653516
2.44055555555556,64.9989923223975,29.9999905463259,29.9999972763868,29.9999922109627,29.9999960389249,29.9999931617531,29.9999953404276,29.9999937084915,29.9999949535203,29.9999940411195,29.9999947902684,29.9999943909981,29.9999951691483,29.9999959909468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006766052784,39.5996191037512,39.5996215147048,39.5996199696616,39.5996214070248,39.5996205954613,39.5996214790694,39.5996210837704,39.5996216507728,39.5996214869067,39.5996218586507,39.5996217809463,39.5996219061645,39.599622179968
2.44083333333333,64.9989936930572,29.999990559185,29.9999972800915,29.9999922215575,29.9999960443128,29.9999931710546,29.9999953467656,29.9999937170493,29.9999949603846,29.9999940492248,29.9999947973548,29.9999943986276,29.9999951757193,29.9999959964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0067678377,39.5996196218519,39.5996220295261,39.5996204865845,39.5996219219926,39.5996211115329,39.5996219939392,39.5996215991779,39.5996221654091,39.5996220017659,39.5996223730042,39.5996222954055,39.5996224204534,39.5996226938844
2.44111111111111,64.9989950618524,29.9999905720266,29.9999972837911,29.9999922321379,29.9999960496934,29.9999931803435,29.9999953530951,29.9999937255955,29.9999949672395,29.9999940573192,29.9999948044315,29.9999944062466,29.9999951822814,29.9999960018458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006769620188,39.5996201392479,39.5996225436472,39.5996210028042,39.5996224362599,39.5996216269027,39.5996225081086,39.5996221138843,39.5996226793453,39.5996225159247,39.599622886658,39.5996228091649,39.5996229340427,39.5996232071017
2.44138888888889,64.9989964287858,29.9999905848507,29.9999972874858,29.9999922427039,29.9999960550667,29.9999931896197,29.9999953594159,29.9999937341301,29.9999949740852,29.9999940654025,29.9999948114986,29.9999944138554,29.9999951888345,29.9999960072841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006771400251,39.5996206559401,39.5996230570689,39.5996215183218,39.5996229498277,39.5996221415713,39.5996230215787,39.5996226278906,39.5996231925824,39.5996230293841,39.5996233996132,39.5996233222254,39.5996234469334,39.599623719621
2.44166666666667,64.9989977938599,29.9999905976573,29.9999972911754,29.9999922532555,29.9999960604326,29.9999931988833,29.9999953657281,29.999993742653,29.9999949809215,29.9999940734749,29.9999948185561,29.9999944214537,29.9999951953787,29.9999960127151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006773177893,39.5996211719295,39.5996235697923,39.5996220331382,39.5996234626969,39.59962265554,39.5996235343503,39.5996231411977,39.5996237051215,39.5996235421451,39.5996239118706,39.5996238345881,39.5996239591264,39.5996242314431
2.44194444444444,64.9989991570772,29.9999906104465,29.99999729486,29.9999922637927,29.9999960657913,29.9999932081343,29.9999953720317,29.9999937511644,29.9999949877486,29.9999940815362,29.999994825604,29.9999944290418,29.9999952019141,29.9999960181387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006774953117,39.5996216872171,39.5996240818182,39.5996225472543,39.5996239748686,39.5996231688095,39.5996240464245,39.5996236538066,39.5996242169633,39.5996240542086,39.5996244234312,39.5996243462539,39.5996244706228,39.5996247425691
2.44222222222222,64.9990005184402,29.9999906232184,29.9999972985395,29.9999922743157,29.9999960711427,29.9999932173727,29.9999953783267,29.9999937596641,29.9999949945663,29.9999940895866,29.9999948326423,29.9999944366195,29.9999952084405,29.9999960235549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006776725927,39.5996222018037,39.5996245931477,39.5996230606711,39.5996244863435,39.5996236813809,39.5996245578021,39.5996241657183,39.599624728109,39.5996245655757,39.599624934296,39.5996248572237,39.5996249814234,39.5996252529998
2.4425,64.9990018779514,29.9999906359728,29.9999973022141,29.9999922848243,29.9999960764868,29.9999932265986,29.9999953846132,29.9999937681524,29.9999950013748,29.9999940976261,29.9999948396711,29.9999944441869,29.9999952149581,29.9999960289637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006778496325,39.5996227156904,39.5996251037817,39.5996235733896,39.5996249971228,39.599624193255,39.5996250684842,39.5996246769336,39.5996252385594,39.5996250762472,39.599625444466,39.5996253674984,39.5996254915292,39.5996257627362
2.44277777777778,64.9990032356134,29.99999064871,29.9999973058837,29.9999922953186,29.9999960818236,29.9999932358119,29.9999953908911,29.999993776629,29.999995008174,29.9999941056546,29.9999948466902,29.999994451744,29.9999952214668,29.9999960343652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006780264315,39.5996232288781,39.5996256137211,39.5996240854106,39.5996255072073,39.5996247044329,39.5996255784716,39.5996251874536,39.5996257483154,39.599625586224,39.599625953942,39.5996258770791,39.5996260009412,39.5996262717793
2.44305555555556,64.9990045914288,29.9999906614298,29.9999973095483,29.9999923057986,29.9999960871532,29.9999932450126,29.9999953971605,29.9999937850942,29.999995014964,29.9999941136722,29.9999948536998,29.9999944592908,29.9999952279666,29.9999960397593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0067820299,39.5996237413678,39.5996261229669,39.5996245967352,39.5996260165979,39.5996252149155,39.5996260877653,39.5996256972792,39.5996262573781,39.5996260955072,39.599626462725,39.5996263859666,39.5996265096602,39.59962678013
2.44333333333333,64.9990059453999,29.9999906741322,29.9999973132079,29.9999923162644,29.9999960924755,29.9999932542009,29.9999954034214,29.9999937935478,29.9999950217447,29.9999941216788,29.9999948606999,29.9999944668274,29.9999952344576,29.9999960451461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006783793084,39.5996242531603,39.59962663152,39.5996251073643,39.5996265252957,39.5996257247037,39.5996265963663,39.5996262064113,39.5996267657484,39.5996266040976,39.5996269708159,39.599626894162,39.5996270176874,39.5996272877892
2.44361111111111,64.9990072975293,29.9999906868175,29.9999973168625,29.999992326716,29.9999960977906,29.9999932633766,29.9999954096737,29.9999938019899,29.9999950285162,29.9999941296746,29.9999948676905,29.9999944743537,29.9999952409398,29.9999960505255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006785553869,39.5996247642568,39.5996271393813,39.5996256172988,39.5996270333016,39.5996262337986,39.5996271042755,39.5996267148509,39.5996272734272,39.5996271119963,39.5996274782158,39.5996274016661,39.5996275250234,39.5996277947579
2.44388888888889,64.9990086478196,29.9999906994854,29.9999973205122,29.9999923371533,29.9999961030985,29.9999932725399,29.9999954159176,29.9999938104206,29.9999950352785,29.9999941376596,29.9999948746716,29.9999944818698,29.9999952474131,29.9999960558977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00678731226,39.599625274658,39.5996276465519,39.5996261265397,39.5996275406164,39.5996267422009,39.5996276114938,39.5996272225989,39.5996277804154,39.5996276192041,39.5996279849254,39.5996279084799,39.5996280316694,39.599628301037
2.44416666666667,64.9990099962731,29.9999907121361,29.9999973241568,29.9999923475765,29.9999961083991,29.9999932816907,29.9999954221529,29.9999938188397,29.9999950420316,29.9999941456336,29.9999948816431,29.9999944893757,29.9999952538777,29.9999960612625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006789068258,39.5996257843649,39.5996281530326,39.599626635088,39.5996280472412,39.5996272499117,39.5996281180222,39.5996277296563,39.599628286714,39.5996281257219,39.5996284909458,39.5996284146043,39.5996285376263,39.5996288066274
2.44444444444444,64.9990113428925,29.9999907247697,29.9999973277966,29.9999923579854,29.9999961136925,29.9999932908291,29.9999954283798,29.9999938272474,29.9999950487756,29.9999941535968,29.9999948886052,29.9999944968713,29.9999952603335,29.9999960666201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006790821868,39.5996262933786,39.5996286588244,39.5996271429445,39.5996285531769,39.5996277569319,39.5996286238616,39.599628236024,39.599628792324,39.5996286315509,39.599628996278,39.5996289200403,39.5996290428949,39.5996293115302
2.44472222222222,64.9990126876802,29.999990737386,29.9999973314313,29.9999923683802,29.9999961189787,29.999993299955,29.9999954345982,29.9999938356437,29.9999950555103,29.9999941615492,29.9999948955578,29.9999945043568,29.9999952667804,29.9999960719703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006792573093,39.5996268016999,39.5996291639282,39.5996276501102,39.5996290584244,39.5996282632624,39.5996291290129,39.5996287417028,39.5996292972462,39.5996291366918,39.5996295009228,39.5996294247887,39.5996295474763,39.5996298157461
2.445,64.9990140306387,29.9999907499852,29.9999973350612,29.9999923787609,29.9999961242578,29.9999933090685,29.9999954408081,29.9999938440286,29.9999950622359,29.9999941694908,29.999994902501,29.999994511832,29.9999952732186,29.9999960773133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006794321936,39.5996273093297,39.5996296683449,39.599628156586,39.5996295629846,39.5996287689043,39.5996296334771,39.5996292466939,39.5996298014816,39.5996296411455,39.5996300048811,39.5996299288507,39.5996300513713,39.5996303192762
2.44527777777778,64.9990153717704,29.9999907625672,29.9999973386861,29.9999923891274,29.9999961295296,29.9999933181697,29.9999954470096,29.9999938524021,29.9999950689523,29.9999941774215,29.9999949094347,29.9999945192971,29.9999952796481,29.999996082649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0067960684,39.5996278162691,39.5996301720756,39.599628662373,39.5996300668586,39.5996292738583,39.5996301372552,39.599629750998,39.5996303050311,39.5996301449132,39.599630508154,39.5996304322269,39.5996305545809,39.5996308221214
2.44555555555556,64.999016711078,29.9999907751321,29.999997342306,29.9999923994799,29.9999961347943,29.9999933272584,29.9999954532027,29.9999938607641,29.9999950756596,29.9999941853415,29.999994916359,29.9999945267521,29.9999952860688,29.9999960879774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006797812488,39.599628322519,39.599630675121,39.5996291674719,39.5996305700471,39.5996297781255,39.599630640348,39.5996302546162,39.5996308078957,39.5996306479955,39.5996310107423,39.5996309349185,39.5996310571061,39.5996313242827
2.44583333333333,64.9990180485638,29.99999078768,29.9999973459211,29.9999924098182,29.9999961400518,29.9999933363348,29.9999954593873,29.9999938691148,29.9999950823578,29.9999941932507,29.9999949232738,29.9999945341969,29.9999952924808,29.9999960932986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006799554204,39.5996288280802,39.5996311774822,39.5996296718838,39.5996310725513,39.5996302817068,39.5996311427565,39.5996307575494,39.5996313100763,39.5996311503936,39.599631512647,39.5996314369263,39.5996315589477,39.5996318257609
2.44611111111111,64.9990193842303,29.9999908002107,29.9999973495312,29.9999924201425,29.9999961453022,29.9999933453988,29.9999954655636,29.9999938774542,29.9999950890469,29.9999942011491,29.9999949301793,29.9999945416316,29.999995298884,29.9999960986126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006801293551,39.5996293329538,39.5996316791601,39.5996301756096,39.5996315743719,39.5996307846032,39.5996316444816,39.5996312597985,39.5996318115738,39.5996316521084,39.5996320138689,39.5996319382513,39.5996320601067,39.599632326557
2.44638888888889,64.99902071808,29.9999908127244,29.9999973531364,29.9999924304528,29.9999961505454,29.9999933544505,29.9999954717314,29.9999938857822,29.9999950957268,29.9999942090368,29.9999949370753,29.9999945490561,29.9999953052786,29.9999961039193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006803030532,39.5996298371406,39.5996321801556,39.5996306786503,39.5996320755099,39.5996312868154,39.5996321455243,39.5996317613644,39.5996323123892,39.5996321531407,39.5996325144092,39.5996324388944,39.599632560584,39.5996328266719
2.44666666666667,64.9990220501155,29.9999908252211,29.9999973567367,29.999992440749,29.9999961557815,29.9999933634899,29.9999954778908,29.9999938940988,29.9999951023977,29.9999942169138,29.999994943962,29.9999945564706,29.9999953116644,29.9999961092188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006804765151,39.5996303406416,39.5996326804697,39.5996311810067,39.5996325759663,39.5996317883446,39.5996326458854,39.5996322622481,39.5996328125234,39.5996326534914,39.5996330142685,39.5996329388565,39.5996330603806,39.5996333261065
2.44694444444444,64.999023380339,29.9999908377008,29.9999973603321,29.9999924510313,29.9999961610105,29.999993372517,29.9999954840419,29.9999939024042,29.9999951090595,29.9999942247801,29.9999949508393,29.999994563875,29.9999953180416,29.9999961145111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00680649741,39.5996308434578,39.5996331801032,39.5996316826797,39.5996330757419,39.5996322891916,39.599633145566,39.5996327624504,39.5996333119772,39.5996331531616,39.599633513448,39.5996334381385,39.5996335594973,39.5996338248618
2.44722222222222,64.9990247087532,29.9999908501635,29.9999973639227,29.9999924612995,29.9999961662324,29.9999933815318,29.9999954901845,29.9999939106982,29.9999951157122,29.9999942326356,29.9999949577073,29.9999945712693,29.99999532441,29.9999961197963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006808227312,39.59963134559,39.5996336790571,39.5996321836704,39.5996335748378,39.5996327893573,39.5996336445668,39.5996332619724,39.5996338107517,39.5996336521521,39.5996340119485,39.5996339367414,39.5996340579351,39.5996343229386
2.4475,64.9990260353604,29.9999908626093,29.9999973675083,29.9999924715538,29.9999961714471,29.9999933905344,29.9999954963189,29.999993918981,29.9999951223559,29.9999942404805,29.9999949645659,29.9999945786535,29.9999953307699,29.9999961250742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006809954862,39.5996318470392,39.5996341773323,39.5996326839797,39.5996340732547,39.5996332888427,39.599634142889,39.5996337608149,39.5996343088478,39.5996341504639,39.5996345097709,39.5996344346661,39.599634555695,39.599634820338
2.44777777777778,64.9990273601632,29.9999908750382,29.9999973710891,29.9999924817941,29.9999961766548,29.9999933995247,29.9999955024449,29.9999939272525,29.9999951289906,29.9999942483147,29.9999949714152,29.9999945860278,29.999995337121,29.9999961303449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006811680062,39.5996323478063,39.5996346749297,39.5996331836084,39.5996345709938,39.5996337876487,39.5996346405333,39.5996342589789,39.5996348062664,39.5996346480979,39.5996350069161,39.5996349319135,39.5996350527778,39.5996353170609
2.44805555555556,64.9990286831639,29.9999908874501,29.999997374665,29.9999924920205,29.9999961818554,29.9999934085028,29.9999955085625,29.9999939355128,29.9999951356162,29.9999942561382,29.9999949782551,29.9999945933919,29.9999953434635,29.9999961356085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006813402915,39.5996328478923,39.5996351718504,39.5996336825575,39.5996350680558,39.5996342857761,39.5996351375006,39.5996347564653,39.5996353030083,39.599635145055,39.5996355033851,39.5996354284846,39.5996355491844,39.599635813108
2.44833333333333,64.9990300043651,29.9999908998451,29.999997378236,29.999992502233,29.9999961870489,29.9999934174687,29.9999955146719,29.9999939437618,29.9999951422329,29.9999942639511,29.9999949850858,29.9999946007461,29.9999953497975,29.9999961408649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006815123425,39.5996333472981,39.599635668095,39.599634180828,39.5996355644416,39.5996347832261,39.5996356337921,39.599635253275,39.5996357990746,39.5996356413362,39.5996359991789,39.5996359243802,39.5996360449158,39.5996363084805
2.44861111111111,64.9990313237692,29.9999909122233,29.9999973818022,29.9999925124316,29.9999961922353,29.9999934264223,29.9999955207729,29.9999939519996,29.9999951488405,29.9999942717534,29.9999949919072,29.9999946080903,29.9999953561227,29.9999961461142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006816841595,39.5996338460245,39.5996361636647,39.5996346784206,39.5996360601523,39.5996352799994,39.5996361294084,39.599635749409,39.5996362944662,39.5996361369423,39.5996364942982,39.5996364196012,39.599636539973,39.5996368031791
2.44888888888889,64.9990326413786,29.9999909245847,29.9999973853635,29.9999925226163,29.9999961974147,29.9999934353638,29.9999955268656,29.9999939602262,29.9999951554391,29.9999942795451,29.9999949987193,29.9999946154244,29.9999953624394,29.9999961513563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006818557427,39.5996343440726,39.5996366585604,39.5996351753365,39.5996365551887,39.599635776097,39.5996366243506,39.599636244868,39.5996367891839,39.5996366318742,39.5996369887441,39.5996369141487,39.5996370343567,39.5996372972048
2.44916666666667,64.9990339571957,29.9999909369292,29.99999738892,29.9999925327872,29.9999962025871,29.9999934442932,29.99999553295,29.9999939684416,29.9999951620288,29.9999942873261,29.9999950055221,29.9999946227486,29.9999953687475,29.9999961565913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006820270926,39.5996348414432,39.5996371527828,39.5996356715764,39.5996370495518,39.5996362715197,39.5996371186196,39.5996367396532,39.5996372832286,39.599637126133,39.5996374825174,39.5996374080235,39.599637528068,39.5996377905586
2.44944444444444,64.9990352712231,29.999990949257,29.9999973924716,29.9999925429442,29.9999962077524,29.9999934532103,29.9999955390262,29.9999939766458,29.9999951686095,29.9999942950966,29.9999950123157,29.9999946300629,29.999995375047,29.9999961618191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006821982094,39.5996353381374,39.599637646333,39.5996361671414,39.5996375432424,39.5996367662687,39.5996376122163,39.5996372337653,39.5996377766014,39.5996376197194,39.5996379756191,39.5996379012265,39.5996380211078,39.5996382832413
2.44972222222222,64.9990365834631,29.999990961568,29.9999973960184,29.9999925530874,29.9999962129107,29.9999934621154,29.9999955450941,29.9999939848389,29.9999951751812,29.9999943028565,29.9999950191,29.9999946373671,29.999995381338,29.9999961670399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006823690934,39.5996358341559,39.5996381392119,39.5996366620323,39.5996380362615,39.5996372603446,39.5996381051416,39.5996377272054,39.5996382693031,39.5996381126345,39.5996384680501,39.5996383937587,39.5996385134768,39.5996387752538
2.45,64.9990378939182,29.9999909738622,29.9999973995604,29.9999925632168,29.9999962180619,29.9999934710083,29.9999955511537,29.9999939930208,29.999995181744,29.9999943106059,29.9999950258751,29.9999946446615,29.9999953876204,29.9999961722536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00682539745,39.5996363294997,39.5996386314204,39.59963715625,39.59963852861,39.5996377537485,39.5996385973964,39.5996382199743,39.5996387613346,39.5996386048791,39.5996389598113,39.5996388856209,39.5996390051762,39.5996392665971
2.45027777777778,64.9990392025908,29.9999909861397,29.9999974030975,29.9999925733325,29.9999962232062,29.9999934798892,29.9999955572051,29.9999940011916,29.9999951882979,29.9999943183447,29.999995032641,29.9999946519459,29.9999953938942,29.9999961774601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006827101645,39.5996368241697,39.5996391229593,39.5996376497955,39.5996390202888,39.5996382464813,39.5996390889816,39.5996387120729,39.5996392526968,39.5996390964541,39.5996394509035,39.5996393768141,39.5996394962068,39.5996397572721
2.45055555555556,64.9990405094833,29.9999909984005,29.9999974066299,29.9999925834344,29.9999962283434,29.999993488758,29.9999955632483,29.9999940093513,29.9999951948428,29.999994326073,29.9999950393977,29.9999946592204,29.9999954001595,29.9999961826596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006828803521,39.5996373181669,39.5996396138297,39.5996381426697,39.5996395112988,39.5996387385438,39.5996395798982,39.5996392035021,39.5996397433907,39.5996395873605,39.5996399413278,39.5996398673391,39.5996399865694,39.5996402472796
2.45083333333333,64.9990418145981,29.9999910106447,29.9999974101574,29.9999925935225,29.9999962334737,29.9999934976147,29.9999955692833,29.9999940174999,29.9999952013789,29.9999943337908,29.9999950461452,29.999994666485,29.9999954064163,29.999996187852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006830503083,39.5996378114921,39.5996401040324,39.5996386348734,39.5996400016409,39.599639229937,39.599640070147,39.5996396942629,39.5996402334171,39.5996400775992,39.599640431085,39.599640357197,39.5996404762651,39.5996407366206
2.45111111111111,64.9990431179377,29.9999910228722,29.9999974136802,29.9999926035969,29.999996238597,29.9999935064593,29.99999557531,29.9999940256374,29.9999952079061,29.999994341498,29.9999950528835,29.9999946737398,29.9999954126646,29.9999961930374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006832200333,39.5996383041464,39.5996405935683,39.5996391264077,39.5996404913161,39.5996397206619,39.599640559729,39.5996401843561,39.599640722777,39.599640567171,39.599640920176,39.5996408463885,39.5996409652946,39.5996412252961
2.45138888888889,64.9990444195045,29.999991035083,29.9999974171981,29.9999926136576,29.9999962437133,29.999993515292,29.9999955813285,29.9999940337638,29.9999952144244,29.9999943491948,29.9999950596127,29.9999946809847,29.9999954189043,29.9999961982157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006833895275,39.5996387961304,39.5996410824383,39.5996396172733,39.5996409803252,39.5996402107192,39.599641048645,39.5996406737828,39.5996412114713,39.5996410560769,39.5996414086018,39.5996413349146,39.599641453659,39.5996417133068
2.45166666666667,64.9990457193009,29.9999910472772,29.9999974207113,29.9999926237047,29.9999962488227,29.9999935241126,29.9999955873389,29.9999940418792,29.9999952209338,29.9999943568812,29.9999950663327,29.9999946882197,29.9999954251356,29.9999962033869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006835587911,39.5996392874453,39.5996415706433,39.5996401074713,39.5996414686691,39.59964070011,39.599641536896,39.5996411625437,39.5996416995008,39.5996415443178,39.5996418963632,39.5996418227762,39.5996419413591,39.5996422006537
2.45194444444444,64.9990470173293,29.9999910594549,29.9999974242197,29.999992633738,29.9999962539251,29.9999935329212,29.9999955933411,29.9999940499836,29.9999952274344,29.999994364557,29.9999950730435,29.9999946954448,29.9999954313584,29.9999962085511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006837278244,39.599639778092,39.5996420581843,39.5996405970025,39.5996419563488,39.5996411888351,39.5996420244829,39.5996416506397,39.5996421868665,39.5996420318946,39.5996423834611,39.5996423099742,39.5996424283958,39.5996426873377
2.45222222222222,64.9990483135921,29.999991071616,29.9999974277233,29.9999926437578,29.9999962590206,29.9999935417178,29.9999955993351,29.9999940580769,29.9999952339261,29.9999943722224,29.9999950797453,29.9999947026602,29.9999954375728,29.9999962137083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006838966279,39.5996402680712,39.5996425450621,39.5996410858678,39.5996424433652,39.5996416768954,39.5996425114066,39.5996421380719,39.5996426735693,39.5996425188082,39.5996428698965,39.5996427965096,39.5996429147701,39.5996431733598
2.4525,64.9990496080917,29.9999910837605,29.9999974312222,29.9999926537639,29.9999962641092,29.9999935505025,29.999995605321,29.9999940661592,29.999995240409,29.9999943798774,29.9999950864379,29.9999947098657,29.9999954437787,29.9999962188585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006840652017,39.599640757384,39.5996430312777,39.5996415740682,39.5996429297191,39.5996421642918,39.5996429976679,39.5996426248411,39.5996431596101,39.5996430050595,39.5996433556702,39.5996432823831,39.5996434004828,39.5996436587207
2.45277777777778,64.9990509008305,29.9999910958886,29.9999974347163,29.9999926637563,29.9999962691908,29.9999935592752,29.9999956112987,29.9999940742305,29.9999952468831,29.999994387522,29.9999950931214,29.9999947170615,29.9999954499761,29.9999962240017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006842335462,39.5996412460311,39.5996435168319,39.5996420616045,39.5996434154114,39.5996426510253,39.5996434832678,39.5996431109481,39.5996436449897,39.5996434906493,39.5996438407832,39.5996437675958,39.5996438855348,39.5996441434215
2.45305555555556,64.9990521918108,29.9999911080001,29.9999974382056,29.9999926737352,29.9999962742655,29.999993568036,29.9999956172683,29.9999940822908,29.9999952533483,29.9999943951562,29.9999950997958,29.9999947242474,29.9999954561651,29.9999962291378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006844016618,39.5996417340136,39.5996440017257,39.5996425484777,39.5996439004431,39.5996431370967,39.5996439682072,39.5996435963939,39.5996441297091,39.5996439755787,39.5996443252363,39.5996442521484,39.599644369927,39.5996446274629
2.45333333333333,64.9990534810352,29.9999911200951,29.9999974416902,29.9999926837005,29.9999962793333,29.9999935767849,29.9999956232297,29.9999940903402,29.9999952598048,29.99999440278,29.9999951064612,29.9999947314236,29.9999954623457,29.999996234267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006845695487,39.5996422213324,39.5996444859599,39.5996430346886,39.5996443848151,39.599643622507,39.599644452487,39.5996440811795,39.5996446137693,39.5996444598485,39.5996448090304,39.599644736042,39.5996448536604,39.599645110846
2.45361111111111,64.999054768506,29.9999911321737,29.9999974451701,29.9999926936523,29.9999962843942,29.9999935855218,29.9999956291831,29.9999940983786,29.9999952662525,29.9999944103935,29.9999951131175,29.99999473859,29.9999954685179,29.9999962393893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006847372072,39.5996427079883,39.5996449695354,39.5996435202381,39.5996448685282,39.599644107257,39.5996449361081,39.5996445653056,39.5996450971709,39.5996449434595,39.5996452921665,39.5996452192773,39.5996453367357,39.5996455935715
2.45388888888889,64.9990560542255,29.9999911442359,29.9999974486452,29.9999927035905,29.9999962894483,29.9999935942469,29.9999956351284,29.9999941064061,29.9999952726915,29.9999944179966,29.9999951197647,29.9999947457467,29.9999954746817,29.9999962445045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006849046377,39.5996431939822,39.5996454524532,39.5996440051273,39.5996453515834,39.5996445913476,39.5996454190713,39.5996450487732,39.5996455799151,39.5996454264127,39.5996457746454,39.5996457018554,39.599645819154,39.5996460756405
2.45416666666667,64.9990573381961,29.9999911562817,29.9999974521156,29.9999927135152,29.9999962944954,29.9999936029601,29.9999956410655,29.9999941144227,29.9999952791216,29.9999944255893,29.9999951264029,29.9999947528936,29.9999954808372,29.9999962496128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006850718404,39.5996436793151,39.5996459347141,39.5996444893568,39.5996458339815,39.5996450747798,39.5996459013776,39.5996455315832,39.5996460620026,39.599645908709,39.599646256468,39.5996461837771,39.5996463009161,39.5996465570537
2.45444444444444,64.9990586204203,29.9999911683111,29.9999974555813,29.9999927234264,29.9999962995357,29.9999936116615,29.9999956469946,29.9999941224284,29.999995285543,29.9999944331717,29.999995133032,29.9999947600308,29.9999954869842,29.9999962547141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006852388157,39.5996441639879,39.599646416319,39.5996449729277,39.5996463157234,39.5996455575544,39.5996463830279,39.5996460137364,39.5996465434344,39.5996463903493,39.5996467376353,39.5996466650432,39.5996467820229,39.5996470378121
2.45472222222222,64.9990599009004,29.9999911803241,29.9999974590422,29.9999927333242,29.9999963045691,29.999993620351,29.9999956529157,29.9999941304231,29.9999952919557,29.9999944407438,29.9999951396521,29.9999947671583,29.9999954931229,29.9999962598085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006854055639,39.5996446480014,39.5996468972689,39.5996454558409,39.5996467968101,39.5996460396724,39.599646864023,39.5996464952338,39.5996470242113,39.5996468713345,39.5996472181481,39.5996471456547,39.5996472624753,39.5996475179166
2.455,64.9990611796388,29.9999911923208,29.9999974624985,29.9999927432084,29.9999963095957,29.9999936290288,29.9999956588287,29.999994138407,29.9999952983597,29.9999944483056,29.9999951462633,29.9999947742761,29.9999954992532,29.999996264896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006855720852,39.5996451313565,39.5996473775645,39.5996459380972,39.5996472772424,39.5996465211345,39.5996473443639,39.5996469760763,39.5996475043343,39.5996473516654,39.5996476980073,39.5996476256125,39.5996477422742,39.599647997368
2.45527777777778,64.9990624566378,29.9999912043011,29.99999746595,29.9999927530792,29.9999963146155,29.9999936376947,29.9999956647336,29.9999941463801,29.999995304755,29.9999944558571,29.9999951528654,29.9999947813842,29.9999955053752,29.9999962699766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006857383801,39.5996456140541,39.5996478572069,39.5996464196975,39.5996477570212,39.5996470019418,39.5996478240514,39.5996474562648,39.5996479838042,39.599647831343,39.5996481772137,39.5996481049174,39.5996482214205,39.5996484761673
2.45555555555556,64.9990637318998,29.9999912162652,29.9999974693969,29.9999927629366,29.9999963196284,29.9999936463488,29.9999956706305,29.9999941543423,29.9999953111415,29.9999944633984,29.9999951594586,29.9999947884827,29.9999955114889,29.9999962750502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006859044488,39.5996460960952,39.5996483361968,39.5996469006427,39.5996482361474,39.5996474820951,39.5996483030864,39.5996479358001,39.5996484626219,39.5996483103681,39.5996486557684,39.5996485835704,39.599648699915,39.5996489543153
2.45583333333333,64.9990650054271,29.999991228213,29.9999974728391,29.9999927727806,29.9999963246345,29.9999936549911,29.9999956765194,29.9999941622936,29.9999953175194,29.9999944709293,29.9999951660428,29.9999947955715,29.9999955175942,29.9999962801169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006860702916,39.5996465774806,39.5996488145352,39.5996473809338,39.5996487146219,39.5996479615952,39.5996487814698,39.5996484146831,39.5996489407883,39.5996487887416,39.5996491336721,39.5996490615723,39.5996491777586,39.5996494318129
2.45611111111111,64.9990662772222,29.9999912401445,29.9999974762766,29.9999927826112,29.9999963296338,29.9999936636217,29.9999956824003,29.9999941702342,29.9999953238886,29.9999944784501,29.999995172618,29.9999948026506,29.9999955236913,29.9999962851768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006862359088,39.5996470582112,39.599649292223,39.5996478605715,39.5996491924455,39.5996484404431,39.5996492592026,39.5996488929147,39.5996494183044,39.5996492664644,39.5996496109257,39.599649538924,39.5996496549523,39.599649908661
2.45638888888889,64.9990675472874,29.9999912520598,29.9999974797094,29.9999927924284,29.9999963346263,29.9999936722406,29.9999956882731,29.9999941781639,29.9999953302491,29.9999944859606,29.9999951791843,29.9999948097201,29.99999552978,29.9999962902298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006864013007,39.599647538288,39.599649769261,39.5996483395569,39.5996496696193,39.5996489186397,39.5996497362855,39.5996493704959,39.5996498951709,39.5996497435375,39.5996500875302,39.5996500156265,39.5996501314969,39.5996503848605
2.45666666666667,64.9990688156251,29.999991263959,29.9999974831375,29.9999928022323,29.999996339612,29.9999936808477,29.999995694138,29.9999941860829,29.999995336601,29.9999944934609,29.9999951857417,29.99999481678,29.9999955358605,29.9999962952759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006865664676,39.5996480177117,39.5996502456501,39.5996488178907,39.5996501461439,39.5996493961859,39.5996502127195,39.5996498474274,39.5996503713887,39.5996502199616,39.5996505634864,39.5996504916805,39.5996506073933,39.5996508604123
2.45694444444444,64.9990700822375,29.9999912758419,29.999997486561,29.9999928120228,29.999996344591,29.9999936894431,29.9999956999949,29.9999941939911,29.9999953429442,29.999994500951,29.9999951922901,29.9999948238304,29.9999955419327,29.9999963003151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006867314099,39.5996484964833,39.5996507213913,39.5996492955739,39.5996506220204,39.5996498730825,39.5996506885054,39.5996503237102,39.5996508469588,39.5996506957376,39.5996510387953,39.599650967087,39.5996510826424,39.5996513353172
2.45722222222222,64.999071347127,29.9999912877086,29.9999974899798,29.9999928218,29.9999963495631,29.9999936980269,29.9999957058439,29.9999942018885,29.9999953492788,29.9999945084309,29.9999951988296,29.9999948308711,29.9999955479966,29.9999963053475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006868961279,39.5996489746036,39.5996511964853,39.5996497726073,39.5996510972496,39.5996503493304,39.5996511636441,39.5996507993451,39.5996513218821,39.5996511708666,39.5996515134575,39.5996514418468,39.5996515572451,39.5996518095762
2.4575,64.999072610296,29.9999912995592,29.999997493394,29.9999928315639,29.9999963545285,29.9999937065989,29.9999957116849,29.9999942097752,29.9999953556048,29.9999945159006,29.9999952053603,29.9999948379022,29.9999955540523,29.999996310373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006870606218,39.5996494520737,39.5996516709331,39.5996502489919,39.5996515718324,39.5996508249305,39.5996516381366,39.5996512743331,39.5996517961593,39.5996516453492,39.5996519874742,39.5996519159608,39.5996520312021,39.59965228319
2.45777777777778,64.9990738717469,29.9999913113937,29.9999974968035,29.9999928413146,29.9999963594871,29.9999937151593,29.9999957175179,29.9999942176512,29.9999953619222,29.9999945233602,29.999995211882,29.9999948449238,29.9999955600998,29.9999963153917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006872248919,39.5996499288942,39.5996521447356,39.5996507247285,39.5996520457697,39.5996512998837,39.5996521119837,39.599651748675,39.5996522697914,39.5996521191864,39.5996524608461,39.59965238943,39.5996525045145,39.5996527561597
2.45805555555556,64.9990751314819,29.9999913232121,29.9999975002084,29.9999928510519,29.999996364439,29.9999937237081,29.999995723343,29.9999942255164,29.999995368231,29.9999945308096,29.9999952183949,29.9999948519358,29.999995566139,29.9999963204036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006873889386,39.5996504050662,39.5996526178936,39.599651199818,39.5996525190623,39.5996517741908,39.5996525851862,39.5996522223718,39.5996527427793,39.5996525923792,39.5996529335741,39.5996528622551,39.5996529771831,39.599653228486
2.45833333333333,64.9990763895034,29.9999913350144,29.9999975036087,29.9999928607761,29.9999963693842,29.9999937322452,29.9999957291602,29.999994233371,29.9999953745312,29.9999945382489,29.9999952248989,29.9999948589383,29.99999557217,29.9999963254086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006875527622,39.5996508805905,39.599653090408,39.5996516742612,39.5996529917111,39.5996522478528,39.5996530577451,39.5996526954241,39.5996532151238,39.5996530649283,39.5996534056591,39.5996533344371,39.5996534492088,39.5996537001698
2.45861111111111,64.9990776458137,29.9999913468007,29.9999975070043,29.999992870487,29.9999963743226,29.9999937407707,29.9999957349695,29.9999942412149,29.9999953808229,29.9999945456781,29.9999952313941,29.9999948659313,29.9999955781928,29.9999963304068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006877163629,39.599651355468,39.5996535622796,39.5996521480591,39.599653463717,39.5996527208705,39.5996535296612,39.599653167833,39.5996536868258,39.5996535368346,39.5996538771019,39.5996538059768,39.5996539205924,39.5996541712121
2.45888888888889,64.9990789004151,29.9999913585709,29.9999975103953,29.9999928801847,29.9999963792543,29.9999937492846,29.9999957407709,29.9999942490481,29.999995387106,29.9999945530971,29.9999952378804,29.9999948729147,29.9999955842075,29.9999963353983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006878797411,39.5996518296995,39.5996540335095,39.5996526212126,39.5996539350809,39.5996531932448,39.5996540009353,39.5996536395994,39.5996541578862,39.599654008099,39.5996543479035,39.5996542768752,39.5996543913348,39.5996546416136
2.45916666666667,64.9990801533101,29.9999913703252,29.9999975137817,29.9999928898692,29.9999963841793,29.9999937577869,29.9999957465643,29.9999942568706,29.9999953933805,29.9999945605061,29.999995244358,29.9999948798887,29.9999955902139,29.9999963403829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006880428971,39.599652303286,39.5996545040983,39.5996530937225,39.5996544058036,39.5996536649766,39.5996544715685,39.599654110724,39.5996546283059,39.5996544787224,39.5996548180647,39.599654747133,39.599654861437,39.5996551113753
2.45944444444444,64.9990814045008,29.9999913820634,29.9999975171635,29.9999928995405,29.9999963890976,29.9999937662777,29.9999957523499,29.9999942646825,29.9999953996465,29.999994567905,29.9999952508267,29.9999948868531,29.9999955962122,29.9999963453608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006882058311,39.5996527762283,39.5996549740471,39.5996535655896,39.599654875886,39.5996541360667,39.5996549415615,39.5996545812078,39.5996550980857,39.5996549487056,39.5996552875864,39.5996552167511,39.5996553308997,39.599655580498
2.45972222222222,64.9990826539896,29.9999913937857,29.9999975205407,29.9999929091986,29.9999963940092,29.9999937747569,29.9999957581277,29.9999942724838,29.999995405904,29.9999945752938,29.9999952572866,29.9999948938081,29.9999956022023,29.9999963503319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006883685435,39.5996532485273,39.5996554433566,39.5996540368149,39.5996553453291,39.5996546065161,39.5996554109152,39.5996550510517,39.5996555672265,39.5996554180496,39.5996557564694,39.5996556857305,39.5996557997238,39.5996560489826
2.46,64.9990839017789,29.999991405492,29.9999975239133,29.9999929188437,29.9999963989142,29.9999937832246,29.9999957638975,29.9999942802745,29.999995412153,29.9999945826726,29.9999952637377,29.9999949007537,29.9999956081842,29.9999963552963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006885310346,39.5996537201839,39.5996559120277,39.5996545073993,39.5996558141336,39.5996550763255,39.5996558796305,39.5996555202565,39.5996560357291,39.5996558867552,39.5996562247146,39.599656154072,39.5996562679102,39.59965651683
2.46027777777778,64.9990851478709,29.9999914171824,29.9999975272814,29.9999929284756,29.9999964038124,29.9999937916808,29.9999957696596,29.9999942880545,29.9999954183934,29.9999945900413,29.9999952701801,29.9999949076897,29.9999956141581,29.9999963602538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006886933047,39.5996541911989,39.5996563800614,39.5996549773435,39.5996562823004,39.5996555454959,39.5996563477082,39.599655988823,39.5996565035945,39.5996563548232,39.599656692323,39.5996566217764,39.5996567354597,39.599656984041
2.46055555555556,64.9990863922679,29.9999914288569,29.9999975306448,29.9999929380944,29.999996408704,29.9999938001254,29.9999957754137,29.999994295824,29.9999954246254,29.9999945974001,29.9999952766136,29.9999949146164,29.9999956201238,29.9999963652047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006888553541,39.5996546615733,39.5996568474585,39.5996554466486,39.5996567498304,39.5996560140281,39.5996568151492,39.5996564567522,39.5996569708235,39.5996568222546,39.5996571592953,39.5996570888446,39.5996572023734,39.5996574506165
2.46083333333333,64.9990876349723,29.9999914405155,29.9999975340036,29.9999929477001,29.999996413589,29.9999938085586,29.9999957811601,29.9999943035829,29.9999954308489,29.9999946047488,29.9999952830385,29.9999949215336,29.9999956260814,29.9999963701488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00689017183,39.5996551313078,39.5996573142197,39.5996559153152,39.5996572167245,39.599656481923,39.5996572819545,39.5996569240449,39.599657437417,39.5996572890501,39.5996576256324,39.5996575552776,39.5996576686519,39.5996579165573
2.46111111111111,64.9990888759864,29.9999914521583,29.9999975373579,29.9999929572928,29.9999964184673,29.9999938169803,29.9999957868986,29.9999943113313,29.999995437064,29.9999946120875,29.9999952894546,29.9999949284414,29.9999956320308,29.9999963750862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006891787918,39.5996556004034,39.5996577803461,39.5996563833444,39.5996576829835,39.5996569491815,39.5996577481247,39.599657390702,39.5996579033758,39.5996577552107,39.5996580913351,39.5996580210761,39.5996581342961,39.5996583818644
2.46138888888889,64.9990901153124,29.9999914637852,29.9999975407077,29.9999929668724,29.9999964233389,29.9999938253906,29.9999957926294,29.9999943190691,29.9999954432705,29.9999946194162,29.9999952958619,29.9999949353399,29.9999956379722,29.9999963800169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006893401808,39.5996560688609,39.5996582458385,39.5996568507369,39.5996581486082,39.5996574158044,39.5996582136609,39.5996578567243,39.5996583687008,39.5996582207373,39.5996585564045,39.599658486241,39.599658599307,39.5996588465385
2.46166666666667,64.9990913529526,29.9999914753963,29.9999975440528,29.999992976439,29.999996428204,29.9999938337894,29.9999957983523,29.9999943267964,29.9999954494687,29.999994626735,29.9999953022606,29.9999949422289,29.9999956439055,29.9999963849408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006895013503,39.5996565366813,39.5996587106977,39.5996573174938,39.5996586135997,39.5996578817926,39.5996586785639,39.5996583221128,39.5996588333929,39.5996586856306,39.5996590208412,39.5996589507731,39.5996590636854,39.5996593105806
2.46194444444444,64.9990925889094,29.9999914869916,29.9999975473935,29.9999929859926,29.9999964330624,29.9999938421768,29.9999958040675,29.9999943345132,29.9999954556584,29.9999946340438,29.9999953086505,29.9999949491086,29.9999956498308,29.9999963898581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006896623005,39.5996570038653,39.5996591749246,39.5996577836157,39.5996590779586,39.5996583471469,39.5996591428344,39.5996587868682,39.5996592974528,39.5996591498916,39.5996594846462,39.5996594146734,39.5996595274321,39.5996597739915
2.46222222222222,64.9990938231851,29.9999914985712,29.9999975507295,29.9999929955331,29.9999964379142,29.9999938505528,29.9999958097749,29.9999943422195,29.9999954618397,29.9999946413427,29.9999953150318,29.9999949559789,29.9999956557479,29.9999963947687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006898230318,39.5996574704138,39.59965963852,39.5996582491036,39.599659541686,39.5996588118683,39.5996596064735,39.5996592509915,39.5996597608816,39.599659613521,39.5996599478204,39.5996598779427,39.5996599905481,39.5996602367721
2.4625,64.9990950557818,29.999991510135,29.9999975540611,29.9999930050607,29.9999964427594,29.9999938589173,29.9999958154745,29.9999943499153,29.9999954680126,29.9999946486316,29.9999953214044,29.9999949628398,29.9999956616571,29.9999963996726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006899835445,39.5996579363277,39.5996601014848,39.5996587139583,39.5996600047825,39.5996592759576,39.5996600694819,39.5996597144834,39.59966022368,39.5996600765199,39.5996604103645,39.5996603405819,39.5996604530341,39.5996606989232
2.46277777777778,64.999096286702,29.999991521683,29.9999975573881,29.9999930145754,29.999996447598,29.9999938672706,29.9999958211663,29.9999943576007,29.9999954741771,29.9999946559106,29.9999953277683,29.9999949696915,29.9999956675582,29.9999964045698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006901438389,39.5996584016079,39.5996605638199,39.5996591781808,39.5996604672492,39.5996597394156,39.5996605318606,39.5996601773449,39.5996606858489,39.5996605388889,39.5996608722794,39.5996608025918,39.599660914891,39.5996611604456
2.46305555555556,64.9990975159478,29.9999915332154,29.9999975607106,29.9999930240771,29.9999964524301,29.9999938756124,29.9999958268505,29.9999943652756,29.9999954803332,29.9999946631798,29.9999953341235,29.9999949765338,29.9999956734512,29.9999964094604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006903039152,39.5996588662552,39.5996610255262,39.5996596417717,39.5996609290868,39.5996602022432,39.5996609936103,39.5996606395768,39.5996611473891,39.599661000629,39.5996613335661,39.5996612639732,39.5996613761197,39.5996616213403
2.46333333333333,64.9990987435216,29.9999915447321,29.9999975640285,29.9999930335658,29.9999964572555,29.9999938839429,29.9999958325269,29.99999437294,29.9999954864809,29.999994670439,29.9999953404701,29.9999949833668,29.9999956793363,29.9999964143443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006904637738,39.5996593302704,39.5996614866044,39.5996601047322,39.5996613902962,39.5996606644412,39.5996614547319,39.59966110118,39.5996616083016,39.5996614617411,39.5996617942253,39.5996617247271,39.599661836721,39.5996620816081
2.46361111111111,64.9990999694256,29.9999915562331,29.999997567342,29.9999930430417,29.9999964620745,29.9999938922621,29.9999958381955,29.9999943805941,29.9999954926203,29.9999946776884,29.9999953468081,29.9999949901905,29.9999956852133,29.9999964192216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006906234149,39.5996597936546,39.5996619470555,39.5996605670628,39.5996618508782,39.5996611260106,39.5996619152263,39.5996615621553,39.5996620685871,39.599661922226,39.5996622542579,39.5996621848543,39.5996622966958,39.5996625412498
2.46388888888889,64.9991011936622,29.9999915677184,29.9999975706509,29.9999930525047,29.9999964668868,29.9999939005699,29.9999958438565,29.9999943882377,29.9999954987513,29.9999946849279,29.9999953531375,29.9999949970049,29.9999956910824,29.9999964240922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006907828389,39.5996602564084,39.5996624068802,39.5996610287647,39.5996623108338,39.5996615869521,39.5996623750943,39.5996620225036,39.5996625282465,39.5996623820845,39.5996627136648,39.5996626443555,39.599662756045,39.5996630002663
2.46416666666667,64.9991024162335,29.9999915791882,29.9999975739554,29.9999930619548,29.9999964716926,29.9999939088665,29.9999958495098,29.9999943958709,29.999995504874,29.9999946921575,29.9999953594582,29.9999950038101,29.9999956969434,29.9999964289562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006909420461,39.5996607185328,39.5996628660795,39.5996614898385,39.5996627701637,39.5996620472666,39.5996628343368,39.5996624822257,39.5996629872807,39.5996628413175,39.5996631724468,39.5996631032318,39.5996632147693,39.5996634586585
2.46444444444444,64.9991036371418,29.9999915906423,29.9999975772553,29.999993071392,29.9999964764919,29.9999939171517,29.9999958551553,29.9999944034937,29.9999955109883,29.9999946993773,29.9999953657704,29.999995010606,29.9999957027965,29.9999964338136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006911010367,39.5996611800285,39.5996633246542,39.5996619502851,39.5996632288688,39.5996625069551,39.5996632929547,39.5996629413225,39.5996634456905,39.5996632999259,39.5996636306047,39.5996635614839,39.5996636728697,39.5996639164271
2.46472222222222,64.9991048563895,29.9999916020809,29.9999975805508,29.9999930808165,29.9999964812846,29.9999939254257,29.9999958607932,29.9999944111062,29.9999955170944,29.9999947065873,29.9999953720739,29.9999950173927,29.9999957086417,29.9999964386644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00691259811,39.5996616408966,39.5996637826051,39.5996624101055,39.5996636869501,39.5996629660182,39.5996637509487,39.5996633997948,39.5996639034768,39.5996637579104,39.5996640881395,39.5996640191127,39.5996641303469,39.5996643735731
2.465,64.9991060739787,29.9999916135039,29.9999975838418,29.9999930902281,29.9999964860708,29.9999939336885,29.9999958664234,29.9999944187083,29.9999955231921,29.9999947137875,29.9999953783689,29.9999950241701,29.9999957144788,29.9999964435086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006914183694,39.5996621011378,39.5996642399331,39.5996628693004,39.5996641444082,39.599663424457,39.5996642083198,39.5996638576435,39.5996643606404,39.599664215272,39.5996645450519,39.599664476119,39.5996645872019,39.5996648300972
2.46527777777778,64.9991072899118,29.9999916249113,29.9999975871283,29.9999930996268,29.9999964908505,29.99999394194,29.999995872046,29.9999944263001,29.9999955292815,29.9999947209779,29.9999953846553,29.9999950309383,29.9999957203081,29.9999964483462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006915767121,39.5996625607529,39.5996646966391,39.5996633278707,39.5996646012441,39.5996638822721,39.5996646650687,39.5996643148695,39.5996648171821,39.5996646720115,39.5996650013428,39.5996649325036,39.5996650434355,39.5996652860004
2.46555555555556,64.9991085041909,29.9999916363033,29.9999975904103,29.9999931090129,29.9999964956237,29.9999939501803,29.9999958776609,29.9999944338815,29.9999955353627,29.9999947281585,29.9999953909332,29.9999950376973,29.9999957261294,29.9999964531772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006917348394,39.5996630197429,39.5996651527238,39.5996637858172,39.5996650574585,39.5996643394646,39.5996651211964,39.5996647714735,39.5996652731029,39.5996651281297,39.5996654570131,39.5996653882675,39.5996654990485,39.5996657412835
2.46583333333333,64.9991097168183,29.9999916476797,29.9999975936879,29.9999931183861,29.9999965003905,29.9999939584093,29.9999958832682,29.9999944414526,29.9999955414356,29.9999947353294,29.9999953972026,29.9999950444471,29.9999957319428,29.9999964580017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006918927516,39.5996634781086,39.5996656081882,39.5996642431408,39.5996655130525,39.5996647960351,39.5996655767037,39.5996652274564,39.5996657284035,39.5996655836275,39.5996659120635,39.5996658434115,39.5996659540418,39.5996661959473
2.46611111111111,64.9991109277963,29.9999916590407,29.999997596961,29.9999931277466,29.9999965051507,29.9999939666272,29.9999958888679,29.9999944490135,29.9999955475002,29.9999947424905,29.9999954034634,29.9999950511878,29.9999957377483,29.9999964628195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006920504491,39.5996639358508,39.599666063033,39.5996646998424,39.5996659680267,39.5996652519847,39.5996660315913,39.5996656828191,39.5996661830848,39.5996660385057,39.599666366495,39.5996662979363,39.5996664084162,39.5996666499926
2.46638888888889,64.9991121371271,29.9999916703862,29.9999976002296,29.9999931370943,29.9999965099044,29.9999939748339,29.9999958944599,29.999994456564,29.9999955535566,29.9999947496419,29.9999954097156,29.9999950579192,29.9999957435459,29.9999964676309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00692207932,39.5996643929703,39.5996665172591,39.5996651559228,39.5996664223821,39.599665707314,39.5996664858602,39.5996661375624,39.5996666371477,39.5996664927652,39.5996668203084,39.599666751843,39.5996668621725,39.5996671034203
2.46666666666667,64.9991133448129,29.9999916817163,29.9999976034938,29.9999931464294,29.9999965146517,29.9999939830294,29.9999959000443,29.9999944641043,29.9999955596047,29.9999947567835,29.9999954159594,29.9999950646415,29.9999957493356,29.9999964724357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006923652007,39.5996648494681,39.5996669708674,39.5996656113828,39.5996668761194,39.599666162024,39.5996669395112,39.5996665916872,39.5996670905929,39.5996669464068,39.5996672735045,39.5996672051322,39.5996673153116,39.5996675562313
2.46694444444444,64.9991145508561,29.999991693031,29.9999976067536,29.9999931557517,29.9999965193926,29.9999939912138,29.9999959056212,29.9999944716343,29.9999955656446,29.9999947639154,29.9999954221947,29.9999950713547,29.9999957551174,29.9999964772339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006925222555,39.5996653053449,39.5996674238587,39.5996660662232,39.5996673292396,39.5996666161155,39.5996673925452,39.5996670451942,39.5996675434213,39.5996673994314,39.5996677260841,39.5996676578048,39.5996677678344,39.5996680084264
2.46722222222222,64.9991157552587,29.9999917043303,29.9999976100089,29.9999931650614,29.9999965241269,29.9999939993871,29.9999959111904,29.9999944791541,29.9999955716763,29.9999947710376,29.9999954284215,29.9999950780587,29.9999957608914,29.9999964820257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006926790967,39.5996657606017,39.5996678762339,39.599666520445,39.5996677817435,39.5996670695893,39.5996678449629,39.5996674980844,39.5996679956338,39.5996678518397,39.5996681780481,39.5996681098617,39.5996682197417,39.5996684600064
2.4675,64.9991169580232,29.9999917156142,29.9999976132599,29.9999931743584,29.9999965288549,29.9999940075492,29.9999959167521,29.9999944866637,29.9999955776998,29.9999947781501,29.9999954346399,29.9999950847536,29.9999957666575,29.9999964868109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006928357246,39.5996662152392,39.5996683279937,39.599666974049,39.5996682336318,39.5996675224463,39.5996682967652,39.5996679503586,39.5996684472312,39.5996683036327,39.5996686293974,39.5996685613037,39.5996686710342,39.5996689109721
2.46777777777778,64.9991181591515,29.9999917268828,29.9999976165063,29.9999931836428,29.9999965335764,29.9999940157003,29.9999959223062,29.999994494163,29.9999955837151,29.999994785253,29.9999954408498,29.9999950914394,29.9999957724157,29.9999964915896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006929921394,39.5996666692583,39.599668779139,39.599667427036,39.5996686849054,39.5996679746873,39.599668747953,39.5996684020175,39.5996688982143,39.5996687548111,39.5996690801327,39.5996690121317,39.5996691217129,39.5996693613245
2.46805555555556,64.9991193586462,29.999991738136,29.9999976197484,29.9999931929145,29.9999965382915,29.9999940238402,29.9999959278527,29.9999945016521,29.9999955897222,29.9999947923462,29.9999954470512,29.9999950981161,29.9999957781662,29.9999964963618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006931483414,39.5996671226598,39.5996692296707,39.5996678794068,39.5996691355653,39.5996684263132,39.5996691985271,39.5996688530622,39.599669348584,39.5996692053759,39.599669530255,39.5996694623464,39.5996695717786,39.5996698110642
2.46833333333333,64.9991205565092,29.9999917493739,29.9999976229861,29.9999932021736,29.9999965430002,29.9999940319691,29.9999959333917,29.9999945091311,29.9999955957211,29.9999947994297,29.9999954532442,29.9999951047838,29.9999957839088,29.9999965011275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00693304331,39.5996675754446,39.5996696795895,39.5996683311622,39.5996695856122,39.5996688773248,39.5996696484883,39.5996693034933,39.5996697983411,39.5996696553278,39.5996699797649,39.5996699119488,39.5996700212321,39.5996702601922
2.46861111111111,64.9991217527429,29.9999917605966,29.9999976262193,29.9999932114201,29.9999965477024,29.9999940400869,29.9999959389232,29.9999945165999,29.9999956017119,29.9999948065036,29.9999954594288,29.9999951114423,29.9999957896436,29.9999965058867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006934601084,39.5996680276136,39.5996701288964,39.5996687823032,39.5996700350468,39.5996693277229,39.5996700978375,39.5996697533117,39.5996702474864,39.5996701046676,39.5996704286635,39.5996703609395,39.5996704700742,39.5996707087093
2.46888888888889,64.9991229473494,29.999991771804,29.9999976294482,29.9999932206541,29.9999965523983,29.9999940481937,29.9999959444472,29.9999945240585,29.9999956076945,29.9999948135679,29.999995465605,29.9999951180918,29.9999957953706,29.9999965106395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006936156739,39.5996684791675,39.5996705775921,39.5996692328306,39.5996704838702,39.5996697775084,39.5996705465754,39.5996702025183,39.5996706960208,39.5996705533963,39.5996708769514,39.5996708093196,39.5996709183059,39.5996711566164
2.46916666666667,64.999124140331,29.9999917829961,29.9999976326726,29.9999932298755,29.9999965570878,29.9999940562894,29.9999959499636,29.999994531507,29.999995613669,29.9999948206226,29.9999954717727,29.9999951247323,29.9999958010898,29.9999965153857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006937710278,39.5996689301071,39.5996710256775,39.5996696827451,39.5996709320831,39.599670226682,39.599670994703,39.5996706511138,39.5996711439451,39.5996710015146,39.5996713246296,39.5996712570898,39.5996713659278,39.5996716039141
2.46944444444444,64.9991253316899,29.999991794173,29.9999976358927,29.9999932390843,29.9999965617709,29.9999940643742,29.9999959554725,29.9999945389453,29.9999956196354,29.9999948276677,29.9999954779321,29.9999951313637,29.9999958068012,29.9999965201256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006939261704,39.5996693804334,39.5996714731534,39.5996701320477,39.5996713796862,39.5996706752447,39.599671442221,39.5996710990992,39.5996715912601,39.5996714490233,39.5996717716989,39.5996717042509,39.5996718129408,39.5996720506035
2.46972222222222,64.9991265214283,29.9999918053347,29.9999976391084,29.9999932482806,29.9999965664477,29.9999940724479,29.999995960974,29.9999945463735,29.9999956255936,29.9999948347032,29.9999954840831,29.9999951379861,29.9999958125049,29.999996524859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006940811019,39.5996698301472,39.5996719200206,39.5996705807391,39.5996718266806,39.5996711231972,39.5996718891303,39.5996715464752,39.5996720379667,39.5996718959234,39.59967221816,39.5996721508038,39.5996722593459,39.5996724966853
2.47,64.9991277095484,29.9999918164813,29.9999976423197,29.9999932574644,29.999996571118,29.9999940805107,29.9999959664679,29.9999945537916,29.9999956315438,29.9999948417291,29.9999954902257,29.9999951445995,29.9999958182008,29.9999965295859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006942358228,39.5996702792492,39.59967236628,39.5996710288202,39.599672273067,39.5996715705405,39.5996723354317,39.5996719932427,39.5996724840656,39.5996723422155,39.5996726640138,39.5996725967492,39.5996727051437,39.5996729421602
2.47027777777778,64.9991288960524,29.9999918276126,29.9999976455267,29.9999932666358,29.9999965757821,29.9999940885625,29.9999959719544,29.9999945611997,29.9999956374858,29.9999948487455,29.99999549636,29.9999951512039,29.999995823889,29.9999965343064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006943903331,39.5996707277404,39.5996728119324,39.5996714762918,39.5996727188461,39.5996720172752,39.599672781126,39.5996724394025,39.5996729295578,39.5996727879006,39.5996731092612,39.5996730420881,39.5996731503351,39.5996733870293
2.47055555555556,64.9991300809425,29.9999918387289,29.9999976487293,29.9999932757946,29.9999965804398,29.9999940966033,29.9999959774334,29.9999945685976,29.9999956434198,29.9999948557523,29.9999955024859,29.9999951577993,29.9999958295694,29.9999965390205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006945446333,39.5996711756216,39.5996732569786,39.5996719231547,39.599673164019,39.5996724634023,39.5996732262141,39.5996728849554,39.599673374444,39.5996732329795,39.599673553903,39.5996734868212,39.599673594921,39.5996738312932
2.47083333333333,64.9991312642209,29.99999184983,29.9999976519275,29.999993284941,29.9999965850911,29.9999941046332,29.999995982905,29.9999945759855,29.9999956493457,29.9999948627496,29.9999955086035,29.9999951643858,29.9999958352421,29.9999965437282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006946987237,39.5996716228935,39.5996737014194,39.5996723694099,39.5996736085863,39.5996729089226,39.5996736706968,39.5996733299023,39.5996738187251,39.599673677453,39.59967399794,39.5996739309495,39.5996740389022,39.5996742749529
2.47111111111111,64.9991324458898,29.999991860916,29.9999976551214,29.9999932940749,29.9999965897361,29.9999941126522,29.9999959883691,29.9999945833633,29.9999956552635,29.9999948697374,29.9999955147128,29.9999951709633,29.9999958409071,29.9999965484295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006948526044,39.599672069557,39.5996741452557,39.599672815058,39.5996740525488,39.5996733538369,39.5996741145749,39.5996737742439,39.5996742624018,39.5996741213219,39.5996744413729,39.5996743744735,39.5996744822795,39.5996747180091
2.47138888888889,64.9991336259514,29.9999918719869,29.999997658311,29.9999933031964,29.9999965943748,29.9999941206603,29.9999959938258,29.9999945907311,29.9999956611733,29.9999948767157,29.9999955208138,29.9999951775318,29.9999958465643,29.9999965531244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006950062758,39.599672515613,39.5996745884883,39.5996732600999,39.5996744959075,39.599673798146,39.5996745578493,39.5996742179812,39.5996747054751,39.599674564587,39.5996748842027,39.5996748173943,39.5996749250536,39.5996751604626
2.47166666666667,64.9991348044078,29.9999918830428,29.9999976614962,29.9999933123055,29.9999965990072,29.9999941286574,29.9999959992751,29.9999945980889,29.9999956670751,29.9999948836844,29.9999955269064,29.9999951840914,29.9999958522139,29.9999965578129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006951597382,39.5996729610623,39.5996750311181,39.5996737045365,39.5996749386632,39.5996742418507,39.5996750005207,39.5996746611148,39.5996751479457,39.5996750072492,39.5996753264302,39.5996752597127,39.5996753672255,39.5996756023143
2.47194444444444,64.9991359812613,29.9999918940836,29.9999976646771,29.9999933214023,29.9999966036333,29.9999941366437,29.9999960047169,29.9999946054367,29.9999956729688,29.9999948906437,29.9999955329908,29.9999951906421,29.9999958578558,29.999996562495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006953129919,39.5996734059056,39.5996754731457,39.5996741483686,39.5996753808166,39.5996746849519,39.5996754425899,39.5996751036458,39.5996755898144,39.5996754493093,39.5996757680562,39.5996757014294,39.599675808796,39.599676043565
2.47222222222222,64.999137156514,29.9999919051094,29.9999976678536,29.9999933304866,29.9999966082531,29.9999941446192,29.9999960101514,29.9999946127745,29.9999956788545,29.9999948975936,29.9999955390669,29.9999951971839,29.99999586349,29.9999965671708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006954660371,39.5996738501439,39.5996759145721,39.599674591597,39.5996758223686,39.5996751274504,39.5996758840579,39.5996755455747,39.5996760310821,39.5996758907682,39.5996762090814,39.5996761425453,39.5996762497658,39.5996764842155
2.4725,64.9991383301681,29.9999919161202,29.9999976710258,29.9999933395586,29.9999966128666,29.9999941525838,29.9999960155784,29.9999946201023,29.9999956847322,29.999994904534,29.9999955451348,29.9999952037168,29.9999958691166,29.9999965718402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006956188741,39.5996742937779,39.5996763553981,39.5996750342224,39.5996762633199,39.599675569347,39.5996763249253,39.5996759869026,39.5996764717495,39.5996763316265,39.5996766495067,39.5996765830611,39.5996766901358,39.5996769242666
2.47277777777778,64.9991395022258,29.9999919271161,29.9999976741937,29.9999933486183,29.9999966174739,29.9999941605375,29.9999960209981,29.9999946274201,29.9999956906019,29.9999949114649,29.9999955511944,29.9999952102407,29.9999958747355,29.9999965765032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006957715032,39.5996747368085,39.5996767956244,39.5996754762459,39.5996767036715,39.5996760106425,39.5996767651931,39.5996764276302,39.5996769118176,39.5996767718852,39.599677089333,39.5996770229778,39.5996771299068,39.5996773637191
2.47305555555556,64.9991406726892,29.9999919380969,29.9999976773573,29.9999933576656,29.9999966220748,29.9999941684805,29.9999960264104,29.999994634728,29.9999956964636,29.9999949183864,29.9999955572457,29.9999952167559,29.9999958803467,29.9999965811599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006959239247,39.5996751792364,39.599677235252,39.599675917668,39.5996771434241,39.5996764513378,39.599677204862,39.5996768677582,39.5996773512871,39.599677211545,39.5996775285611,39.599677462296,39.5996775690797,39.5996778025739
2.47333333333333,64.9991418415605,29.9999919490629,29.9999976805166,29.9999933667006,29.9999966266695,29.9999941764126,29.9999960318154,29.9999946420259,29.9999957023174,29.9999949252985,29.9999955632888,29.9999952232621,29.9999958859504,29.9999965858103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006960761389,39.5996756210626,39.5996776742815,39.5996763584898,39.5996775825786,39.5996768914336,39.5996776439329,39.5996773072876,39.5996777901588,39.5996776506067,39.5996779671916,39.5996779010167,39.5996780076551,39.5996782408318
2.47361111111111,64.9991430088419,29.9999919600139,29.9999976836716,29.9999933757233,29.999996631258,29.999994184334,29.999996037213,29.9999946493139,29.9999957081631,29.9999949322012,29.9999955693237,29.9999952297595,29.9999958915464,29.9999965904543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006962281461,39.5996760622878,39.5996781127139,39.5996767987119,39.5996780211357,39.5996773309308,39.5996780824065,39.5996777462192,39.5996782284336,39.5996780890713,39.5996784052256,39.5996783391407,39.599678445634,39.5996786784935
2.47388888888889,64.9991441745356,29.99999197095,29.9999976868224,29.9999933847338,29.9999966358402,29.9999941922445,29.9999960426032,29.999994656592,29.999995714001,29.9999949390945,29.9999955753504,29.9999952362481,29.9999958971348,29.999996595092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006963799465,39.5996765029128,39.5996785505499,39.5996772383352,39.5996784590963,39.5996777698302,39.5996785202838,39.5996781845537,39.5996786661122,39.5996785269395,39.5996788426637,39.5996787766687,39.5996788830172,39.5996791155599
2.47416666666667,64.9991453386437,29.9999919818713,29.9999976899688,29.999993393732,29.9999966404162,29.9999942001443,29.9999960479862,29.9999946638602,29.9999957198309,29.9999949459785,29.9999955813689,29.9999952427278,29.9999959027155,29.9999965997234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006965315404,39.5996769429385,39.5996789877904,39.5996776773605,39.5996788964611,39.5996782081326,39.5996789575654,39.599678622292,39.5996791031954,39.599678964212,39.5996792795068,39.5996792136016,39.5996793198054,39.5996795520318
2.47444444444444,64.9991465011683,29.9999919927777,29.9999976931109,29.9999934027179,29.999996644986,29.9999942080334,29.9999960533618,29.9999946711185,29.9999957256528,29.999994952853,29.9999955873792,29.9999952491987,29.9999959082887,29.9999966043486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006966829281,39.5996773823656,39.5996794244361,39.5996781157887,39.5996793332311,39.5996786458389,39.5996793942523,39.5996790594349,39.5996795396842,39.5996794008898,39.5996797157557,39.5996796499402,39.5996797559995,39.5996799879101
2.47472222222222,64.9991476621117,29.9999920036693,29.9999976962488,29.9999934116917,29.9999966495495,29.9999942159117,29.99999605873,29.999994678367,29.9999957314669,29.9999949597182,29.9999955933813,29.9999952556609,29.9999959138544,29.9999966089674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006968341099,39.599677821195,39.5996798604879,39.5996785536205,39.5996797694069,39.5996790829497,39.5996798303451,39.5996794959831,39.5996799755792,39.5996798369736,39.5996801514113,39.5996800856852,39.5996801916003,39.5996804231954
2.475,64.9991488214759,29.999992014546,29.9999976993824,29.9999934206532,29.9999966541069,29.9999942237794,29.999996064091,29.9999946856056,29.999995737273,29.9999949665741,29.9999955993753,29.9999952621142,29.9999959194124,29.9999966135799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00696985086,39.5996782594276,39.5996802959465,39.5996789908568,39.5996802049895,39.599679519466,39.5996802658448,39.5996799319376,39.5996804108813,39.5996802724643,39.5996805864742,39.5996805208376,39.5996806266086,39.5996808578887
2.47527777777778,64.9991499792631,29.999992025408,29.9999977025117,29.9999934296026,29.999996658658,29.9999942316363,29.9999960694447,29.9999946928343,29.9999957430712,29.9999949734207,29.9999956053611,29.9999952685588,29.9999959249629,29.9999966181862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006971358568,39.599678697064,39.5996807308129,39.5996794274984,39.5996806399796,39.5996799553885,39.5996807007521,39.5996803672991,39.5996808455913,39.5996807073626,39.5996810209454,39.599680955398,39.5996810610251,39.5996812919906
2.47555555555556,64.9991511354755,29.9999920362552,29.9999977056368,29.9999934385397,29.999996663203,29.9999942394825,29.9999960747911,29.9999947000532,29.9999957488616,29.9999949802579,29.9999956113387,29.9999952749945,29.9999959305058,29.9999966227862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006972864226,39.5996791341052,39.5996811650878,39.599679863546,39.599681074378,39.5996803907181,39.5996811350678,39.5996808020684,39.59968127971,39.5996811416693,39.5996814548256,39.5996813893674,39.5996814948508,39.5996817255022
2.47583333333333,64.9991522901152,29.9999920470876,29.9999977087577,29.9999934474647,29.9999966677417,29.9999942473181,29.9999960801303,29.9999947072623,29.9999957546441,29.9999949870859,29.9999956173083,29.9999952814216,29.9999959360412,29.9999966273799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006974367835,39.5996795705519,39.5996815987719,39.5996802990005,39.5996815081855,39.5996808254555,39.5996815687928,39.5996812362463,39.5996817132382,39.5996815753853,39.5996818881156,39.5996818227464,39.5996819280864,39.599682158424
2.47611111111111,64.9991534431844,29.9999920579053,29.9999977118742,29.9999934563776,29.9999966722743,29.999994255143,29.9999960854621,29.9999947144615,29.9999957604187,29.9999949939045,29.9999956232697,29.9999952878399,29.9999959415691,29.9999966319674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006975869399,39.5996800064049,39.5996820318661,39.5996807338627,39.5996819414029,39.5996812596016,39.5996820019278,39.5996816698336,39.5996821461768,39.5996820085113,39.5996823208162,39.599682255536,39.5996823607327,39.599682590757
2.47638888888889,64.9991545946851,29.9999920687083,29.9999977149866,29.9999934652784,29.9999966768008,29.9999942629572,29.9999960907868,29.999994721651,29.9999957661854,29.9999950007139,29.999995629223,29.9999952942494,29.9999959470894,29.9999966365487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00697736892,39.5996804416651,39.5996824643712,39.5996811681334,39.5996823740311,39.5996816931572,39.5996824344736,39.5996821028312,39.5996825785264,39.5996824410482,39.5996827529283,39.5996826877369,39.5996827927905,39.5996830225019
2.47666666666667,64.9991557446195,29.9999920794966,29.9999977180947,29.999993474167,29.999996681321,29.9999942707608,29.9999960961042,29.9999947288307,29.9999957719443,29.999995007514,29.9999956351682,29.9999953006503,29.9999959526023,29.9999966411237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006978866402,39.5996808763332,39.5996828962881,39.5996816018134,39.5996828060708,39.599682126123,39.5996828664311,39.5996825352398,39.599683010288,39.5996828729968,39.5996831844527,39.5996831193499,39.5996832242606,39.5996834536595
2.47694444444444,64.9991568929898,29.9999920902702,29.9999977211986,29.9999934830436,29.9999966858352,29.9999942785539,29.9999961014143,29.9999947360007,29.9999957776954,29.9999950143049,29.9999956411053,29.9999953070424,29.9999959581076,29.9999966456925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006980361847,39.5996813104101,39.5996833276174,39.5996820349035,39.5996832375229,39.5996825585,39.5996832978011,39.5996829670602,39.5996834414623,39.5996833043578,39.59968361539,39.5996835503758,39.5996836551438,39.5996838842307
2.47722222222222,64.999158039798,29.9999921010291,29.9999977242983,29.999993491908,29.9999966903432,29.9999942863363,29.9999961067172,29.9999947431608,29.9999957834387,29.9999950210865,29.9999956470344,29.9999953134259,29.9999959636055,29.9999966502551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006981855258,39.5996817438966,39.5996837583601,39.5996824674045,39.5996836683881,39.5996829902888,39.5996837285843,39.5996833982933,39.59968387205,39.5996837351321,39.5996840457412,39.5996839808154,39.5996840854409,39.5996843142162
2.4775,64.9991591850464,29.9999921117734,29.9999977273937,29.9999935007605,29.999996694845,29.9999942941081,29.9999961120129,29.9999947503113,29.9999957891741,29.9999950278589,29.9999956529554,29.9999953198006,29.9999959690959,29.9999966548115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006983346637,39.5996821767934,39.5996841885168,39.5996828993172,39.5996840986672,39.5996834214902,39.5996841587815,39.5996838289398,39.5996843020521,39.5996841653204,39.5996844755071,39.5996844106696,39.5996845151528,39.5996847436169
2.47777777777778,64.9991603287369,29.9999921225032,29.999997730485,29.9999935096008,29.9999966993407,29.9999943018693,29.9999961173014,29.999994757452,29.9999957949017,29.9999950346221,29.9999956588683,29.9999953261667,29.9999959745788,29.9999966593617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006984835988,39.5996826091014,39.5996846180884,39.5996833306424,39.599684528361,39.5996838521052,39.5996845883936,39.5996842590005,39.5996847314693,39.5996845949236,39.5996849046883,39.599684839939,39.5996849442801,39.5996851724335
2.47805555555556,64.9991614708718,29.9999921332183,29.999997733572,29.9999935184292,29.9999967038304,29.99999430962,29.9999961225828,29.999994764583,29.9999958006216,29.9999950413761,29.9999956647732,29.9999953325242,29.9999959800542,29.9999966639057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006986323313,39.5996830408214,39.5996850470758,39.5996837613809,39.5996849574704,39.5996842821344,39.5996850174213,39.5996846884763,39.5996851603024,39.5996850239424,39.5996853332858,39.5996852686246,39.5996853728237,39.5996856006668
2.47833333333333,64.9991626114532,29.9999921439188,29.9999977366548,29.9999935272456,29.9999967083139,29.9999943173602,29.9999961278569,29.9999947717043,29.9999958063337,29.9999950481209,29.99999567067,29.9999953388729,29.9999959855222,29.9999966684435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006987808615,39.5996834719541,39.5996854754796,39.5996841915335,39.5996853859961,39.5996847115787,39.5996854458654,39.5996851173679,39.5996855885522,39.5996854523777,39.5996857613003,39.599685696727,39.5996858007844,39.5996860283176
2.47861111111111,64.9991637504831,29.9999921546048,29.9999977397335,29.9999935360499,29.9999967127913,29.9999943250898,29.9999961331239,29.9999947788159,29.999995812038,29.9999950548565,29.9999956765588,29.9999953452131,29.9999959909828,29.9999966729751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006989291897,39.5996839025004,39.5996859033007,39.599684621101,39.5996858139389,39.5996851404388,39.5996858737268,39.5996855456761,39.5996860162195,39.5996858802302,39.5996861887326,39.5996861242472,39.599686228163,39.5996864553867
2.47888888888889,64.9991648879636,29.9999921652762,29.9999977428079,29.9999935448423,29.9999967172626,29.9999943328089,29.9999961383836,29.9999947859179,29.9999958177345,29.999995061583,29.9999956824397,29.9999953515446,29.9999959964359,29.9999966775006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006990773161,39.5996843324611,39.5996863305398,39.5996850500843,39.5996862412996,39.5996855687156,39.5996863010062,39.5996859734017,39.5996864433051,39.5996863075007,39.5996866155835,39.5996865511858,39.5996866549603,39.5996868818749
2.47916666666667,64.999166023897,29.9999921759332,29.9999977458782,29.9999935536227,29.9999967217278,29.9999943405175,29.9999961436363,29.9999947930102,29.9999958234233,29.9999950683003,29.9999956883125,29.9999953578675,29.9999960018816,29.9999966820199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00699225241,39.5996847618369,39.5996867571979,39.599685478484,39.599686668079,39.5996859964099,39.5996867277044,39.5996864005455,39.5996868698097,39.5996867341901,39.5996870418538,39.5996869775437,39.599687081177,39.5996873077829
2.47944444444444,64.9991671582852,29.9999921865756,29.9999977489443,29.9999935623912,29.999996726187,29.9999943482157,29.9999961488818,29.9999948000928,29.9999958291044,29.9999950750085,29.9999956941773,29.9999953641818,29.99999600732,29.9999966865331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006993729648,39.5996851906287,39.5996871832755,39.599685906301,39.5996870942779,39.5996864235224,39.5996871538222,39.5996868271083,39.5996872957342,39.599687160299,39.5996874675443,39.5996874033216,39.599687506814,39.5996877331117
2.47972222222222,64.9991682911305,29.9999921972036,29.9999977520062,29.9999935711477,29.9999967306401,29.9999943559033,29.9999961541201,29.9999948071658,29.9999958347777,29.9999950817076,29.9999957000342,29.9999953704875,29.9999960127509,29.9999966910401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006995204875,39.5996856188372,39.5996876087737,39.599686333536,39.5996875198971,39.599686850054,39.5996875793604,39.5996872530908,39.5996877210794,39.5996875858284,39.5996878926558,39.5996878285204,39.5996879318721,39.5996881578619
2.48,64.9991694224348,29.9999922078171,29.999997755064,29.9999935798924,29.9999967350871,29.9999943635805,29.9999961593514,29.9999948142292,29.9999958404433,29.9999950883975,29.9999957058831,29.9999953767847,29.9999960181744,29.999996695541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006996678097,39.5996860464633,39.599688033693,39.59968676019,39.5996879449374,39.5996872760053,39.5996880043197,39.599687678494,39.599688145846,39.599688010779,39.599688317189,39.5996882531409,39.5996883563519,39.5996885820344
2.48027777777778,64.9991705522003,29.9999922184161,29.9999977581176,29.9999935886251,29.9999967395281,29.9999943712473,29.9999961645755,29.999994821283,29.9999958461012,29.9999950950784,29.999995711724,29.9999953830733,29.9999960235905,29.9999967000358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006998149314,39.5996864735077,39.5996884580344,39.5996871862636,39.5996883693994,39.5996877013773,39.5996884287011,39.5996881033185,39.5996885700348,39.5996884351515,39.5996887411447,39.5996886771837,39.5996887802544,39.5996890056299
2.48055555555556,64.999171680429,29.9999922290008,29.999997761167,29.999993597346,29.9999967439631,29.9999943789036,29.9999961697925,29.9999948283272,29.9999958517514,29.9999951017501,29.999995717557,29.9999953893533,29.9999960289993,29.9999967045245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00699961853,39.5996868999713,39.5996888817986,39.5996876117576,39.5996887932842,39.5996881261707,39.5996888525051,39.5996885275652,39.5996889936466,39.5996888589468,39.5996891645238,39.5996891006498,39.5996892035803,39.5996894286492
2.48083333333333,64.9991728071232,29.999992239571,29.9999977642123,29.999993606055,29.999996748392,29.9999943865495,29.9999961750024,29.9999948353618,29.9999958573939,29.9999951084128,29.999995723382,29.9999953956248,29.9999960344007,29.9999967090071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007001085748,39.5996873258548,39.5996893049864,39.5996880366729,39.5996892165923,39.5996885503863,39.5996892757327,39.5996889512347,39.5996894166822,39.5996892821656,39.599689587327,39.5996895235399,39.5996896263303,39.5996898510931
2.48111111111111,64.9991739322848,29.9999922501269,29.9999977672535,29.9999936147521,29.9999967528149,29.999994394185,29.9999961802053,29.9999948423868,29.9999958630288,29.9999951150664,29.9999957291992,29.9999954018877,29.9999960397948,29.9999967134835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00700255097,39.5996877511589,39.5996897275985,39.5996884610102,39.5996896393247,39.5996889740248,39.5996896983847,39.5996893743281,39.5996898391424,39.5996897048088,39.5996900095551,39.5996899458547,39.5996900485054,39.5996902729624
2.48138888888889,64.9991750559159,29.9999922606684,29.9999977702905,29.9999936234375,29.9999967572318,29.9999944018102,29.999996185401,29.9999948494023,29.9999958686559,29.999995121711,29.9999957350084,29.9999954081422,29.9999960451816,29.9999967179539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007004014199,39.5996881758846,39.5996901496358,39.5996888847704,39.5996900614821,39.5996893970872,39.5996901204617,39.5996897968459,39.599690261028,39.5996901268771,39.5996904312089,39.5996903675952,39.5996904701062,39.5996906942579
2.48166666666667,64.9991761780187,29.9999922711956,29.9999977733234,29.999993632111,29.9999967616427,29.9999944094249,29.9999961905897,29.9999948564082,29.9999958742755,29.9999951283465,29.9999957408097,29.9999954143881,29.999996050561,29.9999967224182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007005475438,39.5996886000326,39.5996905710991,39.5996893079541,39.5996904830653,39.599689819574,39.5996905419646,39.599690218789,39.5996906823397,39.5996905483713,39.5996908522891,39.5996907887619,39.5996908911335,39.5996911149804
2.48194444444444,64.9991772985951,29.9999922817084,29.9999977763522,29.9999936407727,29.9999967660475,29.9999944170293,29.9999961957713,29.9999948634046,29.9999958798874,29.999995134973,29.9999957466031,29.9999954206255,29.9999960559331,29.9999967268764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007006934689,39.5996890236036,39.599690991989,39.5996897305622,39.599690904075,39.5996902414862,39.5996909628942,39.5996906401582,39.5996911030784,39.5996909692922,39.5996912727966,39.5996912093558,39.5996913115882,39.5996915351305
2.48222222222222,64.9991784176473,29.999992292207,29.9999977793768,29.9999936494226,29.9999967704464,29.9999944246234,29.9999962009459,29.9999948703915,29.9999958854916,29.9999951415905,29.9999957523887,29.9999954268545,29.9999960612979,29.9999967313286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007008391955,39.5996894465985,39.5996914123065,39.5996901525954,39.599691324512,39.5996906628245,39.5996913832512,39.5996910609542,39.5996915232447,39.5996913896405,39.5996916927321,39.5996916293776,39.5996917314709,39.5996919547092
2.4825,64.9991795351774,29.9999923026913,29.9999977823973,29.9999936580608,29.9999967748393,29.9999944322071,29.9999962061134,29.9999948773689,29.9999958910882,29.999995148199,29.9999957581664,29.9999954330749,29.9999960666554,29.9999967357747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007009847239,39.599689869018,39.5996918320522,39.5996905740546,39.5996917443772,39.5996910835897,39.5996918030365,39.5996914811778,39.5996919428396,39.5996918094171,39.5996921120964,39.5996920488281,39.5996921507825,39.5996923737171
2.48277777777778,64.9991806511874,29.9999923131613,29.9999977854138,29.9999936666872,29.9999967792262,29.9999944397805,29.9999962112739,29.9999948843368,29.9999958966772,29.9999951547985,29.9999957639362,29.9999954392869,29.9999960720056,29.9999967402147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007011300543,39.5996902908629,39.599692251227,39.5996909949406,39.5996921636712,39.5996915037826,39.5996922222508,39.5996919008299,39.5996923618637,39.5996922286227,39.5996925308903,39.599692467708,39.5996925695237,39.5996927921552
2.48305555555556,64.9991817656794,29.9999923236171,29.9999977884261,29.9999936753019,29.9999967836072,29.9999944473436,29.9999962164274,29.9999948912952,29.9999959022587,29.9999951613891,29.9999957696981,29.9999954454905,29.9999960773485,29.9999967446488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007012751871,39.5996907121341,39.5996926698317,39.599691415254,39.5996925823949,39.5996919234039,39.5996926408948,39.5996923199111,39.5996927803178,39.599692647258,39.5996929491145,39.5996928860182,39.5996929876954,39.599693210024
2.48333333333333,64.9991828786554,29.9999923340586,29.9999977914343,29.9999936839049,29.9999967879822,29.9999944548965,29.9999962215739,29.9999948982441,29.9999959078325,29.9999951679706,29.9999957754523,29.9999954516856,29.9999960826842,29.9999967490767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007014201225,39.5996911328322,39.5996930878669,39.5996918349957,39.5996930005491,39.5996923424544,39.5996930589694,39.5996927384223,39.5996931982028,39.5996930653239,39.5996933667698,39.5996933037593,39.5996934052983,39.5996936273244
2.48361111111111,64.9991839901175,29.999992344486,29.9999977944384,29.9999936924961,29.9999967923512,29.999994462439,29.9999962267134,29.9999949051836,29.9999959133987,29.9999951745432,29.9999957811986,29.9999954578723,29.9999960880126,29.9999967534987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007015648607,39.599691552958,39.5996935053335,39.5996922541665,39.5996934181345,39.5996927609349,39.5996934764753,39.5996931563643,39.5996936155193,39.5996934828212,39.5996937838571,39.5996937209323,39.5996938223331,39.5996940440573
2.48388888888889,64.9991851000678,29.9999923548991,29.9999977974385,29.9999937010757,29.9999967967143,29.9999944699713,29.9999962318459,29.9999949121137,29.9999959189574,29.9999951811069,29.9999957869371,29.9999954640506,29.9999960933337,29.9999967579147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00701709402,39.5996919725125,39.5996939222323,39.5996926727672,39.5996938351519,39.5996931788462,39.5996938934134,39.5996935737377,39.5996940322682,39.5996938997506,39.599694200377,39.5996941375378,39.5996942388007,39.5996944602233
2.48416666666667,64.9991862085084,29.9999923652981,29.9999978004344,29.9999937096436,29.9999968010715,29.9999944774933,29.9999962369714,29.9999949190343,29.9999959245085,29.9999951876616,29.9999957926678,29.9999954702205,29.9999960986476,29.9999967623246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007018537468,39.5996923914962,39.599694338564,39.5996930907984,39.599694251602,39.5996935961891,39.5996943097843,39.5996939905434,39.5996944484502,39.5996943161129,39.5996946163304,39.5996945535766,39.5996946547018,39.5996948758232
2.48444444444444,64.9991873154412,29.999992375683,29.9999978034263,29.9999937181999,29.9999968054227,29.9999944850051,29.9999962420899,29.9999949259455,29.9999959300521,29.9999951942075,29.9999957983906,29.999995476382,29.9999961039543,29.9999967667285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007019978952,39.59969280991,39.5996947543294,39.599693508261,39.5996946674857,39.5996940129643,39.5996947255888,39.5996944067822,39.5996948640662,39.5996947319088,39.599695031718,39.5996949690496,39.5996950700372,39.5996952908578
2.48472222222222,64.9991884208684,29.9999923860537,29.9999978064141,29.9999937267445,29.999996809768,29.9999944925067,29.9999962472015,29.9999949328474,29.9999959355881,29.9999952007444,29.9999958041057,29.9999954825351,29.9999961092538,29.9999967711265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007021418475,39.5996932277547,39.5996951695293,39.5996939251558,39.5996950828037,39.5996944291726,39.5996951408278,39.5996948224549,39.5996952791168,39.5996951471392,39.5996954465405,39.5996953839574,39.5996954848076,39.5996957053279
2.485,64.9991895247919,29.9999923964104,29.9999978093979,29.9999937352775,29.9999968141075,29.9999944999981,29.9999962523061,29.9999949397398,29.9999959411166,29.9999952072724,29.9999958098131,29.9999954886798,29.999996114546,29.9999967755185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00702285604,39.5996936450311,39.5996955841644,39.5996943414836,39.5996954975568,39.5996948448147,39.599695555502,39.5996952375621,39.5996956936028,39.5996955618048,39.5996958607988,39.5996957983008,39.5996958990139,39.5996961192342
2.48527777777778,64.9991906272139,29.9999924067529,29.9999978123776,29.9999937437989,29.999996818441,29.9999945074793,29.9999962574038,29.9999949466228,29.9999959466375,29.9999952137916,29.9999958155126,29.9999954948162,29.9999961198311,29.9999967799045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00702429165,39.5996940617398,39.5996959982356,39.599694757245,39.5996959117458,39.5996952598915,39.5996959696121,39.5996956521046,39.5996961075251,39.5996959759063,39.5996962744937,39.5996962120807,39.5996963126567,39.5996965325775
2.48555555555556,64.9991917281363,29.9999924170814,29.9999978153532,29.9999937523087,29.9999968227686,29.9999945149504,29.9999962624946,29.9999949534965,29.999995952151,29.9999952203019,29.9999958212045,29.9999955009442,29.999996125109,29.9999967842845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007025725307,39.5996944778818,39.5996964117435,39.5996951724409,39.5996963253713,39.5996956744037,39.5996963831589,39.5996960660833,39.5996965208844,39.5996963894446,39.5996966876258,39.5996966252977,39.599696725737,39.5996969453586
2.48583333333333,64.9991928275612,29.9999924273958,29.9999978183248,29.9999937608069,29.9999968270903,29.9999945224112,29.9999962675784,29.9999949603609,29.9999959576569,29.9999952268033,29.9999958268885,29.9999955070639,29.9999961303797,29.9999967886586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007027157014,39.5996948934577,39.5996968246889,39.5996955870721,39.5996967384342,39.5996960883521,39.5996967961432,39.599696479499,39.5996969336813,39.5996968024204,39.599697100196,39.5996970379527,39.5996971382553,39.5996973575782
2.48611111111111,64.9991939254907,29.9999924376962,29.9999978212924,29.9999937692935,29.9999968314061,29.9999945298619,29.9999962726553,29.9999949672159,29.9999959631554,29.9999952332959,29.9999958325649,29.9999955131753,29.9999961356432,29.9999967930267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007028586774,39.5996953084683,39.5996972370727,39.5996960011392,39.5996971509353,39.5996965017374,39.5996972085658,39.5996968923522,39.5996973459168,39.5996972148344,39.599697512205,39.5996974500463,39.5996975502125,39.5996977692371
2.48638888888889,64.9991950219268,29.9999924479826,29.9999978242559,29.9999937777687,29.9999968357161,29.9999945373025,29.9999962777253,29.9999949740616,29.9999959686464,29.9999952397796,29.9999958382335,29.9999955192783,29.9999961408996,29.9999967973889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007030014589,39.5996957229144,39.5996976488955,39.5996964146432,39.5996975628753,39.5996969145605,39.5996976204274,39.5996973046439,39.5996977575916,39.5996976266875,39.5996979236536,39.5996978615795,39.5996979616094,39.599698180336
2.48666666666667,64.9991961168715,29.999992458255,29.9999978272154,29.9999937862323,29.9999968400202,29.999994544733,29.9999962827884,29.9999949808979,29.9999959741299,29.9999952462546,29.9999958438944,29.9999955253731,29.9999961461488,29.9999968017451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007031440461,39.5996961367968,39.5996980601582,39.5996968275847,39.599697974255,39.599697326822,39.5996980317288,39.5996977163748,39.5996981687064,39.5996980379803,39.5996983345425,39.5996982725528,39.5996983724467,39.5996985908758
2.48694444444444,64.9991972103268,29.9999924685134,29.9999978301708,29.9999937946843,29.9999968443185,29.9999945521533,29.9999962878446,29.999994987725,29.999995979606,29.9999952527207,29.9999958495476,29.9999955314596,29.9999961513909,29.9999968060954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007032864395,39.5996965501162,39.5996984708614,39.5996972399645,39.5996983850751,39.5996977385227,39.5996984424707,39.5996981275457,39.599698579262,39.5996984487137,39.5996987448725,39.5996986829672,39.5996987827252,39.5996990008572
2.48722222222222,64.9991983022947,29.9999924787578,29.9999978331223,29.9999938031249,29.9999968486109,29.9999945595636,29.999996292894,29.9999949945428,29.9999959850746,29.999995259178,29.9999958551931,29.9999955375377,29.9999961566258,29.9999968104398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007034286391,39.5996969628735,39.599698881006,39.5996976517833,39.5996987953363,39.5996981496634,39.5996988526539,39.5996985381573,39.5996989892591,39.5996988588885,39.5996991546444,39.5996990928232,39.5996991924455,39.5996994102809
2.4875,64.9991993927774,29.9999924889884,29.9999978360697,29.999993811554,29.9999968528975,29.9999945669638,29.9999962979364,29.9999950013513,29.9999959905357,29.9999952656266,29.999995860831,29.9999955436077,29.9999961618536,29.9999968147783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007035706453,39.5996973750692,39.5996992905927,39.5996980630421,39.5996992050396,39.5996985602449,39.5996992622792,39.5996989482104,39.5996993986986,39.5996992685052,39.5996995638589,39.5996995021218,39.5996996016086,39.5996998191476
2.48777777777778,64.9992004817768,29.999992499205,29.9999978390131,29.9999938199716,29.9999968571782,29.9999945743539,29.999996302972,29.9999950081505,29.9999959959895,29.9999952720664,29.9999958664611,29.9999955496693,29.9999961670743,29.9999968191109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007037124584,39.5996977867043,39.5996996996223,39.5996984737414,39.5996996141856,39.5996989702679,39.5996996713473,39.5996993577057,39.5996998075812,39.5996996775649,39.5996999725168,39.5996999108637,39.5997000102152,39.5997002274583
2.48805555555556,64.9992015692949,29.9999925094077,29.9999978419525,29.9999938283778,29.9999968614532,29.9999945817339,29.9999963080008,29.9999950149406,29.9999960014358,29.9999952784974,29.9999958720836,29.9999955557227,29.999996172288,29.9999968234376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007038540785,39.5996981977795,39.5997001080956,39.5996988838821,39.599700022775,39.5996993797332,39.599700079859,39.599699766644,39.5997002159075,39.5997000860681,39.5997003806188,39.5997003190496,39.5997004182659,39.5997006352135
2.48833333333333,64.9992026553337,29.9999925195965,29.9999978448879,29.9999938367726,29.9999968657223,29.9999945891039,29.9999963130227,29.9999950217213,29.9999960068747,29.9999952849196,29.9999958776985,29.9999955617679,29.9999961774945,29.9999968277584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00703995506,39.5996986082956,39.5997005160132,39.5996992934649,39.5997004308087,39.5996997886416,39.599700487815,39.599700175026,39.5997006236785,39.5997004940157,39.5997007881657,39.5997007266802,39.5997008257616,39.5997010424142
2.48861111111111,64.9992037398953,29.9999925297715,29.9999978478194,29.9999938451559,29.9999968699856,29.9999945964639,29.9999963180378,29.9999950284929,29.9999960123063,29.9999952913332,29.9999958833057,29.9999955678049,29.9999961826939,29.9999968320734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007041367412,39.5996990182532,39.5997009233759,39.5996997024905,39.5997008382873,39.5997001969937,39.5997008952161,39.5997005828526,39.5997010308948,39.5997009014084,39.5997011951583,39.5997011337564,39.5997012327031,39.5997014490609
2.48888888888889,64.9992048229817,29.9999925399326,29.9999978507468,29.9999938535278,29.9999968742431,29.9999946038139,29.9999963230461,29.9999950352552,29.9999960177304,29.999995297738,29.9999958889053,29.9999955738336,29.9999961878863,29.9999968363824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007042777842,39.5996994276532,39.5997013301846,39.5997001109598,39.5997012452117,39.5997006047904,39.599701302063,39.5997009901244,39.5997014375572,39.5997013082469,39.5997016015973,39.5997015402789,39.599701639091,39.5997018551545
2.48916666666667,64.9992059045948,29.99999255008,29.9999978536703,29.9999938618884,29.9999968784948,29.9999946111539,29.9999963280476,29.9999950420083,29.9999960231471,29.9999953041341,29.9999958944973,29.9999955798542,29.9999961930716,29.9999968406856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007044186354,39.5996998364964,39.5997017364399,39.5997005188736,39.5997016515826,39.5997010120324,39.5997017083566,39.5997013968423,39.5997018436664,39.599701714532,39.5997020074834,39.5997019462485,39.5997020449261,39.5997022606957
2.48944444444444,64.9992069847367,29.9999925602135,29.9999978565897,29.9999938702375,29.9999968827407,29.9999946184839,29.9999963330422,29.9999950487523,29.9999960285565,29.9999953105215,29.9999959000817,29.9999955858665,29.9999961982498,29.999996844983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007045592951,39.5997002447834,39.5997021421426,39.5997009262324,39.5997020574007,39.5997014187204,39.5997021140975,39.5997018030069,39.5997022492233,39.5997021202645,39.5997024128175,39.5997023516658,39.5997024502092,39.5997026656853
2.48972222222222,64.9992080634094,29.9999925703332,29.9999978595052,29.9999938785754,29.9999968869809,29.9999946258039,29.9999963380301,29.999995055487,29.9999960339586,29.9999953169002,29.9999959056585,29.9999955918707,29.999996203421,29.9999968492745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007046997633,39.5997006525151,39.5997025472935,39.5997013330372,39.5997024626669,39.5997018248553,39.5997025192866,39.5997022086191,39.5997026542285,39.5997025254452,39.5997028176001,39.5997027565317,39.599702854941,39.5997030701241
2.49,64.9992091406148,29.9999925804392,29.9999978624168,29.9999938869018,29.9999968912152,29.999994633114,29.9999963430112,29.9999950622127,29.9999960393532,29.9999953232702,29.9999959112277,29.9999955978667,29.9999962085852,29.9999968535602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007048400406,39.5997010596922,39.5997029518933,39.5997017392886,39.5997028673818,39.5997022304378,39.5997029239244,39.5997026136795,39.5997030586828,39.5997029300747,39.5997032218322,39.5997031608468,39.5997032591223,39.5997034740127
2.49027777777778,64.999210216355,29.9999925905314,29.9999978653243,29.999993895217,29.9999968954439,29.9999946404142,29.9999963479855,29.9999950689291,29.9999960447406,29.9999953296316,29.9999959167893,29.9999956038546,29.9999962137424,29.99999685784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00704980127,39.5997014663154,39.5997033559428,39.5997021449875,39.5997032715462,39.5997026354685,39.5997033280119,39.599703018189,39.599703462587,39.5997033341538,39.5997036255145,39.5997035646121,39.5997036627539,39.5997038773519
2.49055555555556,64.999211290632,29.9999926006099,29.999997868228,29.9999939035208,29.9999968996667,29.9999946477044,29.999996352953,29.9999950756365,29.9999960501206,29.9999953359843,29.9999959223434,29.9999956098343,29.9999962188925,29.999996862114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007051200228,39.5997018723856,39.5997037594426,39.5997025501345,39.5997036751608,39.5997030399484,39.5997037315498,39.5997034221483,39.5997038659418,39.5997037376833,39.5997040286477,39.5997039678281,39.5997040658364,39.5997042801426
2.49083333333333,64.9992123634477,29.9999926106747,29.9999978711276,29.9999939118133,29.9999969038839,29.9999946549846,29.9999963579138,29.9999950823347,29.9999960554933,29.9999953423284,29.9999959278899,29.9999956158059,29.9999962240356,29.9999968663822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007052597284,39.5997022779034,39.5997041623936,39.5997029547304,39.5997040782265,39.5997034438781,39.5997041345387,39.5997038255581,39.599704268748,39.5997041406639,39.5997044312325,39.5997043704956,39.5997044683706,39.5997046823853
2.49111111111111,64.9992134348042,29.9999926207258,29.9999978740234,29.9999939200946,29.9999969080953,29.999994662255,29.9999963628678,29.9999950890238,29.9999960608587,29.9999953486639,29.9999959334288,29.9999956217694,29.9999962291718,29.9999968706446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00705399244,39.5997026828696,39.5997045647965,39.599703358776,39.5997044807439,39.5997038472583,39.5997045369795,39.5997042284191,39.5997046710062,39.5997045430963,39.5997048332698,39.5997047726155,39.5997048703574,39.5997050840809
2.49138888888889,64.9992145047034,29.9999926307632,29.9999978769152,29.9999939283646,29.9999969123009,29.9999946695155,29.9999963678151,29.9999950957038,29.9999960662168,29.9999953549907,29.9999959389602,29.9999956277247,29.9999962343009,29.9999968749012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007055385698,39.599703087285,39.5997049666521,39.599703762272,39.5997048827138,39.5997042500899,39.5997049388729,39.5997046307322,39.5997050727173,39.5997049449814,39.5997052347601,39.5997051741884,39.5997052717973,39.5997054852301
2.49166666666667,64.9992155731473,29.9999926407869,29.999997879803,29.9999939366233,29.9999969165009,29.9999946767661,29.9999963727557,29.9999951023747,29.9999960715676,29.9999953613089,29.9999959444841,29.9999956336719,29.9999962394231,29.9999968791521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00705677706,39.5997034911502,39.599705367961,39.5997041652191,39.5997052841369,39.5997046523735,39.5997053402196,39.5997050324981,39.599705473882,39.5997053463198,39.5997056357044,39.599705575215,39.5997056726912,39.5997058858337
2.49194444444444,64.9992166401379,29.9999926507971,29.999997882687,29.9999939448709,29.9999969206951,29.9999946840069,29.9999963776895,29.9999951090365,29.9999960769111,29.9999953676185,29.9999959500005,29.9999956396111,29.9999962445383,29.9999968833971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00705816653,39.5997038944662,39.5997057687241,39.5997045676182,39.599705685014,39.5997050541099,39.5997057410205,39.5997054337175,39.599705874501,39.5997057471123,39.5997060361033,39.5997059756962,39.5997060730397,39.5997062858924
2.49222222222222,64.9992177056771,29.9999926607936,29.999997885567,29.9999939531071,29.9999969248836,29.9999946912378,29.9999963826166,29.9999951156893,29.9999960822473,29.9999953739196,29.9999959555094,29.9999956455422,29.9999962496465,29.9999968876363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00705955411,39.5997042972335,39.5997061689421,39.5997049694699,39.5997060853458,39.5997054552999,39.5997061412761,39.5997058343911,39.599706274575,39.5997061473597,39.5997064359575,39.5997063756326,39.5997064728437,39.5997066854068
2.4925,64.999218769767,29.9999926707765,29.9999978884431,29.9999939613322,29.9999969290665,29.9999946984589,29.9999963875371,29.999995122333,29.9999960875763,29.9999953802121,29.9999959610108,29.9999956514652,29.9999962547478,29.9999968918698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007060939803,39.599704699453,39.5997065686157,39.599705370775,39.5997064851331,39.5997058559442,39.5997065409873,39.5997062345197,39.5997066741049,39.5997065470626,39.5997068352679,39.599706775025,39.599706872104,39.5997070843779
2.49277777777778,64.9992198324095,29.9999926807459,29.9999978913152,29.9999939695461,29.9999969332436,29.9999947056701,29.9999963924508,29.9999951289677,29.9999960928981,29.999995386496,29.9999959665047,29.9999956573801,29.9999962598422,29.9999968960976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007062323611,39.5997051011254,39.5997069677456,39.5997057715342,39.5997068843766,39.5997062560435,39.5997069401548,39.5997066341041,39.5997070730914,39.5997069462219,39.5997072340351,39.5997071738742,39.5997072708211,39.5997074828063
2.49305555555556,64.9992208936066,29.9999926907016,29.9999978941835,29.9999939777489,29.999996937415,29.9999947128716,29.9999963973578,29.9999951355934,29.9999960982126,29.9999953927713,29.9999959719911,29.999995663287,29.9999962649296,29.9999969003196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007063705537,39.5997055022514,39.5997073663326,39.5997061717484,39.599707283077,39.5997066555986,39.5997073387794,39.599707033145,39.5997074715351,39.5997073448382,39.5997076322599,39.5997075721808,39.5997076689958,39.5997078806927
2.49333333333333,64.9992219533602,29.9999927006439,29.9999978970479,29.9999939859404,29.9999969415808,29.9999947200632,29.9999964022582,29.99999514221,29.9999961035199,29.9999953990382,29.9999959774701,29.9999956691859,29.9999962700101,29.9999969045358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007065085583,39.5997059028318,39.5997077643775,39.5997065714181,39.5997076812351,39.5997070546102,39.5997077368617,39.599707431643,39.5997078694369,39.5997077429122,39.5997080299431,39.5997079699457,39.599708066629,39.5997082780379
2.49361111111111,64.9992230116723,29.9999927105726,29.9999978999083,29.9999939941209,29.9999969457409,29.9999947272451,29.9999964071519,29.9999951488177,29.9999961088199,29.9999954052965,29.9999959829416,29.9999956750768,29.9999962750837,29.9999969087463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007066463751,39.5997063028673,39.5997081618809,39.5997069705442,39.5997080788516,39.599707453079,39.5997081344026,39.599707829599,39.5997082667974,39.5997081404449,39.5997084270853,39.5997083671695,39.5997084637213,39.5997086748427
2.49388888888889,64.9992240685449,29.9999927204878,29.9999979027649,29.9999940022902,29.9999969498954,29.9999947344172,29.999996412039,29.9999951554163,29.9999961141128,29.9999954115463,29.9999959884057,29.9999956809596,29.9999962801504,29.9999969129511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007067840046,39.5997067023588,39.5997085588437,39.5997073691274,39.5997084759273,39.5997078510059,39.5997085314027,39.5997082270138,39.5997086636175,39.5997085374368,39.5997088236873,39.599708763853,39.5997088602735,39.5997090711077
2.49416666666667,64.9992251239799,29.9999927303895,29.9999979056176,29.9999940104484,29.9999969540442,29.9999947415795,29.9999964169194,29.999995162006,29.9999961193985,29.9999954177876,29.9999959938623,29.9999956868344,29.9999962852102,29.9999969171501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007069214468,39.5997071013068,39.5997089552665,39.5997077671685,39.5997088724629,39.5997082483915,39.5997089278628,39.5997086238879,39.5997090598977,39.5997089338887,39.5997092197499,39.599709159997,39.5997092562863,39.5997094668337
2.49444444444444,64.9992261779793,29.9999927402778,29.9999979084664,29.9999940185955,29.9999969581874,29.9999947487321,29.9999964217932,29.9999951685867,29.9999961246769,29.9999954240204,29.9999959993115,29.9999956927013,29.9999962902631,29.9999969213435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00707058702,39.5997074997121,39.5997093511501,39.5997081646682,39.5997092684591,39.5997086452366,39.5997093237837,39.5997090202222,39.599709455639,39.5997093298013,39.5997096152737,39.599709555602,39.5997096517604,39.5997098620214
2.49472222222222,64.999227230545,29.9999927501526,29.9999979113114,29.9999940267315,29.9999969623249,29.999994755875,29.9999964266603,29.9999951751585,29.9999961299482,29.9999954302447,29.9999960047534,29.9999956985602,29.9999962953092,29.9999969255311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007071957706,39.5997078975755,39.5997097464952,39.5997085616271,39.5997096639167,39.5997090415419,39.599709719166,39.5997094160175,39.599709850842,39.5997097251755,39.5997100102595,39.599709950669,39.5997100466966,39.5997102566716
2.495,64.999228281679,29.9999927600139,29.9999979141524,29.9999940348564,29.9999969664568,29.9999947630081,29.9999964315208,29.9999951817213,29.9999961352123,29.9999954364606,29.9999960101878,29.999995704411,29.9999963003484,29.9999969297131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007073326527,39.5997082948978,39.5997101413025,39.5997089580461,39.5997100588364,39.5997094373081,39.5997101140105,39.5997098112743,39.5997102455074,39.5997101200118,39.5997104047081,39.5997103451987,39.5997104410956,39.599710650785
2.49527777777778,64.9992293313833,29.9999927698619,29.9999979169897,29.9999940429703,29.9999969705831,29.9999947701316,29.9999964363747,29.9999951882752,29.9999961404693,29.999995442668,29.9999960156148,29.999995710254,29.9999963053807,29.9999969338893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007074693487,39.5997086916796,39.5997105355728,39.5997093539259,39.5997104532189,39.599709832536,39.5997105083179,39.5997102059935,39.5997106396359,39.5997105143111,39.5997107986201,39.5997107391916,39.5997108349581,39.5997110443623
2.49555555555556,64.9992303796597,29.9999927796965,29.999997919823,29.9999940510732,29.9999969747038,29.9999947772453,29.999996441222,29.9999951948202,29.9999961457191,29.999995448867,29.9999960210344,29.999995716089,29.9999963104062,29.9999969380599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007076058587,39.5997090879217,39.5997109293068,39.5997097492672,39.5997108470649,39.5997102272263,39.599710902089,39.5997106001758,39.5997110332284,39.599710908074,39.5997111919963,39.5997111326487,39.5997112282849,39.5997114374043
2.49583333333333,64.9992314265102,29.9999927895177,29.9999979226525,29.999994059165,29.9999969788188,29.9999947843494,29.9999964460628,29.9999952013563,29.9999961509617,29.9999954550575,29.9999960264467,29.999995721916,29.9999963154248,29.9999969422248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00707742183,39.5997094836248,39.5997113225053,39.5997101440708,39.5997112403752,39.5997106213797,39.5997112953245,39.599710993822,39.5997114262855,39.5997113013013,39.5997115848374,39.5997115255705,39.5997116210767,39.5997118299116
2.49611111111111,64.9992324719368,29.9999927993255,29.9999979254781,29.9999940672458,29.9999969829283,29.9999947914438,29.9999964508969,29.9999952078835,29.9999961561973,29.9999954612396,29.9999960318516,29.9999957277351,29.9999963204367,29.999996946384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007078783219,39.5997098787897,39.599711715169,39.5997105383373,39.5997116331506,39.599711014997,39.5997116880251,39.5997113869327,39.599711818808,39.5997116939938,39.5997119771442,39.5997119179579,39.5997120133342,39.5997122218851
2.49638888888889,64.9992335159414,29.99999280912,29.9999979282999,29.9999940753157,29.9999969870322,29.9999947985286,29.9999964557244,29.9999952144019,29.9999961614257,29.9999954674133,29.9999960372491,29.9999957335464,29.9999963254417,29.9999969505376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007080142756,39.5997102734171,39.5997121072985,39.5997109320676,39.5997120253917,39.5997114080789,39.5997120801916,39.5997117795087,39.5997122107965,39.5997120861521,39.5997123689174,39.5997123098116,39.5997124050582,39.5997126133253
2.49666666666667,64.9992345585259,29.9999928189011,29.9999979311179,29.9999940833745,29.9999969911304,29.9999948056037,29.9999964605454,29.9999952209113,29.999996166647,29.9999954735786,29.9999960426393,29.9999957393497,29.9999963304399,29.9999969546856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007081500444,39.5997106675077,39.5997124988946,39.5997113252623,39.5997124170992,39.5997118006262,39.5997124718246,39.5997121715507,39.5997126022519,39.599712477777,39.5997127601577,39.5997127011323,39.5997127962493,39.5997130042332
2.49694444444444,64.9992355996923,29.999992828669,29.999997933932,29.9999940914224,29.9999969952232,29.9999948126692,29.9999964653599,29.9999952274119,29.9999961718612,29.9999954797355,29.9999960480222,29.9999957451451,29.9999963354313,29.9999969588278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007082856285,39.5997110610623,39.5997128899581,39.5997117179222,39.599712808274,39.5997121926394,39.5997128629249,39.5997125630594,39.5997129931748,39.5997128688693,39.5997131508658,39.5997130919207,39.5997131869083,39.5997133946093
2.49722222222222,64.9992366394425,29.9999928384236,29.9999979367423,29.9999940994594,29.9999969993103,29.9999948197251,29.9999964701677,29.9999952339037,29.9999961770683,29.9999954858841,29.9999960533977,29.9999957509326,29.9999963404159,29.9999969629645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007084210282,39.5997114540815,39.5997132804897,39.5997121100479,39.5997131989166,39.5997125841195,39.5997132534932,39.5997129540356,39.5997133835659,39.5997132594295,39.5997135410425,39.5997134821775,39.5997135770359,39.5997137844544
2.4975,64.9992376777784,29.9999928481649,29.9999979395488,29.9999941074854,29.9999970033919,29.9999948267714,29.9999964749691,29.9999952403866,29.9999961822683,29.9999954920242,29.999996058766,29.9999957567123,29.9999963453937,29.9999969670955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007085562437,39.5997118465662,39.59971367049,39.5997125016403,39.5997135890279,39.5997129750671,39.5997136435303,39.59971334448,39.5997137734261,39.5997136494585,39.5997139306884,39.5997138719035,39.5997139666329,39.5997141737693
2.49777777777778,64.9992387147019,29.9999928578929,29.9999979423515,29.9999941155005,29.9999970074679,29.9999948338082,29.9999964797639,29.9999952468607,29.9999961874612,29.9999954981561,29.9999960641269,29.9999957624841,29.9999963503648,29.9999969712209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007086912753,39.599712238517,39.5997140599599,39.5997128927001,39.5997139786086,39.5997133654828,39.5997140330368,39.5997137343933,39.5997141627559,39.5997140389569,39.5997143198043,39.5997142610994,39.5997143557,39.5997145625546
2.49805555555556,64.999239750215,29.9999928676077,29.9999979451503,29.9999941235047,29.9999970115384,29.9999948408353,29.9999964845522,29.999995253326,29.9999961926471,29.9999955042796,29.9999960694806,29.999995768248,29.9999963553291,29.9999969753407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007088261232,39.5997126299346,39.5997144489,39.5997132832279,39.5997143676594,39.5997137553676,39.5997144220135,39.5997141237763,39.5997145515562,39.5997144279256,39.599714708391,39.5997146497659,39.5997147442378,39.599714950811
2.49833333333333,64.9992407843195,29.9999928773093,29.9999979479454,29.999994131498,29.9999970156034,29.9999948478529,29.999996489334,29.9999952597825,29.9999961978259,29.9999955103947,29.9999960748269,29.9999957740041,29.9999963602866,29.9999969794549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007089607877,39.5997130208199,39.5997148373111,39.5997136732245,39.5997147561809,39.599714144722,39.5997148104612,39.5997145126296,39.5997149398276,39.5997148163652,39.5997150964491,39.5997150379038,39.5997151322471,39.5997153385394
2.49861111111111,64.9992418170175,29.9999928869978,29.9999979507366,29.9999941394805,29.9999970196628,29.9999948548609,29.9999964941092,29.9999952662302,29.9999962029977,29.9999955165016,29.999996080166,29.9999957797524,29.9999963652374,29.9999969835635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00709095269,39.5997134111734,39.5997152251938,39.5997140626907,39.599715144174,39.5997145335468,39.5997151983804,39.5997149009539,39.5997153275709,39.5997152042764,39.5997154839794,39.5997154255137,39.5997155197287,39.5997157257403
2.49888888888889,64.9992428483107,29.999992896673,29.9999979535241,29.999994147452,29.9999970237167,29.9999948618594,29.999996498878,29.9999952726692,29.9999962081625,29.9999955226001,29.9999960854978,29.9999957854928,29.9999963701815,29.9999969876665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007092295675,39.599713800996,39.599715612549,39.5997144516271,39.5997155316394,39.5997149218427,39.599715585772,39.5997152887501,39.5997157147868,39.59971559166,39.5997158709825,39.5997158125963,39.5997159066832,39.5997161124146
2.49916666666667,64.9992438782012,29.9999929063351,29.9999979563077,29.9999941554128,29.9999970277651,29.9999948688484,29.9999965036403,29.9999952790994,29.9999962133202,29.9999955286903,29.9999960908224,29.9999957912255,29.9999963751188,29.999996991764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007093636832,39.5997141902883,39.5997159993772,39.5997148400344,39.5997159185777,39.5997153096105,39.5997159726367,39.5997156760188,39.599716101476,39.5997159785167,39.5997162574592,39.5997161991525,39.5997162931113,39.5997164985629
2.49944444444444,64.9992449066908,29.999992915984,29.9999979590876,29.9999941633627,29.999997031808,29.9999948758279,29.9999965083961,29.9999952855209,29.9999962184709,29.9999955347723,29.9999960961397,29.9999957969503,29.9999963800495,29.9999969958558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007094976165,39.5997145790512,39.5997163856793,39.5997152279134,39.5997163049897,39.5997156968508,39.5997163589752,39.5997160627607,39.5997164876392,39.5997163648471,39.5997166434102,39.5997165851828,39.5997166790139,39.599716884186
2.49972222222222,64.9992459337815,29.9999929256198,29.9999979618637,29.9999941713018,29.9999970358454,29.9999948827979,29.9999965131454,29.9999952919336,29.9999962236146,29.999995540846,29.9999961014499,29.9999958026674,29.9999963849734,29.9999969999421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007096313676,39.5997149672852,39.5997167714559,39.5997156152649,39.5997166908761,39.5997160835644,39.5997167447881,39.5997164489766,39.5997168732771,39.5997167506521,39.5997170288363,39.5997169706881,39.5997170643915,39.5997172692846
2.5,64.999246959475,29.9999929352425,29.999997964636,29.9999941792301,29.9999970398773,29.9999948897584,29.9999965178883,29.9999952983376,29.9999962287513,29.9999955469114,29.9999961067527,29.9999958083767,29.9999963898906,29.9999970040228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007097649368,39.5997153549912,39.5997171567078,39.5997160020894,39.5997170762376,39.5997164697519,39.5997171300763,39.5997168346671,39.5997172583905,39.5997171359323,39.5997174137381,39.599717355669,39.599717449245,39.5997176538593
2.50027777777778,64.9992479837735,29.9999929448521,29.9999979674045,29.9999941871476,29.9999970439037,29.9999948967095,29.9999965226248,29.9999953047328,29.9999962338811,29.9999955529686,29.9999961120484,29.9999958140782,29.9999963948012,29.999997008098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007098983244,39.5997157421697,39.5997175414357,39.5997163883878,39.5997174610749,39.5997168554142,39.5997175148404,39.599717219833,39.5997176429801,39.5997175206884,39.5997177981164,39.5997177401262,39.5997178335749,39.599718037911


==> figures/data/optLQ_refChange.txt <==
time_min,x_1,x_2,x_3,x_4,x_5,x_6,x_7,x_8,x_9,x_10,x_11,x_12,x_13,x_14,r_1,r_2,r_3,r_4,r_5,r_6,r_7,r_8,r_9,r_10,r_11,r_12,r_13,r_14,u_1,u_2,u_3,u_4,u_5,u_6,u_7,u_8,u_9,u_10,u_11,u_12,u_13,u_14
0.0166666666666667,65.0000416543898,30.0000000933362,30.0000000519191,30.000000083371,30.000000059146,30.0000000774615,30.0000000632707,30.0000000739092,30.0000000655526,30.0000000716373,30.0000000664697,30.0000000692428,30.0000000639725,30.0000000588849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868274785711,79.2000206942362,79.2000206634858,79.2000206824913,79.2000206634872,79.2000206735327,79.2000206613916,79.2000206662165,79.2000206581057,79.2000206599473,79.2000206543773,79.2000206550357,79.2000206526289,79.2000206484656
0.0333333333333333,65.0000415797745,30.000000093169,30.0000000518261,30.0000000832217,30.0000000590401,30.0000000773227,30.0000000631574,30.0000000737768,30.0000000654352,30.000000071509,30.0000000663507,30.0000000691188,30.0000000638579,30.0000000587795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868274585727,79.200020657176,79.2000206264808,79.2000206454521,79.2000206264821,79.2000206365096,79.2000206243903,79.2000206292065,79.2000206211103,79.2000206229486,79.2000206173885,79.2000206180457,79.2000206156432,79.2000206114874
0.05,65.0000415052927,30.0000000930021,30.0000000517333,30.0000000830726,30.0000000589344,30.0000000771842,30.0000000630443,30.0000000736447,30.0000000653181,30.0000000713809,30.0000000662318,30.000000068995,30.0000000637435,30.0000000586742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868274386102,79.2000206201822,79.200020589542,79.2000206084793,79.2000205895433,79.2000205995528,79.2000205874552,79.2000205922628,79.200020584181,79.2000205860161,79.2000205804659,79.200020581122,79.2000205787238,79.2000205745754
0.0666666666666667,65.0000414309443,30.0000000928355,30.0000000516407,30.0000000829238,30.0000000588289,30.000000077046,30.0000000629314,30.0000000735128,30.0000000652011,30.0000000712531,30.0000000661132,30.0000000688714,30.0000000636294,30.0000000585692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868274186833,79.2000205832546,79.2000205526693,79.2000205715727,79.2000205526706,79.2000205626622,79.2000205505862,79.2000205553852,79.2000205473179,79.2000205491497,79.2000205436095,79.2000205442643,79.2000205418704,79.2000205377295
0.0833333333333333,65.0000413567291,30.0000000926692,30.0000000515482,30.0000000827753,30.0000000587235,30.000000076908,30.0000000628187,30.0000000733811,30.0000000650843,30.0000000711254,30.0000000659948,30.0000000687481,30.0000000635154,30.0000000584643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868273987922,79.2000205463931,79.2000205158626,79.2000205347321,79.2000205158639,79.2000205258376,79.2000205137833,79.2000205185736,79.2000205105208,79.2000205123493,79.200020506819,79.2000205074727,79.2000205050831,79.2000205009495
0.1,65.0000412826468,30.0000000925032,30.0000000514559,30.0000000826271,30.0000000586184,30.0000000767703,30.0000000627062,30.0000000732497,30.0000000649678,30.0000000709981,30.0000000658766,30.000000068625,30.0000000634017,30.0000000583596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868273789367,79.2000205095976,79.2000204791218,79.2000204979575,79.2000204791231,79.2000204890789,79.2000204770462,79.2000204818279,79.2000204737896,79.2000204756147,79.2000204700944,79.2000204707469,79.2000204683615,79.2000204642354
0.116666666666667,65.0000412086972,30.0000000923375,30.0000000513638,30.0000000824791,30.0000000585134,30.0000000766328,30.0000000625939,30.0000000731185,30.0000000648514,30.0000000708709,30.0000000657587,30.0000000685021,30.0000000632881,30.0000000582551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868273591167,79.200020472868,79.2000204424468,79.2000204612487,79.200020442448,79.200020452386,79.2000204403749,79.2000204451481,79.2000204371241,79.200020438946,79.2000204334355,79.2000204340868,79.2000204317058,79.200020427587
0.133333333333333,65.00004113488,30.0000000921721,30.0000000512718,30.0000000823313,30.0000000584086,30.0000000764955,30.0000000624818,30.0000000729876,30.0000000647353,30.000000070744,30.0000000656409,30.0000000683794,30.0000000631748,30.0000000581507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868273393321,79.2000204362041,79.2000204058374,79.2000204246056,79.2000204058386,79.2000204157588,79.2000204037692,79.2000204085338,79.2000204005242,79.2000204023428,79.2000203968422,79.2000203974924,79.2000203951156,79.2000203910042
0.15,65.000041061195,30.000000092007,30.00000005118,30.0000000821839,30.000000058304,30.0000000763585,30.0000000623699,30.0000000728568,30.0000000646193,30.0000000706173,30.0000000655233,30.0000000682569,30.0000000630616,30.0000000580466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86827319583,79.2000203996058,79.2000203692936,79.2000203880282,79.2000203692948,79.2000203791972,79.200020367229,79.2000203719851,79.2000203639899,79.2000203658052,79.2000203603145,79.2000203609635,79.2000203585909,79.2000203544869
0.166666666666667,65.0000409876419,30.0000000918422,30.0000000510884,30.0000000820367,30.0000000581996,30.0000000762217,30.0000000622583,30.0000000727264,30.0000000645036,30.0000000704908,30.000000065406,30.0000000681347,30.0000000629487,30.0000000579426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868272998693,79.2000203630731,79.2000203328151,79.2000203515162,79.2000203328164,79.200020342701,79.2000203307543,79.2000203355019,79.200020327521,79.200020329333,79.2000203238521,79.2000203244999,79.2000203221316,79.200020318035
0.183333333333333,65.0000409142206,30.0000000916777,30.0000000509969,30.0000000818897,30.0000000580954,30.0000000760852,30.0000000621468,30.0000000725961,30.0000000643881,30.0000000703645,30.0000000652888,30.0000000680127,30.000000062836,30.0000000578389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868272801909,79.2000203266058,79.200020296402,79.2000203150696,79.2000202964033,79.2000203062702,79.2000202943449,79.2000202990839,79.2000202911173,79.2000202929261,79.200020287455,79.2000202881017,79.2000202857376,79.2000202816483
0.2,65.0000408409308,30.0000000915135,30.0000000509056,30.0000000817431,30.0000000579914,30.000000075949,30.0000000620355,30.0000000724661,30.0000000642728,30.0000000702385,30.0000000651719,30.0000000678908,30.0000000627234,30.0000000577353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868272605476,79.2000202902037,79.2000202600541,79.2000202786882,79.2000202600553,79.2000202699045,79.2000202580006,79.2000202627312,79.2000202547788,79.2000202565844,79.2000202511231,79.2000202517686,79.2000202494088,79.2000202453268
0.216666666666667,65.0000407677722,30.0000000913496,30.0000000508145,30.0000000815966,30.0000000578875,30.0000000758129,30.0000000619244,30.0000000723363,30.0000000641577,30.0000000701127,30.0000000650552,30.0000000677693,30.0000000626111,30.0000000576319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868272409396,79.2000202538668,79.2000202237712,79.2000202423719,79.2000202237724,79.200020233604,79.2000202217214,79.2000202264435,79.2000202185054,79.2000202203077,79.2000202148562,79.2000202155005,79.2000202131449,79.2000202090703
0.233333333333333,65.0000406947446,30.000000091186,30.0000000507235,30.0000000814505,30.0000000577839,30.0000000756771,30.0000000618135,30.0000000722067,30.0000000640428,30.0000000699872,30.0000000649387,30.0000000676479,30.000000062499,30.0000000575287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868272213666,79.200020217595,79.2000201875533,79.2000202061207,79.2000201875545,79.2000201973685,79.2000201855072,79.2000201902208,79.2000201822969,79.200020184096,79.2000201786542,79.2000201792974,79.200020176946,79.2000201728786
0.25,65.0000406218478,30.0000000910226,30.0000000506326,30.0000000813046,30.0000000576804,30.0000000755416,30.0000000617028,30.0000000720774,30.0000000639281,30.0000000698618,30.0000000648224,30.0000000675267,30.000000062387,30.0000000574257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868272018287,79.2000201813881,79.2000201514002,79.2000201699343,79.2000201514014,79.2000201611978,79.2000201493577,79.2000201540629,79.2000201461532,79.2000201479491,79.2000201425171,79.2000201431591,79.2000201408119,79.2000201367518
0.266666666666667,65.0000405490816,30.0000000908596,30.000000050542,30.000000081159,30.0000000575771,30.0000000754063,30.0000000615923,30.0000000719483,30.0000000638136,30.0000000697367,30.0000000647063,30.0000000674058,30.0000000622753,30.0000000573228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868271823257,79.200020145246,79.2000201153119,79.2000201338127,79.2000201153131,79.2000201250919,79.200020113273,79.2000201179698,79.2000201100742,79.2000201118669,79.2000201064446,79.2000201070855,79.2000201047425,79.2000201006897
0.283333333333333,65.0000404764457,30.0000000906968,30.0000000504515,30.0000000810136,30.000000057474,30.0000000752712,30.000000061482,30.0000000718195,30.0000000636993,30.0000000696118,30.0000000645904,30.0000000672851,30.0000000621638,30.0000000572202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868271628577,79.2000201091686,79.2000200792882,79.2000200977558,79.2000200792893,79.2000200890506,79.2000200772529,79.2000200819412,79.2000200740598,79.2000200758493,79.2000200704367,79.2000200710764,79.2000200687377,79.2000200646921
0.3,65.0000404039398,30.0000000905344,30.0000000503611,30.0000000808685,30.0000000573711,30.0000000751364,30.0000000613719,30.0000000716908,30.0000000635852,30.0000000694871,30.0000000644747,30.0000000671646,30.0000000620525,30.0000000571177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868271434245,79.2000200731558,79.2000200433289,79.2000200617635,79.20002004333,79.2000200530738,79.2000200412973,79.2000200459772,79.2000200381099,79.2000200398962,79.2000200344933,79.2000200351318,79.2000200327973,79.2000200287589
0.316666666666667,65.0000403315638,30.0000000903722,30.000000050271,30.0000000807237,30.0000000572683,30.0000000750018,30.000000061262,30.0000000715624,30.0000000634713,30.0000000693627,30.0000000643593,30.0000000670443,30.0000000619413,30.0000000570154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868271240261,79.2000200372075,79.200020007434,79.2000200258355,79.2000200074351,79.2000200171615,79.200020005406,79.2000200100775,79.2000200022243,79.2000200040074,79.2000199986142,79.2000199992516,79.2000199969212,79.2000199928901
0.333333333333333,65.0000402593175,30.0000000902103,30.000000050181,30.0000000805791,30.0000000571658,30.0000000748675,30.0000000611522,30.0000000714343,30.0000000633577,30.0000000692384,30.000000064244,30.0000000669242,30.0000000618304,30.0000000569133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868271046624,79.2000200013235,79.2000199716034,79.2000199899719,79.2000199716045,79.2000199813134,79.200019969579,79.2000199742421,79.200019966403,79.2000199681829,79.2000199627993,79.2000199634356,79.2000199611093,79.2000199570855
0.35,65.0000401872005,30.0000000900488,30.0000000500911,30.0000000804348,30.0000000570634,30.0000000747334,30.0000000610427,30.0000000713063,30.0000000632442,30.0000000691144,30.0000000641289,30.0000000668043,30.0000000617197,30.0000000568114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868270853334,79.2000199655037,79.2000199358369,79.2000199541725,79.200019935838,79.2000199455295,79.2000199338161,79.2000199384709,79.2000199306458,79.2000199324225,79.2000199270486,79.2000199276837,79.2000199253616,79.200019921345
0.366666666666667,65.0000401152126,30.0000000898875,30.0000000500014,30.0000000802907,30.0000000569612,30.0000000745996,30.0000000609334,30.0000000711786,30.0000000631309,30.0000000689906,30.0000000640141,30.0000000666847,30.0000000616091,30.0000000567097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86827066039,79.2000199297481,79.2000199001344,79.2000199184372,79.2000199001355,79.2000199098096,79.2000198981173,79.2000199027637,79.2000198949526,79.2000198967261,79.2000198913618,79.2000198919958,79.2000198896779,79.2000198856684
0.383333333333333,65.0000400433537,30.0000000897265,30.0000000499119,30.0000000801469,30.0000000568592,30.000000074466,30.0000000608243,30.0000000710511,30.0000000630179,30.0000000688671,30.0000000638994,30.0000000665653,30.0000000614988,30.0000000566081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868270467792,79.2000198940565,79.2000198644959,79.2000198827658,79.2000198644969,79.2000198741537,79.2000198624823,79.2000198671204,79.2000198593234,79.2000198610936,79.200019855739,79.2000198563718,79.200019854058,79.2000198500557
0.4,65.0000399716235,30.0000000895657,30.0000000498225,30.0000000800033,30.0000000567574,30.0000000743326,30.0000000607154,30.0000000709239,30.000000062905,30.0000000687437,30.000000063785,30.000000066446,30.0000000613887,30.0000000565067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868270275538,79.2000198584288,79.2000198289211,79.2000198471583,79.2000198289222,79.2000198385617,79.2000198269112,79.2000198315409,79.2000198237579,79.200019825525,79.2000198201799,79.2000198208116,79.200019818502,79.2000198145068
0.416666666666667,65.0000399000217,30.0000000894053,30.0000000497333,30.00000007986,30.0000000566557,30.0000000741994,30.0000000606066,30.0000000707968,30.0000000627924,30.0000000686206,30.0000000636708,30.000000066327,30.0000000612787,30.0000000564055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868270083628,79.2000198228648,79.2000197934101,79.2000198116146,79.2000197934111,79.2000198030333,79.2000197914037,79.2000197960251,79.200019788256,79.20001979002,79.2000197846845,79.200019785315,79.2000197830095,79.2000197790215
0.433333333333333,65.0000398285482,30.0000000892452,30.0000000496442,30.000000079717,30.0000000565543,30.0000000740665,30.0000000604981,30.00000007067,30.0000000626799,30.0000000684977,30.0000000635567,30.0000000662082,30.000000061169,30.0000000563045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868269892062,79.2000197873646,79.2000197579626,79.2000197761345,79.2000197579636,79.2000197675685,79.2000197559598,79.200019760573,79.2000197528177,79.2000197545785,79.2000197492526,79.200019749882,79.2000197475806,79.2000197435998
0.45,65.0000397572026,30.0000000890853,30.0000000495554,30.0000000795742,30.000000056453,30.0000000739339,30.0000000603897,30.0000000705435,30.0000000625676,30.000000068375,30.0000000634429,30.0000000660897,30.0000000610594,30.0000000562037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868269700839,79.2000197519279,79.2000197225785,79.2000197407179,79.2000197225796,79.2000197321673,79.2000197205793,79.2000197251842,79.2000197174429,79.2000197192005,79.2000197138841,79.2000197145124,79.2000197122152,79.2000197082414
0.466666666666667,65.0000396859849,30.0000000889257,30.0000000494666,30.0000000794317,30.0000000563519,30.0000000738015,30.0000000602816,30.0000000704171,30.0000000624556,30.0000000682526,30.0000000633293,30.0000000659713,30.0000000609501,30.000000056103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868269509958,79.2000197165546,79.2000196872578,79.2000197053647,79.2000196872589,79.2000196968294,79.2000196852622,79.2000196898588,79.2000196821314,79.2000196838859,79.200019678579,79.2000196792061,79.200019676913,79.2000196729464
0.483333333333333,65.0000396148946,30.0000000887664,30.000000049378,30.0000000792894,30.000000056251,30.0000000736693,30.0000000601736,30.000000070291,30.0000000623437,30.0000000681303,30.0000000632159,30.0000000658531,30.0000000608409,30.0000000560026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868269319419,79.2000196812446,79.2000196520004,79.2000196700748,79.2000196520014,79.2000196615548,79.2000196500083,79.2000196545967,79.2000196468831,79.2000196486344,79.200019643337,79.2000196439631,79.200019641674,79.2000196377145
0.5,65.0000395439317,30.0000000886074,30.0000000492896,30.0000000791474,30.0000000561503,30.0000000735373,30.0000000600659,30.0000000701651,30.0000000622321,30.0000000680083,30.0000000631027,30.0000000657352,30.000000060732,30.0000000559023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868269129221,79.2000196459979,79.200019616806,79.200019634848,79.200019616807,79.2000196263433,79.2000196148175,79.2000196193977,79.2000196116979,79.2000196134461,79.2000196081582,79.2000196087831,79.2000196064982,79.2000196025458
0.516666666666667,65.0000394730959,30.0000000884487,30.0000000492014,30.0000000790056,30.0000000560497,30.0000000734056,30.0000000599583,30.0000000700395,30.0000000621206,30.0000000678865,30.0000000629896,30.0000000656175,30.0000000606232,30.0000000558022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868268939363,79.2000196108142,79.2000195816747,79.2000195996844,79.2000195816757,79.2000195911948,79.2000195796897,79.2000195842617,79.2000195765757,79.2000195783207,79.2000195730423,79.2000195736661,79.2000195713853,79.2000195674399
0.533333333333333,65.0000394023869,30.0000000882903,30.0000000491133,30.0000000788641,30.0000000559493,30.0000000732742,30.0000000598509,30.000000069914,30.0000000620094,30.0000000677649,30.0000000628768,30.0000000655,30.0000000605146,30.0000000557022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868268749846,79.2000195756936,79.2000195466062,79.2000195645836,79.2000195466072,79.2000195561093,79.2000195446248,79.2000195491886,79.2000195415163,79.2000195432583,79.2000195379893,79.200019538612,79.2000195363352,79.200019532397
0.55,65.0000393318046,30.0000000881321,30.0000000490253,30.0000000787228,30.0000000558492,30.0000000731429,30.0000000597437,30.0000000697888,30.0000000618983,30.0000000676436,30.0000000627642,30.0000000653826,30.0000000604062,30.0000000556025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868268560667,79.2000195406358,79.2000195116006,79.2000195295457,79.2000195116016,79.2000195210866,79.2000195096226,79.2000195141782,79.2000195065198,79.2000195082585,79.200019502999,79.2000195036206,79.2000195013479,79.2000194974167
0.566666666666667,65.0000392613486,30.0000000879743,30.0000000489376,30.0000000785818,30.0000000557491,30.0000000730119,30.0000000596368,30.0000000696638,30.0000000617875,30.0000000675224,30.0000000626518,30.0000000652655,30.0000000602981,30.0000000555029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868268371828,79.2000195056407,79.2000194766575,79.2000194945705,79.2000194766585,79.2000194861266,79.2000194746832,79.2000194792306,79.2000194715858,79.2000194733215,79.2000194680714,79.2000194686918,79.2000194664232,79.200019462499
0.583333333333333,65.0000391910189,30.0000000878167,30.0000000488499,30.0000000784411,30.0000000556493,30.0000000728811,30.0000000595299,30.000000069539,30.0000000616768,30.0000000674015,30.0000000625396,30.0000000651486,30.0000000601901,30.0000000554035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868268183326,79.2000194707083,79.2000194417771,79.200019459658,79.2000194417781,79.2000194512292,79.2000194398062,79.2000194443455,79.2000194367144,79.200019438447,79.2000194332063,79.2000194338256,79.2000194315611,79.2000194276439
0.6,65.0000391208151,30.0000000876594,30.0000000487625,30.0000000783006,30.0000000555497,30.0000000727506,30.0000000594233,30.0000000694145,30.0000000615664,30.0000000672807,30.0000000624276,30.000000065032,30.0000000600823,30.0000000553043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868267995162,79.2000194358385,79.2000194069591,79.2000194248079,79.20001940696,79.2000194163942,79.2000194049917,79.2000194095229,79.2000194019055,79.2000194036349,79.2000193984036,79.2000193990218,79.2000193967613,79.2000193928512
0.616666666666667,65.000039050737,30.0000000875024,30.0000000486751,30.0000000781603,30.0000000554502,30.0000000726203,30.0000000593169,30.0000000692902,30.0000000614561,30.0000000671602,30.0000000623158,30.0000000649155,30.0000000599747,30.0000000552052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868267807334,79.200019401031,79.2000193722034,79.2000193900202,79.2000193722043,79.2000193816216,79.2000193702396,79.2000193747625,79.2000193671588,79.2000193688852,79.2000193636632,79.2000193642803,79.2000193620239,79.2000193581207
0.633333333333333,65.0000389807844,30.0000000873456,30.000000048588,30.0000000780204,30.0000000553509,30.0000000724902,30.0000000592107,30.000000069166,30.000000061346,30.00000006704,30.0000000622042,30.0000000647992,30.0000000598673,30.0000000551064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868267619843,79.2000193662859,79.2000193375099,79.2000193552948,79.2000193375109,79.2000193469112,79.2000193355496,79.2000193400645,79.2000193324744,79.2000193341976,79.200019328985,79.200019329601,79.2000193273486,79.2000193234525
0.65,65.0000389109571,30.0000000871892,30.000000048501,30.0000000778806,30.0000000552518,30.0000000723604,30.0000000591047,30.0000000690422,30.0000000612362,30.0000000669199,30.0000000620928,30.0000000646832,30.00000005976,30.0000000550077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868267432688,79.200019331603,79.2000193028786,79.2000193206316,79.2000193028795,79.200019312263,79.2000193009217,79.2000193054285,79.200019297852,79.2000192995721,79.2000192943689,79.2000192949838,79.2000192927354,79.2000192888463
0.666666666666667,65.0000388412549,30.000000087033,30.0000000484141,30.0000000777411,30.0000000551528,30.0000000722308,30.0000000589988,30.0000000689185,30.0000000611265,30.0000000668,30.0000000619816,30.0000000645673,30.000000059653,30.0000000549092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868267245867,79.2000192969822,79.2000192683092,79.2000192860304,79.2000192683101,79.2000192776768,79.2000192663559,79.2000192708546,79.2000192632916,79.2000192650087,79.2000192598148,79.2000192604285,79.2000192581842,79.200019254302
0.683333333333333,65.0000387716775,30.0000000868771,30.0000000483275,30.0000000776019,30.000000055054,30.0000000721014,30.0000000588931,30.0000000687951,30.000000061017,30.0000000666804,30.0000000618706,30.0000000644517,30.0000000595462,30.0000000548109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868267059381,79.2000192624233,79.2000192338018,79.2000192514912,79.2000192338027,79.2000192431526,79.2000192318519,79.2000192363426,79.2000192287932,79.2000192305071,79.2000192253225,79.2000192259352,79.2000192236949,79.2000192198196
0.7,65.0000387022247,30.0000000867215,30.0000000482409,30.0000000774629,30.0000000549554,30.0000000719723,30.0000000587877,30.0000000686719,30.0000000609078,30.000000066561,30.0000000617598,30.0000000643363,30.0000000594395,30.0000000547127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868266873229,79.2000192279264,79.2000191993561,79.2000192170138,79.200019199357,79.2000192086901,79.2000191974097,79.2000192018923,79.2000191943564,79.2000191960673,79.200019190892,79.2000191915036,79.2000191892672,79.2000191853989
0.716666666666667,65.0000386328962,30.0000000865662,30.0000000481545,30.0000000773241,30.000000054857,30.0000000718434,30.0000000586824,30.0000000685489,30.0000000607987,30.0000000664418,30.0000000616491,30.000000064221,30.0000000593331,30.0000000546147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86826668741,79.2000191934911,79.200019164972,79.2000191825982,79.2000191649729,79.2000191742893,79.2000191630291,79.2000191675037,79.2000191599813,79.2000191616892,79.2000191565231,79.2000191571336,79.2000191549012,79.2000191510399
0.733333333333333,65.000038563692,30.0000000864111,30.0000000480683,30.0000000771856,30.0000000547588,30.0000000717147,30.0000000585773,30.0000000684261,30.0000000606898,30.0000000663228,30.0000000615387,30.000000064106,30.0000000592268,30.0000000545169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868266501924,79.2000191591176,79.2000191306496,79.2000191482441,79.2000191306504,79.2000191399502,79.2000191287101,79.2000191331767,79.2000191256678,79.2000191273725,79.2000191222157,79.2000191228251,79.2000191205968,79.2000191167423
0.75,65.0000384946116,30.0000000862563,30.0000000479822,30.0000000770474,30.0000000546607,30.0000000715862,30.0000000584724,30.0000000683035,30.0000000605811,30.000000066204,30.0000000614285,30.0000000639912,30.0000000591208,30.0000000544193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86826631677,79.2000191248055,79.2000190963885,79.2000191139515,79.2000190963894,79.2000191056725,79.2000190944526,79.2000190989111,79.2000190914156,79.2000190931173,79.2000190879698,79.2000190885781,79.2000190863537,79.2000190825062
0.766666666666667,65.000038425655,30.0000000861018,30.0000000478963,30.0000000769094,30.0000000545629,30.000000071458,30.0000000583677,30.0000000681812,30.0000000604726,30.0000000660854,30.0000000613185,30.0000000638766,30.0000000590149,30.0000000543218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868266131947,79.2000190905549,79.2000190621889,79.2000190797204,79.2000190621897,79.2000190714561,79.2000190602563,79.2000190647069,79.2000190572248,79.2000190589235,79.2000190537852,79.2000190543923,79.200019052172,79.2000190483313
0.783333333333333,65.0000383568219,30.0000000859476,30.0000000478106,30.0000000767716,30.0000000544651,30.00000007133,30.0000000582631,30.0000000680591,30.0000000603643,30.000000065967,30.0000000612087,30.0000000637622,30.0000000589092,30.0000000542245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868265947455,79.2000190563656,79.2000190280504,79.2000190455505,79.2000190280512,79.200019037301,79.2000190261213,79.2000190305639,79.2000190230952,79.2000190247908,79.2000190196617,79.2000190202678,79.2000190180514,79.2000190142176
0.8,65.0000382881121,30.0000000857936,30.0000000477249,30.0000000766341,30.0000000543676,30.0000000712023,30.0000000581588,30.0000000679372,30.0000000602562,30.0000000658489,30.0000000610991,30.000000063648,30.0000000588037,30.0000000541274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868265763294,79.2000190222375,79.200018993973,79.2000190114418,79.2000189939739,79.2000190032071,79.2000189920474,79.200018996482,79.2000189890267,79.2000189907193,79.2000189855994,79.2000189862044,79.200018983992,79.200018980165
0.816666666666667,65.0000382195253,30.00000008564,30.0000000476395,30.0000000764968,30.0000000542702,30.0000000710747,30.0000000580546,30.0000000678155,30.0000000601483,30.0000000657309,30.0000000609896,30.000000063534,30.0000000586984,30.0000000540305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868265579462,79.2000189881705,79.2000189599567,79.2000189773941,79.2000189599575,79.2000189691742,79.2000189580345,79.2000189624611,79.2000189550192,79.2000189567087,79.200018951598,79.2000189522019,79.2000189499934,79.2000189461734
0.833333333333333,65.0000381510613,30.0000000854866,30.0000000475542,30.0000000763598,30.0000000541731,30.0000000709474,30.0000000579507,30.000000067694,30.0000000600405,30.0000000656132,30.0000000608804,30.0000000634202,30.0000000585932,30.0000000539337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868265395959,79.2000189541645,79.2000189260012,79.2000189434074,79.200018926002,79.2000189352022,79.2000189240824,79.2000189285012,79.2000189210726,79.2000189227591,79.2000189176575,79.2000189182603,79.2000189160558,79.2000189122426
0.85,65.00003808272,30.0000000853334,30.000000047469,30.0000000762231,30.000000054076,30.0000000708204,30.0000000578469,30.0000000675728,30.000000059933,30.0000000654957,30.0000000607714,30.0000000633066,30.0000000584883,30.0000000538371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868265212785,79.2000189202194,79.2000188921066,79.2000189094815,79.2000188921074,79.200018901291,79.2000188901912,79.200018894602,79.2000188871867,79.2000188888702,79.2000188837777,79.2000188843795,79.2000188821789,79.2000188783725
0.866666666666667,65.000038014501,30.0000000851806,30.000000047384,30.0000000760865,30.0000000539792,30.0000000706935,30.0000000577433,30.0000000674518,30.0000000598257,30.0000000653784,30.0000000606625,30.0000000631932,30.0000000583835,30.0000000537407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868265029938,79.200018886335,79.2000188582726,79.2000188756164,79.2000188582734,79.2000188674406,79.2000188563606,79.2000188607635,79.2000188533616,79.200018855042,79.2000188499587,79.2000188505593,79.2000188483627,79.2000188445631
0.883333333333333,65.0000379464042,30.000000085028,30.0000000472992,30.0000000759502,30.0000000538825,30.0000000705669,30.0000000576399,30.000000067331,30.0000000597185,30.0000000652613,30.0000000605539,30.00000006308,30.000000058279,30.0000000536445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868264847419,79.2000188525113,79.2000188244992,79.2000188418119,79.2000188245,79.2000188336507,79.2000188225906,79.2000188269856,79.2000188195969,79.2000188212744,79.2000188162001,79.2000188167997,79.200018814607,79.2000188108142
0.9,65.0000378784294,30.0000000848757,30.0000000472145,30.0000000758142,30.000000053786,30.0000000704405,30.0000000575367,30.0000000672104,30.0000000596116,30.0000000651444,30.0000000604454,30.0000000629671,30.0000000581746,30.0000000535484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868264665227,79.2000188187482,79.2000187907862,79.2000188080679,79.200018790787,79.2000187999214,79.2000187888811,79.2000187932682,79.2000187858927,79.2000187875671,79.200018782502,79.2000187831005,79.2000187809117,79.2000187771258
0.916666666666667,65.0000378105763,30.0000000847237,30.00000004713,30.0000000756784,30.0000000536897,30.0000000703143,30.0000000574336,30.00000006709,30.0000000595048,30.0000000650277,30.0000000603372,30.0000000628543,30.0000000580704,30.0000000534525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868264483361,79.2000187850455,79.2000187571336,79.2000187743843,79.2000187571344,79.2000187662524,79.2000187552319,79.2000187596111,79.2000187522489,79.2000187539203,79.2000187488642,79.2000187494616,79.2000187472768,79.2000187434976
0.933333333333333,65.0000377428447,30.0000000845719,30.0000000470456,30.0000000755429,30.0000000535936,30.0000000701884,30.0000000573308,30.0000000669698,30.0000000593983,30.0000000649113,30.0000000602291,30.0000000627417,30.0000000579664,30.0000000533568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86826430182,79.2000187514031,79.2000187235412,79.2000187407611,79.200018723542,79.2000187326437,79.2000187216429,79.2000187260143,79.2000187186652,79.2000187203337,79.2000187152866,79.200018715883,79.2000187137021,79.2000187099297
0.95,65.0000376752345,30.0000000844204,30.0000000469613,30.0000000754075,30.0000000534976,30.0000000700627,30.0000000572281,30.0000000668499,30.0000000592919,30.000000064795,30.0000000601213,30.0000000626293,30.0000000578626,30.0000000532612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868264120605,79.2000187178209,79.200018690009,79.200018707198,79.2000186900098,79.2000186990951,79.2000186881141,79.2000186924776,79.2000186851417,79.2000186868072,79.2000186817692,79.2000186823644,79.2000186801874,79.2000186764218
0.966666666666667,65.0000376077453,30.0000000842692,30.0000000468772,30.0000000752725,30.0000000534018,30.0000000699372,30.0000000571256,30.0000000667301,30.0000000591857,30.000000064679,30.0000000600136,30.0000000625172,30.000000057759,30.0000000531659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868263939714,79.2000186842989,79.2000186565368,79.200018673695,79.2000186565376,79.2000186656066,79.2000186546453,79.200018659001,79.2000186516782,79.2000186533407,79.2000186483117,79.2000186489059,79.2000186467328,79.2000186429739
0.983333333333333,65.000037540377,30.0000000841182,30.0000000467933,30.0000000751377,30.0000000533062,30.0000000698119,30.0000000570233,30.0000000666106,30.0000000590797,30.0000000645631,30.0000000599061,30.0000000624052,30.0000000576555,30.0000000530706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868263759146,79.2000186508369,79.2000186231246,79.200018640252,79.2000186231253,79.2000186321781,79.2000186212364,79.2000186255843,79.2000186182747,79.2000186199341,79.2000186149142,79.2000186155073,79.2000186133381,79.2000186095859
1,65.0000374731293,30.0000000839676,30.0000000467095,30.0000000750031,30.0000000532107,30.0000000696869,30.0000000569212,30.0000000664913,30.0000000589739,30.0000000644475,30.0000000597988,30.0000000622934,30.0000000575523,30.0000000529756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868263578902,79.2000186174348,79.2000185897721,79.2000186068688,79.2000185897728,79.2000185988094,79.2000185878873,79.2000185922274,79.2000185849309,79.2000185865873,79.2000185815764,79.2000185821685,79.2000185800031,79.2000185762577
1.01666666666667,65.0000374060021,30.0000000838171,30.0000000466259,30.0000000748687,30.0000000531154,30.0000000695621,30.0000000568192,30.0000000663722,30.0000000588683,30.0000000643321,30.0000000596917,30.0000000621819,30.0000000574492,30.0000000528807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868263398981,79.2000185840925,79.2000185564794,79.2000185735454,79.2000185564801,79.2000185655005,79.2000185545979,79.2000185589302,79.2000185516468,79.2000185533003,79.2000185482983,79.2000185488893,79.2000185467278,79.2000185429891
1.03333333333333,65.0000373389951,30.000000083667,30.0000000465424,30.0000000747346,30.0000000530203,30.0000000694375,30.0000000567175,30.0000000662534,30.0000000587628,30.0000000642168,30.0000000595848,30.0000000620705,30.0000000573463,30.000000052786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868263219382,79.2000185508098,79.2000185232462,79.2000185402817,79.2000185232469,79.2000185322511,79.2000185213681,79.2000185256927,79.2000185184223,79.2000185200728,79.2000185150798,79.2000185156697,79.2000185135121,79.2000185097801
1.05,65.000037272108,30.0000000835171,30.000000046459,30.0000000746008,30.0000000529253,30.0000000693131,30.0000000566159,30.0000000661347,30.0000000586576,30.0000000641018,30.0000000594781,30.0000000619593,30.0000000572436,30.0000000526915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868263040104,79.2000185175868,79.2000184900726,79.2000185070775,79.2000184900733,79.2000184990614,79.2000184881978,79.2000184925146,79.2000184852572,79.2000184869048,79.2000184819208,79.2000184825096,79.2000184803559,79.2000184766305
1.06666666666667,65.0000372053408,30.0000000833675,30.0000000463758,30.0000000744671,30.0000000528306,30.000000069189,30.0000000565145,30.0000000660162,30.0000000585525,30.000000063987,30.0000000593716,30.0000000618484,30.0000000571411,30.0000000525971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868262861147,79.2000184844233,79.2000184569583,79.2000184739328,79.200018456959,79.200018465931,79.2000184550869,79.200018459396,79.2000184521516,79.2000184537962,79.2000184488211,79.2000184494089,79.200018447259,79.2000184435403
1.08333333333333,65.0000371386932,30.0000000832182,30.0000000462928,30.0000000743338,30.000000052736,30.000000069065,30.0000000564133,30.000000065898,30.0000000584477,30.0000000638724,30.0000000592652,30.0000000617376,30.0000000570387,30.0000000525029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868262682511,79.2000184513191,79.2000184239034,79.2000184408474,79.200018423904,79.2000184328599,79.2000184220353,79.2000184263366,79.2000184191052,79.2000184207469,79.2000184157807,79.2000184163674,79.2000184142214,79.2000184105094
1.1,65.0000370721649,30.0000000830691,30.0000000462099,30.0000000742006,30.0000000526415,30.0000000689413,30.0000000563123,30.00000006578,30.000000058343,30.000000063758,30.0000000591591,30.000000061627,30.0000000569366,30.0000000524089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868262504194,79.2000184182742,79.2000183909076,79.2000184078212,79.2000183909082,79.2000183998481,79.2000183890428,79.2000183933364,79.200018386118,79.2000183877567,79.2000183827994,79.2000183833851,79.200018381243,79.2000183775375
1.11666666666667,65.0000370057558,30.0000000829203,30.0000000461272,30.0000000740677,30.0000000525472,30.0000000688179,30.0000000562114,30.0000000656621,30.0000000582385,30.0000000636438,30.0000000590531,30.0000000615166,30.0000000568346,30.000000052315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868262326197,79.2000183852884,79.2000183579708,79.2000183748542,79.2000183579715,79.2000183668953,79.2000183561094,79.2000183603954,79.2000183531898,79.2000183548256,79.2000183498772,79.2000183504618,79.2000183483235,79.2000183446247
1.13333333333333,65.0000369394656,30.0000000827718,30.0000000460446,30.000000073935,30.0000000524531,30.0000000686946,30.0000000561107,30.0000000655445,30.0000000581342,30.0000000635298,30.0000000589474,30.0000000614065,30.0000000567328,30.0000000522214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868262148518,79.2000183523617,79.2000183250931,79.2000183419462,79.2000183250937,79.2000183340015,79.200018323235,79.2000183275132,79.2000183203206,79.2000183219535,79.2000183170139,79.2000183175975,79.200018315463,79.2000183117708
1.15,65.0000368732941,30.0000000826236,30.0000000459621,30.0000000738026,30.0000000523592,30.0000000685716,30.0000000560102,30.0000000654271,30.0000000580301,30.000000063416,30.0000000588418,30.0000000612965,30.0000000566312,30.0000000521278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868261971158,79.2000183194939,79.2000182922742,79.200018309097,79.2000182922748,79.2000183011667,79.2000182904194,79.20001829469,79.2000182875103,79.2000182891402,79.2000182842094,79.200018284792,79.2000182826613,79.2000182789758
1.16666666666667,65.0000368072411,30.0000000824756,30.0000000458798,30.0000000736704,30.0000000522654,30.0000000684487,30.0000000559099,30.00000006531,30.0000000579262,30.0000000633025,30.0000000587364,30.0000000611867,30.0000000565298,30.0000000520345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868261794115,79.200018286685,79.2000182595141,79.2000182763068,79.2000182595147,79.2000182683906,79.2000182576626,79.2000182619255,79.2000182547586,79.2000182563856,79.2000182514637,79.2000182520452,79.2000182499184,79.2000182462394
1.18333333333333,65.0000367413064,30.0000000823278,30.0000000457977,30.0000000735385,30.0000000521718,30.0000000683261,30.0000000558098,30.000000065193,30.0000000578224,30.0000000631891,30.0000000586312,30.0000000610771,30.0000000564286,30.0000000519413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868261617388,79.2000182539348,79.2000182268125,79.2000182435752,79.2000182268132,79.2000182356732,79.2000182249644,79.2000182292197,79.2000182220656,79.2000182236897,79.2000182187766,79.2000182193571,79.200018217234,79.2000182135617
1.2,65.0000366754898,30.0000000821803,30.0000000457156,30.0000000734067,30.0000000520784,30.0000000682038,30.0000000557099,30.0000000650762,30.0000000577189,30.0000000630759,30.0000000585262,30.0000000609677,30.0000000563275,30.0000000518483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868261440979,79.2000182212433,79.2000181941696,79.2000182109022,79.2000181941702,79.2000182030143,79.2000181923247,79.2000181965724,79.2000181894312,79.2000181910523,79.200018186148,79.2000181867275,79.2000181846082,79.2000181809424
1.21666666666667,65.0000366097911,30.0000000820331,30.0000000456338,30.0000000732752,30.0000000519851,30.0000000680816,30.0000000556101,30.0000000649597,30.0000000576155,30.0000000629629,30.0000000584214,30.0000000608585,30.0000000562266,30.0000000517554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868261264885,79.2000181886102,79.2000181615851,79.2000181782877,79.2000181615857,79.2000181704139,79.2000181597435,79.2000181639835,79.2000181568551,79.2000181584734,79.2000181535779,79.2000181541562,79.2000181520408,79.2000181483816
1.23333333333333,65.0000365442101,30.0000000818862,30.0000000455521,30.000000073144,30.000000051892,30.0000000679597,30.0000000555105,30.0000000648433,30.0000000575123,30.0000000628502,30.0000000583168,30.0000000607495,30.0000000561259,30.0000000516627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868261089106,79.2000181560356,79.2000181290589,79.2000181457316,79.2000181290595,79.2000181378719,79.2000181272206,79.200018131453,79.2000181243374,79.2000181259527,79.200018121066,79.2000181216434,79.2000181195317,79.200018115879
1.25,65.0000364787465,30.0000000817395,30.0000000454705,30.000000073013,30.0000000517991,30.0000000678379,30.0000000554111,30.0000000647272,30.0000000574093,30.0000000627376,30.0000000582123,30.0000000606407,30.0000000560254,30.0000000515702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868260913642,79.2000181235193,79.200018096591,79.2000181132338,79.2000180965915,79.2000181053882,79.2000180947559,79.2000180989808,79.2000180918779,79.2000180934903,79.2000180886124,79.2000180891886,79.2000180870808,79.2000180834347
1.26666666666667,65.0000364134001,30.0000000815931,30.0000000453891,30.0000000728822,30.0000000517064,30.0000000677164,30.0000000553118,30.0000000646112,30.0000000573065,30.0000000626252,30.0000000581081,30.0000000605321,30.0000000559251,30.0000000514778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868260738492,79.2000180910613,79.2000180641811,79.2000180807941,79.2000180641817,79.2000180729626,79.2000180623494,79.2000180665667,79.2000180594765,79.2000180610861,79.2000180562168,79.200018056792,79.2000180546879,79.2000180510484
1.28333333333333,65.0000363481708,30.0000000814469,30.0000000453078,30.0000000727517,30.0000000516138,30.0000000675951,30.0000000552128,30.0000000644955,30.0000000572038,30.0000000625131,30.000000058004,30.0000000604237,30.0000000558249,30.0000000513857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868260563656,79.2000180586613,79.2000180318293,79.2000180484125,79.2000180318299,79.200018040595,79.2000180300008,79.2000180342106,79.2000180271331,79.2000180287398,79.2000180238792,79.2000180244535,79.2000180223531,79.2000180187201
1.3,65.0000362830582,30.000000081301,30.0000000452267,30.0000000726213,30.0000000515213,30.0000000674741,30.0000000551139,30.00000006438,30.0000000571014,30.0000000624011,30.0000000579001,30.0000000603155,30.0000000557249,30.0000000512936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868260389133,79.2000180263193,79.2000179995354,79.2000180160889,79.200017999536,79.2000180082854,79.2000179977102,79.2000180019124,79.2000179948476,79.2000179964514,79.2000179915996,79.2000179921728,79.2000179900762,79.2000179864496
1.31666666666667,65.0000362180623,30.0000000811554,30.0000000451457,30.0000000724913,30.0000000514291,30.0000000673532,30.0000000550152,30.0000000642647,30.0000000569991,30.0000000622893,30.0000000577964,30.0000000602074,30.0000000556251,30.0000000512018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868260214922,79.2000179940353,79.2000179672994,79.2000179838232,79.2000179672999,79.2000179760337,79.2000179654774,79.200017969672,79.2000179626199,79.2000179642208,79.2000179593777,79.2000179599499,79.200017957857,79.200017954237
1.33333333333333,65.0000361531828,30.00000008101,30.0000000450648,30.0000000723614,30.000000051337,30.0000000672326,30.0000000549167,30.0000000641496,30.000000056897,30.0000000621778,30.0000000576929,30.0000000600996,30.0000000555255,30.0000000511101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868260041023,79.200017961809,79.200017935121,79.2000179516152,79.2000179351216,79.2000179438396,79.2000179333023,79.2000179374894,79.2000179304499,79.200017932048,79.2000179272135,79.2000179277846,79.2000179256955,79.200017922082
1.35,65.0000360884195,30.0000000808649,30.0000000449842,30.0000000722318,30.000000051245,30.0000000671122,30.0000000548183,30.0000000640347,30.0000000567951,30.0000000620664,30.0000000575896,30.000000059992,30.0000000554261,30.0000000510185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868259867435,79.2000179296404,79.2000179030003,79.2000179194649,79.2000179030008,79.2000179117033,79.2000179011848,79.2000179053644,79.2000178983375,79.2000178999327,79.2000178951069,79.200017895677,79.2000178935917,79.2000178899846
1.36666666666667,65.0000360237722,30.0000000807201,30.0000000449036,30.0000000721024,30.0000000511533,30.0000000669919,30.0000000547201,30.00000006392,30.0000000566934,30.0000000619552,30.0000000574864,30.0000000598845,30.0000000553268,30.0000000509272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868259694158,79.2000178975295,79.200017870937,79.2000178873721,79.2000178709376,79.2000178796244,79.2000178691248,79.2000178732969,79.2000178662826,79.2000178678749,79.2000178630578,79.2000178636269,79.2000178615452,79.2000178579446
1.38333333333333,65.0000359592407,30.0000000805755,30.0000000448232,30.0000000719733,30.0000000510616,30.000000066872,30.0000000546221,30.0000000638055,30.0000000565919,30.0000000618443,30.0000000573835,30.0000000597773,30.0000000552277,30.000000050836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868259521192,79.200017865476,79.2000178389312,79.2000178553368,79.2000178389317,79.200017847603,79.2000178371222,79.2000178412868,79.2000178342851,79.2000178358745,79.200017831066,79.2000178316341,79.2000178295562,79.200017825962
1.4,65.0000358948247,30.0000000804312,30.0000000447429,30.0000000718444,30.0000000509702,30.0000000667522,30.0000000545243,30.0000000636912,30.0000000564905,30.0000000617335,30.0000000572807,30.0000000596702,30.0000000551288,30.0000000507449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868259348535,79.2000178334799,79.2000178069827,79.2000178233589,79.2000178069832,79.2000178156389,79.2000178051769,79.2000178093341,79.2000178023449,79.2000178039315,79.2000177991316,79.2000177996986,79.2000177976244,79.2000177940367
1.41666666666667,65.0000358305241,30.0000000802871,30.0000000446628,30.0000000717157,30.0000000508789,30.0000000666326,30.0000000544267,30.0000000635772,30.0000000563894,30.0000000616229,30.0000000571781,30.0000000595633,30.0000000550301,30.000000050654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868259176187,79.200017801541,79.2000177750913,79.2000177914382,79.2000177750918,79.200017783732,79.2000177732888,79.2000177774385,79.2000177704618,79.2000177720456,79.2000177672543,79.2000177678203,79.2000177657498,79.2000177621685
1.43333333333333,65.0000357663387,30.0000000801433,30.0000000445828,30.0000000715872,30.0000000507878,30.0000000665133,30.0000000543292,30.0000000634633,30.0000000562884,30.0000000615126,30.0000000570757,30.0000000594566,30.0000000549315,30.0000000505633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868259004148,79.2000177696594,79.2000177432571,79.2000177595747,79.2000177432576,79.2000177518823,79.2000177414577,79.2000177456,79.2000177386358,79.2000177402168,79.200017735434,79.200017735999,79.2000177339323,79.2000177303574
1.45,65.0000357022682,30.0000000799997,30.000000044503,30.000000071459,30.0000000506969,30.0000000663941,30.0000000542319,30.0000000633496,30.0000000561875,30.0000000614024,30.0000000569735,30.0000000593502,30.0000000548331,30.0000000504728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868258832416,79.2000177378348,79.2000177114798,79.2000177277682,79.2000177114803,79.2000177200896,79.2000177096837,79.2000177138185,79.2000177068668,79.2000177084449,79.2000177036708,79.2000177042348,79.2000177021717,79.2000176986032
1.46666666666667,65.0000356383125,30.0000000798564,30.0000000444233,30.000000071331,30.0000000506061,30.0000000662752,30.0000000541348,30.0000000632361,30.0000000560869,30.0000000612924,30.0000000568714,30.0000000592439,30.0000000547349,30.0000000503824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868258660993,79.2000177060673,79.2000176797595,79.2000176960186,79.2000176797599,79.2000176883538,79.2000176779665,79.200017682094,79.2000176751547,79.20001767673,79.2000176719644,79.2000176725274,79.200017670468,79.2000176669059
1.48333333333333,65.0000355744713,30.0000000797134,30.0000000443438,30.0000000712032,30.0000000505154,30.0000000661565,30.0000000540378,30.0000000631229,30.0000000559865,30.0000000611826,30.0000000567696,30.0000000591377,30.0000000546369,30.0000000502922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868258489876,79.2000176743565,79.2000176480959,79.2000176643259,79.2000176480963,79.2000176566748,79.2000176463062,79.2000176504262,79.2000176434994,79.2000176450718,79.2000176403147,79.2000176408767,79.200017638821,79.2000176352653
1.5,65.0000355107444,30.0000000795706,30.0000000442644,30.0000000710757,30.000000050425,30.000000066038,30.000000053941,30.0000000630098,30.0000000558862,30.0000000610731,30.0000000566679,30.0000000590318,30.000000054539,30.0000000502021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868258319065,79.2000176427026,79.200017616489,79.2000176326899,79.2000176164895,79.2000176250525,79.2000176147024,79.2000176188151,79.2000176119007,79.2000176134703,79.2000176087217,79.2000176092827,79.2000176072307,79.2000176036814
1.51666666666667,65.0000354471317,30.000000079428,30.0000000441851,30.0000000709484,30.0000000503347,30.0000000659197,30.0000000538444,30.000000062897,30.0000000557861,30.0000000609637,30.0000000565664,30.0000000589261,30.0000000544414,30.0000000501122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86825814856,79.2000176111053,79.2000175849387,79.2000176011106,79.2000175849391,79.2000175934868,79.2000175831553,79.2000175872606,79.2000175803586,79.2000175819254,79.2000175771853,79.2000175777453,79.200017575697,79.200017572154
1.53333333333333,65.0000353836329,30.0000000792858,30.000000044106,30.0000000708213,30.0000000502445,30.0000000658017,30.000000053748,30.0000000627843,30.0000000556862,30.0000000608545,30.0000000564651,30.0000000588206,30.0000000543439,30.0000000500224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868257978361,79.2000175795646,79.2000175534449,79.2000175695878,79.2000175534453,79.2000175619777,79.2000175516647,79.2000175557626,79.200017548873,79.2000175504369,79.2000175457054,79.2000175462643,79.2000175442197,79.200017540683
1.55,65.0000353202478,30.0000000791437,30.000000044027,30.0000000706944,30.0000000501545,30.0000000656838,30.0000000536517,30.0000000626719,30.0000000555865,30.0000000607455,30.000000056364,30.0000000587152,30.0000000542465,30.0000000499328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868257808466,79.2000175480804,79.2000175220074,79.2000175381214,79.2000175220079,79.200017530525,79.2000175202304,79.200017524321,79.2000175174437,79.2000175190049,79.2000175142818,79.2000175148397,79.2000175127987,79.2000175092684
1.56666666666667,65.0000352569763,30.000000079002,30.0000000439482,30.0000000705678,30.0000000500647,30.0000000655661,30.0000000535556,30.0000000625596,30.0000000554869,30.0000000606367,30.000000056263,30.00000005861,30.0000000541494,30.0000000498434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868257638875,79.2000175166525,79.2000174906263,79.2000175067114,79.2000174906267,79.2000174991285,79.2000174888525,79.2000174929357,79.2000174860707,79.2000174876291,79.2000174829144,79.2000174834714,79.200017481434,79.20001747791
1.58333333333333,65.000035193818,30.0000000788605,30.0000000438695,30.0000000704414,30.0000000499751,30.0000000654487,30.0000000534597,30.0000000624476,30.0000000553875,30.0000000605281,30.0000000561622,30.0000000585051,30.0000000540524,30.0000000497541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868257469588,79.2000174852809,79.2000174593013,79.2000174753576,79.2000174593017,79.2000174677883,79.2000174575306,79.2000174616066,79.2000174547539,79.2000174563094,79.2000174516033,79.2000174521592,79.2000174501255,79.2000174466078
1.6,65.0000351307729,30.0000000787192,30.0000000437909,30.0000000703152,30.0000000498856,30.0000000653315,30.000000053364,30.0000000623357,30.0000000552883,30.0000000604197,30.0000000560617,30.0000000584003,30.0000000539556,30.000000049665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868257300604,79.2000174539654,79.2000174280324,79.2000174440599,79.2000174280328,79.2000174365042,79.2000174262649,79.2000174303335,79.2000174234931,79.2000174250459,79.2000174203481,79.2000174209031,79.200017418873,79.2000174153616
1.61666666666667,65.0000350678407,30.0000000785782,30.0000000437125,30.0000000701893,30.0000000497962,30.0000000652145,30.0000000532684,30.0000000622241,30.0000000551893,30.0000000603114,30.0000000559613,30.0000000582957,30.0000000538589,30.0000000495761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868257131922,79.200017422706,79.2000173968195,79.2000174128183,79.2000173968199,79.2000174052761,79.2000173950552,79.2000173991165,79.2000173922883,79.2000173938383,79.200017389149,79.2000173897029,79.2000173876765,79.2000173841714
1.63333333333333,65.0000350050212,30.0000000784374,30.0000000436342,30.0000000700636,30.000000049707,30.0000000650976,30.000000053173,30.0000000621126,30.0000000550905,30.0000000602034,30.000000055861,30.0000000581913,30.0000000537625,30.0000000494873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868256963543,79.2000173915026,79.2000173656625,79.2000173816325,79.2000173656629,79.2000173741039,79.2000173639013,79.2000173679553,79.2000173611394,79.2000173626866,79.2000173580057,79.2000173585586,79.2000173565358,79.200017353037
1.65,65.0000349423142,30.0000000782969,30.0000000435561,30.0000000699381,30.000000049618,30.000000064981,30.0000000530778,30.0000000620014,30.0000000549918,30.0000000600956,30.000000055761,30.000000058087,30.0000000536662,30.0000000493987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868256795465,79.2000173603551,79.2000173345612,79.2000173505027,79.2000173345616,79.2000173429875,79.2000173328032,79.2000173368499,79.2000173300462,79.2000173315906,79.2000173269181,79.20001732747,79.2000173254509,79.2000173219583
1.66666666666667,65.0000348797195,30.0000000781567,30.0000000434781,30.0000000698128,30.0000000495292,30.0000000648647,30.0000000529827,30.0000000618903,30.0000000548933,30.000000059988,30.0000000556611,30.000000057983,30.0000000535701,30.0000000493102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868256627688,79.2000173292633,79.2000173035156,79.2000173194285,79.200017303516,79.2000173119268,79.2000173017607,79.2000173058002,79.2000172990087,79.2000173005504,79.2000172958862,79.2000172964372,79.2000172944216,79.2000172909353
1.68333333333333,65.0000348172369,30.0000000780167,30.0000000434002,30.0000000696877,30.0000000494405,30.0000000647485,30.0000000528878,30.0000000617794,30.000000054795,30.0000000598805,30.0000000555614,30.0000000578792,30.0000000534741,30.0000000492219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868256460211,79.2000172982272,79.2000172725257,79.20001728841,79.200017272526,79.2000172809218,79.2000172707739,79.2000172748061,79.2000172680268,79.2000172695657,79.2000172649099,79.2000172654598,79.2000172634479,79.2000172599678
1.7,65.0000347548662,30.0000000778769,30.0000000433225,30.0000000695629,30.0000000493519,30.0000000646325,30.0000000527931,30.0000000616688,30.0000000546969,30.0000000597733,30.0000000554619,30.0000000577755,30.0000000533784,30.0000000491338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868256293034,79.2000172672466,79.2000172415912,79.2000172574471,79.2000172415915,79.2000172499722,79.2000172398425,79.2000172438675,79.2000172371003,79.2000172386365,79.200017233989,79.2000172345379,79.2000172325296,79.2000172290558
1.71666666666667,65.0000346926072,30.0000000777374,30.0000000432449,30.0000000694383,30.0000000492635,30.0000000645167,30.0000000526986,30.0000000615583,30.0000000545989,30.0000000596662,30.0000000553626,30.000000057672,30.0000000532828,30.0000000490458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868256126157,79.2000172363215,79.200017210712,79.2000172265395,79.2000172107124,79.200017219078,79.2000172089665,79.2000172129843,79.2000172062292,79.2000172077626,79.2000172031235,79.2000172036714,79.2000172016667,79.2000171981991
1.73333333333333,65.0000346304598,30.0000000775982,30.0000000431675,30.0000000693139,30.0000000491753,30.0000000644012,30.0000000526042,30.0000000614481,30.0000000545011,30.0000000595593,30.0000000552634,30.0000000575687,30.0000000531873,30.0000000489579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868255959578,79.2000172054518,79.2000171798882,79.2000171956873,79.2000171798885,79.2000171882392,79.2000171781458,79.2000171821564,79.2000171754134,79.200017176944,79.2000171723132,79.2000171728602,79.200017170859,79.2000171673976
1.75,65.0000345684236,30.0000000774592,30.0000000430902,30.0000000691898,30.0000000490873,30.0000000642858,30.00000005251,30.000000061338,30.0000000544035,30.0000000594527,30.0000000551644,30.0000000574656,30.0000000530921,30.0000000488702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868255793297,79.2000171746373,79.2000171491195,79.2000171648903,79.2000171491199,79.2000171574556,79.2000171473802,79.2000171513836,79.2000171446527,79.2000171461806,79.2000171415581,79.2000171421041,79.2000171401065,79.2000171366513
1.76666666666667,65.0000345064985,30.0000000773204,30.000000043013,30.0000000690658,30.0000000489993,30.0000000641707,30.0000000524159,30.0000000612282,30.0000000543061,30.0000000593462,30.0000000550656,30.0000000573627,30.000000052997,30.0000000487827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868255627314,79.200017143878,79.200017118406,79.2000171341485,79.2000171184063,79.2000171267271,79.2000171166698,79.200017120666,79.2000171139472,79.2000171154723,79.200017110858,79.2000171114031,79.2000171094091,79.2000171059601
1.78333333333333,65.0000344446844,30.0000000771819,30.000000042936,30.0000000689421,30.0000000489116,30.0000000640557,30.0000000523221,30.0000000611185,30.0000000542088,30.0000000592399,30.000000054967,30.0000000572599,30.0000000529021,30.0000000486954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868255461628,79.2000171131738,79.2000170877474,79.2000171034617,79.2000170877477,79.2000170960536,79.2000170860143,79.2000170900034,79.2000170832966,79.200017084819,79.200017080213,79.200017080757,79.2000170787666,79.2000170753238
1.8,65.0000343829809,30.0000000770437,30.0000000428591,30.0000000688186,30.000000048824,30.000000063941,30.0000000522283,30.000000061009,30.0000000541117,30.0000000591338,30.0000000548686,30.0000000571574,30.0000000528073,30.0000000486081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868255296239,79.2000170825245,79.2000170571437,79.2000170728299,79.200017057144,79.200017065435,79.2000170554137,79.2000170593956,79.2000170527008,79.2000170542205,79.2000170496227,79.2000170501658,79.2000170481789,79.2000170447423
1.81666666666667,65.000034321388,30.0000000769056,30.0000000427824,30.0000000686954,30.0000000487366,30.0000000638265,30.0000000521348,30.0000000608997,30.0000000540148,30.0000000590279,30.0000000547703,30.000000057055,30.0000000527127,30.0000000485211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868255131146,79.2000170519302,79.2000170265948,79.2000170422529,79.2000170265951,79.2000170348712,79.2000170248679,79.2000170288427,79.2000170221599,79.2000170236768,79.2000170190873,79.2000170196294,79.2000170176461,79.2000170142156
1.83333333333333,65.0000342599053,30.0000000767679,30.0000000427058,30.0000000685723,30.0000000486493,30.0000000637122,30.0000000520414,30.0000000607907,30.0000000539181,30.0000000589221,30.0000000546722,30.0000000569528,30.0000000526183,30.0000000484342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868254966349,79.2000170213906,79.2000169961006,79.2000170117306,79.2000169961009,79.2000170043622,79.2000169943767,79.2000169983444,79.2000169916736,79.2000169931878,79.2000169886065,79.2000169891476,79.2000169871679,79.2000169837435
1.85,65.0000341985328,30.0000000766304,30.0000000426293,30.0000000684495,30.0000000485621,30.000000063598,30.0000000519482,30.0000000606818,30.0000000538215,30.0000000588166,30.0000000545743,30.0000000568508,30.0000000525241,30.0000000483474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868254801846,79.2000169909056,79.200016965661,79.2000169812629,79.2000169656613,79.2000169739077,79.2000169639402,79.2000169679007,79.2000169612419,79.2000169627534,79.2000169581803,79.2000169587204,79.2000169567442,79.200016953326
1.86666666666667,65.0000341372702,30.0000000764931,30.000000042553,30.0000000683269,30.0000000484752,30.0000000634841,30.0000000518552,30.0000000605731,30.0000000537251,30.0000000587112,30.0000000544765,30.000000056749,30.00000005243,30.0000000482609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868254637639,79.2000169604753,79.2000169352759,79.2000169508499,79.2000169352762,79.2000169435078,79.2000169335582,79.2000169375116,79.2000169308647,79.2000169323735,79.2000169278086,79.2000169283477,79.2000169263751,79.200016922963
1.88333333333333,65.0000340761173,30.0000000763561,30.0000000424768,30.0000000682045,30.0000000483884,30.0000000633704,30.0000000517623,30.0000000604646,30.0000000536289,30.0000000586061,30.000000054379,30.0000000566474,30.0000000523361,30.0000000481744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868254473725,79.2000169300994,79.2000169049451,79.2000169204913,79.2000169049454,79.2000169131623,79.2000169032305,79.2000169071769,79.2000169005418,79.2000169020479,79.2000168974912,79.2000168980294,79.2000168960603,79.2000168926543
1.9,65.000034015074,30.0000000762193,30.0000000424007,30.0000000680823,30.0000000483017,30.0000000632569,30.0000000516696,30.0000000603563,30.0000000535328,30.0000000585011,30.0000000542816,30.0000000565459,30.0000000522424,30.0000000480882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868254310104,79.2000168997779,79.2000168746687,79.200016890187,79.200016874669,79.2000168828712,79.2000168729571,79.2000168768964,79.2000168702733,79.2000168717767,79.2000168672281,79.2000168677654,79.2000168657998,79.2000168623999
1.91666666666667,65.00003395414,30.0000000760828,30.0000000423248,30.0000000679604,30.0000000482152,30.0000000631436,30.0000000515771,30.0000000602482,30.0000000534369,30.0000000583963,30.0000000541844,30.0000000564446,30.0000000521488,30.000000048002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868254146777,79.2000168695107,79.2000168444465,79.200016859937,79.2000168444468,79.2000168526343,79.200016842738,79.2000168466702,79.200016840059,79.2000168415596,79.2000168370192,79.2000168375555,79.2000168355934,79.2000168321996
1.93333333333333,65.0000338933151,30.0000000759465,30.000000042249,30.0000000678387,30.0000000481289,30.0000000630305,30.0000000514847,30.0000000601403,30.0000000533412,30.0000000582917,30.0000000540873,30.0000000563435,30.0000000520554,30.0000000479161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868253983742,79.2000168392977,79.2000168142784,79.2000168297411,79.2000168142787,79.2000168224515,79.200016812573,79.2000168164981,79.2000168098987,79.2000168113967,79.2000168068644,79.2000168073997,79.2000168054412,79.2000168020534
1.95,65.0000338325991,30.0000000758104,30.0000000421733,30.0000000677171,30.0000000480427,30.0000000629176,30.0000000513925,30.0000000600326,30.0000000532457,30.0000000581873,30.0000000539904,30.0000000562426,30.0000000519622,30.0000000478302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868253820999,79.2000168091388,79.2000167841643,79.2000167995993,79.2000167841646,79.2000167923228,79.2000167824619,79.20001678638,79.2000167797924,79.2000167812877,79.2000167767636,79.2000167772979,79.2000167753429,79.2000167719612
1.96666666666667,65.0000337719919,30.0000000756746,30.0000000420978,30.0000000675958,30.0000000479566,30.0000000628049,30.0000000513005,30.000000059925,30.0000000531503,30.0000000580831,30.0000000538937,30.0000000561419,30.0000000518691,30.0000000477446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868253658547,79.2000167790338,79.2000167541042,79.2000167695114,79.2000167541044,79.2000167622479,79.2000167524048,79.2000167563159,79.2000167497401,79.2000167512327,79.2000167467167,79.20001674725,79.2000167452985,79.2000167419229
1.98333333333333,65.0000337114932,30.0000000755391,30.0000000420224,30.0000000674748,30.0000000478707,30.0000000626924,30.0000000512086,30.0000000598177,30.0000000530551,30.0000000579791,30.0000000537972,30.0000000560413,30.0000000517762,30.0000000476591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868253496386,79.2000167489828,79.2000167240978,79.2000167394775,79.2000167240981,79.200016732227,79.2000167224014,79.2000167263055,79.2000167197415,79.2000167212314,79.2000167167235,79.2000167172559,79.2000167153078,79.2000167119383
2,65.0000336511029,30.0000000754038,30.0000000419472,30.0000000673539,30.000000047785,30.0000000625801,30.0000000511169,30.0000000597106,30.0000000529601,30.0000000578752,30.0000000537009,30.0000000559409,30.0000000516835,30.0000000475737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868253334515,79.2000167189856,79.2000166941452,79.2000167094973,79.2000166941454,79.2000167022598,79.2000166924518,79.2000166963489,79.2000166897967,79.2000166912839,79.2000166867841,79.2000166873155,79.2000166853709,79.2000166820074
2.01666666666667,65.0000335908207,30.0000000752687,30.000000041872,30.0000000672333,30.0000000476994,30.000000062468,30.0000000510253,30.0000000596036,30.0000000528653,30.0000000577716,30.0000000536047,30.0000000558407,30.0000000515909,30.0000000474885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868253172934,79.2000166890421,79.2000166642462,79.2000166795708,79.2000166642464,79.2000166723462,79.2000166625558,79.200016666446,79.2000166599054,79.20001666139,79.2000166568982,79.2000166574287,79.2000166554876,79.2000166521301
2.03333333333333,65.0000335306465,30.0000000751339,30.0000000417971,30.0000000671128,30.000000047614,30.0000000623561,30.0000000509339,30.0000000594968,30.0000000527706,30.0000000576681,30.0000000535087,30.0000000557407,30.0000000514985,30.0000000474035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868253011643,79.2000166591522,79.2000166344007,79.2000166496978,79.2000166344009,79.2000166424862,79.2000166327134,79.2000166365965,79.2000166300677,79.2000166315496,79.2000166270659,79.2000166275954,79.2000166256578,79.2000166223063
2.05,65.0000334705801,30.0000000749993,30.0000000417222,30.0000000669926,30.0000000475287,30.0000000622444,30.0000000508427,30.0000000593903,30.0000000526761,30.0000000575648,30.0000000534128,30.0000000556409,30.0000000514063,30.0000000473186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86825285064,79.2000166293158,79.2000166046086,79.2000166198783,79.2000166046088,79.2000166126797,79.2000166029243,79.2000166068005,79.2000166002834,79.2000166017627,79.200016597287,79.2000165978155,79.2000165958814,79.2000165925359
2.06666666666667,65.0000334106212,30.0000000748649,30.0000000416475,30.0000000668726,30.0000000474436,30.000000062133,30.0000000507516,30.0000000592839,30.0000000525817,30.0000000574617,30.0000000533172,30.0000000555412,30.0000000513142,30.0000000472338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868252689925,79.2000165995328,79.2000165748699,79.2000165901122,79.2000165748701,79.2000165829265,79.2000165731886,79.2000165770579,79.2000165705524,79.2000165720291,79.2000165675613,79.200016568089,79.2000165661583,79.2000165628188
2.08333333333333,65.0000333507698,30.0000000747308,30.0000000415729,30.0000000667528,30.0000000473587,30.0000000620217,30.0000000506608,30.0000000591777,30.0000000524875,30.0000000573588,30.0000000532217,30.0000000554417,30.0000000512223,30.0000000471492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868252529498,79.2000165698031,79.2000165451845,79.2000165603995,79.2000165451847,79.2000165532266,79.2000165435062,79.2000165473685,79.2000165408747,79.2000165423487,79.2000165378889,79.2000165384156,79.2000165364884,79.2000165331549
2.1,65.0000332910255,30.000000074597,30.0000000414985,30.0000000666333,30.0000000472738,30.0000000619106,30.00000005057,30.0000000590717,30.0000000523935,30.000000057256,30.0000000531263,30.0000000553424,30.0000000511306,30.0000000470648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868252369359,79.2000165401267,79.2000165155521,79.2000165307399,79.2000165155523,79.2000165235798,79.2000165138769,79.2000165177322,79.2000165112501,79.2000165127214,79.2000165082697,79.2000165087954,79.2000165068716,79.2000165035441
2.11666666666667,65.0000332313882,30.0000000744633,30.0000000414242,30.0000000665139,30.0000000471892,30.0000000617997,30.0000000504794,30.0000000589659,30.0000000522997,30.0000000571535,30.0000000530312,30.0000000552433,30.000000051039,30.0000000469805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868252209506,79.2000165105034,79.2000164859729,79.2000165011334,79.2000164859731,79.2000164939862,79.2000164843006,79.200016488149,79.2000164816785,79.2000164831472,79.2000164787034,79.2000164792282,79.2000164773079,79.2000164739863
2.13333333333333,65.0000331718578,30.0000000743299,30.00000004135,30.0000000663948,30.0000000471047,30.000000061689,30.000000050389,30.0000000588603,30.000000052206,30.0000000570511,30.0000000529362,30.0000000551444,30.0000000509476,30.0000000468964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868252049939,79.2000164809331,79.2000164564466,79.2000164715799,79.2000164564467,79.2000164644455,79.2000164547773,79.2000164586188,79.2000164521599,79.2000164536259,79.2000164491901,79.200016449714,79.2000164477971,79.2000164444815
2.15,65.0000331124339,30.0000000741968,30.0000000412759,30.0000000662758,30.0000000470203,30.0000000615785,30.0000000502988,30.0000000587549,30.0000000521125,30.0000000569489,30.0000000528414,30.0000000550456,30.0000000508563,30.0000000468124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868251890658,79.2000164514158,79.2000164269731,79.2000164420793,79.2000164269733,79.2000164349577,79.2000164253068,79.2000164291415,79.2000164226941,79.2000164241575,79.2000164197296,79.2000164202526,79.2000164183391,79.2000164150294
2.16666666666667,65.0000330531165,30.0000000740639,30.000000041202,30.0000000661571,30.0000000469361,30.0000000614682,30.0000000502087,30.0000000586496,30.0000000520192,30.0000000568469,30.0000000527468,30.000000054947,30.0000000507652,30.0000000467285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868251731662,79.2000164219513,79.2000163975524,79.2000164126316,79.2000163975526,79.2000164055227,79.2000163958891,79.2000163997169,79.200016393281,79.2000163947419,79.2000163903219,79.2000163908439,79.2000163889339,79.2000163856301
2.18333333333333,65.0000329939054,30.0000000739312,30.0000000411282,30.0000000660386,30.000000046852,30.0000000613581,30.0000000501188,30.0000000585446,30.000000051926,30.0000000567451,30.0000000526523,30.0000000548486,30.0000000506743,30.0000000466448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868251572951,79.2000163925396,79.2000163681844,79.2000163832365,79.2000163681846,79.2000163761404,79.200016366524,79.200016370345,79.2000163639207,79.2000163653789,79.2000163609668,79.2000163614879,79.2000163595813,79.2000163562834
2.2,65.0000329348002,30.0000000737988,30.0000000410546,30.0000000659203,30.0000000467681,30.0000000612482,30.000000050029,30.0000000584397,30.000000051833,30.0000000566435,30.000000052558,30.0000000547504,30.0000000505836,30.0000000465613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868251414524,79.2000163631805,79.200016338869,79.2000163538941,79.2000163388691,79.2000163468107,79.2000163372116,79.2000163410256,79.2000163346129,79.2000163360685,79.2000163316643,79.2000163321844,79.2000163302812,79.2000163269893
2.21666666666667,65.000032875801,30.0000000736666,30.0000000409811,30.0000000658023,30.0000000466844,30.0000000611385,30.0000000499394,30.000000058335,30.0000000517402,30.000000056542,30.0000000524638,30.0000000546523,30.000000050493,30.0000000464779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868251256381,79.200016333874,79.2000163096061,79.2000163246043,79.2000163096062,79.2000163175335,79.2000163079516,79.2000163117588,79.2000163053576,79.2000163068105,79.2000163024143,79.2000163029335,79.2000163010337,79.2000162977476
2.23333333333333,65.0000328169074,30.0000000735346,30.0000000409077,30.0000000656844,30.0000000466008,30.000000061029,30.00000004985,30.0000000582306,30.0000000516475,30.0000000564407,30.0000000523699,30.0000000545544,30.0000000504025,30.0000000463947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86825109852,79.20001630462,79.2000162803955,79.2000162953669,79.2000162803957,79.2000162883088,79.200016278744,79.2000162825444,79.2000162761546,79.2000162776049,79.2000162732166,79.2000162737348,79.2000162718385,79.2000162685583
2.25,65.0000327581192,30.0000000734029,30.0000000408344,30.0000000655667,30.0000000465173,30.0000000609197,30.0000000497607,30.0000000581263,30.000000051555,30.0000000563397,30.0000000522761,30.0000000544567,30.0000000503123,30.0000000463116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868250940943,79.2000162754183,79.2000162512373,79.2000162661818,79.2000162512374,79.2000162591363,79.2000162495887,79.2000162533823,79.2000162470039,79.2000162484517,79.2000162440712,79.2000162445885,79.2000162426955,79.2000162394212
2.26666666666667,65.0000326994364,30.0000000732714,30.0000000407613,30.0000000654493,30.000000046434,30.0000000608105,30.0000000496716,30.0000000580222,30.0000000514627,30.0000000562387,30.0000000521825,30.0000000543591,30.0000000502222,30.0000000462286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868250783647,79.2000162462689,79.2000162221312,79.200016237049,79.2000162221314,79.2000162300161,79.2000162204856,79.2000162242724,79.2000162179055,79.2000162193506,79.200016214978,79.2000162154943,79.2000162136047,79.2000162103363
2.28333333333333,65.0000326408587,30.0000000731402,30.0000000406883,30.000000065332,30.0000000463508,30.0000000607016,30.0000000495826,30.0000000579182,30.0000000513705,30.000000056138,30.000000052089,30.0000000542618,30.0000000501322,30.0000000461458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868250626634,79.2000162171718,79.2000161930773,79.2000162079683,79.2000161930774,79.200016200948,79.2000161914346,79.2000161952146,79.2000161888591,79.2000161903016,79.2000161859368,79.2000161864523,79.2000161845661,79.2000161813035
2.3,65.0000325823859,30.0000000730091,30.0000000406155,30.000000065215,30.0000000462678,30.0000000605929,30.0000000494938,30.0000000578145,30.0000000512785,30.0000000560375,30.0000000519957,30.0000000541646,30.0000000500424,30.0000000460632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868250469901,79.2000161881267,79.2000161640754,79.2000161789397,79.2000161640755,79.200016171932,79.2000161624356,79.2000161662089,79.2000161598647,79.2000161613047,79.2000161569477,79.2000161574622,79.2000161555794,79.2000161523226
2.31666666666667,65.0000325240178,30.0000000728784,30.0000000405427,30.0000000650982,30.000000046185,30.0000000604844,30.0000000494052,30.0000000577109,30.0000000511867,30.0000000559371,30.0000000519026,30.0000000540676,30.0000000499528,30.0000000459807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868250313449,79.2000161591336,79.2000161351254,79.200016149963,79.2000161351255,79.2000161429679,79.2000161334886,79.200016137255,79.2000161309223,79.2000161323596,79.2000161280105,79.2000161285241,79.2000161266446,79.2000161233937
2.33333333333333,65.0000324657542,30.0000000727478,30.0000000404701,30.0000000649816,30.0000000461023,30.000000060376,30.0000000493167,30.0000000576076,30.000000051095,30.0000000558369,30.0000000518096,30.0000000539707,30.0000000498633,30.0000000458984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868250157277,79.2000161301924,79.2000161062272,79.2000161210383,79.2000161062273,79.2000161140557,79.2000161045933,79.2000161083531,79.2000161020316,79.2000161034664,79.200016099125,79.2000160996377,79.2000160977616,79.2000160945165
2.35,65.000032407595,30.0000000726175,30.0000000403977,30.0000000648652,30.0000000460197,30.0000000602679,30.0000000492284,30.0000000575044,30.0000000510035,30.0000000557369,30.0000000517168,30.0000000538741,30.000000049774,30.0000000458162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868250001384,79.2000161013031,79.2000160773808,79.2000160921653,79.2000160773809,79.2000160851953,79.2000160757498,79.2000160795028,79.2000160731927,79.2000160746249,79.2000160702913,79.2000160708031,79.2000160689303,79.200016065691
2.36666666666667,65.00003234954,30.0000000724874,30.0000000403253,30.000000064749,30.0000000459373,30.0000000601599,30.0000000491402,30.0000000574014,30.0000000509121,30.0000000556371,30.0000000516242,30.0000000537776,30.0000000496849,30.0000000457341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868249845771,79.2000160724654,79.200016048586,79.2000160633441,79.2000160485861,79.2000160563865,79.200016046958,79.2000160507042,79.2000160444054,79.2000160458351,79.2000160415092,79.2000160420201,79.2000160401507,79.2000160369172
2.38333333333333,65.0000322915889,30.0000000723576,30.0000000402531,30.000000064633,30.000000045855,30.0000000600522,30.0000000490522,30.0000000572986,30.0000000508209,30.0000000555374,30.0000000515317,30.0000000536813,30.0000000495959,30.0000000456522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868249690436,79.2000160436794,79.2000160198428,79.2000160345744,79.2000160198429,79.2000160276293,79.2000160182176,79.2000160219572,79.2000160156697,79.2000160170968,79.2000160127787,79.2000160132886,79.2000160114225,79.2000160081949
2.4,65.0000322337416,30.000000072228,30.000000040181,30.0000000645173,30.0000000457729,30.0000000599446,30.0000000489643,30.0000000571959,30.0000000507299,30.0000000554379,30.0000000514394,30.0000000535851,30.000000049507,30.0000000455704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86824953538,79.2000160149449,79.2000159911511,79.2000160058562,79.2000159911511,79.2000159989235,79.2000159895288,79.2000159932616,79.2000159869854,79.2000159884099,79.2000159840995,79.2000159846085,79.2000159827458,79.2000159795239
2.41666666666667,65.000032175998,30.0000000720986,30.0000000401091,30.0000000644017,30.0000000456909,30.0000000598372,30.0000000488766,30.0000000570935,30.000000050639,30.0000000553386,30.0000000513473,30.0000000534891,30.0000000494184,30.0000000454888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868249380601,79.2000159862619,79.2000159625107,79.2000159771895,79.2000159625107,79.2000159702692,79.2000159608913,79.2000159646174,79.2000159583524,79.2000159597744,79.2000159554718,79.2000159559799,79.2000159541205,79.2000159509043
2.43333333333333,65.0000321183577,30.0000000719694,30.0000000400372,30.0000000642863,30.0000000456091,30.0000000597301,30.0000000487891,30.0000000569912,30.0000000505484,30.0000000552395,30.0000000512553,30.0000000533933,30.0000000493299,30.0000000454073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868249226099,79.2000159576302,79.2000159339216,79.2000159485741,79.2000159339216,79.2000159416662,79.2000159323051,79.2000159360245,79.2000159297707,79.2000159311902,79.2000159268952,79.2000159274024,79.2000159255464,79.200015922336
2.45,65.0000320608207,30.0000000718405,30.0000000399655,30.0000000641712,30.0000000455274,30.0000000596231,30.0000000487017,30.0000000568891,30.0000000504578,30.0000000551406,30.0000000511635,30.0000000532977,30.0000000492415,30.000000045326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868249071874,79.2000159290498,79.2000159053836,79.2000159200099,79.2000159053837,79.2000159131144,79.20001590377,79.2000159074828,79.2000159012402,79.2000159026571,79.2000158983699,79.2000158988761,79.2000158970234,79.2000158938188
2.46666666666667,65.0000320033868,30.0000000717118,30.000000039894,30.0000000640562,30.0000000454459,30.0000000595163,30.0000000486145,30.0000000567872,30.0000000503674,30.0000000550418,30.0000000510719,30.0000000532022,30.0000000491533,30.0000000452448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868248917924,79.2000159005206,79.2000158768968,79.2000158914968,79.2000158768969,79.2000158846137,79.2000158752861,79.2000158789922,79.2000158727608,79.2000158741752,79.2000158698956,79.2000158704009,79.2000158685515,79.2000158653527
2.48333333333333,65.0000319460557,30.0000000715833,30.0000000398225,30.0000000639415,30.0000000453645,30.0000000594097,30.0000000485274,30.0000000566855,30.0000000502772,30.0000000549432,30.0000000509804,30.0000000531069,30.0000000490653,30.0000000451638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868248764251,79.2000158720424,79.200015848461,79.2000158630348,79.200015848461,79.200015856164,79.2000158468531,79.2000158505526,79.2000158443324,79.2000158457442,79.2000158414723,79.2000158419767,79.2000158401306,79.2000158369375
2.5,65.0000318888273,30.0000000714551,30.0000000397512,30.000000063827,30.0000000452832,30.0000000593032,30.0000000484405,30.000000056584,30.0000000501872,30.0000000548448,30.0000000508891,30.0000000530118,30.0000000489774,30.0000000450829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868248610853,79.2000158436153,79.2000158200761,79.2000158346238,79.2000158200761,79.2000158277653,79.2000158184711,79.2000158221639,79.2000158159548,79.2000158173641,79.2000158130999,79.2000158136034,79.2000158117606,79.2000158085732
2.51666666666667,65.0000318317013,30.0000000713271,30.00000003968,30.0000000637126,30.0000000452021,30.000000059197,30.0000000483537,30.0000000564826,30.0000000500973,30.0000000547466,30.000000050798,30.0000000529169,30.0000000488897,30.0000000450022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868248457729,79.200015815239,79.200015791742,79.2000158062637,79.200015791742,79.2000157994174,79.2000157901398,79.2000157938261,79.2000157876281,79.2000157890349,79.2000157847782,79.2000157852809,79.2000157834414,79.2000157802597
2.53333333333333,65.0000317746777,30.0000000711993,30.000000039609,30.0000000635985,30.0000000451212,30.000000059091,30.0000000482671,30.0000000563815,30.0000000500076,30.0000000546485,30.000000050707,30.0000000528221,30.0000000488021,30.0000000449216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868248304879,79.2000157869135,79.2000157634586,79.2000157779542,79.2000157634586,79.2000157711203,79.2000157618593,79.200015765539,79.2000157593521,79.2000157607563,79.2000157565073,79.2000157570091,79.2000157551729,79.2000157519969
2.55,65.0000317177563,30.0000000710718,30.000000039538,30.0000000634846,30.0000000450404,30.0000000589851,30.0000000481807,30.0000000562805,30.000000049918,30.0000000545506,30.0000000506162,30.0000000527275,30.0000000487147,30.0000000448411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868248152303,79.2000157586387,79.2000157352259,79.2000157496956,79.2000157352259,79.2000157428738,79.2000157336295,79.2000157373025,79.2000157311267,79.2000157325284,79.200015728287,79.2000157287879,79.200015726955,79.2000157237846
2.56666666666667,65.0000316609367,30.0000000709445,30.0000000394672,30.0000000633709,30.0000000449597,30.0000000588795,30.0000000480944,30.0000000561797,30.0000000498286,30.0000000544529,30.0000000505255,30.000000052633,30.0000000486275,30.0000000447608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868248000001,79.2000157304146,79.2000157070437,79.2000157214874,79.2000157070437,79.2000157146779,79.2000157054501,79.2000157091166,79.2000157029519,79.200015704351,79.2000157001173,79.2000157006172,79.2000156987876,79.2000156956229
2.58333333333333,65.000031604219,30.0000000708174,30.0000000393966,30.0000000632574,30.0000000448792,30.000000058774,30.0000000480083,30.0000000560791,30.0000000497393,30.0000000543554,30.000000050435,30.0000000525388,30.0000000485404,30.0000000446806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868247847971,79.200015702241,79.200015678912,79.2000156933298,79.200015678912,79.2000156865325,79.2000156773212,79.2000156809811,79.2000156748275,79.2000156762241,79.2000156719979,79.200015672497,79.2000156706706,79.2000156675116
2.6,65.0000315476028,30.0000000706905,30.000000039326,30.000000063144,30.0000000447988,30.0000000586687,30.0000000479223,30.0000000559786,30.0000000496503,30.000000054258,30.0000000503447,30.0000000524447,30.0000000484534,30.0000000446006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868247696213,79.2000156741178,79.2000156508306,79.2000156652226,79.2000156508306,79.2000156584375,79.2000156492427,79.200015652896,79.2000156467534,79.2000156481476,79.2000156439289,79.2000156444271,79.200015642604,79.2000156394507
2.61666666666667,65.000031491088,30.0000000705639,30.0000000392556,30.0000000630309,30.0000000447186,30.0000000585637,30.0000000478365,30.0000000558783,30.0000000495613,30.0000000541608,30.0000000502545,30.0000000523507,30.0000000483666,30.0000000445207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868247544727,79.200015646045,79.2000156227995,79.2000156371657,79.2000156227995,79.2000156303927,79.2000156212145,79.2000156248612,79.2000156187296,79.2000156201213,79.2000156159102,79.2000156164074,79.2000156145876,79.20001561144
2.63333333333333,65.0000314346745,30.0000000704375,30.0000000391853,30.000000062918,30.0000000446385,30.0000000584588,30.0000000477508,30.0000000557783,30.0000000494726,30.0000000540638,30.0000000501645,30.000000052257,30.00000004828,30.000000044441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868247393512,79.2000156180225,79.2000155948186,79.2000156091591,79.2000155948186,79.2000156023982,79.2000155932364,79.2000155968766,79.200015590756,79.2000155921451,79.2000155879416,79.200015588438,79.2000155866214,79.2000155834794
2.65,65.0000313783619,30.0000000703113,30.0000000391151,30.0000000628053,30.0000000445585,30.000000058354,30.0000000476653,30.0000000556783,30.000000049384,30.000000053967,30.0000000500746,30.0000000521634,30.0000000481935,30.0000000443614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868247242568,79.2000155900501,79.2000155668878,79.2000155812026,79.2000155668878,79.2000155744539,79.2000155653084,79.2000155689421,79.2000155628324,79.2000155642191,79.2000155600231,79.2000155605186,79.2000155587053,79.2000155555689
2.66666666666667,65.0000313221503,30.0000000701854,30.0000000390451,30.0000000626928,30.0000000444787,30.0000000582495,30.0000000475799,30.0000000555786,30.0000000492955,30.0000000538703,30.000000049985,30.0000000520699,30.0000000481072,30.000000044282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868247091894,79.2000155621278,79.2000155390071,79.2000155532962,79.200015539007,79.2000155465595,79.2000155374305,79.2000155410577,79.2000155349589,79.2000155363431,79.2000155321547,79.2000155326492,79.2000155308391,79.2000155277084
2.68333333333333,65.0000312660393,30.0000000700597,30.0000000389751,30.0000000625805,30.0000000443991,30.0000000581452,30.0000000474947,30.0000000554791,30.0000000492072,30.0000000537738,30.0000000498954,30.0000000519767,30.0000000480211,30.0000000442027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86824694149,79.2000155342555,79.2000155111762,79.2000155254397,79.2000155111761,79.2000155187151,79.2000155096024,79.2000155132231,79.2000155071353,79.200015508517,79.2000155043361,79.2000155048297,79.2000155030229,79.2000154998977
2.7,65.0000312100288,30.0000000699342,30.0000000389053,30.0000000624684,30.0000000443196,30.000000058041,30.0000000474096,30.0000000553797,30.0000000491191,30.0000000536775,30.0000000498061,30.0000000518836,30.0000000479351,30.0000000441235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868246791355,79.2000155064331,79.2000154833951,79.2000154976331,79.2000154833951,79.2000154909205,79.2000154818242,79.2000154854384,79.2000154793615,79.2000154807407,79.2000154765672,79.20001547706,79.2000154752564,79.2000154721368
2.71666666666667,65.0000311541186,30.0000000698089,30.0000000388357,30.0000000623565,30.0000000442402,30.0000000579371,30.0000000473247,30.0000000552805,30.0000000490311,30.0000000535814,30.0000000497168,30.0000000517906,30.0000000478492,30.0000000440445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868246641489,79.2000154786605,79.2000154556638,79.2000154698762,79.2000154556638,79.2000154631757,79.2000154540957,79.2000154577034,79.2000154516374,79.2000154530141,79.2000154488481,79.20001544934,79.2000154475397,79.2000154444257
2.73333333333333,65.0000310983086,30.0000000696838,30.0000000387661,30.0000000622448,30.000000044161,30.0000000578333,30.0000000472399,30.0000000551815,30.0000000489433,30.0000000534854,30.0000000496278,30.0000000516979,30.0000000477635,30.0000000439656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868246491891,79.2000154509377,79.2000154279822,79.2000154421691,79.2000154279821,79.2000154354806,79.2000154264168,79.2000154300181,79.2000154239629,79.2000154253372,79.2000154211787,79.2000154216697,79.2000154198726,79.2000154167641
2.75,65.0000310425985,30.000000069559,30.0000000386967,30.0000000621333,30.0000000440819,30.0000000577297,30.0000000471553,30.0000000550826,30.0000000488556,30.0000000533896,30.0000000495389,30.0000000516053,30.000000047678,30.0000000438868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868246342561,79.2000154232644,79.2000154003501,79.2000154145116,79.20001540035,79.2000154078351,79.2000153987875,79.2000154023823,79.200015396338,79.2000153977098,79.2000153935588,79.2000153940489,79.200015392255,79.2000153891521
2.76666666666667,65.0000309869882,30.0000000694344,30.0000000386274,30.000000062022,30.0000000440029,30.0000000576263,30.0000000470709,30.000000054984,30.0000000487681,30.000000053294,30.0000000494502,30.0000000515128,30.0000000475926,30.0000000438082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868246193498,79.2000153956408,79.2000153727675,79.2000153869036,79.2000153727674,79.200015380239,79.2000153712077,79.2000153747961,79.2000153687626,79.2000153701319,79.2000153659883,79.2000153664775,79.2000153646868,79.2000153615895
2.78333333333333,65.0000309314775,30.00000006931,30.0000000385582,30.0000000619109,30.0000000439241,30.0000000575231,30.0000000469866,30.0000000548855,30.0000000486808,30.0000000531985,30.0000000493616,30.0000000514206,30.0000000475073,30.0000000437298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868246044703,79.2000153680666,79.2000153452343,79.2000153593451,79.2000153452342,79.2000153526924,79.2000153436773,79.2000153472592,79.2000153412365,79.2000153426034,79.2000153384672,79.2000153389556,79.2000153371681,79.2000153340763
2.8,65.0000308760662,30.0000000691859,30.0000000384892,30.0000000618,30.0000000438454,30.00000005742,30.0000000469024,30.0000000547872,30.0000000485936,30.0000000531032,30.0000000492732,30.0000000513285,30.0000000474222,30.0000000436514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868245896173,79.2000153405417,79.2000153177503,79.2000153318358,79.2000153177502,79.2000153251951,79.2000153161961,79.2000153197716,79.2000153137597,79.2000153151242,79.2000153109954,79.2000153114828,79.2000153096986,79.2000153066123
2.81666666666667,65.0000308207542,30.0000000690619,30.0000000384203,30.0000000616893,30.0000000437669,30.0000000573172,30.0000000468184,30.000000054689,30.0000000485066,30.0000000530081,30.0000000491849,30.0000000512365,30.0000000473373,30.0000000435733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86824574791,79.2000153130661,79.2000152903156,79.2000153043759,79.2000152903155,79.200015297747,79.2000152887642,79.2000152923332,79.2000152863321,79.2000152876941,79.2000152835727,79.2000152840593,79.2000152822782,79.2000152791976
2.83333333333333,65.0000307655412,30.0000000689382,30.0000000383515,30.0000000615788,30.0000000436885,30.0000000572145,30.0000000467346,30.0000000545911,30.0000000484197,30.0000000529132,30.0000000490969,30.0000000511448,30.0000000472525,30.0000000434952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868245599912,79.2000152856398,79.20001526293,79.2000152769651,79.2000152629299,79.2000152703481,79.2000152613813,79.200015264944,79.2000152589536,79.2000152603132,79.2000152561992,79.2000152566849,79.200015254907,79.2000152518319
2.85,65.0000307104272,30.0000000688147,30.0000000382828,30.0000000614685,30.0000000436103,30.000000057112,30.0000000466509,30.0000000544933,30.000000048333,30.0000000528184,30.0000000490089,30.0000000510532,30.0000000471679,30.0000000434173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868245452179,79.2000152582625,79.2000152355934,79.2000152496033,79.2000152355933,79.2000152429982,79.2000152340475,79.2000152376038,79.2000152316242,79.2000152329813,79.2000152288746,79.2000152293595,79.2000152275848,79.2000152245151
2.86666666666667,65.0000306554118,30.0000000686914,30.0000000382142,30.0000000613584,30.0000000435322,30.0000000570097,30.0000000465673,30.0000000543957,30.0000000482464,30.0000000527238,30.0000000489211,30.0000000509617,30.0000000470834,30.0000000433396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868245304711,79.2000152309343,79.2000152083058,79.2000152222906,79.2000152083057,79.2000152156973,79.2000152067627,79.2000152103126,79.2000152043436,79.2000152056983,79.200015201599,79.200015202083,79.2000152003115,79.2000151972473
2.88333333333333,65.000030600495,30.0000000685684,30.0000000381458,30.0000000612485,30.0000000434542,30.0000000569076,30.0000000464839,30.0000000542983,30.00000004816,30.0000000526294,30.0000000488335,30.0000000508704,30.0000000469991,30.0000000432619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868245157507,79.200015203655,79.200015181067,79.2000151950268,79.2000151810669,79.2000151884453,79.2000151795266,79.2000151830702,79.200015177112,79.2000151784642,79.2000151743723,79.2000151748554,79.200015173087,79.2000151700284
2.9,65.0000305456765,30.0000000684456,30.0000000380775,30.0000000611388,30.0000000433764,30.0000000568057,30.0000000464006,30.000000054201,30.0000000480737,30.0000000525351,30.000000048746,30.0000000507793,30.0000000469149,30.0000000431845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868245010566,79.2000151764245,79.200015153877,79.2000151678118,79.2000151538769,79.2000151612421,79.2000151523394,79.2000151558766,79.200015149929,79.2000151512789,79.2000151471943,79.2000151476765,79.2000151459113,79.2000151428581
2.91666666666667,65.0000304909562,30.000000068323,30.0000000380093,30.0000000610293,30.0000000432987,30.0000000567039,30.0000000463175,30.0000000541039,30.0000000479876,30.000000052441,30.0000000486587,30.0000000506884,30.0000000468308,30.0000000431071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868244863888,79.2000151492428,79.2000151267357,79.2000151406455,79.2000151267356,79.2000151340876,79.2000151252008,79.2000151287317,79.2000151227948,79.2000151241422,79.2000151200649,79.2000151205463,79.2000151187842,79.2000151157365
2.93333333333333,65.0000304363339,30.0000000682006,30.0000000379412,30.00000006092,30.0000000432212,30.0000000566024,30.0000000462346,30.000000054007,30.0000000479017,30.0000000523471,30.0000000485716,30.0000000505976,30.000000046747,30.0000000430299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868244717473,79.2000151221097,79.200015099643,79.2000151135278,79.2000150996429,79.2000151069816,79.2000150981108,79.2000151016354,79.2000150957091,79.2000150970541,79.2000150929841,79.2000150934646,79.2000150917057,79.2000150886635
2.95,65.0000303818095,30.0000000680784,30.0000000378733,30.0000000608108,30.0000000431438,30.000000056501,30.0000000461518,30.0000000539103,30.0000000478159,30.0000000522533,30.0000000484846,30.000000050507,30.0000000466632,30.0000000429528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868244571321,79.2000150950252,79.2000150725988,79.2000150864587,79.2000150725987,79.2000150799243,79.2000150710694,79.2000150745876,79.2000150686719,79.2000150700145,79.2000150659518,79.2000150664315,79.2000150646757,79.2000150616389
2.96666666666667,65.0000303273827,30.0000000679564,30.0000000378055,30.0000000607019,30.0000000430665,30.0000000563998,30.0000000460691,30.0000000538137,30.0000000477302,30.0000000521597,30.0000000483977,30.0000000504165,30.0000000465797,30.0000000428759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868244425429,79.2000150679893,79.200015045603,79.2000150594381,79.2000150456029,79.2000150529154,79.2000150440763,79.2000150475882,79.2000150416832,79.2000150430233,79.2000150389679,79.2000150394467,79.2000150376941,79.2000150346627
2.98333333333333,65.0000302730534,30.0000000678347,30.0000000377378,30.0000000605932,30.0000000429894,30.0000000562988,30.0000000459866,30.0000000537173,30.0000000476447,30.0000000520663,30.0000000483111,30.0000000503262,30.0000000464962,30.0000000427991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868244279799,79.2000150410017,79.2000150186555,79.2000150324658,79.2000150186554,79.2000150259548,79.2000150171316,79.2000150206372,79.2000150147427,79.2000150160805,79.2000150120323,79.2000150125102,79.2000150107608,79.2000150077348
3,65.0000302188214,30.0000000677132,30.0000000376702,30.0000000604846,30.0000000429124,30.0000000561979,30.0000000459042,30.0000000536211,30.0000000475594,30.000000051973,30.0000000482245,30.000000050236,30.000000046413,30.0000000427225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86824413443,79.2000150140624,79.2000149917563,79.2000150055419,79.2000149917562,79.2000149990425,79.2000149902351,79.2000149937344,79.2000149878505,79.2000149891858,79.2000149851449,79.200014985622,79.2000149838757,79.2000149808552
3.01666666666667,65.0000301646865,30.0000000675919,30.0000000376027,30.0000000603763,30.0000000428355,30.0000000560972,30.000000045822,30.0000000535251,30.0000000474742,30.0000000518799,30.0000000481382,30.0000000501461,30.0000000463298,30.000000042646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868243989321,79.2000149871714,79.2000149649053,79.2000149786661,79.2000149649052,79.2000149721784,79.2000149633867,79.2000149668798,79.2000149610064,79.2000149623394,79.2000149583057,79.2000149587819,79.2000149570387,79.2000149540236
3.03333333333333,65.0000301106486,30.0000000674708,30.0000000375354,30.0000000602681,30.0000000427588,30.0000000559968,30.00000004574,30.0000000534292,30.0000000473892,30.000000051787,30.0000000480519,30.0000000500562,30.0000000462468,30.0000000425696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868243844472,79.2000149603285,79.2000149381023,79.2000149518385,79.2000149381022,79.2000149453624,79.2000149365865,79.2000149400733,79.2000149342104,79.200014935541,79.2000149315146,79.2000149319899,79.2000149302498,79.2000149272401
3.05,65.0000300567075,30.00000006735,30.0000000374682,30.0000000601602,30.0000000426822,30.0000000558965,30.000000045658,30.0000000533335,30.0000000473043,30.0000000516942,30.0000000479659,30.0000000499666,30.000000046164,30.0000000424933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868243699882,79.2000149335337,79.2000149113473,79.2000149250589,79.2000149113472,79.2000149185944,79.2000149098342,79.2000149133147,79.2000149074624,79.2000149087906,79.2000149047714,79.2000149052459,79.2000149035089,79.2000149005046
3.06666666666667,65.0000300028629,30.0000000672293,30.0000000374011,30.0000000600524,30.0000000426058,30.0000000557963,30.0000000455763,30.000000053238,30.0000000472196,30.0000000516016,30.00000004788,30.0000000498771,30.0000000460813,30.0000000424172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868243555551,79.2000149067869,79.2000148846402,79.2000148983272,79.2000148846401,79.2000148918743,79.2000148831298,79.2000148866041,79.2000148807623,79.2000148820881,79.200014878076,79.2000148785497,79.2000148768158,79.2000148738169
3.08333333333333,65.0000299491149,30.0000000671089,30.0000000373341,30.0000000599449,30.0000000425295,30.0000000556964,30.0000000454946,30.0000000531426,30.000000047135,30.0000000515092,30.0000000477942,30.0000000497877,30.0000000459988,30.0000000423413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868243411479,79.200014880088,79.200014857981,79.2000148716434,79.2000148579808,79.2000148652021,79.2000148564733,79.2000148599413,79.20001485411,79.2000148554334,79.2000148514285,79.2000148519013,79.2000148501706,79.200014847177
3.1,65.000029895463,30.0000000669887,30.0000000372672,30.0000000598375,30.0000000424533,30.0000000555966,30.0000000454131,30.0000000530474,30.0000000470506,30.000000051417,30.0000000477086,30.0000000496986,30.0000000459164,30.0000000422654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868243267664,79.2000148534368,79.2000148313695,79.2000148450074,79.2000148313693,79.2000148385776,79.2000148298644,79.2000148333263,79.2000148275053,79.2000148288264,79.2000148248287,79.2000148253007,79.200014823573,79.2000148205848
3.11666666666667,65.0000298419073,30.0000000668687,30.0000000372005,30.0000000597303,30.0000000423773,30.000000055497,30.0000000453318,30.0000000529524,30.0000000469663,30.0000000513249,30.0000000476231,30.0000000496096,30.0000000458342,30.0000000421897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868243124107,79.2000148268334,79.2000148048056,79.2000148184191,79.2000148048054,79.2000148120008,79.2000148033032,79.2000148067589,79.2000148009484,79.200014802267,79.2000147982765,79.2000147987476,79.2000147970231,79.2000147940402
3.13333333333333,65.0000297884475,30.0000000667489,30.0000000371339,30.0000000596233,30.0000000423014,30.0000000553976,30.0000000452506,30.0000000528575,30.0000000468822,30.0000000512329,30.0000000475378,30.0000000495207,30.0000000457521,30.0000000421142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868242980807,79.2000148002776,79.2000147782893,79.2000147918784,79.2000147782891,79.2000147854715,79.2000147767896,79.200014780239,79.2000147744389,79.2000147757552,79.2000147717719,79.2000147722422,79.2000147705207,79.2000147675432
3.15,65.0000297350835,30.0000000666293,30.0000000370674,30.0000000595165,30.0000000422256,30.0000000552984,30.0000000451696,30.0000000527629,30.0000000467982,30.0000000511412,30.0000000474527,30.000000049432,30.0000000456701,30.0000000420387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868242837763,79.2000147737693,79.2000147518204,79.2000147653852,79.2000147518202,79.2000147589898,79.2000147503234,79.2000147537667,79.200014747977,79.2000147492909,79.2000147453147,79.2000147457841,79.2000147440657,79.2000147410936
3.16666666666667,65.000029681815,30.0000000665099,30.000000037001,30.0000000594099,30.00000004215,30.0000000551994,30.0000000450887,30.0000000526684,30.0000000467144,30.0000000510496,30.0000000473677,30.0000000493434,30.0000000455883,30.0000000419634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868242694976,79.2000147473086,79.2000147253989,79.2000147389394,79.2000147253988,79.2000147325555,79.2000147239046,79.2000147273417,79.2000147215624,79.200014722874,79.2000147189049,79.2000147193734,79.2000147176581,79.2000147146913
3.18333333333333,65.0000296286419,30.0000000663908,30.0000000369347,30.0000000593035,30.0000000420745,30.0000000551005,30.0000000450079,30.000000052574,30.0000000466307,30.0000000509581,30.0000000472829,30.0000000492551,30.0000000455067,30.0000000418883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868242552444,79.2000147208952,79.2000146990248,79.200014712541,79.2000146990246,79.2000147061685,79.2000146975332,79.2000147009641,79.2000146951951,79.2000146965044,79.2000146925424,79.2000146930101,79.2000146912979,79.2000146883363
3.2,65.0000295755641,30.0000000662719,30.0000000368686,30.0000000591972,30.0000000419991,30.0000000550018,30.0000000449273,30.0000000524798,30.0000000465472,30.0000000508668,30.0000000471982,30.0000000491668,30.0000000454252,30.0000000418133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868242410168,79.200014694529,79.2000146726979,79.2000146861898,79.2000146726977,79.2000146798288,79.2000146712089,79.2000146746337,79.200014668875,79.2000146701819,79.200014666227,79.2000146666939,79.2000146649848,79.2000146620285
3.21666666666667,65.0000295225814,30.0000000661531,30.0000000368026,30.0000000590912,30.0000000419239,30.0000000549033,30.0000000448468,30.0000000523858,30.0000000464638,30.0000000507757,30.0000000471136,30.0000000490788,30.0000000453438,30.0000000417384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868242268146,79.2000146682101,79.2000146464181,79.2000146598859,79.2000146464179,79.2000146535362,79.2000146449318,79.2000146483504,79.2000146426021,79.2000146439066,79.2000146399588,79.2000146404249,79.2000146387188,79.2000146357678
3.23333333333333,65.0000294696935,30.0000000660346,30.0000000367367,30.0000000589853,30.0000000418488,30.0000000548049,30.0000000447665,30.000000052292,30.0000000463806,30.0000000506848,30.0000000470293,30.0000000489909,30.0000000452626,30.0000000416636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868242126379,79.2000146419384,79.2000146201854,79.200014633629,79.2000146201852,79.2000146272907,79.2000146187017,79.2000146221142,79.2000146163762,79.2000146176784,79.2000146137377,79.2000146142029,79.2000146124998,79.2000146095541
3.25,65.0000294169003,30.0000000659164,30.0000000366709,30.0000000588797,30.0000000417739,30.0000000547067,30.0000000446863,30.0000000521983,30.0000000462975,30.000000050594,30.000000046945,30.0000000489031,30.0000000451815,30.000000041589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868241984865,79.2000146157136,79.2000145939996,79.2000146074192,79.2000145939994,79.2000146010922,79.2000145925186,79.200014595925,79.2000145901972,79.2000145914971,79.2000145875634,79.2000145880278,79.2000145863278,79.2000145833874
3.26666666666667,65.0000293642018,30.0000000657983,30.0000000366052,30.0000000587742,30.0000000416991,30.0000000546087,30.0000000446063,30.0000000521048,30.0000000462146,30.0000000505034,30.0000000468609,30.0000000488155,30.0000000451006,30.0000000415145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868241843605,79.2000145895358,79.2000145678607,79.2000145812562,79.2000145678605,79.2000145749406,79.2000145663824,79.2000145697826,79.2000145640651,79.2000145653627,79.200014561436,79.2000145618996,79.2000145602026,79.2000145572675
3.28333333333333,65.0000293115976,30.0000000656804,30.0000000365396,30.0000000586689,30.0000000416244,30.0000000545109,30.0000000445264,30.0000000520115,30.0000000461318,30.0000000504129,30.000000046777,30.0000000487281,30.0000000450198,30.0000000414402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868241702597,79.2000145634049,79.2000145417686,79.2000145551401,79.2000145417684,79.2000145488359,79.2000145402929,79.2000145436871,79.2000145379799,79.2000145392751,79.2000145353555,79.2000145358182,79.2000145341243,79.2000145311944
3.3,65.0000292590876,30.0000000655627,30.0000000364742,30.0000000585638,30.0000000415498,30.0000000544133,30.0000000444467,30.0000000519184,30.0000000460492,30.0000000503226,30.0000000466932,30.0000000486408,30.0000000449392,30.0000000413659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868241561843,79.2000145373208,79.2000145157233,79.2000145290708,79.2000145157231,79.2000145227778,79.2000145142502,79.2000145176383,79.2000145119413,79.2000145132342,79.2000145093216,79.2000145097834,79.2000145080926,79.200014505168
3.31666666666667,65.0000292066717,30.0000000654453,30.0000000364089,30.0000000584589,30.0000000414754,30.0000000543158,30.000000044367,30.0000000518254,30.0000000459667,30.0000000502325,30.0000000466096,30.0000000485537,30.0000000448587,30.0000000412918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86824142134,79.2000145112834,79.2000144897246,79.2000145030482,79.2000144897244,79.2000144967665,79.2000144882541,79.2000144916361,79.2000144859493,79.2000144872399,79.2000144833343,79.2000144837953,79.2000144821075,79.2000144791881
3.33333333333333,65.0000291543496,30.0000000653281,30.0000000363437,30.0000000583542,30.0000000414011,30.0000000542185,30.0000000442876,30.0000000517325,30.0000000458844,30.0000000501425,30.0000000465261,30.0000000484667,30.0000000447784,30.0000000412179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868241281089,79.2000144852926,79.2000144637724,79.2000144770721,79.2000144637722,79.2000144708017,79.2000144623046,79.2000144656805,79.2000144600039,79.2000144612922,79.2000144573936,79.2000144578538,79.200014456169,79.2000144532548
3.35,65.0000291021213,30.000000065211,30.0000000362786,30.0000000582497,30.000000041327,30.0000000541214,30.0000000442083,30.0000000516399,30.0000000458022,30.0000000500527,30.0000000464428,30.0000000483799,30.0000000446982,30.0000000411441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868241141088,79.2000144593483,79.2000144378667,79.2000144511426,79.2000144378665,79.2000144448833,79.2000144364015,79.2000144397714,79.2000144341049,79.2000144353909,79.2000144314993,79.2000144319587,79.2000144302768,79.2000144273679
3.36666666666667,65.0000290499865,30.0000000650942,30.0000000362136,30.0000000581453,30.000000041253,30.0000000540245,30.0000000441291,30.0000000515474,30.0000000457202,30.000000049963,30.0000000463596,30.0000000482933,30.0000000446181,30.0000000410704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868241001339,79.2000144334505,79.2000144120074,79.2000144252595,79.2000144120071,79.2000144190114,79.2000144105448,79.2000144139086,79.2000144082523,79.200014409536,79.2000144056513,79.2000144061099,79.2000144044311,79.2000144015274
3.38333333333333,65.0000289979451,30.0000000649776,30.0000000361488,30.0000000580412,30.0000000411791,30.0000000539277,30.00000004405,30.000000051455,30.0000000456383,30.0000000498735,30.0000000462765,30.0000000482068,30.0000000445382,30.0000000409968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86824086184,79.200014407599,79.2000143861943,79.2000143994227,79.2000143861941,79.2000143931859,79.2000143847344,79.2000143880922,79.200014382446,79.2000143837273,79.2000143798497,79.2000143803074,79.2000143786316,79.2000143757331
3.4,65.0000289459969,30.0000000648612,30.000000036084,30.0000000579372,30.0000000411053,30.0000000538311,30.0000000439711,30.0000000513629,30.0000000455566,30.0000000497842,30.0000000461937,30.0000000481204,30.0000000444584,30.0000000409234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86824072259,79.2000143817939,79.2000143604275,79.2000143736322,79.2000143604273,79.2000143674065,79.2000143589702,79.200014362322,79.2000143566859,79.2000143579649,79.2000143540942,79.2000143545511,79.2000143528783,79.200014349985
3.41666666666667,65.0000288941417,30.000000064745,30.0000000360194,30.0000000578334,30.0000000410317,30.0000000537347,30.0000000438924,30.0000000512709,30.000000045475,30.000000049695,30.0000000461109,30.0000000480342,30.0000000443788,30.0000000408501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86824058359,79.2000143560349,79.2000143347069,79.2000143478878,79.2000143347066,79.2000143416733,79.2000143332521,79.2000143365979,79.200014330972,79.2000143322487,79.2000143283849,79.200014328841,79.2000143271712,79.200014324283
3.43333333333333,65.0000288423794,30.000000064629,30.0000000359549,30.0000000577298,30.0000000409582,30.0000000536384,30.0000000438138,30.000000051179,30.0000000453935,30.000000049606,30.0000000460283,30.0000000479482,30.0000000442993,30.0000000407769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868240444839,79.2000143303221,79.2000143090323,79.2000143221896,79.200014309032,79.2000143159862,79.2000143075801,79.2000143109199,79.200014305304,79.2000143065784,79.2000143027216,79.2000143031769,79.20001430151,79.2000142986271
3.45,65.0000287907099,30.0000000645133,30.0000000358905,30.0000000576264,30.0000000408849,30.0000000535423,30.0000000437353,30.0000000510873,30.0000000453122,30.0000000495172,30.0000000459459,30.0000000478623,30.0000000442199,30.0000000407039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868240306336,79.2000143046553,79.2000142834036,79.2000142965374,79.2000142834033,79.2000142903451,79.200014281954,79.2000142852878,79.200014279682,79.2000142809542,79.2000142771042,79.2000142775587,79.2000142758948,79.2000142730171
3.46666666666667,65.0000287391328,30.0000000643977,30.0000000358262,30.0000000575232,30.0000000408116,30.0000000534464,30.000000043657,30.0000000509958,30.0000000452311,30.0000000494285,30.0000000458636,30.0000000477766,30.0000000441407,30.000000040631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868240168081,79.2000142790344,79.2000142578209,79.2000142709311,79.2000142578206,79.2000142647499,79.2000142563738,79.2000142597017,79.2000142541059,79.2000142553758,79.2000142515327,79.2000142519864,79.2000142503255,79.2000142474529
3.48333333333333,65.0000286876482,30.0000000642823,30.0000000357621,30.0000000574202,30.0000000407386,30.0000000533507,30.0000000435788,30.0000000509045,30.00000004515,30.0000000493399,30.0000000457814,30.000000047691,30.0000000440617,30.0000000405582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868240030074,79.2000142534595,79.2000142322839,79.2000142453706,79.2000142322836,79.2000142392005,79.2000142308395,79.2000142341613,79.2000142285756,79.2000142298432,79.200014226007,79.2000142264599,79.200014224802,79.2000142219345
3.5,65.0000286362557,30.0000000641672,30.000000035698,30.0000000573173,30.0000000406656,30.0000000532551,30.0000000435007,30.0000000508133,30.0000000450692,30.0000000492516,30.0000000456994,30.0000000476056,30.0000000439828,30.0000000404856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868239892313,79.2000142279303,79.2000142067927,79.2000142198559,79.2000142067924,79.2000142136969,79.2000142053508,79.2000142086667,79.200014203091,79.2000142043563,79.200014200527,79.200014200979,79.2000141993241,79.2000141964618
3.51666666666667,65.0000285849554,30.0000000640522,30.0000000356341,30.0000000572146,30.0000000405928,30.0000000531597,30.0000000434228,30.0000000507223,30.0000000449884,30.0000000491633,30.0000000456176,30.0000000475203,30.000000043904,30.0000000404131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.8682397548,79.2000142024468,79.2000141813471,79.200014194387,79.2000141813468,79.2000141882389,79.2000141799078,79.2000141832178,79.200014177652,79.2000141789151,79.2000141750926,79.2000141755438,79.2000141738919,79.2000141710347
3.53333333333333,65.0000285337469,30.0000000639375,30.0000000355703,30.0000000571121,30.0000000405201,30.0000000530645,30.000000043345,30.0000000506314,30.0000000449079,30.0000000490753,30.0000000455359,30.0000000474352,30.0000000438253,30.0000000403407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868239617533,79.200014177009,79.2000141559471,79.2000141689635,79.2000141559468,79.2000141628265,79.2000141545103,79.2000141578144,79.2000141522586,79.2000141535194,79.2000141497038,79.2000141501542,79.2000141485052,79.2000141456531
3.55,65.0000284826301,30.000000063823,30.0000000355066,30.0000000570098,30.0000000404475,30.0000000529695,30.0000000432674,30.0000000505408,30.0000000448274,30.0000000489874,30.0000000454543,30.0000000473502,30.0000000437468,30.0000000402684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868239480511,79.2000141516167,79.2000141305925,79.2000141435857,79.2000141305923,79.2000141374597,79.2000141291584,79.2000141324565,79.2000141269107,79.2000141281692,79.2000141243604,79.20001412481,79.200014123164,79.200014120317
3.56666666666667,65.0000284316048,30.0000000637086,30.000000035443,30.0000000569077,30.000000040375,30.0000000528746,30.0000000431899,30.0000000504502,30.0000000447471,30.0000000488996,30.0000000453729,30.0000000472654,30.0000000436685,30.0000000401963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868239343735,79.2000141262699,79.2000141052834,79.2000141182532,79.2000141052831,79.2000141121382,79.2000141038518,79.200014107144,79.2000141016081,79.2000141028644,79.2000140990624,79.2000140995112,79.2000140978681,79.2000140950262
3.58333333333333,65.000028380671,30.0000000635945,30.0000000353795,30.0000000568058,30.0000000403027,30.0000000527799,30.0000000431125,30.0000000503599,30.000000044667,30.000000048812,30.0000000452916,30.0000000471807,30.0000000435903,30.0000000401243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868239207203,79.2000141009685,79.2000140800195,79.2000140929662,79.2000140800193,79.2000140868621,79.2000140785905,79.2000140818768,79.2000140763508,79.2000140776048,79.2000140738097,79.2000140742577,79.2000140726175,79.2000140697807
3.6,65.0000283298284,30.0000000634806,30.0000000353162,30.000000056704,30.0000000402306,30.0000000526853,30.0000000430353,30.0000000502696,30.000000044587,30.0000000487246,30.0000000452105,30.0000000470962,30.0000000435122,30.0000000400525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868239070917,79.2000140757123,79.2000140548009,79.2000140677244,79.2000140548007,79.2000140616312,79.2000140533745,79.2000140566549,79.2000140511388,79.2000140523906,79.2000140486022,79.2000140490494,79.2000140474122,79.2000140445805
3.61666666666667,65.0000282790768,30.0000000633669,30.0000000352529,30.0000000566024,30.0000000401585,30.000000052591,30.0000000429583,30.0000000501796,30.0000000445071,30.0000000486373,30.0000000451295,30.0000000470119,30.0000000434343,30.0000000399807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868238934874,79.2000140505014,79.2000140296275,79.2000140425278,79.2000140296272,79.2000140364455,79.2000140282036,79.2000140314781,79.2000140259719,79.2000140272214,79.2000140234399,79.2000140238863,79.200014022252,79.2000140194253
3.63333333333333,65.0000282284162,30.0000000632533,30.0000000351898,30.0000000565011,30.0000000400866,30.0000000524967,30.0000000428813,30.0000000500897,30.0000000444274,30.0000000485502,30.0000000450487,30.0000000469277,30.0000000433565,30.0000000399091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868238799075,79.2000140253356,79.2000140044991,79.2000140173763,79.2000140044988,79.2000140113049,79.2000140030778,79.2000140063464,79.2000140008501,79.2000140020974,79.2000139983226,79.2000139987681,79.2000139971368,79.2000139943152
3.65,65.0000281778463,30.00000006314,30.0000000351268,30.0000000563998,30.0000000400148,30.0000000524027,30.0000000428045,30.00000005,30.0000000443478,30.0000000484632,30.000000044968,30.0000000468436,30.0000000432788,30.0000000398376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868238663518,79.2000140002149,79.2000139794157,79.2000139922698,79.2000139794155,79.2000139862094,79.2000139779969,79.2000139812597,79.2000139757732,79.2000139770183,79.2000139732503,79.200013973695,79.2000139720666,79.2000139692501
3.66666666666667,65.000028127367,30.0000000630269,30.0000000350639,30.0000000562988,30.0000000399431,30.0000000523088,30.0000000427278,30.0000000499104,30.0000000442684,30.0000000483764,30.0000000448875,30.0000000467597,30.0000000432013,30.0000000397663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868238528205,79.2000139751392,79.2000139543773,79.2000139672083,79.200013954377,79.2000139611587,79.200013952961,79.2000139562179,79.2000139507413,79.2000139519841,79.2000139482228,79.2000139486668,79.2000139470413,79.2000139442298
3.68333333333333,65.000028076978,30.000000062914,30.0000000350011,30.000000056198,30.0000000398716,30.0000000522151,30.0000000426513,30.000000049821,30.0000000441891,30.0000000482898,30.0000000448071,30.0000000466759,30.0000000431239,30.0000000396951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868238393134,79.2000139501083,79.2000139293837,79.2000139421917,79.2000139293834,79.2000139361529,79.2000139279699,79.200013931221,79.2000139257542,79.2000139269947,79.2000139232402,79.2000139236834,79.2000139220608,79.2000139192543
3.7,65.0000280266794,30.0000000628013,30.0000000349384,30.0000000560973,30.0000000398002,30.0000000521216,30.0000000425749,30.0000000497318,30.00000004411,30.0000000482033,30.0000000447268,30.0000000465923,30.0000000430467,30.000000039624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868238258305,79.2000139251223,79.2000139044348,79.2000139172199,79.2000139044345,79.2000139111919,79.2000139030235,79.2000139062688,79.2000139008118,79.2000139020501,79.2000138983023,79.2000138987447,79.200013897125,79.2000138943235
3.71666666666667,65.0000279764708,30.0000000626888,30.0000000348758,30.0000000559968,30.0000000397289,30.0000000520283,30.0000000424987,30.0000000496427,30.000000044031,30.0000000481169,30.0000000446467,30.0000000465089,30.0000000429696,30.000000039553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868238123717,79.2000139001811,79.2000138795306,79.2000138922927,79.2000138795303,79.2000138862756,79.2000138781218,79.2000138813613,79.2000138759141,79.2000138771502,79.2000138734091,79.2000138738507,79.2000138722339,79.2000138694374
3.73333333333333,65.0000279263521,30.0000000625765,30.0000000348134,30.0000000558965,30.0000000396577,30.0000000519351,30.0000000424225,30.0000000495538,30.0000000439521,30.0000000480308,30.0000000445667,30.0000000464256,30.0000000428926,30.0000000394822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86823798937,79.2000138752844,79.200013854671,79.2000138674102,79.2000138546706,79.2000138614039,79.2000138532647,79.2000138564984,79.2000138510609,79.2000138522948,79.2000138485604,79.2000138490012,79.2000138473873,79.2000138445959
3.75,65.0000278763232,30.0000000624644,30.000000034751,30.0000000557964,30.0000000395867,30.000000051842,30.0000000423466,30.000000049465,30.0000000438734,30.0000000479447,30.0000000444869,30.0000000463424,30.0000000428158,30.0000000394114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868237855264,79.2000138504324,79.2000138298559,79.2000138425723,79.2000138298555,79.2000138365767,79.2000138284521,79.20001383168,79.2000138262522,79.2000138274839,79.2000138237563,79.2000138241962,79.2000138225852,79.2000138197988
3.76666666666667,65.000027826384,30.0000000623525,30.0000000346888,30.0000000556964,30.0000000395158,30.0000000517492,30.0000000422707,30.0000000493764,30.0000000437948,30.0000000478588,30.0000000444072,30.0000000462594,30.0000000427391,30.0000000393409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868237721398,79.2000138256248,79.2000138050852,79.2000138177788,79.2000138050848,79.200013811794,79.200013803684,79.200013806906,79.200013801488,79.2000138027175,79.2000137989965,79.2000137994357,79.2000137978275,79.2000137950461
3.78333333333333,65.0000277765341,30.0000000622408,30.0000000346267,30.0000000555967,30.000000039445,30.0000000516565,30.000000042195,30.000000049288,30.0000000437163,30.0000000477731,30.0000000443277,30.0000000461766,30.0000000426625,30.0000000392704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868237587771,79.2000138008617,79.2000137803588,79.2000137930298,79.2000137803585,79.2000137870556,79.2000137789602,79.2000137821764,79.2000137767681,79.2000137779954,79.200013774281,79.2000137747195,79.2000137731142,79.2000137703378
3.8,65.0000277267736,30.0000000621293,30.0000000345647,30.0000000554971,30.0000000393744,30.0000000515639,30.0000000421194,30.0000000491997,30.000000043638,30.0000000476875,30.0000000442483,30.0000000460938,30.0000000425861,30.0000000392001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868237454384,79.2000137761429,79.2000137556768,79.200013768325,79.2000137556765,79.2000137623616,79.2000137542806,79.2000137574911,79.2000137520925,79.2000137533176,79.2000137496099,79.2000137500475,79.2000137484451,79.2000137456736
3.81666666666667,65.0000276771022,30.000000062018,30.0000000345028,30.0000000553977,30.0000000393039,30.0000000514716,30.000000042044,30.0000000491116,30.0000000435599,30.0000000476021,30.000000044169,30.0000000460113,30.0000000425099,30.0000000391298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868237321236,79.2000137514684,79.200013731039,79.2000137436645,79.2000137310386,79.2000137377117,79.2000137296452,79.20001373285,79.200013727461,79.2000137286839,79.2000137249829,79.2000137254197,79.2000137238202,79.2000137210537
3.83333333333333,65.0000276275197,30.0000000619069,30.000000034441,30.0000000552984,30.0000000392335,30.0000000513794,30.0000000419687,30.0000000490236,30.0000000434819,30.0000000475169,30.0000000440899,30.0000000459289,30.0000000424337,30.0000000390598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868237188326,79.2000137268381,79.2000137064452,79.2000137190481,79.2000137064449,79.200013713106,79.200013705054,79.200013708253,79.2000137028737,79.2000137040944,79.2000137004,79.200013700836,79.2000136992394,79.2000136964778
3.85,65.0000275780261,30.000000061796,30.0000000343793,30.0000000551994,30.0000000391632,30.0000000512873,30.0000000418935,30.0000000489358,30.000000043404,30.0000000474317,30.0000000440109,30.0000000458466,30.0000000423577,30.0000000389898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868237055654,79.2000137022518,79.2000136818955,79.2000136944758,79.2000136818952,79.2000136885444,79.2000136805068,79.2000136837,79.2000136783304,79.2000136795489,79.2000136758611,79.2000136762964,79.2000136747025,79.200013671946
3.86666666666667,65.0000275286211,30.0000000616853,30.0000000343177,30.0000000551005,30.0000000390931,30.0000000511955,30.0000000418185,30.0000000488481,30.0000000433262,30.0000000473468,30.0000000439321,30.0000000457645,30.0000000422818,30.00000003892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868236923219,79.2000136777096,79.2000136573898,79.2000136699476,79.2000136573894,79.2000136640267,79.2000136560035,79.2000136591911,79.200013653831,79.2000136550473,79.2000136513661,79.2000136518006,79.2000136502097,79.200013647458
3.88333333333333,65.0000274793046,30.0000000615748,30.0000000342563,30.0000000550018,30.000000039023,30.0000000511038,30.0000000417436,30.0000000487606,30.0000000432486,30.000000047262,30.0000000438534,30.0000000456825,30.0000000422061,30.0000000388503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868236791022,79.2000136532113,79.2000136329279,79.2000136454632,79.2000136329275,79.2000136395529,79.2000136315441,79.200013634726,79.2000136293755,79.2000136305896,79.2000136269151,79.2000136273488,79.2000136257606,79.2000136230139
3.9,65.0000274300764,30.0000000614645,30.0000000341949,30.0000000549033,30.0000000389531,30.0000000510122,30.0000000416688,30.0000000486733,30.0000000431712,30.0000000471773,30.0000000437749,30.0000000456007,30.0000000421305,30.0000000387807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868236659061,79.2000136287569,79.2000136085098,79.2000136210226,79.2000136085095,79.200013615123,79.2000136071285,79.2000136103047,79.2000136049638,79.2000136061757,79.2000136025077,79.2000136029407,79.2000136013554,79.2000135986136
3.91666666666667,65.0000273809364,30.0000000613544,30.0000000341337,30.0000000548049,30.0000000388834,30.0000000509208,30.0000000415942,30.0000000485861,30.0000000430938,30.0000000470928,30.0000000436965,30.000000045519,30.000000042055,30.0000000387112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868236527337,79.2000136043463,79.2000135841355,79.2000135966259,79.2000135841351,79.2000135907368,79.2000135827566,79.2000135859271,79.2000135805958,79.2000135818055,79.2000135781441,79.2000135785763,79.2000135769939,79.200013574257
3.93333333333333,65.0000273318844,30.0000000612445,30.0000000340725,30.0000000547067,30.0000000388137,30.0000000508296,30.0000000415197,30.0000000484991,30.0000000430167,30.0000000470085,30.0000000436182,30.0000000454375,30.0000000419797,30.0000000386419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868236395848,79.2000135799794,79.2000135598048,79.2000135722728,79.2000135598044,79.2000135663942,79.2000135584284,79.2000135615932,79.2000135562714,79.200013557479,79.2000135538241,79.2000135542555,79.2000135526759,79.2000135499439
3.95,65.0000272829203,30.0000000611348,30.0000000340115,30.0000000546087,30.0000000387442,30.0000000507386,30.0000000414453,30.0000000484122,30.0000000429396,30.0000000469243,30.0000000435401,30.0000000453561,30.0000000419045,30.0000000385727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868236264595,79.2000135556561,79.2000135355176,79.2000135479633,79.2000135355173,79.2000135420953,79.2000135341437,79.2000135373028,79.2000135319906,79.200013533196,79.2000135295477,79.2000135299783,79.2000135284015,79.2000135256744
3.96666666666667,65.0000272340439,30.0000000610253,30.0000000339506,30.0000000545109,30.0000000386748,30.0000000506477,30.0000000413711,30.0000000483255,30.0000000428627,30.0000000468402,30.0000000434621,30.0000000452748,30.0000000418295,30.0000000385036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868236133577,79.2000135313763,79.200013511274,79.2000135236974,79.2000135112736,79.2000135178398,79.2000135099025,79.2000135130559,79.2000135077533,79.2000135089565,79.2000135053148,79.2000135057446,79.2000135041706,79.2000135014484
3.98333333333333,65.000027185255,30.000000060916,30.0000000338898,30.0000000544133,30.0000000386056,30.000000050557,30.000000041297,30.0000000482389,30.0000000427859,30.0000000467563,30.0000000433842,30.0000000451937,30.0000000417545,30.0000000384346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868236002794,79.2000135071401,79.2000134870738,79.2000134994748,79.2000134870734,79.2000134936278,79.2000134857047,79.2000134888525,79.2000134835593,79.2000134847604,79.2000134811252,79.2000134815542,79.2000134799831,79.2000134772658
4,65.0000271365535,30.0000000608068,30.0000000338291,30.0000000543158,30.0000000385364,30.0000000504664,30.000000041223,30.0000000481525,30.0000000427093,30.0000000466725,30.0000000433065,30.0000000451128,30.0000000416798,30.0000000383658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868235872245,79.2000134829472,79.2000134629168,79.2000134752957,79.2000134629165,79.2000134694592,79.2000134615503,79.2000134646924,79.2000134594087,79.2000134606077,79.2000134569789,79.2000134574072,79.2000134558389,79.2000134531264
4.01666666666667,65.0000270879392,30.0000000606979,30.0000000337685,30.0000000542185,30.0000000384674,30.000000050376,30.0000000411492,30.0000000480663,30.0000000426328,30.0000000465889,30.000000043229,30.000000045032,30.0000000416051,30.0000000382971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868235741929,79.2000134587977,79.2000134388032,79.2000134511599,79.2000134388028,79.2000134453338,79.2000134374391,79.2000134405755,79.2000134353013,79.2000134364981,79.2000134328759,79.2000134333034,79.2000134317379,79.2000134290303
4.03333333333333,65.000027039412,30.0000000605892,30.0000000337081,30.0000000541214,30.0000000383985,30.0000000502858,30.0000000410755,30.0000000479802,30.0000000425564,30.0000000465055,30.0000000431515,30.0000000449513,30.0000000415306,30.0000000382285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868235611847,79.2000134346914,79.2000134147327,79.2000134270672,79.2000134147323,79.2000134212516,79.200013413371,79.2000134165019,79.2000134112371,79.2000134124318,79.200013408816,79.2000134092427,79.2000134076801,79.2000134049773
4.05,65.0000269909717,30.0000000604806,30.0000000336477,30.0000000540244,30.0000000383297,30.0000000501957,30.0000000410019,30.0000000478942,30.0000000424802,30.0000000464222,30.0000000430742,30.0000000448708,30.0000000414562,30.00000003816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868235481998,79.2000134106282,79.2000133907054,79.2000134030177,79.2000133907049,79.2000133972125,79.2000133893461,79.2000133924713,79.200013387216,79.2000133884085,79.2000133847992,79.2000133852252,79.2000133836653,79.2000133809674
4.06666666666667,65.0000269426182,30.0000000603723,30.0000000335874,30.0000000539277,30.0000000382611,30.0000000501058,30.0000000409285,30.0000000478084,30.0000000424041,30.000000046339,30.0000000429971,30.0000000447904,30.0000000413819,30.0000000380917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868235352381,79.2000133866082,79.200013366721,79.2000133790113,79.2000133667206,79.2000133732165,79.2000133653641,79.2000133684838,79.2000133632379,79.2000133644282,79.2000133608254,79.2000133612506,79.2000133596935,79.2000133570004
4.08333333333333,65.0000268943513,30.0000000602641,30.0000000335273,30.0000000538311,30.0000000381925,30.000000050016,30.0000000408552,30.0000000477228,30.0000000423281,30.000000046256,30.0000000429201,30.0000000447102,30.0000000413078,30.0000000380234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868235222997,79.2000133626311,79.2000133427796,79.2000133550479,79.2000133427792,79.2000133492635,79.2000133414251,79.2000133445392,79.2000133393027,79.2000133404909,79.2000133368946,79.200013337319,79.2000133357647,79.2000133330764
4.1,65.0000268461709,30.0000000601562,30.0000000334672,30.0000000537346,30.0000000381241,30.0000000499264,30.000000040782,30.0000000476373,30.0000000422523,30.0000000461732,30.0000000428432,30.0000000446301,30.0000000412338,30.0000000379553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868235093844,79.200013338697,79.2000133188811,79.2000133311274,79.2000133188806,79.2000133253533,79.200013317529,79.2000133206375,79.2000133154103,79.2000133165965,79.2000133130066,79.2000133134302,79.2000133118787,79.2000133091953
4.11666666666667,65.0000267980767,30.0000000600484,30.0000000334073,30.0000000536384,30.0000000380559,30.000000049837,30.0000000407089,30.000000047552,30.0000000421767,30.0000000460905,30.0000000427664,30.0000000445502,30.00000004116,30.0000000378874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868234964922,79.2000133148057,79.2000132950253,79.2000133072497,79.2000132950249,79.2000133014859,79.2000132936757,79.2000132967786,79.2000132915608,79.2000132927448,79.2000132891613,79.2000132895842,79.2000132880355,79.2000132853568
4.13333333333333,65.0000267500687,30.0000000599408,30.0000000333475,30.0000000535423,30.0000000379877,30.0000000497477,30.000000040636,30.0000000474668,30.0000000421011,30.0000000460079,30.0000000426898,30.0000000444704,30.0000000410863,30.0000000378195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868234836231,79.2000132909573,79.2000132712123,79.2000132834147,79.2000132712118,79.2000132776613,79.2000132698651,79.2000132729624,79.200013267754,79.2000132689358,79.2000132653588,79.2000132657809,79.200013264235,79.2000132615611
4.15,65.0000267021466,30.0000000598335,30.0000000332878,30.0000000534464,30.0000000379197,30.0000000496586,30.0000000405632,30.0000000473818,30.0000000420257,30.0000000459255,30.0000000426134,30.0000000443907,30.0000000410127,30.0000000377518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86823470777,79.2000132671515,79.2000132474419,79.2000132596225,79.2000132474414,79.2000132538794,79.2000132460971,79.2000132491889,79.2000132439897,79.2000132451695,79.2000132415988,79.2000132420202,79.200013240477,79.200013237808
4.16666666666667,65.0000266543104,30.0000000597263,30.0000000332281,30.0000000533506,30.0000000378518,30.0000000495697,30.0000000404906,30.0000000472969,30.0000000419504,30.0000000458432,30.0000000425371,30.0000000443112,30.0000000409392,30.0000000376841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86823457954,79.2000132433883,79.200013223714,79.2000132358728,79.2000132237136,79.20001323014,79.2000132223716,79.2000132254579,79.2000132202681,79.2000132214457,79.2000132178814,79.2000132183021,79.2000132167617,79.2000132140974
4.18333333333333,65.0000266065599,30.0000000596193,30.0000000331686,30.0000000532551,30.000000037784,30.0000000494809,30.0000000404181,30.0000000472122,30.0000000418753,30.0000000457611,30.0000000424609,30.0000000442318,30.0000000408659,30.0000000376166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868234451539,79.2000132196677,79.2000132000287,79.2000132121657,79.2000132000282,79.2000132064431,79.2000131986887,79.2000132017694,79.2000131965889,79.2000131977644,79.2000131942065,79.2000131946264,79.2000131930888,79.2000131904292
4.2,65.0000265588949,30.0000000595125,30.0000000331092,30.0000000531597,30.0000000377163,30.0000000493922,30.0000000403457,30.0000000471276,30.0000000418003,30.0000000456792,30.0000000423848,30.0000000441526,30.0000000407927,30.0000000375493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868234323768,79.2000131959896,79.2000131763858,79.200013188501,79.2000131763853,79.2000131827887,79.2000131750481,79.2000131781233,79.2000131729521,79.2000131741255,79.200013170574,79.2000131709931,79.2000131694582,79.2000131668035
4.21666666666667,65.0000265113153,30.0000000594059,30.0000000330499,30.0000000530644,30.0000000376487,30.0000000493038,30.0000000402734,30.0000000470432,30.0000000417254,30.0000000455973,30.0000000423089,30.0000000440735,30.0000000407196,30.000000037482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868234196225,79.2000131723538,79.2000131527851,79.2000131648786,79.2000131527847,79.2000131591766,79.2000131514499,79.2000131545196,79.2000131493577,79.200013150529,79.2000131469838,79.2000131474022,79.20001314587,79.20001314322
4.23333333333333,65.0000264638209,30.0000000592995,30.0000000329907,30.0000000529694,30.0000000375813,30.0000000492155,30.0000000402013,30.0000000469589,30.0000000416507,30.0000000455157,30.0000000422331,30.0000000439946,30.0000000406467,30.0000000374149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86823406891,79.2000131487605,79.2000131292268,79.2000131412986,79.2000131292263,79.2000131356068,79.200013127894,79.2000131309582,79.2000131258055,79.2000131269747,79.2000131234359,79.2000131238535,79.2000131223241,79.2000131196788
4.25,65.0000264164116,30.0000000591932,30.0000000329317,30.0000000528745,30.000000037514,30.0000000491273,30.0000000401293,30.0000000468748,30.0000000415761,30.0000000454341,30.0000000421575,30.0000000439158,30.0000000405739,30.0000000373479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868233941824,79.2000131252093,79.2000131057106,79.2000131177608,79.2000131057102,79.2000131120792,79.2000131043802,79.2000131074389,79.2000131022954,79.2000131034625,79.2000130999301,79.2000131003469,79.2000130988202,79.2000130961797
4.26666666666667,65.0000263690872,30.0000000590872,30.0000000328727,30.0000000527798,30.0000000374468,30.0000000490393,30.0000000400574,30.0000000467908,30.0000000415016,30.0000000453527,30.0000000420819,30.0000000438371,30.0000000405012,30.000000037281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868233814965,79.2000131017003,79.2000130822366,79.2000130942652,79.2000130822361,79.2000130885937,79.2000130809085,79.2000130839617,79.2000130788275,79.2000130799925,79.2000130764663,79.2000130768825,79.2000130753585,79.2000130727227
4.28333333333333,65.0000263218476,30.0000000589813,30.0000000328138,30.0000000526852,30.0000000373797,30.0000000489515,30.0000000399856,30.000000046707,30.0000000414273,30.0000000452715,30.0000000420066,30.0000000437586,30.0000000404287,30.0000000372142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868233688333,79.2000130782334,79.2000130588046,79.2000130708116,79.2000130588041,79.2000130651503,79.2000130574789,79.2000130605266,79.2000130554016,79.2000130565645,79.2000130530447,79.20001305346,79.2000130519388,79.2000130493077
4.3,65.0000262746926,30.0000000588757,30.000000032755,30.0000000525908,30.0000000373128,30.0000000488638,30.000000039914,30.0000000466234,30.0000000413531,30.0000000451904,30.0000000419313,30.0000000436802,30.0000000403562,30.0000000371475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868233561928,79.2000130548086,79.2000130354145,79.2000130474,79.2000130354141,79.2000130417489,79.2000130340912,79.2000130371334,79.2000130320176,79.2000130331784,79.2000130296649,79.2000130300795,79.200013028561,79.2000130259347
4.31666666666667,65.000026227622,30.0000000587702,30.0000000326964,30.0000000524966,30.000000037246,30.0000000487762,30.0000000398425,30.0000000465399,30.000000041279,30.0000000451095,30.0000000418562,30.000000043602,30.000000040284,30.000000037081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868233435749,79.2000130314256,79.2000130120663,79.2000130240304,79.2000130120659,79.2000130183893,79.2000130107454,79.2000130137822,79.2000130086755,79.2000130098342,79.200013006327,79.2000130067409,79.2000130052251,79.2000130026035
4.33333333333333,65.0000261806357,30.0000000586649,30.0000000326378,30.0000000524026,30.0000000371793,30.0000000486889,30.0000000397712,30.0000000464565,30.000000041205,30.0000000450287,30.0000000417812,30.0000000435238,30.0000000402118,30.0000000370146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868233309797,79.2000130080845,79.20001298876,79.2000130007026,79.2000129887595,79.2000129950716,79.2000129874414,79.2000129904727,79.2000129853751,79.2000129865318,79.2000129830309,79.200012983444,79.200012981931,79.200012979314
4.35,65.0000261337336,30.0000000585598,30.0000000325794,30.0000000523087,30.0000000371127,30.0000000486016,30.0000000396999,30.0000000463733,30.0000000411312,30.000000044948,30.0000000417064,30.0000000434459,30.0000000401398,30.0000000369483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868233184069,79.2000129847853,79.2000129654953,79.2000129774165,79.2000129654948,79.2000129717957,79.2000129641791,79.200012967205,79.2000129621166,79.2000129632712,79.2000129597765,79.2000129601889,79.2000129586786,79.2000129560663
4.36666666666667,65.0000260869155,30.0000000584549,30.000000032521,30.000000052215,30.0000000370462,30.0000000485146,30.0000000396288,30.0000000462902,30.0000000410576,30.0000000448675,30.0000000416317,30.0000000433681,30.0000000400679,30.0000000368821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868233058567,79.2000129615277,79.2000129422723,79.2000129541722,79.2000129422719,79.2000129485614,79.2000129409584,79.2000129439789,79.2000129388996,79.2000129400522,79.2000129365638,79.2000129369754,79.2000129354678,79.2000129328602
4.38333333333333,65.0000260401813,30.0000000583502,30.0000000324628,30.0000000521215,30.0000000369798,30.0000000484277,30.0000000395579,30.0000000462073,30.000000040984,30.0000000447871,30.0000000415571,30.0000000432904,30.0000000399961,30.0000000368161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86823293329,79.2000129383118,79.2000129190909,79.2000129309694,79.2000129190905,79.2000129253687,79.2000129177794,79.2000129207945,79.2000129157243,79.2000129168747,79.2000129133926,79.2000129138035,79.2000129122985,79.2000129096956
4.4,65.0000259935308,30.0000000582457,30.0000000324047,30.0000000520281,30.0000000369136,30.0000000483409,30.000000039487,30.0000000461245,30.0000000409106,30.0000000447069,30.0000000414827,30.0000000432128,30.0000000399245,30.0000000367501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868232808237,79.2000129151375,79.200012895951,79.2000129078083,79.2000128959506,79.2000129022175,79.2000128946418,79.2000128976515,79.2000128925904,79.2000128937388,79.2000128902629,79.200012890673,79.2000128891708,79.2000128865725
4.41666666666667,65.0000259469638,30.0000000581413,30.0000000323466,30.0000000519349,30.0000000368475,30.0000000482543,30.0000000394163,30.0000000460419,30.0000000408373,30.0000000446268,30.0000000414084,30.0000000431354,30.000000039853,30.0000000366843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868232683408,79.2000128920047,79.2000128728526,79.2000128846885,79.2000128728521,79.2000128791078,79.2000128715457,79.20001287455,79.2000128694979,79.2000128706443,79.2000128671746,79.200012867584,79.2000128660845,79.2000128634909
4.43333333333333,65.0000259004803,30.0000000580372,30.0000000322887,30.0000000518419,30.0000000367815,30.0000000481679,30.0000000393457,30.0000000459594,30.0000000407642,30.0000000445469,30.0000000413342,30.0000000430582,30.0000000397816,30.0000000366186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868232558802,79.2000128689132,79.2000128497955,79.2000128616102,79.200012849795,79.2000128560395,79.2000128484909,79.2000128514898,79.2000128464468,79.2000128475911,79.2000128441276,79.2000128445363,79.2000128430395,79.2000128404505
4.45,65.00002585408,30.0000000579332,30.0000000322309,30.000000051749,30.0000000367156,30.0000000480816,30.0000000392752,30.0000000458771,30.0000000406912,30.0000000444671,30.0000000412602,30.000000042981,30.0000000397103,30.000000036553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868232434419,79.2000128458632,79.2000128267797,79.2000128385733,79.2000128267792,79.2000128330125,79.2000128254774,79.200012828471,79.200012823437,79.2000128245792,79.200012821122,79.2000128215299,79.2000128200357,79.2000128174514
4.46666666666667,65.0000258077628,30.0000000578294,30.0000000321731,30.0000000516563,30.0000000366499,30.0000000479955,30.0000000392048,30.0000000457949,30.0000000406183,30.0000000443874,30.0000000411863,30.0000000429041,30.0000000396392,30.0000000364875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86823231026,79.2000128228543,79.2000128038051,79.2000128155775,79.2000128038046,79.2000128100267,79.2000128025052,79.2000128054933,79.2000128004684,79.2000128016086,79.2000127981575,79.2000127985647,79.2000127970732,79.2000127944935
4.48333333333333,65.0000257615285,30.0000000577258,30.0000000321155,30.0000000515638,30.0000000365842,30.0000000479095,30.0000000391346,30.0000000457129,30.0000000405455,30.0000000443079,30.0000000411125,30.0000000428272,30.0000000395682,30.0000000364222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868232186322,79.2000127998867,79.2000127808716,79.200012792623,79.2000127808711,79.2000127870821,79.200012779574,79.2000127825568,79.2000127775409,79.200012778679,79.2000127752341,79.2000127756406,79.2000127741518,79.2000127715767
4.5,65.0000257153771,30.0000000576224,30.000000032058,30.0000000514714,30.0000000365187,30.0000000478237,30.0000000390645,30.000000045631,30.0000000404729,30.0000000442286,30.0000000410389,30.0000000427505,30.0000000394973,30.0000000363569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868232062607,79.2000127769603,79.2000127579792,79.2000127697095,79.2000127579787,79.2000127641786,79.200012756684,79.2000127596614,79.2000127546544,79.2000127557905,79.2000127523518,79.2000127527576,79.2000127512714,79.200012748701
4.51666666666667,65.0000256693084,30.0000000575192,30.0000000320006,30.0000000513792,30.0000000364533,30.000000047738,30.0000000389946,30.0000000455493,30.0000000404004,30.0000000441493,30.0000000409654,30.0000000426739,30.0000000394266,30.0000000362918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868231939113,79.2000127540749,79.2000127351278,79.2000127468371,79.2000127351273,79.2000127413161,79.2000127338349,79.200012736807,79.200012731809,79.200012732943,79.2000127295105,79.2000127299155,79.200012728432,79.2000127258662
4.53333333333333,65.0000256233221,30.0000000574162,30.0000000319433,30.0000000512872,30.000000036388,30.0000000476525,30.0000000389247,30.0000000454677,30.0000000403281,30.0000000440703,30.000000040892,30.0000000425975,30.0000000393559,30.0000000362268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86823181584,79.2000127312304,79.2000127123173,79.2000127240056,79.2000127123168,79.2000127184945,79.2000127110267,79.2000127139935,79.2000127090044,79.2000127101365,79.2000127067101,79.2000127071144,79.2000127056335,79.2000127030722
4.55,65.0000255774182,30.0000000573133,30.0000000318861,30.0000000511953,30.0000000363228,30.0000000475672,30.000000038855,30.0000000453862,30.0000000402558,30.0000000439913,30.0000000408187,30.0000000425212,30.0000000392855,30.0000000361619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868231692788,79.2000127084269,79.2000126895477,79.200012701215,79.2000126895472,79.2000126957138,79.2000126882593,79.2000126912208,79.2000126862407,79.2000126873707,79.2000126839504,79.200012684354,79.2000126828758,79.2000126803191
4.56666666666667,65.0000255315966,30.0000000572106,30.000000031829,30.0000000511036,30.0000000362578,30.000000047482,30.0000000387854,30.0000000453049,30.0000000401837,30.0000000439125,30.0000000407456,30.000000042445,30.0000000392151,30.0000000360972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868231569956,79.2000126856642,79.2000126668188,79.2000126784652,79.2000126668183,79.2000126729738,79.2000126655328,79.2000126684889,79.2000126635178,79.2000126646457,79.2000126612316,79.2000126616344,79.2000126601589,79.2000126576068
4.58333333333333,65.000025485857,30.0000000571081,30.000000031772,30.0000000510121,30.0000000361928,30.0000000473969,30.0000000387159,30.0000000452238,30.0000000401117,30.0000000438339,30.0000000406726,30.000000042369,30.0000000391448,30.0000000360325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868231447344,79.2000126629422,79.2000126441306,79.2000126557562,79.2000126441301,79.2000126502746,79.2000126428469,79.2000126457978,79.2000126408355,79.2000126419614,79.2000126385534,79.2000126389555,79.2000126374826,79.2000126349351
4.6,65.0000254401994,30.0000000570058,30.0000000317151,30.0000000509207,30.000000036128,30.000000047312,30.0000000386466,30.0000000451428,30.0000000400399,30.0000000437553,30.0000000405998,30.0000000422931,30.0000000390747,30.000000035968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868231324951,79.200012640261,79.2000126214831,79.2000126330878,79.2000126214825,79.2000126276161,79.2000126202016,79.2000126231472,79.2000126181938,79.2000126193177,79.2000126159158,79.2000126163172,79.200012614847,79.200012612304
4.61666666666667,65.0000253946235,30.0000000569037,30.0000000316583,30.0000000508295,30.0000000360633,30.0000000472272,30.0000000385774,30.0000000450619,30.0000000399682,30.000000043677,30.0000000405271,30.0000000422173,30.0000000390047,30.0000000359035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868231202778,79.2000126176203,79.2000125988761,79.20001261046,79.2000125988756,79.2000126049981,79.2000125975969,79.2000126005372,79.2000125955927,79.2000125967146,79.2000125933188,79.2000125937195,79.2000125922518,79.2000125897134
4.63333333333333,65.0000253491293,30.0000000568018,30.0000000316016,30.0000000507384,30.0000000359987,30.0000000471426,30.0000000385083,30.0000000449812,30.0000000398966,30.0000000435987,30.0000000404545,30.0000000421417,30.0000000389349,30.0000000358392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868231080824,79.2000125950202,79.2000125763096,79.2000125878727,79.200012576309,79.2000125824206,79.2000125750327,79.2000125779677,79.2000125730321,79.200012574152,79.2000125707622,79.2000125711622,79.2000125696972,79.2000125671633
4.65,65.0000253037165,30.0000000567,30.000000031545,30.0000000506475,30.0000000359342,30.0000000470582,30.0000000384393,30.0000000449006,30.0000000398251,30.0000000435206,30.000000040382,30.0000000420662,30.0000000388651,30.000000035775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868230959088,79.2000125724606,79.2000125537835,79.2000125653259,79.2000125537829,79.2000125598835,79.2000125525089,79.2000125554386,79.2000125505118,79.2000125516297,79.200012548246,79.2000125486453,79.2000125471829,79.2000125446536
4.66666666666667,65.0000252583851,30.0000000565984,30.0000000314885,30.0000000505568,30.0000000358699,30.0000000469739,30.0000000383704,30.0000000448202,30.0000000397538,30.0000000434427,30.0000000403097,30.0000000419909,30.0000000387955,30.000000035711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86823083757,79.2000125499414,79.2000125312977,79.2000125428194,79.2000125312971,79.2000125373868,79.2000125300254,79.2000125329499,79.2000125280319,79.2000125291478,79.2000125257702,79.2000125261687,79.2000125247089,79.2000125221842
4.68333333333333,65.0000252131349,30.0000000564971,30.0000000314321,30.0000000504662,30.0000000358056,30.0000000468898,30.0000000383017,30.0000000447399,30.0000000396826,30.0000000433648,30.0000000402375,30.0000000419157,30.000000038726,30.000000035647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868230716269,79.2000125274624,79.2000125088522,79.2000125203533,79.2000125088516,79.2000125149304,79.2000125075821,79.2000125105014,79.2000125055922,79.2000125067061,79.2000125033346,79.2000125037324,79.2000125022752,79.2000124997549
4.7,65.0000251679657,30.0000000563958,30.0000000313758,30.0000000503758,30.0000000357415,30.0000000468058,30.0000000382331,30.0000000446598,30.0000000396115,30.0000000432872,30.0000000401654,30.0000000418406,30.0000000386567,30.0000000355832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868230595186,79.2000125050238,79.2000124864469,79.2000124979273,79.2000124864463,79.2000124925142,79.2000124851791,79.2000124880931,79.2000124831928,79.2000124843046,79.2000124809391,79.2000124813362,79.2000124798817,79.2000124773659
4.71666666666667,65.0000251228775,30.0000000562948,30.0000000313196,30.0000000502856,30.0000000356775,30.0000000467219,30.0000000381646,30.0000000445798,30.0000000395406,30.0000000432096,30.0000000400935,30.0000000417656,30.0000000385874,30.0000000355194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86823047432,79.2000124826253,79.2000124640817,79.2000124755416,79.2000124640811,79.2000124701381,79.2000124628162,79.200012465725,79.2000124608334,79.2000124619433,79.2000124585838,79.2000124589802,79.2000124575282,79.200012455017
4.73333333333333,65.00002507787,30.000000056194,30.0000000312635,30.0000000501955,30.0000000356136,30.0000000466382,30.0000000380963,30.0000000444999,30.0000000394697,30.0000000431322,30.0000000400216,30.0000000416908,30.0000000385183,30.0000000354558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86823035367,79.2000124602669,79.2000124417565,79.2000124531959,79.200012441756,79.2000124478021,79.2000124404933,79.2000124433969,79.200012438514,79.2000124396219,79.2000124362685,79.2000124366641,79.2000124352148,79.200012432708
4.75,65.0000250329431,30.0000000560933,30.0000000312075,30.0000000501056,30.0000000355498,30.0000000465547,30.000000038028,30.0000000444202,30.000000039399,30.000000043055,30.00000003995,30.0000000416161,30.0000000384493,30.0000000353923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868230233236,79.2000124379486,79.2000124194713,79.2000124308902,79.2000124194708,79.2000124255061,79.2000124182103,79.2000124211087,79.2000124162347,79.2000124173406,79.2000124139931,79.2000124143881,79.2000124129413,79.2000124104391
4.76666666666667,65.0000249880967,30.0000000559928,30.0000000311516,30.0000000500158,30.0000000354861,30.0000000464713,30.0000000379599,30.0000000443406,30.0000000393285,30.0000000429779,30.0000000398784,30.0000000415416,30.0000000383804,30.0000000353289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868230113017,79.2000124156702,79.2000123972261,79.2000124086245,79.2000123972255,79.20001240325,79.2000123959673,79.2000123988605,79.2000123939952,79.2000123950991,79.2000123917576,79.2000123921519,79.2000123907077,79.20001238821
4.78333333333333,65.0000249433306,30.0000000558925,30.0000000310958,30.0000000499262,30.0000000354226,30.000000046388,30.0000000378919,30.0000000442612,30.000000039258,30.0000000429009,30.000000039807,30.0000000414672,30.0000000383117,30.0000000352656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868229993014,79.2000123934317,79.2000123750206,79.2000123863986,79.2000123750201,79.2000123810337,79.2000123737642,79.2000123766521,79.2000123717955,79.2000123728975,79.200012369562,79.2000123699555,79.2000123685139,79.2000123660207
4.8,65.0000248986447,30.0000000557924,30.0000000310401,30.0000000498368,30.0000000353591,30.0000000463049,30.0000000378241,30.0000000441819,30.0000000391877,30.000000042824,30.0000000397357,30.0000000413929,30.0000000382431,30.0000000352025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868229873226,79.2000123712331,79.200012352855,79.2000123642126,79.2000123528544,79.2000123588573,79.2000123516007,79.2000123544835,79.2000123496356,79.2000123507356,79.2000123474061,79.2000123477989,79.2000123463599,79.2000123438711
4.81666666666667,65.0000248540388,30.0000000556924,30.0000000309845,30.0000000497475,30.0000000352958,30.000000046222,30.0000000377563,30.0000000441028,30.0000000391175,30.0000000427473,30.0000000396645,30.0000000413188,30.0000000381746,30.0000000351394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868229753652,79.2000123490741,79.200012330729,79.2000123420662,79.2000123307284,79.2000123367205,79.200012329477,79.2000123323546,79.2000123275154,79.2000123286134,79.2000123252898,79.200012325682,79.2000123242455,79.2000123217612
4.83333333333333,65.0000248095129,30.0000000555927,30.0000000309291,30.0000000496584,30.0000000352326,30.0000000461392,30.0000000376887,30.0000000440238,30.0000000390474,30.0000000426707,30.0000000395934,30.0000000412447,30.0000000381062,30.0000000350765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868229634293,79.2000123269549,79.2000123086426,79.2000123199595,79.200012308642,79.2000123146234,79.2000123073928,79.2000123102653,79.2000123054348,79.2000123065308,79.2000123032132,79.2000123036046,79.2000123021708,79.2000122996909
4.85,65.0000247650667,30.0000000554931,30.0000000308737,30.0000000495694,30.0000000351694,30.0000000460566,30.0000000376212,30.0000000439449,30.0000000389775,30.0000000425943,30.0000000395225,30.0000000411709,30.0000000380379,30.0000000350136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868229515147,79.2000123048753,79.2000122865958,79.2000122978924,79.2000122865952,79.2000122925659,79.2000122853483,79.2000122882156,79.2000122833937,79.2000122844878,79.2000122811761,79.2000122815668,79.2000122801356,79.2000122776601
4.86666666666667,65.0000247207001,30.0000000553937,30.0000000308184,30.0000000494806,30.0000000351065,30.0000000459741,30.0000000375538,30.0000000438662,30.0000000389077,30.000000042518,30.0000000394517,30.0000000410971,30.0000000379698,30.0000000349509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868229396215,79.2000122828352,79.2000122645885,79.2000122758649,79.2000122645879,79.2000122705479,79.2000122633432,79.2000122662054,79.2000122613921,79.2000122624842,79.2000122591785,79.2000122595685,79.2000122581398,79.2000122556687
4.88333333333333,65.0000246764129,30.0000000552944,30.0000000307632,30.000000049392,30.0000000350436,30.0000000458917,30.0000000374865,30.0000000437876,30.000000038838,30.0000000424418,30.0000000393811,30.0000000410235,30.0000000379018,30.0000000348883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868229277495,79.2000122608346,79.2000122426206,79.2000122538767,79.20001224262,79.2000122485693,79.2000122413774,79.2000122442345,79.2000122394299,79.20001224052,79.2000122372202,79.2000122376095,79.2000122361834,79.2000122337168
4.9,65.0000246322051,30.0000000551954,30.0000000307081,30.0000000493035,30.0000000349808,30.0000000458095,30.0000000374194,30.0000000437092,30.0000000387684,30.0000000423658,30.0000000393105,30.00000004095,30.0000000378339,30.0000000348258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868229158988,79.2000122388733,79.200012220692,79.200012231928,79.2000122206914,79.20001222663,79.2000122194511,79.200012222303,79.200012217507,79.2000122185952,79.2000122153013,79.2000122156899,79.2000122142663,79.2000122118041
4.91666666666667,65.0000245880765,30.0000000550965,30.0000000306531,30.0000000492152,30.0000000349182,30.0000000457274,30.0000000373524,30.0000000436309,30.000000038699,30.0000000422899,30.0000000392401,30.0000000408767,30.0000000377661,30.0000000347635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868229040693,79.2000122169514,79.2000121988026,79.2000122100185,79.200012198802,79.20001220473,79.2000121975639,79.2000122004108,79.2000121956233,79.2000121967096,79.2000121934216,79.2000121938095,79.2000121923885,79.2000121899307
4.93333333333333,65.0000245440269,30.0000000549978,30.0000000305982,30.000000049127,30.0000000348556,30.0000000456455,30.0000000372855,30.0000000435527,30.0000000386297,30.0000000422142,30.0000000391698,30.0000000408034,30.0000000376985,30.0000000347012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86822892261,79.2000121950687,79.2000121769525,79.2000121881482,79.2000121769519,79.2000121828692,79.200012175716,79.2000121785578,79.2000121737789,79.2000121748632,79.2000121715811,79.2000121719683,79.2000121705498,79.2000121680964
4.95,65.0000245000562,30.0000000548993,30.0000000305434,30.000000049039,30.0000000347932,30.0000000455638,30.0000000372187,30.0000000434747,30.0000000385605,30.0000000421386,30.0000000390997,30.0000000407304,30.000000037631,30.000000034639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868228804739,79.2000121732253,79.2000121551415,79.2000121663172,79.2000121551409,79.2000121610476,79.2000121539072,79.2000121567439,79.2000121519736,79.2000121530559,79.2000121497797,79.2000121501662,79.2000121487502,79.2000121463012
4.96666666666667,65.0000244561643,30.0000000548009,30.0000000304887,30.0000000489512,30.0000000347309,30.0000000454821,30.000000037152,30.0000000433968,30.0000000384914,30.0000000420631,30.0000000390296,30.0000000406574,30.0000000375636,30.000000034577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868228687078,79.2000121514209,79.2000121333695,79.2000121445252,79.2000121333689,79.2000121392651,79.2000121321375,79.200012134969,79.2000121302073,79.2000121312877,79.2000121280173,79.2000121284032,79.2000121269897,79.2000121245451
4.98333333333333,65.000024412351,30.0000000547027,30.0000000304341,30.0000000488635,30.0000000346687,30.0000000454007,30.0000000370855,30.0000000433191,30.0000000384225,30.0000000419877,30.0000000389597,30.0000000405846,30.0000000374963,30.0000000345151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868228569629,79.2000121296556,79.2000121116366,79.2000121227722,79.200012111636,79.2000121175215,79.2000121104067,79.2000121132332,79.20001210848,79.2000121095584,79.2000121062939,79.2000121066791,79.2000121052682,79.2000121028279
5,65.0000243686162,30.0000000546047,30.0000000303796,30.000000048776,30.0000000346066,30.0000000453193,30.000000037019,30.0000000432415,30.0000000383536,30.0000000419125,30.0000000388899,30.0000000405119,30.0000000374291,30.0000000344532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868228452389,79.2000121079293,79.2000120899425,79.2000121010582,79.2000120899419,79.2000120958169,79.2000120887149,79.2000120915363,79.2000120867915,79.2000120878681,79.2000120846094,79.2000120849939,79.2000120835855,79.2000120811497
5.01666666666667,65.0000243249597,30.0000000545069,30.0000000303252,30.0000000486886,30.0000000345446,30.0000000452381,30.0000000369527,30.000000043164,30.0000000382849,30.0000000418374,30.0000000388203,30.0000000404393,30.0000000373621,30.0000000343915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86822833536,79.2000120862418,79.2000120682873,79.2000120793831,79.2000120682867,79.2000120741512,79.2000120670618,79.2000120698782,79.200012065142,79.2000120662166,79.2000120629638,79.2000120633475,79.2000120619417,79.2000120595102
5.03333333333333,65.0000242813814,30.0000000544093,30.0000000302709,30.0000000486014,30.0000000344827,30.0000000451571,30.0000000368865,30.0000000430867,30.0000000382164,30.0000000417625,30.0000000387507,30.0000000403669,30.0000000372952,30.0000000343299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86822821854,79.2000120645932,79.2000120466709,79.2000120577468,79.2000120466703,79.2000120525243,79.2000120454476,79.2000120482589,79.2000120435312,79.2000120446039,79.2000120413569,79.20001204174,79.2000120403366,79.2000120379095
5.05,65.0000242378812,30.0000000543118,30.0000000302166,30.0000000485143,30.0000000344209,30.0000000450762,30.0000000368205,30.0000000430095,30.0000000381479,30.0000000416877,30.0000000386813,30.0000000402946,30.0000000372284,30.0000000342684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868228101929,79.2000120429834,79.2000120250932,79.2000120361492,79.2000120250926,79.2000120309361,79.2000120238721,79.2000120266784,79.2000120219591,79.2000120230298,79.2000120197887,79.2000120201711,79.2000120187702,79.2000120163475
5.06666666666667,65.0000241944588,30.0000000542145,30.0000000301625,30.0000000484274,30.0000000343593,30.0000000449955,30.0000000367545,30.0000000429325,30.0000000380796,30.000000041613,30.000000038612,30.0000000402224,30.0000000371617,30.0000000342071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868227985527,79.2000120214123,79.2000120035541,79.2000120145903,79.2000120035535,79.2000120093865,79.2000120023352,79.2000120051364,79.2000120004256,79.2000120014944,79.2000119982591,79.2000119986408,79.2000119972425,79.200011994824
5.08333333333333,65.0000241511143,30.0000000541174,30.0000000301085,30.0000000483407,30.0000000342978,30.0000000449149,30.0000000366887,30.0000000428556,30.0000000380114,30.0000000415385,30.0000000385429,30.0000000401503,30.0000000370951,30.0000000341458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868227869334,79.2000119998798,79.2000119820536,79.20001199307,79.200011982053,79.2000119878755,79.2000119808368,79.2000119836331,79.2000119789307,79.2000119799976,79.2000119767681,79.2000119771491,79.2000119757532,79.2000119733391
5.1,65.0000241078474,30.0000000540204,30.0000000300546,30.0000000482541,30.0000000342363,30.0000000448344,30.000000036623,30.0000000427788,30.0000000379433,30.0000000414641,30.0000000384738,30.0000000400784,30.0000000370287,30.0000000340846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868227753348,79.2000119783858,79.2000119605916,79.2000119715883,79.200011960591,79.2000119664031,79.200011959377,79.2000119621682,79.2000119574743,79.2000119585393,79.2000119553155,79.2000119556958,79.2000119543025,79.2000119518927
5.11666666666667,65.000024064658,30.0000000539237,30.0000000300008,30.0000000481676,30.000000034175,30.0000000447541,30.0000000365574,30.0000000427022,30.0000000378753,30.0000000413898,30.0000000384049,30.0000000400066,30.0000000369623,30.0000000340236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868227637571,79.2000119569303,79.200011939168,79.200011950145,79.2000119391674,79.2000119449691,79.2000119379556,79.2000119407418,79.2000119360563,79.2000119371193,79.2000119339014,79.200011934281,79.2000119328902,79.2000119304847
5.13333333333333,65.000024021546,30.0000000538271,30.000000029947,30.0000000480813,30.0000000341138,30.0000000446739,30.0000000364919,30.0000000426257,30.0000000378075,30.0000000413157,30.0000000383361,30.000000039935,30.0000000368961,30.0000000339626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868227522,79.2000119355133,79.2000119177828,79.2000119287401,79.2000119177821,79.2000119235735,79.2000119165725,79.2000119193538,79.2000119146766,79.2000119157378,79.2000119125256,79.2000119129045,79.2000119115162,79.200011909115
5.15,65.0000239785111,30.0000000537306,30.0000000298934,30.0000000479952,30.0000000340527,30.0000000445939,30.0000000364265,30.0000000425493,30.0000000377397,30.0000000412416,30.0000000382674,30.0000000398634,30.00000003683,30.0000000339018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868227406637,79.2000119141346,79.2000118964358,79.2000119073735,79.2000118964352,79.2000119022162,79.2000118952278,79.200011898004,79.2000118933353,79.2000118943945,79.2000118911881,79.2000118915663,79.2000118901805,79.2000118877836
5.16666666666667,65.0000239355534,30.0000000536344,30.0000000298399,30.0000000479092,30.0000000339917,30.000000044514,30.0000000363613,30.0000000424731,30.0000000376721,30.0000000411678,30.0000000381989,30.000000039792,30.0000000367641,30.0000000338411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86822729148,79.2000118927942,79.2000118751271,79.2000118860452,79.2000118751265,79.2000118808971,79.2000118739213,79.2000118766925,79.2000118720321,79.2000118730895,79.2000118698888,79.2000118702664,79.200011868883,79.2000118664904
5.18333333333333,65.0000238926726,30.0000000535383,30.0000000297864,30.0000000478234,30.0000000339308,30.0000000444343,30.0000000362961,30.000000042397,30.0000000376047,30.000000041094,30.0000000381305,30.0000000397207,30.0000000366982,30.0000000337805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868227176529,79.200011871492,79.2000118538566,79.2000118647551,79.200011853856,79.2000118596162,79.2000118526529,79.2000118554191,79.2000118507671,79.2000118518226,79.2000118486276,79.2000118490045,79.2000118476236,79.2000118452353
5.2,65.0000238498686,30.0000000534424,30.0000000297331,30.0000000477377,30.00000003387,30.0000000443547,30.0000000362311,30.0000000423211,30.0000000375373,30.0000000410204,30.0000000380622,30.0000000396496,30.0000000366325,30.00000003372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868227061785,79.2000118502279,79.2000118326242,79.2000118435031,79.2000118326235,79.2000118383735,79.2000118314226,79.2000118341839,79.2000118295402,79.2000118305938,79.2000118274045,79.2000118277807,79.2000118264023,79.2000118240183
5.21666666666667,65.0000238071413,30.0000000533467,30.0000000296798,30.0000000476522,30.0000000338094,30.0000000442752,30.0000000361662,30.0000000422453,30.0000000374701,30.0000000409469,30.000000037994,30.0000000395786,30.0000000365669,30.0000000336596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868226947245,79.200011829002,79.2000118114297,79.2000118222892,79.2000118114291,79.2000118171687,79.2000118102303,79.2000118129867,79.2000118083513,79.200011809403,79.2000118062194,79.200011806595,79.200011805219,79.2000118028393
5.23333333333333,65.0000237644905,30.0000000532511,30.0000000296267,30.0000000475668,30.0000000337488,30.0000000441959,30.0000000361015,30.0000000421696,30.000000037403,30.0000000408736,30.0000000379259,30.0000000395077,30.0000000365014,30.0000000335993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868226832911,79.200011807814,79.2000117902733,79.2000118011132,79.2000117902726,79.2000117960019,79.200011789076,79.2000117918274,79.2000117872003,79.2000117882501,79.2000117850722,79.2000117854471,79.2000117840737,79.2000117816982
5.25,65.0000237219161,30.0000000531557,30.0000000295736,30.0000000474816,30.0000000336884,30.0000000441168,30.0000000360368,30.0000000420941,30.000000037336,30.0000000408004,30.000000037858,30.0000000394369,30.000000036436,30.0000000335391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868226718781,79.200011786664,79.2000117691547,79.2000117799752,79.200011769154,79.2000117748731,79.2000117679595,79.200011770706,79.2000117660872,79.2000117671351,79.2000117639629,79.2000117643372,79.2000117629662,79.2000117605949
5.26666666666667,65.000023679418,30.0000000530605,30.0000000295206,30.0000000473966,30.000000033628,30.0000000440377,30.0000000359722,30.0000000420187,30.0000000372691,30.0000000407273,30.0000000377902,30.0000000393663,30.0000000363707,30.000000033479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868226604856,79.2000117655518,79.2000117480739,79.2000117588751,79.2000117480732,79.200011753782,79.2000117468808,79.2000117496224,79.2000117450119,79.2000117460579,79.2000117428915,79.200011743265,79.2000117418965,79.2000117395295
5.28333333333333,65.000023636996,30.0000000529654,30.0000000294678,30.0000000473117,30.0000000335678,30.0000000439588,30.0000000359078,30.0000000419434,30.0000000372023,30.0000000406543,30.0000000377225,30.0000000392957,30.0000000363056,30.000000033419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868226491135,79.2000117444775,79.2000117270308,79.2000117378127,79.2000117270302,79.2000117327288,79.20001172584,79.2000117285766,79.2000117239743,79.2000117250185,79.2000117218577,79.2000117222306,79.2000117208645,79.2000117185017
5.3,65.00002359465,30.0000000528705,30.000000029415,30.0000000472269,30.0000000335077,30.0000000438801,30.0000000358435,30.0000000418683,30.0000000371357,30.0000000405815,30.0000000376549,30.0000000392254,30.0000000362405,30.0000000333592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868226377618,79.2000117234409,79.2000117060255,79.200011716788,79.2000117060249,79.2000117117132,79.2000117048367,79.2000117075685,79.2000117029745,79.2000117040168,79.2000117008616,79.2000117012338,79.2000116998702,79.2000116975117
5.31666666666667,65.0000235523798,30.0000000527758,30.0000000293623,30.0000000471423,30.0000000334477,30.0000000438015,30.0000000357793,30.0000000417933,30.0000000370692,30.0000000405088,30.0000000375875,30.0000000391551,30.0000000361756,30.0000000332994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868226264303,79.2000117024419,79.2000116850578,79.200011695801,79.2000116850571,79.2000116907353,79.2000116838711,79.200011686598,79.2000116820122,79.2000116830526,79.2000116799031,79.2000116802747,79.2000116789135,79.2000116765592
5.33333333333333,65.0000235101853,30.0000000526813,30.0000000293097,30.0000000470579,30.0000000333878,30.000000043723,30.0000000357152,30.0000000417184,30.0000000370028,30.0000000404363,30.0000000375202,30.000000039085,30.0000000361108,30.0000000332398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868226151192,79.2000116814806,79.2000116641276,79.2000116748516,79.2000116641269,79.2000116697949,79.2000116629431,79.200011665665,79.2000116610875,79.200011662126,79.2000116589822,79.200011659353,79.2000116579943,79.2000116556442
5.35,65.0000234680665,30.0000000525869,30.0000000292572,30.0000000469736,30.000000033328,30.0000000436447,30.0000000356512,30.0000000416437,30.0000000369365,30.0000000403638,30.000000037453,30.0000000390149,30.0000000360461,30.0000000331802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868226038283,79.2000116605568,79.2000116432349,79.2000116539396,79.2000116432342,79.200011648892,79.2000116420525,79.2000116447695,79.2000116402002,79.2000116412369,79.2000116380987,79.2000116384689,79.2000116371125,79.2000116347667
5.36666666666667,65.000023426023,30.0000000524927,30.0000000292048,30.0000000468894,30.0000000332683,30.0000000435665,30.0000000355874,30.0000000415691,30.0000000368703,30.0000000402915,30.0000000373859,30.0000000389451,30.0000000359816,30.0000000331208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868225925577,79.2000116396704,79.2000116223796,79.2000116330652,79.2000116223789,79.2000116280266,79.2000116211993,79.2000116239115,79.2000116193503,79.2000116203851,79.2000116172526,79.2000116176221,79.2000116162682,79.2000116139265
5.38333333333333,65.0000233840549,30.0000000523986,30.0000000291525,30.0000000468054,30.0000000332087,30.0000000434885,30.0000000355236,30.0000000414946,30.0000000368043,30.0000000402193,30.0000000373189,30.0000000388753,30.0000000359171,30.0000000330615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868225813072,79.2000116188215,79.2000116015616,79.200011612228,79.200011601561,79.2000116071985,79.2000116003834,79.2000116030908,79.2000115985378,79.2000115995707,79.2000115964438,79.2000115968126,79.2000115954611,79.2000115931237
5.4,65.0000233421619,30.0000000523048,30.0000000291003,30.0000000467216,30.0000000331492,30.0000000434106,30.00000003546,30.0000000414203,30.0000000367384,30.0000000401473,30.000000037252,30.0000000388057,30.0000000358528,30.0000000330023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868225700768,79.2000115980099,79.2000115807809,79.2000115914283,79.2000115807803,79.2000115864077,79.2000115796049,79.2000115823073,79.2000115777625,79.2000115787936,79.2000115756722,79.2000115760405,79.2000115746914,79.2000115723581
5.41666666666667,65.000023300344,30.0000000522111,30.0000000290482,30.0000000466379,30.0000000330898,30.0000000433328,30.0000000353965,30.0000000413461,30.0000000366725,30.0000000400754,30.0000000371853,30.0000000387361,30.0000000357886,30.0000000329432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868225588666,79.2000115772356,79.2000115600375,79.2000115706657,79.2000115600368,79.2000115656542,79.2000115588635,79.2000115615611,79.2000115570244,79.2000115580537,79.2000115549379,79.2000115553055,79.2000115539588,79.2000115516297
5.43333333333333,65.000023258601,30.0000000521175,30.0000000289962,30.0000000465543,30.0000000330306,30.0000000432552,30.0000000353331,30.000000041272,30.0000000366069,30.0000000400036,30.0000000371187,30.0000000386668,30.0000000357245,30.0000000328842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868225476765,79.2000115564984,79.2000115393311,79.2000115499403,79.2000115393305,79.2000115449378,79.2000115381593,79.2000115408521,79.2000115363235,79.2000115373509,79.2000115342407,79.2000115346076,79.2000115332634,79.2000115309385
5.45,65.0000232169328,30.0000000520242,30.0000000289442,30.0000000464709,30.0000000329714,30.0000000431777,30.0000000352698,30.0000000411981,30.0000000365413,30.0000000399319,30.0000000370522,30.0000000385975,30.0000000356605,30.0000000328253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868225365064,79.2000115357984,79.2000115186619,79.2000115292521,79.2000115186613,79.2000115242585,79.2000115174921,79.2000115201801,79.2000115156597,79.2000115166852,79.2000115135806,79.2000115139468,79.200011512605,79.2000115102842
5.46666666666667,65.0000231753392,30.000000051931,30.0000000288924,30.0000000463877,30.0000000329123,30.0000000431004,30.0000000352066,30.0000000411243,30.0000000364758,30.0000000398604,30.0000000369859,30.0000000385284,30.0000000355966,30.0000000327665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868225253563,79.2000115151355,79.2000114980297,79.2000115086009,79.200011498029,79.2000115036162,79.200011496862,79.2000114995452,79.2000114950328,79.2000114960565,79.2000114929575,79.2000114933231,79.2000114919836,79.200011489667
5.48333333333333,65.0000231338201,30.0000000518379,30.0000000288406,30.0000000463046,30.0000000328534,30.0000000430232,30.0000000351436,30.0000000410506,30.0000000364105,30.000000039789,30.0000000369196,30.0000000384593,30.0000000355328,30.0000000327078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868225142261,79.2000114945096,79.2000114774344,79.2000114879867,79.2000114774337,79.200011483011,79.2000114762688,79.2000114789472,79.2000114744429,79.2000114754648,79.2000114723713,79.2000114727362,79.2000114713992,79.2000114690867
5.5,65.0000230923753,30.0000000517451,30.000000028789,30.0000000462216,30.0000000327945,30.0000000429461,30.0000000350806,30.0000000409771,30.0000000363453,30.0000000397177,30.0000000368535,30.0000000383904,30.0000000354692,30.0000000326492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868225031159,79.2000114739206,79.200011456876,79.2000114674094,79.2000114568753,79.2000114624425,79.2000114557125,79.200011458386,79.2000114538898,79.2000114549099,79.2000114518219,79.2000114521862,79.2000114508515,79.2000114485432
5.51666666666667,65.0000230510048,30.0000000516524,30.0000000287374,30.0000000461388,30.0000000327358,30.0000000428692,30.0000000350178,30.0000000409037,30.0000000362802,30.0000000396466,30.0000000367875,30.0000000383217,30.0000000354056,30.0000000325907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868224920256,79.2000114533684,79.2000114363544,79.2000114468689,79.2000114363538,79.200011441911,79.200011435193,79.2000114378617,79.2000114333736,79.2000114343918,79.2000114313094,79.200011431673,79.2000114303407,79.2000114280366
5.53333333333333,65.0000230097084,30.0000000515599,30.000000028686,30.0000000460562,30.0000000326772,30.0000000427924,30.0000000349551,30.0000000408304,30.0000000362152,30.0000000395756,30.0000000367216,30.000000038253,30.0000000353422,30.0000000325323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868224809551,79.2000114328531,79.2000114158696,79.2000114263652,79.2000114158689,79.2000114214162,79.2000114147102,79.2000114173742,79.2000114128941,79.2000114139105,79.2000114108336,79.2000114111965,79.2000114098667,79.2000114075666
5.55,65.000022968486,30.0000000514675,30.0000000286346,30.0000000459737,30.0000000326186,30.0000000427157,30.0000000348924,30.0000000407573,30.0000000361503,30.0000000395047,30.0000000366558,30.0000000381845,30.0000000352789,30.0000000324741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868224699045,79.2000114123745,79.2000113954214,79.2000114058982,79.2000113954207,79.2000114009581,79.2000113942641,79.2000113969233,79.2000113924512,79.2000113934658,79.2000113903944,79.2000113907567,79.2000113894292,79.2000113871333
5.56666666666667,65.0000229273374,30.0000000513753,30.0000000285833,30.0000000458913,30.0000000325602,30.0000000426392,30.0000000348299,30.0000000406843,30.0000000360856,30.0000000394339,30.0000000365901,30.0000000381161,30.0000000352157,30.0000000324159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868224588736,79.2000113919326,79.2000113750099,79.2000113854679,79.2000113750092,79.2000113805366,79.2000113738546,79.2000113765091,79.200011372045,79.2000113730578,79.2000113699919,79.2000113703535,79.2000113690284,79.2000113667366
5.58333333333333,65.0000228862625,30.0000000512832,30.0000000285321,30.0000000458091,30.0000000325019,30.0000000425628,30.0000000347676,30.0000000406114,30.0000000360209,30.0000000393633,30.0000000365246,30.0000000380478,30.0000000351527,30.0000000323578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868224478626,79.2000113715273,79.2000113546349,79.2000113650742,79.2000113546342,79.2000113601517,79.2000113534817,79.2000113561314,79.2000113516753,79.2000113526863,79.2000113496259,79.2000113499869,79.2000113486641,79.2000113463764
5.6,65.0000228452612,30.0000000511914,30.000000028481,30.0000000457271,30.0000000324437,30.0000000424866,30.0000000347053,30.0000000405386,30.0000000359564,30.0000000392928,30.0000000364592,30.0000000379797,30.0000000350897,30.0000000322999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868224368712,79.2000113511585,79.2000113342964,79.200011344717,79.2000113342957,79.2000113398033,79.2000113331453,79.2000113357902,79.2000113313421,79.2000113323512,79.2000113292963,79.2000113296567,79.2000113283363,79.2000113260527
5.61666666666667,65.0000228043333,30.0000000510997,30.00000002843,30.0000000456451,30.0000000323856,30.0000000424104,30.0000000346431,30.000000040466,30.000000035892,30.0000000392224,30.0000000363938,30.0000000379117,30.0000000350268,30.000000032242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868224258995,79.2000113308262,79.2000113139943,79.2000113243962,79.2000113139936,79.2000113194914,79.2000113128452,79.2000113154854,79.2000113110453,79.2000113120526,79.2000113090032,79.2000113093629,79.2000113080449,79.2000113057654
5.63333333333333,65.0000227634788,30.0000000510081,30.0000000283791,30.0000000455634,30.0000000323276,30.0000000423345,30.0000000345811,30.0000000403935,30.0000000358277,30.0000000391521,30.0000000363287,30.0000000378437,30.0000000349641,30.0000000321843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868224149474,79.2000113105303,79.2000112937286,79.2000113041118,79.2000112937279,79.2000112992158,79.2000112925815,79.200011295217,79.2000112907848,79.2000112917904,79.2000112887464,79.2000112891054,79.2000112877898,79.2000112855144
5.65,65.0000227226974,30.0000000509167,30.0000000283283,30.0000000454817,30.0000000322697,30.0000000422586,30.0000000345191,30.0000000403212,30.0000000357635,30.000000039082,30.0000000362636,30.000000037776,30.0000000349015,30.0000000321266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86822404015,79.2000112902707,79.2000112734991,79.2000112838638,79.2000112734984,79.2000112789765,79.2000112723541,79.2000112749849,79.2000112705607,79.2000112715644,79.2000112685259,79.2000112688843,79.200011267571,79.2000112652996
5.66666666666667,65.0000226819891,30.0000000508255,30.0000000282775,30.0000000454003,30.0000000322119,30.0000000421829,30.0000000344573,30.000000040249,30.0000000356995,30.000000039012,30.0000000361986,30.0000000377083,30.0000000348389,30.0000000320691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868223931021,79.2000112700475,79.2000112533059,79.200011263652,79.2000112533052,79.2000112587734,79.200011252163,79.200011254789,79.2000112503727,79.2000112513746,79.2000112483415,79.2000112486993,79.2000112473884,79.2000112451211
5.68333333333333,65.0000226413537,30.0000000507345,30.0000000282269,30.0000000453189,30.0000000321542,30.0000000421074,30.0000000343956,30.0000000401769,30.0000000356355,30.0000000389421,30.0000000361338,30.0000000376407,30.0000000347765,30.0000000320116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868223822088,79.2000112498604,79.2000112331489,79.2000112434764,79.2000112331482,79.2000112386066,79.200011232008,79.2000112346293,79.2000112302209,79.200011231221,79.2000112281934,79.2000112285505,79.2000112272419,79.2000112249787
5.7,65.000022600791,30.0000000506436,30.0000000281763,30.0000000452378,30.0000000320966,30.0000000420319,30.000000034334,30.0000000401049,30.0000000355717,30.0000000388723,30.0000000360691,30.0000000375733,30.0000000347142,30.0000000319543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86822371335,79.2000112297095,79.2000112130279,79.2000112233369,79.2000112130272,79.2000112184758,79.2000112118891,79.2000112145057,79.2000112101052,79.2000112111035,79.2000112080813,79.2000112084378,79.2000112071315,79.2000112048723
5.71666666666667,65.0000225603011,30.0000000505529,30.0000000281259,30.0000000451567,30.0000000320391,30.0000000419567,30.0000000342725,30.000000040033,30.000000035508,30.0000000388027,30.0000000360045,30.000000037506,30.0000000346521,30.0000000318971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868223604807,79.2000112095947,79.200011192943,79.2000112032335,79.2000111929423,79.2000111983811,79.2000111918062,79.2000111944181,79.2000111900255,79.200011191022,79.2000111880052,79.200011188361,79.2000111870571,79.200011184802
5.73333333333333,65.0000225198836,30.0000000504623,30.0000000280755,30.0000000450758,30.0000000319817,30.0000000418815,30.0000000342111,30.0000000399613,30.0000000354444,30.0000000387332,30.00000003594,30.0000000374388,30.00000003459,30.0000000318399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868223496458,79.2000111895159,79.200011172894,79.2000111831661,79.2000111728933,79.2000111783224,79.2000111717592,79.2000111743665,79.2000111699817,79.2000111709765,79.2000111679651,79.2000111683203,79.2000111670187,79.2000111647676
5.75,65.0000224795386,30.0000000503719,30.0000000280252,30.0000000449951,30.0000000319244,30.0000000418065,30.0000000341498,30.0000000398897,30.0000000353809,30.0000000386638,30.0000000358756,30.0000000373718,30.000000034528,30.0000000317829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868223388303,79.2000111694731,79.200011152881,79.2000111631346,79.2000111528803,79.2000111582996,79.2000111517482,79.2000111543507,79.2000111499739,79.2000111509669,79.2000111479608,79.2000111483154,79.2000111470161,79.2000111447691
5.76666666666667,65.0000224392658,30.0000000502817,30.000000027975,30.0000000449145,30.0000000318672,30.0000000417316,30.0000000340886,30.0000000398183,30.0000000353175,30.0000000385945,30.0000000358113,30.0000000373048,30.0000000344662,30.000000031726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868223280342,79.2000111494661,79.2000111329037,79.200011143139,79.200011132903,79.2000111383127,79.200011131773,79.2000111343709,79.2000111300019,79.200011130993,79.2000111279924,79.2000111283463,79.2000111270494,79.2000111248064
5.78333333333333,65.0000223990651,30.0000000501916,30.0000000279249,30.000000044834,30.0000000318102,30.0000000416568,30.0000000340276,30.000000039747,30.0000000352542,30.0000000385254,30.0000000357472,30.000000037238,30.0000000344045,30.0000000316691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868223172574,79.200011129495,79.2000111129623,79.2000111231793,79.2000111129616,79.2000111183616,79.2000111118336,79.2000111144268,79.2000111100656,79.200011111055,79.2000111080598,79.2000111084131,79.2000111071185,79.2000111048795
5.8,65.0000223589365,30.0000000501017,30.0000000278749,30.0000000447537,30.0000000317532,30.0000000415822,30.0000000339666,30.0000000396758,30.0000000351911,30.0000000384564,30.0000000356831,30.0000000371713,30.0000000343428,30.0000000316124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868223064999,79.2000111095596,79.2000110930565,79.2000111032552,79.2000110930558,79.2000110984461,79.2000110919299,79.2000110945184,79.2000110901651,79.2000110911527,79.2000110881628,79.2000110885155,79.2000110872232,79.2000110849882
5.81666666666667,65.0000223188797,30.0000000500119,30.000000027825,30.0000000446735,30.0000000316963,30.0000000415077,30.0000000339058,30.0000000396047,30.0000000351281,30.0000000383875,30.0000000356192,30.0000000371047,30.0000000342813,30.0000000315558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868222957616,79.2000110896599,79.2000110731864,79.2000110833668,79.2000110731857,79.2000110785664,79.2000110720618,79.2000110746457,79.2000110703001,79.200011071286,79.2000110683014,79.2000110686535,79.2000110673635,79.2000110651325
5.83333333333333,65.0000222788947,30.0000000499223,30.0000000277751,30.0000000445935,30.0000000316395,30.0000000414334,30.000000033845,30.0000000395337,30.0000000350651,30.0000000383187,30.0000000355554,30.0000000370382,30.0000000342199,30.0000000314993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868222850426,79.2000110697959,79.2000110533519,79.2000110635141,79.2000110533512,79.2000110587222,79.2000110522292,79.2000110548086,79.2000110504708,79.2000110514549,79.2000110484757,79.2000110488271,79.2000110475394,79.2000110453124
5.85,65.0000222389813,30.0000000498329,30.0000000277254,30.0000000445136,30.0000000315829,30.0000000413591,30.0000000337844,30.0000000394629,30.0000000350023,30.0000000382501,30.0000000354917,30.0000000369719,30.0000000341586,30.0000000314428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868222743428,79.2000110499674,79.2000110335529,79.2000110436968,79.2000110335522,79.2000110389136,79.2000110324323,79.200011035007,79.2000110306769,79.2000110316593,79.2000110286854,79.2000110290362,79.2000110277508,79.2000110255278
5.86666666666667,65.0000221991395,30.0000000497436,30.0000000276757,30.0000000444339,30.0000000315263,30.0000000412851,30.0000000337239,30.0000000393922,30.0000000349396,30.0000000381816,30.0000000354282,30.0000000369057,30.0000000340974,30.0000000313865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868222636622,79.2000110301745,79.2000110137894,79.2000110239151,79.2000110137887,79.2000110191404,79.2000110126707,79.2000110152408,79.2000110109185,79.2000110118991,79.2000110089306,79.2000110092807,79.2000110079976,79.2000110057786
5.88333333333333,65.0000221593689,30.0000000496545,30.0000000276262,30.0000000443543,30.0000000314698,30.0000000412111,30.0000000336635,30.0000000393217,30.000000034877,30.0000000381132,30.0000000353647,30.0000000368396,30.0000000340363,30.0000000313303,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868222530006,79.200011010417,79.2000109940612,79.2000110041688,79.2000109940605,79.2000109994027,79.2000109929446,79.20001099551,79.2000109911955,79.2000109921743,79.2000109892111,79.2000109895606,79.2000109882798,79.2000109860648
5.9,65.0000221196696,30.0000000495538,30.0000000254537,29.9999994021947,29.9998645636071,29.9757315254014,30.000004288434,30.0250532842436,29.9992614486756,30.0000869115205,29.9999986619549,30.0000002507173,30.0000000339754,30.0000000312742,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868222423582,79.2000109907393,79.2000109814622,79.2000157515111,79.2016247370562,78.2000109994027,78.2000109929446,79.2436798431881,79.1932065593645,79.2002229407195,79.1999985815756,79.2000116827245,79.2000109685974,79.2000109663863
5.91666666666667,65.0000220800415,30.0000000490508,29.9999999629538,29.9999915663112,29.9990492831553,29.9039442538492,30.0000453441867,30.0999731785214,29.9958808708749,30.0011483504677,29.9999612443387,30.000006475533,29.9999998449226,30.0000000525655,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868222317269,79.2000109718546,79.2000111765332,79.2000630048006,79.2106745495476,77.2000109994027,77.2000109929446,79.2948957481524,79.1565911268357,79.2017856837249,79.1996465278394,79.2000234962655,79.2000093217522,79.2000109966794
5.93333333333333,65.0000220404846,30.0000000451853,29.9999996026155,29.999962795245,29.9971308399745,29.7859347121644,30.0001512130193,30.2215747514388,29.990470777331,30.0049128372012,29.9998078738558,30.0000565897792,29.9999980256191,30.0000004258056,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868222210234,79.2000109575505,79.2000120764529,79.200205340176,79.2304182996163,76.2000109994027,76.2000109929446,79.2957632032916,79.0799872469094,79.2048863256016,79.1979544593899,79.2000924122643,79.1999917754064,79.200011634113
5.95,65.0000220010003,30.0000000282858,29.9999984397896,29.9998954093625,29.9938219509573,29.6228112436992,30.001017288266,30.3844501490431,29.9849978059181,30.0132828150285,29.9994821087486,30.0002497954075,29.9999905979414,30.0000029541816,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868222098908,79.2000109551206,79.2000142854159,79.2004790893503,79.2621648808007,75.2001760439367,75.2954862109434,79.2276047308095,78.9612837177057,79.2075184930208,79.1934133047832,79.2002609862872,79.1999081975262,79.2000148869256
5.96666666666667,65.0000219615944,29.9999999766418,29.9999956521881,29.9997690912026,29.988936715869,29.4229433486684,30.0124094118965,30.5666107585809,29.9816249671748,30.027944182562,29.9990214241375,30.0007599412854,29.9999723113753,30.0000131911316,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868221973771,79.2000109751478,79.2000183652389,79.2009046615259,79.3060471991057,74.608922841638,74.9457906923819,79.0912965724904,78.8062155354874,79.2063478720108,79.184325352116,79.2004890738594,79.1996519777096,79.200023811233
5.98333333333333,65.0000219222819,29.9999998505605,29.9999900793019,29.9995637026623,29.9825839772065,29.2118278152772,30.0302204299238,30.7437073847154,29.9819122349891,30.0497988867112,29.9985833810367,30.0018298635412,29.9999409302533,30.00004342569,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868221815235,79.2000110319911,79.2000247758628,79.2014778426244,79.3588798894197,74.4470623357846,74.867503970063,78.9106828307386,78.6318170979097,79.1978074414244,79.1691743360677,79.2005855869489,79.1990491797855,79.2000389590023
6,65.0000218830956,29.9999995868866,29.9999802723418,29.9992631983935,29.9750555307194,29.0027932843659,30.0489354590628,30.9064783438725,29.9865209470572,30.0787891613185,29.9984249504619,30.0037441430628,29.9999031876796,30.0001156367328,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86822158916,79.2000111444669,79.2000337646845,79.2021641831392,79.4162423538378,74.4458881889248,74.885736328485,78.712890498063,78.4522989176824,79.1792611715621,79.1470070473746,79.2001858112438,79.1978623575244,79.2000516761451
6.01666666666667,65.0000218440972,29.9999990950994,29.9999645779401,29.9988556103406,29.9666123318621,28.8005169764853,30.0663141963425,31.0522680084021,29.9954316458852,30.1142545138688,29.9988530409481,30.0067917379476,29.9998802106175,30.000263576371,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868221242833,79.2000113369598,79.2000454369256,79.2029239166237,79.4751346042974,74.5041120434219,74.938634308399,78.5150844120484,78.2755095899458,79.149488414602,79.1174773822468,79.1987838542631,79.1958089174524,79.2000359042359
6.03333333333333,65.0000218053907,29.9999982551287,29.9999412105895,29.9983320602787,29.9574528265392,28.6064750239031,30.0814903573337,31.1809406629362,30.0082522713121,30.1552667102251,30.0001754881006,30.0112359487238,29.999910640046,30.0005334363637,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868220701977,79.2000116418625,79.2000599459698,79.2037275962927,79.5339450295123,74.5834354949698,75.0043011419892,78.3259113679832,78.1050845326373,79.1084462592374,79.0806742611466,79.1957988746277,79.192585013958,79.1999409409165
6.05,65.0000217671375,29.9999969166477,29.9999083147818,29.9976861702076,29.9477295944903,28.4209583504301,30.0941740022765,31.2932827344036,30.0244312338004,30.2008300980397,30.0026674442561,30.0172971396074,30.0000509478878,30.0009831404966,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868219868953,79.2000121020168,79.200077605592,79.204558264255,79.5918969651389,74.6693959174689,75.0749990891392,78.1491031659175,77.9425219207247,79.0568341129045,79.0369383489018,79.1906424354927,79.1878861843539,79.1996870595655
6.06666666666667,65.0000217295723,29.9999948996065,29.9998640196443,29.9969137794663,29.9375659293405,28.2438261567203,30.1043170936725,31.3903793432947,30.0433739217295,30.2499795699609,30.0065538859703,30.0251460124839,30.0003734670834,30.0016806540807,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868218622081,79.2000127720239,79.2000989028754,79.2054081065305,79.6486454460267,74.7565433030056,75.1479739123237,77.9859218518009,77.7883476417578,78.9957305582133,78.9867358240177,79.1827687750829,79.1814215992043,79.1991645849597
6.08333333333333,65.0000216930193,29.9999919957722,29.999806486276,29.9960127488664,29.9270661573174,28.0747871469937,30.1119738079457,31.4733749600689,30.0644993497439,30.3018217902788,30.0120036701417,30.0349034764561,30.0009630194514,30.0027017580442,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868216815918,79.2000137182936,79.2001244583882,79.2062746922622,79.7040519448395,74.8428333952575,75.2222122202193,77.8364850102308,77.6426725500031,78.9263603082886,78.9305868152239,79.1717046175871,79.1729225457704,79.1982359460714
6.1,65.0000216579074,29.9999879710496,29.9997339473507,29.9949827668074,29.9163212720334,27.9135042121183,30.1172421117926,31.5433844426634,30.0872648936252,30.3555486141902,30.019130402104,30.0466439455331,30.0019129495739,30.0041276392539,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86821428235,79.2000150182268,79.2001549743888,79.2071582833751,79.758071944512,74.9275087102344,75.2973039854754,77.7004142941471,77.5054370774273,78.8499647155847,78.8690289746833,79.1570625767587,79.1621469317339,79.1967397552659
6.11666666666667,65.0000216247854,29.9999825683811,29.9996447391255,29.9938251432313,29.9054119318419,27.7596331689632,30.1202390588335,31.6014624563817,30.1111753499658,30.4104379812346,30.0279967577808,30.0604000942889,30.003321133911,30.0060425225436,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868210832299,79.2000167589517,79.2001911900626,79.2080602341609,79.810702253591,75.0102983456777,75.3730470248473,77.5771342778292,77.3765126957882,78.7677373466885,78.8026000399735,79.1385437751455,79.1488814014916,79.1944959625987
6.13333333333333,65.0000215943345,29.9999755110548,29.999537326492,29.9925425993021,29.8944101293202,27.6128368866918,30.1210900433638,31.6485952717111,30.1357847327138,30.4658496445932,30.0386202462732,30.0761680058105,30.0052862995905,30.0085314683612,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868206257929,79.2000190358898,79.2002338484835,79.2089821429829,79.8619573046045,75.0911159776355,75.4493109359263,77.4660044923587,77.2557422783224,78.6807957017492,78.731829655085,79.1159343077926,79.1329421180313,79.1913113517067
6.15,65.0000215673809,29.9999665062783,29.9994103219059,29.9911390627074,29.883380225789,27.4727902316851,30.1199238484338,31.6857009336635,30.1606948898441,30.5212190752516,30.0509793265612,30.0939121947936,30.0079048147251,30.0116783934079,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868200335179,79.2000219512853,79.2002836739509,79.2099254457721,79.9118587985681,75.1699458839906,75.5259909211103,77.3663756847938,77.1429556652992,78.590171439641,78.6572354092576,79.0890986525674,79.1141748071477,79.1869848981784
6.16666666666667,65.0000215449049,29.9999552489013,29.9992624990429,29.9896194752159,29.8723796858792,27.3391815884723,30.1168701323626,31.7136323931218,30.1855528376698,30.5760509806161,30.0650193421365,30.1135702840687,30.011268003644,30.0155643332057,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868192826544,79.2000256127524,79.2003413568951,79.210891245641,79.9604312837346,75.246799874201,75.6029924004772,77.2776128039304,77.0379755789583,78.4968094677703,78.5793207210162,79.0579718671848,79.0924543725177,79.1813127193836
6.18333333333333,65.0000215280498,29.9999414251885,29.9990928019554,29.9879896157986,29.8614596658868,27.2117131038074,30.11205797662,31.7331815332674,30.2100476650247,30.6299130222669,30.0806580358197,30.1350572594168,30.015459979735,30.0202659453252,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868183483983,79.2000301318598,79.2004075438716,79.2118802603595,80.0077003060665,75.3217009407132,75.6802260197735,77.1991037528721,76.9406199289637,78.4015709848119,78.4985735279725,79.022551569711,79.0676842346008,79.1740924878301
6.2,65.0000215181271,29.9999247165648,29.9989003504081,29.9862559403929,29.8506655242536,27.0901004550253,30.1056149282636,31.7450833168516,30.2339073776425,30.682429946586,30.097790558888,30.1582692952287,30.0205559584068,30.0258542423107,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86817205189,79.2000356227574,79.2004828308955,79.2128928251024,80.053691651478,75.3946769788903,75.757606100444,77.1302621934635,76.8507028256428,78.3052381003415,78.4154653530883,78.9828901982266,79.0397954710075,79.165127267791
6.21666666666667,65.000021516621,29.9999048032661,29.9986844419854,29.9844254381309,29.8400372840552,26.9740724423728,30.097666300588,31.7500197767733,30.2568958368395,30.7332781864629,30.1162939617741,30.1830871722643,30.0266210001435,30.032393539204,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868158270057,79.2000422008531,79.2005677590053,79.213928919163,80.0984310429722,75.4657583045725,75.8350501968042,77.0705279288657,76.7680351557956,78.2085189317611,78.3304505785336,78.9390877701599,79.0087458023866,79.1542287837841
6.23333333333333,65.0000215251906,29.9998813678438,29.9984445514847,29.9825055032326,29.82961006061,26.8633705182527,30.0883346302096,31.7486237614494,30.2788098517305,30.78218092979,30.1360311866672,30.2093793192325,30.0337091305342,30.0399405991996,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868141876578,79.2000499815445,79.2006628113767,79.2149882016329,80.14194402348,75.5349766097486,75.9124789917355,77.0193663379104,76.6924250221926,78.112052693053,78.243965862575,78.891285219667,78.974518453676,79.1412201540653
6.25,65.0000215456698,29.9998540984823,29.9981803280462,29.9805038215003,29.8194144601837,26.7577482967065,30.0777392437571,31.7414824171666,30.2994764434553,30.82890362719,30.1568545958629,30.2370045122505,30.041862785759,30.048543960898,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868122610644,79.2000590790161,79.2007684115787,79.2160700491439,80.1842559124041,75.6023644689008,75.9898162848664,76.9762674665663,76.6236781459863,78.0164145750626,78.1564296740037,78.8396583220527,78.9371209144975,79.1259381329064
6.26666666666667,65.0000215800659,29.9998226920965,29.997891590414,29.978428270266,29.8094769527948,26.6569710604111,30.0659959100285,31.7291404150596,30.3187502828214,30.8732499042761,30.1786090739968,30.265814265199,30.051112535722,30.0582434311227,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868100215208,79.2000696051082,79.2008849227112,79.217173592628,80.2253917900196,75.6679550620769,76.0669889978528,76.9407450203047,76.5615982608198,77.9221203453189,78.0682419321084,78.7844121825447,78.8965836194576,79.1082349085023
6.28333333333333,65.0000216305562,29.9997868571873,29.9975783206749,29.9762868306545,29.799820220912,26.5608152726161,30.0532165631147,31.7121029386757,30.3365112959163,30.915057843042,30.2011347423985,30.2956549416674,30.0614770414984,30.0690697280058,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868074439477,79.2000816682648,79.201012647253,79.2182977518517,80.2653764913508,75.7317819886585,76.1439271754689,76.9123353526802,76.5059875043076,77.8296306512349,77.9797837443619,78.7257762537606,78.8529585671101,79.0879795026323
6.3,65.0000216994828,29.9997463164386,29.9972406567812,29.9740875110709,29.79046348535,26.4690680976218,30.0395090863419,31.6908384500155,30.3526624297132,30.9541965987113,30.2242693220944,30.3263696165067,30.0729632083559,30.0810442598548,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868045041222,79.2000953725676,79.201151827497,79.2194412672914,80.3042346024076,75.7938791238498,76.2205639776232,76.8905964853182,76.4566468057718,77.7393550337198,77.8914172350717,78.663999842181,78.8063178945885,79.0650588157134
6.31666666666667,65.0000217893464,29.9997008090449,29.9968788841223,29.9718382808839,29.7814228094835,26.3815269318318,30.024977149068,31.6657812515587,30.3671275689788,30.9905633209194,30.2478501795756,30.3577997123466,30.0855665000201,30.0941790261449,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868011788894,79.2001108168586,79.2013026464723,79.2206027292734,80.3419904562171,75.8542804992064,76.2968356620268,76.8751071705574,76.4133762676269,77.6516556670588,77.8034854584629,78.5993480639994,78.7567524232485,79.0393783576933
6.33333333333333,65.0000219027985,29.9996500927674,29.99649342638,29.9695470133502,29.7727113828205,26.2979989466904,30.0097200896442,31.6373338606508,30.3798495958095,31.0240803508099,30.271716086831,30.3897864339372,30.0992713839468,30.1084766277837,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867974463527,79.2001280939542,79.2014652292769,79.2217806044593,80.3786681278927,75.9130201995428,76.3726815583394,76.8654659987165,76.3759755378612,77.5668508435722,77.7163123897388,78.5320982125504,78.7043701890329,79.0108627018607
6.35,65.0000220426325,29.9995939457158,29.9960848358708,29.9672214368873,29.7643397849477,26.2183006444278,29.9938328387205,31.6058692113055,30.3907885834284,31.054692668255,30.2957087245494,30.4221720208809,30.1140518811044,30.1239303745873,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86793286043,79.2001472899529,79.2016396447505,79.2229732598148,80.4142914286722,75.9701322727184,76.4480440347641,76.8612905485421,76.3442441714881,77.485218221651,77.6302029877812,78.4625365020187,78.6492949697094,78.9794556953559
6.36666666666667,65.0000222117732,29.9995321678607,29.9956537835498,29.9648690938774,29.756316230838,26.1422574272864,29.9774058777491,31.5717326971747,30.3999201162775,31.0823655658606,30.3196739549139,30.4548008372413,30.1298721971566,30.1405244786602,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867886790667,79.2001684836352,79.2018259074287,79.2241789842226,80.4488838990989,76.0256506504056,76.5228684579827,76.8622165783003,76.31798197928,77.4069978548502,77.5454433233404,78.3909551548113,78.5916648196609,78.9451204570433
6.38333333333333,65.0000224132662,29.9994645822835,29.9952010488303,29.9624973062395,29.7486467984957,26.0697031807093,29.9605252281042,31.5352440682275,30.4072337288694,31.1070825286729,30.3434628880829,30.4875203146377,30.1466874149734,30.158234323103,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867836082325,79.2001917459545,79.2020239797265,79.2253960079062,80.4824688015871,76.0796090785785,76.5971031472265,76.8678972547661,76.2969893624759,77.3323950184598,77.4623007667972,78.3176498026171,78.5316306215394,78.9078391905137
6.4,65.0000226502664,29.9993910361719,29.9947275093467,29.9601131470754,29.7413356398933,26.0004798708239,29.943272466721,31.4966991925689,30.4127314562789,31.1288433005606,30.3669327642891,30.5201817637434,30.1644442311257,30.1770267961691,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867780581572,79.2002171396167,79.202233774305,79.2266225198231,80.5150691126154,76.1320410567442,76.6706993231885,76.8780024174836,76.2810676324753,77.2615828486449,77.3810242298461,78.2429171736824,78.4693546628333,78.8676128373143
6.41666666666667,65.0000229260248,29.9993114015723,29.994234130773,29.9577234177457,29.734385176133,25.9344371564221,29.9257247645955,31.4563716938271,30.41642648956,31.1476621201116,30.389947671491,30.5526410675874,30.1830817214478,30.1968606816701,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867720153521,79.2002447187463,79.20245515658,79.2278566831847,80.5467075147625,76.1829797850736,76.743611052417,76.8922178758907,76.2700193147903,77.194704807962,77.3018444557287,78.1670530411674,78.4050092442476,78.8244605930622
6.43333333333333,65.0000232438765,29.9992255759123,29.993721956789,29.9553346297869,29.7277962777396,25.8714320155299,29.9079549448689,31.4145144736296,30.418341929752,31.1635661105736,30.412379116671,30.5847592686957,30.2025321229131,30.2176870970696,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867654682896,79.2002745286338,79.202687947336,79.2290966492479,80.5774063887769,76.2324581186845,76.8157951877731,76.9102447371403,76.2636484367516,77.1318769898618,77.224974352933,78.090350409612,78.3387753257513,78.7784193068625
6.45,65.0000236072267,29.999133482306,29.9931920992727,29.9529529911322,29.7215684309645,25.8113283865652,29.8900315575739,31.3713611278703,30.4185096344937,31.1765938098952,30.4341064671903,30.6164030608871,30.222721620986,30.2394499713287,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867584074513,79.2003066055609,79.2029319254149,79.2303405695179,80.6071878058347,76.2805085283894,76.8872113054855,76.9317987626787,76.2617607986492,77.0731902736853,77.1506093675596,78.0130979185224,78.2708412151986,78.7295427824188
6.46666666666667,65.0000240195377,29.999035069657,29.9926457287814,29.9505843961397,29.7156998909495,25.7539968239996,29.8720189684281,31.3271272647283,30.416969151606,31.1867938282967,30.4550172770623,30.6474451954454,30.2435711333057,30.2620865551573,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867508253597,79.2003409766998,79.2031868304506,79.231586606493,80.6360735201171,76.3271630672811,76.9578216392965,76.9566097518451,76.2641642281483,77.0187123406582,77.0789278898379,77.9355784439102,78.2014013035793,78.6779009973694
6.48333333333333,65.0000244843147,29.9989303125741,29.9920840653749,29.9482344189811,29.7101878225684,25.6993141683717,29.8539774593473,31.2820117317304,30.4137667343122,31.194223622041,30.4750075115983,30.6777648104108,30.2649970820558,30.2855279568947,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867427165925,79.2003776600796,79.2034523656252,79.2328329430733,80.6640849618105,76.372453342579,77.027591012152,76.9844209509399,76.2706688179545,76.9684895604766,77.0100916905518,77.8580678802809,78.1306548501874,78.6235792556962
6.5,65.0000250050925,29.9988192111148,29.99150836982,29.9459083099782,29.7050284297313,25.6471632304427,29.8359633386032,31.2361977585463,30.4089544330682,31.1989483731871,30.4939816825908,30.7072476908577,30.2869121486831,30.3096996977816,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867340777828,79.2004166646177,79.2037282004255,79.2340777907488,80.6912432306119,76.4164104922052,77.096486765855,77.014988486365,76.2810871468165,76.9225487572541,76.9442463833974,77.780834087083,78.058804820313,78.5666772865233
6.51666666666667,65.0000255854215,29.9987017903717,29.9909199352093,29.9436109945154,29.7002170739019,25.5974324892306,29.8180290587798,31.1898540216531,30.4025892592502,31.201039966107,30.5118529050238,30.7357864672472,30.3092260057839,30.3345222809077,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867249076051,79.2004579902084,79.2040139733819,79.2353193966734,80.7175690898016,76.4590651656023,77.1644786890693,77.0480808205818,76.295234484053,76.8808988628557,76.8815219095569,77.7041359850113,77.9860567774496,78.5073083012286
6.53333333333333,65.0000262288541,29.9985780999176,29.9903200790168,29.9413470741896,29.6957483825468,25.5500158036245,29.8002233408924,31.1431356365137,30.3947324162117,31.2005760524481,30.5285428852341,30.7632807582429,30.3318460219804,30.3599117686046,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867152067483,79.2005016278657,79.2043092947725,79.2365560497261,80.7430829609299,76.5004475083469,77.2315389440299,77.0834782297492,76.3129289778669,76.8435324649726,76.8220330410175,77.6282227888181,77.9126178314661,78.4455980195314
6.55,65.0000269389316,29.9984482131229,29.9897101356064,29.9391208298905,29.691616348199,25.504812137242,29.7825913032175,31.0961850824601,30.3854485934699,31.1976391970213,30.5439818494752,30.7896372637547,30.3546779364867,30.3857803635298,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867049778775,79.2005475599138,79.2046137492811,79.2377860856513,80.7678049191475,76.54058715015,77.2976419922894,77.1209723020111,76.3339918277863,76.8104272566867,76.7658798994023,77.5533333644235,77.8386956437107,78.3816836740716
6.56666666666667,65.000027719171,29.9983122263613,29.989091449203,29.9369362265346,29.6878144187853,25.461725296168,29.7651745935536,31.0491330650635,30.3748053200138,31.1923160978214,30.5581084209512,30.8147698134238,30.3776265008251,30.4120369891235,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866942255855,79.2005957602216,79.204926898595,79.2390078913653,80.7917546892014,76.5795131958694,77.3627645198024,77.1603654554907,76.3582474416172,76.7815473937296,76.713148487306,77.4796956991587,77.7644974895866,78.3157130019579
6.58333333333333,65.0000285730523,29.9981702581169,29.9884653673311,29.9347969192021,29.6843355798344,25.4206636791908,29.7480115237814,31.0020993204007,30.3628723729487,31.1846968740271,30.5708694525885,30.8385993752613,30.4005960858095,30.4385878655472,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866829563346,79.2006461944751,79.2052482839356,79.2402199085107,80.814951642101,76.6172542191932,77.4268853616244,77.2014704751289,76.3855235773509,76.7568447651491,76.6639112293458,77.4075264749164,77.6902293787662,78.2478432308198
6.6,65.0000295040061,29.998022448006,29.9878332347199,29.9327062604536,29.681172429148,25.3815400401367,29.7311372057341,30.9551933652881,30.3497212378982,31.1748744164082,30.5822198220849,30.8610540287126,30.4234912524798,30.4653370776071,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866711783908,79.2006988204843,79.2055774285122,79.2414206363305,80.8374147924574,76.6538382586841,77.4899854264826,77.2441100675723,76.4156514704968,76.7362601826557,76.6182275203407,77.3370307348361,77.6160952328791,78.1782400660452
6.61666666666667,65.0000305154021,29.9978689557272,29.9871963876719,29.9306673086231,29.6783172444871,25.3442712618902,29.7145836875078,30.9085151972434,30.3354246177828,31.1629437950824,30.5921221951136,30.8820689060241,30.4462172861588,30.4921871315433,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866589017505,79.2007535885191,79.2059138398925,79.2426086339332,80.8591627964856,76.6892928159013,77.5520476214473,77.2881164333716,76.4484659473462,76.7197244935224,76.5761442782319,77.2684016349307,77.5422961202229,78.1070766851098
6.63333333333333,65.0000316105374,29.9977099599511,29.9865561488861,29.9286828369076,29.6757620447922,25.3087781416815,29.6983800894557,30.8621559476528,30.3200559867816,31.1490017200294,30.6005467619645,30.9015861054349,30.4686806932149,30.5190394979167,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866461380613,79.2008104416705,79.2062570122866,79.2437825220113,80.8802139506564,76.7236448553433,77.6130567769192,77.3333308558064,76.483805524696,76.7071596215546,76.5376964995396,77.2018202727631,77.4690295467955,78.0345327442024
6.65,65.000032792626,29.9975456571618,29.985913822727,29.9267553430924,29.6734986454277,25.2749851872177,29.6825527392104,30.8161984913655,30.3036891864581,31.1331460501809,30.6074709523587,30.9195545794003,30.490789660468,30.5457951381608,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866329005377,79.2008693162328,79.2066064287386,79.2449409840715,80.9005861909786,76.7569208059794,77.6729995721224,77.3796033056932,76.521512496574,76.6984795403226,76.5029078153275,77.1374555859212,77.3964888027299,77.9607934017158
6.66666666666667,65.0000340647885,29.9973762604603,29.9852706909257,29.9248870597683,29.6715187079097,25.2428204232312,29.6671253051687,30.7707180156964,30.2863980611998,31.1154753472799,30.6128791326809,30.9359300007705,30.5124544774741,30.5723550126764,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866192038723,79.2009301421029,79.2069615632231,79.2460827672311,80.920297092889,76.7891465641605,77.7318644612794,77.4267920615729,76.5614330085248,76.6935911825582,76.471791045816,77.0754643136223,77.3248623630273,77.8860483625934
6.68333333333333,65.0000354300425,29.9972019983404,29.9846280087,29.9230799649147,29.66981378455,25.2122152080238,29.6521189279525,30.7257825516057,30.2682561302805,31.096088471031,30.6167622894281,30.9506746095947,30.5335879221717,30.5986205686374,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866050641442,79.2009928431936,79.2073218826466,79.2472066826293,80.9393638717223,76.8203474977177,77.7896416006232,77.4747633447076,76.6034171200185,76.6923952893537,76.4443487519398,77.0159910153027,77.2543333413244,77.8104909469986
6.7,65.0000368912939,29.9970231134458,29.9839870012767,29.9213357927353,29.6683753584203,25.1831040595838,29.6375523494358,30.6814534696202,30.2493362940026,31.0750842123651,30.6191177022684,30.9637570429915,30.5541056105819,30.6244942059526,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865904987244,79.2010573378562,79.2076868487498,79.2483116054989,80.9578033837338,76.8505484510804,77.846322776388,77.523390968346,76.6473188555499,76.6947872025625,76.4205737822963,76.9591681405334,77.1850789952948,77.7343171863007
6.71666666666667,65.0000384513282,29.9968398613174,29.9833488607999,29.9196560446484,29.6671948790146,25.1554244908631,29.6234420389904,30.6377859428834,30.2297105715236,31.0525609619072,30.6199486097337,30.9751521503214,30.5739263114256,30.6498797200782,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865755261792,79.2011235393114,79.2080559199131,79.24939647494,80.9756321276431,76.8797737512582,77.9019013339035,77.5725560007407,76.6929962449948,76.7006576035853,76.4004498140732,76.9051161450376,77.117270282173,77.6577249489363
6.73333333333333,65.0000401128031,29.9966525091388,29.9827147436071,29.9180420003465,29.6662637939657,25.1291168538041,29.6098023166615,30.5948293795462,30.2094498681019,31.0286164109772,30.6192638702407,30.984840795713,30.5929722266597,30.6746827206153,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865601661731,79.2011913560834,79.2084285528629,79.2504602934324,80.9928662466677,76.9080472145516,77.9563721079049,77.622146441427,76.7403113537889,76.7098932015291,76.3839518866757,76.8539436479872,77.0510714627928,77.5809130983177
6.75,65.0000418782413,29.9964613344861,29.9820857678555,29.9164947288479,29.6655735771424,25.1041241917185,29.5966454730394,30.5526278265615,30.1886237696313,31.00334728267,30.6170776208281,30.9928096498231,30.6111692390467,30.6988110248444,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865444393707,79.2012606924358,79.2088042042816,79.2515021261225,81.0095215310139,76.9353921538665,78.009731354154,77.6720569102885,76.7891303034868,76.7223773735459,76.3710469269006,76.8057476261213,76.9866397524573,77.5040806846009
6.76666666666667,65.0000437500242,29.9962666240901,29.9814630114789,29.915015099478,29.6651157534393,25.0803920996259,29.5839818856349,30.5112203467972,30.1673003624516,30.9768490907557,30.6134089357276,30.9990509725626,30.6284471279607,30.722175025552,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86528367339,79.2013314488066,79.2091823323214,79.2525210999142,81.0256134207919,76.9618313865247,78.0619766824588,77.7221883489579,76.8393232832516,76.7379907599976,76.3616942646231,76.7606136405655,76.9241250168938,77.4274261718043
6.78333333333333,65.0000457303865,29.9960686726157,29.9808475104579,29.9136037927222,29.6648819205409,25.0578685921731,29.5718201316142,30.4706413712523,30.1455460765434,30.9492159243165,30.6082814866324,31.0035623883778,30.6447397547001,30.7446880326919,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865119724497,79.20140352224,79.2095623980229,79.2535164023936,81.0411570093228,76.987387242472,78.1131069911633,77.7724477341139,76.8907645528177,76.7566118169402,76.3558461380739,76.718616092535,76.8636695115024,77.351146701475
6.8,65.0000478214105,29.9958677814634,29.980240257383,29.9122613109045,29.6648637679294,25.0365039787643,29.5601670967798,30.4309210280379,30.1234255503236,30.9205402561976,30.601723206305,31.0063466555517,30.6599852186288,30.7662665885963,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864952777834,79.2014768068129,79.2099438666419,79.2544872806119,81.0561670468048,77.0120815727987,78.1631224031706,77.822747802252,76.9433324374559,76.7781173282852,76.353448187891,76.6798185043925,76.8054076620678,77.2754373938339
6.81666666666667,65.0000500250224,29.9956642575988,29.9796422002931,29.9109879886506,29.6650530933807,25.0162507455445,29.54902808072,30.3920854496697,30.1010015153639,30.8909127734906,30.5937659569575,31.007411430873,30.6741259855006,30.7868307566087,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864783070347,79.2015511940547,79.2103262088852,79.2554330397502,81.0706579443069,77.0359357584958,78.2120242035508,77.8730067855229,76.9969093154578,76.8023828798682,76.3544399392275,76.6442738227893,76.7494658850838,77.2004906870852
6.83333333333333,65.0000523429877,29.995458412413,29.9790542417718,29.9097840031029,29.6654418171792,24.9970634438906,29.5384068980782,30.354157060116,30.0783346994566,30.8604222284021,30.5844452046536,31.0067690309132,30.6871089893467,30.8063043831579,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864610844195,79.2016265733578,79.2107089020577,79.256353041686,81.0846437780593,77.0589707193798,78.2598147787776,77.9231481582395,77.0513815986429,76.8292832975379,76.3587552712935,76.6120247408583,76.6959624458205,77.1264957153602
6.85,65.0000547769089,29.9952505606179,29.9784772382808,29.9086493838587,29.6660219942605,24.9788985850772,29.5283059759168,30.3171548429442,30.0554837465456,30.8291553079759,30.5737997008085,31.0044361910531,30.6988857093147,30.8246153334207,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864436345843,79.2017028323788,79.2110914311254,79.2572467034821,81.0981382940102,77.081206923128,78.3064975576256,77.9731003936729,77.1066397063783,76.8586930512682,76.3663228737934,76.5831040366549,76.6450073522631,77.0536377255603
6.86666666666667,65.0000573282222,29.9950410191797,29.9779119997169,29.9075840226112,29.6667858244809,24.961714540795,29.518726447175,30.2810945918219,30.0325051521314,30.7971965212506,30.5618711717128,31.0004338233092,30.7094122228522,30.8416957008434,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864259825182,79.2017798574281,79.2114732896935,79.2581134958113,81.1111549126197,77.1026643943735,78.3520769537563,78.0227967307636,77.1625780335821,76.8904866271971,76.3770666898079,76.5575349252452,76.5967022830493,76.9820975331851
6.88333333333333,65.0000599981958,29.9948301062922,29.9773592891721,29.9065876824735,29.6677256611909,24.9454714492147,29.5096682402371,30.2459891445397,30.0094532128463,30.7646281025274,30.548704016865,30.9947867739239,30.7186492366187,30.8574819908995,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864081534674,79.2018575338471,79.211853980906,79.2589529413348,81.1237067338641,77.1233627238138,78.3965583100093,78.0721749503882,77.2190949131695,76.9245388693985,76.390906344741,76.5353314220349,76.5511405475439,76.9120510170664
6.9,65.0000627879286,29.9946181403935,29.9768198228831,29.905660006975,29.6688340182823,24.9301311262993,29.5011301646463,30.2118486016492,29.9863799889772,30.7315299295202,30.5343450167688,30.9875235816055,30.7265620964998,30.8719152795588,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863901728531,79.2019357463719,79.2122330182674,79.2597646130458,81.1358065424223,77.1433210772971,78.4399478444119,78.121177160831,77.2760925733812,76.9607252931062,76.4077575610296,76.5164987151145,76.5084070762018,76.8436686527772
6.91666666666667,65.000065698349,29.994405439226,29.9762942703522,29.9048005287187,29.6701035758596,24.9156569820829,29.4931099930132,30.1786805307322,29.9633352787893,30.6979794552408,30.51884305074,30.9786762372276,30.733120778077,30.8849413470291,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863720661922,79.2020143794836,79.2126099263899,79.2605481325897,81.1474668130216,77.1625582048515,78.4822525979105,78.1697495921223,77.3334770904171,76.9989223710239,76.4275325583768,76.50103354456,76.4685784393948,76.7771150843518
6.93333333333333,65.0000687302147,29.9941923189433,29.9757832546272,29.9040086776932,29.6715271846789,24.9020139416429,29.485604539179,30.1464901572525,29.9403666035825,30.6640516525487,30.5022488251596,30.9682799457297,30.7382998588844,30.8965107874108,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863538590214,79.202093317743,79.2129842416698,79.2613031685731,81.1586997159159,77.181092449631,78.5234803838256,78.2178423989116,77.3911583367843,77.039007794278,76.4501404393352,76.4889245867917,76.4317228928994,76.7125487338306
6.95,65.0000718841125,29.9939790932621,29.9752873527232,29.9032837892378,29.6730978694818,24.8891683705088,29.478609732707,30.1152805428756,29.9175192024766,30.6298189703675,30.4846146125185,30.956372890893,30.7420784737542,30.9065790949738,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86335576825,79.2021724461109,79.2133555128953,79.2620294348676,81.1695171224763,77.1989417567526,78.5636397390228,78.2654094715576,77.4490499257452,77.0808607094932,76.4754875601241,76.4801528422358,76.3979004482753,76.6501214480306
6.96666666666667,65.0000751604596,29.9937660726632,29.9748070961747,29.9026251116578,29.6748088313442,24.8770880042595,29.4721206897821,30.0850527520846,29.8948360359921,30.5953513006366,30.4659940015116,30.9429960036056,30.7444402545263,30.9151067278224,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863172449658,79.2022516502521,79.2137233017891,79.2627266889193,81.1799306108719,77.2161236820073,78.6027398767902,78.3124082551239,77.5070691522416,77.1243619334015,76.5034778866175,76.4746920246769,76.3671629663993,76.5899781818468
6.98333333333333,65.0000785595037,29.993553563638,29.9743429717036,29.9020318134918,29.6766534491483,24.8657418820733,29.4661317806065,30.0558060078636,29.8723577975551,30.5607159551255,30.4464416583623,30.9281927341703,30.7453732553581,30.9220591497724,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862988886198,79.2023308168238,79.214087183489,79.2633947300692,81.1899514718209,77.2326554004271,78.6407906414084,78.3587995759793,77.5651369306469,77.1693941463286,76.5340133354928,76.4725089508172,76.3395542724528,76.5322567172985
7,65.0000820813252,29.9933418679851,29.9738954219921,29.9015029904351,29.6786252802774,24.8551002840087,29.4606366933863,30.0275378371694,29.8501229321128,30.5259776512982,30.4260130994904,30.9120088291563,30.7448698648409,30.9274068513026,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862805327147,79.2024098337481,79.2144467469682,79.2640333978895,81.1995907143937,77.2485537146959,78.6778024643933,78.404547475711,77.6231777296865,77.2158420658335,76.5669941005724,76.4735639286839,76.315110290707,76.4770874174571
7.01666666666667,65.0000857258388,29.9931312821522,29.9734648465475,29.9010376719227,29.6807180606232,24.8451346718009,29.4556284950069,30.0002442068648,29.828167661106,30.4911985064649,30.4047644755713,30.8944921132392,30.7429267060863,30.9311253504849,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862622018718,79.202488590468,79.2148015954003,79.2646425705437,81.2088590718504,77.2638350633937,78.713786322391,78.4496190520688,77.681119504847,77.2635926017221,76.6023189644372,76.4778111436414,76.2938591974898,76.4245930143214
7.03333333333333,65.0000894927955,29.9929220966271,29.973051602649,29.9006348273784,29.6829257039898,24.835817632973,29.4510996885006,29.9739196507397,29.8065260130937,30.4564380395113,30.3827523669801,30.8756922764286,30.7395445259121,30.9331951748273,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862439203518,79.2025669781874,79.2151513464699,79.2652221631714,81.2177670074977,77.2785155290656,78.7487536966995,78.4939843066647,77.7388936285784,77.3125349935914,76.6398855954271,76.4851990408733,76.2758215907639,76.3748884296436
7.05,65.0000933817855,29.9927145953742,29.972656006366,29.9002933721375,29.6852423009687,24.8271228280706,29.4470422674114,29.9485573882066,29.7852298593809,30.4217531795381,30.3600335905638,30.8556606670336,30.7347280742121,30.9336018249874,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862257120039,79.2026448900948,79.2154956326327,79.2657721263042,81.2263247205494,77.2926108461116,78.7827165343906,78.5376159991658,77.7964348185792,77.3625609320079,76.67959083018,76.4956707033066,76.2610106747978,76.3280806276575
7.06666666666667,65.0000973922412,29.9925090553176,29.9722783336379,29.9000121730508,29.6876621173532,24.8190249408371,29.4434477671635,29.9241494352183,29.764308954043,30.3871982807911,30.3366650176384,30.8344500906698,30.728485974558,30.9323357213365,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862076002189,79.2027222215712,79.2158341013278,79.2662924443134,81.2345421519778,77.3061364084902,78.8156872110006,78.5804895077208,77.8536810644362,77.4135646643699,76.7213309418942,76.5091642240449,76.2494324584541,76.2842684986118
7.08333333333333,65.0001015234398,29.9923057458688,29.9719188214074,29.8997900537787,29.6901795921542,24.8114996311576,29.440307313543,29.9006867079146,29.7437909777885,30.3528251432986,30.3127034030699,30.812114615575,30.7208305870356,30.9293921343647,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861896078857,79.2027988703822,79.2161664151436,79.2667831338934,81.2424289903429,77.3191072772369,78.8476784947605,78.6225826953758,77.9105735528765,77.4654430864507,76.7650018945274,76.5256130724716,76.2410859656777,76.2435427719742
7.1,65.0001057745076,29.9921049284989,29.9715776687972,29.8996257997858,29.6927893352746,24.8045234906103,29.4376116683999,29.8781591194776,29.7237015851436,30.3186830386745,30.2882052252627,30.7887093844544,30.7117778642794,30.9247710999291,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861717573511,79.2028747368543,79.2164922519425,79.267244242582,81.2499946775887,77.3315381877934,78.8787035123301,78.6638757822377,77.9670565918739,77.5180958205714,76.8104995831727,76.5449464532722,76.2359634568136,76.2059859581344
7.11666666666667,65.0001101444232,29.9919068563539,29.9712550383246,29.8995181630451,29.6954861248911,24.7980740004686,29.4353512726809,29.8565556706374,29.7040644544808,30.284818740579,30.2632265368461,30.7642904330427,30.7013472016238,30.9184773203512,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861540703836,79.2029497240364,79.2168113049432,79.2676758473195,81.257248414796,77.3434435571497,78.908775716003,78.7043512231547,78.0230775338375,77.571425281304,76.8577200608742,76.5670896577057,76.2340506594397,76.1716723174128
7.13333333333333,65.0001146320217,29.9917117739106,29.9709510571449,29.8994658664615,29.6982649045909,24.7921294920113,29.4335162868982,29.8358645342431,29.6849013404527,30.2512765593643,30.2378228258261,30.7389145155348,30.6895612822504,30.910520052368,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.8613656814,79.203023737846,79.2171232827675,79.2680780530466,81.2641991678829,77.3548374907997,78.9379088523443,78.7439935906924,78.0785866980953,77.6253367295612,76.9065597521686,76.5919644065349,76.2353270074541,76.1406678551552
7.15,65.0001192359986,29.9915199166745,29.9706658183179,29.8994676080272,29.7011207803036,24.7866691090017,29.4320966291445,29.816073134286,29.6662321284267,30.2180983804626,30.212048886943,30.7126389369996,30.6764459181653,30.9009129829401,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861192711353,79.2030966872011,79.2174279094494,79.2684509913435,81.2708556732435,77.3657337895117,78.9661169322273,78.7827894631877,78.1335372928729,77.6797383158829,76.956915653655,76.6194891840969,76.2397658872091,76.1130303416805
7.16666666666667,65.0001239549148,29.9913315109157,29.9703993820913,29.8995220647178,29.7040490170656,24.7816727722069,29.4310820107558,29.7971682197344,29.6480748905496,30.1853237061054,30.1859587029582,30.6855213928653,30.6620298878015,30.8896740939105,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861021992164,79.2031684841379,79.2177249244123,79.2687948191094,81.2772264433193,77.3761459559173,78.993414202228,78.8207273176765,78.1878853369544,77.7345411136907,77.0086855219119,76.6495795630678,76.2473348895417,76.0888093558352
7.18333333333333,65.0001287872004,29.9911467734422,29.9701517771954,29.8996278961405,29.70704503565,24.7771211458356,29.4304619697287,29.7791359335184,29.6304459431034,30.1529896999904,30.1596053355751,30.6576198155308,30.646344770997,30.8768255164987,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860853715381,79.2032390439147,79.2180140824147,79.2691097172823,81.2833197720941,77.3860872009214,79.0198151173422,78.8577974274924,78.2415895811969,77.7896591432391,77.0617680490952,76.6821485195359,76.2579960666034,76.0680463509047
7.2,65.0001337311601,29.9909659114105,29.9699230021431,29.8997837479452,29.7101044090916,24.7729956057781,29.4302259019917,29.7619618769761,29.613359904839,30.1211312345386,30.1330408256857,30.6289922281317,30.6294247820601,30.8623933765999,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860688065426,79.2033082851031,79.2182951534669,79.2693958896007,81.2891437405092,77.3955704499379,79.0453343149842,78.8939917643478,78.2946114300637,77.8450093869543,77.1160630265627,76.7171067380631,76.2717061924468,76.0507747416266
7.21666666666667,65.0001387849773,29.9907891221692,29.9697130265322,29.8999882550091,29.7132228591333,24.7692782095418,29.4303630906306,29.7456311700555,29.5968297560086,30.0897809404097,30.1063161026237,30.5996966054649,30.6113066015923,30.8464076318416,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860525219416,79.2033761296657,79.2185679227205,79.2696535614047,81.294706221792,77.4046083489537,79.0699865902305,78.9293039047082,78.3469148633224,77.9005117968139,77.1714714968775,76.7543629064707,76.2884170263835,76.037020011054
7.23333333333333,65.0001439467199,29.9906165931368,29.969521792344,29.9002400444054,29.7163962526176,24.7659516677789,29.4308627331638,29.7301285075443,29.5808668978346,30.0589692579674,30.0794809020948,30.5697907420491,30.5920292076981,30.8289019013342,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860365347011,79.2034425030219,79.2188321903336,79.2698829784782,81.3000148866942,77.4132132704275,79.0937868722676,78.9637289402867,78.3984663580487,77.9560892943861,77.2278958945562,76.7938240001366,76.308075578179,76.0267998360248
7.25,65.0001492143444,29.9904485017107,29.9693492152352,29.9005377381659,29.7196205978437,24.7629993173112,29.4317139669623,29.7154382115823,29.5654812121845,30.0287244904077,30.0525836924494,30.539332127279,30.5716337071736,30.8099132890255,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860208610292,79.2035073341024,79.2190877713117,79.2700844059301,81.3050772086358,77.4213973190262,79.1167502020076,78.9972633924832,78.4492348110627,78.011667764112,77.2852401759269,76.8353955556459,76.3306243742065,76.0201242299982
7.26666666666667,65.0001545857018,29.9902850152058,29.9691951858198,29.900879955849,29.7228920409079,24.7604050955626,29.4329058929058,29.7015442806943,29.5506811212393,29.9990728582862,30.0256716089575,30.5083778276093,30.5501631672261,30.7894822015498,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860055163662,79.2035705553916,79.2193344953286,79.2702581271144,81.3099004687512,77.4291723372044,79.1388917108301,79.0299051306072,78.4991914619155,78.0671760403819,77.3434099384735,76.8789819336794,76.3560017237328,76.016995702037
7.28333333333333,65.0001600585422,29.9901262908217,29.9690595709374,29.9012653169214,29.7262068620451,24.7581535163119,29.4344275973618,29.6884304355644,29.5364736469631,29.9700385551963,29.9987903957442,30.4769843756859,30.5276624482383,30.7676521614348,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859905153767,79.2036321029599,79.219572206526,79.2704044425884,81.3144917608365,77.4365499106331,79.160226600415,79.0616532937257,78.5483098165344,78.122545888926,77.4023125300399,76.9244865710708,76.3841419845636,76.0174094307264
7.3,65.0001656305203,29.9899724756368,29.9689422149045,29.9016924429638,29.7295614719829,24.7562296466906,29.4362681725747,29.6760801617583,29.5228644702047,29.9416438043741,29.9719843550398,30.4452076663246,30.5041780380583,30.7444696165019,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859758719447,79.2036919164856,79.2198007632967,79.2705236691083,81.3188579961929,77.4435413734799,79.1807701236267,79.0925082159833,78.5965655716235,78.1777119830098,77.4618571482728,76.9718122220013,76.4149758273239,76.0213534518411
7.31666666666667,65.0001712992007,29.9898237066272,29.9688429407479,29.9021599597107,29.732952408323,24.7546190853469,29.4384167355474,29.6644767495879,29.5098579892758,29.9139089160168,29.9452963034035,30.4131028592227,30.479757888254,30.719983746268,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859615991705,79.2037499392669,79.2200200380495,79.2706161386611,81.3230059083671,77.4501578135486,79.2005375664122,79.1224713552517,78.6439365399116,78.2326118748942,77.5219549306817,77.0208611883404,76.4484304977018,76.0288088585922
7.33333333333333,65.0001770620627,29.9896801107103,29.9687615514171,29.902666498932,29.7363763319583,24.7533079417083,29.4408624454929,29.6536033312949,29.4974573778707,29.8868523451244,29.9187675345775,30.3807242882743,30.454451252743,30.6942462661269,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859477093694,79.2038061182251,79.2202299169608,79.2706821975311,81.3269420577868,77.4564100772809,79.219544230678,79.1515452249666,78.6904025763273,78.2871859629959,77.5825190356914,77.0715355391725,76.4844300760326,76.039750013311
7.35,65.0001829165062,29.9895418048092,29.9686978309724,29.9032107001665,29.7398300235365,24.752282816277,29.4435945199349,29.6434429157252,29.485664642204,29.8604907496842,29.8924377886333,30.3481253773477,30.4283085291702,30.6673112300559,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859342140729,79.2038604038989,79.2204302997109,79.2707222054019,81.3306728362894,77.4623087746265,79.2378054181074,79.17973332902,78.7359455051747,78.3413774551554,77.6434647150627,77.1237373195833,76.5228957336455,76.0541447694487
7.36666666666667,65.0001888598564,29.9894088959393,29.9686515457504,29.903791212314,29.7433103799762,24.7515307818947,29.4466022495295,29.6339784206473,29.4744806772613,29.8348390490362,29.8663452270755,30.3153585623718,30.4013811033751,30.6392348325626,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859211240313,79.2039127504303,79.2206210992091,79.2707365344905,81.334204471545,77.4678642837859,79.2553364148842,79.2070400995796,78.7805490483764,78.3951323283955,77.7047093780539,77.1773687488069,76.5637459854454,76.0719547028054
7.38333333333333,65.0001948893691,29.9892814813134,29.9686224455013,29.9044066950965,29.7468144110439,24.7510393659214,29.4498750116788,29.6251927028624,29.4639053220679,29.8099104822681,29.8405264135746,30.2824752195701,30.3737211972596,30.6100752105541,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85908449218,79.2039631155436,79.2208022413073,79.270725568714,81.3375430313719,77.4730867558303,79.2721524772878,79.2334708377111,78.8241987548422,78.4483992855301,77.7661726476894,77.2323324078609,76.6068969382435,76.0931353509237
7.4,65.0002010022363,29.9891596484651,29.9686102645005,29.9050558203937,29.7503392359947,24.7507965332723,29.4534022830032,29.6170685862432,29.4539374138942,29.7857166665037,29.8150163000031,30.2495255996709,30.345381720335,30.5798922457767,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858961988357,79.2040114605162,79.2209736645036,79.270689702888,81.3406944279468,77.477986119204,79.2882688181247,79.2590316566869,78.8668819310159,78.50112970896,77.8277764094994,77.288531416821,76.6522625343957,76.1176364596193
7.41666666666667,65.0002071955906,29.9890434753886,29.9686147226306,29.905737273462,29.7538820802845,24.7507906702627,29.4571736507393,29.6095888878274,29.4445748413282,29.7622676549586,29.7898482174607,30.2165587679151,30.3164161252004,30.5487473684406,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858843813236,79.2040577501433,79.2211353196376,79.270629341954,81.3436644219077,77.4825720841129,79.303700593965,79.2837294278685,78.9085875726456,78.5532776119712,77.8894448530875,77.345869601907,76.6997547903502,76.1454022356508
7.43333333333333,65.0002134665111,29.9889330306937,29.9686355264348,29.9064497540434,29.7574402723534,24.751010569213,29.4611788231226,29.6027364420859,29.4358145961534,29.739571994649,29.7650538719776,30.1836225496793,30.2868782671745,30.5167033626106,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858730043664,79.2041019526964,79.2212871695774,79.2705449002369,81.3464586263521,77.4868541468043,79.3184628931493,79.3075717290529,78.9493062978189,78.6047995878299,77.9511045068786,77.4042516525712,76.7492840297438,76.1763716045642
7.45,65.0002198120276,29.9888283737755,29.9686723701403,29.9071919773711,29.7610112404862,24.7514454137706,29.4654076388157,29.5964941234765,29.427652823984,29.7176367836505,29.7406633445942,30.1507634815228,30.2568222682769,30.4838241739087,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858620749048,79.2041440398758,79.2214291889006,79.2704368007295,81.3490825107303,77.4908415937413,79.3325707245362,79.3305667951821,78.9890302812965,78.6556547569518,78.0126842663893,77.4635832687972,76.8007591107271,76.2104784727845
7.46666666666667,65.0002262291263,29.9887295549955,29.9687249366506,29.9079626750785,29.7645925097502,24.7520847649043,29.4698500754383,29.5908448673873,29.4200848736139,29.6964677278117,29.716705095526,30.1180267674688,30.2263023857307,30.4501747200401,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858515991461,79.2041839867572,79.2215613635695,79.2703054744047,81.351541404636,77.4945435056766,79.3460390069586,79.3527234713136,79.0277531901741,78.7058047123999,78.07411541636,77.5237712988314,76.8540876472353,76.2476519930595
7.48333333333333,65.0002327147539,29.9886366158757,29.9687928985077,29.9087605960173,29.7681816990131,24.7529185475358,29.4744962572519,29.5857716895667,29.413105345047,29.6760691968389,29.693205972127,30.0854562403205,30.1953728851315,30.4158207046213,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858415825772,79.2042217717351,79.221683690601,79.2701513595536,81.3538405014933,77.4979687616292,79.3588825593602,79.3740511677595,79.0654701208974,78.755213463954,78.1353316470771,77.5847238675831,76.9091762239558,76.2878168324002
7.5,65.0002392658232,29.9885495893022,29.9688759188226,29.9095845069911,29.7717765180397,24.753937037768,29.4793364620517,29.5812577041306,29.4067081361812,29.6564442796748,29.670191220379,30.0530943278185,30.1640879184074,30.3808284347516,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858320299775,79.2042573764593,79.2217961777334,79.2699749011479,81.3559848621441,77.5011260427675,79.371116091581,79.3945598173021,79.1021775376504,78.803847380973,78.1962690652055,77.6463504959384,76.9659306047785,76.330893441696
7.51666666666667,65.000245879217,29.9884684997387,29.9689736521745,29.9104331934094,29.7753747646713,24.755130850679,29.4843611273124,29.5772861402319,29.4008864881281,29.6375948391024,29.647684499639,30.0209820234377,30.1325014066703,30.3452646427408,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858229454336,79.2042907857694,79.2218988430898,79.2697765502274,81.3579794183357,77.504023836203,79.3827541957668,79.4142598343994,79.1378732121328,78.8516751342576,78.2568661994459,77.7085622112443,77.0242559345466,76.3767983262217
7.53333333333333,65.0002525517934,29.9883933634475,29.9690857454788,29.9113054598678,29.7789743220839,24.7564909286474,29.4895608556368,29.5738403574727,29.3956330291532,29.6195215655142,29.6257079003907,29.9891588616257,30.1006669280403,30.3091963123656,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858143323542,79.2043219876242,79.2219917148388,79.2695567633096,81.3598289761108,77.5066704386975,79.3938113383723,79.4331620762964,79.1725561647387,78.8986676371086,78.3170640013183,77.7712716492255,77.0840569339545,76.4254443162914
7.55,65.0002592803895,29.9883241887189,29.9692118388239,29.9122001306591,29.7825731561279,24.7580085301812,29.4949264195493,29.5709038601319,29.3909398172284,29.6022240297908,29.6042819647524,29.9576628972861,30.0686376105042,30.2726905100013,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858061934859,79.2043509730285,79.2220748308543,79.2693160018223,81.3615382191019,77.5090739602872,79.4043018527342,79.4512778059644,79.206226607146,78.9447979857569,78.3768058413687,77.834393147603,77.145238087471,76.4767408373494
7.56666666666667,65.0002660618265,29.9882609761058,29.9693515662766,29.9131160502195,29.7861693127474,24.7596752192194,29.500448765676,29.5684603102797,29.3867983811954,29.5857007352426,29.5834257095057,29.926530689306,30.0364660298501,30.2358142209374,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857985309296,79.2043777359564,79.222148238374,79.2690547315576,81.3631117117309,77.5112423278266,79.4142399321872,79.4686186567898,79.2388858863201,78.990041399334,78.4360375010834,77.897842831689,77.2077038241901,76.5305941788284
7.58333333333333,65.0002728929136,29.9882037186645,29.9695045566565,29.9140520835157,29.7897609154779,24.7614828548835,29.5061190183524,29.5664935398427,29.3831997605386,29.5699491685713,29.5631566514187,29.8957972879357,30.0042041127048,30.1986341911577,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857913461576,79.2044022732725,79.2222119936576,79.2687734221455,81.3645539023177,77.5131832884554,79.4236396236983,79.485196598941,79.2705364299354,79.034375159533,78.4947071607872,77.9615386922344,77.271358691539,76.5869077611409
7.6,65.0002797704521,29.9881524021993,29.96967043428,29.9150071163756,29.7933461630219,24.7634235816509,29.5119284826952,29.5649875616822,29.3801345437746,29.5549658498165,29.5434908346458,29.8654962258243,29.9719030446837,30.1612167748326,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857846400313,79.20442458465,79.2222661616454,79.2684725465487,81.3658691260976,77.5149044129917,79.4325148219971,79.5010239073422,79.3011816932141,79.0777785501062,78.5527653837931,78.0254006558088,77.3361075217948,76.6455824002071
7.61666666666667,65.0002866912397,29.9881070055118,29.9698488196738,29.9159800557668,29.7969233269009,24.7654898199294,29.5178686471738,29.5639265797429,29.3775929054669,29.5407463812536,29.5244428599996,29.8356595125237,29.9396131836458,30.1236277877422,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85778412819,79.2044446724875,79.2223108156179,79.2681525805751,81.3670616081515,77.5164130992523,79.4408792641775,79.5161131311886,79.3308261071779,79.1202327963253,78.6101650970603,78.0893506479939,77.4018555913875,76.7065165689608
7.63333333333333,65.0002936520741,29.9880675006521,29.9700393302588,29.9169698300276,29.8004907491818,24.7676742570108,29.5239311857152,29.5632949983251,29.3755646418763,29.5272854952191,29.5060259158955,29.8063176322714,29.9073839780364,30.0859323668182,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857726642142,79.2044625418238,79.2223460368565,79.2678140024097,81.3681354662491,77.5177165753056,79.4487465247495,79.5304770649374,79.3594750283073,79.1617210045286,78.6668615686098,78.1533126496695,77.4685087729819,76.769606655308
7.65,65.000300649757,29.9880338531729,29.9702415810039,29.9179753890532,29.804046840277,24.7699698383826,29.5301079593746,29.5630774305318,29.3740392052646,29.5145771008394,29.488251810783,29.7774995448709,29.8752638902837,30.0481948359664,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857673933544,79.204478200251,79.2223719143064,79.2674572921635,81.369094713609,77.5188219026561,79.4561300111203,79.5441287207148,79.387134689602,79.202228101863,78.7228123819351,78.2172127466733,77.535973680356,76.8347472160535
7.66666666666667,65.0003076810975,29.9880060223849,29.9704551850517,29.9189957044396,29.8075900768156,24.7723697593801,29.5363910176009,29.5632587059383,29.3730057368659,29.5026143296446,29.4711310068862,29.7492326894886,29.8433003252046,30.0104785783014,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857625988396,79.2044916578268,79.2223885442417,79.2670829314391,81.3699432615762,77.5197359793659,79.463042959483,79.5570813020784,79.4138121530302,79.2417407763243,78.7779774076377,78.2809791731115,77.6041578061073,76.9018312263404
7.68333333333333,65.0003147429161,29.9879839616125,29.9706797543152,29.9200297695902,29.8111189995842,24.7748674571603,29.5427725991265,29.5638238775289,29.3724530985473,29.4913895800547,29.4546726550832,29.7215429911939,29.811539563365,29.9728459149018,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857582787522,79.2045029269856,79.2223960299332,79.2666914029138,81.3706849222206,77.5204655431131,79.4694984310948,79.5693481790806,79.4395152633576,79.2802474171864,78.8323187725084,78.344542348595,77.6729696522373,76.9707503241866
7.7,65.0003218320475,29.9879676184509,29.9709149000471,29.9210765997863,29.8146322115351,24.7774566029808,29.5492451325074,29.5647582279423,29.37236990318,29.4808945607253,29.4388846307673,29.6944548700705,29.7800266993277,29.9353579901658,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857544306753,79.2045120224494,79.2223944813193,79.2662831899369,81.3713234108575,77.5210171741905,79.4755093089233,79.580942864578,79.4642526033409,79.317738055907,78.8858008262641,78.4078349096746,77.7423188536775,77.0413950497335
7.71666666666667,65.0003289453445,29.987956935022,29.9711602333813,29.9221352322244,29.8181283758613,24.7801310947699,29.5558012363389,29.5660472750663,29.3727445437429,29.4711203327458,29.4237735705372,29.6679912527349,29.7488055847138,29.898074663825,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857510517124,79.2045189611375,79.2223840146806,79.2658587761435,81.3718623484922,77.5213972984454,79.4810882946465,79.5918789917354,79.4880334502725,79.3542043075839,78.9383901061432,78.4707917357427,77.8121162948368,77.1136550788574
7.73333333333333,65.0003360796805,29.9879518482293,29.9714153658485,29.9232047260244,29.8216062141338,24.7828850499706,29.5624337191719,29.5676767770179,29.3735652211851,29.4620573506847,29.4093449095764,29.6421735861008,29.7179187759933,29.8610544096506,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85748138507,79.2045237620763,79.2223647523186,79.265418645082,81.3723052641922,77.5216121901637,79.4862479059845,79.6021702926748,79.5108677338584,79.3896393130351,78.9900552995519,78.5333499696652,77.8822742192596,77.1874194508218
7.75,65.0003432319529,29.9879522900121,29.9716799098652,29.9242841622084,29.825064504502,24.7857127986473,29.5691355791509,29.5696327365453,29.3748199710711,29.4536955024805,29.3956029195874,29.6170218532348,29.6874074869149,29.8243542208629,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857456872615,79.2045264463095,79.2223368222377,79.2649632798562,81.3726555973872,77.5216679748991,79.49100047435,79.6118305782229,79.5327659954153,79.4240376815633,79.0407672049462,78.595449033403,77.9527063324986,77.2625767896869
7.76666666666667,65.0003503990862,29.9879581875976,29.9719534791975,29.9253726436548,29.8285020799529,24.7886088768407,29.5759000033952,29.5719014048839,29.376496689037,29.4460241481775,29.3825507471557,29.5925545911516,29.6573115454762,29.7880295222364,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857436937567,79.2045270368077,79.2223003578322,79.2644931627812,81.3729167001006,77.5215706322484,79.495358142799,79.62087371871,79.5537393483642,79.4573954344647,79.090498691125,78.6570306388767,78.0233278983136,77.3390155192158
7.78333333333333,65.0003575780342,29.9879694637503,29.9722356894009,29.9264692950283,29.8319178266287,24.7915680201599,29.582720367144,29.5744692850979,29.3785831550849,29.4390321575094,29.3701904524264,29.5687889104074,29.6276693553304,29.7521340888698,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857421533712,79.2045255583787,79.2222554975786,79.2640087750518,81.3730918391137,77.5213259985769,79.4993328642673,79.6293136257788,79.5737994400053,79.4897099493313,79.1392246551019,78.7180387943219,78.0940558283191,77.4166240710513
7.8,65.0003647657828,29.9879860370195,29.9725261582349,29.9275732626878,29.8353106822001,24.7945851576,29.5895902326831,29.5773231349367,29.3810670567437,29.4327079463345,29.3585230479853,29.5457405163483,29.598517861521,29.7167199715759,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857410611,79.2045220375784,79.2222023847313,79.2635105964244,81.3731841980643,77.5209397696922,79.5029364000776,79.6371642351597,79.5929584145514,79.520979905195,79.1869219787155,78.7784198063781,78.1648087652105,77.4952910859627
7.81666666666667,65.0003719593529,29.9880078219831,29.9728245060555,29.928683714575,29.8386796342932,24.7976554055741,29.5965033480722,29.5804499692354,29.3839360111245,29.4270395119299,29.3475485378398,29.5234237318829,29.5698925204292,29.6818374288243,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85740411574,79.2045165026219,79.222141167025,79.2629991049109,81.3731968794833,77.5204175034705,79.506180318704,79.6444394903733,79.6112288773999,79.5512052285526,79.2335694841286,78.8381222781458,78.2355071597073,77.5749056079907
7.83333333333333,65.0003791558024,29.9880347294883,29.9731303561842,29.9297998400844,29.8420237189688,24.8007740621504,29.603453645687,29.5838370618833,29.3871775859008,29.4220144671515,29.3372659564072,29.5018515216497,29.5418272738164,29.6475348651572,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857401990784,79.2045089832961,79.2220719963818,79.2624747764845,81.3731329067692,77.519764622435,79.509075994778,79.6511533273219,79.6286238606221,79.5803870403091,79.2791478883603,78.8970971034422,78.3060733413555,77.6553572713438
7.85,65.0003863522284,29.988066666889,29.9734433352555,29.9309208499161,29.8453420192511,24.8039366014853,29.6104352405952,29.5874719473881,29.3907793192428,29.4176200734708,29.3276734074208,29.4810355174554,29.5143545268403,29.6138587759805,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857404175717,79.2044995108725,79.2219950286233,79.261938084797,81.3729952261039,77.5189864162885,79.5116346083256,79.6573196597332,79.6451567896478,79.6085276036711,79.3236397569878,78.9552974574765,78.3764315833405,77.7365364799257
7.86666666666667,65.0003935457694,29.9881035382785,29.973763073543,29.9320459759141,29.8486336637052,24.807138668442,29.617442428777,29.5913424220566,29.3947287387345,29.4138432728976,29.3187681026737,29.4609860448676,29.4875051299187,29.580853698622,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857410607035,79.2044881180211,79.2219104231894,79.2613895009079,81.3727867083116,77.5180880444014,79.5138671442216,79.6629523654199,79.6608414511222,79.6356302730176,79.3670294571452,79.0126787841622,78.4465081614636,77.8183345793957
7.88333333333333,65.0004007336076,29.9881452447187,29.9740892052649,29.9331744708899,29.8518978250607,24.8103760733889,29.6244696852074,29.595436544817,29.3990133793037,29.4106707188022,29.3105464005231,29.4417121508497,29.4613083643152,29.5485621695305,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857421218328,79.2044748387263,79.2218183428624,79.2608294930238,81.3725101506615,77.5170745382555,79.5157843918486,79.6680652733231,79.6756919619126,79.6616994437734,79.4093031099426,79.0691987802748,78.5162314074404,77.9006440216891
7.9,65.0004079129704,29.9881916844644,29.9744213688697,29.9343056084337,29.8551337188799,24.8136447871673,29.6315116618104,29.5997426377016,29.4036208001952,29.4080888056506,29.3030038440883,29.4232216323292,29.4357919313164,29.5170246874829,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85743594046,79.2044597082027,79.221718953497,79.2602585262486,81.3721682786178,77.5159508038455,79.5173969449513,79.6726721513052,79.6897227392422,79.6867405033041,79.450448542419,79.124817376656,78.5855317566834,77.9833585219449
7.91666666666667,65.0004150811323,29.9882427531833,29.9747592073024,29.9354386827143,29.8583406022685,24.8169409362225,29.6385631852996,29.6042492860113,29.4085386010148,29.4060836976658,29.2961351990769,29.405521065599,29.4109819448703,29.486279682652,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857454701743,79.2044427628135,79.2216124237562,79.2596770623438,81.3717637475373,77.5147216240394,79.5187152016732,79.6767866946624,79.7029484719272,79.7107597828508,79.4904552391391,79.1794967166609,78.6543417907312,78.0663732078094
7.93333333333333,65.0004222354165,29.9882983441708,29.9751023682525,29.9365730082679,29.8615177726288,24.8202607978919,29.6456192549139,29.608945338181,29.4137544368761,29.4046413564319,29.2899344911829,29.3886158364542,29.3869029275545,29.4563634913801,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857477428105,79.2044240399895,79.2214989248542,79.2590855594998,81.3712991443176,77.5133916608973,79.5197493647656,79.6804225153261,79.7153840926939,79.733764510519,79.529314293534,79.2332011320353,78.7225962744933,78.1495847611043
7.95,65.0004293731965,29.9883583485605,29.9754505043835,29.9377079197781,29.8646645664506,24.8236007958413,29.6526750400613,29.6138199053625,29.4192560326754,29.403747567456,29.2843950430026,29.3725101709709,29.363577809741,29.4273103364929,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857504043265,79.2044035781499,79.2213786303043,79.2584844721151,81.3707769889965,77.5119654579518,79.5205094419606,79.6835931317252,79.7270447515517,79.7557627653323,79.5670183590832,79.2858971164048,78.790232188475,78.2328915518664
7.96666666666667,65.0004364918977,29.9884226555288,29.975803273546,29.9388427718468,29.8677803581419,24.826957495646,29.6597258778789,29.6188623607441,29.4250311965275,29.4033879657059,29.2795095104216,29.3572071668417,29.3410279318245,29.3991523129824,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857534468894,79.204381416625,79.2212517156741,79.2578742505868,81.370199736305,77.5104474424486,79.5210052464958,79.6863119592802,79.7379457901994,79.7767634323594,79.6035616004271,79.3375532965493,78.8571887561538,78.3161937647833
7.98333333333333,65.0004435889983,29.9884911524948,29.976160338973,29.939976938758,29.8708645588947,24.8303276005086,29.6667672707199,29.6240623386213,29.431067832387,29.4035480601399,29.2752699184291,29.3427088251832,29.3192730493826,29.3719193788796,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857568624777,79.2043575955797,79.2211183583467,79.2572553411097,81.3695697771752,77.5088419275496,79.5212463977839,79.6885923015045,79.7481027174397,79.7967761589219,79.6389396444945,79.3881404016315,78.9234074666748,78.3993935180664
8,65.0004506620308,29.9885637253148,29.9765213694601,29.9411098142341,29.8739166155872,24.833707947109,29.6737948835745,29.6294097332353,29.4373539518857,29.4042132572475,29.2716676963211,29.3290160827379,29.2983313411338,29.3456393511316,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857606428971,79.2043321559396,79.2209787372879,79.2566281854836,81.3688894402049,77.5071531144996,79.5212423222177,79.690447341686,79.7575311855801,79.8158113118857,79.6731495317245,79.437631230539,78.9888320930355,78.4823949748178
8.01666666666667,65.0004577085831,29.9886402584712,29.9768860395302,29.9422408111865,29.8769360097184,24.8370955015816,29.6808045414344,29.6348946973932,29.4438776854114,29.4053688836196,29.2686937122578,29.3161288443966,29.2782194195625,29.3203379062944,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857647797961,79.2043051393184,79.2208330328205,79.2559932209312,81.3681609930802,77.5053850947561,79.5210022541015,79.691890135125,79.7662469677938,79.8338799360389,79.7061896674557,79.4860006174952,79.0534087059279,78.565104446963
8.03333333333333,65.0004647262993,29.9887206352561,29.9772540295824,29.9433693614609,29.8799222563759,24.8404873556137,29.6877922266077,29.6405076408845,29.4506272924577,29.4070002075668,29.2663383071447,29.3040460159701,29.2589523440792,29.2960385858458,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857692646806,79.2042765879468,79.2206814264048,79.2553508799225,81.3673866439573,77.5035418520831,79.5205352367022,79.6929336019048,79.7742659364208,79.8509937135554,79.7380597735518,79.5332253960854,79.1170856834069,78.6474304918333
8.05,65.000471712881,29.9888047379493,29.9776250260282,29.9444949155769,29.8828749032342,24.8438807226614,29.6947540759912,29.6462392287061,29.4575911712678,29.4090924598047,29.2645913278113,29.2927655371466,29.2405436365861,29.2727628059234,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85774088929,79.2042465446042,79.2205241004251,79.2547015900094,81.3665685428061,77.5016272646117,79.5198501234116,79.6935905201724,79.7816040421821,79.8671649245432,79.7687608403275,79.5792843618416,79.1798137165526,78.7292840014959
8.06666666666667,65.0004786660876,29.988892447991,29.9779987214126,29.9456169424647,29.8857935295831,24.8472729342786,29.7016863783068,29.6520803791102,29.4647578678022,29.4116308532271,29.2634421594624,29.2822844145705,29.2230052993199,29.2505298712853,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857792438059,79.2042150525509,79.2203612379831,79.2540457736675,81.3657087827152,77.4996451068652,79.5189555790132,79.6938735199076,79.7882772942866,79.8824064086738,79.7982950788344,79.6241582335186,79.2415458112908,78.8105782849403
8.08333333333333,65.0004855837373,29.9889836461482,29.9783748145231,29.9467349291971,29.8886777453843,24.8506614365535,29.7085855713085,29.6580222614854,29.4721160840518,29.4146006017859,29.2628797573835,29.2725987549852,29.206347834844,29.2293569932943,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857847204765,79.2041821554632,79.2201930226981,79.253383848146,81.3648094011618,77.4975990517514,79.5178600810461,79.6937950771593,79.7943017414066,79.8967315278879,79.8266658735613,79.6678296131918,79.3022372865379,78.8912291432411
8.1,65.0004924637079,29.9890782126764,29.9787530104857,29.9478483807186,29.8915271903557,24.8540437866505,29.7154482389649,29.6640562940827,29.4796546857247,29.4179869384978,29.2628926778833,29.2637037983853,29.1905802680657,29.2092593117215,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857905100196,79.2041478973703,79.2200196385123,79.2527162253256,81.3638723812453,77.4954926725225,79.5165719212603,79.6933675087292,79.7996934534988,79.9101541301709,79.8538777356003,79.7102829453007,79.3618457688317,78.9711549378268
8.11666666666667,65.0004993039368,29.989176027475,29.9791330208486,29.9489568195721,29.8943415330822,24.8574176494522,29.7222711086231,29.6701741415987,29.487362709329,29.421775132598,29.2634691084577,29.2555939511265,29.1757101701538,29.1902499201664,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857966034406,79.2041123225925,79.2198412695043,79.2520433115843,81.3628996528888,77.493329444702,79.5150992071559,79.6926029672838,79.8044685044488,79.9226885143918,79.8799362563253,79.7515044747533,79.4203311836084,79.0502766519932
8.13333333333333,65.000506102422,29.9892769702378,29.9795145636555,29.9500597856228,29.8971204701508,24.8607807942989,29.729051048159,29.6763677126245,29.4952293686753,29.4259505058623,29.2645968971656,29.2482628189451,29.1617436842362,29.1723398948913,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858029916843,79.2040754756819,79.2196580997073,79.2513655076701,81.3618930940067,77.4911127479813,79.5134498636017,79.6915134368749,79.8086429555168,79.9343493961954,79.904848061626,79.7914822042054,79.4776557432847,79.1285179458069
8.15,65.0005128572221,29.9893809205969,29.9798973635062,29.9511568357808,29.8998637253114,24.8641310918211,29.7357850631185,29.6826291569709,29.5032440608235,29.4304984481159,29.2662635812067,29.241703239842,29.1486855527583,29.1555383268671,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85809665647,79.2040374013647,79.2194703129347,79.2506832085814,81.3608545316417,77.4888458680843,79.5116316345261,79.6901107288522,79.8122328395624,79.9451518749395,79.9286207667378,79.83020585062,79.5337839322997,79.2058052045555
8.16666666666667,65.0005195664568,29.9894877582623,29.9802811516083,29.9522475437217,29.9025710486598,24.8674665108631,29.7424702938528,29.6889508628803,29.511396371495,29.4354044319509,29.2684564146948,29.2359073167893,29.1365391463845,29.1398523568295,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85816616188,79.2039981444859,79.2192780926113,79.2499968034548,81.359785743072,77.4865319986026,79.5096520846757,79.6884064781501,79.8152541460265,79.9551114016658,79.9512629317021,79.8676668012089,79.5886824892705,79.2820675809028
8.18333333333333,65.0005262283071,29.9895973631549,29.9806656658181,29.9533314996064,29.9052422158435,24.8707851154931,29.7491040126542,29.6953254541323,29.5196760799729,29.4406540266723,29.2711623956225,29.2308664502201,29.1253064943289,29.1252872131481,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858238341415,79.2039577499552,79.2190816216115,79.2493066754592,81.3586884568891,77.4841742427999,79.5075186014366,79.6864121399316,79.8177228066493,79.964243748093,79.9727840174918,79.9038580688517,79.6423203864125,79.3572370309166
8.2,65.0005328410151,29.9897096155352,29.9810506506717,29.9544083097996,29.9078770272887,24.8740850620981,29.7556836208931,29.7017457870529,29.5280731635119,29.4462329114929,29.2743682920142,29.2265713702643,29.1149883160042,29.1118462523092,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85831310327,79.2039162626953,79.2188810821027,79.2486132016974,81.3575643540473,77.4817756153886,79.5052383967128,79.6841389865746,79.8196546819027,79.9725649766206,79.9931943428303,79.9387742470848,79.69466880637,79.4312483441403
8.21666666666667,65.0005394028845,29.9898243961252,29.9814358574078,29.9554775965886,29.9104753074489,24.8773645965596,29.7622066461622,29.7082049474351,29.5365778012781,29.4521268879969,29.278060667268,29.2230121686978,29.1055840538778,29.0995310018212,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.8583903556,79.2038737275923,79.2186766553953,79.2479167531144,81.3564150688871,77.4793390442762,79.5028185088575,79.6815981049837,79.8210655481174,79.9800914113294,80.0125050417319,79.9724114647457,79.7457011166036,79.5040391678856
8.23333333333333,65.0005459122805,29.9899415862263,29.9818210439809,29.9565389979005,29.9130369040718,24.8806220515086,29.7686707394291,29.714696247379,29.5451803778392,29.458321891893,29.2822259046863,29.2201783305718,29.0970919074296,29.0883412053489,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858470006623,79.2038301894473,79.2184685217993,79.2472176944117,81.355242190132,77.4768673722845,79.5002658046527,79.6788003942144,79.8219710852828,79.9868396099663,80.0307280217875,80.0047673403557,79.795392841476,79.575550025924
8.25,65.0005523676294,29.990061067831,29.9822059750671,29.9575921670206,29.9155616874872,24.8838558436563,29.7750736722011,29.7212132220572,29.5538714862251,29.4648040040769,29.2868502311984,29.2180587654941,29.089508868108,29.0782748698913,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858551964715,79.2037856929308,79.2182568604854,79.2465163839687,81.3540472618611,77.4743633588406,79.4975869813332,79.6757565633941,79.8223868655005,79.9928263368976,80.0478759232171,80.0358409363187,79.8437216321732,79.6457243317622
8.26666666666667,65.0005587674189,29.9901827237302,29.9825904220614,29.9586367723105,29.9180495499116,24.8870644711988,29.7814133337054,29.7277496264149,29.5626419305775,29.4715594610226,29.2919197402794,29.2166418385336,29.0828307551817,29.0693283148192,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858636138504,79.2037402825381,79.2180418493534,79.2458131737701,81.3528317844562,77.4718296816414,79.4947885686504,79.6724771299265,79.8223283420718,79.9980685370184,80.0639620787079,80.0656327130085,79.890667234598,79.7145083966865
8.28333333333333,65.0005651101975,29.9903064376146,29.9829741630679,29.9596724969262,29.9205004047716,24.8902465112924,29.7876877280852,29.7342994318095,29.5714827284074,29.4785746645228,29.2974204140708,29.2159154007252,29.0770522523911,29.061496222591,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858722436962,79.2036940025473,79.2178236649058,79.2451084093394,81.3515972155279,77.46926893829,79.4918769309723,79.6689724179677,79.8218108391988,80.0025833106005,80.0790004740561,80.094144482816,79.9362114553675,79.7818514327635
8.3,65.0005713945748,29.9904320941717,29.9833569828829,29.9606990385376,29.922914186044,24.8934006175987,29.7938949716166,29.7408568225967,29.5803851124782,29.4858361907974,29.3033381447085,29.2158668191493,29.072166945302,29.0547716909753,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858810769483,79.2036468969783,79.217602482127,79.2444024296783,81.3503449708172,77.4666836479071,79.4888582694168,79.665252557158,79.8208495422805,80.0063878890654,80.093005709625,80.1213793642205,79.9803381260431,79.8477055509865
8.31666666666667,65.0005776192203,29.9905595791774,29.983738672971,29.9617161090479,29.9252908476125,24.8965255178957,29.8000332899463,29.7474161926695,29.5893405323323,29.4933307989904,29.3096587548676,29.2164830065665,29.068167359271,29.0491462866055,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858901045974,79.2035990095548,79.2173784743681,79.2436955672127,81.3490764250771,77.4640762527162,79.4857386240131,79.6613274816019,79.8194594887861,80.009499611665,80.1059929626334,80.1473417359471,80.0230330657196,79.9120257547587
8.33333333333333,65.0005837828641,29.9906887795833,29.9841190314356,29.962723434315,29.92763036264,24.8996200117546,29.8061010153525,29.7539721419549,29.5983406554775,29.5010454390725,29.3163680175309,29.2177504505865,29.0650449979322,29.0446100997051,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858993176928,79.2035503836666,79.2171518132378,79.2429881477437,81.3477929129329,77.4614491196031,79.4825238758901,79.657206929079,79.817655559685,80.0119359030547,80.1179779502849,80.17203719127,80.0642840420944,79.9747699289029
8.35,65.0005898842956,29.9908195835985,29.9844978629827,29.9637207538728,29.9299327229563,24.9026829682787,29.8120965840314,29.7605194728753,29.6073773682502,29.5089672591706,29.323451674992,29.2196552423543,29.0627903821191,29.041151799819,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859087073497,79.2035010623353,79.2169226684981,79.2422804904043,81.3464957297226,77.4588045416503,79.479219749487,79.6529004404802,79.8154524714178,80.0137142517422,80.1289768937454,80.1954724925149,80.1040807311371,80.0358988243892
8.36666666666667,65.0005959223636,29.9909518807675,29.9848749788793,29.9647078206546,29.9321979384608,24.9057133239028,29.8180185334105,29.7670531867782,29.6164427763707,29.5170836123411,29.3308954571028,29.2221831047357,29.0613930891384,29.038758692398,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859182647565,79.20345108818,79.2166912079656,79.2415729076221,81.3451861323182,77.4561447396477,79.4758318147836,79.6484173594533,79.8128647683888,80.0148521893952,80.1390064829778,80.2176555258137,80.1424146754748,80.0953760389715
8.38333333333333,65.0006018959753,29.9910855620433,29.9852501969066,29.965684400718,29.934426036539,24.9087100802529,29.8238654994895,29.7735684803398,29.6255292052063,29.5253820628062,29.3386850987761,29.2253194199892,29.0608417923152,29.0374167760854,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859279811814,79.2034005033863,79.2164575974181,79.2408657050869,81.3438653399283,77.4534718635783,79.4723654895484,79.6437668322509,79.8099068159639,80.0153672709911,80.1480838424377,80.2385952561586,80.1792792416048,80.1531679939218
8.4,65.0006078040962,29.9912205198554,29.9856233413083,29.9666502729701,29.9366170614934,24.9116723020617,29.8296362142112,29.7800607419483,29.6346291997572,29.5338503916706,29.3468063567564,29.2290492569087,29.0611243007321,29.0371108005603,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85937847979,79.203349349676,79.2162220005061,79.240159181724,81.3425345348831,77.4507879940801,79.4688260416004,79.638957807769,79.8065927939561,80.0152770557925,80.1562264976343,80.2583016828031,80.2146695760451,80.209243907053
8.41666666666667,65.0006136457494,29.9913566481749,29.9859942427335,29.967605228896,29.9387710739871,24.9145991151407,29.8353295028628,29.786525548069,29.6437355243792,29.5424766021376,29.3552450256691,29.2333573974257,29.062227599088,29.0378243247982,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859478565958,79.2032976682784,79.2159845786697,79.2394536296718,81.3411948634018,77.4480951438856,79.4652185910826,79.6339990377666,79.8029366905825,80.0145990891301,80.1634523425599,80.2767857950511,80.2485825605268,80.2635757622147
8.43333333333333,65.0006194200147,29.9914938425736,29.9863627381763,29.9685490722876,29.9408881505006,24.9174897044057,29.8409442815089,29.7929586595981,29.6528411622572,29.5512489242415,29.3639869533625,29.23822836266,29.0641378876041,29.0395397756165,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859579985762,79.2032454999042,79.2157454910603,79.2387493342658,81.339847436344,77.4453952592371,79.4615481127461,79.628899077258,79.7989522968769,80.0133508849767,80.1697796079877,80.2940595284742,80.2810167663326,80.3161382754509
8.45,65.0006251260282,29.9916320002805,29.9867286709102,29.9694816189752,29.9429683828011,24.9203433119549,29.8464795544573,29.799356018207,29.6619393146428,29.5601558191128,29.3730180555554,29.2436464384082,29.0668406219104,29.0422385063735,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859682655679,79.2031928847194,79.2155048944666,79.2380465740257,81.3384933299444,77.4426902212798,79.4578194382397,79.6236662850668,79.7946532015409,80.0115499092951,80.1752268306388,80.3101357215963,80.311972407879,80.3669088580005
8.46666666666667,65.0006307629815,29.9917710202333,29.9870918904195,29.9704026965601,29.9450118774239,24.9231592351975,29.851934411758,29.8057137426828,29.6710233998698,29.569185982795,29.3823243298031,29.2495957000624,29.0703205528453,29.0459008557013,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859786493267,79.2031398623225,79.2152629432467,79.2373456206491,81.3371335865325,77.4399818474337,79.4540372584062,79.6183088245355,79.7900527862191,80.0092135641416,80.1798128232164,80.3250280730777,80.3414512956391,80.4158675763247
8.48333333333333,65.0006363301209,29.9919108031263,29.9874522523267,29.9713121441504,29.9470187551651,24.9259368250325,29.8573080267371,29.8120281252668,29.6800870521589,29.5783283496278,29.3918918687963,29.2560600369503,29.0745617661063,29.050506206153,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859891417214,79.2030864717218,79.215019789263,79.2366467390083,81.3357692152372,77.4372718927414,79.4502061255809,79.6128346643799,79.7851642211828,80.0063591725095,80.1835566453051,80.3387510994334,80.3694567884982,80.4629971093367
8.5,65.0006418267467,29.9920512514549,29.987809618316,29.9722098120976,29.9489891505865,24.9286754840745,29.8625996535646,29.8182956279967,29.6891241202244,29.5875720952145,29.4017068730071,29.2630231760902,29.0795477216924,29.0560330426533,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85999734738,79.2030327513147,79.2147755818232,79.2359501871523,81.3344011926773,77.4345620511966,79.4463304558909,79.6072515796819,79.7800004614074,80.0030039638936,80.186477575132,80.3513200933154,80.3959937456322,80.5082827030137
8.51666666666667,65.0006472522126,29.9921922695555,29.9881638560554,29.9730955617363,29.9509232115304,24.9313746649268,29.8678086248589,29.8245128790532,29.6981286656947,29.5969066389884,29.4117556626955,29.2704687053556,29.0852612930803,29.0624590106466,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860104204839,79.2029787388687,79.2145304676247,79.2352562163137,81.3330304636376,77.4318539570502,79.4424145315546,79.6015671530125,79.7745742430291,79.9991650605594,80.1885950821849,80.3627510823855,80.4210684779941,80.551712122561
8.53333333333333,65.0006526059243,29.9923337636424,29.9885148391135,29.9739692651256,29.9528210986465,24.9340338685,29.8729343493262,29.8306766691161,29.707094961357,29.6063216463953,29.4220246892921,29.2783800960442,29.0916848060814,29.0697609738413,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86021191192,79.2029244715034,79.2142845907039,79.2345650709186,81.331657941732,77.4291491860952,79.4384625031783,79.595788775677,79.768898080166,79.9948594644998,80.1899288006821,80.3730607888066,80.4446886994926,80.5932756022997
8.55,65.0006578873394,29.9924756418416,29.9888624468762,29.9748308047932,29.9546829849279,24.9366526423742,29.8779763094372,29.8367839477321,29.7160174892389,29.6158070307061,29.4325005461702,29.2867407248467,29.0988000773264,29.0779150714554,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860320392235,79.202869985674,79.2140380923892,79.2338769886018,81.3302845100535,77.4264492569326,79.4344783920483,79.5899236490766,79.7629842620911,79.9901040450617,80.1904985038889,80.3822665893753,80.4668634779426,80.6329657934452
8.56666666666667,65.0006630959658,29.9926178142201,29.9892065644589,29.9756800734811,29.9565090552577,24.9392305792043,29.88293405914,29.842831819697,29.7248909385346,29.6253529544758,29.4431699788229,29.2955338952134,29.1065884523313,29.0868967748734,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860429570719,79.2028153171559,79.2137911112584,79.2331922002254,81.3289110218117,77.4237556322151,79.4304660924185,79.5839787861778,79.7568448507428,79.9849155272263,80.1903240792716,80.390386476318,80.4876031858646,80.6707777099375
8.58333333333333,65.0006682313615,29.9927601928131,29.9895470826176,29.9765169738949,29.9582995059662,24.9417673151674,29.8878072216106,29.8488175414547,29.7337102033884,29.6349498306623,29.4540198944598,29.3047428581141,29.115030843097,29.0966809436297,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860539373658,79.2027605010314,79.2135437831004,79.2325109299015,81.327538300958,77.4210697198727,79.4264293737903,79.5779610130844,79.7504916785595,79.9793104805249,80.1894255044849,80.3974390187703,80.506919451206,80.7067086724849
8.6,65.000673293133,29.9929026916473,29.9898838976578,29.9773414184541,29.9600545443963,24.9442625284505,29.8925954870402,29.8547385175165,29.7424703805438,29.6445883234212,29.4650373710372,29.3143508321925,29.1241077651997,29.1072418806394,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86064972871,79.2027055716764,79.2132962408796,79.2318333950191,81.3261671427991,77.4183928743172,79.4223718831836,79.5718769707052,79.7439363466264,79.9733053085749,80.1878228241804,80.4034433249593,80.5248251080569,80.7407582509757
8.61666666666667,65.000678280935,29.9930452267616,29.990216911341,29.9781533290463,29.9617743884793,24.9467159377775,29.8972986104604,29.8605922969015,29.751166766868,29.654259348589,29.4762096657375,29.3243410233107,29.1337993743316,29.1185533866019,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860760564942,79.2026505627495,79.2130486147055,79.2311598062734,81.3247983145995,77.4157263976288,79.4182971473999,79.5657331165108,79.7371902231214,79.966916239218,80.1855361276311,80.4084190051039,80.5413341474272,80.7729282054105
8.63333333333333,65.0006831944689,29.9931877162243,29.9905460307907,29.9789526367831,29.9634592663198,24.9491273009753,29.9019164096059,29.8663765696016,29.7597948567603,29.6639540738693,29.4875242229119,29.3346966434861,29.1440855022538,29.130588813508,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860871812839,79.2025955071812,79.2128010318048,79.2304903677007,81.3234325561725,77.4130715407224,79.4142085752726,79.5595357263748,79.7302644420474,79.960159315245,80.1825855271595,80.41238613505,80.5564616681496,80.8032224255015
8.65,65.0006880334824,29.9933300801482,29.9908711683956,29.9797392817584,29.9651094157886,24.9514964135769,29.9064487628149,29.8720891630725,29.7683503394541,29.6736639187356,29.4989686815011,29.3454009292195,29.1549456921259,29.1433211171867,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860983404333,79.2025404371655,79.2125536164978,79.2298252767145,81.3220705804611,77.4104295044961,79.4101094599064,79.5532908964925,79.7231699022402,79.9530503856905,80.1789911373624,80.4153652206528,80.5702238279723,80.8316468690856
8.66666666666667,65.000692797768,29.9934722407023,29.9911922417123,29.9805132128103,29.9667250841253,24.9538231074614,29.9108956069675,29.8777280387526,29.7768290962196,29.6833805540635,29.5105308819487,29.3564371592157,29.1663592331785,29.1567229088309,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86109527282,79.2024853841513,79.2123064901777,79.2291647241468,81.3207130741075,77.4078014409609,79.4060029809038,79.5470045453726,79.7159172666399,79.9456050976809,80.1747730551185,80.4173771629189,80.5826377948991,80.8582094994876
8.68333333333333,65.0006974871624,29.9936141221214,29.9915091733666,29.9812743872848,29.968306527549,24.9561072495289,29.9152569354617,29.8832912886122,29.7852271974759,29.6930959015045,29.5221988726209,29.3677886714978,29.1783051946987,29.1707665054484,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86120735317,79.2024303788359,79.2120597712938,79.2285088942913,81.3193606980143,77.4051884543524,79.4018922065766,79.5406824158959,79.7085169618138,79.9378388888209,80.1699513403714,80.4184432239195,80.5937216988343,80.8829202219724
8.7,65.0007021015453,29.9937556507126,29.9918218909538,29.9820227708023,29.9698540108771,24.9583487404107,29.9195327962269,29.8887771317337,29.7935408998203,29.7028021326155,29.5339609157482,29.3794388799178,29.1907624592995,29.1854239791865,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861319581745,79.2023754511586,79.2118135753371,79.2278579649505,81.3180140878941,77.4025916022245,79.3977800961439,79.5343300774372,79.7009791777215,79.9297669801009,80.1645459976746,80.4185849934831,80.6034945835865,80.9057908194156
8.71666666666667,65.0007066408383,29.9938967548598,29.9921303269383,29.9827583370272,29.9713678071526,24.960547513213,29.9237232897753,29.8941839109258,29.8017666429816,29.7124916677543,29.5458054929017,29.3913712900649,29.2037097554476,29.2006672054855,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86143189641,79.2023206302966,79.21156801483,79.2272121074856,81.3166738548109,77.4000118965254,79.3936695019126,79.5279529280439,79.6933138677095,79.9214043693111,80.158576958488,80.4178243566762,80.6119763592808,80.9268348873208
8.73333333333333,65.0007111050045,29.9940373650259,29.9924344185523,29.9834810674402,29.9728481972789,24.9627035322934,29.9278285672912,29.8995100893712,29.8099010467052,29.722157174754,29.5577213100198,29.4035695145757,29.2171256892257,29.2164679100181,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861544236541,79.2022659446602,79.211323199318,79.2265714868689,81.3153405857123,77.3974503046567,79.3895631714423,79.5215561966679,79.6855307487264,79.9127658249461,80.1520640642135,80.4161834620801,80.6191877552309,80.9460677683059
8.75,65.0007154940464,29.9941774137525,29.9927341076939,29.9841909511126,29.9742954696627,24.9648167920696,29.931848828757,29.9047542473117,29.8179409075759,29.7317915673876,29.5696973019966,29.416017287849,29.2309887753064,29.2327977143784,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861656543034,79.2022114218903,79.2110792353654,79.2259362617395,81.3140148439516,77.3949077505145,79.385463749693,79.5151449454466,79.6776393017483,79.9038658805857,80.1450270499578,80.4136846908666,80.6251502733138,80.9635064861791
8.76666666666667,65.0007198080062,29.9943168356574,29.9930293408249,29.9848879844848,29.9757099198649,24.9668873158592,29.9357843211168,29.909915078769,29.8258831957858,29.7413880036342,29.5817226368488,29.4286984801695,29.2452774671201,29.249628180486,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861768758309,79.2021570888564,79.2108362265527,79.2253065844614,81.3126971698029,77.3923851155152,79.3813737811537,79.5087240720274,79.6696487724037,79.8947188297347,80.13748552901,80.4103506266809,80.6298861418925,80.979169679716
8.78333333333333,65.0007240469635,29.9944555674303,29.9933200688681,29.9855721711462,29.9770918502577,24.96891515475,29.9396353364773,29.9149913883058,29.8337250518531,29.7509398837565,29.593786719472,29.441597111245,29.259970186198,29.2669308536756,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861880826315,79.2021029716548,79.2105942734777,79.224682601184,81.3113880809662,77.3898832396028,79.3772957119529,79.5022983119329,79.6615681717891,79.8853387211101,80.1294589780216,80.4062040263318,80.6334182703273,80.9930775362513
8.8,65.0007282110353,29.9945935478266,29.9936062471045,29.9862435216191,29.9784415696908,24.9709003865003,29.9434022103448,29.919982087825,29.8414637832979,29.7604408482019,29.6058791950009,29.454697363161,29.2750453506747,29.2846773044472,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86199269253,79.2020490956089,79.2103534737582,79.2240644519054,81.3100880730654,77.3874029222414,79.3732318919494,79.4958722409625,79.6534062774665,79.8757393543583,80.120966722875,80.4012677912945,80.6357702041136,81.0052517251897
8.81666666666667,65.0007323003743,29.9947307176588,29.9938878350704,29.9869020531444,29.9797593931629,24.9728431144676,29.9470853198997,29.92488619341,29.8490968612802,29.7698847753364,29.6179899517865,29.4679835927595,29.2904814029382,29.3028391688538,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862104303967,79.2019954852689,79.2101139220383,79.2234522705375,81.3087976201377,77.3849449233907,79.3691845768035,79.4894502776264,79.6451716346326,79.8659342761891,80.1120279252288,80.3955649400251,80.636966080683,81.0157153315372
8.83333333333333,65.0007363151683,29.9948670197869,29.9941647964546,29.9875477894715,29.981045641502,24.9747434665664,29.9506850823067,29.9297028222068,29.8566219172067,29.7792657790208,29.6301091240028,29.4814403434461,29.306256836413,29.3213881875068,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862215609165,79.2019421644133,79.2098757099965,79.2228461849743,81.3075171751153,77.3825099644659,79.3651559300274,79.4830366856088,79.6368725574512,79.8559367769124,80.1026615697264,80.3891185810885,80.6370305859004,81.0244927895527
8.85,65.0007402556388,29.9950023991063,29.9944370989953,29.9881807606495,29.9823006410514,24.9766015942524,29.9542019530611,29.9344311893481,29.8640367393103,29.7885782060406,29.6422270938964,29.4950523564325,29.3223502214697,29.3402962431862,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862326558195,79.2018891560509,79.2096389263558,79.2222463171608,81.3062471702993,77.380098729282,79.3611480250143,79.4766355762562,79.6285171305412,79.8457598873641,80.0928864518534,80.3819518871005,80.6359889112907,81.031609816611
8.86666666666667,65.0007441220404,29.9951368025347,29.9947047143775,29.9888010028228,29.9835247233634,24.9784176715352,29.9576364243712,29.9390706049205,29.8713392692086,29.7978166333965,29.6543344936907,29.5088045814202,29.3387402304499,29.3595353970407,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862437102649,79.201836482423,79.2094036568969,79.2216527831655,81.3049880178267,77.3777118649824,79.3571628470471,79.4702509110889,79.620113210611,79.8354163762064,80.0827211664319,80.3740880694795,80.6338667120215,81.0370933473685
8.88333333333333,65.0007479146594,29.9952701789973,29.9949676181308,29.9894085580287,29.9847182248986,24.9801918940156,29.9609890235756,29.9436204709761,29.8785275984449,29.8069758654672,29.6664222071571,29.5226821867324,29.3554056618021,29.3790779233705,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86254719564,79.2017841650067,79.2091699844728,79.221065693254,81.3037401101292,77.3753499829526,79.3532022952839,79.4638865043307,79.6116684282317,79.8249187475895,80.0721840967377,80.3655503540098,80.6306900656715,81.0409714683158
8.9,65.0007516338131,29.99540247941,29.9952257895273,29.9900034739982,29.9858814867331,24.9819244779497,29.9642603115964,29.9480802785875,29.8855999650173,29.8160509310506,29.6784813708663,29.5366705689011,29.3723254633222,29.3988963429841,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862656791791,79.2017322245191,79.2089379890259,79.2204851519642,81.3025038203859,77.3730136597184,79.3492681847224,79.4575460254557,79.6031901897411,79.8142792391631,80.0612934042262,80.3563619572099,80.6264854318081,81.0432733527992
8.91666666666667,65.0007552798485,29.9955336566621,29.9954792114802,29.9905858039597,29.9870148542715,24.9836156593376,29.9674508814263,29.952449604949,29.8925547498994,29.8250370802945,29.6905033751304,29.5507553617162,29.3894787544973,29.418963455129,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862765847231,79.2016806809213,79.2087077476066,79.2199112581837,81.3012795029681,77.3707034378298,79.3453622481414,79.4512330017472,79.5946856792709,79.8035098204216,80.0500670188538,80.3465460635054,80.6212796123977,81.0440291965885
8.93333333333333,65.0007588531415,29.9956636655974,29.9957278704427,29.9911556064461,29.9881186769657,24.9852656930366,29.9705613566508,29.9567281105221,29.8993904735574,29.8339297815225,29.7024798646474,29.5649224447455,29.4068448479484,29.4392523679919,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862874319584,79.2016295534237,79.2084793343943,79.2193441052288,81.3000674938778,77.36841982673,79.3414861380189,79.4449508208686,79.586161860891,79.7926221913737,80.0385226299815,80.3361258031994,80.6150997130691,81.0432701540636
8.95,65.0007623540959,29.9957924629935,29.9959717563074,29.991712945104,29.9891933080415,24.9868748518983,29.9735923900039,29.9609155362282,29.9061057924675,29.8427247179655,29.7144027388606,29.5791579513324,29.4244032699746,29.4597365277728,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862982167958,79.2015788604919,79.2082528207198,79.2187837809247,81.2988681111793,77.3661633036099,79.337641428428,79.4387027334408,79.5776254808614,79.7816277815215,80.0266776778465,80.3251242312372,80.6079731052502,81.0410282750912
8.96666666666667,65.0007657831422,29.9959200075407,29.9962108623071,29.9922578885065,29.9902391042299,24.9884434259286,29.9765446619582,29.9650117006867,29.912699495636,29.8514177844038,29.726264152043,29.5934482760797,29.442133780197,29.4803897463356,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863089352939,79.2015286198521,79.2080282750898,79.2182303676874,81.2976816554244,77.3639343142487,79.3338296169085,79.4324918556259,79.5690830699875,79.7705377491382,80.0145493455875,80.3135643067593,80.5999273891937,81.0373364426555
8.98333333333333,65.000769140737,29.9960462598195,29.9964451849152,29.9927905099691,29.9912564255054,24.9899717214712,29.9794188793474,29.9690164974999,29.9191705011281,29.8600050837301,29.7380565131186,29.6077800818286,29.4600163903073,29.5011862274425,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86319583657,79.2014788484984,79.2078057632122,79.2176839426069,81.296508410071,77.3617332738399,79.3300521263159,79.4263211717139,79.5605409460705,79.7593629808318,80.0021545518117,80.301468873435,80.5909903579073,81.0322283113064
9,65.0007724273615,29.996171182277,29.9966747237481,29.9933108873677,29.9922456348297,24.9914600604127,29.9822157740227,29.972929892585,29.9255178526063,29.8684829234376,29.7497724852303,29.6221403061412,29.4780313819233,29.5221005915798,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863301582346,79.2014295626995,79.2075853480237,79.2171445775312,81.2953486418955,77.3595605678042,79.3263103066453,79.4201935367096,79.5520052164468,79.748114091384,79.9895099436879,80.2888606405715,80.5811899620033,81.0257382464833
9.01666666666667,65.0007756435212,29.9962947392024,29.9968994814673,29.9938191029607,29.993207097902,24.9929087794097,29.9849361015407,29.976751921553,29.9317407158829,29.8768478120428,29.7614049850657,29.6365161672946,29.4961593235559,29.5431078993872,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863406555197,79.2013807780064,79.2073670897191,79.2166123391525,81.2942026013986,77.357416552588,79.3226054368324,79.4141116789186,79.5434817806112,79.7368014238513,79.9766318905533,80.2757621649903,80.5705542754771,81.0179012647687
9.03333333333333,65.0007787897442,29.9964168967019,29.9971194636836,29.9943152432133,29.9941411829145,24.9943182291369,29.9875806398844,29.9804826871354,29.93783837549,29.8850964554472,29.7729471819512,29.6508951697975,29.514381086695,29.5641836737019,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863510721471,79.2013325092601,79.2071510457807,79.2160872890931,81.2930705232057,77.355301556449,79.3189387265301,79.40807820253,79.5349763329159,79.7254350499192,79.96353647802,80.2621958336623,80.5591114624263,81.0087529751233
9.05,65.000781866581,29.9965376226723,29.997334678861,29.9947993986249,29.995048260314,24.9956887735563,29.9901501882151,29.9841223566573,29.9438102312682,29.8932257532461,29.7843924967235,29.6652651094373,29.5326778610199,29.585303920232,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863614048922,79.2012847706006,79.2069372710106,79.2155694839934,81.2919526264605,77.3532158802279,79.3153113178603,79.4020955901927,79.5264943653421,79.7140247704963,79.9502395025672,80.2481838470935,80.5468897447183,80.9983295211517
9.06666666666667,65.0007848746028,29.9966568867741,29.9975451382227,29.99527166356,29.9959287025692,24.9970207892064,29.9926455656561,29.9876711595589,29.9496557949781,29.9012327949902,29.79573460039,29.679614077867,29.551031168744,29.6064451468765,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863716506691,79.2012375754746,79.2067258175627,79.2150589756002,81.2908491152134,77.3511597981077,79.3117242871423,79.3961662055857,79.518041170336,79.7025801165395,79.9367564666065,80.2337482034529,80.5339173706133,80.9866675244401
9.08333333333333,65.0007878144013,29.996774660404,29.9977508556575,29.995732136081,29.9967828839432,24.9983146645107,29.9950676101072,29.9911293849639,29.9553746869373,29.9091148564043,29.8069674125859,29.6939304667433,29.5694228781004,29.6275843817084,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863818065291,79.2011909366455,79.2065167349773,79.2145558108559,81.2897601788033,77.349133558359,79.3081786465959,79.3902922959785,79.5096218437063,79.6911103500987,79.9231025740063,80.2189106834319,80.5202225843479,80.9738040290116
9.1,65.0007906865874,29.9968909166662,29.9979518476278,29.9961809177854,29.9976111802721,24.999570799107,29.9974171770892,29.9944973792959,29.9609666326835,29.9168693955722,29.8180850998388,29.7082029714235,29.5878352159821,29.64869918964,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863918696587,79.2011448662023,79.2063100702154,79.2140600319887,81.2886859922346,77.3471373840736,79.3046753460203,79.3844759947808,79.5012412875754,79.6796244655716,79.9092927260621,80.2036928358261,80.5058335966834,80.9597764469324
9.11666666666667,65.0007934917902,29.997005630344,29.9981481330778,29.9966181136444,29.9984139687484,25.0007896031936,29.9996951386193,29.9977755439417,29.9664314596683,29.9244940490892,29.8290820736498,29.7224205942329,29.6062507797436,29.6697676877923,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864018373778,79.2010993755692,79.2061058676955,79.2135716766029,81.2876267165475,77.3451714738846,79.3012152744487,79.3787193240804,79.4929042133821,79.6681311911575,79.8953415178993,80.1881159638289,80.4907785564212,80.9446225051081
9.13333333333333,65.0007962306566,29.9971187778703,29.9983397333443,29.997043831846,29.9991916277107,25.0019714968959,30.0019023821153,30.0009643329624,29.9717690939816,29.9319866281906,29.8399529883993,29.7365726473123,29.624652548179,29.6907685595893,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86411707138,79.2010544755159,79.2059041693297,79.2130907777705,81.2865824991837,77.3432360026745,79.2977992617781,79.3730241971668,79.4846151449285,79.6566389905016,79.8812632352955,80.1722011120266,80.4750855228866,80.9283801932989
9.15,65.0007989038497,29.9972303372971,29.9985266720673,29.9974581836395,29.9999445364375,25.0031169096497,30.0040398093293,30.0040642508515,29.9769795571108,29.9393451148599,29.8506927390871,29.7506487550549,29.6430238916871,29.7116810676006,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864214765206,79.2010101761677,79.205705014562,79.2126173641223,81.2855534743456,77.3413311222704,79.2944280803744,79.3673924210397,79.4763784214679,79.6451560645199,79.8670718519099,80.155969054083,80.4587824393808,80.911087713384
9.16666666666667,65.0008015120487,29.9973402882661,29.9987089751026,29.9978612831845,30.0006730749471,25.004226279603,30.00610833531,30.0070758503397,29.9820629627341,29.946567657921,29.8612964589156,29.764638856145,29.6613485816378,29.7324850651566,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864311432341,79.2009664870156,79.205508440407,79.2121514599406,81.2845397633511,77.339456962128,79.2911024466529,79.3618256989007,79.4681982008288,79.633690353395,79.8527810269059,80.1394402811032,80.4418971075992,80.8927834299013
9.18333333333333,65.0008040559476,29.9974486119768,29.9988866704358,29.9982532474015,30.0013776238028,25.0053000530346,30.008108887394,30.0099997302479,29.9870195135518,29.9536525691202,29.8717595167234,29.7785332052067,29.6796107989529,29.7531610067617,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864407051132,79.2009234169277,79.2053144814892,79.2116930852514,81.2835414749823,77.3376136300022,79.2878230226348,79.3563256326279,79.4600784625708,79.6222495387344,79.8384041029546,80.1226349906645,80.4244571630141,80.8735058218849
9.2,65.0008065362543,29.9975552911566,29.9990597880968,29.9986341958264,30.002058563922,25.0063386837895,30.0100424042236,30.0128365333849,29.9918494981564,29.9605983192019,29.8820775142784,29.7923223740745,29.6977951419159,29.7736899573313,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864501601154,79.2008809741594,79.2051231700828,79.2112422559168,81.2825587058288,77.335801212607,79.2845904174785,79.3508937252301,79.4520230111675,79.6108410458824,79.8239541046068,80.1055730765018,80.4064900512179,80.8532934360216
9.21666666666667,65.0008089536902,29.9976603100283,29.9992283600763,29.999004250467,30.0027162763921,25.0073426327317,30.0119098347936,30.0155869444935,29.996553287942,29.9674035339816,29.8922462834384,29.8059972526956,29.7158866332267,29.7940536002796,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864595063202,79.2008391663647,79.2049345361531,79.2107989837282,81.2815915406264,77.3340197762632,79.2814051889866,79.3455313832819,79.4440354792145,79.5994720463771,79.8094437370209,80.0882741188364,80.3880230052217,80.8321848411436
9.23333333333333,65.0008113089889,29.9977636542793,29.9993924202439,29.9993635356635,30.0033511422897,25.0083123672118,30.0137121375239,30.0182516882415,30.0011313340563,29.974066990421,29.902261883186,29.8195490496756,29.733870726316,29.8142342444868,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86468741926,79.2007980006076,79.2047486073971,79.2103632764994,81.2806400525901,77.3322693675343,79.2782678450888,79.3402399193376,79.4361193306554,79.5881494605432,79.794885385034,80.0707573753353,80.3690830237038,80.8102185840741
9.25,65.000813602896,29.997865311029,29.9995520042661,29.9997121779509,30.0039635425058,25.0092483605515,30.0154502793597,30.0208315272588,30.0055841643947,29.9805876127092,29.9121205965467,29.832969292477,29.7517333109347,29.8342148301732,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864778652481,79.2007574833732,79.2045654092857,79.2099351381595,81.279704303742,77.330550013851,79.2751788452998,79.3350205543217,79.4282778640255,79.5768799602153,79.7802911125648,80.0530417726873,80.3496968502004,80.7874331468365
9.26666666666667,65.0008158361676,29.9979652687973,29.9997071495276,30.0000503059245,30.0045538575754,25.0101510915433,30.0171252348966,30.0233272602207,30.0099123806388,29.9869644683521,29.9218189273966,29.8462498272813,29.7694607180373,29.8539789337093,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864868747169,79.2007176205793,79.2043849651063,79.2095145688459,81.2787843452343,77.3288617241248,79.2721386021537,79.3298744198976,79.4205142157077,79.5656699715796,79.7656726623352,80.0351458987846,80.3298909532323,80.76386690524
9.28333333333333,65.0008180095701,29.9980635174721,29.9998578950524,30.0003780501089,30.0051224675117,25.0110210439645,30.0187379855329,30.0257397199752,30.0141166553396,29.9931967642758,29.9313535971671,29.859382818527,29.7870397239731,29.8735107713929,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864957688752,79.2006784175882,79.2042072960048,79.2091015649975,81.2778802176672,77.3272044893496,79.2691474826139,79.3248025608113,79.4128313631971,79.5545256781311,79.7510414559001,80.0170879954962,80.3096915073569,80.7395580888481
9.3,65.0008201238793,29.998160048277,30.0000042814272,30.000695542829,30.0056697516459,25.0118587061076,30.0202895186461,30.0280697717167,30.0181977290468,29.9992838429453,29.9407215414541,29.8723607481316,29.8044575540049,29.8927952022211,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865045463763,79.2006398792181,79.2040324210293,79.2086961194475,81.2769919514016,77.3255782831933,79.2662058094584,79.3198059372107,79.4052321283727,79.543453023735,79.7364085939726,79.9988859520193,80.2891243751379,80.7145447423374
9.31666666666667,65.0008221798796,29.998254853739,30.0001463507261,30.0010029180845,30.0061960884702,25.0126645703231,30.0217808267947,30.0303183112024,30.0221564074847,30.0052251785028,29.9499199065378,29.8851764144112,29.8217018851711,29.9118177296895,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865132059812,79.2006020097551,79.2038603571732,79.2082982215162,81.276119566867,77.3239830625771,79.2633138626421,79.3148854269393,79.3977191807711,79.5324577157874,79.7217848570335,79.9805572987962,80.2682150900211,80.6888646882486
9.33333333333333,65.0008241783633,29.9983479276561,30.000284146436,30.0013003114263,30.0067018554868,25.0134391325787,30.0232129069445,30.0324862630145,30.025993558776,30.0110203729278,29.9589460458199,29.8978229307053,29.8387608485101,29.9305645026491,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865217465571,79.2005648129648,79.203691119419,79.2079078571034,81.2752630748647,77.3224187682457,79.2604718806347,79.3100418278033,79.390295040861,79.5215452284675,79.7071807062142,79.9621192019831,80.2469888401052,80.6625554911343
9.35,65.00082612013,29.9984392650647,30.0004177133844,30.0015878598371,30.0071874290606,25.01418289203,30.0245867597184,30.0345745788646,30.0297101107138,30.0166691522223,29.9677975161852,29.9102937237204,29.8556230306647,29.9490223152509,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865301670743,79.2005282921048,79.2035247207822,79.2075250087806,81.2744224768658,77.3208853253248,79.2576800617346,79.3052758598118,79.3829620833142,79.5107208060749,79.692606284441,79.9435884584563,80.2254704527966,80.6356544231003
9.36666666666667,65.0008280059858,29.9985288622075,30.0005470976684,30.0018657016131,30.0076531842767,25.014896350607,30.025903388671,30.0365842359423,30.0333070480822,30.0221713626242,29.9764720742929,29.9225825316011,29.8722774748844,29.9671786060106,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865384666045,79.2004924499361,79.2033611723553,79.2071496558827,81.2735977653048,77.3193826438699,79.2549385653602,79.3005881673898,79.3757225402717,79.4999894664448,79.6780714178304,79.9249814913436,80.2036843803352,80.6081984307411
9.38333333333333,65.0008298367427,29.998616716501,30.0006723465842,30.0021339762502,30.0080994948021,25.0155800126116,30.0271637995848,30.0385162353058,30.0367854100267,30.02752696685,29.9849676728043,29.9346834017395,29.8887136814442,29.9850214560248,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865466443179,79.2004572887352,79.203200483352,79.2067817745997,81.2727889238676,77.3179106194036,79.252247513317,79.2959793215627,79.3685785046012,79.4893560044359,79.6635856173251,79.9063143460662,80.1816546861782,80.5802241034635
9.4,65.0008316132179,29.9987028265032,30.0007935085595,30.0023928243312,30.0085267327521,25.0162343843304,30.0283689997903,30.0403716003156,30.0401462874738,30.0327360403706,29.9932824565532,29.9465906883342,29.9049216074995,30.0025395863701,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865546994815,79.2004228103063,79.2030426611518,79.2064213380674,81.271995927776,77.3164691334428,79.2496069910413,79.2914498221123,79.3615319331445,79.4788249954838,79.6491580805587,79.8876026868776,80.159405032228,80.5517676431945
9.41666666666667,65.0008333362331,29.9987871918816,30.0009106330863,30.0026423874171,30.0089352685606,25.0168599736577,30.0295199975084,30.042151375109,30.0433908206021,30.0377987677217,30.0014147586628,29.9582990497088,29.9208916663933,30.0197223547158,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865626314563,79.2003890159933,79.2028877113439,79.206068316458,81.2712187440662,77.3150580540158,79.2470170488217,79.287000099704,79.3545846499516,79.4684007992145,79.6347976939402,79.8688617938858,80.1369586668905,80.5228648354649
9.43333333333333,65.0008350066143,29.9988698133811,30.0010237706555,30.0028828079406,30.0093254708547,25.0174572897331,30.0306178012139,30.0438566231171,30.0465201963623,30.0427154388511,30.0093630966177,29.9698034453999,29.9366147264376,30.0365597511834,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865704396953,79.2003559066915,79.2027356377717,79.20572267707,81.2704573318638,77.3136772361692,79.2444777029966,79.2826305179836,79.3477383495001,79.4580875631123,79.6205130349475,79.850106560545,80.1143384139486,80.4935510218602
9.45,65.0008366251903,29.9989506927923,30.0011329726928,30.0031142291016,30.0096977063339,25.0180268425898,30.0316634190216,30.0454884256214,30.0495356460492,30.0474864455048,30.017126168293,29.9810991330258,29.9520821091847,30.0530423934837,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865781237408,79.2003234828602,79.2025864425775,79.2053843844175,81.2697116426532,77.3123265224653,79.2419889371298,79.2783413756459,79.3409945998971,79.447889226236,79.6063123746196,79.8313514916026,80.0915666622364,80.4638610738286
9.46666666666667,65.0008381927932,29.9990298329199,30.0012382914963,30.0033367947668,30.0100523396529,25.0185691428151,30.0326578580927,30.0470478803515,30.0524384429242,30.0521122776536,30.0247028479488,29.992181664945,29.9672855872098,30.0691615213625,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865856832225,79.2002917445338,79.2024401262463,79.205053400319,81.268981620543,77.3110057434686,79.2395507031629,79.274132908471,79.334354846062,79.4378095229794,79.5922036802383,79.8126107014886,80.0686653560973,80.4338293678342
9.48333333333333,65.0008397102571,29.9991072375508,30.0013397801754,30.0035506493703,30.0103897333087,25.0190847012229,30.0336021240625,30.0485361001224,30.0552298998891,30.0565935199625,30.0320921821924,30.0030468847154,29.9822173814214,30.0849089903867,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865931178548,79.2002606913347,79.2022966876504,79.2047296839854,81.2682672025269,77.3097147182239,79.2371629225456,79.2700052913321,79.3278204128884,79.4278519868689,79.5781946181895,79.7938979131332,80.0456559866116,80.4034897618417
9.5,65.0008411784175,29.9991829114235,30.0014374925908,30.0037559378183,30.0107102475317,25.019574028537,30.0344972204879,30.0499542115109,30.0579113672108,30.0609308483039,30.0392933859153,30.0136909233641,29.9968701579201,30.1002772651022,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866004274349,79.2002303224843,79.2021561240931,79.2044131921071,81.2675683187395,77.3084532547236,79.234825487344,79.2659586401711,79.3213925083826,79.4180199543956,79.5642925569948,79.7752264571978,80.022559583576,80.3728755731189
9.51666666666667,65.0008425981114,29.9992568601968,30.0015314832966,30.0039528053951,30.0110142401806,25.0200376350857,30.0353441483156,30.0513033535707,30.0604842302973,30.0651250263157,30.0463058382081,30.0241101954764,30.0112370244229,30.1152594115938,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.8660761184,79.2002006368155,79.2020184313529,79.204103878941,81.2668848927079,77.3072211503665,79.2325382613262,79.261993013944,79.3150722267781,79.4083165688748,79.5505045705041,79.7566092717082,79.9993967082192,80.3420195573408
9.53333333333333,65.000843970176,29.9993290904193,30.0016218074834,30.0041413976724,30.0113020666416,25.0204760305074,30.036143905369,30.0525846765857,30.0629499075249,30.0691769020074,30.053129078259,30.0343013951158,30.0253115262731,30.1298490894785,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866146710256,79.2001716327841,79.2018836037271,79.2038016963958,81.2662168415996,77.3060181924063,79.2303010810267,79.2581084165349,79.3088605516236,79.39874478433,79.5368374412406,79.7380589020744,79.9761874466359,80.3109538889783
9.55,65.0008452954488,29.9993996094989,30.0017085209225,30.0043218604211,30.0115740797307,25.0208897234669,30.0368974858545,30.0537993408613,30.0653098481165,30.0730874044133,30.0597628012389,30.0442614915831,30.0390876420525,30.144040543362,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866216050228,79.2001433084805,79.2017516340754,79.2035065941171,81.2655640764643,77.3048441583915,79.2281137567889,79.2543047986383,79.3027583588431,79.3893073693964,79.5232976638888,79.719587501484,79.9529514039235,80.2797101429545
9.56666666666667,65.0008465747667,29.9994684256725,30.0017916799124,30.0044943395251,30.0118306296006,25.021279221381,30.0376058798873,30.0549485155518,30.0675655300705,30.0768575402953,30.0662068541794,30.0539877250235,30.052559778816,30.1578285937882,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86628413936,79.2001156616416,79.2016225138631,79.2032185195716,81.2649265024732,77.3036988165956,79.2259760737865,79.2505820596106,79.2967664197675,79.3800069112393,79.5098914489177,79.7012068316564,79.9297076990021,80.2483192775476
9.58333333333333,65.0008478089657,29.9995355479766,30.0018713412256,30.0046589808983,30.0120720636508,25.0216450301563,30.0382700730343,30.0560333775251,30.069718458141,30.0804883908963,30.0724612318454,30.0634776018935,30.0657227669651,30.1712086277126,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866350979411,79.2000886896618,79.2014962332038,79.2029374181303,81.2643040191523,77.3025819264388,79.223887793023,79.2469400492896,79.2908854041348,79.3708458194836,79.49662472633,79.6829282639439,79.906474960102,80.2168116185236
9.6,65.0008489988804,29.9996009862176,30.001947562058,30.0048159304032,30.0122987264412,25.0219876539346,30.0388910458763,30.057055110263,30.0717701618678,30.0839811087444,30.0785260726082,30.0727288902934,30.0785718547801,30.1841765885272,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866416572827,79.2000623896051,79.2013727809027,79.2026632331504,81.2636965206125,77.3014932389001,79.2218486523111,79.2433785697821,79.28511588306,79.3618263301508,79.4835031495299,79.6647627807668,79.8832713209006,80.1852168444741
9.61666666666667,65.0008501453435,29.9996647509428,30.0020203999786,30.0049653337726,30.0125109596101,25.0223075948498,30.0394697735868,30.0580149027969,30.073722193657,30.0873369145099,30.0844016543214,30.0817396151773,30.0911027026264,30.196728965667,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866480922727,79.2000367582159,79.2012521444984,79.2023959060573,81.263103895775,77.300432496921,79.2198583672303,79.2398973772208,79.2794583319704,79.3529505095987,79.4705320993014,79.6467209773699,79.8601144172899,80.1535639733414
9.63333333333333,65.0008512491854,29.9997268534116,30.0020899128809,30.0051073365333,30.0127091017948,25.0226053527935,30.0400072255289,30.0589139486779,30.0755761269119,30.0905570939146,30.0900883902044,30.0905080534476,30.1033113768555,30.2088627838263,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866544032869,79.2000117919303,79.2011343103052,79.2021353764241,81.2625260285924,77.2993994358002,79.2179166320651,79.2364961834881,79.2739131335085,79.3442202584617,79.4577166878888,79.6288130638862,79.8370213847582,80.1218813501053
9.65,65.0008523112339,29.9997873055673,30.0021561589362,30.0052420839328,30.0128934885565,25.0228814251899,30.0405043648684,30.0597534449819,30.0773335542132,30.0936429946953,30.0955868247363,30.0990327289429,30.1151943434148,30.2205755918119,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866605907643,79.1999874868873,79.2010192634547,79.2018815820517,81.2619627982653,77.29839378358,79.2160231207219,79.2331746579092,79.2684805803988,79.3356373155869,79.4450617631727,79.6110488676968,79.8140088563671,80.0901966356106
9.66666666666667,65.0008533323135,29.9998461200087,30.0022191965474,30.0053697208668,30.0130644523077,25.0231363067796,30.0409621482039,30.0605345913471,30.0789960855479,30.0965960236217,30.1008976295636,30.1073124073292,30.1267484611863,30.2318654510617,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866666552036,79.19996383894,79.2009069879371,79.2016344590467,81.2614140794554,77.2974152614236,79.2141774876261,79.2299324289133,79.2631608782798,79.3272032619629,79.4325719129334,79.5934378360731,79.791092961306,80.05853679651
9.68333333333333,65.0008543132453,29.9999033099629,30.0022790843047,30.0054903918111,30.0132223222441,25.023370489413,30.0413815252133,30.0612585890456,30.0805653465883,30.0994176435681,30.1060215994253,30.1153460909003,30.137970975069,30.2427309238553,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86672597162,79.199940843666,79.2007974666418,79.2013939418988,81.260879742494,77.2964635839841,79.2123793685996,79.2267690856629,79.2579541484981,79.3189195246394,79.4202514691951,79.5759890390898,79.7682893240062,80.0269280962995
9.7,65.0008552548463,29.9999588892581,30.0023358809425,30.0056042407541,30.0133674242791,25.0235844618514,30.041763438315,30.0619266400869,30.0820429770184,30.102109370642,30.1109596480976,30.1231330132975,30.1488595088224,30.2531710612427,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866784172527,79.1999184963785,79.2006906813984,79.201159963557,81.260359653586,77.2955384597659,79.210628381718,79.2236841796515,79.2528604308655,79.3107873806323,79.408104512644,79.5587111727952,79.7456130637964,79.99539608742
9.71666666666667,65.0008561579293,30.0000128722965,30.0023896452974,30.0057114111321,30.0135000809813,25.0237787095774,30.0421088223463,30.062539946353,30.0834306289086,30.104672771367,30.1157128043627,30.1306726341558,30.1594120576879,30.2631853907171,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86684116143,79.1998967921367,79.2005866130159,79.2009324555046,81.2598536750107,77.2946395914766,79.2089241281487,79.2206772262703,79.2478796863781,79.3028079608139,79.3961348771128,79.5416125626287,79.7230787950815,79.9639656044001
9.73333333333333,65.0008570233027,30.0000652740283,30.0024404362676,30.0058120457672,30.0136206115162,25.0239537146129,30.0424186042554,30.0630997087655,30.084729965138,30.1071094599227,30.1202822080027,30.1379646336841,30.1696269808027,30.2727739036575,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866896945522,79.1998757257563,79.2004852413229,79.2007113478333,81.2593616653177,77.2937666763718,79.2072661929703,79.2177477063432,79.2430117998959,79.2949822537832,79.3843461541265,79.5247011670713,79.7007006280278,79.9326607580144
9.75,65.0008578517696,30.0001161099256,30.0024883127737,30.0059062868067,30.0137293315901,25.0241099553455,30.042693702809,30.0636071264826,30.0859426578637,30.1094210954401,30.1246691058224,30.1450089071878,30.1795029934238,30.2819370425649,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866951532493,79.1998552918199,79.2003865452063,79.2004965693161,81.2588834795191,77.2929194065913,79.2056541459718,79.2148950676301,79.238256582783,79.2873111097159,79.3727416975016,79.5079845815198,79.6784921697345,79.9015049304317
9.76666666666667,65.0008586441278,30.0001653959566,30.0025333337207,30.005994275665,30.0138265533977,25.0242479063629,30.0429350283144,30.0640633961265,30.0870703870365,30.1116093793541,30.1288748477034,30.1518055595397,30.1890391589759,30.2906756881176,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867004930517,79.1998354846873,79.2002905026499,79.2002880474791,81.2584189692776,77.2920974694877,79.2040875424342,79.2121187263001,79.2336137755075,79.279795244189,79.3613246279935,79.4914700423711,79.656466525877,79.8705207713245
9.78333333333333,65.0008594011698,30.0002131485614,30.0025755579612,30.006076152968,30.0139125855721,25.0243680382949,30.0431434823549,30.0644697110405,30.0881148389622,30.1136760528124,30.132900882692,30.1583548996084,30.1982348809395,30.2989911460674,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867057148225,79.1998162985048,79.2001970907726,79.2000857086718,81.2579679830909,77.2913005479466,79.2025659238929,79.2094180683729,79.2290830502016,79.2724352419806,79.3500978379862,79.4751644313065,79.6346363028005,79.8397301949155
9.8,65.0008601236818,30.0002593846263,30.0026150442595,30.0061520584983,30.0139877331387,25.0244708176624,30.0433199575405,30.0648272605746,30.0890777049089,30.1156228941408,30.1367487551224,30.1646574346491,30.2070898945928,30.3068851340009,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867108194689,79.1997977272162,79.2001062858656,79.1998894781366,81.2575303664718,77.2905283206998,79.2010888188818,79.2067924511296,79.2246640131794,79.2652315608399,79.339063996218,79.4590742797654,79.61301361005,79.8091543779313
9.81666666666667,65.0008608124441,30.0003041214604,30.0026518512577,30.0062221311444,30.0140522974711,25.024556706735,30.0434653372703,30.0651372293996,30.0899606797587,30.1174517163655,30.1404201007783,30.1707138646657,30.2156042586237,30.3143597679878,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867158079405,79.1997797645716,79.2000180634298,79.1996992800773,81.2571059621244,77.2897804626303,79.1996557436604,79.2042412044933,79.2203562074145,79.2581845352274,79.3282255525383,79.4432057735954,79.5916100633167,79.778813758439
9.83333333333333,65.0008614682302,30.0003473767717,30.0026860374421,30.0062865088498,30.0141065762505,25.0246261633944,30.0435804955096,30.0654007968493,30.0907654607032,30.1191643647923,30.1439166430955,30.1765250767485,30.2237783466234,30.3214175491374,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86720681227,79.1997624041373,79.1999323982118,79.1995150377259,81.2566946101167,77.28905664507,79.198266202921,79.201763632379,79.2161591149745,79.2512943800217,79.3175847426893,79.4275647578712,79.5704367877849,79.7487280355351
9.85,65.0008620918072,30.0003891686437,30.0027176611116,30.0063453285659,30.0141508634277,25.0246796410056,30.0436662965786,30.0656191362893,30.0914937459837,30.1207627146416,30.1472401894051,30.182092139396,30.2316128384781,30.3280613500852,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867254403567,79.1997456393052,79.1998492642404,79.1993366734082,81.2562961480492,77.2883565360896,79.1969196904808,79.1993590140132,79.2120721594151,79.2445611941925,79.3071435931083,79.412156741869,79.5495044218619,79.718916169861
9.86666666666667,65.0008626839349,30.0004295155127,30.0027467803465,30.0063987262057,30.0141854491877,25.0247175882948,30.0437235949547,30.0657934145127,30.0921472336727,30.1222486687408,30.1503926272223,30.1874162968258,30.2391087116704,30.3342944014282,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867300863944,79.1997294633019,79.1997686348612,79.1991641086089,81.2559104112197,77.2876798007818,79.1956156899542,79.1970266052238,79.2080947081304,79.2379849644368,79.2969039257454,79.3969869041883,79.5288231212742,79.6893963849178
9.88333333333333,65.0008632453659,30.0004684361455,30.0027734529788,30.0064468366001,30.0142106199172,25.0247404492341,30.0437532350861,30.065924791162,30.0927276204993,30.1236241552722,30.1533759205798,30.192498963281,30.246267232504,30.340120278131,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.8673462044,79.1997138691982,79.1996904827721,79.1989972640348,81.2555372327842,77.2870261015367,79.1943536754102,79.1947656397006,79.2042260746614,79.2315655687768,79.2868673628907,79.38206009801,79.5084025635133,79.660186169151
9.9,65.0008637768457,30.0005059496175,30.002797736564,30.0064897934554,30.0142266581749,25.0247486629319,30.0437560512179,30.0660144181762,30.093236600715,30.124891125577,30.1561921064093,30.1973417173378,30.2530899472647,30.3455428859198,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867390436263,79.1996988499171,79.199614780057,79.1988360596765,81.2551764439142,77.2863950983099,79.1931331120113,79.1925753302254,79.2004655209622,79.2253027801188,79.2770353320085,79.3673808564812,79.4882519526141,79.6313022787784
9.91666666666667,65.0008642791116,30.0005420752912,30.0028196883531,30.0065277293134,30.0142338426642,25.024742663531,30.0437328672298,30.0660634392631,30.093675865001,30.1260515520159,30.1588432909717,30.2019462962203,30.2595786733296,30.350566447683,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867433571176,79.1996843982437,79.1995414982195,79.1986804148702,81.2548278739503,77.2857864488841,79.1919534566364,79.1904548698741,79.1968122596225,79.2191962697709,79.2674090705718,79.3529533982178,79.4683800242511,79.6027607413341
9.93333333333333,65.0008647528932,30.0005768327956,30.0028393652665,30.0065607755129,30.014232448208,25.0247228801117,30.0436844964845,30.0660729893957,30.094047099416,30.1271074258838,30.1613316463377,30.2063145901268,30.2657354902366,30.3551954898968,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867475621081,79.1996705068327,79.1994706082161,79.1985302483567,81.2544913505522,77.2851998091236,79.1908141584877,79.1884034331892,79.1932654560486,79.213245610918,79.2579896308942,79.3387816329149,79.4487950511349,79.5745768598998
9.95,65.0008651989123,30.0006102420052,30.0028568238685,30.0065890621531,30.0142227457272,25.0246897366014,30.0436117416877,30.0660441943323,30.0943519843831,30.1280607553811,30.1636594069202,30.2104486365752,30.2715627307265,30.3594348290925,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867516598197,79.1996571682175,79.1994020804885,79.1983854783401,81.2541666998448,77.284634833221,79.1897146596803,79.1864201773234,79.1898242306,79.207450282053,79.2487778849548,79.3248691670564,79.4295048486938,79.5467652179971
9.96666666666667,65.000865617882,30.0006423230206,30.0028721203433,30.0066127180588,30.0142050022202,25.0246436516904,30.043515394759,30.0659781701605,30.0945921937161,30.1289135636384,30.1658288660597,30.214350614769,30.2770629717679,30.3632895583812,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867556515011,79.1996443748181,79.1993358849953,79.198246022545,81.253853746561,77.2840911739389,79.1886543958169,79.184504243156,79.1864876606849,79.2018096703639,79.2397745292115,79.3112193097144,79.4105167810254,79.5193396851118
9.98333333333333,65.0008660105072,30.0006730961483,30.0028853104713,30.0066318707472,30.0141794807458,25.0245850387527,30.0433962367125,30.0658760228632,30.0947693936834,30.1296678867965,30.1678423726637,30.2180228399926,30.2822390255762,30.3667650340526,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867595384257,79.1996321189491,79.1992719912434,79.1981117982725,81.2535523141808,77.2835684828428,79.1876327965465,79.1826547563799,79.1832547828112,79.1963230750738,79.2309800894001,79.2978350784312,79.3918377671025,79.4923134228261
10,65.0008663774843,30.0007025818824,30.0028964496071,30.0066466463965,30.0141464404082,25.024514305773,30.0432550375482,30.0657388479071,30.0948852421104,30.1303257721397,30.1697023279018,30.2214677580378,30.2870939306376,30.3698668622621,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867633218902,79.199620392828,79.1992103683186,79.1979827224548,81.2532622250665,77.2830664105292,79.1866492861074,79.180870828562,79.1801245945961,79.1909897107349,79.2223949253146,79.2847192051736,79.3734742872187,79.4656988915274
10.0166666666667,65.0008667195006,30.0007308008854,30.0029055926582,30.0066571698162,30.0141061363438,25.024431855279,30.0430925561531,30.0655677298529,30.0949413875177,30.130889276283,30.1714111819559,30.2246879396667,30.2916309427484,30.372600885822,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867670032132,79.1996091885824,79.1991509849152,79.1978587117088,81.2529833005954,77.2825846068462,79.1857032838552,79.1791515581753,79.1770960567324,79.1858087104736,79.2140192355654,79.2718741423527,79.3554323896585,79.4395078576717
10.0333333333333,65.0008670372349,30.0007577739702,30.0029127940649,30.006663564419,30.0140588197109,25.0243380842787,30.0429095402118,30.0653637419868,30.0949394682961,30.1313604634118,30.1729714308289,30.2276860751165,30.2958535260777,30.374973171108,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867705837335,79.1995984982577,79.1990938093662,79.1977396823882,81.2527153612881,77.2821227211078,79.1847942047756,79.1774960316045,79.1741680949126,79.1807791291877,79.2058530623123,79.2593020689019,79.3377176975782,79.4137514015707
10.05,65.0008673313568,30.0007835220827,30.0029181077805,30.0066659521943,30.014004737681,25.0242333842031,30.0427067261269,30.0651279459716,30.094881111917,30.131741403574,30.1743856132102,30.2304649686481,30.2997653442658,30.3769899950969,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867740648088,79.1995883138246,79.199038809671,79.1976255506347,81.2524582269336,77.2816804023023,79.1839214599827,79.1759033241248,79.1713396017105,79.1758999466932,79.1978962959694,79.2470048964029,79.3203354160832,79.3884399256801
10.0666666666667,65.0008676025268,30.0008080662843,30.0029215872533,30.0066644536832,30.0139441334329,25.0241181408541,30.0424848389476,30.0648613915195,30.0947679341771,30.1320341710245,30.1756563074004,30.2330275331443,30.3033702515648,30.3786578325461,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867774478142,79.1995786271861,79.1989859535243,79.1975162324273,81.2522117167117,77.281257299294,79.1830844572027,79.1743725008536,79.1686094384205,79.171170070822,79.1901486798776,79.2349842752559,79.3032903394873,79.363583163361
10.0833333333333,65.0008678513961,30.0008314277351,30.002923285409,30.0066591879552,30.0138772461478,25.0239927343568,30.0422445923081,30.064565116083,30.0946015384775,30.1322408426203,30.1767861282949,30.2353767847609,30.3066722840313,30.3799833433276,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867807341408,79.1995694301846,79.1989352083434,79.1974116436316,81.2519756493107,77.2808530610189,79.1822826012428,79.172902617677,79.1659764368557,79.1665883404672,79.1826098149443,79.2232416008831,79.286586858742,79.3391901880887
10.1,65.0008680786065,30.000853627678,30.0029232546341,30.0066502725859,30.0138043110079,25.0238575391171,30.041986688374,30.0642401445655,30.0943835151361,30.1323634962663,30.1777777244278,30.2375158376333,30.3096756507797,30.3809733599268,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867839251944,79.1995607146089,79.1988865412951,79.1973117000459,81.2517498430434,77.2804673366744,79.1815152944471,79.17149272215,79.1634394011036,79.1621535285779,79.1752791642443,79.2117780199621,79.270228969021,79.3152694230859
10.1166666666667,65.0008682847905,30.0008746874224,30.0029215467601,30.0066378236373,30.0137255591951,25.0237129237833,30.0417118177973,30.063887489051,30.0941154407322,30.1324042094121,30.1786337750761,30.2394478986433,30.3123847253034,30.3816348751181,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867870223942,79.1995524722005,79.1988399193216,79.1972163174486,81.2515341159585,77.2800997759034,79.1807819371374,79.1701418543712,79.1609971092402,79.1578643451024,79.1681560575825,79.200594436679,79.2542202774479,79.2918286513525
10.1333333333333,65.0008684705709,30.0008946283291,30.0029182130488,30.0066219556383,30.0136412178935,25.0235592512129,30.0414206596792,30.0635081485504,30.0937988774833,30.1323650575968,30.1793569874239,30.2411762622484,30.3148040368723,30.381975029826,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867900271714,79.1995446946602,79.198795309167,79.1971254116418,81.2513282859498,77.2797500289716,79.180081928041,79.1688490478326,79.1586483150042,79.1537194398779,79.1612396960134,79.1896915189981,79.2385640109545,79.2688750260698
10.15,65.0008686365612,30.0009134717952,30.0029133041783,30.006602781567,30.0135515102926,25.0233968784429,30.0411138815411,30.063103108767,30.0934353726534,30.1322481130439,30.1799500937893,30.2427043053773,30.3169382620131,30.3820011011808,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86792940968,79.199537373655,79.1987526774014,79.1970388984957,81.2511321708612,77.2794177469402,79.1794146647058,79.1676133302451,79.1563917494288,79.1497174054685,79.1545291563169,79.1790697049391,79.2232630242568,79.246415081354
10.1666666666667,65.0008687833649,30.0009312392397,30.0029068702296,30.0065804128351,30.0134566555924,25.0232261566655,30.0407921393027,30.0626733418781,30.093026457991,30.1320554433035,30.1804158489111,30.2440354823938,30.3187922160801,30.3817204907798,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867957652355,79.1995305008232,79.1987119904458,79.1969566939908,81.2509455885899,77.2791025818317,79.1787795439006,79.1664337243385,79.1542261224342,79.1458567799494,79.1480233954274,79.1687292088575,79.2083198079381,79.2244547433352
10.1833333333333,65.0008689115758,30.0009479520893,30.0028989606745,30.0065549592723,30.0133568690106,25.0230474312065,30.0404560772678,30.0622198063335,30.0925736491973,30.1317891099419,30.1807570272986,30.2451733201326,30.320370844923,30.3811407131591,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86798501434,79.1995240677813,79.1986732145961,79.1968787142587,81.2507683571849,77.2788041867913,79.178175962004,79.1653092486387,79.152150124379,79.1421360496389,79.1417212548137,79.1586700277215,79.1937364966256,79.2029993415394
10.2,65.000869021778,30.0009636317649,30.0028896243638,30.0065265291135,30.0132523617916,25.0228610415089,30.0401063281176,30.0617434466703,30.092078445424,30.1314511672791,30.1809764206426,30.2461214130084,30.3216792166573,30.3802693844863,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868011510305,79.1995180661294,79.1986363160457,79.1968048756226,81.2506002949438,77.278522216242,79.1776033153795,79.1642389182202,79.1501624275727,79.1385536517751,79.1356214648088,79.1488919473806,79.1795148772511,79.1820536205499
10.2166666666667,65.0008691145458,30.0009782996682,30.0028789095164,30.0064952289859,30.0131433412167,25.0226673211198,30.0397435129096,30.0612451933431,30.0915423287984,30.1310436611704,30.1810768352886,30.2468834182026,30.322722513544,30.3791142114793,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868037154984,79.1995124874569,79.1986012609086,79.1967350946361,81.2504412205059,77.2782563260345,79.1770610007391,79.1632217454363,79.148261687748,79.1351079771412,79.1297226488871,79.1393945488194,79.1656563973836,79.1616217519267
10.2333333333333,65.0008691904437,30.0009919771693,30.0028668637097,30.0064611638984,30.0130300106161,25.0224665976809,30.039368241085,30.0607259625699,30.0909667639772,30.1305686278356,30.181061089772,30.2474630509276,30.3235060239838,30.377682980559,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868061963158,79.1995073233482,79.198568015241,79.1966692881203,81.2502909529425,77.2780061735916,79.1765484154938,79.1622567406256,79.1464465454946,79.1317973726354,79.1240233278874,79.1301772143923,79.152162173624,79.1417073463612
10.25,65.0008692500259,30.0010046855937,30.0028535338694,30.0064244372317,30.0129125693828,25.0222591929232,30.0389811104807,30.0601866561924,30.0903531977267,30.1300280927308,30.1809320124152,30.2478640797723,30.3240351346318,30.3759835472403,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868085949649,79.1995025653877,79.198536545063,79.1966073732009,81.2501493118442,77.2777714180481,79.1760649580923,79.1613429127958,79.1447156276537,79.1286201437878,79.1185219241802,79.1212391340342,79.1390330000499,79.1223134660449
10.2666666666667,65.0008692938372,30.0010164462111,30.0028389662619,30.0063851507297,30.0127912129876,25.0220454226648,30.0385827073491,30.0596281615508,30.0897030585297,30.1294240694653,30.1806924389877,30.2480903221301,30.3243153226364,30.3740238257688,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868109129307,79.1994982051651,79.1985068163791,79.1965492673431,81.2500161174053,77.2775517203846,79.175610028348,79.1604792702864,79.1430675486754,79.1255745572235,79.1132167657777,79.1125793114414,79.1262693567031,79.103442637232
10.2833333333333,65.0008693224122,30.0010272802234,30.0028232064854,30.0063434044921,30.0126661329955,25.0218255968123,30.0381736063827,30.0590513513725,30.0890177562181,30.1287585587615,30.1803452104268,30.2481456397122,30.3243521480081,30.3718117790062,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868131517,79.1994942342805,79.1984787951985,79.1964948883858,81.2498911905054,77.2773467435566,79.1751830277544,79.1596648214081,79.1415009119367,79.1226588430718,79.1081060903851,79.1041965702193,79.1138714181074,79.0850968629748
10.3,65.0008693362754,30.0010372087534,30.0028062994633,30.006299296968,30.0125375170842,25.0216000193653,30.0377543707454,30.0584570836746,30.08829868163,30.1280335474568,30.1798931706214,30.2480339341457,30.3241512461223,30.3693554085698,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868153127606,79.1994906443491,79.1984524475547,79.1964441545749,81.2497743527883,77.2771561526189,79.1747833597888,79.1588985750617,79.1400143110238,79.119871197322,79.1031880493926,79.0960895599919,79.1018390618089,79.0672776360118
10.3166666666667,65.0008693359417,30.0010462528347,30.0027882894372,30.0062529249507,30.0124055490632,25.0213689884241,30.0373255521089,30.0578462016787,30.0875472062921,30.1272510075478,30.1793391642562,30.2477591426604,30.3237183203606,30.3666627452296,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868173976001,79.199487427006,79.1984277395243,79.1963969845949,81.2496654267378,77.2769796148449,79.1744104302051,79.1581795413354,79.1386063309763,79.1172097841257,79.0984607118053,79.0882567624689,79.0901718769292,79.0499859517905
10.3333333333333,65.0008693219158,30.0010544334008,30.0027692199611,30.006204383574,30.0122704088947,25.0211327962011,30.0368876906948,30.0572195337395,30.0867646821246,30.1264128952747,30.1786860347184,30.2473252338646,30.3230591348927,30.3637418395671,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868194077054,79.1994845739106,79.198404637246,79.1963532975997,81.2495642357512,77.2768167998409,79.1740636473156,79.1575067320818,79.1372755494957,79.1146727380459,79.0939220681122,79.0806964974671,79.0788691727228,79.0332223216041
10.35,65.0008692946925,30.0010617712753,30.0027491338962,30.0061537663084,30.0121322727157,25.0208917290342,30.0364413153214,30.0565778932845,30.0859524411706,30.1255211502461,30.1779366220652,30.2467362036107,30.3221795076046,30.3606007528974,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868213445612,79.1994820767511,79.1983831069374,79.1963130132426,81.2494706042097,77.2766673796561,79.1737424222619,79.1568791614739,79.1360205381173,79.1122581662528,79.0895700340908,79.0734069288812,79.06792998713,79.016986785825
10.3666666666667,65.0008692547569,30.0010682871623,30.0027280734059,30.0061011649594,30.0119913128611,25.0206460674042,30.0359869434564,30.0559220787667,30.0851117953463,30.1245776946041,30.1770937610514,30.2459960709525,30.3210853031753,30.3572475484585,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868232096496,79.1994799272487,79.1983631149133,79.1962760517046,81.2493843575464,77.2765310288876,79.1734461692752,79.1562958465413,79.1348398633472,79.1099641506665,79.0854024545491,79.0663860706013,79.0573530953174,79.0012789272178
10.3833333333333,65.0008692025838,30.0010740016376,30.0027060799516,30.0060466696668,30.0118476978883,25.0203960859537,30.0355250812734,30.0552528736275,30.0842440362147,30.1235844322265,30.1761602792189,30.2451088741951,30.319782426304,30.3536902828689,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868250044493,79.1994781171616,79.198344627602,79.1962423337219,81.2493053223117,77.276407424781,79.1731743059265,79.1557558076874,79.1337320877639,79.1077887500484,79.0814171070013,79.0596317923732,79.0471370181978,78.9860978843132
10.4,65.0008691386384,30.0010789351392,30.0026831942895,30.0059903689037,30.011701592603,25.0201420535098,30.0350562237139,30.0545710462719,30.0833504347791,30.122543247968,30.1751389950446,30.2440786670377,30.3182768150923,30.3499369978556,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868267304345,79.199476638289,79.1983276115611,79.1962117806125,81.2492333262358,77.2762962473268,79.1729262533667,79.1552580691859,79.1326957710857,79.1057300020385,79.0776117052794,79.0531418255987,79.0372800309223,78.9714423648263
10.4166666666667,65.0008690633761,30.0010831079593,30.0026594564673,30.005932349478,30.0115531580859,25.019884233109,30.0345808545532,30.0538773500538,30.0824322412978,30.1214560069385,30.1740327161494,30.2429095148112,30.3165744345823,30.3459957122531,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868283890743,79.1994754824748,79.1983120334938,79.1961843143018,81.2491681982895,77.276197179352,79.172701436556,79.1548016596595,79.1317294712036,79.1037859251422,79.0739839030777,79.0469137690723,79.027780171337,78.9573106591044
10.4333333333333,65.0008689772423,30.0010865402361,30.0026349058218,30.005872696534,30.0114025517203,25.0196228820243,30.0340994464709,30.0531725232715,30.0814906851186,30.120324553817,30.1728442375655,30.2416054908094,30.3146812704533,30.3418744142756,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868299818318,79.1994746416113,79.1982978602635,79.1961598573465,81.2491097687415,77.2761099066076,79.1724992844849,79.1543856125398,79.1308317451812,79.1019545206651,79.0705312974308,79.0409450946515,79.0186352483976,78.9437006535872
10.45,65.0008688806728,30.0010892519462,30.0026095809772,30.0058114935546,30.0112499272216,25.0193582517953,30.0336124611249,30.0524572891734,30.0805269745332,30.119150712202,30.1715763400628,30.2401706727165,30.3126033228793,30.3375810540606,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868315101638,79.1994741076426,79.1982850589082,79.1961383329585,81.2490578692139,77.276034117852,79.1723192303841,79.1540089665087,79.1300011502215,79.1002337745961,79.0672514321249,79.0352331528582,79.0098428505346,78.9306098442649
10.4666666666667,65.0008687740935,30.0010912628967,30.0025835198429,30.005748822365,30.0110954346663,25.01909058826,30.0331203492307,30.0517323559737,30.0795422966493,30.1179362839963,30.1702317885335,30.2386091391295,30.310346600548,30.3331235364862,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868329755195,79.1994738725683,79.1982735966548,79.1961196650267,81.2490123327352,77.27596950493,79.1721607119264,79.1536707659219,79.129236244601,79.0986216594409,79.064141801041,79.0297751784089,79.0014003539638,78.9180353501191
10.4833333333333,65.0008686579209,30.0010925927189,30.0025567596136,30.0056847631371,30.0109392205238,25.0188201315894,30.0326235506424,30.0509984168765,30.0785378172816,30.1166830488259,30.1688133304339,30.2369249661772,30.3079171148438,30.3285097142602,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868343793403,79.1994739284461,79.1982634409324,79.196103778139,81.2489729937909,77.2759157628483,79.172023171419,79.153370061215,79.1285355885717,79.0971161360041,79.0611998514301,79.0245682956701,78.9933049309343,78.9059739265335
10.5,65.0008685325616,30.0010932608607,30.002529336768,30.0056193943941,30.0107814276871,25.0185471163236,30.0321224944393,30.0502561501094,30.0775146808607,30.1153927634927,30.1673236942838,30.235122224235,30.305320874195,30.3237473812812,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868357230591,79.1994742673954,79.1982545593855,79.1960905976022,81.2489396883716,77.2758725898461,79.1719060559863,79.153105909293,79.1278977452324,79.095715155122,79.0584229871209,79.0196095240381,78.98555355791,78.8944219786597
10.5166666666667,65.0008683984128,30.0010932865812,30.0025012870694,30.0055527930166,30.0106221955064,25.0182717714106,30.0316175990148,30.0495062189656,30.0764740103584,30.114067161459,30.1657655882221,30.233204974736,30.3025638785872,30.3188442662704,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868370080995,79.1994748816001,79.1982469198858,79.1960800494617,81.2489122540195,77.2758396874631,79.1718088177446,79.1528773739017,79.1273212813682,79.0944166593459,79.0558085716585,79.01489578324,78.9781430236776,78.8833755747257
10.5333333333333,65.0008682558623,30.0010926889436,30.0024726455654,30.005485034249,30.0104616598218,25.0179943202465,30.0311092721683,30.0487492718542,30.0754169072299,30.1127079523646,30.1641416986184,30.2311772670789,30.299652114242,30.3138080266727,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868382358752,79.1994757633112,79.1982404905448,79.1960720605196,81.2488905298716,77.2758167606025,79.1717309139684,79.1526835259837,79.1268047682603,79.0932185845765,79.053353931375,79.0104238985542,78.9710699373765,78.8728304592742
10.55,65.0008681052882,30.0010914868102,30.0024434465897,30.005416191707,30.0102999529979,25.0177149807181,30.0305979112016,30.0479859423586,30.0743444513717,30.1113168215747,30.1624546887394,30.2290431356314,30.2965915484636,30.3086462428258,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868394077897,79.1994769048497,79.1982352397249,79.1960665583529,81.2488743567019,77.275803517591,79.1716718072474,79.1525234440182,79.1263467824649,79.0921188616504,79.0510563583913,79.0061906059494,78.9643307364451,78.8627820663196
10.5666666666667,65.0008679470596,30.0010896988366,30.0024137237625,30.0053463373851,30.0101372039585,25.0174339652469,30.0300839030165,30.047216849302,30.0732577010952,30.1098954297586,30.1607071974703,30.2268065968308,30.293388124652,30.3033664123948,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868405252356,79.1994782986094,79.1982311360502,79.1960634713297,81.2488635769603,77.275799670235,79.1716309656363,79.1523962143443,79.1259459065646,79.0911154178778,79.0489131135502,79.0021925571389,78.9579216944792,78.8532255324109
10.5833333333333,65.0008677815361,30.0010873434668,30.002383509993,30.0052755416655,30.0099735382226,25.0171514808349,30.0295676242169,30.0464425968208,30.0721576931153,30.1084454124971,30.15890183809,30.2244716463793,30.2900477574834,30.2979759450714,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868415895941,79.1994799370586,79.1982281484173,79.196062728625,81.2488580348106,77.2758049338731,79.1716078627962,79.1523009314695,79.1256007298888,79.0902061785341,79.0469214292817,78.9984263245498,78.9518389289974,78.844155709591
10.6,65.0008676090681,30.0010844389279,30.0023528374808,30.0052038733274,30.0098090779407,25.0168677291121,30.029049441212,30.0456637744446,30.0710454425528,30.1069683799199,30.1570411970986,30.2220422565361,30.2865763282579,30.2924821575337,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868426022343,79.1994818127433,79.1982262460051,79.1960642602356,81.2488575761655,77.2758190274253,79.1716019781279,79.1522366983632,79.1253098492072,79.0893890683042,79.0450785123989,78.9948884062053,78.9460784091101,78.8355671782407
10.6166666666667,65.000867429997,30.0010810032261,30.0023217377188,30.0051313995566,30.0096439419315,25.0165829063858,30.0285297103232,30.044880957183,30.0699219429516,30.1054659163709,30.1551278330989,30.2195223735036,30.2829796804141,30.2868922686644,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868435645131,79.1994839182885,79.1982253982845,79.1960679969943,81.2488620487197,77.2758416734387,79.1716127968978,79.1522026267346,79.1250718693954,79.0886620126807,79.0433815468264,78.991575230519,78.9406359630861,78.827454259798
10.6333333333333,65.000867244655,30.0010770541418,30.0022902414957,30.0050581859562,30.00947824572,25.0162972036907,30.0280087778928,30.0440947056191,30.0687881663081,30.1039395801006,30.1531642757278,30.216915914909,30.2792636152103,30.2812133950259,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868444777747,79.1994862464013,79.198225575027,79.1960738705826,81.2488713019818,77.27587259813,79.1716398103569,79.1521978372973,79.124885404073,79.0880229393168,79.0418276962601,78.9884831609995,78.9355072858162,78.8198110293439
10.65,65.0008670533656,30.0010726092264,30.0022583788994,30.0049842965575,30.0093121015754,25.0160108068413,30.0274869803952,30.0433055660085,30.0676450631149,30.1023909029855,30.15115302464,30.2142267673798,30.2754338875714,30.2754525465865,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868453433497,79.1994887898717,79.1982267463138,79.1960818135435,81.2488851873033,77.2759115314246,79.1716825158514,79.1522214600188,79.1247490762145,79.0874697793345,79.0404141067594,78.9856085008647,78.9306879461669,78.8126313280443
10.6666666666667,65.0008668564431,30.0010676857978,30.0022261793207,30.0049097938314,30.0091456185499,25.015723896485,30.0269646445498,30.0425140703847,30.0664935624155,30.1008213902744,30.1490965485409,30.2114587842131,30.2714962021011,30.269616622697,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868461625554,79.1994915415755,79.1982288825439,79.1960917592927,81.2489035579062,77.2759582069924,79.171740416927,79.1522726343568,79.1246615187355,79.0870004685878,79.0391379092722,78.9829474975649,78.9261733942226,78.8059087754409
10.6833333333333,65.0008666541935,30.0010623009373,30.0021936714563,30.0048347387011,30.0089789025179,25.0154366481566,30.0264420874365,30.0417207366699,30.0653345718722,30.0992325203586,30.1469972842697,30.2086157831372,30.267456209258,30.2637124083122,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86846936695,79.1994944944752,79.1982319544416,79.1961036421294,81.2489262689086,77.2760123622812,79.1718130234261,79.1523505094818,79.1246213750514,79.0866129488834,79.0379962220916,78.980496347214,78.9219589684134,78.7996367815817
10.7,65.0008664469137,30.0010564714863,30.002160883314,30.0047591905537,30.008812056216,25.0151492323343,30.0259196166126,30.040926068791,30.0641689778446,30.0976257445684,30.1448576359302,30.205701544166,30.2633195016951,30.2577465704549,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868476670571,79.1994976416223,79.1982359330641,79.1961173972462,81.2489531773488,77.2760737385462,79.1718998515783,79.152454244487,79.1246272996126,79.0863051691572,79.0369861532476,78.9782511989269,78.9180399025249,78.7938085589854
10.7166666666667,65.0008662348922,30.0010502140436,30.0021278422162,30.0046832072544,30.0086451792826,25.0148618144963,30.0253975302314,30.0401305568006,30.0629976454795,30.0960024869923,30.1426799740701,30.2027198075442,30.2590916107609,30.2517256549171,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868483549158,79.1995009761584,79.198240789808,79.1961329607381,81.2489841422072,77.2761420808768,79.1720004240838,79.1525830085842,79.1246779584138,79.0860750866094,79.0361048028301,78.9762081590647,78.914411332587,78.7884171344306
10.7333333333333,65.0008660184091,30.0010435449623,30.0020945748053,30.0046068451591,30.0084783682992,25.0145745551791,30.0248761171628,30.0393346770031,30.0618214188115,30.0943641443208,30.1404666349066,30.1996742717836,30.2547780031616,30.2456560831962,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868490015301,79.1995044913168,79.1982464964164,79.1961502696112,81.2490190244267,77.2762171382213,79.1721142701913,79.1527359812888,79.1247720294801,79.0859206677973,79.0353492652484,78.9743632953846,78.91106830364,78.7834553605645
10.75,65.0008657977361,30.0010364803476,30.0020611070482,30.0045301591288,30.0083117168306,25.0142876100363,30.0243556571149,30.0385388920852,30.0606411208734,30.092712085712,30.1382199195989,30.196568591788,30.2503840777813,30.23954414966,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868496081436,79.1995081804236,79.1982530249845,79.1961692617901,81.2490576869313,77.2762986634073,79.1722409257684,79.1529123525916,79.1249082033289,79.0858398896876,79.0347166314229,78.9727126410966,78.9080057763762,78.7789159273243
10.7666666666667,65.0008655731365,30.0010290360544,30.0020274642418,30.004453202544,30.0081453154669,25.0140011298984,30.0238364207576,30.0377436512506,30.059457553817,30.0910476526799,30.1359420935656,30.1934063770672,30.2459151626611,30.2333960189376,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868501759843,79.1995120368993,79.1982603479655,79.1961898761249,81.2490999946431,77.2763864131611,79.1723799333676,79.1531113231186,79.1250851834095,79.0858307406675,79.0342039909137,78.9712521988245,78.9052186336529,78.7747913731659
10.7833333333333,65.0008653448656,30.0010212276854,30.0019936710183,30.0043760273194,30.0079792518645,25.013715260834,30.0233186698466,30.0369493903587,30.0582714990423,30.0893721590036,30.1336353858461,30.1901911900392,30.2413765121323,30.2272177235309,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868507062643,79.1995160542596,79.1982684381759,79.1962120523975,81.2491458144981,77.2764801481229,79.1725308422843,79.1533321042799,79.1253016865188,79.0858912215171,79.0338084339839,78.9699779444726,78.902701686877,78.7710740960938
10.8,65.0008651131705,30.0010130705894,30.0019597513512,30.0042986839189,30.0078136107883,25.0134301442111,30.0228026573492,30.0361565320675,30.0570837173363,30.0876868906578,30.1313019885064,30.1869265444172,30.2367733041045,30.2210151616424,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868512001797,79.1995202261164,79.1982772688003,79.1962357313269,81.2491950154593,77.2765796328605,79.172693208611,79.1535739184066,79.1255564431966,79.086019346342,79.0335270535988,78.9688858309972,78.9004496822586,78.7677563644883
10.8166666666667,65.0008648782906,30.0010045798595,30.0019257285608,30.0042212213715,30.0076484741541,25.0131459167593,30.0222886275713,30.0353654859797,30.0558949490204,30.0859931057633,30.1289440560878,30.1836159036837,30.2321106375056,30.2147940952149,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868516589099,79.1995245461792,79.1982868133963,79.1962608545744,81.2492474685296,77.2766846358799,79.1728665952842,79.1538359988773,79.1258481980981,79.086213143468,79.0333569473632,78.9679717920826,78.898457306932,78.7648303277244
10.8333333333333,65.0008646404573,30.0009957703319,30.0018916253208,30.0041436872866,30.0074839210703,25.0128627106335,30.0217768162845,30.0345766487926,30.0547059141053,30.0842920345567,30.1265637050962,30.1802626796478,30.2273935298708,30.2085601481769,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868520836181,79.1995290082553,79.1982970458986,79.1962873647477,81.2493030467626,77.2767949296336,79.1730505721274,79.1541175902336,79.1261757103457,79.0864706562977,79.0332952193943,78.9672317457229,78.8967191949433,78.7622880265793
10.85,65.0008643998941,30.0009866565847,30.0018574636645,30.0040661278706,30.0073200278813,25.012580653477,30.021267450855,30.033790404451,30.0535173124543,30.08258487938,30.1241630135344,30.1768702310858,30.2226269150803,30.2023188048915,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868524754506,79.1995336062511,79.1983079406224,79.1963152054042,81.2493616252715,77.2769102905268,79.1732447158873,79.1544179482851,79.1265377538603,79.0867899441306,79.0333389821347,78.9666615977076,78.8952299331025,78.7601214034234
10.8666666666667,65.0008641568173,30.0009772529371,30.0018232649912,30.0039885879434,30.0071568682096,25.0122998684862,30.0207607503724,30.0330071243028,30.0523298239538,30.0808728146872,30.1217440204729,30.1734418624634,30.2178156412416,30.1960754088007,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868528355366,79.1995383341725,79.1983194722679,79.1963443210544,81.2494230812374,77.2770304989206,79.1734486102658,79.1547363402041,79.1269331176727,79.0871690829464,79.0334853581024,78.9662572450136,78.8939840667003,78.758322312193
10.8833333333333,65.0008639114353,30.0009675734483,30.001789050073,30.0039111109546,30.0069945129993,25.0120204744752,30.02025692578,30.0322271672578,30.0511441086906,30.0791569870702,30.1193087256613,30.1699808227388,30.2129644687158,30.189835161262,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868531649884,79.1995431861254,79.1983316159225,79.1963746571639,81.2494872939157,77.2771553391338,79.1736618459469,79.1550720446112,79.1273606062149,79.087606166153,79.0337314815812,78.966014579102,78.892976105088,78.7568825281397
10.9,65.0008636639494,30.0009576319172,30.0017548390621,30.0038337390013,30.0068330305585,25.0117425859412,30.0197561800048,30.0314508799493,30.0499608071361,30.0774385153003,30.1168590891773,30.1664903042446,30.2080780682837,30.1836031205724,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868534649011,79.1995481563166,79.1983443470643,79.1964061601553,81.2495541446415,77.2772845994418,79.1738840206182,79.1554243516507,79.1278190395927,79.0880993052997,79.0340745002516,78.965929489121,78.8922005271199,78.7557937573562
10.9166666666667,65.0008634145536,30.0009474418819,30.001720651497,30.0037565128446,30.0066724866031,25.0114663131304,30.0192587080884,30.030678596897,30.0487805403369,30.0757184903877,30.1143970311142,30.1629734416476,30.2031610194508,30.177384201173,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868537363522,79.1995532390539,79.1983576415645,79.1964387774093,81.2496235168331,77.2774180720741,79.1741147389881,79.1557925630566,79.1283072538394,79.0886466307553,79.0345115767619,78.9659978650148,78.8916517864579,78.7550476460737
10.9333333333333,65.0008631634345,30.0009370166195,30.0016865063108,30.0036794719276,30.0065129442997,25.0111917621042,30.0187646973187,30.0299106406736,30.0476039101113,30.0739979756562,30.1119244313042,30.1594333109856,30.1982178088876,30.171183173031,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868539804019,79.1995584287466,79.1983714756894,79.1964724572656,81.2496952959951,77.2775555532086,79.1743536127985,79.1561759922098,79.1288241011517,79.0892462923537,79.0350398902416,78.9662156005395,78.8913243167379,78.7546357897304
10.95,65.0008629107721,30.000926369146,30.0016524218377,30.0036026543927,30.0063544643087,25.0109190348051,30.0182743273608,30.0291473220722,30.0464314992513,30.0722780068336,30.1094431290789,30.1558729287786,30.1932528290039,30.1650046611919,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868541980927,79.1995637199056,79.1983858261027,79.1965071490224,81.2497693697195,77.2776968429655,79.1746002608327,79.1565739641868,79.1293684501072,79.089896460006,79.0356566377568,78.966578596186,78.8912125365973,78.7545497418097
10.9666666666667,65.000862656739,30.0009155122166,30.0016184158207,30.0035260971001,30.0061971048281,25.0106482291243,30.0177877703892,30.0283889402763,30.0452638717306,30.0705595921574,30.1069549230634,30.1522952512145,30.1882703766517,30.1588531454988,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868543904496,79.1995691071439,79.1984006698671,79.1965428029363,81.2498456276858,77.2778417453979,79.1748543089192,79.1569858157993,79.1299391858653,79.0905953242805,79.0363590357095,78.9670827620106,78.8913108545644,78.7547810224448
10.9833333333333,65.0008624015014,30.0009044583257,30.0015845054197,30.003449835645,30.0060409216364,25.0103794389682,30.0173051912194,30.0276357830311,30.0441015729166,30.0688437124944,30.1044615710058,30.1487031734063,30.1832746519582,30.1527329604718,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868545584796,79.1995745851766,79.1984159844452,79.1965793702217,81.2499239616605,77.277990068481,79.1751153899313,79.1574108956259,79.1305352103511,79.0913410969506,79.0371443211808,78.9677240203743,78.8916136738093,78.755321126791
11,65.0008621452187,30.0008932197075,30.0015507072184,30.0033739043766,30.0058859681359,25.0101127543257,30.0168267474398,30.0268881268164,30.0429451297881,30.0671313214742,30.1019647896394,30.1450995287204,30.1782697572817,30.146648295343,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868547031722,79.1995801488209,79.1984317477014,79.1966168030484,81.2500042654944,77.2781416240999,79.1753831437827,79.1578485640359,79.1311554424228,79.0921320115133,79.0380097532189,78.9684983085912,78.8921153967557,78.756161533163
11.0166666666667,65.0008618880436,30.0008818083365,30.0015170372331,30.0032983364162,30.0057322953962,25.0098482613356,30.016352589544,30.0261462370212,30.0417950511571,30.0654233456368,30.0994662545779,30.1414870881749,30.173259696291,30.1406031942417,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868548254988,79.1995857929963,79.1984479379019,79.1966550545406,81.2500864351197,77.2782962280352,79.1756572174191,79.1582981932049,79.1317988180231,79.0929663236759,79.0389526140729,78.9694015814864,78.8928104295554,78.7572937109382
11.0333333333333,65.0008616301226,30.0008702359283,30.0014835109197,30.0032231636756,30.0055799521975,25.0095860423541,30.0158828610622,30.025410368119,30.0406518278947,30.0637206845922,30.0969676002415,30.1378685599048,30.1682483731635,30.134601556525,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86854926413,79.1995915127244,79.1984645337158,79.1966940787737,81.2501703685459,77.2784536999467,79.1759372648062,79.1587591671232,79.1324642903159,79.0938423118138,79.0399702103735,78.9704298138653,78.8936931864247,78.7587091282239
11.05,65.0008613715956,30.0008585139404,30.0014501431824,30.003148416876,30.0054289850731,25.0093261760224,30.0154176986926,30.0246807638444,30.0395159331609,30.0620242111929,30.0944704198146,30.1342465886941,30.1632395918996,30.128647137248,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868550068507,79.1995973031288,79.1984815142152,79.1967338307722,81.2502559658542,77.2786138633562,79.1762229469135,79.1592308815972,79.1331508298065,79.0947582774,79.041059874261,78.9715790028937,78.8947580938441,78.7603992592911
11.0666666666667,65.0008611125966,30.0008466535732,30.0014169483817,30.0030741255664,30.0052794383531,25.009068737334,30.0149572324336,30.0239576573708,30.0383878226381,30.0603347717182,30.0919762652331,30.1306237555726,30.1582370557514,30.1227435477679,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868550677295,79.1996031594348,79.1984988588751,79.1967742665054,81.2503431291914,77.2787765456281,79.1765139316956,79.159712744243,79.1338574244488,79.0957125454052,79.0422189644616,78.9728451703906,78.8959995946205,78.7623555917724
11.0833333333333,65.0008608532534,30.0008346657711,30.0013839403421,30.0030003181429,30.005131354207,25.0088137977027,30.0145015857141,30.0232412714885,30.037267934768,30.0586531860693,30.0894866472005,30.1270025774763,30.1532443667615,30.1168942564787,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868551099495,79.1996090769697,79.1985165475736,79.1968153428848,81.2504317627627,77.2789415779489,79.176809894069,79.1602041744742,79.1345830797371,79.0967034646716,79.043444867313,78.9742243650345,78.8974121518152,78.764569633626
11.1,65.0008605936877,30.0008225612238,30.0013511323612,30.0029270218673,30.0049847726865,25.0085614250299,30.0140508755245,30.0225318187835,30.0361566909917,30.0569802479767,30.0870030352333,30.1233855069691,30.1482650254089,30.1111025896692,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868551343927,79.1996150511619,79.1985345605911,79.1968570177589,81.2505217728234,77.2791087953048,79.1771105158862,79.1607046034819,79.1353268187847,79.0977294082586,79.0447349977403,78.9757126644838,78.8989902525354,78.7670329198671
11.1166666666667,65.0008603340156,30.0008103503675,30.0013185372172,30.0028542628861,30.0048397317681,25.0083116837719,30.0136052125471,30.0218295018176,30.0350544959918,30.0553167252165,30.0845268577325,30.119774932025,30.1433024303607,30.1053717325003,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868551419231,79.1996210775407,79.19855287861,79.1968992499094,81.2506130676698,77.2792780364583,79.1774154859068,79.1612134742097,79.1360876823892,79.0987887737634,79.0460868001826,78.977306177412,78.9007284115927,78.7697370190657
11.1333333333333,65.0008600743473,30.0007980433866,30.001286167178,30.0027820662495,30.0046962673956,25.0080646350076,30.0131647012859,30.0211345133073,30.0339617379386,30.053663359838,30.0820595020828,30.1161731758695,30.1383598783249,30.0997047300968,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868551333873,79.1996271517363,79.1985714827133,79.1969419990459,81.2507055576295,77.2794491439232,79.1777244997648,79.1617302413214,79.136864729084,79.0998799836152,79.0474977494716,78.9790010454609,78.9026211750286,78.7726735396143
11.15,65.0008598147875,30.0007856502153,30.0012540340088,30.002710455931,30.0045544135223,25.0078203365054,30.0127294401956,30.0204470363046,30.0328787887376,30.0520208683998,30.0796023147776,30.112582496877,30.1334405640018,30.0941044887472,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868551096135,79.1996332694788,79.1985903543842,79.1969852258005,81.2507991550506,77.2796219639388,79.178037259934,79.1622543711637,79.1376570351785,79.1010014853446,79.0489653516628,78.9807934451089,78.9046631235076,78.7758341357649
11.1666666666667,65.0008595554354,30.0007731805389,30.0012221489815,30.0026394548457,30.0044142021533,25.0075788427903,30.0122995218104,30.0197672443767,30.0318060042791,30.0503899422159,30.0771566015678,30.1090050885249,30.1285475801312,30.0885737772088,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868550714128,79.1996394265981,79.1986094755044,79.1970288917227,81.2508937742897,77.2797963464417,79.1783534756895,79.1627853417227,79.1384636947851,79.1021517518289,79.0504871448211,78.9826795894596,78.9068488755802,78.7792105134385
11.1833333333333,65.0008592963848,30.0007606437961,30.0011905228824,30.00256908487,30.0042756633869,25.0073402052107,30.0118750328722,30.0190953017869,30.0307437246904,30.0487712476104,30.0747236276367,30.1054430794011,30.1236839176327,30.0831152281108,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868550195782,79.1996456190233,79.1986288283527,79.1970729592727,81.2509893317001,77.279972145038,79.1786728630675,79.1633226425749,79.1392838198345,79.1033292815134,79.0520606997601,78.9846557299492,78.9091730908164,78.7827944358075
11.2,65.0008590377243,30.0007480491806,30.0011591660212,30.0024993668607,30.0041388254567,25.007104472005,30.0114560544577,30.0184313636739,30.0296922745892,30.0471654261797,30.0723046177967,30.1018985332642,30.1188524658348,30.0777313394522,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868549548853,79.1996518427819,79.1986483956033,79.1971173918156,81.2510857456187,77.280149216973,79.1789951448214,79.163865774833,79.1401165400805,79.1045325986098,79.0536836207371,78.9867181579751,78.9116304728111,78.7865777286543
11.2166666666667,65.0008587795373,30.000735405643,30.0011280882392,30.0024303206736,30.0040037147723,25.0068716883678,30.0110426621049,30.0177755762324,30.0286519633389,30.0455730950636,30.0699007567095,30.0983734491545,30.114056012792,30.072424476189,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86854878092,79.1996580939997,79.1986681603242,79.1971621536145,81.2511829363518,77.2803274231005,79.1793200503768,79.164414251087,79.1409610030924,79.1057602532719,79.0553535461049,78.9888632064463,78.9142157720634,78.7905522855069
11.2333333333333,65.0008585219023,30.0007227218931,30.0010972989182,30.0023619651836,30.0038703559613,25.0066418965159,30.0106349259391,30.0171280768926,30.0276230853044,30.0439948472234,30.0675131891278,30.0948697615548,30.1092972456844,30.0671968719061,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868547899389,79.1996643688993,79.1986881059748,79.1972072098235,81.2512808261607,77.2805066278509,79.1796473157826,79.16496759534,79.1418163742374,79.1070108217495,79.0570681489208,78.9910872512566,78.9169237887301,78.7947100725548
11.25,65.0008582648928,30.0007100064019,30.0010668069888,30.0022943183028,30.0037387719091,25.0064151357538,30.0102329107974,30.0164889944994,30.0266059201103,30.0424312517271,30.0651430201585,30.0913893405979,30.1045787512986,30.0620506305695,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868546911494,79.1996706638004,79.198708216404,79.1972525264808,81.2513793392471,77.2806866991983,79.1799766836609,79.1655253429393,79.1426818366532,79.1082829065216,79.0588251375131,78.993386712683,78.9197493752561,78.7990431333471
11.2666666666667,65.0008580085776,30.0006972674041,30.0010366209392,30.0022273970001,30.0036089838002,25.0061914425393,30.0098366763533,30.0158584494911,30.0256007328988,30.0408828540414,30.0627913155453,30.0879339923219,30.0999030165865,30.0569877283533,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868545824294,79.1996769751181,79.1987284758477,79.1972980705008,81.2514784017366,77.2808675086268,79.1803079031543,79.166087040503,79.1435565912095,79.1095751364074,79.0606222560078,78.9957580567095,78.9226874388834,78.8035435932755
11.2833333333333,65.0008577530207,30.0006845128999,30.0010067488235,30.0021612173201,30.0034810111583,25.0059708505482,30.0094462772391,30.0152365540778,30.0246077745891,30.03935017633,30.0604591019721,30.0845054589688,30.0952724292987,30.0520100155383,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868544644678,79.199683299363,79.1987488689263,79.1973438096666,81.2515779416629,77.2810489310953,79.1806407298712,79.1666522458429,79.1444398564605,79.1108861666592,79.0624572848145,78.9981977962771,78.925732944039,78.8082036638451
11.3,65.0008574982818,30.0006717506577,30.0009771982704,30.0020957944021,30.0033548718855,25.0057533907387,30.0090617631687,30.0146234124189,30.0236272821368,30.0378337177581,30.0581473673843,30.0811054193274,30.0906892786896,30.0471192184772,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868543379365,79.1996896331397,79.1987693806423,79.1973897126218,81.2516778889504,77.2812308450024,79.1809749258287,79.1672205278824,79.1453308685883,79.112214679034,79.0643280410732,79.0007024924632,78.9288809146047,78.8130156467354
11.3166666666667,65.0008572444159,30.0006589882167,30.000947976492,30.002031142499,30.0032305823031,25.0055390914158,30.0086831790582,30.0140191207996,30.0226594787944,30.0363339548018,30.0558570613282,30.0777354891168,30.0861557562921,30.0423169416211,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868542034906,79.1996959731462,79.198789996377,79.1974357488624,81.251778175397,77.2814131321499,79.1813102593944,79.1677914665709,79.1462288813368,79.1135593818472,79.0662323790637,79.0032687555896,78.9321264360708,78.817971937655
11.3333333333333,65.0008569914738,30.000646232889,30.0009190902918,30.0019672749959,30.0031081571895,25.0053279782944,30.0083105651462,30.0134237678073,30.0217045743713,30.0348513415641,30.0535890953082,30.0743972214112,30.0816739567582,30.0376046696052,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868540617683,79.1997023161734,79.198810701888,79.1974818887281,81.2518787346561,77.2815956777054,79.1816465052257,79.1683646527946,79.1471331659376,79.1149190100077,79.0681681905769,79.0058932462617,78.9354646575739,78.8230650299923
11.35,65.0008567395021,30.0006334917625,30.0008905460736,30.0019042044292,30.0029876098203,25.005120074563,30.0079439571128,30.012837434506,30.0207627654944,30.0333863100942,30.0513443431606,30.0710921071026,30.0772458787619,30.0329837693871,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868539133914,79.1997086591034,79.1988314833057,79.1975281033937,81.2519795022179,77.2817783701644,79.1819834442077,79.1689396882833,79.1480430110269,79.1162923250348,79.0701334052499,79.00857267634,78.9388907938223,78.8282875182667
11.3666666666667,65.0008564885433,30.0006207717035,30.0008623498499,30.001841942505,30.0028689520059,25.004915400946,30.0075833861973,30.0122601946112,30.0198342358683,30.0319392707127,30.0491236414425,30.0678215754004,30.0728734259645,30.0284554924353,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86853758965,79.1997149989095,79.1988523271307,79.1975743648602,81.2520804153907,77.281961101312,79.1823208633895,79.1695161855142,79.1489577225552,79.1176781150584,79.0721259908659,79.0113038098443,78.9424001269106,78.8336321013818
11.3833333333333,65.0008562386359,30.0006080793591,30.0008345072505,30.0017805001177,30.0027521941303,25.004713975766,30.0072288793152,30.0116921146618,30.0189191565354,30.0305106123403,30.0469277898369,30.0645869943678,30.0685584080354,30.0240209769636,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868535990781,79.1997213326545,79.1988732202298,79.1976206459455,81.2521814132809,77.2821437661833,79.1826585559183,79.170093767612,79.1498766236884,79.119075194802,79.0741439536189,79.014083463794,78.9459880080244,78.8390915856851
11.4,65.0008559898144,30.0005954211603,30.0008070235304,30.0017198873686,30.0026373451884,25.0045158150053,30.0068804591737,30.0111332541928,30.0180176861356,30.029100702831,30.0447575515718,30.061389671491,30.0643025417292,30.0196812502066,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868534343034,79.1997276574901,79.1988941498332,79.1976669202754,81.2522824367739,77.282326263024,79.1829963209735,79.1706720682461,79.1507990547027,79.1204824055496,79.0761853383451,79.0169085089834,78.9496498590387,78.8446588878381
11.4166666666667,65.0008557421096,30.0005828033245,30.0007799035788,30.0016601135841,30.0025244128238,25.0043209323667,30.0065381443859,30.0105836659056,30.0171299711653,30.0277098893082,30.042613653853,30.0582308542824,30.0601074520145,30.015437230734,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868532651977,79.1997339706558,79.1989151035303,79.1977131622738,81.2523834285133,77.2825084932496,79.1833339636977,79.1712507315252,79.1517243728714,79.1218986150972,79.0782482287215,79.019775870695,78.9533811740101,78.8503270374981
11.4333333333333,65.0008554955488,30.0005702318586,30.0007531519273,30.0016011873339,30.0024134033656,25.0041293393346,30.006201949584,30.0100433958375,30.0162561462365,30.0263384985049,30.0404967883104,30.0551117309143,30.0559746732518,30.0112897307981,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868530923018,79.1997402694779,79.1989360692667,79.1977593471532,81.2524843328806,77.2826903614046,79.1836712951277,79.1718294118885,79.1526519523453,79.1233227176887,79.0803307474319,79.0226825293517,78.957177520567,78.8560891798188
11.45,65.0008552501554,30.0005577125614,30.0007267727579,30.0015431164492,30.0023043218649,25.0039410452342,30.0058718855313,30.0095124835295,30.0153963343339,30.0249868371068,30.0384076114567,30.0520334308826,30.0519056504188,30.0072394587129,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868529161411,79.1997465513684,79.1989570353399,79.1978054509051,81.2525850959739,77.2828717751212,79.1840081321236,79.1724077739945,79.1535811840268,79.1247536339376,79.0824310563025,79.0256255211095,78.9610345411981,78.861938577769
11.4666666666667,65.0008550059497,30.000545251027,30.0007007699115,30.0014859080408,30.0021971721313,25.0037560572915,30.005547959233,30.0089909621934,30.014550647072,30.0236551920973,30.0363467451574,30.0489970256997,30.0479017403793,30.0032870212599,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868527372254,79.199752813824,79.1989779903959,79.1978514502896,81.2526856655867,77.2830526450774,79.1843442972972,79.1729854926078,79.1545114754379,79.1261903107342,79.0845473564064,79.0286019383909,78.964947954442,78.8678686142774
11.4833333333333,65.0008547629483,30.0005328526476,30.0006751468961,30.0014295685166,30.0020919567683,25.0035743806911,30.005230174045,30.0084788588769,30.0137191849512,30.0223438311061,30.034314777113,30.0460035296131,30.0439642131941,29.9994329261173,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86852556049,79.199759054425,79.1989989234249,79.1978973228258,81.2527859911865,77.2832328849545,79.1846796189388,79.1735622524825,79.1554422505815,79.1276317211394,79.0866778881393,79.0316089303627,78.9689135559801,78.8738727942039
11.5,65.0008545211648,30.0005205226162,30.0006499068947,30.0013741035994,30.001988677209,25.0033960186351,30.0049185297824,30.0079761946272,30.0129020376122,30.0210530027595,30.0323122613507,30.0430539003513,30.0400942534707,29.9956775843099,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868523730913,79.1997652708341,79.1990198237576,79.1979430467812,81.2528860238927,77.283412411395,79.1850139309433,79.1741377482445,79.1563729497978,79.1290768642651,79.0888209312667,79.0346437033567,78.9729272196346,78.8799447461433
11.5166666666667,65.0008542806096,30.0005082659299,30.0006250527736,30.0013195183446,30.0018873337509,25.0032209723999,30.0046130228259,30.0074829846537,30.0120992840894,30.0197829370322,30.0303397187268,30.0401490398932,30.0362929617494,29.9920213126759,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868521888166,79.1997714607955,79.1990406810608,79.1979886011616,81.2529857164544,77.2835911439589,79.1853470727361,79.1747116842712,79.1573030296155,79.1305247651423,79.0909748049421,79.0377035212374,78.9769848982741,78.8860782240636
11.5333333333333,65.0008540412899,30.0004960873929,30.0006005870906,30.0012658171575,30.0017879255901,25.0030492413932,30.0043136462274,30.0069992384882,30.0113109930635,30.0185338456018,30.0283976374378,30.0372897952602,30.0325613559241,29.9884643363479,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868520036747,79.1997776221335,79.1990614853336,79.1980339657009,81.2530850232278,77.283769005081,79.1856788891964,79.1752837745691,79.1582319625969,79.1319744745766,79.0931378677002,79.0407857057157,78.9810826246282,78.8922671087848
11.55,65.00085380321,30.0004839916192,30.0005765121025,30.0012130038106,30.0016904508557,25.0028808232099,30.0040203898134,30.0065249601445,30.0105372231116,30.0173059222035,30.0264864735407,30.0344769593312,30.0289003726942,29.9850067912445,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868518181004,79.1997837527516,79.1990822269028,79.1980791208499,81.253183900154,77.2839459200269,79.1860092305817,79.1758537426501,79.1591592371788,79.1334250689922,79.095308517422,79.0438876366121,78.9852165120147,78.8985054092996
11.5666666666667,65.0008535663715,30.0004719830362,30.0005528297731,30.0011610814603,30.0015949066434,25.0027157136877,30.0037332402883,30.0060601482756,30.0097780229568,30.0160993429869,30.0246066514813,30.0317112716767,30.0253108690461,29.9816487265699,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868516325145,79.1997898506312,79.1991028964189,79.1981240477665,81.2532823047359,77.2841218168494,79.1863379524503,79.1764213214056,79.1600843575092,79.1348756502647,79.0974851912763,79.0470067520689,78.9893827549798,78.9047872639417
11.5833333333333,65.0008533307731,30.0004600658873,30.0005295417814,30.0011100526643,30.0015012890483,25.0025539069618,30.0034521813352,30.0056047963291,30.0090334317154,30.0149142668729,30.0227585646297,30.0289934194133,30.0217936237619,29.9783901073188,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868514473234,79.1997959138305,79.1991234848516,79.1981687283045,81.2533801960149,77.2842966263444,79.1866649155832,79.1769862529795,79.1610068432783,79.1363253455427,79.0996663656351,79.0501405487139,78.9935776298544,78.9111069414054
11.6,65.0008530964107,30.0004482442353,30.0005066495288,30.001059919398,30.001409593198,25.0023953955186,30.0031771937154,30.005158892702,30.0083034791427,30.0137508359124,30.0209425758232,30.0263240380752,30.0183493389526,29.9752308167837,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868512629197,79.1998019404833,79.1991439834854,79.1982131450029,81.2534775345482,77.2844702820067,79.1869899859066,79.1775482886394,79.1619262295468,79.1377733070595,79.1018505559667,79.053286581777,78.9977974952293,78.9174588416193
11.6166666666667,65.0008528632779,30.0004365219655,30.0004841541471,30.0010106830711,30.0013198132843,25.0022401702493,30.0029082553673,30.004722420892,30.0075881858773,30.0126091756442,30.0191590179157,30.0237037125027,30.0149786416137,29.9721706590617,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86851079682,79.1998079287977,79.1991643839151,79.1982572810753,81.2535742823848,77.2846427199855,79.1873130344122,79.1781071886468,79.1628420665692,79.1392187119342,79.1040363167048,79.05644246516,79.0020387923499,78.9238374964796
11.6333333333333,65.0008526313657,30.0004249027884,30.000462056506,30.0009623445441,30.0012319425958,25.0020882205023,30.002645341503,30.0042953596488,30.0068875636825,30.011489395454,30.0174081943321,30.0211329777463,30.0116820852022,29.9692093615586,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868508979755,79.1998138770551,79.1991846780414,79.1983011203988,81.2536704030427,77.2848138790398,79.1876339370784,79.178662722126,79.1637539196143,79.1406607619642,79.1062222410961,79.0596058714621,79.0062980454339,78.9302375704461
11.65,65.0008524006625,30.0004133902436,30.0004403572207,30.0009149041442,30.0011459735481,25.0019395341352,30.0023884247036,30.0038776831222,30.0062016156873,30.010391588933,30.0156903796292,30.0186123199852,30.0084601512308,29.9663465774875,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868507181519,79.1998197836089,79.1992048580664,79.1983446475033,81.2537658614846,77.2849837004944,79.1879525747903,79.1792146669317,79.1646613687813,79.1420986834077,79.108406961026,79.0627745319619,79.0105718619132,78.9366538610038
11.6666666666667,65.0008521711547,30.0004019877022,30.000419056659,30.0008683616814,30.0010618977155,25.0017940975657,30.0021374750136,30.003469361009,30.0055303366236,30.0093158342365,30.0140058200605,30.0161421774581,30.0053132508785,29.9635818883601,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868505405498,79.1998256468832,79.1992249164886,79.1983878475602,81.2538606240946,77.2851521281944,79.1882688332598,79.1797628095161,79.1655640088133,79.1435317267579,79.1105891468243,79.065946236557,79.0148569326037,78.9430812989968
11.6833333333333,65.0008519428263,30.0003906983704,30.000398154949,30.0008227164646,30.0009797058612,25.0016518958224,30.0018924600331,30.0030703586978,30.0048737130628,30.0082621944419,30.0123547341457,30.0137229414074,30.0022417266166,29.9609148064676,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868503654949,79.1998314653719,79.1992448460989,79.1984307063719,81.2539546586542,77.2853191084609,79.1885826029451,79.1803069447945,79.166461448908,79.1449591665089,79.1127675070501,79.0691188336635,79.0191500318024,78.9495149488358
11.7,65.0008517156593,30.0003795252924,30.0003776519862,30.0007779673166,30.0008993879668,25.0015129125937,30.0016533450092,30.0026806374125,30.0042317236491,30.0072307179065,30.010737313244,30.011354957033,29.9992458538452,29.9583447773499,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868501933001,79.1998372376369,79.1992646399757,79.1984732103603,81.2540479343186,77.2854845900463,79.1888937789704,79.1808468760107,79.1673533125245,79.1463803009139,79.1149407882583,79.0722902300749,79.0234480173172,78.9559500085837
11.7166666666667,65.0008514896335,30.0003684713536,30.0003575474408,30.00073411259,30.0008209332619,25.0013771302776,30.0014200929253,30.0023001543524,30.0036043393313,30.0062214386241,30.0091537221306,30.0090385244564,29.9963258425416,29.95587118225,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868500242656,79.1998429623076,79.1992842914797,79.1985153465561,81.2541404215925,77.2856485240893,79.1892022610447,79.1813824146017,79.1682392371886,79.1477944517351,79.1171077747476,79.075458390784,79.0277478304292,78.9623818099247
11.7333333333333,65.0008512647267,30.0003575392838,30.0003378407645,30.0006911501822,30.0007443302532,25.001244530029,30.0011926645895,30.0019288628324,30.0029915235922,30.0052343765809,30.0076040995758,30.006773899694,29.9934818389164,29.953493340553,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868498586795,79.1998486380792,79.1993037942502,79.1985571025875,81.2542320923064,77.2858108640705,79.1895079533812,79.1819133800613,79.1691188742951,79.1492009639874,79.1192672882901,79.0786213387667,79.0320464957904,78.9688058180185
11.75,65.0008510409151,30.0003467316605,30.0003185311977,30.0006490775504,30.0006695667528,25.0011150918078,30.0009710187213,30.0015667124191,30.002393232675,30.0042695381097,30.0060885589266,30.0045612956368,29.9907139270767,29.9512105122061,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868496968178,79.1998542637114,79.1993231421995,79.1985984666693,81.2543229195924,77.2859715657675,79.1898107646163,79.1824395998038,79.1699918889078,79.150599205675,79.1214181878448,79.0817771547314,79.0363411212591,78.9752176312454
11.7666666666667,65.0008508181727,30.0003360509115,30.0002996177764,30.0006078917264,30.0005966299061,25.0009887944249,30.0007551120366,30.001213649067,30.0018094158081,30.003326916244,30.0046071886906,30.0024008830383,29.9880221306943,29.9490219001189,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868495389443,79.1998598380276,79.1993423295086,79.1986394275919,81.2544128778602,77.2861305872104,79.1901106077286,79.1829609090269,79.170857959558,79.1519885675213,79.1235593692543,79.0849239768329,79.0406288976745,78.9816129808445
11.7833333333333,65.0008505964721,30.0003254993185,30.0002810993388,30.000567589331,30.0005255062194,25.0008656155886,30.0005448993313,30.0008696152509,30.001240015427,30.0024064910691,30.0031600531205,30.000292791507,29.9854064146767,29.9469266525424,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868493853115,79.1998653599134,79.1993613506223,79.1986799747101,81.2545019427734,77.2862878886373,79.1904073999577,79.1834771505749,79.1717167780401,79.1533684626932,79.1256897649255,79.0880600003536,79.0449070985737,78.9879877304504
11.8,65.0008503757841,30.0003150790203,30.0002629745324,30.0005281665888,30.0004561815867,25.0007455319491,30.000340333564,30.0005345500975,30.0006849673938,30.0015082300727,30.0017471928003,29.9982371105038,29.9828666868406,29.9449238654242,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.8684923616,79.1998708283153,79.1993802002447,79.1987200979323,81.2545900912251,77.2864434324502,79.1907010627235,79.1839881748009,79.1725680492067,79.1547383265191,79.1278083434964,79.0911834773529,79.0491730798513,78.9943378755306
11.8166666666667,65.000850156078,30.0003047920153,30.0002452418203,30.0004896193418,30.0003886413167,25.0006285191433,30.0001413659364,30.0002083895143,30.0001442012142,30.0006320884931,30.0003686252317,29.9962338903435,29.9804027995847,29.9430125847386,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868490917196,79.1998762422397,79.199398873334,79.1987597877091,81.2546773013141,77.28659718317,79.1909915215452,79.1844938394296,79.1734114907615,79.1560976162026,79.1299141094874,79.0942927162859,79.0534242793659,79.0006595427287
11.8333333333333,65.0008499373215,30.0002946401653,30.0002278994876,30.000451943064,30.0003228701581,25.0005145518384,29.9999479459726,29.9998910663171,29.9996176402516,29.9997780096657,29.9990243454207,29.9942831431986,29.9780145515614,29.9411918087909,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868489522088,79.1998816007513,79.199417365098,79.1987990350229,81.2547635523212,77.2867491073935,79.1912787059607,79.1849940094196,79.1742468330505,79.1574458105301,79.1320061029399,79.0973860815923,79.0576582164934,79.0069489891156
11.85,65.000849719481,30.0002846251981,30.0002109456483,30.0004151328745,30.0002588523257,25.000403603774,29.9997600215971,29.9995825103546,29.9991052019392,29.998945925367,29.9977143264641,29.992384844106,29.9757016893458,29.9394604904935,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868488178352,79.1998869029725,79.1994356709893,79.1988378313763,81.2548488246849,77.2868991737487,79.1915625494462,79.185488556826,79.1750738188531,79.1587824095739,79.1340833990413,79.1004619932571,79.0618724916308,79.0132026013541
11.8666666666667,65.0008495025213,30.0002747487106,30.0001943782512,30.0003791835512,30.0001965715255,25.000295647805,29.9995775392107,29.9992826486319,29.9986067979885,29.9981357561572,29.996438520135,29.9905389319731,29.9734639090995,29.9378175396124,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868486887959,79.1998921480815,79.1994537867006,79.1988761687817,81.2549330999783,77.2870473528515,79.1918429893354,79.1859773606627,79.1758922031709,79.1601069343919,79.136145107738,79.1035189263443,79.0660647856511,79.0194168947791
11.8833333333333,65.0008492864063,30.0002650121723,30.0001781950863,30.0003440895443,30.000136010979,25.0001906559422,29.999400443766,29.9989914054312,29.998122334596,29.9973474117191,29.995196857468,29.9887453105859,29.9713008582296,29.9362618249845,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868485652776,79.1998973353117,79.1994717081599,79.1989140397501,81.2550163608846,77.287193617262,79.1921199667403,79.1864603067659,79.1767017530166,79.1614189267218,79.1381903733362,79.1065554105048,79.0702328593124,79.0255885123973
11.9,65.0008490710984,30.0002554169277,30.0001623937909,30.0003098449893,30.0000771534472,25.000088599393,29.9992286788402,29.9987087024311,29.9976517126466,29.9965807911958,29.9939892493419,29.9870038496154,29.9692121370398,29.9347921767018,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868484474567,79.19990246395,79.1994894315254,79.1989514372804,81.2550985911739,77.2873379414414,79.1923934264706,79.1869372876563,79.1775022472015,79.1627179486725,79.1402183740925,79.1095700294586,79.0743745526226,79.0317142238103
11.9166666666667,65.000848856559,30.0002459641997,30.0001469718555,30.0002764437197,30.0000199812548,24.9999894486011,29.9990621867072,29.998434458823,29.9971948279147,29.9958357835249,29.9928155870617,29.9853143856231,29.9671973003739,29.9334073882645,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868483354998,79.1999075333357,79.1995069531813,79.1989883548487,81.2551797756798,77.2874803017092,79.1926633169551,79.1874082024031,79.178293476123,79.1640035824121,79.1422283217924,79.1125614204545,79.0784877841608,79.0377909240645
11.9333333333333,65.0008486427482,30.0002366550926,30.00013192663,30.0002438792796,29.9999644763129,24.9998931732855,29.9989009084081,29.9981685914265,29.9967515712614,29.9951122677705,29.9916757429379,29.9836767230636,29.9652558592485,29.9321062186989,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868482295636,79.1999125428596,79.1995242697328,79.1990247863975,81.2552599002758,77.2876206762001,79.1929295901619,79.1878729564877,79.1790752415509,79.1652754298516,79.1442194613206,79.1155282737061,79.0825705503593,79.0438156324302
11.95,65.0008484296254,30.0002274905948,30.0001172553294,30.0002121449364,29.9999106201418,24.9997997424783,29.9987447838204,29.9979110148018,29.9963218288307,29.9944101134514,29.9905695708634,29.9820906352855,29.9633872824766,29.9308873946419,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868481297953,79.1999174919626,79.1995413780014,79.199060726325,81.2553389518519,77.2877590448217,79.1931922015204,79.1883314616677,79.1798473564144,79.1665331123275,79.1461910702207,79.1184693318071,79.0866209247459,79.0497854911152
11.9666666666667,65.0008482171488,30.000218471582,30.0001029550394,30.0001812336928,29.9998583938931,24.9997091245626,29.9985937517253,29.9976616413604,29.9959054822409,29.9937291808675,29.9894969068878,29.9805558655277,29.9615909982776,29.9297496123892,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868480363327,79.1999223801342,79.1995582750202,79.1990961694745,81.2554169182916,77.2878953892124,79.1934511098428,79.1887836358421,79.1806096445878,79.1677762702801,79.1481424582466,79.1213833891255,79.0906370571499,79.0556977639141
11.9833333333333,65.0008480052758,30.0002095988199,30.0000890227222,30.0001511382989,29.9998077783717,24.9996212873088,29.9984477498739,29.9974203814743,29.9955024087749,29.9930693214223,29.9884575697887,29.9790721279113,29.9598663958752,29.9286915399074,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868479493045,79.1999272069121,79.1995749580291,79.1991311111238,81.2554937884489,77.2880296926998,79.1937062772465,79.1892294029163,79.1813619406767,79.1690045629308,79.1500729669053,79.1242692911787,79.0946171728723,79.0615498347983
12,65.0008477939629,30.0002008729675,30.0000754552219,30.0001218512636,29.9997587540568,24.9995361979105,29.9983067150518,29.9971871435817,29.9951124815659,29.9924303779425,29.9874513616389,29.9776391084274,29.9582128270814,29.9277118188091,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868478688304,79.1999319718803,79.1995914244706,79.1991655469752,81.2555695521254,77.2881619402586,79.1939576690767,79.1896686926681,79.1821040898049,79.170217667956,79.1519819689923,79.1271259339907,79.0985595718235,79.0673392064485
12.0166666666667,65.000847583166,30.0001922945795,30.0000622492701,30.0000933648666,29.999711301123,24.9994538230197,29.9981705831428,29.9969618342926,29.9947355697817,29.9918121849936,29.986478068371,29.9762564659182,29.9566296078647,29.9268090662903,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868477950216,79.1999366746681,79.1996076719843,79.1991994731443,81.2556442000475,77.28829211847,79.1942052538298,79.1901014406149,79.1828359473999,79.1714152811605,79.15386886812,79.1299522634307,79.1024626276281,79.073063498734
12.0333333333333,65.0008473728402,30.0001838641092,30.0000494014908,30.0000656711695,29.9996653994602,24.9993741287811,29.9980392891903,29.9967443584906,29.9943715388053,29.9912145691937,29.985537460337,29.9749238330524,29.955116019903,29.9259818770289,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868477279806,79.1999413149493,79.1996236984034,79.1992328861507,81.2557177238439,77.2884202154806,79.1944490030773,79.1905275878804,79.1835573789803,79.1725971161485,79.1557330982386,79.132747274537,79.1063247867013,79.078720447141
12.05,65.0008471629398,30.0001755819119,30.0000369084062,30.0000387620269,29.9996210286939,24.9992970808659,29.9979127674582,29.9965346194336,29.9940202504126,29.9906373495218,29.9846292928644,29.9736408172936,29.9536713121195,29.9252288250447,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868476678015,79.1999458924408,79.1996395017492,79.1992657829066,81.2557901160233,77.288546220962,79.1946888913899,79.1909470810637,79.1842682599428,79.1737629039935,79.1575741231519,79.1355100108239,79.1101445672956,79.0843079011534
12.0666666666667,65.0008469534187,30.0001674482469,30.0000247664414,30.0000126290971,29.9995781682045,24.9992226445043,29.9977909514893,29.9963325188525,29.9936815629471,29.9900803376241,29.9837533068071,29.9724070018612,29.9522947022006,29.9245484655202,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868476145705,79.1999504069012,79.199655080227,79.1992981607079,81.255861369952,77.2886701260708,79.1949248962628,79.1913598721075,79.1849684753499,79.1749123929072,79.1593914360266,79.1382395635755,79.113920558522,79.0898238225891
12.0833333333333,65.0008467442302,30.0001594632806,30.0000129719297,29.999987263853,29.9995367971461,24.9991507845178,29.997673774164,29.9961379570472,29.9933553314924,29.9895433381155,29.9829092290922,29.971221946683,29.9509853780955,29.9239393365808,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868475683659,79.1999548581302,79.1996704322214,79.1993300172233,81.2559314798321,77.2887919234085,79.1951569980413,79.1917659181689,79.1856579197183,79.1760453479074,79.1611845588969,79.1409350711257,79.1176514193454,79.0952662838942
12.1,65.0008465353269,30.0001516270894,30.0000015211171,29.9999626575925,29.9994968944651,24.9990814653507,29.9975611677558,29.9959508329814,29.9930414080406,29.9890261488786,29.982096773261,29.97008518934,29.9497424994967,29.9233999610351,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868475292581,79.1999592459673,79.1996855562921,79.1993613504845,81.2560004406794,77.2889116069829,79.1953851798467,79.1921651814899,79.1863364968077,79.1771615504855,79.1629530421642,79.1435957181249,79.121335877557,79.1006334663988
12.1166666666667,65.0008463266613,30.0001439396621,29.9999904101677,29.9999388014487,29.9994584389184,24.9990146511007,29.9974530639864,29.995771044375,29.9927396416586,29.9885285613575,29.9813156400057,29.9689962460012,29.9485651992999,29.9229288480749,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868474973102,79.1999635702903,79.1997004511689,79.1993921588767,81.2560682483022,77.2890291721686,79.1956094275039,79.1925576292696,79.187004119411,79.178260798273,79.1646964640927,79.1462207347963,79.1249727287246,79.1059236585361
12.1333333333333,65.0008461181853,30.0001364009029,29.9999796351679,29.9999156863997,29.999421409091,24.9989503055487,29.9973493940799,29.995598487794,29.9924498786509,29.9880503608487,29.9805655176997,29.9679546123493,29.9474525850439,29.9225244949339,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868474725778,79.1999678310149,79.199715115748,79.1994224411284,81.2561348992794,77.2891446156686,79.1958297294681,79.1929432335368,79.1876607091452,79.1793429047087,79.1664144303012,79.1488093961806,79.1285608351231,79.1111352540288
12.15,65.0008459098504,30.0001290106336,29.9999691921311,29.9998933032787,29.9993857834128,24.998888392188,29.9972500888143,29.9954330587399,29.99217196272,29.9875913267877,29.9798460829225,29.9669597644966,29.9464037403289,29.9221853885053,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868474551096,79.1999720280931,79.1997295490869,79.1994521963021,81.2562003909396,77.2892579354766,79.196046076754,79.1933219710243,79.1883061962427,79.1804076987054,79.1681065732511,79.151361021371,79.1320991246451,79.1162667500436
12.1666666666667,65.0008457016079,30.0001217685966,29.9999590770026,29.9998716427832,29.9993515401759,24.9988288742529,29.997155078573,29.9952746517352,29.991905735123,29.9871512330315,29.9791570009791,29.96601115989,29.9454177262127,29.9219100069182,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868474449472,79.1999761615123,79.1997437504008,79.1994814237844,81.2562647213402,77.2893691308388,79.1962584628643,79.1936938230442,79.1889405193452,79.1814550243162,79.1697725517326,79.1538749727398,79.1355865896949,79.1213167453191
12.1833333333333,65.0008454934088,30.0001146744572,29.9999492856636,29.9998506954848,29.9993186575507,24.9987717147466,29.9970642933941,29.9951231604085,29.9916510348263,29.9867298481372,29.9784979264128,29.9651082382054,29.9444935825847,29.9216968210731,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868474421255,79.1999802312942,79.1997577190575,79.1995101232769,81.2563278892461,77.2894782022173,79.1964668837196,79.1940587753637,79.1895636252971,79.1824847404026,79.1714120503473,79.1563506551557,79.1390222860665,79.1262839382668
12.2,65.000845285204,30.0001077278062,29.9999398139357,29.9998304518379,29.9992871136014,24.9987168764679,29.9969776630193,29.994978477577,29.9914076986564,29.9863269356367,29.9778685035116,29.9642504222306,29.9436303295172,29.9215442961349,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86847446673,79.1999842374939,79.199771454574,79.1995382947867,81.2563898941097,77.2895851512529,79.196671337589,79.1944168180829,79.190175468941,79.183496720302,79.1730247789892,79.1587875151948,79.1424053318066,79.1311671250497
12.2166666666667,65.000845076944,30.0001009281627,29.999930657585,29.9998109021888,29.9992568863021,24.9986643220378,29.9968951169403,29.9948404953268,29.9911755614479,29.9859422543064,29.9772683668088,29.9634371187368,29.9428269685922,29.9214508929854,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868474586117,79.1999881801987,79.1997849566114,79.199565938617,81.2564507360506,77.2896899807288,79.1968718250214,79.1947679455134,79.1907760129151,79.1844908514964,79.1746104723241,79.1611850403444,79.1457349060644,79.1359651976393
12.2333333333333,65.0008448685795,30.0000942749761,29.9999218123264,29.9997920367845,29.9992279535514,24.9986140139252,29.9968165844449,29.9947091050922,29.9909544561892,29.9855755584335,29.9766971415762,29.9626677193376,29.9420824842058,29.9214150696333,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868474779574,79.1999920595271,79.1997982249716,79.1995930553583,81.256510415835,77.2897926945351,79.1970683487774,79.1951121560582,79.1913652274507,79.1854670352818,79.1761688892676,79.1635427582011,79.1490102479299,79.1406771418557
12.25,65.0008446600608,30.0000877676287,29.9999132738274,29.9997738457813,29.9992002931872,24.998565914472,29.9967419946616,29.9945841977319,29.9907442141646,29.9852265980779,29.976154444311,29.9619416013366,29.941395844847,29.9214352825839,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868475047202,79.1999958756279,79.1998112595925,79.1996196458792,81.2565689348565,77.2898932976332,79.1972609137625,79.1954494520928,79.1919430901725,79.1864251864396,79.1776998124621,79.1658602356641,79.1522306552608,79.1453020353896
12.2666666666667,65.0008444513383,30.0000814054384,29.9999050377124,29.9997563192526,29.9991738830008,24.998519985917,29.996671276603,29.9944656636043,29.9905446650933,29.9848951193293,29.9756398832155,29.9612581285612,29.9407660043528,29.9215099881662,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86847538904,79.1999996286791,79.1998240605442,79.1996457113174,81.2566262951159,77.2899917960209,79.1974495269606,79.1957798398476,79.1925095858994,79.1873652329075,79.1792030477535,79.1681370781238,79.1553954835007,79.1498390458123
12.2833333333333,65.0008442423623,30.0000751876604,29.9998970995659,29.9997394471975,29.9991487007508,24.99847619042,29.9966043592076,29.9943533926406,29.9903556372662,29.9845808645605,29.9751530586697,29.9606166521841,29.9401919031376,29.9216376438196,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868475805074,79.200003318887,79.1998366280252,79.1996712530713,81.2566824992025,77.2900881966979,79.1976341973686,79.1961033292919,79.1930647064478,79.1882871154539,79.1806784236675,79.170372928647,79.1585041444892,79.1542874285726
12.3,65.0008440330834,30.0000691134903,29.9998894549369,29.9997232195485,29.9991247241765,24.9984344900846,29.9965411713806,29.9942472744155,29.9901769576791,29.9842835726761,29.9746935636971,29.9600165115313,29.9396724693976,29.9218167093389,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868476295234,79.2000069464851,79.199848962358,79.199696272791,81.2567375502745,77.2901825076319,79.1978149359318,79.196419934019,79.1936084504363,79.1891907873524,79.1821257908864,79.1725674671592,79.1615561052639,79.1586465249844
12.3166666666667,65.0008438234518,30.0000631820658,29.9998820993422,29.9997076261791,29.9991019310108,24.9983948469804,29.9964816420341,29.9941471982172,29.9900084521636,29.9840029793567,29.9742609844223,29.9594570348771,29.9392066202902,29.9220456480792,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868476859397,79.2000105117334,79.1998610639853,79.1997207723697,81.2567914520403,77.2902747377254,79.19799175548,79.1967296711323,79.1941408230915,79.1900762140585,79.1835450217259,79.1747204096247,79.1645508868581,79.1629157602073
12.3333333333333,65.0008436134183,30.0000573924692,29.99987502827,29.9996926569117,29.9990802989928,24.9983572231649,29.9964257001248,29.9940530531147,29.9898499455141,29.9837388172988,29.9738549005218,29.9589375402242,29.9387932630863,29.9223229281191,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868477497391,79.2000140149171,79.1998729334663,79.1997447539358,81.2568442087403,77.2903648967822,79.1981646706648,79.197032561134,79.1946618360572,79.1909433728885,79.1849360096131,79.1768315072251,79.1674880630929,79.1670946412203
12.35,65.0008434029335,30.0000517437297,29.9998682371834,29.9996783015241,29.9990598058804,24.9983215807045,29.996373274692,29.9939647280233,29.9897012616131,29.9834908164504,29.9734748856674,29.9584573360716,29.9384312962984,29.9226470233844,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868478208991,79.2000174563459,79.1998845714727,79.1997682198439,81.2568958251281,77.2904529954753,79.1983336978972,79.1973286278134,79.1951715072035,79.1917922526996,79.1862986685655,79.1789005455364,79.1703672593656,79.171182754793
12.3666666666667,65.0008431919482,30.0000462348253,29.9998617215237,29.9996645497575,29.9990404294614,24.9982878816947,29.9963242948934,29.9938821117688,29.9895622235528,29.9832587042415,29.9731205079609,29.9580157221663,29.9381196107807,29.923016414731,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868478993929,79.2000208363533,79.1998959787849,79.1997911726674,81.2569463064523,77.2905390453149,79.1984988552867,79.1976178981384,79.1956698604395,79.1926228535734,79.1876329326718,79.1809273437066,79.1731881514363,79.1751797654539
12.3833333333333,65.0008429804136,30.0000408646852,29.9998554767137,29.9996513913227,29.9990221475658,24.9982560882802,29.9962786900402,29.9938050931499,29.9894326537543,29.9830422058107,29.9727913303621,29.9576119902425,29.9378570908042,29.9234295909883,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868479851888,79.2000241552952,79.1999071562886,79.1998136151895,81.2569956584396,77.2906230586167,79.1986601625811,79.1979004021474,79.1961569255268,79.1934351865,79.1889387555738,79.1829117536331,79.1759504642119,79.1790854134593
12.4,65.0008427682808,30.0000356321917,29.9998494981608,29.999638815907,29.9990049380764,24.9982261626737,29.9962363896308,29.993733560998,29.9893123740834,29.9828410442274,29.9724869111086,29.9572454247447,29.9376426151053,29.9238850499634,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868480782506,79.2000274135494,79.1999181049706,79.1998355503964,81.2570438872764,77.2907050484709,79.1988176411067,79.1981761728431,79.196632737896,79.1942292730663,79.1902161099508,79.184853659141,79.1786539705309,79.1828995127628
12.4166666666667,65.0008425555015,30.0000305361825,29.9998437812604,29.9996268131809,29.9989887789395,24.9981980671748,29.996197323384,29.9936674042365,29.9892012059643,29.9826549407086,29.9722068041272,29.9569153035378,29.9374750579068,29.9243812994056,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868481785382,79.2000306115145,79.1999288259155,79.1998569814684,81.2570909995918,77.290785028712,79.19897131371,79.1984452460871,79.1970973384645,79.1950051451454,79.1914649870066,79.1867529751628,79.1812984899472,79.1866219489895
12.4333333333333,65.0008423420275,30.0000255754525,29.9998383213986,29.9996153728044,29.9989736481754,24.9981717641877,29.9961614212703,29.9936065119375,29.9890989704897,29.9824836148322,29.971950559438,29.9566208986006,29.9373532899141,29.9249168579328,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86848286007,79.2000337496093,79.1999393203022,79.1998779117731,81.257137002441,77.2908630138886,79.1991212047002,79.1987076604974,79.1975507734565,79.1957628445892,79.1926853959579,79.1886096469201,79.1838838875168,79.1902526774133
12.45,65.0008421278108,30.000020748756,29.999833113955,29.9996044844327,29.9989595238886,24.9981472162386,29.9961286135426,29.9935507733772,29.989005488529,29.9823267847452,29.97171772355,29.956361476706,29.9372761792834,29.9254902559193,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868484006086,79.2000368282717,79.1999495894002,79.1998983448574,81.2571819032881,77.2909390192338,79.1992673397923,79.1989634573457,79.1979930942258,79.1965024229238,79.1938773635274,79.1904236491079,79.186410072585,79.1937917209421
12.4666666666667,65.000841912804,30.0000160548084,29.9998281543061,29.9995941377229,29.9989463842771,24.9981243859927,29.9960988307661,29.9935000780897,29.9889205808329,29.9821841673671,29.9715078398487,29.9561363000847,29.9372425925637,29.9261000363462,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868485222907,79.200039847958,79.1999596345662,79.19991828444,81.2572257099898,77.2910130606365,79.1994097460514,79.1992126804574,79.19842435708,79.1972239410477,79.1950409334381,79.1921949850821,79.1888769975785,79.19723916811
12.4833333333333,65.0008416969599,30.0000114922883,29.9998234378273,29.9995843223389,29.9989342076418,24.9981032362701,29.9960720038462,29.9934543159186,29.9888440681355,29.9820554785895,29.9713204489754,29.9559446270752,29.9372513956128,29.9267447556134,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868486509976,79.2000428091422,79.1999694572408,79.1999377344046,81.2572684307794,77.2910851546129,79.1995484518377,79.199455376113,79.1988446231073,79.1979274689325,79.1961761659121,79.1939236860497,79.1912846568006,79.2005951710792
12.5,65.0008414802317,30.0000070598395,29.9998189598964,29.9995750279577,29.9989229723957,24.9980837300613,29.9960480640566,29.9934133770678,29.9887757712541,29.9819404334705,29.9711550891988,29.9557857127578,29.937301454486,29.9274229843165,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868487866699,79.200045712315,79.1999790589449,79.1999566987921,81.2573100742508,77.291155318278,79.1996834867529,79.1996915929503,79.1992539580056,79.1986130853272,79.1972831371727,79.195609810264,79.1936330852306,79.2038599436519
12.5166666666667,65.0008412625731,30.0000027560726,29.9998147158954,29.9995662442746,29.9989126570722,24.998065830543,29.9960269430655,29.99337715215,29.9887155111857,29.9818387464249,29.9710112967775,29.9556588095731,29.937391636299,29.9281333079857,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868489292446,79.2000485579829,79.1999884412768,79.1999751817942,81.2573506493429,77.2912235693191,79.1998148815864,79.1999213818689,79.1996524319136,79.1992808774656,79.1983619389501,79.1972534422238,79.1959223573302,79.2070337592954
12.5333333333333,65.0008410439381,29.9999985795667,29.9998107012134,29.9995579610082,29.9989032403337,24.9980495010918,29.996008572961,29.993345532234,29.9886631092012,29.9817501314096,29.9708886063149,29.9555631679262,29.9375208100637,29.9288743277895,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86849078656,79.200051346668,79.1999976059086,79.199993187746,81.2573901653242,77.291289925968,79.1999426682639,79.200144795936,79.2000401192444,79.1999309407761,79.1994126779912,79.1988546918768,79.1981525858551,79.2101169491792
12.55,65.0008408242811,29.9999945288717,29.9998069112491,29.9995501679057,29.9988947009794,24.9980347052984,29.9959928862757,29.9933184088901,29.9886183869364,29.981674302105,29.9707865511056,29.9554980367744,29.9376878474985,29.9296446612035,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86849234835,79.2000540789065,79.2000065545833,79.2000107211194,81.2574286317781,77.291354406975,79.2000668797959,79.2003618902937,79.2004170985218,79.2005633785958,79.2004354755739,79.20041369383,79.2003239206742,79.2131099002274
12.5666666666667,65.0008406035573,29.9999906025094,29.9998033414127,29.9995428547479,29.998887017953,24.9980214069816,29.9959798160104,29.9932956742344,29.9885811664813,29.9816109720908,29.9707046634736,29.9554626642009,29.9378916238121,29.9304429426439,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868493977095,79.2000567552487,79.2000152891112,79.2000277865164,81.2574660585875,77.2914170315828,79.2001875502274,79.2005727220682,79.2007834522179,79.2011783018876,79.2014304670252,79.2019306065637,79.2024365475957,79.2160130531861
12.5833333333333,65.0008403817219,29.9999867989757,29.9997999871288,29.9995360113535,29.99888017035,24.9980095702002,29.9959692956566,29.9932772209714,29.988551270466,29.9815598550189,29.9706424751018,29.9554562979718,29.9381310184611,29.931267824067,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868495672047,79.2000593762577,79.2000238113675,79.2000443886629,81.2575024559209,77.2914778195013,79.2003047145884,79.2007773502796,79.2011392665947,79.2017758289601,79.2023978012443,79.2034056116533,79.204490687203,79.2188269007081
12.6,65.0008401587312,29.9999831167419,29.9997968438379,29.9995296275841,29.9988741374251,24.9979991592664,29.9959612592179,29.9932629424348,29.988528522144,29.98152066478,29.9705995173536,29.9554781860788,29.9384049158823,29.932117975535,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868497432433,79.2000619425088,79.2000321232889,79.2000605324016,81.2575378342178,77.2915367908822,79.2004184088457,79.2009758357546,79.2014846315461,79.2023560851922,79.2033376402303,79.2048389129969,79.2064865936986,79.221551985455
12.6166666666667,65.0008399345414,29.9999795542565,29.9997939069991,29.9995236933485,29.9988688985981,24.9979901387571,29.9959556412314,29.993252732627,29.9885127454736,29.9814931156672,29.9705753215864,29.9555275772661,29.9387122061988,29.9329920857493,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868499257451,79.2000644545892,79.2000402268707,79.2000762226867,81.2575722041748,77.2915939662952,79.2005286698553,79.2011682410398,79.2018196404443,79.20291920276,79.2042501586151,79.2062307360495,79.2084245537573,79.2241888982181
12.6333333333333,65.0008397091098,29.9999761099468,29.9997911720917,29.9995181986067,29.9988644334613,24.9979824735255,29.9959523767867,29.9932464862578,29.9885037651958,29.9814769225345,29.9705694194557,29.9556037215421,29.9390517859012,29.9338888625505,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868501146277,79.2000669130968,79.2000481241638,79.2000914645766,81.2576055767322,77.2916493667036,79.2006355353156,79.2013546303169,79.2021443899875,79.2034653203684,79.2051355432011,79.2075813270647,79.2103048853909,79.226738276059
12.65,65.0008394823939,29.9999727822204,29.9997886346174,29.9995131333742,29.9988607217852,24.9979761287119,29.9959514015459,29.9932440987802,29.988501406911,29.9814718009507,29.9705813432122,29.9557058706759,29.939422558503,29.9348070333876,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868503098063,79.2000693186398,79.2000558172719,79.2001062632291,81.2576379630603,77.2917030134411,79.2007390437219,79.2015350693196,79.2024589800498,79.2039945829855,79.2059939925039,79.208890952344,79.2121279368225,79.2292008004709
12.6666666666667,65.0008392543518,29.9999695694667,29.9997862901021,29.999508487726,29.9988577435241,24.9979710697543,29.9959526517607,29.9932454664266,29.9885054971515,29.9814774673493,29.97061062599,29.9558332786789,29.9398234351714,29.9357453457554,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868505111942,79.2000716718361,79.2000633083491,79.2001206238945,81.2576693745464,77.2917549281888,79.2008392343214,79.2017096252517,79.202763513535,79.2045071415816,79.2068257163014,79.2101598974937,79.2138940853727,79.2315771955614
12.6833333333333,65.0008390249424,29.9999664700583,29.9997841340977,29.9995042517999,29.9988554788223,24.9979672623982,29.9959560642907,29.9932504862416,29.9885158634534,29.9814936391739,29.9706568020864,29.9559852022709,29.9402533353335,29.9367025676013,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868507187023,79.2000739733126,79.2000705995965,79.2001345519104,81.2576998227819,77.2918051329528,79.2009361470699,79.201878366707,79.2030580962309,79.205003152871,79.2076309351869,79.2113884666897,79.2156037363571,79.2338682262573
12.7,65.000838794125,29.9999634823525,29.9997821621838,29.9995004158009,29.9988539080188,24.9979646727061,29.9959615766188,29.9932590561157,29.9885323344244,29.9815200350191,29.9707194072341,29.956160901331,29.9407111872571,29.937677487703,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868509322397,79.2000762237043,79.2000776932601,79.2001480526961,81.2577293195497,77.2918536500423,79.2010298225879,79.2020413635912,79.2033428366682,79.2054827790583,79.2084098801298,79.2125769819511,79.217257321997,79.2360746965329
12.7166666666667,65.0008385618596,29.999960604693,29.9997803699695,29.9994969700039,29.9988530116528,24.9979632670668,29.9959691268676,29.9932710748155,29.9885547398104,29.9815563747668,29.9707979788642,29.9563596393343,29.9411959286087,29.9386689160158,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868511517138,79.2000784236541,79.2000845916278,79.2001611317465,81.2577578768122,77.2919005020481,79.2011203021193,79.2021986870441,79.2036178459797,79.2059461875887,79.2091627920396,79.2137257824226,79.2188553003413,79.2381974476615
12.7333333333333,65.0008383281069,29.9999578354108,29.999778753095,29.9994939047574,29.9988527704683,24.9979630122034,29.9959786538142,29.9932864420138,29.9885829105591,29.9816023797194,29.9708920563625,29.9565806837734,29.9417065069861,29.9396756839922,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868513770302,79.2000805738123,79.200091297027,79.2001737946275,81.2577855066987,77.2919457118217,79.20120762749,79.202350409365,79.2038832377642,79.2063935509014,79.2098899213388,79.2148352236648,79.2203981542034,79.2402373564917
12.75,65.000838092828,29.9999551728256,29.9997773072329,29.9994912104868,29.9988531654185,24.9979638751823,29.9959900969037,29.9933050583185,29.9886166788815,29.9816577727272,29.9710011813162,29.9568233065645,29.9422418804284,29.9406966448729,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868516080928,79.2000826748353,79.2000978118221,79.2001860469702,81.2578122214941,77.2919893024548,79.2012918410677,79.2024966039383,79.2041391279511,79.206825046188,79.2105915275387,79.2159056769552,79.2218863901097,79.2421953337487
12.7666666666667,65.0008378559849,29.9999526152476,29.9997760280899,29.9994888776972,29.99885417767,24.9979658234202,29.9960033962629,29.9933268252994,29.988655878311,29.9817222783123,29.9711248977536,29.95708678444,29.9428010179025,29.9417306739514,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868518448041,79.2000847273858,79.2001041384121,79.200197894466,81.2578380336272,77.2920312972594,79.2013729857222,79.2026373451612,79.2043856346687,79.2072408551536,79.2112678788239,79.2169375285968,79.2233205372639,79.2440723223609
12.7833333333333,65.0008376175401,29.9999501609781,29.9997749114082,29.9994868969763,29.9988557886074,24.9979688246916,29.996018492713,29.9933516455142,29.9887003437604,29.9817956227885,29.9712627523752,29.9573703993258,29.9433828997656,29.9427766688105,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868520870654,79.2000867321318,79.2001102792281,79.2002093428614,81.2578629556596,77.2920717197478,79.2014511047875,79.2027727083732,79.2046228781143,79.2076411637834,79.2119192516416,79.2179311792379,79.224701146524,79.245869295813
12.8,65.0008373774568,29.9999478083111,29.9997739529667,29.9994852589975,29.9988579798363,24.9979728471361,29.9960353277808,29.9933794225337,29.9887499115761,29.981877534377,29.9714142947775,29.9576734387046,29.9439865182068,29.9438335495345,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868523347765,79.2000886897464,79.2001162367308,79.2002203979533,81.2578870002745,77.2921105936145,79.2015262420235,79.2029027697866,79.2048509804271,79.2080261621121,79.2125459302973,79.2188870432007,79.2260287893949,79.247587256526
12.8166666666667,65.000837135699,29.9999455555346,29.9997731485824,29.9994839545219,29.9988607331872,24.9979778592643,29.9960538437106,29.9934100609647,29.988804419591,29.981967743317,29.9715790776682,29.9579951959647,29.9446108776644,29.9449002588947,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86852587836,79.2000906009069,79.2001220134085,79.2002310655839,81.2579101802662,77.2921479427167,79.20159844158,79.2030276064189,79.2050700655636,79.2083960439977,79.2131482065572,79.2198055478201,79.2273040570353,79.2492272342633
12.8333333333333,65.0008368922311,29.9999434009314,29.9997724941115,29.9994829744017,29.998864030719,24.9979838299643,29.9960739834736,29.9934434664729,29.9888637071743,29.982065981974,29.9717566570739,29.9583349707349,29.9452549952229,29.9459757625108,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868528461416,79.2000924662944,79.2001276117749,79.2002413516367,81.2579325085296,77.2921837910566,79.2016677479602,79.2031472960266,79.2052802591759,79.2087510068999,79.2137263792573,79.2206871327926,79.2285275592807,79.2507902845659
12.85,65.0008366470185,29.9999413427805,29.9997719854509,29.9994823095816,29.9988678547216,24.9979907285073,29.9960956907786,29.9934795458038,29.9889276152795,29.9821719849423,29.9719465925402,29.9586920692051,29.9459179009872,29.9470590489887,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868531095898,79.2000942865938,79.2001330343665,79.200251262031,81.25795399805,77.292218162764,79.2017342059861,79.2032619170403,79.2054816884913,79.2090912516615,79.2142807539183,79.2215322495356,79.2296999236806,79.2522774872139
12.8666666666667,65.0008364000272,29.9999393793582,29.9997716185387,29.999481951102,29.9988721877192,24.9979985245529,29.9961189100801,29.9935182068028,29.9889959864908,29.9822854891445,29.9721484473243,29.9590658044341,29.9465986384358,29.9481491300339,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868533780764,79.2000960624923,79.2001382837411,79.2002608027184,81.2579746618929,77.2922510820786,79.2017978607644,79.2033715485019,79.205674482196,79.2094169822955,79.2148116423674,79.2223413605575,79.2308217945526,79.2536899447177
12.8833333333333,65.0008361512237,29.9999375089392,29.9997713893557,29.9994818901003,29.9988770124726,24.9980071881541,29.9961435865874,29.9935593584341,29.9890686650663,29.9824062339272,29.9723617885789,29.9594554966421,29.9472962647535,29.9492450405436,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868536514964,79.2000977946799,79.2001433624749,79.2002699796779,81.257994513195,77.2922825733334,79.2018587576527,79.2034762700027,79.2058587703199,79.2097284057743,79.2153193623671,79.223114938837,79.2318938320516,79.2550287808369
12.9,65.0008359005754,29.9999357297971,29.9997712939264,29.9994821178136,29.9988823119818,24.998016689762,29.9961696662719,29.9936029107983,29.9891454969801,29.9825339611517,29.9725861875302,29.9598604734915,29.9480098511428,29.9503458386753,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868539297438,79.2000994838484,79.2001482731614,79.200278798912,81.2580135651539,77.292312660939,79.2019169422278,79.2035761616228,79.2060346841251,79.2100257318248,79.2158042372503,79.223853467215,79.2329167112557,79.2562951391286
12.9166666666667,65.0008356480505,29.9999340402064,29.9997713283195,29.99948262558,29.9988880694882,24.99802700023,29.9961970958742,29.9936487751497,29.9892263299619,29.9826684152822,29.9728212196473,29.9602800703534,29.948738483116,29.9514506058952,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868542127124,79.2001011306913,79.2001530184087,79.2002872664424,81.2580318310196,77.2923413693668,79.2019724602534,79.2036713038732,79.2062023559955,79.2103091727267,79.2162665955619,79.2245574377961,79.2338911212684,79.2574901815242
12.9333333333333,65.0008353936176,29.9999324384427,29.9997714886493,29.999483404841,29.9988942684767,24.9980380908177,29.9962258229107,29.9936968639112,29.9893110135347,29.9828093434691,29.9730664648048,29.9607136305611,29.9494812607665,29.9525584470054,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868545002951,79.2001027359029,79.2001576008379,79.2002953883063,81.2580493240854,77.2923687231344,79.2020253576498,79.2037617776379,79.2063619193306,79.210578943115,79.216706770708,79.2252273513608,79.2348177643368,79.2586150869367
12.95,65.0008351372463,29.9999309227836,29.9997717710763,29.9994844471425,29.9989008926771,24.9980499331945,29.9962557956794,29.9937470906895,29.9893993990506,29.9829564956292,29.9733215074374,29.961160505651,29.9502372990217,29.9536684901509,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868547923846,79.2001043001784,79.2001620230812,79.2003031705523,81.2580660576789,77.2923947467902,79.2020756804638,79.2038476641181,79.2065135084397,79.210835259787,79.2171251006108,79.2258637167899,79.2356973549873,79.259671049896
12.9666666666667,65.0008348789069,29.9999294915104,29.9997721718079,29.9994857441369,29.9989079260665,24.9980624994429,29.9962869632655,29.9937993702884,29.9894913397248,29.9831096245219,29.9735859366888,29.9616200555904,29.9510057278764,29.9547798868076,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86855088873,79.200105824213,79.2001662877801,79.2003106192368,81.2580820451539,77.2924194648991,79.2021234748392,79.2039290447781,79.2066572584406,79.2110783415129,79.2175219273715,79.2264670504987,79.2365306191771,79.2606592792153
12.9833333333333,65.0008346185702,29.999928142908,29.999772687099,29.9994872875844,29.9989153528699,24.9980757620614,29.9963192755454,29.9938536187214,29.989586690667,29.9832684858218,29.9738593465516,29.9620916489933,29.9517856926072,29.9558918117511,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868553896522,79.200107308702,79.2001703975834,79.2003177404204,81.2580972998821,77.2924429020282,79.2021687869892,79.2040060012922,79.2067933051594,79.2113084088512,79.2178975969392,79.227037875883,79.2373182934637,79.2615809966863
13,65.0008343562078,29.9999268752664,29.9997733132532,29.9994890693541,29.9989231575621,24.9980896939671,29.9963526831916,29.9939097532237,29.9896853089121,29.9834328381876,29.9741413360021,29.9625746633233,29.9525763539696,29.9570034630078,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868556946139,79.2001087543399,79.200174355146,79.2003245401641,81.258111835245,77.2924650827333,79.202211663168,79.2040786154931,79.2069217850329,79.2115256839673,79.2182524587868,79.2275767227766,79.2380611241904,79.2624374358053
13.0166666666667,65.0008340917923,29.9999256868815,29.9997740466228,29.9994910814257,29.9989313248685,24.998104268498,29.9963871376761,29.9939676922621,29.9897870534478,29.9836024433276,29.9744315091267,29.9630684850849,29.9533768883766,29.958114061788,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868560036496,79.2001101618206,79.2001781631267,79.2003310245263,81.2581256646263,77.2924860315454,79.2022521496449,79.2041469693218,79.207042835014,79.2117303904573,79.2185868655942,79.2280841269191,79.2387598666898,79.2632298405276
13.0333333333333,65.0008338252968,29.9999245760554,29.9997748836097,29.9994933158901,29.998939839766,24.9981194594154,29.9964225912732,29.9940273555458,29.9898917852415,29.9837770660615,29.9747294752424,29.9635725100023,29.9541864880602,29.9592228524023,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868563166508,79.2001115318365,79.2001818241868,79.2003371995591,81.2581388014046,77.292505772958,79.2022902926773,79.2042111447789,79.2071565924788,79.2119227531748,79.218901172938,79.2285606294357,79.2394152845037,79.2639594640543
13.05,65.000833556695,29.9999235410978,29.999775820666,29.999495764951,29.9989486874839,24.9981352409049,29.9964589970625,29.9940886640343,29.9899993672648,29.983956474379,29.9750348490105,29.964086143187,29.9550043612154,29.9603291021623,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868566335088,79.2001128650785,79.2001853409885,79.2003430713054,81.2581512589455,77.292524331415,79.2023261384867,79.204271223877,79.2072631951367,79.2121029980629,79.2191957389884,79.2290067763284,79.2400281486207,79.2646275676465
13.0666666666667,65.0008332859615,29.9999225803263,29.9997768542942,29.9994984209255,29.9989578535042,24.9981515875787,29.9964963089309,29.9941515399458,29.9901096645161,29.9841404394948,29.9753472505432,29.964608799294,29.9558297321286,29.9614321012646,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86856954115,79.2001141622354,79.2001887161933,79.2003486457955,81.2581630505952,77.2925417312976,79.202359733233,79.204327288595,79.2073627809421,79.212271351989,79.2194709242124,79.2294231179781,79.2405992367308,79.2652354194717
13.0833333333333,65.0008330130716,29.9999216920674,29.999777981048,29.9995012762451,29.9989673235626,24.9981684744762,29.996534481574,29.994215906764,29.9902225440424,29.9843287359,29.9756663055045,29.9651399026659,29.9566618412889,29.9625311626603,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868572783611,79.2001154239939,79.2001919524609,79.2003539290443,81.2581741896732,77.292557996914,79.2023911229917,79.2043794208332,79.2074554880094,79.2124280425849,79.2197270910849,79.2298102086583,79.2411293324977,79.2657842934788
13.1,65.0008327380014,29.9999208746568,29.9997791975324,29.9995043234562,29.9989770836479,24.9981858770652,29.9965734704973,29.9942816892448,29.9903378749582,29.984521141411,29.9759916452041,29.9656788874668,29.9574999454839,29.9636256219105,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868576061387,79.2001166510381,79.2001950524471,79.2003589270484,81.258184689466,77.2925731524868,79.2024203537307,79.2044277023699,79.2075414545293,79.2125732980901,79.2199646038057,79.2301686060603,79.2416192248476,79.2662754683036
13.1166666666667,65.0008324607277,29.9999201264405,29.999780500404,29.9995075552214,29.9989871200031,24.9982037712426,29.9966132320172,29.994348813421,29.9904555284639,29.9847174372143,29.9763229066854,29.9662251978052,29.9583433178802,29.9647148370272,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868579373399,79.200117844049,79.2001980188031,79.2003636457832,81.2581945632207,77.2925872221433,79.2024474712878,79.2044722148196,79.2076208186883,79.2127073471993,79.2201838280238,79.230498870829,79.2420697072761,79.2667102262039
13.1333333333333,65.0008321812277,29.9999194457751,29.9997818863718,29.9995109643193,29.9989974191247,24.9982221333345,29.9966537232608,29.9944172066075,29.9905753778619,29.9849174079085,29.9766597328071,29.9667782878458,29.9591912480893,29.9657981883012,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868582718569,79.2001190037046,79.2002008541735,79.2003680912001,81.2582038241385,77.292600229904,79.2024725213494,79.2045130395918,79.2076937185899,79.2128304189142,79.2203851305686,79.2308015661115,79.2424815771718,79.2670898520243
13.15,65.0008318994798,29.9999188310289,29.9997833521969,29.9995145436457,29.9990079677626,24.9982409400967,29.9966949021657,29.9944867974048,29.9906972985713,29.9851208415435,29.9770017723191,29.9673376219116,29.9600430422179,29.9668750781172,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868586095823,79.2001201306795,79.2002035611957,79.2003722692242,81.2582124853691,77.2926121996731,79.2024955494299,79.2045502578523,79.2077602921782,79.2129427423989,79.2205688791878,79.2310772571154,79.2428556351577,79.2674156321909
13.1666666666667,65.0008316154629,29.9999182805816,29.9997848946931,29.9995182862136,29.9990187529203,24.9982601687148,29.99673672748,29.9945575157017,29.990821168141,29.9853275296557,29.9773486799322,29.9679026745751,29.9608980229052,29.9679449307575,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868589504092,79.2001212256443,79.200206142498,79.2003761857514,81.2582205600048,77.2926231552286,79.2025166008512,79.2045839504842,79.2078206771638,79.2130445468396,79.2207354422921,79.2313265106795,79.2431926844489,79.2676888537348
13.1833333333333,65.0008313291565,29.9999177928258,29.9997865107269,29.9995221851538,29.999029761854,24.9982797968035,29.9967791587603,29.9946292926783,29.9909468662617,29.9855372673015,29.9777001163818,29.9684729307402,29.9617555293461,29.9690071921926,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86859294231,79.2001222892658,79.2002086006989,79.2003798466462,81.2582280610748,77.2926331202126,79.2025357207236,79.2046141980514,79.2078750109523,79.2131360613074,79.2208851887068,79.2315498948555,79.2434935302285,79.2679108033456
13.2,65.000831040541,29.9999173661669,29.9997881972179,29.999526233715,29.999040982072,24.9982998024061,29.9968221563711,29.9947020608069,29.9910742747757,29.9857498530864,29.9780557484867,29.969047885714,29.9626149173004,29.9700613298625,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868596409417,79.2001233222065,79.2002109384055,79.2003832577393,81.2582350015401,77.2926421181226,79.202552953927,79.2046410807631,79.207923430574,79.2132175146263,79.2210184874298,79.2317479785003,79.2437589790397,79.2680827664537
13.2166666666667,65.0008307495974,29.999916999024,29.9997899511386,29.9995304252641,29.9990524013345,24.9983201639942,29.9968656814827,29.994775753853,29.9912032776861,29.9859650891925,29.9784152492011,29.9696270452693,29.9634755590903,29.9711068324464,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868599904358,79.2001243251245,79.2002131582127,79.2003864248255,81.2582413942883,77.2926501723025,79.2025683450927,79.2046646784386,79.2079660726168,79.2132891352439,79.2211357073969,79.2319213308805,79.2439898381955,79.268206026341
13.2333333333333,65.0008304563075,29.9999166898301,29.9997917695149,29.9995347532863,29.9990640076525,24.9983408604666,29.9969096960688,29.9948503068756,29.9913337611639,29.9861827814024,29.9787782976626,29.9702099256977,29.9643368435843,29.9721432096227,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868603426084,79.2001252986729,79.200215262702,79.2003893536613,81.2582472521284,77.2926573059346,79.2025819385865,79.2046850704748,79.2080030731605,79.2133511511063,79.2212372172529,79.2320705212875,79.2441869152046,79.2682818632814
13.25,65.0008301606536,29.9999164370328,29.9997936494258,29.9995392113852,29.9990757892867,24.9983618711479,29.9969541629043,29.9949256562263,29.9914656135539,29.9864027391204,29.9791445792332,29.9707960538537,29.9651981761693,29.97316999182,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868606973554,79.2001262435001,79.2002172544403,79.2003920499629,81.2582525877863,77.2926635420311,79.2025937784913,79.2047023358137,79.208034567714,79.2134037895371,79.2213233851304,79.2321961186632,79.2443510172153,79.2683115537083
13.2666666666667,65.000829862619,29.9999162390944,29.9997955880036,29.9995437932826,29.999087734747,24.9983831757876,29.9969990455623,29.9950017395485,29.9915987253796,29.9866247753914,29.9795137855369,29.9713849671902,29.9660589787115,29.9741867299583,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868610545732,79.2001271602494,79.2002191359792,79.2003945194043,81.2582574139001,77.292668903427,79.2026039085917,79.2047165529116,79.2080606911538,79.2134472771198,79.221394578434,79.2322986912377,79.2444829504746,79.2682963694115
13.2833333333333,65.0008295621874,29.9999160944928,29.9997975824339,29.9995484928189,29.999099832791,24.9984047545581,29.9970443084107,29.9950784957751,29.9917329893464,29.9868487069166,29.9798856144902,29.971976213785,29.966918689505,29.9751929951828,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868614141591,79.2001280495585,79.2002209098538,79.2003967676155,81.2582617430157,77.292673412772,79.202612372358,79.2047277997092,79.2080815776649,79.2134818395839,79.2214511636319,79.2323788061768,79.2445835198052,79.2682375767614
13.3,65.0008292593434,29.9999160017215,29.9997996299554,29.9995533039524,29.9991120724228,24.9984265880536,29.9970899166089,29.9951558651265,29.9918683003437,29.987074354067,29.9802597703296,29.9725693523595,29.9677767632102,29.9761883785893,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868617760109,79.2001289120598,79.2002225785819,79.2003988001801,81.2582655875828,77.2926770925241,79.2026192129317,79.2047361536031,79.2080973606841,79.213507701695,79.2214935060537,79.2324370292415,79.2446535280982,79.2681364359612
13.3166666666667,65.0008289540721,29.9999159592902,29.9998017278602,29.9995582207593,29.9991244428918,24.9984486572878,29.997135836104,29.9952337891072,29.9920045554457,29.9873015408942,29.9806359636324,29.9731639522888,29.9686326707812,29.9771724909419,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868621400274,79.2001297483798,79.2002241446631,79.2004006226345,81.2582689599504,77.2926799649427,79.2026244731111,79.2047416914182,79.2081081728446,79.2135250871481,79.2215219696945,79.2324739244571,79.2446937758222,79.2679942003257
13.3333333333333,65.0008286463594,29.9999159657249,29.9998038734934,29.9995632374337,29.9991369336913,24.998470943692,29.9971820336262,29.9953122105022,29.9921416539111,29.9875300951385,29.9810139113341,29.9737595936041,29.9694858993837,29.9781449623845,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868625061083,79.2001305591392,79.2002256105778,79.2004022404654,81.2582718723636,77.292682052082,79.2026281953379,79.2047444893815,79.2081141459235,79.2135342184648,79.2215369170253,79.2324900537939,79.2447050605491,79.2678121155882
13.35,65.0008283361917,29.9999160195687,29.9998060642529,29.9995683482869,29.9991495345568,24.9984934291131,29.997228476685,29.9953910733728,29.9922794971811,29.9877598482354,29.9813933367407,29.9743558669876,29.9703359523017,29.9791054421449,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868628741542,79.2001313449525,79.2002269787865,79.2004036591087,81.2582743369593,77.2926833757848,79.2026304216839,79.2047446230965,79.2081154107901,79.2135353168943,79.22153870881,79.2324859768579,79.2446881764953,79.2675914192335
13.3666666666667,65.0008280235564,29.9999161193816,29.9998082975897,29.9995735477472,29.9991622354647,24.9985160958108,29.9972751335639,29.9954703230521,29.9924179888773,29.9879906353185,29.9817739695359,29.9749523737597,29.9711823488365,29.9800535982335,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868632440663,79.2001321064282,79.2002282517291,79.2004048839478,81.2582763657632,77.2926839576773,79.202631193839,79.2047421675191,79.2081120973575,79.2135286023173,79.2215277039285,79.2324622505921,79.2446439140792,79.2673333398571
13.3833333333333,65.0008277084413,29.999916263741,29.9998105710073,29.9995788303595,29.9991750266303,24.9985389264554,29.9973219733157,29.995549906139,29.9925570347975,29.988222295221,29.9821555457851,29.9755487258592,29.9720246241952,29.9809891171367,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868636157472,79.2001328441682,79.200229431824,79.2004059203121,81.2582779706859,77.2926838191627,79.2026305530987,79.2047371969341,79.208104334535,79.2135142931537,79.2215042592058,79.2324194289884,79.244573059494,79.267039096551
13.4,65.0008273908348,29.9999164512422,29.9998128820616,29.9995841907848,29.9991878985063,24.9985619041254,29.9973689657571,29.9956297704934,29.9926965429105,29.988454670475,29.9825378079336,29.9761445458163,29.9728623293714,29.981911703504,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868639891,79.200133558768,79.2002305214675,79.2004067734761,81.2582791635203,77.2926829814168,79.2026285403535,79.2047297849337,79.208092250183,79.2134926062741,79.2214687292473,79.2323580628093,79.244476394297,79.2667098983151
13.4166666666667,65.0008270707261,29.9999166804984,29.999815228361,29.9995896237996,29.9992008417809,24.9985850123042,29.9974160814633,29.9957098652288,29.9928364233508,29.9886876073077,29.9829205048025,29.9767394667191,29.9736950310172,29.9828210798313,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868643640292,79.2001342508164,79.2002315230332,79.2004074486574,81.2582799559382,77.2926814653825,79.2026251960776,79.2047200043956,79.2080759710694,79.2134637569141,79.2214214662804,79.2322786993205,79.2443546950129,79.2663469434934
13.4333333333333,65.0008267481049,29.9999169501407,29.9998176075657,29.9995951242954,29.9992138473757,24.9986082348774,29.9974632917623,29.9957901407064,29.9929765884107,29.9889209556367,29.9833033915785,29.9773331321732,29.9745223113071,29.9837169861402,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868647404402,79.2001349208954,79.2002324388709,79.2004079510161,81.2582803594877,77.2926792917651,79.2026205603189,79.2047079274629,79.2080556228283,79.213427958592,79.2213628200016,79.2321818820326,79.2442087327534,79.2659514192361
13.45,65.0008264229617,29.999917258819,29.9998200173877,29.9996006872781,29.999226906444,24.9986315561299,29.9975105687287,29.9958705485272,29.993116952533,29.9891545690622,29.9836862298014,29.9779251962553,29.9753437677945,29.9845991796519,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868651182393,79.2001355695803,79.2002332713068,79.2004082856532,81.2582803855903,77.2926764810283,79.2026146726893,79.2046936255256,79.2080313299199,79.2133854230307,79.2212931374299,79.2320681504533,79.2440392728512,79.2655245009853
13.4666666666667,65.0008260952875,29.9999176052016,29.9998224555904,29.9996063078671,29.9992400103686,24.9986549607426,29.9975578851778,29.9959510415249,29.9932574323017,29.9893883048579,29.9840687873468,29.9785153234608,29.9761590132611,29.9854674344594,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868654973341,79.2001361974391,79.2002340226422,79.20040845761,81.2582800455384,77.2926730533897,79.2026075723556,79.2046771692016,79.2080032155928,79.2133363600815,79.2212127627658,79.2319380398496,79.2438470745093,79.2650673519861
13.4833333333333,65.0008257650739,29.9999179879758,29.9998249199884,29.999611981295,29.9992531507596,24.998678433789,29.9976052146589,29.996031573757,29.9933979464319,29.9896220239595,29.9844508384058,29.9791031886451,29.9769676755588,29.9863215411952,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868658776332,79.2001368050329,79.2002346951532,79.2004084718668,81.2582793504928,77.2926690288171,79.2025992980308,79.2046586283198,79.2079714018475,79.2132809776519,79.2211220372558,79.2317920810187,79.2436328904644,79.2645811228204
13.5,65.0008254323132,29.9999184058476,29.9998274084472,29.9996177029065,29.9992663194526,24.9987019607321,29.997652531449,29.9961121004971,29.9935384157594,29.9898555909513,29.9848321634605,29.9796884769591,29.9777693974453,29.987161306697,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868662590464,79.2001373929156,79.2002352910904,79.2004083333418,81.2582783114807,77.2926644270246,79.2025898879656,79.2046380719035,79.2079360094022,79.2132194816369,79.2210212990636,79.23163080007,79.2433974666652,79.2640669509649
13.5166666666667,65.0008250969982,29.9999188575425,29.9998299188826,29.9996234681576,29.999279508506,24.9987255274206,29.9976998105457,29.9961925782251,29.9936787632284,29.9900888740516,29.9852125492561,29.9802708837802,29.9785638364139,29.9879865536704,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868666414845,79.2001379616337,79.2002358126779,79.2004080468905,81.2582769393933,77.2926592674696,79.2025793799416,79.2046155681551,79.2078971576594,79.2131520758525,79.2209108831453,79.2314547182146,79.2431415419643,79.2635259603718
13.5333333333333,65.0008247591224,29.9999193418049,29.9998324492608,29.999629272615,29.999292710199,24.9987491200854,29.9977470276605,29.9962729646185,29.9938189138795,29.9903217450953,29.9855917887704,29.9808501146371,29.9793506645161,29.9887971203505,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868670248597,79.2001385117263,79.2002362621135,79.2004076173048,81.2582752449841,77.2926535693493,79.202567811263,79.2045911844418,79.2078549646753,79.213078961973,79.2207911211315,79.2312643515661,79.242865847825,79.2629592610724
13.55,65.0008244186798,29.9999198573989,29.9998349975976,29.9996351119553,29.9993059170291,24.9987727253361,29.9977941592113,29.9963532185423,29.9939587948358,29.9905540795158,29.9859696811791,29.9814258851296,29.98012956818,29.9895928601607,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86867409085,79.2001390437254,79.2002366415679,79.2004070493123,81.2582732388667,77.2926473515979,79.2025552187508,79.2045649872813,79.2078095471299,79.2130003394708,79.2206623412141,79.2310602109486,79.2425711080408,79.2623679488028
13.5666666666667,65.0008240756649,29.9999204031079,29.999837561958,29.9996409819635,29.9993191217099,24.9987963301569,29.9978411823156,29.9964333000392,29.994098335289,29.9907857563244,29.986346031818,29.9819979208443,29.9809002480225,29.9903736413709,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868677940751,79.200139558155,79.2002369531841,79.2004063475756,81.2582709315135,77.292640632884,79.2025416387361,79.2045370423294,79.2077610202991,79.21291640556,79.2205248680385,79.2308428017154,79.2422580384693,79.2617531046514
13.5833333333333,65.0008237300731,29.9999209777351,29.9998401404561,29.9996468785328,29.9993323171685,24.9988199219028,29.9978880747824,29.996513170319,29.9942374664846,29.9910166580883,29.9867206521434,29.9825659572648,29.9816624186567,29.9911393467543,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868681797455,79.2001400555319,79.2002371990775,79.2004055166911,81.2582683332538,77.2926334316081,79.2025271070543,79.204507414368,79.2077094980284,79.2128273551418,79.2203790226014,79.2306126235753,79.2419273467791,79.2611157947277
13.6,65.0008233818999,29.9999215801032,29.9998427312546,29.9996527976632,29.9993454965433,24.9988434882957,29.9979348151053,29.9965927917477,29.9943761217055,29.9912466709079,29.987093359688,29.9831297396782,29.9824158084946,29.9918898732438,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868685660132,79.2001405363651,79.2002373813353,79.2004045611896,81.2582654542723,77.2926257659003,79.2025116590397,79.2044761672934,79.2076550927082,79.2127333807536,79.2202251221536,79.2303701704283,79.2415797322101,79.2604570698525
13.6166666666667,65.0008230311417,29.9999222090548,29.9998453325641,29.9996587354607,29.999358653181,24.9988670174205,29.9979813824538,29.9966721278369,29.9945142362566,29.9914756843911,29.9874639780147,29.9836890230766,29.9831601595456,29.9926251315874,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868689527962,79.2001410011559,79.2002375020162,79.2004034855345,81.2582623046081,77.2926176536182,79.2024953295208,79.204443364107,79.2075979152501,79.2126346725206,79.2200634801075,79.2301159302097,79.2412158853459,79.2597779652683
13.6333333333333,65.0008226777952,29.9999228634522,29.999847942643,29.999664688136,29.9993717806345,24.9988904977206,29.9980277566665,29.996751143232,29.9946517474468,29.9917035916271,29.9878323366683,29.9842435720553,29.9838952272104,29.9933450460041,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86869340014,79.200141450398,79.2002375631502,79.2004022941222,81.2582588941533,77.2926091123455,79.2024781528155,79.2044090669043,79.2075380750654,79.2125314181105,79.2198944059503,79.2298503847428,79.2408364879002,79.2590795003696
13.65,65.000822321858,29.9999235421777,29.9998505597966,29.9996706520037,29.99938487266,24.9989139179941,29.9980739182422,29.9968298037009,29.9947885945716,29.9919302891589,29.9881982711233,29.9847931607065,29.9846207800717,29.9940495538396,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868697275871,79.2001418845772,79.2002375667381,79.2004009912813,81.2582552326519,77.2926001593897,79.202460162727,79.2043733368675,79.2074756800447,79.2124238026904,79.2197182051616,79.2295740095993,79.240442212514,79.258362678454
13.6666666666667,65.0008219633277,29.9999242441333,29.9998531823771,29.9996766234814,29.9993979232148,24.9989372673893,29.998119848332,29.9969080761218,29.9949247188951,29.9921556769539,29.9885616227303,29.9853375725098,29.9853365996805,29.9947386052225,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868701154376,79.2001423041716,79.2002375147515,79.2003995812721,81.2582513296986,77.2925908117814,79.2024413925405,79.2043362342563,79.2074108365388,79.2123120088865,79.2195351791361,79.2292872739688,79.2400337225668,79.2576284864909
13.6833333333333,65.0008216022029,29.9999249682409,29.9998558087827,29.9996825990879,29.9994109264539,24.9989605354006,29.9981655287315,29.9969859284711,29.9950600636303,29.9923796583738,29.9889222386598,29.9858766002192,29.9860424803403,29.9954121627212,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868705034886,79.2001427096515,79.2002374091327,79.2003980682868,81.2582471947384,77.2925810862726,79.202421875019,79.2042978184012,79.2073436493412,79.2121962167473,79.2193456251108,79.2289906405352,79.2396116719979,79.2568778949107
13.7,65.0008212384825,29.9999257134425,29.9998584374575,29.999688575443,29.9994238767283,24.9989837118638,29.9982109418717,29.9970633298111,29.99519457392,29.9926021401425,29.9892799718431,29.9864100457465,29.9867382288868,29.9960702010018,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868708916647,79.2001431014793,79.200237251794,79.2003964564486,81.2582428370655,77.2925709993357,79.2024016424013,79.2042581476965,79.2072742216722,79.2120766037077,79.2191498360971,79.228684565362,79.2391767051412,79.2561118574112
13.7166666666667,65.0008208721658,29.9999264786998,29.9998610668906,29.9996945492656,29.9994367685814,24.9990067869522,29.9982560708112,29.9971402502772,29.9953281968167,29.9928230323136,29.9896346809119,29.9869377200415,29.9874236644666,29.996712706487,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868712798915,79.2001434801095,79.2002370446181,79.2003947498118,81.2582382658228,77.2925605671631,79.2023807263988,79.2042172795949,79.2072026551636,79.2119533445573,79.2189481008175,79.2283694977843,79.23872945657,79.2553313107827
13.7333333333333,65.0008205032528,29.9999272629945,29.9998636956158,29.9997005173727,29.9994495967468,24.9990297511715,29.9983008992274,29.9972166610652,29.9954608812616,29.9930422482364,29.9899862301352,29.9874594429701,29.9880986183116,29.9973396770166,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868716680963,79.2001438459888,79.2002367894575,79.2003929523619,81.2582334900012,77.2925498056659,79.2023591581935,79.2041752706018,79.2071290498454,79.21182661141,79.2187407036463,79.2280458803091,79.2382705509543,79.2545371747503
13.75,65.0008201317438,29.9999280653281,29.999866322211,29.9997064766787,29.9994623561452,24.9990525953559,29.9983454114076,29.997292534418,29.9955925780638,29.9932597045205,29.9903344893547,29.9879750431885,29.9887629335124,29.9979511215097,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868720562075,79.200144199556,79.2002364881347,79.2003910680146,81.2582285184394,77.2925387304737,79.2023369684361,79.2041321762708,79.2070535041337,79.2116965736767,79.2185279245551,79.2277141485226,79.2378006029277,79.2537303518337
13.7666666666667,65.0008197576398,29.9999288847218,29.9998689452976,29.9997124241936,29.9994750418822,24.9990753106631,29.9983895922411,29.9973678436123,29.9957232398787,29.9934753210004,29.9906793339177,29.9884843580157,29.9894164647892,29.9985470596288,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868724441547,79.200144541242,79.2002361424419,79.2003891006166,81.2582233598231,77.2925273569346,79.2023141872444,79.2040880511999,79.2069761148194,79.2115633980401,79.218310039063,79.2273747310047,79.2373202169668,79.2529117272231
13.7833333333333,65.000819380942,29.9999297202166,29.9998715635403,29.9997183570218,29.9994876492448,24.9990978885698,29.9984334272095,29.9974425629456,29.9958528211854,29.9936890206975,29.9910206446089,29.988987233303,29.9900590782612,29.9991275214454,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86872831869,79.2001448714699,79.2002357541411,79.200387053945,81.2582180226852,77.2925157001144,79.2022908442023,79.2040429490281,79.2068969770588,79.2114272484317,79.2180873181896,79.227028049251,79.2368299872798,79.2520821686716
13.8,65.0008190016522,29.9999305708735,29.9998741756458,29.9997242723615,29.9995001736989,24.9991203208673,29.9984769023786,29.997516667722,29.995981278265,29.9939007297831,29.9913583075799,29.9894835233016,29.990690651214,29.999692547109,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868732192828,79.2001451906548,79.2002353249636,79.2003849317076,81.2582125154055,77.2925037747969,79.2022669683586,79.2039969224332,79.2068161843646,79.2112882860114,79.217860028414,79.226674517601,79.2363304977058,79.2512425264042
13.8166666666667,65.0008186197727,29.9999314357726,29.9998767803632,29.9997301675026,29.9995126108868,24.9991425996566,29.9985200043892,29.9975901342384,29.9961085691769,29.9941103775385,29.991692214278,29.9899730905279,29.9913110718662,30.0002421865174,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868736063297,79.2001454992041,79.2002348566107,79.2003827375426,81.2582068462105,77.2924915954843,79.202242588227,79.2039500231289,79.2067338285989,79.2111466691488,79.2176284316361,79.2263145431735,79.2358223216242,79.2503936330405
13.8333333333333,65.0008182353061,29.999932314014,29.9998793764825,29.9997360398262,29.9995249566239,24.9991647173439,29.9985627204483,29.9976629397711,29.9962346537359,29.994317896316,29.992022261372,29.9904558056269,29.9919202391343,30.0007764989906,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868739929448,79.2001457975172,79.2002343507528,79.2003804750191,81.2582010231735,77.292479176397,79.2022177317851,79.203902301864,79.2066499999666,79.2110025534076,79.2173927851431,79.2259485258089,79.235306021874,79.2495363035345
13.85,65.0008178482556,29.999933204717,29.9998819628349,29.9997418868027,29.9995372068959,24.9991866666355,29.9986050383199,29.9977350625613,29.9963594934885,29.9945232214977,29.9923483506784,29.9909315472341,29.9925180623975,30.0012955529469,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868743790644,79.2001460859857,79.2002338090301,79.2003781476367,81.2581950542146,77.2924665314745,79.2021924264751,79.2038538084213,79.2065647870105,79.2108560915306,79.217153341579,79.2255768580171,79.2347821506825,79.248671335127
13.8666666666667,65.0008174586246,29.9999341070205,29.9998845382915,29.9997477059909,29.9995493578564,24.9992084405337,29.9986469463164,29.9978064818008,29.9964830516889,29.994726291455,29.9926703890847,29.9914002018352,29.9931044612613,30.0017994255824,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86874764626,79.2001463649934,79.2002332330522,79.2003757588259,81.2581889471011,77.2924536743756,79.2021666992039,79.2038045916171,79.206478276607,79.2107074334287,79.2169103489183,79.2251999249328,79.2342512496036,79.2477995073133
13.8833333333333,65.0008170664172,29.9999350200824,29.9998871017629,29.9997534950366,29.9995614058236,24.9992300323315,29.9986884332891,29.997877177618,29.9966052932745,29.9949270475056,29.9929882884727,29.9918616636247,29.9936793653202,30.0022882025533,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868751495687,79.2001466349164,79.2002326243983,79.2003733119484,81.2581827094475,77.2924406184793,79.2021405763436,79.2037546993017,79.2063905539633,79.2105567261698,79.2166640504431,79.2248181042759,79.2337138494646,79.2469215818245
13.9,65.0008166716375,29.9999359430799,29.9998896521991,29.9997592516711,29.9995733472774,24.999251435608,29.9987294886195,29.9979471310632,29.9967261848414,29.9951254338716,29.9933019656395,29.992315834363,29.9942427139215,30.0027619776619,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868755338328,79.2001468961231,79.2002319846172,79.2003708102971,81.258176348716,77.2924273768859,79.2021140837324,79.2037041783598,79.2063017026151,79.2104041139717,79.2164146847245,79.2244317663186,79.2331704703229,79.2460383026216
13.9166666666667,65.0008162742904,29.9999368752093,29.9998921885881,29.9997649737105,29.9995851788572,24.9992726442239,29.9987701022102,29.998016324094,29.9968456946195,29.9953213976358,29.9936113422186,29.9927626232328,29.9947944559272,30.003220852546,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868759173597,79.2001471489739,79.2002313152273,79.2003682570961,81.2581698722167,77.2924139624173,79.2020872466762,79.2036530747119,79.206211804426,79.2102497381953,79.2161624856059,79.2240412738577,79.2326216214299,79.2451503959031
13.9333333333333,65.0008158743811,29.9999378156858,29.999894709956,29.9997706590535,29.9995968973581,24.9992936523161,29.9988102644754,29.9980847395611,29.9969637924475,29.9955148886981,29.9939163445991,29.9932019466933,29.9953345494775,30.0036649363713,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868763000925,79.2001473938218,79.2002306177168,79.2003656555017,81.2581632871084,77.2924003876188,79.2020600899494,79.203601433316,79.2061209395873,79.2100937373406,79.2159076821917,79.2236469821936,79.232067801205,79.2442585701247
13.95,65.0008154719149,29.9999387637432,29.9998972153659,29.9997763056807,29.9996084997288,24.9993144542937,29.9988499663324,29.998152361193,29.997080449747,29.9957058597307,29.9942169038443,29.993633728335,29.9958629617539,30.0040943455286,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868766819752,79.2001476310121,79.2002298935436,79.2003630086019,81.2581566003989,77.2923866647601,79.2020326377969,79.2035492981698,79.2060291866187,79.2099362470441,79.2156504988374,79.2232492391138,79.2315094972161,79.2433635160311
13.9666666666667,65.0008150668977,29.9999397186342,29.9998997039178,29.9997819116532,29.9996199830684,24.9993350448324,29.9988891991919,29.9982191735817,29.9971956394974,29.9958942661334,29.9945129556099,29.9940578987323,29.9963796687425,30.004509203334,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868770629534,79.2001478608824,79.2002291441357,79.2003603194172,81.2581498189457,77.2923728058364,79.2020049139359,79.2034967123133,79.2059366223704,79.2097774000783,79.2153911551448,79.2228483848821,79.230947186169,79.2424659066995
13.9833333333333,65.0008146593359,29.9999406796298,29.9999021747474,29.9997874751109,29.9996313446235,24.9993554188704,29.9989279549493,29.9982851621677,29.99730933621,29.9960800659883,29.9948044400605,29.9944743952961,29.9968846549982,30.004909639733,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86877442974,79.2001480837629,79.2002283708907,79.2003575909008,81.2581429494563,77.29235882257,79.2019769415581,79.2034437178317,79.2058433220257,79.2096173263522,79.2151298659584,79.2224447522335,79.2303813339045,79.2415663975949
14,65.0008142492359,29.9999416460195,29.9999046270261,29.9997929942718,29.9996425817858,24.9993755716032,29.9989662259753,29.998350313225,29.9974215159018,29.9962632200139,29.9950913017867,29.9948831621261,29.9973779134101,30.0052957910095,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868778219849,79.2001482999761,79.2002275751768,79.2003548259389,81.2581359984899,77.2923447264119,79.2019487433319,79.2033903558596,79.2057493591049,79.2094561529146,79.2148668413663,79.2220386663735,79.2298123954025,79.2406656266351
14.0166666666667,65.0008138366047,29.9999426171109,29.9999070599598,29.9997984674299,29.9996536920886,24.9993954984788,29.999004005107,29.9984146138464,29.9975321560697,29.9964436915188,29.9953734897203,29.9952841498621,29.9978594449668,30.0056677994981,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868781999354,79.2001485098373,79.2002267583322,79.2003520273514,81.258128972457,77.2923305285434,79.2019203414052,79.2033366665843,79.2056548054692,79.209294003958,79.2146022867034,79.2216304449826,79.2292408147937,79.2397642142678
14.0333333333333,65.0008134214496,29.9999435922297,29.9999094727889,29.9998038929545,29.9996646732044,24.999415195193,29.9990412856386,29.9984780519284,29.9976412356636,29.9966214463556,29.9956509570499,29.9956773155354,29.9983292585235,30.0060258133012,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868785767764,79.2001487136542,79.2002259216658,79.2003491978919,81.2581218776212,77.2923162398781,79.201891757408,79.2032826892504,79.2055597313263,79.2091310008245,79.2143364025578,79.221220398226,79.2286670253777,79.2388627635562
14.05,65.000813003778,29.9999445707193,29.9999118647871,29.9998092692885,29.9996755229421,24.9994346576849,29.9990780613127,29.9985406161563,29.9977487350609,29.9967964528736,29.9959236611356,29.9960626224197,29.9987873705701,30.0063699860099,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868789524596,79.2001489117273,79.2002250664568,79.2003463402484,81.2581147200995,77.292301871063,79.2018630124553,79.2032284621647,79.2054642052366,79.2089672620132,79.2140693847794,79.2208088287672,79.2280914496492,79.2379618602755
14.0666666666667,65.000812583598,29.9999455519411,29.9999142352612,29.9998145949471,29.9996862392439,24.9994538821316,29.9991143263106,29.9986022959891,29.9978546360393,29.9969686818721,29.9961915634237,29.9964400398823,29.9992338050006,30.0067004764301,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868793269381,79.2001491043497,79.2002241939553,79.200343457044,81.2581075058637,77.2922874324813,79.2018341271506,79.2031740227012,79.2053682941195,79.2088029031893,79.2138014244921,79.2203960317865,79.2275144993293,79.2370620730184
14.0833333333333,65.0008121609178,29.9999465352737,29.9999165835505,29.9998198685167,29.9996968201828,24.9994728649438,29.999150075244,29.9986630816444,29.9979589217503,29.9971381065529,29.9964546293606,29.996809543235,29.9996685928841,30.0070174483125,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868797001665,79.2001492918074,79.2002233053825,79.2003405508369,81.2581002407411,77.292272934254,79.2018051215888,79.2031194073065,79.2052720632612,79.2086380371937,79.2135327081076,79.2199822950042,79.2269365754038,79.2361639533094
14.1,65.0008117357458,29.9999475201132,29.9999189090258,29.9998250886531,29.9997072639597,24.9994916027611,29.9991853031454,29.9987229640839,29.9980615766929,29.997304702473,29.9967128283067,29.9971711135854,30.000091772237,30.0073210700871,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868800721002,79.2001494743791,79.2002224019306,79.2003376241212,81.2580929304157,77.292258386242,79.2017760153603,79.2030646515059,79.2051755763233,79.2084727740557,79.2132634173425,79.219567898707,79.2263580681677,79.2352680357279
14.1166666666667,65.0008113080908,29.9999485058728,29.9999212110892,29.9998302540807,29.9997175689006,24.9995100924468,29.9992200054595,29.9987819349979,29.9981625866866,29.9974684474964,29.9969661334501,29.9975247376882,30.0005033877975,30.007611514603,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868804426963,79.2001496523366,79.2002214847633,79.2003346793276,81.2580855804294,77.2922437980483,79.2017468275542,79.2030097899095,79.205078895351,79.2083072210051,79.2129937292377,79.2191531157798,79.2257793572758,79.2343748380398
14.1333333333333,65.000810877962,29.9999494919826,29.9999234891734,29.9998353635909,29.9997277334537,24.9995283310841,29.9992541780339,29.9988399867903,29.9982619388445,29.9976293217472,29.9972145217206,29.9978704077969,30.0009034908016,30.0078889588721,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868808119128,79.2001498259445,79.2002205550157,79.2003317188234,81.2580781961828,77.2922291790205,79.2017175767622,79.2029548562188,79.2049820807833,79.2081414824868,79.2127238161799,79.2187382117399,79.2252008117981,79.2334848613365
14.15,65.0008104453686,29.9999504778897,29.9999257427408,29.9998404160404,29.9997377561871,24.9995463159703,29.9992878171108,29.9988971125642,29.9983596215469,29.9977873075608,29.9974579737024,29.998208121516,30.0012921387607,30.0081535838181,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86881179709,79.2001499954607,79.2002196137949,79.2003287449139,81.2580707829368,77.2922145382526,79.201688281083,79.2028998832333,79.204885191463,79.2079756601767,79.2124538459255,79.2183234447766,79.2246227902818,79.2325985901821
14.1666666666667,65.0008100103204,29.9999514630575,29.9999279712834,29.9998454103508,29.9997476357856,24.9995640446131,29.9993209193173,29.9989533061062,29.9984556244144,29.9979423894367,29.9976964735485,29.998537881654,30.0016693952422,30.0084055740299,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868815460454,79.2001501611358,79.20021866218,79.2003257598421,81.2580633458137,77.2921998845879,79.2016589581263,79.2028449028578,79.2047882846476,79.2078098529979,79.2121839816267,79.2179090657934,79.2240456408178,79.2317164927672
14.1833333333333,65.0008095728272,29.9999524469658,29.9999301743218,29.9998503455062,29.9997573710484,24.9995815147254,29.9993534816574,29.9990085618722,29.9985499382809,29.9980945539898,29.9979300088936,29.9988596960762,30.0020353296512,30.0086451175202,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868819108837,79.200150323214,79.2002177012223,79.20032276579,81.2580558897984,77.2921852266214,79.2016296250168,79.2027899461101,79.2046914160208,79.2076441571389,79.21191438186,79.2174953184536,79.2234697011125,79.2308390210699
14.2,65.0008091328992,29.9999534291108,29.9999323514047,29.9998552205529,29.9997669608859,24.9995987242209,29.9993855015028,29.9990628749721,29.9986425551671,29.9982437899031,29.9981585707681,29.9991735775593,30.002390017015,30.0088724054885,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868822741867,79.2001504819326,79.2002167319459,79.2003197648789,81.2580484197398,77.2921705727019,79.2016002983994,79.2027350431283,79.2045946397043,79.2074786660729,79.2116452006564,79.2170824392305,79.222895298565,79.2299666110239
14.2166666666667,65.0008086905468,29.9999544090044,29.9999345021085,29.9998600345971,29.9997764043176,24.9996156712094,29.9994169765842,29.9991162411553,29.9987334682537,29.9983900878794,29.9983821535121,29.9994795436455,30.0027335377701,30.0090876320896,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868826359185,79.2001506375223,79.2002157553474,79.20031675917,81.2580409403521,77.2921559309354,79.2015709944429,79.2026802231788,79.2044980082708,79.2073134705772,79.2113765875337,79.216670657459,79.222322750348,79.2290996826914
14.2333333333333,65.0008082457805,29.9999553861743,29.9999366260363,29.9998647868044,29.9997857004692,24.9996323539926,29.9994479049827,29.9991686567957,29.9988226718548,29.9985334405933,29.998600754689,29.9997776164989,30.0030659775511,30.0092909942061,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868829960443,79.200150790207,79.2002147723966,79.2003137506655,81.2580334562161,77.2921413091867,79.2015417288454,79.2026255146648,79.2044015727568,79.2071486587552,79.2111086875305,79.2162601953924,79.2217523634937,79.2282386404438
14.25,65.0008077986112,29.9999563601637,29.9999387228178,29.9998694763982,29.9997948485699,24.999648771059,29.9994782851214,29.9992201188772,29.9989101613912,29.9986738426436,29.9988143750003,30.0000678227616,30.0033874269824,30.0094826912269,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868833545304,79.2001509402045,79.2002137840368,79.2003107413085,81.258025971781,77.2921267150831,79.2015125168389,79.2025709451347,79.2043053826761,79.2069843160579,79.2108416412425,79.2158512682603,79.2211844349843,79.227383873146
14.2666666666667,65.0008073490501,29.9999573305314,29.9999407921083,29.9998741026583,29.9998038479498,24.9996649210798,29.9995081157565,29.9992706249789,29.9989959333639,29.9988112905053,29.9990230181998,30.0003501934116,30.0036979814727,30.0096629248298,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868837113442,79.2001510877258,79.2002127911848,79.2003077329843,81.2580184913654,77.2921121560164,79.2014833731942,79.2025165412907,79.2042094860342,79.2068205253073,79.2105755848601,79.2154440843307,79.2206192518461,79.226535754348
14.2833333333333,65.0008068971084,29.999958296851,29.9999428335884,29.9998786649196,29.9998126980376,24.9996808029043,29.999537395969,29.9993201732609,29.9990799853278,29.9989457824824,29.9992266910093,30.0006247636213,30.0039977410114,30.0098318987696,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868840664544,79.2001512329758,79.2002117947312,79.200304727521,81.2580110191587,77.2920976391461,79.2014543122259,79.2024623289975,79.2041139293426,79.2066573667202,79.2103106502078,79.2150388449743,79.2200570912476,79.2256946424797
14.3,65.0008064427975,29.9999592587112,29.9999448469632,29.9998831625712,29.9998213983576,24.9996964155557,29.9995661251565,29.9993687624494,29.9991623158652,29.9990773186603,29.9994254030331,30.0008915726174,30.004286809969,30.0099898186705,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868844198305,79.200151376153,79.200210795541,79.2003017266898,81.2580035592232,77.2920831714021,79.201425347798,79.2024083332919,79.2040187576341,79.2064949179335,79.2100469647855,79.2146357447313,79.2194982206014,79.2248608810518
14.3166666666667,65.0008059861293,29.999960215715,29.9999468319619,29.9998875950548,29.9998299485276,24.9997117582265,29.9995943030244,29.9994163918228,29.9992429245597,29.9992059008582,29.9996191666748,30.0011506635421,30.0045652968988,30.0101368918246,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868847714434,79.2001515174498,79.2002097944536,79.2002987322063,81.2579961154952,77.2920687594877,79.2013964933285,79.202354578392,79.2039240144776,79.2063332540293,79.2097846518103,79.2142349713812,79.2189428976697,79.2240347988599
14.3333333333333,65.0008055271155,29.9999611674804,29.9999487883371,29.9998919618635,29.9998383482562,24.9997268302741,29.9996219295781,29.999463061197,29.9993218119701,29.999331532583,29.999807997053,30.0014020833154,30.0048333143426,30.0102733269939,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868851212648,79.2001516570525,79.2002087922834,79.2002957457309,81.2579886917864,77.2920544098822,79.2013677617953,79.2023010877063,79.2038297419946,79.206172447562,79.2095238302616,79.2138367060143,79.2183913706733,79.2232167101941
14.35,65.0008050657682,29.9999621136391,29.9999507158643,29.9998962625404,29.9998465973402,24.9997416312165,29.9996490051144,29.9995087709112,29.9993989796043,29.9994542189813,29.9999919119186,30.0016458824987,30.0050909786388,30.0103993342185,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868854692677,79.2001517951414,79.2002077898196,79.2002927688692,81.2579812917858,77.2920401288443,79.2013391657413,79.2022478838441,79.2037359808752,79.2060125685851,79.2092646149256,79.2134411231062,79.2178438784031,79.2224069150508
14.3666666666667,65.0008046020998,29.9999630538373,29.9999526143415,29.9999004966779,29.9998546956625,24.9997561607284,29.9996755302138,29.9995535218144,29.9994744298937,29.9995739667939,30.0001709315721,30.0018821151599,30.0053384097335,30.0105151246291,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868858154261,79.200151931891,79.2002067878272,79.2002898031737,81.2579739190613,77.2920259224148,79.2013107172801,79.2021949886246,79.2036427703941,79.2058536846797,79.2090071164422,79.213048390594,79.2173006503357,79.2216056993498
14.3833333333333,65.0008041361226,29.9999639877345,29.9999544835882,29.9999046639158,29.9998626431892,24.9997704186365,29.999701505732,29.9995973152506,29.9995481661676,29.9996907843089,30.0003450787819,30.0021108387402,30.0055757309947,30.0106209102645,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868861597148,79.2001520674696,79.2002057870466,79.2002868501434,81.257966577061,77.2920117964196,79.2012824281016,79.2021424230874,79.2035501484283,79.2056958609823,79.2087514413534,79.2126586699542,79.2167619067508,79.220813335153
14.4,65.0008036678492,29.9999649150041,29.9999563234452,29.9999087639406,29.9998704399675,24.9997844049155,29.9997269327922,29.9996401530454,29.9996201926274,29.9998046813162,30.000514378703,30.0023321139217,30.0058030690294,30.0107169038943,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868865021099,79.2001522020402,79.2002047881946,79.2002839112254,81.2579592691151,77.2919977564729,79.2012543094773,79.2020902075026,79.2034581514739,79.2055391602154,79.208497692152,79.2122721162837,79.2162278588518,79.2200300808876
14.4166666666667,65.0008031972923,29.9999658353326,29.9999581337742,29.999912796484,29.9998780861235,24.999798119684,29.9997518127772,29.9996820374924,29.9996905143215,29.9999156690612,30.0006788587964,30.0025460044973,30.0060205535042,30.0108033188462,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868868425884,79.2001523357599,79.2002037919641,79.2002809878152,81.2579519984374,77.2919838079801,79.2012263722666,79.2020383613809,79.2033668146635,79.205383642716,79.208245967332,79.2118888783814,79.2156987088891,79.2192561815714
14.4333333333333,65.0008027244649,29.9999667484198,29.9999599144567,29.9999167613219,29.9998855818594,24.9998115632002,29.9997761473216,29.9997229713389,29.9997591371204,30.0000237602003,30.0008385487493,30.0027525772418,30.0062283169684,30.0108803688381,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868871811283,79.2001524687801,79.2002027990249,79.2002780812577,81.257944768127,77.2919699561411,79.2011986269222,79.2019869034842,79.2032761717842,79.2052293664672,79.2079963614401,79.211509098832,79.2151746502854,79.2184918690404
14.45,65.0008022493799,29.9999676539783,29.9999616653939,29.999920658273,29.9998929274515,24.9998247358582,29.9997999383039,29.9997629577729,29.9998260676914,30.0001289687553,30.0009934803962,30.0029519017849,30.0064264946809,30.0109482678156,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868875177085,79.2001526012472,79.2002018100239,79.2002751928478,81.2579375811701,77.2919562059534,79.2011710834958,79.2019358518361,79.2031862552958,79.2050763871289,79.2077489651277,79.2111329140915,79.2146558677631,79.2177373621793
14.4666666666667,65.0008017720506,29.9999685517332,29.9999633865062,29.9999244871979,29.9999001232478,24.9998376381836,29.9998231878392,29.9998020004096,29.9998913134741,30.0002313100691,30.0011436876404,30.0031440504852,30.0066152244398,30.0110072297935,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86887852309,79.2001527333016,79.2002008255852,79.2002723238314,81.2579304404413,77.2919425622147,79.2011437516445,79.2018852237325,79.2030970963486,79.204924758069,79.2075038652046,79.2107604545741,79.2141425374743,79.2169928671538
14.4833333333333,65.0008012924902,29.9999694414222,29.9999650777323,29.9999282479977,29.9999071696657,24.9998502708298,29.9998458982712,29.9998401032781,29.9999548826559,30.0003308007613,30.0012892063768,30.0033290983072,30.0067946464154,30.0110574687028,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868881849105,79.2001528650789,79.2001998463109,79.2002694754059,81.257923348706,77.2919290295271,79.2011166406363,79.2018350357525,79.2030087248027,79.2047745303961,79.2072611446929,79.2103918447404,79.2136348271323,79.2162585776444
14.5,65.0008008107122,29.9999703227952,29.9999667390291,29.9999319406129,29.9999140671902,24.999862634574,29.9998680721651,29.9998772708081,30.0000167841477,30.0004274586848,30.0014300744151,30.0035071226986,30.0069649029867,30.0110991982421,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868885154951,79.2001529967093,79.2001988727808,79.2002666487212,81.2579163086212,77.2919156122991,79.2010897593562,79.2017853037689,79.2029211692461,79.2046257529913,79.207020882882,79.2100272031871,79.2131328961447,79.2155346750826
14.5166666666667,65.0008003267302,29.9999711956139,29.9999683703709,29.9999355650226,29.9999208163708,24.9998747303132,29.9998897123003,29.999913507817,30.0000770275598,30.0005213028821,30.0015663314042,30.0036782034703,30.0071261385807,30.0111326317338,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868888440452,79.2001531283177,79.2001979055534,79.2002638448804,81.2579093227379,77.2919023147497,79.2010631163122,79.2017360429596,79.2028344570139,79.2044784725416,79.2067831553842,79.2096666427378,79.2126368957487,79.2148213288877
14.5333333333333,65.0007998405577,29.9999720596519,29.9999699717491,29.9999391212428,29.9999274178203,24.9998865590604,29.9999108216626,29.9999488194971,30.0001356231782,30.0006123535423,30.0016980187573,30.0038424226781,30.0072784995156,30.0111579819848,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868891705447,79.2001532600241,79.2001969451658,79.2002610649404,81.2579023935026,77.2918891409111,79.2010367196414,79.2016872678181,79.2027486142075,79.204332733573,79.2065480341914,79.2093102705348,79.212146969147,79.2141186967051
14.55,65.0007993522086,29.9999729146942,29.9999715431714,29.9999426093258,29.9999338722121,24.9998981219413,29.9999314034375,29.9999832114028,30.000192581941,30.0007006319589,30.001825179578,30.0039998645063,30.0074221338463,30.0111754611521,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868894949779,79.2001533919438,79.2001959921343,79.2002583099133,81.2578955232591,77.291876094632,79.2010105771161,79.2016389921652,79.2026636657141,79.204188578484,79.2063155877322,79.2089581881322,79.2116632516462,79.2134269246459
14.5666666666667,65.0007988616967,29.9999737605371,29.9999730846616,29.9999460293588,29.9999401802783,24.9999094201896,29.9999514610031,30.000016689438,30.0002479154149,30.0007861604878,30.0019478585874,30.0041506151524,30.0075571912144,30.0111852806128,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868898173303,79.2001535241869,79.2001950469546,79.2002555807662,81.2578887142498,77.2918631795806,79.2009846961495,79.2015912291593,79.2025796352256,79.2040460475798,79.2060858809293,79.2086104915896,79.2111858707953,79.2127461475264
14.5833333333333,65.000798369036,29.9999745969881,29.999974596259,29.9999493814632,29.9999463428074,24.9999204551444,29.9999709979228,30.0000492598436,30.0003016357727,30.0008689625055,30.002066102052,30.0042947627152,30.007683822701,30.011187650839,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86890137588,79.2001536568588,79.2001941101021,79.2002528784229,81.2578819686182,77.2918503992484,79.2009590838026,79.2015439913084,79.2024965452588,79.2039051791062,79.2058589752576,79.2082672715669,79.2107149465257,79.2120764891094
14.6,65.0007978742405,29.9999754238653,29.999976078018,29.9999526657929,29.9999523606425,24.9999312282458,29.9999900179384,30.0000809291854,30.0003537557698,30.000949062368,30.0021799577128,30.0044323970831,30.0078021806821,30.0111827812762,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868904557382,79.2001537900604,79.2001931820324,79.2002502037644,81.2578752884099,77.2918377569529,79.2009337467894,79.2014972904807,79.2024144171748,79.2037660092844,79.2056349288037,79.2079286134196,79.2102505912925,79.2114180623445
14.6166666666667,65.0007973773244,29.9999762409975,29.9999775300073,29.9999558825339,29.9999582346793,24.9999417410315,30.0000085249638,30.0001117043419,30.000404288722,30.0010264853709,30.0022894747152,30.0045636098258,30.007912418689,30.0111708802275,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868907717687,79.2001539238879,79.2001922631815,79.2002475576294,81.2578686755749,77.2918252558406,79.2009086914839,79.2014511379163,79.2023332711989,79.2036285723457,79.205413796324,79.2075945972955,79.2097929102161,79.2107709696101
14.6333333333333,65.0007968783019,29.999977048224,29.99997895231,29.999959031903,29.9999639658638,24.9999519951335,30.0000265230776,30.0001415924919,30.0004532484835,30.0011012577085,30.00239470354,30.0046884940873,30.0080146912702,30.0111521547414,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868910856683,79.2001540584329,79.2001913539663,79.2002449408154,81.2578621319689,77.2918128988911,79.2008839239257,79.2014055442383,79.2022531264406,79.2034929005662,79.2051956293052,79.2072652982304,79.2093420012245,79.2101353029541
14.65,65.0007963771872,29.9999778453941,29.9999803450224,29.9999621141465,29.9999695551908,24.9999619922746,30.000044016517,30.0001706011034,30.0005006494246,30.0011734064352,30.0024956959358,30.0048071444806,30.008109153858,30.0111268105036,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868913974264,79.2001541937828,79.2001904547849,79.2002423540794,81.2578556593554,77.2918006889192,79.2008594498261,79.201360519464,79.2021740009135,79.2033590243024,79.2049804760232,79.2069407862462,79.2088979551966,79.2095111443351
14.6666666666667,65.0007958739948,29.9999786323671,29.9999817082543,29.9999651295398,29.9999750037015,24.9999717342644,30.000061009671,30.0001987379213,30.00054650641,30.0012429594256,30.0025925048517,30.0049196569852,30.0081959626378,30.0110950517339,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868917070333,79.2001543300205,79.2001895660167,79.2002397981388,81.2578492594071,77.291788628579,79.2008352745748,79.2013160730165,79.2020959115554,79.2032269720259,79.2047683816043,79.2066211264482,79.2084608561061,79.2088985658636
14.6833333333333,65.0007953687391,29.9999794090121,29.9999830421281,29.999968078386,29.999980312482,24.9999812229969,30.0000775070741,30.0002260109564,30.0005908347777,30.0013099453369,30.0026851843715,30.0050261288458,30.0082752744205,30.011057081087,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868920144801,79.2001544672248,79.2001886880233,79.200237273672,81.2578429337081,77.2917767203665,79.2008114032456,79.2012722137357,79.2020188742484,79.2030967703593,79.2045593880848,79.2063063791231,79.2080307811645,79.2082976300419
14.7,65.0007948614344,29.9999801752076,29.9999843467783,29.9999709610148,29.9999854826614,24.9999904604462,30.0000935134,30.0002524284736,30.0006336503176,30.0013743935705,30.0027737896493,30.0051266584738,30.0083472465191,30.0110130995572,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868923197585,79.2001546054703,79.2001878211482,79.2002347813191,81.2578366837549,77.2917649666232,79.2007878406026,79.2012289498901,79.2019429038393,79.2029684441115,79.2043535344721,79.2059965998373,79.2076078009662,79.2077083900039
14.7166666666667,65.0007943520954,29.9999809308414,29.9999856223513,29.9999737777819,29.9999905154095,24.9999994486639,30.0001090334552,30.0002779989809,30.0006749692511,30.0014363342352,30.0028583768458,30.00522134535,30.0084120366277,30.0109633063873,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868926228611,79.2001547448275,79.2001869657175,79.2002323216832,81.257830510959,77.291753369539,79.2007645911066,79.2011862891876,79.2018680141594,79.2028420163134,79.2041508568051,79.2056918395354,79.207191979632,79.2071308897545
14.7333333333333,65.0007938407366,29.9999816758103,29.9999868690051,29.999976529068,29.9999954119358,25.0000081897756,30.0001240721731,30.0003027312185,30.00071480821,30.0014957981099,30.0029390030654,30.0053102899299,30.0084698027041,30.010907898982,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868929237811,79.2001548853631,79.2001861220405,79.2002298953304,81.2578244166478,77.2917419311554,79.2007416589211,79.2011442387874,79.201794218045,79.2027175082534,79.2039513882157,79.2053921446387,79.2067833749543,79.2065651644069
14.75,65.0007933273727,29.9999824100202,29.9999880869083,29.9999792152775,30.000000173487,25.0000166859777,30.000138634608,30.0003266341478,30.0007531842169,30.0015528166078,30.0030157262953,30.0053935935511,30.0085207028558,30.0108470728245,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868932225124,79.2001550271397,79.2001852904093,79.2002275027912,81.2578184020672,77.2917306533688,79.2007190479181,79.2011028053108,79.2017215273575,79.2025949395134,79.203755158989,79.2050975571441,79.2063820385406,79.2060112404204
14.7666666666667,65.0007928120182,29.9999831333855,29.9999892762403,29.9999818368381,30.0000048013458,25.0000249395346,30.000152725929,30.0003497169408,30.000790114665,30.0016074217407,30.003088605345,30.0054713583424,30.008564895229,30.0107810213978,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868935190498,79.2001551702162,79.2001844710999,79.2002251445612,81.2578124683823,77.2917195379336,79.2006967616847,79.2010619948527,79.2016499530037,79.2024743280042,79.2035621966249,79.2048081147226,79.2059880159582,79.2054691358354
14.7833333333333,65.000792294688,29.9999838458288,29.9999904371904,29.9999843941994,30.0000092968288,25.0000329527752,30.0001663514141,30.0003719889694,30.0008256172987,30.0016596460844,30.003157699787,30.0055436871349,30.0086025379013,30.0107099361092,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868938133884,79.2001553146479,79.200183664372,79.2002228211014,81.25780661668,77.291708586465,79.200674803529,79.2010218129931,79.2015795049557,79.2023556900016,79.2033725258991,79.204523850818,79.2056013468778,79.2049388605085
14.8,65.0007917753966,29.9999845472813,29.9999915699579,29.9999868878325,30.0000136612851,25.0000407280901,30.000179516445,30.0003934597953,30.0008597101942,30.0017095227435,30.0032230698991,30.005610683376,30.008633788777,30.0106340062189,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868941055243,79.2001554604864,79.2001828704699,79.2002205328396,81.2578008479701,77.2916978004428,79.2006531764862,79.2009822648079,79.2015101922716,79.2022390401816,79.2031861689234,79.2042447947453,79.2052220652174,79.2044204163453
14.8166666666667,65.0007912541589,29.999985237682,29.9999926747512,29.9999893182287,30.0000178960946,25.0000482679287,30.0001922265008,30.0004141391597,30.0008924117407,30.0017570853186,30.0032847766074,30.005672451044,30.0086588054859,30.0105534187724,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868943954541,79.2001556077797,79.2001820896221,79.2002182801706,81.2577951631873,77.2916871812137,79.2006318833243,79.2009433548806,79.201442023115,79.2021243916563,79.2030031452077,79.2039709717892,79.204850199285,79.2039137975316
14.8333333333333,65.0007907309896,29.9999859169777,29.9999937517878,29.9999916858987,30.0000220026663,25.0000555747961,30.000204487153,30.0004340369734,30.0009237406216,30.0018023678722,30.0033428814305,30.0057290945663,30.0086777452855,30.0104683585364,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868946831749,79.2001557565723,79.2001813220423,79.2002160634574,81.257789563193,77.2916767299951,79.2006109265508,79.2009050873127,79.2013750047754,79.2020117560097,79.2028234717196,79.2037024033018,79.2044857719217,79.2034189907639
14.85,65.0007902059035,29.999986585123,29.9999948012937,29.9999939913723,30.0000259824369,25.0000626512507,30.0002163040599,30.0004531633069,30.0009537157966,30.0018454048969,30.0033974464253,30.0057807187386,30.0086907649657,30.0103790079381,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868949686847,79.2001559069056,79.2001805679294,79.2002138830316,81.2577840487763,77.2916664478774,79.2005903084179,79.2008674657359,79.2013091436883,79.2019011433328,79.2026471629459,79.203439106801,79.2041288006437,79.2029359754766
14.8666666666667,65.0007896789153,29.9999872420796,29.999995823503,29.9999962351967,30.0000298368691,25.0000694999008,30.0002276829613,30.0004715283807,30.0009823564834,30.001886231283,30.0034485341331,30.0058274286464,30.0086980207575,30.0102855470084,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868952519819,79.2001560588174,79.200179827468,79.2002117391944,81.2577786206567,77.2916563358278,79.2005700309291,79.2008304933221,79.201244445455,79.2017925622591,79.2024742309528,79.203181096067,79.2037792977836,79.2024647240688
14.8833333333333,65.00078915004,29.9999878878166,29.9999968186578,29.9999984179365,30.0000335674501,25.0000761234021,30.0002386296732,30.0004891425557,30.0010096821399,30.0019248822872,30.0034962075279,30.0058693295886,30.0086996682438,30.0101881533285,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868955330656,79.2001562123425,79.2001791008284,79.2002096322171,81.2577732794846,77.2916463946928,79.2005500958448,79.2007941727951,79.2011809148622,79.2016860199999,79.2023046854458,79.2029283812403,79.203437270631,79.2020052021277
14.9,65.0007886192922,29.9999885223101,29.9999977870074,30.0000005401722,30.0000371756902,25.0000825244553,30.0002491500831,30.0005060163244,30.0010357124475,30.001961393502,30.0035405299649,30.0059065270036,30.0086958622742,30.0100870019794,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868958119353,79.2001563675125,79.2001783881676,79.200207562342,81.257768025844,77.2916366252014,79.2005305046881,79.2007585064412,79.2011185559023,79.2015815223793,79.2021385338302,79.2026809689174,79.2031027215728,79.2015573686516
14.9166666666667,65.0007880866868,29.999989145543,29.9999987288085,30.0000026025,30.0000406631214,25.0000887058029,30.0002592501442,30.0005221603012,30.0010604672936,30.0019958008256,30.0035815651311,30.0059391263965,30.0086867568821,30.0099822654953,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868960885912,79.2001565243559,79.2001776896286,79.2002055297833,81.2577628602534,77.291627027968,79.2005112587509,79.2007234961201,79.2010573717927,79.2014790738696,79.2019757812705,79.2024388622474,79.2027756482318,79.201121176269
14.9333333333333,65.0007875522386,29.9999897575048,29.9999996443242,30.0000046055307,30.0000440312958,25.0000946702271,30.0002689358714,30.0005375852137,30.001083966755,30.0020281404323,30.003619376996,30.0059672332687,30.0086725052051,30.0098741138201,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86896363034,79.2001566828985,79.2001770053419,79.2002035347273,81.2577577831676,77.2916176034954,79.2004923590995,79.2006891432761,79.2009973649954,79.2013786776253,79.2018164307499,79.202202061027,79.2024560436051,79.2006965714565
14.95,65.0007870159624,29.9999903581913,30.0000005338243,30.0000065498891,30.0000472817842,25.0001004205471,30.000278213336,30.000552301894,30.001106231082,30.0020584487437,30.0036540297645,30.0059909530501,30.0086532594084,30.0097627142665,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86896635265,79.2001568431628,79.2001763354249,79.2002015773335,81.2577527949795,77.2916083521776,79.2004738065805,79.2006554489482,79.2009385372366,79.2012803355183,79.2016604831292,79.2019705617957,79.2021438962009,79.200283494754
14.9666666666667,65.000786477873,29.9999909476047,30.0000013975845,30.0000084362131,30.0000504161752,25.0001059596165,30.0002870886609,30.0005663212699,30.0011272806819,30.0020867624006,30.0036855878304,30.0060103910324,30.008629170611,30.0096482314791,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868969052859,79.2001570051688,79.2001756799826,79.2001996577353,81.2577478960216,77.2915992743029,79.2004556018265,79.2006224137812,79.2008808895259,79.2011840481722,79.201507937206,79.2017443579301,79.2018391901747,79.1998818809777
14.9833333333333,65.0007859379852,29.9999915257533,30.0000022358863,30.0000102651532,30.0000534360732,25.0001112903208,30.0002955680164,30.0005796543566,30.0011471361034,30.002113118235,30.0037141157309,30.006025652305,30.0086003888148,30.0095308274002,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86897173099,79.2001571689337,79.2001750391081,79.2001977760407,81.2577430865672,77.2915903700565,79.2004377452615,79.2005900380363,79.2008244221756,79.2010898149962,79.2013587897726,79.2015234397371,79.201541905464,79.1994916594304
15,65.0007853963136,29.999992092651,30.0000030490167,30.0000120373715,30.0000563430975,25.0001164155755,30.0003036576153,30.0005923122484,30.0011658180218,30.0021375532436,30.0037396781028,30.0060368416923,30.0085670628369,30.0094106612378,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86897438707,79.200157334472,79.2001744128823,79.2001959323326,81.2577383668327,77.2915816395236,79.200420237107,79.2005583216014,79.2007691348197,79.2009976342193,79.2012130356737,79.201307794547,79.2012520179222,79.1991127541091
15.0166666666667,65.0007848528731,29.9999926483176,30.0000038372676,30.0000137535412,30.000059138881,25.0001213383231,30.0003113637088,30.0006043061106,30.0011833472234,30.0021601045613,30.0037623396395,30.0060440636936,30.008529340244,30.0092878894379,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868977021131,79.2001575017957,79.2001738013749,79.2001941266702,81.2577337369784,77.291573082692,79.2004030773871,79.2005272640015,79.2007150264329,79.200907502924,79.2010706678646,79.2010974068052,79.2009694994509,79.1987450839104


==> figures/data/realLQLin_dist.txt <==
time_min,x_1,x_2,x_3,x_4,x_5,x_6,x_7,x_8,x_9,x_10,x_11,x_12,x_13,x_14,r_1,r_2,r_3,r_4,r_5,r_6,r_7,r_8,r_9,r_10,r_11,r_12,r_13,r_14,u_1,u_2,u_3,u_4,u_5,u_6,u_7,u_8,u_9,u_10,u_11,u_12,u_13,u_14,inflow
0.000277777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.000555555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.000833333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00111111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00138888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00166666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00194444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00222222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00277777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00305555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00333333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00361111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00388888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00416666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00444444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00472222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.005,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00527777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00555555555555555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00583333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00611111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00638888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00666666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00694444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00722222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00777777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00805555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00833333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00861111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00888888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00916666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00944444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00972222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.01,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0102777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0105555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0108333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0111111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0113888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0116666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0119444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0122222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0127777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0130555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0133333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0136111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0138888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0141666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0144444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0147222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.015,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0152777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0155555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0158333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0161111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0163888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0166666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0169444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0172222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0177777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0180555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0183333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0186111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0188888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0191666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0194444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0197222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.02,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0202777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0205555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0208333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0211111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0213888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0216666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0219444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0222222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0227777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0230555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0233333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0236111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0238888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0241666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0244444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0247222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0252777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0255555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0258333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0261111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0263888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0266666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0269444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0272222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0277777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0280555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0283333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0286111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0288888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0291666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0294444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0297222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.03,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0302777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0305555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0308333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0311111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0313888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0316666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0319444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0322222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0327777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0330555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0333333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0336111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0338888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0341666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0344444444444445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0347222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0352777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0355555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0358333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0361111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0363888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0366666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0369444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0372222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0377777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0380555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0383333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0386111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0388888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0391666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0394444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0397222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.04,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0402777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0405555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0408333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0411111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0413888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0416666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0419444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0422222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0427777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0430555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0433333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0436111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0438888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0441666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0444444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0447222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.045,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0452777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0455555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0458333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0461111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0463888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0466666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0469444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0472222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0477777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0480555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0483333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0486111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0488888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0491666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0494444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0497222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0502777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0505555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0508333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0511111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0513888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0516666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0519444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0522222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0527777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0530555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0533333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0536111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0538888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0541666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0544444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0547222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0552777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0555555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0558333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0561111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0563888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0566666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0569444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0572222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0577777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0580555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0583333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0586111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0588888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0591666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0594444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0597222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0602777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0605555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0608333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0611111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0613888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0616666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0619444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0622222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0627777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0630555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0633333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0636111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0638888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0641666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0644444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0647222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0652777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0655555555555555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0658333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0661111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0663888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0666666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0669444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0672222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0677777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0680555555555555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0683333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0686111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0688888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0691666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0694444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0697222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0702777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0705555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0708333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0711111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0713888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0716666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0719444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0722222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0727777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0730555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0733333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0736111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0738888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0741666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0744444444444445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0747222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0752777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0755555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0758333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0761111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0763888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0766666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0769444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0772222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0777777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0780555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0783333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0786111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0788888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0791666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0794444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0797222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0802777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0805555555555555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0808333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0811111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0813888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0816666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0819444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0822222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0827777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0830555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0833333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0836111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0838888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0841666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0844444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0847222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0852777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0855555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0858333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0861111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0863888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0866666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0869444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0872222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0877777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0880555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0883333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0886111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0888888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0891666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0894444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0897222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.09,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0902777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0905555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0908333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0911111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0913888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0916666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0919444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0922222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0925,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0927777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0930555555555555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0933333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0936111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0938888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0941666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0944444444444445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0947222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.095,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0952777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0955555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0958333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0961111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0963888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0966666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0969444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0972222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0977777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0980555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0983333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0986111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0988888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0991666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0994444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0997222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.100277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.100555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.100833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.101111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.101388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.101666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.101944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.102222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.102777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.103055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.103333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.103611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.103888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.104166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.104444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.104722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.105277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.105555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.105833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.106111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.106388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.106666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.106944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.107222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.107777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.108055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.108333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.108611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.108888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.109166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.109444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.109722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.110277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.110555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.110833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.111111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.111388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.111666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.111944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.112222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.112777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.113055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.113333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.113611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.113888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.114166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.114444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.114722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.115,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.115277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.115555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.115833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.116111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.116388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.116666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.116944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.117222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.117777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.118055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.118333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.118611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.118888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.119166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.119444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.119722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.120277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.120555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.120833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.121111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.121388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.121666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.121944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.122222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.122777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.123055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.123333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.123611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.123888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.124166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.124444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.124722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.125277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.125555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.125833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.126111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.126388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.126666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.126944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.127222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.127777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.128055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.128333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.128611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.128888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.129166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.129444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.129722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.130277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.130555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.130833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.131111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.131388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.131666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.131944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.132222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.132777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.133055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.133333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.133611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.133888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.134166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.134444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.134722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.135277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.135555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.135833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.136111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.136388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.136666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.136944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.137222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.137777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.138055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.138333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.138611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.138888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.139166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.139444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.139722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.140277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.140555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.140833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.141111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.141388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.141666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.141944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.142222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.142777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.143055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.143333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.143611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.143888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.144166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.144444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.144722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.145277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.145555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.145833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.146111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.146388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.146666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.146944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.147222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.147777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.148055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.148333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.148611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.148888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.149166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.149444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.149722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.150277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.150555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.150833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.151111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.151388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.151666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.151944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.152222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.152777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.153055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.153333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.153611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.153888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.154166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.154444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.154722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.155,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.155277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.155555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.155833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.156111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.156388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.156666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.156944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.157222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.157777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.158055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.158333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.158611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.158888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.159166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.159444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.159722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.160277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.160555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.160833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.161111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.161388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.161666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.161944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.162222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.162777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.163055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.163333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.163611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.163888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.164166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.164444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.164722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.165,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.165277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.165555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.165833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.166111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.166388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.166666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.166944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.167222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.167777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.168055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.168333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.168611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.168888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.169166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.169444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.169722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.170277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.170555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.170833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.171111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.171388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.171666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.171944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.172222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.172777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.173055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.173333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.173611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.173888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.174166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.174444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.174722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.175277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.175555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.175833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.176111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.176388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.176666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.176944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.177222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.177777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.178055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.178333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.178611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.178888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.179166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.179444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.179722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.180277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.180555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.180833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.181111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.181388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.181666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.181944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.182222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.182777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.183055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.183333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.183611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.183888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.184166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.184444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.184722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.185277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.185555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.185833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.186111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.186388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.186666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.186944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.187222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.187777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.188055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.188333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.188611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.188888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.189166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.189444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.189722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.19,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.190277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.190555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.190833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.191111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.191388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.191666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.191944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.192222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1925,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.192777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.193055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.193333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.193611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.193888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.194166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.194444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.194722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.195277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.195555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.195833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.196111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.196388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.196666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.196944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.197222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.197777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.198055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.198333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.198611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.198888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.199166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.199444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.199722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.200277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.200555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.200833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.201111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.201388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.201666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.201944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.202222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.202777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.203055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.203333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.203611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.203888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.204166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.204444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.204722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.205277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.205555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.205833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.206111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.206388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.206666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.206944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.207222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.207777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.208055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.208333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.208611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.208888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.209166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.209444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.209722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.21,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.210277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.210555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.210833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.211111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.211388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.211666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.211944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.212222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.212777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.213055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.213333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.213611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.213888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.214166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.214444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.214722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.215277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.215555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.215833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.216111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.216388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.216666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.216944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.217222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.217777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.218055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.218333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.218611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.218888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.219166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.219444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.219722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.22,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.220277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.220555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.220833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.221111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.221388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.221666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.221944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.222222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.222777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.223055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.223333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.223611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.223888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.224166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.224444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.224722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.225277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.225555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.225833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.226111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.226388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.226666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.226944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.227222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.227777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.228055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.228333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.228611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.228888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.229166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.229444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.229722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.23,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.230277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.230555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.230833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.231111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.231388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.231666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.231944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.232222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.232777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.233055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.233333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.233611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.233888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.234166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.234444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.234722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.235277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.235555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.235833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.236111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.236388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.236666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.236944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.237222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.237777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.238055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.238333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.238611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.238888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.239166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.239444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.239722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.24,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.240277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.240555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.240833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.241111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.241388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.241666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.241944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.242222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.242777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.243055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.243333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.243611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.243888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.244166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.244444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.244722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.245277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.245555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.245833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.246111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.246388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.246666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.246944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.247222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.247777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.248055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.248333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.248611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.248888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.249166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.249444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.249722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.25,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.250277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.250555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.250833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.251111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.251388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.251666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.251944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.252222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.252777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.253055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.253333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.253611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.253888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.254166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.254444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.254722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.255277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.255555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.255833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.256111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.256388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.256666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.256944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.257222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.257777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.258055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.258333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.258611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.258888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.259166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.259444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.259722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.26,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.260277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.260555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.260833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.261111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.261388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.261666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.261944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.262222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.262777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.263055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.263333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.263611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.263888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.264166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.264444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.264722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.265,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.265277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.265555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.265833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.266111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.266388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.266666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.266944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.267222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.267777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.268055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.268333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.268611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.268888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.269166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.269444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.269722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.27,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.270277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.270555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.270833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.271111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.271388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.271666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.271944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.272222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.272777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.273055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.273333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.273611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.273888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.274166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.274444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.274722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.275277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.275555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.275833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.276111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.276388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.276666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.276944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.277222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.277777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.278055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-550000
0.278333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-550000
0.278611111111111,-0.142669145784559,-0.000198179325005384,3.18527610583943e-05,-2.50794122352981e-05,-2.4539613392069e-05,-2.17373917693433e-05,-1.86036329760962e-05,-1.54870967081701e-05,-1.30825659816008e-05,-1.08594304643735e-05,-9.9452109117021e-06,-1.42777623942232e-05,-7.08713001247434e-05,-0.00152778591153756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-0.963275563125149,-0.175081090933529,-0.176406051659376,-0.175371660771565,-0.174372794419983,-0.173488432401406,-0.172731212931637,-0.172100190632456,-0.171565786706763,-0.171117516015056,-0.170704749840996,-0.17011271675643,-0.167462461892828,-0.10514500693546,-550000
0.278888888888889,-0.284678152497042,-0.000776175145969649,0.000116276843403089,-9.95924273854775e-05,-9.79715296475454e-05,-8.67978450127758e-05,-7.43712834319293e-05,-6.20814916627172e-05,-5.2688278524869e-05,-4.47093700616893e-05,-4.16336684518934e-05,-6.23421212892968e-05,-0.000318534962489917,-0.00595990020223724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-1.92312532136705,-0.349879148152888,-0.352357398788423,-0.350278416234088,-0.348284925144936,-0.346520633403976,-0.345007528604482,-0.34374186538921,-0.34266231808957,-0.341727925701944,-0.340849750200691,-0.339543946651149,-0.333986667349946,-0.212208710535321,-550000
0.279166666666667,-0.426029367803106,-0.00171021204018017,0.00023772673942622,-0.000222675304839965,-0.000220010138399968,-0.000194957116562849,-0.000167240503091046,-0.000139982252350116,-0.000119371301639532,-0.000103414154804429,-9.78512263487278e-05,-0.000152201760015515,-0.000790082817634673,-0.0130798960558314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-2.87956163328036,-0.524380648622998,-0.527854435179654,-0.524719947683894,-0.521736031567982,-0.519096186818069,-0.516828498305916,-0.514924619130116,-0.513289037570034,-0.511831717597944,-0.510436633544296,-0.508301912589725,-0.499634628583041,-0.321119688869309,-550000
0.279444444444444,-0.566725130904151,-0.00297783390164246,0.00038210357839518,-0.00039372828989572,-0.000390366392441947,-0.000345994797923993,-0.000297151640284066,-0.000249387700415139,-0.000213705153971046,-0.000188781758263182,-0.000181387904414886,-0.000291976964532119,-0.00152583944899415,-0.0226845288313149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-3.83259679863451,-0.698572832787749,-0.702897319050294,-0.698695960869327,-0.694725776922072,-0.691214712678792,-0.688193719733879,-0.685648099968746,-0.683445499809771,-0.681429504431334,-0.679467298275356,-0.676395534105875,-0.664463678255324,-0.431809028132447,-550000
0.279722222222222,-0.706767772577322,-0.0045578276136667,0.000536644371026036,-0.000612375943784018,-0.000608751422537991,-0.000539693641669918,-0.000464047313862156,-0.000390495370622544,-0.000336278615581423,-0.000302565059902148,-0.00029503103440226,-0.000489784716187529,-0.00255999435841432,-0.0345829419771185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-4.78224305944665,-0.872443660836552,-0.877486000487849,-0.87220618129105,-0.867253847715334,-0.862875865761319,-0.859102835163649,-0.85591200819523,-0.853131365740973,-0.850522018304497,-0.847943896455362,-0.843834303915191,-0.828526795432345,-0.544210207257875,-550000
0.28,-0.846159615214822,-0.00643015147037418,0.000689819406683479,-0.000878431698719075,-0.00087487931275072,-0.000775838987381267,-0.000667871908500201,-0.00056350187336781,-0.000487691951564598,-0.000446462909082737,-0.000441557467901436,-0.000753640849631497,-0.00392118192557095,-0.0485959060176625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-5.72851260094686,-1.04598177176325,-1.05162024650987,-1.04525035025113,-1.03931995313377,-1.03407933419492,-1.02955552973003,-1.02571609517182,-1.0223463978153,-1.01911010594011,-1.015868820543,-1.01062817723301,-0.991872908651376,-0.658258989220926,-550000
0.280277777777778,-0.984902972862584,-0.00857586803086945,0.00083123720022275,-0.00119186624519781,-0.00118846915577049,-0.00105421826741578,-0.000908571090004786,-0.000768602674796881,-0.000668553427665821,-0.000622120991321854,-0.000623725148480873,-0.00109137741059135,-0.00563301331174222,-0.0645551069634692,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-6.67141755248073,-1.21917644502497,-1.22529966393153,-1.217828221565,-1.2109238244246,-1.20482483816725,-1.19955152981473,-1.19506016220574,-1.19109045545619,-1.18719472397306,-1.1832446894007,-1.17678747271174,-1.15454717776018,-0.77389331859633,-550000
0.280555555555556,-1.12300015125834,-0.0109770811120162,0.000951556430838292,-0.00155277939317916,-0.00154924649401853,-0.00137462057596714,-0.00118609133929778,-0.00100599180713935,-0.000879476095016883,-0.000831132506915747,-0.000844264303945635,-0.00151057352849037,-0.00771456413113573,-0.0823024807571901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-7.61096998835392,-1.39201756462244,-1.3985237202191,-1.38993955885885,-1.3820652142714,-1.37511212871122,-1.36909060152954,-1.36394405940337,-1.35936349070063,-1.35477693427575,-1.35007433378414,-1.34232278395038,-1.31659125605374,-0.891053224960839,-550000
0.280833333333333,-1.26045344786915,-0.0136168766463307,0.00104240435716227,-0.00196137508023926,-0.00195694423998354,-0.00173683628761534,-0.00150037950381928,-0.00127586152053732,-0.00112107482294182,-0.00107503867468506,-0.00110586847385506,-0.00201849828273653,-0.0101808214115782,-0.101689590609834,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-8.54718192862321,-1.56449558543613,-1.57129176249323,-1.56158413338278,-1.55274389617017,-1.54494098656774,-1.5381725492869,-1.53236768450948,-1.52716554401757,-1.52185789930853,-1.51636078150158,-1.50724490061855,-1.47804353412466,-1.0096807317617,-550000
0.281111111111111,-1.39726515192837,-0.0164792671505862,0.00109630123153268,-0.00241793922858015,-0.00241130315821581,-0.00214065671395018,-0.00185138236517861,-0.00157840188645463,-0.00139396356052284,-0.00135532907550294,-0.00141118555167405,-0.0026220641903956,-0.0130430930887883,-0.122577044305612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-9.48006533983788,-1.73660150166446,-1.74360303483269,-1.73276172227705,-1.72295966381398,-1.71431122111792,-1.70679721445014,-1.70033098173475,-1.69449674029087,-1.68843887749035,-1.6821072424045,-1.67156473831892,-1.63893936673834,-1.12971977029762,-550000
0.281388888888889,-1.53343754447213,-0.0195491395684148,0.00110659027207407,-0.00292282017909425,-0.00291207198151621,-0.00258587378890232,-0.00223904622197493,-0.00191380036166621,-0.00169875280924747,-0.0016734418515509,-0.00176280898960968,-0.0033277900782042,-0.0163093830227759,-0.144833948761478,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-10.4096321357354,-1.90832681722143,-1.9154566940174,-1.90347210723499,-1.89271233049226,-1.88322266937934,-1.87496447405632,-1.86783394057457,-1.86135728495586,-1.85452121858786,-1.84731709334821,-1.83529327638738,-1.79931128394777,-1.25111609848322,-550000
0.281666666666667,-1.66897289837542,-0.0228122062666084,0.00106737278423368,-0.00347641145475785,-0.00345900722501046,-0.00307227977518329,-0.00266331648680705,-0.00228224132084632,-0.00203604729057903,-0.00203076377800996,-0.00216326928682307,-0.0041417722246848,-0.0199847342894116,-0.168337399319894,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-11.3358941778948,-2.07966351796106,-2.08685182383825,-2.07371507351208,-2.06200172850953,-2.05167519506126,-2.04267423960534,-2.03487659462181,-2.02774746027937,-2.02010635912293,-2.01199386324069,-1.99844150289877,-1.95918918757304,-1.37381722409036,-550000
0.281944444444444,-1.80387347838763,-0.0262549589800457,0.00097344805390218,-0.00407913662763692,-0.00405187275388892,-0.00359966698574867,-0.00312413729659162,-0.00268390556488881,-0.00240644379371043,-0.00242863022423082,-0.00261502585786708,-0.00506966276959959,-0.0240715432832803,-0.192972001431718,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-12.2588632763506,-2.25060404560576,-2.25778744809112,-2.24349040923577,-2.23082770862741,-2.21966868767409,-2.20992645590961,-2.20145902037584,-2.19366762177379,-2.18519581780107,-2.17614121828021,-2.1610203662091,-2.11860053408854,-1.49777233218106,-550000
0.282222222222222,-1.93814154116775,-0.0298646255143063,0.000820257662417677,-0.00473143608391082,-0.00469043915352692,-0.00416782751549187,-0.00362145113540773,-0.00311896981129318,-0.0028105291900746,-0.0028683250214087,-0.00312045935750096,-0.006116654489129,-0.02856984696811,-0.218629422551417,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-13.1785511901707,-2.42114127326414,-2.42826254236318,-2.41279790497542,-2.3991901395327,-2.38720306168912,-2.37672109999891,-2.36758133605009,-2.35911819473686,-2.34979119096396,-2.33976294746601,-2.32304073242306,-2.27757050488413,-1.62293221646573,-550000
0.2825,-2.0717793353192,-0.0336291290281431,0.000603833899778477,-0.00543375549971285,-0.00537448294439672,-0.00477655297947323,-0.00415519846918425,-0.00358760617222824,-0.00324887860239663,-0.00335108025348944,-0.00368186452011721,-0.00728747112690503,-0.0334775854269847,-0.245207972220126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-14.0949696280011,-2.59126848243219,-2.59827604471069,-2.58163735353599,-2.56708890733347,-2.55427825574463,-2.54305818007582,-2.53324370037993,-2.52409967090934,-2.51389414807098,-2.50286294845246,-2.48451334822831,-2.43612216479593,-1.74924921433915,-550000
0.282777777777778,-2.20478910142423,-0.0375370497301617,0.00032075197644882,-0.00618653585739791,-0.00610378567856604,-0.0054256342549163,-0.00472531739163873,-0.00408998162523928,-0.00372205371719042,-0.00387807598750589,-0.00430144355657238,-0.00858636255420594,-0.0387908416949732,-0.272612208454181,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-15.0081302485792,-2.76097934137916,-2.76782686531982,-2.75000854994305,-2.73452391508465,-2.72089423189487,-2.70893773451734,-2.69844631143273,-2.68861260524359,-2.677506427215,-2.66544521380434,-2.64544880858657,-2.59427660973716,-1.87667714536269,-550000
0.283055555555556,-2.33717307207803,-0.0415775888353577,-3.1914243628109e-05,-0.00699020484720926,-0.00687813294957907,-0.00611486122498254,-0.0053317432809665,-0.00462625748097814,-0.00423060123062465,-0.00445043995884049,-0.00498130013796202,-0.0100171041079971,-0.0445040607005793,-0.300752568688558,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-15.9180446612189,-2.93026788482634,-2.9369138952345,-2.91791129158998,-2.90149508234367,-2.88705097489894,-2.87435983091881,-2.86318940542158,-2.85265761277657,-2.84062983067856,-2.82751381770019,-2.80585752881602,-2.75205310419868,-2.00517125297782,-550000
0.283333333333333,-2.46893347192251,-0.0457405346376577,-0.00045663324564104,-0.00784516951335263,-0.00769731334307147,-0.00684402252298434,-0.00597440846686329,-0.00519658885181278,-0.00477505141862057,-0.00506924722607323,-0.00572343398456254,-0.011582999523778,-0.0506102489984839,-0.32954502364691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-16.8247244262691,-3.09912849483354,-3.1055360142288,-3.08534537852176,-3.06800234475656,-3.0527484915465,-3.03932456517666,-3.02747325552413,-3.0162353656018,-3.0032662205367,-2.98907290312075,-2.96574972064004,-2.90946920933321,-2.13468814924958,-550000
0.283611111111111,-2.60007251767976,-0.0500162305643617,-0.000955453839977436,-0.0087518100163089,-0.00856111735153059,-0.00761290527623237,-0.00665324190754097,-0.00580112412470123,-0.00535591682289562,-0.00573551980913905,-0.00652973606855971,-0.0132868869420091,-0.0571011568434473,-0.358910752623308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-17.7281810555481,-3.26755588281393,-3.27369209789472,-3.25231061383216,-3.23404565367427,-3.2179868100178,-3.20383206060675,-3.19129817070776,-3.17934658993473,-3.16541751431298,-3.15012666955112,-3.12513537181447,-3.06654090228515,-2.26518576245297,-550000
0.283888888888889,-2.73059241818521,-0.0543955450874406,-0.00153004033201044,-0.00971047439492589,-0.00946933627311621,-0.008421294849153,-0.00736816887646923,-0.00644000444129307,-0.00597369104544292,-0.00645022632351557,-0.00740198443108672,-0.0151311475228233,-0.0639674440330575,-0.388775838766005,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-18.6284260127547,-3.43554507260357,-3.44138102401114,-3.4188068041542,-3.39962497579867,-3.38276597927557,-3.36788246709543,-3.35466449456238,-3.34199206326721,-3.32708568069517,-3.31067936121776,-3.28402422897985,-3.2232826873801,-2.39662328732725,-550000
0.284166666666667,-2.86049537442058,-0.0588698433750588,-0.0021817050896256,-0.010721474222526,-0.0104217611113682,-0.00926897458566553,-0.00811911065864161,-0.00711336318784042,-0.00662884764463818,-0.00721428162211807,-0.00834184060732616,-0.0171177162543095,-0.0711988308344395,-0.419070983051193,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-19.5254707138597,-3.60309138451699,-3.60860167825399,-3.58483376022561,-3.56474029285757,-3.54708606848652,-3.53147596028073,-3.51757260414169,-3.50417261160672,-3.48827273531718,-3.47073525587517,-3.44242578341624,-3.37970769974365,-2.52896113783514,-550000
0.284444444444444,-2.98978357954643,-0.0634309605745123,-0.00291143869748396,-0.0117850810610286,-0.0114181814898997,-0.0101557255510892,-0.00890598425622193,-0.0078213254971646,-0.00732183912679799,-0.0080285464555156,-0.00935084664782592,-0.0192480945853725,-0.0787842352063144,-0.449731235725342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-20.4193265274774,-3.77019042032492,-3.77535295930295,-3.75039129751358,-3.72939160130765,-3.71094716647044,-3.69461274076141,-3.6800229088141,-3.66588910679662,-3.6489807366133,-3.63029865415114,-3.60034925940653,-3.53582780187808,-2.6621609022747,-550000
0.284722222222222,-3.11845921893464,-0.0680711766250469,-0.00371993787312255,-0.0129015236259974,-0.0124583845937714,-0.0110813262740727,-0.00972870210348088,-0.00856400776461638,-0.00805309602758688,-0.00889382716001201,-0.0104304227195971,-0.0215233645554667,-0.0867118974322197,-0.480695744078847,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-21.3100047752191,-3.93683804909485,-3.94163378339577,-3.91547923688452,-3.89357891206417,-3.87434938117503,-3.85729303333158,-3.84201584912394,-3.82714246391417,-3.80921178175093,-3.78937386945492,-3.75780360494067,-3.69165367368738,-2.7961853006017,-550000
0.285,-3.24652447020051,-0.072783192505777,-0.00460763130713842,-0.0140709855836604,-0.0135421541471295,-0.012045552489201,-0.0105871717909784,-0.00934151717969803,-0.00882302607817982,-0.00981087538208349,-0.01158186526687,-0.0239442041307708,-0.0949694931926316,-0.511907515491789,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-22.197516732031,-4.10303039383905,-4.10744308837699,-4.08009740530676,-4.05730225025607,-4.03729283917457,-4.01951708623917,-4.00355189566394,-3.98793363874338,-3.96896800264727,-3.94796521844826,-3.91479748451698,-3.84719489640585,-2.93099814382985,-550000
0.285277777777778,-3.3739815032347,-0.0775601078302142,-0.00557470357781291,-0.0152936039083623,-0.0146692694348376,-0.0130481768810573,-0.0114812957989878,-0.0101539512747723,-0.00963201345154575,-0.0107803878466311,-0.012806345708471,-0.0265109034899942,-0.103544236022576,-0.54331319476516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-23.0818736265166,-4.26876381891862,-4.27277983728399,-4.24424563657515,-4.22056165500518,-4.19977768519109,-4.18128517046646,-4.16463154795967,-4.14826362531996,-4.12825156207541,-4.1060770120757,-4.07133927381844,-4.00246003085278,-3.06656429538501,-550000
0.285555555555556,-3.50083248023494,-0.082395399704766,-0.00662111727952673,-0.0165694677356864,-0.0158395043742159,-0.0140889688306015,-0.012410971240191,-0.0110013974920636,-0.0104804180846277,-0.0118030061755097,-0.0141049096465399,-0.029223382033301,-0.112422970026527,-0.574862854818259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-23.9630866412449,-4.43403491815542,-4.43764302151026,-4.4079237720483,-4.38335717922786,-4.36180408163621,-4.34259757903111,-4.32525533336646,-4.30813345354604,-4.28706464986455,-4.26371354714764,-4.22743705606218,-4.15745669040568,-3.20284963429744,-550000
0.285833333333333,-3.62707955573751,-0.0872829027739964,-0.007746633494139,-0.0178986176526468,-0.0170526266415854,-0.0151676941647726,-0.013376089611705,-0.0118839327699628,-0.0113685750725565,-0.0128793167618342,-0.015478476559658,-0.0320812059151275,-0.121592253653478,-0.606509799895504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-24.8411669130462,-4.5988405036074,-4.602031663582,-4.57113166139017,-4.5456888894577,-4.52337220817253,-4.50345462630641,-4.4854238059797,-4.46754418687275,-4.44540947919887,-4.42087909846685,-4.38309861983852,-4.31219160905619,-3.33982102012406,-550000
0.286111111111111,-3.7527248766486,-0.0922167903805149,-0.00895083072507232,-0.0192810453719833,-0.0183083968570929,-0.0162841149102515,-0.0143765365565199,-0.0128016231494756,-0.0122967941313585,-0.0140098507046574,-0.0169278399522953,-0.03508360592622,-0.131038435271555,-0.638210380484078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-25.7161255332956,-4.76317759496556,-4.76594481958178,-4.73386916330898,-4.70755686568762,-4.68448226129313,-4.66385664735933,-4.64513754555882,-4.62649692004855,-4.60328828301898,-4.57757791148717,-4.53833145827259,-4.46667070488715,-3.4774462594996,-550000
0.286388888888889,-3.87777058227534,-0.0971915567720594,-0.0102331224051339,-0.0207166937427164,-0.0196065678302301,-0.0174379890523174,-0.0154121916344516,-0.0137545234014929,-0.0132653591259035,-0.0151950838077443,-0.0184536679317713,-0.0382294955722893,-0.140747721223022,-0.669923819197806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-26.587973548186,-4.92704340953364,-4.92938158124991,-4.89613614628742,-4.86896120122982,-4.84513445391804,-4.82380399730549,-4.80439715646559,-4.78499277693187,-4.76070331052953,-4.73381419549127,-4.69314276935713,-4.62089913928503,-3.61569407422198,-550000
0.286666666666667,-4.00221880435681,-0.10220200029274,-0.0115927730810173,-0.0222054570537914,-0.0209468838675438,-0.0186290702997176,-0.0164829281027228,-0.0147426766754294,-0.0142745276600867,-0.0164354366453658,-0.0200565041835651,-0.0415174892164958,-0.150706236986575,-0.70161204693288,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-27.4567219589905,-5.09043535275457,-5.09234107779182,-5.0579324892988,-5.02990200259212,-5.00532901500651,-4.98329705067989,-4.96320326661732,-4.94303290836661,-4.917656823816,-4.88959211727288,-4.84753945731875,-4.77488137217976,-3.75453407078373,-550000
0.286944444444444,-4.12607166709474,-0.107243207499481,-0.0130289133699622,-0.0237471815918937,-0.0223290801432582,-0.0198571078564364,-0.0175886127062966,-0.0157661141696485,-0.015324530726462,-0.0177312746972743,-0.0217367693157723,-0.0449459201707617,-0.160900082024128,-0.733239548647706,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-28.3223817223157,-5.25335100924964,-5.25482247741748,-5.21925808250492,-5.19037938936897,-5.16506618918409,-5.14233620082255,-5.12155652645521,-5.10061849011903,-5.0741510945733,-5.04491579530795,-5.00152813489297,-4.92862121358323,-3.89393671126656,-550000
0.287222222222222,-4.24933128718409,-0.112310538148515,-0.0145405537771203,-0.0253416664183945,-0.0237528821328539,-0.0211218462012101,-0.0187291054780941,-0.0168248548239795,-0.0164155724127373,-0.0190829085543262,-0.0234947625437255,-0.0485128586368299,-0.171315378843468,-0.764773218162539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-29.1849637503465,-5.41578813433916,-5.41682498863683,-5.38011282793182,-5.35039349414585,-5.32434623638353,-5.30092185927834,-5.27945760792849,-5.25775072087502,-5.23018840094838,-5.19978929439783,-5.15511512639486,-5.08212187167861,-4.03387328552194,-550000
0.2875,-4.3719997738435,-0.117399611000324,-0.0161265974557703,-0.0269886643339055,-0.0252180051090927,-0.0224230248755775,-0.0199042595492303,-0.0179189050345382,-0.0175478296627069,-0.020490594195573,-0.0253306636862369,-0.0522161294122479,-0.181938316765944,-0.796182221414913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-30.0444789110829,-5.57774464601497,-5.57834786133293,-5.54049664012046,-5.50994446241552,-5.48316943149853,-5.45905445521019,-5.43690720349453,-5.41443082029676,-5.38577102449852,-5.35421662076754,-5.30830647148297,-5.23538599769482,-4.17431588456505,-550000
0.287777777777778,-4.49407922884551,-0.122506290394719,-0.0177858519865825,-0.0286878830021315,-0.0267241536994968,-0.0237603782812041,-0.0211139209693974,-0.0190482583909696,-0.0187214520893462,-0.0219545333370489,-0.0272445354455442,-0.0560533292891902,-0.192755190849427,-0.827437867644405,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-30.9009380285693,-5.73921861733753,-5.73939038763339,-5.70040944674982,-5.66903245250465,-5.6415360640496,-5.61673443482514,-5.59390602513548,-5.57066002713754,-5.54090124726677,-5.50820171760117,-5.46110792952378,-5.38841572778422,-4.31523737511462,-550000
0.288055555555556,-4.61557174654669,-0.12762667355084,-0.0195170402466345,-0.0304389862076246,-0.0282710215039033,-0.025133635487149,-0.0223579285375277,-0.020212895436152,-0.0199365618379203,-0.0234748738519503,-0.0292363259438083,-0.0600218440853983,-0.203752436380937,-0.858513488015171,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-31.7543518831175,-5.90020826923198,-5.89995190259815,-5.85985118923023,-5.82765763550967,-5.79944643786119,-5.7739622608126,-5.75045480339168,-5.72643959741433,-5.69558134897528,-5.6617484609964,-5.61352498447294,-5.54121272210583,-4.45661137521489,-550000
0.288333333333333,-4.73647941391754,-0.132757078549724,-0.0213188104337868,-0.032241595224692,-0.0298582907703866,-0.0265425200476808,-0.0236361136428563,-0.0214127834483347,-0.0211932534970678,-0.0250517102614138,-0.0313058714899015,-0.0641188652566447,-0.214916659320267,-0.889384321217179,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-32.6047312115232,-6.06071196365917,-6.0600317847411,-6.01882182326569,-5.98582019524043,-5.95690087074924,-5.93073841179439,-5.90655428641212,-5.88177080263682,-5.84981360433718,-5.81486065631995,-5.76556285019764,-5.69377820130287,-4.59841223088051,-550000
0.288611111111111,-4.85680431057237,-0.137894032959755,-0.0231897453072994,-0.0340952902771184,-0.0314856321275876,-0.0279867498311791,-0.024948300116501,-0.0226478762456111,-0.0224915940559151,-0.0266850842946688,-0.0334528995512048,-0.0683414060491262,-0.226234663045462,-0.920027405617296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-33.4520867072766,-6.22072819713925,-6.21962945640076,-6.17732131938374,-6.14352032817049,-6.11389969421869,-6.08706338178613,-6.06220523902233,-6.03665492809261,-6.00360028048725,-5.96754203494574,-5.91722647617188,-5.84611298054953,-4.74061499370858,-550000
0.288888888888889,-4.97654850879887,-0.143034263067824,-0.0251283707011998,-0.0359996120705485,-0.033152704371273,-0.0294660368605931,-0.0262943040936584,-0.0239181140125819,-0.0238316229053607,-0.028374985516951,-0.0356770319061824,-0.0726863171581882,-0.237693471722962,-0.9504214775595,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-34.2964290207682,-6.3802555946072,-6.3787443839746,-6.33534966343211,-6.30075824339293,-6.27044325317005,-6.24293767966943,-6.21740844180991,-6.19109327118759,-6.15694363453107,-6.11979625135753,-6.06852055348313,-5.99821750133036,-4.88319539940556,-550000
0.289166666666667,-5.09571407358772,-0.148174683681343,-0.0271331633628553,-0.03795406338136,-0.0348591543027986,-0.0309800871658535,-0.0276739338865142,-0.0252234231490002,-0.0252133518817362,-0.0301213520232218,-0.0379777879546101,-0.0771503018668542,-0.249280350599325,-0.98054687543972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-35.1377687594896,-6.53929290358045,-6.53737607803013,-6.49290685704169,-6.4575341625806,-6.42653190561462,-6.39836182867482,-6.37216469022802,-6.34508713984107,-6.30984591121234,-6.27162688059807,-6.21944952109511,-6.15009186110383,-5.02612984718032,-550000
0.289444444444444,-5.21430306266188,-0.153312388468438,-0.0292025581654423,-0.0399581106876536,-0.0366046166170267,-0.0325286006485749,-0.0290869898679429,-0.0265637161401578,-0.0266367653511144,-0.0319240711954463,-0.040354588163463,-0.0817299306438878,-0.260982823487595,-1.01038544920516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-35.9761164882297,-6.69783898862057,-6.69552409330474,-6.64999291805548,-6.61384831994977,-6.58216602239768,-6.55333636587486,-6.52647479371692,-6.49863785093479,-6.46230934069752,-6.42303741604712,-6.37001757231693,-6.30173584099134,-5.16939537995719,-550000
0.289722222222222,-5.33231752650593,-0.158444640805666,-0.0313349547395243,-0.0420111858296181,-0.0383887138371682,-0.0341112709593162,-0.0305332643660617,-0.0279388914487178,-0.0281018203325865,-0.0337829805209182,-0.0428067576276363,-0.0864216551866257,-0.272788687699435,-1.03992047495071,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-36.8114827292667,-6.85589282607188,-6.85318802860549,-6.80660788092351,-6.7697009622263,-6.73734598692918,-6.70786184168728,-6.68033957484389,-6.65174672881546,-6.6143361364768,-6.57403126751069,-6.52022866143399,-6.45314893162319,-5.31296966536625,-550000
0.29,-5.44975950839513,-0.163568865104505,-0.0335287235657125,-0.0441126876880068,-0.0402110562939699,-0.0357277853876013,-0.0320125415696877,-0.029348833427675,-0.0296084466588716,-0.0356978684689078,-0.0453335297258313,-0.0912218218986583,-0.284686026653842,-1.0691365743062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-37.6438779625568,-7.01345349906095,-7.01036752661898,-6.9627517970638,-6.92509234861337,-6.89207219492141,-6.86193881938796,-6.83375986846173,-6.80441510385003,-6.76592849338008,-6.72461175960476,-6.67008651046084,-6.60433035726384,-5.45683097747014,-550000
0.290277777777778,-5.56663104442443,-0.168682638589636,-0.0357822115673922,-0.0462619838707939,-0.0420712421466414,-0.0373778247648486,-0.0335245974447319,-0.0307934122540833,-0.0311565471726664,-0.0376684754227245,-0.04793404985311,-0.0961266847966736,-0.296663220374653,-1.09801963832795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-38.4733126259188,-7.17052019274211,-7.16706227364054,-7.11842473518989,-7.08002275076014,-7.04634505413319,-7.01556787463339,-6.98673652088589,-6.95664431103323,-6.91708858570651,-6.8747821304166,-6.81959461598012,-6.75527909833046,-5.6009581791898,-550000
0.290555555555556,-5.68293416353734,-0.173783683503673,-0.0380937472397181,-0.0484584123992899,-0.0439688574429176,-0.0390610633802937,-0.0350691996615444,-0.0322724838831642,-0.0327459979571739,-0.0396944946641361,-0.0506073792127719,-0.101132417844477,-0.308708954071801,-1.12655675562655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-39.2997971152162,-7.32709218977503,-7.32327199923139,-7.27362678160511,-7.23449245273035,-7.20016498412016,-7.16874959499263,-7.13927038909047,-7.10843568864669,-7.06781856546582,-7.02454553042762,-6.96875625603591,-6.90599391241108,-5.74533070539326,-550000
0.290833333333333,-5.79867088755467,-0.178869859714554,-0.0404616453484978,-0.050701283386089,-0.0459034762156695,-0.040777168909939,-0.0366461075332084,-0.0337858900223858,-0.0343766485992776,-0.04177557340697,-0.0533524986513455,-0.106235126715411,-0.320812224985467,-1.15473614447976,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-40.1233417845356,-7.48316886602101,-7.47899647581152,-7.42835804046457,-7.38850175097043,-7.35353241599085,-7.32148457948844,-7.29136233992321,-7.2597905769691,-7.21812056072951,-7.17390502168205,-7.11757449705303,-7.056473353881,-5.88992854661424,-550000
0.291111111111111,-5.91384323120314,-0.183939157703257,-0.0428842112302021,-0.0529898806982028,-0.0478746606135093,-0.0425258023585109,-0.038255071964768,-0.0353334581250748,-0.0360483224838607,-0.0439113138766297,-0.0561683125215995,-0.11143085998718,-0.33296234765765,-1.18254708869553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-40.9439569463631,-7.63874968644606,-7.63423551819551,-7.58261863400516,-7.54205095427637,-7.50644779216794,-7.47377343814755,-7.44301324933957,-7.4107103170368,-7.36799667408989,-7.32286357718636,-7.26605220075732,-7.20671579220981,-6.034732233369,-550000
0.291388888888889,-6.0284532021439,-0.188989691910831,-0.0453597447221121,-0.0553234635996238,-0.0498819610628881,-0.0443066180143609,-0.0398958354133487,-0.0369150014031057,-0.0377608171177867,-0.0461012744321995,-0.0590536525595622,-0.116715619775455,-0.345148957782216,-1.20997987700507,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-41.7616528717575,-7.79383420121893,-7.78898898307775,-7.73640870274468,-7.69514038375883,-7.65891156615466,-7.62561679155989,-7.59422400165598,-7.56119624945413,-7.51744898122468,-7.47142408052454,-7.41419203107447,-7.3567194290449,-6.17972282104194,-550000
0.291666666666667,-6.14250280100089,-0.194019694425014,-0.0478865437495579,-0.057701268368371,-0.0519249164592383,-0.0461192634171979,-0.0415681318591196,-0.0385303188581942,-0.0395139044820842,-0.0483449707277704,-0.0620072817625885,-0.12208537181469,-0.357362014772116,-1.23702574577959,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-42.5764397905221,-7.94842204199347,-7.94325676847318,-7.88972840565088,-7.84777037280601,-7.81092420230577,-7.77701527044671,-7.74499548882235,-7.71124971325299,-7.66647952956485,-7.61958932567542,-7.56199646098795,-7.50648231415138,-6.32488187531217,-550000
0.291944444444444,-6.25599402138913,-0.19902750898788,-0.0504629075952944,-0.0601225098837754,-0.054003054384788,-0.0479633793385021,-0.0432716867870252,-0.0401791953313019,-0.0413073314108982,-0.050641876909597,-0.0650278982565321,-0.127536054996296,-0.369591803170995,-1.2636768248776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-43.3883278913731,-8.10251291836525,-8.09703881311894,-8.04257792028117,-7.99994126704378,-7.96248617560298,-7.92796951523748,-7.89532860971388,-7.8608720448008,-7.81509033706321,-7.76736201701821,-7.70946777933867,-7.65600236028327,-6.47019145809497,-550000
0.292222222222222,-6.36892884994284,-0.20401158530707,-0.0530871398742838,-0.0625863831804264,-0.0561158913507431,-0.0498385997744332,-0.0450062171791992,-0.04186140156965,-0.0431408199957898,-0.0529914268457061,-0.0681141391410537,-0.133063590375751,-0.381828933025929,-1.28992608644143,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-44.1973273221079,-8.25610661449274,-8.25033509584203,-8.19495744289423,-8.15165342429273,-8.11359797143444,-8.0784801756555,-8.04522426944231,-8.01006457675644,-7.96328339106107,-7.91474476951333,-7.85660809755144,-7.80527735705536,-6.61563411397346,-550000
0.2925,-6.48130926634349,-0.208970473654173,-0.0557575512355079,-0.0650920649657704,-0.058262933061624,-0.0517445519510102,-0.046771431517954,-0.0435766943108216,-0.0450140680139853,-0.0553930153845901,-0.0712645843030369,-0.138663889661457,-0.39406433932831,-1.31576729647319,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-45.0034481897695,-8.40920298587437,-8.40314563489748,-8.34686718853439,-8.30290721452186,-8.26426008537811,-8.22854791031212,-8.19468337868639,-8.15882863707322,-8.11106064725057,-8.06174010904603,-8.00341935627497,-7.95430498388083,-6.76119285709734,-550000
0.292777777777778,-6.59313724334775,-0.213902819734837,-0.0584724618109048,-0.0676387150988782,-0.060443674699621,-0.0536808563413089,-0.0485670297992243,-0.0453248163834301,-0.046926749379193,-0.0578459996396545,-0.0744777601889798,-0.144332863199089,-0.406289280620971,-1.34119496903084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-45.806700560811,-8.56180195627293,-8.55547048728127,-8.49830739108974,-8.45370301979839,-8.41447302298877,-8.37817338630953,-8.34370685304186,-8.30716554804836,-8.25842402872959,-8.20835047292088,-8.14990333192418,-8.10308282203513,-6.90685115852698,-550000
0.293055555555556,-6.70441474681525,-0.21880735981603,-0.0612302034301059,-0.0702254780283642,-0.0626576012269272,-0.055647126694399,-0.0503927035563318,-0.0471054968238095,-0.048878514613629,-0.0603497002961455,-0.0777521435280798,-0.150066427466003,-0.418495336861419,-1.36620432289475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-46.6070944612577,-8.71390351477955,-8.70730974802177,-8.64927830332522,-8.60404123423369,-8.56423729958843,-8.52735727885208,-8.49229561239079,-8.4550766254181,-8.40537542514673,-8.35457821049566,-8.29606164311497,-8.2516083659026,-7.05259293400227,-550000
0.293333333333333,-6.8151437357363,-0.223682916096783,-0.0640291216183298,-0.0728514841878523,-0.0649041877040994,-0.0576429700757157,-0.0522481358939122,-0.0489184510081887,-0.0508689913399087,-0.0629034029373318,-0.081086164998552,-0.155860512090849,-0.430674406623475,-1.39079124056466,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-47.4046398768679,-8.86550771300993,-8.85866354945321,-8.79978019689166,-8.75392226392503,-8.71355344006,-8.67610027086602,-8.64045058029012,-8.60256317749793,-8.55191669193343,-8.50042558394379,-8.44189575698329,-8.3998790334587,-7.19840253211679,-550000
0.293611111111111,-6.9253261622595,-0.228528392309503,-0.0668675773935668,-0.0755158513477598,-0.0671828996225857,-0.059667986918538,-0.0541330015318428,-0.0507633807997938,-0.0528977847914794,-0.0655063593868049,-0.0844782128304771,-0.161711066414004,-0.442818703712623,-1.41495222945519,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-48.1993467532926,-9.01661466242569,-9.00953206047434,-8.9498133623117,-8.90334652689283,-8.86242197864396,-8.82440305262769,-8.78817268337966,-8.74962650436677,-8.69804964962028,-8.64589476913494,-8.58740699538128,-8.54789217603695,-7.34426472287921,-550000
0.293888888888889,-7.03496397171919,-0.233342769539699,-0.0697439488780442,-0.0782176859224984,-0.069493193249657,-0.0617217710862305,-0.0560469668589881,-0.0526399747103256,-0.054964478340295,-0.0681577890638266,-0.0879266363392218,-0.167614065604763,-0.454920753263965,-1.43868438516627,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-48.9912249962341,-9.16722453177457,-9.15991548579521,-9.09937810894397,-9.05231445301354,-9.01084345873798,-8.97226632140003,-8.9354628508092,-8.89626789709484,-8.84377608323478,-8.79098785662394,-8.73259654094495,-8.69564508742667,-7.49016468664452,-550000
0.294166666666667,-7.14405910266284,-0.238125102252673,-0.072656632737917,-0.0809560842324783,-0.0718345159840678,-0.0638039099448867,-0.0579896899965691,-0.0545479080752493,-0.0570686340404487,-0.0708568803487608,-0.091429749384143,-0.17356551635143,-0.466973387385765,-1.46198535671235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-49.7802844716033,-9.31733754464313,-9.30981406517455,-9.24847476492628,-9.20082648394779,-9.15881843269928,-9.11969078107741,-9.0823220136848,-9.04248863701389,-8.98909774177747,-8.93570685273863,-8.87746544302831,-8.84313501234438,-7.63608800339899,-550000
0.294444444444444,-7.25261348687832,-0.242874514516364,-0.0756040454641345,-0.0837301337205729,-0.0742063067208668,-0.0659139844459986,-0.0599608208709491,-0.0564868432423364,-0.0592097931865061,-0.0736027919557048,-0.0949858337479501,-0.179561462140525,-0.478969740406093,-1.4848533136013,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-50.5665350056758,-9.46695397711631,-9.45922807265026,-9.39710367709906,-9.34888307306395,-9.30634746164956,-9.26667714183878,-9.22875110453412,-9.18828999502935,-9.1340163377737,-9.0800536807577,-9.02201462350039,-8.99035915431901,-7.7820206423834,-550000
0.294722222222222,-7.36062904942102,-0.24759019641016,-0.0785846245065284,-0.0865389141229162,-0.0766079962238654,-0.0680515692187676,-0.06196000129562,-0.0584564297728894,-0.0613874768853006,-0.0763946543095602,-0.098593142432697,-0.185597988141382,-0.490903243775103,-1.50728691466035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-51.3499863852477,-9.61607415553848,-9.60815781576516,-9.54526521091003,-9.49648468535687,-9.45343111528246,-9.41322611980904,-9.37475105679071,-9.33367323097337,-9.27853354689804,-9.22403018217026,-9.16624488240198,-9.13731468302837,-7.92794895204012,-550000
0.295,-7.46810770864094,-0.252271400610078,-0.0815968292723175,-0.0893814985941153,-0.0790390075043633,-0.07021623267166,-0.0639868650621579,-0.0604563046550895,-0.0636011866399769,-0.0792315709248683,-0.102249902868951,-0.191671225712288,-0.502767620670855,-1.52928527851267,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-52.1306483577899,-9.76469845437059,-9.7566036347899,-9.69295975030113,-9.6436317973619,-9.60006997167347,-9.55933843672856,-9.52032280429708,-9.47863959299801,-9.42265100766833,-9.36763811800892,-9.31015690346005,-9.28399874112191,-8.07385965027032,-550000
0.295277777777778,-7.57505137620964,-0.25691743914122,-0.0846391419994359,-0.0922569547871319,-0.0814987562048153,-0.0724075371028055,-0.0660410380399069,-0.0624860925288979,-0.0658504049450961,-0.0821126197838652,-0.105954320035218,-0.197777356544221,-0.51455688035232,-1.55084795561396,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-52.9085306316023,-9.91282729413897,-9.90456590194481,-9.84018769757871,-9.79032489706419,-9.74626461709209,-9.70501481963095,-9.66546728082645,-9.62319031700748,-9.56637032120675,-9.51087917024907,-9.45375125945814,-9.43040845056243,-8.21973981498832,-550000
0.295555555555556,-7.68146195714704,-0.261527680288972,-0.0877100685143575,-0.0951643458882403,-0.0839866509862117,-0.0746250388188291,-0.0681221382841482,-0.0645454059219458,-0.068134595891636,-0.0850368547113158,-0.109704579485187,-0.203912616458023,-0.526265312299354,-1.57197490176368,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-53.6836428759664,-10.0604611394709,-10.0520450206223,-9.98694947326795,-9.93656448380327,-9.89201564581614,-9.85025600052892,-9.810185419623,-9.76732662612894,-9.7096930510649,-9.65375494326704,-9.59702841746195,-9.57654091851749,-8.36557687496088,-550000
0.295833333333333,-7.78734134984818,-0.266101545660827,-0.0908081388834098,-0.0981027316076044,-0.0865020939180158,-0.076868288261709,-0.0702297761524888,-0.0666338454958536,-0.0704532057807513,-0.0880033067438048,-0.113498850280849,-0.210073298870602,-0.537887480175788,-1.59266645301075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-54.4559947212978,-10.2076004972132,-10.1990414246113,-10.1332455159525,-10.0823510681729,-10.0373236599484,-9.99506271610812,-9.95447815296051,-9.91104973022055,-9.85262072311005,-9.79626696535067,-9.73998874389961,-9.72239324282886,-8.51135860091987,-550000
0.296111111111111,-7.89269144610986,-0.270638507391229,-0.0939319079659354,-0.101071169126128,-0.0890444808695974,-0.0791368301432423,-0.0723635544292097,-0.0687510003024162,-0.0728056637451825,-0.0910109854912801,-0.117335287829936,-0.216255757945501,-0.549418215648504,-1.61292330187805,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-55.2255957592982,-10.3542459146287,-10.3455555773249,-10.2790762821002,-10.2276851719163,-10.1821892692353,-10.1394357074292,-10.0983464117191,-10.0543608254162,-9.99515482546989,-9.93841669025569,-9.88263250949686,-9.86796251708713,-8.65707309693724,-550000
0.296388888888889,-7.99751413115713,-0.275138085482199,-0.0970799558770717,-0.104068713999332,-0.09161320190216,-0.0814302035867096,-0.074523068457301,-0.0708964480491011,-0.0751913823772296,-0.0940588804887635,-0.121212036626548,-0.222456411442794,-0.560852612092332,-1.63274647483473,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-55.9924555431064,-10.5003979776686,-10.4915879710324,-10.4244422458758,-10.3725673278173,-10.3266130908874,-10.2833757196378,-10.2417911249801,-10.1972610937056,-10.137296808533,-10.0802054988022,-10.0249598940675,-10.0132458353361,-8.80270879205198,-550000
0.296666666666667,-8.10181128366976,-0.279599845272928,-0.100250888367367,-0.107094421019093,-0.0942076416602466,-0.0837479422753238,-0.0767079062779013,-0.0730697553733029,-0.0776097583622408,-0.09714596253626,-0.125127232894205,-0.228671743282978,-0.572186018207786,-1.65213731094927,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-56.7565835874489,-10.6460573093148,-10.6371391260974,-10.569343898942,-10.5169980795861,-10.4705957494021,-10.4268835016823,-10.3848132196385,-10.3397517025496,-10.2790480850023,-10.2216347005054,-10.1669709911602,-10.1582402964308,-8.9482544321392,-550000
0.296944444444444,-8.20558477580852,-0.284023395031898,-0.103443337125944,-0.11014734503416,-0.0968271797619679,-0.0860895746070518,-0.0789176487768612,-0.075270478124811,-0.0800601731165874,-0.100271185025013,-0.129079007130875,-0.234898305839116,-0.583414031576131,-1.67109744166016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-57.5179893687902,-10.7912245679916,-10.782209590221,-10.7137817502485,-10.660977981742,-10.6141378763884,-10.5699598060397,-10.5274136200327,-10.4818338045286,-10.4204100299989,-10.3627055352357,-10.3086658125626,-10.3029430080706,-9.09369907201198,-550000
0.297222222222222,-8.30883647324142,-0.288408383665422,-0.106655960013459,-0.113226541730393,-0.0994711911871754,-0.088454623855406,-0.0811518698381391,-0.0774981616559445,-0.0825419934291351,-0.103433485248376,-0.13306548655587,-0.241132721971115,-0.594532492173886,-1.6896287716048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-58.276682325482,-10.9359004460402,-10.9267999376939,-10.857756325811,-10.8045075994908,-10.7572401103935,-10.7126053884494,-10.6695932475927,-10.6235085370243,-10.5613839812138,-10.5034191749032,-10.4500442926645,-10.4473510905283,-9.23903206774711,-550000
0.2975,-8.4115682351698,-0.292754498536837,-0.109887441230627,-0.116331068371754,-0.102139046662852,-0.0908426083357971,-0.083410136503737,-0.0797523411188218,-0.0850545721052418,-0.106631785695674,-0.137084797458751,-0.247371686815597,-0.605537475866714,-1.70773346045053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-59.0326718579133,-11.0800856682566,-11.0709107686554,-11.0012681684814,-10.9475875085992,-10.8999030967308,-10.8548210076545,-10.8113530205035,-10.7647770219333,-10.7019712391051,-10.643776725161,-10.591106292682,-10.5914616800942,-9.38424306922639,-550000
0.297777777777778,-8.51378191435439,-0.297061463390901,-0.113136491427725,-0.119459984503094,-0.104830113045066,-0.0932530415770585,-0.0856920091398789,-0.0820325417692333,-0.0875972486123566,-0.10986499532756,-0.141135067450689,-0.253611969344434,-0.61642528790067,-1.72541390567497,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-59.7859673286581,-11.2237809904871,-11.2145427083611,-11.1443178377074,-11.0902182952642,-11.0421274873109,-10.996607425151,-10.9526938533876,-10.9056403654114,-10.8421730671372,-10.7837792271251,-10.7318516047438,-10.7352719322533,-9.52932201288532,-550000
0.298055555555556,-8.61547935714116,-0.301329036378205,-0.116401847760063,-0.122612352615803,-0.107543753696886,-0.0956854324977449,-0.0879970416091347,-0.0843382792765948,-0.0901693497263122,-0.11313201083146,-0.145214427618916,-0.259850413704555,-0.627192456406945,-1.74267272624565,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-60.5365780626245,-11.3669871982804,-11.3576964064604,-11.2869059092855,-11.2324005559799,-11.1839139404733,-11.1379654049448,-11.0936166570017,-11.0460996576482,-10.9819906920616,-10.9234276591044,-10.8722799558424,-10.878779024612,-9.67425911466188,-550000
0.298333333333333,-8.71666240348716,-0.30555700817473,-0.119682273894064,-0.125787238777441,-0.11027932886171,-0.0981392855868229,-0.0903247814481839,-0.0866690600394712,-0.0927701901774463,-0.116431717855828,-0.149321014585143,-0.266083940351228,-0.637835725934573,-1.75951274715221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-61.2845133472028,-11.5097051055926,-11.5003725362831,-11.4290329751061,-11.3741348974,-11.3252631208206,-11.2788957133161,-11.2341223379518,-11.1861559726705,-11.1214253042345,-11.0627229383393,-11.0123910116535,-11.0219801595911,-9.81904486313787,-550000
0.298611111111111,-8.81733288698624,-0.309745200191906,-0.122976559968282,-0.128983713226441,-0.113036196031515,-0.100614101088379,-0.092674770050921,-0.089024381506159,-0.0953990732957098,-0.119762992222028,-0.153452972469021,-0.27230954698659,-0.648352051024045,-1.77593698474641,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-62.0297824324125,-11.6519355535443,-11.6425717941365,-11.5706996428918,-11.5154219361971,-11.4661756990546,-11.4193991185913,-11.3742117984228,-11.3258103681746,-11.2604780579712,-11.2016659227436,-11.1521843802233,-11.1648725668987,-9.96367001286618,-550000
0.298888888888889,-8.91749263489461,-0.31389346287277,-0.126283522513358,-0.132200850933027,-0.115813710309579,-0.103109375189974,-0.0950465428565965,-0.0914037324998357,-0.0980552916539613,-0.123124701112766,-0.157608454757863,-0.27852430931475,-0.65873858983335,-1.79194863284832,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-62.7723945310505,-11.7936794092251,-11.7842948986127,-11.7119065359294,-11.6562622989191,-11.6066523518139,-11.5594763909229,-11.5138859359248,-11.4650638853847,-11.3991500719336,-11.3402574126481,-11.2916596155297,-11.3074535057973,-10.1081255778773,-550000
0.299166666666667,-9.01714346815638,-0.318001674070091,-0.129602004334632,-0.135437732127458,-0.118611224767285,-0.10562460021428,-0.0974396295426908,-0.0938065935477816,-0.100738127708673,-0.126515704236095,-0.161785626084044,-0.284725381624379,-0.66899269782669,-1.80755104957899,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-63.5123588188375,-11.9349375645463,-11.9255425899072,-11.8526542927971,-11.7966566218417,-11.7466937615138,-11.6991283020762,-11.6531456430547,-11.6039175489385,-11.5374424295486,-11.4784981525407,-11.4308162209166,-11.4497202671787,-10.2524028253592,-550000
0.299444444444444,-9.11628720142898,-0.322069737502484,-0.132930874360874,-0.138693442796724,-0.121428090794639,-0.108159264813662,-0.0998535542222181,-0.0962324372142024,-0.103446854437307,-0.129934854964117,-0.165982663911585,-0.290909997209246,-0.679111921534927,-1.82274774488221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-64.2496844345649,-12.0757109351367,-12.0663156291481,-11.9929435670863,-11.9366055508191,-11.8863006161876,-11.8383556252236,-11.7919918072721,-11.7423723667979,-11.6753561794571,-11.6163888328034,-11.5696536524075,-11.5916701754581,-10.3964932695036,-550000
0.299722222222222,-9.21492564310841,-0.3260975812848,-0.136269027462326,-0.141967075150825,-0.1242636584442,-0.110712854167344,-0.102287835645156,-0.0986807284361788,-0.106180735971656,-0.133381001445583,-0.170197760133606,-0.297075468636794,-0.68909399239575,-1.83754236870006,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-64.9843804802412,-12.2160004592818,-12.2066147977372,-12.1327750271192,-12.0761097411313,-12.0254736093302,-11.9771591347463,-11.9304253106914,-11.880429330184,-11.8128923359886,-11.7539300914403,-11.7081713218979,-11.7333005902988,-10.5403886655152,-550000
0.3,-9.31306059535447,-0.330085156529232,-0.139615384241045,-0.145257728059717,-0.127117276768143,-0.11328485018084,-0.104741987403703,-0.101150924862286,-0.108939028226473,-0.136852987691709,-0.174429122582383,-0.303219187874369,-0.698936820680548,-1.85193869976891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-65.7164560212385,-12.3558070969037,-12.3464408967018,-12.272149355663,-12.2151698573293,-12.1642134397436,-12.1155396060431,-12.0684470298876,-12.0180894135361,-11.9500518796623,-11.8911225157962,-11.8463686002319,-11.8746089081789,-10.6840810037753,-550000
0.300277777777778,-9.41069385411588,-0.334032436013769,-0.142968890796287,-0.148564507462046,-0.129988294148207,-0.115874731687323,-0.107215518141066,-0.103642477193436,-0.111720979522745,-0.140349654634587,-0.178674976453881,-0.309338626282354,-0.708638489514096,-1.8659406350042,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-66.4459200864378,-12.4951318285796,-12.4857947460592,-12.4110672496407,-12.3537865730776,-12.3025208113838,-12.2534978153458,-12.2060578357165,-12.1553535744928,-12.0868357577116,-12.0279666442634,-11.9842448201639,-12.0155925638095,-10.8275625041579,-550000
0.300555555555556,-9.50782720915524,-0.337939412914812,-0.1463285184675,-0.151886526746738,-0.132876058618338,-0.118481974650623,-0.109707931763474,-0.106154829525501,-0.114525831204998,-0.143869841157671,-0.182933565648694,-0.315431334483053,-0.718197248992302,-1.87955217944418,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-67.172781668375,-12.6339756545982,-12.6246771841918,-12.5495294198388,-12.4919605709949,-12.4403964332104,-12.3910345395428,-12.3432585931488,-12.2922227538954,-12.2232448846291,-12.1644629679742,-12.12179927921,-12.1562490314137,-10.9708256104908,-550000
0.300833333333333,-9.60446244407398,-0.341806099600913,-0.149693263557295,-0.155222907108522,-0.135779918179839,-0.121106052369544,-0.112218727655136,-0.108687419693303,-0.117352818252065,-0.147412385097879,-0.187203154031395,-0.321494942113776,-0.72761151040255,-1.89277743672451,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-67.897049723386,-12.7723395940515,-12.7630890672354,-12.6875365906134,-12.6296925424929,-12.5778410190375,-12.5281505560085,-12.4800501611179,-12.4286978758117,-12.3592801427328,-12.3006119324775,-12.2590312423905,-12.296575825876,-11.1138629851591,-550000
0.301111111111111,-9.70060133633712,-0.345632526484767,-0.153062147036581,-0.158572777878405,-0.138699221108893,-0.123746435683218,-0.114747400895844,-0.111239679615537,-0.120201169880747,-0.150976124218955,-0.19148202661036,-0.327527157472182,-0.736879840550457,-1.90562060005673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-68.6187331717521,-12.9102246839605,-12.901031268478,-12.8250894995943,-12.7669831876131,-12.7148552873868,-12.6648466424398,-12.616433392381,-12.5647798475806,-12.4949423827495,-12.436413939398,-12.3959399448672,-12.4365705037694,-11.2566675038448,-550000
0.301388888888889,-9.796245657298,-0.349418740930701,-0.156434214233914,-0.161935276830166,-0.141633316256333,-0.126402593177205,-0.117293442480939,-0.113811035640244,-0.123070110141875,-0.154559897155778,-0.195768490640171,-0.333525767061612,-0.746000956196256,-1.91808594368551,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-69.3378408978447,-13.0476319784348,-13.0385046777716,-12.9621888973874,-12.903833214862,-12.8514399613431,-12.8011235767003,-12.7524091333931,-12.7004695598746,-12.6302324244149,-12.5718693480758,-12.5325245944781,-12.5762306642691,-11.3992322503994,-550000
0.301666666666667,-9.89139717222288,-0.353164806215093,-0.159808534510922,-0.165309550463825,-0.14458155333957,-0.12907399139007,-0.11985633954336,-0.116400908890426,-0.125958858508266,-0.158162544329394,-0.200060876648745,-0.339488635043729,-0.754973718603438,-1.93017781480074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-70.0543817502699,-13.1845625478623,-13.1755102009556,-13.0988355472767,-13.0402433410453,-12.9875957684112,-12.9369821366693,-12.8879782241935,-12.8357678867823,-12.7651510570888,-12.7069784771864,-12.6687843741724,-12.7155539499587,-11.5415505118448,-550000
0.301944444444444,-9.98605764031543,-0.356870800537224,-0.16318420092557,-0.168694754267103,-0.147543283226619,-0.131760095020186,-0.122435575577485,-0.119008715609431,-0.128866630454131,-0.161782908832602,-0.204357539391361,-0.345413702605473,-0.763797128201765,-1.94190062588158,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-70.7683645420128,-13.3210174781302,-13.3120487592917,-13.2350302249251,-13.1762142911006,-13.1233234403748,-13.0724231000993,-13.0231414983048,-12.9706756859068,-12.8996990403834,-12.8417416063378,-12.8047184443488,-12.8545380475373,-11.6836157734995,-550000
0.302222222222222,-10.0802288147411,-0.360536816078226,-0.16656032988485,-0.172090052955805,-0.15051785821216,-0.134460367132491,-0.125030630664516,-0.121633867505741,-0.131792638025495,-0.165419837285994,-0.208656858733775,-0.351298987247,-0.772470319366325,-1.95325884745119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-71.4797980505819,-13.4569978698743,-13.4481212889114,-13.3707737180755,-13.311746797929,-13.2586237131585,-13.2074472444789,-13.1578997826434,-13.105193798482,-13.0338771048041,-12.9761589776459,-12.9403259450992,-12.993180688433,-11.8254217142245,-550000
0.3025,-10.1739124426516,-0.364162958105907,-0.169936060788408,-0.175494620694069,-0.153504632285622,-0.137174269364983,-0.127640981699113,-0.124275772096804,-0.134736090401246,-0.169072180664406,-0.21295724046664,-0.35714258199691,-0.780992555313817,-1.96425700122172,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-72.1886910181529,-13.5925048377564,-13.5837287402748,-13.5060668262519,-13.4468416022259,-13.3934973266904,-13.342055346902,-13.2922538974426,-13.2393230495039,-13.1676859524,-13.1102307972851,-13.0756059983615,-13.1314796493294,-11.9669622017875,-550000
0.302777777777778,-10.2671102652089,-0.367749344123304,-0.173310555664464,-0.178907641295369,-0.156502961391281,-0.1399012621347,-0.130266102617033,-0.126933833051566,-0.137696194444432,-0.172738795093775,-0.217257117053423,-0.362942654560806,-0.789363223116944,-1.97489965361016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-72.8950521517122,-13.727539509768,-13.7188720776413,-13.6409103604608,-13.5814994523115,-13.5279450247679,-13.4762481839439,-13.4262046561857,-13.3730642478779,-13.3011262574242,-13.2439572370147,-13.2105577099835,-13.2694327526094,-12.1082312883404,-550000
0.303055555555556,-10.3598240176093,-0.37129610305897,-0.176682998799305,-0.182328308405178,-0.159512203680363,-0.14264080484298,-0.132905464623507,-0.129607450531369,-0.140672155243463,-0.176418542618494,-0.221554948314049,-0.368697446408888,-0.797581828837368,-1.98519140960693,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-73.5988901232005,-13.8621030265602,-13.8535522785523,-13.7753051428935,-13.71572110396,-13.6619675549255,-13.6100265315429,-13.5597528655512,-13.5064181865794,-13.4341986670025,-13.3773384356794,-13.3451801717012,-13.4070378667248,-12.249223206007,-550000
0.303333333333333,-10.4520554291078,-0.374803374497055,-0.180052596361514,-0.185755825666104,-0.162531719755208,-0.145392356079785,-0.135558536422109,-0.132296021528909,-0.14366317664292,-0.180110291939341,-0.225849222046458,-0.374405271807993,-0.80564799277742,-1.99513690697963,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-74.3002135696562,-13.9961965407973,-13.9877703333246,-13.9092520066292,-13.8495073202292,-13.7955656683038,-13.7433911648883,-13.6928993253678,-13.6393856428289,-13.5669038018075,-13.5103745006839,-13.479472463033,-13.5442929064924,-12.3899323625786,-550000
0.303611111111111,-10.5438062230415,-0.378271307945373,-0.183418576022017,-0.189189406866365,-0.165560872905501,-0.148155373826881,-0.138224784443869,-0.134998940204928,-0.146668461763664,-0.183812919122168,-0.230138454588291,-0.380064516803229,-0.813561444850453,-2.00474081079579,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-74.9990310933581,-14.129821216535,-14.1215272445567,-14.04275179534,-13.9828588712895,-13.9287401195222,-13.8763428583144,-13.8256448285801,-13.7719673782795,-13.6992422567397,-13.6430655094398,-13.6134336530944,-13.6811958333252,-12.5303533373133,-550000
0.303888888888889,-10.6350781168539,-0.381700062139685,-0.186780186570937,-0.192628276072369,-0.16859902933665,-0.150929315659703,-0.140903673076389,-0.137715598222357,-0.149687213511993,-0.187525308277532,-0.234421191320852,-0.385673638154052,-0.821322020069464,-2.01400780824866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-75.6953512619683,-14.2629782286205,-14.2548240266448,-14.1758053629968,-14.1157765342526,-14.0614916665524,-14.0088823852,-13.9579901612243,-13.9041641392166,-13.8312146016123,-13.7754115107864,-13.7470628023329,-13.8177446554014,-12.670480876837,-550000
0.304166666666667,-10.7258728221184,-0.385089804382573,-0.190136697532164,-0.196071667746195,-0.171645558390355,-0.15371363894769,-0.143594664892738,-0.140445385077622,-0.152718635077607,-0.191246352211516,-0.23869600711753,-0.391231162229408,-0.828929654153404,-2.02294260377146,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-76.3891826086748,-14.3956687621152,-14.3876617053112,-14.3084135735772,-14.2482610930012,-14.1938210705951,-14.1410105178741,-14.0899361024131,-14.0359766567687,-13.9628213818395,-13.9074125263825,-13.8803589641888,-13.9539374277744,-12.8103098911421,-550000
0.304444444444444,-10.8161920445618,-0.388440709915305,-0.193487398776497,-0.199518826848706,-0.174699832757447,-0.156507801052954,-0.146297220879886,-0.143187688428853,-0.155761930420177,-0.19497495304801,-0.242961506738791,-0.396735683866271,-0.836384379250363,-2.03154991442594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-77.0805336323337,-14.5278940117376,-14.5200413171439,-14.4405773007759,-14.3803133380175,-14.3257290959583,-14.2727280275263,-14.2214834243303,-14.1674056471297,-14.0940631191275,-14.0390685520705,-14.0133211866814,-14.0897722524306,-12.9498354496829,-550000
0.304722222222222,-10.9060374840879,-0.391752961321184,-0.196831600134095,-0.202969008929031,-0.177761228683092,-0.159311259527094,-0.149010800666468,-0.145941894420714,-0.158816304744311,-0.198710022822766,-0.247216325175861,-0.402185865195701,-0.843686319776665,-2.0398344655519,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-77.7694127976112,-14.6596551813266,-14.6519639091459,-14.5722974277166,-14.511934066214,-14.4572165099377,-14.4040356841241,-14.3526328922344,-14.2984518117904,-14.2249403121663,-14.170379559212,-14.145948513925,-14.2252472782952,-13.0890527775634,-550000
0.305,-10.9954108348011,-0.395026747958973,-0.200168631006973,-0.206421480201092,-0.180829126164435,-0.162123472306001,-0.151734862749661,-0.14870738800564,-0.16188096496277,-0.202450484049575,-0.25145912794516,-0.407580434440292,-0.850835688370715,-2.04780098666485,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-78.455828535126,-14.790953483325,-14.7834305382969,-14.703574846667,-14.6431240807627,-14.5882840827006,-14.534934256334,-14.4833852644705,-14.4291158377798,-14.3554534373231,-14.3013454959947,-14.2782399875761,-14.3603607011928,-13.2279572518155,-550000
0.305277777777778,-11.0843137850296,-0.398262265425,-0.203497839982171,-0.209875517607864,-0.183902909140797,-0.164943897902528,-0.15446886472097,-0.151483553261218,-0.164955120147786,-0.206195270258921,-0.255688611335538,-0.412918184686678,-0.857832781960326,-2.05545420759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-79.13978924159,-14.9217901382806,-14.9144422711245,-14.8344104587559,-14.7738841909268,-14.7189325871702,-14.6654245114493,-14.6137412924906,-14.5593983979153,-14.4856029493346,-14.4319662887102,-14.4101946482144,-14.4951107637635,-13.3665443977663,-550000
0.305555555555556,-11.1727480173485,-0.401459715042658,-0.206818594446189,-0.213330408874004,-0.186981965676529,-0.167771995596858,-0.157212263490716,-0.154269773703501,-0.168037981970346,-0.209943326509531,-0.259903502610307,-0.418197972636528,-0.864677977942097,-2.06279885482089,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-79.8213032799506,-15.0521663743658,-15.0450001832866,-14.9648051736932,-14.9042152118917,-14.8491627989139,-14.7955072153217,-14.7437017208823,-14.6893001510608,-14.6153892819982,-14.5622418430031,-14.5418115366593,-14.6294957553389,-13.5048098854901,-550000
0.305833333333333,-11.2607152086031,-0.404619303378057,-0.210130280201217,-0.216785452547473,-0.190065688136634,-0.170607225624466,-0.159964515511043,-0.157065432596049,-0.17112876512736,-0.213693609873219,-0.264102560166045,-0.423418717339294,-0.871371730471333,-2.06983964809189,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-80.5003789795312,-15.1820834269147,-15.1751053591637,-15.0947599094933,-15.0341179645981,-14.9789754960326,-14.925183132299,-14.8732672874045,-14.818821742392,-14.7448128488617,-14.6921720450907,-14.6730896952253,-14.7635140117803,-13.6427495263446,-550000
0.306111111111111,-11.348217029932,-0.407741241780641,-0.213432301083671,-0.220239958030749,-0.193153473355271,-0.173449049361537,-0.16272507699726,-0.159869913254488,-0.17422668775662,-0.217445089893492,-0.268284573650091,-0.428579398909738,-0.877914566860875,-2.07658129715413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-81.1770246361724,-15.3115425379767,-15.3047588914619,-15.2242755922009,-15.1635932755753,-15.1083714590532,-15.0544530251673,-15.0024387230313,-14.9479638036697,-14.8738740439103,-14.8217567629537,-14.8040281689163,-14.8971639152829,-13.7803592695881,-550000
0.306388888888889,-11.4352551467897,-0.410825745947634,-0.216724078585447,-0.223693245602202,-0.19624472279728,-0.176296929507726,-0.165493404147321,-0.162682599346401,-0.177330971839489,-0.22119674901837,-0.272448364038623,-0.433679057233123,-0.884307084087141,-2.08302849874514,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-81.8512485123725,-15.4405449558859,-15.4339618808257,-15.3533531556205,-15.2926419767759,-15.237351470823,-15.1833176550978,-15.1312167520021,-15.0767269535182,-15.0025732422498,-14.9509958474983,-14.9346260065634,-15.0304438941466,-13.917635199076,-550000
0.306666666666667,-11.5218312189699,-0.413873035511254,-0.220005051478321,-0.227144646428189,-0.199338842712835,-0.179150330266171,-0.168268953359297,-0.165502875186381,-0.180440843591278,-0.224947583007895,-0.276592783677157,-0.438716790660742,-0.890549945401602,-2.08918593374266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-82.5230588374283,-15.5690919348468,-15.5627154354604,-15.481993541049,-15.4212649054116,-15.3659163164062,-15.3117777815984,-15.259602091879,-15.2051117977102,-15.1309108007868,-15.0798891336887,-15.0648822619062,-15.1633524225179,-14.0545735300348,-550000
0.306944444444444,-11.6079469006278,-0.416883333647652,-0.22327467544185,-0.230593502566389,-0.202435244285367,-0.182008717520628,-0.171051181446659,-0.168330126026072,-0.183555533839287,-0.228696601316846,-0.280716716285269,-0.443691754698305,-0.896643877045851,-2.0950582644939,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-83.1924638075748,-15.697184734534,-15.6910206707646,-15.6101976970119,-15.5494629037908,-15.4940667829835,-15.43983416247,-15.3875954536108,-15.3331189294573,-15.2588870589032,-15.2084364416509,-15.1947959946201,-15.2958880201037,-14.1911706059105,-550000
0.307222222222222,-11.6936038403032,-0.419856866706593,-0.226532422695089,-0.234039166960895,-0.205533343772893,-0.184871559009669,-0.173839545851215,-0.171163738339045,-0.186674278388488,-0.232442827453153,-0.284819076927302,-0.448603160689556,-0.902589665068385,-2.10065013231157,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-83.8594715861256,-15.8248246197066,-15.8188787089723,-15.7379665790028,-15.6772368191567,-15.621803659753,-15.5674875537672,-15.5151975416024,-15.4607489297044,-15.3865023391266,-15.336637577748,-15.3243662712924,-15.4280492518594,-14.3274228952914,-550000
0.3075,-11.7788036809426,-0.422793863860962,-0.229777781632438,-0.237481003429539,-0.208632562642869,-0.187738324497837,-0.17663350485356,-0.17400310010037,-0.189796318374871,-0.236185299312544,-0.288898811950748,-0.453450274497308,-0.908388152241159,-2.10596615512881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-84.5240903036121,-15.9520128598373,-15.946290678804,-15.8653011492271,-15.8045875035281,-15.7491277378342,-15.6947387097628,-15.6424090537912,-15.588002367429,-15.5137569477946,-15.4644923356269,-15.4535921663473,-15.5598347276546,-14.4633269889015,-550000
0.307777777777778,-11.8635480599219,-0.42569455677517,-0.233010256463866,-0.240918386643929,-0.211732327700724,-0.190608485943679,-0.179432517780888,-0.176847601060738,-0.192920900606475,-0.239923069489963,-0.292954898894004,-0.458232415183957,-0.914040235073962,-2.11101092530516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-85.1863280579235,-16.0787507287536,-16.0732577151274,-15.9922023763485,-15.9315158135406,-15.8760398101739,-15.8215883829175,-15.7692306817276,-15.7148797999442,-15.6406511757126,-15.5920004972368,-15.5824727629236,-15.691243101916,-14.5988795966638,-550000
0.308055555555556,-11.9478386090689,-0.428559179291632,-0.236229366859749,-0.244350702102627,-0.214832071212204,-0.1934815176646,-0.182236045212029,-0.179696633015032,-0.19604727789212,-0.243655205568294,-0.296986346365082,-0.462948953693411,-0.919546860924609,-2.11578900757636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-85.8461929144454,-16.2050395042927,-16.1997809586269,-16.1186712352405,-16.0580226102904,-16.0025406714551,-15.9480373238526,-15.8956631106627,-15.8413817732046,-15.7671852988058,-15.719161833819,-15.7110071537047,-15.8222730732511,-14.7340775448319,-550000
0.308333333333333,-12.0316769546853,-0.431387967134485,-0.239434647600529,-0.247777346097921,-0.217931231019663,-0.196356896498449,-0.185043549179586,-0.182549590065203,-0.199174709357918,-0.247380790384941,-0.300992193892878,-0.4675993115362,-0.924909025202958,-2.12030493714104,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-86.5036929061993,-16.3308804679686,-16.3258615554821,-16.2447087067405,-16.1841087591794,-16.1286311180068,-16.0740862813273,-16.0217070196391,-15.9675088221159,-15.8933595787633,-15.8459761068696,-15.8391944417047,-15.9529233840538,-14.8689177731874,-550000
0.308611111111111,-12.115064717569,-0.434181157629775,-0.242625648231382,-0.251197725676554,-0.221029250652445,-0.199234101961798,-0.187854493369045,-0.185405868877376,-0.202302460751607,-0.251098922276838,-0.304971511752506,-0.472182959479449,-0.930127768666705,-2.12456321787753,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-87.158836033981,-16.4562749046515,-16.451500657055,-16.3703157774091,-16.3097751297624,-16.2543119477178,-16.1997360022199,-16.1473630815877,-16.0932614708458,-16.0191742636755,-15.9724430690745,-15.9670337410104,-16.0831928200931,-15.0033973323024,-550000
0.308888888888889,-12.198003513036,-0.436938989441359,-0.245801932722032,-0.254611258594862,-0.224125579431493,-0.202112616404849,-0.190668343314742,-0.188264868933073,-0.205429804734793,-0.254808715304434,-0.308923400766196,-0.476699416243238,-0.935204174806959,-2.12856832068459,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-87.8116302664988,-16.5812241022587,-16.5766994195858,-16.4954934392922,-16.4350225955956,-16.3795839599519,-16.3249872315118,-16.2726319634287,-16.2186402331378,-16.1446295886628,-16.0985624652167,-16.0945241774824,-16.2130802100873,-15.1375133808645,-550000
0.309166666666667,-12.2804949509428,-0.439661702321818,-0.248963079131876,-0.258017373268633,-0.22721967256833,-0.20499192516291,-0.193484566592581,-0.191125992774481,-0.208556021163185,-0.25850929945522,-0.31284699208117,-0.481148247204799,-0.940139367321524,-2.13232468194004,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-88.4620835405121,-16.7057293514561,-16.7014590038967,-16.6202426896878,-16.559852034088,-16.5044479554649,-16.4498407122768,-16.3975143261767,-16.3436456126264,-16.2697257764973,-16.2243340330576,-16.2216648894148,-16.3425844252634,-15.271263183064,-550000
0.309444444444444,-12.3625406357078,-0.442349536877697,-0.252108679280517,-0.26141550871808,-0.230310991258551,-0.207871516704422,-0.196302633009397,-0.193988646243676,-0.211680397354926,-0.262199820827378,-0.316741446925901,-0.48552906311185,-0.944934507673899,-2.13583670207145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-89.1102037609691,-16.8297919453719,-16.8257805751046,-16.7445645309173,-16.6842643263542,-16.6289047363255,-16.5742971856718,-16.5220108250496,-16.4682781031532,-16.3944630382146,-16.3497575041906,-16.3484550281576,-16.4717043789054,-15.4046441060409,-550000
0.309722222222222,-12.4441421663334,-0.445002734348422,-0.255238338423808,-0.264805114508254,-0.233399002769952,-0.210750882775475,-0.199122014788865,-0.196852238715753,-0.214802228347119,-0.265879441794111,-0.320605956346097,-0.48984151880631,-0.949590792735933,-2.13910874423351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-89.7559988011443,-16.9534131793191,-16.9496653023414,-16.8684599700995,-16.8082603570693,-16.7529551058366,-16.6983573909327,-16.6461221095818,-16.5925381890841,-16.5188415737179,-16.4748326048695,-16.4748937587012,-16.6004390258904,-15.53765361739,-550000
0.31,-12.5253011364276,-0.447621536398269,-0.258351674935489,-0.268185650685222,-0.236483180525461,-0.213629518540783,-0.201942186753872,-0.199716183325793,-0.217920817140686,-0.26954734114922,-0.324439740921702,-0.49408531195949,-0.95410945251214,-2.14214513308686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-90.3994765027761,-17.0765943505293,-17.0731143584821,-16.9919300189301,-16.9318410143259,-16.8765998684604,-16.8220220653725,-16.7698488237401,-16.7164263456268,-16.6428615723728,-16.5995590568105,-16.6009802602248,-16.7287873622155,-15.6702892827247,-550000
0.310277777777778,-12.6060191342257,-0.450206184920796,-0.261448319994488,-0.271556587708313,-0.239563004180971,-0.216506922721101,-0.204762626505256,-0.202579897189615,-0.221035474933671,-0.27320271423451,-0.328242050466175,-0.498260181819821,-0.958491747943673,-2.14495015367331,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-91.0406446762037,-17.199336757896,-17.196128919881,-17.1149756934649,-17.0550071894938,-16.9998398297445,-16.9452919443827,-16.8931916060438,-16.8399430391487,-16.7665232135925,-16.7239365779689,-16.7267137266108,-16.8567484245147,-15.8025487632949,-550000
0.310555555555556,-12.6862977426115,-0.45275692185516,-0.26452791727793,-0.274917406378735,-0.242637959698251,-0.21938259772705,-0.207582814596852,-0.205442801618285,-0.224145521343132,-0.27684477304958,-0.332012163709256,-0.502365907974039,-0.962738968789951,-2.14752805038289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-91.6795111005039,-17.3216417017268,-17.3187101661152,-17.2375980139067,-17.1777597770815,-17.1226757962515,-17.0681677614383,-17.0161510896866,-16.9630887274944,-16.8898266674136,-16.8479648832907,-16.8520933669257,-16.9843212895689,-15.9344298136608,-550000
0.310833333333333,-12.7661385391391,-0.455273989013788,-0.267590122659884,-0.278267597764836,-0.245707539413027,-0.222256049789329,-0.210402234706751,-0.208304322326334,-0.227250284615772,-0.280472746344557,-0.335749387964387,-0.506402309122704,-0.966852431585992,-2.14988302600799,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-92.3160835236279,-17.4435104835054,-17.4408592797357,-17.3597980043972,-17.3000996745994,-17.2451085754895,-17.1906502481046,-17.1387279026624,-17.0858638603028,-17.0127720950625,-16.9716436854397,-16.9771184058696,-17.1115050738081,-16.0659302794194,-550000
0.311111111111111,-12.8455430960541,-0.457757627920866,-0.270634603915901,-0.281606663124264,-0.248771242098411,-0.225126789085298,-0.213220373804732,-0.211163889633674,-0.230349101827458,-0.284085879696354,-0.339453058781915,-0.510369241870833,-0.970833477673488,-2.15201924088049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-92.9503696625371,-17.5649444056619,-17.5625774460254,-17.4815766928122,-17.4220277824267,-17.367138975846,-17.3127401340482,-17.260922667893,-17.2082688793231,-17.1353596495115,-17.0949726955003,-17.1017880841941,-17.2382989328085,-16.1970480949833,-550000
0.311388888888889,-12.9245129803147,-0.460208079661162,-0.273661040433323,-0.284934113823305,-0.251828573023759,-0.227994329861932,-0.216036722315775,-0.214020938661176,-0.233441319071783,-0.28768343556898,-0.343122539589151,-0.514266599534356,-0.974683471303704,-2.15394081208761,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-93.5823772033397,-17.6859447713517,-17.6838658527649,-17.6029351105619,-17.5435450036793,-17.4887678065231,-17.4344381470492,-17.3827360033584,-17.3303042187301,-17.2575894760251,-17.2179516236561,-17.2261016590917,-17.3647020607831,-16.3277812814099,-550000
0.311666666666667,-13.0030497536129,-0.462625584738694,-0.276669122927392,-0.288249471253607,-0.254879044009134,-0.230858190555121,-0.218850774279636,-0.216874909519916,-0.236526291637847,-0.291264693358486,-0.34675722131835,-0.51809431096304,-0.978403797810302,-2.15565181276259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-94.2121138014258,-17.8065128842431,-17.8047256900044,-17.7238742923947,-17.6646522440807,-17.6099958774751,-17.5557450130176,-17.5041685222289,-17.4519703054379,-17.379461712696,-17.3405801798455,-17.3500584045567,-17.4907136900688,-16.4581279442811,-550000
0.311944444444444,-13.0811549723957,-0.465010382944795,-0.279658553163132,-0.291552266746545,-0.257922173475466,-0.233717893905318,-0.221662027506402,-0.219725247494076,-0.239603384177421,-0.294828949423059,-0.350356522023582,-0.521852339380457,-0.981995861850204,-2.15715627144653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-94.8395870816031,-17.9266500483119,-17.9251581498429,-17.8443952762052,-17.7853504118352,-17.7308239993488,-17.6766614560105,-17.6252208329996,-17.5732675594118,-17.5009764909711,-17.4628580743945,-17.4736576117178,-17.6163330906096,-16.5880862716304,-550000
0.312222222222222,-13.1588301878857,-0.46736271323514,-0.282629043683014,-0.294842041485413,-0.26095748649055,-0.236572967069541,-0.224469983728012,-0.222571403217504,-0.242671970861687,-0.298375517098828,-0.353919886487491,-0.525540681241506,-0.985461085710667,-2.15845817151775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-95.4648046382321,-18.0463575676447,-18.0451644262143,-17.9644991028469,-17.9056404175033,-17.8512529834249,-17.7971881982532,-17.7458935396261,-17.694196393979,-17.6221339361663,-17.5847850186261,-17.5968985891463,-17.7415595694365,-16.7176545319186,-550000
0.3125,-13.2360769461023,-0.469682813615306,-0.285580317540352,-0.298118346415677,-0.263984514811006,-0.239422941729723,-0.227274148745677,-0.225412832843938,-0.245731435527712,-0.301903726701909,-0.357446785818836,-0.529159365107959,-0.988800907680731,-2.15956145068519,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-96.0877740353606,-18.1656367462488,-18.1647457146793,-18.0841868159484,-18.0255231738799,-17.9712836415621,-17.9173259601614,-17.8661872416625,-17.8147572161362,-17.7429341679721,-17.7063607254487,-17.7197806631378,-17.866392470145,-16.8468310720549,-550000
0.312777777777778,-13.3128967878824,-0.47197092103448,-0.28851210803842,-0.301380742153467,-0.26700279692031,-0.24226735419742,-0.230074032573192,-0.228248998210921,-0.248781171814868,-0.305412925517206,-0.360936717041724,-0.532708450542405,-0.992016780485266,-2.16047000054279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-96.7085028068586,-18.28448888787,-18.2839032122245,-18.2034594617343,-18.1449995958744,-18.0909167861436,-18.0370754603663,-17.9861025343994,-17.9349504268553,-17.8633773009472,-17.827584909922,-17.8423031779707,-17.9908311723715,-16.9756143154635,-550000
0.313055555555556,-13.3892912489009,-0.474227271286915,-0.291424158475251,-0.304628798892486,-0.270011878063025,-0.245105745514876,-0.23286914957609,-0.231079366997413,-0.251820583291376,-0.3089024777745,-0.36438920267737,-0.536188027020973,-0.995110169779853,-2.16118766618155,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-97.3269984565526,-18.4029152958167,-18.4026381170666,-18.3223180888497,-18.2640706003939,-18.2101532300247,-18.1564374157414,-18.1056400090047,-18.0547764213872,-17.9834634450027,-17.9484572898018,-17.9644654961409,-18.1148750912679,-17.1040027601948,-550000
0.313333333333333,-13.4652618596915,-0.476452098920786,-0.294316221894052,-0.307862096309529,-0.27301131027534,-0.247937661552484,-0.235659018606637,-0.233903412875137,-0.254849083571166,-0.312371764612327,-0.367803790319208,-0.539598212865118,-0.998082552704774,-2.16171824585639,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-97.943268458359,-18.520917272791,-18.5209516284642,-18.440763748189,-18.3827371062281,-18.3289937864829,-18.2754125414314,-18.2248002526638,-18.1742355895614,-18.1031927058749,-18.0689775860643,-18.086266998575,-18.2385236769755,-17.2319949770792,-550000
0.313611111111111,-13.5408101456668,-0.478645637154079,-0.297188060839228,-0.311080223468745,-0.276000652412046,-0.250762653102614,-0.238443163134619,-0.236720615653687,-0.25786609642127,-0.315820184030151,-0.37118005220212,-0.542939154192716,-1.00093541649642,-2.16206549070498,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-98.5573202564184,-18.6384961207267,-18.6388449465341,-18.558797492729,-18.5010000339373,-18.4474392691705,-18.3940015508828,-18.3435838487222,-18.293328316084,-18.222565185588,-18.1891455234095,-18.2077070848218,-18.3617764140993,-17.359589607924,-550000
0.313888888888889,-13.6159376271394,-0.480808117797183,-0.300039447117908,-0.314282778724836,-0.278979470170028,-0.253580275969868,-0.241221111373949,-0.239530461419435,-0.260871055859922,-0.319247150829327,-0.37451758476654,-0.546211023888711,-1.00367025715445,-2.1622331045158,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-99.1691612652285,-18.7556531406326,-18.7563192720742,-18.6764203773657,-18.6188603057427,-18.5654904920681,-18.5122051558769,-18.4619913768268,-18.4120549808319,-18.3415809829051,-18.3089608307456,-18.3287851732234,-18.4846328211818,-17.4867853637504,-550000
0.314166666666667,-13.6906458193414,-0.482939771181872,-0.302870161566966,-0.317469369625297,-0.281947336108423,-0.256390091057758,-0.243992396405035,-0.24233244266828,-0.263863406245588,-0.322652096543335,-0.377816008218139,-0.549414020595448,-1.00628857816306,-2.1622247435429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-99.7787988697775,-18.8723896324432,-18.8733758063923,-18.793633458755,-18.7363188454187,-18.6831482694407,-18.6300240665632,-18.5800234130699,-18.5304159591436,-18.4602401937701,-18.4284232416527,-18.4495007010674,-18.6070924501789,-17.6135810230718,-550000
0.314444444444444,-13.7649362324452,-0.485040826096343,-0.30567999382543,-0.32063961281187,-0.284903829665515,-0.259191664451827,-0.246756556292944,-0.245126058432291,-0.266842602357129,-0.326034469357761,-0.381074966083767,-0.55254836772286,-1.00879188926484,-2.1620440163648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-100.386240425677,-18.9887068948738,-18.9900157511394,-18.9104377951577,-18.8533765781886,-18.8004134157957,-18.747458991496,-18.6976805301316,-18.6484116221073,-18.5785429117372,-18.5475324948282,-18.5698531247194,-18.7291548859351,-17.7399754302118,-550000
0.314722222222222,-13.8388103715833,-0.487111509726047,-0.308468742112244,-0.323793133921321,-0.287848537172496,-0.261984567499257,-0.249513134201346,-0.247910814400282,-0.269808109465289,-0.329393734020503,-0.384294124764304,-0.555614312478583,-1.01118170528546,-2.16169448378533,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-100.991493259293,-19.1046062252828,-19.1062403081495,-19.0268344462885,-18.9700344306216,-18.9172867458423,-18.8645106376711,-18.8149632974232,-18.7660423368441,-18.6964892283912,-18.6662883345137,-18.6898419197385,-18.8508197456621,-17.8659674936592,-550000
0.315,-13.9122697368685,-0.489152047600008,-0.311236213009295,-0.326929567485667,-0.290781051864174,-0.264768376884965,-0.252261678502231,-0.250686223032389,-0.272759403395736,-0.332729371742636,-0.387473173085042,-0.558612124918081,-1.01345954500797,-2.16117965877401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-101.59456466788,-19.2200889195382,-19.2220506792844,-19.1428244731682,-19.0862933305336,-19.033769074453,-18.9811797105647,-18.9318722812312,-18.8833084667889,-18.8140792337559,-18.7846905109028,-18.8094665809753,-18.9720866784178,-17.9915561844626,-550000
0.315277777777778,-13.9853158234138,-0.49116266354236,-0.313982221249635,-0.330048556831967,-0.293700973886746,-0.267542674704238,-0.255001742881423,-0.253451803668699,-0.275695970583855,-0.336040880090405,-0.39061182184417,-0.561542097014804,-1.01562693009486,-2.16050300644385,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-102.195461919712,-19.3351562718906,-19.337448066283,-19.2584089379806,-19.2021542068887,-19.1498612166272,-19.0974669141731,-19.0484080448598,-19.0002103719664,-18.9313130166932,-18.9027387805324,-18.9287266226532,-19.0929553645889,-18.1167405346607,-550000
0.315555555555556,-14.0579501213522,-0.493143579628858,-0.316706589510831,-0.333149753981789,-0.296607910302718,-0.270307048531921,-0.257732886439889,-0.256207082632003,-0.278617308121502,-0.339327772868772,-0.393709803359936,-0.5644045417504,-1.01768538405673,-2.15966794406464,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-102.794192254215,-19.4498095748501,-19.452433670617,-19.3735889039326,-19.3176179897054,-19.2655639874559,-19.2133729510545,-19.1645711487744,-19.1167484092634,-19.0481906652903,-19.0204329066553,-19.0476215784348,-19.2134255153745,-18.2415196357489,-550000
0.315833333333333,-14.1301741158565,-0.495095016148096,-0.319409148213351,-0.336232819550452,-0.299501475093077,-0.2730610914882,-0.260454673790864,-0.25895159332473,-0.281522923795925,-0.342589579996948,-0.396766871017017,-0.567199792224937,-1.01963643126591,-2.15867784110961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-103.390762882095,-19.5640501190694,-19.5670086933499,-19.4883654351183,-19.4326856099626,-19.3808782020884,-19.3288985223707,-19.280362150744,-19.2329229326973,-19.1647122672377,-19.1377726595969,-19.1661510014724,-19.3334968722743,-18.3658926371812,-550000
0.316111111111111,-14.2019892871589,-0.497017191567203,-0.322089735323912,-0.339297422646128,-0.302381289156799,-0.275804402301006,-0.263166675152804,-0.261684876320142,-0.284412336121078,-0.345825847376327,-0.399782798812588,-0.569928200787119,-1.02148159601376,-2.15753601933369,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-103.985180985472,-19.6778791932312,-19.6811743350023,-19.602739596387,-19.5473579995107,-19.4958046757009,-19.4440443279309,-19.3957816059837,-19.3487342936798,-19.2808779101958,-19.2547578170951,-19.2843144644449,-19.4531692065779,-18.4898587449065,-550000
0.316388888888889,-14.2733971105709,-0.498910322501787,-0.324748196163723,-0.342343240768911,-0.305246980307786,-0.278536585365089,-0.265868466438189,-0.264406479447856,-0.287285074361524,-0.349036136751225,-0.402757380902579,-0.572590138184395,-1.02322240161024,-2.15624575288155,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-104.577453718012,-19.7912980839397,-19.7949317954206,-19.7167124532143,-19.6616360909826,-19.6103442234667,-19.558811066236,-19.5108300672958,-19.4641828412768,-19.3966876821517,-19.3713881646236,-19.4021115595805,-19.5724423188594,-18.6134172199386,-550000
0.316666666666667,-14.3443990565023,-0.500774623689912,-0.327384383221504,-0.345369959709919,-0.308098183269327,-0.281257250797774,-0.268559629338205,-0.267115957873773,-0.290140678549139,-0.352220025562834,-0.405690431148571,-0.575185992732897,-1.02486036952443,-2.15481026842374,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-105.16758820505,-19.9043080756182,-19.9082822736517,-19.8302850715774,-19.7755208177092,-19.7244976605274,-19.6731994345236,-19.6255080852107,-19.579268922464,-19.5121416717656,-19.4876634957001,-19.5195418986667,-19.6913160384741,-18.7365673769591,-550000
0.316944444444444,-14.4149965904808,-0.502610307969887,-0.329998155971238,-0.348377273450518,-0.31093453966615,-0.283966014491474,-0.271239751403324,-0.269812874174496,-0.292978699492828,-0.355377106796757,-0.408581782665763,-0.57771616950708,-1.02639701856467,-2.15323274531925,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-105.75559154373,-20.016910450409,-20.0212269678205,-19.9434585178338,-19.8890131136356,-19.8382658019665,-19.7872101288148,-19.7398162081273,-19.6939928823771,-19.6272399687068,-19.6035836121788,-19.6366051130477,-19.8097902230596,-18.8593085829524,-550000
0.317222222222222,-14.4851911731716,-0.504417586261683,-0.33258938069454,-0.351364884061726,-0.313755698014167,-0.286662498162954,-0.273908426119816,-0.27249679840632,-0.295798698781465,-0.35850698882453,-0.411431287372397,-0.580181089548939,-1.02783386409709,-2.15151631580295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-106.341470803127,-20.1291064880796,-20.1337670750133,-20.0562338586032,-20.0021139132407,-19.9516494627842,-19.9008438439602,-19.8537549824515,-19.8083550645588,-19.7419826639801,-19.7191483245283,-19.7533008536098,-19.9278647580407,-18.9816402558726,-550000
0.3175,-14.5549842603961,-0.506196667551771,-0.335157930307568,-0.354332501603887,-0.31656131370798,-0.289346329399436,-0.27656525298222,-0.275167308168862,-0.298600248780254,-0.361609295239459,-0.414238815541055,-0.582581189096654,-1.02917241730129,-2.14966406519653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-106.925233024379,-20.2408974659315,-20.2459037911646,-20.1686121606534,-20.1148241514586,-20.0646494578733,-20.0141012736881,-19.9673249527342,-19.9223558112,-19.8563698502416,-19.834357452095,-19.8696287907556,-20.0455395561388,-19.1035618633406,-550000
0.317777777777778,-14.6243773031516,-0.5079477588812,-0.337703684192394,-0.357279844026651,-0.319351049006237,-0.29201714170154,-0.279209837561827,-0.277823988663445,-0.301382932620723,-0.364683664687176,-0.417004255352153,-0.584916918832514,-1.03041418446187,-2.1476790321413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-107.506885220815,-20.3522846587135,-20.3576383109479,-20.2805944907895,-20.2271447636025,-20.1772666019974,-20.1269831106522,-20.0805266618084,-20.0359954633772,-19.9704016221052,-19.9492108233516,-19.9855886143675,-20.1628145568848,-19.2250729213716,-550000
0.318055555555556,-14.6933717476298,-0.50967106533675,-0.340226528032738,-0.360206637069336,-0.322124573014902,-0.294674574523144,-0.281841791571183,-0.280466432746304,-0.304146344184563,-0.367729750691211,-0.41972751245,-0.587188743149917,-1.03156066629484,-2.14556420885175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-108.086434378086,-20.4632693385393,-20.4689718276713,-20.3921819157457,-20.3390766852909,-20.2895017097697,-20.2394900464808,-20.193360650925,-20.1492743612848,-20.0840780764389,-20.0637082761332,-20.1011800337604,-20.2796897261374,-19.3461729931321,-550000
0.318333333333333,-14.7619690352362,-0.511366790044974,-0.342726353653979,-0.363112614161721,-0.324881561668526,-0.297318273308178,-0.284460732924676,-0.283094240976709,-0.306890088081494,-0.370747221473966,-0.42240850950172,-0.589397139439278,-1.03261335730746,-2.14332254138833,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-108.66388745429,-20.5738527748079,-20.5799055331765,-20.5033755020818,-20.4506208523757,-20.4013555956338,-20.3516227718251,-20.3058274598863,-20.2621928444624,-20.1973993126517,-20.1778496578583,-20.2164027776254,-20.3961650556052,-19.4668616877256,-550000
0.318611111111111,-14.8301706026086,-0.513035134168974,-0.345203058867364,-0.36599751632531,-0.327621697709579,-0.299947889524415,-0.287066285795244,-0.285707021660105,-0.309613779621382,-0.373735759773368,-0.425047185759349,-0.591542597392637,-1.03357374519075,-2.14095692994847,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-109.239251380103,-20.6840362341283,-20.6904406177415,-20.6141763160818,-20.5617782008727,-20.5128290738453,-20.4633819764095,-20.4179276271797,-20.3747512520181,-20.3103654329709,-20.2916348257387,-20.3312565939639,-20.5122405623738,-19.5871386590063,-550000
0.318888888888889,-14.8979778816364,-0.514676296907765,-0.347656547318314,-0.368861092075139,-0.330344670665929,-0.302563080694295,-0.289658080667236,-0.288304390886351,-0.312317044780788,-0.376695062655563,-0.427643496625381,-0.593625618326748,-1.03444331024323,-2.13847022917441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-109.812533058905,-20.7938209802476,-20.8005782699875,-20.7245854236561,-20.6725496668948,-20.6239229584554,-20.5747683490812,-20.5296616901086,-20.4869499228458,-20.4229765427095,-20.4050636469752,-20.4457412500123,-20.627916288438,-19.7070036044207,-550000
0.319166666666667,-14.9653922994786,-0.51629047549806,-0.350086728338753,-0.371703097322124,-0.333050176826519,-0.305163510422833,-0.292235754385492,-0.290885972563166,-0.314999520164154,-0.379624841323933,-0.430197413222021,-0.595646714524428,-1.03522352482509,-2.13586524847689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-110.383739366907,-20.9032082739821,-20.9103196767893,-20.834603890247,-20.7829361865862,-20.7346380632947,-20.6857825778599,-20.6410301849228,-20.598789195839,-20.5352327505253,-20.5181359989415,-20.5598565321591,-20.7431923002384,-19.8264562638758,-550000
0.319444444444444,-15.032415278583,-0.51787786521835,-0.352493516803361,-0.374523295276034,-0.335737919215321,-0.307748848422653,-0.294798950200676,-0.293451398444863,-0.317660852959825,-0.382524820924727,-0.432708921964404,-0.597606408593938,-1.03591585284165,-2.13314475237357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-110.952877153279,-21.012199373152,-21.019666023189,-20.9442327807372,-20.8929386960601,-20.8449752019599,-20.7964253499889,-20.7520336469459,-20.7102694100986,-20.6471341686699,-20.6308517693567,-20.6736022458536,-20.8580686882035,-19.9454964186333,-550000
0.319722222222222,-15.0990482367045,-0.519438659395132,-0.354876832989668,-0.3773214563491,-0.33840760756363,-0.310318770536204,-0.297347317810913,-0.296000308156491,-0.32030070089108,-0.385394740349626,-0.435178024137989,-0.599505232846148,-1.03652174925512,-2.13031146084116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-111.519953240276,-21.1207955325192,-21.1286184923134,-21.0534731593614,-21.0025581313371,-20.9549351877997,-20.906697351985,-20.8626726107028,-20.8213909051363,-20.7586809132292,-20.7432108564452,-20.7869782155073,-20.9725455662962,-20.0641238902307,-550000
0.32,-15.1652925869233,-0.520973049411162,-0.357236602441908,-0.380097358060292,-0.341058958280747,-0.312872958755207,-0.299880513399785,-0.298532349213458,-0.322918732162391,-0.388234352035484,-0.437604735480346,-0.601343728689238,-1.03704265962364,-2.12736804968022,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-112.084974423365,-21.2289980037284,-21.2371782652946,-21.1623260896202,-21.111795428287,-21.0645188339035,-21.0165992696894,-20.972947610044,-20.9321540210731,-20.8698731043545,-20.8552131690862,-20.8999842843879,-21.0866230715663,-20.1823385394259,-550000
0.320277777777778,-15.2311497376639,-0.522481224715604,-0.359572755838538,-0.382850784940301,-0.343691694423139,-0.315411101237359,-0.302398199670747,-0.301047177036748,-0.32551462540107,-0.391043421761538,-0.43998908576754,-0.603122446040687,-1.03748001966674,-2.12431715089183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-112.647947471349,-21.3368080352501,-21.3453465211944,-21.2707926341986,-21.2206515225714,-21.1737269530902,-21.1261317883181,-21.0828591782685,-21.042559098833,-20.9807108664853,-20.9668586269518,-21.0126203145067,-21.2003013637078,-20.300140265168,-550000
0.320555555555556,-15.2966210927125,-0.523963372835953,-0.361885228863344,-0.385581528437243,-0.34630554566211,-0.317932892320385,-0.304900045878,-0.303544454963844,-0.328088069594496,-0.393821728444337,-0.44233111840528,-0.604841942756282,-1.03783525485622,-2.12116135306512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-113.208879126496,-21.4442268723281,-21.4531244369308,-21.3788738548852,-21.3291273495893,-21.2825603578991,-21.2352955925126,-21.1924078482453,-21.1526064803311,-21.0911943285634,-21.0781471606345,-21.1248861864996,-21.3135806246211,-20.4175290035912,-550000
0.320833333333333,-15.3617080512358,-0.525419679391626,-0.364173962080043,-0.388289386823127,-0.348900248250048,-0.320438032533444,-0.307385727853889,-0.306023854255418,-0.330638764023126,-0.396569063930651,-0.444630890025007,-0.606502784075884,-1.03810978003165,-2.11790320177485,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-113.767776104662,-21.5512557569286,-21.5605131872088,-21.4865708124962,-21.437223844424,-21.3910198605802,-21.3440913663903,-21.3015941525325,-21.2622965086581,-21.2013236242381,-21.1890787117647,-21.2367817995021,-21.4264610579812,-20.5345047270321,-550000
0.321111111111111,-15.4264120077991,-0.526850328109096,-0.366438900810307,-0.390974165101079,-0.351475544985314,-0.322926228605973,-0.309854928032885,-0.308485054097947,-0.333166418189418,-0.399285232788584,-0.446888470085072,-0.608105542085678,-1.03830499903939,-2.11454519998824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-114.324645095413,-21.6578959276919,-21.6675139444536,-21.5938845668008,-21.5449419417922,-21.4991062730876,-21.4525197935953,-21.4104186234946,-21.3716295282584,-21.3110988920634,-21.299653233118,-21.3483070710184,-21.5389428888111,-20.6510674430711,-550000
0.321388888888889,-15.4907343523838,-0.528255500838485,-0.368679995015109,-0.393635674913373,-0.354031185175813,-0.325397193473995,-0.312307335472199,-0.310927741602297,-0.335670751742907,-0.401970052097144,-0.449103940477135,-0.60965079519664,-1.03842230439462,-2.11108980848029,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-114.879492762158,-21.7641486198878,-21.7741278787467,-21.7008161764501,-21.6522825759948,-21.6068204070719,-21.5605815573482,-21.5188817934176,-21.4806058851044,-21.4205202756871,-21.4098706887129,-21.4594619367852,-21.65102636306,-20.7672171935949,-550000
0.321666666666667,-15.5546764704058,-0.529635377571499,-0.370897199179332,-0.396273734450254,-0.356566924601311,-0.327850646283962,-0.314742645869098,-0.313351611798422,-0.338151494401542,-0.404623351234487,-0.451277395137936,-0.611139127638929,-1.03846307696524,-2.10753944625684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-115.432325742264,-21.8700150653721,-21.8803561577651,-21.8073666989083,-21.7592466808701,-21.7141630738753,-21.6682773404962,-21.6269841946225,-21.5892259268655,-21.5295879240312,-21.5197310538987,-21.570246350631,-21.7627117471875,-20.8829540538823,-550000
0.321944444444444,-15.6182397427332,-0.530990136460608,-0.373090472199537,-0.398888168359602,-0.359082525474537,-0.330286312394166,-0.317160561574977,-0.315756367626253,-0.340608385869509,-0.407244971665045,-0.453408939666519,-0.612571128971949,-1.03842868567704,-2.1038964909846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-115.983150647185,-21.9754964925468,-21.9861999467233,-21.9135371903865,-21.865835189748,-21.821135084526,-21.7756078255633,-21.7347263595763,-21.6974900030723,-21.6383019914653,-21.6292343154356,-21.6806602843297,-21.8739993277535,-20.9982781317102,-550000
0.322222222222222,-15.6814255457038,-0.5323199538394,-0.375259777274829,-0.401478807657412,-0.361577756401135,-0.332703923373783,-0.319560791606252,-0.318141719922893,-0.343041175751666,-0.409834766725758,-0.455498690947041,-0.613947393609764,-1.03832048723922,-2.10016327942765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-116.531974062586,-22.0805941263216,-22.0916604083175,-22.019328705779,-21.9720490354065,-21.9277372497346,-21.8825736947991,-21.842108821001,-21.8053984652759,-21.7466626379711,-21.7383804715643,-21.7907037274503,-21.9848894110126,-21.1131895664816,-550000
0.3225,-15.7442352511431,-0.533625004243988,-0.377405081800729,-0.404045489639132,-0.364052392338502,-0.335103216999586,-0.321943051652132,-0.320507387406202,-0.345449623464775,-0.412392601411607,-0.457546776777245,-0.615268520361622,-1.03813982588969,-2.09634210788958,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-117.078802548462,-22.1853091880783,-22.1967387026734,-22.1247422986028,-22.07788915003,-22.033970379891,-21.9891756302286,-21.9491321119806,-21.9129516672026,-21.8546700293003,-21.8471695320684,-21.9003766872028,-22.0953823225145,-21.2276885283742,-550000
0.322777777777778,-15.8066702263819,-0.534905460435421,-0.379526357265979,-0.406588057791855,-0.366506214553562,-0.3374839372504,-0.324307064079341,-0.322853096654905,-0.347833498145686,-0.41491835216063,-0.459553335502676,-0.616535111987264,-1.03788803315916,-2.09243523266082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-117.623642639266,-22.2896428956372,-22.3014359872955,-22.2297790209382,-22.1833564651689,-22.1398352850616,-22.0954143137003,-22.0557967660658,-22.0201499649036,-21.9623243371245,-21.9556015183282,-22.0096791882793,-22.2054784067103,-21.341775217508,-550000
0.323055555555556,-15.8687318342734,-0.536161493422992,-0.381623579152204,-0.409106361707365,-0.36893901057953,-0.339845834299327,-0.326652557933835,-0.325178582085286,-0.35019257855663,-0.417411906638619,-0.461518515656729,-0.617747774766766,-1.03756642765356,-2.08844487047045,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-118.166500844025,-22.3935964632255,-22.4057534170194,-22.3344399233731,-22.2884519117014,-22.2453327749883,-22.201290426935,-22.1621033173765,-22.1269937169,-22.0696257391774,-22.0636764633659,-22.1186112726923,-22.3151780265635,-21.4554498631339,-550000
0.323333333333333,-15.9304214332111,-0.537393272488377,-0.383696726836357,-0.411600256996059,-0.371350574171691,-0.342188664503803,-0.328979268939607,-0.327483585924593,-0.352526652987772,-0.419873163523672,-0.463442475606561,-0.618907118084603,-1.03717631485393,-2.08437319894209,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-118.70738364647,-22.4971711014482,-22.5096921439669,-22.4387260549489,-22.3931764197965,-22.3504636590874,-22.3068046515736,-22.268052300702,-22.2334832843231,-22.1765744193908,-22.1713944118846,-22.2271729996091,-22.4244815631665,-21.5687127228407,-550000
0.323611111111111,-15.9917403771456,-0.538600965210533,-0.385745783495865,-0.414069605201738,-0.373740705262256,-0.344512190393544,-0.331286939494616,-0.329767858181253,-0.354835519157177,-0.422302032290765,-0.465325383204958,-0.620013754027666,-1.03671898693318,-2.08022235705323,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-119.246297505152,-22.6003680172601,-22.6132533175025,-22.5426384631086,-22.4975309188786,-22.4552287464491,-22.411957669224,-22.3736442515991,-22.3396190310504,-22.2831705680226,-22.2787554202982,-22.3353644451834,-22.5333894153634,-21.6815640817811,-550000
0.323888888888889,-16.0526900156024,-0.539784737491279,-0.387770736016412,-0.416514273717272,-0.376109209914337,-0.346816180656416,-0.33357531866392,-0.332031156611981,-0.357118984108338,-0.424698432996502,-0.467167415448173,-0.621068296996934,-1.03619572258906,-2.07599444559749,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-119.783248853565,-22.7031884139408,-22.716438084193,-22.6461781936479,-22.6015163375943,-22.5596288458386,-22.5167501615088,-22.478879706488,-22.4454013238361,-22.3894143817779,-22.3857595567554,-22.4431857023836,-22.641901999377,-21.794004251916,-550000
0.324166666666667,-16.1132716936987,-0.540944753581504,-0.389771574902284,-0.418934135701149,-0.378455900275055,-0.349100410122294,-0.335844162170078,-0.334273246685901,-0.359376864105407,-0.427062296064217,-0.468968758139776,-0.622071363332524,-1.03560778689265,-2.07169152764947,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-120.318244100266,-22.8056334910706,-22.8192475877686,-22.7493462906674,-22.7051336037798,-22.6636647656966,-22.6211828101105,-22.5837592027455,-22.5508305324378,-22.4953060639244,-22.4924069011558,-22.550636880819,-22.7500197484422,-21.906033571277,-550000
0.324444444444444,-16.1734867521604,-0.542081176107921,-0.391748294189201,-0.421329069994889,-0.380780594527857,-0.35136465974496,-0.338093232380876,-0.336493901545766,-0.361608984526272,-0.429393562069554,-0.470729605560558,-0.623023570951837,-1.03495643115188,-2.0673156290316,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-120.851289628998,-22.9077044445088,-22.9216829690874,-22.8521437965278,-22.8083836444303,-22.7673373141414,-22.7252562968181,-22.6882832787964,-22.6559070297385,-22.6008458243997,-22.5986975451603,-22.6577181065629,-22.8577431124443,-22.0176524032459,-550000
0.324722222222222,-16.2333365273396,-0.543194166100322,-0.393700891359571,-0.423698961041353,-0.383083116844053,-0.353608716582074,-0.340322298294455,-0.33869290196637,-0.36381517975361,-0.431692181526679,-0.472450160144496,-0.623925539000506,-1.0342428927894,-2.06286873878266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-121.382391798809,-23.0094024663735,-23.0237453661,-22.9545717518066,-22.9112673856712,-22.8706472989712,-22.8289713035718,-22.7924524742025,-22.7606311918636,-22.7060338799131,-22.7046315921943,-22.7644295219739,-22.9650725575629,-22.1288611358521,-550000
0.325,-16.2928223512309,-0.544283883019266,-0.395629367260098,-0.426043698803911,-0.385363297333622,-0.35583237377329,-0.342531135521904,-0.34087003631027,-0.365995293064064,-0.433958114675262,-0.474130632160797,-0.624777887515876,-1.03346839523417,-2.0583528096275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-121.911556944171,-23.1107287450227,-23.1254359138182,-23.0566311952573,-23.0137857527297,-22.9735955276667,-22.9323285125071,-22.8962673297489,-22.8650033982942,-22.8108704540411,-22.8102091574448,-22.8707712855147,-23.0720085659207,-22.239660181086,-550000
0.325277777777778,-16.3519455514887,-0.54535048478415,-0.397533726021679,-0.428363178686495,-0.38762097199532,-0.358035430516556,-0.344719526267367,-0.343025100480882,-0.368149176515663,-0.436191331268341,-0.475771239402035,-0.625581237102733,-1.03263414782635,-2.05376975844762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-122.4387913751,-23.2116844650381,-23.226755744284,-23.1583231637701,-23.1159396699088,-23.0761828073945,-23.0353286059992,-22.9997283875286,-22.9690240319751,-22.9153557773158,-22.9154303678518,-22.9767435715698,-23.1785516352382,-22.3500499742295,-550000
0.325555555555556,-16.4107074514435,-0.546394127801608,-0.399413974981513,-0.43065730145452,-0.389855982666128,-0.360217692042643,-0.34688725930576,-0.345157897873078,-0.37027669083361,-0.438391810361216,-0.477372206878369,-0.626336208621006,-1.03174134573486,-2.0491214667522,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-122.964101377277,-23.3122708072088,-23.3277059865417,-23.2596486923348,-23.2177300605621,-23.1784099450109,-23.1379722667053,-23.1028361910241,-23.0726934794196,-23.0194900873084,-23.020295362094,-23.0823465702603,-23.2847022784933,-22.460030973202,-550000
0.325833333333333,-16.4691093701191,-0.547414966994186,-0.401270124607377,-0.432925973156672,-0.392068176970067,-0.362378969587967,-0.349034129958136,-0.347268239321351,-0.372377705294578,-0.440559540101459,-0.47893376651785,-0.627043422885164,-1.03079116988707,-2.04440978114931,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-123.487493212165,-23.4124889485182,-23.4282877666111,-23.3606088140055,-23.3191578470701,-23.2802777470661,-23.2402601776075,-23.2055912851873,-23.1760121308087,-23.1232736287057,-23.1248042905682,-23.1875804872582,-23.3904610235863,-22.5696036579221,-550000
0.326111111111111,-16.5271526222488,-0.548413155829245,-0.403102188423987,-0.435169105047557,-0.394257408266419,-0.364519080365734,-0.351159940064778,-0.349355943045662,-0.374452097609619,-0.442694517520175,-0.480456156872794,-0.627703500375039,-1.02978478691021,-2.03963651381686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-124.008973117126,-23.5123400621311,-23.5285022074627,-23.4612045598669,-23.4202239508175,-23.3817870198088,-23.342193022054,-23.3079942165166,-23.2789803800873,-23.2267066533818,-23.2289573153644,-23.2924455435993,-23.4958284130098,-22.6787685296852,-550000
0.326388888888889,-16.584838518292,-0.549388846348054,-0.404910182941394,-0.437386613511206,-0.396423535597388,-0.366637847535477,-0.35326449795608,-0.351420834595041,-0.37649975380581,-0.444796748324615,-0.481939622832217,-0.6283170609578,-1.02872334908384,-2.03480344297312,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-124.528547305542,-23.6118253173829,-23.6283504289947,-23.561436959003,-23.5209292921724,-23.4829385691915,-23.4437714838,-23.4100455331321,-23.3815986250549,-23.3297894204635,-23.3327546102349,-23.3969419754939,-23.6008050035244,-22.787526110555,-550000
0.326666666666667,-16.6421683644506,-0.550342189195016,-0.406694127585353,-0.439578419985437,-0.398566423635219,-0.368735100171017,-0.355347618421283,-0.353462746789053,-0.378520568106748,-0.446866246692219,-0.483384415340307,-0.628884723620824,-1.02760799430314,-2.02991231334638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-125.046221966932,-23.7109458797695,-23.7278335480114,-23.6613070384665,-23.6212747904655,-23.5837332008755,-23.5449962470475,-23.5117457848479,-23.4838672674535,-23.4325221963906,-23.4361963605588,-23.5010700341376,-23.7053913658388,-22.8958769427709,-550000
0.326944444444444,-16.6991434626855,-0.551273333646998,-0.4084540446296,-0.441744450887055,-0.400685942628828,-0.370810673226904,-0.357409122675131,-0.355481519657198,-0.380514442812013,-0.448903035066215,-0.48479079112089,-0.629407106215178,-1.02643984605228,-2.02496483664355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-125.562003267068,-23.8097029109393,-23.8269526782041,-23.7608158232511,-23.7212613639719,-23.6841717202367,-23.645867996485,-23.6130955232429,-23.5857867130506,-23.5349052549702,-23.5392827633021,-23.6048299855207,-23.8095880842952,-23.0038215881682,-550000
0.327222222222222,-16.7557651107326,-0.552182427642718,-0.410189959129986,-0.443884637537893,-0.402781968349949,-0.372864407503385,-0.359448838322505,-0.357477000376346,-0.382481288175692,-0.450907143952834,-0.486159012407897,-0.629884825209471,-1.02522001338766,-2.01996269201745,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-126.075897348091,-23.9080975686859,-23.925708930132,-23.8599643362642,-23.820889929893,-23.784254932372,-23.7463874173253,-23.7140953017283,-23.6873573717179,-23.6369388774268,-23.6420140269726,-23.7082221102369,-23.9133957565602,-23.1113606276139,-550000
0.3275,-16.8120346021192,-0.553069617812155,-0.411901898860409,-0.44599891609168,-0.404854382038837,-0.374896149609942,-0.361466599321114,-0.359449043206299,-0.384421022284082,-0.452878611720242,-0.487489346681758,-0.630318495453808,-1.02394959093048,-2.01490752653246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-126.587910328633,-24.006131006942,-24.0241034112061,-23.9587535983021,-23.9201614043399,-23.8839836421049,-23.846555195343,-23.8147456756139,-23.7885796575073,-23.7386233524463,-23.7443903715706,-23.8112467032911,-24.0168149933201,-23.2184946604548,-550000
0.327777777777778,-16.8679532261801,-0.553935049505944,-0.413589894250488,-0.44808722746174,-0.406903070349559,-0.376905751927454,-0.363462245942289,-0.361397509423539,-0.386333570932673,-0.454817484399266,-0.488782066411706,-0.630708729953594,-1.02262965886819,-2.00980095562838,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-127.098048303924,-24.1038043757744,-24.1221372256738,-24.0571846280263,-24.0190767023177,-23.9833586539927,-23.9463720169118,-23.9150472021709,-23.8894539887217,-23.8399589762158,-23.8464120285361,-23.9139040739074,-24.1198464179815,-23.3252243039796,-550000
0.328055555555556,-16.9235222680734,-0.55477886682473,-0.415253978324925,-0.450149517249491,-0.408927925294896,-0.378893072569019,-0.365435624729951,-0.36332226725328,-0.388218867502498,-0.456723815485967,-0.490037448803945,-0.631056139652934,-1.02126128296453,-2.00464456358228,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-127.606317345918,-24.201118821381,-24.2198114746051,-24.1552584419415,-24.117636737711,-24.082380772333,-24.0458385690396,-24.0150004406936,-23.9899807879824,-23.9409460524579,-23.9480792406907,-24.0161945453357,-24.2224906663763,-23.4315501928937,-550000
0.328333333333333,-16.9787430087966,-0.555601212648435,-0.416894186644503,-0.452185735673762,-0.410928844190873,-0.380857975339492,-0.367386588457822,-0.365223191799883,-0.390076852835961,-0.458597665746166,-0.491255775555638,-0.631361333227382,-1.01984551457761,-1.99943990396803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-128.1127235034,-24.2980754860873,-24.3171272558802,-24.2529760543745,-24.2158424232702,-24.1810508011704,-24.1449555394036,-24.1146059525581,-24.0901604822932,-24.0415848924608,-24.0493922621769,-24.1181184546592,-24.3247483864724,-23.5374729788075,-550000
0.328611111111111,-17.0336167252026,-0.556402228665425,-0.418510557248672,-0.454195837500903,-0.412905729600958,-0.382800329693782,-0.369314996084927,-0.367100164975728,-0.391907475112222,-0.460439103021951,-0.492437332614658,-0.631624916885801,-1.01838339068582,-1.99418850011342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-128.617272802105,-24.3946755083455,-24.4140856641784,-24.3503384774557,-24.313694670599,-24.2793695443042,-24.2437236163845,-24.2138643012787,-24.1899935031001,-24.1418758151037,-24.1503513583931,-24.2196761526009,-24.4266202380884,-23.6429933297355,-550000
0.328888888888889,-17.0881446900153,-0.557182055401527,-0.420103130599661,-0.456179781975681,-0.41485848927995,-0.38472001069394,-0.371220712709461,-0.368953075428612,-0.393710689722237,-0.462248202040249,-0.493582409945056,-0.631847494181082,-1.01687593392108,-1.9888918455547,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-129.119971244833,-24.4909200227334,-24.5106877909683,-24.4473467211003,-24.4111943901426,-24.3773378052951,-24.3421434890992,-24.3127760525626,-24.2894802863477,-24.2418191468776,-24.2509568059251,-24.3208680033302,-24.5281068926131,-23.7481119296099,-550000
0.329166666666667,-17.1423281718453,-0.557940832248899,-0.421671949528086,-0.458137532752954,-0.416787036117568,-0.386616898965107,-0.373103609521077,-0.370781818467761,-0.395486459143538,-0.464025044223507,-0.494691301298197,-0.632029665829491,-1.01532415260909,-1.98355140448821,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-129.620824811559,-24.5868101599548,-24.6069347244988,-24.5440017929924,-24.5083424911767,-24.4749563874733,-24.4402158474335,-24.411341774362,-24.388621272532,-24.341415221902,-24.3512088924743,-24.42169438427,-24.6292090327306,-23.8528294778036,-550000
0.329444444444444,-17.1961684352055,-0.558678697494694,-0.423217059179984,-0.460069057830119,-0.418691288081784,-0.388490880650336,-0.374963563751652,-0.372586295988534,-0.397234752814837,-0.46576971750254,-0.495764303989488,-0.632172029538414,-1.01372904081636,-1.97816861221918,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-130.119839459554,-24.6823470468412,-24.7028275497924,-24.6403046985692,-24.605139881798,-24.5722260939455,-24.5379413820728,-24.5095620369242,-24.4874169067496,-24.4406643819368,-24.4511079167827,-24.5221556859036,-24.7299273521486,-23.9571466886668,-550000
0.329722222222222,-17.2496667405269,-0.559395788349516,-0.424738506965248,-0.461974329480312,-0.420571168161907,-0.390341847364362,-0.376800458624598,-0.374366416395887,-0.398955547010525,-0.467482316131591,-0.496801718680663,-0.632275179842259,-1.01209157840345,-1.9727448756073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-130.61702112349,-24.7775318063533,-24.7983673486384,-24.7362564410072,-24.7015874689147,-24.6691477276025,-24.6353207845327,-24.6074374128387,-24.5858676387435,-24.5395669763915,-24.5506541885551,-24.6222523115816,-24.8302625553327,-24.0610642910734,-550000
0.33,-17.3028243441738,-0.560092240975643,-0.426236342507399,-0.463853324186365,-0.422426604311447,-0.392169696146332,-0.378614183302769,-0.376122094526673,-0.40064882471517,-0.469162940505645,-0.49780384916754,-0.632339707946308,-1.01041273108442,-1.9672815735091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-131.11237571556,-24.8723655575846,-24.8935551995879,-24.8318580212092,-24.797686158238,-24.7657220911275,-24.7323547471885,-24.704968477084,-24.6839739229455,-24.6381233623286,-24.649848028378,-24.7219846773298,-24.9302153572441,-24.1645830279799,-550000
0.330277777777778,-17.3556424984593,-0.560768190514991,-0.427710617594663,-0.465706022575496,-0.424257529390783,-0.393974329411563,-0.380404632835032,-0.377853251570856,-0.402314575498053,-0.470811696980047,-0.498771002173204,-0.632366201578269,-1.00869345049179,-1.96178005721693,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-131.605909125586,-24.9668494157648,-24.9883921779496,-24.9271104377926,-24.8934368542752,-24.8619499870031,-24.8290439633033,-24.8021558070698,-24.7817362185153,-24.7363339044645,-24.7486897676356,-24.8213532116571,-25.0297864830822,-24.267703655994,-550000
0.330555555555556,-17.4081224516607,-0.561423771116788,-0.429161386132309,-0.467532409354737,-0.426063881109645,-0.395755654902354,-0.382171708101545,-0.379559814991709,-0.403952795387851,-0.472428697692443,-0.499703487146533,-0.632355244847342,-1.00693467424714,-1.95624165089444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-132.097627221135,-25.0609844922643,-25.0828793557871,-25.0220146870787,-24.9888404603221,-24.9578322175197,-24.9253891270556,-24.8989999826794,-24.8791549893763,-24.8341989751661,-24.8471797484241,-24.9203583553636,-25.1289766680323,-24.3704269449541,-550000
0.330833333333333,-17.4602654480346,-0.56205911596497,-0.430588704096193,-0.46933247324707,-0.427845601969447,-0.397513585637899,-0.383915315757818,-0.38124171844506,-0.405563486747503,-0.474014060387106,-0.50060161606602,-0.632307418110556,-1.0051373260367,-1.95066765200842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-132.587535847625,-25.1547718945999,-25.1770178019162,-25.1165717630832,-25.0838978784576,-25.0533695847829,-25.0213909335658,-24.9955015863081,-24.9762307042481,-24.9317189544442,-24.945318323462,-25.0190005613505,-25.2277866570163,-24.4727536775193,-550000
0.331111111111111,-17.5120727278321,-0.562674357305249,-0.431992629487489,-0.471106206928285,-0.429602639205473,-0.399248039863332,-0.385635368177593,-0.382898901697663,-0.40714665814936,-0.475567908241639,-0.5014657032488,-0.63222329784619,-1.00330231569185,-1.94505933175691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-133.075640828445,-25.2482127264408,-25.2708085819045,-25.2107826575076,-25.1786100095376,-25.1485628907212,-25.117050078922,-25.0916612029009,-25.0729638366763,-25.0288942299428,-25.0431058559998,-25.1172802944288,-25.3262172044487,-24.5746846487693,-550000
0.331388888888889,-17.5635455273139,-0.563269626471856,-0.433373222288549,-0.472853606964531,-0.431334944728951,-0.400958940997965,-0.387331783394612,-0.384531310544751,-0.408702324250654,-0.477090369696125,-0.502296065164825,-0.632103456534049,-1.00143053927424,-1.93941793549348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-133.561947965056,-25.3413080876148,-25.3642527580707,-25.3046483597319,-25.2729777531908,-25.2434129370941,-25.2123672602042,-25.1874794199876,-25.1693548650586,-25.1257251969252,-25.1405427197256,-25.2151980311304,-25.4242690739966,-24.6762206658144,-550000
0.331666666666667,-17.6146850787655,-0.563845053913934,-0.434730544419857,-0.474574673750558,-0.433042475069019,-0.402646217582733,-0.389004485043325,-0.386138896726845,-0.410230505669368,-0.478581578284709,-0.503093020256116,-0.631948462542415,-0.999522879165136,-1.93374468314765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-134.04646303711,-25.4340590741165,-25.4573513894852,-25.3981698568078,-25.3670020078143,-25.3379205254997,-25.3073431755081,-25.2829568277155,-25.2654042726683,-25.2222122582573,-25.2376292986703,-25.3127542595191,-25.521943038344,-24.7773625474145,-550000
0.331944444444444,-17.6654926105116,-0.564400769221572,-0.436064659698051,-0.476269411448635,-0.434725191314615,-0.404309803226897,-0.390653402298585,-0.387721617845881,-0.411731228860555,-0.480041672469662,-0.503856888761008,-0.631758880021451,-0.997580204159004,-1.9280407696412,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-134.529191802555,-25.5264667781146,-25.5501055319719,-25.4913481334533,-25.4606836705697,-25.4320864573821,-25.4019785239678,-25.3780940188806,-25.3611125476751,-25.3183558243871,-25.3343659871095,-25.4099494790028,-25.6192398789597,-24.8781111236084,-550000
0.332222222222222,-17.7159693469318,-0.564936901151467,-0.437375633794956,-0.47793782792815,-0.436383059056302,-0.405949636554048,-0.392278469814391,-0.389279437280715,-0.413204525993174,-0.481470795477929,-0.504587992543324,-0.631535268802887,-0.995603369560788,-1.9223073653005,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-135.010139997749,-25.618532287961,-25.6425162381107,-25.5841841720479,-25.5540236373809,-25.5259115340392,-25.4962740057776,-25.4728915889569,-25.4564801831623,-25.4141563133215,-25.4307531894641,-25.5067842001462,-25.7161603858702,-24.9784672353511,-550000
0.3325,-17.7661165084746,-0.565453577652196,-0.438663534197615,-0.479579934705854,-0.438016048328039,-0.407565661147434,-0.393879627661723,-0.390812324102063,-0.414650434827485,-0.482869095140185,-0.505286654926405,-0.631278184305773,-0.993593217286875,-1.91654561626465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-135.489313337563,-25.7102566881998,-25.7345845572399,-25.6766789526288,-25.6470228029308,-25.61939655663,-25.5902303222122,-25.5673501361235,-25.5515076771419,-25.5096141505998,-25.5267913201991,-25.6032589444849,-25.8127053574358,-25.0784317341616,-550000
0.332777777777778,-17.8159353116724,-0.565950925889092,-0.439928430169267,-0.481195746886764,-0.43962413354893,-0.409157825494663,-0.395456821265527,-0.392320252986948,-0.416068998593072,-0.484236723732402,-0.505953200531901,-0.630988177448133,-0.991550575969425,-1.9107566448894,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-135.966717515497,-25.801641059577,-25.8263115354608,-25.7688334528878,-25.7396820606602,-25.7125423261823,-25.6838481756474,-25.6614702612894,-25.6461955325665,-25.6047297692644,-25.6224808037207,-25.6993742443404,-25.908875600131,-25.1780054817777,-550000
0.333055555555556,-17.8654269691563,-0.566429072268709,-0.441170392711245,-0.482785283105707,-0.441207293464955,-0.410726082931803,-0.397010001340901,-0.393803204132699,-0.417460265867521,-0.485573837819962,-0.506587955123282,-0.63066579456432,-0.989476261063856,-1.90494155014684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-136.442358203784,-25.8926864790508,-25.9176982156417,-25.8606486481692,-25.8320023027656,-25.8053496435994,-25.7771282695779,-25.7552525681172,-25.740544257339,-25.6995036098295,-25.7178220742715,-25.7951306426361,-26.004671928329,-25.2771893498207,-550000
0.333333333333333,-17.9145926896704,-0.566888142462875,-0.442389494525762,-0.48434856546949,-0.4427655110907,-0.412270391586931,-0.398539123828519,-0.395261163170565,-0.418824290455827,-0.486880598104285,-0.507191245453952,-0.6303115773279,-0.987371074959306,-1.89910140802069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-136.916241053498,-25.9833940198027,-26.0087456374234,-25.9521255114682,-25.9239844201988,-25.8978193096677,-25.8700713086359,-25.8486976630447,-25.834554364319,-25.7939361202456,-25.8128155758249,-25.8905286927142,-26.1000951640896,-25.3759842194679,-550000
0.333611111111111,-17.9634336780866,-0.567328261432311,-0.443585809979548,-0.485885619499695,-0.44429877365111,-0.413790714323145,-0.400044149829353,-0.396694121078998,-0.420161131270561,-0.488157169272014,-0.507763399119919,-0.629926062679895,-0.985235807091837,-1.89323727189737,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-137.388371694666,-26.0737647512482,-26.0994548372252,-26.0432650134303,-26.0156293026659,-25.9899521250635,-25.9626779986075,-25.9418061553037,-25.9282263713275,-25.8880277558626,-25.9074617619776,-25.9855689581544,-26.1951461369513,-25.474390981133,-550000
0.333888888888889,-18.0119511354187,-0.567749553449823,-0.444759415068318,-0.487396474076081,-0.445807072523268,-0.415287018681095,-0.401525045538742,-0.398102074096657,-0.421470852212841,-0.489403719846746,-0.508304744416933,-0.629509782762195,-0.983071234060214,-1.88735017295247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-137.858755736371,-26.1637997390488,-26.1898268482511,-26.1340681223515,-26.1069378386278,-26.0817488903596,-26.0549490464491,-26.0345786569387,-26.0215608011481,-25.9817789793904,-26.0017610958408,-26.0802520125928,-26.2898256837272,-25.572410534155,-550000
0.334166666666667,-18.0601462588368,-0.568152142123041,-0.445910387382034,-0.488881161380595,-0.447290403178225,-0.416759276821048,-0.402981782179843,-0.399485023635186,-0.422753522054148,-0.490620422043311,-0.508815610202005,-0.629063264855994,-0.980878119744055,-1.88144112053296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-138.327398766859,-26.2535000451243,-26.2798627004973,-26.2245358041785,-26.1979109152999,-26.1732104060325,-26.1468851603019,-26.1270157828222,-26.1145581815271,-26.0751902608564,-26.0957140499306,-26.1745784395433,-26.3841346483038,-25.6700437864945,-550000
0.334444444444444,-18.1080202416816,-0.568536150416718,-0.447038806070924,-0.49033971684197,-0.44874876512289,-0.418207465464535,-0.404414335936516,-0.400842976191817,-0.424009214319041,-0.491807451624594,-0.509296325759253,-0.628587031325058,-0.978657215424194,-1.87551110253477,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-138.794306353647,-26.342866727665,-26.3695634207594,-26.3146690225104,-26.2885494186532,-26.2643374724679,-26.2384870495062,-26.2191181506694,-26.2072190451695,-26.168262077561,-26.1893211060571,-26.2685488322189,-26.4780738814448,-25.7672916544374,-550000
0.334722222222222,-18.1555742734789,-0.568901700674573,-0.448144751812257,-0.49177217908091,-0.450182161841997,-0.419631565835595,-0.4058226878857,-0.402175943261847,-0.425238007168784,-0.492964987760912,-0.509747220669964,-0.628081599563697,-0.976409259905057,-1.86956108577599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-139.259484043629,-26.4319008411447,-26.4589300326411,-26.4044687386003,-26.3788542334151,-26.355130889968,-26.3297554246146,-26.3108863810504,-26.2995439297347,-26.2609949140313,-26.2825827552123,-26.3621637933555,-26.5716442405971,-25.8641550623067,-550000
0.335,-18.2028095399533,-0.569248914640674,-0.44922830677781,-0.49317858985585,-0.451590600740151,-0.421031563601669,-0.407206823929291,-0.403483941251037,-0.426439983285942,-0.494093212891932,-0.510168624686828,-0.627547481949248,-0.974134979638907,-1.86359201636547,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-139.722937363182,-26.5206034363345,-26.5479635565628,-26.4939359113583,-26.4688262430708,-26.4455914587568,-26.420690997404,-26.402321097401,-26.3915333778282,-26.3533892619721,-26.3754994974577,-26.4554239350363,-26.6648465897013,-25.9606349421806,-550000
0.335277777777778,-18.2497272230422,-0.569577913480349,-0.450289554602037,-0.494558994009281,-0.452974093083987,-0.422407448814158,-0.408566734725606,-0.404766991387973,-0.42761522975997,-0.495192312591115,-0.510560867612242,-0.626985185798945,-0.971835088851803,-1.8576048200669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-140.184671818268,-26.6089755603155,-26.6366650097706,-26.5830714973543,-26.5584663298649,-26.5357199789862,-26.5112944808869,-26.4934229260323,-26.483187936992,-26.4454456202151,-26.4680718418103,-26.5483298785177,-26.757681799005,-26.0567322336185,-550000
0.335555555555556,-18.2963285009103,-0.569888817800647,-0.451328580350888,-0.495913439414635,-0.454332653944441,-0.423759215848679,-0.409902415620439,-0.406025119636451,-0.428763837973829,-0.496262475432711,-0.510924279180616,-0.626395213331008,-0.969510289671086,-1.85160040265833,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-140.644692894543,-26.6970182564939,-26.7250354063462,-26.6718764508213,-26.6477753748036,-26.6255172507417,-26.6015665893219,-26.5841924961375,-26.5745081596931,-26.5371644946662,-26.5603003061283,-26.6408822540571,-26.8501507448801,-26.152447883393,-550000
0.335833333333333,-18.3426145479631,-0.570181747670302,-0.45234547049127,-0.497241976923718,-0.45566630213914,-0.42508686334505,-0.411213866577776,-0.407258356607906,-0.429885903491656,-0.497303892861253,-0.511259188944603,-0.625778061629809,-0.967161272254294,-1.84557965028715,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-141.103006057457,-26.7847325646142,-26.8130757572172,-26.7603517236603,-26.7367542576567,-26.7149840740475,-26.6915080382226,-26.6746304397982,-26.665494603309,-26.6285463982507,-26.652185416996,-26.733081700741,-26.9422543096432,-26.2477828452294,-550000
0.336111111111111,-18.3885865348606,-0.570456822639249,-0.453340312861117,-0.498544660314683,-0.456975060174939,-0.426390394147044,-0.41250109211019,-0.408466737473949,-0.430981525947523,-0.498316759063573,-0.511565926165172,-0.625134222614976,-0.964788714919319,-1.83954342982043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-141.559616752363,-26.8721195207749,-26.9007870701673,-26.8484982654443,-26.8254038569601,-26.804121248872,-26.7811195443669,-26.7647373919889,-26.7561478301123,-26.7195918508568,-26.7437277096081,-26.8249288663163,-27.033993381379,-26.3427380795517,-550000
0.336388888888889,-18.4342456285315,-0.570714161757642,-0.454313196640048,-0.499821546240544,-0.458258954190603,-0.427669815241913,-0.413764101208972,-0.409650301879034,-0.432050808935304,-0.49930127084332,-0.511844819705451,-0.624464183014288,-0.962393284275707,-1.83349258919074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-142.014530404614,-26.9591801574423,-26.9881703498476,-26.9363170234237,-26.9137250500185,-26.8929295751322,-26.870401825804,-26.8545139905793,-26.8464684072523,-26.8103013792774,-26.8349277276536,-26.9164244070208,-27.1253688537676,-26.4373145532338,-550000
0.336666666666667,-18.4795929921866,-0.57095388359441,-0.455264212320601,-0.5010726941782,-0.459518013899656,-0.428925137699743,-0.415002907274018,-0.410809093853313,-0.433093859899682,-0.50025762749795,-0.512096197928265,-0.623768424340226,-0.959975635356944,-1.82742795773736,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-142.467752419672,-27.0459155034664,-27.0752265977876,-27.0238089425316,-27.0017187129085,-26.981409852699,-26.9593556018614,-26.943960876336,-26.9364569067359,-26.9006755171504,-26.9257860231988,-27.0075689874174,-27.2163816259143,-26.5315132393589,-550000
0.336944444444444,-18.5246297853326,-0.571176106255321,-0.456193451679998,-0.502298166377991,-0.460752272533396,-0.430156376612642,-0.416217528043531,-0.411943161725701,-0.434110790028314,-0.501186030698203,-0.512320388597286,-0.623047422870053,-0.95753641175362,-1.82135034654293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-142.919288183208,-27.132326584096,-27.1619568124072,-27.1109749653898,-27.0893857204816,-27.0695628814007,-27.0479815931507,-27.0330786929221,-27.0261139054053,-26.9907148048972,-27.0163031565705,-27.0983632802283,-27.3070326021835,-26.6253351169834,-550000
0.337222222222222,-18.5693571637855,-0.571380947400577,-0.457101007752456,-0.503498027813755,-0.461961766784102,-0.431363551033794,-0.417407985523549,-0.413052558037199,-0.435101714145178,-0.502086684370024,-0.512517718781722,-0.62230164962929,-0.955076245747341,-1.8152605487655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-143.369143061201,-27.2184144209942,-27.2483619890286,-27.1978160323154,-27.1767269463672,-27.1573894610279,-27.1362805215725,-27.1218680868953,-27.115439984915,-27.0804197896594,-27.1064796962386,-27.1888079661717,-27.3973226920343,-26.7187811709071,-550000
0.3375,-18.613776279684,-0.571568524261916,-0.457986974801986,-0.504672346133396,-0.463146536748429,-0.432546683916421,-0.418574305917357,-0.414137339454502,-0.436066750605125,-0.502959794578931,-0.512688514764479,-0.62153157037845,-0.952595758445287,-1.80915933996603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-143.817322400048,-27.3041800322545,-27.3344431198885,-27.2843330813271,-27.2637432629768,-27.2448903913369,-27.2242531103209,-27.2103297077054,-27.2044357317068,-27.1697910252351,-27.1963162186977,-27.278903733799,-27.4872528098607,-26.8118523914498,-550000
0.337777777777778,-18.6578882815031,-0.571738953659247,-0.458851448295685,-0.505821191609937,-0.464306625871007,-0.433705802052648,-0.419716519554806,-0.415197566683935,-0.437006021189648,-0.503805569416795,-0.512833101953703,-0.620737645602927,-0.950095559915289,-1.80304747843138,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-144.263831526655,-27.3896244324164,-27.4202011941509,-27.3705270481526,-27.3504355415067,-27.3320664720532,-27.3119000838861,-27.2984642076891,-27.2931017369826,-27.2588290720124,-27.2858133083502,-27.3686512793344,-27.5768238748338,-26.904549774233,-550000
0.338055555555556,-18.7016943140676,-0.571892352016798,-0.459694524877502,-0.506944637093069,-0.465442080888259,-0.434840936012326,-0.420834660821576,-0.416233304385742,-0.437919651003891,-0.504624218891032,-0.512951804797647,-0.619920330505902,-0.947576249321337,-1.79692570549265,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-144.708675748545,-27.4747486324822,-27.50563719792,-27.4563988662356,-27.4368046519424,-27.4189185028749,-27.3992221680576,-27.3862722420648,-27.3814385966765,-27.3475344969031,-27.3749715573873,-27.4580513065162,-27.6660368107471,-26.9968743199672,-550000
0.338333333333333,-18.745195518565,-0.572028835378785,-0.460516302342448,-0.508042757961176,-0.466552951772441,-0.435952120081816,-0.42192876808841,-0.417244621088767,-0.438807768374912,-0.505415954816173,-0.51304494670278,-0.61908007500416,-0.945038415059402,-1.79079474583911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-145.151860353956,-27.5595536399326,-27.5907521142532,-27.541949466744,-27.5228514630623,-27.5054472834757,-27.4862200899254,-27.473754468925,-27.4694469114247,-27.4359078732737,-27.4637915656714,-27.5471045264386,-27.7548925458651,-27.0888270342445,-550000
0.338611111111111,-18.7883930325587,-0.572148519424608,-0.461316879611238,-0.509115632073842,-0.467639291675914,-0.437039392202767,-0.422998883640363,-0.418231589105554,-0.439670504751219,-0.506180990707798,-0.513112849955062,-0.618217323726695,-0.942482634893496,-1.78465530782755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-145.593390611942,-27.6440404587439,-27.6755469231747,-27.6271797785771,-27.6085768424414,-27.5916536135072,-27.5728945778807,-27.5609115492282,-27.5571272865338,-27.5239497808766,-27.5522739406175,-27.6358116573964,-27.8433920127743,-27.1804089273367,-550000
0.338888888888889,-18.8312879900016,-0.572251519483568,-0.462096356705358,-0.510163339724819,-0.468701156875656,-0.438102793910917,-0.424045053606082,-0.419194284447887,-0.440507994603581,-0.506919541678803,-0.513155835644322,-0.617332516016003,-0.939909476091853,-1.77850808378716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-146.03327177247,-27.7282100894045,-27.7600226016888,-27.7120907283747,-27.6939816564555,-27.6775382926018,-27.6592463616164,-27.6477441467887,-27.6444803319482,-27.6116608057793,-27.6404192970749,-27.7241734247302,-27.9315361482372,-27.2716210139985,-550000
0.339166666666667,-18.8738815212487,-0.572337950549111,-0.462854834722528,-0.511185963595459,-0.469738606718036,-0.439142370274916,-0.425067327887161,-0.420132786742824,-0.44132037532714,-0.507631824337999,-0.513174223591666,-0.616426085931938,-0.937319495563163,-1.77235375031995,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-146.471509066521,-27.8120635289314,-27.8441801237943,-27.7966832405251,-27.7790667702856,-27.7631021203742,-27.7452761721255,-27.734252928266,-27.7315066622157,-27.6990415402926,-27.7282282572095,-27.812190560674,-28.0193258930492,-27.3624643132754,-550000
0.339444444444444,-18.9161747530703,-0.572407927292603,-0.463592415812548,-0.512183588708608,-0.470751703563829,-0.440158169835223,-0.42606576008759,-0.421047179149219,-0.442107787144824,-0.508318056690993,-0.513168332279835,-0.615498462258042,-0.934713239992772,-1.76619296859672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-146.908107706189,-27.8956017708875,-27.9280204604978,-27.8809582371736,-27.8638330479214,-27.8483458964237,-27.8309847417003,-27.8204385631526,-27.8182068964519,-27.7860925828984,-27.815701450385,-27.8998638042038,-28.1067621918978,-27.4529398483167,-550000
0.339722222222222,-18.958168808665,-0.572461564076636,-0.464309203153525,-0.513156302382936,-0.47174051273352,-0.441150244543078,-0.427040407443329,-0.421937548274786,-0.442870373012075,-0.508978458043352,-0.513138478786461,-0.614550068510237,-0.932091245978757,-1.7600263846486,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-147.343072884777,-27.9788258053984,-28.0115445798284,-27.9649166382323,-27.9482813521662,-27.933270420335,-27.9163728039298,-27.9063017237604,-27.9045816583029,-27.8728145381761,-27.9028395130455,-27.9871939008886,-28.1938459932249,-27.5430486461934,-550000
0.34,-18.9998648076723,-0.572498974967866,-0.465005300928445,-0.514104194187728,-0.472705102452867,-0.442118649699574,-0.427991330752043,-0.422803984093706,-0.443608278522903,-0.509613248906003,-0.51308497872013,-0.613581322947787,-0.929454040167804,-1.75385462965422,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-147.776409776897,-28.0617366191698,-28.0947534468517,-28.0485593613881,-28.0324125446406,-28.0178764916799,-28.0014410936962,-27.9918430852065,-27.9906315759075,-27.9592080167281,-27.9896430885973,-28.0741816027419,-28.2805782490918,-27.6327917377204,-550000
0.340277777777778,-19.0412638661858,-0.572520273749392,-0.465680814302101,-0.515027355898102,-0.473645543798759,-0.443063443894853,-0.428918594303008,-0.423646579864827,-0.44432165181727,-0.510222650902863,-0.51300814615921,-0.612592638586416,-0.92680213939083,-1.74767832022251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-148.208123538565,-28.1443351955042,-28.1776480236846,-28.1318873221129,-28.1162274857871,-28.1021649100178,-28.0861903471716,-28.0770633253974,-28.0763572818575,-28.045273635105,-28.0761128272917,-28.160827668076,-28.366959915046,-27.7221701572834,-550000
0.340555555555556,-19.0823670967654,-0.572525573932678,-0.466335849398342,-0.515925881450663,-0.474561910645359,-0.443984688947443,-0.429822265807229,-0.424465432050456,-0.445010643489805,-0.510806886680668,-0.512908293593349,-0.61158442321351,-0.924136050798261,-1.74149805867113,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-148.6382193073,-28.2266225143189,-28.2602292695096,-28.2149014336726,-28.1997270348744,-28.1861364748963,-28.1706213018131,-28.1619631250124,-28.1617594131571,-28.1310120157293,-28.1622493861077,-28.247132861357,-28.4529919499914,-27.81118494267,-550000
0.340833333333333,-19.1231756084506,-0.572514988769014,-0.466970513277649,-0.516799866899585,-0.475454279610548,-0.444882449843751,-0.430702416327788,-0.425260640235777,-0.445675406499874,-0.511366179820967,-0.512785731867602,-0.610557079405299,-0.921456271994901,-1.73531443330065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-149.06670220222,-28.3085995521627,-28.3424981405898,-28.2976026071371,-28.2829120500014,-28.2697919858511,-28.2547346963574,-28.2465431674856,-28.2468386111812,-28.216423786819,-28.2480534286346,-28.3330979530619,-28.5386753160606,-27.8998371349058,-550000
0.341111111111111,-19.1636905067725,-0.572488631260532,-0.467584913915008,-0.517649410373119,-0.476322730002676,-0.445756794677742,-0.431559120210447,-0.426032307048915,-0.44631609608298,-0.511900754754261,-0.512640770129105,-0.609511004545925,-0.91876329117435,-1.72912801866443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-149.493577324136,-28.390267282234,-28.4244555902836,-28.3799917513894,-28.3657833881017,-28.3531322424063,-28.3385312708151,-28.3308041389876,-28.3315955216326,-28.3015095823102,-28.3335256249559,-28.4187237195375,-28.6240109784896,-27.9881277780937,-550000
0.341388888888889,-19.2039128937668,-0.572446614170778,-0.468179160178086,-0.518474612030511,-0.477167343767623,-0.446607794590802,-0.432392455014528,-0.426780538081663,-0.446932869663525,-0.512410836676267,-0.512473715776241,-0.608446590848318,-0.91605758725288,-1.72293937583427,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-149.918849755649,-28.4716266743974,-28.5061025690594,-28.4620697731363,-28.4483419049476,-28.4361580440737,-28.4220117664637,-28.4147467284054,-28.416030794498,-28.3862700417794,-28.4186666515329,-28.5040109428604,-28.708999905495,-28.076057919258,-550000
0.341666666666667,-19.243843867986,-0.57238905003483,-0.46875336180569,-0.519275574019343,-0.477988205436182,-0.44743552371183,-0.433202501444097,-0.427505441810894,-0.447525886768921,-0.512896651466267,-0.512284874410223,-0.607364225376801,-0.913339630002745,-1.71674905266185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-150.342524561244,-28.5526786952022,-28.587440024511,-28.5438375769179,-28.5305884551546,-28.5188701903519,-28.5051769258402,-28.4983716273213,-28.5001450840036,-28.470705810365,-28.5034771910888,-28.588960410699,-28.7936430681535,-28.1636286081922,-550000
0.341944444444444,-19.2834845245118,-0.572316051168996,-0.469307629386494,-0.52005240043327,-0.478785402071766,-0.448240059097547,-0.433989343279473,-0.428207129520666,-0.44809530894505,-0.51335842560752,-0.512074549789054,-0.606264290071322,-0.910609880184839,-1.71055758403597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-150.764606787386,-28.6334243078989,-28.6684689013725,-28.6252960651175,-28.6125238921854,-28.6012694807254,-28.5880274927331,-28.5816795299922,-28.5839390485687,-28.5548175386885,-28.5879579324935,-28.6735729161767,-28.877941440284,-28.250840897311,-550000
0.342222222222222,-19.3228359549677,-0.572227729680063,-0.469842074338039,-0.520805197270177,-0.479559023218446,-0.449021480673059,-0.434753067309072,-0.428885715225054,-0.448641299673087,-0.513796386109718,-0.511843043783766,-0.605147161773255,-0.90786878968068,-1.70436549213578,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-151.185101462614,-28.7138644724577,-28.7491901415331,-28.7064461379723,-28.6941490683542,-28.683356714663,-28.6705642121739,-28.6646711333258,-28.6674133507595,-28.6386058827746,-28.6721095706485,-28.7578492577377,-28.9618959983314,-28.3376958415052,-550000
0.3425,-19.3618992475309,-0.572124197474132,-0.470356808885977,-0.521534072390721,-0.480309160849334,-0.449779871172676,-0.43549376326163,-0.429541315591711,-0.449164024287663,-0.514210760433434,-0.511590656336924,-0.604013212252682,-0.905116801623651,-1.69817328667973,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-151.604013597631,-28.7940001455856,-28.8296046840529,-28.7872886935833,-28.7754648348304,-28.7651326916162,-28.7527878304272,-28.747347136858,-28.7505686572415,-28.7220715039722,-28.7559328063727,-28.8417902390132,-29.0455077212531,-28.4241944980018,-550000
0.342777777777778,-19.4006754869449,-0.572005566265023,-0.47085194604357,-0.52223913547727,-0.481035909315297,-0.45051531608102,-0.436211523738791,-0.430174049866177,-0.449663649896398,-0.514601776416569,-0.51131768542329,-0.602862808237081,-0.902354350529461,-1.69198146517067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-152.021348185404,-28.8738322807437,-28.9097134651772,-28.8678246279254,-28.856472041643,-28.846598211017,-28.834699094981,-28.8297082427283,-28.8334056387308,-28.8052150688736,-28.8394283462886,-28.9253966686899,-29.1287775904077,-28.5103379262263,-550000
0.343055555555556,-19.4391657545312,-0.571871947582266,-0.471327599591418,-0.522920497993249,-0.481739365294034,-0.45122790357441,-0.436906444148118,-0.430784039796955,-0.450140345300768,-0.514969662202734,-0.511024427012616,-0.601696311441353,-0.899581862425788,-1.68579051313672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-152.437110201249,-28.9533618281654,-28.9895174183527,-28.9480548348581,-28.9371715376841,-28.9277540722757,-28.9162987545362,-28.9117551556543,-28.9159249699455,-28.8880372492343,-28.922596902709,-29.0086693603804,-29.2117065894453,-28.5961271876691,-550000
0.343333333333333,-19.4773711282019,-0.571723452778681,-0.471783884057417,-0.523578273142851,-0.482419627739501,-0.451917724462565,-0.43757862263651,-0.431371409561352,-0.450594280918334,-0.51531464617156,-0.510711175034507,-0.600514078599114,-0.896799754981046,-1.67960090436837,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-152.851304602929,-29.0325897348737,-29.069017474242,-29.0279802061355,-29.0175641707133,-29.0086010747778,-28.9975875589949,-28.9934885829062,-28.9981273295553,-28.970538721892,-29.0054391935242,-29.091609132494,-29.2942957042009,-28.6815633457556,-550000
0.343611111111111,-19.5152926824714,-0.571560193037551,-0.472220914696943,-0.524212575831149,-0.483076797831691,-0.452584872130624,-0.43822816002406,-0.431936285692124,-0.451025628706306,-0.515636956870907,-0.510378221345278,-0.599316461495183,-0.894008437632261,-1.67341310115149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-153.263936330743,-29.1115169446984,-29.1482145607389,-29.1076016314171,-29.0976507873609,-29.0891400178814,-29.0785662594491,-29.0749092342798,-29.0800134001313,-29.0527201686859,-29.0879559420904,-29.1742168081107,-29.3765459225886,-28.766647465719,-550000
0.343888888888889,-19.5529314884682,-0.571382279379396,-0.472638807473236,-0.52482352262458,-0.483710978926792,-0.453229442481498,-0.438855159738375,-0.432478797004907,-0.451434562086457,-0.515936822950926,-0.510025855696773,-0.598103806999202,-0.891208311712,-1.66722755449652,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-153.675010307619,-29.1901443982942,-29.227109602984,-29.1869199982777,-29.1774322331319,-29.1693717009138,-29.159235608168,-29.156017822069,-29.1615838680944,-29.134582276375,-29.1701478771178,-29.2564932148556,-29.4584582344994,-28.8513806144771,-550000
0.344166666666667,-19.5902886139472,-0.571189822668359,-0.473037679038008,-0.525411231711807,-0.484322276507702,-0.453851533878571,-0.439459727749354,-0.43299907452647,-0.451821255871365,-0.51621447309997,-0.509654365707075,-0.596876457100326,-0.888399770574331,-1.66104470436379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-154.084531439203,-29.2684730331578,-29.3057035233795,-29.265936192218,-29.2569093524094,-29.2492969231676,-29.2395963585851,-29.2368150610375,-29.2428394236637,-29.2161257365572,-29.2520157325601,-29.3384391847751,-29.5400336316991,-28.9357638605112,-550000
0.344444444444444,-19.6273651233014,-0.570982933618192,-0.473417646712229,-0.525975822864956,-0.484910798134929,-0.454451247088755,-0.440041972504467,-0.433497251423779,-0.452185886191994,-0.516470135982298,-0.509264036833057,-0.595634748942911,-0.885583199719778,-1.65486497988501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-154.49250461395,-29.3465037836456,-29.3839972416044,-29.3446510966749,-29.336082988458,-29.3289164838969,-29.3196492652845,-29.3173016683902,-29.3237807608039,-29.2973512455871,-29.3335602475046,-29.4200555542155,-29.6212731077304,-29.0197982737497,-550000
0.344722222222222,-19.6641620775734,-0.570761722797871,-0.473778828467122,-0.526517417401221,-0.48547665339786,-0.455028685225921,-0.440602004864519,-0.433973462933901,-0.452528630426595,-0.516704040177571,-0.508855152344727,-0.594379014863158,-0.882758976919238,-1.64868879958103,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-154.898934703214,-29.4242375809908,-29.4619916746301,-29.423065593032,-29.4149539834275,-29.4082311823132,-29.3993950839871,-29.3974783637431,-29.4044085771723,-29.3782595044951,-29.4147821660628,-29.5013431637017,-29.7021776578145,-29.1034849254528,-550000
0.345,-19.7006805344676,-0.57052630063683,-0.474121342905337,-0.527036138144841,-0.486019953866423,-0.455583953694711,-0.441139938039938,-0.434427846294737,-0.452849667130927,-0.516916414122082,-0.508427993301306,-0.593109582426635,-0.879927472336842,-1.64251657157583,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-155.303826561341,-29.5016753533212,-29.5396877367347,-29.5011805606299,-29.4935231783557,-29.4872418175804,-29.478834571536,-29.4773458690937,-29.4847235740651,-29.4588512189051,-29.4956822372617,-29.5823028578191,-29.782748278757,-29.1868248881018,-550000
0.345277777777778,-19.7369215483612,-0.57027677742983,-0.474445309242306,-0.527532109389432,-0.486540813043126,-0.456117160134739,-0.441655887527587,-0.434860540676615,-0.453149175969798,-0.517107486051716,-0.507982838528995,-0.591826774466637,-0.877089048651727,-1.63634869380684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-155.70718502575,-29.5788180256762,-29.6170863395189,-29.5789968767761,-29.5717914131715,-29.5659491888103,-29.5579684858811,-29.5569049087894,-29.5647264563635,-29.539127098953,-29.5762612149361,-29.6629354850956,-29.8629859688534,-29.2698192352905,-550000
0.345555555555556,-19.7728861703166,-0.570013263341459,-0.474750847287774,-0.528005456860689,-0.487039346315496,-0.456628414365198,-0.44214997104812,-0.435271687114723,-0.453427337649897,-0.517277483946599,-0.507519964600374,-0.590530909123312,-0.874244061178692,-1.63018555423166,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-156.109014917029,-29.6556665200241,-29.6941883919202,-29.6565154167559,-29.6497595266982,-29.6443540950574,-29.636797586064,-29.6361562094967,-29.6444179324791,-29.6190878592049,-29.6565198576216,-29.7432418978864,-29.9428917277986,-29.3524690416193,-550000
0.345833333333333,-19.8085754480921,-0.569735868410282,-0.475038077427502,-0.52845630767944,-0.487515670908913,-0.457117828329883,-0.442622308483884,-0.435661428442412,-0.453684333853935,-0.517426635477402,-0.507039645815395,-0.589222299883529,-0.871392857987723,-1.62402753103108,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-156.50932103902,-29.7322217552795,-29.7709948002284,-29.733737053842,-29.7274283566562,-29.7224573353131,-29.7153226322013,-29.7151005001687,-29.723798714299,-29.6987342185752,-29.7364589284481,-29.8232229522592,-30.022466556596,-29.4347753825921,-550000
0.346111111111111,-19.843990426154,-0.56944470255264,-0.475307120605128,-0.528884790325067,-0.487969905839827,-0.457585516042632,-0.443073021817389,-0.436029909225362,-0.45392034717607,-0.517555167953283,-0.506542154183905,-0.587901255621401,-0.868535780022368,-1.61787499280868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-156.908108178907,-29.8084846473202,-29.8475064681005,-29.8106626593049,-29.8047987396654,-29.8002597085003,-29.7935443854687,-29.7937385120129,-29.8028695171302,-29.7780669002453,-29.8160791950344,-29.9028795078818,-30.1017114574705,-29.5167393345164,-550000
0.346388888888889,-19.8791321456875,-0.569139875566099,-0.4755580983042,-0.52929103459926,-0.488402171869403,-0.458031593533204,-0.44350223507035,-0.436377275696623,-0.45413556105861,-0.517663308271436,-0.506027759409669,-0.586568080639437,-0.865673161216931,-1.6117282987868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-157.305381107304,-29.8844561090044,-29.9237242965748,-29.887293102423,-29.8818715112484,-29.8777620134673,-29.8714636080834,-29.8720709784578,-29.8816310596444,-29.8570866315818,-29.8953814293837,-29.9822124279109,-30.1806274337814,-29.5983619744051,-550000
0.346666666666667,-19.9140016446087,-0.568821497132572,-0.475791132530356,-0.529675171590142,-0.488812591457548,-0.458456178793595,-0.443910074243321,-0.436703675692522,-0.45433015972999,-0.517751282868201,-0.505496728875832,-0.585223074710281,-0.862805328612478,-1.60558779899915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-157.701144578338,-29.9601370501875,-29.9996491840865,-29.9636292504925,-29.9586475058321,-29.9549650489811,-29.949081063287,-29.9500986351194,-29.9600840638215,-29.935794144055,-29.9743664077795,-30.061222578882,-30.2592154899382,-29.6796443798816,-550000
0.346944444444444,-19.9485999575751,-0.568489676821105,-0.476006345793658,-0.530037333636733,-0.489201288717358,-0.458859391724806,-0.444296667255907,-0.43700925858947,-0.45450432814401,-0.51781931767174,-0.504949327631783,-0.583866533118969,-0.859932602471643,-1.59945383447988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-158.095403329741,-30.0355283777395,-30.0752820264816,-30.0396719688371,-30.0351275567508,-30.0318696137212,-30.0263975153278,-30.0278222197671,-30.0382292548935,-30.0141901731577,-30.053034910683,-30.139910830602,-30.3374766313178,-29.7605876290867,-550000
0.347222222222222,-19.9829281159974,-0.56814452409034,-0.476203861091074,-0.53037765429376,-0.489568389369974,-0.459241354084068,-0.444662143887599,-0.437294175241631,-0.454658251920318,-0.517867638056212,-0.504385818381377,-0.582498746705673,-0.857055296392201,-1.59332673744938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-158.488162082932,-30.1106309955612,-30.150623717032,-30.1154221208183,-30.1113124962475,-30.1084765062725,-30.1034137294417,-30.1052424722893,-30.1160673612876,-30.092275458324,-30.1313877226303,-30.2182780560415,-30.4154118641825,-29.8411928005884,-550000
0.3475,-20.0169871480504,-0.567786148290663,-0.476383801889114,-0.530696268296816,-0.48991402069985,-0.459602189432529,-0.445006635719207,-0.437558577919492,-0.454792117286143,-0.517896468797453,-0.503806461472464,-0.581120001908901,-0.854173717419417,-1.58720683149669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-158.879425543103,-30.1854458046013,-30.2256751464495,-30.1908805678447,-30.1872031554767,-30.1847865251182,-30.1801304718346,-30.1823601346582,-30.1935991145696,-30.1700507428484,-30.2094256321318,-30.2963251312304,-30.493022195601,-29.9214609732942,-550000
0.347777777777778,-20.0507780786845,-0.567414658666042,-0.476546292106592,-0.530993311527853,-0.490238311510438,-0.459942023083425,-0.445330276074919,-0.437802620249318,-0.454906111019247,-0.517906034030104,-0.503211514887693,-0.579730580809081,-0.851288166157147,-1.58109443175865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-159.269198399303,-30.2599737028731,-30.3004372029003,-30.2660481693821,-30.2628003645056,-30.2608004686322,-30.2565485096622,-30.2591759508945,-30.2708252493866,-30.2475167738049,-30.2871494315714,-30.3740529351536,-30.57030863337,-30.0013932263644,-550000
0.348055555555556,-20.0843019296359,-0.567030164355558,-0.476691456097539,-0.531268920981022,-0.490541392080294,-0.460260982050713,-0.445633199964988,-0.438026457153494,-0.455000420392106,-0.517896557206185,-0.502601234236538,-0.578330761172525,-0.848398936877681,-1.57498984509574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-159.657485324526,-30.3342155854707,-30.3749107720194,-30.3409257829623,-30.338104952316,-30.3365191350714,-30.3326686110115,-30.3356906670318,-30.3477465034099,-30.3246743019669,-30.3645599171072,-30.451462349649,-30.6472721859374,-30.0809906391295,-550000
0.348333333333333,-20.1175597194388,-0.566632774394645,-0.476819418634244,-0.531523234728849,-0.490823394119607,-0.460559194998205,-0.445915544029048,-0.438230244791764,-0.455075233117293,-0.517868261055063,-0.501975872748516,-0.576920816495704,-0.84550631763032,-1.56889337026484,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-160.044290975789,-30.4081723445859,-30.4490967369245,-30.4155142641933,-30.4131177468057,-30.4119433225679,-30.4084915448801,-30.4119050310801,-30.4243636172773,-30.4015240817265,-30.4416578885727,-30.5285542593066,-30.7239138623275,-30.1602542910082,-550000
0.348611111111111,-20.150552463435,-0.56622259771604,-0.476930304890437,-0.531756391888748,-0.491084450727141,-0.460836792189188,-0.446177446480078,-0.438414140503365,-0.455130737294054,-0.517821367544806,-0.501335681267549,-0.57550101604982,-0.842610590348687,-1.56280529808868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-160.429619994221,-30.4818448695243,-30.52299597823,-30.4898144667681,-30.4878395747902,-30.4870738291208,-30.4840180811566,-30.4878197929896,-30.5006773345355,-30.478066871015,-30.5184441493791,-30.6053295513686,-30.8002346720674,-30.2391852614284,-550000
0.348888888888889,-20.1832811737861,-0.565799743150441,-0.477024240424591,-0.531968532589861,-0.491324696347618,-0.461093905436541,-0.446419047049009,-0.438578302750042,-0.455167121356076,-0.517756097844884,-0.500680908247433,-0.574071624925624,-0.839712030956748,-1.55672591162232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-160.813477005143,-30.5552340467216,-30.596609374061,-30.5638272424741,-30.5622712620031,-30.5619114525872,-30.5592489905998,-30.5634357046138,-30.5766884015826,-30.554303431223,-30.5949195064186,-30.681789115632,-30.8762356251145,-30.3177846297497,-550000
0.349166666666667,-20.2157468594833,-0.565364319426902,-0.47710135116336,-0.532159797940246,-0.491544266729514,-0.461330668053361,-0.446640486929984,-0.438722891059972,-0.455184574020416,-0.517672672290199,-0.500011799748383,-0.57263290407845,-0.836810909473554,-1.55065548631647,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-161.19586661815,-30.6283407597596,-30.6699378000672,-30.6375534412023,-30.6364136330982,-30.6364569906741,-30.6341850448179,-30.6387535196722,-30.6523975676099,-30.6302345271213,-30.6710847699685,-30.7579338443518,-30.951917731786,-30.3960534751883,-550000
0.349444444444444,-20.2479505263586,-0.56491643517295,-0.477161763385144,-0.532330329994382,-0.491743298883297,-0.461547214804089,-0.446841908726277,-0.438848065972567,-0.455183284237605,-0.517571310346402,-0.499328599434601,-0.571185110373442,-0.833907490116693,-1.5445942901778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-161.576793427196,-30.7011658893827,-30.742982129436,-30.710993910956,-30.7102675116492,-30.7107112409291,-30.7088270162472,-30.7137739937131,-30.7278055845442,-30.7058609267818,-30.7469407535961,-30.8337646321455,-31.02728200269,-30.4739928767437,-550000
0.349722222222222,-20.2798931770956,-0.564456198914441,-0.477205603703773,-0.532480271721006,-0.491921931040081,-0.461743681856161,-0.447023456396872,-0.438953988984175,-0.455163441142879,-0.517452230576485,-0.498631548572849,-0.569728496630927,-0.831002031404442,-1.5385425839263,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-161.956262010673,-30.7737103135133,-30.8157432329069,-30.7841494978596,-30.7838337201514,-30.784675000731,-30.7831756781306,-30.7884978840759,-30.8029132069899,-30.781183401499,-30.8224882740649,-30.9092823758997,-31.1023294486566,-30.5516039131272,-550000
0.35,-20.31157581124,-0.563983719075162,-0.477232999052316,-0.532609766971286,-0.492080302610727,-0.461920206732165,-0.447185275203712,-0.43904082249467,-0.455125234008563,-0.517315650608622,-0.497920886031975,-0.568263311671909,-0.82809478625663,-1.53250062114968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-162.334276931493,-30.845974907268,-30.888221978784,-30.8570210461676,-30.8571130800216,-30.8583490672809,-30.8572318044962,-30.8629259498529,-30.8777211921707,-30.8562027257118,-30.8977281512413,-30.9844879746771,-31.1770610806723,-30.6288876626922,-550000
0.350277777777778,-20.34299942521,-0.563499103976181,-0.477244076667016,-0.532718960447312,-0.492218554145371,-0.462076928262527,-0.447327511659614,-0.439108729754926,-0.455068852197563,-0.517161787105219,-0.497196848283371,-0.566789800363662,-0.825186002094192,-1.52646864845485,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-162.710842737167,-30.9179605429731,-30.9604192329499,-30.9296093982729,-30.9301064115985,-30.9317342375919,-30.9309961701347,-30.9370589518513,-30.9522302998719,-30.930919676926,-30.9726612080025,-31.0593823296259,-31.2514779098141,-30.7058452033669,-550000
0.350555555555556,-20.3741650123074,-0.563002461834958,-0.477238964071332,-0.532807997670915,-0.492336827293379,-0.462213986538725,-0.447450313476859,-0.439157874815185,-0.454994485117973,-0.51699085573316,-0.49645966940232,-0.565308203665389,-0.822275920937432,-1.52044690561659,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-163.085963959888,-30.9896680901804,-31.0323358588782,-31.0019153947155,-31.0028145341434,-31.0048313084794,-31.0044695505773,-31.0108976525549,-31.0264412923823,-31.0053350356363,-31.0472882701452,-31.1339663438898,-31.3255809471858,-30.7824776125876,-550000
0.350833333333333,-20.4050735627276,-0.562493900764218,-0.477217789060117,-0.532877024952812,-0.492435264763755,-0.462331522867026,-0.447553829516462,-0.439188422474294,-0.454902322178775,-0.516803071135217,-0.495709581070197,-0.563818758673903,-0.819364779502987,-1.51443562572337,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-163.45964511661,-31.0610984156822,-31.1039727176472,-31.0739398741903,-31.0752382658395,-31.0776410765514,-31.0776527220731,-31.0844428160854,-31.100354934436,-31.07944958525,-31.1216101662957,-31.2082409225196,-31.3993712038554,-30.8587859672349,-550000
0.351111111111111,-20.4357260635702,-0.561973528770593,-0.477180679683895,-0.532926189362068,-0.492514010285972,-0.462429679722758,-0.447638209738116,-0.439200538229839,-0.454792552746618,-0.516598646902603,-0.494946812577507,-0.562321698669348,-0.816452809299477,-1.50843503532047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-163.831890709125,-31.1322523835273,-31.1753306679523,-31.1456836735558,-31.1473784237925,-31.1501643381973,-31.1505464615664,-31.1576952081635,-31.1739719931549,-31.1532641120104,-31.1956277278202,-31.282206972386,-31.4728496907931,-30.9347713435709,-550000
0.351388888888889,-20.4661234988493,-0.561441453753046,-0.477127764233268,-0.532955638695885,-0.492573208571242,-0.462508600705122,-0.44770360515082,-0.43919438822914,-0.454665366103673,-0.516377795548638,-0.494171590827706,-0.56081725316088,-0.813540236721879,-1.50244535455024,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-164.202705224144,-31.2031308550357,-31.2464105661186,-31.2171476278418,-31.2192358240295,-31.2224018895783,-31.2231515466734,-31.2306555960702,-31.2472932379905,-31.2267794049202,-31.2693417887365,-31.3558654020939,-31.5460174188121,-31.0104348171781,-550000
0.351666666666667,-20.496266849504,-0.560897783501074,-0.477059171223433,-0.532965521449709,-0.492613005274234,-0.462568430492539,-0.447750167764187,-0.43917013922113,-0.45452095140653,-0.516140728483506,-0.493384140341794,-0.559305647932329,-0.810627283144584,-1.49646679728984,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-164.572093133376,-31.2737346888143,-31.3172132661138,-31.2883325702571,-31.2908112814994,-31.2943545266159,-31.295468755659,-31.3033247486074,-31.3203194406662,-31.2999962556672,-31.3427531856269,-31.429217121898,-31.6188753985085,-31.0857774629,-550000
0.351944444444444,-20.5261570934085,-0.560342625692705,-0.476975029378811,-0.53295598678765,-0.492633546955219,-0.462609314798534,-0.447778050540442,-0.439127958509097,-0.454359497646149,-0.515887655990085,-0.492584683263635,-0.557787105087795,-0.807714165013176,-1.49049957128623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-164.940058893601,-31.344064740771,-31.3877396195605,-31.3592393321977,-31.3621056100716,-31.3660230449812,-31.3674988674132,-31.3757034360592,-31.39305137512,-31.3729154585478,-31.4158627575513,-31.502263043619,-31.6914246402044,-31.1608003547831,-550000
0.352222222222222,-20.5557952053826,-0.559776087892294,-0.476875467617796,-0.532927184513232,-0.49263498104266,-0.462631400328173,-0.4477874073471,-0.439068013904289,-0.454181193608825,-0.515618787200808,-0.491773439365988,-0.556261843097163,-0.80480109393491,-1.48454387828857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-165.306606946753,-31.4141218641305,-31.457990475748,-31.429868743254,-31.4331196225354,-31.437408240084,-31.4392426614277,-31.447792430152,-31.4654898174463,-31.4455378103937,-31.4886713459622,-31.5750040805627,-31.7636661538904,-31.2355045660208,-550000
0.3525,-20.5851821572014,-0.559198277548115,-0.476760615037612,-0.532879265040446,-0.492617455796243,-0.462634834735035,-0.447778392910333,-0.43899047368039,-0.45398622783818,-0.515334330075551,-0.490950626057209,-0.554730076841519,-0.801888276767916,-1.47859991417808,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-165.671741719997,-31.4839069094483,-31.5279666816454,-31.5002216312182,-31.5038541305994,-31.5085109070612,-31.5107009177718,-31.5195925040155,-31.5376355458392,-31.5178641104971,-31.5611797946199,-31.647441147438,-31.835600949171,-31.3098911688978,-550000
0.352777777777778,-20.6143189176057,-0.55860930198977,-0.476630600899287,-0.53281237936513,-0.492581120270347,-0.462619766578735,-0.44775116276902,-0.438895506528834,-0.453774788598142,-0.515034491380513,-0.490116458388605,-0.553192017658438,-0.798975915709114,-1.4726678690954,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-166.035467625798,-31.5534207246258,-31.5976690819124,-31.5702988220917,-31.5743099448898,-31.5793318407651,-31.5818744170681,-31.591104432143,-31.6094893405349,-31.5898951605378,-31.6333889495089,-31.7195751602785,-31.9072300352093,-31.3839612347373,-550000
0.353055555555556,-20.6432064523123,-0.55800926842541,-0.476485554612739,-0.532726679036652,-0.492526124277951,-0.462586345282997,-0.447705873229492,-0.438783281514984,-0.453547063836912,-0.51471947666807,-0.489271149062401,-0.551647873387141,-0.796064208380853,-1.46674792756542,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-166.397789062006,-31.6226641549247,-31.667098518912,-31.6401011400921,-31.6444878749494,-31.6498718357523,-31.6527639404687,-31.6623289903518,-31.6810519837545,-31.6616317645096,-31.7052996587557,-31.7914070363637,-31.9785544206743,-31.4577158338484,-550000
0.353333333333333,-20.6718457240234,-0.557398283938783,-0.476325605721968,-0.532622316129919,-0.492452618354986,-0.462534721094269,-0.447642681320953,-0.438653968035148,-0.453303241151913,-0.514389490257572,-0.488414908440315,-0.550097848413484,-0.79315334791628,-1.46084026861969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-166.758710411927,-31.691638042981,-31.7362558327217,-31.7096294076603,-31.7143887292365,-31.7201316862714,-31.7233702696307,-31.7332669557437,-31.7523242596474,-31.7330747286486,-31.7769127725465,-31.862937694142,-32.0495751136883,-31.5311560354753,-550000
0.353611111111111,-20.7002376924372,-0.556776455486103,-0.476150883890375,-0.532499443217683,-0.492360753725124,-0.462465045040898,-0.447561744751597,-0.438507735774433,-0.453043507755675,-0.514044735217074,-0.487547944552685,-0.548542143714775,-0.790243523043456,-1.45494506591647,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-167.118236044399,-31.7603432288196,-31.8051418611454,-31.7788844454671,-31.7840133151227,-31.7901121862509,-31.7936941866913,-31.8039191066651,-31.8233069542348,-31.8042248613609,-31.8482291430473,-31.9341680531552,-32.1202931217762,-31.6042829077482,-550000
0.353888888888889,-20.7283833142574,-0.556143889892765,-0.475961518886177,-0.532358213343177,-0.492250682265009,-0.462377468892845,-0.447463221865398,-0.43834475466544,-0.452768050442688,-0.513685413345964,-0.486670463108157,-0.546980956904397,-0.787334918168198,-1.44906248785832,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-167.476370313863,-31.8287805498682,-31.873757439724,-31.8478670724201,-31.8533624388915,-31.8598141292874,-31.8637364742437,-31.8742862226678,-31.8940008553526,-31.8750829731516,-31.9192496243236,-32.0050990339635,-32.1907094518146,-31.6770975176345,-550000
0.354166666666667,-20.7562835432031,-0.555500693849889,-0.475757640567945,-0.532198779993041,-0.492122556469923,-0.46227214512196,-0.447347271599597,-0.438165194847776,-0.452477055557161,-0.513311725158481,-0.485782667503876,-0.545414482276221,-0.784427713455685,-1.44319269770751,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-167.833117560445,-31.8969508409715,-31.9421034017475,-31.9165781056699,-31.9224369057365,-31.9292383086331,-31.9334979153117,-31.9443690844686,-31.9644067525959,-31.9456498765538,-31.989975072262,-32.0757315580722,-32.2608251099834,-31.7496009308924,-550000
0.354444444444444,-20.7839393300188,-0.554846973910718,-0.475539378870252,-0.532021297070577,-0.491976529419901,-0.462149226862801,-0.447214053442861,-0.437969226628395,-0.452170708961712,-0.512923869868082,-0.484884758836187,-0.543842910848802,-0.781522084910813,-1.43733585369898,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-168.188482110023,-31.9648549344046,-32.0101805782656,-31.9850183606167,-31.9912375197589,-31.9983855171831,-32.0029792933254,-32.0141684739102,-32.0345254372623,-32.015926386059,-32.0604063444921,-32.1460665478594,-32.3306411017172,-31.8217942120247,-550000
0.354722222222222,-20.8113516224839,-0.554182836486872,-0.475306863789427,-0.531825918869297,-0.491812754746274,-0.462008867874007,-0.447063727394133,-0.437757020442745,-0.451849196006954,-0.512522045372663,-0.483976935911794,-0.542266430409326,-0.778618204457323,-1.43149210915121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-168.542468274302,-32.0324936598872,-32.0779897980984,-32.0531886509162,-32.0597650839661,-32.067256547463,-32.0721813920956,-32.0836851739212,-32.104357702297,-32.0859133180472,-32.1305443003102,-32.2161049265049,-32.4001584316585,-31.8936784242348,-550000
0.355,-20.8385213654227,-0.553508387844453,-0.475060225369438,-0.531612800046785,-0.491631386598657,-0.461851222500231,-0.446896453922154,-0.437528746816727,-0.451512701501963,-0.512106448240582,-0.483059395259387,-0.540685225557317,-0.775716240015701,-1.42566161257477,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-168.895080350887,-32.0998678445969,-32.1455318878475,-32.1210897884859,-32.1280204002683,-32.1358521916164,-32.1411049957892,-32.1529199684765,-32.1739043422364,-32.1556114907181,-32.2003898006026,-32.2858476179201,-32.4693781036111,-31.9652546293827,-550000
0.355277777777778,-20.8654495007137,-0.552823734100017,-0.474799593687866,-0.531382095598865,-0.491432579612372,-0.461676445634605,-0.446712393925657,-0.437284576329461,-0.451161409685625,-0.511677273697494,-0.482132331141676,-0.539099477748076,-0.772816355579857,-1.41984450777874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-169.246322623356,-32.1669783131825,-32.2128076719066,-32.1887225835109,-32.1960042694771,-32.2041732413912,-32.2097508889035,-32.2218736425576,-32.2431661531539,-32.2250217240229,-32.2699437077714,-32.3552955466792,-32.5383011204951,-32.036523887943,-550000
0.355555555555556,-20.8921369672996,-0.552128981216425,-0.474525098842013,-0.531133960834081,-0.491216488876309,-0.46148469268177,-0.446511708694251,-0.437024679576832,-0.450795504198838,-0.511234715613954,-0.481195935567854,-0.537509365335839,-0.769918711292603,-1.41404093397501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-169.59619936133,-32.2338258877775,-32.2798179724715,-32.2560878444494,-32.2637174913019,-32.2722204881273,-32.2781198562413,-32.2905469821134,-32.3121439326043,-32.2941448395964,-32.3392068856602,-32.4244496379513,-32.6069284843026,-32.1074872589639,-550000
0.355833333333333,-20.9185847011966,-0.551424234998558,-0.47423687093511,-0.530868551348468,-0.490983269901222,-0.461276119521453,-0.446294559869967,-0.43674922713583,-0.450415168057568,-0.510778966493778,-0.480250398306426,-0.535915063616659,-0.767023463519927,-1.40825102588048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-169.944714820548,-32.3004113880135,-32.3465636095508,-32.3231863780386,-32.3311608643478,-32.3399947227435,-32.3462126828855,-32.35894077402,-32.3808384795692,-32.3629816606905,-32.4081801994811,-32.493310817434,-32.6752611960542,-32.1781458000268,-550000
0.356111111111111,-20.9447936355038,-0.550709601088921,-0.473935040062647,-0.530586023000638,-0.490733078588462,-0.461050882472585,-0.44606110940947,-0.436458389529672,-0.450020583626716,-0.510310217463149,-0.479295906898422,-0.534316744870976,-0.764130764924088,-1.40247491381713,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-170.291873242932,-32.3667356310326,-32.4130454009759,-32.3900189892998,-32.3983351861124,-32.4074967357235,-32.4140301541734,-32.4270558060421,-32.4492505944035,-32.431533012107,-32.4768645157427,-32.5618800112874,-32.7433002557563,-32.2485005672074,-550000
0.356388888888889,-20.970764700413,-0.549985184963134,-0.473619736298814,-0.530286531887168,-0.490466071199142,-0.460809138257976,-0.445811519546944,-0.436152337193692,-0.449611932594822,-0.509828658260432,-0.478332646670942,-0.532714578405893,-0.761240764535518,-1.39671272381017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-170.637678856663,-32.4327994315011,-32.4792641624109,-32.4565864815441,-32.4652412529829,-32.4747273171034,-32.4815730556718,-32.4948928667928,-32.5173810787804,-32.4997997201325,-32.5452607021785,-32.63015814607,-32.8110466623596,-32.3185526150373,-550000
0.356666666666667,-20.9964988232179,-0.549251091925317,-0.473291089683055,-0.529970234318283,-0.490182404323734,-0.460551043969533,-0.445545952757639,-0.435831240441989,-0.449189395949566,-0.509334477226691,-0.477360800751043,-0.531108730597121,-0.758353607823572,-1.39096457768411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-170.982135876249,-32.4986036016216,-32.5452207073623,-32.5228896563767,-32.5318798602325,-32.5416872564576,-32.5488421731506,-32.5624527456952,-32.5852307356387,-32.5677826124728,-32.6133696276774,-32.6981461486751,-32.8785014137185,-32.3883029964677,-550000
0.356944444444444,-21.0219969283234,-0.548507427103371,-0.472949230206749,-0.529637286793852,-0.489882234852104,-0.460276757034016,-0.445264571722076,-0.43549526943484,-0.448753153954056,-0.508827861296892,-0.476380550079924,-0.529499364930611,-0.755469436766107,-1.38523059315695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-171.325248502593,-32.5641489511459,-32.6109158471891,-32.5889293137029,-32.5982518020177,-32.6083773428856,-32.6158382925585,-32.6297362329425,-32.6528003691291,-32.6354825181886,-32.6811921622137,-32.7658449462681,-32.9456655065506,-32.4577527628325,-550000
0.357222222222222,-21.0472599372552,-0.547754295444159,-0.472594287799991,-0.52928784597967,-0.489565719943966,-0.459986435179344,-0.444967539290907,-0.435144594146862,-0.448303386123887,-0.50830899599176,-0.475392073427413,-0.527886642043832,-0.752588389917924,-1.37951088393235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-171.667020923065,-32.6294362873878,-32.6763503911119,-32.6547062517321,-32.6643578713745,-32.6747983649981,-32.6825621999961,-32.6967441194595,-32.720090784561,-32.7029002676316,-32.7487291767792,-32.8332554662258,-33.0125399363981,-32.5269029638134,-550000
0.3575,-21.0722887686686,-0.546991801708612,-0.472226392318503,-0.528922068684057,-0.48923301699978,-0.459680236401441,-0.444655018450427,-0.434779384335903,-0.44784027120498,-0.507778065410283,-0.474395547406715,-0.526270719766729,-0.749710602478071,-1.37380555979004,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-172.007457311567,-32.6944664152351,-32.7415251462222,-32.7202212669826,-32.7301988602148,-32.7409511109035,-32.7490146816915,-32.7634771968635,-32.7871027883506,-32.7700366923813,-32.8159815433155,-32.9003786360754,-33.0791256975892,-32.5957546474058,-550000
0.357777777777778,-21.0970843383584,-0.546220050466727,-0.471845673530657,-0.528540111834736,-0.488884283632061,-0.45935831893162,-0.444327172288741,-0.434399809512682,-0.447363987152148,-0.507235252222849,-0.473391146489439,-0.524651753162312,-0.74683620635602,-1.36811472667423,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-172.346561828605,-32.7592401371618,-32.8064409174922,-32.7854751542865,-32.7957755593228,-32.8068363681937,-32.815196523974,-32.8299362574253,-32.8538371879684,-32.8368926251824,-32.8829501346477,-32.9672153834354,-33.1454237832004,-32.6643088598855,-550000
0.358055555555556,-21.1216475592672,-0.545439146092502,-0.471452261104618,-0.528142132456029,-0.488519677637135,-0.459020841204503,-0.443984163962562,-0.434006038911135,-0.446874711108411,-0.506680737664977,-0.472379043020844,-0.523029894566896,-0.743965330236733,-1.36243848678034,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-172.684338621354,-32.8237582532408,-32.8710985077832,-32.8504687067937,-32.8610887583511,-32.8724549239307,-32.8811085132487,-32.8961220940312,-32.9202947918873,-32.9034688998828,-32.9496358244182,-33.0337666359574,-33.2114351850202,-32.7325666457758,-550000
0.358333333333333,-21.1459793414954,-0.544649192758789,-0.471046284595606,-0.527728287646332,-0.488139356967296,-0.45866796182648,-0.443626156664662,-0.433598241459493,-0.446372619385029,-0.506114701531657,-0.471359407235327,-0.521405293629975,-0.741098099644624,-1.35677693863981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-173.020791823728,-32.8880215611553,-32.9354987178546,-32.9152027159762,-32.9261392458172,-32.9378075646321,-32.9467514359709,-32.9620355001438,-32.986476409531,-32.9697663513727,-33.0160394870229,-33.1000333212686,-33.2771608935125,-32.8005290478161,-550000
0.358611111111111,-21.1700805923097,-0.543850294432076,-0.470627873433273,-0.527298734555897,-0.487743479703407,-0.458299839544692,-0.443253313591953,-0.433176585752056,-0.445857887442248,-0.505537322172253,-0.470332407272116,-0.519778097353729,-0.738234637006437,-1.35113017720327,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-173.355925556444,-32.9520308562108,-32.9996423463734,-32.979677971632,-32.9909278090986,-33.0028950762573,-33.0121260786208,-33.0276772697643,-33.0523828512237,-33.0357858155236,-33.0821619975465,-33.1660163669156,-33.342601897782,-32.8681971069312,-550000
0.358888888888889,-21.1939522161523,-0.543042554867203,-0.470197156909211,-0.526853630364906,-0.487332204027907,-0.457916633216557,-0.442865797914191,-0.432741240021673,-0.445330689870731,-0.50494877648597,-0.46929820919116,-0.518148450132153,-0.735375061713039,-1.34549829392192,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-173.689743927088,-33.0157869313471,-33.0635301899216,-33.0438952618897,-33.0554552344294,-33.0677182441933,-33.0772332276776,-33.0930481973941,-33.1180149281386,-33.1015281291285,-33.1480042317002,-33.2317167003086,-33.4077591855392,-32.9355718622012,-550000
0.359166666666667,-21.21759511465,-0.54222607760202,-0.469754264164569,-0.526393132261843,-0.486905688198245,-0.457518501779811,-0.442463772743324,-0.432292372112911,-0.444791200373682,-0.504349239917858,-0.4682569769892,-0.51651649378981,-0.732519490180149,-1.3398813768272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-174.022251030185,-33.0792905771497,-33.1271630430059,-33.1078553732112,-33.1197223068958,-33.1322778532407,-33.1420736695942,-33.1581490779966,-33.1833734522482,-33.166994129843,-33.213567065759,-33.2971352486675,-33.4726337430668,-33.0026543508322,-550000
0.359444444444444,-21.241010186623,-0.541400965951987,-0.469299324177804,-0.525917397422148,-0.486464090520735,-0.457105604223079,-0.442047401103446,-0.431830149455906,-0.444239591749635,-0.503738886455352,-0.46720887261601,-0.514882367620192,-0.729668035908017,-1.33427951060886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-174.353450947261,-33.1425425818614,-33.1905416980651,-33.1715590903964,-33.1837298104316,-33.1965746875994,-33.2066481907715,-33.2229807069602,-33.2484592362743,-33.2321846561261,-33.2788513765015,-33.3622729389678,-33.5372265551868,-33.0694456081277,-550000
0.359722222222222,-21.264198328094,-0.540567323004721,-0.468832465752539,-0.525426582987177,-0.486007569324817,-0.45667809955697,-0.441616845901373,-0.431354739040883,-0.443676035875901,-0.503117888625313,-0.466154055990791,-0.513246208423703,-0.726820809540057,-1.32869277669136,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-174.683347746907,-33.2055437313935,-33.2536669454789,-33.2350071965862,-33.2474785278139,-33.260609530854,-33.2709575775334,-33.2875438800597,-33.3132730936387,-33.2971005471826,-33.3438580411488,-33.4271306978886,-33.6015386052278,-33.1359466674613,-550000
0.36,-21.2871604322966,-0.539725251614499,-0.468353817505563,-0.524920846043448,-0.485536282937743,-0.456236146785683,-0.441172269897826,-0.430866307393352,-0.44310070369266,-0.502486417491573,-0.465092685018706,-0.511608150545241,-0.723977918920449,-1.32312125330866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-175.011945484849,-33.2682948093371,-33.3165395735755,-33.2982004732659,-33.3109692406584,-33.3243831659601,-33.3350026161011,-33.3518393934201,-33.3778158384142,-33.3617426429061,-33.4085879373054,-33.4917094517602,-33.6655708749934,-33.2021585602494,-550000
0.360277777777778,-21.3098973896849,-0.538874854396717,-0.467863507854938,-0.524400343602171,-0.485050389659661,-0.455779904879142,-0.440713835679233,-0.430365020549953,-0.442513765187678,-0.501844642652952,-0.464024915607545,-0.509968325911387,-0.721139469150727,-1.31756501557745,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-175.339248204007,-33.3307965969744,-33.3791603686399,-33.3611397002684,-33.3742027294147,-33.3878963752294,-33.3987840925676,-33.4158680434782,-33.4420882852757,-33.426111783822,-33.4730419429006,-33.556010126514,-33.7293243447314,-33.268082315925,-550000
0.360555555555556,-21.3324100879413,-0.538016233722311,-0.467361665008245,-0.523865232579081,-0.484550047739124,-0.45530953274563,-0.440241705630111,-0.429851044034951,-0.441915389381651,-0.501192732241751,-0.462950901684513,-0.508326864067197,-0.718305562645365,-1.31202413556888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-175.665259934559,-33.3930498732896,-33.4415301149215,-33.4238256557777,-33.4371797733618,-33.4511499403156,-33.4623027928731,-33.4796306269469,-33.5060912494527,-33.4902088110316,-33.5372209361312,-33.6200336476325,-33.7927999931031,-33.3337189619119,-550000
0.360833333333333,-21.3546994119861,-0.537149491712144,-0.466848416950945,-0.523315669774547,-0.484035415348996,-0.454825189204938,-0.439756041906065,-0.429324542837364,-0.441305744314155,-0.500530852922689,-0.461870795213111,-0.506683892212586,-0.715476299186361,-1.30649868237868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-175.989984694009,-33.4550554149795,-33.5036495946416,-33.4862591163312,-33.499901150603,-33.5141446422,-33.5255595027792,-33.5431279407773,-33.5698255466812,-33.5540345661571,-33.6011257954042,-33.6837809400997,-33.8559987971541,-33.3990695236003,-550000
0.361111111111111,-21.3767662439856,-0.536274730231363,-0.466323891434868,-0.522751811853974,-0.483506650562772,-0.454327032962024,-0.439257006407361,-0.428785681388736,-0.440684997030183,-0.499859169892282,-0.460784746210123,-0.505039535238321,-0.712651775976848,-1.30098872219588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-176.313426487243,-33.5168139964646,-33.565519588001,-33.5484408568235,-33.5623676380608,-33.5768812611769,-33.588555007844,-33.6063607821235,-33.6332919931566,-33.617589891287,-33.6647573992809,-33.7472529283537,-33.9189217322845,-33.4641350243219,-550000
0.361388888888889,-21.398611463361,-0.535392050883731,-0.465788215966841,-0.522173815328493,-0.482963911331287,-0.453815222581166,-0.438744760753091,-0.428234623541517,-0.44005331356727,-0.499177846878647,-0.459692902762679,-0.503393915761596,-0.709832087693737,-1.29549431837003,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-176.635589306598,-33.5783263898995,-33.6271408731877,-33.6103716505081,-33.6245800114723,-33.6393605768392,-33.6512900933969,-33.669329948305,-33.6964914054868,-33.6808756289219,-33.7281166264221,-33.8104505362392,-33.9815697722211,-33.5289164853268,-550000
0.361666666666667,-21.420235946797,-0.534501555005938,-0.465241517797425,-0.521581836535933,-0.482407355459841,-0.453289916460622,-0.438219466255917,-0.427671532548063,-0.43941085894319,-0.498487046141708,-0.458595411045396,-0.501747154161199,-0.707017326539405,-1.29001553147705,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-176.956477131919,-33.6395933651837,-33.6885142263836,-33.6720522690009,-33.6865390453839,-33.7015833680641,-33.7137655445142,-33.7320362367718,-33.759424600646,-33.7438926219217,-33.7912043555338,-33.8733746869606,-34.0439438889893,-33.5934149257604,-550000
0.361944444444444,-21.4416405682502,-0.533603343661897,-0.464683923909792,-0.520976031622081,-0.481837140585719,-0.45275127280778,-0.437681283897385,-0.427096571040241,-0.438757797144209,-0.49778692847381,-0.457492415337573,-0.500099368612284,-0.704207582292437,-1.28455241938354,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-177.276093930624,-33.7006156899716,-33.7496404217718,-33.733483482282,-33.7482455131459,-33.7635504129984,-33.7759821459936,-33.7944804450681,-33.8220923959288,-33.8066417134525,-33.854021465313,-33.9360263030374,-34.1060450528858,-33.6576313626406,-550000
0.362222222222222,-21.4628261989578,-0.532697517637017,-0.464115561008732,-0.52035655652222,-0.481253424156097,-0.452199449614798,-0.437130374303803,-0.42650990100963,-0.438094291113878,-0.497077653200713,-0.456384058040454,-0.498450675120722,-0.701402942357437,-1.27910503730992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-177.594443657761,-33.7613941296831,-33.8105202315438,-33.7946660586986,-33.8097001869076,-33.8252624890443,-33.8379406823299,-33.856663370797,-33.8844956089046,-33.8691237469353,-33.9165688343962,-33.9984063062582,-34.1678742324522,-33.7215668108367,-550000
0.3625,-21.4837937074459,-0.531784177432479,-0.463536555509783,-0.519723566942956,-0.480656363406354,-0.451634604634745,-0.436566897722695,-0.425911683788303,-0.437420502742373,-0.496359378182955,-0.455270479694517,-0.496801187557036,-0.698603491813934,-1.27367343789201,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-177.911530256075,-33.8219294475135,-33.8711544259061,-33.8556007649669,-33.8709038376117,-33.8867203728445,-33.8996419376902,-33.918585811585,-33.9466350573728,-33.9313395659942,-33.9788473413068,-34.0605156176379,-34.2294323944487,-33.7852222830475,-550000
0.362777777777778,-21.504543959538,-0.530863423259494,-0.4629470335285,-0.519077218344318,-0.480046115338773,-0.451056895358204,-0.435991013999789,-0.425302080030197,-0.436736592856354,-0.495632259817578,-0.454151818996813,-0.49515101768994,-0.695809313464367,-1.26825767124146,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-178.227357656061,-33.8822224044437,-33.931543773087,-33.9162883661744,-33.9318572349891,-33.9479248402681,-33.9610866958892,-33.9802485650473,-34.0085115593183,-33.9932900144061,-34.0408578644043,-34.1223551573737,-34.2907205038286,-33.8485987897813,-550000
0.363055555555556,-21.5250778183635,-0.52993535503357,-0.462347120869849,-0.518417665922149,-0.479422836701619,-0.450466478990376,-0.435402882556576,-0.424681249693042,-0.436042721209328,-0.494896453040204,-0.453028212818317,-0.493500275219452,-0.693020487881185,-1.26285778500474,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-178.541929776029,-33.9422737592501,-33.9916890393431,-33.9767296257818,-33.9925611475532,-34.0088766663959,-34.0222757403652,-34.0416524287531,-34.0701259328673,-34.0549759360509,-34.1026012818341,-34.1839258448033,-34.3517395237136,-33.9116973393354,-550000
0.363333333333333,-21.5453961443657,-0.529000072368772,-0.46173694301773,-0.517745064590769,-0.478786683968622,-0.449863512428647,-0.434802662368397,-0.42404935202086,-0.435339046472529,-0.494152111327434,-0.451899796221306,-0.491849067809606,-0.690237093453072,-1.25747382442099,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-178.855250522162,-34.0020842685143,-34.051590988966,-34.0369253056253,-34.0530163425946,-34.0695766255064,-34.0832098541556,-34.102798200191,-34.131478996244,-34.116398174862,-34.1640784714782,-34.245228598363,-34.4124904153693,-33.9745189377765,-550000
0.363611111111111,-21.5654997953106,-0.528057674571987,-0.461116625124645,-0.51705956896591,-0.478137813318828,-0.449248152240635,-0.434190511943071,-0.423406545527009,-0.434625726226278,-0.493399386699587,-0.450766702476739,-0.490197501120745,-0.687459206430299,-1.25210583237852,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-179.167323788573,-34.0616546866332,-34.1112503842886,-34.0968761659177,-34.1132235861752,-34.1300254910605,-34.1438898198723,-34.163686676735,-34.1925715677271,-34.1775575747778,-34.2252903109064,-34.3062643355469,-34.4729741381814,-34.0370645889221,-550000
0.363888888888889,-21.5853896262948,-0.527108260637201,-0.460486292001487,-0.516361333347941,-0.477476380616834,-0.448620554642697,-0.433566589300064,-0.422752987977779,-0.433902916951817,-0.492638429723739,-0.44962906308165,-0.488545678841411,-0.684686900969213,-1.24675384947014,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-179.478153457368,-34.1209857658278,-34.1706679856911,-34.1565829652509,-34.1731836431231,-34.190224035688,-34.2043164196787,-34.2243186556104,-34.2534044656077,-34.2384549796939,-34.2862376773286,-34.3670339728671,-34.5331916496323,-34.0993352943217,-550000
0.364166666666667,-21.6050664897539,-0.526151929239784,-0.459846068107468,-0.515650511705361,-0.476802541393411,-0.447980875478905,-0.432931051950167,-0.422088836376515,-0.433170774023626,-0.491869389517074,-0.448487007776518,-0.486893702719811,-0.681920249175905,-1.24141791404728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-179.787743398698,-34.1800782561535,-34.2298445516075,-34.2160464605968,-34.2328972770262,-34.2501730311727,-34.2644904352646,-34.2846949338605,-34.3139785081465,-34.2990912334155,-34.3469214475477,-34.4275384258142,-34.5931439052783,-34.1613320532388,-550000
0.364444444444444,-21.6245312354704,-0.525188778730792,-0.459196077540178,-0.514927257658562,-0.476116450826488,-0.447329270200482,-0.432284056875706,-0.42141424694827,-0.432429451702186,-0.49109241375051,-0.447340664562636,-0.485241672594891,-0.679159321149027,-1.23609806227293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-180.096097470821,-34.2389329055092,-34.2887808385313,-34.2752674073094,-34.2923652502272,-34.3098732484381,-34.3244126478234,-34.3448163083131,-34.3742945135327,-34.3594671796111,-34.4073424979131,-34.4877786088189,-34.6528318587276,-34.2230558626335,-550000
0.364722222222222,-21.6437847105823,-0.524218907131282,-0.458536444025788,-0.514191724463877,-0.475418263722515,-0.446665893845693,-0.431625760511262,-0.420729375124976,-0.431679103127196,-0.490307648652624,-0.446190159719457,-0.483589686426987,-0.676404185021804,-1.23079432817342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-180.403219520161,-34.2975504596461,-34.3474776010216,-34.3342465591258,-34.3515883238172,-34.3693254575331,-34.3840838380279,-34.4046835755477,-34.4343532998426,-34.4195836617664,-34.4675017042755,-34.5477554352139,-34.7122564616183,-34.2845077171453,-550000
0.365,-21.6628277595909,-0.52324241212666,-0.457867290909375,-0.513444064997884,-0.474708134498201,-0.445990901020179,-0.430956318724891,-0.420034375531125,-0.430919880311225,-0.489515239013833,-0.445035617821914,-0.481937840328072,-0.673654907003233,-1.22550674368911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-180.709113381358,-34.3559316621776,-34.4059355917089,-34.3929846681674,-34.41056725763,-34.4285304276178,-34.4435047860071,-34.4642975318626,-34.4941556849987,-34.4794415231389,-34.527399941942,-34.6074698171973,-34.771418663597,-34.3456886090767,-550000
0.365277777777778,-21.6816612243689,-0.52225939106103,-0.457188741145392,-0.512684431741995,-0.47398621716261,-0.445304445877752,-0.430275886799851,-0.419329401969948,-0.430151934133785,-0.488715328190843,-0.4438771617577,-0.480286228591605,-0.670911551418494,-1.22023533872394,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-181.013782877331,-34.4140772545879,-34.4641555613005,-34.4514824849418,-34.4693028102365,-34.4874889269493,-34.5026762713229,-34.5236589732426,-34.5537024867297,-34.5390416067133,-34.5870380856321,-34.6669226657957,-34.8303194122985,-34.4065995283772,-550000
0.365555555555556,-21.7002859441685,-0.521269940931594,-0.456500917288272,-0.511912976767309,-0.473252665299623,-0.444606682101621,-0.429584619416825,-0.418614607410093,-0.429375414335834,-0.487908058111335,-0.44271491274452,-0.478634943721963,-0.668174180748578,-1.21498014119388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-181.317231819332,-34.471987976241,-34.5221382585863,-34.5097407583431,-34.5277957389385,-34.5462017228671,-34.5615990729467,-34.5827686953269,-34.6129945225305,-34.5983847551575,-34.6464170094341,-34.7261148908288,-34.8889596533249,-34.4672414626274,-550000
0.365833333333333,-21.7187027556294,-0.520274158383065,-0.455803941483169,-0.511129851719725,-0.47250763205077,-0.443897762886057,-0.428882670636622,-0.417890143972779,-0.428590469514675,-0.487093569278913,-0.441548990347289,-0.476984076463483,-0.665442855669143,-1.20974117707437,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-181.619464006999,-34.5296645643896,-34.5798844304445,-34.5677602356534,-34.5860467997629,-34.6046695817795,-34.6202739692366,-34.6416274933774,-34.6720326096232,-34.6574718107789,-34.705537586763,-34.7850474008745,-34.9473403302263,-34.5276153970237,-550000
0.366111111111111,-21.7369124927865,-0.519272139702122,-0.455097935456838,-0.510335207805337,-0.471751270098404,-0.443177840918499,-0.428170193883367,-0.41715616291943,-0.427797247119256,-0.486272000778258,-0.440379512495282,-0.475333715829092,-0.662717635088617,-1.20451847044668,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-181.920483228415,-34.5871077541839,-34.6373948218465,-34.6255416625435,-34.6440567474557,-34.6628932691491,-34.6787017379146,-34.7002361622469,-34.7308175649181,-34.7163036154821,-34.7644006903183,-34.8437211032341,-35.0054623844811,-34.5877223143639,-550000
0.366388888888889,-21.7549159870784,-0.518263980811892,-0.454383020508644,-0.509529195776077,-0.470983731649245,-0.442447068362078,-0.427447341928168,-0.416412814639785,-0.426995893445853,-0.485443490280526,-0.439206595499227,-0.473683949128545,-0.659998576185556,-1.19931204354326,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-182.220293260162,-34.64431827868,-34.6946701758623,-34.6830857830741,-34.7018263354756,-34.7208735494787,-34.7368831560437,-34.7585954963485,-34.7893502049754,-34.7748810107263,-34.8230071920431,-34.9021369038995,-35.0633267554772,-34.6475631950324,-550000
0.366666666666667,-21.7727140673546,-0.517249777266475,-0.453659317501723,-0.508711965915637,-0.47020516841827,-0.441705596838572,-0.426714266873245,-0.415660248640446,-0.426186553634142,-0.48460817404894,-0.438030354068344,-0.472034861996266,-0.657285734445262,-1.1941219167921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-182.518897867373,-34.7012968688489,-34.7517112336661,-34.7403933396962,-34.7593563159889,-34.7786111862978,-34.7948190000059,-34.8167062896241,-34.8476313459673,-34.8332048374841,-34.8813579630837,-34.9602957075194,-35.1209343804935,-34.7071390169868,-550000
0.366944444444444,-21.7903075598836,-0.516229624245506,-0.452926946854273,-0.507883668025639,-0.469415731612953,-0.440953577411785,-0.425971120136525,-0.414898613533903,-0.425369371663632,-0.483766186944597,-0.436850901327308,-0.470386538418789,-0.654579163695691,-1.1889481088601,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-182.816300803787,-34.7580442535843,-34.8085187345407,-34.7974650732521,-34.8166474398624,-34.836106942148,-34.852510045479,-34.8745693355145,-34.9056618036409,-34.8912759362005,-34.9394538737496,-35.0181984173675,-35.1782861946819,-34.7664507557434,-550000
0.367222222222222,-21.8076972883611,-0.51520361654876,-0.452186028530979,-0.507044451412083,-0.46861557191785,-0.440191160571326,-0.425218052436692,-0.414128057027983,-0.424544490350456,-0.482917662432473,-0.435668348833148,-0.468739060761815,-0.651878916142634,-1.18379063669548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-183.112505811806,-34.8145611597116,-34.8650934158829,-34.8543017229757,-34.873700456658,-34.8933615785698,-34.9099570674155,-34.9321854269286,-34.963442393281,-34.9490951467526,-34.9972957934748,-35.0758459353108,-35.2353831310497,-34.8254993843651,-550000
0.3675,-21.8248840739171,-0.514171848590805,-0.451436682034589,-0.506194464872035,-0.467804839479527,-0.439418496216817,-0.42445521377869,-0.413348725915745,-0.423712051344517,-0.4820627325876,-0.434482806592065,-0.467092509796876,-0.649185042404219,-1.17864951556928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-183.407516622544,-34.8708483119957,-34.9214360132083,-34.9109040264935,-34.9305161146262,-34.9503758560881,-34.9671608400198,-34.989555356214,-35.020973929674,-35.00666330841,-35.0548845907794,-35.1332391617781,-35.2922261204423,-34.8842858734477,-550000
0.367777777777778,-21.8418687351241,-0.513134414395695,-0.450679026397619,-0.505333856680592,-0.466983683891833,-0.438635733642491,-0.423682753439664,-0.412560766065797,-0.422872195126977,-0.481201528101446,-0.43329438307618,-0.465446964727609,-0.646497591544711,-1.17352475911587,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-183.701336955879,-34.9269064331494,-34.9775472601562,-34.9672727198244,-34.9870951607003,-35.0071505341991,-35.0241221367268,-35.0466799151271,-35.0782572270716,-35.0639812597956,-35.1122211332319,-35.1903789957304,-35.3488160915267,-34.9428111911079,-550000
0.368055555555556,-21.8586520880044,-0.51209140759172,-0.449913180174205,-0.504462774578084,-0.466152254181506,-0.437843021522206,-0.422900819955346,-0.411764322413036,-0.422025061008069,-0.480334178288439,-0.432103185240192,-0.463802503215653,-0.643816611107646,-1.16841637937269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-183.99397052051,-34.9827362438413,-35.0334278884938,-35.023408537381,-35.0434383404901,-35.0636863713565,-35.0808417301805,-35.1035598948041,-35.1352930991557,-35.1210498388476,-35.1693062874124,-35.2472663346304,-35.4051539707749,-35.0010763029713,-550000
0.368333333333333,-21.8752349460384,-0.511042921406202,-0.449139261432087,-0.503581365757551,-0.465310698794109,-0.437040507894842,-0.422109561106861,-0.410959538949797,-0.421170787125252,-0.479460811092678,-0.430909318537949,-0.462159201406161,-0.64114214714829,-1.16332438681893,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-184.285421014008,-35.038338462704,-35.0890786281217,-35.0793122119691,-35.0995463982758,-35.1199841249574,-35.1373203922119,-35.160196085732,-35.1920823590034,-35.1778698827812,-35.2261409188761,-35.3039020744139,-35.4612406824482,-35.0590821721605,-550000
0.368611111111111,-21.8916181201715,-0.509989048660344,-0.448357387744741,-0.502689776852459,-0.464459165580306,-0.436228340150099,-0.42130912390797,-0.410146558717406,-0.420309510441658,-0.478581553094789,-0.429712886938933,-0.460517133952929,-0.638474244265459,-1.15824879041352,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-184.575692122861,-35.0937138063417,-35.1445002070775,-35.1349844747884,-35.155420077002,-35.1760445513296,-35.1935588938185,-35.2165892777199,-35.2486258190524,-35.2344422280516,-35.2827258921177,-35.3602871094607,-35.5170771485813,-35.1168297592838,-550000
0.368888888888889,-21.9078024188221,-0.508929881764141,-0.447567676183641,-0.501788153924672,-0.46359780178246,-0.435406665014681,-0.42049965459272,-0.409325523798131,-0.419441366744875,-0.477696529518927,-0.42851399294465,-0.45887637404316,-0.635812945632682,-1.15318959763217,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-184.864787522536,-35.148862989338,-35.1996933515409,-35.1904260554327,-35.2110601182712,-35.2318684057176,-35.2495580051431,-35.272740259871,-35.304924291067,-35.2907677103175,-35.3390620705365,-35.4164223325671,-35.5726642889675,-35.174320022424,-550000
0.369166666666667,-21.923788647889,-0.507865512711342,-0.446770243310673,-0.500876642452678,-0.462726754021557,-0.43457562853886,-0.419681298603514,-0.408496575307523,-0.418566490645997,-0.476805864239929,-0.427312737604914,-0.457236993421856,-0.633158293028743,-1.1481468145036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-185.15271087752,-35.2037867242642,-35.2546587858378,-35.2456376818901,-35.2664672623382,-35.2874564422694,-35.3053184954525,-35.3286498205543,-35.3609785861046,-35.3468471644046,-35.3951503164022,-35.4723086349183,-35.6280030211438,-35.2315539171282,-550000
0.369444444444444,-21.9395776107592,-0.506796033074473,-0.44596520517068,-0.499955387320059,-0.461846168284447,-0.433735376083419,-0.418854200579585,-0.407659853387132,-0.417685015578995,-0.475909679790602,-0.426109220534044,-0.455599062415823,-0.630510326867602,-1.14312044564496,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-185.439465841377,-35.2584857216859,-35.3093972324446,-35.3006200805425,-35.3216422481032,-35.3428094140237,-35.3608411331177,-35.3843187473775,-35.4167895144828,-35.4026814242707,-35.4509914908207,-35.5279469060615,-35.6830942603765,-35.2885323963968,-550000
0.369722222222222,-21.955170108315,-0.505721533999924,-0.44515267728415,-0.49902453280421,-0.460956189911412,-0.432886052306972,-0.418018504345865,-0.406815497197604,-0.416797073800353,-0.475008097369123,-0.424903539926954,-0.453962649957335,-0.627869086227699,-1.13811049429654,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-185.725056056794,-35.3129606901716,-35.3639094119924,-35.3553739761668,-35.3765858131067,-35.3979280728958,-35.4161266855927,-35.4397478271593,-35.4723578857464,-35.4582713229708,-35.5065864537018,-35.58333803388,-35.7379389196469,-35.3452564106741,-550000
0.37,-21.9705669389415,-0.504642106203092,-0.444332774640047,-0.498084222565303,-0.460056963584041,-0.432027801153647,-0.417174352902256,-0.405963644912138,-0.41590279638899,-0.474101236846583,-0.423695792575127,-0.452327823607423,-0.625234608880664,-1.13311696235553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-186.009485155635,-35.3672123362992,-35.4181960432712,-35.4099000919335,-35.4312986935222,-35.4528131696658,-35.4711759193948,-35.4949378459027,-35.5276845086359,-35.5136176926223,-35.561936063726,-35.6384829045673,-35.7925379096384,-35.401726907838,-550000
0.370277777777778,-21.9857688985343,-0.503557839963593,-0.443505611688775,-0.4971345996355,-0.459148633313418,-0.431160765841139,-0.416321888413282,-0.405104433710302,-0.415002313246442,-0.473189216774632,-0.422486073882498,-0.450694649578802,-0.622606931319441,-1.12813985040919,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-186.292756758983,-35.4212413646642,-35.4722578432339,-35.4641991494079,-35.4857816241512,-35.5074654539643,-35.5259896000843,-35.5498895887685,-35.5827701910552,-35.5687213643719,-35.6170411783132,-35.6933824026019,-35.8468921387221,-35.457944833191,-550000
0.370555555555556,-22.0007767805066,-0.502468825120546,-0.442671302335292,-0.496175806408398,-0.458231342428627,-0.430285088849117,-0.41546125219812,-0.404237999772213,-0.414095753097308,-0.47227215439324,-0.421274477881212,-0.449063192758456,-0.61998608878583,-1.12317915776718,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-186.574874477197,-35.4750484778863,-35.5260955270004,-35.5182718685491,-35.5400353384161,-35.5618856742607,-35.5805684922447,-35.6046038400488,-35.637615740041,-35.6235831683621,-35.6719026535912,-35.748037410723,-35.9010025129451,-35.5139111294507,-550000
0.370833333333333,-22.0155913757969,-0.50137515106791,-0.441829959932358,-0.495207984628725,-0.457305233565546,-0.429400911907987,-0.414592584721021,-0.403364478273041,-0.413183243489956,-0.471350165638556,-0.420061097247272,-0.447433516729857,-0.617372115297461,-1.11823488249321,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-186.855841909957,-35.528634376617,-35.5797098078612,-35.5721189677101,-35.5940605683548,-35.6160745778497,-35.6349133594634,-35.6590813831413,-35.6922219617316,-35.6782039336989,-35.7265213443655,-35.8024488099062,-35.9548699360166,-35.5696267367415,-550000
0.371111111111111,-22.0302134728757,-0.500276906749904,-0.440981697273918,-0.494231275382267,-0.456370448655965,-0.428508375988008,-0.413716025582076,-0.402484003377865,-0.412264910797461,-0.470423365150868,-0.418846023316081,-0.445805683794844,-0.61476504367421,-1.11330702143593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-187.13566264631,-35.5819997595467,-35.6331013972818,-35.6257411636378,-35.6478580446144,-35.6700329108388,-35.689024964312,-35.7133230005234,-35.7465896613372,-35.7325844884194,-35.7808981040886,-35.8566174793402,-36.0084953092969,-35.6250925925856,-550000
0.371388888888889,-22.0446438577533,-0.49917418065649,-0.440126626588639,-0.493245819086038,-0.455427128916977,-0.427607621288753,-0.412831713508369,-0.40159670823686,-0.411340880218799,-0.469491866282653,-0.417629346097853,-0.444179754995159,-0.612164905564072,-1.10839557025917,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-187.414340264722,-35.6351453234116,-35.6862710049057,-35.6791391714725,-35.7014284964451,-35.7237614181362,-35.7429040683271,-35.7673294737275,-35.8007196431096,-35.7867256594608,-35.8350337848313,-35.9105442964038,-36.0618795317845,-35.6803096318947,-550000
0.371666666666667,-22.0588833139871,-0.498067060818927,-0.439264859533574,-0.492251755478683,-0.454475414840689,-0.426698787228905,-0.41193978634547,-0.4007027249808,-0.410411275780254,-0.468555781106718,-0.416411154292919,-0.442555790133632,-0.60957173146849,-1.10350052347146,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-187.691878333121,-35.6880717630007,-35.7392193385591,-35.7323137047476,-35.7547726516941,-35.7772608434376,-35.7965514319916,-35.8211015833155,-35.8546127103131,-35.8406282726295,-35.8889292372534,-35.9642301366435,-36.115023500105,-35.7352787869626,-550000
0.371944444444444,-22.0729326226884,-0.496955634805404,-0.438396507187974,-0.491249223611114,-0.45351544618421,-0.425782012436395,-0.411040381049291,-0.399802184716875,-0.409476220337069,-0.467615220424416,-0.415191535306896,-0.440933847795043,-0.60698555076716,-1.09862187445493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-187.96828040895,-35.7407797711629,-35.7919471042535,-35.7852654753897,-35.8078912367998,-35.8305319292144,-35.8499678147157,-35.8746401088547,-35.9082696651957,-35.8942931525702,-35.9425853105757,-36.0176758737511,-36.1679281084997,-35.7900009874569,-550000
0.372222222222222,-22.0867925625299,-0.495839989716742,-0.437521680047228,-0.490238361837375,-0.452547361959936,-0.424857434738871,-0.410133633678275,-0.398895217524833,-0.408535835575303,-0.466670293773936,-0.413970575265753,-0.439313985366638,-0.604406391742318,-1.0937596154935,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-188.243550039205,-35.7932700388135,-35.8444550061901,-35.8379951937174,-35.8607849767856,-35.8835754167013,-35.9031539748187,-35.9279458288932,-35.9616913089606,-35.9477211227368,-35.996002852552,-36.0708823795429,-36.2205942488147,-35.8444771604117,-550000
0.3725,-22.1004639097526,-0.494720212182174,-0.436640488016959,-0.489219307805751,-0.451571300426113,-0.423925191154494,-0.409219679385938,-0.397981952453412,-0.407590242013903,-0.465721109438679,-0.41274835903074,-0.437696259058321,-0.601834281602514,-1.08891373780047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-188.51769076049,-35.8455432549411,-35.896743746763,-35.8905035684418,-35.9134545952541,-35.9363920458842,-35.9561106695101,-35.9810195209363,-36.0148784417382,-36.0009130053627,-36.0491827094426,-36.1238505239384,-36.2730228104904,-35.8987082302206,-550000
0.372777777777778,-22.1139474381733,-0.493596388355198,-0.435753040407241,-0.488192198450087,-0.450587399077691,-0.422985417883047,-0.408298652413738,-0.397062517517073,-0.406639559006984,-0.464767774455671,-0.411524970213194,-0.436080723922523,-0.599269246505891,-1.08408423154548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-188.790706099058,-35.8976001066144,-35.9488140265626,-35.9427913066653,-35.9659008143811,-35.9889825554882,-36.0088386548722,-36.0338619614227,-36.0678318625589,-36.0538696214323,-36.102125725987,-36.1765811749399,-36.3252146805507,-35.9526951186297,-550000
0.373055555555556,-22.1272439191913,-0.492468603909515,-0.43485944592697,-0.487157169981342,-0.449595794637454,-0.42203825029738,-0.407370686084266,-0.396137039693024,-0.405683904746308,-0.463810394624075,-0.410300491189222,-0.434467433873743,-0.59671131158297,-1.07927108588083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-189.062599570858,-35.9494412789887,-36.0006665443793,-35.9948591138818,-36.0181243549096,-36.0413476829658,-36.0613386858415,-36.0864739257014,-36.1205523693256,-36.1065917906525,-36.1548327453782,-36.2290751986125,-36.3771707435938,-36.0064387447309,-550000
0.373333333333333,-22.1403541217957,-0.491336944035035,-0.433959812678355,-0.486114357879375,-0.448596623047426,-0.421083822935149,-0.40643591279477,-0.395205644918523,-0.40472339626395,-0.462849074513722,-0.409075003114259,-0.432856441707773,-0.594160500958965,-1.07447428896725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-189.333374681579,-36.0010674553123,-36.0523019972065,-36.0467076939759,-36.070125936144,-36.0934881644849,-36.1136115161919,-36.1388561880087,-36.1730407587875,-36.1590803314255,-36.2073046092375,-36.2813334590646,-36.4288918817816,-36.0599400249554,-550000
0.373611111111111,-22.1532788125724,-0.490201493433972,-0.433054248151573,-0.485063896884938,-0.44759001946055,-0.420122269490876,-0.405494464010989,-0.394268458088468,-0.40375814943516,-0.46188391747372,-0.407848585937488,-0.431247799120609,-0.591616837775603,-1.06969382799905,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-189.603034926698,-36.0524793169331,-36.1037210802443,-36.098337749222,-36.1219062759446,-36.1454047349174,-36.1656578985164,-36.1910095214458,-36.2252978265134,-36.2113360608212,-36.2595421575891,-36.3333568184288,-36.4803789748309,-36.1131998730676,-550000
0.373888888888889,-22.1660187557109,-0.489062336317015,-0.432142859219532,-0.484005920991905,-0.446576118232636,-0.419153722808308,-0.404546470261295,-0.39332560305325,-0.402788278981398,-0.460915025641101,-0.406621318416145,-0.429641556727054,-0.589080344212512,-1.06492968922872,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-189.871583791521,-36.1036775433051,-36.1549244869023,-36.1497499802847,-36.1734660907211,-36.1970981278276,-36.2174785842105,-36.2429346979565,-36.2773243668667,-36.2633597945509,-36.3115462288358,-36.3851461368436,-36.5316329000041,-36.1662192001593,-550000
0.374166666666667,-22.1785747130117,-0.487919556399579,-0.431225752132794,-0.482940563439712,-0.445555052914576,-0.418178314873078,-0.403592061131151,-0.392377202616869,-0.401813898473549,-0.459942499949508,-0.40539327812968,-0.428037764079005,-0.586551041508129,-1.06018185799091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-190.139024751227,-36.1546628119945,-36.2059129088033,-36.2009450862173,-36.2248060954277,-36.2485690754609,-36.2690743234549,-36.2946324883052,-36.3291211729795,-36.3151523469408,-36.3633176597355,-36.4367022724346,-36.5826545321003,-36.2189989146436,-550000
0.374444444444444,-22.1909474438926,-0.48677323689814,-0.430303032514619,-0.481867956706015,-0.444526956244825,-0.417196176805656,-0.402631365257857,-0.391423378535321,-0.400835120335306,-0.458966440137931,-0.404164541493798,-0.426436469683451,-0.584028949980178,-1.055450318726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-190.405361270917,-36.2054357986863,-36.2566870357861,-36.2519237644617,-36.2759270035565,-36.2998183087324,-36.3204458651989,-36.3461036620556,-36.3806890367282,-36.3667145309067,-36.4148572853773,-36.4880260812977,-36.6334447434469,-36.2715399222498,-550000
0.374722222222222,-22.2031377053961,-0.485623460526652,-0.429374805356157,-0.480788232499567,-0.443491960142136,-0.416207438854596,-0.401664510325597,-0.390464251515223,-0.39985205584672,-0.45798694475947,-0.402935183774364,-0.424837721020159,-0.581514089045705,-1.05073505500294,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-190.670596805649,-36.2559971771899,-36.3072475559088,-36.3026867108479,-36.3268295271326,-36.3508465572155,-36.3715939571436,-36.3973489875489,-36.4320287487087,-36.4180471579289,-36.4661659391589,-36.5391184174812,-36.6840044038912,-36.323843126018,-550000
0.375,-22.2151462521963,-0.484470309493047,-0.428441175011766,-0.479701521753311,-0.442450195698558,-0.415212230390069,-0.400691623060767,-0.389499941212695,-0.398864815147898,-0.457004111190133,-0.401705279101177,-0.423241564559076,-0.579006477240682,-1.04603604954177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-190.934734800491,-36.3063476194461,-36.3575951554518,-36.3532346195928,-36.3775143767081,-36.4016545491315,-36.4225193457261,-36.4483692318838,-36.4831410982126,-36.4691510380273,-36.5172444527644,-36.5899801329693,-36.7343343807925,-36.3759094262941,-550000
0.375277777777778,-22.2269738366054,-0.483313865495821,-0.427502245194473,-0.478607954617669,-0.441401793172683,-0.414210679897671,-0.399712829227599,-0.388530566232481,-0.397873507242865,-0.456018035637664,-0.400474900481611,-0.421648045777428,-0.576506132239203,-1.04135328423547,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-191.197778690554,-36.3564877955323,-36.4077305189209,-36.4035681833003,-36.4279822613565,-36.4522430113382,-36.4732227761027,-36.4991651608951,-36.5340268732037,-36.5200269797373,-36.5680936561421,-36.6406120776655,-36.7844355390141,-36.4277397207248,-550000
0.375555555555556,-22.2386212085807,-0.482154209720698,-0.426558118971558,-0.477507660454062,-0.440346881983146,-0.413202914972514,-0.398728253624052,-0.387556244127304,-0.396878240003572,-0.455028813150391,-0.399244119814133,-0.420057209176543,-0.574013070872256,-1.03668674017139,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-191.459731901043,-36.4064183736693,-36.45765432905,-36.4536880929602,-36.4782338886674,-36.5026126693195,-36.5237049921337,-36.5497375391339,-36.5846868602947,-36.5706757900864,-36.6187143774833,-36.6910150993769,-36.8343087409163,-36.4793349042532,-550000
0.375833333333333,-22.2500891157315,-0.48099142283739,-0.42560889876029,-0.476400767828625,-0.439285590702371,-0.412189062313594,-0.397738020077976,-0.386577091397451,-0.395879120174039,-0.454036537626099,-0.398013007901664,-0.418469098298385,-0.571527309146095,-1.03203639765217,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-191.720597847291,-36.4561400202266,-36.5073672668046,-36.5035950379477,-36.5282699647408,-36.5527642471743,-36.5739667363673,-36.6000871298475,-36.6351218447246,-36.6210982745708,-36.6691074432017,-36.7411900437984,-36.8839548463489,-36.5306958691145,-550000
0.376111111111111,-22.2613783033257,-0.479825584996426,-0.424654686323776,-0.475287404506127,-0.438218047050561,-0.411169247718414,-0.39674225144355,-0.385593223490582,-0.394876253374647,-0.453041301820917,-0.396781634464844,-0.416883755741805,-0.569048862260221,-1.02740223621621,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-191.980379934809,-36.5056533997287,-36.5568700113841,-36.5532897060227,-36.5780911941817,-36.6026984676064,-36.6240087500245,-36.6502146949599,-36.6853326103363,-36.6712952371328,-36.7192736779123,-36.7911377544979,-36.9333747126444,-36.5818235048313,-550000
0.376388888888889,-22.2724895142966,-0.478656775826088,-0.423695582766956,-0.474167697444105,-0.437144377889925,-0.410143596077882,-0.395741069597978,-0.384604754801759,-0.393869744106553,-0.452043197358222,-0.395550068155125,-0.415301223178527,-0.56657774462497,-1.0227842346576,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-192.239081559321,-36.5549591748608,-36.6061632402251,-36.6027727833289,-36.627698280095,-36.6524160519142,-36.6738317729836,-36.7001209950526,-36.7353199395549,-36.7212674801385,-36.7692139044123,-36.8408590729011,-36.9825691946109,-36.6327186982103,-550000
0.376666666666667,-22.2834234892495,-0.477485074429413,-0.422731688532727,-0.473041772787194,-0.436064709219154,-0.409112231371471,-0.39473459543844,-0.383611798673687,-0.392859695756237,-0.451042314737555,-0.394318376567763,-0.413721541368849,-0.564113969878723,-1.01818237104567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-192.496706106807,-36.6040580064748,-36.6552476290041,-36.6520449543937,-36.6770919240797,-36.70191771998,-36.7234365437657,-36.7498067893454,-36.785084613366,-36.7710158043559,-36.818928943661,-36.8903548382776,-37.0315391445265,-36.683382333338,-550000
0.376944444444444,-22.2941809664686,-0.476310559381294,-0.421763103398197,-0.471909755861646,-0.434979166168115,-0.408075276662625,-0.393722948879297,-0.382614467397161,-0.391846210600171,-0.450038743343543,-0.393086626254659,-0.412144750177085,-0.561657550904744,-1.01359662274408,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-192.753256953545,-36.6529505535945,-36.7041238516403,-36.701106902127,-36.7262728262242,-36.7512041902604,-36.7728237995193,-36.7992728356781,-36.8346274112948,-36.820541008934,-36.8684196147612,-36.9396258877267,-37.0802854121323,-36.7338152915772,-550000
0.377222222222222,-22.3047626819234,-0.475133308725662,-0.420789926471066,-0.47077177117007,-0.433887872992791,-0.407032854094419,-0.392706248849547,-0.381612872211723,-0.390829389809606,-0.449032571454826,-0.391854882737071,-0.410570888586743,-0.559208499847654,-1.00902696642941,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-193.008737466151,-36.701637473422,-36.7527925802981,-36.7499593078207,-36.7752416851006,-36.8002761797761,-36.8219942760065,-36.8485198904921,-36.8839491113852,-36.8698438913817,-36.9176867349403,-36.9886730561641,-37.1288088446269,-36.7840184515639,-550000
0.3775,-22.3151693692754,-0.473953399972757,-0.419812256186149,-0.469627942386353,-0.432790953070437,-0.405985084885475,-0.391684613290516,-0.380607123306503,-0.389809333455476,-0.44802388625299,-0.390623210518194,-0.408999994715436,-0.556766828129542,-1.00447337810941,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-193.263151001617,-36.7501194213426,-36.8012544853905,-36.7986028511479,-36.8239991977599,-36.849134404102,-36.8709487075881,-36.897548708812,-36.93305049018,-36.9189252475473,-36.9667311195326,-37.0374971763082,-37.1771102866603,-36.8339926892036,-550000
0.377777777777778,-22.3254017598849,-0.472770910096491,-0.418830190302011,-0.468478392350771,-0.431688528894972,-0.404932089326109,-0.390658159153787,-0.37959732982127,-0.38878614051341,-0.447012773831498,-0.38939167309561,-0.407432105829542,-0.554332546465733,-0.999935833140799,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-193.516500907354,-36.798397050931,-36.8495102355811,-36.8470382101625,-36.8725460597269,-36.8977795773579,-36.91968782721,-36.9463600442289,-36.9819323227004,-36.9677858715985,-37.0155535819613,-37.0860990786679,-37.2251905803293,-36.8837388776688,-550000
0.378055555555556,-22.3354605828172,-0.471585915531885,-0.417843825897744,-0.467323243065307,-0.430580722072583,-0.403873986774725,-0.389627002399366,-0.378583599847652,-0.387759908868845,-0.445999319204615,-0.388160332973607,-0.405867258358606,-0.551905664880214,-0.995414306246611,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-193.768790521229,-36.8464710139565,-36.8975604977872,-36.8952660612983,-36.9208829649948,-36.9462124121984,-36.9682123663893,-36.9949546488818,-37.0305953824271,-37.0164265560034,-37.0641549337215,-37.1344795915301,-37.273050565171,-36.9332578873957,-550000
0.378333333333333,-22.3453465648495,-0.470398492172607,-0.416853259369868,-0.466162615689149,-0.429467653317555,-0.402810895654439,-0.388591257994071,-0.377566040430555,-0.386730735322248,-0.444983606316333,-0.386929251675354,-0.404305487909506,-0.549486192720712,-0.990908771533221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-194.020023171606,-36.8943419603883,-36.9454059371823,-36.9432870793681,-36.9690106060207,-36.9944336198039,-37.0165230552003,-37.0433332734419,-37.0790404412808,-37.0648480915107,-37.1125359843634,-37.182639540947,-37.3206910781588,-36.9825505860818,-550000
0.378611111111111,-22.355060430477,-0.469208715368591,-0.415858586429351,-0.464996630534378,-0.428349442448306,-0.40174293344994,-0.387551039910143,-0.376544757569746,-0.385698715594423,-0.443965718049285,-0.385698489754962,-0.402746829280352,-0.547074138673459,-0.986419202506928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-194.270202177382,-36.9420105384014,-36.9930472171987,-36.9911019375636,-37.0169296737205,-37.0424439098714,-37.0646206222616,-37.0914966670946,-37.127268269604,-37.1130512671317,-37.1606975414758,-37.2305797507252,-37.3681129536973,-37.0316178386832,-550000
0.378888888888889,-22.3646029019199,-0.468016659923745,-0.414859902098771,-0.463825407061838,-0.427226208383655,-0.400670216704566,-0.386506461124081,-0.375519856221615,-0.384663944331933,-0.44294573623365,-0.384468106809401,-0.401191316474166,-0.544669510777616,-0.981945572090182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-194.519330848029,-36.9894773943815,-37.0404849995303,-37.0387113074542,-37.0646408574641,-37.0902439906049,-37.1125057947227,-37.139445577524,-37.1752796361421,-37.1610368701215,-37.2086404106702,-37.2783010424138,-37.4153170236177,-37.0804605074128,-550000
0.379166666666667,-22.3739746991293,-0.466822400093749,-0.413857300709583,-0.4626490638772,-0.426098069139272,-0.399592861017617,-0.385457633615678,-0.374491440301111,-0.383626515112578,-0.441923741656049,-0.383238161490295,-0.399638982712304,-0.542272316439409,-0.977487852637424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-194.767412483629,-37.0367431729306,-37.0877199441349,-37.0861158589867,-37.1121448450707,-37.1378345687069,-37.1601792982511,-37.1871807508965,-37.2230753080259,-37.2088056859617,-37.2563653955653,-37.3258042352937,-37.4623041171734,-37.1290794517374,-550000
0.379444444444444,-22.3831765397941,-0.46562600958393,-0.412850875899532,-0.461467718727199,-0.424965141824355,-0.398510981041877,-0.384404668367283,-0.373459612683825,-0.382586520450991,-0.440899814068419,-0.382008711515575,-0.398089860447664,-0.539882562445921,-0.973046015950581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-195.014450374915,-37.0838085168722,-37.1347527092368,-37.1333162604842,-37.1594423228039,-37.1852163493693,-37.2076418570198,-37.234702931845,-37.2706560507539,-37.2563584983428,-37.303873297772,-37.3730901463668,-37.5090750610359,-37.1774755283764,-550000
0.379722222222222,-22.3922091393473,-0.464427561547241,-0.411840720610165,-0.460281488496054,-0.423827542638503,-0.397424690481354,-0.383347675363248,-0.372424475208251,-0.381544051804297,-0.439874032196872,-0.380779813681024,-0.39654398137764,-0.537500254978614,-0.968620033294186,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-195.260447803305,-37.1306740672565,-37.1815839513298,-37.1803131786462,-37.2065339753673,-37.2323900362649,-37.2548941936943,-37.2820128634532,-37.3180226281751,-37.3036960891469,-37.3511649168785,-37.4201595903456,-37.5556306792911,-37.2256495912995,-550000
0.38,-22.401073210972,-0.463227128582315,-0.41082692708449,-0.459090489202069,-0.422685386868787,-0.396334102089229,-0.38228676358959,-0.371386128678187,-0.380499199577848,-0.438846473750549,-0.379551523871664,-0.395001376456877,-0.535125399626531,-0.964209875410169,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-195.505408040943,-37.1773404633657,-37.2282143251788,-37.2271072785472,-37.2534204859001,-37.2793563315385,-37.301937029421,-37.3291112872408,-37.3651758024723,-37.3508192384318,-37.3982410504361,-37.4670133796434,-37.6019717934354,-37.2736024917256,-550000
0.380277777777778,-22.4097694656083,-0.462024782731607,-0.409809586864735,-0.457894835994405,-0.421538788887026,-0.395239327666013,-0.381222041033841,-0.370344672865293,-0.379452053131048,-0.437817215430434,-0.378323897073043,-0.393462075909771,-0.532758001399225,-0.9598155125323,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-195.749334350734,-37.2238083427189,-37.2746444838232,-37.2736992236363,-37.3001025359719,-37.3261159357989,-37.3487710838146,-37.3759989431484,-37.4121163341456,-37.3977287244144,-37.4451024939452,-37.5136523243644,-37.6480992223724,-37.3213350781206,-550000
0.380555555555556,-22.4182986119593,-0.460820595479631,-0.408788790790244,-0.456694643150024,-0.420387862147243,-0.394140478057912,-0.380153614685084,-0.369300206511798,-0.37840270078323,-0.436786332938153,-0.377096987382378,-0.39192610924278,-0.53039806473939,-0.955436914400305,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-195.992229986379,-37.2700783410775,-37.3208750785789,-37.320089675737,-37.3465808055792,-37.3726695481104,-37.3953970749465,-37.422676569523,-37.4588449819963,-37.4444253234549,-37.4917500408418,-37.5600772322946,-37.694013782409,-37.368848196197,-550000
0.380833333333333,-22.4266613564974,-0.459614637751277,-0.407764628995481,-0.455490024070818,-0.419232719183331,-0.393037663155378,-0.37908159053419,-0.368252827333335,-0.377351229819611,-0.435753900984762,-0.37587084801957,-0.390393505256497,-0.528045593535231,-0.951074050273655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-196.234098192415,-37.3161510924501,-37.3669067590409,-37.3662792950461,-37.3928559731404,-37.4190178659844,-37.4418157193334,-37.4691449031035,-37.5053625031112,-37.4909098100416,-37.5381844824843,-37.6062889088926,-37.7397162872534,-37.4161426889118,-550000
0.381111111111111,-22.434858403471,-0.458406979910209,-0.40673719090816,-0.454281091280886,-0.418073471606887,-0.391930991891876,-0.378006073574226,-0.36720263202193,-0.376297726497314,-0.434719993299482,-0.374645531338109,-0.388864292057517,-0.525700591132539,-0.946726888945048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-196.474942204249,-37.3620272290974,-37.4127401730856,-37.4122687401335,-37.438928715492,-37.4651615853722,-37.4880277319255,-37.515404679007,-37.5516696528474,-37.5371829567759,-37.5844066081407,-37.652288157281,-37.785207548011,-37.4632193964662,-550000
0.381388888888889,-22.44289045491,-0.45719769175737,-0.405706565247488,-0.453067956424001,-0.416910230105248,-0.39082057224282,-0.376927167801038,-0.366149716249113,-0.37524227605144,-0.433684682638433,-0.373421088835831,-0.387338497070099,-0.523363060346528,-0.942395398753571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-196.714765248194,-37.4077073815375,-37.4583759668734,-37.4580586679412,-37.4847997078839,-37.5111014006563,-37.5340338260957,-37.5614566307148,-37.597767184817,-37.5832455343574,-37.6304172049763,-37.6980757782378,-37.8304883731828,-37.5100791563045,-550000
0.381666666666667,-22.4507582106327,-0.455986842529544,-0.404672840022528,-0.451850730261232,-0.415743104439703,-0.389706511224714,-0.375844976214019,-0.365094174669164,-0.374184962701206,-0.432648040793328,-0.372197571165575,-0.385816147047611,-0.521033003473389,-0.93807954759757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-196.953570541503,-37.4531921785505,-37.5038147848511,-37.5036497337834,-37.5304696239757,-37.5568380046432,-37.5798347136286,-37.6073014900593,-37.6436558508726,-37.6290983115701,-37.6762170580415,-37.7436525701886,-37.875559568662,-37.5567228031132,-550000
0.381944444444444,-22.4584623682518,-0.454774500898029,-0.40363610253067,-0.450629522668723,-0.414572203443877,-0.388588914894472,-0.374759600817043,-0.364036100922482,-0.37312586965613,-0.431610138600133,-0.370975028145695,-0.384297268083787,-0.5187104223016,-0.933779302947226,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-197.191361292408,-37.4984822471835,-37.5490572697541,-37.5490425913454,-37.5759391358325,-37.6023720885558,-37.6254311047094,-37.6529399872107,-37.6893364010933,-37.6747420552684,-37.7218069502602,-37.7890193291985,-37.9204219377322,-37.6031511688208,-550000
0.382222222222222,-22.4660036231804,-0.453560734967384,-0.402596439356232,-0.449404442635648,-0.413397635022307,-0.387467888348916,-0.373671142619558,-0.362975587639073,-0.372065079122284,-0.430571045947699,-0.369753508770459,-0.382781885623775,-0.516395318122986,-0.929494631856835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-197.428140700152,-37.5435782127556,-37.5941040626092,-37.5942378926832,-37.621208913921,-37.6477043420255,-37.670823707914,-37.6983728506642,-37.73480958377,-37.7201775303634,-37.7671876624186,-37.8341768489648,-37.9650762810653,-37.6493650825973,-550000
0.3825,-22.4733826686383,-0.452345612274253,-0.401553936369153,-0.448175598262317,-0.412219506149174,-0.386343535724458,-0.372579701637849,-0.361912726442163,-0.37100267230857,-0.429530831786365,-0.36853306122033,-0.38127002447499,-0.514087691743533,-0.92522550097682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-197.663911955023,-37.5884806988626,-37.6389558027365,-37.6392362882236,-37.6662796271056,-37.692835453086,-37.7160132301984,-37.7436008072272,-37.7800761453925,-37.7654054998099,-37.8123599731539,-37.8791259208097,-38.0095233967191,-37.6953653708537,-550000
0.382777777777778,-22.4806001956583,-0.451129199786298,-0.400508678723817,-0.44694309675844,-0.411037922867225,-0.385215960196948,-0.371485376896456,-0.360847607951919,-0.369938729433064,-0.428489564136518,-0.367313732872121,-0.379761708817775,-0.511787543493967,-0.920971876565455,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-197.89867823839,-37.6331903273819,-37.6836131277522,-37.6840384267628,-37.7111519426443,-37.7377661081649,-37.7610003768882,-37.7886245820075,-37.825136830636,-37.8104267245939,-37.8573246589439,-37.9238673336734,-38.0537640801361,-37.7411528572421,-550000
0.383055555555556,-22.4876568930921,-0.449911563901184,-0.399460750857982,-0.445707044441544,-0.409852990286842,-0.384085263981698,-0.37038826642975,-0.359780321789277,-0.368873329729397,-0.427447310097125,-0.366095570309025,-0.378256962215881,-0.509494873240092,-0.916733724500339,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-198.132442722739,-37.6777077184767,-37.7280766735705,-37.7286449554669,-37.7558265261855,-37.7824969920776,-37.8057858516697,-37.833444898401,-37.8699923823478,-37.8552419637196,-37.9020824940965,-37.9684018741074,-38.0977991241416,-37.7867283626559,-550000
0.383333333333333,-22.4945534476163,-0.448692770445674,-0.39841023649181,-0.444467546735557,-0.408664812585294,-0.382951548333671,-0.369288467283645,-0.358710956579895,-0.367806551453163,-0.426404135854224,-0.364878619330533,-0.376755807626748,-0.507209680392918,-0.912511010289591,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-198.365208571701,-37.7220334906018,-37.7723470744066,-37.7730565198706,-37.800304041764,-37.8270287880201,-37.8503703565793,-37.8780624780801,-37.914643541535,-37.899851974198,-37.94663425074,-38.0127303262682,-38.1416293189422,-37.8320927052294,-550000
0.383611111111111,-22.5012905437388,-0.447472884674794,-0.397357218627021,-0.443224708169522,-0.40747349300614,-0.381814913547832,-0.368186075517478,-0.357639599958182,-0.366738471888391,-0.425360106689374,-0.363662924962241,-0.375258267411603,-0.504931963918544,-0.908303699082802,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-198.596978940091,-37.7661682605072,-37.8164249627785,-37.8172737638777,-37.8445851517975,-37.8713621775625,-37.8947545919947,-37.9224780409822,-37.9590910473523,-37.9442575110347,-37.9909806988134,-38.0568534719111,-38.1852554521248,-37.8772467003388,-550000
0.383888888888889,-22.5078688638045,-0.446251971271082,-0.396301779546148,-0.44197863237648,-0.406279133858796,-0.380675458959663,-0.367081186206017,-0.356566338571446,-0.365669167354023,-0.424315286988074,-0.362448531465523,-0.373764363345398,-0.502661722347835,-0.904111755681732,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-198.827756973939,-37.8101126432432,-37.8603109695093,-37.8612973297602,-37.8886705170829,-37.9154978406422,-37.9389392566252,-37.9666923052984,-38.0033356370897,-37.9884593272188,-38.0351226060568,-38.1007720903845,-38.2286783086556,-37.922191160602,-550000
0.384166666666667,-22.5142890880016,-0.445030094343922,-0.395244000811895,-0.440729422092482,-0.40508183651826,-0.379533282945831,-0.365973893441613,-0.355491258084136,-0.364598713210449,-0.423269740248136,-0.361235482347096,-0.372274116626545,-0.500398953785887,-0.899935144550769,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-199.057545810523,-37.8538672521652,-37.9040057237302,-37.9051278581581,-37.9325607967934,-37.9594364555579,-37.982925047503,-38.0107059874629,-38.047378046161,-38.0324581737116,-38.0790607380029,-38.1444869586242,-38.271898670879,-37.9669268958795,-550000
0.384444444444444,-22.5205518943673,-0.443807317428958,-0.394183963266605,-0.43947717915577,-0.403881701424988,-0.378388482925008,-0.364864290336482,-0.354414443182174,-0.363527183866054,-0.422223529088018,-0.360023820368478,-0.370787547886499,-0.498143655921283,-0.895773829827141,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-199.2863485784,-37.897432698938,-37.9475098528821,-37.9487659880791,-37.9762566484746,-38.0031786989626,-38.0267126599743,-38.0545198021423,-38.0912190080925,-38.0762547994363,-38.1227958579678,-38.1879988511483,-38.3149173185167,-38.0114547132752,-550000
0.384722222222222,-22.5266579587941,-0.442583703487586,-0.393121747031833,-0.438222004506075,-0.402678828084919,-0.377241155358845,-0.363752469025134,-0.353335977577371,-0.36245465278381,-0.421176715255113,-0.358813587555315,-0.369304677199156,-0.495895826035136,-0.891627775330909,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-199.514168397444,-37.9408095935404,-37.9908239827184,-37.9922123568982,-38.0197587280417,-38.0467252458584,-38.0703027876906,-38.0981344622249,-38.1348592545118,-38.1198499512672,-38.166328727043,-38.2313085400518,-38.3577350286677,-38.0557754171369,-550000
0.385,-22.5326079550355,-0.441359314906533,-0.392057431508023,-0.436963998184076,-0.401473315069655,-0.376091395753094,-0.362638520666912,-0.352255944011943,-0.361381192487875,-0.420129359634001,-0.357604825206609,-0.367825524090091,-0.493655461009947,-0.887496944574726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-199.741008378871,-37.9839985442696,-38.033948737307,-38.035467600358,-38.063067689776,-38.0900767695897,-38.1136961226004,-38.1415506788111,-38.1782995151372,-38.16324437402,-38.2096601040874,-38.2744167950022,-38.4003525758074,-38.0998898090575,-550000
0.385277777777778,-22.538402554712,-0.440134213497505,-0.39099109537428,-0.435703259330985,-0.400265260016786,-0.374939298658869,-0.361522535448669,-0.351174424263102,-0.360306874570229,-0.419081522254651,-0.356397573903836,-0.366350107545631,-0.491422557338257,-0.883381300773371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-199.966871625276,-38.0270001577462,-38.0768847390329,-38.0785323525677,-38.1061841863219,-38.133233941838,-38.1568933549408,-38.1847691612034,-38.2215405177672,-38.2064388104416,-38.2527907457193,-38.3173243832347,-38.4427707317876,-38.143798687876,-550000
0.385555555555556,-22.5440424273172,-0.438908460496931,-0.389922816588253,-0.434439886188278,-0.399054759630349,-0.373784957674046,-0.360404602587563,-0.350091499147727,-0.359231769697327,-0.418033262300582,-0.355191873519933,-0.364878446021762,-0.489197111131118,-0.879280806853077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-200.191761230663,-38.0698150389179,-38.1196326086004,-38.1214072460035,-38.149108868684,-38.1761974326158,-38.19989517323,-38.2277906168963,-38.2645829882703,-38.2494340012013,-38.295721406309,-38.3600320695481,-38.4849902658365,-38.1875028496786,-550000
0.385833333333333,-22.5495282402233,-0.437682116565762,-0.388852672386111,-0.433173976097561,-0.397841909681441,-0.372628465444811,-0.35928481033397,-0.349007248527117,-0.358155947616772,-0.416984638116977,-0.353987763228201,-0.363410557452886,-0.48697911812637,-0.875195425460643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-200.415680280476,-38.1124437910645,-38.1621929650354,-38.1640929115083,-38.1918423862242,-38.2189679102612,-38.2427022642587,-38.270615751568,-38.3074276505755,-38.2922306848812,-38.3384528379716,-38.4025406163005,-38.5270119445583,-38.2310030878002,-550000
0.386111111111111,-22.5548606586873,-0.436455241789369,-0.387780739282617,-0.431905625500562,-0.396626805008959,-0.371469913667327,-0.358163245974513,-0.347921751311815,-0.357079477164001,-0.415935707218752,-0.352785281511084,-0.361946459260411,-0.484768573696739,-0.87112511897234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-200.63863185163,-38.1548870158021,-38.204566425688,-38.2065899782914,-38.2343853866586,-38.2615460414323,-38.2853153130833,-38.3132452690703,-38.3500752266623,-38.3348295979678,-38.3809857905605,-38.4448507834056,-38.568836531934,-38.274300192826,-550000
0.386388888888889,-22.5600403458568,-0.435227895677506,-0.386707093071308,-0.430634929939257,-0.395409539520483,-0.370309393089549,-0.357039995835205,-0.346835085466502,-0.356002426268993,-0.414886526298577,-0.351584466168845,-0.360486168361196,-0.482565472857761,-0.867069849502614,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-200.860619012543,-38.1971453130876,-38.2467536062342,-38.2488990739286,-38.2767385160549,-38.3039324911021,-38.3277350030179,-38.3556798714204,-38.3925264365517,-38.3772314748429,-38.4233210116603,-38.4869633283291,-38.6104647893216,-38.3173949525924,-550000
0.386666666666667,-22.5650679627755,-0.434000137164355,-0.385631808824759,-0.429361984056132,-0.394190206193284,-0.369146993513151,-0.355915145284695,-0.345747328014969,-0.354924861962982,-0.413837151234857,-0.350385354328128,-0.359029701175847,-0.480369810275531,-0.863029578912601,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-201.081644823167,-38.2392192812227,-38.288755120679,-38.2910208243623,-38.3189024188299,-38.3461279225535,-38.3699620156274,-38.3979202587923,-38.4347819982972,-38.4194370477761,-38.4654592465808,-38.5288790060854,-38.6518974754563,-38.3602881521896,-550000
0.386944444444444,-22.5699441683897,-0.432772024608641,-0.38455496089495,-0.428086881594563,-0.392968897075474,-0.367982803795593,-0.354788778737626,-0.344658555045146,-0.353846850385188,-0.412787637099651,-0.349187982450431,-0.357577073636857,-0.478181580274278,-0.859004268818443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-201.301712335015,-38.2811095168586,-38.3305715813581,-38.3329558539012,-38.3608777377465,-38.388132997374,-38.4119970307206,-38.4399671295082,-38.4768426279762,-38.4614470469164,-38.5074012383509,-38.5705985692345,-38.6931353464517,-38.4029805739625,-550000
0.387222222222222,-22.5746696195531,-0.431543615793826,-0.383476622913726,-0.426809715399325,-0.391745703287269,-0.366816911852295,-0.3536609796581,-0.343568841714196,-0.352768456789557,-0.411738038166556,-0.347992386340458,-0.35612830119661,-0.476000776843778,-0.854993880599423,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-201.520824591195,-38.3228166150003,-38.3722035989407,-38.3747047852202,-38.4026651139117,-38.4299483754509,-38.4538407263429,-38.4818211800305,-38.5187090396813,-38.5032622002849,-38.5491477277129,-38.612122767879,-38.7341791558001,-38.4454729975136,-550000
0.3875,-22.5792449710334,-0.430314967928376,-0.382396867793348,-0.425530577417226,-0.39052071502239,-0.365649404658946,-0.352531830563224,-0.342478262253671,-0.351689745551501,-0.410688407918537,-0.346798601154383,-0.354683398835237,-0.47382739364661,-0.850998375405905,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-201.738984626439,-38.3643411690103,-38.4136517824314,-38.4162682393611,-38.4442651867735,-38.4715747149668,-38.4954937787702,-38.5234831049541,-38.5603819455127,-38.5448832337672,-38.5906994531169,-38.6534523496612,-38.775029654374,-38.4877661997039,-550000
0.387777777777778,-22.5836708755179,-0.429086137646103,-0.381315767727132,-0.424249558697857,-0.389294021549579,-0.36448036825392,-0.351401413026775,-0.341386889974728,-0.350610780174656,-0.409638799055707,-0.345606661407996,-0.353242381068339,-0.471661424025242,-0.847017714167115,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-201.95619546713,-38.4056837706138,-38.4549167391729,-38.457646835732,-38.4856785941194,-38.5130126723945,-38.5369568625022,-38.5649535969988,-38.6018620555696,-38.5863108711065,-38.6320571507156,-38.6945880597612,-38.8156875904266,-38.5298609546561,-550000
0.388055555555556,-22.5879479836186,-0.427857181006573,-0.380233394190186,-0.422966749394469,-0.388065711214238,-0.363309887740805,-0.350269807682952,-0.340294797273401,-0.349531623297631,-0.40858926350306,-0.34441660098476,-0.351805261954566,-0.469502861008976,-0.843051857598735,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-202.172460131335,-38.446845009902,-38.4959990748483,-38.4988411921076,-38.5269059720734,-38.5542629024934,-38.5782306502562,-38.6062333470016,-38.6431500779435,-38.627545833897,-38.6732215543593,-38.7355306408939,-38.8561537095936,-38.5717580337561,-550000
0.388333333333333,-22.5920769438788,-0.426628153495594,-0.37914981794023,-0.421682238764961,-0.38683587144019,-0.362138047291049,-0.349137094230206,-0.339202055635919,-0.348452336700772,-0.407539852418149,-0.343228453143766,-0.350372055103064,-0.46735169732073,-0.839100766210333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-202.387781628832,-38.4878254753367,-38.5368993934833,-38.5398519246297,-38.567947955094,-38.5953260583042,-38.6193158129609,-38.6473230439102,-38.68424671871,-38.668588841577,-38.7141933955915,-38.7762808333078,-38.8964287548941,-38.6134582056559,-550000
0.388611111111111,-22.596058402778,-0.425399110025769,-0.378065109018501,-0.420396115172984,-0.385604588731543,-0.360964930146715,-0.348003351435176,-0.338108735644087,-0.347372981312921,-0.406490616198721,-0.342042250527588,-0.348942773680796,-0.465207925383687,-0.835164400312618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-202.602162961141,-38.5286257537548,-38.5776182974485,-38.580679647807,-38.6088051759726,-38.6362027911455,-38.6602130197509,-38.6882233747755,-38.7251526819223,-38.7094406114229,-38.7549734036438,-38.8168393747824,-38.9365134667325,-38.6549622362757,-550000
0.388888888888889,-22.5998930047383,-0.424170104937124,-0.376979336750753,-0.419108466089162,-0.384371948674682,-0.35979061862333,-0.346868657136703,-0.3370149069807,-0.34629361721817,-0.405441604490295,-0.340858025170037,-0.347517430419725,-0.463071537327783,-0.831242720024549,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-202.81560712155,-38.5692464303716,-38.618156387462,-38.6213249745155,-38.6494782658307,-38.6768937506092,-38.7009229379607,-38.7289350247451,-38.7658686696044,-38.7501018585433,-38.7955623054324,-38.857207000627,-38.9764085828998,-38.6962708888065,-550000
0.389166666666667,-22.6035813921291,-0.422941191997796,-0.375892569748337,-0.417819378092421,-0.383138035940363,-0.358615194112849,-0.345733088249928,-0.33592063843502,-0.345214303662628,-0.404392866193695,-0.339675808503827,-0.346096037623877,-0.460942524996069,-0.827335685280272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-203.028117095143,-38.6096880887857,-38.6585142625916,-38.6617885159989,-38.6899678541186,-38.7173995845572,-38.7414462331192,-38.7694586770572,-38.8063953817443,-38.7905732958734,-38.8359608255538,-38.8973844436789,-39.0161148385757,-38.7373849237131,-550000
0.389444444444444,-22.6071242052738,-0.421712424404804,-0.374804875909359,-0.416528936871432,-0.381902934285915,-0.357438737086714,-0.344596720770467,-0.334825997908281,-0.344135099061163,-0.403344449472522,-0.338495631368142,-0.344678607176273,-0.458820879950931,-0.823443255835914,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-203.239695858833,-38.649951310983,-38.6986925202574,-38.7020708818684,-38.7302745686134,-38.7577209391169,-38.7817835689446,-38.8097950130336,-38.8467335162877,-38.830855634169,-38.8761696862809,-38.9373724343027,-39.0556329663302,-38.7783050987365,-550000
0.389722222222222,-22.6105220824545,-0.420483854784874,-0.373716322419934,-0.415237227226155,-0.380666726557557,-0.356261327099016,-0.343459629778671,-0.333731052419249,-0.343056061004165,-0.402296401760585,-0.337317524016102,-0.343265150545748,-0.456706593480172,-0.819565391276213,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-203.450346381386,-38.6900366773404,-38.7386917562338,-38.7421726801038,-38.7703990354169,-38.797858458678,-38.8219356073389,-38.8499447120748,-38.8868837691322,-38.8709495820022,-38.9161896075597,-38.9771717003888,-39.0949636961259,-38.8190321688973,-550000
0.39,-22.6137756599181,-0.419255535195335,-0.372626975755509,-0.413944333069494,-0.379429494692803,-0.35508304278974,-0.342321889443949,-0.332635868109813,-0.341977246264275,-0.401248769769277,-0.336141516122152,-0.341855678793639,-0.454599656602969,-0.815702051021019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-203.660071623449,-38.72994476663,-38.7785125646522,-38.7820945170534,-38.8103418789543,-38.8378127858889,-38.8619030083835,-38.8899084516532,-38.9268468341213,-38.9108558457557,-38.9560213070063,-39.0167829673525,-39.1341077553197,-38.859566886498,-550000
0.390277777777778,-22.6168855718816,-0.418027517125084,-0.371536901682274,-0.412650337429052,-0.378191319722987,-0.353903961888114,-0.341183573029176,-0.331540510250614,-0.340898710803133,-0.400201599494891,-0.334967636789341,-0.340450202580368,-0.452500060075701,-0.811853194331633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-203.86887453758,-38.7696761560234,-38.8181555380032,-38.8218369974343,-38.8501037219726,-38.8775845616535,-38.9016864303336,-38.9296869073081,-38.966623403039,-38.9505751296183,-38.9956654999032,-39.0562069581337,-39.1730658686657,-38.8999100011267,-550000
0.390555555555556,-22.619852450538,-0.416799851495616,-0.370446165258644,-0.411355322448999,-0.376952281775871,-0.352724161216048,-0.340044752895166,-0.330445043246716,-0.339820509778098,-0.399154936225901,-0.333795914556522,-0.3390487321719,-0.450407794397649,-0.808018780317022,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-204.07675806827,-38.8092314210956,-38.8576212671393,-38.8614007243334,-38.8896851855388,-38.9171744251273,-38.9412865296146,-38.9692807526401,-39.0062141656043,-38.9901081355809,-39.0351228991973,-39.095444393196,-39.2118387583172,-38.9400622596599,-550000
0.390833333333333,-22.6226769260614,-0.415572588662107,-0.369354830836828,-0.410059369392025,-0.375712460078356,-0.351543716691652,-0.338905500505207,-0.329349530643301,-0.338742697548972,-0.398108824550172,-0.332626377405462,-0.337651277446092,-0.448322849816579,-0.804198767939888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-204.283725151979,-38.8486111358288,-38.896910341277,-38.9007862992073,-38.9290868890387,-38.9565830137151,-38.9807039608167,-39.0086906593063,-39.0456198094662,-39.0294555634316,-39.0743942154965,-39.1344959905269,-39.2504271438291,-38.9800244062662,-550000
0.391111111111111,-22.6253596266126,-0.414345778414581,-0.368262962064466,-0.408762558641396,-0.374471932959299,-0.350362703332845,-0.337765886429673,-0.328254035131405,-0.337665327684699,-0.397063308362131,-0.331459052767858,-0.336257847898931,-0.446245216334207,-0.800393116022608,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-204.489778717153,-38.8878158726167,-38.9360233479994,-38.9399943218834,-38.9683094501756,-38.9958109630675,-39.0199393766912,-39.047917297015,-39.084841020199,-39.0686181107524,-39.1134801570681,-39.173362465637,-39.288831742161,-39.0197971824091,-550000
0.391388888888889,-22.6279011783448,-0.413119469979114,-0.367170621886346,-0.407464969703115,-0.373230777852402,-0.349181195261045,-0.336625980350691,-0.327158618553667,-0.336588452970065,-0.396018430869881,-0.33029396753227,-0.334868452650664,-0.444174883711539,-0.796601783253038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-204.694921684259,-38.9268462022682,-38.9749608732584,-38.97902539056,-39.0073534849688,-39.034858907078,-39.0589934281463,-39.086961333521,-39.1238784812974,-39.1075964729148,-39.1523814298361,-39.2120445315607,-39.3270532676794,-39.059381326851,-550000
0.391666666666667,-22.630302205409,-0.411893712019123,-0.366077872546193,-0.406166681208168,-0.371989071299204,-0.347999265704945,-0.335485851066865,-0.326063341910132,-0.33551212541238,-0.394974234602261,-0.329131148050965,-0.33348310045182,-0.44211184147411,-0.7928247281902,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-204.899156965805,-38.9657026940114,-39.0137235013777,-39.0178801018073,-39.0462196077524,-39.0737274778806,-39.097866764243,-39.1258234346214,-39.1627328741723,-39.1463913430771,-39.1910987373795,-39.2505428988557,-39.365092432161,-39.0987775756568,-550000
0.391944444444444,-22.6325633299594,-0.410668552636699,-0.36498477558853,-0.404867770914865,-0.370746888952162,-0.34681698700436,-0.334345566498068,-0.324968265364052,-0.334436396248144,-0.393930761415855,-0.327970620146678,-0.332101799689129,-0.440056078917103,-0.789061909269836,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-205.102487466372,-39.0043859154978,-39.0523118150545,-39.0565590505677,-39.0849084311747,-39.1124173058467,-39.1365600321917,-39.1645042641511,-39.2014048781466,-39.1850034121803,-39.2296327809304,-39.2888582756043,-39.4029499447955,-39.1379866621969,-550000
0.392222222222222,-22.6346851721587,-0.409444039374007,-0.363891391860611,-0.403568315711277,-0.369504305577815,-0.345634430614149,-0.333205193690284,-0.323873448247728,-0.333361315949699,-0.392888052501951,-0.326812409119291,-0.330724558391338,-0.438007585110365,-0.785313284809847,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-205.304916082635,-39.0428964328059,-39.0907263953626,-39.0950628301569,-39.1234205661965,-39.1509290195832,-39.175073877348,-39.2030044839784,-39.2398951704512,-39.2234333689457,-39.2679842593729,-39.326991367413,-39.4406265121885,-39.1770093171519,-550000
0.3925,-22.6366683501837,-0.408220219214742,-0.362797781514424,-0.402268391617755,-0.368261395060033,-0.344451667108219,-0.332064798820507,-0.322778949068368,-0.332286934231866,-0.391846148393439,-0.325656539752422,-0.329351384234928,-0.43596634890332,-0.781578813015605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-205.506445703392,-39.0812348104452,-39.1289678217546,-39.1333920322643,-39.1617566220905,-39.1892632459294,-39.21340894321,-39.2413247540017,-39.2782044262212,-39.2616818998714,-39.3061538692411,-39.3649428774139,-39.4781228383649,-39.2158462685156,-550000
0.392777777777778,-22.6385134802308,-0.406997138585645,-0.361704004008762,-0.400968073789542,-0.367018230403342,-0.343268766183596,-0.330924447201683,-0.321684825513971,-0.331213300058561,-0.390805088971672,-0.32450303631994,-0.32798228454973,-0.433932358929769,-0.777858451985165,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-205.707079209589,-39.11940161136,-39.1670366720643,-39.1715472469539,-39.1999172064405,-39.2274206099555,-39.2515658714145,-39.2794657321451,-39.3163333184927,-39.2997496892306,-39.3441423047185,-39.4027135062653,-39.5154396247725,-39.2544982415996,-550000
0.393055555555556,-22.6402211765211,-0.405774843358076,-0.360610118111364,-0.399667436519467,-0.365774883736344,-0.34208579666456,-0.329784203287717,-0.320591134459218,-0.330140461649402,-0.389764913473254,-0.323351922592391,-0.326617266324448,-0.431905603612607,-0.774152159714349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-205.906819474345,-39.1573973969336,-39.2049335225095,-39.2095290626653,-39.2379029251404,-39.2654017349598,-39.2895453017341,-39.3174280743555,-39.3542825181991,-39.3376374190681,-39.3819502576369,-39.4403039521528,-39.5525775702847,-39.2929659590369,-550000
0.393333333333333,-22.641792051306,-0.404553378849635,-0.359516181901116,-0.398366553240725,-0.364531426315201,-0.340902826506852,-0.328644130678516,-0.319497931971393,-0.329068466486284,-0.388725660496793,-0.322203221843352,-0.325256336212083,-0.429886071168425,-0.770459894101726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.105669362978,-39.1952227269916,-39.2426589476942,-39.2473380662142,-39.2757143823936,-39.3032072424672,-39.3273478720742,-39.3552124345986,-39.3920526941681,-39.375345769199,-39.4195784174755,-39.4777149107903,-39.5895373712046,-39.3312501407862,-550000
0.393611111111111,-22.6432267148722,-0.403332789825852,-0.358422252770326,-0.397065496529741,-0.363287928527199,-0.339719922801953,-0.327504292125077,-0.318405273316311,-0.327997361319944,-0.3876873680096,-0.321056956855703,-0.323899500535268,-0.427873749612024,-0.76678161295349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.303631733028,-39.2328781598062,-39.2802135206113,-39.2849748427937,-39.3133521807126,-39.3408377522269,-39.3649742184701,-39.3928194648564,-39.4296445131191,-39.4128754172062,-39.4570274713607,-39.5149470754216,-39.6263197212682,-39.3693515041361,-550000
0.393888888888889,-22.6445257755476,-0.402113120501916,-0.357328387427055,-0.395764338109107,-0.362044459894389,-0.33853715178141,-0.326364749534631,-0.317313212964266,-0.326927192176504,-0.386650073354318,-0.319913149927821,-0.322546765291516,-0.425868626760841,-0.763117273988223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.500709434285,-39.2703642520998,-39.3175978126451,-39.3224399759749,-39.3508169209179,-39.3782938822111,-39.4024249750847,-39.4302498151237,-39.4670586396601,-39.4502270384389,-39.4942981040653,-39.5520011368217,-39.6629253116487,-39.4072707637093,-550000
0.394166666666667,-22.6456898397062,-0.400894414544472,-0.356234641897515,-0.394463148850609,-0.360801089077302,-0.337354578821238,-0.325225563975809,-0.316221804595986,-0.325858004363989,-0.385613813255518,-0.318771822879696,-0.321198136158365,-0.423870690239274,-0.759466834841562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.696905308812,-39.3076815590489,-39.3548123935738,-39.3597340477081,-39.3881092021381,-39.4155762486127,-39.4397007742055,-39.4675041334056,-39.5042957362853,-39.4874013060107,-39.5313909980086,-39.5888777832987,-39.6993548309595,-39.445008631467,-550000
0.394444444444444,-22.6467195117734,-0.399676715073452,-0.355141071528527,-0.393161998778316,-0.359557883878722,-0.336172268446373,-0.324086795683867,-0.315131101108599,-0.324789842478828,-0.38457862382624,-0.317632997058977,-0.319853618498453,-0.421879927482927,-0.75583025307077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.892222190969,-39.3448306342878,-39.3918578315721,-39.3968576383236,-39.4252296218091,-39.4526854658444,-39.4768022462429,-39.5045830657148,-39.541356463373,-39.5243988907984,-39.5683068332563,-39.6255777006953,-39.7356089652588,-39.4825658167135,-550000
0.394722222222222,-22.6476153942315,-0.39846006466398,-0.354047730990037,-0.391860957071767,-0.358314911247542,-0.334990284335179,-0.322948504065941,-0.314041154621622,-0.323722750412322,-0.383544540574472,-0.316496693346935,-0.318513217364499,-0.419896325742761,-0.752207486159199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.086662907438,-39.3818120299125,-39.4287346932139,-39.4338113265331,-39.4621787756742,-39.4896221465368,-39.5137300197272,-39.5414872560691,-39.5782414791834,-39.5612204614408,-39.6050462875205,-39.6621015723908,-39.7716883980533,-39.5199430261005,-550000
0.395,-22.6483780876245,-0.397244505348305,-0.352954674277693,-0.390560092069201,-0.357072237282682,-0.33380868932402,-0.321810747706332,-0.31295201648293,-0.322656771357106,-0.382511598409587,-0.315362932164361,-0.317176937504196,-0.417919872089172,-0.748598491520664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.280230277247,-39.4186262964842,-39.4654435434745,-39.4705956894306,-39.4989572577834,-39.5263869015374,-39.5504847213075,-39.5782173464893,-39.6149514398566,-39.5978666843375,-39.6416100361605,-39.6984500793033,-39.8075938103023,-39.5571409636319,-550000
0.395277777777778,-22.6490081905642,-0.396030078617794,-0.351861954715485,-0.389259471270889,-0.355829927237064,-0.332627545411874,-0.320673584371838,-0.311863737274766,-0.321591947813567,-0.381479831648722,-0.314231733477384,-0.315844783365031,-0.415950553415971,-0.745003226503727,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.472927111794,-39.4552739830334,-39.5019849457337,-39.5072113024935,-39.5355656604936,-39.5629803399093,-39.587066975749,-39.614773976997,-39.6514869994108,-39.6343382236483,-39.6779987521826,-39.7346238998917,-39.8433258804221,-39.5941603306683,-550000
0.395555555555556,-22.6495062997346,-0.394816825424977,-0.350769624958425,-0.387959161342514,-0.354588045521663,-0.331446913765011,-0.319537071017105,-0.310776366819728,-0.32052832159625,-0.380449274023113,-0.313103116803224,-0.314516759099024,-0.413988356444295,-0.741421648395884,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.664756214872,-39.4917556370633,-39.538359461778,-39.5436587395839,-39.5720045744681,-39.5994030689299,-39.6234774059317,-39.6511577856128,-39.6878488097411,-39.6706357412926,-39.7142131062415,-39.7706237101582,-39.8788852842899,-39.6310018259321,-550000
0.395833333333333,-22.6498730098973,-0.393604786185632,-0.349677736995307,-0.386659228118635,-0.353346655709604,-0.330266854721702,-0.318401263790022,-0.309689954186779,-0.319465933840237,-0.379419958684368,-0.311977101215865,-0.313192868567378,-0.41203326772644,-0.737853714427664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.855720382689,-39.5280718045539,-39.5745676518036,-39.5799385729496,-39.6082745886774,-39.6356556940904,-39.6597166328486,-39.6873694083542,-39.7240375206176,-39.7067598969484,-39.7502537666405,-39.8064501836509,-39.9142726952487,-39.6676661455119,-550000
0.396111111111111,-22.6501089138971,-0.392394000780921,-0.348586342151491,-0.385359736606207,-0.352105820540335,-0.329087427796997,-0.317266218037136,-0.308604547697249,-0.318404825007495,-0.378391918210696,-0.310853705351674,-0.311873115345062,-0.410085273649611,-0.734299381776649,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.045822403894,-39.5642230299651,-39.6106100744186,-39.6160513732258,-39.6443762903981,-39.6717388190944,-39.6957852756045,-39.7234094792344,-39.7600537796847,-39.7427113480526,-39.7861213993329,-39.8421039914659,-39.9494887841112,-39.704153982868,-550000
0.396388888888889,-22.6502146026668,-0.391184508559564,-0.347495491091771,-0.384060750988172,-0.35086560192384,-0.327908691687531,-0.316131988309095,-0.30752019493084,-0.317345034893203,-0.377365184613087,-0.309732947414933,-0.310557502725318,-0.408144360439603,-0.730758607571399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.235065059601,-39.6002098562412,-39.646487286646,-39.651997709436,-39.6803102652143,-39.7076530458575,-39.7316839514142,-39.7592786302609,-39.7958982324599,-39.7784907498007,-39.821816667923,-39.8775858022506,-39.9845342191649,-39.7404660288368,-550000
0.396666666666667,-22.6501906652324,-0.389976348340074,-0.346405233823267,-0.382762334627116,-0.349626060944924,-0.326730704276381,-0.314998628366126,-0.306436942731641,-0.316286602632043,-0.376339789341433,-0.308614845183319,-0.309246033724086,-0.406210514164406,-0.7272313488953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.42345112341,-39.636032824814,-39.6821998439262,-39.6877781489935,-39.7160770970166,-39.7433989745066,-39.767413275602,-39.794977491434,-39.8315715223331,-39.8140987551467,-39.8573402336674,-39.9128962822062,-40.0194096661764,-39.7766029716361,-550000
0.396944444444444,-22.6500376887184,-0.388769558413012,-0.345315619698389,-0.381464550068977,-0.348387257867537,-0.325553522637969,-0.313866191183523,-0.305354837214131,-0.315229566704478,-0.375315763290604,-0.307499416013307,-0.307938711084364,-0.40428372073774,-0.723717562790334,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.610983361431,-39.6716924756064,-39.7177483001197,-39.7233932577028,-39.7516773680035,-39.7789772033791,-39.8029738615998,-39.8305066907456,-39.8670742905654,-39.8495360148034,-39.8926927554765,-39.9480360950911,-40.054115788396,-39.8125654968707,-550000
0.397222222222222,-22.6497562583527,-0.38756417654331,-0.344226697417836,-0.380167459046834,-0.347149252139165,-0.324377203042992,-0.312734728957173,-0.304273923769184,-0.314173964942986,-0.374293136806474,-0.306386676845511,-0.306635537280496,-0.402363965922521,-0.720217206260761,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.797664532306,-39.7071893470367,-39.75313320751,-39.7588435997609,-39.7871116586809,-39.8143883290229,-39.838366320947,-39.8658668541788,-39.9024071762894,-39.8848031772431,-39.927874889916,-39.9830059022233,-40.088653246563,-39.8483542875367,-550000
0.3975,-22.6493469574722,-0.386360239972614,-0.343138515033652,-0.378871122484725,-0.345912102395261,-0.323201800963412,-0.311604293109088,-0.303194247070075,-0.313119834538274,-0.373271939691895,-0.305276644209961,-0.305336514522386,-0.400451235334263,-0.716730236276736,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.983497387232,-39.7425239760216,-39.7883551168059,-39.794129737759,-39.8223805478629,-39.8496329461955,-39.8735912632891,-39.9010586057064,-39.9375708165082,-39.9199008886974,-39.9628872912088,-40.0178063624843,-40.1230226989102,-39.8839700240276,-550000
0.397777777777778,-22.6488103675273,-0.385157785421685,-0.342051119952321,-0.377575600501558,-0.344675866463728,-0.322027371077463,-0.31047493429297,-0.302115851078477,-0.312067212045465,-0.372252201212619,-0.304169334231312,-0.304041644759649,-0.398545514444407,-0.713256609777842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.168484669983,-39.77769689798,-39.8234145771445,-39.8292522326838,-39.8574846126725,-39.8847116478645,-39.9086492963776,-39.9360825672909,-39.9725658460956,-39.9548297931586,-39.9977306112368,-40.0524381323221,-40.1572248011689,-39.9194133841395,-550000
0.398055555555556,-22.6481470680873,-0.383956849092827,-0.340964558937914,-0.376280952415049,-0.343440601369448,-0.320853967274703,-0.30934670239979,-0.301038779050453,-0.311016133390248,-0.371233950103174,-0.303064762633995,-0.302750929685694,-0.39664678858359,-0.70979628367655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.352629116934,-39.812708646837,-39.8583121360939,-39.8642116439191,-39.8924244285416,-39.9196250252067,-39.9435410260689,-39.9709393588836,-40.007392897796,-39.9895905323805,-40.0324054995429,-40.0869018657548,-40.1912602065742,-39.9546850430761,-550000
0.398333333333333,-22.6473576368454,-0.382757466672363,-0.339878878115279,-0.37498723674573,-0.342206363338863,-0.319681642661103,-0.308219646563378,-0.299963073542448,-0.309966633875002,-0.37021721457269,-0.301962944747304,-0.301464370741737,-0.394755042944852,-0.706349214861616,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.535933457078,-39.8475597550268,-39.8930483396559,-39.8990085292473,-39.9272005692124,-39.9543736676086,-39.9782670563243,-40.0056295984243,-40.0420526022244,-40.0241837458788,-40.0669126033332,-40.121198214374,-40.2251295658698,-39.9897856734547,-550000
0.398611111111111,-22.646442649624,-0.381559673333142,-0.338794122973272,-0.373694511221002,-0.340973207804594,-0.318510449564154,-0.307093815166037,-0.29888877641727,-0.308918748184887,-0.369202022310676,-0.300863895510421,-0.300181969120755,-0.39287026258678,-0.702915360201392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.718400412054,-39.8822507534971,-39.9276237322689,-39.9336434448513,-39.9618136067373,-39.9889581626663,-40.0128279892098,-40.0401539018415,-40.0765455878669,-40.0586100709332,-40.1012525674795,-40.1553278273488,-40.2588335273134,-40.0247159453115,-550000
0.398888888888889,-22.6454026803793,-0.380363503737092,-0.337710338368037,-0.372402832779246,-0.339741189410107,-0.317340439538023,-0.305969255844166,-0.297815928850061,-0.307872510393913,-0.36818840049274,-0.299767629477377,-0.298903725771375,-0.390992432436598,-0.699494676547086,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.900032696165,-39.9167821717121,-39.9620388568103,-39.9681169453158,-39.9962641114803,-40.0233790961857,-40.0472244248953,-40.0745128830518,-40.1108724810812,-40.0928701425878,-40.1354260345213,-40.1892913514291,-40.2923727366821,-40.0594765261073,-550000
0.399166666666667,-22.6442383012067,-0.3791689920378,-0.336627568526316,-0.371112257573981,-0.338510362014409,-0.316171663368728,-0.304846015493901,-0.29674457133426,-0.306827953970969,-0.367176375786277,-0.298674160821961,-0.297629641401704,-0.389121537293184,-0.696087120735946,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.080833016402,-39.9511545376563,-39.9962942545998,-40.0024295836293,-40.0305526521178,-40.0576370521826,-40.0814569616556,-40.1087071539602,-40.1450339060966,-40.1269645936533,-40.169433644669,-40.2230894309499,-40.3257478372772,-40.0940680807333,-550000
0.399444444444444,-22.6429500823457,-0.37797617188313,-0.335545857048813,-0.369822840978065,-0.337280778696803,-0.315004171079342,-0.30372414027676,-0.295674743687564,-0.305785111785817,-0.366165974356093,-0.297583503342567,-0.296359716483094,-0.387257561830053,-0.692692649594376,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.26080407246,-39.9853683778382,-40.0303904654017,-40.0365819111855,-40.0646797956391,-40.0917326128834,-40.1155261958696,-40.1427373244605,-40.1790304850158,-40.160894054708,-40.2032760358059,-40.2567227078353,-40.3589594699305,-40.1284912715166,-550000
0.399722222222222,-22.6415385921847,-0.37678507641788,-0.334465246913582,-0.368534637587961,-0.336052491761664,-0.313838011935223,-0.302603675625306,-0.294606485057867,-0.304744016115069,-0.365157221869983,-0.296495670466981,-0.295093951253852,-0.38540049059826,-0.689311219940993,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.439948556766,-40.0194242172935,-40.0643280274282,-40.0705744777854,-40.0986461073476,-40.1256663587252,-40.1494327220209,-40.1766040024354,-40.2128628378148,-40.1946591541001,-40.2369538434917,-40.2901918216023,-40.3920082730089,-40.1627467582262,-550000
0.4,-22.6400043972664,-0.375595738286472,-0.333385780479466,-0.367247701228021,-0.334825552743258,-0.312673234449273,-0.301484666248814,-0.293539833929193,-0.303704698648121,-0.364150143504275,-0.295410675257114,-0.29383234572289,-0.383550308029268,-0.685942788589621,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.618269154498,-40.0533225795891,-40.0981074773419,-40.104407831639,-40.1324521508623,-40.1594388683566,-40.1831771326984,-40.2103077937573,-40.2465315823443,-40.2282605179492,-40.2704677009648,-40.3234974093653,-40.4248948824208,-40.1968351980791,-550000
0.400277777777778,-22.6383480622924,-0.374408189635665,-0.332307499489566,-0.365962084954841,-0.333600012410602,-0.311509886387213,-0.300367156138946,-0.292474828127619,-0.30266719049305,-0.363144763949307,-0.294328530413673,-0.292574899673321,-0.381706998437756,-0.682587312352226,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.795768543602,-40.0870639868264,-40.1317293502586,-40.138082519367,-40.166098488118,-40.1930507186382,-40.2167600185961,-40.2438493022885,-40.2800373343313,-40.2616987701483,-40.303818239146,-40.3566401058403,-40.4576199316209,-40.2307572457458,-550000
0.400555555555556,-22.6365701501284,-0.373222462117315,-0.331230445074747,-0.364677841061644,-0.332375920772344,-0.310348014772891,-0.299251188575437,-0.291411504827185,-0.301631522182496,-0.362141107414871,-0.293249248280786,-0.291321612665995,-0.379870546024376,-0.679244748041783,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.972449394817,-40.1206489596447,-40.1651941797505,-40.1715990860028,-40.1995856793675,-40.2265024846436,-40.2501819685142,-40.2772291298824,-40.3133807073795,-40.2949745323663,-40.3370060866412,-40.3896205433492,-40.4901840516165,-40.2645135533566,-550000
0.400833333333333,-22.6346712218087,-0.372038586891152,-0.330154657757177,-0.363395021082705,-0.331153327081689,-0.309187665893596,-0.298136806131785,-0.29034990055578,-0.300597723679492,-0.361139197635602,-0.292172840850564,-0.290072484042985,-0.378040934878458,-0.675915052475092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.148314371696,-40.1540780172251,-40.1985024978487,-40.2049580749947,-40.232914283182,-40.2597947396597,-40.2834435693595,-40.3104478763841,-40.3465623129715,-40.3280884240499,-40.370031869745,-40.4224393518244,-40.5225878709732,-40.2981047705075,-550000
0.401111111111111,-22.632651836542,-0.370856594627592,-0.329080177453903,-0.362113675797824,-0.32993227984135,-0.308028885305409,-0.297024050680941,-0.28929005120103,-0.299565824383274,-0.360139057876326,-0.291099319767615,-0.288827512931019,-0.376218148980668,-0.672598182475539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.323366130622,-40.1873516772936,-40.2316548350463,-40.2381600282072,-40.2660848564529,-40.2929280551882,-40.3165454061465,-40.3435061396316,-40.3795827604703,-40.3610410624264,-40.4028962124441,-40.4550971588135,-40.5548320158205,-40.3315315442665,-550000
0.401388888888889,-22.6305125517152,-0.369676515510586,-0.328007043480458,-0.360833855236828,-0.328712826808524,-0.306871717838556,-0.295912963401007,-0.288231992016153,-0.298535853135053,-0.359140710937356,-0.290028696333501,-0.287586698244856,-0.374402172205622,-0.66929409487579,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.497607320833,-40.2204704561249,-40.2646517203012,-40.2712054859237,-40.2990979543931,-40.3259030009463,-40.3494880619978,-40.3764045154567,-40.4124426571205,-40.3938330625057,-40.4355997364206,-40.4875945894837,-40.5869171098578,-40.3647945191798,-550000
0.401666666666667,-22.6282539228994,-0.368498379240484,-0.326935294554499,-0.359555608684122,-0.327495014999908,-0.30571620760279,-0.294803584780935,-0.287175757625819,-0.297507838223751,-0.358144179159745,-0.288960981511144,-0.286350038690616,-0.372592988324446,-0.666002746520446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.67104058444,-40.2534348685458,-40.2974936810391,-40.304094986848,-40.3319541305384,-40.3587201448678,-40.3822721181456,-40.4091435976866,-40.4451426080506,-40.4264650370835,-40.4681430610559,-40.5199322666268,-40.6188437743605,-40.3978943372778,-550000
0.401944444444444,-22.6258765038538,-0.367322215036935,-0.325864968799476,-0.358278984683261,-0.32627889069673,-0.304562397992782,-0.293695954626224,-0.28612138203197,-0.296481807391709,-0.357149484430496,-0.287896185929177,-0.285117532769058,-0.370790581007294,-0.66272409426863,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.843668556447,-40.2862454279388,-40.3301812431564,-40.3368290681066,-40.3646539367488,-40.3913800531043,-40.4148981539326,-40.441723978145,-40.4776832162748,-40.4589375967439,-40.5005268034345,-40.552110810664,-40.6506126281857,-40.4308316380816,-550000
0.402222222222222,-22.6233808465313,-0.366148051641811,-0.324796103748326,-0.357004031041572,-0.325064499449813,-0.303410331693524,-0.29259011206463,-0.285068898619642,-0.295457787840353,-0.356156648187719,-0.286834319886259,-0.283889178778806,-0.368994933825825,-0.65945809499653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.015493864771,-40.3189026462453,-40.362714931023,-40.3694082652509,-40.3971979232104,-40.4238832900266,-40.4473667468132,-40.4741462466537,-40.5100650826951,-40.4912513498619,-40.5327515783474,-40.5841308396508,-40.6822242877788,-40.4636070586092,-550000
0.4025,-22.620767501083,-0.364975917322158,-0.323728736347208,-0.3557307948348,-0.323851886084663,-0.302260050685756,-0.291486095551851,-0.284018340162758,-0.29443580623584,-0.355165691425751,-0.285775393355315,-0.282664974819533,-0.367206030255634,-0.656204705599892,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.186519130263,-40.3514070339694,-40.3950952674855,-40.4018331122591,-40.4295866384369,-40.4562304182258,-40.4796784723548,-40.506410991034,-40.5422888061035,-40.5234069026072,-40.5648179982968,-40.6159929692822,-40.713679367179,-40.4962212333822,-550000
0.402777777777778,-22.6180370158633,-0.36380583987317,-0.322662902959245,-0.354459322411792,-0.322641094706571,-0.301111596251396,-0.290383942877236,-0.282969738829906,-0.29341588871465,-0.354176634700224,-0.284719415987747,-0.281444918795089,-0.365423853678638,-0.652963882996454,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.356746966726,-40.383759100181,-40.4273227738698,-40.4341041415384,-40.461820629271,-40.488421998515,-40.5118339042392,-40.5385187971091,-40.5743549831842,-40.5554048589465,-40.5967266734994,-40.6476978128973,-40.744978478026,-40.5286747944318,-550000
0.403055555555556,-22.6151899374342,-0.36263784662119,-0.321598639368319,-0.353189659399204,-0.321432168705754,-0.299965008978982,-0.289283691169475,-0.281923126190096,-0.292398060889166,-0.353189498133096,-0.283666397117591,-0.280229008416599,-0.363648387385425,-0.649735584128345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.526179980935,-40.4159593525199,-40.4593979699846,-40.4662218839273,-40.4939004408867,-40.5204585899306,-40.5438336142644,-40.570470248705,-40.6062642085165,-40.5872458206474,-40.6284782118911,-40.6792459814853,-40.7761222295661,-40.5609683713057,-550000
0.403333333333333,-22.6122268105709,-0.361471964426729,-0.320535980782859,-0.351921850706248,-0.320225150762498,-0.298820328769126,-0.28818537690229,-0.280878533218506,-0.291382347853197,-0.35220430141763,-0.282616345765621,-0.279017241205495,-0.361879614577559,-0.646519765964425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.694820772656,-40.4480082971983,-40.4913213741237,-40.4981868686981,-40.5258266167906,-40.552340749734,-40.5756781723459,-40.6022659276533,-40.6380170745765,-40.6189303872814,-40.660073219131,-40.7106380836901,-40.8071112286583,-40.5931025910744,-550000
0.403611111111111,-22.6091481782658,-0.360308219687513,-0.319474961839685,-0.350655940529457,-0.319020082852333,-0.297677594839976,-0.287089035900124,-0.279835990302189,-0.290368774187484,-0.351221063823337,-0.281569270643411,-0.277809614496516,-0.360117518369851,-0.643316385502576,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.862671934667,-40.4799064390053,-40.5230935030699,-40.5299996235586,-40.557599698824,-40.5840690334132,-40.6073681465185,-40.6339064137925,-40.6696141717406,-40.6504591562274,-40.691512298606,-40.7418747258158,-40.8379460797811,-40.6250780783381,-550000
0.403888888888889,-22.6059545817341,-0.359146638341546,-0.318415616607858,-0.349391972357488,-0.317817006251225,-0.296536845732683,-0.28599470334382,-0.278795527245782,-0.289357363965166,-0.350239804200864,-0.280525180157349,-0.276606125440667,-0.358362081792587,-0.640125399771966,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.029736052775,-40.5116542813092,-40.554714872097,-40.5616606746546,-40.5892202271647,-40.6156439946846,-40.6389041029381,-40.6653922849709,-40.7010560882879,-40.6818327226753,-40.7227960514348,-40.7729565118324,-40.8686273850386,-40.656895455233,-550000
0.404166666666667,-22.6026465604177,-0.357987245870202,-0.31735797859255,-0.348129988975944,-0.316615961540777,-0.295398119316878,-0.284902413776294,-0.277757173277178,-0.288348140757205,-0.349260540986854,-0.279484082412606,-0.275406771008128,-0.356613287793722,-0.636946765835246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.196015705835,-40.5432523260622,-40.5861859949736,-40.5931705465727,-40.6206887403292,-40.647066185495,-40.6702866058838,-40.6967241170484,-40.732343410403,-40.7130516796297,-40.7539250764731,-40.803884043381,-40.8991557441668,-40.6885553414384,-550000
0.404444444444444,-22.5992246519907,-0.356830067301332,-0.316302080738946,-0.346870032472221,-0.315416988613454,-0.294261452796156,-0.28381220110821,-0.276720957053177,-0.287341127637784,-0.348283292208748,-0.278445985217059,-0.274211547991122,-0.354871119241034,-0.633780440790712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.361513465771,-40.5747010738025,-40.6175073839659,-40.6245297623419,-40.6520057751742,-40.6783361560229,-40.7015162177596,-40.7279024838988,-40.7634767221791,-40.7441166179136,-40.7848999703175,-40.8346579197794,-40.9295317545407,-40.7200583541829,-550000
0.404722222222222,-22.5956893923639,-0.355675127212381,-0.315247955436163,-0.345612144240384,-0.314220126677818,-0.293126882713557,-0.282724098623626,-0.275686906665127,-0.286336347189667,-0.347308075489559,-0.277410896085164,-0.273020453006751,-0.353135558924243,-0.630626381774428,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.526231897592,-40.6060010236589,-40.6486795498405,-40.6557388434368,-40.6831718668993,-40.7094544546813,-40.7325934990966,-40.7589279574128,-40.7944566056211,-40.7750281261723,-40.8157213273107,-40.8652787380279,-40.9597560111804,-40.7514051082519,-550000
0.405,-22.5920413156894,-0.354522449733545,-0.314195634521184,-0.344356364986057,-0.313025414263781,-0.291994444957056,-0.28163813898566,-0.274655049644527,-0.285333821509527,-0.346334908052587,-0.276378822241799,-0.27183348249978,-0.351406589557099,-0.627484545962304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.690173559413,-40.6371526733532,-40.6797030018679,-40.6867983097792,-40.7141875490488,-40.7404216281192,-40.7635190085553,-40.7898011074999,-40.8252836406489,-40.8057867908772,-40.8463897395462,-40.895747092815,-40.9898291067578,-40.7825962159938,-550000
0.405277777777778,-22.5882809543655,-0.353372058550923,-0.313145149282817,-0.343102734731346,-0.311832889227869,-0.290864174765058,-0.28055435424212,-0.273625412968612,-0.28433357221323,-0.345363806726111,-0.275349770626046,-0.270650632745389,-0.349684193779435,-0.624354890572129,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.85334100247,-40.6681565192045,-40.7105782478253,-40.7177086797414,-40.745053353514,-40.7712382212238,-40.7942933029278,-40.8205225020917,-40.8559584051004,-40.8363931963303,-40.8769057968732,-40.9260635765228,-41.0197516316033,-40.8136322873273,-550000
0.405555555555556,-22.5844088390413,-0.352223976909704,-0.312096530465667,-0.34185129281977,-0.310642588758492,-0.289736106731887,-0.27947277583114,-0.272598023065921,-0.283335620441097,-0.34439478794802,-0.274323747894946,-0.269471899851887,-0.347968354159177,-0.621237372865569,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.015736771144,-40.6990130561318,-40.7413057939997,-40.748470470148,-40.7757698105351,-40.8019047771228,-40.8249169371399,-40.8510927071442,-40.886481474735,-40.8668479246679,-40.9072700869014,-40.9562287792336,-41.0495241737127,-40.8445139297483,-550000
0.405833333333333,-22.5804254986215,-0.351078227617354,-0.311049808274125,-0.340602077921223,-0.309454549381234,-0.288610274813277,-0.278393434586799,-0.271572905821835,-0.282339986863119,-0.343427867770418,-0.273300760427203,-0.268297279763385,-0.34625905319434,-0.618131950150123,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.177363402974,-40.7297227776578,-40.771886145191,-40.7790841962789,-40.806337448704,-40.8324218371868,-40.8553904642539,-40.8815122866407,-40.9168534232373,-40.8971515558649,-40.9374831950063,-40.9862432887348,-41.0791473187536,-40.8752417483366,-550000
0.406111111111111,-22.5763314602712,-0.349934833046838,-0.310005012376381,-0.339355128036943,-0.308268806964145,-0.287486712331871,-0.277316360744725,-0.270550086584087,-0.281346691684146,-0.342463061864183,-0.272280814326845,-0.26712676826243,-0.344556273314976,-0.615038579781042,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.338223428675,-40.7602861759124,-40.8023198047152,-40.8095503718716,-40.8367567949665,-40.8627899410311,-40.8857144354711,-40.9117818025952,-40.9470748222204,-40.9273046677393,-40.9675457043342,-41.016107690526,-41.1086216500725,-40.9058163457633,-550000
0.406388888888889,-22.5721272494202,-0.34879381513983,-0.308962171908443,-0.338110480504505,-0.307085396723044,-0.28636545198271,-0.276241583947697,-0.269529590168256,-0.280355754649033,-0.341500385523479,-0.271263915426855,-0.265960360972616,-0.342859996885098,-0.611957219163207,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.498319372163,-40.7907037416356,-40.8326072744076,-40.839869509124,-40.8670283746243,-40.8930096265187,-40.9158894001339,-40.9419018150548,-40.9771462412296,-40.9573078359566,-40.9974581958071,-41.0458225678239,-41.1379477487014,-40.9362383222974,-550000
0.406666666666667,-22.5678133897679,-0.347655195409964,-0.307921315478168,-0.336868172002833,-0.305904353226833,-0.28524652583872,-0.275169133251219,-0.26851144086323,-0.279367195047756,-0.340539853670236,-0.270250069292748,-0.264798053361136,-0.341170206204573,-0.608887825752972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.657653750562,-40.8209759641815,-40.8627490546257,-40.8700421186967,-40.8971527113379,-40.9230814297626,-40.9459159057293,-40.9718728821034,-41.0070682477464,-40.987161634034,-41.0272212481288,-41.0753885015694,-41.1671261933651,-40.9665082758133,-550000
0.406944444444444,-22.5633904032881,-0.346518994946081,-0.306882471169321,-0.335628238557217,-0.304725710402807,-0.284129965356202,-0.274099037129097,-0.267495662436639,-0.278381031720494,-0.339581480858588,-0.269239281226118,-0.263639840741327,-0.339486883510985,-0.60583035705997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.816229074232,-40.8511033315208,-40.8927456442524,-40.9000687097158,-40.927130327129,-40.9530058851279,-40.9757944978907,-41.0016955598644,-41.0368414071921,-41.0168666333456,-41.0568354377892,-41.104806070433,-41.1961575604877,-40.9966268017979,-550000
0.407222222222222,-22.5588588102334,-0.345385234415493,-0.305845666545632,-0.334390715544349,-0.303549501541982,-0.283015801380312,-0.273031323478989,-0.266482278140276,-0.27739728306267,-0.338625281279268,-0.268231556268141,-0.262485718275156,-0.337810010981474,-0.602784770648888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.97404784678,-40.8810863302451,-40.9225975406993,-40.9299497897759,-40.9569617423828,-40.9827835252352,-41.0055257204017,-41.0313704025044,-41.0664662829317,-41.0464234031262,-41.0863013390707,-41.1340758508215,-41.2250424241996,-41.0265944933576,-550000
0.4075,-22.55421912914,-0.344253934067262,-0.304810928654866,-0.333155637697379,-0.302375759304419,-0.281904064150537,-0.27196601962794,-0.265471310715479,-0.27641596702996,-0.337671268763971,-0.267226899203044,-0.26133568097569,-0.336139570734535,-0.599751024141199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.131112565081,-40.9109254455696,-40.9523052399097,-40.9596858649422,-40.9866474758508,-41.0124148809625,-41.0351101151982,-41.0608979622364,-41.0959434362781,-41.0758325104769,-41.1156195240528,-41.1631984168841,-41.2537813563449,-41.0564119412255,-550000
0.407777777777778,-22.5494718768321,-0.343125113735483,-0.303778284032919,-0.331923039110967,-0.301204515724555,-0.280794783306178,-0.27090315233791,-0.26446278239849,-0.275437101143269,-0.336719456789664,-0.266225314561526,-0.260189723709524,-0.334475544831801,-0.59672907521686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.287425719292,-40.9406211613365,-40.9818692363618,-40.9892774397537,-41.0161880446533,-41.0419004814482,-41.0645482223719,-41.0902787893233,-41.1252734264961,-41.1050945203694,-41.1447905626185,-41.1921743405185,-41.2823749264881,-41.0860797337689,-550000
0.408055555555556,-22.5446175684266,-0.341998792842584,-0.302747758707903,-0.330692953246366,-0.300035802216533,-0.279687987891795,-0.269842747811281,-0.263456714925789,-0.274460702493669,-0.335769858482874,-0.265226806624159,-0.259047841199177,-0.332817915279795,-0.593718881615988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.442989792875,-40.9701739600187,-41.0112900230722,-41.0187250172258,-41.0455839642824,-41.0712408540943,-41.0938405801732,-41.1195134320814,-41.1544568108066,-41.1342099956509,-41.1738150224592,-41.2210041913776,-41.3108237019211,-41.1155984569963,-550000
0.408333333333333,-22.539656717338,-0.340874990402633,-0.301719378204253,-0.329465412936495,-0.298869649579541,-0.27858370636269,-0.268784831696342,-0.262453129539401,-0.273486787747303,-0.334822486623925,-0.264231379424727,-0.257910028025468,-0.331166664031656,-0.590720401140489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.597807262607,-40.9995843227227,-41.0405680915985,-41.0480290988529,-41.0748357486041,-41.1004365245685,-41.1229877250143,-41.1486024368841,-41.1834941443908,-41.1631794970494,-41.2026934690809,-41.2496885368759,-41.3391282476708,-41.1449686945649,-550000
0.408611111111111,-22.5345898352824,-0.339753725024652,-0.300693167546845,-0.328240450391036,-0.297706088003145,-0.277481966590336,-0.267729429092766,-0.26145204699217,-0.272515373150252,-0.333877353651142,-0.263239036753556,-0.256776278629844,-0.329521772988834,-0.587733591655662,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.751880598603,-41.0288527291921,-41.0697039320431,-41.0771901846117,-41.1039439098617,-41.1294880168075,-41.1519901914722,-41.1775463481655,-41.2123859803946,-41.1920035831784,-41.2314264658096,-41.2782279421957,-41.3672891265057,-41.174191027788,-550000
0.408888888888889,-22.5294174322825,-0.338635014915943,-0.299669151265108,-0.327018097201525,-0.296545147072625,-0.276382795867836,-0.266676564557062,-0.260453487553016,-0.271546474533372,-0.332934471665017,-0.26224978216079,-0.255646587316684,-0.327883224002769,-0.584758411091771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.90521226433,-41.057979657811,-41.0986980330559,-41.1062087729634,-41.1329089586783,-41.1583958530201,-41.1808485122926,-41.2063457084243,-41.241132869933,-41.2206828105422,-41.2600145737975,-41.3066229702941,-41.3953068989435,-41.2032660356423,-550000
0.409166666666667,-22.5241400166723,-0.337518877885414,-0.298647353397159,-0.325798384346472,-0.295386855774309,-0.275286220915346,-0.265626262108011,-0.259457471012151,-0.270580107317086,-0.331993852432342,-0.26126361895963,-0.254520948255585,-0.326250998876541,-0.581794817445586,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.057804716626,-41.0869655856071,-41.1275508818379,-41.1350853608572,-41.1617314040595,-41.1871605536899,-41.2095632183924,-41.2350010582274,-41.2697353620946,-41.2492177335409,-41.2884583520282,-41.3348741819088,-41.4231821232582,-41.2321942947752,-550000
0.409444444444444,-22.5187580951008,-0.336405331346929,-0.297627797493931,-0.324581342196462,-0.294231242500905,-0.274192267885501,-0.264578545232086,-0.258464016686277,-0.269616286516158,-0.331055507390289,-0.260280550229555,-0.253399355483597,-0.324625079366491,-0.578842768781887,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.209660405714,-41.1158109882552,-41.1562629641444,-41.1638204437327,-41.1904117533968,-41.2157826375787,-41.238134838864,-41.2635129362142,-41.298194003946,-41.2776089044761,-41.3167583573237,-41.3629821355658,-41.4509153554873,-41.2609763795125,-550000
0.409722222222222,-22.5132721725377,-0.335294392322642,-0.296610506623314,-0.323367000519276,-0.293078335056836,-0.273100962368829,-0.263533436888844,-0.257473143423753,-0.268655026744413,-0.330119447650473,-0.259300578819488,-0.252281802907451,-0.323005447183827,-0.575902223234949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.360781775219,-41.1445163400804,-41.1848347642881,-41.192414515523,-41.2189505124699,-41.2442626217293,-41.2665639009778,-41.2918818791003,-41.3265093405367,-41.3058568735556,-41.3449151443491,-41.3909473875849,-41.4785071494391,-41.2896128618657,-550000
0.41,-22.507682752277,-0.334186077446353,-0.295595503374303,-0.322155388485018,-0.291928160663556,-0.272012329399148,-0.262490959516308,-0.256484869609727,-0.267696342219437,-0.329185684002964,-0.258323707350943,-0.251168284305743,-0.321392083996204,-0.572973139009989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.51117126219,-41.1730821140611,-41.2132667651423,-41.2208680686578,-41.2473481854503,-41.2726010214689,-41.2948509301866,-41.3201084216816,-41.3546819149037,-41.333962188899,-41.3729292656197,-41.4187704920875,-41.5059580567,-41.3181043115398,-550000
0.410277777777778,-22.5019903359419,-0.333080402966856,-0.29458280986114,-0.320946534671234,-0.29078074596489,-0.270926393458957,-0.261451135036319,-0.255499213171252,-0.26674024676723,-0.328254226920272,-0.257349938221132,-0.250058793331096,-0.319784971429275,-0.570055474384588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.660831297109,-41.201508781833,-41.2415594481444,-41.2491815940659,-41.2756052749037,-41.3007983504123,-41.3229964501286,-41.3481930968384,-41.3827122680758,-41.3619253965435,-41.4008012715066,-41.4464520010024,-41.533268626642,-41.3464512959404,-550000
0.410555555555556,-22.4961954234894,-0.33197738475131,-0.293572447727465,-0.319740467068045,-0.289636117032334,-0.269843178484814,-0.260413984859877,-0.254516191582358,-0.265786753826841,-0.327325086561288,-0.25637927360604,-0.248953323512298,-0.318184091068233,-0.567149187710085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.80976430391,-41.2297968136917,-41.269713293299,-41.2773555811788,-41.3037222817937,-41.3288551204651,-41.3510009826313,-41.3761364355398,-41.4106009390793,-41.3897470404489,-41.4285317102429,-41.4739924640734,-41.56043940643,-41.3746543801816,-550000
0.410833333333333,-22.4902985132145,-0.330877038288597,-0.292564438150475,-0.318537213083278,-0.28849429937038,-0.268762707872697,-0.259379529892452,-0.253535821869106,-0.264835876454946,-0.326398272775196,-0.255411715463463,-0.247851868256412,-0.316589424459313,-0.564254237412937,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.957972699999,-41.257946678596,-41.2977287791811,-41.3053905179333,-41.3316997054841,-41.3567718418272,-41.3788650477154,-41.4039389668476,-41.4383484649421,-41.4174276625033,-41.4561211279299,-41.5013924288655,-41.5874709410291,-41.4027141270936,-550000
0.411111111111111,-22.4843001017549,-0.329779378692683,-0.291558801845075,-0.317336799547594,-0.287355317921817,-0.267685004483349,-0.258347790539279,-0.252558120614609,-0.263887627330415,-0.325473795105347,-0.254447265536025,-0.246754420850854,-0.315000953111294,-0.561370581996062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.105458896266,-41.2859588441719,-41.3256063829398,-41.3332868907746,-41.3595380437431,-41.384549022996,-41.4065891635981,-41.431601217921,-41.4659553806992,-41.444967802529,-41.4835700685436,-41.5286524407723,-41.6143637732123,-41.4306310972303,-550000
0.411388888888889,-22.4782006840954,-0.328684420705997,-0.290555559068036,-0.316139252719623,-0.286219197073031,-0.266610090647618,-0.25731878671063,-0.251583103964021,-0.262942018758825,-0.324551662793094,-0.253485925354148,-0.245660974465453,-0.313418658496958,-0.558498180040151,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.252225297101,-41.3138337767148,-41.3533465803009,-41.3610451846593,-41.3872377927453,-41.4121871707701,-41.4341738466974,-41.4591237140207,-41.4934222193973,-41.4723679982877,-41.5108790739405,-41.5557730430223,-41.6411184435675,-41.4584058488766,-550000
0.411666666666667,-22.4720007535721,-0.327592178702798,-0.289554729622151,-0.314944598291096,-0.285085960659296,-0.265537988171777,-0.256292537827053,-0.250610787629503,-0.261999062676953,-0.3236318847816,-0.252527696239008,-0.244571522154482,-0.311842522054551,-0.555636990204945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.398274300413,-41.3415719411935,-41.380949845571,-41.3886658830589,-41.4147994470757,-41.4396867902524,-41.4616196116356,-41.4865069785134,-41.5207495121001,-41.4996287854866,-41.5380486838644,-41.5827547766867,-41.6677354905055,-41.4860389380568,-550000
0.411944444444444,-22.4657008018775,-0.326502666692544,-0.288556332860394,-0.31375286139197,-0.283955631970054,-0.264468718342823,-0.255269062824611,-0.249641186895146,-0.261058770657225,-0.322714469719603,-0.251572579305439,-0.243486056858663,-0.310272525189209,-0.552786971230499,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.543608297644,-41.3691738012533,-41.4084166516402,-41.4161494679621,-41.4422234997327,-41.4670483848541,-41.4889269712436,-41.5137515328763,-41.5479377878935,-41.5267506977839,-41.5650794359525,-41.6095981806854,-41.6942154502673,-41.5135309185416,-550000
0.412222222222222,-22.4593013190642,-0.325415898323275,-0.287560387690076,-0.31256406659556,-0.282828233754196,-0.263402301933767,-0.254248380160074,-0.248674316621884,-0.260121153912135,-0.321799425965161,-0.250620575464828,-0.242404571407152,-0.308708649274365,-0.549948081938417,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.688229673785,-41.3966398192189,-41.4357474699857,-41.4434964198788,-41.4695104421315,-41.4942724562979,-41.5160964365646,-41.5408578967018,-41.5749875738904,-41.5537342667951,-41.591971865742,-41.636303791795,-41.7205588569314,-41.5408823418563,-550000
0.4125,-22.4528027935498,-0.324331886884976,-0.286566912576996,-0.311378237923663,-0.281703788225318,-0.262338759208904,-0.253230507816099,-0.247710191252353,-0.259186223298636,-0.320886761589336,-0.249671685427967,-0.241327058519497,-0.307150875653145,-0.547120281233055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.832140807392,-41.423970456098,-41.462942770675,-41.4707072178427,-41.4966607641071,-41.5213595046218,-41.5431285168582,-41.5678265877019,-41.6018993952366,-41.5805800220981,-41.6187265066767,-41.662872144655,-41.7467662424219,-41.5680937572885,-550000
0.412777777777778,-22.4462057121211,-0.323250645312956,-0.2855759255496,-0.310195398851678,-0.280582317066979,-0.261278109929069,-0.252215463306385,-0.246748824815742,-0.258253989322482,-0.319976484379876,-0.248725909707873,-0.240253510807572,-0.305599185639735,-0.544303528102705,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.975344070601,-41.4511661715846,-41.4900030223692,-41.4977823394145,-41.5236749539178,-41.5483100281828,-41.5700237196049,-41.5946581217129,-41.6286737751153,-41.60728849124,-41.645343890113,-41.6893037717755,-41.7728381365155,-41.5951657118954,-550000
0.413055555555556,-22.4395105599386,-0.322172186191223,-0.284587444203125,-0.309015572313726,-0.279463841437938,-0.26022037335687,-0.251203263680801,-0.245790230932602,-0.25732446214255,-0.319068601844847,-0.247783248622589,-0.239183920777493,-0.304053560520742,-0.541497781620758,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.117841829146,-41.4782274240618,-41.5169286923268,-41.5247222606853,-41.5505534982487,-41.5751245236604,-41.5967825505095,-41.6213530127002,-41.6553112347531,-41.6338601997425,-41.6718245453271,-41.7155992035439,-41.7987750668495,-41.6220987505124,-550000
0.413333333333333,-22.4327178205408,-0.32109652175585,-0.283601485703747,-0.307838780707756,-0.278348381977392,-0.259165568261907,-0.250193925530494,-0.24483442281962,-0.256397651575124,-0.31816312121623,-0.24684370229795,-0.238118280831502,-0.302513981556523,-0.53870300094684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.259636442372,-41.5051546706052,-41.5437202464062,-41.5515274562796,-41.5772968822152,-41.6018034860607,-41.6234055135059,-41.6479117727631,-41.681812293425,-41.6602956711079,-41.6981689995211,-41.7417589682325,-41.8245775589292,-41.6488934157601,-550000
0.413611111111111,-22.4258279758487,-0.320023663898348,-0.282618066792726,-0.306665045900657,-0.277235958810185,-0.25811371292597,-0.249187464992966,-0.243881413294373,-0.255473567098143,-0.317260049453488,-0.245907270670318,-0.237056583269839,-0.300980429982507,-0.535919145327917,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.40073026325,-41.5319483669864,-41.5703781490699,-41.5781983993587,-41.6039055893659,-41.6283474087199,-41.6498931107612,-41.6743349121395,-41.7081774684601,-41.6865954268256,-41.7243777778298,-41.7677835920052,-41.8502461361357,-41.675550248053,-550000
0.413888888888889,-22.41884150617,-0.318953624169033,-0.281637203790543,-0.305494389233353,-0.276126591552021,-0.257064825148221,-0.248183897757131,-0.242931214780051,-0.254552217855419,-0.316359393247105,-0.244973953489295,-0.235998820292584,-0.299452887010495,-0.533146174099393,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.541125638395,-41.5586089676757,-41.5969028633874,-41.6047355616237,-41.6303801016867,-41.6547567833082,-41.6762458426799,-41.7006229392107,-41.734407275247,-41.7127599863778,-41.7504514033276,-41.793673598925,-41.8757813197334,-41.7020697856064,-550000
0.414166666666667,-22.4117588902037,-0.317886413780387,-0.280658912601032,-0.304326831525898,-0.27502029931465,-0.25601892225035,-0.247183239068341,-0.241983839310137,-0.253633612660819,-0.315461159022091,-0.244043750320404,-0.234944984001483,-0.297931333829943,-0.530384046686171,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.680824908079,-41.5851369258458,-41.6232948510384,-41.6311394133192,-41.6567208996039,-41.6810320998338,-41.7024642079083,-41.7267763605067,-41.7605022272391,-41.738789867246,-41.7763903970349,-41.8194295109611,-41.901183628878,-41.728452564445,-550000
0.414444444444444,-22.4045806050442,-0.316822043610425,-0.279683208715507,-0.30316239308256,-0.273917100711048,-0.254976021081718,-0.246185503733392,-0.241039298533071,-0.252717760002417,-0.314565352941448,-0.243116660547739,-0.233895066401751,-0.296415751609226,-0.527632722603699,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.819830406248,-41.6115326933746,-41.6495545723168,-41.6574104232359,-41.6829284619879,-41.7071738466466,-41.7285487033388,-41.7527956807106,-41.7864628359607,-41.7646855849167,-41.8021952779248,-41.8450518479963,-41.9264535806236,-41.7546991184107,-550000
0.414722222222222,-22.3973071261857,-0.315760524206045,-0.278710107216887,-0.302001093696894,-0.27281701386058,-0.253936138024478,-0.245190706125497,-0.240097603716873,-0.251804668046607,-0.313671980909613,-0.242192683376599,-0.232849059403851,-0.294906121496896,-0.524892161458994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.958144460535,-41.6377967208486,-41.6756824861333,-41.6835490587145,-41.7090032661567,-41.7331825104426,-41.7544998241145,-41.778681402664,-41.8122896110121,-41.7904476528882,-41.8278665629302,-41.8705411278343,-41.951591689931,-41.7808099791701,-550000
0.415,-22.3899389275268,-0.314701865786386,-0.277739622783807,-0.300842952656811,-0.271720056394149,-0.252899288998666,-0.244198860189244,-0.239158765753741,-0.250894344642193,-0.312781048575866,-0.241271817836079,-0.231806954825259,-0.293402424622907,-0.522162322951639,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.095769392277,-41.6639294575659,-41.7016790500197,-41.7095557856489,-41.7349457878796,-41.7590585762672,-41.7803180636334,-41.804434027372,-41.8379830600756,-41.8160765826766,-41.8534047669504,-41.8958978662067,-41.9765984696751,-41.806785676223,-550000
0.415277777777778,-22.3824764813744,-0.313646078246174,-0.276771769694722,-0.299687988749637,-0.27062624545932,-0.251865489467288,-0.243209979445515,-0.238222795164613,-0.249986797324431,-0.311892561337706,-0.240354062781656,-0.2307687443922,-0.291904642099836,-0.519443166874769,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.232707516529,-41.6899313515396,-41.7275447201312,-41.7354310684891,-41.7607565013806,-41.7848025275197,-41.8060039135532,-41.8300540540082,-41.8635436889212,-41.8415728838217,-41.8788104028578,-41.9211225767808,-42.0014744306529,-41.8326267369099,-550000
0.415555555555556,-22.3749202584483,-0.312593171159063,-0.275806561832017,-0.298536220267154,-0.269535597725445,-0.25083475444137,-0.242224076996379,-0.237289702103701,-0.24908203331906,-0.311006524344197,-0.239439416897721,-0.229734419741377,-0.290412755024088,-0.516734653116024,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.36896114208,-41.7158028495009,-41.7532799512508,-41.7611753702452,-41.7864358793424,-41.8104148459575,-41.8315578637958,-41.8555419799199,-41.8889720014121,-41.8669370638943,-41.9040839815051,-41.9462157711664,-42.0262200815908,-41.85833368642,-550000
0.415833333333333,-22.3672707278852,-0.311543153780973,-0.274844012686086,-0.297387665010643,-0.268448129388758,-0.249807098484991,-0.241241165529972,-0.236359496362997,-0.248180059546275,-0.310122942499281,-0.238527878700114,-0.228703972421665,-0.288926744477079,-0.514036741658489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.504532571463,-41.7415443969021,-41.7788851967919,-41.7867891524901,-41.8119843929095,-41.8358960116997,-41.8569804025516,-41.8808983006332,-41.9142684995107,-41.8921696285017,-41.9292260117318,-41.9711779589238,-42.050835929153,-41.8839070477997,-550000
0.416111111111111,-22.3595283572435,-0.310496035053425,-0.27388413535942,-0.296242340295901,-0.267363856177454,-0.248782535720297,-0.24026125732533,-0.235432187376738,-0.247280882624694,-0.309241820465069,-0.237619446538611,-0.227677393895799,-0.287446591526407,-0.511349392581616,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.639424100979,-41.7671564379201,-41.8043609088023,-41.8122728753636,-41.8374025116924,-41.8612465032314,-41.8822720162843,-41.9061235098583,-41.9394336832844,-41.9172710812945,-41.9542370003716,-41.9960096475707,-42.0753224779488,-41.9093473419598,-550000
0.416388888888889,-22.351693612507,-0.309451823606854,-0.272926942570681,-0.295100262958255,-0.266282793356756,-0.247761079832484,-0.23928436425721,-0.234507784225853,-0.246384508875264,-0.308363162665091,-0.236714118599397,-0.226654675542035,-0.285972277227018,-0.508672566062116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.773638020702,-41.792639415459,-41.8297075379674,-41.8376269975751,-41.8626907037713,-41.8864667974083,-41.9074331897359,-41.9312180994947,-41.9644680509116,-41.9422419239728,-41.9791174522589,-42.0207113425898,-42.0996802305403,-41.9346550876841,-550000
0.416666666666667,-22.3437669580896,-0.30841052776394,-0.271972446658759,-0.293961449357565,-0.265204955733963,-0.246742744074768,-0.238310497800877,-0.233586295642367,-0.245490944325165,-0.307486973287517,-0.23581189290751,-0.225635808655797,-0.284503782622335,-0.506006222374843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.907176614501,-41.8179937711538,-41.8549255336133,-41.8628519764073,-41.8878494356996,-41.9115573694602,-41.9324644059307,-41.9561825596365,-41.9893720986872,-41.9670826562933,-42.0038678702359,-42.0452835474365,-42.1239096874509,-41.9598308016372,-550000
0.416944444444444,-22.3357488568393,-0.307372155542904,-0.271020659586834,-0.292825915383204,-0.264130357663469,-0.245727541273327,-0.237339669036861,-0.232667730013779,-0.244600194711655,-0.306613256288361,-0.234912767329268,-0.2246207844513,-0.283041088745396,-0.503350321893648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.040042160048,-41.8432199453734,-41.8800153437106,-41.8879482677199,-41.9128791725075,-41.9365186929956,-41.9573661461807,-41.9810173785778,-42.0141463210288,-41.9917937760748,-42.0284887551597,-42.0697267635457,-42.1480113471722,-41.9848749983724,-550000
0.417222222222222,-22.3276397700426,-0.306336714660819,-0.270071592946407,-0.291693676459032,-0.263059013051776,-0.244715483832213,-0.236371888655692,-0.231752095387412,-0.243712265485902,-0.305742015394641,-0.234016739574655,-0.223609594063164,-0.281584176619962,-0.500704825092227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.17223692884,-41.8683183772236,-41.9049774148779,-41.9129163259524,-41.9377803777066,-41.9613512400061,-41.9821388900899,-42.0057230428179,-42.038791210483,-42.0163757792057,-42.0529806059092,-42.09404149034,-42.1719857061726,-42.00978819034,-550000
0.4175,-22.3194401574286,-0.305304212536899,-0.269125257961338,-0.290564747548355,-0.261990935362484,-0.243706583738246,-0.235407166962598,-0.230839399474725,-0.242827161816779,-0.304873254107514,-0.233123807199701,-0.222602228547999,-0.280133027261617,-0.498069692544932,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.303763186205,-41.8932895045501,-41.9298121923847,-41.9377566041283,-41.9625535132926,-41.9860554808704,-42.0067831155594,-42.0303000370669,-42.0633072577305,-42.0408291596498,-42.0773439193925,-42.1182282252367,-42.1958332589048,-42.0345708878952,-550000
0.417777777777778,-22.3111504771733,-0.304274656295785,-0.268181665491864,-0.289439143158866,-0.260926137621255,-0.242700852565889,-0.234445513882186,-0.229929649655599,-0.241944888594621,-0.304006975705386,-0.232233967608828,-0.221598678885985,-0.278687621678857,-0.495444884927585,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.434623191323,-41.9181337639421,-41.9545201201554,-41.9624695538579,-41.9871990397502,-42.0106318843584,-42.031299298792,-42.0547488442508,-42.087694951593,-42.0651544094535,-42.1015791905531,-42.1422874636555,-42.2195544978134,-42.0592235993063,-550000
0.418055555555556,-22.3027711859039,-0.303248052770821,-0.267240826038603,-0.288316877347574,-0.259864632420764,-0.241698301482089,-0.233486938963082,-0.229022852982589,-0.241065450434957,-0.303143183246991,-0.231347218057173,-0.220598935982423,-0.277247940874161,-0.492830363018254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.564819197238,-41.9428515907349,-41.9791016407723,-41.987055625342,-42.0117174160562,-42.0350809176364,-42.0556879142973,-42.0790699455174,-42.111954779039,-42.0893520187519,-42.125686912378,-42.1662196990258,-42.2431499133432,-42.0837468307624,-550000
0.418333333333333,-22.2943027387028,-0.302224408507316,-0.266302749746549,-0.287197963725713,-0.258806431925625,-0.240698941251091,-0.232531451382554,-0.228119016185146,-0.240188851682211,-0.30228187957444,-0.230463555652893,-0.219602990669274,-0.275813965845048,-0.490226087698025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.69435345087,-41.9674434190134,-42.0035571954793,-42.0115152673758,-42.0361090996837,-42.0594030462703,-42.0799494348964,-42.1032638202415,-42.1360872251896,-42.1134224757757,-42.1496675759042,-42.1900254227948,-42.2666199939468,-42.108141086382,-550000
0.418611111111111,-22.285745589112,-0.301203729765808,-0.265367446409054,-0.286082415463636,-0.257751547877296,-0.239702782239238,-0.231579059951097,-0.227218145673808,-0.23931509641337,-0.301423067316241,-0.229582977359441,-0.218610833706684,-0.274385677585124,-0.487632019951749,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.823228193034,-41.9919096816151,-42.0278872241852,-42.0358489273518,-42.060374546606,-42.0835987342309,-42.1040843317269,-42.1273309460303,-42.1600927733249,-42.1373662668579,-42.173521670226,-42.2137051244342,-42.2899652260925,-42.1324068682205,-550000
0.418888888888889,-22.2771001891372,-0.3001860225253,-0.264434925471797,-0.284970245295699,-0.256699991598965,-0.238709834419739,-0.230629773116994,-0.226320247544357,-0.238444188441621,-0.300566748890299,-0.228705479997822,-0.217622455784487,-0.272963057085116,-0.485048120868774,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.95144565845,-42.016250810133,-42.0520921654671,-42.0600570512634,-42.0845142113004,-42.1076684438981,-42.1280930742477,-42.1512717987294,-42.1839719048901,-42.1611838764404,-42.1972496825019,-42.2372592914485,-42.3131860942724,-42.156544676279,-550000
0.419166666666667,-22.2683669892521,-0.299171292486505,-0.263505196036734,-0.283861465525115,-0.25565177400041,-0.237720107377412,-0.229683598970845,-0.225425327581951,-0.237576131319954,-0.299712926506875,-0.227831060248824,-0.216637847523696,-0.271546085333891,-0.482474351643661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.079008075756,-42.0404672349189,-42.0761724565741,-42.084140083709,-42.1085285467522,-42.131612636065,-42.1519761302443,-42.175086852428,-42.2077250995015,-42.1848757870806,-42.2208520979621,-42.2606884093821,-42.3362830810097,-42.1805550085118,-550000
0.419444444444444,-22.2595464384023,-0.298159545075063,-0.262578266866045,-0.2827560880288,-0.254606905582843,-0.23673361031339,-0.228740545250072,-0.224533391265218,-0.236710928344743,-0.298861602171527,-0.226959714655236,-0.215656999477979,-0.270134743319461,-0.47991067357688,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.205917667528,-42.0645593850866,-42.1001285334305,-42.1080984678947,-42.1324180044587,-42.1554317699427,-42.1757339658334,-42.1987765794645,-42.2313528349531,-42.2084424794582,-42.2443293999155,-42.2839929618271,-42.3592566668671,-42.2044383608345,-550000
0.419722222222222,-22.2506389840096,-0.29715078544476,-0.261654146386046,-0.281654124262201,-0.253565396443725,-0.235750352049826,-0.227800619343385,-0.223644443770324,-0.235848582559287,-0.298012777688026,-0.226091439624025,-0.214679902135109,-0.268729012029983,-0.477357048075489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.332176650287,-42.0885276885146,-42.123960830639,-42.1319326456385,-42.1561830344331,-42.1791263031645,-42.1993670454684,-42.2223414504321,-42.2548555872222,-42.231884432382,-42.267682069757,-42.3071734304309,-42.3821073304546,-42.2281952271326,-550000
0.42,-22.2416450719763,-0.296145018480727,-0.260732842691117,-0.280555585264092,-0.252527256281561,-0.234770341034548,-0.22686382829523,-0.222758489975008,-0.234989096757328,-0.297166454661229,-0.225226231428518,-0.21370654591841,-0.267328872454737,-0.474813436653802,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.457787234518,-42.1123725718496,-42.1476697814847,-42.1556430573736,-42.1798240852086,-42.202696691791,-42.222875831944,-42.245781934185,-42.2782338304761,-42.2552021227965,-42.2909105869744,-42.3302302949034,-42.4048355484372,-42.2518260992693,-550000
0.420277777777778,-22.2325651466892,-0.295142248802627,-0.259814363547582,-0.279460481661374,-0.251492494400669,-0.233793585345695,-0.225930178810199,-0.221875534462583,-0.234132473486534,-0.296322634499951,-0.224364086210532,-0.212736921188184,-0.265934305585102,-0.472279800934035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.582751624679,-42.1360944605093,-42.1712558179384,-42.1792301421519,-42.2033416038423,-42.2261433903138,-42.2462607864015,-42.2690984978433,-42.3014880370783,-42.278396025789,-42.3140154291558,-42.3531640330254,-42.427441795543,-42.2753314670935,-550000
0.420555555555556,-22.2233996510236,-0.294142480767839,-0.258898716397598,-0.278368823673831,-0.250461119715934,-0.232820092696333,-0.224999677257413,-0.220995581525915,-0.233278715051951,-0.295481318419782,-0.223504999982512,-0.211771018243121,-0.264545292415507,-0.469756102646937,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.707072019221,-42.1596937786855,-42.1947193706597,-42.2026943376477,-42.2267360359192,-42.2494668516606,-42.2695223683338,-42.292291606799,-42.3246186775946,-42.301466614596,-42.336997071997,-42.3759751206553,-42.4499265445707,-42.2987118184483,-550000
0.420833333333333,-22.2141490263477,-0.293145718474618,-0.257985908363011,-0.277280621118887,-0.249433140757524,-0.23184987043903,-0.224072329674878,-0.220118635171356,-0.232427823519432,-0.294642507445898,-0.222648968629624,-0.210808827321693,-0.263161813944387,-0.467242303632408,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.830750610595,-42.1831709493474,-42.2180608690007,-42.2260360801612,-42.2500078255563,-42.2726675271998,-42.2926610355907,-42.3153617247221,-42.3476262207993,-42.3244143606101,-42.3598559893084,-42.3986640317373,-42.472290266398,-42.3219676391785,-550000
0.421111111111111,-22.2048137125265,-0.292151965765248,-0.257075946249209,-0.276195883416326,-0.248408565675598,-0.230882925570416,-0.223148141773808,-0.219244699122663,-0.231579800719032,-0.293806202415836,-0.221795987911841,-0.209850338603539,-0.261783851175109,-0.464738365840099,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.953789585271,-42.2065263942443,-42.2412807410095,-42.2492558046224,-42.2731574154067,-42.2957458667447,-42.3156772443838,-42.3383093135655,-42.3705111336821,-42.347239733387,-42.3825926530225,-42.4212312383089,-42.4945334299892,-42.3450994131395,-550000
0.421388888888889,-22.195394147926,-0.291161226229185,-0.256168836548946,-0.275114619593003,-0.247387402244971,-0.229919264735709,-0.222227118942915,-0.218373776824876,-0.230734648248368,-0.29297240398225,-0.220946053466006,-0.208895542210827,-0.260411385116902,-0.462244251329994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.076191123746,-42.229760533909,-42.2643794134335,-42.272353944594,-42.2961852466637,-42.3187023185584,-42.3385714492919,-42.3611348335717,-42.3932738814536,-42.3699432006524,-42.4052075332009,-42.4436772105083,-42.5166565024031,-42.3681076222048,-550000
0.421666666666667,-22.1858907694173,-0.290173503206178,-0.25526458544616,-0.274036838287529,-0.246369657869774,-0.228958894233217,-0.221309266252678,-0.217505871448168,-0.229892367475959,-0.292141112615633,-0.22009916080787,-0.207944428209606,-0.25904439678577,-0.459759922272985,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.197957400563,-42.2528737876605,-42.2873573117231,-42.2953309322758,-42.3190917590645,-42.3415373293583,-42.3613441032658,-42.3838387432779,-42.4159149275524,-42.3925252283084,-42.4277010980417,-42.4660024165825,-42.5386599488008,-42.3909927462745,-550000
0.421944444444444,-22.1763040123807,-0.289188799789383,-0.254363198819769,-0.272962547754933,-0.245355339588073,-0.228001820018805,-0.220394588459573,-0.216640985891662,-0.22905295954453,-0.291312328607017,-0.219255305334115,-0.20699698661115,-0.257682867205384,-0.457285340951423,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.319090584321,-42.2758665736072,-42.3102148600347,-42.3181871985078,-42.3418773908951,-42.364251344321,-42.3839956576343,-42.406421499522,-42.4384347336509,-42.4149862804406,-42.450073813887,-42.4882073228942,-42.560544232454,-42.4137552632831,-550000
0.422222222222222,-22.1666343107095,-0.28820711882846,-0.253464682247445,-0.271891755871307,-0.244344454076472,-0.227048047710343,-0.219483090010282,-0.215779122787222,-0.228216425374292,-0.290486052070648,-0.218414482324354,-0.206053207373271,-0.256326777407985,-0.454820469759658,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.439592837691,-42.2987393086502,-42.3329524812347,-42.3409231727741,-42.3645425789934,-42.3868448070864,-42.4065265621082,-42.4288835574484,-42.460833759662,-42.4373268193254,-42.4723261452296,-42.5102923939304,-42.5823098147524,-42.4363956492081,-550000
0.4225,-22.1568820968146,-0.287228462932655,-0.25256904100938,-0.270824470138424,-0.243337007654685,-0.226097582592125,-0.218574775045863,-0.214920284503209,-0.227382765666187,-0.289662282946641,-0.217576686943113,-0.205113080401636,-0.254976108435253,-0.452365271204565,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.559466317427,-42.3214924084858,-42.3555705969026,-42.3635392832063,-42.3870877587541,-42.4093181597631,-42.4289372647866,-42.4512253705141,-42.4831124637454,-42.4595473054359,-42.494458554721,-42.5322580923091,-42.6039571552116,-42.4589143780776,-550000
0.422777777777778,-22.1470478016281,-0.286252834473879,-0.251676280092022,-0.269760697688342,-0.242333006290085,-0.225150429619248,-0.217669647405894,-0.214064473148208,-0.226551980905112,-0.288841021003595,-0.216741914241794,-0.204176595551057,-0.253630841339181,-0.449919707906055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.678713174378,-42.3441262876091,-42.3780696273345,-42.3860359565875,-42.4095133641325,-42.4316718429325,-42.4512282121617,-42.473447390494,-42.5052713023139,-42.48164819745,-42.516471503178,-42.5541048787875,-42.6254867114815,-42.4813119219788,-550000
0.423055555555556,-22.1371318546075,-0.285280235589747,-0.250786404191804,-0.268700445287968,-0.24133245560223,-0.224206593421977,-0.216767710632587,-0.213211690574728,-0.225724071363103,-0.2880222658412,-0.215910159160609,-0.203243742626779,-0.252290957182927,-0.447483742597571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.797335553506,-42.3666413593163,-42.4004499915465,-42.4084136183554,-42.4318198276489,-42.4539062956537,-42.4733998491243,-42.4955500674872,-42.52731073004,-42.503629952256,-42.5383654495903,-42.5758332122693,-42.6468989393536,-42.5035887510659,-550000
0.423333333333333,-22.1271346837397,-0.28431066818663,-0.249899417718847,-0.267643719343622,-0.240335360867356,-0.223266078310074,-0.215868967974873,-0.212361938382863,-0.224899037102505,-0.287206016892813,-0.215081416530512,-0.202314511385742,-0.250956437041665,-0.445057338126569,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.915335593896,-42.3890380357086,-42.4227121072785,-42.4306726926066,-42.4540075803923,-42.4760219554682,-42.4954526189684,-42.5175338499228,-42.5492311998623,-42.5254930249609,-42.5601408511281,-42.5974435498129,-42.6681942927692,-42.5257453335684,-550000
0.423611111111111,-22.1170567155453,-0.283344133942676,-0.249015324800643,-0.266590525905559,-0.239341727022843,-0.222328888277099,-0.214973422392453,-0.211515217923931,-0.224076877979101,-0.286392273428,-0.214255681075099,-0.201388891537841,-0.249627262003421,-0.442640457454986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.032715428768,-42.4113167276943,-42.4448563909971,-42.4528136020996,-42.4760770520249,-42.4980192584049,-42.5173869633975,-42.5393991845654,-42.5710331629916,-42.5472378688959,-42.5817981631488,-42.6189363466383,-42.689373223827,-42.5477821357991,-550000
0.423888888888889,-22.106898375082,-0.282380634310817,-0.248134129285722,-0.265540870672478,-0.238351558671668,-0.221395027004683,-0.214081076559822,-0.210671530304083,-0.223257593645216,-0.285581034555075,-0.213432947412491,-0.20046687274716,-0.2483034131699,-0.440233063659701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.149477185494,-42.4334778449927,-42.4668832578995,-42.4748367682592,-42.4980286707863,-42.5198986389843,-42.5392033225292,-42.5611465165218,-42.592717068918,-42.5688649356245,-42.6033378392046,-42.6403120561352,-42.7104361827913,-42.5696996221622,-550000
0.424166666666667,-22.0966600859494,-0.281420170521763,-0.247255834747306,-0.264494758996,-0.237364860086812,-0.220464497866772,-0.213191932870264,-0.209830876387877,-0.2224411835528,-0.284772299223588,-0.212613210057206,-0.19954844463321,-0.246984871657294,-0.437835119932966,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.265622985606,-42.4555217961362,-42.4887931219169,-42.4967426111793,-42.5198628634977,-42.5416605302238,-42.5609021349007,-42.5827762892459,-42.6142833654166,-42.5903746749486,-42.62476033105,-42.6615711298706,-42.7313836180995,-42.5914982551615,-550000
0.424444444444444,-22.0863422702925,-0.280462743586978,-0.246380444486926,-0.263452195885126,-0.236381635215655,-0.21953730393384,-0.212305993439808,-0.20899325680182,-0.221627646956475,-0.283966066226816,-0.211796463421999,-0.198633596772137,-0.245671618597095,-0.435446589582841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.381154944813,-42.477448988474,-42.5105863957176,-42.5185315496273,-42.5415800555657,-42.563305363642,-42.5824838374742,-42.6042889445455,-42.6357324985545,-42.6117675349161,-42.6460660886486,-42.6827140175963,-42.7522159763703,-42.6131784954085,-550000
0.424722222222222,-22.0759453488055,-0.279508354301647,-0.245507961538037,-0.262413186010672,-0.23540188768433,-0.218613447977078,-0.21142326011117,-0.208158671937889,-0.220816982916555,-0.283162334204212,-0.210982701819694,-0.197722318697931,-0.244363635136892,-0.433067436033605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.496075173014,-42.4992598281747,-42.5322634907109,-42.5402040010476,-42.563180670987,-42.5848335692639,-42.6039488656422,-42.6256849225876,-42.6570649126971,-42.633043961827,-42.667255560181,-42.7037411672566,-42.7729337024113,-42.6347408016305,-550000
0.425,-22.0654697407365,-0.278557003247611,-0.244638388669599,-0.261377733709675,-0.234425620802069,-0.217692932472546,-0.210543734457644,-0.207327121957016,-0.220009190302044,-0.282361101643835,-0.210171919465,-0.19681459990361,-0.243060902441147,-0.430697622826159,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.610385774307,-42.5209547202295,-42.5538248170501,-42.561760381565,-42.5846651323526,-42.6062455756254,-42.625297653233,-42.6469646619048,-42.6782810505146,-42.6542044002414,-42.6883291920516,-42.7246530249958,-42.7935372392268,-42.6561856306783,-550000
0.425277777777778,-22.0549158638909,-0.277608690796307,-0.243771728389648,-0.260345842989774,-0.2334528375655,-0.216775759605305,-0.209667417786986,-0.206498606792541,-0.2192042677936,-0.281562366884762,-0.209364110476297,-0.195910429842401,-0.241763401691979,-0.42833711361841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.724088847006,-42.5425340684549,-42.5752707836364,-42.5832011059888,-42.6060338608514,-42.6275418097782,-42.6465306325155,-42.668128599401,-42.6993813529883,-42.6752492929855,-42.7092874288962,-42.7454500351662,-42.8140270280259,-42.6775134375352,-550000
0.425555555555556,-22.0442841346355,-0.276663417111669,-0.242907982948837,-0.259317517533573,-0.232483540662929,-0.215861931273509,-0.208794311145243,-0.205673126153646,-0.218402213886476,-0.280766128119468,-0.208559268877413,-0.195009797928905,-0.240471114089924,-0.425985872185653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.837186483651,-42.563998275496,-42.5966017981222,-42.6045265878159,-42.6272872762751,-42.6487226972945,-42.6676482342055,-42.6891771703573,-42.7203662594175,-42.6961790811589,-42.7301307135891,-42.7661326403352,-42.8344035082299,-42.698724675324,-550000
0.425833333333333,-22.0335749679025,-0.275721182153031,-0.242047154343966,-0.258292760702968,-0.231517732478593,-0.214951449092476,-0.207924415320573,-0.204850679528745,-0.217603026893433,-0.279972383396193,-0.207757388599387,-0.194112693540249,-0.239184020854695,-0.423643862420928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.949680771024,-42.585347742829,-42.617818266914,-42.6257372392354,-42.6484257970224,-42.6697886622721,-42.6886508874703,-42.7101108084381,-42.7412362074255,-42.7169942041416,-42.7508594872507,-42.7867012812932,-42.8546671174806,-42.719819795316,-550000
0.426111111111111,-22.0227887771934,-0.274781985677998,-0.241189244321484,-0.257271575543458,-0.230555415096878,-0.214044314398727,-0.207057730847025,-0.204031266188857,-0.216806704947624,-0.279181130621277,-0.206958463482204,-0.193219106017224,-0.237902103225927,-0.421311048335374,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.061573790157,-42.6065828707648,-42.6389205951769,-42.6468334711314,-42.6694498401027,-42.6907401273387,-42.7095390199343,-42.7309299456972,-42.7619916329665,-42.737695099601,-42.7714741892543,-42.8071563970614,-42.8748182916477,-42.7407992469384,-550000
0.426388888888889,-22.0119259745831,-0.273845827245312,-0.240334254380968,-0.256253964788423,-0.229596590306521,-0.213140528253993,-0.206194258008287,-0.203214885190937,-0.216013246005454,-0.278392367561476,-0.206162487276515,-0.192329024665421,-0.236625342463911,-0.418987394058565,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.172867616349,-42.6277040584514,-42.659909186837,-42.6678156930872,-42.6903598211409,-42.7115775136574,-42.7303130576847,-42.7516350125832,-42.7826329703317,-42.7582822034987,-42.7919752572341,-42.8274984248988,-42.8948574648368,-42.7616634777828,-550000
0.426666666666667,-22.0009869707236,-0.272912706217691,-0.239482185778588,-0.255239930863378,-0.228641259604769,-0.212240091449196,-0.205333996841408,-0.202401535381198,-0.215222647849409,-0.277606091846263,-0.205369453645348,-0.191442438756341,-0.235353719850323,-0.416672863838836,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.283564319177,-42.648711703877,-42.6807844445855,-42.6886843133888,-42.7111561543813,-42.7323012409311,-42.7509734252764,-42.7722264379463,-42.8031606521564,-42.7787559500972,-42.8123631270917,-42.8477278003105,-42.9147850693971,-42.7824129336128,-550000
0.426944444444444,-21.9899721748482,-0.271982621764659,-0.238633039530546,-0.254229475890204,-0.227689424201523,-0.211343004508395,-0.204476947140489,-0.201591215398377,-0.21443490809087,-0.276822300970089,-0.204579356165795,-0.190559337528502,-0.234087216688942,-0.414367422043596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.393665962507,-42.6696062038731,-42.7015467698818,-42.7094397390288,-42.7318392526922,-42.7529117274071,-42.7715205457379,-42.7927046490435,-42.8235751094257,-42.7991167719675,-42.832638233004,-42.8678449570546,-42.9346015359291,-42.8030480583727,-550000
0.427222222222222,-21.9788819947751,-0.271055572865347,-0.237786816416491,-0.253222601691347,-0.22674108502344,-0.21044926769271,-0.203623108460346,-0.200783923676999,-0.213650024172878,-0.276040992294639,-0.203792188330685,-0.18967971018853,-0.232825814306361,-0.412071033159631,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.50317460451,-42.6903879541172,-42.7221965629572,-42.73008237571,-42.7524095275698,-42.7734093898828,-42.7919548405763,-42.8130700715452,-42.8438767714819,-42.8193650999955,-42.8528010074303,-42.8878503271504,-42.9543072932927,-42.8235692941948,-550000
0.4275,-21.9677168369114,-0.270131558311289,-0.23694351698292,-0.252219309793999,-0.22579624271802,-0.209558881004211,-0.202772480120137,-0.199979658450585,-0.212867993372903,-0.275262163051059,-0.203007943550233,-0.188803545912246,-0.231569494052679,-0.409783661793395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.612092297672,-42.7110573491358,-42.7427342228178,-42.7506126278489,-42.7728673891425,-42.7937946437096,-42.812276729783,-42.8333231295409,-42.86406606603,-42.8395013633889,-42.8728518811192,-42.9077443408856,-42.9739027686143,-42.8439770814081,-550000
0.427777777777778,-21.9564771062572,-0.269210576709194,-0.236103141546542,-0.251219601434238,-0.224854897657658,-0.208671844189774,-0.201925061206962,-0.199178417754859,-0.212088812805559,-0.274485810342159,-0.202226615153685,-0.187930833845731,-0.2303182373022,-0.407505272671285,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.720421088806,-42.7316147823076,-42.7631601472488,-42.7710308985799,-42.7932132461757,-42.8140679027985,-42.8324866318391,-42.8534642455451,-42.8841434191453,-42.8595259896846,-42.8927912831166,-42.9275274268239,-42.9933883872954,-42.8642718585455,-550000
0.428055555555556,-21.9451632064094,-0.268292626483695,-0.235265690197637,-0.250223477561157,-0.223917049943661,-0.207788156744916,-0.20108085057944,-0.198380199430906,-0.21131247942531,-0.273711931144601,-0.201448196390935,-0.187061563106384,-0.229072025454107,-0.405235830639909,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.828163019067,-42.7520606458658,-42.7834747328171,-42.7913375897584,-42.8134475060753,-42.8342295796244,-42.8525849637206,-42.8734938405035,-42.9041092552789,-42.8794394047551,-42.9126196407723,-42.9472000118125,-43.0127645730195,-42.8844540623527,-550000
0.428333333333333,-21.9337755395653,-0.267377705880088,-0.234431162803386,-0.249230938840951,-0.222982699410245,-0.206907817917594,-0.20023984687124,-0.197585001128306,-0.210538990029147,-0.272940522311061,-0.200672680434133,-0.186195722783974,-0.227830839933139,-0.402975300666343,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.935320123962,-42.7723953309017,-42.8036783748749,-42.8115331019652,-42.8335705748926,-42.8542800852313,-42.872572140904,-42.8934123337989,-42.923963997265,-42.8992420328158,-42.9323373797475,-42.96676252099,-43.0320317477602,-42.9045241277956,-550000
0.428611111111111,-21.922314506527,-0.266465812967047,-0.233599559011171,-0.24824198566099,-0.222051845628502,-0.206030826711974,-0.1994020484946,-0.196792820308249,-0.209768341259228,-0.272171580572365,-0.199900060379271,-0.185333301941671,-0.226594662190247,-0.400723647838375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.041894433364,-42.7926192273671,-42.8237714675637,-42.8316178345096,-42.8535828573281,-42.8742198292372,-42.8924485773719,-42.9132201432572,-42.9437080663266,-42.9189342964318,-42.9519449240223,-42.9862153777934,-43.0511903317889,-42.9244824880685,-550000
0.428888888888889,-21.9107805067047,-0.265556945639325,-0.232770878251862,-0.247256618133857,-0.221124487910333,-0.205157181892173,-0.198567453643804,-0.196003654246603,-0.209000529605519,-0.271405102539616,-0.199130329247762,-0.184474289617075,-0.225363473703256,-0.398480837364738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.147887971523,-42.8127327240774,-42.8437544038167,-42.8515921854334,-42.8734847567362,-42.8940492198387,-42.912214685618,-42.9329176851533,-42.963341882083,-42.9385166165247,-42.9714426959024,-43.005559003966,-43.0702407436826,-42.9443295746018,-550000
0.429166666666667,-21.8991739381209,-0.264651101620432,-0.231945119743077,-0.246274836101359,-0.220200625312352,-0.20428688198597,-0.197736060298635,-0.195217500036978,-0.208235551408379,-0.270641084706287,-0.19836347998799,-0.183618674823226,-0.224137255977508,-0.396246834575329,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.25330275708,-42.8327362087145,-42.8636275753633,-42.8714565515147,-42.8932766751291,-42.9137686638161,-42.9318708766531,-42.9525053742174,-42.9828658625552,-42.9579894123797,-42.9908311160268,-43.0247938195647,-43.0891834003312,-42.9640658170703,-550000
0.429444444444444,-21.8874951974143,-0.263748278465297,-0.231122282492421,-0.245296639138506,-0.219280256639767,-0.203419925288484,-0.196907866227796,-0.194434354593738,-0.207473402861138,-0.269879523450306,-0.197599505476855,-0.182766446549609,-0.222915990546496,-0.394021604921424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.358140803076,-42.8526300678297,-42.8833913727316,-42.8912113282713,-42.9129590131816,-42.9333785665381,-42.9514175600098,-42.9719836236406,-43.0022804241734,-42.9773531016522,-43.0101106033748,-43.0439202429676,-43.1080187169453,-42.983691643401,-550000
0.429722222222222,-21.8757446798433,-0.26284847356291,-0.2303023653007,-0.244322026557478,-0.218363380450229,-0.202556309865826,-0.196082868992302,-0.193654214655002,-0.206714080012649,-0.269120415036106,-0.1968383985213,-0.18191759376315,-0.221699658972494,-0.391805113975876,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.462404116969,-42.8724146868463,-42.9030461852523,-42.9108569099648,-42.9325321702347,-42.9528793319669,-42.9708551437489,-42.9913528450812,-43.0215859817826,-42.9966081003753,-43.0292815752732,-43.0629386908816,-43.1267471070641,-43.003207479781,-550000
0.43,-21.8639227792902,-0.261951684138947,-0.229485366765111,-0.243350997411545,-0.217449995057642,-0.201696033558723,-0.19526106594884,-0.192877076785611,-0.205957578769804,-0.268363755616673,-0.196080151859817,-0.181072105409189,-0.220488242847173,-0.389597327433309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.566094700642,-42.892090450063,-42.9225924010619,-42.9303936896041,-42.9519965443005,-42.972271362663,-42.9901840344638,-43.0106134486705,-43.0407829486497,-43.0157548229658,-43.0483444474037,-43.0818495783494,-43.1453689825627,-43.0226137506653,-550000
0.430277777777778,-21.8520298882648,-0.261057907258371,-0.228671285282411,-0.242383550498968,-0.216540098535963,-0.200839093986105,-0.194442454253108,-0.192102937380062,-0.205203894900047,-0.267609541235547,-0.195324758163946,-0.180229970412457,-0.21928172379222,-0.387398211110291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.669214550417,-42.9116577406563,-42.9420304071063,-42.949822058949,-42.9713525320661,-42.9915550597899,-43.0094046372868,-43.0297658430189,-43.0598717364698,-43.0347936822319,-43.0672996338098,-43.1006533187576,-43.1638847536598,-43.041910878785,-550000
0.430555555555556,-21.8400663979082,-0.260167139828019,-0.22786011905207,-0.241419684366875,-0.215633688722948,-0.199985488548668,-0.193627030863108,-0.191331792665427,-0.204453024033835,-0.266857767828835,-0.194572210039749,-0.179391177678035,-0.218080083459928,-0.385207730945511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.771765657066,-42.9311169406837,-42.9613605891439,-42.9691424085142,-42.9906005288981,-43.0107308231192,-43.0285173558939,-43.0488104352218,-43.0788527553726,-43.0537250893796,-43.0861475469042,-43.1193503238436,-43.1822948289254,-43.0610992851548,-550000
0.430833333333333,-21.8280326979969,-0.259279378599169,-0.227051866079375,-0.240459397315099,-0.214730763223894,-0.199135214432406,-0.192814792542434,-0.19056363870423,-0.203704961667096,-0.266108431227174,-0.193822500029282,-0.1785557160923,-0.216883303533804,-0.383025852999927,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.873750005826,-42.9504684310861,-42.9805833317492,-42.9883551275728,-43.0097409288469,-43.0297990510352,-43.0475225925108,-43.0677476308657,-43.0977264139287,-43.0725494540197,-43.1048885974758,-43.1379410037033,-43.2005996152882,-43.0801793890812,-550000
0.431111111111111,-21.8159291769462,-0.258394620170085,-0.226246524178544,-0.239502687399997,-0.213831319415332,-0.198288268612109,-0.192005735863506,-0.189798471397308,-0.202959703163654,-0.265361527157695,-0.193075620612034,-0.177723574523872,-0.215691365729139,-0.380852543456928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.975169576407,-42.9697125916912,-42.9996990183163,-43.00746060416,-43.0287741246508,-43.0487601405404,-43.0664207479177,-43.0865778340339,-43.1164931191566,-43.0912671841745,-43.1235231946971,-43.1564257667985,-43.2187995180434,-43.0991516081701,-550000
0.431388888888889,-21.8037562218141,-0.257512860988545,-0.225444090975796,-0.238549552438236,-0.212935354448699,-0.197444647854837,-0.19119985721079,-0.189036286486641,-0.202217243757629,-0.26461705124596,-0.192331564206371,-0.176894741824532,-0.214504251793598,-0.37868776862246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.076026343007,-42.988849801216,-43.0187080310616,-43.026459225077,-43.0477005077403,-43.0676144872594,-43.0852122214555,-43.1053014473129,-43.1351532765284,-43.109878686285,-43.1420517461309,-43.1748050199642,-43.2368949408598,-43.1180163583349,-550000
0.431666666666667,-21.7915142183053,-0.256634097354348,-0.224644563912399,-0.237599990010549,-0.212042865253977,-0.196604348723365,-0.190397152783985,-0.188277079558152,-0.201477578555819,-0.26387499901787,-0.191590323170948,-0.176069206830151,-0.213321943507781,-0.376531494925165,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.176322274324,-43.0078804372698,-43.037610751028,-43.0453513758945,-43.0665204682426,-43.0863624854448,-43.1038974110303,-43.123918871798,-43.1537072899771,-43.1283843652174,-43.1604746577381,-43.1930791684161,-43.2548862857879,-43.1367740538039,-550000
0.431944444444444,-21.7792035507748,-0.255758325421806,-0.223847940247699,-0.236653997465466,-0.211153848543308,-0.195767367579587,-0.189597618601177,-0.187520846044483,-0.20074070254005,-0.263135365901576,-0.190851889806119,-0.17524695836159,-0.212144422685787,-0.374383688916493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.276059333563,-43.0268048763568,-43.056407558088,-43.0641374409565,-43.0852343949857,-43.1050045279813,-43.1224767131197,-43.1424305070993,-43.1721555619021,-43.1467846242699,-43.1787923338842,-43.2112486157578,-43.272773953267,-43.1554251071286,-550000
0.432222222222222,-21.7668246022317,-0.254885541202204,-0.223054217062124,-0.235711571923016,-0.210268300814571,-0.194933700587906,-0.188801250501973,-0.186767581227745,-0.20000661056951,-0.262398147229343,-0.190116256355319,-0.174427985225607,-0.210971671175766,-0.372244317270813,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.375239478457,-43.0456234938793,-43.0750988309468,-43.082817803384,-43.1038426755029,-43.1235410063909,-43.1409505227778,-43.1608367513481,-43.1904984931764,-43.1650798651798,-43.1970051773465,-43.2293137639883,-43.2905583421328,-43.173969929191,-550000
0.4325,-21.7543777543427,-0.254015740566262,-0.222263391260162,-0.234772710278396,-0.209386218354934,-0.194103343718586,-0.188008044150596,-0.186017280242237,-0.199275297383059,-0.26166333823942,-0.189383415006449,-0.173612276215737,-0.20980367086046,-0.370113346785516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.473864661271,-43.06433666414,-43.0936849471459,-43.1013928450788,-43.1223456960367,-43.1419723108377,-43.1593192336404,-43.179138001202,-43.2087364831527,-43.18327048813,-43.2151135893216,-43.2472750135093,-43.3082398496248,-43.1924089292119,-550000
0.432777777777778,-21.7418633874365,-0.253148919246552,-0.221475459573319,-0.233837409205615,-0.208507597244382,-0.193276292751068,-0.18721799503896,-0.185269938077142,-0.198546757601504,-0.260930934077874,-0.188653357893231,-0.172799820113173,-0.208640403657745,-0.367990744381102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.571936828816,-43.0829447603455,-43.1121662830663,-43.1198629467267,-43.1407438415435,-43.160298830133,-43.177583237931,-43.1973346518518,-43.2268699296697,-43.201356891756,-43.2331179694319,-43.2651327631324,-43.3258188713939,-43.2107425147581,-550000
0.433055555555556,-21.7292818805067,-0.252285072839917,-0.220690418563045,-0.232905665161113,-0.2076324333592,-0.192452543277272,-0.186431098489712,-0.184525549579197,-0.197820985729869,-0.260200929800412,-0.187926077096554,-0.171990605687636,-0.207481851521155,-0.365876477101259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.669457922464,-43.1014481546084,-43.1305432139321,-43.1382284878021,-43.1590374956974,-43.1785209517398,-43.1957429264656,-43.2154270970266,-43.2448992290586,-43.2193394731525,-43.2510187157333,-43.2828874100867,-43.3432958015097,-43.2289710917505,-550000
0.433333333333333,-21.7166336112163,-0.251424196809854,-0.219908264623647,-0.231977474387337,-0.206760722375438,-0.19163209070486,-0.185647349659239,-0.183784109455337,-0.197097976159629,-0.25947332037418,-0.187201564645811,-0.171184621698233,-0.206327996440401,-0.363770512112943,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.766429878154,-43.1198472179507,-43.1488161138136,-43.1564898465708,-43.177227040895,-43.1966390617776,-43.2137986886585,-43.2334157290003,-43.2628247761495,-43.2372186278801,-43.2688162247215,-43.3005393500257,-43.3606710324682,-43.2470950644716,-550000
0.433611111111111,-21.7039189559009,-0.250566286488891,-0.219128993985173,-0.231052832916304,-0.205892459772353,-0.190814930260465,-0.184866743540666,-0.183045612275307,-0.196377723170921,-0.258748100679552,-0.186479812520216,-0.170381856894302,-0.205178820441887,-0.361672816706431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.86285462641,-43.138142320306,-43.1669853556306,-43.1746474000941,-43.1953128582593,-43.2146535450279,-43.2317509125277,-43.2513009385972,-43.2806469642778,-43.2549947499724,-43.2865108913397,-43.3180889770349,-43.3779449551985,-43.2651148355733,-550000
0.433888888888889,-21.6911382895726,-0.249711337080929,-0.218352602716266,-0.230131736573127,-0.205027640835797,-0.1900010569929,-0.184089274966803,-0.182310052474253,-0.195660220934745,-0.258025265511886,-0.185760812650102,-0.169582300016259,-0.204034305589215,-0.359583358295378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.958734092348,-43.1563338305231,-43.1850513111561,-43.1927015242326,-43.2132953276442,-43.2325647849382,-43.2495999846998,-43.2690831151981,-43.2983661852906,-43.2726682319423,-43.3041031089851,-43.3355366836386,-43.3951179590709,-43.2830308060846,-550000
0.434166666666667,-21.6782919859239,-0.248859343663583,-0.217579086727005,-0.229214180979514,-0.204166260661604,-0.189190465776335,-0.183314938613077,-0.181577424355289,-0.194945463515125,-0.257304809583282,-0.185044556918221,-0.168785939796418,-0.202894433983678,-0.357502104416866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.054070195691,-43.1744221163678,-43.203014351019,-43.2106525936494,-43.2311748276383,-43.2503731636274,-43.267346290416,-43.286762646746,-43.3159828295529,-43.2902394647891,-43.3215932695164,-43.3528828608078,-43.4121904319041,-43.3008433754192,-550000
0.434444444444444,-21.6653804173309,-0.248010301190482,-0.216808441771712,-0.228300161557235,-0.203308314158925,-0.188383151313441,-0.182543729000434,-0.180847722092029,-0.19423344487126,-0.256586727524296,-0.184331037161016,-0.167992764959818,-0.201759187764749,-0.355429022731433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.148864850778,-43.1924075445265,-43.2208748447083,-43.2285009818145,-43.24895173557,-43.2680790618905,-43.2849902135371,-43.3043399197523,-43.3334972859538,-43.3077088380047,-43.3389817632601,-43.3701278979667,-43.429162759972,-43.3185529413831,-550000
0.434722222222222,-21.6524039548575,-0.247164204493566,-0.216040663451743,-0.22738967353156,-0.202453796053545,-0.18757910813851,-0.181775640498212,-0.180120939731111,-0.193524158859648,-0.255871013885663,-0.183620245169883,-0.167202764225027,-0.200628549110565,-0.353364081023104,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.243119966577,-43.2102904806087,-43.2386331605752,-43.2462470610076,-43.2666264275107,-43.2856828592035,-43.3025321365491,-43.3218153193021,-43.3509099419133,-43.3250767395809,-43.3562689790181,-43.3872721830005,-43.4460353280118,-43.3361599001823,-550000
0.435,-21.6393629682589,-0.246321048285357,-0.215275747218246,-0.226482711934678,-0.201602700891169,-0.186778330620543,-0.181010667326982,-0.17939707119467,-0.192817599236189,-0.255157663139975,-0.182912172692425,-0.166415926304952,-0.1995025002384,-0.351307247199411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.336837446698,-43.2280712891494,-43.2562896658377,-43.2638912023227,-43.2841992782801,-43.303184933728,-43.3199724405683,-43.3391892290609,-43.3682211833884,-43.3423435560155,-43.3734553040745,-43.404316102262,-43.4628085192306,-43.3536646464303,-550000
0.435277777777778,-21.6262578259851,-0.245480827161208,-0.214513688374907,-0.225579271609071,-0.200755023040677,-0.185980812966306,-0.180248803561369,-0.17867611028281,-0.192113759658263,-0.254446669683366,-0.182206811433681,-0.16563223990762,-0.198381023405127,-0.349258489291399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.430019189402,-43.2457503336126,-43.2738447265831,-43.2814337756708,-43.3016706614495,-43.3205856623161,-43.3373115053468,-43.3564620312797,-43.385431394879,-43.3595096723194,-43.3905411242022,-43.4212600405793,-43.4794827153132,-43.3710675731557,-550000
0.435555555555556,-21.6130888951848,-0.244643535601531,-0.213754482080656,-0.22467934721087,-0.199910756697347,-0.185186549223364,-0.179490043132839,-0.177958050676039,-0.191412633686791,-0.253738027837163,-0.181504153057354,-0.164851693736967,-0.197264100907683,-0.347217775453628,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.522667087613,-43.2633279763934,-43.2912987077714,-43.2988751497845,-43.3190409493467,-43.3378854205154,-43.3545497092779,-43.3736341068012,-43.4025409594348,-43.3765754720229,-43.40752682367,-43.4381043812624,-43.4960582964289,-43.3883690718097,-550000
0.435833333333333,-21.5998565417091,-0.243809167974014,-0.212998123352364,-0.223782933213179,-0.199069895886054,-0.184395533283083,-0.178734379832464,-0.177242885937676,-0.19071421478827,-0.253031731849523,-0.18080418918702,-0.164074276493612,-0.196151715083512,-0.345185073964172,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.614783028932,-43.280804578821,-43.3086519732389,-43.3162156922208,-43.3363105130601,-43.3550845825737,-43.3716874294012,-43.3907058350657,-43.4195502586612,-43.3935413371826,-43.4244127852497,-43.4548495061109,-43.512535641239,-43.4055695322739,-550000
0.436111111111111,-21.5865611301148,-0.242977718535807,-0.212244607067507,-0.222890023909369,-0.198232434464435,-0.183607758883598,-0.177981807313651,-0.176530609516236,-0.190018496336791,-0.252327775897056,-0.180106911407321,-0.163299976875611,-0.195043848311014,-0.343160353224598,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.706368895645,-43.2981805011615,-43.3259048857009,-43.3334557693654,-43.3534797224426,-43.3721835214436,-43.3887250414082,-43.4076775941166,-43.4364596727256,-43.4104076483876,-43.4411993902225,-43.4714957954204,-43.528915126904,-43.4226693428674,-550000
0.436388888888889,-21.5732030236685,-0.242149181435697,-0.211493927966807,-0.222000613416344,-0.197398366126026,-0.182823219612765,-0.177232319094856,-0.175821214747803,-0.189325471616027,-0.251626154086428,-0.179412311265149,-0.162528783579225,-0.19394048300998,-0.341143581759946,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.79742656474,-43.3154561026206,-43.3430578067557,-43.3505957464359,-43.3705489461161,-43.3891826087876,-43.4056629196474,-43.4245497606067,-43.4532695803638,-43.4271747847666,-43.4578870183866,-43.4880436279901,-43.5451971290906,-43.4396688903545,-550000
0.436666666666667,-21.5597825843498,-0.241323550716254,-0.210746080656851,-0.221114695677776,-0.196567684403372,-0.182041908911066,-0.176485908562255,-0.175114694858353,-0.18863513382121,-0.250926860455942,-0.178720380270818,-0.161760685299657,-0.192841601642017,-0.339134728218694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.88795790791,-43.3326317413463,-43.3601110968873,-43.367635987486,-43.3875185514757,-43.4060822149827,-43.4225014371298,-43.4413227098036,-43.469980358886,-43.4438431239942,-43.4744760480629,-43.5044933811298,-43.561382021979,-43.4565685599523,-550000
0.436944444444444,-21.5463001728554,-0.240500820315968,-0.21000105961269,-0.22023226446731,-0.195740382671105,-0.181263820074505,-0.175742568972403,-0.174411042966076,-0.187947476061083,-0.250229888977114,-0.178031109899219,-0.160995670731786,-0.191747186710975,-0.337133761372726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.977964791574,-43.3497077744316,-43.377065115469,-43.3845768554081,-43.404388904694,-43.4228827091252,-43.4392409655341,-43.4579968155954,-43.4865923841833,-43.4604130422973,-43.490966856103,-43.5208454306666,-43.57747017827,-43.4733687353378,-550000
0.437222222222222,-21.5327561486023,-0.239680984071353,-0.209258859180395,-0.219353313391751,-0.194916454148992,-0.180488946257463,-0.17500229345486,-0.173710252083656,-0.187262491359824,-0.24953523355622,-0.177344491590964,-0.160233728570904,-0.190657220763354,-0.335140650117281,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.06744907688,-43.3666845579172,-43.3939202207665,-43.4014187119383,-43.4211603707249,-43.4395844590356,-43.4558818752117,-43.4745724504969,-43.5031060307334,-43.4768849144619,-43.5073598178953,-43.5371001509521,-43.5934619691919,-43.4900697986556,-550000
0.4375,-21.5191508697315,-0.238864035719046,-0.208519473579617,-0.218477835894204,-0.19409589190496,-0.179717280475526,-0.174265075014782,-0.173012315120543,-0.186580172658957,-0.248842888035833,-0.176660516753516,-0.159474847513428,-0.189571686388716,-0.333155363470898,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.156412619723,-43.3835624467945,-43.4106767699411,-43.4181619176587,-43.4378333133083,-43.456187831263,-43.4724245351927,-43.4910499856551,-43.5195216716075,-43.4932591138396,-43.5236553073717,-43.5532579148696,-43.6093577645081,-43.5066721305251,-550000
0.437777777777778,-21.5054846931118,-0.238049968897872,-0.207782896906102,-0.2176058252572,-0.193278688858081,-0.178948815608291,-0.173530906535504,-0.172317224885184,-0.185900512819247,-0.248152846196337,-0.175979176762312,-0.15871901625761,-0.188490566220082,-0.331177870575356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.244857270753,-43.4003417950078,-43.4273351190531,-43.434806832002,-43.4544080949739,-43.4726931910904,-43.4888693131902,-43.5074297908549,-43.5358396784756,-43.5095360123537,-43.5398536970149,-43.5693190938406,-43.6251579325236,-43.5231761100481,-550000
0.438055555555556,-21.4917579743433,-0.237238777150901,-0.207049123134187,-0.216737274605783,-0.19246483778154,-0.178183544402135,-0.172799780781078,-0.171624974087243,-0.185223504622559,-0.247465101757432,-0.175300462961864,-0.15796622350424,-0.187413842934321,-0.329208140695604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.332784875386,-43.4170229554575,-43.4438956230649,-43.4513538132545,-43.4708850770456,-43.4891009025388,-43.5052165756063,-43.5237122345251,-43.5520604216135,-43.5257159805063,-43.5559553578646,-43.5852840578321,-43.6408628400923,-43.5395821148158,-550000
0.438333333333333,-21.4779710677608,-0.236430453927472,-0.206318146119279,-0.215872176910575,-0.191654331305566,-0.177421459472967,-0.172071690398793,-0.170935555339792,-0.184549140773708,-0.246779648379612,-0.174624366666861,-0.157216457957337,-0.186341499252541,-0.327246143219685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.420197273818,-43.4336062800024,-43.4603586358444,-43.4678032185601,-43.4872646196456,-43.5054113283725,-43.5214666875373,-43.5398976837438,-43.5681842699083,-43.5417993873844,-43.5719606595244,-43.6011531753634,-43.6564728526239,-43.5558905209167,-550000
0.438611111111111,-21.4641243264378,-0.235624992585211,-0.205589959600299,-0.215010524990809,-0.190847161920339,-0.176662553308936,-0.171346627921667,-0.170248961161476,-0.183877413902288,-0.246096479665647,-0.173950879163234,-0.156469708324833,-0.185273517940467,-0.325291847658648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.507096301033,-43.4500921194628,-43.4767245101678,-43.4841554039236,-43.5035470816986,-43.5216248301035,-43.5376200127782,-43.555986504244,-43.5842115908648,-43.5577866006661,-43.5878699701686,-43.6169268135128,-43.6719883340912,-43.5721017029432,-550000
0.438888888888889,-21.4502181021895,-0.234822386392021,-0.204864557202109,-0.214152311517338,-0.190043321978859,-0.175906818273135,-0.170624585770915,-0.169565183978664,-0.18320831656447,-0.245415589162018,-0.173279991709242,-0.155725963319247,-0.184209881808804,-0.323345223646461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.593483786817,-43.4664808236227,-43.4929935977236,-43.5004107242144,-43.5197328209357,-43.5377417679962,-43.5536769138289,-43.5719790604201,-43.6001427506116,-43.5736779866275,-43.6036836565488,-43.6326053379248,-43.6874096470367,-43.5882160339992,-550000
0.439166666666667,-21.436252745577,-0.234022628528054,-0.204141932437918,-0.2132975290156,-0.189242803699805,-0.175154246606248,-0.169905556258392,-0.168884216127559,-0.182541841244804,-0.244736970360361,-0.17261169553652,-0.154985211658352,-0.183150573713607,-0.32140624093991,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.679361555769,-43.4827727412328,-43.5091662491149,-43.5165695331702,-43.5358221938991,-43.5537625010724,-43.5696377518987,-43.5878757153324,-43.615978113907,-43.5894739101489,-43.6194020840002,-43.6481891128169,-43.7027371525796,-43.6042338857077,-550000
0.439444444444444,-21.4222286059102,-0.233225712087664,-0.20342207871165,-0.212446169868575,-0.188445599170345,-0.174404830429197,-0.169189531589,-0.168206049856304,-0.181877980357965,-0.244060616698886,-0.17194598185112,-0.154247442065833,-0.18209557655664,-0.319474869418491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.764731427311,-43.4989682200134,-43.5252428138633,-43.5326321834003,-43.5518155559458,-43.5696873871156,-43.5855028869118,-43.6036768307136,-43.6317180441452,-43.6051747347212,-43.6350256164489,-43.6636785009861,-43.7179712104228,-43.6201556282173,-550000
0.439722222222222,-21.4081460312521,-0.232431630081337,-0.202704989320309,-0.211598226319705,-0.187651700348926,-0.173658561745741,-0.168476503863079,-0.167530677327056,-0.181216726250519,-0.24338652156378,-0.171282841834555,-0.153512643271937,-0.181044873285716,-0.317551079084306,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.8495952157,-43.5150676066563,-43.5412236404117,-43.5485990263894,-43.5677132612516,-43.5855167826759,-43.6012726775122,-43.6193827669743,-43.6473629033624,-43.620780822452,-43.6505546164178,-43.6790738638159,-43.7331121788597,-43.6359816302099,-550000
0.44,-21.3940053684216,-0.231640375437607,-0.201990657456304,-0.210753690475773,-0.186861099068041,-0.172915432445061,-0.167766465078773,-0.166858090618028,-0.180558071202636,-0.24271467829059,-0.170622266644808,-0.152780804014109,-0.179998446895055,-0.315634840061932,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.933954730038,-43.5310712468282,-43.5571090761275,-43.5644704125013,-43.5835156628158,-43.6012510430747,-43.6169474810693,-43.6349938832084,-43.6629130522425,-43.6362925340724,-43.6659894450338,-43.6943755612833,-43.7481604147815,-43.6517122589079,-550000
0.440277777777778,-21.3798069629974,-0.230851941004948,-0.201279076209756,-0.209912554309774,-0.186073787036959,-0.17217543430431,-0.167059407134365,-0.16618828172553,-0.179902007429801,-0.242045080165602,-0.169964247417344,-0.152051913037632,-0.178956280425606,-0.313726122598301,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.017811774286,-43.5469794851731,-43.5728994673063,-43.5802466909819,-43.5992231124648,-43.6168905224092,-43.6325276536827,-43.6505105371987,-43.6783688501237,-43.6517102289428,-43.6813304620336,-43.709583951965,-43.7631162736831,-43.6673478800811,-550000
0.440555555555556,-21.3655511593217,-0.230066319553647,-0.200570238570777,-0.209074809663745,-0.185289755844431,-0.17143855899114,-0.166355321830587,-0.165521242565965,-0.179248527084506,-0.241377720427188,-0.169308775266109,-0.151325959096241,-0.177918356965389,-0.311824897062567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.101168147273,-43.5627926653149,-43.5885951591742,-43.5959282099633,-43.6148359608565,-43.632435573557,-43.6480135501874,-43.6659330854228,-43.6937306550037,-43.6670342650598,-43.6965780257712,-43.7246993930447,-43.7779801096709,-43.6828888580539,-550000
0.440833333333333,-21.3512383005034,-0.229283503777661,-0.199864137431739,-0.208240448251568,-0.184508996961367,-0.170704798066196,-0.165654200872907,-0.164856964977814,-0.178597622257912,-0.240712592267152,-0.16865584128451,-0.150602930952754,-0.176884659649802,-0.309931133945966,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.184025642708,-43.57851112986,-43.6041964958917,-43.6115153164672,-43.6303545574841,-43.6478865481811,-43.663405524159,-43.6812618830586,-43.7089988235463,-43.6822649990619,-43.7117324932235,-43.7397222403194,-43.7927522754689,-43.6983355557125,-550000
0.441111111111111,-21.3368687284215,-0.228503486296448,-0.199160765589501,-0.207409461661749,-0.183731501743488,-0.169974142985594,-0.164956035873793,-0.164195440723601,-0.177949284981503,-0.240049688832054,-0.168005436546393,-0.149882817379663,-0.175855171661957,-0.308044803861668,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.266386049189,-43.5941352204001,-43.6197038205565,-43.6270083564082,-43.6457792506805,-43.6632437967343,-43.6787039279188,-43.6964972839893,-43.7241737110871,-43.697402786236,-43.7267942199973,-43.7546528482063,-43.8074331224258,-43.7136883345117,-550000
0.441388888888889,-21.3224427837292,-0.227726259656785,-0.198460115747622,-0.206581841360168,-0.182957261433941,-0.169246585103364,-0.164260818354943,-0.163536661491825,-0.177303507228712,-0.239389003224518,-0.167357552106998,-0.149165607159747,-0.17482987623297,-0.306165877544624,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.348251150219,-43.6096652775148,-43.6351174752067,-43.6424076745975,-43.6611103876222,-43.6785076684635,-43.6939091125387,-43.7116396408099,-43.7392556716395,-43.7124479805237,-43.7417635603357,-43.7694915697493,-43.8220230005217,-43.7289475544826,-550000
0.441666666666667,-21.3079608058568,-0.226951816334565,-0.197762180518556,-0.205757578692791,-0.182186267165898,-0.16852211567386,-0.163568539749505,-0.162880618898879,-0.176660280916535,-0.238730528504528,-0.166712179003916,-0.148451289086651,-0.17380875664228,-0.30429432585141,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.429622724212,-43.625101640774,-43.650437800824,-43.6577136147467,-43.6763483143335,-43.693678511415,-43.7090214278467,-43.7266893048319,-43.7542450579005,-43.7274009345273,-43.7566408671243,-43.7842387566257,-43.8365222583746,-43.7441135742386,-550000
0.441944444444444,-21.2934231330154,-0.226180148736565,-0.197066952425815,-0.20493666488837,-0.181418509965119,-0.167800725854167,-0.162879191404253,-0.162227304490946,-0.176019597907122,-0.238074257690704,-0.166069308258023,-0.147739851965481,-0.172791796217932,-0.302430119760061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.510502544506,-43.6404446487409,-43.665665137337,-43.6729265194705,-43.6914933756903,-43.7087566724382,-43.7240412224315,-43.7416466260893,-43.7691422212565,-43.7422619995163,-43.7714264918978,-43.7988947591529,-43.8509312432474,-43.7591867509834,-550000
0.442222222222222,-21.2788301022006,-0.225411249202219,-0.196374423906107,-0.204119091061102,-0.180653980752494,-0.167082406706454,-0.162192764581758,-0.161576709745864,-0.175381450009351,-0.237420183761568,-0.165428930874408,-0.147031284613371,-0.171778978336877,-0.300573230369897,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.590892379377,-43.6556946389743,-43.6807998236237,-43.6880467302913,-43.7065459154244,-43.7237424971912,-43.7389688436477,-43.7565119533438,-43.7839475117895,-43.7570315254332,-43.7861207848466,-43.8134599262945,-43.8652503010542,-43.7741674405173,-550000
0.4425,-21.2641820491955,-0.224645110005341,-0.195684587311461,-0.203304848213265,-0.179892670346548,-0.166367149200315,-0.16150925046252,-0.160928826074984,-0.174745828980384,-0.236768299656793,-0.164791037843288,-0.146325575860051,-0.170770286425249,-0.298723628901349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.670793992044,-43.6708519480312,-43.6958421975155,-43.7030745876417,-43.7215062761275,-43.7386363301443,-43.753804637621,-43.7712856340906,-43.7986612782826,-43.7717098608999,-43.8007240948226,-43.8279346056676,-43.8794797763672,-43.7890559972445,-550000
0.442777777777778,-21.2494793085746,-0.223881723355854,-0.194997434911322,-0.20249392723783,-0.179134569465928,-0.165654944215087,-0.160828640147082,-0.160283644824995,-0.174112726527206,-0.236118598278431,-0.164155620140915,-0.145622714548412,-0.169765703958642,-0.296881286695773,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.750209140685,-43.6859169114698,-43.7107925957996,-43.7180104308685,-43.7363747992552,-43.7534385145855,-43.7685489492532,-43.7859680145632,-43.8132838682262,-43.7862973532236,-43.8152367693461,-43.8423191435488,-43.8936200124232,-43.8038527741797,-550000
0.443055555555556,-21.2347222137071,-0.223121081401483,-0.194312958894621,-0.201686318921037,-0.178379668731856,-0.16494578254213,-0.160150924658121,-0.159641157279729,-0.173482134308133,-0.235471072492145,-0.163522668730466,-0.144922689535051,-0.168765214462386,-0.295046175215258,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.829139578446,-43.7008898638516,-43.7256513542225,-43.7328545982362,-43.7511518251307,-43.7681493926242,-43.7832021222267,-43.8005594397398,-43.8278156278232,-43.8007943484031,-43.8296591546117,-43.8566138848805,-43.9076713511301,-43.8185581229553,-550000
0.443333333333333,-21.2199110967601,-0.222363176229441,-0.193631151371829,-0.200882013944953,-0.177627958670565,-0.164239654887095,-0.159476094942508,-0.159001354661954,-0.172854043934329,-0.2348257151284,-0.162892174562926,-0.144225489690818,-0.167768801511803,-0.293218266042441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.907587053454,-43.7157711387442,-43.7404188074928,-43.7476074269302,-43.7658376929496,-43.7827693051965,-43.7977644990103,-43.8150602533479,-43.8422569019955,-43.8152011911348,-43.8439915954949,-43.8708191732783,-43.9216341330736,-43.8331723938281,-550000
0.443611111111111,-21.2050462887027,-0.221607999868091,-0.192952004376983,-0.200081002889988,-0.176879429715692,-0.163536551872155,-0.158804141873355,-0.15836422813513,-0.172228446971271,-0.234182518983665,-0.16226412857796,-0.143531103901351,-0.166776448732471,-0.291397530880295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.985553308823,-43.730561068724,-43.7550952892848,-43.7622692530606,-43.7804327407831,-43.7972985920692,-43.8122364208636,-43.8294707978701,-43.8566080343893,-43.8295182248188,-43.8582344355583,-43.8849353510361,-43.9355086975236,-43.8476959356861,-550000
0.443888888888889,-21.1901281193085,-0.220855544288587,-0.192275509869693,-0.199283276237403,-0.17613407221066,-0.162836464038214,-0.158135056252027,-0.157729768805156,-0.171605334940228,-0.233541476821578,-0.161638521704776,-0.142839521067603,-0.165788139800472,-0.289583941551926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.063040082673,-43.7452599853785,-43.7696811322407,-43.7768404116652,-43.7949373055821,-43.8117375918442,-43.826618227842,-43.8437914145492,-43.8708693673809,-43.8437457915646,-43.8723880170576,-43.8989627591339,-43.9492953824406,-43.8621290960554,-550000
0.444166666666667,-21.1751569171601,-0.220105801406494,-0.191601659737118,-0.198488824371776,-0.175391876411022,-0.162139381847093,-0.157468828810137,-0.157097967722098,-0.170984699319698,-0.232902581374116,-0.161015344862966,-0.142150730106365,-0.164803858442638,-0.28777747000036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.140049108133,-43.7598682193093,-43.7841766679748,-43.7913212367134,-43.8093517231818,-43.8260866419635,-43.8409102588019,-43.8580224433939,-43.8850412420826,-43.8578842321978,-43.8864526809482,-43.912901737243,-43.9629945244824,-43.8764722211069,-550000
0.444444444444444,-21.1601330096516,-0.219358763083407,-0.190930445795932,-0.197697637583446,-0.174652832486786,-0.161445295683692,-0.156805450211519,-0.156468815881881,-0.170366531546841,-0.232265825342737,-0.160394588963354,-0.141464719950774,-0.163823588436792,-0.285978088288332,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.216582113356,-43.7743861001341,-43.7985822270755,-43.8057120611093,-43.8236763283049,-43.8403460787133,-43.8551128514055,-43.8721642231841,-43.899123998348,-43.8719338862652,-43.9004287668909,-43.9267526237332,-43.9766064590104,-43.8907256556629,-550000
0.444722222222222,-21.1450567229924,-0.218614421128527,-0.190261859794259,-0.196909706070929,-0.173916930524706,-0.160754195858115,-0.156144911054168,-0.15584230422798,-0.169750823018889,-0.231631201399516,-0.159776244908818,-0.140781479550822,-0.162847313611978,-0.284185768598052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.29264082153,-43.7888139564898,-43.812898139109,-43.8200132166953,-43.8379114545659,-43.8545162372285,-43.8692263421254,-43.8862170914757,-43.9131179747783,-43.8858950920414,-43.9143166132587,-43.9405157556787,-43.9901315200959,-43.9048897432044,-550000
0.445,-21.1299283822107,-0.21787276730023,-0.189595893413588,-0.196125019943303,-0.173184160530557,-0.160066072607789,-0.155487201872172,-0.15521842365307,-0.169137565094543,-0.230998702188263,-0.15916030359511,-0.140100997873853,-0.161875017848688,-0.282400483230984,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.368226950887,-43.8031521160347,-43.8271247326221,-43.8342250342556,-43.8520574344752,-43.8685974514973,-43.8832510662501,-43.9001813846067,-43.9270235087274,-43.8997681865345,-43.9281165571424,-43.9541914688645,-44.0035700405268,-43.918964825877,-550000
0.445277777777778,-21.1147483111568,-0.217133793307622,-0.188932538270666,-0.19534356922258,-0.172454512431371,-0.159380916099545,-0.154832313137603,-0.154597165000679,-0.168526749095344,-0.230368320325626,-0.158546755911662,-0.139423263905052,-0.160906685079085,-0.280622204607608,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.443342214716,-43.8174009054511,-43.8412623351456,-43.8483478435193,-43.8661145994427,-43.8825900543652,-43.8971873578883,-43.9140574377019,-43.9408409363077,-43.913553505492,-43.9418289343568,-43.9677800977929,-44.0169223518134,-43.932951244498,-550000
0.445555555555556,-21.0995168325063,-0.216397490812069,-0.188271785919365,-0.194565343846034,-0.171727976077659,-0.158698716431669,-0.154180235262402,-0.153978519066798,-0.167918366307038,-0.229740048402187,-0.15793559274238,-0.13874826664793,-0.159942299287215,-0.278850905267184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.517988321373,-43.8315606504481,-43.8553112731965,-43.8623819731641,-43.8800832797818,-43.8964943775401,-43.9110355499739,-43.9278455846782,-43.9545705923958,-43.9272513834068,-43.9554540794473,-43.9812819756893,-44.0301887841953,-43.9468493385631,-550000
0.445833333333333,-21.0842342677639,-0.21566385142871,-0.187613627852532,-0.193790333668514,-0.171004541245599,-0.158019463635948,-0.15353095860023,-0.153362476601488,-0.167312407980918,-0.229113878983536,-0.157326804966434,-0.138075995124795,-0.158981844509218,-0.277086557867507,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.592166974291,-43.8456316757638,-43.8692718722821,-43.8763277508196,-43.8939638047134,-43.910310751596,-43.9247959742714,-43.9415461582504,-43.9682128106381,-43.9408621535228,-43.968992325695,-43.9946974345088,-44.0433696666475,-43.9606594462528,-550000
0.446111111111111,-21.0689009372663,-0.214932866727952,-0.186958055503818,-0.193018528464723,-0.170284197639199,-0.157343147679676,-0.152884473448301,-0.152749028310455,-0.166708865335148,-0.228489804611335,-0.156720383459029,-0.137406438377225,-0.158025304833526,-0.275329135184659,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.665879871992,-43.8596143051681,-43.8831444569022,-43.8901855030705,-43.90775650237,-43.9240395059779,-43.9384689613797,-43.9551594899357,-43.9817679234562,-43.954386147841,-43.9824440051237,-44.0080268049424,-44.0564653268864,-43.974381904439,-550000
0.446388888888889,-21.053517160186,-0.214204528236946,-0.186305060249484,-0.192249917931477,-0.169566934892439,-0.156669758467633,-0.152240770049193,-0.152138164856612,-0.166107729556071,-0.227867817804371,-0.156116319092172,-0.136739585466519,-0.157072664401071,-0.273578610112753,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.739128708097,-43.8735088614649,-43.8969293505524,-43.9039555554603,-43.9214616997989,-43.9376809690059,-43.9520548407377,-43.9686859100592,-43.9952362620525,-43.9678236971253,-43.9958094485055,-44.0212704164228,-44.0694760913764,-43.9880170486917,-550000
0.446666666666667,-21.0380832545343,-0.213478827441051,-0.185654633410173,-0.191484491689935,-0.168852742571385,-0.155999285844061,-0.151599838592631,-0.151529876861625,-0.165508991799503,-0.22724791105959,-0.155514602735427,-0.136075425474165,-0.156123907405461,-0.271834955663674,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.811915171339,-43.887315666495,-43.9106268757271,-43.9176382324944,-43.9350797229669,-43.9512354678796,-43.9655539406289,-43.9821257477592,-44.0086181564159,-43.981175130908,-44.0090889853666,-44.0344285971311,-44.0824022853358,-44.0015652132852,-550000
0.446944444444444,-21.0225995371648,-0.21275575578527,-0.185006766252681,-0.1907222392878,-0.168141610176275,-0.155331719594586,-0.150961669217259,-0.150924154907425,-0.164912643192012,-0.226630076853124,-0.154915225256662,-0.135413947502273,-0.155179018093179,-0.270098144966816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.884240945571,-43.9010350411384,-43.9242373539224,-43.9312338576436,-43.9486108967636,-43.9647033286824,-43.9789665881858,-43.9954793309923,-44.0219139353269,-43.9944407774958,-44.0222829439936,-44.0475016740024,-44.0952442327433,-44.015026731205,-550000
0.447222222222222,-21.007066323777,-0.212035304675677,-0.184361449991698,-0.189963150201499,-0.16743352714358,-0.154667049448144,-0.150326252012376,-0.15032098953772,-0.16431867483217,-0.226014307641298,-0.154318177522777,-0.13475514067402,-0.154237980763751,-0.268368151268819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.956107709777,-43.9146673053168,-43.9377611056395,-43.9447427533473,-43.9620555450054,-43.9780848763861,-43.9922931093954,-44.0087469865385,-44.0351239263636,-44.0076209639754,-44.0353916514391,-44.0604899727322,-44.1080022563438,-44.0284019341541,-550000
0.4475,-20.9914839289191,-0.211317465480817,-0.183718675791516,-0.189207213838336,-0.166728482848049,-0.154005265078862,-0.149693577019662,-0.149720371259468,-0.163727077791801,-0.22540059586163,-0.153723450400436,-0.134098994134081,-0.153300779769929,-0.266644947933282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.027517138084,-43.9282127779963,-43.9511984503868,-43.9581652410169,-43.9754139904395,-43.9913804348547,-44.0055338291031,-44.0219290400063,-44.0482484559066,-44.0207160162197,-44.0484154335281,-44.0733938177824,-44.1206766776548,-44.0416911525592,-550000
0.447777777777778,-20.9758526659919,-0.210602229533101,-0.183078434767738,-0.188454419538616,-0.16602646660471,-0.153346356107931,-0.149063634234876,-0.149122290544349,-0.163137843117207,-0.224788933933816,-0.153131034756774,-0.133445497049051,-0.152367399517855,-0.264928508440501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.098470899773,-43.9416717771895,-43.9645497066838,-43.9715016410394,-43.9886865547472,-44.0045903268493,-44.0186890710179,-44.0350258158377,-44.061287849145,-44.0337262588924,-44.0613546148632,-44.0862135323872,-44.1332678169724,-44.0548947155774,-550000
0.448055555555556,-20.9601728472515,-0.209889588130176,-0.182440717988941,-0.187704756577747,-0.165327467670869,-0.152690312105446,-0.148436413609536,-0.148526737830205,-0.16255096183038,-0.224179314260697,-0.15254092146011,-0.132794638607869,-0.151437824467221,-0.263218806387178,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.16897065929,-43.9550446199583,-43.9778151920634,-43.9847522727801,-44.0018735585486,-44.0177148740318,-44.0317591577171,-44.0480376373135,-44.0742424300812,-44.0466520154549,-44.0742095188311,-44.0989494385592,-44.1457759933774,-44.0680129511023,-550000
0.448333333333333,-20.9444447838134,-0.209179532536267,-0.181805516478344,-0.186958214168313,-0.164631475248069,-0.152037122592224,-0.14781190505257,-0.147933703522467,-0.161966424930196,-0.22357172922922,-0.151953101380638,-0.13214640802222,-0.150512039131432,-0.261515815486141,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.239018076254,-43.9683316224164,-43.9909952230753,-43.9979174545865,-44.0149753214055,-44.0307543969695,-44.0447444106507,-44.0609648265584,-44.0871125215367,-44.0594936081712,-44.086980467608,-44.1116018570955,-44.1582015247411,-44.0810461857707,-550000
0.448611111111111,-20.928668785655,-0.208472053983528,-0.181172821215429,-0.186214781462125,-0.163938478484026,-0.151386777041607,-0.147190098431957,-0.147343177995561,-0.161384223393592,-0.222966171211387,-0.15136756539111,-0.131500794526944,-0.149590028077753,-0.259819509566042,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.30861480547,-43.9815330997318,-44.0040901152886,-44.0109975037913,-44.0279921618257,-44.0437092151395,-44.0576451501464,-44.0738077045459,-44.0998984451575,-44.0722513581135,-44.0996677821657,-44.1241711075836,-44.1705447277316,-44.0939947449686,-550000
0.448888888888889,-20.9128451616196,-0.20776714367335,-0.180542623137565,-0.18547444755225,-0.163248466474544,-0.150739264881231,-0.146570983576339,-0.1467551515943,-0.160804348176732,-0.222362632565183,-0.150784304367514,-0.130857787380434,-0.148671775927455,-0.258129862571077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.377762496941,-43.9946493661289,-44.0171001832949,-44.0239927367158,-44.0409243972667,-44.0565796469324,-44.070461695414,-44.086566591103,-44.112600521419,-44.0849255851681,-44.112271782277,-44.136657508407,-44.1828059178196,-44.1068589528377,-550000
0.449166666666667,-20.896974219419,-0.207064792777668,-0.17991491314159,-0.184737201475002,-0.162561428265411,-0.150094575494772,-0.145954550276614,-0.146169614635251,-0.160226790216156,-0.221761105635501,-0.150203309189741,-0.130217375865024,-0.147757267355958,-0.256446848560672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.446462795874,-44.0076807348914,-44.0300257407112,-44.0369034686729,-44.0537723441392,-44.0693660096569,-44.0831943645501,-44.0992418049159,-44.1252190696318,-44.0975166080408,-44.1247927865219,-44.1490613767514,-44.1949854092845,-44.1196391322813,-550000
0.449444444444444,-20.8810562656376,-0.206364992440238,-0.179289682085391,-0.18400303221192,-0.161877352854258,-0.149452698223685,-0.145340788287506,-0.14558655740809,-0.159651540429908,-0.221161582755045,-0.149624570742239,-0.129579549287367,-0.146846487092966,-0.254770441709194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.514717342697,-44.0206275183647,-44.0428671001827,-44.049730013971,-44.0665363178113,-44.0820686195441,-44.0958434745426,-44.1118336635344,-44.1377544079466,-44.1100247442624,-44.1372311122929,-44.1613830286108,-44.2070835152203,-44.132335604971,-550000
0.449722222222222,-20.8650916057349,-0.205667733777913,-0.17866692078945,-0.183271928691722,-0.161196229192399,-0.148813622368904,-0.144729687329124,-0.145005970176931,-0.159078589718658,-0.22056405624523,-0.149048079914664,-0.128944296978822,-0.14593941992259,-0.25310061630563,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.582527773063,-44.0334900279579,-44.0556245733861,-44.0624726859164,-44.0792166326117,-44.0946877917514,-44.1084093412756,-44.1243424833771,-44.1502068533598,-44.1224503101944,-44.1495870758009,-44.1736227787927,-44.219100547541,-44.1449486913526,-550000
0.45,-20.8490805440492,-0.204973007881886,-0.178046620038377,-0.182543879792225,-0.160518046186661,-0.148177337192521,-0.144121237088483,-0.14442784318165,-0.1585079289668,-0.219968518417064,-0.148473827602509,-0.128311608295815,-0.145036050683485,-0.251437346753287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.649895717867,-44.0462685741471,-44.0682984710319,-44.0751317968173,-44.091813601834,-44.1072238403668,-44.1208922795335,-44.1367685797363,-44.1625767217185,-44.1347936210341,-44.161860992081,-44.1857809409244,-44.2310368169874,-44.1574787106521,-550000
0.450277777777778,-20.8330233838008,-0.204280805818925,-0.177428770582419,-0.18181887434225,-0.159842792701162,-0.147543831919456,-0.143515427221025,-0.143852166639175,-0.157939549043541,-0.219374961572021,-0.147901804707741,-0.127681472620206,-0.144136364268956,-0.249780607569473,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.716822803252,-44.0589634664769,-44.0808891028676,-44.0877076579867,-44.1043275377398,-44.119677078413,-44.1332926030061,-44.1491122667829,-44.1748643277258,-44.1470549908206,-44.1740531749977,-44.1978578274586,-44.242892633132,-44.1699259808825,-550000
0.450555555555556,-20.8169204270953,-0.203591118632595,-0.176813363138951,-0.181096901123492,-0.159170457559096,-0.146913095739092,-0.142912247352098,-0.143278930744768,-0.157373440803974,-0.218783378002894,-0.147332002139419,-0.127053879359646,-0.14324034562708,-0.248130373385174,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.783310650621,-44.0715750135636,-44.093396777681,-44.1002005797454,-44.116758751563,-44.1320478178516,-44.1456106242926,-44.1613738575713,-44.187069984946,-44.1592347324395,-44.1861639372512,-44.2098537496793,-44.2546683043855,-44.182290818849,-550000
0.450833333333333,-20.8007719749267,-0.202903937344449,-0.176200388393949,-0.18037794887238,-0.158501029544475,-0.146285117806886,-0.142311687078439,-0.142708125673293,-0.15680959509013,-0.218193759994651,-0.146764410814297,-0.126428817947924,-0.142347979760813,-0.246486618944736,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.849360876648,-44.0841035230971,-44.105821803302,-44.1126108714259,-44.129107553513,-44.1443363695872,-44.1578466549064,-44.1735536640441,-44.1991940058097,-44.171333157629,-44.1981935903821,-44.2217690177073,-44.266364138002,-44.1945735401557,-550000
0.451111111111111,-20.7845783271808,-0.202219252955223,-0.175589837003435,-0.179662006281898,-0.157834497403847,-0.145659887245976,-0.141713735969613,-0.142139741580457,-0.156248002732024,-0.217606099825265,-0.146199021657432,-0.125806277845312,-0.141459251728091,-0.244849319105538,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.914975093289,-44.0965493018437,-44.1181644866066,-44.1249388413748,-44.1413742527785,-44.1565430434716,-44.1700010052796,-44.1856519970373,-44.2112367016191,-44.183350576985,-44.2101424447777,-44.2336039405059,-44.2779804400852,-44.2067744592116,-550000
0.451388888888889,-20.7683397826382,-0.201537056445992,-0.174981699594915,-0.178949062003393,-0.157170849848012,-0.145037393148747,-0.141118383569449,-0.14157376860404,-0.155688654548684,-0.217020389766538,-0.14563582560277,-0.125186248538903,-0.140574146641933,-0.243218448837664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.980154907792,-44.1089126556484,-44.1304251335192,-44.1371847969565,-44.1535591575315,-44.1686681483077,-44.1820739847674,-44.1976691662849,-44.2231983825529,-44.1952872999664,-44.2220108096774,-44.2453588258869,-44.2895175155939,-44.2188938892362,-550000
0.451666666666667,-20.7520566389778,-0.200857338779332,-0.174375966768783,-0.178239104648358,-0.156510075553688,-0.144417624578381,-0.140525619397454,-0.141010196865102,-0.155131541349163,-0.216436622084908,-0.145074813593735,-0.124568719542937,-0.139692649670533,-0.241593983223562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.044901922706,-44.1211938894372,-44.1426040490153,-44.1493490445565,-44.1656625749304,-44.1807119918537,-44.1940659016525,-44.2096054804237,-44.2350793576716,-44.2071436349004,-44.2337989931777,-44.2570339805159,-44.3009756683475,-44.230932142266,-550000
0.451944444444444,-20.7357291927801,-0.200180090900448,-0.173772629099716,-0.177532122790184,-0.15585216316517,-0.143800570570401,-0.139935432950195,-0.140449016469182,-0.154576653933532,-0.215854789042261,-0.144515976583795,-0.123953680399135,-0.138814746037343,-0.239975897457718,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.109217735896,-44.1333933072195,-44.1547015371247,-44.1614318895839,-44.1776848111239,-44.1926748808271,-44.2059770631497,-44.2214612469979,-44.2468799349225,-44.2189198889879,-44.2455073022382,-44.268629709918,-44.3123552010321,-44.2428895291601,-550000
0.452222222222222,-20.7193577395298,-0.199505303738294,-0.17317167713805,-0.176828104965892,-0.155197101295965,-0.143186220134164,-0.139347813702683,-0.139890217507472,-0.154023983093872,-0.21527488289671,-0.143959305537032,-0.123341120677002,-0.137940421021164,-0.238364166846307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.173103940547,-44.1455112120908,-44.1667179009341,-44.1734336364754,-44.1896261712548,-44.2045571209087,-44.21780777541,-44.2332367724645,-44.2586004211446,-44.230616368309,-44.2571360426871,-44.2801463184833,-44.3236564152058,-44.2547663596062,-550000
0.4525,-20.7029425736199,-0.198832968206682,-0.17257310141113,-0.176127039677852,-0.154544878530403,-0.142574562254364,-0.138762751109713,-0.139333790057979,-0.153473519615241,-0.214696895903372,-0.143404791428698,-0.122731029974151,-0.137069659956223,-0.236758766806853,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.236562125182,-44.1575479062348,-44.1786534425902,-44.1853545886978,-44.2014869594632,-44.216359016747,-44.2295583435256,-44.2449323621973,-44.270241122074,-44.2422333778277,-44.268685519226,-44.2915841094727,-44.3348796113044,-44.2665629421265,-550000
0.452777777777778,-20.6864839883541,-0.19816307520536,-0.171976892424642,-0.175428915395461,-0.153895483425222,-0.141965585892489,-0.138180234607213,-0.138779724186665,-0.152925254276628,-0.21412082031514,-0.142852425245758,-0.122123397916602,-0.136202448232244,-0.235159672867882,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.299593873666,-44.169503690926,-44.1905084633021,-44.1971950487516,-44.2132674788904,-44.2280808719615,-44.2412290715337,-44.2565483204919,-44.2818023423485,-44.2537712213975,-44.2801560354361,-44.3029433850233,-44.3460250886469,-44.2782795840838,-550000
0.453055555555556,-20.6699822759505,-0.197495615621092,-0.171383040663934,-0.17473372055681,-0.15324890451114,-0.141359279988277,-0.137600253613543,-0.13822800994858,-0.152379177851901,-0.213546648383431,-0.142302197987431,-0.121518214159087,-0.135338771294518,-0.233566860668573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.36220076522,-44.1813788665318,-44.2022832633444,-44.2089553181739,-44.2249680316823,-44.2397229891474,-44.2528202624208,-44.2680849505707,-44.2932843855128,-44.2652302017665,-44.2915478937828,-44.3142244461536,-44.3570931454411,-44.2899165916868,-550000
0.453333333333333,-20.6534377275445,-0.196830580328712,-0.170791536595309,-0.174041443570327,-0.152605130294394,-0.140755633461139,-0.137022797530804,-0.137678637388964,-0.151835281110729,-0.212974372358931,-0.141754100665724,-0.120915468385332,-0.134478614643967,-0.231980305958403,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.424384374431,-44.1931737325153,-44.2139781420599,-44.2206356975415,-44.2365889189933,-44.2512856698792,-44.2643322181278,-44.279542554587,-44.3046875540233,-44.2766106205828,-44.3028613956217,-44.3254275927695,-44.368084078789,-44.3014742699965,-550000
0.453611111111111,-20.6368506331921,-0.196167960192164,-0.170202370667302,-0.173352072816394,-0.151964149258264,-0.140154635211566,-0.136447855746105,-0.137131596544354,-0.151293554819501,-0.212403984492332,-0.141208124305942,-0.120315150308357,-0.133621963837206,-0.230399984596792,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.486146271261,-44.2048885874372,-44.2255933978623,-44.2322364864741,-44.2481304409891,-44.2627692147146,-44.2757652395534,-44.2909214336302,-44.3160121492532,-44.2879127783992,-44.3140968412035,-44.3365531236694,-44.3789981846925,-44.3129529229315,-550000
0.453888888888889,-20.6202212818733,-0.195507746065525,-0.169615533311942,-0.172665596648944,-0.15132594986458,-0.139556274122517,-0.13587541763283,-0.13658687744365,-0.150753989742223,-0.211835477035041,-0.140664259947216,-0.119717249670746,-0.132768804486594,-0.228825872552744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.547488021061,-44.2165237289586,-44.2371293282393,-44.2437579836375,-44.2595928968513,-44.2741739231986,-44.2871196265591,-44.30222188773,-44.3272584714974,-44.2991369746786,-44.3252545296794,-44.3476013365496,-44.3898357580586,-44.3243528532739,-550000
0.454166666666667,-20.6035499614946,-0.194849928794022,-0.169031014945992,-0.171982003397034,-0.150690520555191,-0.13896053906078,-0.135305472551878,-0.136044470109182,-0.150216576641411,-0.211268842239905,-0.140122498642996,-0.119121756244928,-0.131919122260288,-0.227257945904482,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.608411184577,-44.2280794538431,-44.2485862297549,-44.2552004867464,-44.2709765847799,-44.2855000938677,-44.2983956779729,-44.3134442158612,-44.3384268199773,-44.3102835077991,-44.3363347591062,-44.3585725280097,-44.4005970927049,-44.335674362675,-550000
0.454444444444444,-20.586836958893,-0.194194499215021,-0.168448805972173,-0.171301281366392,-0.150057849753434,-0.138367418878327,-0.134738009852879,-0.135504364557761,-0.149681306278958,-0.210704072361899,-0.139582831461553,-0.118528659833442,-0.131072902882284,-0.225696180839092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.668917317963,-44.2395560579592,-44.2599643980526,-44.2665642925679,-44.2822818019976,-44.2967480242532,-44.3095936915942,-44.3245887159483,-44.3495174928454,-44.3213526750592,-44.3473378264521,-44.3694669935582,-44.411282481365,-44.3469177516612,-550000
0.454722222222222,-20.5700825598384,-0.193541448159009,-0.167868896780367,-0.170623418840957,-0.149427925865562,-0.137776902413636,-0.134173018875405,-0.134966550801703,-0.149148169417003,-0.21014115965882,-0.139045249486461,-0.117937950269205,-0.130230132132461,-0.224140553652144,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.729007972792,-44.2509538362829,-44.2712641278578,-44.2778496969241,-44.2935088447527,-44.3079180108854,-44.3207139641975,-44.33565568487,-44.3605307871908,-44.3323447726822,-44.3582640276009,-44.3802850276176,-44.4218922156941,-44.3580833196394,-550000
0.455,-20.5532870490372,-0.192890766450562,-0.167291277748801,-0.169948404084375,-0.14880073728217,-0.137188978492997,-0.133610488950154,-0.134431018849849,-0.14861715681877,-0.209580096391963,-0.138509743817084,-0.117349617415763,-0.129390795846619,-0.222591040747328,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.788684696063,-44.2622730828995,-44.2824857129809,-44.2890569946956,-44.3046580083229,-44.3190103492976,-44.3317567915368,-44.346645418464,-44.3714669990432,-44.3432600958221,-44.3691136573584,-44.3910269235294,-44.4324265862739,-44.3691713649024,-550000
0.455277777777778,-20.5364507101355,-0.192242444909289,-0.166715939245226,-0.169276225341495,-0.148176272379583,-0.1366036359318,-0.13305040940012,-0.133897758708563,-0.148088259249409,-0.209020874826788,-0.137976305569043,-0.116763651167544,-0.128554879916507,-0.221047618636082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.847949030217,-44.2735140910066,-44.2936294463195,-44.3001864798244,-44.3157295870189,-44.33002533403,-44.3427224683501,-44.3575582115308,-44.3823264233784,-44.3540989385681,-44.3798870094564,-44.4016929735601,-44.442885882618,-44.3801821846351,-550000
0.455555555555556,-20.5195738257216,-0.19159647435078,-0.166142871628055,-0.168606870839824,-0.14755451952123,-0.136020863535807,-0.132492769541744,-0.133366760382715,-0.147561467476816,-0.208463487233579,-0.13744492587468,-0.116180041450108,-0.127722370289852,-0.219510263937214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.906802513142,-44.2846771529161,-44.3046956198618,-44.3112384453167,-44.3267238741874,-44.340963258633,-44.3536112883629,-44.3683943578392,-44.3931093541226,-44.3648615939493,-44.3905843765586,-44.4122834689058,-44.4532703931774,-44.3911160749195,-550000
0.455833333333333,-20.50265667733,-0.190952845587511,-0.165572065247505,-0.167940328790977,-0.146935467059005,-0.1354406501024,-0.131937558686047,-0.132838013876651,-0.147036772272442,-0.207907925888089,-0.136915595883512,-0.115598778220382,-0.126893252970385,-0.217978953376523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.965246678186,-44.2957625600562,-44.3156845246888,-44.3222131832462,-44.3376411622151,-44.3518244156718,-44.3644235442933,-44.37915415013,-44.4038160841573,-44.3755483539404,-44.4012060502652,-44.4227986996978,-44.4635804053457,-44.4019733307406,-550000
0.456111111111111,-20.4856995454439,-0.190311549429764,-0.16500351044671,-0.167276587392093,-0.146319103334598,-0.134862984421807,-0.131384766139746,-0.132311509195154,-0.146514164412084,-0.207354183072174,-0.136388306762682,-0.115019851466894,-0.126067514017856,-0.21645366378642,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.023283054167,-44.3067706029747,-44.3265964509773,-44.3331109847572,-44.3484817425317,-44.3626090967294,-44.3751595278552,-44.3898378801208,-44.414446905324,-44.3861595094659,-44.4117523211186,-44.4332389550073,-44.473816205464,-44.4127542459914,-550000
0.456388888888889,-20.4687027094983,-0.189672576686515,-0.164437197562825,-0.166615634827243,-0.145705416680804,-0.134287855278322,-0.130834381206358,-0.13178723634437,-0.145993634676681,-0.20680225107442,-0.135863049697399,-0.114443251210001,-0.125245139548051,-0.214934372105549,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.080913165384,-44.31770157134,-44.3374316880023,-44.3439321400673,-44.3592459056133,-44.3733175924113,-44.3858195297631,-44.4004458385102,-44.4250021084289,-44.3966953504053,-44.4222234786075,-44.4436045228511,-44.4839780788265,-44.4234591134792,-550000
0.456666666666667,-20.4516664478835,-0.18903591816631,-0.163873116928099,-0.1659574592688,-0.145094395422825,-0.133715251451489,-0.130286393187274,-0.131265185332746,-0.145475173853067,-0.206252122190764,-0.13533981589136,-0.113868967502118,-0.124426115732803,-0.213421055378395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.138138531626,-44.3285557539448,-44.34819052414,-44.3546769384707,-44.3699339409863,-44.3839501923485,-44.3964038397358,-44.4109783149825,-44.4354819832475,-44.4071561655981,-44.4326198111728,-44.4538956901966,-44.4940663096854,-44.43408822493,-550000
0.456944444444444,-20.4345910379479,-0.188401564678136,-0.163311258870945,-0.165302048878805,-0.14448602787954,-0.133145161717283,-0.129740791382833,-0.130745346171932,-0.144958772734745,-0.205703788725088,-0.134818596567188,-0.113296990427926,-0.123610428799995,-0.2119136907549,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.194960668182,-44.3393334387072,-44.3588732468705,-44.365345668341,-44.3805461372301,-44.3945071852017,-44.4069127465009,-44.421435598212,-44.4458868185292,-44.4175422428483,-44.4429416062122,-44.4641127429665,-44.504081181256,-44.4446418709949,-550000
0.457222222222222,-20.4174767560011,-0.187769507032264,-0.16275161371699,-0.164649391810301,-0.143880302364758,-0.132577574849263,-0.129197565093367,-0.130227708877677,-0.144444422122627,-0.205157242989827,-0.134299382966839,-0.112727310104592,-0.122798065033568,-0.210412255490073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.251381085855,-44.3500349126739,-44.36948014278,-44.3759386171342,-44.3910827819812,-44.4049888586646,-44.4173465377985,-44.4318179758672,-44.4562169020023,-44.4278538689292,-44.4531891500849,-44.4742559660443,-44.514022975722,-44.4551203412546,-550000
0.4575,-20.4003238773172,-0.187139736041093,-0.1621941717901,-0.163999476208659,-0.143277207188453,-0.132012479619715,-0.12865670362023,-0.129712263470713,-0.143932112825769,-0.204612477306546,-0.133782166352013,-0.112159916681969,-0.121989010773509,-0.208916726943599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.307401290966,-44.3606604620219,-44.3800114975641,-44.3864560713918,-44.4015441619358,-44.4153954994683,-44.4277055003852,-44.4421257346152,-44.4664725203778,-44.4380913295888,-44.4633627281171,-44.4843256432791,-44.5238919742403,-44.4655239242255,-550000
0.457777777777778,-20.3831326761375,-0.186512242519966,-0.161638923413399,-0.163352290212862,-0.142676730657982,-0.131449864800763,-0.128118196266822,-0.12919899997762,-0.143421835662089,-0.204069484006522,-0.133266938004552,-0.111594800342803,-0.121183252415858,-0.207427082579443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.363022785372,-44.3712103720611,-44.3904675960301,-44.3968983167436,-44.4119305628537,-44.4257273933844,-44.4379899200386,-44.4523591601263,-44.4766539593548,-44.4482549095536,-44.4734626246064,-44.4943220574908,-44.5336884569464,-44.4758529073645,-550000
0.458055555555556,-20.3659034256738,-0.185887017287981,-0.161085858910267,-0.162707821956794,-0.14207886107928,-0.130889719165478,-0.12758203233958,-0.128687908431678,-0.142913581459085,-0.203528255431303,-0.132753689226841,-0.111031951302921,-0.120380776412687,-0.205943299965456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.418247066469,-44.3816849272366,-44.4008487220997,-44.4072656379109,-44.4222422695617,-44.4359848252291,-44.4482000815609,-44.4625185370777,-44.4867615036248,-44.4583448925341,-44.4834891228272,-44.504245490475,-44.5434127029589,-44.4861075770744,-550000
0.458333333333333,-20.3486363981115,-0.185264051168791,-0.160534968605318,-0.162066059570494,-0.141483586758036,-0.130332031488962,-0.127048201148965,-0.128178978873705,-0.142407341054525,-0.202988783933273,-0.132242411342184,-0.110471359811432,-0.119581569272094,-0.204465356772976,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.473075627208,-44.3920844111309,-44.4111551588115,-44.4175583187089,-44.4324795659563,-44.4461680788667,-44.458336268783,-44.4726041491586,-44.4967954368757,-44.4683615612293,-44.4934425050348,-44.5140962230078,-44.5530649903851,-44.4962882187094,-550000
0.458611111111111,-20.3313318646125,-0.184643334991382,-0.159986242825369,-0.161426991181391,-0.140890896000855,-0.129776790549411,-0.126516692010431,-0.127672201352884,-0.141903105297136,-0.20245106187619,-0.131733095695194,-0.109913016150899,-0.118785617558178,-0.20299323077643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.5275099561,-44.402409106466,-44.421387188324,-44.4277766420504,-44.4426427350077,-44.4562774372131,-44.4683987645685,-44.4826162790737,-44.5067560417969,-44.4783051973313,-44.503323052471,-44.523874534851,-44.5626455963254,-44.5063951165798,-550000
0.458888888888889,-20.3139900953185,-0.184024859590844,-0.159439671900391,-0.160790604915524,-0.140300777116389,-0.129223985129169,-0.125987494245375,-0.12716756592757,-0.141400865047283,-0.201915081635732,-0.131225733652154,-0.10935691063753,-0.117992907891023,-0.20152689985293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.58155153723,-44.4126592951061,-44.4315450919179,-44.437920889948,-44.4527320587626,-44.4663131822397,-44.4783878508176,-44.4925552085479,-44.5166436000837,-44.4881760815296,-44.5131310453684,-44.5335807047566,-44.5721547968784,-44.5164285539579,-550000
0.459166666666667,-20.2966113593535,-0.183408615809128,-0.158895246164435,-0.160156888898744,-0.139713218416471,-0.128673604015759,-0.12546059718207,-0.126665062666091,-0.140900611177624,-0.201380835600019,-0.130720316601385,-0.108803033621346,-0.11720342694667,-0.20006634198187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.635201850269,-44.4228352580594,-44.4416291499988,-44.4479913435174,-44.4627478183477,-44.476275594977,-44.4883038084712,-44.5024212183301,-44.5264583924415,-44.4979744935166,-44.5228667629553,-44.5432150104723,-44.581592867146,-44.5263888130824,-550000
0.459444444444444,-20.2791959248275,-0.182794594495786,-0.15835295595656,-0.159525831257887,-0.139128208217204,-0.128125636002896,-0.124935990156588,-0.126164681647529,-0.14040233457377,-0.200848316170134,-0.130216835953604,-0.108251375486357,-0.116417161457087,-0.198611535244524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.688462370477,-44.4329372754807,-44.4516396421,-44.4579882829804,-44.4726902939731,-44.486164955518,-44.4981469175144,-44.512214588198,-44.5362006985902,-44.5077007119914,-44.5325304834604,-44.5527777287455,-44.590960081238,-44.5362761751643,-550000
0.459722222222222,-20.2617440588391,-0.182182786508702,-0.157812791621727,-0.158897420121939,-0.138545734840056,-0.127580069891485,-0.124413662513705,-0.125666412962488,-0.13990602613492,-0.200317515760633,-0.129715283142273,-0.107701926650714,-0.115634098210139,-0.197162457823633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.741334568722,-44.4429656266735,-44.4615768468848,-44.4679119876672,-44.4825597649352,-44.4959815430222,-44.507917456981,-44.5219355969616,-44.5458707972691,-44.5173550146648,-44.5421224841179,-44.5622691353291,-44.6002567122771,-44.5460909203914,-550000
0.46,-20.2442560274786,-0.181573182714812,-0.157274743511691,-0.158271643623176,-0.137965786612924,-0.127036894490605,-0.12389360360779,-0.125170246713857,-0.139411676774488,-0.199788426800043,-0.129215649623941,-0.107154677566886,-0.114854224049546,-0.195719088003007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.793819911482,-44.4529205900925,-44.4714410421491,-44.4777627360201,-44.4923565096202,-44.5057256357187,-44.5176157049569,-44.5315845224678,-44.5554689662404,-44.5269376782637,-44.5516430411715,-44.5716895049853,-44.6094830324036,-44.5558333279335,-550000
0.460277777777778,-20.2267320958309,-0.180965773990805,-0.156738801985868,-0.157648489898284,-0.137388351871175,-0.126496098618474,-0.123375802803676,-0.124676173017549,-0.138919277420728,-0.199261041731358,-0.128717926878577,-0.106609618721801,-0.114077525874847,-0.1942814041671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.845919860862,-44.4628024433452,-44.4812325048244,-44.4875408055957,-44.5020808055072,-44.5153975109101,-44.5272419385841,-44.5411616416045,-44.5649954822947,-44.5364489785355,-44.5610924298795,-44.5810391114911,-44.6186393127801,-44.5655036759478,-550000
0.460555555555556,-20.2091725279788,-0.180360551223819,-0.156204957412196,-0.157027947089468,-0.136813418958686,-0.125957671103394,-0.122860249477526,-0.124184182003232,-0.138428819017336,-0.198735353012513,-0.128222106409905,-0.106066740637,-0.113303990641357,-0.192849384800613,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.897635874601,-44.472611463195,-44.4909515109798,-44.497246473068,-44.5117329291717,-44.5249974449758,-44.5367964340646,-44.5506672303044,-44.5744506212541,-44.5458891902531,-44.5704709245193,-44.5903182276425,-44.6277258235967,-44.5751022415834,-550000
0.460833333333333,-20.1915775870059,-0.179757505312118,-0.155673200167973,-0.156410003345533,-0.136240976228853,-0.125421600784685,-0.122346933017668,-0.123694263815047,-0.137940292524045,-0.198211353116869,-0.127728179745719,-0.105526033868783,-0.112533605360115,-0.191423008488072,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.94896940608,-44.4823479255628,-44.5005983358251,-44.5068800142313,-44.5213131562882,-44.5345257133759,-44.5462794666642,-44.5601015635492,-44.5838346579773,-44.5552585872187,-44.5797787983924,-44.5995271252599,-44.636742834075,-44.5846293009867,-550000
0.461111111111111,-20.1739475349992,-0.17915662716576,-0.155143520640683,-0.155794646822951,-0.135671012045586,-0.124887876513602,-0.121835842825434,-0.123206408612314,-0.137453688917209,-0.197689034533666,-0.127236138438202,-0.104987489008346,-0.111766357097835,-0.190002253913417,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.999921904339,-44.4920121055294,-44.5101732537128,-44.516441704003,-44.530821761634,-44.5439825906542,-44.555691310716,-44.569464915374,-44.5931478663639,-44.5645574422687,-44.5890163238282,-44.6086660751917,-44.6456906124734,-44.5940851293062,-550000
0.461388888888889,-20.1562826330526,-0.178557907707251,-0.154615909228807,-0.155181865686914,-0.135103514784292,-0.124356487154229,-0.121326968315967,-0.122720606570224,-0.136968999190387,-0.197168389768488,-0.126745974064234,-0.104451096681918,-0.111002232976854,-0.18858709985959,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.050494814079,-44.501604277338,-44.5196765381412,-44.5259318164262,-44.5402590190921,-44.5533683504421,-44.5650322396249,-44.5787575588709,-44.6023905193582,-44.573786027278,-44.5981837721892,-44.61773534732,-44.6545694260916,-44.6034700006971,-550000
0.461666666666667,-20.1385831412695,-0.177961337872191,-0.154090356342623,-0.15457164811236,-0.134538472832829,-0.12382742158437,-0.120820298919028,-0.122236847880516,-0.136486214354893,-0.196649411343699,-0.12625767822569,-0.103916847550891,-0.110241220175068,-0.187177525208107,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.100689575676,-44.5111247143958,-44.5291084617566,-44.535350624673,-44.5496252016543,-44.562683265462,-44.5743025258706,-44.5879797661931,-44.6115628889536,-44.5829446131644,-44.6072814138753,-44.6267352105648,-44.663379541275,-44.612784188327,-550000
0.461944444444444,-20.1208493187663,-0.1773669086099,-0.153566852404987,-0.153963982284988,-0.133975874592454,-0.123300668696413,-0.120315824079776,-0.121755122752146,-0.136005325440359,-0.196132091798896,-0.125771242549738,-0.103384732311949,-0.109483305925878,-0.185773508938652,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.150507625195,-44.520573689277,-44.5384692963559,-44.5446984010468,-44.5589205814246,-44.5719276075305,-44.5835024410117,-44.5971318085591,-44.6206652461969,-44.5920334698929,-44.6163095183284,-44.6356659328882,-44.6721212234197,-44.6220279643799,-550000
0.462222222222222,-20.1030814236744,-0.176774610884045,-0.153045387852096,-0.153358856402255,-0.133415708478752,-0.122776217398182,-0.119813533259546,-0.121275421411943,-0.135526323495271,-0.19561642369133,-0.125286658689124,-0.10285474169718,-0.108728477518123,-0.184375030128648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.199950394393,-44.5299514737245,-44.5477593128891,-44.5539754169854,-44.5681454296219,-44.5811016475623,-44.5926322556893,-44.6062139562566,-44.6296978611928,-44.6010528664804,-44.6252683540366,-44.6445277812999,-44.6807947369766,-44.6312016000615,-550000
0.4625,-20.0852797131443,-0.176184435673239,-0.15252595313425,-0.152756258674352,-0.132857962922547,-0.122254056613775,-0.119313415936599,-0.120797734105249,-0.135049199587506,-0.195102399596326,-0.12480391832246,-0.102326866474199,-0.107976722296006,-0.182982067952846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.249019310731,-44.539258338652,-44.5569787814621,-44.5631819430637,-44.5773000165835,-44.5902056555733,-44.6016922396309,-44.6152264786462,-44.6386610031072,-44.6100030709994,-44.6341581885391,-44.6533210218605,-44.6894003454566,-44.640305365604,-550000
0.462777777777778,-20.0674444433475,-0.175596373971643,-0.152008538716584,-0.152156177325165,-0.132302626370791,-0.121734175284389,-0.118815461606876,-0.120322051096551,-0.134573944804854,-0.194590012107701,-0.124323013154491,-0.101801097446262,-0.107228027659034,-0.181594601682896,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.29771579739,-44.5484945541465,-44.5661279713386,-44.5723182489964,-44.5863846117682,-44.5992399006839,-44.610682661654,-44.6241696441658,-44.6475549401721,-44.6188843505828,-44.6429792884301,-44.6620459196874,-44.6979383114343,-44.6493395302706,-550000
0.463055555555556,-20.0495758694803,-0.175010416789546,-0.1514931350798,-0.151558600593215,-0.131749687287448,-0.121216562369119,-0.118319659784718,-0.1198483626701,-0.134100550255522,-0.19407925383817,-0.123843934916369,-0.101277425452368,-0.106482381061932,-0.180212610686925,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.346041273272,-44.5576603894707,-44.5752071509432,-44.5813846036408,-44.5953994837591,-44.6082046511229,-44.6196037896695,-44.6330437203341,-44.6563799396896,-44.627696971428,-44.6517319193637,-44.670702738958,-44.7064088965533,-44.6583043623607,-550000
0.463333333333333,-20.0316742457661,-0.174426555153943,-0.150979732720873,-0.150963516732592,-0.131199134154353,-0.120701206845756,-0.117826000003589,-0.119376659130514,-0.133629007068651,-0.193570117419733,-0.123366675365912,-0.100755841367363,-0.105739770014574,-0.17883607442912,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.393997153017,-44.5667561130645,-44.5842165878637,-44.5903812749997,-44.6043449002669,-44.6171001742302,-44.6284558906857,-44.6418489737545,-44.6651362680356,-44.6364411988013,-44.6604163460579,-44.679291742915,-44.7148123615302,-44.6672001292142,-550000
0.463611111111111,-20.0137398254587,-0.173844780109092,-0.150468322153751,-0.150370914013857,-0.13065095547206,-0.120188097711558,-0.117334471816776,-0.118906930803381,-0.133159306394789,-0.193062595504079,-0.122891226287865,-0.100236336102039,-0.105000182081902,-0.177464972469293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.44158484701,-44.5757819925477,-44.5931565488534,-44.599308530224,-44.6132211281329,-44.625926736461,-44.637239230812,-44.6505856701193,-44.6738241906644,-44.6451172970418,-44.669032832299,-44.6878131938705,-44.7231489661593,-44.6760270972163,-550000
0.463888888888889,-19.995772860845,-0.173265082717066,-0.149958893910042,-0.149780780724939,-0.130105139760668,-0.119677223984023,-0.116845064798081,-0.11843916803583,-0.13269143940639,-0.192556680762953,-0.122417579494144,-0.0997189006032315,-0.104263604883837,-0.176099284462463,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.488805761393,-44.5847382947222,-44.6020272998338,-44.6081666356154,-44.6220284333322,-44.6346846033883,-44.6459540752618,-44.6592540742134,-44.6824439721122,-44.6537255295659,-44.6775816409464,-44.6962673532105,-44.7314189693164,-44.6847855318024,-550000
0.464166666666667,-19.9777736032481,-0.172687454058294,-0.149451438539682,-0.14919310517201,-0.129561675560639,-0.119168574701618,-0.116357768542494,-0.117973361197116,-0.132225397298273,-0.192052365888537,-0.121945726824084,-0.0992035258539034,-0.103530026095194,-0.17473899015843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.53566129807,-44.5936252855738,-44.6108291058968,-44.6169558566291,-44.6307670809764,-44.6433740397068,-44.6546006883573,-44.6678544499178,-44.6909958760016,-44.6622661588714,-44.6860630339359,-44.7046544813992,-44.7396226289643,-44.6934756974623,-550000
0.464444444444444,-19.95974230303,-0.172111885232086,-0.148945946611593,-0.148607875680345,-0.129020551433596,-0.118662138924532,-0.115872572666854,-0.117509500679172,-0.131761171288097,-0.191549643593807,-0.121475660144674,-0.0986902028732328,-0.102799433445597,-0.173384069401348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.582152854726,-44.6024432302748,-44.6195622313077,-44.6256764578767,-44.639437335317,-44.6519953092359,-44.6631793335316,-44.676387060214,-44.6994801650453,-44.6707394465415,-44.6944772722851,-44.7129748379832,-44.7477602021561,-44.7020978577453,-550000
0.464722222222222,-19.9416792095946,-0.171538367357156,-0.14844240871433,-0.148025080595164,-0.128481755963105,-0.118157905735379,-0.11538946681051,-0.117047576897159,-0.1312987526168,-0.1910485066129,-0.121007371350789,-0.0981789227166978,-0.102071814719378,-0.172034502129289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.628281824828,-44.6111923931857,-44.628226939507,-44.6343287031287,-44.6480394597481,-44.6605486749233,-44.6716902733337,-44.6848521671872,-44.7078971010504,-44.6791456532492,-44.7028246160967,-44.7212286815963,-44.7558319450399,-44.7106522752643,-550000
0.465,-19.9235845713907,-0.170966891572122,-0.14794081545671,-0.147444708282463,-0.127945277755443,-0.117655864239913,-0.114908440635944,-0.116587580290007,-0.130838132549056,-0.190548947701456,-0.120540852365418,-0.0976696764761437,-0.101347157755495,-0.170690268373827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.674049597639,-44.6198730378579,-44.6368234931132,-44.6429128553174,-44.6565737168096,-44.6690343988479,-44.680133769431,-44.6932500320304,-44.7162469449217,-44.6874850387611,-44.7111053245635,-44.7294162699632,-44.7638381128635,-44.7191392117007,-550000
0.465277777777778,-19.9054586359146,-0.17039744903601,-0.147441157468432,-0.146866747129818,-0.127411105440353,-0.117156003567708,-0.114429483829408,-0.116129501320936,-0.130379302373698,-0.190050959636961,-0.12007609513988,-0.0971624552798679,-0.100625450447417,-0.169351348259598,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.71945755823,-44.6284854270353,-44.6453521539251,-44.6514291765393,-44.6650403681901,-44.6774527422235,-44.6885100826131,-44.7015809150481,-44.7245299566665,-44.6957578619418,-44.7193196559718,-44.7375378599042,-44.771778959978,-44.7275589278088,-550000
0.465555555555556,-19.8873016497134,-0.169830030928733,-0.146943425400684,-0.146291185547194,-0.126879227671782,-0.116658312872849,-0.113952586101523,-0.11567333047798,-0.129922253404153,-0.189554535219082,-0.11961309165404,-0.0966572502926811,-0.099906680743035,-0.16801772200388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.764507087486,-44.6370298226569,-44.6538131829244,-44.6598779280581,-44.6734396747301,-44.6858039654017,-44.6968194727956,-44.70984507566,-44.7327463953978,-44.7039643807576,-44.7274678677062,-44.7455937073394,-44.7796547398426,-44.73591168342,-550000
0.465833333333333,-19.8691138583874,-0.169264628451571,-0.146447609926732,-0.145718011967711,-0.126349633128602,-0.116162781334581,-0.113477737187891,-0.115219058274486,-0.129466976978849,-0.189059667269991,-0.119151833916515,-0.0961540527159754,-0.0991908366445531,-0.166689369916154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.809199562118,-44.6455064858587,-44.662206840278,-44.668259370307,-44.6817718964244,-44.6940883278754,-44.7050621990234,-44.7180427724046,-44.7408965193386,-44.712104852281,-44.7355502162536,-44.7535840672927,-44.7874657050285,-44.744197737448,-550000
0.466111111111111,-19.8508955065933,-0.168701232827633,-0.145953701742507,-0.14514721484842,-0.125822310515319,-0.115669398157967,-0.113004926849674,-0.114766675249611,-0.129013464461625,-0.188566348634689,-0.118692313964878,-0.0956528537877799,-0.0984779062083843,-0.165366272397682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.853536354674,-44.6539156769759,-44.6705333853405,-44.6765737628917,-44.6900372924257,-44.7023060882816,-44.7132385194738,-44.7261742629431,-44.7489805858257,-44.720179532694,-44.7435669572071,-44.7615091938959,-44.7952121072231,-44.7524173478924,-550000
0.466388888888889,-19.8326468380467,-0.168139835302315,-0.145461691567167,-0.144578782671047,-0.125297248562768,-0.11517815257452,-0.11253414487417,-0.114316171968804,-0.128561707242131,-0.188074572181312,-0.118234523865855,-0.0951536447828247,-0.0977678775450385,-0.164048409941065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.897518833544,-44.6622576555449,-44.6787930766562,-44.6848213645927,-44.698236121047,-44.7104575044053,-44.7213486914606,-44.7342398040629,-44.7569988513131,-44.7281886772929,-44.7515183452701,-44.7693693403934,-44.8028941972344,-44.7605707718437,-550000
0.466666666666667,-19.8143680955256,-0.167580427143743,-0.144971570143661,-0.144012703942726,-0.124774436028795,-0.114689033842826,-0.112065381075379,-0.11386753902428,-0.128111696736211,-0.187584330801439,-0.117778455715513,-0.0946564170125884,-0.0970607388190125,-0.162735763129825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.941148362979,-44.6705326803056,-44.6869861719621,-44.6930024333683,-44.7063686397649,-44.7185428331819,-44.7293929714369,-44.7422396516811,-44.7649515713766,-44.7361325404917,-44.7594046342608,-44.7771647591458,-44.8105122249951,-44.7686582654871,-550000
0.466944444444444,-19.7960595208724,-0.167022999643208,-0.144483328239268,-0.143448967196722,-0.124253861698919,-0.114202031249156,-0.111598625294548,-0.113420767035485,-0.127663424386289,-0.187095617410388,-0.117324101639447,-0.0941611618253482,-0.0963564782486748,-0.161428312637962,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.984426303092,-44.6787410092037,-44.69511292819,-44.7011172263569,-44.7144351052225,-44.726562330701,-44.737371614999,-44.7501740608484,-44.772839000717,-44.7440113758259,-44.7672260771156,-44.7848957016344,-44.8180664395664,-44.7766800841077,-550000
0.467222222222222,-19.7777213549975,-0.166467544115594,-0.143996956646128,-0.142887560993135,-0.123735514386984,-0.113717134108062,-0.111133867400716,-0.112975846649543,-0.127216881661734,-0.186608424947507,-0.116871453792961,-0.0936678706062269,-0.0956550841061492,-0.160126039229524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.027354009871,-44.6868828993922,-44.7031736014688,-44.7091659998799,-44.7224357732317,-44.7345162522092,-44.7452848768895,-44.7580432857525,-44.7806613931641,-44.7518254359574,-44.7749829258937,-44.7925624184647,-44.8255570891424,-44.7846364820938,-550000
0.4675,-19.7593538378815,-0.165914051899788,-0.143512446181768,-0.14232847391959,-0.1232193829358,-0.113234331762956,-0.110671097291236,-0.112532768541704,-0.12677206005923,-0.186122746376457,-0.116420504361238,-0.0931765347772305,-0.0949565447171935,-0.158828923758182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.069932835192,-44.6949586072341,-44.7111684471268,-44.7171490094439,-44.7303708987771,-44.7424048521134,-44.7531330110006,-44.7658475797221,-44.7884190016803,-44.759574972677,-44.7826754317806,-44.8001651593713,-44.8329844210542,-44.7925277129422,-550000
0.467777777777778,-19.7409572085785,-0.165362514359092,-0.143029787689604,-0.141771694591911,-0.122705456217761,-0.112753613586688,-0.110210304892295,-0.112091523415774,-0.126328951103121,-0.185638574685484,-0.115971245559515,-0.0926871457972892,-0.0942608484610794,-0.157536947166788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.112164126823,-44.7029683883044,-44.7190977196945,-44.7250665097437,-44.7382407360178,-44.7502283839838,-44.7609162703778,-44.7735871952296,-44.7961120783646,-44.7672602369094,-44.7903038450925,-44.8077041732213,-44.8403486817738,-44.8003540292615,-550000
0.468055555555556,-19.7225317052188,-0.164812922881614,-0.142548972039445,-0.141217211654781,-0.122193723135463,-0.112274968982099,-0.109751480159411,-0.111652102004539,-0.125887546345763,-0.185155902887692,-0.115523669633243,-0.09219969516229,-0.0935679837704674,-0.156250090486944,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.154049228441,-44.7109124973919,-44.7269616729066,-44.7329187546647,-44.7460455382912,-44.7579871005573,-44.7686349072231,-44.7812623838954,-44.8037408744561,-44.7748814787163,-44.79786841528,-44.8151797080184,-44.8476501169178,-44.8081156827772,-550000
0.468333333333333,-19.7040775650113,-0.16426526888066,-0.142069990127973,-0.140665013782395,-0.121684172622296,-0.11179838738257,-0.109294613077937,-0.111214495070173,-0.125447837367859,-0.18467472402131,-0.11507776885824,-0.0917141744051057,-0.0928779391312802,-0.154968334838574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.195589479634,-44.7187911885017,-44.7347605597042,-44.7407059972854,-44.7537855581151,-44.7656812537401,-44.776289172898,-44.7888733964913,-44.8113056403377,-44.7824389473007,-44.8053693909318,-44.822592010907,-44.8548889712522,-44.8158129243352,-550000
0.468611111111111,-19.6855950242469,-0.163719543795108,-0.141592832879221,-0.140115089679089,-0.121176793643024,-0.111323858252552,-0.10883969366353,-0.110778693404649,-0.125009815778786,-0.184195031149936,-0.114633535540855,-0.0912305750956241,-0.0921907030825698,-0.153691661429486,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.236786215919,-44.7266047148568,-44.7424946322375,-44.7484284898801,-44.761461047191,-44.7733110946112,-44.7838793179271,-44.7964204829436,-44.8188066255397,-44.7899328910104,-44.8128070197792,-44.8299413281763,-44.8620654886955,-44.8234460039066,-550000
0.468888888888889,-19.6670843183011,-0.163175739089778,-0.141117491245034,-0.139567428079954,-0.120671575194365,-0.110851371088092,-0.108386711962629,-0.110344687830121,-0.124573473216922,-0.183716817362794,-0.114190962018106,-0.0907488888407695,-0.0915062642163927,-0.152420051554942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.277640768743,-44.7343533289009,-44.7501641418681,-44.7560864839215,-44.7690722564065,-44.7808768734253,-44.7914055920016,-44.8039038923371,-44.8262440787438,-44.7973635573419,-44.8201815486994,-44.8372279052638,-44.8691799123233,-44.8310151705913,-550000
0.469166666666667,-19.6485456816363,-0.162633846255788,-0.140643956205523,-0.139022017751449,-0.120168506305542,-0.110380915417339,-0.107935658052913,-0.109912469199318,-0.124138801349949,-0.183240075774974,-0.113750040657832,-0.0902691072845197,-0.0908246111776708,-0.151153486597219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.318154465502,-44.7420372822996,-44.757769339171,-44.7636802300829,-44.7766194358388,-44.7883788396159,-44.7988682439819,-44.8113238729181,-44.8336182477862,-44.8047311929443,-44.8274932237196,-44.8444519867598,-44.8762324843716,-44.8385206726225,-550000
0.469444444444444,-19.6299793478056,-0.162093856810911,-0.140172218769506,-0.13847884749199,-0.119667576038829,-0.109912480801041,-0.107486522043747,-0.109482028395913,-0.123705791875164,-0.18276479952767,-0.113310763858817,-0.0897912221079274,-0.0901457326640567,-0.149891948025184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.358328629543,-44.7496568259432,-44.7653104739373,-44.7712099782411,-44.7841028347566,-44.7958172417984,-44.8062675219015,-44.8186806720981,-44.8409293796618,-44.8120360436226,-44.8347422900208,-44.8516138164106,-44.8832234462413,-44.8459627573708,-550000
0.469722222222222,-19.6113855494544,-0.161555762299912,-0.139702269974937,-0.137937906132527,-0.119168773490083,-0.109446056833034,-0.107039294076624,-0.109053356334887,-0.123274436519776,-0.182290981788402,-0.112873124050941,-0.0893152250291269,-0.0894696174257976,-0.148635417393853,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.39816458018,-44.7572122099486,-44.7727877951761,-44.778675977479,-44.7915227016237,-44.8031923277729,-44.8136036729699,-44.8259745364573,-44.8481777205271,-44.8192783543416,-44.8419289919417,-44.858713637123,-44.8901530385015,-44.853341671348,-550000
0.47,-19.5927645183242,-0.161019554294879,-0.139234100889329,-0.137399182537109,-0.118672087789262,-0.108981633140712,-0.106593964325588,-0.10862644396289,-0.12284472704119,-0.18181861575125,-0.112437113695286,-0.0888411078033499,-0.0887962542655915,-0.147383876343965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.437663632698,-44.764703683661,-44.7802015511173,-44.7860784760874,-44.7988792841011,-44.8105043445272,-44.8208769435759,-44.8332057117475,-44.8553635157042,-44.8264583692299,-44.849053572982,-44.8657516909675,-44.8970215008938,-44.8606576602113,-550000
0.470277777777778,-19.5741164852544,-0.160485224395552,-0.138767702610159,-0.136862665603437,-0.118177508100934,-0.108519199385492,-0.106150522997653,-0.10820128225858,-0.122416655227294,-0.181347694637057,-0.112002725284278,-0.0883688622229242,-0.0881256320384461,-0.146137306601543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.476827098369,-44.7721314956565,-44.7875519892135,-44.7934177215686,-44.8061728290502,-44.8177535382402,-44.8280875792907,-44.8403744428963,-44.8624870096843,-44.8335763315831,-44.8561162758067,-44.8727282191828,-44.9038290723359,-44.8679109687674,-550000
0.470555555555556,-19.5554416801861,-0.159952764229637,-0.138303066265268,-0.136328344263401,-0.117685023624769,-0.108058745263265,-0.105708960333209,-0.107777862232966,-0.121990212896726,-0.180878211693652,-0.111569951341798,-0.08789848011728,-0.0874577396515333,-0.144895689977465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.515656284455,-44.7794958937437,-44.7948393561424,-44.8006939606379,-44.8134035825354,-44.8249401542844,-44.8352358248711,-44.8474809740096,-44.8695484461313,-44.8406324838677,-44.8631173422497,-44.879643462179,-44.910575990925,-44.8751018409763,-550000
0.470833333333333,-19.5367403321639,-0.15942216545311,-0.137840183013251,-0.13579620748361,-0.117194623596024,-0.107600260504832,-0.105269266606414,-0.107356174929738,-0.121565391899144,-0.180410160196045,-0.111138784423288,-0.0874299533529504,-0.0867925660640477,-0.143659008367028,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.554152494225,-44.7867971249661,-44.8020638978091,-44.8079074392265,-44.8205717898268,-44.8320644372292,-44.842321924263,-44.8545255483756,-44.8765480678848,-44.8476270677244,-44.8700570133173,-44.8864976595416,-44.9172624939424,-44.8822305199556,-550000
0.471111111111111,-19.5180126693392,-0.158893419750521,-0.137379044043835,-0.135266244265899,-0.116706297286013,-0.107143734876338,-0.104831432125588,-0.106936211425579,-0.121142184115487,-0.17994353344663,-0.110709217115867,-0.0869632738335652,-0.0861301002870502,-0.142427243749521,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.592317026959,-44.7940354356039,-44.8092258593483,-44.8150584024842,-44.827677695403,-44.8391266308436,-44.8493461206039,-44.8615084084677,-44.8834861169641,-44.8545603239723,-44.8769355291921,-44.8932910500353,-44.9238888178566,-44.8892972479841,-550000
0.471388888888889,-19.4992589189727,-0.158366518835278,-0.136919640578245,-0.134738443647832,-0.116220034002564,-0.106689158179687,-0.104395447233578,-0.106517962830485,-0.120720581458217,-0.179478324775372,-0.110281242038437,-0.0864984334998431,-0.0854703313833239,-0.141200378187786,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.630151177959,-44.801211071176,-44.8163254851267,-44.8221470947815,-44.8347215429536,-44.846126978099,-44.8563086562266,-44.868429795948,-44.8903628345716,-44.8614324926118,-44.8837531292363,-44.9000238716077,-44.930455198327,-44.8963022665059,-550000
0.471666666666667,-19.4804793074373,-0.157841454449936,-0.136461963869567,-0.134212794703194,-0.115735823090463,-0.106236520252947,-0.103961302308138,-0.106101420288063,-0.120300575871568,-0.179014527539997,-0.109854851841773,-0.0860354243295831,-0.0848132484672175,-0.139978393827794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.667656238562,-44.8083242764426,-44.8233630187452,-44.829173759712,-44.8417035753822,-44.8530657211728,-44.8632097726619,-44.8752899516706,-44.897178461096,-44.8682438128284,-44.8905100519959,-44.9066963613925,-44.936961870208,-44.903245816134,-550000
0.471944444444444,-19.4616740602207,-0.157318218366466,-0.136006005203091,-0.133689286542458,-0.115253653931897,-0.10578581097075,-0.10352898776227,-0.105686574975823,-0.119882159331786,-0.178552135126172,-0.109430039208624,-0.0855742383376525,-0.0841588407044928,-0.138761272898205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.704833496146,-44.8153752954064,-44.8303387030412,-44.8361386400954,-44.8486240348088,-44.8599431014504,-44.870049710642,-44.8820891156847,-44.9039332361156,-44.8749945229964,-44.8972065352037,-44.9133087557141,-44.9434090675523,-44.9101281366548,-550000
0.472222222222222,-19.442843401928,-0.156796802386525,-0.135551755896653,-0.133167908313259,-0.114773515946869,-0.105337020244674,-0.103098494044579,-0.105273418105472,-0.119465323847354,-0.178091140947672,-0.109006796853804,-0.0851148675759649,-0.0835070973121677,-0.137548997709946,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.741684234139,-44.8223643713152,-44.8372527800904,-44.8430419779792,-44.8554831625728,-44.8667593595289,-44.8768287101034,-44.8888275272381,-44.9106273984024,-44.8816848606822,-44.9038428157835,-44.9198612900903,-44.9497970236145,-44.9169494670312,-550000
0.4725,-19.4239875562848,-0.15627719834171,-0.135099207300962,-0.13264864920084,-0.114295398593619,-0.104890138023617,-0.10266981163961,-0.104861940923178,-0.119050061459209,-0.177631538446559,-0.108585117524271,-0.0846573041334668,-0.082858007558359,-0.136341550655772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.778209732035,-44.8292917466638,-44.8441054912098,-44.8498840146417,-44.8622811992352,-44.8735147352192,-44.88354701019,-44.8955054247801,-44.9172611859244,-44.8883150626478,-44.9104191298529,-44.9263541992366,-44.9561259708551,-44.9237100454069,-550000
0.472777777777778,-19.4051067461393,-0.155759398093817,-0.134648350799923,-0.13213149842849,-0.113819291369018,-0.104445154294167,-0.10224293106817,-0.104452134709853,-0.118636364240967,-0.177173321093335,-0.108164993999214,-0.0842015401361114,-0.0822115607621235,-0.135138914209841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.814411265395,-44.8361576631959,-44.8508970769594,-44.8566649905942,-44.8690183845816,-44.8802094675494,-44.8902048492562,-44.9021230459649,-44.92383483585,-44.8948853648543,-44.9169357127277,-44.9327877170692,-44.9623961409438,-44.93041010911,-550000
0.473055555555556,-19.3862011934656,-0.155243393535072,-0.134199177810943,-0.131616445257978,-0.113345183808958,-0.104002059080951,-0.101817842887652,-0.104043990781405,-0.118224224299128,-0.176716482387104,-0.10774641909013,-0.0837475677468355,-0.0815677462932936,-0.133941070927283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.850290105865,-44.8429623619061,-44.8576277771444,-44.8633851455832,-44.8756949576248,-44.8868437947677,-44.8968024648697,-44.908680627655,-44.9303485845506,-44.9013960024653,-44.9233927989248,-44.9391620767092,-44.9686077647629,-44.9370498946567,-550000
0.473333333333333,-19.367271119366,-0.154729176588378,-0.133751679785238,-0.131103478989965,-0.112873065488737,-0.103560842446979,-0.101394537692338,-0.103637500488994,-0.117813633773273,-0.176261015855722,-0.107329385640889,-0.0832953791655289,-0.0809265535723175,-0.132748003443772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.885847521178,-44.8497060830423,-44.8642978308178,-44.8700447185935,-44.8823111566072,-44.8934179543446,-44.9033400938148,-44.9151784059239,-44.9368026676042,-44.9078472098503,-44.9297906221657,-44.9454775104856,-44.9747610724111,-44.9436296377552,-550000
0.473611111111111,-19.348316744074,-0.154216739207537,-0.133305848208115,-0.130592588964409,-0.112402926023423,-0.103121494493983,-0.100973006113705,-0.103232655219277,-0.117404584836262,-0.175806915055942,-0.10691388652781,-0.0828449666290046,-0.0802879720700923,-0.131559694475094,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.921084775169,-44.8563890661071,-44.870907476282,-44.8766439478495,-44.8888672190037,-44.8999321829764,-44.9098179720954,-44.9216166160596,-44.9431973197987,-44.9142392205881,-44.9361294153805,-44.9517342499391,-44.9808562932071,-44.9501495733093,-550000
0.473888888888889,-19.3293382869565,-0.153706073377469,-0.132861674599266,-0.130083764560963,-0.111934755068212,-0.102684005362735,-0.10055323882071,-0.102829446394644,-0.116997069694426,-0.175354173573553,-0.106499914659722,-0.0823963224109659,-0.0796519913077977,-0.130376126816722,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.956003127785,-44.8630115498603,-44.8774569510918,-44.8831830708185,-44.8953633815242,-44.9063867165876,-44.9162363349374,-44.9279954925676,-44.949532775135,-44.9205722674703,-44.9424094107109,-44.9579325258254,-44.9868936556928,-44.9566099354223,-550000
0.474166666666667,-19.3103359665169,-0.153197171114432,-0.132419150513038,-0.129576995199354,-0.111468542318775,-0.102248365233367,-0.100135226520072,-0.102427865473447,-0.116591080587739,-0.174902785023519,-0.106087462978024,-0.081949438821969,-0.0790186008567274,-0.129197283343388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.990603835088,-44.8695737723205,-44.8839464920559,-44.889662324213,-44.9017998801159,-44.9127817903339,-44.9225954167926,-44.9343152691741,-44.9558092668306,-44.9268465825045,-44.9486308395134,-44.9640725681191,-44.9928733876369,-44.9630109574001,-550000
0.474444444444444,-19.2913100003975,-0.152690024466221,-0.131978267538697,-0.129072270339753,-0.111004277511596,-0.10181456432567,-0.0997189599565538,-0.102027903950228,-0.116186609790002,-0.174452743050108,-0.105676524456738,-0.0815043082093824,-0.0783877903381239,-0.128023147008653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.024888149274,-44.8760759707677,-44.8903763352391,-44.8960819439922,-44.9081769499662,-44.9191176386047,-44.9288954513407,-44.9405761788288,-44.9620270273223,-44.9330623969176,-44.9547939323636,-44.9701546060166,-44.9987957160383,-44.9693528717556,-550000
0.474722222222222,-19.2722606053825,-0.152184625512373,-0.131539017300682,-0.128569579483144,-0.110541950424299,-0.101382592899395,-0.0993044299132108,-0.101629553355923,-0.115783649609006,-0.174004041327008,-0.105267092102569,-0.0810609229573437,-0.0777595494230016,-0.126853700844491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.058857318674,-44.8825183817443,-44.8967467159652,-44.9024421653656,-44.9144948255055,-44.9253944950262,-44.935136671493,-44.9467784537086,-44.9681862882701,-44.9392199411592,-44.9608989190585,-44.9761788679397,-45.0046608671298,-44.9756359102116,-550000
0.475,-19.2531879974001,-0.151680966364357,-0.13110139145886,-0.128068912171662,-0.110081550875959,-0.100952441254537,-0.0988916272116571,-0.10123280525808,-0.115382192386695,-0.173556673557458,-0.104859158954944,-0.0806192754867184,-0.0771338678319751,-0.125688927960849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.09251258777,-44.8889012410582,-44.9030578688182,-44.9087432227943,-44.920753740409,-44.9316125924639,-44.9413193093947,-44.95292232522,-44.9742872805595,-44.945319444905,-44.9669460286207,-44.9821455815393,-45.0104690663809,-44.9818603037048,-550000
0.475277777777778,-19.2340923915256,-0.151179039165754,-0.130665381708762,-0.127570257988943,-0.109623068727415,-0.100524099731607,-0.0984805427123136,-0.10083765126105,-0.114982230499325,-0.173110633474355,-0.104452718086056,-0.080179358255051,-0.0765107353350917,-0.124528811545234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.1258551972,-44.8952247837837,-44.9093100276453,-44.914985349994,-44.9269539275998,-44.9377721630253,-44.9474435964283,-44.9590080240025,-44.9803302343055,-44.9513611370596,-44.9729354893013,-44.9880549736985,-45.0162205385018,-44.9880262823894,-550000
0.475555555555556,-19.214974001984,-0.150678836092445,-0.130230979781812,-0.127073606560445,-0.109166493881565,-0.100097558711907,-0.0980711673146408,-0.100444083006181,-0.114583756357609,-0.172665914840362,-0.10404776260091,-0.0797411637565155,-0.0758901417516463,-0.123373334862282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.158886383772,-44.9014892442647,-44.9155034255584,-44.921168779937,-44.9330956192515,-44.9438734380629,-44.953509763216,-44.9650357799316,-44.9863153788554,-44.9573452457604,-44.9788675285833,-44.9939072705359,-45.0219155074463,-44.9941340756404,-550000
0.475833333333333,-19.1958330421522,-0.150180349352776,-0.129798177445556,-0.126578947553773,-0.108711816283646,-0.0996728086177833,-0.0976634919573717,-0.100052092172007,-0.114186762406868,-0.172222511448018,-0.103644285637356,-0.0793046845218617,-0.0752720769500102,-0.122222481253342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.191607380468,-44.9076948561152,-44.9216382949366,-44.9272937448544,-44.9391790467902,-44.9499166481764,-44.959518039623,-44.9710058221218,-44.9922429427919,-44.9632719983804,-44.984742373185,-44.9997026974091,-45.0275541964155,-45.000183912057,-550000
0.476111111111111,-19.1766697245623,-0.149683571187727,-0.129366966503871,-0.126086270678982,-0.108259025921522,-0.0992498399128773,-0.0972575076187358,-0.0996616704744214,-0.113791241127159,-0.17178041711983,-0.103242280366117,-0.0788699131183591,-0.0746565308474565,-0.121076234136043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.22401941646,-44.9138418522226,-44.9277148674283,-44.9333604762389,-44.9452044408975,-44.9559020232159,-44.96546865476,-44.9769183789292,-44.9981131539361,-44.9691416215313,-44.9905602490631,-45.0054414789182,-45.0331368278607,-45.0061760194667,-550000
0.476388888888889,-19.1574842609036,-0.149188493871064,-0.128937338797176,-0.125595565688878,-0.107808112825941,-0.0988286431023672,-0.0968532053166718,-0.0992728096668513,-0.113397185033414,-0.171339625708371,-0.102841739990825,-0.0784368421497438,-0.0740434934099718,-0.119934577003885,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.256123717112,-44.9199304647488,-44.9337333739534,-44.9393692048468,-44.9511720315128,-44.9618297922844,-44.9713618369863,-44.9827736779553,-45.003926239351,-44.9749543410672,-44.9963213814162,-45.0111238389084,-45.038663623487,-45.012110624928,-550000
0.476666666666667,-19.1382768620254,-0.1486951097095,-0.12850928620263,-0.125106822379307,-0.107359067070797,-0.0984092087331982,-0.0964505761090329,-0.0988855015404203,-0.113004586675563,-0.170900131096368,-0.102442657748043,-0.0780054642561545,-0.0734329546520805,-0.118797493425812,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.287921503998,-44.9259609251326,-44.939694044705,-44.9453201607,-44.9570820478358,-44.9677001837403,-44.9771978139123,-44.9885719460491,-45.0096824253442,-44.9807103820872,-45.0020259946879,-45.0167500004741,-45.0441348042564,-45.0179879547344,-550000
0.476944444444444,-19.1190477379399,-0.148203411042833,-0.128082800634323,-0.124620030589431,-0.106911878773384,-0.097991527394306,-0.0960496110937878,-0.0984997379241062,-0.112613438638652,-0.17046192719679,-0.102045026907278,-0.0775757721140743,-0.0728249046366657,-0.117664967045789,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.319413994904,-44.9319334640914,-44.9455971091522,-44.9512135730888,-44.9629347183288,-44.9735134252002,-44.9829768124026,-44.9943134093107,-45.0153819374711,-44.986409968939,-45.0076743125696,-45.0223201859616,-45.0495505903912,-45.0238082344174,-550000
0.477222222222222,-19.0997970978244,-0.147713390244092,-0.127657874043458,-0.124135180201998,-0.106466538094625,-0.0975755897168323,-0.0956503014092101,-0.0981155106848901,-0.112223733542964,-0.170025007952918,-0.101648840771015,-0.0771477584362604,-0.0722193334747799,-0.11653698158239,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.350602403842,-44.9378483116232,-44.9514427960417,-44.957049670574,-44.9687302707197,-44.9792697435415,-44.9886990585788,-44.9999982930936,-45.0210250005379,-44.9920533252215,-45.0132665580047,-45.0278346169726,-45.054911201377,-45.0295716887504,-550000
0.4775,-19.0805251500241,-0.147225039719665,-0.127234498418531,-0.123652261143602,-0.106023035239313,-0.0971613863743296,-0.0952526382340617,-0.0977328117279031,-0.111835464044118,-0.169589367338433,-0.101254092674718,-0.076721415971682,-0.0716162313254668,-0.115413520828377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.381487941059,-44.9437056970088,-44.9572313333999,-44.9628286809889,-44.9744689320035,-44.984969364905,-44.9943647778219,-45.0056268220081,-45.0266118386047,-44.9976406737884,-45.0188029531906,-45.0332935143672,-45.0602168559659,-45.0352785417516,-550000
0.477777777777778,-19.0612321020545,-0.146738351909429,-0.126812665785496,-0.12317126338493,-0.105581360456325,-0.0967489080829649,-0.0948566127877682,-0.0973516329965607,-0.11144862283318,-0.169154999357478,-0.100860775986842,-0.0762967375054502,-0.0710155883955699,-0.114294568650283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.412071813043,-44.9495058488132,-44.9629629485354,-44.9685508314421,-44.9801509284459,-44.9906125146975,-44.9999741947754,-45.0111992199243,-45.0321426749883,-45.0031722367513,-45.0242837195828,-45.0386970982673,-45.0654677721799,-45.0409290166875,-550000
0.478055555555556,-19.0419181606042,-0.14625331928687,-0.12639236820793,-0.122692176941003,-0.105141504038837,-0.0963381456017036,-0.0944622163305853,-0.0969719664726969,-0.111063202636758,-0.168721898044726,-0.100468884108848,-0.0758737158587465,-0.070417394939552,-0.113180108987997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.442355222537,-44.9552489948881,-44.9686378680408,-44.974216348319,-44.9857764855848,-44.9961994175945,-45.0055275333479,-45.0167157099741,-45.0376177322655,-45.0086482354821,-45.0297090778975,-45.0440455880595,-45.0706641673139,-45.0465233360762,-550000
0.478333333333333,-19.0225835315375,-0.145769934359201,-0.125973597787185,-0.122214991871409,-0.104703456324531,-0.0959290897324925,-0.0940694401637639,-0.0965938041766853,-0.110679196217091,-0.168290057465445,-0.100078410475194,-0.0754523438887508,-0.0698216412593012,-0.112070125854351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.472339368546,-44.9609353623734,-44.9742563177946,-44.9798254572848,-44.991345828233,-45.0017302975425,-45.0110250167158,-45.0221765145551,-45.0430372322757,-45.0140688906169,-45.0350792481146,-45.0493392023985,-45.0758062579388,-45.0520617216909,-550000
0.478611111111111,-19.0032284198964,-0.145288189667466,-0.125556346662532,-0.121739698280525,-0.104267207695789,-0.0955217313204372,-0.0936782756296978,-0.0962171381675626,-0.110296596372143,-0.167859471715548,-0.0996893485533493,-0.0750326144885588,-0.0692283177039489,-0.110964603334703,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.502025446348,-44.9665651776993,-44.9798185229637,-44.9853783832862,-44.9968591804809,-45.0072053777618,-45.0164668673263,-45.0275818553327,-45.0484013961241,-45.0194344220585,-45.0403944494814,-45.05457815921,-45.0808942599047,-45.0575443945628,-550000
0.478888888888889,-18.9838530299041,-0.144808077786648,-0.125140607011307,-0.121266286317728,-0.103832748579877,-0.0951160612539658,-0.0932887141120767,-0.0958419605431349,-0.109915395935675,-0.167430134921654,-0.0993016918437824,-0.074614520587115,-0.068637414669676,-0.109863525586524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.531414647499,-44.9721386665883,-44.9853247080053,-44.9908753505538,-45.0023167656984,-45.0126248807492,-45.0218533068995,-45.0329319532434,-45.0537104441846,-45.0247450489793,-45.0456549005151,-45.0597626756941,-45.0859283883439,-45.0629715749848,-550000
0.479166666666667,-18.9644575649668,-0.144329591325769,-0.124726371049039,-0.120794746177601,-0.10340006944913,-0.0947120704649874,-0.0929007470360199,-0.0954682634400861,-0.109535587777328,-0.167002041241133,-0.0989154338799555,-0.0741980551491249,-0.0680489225995234,-0.10876687683899,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.56050815985,-44.977656054057,-44.9907750966689,-44.9963165826046,-45.0077188065377,-45.0179890282802,-45.0271845564316,-45.0382270284974,-45.0589645961026,-45.030000989825,-45.050860819006,-45.0648929683279,-45.0909088576739,-45.0683434825142,-550000
0.479444444444444,-18.9450422276763,-0.143852722927977,-0.124313631029576,-0.120325068100129,-0.102969160821118,-0.0943097499290438,-0.0925143658682121,-0.0950960390340807,-0.109157164802693,-0.16657518486215,-0.0985305682283188,-0.0737832111749766,-0.067462831983199,-0.107674641392571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.589307167548,-44.9831175644178,-44.9961699119982,-45.0017023022435,-45.0130655249355,-45.0232980414115,-45.0324608361974,-45.043467300581,-45.0641640707979,-45.0352024623166,-45.0560124220207,-45.0699692528691,-45.0958358816006,-45.0736603359765,-550000
0.479722222222222,-18.9256072198131,-0.143377465270634,-0.12390237924521,-0.119857242370882,-0.102540013258807,-0.0939090906654543,-0.0921295621170256,-0.094725279539853,-0.108780119953377,-0.166149560003704,-0.098147088488295,-0.0733699817006554,-0.0668791333568898,-0.10658680361862,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.617812851053,-44.9885234212814,-45.0015093763336,-45.0070327315662,-45.0183571421152,-45.0285521404839,-45.0376823657529,-45.0486529882602,-45.0693090864676,-45.040349683454,-45.0611099259047,-45.0749917443585,-45.1007096731214,-45.0789223534682,-550000
0.48,-18.9061527423482,-0.142903811065404,-0.123492608026779,-0.1193912593212,-0.102112617370722,-0.0935100837374495,-0.0917463273326447,-0.0943559772112979,-0.108404446207059,-0.165725160915669,-0.0977649882922665,-0.0729583597976576,-0.066297817303063,-0.105503347958967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.646026387142,-44.9938738475579,-45.0067937113138,-45.0123080919611,-45.0235938785896,-45.0337515451246,-45.0428493639379,-45.0537843095828,-45.0743998605891,-45.0454428695191,-45.0661535462859,-45.0799606571236,-45.1055304445278,-45.0841297523598,-550000
0.480277777777778,-18.8866789954462,-0.14243175305832,-0.123084309743786,-0.118927109328356,-0.101686963811084,-0.0931127202523019,-0.0913646531071696,-0.0939881243415533,-0.108030136577556,-0.165301981878822,-0.0973842613055528,-0.0725483385729056,-0.0657188744502728,-0.104424258925509,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.67394894892,-44.9991690654596,-45.0120231378783,-45.0175286041113,-45.0287759541629,-45.0388964742495,-45.0479620488787,-45.0588614818813,-45.0794366099228,-45.0504822360777,-45.0711434980772,-45.084876204781,-45.1102984074088,-45.0892827492994,-550000
0.480555555555556,-18.8671861784675,-0.14196128402986,-0.12267747680449,-0.118464782815725,-0.101263043279952,-0.0927169913614446,-0.0909845310747321,-0.0936217132630764,-0.107657184114865,-0.164880017204873,-0.0970049012263909,-0.072139911168657,-0.0651422954729703,-0.103349521099807,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.70158170583,-45.0044092965019,-45.0171978762687,-45.0226944879971,-45.0339035879332,-45.0439871460658,-45.0530206379909,-45.0638847217758,-45.0844195505147,-45.0554679979837,-45.0760799954797,-45.0897386002398,-45.1150137726536,-45.0943815602158,-550000
0.480833333333333,-18.8476744899708,-0.141492396795012,-0.122272101656001,-0.118004270252932,-0.100840846523361,-0.0923228882605893,-0.0906059529115842,-0.0932567363477148,-0.107285581905215,-0.164459261236487,-0.0966269017859134,-0.0717330707624084,-0.0645680710913036,-0.10227911913268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.728925823662,-45.0095947615061,-45.0223181460315,-45.0278059628981,-45.038976998295,-45.0490237780748,-45.0580253479814,-45.0688542451764,-45.0893488976996,-45.060400369381,-45.0809632519854,-45.0945480557043,-45.1196767504547,-45.099426400321,-550000
0.481111111111111,-18.8281441277159,-0.141025084203335,-0.121868176784367,-0.117545562155999,-0.100420364333437,-0.0919304021898319,-0.0902289103361992,-0.0928931860067711,-0.106915323071106,-0.164039708347307,-0.0962502567481165,-0.0713278105668075,-0.0639961920709214,-0.101213037743803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.755982464561,-45.0147256806005,-45.0273841660198,-45.0328632473951,-45.0439964029411,-45.0540065870738,-45.0629763948517,-45.073770267286,-45.0942248661038,-45.0652795637066,-45.08579348038,-45.0993047826771,-45.1242875503108,-45.1044174841139,-550000
0.481388888888889,-18.8085952886659,-0.140559339139018,-0.121465694714656,-0.117088649087487,-0.100001587548517,-0.0915395244337546,-0.0898533951093509,-0.0925310546910661,-0.106546400771348,-0.163621352941973,-0.0958749599098286,-0.0709241238295586,-0.0634266492227742,-0.100151261721308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.782752787039,-45.0198022732231,-45.0323961543951,-45.0378665593724,-45.0489620188651,-45.0589357891588,-45.0678739938999,-45.0786330026033,-45.0990476696476,-45.0701057936939,-45.0905708927464,-45.104008991962,-45.1288463810295,-45.1093550253832,-550000
0.481666666666667,-18.7890281689898,-0.140095154520923,-0.121064648011029,-0.116633521656621,-0.0995845070532572,-0.0911502463215185,-0.0894793990342011,-0.0921703348909886,-0.106178808201089,-0.163204189456127,-0.0955010051006837,-0.0705220038333226,-0.0628594334029203,-0.0990937759213776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.809237945982,-45.0248247581225,-45.0373543286297,-45.0428161160202,-45.0538740623638,-45.063811599727,-45.0727183597235,-45.0834426649249,-45.1038175215484,-45.0748792713748,-45.0952957004668,-45.1086608936669,-45.1333534507303,-45.1142392372103,-550000
0.481944444444444,-18.769442964065,-0.139632523302635,-0.120665029276812,-0.116180170519414,-0.0991691137787368,-0.0907625592269521,-0.0891069139563672,-0.091811019136549,-0.105812538591851,-0.162788212356432,-0.0951283861830763,-0.0701214438956179,-0.0622945355123273,-0.0980405652678477,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.83543909266,-45.0297933533607,-45.0422589055083,-45.0477121338362,-45.0587327490393,-45.0686342334791,-45.0775097062219,-45.0881994673483,-45.108534634323,-45.0796002080829,-45.0999681142261,-45.1132606972063,-45.1378089668477,-45.1190703319721,-550000
0.482222222222222,-18.7498398684796,-0.139171438472503,-0.120266831154552,-0.115728586378786,-0.0987553987025513,-0.0903764545686281,-0.0887359317639943,-0.0914530999974209,-0.105447585211546,-0.162373416140568,-0.0947570970521308,-0.0697224373687227,-0.0617319464966655,-0.0969916147518132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.861357374736,-45.0347082763144,-45.0471101011304,-45.0525548286282,-45.0635382938013,-45.0734039044217,-45.082248246599,-45.0929036222745,-45.1131992197907,-45.0842688144564,-45.1045883440145,-45.1178086113048,-45.1422131361337,-45.1238485213448,-550000
0.4825,-18.7302190760354,-0.138711893053678,-0.119870046326087,-0.115278759984663,-0.0983433528488992,-0.0899919238099439,-0.0883664443878164,-0.0910965700829816,-0.105083941364497,-0.161959795337241,-0.0943871316356545,-0.0693249776395731,-0.0611716573461143,-0.0959469094312281,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.886993936275,-45.0395697436769,-45.051908130912,-45.057344415516,-45.0682909108695,-45.0781208258697,-45.0869341933654,-45.0975553414104,-45.1178114890761,-45.0888853004405,-45.1091565991303,-45.1223048439995,-45.1465661646606,-45.1285740163058,-550000
0.482777777777778,-18.7105807797496,-0.138253880104144,-0.11947466751258,-0.114830682134085,-0.0979329672886648,-0.0896089584591839,-0.0879984438012101,-0.0907414220423468,-0.104721600391457,-0.161547344506179,-0.0940184838940941,-0.0689290581296557,-0.0606136590951651,-0.0949064344305076,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.912349917756,-45.0443779714602,-45.0566532095875,-45.0620811089334,-45.0729908137757,-45.0827852104488,-45.0915677583414,-45.1021548357719,-45.1223716526113,-45.0934498752905,-45.1136730881828,-45.1267496026428,-45.1508682578242,-45.1332470271376,-550000
0.483055555555556,-18.6909251718579,-0.137797392716742,-0.119080687474579,-0.114384343671294,-0.0975242331394918,-0.0892275500695841,-0.0876319220202491,-0.090387648564396,-0.104360555669616,-0.161136058238123,-0.0936511478204949,-0.0685346722949064,-0.060057942822409,-0.0938701749401434,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.937426456076,-45.0491331749967,-45.061345551212,-45.0667651226306,-45.077638215366,-45.0873972700975,-45.0961491526589,-45.1067023156856,-45.1268799201388,-45.0979627475741,-45.1181380190949,-45.1311430939057,-45.1551196203461,-45.13786776343,-550000
0.483333333333333,-18.6712524438166,-0.137342424019197,-0.118688099012051,-0.113939735487827,-0.0971171415658501,-0.088847690239385,-0.0872668711037469,-0.0900352423777984,-0.104000800612605,-0.160725931154828,-0.09328511744044,-0.0681418136256022,-0.0595044996503477,-0.0928381162162992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.962224684563,-45.0538355689409,-45.0659853691631,-45.0713966696759,-45.0822333278032,-45.09195721607,-45.1006785867643,-45.1111979907922,-45.1313365007144,-45.1024241251747,-45.1225515991063,-45.1354855237797,-45.1593204562768,-45.1424364340834,-550000
0.483611111111111,-18.6515627863053,-0.136888967174133,-0.118296894964416,-0.113496848522582,-0.0967116837790975,-0.0884693706118826,-0.0869032831532951,-0.0896841962510355,-0.103642328670503,-0.16031695790904,-0.0929203868120092,-0.0677504756462538,-0.0589533207451801,-0.0918102435804306,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.986745732985,-45.0584853672716,-45.0705728761427,-45.0759759624582,-45.0867763625689,-45.0964652589381,-45.1051562704207,-45.1156420700488,-45.1357416027093,-45.1068342152935,-45.1269140347756,-45.1397770975805,-45.1634709689982,-45.1469532473118,-550000
0.483888888888889,-18.631856389229,-0.136437015379088,-0.117907068210582,-0.113055673761904,-0.0963078510375326,-0.0880925828754726,-0.0865411503132972,-0.0893345029924102,-0.103285133329833,-0.15990913318449,-0.0925569500257194,-0.0673606519154927,-0.0584043973166085,-0.0907865424188899,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.010990727558,-45.0630827832933,-45.0751082841793,-45.0805032126889,-45.0912675304656,-45.1009216085937,-45.1095824127106,-45.1200347617312,-45.1400954338133,-45.1111932244525,-45.1312255319834,-45.14401801995,-45.1675713612265,-45.1514184106452,-550000
0.484166666666667,-18.6121334417209,-0.135986561866527,-0.117518611668962,-0.112616202239639,-0.0959056346464442,-0.0877173187636849,-0.0861804647709994,-0.0889861554500584,-0.102929208113558,-0.15950245169587,-0.0921948012044656,-0.066972336025965,-0.0578577206176299,-0.0897669981825389,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.034960790956,-45.0676280296386,-45.0795918046296,-45.0849786314035,-45.0957070416193,-45.1053264742511,-45.1139572220379,-45.1243762734367,-45.144398201037,-45.1155013584972,-45.1354862959351,-45.1482084948594,-45.1716218350149,-45.1558321309328,-550000
0.484444444444444,-18.5923941321447,-0.135537599903841,-0.117131518297497,-0.112178425037201,-0.095505025958152,-0.0873435700552163,-0.0858212187565116,-0.0886391465119565,-0.102574546581063,-0.159096908188816,-0.0918339345034681,-0.0665855216042145,-0.0573132819443343,-0.088751596386363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.05865704232,-45.0721213182694,-45.0840236481805,-45.0894024289647,-45.100095105481,-45.1096800644492,-45.1182809061309,-45.1286668120864,-45.1486501107145,-45.1197588225991,-45.1396965311634,-45.1523487256119,-45.1756225917561,-45.1601946143457,-550000
0.484722222222222,-18.5726386480967,-0.13509012279335,-0.116745781093673,-0.111742333283619,-0.0951060163720442,-0.0869713285739552,-0.0854634045428251,-0.088293469105918,-0.102221142328155,-0.158692497439876,-0.0914743441102044,-0.0662002023105722,-0.0567710726357028,-0.0877403226090853,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.082080597265,-45.076562860479,-45.0884040248515,-45.0937748150635,-45.1044319308297,-45.1139825870539,-45.122553672044,-45.1329065839277,-45.1528513685061,-45.1239658212583,-45.1438564415307,-45.1564389148452,-45.1795738321852,-45.1645060663797,-550000
0.485,-18.5528671764089,-0.134644123872308,-0.11636139309452,-0.11130791815558,-0.0947085973346056,-0.0866005861890025,-0.0851070144458253,-0.0879491161995913,-0.101868988987037,-0.15828921425649,-0.0911160242443479,-0.0658163718390367,-0.0562310840734004,-0.0867331624927846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.105232567894,-45.0809528668941,-45.0927331439957,-45.0980959987216,-45.1087177257739,-45.1182342492606,-45.1267757261606,-45.1370957945372,-45.1570021794005,-45.1281225583063,-45.1479662302325,-45.1604792645344,-45.1834757563821,-45.1687666918584,-550000
0.485277777777778,-18.5330799031507,-0.134199596512888,-0.115978347376626,-0.110875170877478,-0.0943127603394381,-0.0862313348146878,-0.0847520408242995,-0.0876060808004514,-0.101518080226287,-0.157887053476953,-0.0907589691577057,-0.0654340239171604,-0.0556933076815714,-0.0857301017425127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.128114062802,-45.0852915474764,-45.0970112143027,-45.1023661882935,-45.112952697754,-45.122435257596,-45.1309472741955,-45.1412346488225,-45.1611027477176,-45.1322292369083,-45.1520260997992,-45.1644699759944,-45.1873285637744,-45.1729766949353,-550000
0.485555555555556,-18.5132770136318,-0.133756534122173,-0.115596637056131,-0.110444082721436,-0.093918496927283,-0.0858635664105765,-0.0843984760799391,-0.0872643559557893,-0.101168409750834,-0.157486009970382,-0.0904031731341433,-0.0650531523059333,-0.0551577349266349,-0.0847311261259101,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.150726187087,-45.0895791115245,-45.1012384438,-45.1065855914683,-45.1171370535447,-45.1265858179207,-45.1350685211968,-45.145323351025,-45.1651532771113,-45.136286059566,-45.1560362520994,-45.1684112498828,-45.1911324531398,-45.1771362790971,-550000
0.485833333333333,-18.4934586924044,-0.133314930142139,-0.115216255288725,-0.110014645007338,-0.09352579868603,-0.0854972729814731,-0.0840463126573351,-0.0869239347526929,-0.100819971301929,-0.157086078636684,-0.0900486304895154,-0.0646737507996577,-0.0546243573170837,-0.0837362214728342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.173070042361,-45.0938157676754,-45.1054150398549,-45.1107544152721,-45.1212709992566,-45.1306861354313,-45.1391396715486,-45.1493621047224,-45.1691539705714,-45.1402932281202,-45.159996888342,-45.1723032862022,-45.1948876226088,-45.1812456471663,-550000
0.486111111111111,-18.4736251232654,-0.132874778049644,-0.114837195269631,-0.109586849102848,-0.0931346572507241,-0.0851324465774212,-0.0836955430439761,-0.0865848103180217,-0.100472758657117,-0.156687254406513,-0.0896953355715965,-0.0642958132258331,-0.0540931664032715,-0.0827453736749756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.195146726756,-45.0980017239069,-45.1095412091764,-45.1148728660696,-45.1253547403388,-45.1347364146627,-45.1431609289733,-45.153351112831,-45.1731050304265,-45.1442509437532,-45.163908209079,-45.176146284303,-45.1985942696672,-45.1853050013038,-550000
0.486388888888889,-18.4537764892594,-0.132436071356402,-0.114459450233599,-0.109160686423427,-0.0927450643035675,-0.0847690792936936,-0.0833461597702311,-0.0862469758183903,-0.100126765630194,-0.156289532241224,-0.0893432827600025,-0.0639193334450354,-0.0535641537772115,-0.0817585686854851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.216957334934,-45.1021371875389,-45.1136171578175,-45.1189411495664,-45.1293884815807,-45.1387368594903,-45.1471324965338,-45.157290577608,-45.1770066583462,-45.1481594069912,-45.1677704142082,-45.179940442886,-45.2022525911587,-45.1893145430117,-550000
0.486666666666667,-18.4339129726802,-0.131998803608956,-0.114083013454879,-0.108736148432337,-0.0923570115739094,-0.0844071632707845,-0.0829981554093365,-0.0859104244601326,-0.0997819860711736,-0.155892907132831,-0.0889924664661173,-0.0635443053507866,-0.0530373110723688,-0.0807757925186007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.238502958099,-45.1062223652354,-45.1176430911766,-45.1229594708107,-45.1333724271145,-45.1426876731322,-45.1510545766359,-45.1611807006542,-45.1808590553439,-45.1520188177072,-45.1715837029753,-45.1836859600049,-45.2058627832874,-45.1932744731359,-550000
0.486944444444444,-18.4140347550739,-0.131562968388651,-0.113707878247201,-0.108313226640651,-0.0919704908382438,-0.0840466906943892,-0.0826515225773687,-0.0855751494892711,-0.0994384138662434,-0.155497374103958,-0.0886428811330086,-0.0631707228694395,-0.0525126299634533,-0.0797970312492728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.259784684001,-45.1102574630061,-45.1216192139995,-45.1269280341957,-45.1373067804168,-45.1465890581515,-45.1549273710307,-45.165021682916,-45.184662421779,-45.1558293751232,-45.175348273977,-45.1873830330688,-45.2094250416205,-45.1971849918687,-550000
0.487222222222222,-18.3941420172412,-0.131128559311599,-0.113334037963745,-0.107891912607241,-0.0915854939201859,-0.083687653795386,-0.0823062539332241,-0.0852411441914783,-0.099096042937719,-0.155102928207787,-0.088294521235352,-0.062798579960046,-0.0519901021662179,-0.078822271012791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.280803596948,-45.1142426862086,-45.1255457303815,-45.1308470434612,-45.1411917443112,-45.1504412164584,-45.1587510808166,-45.1688137246879,-45.1884169573593,-45.1595912778126,-45.179064325163,-45.1910318588447,-45.2129395610905,-45.2010462987515,-550000
0.4875,-18.3742349392391,-0.130695570028645,-0.112961485997112,-0.107472197938778,-0.0912020126904555,-0.0833300448498044,-0.0819623421785888,-0.0849084018920362,-0.0987548672439922,-0.154709564528008,-0.0879473812793445,-0.0624278706142333,-0.0514697194372471,-0.0778514980044197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.301560777815,-45.1181782395497,-45.1294228437689,-45.1347167016957,-45.1450275209698,-45.1542443493123,-45.1625259064415,-45.1725570256152,-45.1921228611438,-45.163304723703,-45.182732053839,-45.1946326334602,-45.2164065359979,-45.2048585926777,-550000
0.487777777777778,-18.3543137003841,-0.130263994225326,-0.112590215779281,-0.107054074289716,-0.0908200390668496,-0.0829738561787977,-0.081619780057899,-0.0845769159557919,-0.0984148807794825,-0.154317278178757,-0.0876014558026213,-0.0620585888560781,-0.0509514735737493,-0.0768846984790289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.322057304052,-45.1220643270874,-45.1332507569615,-45.1385372113386,-45.1488143119159,-45.1579986573242,-45.1662520477058,-45.1762517846956,-45.1957803315444,-45.1669699100783,-45.1863516566686,-45.1981855524057,-45.2198261600135,-45.2086220718945,-550000
0.488055555555556,-18.3343784792541,-0.12983382562183,-0.112220220781575,-0.106637533362268,-0.0904395650142099,-0.0826190801486067,-0.081278560358304,-0.0842466797871087,-0.0980760775745813,-0.153926064304559,-0.0872567393741665,-0.0616907287419765,-0.0504353564133561,-0.0759218587507221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.342294249694,-45.1259011522328,-45.1370296721137,-45.1423087741817,-45.1525523180256,-45.1617043404587,-45.1699297037638,-45.1798982002823,-45.1993895663291,-45.1705870335815,-45.1899233296762,-45.2016908105372,-45.2231986261813,-45.2123369340065,-550000
0.488333333333333,-18.3144294536907,-0.129405057972948,-0.111851494514611,-0.106222566906386,-0.0900605825443912,-0.0822657091705146,-0.0809386759096271,-0.0839176868298124,-0.0977384516955894,-0.153535918080273,-0.0869132265942285,-0.0613242843605123,-0.0499213598339082,-0.0749629651924847,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.362272685368,-45.1296889177515,-45.1407597907367,-45.1460315913716,-45.1562417395302,-45.165361598036,-45.1735590731262,-45.1834964700858,-45.2029507626235,-45.1741562902165,-45.1934472682494,-45.2051486020785,-45.2265241269202,-45.2160033759773,-550000
0.488611111111111,-18.2944668008017,-0.128977685068023,-0.111484030528253,-0.105809166719736,-0.0896830837162125,-0.0819137357008059,-0.0806001195843126,-0.083589930567137,-0.09740199724466,-0.153146834711017,-0.0865709120942258,-0.0609592498323315,-0.0494094757532542,-0.0740080042358059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.381993678305,-45.1334278257658,-45.1444413137005,-45.1497058634113,-45.1598827760178,-45.1689706287346,-45.1771403536624,-45.1870467911763,-45.2064641169142,-45.1776778753514,-45.1969236671412,-45.2085591206237,-45.2298028540269,-45.2196215941329,-550000
0.488888888888889,-18.2744906969634,-0.128551700730901,-0.111117822411561,-0.10539732464765,-0.0893070606354195,-0.0815631522407158,-0.0802628842973752,-0.0832634045216667,-0.097066708359731,-0.152758809432108,-0.0862297905366564,-0.0605956193100094,-0.0488996961290377,-0.0730569623703297,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.401458292346,-45.1371180777563,-45.1480744412356,-45.1533317901624,-45.1634756264358,-45.1725316305926,-45.1806737426029,-45.1905493599861,-45.20992982505,-45.1811519837199,-45.2003527204728,-45.2119225591398,-45.2330349986785,-45.2231917841633,-550000
0.489166666666667,-18.2545013178229,-0.128127098819876,-0.110752863792732,-0.104987032583099,-0.0889325054546286,-0.0812139513363758,-0.0799269630063476,-0.0829381022552683,-0.0967325792144585,-0.152371837508995,-0.0858898566150048,-0.0602333869779154,-0.0483920129584951,-0.0721098261434896,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.420667587952,-45.1407598745633,-45.1516593729348,-45.1569095708469,-45.1670204890928,-45.1760448010105,-45.1841594365411,-45.1940043723118,-45.2133480822452,-45.1845788094246,-45.2037346217354,-45.2152391099687,-45.2362207514343,-45.226714141126,-550000
0.489444444444444,-18.2344988383006,-0.127703873227625,-0.11038914833904,-0.104578282466641,-0.0885594103732727,-0.0808661255787546,-0.0795923487112173,-0.0826140173690303,-0.0963996040181455,-0.151985914237186,-0.0855511050536416,-0.0598725470520837,-0.0478864182782471,-0.0711665821601489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.439622622215,-45.1443534163891,-45.1551963077549,-45.1604394040492,-45.1705175616603,-45.179510336753,-45.1875976314356,-45.1974120233163,-45.2167190830812,-45.1879585459384,-45.2070695637933,-45.2185089648302,-45.2393603022386,-45.2301888594477,-550000
0.489722222222222,-18.2144834325919,-0.127282017881152,-0.110026669756773,-0.104171066286376,-0.0881877676375438,-0.0805196676035956,-0.0792590344543656,-0.0822911435031882,-0.0960677770156722,-0.151601034942169,-0.0852135306077337,-0.0595130937800749,-0.0473829041640919,-0.0702272170822514,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.458324448863,-45.1478989027993,-45.1586854440191,-45.1639214877177,-45.1739670411751,-45.1829284339513,-45.1909885226125,-45.2007725075317,-45.2200430215094,-45.1912913861079,-45.2103577388857,-45.2217323148237,-45.2424538404228,-45.2336161329271,-550000
0.49,-18.1944552741703,-0.126861526741723,-0.109665421791162,-0.103765376077886,-0.0878175695403233,-0.0801745700913501,-0.0789270133205013,-0.0819694743370569,-0.0957370924874126,-0.151217194979346,-0.0848771280631369,-0.0591550214408484,-0.0468814627307939,-0.0692917176284624,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.476774118271,-45.1513965327252,-45.1621269794181,-45.1673560191673,-45.1773691240413,-45.1862992881049,-45.1943323047676,-45.2040860188609,-45.2233200908529,-45.1945775221546,-45.2135993386295,-45.2249093504311,-45.2455015547079,-45.2369961547373,-550000
0.490277777777778,-18.1744145357893,-0.126442393804798,-0.109305398226317,-0.10336120392418,-0.0874488084211227,-0.0798308257671086,-0.0785962784365831,-0.0816490035889499,-0.0954075447491633,-0.150834389733948,-0.0845418922363027,-0.0587983243446201,-0.0463820861318803,-0.0683600705738174,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.494972677469,-45.1548465044645,-45.1655211110122,-45.1707431950809,-45.1807240060319,-45.1896230940838,-45.1976291719683,-45.20735275058,-45.2265504838092,-45.1978171456781,-45.2167945540211,-45.2280402615189,-45.248503633207,-45.2403291174284,-550000
0.490555555555556,-18.1543613894846,-0.126024613099959,-0.108946592885145,-0.102958541955631,-0.0870814766660005,-0.079488427400521,-0.0782668229717565,-0.0813297250161019,-0.0950791281520559,-0.15045261462096,-0.0842078179741707,-0.0584429968327278,-0.0458847665594366,-0.0674322627493707,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.512921170154,-45.1582490156839,-45.1688680352334,-45.1740832115111,-45.1840318822913,-45.1929000461307,-45.2008793176559,-45.2105728953404,-45.2297343924524,-45.2010104476581,-45.2199435754391,-45.2311252373403,-45.251460263427,-45.2436152129295,-550000
0.490833333333333,-18.1342960065765,-0.125608178690836,-0.108588999629275,-0.102557382349903,-0.086715566707493,-0.0791473678057232,-0.0779386401372657,-0.0810116324145875,-0.0947518370824765,-0.150071865085034,-0.0838749001540676,-0.0580890332774945,-0.0453894962438952,-0.0665082810418451,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.530620636693,-45.1616042634207,-45.1721679478866,-45.1773762638829,-45.1872929473368,-45.196130337863,-45.2040829346477,-45.2137466451715,-45.2328720082352,-45.2041576184565,-45.2230465926468,-45.2341644665382,-45.2543716322716,-45.2468546325515,-550000
0.491111111111111,-18.1142185576724,-0.12519308467504,-0.108232612358975,-0.102157717331885,-0.0863510710245267,-0.0788076398412524,-0.0776117231863744,-0.0806947196192341,-0.0944256659619792,-0.149692136600408,-0.083543133683602,-0.0577364280820899,-0.0448962674538294,-0.0655881123932889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.548072114138,-45.1649124440842,-45.1754210441521,-45.1806225469943,-45.190507395061,-45.1993141622745,-45.2072402151393,-45.2168741914822,-45.2359635219915,-45.2072588478199,-45.226103794794,-45.2371581371467,-45.257237926043,-45.2500475669895,-550000
0.491388888888889,-18.0941292126687,-0.124779325184073,-0.107877425013074,-0.10175953917361,-0.0859879821423387,-0.0784692364099585,-0.077286065414284,-0.0803789805035334,-0.0941006092471942,-0.149313424670818,-0.0832125135005566,-0.0573851756803926,-0.0444050724957496,-0.0646717438007232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.56527663623,-45.1681737534574,-45.1786275185868,-45.1838222550197,-45.1936754187333,-45.202451711738,-45.2103513507062,-45.2199557250634,-45.239009123938,-45.2103143248816,-45.2291153704196,-45.240106436594,-45.2600593304446,-45.2531942063246,-550000
0.491666666666667,-18.0740281407532,-0.124366894383257,-0.10752343156886,-0.101362840194173,-0.0856262926323839,-0.078132150458918,-0.0769616601580439,-0.0800644089795503,-0.0937766614297376,-0.148935724829411,-0.0828830345727801,-0.0570352705368511,-0.0439159037138908,-0.0637591623158075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.58223523341,-45.1713883866993,-45.1817875651264,-45.1869755815104,-45.1967972110022,-45.205543178007,-45.2134165323067,-45.2229914360902,-45.2420090036773,-45.2133242381642,-45.2320815074536,-45.2430095517042,-45.2628360305828,-45.2562947400271,-550000
0.491944444444444,-18.0539155104076,-0.123955786471644,-0.107170626042006,-0.100967612759648,-0.0852659951122434,-0.0777963749793374,-0.0766385007964559,-0.0797509989978307,-0.093453817036115,-0.148559032638656,-0.0825546918980779,-0.0566867071463432,-0.0434287534900134,-0.062850355044489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.598948932828,-45.1745565383462,-45.1849013770867,-45.1900827193973,-45.1998729638974,-45.2085887522178,-45.2164359502829,-45.2259815141239,-45.2449633501993,-45.2162887755816,-45.2350023932196,-45.2458676686998,-45.2655682109696,-45.259349356958,-550000
0.492222222222222,-18.0337914894095,-0.12354599568193,-0.106819002486464,-0.100573849283001,-0.0849070822455258,-0.0774619030064577,-0.0763165807499818,-0.0794387445473014,-0.0931320706276305,-0.148183343690248,-0.0822274805041029,-0.0563394800340328,-0.0429436142431924,-0.0619453091466658,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.61541875835,-45.177678402313,-45.187969147166,-45.1931438609926,-45.202902868831,-45.2115886248912,-45.2194097943638,-45.2289261481142,-45.2478723518838,-45.2192081244411,-45.2378782144372,-45.248680973204,-45.2682560555247,-45.262358245372,-550000
0.4925,-18.0136562448345,-0.123137516280376,-0.106468554994371,-0.100181542223987,-0.0845495467417694,-0.0771287276194521,-0.0759958934806477,-0.0791276396551721,-0.0928114168002803,-0.147808653605016,-0.0819013954482408,-0.0559935837552345,-0.0424604784296124,-0.0610440118358494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.631645730569,-45.1807541718959,-45.1909910674465,-45.1961591979912,-45.2058871166002,-45.2145429859352,-45.2223382536668,-45.2318255264013,-45.2507361965025,-45.2220824714457,-45.2407091572235,-45.2514496502428,-45.2708997475775,-45.2653215929194,-550000
0.492777777777778,-17.9935099430589,-0.122730342566707,-0.106119277695949,-0.099790684089067,-0.0841933813563327,-0.0767968419413243,-0.0756764324919386,-0.0788176783868319,-0.0924918501846573,-0.147434958032828,-0.0815764318175004,-0.0556490128952646,-0.0419793385423629,-0.0601464503788249,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.647630866812,-45.1837840397733,-45.1939673293958,-45.1991289214732,-45.208825897389,-45.2174520246462,-45.2252215167,-45.234679836718,-45.2535550712211,-45.2249120026966,-45.2434954070962,-45.2541738842471,-45.2734994698698,-45.2682395866484,-550000
0.493055555555556,-17.9733527497616,-0.12232446887402,-0.105771164759405,-0.099401267431292,-0.0838385788902958,-0.0764662391387981,-0.0753581913286955,-0.0785088548457452,-0.0921733654458431,-0.147062252652493,-0.0812525847283939,-0.0553057620693026,-0.041500187111232,-0.0592526120953198,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.663375181151,-45.1867681980076,-45.1968981238695,-45.2020532219054,-45.2117194007697,-45.2203159297116,-45.2280597713639,-45.2374892661917,-45.2563291626018,-45.2276969036948,-45.2462371489751,-45.256853859055,-45.2760554045571,-45.2711124130076,-550000
0.493333333333333,-17.9531848299265,-0.121919889568699,-0.10542421039082,-0.0990132848502084,-0.0834851321903367,-0.0761369124222099,-0.0750411635770058,-0.0782011631733434,-0.0918559572833096,-0.146690533171659,-0.0809298493268247,-0.0549638259222517,-0.0410230167024981,-0.0583624843576684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.678879684406,-45.1897068380473,-45.1997836411119,-45.204932289143,-45.2145678157054,-45.2231348892113,-45.2308532049537,-45.2402540013467,-45.2590586566049,-45.2304373593435,-45.2489345671845,-45.2594897579142,-45.2785677332117,-45.273940257848,-550000
0.493611111111111,-17.9330063478445,-0.121516599050304,-0.105078408834048,-0.0986267289917444,-0.0831330341486262,-0.075808855045391,-0.0747253428640975,-0.0778945975489147,-0.0915396204308022,-0.146319795326717,-0.0806082207879665,-0.0546231991285877,-0.0405478199187329,-0.0574760545904812,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.694145384162,-45.1926001507283,-45.2026240707588,-45.2077663124316,-45.2173713305515,-45.2259090906199,-45.2336020041614,-45.2429742281062,-45.2617437385912,-45.2331335539505,-45.2515878454557,-45.2620817634838,-45.2810366368242,-45.2767233064253,-550000
0.493888888888889,-17.912817467116,-0.121114591751481,-0.104733754370595,-0.0982415925481017,-0.0827822777027035,-0.075482060305555,-0.074410722858221,-0.0775891521894912,-0.0912243496562357,-0.145950034882695,-0.080287694316149,-0.0542838763922218,-0.0400745893985865,-0.0565933102703156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.709173284771,-45.1954483262758,-45.2054196018381,-45.2105554804091,-45.2201301330577,-45.2286387208086,-45.2363063550776,-45.2456501317941,-45.2643845933243,-45.2357856712299,-45.2541971669285,-45.2646300578365,-45.2834622958058,-45.2794617434024,-550000
0.494166666666667,-17.8926183506529,-0.120713862137859,-0.104390241319511,-0.0978578682576342,-0.0824328558353587,-0.0751565215431737,-0.074097297268538,-0.077284821349734,-0.0909101397615805,-0.145581247633148,-0.0799682651447396,-0.0539458524463508,-0.0396033178165914,-0.0557142389253457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.723964387363,-45.1982515543058,-45.2081704227728,-45.2132999811074,-45.22284441037,-45.2313239660474,-45.2389664431935,-45.2482818971374,-45.2669814049721,-45.2383938943045,-45.2567627141539,-45.2671348224609,-45.2858448899906,-45.2821557528512,-550000
0.494444444444444,-17.8724091606811,-0.120314404707939,-0.104047864037278,-0.0974755489047348,-0.082084761574503,-0.0748322321418577,-0.073785059844995,-0.0769815993218153,-0.0905969855827485,-0.145213429400065,-0.0796499285360182,-0.0536091220533145,-0.0391339978829543,-0.0548388281350421,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.738519689856,-45.2010100238269,-45.2108767213815,-45.216000001954,-45.2255143490323,-45.2339650120064,-45.2415824534029,-45.250869708268,-45.2695343571095,-45.2409584057077,-45.2592846690959,-45.2695962382636,-45.2881845986373,-45.2848055182549,-550000
0.494722222222222,-17.8521900587423,-0.119916213993002,-0.103706616917677,-0.0970946273197058,-0.081737987993048,-0.0745091855282262,-0.0734740043782115,-0.0766794804352987,-0.0902848819894793,-0.144846576033751,-0.0793326797810562,-0.053273680004453,-0.0386666223433508,-0.053967065529843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.752840186961,-45.203723923242,-45.2135386848813,-45.2186557297742,-45.2281401349885,-45.2365620437583,-45.2441545700046,-45.2534137487248,-45.2720436327202,-45.243479387386,-45.2617632131337,-45.2720144855713,-45.2904816004316,-45.2874112225103,-550000
0.495,-17.8319612056964,-0.119519284556987,-0.103366494391683,-0.0967150963786387,-0.0813925282087683,-0.0741873751717819,-0.0731641246993453,-0.0763784590570191,-0.0899738238852194,-0.14448068341272,-0.0790165141995976,-0.0529395211199555,-0.0382011839787279,-0.0530989387908314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.766926870195,-45.2063934403499,-45.2161564998885,-45.2212673507927,-45.2307219535843,-45.2391152457801,-45.2466829767034,-45.2559142014558,-45.2745094141985,-45.2459570207002,-45.2641985270638,-45.2743897441325,-45.2927360734882,-45.2899730479301,-550000
0.495277777777778,-17.8117227617238,-0.11912361099639,-0.103027490927332,-0.0963369490032822,-0.0810483753841686,-0.0738667945847768,-0.0728554146799764,-0.0760785295909535,-0.0896638062070034,-0.144115747443585,-0.0787014271399325,-0.0526066402487182,-0.0377376756050964,-0.0522344356494185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.780780727887,-45.209018762347,-45.218730352421,-45.2238350506351,-45.2332599895688,-45.241624801955,-45.2491678566131,-45.2583712488198,-45.2769318833519,-45.2483914864287,-45.2665907911022,-45.2767221931204,-45.2949481953527,-45.2924911762445,-550000
0.495555555555556,-17.7914748863275,-0.118729187940151,-0.102689601029594,-0.0959601781609118,-0.080705522726347,-0.0735474373220785,-0.0725478682319681,-0.0757796864780995,-0.0893548239253353,-0.143751764060947,-0.0783874139787727,-0.0522750322681971,-0.0372760900733274,-0.0513735438870236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.794402745185,-45.211600075829,-45.2212604278995,-45.2263590143303,-45.2357544270968,-45.2440908955744,-45.2516093922578,-45.2607850725889,-45.2793112214026,-45.2507829647685,-45.2689401848861,-45.2790120111341,-45.2971181430038,-45.2949657886038,-550000
0.495833333333333,-17.771217738335,-0.118336010049542,-0.10235281924025,-0.0955847768641895,-0.0803639634868583,-0.0732292969810328,-0.0722414793073403,-0.0754819241963443,-0.0890468720440609,-0.143388729227283,-0.0780744701211237,-0.0519446920842608,-0.0368164202689527,-0.0505162513347546,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.807793904069,-45.2141375667923,-45.2237469111498,-45.2288394263116,-45.2382054497303,-45.2465137093394,-45.2540077655741,-45.2631558539499,-45.2816476089897,-45.2531316353375,-45.2712468874763,-45.2812593762012,-45.2992460928555,-45.2973970655806,-550000
0.496111111111111,-17.7509514759011,-0.117944072018045,-0.102017140137758,-0.0952107381710322,-0.0800236909615644,-0.0729123672013253,-0.0719362418981357,-0.0751852372603331,-0.0887399456002455,-0.143026638932824,-0.0777625910001659,-0.0516156146310425,-0.0363586591119612,-0.0496625458730984,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.820955183355,-45.2166314206361,-45.2261899864039,-45.2312764704189,-45.2406132404403,-45.2488934253633,-45.2563631579128,-45.2654837735067,-45.2839412261714,-45.255437677177,-45.2735110773593,-45.2834644657795,-45.3013322207584,-45.2997851871713,-550000
0.496388888888889,-17.7306762565094,-0.117553368571247,-0.10168255833712,-0.0948380551844639,-0.0796846984904936,-0.0725966416648382,-0.0716321500362787,-0.0748896202213386,-0.0884340396640481,-0.142665489195444,-0.0774517720771185,-0.0512877948707944,-0.0359027995566003,-0.0488124154316035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.833887558708,-45.2190818221636,-45.2285898373022,-45.2336703299004,-45.2429779816089,-45.251230225173,-45.2586757500411,-45.267769011282,-45.2861922524267,-45.2577012687532,-45.2757329324489,-45.2856274567595,-45.3033767020027,-45.3021303327989,-550000
0.496666666666667,-17.7103922369749,-0.117163894466709,-0.101349068489747,-0.0944667210524757,-0.0793469794576893,-0.0722821140955039,-0.0713291977934422,-0.0745950676671254,-0.0881291493385879,-0.142305276060545,-0.0771420088411165,-0.0509612277937375,-0.0354488345911706,-0.047965847988571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.846592002645,-45.221488955584,-45.2309466468949,-45.2360211874141,-45.2452998550307,-45.253524289711,-45.2609457221442,-45.2700117467196,-45.2884008666576,-45.2599225879592,-45.2779126300886,-45.2877485254656,-45.3053797113193,-45.3044326813145,-550000
0.496944444444444,-17.690099573446,-0.116775644493858,-0.101016665283325,-0.0940967289678751,-0.0790105272910637,-0.0719687782591599,-0.071027379280904,-0.0743015742218111,-0.0878252697598203,-0.141945995600934,-0.0768332968090801,-0.0506359084179141,-0.0349967572378301,-0.0471228315707436,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.859069484549,-45.223853004514,-45.2332605976436,-45.23832922503,-45.2475790419151,-45.2557757993371,-45.2631732538277,-45.2722121586856,-45.2905672471908,-45.2621018121173,-45.2800503470535,-45.2898278476592,-45.3073414228822,-45.3066924109999,-550000
0.497222222222222,-17.6697984214066,-0.116388613473855,-0.100685343441672,-0.093728072168137,-0.0786753354622402,-0.0716566279633979,-0.0707266886493993,-0.0740091345457329,-0.0875223960964033,-0.141587643916702,-0.0765256315255814,-0.050311831789044,-0.0345465605523883,-0.0462833542529996,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.871320970673,-45.2261741519794,-45.2355318714232,-45.2405946242313,-45.2498157228875,-45.2579849338308,-45.2653585241188,-45.2743704254712,-45.29269157178,-45.2642391179809,-45.2821462595522,-45.2918655985396,-45.3092620103106,-45.308909699569,-550000
0.4975,-17.6494889356785,-0.116002796259477,-0.1003550977246,-0.0933607439352502,-0.0783413974863981,-0.0713456570574131,-0.0704271200889832,-0.0737177433353036,-0.0872205235495613,-0.141230217135106,-0.0762190085627216,-0.0499889929803687,-0.0340982376241124,-0.0454474041580464,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.883347424154,-45.2284525804168,-45.2377606495237,-45.2428175659166,-45.2520100779916,-45.2601518723923,-45.2675017114685,-45.2764867247941,-45.2947740176075,-45.2663346817362,-45.284200543229,-45.2938619527465,-45.3111416466704,-45.3110847241705,-550000
0.497777777777778,-17.6291712704231,-0.115618187734993,-0.100025922927769,-0.0929947375955662,-0.0780087069221129,-0.0710358594318472,-0.0701286678288771,-0.0734273953228674,-0.0869196473529569,-0.140873711410446,-0.0759134235199903,-0.0496673870925093,-0.0336517815755238,-0.044614969456119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.895149805013,-45.2306884716752,-45.2399471126513,-45.2449982304012,-45.2541622866911,-45.2622767936449,-45.2696029937538,-45.2785612338004,-45.2968147612864,-45.2683886790044,-45.2862133731653,-45.2958170843622,-45.3129805044765,-45.3132176613894,-550000
0.498055555555556,-17.6088455791439,-0.115234782816033,-0.0996978138825479,-0.0926300465196349,-0.0776772573711966,-0.0707272290186362,-0.0698313261373209,-0.0731380852765622,-0.0866197627725482,-0.140518122923938,-0.075608872024139,-0.0493470092533131,-0.0332071855622053,-0.0437860383646722,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.906729070173,-45.2328820070174,-45.2420914409309,-45.2471367974192,-45.2562725278709,-45.2643598756366,-45.2716625482789,-45.2805941290668,-45.2988139788625,-45.2704012848435,-45.2881849238825,-45.2977311669129,-45.3147787556945,-45.3153086872491,-550000
0.498333333333333,-17.5885120146885,-0.114852576449468,-0.0993707654558604,-0.0922666641220468,-0.0773470424785386,-0.070419759790848,-0.0695350893214214,-0.0728498080001685,-0.0863208651064548,-0.140163447883594,-0.0753053497290488,-0.049027854617705,-0.0327644427725967,-0.0429605991480851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.918086173459,-45.2350333671222,-45.2441938139069,-45.2492334461251,-45.2583409798399,-45.2664012958421,-45.2736805517776,-45.2825855866021,-45.3007718458159,-45.2723726737504,-45.2901153693429,-45.2996043733711,-45.3165365717426,-45.3173579772139,-550000
0.498611111111111,-17.5681707292508,-0.114471563613273,-0.0990447725500418,-0.091904583861273,-0.077018055931933,-0.0701134457625227,-0.0692399517269993,-0.0725625583329656,-0.0860229496848187,-0.139809682524094,-0.0750028523155925,-0.0487099183675421,-0.0323235464277985,-0.0421386401173647,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.929222065614,-45.2371427320855,-45.2462544105453,-45.2512883550954,-45.2603678203317,-45.2684012311644,-45.2756571804148,-45.2845357818494,-45.3026885370634,-45.2743030196628,-45.2920048829525,-45.3014368761575,-45.3182541234939,-45.31936570619,-550000
0.498888888888889,-17.5478218743729,-0.114091739316403,-0.0987198301026858,-0.0915437992394949,-0.0766902914619152,-0.0698082809885101,-0.0689459077384326,-0.0722763311495816,-0.0857260118696659,-0.139456823106656,-0.0747013754915031,-0.0483931957114604,-0.031884489781378,-0.0413201496298458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.9401376943,-45.2392102814222,-45.2482734092357,-45.2533017023302,-45.262353226507,-45.2703598579366,-45.2775926097886,-45.2864448896878,-45.3045642269599,-45.2761924959606,-45.2938536375623,-45.3032288471427,-45.3199315812776,-45.3213320485284,-550000
0.499166666666667,-17.5274656009475,-0.113713098598655,-0.0983959330864973,-0.0911843038024404,-0.0763637428415897,-0.0695042595643062,-0.0686529517785002,-0.0719911213598416,-0.085430047054759,-0.139104865918917,-0.0744009149912378,-0.0480776818847276,-0.0314472661191709,-0.0405051160888949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.950834004111,-45.2412361940674,-45.250250987792,-45.2552736652554,-45.2642973749551,-45.2722773519237,-45.2794870149319,-45.2883130844342,-45.3063990893007,-45.2780412754687,-45.2956618054705,-45.3049804576492,-45.3215691148816,-45.3232571780264,-550000
0.499444444444444,-17.5071020592198,-0.11333563653054,-0.0980730765091363,-0.0908260911392097,-0.0760384038864603,-0.0692013756258833,-0.0683610783082251,-0.0717069239086159,-0.0851350506654621,-0.138753807274794,-0.0741014665758443,-0.0477633721490924,-0.0310118687590836,-0.0396935279436239,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.961311936582,-45.2432206483786,-45.252187323455,-45.2572044207239,-45.2662004416959,-45.2741538883247,-45.2813405703141,-45.2901405398452,-45.3081932973231,-45.2798495304582,-45.2974295584244,-45.3066918784534,-45.3231668935536,-45.3251412679295,-550000
0.499722222222222,-17.4867313987896,-0.112959348213148,-0.097751255413062,-0.0904691548821073,-0.0757142684542571,-0.0688996233495232,-0.0680702818267071,-0.0714237337756734,-0.0848410181585905,-0.138403643514361,-0.0738030260328247,-0.0474502617926336,-0.0305782910509022,-0.0388853736885925,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.971572430194,-45.2451638221369,-45.2540825928935,-45.2590941450173,-45.2680626021812,-45.2759896417737,-45.2831534498434,-45.291927429119,-45.3099470237081,-45.2816174326483,-45.299157067622,-45.308363279787,-45.3247250860036,-45.3269844909336,-550000
0.5,-17.4663537686136,-0.112584228778014,-0.0974304648753763,-0.0901134887064657,-0.0753913304447562,-0.0685989969516489,-0.0677805568709663,-0.0711415459755159,-0.0845479450222703,-0.138054371003714,-0.0735055891759932,-0.0471383461296157,-0.0301465263760937,-0.0380806418635241,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.981616420384,-45.2470658925487,-45.255936972206,-45.2609430138479,-45.2698840312967,-45.2777847863422,-45.284925826868,-45.2936739248972,-45.3116604405829,-45.2833451532084,-45.3008445037145,-45.3099948313398,-45.3262438604053,-45.3287870191866,-550000
0.500277777777778,-17.4459693170071,-0.112210273386975,-0.0971107000076688,-0.0897590863304709,-0.0750695837996036,-0.0682994906886502,-0.0674918980157764,-0.0708603555572305,-0.0842558267757882,-0.137705986134844,-0.0732091518453454,-0.0468276205003339,-0.029716568147616,-0.0372793210530167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.991444839553,-45.2489270362473,-45.2577506369224,-45.2627512023602,-45.2716649033636,-45.2795394955408,-45.2866578741782,-45.2953801992664,-45.3133337195219,-45.2850328627601,-45.3024920368071,-45.3115867022604,-45.3277233843983,-45.3305490242905,-550000
0.500555555555556,-17.4255781916466,-0.111837477232038,-0.0967919559558546,-0.0894059415149804,-0.0747490225021395,-0.0680010988567063,-0.0672042998735029,-0.0705801576043272,-0.0839646589694462,-0.1373584853255,-0.0729137099069204,-0.0465180802709654,-0.0292884098097193,-0.0364813998862571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.001058617075,-45.2507474292945,-45.2595237620056,-45.2645188851324,-45.2734053921405,-45.2812539423206,-45.2883497640085,-45.2970464237605,-45.3149670315493,-45.2866807313785,-45.3040998364622,-45.3131390611589,-45.3291638250895,-45.3322706773031,-550000
0.500833333333333,-17.4051805395715,-0.111465835535242,-0.0964742279000159,-0.089054048063344,-0.0744296405772124,-0.0677038157916177,-0.066917757093927,-0.0703009472345838,-0.0836744371844131,-0.137011865019061,-0.0726192592526571,-0.0462097208334237,-0.0288620448377564,-0.0356868670367379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.010458679306,-45.2525272471822,-45.2612565218532,-45.2662462361784,-45.2751056708248,-45.2829282990754,-45.2900016680384,-45.2986727693618,-45.3165605471402,-45.2882889285945,-45.3056680716998,-45.3146520761083,-45.3305653490551,-45.3339521487401,-550000
0.501111111111111,-17.3847765071861,-0.111095343548513,-0.0961575110542387,-0.0887033998212252,-0.0741114320909946,-0.067407635868623,-0.0666322643640871,-0.0700227195998826,-0.0833851570325749,-0.136666121684395,-0.0723257958002618,-0.0459025376052023,-0.028437466737991,-0.0348957112219775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.019645949589,-45.2542666648339,-45.2629490902991,-45.2679334289491,-45.2767659120548,-45.2845627376431,-45.2916137573951,-45.3002594065035,-45.318114436223,-45.2898576233964,-45.3071969110006,-45.3161259146465,-45.3319281223425,-45.3355936085768,-550000
0.501388888888889,-17.364366240262,-0.110725996553529,-0.0958418006664486,-0.0883539906764136,-0.0737943911507998,-0.0671125535022215,-0.0663478164081028,-0.0697454698860492,-0.0830968141563846,-0.13632125181573,-0.072033315493067,-0.0455965260292288,-0.0280146690474066,-0.0341079212032364,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.028621348265,-45.2559658566064,-45.2646016406147,-45.2695806363344,-45.2783862879108,-45.2861574293073,-45.293186202655,-45.3018065050707,-45.3196288681809,-45.2913869842316,-45.308686522307,-45.3175607437781,-45.3332523104719,-45.3371952262501,-550000
0.501666666666667,-17.34394988394,-0.110357789861574,-0.0955270920182504,-0.0880058145586354,-0.073478511904899,-0.0668185631459945,-0.0660644079870028,-0.0694691933126946,-0.0828094042287086,-0.135977251932514,-0.0717418142998895,-0.045291681573717,-0.0275936453335122,-0.0333234857852449,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.03738579268,-45.2576249962913,-45.2662143455112,-45.2711880306645,-45.2799669699174,-45.2877125447995,-45.294719173845,-45.3033142344031,-45.3211040118537,-45.2928771790087,-45.310137073025,-45.3189567299759,-45.3345380784379,-45.33875717066,-550000
0.501944444444444,-17.323527582732,-0.109990718813399,-0.0952133804247539,-0.0876588654393755,-0.0731637885423246,-0.0665256592924237,-0.0657820338985548,-0.069193885133045,-0.0825229229526775,-0.135634118579283,-0.0714512882148936,-0.0449879997320138,-0.0271743891941522,-0.0325423938159228,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.045940197196,-45.2592442571166,-45.2677873771408,-45.2727557837119,-45.2815081290449,-45.2892282543006,-45.2962128404449,-45.3047827632958,-45.3225400355396,-45.2943283750992,-45.3115487300265,-45.3203140391831,-45.3357855907119,-45.340279610172,-550000
0.502222222222222,-17.3030994805234,-0.109624778779074,-0.0949006612344163,-0.087313137331679,-0.0728502152926875,-0.0662338364727026,-0.0655006889770908,-0.0689195406337809,-0.0822373660615307,-0.135291848325522,-0.0711617332574485,-0.0446854760224507,-0.0267568942573227,-0.0317646341861066,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.054285473195,-45.2608238117483,-45.269320907098,-45.2742840666926,-45.2830099357106,-45.290704727442,-45.2976673713886,-45.3062122600017,-45.323937106997,-45.295740739339,-45.3129216596504,-45.3216328368148,-45.336995011243,-45.3417627126181,-550000
0.5025,-17.2826657205747,-0.109259965157846,-0.0945889298288674,-0.086968624289965,-0.0725377864259823,-0.065943089256558,-0.0652203680933296,-0.0686461551348725,-0.0819527293184599,-0.134950437765527,-0.0708731454719898,-0.0443841059881984,-0.0263411541809746,-0.0309901958292773,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.062422529088,-45.2623638322917,-45.2708151064219,-45.2757730502682,-45.2844725597813,-45.2921421333085,-45.2990829350661,-45.3076028922331,-45.3252953934463,-45.2971144380305,-45.3142560277048,-45.3229132877599,-45.3381665034603,-45.3432066452995,-550000
0.502777777777778,-17.2622264455239,-0.108896273377995,-0.0942781816227471,-0.0866253204098296,-0.0722264962523959,-0.0656534122520606,-0.0649410661542029,-0.0683737239894069,-0.0816690085164611,-0.134609883518267,-0.0705855209278781,-0.0440838851971092,-0.025927162652832,-0.0302190677212897,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.070352270327,-45.2638644902936,-45.2722701455972,-45.2772229045473,-45.2858961705742,-45.2935406404387,-45.300459699325,-45.3089548271631,-45.3266150615713,-45.2984496369441,-45.3155519994687,-45.3241555563825,-45.3393002302745,-45.3446115749876,-550000
0.503055555555556,-17.2417817973884,-0.108533698896682,-0.0939684120635289,-0.0862832198278573,-0.0719163391221116,-0.0653648001054392,-0.0646627781026711,-0.068102242583428,-0.0813861994781701,-0.134270182227245,-0.0702988557192568,-0.0437848092415747,-0.0255149133902016,-0.0294512388801026,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.078075599409,-45.2653259567431,-45.2736861945561,-45.2786337990868,-45.2872809368589,-45.2949004168277,-45.3017978314725,-45.3102682314279,-45.3278962775217,-45.2997465013202,-45.3168097396935,-45.3253598065243,-45.3403963540794,-45.3459776679265,-550000
0.503333333333333,-17.221331917567,-0.10817223719981,-0.093659616631351,-0.0859423167214212,-0.0716073094251155,-0.0650772475008915,-0.0643854989175538,-0.0678317063357621,-0.081104298055712,-0.13393133056036,-0.0700131459649091,-0.0434868737383775,-0.025104400139783,-0.0286866983655153,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.085593415885,-45.2667484020736,-45.2750634226797,-45.2800059028942,-45.2886270268589,-45.296221629928,-45.3030974982766,-45.3115432711278,-45.3291392069138,-45.3010051958705,-45.318029412605,-45.3265262015057,-45.3414550367539,-45.3473050898339,-550000
0.503611111111111,-17.2008769468418,-0.107811883801872,-0.0933517908388432,-0.0856026053084873,-0.0712994015909971,-0.0647907491603943,-0.0641092236133404,-0.067562110697851,-0.0808233001305408,-0.133593325209765,-0.0697283878081203,-0.0431900743285344,-0.0246956166774906,-0.0279254352789001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.09290661637,-45.2681319961643,-45.2764019987995,-45.2813393844284,-45.2899346082534,-45.2975044466517,-45.3043588659684,-45.3127801118295,-45.3303440148331,-45.3022258847804,-45.3192111819052,-45.3276549041276,-45.3424764396635,-45.3485940059038,-550000
0.503888888888889,-17.1804170253807,-0.107452634245802,-0.0930449302309574,-0.085264079847415,-0.0709926100887536,-0.0645052998435135,-0.0638339472400145,-0.0672934511535776,-0.0805432016132821,-0.133256162891728,-0.0694445774165332,-0.0428944066771578,-0.0242885568082579,-0.0271674387629398,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.100016094548,-45.2694769083416,-45.2777020911993,-45.2826344116023,-45.2912038481786,-45.2987490333718,-45.3055821002434,-45.3139789185677,-45.3315108658356,-45.30340873171,-45.3203552107735,-45.3287460766737,-45.343460723662,-45.3498445808074,-550000
0.504166666666667,-17.1599522927387,-0.107094484102831,-0.0927390303847878,-0.0849267346367581,-0.0706869294265897,-0.0642208943472075,-0.0635596648828694,-0.0670257232191002,-0.0802639984435765,-0.132919840346486,-0.0691617109820078,-0.0425998664732983,-0.0238832143658639,-0.0264126980013635,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.106922741184,-45.2707833073809,-45.2789638676163,-45.2838911517832,-45.2924349132299,-45.2999555559241,-45.306767366263,-45.3151398558464,-45.3326399239495,-45.3045538997963,-45.3214616618693,-45.3297998809112,-45.3444080490932,-45.3510569786955,-550000
0.504444444444444,-17.1394828878605,-0.106737428972329,-0.0924340869094016,-0.084590564015065,-0.070382354151715,-0.0639375275056414,-0.0632863716623234,-0.0667589224426757,-0.079985686589915,-0.132584354338114,-0.068879784720475,-0.0423064494298008,-0.0234795832127431,-0.0256612022186904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.113627444128,-45.2720513615077,-45.2801874952432,-45.2851097717955,-45.2936279694628,-45.3011241796086,-45.3079148286566,-45.3162630876409,-45.333731352677,-45.3056615516546,-45.3225306973325,-45.3308164780934,-45.3453185757925,-45.3522313631998,-550000
0.504722222222222,-17.1190089490822,-0.106381464481659,-0.0921300954456602,-0.084255562360673,-0.0700788788501447,-0.063655194189987,-0.0630140627337408,-0.0664930444044871,-0.0797082620494838,-0.132249701654373,-0.0685987948717971,-0.0420141512831579,-0.0230776572397992,-0.0249129406799738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.120131088325,-45.2732812383998,-45.2813731407293,-45.2862904379215,-45.2947831823951,-45.3022550691914,-45.309024651523,-45.3173487773994,-45.3347853149959,-45.3067318493804,-45.3235624787865,-45.3317960289608,-45.3461924630885,-45.3533678974347,-550000
0.505,-17.0985306141332,-0.106026586286029,-0.0918270516660442,-0.083921724091505,-0.0697764981464983,-0.0633738893082303,-0.0627427332872349,-0.0662280847164736,-0.0794317208480017,-0.131915879106571,-0.068318737699626,-0.0417229677933569,-0.022677430366228,-0.0241679026905419,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.126434555826,-45.274473105188,-45.282520970182,-45.2874333159034,-45.2959007170081,-45.303348388906,-45.3100969984319,-45.3183970880448,-45.3358019733612,-45.3077649545508,-45.3245571673387,-45.3327386937431,-45.347029869805,-45.354466743999,-550000
0.505277777777778,-17.0780480201386,-0.105672790068336,-0.0915249512744764,-0.0835890436648707,-0.0694752067037884,-0.063093607804973,-0.0624723785474993,-0.0659640390221487,-0.0791560590395562,-0.131582883529425,-0.0680396094912554,-0.0414328947437358,-0.0222788965393369,-0.0234260775957424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.132538725788,-45.2756271284584,-45.283631149169,-45.2885385709446,-45.2969807377486,-45.3044043024552,-45.3111320324258,-45.319408181976,-45.3367814897071,-45.3087610282266,-45.3255149235829,-45.3336446321606,-45.3478309542622,-45.3555280649777,-550000
0.505555555555556,-17.0575613036207,-0.105320071539016,-0.0912237900061403,-0.0832575155772518,-0.0691749992232262,-0.0628143446612372,-0.062202993773606,-0.0657009029964294,-0.0788812727064478,-0.13125071178091,-0.0677614065574818,-0.0411439279408372,-0.0218820497343581,-0.0226874547806938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.138444474491,-45.2767434742536,-45.2847038427189,-45.2896063677117,-45.2980234085301,-45.3054229730127,-45.3121299160218,-45.3203822210698,-45.3377240254482,-45.3097202309534,-45.3264359076008,-45.334514003426,-45.3485958742782,-45.3565520219436,-550000
0.505833333333333,-17.0370706005015,-0.104968426435893,-0.0909235636273076,-0.0829271343641002,-0.0688758704440078,-0.0625360948942684,-0.0619345742588235,-0.0654386723454643,-0.0786073579590224,-0.130919360742117,-0.0674841252324623,-0.0408560632142574,-0.0214868839542726,-0.0219520236700354,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.144152675341,-45.2778223080739,-45.2857392153236,-45.2906368703354,-45.2990288927344,-45.3064045632243,-45.3130908112124,-45.3213193666825,-45.3386297414814,-45.3106427227637,-45.3273202789635,-45.3353469662458,-45.3493247871711,-45.357538775959,-550000
0.506111111111111,-17.0165760461039,-0.104617850524018,-0.0906242679351553,-0.0825978945996312,-0.0685778151431085,-0.0622588535573364,-0.061667115330427,-0.0651773428064485,-0.0783343109355116,-0.130588827317115,-0.067207761873567,-0.0405692964164987,-0.0210933932296312,-0.021219773727674,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.149664198878,-45.2788637948794,-45.2867374309392,-45.2916302424127,-45.2999973532137,-45.30734923521,-45.3140148794682,-45.3222197796514,-45.3394987981877,-45.3115286631784,-45.3281681967332,-45.3361436788224,-45.3500178497605,-45.358488487577,-550000
0.506388888888889,-16.9960777751545,-0.104268339595531,-0.0903258987575837,-0.0822697908966102,-0.0682808281350803,-0.0619826157395302,-0.061400612349514,-0.0649169101474524,-0.0780621278018652,-0.130259108432803,-0.0669323128612399,-0.0402836234228282,-0.0207015716183745,-0.0204906944565404,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.154979912785,-45.2798680990912,-45.2876986529878,-45.2925866470082,-45.3009289522913,-45.3082571505655,-45.3149022817386,-45.3230836202968,-45.3403313554332,-45.3123782112082,-45.3289798194649,-45.3369042988551,-45.3506752183687,-45.3594013168439,-550000
0.506666666666667,-16.9755759217852,-0.10391988946949,-0.0900284519530437,-0.0819428179061456,-0.0679849042718381,-0.0617073765655648,-0.0611350607108055,-0.0646573701672426,-0.0777908047515937,-0.129930201038763,-0.0666577745988523,-0.039999040131125,-0.0203114132056571,-0.0197647753983459,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.160100681897,-45.2808353845929,-45.288623044359,-45.2935062466554,-45.3018238517641,-45.3091284703634,-45.3157531784539,-45.3239110484228,-45.3411275725716,-45.3131915253556,-45.3297553052079,-45.3376289835424,-45.3512970488225,-45.3602774232999,-550000
0.506944444444444,-16.9550706195349,-0.103572495991729,-0.0897319234103476,-0.081616970317478,-0.0676900384424505,-0.0614331311955785,-0.0608704558424638,-0.0643987186951022,-0.0775203380055986,-0.12960210210712,-0.0663841435125617,-0.0397155424617398,-0.0199229121036664,-0.0190420061333336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.165027368207,-45.2817658147323,-45.2895107674115,-45.2943892033586,-45.3026822129035,-45.3099633551551,-45.3165677295267,-45.32470222332,-45.3418876084449,-45.3139687636163,-45.3304948115076,-45.3383178895828,-45.3518834964549,-45.3611169659817,-550000
0.507222222222222,-16.9345620013518,-0.103226155034696,-0.0894363090484937,-0.0812922428577672,-0.0673962255729346,-0.0611598748249283,-0.0606067932058948,-0.0641409515906557,-0.0772507238120112,-0.129274808632394,-0.0661114160511671,-0.0394331263573451,-0.0195360624514521,-0.0183223762800425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.169760830875,-45.2826595523225,-45.2903619839743,-45.2952356785945,-45.3035041964572,-45.3107619649725,-45.3173460943536,-45.3254573037661,-45.3426116213858,-45.3147100834808,-45.3311984954068,-45.338971173177,-45.3524347161065,-45.3619201034232,-550000
0.5075,-16.9140501995953,-0.102880862497305,-0.0891416048164788,-0.0809686302918832,-0.0671034606260399,-0.060887602683992,-0.0603440682955575,-0.0638840647436867,-0.0769819584460267,-0.128948317631356,-0.0658395886859672,-0.0391517877827919,-0.0191508584147467,-0.0176058754950657,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.174301926235,-45.2835167596439,-45.2911768553487,-45.2960458333133,-45.3042899626506,-45.3115244593292,-45.3180884318166,-45.3261764480281,-45.3432997692188,-45.3154156419359,-45.3318665134476,-45.3395889900293,-45.3529508621271,-45.3626869936578,-550000
0.507777777777778,-16.8935353460378,-0.102536614304772,-0.0888478066931229,-0.0806461274221882,-0.0668117386010393,-0.0606163100379579,-0.0600822766387789,-0.063628054073956,-0.076714038209741,-0.128622626142884,-0.0655686579106124,-0.0388715227249646,-0.0187672941857921,-0.0168924934728119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.178651507804,-45.2843375984453,-45.2919555423091,-45.2968198279404,-45.3050396711887,-45.3122509972222,-45.3187949002849,-45.3268598138635,-45.3439522092619,-45.3160855954665,-45.3324990216728,-45.340171495349,-45.3534320883771,-45.3634177942196,-550000
0.508055555555556,-16.8730175718667,-0.102193406408467,-0.0885549106868804,-0.0803247290883245,-0.0665210545335198,-0.0603459921866285,-0.0598214137955506,-0.0633729155310284,-0.0764469594319815,-0.128297731227813,-0.0652986202409684,-0.0385923271926346,-0.0183853639831702,-0.0161822199452675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.182810426289,-45.2851222299456,-45.2926982051054,-45.2975578223784,-45.3057534812573,-45.3129417371336,-45.3194656576163,-45.3275075585223,-45.3445690983282,-45.3167201000571,-45.3330961756275,-45.3407188438522,-45.3538785482295,-45.364112662145,-550000
0.508333333333333,-16.8524970076864,-0.101851234785758,-0.0882629128356598,-0.0800044301670019,-0.0662314034951652,-0.0600766444642109,-0.0595614753583415,-0.0631186450940894,-0.0761807184681429,-0.127973629968794,-0.0650294722149659,-0.0383141972163183,-0.0180050620516204,-0.0154750446817656,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.186779529595,-45.2858708148354,-45.2934050034638,-45.2982599760077,-45.3064315515245,-45.313596837032,-45.3201008611586,-45.3281198387479,-45.3451505927275,-45.3173193111933,-45.3336581303606,-45.3412311897632,-45.3542903945706,-45.3647717539746,-550000
0.508611111111111,-16.8319737835201,-0.101510095439842,-0.0879718092066422,-0.0796852255717799,-0.0659427805935444,-0.0598082622391179,-0.0593024569519024,-0.0628652387717602,-0.0759153117000227,-0.127650319470149,-0.064761210392463,-0.03803712884813,-0.0176263826618776,-0.014770957488753,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.190559662833,-45.2865835132779,-45.2940760965882,-45.2989264476889,-45.3070740401425,-45.3142164543739,-45.3207006677516,-45.3286968107795,-45.3456968482678,-45.3178833838634,-45.3341850404266,-45.3417086868161,-45.3546677798023,-45.3653952257544,-550000
0.508888888888889,-16.8114480288117,-0.101169984399614,-0.0876815958960905,-0.0793671102528537,-0.0656551809719002,-0.0595408409137584,-0.0590443542330694,-0.0626126926019228,-0.0756507355356562,-0.127327796857719,-0.0644938313550982,-0.0377611181616401,-0.0172493201104983,-0.0140699482095554,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.194151668328,-45.2872604849113,-45.2947116431625,-45.2995573957637,-45.3076811047489,-45.3148007461056,-45.3212652337281,-45.329238630353,-45.3462080202569,-45.3184124725597,-45.3346770598869,-45.3421514882562,-45.3550108558432,-45.3659832330373,-550000
0.509166666666667,-16.7909198724279,-0.100830897719482,-0.0873922690291762,-0.0790500791968346,-0.065368599808931,-0.0592743759243326,-0.0587871628905752,-0.0623610026515356,-0.0753869864091448,-0.127006059278723,-0.0642273317061488,-0.0374861612517335,-0.0168738687196858,-0.0133720067241543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.197556385626,-45.2879018888493,-45.2953118013512,-45.3001529780569,-45.3082529024683,-45.3153498686643,-45.3217947149159,-45.3297454527025,-45.3466842635039,-45.3189067312808,-45.3351343423113,-45.3425597468417,-45.3553197741303,-45.3665359308853,-550000
0.509444444444444,-16.7703894426599,-0.100492831479232,-0.0871038247597851,-0.0787341274265382,-0.0650830323185782,-0.0590088627406275,-0.0585308786448472,-0.0621101650164514,-0.0751240607804942,-0.126685103901612,-0.063961708070389,-0.0372122542344625,-0.0165000228371281,-0.0126771229489533,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.200774651503,-45.2885078836834,-45.2958767288015,-45.3007133518773,-45.3087895899138,-45.31586397798,-45.3222892666391,-45.3302174325624,-45.3471257323207,-45.3193663135321,-45.3355570407799,-45.3429336148452,-45.35559468562,-45.3670534738701,-550000
0.509722222222222,-16.7498568672253,-0.10015578178386,-0.086816259270337,-0.0784192500007633,-0.0647984737498128,-0.0587442968658089,-0.0582754972478158,-0.0618601758212372,-0.0748619551354462,-0.126364927915919,-0.0636969570939457,-0.0369393932469083,-0.0161277768358216,-0.0119852868365567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.203807299972,-45.2890786274839,-45.2964065826442,-45.3012386740197,-45.3092913231885,-45.3163432294766,-45.3227490437195,-45.3306547241686,-45.3475325805237,-45.3197913723281,-45.335945307884,-45.3432732440551,-45.3558357407905,-45.3675360160754,-550000
0.51,-16.7293222732703,-0.0998197447634177,-0.0865295687716026,-0.0781054420140735,-0.0645149193864184,-0.058480673836214,-0.05802101448272,-0.0616110312189903,-0.0746006659853126,-0.126045528532116,-0.0634330754441536,-0.0366675744470375,-0.0157571251139101,-0.0112964883755444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.20665516229,-45.2896142778014,-45.2969015194957,-45.3017291007663,-45.309758257887,-45.3167877780739,-45.3231742004783,-45.3310574812597,-45.347904961435,-45.3201820601935,-45.3362992957283,-45.3435787857769,-45.3560430896421,-45.3679837110979,-550000
0.510277777777778,-16.7087857873712,-0.0994847165728564,-0.0862437495025169,-0.0777926985965806,-0.064232364546773,-0.0582179892211476,-0.0577674261639084,-0.0613627273911589,-0.0743401898668051,-0.125726902981469,-0.0631700598094181,-0.0363967940135597,-0.0153880620945137,-0.0106107175902496,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.209319066968,-45.2901149916684,-45.2973616954593,-45.3021847878879,-45.3101905490969,-45.3171977781888,-45.3235648907378,-45.331425857079,-45.3482430278844,-45.320538529165,-45.336619155932,-45.3438503908354,-45.3562168816997,-45.3683967120492,-550000
0.510555555555556,-16.6882475355364,-0.0991506933918707,-0.0859587977299913,-0.0774810149137253,-0.0639508045836391,-0.0579562386226702,-0.0575147281366428,-0.0611152605473569,-0.0740805233418732,-0.125409048515887,-0.0629079068990695,-0.0361270481457871,-0.0150205822255666,-0.00992796454053665,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.211799839776,-45.2905809256007,-45.2977872661263,-45.3026058906456,-45.3105883514002,-45.3175733837366,-45.3239212678222,-45.3317600043759,-45.3485469322105,-45.3208609307927,-45.3369050396302,-45.3440882095752,-45.3563572660138,-45.368775171557,-550000
0.510833333333333,-16.6677076432085,-0.0988176714247368,-0.0856747097487345,-0.0771703861660571,-0.0636702348839413,-0.0576954176753987,-0.0572629162769026,-0.0608686269251802,-0.0738216629975334,-0.12509196240778,-0.0626466134432207,-0.0358583330634943,-0.0146546799796468,-0.00924821932158341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.214098303752,-45.2910122355989,-45.2981783865781,-45.3029925637924,-45.310951818875,-45.3179147481329,-45.32424348456,-45.3320600754071,-45.348816826262,-45.3211494161412,-45.3371570974758,-45.344292391863,-45.3564643911617,-45.3691192417667,-550000
0.511111111111111,-16.6471662352658,-0.0984856469001615,-0.0853914818810637,-0.0768608075890179,-0.0633906508685502,-0.0574355220462867,-0.057011986491191,-0.0606228227900293,-0.073563605445703,-0.124775641949914,-0.062386176192622,-0.0355906450067794,-0.0142903498538154,-0.00857147206366685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.21621527921,-45.2914090771498,-45.2985352113871,-45.3033449615744,-45.3112811050965,-45.3182220242949,-45.3245316932848,-45.3323262219385,-45.3490528614001,-45.3214041357918,-45.3373754796404,-45.3444630870886,-45.3565384052494,-45.369429074343,-550000
0.511388888888889,-16.6266234360245,-0.098154616071121,-0.0851091104767171,-0.0765522744527183,-0.0631120479920692,-0.0571765474344265,-0.0567619347163337,-0.060377844434922,-0.0733063473230349,-0.12446008445526,-0.0621265919185286,-0.0353239802359193,-0.0139275863694524,-0.00789771293194201,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.218151583747,-45.2917716052278,-45.2988578946184,-45.3036632377323,-45.3115763631392,-45.3184953646427,-45.3247860458369,-45.3325585952463,-45.3492551884988,-45.3216252398434,-45.3375603358165,-45.3446004441665,-45.3565794559128,-45.3697048204712,-550000
0.511666666666667,-16.6060793692404,-0.0978245752147022,-0.0848275919126751,-0.0762447820617202,-0.0628344217426157,-0.0569184895708365,-0.0565127569192829,-0.0601336881803118,-0.0730498852907489,-0.124145287256849,-0.0618678574125497,-0.0350583350312348,-0.0135663840720992,-0.00722693212623236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.219908032252,-45.2920999742963,-45.2991465898312,-45.3039475455031,-45.3118377455778,-45.3187349211012,-45.3250066935651,-45.3327573461188,-45.3494239579474,-45.3218128779143,-45.3377118152183,-45.3447046115374,-45.3565876903192,-45.3699466308586,-550000
0.511944444444444,-16.5855341581108,-0.0974955206319519,-0.0845469225929672,-0.0759383257548153,-0.0625577676416039,-0.0566613442182532,-0.0562644490969228,-0.0598903503739069,-0.0727942160344597,-0.123831247707632,-0.0616099694865114,-0.0347937056929504,-0.0132067375312867,-0.00655911988081869,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.221485436911,-45.2923943383096,-45.2994014500804,-45.3041980376213,-45.3120654044886,-45.3189408451011,-45.3251937873278,-45.3329226248576,-45.3495593196514,-45.3219671991434,-45.3378300665836,-45.3447757371693,-45.3565632551684,-45.3701546557363,-550000
0.512222222222222,-16.5649879252762,-0.0971674486477125,-0.0842670989484929,-0.0756329009048061,-0.0622820812435238,-0.0564051071709248,-0.0560170072758726,-0.0596478273904801,-0.0725393362640212,-0.123517963180328,-0.0613529249723171,-0.0345300885410563,-0.0128486413403827,-0.00589426646422256,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.222884607217,-45.2926548507135,-45.2996226279176,-45.3044148663205,-45.3122594914516,-45.3191132875806,-45.3253474774947,-45.3330545812793,-45.3496614230338,-45.3220883521919,-45.3379152381748,-45.3448139685596,-45.3565062966947,-45.3703290448603,-550000
0.5125,-16.5444407928225,-0.0968403556104686,-0.0839881174368328,-0.0753285029182831,-0.0620073581357309,-0.0561497742544,-0.0557704275122824,-0.0594061156316991,-0.0722852427133493,-0.123205431067277,-0.0610967207218031,-0.0342674799151688,-0.01249209011643,-0.00523236217900495,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.224106349976,-45.2928816644477,-45.299810275393,-45.3045981833346,-45.3124201575512,-45.3192523989868,-45.3254679139482,-45.3331533647166,-45.3497304170372,-45.3221764852446,-45.3379674777809,-45.3448194527359,-45.3564169606678,-45.3704699475131,-550000
0.512777777777778,-16.5238928822824,-0.0965142378921898,-0.0837099745420628,-0.0750251272354079,-0.0617335939382225,-0.0558953413253229,-0.0555247058916445,-0.0591652115259311,-0.0720319321402575,-0.122893648780304,-0.0608413536065998,-0.0340058761743964,-0.0121370784999868,-0.00457339736155465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.225151469317,-45.2930749319462,-45.2999645440565,-45.3047481398996,-45.3125475533781,-45.3193583292771,-45.3255552460846,-45.3332191240201,-45.3497664501248,-45.3222317460112,-45.3379869327186,-45.3447923362575,-45.3562953923942,-45.3705775125051,-550000
0.513055555555556,-16.5033443146377,-0.0961890918881732,-0.0834326667745731,-0.0747227693296882,-0.0614607843034237,-0.0556418042712195,-0.055279838528593,-0.0589251115280655,-0.0717794013262941,-0.122582613750561,-0.0605868205179907,-0.0337452736971996,-0.0117836011549697,-0.0039173623818828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.226020766696,-45.2932348051399,-45.3000855849594,-45.304864886755,-45.3126418290305,-45.319431227921,-45.3256096228159,-45.3332520075598,-45.3497696702819,-45.3222542817283,-45.3379737498336,-45.3447327652171,-45.3561417367189,-45.3706518881761,-550000
0.513333333333333,-16.4827952103208,-0.0958649140168866,-0.0831561906708779,-0.07442142470776,-0.0611889249159674,-0.0553891590102956,-0.0550358215667046,-0.0586858121193303,-0.0715276470765701,-0.122272323428394,-0.0603331183667737,-0.0334856688812563,-0.0114316527684964,-0.00326424764342354,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.226715040906,-45.2933614354568,-45.3001735486555,-45.3049485741447,-45.3127031341158,-45.3194712439007,-45.325631192571,-45.3332521632261,-45.3497402250174,-45.32224423916,-45.3379280755022,-45.3446408852421,-45.3559561380267,-45.3706932223963,-550000
0.513611111111111,-16.4622456892164,-0.0955417007198116,-0.0828805427934343,-0.0741210889091636,-0.0609180114924791,-0.0551374014912239,-0.0547926511783035,-0.0584473098071099,-0.0712766662195957,-0.121962775283187,-0.0600802440831208,-0.0332270581433255,-0.0110812280507301,-0.00261404358282584,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.227235088084,-45.2934549738244,-45.3002285852029,-45.3049993518191,-45.3127316177517,-45.3194785257134,-45.3256201032973,-45.3332197384315,-45.3496782613649,-45.3222017645999,-45.3378500556328,-45.3445168414958,-45.3557387402432,-45.3707016625686,-550000
0.513888888888889,-16.4416958706638,-0.0952194484612865,-0.0826057197304575,-0.0738217575061272,-0.0606480397813561,-0.0548865276929354,-0.0545503235642628,-0.0582096011247637,-0.0710264556071128,-0.121653966803225,-0.0598281946164393,-0.0329694379191129,-0.0107323217347197,-0.00196674066975747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.22758170172,-45.2935155706705,-45.3002508441649,-45.3050173690362,-45.312727428568,-45.3194532213724,-45.325576502462,-45.333154880112,-45.3495839258849,-45.3221270038724,-45.3377398356672,-45.344360778679,-45.3554896868365,-45.3706773556288,-550000
0.514166666666667,-16.4211458734584,-0.0948981537283528,-0.0823317180957315,-0.0735234261033408,-0.0603790055625527,-0.0546365336244153,-0.0543088349538101,-0.0579726826314398,-0.07077701211393,-0.121345895495548,-0.0595769669352306,-0.0327128046631343,-0.0103849285762528,-0.00132232940670394,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.227755672661,-45.293543375925,-45.3002404746121,-45.3050027745632,-45.3126907147076,-45.3193954784084,-45.3255005370534,-45.3330577347287,-45.3494573646653,-45.3220201023341,-45.337597560582,-45.3441728410311,-45.3552091208185,-45.3706204480482,-550000
0.514444444444444,-16.4005958158536,-0.0945778130305958,-0.0820585345284289,-0.0732260903377393,-0.0601109046473645,-0.0543874153244897,-0.0540681816043271,-0.0577365509118972,-0.0705283326377544,-0.121038558885801,-0.0593265580269548,-0.0324571548485842,-0.010039043353698,-0.000680800328772018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.22775778912,-45.2935385390211,-45.3001976251231,-45.3049557166773,-45.3126216238281,-45.3193054438708,-45.3253923535826,-45.3329284482687,-45.3492987233234,-45.3218812048749,-45.3374233748897,-45.3439531723319,-45.3548971847463,-45.3705310858341,-550000
0.514722222222222,-16.3800458155624,-0.0942584228999891,-0.0817861656929253,-0.072929745878279,-0.0598437328782083,-0.054139168861619,-0.0538283598011554,-0.0575012025763214,-0.0702804140990273,-0.120731954518096,-0.0590769648978921,-0.032202484967198,-0.00969466086785068,-4.21440034953977e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.227588836686,-45.2935012088968,-45.3001224437862,-45.3048763431682,-45.3125203031035,-45.3191832643297,-45.3252520980848,-45.3327671662471,-45.3491081470071,-45.3217104559198,-45.3372174226408,-45.3437019159026,-45.3545540207233,-45.3704094145316,-550000
0.515,-16.3594959897596,-0.0939399798907408,-0.0815146082786144,-0.0726343884257211,-0.0595774861284022,-0.0538917903336942,-0.0535893658573992,-0.0572666342601415,-0.0700332534407579,-0.120426079954868,-0.0588281845730016,-0.0319487915291231,-0.00935177594178758,0.000593648969363965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.227249598327,-45.2934315339961,-45.300015078201,-45.3047648013385,-45.3123868992251,-45.3190290858767,-45.3250799161205,-45.3325740337079,-45.3488857803962,-45.3215079994302,-45.3369798474244,-45.3434192146072,-45.3541797704007,-45.3702555792247,-550000
0.515277777777778,-16.3389464550832,-0.0936224805791354,-0.081243858999728,-0.0723400137124052,-0.0593121603019542,-0.0536452758678233,-0.0533511961137262,-0.0570328426238522,-0.0697868476283578,-0.120120932776731,-0.058580214095786,-0.0316960710627865,-0.00901038342070505,0.00122658795800045,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.226740854403,-45.2933296622706,-45.2998756754796,-45.3046212380056,-45.3122215584032,-45.3188430541264,-45.3248759527772,-45.3323491952257,-45.3486317677041,-45.321273978905,-45.3367107923699,-45.343105210854,-45.3537745749789,-45.3700697245379,-550000
0.515555555555556,-16.3183973276364,-0.0933059215633801,-0.0809739145951456,-0.0720466175020344,-0.0590477513333429,-0.0533996216201255,-0.053113846938176,-0.0567998243528295,-0.0695411936494764,-0.119816510582329,-0.0583330505281561,-0.0314443201147588,-0.00867047817178434,0.00185668229876615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.226063382667,-45.2931957411811,-45.2997043822477,-45.3044457995029,-45.3120244263684,-45.3186253142181,-45.3246403526704,-45.3320927949068,-45.3483462526787,-45.3210085373823,-45.3364104001486,-45.342760046597,-45.3533385752087,-45.3698519946377,-550000
0.515833333333333,-16.2978487229894,-0.0929902994634495,-0.0807047718282179,-0.0717541955894506,-0.0587842551873037,-0.0531548237755246,-0.0528773147259632,-0.0565675761571474,-0.0692962885138367,-0.119512810988199,-0.0580866909502925,-0.0311935352496248,-0.00833205508403231,0.00248394129635074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.225217958278,-45.2930299176985,-45.2995013446465,-45.3042386316814,-45.3117956483731,-45.3183760108169,-45.3243732599455,-45.3318049763912,-45.3480293786043,-45.3207118174406,-45.3360788129747,-45.3423838633369,-45.3528719113924,-45.3696025332333,-550000
0.516111111111111,-16.2773007561809,-0.0926756109209324,-0.0804364274865789,-0.0714627438004184,-0.0585216678586049,-0.0529108785475431,-0.0526415958992776,-0.0563360947714037,-0.0690521292530691,-0.119209831628627,-0.0578411324605078,-0.0309437130498553,-0.00799510906813144,0.00310837422397246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.224205353803,-45.2928323383054,-45.2992667083339,-45.3039998799109,-45.3115353691927,-45.3180952881151,-45.3240748182787,-45.331485882853,-45.3476812883025,-45.3203839612,-45.3357161726065,-45.3419768021226,-45.3523747233856,-45.3693214835787,-550000
0.516388888888889,-16.2567535417205,-0.0923618525988741,-0.0801688783819659,-0.0711722579914018,-0.0582599853718415,-0.052667782178096,-0.0524066869070881,-0.0561053769545341,-0.0688087129205474,-0.118907570155507,-0.0575963721751105,-0.0306948501156744,-0.00765963505630224,0.00372999032356679,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.22302633923,-45.2926031489976,-45.2990006184856,-45.3037296890815,-45.3112437331271,-45.3177832898337,-45.3237451708788,-45.3311356570026,-45.347302124134,-45.320025110324,-45.3353226203483,-45.3415390035527,-45.3518471505981,-45.3690089884734,-550000
0.516666666666667,-16.2362071935898,-0.092049021181625,-0.0799021213500365,-0.0708827340493463,-0.0579992037812135,-0.0524255309372785,-0.0521725842249558,-0.0558754194896328,-0.0685660365912259,-0.118606024238193,-0.0573524072282756,-0.0304469430649282,-0.00732562800215032,0.00434879880596491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.221681681972,-45.2923424952856,-45.2987032197968,-45.3034282036049,-45.3109208840022,-45.3174401592237,-45.3233844604879,-45.3307544410876,-45.3468920279994,-45.3196354060203,-45.3348982970514,-45.3410706077765,-45.3512893319953,-45.3686651902643,-550000
0.516944444444444,-16.2156618252443,-0.0917371133746845,-0.0796361532501847,-0.0705941678914629,-0.0577393191703097,-0.0521841211231664,-0.0519392843548323,-0.0556462191837719,-0.0683240973614742,-0.118305191563367,-0.0571092347719022,-0.0301999885329616,-0.00699308288052078,0.00496480885108497,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.220172146875,-45.2920505221954,-45.2983746564834,-45.3030955674159,-45.3105669651708,-45.3170660390674,-45.3229928293836,-45.3303423768944,-45.3464511413412,-45.3192149890425,-45.3344433431152,-45.3405717544956,-45.3507014060996,-45.3682902308465,-550000
0.517222222222222,-16.1951175496156,-0.0914261259045493,-0.0793709709653655,-0.0703065554649994,-0.0574803276518972,-0.0519435490616071,-0.051706783824864,-0.0554177728678243,-0.0680828923489162,-0.118005069834891,-0.0568668519754827,-0.0299539831724822,-0.00666199468735932,0.00557802960810619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.218498496225,-45.2917273742705,-45.2980150722837,-45.3027319239733,-45.3101821195147,-45.3166610716799,-45.3225704193796,-45.3298996057495,-45.3459796051446,-45.3187639996915,-45.3339578984891,-45.3400425829651,-45.3500835109914,-45.3678842516648,-550000
0.5175,-16.1745744791126,-0.0911160555185603,-0.0791065714019057,-0.0700198927470334,-0.057222225367706,-0.0517038111060121,-0.0514750791892022,-0.0551900773962834,-0.0678424186922646,-0.117705656773666,-0.0566252560259677,-0.029708923653439,-0.00633235843956136,0.00618847019565416,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.216661489756,-45.291373195573,-45.297624610459,-45.3023374162622,-45.3097664894452,-45.3162253989103,-45.3221173718278,-45.3294262685205,-45.3454775599391,-45.3182825778164,-45.3334421026733,-45.3394832319946,-45.3494357843105,-45.3674473937153,-550000
0.517777777777778,-16.1540327256237,-0.0908068989847507,-0.0788429514893266,-0.069734175744249,-0.0569650084882071,-0.0514649036371579,-0.051244167027807,-0.0549631296470809,-0.0676026735511617,-0.117406950117491,-0.0563844441276318,-0.0294648066628947,-0.00600416917483688,0.00679613970197427,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.214661884655,-45.2909881296848,-45.297203413796,-45.3019121867944,-45.3093202169053,-45.3157591621433,-45.3216338276188,-45.3289225056181,-45.3449451457998,-45.3177708628161,-45.3328960947202,-45.3388938399499,-45.3487583632577,-45.3669797975461,-550000
0.518055555555555,-16.1334924005183,-0.09049865309169,-0.0785801081801638,-0.0694494004927146,-0.0567086732124088,-0.0512268230629764,-0.0510140439462527,-0.0547369265214149,-0.0673636541060129,-0.117108947620928,-0.0561444135019414,-0.0292216289048944,-0.00567742195156303,0.0074010471851132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.212500435575,-45.2905723197096,-45.2967516246071,-45.3014563776102,-45.3088434433705,-45.3152625023001,-45.3211199271838,-45.3283884569968,-45.3443825023486,-45.3172289936406,-45.332320013236,-45.3382745447543,-45.3480513845955,-45.3664816032592,-550000
0.518333333333333,-16.1129536146483,-0.0901913146483361,-0.0783180384497886,-0.069165563057673,-0.0564532157676366,-0.0509895658183503,-0.0507847065755382,-0.0545114649435639,-0.0671253575578278,-0.11681164705516,-0.0559051613874216,-0.0289793871003449,-0.00535211184864757,0.00800320167309293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.210177894635,-45.2901259082733,-45.2962693847325,-45.3009701302799,-45.3083363098501,-45.3147355598403,-45.320575810496,-45.3278242621565,-45.3437897687557,-45.3166571087924,-45.3317139963817,-45.3376254838894,-45.3473149846496,-45.3659529505113,-550000
0.518611111111111,-16.0924164783505,-0.0898848804838793,-0.0780567392962276,-0.0688826595333173,-0.0561986324093242,-0.0507531283649147,-0.0505561515718866,-0.054286741860716,-0.0668877811280608,-0.116515046207847,-0.0556666850395239,-0.028738077986885,-0.00502823396538879,0.00860261216408219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.207695011432,-45.2896490375263,-45.2957568355413,-45.3004535859047,-45.3077989568891,-45.3141784747627,-45.3200016170714,-45.3272300601439,-45.3431670837407,-45.3160553463276,-45.3310781818744,-45.3369467943969,-45.3465492993103,-45.3653939785153,-550000
0.518888888888889,-16.0718811014477,-0.0895793474475989,-0.0777962077399808,-0.0686006860425792,-0.0559449194207963,-0.0505175071908464,-0.0503283756165633,-0.0540627542427877,-0.0666509220584443,-0.116219142882994,-0.0554289817304973,-0.0284976983187633,-0.00470578342133234,0.00919928762657152,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.205052533047,-45.289141849144,-45.2952141179328,-45.2999068851187,-45.3072315245691,-45.3135913866069,-45.3193974859707,-45.3266059895535,-45.3425145855743,-45.3154238438572,-45.3304127069888,-45.3362386128794,-45.3457544640333,-45.3648048260418,-550000
0.519166666666667,-16.0513475932508,-0.0892747124087001,-0.0775364408238481,-0.0683196387369103,-0.0556920731130616,-0.0502826988106638,-0.0501013754156761,-0.0538394990822473,-0.0664147776108344,-0.115923934900806,-0.055192048749251,-0.0282582448667151,-0.00438475535614067,0.00979323699954458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.202251204052,-45.2886044843291,-45.2946413723377,-45.2993301680894,-45.3066341525094,-45.3129744344547,-45.3187635558003,-45.3259521885294,-45.3418324120791,-45.3147627385484,-45.3297177085582,-45.3355010755021,-45.3449306138416,-45.3641856314198,-550000
0.519444444444444,-16.0308160625603,-0.0889709722561774,-0.0772774356127446,-0.0680395137960691,-0.0554400898245947,-0.0500486997650283,-0.0498751476999875,-0.0536169733939395,-0.0661793450670473,-0.115629420097558,-0.0549558834012277,-0.0280197144178375,-0.00406514492944821,0.010384469192646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.199291766516,-45.288037083812,-45.2940387387198,-45.2987235745198,-45.306006979869,-45.3123277569314,-45.3180999647135,-45.3252687947661,-45.3411207006311,-45.3140721671262,-45.3289933229758,-45.3347343179938,-45.3440778833261,-45.3635365325384,-550000
0.519722222222222,-16.0102866176681,-0.0886681238986552,-0.0770191891935307,-0.0677603074279006,-0.0551889659211309,-0.0498155066205347,-0.0496496892247215,-0.0533951742149116,-0.0659446217287008,-0.115335596325448,-0.0547204830082745,-0.027782103775467,-0.00374694732073079,0.0109729930863499,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.196174960015,-45.2874397878527,-45.2934063565772,-45.2980872436493,-45.3053501453474,-45.3116514922068,-45.3174068504121,-45.32455594551,-45.3403795881611,-45.3133522658741,-45.3282396861964,-45.333938475648,-45.343196406647,-45.3628576668478,-550000
0.52,-15.9897593663594,-0.0883661642642422,-0.0767616986748298,-0.0674820158681253,-0.0549386977954535,-0.0495831159695158,-0.0494249967693767,-0.0531740986042325,-0.0657106049170561,-0.115042461452466,-0.05448584490851,-0.0275454097590574,-0.00343015772916838,0.0115588175321254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.192901521637,-45.2868127362422,-45.2927443649434,-45.2974213142551,-45.3046637871862,-45.3109457779968,-45.3166843501476,-45.3238137775609,-45.3396092111559,-45.3126031706359,-45.327456933737,-45.3331136833246,-45.3422863175353,-45.3621491713609,-550000
0.520277777777778,-15.969234415914,-0.088065090300383,-0.0765049611868542,-0.0672046353801242,-0.0546892818671837,-0.0493515244298393,-0.0492010671375321,-0.0529537436428219,-0.0654772919728574,-0.114750013362261,-0.054251966456197,-0.0273096292040587,-0.00311477137351168,0.012141951352606,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.18947218599,-45.2861560683034,-45.2920529023887,-45.2967259246537,-45.3039480431701,-45.3102107515647,-45.3159326007225,-45.3230424272729,-45.3388097056595,-45.3118250168167,-45.3266452006785,-45.3322600754507,-45.3413477492937,-45.3614111826541,-550000
0.520555555555556,-15.9487118731083,-0.0877648989737063,-0.0762489738812279,-0.0669281622547244,-0.0544407145825689,-0.0491207286447096,-0.0489778971566564,-0.0527341064332777,-0.0652446802561773,-0.114458249953995,-0.0540188450216141,-0.0270747589617952,-0.0028007834919475,0.0127224033417466,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.185887685207,-45.2854699228928,-45.2913321070219,-45.296001212702,-45.3032030506287,-45.3094465497225,-45.3151517384915,-45.3222420305558,-45.3379812072745,-45.311017939384,-45.3258046216668,-45.331377786022,-45.3403808347977,-45.3606438368688,-550000
0.520833333333333,-15.9281918442169,-0.0874655872698812,-0.075993733930812,-0.0666525928099862,-0.0541929924142781,-0.0488907252824613,-0.0487554836779277,-0.0525151840996967,-0.0650127671462561,-0.114167169142213,-0.0537864779909286,-0.0268407958993462,-0.00248818934196899,0.0133001822649913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.182148748958,-45.2847544384017,-45.2905821164912,-45.2952473157988,-45.3024289464372,-45.3086533088319,-45.3143418993628,-45.3214127228768,-45.3371238511632,-45.3101820728695,-45.3249353309141,-45.3304669486039,-45.3393857064973,-45.3598472697125,-550000
0.521111111111111,-15.9076744350143,-0.0871671521934671,-0.0757392385295307,-0.0663779233909906,-0.0539461118611896,-0.0486615110363682,-0.0485338235760374,-0.0522969737875056,-0.0647815500413438,-0.113876768856711,-0.0535548627660645,-0.0266077368994294,-0.00217698420024049,0.0138752968594315,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.178256104451,-45.2840097527577,-45.2898030679854,-45.294464370886,-45.3016258670184,-45.3078311648062,-45.3135032187995,-45.3205546392609,-45.3362377720492,-45.3093175513696,-45.3240374622,-45.329527696333,-45.3383624964175,-45.3590216164601,-550000
0.521388888888889,-15.8871597507766,-0.0868695907677679,-0.0754854848921961,-0.0661041503696273,-0.0537000694481855,-0.0484330826244399,-0.0483129137490056,-0.0520794726632851,-0.0645510263585475,-0.113587047042394,-0.0533239967645823,-0.0263755788602753,-0.00186716336247042,0.0144477558339656,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.174210476443,-45.2832360034255,-45.2889950982358,-45.2936525144499,-45.3007939483432,-45.3069802531108,-45.3126358318207,-45.3196679142932,-45.3353231042182,-45.3084245085473,-45.323111148873,-45.328560161918,-45.3373113361603,-45.3581670119551,-550000
0.521666666666667,-15.8666478962833,-0.0865729000346848,-0.0752324702543336,-0.0658312701443837,-0.0534548617259426,-0.0482054367892256,-0.0480927511179911,-0.0518626779146035,-0.0643211935336745,-0.113298001659149,-0.0530938774195447,-0.0261443186955154,-0.00155872214328092,0.0150175678694573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.170012587248,-45.2824333274091,-45.2881583435169,-45.2928118825224,-45.2999333259326,-45.3061007087652,-45.3117398730032,-45.3187526821192,-45.3343799815195,-45.3075030776331,-45.3221565238512,-45.327564477641,-45.3362323569051,-45.3572835906109,-550000
0.521944444444444,-15.8461389758187,-0.086277077054572,-0.0749801918720104,-0.0655592791401309,-0.0532104852707306,-0.047978570297616,-0.0478733326271065,-0.0516465867498393,-0.0640920490210734,-0.113009630681705,-0.0528645021794005,-0.0259139533340621,-0.00125165587607776,0.0155847416188935,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.165663156739,-45.2816018612521,-45.2872929396481,-45.2919426106828,-45.2990441348586,-45.305192666344,-45.3108154764819,-45.3178090764467,-45.3334085373673,-45.3065533914264,-45.3211737196243,-45.3265407753589,-45.3351256894103,-45.3563714864117,-550000
0.522222222222222,-15.8256330931737,-0.0859821189060883,-0.074728647021664,-0.0652881738079203,-0.0529669366841997,-0.0477524799406437,-0.0476546552432377,-0.0514311963980085,-0.0638635902934864,-0.112721932099507,-0.0526358685078511,-0.0256844797199923,-0.00094595991292299,0.0161492857075363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.161162902361,-45.2807417410398,-45.2863990219949,-45.2910448340585,-45.2981265097457,-45.3042562599778,-45.3098627759522,-45.3168372305469,-45.3324089047419,-45.3055755822963,-45.320162868254,-45.3254891865044,-45.3339914640144,-45.355430832914,-550000
0.5225,-15.8051303516475,-0.0856880226860558,-0.0744778329999299,-0.0650179506247677,-0.0527242125931794,-0.0475271625332934,-0.0474367159558462,-0.0512165041086049,-0.0636358148418855,-0.112434903916581,-0.0524079738837297,-0.0254558948124304,-0.000641629624407005,0.01671120873308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.156512539132,-45.2798531024004,-45.2854767254698,-45.2901186873266,-45.2971805847719,-45.3032916233552,-45.30888190467,-45.3158372772555,-45.3313812161906,-45.3045697821836,-45.3191241013758,-45.3244098420868,-45.3328298106373,-45.3544617632477,-550000
0.522777777777778,-15.7846308540494,-0.0853947855093146,-0.0742277471234704,-0.0647486060934477,-0.0524823096494737,-0.0473026149143024,-0.0472195117767953,-0.0510025071514155,-0.0634087201753323,-0.112148544151394,-0.0521808158008766,-0.0252281955854341,-0.000338660399526961,0.0172705192658023,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.151712779657,-45.2789360805057,-45.2845261845344,-45.289164304715,-45.2962064936702,-45.3022988897235,-45.3078729954543,-45.3148093489739,-45.3303256038296,-45.3035361226012,-45.3180575501999,-45.3233028726943,-45.3316408587811,-45.3534644101172,-550000
0.523055555555555,-15.7641347027002,-0.0851024045085773,-0.073978386728802,-0.0644801367422851,-0.0522412245296583,-0.0470788339459635,-0.0470030397401623,-0.0507892028163653,-0.0631823038208087,-0.111862850836741,-0.0519543917680155,-0.0250013790278797,-3.70476455560257e-05,0.0178272258487122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.146764334127,-45.2779908100733,-45.2835475331999,-45.2881818200039,-45.29520436973,-45.3012781918901,-45.3068361806873,-45.3137535776707,-45.3292421993445,-45.3024747346357,-45.3169633455125,-45.3221684084938,-45.3304247375315,-45.3524389058028,-550000
0.523333333333333,-15.7436419994339,-0.0848108768342881,-0.0737297491721311,-0.0642125391249451,-0.0520009539348765,-0.0468558165139386,-0.0467872969020525,-0.05057658841334,-0.0629565633230783,-0.111577822019594,-0.0517286993086308,-0.0247754421433466,0.000263213212075749,0.0183813369977082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.141667910333,-45.2770174253671,-45.2825409050288,-45.2871713665272,-45.2941743457979,-45.3002296622239,-45.3057715923162,-45.3126700948828,-45.3281311339922,-45.3013857489488,-45.3158416176771,-45.3210065792331,-45.3291815755589,-45.3513853821615,-550000
0.523611111111111,-15.7231528455995,-0.0845201996544814,-0.0734818318291797,-0.0639458098202317,-0.051761494590635,-0.0466335595270564,-0.046572280340422,-0.0503646612720204,-0.0627314962445287,-0.111293455760986,-0.0515037359608465,-0.0245503819500046,0.000562126729909533,0.0189328612017174,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.136424213669,-45.2760160601992,-45.2815064331361,-45.2861330771732,-45.2931165542795,-45.2991534326564,-45.3046793618545,-45.3115590317167,-45.3269925386016,-45.300269295778,-45.3146924966352,-45.3198175142416,-45.3279115011198,-45.3503039706286,-550000
0.523888888888889,-15.7026673420625,-0.0842303701546375,-0.0732346320950194,-0.0636799454318768,-0.051522843246606,-0.0464120599171252,-0.046357987154893,-0.0501534187417173,-0.0625071001650175,-0.111009750135875,-0.0512794992773029,-0.0243261954805038,0.000859697446576252,0.0194818069228492,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.131033947139,-45.2749868479308,-45.2804442501906,-45.2850670843865,-45.2920311271404,-45.298049634683,-45.3035596203828,-45.3104205188493,-45.3258265435749,-45.2991255049382,-45.3135161119083,-45.3186013424317,-45.3266146420572,-45.3491948022185,-550000
0.524166666666667,-15.6821855892065,-0.0839413855375408,-0.0729881473839055,-0.0634149425883377,-0.0512849966764234,-0.0461913146387406,-0.0461444144665689,-0.049942858191202,-0.06228337268173,-0.110726703233019,-0.0510559868250355,-0.024102879781858,0.0011559298829206,0.0200281825965351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.125497811367,-45.2739299214737,-45.2793544884161,-45.283973520169,-45.2909181959072,-45.2969183993642,-45.3024124985505,-45.3092546865299,-45.324633278889,-45.2979545058228,-45.3123125925983,-45.3173581922997,-45.3252911258029,-45.3480580075261,-550000
0.524444444444444,-15.6617076869352,-0.0836532430231423,-0.0727423751291065,-0.0631507979425916,-0.0510479516774852,-0.0459713206690917,-0.0459315594178602,-0.0497329770085418,-0.0620603114090228,-0.110444313154844,-0.0508331961853567,-0.0238804319153346,0.00145082854211861,0.0205719966316789,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.119816504599,-45.2728454132914,-45.2782372795927,-45.2828525160811,-45.2897778916693,-45.295759857327,-45.3012381265768,-45.3080616645805,-45.3234128740967,-45.2967564274047,-45.3110820673891,-45.3160881919271,-45.3239410793773,-45.3468937167279,-550000
0.524722222222222,-15.6412337346734,-0.0833659398484164,-0.0724973127827411,-0.0628875081719327,-0.0508117050707516,-0.0457520750077761,-0.0457194191722989,-0.0495237726009342,-0.0618379139782765,-0.110162578017317,-0.0506111249537352,-0.0236588489563479,0.00174439790980157,0.0211132574107979,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.113990722715,-45.2717334554009,-45.2770927550581,-45.281704203243,-45.2886103450799,-45.2945741387659,-45.300036634252,-45.3068415823979,-45.3221654583276,-45.2955313982376,-45.3098246645475,-45.3147914689816,-45.3225646293915,-45.345702059583,-550000
0.525,-15.6207638313693,-0.0830794732672237,-0.0722529578156105,-0.0626250699777696,-0.0505762537005499,-0.0455335746766041,-0.0455079909143616,-0.0493152423945454,-0.061616178037747,-0.109881495949821,-0.0503897707396749,-0.0234381279943435,0.00203664245416923,0.0216519732901621,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.108021159232,-45.2705941793731,-45.2759210457089,-45.2805287123362,-45.2874156863569,-45.2933613734441,-45.2988081509384,-45.3055945689542,-45.3208911602895,-45.2942795464574,-45.3085405119248,-45.3134681507185,-45.3211619020482,-45.3444831654344,-550000
0.525277777777778,-15.6002980754954,-0.08279384055017,-0.0720093077170372,-0.0623634800854213,-0.0503415944343762,-0.0453158167194107,-0.0452972718492928,-0.0491073838343436,-0.0613951012524183,-0.109601065095027,-0.0501691311665988,-0.0232182661326944,0.00232756662611526,0.0221881525999378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.101908505312,-45.2694277163348,-45.2747222820017,-45.2793261736044,-45.2861940452849,-45.2921216906952,-45.2975528055722,-45.3043207527983,-45.3195901082697,-45.2930009997828,-45.3072297369575,-45.3121183639819,-45.3197330231424,-45.3432371632101,-550000
0.525555555555556,-15.5798365650509,-0.0825090389844731,-0.0717663599946941,-0.062102735243919,-0.050107724162695,-0.0450987982018726,-0.0450872592029248,-0.0489001943839334,-0.0611746813038572,-0.109321283608769,-0.0499492038717309,-0.0229992604885865,0.00261717485933623,0.0227218036443252,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.09565344977,-45.2682341969697,-45.2734965939545,-45.278096716855,-45.2849455512157,-45.2908552194237,-45.2962707266639,-45.3030202620572,-45.3182624301358,-45.2916958855171,-45.3058924666686,-45.3107422352052,-45.3182781180631,-45.3419641814243,-550000
0.525833333333333,-15.5593793975627,-0.0822250658738187,-0.0715241121744523,-0.0618428322258007,-0.0498746397987478,-0.0448825162113163,-0.0448779502215003,-0.0486936715254012,-0.0609549158900618,-0.109042149659916,-0.0497299865059781,-0.0227811081929168,0.00290547157045422,0.0232529347016976,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.089256679079,-45.2670137515199,-45.2722441111479,-45.2768404714603,-45.2836703330699,-45.289562088107,-45.2949620423001,-45.3016932244369,-45.3169082533375,-45.2903643305491,-45.3045288276689,-45.309339890413,-45.3167973117941,-45.3406643481783,-550000
0.526111111111111,-15.5389266700872,-0.0819419185382275,-0.0712825618002068,-0.0615837678269191,-0.0496423382783549,-0.044666967856532,-0.0446693421714989,-0.0484878127591463,-0.0607358027253184,-0.108763661430253,-0.0495114767338123,-0.0225638063901825,0.00319246115912832,0.0237815540247363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.082718877378,-45.2657665097868,-45.2709649627264,-45.2755575663587,-45.282368519338,-45.288242424796,-45.2936268801444,-45.3003397672238,-45.3155277049071,-45.289006461354,-45.3031389461577,-45.3079114552217,-45.315290728915,-45.339337791162,-550000
0.526388888888889,-15.518478479212,-0.0816595943139176,-0.0710417064337236,-0.0613255388662355,-0.0494108165597228,-0.0444521502675912,-0.0444614323394588,-0.0482826156037252,-0.0605173395400565,-0.108485817114352,-0.0492936722331606,-0.0223473522383721,0.00347814800816681,0.0243076698405681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.076040726479,-45.2644926011325,-45.2696592773996,-45.2742481300558,-45.2810402380819,-45.2868963571163,-45.2922653674387,-45.2989600172858,-45.3141209114609,-45.2876224039949,-45.3017229479247,-45.3064570548409,-45.3137584936025,-45.3379846376545,-550000
0.526666666666667,-15.4980349210574,-0.0813780905531722,-0.070801543654475,-0.0610681421856252,-0.0491800716232515,-0.0442380605956574,-0.0442542180318052,-0.0480780775956864,-0.0602995240807063,-0.108208614919449,-0.0490765706952805,-0.0221317429088696,0.00376253648364913,0.0248312903508997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.069222905873,-45.2631921544813,-45.2683271834434,-45.272912290626,-45.2796856169357,-45.2855240122702,-45.2908776310044,-45.2975541010736,-45.3126879992006,-45.2862122841238,-45.3002809583503,-45.3049768140744,-45.3122007296314,-45.3366050145257,-550000
0.526944444444444,-15.4775960912781,-0.0810974046241978,-0.0705620710594807,-0.0608115746496817,-0.04895010047134,-0.0440246960128055,-0.0440476965746733,-0.0478741962894156,-0.0600823541095501,-0.107932053065327,-0.0488601698246544,-0.0219169755863353,0.00404563093502682,0.0253524237321477,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.062266092735,-45.2618652983206,-45.2669688087014,-45.2715501757133,-45.2783047831072,-45.2841255170367,-45.2894637972436,-45.2961221446215,-45.3112290939143,-45.284776226983,-45.2988131024073,-45.3034708573213,-45.3106175603758,-45.3351990482372,-550000
0.527222222222222,-15.4571620850644,-0.080817533910998,-0.0703232862631482,-0.0605558331455184,-0.0487209001281945,-0.0438120537118368,-0.0438418653137396,-0.0476709692569734,-0.0598658274045871,-0.107656129784184,-0.0486444673388688,-0.0217030474686142,0.00432743569524682,0.0258710781355747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.055170961935,-45.2605121607025,-45.2655842805858,-45.2701619125331,-45.2768978633791,-45.2827009977738,-45.2880239921401,-45.2946642735491,-45.3097443209776,-45.2833143574055,-45.2973195046617,-45.3019393085771,-45.3090091088099,-45.3337668648434,-550000
0.5275,-15.4367329971444,-0.0805384758132356,-0.0700851868971124,-0.0603009145825748,-0.0484924676396405,-0.0436001309060997,-0.0436367216140416,-0.0474683940879432,-0.0596499417593815,-0.107380843320523,-0.0484294609685076,-0.0214899557666253,0.00460795508085508,0.0263872616874145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.047938186042,-45.2591328692449,-45.2641737260792,-45.2687476278729,-45.2754649841099,-45.2812505804189,-45.2865583412609,-45.2931806130621,-45.3082338053546,-45.2818267998172,-45.2958002892743,-45.3003822914348,-45.3073754975093,-45.3323085899926,-550000
0.527777777777778,-15.416308921785,-0.0802602277460996,-0.0698477706100819,-0.0600468158924217,-0.0482648000729285,-0.0433889248293027,-0.0434322628598168,-0.0472664683892679,-0.0594346949829292,-0.107106191931022,-0.0482151484570318,-0.0212776977042601,0.00488719339210964,0.0269009824890054,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.040568435329,-45.2577275511326,-45.2627372717353,-45.2673074480935,-45.2740062712358,-45.2797743904907,-45.2850669697569,-45.2916712879534,-45.3066976715995,-45.280313678237,-45.2942555800009,-45.2987999290863,-45.3057168486524,-45.330824348928,-550000
0.528055555555556,-15.3958899527939,-0.0799827871401752,-0.0696110350676806,-0.059793534028564,-0.0480378945165505,-0.0431784327353408,-0.0432284864543242,-0.0470651897850987,-0.059220084899511,-0.106832173884419,-0.0480015275606735,-0.0210662705182796,0.00516515491308479,0.0274122486169182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.033062377784,-45.2562963331186,-45.2612750436802,-45.2658414991307,-45.272521850271,-45.2782725530895,-45.2835500023648,-45.2901364226048,-45.3051360438573,-45.2787751162787,-45.2926855001945,-45.2971923443228,-45.3040332840205,-45.3293142664892,-550000
0.528333333333333,-15.375476183521,-0.0797061514413101,-0.069374977952292,-0.0595410659662551,-0.0478117480800473,-0.0429686518981103,-0.0430253898196779,-0.0468645559166354,-0.0590061093485563,-0.106558787461395,-0.0477885960483214,-0.0208556714582147,0.00544184391178618,0.0279210681230812,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.025420679114,-45.2548393415257,-45.259787167614,-45.2643499064963,-45.2710118463097,-45.2767451928993,-45.2820075634073,-45.2885761409872,-45.3035490458651,-45.2772112371517,-45.2910901728056,-45.2955596595367,-45.302324925,-45.3277784671127,-550000
0.528611111111111,-15.3550677068598,-0.0794303181104851,-0.0691395969629023,-0.059289408702302,-0.0475863578938236,-0.042759579611333,-0.0428229703966788,-0.046664564441971,-0.0587927661845036,-0.106286030954449,-0.0475763517014127,-0.020645897786264,0.0057172646402552,0.0284274490349059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.017644002751,-45.2533567022474,-45.2582737688116,-45.2628327952791,-45.2694763840268,-45.2751924341883,-45.2804397767953,-45.2869905666628,-45.3019368009534,-45.2756221636621,-45.2894697203836,-45.2939019967218,-45.3005918925828,-45.3262170748334,-550000
0.528888888888889,-15.3346646152491,-0.0791552846236845,-0.0689048898149463,-0.0590385592548732,-0.0473617211089627,-0.0425512131883765,-0.0426212256446463,-0.0464652130359454,-0.0585800532766598,-0.106013902667782,-0.0473647923138221,-0.0204369467771939,0.00599142133467449,0.0289313993554145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.00973300986,-45.251848540749,-45.2567349721242,-45.2612902901462,-45.2679155876792,-45.2736144008105,-45.2788467660283,-45.2853798227855,-45.300299432047,-45.2740080182142,-45.2878242650779,-45.2922194774754,-45.2988343073672,-45.3246302132854,-550000
0.529166666666667,-15.3142670006748,-0.0788810484717658,-0.0686708542401558,-0.0587885146633108,-0.0471378348970369,-0.0423435499620814,-0.0424201530412463,-0.0462664993899855,-0.0583679685090647,-0.105742400917184,-0.0471539156917522,-0.0202288157182369,0.0062643182154745,0.0294329270633604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.001688359345,-45.2503149820692,-45.2551709019802,-45.2597225153446,-45.2663295811072,-45.2720112162065,-45.2772286541957,-45.2837440321023,-45.298637061666,-45.272368922811,-45.2861539286392,-45.2905122229985,-45.2970522895596,-45.3230180057035,-550000
0.529444444444444,-15.2938749546711,-0.0786076071603314,-0.0684374879864074,-0.05853927198794,-0.0469146964499311,-0.0421365872845775,-0.0422197500823331,-0.0460684212119538,-0.0581565097803533,-0.105471524029911,-0.0469437196536244,-0.0200215019089981,0.00653595948743829,0.0299320401133514,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.993510707856,-45.2487561508213,-45.2535816823868,-45.2581295947017,-45.2647184877354,-45.2703830034051,-45.2755855639782,-45.2820833169543,-45.2969498119273,-45.270704999056,-45.28445883242,-45.2887803540973,-45.2952459589752,-45.3213805749237,-550000
0.529722222222222,-15.273488568322,-0.0783349582095991,-0.0682047888175674,-0.0582908283098848,-0.0466923029796506,-0.0419303225271169,-0.0420200142817784,-0.0458709762260004,-0.0579456750036169,-0.105201270344575,-0.0467342020299705,-0.0198150026613518,0.00680634933980608,0.0304287464359695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.985200709797,-45.247172171194,-45.2519674369309,-45.2565116516271,-45.2630824305741,-45.268729885024,-45.2739176176488,-45.2803977992783,-45.2952378045456,-45.2690163681536,-45.2827390973763,-45.2870239911841,-45.2934154350387,-45.3197180433846,-550000
0.53,-15.2531079322633,-0.0780630991542799,-0.0679727545133435,-0.0580431807308763,-0.0464706517181452,-0.0417247530798946,-0.0418209431713075,-0.0456741621724087,-0.0577354621062711,-0.104931638211027,-0.0465253606633297,-0.0196093152993477,0.0070754919463789,0.0309230539378949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.976759017328,-45.2455631669531,-45.2503282887804,-45.2548688091135,-45.2614215322203,-45.2670519832715,-45.272224937074,-45.2786876006073,-45.2935011608343,-45.2673031509108,-45.2809948440683,-45.2852432542786,-45.2915608367861,-45.3180305331286,-550000
0.530277777777778,-15.2327331366836,-0.0777920275434478,-0.0677413828691325,-0.0577963263730719,-0.0462497399171237,-0.0415198763518778,-0.0416225343003383,-0.0454779768074458,-0.0575258690299206,-0.104662625990241,-0.0463171934081377,-0.0194044371591103,0.00734339146561764,0.0314149705020204,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.968186280376,-45.2439292614427,-45.2486643606855,-45.2532011897381,-45.2597359148589,-45.265349419947,-45.2705076437147,-45.2769528420719,-45.2917400017068,-45.265565467738,-45.2792261926617,-45.2834382630086,-45.289682282865,-45.3163181658024,-550000
0.530555555555556,-15.2123642713262,-0.0775217409404103,-0.0675106716958772,-0.0575502623788666,-0.0460295648478759,-0.0413156897706315,-0.0414247852358159,-0.0452824179032168,-0.0573168937302222,-0.104394232054202,-0.0461096981306182,-0.0192003655887486,0.0076100520407464,0.0319045039875726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.95948314664,-45.2422705775859,-45.2469757749798,-45.2515089156636,-45.2580257002641,-45.2636223164426,-45.2687658586277,-45.2751936444014,-45.2899544476774,-45.2638034386497,-45.2774332629285,-45.2816091366114,-45.2877798915361,-45.3145810626588,-550000
0.530833333333333,-15.1920014254904,-0.0772522369225933,-0.0672806188199075,-0.0573049859107117,-0.0458101238010922,-0.0411121907821509,-0.0412276935620492,-0.0450874832475152,-0.0571085341767562,-0.104126454785791,-0.0459028727086887,-0.0189970979482535,0.00787547779985618,0.032391662230224,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.950650261597,-45.2405872378867,-45.2452626535814,-45.2497921086393,-45.2562910098002,-45.2618707937444,-45.2669997024664,-45.2734101279251,-45.2881446188629,-45.2620171832667,-45.2756161742486,-45.2797559939346,-45.2858537806742,-45.3128193445572,-550000
0.531111111111111,-15.1716446880332,-0.0769835130814082,-0.0670512220828026,-0.0570604941509272,-0.0455914140866884,-0.0409093768506858,-0.0410312568805534,-0.0448931706436754,-0.0569007883528897,-0.103859292578673,-0.0456967150318439,-0.0187946316094104,0.00813967285600007,0.032876453042213,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.941688268511,-45.2388793644307,-45.2435251179944,-45.2480508900026,-45.2545319644232,-45.2600949724331,-45.2652092954825,-45.2716024125731,-45.2863106349829,-45.2602068208158,-45.2737750456101,-45.2778789534372,-45.2839040677688,-45.3110331319646,-550000
0.531388888888889,-15.1512941473708,-0.0767155670221312,-0.0668224793412416,-0.0568167843015268,-0.0453734330336209,-0.0407072454585743,-0.0408354728098887,-0.0446994779104236,-0.0566936542556482,-0.10359274383719,-0.0454912230010585,-0.0185929639557018,0.00840264130729443,0.033358884212456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.932597808434,-45.2371470788866,-45.2417632893097,-45.2462853806799,-45.2527486846814,-45.2582949726854,-45.2633947575266,-45.2697706178775,-45.2844526153619,-45.2583724701321,-45.2719099956111,-45.2759781331909,-45.2819308699257,-45.3092225449572,-550000
0.531666666666667,-15.1309498914799,-0.0764483963637824,-0.0665943884668539,-0.0565738535840313,-0.0451561779897191,-0.0405057941060748,-0.0406403389855014,-0.0445064028817378,-0.0564871298955829,-0.103326806976244,-0.0452863945286826,-0.0183920923822134,0.00866438723701681,0.0338389635066626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.923379520219,-45.2353905025073,-45.2399772882065,-45.244495701188,-45.2509412907172,-45.2564709142755,-45.2615562080496,-45.2679148629737,-45.2825706789292,-45.2565142496589,-45.2700211424602,-45.2740536508807,-45.2799343038677,-45.3073877032208,-550000
0.531944444444444,-15.1106120078995,-0.0761819987389989,-0.0663669473460807,-0.0563316992392921,-0.0449396463214996,-0.0403050203111972,-0.0404458530595648,-0.0443139434066985,-0.0562812132966417,-0.10306148042119,-0.0450822275383387,-0.0181920142955428,0.00892491471370213,0.0343166986674452,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.914034040521,-45.2336097561312,-45.2381672349532,-45.2426819716351,-45.2491099022677,-45.2546229165755,-45.2596937661035,-45.2660352666012,-45.2806649442211,-45.25463227745,-45.268108603978,-45.2721056238063,-45.2779144859356,-45.3055287260522,-550000
0.532222222222222,-15.0902805837321,-0.0759163717939197,-0.0661401538800252,-0.05609031852731,-0.0447238354140047,-0.0401049216095353,-0.040252012700822,-0.0441220973493496,-0.0560759024960371,-0.102796762607728,-0.0448787199648213,-0.0179927271137079,0.00918422779124385,0.0347920974144297,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.904562003809,-45.2318049601831,-45.2363332494089,-45.240844311722,-45.2472546386661,-45.2527510985573,-45.2578075503431,-45.264131947105,-45.2787355293813,-45.2527266711697,-45.2661724975977,-45.2701341688827,-45.2758715320893,-45.3036457323602,-550000
0.5325,-15.0699557056456,-0.0756515131880617,-0.065914005984312,-0.0558497087270615,-0.0445087426706158,-0.0399054955541046,-0.0400588155944291,-0.0439308625885487,-0.0558711955441238,-0.102532651981787,-0.0446758697539959,-0.017794228266056,0.00944233050898159,0.0352651674443734,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.894964042366,-45.2299762346758,-45.2344754510242,-45.2389828407433,-45.245375618843,-45.250855578793,-45.2558976790267,-45.2622050224363,-45.2767825521622,-45.2507975480946,-45.2642129403665,-45.268139402642,-45.2738055579089,-45.3017388406663,-550000
0.532777777777778,-15.0496374598744,-0.0753874205941997,-0.0656885015889482,-0.0556098671363138,-0.0442943655128915,-0.0397067397151739,-0.0398662594418011,-0.0437402370178306,-0.0556670905042666,-0.102269146999425,-0.0444736748626965,-0.0175965151931717,0.00969922689180264,0.0357359164312616,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.885240786301,-45.2281236992109,-45.2325939588429,-45.2370976775886,-45.2434729613272,-45.2489364754568,-45.253964270017,-45.2602546101541,-45.274806129926,-45.2488450251141,-45.2622300489466,-45.2661214412336,-45.2717166785953,-45.2998081691065,-550000
0.533055555555556,-15.0293259322211,-0.0751240916982498,-0.0654636386381756,-0.055370791071458,-0.0440807013803897,-0.0395086516801043,-0.0396743419604561,-0.0435502185452652,-0.0554635854527109,-0.102006246126723,-0.0442721332586277,-0.0173995853467875,0.0099549209502343,0.036204352026425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.87539286355,-45.2262474729806,-45.2306888915025,-45.2351889407435,-45.241546784247,-45.2469939063253,-45.2520074407827,-45.2582808274258,-45.2728063796455,-45.2468692187319,-45.2602239396159,-45.2640804004256,-45.2696050089718,-45.2978538354312,-550000
0.533333333333333,-15.009021208058,-0.0748615241991443,-0.0652394150903384,-0.0551324778673301,-0.0438677477304991,-0.0393112290531853,-0.0394830608838626,-0.0433608050933163,-0.055260678478464,-0.101743947839669,-0.0440712429202651,-0.0172034361896975,0.0102094166805356,0.0366704818586443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.865420899889,-45.224347674768,-45.228760367236,-45.2332567482912,-45.2395972053315,-45.2450279887793,-45.2500273083993,-45.2562837910286,-45.2707834179057,-45.2448702450667,-45.2581947282697,-45.2620163956058,-45.2674706634846,-45.2958759570071,-550000
0.533611111111111,-14.9887233723284,-0.0745997158087249,-0.0650158289177348,-0.0548949248770347,-0.0436555020382721,-0.0391144694554729,-0.0392924139612875,-0.0431719945986986,-0.0550583676831667,-0.101482250624059,-0.0438710018367594,-0.0170080651956669,0.0104627180647915,0.0371343135342571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.855325518935,-45.2224244229491,-45.2268085038726,-45.2313012179128,-45.2376243419113,-45.2430388398045,-45.2480239895502,-45.2542636173504,-45.2687373609044,-45.2428482198537,-45.2561425304209,-45.2599295417827,-45.2653137562041,-45.2938746508181,-550000
0.533888888888889,-14.9684325095484,-0.0743386642516188,-0.0647928781064843,-0.0546581294717789,-0.0434439617962539,-0.0389183705246293,-0.0391023989576411,-0.0429837850122484,-0.0548566511809645,-0.101221152975392,-0.0436714080078352,-0.0168134698493415,0.0107148290710033,0.0375958546372588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.845107342153,-45.2204778354935,-45.224833418839,-45.2293224668895,-45.2356283109203,-45.2410265759928,-45.2459976005281,-45.252220422391,-45.2666683244533,-45.2408032584449,-45.2540674612017,-45.2578199535865,-45.2631344008258,-45.2918500334656,-550000
0.534166666666667,-14.9481487038079,-0.07407836726512,-0.0645705606563894,-0.0544220890406954,-0.0432331245143167,-0.0387229299147643,-0.0389130136533286,-0.0427961742987765,-0.0546555270983909,-0.100960653398764,-0.0434724594436948,-0.0166196476461668,0.0109657536531798,0.0380551127294107,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.834766988865,-45.2185080299658,-45.2228352291609,-45.2273206121029,-45.2336092288961,-45.2389913135433,-45.2439482572355,-45.2501543217631,-45.2645764239795,-45.2387354758109,-45.2519696353642,-45.2556877452701,-45.260932710671,-45.2898022211706,-550000
0.534444444444444,-14.9278720387727,-0.0738188225990861,-0.0643488745807965,-0.0541868009906741,-0.0430229877194899,-0.0385281452962767,-0.0387242558441006,-0.042609160436937,-0.0544549935742407,-0.100700750408762,-0.0432741541649271,-0.0164265960922974,0.0112154957514297,0.038512095350341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.824305076255,-45.2165151235267,-45.2208140514634,-45.2252957700365,-45.2315672119815,-45.2369331682636,-45.2418760751864,-45.2480654306933,-45.2624617745257,-45.2366449865416,-45.2498491672819,-45.25353303071,-45.2587087986884,-45.2877313297736,-550000
0.534722222222222,-14.9076025976854,-0.0735600280158081,-0.0641278179064638,-0.0539522627461938,-0.0428135489557998,-0.0383340143556932,-0.038536123340904,-0.0424227414190885,-0.0542550487594488,-0.100441442529368,-0.0430764902024029,-0.0162343127045145,0.0114640592920478,0.0389668100176486,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.813722219374,-45.2144992329342,-45.218770001973,-45.223248056777,-45.2295023759259,-45.2348522555705,-45.2397811695069,-45.2459538640235,-45.2603244907522,-45.2345319048471,-45.2477061709502,-45.2513559234077,-45.2564627774544,-45.2856374747366,-550000
0.535,-14.887340463367,-0.0733019812899086,-0.063907388673424,-0.0537184717491476,-0.0426048057841047,-0.038140534795517,-0.0383486139697313,-0.0422369152511599,-0.0540556908169697,-0.10018272829385,-0.0428794655971913,-0.0160427950101351,0.0117114481876051,0.0394192642270021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.803019031147,-45.2124604745446,-45.2167031965182,-45.221177588015,-45.2274148360856,-45.2327486904916,-45.2376636549367,-45.2438197362114,-45.2581646869374,-45.2323963445589,-45.2455407599875,-45.2491565364901,-45.2541947591746,-45.2835207711431,-550000
0.535277777777778,-14.8670857182187,-0.0730446802082246,-0.0636875849348495,-0.053485425458685,-0.0423967557819285,-0.0379477043340667,-0.0381617255714795,-0.0420516799525178,-0.0538569179216564,-0.0999246062446641,-0.0426830784004544,-0.0158520405469357,0.0119576663370363,0.0398694654522398,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.792196122379,-45.2103989643141,-45.2146137505306,-45.2190844790465,-45.2253047074257,-45.2306225876661,-45.2355236458299,-45.241663161332,-45.2559824769788,-45.2302384191311,-45.2433530476367,-45.2469349827108,-45.2519048556846,-45.2813813337002,-550000
0.535555555555556,-14.8468384442229,-0.0727881225696939,-0.063468404756921,-0.0532531213510371,-0.0421893965433032,-0.0377555207053266,-0.037975456001797,-0.0418670335558325,-0.0536587282601402,-0.0996670749333533,-0.0424873266733634,-0.015662046863062,0.0122027176257271,0.0403174211454721,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.781254101764,-45.2083148177994,-45.2125017790465,-45.216968844774,-45.223172104521,-45.2284740613458,-45.2333612561559,-45.2394842530785,-45.2537779743944,-45.2280582416409,-45.2411431467653,-45.2446913744514,-45.2495931784508,-45.2792192767383,-550000
0.535833333333333,-14.8265987229449,-0.0725323061852465,-0.063249846218695,-0.0530215569193582,-0.0419827256786047,-0.0375639816587899,-0.0377898031309454,-0.0416829741069414,-0.0534611200307167,-0.0994101329204459,-0.0422922084869993,-0.0154728115169493,0.0124466059255977,0.0407631387371758,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.770193575888,-45.2062081501593,-45.2103673967078,-45.2148307997074,-45.2210171415568,-45.2263032253964,-45.2311765995011,-45.2372831247635,-45.2515512923234,-45.2258559247901,-45.2389111698677,-45.2424258237217,-45.2472598385716,-45.2770347142134,-550000
0.536111111111111,-14.8063666355343,-0.0722772288776924,-0.0630319074119736,-0.0527907296735555,-0.0417767408143921,-0.0373730849593072,-0.0376047648436492,-0.0414994996647266,-0.0532640914432199,-0.0991537787753612,-0.0420977219222651,-0.01528433207724,0.0126893350951939,0.0412066256362927,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.759015149234,-45.2040790761558,-45.2082107177628,-45.2126704579653,-45.2188399323304,-45.2241101932985,-45.2289697890693,-45.2350598893196,-45.2493025435274,-45.2236315809061,-45.2366572290647,-45.2401384421616,-45.2449049467782,-45.274827759707,-550000
0.536388888888889,-14.7861422627263,-0.0720228884816124,-0.0628145864411715,-0.0525606371401285,-0.0415714395932536,-0.037182828386936,-0.0374203390389563,-0.0413166083009774,-0.0530676407189116,-0.0988980110763037,-0.0419038650697923,-0.0150966061227034,0.0129309089797673,0.0416478892303255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.747719424193,-45.2019277101548,-45.2060318560679,-45.210487933276,-45.2166405902519,-45.2218950781488,-45.2267409376831,-45.2328146593011,-45.2470318403914,-45.2213853219425,-45.2343814361057,-45.2378293410413,-45.2425286134358,-45.2725985264276,-550000
0.536666666666667,-14.7659256848435,-0.0717692828432476,-0.0625978814231888,-0.05233127686201,-0.0413668196736441,-0.0369932097367877,-0.0372365236300953,-0.0411342981002594,-0.0528717660903648,-0.098642828410172,-0.0417106360298523,-0.0149096312421506,0.0131713314113602,0.0420869368854335,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.736307001067,-45.199754166128,-45.2038309250884,-45.208283338979,-45.2144192283455,-45.219657992661,-45.2244901577849,-45.2305475468845,-45.2447392949247,-45.2191172594804,-45.2320839023691,-45.2354986312628,-45.2401309485442,-45.2703471272118,-550000
0.536944444444444,-14.7457169817968,-0.0715164098203923,-0.062381790487281,-0.0521026463984031,-0.0411628787297311,-0.0368042268188795,-0.0370533165443329,-0.040952567159792,-0.0526764658013449,-0.0983882293724603,-0.0415180329122621,-0.0147234050343582,0.0134106062088908,0.042523775946528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.724778478075,-45.1975585576534,-45.2016080378997,-45.2060567880254,-45.2121759592505,-45.2173990491667,-45.222217561438,-45.2282586638698,-45.2424250187623,-45.2168275047295,-45.2297647388634,-45.2331464233605,-45.2377120617391,-45.2680736745248,-550000
0.537222222222222,-14.7255162330874,-0.0712642672822868,-0.0621663117749347,-0.0518747433246171,-0.0409596144512382,-0.0366158774579855,-0.0368707157228377,-0.0407714135893166,-0.0524817381066978,-0.0981342125671577,-0.0413260538363018,-0.0145379251079854,0.0136487371782301,0.042958413737363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.71313445136,-45.1953409979169,-45.1993633071884,-45.2038083929799,-45.2099108952225,-45.2151183596171,-45.2199232603276,-45.2259481216815,-45.2400891231653,-45.2145161685288,-45.2274240562282,-45.2307728275025,-45.2352720622929,-45.2657782804618,-550000
0.5375,-14.7053235178077,-0.0710128531095078,-0.0619514434397377,-0.0516475652319136,-0.0407570245432913,-0.0364281594934901,-0.0366887191205352,-0.0405908355109699,-0.0522875812722368,-0.0978807766066585,-0.0411346969306218,-0.0143531890815005,0.0138857281122933,0.0433908575606305,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.701375514995,-45.1931015997131,-45.1970968452535,-45.201538266021,-45.2076241481344,-45.2128160355835,-45.2176073657616,-45.2236160313696,-45.2377317190226,-45.212183361348,-45.2250619647354,-45.2283779534915,-45.2328110591156,-45.2634610567486,-550000
0.537777777777778,-14.6851389146432,-0.0707621651938676,-0.061737183647254,-0.0514211097273509,-0.0405551067262627,-0.036241070779242,-0.0365073247059707,-0.0404108310591603,-0.0520939935746267,-0.0976279201116639,-0.040943960333156,-0.0141691945830974,0.0141215827911106,0.0438211146980516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.68950226099,-45.1908404754466,-45.1948087640074,-45.1992465189428,-45.2053158294772,-45.2104921882584,-45.2152699886722,-45.2212625036106,-45.2353529168514,-45.209829193288,-45.2226785742898,-45.2259619107654,-45.2303291607558,-45.2611221147429,-550000
0.538055555555556,-14.6649625018734,-0.0705122014383045,-0.0615235305748986,-0.0511953744336213,-0.0403538587356211,-0.0360546091834058,-0.0363265304611777,-0.0402313983804379,-0.0519009733012755,-0.0973756417110924,-0.0407538421910315,-0.0139859392506219,0.0143563049819155,0.044249192410465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.677515279295,-45.1885577371331,-45.192499174977,-45.1969332631557,-45.2029860503618,-45.208146928457,-45.2129112396166,-45.2188876487085,-45.2329528267983,-45.2074537740823,-45.2202739944302,-45.2235248083987,-45.2278264754015,-45.2587615654349,-550000
0.538333333333333,-14.6447943573737,-0.0702629597567783,-0.0613104824118158,-0.050970356988899,-0.0401532783217811,-0.0358687725883215,-0.0361463343815333,-0.0400525356333761,-0.0517085187502187,-0.0971239400419799,-0.0405643406604911,-0.0138034207314881,0.0145898984392163,0.0446750979379214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.665415157811,-45.1862534964008,-45.1901681893051,-45.194598609688,-45.2006349215194,-45.2057803666178,-45.210531228778,-45.216491576596,-45.2305315586408,-45.2050572130979,-45.2178483343306,-45.2210667551034,-45.2253031108816,-45.2563795194488,-550000
0.538611111111111,-14.6246345586165,-0.0700144380741688,-0.0610980373587547,-0.0507460550466851,-0.0399533632499516,-0.0356835588903575,-0.0359667344756297,-0.0398742409884427,-0.0515166282300167,-0.0968728137493928,-0.0403754539067964,-0.0136216366826113,0.0148223669048822,0.0450988384997686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.65320248239,-45.183927864491,-45.1878159177512,-45.1922426691862,-45.1982625533029,-45.2033926128038,-45.2081300659667,-45.2140743968354,-45.2280892217874,-45.2026396193361,-45.2154017028009,-45.2185878592297,-45.2227591746661,-45.2539760870432,-550000
0.538888888888889,-14.6044831826728,-0.0697666343261731,-0.0608861936279476,-0.0505224662756549,-0.0397541112999845,-0.0354989659997707,-0.0357877287651343,-0.0396965126278848,-0.0513253000596347,-0.0966222614863336,-0.0401871801041512,-0.0134405847703281,0.0150537141082185,0.0455204212947398,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.640877836848,-45.1815809522597,-45.1854424706925,-45.1898655519168,-45.1958690556879,-45.2009837767037,-45.2057078606212,-45.2116362186195,-45.2256259252794,-45.2002011014336,-45.2129342082881,-45.216088228767,-45.2201947738674,-45.251551378112,-550000
0.539166666666667,-14.5843403062133,-0.0695195464592008,-0.0606749494429874,-0.050299588359507,-0.0395555202662286,-0.035314991840565,-0.0356093152846631,-0.039519348745598,-0.0511345325683421,-0.0963722819136514,-0.0399995174356123,-0.0132602626703195,0.015283943766044,0.0459398535010449,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.628441802965,-45.1792128701784,-45.1830479581256,-45.1874673677671,-45.1934545382738,-45.1985539676326,-45.2032647218092,-45.2091771507728,-45.2231417777917,-45.1977417676636,-45.2104459588769,-45.2135679713452,-45.2176100152412,-45.249105502186,-550000
0.539444444444445,-14.5642060055102,-0.0692731724302739,-0.06046430303871,-0.0500774189968088,-0.039357587957385,-0.0351316343503491,-0.0354314920816416,-0.0393427475470117,-0.0509443240956024,-0.0961228736999515,-0.0398124640930089,-0.0130806680675398,0.0155130595827679,0.0463571422764524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.615894960494,-45.1768237283355,-45.1806324896668,-45.1850482262463,-45.1910191102846,-45.1961032945334,-45.2008007582285,-45.2066973017525,-45.2206368876333,-45.1952617259365,-45.2079370622911,-45.2110271942354,-45.2150050051874,-45.2466385684332,-550000
0.539722222222222,-14.5440803564382,-0.0690275102069252,-0.0602542526610758,-0.0498559559008456,-0.0391603121963579,-0.0349488914802008,-0.0352542572161747,-0.0391667072489699,-0.0507546729909655,-0.0958740355215027,-0.0396260182768579,-0.0129017986561405,0.0157410652504648,0.0467722947583766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.603237887167,-45.1744136364372,-45.1781961745539,-45.1826082364866,-45.1885628805707,-45.1936318659779,-45.1983160782083,-45.2041967796494,-45.2181113627491,-45.1927610838013,-45.2054076258944,-45.2084660043507,-45.2123798497513,-45.2441506856602,-550000
0.54,-14.5239634344762,-0.0687825577671027,-0.060044796567044,-0.0496351967994809,-0.0389636908201095,-0.0347667611945235,-0.0350776087609193,-0.03899122607961,-0.0505655776139625,-0.0956257660621518,-0.0394401781962831,-0.0127236521393993,0.0159679644489488,0.0471853180639652,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.590471158699,-45.1719827038088,-45.1757391216468,-45.1801475072444,-45.186085957609,-45.1911397901673,-45.1958107897101,-45.2016756921888,-45.2155653107202,-45.1902399484459,-45.2028577566911,-45.2058845082472,-45.2097346546239,-45.2416419623125,-550000
0.540277777777778,-14.5038553147084,-0.068538313099064,-0.0598359330244676,-0.0494151394349937,-0.0387677216795201,-0.0345852414709171,-0.0349015448009498,-0.0388163022782475,-0.0503770363339986,-0.0953780640132347,-0.0392549420689326,-0.0125462262296472,0.016193760845856,0.0475962192901765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.577595348796,-45.1695310393956,-45.1732614394289,-45.1776661469011,-45.1835884495046,-45.1886271749338,-45.1932850003283,-45.1991341467318,-45.2129988387653,-45.1876984266989,-45.2002875613276,-45.2032828121254,-45.2070695251433,-45.2391125064761,-550000
0.540555555555555,-14.483756071826,-0.068294774201283,-0.0596276603119664,-0.0491957815639446,-0.03857240263924,-0.0344043303000328,-0.034726063433636,-0.0386419340952546,-0.0501890475302488,-0.0951309280734915,-0.0390703081208978,-0.0123695186481968,0.016418458096706,0.0480050055138721,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.564611029161,-45.1670587517642,-45.1707632360082,-45.1751642634645,-45.1810704639917,-45.1860941277415,-45.190738817292,-45.1965722502763,-45.2104120537416,-45.1851366250299,-45.1976971460926,-45.2006610218302,-45.2043845662958,-45.2365624258784,-550000
0.540833333333333,-14.4636657801283,-0.0680519390823498,-0.0594199767188152,-0.048977120957024,-0.0383777315775531,-0.0342240256854435,-0.0345511627685105,-0.0384681197919489,-0.0500016095915565,-0.0948843569489747,-0.0388862745866317,-0.0121935271252705,0.0166420598449847,0.0484116837918911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.5515187695,-45.1645659491037,-45.1682446191179,-45.1726419645696,-45.1785321084347,-45.1835407556872,-45.1881723474655,-45.1939901094575,-45.2078050621456,-45.1825546495508,-45.195086616919,-45.198019242853,-45.2016798827161,-45.2339918278883,-550000
0.541111111111111,-14.4435845135242,-0.0678098057608741,-0.0592128805448306,-0.0487591553989115,-0.0381837063862291,-0.0340443256435089,-0.0343768409271447,-0.038294857640476,-0.0498147209163305,-0.0946383493529677,-0.0387028397088728,-0.0120182493999303,0.0168645697222122,0.0488162611611357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.538319137524,-45.1620527392263,-45.1657056961182,-45.17009935748,-45.175973489829,-45.1809671655017,-45.1855856973493,-45.1913878305496,-45.2051779701141,-45.1799526060165,-45.1924560793838,-45.1953575803315,-45.198955578689,-45.2314008195184,-550000
0.541388888888889,-14.4235123455334,-0.06756837226539,-0.0590063701002546,-0.0485418826881276,-0.0379903249703932,-0.0338652282032415,-0.0342030960430195,-0.0381221459236956,-0.0496283799124395,-0.0943929040058975,-0.0385200017385646,-0.0118436832200079,0.0170859913480148,0.0492187446386523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.525012698962,-45.159519229569,-45.1631465739969,-45.1675365490885,-45.1733947148024,-45.1783734635505,-45.1829789730813,-45.188765519466,-45.2025308834257,-45.1773305998262,-45.18980563871,-45.1926761390516,-45.1962117581497,-45.2287895074248,-550000
0.541666666666667,-14.403449349288,-0.0673276366342634,-0.0588004437056425,-0.0483253006368936,-0.0377975852483835,-0.0336867314061743,-0.0340299262614064,-0.0379499829350673,-0.0494425849971141,-0.0941480196352493,-0.0383377589347777,-0.011669826342037,0.0173063283302008,0.0496191412217062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.511600017559,-45.1569655271944,-45.1605673593705,-45.1649536459186,-45.1707958896159,-45.1757597558354,-45.1803522804379,-45.1861232817612,-45.1998639075008,-45.1746887360241,-45.1871353997667,-45.1899750234474,-45.1934485246851,-45.2261579979085,-550000
0.541944444444444,-14.3833955975339,-0.0670875969155902,-0.0585950996917551,-0.0481094070709915,-0.0376054851516104,-0.0335088333062316,-0.0338573297392392,-0.0377783669785399,-0.0492573345968432,-0.0939036949754906,-0.038156109564629,-0.0114966765311832,0.0175255842648252,0.0500174578878685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.49808165509,-45.1543917387918,-45.1579681584855,-45.1623507541254,-45.1681771201648,-45.1731261479949,-45.1777057248344,-45.1834612226309,-45.1971771474034,-45.1720271193004,-45.1844454670709,-45.1872543376029,-45.1906659815346,-45.2235063969165,-550000
0.542222222222222,-14.3633511626317,-0.0668482511671068,-0.0583903363994429,-0.0478941998296207,-0.0374140226244249,-0.0333315319695978,-0.0336853046449942,-0.0376072963684386,-0.0490726271472801,-0.0936599287679743,-0.0379750519032106,-0.0113242315611765,0.0177437627362613,0.0504137015950898,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.484458171359,-45.1517979706784,-45.1553490772194,-45.1597279794965,-45.1655385119798,-45.1704727453055,-45.175039411327,-45.1807794469136,-45.194470707842,-45.1693458539922,-45.1817359447875,-45.1845141852527,-45.1878642315908,-45.2208348100422,-550000
0.5425,-14.3433161165585,-0.0666095974561,-0.0581861521795347,-0.047679676765264,-0.037223195623981,-0.0331548254745891,-0.0335138491585645,-0.0374367694293546,-0.0488884610931374,-0.0934167197608696,-0.0377945842335103,-0.0111524892142419,0.0179608673172703,0.0508078792817788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.470730124208,-45.1491843288003,-45.1527102210816,-45.1570854274534,-45.1628801702279,-45.1677996526828,-45.1723534446127,-45.1780780590913,-45.1917446931698,-45.1666450440848,-45.1790069367311,-45.1817546697826,-45.1850433774007,-45.218143342527,-550000
0.542777777777778,-14.3232905309092,-0.0663716338593101,-0.0579825453927355,-0.0474658357435451,-0.037033002120103,-0.0329787119115243,-0.0333429614711438,-0.0372667844960354,-0.0487048348880943,-0.0931740667090724,-0.0376147048463363,-0.0109814472810381,0.0181769015690699,0.0511999978668824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.456898069523,-45.1465509187336,-45.1500516952147,-45.1544232030522,-45.1602021997138,-45.1651069746824,-45.1696479290312,-45.1753571632905,-45.1889992073868,-45.163924793212,-45.1762585463663,-45.1789758942308,-45.1822035211666,-45.2154320992604,-550000
0.543055555555556,-14.3032744768975,-0.0661343584628415,-0.0577795144095115,-0.0472526746430913,-0.0368434400951527,-0.0328031893825989,-0.033172639785105,-0.0370973399132755,-0.0485217469946952,-0.0929319683741302,-0.0374354120402401,-0.0108111035605873,0.0183918690414032,0.0515900642499557,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.442962561239,-45.1438978456854,-45.1473736043953,-45.151741410985,-45.1575047048803,-45.1623948155007,-45.1669229685653,-45.1726168632832,-45.1862343541397,-45.1611852046575,-45.1734908768091,-45.1761779612887,-45.1793447647465,-45.2127011847816,-550000
0.543333333333333,-14.2832680253577,-0.0658977693620718,-0.057577057609986,-0.0470401913554013,-0.0366545075438946,-0.032628256001761,-0.0330028823138795,-0.0369284340358122,-0.0483391958842531,-0.0926904235241586,-0.0372567041214492,-0.0106414558602074,0.0186057732726016,0.051978085311243,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.428924151346,-45.1412252144954,-45.1446760530354,-45.1490401555806,-45.1547877898098,-45.1596632789764,-45.1641786668423,-45.1698572624879,-45.1834502367235,-45.1584263813559,-45.1707040308272,-45.1733609733021,-45.1764672096558,-45.20995070328,-550000
0.543611111111111,-14.2632712467458,-0.0656618646615617,-0.0573751733838324,-0.0468283837847084,-0.0364662024733688,-0.0324539098945813,-0.0328336872818438,-0.0367600652282102,-0.0481571800367599,-0.0924494309337623,-0.0370785794037857,-0.0104725019954546,0.0188186177896578,0.0523640679117493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.414783389895,-45.138533129636,-45.1419591451832,-45.1463195408057,-45.1520515582253,-45.1569124685911,-45.1614151271345,-45.1670784639707,-45.1806469580824,-45.1556484258933,-45.1678981108418,-45.1705250322715,-45.1735709570674,-45.2071807585962,-550000
0.543888888888889,-14.2432842111406,-0.0654266424749641,-0.0571738601301713,-0.0466172498478462,-0.0362785229027579,-0.0322801491981357,-0.0326650529241955,-0.0365922318647647,-0.0479756979407872,-0.0922089893839565,-0.0369010362085988,-0.0103042397900528,0.0190304061082859,0.0527480188933159,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.400540825003,-45.1358216952144,-45.139222984524,-45.1435796702661,-45.1492961134914,-45.1541424874704,-45.1586324523608,-45.1642805704458,-45.1778246208104,-45.1528514405083,-45.1650732189277,-45.1676702398538,-45.1706561078132,-45.2043914542231,-550000
0.544166666666667,-14.2233069882455,-0.0651921009249397,-0.0569731162574593,-0.0464067874741186,-0.0360914668632597,-0.0321069720608772,-0.0324969774868457,-0.0364249323293907,-0.0477947480933925,-0.09196909766209,-0.03672407286469,-0.0101366670758313,0.0192411417329903,0.0531299450786939,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.386197002861,-45.133091014973,-45.1364676743818,-45.1408206472076,-45.1465215586149,-45.151353438385,-45.155830745087,-45.161463684277,-45.1749833271525,-45.1500355270934,-45.1622294568146,-45.1647966973625,-45.1677227623846,-45.2015828933066,-550000
0.544444444444444,-14.2033396473895,-0.0649582381430633,-0.0567729401833932,-0.0461969946051644,-0.0359050323979619,-0.0319343766425162,-0.0323294592262969,-0.0362581650155195,-0.0476143290000281,-0.0917297545617686,-0.0365476877082423,-0.00996978169266244,0.0194508281571282,0.0535098532716156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.371752467735,-45.1303411922906,-45.13369331772,-45.1380425745167,-45.1437279962465,-45.1485454237516,-45.1530101075275,-45.1586279074783,-45.1721231790058,-45.1472007871952,-45.159366925888,-45.1619045057689,-45.1647710209334,-45.1987551786463,-550000
0.544722222222222,-14.1833822575287,-0.0647250522697451,-0.0565733303347996,-0.0459878691948307,-0.0357192175617093,-0.0317623611139028,-0.0321624964095334,-0.0360919283259961,-0.0474344391744455,-0.0914909588827756,-0.0363718790827489,-0.00980358148840093,0.0196594688629731,0.0538877502568683,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.357207761978,-45.127572330184,-45.1309000171422,-45.1352455547223,-45.1409155286813,-45.1457185456339,-45.1501706415456,-45.1557733417152,-45.1692442779201,-45.1443473220159,-45.1564857271903,-45.1589937657031,-45.1618009832731,-45.1959084126967,-550000
0.545,-14.1634348872473,-0.0644925414541346,-0.0563742851475418,-0.0457794092090405,-0.0355340204209839,-0.0315909236568998,-0.0319960873139072,-0.0359262206729769,-0.0472550771386101,-0.0912527094309985,-0.0361966453389435,-0.00963806431881897,0.0198670673217818,0.0542636428003653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.342563426032,-45.124784531308,-45.1280878748938,-45.1324296899963,-45.1380842578602,-45.1428729057436,-45.1473124486551,-45.1529000883052,-45.1663467250989,-45.1414752324137,-45.153585961421,-45.1560645774545,-45.1588127488793,-45.1930426975683,-550000
0.545277777777778,-14.1434976047593,-0.064260703854044,-0.0561758030664085,-0.0455716126256674,-0.0353494390537777,-0.0314200624642716,-0.0318302302270261,-0.035761040477827,-0.0470762414226006,-0.091015005018358,-0.0360219848347301,-0.00947322804754456,0.0200736269938541,0.054637537649211,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.327819998432,-45.1219778979577,-45.1252569928626,-45.1295950821548,-45.1352342853704,-45.1400086054415,-45.1444356300204,-45.150008248219,-45.1634306214007,-45.1385846189044,-45.1506677289386,-45.1531170409734,-45.1558064168907,-45.1901581350277,-550000
0.545555555555556,-14.1235704779096,-0.0640295376358583,-0.0559778825450228,-0.0453644774344047,-0.0351654715494702,-0.0312497757395617,-0.0316649234466405,-0.0355963861710183,-0.0468979305645318,-0.0907778444627214,-0.0358478959351158,-0.00930907054600519,0.0202791513285948,0.0550094415317824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.312978015816,-45.1191525320684,-45.1224074725802,-45.1267418326588,-45.1323657124468,-45.1371257457381,-45.1415402864587,-45.1470979220817,-45.1604960673395,-45.1356755816617,-45.1477311297606,-45.1501512558709,-45.1527820861101,-45.1872548264994,-550000
0.545833333333333,-14.1036535741753,-0.0637990409744498,-0.0557805220457382,-0.0451580016366448,-0.034982116008704,-0.0310800616969771,-0.0315001652805356,-0.0354322561920322,-0.0467201431104548,-0.0905412265878435,-0.0356743770121403,-0.0091455896933622,0.0204836437645757,0.0553793611577864,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.298038012929,-45.1163085352177,-45.1195394152225,-45.1238700426158,-45.1294786399731,-45.1342244272953,-45.1386265184397,-45.1441692101733,-45.1575431630858,-45.1327482205185,-45.144776263565,-45.1471673214209,-45.1497398550052,-45.184332873066,-550000
0.546111111111111,-14.083746960667,-0.0635692120531032,-0.0555837200395409,-0.0449521832453479,-0.0347993705432661,-0.030910918561273,-0.0313359540464217,-0.0352686489892583,-0.0465428776142758,-0.0903051502232841,-0.0355014264448068,-0.00898278337645668,0.0206871077295995,0.0557473032183335,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.283000522625,-45.1134460086257,-45.1166529216114,-45.1209798127802,-45.1265731684824,-45.1313047504264,-45.1356944260874,-45.1412222124297,-45.1545720084679,-45.1298026349675,-45.1418032296911,-45.14416533656,-45.1466798217095,-45.1813923754694,-550000
0.546388888888889,-14.0638507041303,-0.0633400490634222,-0.0553874750059529,-0.0447470202849204,-0.0346172332759666,-0.030742344567639,-0.0311722880718262,-0.0351055630198982,-0.0463661326376616,-0.0900696142043394,-0.035329042619022,-0.00882064948974587,0.020889546640754,0.0561132743860089,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.267866075881,-45.1105650531565,-45.1137480922153,-45.1180712435548,-45.1236493981585,-45.1283668150982,-45.1327441091809,-45.1382570284441,-45.1515827029722,-45.1268389241623,-45.1388121271401,-45.1411453998889,-45.1436020840231,-45.1784334341117,-550000
0.546666666666667,-14.0439648709468,-0.0631115502052549,-0.0551917854329365,-0.0445425107910936,-0.0344357023405187,-0.030574337961582,-0.0310091656939844,-0.0349429967498671,-0.0461899067499604,-0.0898346173719705,-0.0351572239275216,-0.00865918593524692,0.02109096390448,0.0564772813149309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.252635201792,-45.1076657693194,-45.1108250271503,-45.1151444349916,-45.1207074288366,-45.1254107209309,-45.1297756671551,-45.1352737574673,-45.1485753457448,-45.1238571869183,-45.1358030545763,-45.1381076096733,-45.1405067394137,-45.1754561490558,-550000
0.546944444444444,-14.0240895271354,-0.0628837136866102,-0.0549966498167967,-0.0443386528108005,-0.0342547758814201,-0.0304068969988181,-0.030846585259734,-0.0347809486536955,-0.0460141985281143,-0.0896001585727317,-0.0349859687698072,-0.00849839062248046,0.0212913629166218,0.0568393306408279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.237308427587,-45.1047482572695,-45.1078838261816,-45.1121994867927,-45.1177473600048,-45.1224365671999,-45.1267891991017,-45.1322724984093,-45.145550035592,-45.1208575217138,-45.1327761103277,-45.1350520638447,-45.1373938850173,-45.1724606200267,-550000
0.547222222222222,-14.0042247383537,-0.062656537723578,-0.0548020666620859,-0.0441354444020564,-0.0340744520538375,-0.0302400199451567,-0.0306845451254123,-0.0346194172144373,-0.0458390065565687,-0.0893662366586983,-0.0348152755520858,-0.00833826146840835,0.0214907470624906,0.0571994289810969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.221886278626,-45.1018126168088,-45.1049245887236,-45.1092364983118,-45.1147692908047,-45.1194444528362,-45.1237848037705,-45.1292533498396,-45.1425068709812,-45.1178400266904,-45.1297313923874,-45.131978860001,-45.1342636176391,-45.1694469464121,-550000
0.5475,-13.9843705698996,-0.0624300205402509,-0.0546080344815142,-0.0439328836338355,-0.0338947290234885,-0.0300737050763915,-0.0305230436567479,-0.0344584009235713,-0.0456643294271954,-0.0891328504874035,-0.0346451426871952,-0.00817879639738548,0.0216891197169231,0.0575575829348735,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.206369278411,-45.0988589473877,-45.1019474138421,-45.1062555685544,-45.1117733200322,-45.1164344764279,-45.12076257957,-45.1262164099884,-45.1394459500421,-45.1148047996543,-45.1266689984139,-45.1288880954078,-45.1311160337545,-45.1664152272631,-550000
0.547777777777778,-13.9645270867118,-0.06220416036864,-0.0544145517958508,-0.0437309685859559,-0.0337156049665275,-0.0299079506781918,-0.0303620792287583,-0.0342978982809122,-0.0454901657392036,-0.0888999989217639,-0.034475568594551,-0.00801999334109513,0.0218864842443386,0.0579137990830924,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.190757948589,-45.0958873481056,-45.0989524002543,-45.1032567961796,-45.108759546139,-45.1134067362205,-45.1177226245684,-45.1231617767478,-45.1363673705673,-45.1117519380771,-45.1235890257325,-45.1257798669991,-45.1279512295097,-45.1633655612955,-550000
0.548055555555556,-13.9446943533717,-0.0619789554486034,-0.0542216171338348,-0.0435296973489617,-0.0335370780694309,-0.0297427550459929,-0.0302016502256478,-0.034137907794511,-0.045316514099062,-0.0886676808300123,-0.0343065517000774,-0.00786185023849646,0.0220828439987904,0.058268083988556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.17505280896,-45.0928979177122,-45.0959396463304,-45.1002402795006,-45.1057280672333,-45.1103613301185,-45.1146650364948,-45.1200895476723,-45.1332712300135,-45.1086815390967,-45.1204915713356,-45.1226542713781,-45.1247693007229,-45.1602980468903,-550000
0.548333333333333,-13.9248724341045,-0.0617544040277673,-0.054029229032083,-0.0433290680240033,-0.0333591465288851,-0.0295781164848863,-0.0300417550407063,-0.0339784279805693,-0.0451433731204096,-0.0884358950856334,-0.0341380904361447,-0.00770436503577179,0.0222782023240298,0.0586204441959929,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.15925437748,-45.0898907546081,-45.0929092500943,-45.097206116486,-45.1026789810809,-45.107298355686,-45.1115899127397,-45.1169998199799,-45.1301576255022,-45.105593699518,-45.1173767318841,-45.119511404818,-45.1215703428849,-45.1572127820948,-550000
0.548611111111111,-13.9050613927804,-0.0615305043614432,-0.0538373860350015,-0.0431290787227235,-0.0331818085516758,-0.0294140333095142,-0.0298823920762082,-0.0338194573633429,-0.0449707414239838,-0.0882046405672933,-0.0339701832415077,-0.00754753568627116,0.0224725625535575,0.0589708862321261,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.143363170266,-45.0868659568465,-45.0898613092249,-45.0941544047605,-45.0996123851058,-45.1042179101478,-45.1084973503562,-45.113892690553,-45.1270266538207,-45.1024885158142,-45.1142446037083,-45.1163513632633,-45.11835445116,-45.1541098646234,-550000
0.548888888888889,-13.8852612929159,-0.0613072547125582,-0.0536460866946945,-0.0429297275671451,-0.0330050623545689,-0.0292505038439679,-0.0297235597433108,-0.033660994475054,-0.044798617637534,-0.0879739161587765,-0.0338028285612464,-0.0073913601504555,0.0226659280106801,0.0593194166057318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.127379701605,-45.0838236221335,-45.086795921057,-45.0910852416062,-45.0965283763918,-45.1011200903901,-45.1053874460612,-45.1107682559395,-45.1238784114229,-45.0993660841273,-45.1110952828082,-45.11317424233,-45.1151217203869,-45.1509893918582,-550000
0.549166666666667,-13.8654721976751,-0.0610846533515779,-0.0534553295708726,-0.0427310126895562,-0.0328289061642108,-0.0290875264216761,-0.0295652564619555,-0.0335030378558032,-0.0446270003957424,-0.0877437207489181,-0.0336360248467022,-0.0072358363958462,0.022858302008565,0.0596660418077014,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.111304483956,-45.0807638478298,-45.083713182582,-45.0879987239633,-45.0934270516828,-45.098004992962,-45.1022602962358,-45.1076266123534,-45.1207129944306,-45.0962265002693,-45.1079288648549,-45.1099801373071,-45.1118722450795,-45.1478514608504,-550000
0.549444444444445,-13.8456941698708,-0.060862698556432,-0.0532651132307713,-0.0425329322323931,-0.0326533382170148,-0.0289250993853048,-0.0294074806607727,-0.0333455860534762,-0.0444558883401488,-0.0875140532315377,-0.0334697705554211,-0.00708096239697138,0.0230496878502917,0.0600107683111061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.095138027958,-45.0776867309514,-45.0806131904495,-45.0848949484315,-45.0903085073845,-45.0948727140758,-45.0991159969265,-45.1044678556759,-45.1175304986336,-45.0930698597227,-45.1047454451915,-45.1067691431569,-45.1086061194277,-45.1446961683205,-550000
0.549722222222222,-13.825927271966,-0.0606413886124394,-0.0530754362490573,-0.0423354843481374,-0.0324783567590519,-0.0287632210866504,-0.0292502307769843,-0.03318863762366,-0.0442852801190641,-0.0872849125053864,-0.0333040641510897,-0.00692673613531347,0.0232400888289096,0.0603536025712516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.078880842434,-45.0745923681703,-45.0774960409677,-45.0817740112703,-45.0871728395645,-45.0917233496084,-45.0959546438461,-45.1012920814564,-45.1143310194915,-45.0898962576419,-45.1015451188335,-45.1035413545165,-45.1053234372984,-45.1415236106598,-550000
0.55,-13.8061715660749,-0.0604207218122342,-0.0528862972077472,-0.0421386671991995,-0.0323039600459426,-0.0286018898865468,-0.0290935052563021,-0.0330321911295536,-0.044115174387507,-0.0870562974740649,-0.0331389041034799,-0.00677315559925899,0.0234295082274888,0.0606945510257435,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.062533434396,-45.0714808558161,-45.0743618301047,-45.0786360084009,-45.0840201439542,-45.0885569951021,-45.0927763323749,-45.0980993849131,-45.111114652134,-45.0867057888535,-45.0983279804702,-45.100296865698,-45.1020242922363,-45.1383338839307,-550000
0.550277777777778,-13.7864271139643,-0.0602006964556961,-0.0526976946961204,-0.0419424789578102,-0.0321301463427578,-0.0284411041547531,-0.0289373025528387,-0.0328762451418831,-0.043945569807111,-0.0868282070459781,-0.0329742888883886,-0.00662021878404491,0.0236179493191704,0.0610336200945441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.046096309053,-45.0683522898769,-45.0712106534896,-45.0754810354063,-45.0808505159491,-45.0853737457655,-45.089581157561,-45.0948898609344,-45.107881491362,-45.0834985478575,-45.0950941244651,-45.0970357706896,-45.0987087774646,-45.1351270838681,-550000
0.550555555555556,-13.7666939770546,-0.0599813108498771,-0.0525096273106327,-0.0417469178059136,-0.0319569139239056,-0.0282808622698618,-0.0287816211290118,-0.0327207982388119,-0.0437764650460632,-0.0866006401342637,-0.0328102169875807,-0.00646792369170878,0.0238054153672223,0.0613708161800309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.029569969813,-45.0652067659998,-45.0680426064133,-45.0723091875328,-45.0776640506097,-45.0821736964744,-45.0863692141219,-45.0916636040791,-45.1046316316485,-45.0802746288284,-45.0918436448572,-45.0937581631568,-45.0953769858859,-45.1319033058795,-550000
0.550833333333333,-13.7469722164216,-0.0597625633089267,-0.0523220936548351,-0.0415519819350583,-0.0317842610730328,-0.0281211626191953,-0.0286264594554475,-0.032565849005864,-0.0436078587790189,-0.0863735956567335,-0.0326466868887296,-0.00631626833104047,0.0239919096250869,0.0617061456670596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.01295491829,-45.0620443794925,-45.0648577838293,-45.0691205596909,-45.0744608426632,-45.078956941773,-45.0831405964447,-45.088420708578,-45.1013651671395,-45.0770341256155,-45.0885766353615,-45.0904641364425,-45.0920290100831,-45.1286626450467,-550000
0.551111111111111,-13.7272618927969,-0.0595444521540272,-0.0521350923392917,-0.0413576695462922,-0.0316121860829181,-0.0279620035987092,-0.0284718160108922,-0.0324113960358345,-0.0434397496870314,-0.0861470725358104,-0.0324836970853655,-0.00616525071753003,0.0241774353364365,0.0620396149230135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.996251654311,-45.0588652253242,-45.0616562803552,-45.0659152464563,-45.0712409865036,-45.0757235758744,-45.079895398588,-45.0851612683345,-45.0980821916548,-45.0737771317444,-45.0852931893702,-45.0871537835688,-45.0886649423204,-45.1254051961259,-550000
0.551388888888889,-13.7075630665698,-0.05932697571332,-0.051948621981493,-0.0411639788500582,-0.0314406872553719,-0.027803383612895,-0.0283176892821159,-0.0322574379287096,-0.0432721364574809,-0.0859210696984721,-0.032321246076815,-0.00601486887331882,0.0243619957352186,0.0623712302978689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.979460675917,-45.0556693981263,-45.0584381902734,-45.0626933420705,-45.0680045761931,-45.0724736926621,-45.0766337142819,-45.0818853769255,-45.0947827986888,-45.0705037404171,-45.0819933999532,-45.0838271972368,-45.0852848745436,-45.1221310535492,-550000
0.551666666666667,-13.6878757977883,-0.0591101323218403,-0.05176268120578,-0.0409709080660855,-0.0312697629011368,-0.0276453010746837,-0.0281640777638252,-0.03210397329158,-0.0431050177839965,-0.0856955860761888,-0.0321593323681478,-0.00586512082715272,0.0245455940457084,0.0627009981242486,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.962582479376,-45.0524569921937,-45.0552036075319,-45.0594549404423,-45.0647517054631,-45.0692073856903,-45.0733556369291,-45.0785931276023,-45.0914670814118,-45.0672140445139,-45.0786773598592,-45.0804844698285,-45.0818888983815,-45.1188403114247,-550000
0.551944444444444,-13.6682001461603,-0.0588939203214426,-0.0515772686432606,-0.0407784554232921,-0.0310994113397836,-0.0274877544053508,-0.0280109799585723,-0.0319510007385637,-0.0429383923663882,-0.0854706206048674,-0.0319979544701195,-0.00571600461433193,0.0247282334825606,0.0630289247174742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.945617559178,-45.0492281014855,-45.0519526257455,-45.0562001351483,-45.0614824677149,-45.0659247481854,-45.0700612596064,-45.0752846132914,-45.0881351326704,-45.0639081365932,-45.0753451615164,-45.0771256934066,-45.0784771051464,-45.1155330635382,-550000
0.552222222222222,-13.6485361710547,-0.0586783380607385,-0.0513923829317313,-0.0405866191596785,-0.030929630899615,-0.0273307420344205,-0.0278583943766652,-0.031798518890725,-0.0427722589105739,-0.0852461722247909,-0.0318371108991184,-0.00556751827666635,0.0249099172508523,0.0633550163756336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.928566408049,-45.0459828196264,-45.0486853381969,-45.0529290194345,-45.0581969560207,-45.0626258730465,-45.0667506750648,-45.0719599265957,-45.0847870449886,-45.060586108893,-45.0719968970335,-45.0737509597163,-45.0750495858351,-45.1122094033532,-550000
0.5525,-13.6288839315029,-0.0584633838950251,-0.0512080227155981,-0.0403953975222262,-0.0307604199175651,-0.027174262399575,-0.0277063195360818,-0.0316465263759936,-0.0426066161285062,-0.0850222398805583,-0.0316768001771153,-0.00541965986242438,0.025090648546135,0.0636792793796219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.911429516952,-45.0427212399075,-45.0454018378373,-45.0496416862164,-45.0548952631247,-45.0593108528465,-45.063423975731,-45.068619159795,-45.0814229105688,-45.0572480533319,-45.0686326582006,-45.0703603601855,-45.0716064311296,-45.1088694240123,-550000
0.552777777777778,-13.6092434861997,-0.0582490561862231,-0.0510241866457974,-0.0402047887668006,-0.0305917767391046,-0.027018313946559,-0.0275547539623785,-0.0314950218290868,-0.0424414627381081,-0.0847988225210352,-0.0315170208316033,-0.00527242742628924,0.0252704305544831,0.064001719993203,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.894207375095,-45.0394434552871,-45.0421022172877,-45.0463382280806,-45.051577481444,-45.0559797798332,-45.0600812537079,-45.0652624048472,-45.0780428212922,-45.0538940615091,-45.0652525364897,-45.0669539859257,-45.068147731398,-45.1055132183379,-550000
0.553055555555556,-13.5896148935048,-0.0580353533028098,-0.0508408733797188,-0.040014791158049,-0.0304236997181441,-0.0268628951290894,-0.0274036961886069,-0.0313440038914301,-0.0422767974632,-0.0845759190992905,-0.0313577713955528,-0.0051258190293131,0.0254492664525393,0.0643223444630694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.876900469933,-45.036149558392,-45.0387865688398,-45.0430187372857,-45.0482437030692,-45.0526327459297,-45.056722600776,-45.061889753389,-45.0746468687203,-45.0505242247064,-45.0618566230561,-45.0635319277332,-45.0646735766952,-45.1021408788328,-550000
0.553333333333333,-13.5699982114437,-0.0578222736197485,-0.0506580815811319,-0.0398254029693029,-0.0302561872169362,-0.0267080044087639,-0.0272531447552287,-0.0311934712110797,-0.0421126190334321,-0.0843535285725459,-0.0311990504073517,-0.00497983273886747,0.0256271594075616,0.0646411590188831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.859509287176,-45.0328396415183,-45.0354549844569,-45.0396833057628,-45.044894019766,-45.0492698427359,-45.0533481083937,-45.0585012967369,-45.0712351440954,-45.0471386338881,-45.0584450087385,-45.0600942760896,-45.0611840567641,-45.0987524976814,-550000
0.553611111111111,-13.5503934977092,-0.057609815518432,-0.0504758099201063,-0.0396366224824796,-0.0300892376059853,-0.0265536402549716,-0.0271030982100263,-0.0310434224426504,-0.0419489261842161,-0.0841316499021171,-0.0310408564107607,-0.00483446662860455,0.0258041125774716,0.064958169873341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.842034310793,-45.0295137966323,-45.0321075557747,-45.036332025117,-45.0415285229755,-45.0458911615291,-45.0499578676985,-45.0550971258879,-45.0678077383415,-45.0437373797023,-45.0550177840605,-45.0566411211626,-45.0576792610356,-45.0953481667501,-550000
0.553888888888889,-13.5308008096622,-0.0573979773866147,-0.0502940570729414,-0.0394484479879856,-0.0299228492639504,-0.0263998011448042,-0.0269535551080264,-0.0308938562472329,-0.0417857176566594,-0.0839102820533607,-0.030883187954859,-0.00468971877840528,0.0259801291108963,0.065273383222219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.824476023016,-45.0261721153718,-45.0287443741027,-45.0329649866281,-45.0381473038153,-45.0424967932651,-45.0465519695081,-45.0516773315208,-45.0643647420653,-45.0403205524819,-45.0515750392314,-45.0531725528073,-45.0541592786306,-45.0919279775887,-550000
0.554166666666667,-13.5112202043334,-0.0571867576183503,-0.050112821722087,-0.0392608777846236,-0.0297570205775561,-0.0262464855629664,-0.026804514011411,-0.0307447712923239,-0.0416229921974985,-0.0836894239956208,-0.0307260435939945,-0.00454558727434218,0.026155212147219,0.0655868052444309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.80683490435,-45.0228146890468,-45.0253655304246,-45.0295822812514,-45.0347504530808,-45.0390868285787,-45.0431305043208,-45.0482420039964,-45.0609062455567,-45.0368882422449,-45.0481168641465,-45.0496886605662,-45.0506241983597,-45.0884920214306,-550000
0.554444444444444,-13.491651738424,-0.0569761546139264,-0.0499321025560755,-0.0390739101794967,-0.0295917499414969,-0.0260936920016918,-0.0266559734894355,-0.0305961662517501,-0.0414607485590318,-0.0834690747021776,-0.0305694218877315,-0.0044020702086331,0.0263293648166194,0.0658984421020766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.789111433572,-45.0194416086406,-45.0219711153999,-45.0261839996191,-45.0313380612455,-45.035661357785,-45.0396935623169,-45.0447912333591,-45.0574323387903,-45.0334405386959,-45.0446433483884,-45.046189533671,-45.0470741087246,-45.0850403891939,-550000
0.554722222222222,-13.4720954683072,-0.0567661667798079,-0.0497518982694443,-0.038887543487914,-0.0294270357583479,-0.0259414189606564,-0.0265079321183525,-0.0304480398055948,-0.0412989854990548,-0.0832492331501924,-0.0304133214008074,-0.00425916567959421,0.0265025902401222,0.0662082999404932,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.77130608774,-45.0160529648107,-45.0185612193644,-45.0227702320406,-45.0279102184624,-45.0322204708804,-45.0362412333592,-45.0413251093371,-45.0539431114256,-45.0299775312265,-45.0411545812279,-45.0426752610425,-45.043509097919,-45.0815731714825,-550000
0.555,-13.4525514500293,-0.0565567925285706,-0.0495722075626699,-0.0387017760332978,-0.0292628764384796,-0.0257896649468864,-0.0263603884813247,-0.0303003906401265,-0.0411377017808006,-0.0830298983206541,-0.0302577407030782,-0.00411687179160301,0.0266748915296363,0.0665163848883083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.753419342199,-45.0126488478898,-45.015135932331,-45.0193410685042,-45.0244670145649,-45.0287642575429,-45.0327736069942,-45.0378437213441,-45.0504386528083,-45.026499308916,-45.0376506516243,-45.0391459312922,-45.0399292538289,-45.0780904585863,-550000
0.555277777777778,-13.4330197393108,-0.0563480302788453,-0.0493930291420919,-0.0385166061470921,-0.0290992703999629,-0.0256384284746841,-0.0262133411683502,-0.030153217447724,-0.0409768961728702,-0.0828110691983328,-0.0301026783694728,-0.00397518665505269,0.0268462717880034,0.066822703057488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.735451670581,-45.0092293478867,-45.0116953439912,-45.0158965986772,-45.0210085390673,-45.0252928071338,-45.0292907724526,-45.0343471584791,-45.046919051971,-45.0230059605331,-45.0341316482269,-45.0356016327225,-45.0363346640338,-45.0745923404826,-550000
0.555555555555556,-13.4135003915476,-0.0561398784552536,-0.0492143617198428,-0.0383320321686743,-0.0289362160684863,-0.0254877080655361,-0.0260667887761791,-0.0300065189268108,-0.0408165674491722,-0.0825927447717263,-0.0299481329799449,-0.00383410838631252,0.0270167341090379,0.0671272605433903,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.717403544818,-45.0057945544875,-45.0082395437158,-45.0124369119074,-45.0175348811662,-45.0218062086981,-45.0257928186506,-45.0308355095282,-45.0433843976339,-45.0194975745355,-45.0305976593753,-45.0320424533279,-45.0327254158076,-45.0710789068366,-550000
0.555833333333333,-13.3939934618123,-0.0559323354883509,-0.0490362040137834,-0.0381480524452608,-0.0287737118772637,-0.0253375022480366,-0.0259207299082412,-0.0298602937817787,-0.04065671438886,-0.0823749240330093,-0.0297941031194278,-0.00369363510768195,0.0271862815775706,0.0674300634248088,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.699275435139,-45.0023445570563,-45.0047686205555,-45.0089620972241,-45.0140461297412,-45.0183045509651,-45.0222798341905,-45.027308862965,-45.0398347782061,-45.0159742390719,-45.0270487731005,-45.0284684807957,-45.0291015961191,-45.0675502470023,-550000
0.556111111111111,-13.374499004855,-0.0557253998145671,-0.048858554747431,-0.0379646653318226,-0.0286117562669515,-0.0251878095578005,-0.0257751631745653,-0.0297145407229211,-0.0404973357762724,-0.082157605977985,-0.0296405873777837,-0.00355376494735546,0.0273549172694893,0.0677311177640295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.681067810081,-44.9988794446363,-45.0012826632423,-45.0054722433386,-45.0105423733557,-45.0147879223503,-45.0187519073617,-45.0237673069516,-45.0362702817859,-45.012436041982,-45.0234850771258,-45.0248798025068,-45.0254632916328,-45.0640064500232,-550000
0.556388888888889,-13.3550170751051,-0.0555190698761485,-0.04868141264989,-0.0377818691909955,-0.0284503476855636,-0.0250386285373859,-0.0256300871917018,-0.0295692584663649,-0.0403384304008734,-0.0819407896060362,-0.0294875843497585,-0.00341449603938112,0.0275226442517843,0.0680304296068731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.662781136492,-44.9953993059505,-44.9977817601905,-45.0019674386453,-45.0070237002582,-45.0112564109552,-45.0152091261415,-45.0202109293394,-45.032690996162,-45.0088830707979,-45.0199066588673,-45.0212765055366,-45.0218105887099,-45.0604476046334,-550000
0.556666666666667,-13.3355477266718,-0.0553133441211015,-0.0485047764557869,-0.0375996623929913,-0.028289484588389,-0.0248899577362106,-0.0254855005826501,-0.0294244457340013,-0.040179997057186,-0.0817244739200749,-0.0293350926349414,-0.0032758265236167,0.027689465582587,0.068328004982747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.644415879534,-44.9919042294032,-44.994265999497,-44.9984477712229,-45.0034901983827,-45.007710104569,-45.011651578196,-45.0166398176699,-45.0290970088143,-45.0053154127444,-45.016313605435,-45.0176586766556,-45.0181435734093,-45.056873799258,-550000
0.556944444444444,-13.3160910133455,-0.0551082210031334,-0.0483286449052033,-0.0374180433155139,-0.0281291654379041,-0.0247417957104778,-0.0253414019767805,-0.0292801012534197,-0.0400220345447385,-0.0815086579264997,-0.0291831108377135,-0.00313775454569165,0.0278553843112085,0.0686238499046925,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.625972502694,-44.9883943030804,-44.9907354689429,-44.994913328835,-44.99994195535,-45.0041490906688,-45.0080793508811,-45.013054059176,-45.0254884069146,-45.0017331547402,-45.0127060036334,-45.0140264023304,-45.0144623314876,-45.0532851220143,-550000
0.557222222222222,-13.2966469885992,-0.0549036989815975,-0.0481530167436097,-0.0372370103436762,-0.0279693887036925,-0.0245941410230895,-0.0251977900097664,-0.0291362237578373,-0.0398645416680057,-0.0812933406351424,-0.029031637567205,-0.00300027825697194,0.0280204034781865,0.0689179703694309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.607451467782,-44.9848696147511,-44.9871902559942,-44.9913641989309,-44.9963790584682,-45.0005734564211,-45.0044925312432,-45.009453740782,-45.0218652773277,-44.998136383399,-45.0090839399627,-45.0103797687246,-45.010766948401,-45.0496816607123,-550000
0.5575,-13.2772157055892,-0.0546997765214361,-0.0479778907218057,-0.0370565618699064,-0.0278101528623639,-0.0244469922435794,-0.0250546633235034,-0.0289928119860386,-0.0397075172363445,-0.0810785210592266,-0.0288806714372537,-0.00286339581451696,0.0281845261153194,0.0692103723574126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.588853234941,-44.981330251868,-44.9836304478026,-44.987800468647,-44.9928015947342,-44.9969832886824,-45.00089120602,-45.0058389491053,-45.0182277066119,-44.9945251850294,-45.0054475006191,-45.0067188616993,-45.0070575093051,-45.0460635028558,-550000
0.557777777777778,-13.2577972171567,-0.0544964520931294,-0.0478032655958448,-0.0368766962938783,-0.0276514563974721,-0.0243003479480291,-0.0249120205660403,-0.0288498646823071,-0.0395509600639461,-0.0808641982153177,-0.0287302110663571,-0.00272710538104425,0.0283477552457083,0.0695010618328643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.57017826265,-44.9777763015686,-44.9800561312065,-44.9842222248073,-44.9892096508341,-44.993378674,-44.9972754616416,-45.0022097704567,-45.0145757810201,-44.9908996456367,-45.0017967714959,-45.003043766814,-45.0033340990562,-45.0424307356429,-550000
0.558055555555556,-13.2383915758284,-0.0542937241726366,-0.0476291401269826,-0.0366974120224165,-0.0274932977994354,-0.0241542067189942,-0.0247698603915109,-0.02870738059636,-0.0393948689697727,-0.080650371123278,-0.0285802550776354,-0.00259140512488754,0.0285100938837966,0.0697900447438321,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.551427007729,-44.9742078506762,-44.9764673927322,-44.9806295539246,-44.985603313144,-44.9897596986131,-44.9936453842314,-44.9985662908416,-45.0109095865006,-44.9872598509232,-44.9981318381846,-44.9993545693278,-44.9995968022122,-45.038783445967,-550000
0.558333333333333,-13.2189988338183,-0.0540915912413428,-0.0474555130816056,-0.0365187074694245,-0.0273356755654604,-0.0240085671454267,-0.0246281814600584,-0.0285653584832876,-0.0392392427775028,-0.0804370388062235,-0.0284308020987838,-0.0024562932199641,0.0286715450354086,0.0700773270222292,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.532599925347,-44.9706249857006,-44.9728643185943,-44.9770225422011,-44.9819826677315,-44.9861264484534,-44.9900010596064,-44.9949085959607,-45.0072292086979,-44.9836058862891,-44.994452785975,-44.9956513541993,-44.995845703033,-45.0351217204173,-550000
0.558611111111111,-13.1996190430282,-0.0538900517860064,-0.0472823832311753,-0.0363405810557958,-0.027178588199459,-0.0238634278226063,-0.0244869824377671,-0.0284237971034892,-0.039084080315473,-0.0802242002904824,-0.0282818507620307,-0.00232176784573457,0.0288321116977877,0.0703629145838818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.51369746902,-44.9670277928392,-44.9692469946972,-44.9734012755296,-44.9783478003562,-44.9824790091462,-44.986342573279,-44.9912367712107,-45.0035347329533,-44.9799378368333,-44.9907596998567,-44.9919342060886,-44.9920808854815,-45.0314456452803,-550000
0.558888888888889,-13.1802522550494,-0.0536891042987093,-0.0471097493521609,-0.0361630312093386,-0.0270220342119771,-0.0237187873520595,-0.0243462619965943,-0.028282695222608,-0.0389293804166287,-0.0800118546055439,-0.0281333997040995,-0.00218782718716963,0.0289917968596333,0.0706468133285743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.494720090624,-44.9634163579779,-44.9656155066353,-44.9697658394942,-44.9746987964703,-44.9788174660113,-44.9826700104568,-44.9875509016855,-44.9998262443063,-44.9762557873544,-44.9870526645194,-44.988203209357,-44.9883024332245,-45.0277553065397,-550000
0.559166666666667,-13.1608985211631,-0.0534887472767998,-0.0469376102259845,-0.0359860563646965,-0.0268660121201129,-0.0235746443414936,-0.0242060188143004,-0.0281420516114741,-0.038775141918467,-0.0798000007840179,-0.0279854475661648,-0.00205446943471184,0.0291506035011405,0.0709290291400929,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.475668240395,-44.9597907666923,-44.9619699396948,-44.9661163193712,-44.97103574122,-44.9751419040637,-44.9789834560445,-44.9838510721765,-44.9961038274948,-44.9725598223514,-44.9833317643541,-44.9844584480686,-44.9845104296331,-45.0240507898777,-550000
0.559444444444445,-13.1415578923424,-0.0532889792228428,-0.0467659646389569,-0.0358096549632701,-0.0267105204474419,-0.0234309974047252,-0.0240662515743791,-0.0280018650460415,-0.0386213636629827,-0.0795886378615966,-0.0278379929938118,-0.00192169278423832,0.0293085345940359,0.0712095678862726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.456542366937,-44.956151104248,-44.9583103788538,-44.9624528001304,-44.9673587194463,-44.9714524080145,-44.9752829946437,-44.980137367174,-44.9923675669564,-44.9688500260244,-44.9795970834537,-44.9807000059903,-44.9807049577842,-45.020332180676,-550000
0.559722222222222,-13.1222304192528,-0.0530897986445726,-0.04659481138222,-0.0356338254531373,-0.0265555577239487,-0.0232878451616019,-0.0239269589659971,-0.0278621343073255,-0.0384680444966149,-0.0793777648770076,-0.0276910346369993,-0.00178949543702754,0.0294655931016142,0.0714884354190385,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.437342917224,-44.9524974556022,-44.9546369087837,-44.9587753664354,-44.9636678156857,-44.9677490622718,-44.9715687105548,-44.9764098708679,-44.988617546829,-44.9651264822755,-44.9758487056137,-44.9769279665936,-44.9768861004602,-45.0165995640159,-550000
0.56,-13.1029161522534,-0.0528912040548367,-0.0464241492516892,-0.0354585662889808,-0.0264011224859424,-0.0231451862379379,-0.0237881396839232,-0.027722858181349,-0.0383151832701972,-0.0791673808719724,-0.0275445711500162,-0.00165787559972535,0.0296217819787771,0.0717656375744497,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.418070336605,-44.9488299054041,-44.9509496138501,-44.9550841026448,-44.9599631141709,-44.9640319509416,-44.967840687777,-44.9726686671481,-44.9848538509514,-44.9613892747097,-44.9720867143332,-44.9731424130544,-44.973053940151,-45.0128530246797,-550000
0.560277777777778,-13.0836151413983,-0.05269319397155,-0.0462539770479937,-0.0352838759320099,-0.0262472132759938,-0.0230030192654431,-0.0236497924284628,-0.0275840354590769,-0.0381627788389027,-0.0789574848911685,-0.0273986011914438,-0.00152683148431166,0.0297771041720667,0.0720411801727441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.398725068813,-44.9451485379963,-44.9472485781132,-44.9513790928132,-44.9562446988322,-44.9603011578287,-44.9640990100095,-44.968913839606,-44.9810765628649,-44.9576384866356,-44.9683111928157,-44.9693434282544,-44.9692085590538,-45.0090926471513,-550000
0.560555555555556,-13.0643274364375,-0.0524957669176429,-0.0460842935764204,-0.0351097528498877,-0.0260938286428582,-0.0228613428816556,-0.0235119159053939,-0.0274456649363641,-0.0380108300621958,-0.0787480759821832,-0.0272531234241193,-0.00139636130805979,0.0299315626197003,0.0723150690183815,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.379307555965,-44.9414534374151,-44.9435338853294,-44.9476604206918,-44.9525126532981,-44.9565567664374,-44.9603437606525,-44.9651454715349,-44.9772857658131,-44.9538742010662,-44.9645222239698,-44.9655310947817,-44.9653500390745,-45.005318515617,-550000
0.560833333333333,-13.0450530868177,-0.0522989214210159,-0.045915097646857,-0.0349361955166548,-0.025940967141404,-0.0227201557298716,-0.0233745088259055,-0.027307745413893,-0.0378593358037793,-0.0785391531954819,-0.0271081365150935,-0.00126646329350988,0.0300851602516094,0.0725873099000851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.359818238571,-44.9377446873922,-44.9398056189517,-44.9439281697297,-44.948767060896,-44.9527988599724,-44.9565750228079,-44.9613636459307,-44.9734815427434,-44.9500965007199,-44.9607198904101,-44.9617054949316,-44.961478461828,-45.0015307139661,-550000
0.561111111111111,-13.0257921416843,-0.0521026560144883,-0.0457463880737379,-0.0347632024126564,-0.0257886273325431,-0.0225794564590806,-0.0232375699065306,-0.0271702756971228,-0.0377082949315457,-0.0783307155843623,-0.0269636391355952,-0.00113713566843121,0.03023789998947,0.0728579085908841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.340257555536,-44.9340223713549,-44.936063862131,-44.9401824230744,-44.9450080046534,-44.9490275213398,-44.9527928792798,-44.9575684454934,-44.9696639763078,-44.9463054680209,-44.9569042744576,-44.9578667107075,-44.9575939086395,-44.9977293257918,-550000
0.561388888888889,-13.0065446498814,-0.0519069692357512,-0.0455781636759862,-0.0345907720244742,-0.0256368077831612,-0.0224392437238982,-0.0231010978690853,-0.0270332545962268,-0.0375577063175292,-0.078122762204915,-0.0268196299609968,-0.00100837666579342,0.0303897847467425,0.0731268708481573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.320625944164,-44.9302865724275,-44.9323086977164,-44.9364232635727,-44.9412355672985,-44.9452428331479,-44.9489974125759,-44.953759952627,-44.9658331488633,-44.9425011851004,-44.9530754581412,-44.9540148238213,-44.9536964605447,-44.9939144343923,-550000
0.561666666666667,-12.9873106599537,-0.051711859627321,-0.0454104232769614,-0.0344189028448513,-0.0254855070660473,-0.0222995161844994,-0.0229650914406096,-0.0268966809260411,-0.0374075688378556,-0.0779152921159894,-0.0266761076707705,-0.000880184523730091,0.030540817428702,0.0733942024136706,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.300923840168,-44.9265373734319,-44.9285402082568,-44.9326507737718,-44.9374498312613,-44.9414448777079,-44.9451887049081,-44.9499382494411,-44.9619891424732,-44.9386837337972,-44.9492335231979,-44.9501499156946,-44.9497861982911,-44.990086122771,-550000
0.561944444444444,-12.9680902201472,-0.0515173257364962,-0.0452431657044029,-0.034247593372623,-0.0253347237598281,-0.0221602725065578,-0.0228295493533009,-0.0267605535060101,-0.0372578813726893,-0.0777083043791534,-0.0265330709484611,-0.000752557485508687,0.0306910009324729,0.073659909013623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.281151677669,-44.9227748568887,-44.9247584760012,-44.9288650359203,-44.9336508786742,-44.9376337370349,-44.9413668381931,-44.9461034177515,-44.9581320389073,-44.9348531956585,-44.9453785510739,-44.9462720674594,-44.9458632023384,-44.9862444736377,-550000
0.562222222222222,-12.9488833784106,-0.0513233661153044,-0.0450763897903812,-0.0340768421126453,-0.0251844564489001,-0.0220215113611745,-0.0226944703444627,-0.026624871160128,-0.0371086428061997,-0.0775017980586557,-0.0263905184816395,-0.000625493799496821,0.0308403381470633,0.0739239963586858,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.261309889204,-44.918999105018,-44.9209635829001,-44.9250661319686,-44.9298387913731,-44.9338094928487,-44.9375318940538,-44.9422555390807,-44.9542619196435,-44.9310096519408,-44.941510622925,-44.9423813599586,-44.9419275528594,-44.9823895694093,-550000
0.5625,-12.929690182396,-0.0511299793204637,-0.0449100943712419,-0.0339066475757273,-0.0250347037233622,-0.0218832314248234,-0.0225598531564328,-0.0264896327168928,-0.036959852026499,-0.0772957722213877,-0.0262484489618774,-0.000498991719135546,0.0309888319533982,0.0741864701440392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.24139890573,-44.9152101997404,-44.917155610606,-44.9212541435702,-44.9260136508981,-44.9299722265745,-44.9336839538196,-44.9383946946591,-44.9503788658679,-44.9271531836107,-44.9376298196182,-44.9384778737472,-44.9379793297409,-44.9785214922105,-550000
0.562777777777778,-12.9105106794602,-0.0509371639133352,-0.0447442782875537,-0.0337370082785656,-0.0248854641789498,-0.0217454313792807,-0.0224256965365376,-0.0263548370092444,-0.0368115079256049,-0.0770902259368495,-0.0261068610847046,-0.000373049502903847,0.0311364852243485,0.0744473360494254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.22141915663,-44.9114082226778,-44.9133346404742,-44.9174291520823,-44.9221755384945,-44.9261220193442,-44.9298230985272,-44.9345209654256,-44.9464829584761,-44.9232838713455,-44.9337362217314,-44.9345616890928,-44.9340186125841,-44.9746403238745,-550000
0.563055555555556,-12.8913449166658,-0.0507449184598754,-0.0445789403840612,-0.0335679227436716,-0.0247367364169703,-0.0216081099115699,-0.0222919992370231,-0.0262204828745213,-0.0366636093993903,-0.0768851582771141,-0.025965753549579,-0.000247665414290426,0.0312833008247722,0.0747065997391694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.201371069715,-44.9075932551543,-44.9095007535642,-44.9135912385668,-44.9183245351136,-44.9222589519966,-44.9259494089221,-44.9306344320287,-44.9425742780736,-44.9194017955342,-44.929829909555,-44.9306328859763,-44.930045480706,-44.970746145944,-550000
0.563333333333333,-12.8721929407823,-0.0505532415305978,-0.0444140795096305,-0.0333993894993082,-0.0245885190442386,-0.0214712657138979,-0.022158760015004,-0.0260865691544042,-0.036516155347541,-0.0766805683167899,-0.0258251250598516,-0.000122837721761021,0.0314292816115374,0.0749642668622355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.181255071233,-44.9037653781971,-44.9056540306402,-44.9097404837912,-44.9144607214134,-44.9183831050789,-44.9220629654587,-44.9267351748269,-44.938652904977,-44.9155070362781,-44.9259109630925,-44.9266915440929,-44.9260600131392,-44.9668390396717,-550000
0.563611111111111,-12.8530547982869,-0.0503621317005284,-0.0442496945171983,-0.0332314070794241,-0.0244408106730153,-0.0213348974835945,-0.0220259776324021,-0.0259530946948662,-0.0363691446735099,-0.0764764551329875,-0.0256849743227312,1.43530127126332e-06,0.0315744304335552,0.0752203430522604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.161071585867,-44.8999246725377,-44.9017945521719,-44.9058769682295,-44.9105841777596,-44.914494558847,-44.9181638483013,-44.9228232738897,-44.9347189192144,-44.9115996733918,-44.921979462061,-44.9227377428528,-44.9220622886338,-44.9629190860214,-550000
0.563888888888889,-12.833930535366,-0.0501715875491591,-0.044085784263728,-0.0330639740235908,-0.0242936099209405,-0.0211990039230508,-0.0218936508558972,-0.0258200583461223,-0.0362225762844745,-0.0762728178052834,-0.0255453000492503,0.000125155376469711,0.0317187501318176,0.0754748339275901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.14082103675,-44.896071218612,-44.8979223983358,-44.902000772063,-44.9066949842267,-44.9105933932664,-44.9142521373251,-44.9188988089986,-44.9307724005265,-44.9076797864037,-44.9180354858921,-44.918771561382,-44.9180523856572,-44.9589863656685,-550000
0.564166666666667,-12.8148201979159,-0.0499816076604109,-0.0439223476101528,-0.0328970888769341,-0.024146915410975,-0.0210635837396658,-0.0217617784568657,-0.0256874589625786,-0.0360764490912909,-0.0760696554156864,-0.0254061009542379,0.000248324220610996,0.031862243539423,0.0757277450913224,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.120503845458,-44.8922050965623,-44.8940376490155,-44.8981119751809,-44.9027932205982,-44.9066796880136,-44.9103279121172,-44.9149618596477,-44.9268134283673,-44.9037474545573,-44.9140791137332,-44.9147930785229,-44.9140303823953,-44.9550409590009,-550000
0.564444444444444,-12.7957238315441,-0.049792190622587,-0.0437593834213389,-0.0327307501900711,-0.02400072577134,-0.0209286356457824,-0.0216303592113278,-0.0255552954027867,-0.0359307620084549,-0.075866967048606,-0.0252673757562802,0.00037094354560876,0.0320049134816095,0.0759790821313441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.100120432024,-44.8883263862371,-44.8901403838032,-44.8942106571816,-44.8988789663682,-44.9027535224761,-44.9063912519768,-44.9110125050444,-44.9228420819049,-44.8998027568114,-44.9101104244472,-44.9108023728351,-44.9099963567535,-44.9510829461196,-550000
0.564722222222222,-12.7766414815703,-0.0496033350283342,-0.0435968905660262,-0.0325649565190534,-0.0238550396354518,-0.0207941583586344,-0.0214993918998943,-0.0254235665293925,-0.0357855139540531,-0.0756647517908181,-0.0251291231776911,0.000493015058544295,0.032146762775782,0.0762288506203685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.079671214938,-44.8844351671928,-44.8862306819998,-44.8902968973734,-44.8949523007414,-44.8988149757538,-44.9024422359165,-44.9070508241104,-44.9188584400223,-44.895845771841,-44.9061294966145,-44.9067995225964,-44.9059503863567,-44.9471124068397,-550000
0.565,-12.7575731930271,-0.0494150394746064,-0.0434348679167886,-0.0323997064252968,-0.0237098556418676,-0.0206601506002903,-0.0213688753077099,-0.0252922712090907,-0.035640703849726,-0.0754630087314328,-0.0249913419444834,0.00061454046169445,0.0322877942315462,0.076477056115977,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.059156611152,-44.8805315186941,-44.8823086226167,-44.8863707747754,-44.8910133026349,-44.8948641266597,-44.8984809426629,-44.9030768954826,-44.9148625813181,-44.8918765780386,-44.9021364085327,-44.9027846058033,-44.901892548551,-44.943129420691,-550000
0.565277777777778,-12.7385190106619,-0.0492273025626151,-0.0432733143499863,-0.0322349984755267,-0.0235651724342223,-0.0205266110975907,-0.0212388082244079,-0.0251614083125749,-0.035496330620627,-0.0752617369618604,-0.0248540307863336,0.000735521452559329,0.0324280106507383,0.076723704160651,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.038577036089,-44.876615519715,-44.8783742843757,-44.882432368118,-44.8870620506783,-44.8909010537206,-44.8945074506577,-44.8990907975136,-44.9108545841073,-44.8878952535143,-44.8981312382182,-44.898757700172,-44.8978229204035,-44.9391340669188,-550000
0.565555555555555,-12.7194789789369,-0.0490401228977962,-0.0431122287457201,-0.0320708312417156,-0.0234209886611739,-0.0203935385821004,-0.0211091894440485,-0.0250309767144929,-0.0353523931953792,-0.075060935575783,-0.0247171884365527,0.000855959723888983,0.0325674148274513,0.0769688002818151,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.01793290364,-44.8726872489399,-44.8744277457108,-44.8784817558442,-44.8830986232148,-44.886925835178,-44.8905218380581,-44.8950926082726,-44.9068345264224,-44.8839018760969,-44.8941140634063,-44.894718883139,-44.8937415787039,-44.9351264244847,-550000
0.565833333333333,-12.7004531420311,-0.04885349908977,-0.0429516099877828,-0.0319072033010243,-0.0232773029763416,-0.0202609317900528,-0.0209800177650753,-0.0249009752933995,-0.0352088905060379,-0.0748606036691206,-0.0245808136320571,0.000975856963711082,0.0327060095480659,0.0772123499918722,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.997224626175,-44.8687467847641,-44.8704690847681,-44.8745190161103,-44.8791230983021,-44.8829385489891,-44.886524182738,-44.8910824055464,-44.9028024860137,-44.8798965233346,-44.8900849615524,-44.8906682318617,-44.8896485999647,-44.9311065720673,-550000
0.566111111111111,-12.6814415438406,-0.0486674297523005,-0.0427914569636246,-0.0317441132357384,-0.0231341140382539,-0.0201287894622909,-0.0208512919902623,-0.0247714029317124,-0.0350658214880472,-0.0746607403400024,-0.024444905113335,0.00109521485535762,0.0328437975912808,0.0774543587882365,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.976452614547,-44.8647942052949,-44.8664983794076,-44.8705442267867,-44.875135553713,-44.8789392728273,-44.8825145622883,-44.8870602668399,-44.8987585403504,-44.8758792724959,-44.8860440098328,-44.8866058232195,-44.8855440604221,-44.927074588063,-550000
0.566388888888889,-12.6624442279802,-0.0484819135032592,-0.0426317685642956,-0.031581559633219,-0.0229914205102892,-0.0199971103442191,-0.0207230109266622,-0.024642258515667,-0.0349231850802051,-0.074461344688735,-0.0243094616244205,0.00121403507749149,0.0329807817281381,0.0776948321533771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.955617278091,-44.8608295883525,-44.8625157072033,-44.8665574654589,-44.8711360669365,-44.874928084083,-44.8784930540183,-44.8830262693771,-44.8947027666213,-44.8718502005704,-44.8819912851451,-44.8825317338143,-44.8814280360368,-44.9230305505868,-550000
0.566666666666667,-12.6434612377841,-0.0482969489645852,-0.0424725436844144,-0.0314195410858343,-0.0228492210606256,-0.0198658931857476,-0.0205951733855581,-0.0245135409352736,-0.0347809802246206,-0.0742624158177713,-0.0241744819128644,0.0013323193041336,0.0331169647220539,0.0779337755548518,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.934719024637,-44.8568530114706,-44.8585211454444,-44.8625588094279,-44.8671247151786,-44.870905059865,-44.8744597349563,-44.8789804901017,-44.8906352417357,-44.8678093842691,-44.8779268641091,-44.8784460399716,-44.8773006024948,-44.9189745374729,-550000
0.566944444444444,-12.624492616307,-0.0481125347622516,-0.0423137812221187,-0.0312580561909126,-0.0227075143621763,-0.0197351367412441,-0.0204677781824138,-0.0243852490842708,-0.0346392058666805,-0.0740639528316864,-0.0240399647296998,0.0014500692046847,0.0332523493288474,0.0781711944453413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.913758260508,-44.8528645518978,-44.8545147711363,-44.8585483357117,-44.8631015753629,-44.8668702770005,-44.87041468185,-44.8749230056782,-44.8865560423239,-44.8637569000259,-44.873850823068,-44.8743488177408,-44.873161835208,-44.9149066262756,-550000
0.567222222222222,-12.6055384063251,-0.0479286695262214,-0.042155480079025,-0.0310971035506836,-0.022566299092544,-0.0196048397694792,-0.0203408241368282,-0.0242573818600835,-0.0344978609550081,-0.0738659548371429,-0.0239059088294214,0.00156728644395528,0.0333869382967676,0.0784070942626852,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.892735390529,-44.8488642865977,-44.8504966610009,-44.8545261210456,-44.8590667241316,-44.8628238120366,-44.8663579711679,-44.8708538924924,-44.8824652447383,-44.8596928239976,-44.8697632380884,-44.8702401428961,-44.869011809315,-44.9108268942701,-550000
0.5675,-12.5865986503374,-0.0477453518904204,-0.0419976391601866,-0.0309366817722192,-0.0224255739339644,-0.0194750010335782,-0.0202143100724854,-0.0241299381637836,-0.0343569444414264,-0.0736684209428646,-0.0237723129699524,0.00168397268218955,0.0335207343665168,0.0786414804299223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.871650818027,-44.8448522922506,-44.8464668914782,-44.8504922418832,-44.8550202378463,-44.8587657412406,-44.8622896790997,-44.8667732266522,-44.8783629250538,-44.8556172320654,-44.8656641849616,-44.8661200909374,-44.8648505996818,-44.9067354184529,-550000
0.567777777777778,-12.5676733905663,-0.0475625804926939,-0.0418402573740542,-0.0307767894673833,-0.0222853375732565,-0.0193456193009686,-0.0200882348171084,-0.0240029169000429,-0.034216455280923,-0.0734713502596106,-0.023639175912619,0.00180012957508865,0.0336537402712855,0.0788743583553199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.850504944841,-44.8408286452536,-44.8424255387265,-44.8464467743975,-44.8509621925889,-44.8546961406012,-44.8582098815572,-44.8626810839886,-44.8742491590691,-44.8515301998351,-44.8615537392042,-44.861988737091,-44.8606782809027,-44.902632275543,-550000
0.568055555555556,-12.548762668959,-0.0473803539747766,-0.0416833336324329,-0.0306174252527741,-0.0221455887017681,-0.0192166933433338,-0.0199625972024126,-0.0238763169770962,-0.0340763924316136,-0.0732747419001441,-0.0235064964221213,0.0019157587738372,0.033785958736772,0.0791057334324135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.829298171321,-44.836793421722,-44.8383726786235,-44.8423897944811,-44.8468926641621,-44.8506150858289,-44.8541186541753,-44.8585775400563,-44.8701240223068,-44.8474318026382,-44.857431976059,-44.8578461563103,-44.8564949273008,-44.8985175419824,-550000
0.568333333333333,-12.5298665271882,-0.0471986709822533,-0.0415268668504436,-0.0304585877496785,-0.022006326015322,-0.0190882219365624,-0.0198373960640605,-0.0237501373066987,-0.0339367548547074,-0.0730785949792061,-0.0233742732665091,0.00203086192512653,0.0339173924812124,0.0793356110400414,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.808030896337,-44.8327466974899,-44.8343083867673,-44.838321377748,-44.8428117280906,-44.8465226523572,-44.8500160723123,-44.8544626701345,-44.865987590015,-44.8433221155324,-44.8532989704954,-44.8536924232764,-44.852300612929,-44.894391293937,-550000
0.568611111111111,-12.5109850066535,-0.0470175301645243,-0.0413708559464876,-0.0303002755840074,-0.0218675482141739,-0.0189602038607006,-0.0197126302416178,-0.0236243768040833,-0.0337975415144694,-0.0728829086134896,-0.0232425052171531,0.00214544067117747,0.0340480442154088,0.0795639965423753,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.786703517282,-44.8286885481109,-44.8302327384767,-44.8342415995333,-44.8387194596218,-44.8424189153433,-44.8459022110513,-44.8503365492278,-44.8618399371672,-44.8392012133027,-44.8491547972104,-44.8495276123992,-44.8480954115705,-44.890253607297,-550000
0.568888888888889,-12.4921181484819,-0.0468369301747786,-0.0412152998421975,-0.0301424873862554,-0.0217292540029526,-0.0188326378999054,-0.0195882985785083,-0.0234990343879277,-0.0336587513781865,-0.0726876819216129,-0.0231111910487188,0.00225949664976591,0.0341779166427488,0.0797908952889611,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.765316430075,-44.8246190488596,-44.8261458087928,-44.8301505348948,-44.8346159337265,-44.8383039496686,-44.8417771452006,-44.8461992520666,-44.8576811384636,-44.8350691704617,-44.8449995306294,-44.8453517978178,-44.8438793967398,-44.8861045576782,-550000
0.569166666666667,-12.4732659935294,-0.04665686966995,-0.0410601974624102,-0.0299852217914428,-0.0215914420906181,-0.0187055228424009,-0.0194643999219651,-0.0233741089803064,-0.0335203834161379,-0.0724929140240937,-0.0229803295391406,0.00237303149424621,0.0343070124592388,0.0800163126147485,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.743870029168,-44.8205382747315,-44.8220476724792,-44.8260482586138,-44.8305012250999,-44.8341778299399,-44.8376409492943,-44.8420508531086,-44.8535112683319,-44.8309260612508,-44.8408332449068,-44.8411650534015,-44.8396526416831,-44.8819442204222,-550000
0.569444444444444,-12.4544285823814,-0.0464773473106907,-0.040905547735122,-0.0298284774390702,-0.0214541111904092,-0.0185788574804237,-0.0193409331229963,-0.0232495995066596,-0.0333824366015543,-0.0722986040433235,-0.0228499194695988,0.00248604683357207,0.0344353343535261,0.0802402538401277,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.722364707548,-44.8164463004446,-44.8179384040231,-44.8219348451954,-44.8263754081619,-44.83004063049,-44.8334936975937,-44.8378914265388,-44.8493304009278,-44.8267719596407,-44.8366560139268,-44.8369674527502,-44.8354152193792,-44.8777726705975,-550000
0.569722222222222,-12.4356059553541,-0.0462983617613366,-0.0407513495914537,-0.0296722529730636,-0.0213172600197976,-0.0184526406101862,-0.019217897036335,-0.023125504895752,-0.0332449099105891,-0.0721047511035424,-0.0227199596244906,0.00259854429232147,0.0345628850069227,0.0804627242709612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.700800856745,-44.8123432004399,-44.8138180776362,-44.8178103688698,-44.8222385570589,-44.8258924253785,-44.8293354640875,-44.8337210462708,-44.8451386101358,-44.8226069393323,-44.8324679113044,-44.8327590691957,-44.8311672025404,-44.873589983,-550000
0.57,-12.4167981524957,-0.046119911689875,-0.040597601965613,-0.0295165470417291,-0.0211808873004369,-0.0183268710318309,-0.0190952905204009,-0.0230018240796336,-0.0331078023222863,-0.0719113543308147,-0.0225904487914076,0.00271052549071675,0.034689667093433,0.0806837291986204,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.679178866832,-44.8082290488825,-44.8096867672552,-44.8136749035929,-44.8180907456635,-44.8217332883926,-44.8251663224931,-44.8295397859471,-44.8409359695701,-44.8184310737571,-44.8282690103855,-44.8285399758017,-44.8269086636131,-44.8693962321539,-550000
0.570277777777778,-12.3980052135866,-0.0459419957679118,-0.0404443037948618,-0.0293613582977042,-0.021044991758121,-0.018201547549378,-0.018973112437257,-0.0228785559936075,-0.0329711128185452,-0.0717184128530018,-0.0224613857611136,0.00282199204465111,0.0348156832797773,0.0809032739000153,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.657499126433,-44.804103919662,-44.805544546543,-44.8095285230475,-44.813932047576,-44.8175632930479,-44.8209863462568,-44.8253477189406,-44.8367225525754,-44.8142444360785,-44.8240593842483,-44.8243102453653,-44.8226396747782,-44.8651914923124,-550000
0.570555555555556,-12.3792271781412,-0.0457646126706412,-0.0402914540194759,-0.0292066853979044,-0.0209095721227373,-0.0180766689706912,-0.0188513616525696,-0.0227556995761887,-0.0328348403840929,-0.0715259257997422,-0.0223327693275138,0.00293294556570351,0.0349409362254154,0.0811213636376301,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.635762022725,-44.7999678863937,-44.8013914888894,-44.8053713006432,-44.809762536125,-44.8133825125893,-44.8167956085549,-44.8211449183544,-44.8324984322273,-44.8100470991921,-44.8198391057038,-44.820069950417,-44.8183603079524,-44.8609758374585,-550000
0.570833333333333,-12.3604640854086,-0.0455877610768149,-0.0401390515827115,-0.0290525270034856,-0.0207746271282173,-0.0179522341074294,-0.0187300370355685,-0.0226332537690694,-0.0326989840064478,-0.0713338923024282,-0.0222045982876383,0.00304338766116745,0.0350654285825734,0.0813380036595577,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.613967941446,-44.7958210224193,-44.7972276674117,-44.8012033095184,-44.8055822843683,-44.8091910199915,-44.8125941822948,-44.8169314570234,-44.8282636813337,-44.8058391357268,-44.8156082472964,-44.8158191632222,-44.8140706347885,-44.8567493413056,-550000
0.571111111111111,-12.3417159743734,-0.0454114396687101,-0.0399870954307737,-0.0288988817797871,-0.0206401555124956,-0.0178282417750079,-0.018609137459005,-0.022511217517084,-0.0325635426758939,-0.071142311494176,-0.022076871441616,0.00315331993406747,0.0351891629962656,0.0815531991995303,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.592117266894,-44.7916634008078,-44.793053154956,-44.7970246225401,-44.8013913650934,-44.8049888879601,-44.8083821401149,-44.8127074075147,-44.8240183724347,-44.8016206180452,-44.8113668813049,-44.8115579557813,-44.8097707266765,-44.8525120772982,-550000
0.571388888888889,-12.3229828837571,-0.045235647132099,-0.0398355845127784,-0.0287457483962943,-0.0205061560174635,-0.0177046907925537,-0.018488661799114,-0.0223895897681758,-0.0324285153854469,-0.0709511825098113,-0.021949587592649,0.00326274398318337,0.0353121421043174,0.0817669554769513,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.570210381937,-44.7874950943564,-44.7888680240974,-44.7928353123053,-44.7971898508186,-44.8007761889323,-44.8041595543863,-44.8084728421284,-44.8197625778042,-44.7973916182444,-44.8071150797431,-44.8072863998306,-44.8054606547439,-44.8482641186129,-550000
0.571666666666667,-12.3042648520186,-0.0450603821562215,-0.0396845177807175,-0.0285931255265914,-0.0203726273889289,-0.0175815799828636,-0.0183686089355745,-0.0222683694733582,-0.0322939011308265,-0.0707605044858415,-0.0218227455469932,0.00337166140306781,0.0354343685373924,0.0819792776969301,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.548247668013,-44.7833161755908,-44.7846723471412,-44.7886354511416,-44.7929778137937,-44.7965529950773,-44.7999264972131,-44.8042278328983,-44.8154963694501,-44.7931522081572,-44.8028529143604,-44.8030045668433,-44.8011404898567,-44.8440055381589,-550000
0.571944444444444,-12.2855619173556,-0.0448856434337546,-0.0395338941894299,-0.0284410118483131,-0.0202395683765671,-0.0174589081723675,-0.0182489777514736,-0.0221475555866852,-0.0321596989104245,-0.0705702765604372,-0.0216963441139351,0.00348007378406916,0.0355558449190136,0.0821901710503144,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.526229505137,-44.7791267167669,-44.7804661961238,-44.7844251111081,-44.7887553260008,-44.7923193782977,-44.795683040433,-44.7999724515927,-44.8112198191153,-44.788902459352,-44.7985804566427,-44.7987125280298,-44.79681030262,-44.8397364085786,-550000
0.572222222222222,-12.2668741177052,-0.0447114296607826,-0.0393837126965684,-0.0282894060431025,-0.0201069777338861,-0.0173366741910833,-0.0181297671332642,-0.022027147065218,-0.0320259077252769,-0.0703804978734071,-0.0215703821057685,0.00358798271235114,0.0356765738655829,0.0823996407137215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.504156271906,-44.7749267898709,-44.7762496428133,-44.7802043639959,-44.7845224591549,-44.7880754102301,-44.7914292556185,-44.7957067697153,-44.8069329982782,-44.7846424431345,-44.7942977778134,-44.7944103543389,-44.7924701633788,-44.8354568022488,-550000
0.5725,-12.2482014907454,-0.0445377395367692,-0.0392339722625631,-0.028138306796571,-0.0199748542181784,-0.0172148768725818,-0.0180109759707343,-0.0219071428689855,-0.0318925265790386,-0.0701911675661792,-0.0214448583377738,0.00369538976991337,0.035796557986411,0.082607691849568,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.482028345498,-44.7707164666205,-44.7720227587102,-44.7759732813294,-44.7802792847052,-44.7838211622453,-44.7871652140775,-44.7914308585058,-44.8026359781539,-44.7803722305476,-44.7900049488334,-44.7900981164581,-44.7881201422187,-44.8311667912811,-550000
0.572777777777778,-12.2295440738953,-0.0443645717645282,-0.0390846718505952,-0.0279877127982509,-0.0198431965904842,-0.0170935150539445,-0.0178926031569633,-0.0217875419609621,-0.0317595544779496,-0.0700022847817767,-0.0213197716281974,0.00380229653460794,0.0359157998837358,0.0828143296061063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.459846101685,-44.7664958184654,-44.7677856150485,-44.7717319343666,-44.776025873835,-44.77955670545,-44.7828909868539,-44.7871447889405,-44.7983288296945,-44.7760918923727,-44.7857020404027,-44.7857758848144,-44.7837603089666,-44.8268664475225,-550000
0.573055555555556,-12.210901904317,-0.0441919250501977,-0.0389358104265624,-0.0278376227415533,-0.0197120036155486,-0.0169725875757277,-0.0177746475882921,-0.0216683433070255,-0.0316269904308101,-0.0698138486648029,-0.0211951207982277,0.00390870458016401,0.0360343021527442,0.0830195591174539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.437609914829,-44.7622649165885,-44.7635382827965,-44.7674803941003,-44.7717622974637,-44.7752821106868,-44.7786066447286,-44.7828486317336,-44.7940116235898,-44.7718014991302,-44.7813891229604,-44.7814437295754,-44.7793907331914,-44.8225558425564,-550000
0.573333333333333,-12.1922750189155,-0.0440197981032098,-0.0387873869590497,-0.0276880353237318,-0.0195812740617802,-0.0168520932819231,-0.017657108164284,-0.0215495458759316,-0.0314948334489528,-0.0696258583614161,-0.0210709046719773,0.00401461547620318,0.0361520673815958,0.0832233855036233,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.415320157891,-44.7580238319064,-44.7592808326572,-44.7632187312587,-44.7674886262463,-44.7709974485355,-44.7743122582201,-44.7785424573372,-44.7896844302688,-44.7675011210802,-44.7770662666858,-44.7771017206495,-44.7750114842049,-44.8182350477033,-550000
0.573611111111111,-12.1736634543408,-0.0438481896362681,-0.0386394004192974,-0.0275389492458341,-0.0194510067012183,-0.0167320310199193,-0.0175399837876922,-0.0214311486392787,-0.0313630825462196,-0.0694383130193103,-0.020947122076462,0.00412003078826171,0.036269098151443,0.0834258138705528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.392977202436,-44.7537726350704,-44.7550133350694,-44.758947016306,-44.7632049305751,-44.7667027893134,-44.7700078975854,-44.7742263359428,-44.7853473198994,-44.7631908282233,-44.7727335414991,-44.772749927687,-44.7706226310619,-44.8139041340212,-550000
0.573888888888889,-12.1550672469879,-0.0436770983653149,-0.0384918497811745,-0.0273903632126668,-0.0193212003094863,-0.0166123996404673,-0.0174232733644229,-0.021313150571481,-0.0312317367389279,-0.0692512117876982,-0.0208237718415786,0.00422495207780382,0.0363853970364569,0.0836268493101429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.370581418634,-44.7495113964673,-44.7507358602087,-44.7546653194436,-44.7589112805801,-44.7623982030766,-44.7656936328204,-44.7699003374814,-44.7810003623899,-44.7588706903014,-44.7683910170622,-44.7683884200806,-44.766224242562,-44.8095631723069,-550000
0.574166666666667,-12.1364864329984,-0.0435065230095114,-0.0383447340211448,-0.0272422759327546,-0.0191918536657542,-0.0164931979976448,-0.0173069758035019,-0.0211955506497403,-0.0311007950458469,-0.0690645538172912,-0.0207008528000861,0.0043293809022449,0.0365009666038446,0.0838264969002819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.348133175265,-44.7452401862199,-44.7464484779878,-44.7503737106105,-44.7546077461298,-44.7580837596201,-44.7613695336612,-44.7655645316248,-44.7766436273892,-44.7545407767982,-44.764038762779,-44.7640172669663,-44.7618163872491,-44.805212233096,-550000
0.574444444444444,-12.1179210482609,-0.0433364622912073,-0.0381980521182419,-0.0270946861182997,-0.0190629655527063,-0.0163744249488186,-0.0171910900170396,-0.0210783478540089,-0.030970256488178,-0.0688783382602785,-0.0205783637875865,0.00443331881497014,0.0366158094138705,0.0840247617048791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.325632839725,-44.7409590741884,-44.7421512580578,-44.7460722594846,-44.7502943968321,-44.7537595284793,-44.7570356695845,-44.7612189877857,-44.7722771842882,-44.7502011569404,-44.7596768477966,-44.7596365372238,-44.7573991334129,-44.8008513866644,-550000
0.574722222222222,-12.0993711284125,-0.0431669149359157,-0.0380518030540389,-0.0269475924851431,-0.018934534756502,-0.0162560793546076,-0.0170756149202033,-0.0209615411669645,-0.0308401200895229,-0.0686925642703102,-0.0204563036425062,0.00453676736534826,0.0367299280198823,0.084221648773895,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.303080778031,-44.7366681299705,-44.7378442698084,-44.7417610354828,-44.7459713020348,-44.7494255789301,-44.7526921098084,-44.7568637751192,-44.7679011022198,-44.7458518996977,-44.755305341006,-44.7552462994776,-44.7529725490896,-44.7964807030283,-550000
0.575,-12.0808367088394,-0.0429978796722891,-0.0379059858126214,-0.0268009937527287,-0.0188065600667346,-0.016138160078854,-0.0169605494311766,-0.0208451295739845,-0.0307103848758611,-0.0685072310024773,-0.020334671206076,0.00463972809875323,0.0368433249683252,0.0844171631433699,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.28047735482,-44.7323674229028,-44.7335275823694,-44.7374401077622,-44.7416385308268,-44.7450819799903,-44.7483389232932,-44.752498962523,-44.7635154500602,-44.7414930737843,-44.7509243110424,-44.7508466220976,-44.748536702062,-44.7921002519453,-550000
0.575277777777778,-12.062317824678,-0.0428293552320943,-0.0377605993805594,-0.0266548886440629,-0.0186790402763993,-0.0160206659885819,-0.0168458924711362,-0.0207291120631112,-0.0305810498755239,-0.0683223376132998,-0.0202134653223105,0.0047422025565798,0.0369560027987665,0.0846113098354579,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.257822933361,-44.7280570220612,-44.7292012646109,-44.7331095452208,-44.7372961520385,-44.7407288004197,-44.743976178742,-44.7481246186382,-44.7591202964293,-44.737124747659,-44.7465338262863,-44.7464375731995,-44.744091659861,-44.7877101029153,-550000
0.575555555555555,-12.0438145108157,-0.0426613403501896,-0.0376156427468776,-0.026509275885679,-0.0185519741818585,-0.0159035959539695,-0.0167316429642151,-0.020613487625028,-0.0304521141191712,-0.0681378832607017,-0.0200926848379923,0.0048441922762603,0.0370679640439165,0.0848040938584542,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.235117875551,-44.7237369962619,-44.7248653851444,-44.7287694164985,-44.7329442342425,-44.7363661087212,-44.7396039446019,-44.7437408118504,-44.7547157096915,-44.7327469895262,-44.7421339548642,-44.742019220646,-44.7396374897655,-44.7833103251806,-550000
0.575833333333333,-12.025326801892,-0.0424938337644982,-0.0374711149030329,-0.0263641542076007,-0.0184253605828047,-0.0157869488483139,-0.0166177998374687,-0.0204982552530332,-0.0303235766397707,-0.0679538671039961,-0.0199723286026558,0.00494569879128586,0.0371792112296463,0.0849955202068252,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.212362541927,-44.7194074140622,-44.7205200123234,-44.7244197899774,-44.7285828457548,-44.7319939731418,-44.735222289064,-44.7393476102899,-44.7503017579565,-44.7283598673368,-44.737724764649,-44.7375916320472,-44.7351742588038,-44.7789009877271,-550000
0.576111111111111,-12.0068547322991,-0.0423268342159847,-0.0373270148428874,-0.0262195223433053,-0.0182991982822247,-0.0156707235479997,-0.0165043620208515,-0.0203834139430078,-0.0301954364725683,-0.0677702883038733,-0.0198523954685614,0.00504672363121646,0.0372897468750105,0.0851855938612391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.189557291664,-44.7150683437611,-44.7161652142442,-44.7200607337829,-44.7242120546353,-44.7276124616727,-44.7308312800648,-44.7349450818328,-44.7458785090802,-44.7239634487886,-44.733306323261,-44.7331548747613,-44.730702033754,-44.7744821592851,-550000
0.576388888888889,-11.9883983361834,-0.0421603404486333,-0.0371833415626784,-0.0260753790296907,-0.0181734860863694,-0.0155549189324622,-0.0163913284471832,-0.0202689626933925,-0.0300676926550714,-0.0675871460223772,-0.0197328842906878,0.00514726832170477,0.0373995734922628,0.0853743197885988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.166702482583,-44.7107198534003,-44.711801058747,-44.7156923157844,-44.7198319286884,-44.7232216420507,-44.7264309852867,-44.7305332941018,-44.7414460306648,-44.7195578013269,-44.7288786980687,-44.7287090158955,-44.7262208811445,-44.7700539083295,-550000
0.576666666666667,-11.9699576474461,-0.041994351209421,-0.0370400940610004,-0.0259317230070358,-0.018048222804717,-0.0154395338841608,-0.0162786980521177,-0.0201549005051621,-0.0299403442270226,-0.0674044394228926,-0.0196137939267077,0.00524733438450615,0.0375086935868831,0.0855617029420623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.143798471152,-44.7063620107649,-44.7074276134162,-44.7113146035962,-44.715442535464,-44.7188215817586,-44.7220214721587,-44.7261123144665,-44.7370043900604,-44.7151429921459,-44.7244419561892,-44.7242541223064,-44.7217308672553,-44.7656163030809,-550000
0.576944444444444,-11.9515326997438,-0.0418288652483009,-0.0368972713387709,-0.0257885530189709,-0.0179234072499428,-0.0153245672885466,-0.016166469774116,-0.0200412263817966,-0.0298133902303803,-0.0672221676701277,-0.0194951232369738,0.00534692333750012,0.0376171096575888,0.0857477482610826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.120845612496,-44.7019948833842,-44.7030449455815,-44.7069276645778,-44.7110439422584,-44.714412348026,-44.7176028078571,-44.7216822100445,-44.732553654365,-44.7107190881886,-44.7199961644891,-44.7197902606012,-44.7172320581178,-44.7611694115062,-550000
0.577222222222222,-11.93312352649,-0.0416638813181745,-0.036754872399215,-0.0256458678124411,-0.0177990382378843,-0.0152100180340292,-0.0160546425544177,-0.0199279393292581,-0.029686829709293,-0.0670403299301014,-0.0193768710844994,0.00544603669470114,0.0377248241963603,0.0859324606714307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.097844260392,-44.6976185385323,-44.6986531223184,-44.7025315658354,-44.7066362161145,-44.70999400783,-44.7131750593064,-44.7172430477022,-44.7280938904256,-44.7062861561479,-44.7155413895852,-44.7153174971378,-44.7127245195163,-44.7567133013195,-550000
0.5775,-11.9147301608559,-0.0414993981748737,-0.0366128962478316,-0.0255036661376743,-0.0176751145875104,-0.0150958850119523,-0.0159432153370095,-0.0198150383559664,-0.0295606617100813,-0.0668589253701248,-0.0192590363349457,0.00554467596627878,0.0378318396884571,0.0861158450852279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.074794767283,-44.6932330432293,-44.6942522104494,-44.698126374222,-44.702219423823,-44.7055666278961,-44.7087382931799,-44.7127948940551,-44.7236251648386,-44.7018442624677,-44.711077697845,-44.710835898026,-44.7082083169886,-44.7522480399823,-550000
0.577777777777778,-11.896352635771,-0.0413354145771352,-0.0364713418923809,-0.025361946748146,-0.0175516351208901,-0.014982167116557,-0.0158321870686017,-0.0197025224727721,-0.0294348852812144,-0.0666779531587883,-0.0191416178566029,0.00564284265857276,0.0379381586124361,0.0862979064009729,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.051697484274,-44.6888384642418,-44.6898422765443,-44.6937121563385,-44.6977936319233,-44.7011302746989,-44.7042925759006,-44.708337815469,-44.719147543951,-44.6973934733426,-44.7066051553878,-44.7063455291278,-44.703683515826,-44.7477736947047,-550000
0.578055555555556,-11.8779909839242,-0.041171929286581,-0.0363302083428481,-0.0252207084005533,-0.0174285986631598,-0.0148688632449554,-0.0157215566985994,-0.0195903906929326,-0.0293094994732929,-0.0664974124659458,-0.0190246145203744,0.0057405382741054,0.0380437834401744,0.08647864950357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.028552761142,-44.6844348680834,-44.6854233869212,-44.6892889785345,-44.6933589067035,-44.6966850144627,-44.6998379736417,-44.7038718780603,-44.7146610938608,-44.6929338547196,-44.7021238280852,-44.7018464560585,-44.6991501810749,-44.743290332446,-550000
0.578333333333333,-11.8596452377649,-0.041008941067698,-0.0361894946114329,-0.0250799498547749,-0.0173060040424949,-0.014755972297106,-0.0156113231790715,-0.0194786420320924,-0.0291845033390235,-0.0663173024627021,-0.0189080251997596,0.0058377643115981,0.0381487166368845,0.08665807926436,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.005360946336,-44.6800223210162,-44.6809956076473,-44.6848569069087,-44.6889153142022,-44.6922309131622,-44.6953745523273,-44.699397147697,-44.7101658804176,-44.6884654722984,-44.6976337815615,-44.6973387441871,-44.6946083775369,-44.7387980199152,-550000
0.578611111111111,-11.8413154295035,-0.0408464486878177,-0.0360491997125156,-0.0249396698738461,-0.0171838500900791,-0.0146434931757777,-0.0155014854647308,-0.0193672755082527,-0.0290598959332032,-0.0661376223213938,-0.0187918487708447,0.00593452226598996,0.0382529606611324,0.0868362005411486,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.982122386984,-44.6756008890509,-44.6765590045396,-44.68041600731,-44.6844629202082,-44.6877680365237,-44.6909023776337,-44.6949136899994,-44.7056619692235,-44.6839883915318,-44.693135081195,-44.692822458637,-44.6900581697698,-44.7342968235718,-550000
0.578888888888889,-11.8230015911127,-0.0406844509170933,-0.035909322662644,-0.0247998672239235,-0.0170621356400757,-0.0145314247865263,-0.0153920425129046,-0.0192562901417542,-0.0289356763126956,-0.0659583712155836,-0.0186760841122792,0.00603081362844696,0.0383565179648578,0.0870130181782351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.958837428896,-44.6711706379479,-44.6721136431656,-44.6759663453382,-44.6800017902621,-44.6832964500252,-44.6864215149892,-44.6904215703407,-44.701149425634,-44.6795026776271,-44.6886277921183,-44.688297664287,-44.6854996220879,-44.7297868096267,-550000
0.579166666666667,-11.8047037543283,-0.040522946528482,-0.0357698624805061,-0.024660540674256,-0.016940859529597,-0.0144197660376682,-0.0152829932835051,-0.0191456849552529,-0.0288118435364172,-0.0657795483200381,-0.0185607301052644,0.00612663988637845,0.0384593909933914,0.0871885370064381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.935506416566,-44.6667316332178,-44.667659588844,-44.6715079863447,-44.6755319896564,-44.6788162188977,-44.6819320295756,-44.6859208538479,-44.6966283147584,-44.6750083955462,-44.6841119792191,-44.6837644257715,-44.6809327985632,-44.7252680440425,-550000
0.579444444444444,-11.7864219506498,-0.0403619342977221,-0.0356308181869109,-0.0245216889971581,-0.0168200205986774,-0.0143085158402494,-0.0151743367390109,-0.0190354589736981,-0.0286883966653105,-0.0656011528107218,-0.0184457856335401,0.00622200252345254,0.038561582185475,0.0873627618431269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.91212969318,-44.6622839401228,-44.663196906646,-44.6670409954332,-44.6710535834367,-44.6743274081253,-44.6774339863287,-44.6814116054021,-44.6920987014603,-44.6705056100067,-44.6795877071406,-44.6792228074818,-44.6763577630258,-44.7207405925345,-550000
0.579722222222222,-11.7681562113419,-0.0402014130033185,-0.0354921888047661,-0.0243833109679761,-0.0166996176902426,-0.0141976731080222,-0.0150660718444413,-0.0189256112243072,-0.0285653347623341,-0.0654231838647777,-0.0183312495833695,0.00631690301961218,0.0386630939732736,0.0875356974922478,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.888707600618,-44.6578276236765,-44.658725661395,-44.6625654374605,-44.6665666364021,-44.6698300824466,-44.6729274499387,-44.6768938896399,-44.6875606503591,-44.6659943854823,-44.675055040283,-44.674672873566,-44.6717745790645,-44.7162045205715,-550000
0.58,-11.7499065674346,-0.0400413814265188,-0.0353539733590589,-0.0242454053650608,-0.016579649650083,-0.0140872367574192,-0.0149581975673255,-0.0188161407365508,-0.0284426568924365,-0.0652456406605197,-0.0182171208435221,0.00641134285108371,0.0387639287823991,0.0877073487443542,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.865240479458,-44.6533627486455,-44.6542459176686,-44.6580813770373,-44.6620712131062,-44.665324306355,-44.6684124848514,-44.6723677709534,-44.68301422583,-44.6614747862036,-44.6705140428032,-44.6701146879307,-44.6671833100278,-44.711659893376,-550000
0.580277777777778,-11.731673049725,-0.0398818383512982,-0.0352161708768305,-0.0241079709697422,-0.0164601153268288,-0.0139772057075251,-0.0148507128776853,-0.0187070465421238,-0.0283203621225438,-0.0650685223774188,-0.018103398305263,0.00650532349039429,0.0388640890319252,0.0878777203766339,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.841728668978,-44.6488893795498,-44.6497577397982,-44.6535888785287,-44.6575673778577,-44.6608101440996,-44.6638891552686,-44.6678333134914,-44.6784594920047,-44.6569468761588,-44.6659647786163,-44.6655483142407,-44.6625840190241,-44.7071067759254,-550000
0.580555555555556,-11.7134556887773,-0.0397227825643327,-0.0350787803871659,-0.023971006566295,-0.0163410135719208,-0.0138675788800525,-0.0147436167480098,-0.0185983276749291,-0.0281984495215394,-0.0648918281960875,-0.0179900808623385,0.00659884640638416,0.0389635771344056,0.0880468171529338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.818172507166,-44.6444075806635,-44.6452611918706,-44.6490880060554,-44.653055194721,-44.6562876596858,-44.659357525149,-44.6632905811599,-44.6738965127728,-44.6524107190947,-44.6614073113957,-44.6609738159203,-44.657976768923,-44.7025452329523,-550000
0.580833333333333,-11.6952545149243,-0.0395642128549948,-0.0349418009211645,-0.023834510941917,-0.0162223432395829,-0.0137583551993197,-0.0146369081532276,-0.0184899831710596,-0.0280769181602449,-0.0647155572982747,-0.0178771674109595,0.00669191306422257,0.039062395495889,0.0882146438237927,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.794572330716,-44.6399174160158,-44.6407563377283,-44.6445788234939,-44.6485347275175,-44.6517569168762,-44.6548176582088,-44.6587396376228,-44.6693253517816,-44.6478663785167,-44.6568417045742,-44.6563912561538,-44.6533616223553,-44.6979753289457,-550000
0.581111111111111,-11.6770695582681,-0.0394061280153242,-0.0348052315119254,-0.0236984828866977,-0.0161041031868033,-0.0136495335922198,-0.0145305860706923,-0.0183820120687721,-0.0279557671114066,-0.0645397088668464,-0.0177646568497914,0.00678452492541799,0.0391605465159389,0.0883812051264637,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.77092847504,-44.6354189493913,-44.6362432409704,-44.6400613944778,-44.6440060398253,-44.647217979191,-44.6502696179224,-44.6541805463028,-44.6647460724375,-44.6433139176902,-44.6522680213447,-44.6518006978862,-44.6487386417144,-44.6933971281511,-550000
0.581388888888889,-11.6589008486811,-0.039248526840015,-0.0346690711945268,-0.0235629211935959,-0.0159862922732965,-0.0135411129882052,-0.0144246494801515,-0.0182744134084717,-0.0278349954496774,-0.0643642820857802,-0.0176525480799402,0.0068766834478323,0.0392580325876488,0.0885465057849489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.747241274266,-44.6309122443315,-44.6317219649534,-44.6355357823979,-44.6394691949811,-44.6426709099092,-44.6457134675232,-44.6496133703817,-44.6601587379063,-44.638753399641,-44.6476863246602,-44.6472022038238,-44.6441078891563,-44.6888106945715,-550000
0.581666666666667,-11.6407484158063,-0.0390914081263953,-0.0345333190060093,-0.0234278246584102,-0.0158689093614902,-0.0134330923192574,-0.0143190973637305,-0.0181671862326918,-0.027714602251599,-0.0641892761401505,-0.0175408400049409,0.00696839008569559,0.0393548560976595,0.0887105505100192,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.723511061244,-44.6263973641348,-44.6271925727916,-44.6310020504035,-44.6349242560801,-44.6381157720688,-44.6411492700042,-44.6450381728017,-44.655563411114,-44.6341848871558,-44.6430966772356,-44.6425958364351,-44.6394694266007,-44.6842160919681,-550000
0.581944444444444,-11.6226122890592,-0.0389347706744124,-0.0343979739853557,-0.0232931920797539,-0.0157519533164947,-0.0133254705198659,-0.014213928705908,-0.0180603295860737,-0.0275945865955865,-0.0640146902161198,-0.0174295315307403,0.00705964628961394,0.0394510194261771,0.0888733439992453,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.699738167551,-44.6218743718575,-44.6226551273583,-44.6264602614029,-44.6303712859769,-44.6335526284679,-44.6365770881189,-44.6404550162654,-44.6509601547478,-44.6296084427831,-44.6384991415475,-44.6379816579512,-44.6348233157317,-44.6796133838608,-550000
0.582222222222222,-11.6044924976277,-0.038778613286617,-0.0342630351734723,-0.0231590222590314,-0.0156354230060805,-0.0132182465270046,-0.0141091424934973,-0.0179538425153468,-0.027474947561916,-0.0638405235009272,-0.0173186215656886,0.0071504535065879,0.0395465249469852,0.0890348909370259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.675922923494,-44.6173433303149,-44.6181096912863,-44.6219104780639,-44.6258103472865,-44.6289815416654,-44.6319969843817,-44.635863963237,-44.646349031256,-44.6250241288341,-44.6338937798351,-44.6333597303666,-44.630169617998,-44.6750026335292,-550000
0.5825,-11.5863890704735,-0.0386229347681405,-0.0341285016131777,-0.0230253140004091,-0.0155193173006523,-0.0131114192801122,-0.0140047377156207,-0.0178477240693166,-0.0273556842327014,-0.0636667751828777,-0.0172081090205264,0.00724081318002222,0.0396413750274653,0.0891951959946128,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.652065658113,-44.6128043020814,-44.6135563269686,-44.6173527628152,-44.6212415023848,-44.6244025739813,-44.6274090210691,-44.6312650759431,-44.6417301028498,-44.6204320073829,-44.6292806541012,-44.62873011544,-44.6255083946142,-44.6703839040129,-550000
0.582777777777778,-11.5683020363329,-0.0384677339266851,-0.0339943723491752,-0.0228920661107991,-0.0154036350732283,-0.0130049877210653,-0.0139007133636938,-0.0177419732988416,-0.027236795691884,-0.0634934444513333,-0.0170979928083708,0.00733072674973622,0.0397355720286122,0.0893542638301379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.628166699187,-44.608257349492,-44.6089950965592,-44.6127871778463,-44.6166648134093,-44.6198157874979,-44.6228132602197,-44.6266584163729,-44.637103431503,-44.6158321402675,-44.6246598261124,-44.6240928746949,-44.6208397065611,-44.6657572581125,-550000
0.583055555555556,-11.5502314237174,-0.0383130095725072,-0.0338606464280427,-0.0227592773998243,-0.0152883751994151,-0.0128989507941653,-0.0137970684314012,-0.0176365892568125,-0.0271182810252198,-0.0633205304967019,-0.0169882718447068,0.00742019565197975,0.0398291183050493,0.0895120990886432,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.604226373236,-44.6037025346421,-44.6044260619737,-44.6082137851088,-44.6120803422599,-44.6152212440604,-44.6182097636355,-44.6220440462791,-44.6324690789532,-44.6112245890904,-44.6200313574004,-44.6194480694201,-44.6161636145863,-44.6611227583902,-550000
0.583333333333333,-11.532177260915,-0.0381587605183983,-0.0337273228982152,-0.0226269466798024,-0.0151735365573887,-0.0127933074461047,-0.0136938019146812,-0.0175315709981412,-0.0270001393202607,-0.0631480325104252,-0.0168789450473725,0.00750922131944123,0.0399220162050431,0.0896687064021057,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.580245005527,-44.5991399193891,-44.5998492848905,-44.6036326463168,-44.6074881505996,-44.6106190052771,-44.6135985928825,-44.6174220271788,-44.6278271067024,-44.6066094152195,-44.6153953092618,-44.6147957606705,-44.6114801792053,-44.6564804671702,-550000
0.583611111111111,-11.5141395759907,-0.0380049855796713,-0.0335944008099651,-0.0224950727657231,-0.0150591180278655,-0.0126880566259569,-0.0135909128117018,-0.0174269175797412,-0.0268823696663407,-0.0629759496849776,-0.016770011336547,0.0075978051812617,0.0400142680705242,0.0898240903894597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.556222920074,-44.5945695653528,-44.5952648267508,-44.5990438229479,-44.602888299855,-44.606009132521,-44.6089798092911,-44.6127924203541,-44.6231775760176,-44.6019866797883,-44.6107517427596,-44.6101360092681,-44.6067894607016,-44.6518304465398,-550000
0.583888888888889,-11.4961183967876,-0.0378516835741456,-0.0334618792153934,-0.0223636544752182,-0.0149451184940886,-0.0125831972851489,-0.0134884001228447,-0.0173226280605104,-0.0267649711545636,-0.0628042812138469,-0.016661469634744,0.0076859486630462,0.040105876237097,0.0899782556566321,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.532160439648,-44.5899915339161,-44.59067274876,-44.5944473762438,-44.5982808512175,-44.6013916869298,-44.604353473957,-44.6081552868524,-44.6185205479317,-44.5973564436969,-44.6061007187235,-44.605468875802,-44.6020915191278,-44.6471727583498,-550000
0.584166666666667,-11.4781137509273,-0.0376988533221312,-0.0333297571684049,-0.0222326906285461,-0.0148315368418009,-0.0124787283774474,-0.0133862628506833,-0.0172187015013158,-0.026647942877786,-0.062633026291531,-0.016553318866797,0.00777365318687472,0.040196843034059,0.0901312067965633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.508057885774,-44.5854058862255,-44.5860731118878,-44.5898433672109,-44.5936658656436,-44.5967667294069,-44.599719647742,-44.6035106874879,-44.6138560832439,-44.5927187676129,-44.6014422977506,-44.6007944206295,-44.5973864143061,-44.6425074642154,-550000
0.584444444444445,-11.4601256658116,-0.0375464936464135,-0.0331980337246999,-0.0221021800485672,-0.0147183719592253,-0.0123746488589333,-0.013284499999967,-0.0171151369649757,-0.0265312839306083,-0.0624621841135271,-0.0164455579598489,0.00786092017131365,0.0402871707844134,0.0902829483892363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.483915578742,-44.5808126831924,-44.5814659768695,-44.585231856621,-44.5890434038556,-44.5921343206218,-44.5950783912745,-44.5988586828413,-44.6091842425206,-44.5880737119715,-44.5967765402062,-44.596112703877,-44.5926742058289,-44.6378346255165,-550000
0.584722222222222,-11.4421541686225,-0.0373946033722418,-0.0330667079417524,-0.0219721215607248,-0.0146056227370444,-0.0122709576879854,-0.0131831105776033,-0.017011933516246,-0.0264149934093564,-0.062291753876326,-0.0163381858433405,0.00794775103142841,0.0403768618048856,0.0904334850017005,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.459733837603,-44.5762119854935,-44.5768514042064,-44.5806129050124,-44.5844135263426,-44.5874945210115,-44.5904297649503,-44.5941993332614,-44.604505086096,-44.5834213369766,-44.5921035062241,-44.59142378544,-44.5879549530598,-44.6331543033988,-550000
0.585,-11.4241992863233,-0.0372431813273112,-0.0329357788788041,-0.021842513993016,-0.0144932880683792,-0.0121676538252601,-0.0130820935926377,-0.0169090902218026,-0.0262990704120708,-0.0621217347774015,-0.016231201449002,0.00803414717879135,0.04046591840594,0.0905828211881012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.435512980179,-44.5716038535712,-44.5722294541666,-44.5759865726901,-44.5797762933609,-44.5828473907802,-44.5857738289331,-44.5895326988651,-44.5998186740727,-44.5787617026015,-44.5874232557079,-44.5867277249842,-44.5832287151335,-44.6284665587741,-550000
0.585277777777778,-11.4062610456599,-0.0370922263417505,-0.0328052455968404,-0.0217133561759805,-0.0143813668487736,-0.0120647362336717,-0.0129814480562379,-0.0168066061502278,-0.0261835140384971,-0.0619521260151986,-0.0161246037108412,0.00812011002149391,0.0405543428917943,0.0907309614897011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.411253323066,-44.5669883476352,-44.5676001867856,-44.5713529197269,-44.5751317649349,-44.5781929899008,-44.5811106431557,-44.5848588395386,-44.5951250663225,-44.5740948685891,-44.582735848331,-44.5820245819464,-44.5784955509575,-44.6237714523213,-550000
0.585555555555555,-11.3883394731609,-0.036941737248107,-0.0326751071585839,-0.0215846469426759,-0.0142698579761676,-0.0119622038783771,-0.0128811729816759,-0.0167044803719944,-0.0260683233900665,-0.0617829267891351,-0.0160183915651356,0.0082056409641609,0.0406421375604317,0.0908779104349152,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.386955181635,-44.5623655276621,-44.5629636618673,-44.5667120059639,-44.5704800008579,-44.5735313781154,-44.57644026732,-44.5801778149376,-44.5904243224871,-44.5694208944532,-44.5780413435377,-44.5773144155344,-44.573755519212,-44.6190690444869,-550000
0.585833333333333,-11.3704345951391,-0.0367917128813367,-0.032545362628474,-0.0214563851286537,-0.0141587603508861,-0.0118600557267558,-0.0127812673843081,-0.0166027119594536,-0.0259534975698894,-0.0616141362995856,-0.0159125639504173,0.0082907414079534,0.040729304703618,0.0910236725393289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.362618870036,-44.5577354533972,-44.5583199389842,-44.5620638910113,-44.5658210606922,-44.5688626149356,-44.5717627608982,-44.5754896844883,-44.5857165019787,-44.5647398394789,-44.5733398005438,-44.5725972847285,-44.5690086783506,-44.6143593954856,-550000
0.586111111111111,-11.3525464376917,-0.0366421520787852,-0.0324160110726611,-0.0213285695719473,-0.0140480728756114,-0.0117582907483907,-0.0126817302815682,-0.0165012999868159,-0.0258390356827399,-0.0614457537478755,-0.0158071198074702,0.00837541275058656,0.0408158466069182,0.0911682523057255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.338244701206,-44.5530981843543,-44.5536690774788,-44.5574086342488,-44.5611550037707,-44.5641867596438,-44.5670781831331,-44.5707945073882,-44.5810016639805,-44.5600517627229,-44.5686312783372,-44.5678732482817,-44.5642550866015,-44.609642565301,-550000
0.586388888888889,-11.3346750267019,-0.0364930536801801,-0.0322870515589847,-0.0212011991130476,-0.0139377944553698,-0.0116569079150552,-0.0125825606929399,-0.0164002435301401,-0.0257249368350457,-0.0612777783362784,-0.0157020580793153,0.00845965638633724,0.0409017655497067,0.0913116542241154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.31383298687,-44.5484537798173,-44.5490111364637,-44.552746294827,-44.5564818891968,-44.5595038712934,-44.5623865930394,-44.5660923426062,-44.5762798674478,-44.5553567230148,-44.5639158356785,-44.5631423647203,-44.5594948019675,-44.6049186136866,-550000
0.586666666666667,-11.3168203878389,-0.0363444165276143,-0.0321584831569652,-0.021074272594884,-0.013827923997515,-0.0115559062006902,-0.0124837576399508,-0.0162995416673175,-0.0256112001348776,-0.0611102092680034,-0.0155973777112039,0.00854347370605434,0.0409870638051852,0.0914538827717594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.289384037541,-44.54380229884,-44.5443461748227,-44.5480769316674,-44.5518017758457,-44.5548140087097,-44.5576880494036,-44.5613832488841,-44.5715511711085,-44.5506547789574,-44.5591935311017,-44.5584046923448,-44.554727882227,-44.6001876001658,-550000
0.586944444444444,-11.2989825465594,-0.0361962394655349,-0.0320303049377907,-0.0209477888628066,-0.0137184604117072,-0.0114552845813929,-0.012385320146147,-0.0161991934780633,-0.025497824691936,-0.0609430457471897,-0.0154930776506056,0.00862686609716573,0.0410717436403971,0.0915949424131962,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.264898162532,-44.5391438002475,-44.5396742512112,-44.5434006034634,-44.5471147223645,-44.5501172304907,-44.5529826107851,-44.5566672847363,-44.5668156334632,-44.5459459889275,-44.5544644229151,-44.5536602892304,-44.5499543849348,-44.5954495840332,-550000
0.587222222222222,-11.2811615281081,-0.0360485213407344,-0.0319025159743014,-0.0208217467645671,-0.0136094026098968,-0.0113550420353968,-0.0122872472370848,-0.0160991980438996,-0.0253848096175393,-0.0607762869789013,-0.0153891568472023,0.00870983494369273,0.0411558073162379,0.0917348376002669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.240375669952,-44.5344783426367,-44.5349954240571,-44.538717368681,-44.5424207871734,-44.5454135950074,-44.548270335517,-44.5519445084515,-44.562073312787,-44.5412304110764,-44.5497285692014,-44.548909213228,-44.5451743674223,-44.5907046243548,-550000
0.5875,-11.2633573575186,-0.0359012610023295,-0.0317751153409821,-0.0206961451503059,-0.0135007495063044,-0.0112551775430581,-0.0121895379403138,-0.0159995544481389,-0.025272154024618,-0.0606099321691214,-0.0152856142528771,0.00879238162625805,0.0412392570874746,0.09187357277214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.215816866716,-44.5298059843767,-44.5303097515615,-44.5340272855594,-44.5377200284663,-44.5407031604049,-44.5435512817064,-44.5472149780926,-44.5573242671292,-44.5365081033306,-44.5449860278191,-44.5441515219641,-44.5403878867986,-44.5859527799691,-550000
0.587777777777778,-11.2455700596141,-0.0357544573017579,-0.0316481021139457,-0.020570982872526,-0.0133925000174106,-0.0111556900868358,-0.0120921912853621,-0.0159002617758799,-0.0251598570276963,-0.0604439805247425,-0.0151824488217081,0.0088745075220951,0.0413220952027561,0.0920111523553405,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.191222058543,-44.52512678361,-44.5256172916992,-44.5293304121118,-44.5330125042111,-44.5359859846029,-44.5388255072354,-44.5424787514977,-44.5525685543143,-44.5317791233927,-44.5402368564026,-44.5393872728423,-44.5355949999506,-44.5811941094874,-550000
0.588055555555556,-11.2277996590085,-0.0356081090927619,-0.0315214753709255,-0.0204462587860811,-0.0132846530619325,-0.0110565786512806,-0.0119952063037248,-0.015801319113986,-0.0250479177428887,-0.0602784312535646,-0.0150796595099562,0.00895621400505816,0.0414043239046282,0.0921475807637721,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.166591549963,-44.5204407982531,-44.5209181022199,-44.5246268061261,-44.5282982721508,-44.5312621252963,-44.5340930697617,-44.5377358862806,-44.5478062319427,-44.5270435287417,-44.5354811123628,-44.5346165230433,-44.5307957635445,-44.5764286712946,-550000
0.588333333333333,-11.2100461801068,-0.0354622152313783,-0.0313952341912587,-0.0203219717481578,-0.0131772075608113,-0.0109578422230203,-0.0118985820288405,-0.0157027255510832,-0.0249363352878857,-0.0601132835642854,-0.0149772452760592,0.00903750244563045,0.0414859454295496,0.0922828623987454,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.141925644322,-44.5157480859969,-44.5162122406482,-44.5199165251654,-44.5235773898041,-44.526531639956,-44.5293540267191,-44.5329864398317,-44.5430373573913,-44.5223013766339,-44.5307188528885,-44.5298393295262,-44.5259902340256,-44.5716565235496,-550000
0.588611111111111,-11.1923096471064,-0.0353167745759279,-0.0312693776558806,-0.0201981206182566,-0.0130701624371953,-0.0108594797907406,-0.0118023174960903,-0.0156044801775386,-0.0248251087819457,-0.0599485366664955,-0.014875205080624,0.00911837421093563,0.0415669620079008,0.0924170016489996,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.117224643783,-44.5110487043075,-44.5114997642847,-44.5151996265688,-44.518849914466,-44.5217945858296,-44.5246084353183,-44.5282304693187,-44.5382619878143,-44.5175527241036,-44.525950134946,-44.5250557490284,-44.5211784676193,-44.5668777241866,-550000
0.588888888888889,-11.1745900839975,-0.0351717859870037,-0.0311439048473071,-0.0200747042581802,-0.0129635166164272,-0.0107614903451712,-0.0117064117427756,-0.0155065820854526,-0.0247142373458847,-0.059784189770677,-0.0147735378864164,0.00919883066474561,0.0416473758640038,0.092550002890732,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.092488849329,-44.5063427104272,-44.5067807302067,-44.5104761674525,-44.5141159032084,-44.5170510199419,-44.5198563525477,-44.5234680316867,-44.5334801801438,-44.5127976279635,-44.5211750152806,-44.5202658380667,-44.516360520332,-44.562092330915,-550000
0.589166666666667,-11.1568875145641,-0.0350272483274568,-0.0310188148496323,-0.0199517215320124,-0.0128572690260236,-0.0106638728790763,-0.0116108638081054,-0.0154090303686503,-0.0246037201020684,-0.0596202420881905,-0.0146722426583545,0.00927887316749008,0.0417271892161281,0.0926818704876216,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.06771856077,-44.5016301613749,-44.5020551952688,-44.5057462047095,-44.5093754128811,-44.5123009990956,-44.5150978351738,-44.5186991836595,-44.5286919910901,-44.5080361448056,-44.5163935504168,-44.5154696529381,-44.5115364479511,-44.5573004012206,-550000
0.589444444444444,-11.1392019623848,-0.0348831604623898,-0.0308941067485109,-0.0198291713061062,-0.0127514185956631,-0.0105666263872377,-0.0115156727331875,-0.0153118241226651,-0.0244935561743992,-0.059456692831277,-0.0145713183635007,0.00935850307626304,0.0418064042765139,0.0928126087908543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.042914076745,-44.4969111139468,-44.4973232161036,-44.5010097950113,-44.504628500112,-44.5075445798724,-44.510332939742,-44.5139239817401,-44.5238974771429,-44.5032683310016,-44.5116057966591,-44.5106672497199,-44.5067063060462,-44.5525019923659,-550000
0.589722222222222,-11.1215334508337,-0.0347395212591475,-0.0307697796311483,-0.0197070524490668,-0.0126459642571712,-0.0104697498664384,-0.0114208375610145,-0.0152149624447308,-0.0243837446883124,-0.0592935412130488,-0.0144707639710527,0.00943772174483523,0.0418850232513753,0.0929422221391514,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.018075694725,-44.4921856247172,-44.4925848491223,-44.496266994808,-44.4998752213083,-44.502781818633,-44.5055617225773,-44.5091424822112,-44.5190966945718,-44.4984942427038,-44.5068118100928,-44.505858684271,-44.5018701499697,-44.5476971613911,-550000
0.59,-11.1038820030808,-0.0345963295873006,-0.0306458325862965,-0.0195853638317364,-0.0125409049445095,-0.0103732423154522,-0.0113263573364459,-0.0151184444337721,-0.0242742847707628,-0.0591307864474844,-0.0143705784523402,0.00951653052366178,0.0419630483409241,0.0930707148587856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.993203711016,-44.4874537500393,-44.4878401505156,-44.4915178603291,-44.4951156326568,-44.4980127715181,-44.500784239785,-44.5043547411358,-44.5142896994265,-44.4937139358457,-44.5020116465842,-44.5010440122318,-44.497028034857,-44.5428859651144,-550000
0.590277777777778,-11.0862476420932,-0.0344535843186431,-0.0305222647042365,-0.0194641043271796,-0.0124362395937532,-0.0102771027350313,-0.0112322311062046,-0.0150222691903912,-0.0241651755502159,-0.0589684277494286,-0.0142707607808119,0.00959493075989017,0.0420404817393716,0.0931980912636191,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.968298420767,-44.4827155460455,-44.4830891762542,-44.4867624475844,-44.4903497901246,-44.4932374944494,-44.4960005472512,-44.4995608143582,-44.5094765475383,-44.4889274661424,-44.4972053617817,-44.4962232890256,-44.4921800156277,-44.5380684601327,-550000
0.590555555555556,-11.0686303906359,-0.0343112843271746,-0.0303990750767759,-0.0193432728106665,-0.0123319671430881,-0.0101813301278934,-0.011138457918858,-0.0149264358168562,-0.0240564161566474,-0.0588064643345805,-0.0141713099320314,0.00967292379736688,0.0421173256349526,0.0933243556551175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.943360117967,-44.4779710686485,-44.4783319820896,-44.4820008123643,-44.48557774946,-44.4884560431294,-44.4912107006434,-44.4947607575045,-44.50465729452,-44.4841348890917,-44.4923930111161,-44.4913965698588,-44.4873261469858,-44.5332447028226,-550000
0.590833333333333,-11.0510302712723,-0.0341694284890959,-0.0302762627972334,-0.0192228681596665,-0.0122280865327878,-0.0100859234987018,-0.0110450368248114,-0.0148309434170971,-0.0239480057215218,-0.0586448954194957,-0.0140722248836723,0.00975051097665131,0.0421935822099297,0.0934495123223819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.918389095455,-44.4732203735418,-44.4735686235546,-44.4772330102408,-44.4807995661929,-44.4836684730431,-44.4864147554116,-44.4899546259828,-44.4998319957668,-44.4793362599743,-44.4875746498017,-44.4865639097213,-44.4824664834205,-44.5284147493404,-550000
0.591111111111111,-11.0334473063652,-0.0340280156827969,-0.0301538269604342,-0.0191028892538256,-0.0121245967052063,-0.00999088185406507,-0.0109519668762919,-0.0147357910966924,-0.023839943377795,-0.0584837202215801,-0.0139735046155035,0.00982769363501561,0.0422692536406126,0.0935735655421722,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.89338564492,-44.4684635162003,-44.4687991559641,-44.4724590965678,-44.4760152956357,-44.4788748394577,-44.4816127667884,-44.4851424749848,-44.4950007064572,-44.4745316338546,-44.4827503328363,-44.481725363388,-44.4776010792071,-44.5235786556236,-550000
0.591388888888889,-11.0158815180776,-0.0338870447888506,-0.030031766662698,-0.0189833349749549,-0.0120214966047599,-0.00989620420252047,-0.0108592471273384,-0.0146409779628576,-0.0237322282599035,-0.0583229379590832,-0.0138751481093913,0.00990447310646083,0.0423443420973679,0.0936965195789281,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.868350056904,-44.4637005518812,-44.4640236344159,-44.4676791264823,-44.4712249928838,-44.474075197424,-44.4768047897901,-44.4803243594856,-44.4901634815531,-44.4697210655816,-44.4779201150024,-44.4768809854185,-44.4727299884069,-44.5187364773908,-550000
0.591666666666667,-10.9983329283734,-0.0337465146899984,-0.0299100810018326,-0.0188642042070208,-0.0119187851779214,-0.00980188955451445,-0.0107668766337967,-0.01454650312444,-0.0236248595037542,-0.0581625478510971,-0.0137771543492895,0.00998085072172283,0.0424188497446315,0.0938183786848018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.843282620808,-44.4589315356243,-44.459242113791,-44.4628931549046,-44.4664287128163,-44.4692696017767,-44.471990879217,-44.4755003342446,-44.4853203758011,-44.464904609789,-44.4730840508677,-44.4720308301583,-44.4678532648688,-44.5138882701425,-550000
0.591944444444444,-10.9808015590181,-0.0336064242711466,-0.0297887690771227,-0.0187454958361307,-0.0118164613732021,-0.00970793692240197,-0.0106748544532986,-0.0144523656919056,-0.0235178362467215,-0.0580025491175516,-0.0136795223212296,0.0100568278082777,0.0424927787409223,0.0939391470996739,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.818183624895,-44.4541565222534,-44.4544546487547,-44.4581012365393,-44.4616265100967,-44.464458107135,-44.4671710896543,-44.4706704538064,-44.4804714437326,-44.4600823208964,-44.4682421947853,-44.4671749517393,-44.4629709622291,-44.5090340891621,-550000
0.592222222222222,-10.9632874315798,-0.0334667724193519,-0.0296678299893255,-0.0186272087505155,-0.0117145241411442,-0.00961434532043051,-0.0105831796452582,-0.0143585647773343,-0.0234111576276347,-0.0578429409792113,-0.013582251013319,0.010132405690351,0.0425661312388561,0.0940588290511855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.793053356291,-44.4493755663761,-44.4496612937571,-44.4533034258755,-44.4568184391735,-44.4596407679035,-44.4623454754728,-44.4658347725012,-44.4756167396647,-44.4552542531096,-44.4633946008951,-44.4623134040801,-44.4580831339125,-44.5041739895163,-550000
0.5925,-10.9457905674298,-0.0333275580238217,-0.0295472628406554,-0.0185093418405239,-0.0116129724343036,-0.00952111376472872,-0.0104918512708622,-0.0142650994944069,-0.0233048227867748,-0.0576837226576718,-0.013485339415731,0.010207585688925,0.0426389093851575,0.0941774287547585,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.767892100994,-44.444588722385,-44.4448621030335,-44.4484997771881,-44.452004554281,-44.4548176382727,-44.457514090829,-44.4609933444454,-44.4707563177009,-44.4504204604212,-44.4585413231238,-44.4574462408874,-44.4531898331329,-44.4993080260554,-550000
0.592777777777778,-10.9283109877436,-0.0331887799758943,-0.0294270667347854,-0.0183918939986066,-0.011511805207245,-0.00942824127329394,-0.0104008683930558,-0.0141719689583989,-0.0231988308658676,-0.0575248933753584,-0.0133887865207007,0.0102823691217489,0.0427111153206683,0.0942949504136253,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.742700143872,-44.4397960444583,-44.4400571306057,-44.4436903445379,-44.4471849094399,-44.4499887722196,-44.4526769896667,-44.4561462235424,-44.4658902317315,-44.4455809966117,-44.4536824151858,-44.4525735156558,-44.4482911128935,-44.4944362534147,-550000
0.593055555555556,-10.9108487135014,-0.0330504371690368,-0.0293072407768345,-0.0182748641193045,-0.0114110214165219,-0.0093357268659882,-0.010310230076535,-0.0140791722861752,-0.0230931810080751,-0.0573664523555156,-0.0132925913225215,0.0103567573033448,0.0427827511803683,0.0944113982188467,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.717477768668,-44.4349975865603,-44.4352464302819,-44.4388751817727,-44.4423595584575,-44.4451542235087,-44.4478342257168,-44.4512934634833,-44.4610185354344,-44.4407359152493,-44.4488179305839,-44.4476952816689,-44.4433870259881,-44.4895587260144,-550000
0.593333333333333,-10.8934037654889,-0.0329125284988385,-0.0291877840733586,-0.0181582510992385,-0.011310620020673,-0.00924356956452087,-0.0102199353877378,-0.013986708596176,-0.0229878723579888,-0.0572083988222133,-0.0131967528175329,0.0104307515450133,0.0428538190933777,0.0945267763493424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.692225258006,-44.4301934024424,-44.4304300556579,-44.4340543425276,-44.4375285549294,-44.4403140456918,-44.4429858524981,-44.446435117747,-44.4561412822757,-44.4358852696914,-44.4439479226098,-44.4428115919998,-44.4384776250011,-44.4846754980606,-550000
0.593611111111111,-10.8759761642982,-0.0327750528630008,-0.0290686957323473,-0.0180420538370943,-0.0112105999802115,-0.00915176839244008,-0.0101299833948353,-0.0138945770084109,-0.0228829040616255,-0.0570507320003383,-0.0131012700041208,0.0105043531548452,0.0429243211829784,0.0946410889719125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.666942893392,-44.4253835456434,-44.4256080601176,-44.4292278802258,-44.4326919522389,-44.4354682921099,-44.4381319233186,-44.4415712396019,-44.4512585255105,-44.4310291130848,-44.4390724443445,-44.4379224995119,-44.4335629623084,-44.479786623546,-550000
0.593888888888889,-10.8585659303287,-0.0326380091613258,-0.0289499748632136,-0.0179262712336154,-0.0111109602576091,-0.00906032237512795,-0.0100403731677183,-0.0138027766444553,-0.0227782752664187,-0.0568934511155939,-0.0130061418827091,0.0105775634377232,0.0429942595666225,0.0947543402412639,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.641630955218,-44.4205680694903,-44.4207804968337,-44.4243958480793,-44.4278498035587,-44.4306170158928,-44.4332724912751,-44.4367018821053,-44.4463703181832,-44.4261674983661,-44.4341915486595,-44.4330280568591,-44.4286430900781,-44.4748921562503,-550000
0.594166666666667,-10.8411730837875,-0.0325013962957151,-0.0288316205767885,-0.0178109021915923,-0.0110116998172889,-0.00896923053978504,-0.00995110377799386,-0.0137113066274382,-0.0226739851212139,-0.0567365553944975,-0.0129113674557501,0.0106503836953344,0.0430636363559408,0.0948665343000322,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.616289722767,-44.4157470270991,-44.4159474187681,-44.4195582990896,-44.4230021618509,-44.4257602699601,-44.4284076092546,-44.4318270981051,-44.4414767131284,-44.4213004782632,-44.4293052882171,-44.4281283164868,-44.423718060271,-44.4699921497408,-550000
0.594444444444444,-10.8237976446904,-0.0323652131701572,-0.0287136319853128,-0.0176959456158498,-0.010912817625615,-0.00887849191542338,-0.00986217429897416,-0.0136201660820348,-0.0225700327762641,-0.056580044064375,-0.0128169457277267,0.0107228152261735,0.0431324536567615,0.0949776752788097,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.590919474213,-44.4109204713753,-44.4111088786731,-44.4147152860482,-44.4181490798679,-44.420898107022,-44.4235373299349,-44.4269469402396,-44.4365777629715,-44.4164281052947,-44.4244137154707,-44.4232233306326,-44.4187879246413,-44.4650866573734,-550000
0.594722222222222,-10.8064396328626,-0.0322294586907232,-0.0285960082024348,-0.0175814004132343,-0.0108143126508819,-0.00878810553285757,-0.00977358380566891,-0.0135293541344632,-0.0224664173832199,-0.0564239163533616,-0.0127228757051442,0.0107948593255535,0.0432007135691186,0.0950877672961671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.56552048663,-44.4060884550145,-44.4062649290914,-44.4098668615372,-44.413290610153,-44.4160305795797,-44.4186617057847,-44.4220614609386,-44.4316735201291,-44.4115504317715,-44.4195168826662,-44.4183131513266,-44.413852734737,-44.4601757322928,-550000
0.595,-10.7890990679394,-0.0320941317655583,-0.0284787483431982,-0.0174672654926084,-0.0107161838633089,-0.00869807042469281,-0.00968533137477583,-0.0134388699124734,-0.0223631380951284,-0.0562681714904002,-0.0126291563965218,0.0108665172856096,0.0432684181872637,0.0951968144586793,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.540093035988,-44.4012510305033,-44.4014156223574,-44.4050130779303,-44.4084268050412,-44.4111577399261,-44.4137807890649,-44.417170712424,-44.42676403681,-44.4066675097972,-44.4146148418418,-44.4133978303919,-44.4089125419009,-44.4552594274336,-550000
0.595277777777778,-10.7717759693671,-0.0319592313048748,-0.0283618515240382,-0.0173535397648401,-0.0106184302350222,-0.00860838562532379,-0.00959741608467154,-0.0133487125453427,-0.022260194066427,-0.0561128087052349,-0.0125357868123929,0.0109377903953083,0.0433355695996794,0.0953048208609511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.514637397166,-44.3964082501197,-44.3965610105971,-44.400153987393,-44.4035577166594,-44.4062796401466,-44.4088946318286,-44.4122747467104,-44.4218493650155,-44.4017793912682,-44.4097076448294,-44.4084774194458,-44.4039673972709,-44.4503377955202,-550000
0.595555555555556,-10.7544703564036,-0.0318247562209455,-0.0282453168627779,-0.0172402221427893,-0.0105210507400567,-0.00851905017091593,-0.00950983701540765,-0.0132588811638718,-0.0221575844529325,-0.0559578272284128,-0.0124427659652951,0.0110086799404537,0.043402169889088,0.0954117905856371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.489153843945,-44.3915601659339,-44.3917011457296,-44.3952896418836,-44.3986833969276,-44.4013963321196,-44.4040032859224,-44.4073736156057,-44.4169295565403,-44.3968861278751,-44.4047953432543,-44.4035519699001,-44.3990173517806,-44.4454108890682,-550000
0.595833333333333,-10.7371822481194,-0.0316907054280932,-0.0281291434786209,-0.0171273115413021,-0.0104240443543357,-0.00843006309940655,-0.00942259324869871,-0.0131693749003703,-0.0220553084118461,-0.0558032262912824,-0.0123500928697665,0.0110791872036913,0.0434682211324687,0.0955177277034708,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.463642649019,-44.386706829809,-44.3868360794669,-44.3904200931536,-44.393803897559,-44.3965078675169,-44.3991068029864,-44.4024673707115,-44.4120046629728,-44.3919877711029,-44.3998779885368,-44.3986215329615,-44.3940624561601,-44.4404787603846,-550000
0.596111111111111,-10.7199116633979,-0.0315570778426922,-0.0280133304921411,-0.0170148068772006,-0.0103274100556734,-0.00834142345048951,-0.00933568386791985,-0.0130801928886584,-0.0219533651017407,-0.0556490051259885,-0.0122577665423441,0.0111493134645185,0.0435337254010657,0.0956226362732857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.438104083996,-44.3818482934014,-44.3819658633155,-44.3855453927485,-44.3889192700612,-44.3916142978049,-44.3942052344551,-44.397556063424,-44.407074735696,-44.3870843722316,-44.3949556318922,-44.3936861596326,-44.3891027609367,-44.4355414615685,-550000
0.596388888888889,-10.7026586209365,-0.0314238723831558,-0.0278978770252851,-0.0169027070692724,-0.0102311468237554,-0.00825313026561315,-0.00924910795809495,-0.0129913342640591,-0.0218517536825556,-0.0554951629654729,-0.0121657860015574,0.011219059999291,0.043598684760399,0.0957265203420426,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.412538419402,-44.3769846081618,-44.3770905485759,-44.3806655920083,-44.3840295657363,-44.3867156742448,-44.3892986315585,-44.3926397449349,-44.4021398258881,-44.3821759823367,-44.3900283243314,-44.3887459007122,-44.384138316435,-44.4305990445117,-550000
0.596666666666667,-10.6854231392473,-0.0312910879699299,-0.0277827822013621,-0.0167910110382646,-0.0101352536401417,-0.00816518258796344,-0.00916286460589151,-0.012902798163389,-0.021750473315599,-0.0553416990434732,-0.0120741502679205,0.0112884280812266,0.0436631012702782,0.0958293839448519,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.386945924682,-44.3721158253355,-44.3722101863444,-44.3757807420684,-44.379134835682,-44.3818120478931,-44.3843870453216,-44.3877184662312,-44.3971999845229,-44.3772626522905,-44.3850961166621,-44.3838008067961,-44.3791691727783,-44.4256515608994,-550000
0.596944444444444,-10.6682052366577,-0.0311587235254907,-0.027668045145038,-0.0166797177068724,-0.0100397294882479,-0.00807757946247083,-0.00907695289961224,-0.0128145837249554,-0.0216495231635367,-0.0551886125945215,-0.0119828583639305,0.0113574189804118,0.0437269769848148,0.0959312311049964,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.361326868207,-44.3672419959634,-44.3673248275126,-44.3708908938599,-44.3742351307917,-44.3769034696029,-44.3794705265661,-44.3827922780966,-44.3922552623707,-44.3723444327617,-44.3801590594885,-44.3788509282778,-44.3741953798882,-44.4206990622108,-550000
0.597222222222222,-10.6510049313113,-0.0310267779743318,-0.0275536649823345,-0.0165688259997321,-0.00994457335334346,-0.00799031993579158,-0.00899137192919147,-0.0127266900885481,-0.0215489023903919,-0.0550359028539412,-0.0118919093140653,0.0114260339638145,0.0437903139524292,0.0960320658339578,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.335681517273,-44.3623631708821,-44.3624345227693,-44.3659960981104,-44.3693305017558,-44.3719899900236,-44.3745491259105,-44.3778612311118,-44.3873057099987,-44.3674213742169,-44.3752172032129,-44.3738963153486,-44.3692169874864,-44.4157415997195,-550000
0.5975,-10.6338222411686,-0.0308952502429653,-0.0274396408406207,-0.0164583348434132,-0.00984978422254365,-0.0079034030563039,-0.0089061207861864,-0.0126391163954395,-0.021448610161538,-0.0548835690578458,-0.011801302144774,0.0114942742952803,0.0438531142158674,0.0961318921314413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.310010138112,-44.3574794007254,-44.3575393225998,-44.3610964053445,-44.3644209990616,-44.3670716596025,-44.3696228937709,-44.3729253756551,-44.3823513777718,-44.3624935269207,-44.3702705980354,-44.368937017999,-44.3642340450941,-44.4107792244945,-550000
0.597777777777778,-10.6166571840076,-0.0307641392599128,-0.0273259718486081,-0.0163482431664117,-0.00975536108479885,-0.0078168278741016,-0.00882119856376914,-0.0125518617883738,-0.0213486456436939,-0.0547316104431438,-0.0117110358844764,0.0115621412355472,0.0439153798122086,0.0962307139853976,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.284312995884,-44.3525907359239,-44.3526392772877,-44.356191865885,-44.3595066729946,-44.3621485285846,-44.3646918803616,-44.3679847619031,-44.377392315853,-44.3575609409364,-44.3653192939551,-44.3639730860186,-44.3592466020335,-44.4058119874005,-550000
0.598055555555556,-10.5995097774246,-0.0306334439556979,-0.0272126571363516,-0.0162385498991359,-0.00966130293089236,-0.00773059344098634,-0.00873660435672517,-0.0124649254115626,-0.0212490080049266,-0.0545800262475266,-0.0116211095635595,0.0116296360422475,0.043977112772879,0.0963285353720487,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.258590354692,-44.3476972267064,-44.3477344369148,-44.3512825298526,-44.3545875736387,-44.3572206470137,-44.3597561356953,-44.3630394398312,-44.3724285742042,-44.3526236661268,-44.3603633407707,-44.3590045689972,-44.3542547074279,-44.4008399390988,-550000
0.598333333333333,-10.5823800388351,-0.0305031632628468,-0.0270996958352368,-0.0161292539739071,-0.00956760875342908,-0.00764469881046145,-0.00865233726144281,-0.0123783064106846,-0.0211496964146374,-0.0544288157094794,-0.0115315222143697,0.011696759969914,0.0440383151236628,0.0964253602559109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.232842477577,-44.3427989231005,-44.3428248513619,-44.3463684471671,-44.3496637508769,-44.3522880647328,-44.3548157095846,-44.3580894592144,-44.3674602025866,-44.3476817521547,-44.3554027880807,-44.3540315163249,-44.3492584102028,-44.3958631300474,-550000
0.598611111111111,-10.5652679854742,-0.030373296115876,-0.0269870870779824,-0.0160203543249472,-0.00947427754683005,-0.00755914303772745,-0.00856839637590941,-0.0122920039328761,-0.0210507100435674,-0.0542779780682692,-0.0114422728712123,0.0117635142699881,0.0440989888847113,0.0965211925898181,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.207069626527,-44.3378958749326,-44.3379105703096,-44.3414496675483,-44.3447352543919,-44.347350831385,-44.3498706516418,-44.3531348696277,-44.3624872505618,-44.3427352484832,-44.3504376852843,-44.3490539771932,-44.3442577590858,-44.3908816105023,-550000
0.598888888888889,-10.5481736343975,-0.0302438414512885,-0.0268748299986325,-0.0159118498883751,-0.00938130830732447,-0.00747392517967208,-0.00848478079970717,-0.012206017126726,-0.0209520480637878,-0.054127512563956,-0.0113533605703457,0.011829900190823,0.0441591360705563,0.0966160363149508,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.181272062474,-44.3329881318293,-44.3329916432389,-44.3365262405157,-44.3398021336671,-44.3424089964135,-44.3449210112799,-44.3481757204469,-44.3575097674916,-44.337784204377,-44.3454680815822,-44.3440720005955,-44.3392528026077,-44.3858954305176,-550000
0.599166666666667,-10.5310970024821,-0.0301147982075734,-0.0267629237325542,-0.0158037396021946,-0.00928870003294699,-0.00738904429486826,-0.00840148963400388,-0.0121203451422739,-0.0208537096486998,-0.0539774184373814,-0.0112647843499785,0.0118959189776922,0.0442187586901216,0.0967098953608514,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.155450045305,-44.3280757432176,-44.3280681194314,-44.3315982153902,-44.3348644379865,-44.3374626090632,-44.3399668377131,-44.3432120608491,-44.3525278025395,-44.3328286689022,-44.3404940259767,-44.3390856353274,-44.3342435891031,-44.3809046399461,-550000
0.599444444444444,-10.5140381064267,-0.0299861653251937,-0.026651367416434,-0.0156960224062918,-0.00919645172352677,-0.00730449944356732,-0.00831852198154816,-0.0120349871310057,-0.0207556939730296,-0.053827694930175,-0.0111765432502655,0.0119615718727948,0.0442778587467309,0.0968027736454562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.12960383386,-44.3231587583255,-44.3231400479707,-44.3266656412939,-44.3299222164361,-44.3325117183802,-44.3350081799574,-44.3382439398133,-44.3475414046706,-44.3278686909276,-44.3355155672725,-44.3340949299875,-44.3292301667106,-44.3759092884405,-550000
0.599722222222222,-10.4969969627528,-0.0298579417465867,-0.0265401601882719,-0.0155886972424287,-0.00910456238068433,-0.00722028968768801,-0.00823587694667032,-0.0119499422458476,-0.0206580002128266,-0.0536783412847501,-0.0110886363133048,0.0120268601152614,0.0443364382381233,0.0968946750751161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.103733685935,-44.318237226183,-44.3182074777422,-44.3217285671511,-44.3249755179038,-44.3275563732134,-44.3300450868315,-44.3332714061212,-44.3425506226526,-44.3229043191249,-44.3305327540776,-44.3290999329781,-44.3242125833741,-44.3709094254531,-550000
0.6,-10.4799735878054,-0.0297301264161556,-0.0264293011873814,-0.0154817630542343,-0.0090130310078225,-0.00713641409082013,-0.0081535536352698,-0.0118652096411634,-0.0205606275454577,-0.0535293567443088,-0.0110010625831303,0.0120917849411574,0.0443944991564603,0.0969856035446183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.077839858289,-44.3133111956222,-44.3132704574344,-44.3167870416889,-44.3200243910807,-44.3225966222144,-44.3250776069568,-44.3282945083574,-44.3375555050562,-44.3179356019693,-44.3255456348036,-44.3241006925057,-44.3191908868424,-44.3659051002372,-550000
0.600277777777778,-10.4629679977533,-0.0296027182802685,-0.0263187895543832,-0.0153752187871978,-0.00892185661012589,-0.00705287171821212,-0.00807155115481202,-0.0117807884727495,-0.0204635751496072,-0.0533807405528334,-0.0109138211057162,0.0121563475834921,0.0444520434883399,0.0970755629372142,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.051922606646,-44.3083807152784,-44.3083290355392,-44.3118411134377,-44.3150688844609,-44.3176325138386,-44.3201057887587,-44.3233132949104,-44.3325561002559,-44.3129625877402,-44.3205542576663,-44.3190972565815,-44.3141651246709,-44.3608963618473,-550000
0.600555555555556,-10.4459802085903,-0.0294757162872493,-0.0262086244312025,-0.0152690633886684,-0.00883103819454751,-0.00696966163676826,-0.00798986861432888,-0.0116966778978303,-0.0203668422052731,-0.0532324919550948,-0.0108269109289644,0.0122205492722223,0.0445090732148045,0.0971645571246427,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.025982185694,-44.3034458335904,-44.3033832603522,-44.3068908307318,-44.3101090463432,-44.3126640963452,-44.3151296804666,-44.3183278139731,-44.3275524564303,-44.307985324522,-44.3155586706862,-44.3140896730221,-44.3091353442213,-44.3558832591398,-550000
0.600833333333333,-10.4290102361356,-0.0293491193873788,-0.0260988049610665,-0.0151632958078405,-0.00874057476981159,-0.00688678291504394,-0.00790850512440742,-0.0116128770750588,-0.0202704278937627,-0.0530846101966466,-0.0107403311027075,0.012284391234257,0.0445655903113568,0.09725258996715,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.000018849096,-44.2985065988013,-44.2984331799741,-44.3019362417104,-44.3051449248304,-44.3076914177987,-44.3101493301149,-44.3133381135432,-44.3225446215632,-44.3030038602042,-44.3105589216896,-44.3090779894501,-44.3041015926625,-44.3508658407735,-550000
0.601111111111111,-10.4120580960348,-0.0292229265328823,-0.0259893302885022,-0.0150579149957546,-0.00865046534640318,-0.00680423462323897,-0.00782745979718921,-0.0115293851645081,-0.0201743313976916,-0.0529370945238261,-0.0106540806787044,0.0123478746934675,0.0446215967479629,0.0973396653135195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.974032849488,-44.293563058959,-44.2934788423107,-44.2969773943174,-44.3001765678313,-44.3027145260686,-44.3051647855435,-44.3083442414241,-44.3175326434435,-44.2980182424826,-44.3055550583085,-44.3040622532947,-44.2990639169715,-44.3458441552103,-550000
0.601388888888889,-10.3951238037602,-0.0290971366779343,-0.0258801995593311,-0.0149529199052908,-0.00856070893656172,-0.00672201583319702,-0.00774673174636344,-0.0114462013276698,-0.0200785519009825,-0.0527899441837572,-0.010568158710636,0.0124110008706883,0.0446770944890703,0.0974257870010902,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.94802443848,-44.2886152619169,-44.2885202950736,-44.292014336303,-44.29520402306,-44.2977334688307,-44.3001760943984,-44.3033462452254,-44.3125165696666,-44.2930285188593,-44.3005471279818,-44.2990425117922,-44.2940223639335,-44.3408182507159,-550000
0.601666666666667,-10.3782073746117,-0.0289717487786462,-0.0257714119206684,-0.0148483094911618,-0.00847130455428194,-0.00664012561839612,-0.00766632008716617,-0.0113633247274518,-0.01998308858886,-0.0526431584243479,-0.0104825642541018,0.0124737709837244,0.0447320854936153,0.0975109588557843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.921993866667,-44.2836632553346,-44.2835575857809,-44.2870471152236,-44.2902273380374,-44.2927482935671,-44.2951833041323,-44.2983441723631,-44.3074964476341,-44.2880347366438,-44.2955351779556,-44.2940188119867,-44.2889769801427,-44.3357881753601,-550000
0.601944444444445,-10.3613088237177,-0.0288467617930675,-0.0256629665209197,-0.0147440827099073,-0.00838225121530276,-0.0065585630539479,-0.00758622393637149,-0.0112807545281734,-0.0198879406478487,-0.0524967364942928,-0.010397296366617,0.0125361862473547,0.0447865717150343,0.0975951846921289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.895941383627,-44.2787070866782,-44.2785907617581,-44.2820757784426,-44.2852465600916,-44.2877590475675,-44.2901864620049,-44.2933380700611,-44.3024723245554,-44.2830369429531,-44.2905192552835,-44.2889912007306,-44.283927812003,-44.3307539770179,-550000
0.602222222222222,-10.3444281660353,-0.0287221746811812,-0.0255548625097772,-0.0146402385198905,-0.00829354793710793,-0.00647732721659139,-0.00750644241229292,-0.0111984898955616,-0.0197931072657749,-0.0523506776430691,-0.0103123541076105,0.0125982478733377,0.0448405551012756,0.097678468313279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.869867237922,-44.2737468032212,-44.273619870138,-44.277100373131,-44.2802617363583,-44.2827657779291,-44.2851856150842,-44.2883279853507,-44.2974442474473,-44.2780351847127,-44.2854994068279,-44.2839597246851,-44.2788749057282,-44.3257157033693,-550000
0.6025,-10.3275654163518,-0.0285979864048973,-0.0254470990382203,-0.0145367758812935,-0.00820519373891489,-0.00639641718468893,-0.00742697463477691,-0.0111165299967516,-0.0196985876317569,-0.052204981120945,-0.0102277365384208,0.0126599570704225,0.044894037594807,0.0977608135110457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.843771677107,-44.268782452045,-44.268644957862,-44.2721209462682,-44.2752729137813,-44.2777685315575,-44.2801808102464,-44.2833139650722,-44.2924122631354,-44.2730295086571,-44.2804756792599,-44.2789244303212,-44.2738183073432,-44.3206734019007,-550000
0.602777777777778,-10.3107205892843,-0.0284741959280493,-0.0253396752585109,-0.0144336937561094,-0.00811718764167853,-0.00631583203822097,-0.00734781972520006,-0.0110348740002806,-0.0196043809362102,-0.05205964617897,-0.0101434427222958,0.0127213150443453,0.0449470211326323,0.0978422240659119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.81765494773,-44.2638140800396,-44.2636660716804,-44.2671375446423,-44.2702801391137,-44.2727673551675,-44.2751720941768,-44.2782960558746,-44.2873764182541,-44.2680199613303,-44.2754481190604,-44.2738853639198,-44.268758062684,-44.3156271199052,-550000
0.603055555555555,-10.2938936992814,-0.0283508022163936,-0.0252325903241901,-0.0143309911081422,-0.00802952866808032,-0.00623557085878602,-0.00726897680646446,-0.0109535210760871,-0.0195104863708418,-0.0519146720689847,-0.0100594717243866,0.0127823229978416,0.0449995076462922,0.0979227037470678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.791517295336,-44.2588417339041,-44.2586832581528,-44.262150214851,-44.2652834589179,-44.2677622952835,-44.2701595133704,-44.2732743042169,-44.2823367592476,-44.2630065890862,-44.2704167725203,-44.2688425715723,-44.2636942173986,-44.3105769044828,-550000
0.603333333333333,-10.2770847606233,-0.028227804237604,-0.0251258433900804,-0.0142286669029992,-0.00794221584252601,-0.00615563272959478,-0.00719044500299421,-0.0108724703955066,-0.0194169031286499,-0.0517700580436143,-0.0099758226117459,0.0128429821306475,0.0450514990618858,0.0980022563124209,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.765358964469,-44.2538654601472,-44.2536965636492,-44.2571590033017,-44.2602829195664,-44.2627533982398,-44.2651431141324,-44.2682487563684,-44.2772933323702,-44.2579894380897,-44.2653816857413,-44.2637960991817,-44.2586268169473,-44.3055228025417,-550000
0.603611111111111,-10.2602937874228,-0.0281052009612669,-0.0250194336122804,-0.0141267201080859,-0.00785524819114314,-0.00607601673546544,-0.00711222344073497,-0.0107917211312692,-0.019323630403921,-0.0516258033562747,-0.00989249445332675,0.0129032936395047,0.0451029973000744,0.0980808855086295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.739180198677,-44.2488853050882,-44.2487060343503,-44.2521639562128,-44.2552785672426,-44.2577407101817,-44.2601229425789,-44.2632194584091,-44.2722461836871,-44.2529685543167,-44.2603429046365,-44.2587459924627,-44.2535559066037,-44.3004648607982,-550000
0.603888888888889,-10.2435207936256,-0.0279829913588779,-0.0249133601481629,-0.014025149692606,-0.0077686247417751,-0.00599672196282041,-0.00703431124714798,-0.0107112724574995,-0.0192306673922281,-0.0514819072611722,-0.00980948631997591,0.0129632587181673,0.0451540042760933,0.0981585950711234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.712981240512,-44.243901314857,-44.2437117162479,-44.2471651196137,-44.2502704479409,-44.252724277066,-44.2550990446375,-44.2581864562307,-44.2671953590749,-44.2479439835552,-44.2553004749308,-44.2536922969423,-44.2484815314548,-44.295403125778,-550000
0.604166666666667,-10.2267657930114,-0.0278611744038414,-0.0248076221563716,-0.0139239546275553,-0.00768234452398101,-0.00591774749968338,-0.00695670755120773,-0.010631123549711,-0.0191380132904322,-0.0513383690132995,-0.00972679728443887,0.013022878557407,0.0452045218997634,0.0982353887241265,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.686762331538,-44.2389135353955,-44.2387136551459,-44.2421625393458,-44.2452586074677,-44.2477041446612,-44.2500714660475,-44.2531497955368,-44.2621409042222,-44.2429157714055,-44.2502544421615,-44.2486350579606,-44.2434037364022,-44.2903376438159,-550000
0.604444444444444,-10.2100287991944,-0.0277397490714644,-0.0247022187968262,-0.0138231338857128,-0.00759640656902825,-0.00583909243567919,-0.00687941148339813,-0.010551273584807,-0.0190456672966762,-0.0511951878684423,-0.00964442642135015,0.0130821543450173,0.0452545520754986,0.0983112701806823,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.660523712331,-44.2339220124573,-44.2337118966608,-44.2371562610627,-44.240243091442,-44.2426803585483,-44.2450402523611,-44.2481095218438,-44.2570828646299,-44.237883963281,-44.2452048516793,-44.2435743206713,-44.2383225661617,-44.2852684610574,-550000
0.604722222222222,-10.1933098256238,-0.0276187143389542,-0.0245971492307124,-0.0137226864416465,-0.00751080990988824,-0.00576075586202695,-0.00680242217571119,-0.0104717217410764,-0.0189536286103884,-0.0510523630831784,-0.00956237280723148,0.0131410872658171,0.0453040967023218,0.0983862431426757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.63426562248,-44.2289267916089,-44.228706486222,-44.2321463302313,-44.2352239452958,-44.2376529641219,-44.2400054489436,-44.243065680481,-44.2520212856124,-44.2328486044086,-44.2401517486482,-44.2385101300421,-44.2332380652651,-44.2801956234583,-550000
0.605,-10.1766088855849,-0.027498069185413,-0.0244924126204876,-0.013622611271702,-0.00742555358123853,-0.00568273687153546,-0.00672573876164521,-0.0103924671981932,-0.0188618964322742,-0.050909893914879,-0.00948063552049459,0.013199678501657,0.0453531576738701,0.0984603113008588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.607988300597,-44.2239279182302,-44.2236974690727,-44.2271327921317,-44.2302012142746,-44.2326220065898,-44.2349671009741,-44.238018316592,-44.2469562122976,-44.2278097398294,-44.2350951780464,-44.2334425308555,-44.2281502780595,-44.275119176786,-550000
0.605277777777778,-10.1599259921994,-0.0273778125918404,-0.0243880081298725,-0.0135229073540029,-0.00734063661945377,-0.00560503455860591,-0.00664936037620121,-0.0103135091372112,-0.0187704699643242,-0.0507677796217079,-0.00939921364143419,0.0132579292314246,0.0454017368784087,0.0985334783348695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.581691984313,-44.218925437515,-44.2186848902704,-44.2221156918585,-44.2251749434385,-44.2275875309744,-44.2299252534458,-44.2329674751345,-44.2418876896278,-44.2227674143992,-44.2300351846673,-44.2283715677094,-44.223059248709,-44.2700391666197,-550000
0.605555555555556,-10.1432611584262,-0.0272579435411252,-0.0242839349238563,-0.0134235736684459,-0.00725605806260559,-0.00552764801922496,-0.00657328615587832,-0.0102348467405674,-0.018679348409804,-0.0506260194626259,-0.00931810625222801,0.0133158406310495,0.0454498361988371,0.0986057479132636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.555376910284,-44.2139193944714,-44.2136687946874,-44.217095074321,-44.2201451776619,-44.2225495821129,-44.2248799511672,-44.227913200881,-44.23681576236,-44.2177216727893,-44.2249718131193,-44.2232972850174,-44.2179650211946,-44.2649556383513,-550000
0.605833333333333,-10.126614397062,-0.0271384610180446,-0.0241801921686901,-0.0133246091966991,-0.00717181695046069,-0.00545057635096266,-0.00649751523867434,-0.0101564791920759,-0.0185885309732605,-0.0504846126973886,-0.00923731243693342,0.0133734138735074,0.045497457512705,0.0986771236935274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.529043314196,-44.208909833923,-44.2086492270117,-44.2120709842438,-44.2151119616351,-44.2175082046579,-44.219831238762,-44.22285553842,-44.2317404750669,-44.2126725594867,-44.2199051078267,-44.2182197270095,-44.2128676393147,-44.2598686371856,-550000
0.606111111111111,-10.1099857207421,-0.0270193640092624,-0.0240767790318906,-0.0132260129221933,-0.00708791232447453,-0.00537381865297307,-0.00642204676408301,-0.0100784056769281,-0.0184980168605164,-0.050343558586551,-0.00915683128148329,0.0134306501288225,0.045544602692217,0.0987476093221126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.502691430765,-44.2038968005087,-44.2036262317469,-44.2070434661675,-44.2100753398641,-44.2124634430781,-44.2147791606701,-44.2177945321556,-44.226661872137,-44.207620118795,-44.2148351130306,-44.2131389377329,-44.2077671466863,-44.254778208141,-550000
0.606388888888889,-10.093375141941,-0.0269006515033236,-0.0239736946822355,-0.0131277838301288,-0.00700434322779256,-0.00529737402598479,-0.00634687987309162,-0.0100006253816917,-0.0184078052786689,-0.050202856391467,-0.00907666187368769,0.0134875505640765,0.0455912736042462,0.0988172084344513,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.47632149374,-44.1988803386839,-44.1985998532138,-44.2020125644491,-44.2050353566716,-44.2074153416589,-44.2097237611482,-44.2127302263089,-44.2215799977756,-44.2025643948347,-44.2097618727888,-44.2080549610521,-44.2026635867448,-44.2496843960503,-550000
0.606666666666667,-10.0767826729731,-0.0267823224906522,-0.023870938289764,-0.0130299209074648,-0.00692110870524325,-0.00522124157230609,-0.00627201370817773,-0.00992313749430769,-0.0183178954360931,-0.0500625053742878,-0.00899680330323204,0.0135441163434116,0.0456374721103447,0.098885924654983,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.44993373591,-44.1938604927208,-44.1935701355499,-44.1969783232629,-44.1999920561973,-44.2023639445027,-44.2046650842698,-44.2076626649184,-44.2164948960049,-44.197505431544,-44.2046854309771,-44.2029678406499,-44.1975570027452,-44.244587245561,-550000
0.606944444444444,-10.0602083259931,-0.0266643759635504,-0.0237685090257758,-0.0129324231429174,-0.00683820780333991,-0.0051454203958209,-0.0061974474133074,-0.00984594120409032,-0.0182282865424372,-0.0499225047979696,-0.00891725466167096,0.0136003486280334,0.0456832000667502,0.0989537615971782,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.423528389103,-44.1888373067091,-44.1885371227109,-44.1919407866007,-44.1949454823987,-44.1973092955299,-44.1996031739265,-44.2025918918399,-44.2114066106651,-44.1924432726792,-44.1996058312893,-44.1978776200278,-44.1924474377621,-44.2394868011361,-550000
0.607222222222222,-10.0436521129972,-0.0265468109161959,-0.0236664060628292,-0.0128352895269621,-0.00675563957027523,-0.00506990960198134,-0.00612318013393721,-0.00976903570172417,-0.0181389778086234,-0.0497828539262706,-0.00883801504242902,0.0136562485762176,0.0457284593244015,0.0990207228635599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.397105684191,-44.1838108245563,-44.1835008584705,-44.1868999982726,-44.1898956790516,-44.1922514384791,-44.1945380738285,-44.1975179507482,-44.2063151854145,-44.1873779618154,-44.1945231172381,-44.1927843425066,-44.187334934691,-44.2343831070543,-550000
0.6075,-10.0271140458231,-0.0264296263446367,-0.0235646285747438,-0.0127385190518235,-0.00667340305591977,-0.00499470829781456,-0.00604921101700521,-0.00969242017926617,-0.0180499684468472,-0.0496435520237541,-0.00875908354079877,0.0137118173433154,0.045773251728943,0.0990868120457299,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.370665851092,-44.1787810899888,-44.1784613864217,-44.1818560019075,-44.1848426897508,-44.1871904169077,-44.1894698275044,-44.1924408851367,-44.2012206637305,-44.1823095423469,-44.1894373321553,-44.1876880512266,-44.1822195362478,-44.229276207411,-550000
0.607777777777778,-10.0105941361512,-0.0263128212467928,-0.0234631757365948,-0.0126421107114803,-0.00659149731182051,-0.00491981559191276,-0.00597553921093774,-0.00961609383013905,-0.0179612576705765,-0.0495045983557888,-0.00868045925393788,0.0137670560817539,0.0458175791207409,0.0991520327243901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.344209118773,-44.173748146552,-44.1734187499768,-44.1768088409538,-44.1797865579101,-44.1821262741929,-44.1843984783026,-44.1873607383184,-44.1961230889096,-44.177238057488,-44.1843485191928,-44.182588789149,-44.1771012849705,-44.2241661461187,-550000
0.608055555555556,-9.994092395505,-0.0261963946224501,-0.0233620467247161,-0.0125460635016588,-0.00650992139119796,-0.00484523059443558,-0.00590216386564107,-0.00954005584913605,-0.0178728446945525,-0.0493659921885529,-0.00860214128086731,0.0138219659410455,0.0458614433348871,0.0992163884693672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.317735715256,-44.1687120376111,-44.1683729923683,-44.1717585586798,-44.1747273267639,-44.1770590535317,-44.1793240693917,-44.1822775534265,-44.1910225040686,-44.1721635502733,-44.179256721323,-44.1774865990554,-44.171980223219,-44.2190529669075,-550000
0.608333333333333,-9.97760883525168,-0.0260803454732606,-0.0232612407166994,-0.0124503764198299,-0.00642867434894424,-0.00477095241711128,-0.00582908413250133,-0.00946430543241649,-0.017784728734785,-0.0492277327890331,-0.00852412872247198,0.0138765480677908,0.0459048462012133,0.0992798828396338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.291245867616,-44.1636728063516,-44.1633241566492,-44.1667051981745,-44.1696650393667,-44.1719887979417,-44.1742466437607,-44.1771913734147,-44.1859189521446,-44.1670860635585,-44.1741619813391,-44.1723815235494,-44.1668563931757,-44.2139367133257,-550000
0.608611111111111,-9.96114346660294,-0.0259646728027368,-0.0231607568913921,-0.0123550484652119,-0.00634775524162168,-0.00469698017322429,-0.00575629916438647,-0.0093888417775048,-0.0176969090085584,-0.0490898194250284,-0.00844642068149277,0.01393080360568,0.0459477895443005,0.0993425193833349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.264739801989,-44.1586304957801,-44.158272285694,-44.1616488023477,-44.1645997385944,-44.1669155502619,-44.1691662442199,-44.172102241058,-44.1808124758962,-44.1620056400206,-44.1690643418561,-44.1672736050563,-44.1617298368467,-44.2088174287405,-550000
0.608888888888889,-9.94469630061551,-0.0258493756162559,-0.0230605944288979,-0.0122600786387629,-0.00626716312745998,-0.00462331297762634,-0.00568380811564142,-0.00931366408329493,-0.0176093847344242,-0.0489522513651489,-0.00836901626253335,0.0139847336955022,0.0459902751834883,0.0994043016378105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.238217743571,-44.1535851487244,-44.1532174221988,-44.1565894139311,-44.1595314671446,-44.1618393531529,-44.1640829134013,-44.1670101989533,-44.1757031179033,-44.1569223221591,-44.1639638453109,-44.162162885824,-44.1566005960613,-44.2036951563382,-550000
0.609166666666667,-9.92826734819188,-0.0257344529210497,-0.0229607525105788,-0.0121654659431807,-0.0061868970663562,-0.00454994994672683,-0.0056116101420894,-0.0092387715500384,-0.0175221551322089,-0.0488150278788197,-0.00829191457205365,0.0140383394751488,0.0460323049328857,0.0994652331296154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.211679916624,-44.1485368078344,-44.1481596086823,-44.1515270754787,-44.1544602675369,-44.1567602490976,-44.1589966937593,-44.1619152895198,-44.1705909205682,-44.1518361522957,-44.1588605339634,-44.157049407924,-44.1514687124737,-44.1985699391254,-550000
0.609444444444444,-9.91185662008087,-0.0256199037262104,-0.0228612303190507,-0.0120712093829006,-0.00610695611987376,-0.0044768901984942,-0.00553970440102751,-0.00916416337935543,-0.0174352194230063,-0.0486781482362833,-0.00821511471836467,0.0140916220796111,0.0460738806013822,0.0995253173745458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.185126544477,-44.1434855155829,-44.1430988874859,-44.1464618293672,-44.149386182114,-44.1516782804017,-44.1539076275712,-44.1568175549994,-44.165475926116,-44.1467471725756,-44.1537544498966,-44.1519332132509,-44.1463342275626,-44.1934418199288,-550000
0.609722222222222,-9.89546412687829,-0.0255057270426832,-0.0227620270381834,-0.0119773079640984,-0.00602733935123594,-0.00440413285245626,-0.00546809005122873,-0.00908983877422774,-0.0173485768291824,-0.048541611708601,-0.00813861581163204,0.0141445826409935,0.0461150039926537,0.0995845578776671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.158557849528,-44.1384313142655,-44.1380353007747,-44.1413937177967,-44.1443092530421,-44.1465934891946,-44.1488157569377,-44.1517170374577,-44.1603581765953,-44.1416554249678,-44.148645635017,-44.1468143435241,-44.1411971826322,-44.1883108413963,-550000
0.61,-9.8790898790276,-0.0253919218832651,-0.0226631418531069,-0.0118837606946822,-0.00594804582532694,-0.00433167702969564,-0.00539676625294003,-0.00901579693899856,-0.0172622265743709,-0.0484054175676547,-0.0080624169638765,0.0141972222885186,0.0461556769051745,0.0996429581333283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.131974053253,-44.1333742460018,-44.1329688905377,-44.1363227827912,-44.1392295223111,-44.1415059174295,-44.1437211237834,-44.1466137787843,-44.1552377138782,-44.1365609512654,-44.143534131056,-44.1416928402876,-44.1360576188129,-44.1831770459973,-550000
0.610277777777778,-9.86273388682053,-0.025278487262604,-0.0225645739502054,-0.0117905665842944,-0.00586907460869544,-0.00425952185284894,-0.00532573216788077,-0.00894203707937499,-0.0171761678834777,-0.0482695650861463,-0.00798651728896409,0.0142495421485217,0.0461959011322306,0.0997005216251875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.1053753762,-44.1283143527356,-44.1278996985887,-44.1312490661993,-44.1341470317354,-44.136415606884,-44.1386237698577,-44.1415078206931,-44.1501145796617,-44.1314637930865,-44.1384199795695,-44.1365687449107,-44.1309155770614,-44.1780404760236,-550000
0.610555555555556,-9.84639616039771,-0.0251654221971978,-0.022466322517118,-0.0116977246443081,-0.00579042476954817,-0.00418766644610971,-0.00525498695924001,-0.00886855840242492,-0.0170903999826777,-0.0481340535376034,-0.00791091590261456,0.0143015433444647,0.046235678461925,0.0997572518262424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.078762037999,-44.1232516762356,-44.1228277665666,-44.1261726096945,-44.1290618229547,-44.131322599161,-44.133523736735,-44.1363992047235,-44.1449888154677,-44.1263639918746,-44.133303221939,-44.1314420985887,-44.1257710981616,-44.1729011735895,-550000
0.610833333333333,-9.8300767097493,-0.0250527257053918,-0.0223683867427383,-0.011605233887829,-0.0057120953777475,-0.0041161099352227,-0.00518452979168192,-0.00879536011657553,-0.0170049220994191,-0.0479988821963766,-0.0078356119223914,0.0143532269969328,0.0462750106771921,0.0998131521988443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.052134257362,-44.1181862580959,-44.1177531359359,-44.1210934547762,-44.1239739374342,-44.1262269356892,-44.1284210658152,-44.1312879722404,-44.1398604626434,-44.1212615888992,-44.1281838993719,-44.1263129423435,-44.1206242227249,-44.1677591806325,-550000
0.611111111111111,-9.81377554471562,-0.0249403968073761,-0.0222707658172185,-0.0115130933296905,-0.00563408550481497,-0.00404485144748489,-0.00511435983133692,-0.00872244143161889,-0.0169197334624146,-0.0478640503376514,-0.00776060446770228,0.0144045942236464,0.0463138995558026,0.0998682261947259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.025492252088,-44.1131181397368,-44.1126758479879,-44.1160116427697,-44.1188834164654,-44.1211286577231,-44.1233157983246,-44.1261741644348,-44.1347295623625,-44.1161566252562,-44.1230620529022,-44.1211813170237,-44.115474991191,-44.162614538914,-550000
0.611388888888889,-9.79749267498778,-0.0248284345251844,-0.0221734589319656,-0.0114213019864547,-0.0055563942239262,-0.00397389011174593,-0.0050444762458078,-0.00864980155870335,-0.0168348333016519,-0.0477295572374377,-0.00768589265980216,0.0144556461394606,0.0463523468703752,0.0999224772550262,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.998836239061,-44.1080473624047,-44.1075959438402,-44.110927214827,-44.1137903011662,-44.1160278063443,-44.1182079753162,-44.1210578223247,-44.1295961556251,-44.1110491418687,-44.1179377233912,-44.1160472633057,-44.1103234438282,-44.1574672900199,-550000
0.611666666666667,-9.78122811010832,-0.0247168378826934,-0.0220764652796443,-0.0113298588764081,-0.00547902060991369,-0.00390322505840428,-0.0049748782041652,-0.00857743971034035,-0.0167502208483878,-0.047595402172577,-0.00761147562178901,0.0145063838563704,0.0463903543883887,0.0999759088103104,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.97216643426,-44.1029739671736,-44.1025134644381,-44.1058402119277,-44.1086946324822,-44.1109244224616,-44.1130976376703,-44.1159389867553,-44.1244602832587,-44.1059391794873,-44.1128109515274,-44.110910821694,-44.1051696207342,-44.1523174753608,-550000
0.611944444444445,-9.76498185947179,-0.0246056059056185,-0.0219797840541751,-0.0112387630195686,-0.00540196373926008,-0.00383285541941056,-0.00490556487694863,-0.00850535510040155,-0.0166658953351478,-0.0474615844207516,-0.00753735247859763,0.0145568084835136,0.0464279238721905,0.100028524280594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.945483052756,-44.0978979949449,-44.0974284505549,-44.1007506748788,-44.1035964511866,-44.1058185468116,-44.1079848260951,-44.1108176983997,-44.1193219859183,-44.1008267786909,-44.1076817778279,-44.1057720325217,-44.1000135618362,-44.1471651361729,-550000
0.612222222222222,-9.74875393232541,-0.0244947376215164,-0.0218834144507341,-0.0111480134376766,-0.00532522269010426,-0.00376278032826376,-0.00483653543616502,-0.00843354694411533,-0.0165818559957343,-0.0473281032604731,-0.00746352235700452,0.0146069211271757,0.0464650570790073,0.100080327075365,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.918786308718,-44.0928194864483,-44.0923409427922,-44.095658644316,-44.098495797881,-44.1007102199593,-44.1028695811271,-44.1056939977593,-44.1141813040875,-44.0957119798868,-44.1025502426383,-44.1006309359509,-44.0948553068921,-44.1420103135183,-550000
0.6125,-9.73254433776968,-0.0243842320597807,-0.021787355665758,-0.0110576091541932,-0.00524879654223821,-0.00369299892000799,-0.00476778905529192,-0.00836201445807542,-0.0164981020652141,-0.0471949579710953,-0.0073899843856273,0.0146567228907979,0.0465017557609518,0.100131320593612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.892076415414,-44.0877384822421,-44.087250981581,-44.0905641607038,-44.093392712996,-44.0955994822988,-44.097751943132,-44.1005679251647,-44.1090382780785,-44.0905948233118,-44.0974163861333,-44.0954875719738,-44.0896948954903,-44.1368530482859,-550000
0.612777777777778,-9.71635308475899,-0.0242740882516414,-0.0216916068969394,-0.0109675491943047,-0.0051726843771023,-0.00362351033124506,-0.00469932490926856,-0.00829075686022979,-0.0164146327799318,-0.0470621478328117,-0.00731673769491802,0.014706214874975,0.046538021665036,0.100181508223842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.865353585217,-44.0826550227141,-44.0821586071816,-44.0854672643362,-44.0882872367916,-44.0904863740535,-44.0926319523047,-44.0954395207757,-44.1038929480332,-44.0854753490323,-44.0922802483179,-44.0903419804125,-44.0845323670509,-44.1316933811914,-550000
0.613055555555556,-9.70018018210224,-0.0241643052301601,-0.0215961673432324,-0.0108778325849228,-0.00509688527778896,-0.00355431370011401,-0.0046311421745068,-0.00821977336989035,-0.0163314473775002,-0.0469296721266598,-0.00724378141716638,0.0147553981774661,0.0465738565331782,0.100230893344105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.838618029603,-44.077569148082,-44.0770638596846,-44.0803679953373,-44.083179409358,-44.085370935277,-44.0875096486703,-44.0903088245824,-44.0987453539229,-44.0803535969452,-44.0871418690269,-44.0851942009201,-44.0793677608256,-44.1265313527784,-550000
0.613333333333333,-9.68402563846344,-0.0240548820302378,-0.0215010362048463,-0.0107884583546762,-0.00502139832904221,-0.00348540816630755,-0.00456324002888433,-0.00814906320772751,-0.0162485450968057,-0.0467975301345216,-0.0071711146864951,0.0148042738931914,0.0466092621022179,0.100279479322019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.81186995916,-44.0724808983936,-44.0719667790114,-44.0752663936615,-44.0780692706157,-44.0802532058532,-44.0823850720843,-44.0851758764053,-44.09359553555,-44.0752296067781,-44.0820012879264,-44.0800442729809,-44.0742011158989,-44.1213670034185,-550000
0.613611111111111,-9.66788946236234,-0.0239458176886033,-0.0214062126832515,-0.0106994255339187,-0.00494622261725538,-0.00341679287106431,-0.00449561765174142,-0.00807862559577117,-0.0161659251780107,-0.0466657211391261,-0.00709873663886016,0.0148528431142424,0.0466442401039184,0.10032726951479,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.785109583586,-44.0673903135281,-44.0668674049145,-44.0701624990945,-44.0729568603164,-44.0751332254976,-44.0772582622336,-44.0800407158961,-44.0884435325473,-44.0701034180899,-44.0768585445135,-44.0748922359112,-44.0690324711881,-44.1162003733123,-550000
0.613888888888889,-9.65177166217504,-0.0238371112438162,-0.0213116959811794,-0.010610733154722,-0.00487135723047169,-0.00334846695716813,-0.00442827422388764,-0.00800845975741511,-0.0160835868625466,-0.0465342444240528,-0.00702664641205107,0.0149011069298841,0.0466787922649806,0.100374267269239,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.758337111692,-44.0622974331959,-44.0617657769782,-44.0650563512537,-44.0678422180436,-44.0700110337569,-44.0721292586365,-44.0749033825381,-44.0832893843796,-44.0649750702716,-44.0717136781176,-44.0697381288597,-44.0638618654441,-44.1110315024895,-550000
0.614166666666667,-9.63567224613457,-0.0237287617362664,-0.021217485302625,-0.0105223802508786,-0.00479680125838154,-0.00328042956895172,-0.0043612089275994,-0.00793856491740887,-0.0160015293931219,-0.0464030992737346,-0.00695484314568666,0.0149490664265573,0.0467129203070538,0.100420475921824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.731552751408,-44.0572022969394,-44.0566619346192,-44.0599479895885,-44.0627253832127,-44.0648866700102,-44.0669981006436,-44.0697639156468,-44.0781331303436,-44.0598446025466,-44.0665667279004,-44.0645819908078,-44.0586893372518,-44.1058604308095,-550000
0.614444444444444,-9.61959122233152,-0.0236207682081718,-0.0211235798528402,-0.0104343658579001,-0.00472255379232654,-0.00321267985229366,-0.00429442094661948,-0.00786894030186569,-0.0159197520137184,-0.0462722849734558,-0.0068833259812165,0.0149967226878831,0.0467466259467464,0.10046589879866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.704756709785,-44.0521049441337,-44.0515559170871,-44.0548374533813,-44.0576063950721,-44.0597601734693,-44.0618648274381,-44.0646223543705,-44.0729748095685,-44.0547120539712,-44.0614177328566,-44.0594238605707,-44.0535149250306,-44.1006871979624,-550000
0.614722222222222,-9.60352859871464,-0.0235131297035777,-0.0210299788383444,-0.0103466890130173,-0.00464861392529691,-0.00314521695461768,-0.00422790946615397,-0.00779958513826205,-0.0158382539695947,-0.0461418008093591,-0.00681209406191876,0.0150440767946728,0.0467799108956287,0.100510539215544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.677949192995,-44.047005413987,-44.0464477634648,-44.0497247817474,-44.0524852927033,-44.0546315831792,-44.0567294780366,-44.0594787376906,-44.0678144610168,-44.0495774634353,-44.0562667318145,-44.0542637767972,-44.0483386670353,-44.095511843469,-550000
0.615,-9.58748438309143,-0.023405845268355,-0.0209366814669152,-0.0102593487551811,-0.00457498075192958,-0.00307804002489514,-0.00416167367287979,-0.00773049865543116,-0.0157570345072839,-0.0460116460684464,-0.00674114653289535,0.0150911298249199,0.04681277686025,0.100554400477981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.651130406337,-44.0419037455413,-44.0413375126693,-44.0446100136361,-44.0473621150215,-44.0495009380188,-44.0515920912895,-44.0543331044225,-44.0626521234847,-44.0444408696627,-44.0511137634365,-44.0491017779711,-44.043160601356,-44.0903344066814,-550000
0.615277777777778,-9.57145858312875,-0.023298913950199,-0.0208436869475991,-0.0101723441250588,-0.00450165336851215,-0.00301114821364343,-0.00409571275493785,-0.00766168008356948,-0.0156760928745977,-0.0458818200385792,-0.00667048254108075,0.0151378828538189,0.0468452255421449,0.100597485881205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.624300554237,-44.0367999776725,-44.0362252034519,-44.039493187831,-44.0422369007765,-44.0443682767012,-44.0464527058813,-44.0491854932155,-44.0574878356023,-44.0393023112118,-44.0459588662195,-44.0439379024108,-44.0379807659191,-44.085154926784,-550000
0.615555555555556,-9.55545120635341,-0.0231923347986307,-0.0207509944907055,-0.01008567416504,-0.0044286308729766,-0.0029445406729249,-0.00403002590193564,-0.00759312865424001,-0.0155954283206223,-0.0457523220084859,-0.00660010123522843,0.0151843369537572,0.0468772586378436,0.100639798710201,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.597459840255,-44.0316941490914,-44.031110874399,-44.0343743429506,-44.0371096885526,-44.0392336377745,-44.0413113603316,-44.0440359425543,-44.0523216358348,-44.0341618264764,-44.0408020784955,-44.0387721882705,-44.0327991984878,-44.0799734427933,-550000
0.615833333333333,-9.53946226015277,-0.0230861068649914,-0.0206586033078122,-0.00999933791922691,-0.00435591236490495,-0.00287821655635254,-0.00396461230494831,-0.0075248436003628,-0.0155150400957262,-0.0456231512677576,-0.00653000176591929,0.0152304931943247,0.046908877838883,0.100681342239728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.570608467083,-44.026586298344,-44.0259945639325,-44.0292535174487,-44.0319805167698,-44.034097059622,-44.0361680929952,-44.0388844907586,-44.0471535624824,-44.0290194536855,-44.0356434384323,-44.0336046735404,-44.0276159366622,-44.0747899935593,-550000
0.616111111111111,-9.52349175177535,-0.0229802292024444,-0.0205665126117612,-0.00991333443344549,-0.00428349694552804,-0.00281217501908286,-0.00389947115651573,-0.00745682415622504,-0.0154349274515525,-0.0454943071068569,-0.00646018328555386,0.015276352642315,0.046940084831816,0.100722119734344,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.543746636552,-44.0214764638122,-44.0208763103106,-44.0241307496151,-44.0268494236839,-44.0289585804631,-44.0310229420628,-44.0337311759841,-44.0419836536813,-44.0238752309044,-44.0304829840337,-44.0284353960474,-44.0224310178805,-44.0696046177651,-550000
0.616388888888889,-9.50753968833136,-0.0228747008659764,-0.0204747216166625,-0.00982766275523684,-0.00421138371772397,-0.00274641521781761,-0.00383460165065028,-0.00738906955747645,-0.0153550896410266,-0.0453657888171144,-0.00639064494835892,0.015321916361737,0.0469708812982155,0.100762134448428,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.516874549631,-44.0163646837142,-44.0157561516276,-44.019006077576,-44.0217164473869,-44.0238182383535,-44.0258759455617,-44.0285760362228,-44.0368119474039,-44.0187291960351,-44.0253207531403,-44.0232643934555,-44.0172444794188,-44.0644173539283,-550000
0.616666666666667,-9.49160607679337,-0.0227695209123899,-0.020383229537899,-0.00974232193385897,-0.00413957178601958,-0.00268093631080911,-0.00377000298282777,-0.00732157904112999,-0.0152755259183526,-0.0452375956907382,-0.00632138591037619,0.0153671854138064,0.0470012689146951,0.100801389626202,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.489992406433,-44.0112509961048,-44.0106341258156,-44.0138795392946,-44.0165816258081,-44.018676071186,-44.020727141356,-44.0234191093038,-44.0316384814592,-44.0135813868167,-44.0201567834298,-44.0180917032664,-44.0120563583921,-44.0592282404008,-550000
0.616944444444444,-9.47569092399686,-0.0226646884003086,-0.0202920355921194,-0.00965731102029101,-0.00406806025659104,-0.00261573745785478,-0.00370567434999192,-0.00725435184556481,-0.0151962355390183,-0.045109727020807,-0.00625240532947386,0.0154121608569604,0.0470312493529109,0.100839888501756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.463100406215,-44.0061354388765,-44.0055102706436,-44.0087511725716,-44.0114449967142,-44.0135321166907,-44.0155765671472,-44.0182604328936,-44.0264632934939,-44.0084318408262,-44.0149911124178,-44.0129173628197,-44.0068666917548,-44.0540373153699,-550000
0.617222222222222,-9.45979423664078,-0.0225602023901733,-0.0202011389972456,-0.00957262906722795,-0.00399684823725869,-0.00255081782030106,-0.00364161495055884,-0.00718738721052403,-0.0151172177597922,-0.0449821821012827,-0.00618370236533089,0.0154568437468562,0.0470608242795726,0.10087763429907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.436198747383,-44.0010180497596,-44.0003846237195,-44.0036210150455,-44.0063065977097,-44.0083864124359,-44.010424260475,-44.0131000444968,-44.0212864209924,-44.0032805954786,-44.009823777458,-44.0077414092942,-44.0016755163009,-44.0488446168583,-550000
0.6175,-9.44391602128819,-0.0224560619442415,-0.0201105389724732,-0.00948827512908354,-0.00392593483749694,-0.00248617656103941,-0.00357782398441195,-0.00712068437711941,-0.0150384718387237,-0.0448549602270053,-0.00611527617945015,0.0155012351363787,0.0470899953564524,0.100914630232037,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.409287627494,-43.9958988663227,-43.9952572224894,-43.9984891041938,-44.0011664662379,-44.0032389958283,-44.0052702587174,-44.0079379814562,-44.0161079012776,-43.9981276880277,-44.004654815743,-44.0025638797075,-43.9964828686647,-44.0436501827253,-550000
0.617777777777778,-9.4280562843668,-0.0223522661265882,-0.0200202347382672,-0.00940424826199318,-0.00385531916842486,-0.00242181284451393,-0.00351430065290084,-0.00705424258782853,-0.0149599970351495,-0.0447280606936973,-0.00604712593514725,0.0155453360756394,0.0471187642403966,0.100950879504489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.382367243259,-43.9907779259735,-43.9901281042388,-43.9933554773326,-43.9960246395809,-43.9980899041136,-44.0001145990916,-44.002774280954,-44.0109277715111,-43.9929731555667,-43.9994842643045,-43.997384810917,-43.9912887853215,-44.0384540506665,-550000
0.618055555555556,-9.41221503216955,-0.0222488140031031,-0.0199302255163706,-0.00932054752380645,-0.00378500034281356,-0.00235772583671452,-0.00345104415884702,-0.00698806108649612,-0.0148817926096901,-0.0446014827979695,-0.00597925079755449,0.0155891476119844,0.0471471325833354,0.100986385310214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.355437790543,-43.9856552659592,-43.984997306093,-43.9882201716179,-43.9908811548607,-43.9929391743773,-43.9949573186543,-43.9976089800116,-44.0057460686942,-43.9878170350283,-43.9943121600142,-43.9922042396205,-43.9860933025878,-44.033256258215,-550000
0.618333333333333,-9.39639227085522,-0.0221457046414906,-0.0198405105297996,-0.0092371719740946,-0.00371497747508402,-0.00229391470518065,-0.00338805370654312,-0.00692213911833521,-0.0148038578242522,-0.0444752258373177,-0.00591164993361782,0.0156326707899966,0.0471751020322917,0.101021150832982,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.328499464373,-43.9805309233667,-43.9798648650175,-43.9830832240456,-43.985736049039,-43.9877868435447,-43.9897984543022,-43.9924421154907,-44.0005628296679,-43.9826593631857,-43.989138539584,-43.9870222023564,-43.9808964566218,-44.0280568427417,-550000
0.618611111111111,-9.38058800644898,-0.0220429371112663,-0.0197510890028515,-0.00915412067414711,-0.00364524968130479,-0.00223037861900386,-0.00332532850175083,-0.00685647592992909,-0.0147261919420267,-0.0443492891101321,-0.00584432251209709,0.0156759066515009,0.0472026742293921,0.10105517924657,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.301552458938,-43.9754049351237,-43.9747308178185,-43.9779446714524,-43.9805893589183,-43.9826329483818,-43.9846380427725,-43.9872737240935,-43.9953780911137,-43.9775001766529,-43.9839634395666,-43.9818387355045,-43.9756982834244,-44.0228558414556,-550000
0.618888888888889,-9.36480224484298,-0.0219405104837606,-0.0196619601610991,-0.00907139268697313,-0.00357581607919821,-0.00216711674882168,-0.00326286775170605,-0.00679107076922695,-0.0146487942274969,-0.0442236719156928,-0.00577726770356406,0.0157188562355672,0.0472298508118714,0.101088473714782,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.274596967588,-43.970277337999,-43.9695952011435,-43.9728045505159,-43.9754411211423,-43.9774775254959,-43.9794761206438,-43.9821038423632,-43.9901918895542,-43.9723395118851,-43.9787868963562,-43.9766538752862,-43.9704988188392,-44.0176532914046,-550000
0.619166666666667,-9.34903499179689,-0.0218384238321173,-0.0195731232313931,-0.00898898707730362,-0.003506675788133,-0.00210412826682578,-0.00320067066511644,-0.00672592288555061,-0.0145716639464291,-0.0440983735541782,-0.00571048468040287,0.0157615205785134,0.0472566334120908,0.101121037391476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.247633182843,-43.9651481686025,-43.964458051482,-43.9676628977556,-43.9702913721961,-43.9723206113355,-43.974312724336,-43.9769325066846,-43.9850042613533,-43.9671774051793,-43.9736089461886,-43.9714676577652,-43.9652980985529,-44.0124492294759,-550000
0.619444444444444,-9.33328625293851,-0.0217366762312906,-0.019484577441868,-0.00890690291158733,-0.00343782792913296,-0.00204141234675893,-0.00313873645215924,-0.00666103152959443,-0.0144948003658841,-0.0439733933266639,-0.00564397261680604,0.0158039007139129,0.0472830236575387,0.10115287342058,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.220661296394,-43.9600174633866,-43.9593194051657,-43.962519749533,-43.9651401484071,-43.9671622421918,-43.9691478901112,-43.9717597532848,-43.9798152427171,-43.9620138926751,-43.9684296251422,-43.9662801188483,-43.9600961580964,-44.0072436923967,-550000
0.619722222222222,-9.31755603376434,-0.0216352667580446,-0.019396322021939,-0.00882513925799382,-0.00336927162487304,-0.00197896816391322,-0.00307706432448701,-0.00659639595342694,-0.0144182027542094,-0.0438487305351242,-0.00557773068877928,0.0158459976725945,0.0473090231708455,0.101183984936121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.193681499102,-43.954885258646,-43.954179298369,-43.9573751420522,-43.9599874859453,-43.962002454198,-43.9639816540742,-43.9665856182331,-43.974624869694,-43.9568490103545,-43.963248969138,-43.9610912942851,-43.9548930328448,-44.0020367167343,-550000
0.62,-9.30184433964011,-0.0215341944909549,-0.0193083562023034,-0.00874369518641763,-0.00330100599968016,-0.00191679489513531,-0.00301565349522581,-0.00653201541048581,-0.0143418703810467,-0.043724384482439,-0.00551175807413262,0.0158878124826477,0.0473346335697941,0.101214375062246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.166693981005,-43.9497515905187,-43.9490377671097,-43.9522291113607,-43.9548334208238,-43.9568412833309,-43.9588140521729,-43.9614101374425,-43.9694331781755,-43.9516827940433,-43.9580670139406,-43.9559012196693,-43.9496887580183,-43.996828338897,-550000
0.620277777777778,-9.28615117580137,-0.0214334585104048,-0.0192206792149467,-0.00866256976846927,-0.00323303017953248,-0.00185489171882476,-0.00295450317898023,-0.00646788915558218,-0.0142658025173301,-0.0436003544723924,-0.00544605395248671,0.015929346169429,0.0473598564673245,0.101244046913244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.139698931318,-43.944616494986,-43.9438948472496,-43.9470816933495,-43.9496779888995,-43.9516787654109,-43.9536451201986,-43.956233346669,-43.9642402038965,-43.9465152794107,-43.9528837951585,-43.9507099304391,-43.9444833686821,-43.9916185951345,-550000
0.620555555555556,-9.27047654735405,-0.0213330578985875,-0.0191332902931369,-0.00858176207748672,-0.00316534329206447,-0.00179325781493537,-0.00289361259182506,-0.0064040164449017,-0.0141899984352895,-0.0434766398096785,-0.00538061750526566,0.0159705997555595,0.0473846934715509,0.101273003593571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.112696538437,-43.9394800078735,-43.9387505744948,-43.9419329237539,-43.9445212258734,-43.9465149361024,-43.9484748937871,-43.9510552815132,-43.9590459824362,-43.9413465019707,-43.9476993482444,-43.945517461877,-43.9392768997477,-43.9864075215383,-550000
0.620833333333333,-9.25482045927503,-0.0212329917395038,-0.0190461886714283,-0.00850127118853012,-0.00309794446656125,-0.00173189236497617,-0.00283298095131247,-0.00634039653601192,-0.014114457408444,-0.0433532397999015,-0.00531544791570071,0.0160115742609351,0.0474091461857645,0.101301248197869,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.085686989942,-43.9343421648513,-43.933604984396,-43.9367828381538,-43.9393631672911,-43.9413498309147,-43.9433034084188,-43.9458759774201,-43.9538505492179,-43.9361764970817,-43.9425137084958,-43.9403238491112,-43.9340693859726,-43.9811951540424,-550000
0.621111111111111,-9.23918291641267,-0.0211332591189625,-0.0189593735856667,-0.00842109617838088,-0.00303083283396744,-0.00167079455200913,-0.00277260747647417,-0.0062770286878497,-0.0140391787116128,-0.0432301537495778,-0.00525054436883174,0.0160522707027324,0.0474332162084445,0.101328783810995,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.058670472599,-43.9292030014347,-43.9284581123497,-43.9316314719743,-43.9342038485435,-43.9361834852019,-43.9381306994188,-43.94069546968,-43.9486539395103,-43.9310052999478,-43.9373269110559,-43.9351291271156,-43.9288608619614,-43.9759815284237,-550000
0.621388888888889,-9.22356392348741,-0.0210338591245793,-0.0188728442729881,-0.00834123612554582,-0.00296400752687861,-0.00160996356065366,-0.00271249138781771,-0.00621391216073345,-0.0139641616209141,-0.0431073809661374,-0.00518590605149631,0.0160926900954025,0.0474569051332702,0.101355613508035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.031647172362,-43.9240625529847,-43.923309993598,-43.9264788604863,-43.929043304867,-43.9310159341641,-43.9329568019585,-43.9355137934285,-43.9434561884274,-43.9258329456187,-43.9321389909135,-43.9299333307103,-43.9236513621659,-43.9707666803024,-550000
0.621666666666667,-9.2079634850923,-0.0209347908457754,-0.018786599971819,-0.00826169011025627,-0.00289746767954915,-0.00154939857708463,-0.00265263190733138,-0.00615104621635721,-0.0138894054137587,-0.042984920757935,-0.00512153215233631,0.0161328334506821,0.0474802145491314,0.101381740354337,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.004617274376,-43.918920854708,-43.9181606632293,-43.9213250388069,-43.9238815713444,-43.9258472128475,-43.927781751055,-43.9303309836477,-43.9382573309292,-43.9206594689908,-43.9269499829039,-43.9247364945625,-43.918440920886,-43.9655506451427,-550000
0.621944444444445,-9.19238160569356,-0.0208360533737782,-0.0187006399218782,-0.00818245721446886,-0.00283121242788789,-0.00148909878903777,-0.00259302825847994,-0.00608843011779696,-0.01381490936886,-0.0428627724342397,-0.00505742186179855,0.016172701777598,0.0475031460401314,0.101407167405529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.977580962981,-43.9137779416583,-43.913010156179,-43.9161700418998,-43.9187186829051,-43.920677356145,-43.9226055815721,-43.9251470751661,-43.9330574018225,-43.9154849048069,-43.9217599217094,-43.9195386531863,-43.9132295722698,-43.9603334582533,-550000
0.622222222222222,-9.17681828963112,-0.0207376458016179,-0.0186149633641794,-0.00810353652186662,-0.00276524090946434,-0.0014290633858053,-0.00253367966620908,-0.00602606312950664,-0.0137406727662316,-0.0427409353052494,-0.0049935743721271,0.0162122960824691,0.0475257011856036,0.101431897707539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.950538421712,-43.9086338487363,-43.9078585072299,-43.9110139045759,-43.9135546743257,-43.9155063987964,-43.9174283282209,-43.9199621026596,-43.9278564357608,-43.9103092876575,-43.9165688418593,-43.914339840944,-43.9080173503143,-43.9551151547877,-550000
0.6225,-9.16127354111919,-0.0206395672241333,-0.0185295695410311,-0.00802492711786112,-0.00269955226350201,-0.00136929155823729,-0.00247458535694897,-0.00596394451732289,-0.0136666948871887,-0.0426194086820819,-0.00492998887736783,0.016251617368911,0.0475478815601164,0.101455934296622,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.923489833306,-43.9034886106903,-43.9027057510124,-43.9058566614939,-43.9083895802302,-43.9103343753896,-43.9122500255601,-43.9147761006514,-43.9226544672453,-43.9051326519807,-43.9113767777311,-43.9091400920459,-43.9028042888656,-43.9498957697449,-550000
0.622777777777778,-9.14574736424681,-0.0205418167379631,-0.0184444576960404,-0.00794662808958671,-0.00263414563088862,-0.0013097824987457,-0.00241574455860747,-0.00590207354846548,-0.0135929750143458,-0.042498191876788,-0.00486666457336555,0.0162906666378361,0.0475696887334877,0.101479280199381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.896435379699,-43.8983422621167,-43.8975519220058,-43.9006983471607,-43.9032234350913,-43.9051613203601,-43.9070707079963,-43.909589103513,-43.917451530625,-43.8999550320631,-43.9061837635506,-43.9039394405511,-43.8975904216202,-43.9446753379698,-550000
0.623055555555556,-9.13023976297837,-0.0204443934415522,-0.0183596270741125,-0.00786863852591073,-0.00256902015416582,-0.00125053540130266,-0.00235715650057663,-0.00584044949153653,-0.0135195124316266,-0.0423772842023458,-0.00480360065776165,0.0163294448874625,0.0475911242707915,0.10150193843279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.869375242032,-43.8931948374606,-43.8923970545376,-43.8955389959318,-43.8980562732298,-43.8999872679927,-43.9018904097852,-43.9044011454645,-43.9122476600978,-43.89477646204,-43.9009898333924,-43.8987379203682,-43.8923757821243,-43.9394538941538,-550000
0.623333333333333,-9.1147507411542,-0.0203472964351469,-0.0182750769214525,-0.00779095751742582,-0.00250417497754146,-0.00119154946144193,-0.00229882041373486,-0.005779071616521,-0.0134463064242552,-0.0422566849726694,-0.00474079632999647,0.0163679531133166,0.0476121897323662,0.101523912004217,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.842309600654,-43.8880463710159,-43.8872411827851,-43.8903786420119,-43.892888128816,-43.8948122524209,-43.8967091650311,-43.899212260575,-43.9070428897101,-43.8895969758962,-43.8957950211804,-43.8935355652554,-43.8871604037753,-43.9342314728352,-550000
0.623611111111111,-9.09928030249105,-0.020250524820797,-0.0181908064855651,-0.00771358415645726,-0.00243960924688132,-0.00113282387626153,-0.00224073553043978,-0.00571793919479402,-0.0133733562787624,-0.0421363935026069,-0.00467825079130566,0.0164061923082371,0.0476328866738254,0.101545203911447,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.815238635123,-43.8828968969265,-43.8820843407753,-43.8852173194554,-43.8877190358699,-43.8896363076279,-43.8915270076881,-43.8940224827633,-43.9018372533581,-43.884416607466,-43.8905993606883,-43.8883324088212,-43.8819443198217,-43.9290081083995,-550000
0.623888888888889,-9.08382845058271,-0.0201540777023519,-0.0181068150152609,-0.00763651753706096,-0.00237532210971482,-0.00107435784441961,-0.00218290108454158,-0.00565705149910984,-0.0133006612829875,-0.0420164091079465,-0.00461596324471956,0.016444163462377,0.0476532166460695,0.101565817142703,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.788162524208,-43.877746449186,-43.8769265623855,-43.8800550621668,-43.8825490282613,-43.8844594674472,-43.8863439715607,-43.8888318457984,-43.896630784788,-43.8792353904343,-43.8854028855403,-43.8831284845247,-43.876727563364,-43.9237838350806,-550000
0.624166666666667,-9.06839518890049,-0.0200579541854639,-0.0180231017606524,-0.00755975675502261,-0.00231131271523177,-0.0010161505661432,-0.00212531631137186,-0.00559640780361577,-0.013228220726075,-0.0418967311054156,-0.00455393289506416,0.0164818675632087,0.047673181195293,0.101585754676673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.761081445895,-43.8725950616388,-43.8717678813438,-43.8748919039013,-43.877378139711,-43.8792817655627,-43.8811600903036,-43.8836403832996,-43.8914235175962,-43.8740533583365,-43.8802056292113,-43.8779238256765,-43.8715101673547,-43.9185586869603,-550000
0.624444444444444,-9.05298052079375,-0.0199621533775865,-0.017939665973159,-0.00748330090786055,-0.0022475802142894,-0.000958201243220719,-0.00206798044775173,-0.00553600738384419,-0.0131560338984826,-0.0417773588126843,-0.00449215894895849,0.0165193055955295,0.0476927818629933,0.101605019482528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.733995577386,-43.8674427679804,-43.8666083312296,-43.8697278782654,-43.8722064037906,-43.8741032355094,-43.8759753974225,-43.8784481287373,-43.8862154852304,-43.8688705445596,-43.8750076250275,-43.8727184654386,-43.8662921645992,-43.9133326979697,-550000
0.624722222222222,-9.03758444949052,-0.0198666743879716,-0.0178565069055081,-0.00740714909482501,-0.00218412375940899,-0.000900509079008841,-0.00201089273199098,-0.00547584951671855,-0.0130841000919761,-0.0416582915483681,-0.0044306406148159,0.0165564785414648,0.0477120201859828,0.101623614519945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.706905095102,-43.8622896017576,-43.8614479454742,-43.8645630187168,-43.8670338539235,-43.8689239106742,-43.8707899262752,-43.8732551154337,-43.8810067209894,-43.863686982342,-43.8698089061668,-43.8675124368255,-43.8610735877562,-43.9081059018892,-550000
0.625,-9.02220697809794,-0.0197715163276721,-0.017773623811736,-0.00733130041690214,-0.00212094250477397,-0.000843073278431517,-0.00195405240388732,-0.00541593348055197,-0.0130124185996337,-0.0415395286320335,-0.0043693771028357,0.0165933873804682,0.0477308976963971,0.101641542739134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.679810174688,-43.8571355963694,-43.8562867573611,-43.8593973585658,-43.8618605233851,-43.8637438242956,-43.865603710071,-43.8680613765628,-43.8757972580242,-43.8585027047746,-43.8646095056596,-43.8623057727043,-43.8558544693379,-43.902878332349,-550000
0.625277777777778,-9.00684810960284,-0.0196766783095395,-0.0176910159471876,-0.00725575397681197,-0.00205803560623911,-0.000785893047979121,-0.00189745870473046,-0.0053562585550496,-0.0129409887158457,-0.0414210693841942,-0.00430836762501328,0.0166300330893313,0.0477494159217043,0.101658807080857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.652710991013,-43.8519807850674,-43.8511248000265,-43.8542309309749,-43.8566864453033,-43.8585630094651,-43.860416781872,-43.8628669451512,-43.8705871293379,-43.8533177448008,-43.8594094563887,-43.857098505795,-43.8506348417109,-43.8976500228297,-550000
0.625555555555556,-8.99150784687225,-0.0195821594482272,-0.0176086825685192,-0.00718050887900973,-0.00199540222132358,-0.000728967595713267,-0.00184111087730006,-0.00529682402130948,-0.0128698097363161,-0.0413029131263176,-0.00424761139513068,0.0166664166421822,0.0477675763847158,0.10167541047645,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.625607718175,-43.8468252009559,-43.84596210646,-43.8490637689599,-43.8515116526593,-43.8533814991269,-43.8552291745932,-43.8576718540785,-43.8653763677867,-43.8481321352173,-43.8542087910904,-43.8518906686717,-43.8454147370963,-43.8924210066627,-550000
0.625833333333333,-8.97618619265398,-0.0194879588601817,-0.0175266229337038,-0.00710556422968855,-0.0019330415092155,-0.000672296131263564,-0.00178500816586875,-0.00523762916182065,-0.0127988809580647,-0.0411850591808272,-0.00418710762876112,0.0167025390104948,0.0477853806035965,0.101691355847847,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.598500529499,-43.841668876993,-43.8407987095047,-43.8438959053901,-43.8463361782875,-43.8481993260789,-43.8500409210032,-43.8524761360776,-43.8601650060803,-43.8429459086746,-43.8490075423547,-43.8466822937621,-43.8401941875705,-43.8871913170311,-550000
0.626111111111111,-8.96088314957706,-0.0193940756636497,-0.0174448363020253,-0.00703091913677932,-0.00187095263077097,-0.000615877865832994,-0.00172914981620174,-0.00517867326047071,-0.012728201679425,-0.0410675068711045,-0.00412685554326227,0.0167384011630882,0.0478028300918701,0.101706646107605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.571389597545,-43.8365118459905,-43.8356346418581,-43.8387273729889,-43.8411600548766,-43.8430165229729,-43.8448520537243,-43.8472798237357,-43.8549530767818,-43.8377590976771,-43.8438057426255,-43.841473413349,-43.8349732250654,-43.8819609869696,-550000
0.626388888888889,-8.94559872015236,-0.0193005089786759,-0.0173633219340844,-0.00695657270994841,-0.00180913474851812,-0.000559712012196209,-0.00167353507555908,-0.0051199556025404,-0.0126577712000511,-0.0409502555214895,-0.0040668543577801,0.0167740040661332,0.0478199263584331,0.101721284158922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.544275094107,-43.8313541406148,-43.8304699360722,-43.8335582043339,-43.8359833149694,-43.8378331223152,-43.8396626052337,-43.842082949494,-43.8497406123091,-43.832571734584,-43.8386034242017,-43.8362640595699,-43.8297518813691,-43.876730049365,-550000
0.626666666666667,-8.93033290677305,-0.0192072579271004,-0.0172820790918023,-0.00688252406060316,-0.00174758702665298,-0.00050379778469829,-0.00161816319269683,-0.00506147547470615,-0.0125875888209132,-0.0408333044572866,-0.00400710329324648,0.0168093486831553,0.0478366709075612,0.101735272895667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.517157190218,-43.8261957933872,-43.8253046245543,-43.8283884318582,-43.8308059909642,-43.832649156467,-43.8344726078631,-43.8368855456489,-43.8445276449346,-43.8273838516095,-43.8334006192371,-43.831054264418,-43.8245301881261,-43.8714985369574,-550000
0.626944444444444,-8.91508571171513,-0.0191143216325611,-0.0172011070384166,-0.00680877230188976,-0.00168630863104914,-0.000448134399259182,-0.00156303341786449,-0.00500323216504427,-0.0125176538443021,-0.0407166530047634,-0.00394760157237798,0.0168444359750385,0.0478530652389223,0.10174861520239,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.49003605615,-43.8210368366843,-43.8201387395674,-43.8232180878499,-43.8256281151143,-43.8274646576452,-43.8292820937998,-43.8316876443522,-43.8393142067861,-43.8221954808236,-43.8281973597413,-43.8258440597426,-43.8193081768382,-43.8662664823398,-550000
0.627222222222222,-8.89985713713798,-0.0190216992204903,-0.0171204050384865,-0.00673531654869695,-0.00162529872924771,-0.000392721073373447,-0.00150814500281176,-0.00494522496302964,-0.0124479655738277,-0.0406003004911566,-0.00388834841967538,0.016879266900031,0.0478691108475851,0.101761313954356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.462911861416,-43.8158773027386,-43.8149723132303,-43.8180472044533,-43.820449719529,-43.8222796579222,-43.8240910950869,-43.8264892776114,-43.8341003298471,-43.8170066541521,-43.8229936775798,-43.8206334772494,-43.8140858788644,-43.8610339179593,-550000
0.6275,-8.88464718508487,-0.0189293898181175,-0.0170399723578914,-0.00666215591765438,-0.00156455649046578,-0.000337557026113294,-0.00145349720078468,-0.00488745315953555,-0.0123785233144219,-0.0404842462446714,-0.00382934306142054,0.0169138424137435,0.0478848092240248,0.101773372017564,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.435784774776,-43.810717223639,-43.8098053775186,-43.812875813669,-43.8152708361741,-43.8170941892269,-43.8188996436238,-43.8212904772904,-43.8288860459573,-43.8118174033773,-43.8177896044749,-43.815422548501,-43.8088633254219,-43.8558008761168,-550000
0.627777777777778,-8.86945585748346,-0.0188373925544655,-0.0169598082638367,-0.00658928952713592,-0.00150408108559272,-0.000282641478126808,-0.00139908926652876,-0.00482991604683583,-0.0123093263723414,-0.0403684895944839,-0.00377058472567903,0.0169481634691621,0.0479001618541396,0.101784792248769,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.408654964239,-43.8055566313312,-43.804637964265,-43.8077039473546,-43.8100914968722,-43.8119082833452,-43.8137077711671,-43.8160912751099,-43.8236713868133,-43.8066277601389,-43.8125851720056,-43.8102113049176,-43.8036405475862,-43.8505673889685,-550000
0.628055555555555,-8.85428315614632,-0.0187457065603532,-0.0168799120248517,-0.00651671649725725,-0.0014438716871968,-0.00022797365163739,-0.00134492045628938,-0.00477261291860877,-0.0122403740551649,-0.0402530298707448,-0.00371207264229657,0.016982231016645,0.0479151702192521,0.101795577495504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.381522597059,-43.8003955576181,-43.7994701051595,-43.8025316372249,-43.8049117333032,-43.8067219719201,-43.80851550933,-43.8108917026479,-43.8184563839685,-43.8014377559335,-43.8073804116086,-43.8049997777773,-43.798417576292,-43.8453334885253,-550000
0.628333333333333,-8.83912908277146,-0.0186543309683915,-0.0168002829107917,-0.00644443594987924,-0.00138392746952182,-0.000173552770450772,-0.00129099002781227,-0.00471554306993219,-0.0121716656717963,-0.0401378664045848,-0.00365380604289785,0.0170160460039297,0.0479298357961269,0.1018057305961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.354387839748,-43.7952340341603,-43.7943018317502,-43.7973589148526,-43.7997315770049,-43.8015352864526,-43.803322889584,-43.80569179134,-43.8132410688343,-43.7962474221161,-43.8021753545786,-43.7997879982165,-43.7931944423331,-43.8400992066542,-550000
0.628611111111111,-8.82399363894283,-0.0185632649129861,-0.0167209201928402,-0.00637244700861074,-0.00132424760848534,-0.000119378059949362,-0.00123729724034904,-0.00465870579728998,-0.0121032005324641,-0.0400229985281096,-0.00359578416088665,0.0170496093761352,0.0479441600569728,0.10181525437972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.32725085807,-43.7900720924769,-43.7891331754438,-43.7921858116687,-43.7945510593731,-43.7963482583017,-43.7981299432586,-43.8004915724802,-43.8080254726799,-43.7910567898998,-43.7969700320686,-43.7945759972303,-43.7879711763631,-43.8348645750781,-550000
0.628888888888889,-8.80887682613083,-0.0184725075303345,-0.0166418231435118,-0.00630074879880154,-0.0012648312816887,-6.54487470993575e-05,-0.00118384135464798,-0.00460210039856917,-0.0120349779487266,-0.0399084255744084,-0.00353800623144557,0.0170829220757686,0.0479581444694583,0.101824151666365,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.300111817045,-43.7849097639454,-43.7839641675057,-43.7870123589629,-43.7893702116626,-43.7911609186853,-43.7929367015421,-43.7952910772211,-43.8028096266333,-43.7858658903568,-43.7917644750907,-43.7893638056734,-43.7827478088962,-43.8296296253766,-550000
0.629166666666667,-8.79377864569283,-0.0183820579584284,-0.0165629910366477,-0.00622934044755579,-0.00120567766840841,-1.17640604441983e-05,-0.00113062163296746,-0.00454572617306498,-0.0119669972334683,-0.0397941468775521,-0.00348047149153353,0.0171159850427272,0.0479717904967196,0.101832425266907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.272970880957,-43.7797470798026,-43.7787948390607,-43.7818385878842,-43.7841890649873,-43.7859732986804,-43.7877431954819,-43.7900903365744,-43.7975935616815,-43.7806747544185,-43.7865587145162,-43.7841514542601,-43.7775243703071,-43.8243943889864,-550000
0.629444444444444,-8.77869909887365,-0.0182919153370512,-0.0164844231474235,-0.00615822108372085,-0.00114678594960221,4.1676769886798e-05,-0.00107763733906677,-0.00448958242147877,-0.0118992577009029,-0.0396801617725973,-0.00342317917988468,0.0171487992143002,0.0479850995973679,0.10184007798311,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.245828213349,-43.7745840711448,-43.7736252210936,-43.7766645294413,-43.7790076503207,-43.7807854292237,-43.7825494559849,-43.7848893814114,-43.7923773086709,-43.775483412876,-43.7813527810761,-43.778938973565,-43.7723008908318,-43.8191588972019,-550000
0.629722222222222,-8.76363818680612,-0.0182020788077772,-0.0164061187523492,-0.00608738983789534,-0.00108815530790842,9.487451217976e-05,-0.00102488773821,-0.004433668445919,-0.0118317586665758,-0.039566469595592,-0.00336612853700654,0.0171813655251786,0.0479980732254999,0.101847112607649,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.218683977029,-43.7694207689284,-43.7684553444494,-43.7714902145028,-43.7738259984965,-43.7755973411119,-43.7773555138183,-43.7796882424635,-43.7871608983079,-43.770291896381,-43.7761467053622,-43.7737263940234,-43.7670774005682,-43.8139231811754,-550000
0.63,-8.7485959105115,-0.01811254751397,-0.0163280771292712,-0.00601684584242679,-0.00102978492764862,0.0001478299331412,-0.00097237209717436,-0.00437798354990289,-0.0117644994473624,-0.0394530696835694,-0.00330931880518121,0.0172136849074526,0.0480107128307085,0.101853531924138,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.191538334073,-43.7642572039705,-43.7632852398338,-43.7663156737983,-43.7686441402089,-43.7704090650024,-43.7721613996096,-43.7744869503227,-43.7819443611595,-43.7651002354455,-43.7709405178263,-43.7685137459317,-43.7618539294761,-43.8086872719178,-550000
0.630277777777778,-8.73357227090009,-0.0180233206007877,-0.0162502975573677,-0.00594658823141463,-0.00097167399482656,0.000200543797888476,-0.000920089684237308,-0.00432252703835748,-0.0116974793614722,-0.0393399613745573,-0.00325274922846494,0.0172457582906204,0.0480230198580933,0.101859338707148,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.164391445827,-43.7590934069489,-43.758114937814,-43.7611409379182,-43.7634621060133,-43.7652206314135,-43.7669671438476,-43.7692855354418,-43.7767277276532,-43.7599084604429,-43.7657342487822,-43.763301059448,-43.756630507378,-43.8034512002988,-550000
0.630555555555556,-8.71856726877162,-0.0179343972151756,-0.0161727793171588,-0.00587661614071017,-0.000913821697130709,0.000253016869953517,-0.000868039769189455,-0.00426729821762239,-0.0116306977284434,-0.0392271440075787,-0.00319641905268407,0.0172775866015928,0.0480349957482656,0.101864535722228,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.137243472906,-43.7539294084032,-43.7529444688186,-43.7559660373144,-43.7582799263263,-43.7600320707251,-43.7617727768822,-43.7640840281352,-43.7715110280783,-43.7547166016083,-43.7605279284048,-43.7580883645924,-43.7514071639593,-43.7982149970479,-550000
0.630833333333333,-8.70358090481583,-0.0178457765058688,-0.0160955216905023,-0.0058069287079165,-0.000856227223931721,0.000305249911280195,-0.000816221623329412,-0.00421229639544673,-0.0115641538691555,-0.0391146169226509,-0.00314032752543342,0.0173091707646882,0.0480466419373633,0.101869125725934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.110094575204,-43.7487652387347,-43.7477738631384,-43.7507910023009,-43.7530976314268,-43.7548434131789,-43.7565783289256,-43.7588824585791,-43.7662942925855,-43.7495246890388,-43.7553215867314,-43.7528756912475,-43.7461839287693,-43.7929786927543,-550000
0.631111111111111,-8.68861317961293,-0.0177574576233927,-0.0160185239605947,-0.00573752507239363,-0.000798889766286319,0.000357243682226779,-0.000764634519467413,-0.00415752088099344,-0.0114978471058186,-0.0390023794607928,-0.00308447389608115,0.0173405117016503,0.0480579598570576,0.101873111465843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.082944911887,-43.743600928207,-43.742603150927,-43.7456158630541,-43.7479152514559,-43.7496546888792,-43.751383830052,-43.7536808568123,-43.7610775511881,-43.7443327526939,-43.7501152536617,-43.747663069159,-43.7409608312209,-43.7877423178675,-550000
0.631388888888889,-8.67366409363411,-0.0176694397200596,-0.0159417854119781,-0.00566840437525217,-0.000741808516938189,0.000408998941560014,-0.000713277731923669,-0.00410297098483984,-0.0114317767619785,-0.0388904309640252,-0.00302885741576015,0.0173716103316437,0.0480689509345622,0.101876495680583,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.055794641403,-43.7384365069468,-43.7374323622007,-43.7404406496134,-43.7427328164177,-43.744465927793,-43.7461893101987,-43.7484792527361,-43.7558608337619,-43.7391408223965,-43.7449089589588,-43.7424505279361,-43.7357379005916,-43.7825059026981,-550000
0.631666666666667,-8.65873364724202,-0.0175817219499721,-0.0158653053305345,-0.00559956575936163,-0.000684982670318137,0.000460516446459208,-0.000662150536533226,-0.00404864601897578,-0.0113659421625216,-0.038778770775368,-0.00297347733736991,0.0174024675712565,0.048079616592643,0.101879281099849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.028643921481,-43.7332720049437,-43.7322615268397,-43.7352653918814,-43.7375503561793,-43.7392771597506,-43.7409947991662,-43.7432776761152,-43.750644170046,-43.7339489278326,-43.7397027322488,-43.7372380970517,-43.7305151660237,-43.7772694774177,-550000
0.631944444444444,-8.64382184069127,-0.0174943034690166,-0.0157890830034934,-0.00553100836934403,-0.000628411422546858,0.000511796952510042,-0.000611252210641441,-0.00399454529680706,-0.0113003426336696,-0.0386673982388502,-0.00291833291557884,0.0174330843345091,0.0480899582496317,0.10188147044443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.001492909134,-43.7281074520515,-43.7270906745879,-43.7300901196244,-43.732367900472,-43.7340884144461,-43.7358003266187,-43.738076156578,-43.745427589643,-43.7287570985522,-43.7344966030222,-43.7320258058431,-43.7252926565249,-43.7720330720599,-550000
0.632222222222222,-8.62892867412893,-0.0174071834348698,-0.0157131177194281,-0.00546273135158293,-0.000572093971430188,0.000562841213708208,-0.000560582033109914,-0.00394066813315679,-0.0112349775029852,-0.0385563126995054,-0.00286342340681809,0.0174634615328573,0.0480999773194298,0.101883066426227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.974341760659,-43.7229428779878,-43.7219198350538,-43.7249148624733,-43.7271854788912,-43.7288997214378,-43.7306059220847,-43.7328747236172,-43.7402111220198,-43.7235653639698,-43.7292906006336,-43.7268136835127,-43.7200704009687,-43.7667967165205,-550000
0.6325,-8.61405414759501,-0.0173203610069948,-0.0156374087682569,-0.00539473385421825,-0.000516029516465064,0.000613649982455693,-0.000510139284315475,-0.00388701384426558,-0.0111698460993692,-0.0384455135033799,-0.00280874806928109,0.0174936000751936,0.0481096752115199,0.10188407174828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.947190631646,-43.7177783123349,-43.7167490377104,-43.7197396499233,-43.7220031208967,-43.7237111101488,-43.7254116149571,-43.72767340659,-43.7349947965075,-43.7183737533646,-43.7240847543025,-43.7216017591275,-43.7148484280946,-43.7615604405578,-550000
0.632777777777778,-8.59919826102293,-0.0172338353466359,-0.0155619554412534,-0.00532701502714634,-0.000460217258840888,0.000664224009561937,-0.000459923246147994,-0.0038335817477929,-0.0111049477530647,-0.0383349999975258,-0.00275430616293007,0.0175235008678543,0.0481190533309779,0.101884489104786,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.920039676972,-43.7126137845404,-43.7115783118965,-43.7145645113351,-43.7168208558137,-43.7185226098671,-43.7202174344943,-43.7224722347187,-43.7297786423026,-43.713182295881,-43.7188790931139,-43.7163900616209,-43.7096267665091,-43.7563242737935,-550000
0.633055555555556,-8.58436101424006,-0.0171476056168282,-0.015486757031034,-0.0052595740220271,-0.000404656401436751,0.000714564044242247,-0.000409933202014688,-0.0037803711628157,-0.0110402817956581,-0.0382247715300147,-0.0027000969494795,0.0175531648146225,0.048128113078477,0.101884321181122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.892889050808,-43.7074493239171,-43.7064076868163,-43.7093894759348,-43.711638712833,-43.7133342497464,-43.7150234098196,-43.7172712370912,-43.7245626884665,-43.7079910205293,-43.7136736460183,-43.7111786197921,-43.7044054446856,-43.7510882457126,-550000
0.633333333333333,-8.56954240696814,-0.017061670982387,-0.0154118128315713,-0.00519240999227928,-0.00034934614882398,0.000764670834115869,-0.000360168436843223,-0.00372738140983029,-0.0109758475600767,-0.0381148274499301,-0.00264611969241021,0.0175825928167298,0.0481368558503055,0.101883570653871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.865738906623,-43.702284959644,-43.7012371915404,-43.7042145728144,-43.7064567210112,-43.7081460588063,-43.709829569923,-43.7120704426612,-43.719346963927,-43.7027999561858,-43.7084684418326,-43.7059674623069,-43.699184490965,-43.7458523856644,-550000
0.633611111111111,-8.55474243882379,-0.0169760306099181,-0.0153371221381861,-0.00512552209308216,-0.00029428570726775,0.000814545125207,-0.00031062823707628,-0.00367461181075755,-0.0109116443805925,-0.038005167107374,-0.00259237365695859,0.0176117857728658,0.0481452830383657,0.101882240190838,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.83858939718,-43.6971207207665,-43.6960668550058,-43.6990398309328,-43.7012749092715,-43.7029580659329,-43.7046359436604,-43.7068698802489,-43.7141314974778,-43.6976091315935,-43.7032635092402,-43.7007566176982,-43.6939639335564,-43.7406167228626,-550000
0.633888888888889,-8.53996110931902,-0.016890683667802,-0.0152626842475567,-0.0050589094813803,-0.000239474284723808,0.000864187661941388,-0.000261311890679242,-0.00362206168893425,-0.0108476715928199,-0.0378957898534699,-0.00253885811012076,0.0176407445791761,0.0481533960301942,0.101880332451078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.811440674548,-43.6919566361968,-43.6908967060168,-43.6938652791154,-43.696093306404,-43.6977702998792,-43.6994425597548,-43.7016695785414,-43.7089163177799,-43.6924185753623,-43.6980588767915,-43.6955461143664,-43.6887438005373,-43.7353812863859,-550000
0.634166666666667,-8.52519841786165,-0.0168056293262077,-0.0151884984577134,-0.00499257131587808,-0.000184911090846343,0.000913599187149723,-0.000212218687134745,-0.00356973036912336,-0.0107839285337225,-0.037786695040357,-0.00248557232065049,0.0176694701292715,0.0481611962089634,0.101877850084914,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.784292890092,-43.6867927347143,-43.6857267732452,-43.6886909460553,-43.690911941066,-43.6925827892656,-43.6942494467965,-43.6964695660932,-43.7037014533608,-43.6872283159698,-43.6928545729047,-43.6903359805796,-43.6835241198539,-43.7301461051783,-550000
0.634444444444444,-8.51045436375584,-0.0167208667570862,-0.0151145640680449,-0.00492650675704351,-0.000130595336983682,0.000962780442063475,-0.000163347917447166,-0.00351761717751096,-0.0107204145416053,-0.0376778820212051,-0.0024325155590524,0.0176979633142282,0.0481686849534947,0.101874795733962,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.757146194487,-43.6816290449665,-43.6805570852307,-43.6835168603132,-43.6857308417829,-43.6873955625801,-43.6890566332434,-43.6912698713263,-43.6984869326162,-43.6820383817613,-43.6876506258658,-43.6851262444747,-43.6783049193218,-43.7249112080497,-550000
0.634722222222222,-8.49572894620253,-0.0166363951341683,-0.015040880379295,-0.00486071496711023,-7.65262361803629e-05,0.00101173216631425,-0.000114698874140601,-0.00346572144170671,-0.0106571289561263,-0.0375693501502021,-0.00237968709759069,0.0177262250225944,0.0481758636382693,0.101871172031148,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.730000737713,-43.6764655954685,-43.6753876703815,-43.678343050318,-43.6805500369481,-43.6822086481791,-43.6838641474219,-43.686070522531,-43.6932727838098,-43.6768488009508,-43.6824470638293,-43.6799169340571,-43.6730862266266,-43.7196766236763,-550000
0.635,-8.48102216429996,-0.0165522136329694,-0.0149674466935649,-0.00479519511007789,-2.27030031761881e-05,0.00106045509793275,-6.62708512645594e-05,-0.00341404249074384,-0.0105940711182849,-0.0374610987825694,-0.00232708621027731,0.0177542561403927,0.0481827336334344,0.101866981600737,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.702856669061,-43.6713024146047,-43.6702185569746,-43.6731695443676,-43.6753695548236,-43.6770220742875,-43.6786720175268,-43.6808715478663,-43.6880590350736,-43.6716596016207,-43.6772439148183,-43.6747080772013,-43.6678680693238,-43.7144423806012,-550000
0.635277777777778,-8.46633401704409,-0.0164683214307801,-0.0148942623143183,-0.00472994635170972,3.08751455895105e-05,0.00110894997335173,-1.80631443893139e-05,-0.00336257965508242,-0.0105312403704342,-0.0373531272745546,-0.00227471217287698,0.0177820575511264,0.0481892963048142,0.101862227058349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.675714137131,-43.6661395306281,-43.6650497731561,-43.6679963706286,-43.6701894235405,-43.6718358689994,-43.6734802716219,-43.6756729753601,-43.6828457144089,-43.6664708117229,-43.6720412067255,-43.669499701652,-43.6626504748397,-43.7092085072344,-550000
0.635555555555556,-8.4516645033291,-0.0163847177066744,-0.0148213265463784,-0.00466496785953932,8.42089919828629e-05,0.00115721752740061,2.99249493890359e-05,-0.0033113322666086,-0.0104686360562737,-0.0372454349834336,-0.00222256426290811,0.0178096301357811,0.0481955530139196,0.101856911010987,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.64857328984,-43.6609769716613,-43.6598813469422,-43.6628235571376,-43.6650096710999,-43.6666500602784,-43.6682889376407,-43.67047483291,-43.6776328496861,-43.661282459079,-43.6668389673132,-43.6642918350234,-43.6574334704715,-43.7039750318537,-550000
0.635833333333333,-8.43701362194787,-0.016301401641505,-0.0147486386959296,-0.00460025880286543,0.000137299316167714,0.0012052584933076,7.76941314525918e-05,-0.00326029965863524,-0.0104062575208548,-0.0371380212675192,-0.00217064175963362,0.0178369747728303,0.0482015051179591,0.101851036057053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.62143427442,-43.6558147656968,-43.654713306219,-43.6576511318009,-43.6598303253721,-43.6614646759581,-43.6630980433866,-43.6652771482834,-43.6724204686456,-43.6560945713806,-43.6616372242138,-43.6590845048009,-43.6522170833881,-43.6987419826051,-550000
0.636111111111111,-8.4223813715924,-0.0162183724179029,-0.0146761980705183,-0.00453581835275465,0.000190146896609882,0.00125307360269724,0.000125245101655872,-0.00320948116590232,-0.0103441041105783,-0.0370308854861568,-0.00211894394406699,0.0178640923382384,0.0482071539698452,0.101844604786375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.594297237422,-43.6506529405975,-43.6495456787432,-43.6524791223953,-43.6546514140985,-43.6562797437425,-43.6579076165333,-43.6600799491181,-43.6672085988982,-43.65090717619,-43.6564360049305,-43.6538777383402,-43.6470013406301,-43.6935093875028,-550000
0.636388888888889,-8.40776775085437,-0.0161356292202754,-0.0146040039790599,-0.00447164568204247,0.000242752510074146,0.00130066358559255,0.000172578558329297,-0.00315887612457993,-0.0102821751731972,-0.0369240269997283,-0.00206747009896508,0.0178909837054678,0.0482125009182072,0.101837619780222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.567162324719,-43.6454915240973,-43.6443784921425,-43.6473075565685,-43.649472964891,-43.6510952912063,-43.6527176846255,-43.6548832629227,-43.6619972679253,-43.6457203009404,-43.6512353368373,-43.6486715628691,-43.6417862691108,-43.6882772744303,-550000
0.636666666666667,-8.39317275822548,-0.0160531712348088,-0.0145320557318286,-0.00440773996533498,0.000295116931627383,0.00134802917040811,0.000219695198277445,-0.00310848387226721,-0.0102204700578171,-0.0368174451696532,-0.00201621950883303,0.0179176497454787,0.0482175473073974,0.101830083611336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.540029681506,-43.6403305438009,-43.6392117739162,-43.6421364618395,-43.6442950052329,-43.6459113457956,-43.6475282750789,-43.6496871170771,-43.6567865030793,-43.6405339729364,-43.6460352471798,-43.6434660054867,-43.636571895616,-43.6830456711404,-550000
0.636944444444444,-8.37859639209804,-0.0159709976494637,-0.0144603526404694,-0.00434410037900635,0.000347240934629918,0.00139517108396118,0.000266595716773328,-0.00305830374798958,-0.0101589881148965,-0.0367111393583922,-0.0019651914599167,0.0179440913267372,0.0482222944775034,0.101821998843945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.512899452303,-43.635170027185,-43.6340455514353,-43.6369658655989,-43.6391175624789,-43.6407279348282,-43.6423394151811,-43.6444915388327,-43.6515763315845,-43.6353482193545,-43.6408357630754,-43.6382610931647,-43.6313582468049,-43.6778146052555,-550000
0.637222222222222,-8.36403865076533,-0.0158891076539771,-0.0143888940179935,-0.00428072610120408,0.000399125290746899,0.00144209005145417,0.000313280807568556,-0.00300833509220745,-0.0100977286962461,-0.0366051089294447,-0.00191438524020727,0.0179703093152157,0.0482267437643579,0.101813368033787,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.485771780959,-43.6300100015982,-43.6288798519431,-43.6317957951096,-43.6339406638563,-43.6355450854938,-43.6371511320916,-43.6392965553133,-43.646366780537,-43.6301630672434,-43.6356369115139,-43.6330568527474,-43.6261453492101,-43.6725841042687,-550000
0.6375,-8.34949953242213,-0.0158075004398619,-0.0143176791787795,-0.00421761631184326,0.000450770769932829,0.00148878679649199,0.000359751162879977,-0.00295857724680867,-0.0100366911550325,-0.0364993532473556,-0.00186380013943534,0.0179963045744037,0.0482308964995435,0.101804193728138,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.458646810652,-43.6248504942617,-43.6237147025559,-43.626626277507,-43.6287643364646,-43.6303628248551,-43.6319634528425,-43.6341021935148,-43.6411578769054,-43.6249785435247,-43.6304387193579,-43.6278533109524,-43.6209332292386,-43.6673541955434,-550000
0.637777777777778,-8.33497903516515,-0.0157261752004041,-0.0142467074385727,-0.00415477019261504,0.000502178140447349,0.00153526204106764,0.000406007473397529,-0.00290902955511401,-0.00997587484577514,-0.0363938716777143,-0.00181343544907094,0.0180220779653011,0.0482347540104108,0.101794478465826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.431524683893,-43.6196915322696,-43.6185501302629,-43.6214573397995,-43.6235886072765,-43.6251811798474,-43.6267764043389,-43.6289084803065,-43.6359496475311,-43.619794674993,-43.6252412133431,-43.6226504943706,-43.6157219131718,-43.6621249063145,-550000
0.638055555555555,-8.32047715699348,-0.0156451311306657,-0.0141759781144923,-0.00409218692698126,0.00055334816884156,0.00158151650556909,0.000452050428285801,-0.00285969136187761,-0.00991527912435156,-0.0362886635871569,-0.00176329046232086,0.0180476303464336,0.048238317620079,0.101784224777252,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.404405542527,-43.6145331425894,-43.6133861619268,-43.6162890088691,-43.618413503138,-43.6200001772795,-43.6215900133595,-43.6237154424308,-43.630742119129,-43.6146114883165,-43.6200444200788,-43.6174484294671,-43.6105114271658,-43.6568962636882,-550000
0.638333333333333,-8.30599389580906,-0.0155643674274782,-0.0141054905250299,-0.00402986570017376,0.000604281619962659,0.00162755090877657,0.000497880715173367,-0.0028105620132826,-0.00985490334799576,-0.0361837283433667,-0.0017133644741301,0.0180729625738481,0.0482415886474503,0.101773435184423,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.377289527736,-43.6093753520624,-43.6082228242847,-43.6111213114713,-43.6132390507688,-43.614819843834,-43.6164043065563,-43.618523106504,-43.6255353182874,-43.6094290100374,-43.6148483660483,-43.6122471425815,-43.6053017972523,-43.6516682946429,-550000
0.638611111111111,-8.29152924941714,-0.015483883289445,-0.0140352439900466,-0.0039678056992012,0.000654979256955516,0.00167336596786119,0.00054349902016168,-0.00276164085695086,-0.00979474687529705,-0.0360790653150746,-0.00166365678117853,0.0180980755011247,0.0482445684072193,0.101762112200961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.350176780041,-43.6042181874039,-43.6030601439477,-43.6059542742362,-43.6080652767633,-43.6096402060678,-43.6112193104559,-43.6133314990166,-43.6203292714692,-43.6042472665722,-43.6096530776096,-43.6070466599279,-43.6000930493387,-43.6464410260295,-550000
0.638888888888889,-8.27708321552671,-0.0154036779169428,-0.0139652378307761,-0.00390600611284836,0.000705441841259772,0.00171896239838396,0.000588906027820375,-0.00271292724193302,-0.0097348090661995,-0.035974673872069,-0.00161416668188062,0.0181229699793743,0.0482472582098823,0.101750258332132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.323067439303,-43.599061675204,-43.5978981474019,-43.6007879236685,-43.6028922075901,-43.6044612904126,-43.6060350514595,-43.6081406463338,-43.6151240050115,-43.5990662842124,-43.6044585809953,-43.601847007596,-43.5948852092086,-43.6412144845715,-550000
0.639166666666667,-8.262655791751,-0.0153237505121166,-0.0138954713698267,-0.00384446613166944,0.000755670132604434,0.00176434091430024,0.000634102421186821,-0.00266442051871804,-0.00967508928200568,-0.0358705533851869,-0.00156489347638349,0.0181476468572482,0.0482496593617433,0.101737876074863,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.295961644727,-43.593905841928,-43.5927368610089,-43.5956222861479,-43.5977198695931,-43.5992831231749,-43.6008515558435,-43.6029505746958,-43.6099195451264,-43.5938860891247,-43.5992649023134,-43.596648211551,-43.5896783025222,-43.635988696866,-550000
0.639444444444444,-8.24824697560785,-0.0152441002788812,-0.0138259439311828,-0.00378318494799691,0.000805664889018748,0.00180950222795488,0.000679088881765459,-0.00261612003922803,-0.00961558688538016,-0.0357667032263206,-0.0015158364665635,0.0181721069809379,0.0482517731649292,0.101724967917771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.268859534863,-43.5887507139164,-43.5875763110057,-43.5904573879299,-43.5925482889918,-43.594105730537,-43.5956688497595,-43.5977613102184,-43.6047159179017,-43.5887067073515,-43.5940720675477,-43.5914502976344,-43.5844723548168,-43.6307636893836,-550000
0.639722222222222,-8.23385676452023,-0.0151647264229209,-0.013756654840203,-0.0037221617559387,0.000855426866823837,0.00185444705007921,0.00072386608952817,-0.00256802515681766,-0.00955630124034394,-0.0356631227684154,-0.00146699495602948,0.0181963511941793,0.0482536009173958,0.101711536341178,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.241761247611,-43.5835963173858,-43.5824165235053,-43.5852932551456,-43.5873774918814,-43.588929138557,-43.5904869592352,-43.5925728788932,-43.5995131493008,-43.5835281648113,-43.5888801025581,-43.5862532915641,-43.5792673915069,-43.6255394884693,-550000
0.64,-8.21948515581668,-0.0150856281516866,-0.0136876034236227,-0.00366139575137739,0.000904956820632225,0.0018991760897969,0.000768434722915626,-0.00252013522628312,-0.00949723171227527,-0.035559811385479,-0.00141836825011449,0.0182203803382623,0.0482551439129396,0.101697583817131,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.214666920217,-43.5784426784287,-43.5772575244977,-43.5801299138027,-43.5822075042337,-43.5837533731693,-43.5853059101746,-43.5873853065882,-43.5943112651635,-43.578350487299,-43.583689033081,-43.5810572189348,-43.5740634378851,-43.6203161203424,-550000
0.640277777777778,-8.2051321467317,-0.0150068046743973,-0.0136187890095557,-0.00360088613197234,0.000954255503350391,0.00194369005461922,0.000812795458835322,-0.00247244960385289,-0.0094383776679138,-0.0354567684525767,-0.00136995565587831,0.0182441952520307,0.0482564034412024,0.101683112809432,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.187576689282,-43.5732898230148,-43.5720993398494,-43.5749673897857,-43.5770383518973,-43.5785784601852,-43.5801257283586,-43.5821986190482,-43.5891102912061,-43.5731737004867,-43.5784988847298,-43.575862105219,-43.5688605191223,-43.6150936110976,-550000
0.640555555555556,-8.19079773440626,-0.0149282552020356,-0.0135502109274944,-0.0035406320971582,0.0010033236661765,0.00198798965044784,0.000856948972656775,-0.00242496764719092,-0.00937973847536088,-0.0353539933458311,-0.00132175648210886,0.0182677967718852,0.0482573807876872,0.101668125773654,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.16049069076,-43.5681377769907,-43.5669419953043,-43.5698057088563,-43.5718700605976,-43.5734044252931,-43.574946439445,-43.5770128418951,-43.5839102530222,-43.5679978299235,-43.5733096829954,-43.5706679757665,-43.5636586602679,-43.6098719867046,-550000
0.640833333333333,-8.17648191588821,-0.014849978947353,-0.0134818685083087,-0.00348063284814936,0.00105216205860232,0.00203207558157032,0.000900895938219514,-0.00237768871540138,-0.00932131350407533,-0.0352514854424297,-0.00127377003931548,0.0182911857317923,0.0482580772337637,0.101652625157164,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.133409059962,-43.5629865660806,-43.5617855164843,-43.5646448966536,-43.566702655938,-43.568231294059,-43.5697680689694,-43.5718280006283,-43.5787111760827,-43.5628229010365,-43.5681214532464,-43.5654748558055,-43.5584578862506,-43.6046512730092,-550000
0.641111111111111,-8.1621846881327,-0.0147719751248622,-0.0134137610842482,-0.00342088758793464,0.00110077142840891,0.0020759485506614,0.000944637027827764,-0.00233061216902462,-0.00926310212487786,-0.0351492441206216,-0.00122599563972917,0.0183143629632833,0.0482584940566819,0.101636613399139,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.106331931557,-43.5578362158865,-43.5566299288893,-43.559484978695,-43.5615361633998,-43.563059091927,-43.5645906423453,-43.5666441206254,-43.5735130857366,-43.5576489391311,-43.5629342207298,-43.560282770443,-43.5532582218784,-43.5994314957336,-550000
0.641388888888889,-8.14790604800269,-0.0146942429508401,-0.0133458879889438,-0.00336139552128322,0.00114915252167154,0.00211960925878624,0.000988172912247715,-0.00228373737003721,-0.00920510370995158,-0.0350472687597206,-0.00117843259730174,0.0183373292954655,0.0482586325295725,0.1016200929306,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.079259439575,-43.5526867518889,-43.5514752578978,-43.5543259803761,-43.5563706083425,-43.5578878442193,-43.5594141848646,-43.5614612271422,-43.5683160072111,-43.5524759693909,-43.5577480105709,-43.5550917446646,-43.5480596918395,-43.5942126804764,-550000
0.641666666666667,-8.13364599226931,-0.0146167816433285,-0.0132782485574054,-0.00330215585474027,0.00119730608275396,0.00216305840539555,0.00103150426071343,-0.00223706368185487,-0.00914731763283825,-0.0349455587401071,-0.00113108022770377,0.0183600855550176,0.0482584939214681,0.101603066174422,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.052191717409,-43.5475381994471,-43.5463215287672,-43.5491679269716,-43.5512060160049,-43.5527175761375,-43.5542387216981,-43.5562793453135,-43.5631199656122,-43.5473040168788,-43.5525628477744,-43.5499018033357,-43.5428623207021,-43.5889948527135,-550000
0.641944444444444,-8.11940451761234,-0.0145395904221245,-0.0132108421260307,-0.0032431677966316,0.0012452328543159,0.00220629668832575,0.00107463174092171,-0.00219059046933127,-0.00908974326844446,-0.0348441134432282,-0.00108393784832265,0.0183826325662036,0.0482580794973042,0.101585535545358,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.025128897816,-43.5423905837996,-43.5411687666344,-43.5440108436352,-43.5460424115045,-43.547548312762,-43.5490642778958,-43.5510985001532,-43.5579249859251,-43.5421331065371,-43.5473787572243,-43.5447129712014,-43.5376661329153,-43.5837780377983,-550000
0.642222222222222,-8.10518162062063,-0.0144626685087923,-0.0131436680325909,-0.00318443055706008,0.00129293357730171,0.00224932480380271,0.0011175560190354,-0.00214431709876007,-0.0090323799930391,-0.0347429322515998,-0.0010370047782588,0.0184049711508674,0.0482573905179326,0.101567503450066,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.998071112921,-43.5372439300643,-43.5360169965163,-43.5388547554005,-43.5408798198389,-43.5423800790528,-43.5438908783871,-43.5459187165548,-43.5527310930146,-43.5369632631879,-43.5421957636845,-43.5395252728871,-43.5324711528096,-43.5785622609621,-550000
0.6425,-8.09097729779256,-0.0143860151266501,-0.0130767256162493,-0.00312594334790633,0.00134040899094993,0.00229214344643656,0.00116027775967834,-0.00209824293787126,-0.00897522718425168,-0.0346420145488057,-0.000990280338332576,0.0184271021284447,0.0482564282401319,0.101548972287122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.971018494219,-43.5320982632393,-43.5308662433096,-43.5336996871809,-43.5357182658855,-43.5372128998503,-43.5387185479819,-43.5407400192921,-43.5475383116253,-43.5317945115334,-43.5370138917992,-43.5343387328987,-43.5272774045966,-43.5733475473146,-550000
0.642777777777778,-8.07679154553643,-0.0143096295007792,-0.0130100142175481,-0.00306770538283097,0.00138765983278829,0.00233475330922481,0.0012027976259399,-0.00205236735583849,-0.00891828422107218,-0.0345413597195053,-0.000943763851069628,0.0184490263159645,0.0482551939166128,0.101529944447049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.943971172575,-43.5269536082029,-43.5257165317919,-43.5285456637706,-43.5305577744022,-43.5320467998752,-43.5335473113703,-43.5355624330191,-43.5423466663823,-43.5266268761565,-43.5318331660933,-43.5291533756234,-43.5220849123701,-43.5681339218444,-550000
0.643055555555556,-8.06262436017091,-0.0142335108580134,-0.012943533178415,-0.00300971587727531,0.00143468683863449,0.00237715508354831,0.00124511627937479,-0.00200668972326785,-0.00886155048386038,-0.0344409671494254,-0.000897454640711647,0.0184707445280529,0.0482536887960303,0.101510422312333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.916929278228,-43.5218099897143,-43.5205678866217,-43.5233927098443,-43.5253983700278,-43.5268818037289,-43.5283771931231,-43.5303859822706,-43.5371561817915,-43.5214603815213,-43.5266536109726,-43.5239692253296,-43.5168937001063,-43.562921409419,-550000
0.643333333333333,-8.04847573792549,-0.0141576584269474,-0.0128772818421617,-0.00295197404845801,0.00148149074259535,0.00241934945917897,0.00128723437999644,-0.00196120941221121,-0.0088050253543325,-0.034340836225369,-0.000851352033206106,0.0184922575769397,0.0482519141229924,0.101490408257446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.889892940792,-43.5166674324141,-43.515420332339,-43.5182408499582,-43.5202400772823,-43.5217179358944,-43.5232082176927,-43.525210691463,-43.5319668822399,-43.5162950519731,-43.5214752507247,-43.5187863061678,-43.5117037916641,-43.5577100347858,-550000
0.643611111111111,-8.03434567494087,-0.0140820714379305,-0.012811259553486,-0.0028944791153775,0.00152807227707087,0.0024613371242683,0.00132915258628476,-0.00191592579615735,-0.00874870821557111,-0.0342409663352131,-0.000805455356208764,0.0185135662724595,0.0482498711380713,0.101469904648871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.86286228926,-43.5115259608242,-43.5102738933656,-43.5130901085503,-43.5150829205676,-43.516555220736,-43.5180404094128,-43.5200365848941,-43.5267787919963,-43.5111309117393,-43.5162981095189,-43.5136046421708,-43.5065152107856,-43.5524998225721,-550000
0.643888888888889,-8.02023416726943,-0.0140067491230646,-0.0127454656584733,-0.00283723029881341,0.00157443217275016,0.00250311876535702,0.00137087155518104,-0.00187083825003493,-0.00869259845202441,-0.034141356867908,-0.000759763939081013,0.0185346714220576,0.0482475610778106,0.101448913845118,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.835837452005,-43.5063855993485,-43.5051285940055,-43.5079405099404,-43.5099269241673,-43.5113936825004,-43.5128737924995,-43.5148636867439,-43.5215919352114,-43.5059679849294,-43.5111222114069,-43.5084242572539,-43.5013279810962,-43.5472907972856,-550000
0.644166666666667,-8.00614121087562,-0.0139316907162049,-0.0126798995045953,-0.00278022682132144,0.00162057115860819,0.00254469506736915,0.00141239194209092,-0.00182594615021174,-0.00863669544949991,-0.0340420072134854,-0.000714277112887073,0.0185555738307942,0.0482449851747373,0.101427438196746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.808818556778,-43.5012463722735,-43.4999844584454,-43.5027920783309,-43.5047721122479,-43.5062333453166,-43.5077083910513,-43.5096920210746,-43.5164063359181,-43.5008062955355,-43.5059475803231,-43.5032451752155,-43.4961421261058,-43.5420829833147,-550000
0.644444444444444,-7.99206680163637,-0.0138568954529609,-0.0126145604407073,-0.00272346790724064,0.00166648996191403,0.00258606671361613,0.00145371440088022,-0.00178124887449808,-0.00858099859517043,-0.0339429167630536,-0.000668994210393996,0.0185762743013518,0.048242144657368,0.101405480046387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.78180573072,-43.4961083037685,-43.4948415107547,-43.4976448378072,-43.4996185088583,-43.5010742331965,-43.5025442290492,-43.5045216118317,-43.5112220180323,-43.4956458674329,-43.5007742400849,-43.4980674197376,-43.4909576692081,-43.5368764049294,-550000
0.644722222222222,-7.97801093534158,-0.0137823625706905,-0.0125494478170555,-0.00266695278268994,0.00171218930822475,0.0026272343857928,0.00149483958388227,-0.00173674580214335,-0.00852550727757635,-0.0338440849087965,-0.000623914566068359,0.0185967736340324,0.0482390407502208,0.101383041728765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.754799100354,-43.4909714178858,-43.4896997748867,-43.4924988123377,-43.4944661379309,-43.4959163700353,-43.497381330358,-43.4993524828436,-43.5060390053532,-43.4904867243803,-43.4956022143933,-43.492891014386,-43.485774633682,-43.531671086281,-550000
0.645,-7.96397360769447,-0.0137080913085042,-0.0124845609852738,-0.0026106806755645,0.00175766992138546,0.0026681987639818,0.00153576814188601,-0.00169243631383432,-0.00847022088661843,-0.0337455110439827,-0.000579037516076441,0.0186170726267703,0.0482356746738253,0.101360125570717,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.727798791592,-43.4858357385614,-43.4845592746782,-43.4873540257747,-43.489315023282,-43.4907597796118,-43.4922197187258,-43.4941846578225,-43.5008573215634,-43.4853288900202,-43.4904315268331,-43.4877159826109,-43.4805930426912,-43.5264670514031,-550000
0.645277777777778,-7.94995481431203,-0.0136340809072578,-0.0124198992983849,-0.00255465081554248,0.00180293252353559,0.00270896052664844,0.00157650072414774,-0.00164831979170215,-0.00841513881356036,-0.0336471945629608,-0.00053436239828131,0.0186371720751317,0.0482320476447295,0.101336733891218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.700804929736,-43.4807012896154,-43.4794200338502,-43.4822105018545,-43.4841651886115,-43.4856044855889,-43.4870594177849,-43.4890181603648,-43.4956769902297,-43.4801723878795,-43.4852622008737,-43.4825423477469,-43.4754129192852,-43.5212643242114,-550000
0.645555555555556,-7.93595455072545,-0.0135603306095573,-0.012355462110799,-0.00249886243408138,0.00184797783509951,0.00274952035064474,0.00161703797838796,-0.00160439561931677,-0.00836026045103453,-0.0335491348611606,-0.000489888552238641,0.0186570727723167,0.0482281608755109,0.101312869001396,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.673817639482,-43.475568094752,-43.4742820760083,-43.4770682641978,-43.4790166575041,-43.4804505115141,-43.4819004510521,-43.4838530139512,-43.490498034803,-43.4750172413695,-43.4800942598688,-43.477370133014,-43.4702342863994,-43.516062928505,-550000
0.645833333333333,-7.92197281238051,-0.0134868396597549,-0.0122912487783172,-0.00244331476441624,0.0018928065747952,0.00278987891120625,0.00165738055078533,-0.00156066318168969,-0.00830558519303313,-0.0334513313350951,-0.000445615319200313,0.0186767755091706,0.0482240155747877,0.101288533204555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.646837044917,-43.4704361775605,-43.4691454246434,-43.4719273363103,-43.4738694534291,-43.4752978808195,-43.4767428419287,-43.4786892419471,-43.4853204786193,-43.4698634737867,-43.4749277270574,-43.4721993615174,-43.4650571668553,-43.5108628879657,-550000
0.646111111111111,-7.908009594638,-0.0134136073039487,-0.0122272586581251,-0.00238800704156682,0.00193741945963102,0.00283003688195508,0.00169752908598272,-0.00151712186526903,-0.00825111243491494,-0.0333537833823625,-0.000401542042108693,0.0186962810741836,0.0482196129472249,0.101263728796202,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.619863269529,-43.465305561515,-43.4640101031313,-43.4667877415827,-43.4687235997412,-43.4701466168226,-43.4715866137018,-43.4735268676035,-43.4801443448996,-43.4647111083131,-43.469762625564,-43.4670300562483,-43.4598815833615,-43.5056642261592,-550000
0.646388888888889,-7.89406489277415,-0.013340632789979,-0.0121634911088055,-0.0023329385023267,0.00198181720490205,0.00286999493489961,0.00173748422708725,-0.00147377105794755,-0.00819684157340189,-0.0332564904016466,-0.000357668065595096,0.0187155902534968,0.0482149541935443,0.10123845806406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.592896436199,-43.4601762699756,-43.4588761347338,-43.4616495032916,-43.4635791196808,-43.4649967427264,-43.4664317895436,-43.4683659140569,-43.4749696567505,-43.4595601680163,-43.464598978399,-43.4618622400841,-43.4547075585134,-43.5004669665354,-550000
0.646666666666667,-7.88013870198104,-0.0132679153674306,-0.012099945490326,-0.00227810838527174,0.00202600052419556,0.00290975374043288,0.00177724661566565,-0.00143061014905425,-0.00814277200658053,-0.0331594517927155,-0.000313992735979096,0.0187347038309043,0.048210040510538,0.101212723288091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.565936667214,-43.4550483261878,-43.4537435425989,-43.4565126445994,-43.458436036374,-43.4598482816202,-43.4612783925127,-43.4632064043296,-43.4697964371646,-43.4544106758503,-43.4594368084588,-43.4566959357888,-43.4495351147941,-43.4952711324284,-550000
0.646944444444445,-7.86623101736698,-0.0131954542876293,-0.0120366211640463,-0.00222351593075641,0.00206997012938977,0.00294931396733089,0.00181681689175261,-0.00138763852936055,-0.00808890313390205,-0.0330626669564262,-0.000270515401264944,0.0187536225878612,0.0482048730910717,0.10118652674052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.538984084258,-43.4499217532839,-43.4486123497611,-43.451377188555,-43.4532943728336,-43.4547012564794,-43.4561264455538,-43.4580483613307,-43.464624709021,-43.4492626546557,-43.4542761385268,-43.4515311660135,-43.4443642745745,-43.4900767470573,-550000
0.647222222222222,-7.85234183395697,-0.0131232488036421,-0.0119735174927175,-0.00216916038091602,0.00211372673065418,0.00298867628276082,0.00185619569384202,-0.00134485559107781,-0.00803523435618108,-0.0329661352947221,-0.000227235411139595,0.0187723473034844,0.0481994531240977,0.101159870685856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.512038808425,-43.4447965742827,-43.4434825791418,-43.4462431580942,-43.4481541519592,-43.4495556901663,-43.4509759714988,-43.4528918078557,-43.4594544950853,-43.4441161271599,-43.4491169912734,-43.4463679532967,-43.4391950601138,-43.4848838335264,-550000
0.6475,-7.83847114669307,-0.0130512981702721,-0.0119106338404811,-0.00211504097966215,0.00215727103644664,0.0030278413522719,0.00189538365889258,-0.00130226072785585,-0.00798176507559626,-0.0328698562106359,-0.000184152116976291,0.0187908787545622,0.0481937817946643,0.101132757380908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.485100960211,-43.43967281209,-43.4383542535498,-43.4411105760398,-43.4430153965372,-43.4444116054306,-43.4458269930663,-43.4477367665877,-43.4542858180102,-43.4389711159779,-43.4439593892561,-43.4412063200646,-43.4340274935597,-43.4796924148257,-550000
0.647777777777778,-7.82461895043481,-0.012979601644063,-0.0118479695728699,-0.00206115697268528,0.00220060375351813,0.00306680983980203,0.00193438142232403,-0.00125985333478528,-0.0079284946956879,-0.0327738291082889,-0.000141264871825965,0.0188092177155525,0.0481878602839272,0.10110518907481,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.458170659523,-43.4345504894993,-43.4332273956813,-43.4359794651022,-43.4378781292421,-43.4392690249092,-43.4406795328629,-43.4425832600972,-43.4491187003363,-43.4338276436125,-43.4388033549207,-43.4360462886319,-43.4288615969493,-43.4745025138311,-550000
0.648055555555555,-7.81078523995961,-0.0129081584832954,-0.0117855240568059,-0.0020075076074565,0.00224372558691166,0.00310558240767393,0.00197318961802365,-0.00121763280839698,-0.00787542262136366,-0.0326780533928922,-9.85730304187084e-05,0.0188273649585911,0.0481816897691538,0.101077168009041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.431248025678,-43.4294296291918,-43.4281020281211,-43.4308498478798,-43.4327423726359,-43.4341279711273,-43.4355336133829,-43.4374313108425,-43.4439531644918,-43.4286857324543,-43.4336489106008,-43.4308878812013,-43.4236973922088,-43.4693141533049,-550000
0.648333333333333,-7.79697000996318,-0.0128369679479821,-0.011723296660606,-0.00195409213322297,0.00228663723995986,0.0031441597165979,0.0020118088783394,-0.00117559854665827,-0.00782254825889196,-0.03258252847075,-5.60759491584978e-05,0.0188453212534944,0.0481752714237364,0.101048696417445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.404333177406,-43.424310253737,-43.4229781733419,-43.4257217468594,-43.4276081491692,-43.4289884664981,-43.4303892570089,-43.4322809411705,-43.4387892327933,-43.4235454047828,-43.4284960785189,-43.4257311198652,-43.4185349011545,-43.4641273558966,-550000
0.648611111111111,-7.78317325505992,-0.0127660292998735,-0.0116612867539772,-0.00190090980100907,0.00232933941429007,0.00318254242567052,0.00205023983408336,-0.00113374994897592,-0.00776987101590647,-0.0324872537492563,-1.37729861269658e-05,0.0188630873677676,0.0481686064172008,0.101019776526252,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.37742623285,-43.4191923855931,-43.4178558537057,-43.4205951844164,-43.4224754811812,-43.4238505333239,-43.4252464860125,-43.4271321733167,-43.4336269274459,-43.4184066827663,-43.4233448807863,-43.4205760266047,-43.4133741454925,-43.4589421441424,-550000
0.648888888888889,-7.76939496978332,-0.0126953418024509,-0.0115994937080173,-0.00184795986361878,0.00237183280982162,0.00322073119237557,0.00208848311453553,-0.00109208641619874,-0.00771739030140223,-0.0323922286369001,2.83364989259344e-05,0.018880664066605,0.0481616959152144,0.100990410554101,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.350527309572,-43.4140760471072,-43.4127350914634,-43.4154701828152,-43.4173443909002,-43.4187141937959,-43.4201053225541,-43.4219850294059,-43.4284662705441,-43.4132695884623,-43.4181953394037,-43.415422623291,-43.4082151468199,-43.4537585404664,-550000
0.649166666666667,-7.75563514858636,-0.0126249047209232,-0.0115379168952176,-0.00179524157563351,0.00241411812476647,0.00325872667258547,0.00212653934743746,-0.00105060735061074,-0.00766510552573752,-0.0322974525432612,7.02531445762473e-05,0.0188980521128952,0.0481545410795989,0.100960600712056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.32363652455,-43.4089612605158,-43.4076159087558,-43.4103467642099,-43.4122149004439,-43.4135794699947,-43.4149657886838,-43.416839531452,-43.4233072840715,-43.4081341438183,-43.4130474762616,-43.4102709316852,-43.4030579266244,-43.4485765671807,-550000
0.649444444444444,-7.7418937858419,-0.0125547173222364,-0.0114765556894585,-0.00174275419340711,0.00245619605562854,0.00329652952056008,0.00216440915899611,-0.00100931215593482,-0.00761301610063253,-0.0322029248790155,0.000111977587732456,0.0189152522672283,0.0481471430683343,0.100930349203634,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.296753994184,-43.4038480479452,-43.4024983276133,-43.4052249506443,-43.4070870318201,-43.4084463838909,-43.4098279063415,-43.4116957013592,-43.4181499899018,-43.4030003706714,-43.4079013131405,-43.405120973439,-43.3979025062853,-43.4433962464855,-550000
0.649722222222222,-7.72817087584311,-0.0124847788750583,-0.0114154094660141,-0.00169049697507561,0.00249806729720749,0.00333414038894684,0.00220209317388558,-0.000968200237332129,-0.0075611214391718,-0.03210864505593,0.000153510463636774,0.0189322652878969,0.0481395030355768,0.100899658224816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.269879834297,-43.3987364314119,-43.3973823699569,-43.4001047640526,-43.4019608069266,-43.4033149573453,-43.4046916973572,-43.4065535609218,-43.4129944097988,-43.3978682907495,-43.4027568717115,-43.399972770095,-43.3927489070735,-43.4382176004701,-550000
0.65,-7.71446641280382,-0.0124150886497864,-0.0113544776015514,-0.00163846918054676,0.00253973254259555,0.00337155992878581,0.00223959201524348,-0.000927271001402642,-0.00750942095579846,-0.0320146124868696,0.000194852405869151,0.0189490919308996,0.04813162213166,0.100868529964076,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.243014160136,-43.3936264328227,-43.3922680575985,-43.3949862262593,-43.3968362475519,-43.3981852121094,-43.3995571834518,-43.4014131318247,-43.4078405654168,-43.3927379256713,-43.3976141735366,-43.3948263430869,-43.387597150152,-43.4330406511127,-550000
0.650277777777778,-7.70078039085894,-0.0123456459185442,-0.0112937594741262,-0.00158667007150654,0.00258119248318202,0.00340878878950125,0.00227690630467597,-0.000886523856181752,-0.00745791406632011,-0.0319208265857934,0.000236004046344642,0.0189657329499528,0.0481235015031063,0.100836966602397,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.216157086373,-43.3885180739754,-43.3871554122406,-43.3898693589801,-43.3917133753753,-43.3930571698256,-43.394424386237,-43.3962744356437,-43.4026884783011,-43.3876092969465,-43.3924732400689,-43.3896817137402,-43.3824472565761,-43.4278654202812,-550000
0.650555555555556,-7.68711280406486,-0.0122764499551787,-0.0112332544631902,-0.00153509891141205,0.0026224478086505,0.00344582761891001,0.00231403666225178,-0.00084595821114082,-0.00740660018790343,-0.0318272867677595,0.00027696601531947,0.0189821890964886,0.0481151422926394,0.100804970313294,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.18930872711,-43.3834113765592,-43.3820444554777,-43.384754183822,-43.3865922119677,-43.3879308520276,-43.3892933272159,-43.3911374938463,-43.3975381698884,-43.3824824259764,-43.3873340926534,-43.3845389032721,-43.3772992472942,-43.4226919297332,-550000
0.650833333333333,-7.67346364639983,-0.0122075000352572,-0.0111729619495842,-0.00148375496549728,0.00266349920697802,0.00348267706321746,0.00235098370651221,-0.000805573477189686,-0.00735547873907734,-0.0317339924489193,0.000317738941387207,0.0189984611196628,0.0481065456391907,0.100772543262836,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.16246919588,-43.3783063621548,-43.3769352087957,-43.3796407222837,-43.3814727787917,-43.3828062801409,-43.3841640277833,-43.3860023277914,-43.3923896615071,-43.3773573340545,-43.3821967525269,-43.3793979327926,-43.3721531431476,-43.4175202011167,-550000
0.651111111111111,-7.65983291176435,-0.0121387954360707,-0.0111128813155425,-0.00143263750076843,0.00270434736443982,0.0035193377670235,0.00238774805446172,-0.000765369066671493,-0.00730454913973158,-0.0316409430465259,0.000358323451494675,0.0190145497663527,0.0480977126779116,0.100739687609659,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.135638605646,-43.3732030522348,-43.3718276935731,-43.374528995756,-43.3763550972017,-43.3776834754833,-43.3790365092263,-43.3808689587304,-43.3872429743777,-43.3722340423663,-43.3770612408185,-43.374258823304,-43.3670089648716,-43.4123502559705,-550000
0.651388888888889,-7.64622059398156,-0.0120703354366307,-0.0110530119446883,-0.00138174578600788,0.00274499296560923,0.00355581037331396,0.00242433032157569,-0.000725344393367647,-0.00725381081111594,-0.031548137978924,0.000398720170925412,0.0190304557811731,0.0480886445401773,0.100706405504997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.108817068807,-43.3681014681644,-43.3667219310809,-43.3694190255223,-43.371239188445,-43.3725624592648,-43.3739107927242,-43.3757374078069,-43.382098129613,-43.3671125719903,-43.3719275785503,-43.3691215957021,-43.361866733095,-43.4071821157243,-550000
0.651666666666667,-7.63262668679762,-0.012002119317663,-0.0109933532220367,-0.00133107909176916,0.00278543669335597,0.00359209552346942,0.00246073112179855,-0.000685498872493826,-0.00720326317583923,-0.0314555766655647,0.000438929723317989,0.0190461799064705,0.0480793423536036,0.100672699092692,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.082004697197,-43.3630016312014,-43.3616179424827,-43.3643108327586,-43.3661250736615,-43.3674432525885,-43.3687868993495,-43.3706076960575,-43.3769551482188,-43.3619929438978,-43.3667957866375,-43.3639862707759,-43.3567264683411,-43.4020158016992,-550000
0.651944444444444,-7.61905118388212,-0.0119341463616132,-0.0109339045339964,-0.00128063669037565,0.00282567922884759,0.00362819385726348,0.00249695106753767,-0.000645831920695282,-0.00715290565787065,-0.0313632585269908,0.000478952730654966,0.0190617228823348,0.0480698072420519,0.10063857050922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.05520160209,-43.3579035624967,-43.3565157488359,-43.3592044385341,-43.3610127738843,-43.3623258764505,-43.3636648500677,-43.365479844412,-43.3718140510942,-43.3568751789537,-43.3616658858885,-43.3588528692083,-43.3515881910279,-43.3968513351081,-550000
0.652222222222222,-7.60549407882845,-0.0118664158526409,-0.0108746652683659,-0.00123041785592508,0.00286572125155126,0.00366410601286123,0.00253299076967674,-0.000606342956058752,-0.00710273768253432,-0.0312711829848474,0.000518789813274556,0.0190770854465996,0.0480600403256361,0.100604021883715,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.028407894198,-43.3528072830948,-43.3514153710913,-43.3540998638119,-43.3559023100402,-43.3572103517406,-43.3585446657379,-43.360353873694,-43.3666748590315,-43.3517592979166,-43.356537897006,-43.3537214115765,-43.3464519214685,-43.3916887370562,-550000
0.6525,-7.59195536515417,-0.0117989270766178,-0.0108156348143341,-0.0011804218642881,0.00290556343923565,0.00369983262682152,0.00256885083756923,-0.000567031398101112,-0.00705275867651629,-0.0311793494618815,0.000558441589871273,0.0190922683348461,0.0480500427207377,0.100569055337983,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.001623683676,-43.3477128139338,-43.346316830094,-43.3489971294487,-43.3507937029497,-43.3520966992427,-43.3534263671133,-43.3552298046208,-43.3615375927173,-43.3466453214394,-43.3514118405865,-43.3485919183524,-43.3413176798713,-43.3865280285412,-550000
0.652777777777778,-7.57843503630142,-0.0117316793211303,-0.0107568125624825,-0.00113064799309728,0.00294520646796567,0.00373537433409771,0.0026045318790369,-0.000527896667771699,-0.00700296806785813,-0.0310877573819372,0.000597908677492608,0.0191072722804117,0.0480398155400135,0.100533672986522,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.974849080122,-43.3426201758463,-43.3412201465831,-43.3438962561956,-43.3456869733278,-43.3469849396347,-43.3483099748414,-43.3501076578042,-43.3564022727324,-43.3415332700693,-43.3462877371215,-43.3434644099027,-43.3361854863405,-43.3813692304537,-550000
0.653055555555556,-7.56493308563728,-0.0116646718754734,-0.0106981979047801,-0.0010810955217608,0.00298465101210956,0.00377073176803959,0.00264003450037332,-0.000488938187450512,-0.00695336528596207,-0.0309964061699589,0.000637191691547063,0.0191220980143921,0.0480293598924022,0.100497876936547,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.948084192582,-43.3375293895593,-43.3361253411931,-43.3387972646984,-43.3405821417843,-43.3418750934894,-43.3431955094642,-43.3449874537508,-43.3512689195522,-43.3364231642488,-43.3411656069972,-43.3383389064893,-43.3310553608765,-43.3762123635776,-550000
0.653333333333333,-7.55144950645417,-0.0115979040306494,-0.0106397902345859,-0.00103176373145597,0.00302389774433773,0.00380590556039024,0.00267535930634679,-0.00045015538095291,-0.00690394976158223,-0.0309052952519943,0.000676291245802711,0.0191367462656475,0.048018676883135,0.100461669288011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.921329129546,-43.3324404756947,-43.331032434453,-43.333700175498,-43.3354792288236,-43.3367671812749,-43.338082991419,-43.3398692128622,-43.3461375535471,-43.3313150243153,-43.3360454704953,-43.3332154282701,-43.3259273233762,-43.3710574485905,-550000
0.653611111111111,-7.5379842919702,-0.011531375079368,-0.0105815889466551,-0.000982651905122401,0.0030629473356221,0.00384089634129111,0.00271050690019406,-0.000411547673519842,-0.00685472092683149,-0.0308144240551898,0.000715207952392807,0.0191512177608019,0.0480077676137485,0.100425052133616,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.894583998957,-43.3273534547697,-43.3259414467877,-43.3286050090304,-43.3303782548461,-43.3316612233541,-43.3329724410385,-43.3347529554354,-43.3410081949831,-43.3262088705021,-43.3309273477929,-43.3280939952988,-43.3208013936332,-43.365904506064,-550000
0.653888888888889,-7.52453743532957,-0.0114650843160461,-0.0105235934371259,-0.000933759327471509,0.00310180045524041,0.00387570473927822,0.00274547788363061,-0.000373114491826258,-0.00680567821517861,-0.0307237920077933,0.000753942421813563,0.0191655132242564,0.0479966331820884,0.100388027558845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.867848908207,-43.3222683471974,-43.3208523985179,-43.3235117856278,-43.3252792401474,-43.3265572399863,-43.3278638785512,-43.3296387016632,-43.3358808640219,-43.3211047229383,-43.3258112589636,-43.3229746275257,-43.3156775913387,-43.3607535564641,-550000
0.654166666666667,-7.51110892960294,-0.0113990310368018,-0.0104658031035279,-0.000885085284979253,0.00314045777077046,0.00391033138128952,0.00278027285684452,-0.000334855263977197,-0.00675682106144362,-0.0306333985391588,0.000792495262931491,0.0191796333781859,0.0479852746823207,0.100350597641975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.841123964144,-43.3171851732866,-43.3157653098605,-43.318420525518,-43.3201822049195,-43.3214552513266,-43.3227573240815,-43.3245264716348,-43.3307555807212,-43.3160026016494,-43.3206972239772,-43.3178573447978,-43.3105559360811,-43.3556046201517,-550000
0.654444444444444,-7.49769876778782,-0.0113332145394578,-0.0104082173447791,-0.000836629065886081,0.00317891994809922,0.00394477689265915,0.00281489241849748,-0.000296769419503853,-0.00670814890180517,-0.0305432430797352,0.000830867082980736,0.0191935789425492,0.0479736932049439,0.100312764454096,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.814409273068,-43.3121039532425,-43.3106802009289,-43.3133312488256,-43.3150871692508,-43.3163552774266,-43.3176527976506,-43.3194162853356,-43.3256323650354,-43.3109025265577,-43.3155852627002,-43.3127421668592,-43.3054364473469,-43.3504577173828,-550000
0.654722222222222,-7.48430694280889,-0.0112676341235345,-0.0103508355611854,-0.000788389960199445,0.00321718765141943,0.00397904189711985,0.00284933716572758,-0.000258856389366979,-0.00665966117379074,-0.0304533250610791,0.000869058487568464,0.0192073506350905,0.0479618898367947,0.100274530059137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.787704940738,-43.3070247071672,-43.3055970917337,-43.308243975572,-43.3099941531267,-43.3112573382349,-43.3125503191765,-43.314308162648,-43.3205112368155,-43.3058045174825,-43.3104753948963,-43.3076291133515,-43.300319144521,-43.3453128683087,-550000
0.655,-7.47093344751844,-0.0112022890902532,-0.0102936571544415,-0.000740367259686866,0.00325526154322739,0.00401312701680887,0.00288360769415081,-0.000221115605954552,-0.00661135731628579,-0.0303636439158464,0.000907070080676188,0.0192209491713449,0.0479498656610603,0.100235896513883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.761011072373,-43.3019474550599,-43.3005160021824,-43.3031587256757,-43.3049031764296,-43.3061614535973,-43.3074499084744,-43.3092021233519,-43.31539221581,-43.3007085941408,-43.3053676402268,-43.3025182038142,-43.2952040468869,-43.340170092977,-550000
0.655277777777778,-7.45757827469671,-0.01113717874253,-0.0102366815276309,-0.000692560257878358,0.00329314228433054,0.00404703287226159,0.00291770459786068,-0.00018354650308188,-0.00656323676952247,-0.0302741990777986,0.000944902464664168,0.0192343752646433,0.0479376217572834,0.100196865867993,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.734327772651,-43.2968722168169,-43.2954369520805,-43.2980755189527,-43.2998142589395,-43.3010676432571,-43.3023515852571,-43.3040981871244,-43.3102753216647,-43.2956147761469,-43.3002620182509,-43.2974094576851,-43.2900911736269,-43.3350294113311,-550000
0.655555555555556,-7.44424141705223,-0.0110723023849766,-0.0101799080852229,-0.000644968250069727,0.00333083053384614,0.00408076008241587,0.00295162846942616,-0.000146148515986726,-0.00651529897508865,-0.0301849899817968,0.000982556240269429,0.0192476296261159,0.0479251592013778,0.10015744016402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.707655145712,-43.2917990122328,-43.2903599611314,-43.2929943751171,-43.2947274203342,-43.2959759268555,-43.2972553691352,-43.298996373541,-43.3051605739235,-43.2905230830137,-43.2951585484258,-43.2923028943004,-43.284980543823,-43.3298908432113,-550000
0.655833333333333,-7.43092286722226,-0.0110076593238991,-0.0101233362330738,-0.000597590533312524,0.00336832694919896,0.00411430926461355,0.00298537989990101,-0.000108921081336799,-0.00646754337591961,-0.0300960160638057,0.00102003200661001,0.0192607129646981,0.0479124790656323,0.100117621437441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.680993295163,-43.2867278609998,-43.2852850489368,-43.287915313781,-43.2896426801901,-43.2908863239322,-43.2921612796179,-43.2938967020751,-43.3000479920285,-43.2854335341524,-43.2900572501074,-43.2871985328952,-43.2798721764568,-43.3247544083547,-550000
0.656111111111111,-7.41762261777309,-0.0109432488672937,-0.0100669653784244,-0.000550426406421352,0.00340563218612656,0.00414768103460097,0.00301895947881295,-7.18636372184262e-05,-0.00641996941630113,-0.0300072767608961,0.00105733036118984,0.0192736259871351,0.0478995824187218,0.100077411716659,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.654342324075,-43.281658782709,-43.2802122349972,-43.2828383544553,-43.2845600579819,-43.2857988539252,-43.2870693361128,-43.288799192099,-43.2949375953206,-43.2803461488732,-43.2849581425506,-43.2820963926041,-43.27476609041,-43.3196201263958,-550000
0.656388888888889,-7.40434066120043,-0.0108790703248468,-0.0100107949299038,-0.000503475169967591,0.00344274689867754,0.00418087600652808,0.00305236779417737,-3.4975623147135e-05,-0.00637257654186692,-0.0299187715112395,0.00109445189989608,0.0192863693979871,0.0478864703257176,0.100036813023037,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.62770233499,-43.2765917968502,-43.275141538712,-43.2777635165497,-43.2794795730834,-43.2807135361719,-43.2819795579266,-43.2837038628841,-43.2898294030395,-43.2752609463852,-43.2798612449095,-43.2769964924612,-43.2696623044645,-43.3144880168668,-550000
0.656666666666667,-7.39107698992978,-0.0108151230079329,-0.00995482429752577,-0.000456736126277726,0.00347967173921355,0.00421389479295344,0.00308560543248671,1.74351994296904e-06,-0.00632536419959955,-0.0298304997541102,0.0011313972170055,0.0192989438996307,0.047873143848094,0.0999958273709149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.601073429917,-43.2715269228124,-43.2700729793802,-43.2726908193732,-43.2744012447676,-43.2756303899085,-43.2768919642653,-43.278610733601,-43.2847234343243,-43.2701779457976,-43.2747665762378,-43.2718988514006,-43.2645608373034,-43.309358099198,-550000
0.656944444444444,-7.37783159631679,-0.0107514062296123,-0.00989905289268619,-0.00041020857943782,0.00351640735841001,0.00424673800484111,0.0031186729787182,3.8294349697061e-05,-0.00627833183783109,-0.0297424609298847,0.00116816690518539,0.0193113501922684,0.0478596040437397,0.0999544567676268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.574455710339,-43.2664641798842,-43.2650065762005,-43.2676202821346,-43.2693250922073,-43.2705494342715,-43.2718065742346,-43.2735198233201,-43.2796197082137,-43.2650971661191,-43.2696741554893,-43.2668034882567,-43.2594617075105,-43.304230392718,-550000
0.657222222222222,-7.36460447264762,-0.0106879193046299,-0.00984348012816656,-0.000363891835289318,0.00355295440525957,0.00427940625156154,0.00315157101633344,7.46774223392246e-05,-0.00623147890623884,-0.0296546544800442,0.00120476155549893,0.0193235889739277,0.0478458519669675,0.0999127032135215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.547849277213,-43.261403587254,-43.2599423482717,-43.2625519239426,-43.2642511344751,-43.2654706882971,-43.2667234068404,-43.2684311510119,-43.2745182436468,-43.2600186262587,-43.2645840015181,-43.2617104217646,-43.2543649335714,-43.2991049166542,-550000
0.6575,-7.3513956111393,-0.0106246615494134,-0.00978810541813105,-0.000317785201425492,0.00358931352707073,0.00431190014089924,0.00318430012727846,0.000110893292671828,-0.00618480485584365,-0.0295670798471746,0.00124118175739923,0.0193356609404733,0.0478318886685208,0.0998705687019826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.521254230968,-43.2563451640105,-43.254880314593,-43.2574857638061,-43.2591793905444,-43.2603941709218,-43.2616424809889,-43.2633447355474,-43.2694190594627,-43.2549423450263,-43.2594961330789,-43.2566196705606,-43.2492705338734,-43.293981690133,-550000
0.657777777777778,-7.33820500394009,-0.0105616322820697,-0.0097329281781275,-0.000271887987194338,0.00362548536946799,0.00434422027904694,0.00321686089198534,0.000146942514082173,-0.00613830913901248,-0.0294797364749635,0.00127742809874163,0.019347566785604,0.0478177151955867,0.0998280552194491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.494670671516,-43.251288929143,-43.2498204940645,-43.2524218206351,-43.2541098792889,-43.2553199009831,-43.256563815487,-43.2582605956982,-43.2643221744015,-43.2498683411324,-43.2544105688276,-43.251531253182,-43.2441785267058,-43.2888607321806,-550000
0.658055555555556,-7.32503264312984,-0.0104988308223846,-0.00967794782508447,-0.000226199503694526,0.00366147057639663,0.00437636727060597,0.00324925388937684,0.000182825638537026,-0.00609199120945683,-0.0293926238082,0.00131350116577931,0.01935930720086,0.047803332591802,0.099785164745433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.468098698243,-43.2462349015417,-43.2447629054873,-43.2473601132402,-43.2490426194834,-43.2502478972195,-43.2514874290428,-43.2531787501372,-43.2592276071042,-43.2447966331892,-43.2493273273213,-43.2464451880683,-43.2390889302607,-43.2837420617225,-550000
0.658333333333333,-7.31187852072034,-0.0104362564918212,-0.00962316377731382,-0.000180719063775875,0.00369726979012313,0.00440834171859523,0.00328147969685778,0.000218543216587278,-0.00604585052222634,-0.0293057412927816,0.00134940154317082,0.0193708828756302,0.047788741897264,0.0997418992525404,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.441538410019,-43.2411830999982,-43.2397075675642,-43.2423006603336,-43.2439776298044,-43.2451781782707,-43.2464133402659,-43.2480992174386,-43.2541353761135,-43.2397272397103,-43.244246427019,-43.2413614935607,-43.2340017626331,-43.278625697585,-550000
0.658611111111111,-7.29874262865569,-0.0103739086135172,-0.00956857545450505,-0.000135445982037208,0.00373288365123433,0.00444014422444327,0.00331353889032709,0.000254095797369547,-0.00599988653371789,-0.0292190883757048,0.00138512981397766,0.0193822944971548,0.047773944148539,0.099698260706492,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.414989905195,-43.2361335432054,-43.2346544988997,-43.2372434805292,-43.2389149288297,-43.2401107626786,-43.2413415676674,-43.2430220160787,-43.2490454998736,-43.2346601791113,-43.2391678862817,-43.2362801879031,-43.2289170418208,-43.2735116584944,-550000
0.658888888888889,-7.28562495881263,-0.0103117865122831,-0.00951418227772946,-9.03795748237675e-05,0.00376831279863542,0.00447177538799915,0.00334543204417144,0.000289483928607057,-0.00595409870166959,-0.029132664505067,0.0014206865596684,0.0193935427505296,0.0477589403786725,0.0996542510661403,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.388453281609,-43.2310862497584,-43.2296037180004,-43.232188592343,-43.2338545350395,-43.2350456688869,-43.2362721296608,-43.2379471644357,-43.243957996731,-43.2295954697104,-43.2340917233728,-43.2312012892419,-43.2238347857255,-43.2683999630782,-550000
0.659166666666667,-7.27252550300094,-0.0102498895146007,-0.00945998366943486,-4.55191602326031e-05,0.0038035578695641,0.00450323580752102,0.00337715973127331,0.000324708156605774,-0.00590848648515406,-0.029046469130075,0.0014560723601233,0.0194046283187116,0.0477437316171964,0.0996098722834913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.361928636583,-43.2260412381548,-43.2245552432755,-43.2271360141933,-43.2287964668164,-43.2299829152418,-43.2312050445621,-43.2328746807904,-43.2388728849347,-43.2245331297282,-43.2290179564585,-43.2261248156268,-43.2187550121526,-43.2632906298649,-550000
0.659444444444444,-7.25944425296373,-0.0101882169486194,-0.00940597905345262,-8.64058098215668e-07,0.00383861949957784,0.00453452607968903,0.00340872252300271,0.000359769026263075,-0.00586304934458593,-0.0289605017010319,0.00149128779363445,0.0194155518825216,0.0477283188901405,0.099565126303723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.335416066927,-43.2209985267943,-43.2195090930372,-43.2220857644012,-43.2237407424458,-43.2249225199925,-43.22614033059,-43.2278045833264,-43.2337901826365,-43.2194731772886,-43.2239466036081,-43.221050785011,-43.2136777388118,-43.2581836772848,-550000
0.659722222222222,-7.24638120037783,-0.0101267681441574,-0.00935216785498515,4.35864099947901e-05,0.00387349832256039,0.00456564679960334,0.00344012098922752,0.000394667081062549,-0.00581778674171611,-0.0288747616693486,0.00152633343690957,0.0194263141206516,0.0477127032200397,0.0995200150652051,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.308915668943,-43.2159581339801,-43.2144652855006,-43.2170378611911,-43.2186873801159,-43.219864501291,-43.2210780058663,-43.2227368901305,-43.2287099078913,-43.2144156304187,-43.2188776827945,-43.2159792152513,-43.2086029833174,-43.25307912367,-550000
0.66,-7.23333633685414,-0.0100655424326969,-0.00929854950061574,8.78329207230675e-05,0.00390819497072525,0.00459659856078072,0.00347135569830969,0.000429402863080373,-0.00577269813963435,-0.0287892484875353,0.00156120986507333,0.0194369157096686,0.047696885625945,0.0994745404995178,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.282427538424,-43.2109200779184,-43.2094238387846,-43.2119923226904,-43.2136363979188,-43.2148088771931,-43.2160180884165,-43.2176716191932,-43.2236320786575,-43.2093605070493,-43.213811211894,-43.2109101241086,-43.2035307631886,-43.2479769872548,-550000
0.660277777777778,-7.22030965393796,-0.0100045391473822,-0.00924512341830359,0.000131876149017884,0.00394271007461612,0.00462738195516191,0.00350242721710668,0.000463976912983379,-0.0057277830027647,-0.0287039616092049,0.00159591765166902,0.0194473573240205,0.0476808671234322,0.0994287045314705,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.255951770655,-43.2058843767193,-43.2043847709117,-43.2069491669305,-43.2085878138501,-43.2097556656582,-43.2109605961698,-43.2126087884087,-43.2185567127974,-43.2043078250155,-43.2087472086875,-43.2058435292487,-43.1984610958497,-43.2428772861763,-550000
0.660555555555556,-7.20730114310935,-0.00994375762302007,-0.00919188903737939,0.000175716768073811,0.0039770442631062,0.00465799757310902,0.0035333361109768,0.000498389770030437,-0.00568304079686694,-0.0286189004890717,0.00163045736866405,0.0194576396360388,0.047664648724607,0.0993825090791251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.229488460418,-43.2008510483966,-43.199348099809,-43.2019084118471,-43.2035416458096,-43.20470488455,-43.2059055469596,-43.2075484155753,-43.2134838280776,-43.1992576020566,-43.20368569086,-43.2007794482416,-43.1933939986307,-43.2377800384744,-550000
0.660833333333333,-7.19431079578348,-0.00988319719607422,-0.00913884578855182,0.00021935544934545,0.00401119816340195,0.00468844600340922,0.00356408294377401,0.000532641972072585,-0.00563847098903206,-0.0285340645829534,0.00166482958645273,0.0194677633159415,0.0476482314381222,0.0993359560538103,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.20303770199,-43.1958201108686,-43.1943138433076,-43.1968700752801,-43.1984979116015,-43.1996565516367,-43.2008529585238,-43.2024905183962,-43.2084134421689,-43.1942098558167,-43.1986266760016,-43.1957178985629,-43.1883294887676,-43.2326852620925,-550000
0.661111111111111,-7.18133860331095,-0.00982285720466747,-0.00908599310390087,0.000262792862552844,0.00404517240104198,0.00471872783327612,0.00359466827785419,0.0005667340555581,-0.00559407304768405,-0.0284494533477664,0.0016990348738487,0.0194777290318452,0.04763161626918,0.0992890473601442,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.176599589149,-43.1907915819582,-43.189282019144,-43.191834174974,-43.1934566289348,-43.1946106845911,-43.1958028485052,-43.1974351144791,-43.2033455726473,-43.1891646038449,-43.1935701816073,-43.1906588975935,-43.1832675834024,-43.2275929748773,-550000
0.661388888888889,-7.16838455697818,-0.00976273698857555,-0.00903333041687734,0.000306029675677764,0.00407896759990273,0.00474884364834605,0.00362509267407688,0.0006006665555305,-0.00554984644257848,-0.0283650662415328,0.00173307379810695,0.0194875374497586,0.0476148042195442,0.0992417848960531,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.150174215173,-43.1857654793934,-43.1842526449595,-43.1868007285789,-43.1884178154239,-43.1895673009915,-43.1907552344518,-43.1923822213371,-43.1982802369937,-43.1841218635957,-43.1885162250777,-43.1856024626203,-43.1782082995839,-43.2225031945797,-550000
0.661666666666667,-7.15544864800769,-0.00970283588922684,-0.00898085716230567,0.000349066554969812,0.0041125843821935,0.0047787940326893,0.00365535669180126,0.000634440005629709,-0.00550579064480061,-0.0282809027233709,0.00176694692490837,0.0194971892335976,0.047597796287549,0.0991941705527886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.12376167284,-43.1807418208074,-43.1792257383012,-43.1817697536498,-43.1833814885882,-43.1845264183215,-43.185710133817,-43.187331856389,-43.1932174525948,-43.1790816524296,-43.1834648237193,-43.1805486108359,-43.1731516542676,-43.217415938855,-550000
0.661944444444444,-7.14253086755849,-0.00964315324970251,-0.00892857277637999,0.000391904164946128,0.00414602336846644,0.00480857956880087,0.00368546088889431,0.000668054938094871,-0.00546190512676441,-0.0281969622535015,0.00180065481836957,0.0195066850451865,0.0475805934681063,0.0991462062149492,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.097362054435,-43.1757206237391,-43.1742013166218,-43.1767412676479,-43.1783476658533,-43.1794880539704,-43.1806675639601,-43.1822840369592,-43.1881572367429,-43.1740439876128,-43.1784159947445,-43.17549735934,-43.1680976643165,-43.2123312252632,-550000
0.662222222222222,-7.12963120672641,-0.00958368841472951,-0.00887647669666326,0.00043454316839163,0.00417928517761269,0.00483820083761046,0.00371540582172425,0.000701511883768175,-0.00541818936221227,-0.0281132442932474,0.00183419804104797,0.0195160255442599,0.0475631967527153,0.0990978937605008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.070975451747,-43.1707019056335,-43.1691793972806,-43.1717152879402,-43.1733163645507,-43.1744522252341,-43.1756275421467,-43.1772387802783,-43.1830996066367,-43.1690088863182,-43.1733697552724,-43.1704487251386,-43.1630463465009,-43.207249071269,-550000
0.6625,-7.11674965654443,-0.00952444073068322,-0.00882456836208497,0.000476984226363936,0.00421237042686154,0.00486765841847978,0.0037451920451731,0.000734811372086876,-0.00537464282620911,-0.0280297483050298,0.0018675771539365,0.0195252113884712,0.0475456071294773,0.0990492350607872,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.044601956072,-43.1656856838416,-43.1641599975431,-43.1666918318003,-43.1682876019185,-43.1694189493145,-43.1705900855487,-43.1721961034839,-43.1780445793813,-43.1639763656253,-43.1683261223288,-43.1654027251451,-43.1579977174993,-43.2021694942426,-550000
0.662777777777778,-7.10388620798301,-0.0094654095455817,-0.00877284721294688,0.000519227998194561,0.00424527973178674,0.00489695288920427,0.00377482011262684,0.00076795393109639,-0.00533126499515025,-0.0279464737523663,0.00190079271647474,0.0195342432333948,0.0475278255830949,0.0990002319805616,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.018241658217,-43.1606719756214,-43.1591431345817,-43.1616709164085,-43.1632613951013,-43.1643882433206,-43.1655552112452,-43.1671560236199,-43.1729921719889,-43.1589464425208,-43.1632851128467,-43.1603593761804,-43.1529517938981,-43.1970925114601,-550000
0.663055555555556,-7.09104085195045,-0.00940659420908447,-0.00872131269091244,0.000561275141483178,0.00427801370631096,0.00492608482601577,0.00380429057598131,0.000800940087443956,-0.00528805534675029,-0.0278634200998787,0.00193384528654871,0.0195431217325321,0.0475098530948872,0.0989508863779963,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.991894648499,-43.1556607981377,-43.1541288254761,-43.1566525588523,-43.1582377611512,-43.1593601242685,-43.160522936222,-43.1621185576377,-43.1679424013784,-43.1539191338985,-43.1582467436666,-43.155318694973,-43.1479085921924,-43.1920181401032,-550000
0.663333333333333,-7.07821357929322,-0.00934799407249362,-0.00866996423901214,0.000603126312110635,0.00431057296269769,0.00495505480358256,0.00383360398564705,0.000833770366382847,-0.00524501336004997,-0.0277805868132823,0.00196673542048871,0.0195518475373151,0.0474916906427988,0.0989012001047075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.965561016745,-43.1506521684625,-43.1491170872133,-43.1516367761263,-43.1532167170275,-43.1543346090817,-43.1554932773728,-43.1570837223964,-43.1628952843768,-43.1488944565603,-43.1532110315367,-43.1502806981598,-43.1428681287863,-43.1869463972603,-550000
0.663611111111111,-7.06540438079625,-0.00928960848874574,-0.00861880130163902,0.000644782164232297,0.00434295811156321,0.00498386339501179,0.00386276089054719,0.000866445291771083,-0.00520213851540697,-0.0276979733593966,0.00199946367308104,0.0195604212971137,0.047473339201407,0.0988511750057698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.939240852301,-43.1456461035756,-43.1441079366884,-43.1466235851332,-43.1481982795973,-43.1493117145915,-43.1504662514988,-43.1520515346626,-43.1578508377184,-43.143872427216,-43.1481779931135,-43.145245402286,-43.137830419993,-43.1818772999263,-550000
0.663888888888889,-7.05261324718334,-0.00923143681241455,-0.00856782332455117,0.000686243350285563,0.00437516976186911,0.00501251117185148,0.00389176183811918,0.00089896538607782,-0.00515943029450262,-0.0276155792061335,0.00203203059756007,0.0195688436592388,0.0474547997419322,0.0988008129197357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.912934244026,-43.1406426203647,-43.1391013907046,-43.1416130026835,-43.1431824656358,-43.1442914575376,-43.1454418753098,-43.1470220111113,-43.1528090780462,-43.1388530624836,-43.1431476449617,-43.1402128238056,-43.1327954820352,-43.1768108650031,-550000
0.664166666666667,-7.03984016911744,-0.00917347839970757,-0.00851702975486377,0.000727510520982294,0.0044072085209333,0.00504099870409179,0.00392060737431593,0.000931331170381463,-0.00511688818033478,-0.0275334038225054,0.00206443674561795,0.0195771152689468,0.0474360732322464,0.0987501156786579,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.886641280297,-43.1356417356256,-43.1340974659732,-43.1366050454963,-43.1381692918266,-43.1392738545677,-43.1404201654235,-43.1419951683259,-43.1477700219111,-43.1338363788902,-43.138120003555,-43.1351829790817,-43.1277633310455,-43.1717471093,-550000
0.664444444444445,-7.02708513720097,-0.00911573260846213,-0.00846642004105989,0.000768584325325746,0.0044390749944221,0.00506932656016946,0.00394929804360851,0.000963543164368471,-0.00507451165721828,-0.0274514466786195,0.00209668266740892,0.019585236769442,0.0474171606368811,0.098699085108106,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.860362049011,-43.1306434660629,-43.1290961791148,-43.1315997301991,-43.1331587747622,-43.1342589222387,-43.1354011383669,-43.1369710227989,-43.1427336857735,-43.1288223928716,-43.133095085276,-43.130155884387,-43.1227339830666,-43.166686049534,-550000
0.664722222222222,-7.0143481419762,-0.00905819879814427,-0.008415993632976,0.000809465410596753,0.00447076978635967,0.00509749530696238,0.00397783438898659,0.000995601886343858,-0.00503230021078469,-0.0273697072456811,0.0021287689115462,0.0195932088018848,0.0473980629170372,0.0986477230271867,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.834096637585,-43.1256478282901,-43.124097546659,-43.1265970733289,-43.1281509309438,-43.1292466770164,-43.1303848105758,-43.1319495909316,-43.1377000860024,-43.1238111207731,-43.128072906417,-43.1251315559036,-43.1177074540519,-43.16162770233,-550000
0.665,-7.00162917392553,-0.00900087632984941,-0.00836574998180878,0.000850154422363955,0.00450229349912563,0.00512550550979879,0.00400621695196275,0.00102750785322123,-0.0049902533279788,-0.0272881849959901,0.00216069602510618,0.0196010320053983,0.0473787810305967,0.0985960312485561,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.80784513296,-43.1206548388297,-43.1191015850446,-43.1215970913316,-43.1231457767824,-43.1242371352759,-43.1253711983958,-43.1269308890351,-43.1326692388765,-43.1188025788497,-43.12305348318,-43.1201100097242,-43.1126837598654,-43.1565720842214,-550000
0.665277777777778,-6.98892822347185,-0.00894376456629207,-0.00831568854011332,0.00089065200448556,0.00453364673345896,0.00515335773245448,0.00403444627257226,0.00105926158053328,-0.00494837049706205,-0.0272068794029395,0.00219246455363266,0.0196087070170686,0.0473593159321239,0.0985440115784488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.781607621601,-43.1156645141141,-43.1141083106204,-43.116599800563,-43.1181433285985,-43.1192303133023,-43.1203603180818,-43.1219149333301,-43.1276411605843,-43.1137967832662,-43.1180368316767,-43.1150912618514,-43.1076629162823,-43.15151921165,-550000
0.665555555555555,-6.97624528097884,-0.00888686287181228,-0.00826580876180013,0.000930958799108658,0.00456483008846004,0.00518105253715483,0.00406252288937251,0.00109086358242649,-0.00490665120760049,-0.0271257899410211,0.00222407504114009,0.0196162344719501,0.0473396685728845,0.0984916658166897,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.755384189499,-43.1106768704853,-43.1091177396452,-43.1116052172889,-43.1131436026225,-43.1142262272907,-43.1153521857992,-43.1169017399475,-43.1226158672243,-43.108793750098,-43.1130229679298,-43.1100753281989,-43.1026449389893,-43.1464691009669,-550000
0.665833333333333,-6.96358033675132,-0.00883017061236865,-0.00821611010213387,0.000971075446672426,0.00459584416158843,0.00520859048457969,0.00409044733944945,0.00112231437166962,-0.00486509495047591,-0.027044916085817,0.0022555280301148,0.0196236150030704,0.0473198399008486,0.0984389957567116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.729174922172,-43.1056919241956,-43.1041298882882,-43.1066133576852,-43.1081466149954,-43.1092248933464,-43.1103468176236,-43.1118913249287,-43.1175933748057,-43.103793495331,-43.1080119078721,-43.1050622245911,-43.0976298435848,-43.1414217684322,-550000
0.666111111111111,-6.95093338103554,-0.00877368715553858,-0.00816659201772966,0.00101100258590742,0.00462668954867189,0.00523597213386239,0.00411822015841416,0.0011536144596496,-0.00482370121787747,-0.0269642573140056,0.00228682406151793,0.0196308492414388,0.0472998308606997,0.0983860031855815,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.702979904668,-43.1007096914078,-43.0991447726293,-43.1016242378387,-43.1031523817687,-43.1042263274856,-43.1053442295415,-43.1068837042257,-43.1125736992481,-43.0987960348621,-43.103003667348,-43.1000519667641,-43.0926176455795,-43.1363772302157,-550000
0.666388888888889,-6.93830440401954,-0.00871741187051394,-0.0081172539665581,0.00105074085384185,0.00465736684390215,0.00526319804259158,0.00414584188040704,0.00118476435637802,-0.00478246950329902,-0.026883813103357,0.00231796367478737,0.0196379378160474,0.0472796423938428,0.09833268988401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.676799221567,-43.0957301881954,-43.0941624086596,-43.0966378737471,-43.0981609189049,-43.0992305456355,-43.1003444374502,-43.1018788937019,-43.1075568563823,-43.0938013844994,-43.0979982621128,-43.0950445703655,-43.0876083603962,-43.1313355023975,-550000
0.666666666666667,-6.92569339583345,-0.00866134412809706,-0.00806809540793934,0.00109029088579959,0.00468787663983823,0.00529026876681355,0.00417331303810109,0.00121576457048647,-0.00474139930154244,-0.0268035829327338,0.00234894740784424,0.0196448813538756,0.047259275438418,0.0982790576263746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.650632956981,-43.0907534305431,-43.0891828122812,-43.091654281319,-43.0931722422777,-43.0942375636344,-43.0953474571584,-43.0968769091317,-43.1025428619507,-43.0888095599626,-43.0929957078338,-43.090040050955,-43.0826020033706,-43.1262966009675,-550000
0.666944444444444,-6.91310034654983,-0.008605483300705,-0.00801911580254158,0.00112965331540568,0.00471821952740941,0.00531718486103461,0.00420063416270292,0.00124661560923392,-0.00470049010871364,-0.0267235662820872,0.00237977579708899,0.0196516804798962,0.0472387309293057,0.0982251081807394,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.624481194556,-43.0857794343473,-43.0842059993082,-43.0866734763751,-43.0881863676727,-43.0892473972326,-43.0903533043868,-43.0918777662016,-43.097531731607,-43.0838205768835,-43.0879960200901,-43.0850384240043,-43.0775985897515,-43.1212605418264,-550000
0.667222222222222,-6.90052524618394,-0.00854982876235779,-0.00797031461238517,0.00116882877458536,0.00474839609591759,0.00534394687822356,0.00422780578395316,0.0012773179785043,-0.00465974142222164,-0.0266437626324631,0.00241044937741014,0.0196583358170796,0.0472180097981381,0.0981708433088694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.598344017475,-43.0808082154157,-43.0792319854664,-43.0816954746477,-43.083203310787,-43.0842600620921,-43.0853619947677,-43.0868814805099,-43.0925234809174,-43.0788344508059,-43.0829992143731,-43.0800397048982,-43.0725981347007,-43.1162273407859,-550000
0.6675,-6.88796808469412,-0.00849437988868595,-0.00792169130083158,0.00120781789356696,0.00477840693303748,0.00537055536981098,0.00425482843012557,0.0013078721828124,-0.00461915274077299,-0.0265641714659957,0.0024409686821853,0.0196648479864006,0.0471971129733001,0.0981162647662553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.572221508456,-43.0758397894684,-43.0742607863941,-43.0767202917813,-43.0782230872304,-43.0792755737873,-43.080373543846,-43.0818880675672,-43.0875181253601,-43.0738511971863,-43.0780053060868,-43.0750439089341,-43.0676006532942,-43.1111970135688,-550000
0.667777777777778,-6.87542885198206,-0.00843913605692109,-0.00787324533259065,0.00124662130088352,0.00480825262482085,0.0053970108856937,0.00428170262803642,0.00133827872530318,-0.0045787235643793,-0.0264847922659092,0.00247133424328389,0.0196712176068383,0.047176041379953,0.0980613743021218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.546113749761,-43.0708741721379,-43.0692924176422,-43.0717479433328,-43.0732457125248,-43.0742939478052,-43.0753879670789,-43.076897542797,-43.0825156803261,-43.0688708313939,-43.0730143105484,-43.0700510513228,-43.0626061605215,-43.1061695758096,-550000
0.668055555555556,-6.86290753789316,-0.00838409664589447,-0.00782497617371602,0.00128523962337708,0.00483793375569699,0.0054233139742336,0.00430842890303803,0.00136853810775188,-0.00453845339434551,-0.0264056245165159,0.00250154659106615,0.019677445295387,0.0471547959400275,0.098006173659459,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.520020823188,-43.0659113789691,-43.0643268946741,-43.0667784447723,-43.0682712021052,-43.0693151995455,-43.0704052798369,-43.0719099215355,-43.0775161611192,-43.0638933687111,-43.068026242988,-43.0650611471886,-43.0576146712866,-43.1011450430545,-550000
0.668333333333333,-6.8504041322168,-0.00832926103603807,-0.00777688329160404,0.00132367348619732,0.00486745090847525,0.00544946518226353,0.00433500777902859,0.00139865083056602,-0.00449834173327525,-0.026326667703216,0.00253160625439337,0.0196835316670569,0.0471333775722421,0.0979506645750283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.493942810081,-43.0609514254201,-43.0593642328671,-43.0618118114827,-43.0632995713198,-43.0643393443214,-43.0654254974035,-43.0669252190325,-43.0725195829566,-43.0589188243339,-43.0630411185494,-43.0600742115697,-43.0526262004081,-43.0961234307621,-550000
0.668611111111111,-6.83791862468666,-0.00827462860937862,-0.0077289661549899,0.00136192351280518,0.0048968046643452,0.00547546505508698,0.00436143977844654,0.0014286173927933,-0.00445838808506509,-0.0262479213124978,0.00256151376062525,0.0196894773348781,0.0471117871921108,0.097894848779388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.467879791326,-43.0559943268625,-43.0544044475113,-43.0568480587604,-43.0583308354302,-43.0593663973595,-43.0604486349758,-43.0619434504511,-43.0675259609691,-43.0539472133721,-43.0580589522902,-43.0550902594184,-43.0476407626194,-43.0911047543032,-550000
0.668888888888889,-6.82545100498107,-0.00822019874953795,-0.00768122423394902,0.00139999032497572,0.00492599560288286,0.00550131413648021,0.00438772542227735,0.0014584382921142,-0.00441859195490631,-0.0261693848319372,0.00259126963562411,0.0196952829099082,0.0470900257119506,0.09783872799691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.441831847357,-43.0510400985812,-43.0494475538113,-43.0518872018156,-43.0533650096116,-43.0543963738001,-43.0554747076648,-43.0569646308684,-43.0625353102014,-43.0489785508494,-43.0530797591824,-43.0501093056017,-43.0426583725691,-43.0860890289618,-550000
0.669166666666667,-6.81300126272328,-0.00816597084172663,-0.00763365699989788,0.0014378745428022,0.00495502430204597,0.00552701296869533,0.00441386523005369,0.00148811402484945,-0.00437895284928186,-0.0260910577501897,0.00262087440375687,0.0197009490012355,0.0470680940408892,0.0977823039457969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.415799058153,-43.046088755775,-43.0444935668853,-43.0469292557726,-43.0484021089537,-43.0494292886978,-43.0505037304955,-43.0519887752758,-43.0575476456123,-43.044012851704,-43.0481035541121,-43.0451313649013,-43.0376790448214,-43.0810762699347,-550000
0.669444444444444,-6.80056938748181,-0.00811194427274888,-0.00758626392558424,0.00147557678469044,0.00498389133818795,0.00555256209245993,0.00443985971985636,0.0015176450859596,-0.00433947027596323,-0.0260129395570009,0.0026503285878968,0.0197064762159861,0.0470459930848762,0.097725578338102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.389781503244,-43.0411403135574,-43.0395425017662,-43.0419742356698,-43.0434421484603,-43.0444651570216,-43.0455357184077,-43.047015898579,-43.0525629820752,-43.0390501307889,-43.0431303518806,-43.0401564520138,-43.0327027938563,-43.0760664923325,-550000
0.669722222222222,-6.7881553687707,-0.0080581184309882,-0.00753904448509678,0.00151309766737058,0.00501259728604613,0.00557796204697992,0.00446570940831974,0.00154703196904879,-0.00430014374401153,-0.0259350297431999,0.00267963270943415,0.0197118651593236,0.047023723746689,0.097668552879747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.363779261709,-43.0361947869558,-43.0345943734015,-43.0370221564607,-43.0384851430499,-43.0395039936552,-43.0405706862558,-43.0420460155989,-43.0475813343783,-43.034090402872,-43.0381601672039,-43.0351845815516,-43.0277296340698,-43.0710597111791,-550000
0.67,-6.77575919604988,-0.00800449270641874,-0.00749199815385363,0.0015504378058928,0.00504114271875244,0.00560321336994352,0.0044914148106302,0.00157627516636408,-0.00426097276377249,-0.0258573278006985,0.00270878728826999,0.019717116434458,0.047001286925946,0.0976112292705364,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.33779241218,-43.031252190913,-43.0296491966541,-43.0320730330133,-43.0335311075561,-43.0345458133975,-43.0356086488092,-43.0370791410711,-43.0426027172249,-43.0291336826365,-43.0331930147137,-43.0302157680425,-43.0227595797746,-43.066055941413,-550000
0.670277777777778,-6.76338085872544,-0.00795106649059178,-0.00744512440860468,0.00158759781363015,0.00506952820783338,0.00562831659752312,0.00451697644052754,0.00160537516880151,-0.00422195684687888,-0.0257798332224895,0.00273779284281895,0.0197222306426515,0.0469786835191109,0.0975536092041796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.311821032843,-43.0263125402865,-43.0247069863018,-43.0271268801113,-43.0285800567279,-43.0295906309625,-43.0306496207528,-43.032115289647,-43.0376271452338,-43.0241799846815,-43.0282289089573,-43.0252500259306,-43.0177926451997,-43.0610551978866,-550000
0.670555555555556,-6.75102034614994,-0.00789783917663864,-0.00739842272743456,0.00162457830228551,0.00509775432321304,0.00565327226437337,0.0045423948103106,0.00163433246590047,-0.00418309550624294,-0.0257025455026485,0.00276664989001946,0.0197272083832177,0.0469559144195037,0.0974956943683107,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.285865201438,-43.0213758498496,-43.0197677570383,-43.0221837124536,-43.0236320052296,-43.0246384609802,-43.0256936166873,-43.0271544758935,-43.0326546329395,-43.0192293235216,-43.023267864398,-43.020287369576,-43.0128288444915,-43.0560574953672,-550000
0.670833333333333,-6.73867764762274,-0.0078448101592678,-0.00735189258975128,0.00166137988188721,0.00512582163321384,0.00567808090363927,0.00456767043083668,0.00166314754585338,-0.00414438825606222,-0.0256254641363323,0.00279535894533053,0.0197320502535333,0.0469329805173088,0.0974374864444991,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.259924995264,-43.016442134291,-43.0148315234731,-43.0172435446553,-43.0186869676419,-43.0196893179962,-43.0207406511291,-43.0221967142937,-43.0276851947925,-43.014281713588,-43.0183098954155,-43.0153278132556,-43.0078681917136,-43.0510628485372,-550000
0.671111111111111,-6.72635275239027,-0.00779197883476137,-0.00730553347629202,0.00169800316079553,0.00515373070456044,0.00570274304695004,0.00459280381152484,0.00169182089550349,-0.00410583461181183,-0.0255485886197745,0.00282392052273788,0.0197367568490357,0.046909882699585,0.0973789871082742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.234000491178,-43.0115114082159,-43.0098983001323,-43.0123063912474,-43.0137449584612,-43.0147432164727,-43.0157907385111,-43.0172420192468,-43.0227188451596,-43.0093371692284,-43.0133550163059,-43.0103713711634,-43.0029107008473,-43.0460712719942,-550000
0.671388888888889,-6.71404564964634,-0.00773934460097045,-0.0072593448691224,0.00173444874570626,0.00518148210237754,0.00572725922443188,0.00461779546035677,0.0017203530003475,-0.00406743409024532,-0.0254719184502907,0.00285233513475493,0.019741328763233,0.0468866218502717,0.0973201980291423,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.208091765595,-43.0065836861453,-43.0049681014581,-43.0073722666775,-43.0088059921007,-43.0098001707882,-43.0108438931829,-43.0122904050691,-43.0177555983245,-43.004395704707,-43.0084032412825,-43.0054180574104,-42.9979563857915,-43.0410827802513,-550000
0.671666666666667,-6.70175632853247,-0.0076869068573179,-0.00721332625162918,0.00177071724164603,0.0052090763902014,0.0057516299647029,0.00464264588387547,0.00174874434453884,-0.00402918620939183,-0.0253954531262713,0.00288060329242332,0.019745766587709,0.0468631988501986,0.0972611208706026,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.182198894495,-43.0016589825172,-43.0000409418099,-43.0024411853102,-43.0038700828905,-43.0048601952382,-43.0059001294109,-43.0073418859932,-43.0127954684875,-42.9994573342056,-43.0034545844756,-43.0004678860252,-42.9930052603638,-43.0360973877378,-550000
0.671944444444444,-6.68948477813816,-0.00763466500479446,-0.00716747710851998,0.00180680925198322,0.00523651412997046,0.00577585579487618,0.00466735558719845,0.0017769954108859,-0.00399109048855509,-0.0253191921471861,0.00290872550532096,0.0197500709121251,0.0468396145770962,0.0972017572901632,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.156321953418,-42.9967373116866,-42.9951168354641,-42.9975131614267,-42.9989372450776,-42.9999233040354,-43.0009594613785,-43.0023964761696,-43.0078384697664,-42.9945220718232,-42.9985090599332,-42.9955208709543,-42.9880573383001,-43.0311151087989,-550000
0.672222222222222,-6.67723098750118,-0.00758261844594839,-0.00712179692582904,0.00184272537842561,0.00526379588203846,0.00579993724056275,0.00469192507400687,0.00180510668085686,-0.00395314644831112,-0.0252431350135794,0.00293670228156507,0.0197542423242231,0.0468158699056022,0.0971421089393639,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.13046101747,-42.9918186879255,-42.9901957966145,-42.9925882092259,-42.9940074928265,-42.9949895113098,-42.9960219031869,-42.9974541896661,-43.0028846161965,-42.9895899315765,-42.9935666816209,-42.9905770260621,-42.9831126332549,-43.0261359576965,-550000
0.6725,-6.66499494560791,-0.00753076658489479,-0.00707628519090339,0.00187846622101962,0.0052909222051686,0.00582387482587387,0.00471635484655462,0.00183307863458396,-0.00391535361050821,-0.0251672812270684,0.00296453412780715,0.0197582814098358,0.0467919657072728,0.0970821774637903,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.104616161326,-42.9869031254235,-42.9852778393727,-42.9876663428243,-42.9890808402194,-42.9900588311093,-42.991087468855,-42.992515040468,-42.9979339217307,-42.9846609274003,-42.9886274634226,-42.9856363651318,-42.9781711588022,-43.0211599486093,-550000
0.672777777777778,-6.65277664139361,-0.00747910882730564,-0.00703094139240964,0.00191403237816148,0.00531789365654006,0.0058476690734238,0.00474064540567103,0.00186091175085782,-0.00387771149826316,-0.0250916302903473,0.00299222154924644,0.0197621887528889,0.0467679028505871,0.0970219645030914,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.078787459224,-42.9819906382881,-42.9803629777685,-42.9827475762564,-42.9841573012566,-42.9851312773999,-42.9861561723197,-42.9875790424793,-42.9929864002403,-42.9797350731478,-42.9836914191406,-42.980698901865,-42.9732329284353,-43.0161870956331,-550000
0.673055555555556,-6.6405760637427,-0.00742764458040646,-0.00698576502033211,0.00194942444659342,0.00534471079174918,0.00587132050432968,0.00476479725075856,0.00188860650713761,-0.00384021963595622,-0.0250161817071827,0.00301976504962279,0.019765964935405,0.0467436822009611,0.096961471691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.052974984975,-42.9770812405449,-42.9754512257497,-42.9778319234749,-42.9792368898566,-42.9802068640657,-42.9812280274365,-42.9826462095221,-42.988042065515,-42.9748123825908,-42.9787585624957,-42.9757646498825,-42.9682979555669,-43.0112174127813,-550000
0.673333333333333,-6.62839320148911,-0.00737637325298062,-0.00694075556596578,0.00198464302140481,0.0053713741648118,0.00589482963821772,0.00478881087979769,0.001916163379549,-0.00380287754923632,-0.0249409349824109,0.00304716513122877,0.0197696105375063,0.0467193046207515,0.0969007006553472,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.02717881196,-42.9721749461379,-42.9705425971829,-42.972919398351,-42.9743196198563,-42.9752856049098,-42.9763030479792,-42.9777165553372,-42.9831009312632,-42.9698928694198,-42.973828907128,-42.9708336227243,-42.9633662535301,-43.0062509139847,-550000
0.673611111111111,-6.6162280434165,-0.0073252942553585,-0.00689591252192101,0.00201968869603862,0.00539788432816773,0.00591819699322033,0.00481268678934921,0.00194358284288883,-0.00376568476501627,-0.0248658896219412,0.00307442229490576,0.0197731261374252,0.046694770969267,0.0968396530180828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.001399013132,-42.9672717689298,-42.9656371058538,-42.9680100146748,-42.969405505012,-42.9703675136539,-42.971381247641,-42.9727900935847,-42.9781630111123,-42.9649765472449,-42.9689024665967,-42.9659058338501,-42.9584378355781,-43.0012876130924,-550000
0.673888888888889,-6.60408057825862,-0.00727440699942004,-0.0068512353821165,0.00205456206229074,0.00542424183267939,0.00594142308598346,0.00483642547455698,0.00197086537062084,-0.00372864081146756,-0.0247910451327533,0.0031015370400507,0.0197765123115067,0.0466700821027748,0.096778330395291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.975635661019,-42.9623717227022,-42.9607347654669,-42.9631037861557,-42.9644945589987,-42.9654526039391,-42.9664626400342,-42.9678668378438,-42.973228318609,-42.9600634295954,-42.9639792543805,-42.9609812966393,-42.9535127148845,-42.9963275238717,-550000
0.674166666666667,-6.59195079469956,-0.00722371089859082,-0.00680672364178046,0.0020892637103168,0.00545044722763537,0.00596450843166717,0.00486002742914537,0.00199801143488582,-0.00369174521802429,-0.0247164010228942,0.00312850986461757,0.0197797696342102,0.0466452388745121,0.0967167343972074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.949888827723,-42.9574748211563,-42.9558355896466,-42.9582007264221,-42.9595867954111,-42.9605408893261,-42.9615472386905,-42.9629468016133,-42.9682968672197,-42.9551535299206,-42.9590592838784,-42.9560600243919,-42.9485909045442,-42.9913706600085,-550000
0.674444444444445,-6.57983868137407,-0.00717320536784003,-0.00676237679744795,0.00212379422863013,0.0054765010607562,0.00598745354394608,0.0048834931454287,0.00202502150649725,-0.00365499751537672,-0.0246419568014764,0.0031553412651191,0.0197828986781164,0.0466202421346936,0.0966548666282388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.924158584925,-42.9525810779126,-42.9509395919367,-42.9533008490226,-42.9546822277636,-42.9556323832953,-42.9566350570618,-42.9580299983119,-42.9633686703307,-42.9502468615897,-42.9541425684091,-42.9511420303279,-42.9436724175729,-42.9864170351078,-550000
0.674722222222222,-6.5677442268678,-0.00712288982367498,-0.00671819434695824,0.00215815420410487,0.00550240387819109,0.00601025893501297,0.00490682311430877,0.00205189605494748,-0.00361839723546905,-0.0245677119786828,0.00318203173663176,0.0197859000139325,0.0465950927305167,0.0965927286869789,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.898445003883,-42.9476905065114,-42.9460467858015,-42.9484041674256,-42.9497808694907,-42.9507270992471,-42.9517261085197,-42.9531164412787,-42.9584437412483,-42.9453434378925,-42.949229121212,-42.9462273275884,-42.9387572669078,-42.9814666626936,-550000
0.675,-6.55566741971766,-0.00707276368414221,-0.00667417578945591,0.00219234422198008,0.00552815622452681,0.00603292511558105,0.00493001782527817,0.0020786355484079,-0.00358194391150121,-0.0244936660657611,0.00320858177279887,0.0197887742104955,0.046569791506179,0.0965303221662235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.872748155436,-42.9428031204136,-42.9411571846254,-42.9435106950196,-42.9448827339471,-42.9458250505025,-42.9468204063567,-42.948206143773,-42.9535220931994,-42.9404432720393,-42.9443189554472,-42.9413159292355,-42.933845465408,-42.9765195562096,-550000
0.675277777777778,-6.54360824841206,-0.00702282636882308,-0.00663032062538607,0.00222636486586225,0.00555375864278351,0.00605545259488695,0.00495307776642419,0.00210524045373105,-0.00354563707792663,-0.024419818575021,0.00323499186583287,0.0197915218347788,0.046544339302874,0.0964676486529931,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.847068110005,-42.937918933,-42.9362708017134,-42.938620445114,-42.9399878344083,-42.9409262503031,-42.9419179637857,-42.9432991189751,-42.9486037393319,-42.9355463771615,-42.9394120841958,-42.9364078482525,-42.9289370258543,-42.971575729019,-550000
0.675555555555556,-6.53156670139119,-0.0069730772988334,-0.00658662835648965,0.0022602167177234,0.00557921167442543,0.00607784188069138,0.00497600342442529,0.00213171123645491,-0.00350947627044622,-0.0243461690198385,0.00326126250651703,0.0197941434518962,0.0465187369588104,0.0964047097285462,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.821404937593,-42.9330379575724,-42.9313876502915,-42.9337334309389,-42.9350961840706,-42.9360307118113,-42.9370187939407,-42.9383953799861,-42.9436886927143,-42.9306527663116,-42.9345085204605,-42.9315030975445,-42.9240319609502,-42.9666351944054,-550000
0.675833333333333,-6.51954276704736,-0.00692351589681468,-0.0065430984858126,0.00229390035791361,0.00560451585935219,0.0061000934792861,0.00499879528456071,0.00215804836080022,-0.00347346102601062,-0.0242727169146482,0.00328739418420869,0.0197966396251054,0.0464929853092151,0.0963415069683994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.795758707788,-42.9281602073537,-42.9265077435072,-42.9288496656456,-42.9302077960515,-42.9311384481112,-42.9321229098769,-42.9334949398287,-42.9387769663369,-42.9257624524636,-42.9296082771651,-42.9266016899384,-42.9191302833214,-42.9616979655727,-550000
0.676111111111111,-6.5075364337252,-0.00687414158693619,-0.00649973051769402,0.0023274163651529,0.00562967173591323,0.00612220789548945,0.00502145383070894,0.0021842522896761,-0.00343759088281606,-0.0241994617749453,0.00331338738684483,0.0197990109158133,0.0464670851863433,0.0962780419423421,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.770129489765,-42.9232856954879,-42.9216310944289,-42.9239691623068,-42.9253226833902,-42.9262494722079,-42.9272303245714,-42.9285978114472,-42.9338685731114,-42.9208754485137,-42.9247113671557,-42.9217036381834,-42.9142320055168,-42.9567640556454,-550000
0.676388888888889,-6.49554768972203,-0.00682495379489357,-0.00645652395776383,0.00236076531653956,0.00565467984089962,0.00614418563265479,0.00504397954534853,0.00221032348468548,-0.00340186538030004,-0.0241264031172906,0.00333924260094106,0.0198012578835845,0.0464410374194874,0.0962143162144522,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.744517352285,-42.9184144350408,-42.9167577160475,-42.9190919339169,-42.9204408590473,-42.9213637970287,-42.9223410509227,-42.9237040077076,-42.9289635258714,-42.9159917672797,-42.9198178032007,-42.9168089549512,-42.9093371400082,-42.951833477669,-550000
0.676666666666667,-6.4835765232881,-0.00677595194790209,-0.00641347831294806,0.00239394778755019,0.00567954070955665,0.00616602719266831,0.00506637290956467,0.00223626240611885,-0.00336628405914672,-0.024053540459297,0.00336496031159953,0.019803381086138,0.0464148428349848,0.0961503313431168,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.7189223637,-42.9135464389999,-42.9118876212755,-42.9142179933925,-42.9155623359057,-42.9164814354227,-42.9174551017518,-42.9188135413983,-42.9240618373729,-42.9111114215022,-42.9149275979904,-42.9119176528362,-42.9044456991909,-42.9469062446102,-550000
0.676944444444444,-6.47162292262685,-0.00672713547469473,-0.00637059309146208,0.00242696435204583,0.00570425487557844,0.00618773307595292,0.00508863440304954,0.00226206951296252,-0.00333084646127743,-0.0239808733196386,0.00339054100250832,0.0198053810793573,0.0463885022562266,0.0960860888810514,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.69334459195,-42.9086817202748,-42.9070208229478,-42.9093473535721,-42.9106871267707,-42.9116024001618,-42.9125724898021,-42.9139264252302,-42.9191635202941,-42.9062344238442,-42.9100407641385,-42.9070297443558,-42.8995576953841,-42.9419823693575,-550000
0.677222222222222,-6.45968687589524,-0.00667850380552376,-0.00632786780280959,0.00245981558227054,0.00572882287111494,0.00620930378147435,0.00511076450410417,0.00228774526290039,-0.00329555212985326,-0.0239084012180431,0.00341598515594392,0.019807258417297,0.0463620165036648,0.0960215903753096,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.66778410457,-42.9038202916977,-42.9021573338221,-42.9044800272173,-42.9058152443699,-42.9067267039403,-42.9076932277395,-42.9090426718367,-42.9142685872361,-42.9013607868918,-42.9051573141814,-42.902145241951,-42.8946731408307,-42.9370618647208,-550000
0.6775,-6.447768371204,-0.00663005637215397,-0.00628530195777903,0.00249250204885619,0.0057532452267716,0.00623073980673953,0.00513276368963602,0.00231329011231626,-0.0032604006092703,-0.0238361236752935,0.00344129325277565,0.0198090136521825,0.0463353863948241,0.0959568373673042,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.642240968687,-42.8989621660234,-42.8972971665788,-42.899616027012,-42.9009467013542,-42.9018543593754,-42.9028173281531,-42.9041622937746,-42.9093770507233,-42.8964905231543,-42.9002772605787,-42.8972641579861,-42.889792047698,-42.9321447434325,-550000
0.677777777777778,-6.43586739661792,-0.00658179260785868,-0.00624289506844745,0.00252502432082452,0.00577752247161668,0.00625204164779696,0.00515463243517581,0.0023387045162897,-0.00322539144515643,-0.0237640402132313,0.00346646577247071,0.0198106473344196,0.046308612744304,0.0958918313928281,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.616715251022,-42.8941073559297,-42.8924403338218,-42.8947553655637,-42.8960815102973,-42.8969853790076,-42.8979448035552,-42.8992853035239,-42.9044889232029,-42.8916236450645,-42.895400615714,-42.8923865047495,-42.8849144280781,-42.9272310181472,-550000
0.678055555555556,-6.4239839401561,-0.00653371194742154,-0.00620064664816849,0.00255738296558919,0.00580165513317635,0.00627320979924632,0.00517637121486409,0.00236398892860583,-0.00319052418437447,-0.0236921503547435,0.00349150319309175,0.0198121600125926,0.0462816963637981,0.0958265739820604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.591207017895,-42.8892558740178,-42.8875868480782,-42.889898055403,-42.8912196836967,-42.8921197753011,-42.8930756663817,-42.894411713488,-42.8996042170463,-42.8867601649791,-42.8905273918944,-42.8875122944538,-42.8800402939874,-42.9223207014423,-550000
0.678333333333333,-6.41211798979228,-0.00648581382712963,-0.00615855621158291,0.00258957854896071,0.00582564373744566,0.00629424475423621,0.0051979805014579,0.00238914380175853,-0.00315579837501784,-0.0236204536237707,0.00351640599130675,0.0198135522334772,0.046254638062088,0.0957610666595967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.565716335221,-42.8844077328123,-42.882736721799,-42.8850441089843,-42.8863612339733,-42.8872575606437,-42.8882099289922,-42.8895415359945,-42.8947229445484,-42.8819000951788,-42.8856576013515,-42.8826415392358,-42.8751696573679,-42.917413805818,-550000
0.678611111111111,-6.40026953345505,-0.00643809768477461,-0.00611662327460433,0.00262161163514557,0.00584948880888515,0.00631514700446675,0.00521946076634003,0.0024141695869456,-0.00312121356640583,-0.0235489495453061,0.00354117464238613,0.0198148245420377,0.0462274386450633,0.0956953109444569,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.540243268518,-42.8795629447616,-42.8778899673592,-42.8801935386859,-42.8815061734724,-42.8823987473472,-42.8833476036707,-42.8846747832949,-42.8898451179285,-42.8770434478685,-42.880791256241,-42.8777742511575,-42.8703025300868,-42.9125103436979,-550000
0.678888888888889,-6.3884385590282,-0.00639056295964338,-0.00607484735442795,0.00265348278675301,0.00587319087042585,0.00633591704019288,0.00524081247951665,0.00243906673407476,-0.00308676930908335,-0.0234776376453902,0.00356580962020847,0.0198159774814372,0.0462000989157255,0.0956293083501037,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.514787882901,-42.8747215222383,-42.8730465970579,-42.8753463568105,-42.8766545144632,-42.8775433476479,-42.8784887026251,-42.8798114675654,-42.8849707493302,-42.8721902351781,-42.8759283686434,-42.8729104422054,-42.8654389239368,-42.9076103274291,-550000
0.679166666666667,-6.37662505435091,-0.00634320909252433,-0.00603322796952,0.0026851925647951,0.00589675044347205,0.0063565553502256,0.00526203610961667,0.00246383569176685,-0.00305246515481915,-0.0234065174511092,0.00359031139726187,0.0198170115930384,0.0461726196741972,0.0955630603844626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.489350243089,-42.8698834775393,-42.8682066231192,-42.8705025755851,-42.8718062691397,-42.8726913737067,-42.8736332379887,-42.8749516009068,-42.8800998508218,-42.8673404691621,-42.8710689505645,-42.8680501242917,-42.8605788506368,-42.9027137692825,-550000
0.679444444444444,-6.36482900721809,-0.00629603552569679,-0.00599176463962183,0.00271674152868991,0.00592016804790449,0.00637706242193627,0.005283132123899,0.00248847690735523,-0.00301830065660363,-0.0233355884905954,0.00361468044465018,0.0198179274164111,0.0461450017177279,0.0954965685499353,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.463930413405,-42.8650488228863,-42.8633700576917,-42.8656622071617,-42.8669614496207,-42.8678428376095,-42.868781221819,-42.8700951953449,-42.8752324343968,-42.8624941618003,-42.8662130139349,-42.8631933092539,-42.8557223218318,-42.897820681453,-550000
0.679722222222222,-6.35305040538063,-0.00624904170293383,-0.0059504568857425,0.00274813023626365,0.00594344420207961,0.00639743874126213,0.00530410098825055,0.00251299082689386,-0.00298427536864778,-0.0232648502930292,0.00363891723209484,0.019818725489335,0.0461172458407064,0.0954298343434129,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.438528457778,-42.8602175704257,-42.8585369128492,-42.8608252636173,-42.8621200679501,-42.862997751367,-42.8639326660991,-42.8652422628306,-42.8703685119738,-42.8576513249979,-42.8613605706112,-42.8583400088554,-42.8508693490933,-42.8929310760601,-550000
0.68,-6.34128923654564,-0.00620222706949619,-0.00590930423016272,0.00277935924375562,0.00596657942283903,0.00641768479270147,0.00532494316719392,0.00253737789515195,-0.00295038884637963,-0.02319430238863,0.0036630222279338,0.0198194063478085,0.046089352834665,0.0953628592563034,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.41314443974,-42.8553897322292,-42.853707200591,-42.855991756954,-42.8572821360972,-42.8581561269158,-42.8590875827375,-42.8603928152407,-42.8655080953971,-42.8528119705861,-42.8565116323754,-42.8534902347859,-42.8460199439194,-42.8880449651478,-550000
0.680277777777778,-6.32954548837677,-0.00615559107213004,-0.00586830619642809,0.00281042910581892,0.00598957422550425,0.00643780105932087,0.0053456591238864,0.00256163855562034,-0.00291664064644027,-0.0231239443086629,0.0036869958991304,0.0198199705260429,0.0460613234882933,0.0952956447745395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.387778422436,-42.850565320294,-42.848880932842,-42.8511616991,-42.852447665957,-42.853317976118,-42.8542459835687,-42.8555468643775,-42.8606511964366,-42.8479761103216,-42.8516662109359,-42.8486439986612,-42.8411741177355,-42.883162360685,-550000
0.680555555555556,-6.31781914849446,-0.00610913315906228,-0.00582746230934915,0.00284134037552217,0.00601242912388535,0.0064577880227588,0.00536624932012396,0.0025857732505146,-0.0028830303266864,-0.0230537755854331,0.00371083871127265,0.0198204185564813,0.0460331585874385,0.0952281923785972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.362430468615,-42.8457443465431,-42.844058121453,-42.8463351019088,-42.8476166693504,-42.8484833107616,-42.8494078803528,-42.8507044219695,-42.8557978267887,-42.843143755888,-42.8468243179274,-42.8438013120239,-42.8363318818939,-42.8782832745659,-550000
0.680833333333333,-6.30611020447617,-0.00606285278000266,-0.00578677209499867,0.00287209360435652,0.00603514463028102,0.00647764616322442,0.00538671421634137,0.00260978242077624,-0.00284955744618611,-0.0229837957522821,0.00373455112857855,0.0198207509697919,0.0460048589151209,0.0951605035435118,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.337100640643,-42.8409268228253,-42.8392387782012,-42.8415119771607,-42.8427891580244,-42.8436521425611,-42.8445732847765,-42.8458654996718,-42.8509479980758,-42.8383149188948,-42.841985964911,-42.8389621863435,-42.8314932476749,-42.8734077186101,-550000
0.681111111111111,-6.29441864385672,-0.00601674938613728,-0.00574623508071225,0.00290268934223845,0.00605772125548049,0.00649737595950457,0.0054070542716171,0.00263366650607314,-0.00281622156521031,-0.0229140043435968,0.00375813361389686,0.019820968294879,0.0459764252515387,0.0950925797388978,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.311789000492,-42.8361127609158,-42.83442291479,-42.8366923365618,-42.8379651436526,-42.8388244831574,-42.8397422084531,-42.8410301090656,-42.846101721847,-42.8334896108789,-42.837151163375,-42.8341266330169,-42.8266582262864,-42.8685357045631,-550000
0.681388888888889,-6.28274445412848,-0.00597082243012765,-0.00570585079507739,0.00293312813750351,0.00608015950876888,0.00651697788896226,0.00542726994367523,0.00265742594480508,-0.00278302224524372,-0.0228444008947925,0.0037815866287116,0.0198210710588852,0.0459478583740777,0.0950244224289601,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.286495609752,-42.8313021725165,-42.8296105428498,-42.8318761917453,-42.8331446378354,-42.8340003441181,-42.8349146629227,-42.8361982616595,-42.8412590095785,-42.828667843304,-42.8323199247348,-42.829294663368,-42.8218268288643,-42.8636672440961,-550000
0.681666666666667,-6.2710876227417,-0.00592507136610573,-0.00566561876794415,0.00296341053691858,0.00610245989793323,0.00653645242754164,0.0054473616888883,0.0026810611741031,-0.00274995904897183,-0.0227749849423246,0.00380491063314557,0.0198210597871962,0.0459191590573154,0.0949560330725161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.261220529627,-42.8264950692557,-42.8248016739379,-42.8270635542712,-42.8283276521001,-42.8291797369381,-42.8300906596523,-42.8313699688891,-42.8364198726736,-42.8238496275611,-42.8274922603332,-42.824466288649,-42.8169990664732,-42.858802348807,-550000
0.681944444444444,-6.25944813710472,-0.00587949564967232,-0.00562553853041223,0.00299353708568416,0.00612462292925331,0.0065558000497709,0.00546732996227866,0.00270457262983673,-0.00271703154028548,-0.0227057560236787,0.00382810608596116,0.0198209350034441,0.0458903280730378,0.0948874131230054,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.235963820937,-42.8216914626894,-42.8199963195389,-42.8222544356268,-42.8235141979013,-42.8243626730396,-42.8252702100366,-42.8265452421174,-42.831584322463,-42.8190349749691,-42.8226681814406,-42.8196415200396,-42.8121749501059,-42.8539410302201,-550000
0.682222222222222,-6.24782598458427,-0.00583409473789411,-0.00558560961483623,0.00302350832743098,0.00614664910751768,0.00657502122876203,0.00548717521752385,0.00272796074660986,-0.00268423928427061,-0.0226367136773782,0.00385117344456615,0.0198206972295157,0.045861366190236,0.0948185640285153,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.21072554412,-42.8168913643004,-42.8151944910649,-42.8174488472268,-42.8187042866211,-42.8195491637721,-42.8204533253979,-42.8217240926351,-42.826752370205,-42.8142238967746,-42.8178476992557,-42.814820368648,-42.8073544906844,-42.8490832997866,-550000
0.6825,-6.23622115250571,-0.00578886808930019,-0.00554583155481818,0.00305332480422626,0.00616853893602,0.00659411643621995,0.00550689790695311,0.00275122595776704,-0.00265158184721465,-0.0225678574429757,0.00387411316501588,0.0198203469855547,0.0458322741751243,0.0947494872317882,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.185505759234,-42.8120947854992,-42.810396199856,-42.8126468004138,-42.8138979295696,-42.8147392204133,-42.8156400169862,-42.816906531661,-42.8219240270863,-42.8094164041523,-42.8130308249051,-42.8100028455111,-42.8025376990597,-42.8442291688847,-550000
0.682777777777778,-6.2246336281533,-0.00574381516388093,-0.00550620388521038,0.00308298705658407,0.00619029291656,0.00661308614243602,0.00552649848155702,0.00277436869539663,-0.00261905879659893,-0.0224991868610514,0.00389692570201299,0.0198198847899669,0.0458030527911448,0.0946801841702409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.160304525956,-42.8073017376246,-42.8056014571801,-42.8078483064583,-42.8090951379847,-42.8099328541691,-42.81083029598,-42.812092570342,-42.8170993042215,-42.8046125082056,-42.8082175694442,-42.8051889615943,-42.7977245860124,-42.83937864882,-550000
0.683055555555556,-6.21306339877048,-0.00569893542308436,-0.0054667261421071,0.00311249562345474,0.0062119115494507,0.00663193081630171,0.00554597739098371,0.0027973893903296,-0.0025866697010998,-0.0224307014732144,0.00391961150891555,0.0198193111594246,0.0457737027989736,0.0946106562759816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.135121903587,-42.802512231943,-42.8008102742337,-42.8030533765591,-42.804295923033,-42.8051300761736,-42.8060241734859,-42.8072822197536,-42.8122782126538,-42.7998122199663,-42.8034079438569,-42.8003787277922,-42.7929151622526,-42.834531750826,-550000
0.683333333333333,-6.20151045156007,-0.00565422832981276,-0.00542739786284998,0.00314185104223652,0.0062333953335208,0.00665065092529924,0.00556533508354947,0.00282028847214619,-0.00255441413058456,-0.0223624008221033,0.00394217103773995,0.019818626608869,0.0457442249565308,0.0945409049758269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.109957951051,-42.7977262796495,-42.7960226621418,-42.7982620218436,-42.7995002958094,-42.8003308974894,-42.8012216605395,-42.8024754909,-42.8074607633552,-42.7950155503954,-42.7986019590563,-42.7955721549288,-42.7881094384205,-42.8296884860637,-550000
0.683611111111111,-6.18997477368459,-0.00560969334841824,-0.00538821858601867,0.00317105384877595,0.00625474476611524,0.00666924693551376,0.00558457200623164,0.00284306636917328,-0.00252229165610655,-0.0222942844513801,0.00396460473915739,0.0198178316515208,0.0457146200189896,0.0944709316913171,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.084812726896,-42.7929438918679,-42.7912386319582,-42.7934742533681,-42.7947082673378,-42.7955353291085,-42.7964227681054,-42.7976723947145,-42.8026469672268,-42.7902225103829,-42.7937996258849,-42.7907692537575,-42.7833074250862,-42.8248488656228,-550000
0.683888888888889,-6.1784563522665,-0.00556532994470361,-0.0053491878514334,0.00320010457737195,0.00627596034309905,0.00668771931163271,0.00560368860467913,0.0028657235084933,-0.00249030184991113,-0.0222263519057296,0.00398691306250537,0.0198169267988767,0.0456848887387815,0.0944007378387318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.059686289297,-42.7881650796508,-42.786458194666,-42.7886900821177,-42.7899198485712,-42.7907433819518,-42.7916275070771,-42.7928729420596,-42.797836835099,-42.7854331107484,-42.7890009551146,-42.7859700349617,-42.7785091327508,-42.8200129005211,-550000
0.684166666666667,-6.16695517438843,-0.00552113758591685,-0.00531030520014877,0.00322900376077779,0.00629704255885858,0.00670606851694755,0.00562268532320985,0.00288826031593905,-0.00245844428542262,-0.0221586027308615,0.00400909645578489,0.0198159125607245,0.0456550318656067,0.0943303248291043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.034578696055,-42.78338985398,-42.7816813611776,-42.7839095190072,-42.785135050392,-42.7859550668696,-42.786835888278,-42.7880771437275,-42.7930303777316,-42.7806473622414,-42.7842059574471,-42.781174509155,-42.7737145718456,-42.8151806017052,-550000
0.684444444444445,-6.15547122709347,-0.00547711574074842,-0.00527157017445688,0.00325775193020223,0.00631799190630931,0.006724295013358,0.00564156260481844,0.00291067721610312,-0.00242671853725129,-0.0220910364735058,0.00403115536566667,0.0198147894451332,0.0456250501464429,0.0942596940682406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.009490004603,-42.7786182257669,-42.7769081423351,-42.7791325748808,-42.7803538836123,-42.7811703946422,-42.7820479224611,-42.7832850104402,-42.7882276058144,-42.7758652755411,-42.7794146435144,-42.7763826868811,-42.7689237527332,-42.8103519800508,-550000
0.684722222222222,-6.1440044973854,-0.00543326387933064,-0.00523298231788176,0.00328634961531607,0.00633880887689835,0.00674239926137337,0.00566032089117011,0.00293297463233678,-0.00239512418118543,-0.022023652681411,0.00405309023749189,0.0198135579584751,0.0455949443255491,0.0941888469567339,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.984420272002,-42.7738502058525,-42.7721385489104,-42.7743592605125,-42.775576358974,-42.7763893759794,-42.7772636203092,-42.7784965528496,-42.7834285299675,-42.7710868612572,-42.7746270238788,-42.7715945786145,-42.7641366857073,-42.8055270463627,-550000
0.685,-6.13255497222895,-0.00538958147323007,-0.00519454117517566,0.00331479734425266,0.00635949396059763,0.00676038172011843,0.0056789606226154,0.00295515298675238,-0.00236366079419285,-0.021956450903344,0.00407490151527618,0.0198122186054153,0.0455647151444774,0.0941177848899837,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.959369554944,-42.7690858050077,-42.7673725916056,-42.7695895866066,-42.7708024871494,-42.7716120215218,-42.7724829924358,-42.7737117815381,-42.7786331607409,-42.7663121299298,-42.7698431090329,-42.7668101947607,-42.7593533809932,-42.8007058113753,-550000
0.685277777777778,-6.12112263855006,-0.00534606799544954,-0.00515624629231949,0.00334309564361119,0.00638004764591921,0.00677824284733191,0.00569748223818214,0.00297721270022793,-0.0023323279544158,-0.0218894306890894,0.00409658964171362,0.0198107718889252,0.0455343633420799,0.0940465092582063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.934337909757,-42.7643250339337,-42.7626102810534,-42.7648235637976,-42.7660322787409,-42.7668383418401,-42.7677060493848,-42.7689307070188,-42.7738415086155,-42.7615410920299,-42.7650629094005,-42.7620295456561,-42.7545738487479,-42.7958882857529,-550000
0.685555555555556,-6.10970748323613,-0.00530272292042377,-0.00511809721652033,0.00337124503846276,0.00640047041990923,0.00679598309937237,0.00571588617558489,0.00299915419240366,-0.00230112524116629,-0.0218225915894474,0.00411815505817987,0.0198092183102824,0.0455038896545177,0.0939750214464534,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.909325392401,-42.7595679032623,-42.7578516278169,-42.7600612026508,-42.7612657442819,-42.762068347436,-42.7629328016306,-42.7641533397353,-42.7690535840031,-42.7567737579593,-42.7602864353366,-42.7572526415688,-42.7497980990603,-42.7910744800895,-550000
0.685833333333333,-6.09830949313626,-0.00525954572401588,-0.0050800934962084,0.00339924605234806,0.00642076276815716,0.00681360293121922,0.00573417287122409,0.00302097788169492,-0.00227005223493484,-0.0217559331562276,0.00413959820473466,0.0198075583690771,0.045473294815266,0.0939033228346294,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.884332058471,-42.7548144235559,-42.7530966423904,-42.7553025136621,-42.7565028942366,-42.7573020487419,-42.7581632595791,-42.7593796900627,-42.7642693972464,-42.7520101380515,-42.7555136971272,-42.7524794926983,-42.7450261419519,-42.7862644049098,-550000
0.686111111111111,-6.08692865506151,-0.00521653588351064,-0.00504223468103716,0.003427099207283,0.00644092517479534,0.00683110279647616,0.00575234276019232,0.00304268418528406,-0.00223910851737441,-0.0216894549422548,0.00416091952012052,0.0198057925632187,0.0454425795551263,0.0938314147975024,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.859357963202,-42.7500646053079,-42.7483453351993,-42.750547507259,-42.7517437390004,-42.7525394561216,-42.7533974335671,-42.7546097683073,-42.7594889586198,-42.7472502425712,-42.7507447049902,-42.7477101091761,-42.7402579873763,-42.7814580706689,-550000
0.686388888888889,-6.07556495578514,-0.00517369287762096,-0.00500452032187526,0.0034548050237651,0.00646095812250078,0.00684848314737604,0.0057703962762685,0.00306427351912994,-0.00220829367130544,-0.0216231565013656,0.0041821194417752,0.0198039213889366,0.0454117446022302,0.0937592987047253,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.834403161466,-42.745318458943,-42.7435977166003,-42.7457961938,-42.7469882889002,-42.7477805798707,-42.7486353338634,-42.749843584707,-42.7547122783292,-42.7424940817151,-42.7459794690754,-42.7429445010659,-42.7354936452202,-42.7766554877525,-550000
0.686666666666667,-6.06421838204286,-0.00513101618647495,-0.00496694997081032,0.00348236402076943,0.00648086209250362,0.0068657444347791,0.00578833385193039,0.00308574629796964,-0.00217760728071451,-0.0215570373884041,0.0042031984058283,0.0198019453407863,0.0453807906820489,0.0936869759208515,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.809467707773,-42.7405759948175,-42.7388537968821,-42.7410485835754,-42.7422365541946,-42.7430254302162,-42.7438769706684,-42.7450811494316,-42.7499393665122,-42.7377416656119,-42.7412179994648,-42.7381826783639,-42.7307331253032,-42.7718566664779,-550000
0.686944444444444,-6.05288892053309,-0.00508850529161956,-0.00492952318114467,0.0035097767157576,0.00650063756458296,0.00688288710818112,0.00580615591835405,0.00310710293531429,-0.00214704893074713,-0.0214910971592191,0.00422415684710288,0.0197998649116557,0.0453497185174012,0.0936144478053439,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.784551656276,-42.7358372232192,-42.7341135862652,-42.7363046868074,-42.737488545074,-42.7382740173172,-42.7391223541143,-42.740322472583,-42.7451702332388,-42.7329930043226,-42.7364603061724,-42.7334246509988,-42.725976437378,-42.7670616170932,-550000
0.687222222222222,-6.0415765579172,-0.00504615967601711,-0.00489223950739036,0.00353704362467658,0.00652028501707537,0.0068999116157127,0.00582386290541377,0.00312834384346076,-0.00211661820770969,-0.0214253353706687,0.00424499519912428,0.0197976805927669,0.0453185288284627,0.0935417157125968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.759655060771,-42.731102154368,-42.7293770949022,-42.7315645136505,-42.7327442716614,-42.7335263512653,-42.7343714942662,-42.7355675641956,-42.7404048885114,-42.7282481078408,-42.7317063991455,-42.7286704288325,-42.7212235911313,-42.7622703497784,-550000
0.6875,-6.03028128081973,-0.00500397882403835,-0.00485509850527083,0.00356416526196604,0.00653980492687593,0.00691681840414038,0.00584145524168788,0.00314946943348906,-0.00208631469906582,-0.0213597515806137,0.00426571389411744,0.0197953928736819,0.045287222332773,0.0934687809919516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.734777974695,-42.7263707984164,-42.7246443328783,-42.7268280741914,-42.7280037440119,-42.7287824420843,-42.7296244011214,-42.7308164342363,-42.7356433422651,-42.723506986093,-42.7269562882637,-42.7239200216598,-42.716474596183,-42.7574828746452,-550000
0.687777777777778,-6.01900307582867,-0.00496196222146198,-0.00481809973171819,0.0035911421405581,0.00655919776943865,0.00693360791887834,0.00585893335446087,0.00317048011526246,-0.00205613799343259,-0.0212943453479183,0.00428631336301458,0.0197930022423095,0.04525579974524,0.0933956449877082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.709920451133,-42.7216431654489,-42.7199153102114,-42.7220953784494,-42.7232669721134,-42.724042299731,-42.72488108461,-42.7260690926052,-42.7308856043675,-42.7187696489386,-42.7222099833401,-42.719173439209,-42.7117294620875,-42.7526992017377,-550000
0.688055555555556,-6.00774192949569,-0.00492010935547338,-0.00478124274486764,0.00361797477188026,0.00657846401878476,0.00695028060398,0.00587629766972407,0.00319137629743816,-0.00202608768057873,-0.0212291162324483,0.00430679403545705,0.019790509184904,0.0452242617781539,0.093322309039143,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.685082542814,-42.7169192654831,-42.7151900368523,-42.7173664363771,-42.7185339658869,-42.7193059340953,-42.7201415545954,-42.7213255491349,-42.72613168462,-42.7140361061705,-42.7174674941212,-42.7144306911423,-42.7069881983332,-42.7479193410319,-550000
0.688333333333333,-5.99649782833636,-0.00487841971465934,-0.00474452710405759,0.00364466366586111,0.00659760414750185,0.00696683690214625,0.00589354861218264,0.00321215838746194,-0.00199616335142306,-0.0211640637950703,0.00432715633979739,0.0197879141860763,0.045192609141188,0.0932487744805244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.660264302117,-42.7121991084695,-42.710468522685,-42.7126412578598,-42.7138047351866,-42.7145733550001,-42.7154058208743,-42.7165858135922,-42.7213815927569,-42.709306367515,-42.7127288302871,-42.7096917870557,-42.7022508143431,-42.7431433024369,-550000
0.688611111111111,-5.98527075883044,-0.00483689278900453,-0.00470795236982814,0.00367120933093074,0.0066166186267509,0.00698327725472895,0.00591068660525061,0.00323282679157717,-0.00196636459803654,-0.0210991875976435,0.00434740070310141,0.0197852177287928,0.0451608425414142,0.0931750426411283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.635465781067,-42.7074827042919,-42.7057507775272,-42.7079198527165,-42.7090792898001,-42.7098445722022,-42.7106738931768,-42.7118498956769,-42.7166353384464,-42.7045804426324,-42.7079940014517,-42.7049567364792,-42.6975173194751,-42.7383710957942,-550000
0.688888888888889,-5.97406070742208,-0.00479552806989257,-0.00467151810391701,0.00369761227402905,0.00663550792626043,0.00699960210173384,0.00592771207106474,0.00325338191482091,-0.00193669101363016,-0.0210344872030281,0.00436752755115209,0.0197824202943852,0.0451289626833051,0.0931011148452537,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.610687031342,-42.7027700627676,-42.7010368111299,-42.7032022306999,-42.7043576394487,-42.7051195953917,-42.705945781167,-42.7071178050229,-42.7118929312905,-42.699858341117,-42.7032630171633,-42.7002255488775,-42.6927877230217,-42.7336027308788,-550000
0.689166666666667,-5.96286766052006,-0.0047543250500959,-0.00463522386925931,0.00372387300059884,0.00665427251434034,0.00701581188182144,0.00594462543047603,0.00327382416102873,-0.00190714219255822,-0.0209699621750785,0.00438753730845587,0.0197795223625505,0.0450969702687423,0.0930269924122372,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.58592810427,-42.6980611936476,-42.6963266331784,-42.6984884014963,-42.6996397937877,-42.7003984341933,-42.7012214944431,-42.7023895511985,-42.7071543808255,-42.6951400724975,-42.6985358869042,-42.6954982336498,-42.6880620342113,-42.7288382173989,-550000
0.689444444444444,-5.95169160449806,-0.0047132832237821,-0.00459906922998006,0.00374999201459814,0.00667291285787816,0.00703190703230912,0.00596142710306311,0.00329415393284121,-0.00187771773031836,-0.0209056120786434,0.00440743039824223,0.0197765244113594,0.0450648659970265,0.0929526766564678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.561189050833,-42.6933561066169,-42.691620253292,-42.6937783747265,-42.6949257624065,-42.6956810981655,-42.6965010425374,-42.6976651437059,-42.702419696522,-42.690425646237,-42.6938126200919,-42.6907748001304,-42.6833402622072,-42.7240775649963,-550000
0.689722222222222,-5.94053252569486,-0.00467240208650279,-0.00456305375139747,0.00377596981849743,0.00669142942234759,0.00704788798917897,0.00597811750712286,0.00331437163170241,-0.00184841722354581,-0.0208414364795572,0.00442720724246534,0.0197734269172557,0.0450326505648844,0.0928781688874019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.536469921665,-42.6886548112949,-42.6869176810245,-42.6890721599454,-42.6902155548293,-42.6909675968016,-42.6917844349171,-42.6929445919823,-42.6976888877852,-42.6857150717334,-42.6890932260784,-42.6860552575885,-42.6786224161088,-42.7193207832468,-550000
0.69,-5.92939041041463,-0.00463168113519578,-0.00452717700002205,0.00380180691329136,0.00670982267180218,0.00706375518707563,0.0059946970596847,0.00333447765786248,-0.00181924027001069,-0.0207774349446502,0.00444686826181109,0.0197702303550674,0.045000324666477,0.0928034704095804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.511770767058,-42.6839573172353,-42.6822189258643,-42.6843697666429,-42.6855091805146,-42.6862579395295,-42.6870716809839,-42.6882279053996,-42.6929619639553,-42.68100835832,-42.6843777141509,-42.6813396152291,-42.6739085049513,-42.7145678816601,-550000
0.690277777777778,-5.91826524492708,-0.00459111986817872,-0.00449143854354436,0.00382750379848974,0.00672809306888715,0.00707950905931206,0.00601116617650528,0.00335447241038204,-0.00179018646861493,-0.02071360704174,0.0044664138757005,0.0197669351980029,0.0449678889934055,0.092728582522644,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.487091636958,-42.6792636339267,-42.6775239972351,-42.6796712042433,-42.6808066488561,-42.6815521357123,-42.6823627900748,-42.683515093265,-42.6882389343076,-42.676305515265,-42.6796660935321,-42.6766278821924,-42.6691985377063,-42.7098188696805,-550000
0.690555555555555,-5.9071570154678,-0.00455071778515024,-0.00445583795084248,0.00385306097212873,0.00674624107484011,0.00709515003787257,0.00602752527207661,0.00337435628713381,-0.00176125541939576,-0.0206499523396289,0.00448584450228664,0.0197635419176666,0.044935344234719,0.0926535065213473,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.462432580973,-42.6745737707925,-42.6728329044951,-42.6749764821065,-42.6761079691825,-42.6768501946481,-42.6776577714619,-42.6788061648209,-42.6835198080529,-42.6716065517724,-42.6749583733803,-42.6719200675549,-42.6644925232818,-42.7050737566869,-550000
0.690833333333333,-5.89606570823839,-0.00451047438718024,-0.00442037479197817,0.00387847893077461,0.00676426714949211,0.00711067855341192,0.00604377475962688,0.00339412968480348,-0.00173244672351471,-0.0205864704081072,0.00450516055846569,0.0197600509840526,0.0449026910769233,0.0925782436955738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.437793648367,-42.6698877371916,-42.6681456569387,-42.6702856095275,-42.6714131507581,-42.6721521255707,-42.6729566343531,-42.6741011292452,-42.6788045943375,-42.6669114769818,-42.6702545627896,-42.667216180329,-42.6597904705225,-42.7003325519928,-550000
0.691111111111111,-5.8849913094068,-0.00447038917671346,-0.00438504863819031,0.00390375816952072,0.00678217175127412,0.00712609503526294,0.00605991505112023,0.00341379299889621,-0.00170375998326129,-0.0205231608179439,0.00452436245987135,0.0197564628655543,0.0448699302039902,0.092502795330351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.413174888064,-42.6652055424181,-42.6634622637952,-42.665598595737,-42.6667222027828,-42.6674579376495,-42.6682593878918,-42.669399995652,-42.6740933022435,-42.662220299969,-42.6655546707902,-42.6625162294635,-42.6550923882101,-42.6955952648471,-550000
0.691388888888889,-5.87393380510746,-0.00443046165756654,-0.00434985906189305,0.00392889918199645,0.00679995533721604,0.00714139991143602,0.00607594655726621,0.00343334662373594,-0.00167519480204859,-0.0204600231408959,0.00454345062088888,0.0197527780289694,0.0448370622973594,0.0924271627058657,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.388576348652,-42.6605271957018,-42.6587827342305,-42.6609154499016,-42.6620351343924,-42.66276763999,-42.6635660411578,-42.6647027730912,-42.6693859407894,-42.657533029746,-42.6608587063488,-42.657820223844,-42.6503982850634,-42.690861904434,-550000
0.691666666666667,-5.86289318144158,-0.00439069133491849,-0.00431480563667881,0.0039539024603684,0.00681761836295377,0.00715659360862566,0.00609186968751462,0.00345279095247164,-0.00164675078441335,-0.0203970569496956,0.0045624254546472,0.0197489969395026,0.0448040880359549,0.0923513470974778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.363998078382,-42.6558527062087,-42.6541070773462,-42.6562361811238,-42.6573519546589,-42.6580812416339,-42.6588766031668,-42.6600094705491,-42.6646825189297,-42.6528496752614,-42.6561666783686,-42.6531281722929,-42.6457081697388,-42.6861324798731,-550000
0.691944444444444,-5.85186942447737,-0.00435107771531375,-0.00427988793731018,0.00397876849534099,0.00683516128272864,0.0071716765522097,0.00610768485006517,0.0034721263770746,-0.00161842753600879,-0.0203342618180534,0.00458128737302863,0.0197451200607697,0.0447710080961835,0.0922753497757373,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.339440125167,-42.6511820830408,-42.6494353021803,-42.6515607984427,-42.6526726725908,-42.6533987515594,-42.6541910828711,-42.6553200969487,-42.6599830455557,-42.6481702454004,-42.6514785956896,-42.6484400835694,-42.6410220508301,-42.6814070002201,-550000
0.692222222222222,-5.84086252025024,-0.00431162030665716,-0.00424510553971978,0.00400349777616419,0.00685258454939432,0.00718664916625341,0.00612339245186667,0.00349135328834295,-0.00159022466360436,-0.0202716373206592,0.00460003678666929,0.0197411478548043,0.0447378231519495,0.0921991720063989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.314902536588,-42.6465153352365,-42.6447674177076,-42.6468893108339,-42.6479972971329,-42.6487201786812,-42.64950948916,-42.6506346611496,-42.6552875294955,-42.6434947489852,-42.646794467089,-42.6437559663705,-42.6363399368693,-42.6766854744666,-550000
0.6925,-5.82987245476305,-0.00427231861821162,-0.00421045802100689,0.00402809079063299,0.00686988861441705,0.00720151187351585,0.00613899289862034,0.00351047207590762,-0.00156214177508508,-0.0202091830331777,0.00461867410496437,0.0197370807820611,0.0447045338746559,0.0921228150504369,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.290385359892,-42.641852471771,-42.6401034328396,-42.6422217272097,-42.6433258371673,-42.6440455318511,-42.6448318308595,-42.6459531719486,-42.6505959795144,-42.6388231947754,-42.6421143012811,-42.6390758293305,-42.6316618363263,-42.6719679115407,-550000
0.692777777777778,-5.81889921398637,-0.00423317216059405,-0.00417594495943761,0.00405254802509195,0.00688707392787944,0.00721626509544835,0.00615448659478157,0.00352948312823278,-0.00153417847944965,-0.0201468985322445,0.00463719973606725,0.0197329193014196,0.0446711409332193,0.0920462801640573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.265888641995,-42.6371935015562,-42.6354433564249,-42.6375580564195,-42.6386583015129,-42.6393748198581,-42.640158116733,-42.6412756380798,-42.6459084043149,-42.634155591468,-42.6374381069181,-42.6343996810216,-42.6269877576097,-42.6672543203069,-550000
0.693055555555556,-5.80794278385862,-0.00419418044577089,-0.00414156593444099,0.00407686996444198,0.00690414093848307,0.00723090925219678,0.00616987394356844,0.00354838683261616,-0.00150633438680252,-0.02008478339547,0.00465561408689999,0.0197286638701861,0.0446376449940712,0.0919695685987155,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.241412429479,-42.6325384334414,-42.6307871972497,-42.6328983072501,-42.633994698926,-42.6347080514285,-42.6354883554813,-42.6366020682147,-42.6412248125369,-42.6294919476975,-42.6327658925897,-42.6297275299541,-42.6223177090662,-42.6625447095665,-550000
0.693333333333333,-5.79700315028641,-0.0041553429870623,-0.00410732052660278,0.00410105709213555,0.00692109009355468,0.00724544476260999,0.00618515534695447,0.00356718357519615,-0.00147860910835694,-0.0200228372014336,0.0046739175631463,0.0197243149441066,0.0446040467211684,0.0918926816011299,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.216956768601,-42.6278872762132,-42.6261349640373,-42.6282424884256,-42.6293350381006,-42.6300452352264,-42.630822555743,-42.6319324709627,-42.6365452127584,-42.6248322720367,-42.6280976668236,-42.6250593845764,-42.6176516989819,-42.657839088058,-550000
0.693611111111111,-5.78608029914466,-0.00411665929913095,-0.00407320831767094,0.00412510989018844,0.00693792183904412,0.00725987204423743,0.00620033120568252,0.00358587374094835,-0.00145100225643051,-0.0199610595296815,0.00469211056926132,0.0197198729773628,0.0445703467760003,0.0918156204132974,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.192521705286,-42.6232400385955,-42.6214866654492,-42.6235906086081,-42.6246793276685,-42.6253863798536,-42.6261607260943,-42.6272668548712,-42.6318696134951,-42.6201765729964,-42.623433438086,-42.6203952532758,-42.6129897355817,-42.6531374644571,-550000
0.693888888888889,-5.77517421627691,-0.00407812889798079,-0.00403922889054613,0.00414902883917536,0.00695463661953268,0.00727419151333454,0.00621540191925945,0.00360445771369422,-0.00142351344444231,-0.0198994499607288,0.00471019350847582,0.0197153384225798,0.0445365458175937,0.0917383862725073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.168107285136,-42.6185967292504,-42.6168423100847,-42.6189426763976,-42.6200275761995,-42.6207314938502,-42.6215028750501,-42.6226052284256,-42.6271980232012,-42.6155248590256,-42.6187732147814,-42.6157351443778,-42.6083318270297,-42.648439847377,-550000
0.694166666666667,-5.76428488749547,-0.00403975130095817,-0.00400538182928145,0.00417281441823789,0.00697123487823184,0.00728840358486814,0.00623036788595882,0.00362293587610462,-0.00139614228691326,-0.0198380080760537,0.00472816678279426,0.0197107117308293,0.0445026445025248,0.091660980411356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.143713553423,-42.613957356778,-42.6122019064815,-42.6142987003323,-42.6153797922016,-42.6160805856946,-42.6168490110633,-42.6179476000501,-42.6225304502693,-42.6108771385124,-42.6141170052532,-42.6110790661473,-42.6036779814298,-42.6437462453688,-550000
0.694444444444444,-5.75341229858171,-0.00400152602674346,-0.00397166671908323,0.00419646710508868,0.00698771705698806,0.00730250867251469,0.00624522950283275,0.0036413086096923,-0.00136888839945785,-0.0197767334580995,0.0047460307930014,0.0197059933516345,0.0444686434849234,0.091583404057764,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.119340555097,-42.6093219297166,-42.6075654631158,-42.6096586888889,-42.6107359841215,-42.6114336638037,-42.6121991425256,-42.6132939781075,-42.6178669030308,-42.6062334197834,-42.6094648177835,-42.6064270267885,-42.5990282068256,-42.6390566669214,-550000
0.694722222222222,-5.74255643528624,-0.00396345259535298,-0.0039380831463028,0.00421998737600898,0.00700408359629015,0.00731650718866287,0.00625998716570528,0.0036595762948264,-0.00134175139879036,-0.019715625690267,0.00476378593866207,0.0197011837329777,0.044434543416483,0.0915056584349844,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.094988334785,-42.6046904565432,-42.6029329884023,-42.6050226504827,-42.6060961603445,-42.6067907365333,-42.6075532777675,-42.6086443708993,-42.613207389756,-42.6015937111045,-42.6048166605939,-42.6017790344447,-42.5943825112006,-42.634371120462,-550000
0.695,-5.73171728332914,-0.00392553052813307,-0.00390463069843931,0.00424337570585817,0.00702033493526494,0.00733039954442266,0.00627464126917931,0.00367773931072712,-0.00131473090271209,-0.019654684356922,0.00478143261812895,0.0196962833212974,0.0444003449464656,0.0914277447616242,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.070656936791,-42.6000629456735,-42.5983044906951,-42.600390593468,-42.6014603291951,-42.6021518121782,-42.6029114250588,-42.6039987866664,-42.6085519186543,-42.5969580206809,-42.6001725418452,-42.5971350971991,-42.5897409024786,-42.6296896143563,-550000
0.695277777777778,-5.72089482840019,-0.00388775934775825,-0.0038713089641315,0.00426663256807085,0.00703647151168584,0.00734418614962301,0.00628919220663752,0.00369579803547484,-0.00128782653011928,-0.0195939090433853,0.00479897122854213,0.0196912925615027,0.0443660487217083,0.0913496642516554,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.046346405098,-42.5954394054622,-42.593679978287,-42.5957625261383,-42.5968284989369,-42.5975168989727,-42.5982735926083,-42.5993572335891,-42.6039004978747,-42.5923263566572,-42.5955324696379,-42.5924952230748,-42.585103388524,-42.6250121569087,-550000
0.695555555555556,-5.71008905615908,-0.00385013857822498,-0.00383811753316435,0.00428975843466748,0.00705249376197301,0.00735786741281657,0.00630364037024793,0.00371375284600617,-0.00126103790099025,-0.0195332993359347,0.00481640216583179,0.0196862118969647,0.0443316553866356,0.0912714181144307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.022056783369,-42.5908198442031,-42.5890594594106,-42.5911384567265,-42.5922006777728,-42.5928860050902,-42.5936397885647,-42.5947197197873,-42.5992531355058,-42.5876987271183,-42.5908964520125,-42.5878594200351,-42.5804699771415,-42.6203387563627,-550000
0.695833333333333,-5.69929995223563,-0.00381266774485508,-0.00380505599645551,0.00431275377625041,0.00706840212119851,0.00737144374128357,0.00631798615096337,0.00373160411812001,-0.00123436463639207,-0.0194728548218033,0.0048337258247255,0.0196810417695357,0.0442971655832592,0.0911930075546959,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.997788114951,-42.5862042701298,-42.584442942238,-42.5865183934051,-42.5875768738456,-42.5882591386442,-42.5890100210164,-42.5900862533206,-42.5946098395759,-42.5830751400885,-42.5862644969496,-42.5832276959836,-42.5758406760772,-42.6156694209007,-550000
0.696111111111111,-5.68852750223002,-0.00377534637428673,-0.00377212394606518,0.00433561906201326,0.00708419702308831,0.00738491554103392,0.00633222993853046,0.00374935222648107,-0.0012078063584733,-0.0194125750891789,0.00485094259874769,0.0196757826195394,0.0442625799511947,0.0911144337726075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.97354044287,-42.5815926914154,-42.5798304348812,-42.5819023442862,-42.5829570952379,-42.5836363076881,-42.5843842979916,-42.585456842189,-42.5899706180538,-42.5784556035328,-42.58163661237,-42.5786000587643,-42.5712154930181,-42.6110041586445,-550000
0.696388888888889,-5.677771691713,-0.00373817399447399,-0.00373932097517978,0.0043583547597366,0.00709987890002603,0.00739828321680857,0.00634637212148283,0.00376699754462141,-0.00118136269046537,-0.0193524597271925,0.00486805288021899,0.019670434885787,0.0442278991276613,0.0910356979637422,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.949313809839,-42.5769851161727,-42.5752219453923,-42.5772903174224,-42.5783413499724,-42.5790175202154,-42.5797626274591,-42.5808314943325,-42.5853354788482,-42.5738401253565,-42.5770128061352,-42.5739765161625,-42.5665944355926,-42.6063429776558,-550000
0.696666666666667,-5.6670325062261,-0.00370115013468531,-0.00370664667811902,0.00438096133580156,0.00711544818305402,0.00741154717208448,0.00636041308715464,0.00378454044494081,-0.00115503325667188,-0.0192925083259342,0.00488505706026845,0.019664999005576,0.0441931237474904,0.0909568013191161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.925108258255,-42.572381552455,-42.5706174817638,-42.5726823208062,-42.5737296460123,-42.57440278416,-42.575145017328,-42.5762102176318,-42.5807044298088,-42.5692287134058,-42.5723930860474,-42.5693570759042,-42.5619775113706,-42.601685885936,-550000
0.696944444444444,-5.65630993128184,-0.00366427432549577,-0.00367410065033265,0.00440343925518024,0.00713090530188237,0.00742470780907915,0.00637435322167298,0.00380198129871508,-0.00112881768247287,-0.0192327204764392,0.00490195552883158,0.0196594754146915,0.0441582544431376,0.0908777450251946,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.900923830202,-42.567782008256,-42.5660170519286,-42.568078362371,-42.5691219912613,-42.5697921073967,-42.5705314754481,-42.5715930199084,-42.5760774787257,-42.5646213754677,-42.56777745985,-42.5647417456567,-42.557364727864,-42.5970328914266,-550000
0.697222222222222,-5.64560395236397,-0.00362754609878948,-0.00364168248839535,0.00442578898145242,0.00714625068488472,0.00743776552875114,0.00638819290997107,0.00381932047609236,-0.0011027155943281,-0.0191730957706837,0.00491874867465307,0.0196538645474145,0.044123291844684,0.0907985302639129,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.876760567451,-42.5631864915096,-42.5614206637606,-42.5634784499907,-42.564518393564,-42.565185497741,-42.5659220096103,-42.5669799089248,-42.5714546333304,-42.5600181192703,-42.5631659352276,-42.5601305330291,-42.5527560925267,-42.5923840020094,-550000
0.6975,-5.63491455492767,-0.00359096498775512,-0.0036093917900048,0.00444801097679715,0.00716148475910741,0.00745072073080266,0.00640193253578069,0.00383655834610104,-0.00107672661975815,-0.0191136338015932,0.0049354368852882,0.0196481668365275,0.0440882365798475,0.0907191582126827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.85261851146,-42.558595010091,-42.5568283250747,-42.5588825914802,-42.5599188607058,-42.5605829629495,-42.5613166275463,-42.5623708923845,-42.5668359012953,-42.5554189524832,-42.5585585198061,-42.5555234455718,-42.5481516127548,-42.5877392255068,-550000
0.697777777777778,-5.62424172439977,-0.00355453052687908,-0.00357722815398001,0.00447010570200576,0.00717660795026678,0.00746357381368378,0.00641557248164536,0.00385369527664881,-0.00105085038735711,-0.0190543341630349,0.00495202054710957,0.0196423827133185,0.0440530892739875,0.0906396300444128,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.828497703381,-42.5540075718161,-42.5522400436268,-42.5542907945957,-42.5553234004137,-42.5559845107201,-42.5567153369296,-42.5577659779328,-42.5622212902345,-42.5508238827178,-42.5539552211533,-42.5509204907775,-42.5435512958868,-42.5830985696821,-550000
0.698055555555556,-5.61358544617892,-0.00351824225194632,-0.00354519118025854,0.00449207361647614,0.00719162068275948,0.00747632517459693,0.00642911312891369,0.00387073163452661,-0.00102508652678229,-0.0189951964498137,0.00496850004530874,0.0196365126075797,0.0440178505501153,0.0905599469275167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.804398184053,-42.5494241844422,-42.5476558271145,-42.5497030670348,-42.5507320203559,-42.5513901486925,-42.5521181453752,-42.5531651731565,-42.5576108077039,-42.5462329175271,-42.5493560467789,-42.5463216760809,-42.5389551492042,-42.5784620422393,-550000
0.698333333333333,-5.60294570563588,-0.0034820997000372,-0.00351328046989362,0.00451391517822482,0.00720652337965779,0.00748897520949695,0.00644255485774971,0.00388766778541359,-0.000999434668756567,-0.0189362202576763,0.00498487576389917,0.0196305569476189,0.0439825210288977,0.0904801100259325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.780319994011,-42.5448448556683,-42.5430756831771,-42.5451194164367,-42.5461447281426,-42.5467998844478,-42.5475250604397,-42.5485684855841,-42.5530044612009,-42.5416460644061,-42.5447610041348,-42.5417270088593,-42.5343631799313,-42.573829650824,-550000
0.698611111111111,-5.59232248811367,-0.0034461024095259,-0.00348149562505109,0.00453563084388125,0.00722131646272149,0.00750152431309252,0.00645589804713555,0.00390450409387197,-0.000973894445058868,-0.0188774051833058,0.00500114808571963,0.0196245161602593,0.0439471013286663,0.0904001204991349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.756263173479,-42.5402695931348,-42.5384996193955,-42.5405398503826,-42.5415615313256,-42.5422137255095,-42.542936089622,-42.5439759226866,-42.5484022581655,-42.5370633307923,-42.540170100615,-42.5371364964324,-42.5297753952354,-42.569201403023,-550000
0.698888888888889,-5.5817157789278,-0.00341024992007169,-0.0034498362490091,0.00455722106870004,0.00723600035239021,0.00751397287886015,0.00646914307486556,0.00392124092336131,-0.000948465488528788,-0.0188187508243215,0.00501731739243709,0.0196183906708453,0.0439115920654219,0.0903199795021497,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.73222776238,-42.5356984044241,-42.5339276432932,-42.5359643763956,-42.5369824373992,-42.5376316793431,-42.5383512403632,-42.5393874918772,-42.5438042059798,-42.5324847240657,-42.5355833435564,-42.5325501460628,-42.5251918022273,-42.5645773063648,-550000
0.699166666666667,-5.57112556336647,-0.00337454177262072,-0.00341830194615516,0.00457868630655685,0.00725057546779835,0.00752632129903339,0.00648229031755781,0.00393787863623206,-0.000923147433059672,-0.0187602567792755,0.00503338406454699,0.0196121809032466,0.0438759938528491,0.0902396881855617,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.70821380033,-42.5311312970611,-42.5293597623357,-42.5313930019412,-42.5324074537998,-42.5330537533565,-42.533770520047,-42.5348032005114,-42.5392103119687,-42.527910251549,-42.5310007402387,-42.5279679649563,-42.5206124079615,-42.55995736832,-550000
0.699444444444444,-5.5605518266908,-0.00333897750940141,-0.00338689232198196,0.0046000270099555,0.00726504222677294,0.00753856996461178,0.00649534015065423,0.00395441759373375,-0.000897939913601863,-0.0187019226476509,0.00504934848138331,0.0196058872798631,0.0438403073023106,0.0901592476955415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.684221326642,-42.5265682785127,-42.5247959839312,-42.5268257344276,-42.5278365879067,-42.5284799549004,-42.5291939359996,-42.5302230558879,-42.5346205833997,-42.5233399205078,-42.5264222978845,-42.5233899602619,-42.5160372194362,-42.5553415963013,-550000
0.699722222222222,-5.54999455413501,-0.00330355667392263,-0.00335560698308602,0.00462124363003083,0.00727940104583345,0.00755071926536374,0.00650829294842616,0.00397085815601111,-0.000872842566151675,-0.0186437480298622,0.00506521102111028,0.0195995102216292,0.0438045330228718,0.0900786591738447,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.660250380329,-42.5220093561886,-42.5202363154306,-42.5222625812056,-42.5232698470417,-42.5239102912685,-42.5246214954904,-42.5256470652481,-42.5300350274834,-42.5187737381508,-42.5218480236597,-42.518816139072,-42.5114662435935,-42.5507299976634,-550000
0.7,-5.53945373090665,-0.0032682788109701,-0.00332444553716145,0.00464233661654753,0.00729365234019981,0.00756276958983315,0.00652114908397127,0.00398720068211425,-0.000847855027754744,-0.0185857325272532,0.00508097206073962,0.0195930501480162,0.0437686716212894,0.0899979237578382,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.636301000103,-42.5174545374413,-42.515680764128,-42.517703549569,-42.5187072384698,-42.5193447696971,-42.5200532057317,-42.5210752357767,-42.5254536513738,-42.5142117116304,-42.5172779246736,-42.5142465084229,-42.50689948732,-42.5461225797041,-550000
0.700277777777778,-5.52892934218679,-0.00323314346660461,-0.00329340759300483,0.00466330641791506,0.00730779652379131,0.00757472132533621,0.00653390892922073,0.00400344552999764,-0.000822976936503442,-0.0185278757420902,0.00509663197612144,0.0195865074770387,0.0437327237020298,0.0899170425805073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.612373224373,-42.5129038295663,-42.5111293372605,-42.5131486467548,-42.5141487693994,-42.5147833973665,-42.5154890738795,-42.516507574602,-42.5208764621681,-42.5096538480423,-42.5127120079794,-42.5096810752947,-42.5023369574467,-42.5415193496637,-550000
0.700555555555555,-5.51842137313025,-0.00319815018815169,-0.00326249276050947,0.00468415348117573,0.00732183400923608,0.0075865748579677,0.00654657285494327,0.00401959305652167,-0.000798207931531422,-0.0184701772775689,0.00511219114195271,0.0195798826252581,0.0436966898672745,0.0898360167704699,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.588467091253,-42.5083572398024,-42.5065820420088,-42.5085978799433,-42.509594446982,-42.5102261814001,-42.5109291070331,-42.5119440887958,-42.5163034669075,-42.5051001544262,-42.5081502805741,-42.5051198466119,-42.497778660749,-42.5369203147256,-550000
0.700833333333333,-5.50792980886576,-0.00316329852421126,-0.00323170065066101,0.00470487825202212,0.00733576520786855,0.00759833057260388,0.00655914123074284,0.00403564361745859,-0.000773547653014222,-0.0184126367378067,0.00512764993178288,0.019573176007784,0.0436605707169276,0.0897548474519894,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.564582638559,-42.5038147753319,-42.5020388854973,-42.5040512562588,-42.5050442783132,-42.5056731288652,-42.5063733122358,-42.5073847853738,-42.5117346725768,-42.5005506377658,-42.5035927493988,-42.500562829243,-42.4932246039477,-42.5323254820163,-550000
0.701111111111111,-5.4974546344962,-0.00312858802464613,-0.00320103087553103,0.00472548117478674,0.00734959052973652,0.00760998885290331,0.00657161442506848,0.00405159756749219,-0.000748995742166139,-0.0183552537278383,0.0051430087180083,0.019566388038284,0.0436243668486173,0.0896735357449939,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.540719903811,-42.4992764432807,-42.4974998747941,-42.499508782769,-42.5004982704322,-42.501124246773,-42.5018216964748,-42.5028296712957,-42.5071700861052,-42.496005304989,-42.499039421339,-42.4960100300014,-42.4886747937081,-42.5277348586061,-550000
0.701388888888889,-5.48699583509881,-0.00309401824057923,-0.0031704830482878,0.00474596269245668,0.00736331038360177,0.0076215500813143,0.00658399280521067,0.00406745526022223,-0.000724551841236665,-0.018298027853623,0.00515826787188264,0.019559519128984,0.0435880788577128,0.0895920827650814,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.516878924232,-42.4947422507188,-42.4929650169115,-42.494970466486,-42.4959564303226,-42.4965795420791,-42.4972742666817,-42.4982787534657,-42.5026097143661,-42.4914641629682,-42.4944903032247,-42.4914614556452,-42.4841292366414,-42.5231484515086,-550000
0.701666666666667,-5.47655339572535,-0.00305958872439261,-0.00314005678318209,0.00476632324667261,0.00737692517694279,0.00763301463907515,0.00659627673730759,0.00408321704816612,-0.000700215593506354,-0.0182409587220361,0.00517342776351943,0.0195525696906742,0.0435517073373188,0.089510489623543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.493059736753,-42.4902122046602,-42.4884343188063,-42.4904363143659,-42.4914187649122,-42.4920390216833,-42.4927310297324,-42.4937320387325,-42.4980535641773,-42.4869272185208,-42.4899454018307,-42.4869171128774,-42.479587939304,-42.5185662676815,-550000
0.701944444444444,-5.46612730140233,-0.0030252990297253,-0.0031097516955475,0.00478656327772994,0.00739043531596102,0.00764438290621566,0.00660846658634902,0.00409888328276324,-0.000675986643289611,-0.0181840459408669,0.00518848876188997,0.0195455401327115,0.0435152528782935,0.0894287574273674,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.469262378012,-42.4856863120631,-42.4839077873794,-42.4859063333096,-42.4868852810733,-42.48750269243,-42.4881919924477,-42.4891895338894,-42.4935016423018,-42.4823944784086,-42.4854047238768,-42.4823770083466,-42.4750509081981,-42.5139883140266,-550000
0.702222222222222,-5.45571753713124,-0.00299114871146997,-0.00307956740179802,0.00480668322458515,0.00740384120558211,0.00765565526156254,0.00662056271617632,0.00411445431437447,-0.00065186463592623,-0.0181272891188212,0.00520345123483307,0.0195384308630231,0.043478716069251,0.0893468872792614,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.445486884355,-42.4811645798307,-42.4793854294768,-42.4813805301624,-42.482355985623,-42.4829705611087,-42.483657161593,-42.4846512456748,-42.4889539554473,-42.4778659493388,-42.4808682760281,-42.4778411486464,-42.4705181497717,-42.5094145973901,-550000
0.7025,-5.44532408788867,-0.00295713732576347,-0.00304950351943,0.00482668352485961,0.00741714324945758,0.00766683208274506,0.0066325654894858,0.00412993049228886,-0.000627849217784128,-0.018070687865515,0.0052183155490516,0.0195312422881154,0.0434420974965667,0.0892648802776583,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.421733291837,-42.4766470148105,-42.4748672518892,-42.4768589117148,-42.4778308853235,-42.4784426344536,-42.479126543879,-42.4801171807722,-42.4844105102665,-42.473341637964,-42.476336064895,-42.4733095403163,-42.4659896704195,-42.5048451245626,-550000
0.702777777777778,-5.43494693862659,-0.00292326442999708,-0.00301955966701155,0.00484656461483894,0.00743034184997291,0.00767791374618923,0.00664447526783518,0.00414531216472511,-0.000603940036253451,-0.0180142417914753,0.00523308207012035,0.0195239748130724,0.0434053977443888,0.0891827375167335,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.398001636225,-42.4721336237953,-42.4703532613528,-42.4723414847023,-42.4733099868821,-42.4739189191446,-42.4746001459619,-42.4755873458104,-42.4798713133579,-42.4688215508821,-42.4718080970335,-42.4687821898417,-42.4614654764819,-42.5002799022795,-550000
0.703055555555556,-5.42458607427249,-0.00288952958280009,-0.00298973546418601,0.00486632692947846,0.00744343740824556,0.00768890062713106,0.0066562924116401,0.00416059967882981,-0.000580136739743445,-0.01795795050814,0.00524775116248864,0.0195166288415634,0.0433686173946402,0.0891004600864219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.374291952996,-42.4676244135229,-42.4658434645488,-42.4678282558057,-42.4687932969515,-42.4693994218065,-42.4700779744429,-42.471061747364,-42.4753363712655,-42.4643056946371,-42.4672843789456,-42.4642591036539,-42.4569455742463,-42.4957189372213,-550000
0.703333333333333,-5.41424147972964,-0.00285593234404601,-0.00296003053166682,0.00488597090240935,0.0074564303241291,0.00769979309961514,0.00666801728018401,0.00417579338068708,-0.000556438977686093,-0.0179018136278484,0.00526232318947878,0.0195092047758452,0.0433317570270299,0.0890180490724217,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.35060427734,-42.4631193906767,-42.4613378681042,-42.4633192316514,-42.4642808221301,-42.4648841490104,-42.4655600358694,-42.4665403919532,-42.470805690479,-42.4597940757186,-42.4627649170791,-42.4597402881307,-42.4524299699469,-42.4911622360135,-550000
0.703611111111111,-5.4039131398772,-0.00282247227484271,-0.00293044449123697,0.00490549696593562,0.00746932099622004,0.00771059153649488,0.00667965023161647,0.00419089361531552,-0.000532846400523552,-0.0178458307638526,0.00527679851329483,0.0195017030167692,0.0432948172190548,0.0889355055562169,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.326938644162,-42.4586185618854,-42.4568364785918,-42.4588144188117,-42.4597725689621,-42.4603731072728,-42.4610463367347,-42.4620232860443,-42.4662792774344,-42.4552867005627,-42.4582497178283,-42.4552257495962,-42.4479186697647,-42.4866098052273,-550000
0.703888888888889,-5.39360103957051,-0.00278914893753725,-0.00290097696574496,0.00492490555104444,0.00748210982185781,0.00772129630943876,0.00669119162295724,0.00420590072667637,-0.000509358659714496,-0.0177900015303016,0.0052911774950196,0.019494123963782,0.0432577985460127,0.0888528306150868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.303295088082,-42.4541219337239,-42.4523393025303,-42.4543138238046,-42.4552685439376,-42.4558663030567,-42.456536883478,-42.4575104360498,-42.4617571385136,-42.4507835755517,-42.453738787534,-42.4507154943214,-42.443411679828,-42.4820616513791,-550000
0.704166666666667,-5.3833051636412,-0.0027559618957043,-0.00287162757910358,0.00494419708740527,0.00749479719712861,0.00773190778893396,0.00670264181009975,0.00422081505767145,-0.000485975407728463,-0.0177343255422483,0.00530546049462392,0.0194864680149312,0.0432207015810035,0.088770025322119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.279673643435,-42.449629512713,-42.4478463463848,-42.4498174530945,-42.4507687534932,-42.4513637427711,-42.4520316824851,-42.4530018483288,-42.4572392800453,-42.4462847070146,-42.4492321324834,-42.4462095285242,-42.4389090062126,-42.4775177809315,-550000
0.704444444444444,-5.37302549689746,-0.00272291071415046,-0.00284239595628429,0.00496337200337042,0.00750738351686974,0.00774242634428833,0.00671400114781388,0.00423563695014703,-0.000462696298042351,-0.0176788024156444,0.00531964787096613,0.0194787355668694,0.0431835268949386,0.0886870907462234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.256074344274,-42.4451413053195,-42.4433576165665,-42.4453253130922,-42.4462732040118,-42.4468654327717,-42.4475307400884,-42.4484975291868,-42.4527257083046,-42.4417901012271,-42.4447297589108,-42.4417078583694,-42.4344106549417,-42.472978200293,-550000
0.704722222222222,-5.36276202412418,-0.00268999495890692,-0.00281328172331866,0.00498243072598705,0.00751986917466887,0.00775285234363446,0.0067252699897454,0.00425036674489988,-0.000439520985140476,-0.017623431767339,0.00533373998179399,0.0194709270148602,0.0431462750565466,0.0886040279521461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.23249722437,-42.4406573179572,-42.4388731194336,-42.4408374101551,-42.4417819018231,-42.4423713793609,-42.4430340625669,-42.4439974848761,-42.4482164295138,-42.437299764412,-42.4402316729976,-42.4372104899694,-42.4299166319867,-42.4684429158184,-550000
0.705,-5.35251473008316,-0.00265721419722722,-0.00278428450729419,0.00500137368099208,0.00753225456287282,0.00776318615392996,0.00673644868842675,0.00426500478167234,-0.000416449124509125,-0.0175682132150777,0.00534773718375083,0.0194630427527777,0.0431089466323849,0.0885208380004789,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.208942317213,-42.4361775569859,-42.4343928612908,-42.4363537505872,-42.4372948532033,-42.4378815887881,-42.4385416561469,-42.4395017215965,-42.443711449842,-42.4328137027392,-42.4357378808723,-42.4327174293841,-42.4254269432667,-42.4639119338088,-550000
0.705277777777778,-5.34228359951331,-0.00262456799758637,-0.00275540393634995,0.00502020129281845,0.00754454007258731,0.0077734281409624,0.00674753759527362,0.0042795513991622,-0.000393480372635479,-0.0175131463775031,0.00536163983237612,0.0194550831731134,0.043071542186841,0.088437521947677,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.185409656014,-42.4317020287129,-42.4299168483902,-42.4318743406398,-42.4328120643763,-42.4333960672497,-42.4340535270015,-42.4350102454945,-42.4392107754058,-42.4283319223263,-42.4312483886113,-42.4282286826209,-42.4209415946491,-42.4593852605122,-550000
0.705555555555556,-5.33206861713084,-0.00259205592967605,-0.0027266396396782,0.0050389139846002,0.007556726093682,0.00778357866935345,0.00675853706058683,0.00429400693502585,-0.00037061438700571,-0.0174582308741465,0.00537544828210935,0.0194470486669823,0.0430340622821382,0.0883540808460713,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.161899273706,-42.4272307393921,-42.425445086931,-42.4273991865112,-42.4283335415127,-42.4289148208896,-42.4295696812516,-42.4305230626646,-42.4347144122691,-42.4238544292383,-42.4267632022384,-42.4237442556354,-42.4164605919498,-42.4548629021234,-550000
0.705833333333333,-5.32186976762944,-0.002559677564399,-0.002697991247518,0.00505751217817328,0.00756881301478893,0.00779363810256191,0.00676944743355841,0.00430837172587478,-0.000347850826101887,-0.0174034663254298,0.00538916288628977,0.0194389396241235,0.0429965074783464,0.0882705157438818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.138411202944,-42.422763695225,-42.4209775830596,-42.4229282943474,-42.423859290731,-42.4244378557991,-42.4250901249654,-42.4260401791485,-42.4302223664438,-42.419381229488,-42.4222823277253,-42.4192641543313,-42.4119839409335,-42.4503448647841,-550000
0.706111111111111,-5.31168703568047,-0.00252743247387378,-0.00266945839115445,0.00507599629407821,0.00758080122331418,0.00780360680288265,0.00678026906227682,0.00432264610728259,-0.000325189349400643,-0.0173488523526639,0.00540278399716778,0.0194307564329046,0.0429588783333902,0.088186827685225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.114945476107,-42.4183009023603,-42.4165143428704,-42.4184616702417,-42.4193893180971,-42.4199651780175,-42.4206148641591,-42.4215616009361,-42.4257346438893,-42.4149123290365,-42.4178057709921,-42.4147883845606,-42.4075116473135,-42.4458311545837,-550000
0.706388888888889,-5.30152040593317,-0.00249532023142474,-0.00264104070291516,0.00509436675156841,0.00759269110543338,0.00781348513145392,0.0067910022937247,0.00433683041378558,-0.000302629617367796,-0.0172943885780502,0.00541631196590098,0.0194224994803267,0.0429211754030493,0.0881030177101337,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.091502125299,-42.4138423668946,-42.4120553724057,-42.4139993202355,-42.4149236296251,-42.4154967935319,-42.416143904797,-42.4170873339653,-42.4212512505136,-42.4104477337929,-42.4133335379069,-42.410316952124,-42.4030437167521,-42.4413217775586,-550000
0.706666666666667,-5.29136986301481,-0.00246334041158007,-0.00261273781617067,0.00511262396860692,0.0076044830461013,0.00782327344825791,0.00680164747378412,0.00435092497888822,-0.000280171291458014,-0.0172400746246701,0.00542974714255439,0.0194141691520314,0.0428833992409703,0.0880190868545682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.068081182348,-42.4093880948724,-42.4076006776555,-42.4095412503182,-42.4104622312769,-42.4110327082775,-42.4116772527914,-42.4126173841222,-42.4167721921725,-42.4059874496148,-42.4088656342866,-42.4058498627707,-42.3985801548612,-42.4368167396934,-550000
0.706944444444444,-5.28123539153094,-0.00243149259007195,-0.0025845493653273,0.00513076836187322,0.0076161774290478,0.00783297211212569,0.00681220494724069,0.00436493013506216,-0.000257814034111863,-0.0171859101164928,0.00544308987611319,0.0194057658322999,0.042845550398672,0.0879350361504257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.044682678812,-42.4049380922862,-42.4031502645584,-42.4050874664273,-42.4060051289629,-42.4065729281382,-42.4072149140032,-42.4081517572415,-42.4122974746709,-42.4015314823086,-42.4044020658966,-42.4013871221992,-42.3941209672018,-42.4323160469203,-550000
0.707222222222222,-5.2711169760655,-0.00239977634383237,-0.00255647498582957,0.00514880034676746,0.00762777463678428,0.0078425814807424,0.00682267505778143,0.00437884621375311,-0.000235557508754107,-0.0171318946783647,0.00545634051447687,0.0193972899040565,0.0428076294255531,0.0878508666255551,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.021306645975,-42.4004923650768,-42.3987041390013,-42.4006379744489,-42.401552328542,-42.4021174589461,-42.4027568942418,-42.4036904591067,-42.4078271037619,-42.3970798376294,-42.3999428384515,-42.3969287360569,-42.3896661592847,-42.4278197051197,-550000
0.7075,-5.26101460118108,-0.00236819125098725,-0.00252851431415331,0.00516672033741066,0.00763927505061082,0.0078521019106436,0.00683305814800393,0.00439267354538162,-0.000213401379792285,-0.0170780279360153,0.00546949940446599,0.0193887417488813,0.0427696368688947,0.0877665793037757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.99795311485,-42.3960509191336,-42.39426230682,-42.3961927802176,-42.3971038358218,-42.3976663064822,-42.3983031992655,-42.3992334954498,-42.4033610851478,-42.3926325212814,-42.3954879576148,-42.3924747099406,-42.3852157365705,-42.4233277201204,-550000
0.707777777777778,-5.25092825141903,-0.00233673689085669,-0.00250066698780467,0.00518452874665032,0.00765067905061344,0.00786153375722217,0.00684335455941722,0.00440641245934181,-0.000191345312609266,-0.0170243095160495,0.00548256689182285,0.0193801217470031,0.0427315732738708,0.0876821752048828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.974622116182,-42.3916137602946,-42.3898247737989,-42.3917518895171,-42.3926596565588,-42.3932194764767,-42.3938538347818,-42.3947808719523,-42.3988994244801,-42.3881895389181,-42.3910374289995,-42.3880250493969,-42.38076970447,-42.4188400976996,-550000
0.708055555555556,-5.24085791129973,-0.00230541284395051,-0.00247293264531974,0.00520222598606023,0.00766198701567455,0.00787087737473306,0.0068535646324427,0.00442006328401116,-0.000169388973567264,-0.0169707390459509,0.00549554332121938,0.0193714302773093,0.0426934391835542,0.0875976553446615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.951313680445,-42.3871808943467,-42.3853915456717,-42.3873153080799,-42.3882197964586,-42.3887769746086,-42.3894088064471,-42.3903325942448,-42.3944421273594,-42.3837508961423,-42.386591258168,-42.3835797599219,-42.376328068344,-42.4143568435832,-550000
0.708333333333333,-5.2308035653227,-0.00227421869196907,-0.00244531092625746,0.00521981246595098,0.00767319932346539,0.00788013311629336,0.00686368870641837,0.00443362634674861,-0.000147532029999417,-0.016917316154075,0.00550842903625313,0.0193626677173499,0.0426552351389253,0.0875130207348989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.928027837846,-42.3827523270261,-42.3809626281211,-42.3828830415878,-42.383784261176,-42.3843388065066,-42.3849681198675,-42.3858886679075,-42.389989199336,-42.3793165985067,-42.3821494506325,-42.3791388469617,-42.3718908335038,-42.4098779634462,-550000
0.708611111111111,-5.22076519796683,-0.00224315401779338,-0.00241780147120476,0.00523728859536718,0.00768431635045723,0.0078893013338872,0.00687372711960189,0.00444710197389861,-0.000125774150211582,-0.0168640404696518,0.00552122437945838,0.0193538344433391,0.0426169616788725,0.0874282723834021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.904764618325,-42.3783280640179,-42.3765380267795,-42.3784550956723,-42.3793530563156,-42.3799049777489,-42.3805317805987,-42.3814490984702,-42.3855406459098,-42.3748866515137,-42.3777120118552,-42.3747023159127,-42.3674580052116,-42.4054034629127,-550000
0.708888888888889,-5.21074279369053,-0.00221221840548938,-0.00239040392176441,0.00525465478209042,0.00769533847192481,0.00789838237836797,0.00688368020917316,0.00446049049079122,-0.000104115003476222,-0.0168109116227806,0.00553392969229848,0.0193449308301619,0.0425786193402061,0.0873434112940052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.881524051557,-42.3739081109572,-42.3721177472291,-42.3740314759142,-42.3749261874316,-42.3754754938634,-42.3760997941461,-42.3770138914127,-42.3810964725308,-42.3704610606157,-42.3732789472483,-42.3702701721215,-42.3630295886802,-42.400933347556,-550000
0.709166666666667,-5.20073633693194,-0.00218141144029819,-0.00236311792055989,0.00527191143264633,0.0077062660619442,0.00790737659946173,0.00689354831123688,0.00447379222175056,-8.25542600374646e-05,-0.0167579292444271,0.00554654531517642,0.0193359572513783,0.0425402086576589,0.0872584384665837,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.858306166953,-42.3694924734283,-42.3677017950015,-42.3696121878442,-42.3705036600278,-42.3710503603279,-42.3716721659652,-42.3725830521647,-42.3766566845989,-42.3660398312155,-42.3688502621745,-42.3658424208854,-42.3586055890733,-42.3964676228991,-550000
0.709444444444445,-5.19074581210911,-0.00215073270863807,-0.00233594311122953,0.00528905895230517,0.0077170994934014,0.00791628434576938,0.00690333176082551,0.00448700749009306,-6.10915910993116e-05,-0.0167050929664277,0.00555907158743933,0.0193269140792254,0.0425017301638933,0.0871733548970671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.835110993658,-42.3650811569659,-42.3632901755789,-42.3651972369433,-42.3660854795586,-42.3666295825707,-42.3672489014618,-42.3681565861063,-42.3722212874646,-42.3616229686663,-42.3644259619468,-42.3614190674524,-42.3541860115062,-42.3920062944145,-550000
0.709722222222222,-5.18077120362014,-0.00212018179809952,-0.00230887913842463,0.0053060977450851,0.00772783913799358,0.00792510596476979,0.00691303089190447,0.00450013661812899,-3.97266688267663e-05,-0.0166524024214827,0.00557150884737434,0.0193178016846177,0.0424631843895121,0.087088161577455,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.811938560556,-42.3606741670544,-42.3588828943934,-42.3607866286425,-42.3616716514284,-42.3622131659701,-42.362830005992,-42.3637344985682,-42.3677902864288,-42.3572104782719,-42.3600060518292,-42.3570001170214,-42.3497708610452,-42.3875493675249,-550000
0.71,-5.17081249584342,-0.00208975829744495,-0.00228192564780675,0.00532302821375861,0.0077384853662287,0.00793384180282501,0.00692264603737173,0.00451317992716722,-1.84591663443925e-05,-0.0165998572431544,0.0055838574322167,0.0193086204371601,0.0424245718630632,0.0870028594958197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.78878889627,-42.3562715091286,-42.3544799568277,-42.3563803683234,-42.3572621809921,-42.3578011158551,-42.3584154848627,-42.3593167948317,-42.3633636867428,-42.3528023652869,-42.3555905370363,-42.3525855747424,-42.3453601427086,-42.383096847603,-550000
0.710277777777778,-5.16086967313777,-0.00205946179660168,-0.00225508228604657,0.00533985075985052,0.00774903854743622,0.00794249220518062,0.00693217752906019,0.00452613773752157,2.71124226479526e-06,-0.0165474570658699,0.00559611767815099,0.0192993707051444,0.0423858931110445,0.0869174496363318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.765662029161,-42.3518731885739,-42.3500813682151,-42.3519784613181,-42.3528570735555,-42.3533934375056,-42.3540053433313,-42.3549034801289,-42.3589414936094,-42.348398634917,-42.3511794227342,-42.348175445717,-42.3409538614662,-42.3786487399718,-550000
0.710555555555555,-5.15094271984262,-0.00202929188666198,-0.00222834870081847,0.00535656578364561,0.00775949904976374,0.00795105751596893,0.0069416256977439,0.00453901036850538,2.37848819669796e-05,-0.0164952015249138,0.00560828992031508,0.0192900528555567,0.0423471486579098,0.0868319329792612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.742557987332,-42.3474792107263,-42.3456871338399,-42.3475809129095,-42.348456334375,-42.3489901361523,-42.3495995866066,-42.350494559643,-42.354523712182,-42.3439992923192,-42.3467727140398,-42.3437697349979,-42.3365520222399,-42.3742050499049,-550000
0.710833333333333,-5.14103162027821,-0.00199924815987651,-0.00220172454080318,0.00537317368419062,0.00776986724018114,0.00795953807821253,0.00695099087314087,0.00455179813844217,4.47620767729957e-05,-0.016443090256427,0.00562037449279808,0.0192806672540806,0.042308339026078,0.0867463105009977,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.719476798626,-42.3430895808725,-42.3412972589372,-42.3431877283317,-42.3440599686584,-42.3445912169771,-42.3451982198484,-42.3460900385086,-42.3501103475656,-42.3396043426017,-42.342370416022,-42.33936844759,-42.3321546299039,-42.3697657826265,-550000
0.711111111111111,-5.13113635874573,-0.00196933020965622,-0.00217520945567965,0.00538967485929568,0.00778014348448708,0.00796793423383014,0.00696027338391091,0.00456450136466139,6.56431497492203e-05,-0.0163911228974096,0.00563237172865256,0.0192712142650989,0.0422694647359373,0.0866605831740581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.696418490631,-42.3387043042507,-42.3369117486936,-42.3387989127698,-42.3396679815645,-42.3401966851132,-42.3408012481679,-42.3416899218115,-42.3457014048165,-42.3352137908246,-42.3379725337012,-42.3349715884497,-42.3277616892847,-42.3653309433119,-550000
0.711388888888889,-5.12125691952754,-0.0019395376305699,-0.00214880309612395,0.00540606970554326,0.00779032814730829,0.00797624632363333,0.00696947355766556,0.00457712036350659,8.64284230104036e-05,-0.0163392990857137,0.00564428195988822,0.019261694251701,0.0422305263058541,0.0865747519671012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.673383090675,-42.3343233860499,-42.3325306082468,-42.3344144713605,-42.3352803782037,-42.3358065456454,-42.3364086766277,-42.3372942145894,-42.3412968889429,-42.3308276419995,-42.3335790720495,-42.3305791624857,-42.3233732051612,-42.3609005370873,-550000
0.711666666666667,-5.11139328688732,-0.00190987001833332,-0.0021225051138092,0.00542235861828081,0.0078004215921075,0.00798447468733681,0.00697859172096443,0.004589655450334,0.000107118217730632,-0.0162876184600447,0.00565610551747891,0.0192521075756857,0.0421915242521765,0.0864888178449374,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.650370625834,-42.3299468314108,-42.3281538426865,-42.330034409192,-42.3308971636381,-42.3314208036102,-42.3320205102427,-42.3329029218317,-42.3368968049047,-42.3264459010904,-42.3291900359914,-42.3261911745591,-42.3189891822653,-42.3564745690304,-550000
0.711944444444444,-5.10154544507025,-0.00188032696981392,-0.00209631516140226,0.0054385419916349,0.00781042418118206,0.00799261966355363,0.00698762819932325,0.00460210693951935,0.00012771285413962,-0.0162360806599571,0.00566784273136577,0.0192424545975624,0.0421524590892423,0.0864027817685456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.627381122928,-42.3255746454257,-42.323781457054,-42.3256587313043,-42.3265183428815,-42.327039463996,-42.3276367539793,-42.3285160484799,-42.3325011576139,-42.3220685730129,-42.3248054304034,-42.3218076294833,-42.3146096252819,-42.3520530441703,-550000
0.712222222222222,-5.09171337830319,-0.00185090808302485,-0.00207023289256048,0.00545462021850869,0.00782033627566719,0.00800068158980775,0.0069965833172119,0.00461447514445565,0.000148212651532255,-0.0161846853258577,0.00567949393045992,0.0192327356765599,0.0421133313293837,0.0863166446950813,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.604414608523,-42.3212068331388,-42.3194134563425,-42.3212874426894,-42.3221439209,-42.3226625317433,-42.3232574127562,-42.3241335994277,-42.3281099519348,-42.3176956626356,-42.3204252601146,-42.3174285320245,-42.3102345388486,-42.3476359674877,-550000
0.7125,-5.08189707079482,-0.00182161295712684,-0.00204425796192792,0.00547059369059022,0.00783015823554054,0.00800866080252883,0.0070054573980615,0.00462676037755964,0.000168617928258694,-0.0161334320989957,0.00569105944264379,0.0192229511706274,0.0420741414829357,0.0862304075778904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.581471108934,-42.3168433995462,-42.3150498454977,-42.3169205482915,-42.3177739026116,-42.3182900117449,-42.3188824914445,-42.3197555795213,-42.3237231926842,-42.3133271747792,-42.3160495299068,-42.3130538869015,-42.3058639275568,-42.3432233439155,-550000
0.712777777777778,-5.07209650673588,-0.0017924411924167,-0.00201839002513321,0.00548646279834494,0.00783989041962986,0.00801655763705559,0.00701425076426606,0.00463896295027252,0.000188929001743578,-0.0160823206214715,0.0057025395947762,0.0192131014364361,0.0420348900582425,0.0861440713665223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.558550650224,-42.3124843495963,-42.3106906294175,-42.312558053007,-42.3134082928871,-42.3139219088463,-42.3145119948679,-42.3153819935593,-42.3193408846313,-42.3089631142176,-42.3116782445144,-42.3086836987867,-42.3014977959513,-42.3388151783383,-550000
0.713055555555556,-5.06231167029928,-0.00176339239032922,-0.00199262873879268,0.005502227931031,0.00784953318560797,0.00802437242764718,0.00702296373718245,0.00465108317306564,0.000209146188469526,-0.016031350536221,0.00571393471269187,0.0192031868293866,0.0419955775616627,0.0860576370067382,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.535653258206,-42.3081296881899,-42.3063358129523,-42.308199961685,-42.3090470965496,-42.3095582278453,-42.3101459278027,-42.3110128462933,-42.3149630324986,-42.3046034856771,-42.3073114086252,-42.3043179723052,-42.2971361485303,-42.3344114755932,-550000
0.713333333333333,-5.05254254564029,-0.00173446615343661,-0.0019669737604978,0.00551788947669545,0.00785908688999965,0.00803210550747526,0.00703159663713879,0.0046631213554335,0.000229269804000508,-0.0159805214870281,0.00572524512120923,0.0191932077036106,0.0419562044975746,0.0859711054405313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.512778958442,-42.3037794201803,-42.3019854009054,-42.3038462791275,-42.3046903183752,-42.3051989734929,-42.3057842949783,-42.3066481424277,-42.3105896409611,-42.3002482938377,-42.3029490268798,-42.2999567120359,-42.2927789897464,-42.3300122404697,-550000
0.713611111111111,-5.04278911689674,-0.00170566208544016,-0.0019414247488212,0.00553344782218068,0.00786855188818525,0.0080397572086352,0.00704014978343033,0.00467507780591239,0.000249300162966111,-0.0159298331185142,0.0057364711441257,0.0191831644119806,0.0419167713683841,0.0858844776061271,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.489927776247,-42.2994335503738,-42.2976393980329,-42.299497010089,-42.3003379630928,-42.300844150493,-42.3014271010769,-42.3022878866204,-42.3062207146472,-42.2958975433322,-42.2985911038725,-42.2955999225109,-42.2884263240057,-42.3256174777099,-550000
0.713888888888889,-5.03305136818914,-0.00167697979117461,-0.00191598136330997,0.00554890335312749,0.00787792853440459,0.00804732786214328,0.007048623494328,0.00468695283207025,0.000269237579072691,-0.0158792850761386,0.00574761310423157,0.019173057306102,0.0418772786745298,0.0857977544380057,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.467099736689,-42.2950920835296,-42.2932978090443,-42.2951521592776,-42.2959900353848,-42.2964937635028,-42.2970743507343,-42.2979320834823,-42.301856258139,-42.2915512387474,-42.294237644151,-42.2912476082167,-42.2840781556691,-42.3212271920089,-550000
0.714166666666667,-5.02332928362089,-0.00164841887659636,-0.00189064326448732,0.00556425645397513,0.007887217181757,0.0080548177979443,0.00705701808708146,0.00469874674051214,0.000289082365103508,-0.0158288770061949,0.00575867132329974,0.0191628867363292,0.0418377269144913,0.0857109368669089,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.444294864588,-42.2907550243598,-42.2889606386022,-42.2908117313543,-42.2916465398866,-42.2921478171329,-42.2927260485397,-42.2935807375779,-42.2974962759716,-42.2872093846234,-42.2898886522171,-42.2868997735932,-42.2797344890514,-42.3168413880146,-550000
0.714444444444444,-5.01362284727842,-0.00161997894878935,-0.00186541011384334,0.00557950750796831,0.00789641818220771,0.00806222734491073,0.0070653338779158,0.00471045983688616,0.000308834832923872,-0.0157786085558125,0.0057696461221002,0.0191526530517598,0.0417981165847941,0.0856240258198512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.421513184521,-42.2864223775302,-42.2846278913228,-42.2864757309339,-42.2873074811875,-42.2878063159475,-42.2883821990361,-42.2892338534258,-42.2931407726344,-42.2828719854545,-42.285544132526,-42.2825564230349,-42.2753953284225,-42.3124600703283,-550000
0.714722222222222,-5.0039320432314,-0.00159165961595425,-0.00184028157383685,0.00559465689715582,0.00790553188659057,0.00806955683084988,0.00707357118204037,0.00472209242588165,0.000328495293482456,-0.0157284793729574,0.00578053782039494,0.0191423566002449,0.0417584481800152,0.0855370222201386,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.398754720818,-42.28209414766,-42.280299571776,-42.2821441625846,-42.2829728638302,-42.2834692644646,-42.2840428067199,-42.284891435498,-42.2887897525704,-42.2785390456888,-42.2812040894877,-42.2782175608904,-42.2710606780069,-42.3080832435046,-550000
0.715,-4.99425685553285,-0.00156346048741094,-0.00181525730789366,0.00560970500239904,0.00791455864460918,0.0080768065825006,0.00708173031365141,0.00473364481123457,0.000348064056809203,-0.01567848910642,0.00579134673694482,0.0191319977283901,0.0417187221927901,0.0854499269873701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.376019497566,-42.277770339322,-42.2759756844854,-42.2778170308287,-42.2786426923116,-42.2791366671563,-42.2797078760422,-42.2805534882208,-42.284443220177,-42.2742105697288,-42.276868527466,-42.273883191463,-42.266730541984,-42.3037109120517,-550000
0.715277777777778,-4.98459726821934,-0.00153538117359515,-0.00179033698040207,0.00562465220337354,0.00792349880484003,0.00808397692554474,0.0070898115859289,0.00474511729573207,0.000367541432020106,-0.0156286374058199,0.00580207318951142,0.0191215767815584,0.0416789391138182,0.085362741037458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.353307538611,-42.2734509570431,-42.271656233929,-42.2734943401424,-42.2743169710825,-42.2748085284488,-42.2753774114077,-42.2762200159751,-42.2801011798058,-42.2698865619314,-42.2725374507794,-42.2695533190107,-42.2624049244885,-42.2993430804317,-550000
0.715555555555556,-4.97495326531118,-0.00150742128605116,-0.00176552025671307,0.0056394988785717,0.007932352714737,0.00809106818460243,0.00709781531104584,0.00475651018121014,0.000386927727328041,-0.0155789239216098,0.00581271749485791,0.019111094103879,0.0416390994318705,0.0852754652826348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.330618867555,-42.2691360053042,-42.2673412245388,-42.2691760949563,-42.2699957045481,-42.2704848527225,-42.271051417176,-42.2718910230958,-42.2757636357627,-42.2655670266082,-42.2682108637012,-42.2652279477462,-42.2580838296104,-42.2949797530605,-550000
0.715833333333333,-4.96532483081252,-0.00147958043743449,-0.00174080680313332,0.00565424540530284,0.00794112072063708,0.00809808068323921,0.00710574180016749,0.00476782376855828,0.00040622325003321,-0.0155293483050616,0.00582327996875557,0.0191005500382417,0.0415992036337929,0.0851881006314698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.307953507763,-42.2648254885404,-42.2630306607013,-42.2648622996551,-42.2656788970681,-42.2661656443127,-42.266729897661,-42.2675665138726,-42.2714305923087,-42.2612519680254,-42.2638887704595,-42.2609070818377,-42.2537672613952,-42.2906209343083,-550000
0.716111111111111,-4.95571194871159,-0.00145185824150896,-0.00171619628692709,0.00566889215970246,0.00794980316775639,0.00810501474396665,0.00711359136345998,0.00477905835772451,0.00042542830652874,-0.015479910208272,0.00583376092598437,0.0190899449263091,0.0415592522045153,0.085100647988876,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.285311482355,-42.2605194111415,-42.2587245467577,-42.2605529585784,-42.2613665529569,-42.2618509075092,-42.2624128571315,-42.2632464925503,-42.2671020536594,-42.2569413904044,-42.2595711752374,-42.2565907254083,-42.2494552238444,-42.2862666284995,-550000
0.716388888888889,-4.94611460298079,-0.00142425431313994,-0.00169168837630906,0.00568343951672986,0.00795840040019937,0.00811187068824991,0.00712136431007991,0.00479021424771411,0.000444543202310104,-0.0154306092841604,0.00584416068033217,0.0190792791085188,0.0415192456270568,0.0850131082561241,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.262692814219,-42.2562177774515,-42.2544228870038,-42.2562480760205,-42.2570586764836,-42.2575406465565,-42.2581002998113,-42.2589309633284,-42.2627780239855,-42.2526352979216,-42.2552580821734,-42.2522788825367,-42.2451477209148,-42.281916839913,-550000
0.716666666666667,-4.93653277757693,-0.00139676826829266,-0.00166728274045007,0.00569788785017789,0.0079669127609601,0.00811864883650321,0.00712906094819402,0.00480129173659367,0.000463568241967312,-0.0153814451864667,0.00585447954460612,0.0190685529240855,0.0414791843825289,0.0849254823308537,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.240097525999,-42.2519205917697,-42.2501256856906,-42.2519476562306,-42.2527552718724,-42.2532348656547,-42.2537922298791,-42.2546199303616,-42.258458507413,-42.2483336947089,-42.2509494953612,-42.2479715572572,-42.2408447565199,-42.2775715727826,-550000
0.716944444444444,-4.92696645644133,-0.00136939972403031,-0.00164297904946435,0.00571223753266744,0.00797534059192648,0.00812534950809852,0.00713668158496957,0.0048122911214967,0.000482503729192287,-0.0153324175697456,0.00586471783062739,0.0190577667110019,0.04143906895015,0.0848377711070849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.217525640106,-42.2476278583501,-42.2458329470241,-42.2476517034131,-42.2484563433026,-42.2489335689587,-42.2494886514693,-42.2503133977604,-42.2541435080233,-42.2440365848536,-42.2466454188504,-42.2436687535601,-42.236546334529,-42.2732308312968,-550000
0.717222222222222,-4.9174156235,-0.00134214829851275,-0.00161877697441478,0.005726488935659,0.00798368423387834,0.00813197302136891,0.00714422652658204,0.00482321269862029,0.000501349966785019,-0.0152835260893728,0.00587487584923857,0.0190469208060484,0.0413988998072399,0.0847499754752306,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.194977178714,-42.243339581402,-42.2415446751657,-42.2433602217276,-42.2441618949092,-42.2446367605791,-42.2451895686715,-42.2460113695902,-42.2498330298533,-42.2397439723989,-42.2423458566461,-42.2393704753914,-42.2322524587682,-42.2688946195992,-550000
0.7175,-4.90788026266382,-0.00131501361098741,-0.00159467618730809,0.00574064242944953,0.00799194402649851,0.00813851969360523,0.00715169607821868,0.00483405676323459,0.00052010725664804,-0.0152347704015358,0.00588495391030434,0.0190360155447935,0.0413586774292344,0.0846620963221052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.172452163762,-42.23905576509,-42.2372608742324,-42.2390732152895,-42.2398719307823,-42.240344444582,-42.2408949855311,-42.2417138498728,-42.2455270768958,-42.2354558613435,-42.2380508127095,-42.2350767266535,-42.2279631330198,-42.2645629417887,-550000
0.717777777777778,-4.89836035782869,-0.00128799528179596,-0.00157067636108914,0.00575469838317862,0.00800012030836911,0.00814498984106725,0.00715909054407767,0.00484482360967821,0.000538775899794652,-0.015186150163233,0.0058949523227134,0.0190250512615968,0.0413184022896882,0.0845741345309423,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.149950616957,-42.2347764135343,-42.2329815482968,-42.2347906881694,-42.2355864549682,-42.2360566249895,-42.2366049060494,-42.2374208425855,-42.2412256530995,-42.2311722556427,-42.2337602909579,-42.230787511205,-42.2236783610231,-42.2602358019197,-550000
0.718055555555556,-4.88885589287569,-0.00126109293236391,-0.00154677716964434,0.00576865716483227,0.00800821341697938,0.00815138377898118,0.0071664102273711,0.00485551353136753,0.000557356196349495,-0.0151376650322792,0.0059048713943859,0.0190140282896158,0.0412780748602799,0.0844860909814,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.12747255977,-42.2305015308107,-42.2287067013874,-42.2305126443943,-42.2313054714688,-42.2317733057795,-42.2323193341836,-42.2331323516618,-42.2369287623692,-42.2268931592076,-42.2294742952651,-42.2265028328611,-42.2193981464745,-42.255913204002,-550000
0.718333333333333,-4.87936685167122,-0.00123430618520087,-0.0015229782877962,0.00578251914124552,0.00801622368872357,0.0081577018215433,0.00717365543033677,0.00486612682079261,0.000575848445549812,-0.0150893146672934,0.0059147114322696,0.0190029469608067,0.0412376956108183,0.0843979665495773,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.105018013441,-42.2262311209511,-42.2244363374887,-42.2262390879469,-42.2270289842423,-42.2274944908861,-42.2280382738472,-42.2288483809915,-42.2326364085662,-42.2226185759058,-42.225192829461,-42.2222226953937,-42.2151224930273,-42.2515951520013,-550000
0.718611111111111,-4.8698932180672,-0.00120763466389638,-0.00149927939130042,0.00579628467810455,0.00802415145890875,0.00816394428192309,0.00718082645422808,0.00487666376952666,0.00059425294574886,-0.0150410987277009,0.00592447274234647,0.0189918076059278,0.0411972650092513,0.0843097621080211,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.082586998981,-42.2219651879433,-42.2201704605417,-42.2219700227661,-42.2227569972029,-42.2232201841997,-42.2237617289102,-42.224568934421,-42.2283485955081,-42.2183485095618,-42.2209158973327,-42.2179471025316,-42.2108514042921,-42.2472816498393,-550000
0.718888888888889,-4.86043497590119,-0.00118107799311955,-0.00147568015684491,0.00580995413994997,0.00803199706175798,0.00817011147227031,0.00718792359932218,0.00488712466822318,0.000612569994418768,-0.0149930168737363,0.00593415562963538,0.0189806105545454,0.0411567835216716,0.084221478525738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.060179537167,-42.2177037357315,-42.2159090744434,-42.2177054527475,-42.2184895142218,-42.2189503895674,-42.219489703199,-42.220294015753,-42.2240653269691,-42.2140829639565,-42.2166435026236,-42.2136760579605,-42.2065848838373,-42.2429727013939,-550000
0.719166666666667,-4.85099210899657,-0.00115463579861356,-0.00145218026204366,0.00582352789018024,0.00803976083040989,0.00817620370370921,0.00719494716492568,0.00489750980662246,0.000630799888153404,-0.0149450687664372,0.00594376039819243,0.0189693561350372,0.0411162516123173,0.0841331166682106,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.037795648551,-42.2134467682163,-42.2116521830476,-42.213445381743,-42.2142265391262,-42.2146851107929,-42.2152222004969,-42.2160236287473,-42.2197866066806,-42.2098219428279,-42.2123756490346,-42.2094095653237,-42.2023229351885,-42.2386683104991,-550000
0.719444444444444,-4.84156460116269,-0.00112830770719453,-0.00142877938543802,0.005837006291055,0.0080474430969235,0.00818222128634809,0.00720189744937775,0.00490781947354826,0.000648942922667635,-0.0148972540676414,0.00595328735111749,0.0189580446745931,0.0410756697435824,0.084044677397405,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.015435353453,-42.2091942892546,-42.2073997901651,-42.2091898135612,-42.2099680757005,-42.2104243516367,-42.210959224544,-42.2117577771205,-42.2155124383306,-42.2055654498713,-42.2081123402236,-42.2051476282215,-42.1980655618294,-42.2343684809457,-550000
0.719722222222222,-4.83215243619503,-0.00110209334674679,-0.00140547720649604,0.00585038970369876,0.00805504419228035,0.00818816452928473,0.00720877475004121,0.00491805395691889,0.000666999392804276,-0.0148495724399884,0.00596273679055655,0.018946676499221,0.0410350383760225,0.0839561615717802,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.993098671968,-42.2049463026606,-42.2031518995632,-42.2049387519679,-42.2057141276859,-42.2061681158164,-42.2067007790376,-42.2074964645466,-42.2112428255646,-42.2013134887389,-42.2038535798058,-42.200890250212,-42.1938127672018,-42.230073216481,-550000
0.72,-4.82275559787535,-0.00107599234622328,-0.00138227340560639,0.00586367848810691,0.00806256444638864,0.00819403374060002,0.00721557936332245,0.00492821354374279,0.000684969592531524,-0.0148020235469146,0.00597210901769836,0.0189352519337515,0.0409943579683605,0.0838675700463025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.970785623964,-42.2007028122051,-42.1989085149666,-42.2006922006858,-42.201464698781,-42.2019164070068,-42.2024468676322,-42.2032396946567,-42.2069777719852,-42.1970660630408,-42.1995993713541,-42.196637434811,-42.1895645547054,-42.2257825208092,-550000
0.720277777777778,-4.81337406997183,-0.00105000433563891,-0.00135916766407342,0.00587687300313923,0.00807000418808797,0.00819982922736714,0.00722231158466241,0.004938298520125,0.00070285381494848,-0.0147546070526552,0.00598140433278457,0.018923771301839,0.0409536289774913,0.0837789036724574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.948496229082,-42.1964638216162,-42.1946696400573,-42.1964501633949,-42.1972197926415,-42.1976692288403,-42.1981974939398,-42.1989874710394,-42.2027172811529,-42.1928231763445,-42.1953497183991,-42.1923891854922,-42.1853209276985,-42.2214963975916,-550000
0.720555555555556,-4.80400783623927,-0.00102412894607263,-0.00133615966412208,0.00588997360653207,0.00807736374514899,0.0082055512956567,0.00722897170854185,0.0049483091712654,0.000720652352289068,-0.0147073226222401,0.00599062303510889,0.0189122349259676,0.0409128518584867,0.0836901632982592,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.926230506741,-42.1922293345793,-42.1904352784745,-42.1922126437327,-42.1929794128807,-42.1934265849066,-42.19395266153,-42.1947397972412,-42.1984613565856,-42.1885848321754,-42.1911046244291,-42.1881455056875,-42.1810818894976,-42.2172148504465,-550000
0.720833333333333,-4.79465688041921,-0.000998365809660039,-0.00131324908889246,0.00590298065490148,0.00808464344427802,0.00821120025053096,0.00723556002848721,0.0049582457814681,0.000738365495919196,-0.0146601699214896,0.0059997654230172,0.0189006431274536,0.0408720270646048,0.0836013497682625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.903988476134,-42.1879993547371,-42.1862054338154,-42.1879796452942,-42.1887435630695,-42.1891884787531,-42.1897123739302,-42.1904966767663,-42.1942100017593,-42.1843510340169,-42.1868640928908,-42.183906398787,-42.1768474433783,-42.2129378829498,-550000
0.721111111111111,-4.78532118624008,-0.000972714559590911,-0.00129043562243272,0.00591589450373909,0.00809184361111975,0.00821677639605605,0.00724207683707,0.0049681086341365,0.000755993536343711,-0.0146131486170183,0.00600883179391698,0.0188889962264486,0.0408311550472921,0.0835124639235728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.881770156233,-42.1837738856902,-42.1819801096347,-42.1837511716324,-42.1845122467368,-42.1849549138855,-42.1854766346258,-42.1862581130769,-42.1899632201079,-42.1801217853105,-42.182628127189,-42.1796718681392,-42.1726175925749,-42.2086654986349,-550000
0.721388888888889,-4.77600073741736,-0.000947174830109506,-0.00126771894970298,0.00592871550742178,0.00809896457026396,0.00822228003529619,0.0072485224259116,0.00497789801178011,0.0007735367632046,-0.014566258376228,0.00601782244427671,0.0188772945419426,0.0407902362561929,0.083423506601858,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.859575565785,-42.1795529309968,-42.1777593094452,-42.179527226258,-42.1802854673694,-42.1807258937672,-42.1812454470603,-42.1820241095935,-42.1857210150236,-42.1758970894561,-42.1783967306867,-42.1754419170514,-42.1683923402805,-42.2043977009929,-550000
0.721666666666667,-4.76669551765374,-0.000921746256512099,-0.00124509875657014,0.00594144401921364,0.00810600664524095,0.00822771147032694,0.00725489708568143,0.00498761419601797,0.000790995465286477,-0.0145194988673056,0.00602673766962215,0.0188655383917699,0.040749271139151,0.0833344786373603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.837404723321,-42.1753364941733,-42.173543036718,-42.1753078126401,-42.1760632284124,-42.1765014218201,-42.1770188146355,-42.177794669695,-42.1814833898571,-42.171676949812,-42.1741699067058,-42.1712165487893,-42.1641716896476,-42.2001344934729,-550000
0.721944444444444,-4.75740551063928,-0.000896428475139899,-0.00122257472980697,0.00595408039126799,0.00811297015852916,0.00823307100222931,0.00726120110610805,0.00499725746757633,0.000808369930521499,-0.0144728697592318,0.00603557776455152,0.0188537280926135,0.0407082601422195,0.0832453808609033,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.815257647147,-42.1711245786942,-42.1693312948822,-42.1710929342059,-42.1718455332691,-42.1722815014244,-42.1727967407118,-42.1735697967186,-42.1772503479176,-42.1674613696955,-42.1699476585269,-42.166995766578,-42.1599556437882,-42.195875879482,-550000
0.722222222222222,-4.74813070005152,-0.000871221123379683,-0.00120014655708312,0.00596662497462747,0.00811985543155804,0.00823835893109694,0.00726743477597439,0.00500682810629616,0.000825660445985829,-0.0144263707217669,0.00604434302272999,0.0188418639600004,0.0406672037096634,0.0831562140999122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.793134355353,-42.1669171879923,-42.1651240873258,-42.1668825943412,-42.1676323853016,-42.168066135919,-42.1685792286082,-42.1693494939605,-42.1730218924731,-42.1632503523824,-42.1657299893893,-42.1627795736014,-42.1557442057735,-42.1916218623855,-550000
0.7225,-4.73887106955566,-0.000846123839658555,-0.00117781392697705,0.00597907811923432,0.00812666278471315,0.0082435755560349,0.00727359838312438,0.00501632639113335,0.000842867297904743,-0.014380001425452,0.00605303373688988,0.0188299463083159,0.0406261022839679,0.0830669791784154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.77103486581,-42.1627143254589,-42.1609214173951,-42.1626767963905,-42.1634237878304,-42.1638553286014,-42.1643662816023,-42.1651337646756,-42.1687980267503,-42.1590439011076,-42.1615169024917,-42.158567973003,-42.1515373786347,-42.1873724455072,-550000
0.722777777777778,-4.72962660280474,-0.000821136263445479,-0.00115557652895875,0.00599144017392867,0.00813339253733289,0.0082487211751684,0.00727969221446239,0.00502575260016463,0.000859990771652324,-0.0143337615416116,0.00606165019884252,0.0188179754508013,0.0405849563058411,0.0829776769170584,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.74895919617,-42.1585159944441,-42.1567232883953,-42.1584755436569,-42.1592197441353,-42.1596490827283,-42.160157902931,-42.160922612078,-42.1645787539352,-42.1548420190653,-42.1573084009918,-42.1543609678854,-42.1473351653627,-42.1831276321296,-550000
0.723055555555556,-4.7203972834397,-0.000796258035243555,-0.00113343405339479,0.00600371148644995,0.00814004500772052,0.00825379608563911,0.00728571655596126,0.00503510701058181,0.000877031151758731,-0.0142876507423483,0.0060701926994727,0.0188059516995588,0.0405437662142225,0.0828883081331184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.72690736387,-42.1543221982567,-42.1525297035909,-42.1542788394027,-42.1550202574547,-42.1554474015152,-42.1559540957903,-42.1567160393408,-42.1603640771732,-42.150644709409,-42.153104488007,-42.150158561311,-42.1431375689084,-42.1788874254936,-550000
0.723333333333333,-4.71118309508964,-0.000771488796590646,-0.00111138619154448,0.00601589240344588,0.00814662051313665,0.00825880058361485,0.00729167169265879,0.00504438989870087,0.000893988721912472,-0.0142416687005434,0.0060786615287461,0.0187938753655545,0.0405025324462868,0.0827988736405082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.704879386131,-42.1501329401647,-42.1483406662053,-42.1500866868494,-42.1508253309864,-42.1512502881373,-42.1517548633354,-42.1525140495968,-42.1561539995688,-42.1464519752517,-42.148905166614,-42.1459607563021,-42.1389445921832,-42.1746518287995,-550000
0.723611111111111,-4.70198402137186,-0.000746828190055853,-0.00108943263555694,0.00602798327047131,0.00815311936980991,0.00826373496428632,0.00729755790866519,0.00505360153996635,0.000910863764954139,-0.0141958150898513,0.00608705697570836,0.0187817467586209,0.0404612554374537,0.0827093742497918,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.68287527996,-42.1459482233951,-42.1441561794211,-42.1458990891774,-42.1466349678876,-42.1470577457288,-42.1475602086811,-42.148316645938,-42.1519485241862,-42.142263819666,-42.1447104398494,-42.1417675558408,-42.1347562380585,-42.1704208452064,-550000
0.723888888888889,-4.6928000458921,-0.000722275859235196,-0.00106757307847194,0.00603998443199137,0.00815954189293843,0.00826859952187566,0.00730337548716163,0.00506274220894991,0.000927656562887717,-0.0141500895846992,0.00609537932848918,0.018769566187463,0.0404199356213876,0.0826198107681954,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.660895062149,-42.1417680511343,-42.1399762463808,-42.1417160495272,-42.1424491712752,-42.1428697773838,-42.1433701349019,-42.1441238314164,-42.1477476540494,-42.1380802456847,-42.1405203107098,-42.1375789628693,-42.1305725093664,-42.1661944778327,-550000
0.724166666666667,-4.68363115224461,-0.00069783144875151,-0.00104580721421084,0.00605189623138346,0.00816588839669103,0.0082733945496325,0.00730912471040901,0.00507181217934891,0.000944367396881712,-0.0141044918602903,0.00610362887430795,0.0187573339596601,0.0403785734300029,0.082530183999619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.638938749277,-42.1375924265284,-42.1358008701863,-42.1375375709984,-42.1382679442254,-42.138686386156,-42.139184645032,-42.1399356090438,-42.1435513921424,-42.1339012563001,-42.1363347821519,-42.1333949802903,-42.1263934088997,-42.1619727297564,-550000
0.724444444444444,-4.67447732401236,-0.000673494604249799,-0.00102413473758198,0.00606371901094527,0.00817215919421192,0.0082781203398438,0.00731480585974271,0.00508081172399863,0.000960996547266586,-0.0140590215925942,0.00611180589947154,0.0187450503816691,0.0403371692934775,0.0824404947446415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.617006357713,-42.1334213526829,-42.1316300538995,-42.1333636566509,-42.1340912897748,-42.1345075750592,-42.1350037420658,-42.135751981792,-42.1393597414092,-42.1297268544652,-42.1321538570925,-42.1292156109668,-42.122218939412,-42.157755604015,-550000
0.724722222222222,-4.66533854476714,-0.00064926497239526,-0.00100255534427272,0.00607545311189325,0.00817835459762388,0.00828277718382903,0.00732041921558335,0.0050897411148663,0.000977544293542546,-0.0140136784583498,0.00611991068937639,0.0187327157588284,0.0402957236402536,0.082350743800538,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.595097903612,-42.1292548326633,-42.1274638005421,-42.1291943095042,-42.1299192109196,-42.1303333470673,-42.1308274289575,-42.131572952593,-42.135172704754,-42.125557043093,-42.127977538409,-42.1250408577225,-42.118049103618,-42.1535431036057,-550000
0.725,-4.65621479806971,-0.000625142200869926,-0.000981068730850375,0.00608709887436823,0.00818447491802721,0.00828736537195122,0.00732596505743346,0.00509860062305939,0.000994010914376014,-0.0139684621350642,0.00612794352851982,0.0187203303953642,0.0402542368970372,0.0822609319612874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.57321340292,-42.1250928694953,-42.1233021130961,-42.1250295325382,-42.1257517106166,-42.1261637051143,-42.1266557086221,-42.1273985243394,-42.1309902850415,-42.1213918250573,-42.1238058289393,-42.1208707233416,-42.1138839041934,-42.1493352314858,-550000
0.725277777777778,-4.64710606746999,-0.000601125938371657,-0.000959674594756383,0.0060986566374371,0.00819052046550662,0.00829188519361525,0.0073314436638819,0.00510739051882343,0.00101039668760997,-0.0139233723010082,0.00613590470049016,0.0187078945943891,0.040212709488817,0.0821710600175808,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.551352871373,-42.1209354661645,-42.1191449945039,-42.1208693286931,-42.1215887917826,-42.1219986520949,-42.1224885839348,-42.1232286998842,-42.126812485097,-42.1172312031922,-42.1196387314821,-42.1167052105698,-42.1097233437755,-42.1451319905725,-550000
0.725555555555556,-4.63801233650713,-0.000577215834612191,-0.000938372634306766,0.00611012673909392,0.00819649154913705,0.00829633693727051,0.00733685531260652,0.00511611107154895,0.00102670189025867,-0.0138784086352173,0.0061437944879799,0.0186954086579033,0.0401711418388612,0.0820811287568391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.529516324499,-42.116782625617,-42.1149924476683,-42.1167137008694,-42.1174304572953,-42.1178381908642,-42.1183260577314,-42.119063482041,-42.1226393077066,-42.113075180293,-42.1154762487969,-42.1125443221134,-42.105567424963,-42.1409333837435,-550000
0.725833333333333,-4.62893358870972,-0.000553411540307137,-0.000917162548690026,0.00612150951626719,0.00820238847697844,0.0083007208904141,0.00734220028037878,0.00512476254977005,0.00104292679851056,-0.0138335708174845,0.00615161317278222,0.0186828728868099,0.0401295343687199,0.0819911389632154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.507703777618,-42.1126343507593,-42.1108444754528,-42.1125626519285,-42.1132767099928,-42.1136823242381,-42.1141681328088,-42.1149028735844,-42.1184707556171,-42.1089237591159,-42.1113183836046,-42.1083880606402,-42.1014161503162,-42.1367394138369,-550000
0.726111111111111,-4.61986980759588,-0.000529712707182632,-0.000896044037963861,0.00613280530482167,0.00820821155608422,0.00830503733959455,0.0073474788430653,0.00513334522116656,0.00105907168773897,-0.0137888585283694,0.00615936103579808,0.0186702875809026,0.0400878874982418,0.0819010914176117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.485915245843,-42.1084906444588,-42.1067010806816,-42.1084161846924,-42.1091275526743,-42.1095310549936,-42.1100148119246,-42.1107468772501,-42.1143068315366,-42.1047769423782,-42.1071651385869,-42.1042364287794,-42.0972695223573,-42.1325500836513,-550000
0.726388888888889,-4.61082097667345,-0.000506118987968408,-0.000875016803053615,0.00614401443956122,0.00821396109250367,0.00830928657041366,0.0073526912756276,0.0051418593525741,0.00107513683249074,-0.0137442714491832,0.00616703835703055,0.0186576530388873,0.0400462016455671,0.0818109868976861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.464150744081,-42.1043515095434,-42.1025622661401,-42.1042743019442,-42.1049829881,-42.1053843858685,-42.1058660977977,-42.1065954957349,-42.1101475381343,-42.1006347327587,-42.1030165163872,-42.1000894291218,-42.0931275435705,-42.128365395946,-550000
0.726666666666667,-4.60178707944007,-0.000482630036395473,-0.000854080545744713,0.006155137254226,0.00821963739128671,0.00831346886752932,0.00735783785212695,0.00515030520997533,0.00109112250650052,-0.0136998092619962,0.00617464541559924,0.0186449695583666,0.0400044772271406,0.0817208261778664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.442410287034,-42.1002169488024,-42.0984280345747,-42.1001370064281,-42.1008430189911,-42.1012423195622,-42.1017219931084,-42.1024487316969,-42.1059928780409,-42.0964971328974,-42.0988725196105,-42.09594706422,-42.0889902164021,-42.1241853534415,-550000
0.726944444444445,-4.5927680993834,-0.000459245507192205,-0.000833234968690907,0.00616617408150705,0.00822524075647956,0.00831758451466026,0.00736291884572918,0.00515868305851053,0.00110702898268846,-0.0136554716496337,0.00618218248973138,0.0186322374358539,0.0399627146577216,0.0816306100293558,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.420693889199,-42.0960869649859,-42.0942983886932,-42.0960043008495,-42.0967076480304,-42.0971048587352,-42.0975825004981,-42.098306587756,-42.1018428538486,-42.0923641453963,-42.0947331508233,-42.0918093365883,-42.0848575432607,-42.1200099588192,-550000
0.727222222222222,-4.58376401998119,-0.000435965056085381,-0.000812479775400388,0.00617712525303901,0.00823077149113499,0.00832163379458614,0.00736793452870435,0.00516699316247521,0.00112285653316039,-0.0136112582956697,0.00618964985676976,0.0186194569667787,0.0399209143503751,0.0815403392201476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.399001564871,-42.0919615608056,-42.0901733311648,-42.0918761878755,-42.0925768778621,-42.0929720060098,-42.0934476225702,-42.0941690664936,-42.0976974681113,-42.0882357728189,-42.0905984125542,-42.0876762487034,-42.0807295265174,-42.1158392147218,-550000
0.7275,-4.57477482470145,-0.000412788339793341,-0.000791814670242687,0.00618799109940786,0.00823622989731538,0.00832561698914863,0.00737288517242993,0.00517523578532876,0.0011386054292129,-0.0135671688844353,0.00619704779317876,0.0186066284454815,0.0398790767164901,0.081450014515035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.37733332814,-42.0878407389345,-42.0860528646204,-42.0877526701346,-42.0884507110921,-42.0888437639699,-42.0893173618897,-42.0900361704527,-42.093556723345,-42.0841120176909,-42.0864683072937,-42.083547803004,-42.0766061685058,-42.1116731237534,-550000
0.727777777777778,-4.56580049700259,-0.000389715016025325,-0.00077123935844208,0.00619877195015565,0.00824161627608814,0.00832953437926068,0.00737777104739576,0.00518341118968796,0.00115427594133454,-0.0135232031010066,0.00620437657454052,0.0185937521652257,0.0398372021657776,0.0813596366756205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.355689192896,-42.0837245020074,-42.0819369916526,-42.0836337502172,-42.084329150288,-42.0847201351614,-42.0851917209838,-42.0859079021388,-42.0894206220273,-42.0799928825001,-42.0823428374946,-42.0794240018912,-42.0724874715226,-42.1075116884796,-550000
0.728055555555555,-4.55684102033355,-0.000366744743478401,-0.00075075354607271,0.00620946813377738,0.00824693092753555,0.00833338624490351,0.00738259242320337,0.00519151963733507,0.00116986833920852,-0.0134793606312115,0.0062116364755622,0.0185808284181928,0.0397952911062845,0.0812692064603257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.334069172827,-42.0796128526208,-42.0778257148161,-42.0795194306756,-42.0802121979798,-42.0806011220923,-42.0810707023413,-42.0817842640192,-42.0852891665984,-42.0758783696965,-42.0782220055721,-42.0753048477289,-42.0683734378271,-42.103354911428,-550000
0.728333333333333,-4.54789637813395,-0.000343877181835459,-0.000730356940064146,0.00622007997772873,0.00825217415075707,0.00833717286513359,0.00738734956856697,0.00519956138922168,0.00118538289171731,-0.013435641161622,0.00621882777007361,0.0185678574954949,0.0397533439443887,0.0811787246243996,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.312473281423,-42.0755057933332,-42.0737190366275,-42.0754097140241,-42.0760998566592,-42.0764867272326,-42.0769543084139,-42.0776652585238,-42.0811623594608,-42.0717684816926,-42.0741058139037,-42.0711903428435,-42.0642640696418,-42.0992027950878,-550000
0.728611111111111,-4.53896655383421,-0.000321111991763892,-0.000710049248189279,0.00623060780842823,0.00825734624387066,0.00834089451807839,0.00739204275132583,0.00520753670546823,0.00120081986693515,-0.0133920443795508,0.00622595073103162,0.0185548396871695,0.0397113610848105,0.0810881919199378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.290901531972,-42.0714033266652,-42.0696169595659,-42.0713046027394,-42.0719921287805,-42.0723769530148,-42.0728425416152,-42.0735508880446,-42.0770402029793,-42.0676632208635,-42.0699942648299,-42.0670804895241,-42.0601593691525,-42.0950553419104,-550000
0.728888888888889,-4.53005153085569,-0.000298448834906784,-0.00068983017907144,0.00624105195126087,0.00826244750401154,0.00834455148094978,0.00739667223843291,0.00521544584536534,0.00121617953214437,-0.0133485699730589,0.00623300563052837,0.0185417752821893,0.0396693429306144,0.0809976090958835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.269353937565,-42.0673054550998,-42.0655194860726,-42.0672040992606,-42.0678890167603,-42.068271801834,-42.0687354043217,-42.0694411549366,-42.0729226994816,-42.0635625895471,-42.0658873606537,-42.0629752900232,-42.0560593385084,-42.0909125543095,-550000
0.729166666666667,-4.52115129261083,-0.00027588737388797,-0.000669699442174959,0.00625141273057743,0.00826747822734589,0.00834814403003587,0.00740123829596768,0.00522328906738133,0.00123146215382787,-0.0133052176309445,0.00623999273978416,0.0185286645684599,0.0396272898832204,0.0809069768980409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.247830511095,-42.0632121810823,-42.0614266185517,-42.0631082059893,-42.0637905229779,-42.0641712760479,-42.0646328988724,-42.0653360615174,-42.0688098512581,-42.0594665900442,-42.0617851036415,-42.0588747465561,-42.0519639798222,-42.086774434661,-550000
0.729444444444444,-4.51226582250331,-0.000253427272307437,-0.000649656747807102,0.00626169046970401,0.00827243870906223,0.00835167244071168,0.00740574118913421,0.00523106662915857,0.00124666799767244,-0.0132619870427454,0.00624691232915776,0.0185155078328258,0.0395852023424048,0.0808162960690861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.226331265259,-42.0591235070207,-42.0573383593699,-42.0590169252899,-42.0596966497754,-42.0600753779772,-42.0605350275695,-42.0612356100677,-42.0647016605623,-42.0553752246186,-42.0576874960224,-42.0547788613018,-42.0478732951704,-42.0826409853035,-550000
0.729722222222222,-4.50339510392814,-0.000231068194734262,-0.00062970180711357,0.00627188549093773,0.00827732924338028,0.00835513698743637,0.0074101811822705,0.00523877878751617,0.00126179732857646,-0.0132188778987396,0.00625376466814559,0.018502305361076,0.0395430807063052,0.0807255673485755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.204856212556,-42.0550394352856,-42.0532547108569,-42.0549302594895,-42.0556073994579,-42.0559841099053,-42.0564417926779,-42.0571398028311,-42.0605981296107,-42.0512884954975,-42.0535945399892,-42.0506876364026,-42.0437872865931,-42.0785122085382,-550000
0.73,-4.49453912027181,-0.000208809806709622,-0.000609834332074694,0.00628199811555402,0.00828215012355032,0.00835853794376094,0.00741455853883941,0.005246425798459,0.0012768504106454,-0.0131758898899378,0.00626055002538218,0.0184890574379467,0.0395009253714265,0.0806347914729582,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.183405365292,-42.0509599682106,-42.0491756753053,-42.0508482108786,-42.0515227742935,-42.051897474079,-42.0523531964261,-42.0530486420147,-42.0564992605833,-42.0472064048713,-42.0495062376978,-42.0466010739643,-42.0397059560949,-42.0743881066291,-550000
0.730277777777778,-4.48569785491244,-0.000186651774740841,-0.000590054035509613,0.00629202866380852,0.0082869016418652,0.0083618755823261,0.00741887352143942,0.0052540079171746,0.0012918275071965,-0.0131330227080857,0.00626726866864762,0.0184757643471169,0.0394587367326501,0.0805439691755838,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.161978735577,-42.0468851080926,-42.0451012549711,-42.0467707817105,-42.0474427765137,-42.0478154727084,-42.0482692410056,-42.0489621297888,-42.0524050556234,-42.0431289548941,-42.0454225912681,-42.0425191760568,-42.0356293056442,-42.0702686818033,-550000
0.730555555555556,-4.47687129121991,-0.000164593766299585,-0.00057036063106693,0.00630197745493925,0.00829158408965151,0.00836515017486759,0.00742312639180637,0.00526152539803533,0.00130672888076343,-0.0130902760456623,0.00627392086486709,0.0184624263712217,0.0394165151832334,0.0804531011867146,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.14057633533,-42.0428148571913,-42.0410314520735,-42.0426979742022,-42.043367408313,-42.043738107967,-42.0441899285716,-42.0448802682874,-42.0483155168378,-42.0390561476836,-42.0413436027835,-42.0384419447137,-42.0315573371737,-42.0661539362512,-550000
0.730833333333333,-4.46805941255596,-0.000142635449819886,-0.000550753833226433,0.00631184480717272,0.00829619775727763,0.00836836199221965,0.00742731741081345,0.0052689784946033,0.00132155479309522,-0.0130476495958769,0.00628050688011166,0.0184490437918518,0.0393742611148169,0.0803621882335361,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.119198176274,-42.0387492177301,-42.0369662687953,-42.038629790534,-42.0392966718501,-42.0396653819919,-42.040115261243,-42.0408030596082,-42.0442306462975,-42.0349879853214,-42.0372692742913,-42.0343693819329,-42.0274900525809,-42.0620438721261,-550000
0.731111111111111,-4.45926220227437,-0.000120776494694305,-0.000531233357295903,0.00632163103772297,0.00830074293415566,0.0083715113043176,0.00743144683847688,0.00527636745963065,0.00133630550515923,-0.0130051430526673,0.00628702697960432,0.0184356168895565,0.0393319749174322,0.0802712310401611,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.097844269942,-42.0346881918957,-42.032905707283,-42.0345662328498,-42.0352305692469,-42.0355972968841,-42.0360452411025,-42.0367305058128,-42.040150446037,-42.0309244698532,-42.0331996078031,-42.0303014896764,-42.0234274537277,-42.0579384915452,-550000
0.731388888888889,-4.45047964372106,-9.90165712737406e-05,-0.000511798919407712,0.00633133646279499,0.00830521990874785,0.00837459838019717,0.00743551493395597,0.00528369254506312,0.00135098127714448,-0.0129627561106992,0.00629348142771996,0.0184221459438464,0.0392896569795021,0.080180230327651,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.076514627676,-42.0306317818388,-42.0288497696468,-42.0305073032576,-42.0311691025894,-42.0315338547084,-42.0319798701966,-42.0326626089268,-42.0360749180549,-42.0268656032885,-42.0291346052945,-42.0262382698706,-42.0193695424406,-42.0538377965891,-550000
0.731666666666667,-4.44171172023423,-7.73553508611199e-05,-0.000492450236519543,0.00634096139759198,0.00830962896856297,0.0083776234880006,0.00743952195555641,0.00529095400204094,0.00136558236846149,-0.0129204884653615,0.00629987048799005,0.0184086312331967,0.0392473076878509,0.0800891868140142,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.055209260628,-42.0265799896736,-42.0247984579611,-42.0264530038291,-42.0271122739276,-42.0274750574938,-42.0279191505362,-42.0285993709401,-42.0320040643142,-42.0228113876016,-42.0250742687055,-42.0221797244067,-42.0153163205115,-42.0497417893022,-550000
0.731944444444444,-4.43295841514448,-5.5792505712266e-05,-0.000473187026405962,0.00635050615630923,0.00831397040016492,0.00838058689497824,0.00744346816073139,0.00529815208090635,0.00138010903774814,-0.012878339812773,0.00630619442310249,0.0183950730350535,0.0392049274277074,0.0799981012142207,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.033928179758,-42.0225328174784,-42.0207517742642,-42.0224033366001,-42.0230600852756,-42.0234209072333,-42.0238630840963,-42.0245407938067,-42.0279378867423,-42.0187618247309,-42.021018599941,-42.0181258551402,-42.011267789697,-42.0456504716931,-550000
0.732222222222222,-4.42421971177496,-3.43277090339979e-05,-0.000454009007663872,0.00635997105214796,0.00831824448917284,0.00838348886749011,0.00744735380608876,0.00530528703119651,0.00139456154286775,-0.0128363098497684,0.00631245349490378,0.0183814716258314,0.0391625165827111,0.0799069742402159,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.012671395841,-42.0184902672958,-42.0167097205589,-42.0183583035709,-42.0190125386119,-42.0193714058847,-42.0198116728165,-42.0204868794453,-42.0238763872309,-42.0147169165795,-42.01696760087,-42.0140766638919,-42.007223951719,-42.0415638457341,-550000
0.7325,-4.41549559344149,-1.29606349756163e-05,-0.000434915899706385,0.00636935639731093,0.00832245152026254,0.0083863296710124,0.00745117914738785,0.00531235910165536,0.00140894014091397,-0.0127943982739076,0.00631864796440823,0.018367827280921,0.0391200755349127,0.079815806600924,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.991438919462,-42.0144523411326,-42.0126722988121,-42.0143179067062,-42.0149696358795,-42.01532655537,-42.0157649186008,-42.0164376297391,-42.0198195676366,-42.0106766650154,-42.0129212733268,-42.0100321524472,-42.0031848082649,-42.0374819133619,-550000
0.732777777777778,-4.40678604345267,8.30904136622866e-06,-0.000415907422758479,0.00637866250300719,0.00832659177717387,0.00838910957013462,0.00745494443954526,0.00531936854022839,0.00142324508821322,-0.0127526047834681,0.00632477809178986,0.0183541402746907,0.0390776046647875,0.0797245990022613,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.970230761019,-42.0104190409599,-42.0086395109557,-42.0102821479349,-42.010931378986,-42.0112863575759,-42.0117228233181,-42.0123930465363,-42.0157674297807,-42.0066410718713,-42.0088796191104,-42.005992322557,-41.9991503609875,-42.0334046764776,-550000
0.733055555555556,-4.39809104511005,2.94816439546347e-05,-0.000396983297860783,0.00638788967945661,0.00833066554270673,0.00839182882856536,0.00745864993663927,0.00532631559407318,0.00143747664032374,-0.0127109290774445,0.00633084413639167,0.0183404108804901,0.0390351043512332,0.0796333521471456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.949046930725,-42.0063903687136,-42.004611358886,-42.0062510291511,-42.0068977698038,-42.0072508143541,-42.0076853888021,-42.0083531316497,-42.0117199754495,-42.0026101389451,-42.0048426399851,-42.0019571759374,-41.9951206115054,-42.029332136947,-550000
0.733333333333333,-4.38941058170822,5.05574958142524e-05,-0.000378143246862614,0.00639703823588915,0.00833467309873265,0.008394487709136,0.00746229589190513,0.00533320050955167,0.00145163505204053,-0.0126693708555471,0.00633684635672819,0.0183266393706538,0.0389925749715807,0.0795420667355057,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.927887438605,-42.0023663262943,-42.0005878444644,-42.0022245522136,-42.0028688101701,-42.0032199275212,-42.0036526168516,-42.0043178868577,-42.0076772063946,-41.9985838679998,-42.0008103376804,-41.9979267142698,-41.9910955614029,-42.0252642966003,-550000
0.733611111111111,-4.38074463653495,7.15369190344138e-05,-0.000359386992420115,0.00640610848055238,0.00833861472618736,0.00839708647380119,0.00746588255774472,0.00534002353224155,0.00146572057739687,-0.0126279298182,0.00634278501048386,0.0183128260165048,0.0389500169015904,0.0794507434642928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.906752294501,-41.9983469155673,-41.9965689695173,-41.9982027189461,-41.9988445018874,-41.9991936988589,-41.9996245092304,-42.0002873139034,-42.0036391243325,-41.994562260764,-41.9967827138912,-41.9939009392014,-41.9870752122302,-42.0212011572328,-550000
0.733888888888889,-4.3720931928713,9.24202347676576e-05,-0.000340714257993934,0.00641510072070948,0.00834249070508274,0.00839962538364225,0.00746941018572749,0.00534678490693232,0.00147973346966633,-0.0125866056665404,0.00634866035451934,0.0182989710883518,0.0389074305154733,0.0793593830274867,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.885641508072,-41.9943321383634,-41.9925547358361,-41.9941855311376,-41.9948248467233,-41.9951721301144,-41.995601067668,-41.9962614144956,-41.9996057309455,-41.9905453189315,-41.9927597702781,-41.989879852345,-41.9830595655039,-42.0171427206047,-550000
0.734166666666667,-4.3634562339918,0.00011320776323773,-0.000322124767849743,0.00642401526264408,0.00834630131450642,0.008402104698868,0.00747287902659123,0.00535348487762955,0.00149367398136552,-0.012545398102416,0.006354472644871,0.0182850748555048,0.0388648161858761,0.0792679861161069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.864555088792,-41.9903219964781,-41.9885451451778,-41.9901729905425,-41.9908098464107,-41.991155223,-41.9915822938589,-41.9922401903085,-41.9955770278812,-41.986533044162,-41.9887415084673,-41.9858634552796,-41.9790486227066,-42.0130889884413,-550000
0.734444444444444,-4.35483374316452,0.000133899823739304,-0.000303618247054183,0.00643285241166454,0.00835004683262153,0.00840452467882131,0.00747628933024245,0.0053601236875622,0.00150754236425238,-0.0125043068283835,0.00636022213675637,0.0182711375862662,0.0388221742839017,0.0791765534182262,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.843493045954,-41.9863164916725,-41.9845401992647,-41.9861650988803,-41.9867995026483,-41.9871429791939,-41.9875681894637,-41.9882236429822,-41.9915530167532,-41.9825254380809,-41.984727930051,-41.9818517495498,-41.9750423852874,-42.0090399624332,-550000
0.734722222222222,-4.34622570365119,0.000154496734637142,-0.000285194421471105,0.00644161247210716,0.00835372753667234,0.00840688558197961,0.00747964134576525,0.00536670157917563,0.00152133886933659,-0.0124633315477083,0.0063659090845725,0.0182571595479387,0.0387795051791076,0.0790850856189736,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.822455388668,-41.9823156256732,-41.9805398997848,-41.9821618578367,-41.9827938171001,-41.9831354003398,-41.9835587561084,-41.9842117741224,-41.9875336991407,-41.9785225022794,-41.9807190365873,-41.9778447366667,-41.9710408546619,-42.0049956442366,-550000
0.735,-4.33763209870738,0.000174998813378439,-0.000266853017763435,0.00645029574733632,0.00835734370298481,0.00840918766595712,0.00748293532141914,0.00537321879413959,0.00153506374687297,-0.0124224719643604,0.00637153374190231,0.01824314100683,0.0387368092395139,0.0789935834005483,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.801442125865,-41.9783194001724,-41.9765442483919,-41.9781632690626,-41.9787927913962,-41.9791324880474,-41.9795539953853,-41.9802045853008,-41.9835190765891,-41.9745242383151,-41.9767148296005,-41.9738424181076,-41.9670440322125,-42.0009560354731,-550000
0.735277777777778,-4.32905291158258,0.000195406376483717,-0.000248593763386357,0.00645890253974833,0.0083608956069736,0.00841143118750801,0.00748617150464089,0.00537967557335072,0.00154871724636741,-0.0123817277830114,0.00637709636151305,0.0182290822282542,0.0386940868316008,0.0789020474422324,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.780453266294,-41.974327816828,-41.9725532467056,-41.9741693341753,-41.9747964271326,-41.9751342438924,-41.9755539088525,-41.9762020780554,-41.9795091506099,-41.9705306477116,-41.9727153105813,-41.9698447953165,-41.9630519192883,-41.9969211377302,-550000
0.735555555555556,-4.32048812552032,0.000215719739558163,-0.000230416386588143,0.00646743315077398,0.0083643835231408,0.00841361640252554,0.00748935014205318,0.00538607215693217,0.00156229961658149,-0.0123410987090418,0.00638259719536586,0.0182149834765325,0.0386513383203248,0.0788104784203911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.759488818528,-41.9703408772641,-41.9685668963117,-41.9701800547576,-41.9708047258715,-41.9711406694166,-41.9715584980343,-41.9722042538903,-41.9755039226808,-41.9665417319591,-41.9687204809866,-41.9658518697037,-41.9590645172056,-41.9928909525612,-550000
0.735833333333333,-4.31193772375834,0.000235939217288976,-0.000212320616407356,0.00647588788088268,0.0083678077250819,0.00841574356605154,0.00749247147945577,0.00539240878424022,0.00157581110552858,-0.0123005844485277,0.00638803649460662,0.0182008450150011,0.0386085640691195,0.078718877008489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.738548790956,-41.9663585830705,-41.9645851987622,-41.9661954323592,-41.9668176891411,-41.9671517661283,-41.9675677644216,-41.968211114276,-41.9715033942462,-41.9625574925141,-41.9647303422403,-41.9618636426465,-41.9550818272474,-41.9888654814854,-550000
0.736111111111111,-4.30340168952865,0.00025606512344986,-0.000194306182670715,0.00648426702958502,0.00837116848548374,0.0084178129322747,0.00749553576184224,0.0053986856938587,0.00158925196047945,-0.0122601847082456,0.00639341450958056,0.0181866671060117,0.0385657644398925,0.0786272438771008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.717633191795,-41.9623809358035,-41.9606081555754,-41.9622154684954,-41.9628353184362,-41.9631675355021,-41.9635817094715,-41.9642226606498,-41.9675075667169,-41.9585779307999,-41.9607448957327,-41.9578801154891,-41.9511038506646,-41.9848447259884,-550000
0.736388888888889,-4.29488000605768,0.000276097770903178,-0.000176372815988856,0.00649257089543325,0.00837446607613,0.00841982475453374,0.00749854323338986,0.0054049031236111,0.00160262242796646,-0.0122198991956703,0.00639873148982398,0.0181724500109332,0.0385229397930461,0.0785355796939148,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.696742029082,-41.9584079369857,-41.9566357682361,-41.9582401646487,-41.9588576152181,-41.9591879789792,-41.9596003346081,-41.9602388944155,-41.9635164414705,-41.9546030482066,-41.9567641428211,-41.9539012895426,-41.9471305886749,-41.980828687522,-550000
0.736666666666667,-4.28637265656643,0.000296037471602343,-0.00015852024775902,0.0065007997760286,0.008377700767908,0.00842177928531688,0.00750149413746784,0.00541106131055475,0.00161592275378342,-0.0121797276189765,0.00640398768407633,0.0181581939901588,0.0384800904874663,0.0784438851237474,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.675875310679,-41.9544395881062,-41.9526680381958,-41.9542695222676,-41.9548845809149,-41.9552130979676,-41.955623641222,-41.9562598169437,-41.9595300198514,-41.9506328460913,-41.9527880848299,-41.9499271660855,-41.9431620424639,-41.9768173675046,-550000
0.736944444444445,-4.27787962427054,0.00031588453659441,-0.000140748210157325,0.00650895396801783,0.00838087283080417,0.00842367677627113,0.00750438871663977,0.00541716049099009,0.00162915318298208,-0.0121396696870255,0.00640918334027452,0.0181438993031034,0.0384372168805383,0.0783521608285521,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.655033044271,-41.9504758906208,-41.9487049668728,-41.9503035427679,-41.9509162169213,-41.9512428938423,-41.9516516306708,-41.9522854295721,-41.9555483031712,-41.9466673257782,-41.9488167230506,-41.9459577463636,-41.9391982131849,-41.9728107673211,-550000
0.737222222222222,-4.26940089238044,0.000335639276022714,-0.000123056436140035,0.00651703376710102,0.00838398253391249,0.00842551747819701,0.00750722721266677,0.0054232009004546,0.00164231395988631,-0.0120997251093772,0.00641431870555835,0.0181295662082126,0.0383943193281487,0.0782604074674246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.63421523737,-41.9465168459521,-41.9447465556522,-41.946342227532,-41.9469525245993,-41.947277367945,-41.9476843042793,-41.9483157336056,-41.9515712927086,-41.9427064885586,-41.9448500587421,-41.94199303159,-41.9352391019587,-41.9688088883232,-550000
0.7375,-4.26093644410146,0.000355301999130092,-0.000105444659441335,0.00652503946803252,0.00838703014543075,0.00842730164106189,0.00751000986650432,0.00542918277373244,0.00165540532808453,-0.0120598935962818,0.00641939402627641,0.0181151949629617,0.0383513981846849,0.0781686256966204,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.613421897313,-41.9425624554895,-41.9407928058864,-41.9423855779095,-41.9429935052777,-41.943316521585,-41.9437216633396,-41.9443507303162,-41.9475989897096,-41.9387503356915,-41.9408880931306,-41.9380330229457,-41.9312847098746,-41.9648117318296,-550000
0.737777777777778,-4.25248626263396,0.000374873014257745,-8.79126145680055e-05,0.00653297136462616,0.00839001593266765,0.00842902951399064,0.00751273691831249,0.00543510634485274,0.0016684275304345,-0.0120201748586781,0.00642440954797968,0.0181007858238635,0.0383084538030473,0.0780768161695546,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.592653031264,-41.9386127205898,-41.9368437188949,-41.9384335952173,-41.9390391602528,-41.9393603560388,-41.9397637091108,-41.9403904209436,-41.9436313953876,-41.9347988684031,-41.9369308274101,-41.9340777215793,-41.9273350379895,-41.9608192991259,-550000
0.738055555555556,-4.24405033117343,0.000394352628850658,-7.04600368014207e-05,0.00654082974975436,0.00839294016204839,0.00843070134527272,0.00751540860745543,0.00544097184709139,0.00168138080906718,-0.0119805686081926,0.00642936551543258,0.0180863390464616,0.0382654865346558,0.0779849795368161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.571908646216,-41.9346676425766,-41.9328992959645,-41.9344862807394,-41.9350894907881,-41.93540887255,-41.9358104428199,-41.9364348066946,-41.9396685109237,-41.9308520878874,-41.9329782627422,-41.9301271286074,-41.9233900873289,-41.9568315914649,-550000
0.738333333333333,-4.23562863291063,0.000413741149461375,-5.30866621935502e-05,0.006548614915352,0.00839580309910971,0.00843231738237102,0.0075180251724982,0.00544677951297915,0.00169426540538494,-0.0119410745571391,0.0064342621726095,0.0180718548853467,0.0382224967294447,0.0778931164461789,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.551188748988,-41.9307272227413,-41.9289595383497,-41.9305436357275,-41.9311444981149,-41.9314620723304,-41.9318618656613,-41.9324838887442,-41.9357103374667,-41.9269099953064,-41.9290304002564,-41.9261812451145,-41.9194498588866,-41.952848610067,-550000
0.738611111111111,-4.22722115103169,0.000433038881749781,-3.57922275650504e-05,0.00655632715241827,0.00839860500851267,0.0084338778719128,0.00752058685121851,0.00545252957429274,0.00170708156006876,-0.0119016924185162,0.00643909976270298,0.0180573335941472,0.0381794847358762,0.0778012275426062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.530493346231,-41.9267914623426,-41.9250244472723,-41.9266056614008,-41.927204183432,-41.927519956559,-41.9279179787974,-41.928537668235,-41.9317568761332,-41.9229725917898,-41.9250872410502,-41.9222400721534,-41.9155143536247,-41.9488703561197,-550000
0.738888888888889,-4.21882786871823,0.000452246130486053,-1.8576470501783e-05,0.00656396675102331,0.00840134615403349,0.00843538305970252,0.00752309388060118,0.00545822226206911,0.00171982951307668,-0.0118624219060073,0.00644387852811897,0.0180427754255394,0.038136450900943,0.0777093134682639,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.509822444421,-41.9228603626068,-41.9210940239223,-41.9226723589465,-41.923268547906,-41.9235825263831,-41.9239787833583,-41.9245961462775,-41.927808128008,-41.9190398784354,-41.9211487861895,-41.9183036107453,-41.9115835724745,-41.9448968307783,-550000
0.739166666666667,-4.21044876914749,0.000471363199555653,-1.43912935613315e-06,0.00657153400030761,0.00840402679857384,0.00843683319071733,0.00752554649684565,0.00546385780660098,0.00173250950364352,-0.0118232627339741,0.00644859871048393,0.0180281806312513,0.0380933955701699,0.0776173748625291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.48917604987,-41.9189339247282,-41.9171682694574,-41.9187437295194,-41.9193375926718,-41.9196497829177,-41.9200442804424,-41.9206593239505,-41.9238640941439,-41.9151118563094,-41.9172150367081,-41.9143718618796,-41.9076575163355,-41.9409280351659,-550000
0.739444444444444,-4.20208383549243,0.000490390391956201,1.56200567593109e-05,0.00657902918848442,0.00840664720416512,0.00843822850911075,0.00752794493536569,0.00546943643744068,0.00174512177029092,-0.0117842146174606,0.00645326055064385,0.0180135494620597,0.0380503190876241,0.0775254123619957,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.468554168718,-41.9150121498689,-41.9132471850033,-41.9148197742426,-41.9154113188319,-41.9157217272463,-41.9161144711161,-41.916727202301,-41.9199247755621,-41.9111885264464,-41.9132859936086,-41.9104448265147,-41.9037361860765,-41.9369639703736,-550000
0.739722222222222,-4.19373305092185,0.000509328009804093,3.26013479713618e-05,0.00658645260284409,0.00840920763196297,0.00843956925821969,0.00753028943079533,0.00547495838340086,0.00175766655082134,-0.0117452772721893,0.00645786428867239,0.0179988821677993,0.0380072217959123,0.0774334266004893,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.447956806938,-41.9110950391591,-41.909330771654,-41.9109004942073,-41.9114897274574,-41.9117983604203,-41.9121893564142,-41.9127997823445,-41.9159901732521,-41.9072698898492,-41.909361657862,-41.9065225055773,-41.8998195825354,-41.9330046374601,-550000
0.74,-4.18539639860052,0.000528176354338633,4.95050036497263e-05,0.00659380452975443,0.00841170834225636,0.0084408556805638,0.0075325802169851,0.00548042387255864,0.00177014408232328,-0.0117064504145587,0.00646241016386624,0.0179841789973605,0.0379641040361953,0.077341418209073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.427383970335,-41.9071825936971,-41.905419030472,-41.9069858904731,-41.9075728195879,-41.9078796834599,-41.9082689373402,-41.9088770650647,-41.9120602881722,-41.9033559474895,-41.9054420304079,-41.9026048999634,-41.8959077065191,-41.9290500374527,-550000
0.740277777777778,-4.17707386168926,0.000546935725918491,6.63312824066077e-05,0.00660108525466897,0.0084141495944689,0.00844208801784665,0.00753481752700908,0.00548583313225631,0.00178255460117225,-0.0116677337616422,0.00646689841475066,0.0179694401986944,0.0379209661481889,0.0772493878160535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.406835664549,-41.9032748145498,-41.9015119624879,-41.9030759640679,-41.903660596231,-41.9039656973538,-41.904353214866,-41.9049590514143,-41.9081351212492,-41.8994467003079,-41.9015271121551,-41.8986920105377,-41.8920005588041,-41.925100171347,-550000
0.740555555555556,-4.16876542334509,0.00056560642402922,8.30804421012899e-05,0.00660829506212302,0.00841653164716141,0.00844326651095918,0.00753700159316574,0.00549118638910436,0.00179489834303962,-0.0116291270311901,0.00647132927908008,0.0179546660188211,0.0378778084701626,0.0771573360469962,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.386311895053,-41.8993717027524,-41.8976095687014,-41.8991707159885,-41.8997530583636,-41.9000564030593,-41.9004421899324,-41.9010457423149,-41.9042146733788,-41.8955421492135,-41.8976169039812,-41.8947838381342,-41.8880981401362,-41.9211550401068,-550000
0.740833333333333,-4.16047106672133,0.00058418874728303,9.97527398410853e-05,0.00661543423574105,0.0084188547580317,0.00844439139998501,0.00753913264698212,0.0054964838689831,0.00180717554288212,-0.011590629941621,0.00647570299384427,0.0179398567038231,0.0378346313389503,0.0770652635247331,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.365812667155,-41.8954732593088,-41.8937118500805,-41.8952701472002,-41.8958502069309,-41.8961518015025,-41.8965358634488,-41.8971371386566,-41.9002989454258,-41.891642295085,-41.8937114067327,-41.8908803835562,-41.8842004512308,-41.9172146446648,-550000
0.741111111111111,-4.1521907749677,0.000602682993423403,0.00011634843198183,0.00662250305823743,0.00842111918392139,0.0084454629241972,0.00754121091921368,0.00550172579704653,0.00181938643495193,-0.011552242212026,0.00648001979526653,0.0179250124988529,0.037791435089957,0.0769731708693677,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.345337985999,-41.8915794851916,-41.8898188075623,-41.8913742586372,-41.8919520428473,-41.8922518935788,-41.8926342362941,-41.8932332412991,-41.8963879382241,-41.8877471387698,-41.8898106212257,-41.8869816475762,-41.8803074927733,-41.9132789859221,-550000
0.741388888888889,-4.14392453123046,0.000621089459324234,0.000132867774136536,0.00662950181141469,0.00842332518081907,0.0084464813220679,0.00754323663984342,0.00550691239772298,0.00183153125280032,-0.0115139635621656,0.00648427991880838,0.0179101336481376,0.0377482200571579,0.0768810586982858,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.324887856566,-41.8876903813424,-41.885930442053,-41.8874830512029,-41.8880585669962,-41.8883566801525,-41.8887373093161,-41.889334051071,-41.8924816525766,-41.8838566810849,-41.8859145482456,-41.8830876309367,-41.8764192654187,-41.909348064749,-550000
0.741666666666667,-4.1356723186525,0.000639408440993665,0.000149311021168884,0.00663643077617799,0.00842547300385387,0.00844744683126485,0.00754521003809575,0.00551204389471479,0.00184361022927295,-0.0114757937124664,0.00648848359916739,0.0178952203949808,0.0377049865731059,0.0767889276261697,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.304462283672,-41.8838059486719,-41.8820467544279,-41.8835965257696,-41.8841697802301,-41.884466162057,-41.8848450833319,-41.8854395687703,-41.8885800892561,-41.8799709228168,-41.8820231885473,-41.8791983343494,-41.8725357697922,-41.9054218819846,-550000
0.741944444444444,-4.12743412037345,0.000657640233578156,0.000165678427200564,0.00664329023252712,0.00842756290731135,0.0084483596886525,0.00754713134242721,0.00551712051100692,0.00185562359651692,-0.0114377323840239,0.00649263107028717,0.0178802729817627,0.0376617349689375,0.0766967782649981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.284061271972,-41.8799261880597,-41.8781677455316,-41.8797146831792,-41.8802856833712,-41.8805803400956,-41.8809575591281,-41.8815497951647,-41.8846832490044,-41.8760898647213,-41.8781365428554,-41.8753137584962,-41.8686570064891,-41.9015004384371,-550000
0.742222222222222,-4.11920991952983,0.000675785131364107,0.000181970245611182,0.00665008045956083,0.00842959514462649,0.00844922013030378,0.00754900078053233,0.00552214246886192,0.00186757158598333,-0.0113997792985955,0.00649672256535391,0.0178652916499456,0.037618465574376,0.0766046112240612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.263684825962,-41.876051100355,-41.874293416178,-41.8758375242428,-41.8764062772108,-41.8766992150406,-41.8770747374609,-41.8776647309912,-41.8807911325332,-41.8722135075244,-41.8742546118642,-41.8714339040288,-41.864782976075,-41.8975837348843,-550000
0.7425,-4.11099969925508,0.000693843427777778,0.000198186729042638,0.00665680173548297,0.00843156996838923,0.00845002839149417,0.00755081857934725,0.00552710998982848,0.00187945442842261,-0.0113619341785999,0.00650075831679605,0.0178502766400786,0.0375751787177326,0.076512427109969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.243332949972,-41.8721806863763,-41.8704237671509,-41.8719650497411,-41.87253156251,-41.8728227876343,-41.8731966190562,-41.8737843769568,-41.8769037405242,-41.8683418519216,-41.870377396238,-41.8675587715689,-41.860913679086,-41.8936717720731,-550000
0.742777777777778,-4.10280344267977,0.000711815415389975,0.000214328129397885,0.00666345433760417,0.00843348763034806,0.00845078470670386,0.00755258496505264,0.005532023294738,0.00189127235389584,-0.0113241967471212,0.00650473855629647,0.0178352281917952,0.0375318747259189,0.0764202265266584,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.223005648177,-41.8683149469118,-41.8665587992034,-41.8680972604245,-41.8686615399996,-41.8689510585888,-41.8693232046097,-41.8699087337384,-41.8730210736286,-41.8644748985785,-41.8665048966113,-41.8636883617087,-41.8570491160286,-41.8897645507201,-550000
0.743055555555556,-4.09462113293162,0.00072970138591765,0.000230394697845491,0.00667003854234223,0.0084353483814111,0.00845148930962509,0.00755430016307549,0.00553688260370894,0.00190302559176752,-0.0112865667278996,0.00650866351478542,0.0178201465438202,0.0374885539244464,0.0763280100754011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.202702924589,-41.8644538827192,-41.8626985130588,-41.8642341570134,-41.8647962103803,-41.8650840285859,-41.8654544947871,-41.8660378019828,-41.8691431324682,-41.8606126481309,-41.8626371135886,-41.8598226750105,-41.8531892873801,-41.8858620715114,-550000
0.743333333333333,-4.08645275313569,0.000747501630227899,0.000246386684819226,0.00667655462522836,0.00843715247164601,0.00845214243316509,0.00755596439808536,0.0055416881361522,0.00191471437071674,-0.0112490438453369,0.00651253342244556,0.0178050319339717,0.0374452166374298,0.0762357783548177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.182424783063,-41.8605974945262,-41.8588429094102,-41.8603757401978,-41.8609355743228,-41.8612216982777,-41.8615904902244,-41.8621715823071,-41.8652699176344,-41.8567551011848,-41.8587740477448,-41.8559617120072,-41.8493341935886,-41.8819643351032,-550000
0.743611111111111,-4.0782982864144,0.000765216438335385,0.000262304340024591,0.00668300286090528,0.00843890015029095,0.00845274430943987,0.00755757789400651,0.0055464401107676,0.00192633891873141,-0.0112116278244886,0.00651634850871408,0.0177898845991639,0.0374018631875981,0.0761435319608776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.162171227297,-41.8567457830305,-41.8549919889208,-41.8565220106382,-41.8570796324679,-41.8573640682864,-41.8577311915275,-41.8583100752985,-41.8614014296895,-41.8529022583167,-41.8549156996254,-41.8521054732023,-41.8454838350731,-41.8780713421215,-550000
0.743888888888889,-4.07015771588774,0.000782846099412607,0.000278147912437302,0.00668938352313199,0.00844059166574864,0.00845329516978564,0.00755914087401548,0.00555113874555083,0.00193789946311316,-0.0111743183910681,0.00652010900228643,0.0177747047754116,0.0373584938962884,0.0760512714869202,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.14194226083,-41.8528987488999,-41.851145752224,-41.8526729689651,-41.8532283854269,-41.8535111392045,-41.853876599273,-41.8544532815149,-41.8575376691658,-41.8490541200734,-41.8510620697462,-41.84825395907,-41.8416382122237,-41.8741830931624,-550000
0.744166666666667,-4.06203102467327,0.000800390901782626,0.000293917650305878,0.00669569688478878,0.00844222726559169,0.00845379524475747,0.00756065356054088,0.00555578425779055,0.0019493962304809,-0.0111371152714397,0.00652381513111744,0.0177594926978277,0.0373151090834616,0.0759589975236494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.121737887045,-41.8490563927725,-41.8473041999237,-41.8488286157794,-41.8493818337812,-41.8496629115951,-41.8500267140077,-41.8506012014846,-41.8536786365665,-41.8452106869726,-41.8472131585941,-41.8444071700556,-41.8377973254017,-41.8702995887923,-550000
0.744444444444444,-4.05391819588632,0.000817851132931084,0.000309613801151257,0.00670194321787717,0.00844380719656571,0.00845424476413413,0.00756211617527034,0.00556037686407526,0.00196082944677027,-0.0111000181926234,0.00652746712242294,0.0177442486006326,0.0372717090677015,0.075866710659156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.101558109169,-41.8452187152566,-41.8434673325943,-41.8449889516525,-41.845539978083,-41.8458193859917,-41.8461815362494,-41.8467538357065,-41.8498243323654,-41.8413719595028,-41.8433689666266,-41.8405651065752,-41.8339611749398,-41.8664208295477,-550000
0.744722222222222,-4.04581921264004,0.000835227079501243,0.000325236611776155,0.00670812279352131,0.00844533170459082,0.00845464395691433,0.00756352893915251,0.0055649167802927,0.00197219933723598,-0.011063026882285,0.0065310652026807,0.0177289727171535,0.0372282941662188,0.075774411478914,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.081402930274,-41.8413857169311,-41.8396351507807,-41.8411539771265,-41.841702818855,-41.8419805628989,-41.8423410664864,-41.8429111846505,-41.8459747570072,-41.8375379381233,-41.8395294942721,-41.8367277690161,-41.830129761142,-41.8625468159359,-550000
0.745,-4.03773405804553,0.000852519027298727,0.00034078632825884,0.00671423588197466,0.00844680103476685,0.00845499305132831,0.00756489207238928,0.00556940422163408,0.00198350612645517,-0.0110261410687418,0.00653460959763577,0.0177136652798275,0.0371848646948592,0.075682100565797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.061272353278,-41.8375573983456,-41.8358076549986,-41.837323692714,-41.8378703565909,-41.8381464427917,-41.838505305178,-41.8390732487575,-41.8421299109077,-41.8337086232644,-41.8356947419306,-41.8328951577369,-41.8263030842842,-41.8586775484347,-550000
0.745277777777778,-4.02966271521194,0.00086972726129503,0.00035626319595818,0.00672028275261886,0.00844821543137211,0.00845529227482999,0.00756620579445641,0.00557383940259232,0.00199475003832791,-0.0109893604809615,0.00653810053230245,0.0176983265202049,0.0371414209681053,0.0755897785000856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.041166380944,-41.8337337600204,-41.8319848457347,-41.8334980988989,-41.8340425917551,-41.8343170261163,-41.8346742527546,-41.8352400284392,-41.8382897944535,-41.8298840153277,-41.8318647099727,-41.8290672730675,-41.8224811446137,-41.8548130274926,-550000
0.745555555555556,-4.02160516724656,0.000886852065628636,0.000371667459518162,0.00672626367396798,0.00844957513786844,0.00845554185410836,0.00756747032408793,0.00557822253696826,0.00200593129608117,-0.0109526848485537,0.00654153823096208,0.0176829566689511,0.0370979632990803,0.0754974458594736,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.021085015884,-41.8299148024469,-41.8281667234466,-41.8296771961358,-41.8302195247832,-41.8304923132901,-41.8308479096176,-41.8314115240788,-41.8344544080028,-41.8260641146862,-41.8280393987409,-41.8252441153095,-41.8186639423497,-41.8509532535289,-550000
0.745833333333333,-4.01356139725497,0.000903893723606294,0.000386999362867476,0.0067321789136713,0.00845088039690188,0.00845574201508407,0.00756868587928997,0.0055825538378712,0.00201705012226795,-0.0109161139017739,0.00654492291716867,0.0176675559558523,0.0370544919995523,0.075405103219081,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.001028260554,-41.8261005260872,-41.8243532885632,-41.8258609848505,-41.8264011560822,-41.8266723047016,-41.8270262761398,-41.8275877360306,-41.8306237518848,-41.8222489216842,-41.824218808549,-41.821425684736,-41.8148514776836,-41.8470982269343,-550000
0.746111111111111,-4.00553138834109,0.000920852517706367,0.00040225914922209,0.00673802873851366,0.00845213145030686,0.00845589298291475,0.00756985267733905,0.00558683351771827,0.00202810673876933,-0.0108796473715221,0.006548254813754,0.0176521246098135,0.0370110073799427,0.0753127511514591,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.980996117263,-41.8222909313748,-41.8205445414846,-41.8220494654402,-41.8225874860299,-41.8228570007109,-41.8232093526654,-41.8237686646206,-41.8267978264008,-41.8184384366375,-41.8204029396824,-41.817611981592,-41.8110437507787,-41.8432479480701,-550000
0.746388888888889,-3.99751512360731,0.000937728729583447,0.000417447061083989,0.00674381341442318,0.00845332853910657,0.00845599498199501,0.00757097093478177,0.00559106178824267,0.00203910136679876,-0.0108432849893379,0.00655153414282308,0.0176366628588642,0.0369675097493274,0.075220390226597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.960988588166,-41.8184860187144,-41.8167404825821,-41.8182426382733,-41.8187785149762,-41.8190464016492,-41.8193971395103,-41.8199543101463,-41.822976631823,-41.8146326598337,-41.8165917923983,-41.8138030060944,-41.8072407617705,-41.8394024172692,-550000
0.746666666666667,-3.98951258615461,0.000954522640064119,0.000432563340250948,0.00674953320646509,0.00845447190351995,0.00845604823595963,0.007572040867443,0.00559523886048883,0.00205003422690249,-0.0108070264874007,0.00655476112575956,0.0176211709301627,0.0369239994154422,0.0751280210119346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.941005675266,-41.8146857884822,-41.812941112199,-41.8144405036899,-41.814974243242,-41.8152405078198,-41.8155896369618,-41.8161446728769,-41.8191601683959,-41.8108315915324,-41.8127853669258,-41.809998758432,-41.803442510767,-41.8355616348359,-550000
0.746944444444445,-3.98152375908262,0.000971234529157556,0.000447608227810814,0.00675518837885333,0.00845556178295795,0.00845605296768816,0.00757306269042028,0.00559936494482106,0.00206090553896217,-0.0107708715985313,0.00655793598322815,0.017605649049998,0.0368804766846848,0.0750356440723705,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.921047380421,-41.8108902410259,-41.8091464306498,-41.8106430620017,-41.8111746711202,-41.8114393194975,-41.8117868452791,-41.8123397530534,-41.8153484363358,-41.8070352319648,-41.8089836634661,-41.806199238766,-41.7996489978487,-41.8317256010459,-550000
0.747222222222222,-3.97354862548977,0.000987864676051115,0.000462581964145742,0.00676077919494829,0.00845659841602928,0.00845600939930665,0.00757403661809219,0.00560344025091809,0.00207171552219579,-0.0107348200561836,0.00656105893517673,0.0175900974437884,0.0368369418621231,0.0749432599702672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.901113705335,-41.8070993766649,-41.8053564382213,-41.8068503134923,-41.8073797988757,-41.807642836929,-41.8079887646935,-41.8085395508889,-41.8115414358307,-41.8032435813345,-41.8051866821923,-41.8024044472298,-41.7958602230685,-41.8278943161467,-550000
0.7475,-3.96558716847336,0.00100441335911608,0.000477484788936463,0.00676630591725916,0.00845758204054326,0.00845591775218551,0.00757496286412051,0.00560746498778158,0.0020824643951611,-0.0106988715944508,0.00656413020083717,0.0175745163360889,0.0367933952515007,0.0748508692654608,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.881204651567,-41.8033131956902,-41.8015711351716,-41.803062258417,-41.8035896267449,-41.8038510603331,-41.8041953954082,-41.8047440665686,-41.8077391670412,-41.799456639817,-41.80139442325,-41.798614383929,-41.7920761864521,-41.8240677803574,-550000
0.747777777777778,-3.95763937112967,0.001020880855907,0.000492316941161751,0.00677176880745126,0.00845851289351006,0.00845577824694611,0.00757584164144837,0.00561143936373564,0.00209315237575428,-0.0106630259480576,0.00656714999873019,0.017558905950593,0.0367498371552334,0.0747584725152732,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.861320220528,-41.7995316983652,-41.7977905217313,-41.7992788970033,-41.7998041549368,-41.8000639899007,-41.8004067375986,-41.8009533002498,-41.8039416300999,-41.7956744075604,-41.7976068867572,-41.7948290489422,-41.7882968879982,-41.8202459938691,-550000
0.748055555555556,-3.94970521655406,0.00103726744316834,0.000507078659100726,0.0067771681263413,0.0084593912111469,0.00845559110346211,0.00757667316230516,0.00561536358642997,0.00210377968121544,-0.0106272828523639,0.0065701185466635,0.0175432665101351,0.0367062678744204,0.0746660702745167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.84146041348,-41.7957548849249,-41.7940145981031,-41.7955002294509,-41.7960233836322,-41.7962816257949,-41.7966227914123,-41.7971672520623,-41.8001488251117,-41.7918968846851,-41.7938240728043,-41.7910484423202,-41.7845223276784,-41.8164289568449,-550000
0.748333333333333,-3.94178468784108,0.00105357339683321,0.000521770180335336,0.00678250413390607,0.0084602172288771,0.0084553565408599,0.00757745763820947,0.00561923786283802,0.00211434652812931,-0.0105916420433589,0.00657303606173814,0.0175275982366911,0.0366626877088504,0.0745736630955004,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.82162523154,-41.7919827555766,-41.790243364462,-41.7917262559315,-41.7922473129845,-41.7925039681513,-41.7928435569697,-41.7933859221084,-41.7963607521542,-41.7881240712842,-41.7900459814542,-41.7872725640868,-41.7807525054373,-41.8126166694203,-550000
0.748611111111111,-3.93387776808455,0.00106979899202545,0.000536391741754921,0.00678777708927796,0.00846099118133477,0.00845507477752585,0.00757819527996732,0.00562306239926463,0.002124853132425,-0.01055610325766,0.00657590276034578,0.0175119013513857,0.0366190969569983,0.0744812515280429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.801814675679,-41.7882153105001,-41.7864768209553,-41.7879569765896,-41.7884759431195,-41.788731017078,-41.7890690343634,-41.7896093104628,-41.7925774112778,-41.7843559674233,-41.786272612743,-41.7835014142388,-41.7769874211928,-41.8088091317027,-550000
0.748888888888889,-3.92598444037769,0.00108594450306525,0.000550943579550213,0.00679298725075814,0.00846171330236315,0.00845474603110216,0.00757888629767941,0.00562683740134418,0.00213529970938083,-0.0105206662325155,0.00657871885817534,0.0174961760744908,0.0365754959160352,0.0743888361194797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.782028746724,-41.7844525498475,-41.782714967703,-41.784192391542,-41.7847092741356,-41.7849627726557,-41.7852992236589,-41.7858374171732,-41.7887988025052,-41.7805925731411,-41.7825039666793,-41.7797349927458,-41.7732270748362,-41.8050063437722,-550000
0.749166666666667,-3.9181046878132,0.00110201020346504,0.000565425929225597,0.0067981348758071,0.00846238382502238,0.00845437051849626,0.00757953090073792,0.00563056307404379,0.00214568647362676,-0.0104853307058001,0.00658148457021263,0.0174804226254309,0.036531884881832,0.074296417414669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.762267445356,-41.7806944737433,-41.7789578047976,-41.7804325008783,-41.7809473061038,-41.781199234938,-41.7815341248943,-41.7820702422599,-41.7850249258325,-41.776833888449,-41.7787400432449,-41.775973299551,-41.7694714662321,-41.8012083056813,-550000
0.749444444444444,-3.91023849348336,0.00111799636593986,0.000579839025594528,0.00680322022105521,0.00846300298158859,0.00845394845587461,0.00758012929783657,0.00563423962166395,0.00215601363914206,-0.0104500964160139,0.00658420011074332,0.0174646412227839,0.0364882641489624,0.0742039959560033,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.742530772112,-41.776941082285,-41.7752053323046,-41.7766773046608,-41.7771900390681,-41.7774404039511,-41.7777737380809,-41.7783077857165,-41.7812557812284,-41.7730799133317,-41.7749808423947,-41.7722163345703,-41.7657205952189,-41.7974150174553,-550000
0.749722222222222,-3.90238584048011,0.00113390326240219,0.000594183102781015,0.00680824354230489,0.00846357100355485,0.00845348005867316,0.00758068169696397,0.00563786724784341,0.00216628141925967,-0.0104149631022794,0.00658686569335472,0.0174488320842843,0.0364446340107078,0.0741115722834151,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.722818727389,-41.7731923755426,-41.7714575502623,-41.7729268029247,-41.7734374730454,-41.7736862796945,-41.7740180632027,-41.7745500475094,-41.7774913686351,-41.7693306477469,-41.7712263640568,-41.7684640976934,-41.7619744616086,-41.7936264790921,-550000
0.75,-3.89454671189519,0.00114973116397005,0.000608458394224712,0.00681320509452714,0.00846408812164102,0.00845296554159158,0.00758118830540993,0.00564144615556144,0.00217649002666779,-0.010379930504341,0.00658948153093537,0.0174329954268293,0.0364009947590602,0.0740191469343862,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.703131311437,-41.7694483535594,-41.7677144586821,-41.7691809956785,-41.7696896080258,-41.7699368621407,-41.7702671002174,-41.7707970275784,-41.7737316879677,-41.7655860916258,-41.7674766081329,-41.7647165887835,-41.758233065187,-41.7898426905628,-550000
0.750277777777778,-3.88672109082022,0.00116548034096579,0.000622665132681184,0.00681810513186973,0.00846455456578543,0.00845240511860384,0.00758164932976998,0.00564497654713212,0.00218663967341418,-0.0103449983625656,0.0065920478356813,0.0174171314664737,0.0363573466847323,0.0739267204439554,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.683468524369,-41.7657090163513,-41.7639760575485,-41.7654398829034,-41.7659464439724,-41.7661921512356,-41.7665208490554,-41.7670487258365,-41.769976739115,-41.7618462448728,-41.7637315744979,-41.7609738076774,-41.7544964057139,-41.7860636518111,-550000
0.750555555555556,-3.87890896034678,0.00118115106291586,0.000636803550225143,0.00682294390765826,0.00846497056515552,0.00845179900295683,0.00758206497593869,0.0056484586242176,0.00219673057090508,-0.0103101664179429,0.00659456481909709,0.0174012404184437,0.0363136900771521,0.0738342933447254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.663830366152,-41.7619743639077,-41.7602423468193,-41.7617034645543,-41.7622079808218,-41.7624521468983,-41.762779309621,-41.7633051421703,-41.7662265219392,-41.7581111073662,-41.7599912630004,-41.7572357541855,-41.7507644829232,-41.7822893627543,-550000
0.750833333333333,-3.87111030356651,0.00119674359855976,0.000650873878251642,0.00682772167439616,0.00846533634814666,0.00845114740716917,0.00758243544912355,0.00565189258782294,0.00220676292990464,-0.0102754344120734,0.00659703269199654,0.0173853224971252,0.0362700252244757,0.0737418661668756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.644216836617,-41.7582443961912,-41.7565133264259,-41.7579717405593,-41.7584742184839,-41.7587168490214,-41.7590424817918,-41.75956627644,-41.7624810362759,-41.7543806789577,-41.7562556734631,-41.7535024280924,-41.747037296523,-41.7785198232827,-550000
0.751111111111111,-3.86332510357124,0.00121225821584629,0.000664876347473813,0.00683243868377268,0.00846565214238657,0.00845045054303708,0.00758276095383975,0.0056552786382976,0.00221673696054447,-0.0102408020871802,0.00659945166450487,0.0173693779160797,0.0362263524135874,0.0736494394381645,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.624627935452,-41.7545191131379,-41.752788996273,-41.75424471082,-41.7547451568423,-41.7549862574714,-41.7553103654193,-41.7558321284795,-41.7587402819349,-41.7506549594728,-41.752524805682,-41.7497738291564,-41.7433148461955,-41.7747550332602,-550000
0.751388888888889,-3.85555334345304,0.00122769518193918,0.000678811187935075,0.00683709518665637,0.00846591817473511,0.00844970862163723,0.00758304169391373,0.00565861697534078,0.0022266528723157,-0.0102062691860955,0.00660182194606081,0.0173534068880403,0.0361826719301042,0.0735570136839398,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.605063662207,-41.7507985146574,-41.749069356239,-41.7505223752119,-41.7510207957543,-41.7512603720882,-41.7515829603284,-41.7521026980964,-41.7550042586995,-41.7469339487113,-41.7487986594276,-41.7460499571103,-41.7395971315977,-41.7709949925241,-550000
0.751666666666667,-3.84779500630435,0.00124305476321853,0.000692678628996492,0.00684169143310898,0.00846613467128775,0.00844892185332698,0.00758327787248567,0.00566190779800363,0.00223651087408035,-0.0101718354522717,0.006604143745416,0.0173374096249178,0.0361389840583812,0.0734645894271514,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.585524016293,-41.7470826006328,-41.7453544061762,-41.7468047335839,-41.7473011350511,-41.7475391926859,-41.7478602663182,-41.7483779850725,-41.7512729663272,-41.7432176464466,-41.7450772344442,-41.7423308116608,-41.7358841523607,-41.7672397008854,-550000
0.751944444444444,-3.84005007521806,0.00125833722527958,0.000706478899355522,0.00684622767237678,0.00846630185737835,0.00844809044774803,0.00758346969201015,0.00566515130468861,0.00224631117406607,-0.0101375006297707,0.00660641727064523,0.0173213863377965,0.036095289081517,0.0733721671883494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.566008996985,-41.7433713709211,-41.7416441459107,-41.7430917857591,-41.7435861745375,-41.7438227190522,-41.7441422831618,-41.7446579891634,-41.7475464045494,-41.7395060524264,-41.7413605304504,-41.7386163924892,-41.7321759080907,-41.7634891581288,-550000
0.752222222222222,-3.83231853328759,0.00127354283294074,0.000720212227032798,0.00685070415290031,0.00846641995758106,0.00844721461382674,0.00758361735426152,0.0056683476931527,0.00225605397986937,-0.0101032644632638,0.00660864272913975,0.0173053372369456,0.0360515872813525,0.0732797474857022,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.546518603417,-41.7396648253534,-41.7379385752426,-41.7393835315344,-41.7398759139927,-41.7401109509493,-41.7404290106065,-41.740942710099,-41.7438245730719,-41.7357991663729,-41.7376485471392,-41.7349066992512,-41.7284723983685,-41.7597433640129,-550000
0.7525,-3.82460036360703,0.00128867185024091,0.000733878839382728,0.00685512112231623,0.00846648919570892,0.00844629455978008,0.00758372106033346,0.0056714971605064,0.00226573949846241,-0.0100691266980363,0.00661082032761558,0.0172892625318165,0.0360078789384814,0.0731873308349953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.527052834589,-41.7359629637346,-41.7342376939462,-41.735679970681,-41.7361703531701,-41.7364038881133,-41.7367204483736,-41.7372321475837,-41.7401074715749,-41.7320969879825,-41.7339412841779,-41.731201731577,-41.7247736227497,-41.7560023182705,-550000
0.752777777777778,-3.81689554927117,0.00130372454044346,0.000747478963093694,0.00685947882745282,0.00846650979482665,0.00844533049311106,0.0075837810106418,0.00567459990322075,0.00227536793618741,-0.0100350870799752,0.00661295027210912,0.0172731624310456,0.0359641643322498,0.0730949177496479,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.507611689364,-41.7322657858438,-41.73054150177,-41.7319811029443,-41.732469491797,-41.7327015302549,-41.7330165961591,-41.7335263012962,-41.7363950997129,-41.7283995169261,-41.7302387412087,-41.7275014890718,-41.721079580765,-41.7522660206082,-550000
0.753055555555555,-3.80920407337565,0.0013187011660411,0.000761012824185578,0.00686377751434187,0.00846648197724308,0.00844432262061804,0.00758379740492403,0.0056776561171278,0.00228493949876447,-0.0100011453555792,0.00661503276798439,0.0172570371424587,0.0359204437407632,0.0730025087407151,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.488195166471,-41.7285732914343,-41.726849998437,-41.728286928044,-41.7287733295756,-41.7290038770592,-41.7293174536334,-41.7298251708896,-41.732687457115,-41.7247067528493,-41.7265409178483,-41.7238059713153,-41.7173902719204,-41.7485344707073,-550000
0.753333333333333,-3.80152591901703,0.0013336019887503,0.000774480648020391,0.00686801742821378,0.00846640596451657,0.00844327114839549,0.00758377044224404,0.00568066599742059,0.00229445439128815,-0.00996730127194966,0.00661706801993112,0.0172408868730738,0.0358767174408893,0.0729101043168983,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.468803264503,-41.7248854802339,-41.7231631836445,-41.7245974456743,-41.7250818661823,-41.7253109281858,-41.7256230204414,-41.7261287559918,-41.7289845433852,-41.7210186953725,-41.7228478136881,-41.7201151778625,-41.7137056956968,-41.744807668223,-550000
0.753611111111111,-3.79386106929286,0.00134842726952239,0.000787882659294162,0.00687219881350467,0.00846628197745803,0.00844217628183034,0.00758370032099775,0.00568362973865408,0.0023039128182354,-0.00993355457679389,0.00661905623197223,0.0172247118291018,0.0358329857082636,0.072817704984551,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.449435981917,-41.7212023519448,-41.7194810570644,-41.7209126555041,-41.7213951012683,-41.721622683269,-41.7219332962029,-41.7224370562055,-41.7252863581022,-41.717335344091,-41.7191594282948,-41.7164291082432,-41.7100258515507,-41.7410856127852,-550000
0.753888888888889,-3.78620950730183,0.00136317726853847,0.000801219082047887,0.00687632191385582,0.0084661102361322,0.00844103822560979,0.00758358723890785,0.00568654753475241,0.0023133149834592,-0.00989990501841838,0.00662099760745906,0.0172085122159477,0.0357892488172927,0.0727253112476895,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.43009331704,-41.7175239062439,-41.7158036183437,-41.7172325571769,-41.7177130344595,-41.717939141918,-41.7182482805124,-41.7187500711083,-41.7215929008194,-41.7136566985749,-41.7154757612096,-41.7127477619626,-41.7063507389142,-41.7373683039985,-550000
0.754166666666667,-3.77857121614378,0.0013778522452165,0.000814490139661644,0.00688038697212034,0.00846589095985699,0.00843985718372632,0.00758343139302951,0.00568941957900517,0.0023226610901973,-0.00986635234573266,0.00662289234907795,0.0171922882382194,0.0357455070411554,0.0726329236079984,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.410775268064,-41.7138501427828,-41.7121308671039,-41.7135571503112,-41.7140356653568,-41.7142603037168,-41.7145679729396,-41.7150678002529,-41.7179041710657,-41.7099827583696,-41.7117968119495,-41.7090711385011,-41.7026803571947,-41.733655741442,-550000
0.754444444444444,-3.77094617891988,0.00139245245821171,0.000827696054859904,0.0068843942303575,0.00846562436721573,0.00843863335946877,0.0075832329797526,0.0056922460640721,0.00233195134107392,-0.00983289630824605,0.0066247406588517,0.0171760400997237,0.0357017606518109,0.0725405425648408,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.39148183305,-41.710181061188,-41.7084628029414,-41.7098864345002,-41.710362993536,-41.7105861682248,-41.7108923730292,-41.7113902431669,-41.7142201683449,-41.7063135229957,-41.7081225800064,-41.7053992373145,-41.6990147057755,-41.7299479246699,-550000
0.754722222222222,-3.76333437873265,0.00140697816541717,0.000840837049715858,0.00688834392984177,0.00846531067604667,0.00843736695543821,0.00758299219480364,0.00569502718198387,0.00234118593809564,-0.00979953665606466,0.00662654273813828,0.0171597680034733,0.0356580099200013,0.0724481686152636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.372213009924,-41.7065166610609,-41.704799425428,-41.7062204093125,-41.706695018548,-41.7069167349761,-41.707221480301,-41.7077173993534,-41.7105408921361,-41.702648991949,-41.7044530648476,-41.7017320578342,-41.6953537840156,-41.7262448532112,-550000
0.755,-3.75573579868608,0.00142142962396773,0.000853913345648206,0.00689223631106347,0.00846495010345499,0.00843605817353773,0.00758270923324786,0.00569776312414529,0.00235036508265866,-0.00976627313989517,0.00662829878764164,0.0171434721516851,0.0356142551152568,0.0723558022540039,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.352968796485,-41.702856941978,-41.7011407341104,-41.7025590742915,-41.7030317399191,-41.7032520034804,-41.7035552942501,-41.7040492682907,-41.7068663418939,-41.698989164701,-41.700788265916,-41.6980695994673,-41.6916975912501,-41.72254652657,-550000
0.755277777777778,-3.74815042188574,0.0014358070902421,0.000866925163427467,0.00689607161373295,0.00846454286580925,0.00843470721498394,0.00758238428948858,0.00570045408133473,0.00235948897554956,-0.00973310551103456,0.0066300090073987,0.0171271527457855,0.0355704965058982,0.0722634439735036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.3337491904,-41.699201903491,-41.6974867285108,-41.6989024289564,-41.6993731571507,-41.6995919732226,-41.6998938143473,-41.7003858494326,-41.7031965170484,-41.6953340406985,-41.6971281826302,-41.6944118615965,-41.6880461267901,-41.7188529442256,-550000
0.755555555555556,-3.74057823143881,0.00145011081986348,0.00087987272317464,0.00689985007677768,0.00846408917874678,0.00843331428030117,0.00758201755727429,0.00570310024371078,0.00236855781694309,-0.00970003352137558,0.00663167359679217,0.017110809986415,0.0355267343590406,0.0721710942639102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.314554189205,-41.695551545127,-41.6938374081268,-41.6952504728013,-41.6957192697199,-41.6959366436633,-41.6962370400387,-41.6967271422087,-41.6995314170051,-41.6916836193643,-41.6934728143845,-41.6907588435805,-41.6843993899228,-41.7151641056325,-550000
0.755833333333333,-3.73301921045423,0.00146434106770483,0.00089275624436163,0.00690357193835111,0.00846358925717413,0.00843187956933091,0.00758160922969638,0.00570570180080855,0.00237757180640834,-0.00966705692340547,0.00663329275455499,0.0170944440734242,0.035482968940599,0.0720787536130872,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.295383790308,-41.6919058663884,-41.6901927724315,-41.6916032052962,-41.6920700770792,-41.6922860142387,-41.6925849707462,-41.6930731460241,-41.6958710411456,-41.6880379000965,-41.689822160549,-41.687110544754,-41.6807573799116,-41.7114800102208,-550000
0.756111111111111,-3.72547334204275,0.00147849808788561,0.000905575945820444,0.00690723743582789,0.00846304331527092,0.00843040328122977,0.00758115949919353,0.00570825894154297,0.00238653114291046,-0.00963417547020039,0.00663486667876204,0.0170780552058831,0.0354392005152927,0.0719864225066222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.276237990988,-41.6882648667533,-41.6865528208736,-41.6879606258866,-41.688425578657,-41.6886400843606,-41.6889376058674,-41.6894238602597,-41.6922153888273,-41.6843968822697,-41.6861762204697,-41.6834669644278,-41.6771200959965,-41.7078006573962,-550000
0.756388888888889,-3.71794060931706,0.00149258213377838,0.000918332045737973,0.0069108468058119,0.00846245156648933,0.00842888561447514,0.00758066855754976,0.00571077185421448,0.00239543602480911,-0.00960138891542797,0.0066363955668396,0.0170616435820795,0.0353954293466469,0.0718941014278323,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.257116788396,-41.6846285456753,-41.6829175528776,-41.6843227339938,-41.6847857738573,-41.6849988534168,-41.685294944776,-41.6857792842725,-41.6885644593833,-41.6807605652342,-41.682534993469,-41.679828101889,-41.6734875373939,-41.7041260465398,-550000
0.756666666666667,-3.71042099539182,0.00150659345800791,0.000931024761659269,0.00691440028413644,0.00846181422356184,0.00842732676685802,0.00758013659590266,0.00571324072650855,0.00240428664986321,-0.00956869701334538,0.00663787961556538,0.0170452093995255,0.0353516556969983,0.0718017908577744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.238020179556,-41.6809969025839,-41.679286967844,-41.6806895290149,-41.6811506620601,-41.6813623207709,-41.6816569868213,-41.6821394173956,-41.684918252123,-41.6771289483164,-41.6788984788451,-41.6761939564007,-41.6698597032969,-41.7004561770085,-550000
0.756944444444444,-3.70291448338378,0.00152053231245676,0.000943654310489936,0.00691789810586708,0.00846113149849681,0.00842572693549547,0.00757956380474421,0.00571566574549236,0.00241308321522924,-0.00953609951879058,0.00663931902106734,0.0170287528549543,0.0353078798274989,0.071709491275252,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.218948161363,-41.6773699368845,-41.6756610651491,-41.6770610103233,-41.6775202426216,-41.6777304857628,-41.6780237313292,-41.6785042589379,-41.6812767663321,-41.6735020308192,-41.6752666758728,-41.6725645272029,-41.666236592875,-41.6967910481354,-550000
0.757222222222222,-3.69542105641187,0.00153439894826521,0.000956220908499869,0.00692134050530262,0.00846040360258489,0.00842408631683256,0.00757895037391475,0.00571804709762399,0.00242182591746793,-0.00950359618719539,0.00664071397883281,0.0170122741443266,0.0352641019981199,0.0716172031568221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.199900730588,-41.6737476479583,-41.6720398441456,-41.673437177268,-41.6738945148739,-41.6741033477086,-41.6743951776015,-41.674873808185,-41.6776400012724,-41.6698798120215,-41.6716395838032,-41.6689398135119,-41.662618205275,-41.6931306592292,-550000
0.7575,-3.6879406975973,0.00154819361583354,0.000968724771320035,0.00692472771598018,0.00845963074639805,0.00842240510663485,0.00757829649261499,0.0057203849687535,0.00243051495254157,-0.00947118677457281,0.00664206468370375,0.0169957734628299,0.0352203224676572,0.0715249269768047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.180877883876,-41.6701300351629,-41.6684233041622,-41.6698180291746,-41.6702734781255,-41.6704809059004,-41.6707713249165,-41.6712480643987,-41.6740079561823,-41.6662622911791,-41.6680172018641,-41.6653198145207,-41.6590045396204,-41.6894750095749,-550000
0.757777777777778,-3.68047339006359,0.00156191656481901,0.000981166113951309,0.00692805997067374,0.00845881313979677,0.00842068349999875,0.00757760234940286,0.00572267954412048,0.00243915051581873,-0.00943887103751856,0.00664337132988029,0.0169792510048883,0.0351765414937325,0.0714326632072839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.161879617746,-41.666517097832,-41.6648114445038,-41.6662035653449,-41.6666571316612,-41.6668631596071,-41.6671521725288,-41.6676270268173,-41.6703806302765,-41.662649467524,-41.6643995292596,-41.6617045293991,-41.6553955950116,-41.6858240984338,-550000
0.758055555555556,-3.67301911693671,0.00157556804414943,0.000993545150757533,0.0069313375013998,0.00845795099192535,0.00841892169135334,0.00757686813219738,0.00572493100835708,0.00244773280207382,-0.0094066487332114,0.00664463411092465,0.0169627069641554,0.0351327593327963,0.0713404123181273,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.142905928594,-41.6629088352757,-41.6612042644522,-41.6625937850572,-41.6630454747424,-41.6632501080739,-41.6635377196699,-41.6640106946557,-41.6667580227466,-41.6590413402651,-41.6607865651708,-41.6580939572937,-41.6517913705266,-41.6821779250434,-550000
0.758333333333333,-3.66557786134516,0.00158914830201547,0.00100586209547609,0.00693456053941509,0.00845704451122295,0.00841711987445772,0.0075760940282782,0.00572713954549327,0.00245626200548952,-0.00937451961940824,0.0066458532197604,0.0169461415335241,0.0350889762401383,0.0712481747769807,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.123956812691,-41.6593052467804,-41.6576017632653,-41.6589886875663,-41.659438506607,-41.6596417505226,-41.6599279655476,-41.6603990671057,-41.6631401327608,-41.6554379085882,-41.6571783087557,-41.6544880973284,-41.6481918652202,-41.6785364886176,-550000
0.758611111111111,-3.65814960642002,0.00160265758587278,0.00101811716121477,0.00693772931522508,0.00845609390541688,0.00841527824240527,0.00757528022429079,0.00572930533895675,0.00246473831965716,-0.0093424834544472,0.00664702884867541,0.0169295549051245,0.0350451924698838,0.0711559510492865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.105032266183,-41.6557063316091,-41.6540039401778,-41.6553882721036,-41.6558362264696,-41.6560380861521,-41.6563229093468,-41.6567921433356,-41.6595269594644,-41.6518391716557,-41.6535747591493,-41.6508869486037,-41.6445970781249,-41.674899788347,-550000
0.758888888888889,-3.65073433529506,0.00161609614245254,0.001030310560453,0.00694084405858323,0.0084550993815274,0.00841339698762943,0.00757442690624559,0.00573142857157216,0.00247316193758288,-0.00931053999724158,0.00664816118932248,0.0169129472703273,0.035001408275004,0.0710637415982836,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.086132285097,-41.6521120890017,-41.6504107944015,-41.6517925378774,-41.6522386335217,-41.6524391141377,-41.6527225502291,-41.653189922491,-41.6559185019793,-41.6482451286074,-41.6499759154634,-41.6472905101979,-41.6410070082506,-41.6712678233989,-550000
0.759166666666667,-3.64333203110685,0.00162946421775653,0.00104244250504312,0.00694390499849183,0.00845406114587513,0.00841147630189984,0.00757353425952083,0.00573350942556674,0.00248153305168316,-0.00927868900728411,0.0066492504327274,0.0168963188197478,0.0349576239073139,0.070971546885014,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.067256865336,-41.6485225181747,-41.6468223251246,-41.6482014840728,-41.6486457269317,-41.648844833632,-41.6491268873331,-41.6495924036945,-41.6523147594049,-41.6446557785601,-41.6463817767873,-41.6436987811661,-41.6374216545848,-41.6676405929172,-550000
0.759444444444444,-3.63594267699477,0.00164276205705707,0.00105451320621967,0.00694691236320488,0.00845297940407696,0.00840951637632719,0.00757260246886751,0.00573554808256786,0.00248985185378859,-0.00924693024463843,0.00665029676928109,0.0168796697432495,0.0349138396174801,0.0708793673683395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.04840600268,-41.6449376183214,-41.6432385315126,-41.644615109852,-41.645057505845,-41.6452552437646,-41.6455359197748,-41.6459995860455,-41.6487157308175,-41.6410711206076,-41.6427923421875,-41.6401117605413,-41.6338410160926,-41.6640180960228,-550000
0.759722222222222,-3.62856625610117,0.00165598990490519,0.00106652287458957,0.00694986638023144,0.00845185436105336,0.00840751740136404,0.00757163171840431,0.00573754472361209,0.00249811853515063,-0.00921526346994567,0.00665130038874783,0.0168630002299404,0.0348700556550235,0.0707872035049404,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.029579692791,-41.6413573886124,-41.6396594127081,-41.6410334143542,-41.6414739693842,-41.6416703436423,-41.6419496466472,-41.6424114686211,-41.6451214152708,-41.6374911538214,-41.6392076107079,-41.6365294473336,-41.6302650917172,-41.6604003318136,-550000
0.76,-3.62120275157141,0.00166914800512772,0.001078471720143,0.00695276727633864,0.00845068622102142,0.00840547956681269,0.00757062219162572,0.0057394995291365,0.0025063332864384,-0.00918368844441872,0.00665226148026627,0.0168463104681818,0.0348262722683232,0.0706950557493256,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.010777931208,-41.6377818281951,-41.6360849678308,-41.6374563966958,-41.6378951166491,-41.6380901323491,-41.6383680670205,-41.6388280504756,-41.641531811796,-41.6339158772503,-41.63562758137,-41.6329518405312,-41.6266938803794,-41.6567872993646,-550000
0.760277777777778,-3.61385214655395,0.00168223660083381,0.00109035995225167,0.00695561527754998,0.00844947518750844,0.00840340306181698,0.00756957407140223,0.00574141267899053,0.0025144962977393,-0.00915220492983954,0.00665318023234938,0.0168296006455884,0.0347824897046202,0.0706029245538397,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.99200071335,-41.6342109361944,-41.6325151959778,-41.6338840559706,-41.634320946717,-41.6345146089466,-41.6347911799428,-41.6352493306409,-41.6379469194018,-41.6303452899207,-41.6320522531728,-41.6293789390997,-41.6231273809781,-41.6531789977281,-550000
0.760555555555556,-3.60651442420044,0.00169525593441396,0.00110218777966925,0.00695841060915092,0.00844822146334778,0.00840128807487168,0.00756848753998296,0.00574328435243177,0.00252260775856001,-0.00912081268856206,0.00665405683289052,0.0168128709490303,0.0347387082100214,0.0705108103686728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.97324803452,-41.6306447117123,-41.6289500962236,-41.6303163912499,-41.6307514586425,-41.6309437724738,-41.6312189844393,-41.6316753081264,-41.6343667370745,-41.6267793908367,-41.6284816250931,-41.6258107419827,-41.6195655923907,-41.6495754259335,-550000
0.760833333333333,-3.5991895676658,0.00170820624754046,0.00111395541053648,0.00696115349569094,0.00844692525067867,0.00839913479382503,0.00756736277899359,0.00574511472813063,0.0025306678578316,-0.00908951148350355,0.00665489146915805,0.0167961215646351,0.0346949280295059,0.070418713641862,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.9545198899,-41.6270831538285,-41.6253896676202,-41.6267534015823,-41.6271866514579,-41.6273776219473,-41.6276514795131,-41.6281059819192,-41.6307912637781,-41.6232181789803,-41.6249156960856,-41.6222472481018,-41.6160085134722,-41.6459765829879,-550000
0.761111111111111,-3.59187756010828,0.00172108778117287,0.00112566305237859,0.00696384416098428,0.00844558675095654,0.00839694340587427,0.00756619996944522,0.0057469039841676,0.00253867678391539,-0.00905830107815563,0.00665568432780276,0.0167793526777929,0.0346511494069234,0.0703266348193041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.935816274552,-41.6235262615999,-41.6218339091976,-41.6231950859943,-41.6236265241731,-41.6238161563616,-41.6240886641451,-41.6245413509842,-41.6272204984545,-41.619661653311,-41.6213544650829,-41.6186884563568,-41.6124561430566,-41.6423824678759,-550000
0.761388888888889,-3.58457838468959,0.00173390077555992,0.00113731091211061,0.00696648282811574,0.00844420616494594,0.00839471409757258,0.0075649992917294,0.00574865229804232,0.00254663472459378,-0.00902718123657232,0.00665643559486058,0.0167625644731545,0.0346073725850014,0.0702345743447615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.917137183425,-41.6199740340615,-41.6182828199629,-41.6196414434899,-41.6200710757759,-41.6202593746888,-41.620530537294,-41.6209814142644,-41.6236544400235,-41.6161098127668,-41.6177979309957,-41.6151343656254,-41.6089084799558,-41.6387930795595,-550000
0.761666666666667,-3.57729202457492,0.00174664547023547,0.00114889919603984,0.00696906971943751,0.00844278369272932,0.00839244705483023,0.00756376092562379,0.00575035984667025,0.00255454186707892,-0.0089961517233718,0.00665714545575036,0.0167457571346367,0.0345635978053481,0.0701425326598678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.898482611347,-41.6164264702257,-41.6147363989018,-41.6160924730513,-41.6165203052321,-41.6167072758791,-41.6169770978965,-41.6174261706806,-41.6200930873831,-41.6125626562635,-41.6142460927128,-41.6115849747637,-41.6053655229606,-41.6352084169789,-550000
0.761944444444444,-3.57001846293307,0.00175932210403101,0.00116042810986172,0.0069716050565728,0.00844131953370609,0.00839014246291727,0.00756248505029588,0.00575202680638188,0.00256239839801323,-0.00896521230373399,0.00665781409527631,0.0167289308454243,0.0345198253084584,0.0700505102041381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.87985255303,-41.6128835690828,-41.6111946449775,-41.6125481736383,-41.6129742114851,-41.6131598588608,-41.6134283448674,-41.6138756191319,-41.6165364394094,-41.6090201826953,-41.6106989491013,-41.6080402826064,-41.6018272708404,-41.6316284790517,-550000
0.762222222222222,-3.5627576829365,0.00177193091506679,0.00117189785866692,0.0069740890604221,0.00843981388659539,0.00838780050646549,0.00756117184429712,0.00575365335293172,0.00257020450346981,-0.00893436274340314,0.00665844169763508,0.0167120857879702,0.0344760553337138,0.0699585074149723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.861247003074,-41.6093453296014,-41.6076575571313,-41.6090085441891,-41.6094327934569,-41.6096171225403,-41.6098842770997,-41.6103297584955,-41.6129844949567,-41.6054823909344,-41.6071564990067,-41.6045002879664,-41.5982937223433,-41.6280532646739,-550000
0.7625,-3.55550966776141,0.00178447214076129,0.00118330864694182,0.00697652195116044,0.00843826694943747,0.00838542136946747,0.00755982148557275,0.00575523966149546,0.00257796036895526,-0.00890360280868238,0.0066590284464075,0.0166952221440026,0.0344322881193898,0.0698665247276663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.842665955958,-41.6058117507279,-41.604125134283,-41.6054735836199,-41.6058960500475,-41.6060790658022,-41.6063448934647,-41.6067885876272,-41.6094372528578,-41.6019492798318,-41.603618741253,-41.6009649896354,-41.5947648761963,-41.6244827727194,-550000
0.762777777777778,-3.54827440058786,0.00179694601782856,0.00119466067856987,0.00697890394824238,0.00843667891959663,0.00838300523528135,0.00755843415146067,0.00575678590667399,0.00258566617941062,-0.0088729322664352,0.0066595745245712,0.016678340094521,0.0343885239026585,0.0697745625754137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.824109406052,-41.6022828313869,-41.6005973753302,-41.6019432908251,-41.6023639801352,-41.6025456875096,-41.6028101928121,-41.6032521053609,-41.6058947119239,-41.5984208482169,-41.6000856746427,-41.5974343863839,-41.5912407311054,-41.6209170020401,-550000
0.763055555555555,-3.54105186459977,0.00180935278228351,0.00120595415683406,0.0069812352704012,0.00843504999376442,0.00838055228663255,0.00755701001869195,0.00575829226249139,0.00259332211921457,-0.00884235088408365,0.00666008011449426,0.0166614398198052,0.0343447629195892,0.0696826213893207,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.805577347606,-41.5987585704814,-41.5970742791495,-41.5984176646778,-41.5988365825768,-41.5990169865041,-41.5992801739702,-41.5997203105094,-41.6023568709449,-41.5948970948975,-41.5965572979571,-41.5939084769609,-41.5877212857556,-41.6173559514665,-550000
0.763333333333333,-3.53384204298508,0.00182169266944214,0.00121718928441557,0.00698351613565495,0.00843338036795958,0.00837806270561521,0.00755554926339439,0.0057597589024007,0.00260092837218036,-0.008811858429602,0.00666054539794404,0.0166445214994101,0.0343010054051584,0.0695907015984048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.787069774761,-41.5952389668928,-41.5935558445955,-41.5948967040292,-41.5953138562077,-41.5954929616057,-41.5957548357457,-41.5961932018638,-41.5988237286892,-41.5913780186606,-41.5930336099561,-41.5903872600945,-41.5842065388112,-41.6137996198074,-550000
0.763611111111111,-3.52664491893579,0.00183396591392467,0.00122836626339744,0.00698574676130758,0.00843167023752981,0.00837553667369317,0.00755405206109665,0.00576118599928287,0.00260848512156393,-0.00878145467152485,0.00666097055608101,0.0166275853121767,0.0342572515932456,0.0694988036296088,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.768586681543,-41.591724019481,-41.5900420705017,-41.5913804077095,-41.5917957998417,-41.5919736116132,-41.5922341769244,-41.5926707781943,-41.5952952839042,-41.5878636182716,-41.5895146093788,-41.586870734492,-41.5806964889156,-41.6102480058501,-550000
0.763888888888889,-3.51946047564801,0.00184617274965274,0.00123948529526976,0.00698792736394804,0.00842991979715593,0.00837297437170321,0.00755251858672698,0.00576257372544922,0.00261599255006059,-0.00875113937893823,0.00666135576946733,0.0166106314362274,0.034213501716643,0.0694069279078041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.750128061865,-41.5882137270844,-41.5865329556801,-41.5878687745273,-41.5882824122717,-41.5884589353042,-41.5887181962706,-41.5891530382499,-41.5917715353161,-41.5843538924751,-41.5860002949431,-41.5833588988395,-41.5771911346919,-41.6067011083604,-550000
0.764166666666667,-3.51228869632211,0.00185831340985923,0.00125054658092577,0.00699005815945711,0.00842812924085048,0.00837037597985711,0.00755094901461361,0.00576392225264613,0.00262345083980842,-0.00872091232148187,0.00666170121806419,0.0165936600489726,0.0341697560070589,0.0693150748557967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.731693909529,-41.5847080885202,-41.5830284989216,-41.5843618032702,-41.5847736922692,-41.5849489314352,-41.5852068925276,-41.5856399807584,-41.5882524816301,-41.5808488399947,-41.5824906653461,-41.5798517518026,-41.5736904747422,-41.603158926083,-550000
0.764444444444444,-3.50512956416272,0.00187038812708403,0.00126155032066586,0.0069921393630033,0.0084262987619664,0.00836774167774557,0.00754934351848752,0.00576523175205038,0.00263086017239134,-0.00869077326934703,0.00666200708123754,0.0165766713271067,0.0341260146951209,0.0692232448943372,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.713284218225,-41.5812071025845,-41.5795286989962,-41.5808594927047,-41.5812696385847,-41.5814435987418,-41.5817002644178,-41.5821316044268,-41.5847381215307,-41.5773484595331,-41.5789857192639,-41.576349292026,-41.5701945076488,-41.5996214577414,-550000
0.764722222222222,-3.49798306237886,0.00188239713317907,0.00127249671419784,0.00699417118905369,0.00842442855319222,0.00836507164433199,0.00754770227148886,0.00576650239427809,0.00263822072883515,-0.00866072199327309,0.00666227353775554,0.016559665446619,0.0340822780103744,0.0691314384421309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.694898981533,-41.5777107680523,-41.5760335546526,-41.5773618415761,-41.5777702499479,-41.5779429359384,-41.5781983106427,-41.5786279079413,-41.5812284536812,-41.5738527497723,-41.5754854553521,-41.5728515181339,-41.5667032319731,-41.5960887020379,-550000
0.765,-3.49084917418397,0.00189434065930663,0.00128338596064197,0.00699615385136739,0.00842251880655469,0.00836236605796583,0.00754602544616472,0.00576773434937892,0.00264553268961903,-0.00863075826455397,0.00666250076579607,0.0165426425827911,0.0340385461812936,0.0690396559158352,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.67653819292,-41.5742190836774,-41.5725430646189,-41.5738688486091,-41.5742755250674,-41.5744469417189,-41.5747010298832,-41.5751288899673,-41.5777234767247,-41.5703617093736,-41.5719898722458,-41.5693584287303,-41.5632166462566,-41.5925606576539,-550000
0.765277777777778,-3.48372788279605,0.00190621893594599,0.00129421825852946,0.00699808756300115,0.00842056971342846,0.00835962509637551,0.00754431321446862,0.00576892778684587,0.00265279623466413,-0.00860088185502425,0.00666268894293997,0.016525602910198,0.0339948194352816,0.0689478977300743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.658201845747,-41.5707320481931,-41.5690572276022,-41.5703805125074,-41.5707854626314,-41.5709556147563,-41.5712084207992,-41.5716345491497,-41.5742231892834,-41.5668753369778,-41.5684989685594,-41.5658700223984,-41.5597347490207,-41.5890373232498,-550000
0.765555555555556,-3.47661917143767,0.00191803219289362,0.00130499380580511,0.00699997253631306,0.00841858146452767,0.00835684893667293,0.00754256574776853,0.00577008287560856,0.00266001154334992,-0.00857109253706929,0.00666283824618084,0.0165085466027148,0.0339510979986731,0.0688561642974444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.639889933264,-41.5672496603116,-41.5655760422891,-41.5668968319542,-41.5673000613071,-41.5674689537032,-41.5677204820305,-41.5681448841128,-41.570727589959,-41.5633936312053,-41.565012742887,-41.5623862977014,-41.5562575387667,-41.5855186974656,-550000
0.765833333333333,-3.46952302333608,0.00192978065926075,0.00131571279982988,0.00700180898296314,0.00841655424991317,0.00835403775535962,0.00754078321684359,0.00577119978404117,0.00266717879450341,-0.00854139008361983,0.00666294885192411,0.0164914738335145,0.0339073820967396,0.0687644560285182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.62160244861,-41.5637719187246,-41.5620995073456,-41.5634178056121,-41.5638193197414,-41.5639869571917,-41.5642372121959,-41.5646598934604,-41.5672366773331,-41.5599165906561,-41.5615311938024,-41.5589072531824,-41.552785013976,-41.5820047789202,-550000
0.766111111111111,-3.46243942172326,0.00194146456348168,0.00132637543738143,0.00700359711391251,0.00841448825899663,0.00835119172832232,0.00753896579188792,0.00577227867996343,0.00267429816640492,-0.00851177426814766,0.00666302093598499,0.0164743847750747,0.0338636719536929,0.0686727733318561,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.60333938482,-41.5602988221032,-41.5586276214172,-41.559943432123,-41.5603432365609,-41.5605096238333,-41.5607586098943,-41.5611795757763,-41.5637504499668,-41.5564442139099,-41.5580543198593,-41.5554328873643,-41.5493171731103,-41.5784955662122,-550000
0.766388888888889,-3.45536834983604,0.00195308413331114,0.00133698191465472,0.00700533713943336,0.00841238368053786,0.00834831103083722,0.00753711364251208,0.00577331973063938,0.00268136983678911,-0.00848224486466713,0.00666305467359555,0.0164572795991741,0.0338199677926886,0.0685811166140077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.585100734817,-41.5568303690982,-41.5551603831289,-41.5564737101088,-41.5568718103714,-41.5570369522193,-41.5572846737041,-41.5577039296236,-41.560268906401,-41.5529764995265,-41.5545821195912,-41.5519631987499,-41.5458540146113,-41.5749910579197,-550000
0.766666666666667,-3.44830979091612,0.00196463959583134,0.00134753242726368,0.0070070292691036,0.00841024070264788,0.00834539583757622,0.00753522693774384,0.00577432310277918,0.0026883939828525,-0.00845280164773872,0.00666305023940589,0.0164401584768996,0.0337762698358308,0.068489486279524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.566886491421,-41.5533665583397,-41.5516977910858,-41.5530086381708,-41.5534050397589,-41.553568940921,-41.5538154021838,-41.5542329535458,-41.5567920451567,-41.5495134460453,-41.5511145915117,-41.5484981858225,-41.5423955369014,-41.5714912526003,-550000
0.766944444444444,-3.44126372821017,0.00197613117744609,0.00135802717024763,0.00700867371181018,0.00840805951279603,0.00834244632259887,0.00753330584603419,0.00577528896254636,0.00269537078124418,-0.00842344439245782,0.00666300780748176,0.0164230215786465,0.0337325783041727,0.0683978827309616,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.548696647342,-41.5499073884378,-41.5482398438724,-41.5495482148904,-41.5499429232893,-41.5501055884894,-41.5503507938715,-41.5507666460661,-41.5533198647347,-41.5460550519862,-41.5476517341144,-41.5450378470453,-41.5389417383834,-41.5679961487916,-550000
0.767222222222222,-3.43423014496992,0.00198755910388866,0.00136846633806736,0.00701027067575587,0.00840584029780173,0.00833946265936433,0.00753135053525339,0.00577621747555003,0.00270230040807583,-0.00839417287446019,0.00666292755130982,0.0164058690741225,0.0336888934177216,0.0683063063688904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.530531195186,-41.5464528579824,-41.5447865400535,-41.5460924388286,-41.546485459508,-41.5466468934556,-41.5468908472857,-41.5473050056877,-41.5498523636161,-41.5426013158487,-41.5441935458733,-41.5415821808621,-41.5354926174405,-41.5645057450108,-550000
0.7675,-3.42720902445218,0.00199892360022226,0.00137885012460909,0.00701182036845211,0.00840358324384917,0.00833644502072721,0.00752936117269554,0.00577710880685636,0.00270918303892034,-0.00836498686992136,0.00666280964379905,0.016388701132348,0.0336452153954444,0.0682147575918959,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.512390127453,-41.5430029655432,-41.5413378781737,-41.5426413085269,-41.543032646941,-41.5431928543308,-41.5434355609247,-41.5438480308943,-41.5463895402622,-41.5391522361132,-41.5407400252426,-41.5381311856968,-41.5320481724368,-41.5610200397551,-550000
0.767777777777778,-3.42020034991898,0.00201022489084351,0.001389178723182,0.00701332299673253,0.0084012885364763,0.00833339357894416,0.00752733792507844,0.0057779631209839,0.00271601884881252,-0.00833588615555101,0.00666265425728366,0.0163715179216543,0.0336015444552696,0.0681232367965945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.494273436536,-41.5395577096702,-41.5378938567577,-41.5391948225064,-41.5395844840941,-41.5397434696064,-41.5399849332674,-41.5403957201497,-41.5429313931144,-41.5357078112399,-41.5372911706569,-41.5346848599542,-41.5286084017172,-41.5575390315019,-550000
0.768055555555556,-3.41320410463759,0.00202146319947639,0.00139945232653016,0.0070147787667449,0.00839895636058908,0.00833030850566856,0.00752528095855216,0.00577878058190601,0.00272280801225251,-0.00830687050859386,0.00666246156351643,0.0163543196096986,0.033557880814089,0.0680317443776331,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.476181114727,-41.5361170888932,-41.5344544743107,-41.5357529792687,-41.5361409694536,-41.5362987377541,-41.5365389627727,-41.536948071898,-41.5394779205949,-41.5322680396698,-41.5338469805313,-41.5312432020195,-41.5251733036072,-41.5540627187085,-550000
0.768333333333333,-3.40622027188059,0.00203263874918396,0.0014096711268221,0.00701618788396167,0.00839658690045241,0.00832718997196097,0.00752319043868951,0.00577956135305334,0.00272955070320677,-0.00827793970683006,0.00666223173368381,0.0163371063634514,0.0335142246877636,0.0679402807276989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.458113154212,-41.5326811017226,-41.531019729318,-41.5323157772959,-41.5327021014861,-41.532858657226,-41.5330976478803,-41.533505084564,-41.5360291211062,-41.5288329198243,-41.5304074532616,-41.5278062102587,-41.5217428764135,-41.5505910998126,-550000
0.768611111111111,-3.399248834926,0.00204375176236804,0.00141983531565812,0.0070175505531731,0.00839418033970232,0.00832403814828223,0.00752106653049922,0.00578030559731597,0.00273624709510889,-0.00824909352857102,0.00666196493839764,0.0163198783492076,0.0334705762911275,0.0678488462375255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.440069547073,-41.5292497466488,-41.5275896202454,-41.5288832150502,-41.5292678786386,-41.5294232264548,-41.5296609870101,-41.5300667565528,-41.5325849930312,-41.5254024501055,-41.5269725872242,-41.5243738830187,-41.5183171184238,-41.5471241732322,-550000
0.768888888888889,-3.39228977705729,0.00205480246076528,0.00142994508407393,0.00701886697849848,0.00839173686133691,0.00832085320450466,0.00751890939841962,0.00578101347704496,0.00274289736086178,-0.00822033175266144,0.00666166134769967,0.0163026357325862,0.0334269358379882,0.0677574412959002,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.42205028529,-41.5258230221429,-41.5241641455393,-41.5254552909744,-41.5258382993387,-41.5259924438537,-41.526228978563,-41.5266330862505,-41.529145534734,-41.5219766288962,-41.5235423807764,-41.520946218627,-41.5148960279071,-41.5436619373658,-550000
0.769166666666667,-3.38534308156345,0.00206579106545415,0.00144000062253759,0.00702013736337968,0.00838925664772998,0.00831763530990415,0.00751671920632344,0.00578168515405256,0.00274950167283811,-0.00819165415847523,0.00666132113106586,0.0162853786785322,0.0333833035411341,0.0676660662896698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.404055360741,-41.5224009266564,-41.5207433036265,-41.5220320034921,-41.5224133619947,-41.5225663078167,-41.5228016209202,-41.5232040720238,-41.5257107445591,-41.5185554545602,-41.5201168322563,-41.5175232153926,-41.5114796031134,-41.5402043905923,-550000
0.769444444444444,-3.37840873173913,0.00207671779685601,0.00145000212095314,0.00702136191058942,0.00838673988062223,0.00831438463317111,0.00751449611751917,0.00578232078961737,0.00275606020287983,-0.00816306052591409,0.00666094445740355,0.0162681073513201,0.0333396796123355,0.0675747216037478,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.386084765199,-41.5189834586214,-41.5173270929148,-41.5186133510074,-41.5189930649957,-41.5191448167185,-41.519378912444,-41.5197797122202,-41.522280620832,-41.515138925442,-41.516695939983,-41.5141048716052,-41.5080678422741,-41.5367515312713,-550000
0.769722222222222,-3.37148671088462,0.00208758287473695,0.00145994976866174,0.00702254082223134,0.00838418674113207,0.00831110134240313,0.0075122402947531,0.00578292054448197,0.00276257312230817,-0.00813455063540813,0.00666053149505406,0.0162508219145546,0.0332960642623476,0.0674834076211198,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.368138490341,-41.5155706164508,-41.5139155117926,-41.5151993319053,-41.5155774067114,-41.5157279689146,-41.5159608514778,-41.5163600051683,-41.5188551618594,-41.5117270398674,-41.5132797022569,-41.5106911855359,-41.5046607436023,-41.5333033577432,-550000
0.77,-3.36457700230597,0.00209838651820669,0.001469843754448,0.00702367429973744,0.00838159740975026,0.00830778560511689,0.0075099519002106,0.00578348457885554,0.00276904060191439,-0.00810612426791583,0.00666008241180015,0.016233522531172,0.0332524577009161,0.0673921247228542,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.350216527738,-41.5121623985383,-41.5105085586294,-41.5117899445518,-41.5121663854928,-41.5123157627419,-41.5125474363457,-41.5129449491777,-41.5154343659289,-41.508319796143,-41.5098681173592,-41.5072821554371,-41.5012583052925,-41.5298598683291,-550000
0.770277777777778,-3.35767958931507,0.00210912894572455,0.00147968426653142,0.00702476254388253,0.00837897206634645,0.00830443758824099,0.00750763109551902,0.00578401305241491,0.00277546281196889,-0.00807778120491894,0.00665959737485843,0.0162162093634461,0.0332088601367808,0.0673008732881002,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.332318868863,-41.5087588032586,-41.5071062317756,-41.5083851872938,-41.5087599996718,-41.5089081965179,-41.509138665353,-41.5095345425393,-41.5120182313093,-41.504917192557,-41.5064611835528,-41.5038777795425,-41.4978605255207,-41.5264210613312,-550000
0.770555555555556,-3.35079445522967,0.00211981037509779,0.00148947149257816,0.00702580575477027,0.00837631089016944,0.00830105745812372,0.00750527804174892,0.00578450612430669,0.00278183992222167,-0.00804952122842578,0.00665907655088792,0.0161988825729864,0.0331652717776761,0.0672096536941043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.31444550509,-41.5053598289673,-41.5037085295626,-41.5049850584593,-41.5053582475613,-41.5055052685416,-41.5057345367863,-41.506128783525,-41.5086067562508,-41.5015192273786,-41.5030588990817,-41.5004780560675,-41.4944674024448,-41.5229869350325,-550000
0.770833333333333,-3.34392158337349,0.00213043102348637,0.00149920561969669,0.0070268041318448,0.00837361405984922,0.00829764538053123,0.007502892899412,0.00578496395315364,0.00278817210189816,-0.00802134412096546,0.00665852010598829,0.016181542320741,0.0331216928303369,0.0671184663162126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.29659642769,-41.5019654740011,-41.5003154503033,-41.5015895563576,-41.5019611274556,-41.5021069770932,-41.5023350489136,-41.5027276703883,-41.5051999389848,-41.4981258988587,-41.4996612621715,-41.4970829832088,-41.4910789342045,-41.5195574876973,-550000
0.771111111111111,-3.33706095707629,0.00214099110740225,0.00150888683443915,0.00702775787389112,0.00837088175340202,0.00829420152065137,0.00750047582846887,0.00578538669704715,0.00279445951970423,-0.0079932496655871,0.00665792820570499,0.0161641887670003,0.0330781235004971,0.0670273115278772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.27877162784,-41.4985757366781,-41.4969269922916,-41.4981986792792,-41.4985686376304,-41.4987133204342,-41.498940199984,-41.499331201364,-41.5017977777245,-41.4947372052296,-41.4962682710292,-41.493692559145,-41.4876951189213,-41.516132717571,-550000
0.771388888888889,-3.3302125596739,0.00215149084271579,0.00151851532280782,0.00702866717903808,0.00836811414822408,0.00829072604309353,0.00749802698832677,0.00578577451355681,0.00280070234383304,-0.007965237645866,0.00665730101502632,0.0161468220713992,0.0330345639929059,0.0669361897006595,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.260971096614,-41.4951906152974,-41.4935431538031,-41.4948124254959,-41.4951807763427,-41.4953242968076,-41.4955499882284,-41.4959393746685,-41.4984002706643,-41.4913531447051,-41.4928799238438,-41.4903067820364,-41.4843159546989,-41.5127126228805,-550000
0.771666666666667,-3.32337637450832,0.00216193044464808,0.00152809127024963,0.00702953224475865,0.00836531142110152,0.0082872191118933,0.0074955465378449,0.00578612755972527,0.00280690074195722,-0.0079373078458917,0.00665663869838959,0.016129442392917,0.0329910145113137,0.0668451012042421,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.243194824991,-41.4918101081397,-41.4901639330945,-41.4914307932612,-41.4917975418309,-41.4919399044381,-41.4921644118591,-41.4925521884997,-41.4950074159805,-41.4879737154808,-41.4894962187856,-41.4869256500252,-41.480941439623,-41.5092972018338,-550000
0.771944444444445,-3.31655238492777,0.00217231012778505,0.00153761486166265,0.00703035326787032,0.00836247374820892,0.00828368089051286,0.0074930346353306,0.00578644599207596,0.00281305488123726,-0.00790946005027537,0.00665594141967704,0.0161120498898819,0.0329474752584906,0.0667540464064315,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.225442803852,-41.4884342134673,-41.4867893284044,-41.48805378081,-41.4884189323154,-41.4885601415319,-41.4887834690704,-41.4891696410375,-41.4916192118311,-41.4845989157342,-41.4861171540072,-41.4835491612354,-41.4775715717614,-41.5058864526207,-550000
0.772222222222222,-3.30974057428677,0.00218263010606566,0.00154708628139945,0.00703113044454036,0.00835960130511184,0.00828011154184079,0.00749049143854522,0.00578672996661284,0.00281916492831725,-0.00788169404414285,0.00665520934222306,0.0160946447199712,0.0329039464362188,0.06666302567317,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.207715023981,-41.4850629295237,-41.4834193379531,-41.4846813863591,-41.4850449459981,-41.4851850062769,-41.485407158038,-41.4857917304434,-41.488235656356,-41.4812287436244,-41.4827427276429,-41.4801773137734,-41.4742063491644,-41.5024803734123,-550000
0.7725,-3.30294092594621,0.00219289059279625,0.00155650571326266,0.00703186397028471,0.008356694266769,0.0082765112281974,0.00748791710470444,0.00578697963881798,0.0028252310493334,-0.00785400961313651,0.00665444262881495,0.016077227040213,0.0328604282453028,0.066572039368536,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.190011476064,-41.4816962545346,-41.4800539599423,-41.4813136081069,-41.4816755810625,-41.4818144968431,-41.4820354769196,-41.4824184548609,-41.484856747677,-41.4778631972929,-41.479372937809,-41.4768101057275,-41.4708457698646,-41.4990789623617,-550000
0.772777777777778,-3.29615342327339,0.00220309180064479,0.00156587334050932,0.00703255403997306,0.00835375280753342,0.00827288011133317,0.00748531179048032,0.00578719516365771,0.00283125340991011,-0.00782640654341341,0.00665364144169073,0.0160597970069925,0.0328169208855699,0.0664810878547534,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.172332150695,-41.478334186707,-41.4766931925559,-41.4779504442335,-41.4783108356743,-41.4784486113822,-41.478668423855,-41.4790498124155,-41.481482483898,-41.4745022748628,-41.476007782604,-41.4734475351682,-41.467489831877,-41.4956822176036,-550000
0.773055555555555,-3.2893780496421,0.00221323394164627,0.00157518934585342,0.00703320084782905,0.008350777101154,0.00826921835243145,0.00748267565200429,0.00578737669558103,0.00283723217516307,-0.00779888462164306,0.00665280594254348,0.0160423547760493,0.0327734245558735,0.0663901714921965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.154677038369,-41.4749767242301,-41.4733370339597,-41.4745918929013,-41.4749507079811,-41.475087348028,-41.4753059969661,-41.4756858012149,-41.4781128631048,-41.4711459744397,-41.4726472601087,-41.4700896001484,-41.4641385331991,-41.4922901372546,-550000
0.773333333333333,-3.28261478843271,0.00222331722719938,0.00158445391146798,0.00703380458743258,0.00834776732077447,0.00826552611211364,0.00748000884486403,0.00578752438852725,0.00284316750969788,-0.00777144363500966,0.00665193629252552,0.0160249005024822,0.0327299394540985,0.0662992906393968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.137046129487,-41.4716238652749,-41.4699854823016,-41.4712379522545,-41.4715951961126,-41.4717307048966,-41.4719481943567,-41.4723264193487,-41.4747478833659,-41.4677942941114,-41.469291368386,-41.4667362987036,-41.4607918718114,-41.4889027194133,-550000
0.773611111111111,-3.27586362303219,0.00223334186807478,0.00159366721898164,0.00703436545171878,0.00834472363894484,0.00826180355043558,0.00747731152411203,0.00578763839591808,0.00284905957761789,-0.00774408337120698,0.00665103265224564,0.0160074343407482,0.0326864657771619,0.0662084456530511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.119439414356,-41.4682756079944,-41.4666385357114,-41.4678886204196,-41.4682442981805,-41.468378680086,-41.4685950141129,-41.4689716648891,-41.4713875427316,-41.464447231948,-41.4659401054815,-41.4633876288514,-41.4574498456768,-41.4855199621603,-550000
0.773888888888889,-3.2691245368342,0.00224330807441227,0.0016028294494866,0.00703488363298703,0.00834164622761275,0.00825805082689274,0.00747458384425998,0.00578771887066802,0.00285490854251826,-0.00771680361843872,0.00665009518177268,0.0159899564446672,0.0326430037210187,0.066117636888027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.101856883189,-41.464931950524,-41.4632961923013,-41.4645438955051,-41.4648980122791,-41.4650312716766,-41.4652464543035,-41.4656215358905,-41.4680318392349,-41.4611047860021,-41.462593469423,-41.4600435885925,-41.4541124527411,-41.4821418635584,-550000
0.774166666666667,-3.26239751323917,0.00225321605572521,0.00161194078353607,0.00703535932289356,0.00833853525813301,0.00825426810042011,0.00747182595928714,0.00578776596517596,0.00286071456749552,-0.00768960416541534,0.0066491240406327,0.0159724669674274,0.0325995534806619,0.0660268646973661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.084298526105,-41.4615928909811,-41.4599584501659,-41.4612037756022,-41.4615563364848,-41.4616884777315,-41.4619025129793,-41.46227603039,-41.4646807708914,-41.4577669543087,-41.4592514582211,-41.4567041759099,-41.4507796909331,-41.4787684216527,-550000
0.774444444444444,-3.25568253565431,0.00226306602090085,0.00162100140114454,0.00703579271246427,0.00833539090126016,0.00825045552939598,0.00746903802263764,0.00578777983133917,0.00286647781514235,-0.00766248480135991,0.00664811938782192,0.0159549660615786,0.0325561152501297,0.065936129432296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.066764333131,-41.4582584274654,-41.4566253073822,-41.457868258784,-41.4582192688565,-41.4583502962959,-41.4585631881738,-41.4589351464068,-41.461334335699,-41.4544337348855,-41.455914069869,-41.4533693887696,-41.4474515581645,-41.4753996344705,-550000
0.774722222222222,-3.24897958749375,0.0022728581781988,0.00163001148179597,0.00703618399208623,0.00833221332716001,0.00824661327164189,0.00746622018722347,0.00578776062054751,0.00287219844754647,-0.00763544531599608,0.00664708138179615,0.0159374538790414,0.0325126892225064,0.065845431442232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.049254294201,-41.4549285580592,-41.4532967620095,-41.4545373431066,-41.4548868074358,-41.4550167253978,-41.4552284779032,-41.4555988819433,-41.4579925316384,-41.451105125733,-41.4525813023425,-41.4500392251205,-41.4441280523304,-41.4720355000217,-550000
0.775,-3.24228865217852,0.00228259273526244,0.00163897120443648,0.00703653335151451,0.00832900270540917,0.00824274148442319,0.007463372605426,0.00578770848368246,0.00287787662630475,-0.00760848549955717,0.00664601018047674,0.0159199305711094,0.0324692755899247,0.0657547710747851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.031768399157,-41.4516032808274,-41.4499728120899,-41.4512110266084,-41.4515589502466,-41.4516877630478,-41.4518983801662,-41.4522672349843,-41.4546553566732,-41.4477811248345,-41.4492531536006,-41.4467136828942,-41.4408091713088,-41.4686760162986,-550000
0.775277777777778,-3.2356097131367,0.00229226989910956,0.00164788074748468,0.00703684097987275,0.00832575920499056,0.00823884032445546,0.00746049542909919,0.00578762357112399,0.00288351251251149,-0.00758160514277752,0.00664490594125568,0.0159023962884421,0.0324258745435724,0.0656641486757701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.014306637748,-41.4482825938171,-41.4466534556481,-41.4478893073105,-41.448235695296,-41.4483634072393,-41.4485728929444,-41.4489402034974,-41.4513228087498,-41.444461730156,-41.445929621585,-41.4433927600057,-41.437494912961,-41.4653211812762,-550000
0.775555555555556,-3.22894275380341,0.00230188987614032,0.00165674028882407,0.00703710706565981,0.0083224829943034,0.00823490994790142,0.00745758880956445,0.00578750603275107,0.00288910626676751,-0.0075548040368979,0.00664376882099131,0.0158848511810829,0.0323824862736911,0.0655735645892072,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.996868999635,-41.4449664950584,-41.4433386906917,-41.444572183217,-41.4449170405734,-41.4450436559484,-41.4452520142024,-41.4456177854334,-41.4479948857973,-41.4411469396466,-41.4426107042205,-41.4400764543528,-41.4341852751317,-41.4619709929121,-550000
0.775833333333333,-3.22228775762089,0.00231145287213703,0.00166555000581146,0.00703733179674339,0.00831917424116058,0.00823095051037509,0.00745465289762199,0.00578735601793987,0.00289465804917663,-0.00752808197365742,0.00664259897601493,0.0158672953984447,0.0323391109695853,0.0654830191573317,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.979455474386,-41.4416549825643,-41.4400285152111,-41.4412596523147,-41.4416029840516,-41.4417285071345,-41.4419357418876,-41.442299978726,-41.4446715857284,-41.4378367512386,-41.439296399415,-41.4367647638169,-41.4308802556493,-41.4586254491467,-550000
0.776111111111111,-3.21564470803861,0.00232095909226606,0.00167431007527567,0.00703751536036843,0.00831583311279073,0.0082269621669413,0.00745168784354926,0.00578717367556857,0.00290016801934911,-0.00750143874529623,0.00664139656212958,0.0158497290893215,0.0322957488196195,0.0653925127205988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.96206605148,-41.4383480543303,-41.4367229271795,-41.4379517125733,-41.438293523686,-41.4384179587396,-41.4386240739306,-41.4389867812917,-41.4413529064383,-41.4345311628473,-41.4359867050597,-41.4334576862625,-41.4275798523253,-41.4552845479035,-550000
0.776388888888889,-3.20901358851325,0.00233040874108177,0.00168302067351946,0.00703765794315486,0.00831245977584171,0.00822294507211929,0.00744869379709871,0.00578695915401692,0.00290563633640726,-0.00747487414455785,0.00664016173461108,0.0158321524018887,0.0322524000112279,0.0653020456176901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.944700720304,-41.4350457083351,-41.4334219245534,-41.4346483619456,-41.4349886574152,-41.4351120086891,-41.4353170082449,-41.4356781910307,-41.4380388458059,-41.4312301723714,-41.432681619029,-41.4301552195375,-41.4242840629552,-41.4519482870887,-550000
0.776666666666667,-3.20239438250885,0.00233980202252418,0.00169168197632108,0.00703775973110394,0.00830905439638026,0.00821889937988582,0.00744567090749967,0.0057867126011696,0.00291106315897999,-0.00744838796467995,0.00663889464821222,0.0158145654837033,0.0322090647309084,0.0652116181855239,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.92735947016,-41.4317479425405,-41.4301255052723,-41.4313495983675,-41.4316883831611,-41.4318106548917,-41.4320145427277,-41.432374205826,-41.4347294016931,-41.4279337776926,-41.4293811391807,-41.4268573614733,-41.420992885318,-41.4486166645917,-550000
0.776944444444444,-3.19578707349678,0.00234913913992244,0.00170029415893406,0.00703782090959694,0.00830561713989147,0.00821482524367654,0.00744261932346515,0.00578643416441853,0.00291644864520482,-0.00742197999939756,0.00663759545716245,0.0157969684817071,0.0321657431642347,0.0651212307592532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.910042290259,-41.4284547548913,-41.426833667259,-41.4280554197584,-41.4283926988287,-41.428513895239,-41.4287166752591,-41.4290748235443,-41.4314245719455,-41.4246419766765,-41.4260852633561,-41.4235641098851,-41.4177063171767,-41.4452896782849,-550000
0.777222222222222,-3.18919164495589,0.00235842029599876,0.00170885739609342,0.0070378416633925,0.00830214817129252,0.00821072281638065,0.00743953919318894,0.00578612399065861,0.00292179295273587,-0.00739565004294293,0.00663626431516736,0.0157793615422316,0.0321224354958552,0.0650308836722772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.892749169722,-41.4251661433156,-41.4235464084195,-41.4247658240205,-41.4251016023065,-41.4252217276062,-41.4254234037028,-41.4257800420356,-41.4281243543918,-41.4213547671718,-41.4227939893803,-41.4202754625714,-41.414424356278,-41.4419673260243,-550000
0.7775,-3.18260808037251,0.00236764569286608,0.00171737186200976,0.00703782217664059,0.0082986476549178,0.00820659225035161,0.00743643066435062,0.00578578222629448,0.00292709623874065,-0.00736939789004461,0.0066349013754166,0.0157617448109922,0.0320791419094991,0.0649405772562461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.875480097585,-41.4218821057247,-41.4202637266434,-41.4214808090399,-41.4218150914663,-41.4219341498522,-41.4221347259059,-41.4224898591336,-41.4248287468447,-41.4180721470112,-41.4195073150615,-41.4169914173148,-41.4111470003527,-41.4386496056489,-550000
0.777777777777778,-3.17603636324051,0.00237681553203078,0.00172583773037785,0.00703776263287334,0.00829511575453223,0.00820243369740415,0.00743329388411333,0.00578540901724213,0.0029323586598984,-0.00734322333592274,0.00663350679057894,0.0157441184330988,0.0320358625879754,0.0648503118410676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.858235062796,-41.4186026400136,-41.4169856198035,-41.4182003726859,-41.4185331641634,-41.4186511598192,-41.4188506396994,-41.4192042726554,-41.4215377471003,-41.4147941140107,-41.4162252381922,-41.4137119718816,-41.4078742471157,-41.4353365149812,-550000
0.778055555555556,-3.1694764770614,0.00238593001439932,0.00173425517437316,0.0070376632150122,0.0082915526333273,0.00819824730881756,0.00743012899912778,0.00578500450892902,0.00293758037240669,-0.00731712617629103,0.00663208071280442,0.0157264825530538,0.0319925977131784,0.0647600877549133,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.841014054216,-41.4153277440605,-41.4137120857565,-41.4149245128114,-41.415255818237,-41.415372755333,-41.4155711428976,-41.4159232804019,-41.4182513529383,-41.4115206659703,-41.4129477565484,-41.410437124022,-41.4046060942659,-41.4320280518272,-550000
0.778333333333333,-3.16292840534437,0.00239498934027158,0.00174262436665674,0.0070375241053661,0.00828795845392882,0.00819403323533511,0.00742693615553198,0.00578456884629372,0.00294276153198253,-0.00729110620735541,0.00663062329373189,0.0157088373147525,0.0319493474660918,0.0646699053242236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.823817060618,-41.4120574157273,-41.4104431223426,-41.4116532272531,-41.4119830515095,-41.4120989342034,-41.4122962332987,-41.4126468801579,-41.4149695621227,-41.4082518006738,-41.4096748678901,-41.4071668714703,-41.4013425394866,-41.4287242139766,-550000
0.778611111111111,-3.15639213160634,0.00240399370934987,0.00175094547937167,0.00703734548563869,0.00828433337839136,0.00818979162717009,0.0074237154989562,0.00578410217378912,0.00294790229385929,-0.00726516322581078,0.0066291346844844,0.0156911828614874,0.0319061120267896,0.0645797648737148,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.806644070692,-41.4087916528596,-41.4071787273857,-41.4083865138312,-41.4087148617876,-41.4088296942237,-41.4090259086848,-41.409375069692,-41.4116923724011,-41.4049875158889,-41.4064065699614,-41.4039012119448,-41.3980835804452,-41.4254249992027,-550000
0.778888888888889,-3.149867639372,0.00241294332073527,0.00175921868415236,0.00703712753692453,0.00828067756820339,0.00818552263400434,0.00742046717452183,0.005783604635384,0.00295300281278939,-0.00723929702884207,0.00662761503567189,0.0156735193359516,0.0318628915744397,0.0644896667263849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.78949507304,-41.4055304532866,-41.4039188986936,-41.4051243703501,-41.4054512468616,-41.4055650331714,-41.405760166822,-41.4061078467567,-41.408419781505,-41.4017278093675,-41.4031428604903,-41.4006401431482,-41.3948292147938,-41.4221304052624,-550000
0.779166666666667,-3.14335491217394,0.00242183837293121,0.00176744415212039,0.00703687043971279,0.00827699118429185,0.00818122640498723,0.00741719132684185,0.00578307637456382,0.00295806324305271,-0.00721350741412341,0.00662606449739675,0.015655846880234,0.0318196862873116,0.0643996112035181,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.772370056181,-41.4022738148216,-41.400663634058,-41.4018667945978,-41.4021922045057,-41.4023049488078,-41.4024990054604,-41.4028452090888,-41.4051517871504,-41.3984726788455,-41.399883737189,-41.3973836627671,-41.3915794401687,-41.4188404298969,-550000
0.779444444444444,-3.13685393355263,0.00243067906384818,0.0017756220538844,0.00703657437389199,0.00827327438701695,0.00817690308874462,0.00741388810002564,0.00578251753433394,0.00296308373844829,-0.00718779417981366,0.00662448321924546,0.0156381656358334,0.0317764963427705,0.0643095986246924,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.755269008547,-41.3990217352616,-41.3974129312547,-41.3986137843463,-41.3989377324784,-41.3990494388784,-41.3992424223339,-41.3995871544091,-41.401888387037,-41.395222122043,-41.3966291977543,-41.3941317684728,-41.388334254191,-41.4155550708308,-550000
0.779722222222222,-3.13036468705651,0.00243946559079981,0.00178375255954431,0.00703623951874928,0.00826952733618044,0.00817255283337416,0.00741055763767745,0.00578192825722011,0.00296806445230006,-0.00716215712455857,0.00662287135030267,0.0156204757436467,0.0317333219172889,0.0642196293077858,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.738191918489,-41.3957742123878,-41.3941667880436,-41.395365337352,-41.3956878285221,-41.3957985011129,-41.3959904151611,-41.3963336804225,-41.3986295788492,-41.3919761366644,-41.3933792398668,-41.390884457921,-41.3850936544664,-41.4122743257732,-550000
0.78,-3.12388715624206,0.00244819815050869,0.00179183583869577,0.00703586605296885,0.00826575019102534,0.00816817578644647,0.00740720008290077,0.00578130868526737,0.00297300553745913,-0.00713659604749004,0.0066212290391453,0.0156027773439782,0.0316901631864458,0.0641297035689818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.721138774271,-41.3925312439653,-41.3909252021686,-41.3921214513553,-41.3924424903635,-41.392552133225,-41.3927429816446,-41.3930847848185,-41.3953753602554,-41.3887347203985,-41.3901338611918,-41.3876417287518,-41.3818576385853,-41.408998192417,-550000
0.780277777777778,-3.11742132467385,0.00245687693910564,0.00179987206042492,0.00703545415464101,0.00826194311023736,0.00816377209501311,0.00740381557829737,0.00578065896004281,0.00297790714630387,-0.00711111074822389,0.00661955643384603,0.0155850705765426,0.0316470203249305,0.0640398217227735,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.704109564076,-41.3892928277435,-41.387688171358,-41.3888821240807,-41.3892017157135,-41.389310332913,-41.3895001194713,-41.3898404652707,-41.3921257289087,-41.3854978709185,-41.3868930593792,-41.3844035785899,-41.3786262041228,-41.4057266684394,-550000
0.780555555555556,-3.11096717592457,0.00246550215213275,0.00180786139331431,0.00703500400125982,0.00825810625194392,0.00815934190560217,0.00740040426597291,0.0057799792226394,0.00298276943074,-0.00708570102685604,0.00661785368197074,0.0155673555804645,0.0316038935065441,0.0639499840819731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.687104276004,-41.3860589614561,-41.3844556933244,-41.3856473532373,-41.3859655022677,-41.3860730978595,-41.3862618263127,-41.3866007194375,-41.3888806824465,-41.3822655858823,-41.3836568320634,-41.3811700050449,-41.3753993486392,-41.402459751502,-550000
0.780833333333333,-3.10452469357511,0.0024740739845446,0.00181580400544326,0.00703451576972246,0.00825423977372026,0.00815488536422315,0.00739696628753089,0.00577926961367859,0.00298759254220218,-0.00706036668396586,0.00661612093058714,0.0155496324942805,0.031560782904204,0.0638601909577144,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.670122898071,-41.382829642821,-41.381227765765,-41.3824171365186,-41.3827338477057,-41.3828404257316,-41.3830280998248,-41.3833655449616,-41.3856402184909,-41.3790378629321,-41.3804251768634,-41.3779410057109,-41.3721770696796,-41.3991974392505,-550000
0.781111111111111,-3.09809386121465,0.00248259263070926,0.00182370006438947,0.00703398963633437,0.00825034383259018,0.00815040261636783,0.00739350178408011,0.00577853027330295,0.00299237663166046,-0.00703510752061372,0.00661435832626316,0.0155319014559399,0.031517688689948,0.063770442659461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.653165418214,-41.3796048695408,-41.3780043863613,-41.3791914716024,-41.379506749692,-41.3796123141811,-41.3797989376483,-41.3801349394705,-41.3824043346488,-41.3758146996953,-41.377198091383,-41.3747165781671,-41.3689593647742,-41.3959397293154,-550000
0.781388888888889,-3.09167466244063,0.00249105828440989,0.00183154973722938,0.00703342577681506,0.00824641858502367,0.00814589380701004,0.0073900108962359,0.00577776134118855,0.00299712184961312,-0.00700992333833613,0.00661256601506236,0.0155141626028104,0.0314746110349364,0.0636807394950113,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.636231824285,-41.3763846393024,-41.3747855527795,-41.3759703561513,-41.3762842058756,-41.3763887608444,-41.3765743374084,-41.3769089005764,-41.3791730285117,-41.3725960937836,-41.3739755732109,-41.3714967199776,-41.3657462314383,-41.3926866193114,-550000
0.781666666666667,-3.08526708085889,0.00249947113884752,0.00183935319054228,0.00703282436628739,0.00824246418694512,0.008141359080609,0.00738649376411902,0.00577696295654151,0.00300182834609356,-0.00698481393915239,0.00661074414255871,0.0154964160716754,0.0314315501094536,0.0635910817705021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.619322104059,-41.3731689497774,-41.3715712626705,-41.3727537878126,-41.3730662138904,-41.3731697633425,-41.3733542967153,-41.3736874258763,-41.375946297656,-41.3693820427938,-41.3707576199208,-41.3682814286913,-41.3625376671725,-41.389438106838,-550000
0.781944444444444,-3.07887110008369,0.00250783138664282,0.00184711059040589,0.0070321855792937,0.00823848079373049,0.00813679858110949,0.00738295052736165,0.00577613525809481,0.00300649627067072,-0.00695977912555543,0.006608892853823,0.0154786619987403,0.0313885060829132,0.0635014697904212,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.602436245227,-41.3699577986221,-41.3683615136699,-41.3695417642183,-41.3698527713548,-41.3699553192816,-41.3701388131639,-41.3704705129522,-41.3727241396431,-41.3661725443078,-41.3675442290711,-41.3650707018426,-41.3593336694628,-41.3861941894795,-550000
0.782222222222222,-3.07248670373775,0.00251613921983629,0.00185482210240282,0.00703150958978816,0.00823446856020798,0.00813221245194709,0.00737938132510353,0.00577527838411748,0.00301112577244999,-0.00693481870051423,0.00660701229343594,0.0154609005196298,0.031345479123859,0.0634119038576061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.585574235402,-41.3667511834774,-41.3651563033982,-41.3663342829852,-41.3666438758723,-41.3667454262525,-41.3669278843341,-41.3672581593709,-41.3695065520192,-41.3629675958923,-41.3643353982057,-41.3618645369507,-41.3561342357806,-41.3829548648047,-550000
0.7825,-3.06611387545233,0.00252439482988733,0.00186248789162347,0.00703079657114094,0.00823042764066319,0.00812760083604632,0.0073757862959967,0.00577439247241178,0.00301571700007403,-0.00690993246747668,0.00660510260548605,0.0154431317693927,0.0313024693999738,0.06332238427325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.568736062116,-41.3635491019694,-41.361955629461,-41.3631313417151,-41.3634395250314,-41.3635400818311,-41.3637215077909,-41.3640503626845,-41.366293532316,-41.3597671950992,-41.3611311248533,-41.3586629315204,-41.3529393635825,-41.3797201303675,-550000
0.782777777777778,-3.0597525988673,0.00253259840768565,0.00187010812265858,0.00703004669614081,0.00822635818884103,0.00812296387582253,0.00737216557820539,0.00577347766031324,0.0030202701017267,-0.00688512023036066,0.00660316393356545,0.0154253558825059,0.0312594770780715,0.0632329113369148,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.551921712822,-41.3603515517088,-41.3587594894485,-41.3599329379948,-41.3602397164053,-41.3603392835784,-41.3605196810843,-41.36084712043,-41.3630850780499,-41.3565713394657,-41.3579314065281,-41.3554658830416,-41.3497490503109,-41.3764899837068,-550000
0.783055555555556,-3.05340285763112,0.00254075014353888,0.00187768295961257,0.00702926013699681,0.00822226035794445,0.00811830171318091,0.00736851930941096,0.00577253408469915,0.00302478522512935,-0.00686038179355938,0.00660119642078165,0.0154075729928697,0.031216502324111,0.0631434853465279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.535131174896,-41.3571585302915,-41.3555678809365,-41.3567390693961,-41.3570444475529,-41.3571430290406,-41.3573224017497,-41.3576484301299,-41.359881186723,-41.3533800265141,-41.3547362407295,-41.3522733889897,-41.3465632933938,-41.3732644223463,-550000
0.783333333333333,-3.04706463540099,0.00254885022718503,0.00188521256609658,0.00702843706533942,0.00821813430063571,0.00811361448952755,0.00736484762680586,0.00577156188198231,0.00302926251754628,-0.00683571696193573,0.00659920020974992,0.0153897832338165,0.0311735453031941,0.0630541065983926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.518364435632,-41.3539700352985,-41.3523808014856,-41.3535497334763,-41.3538537160178,-41.3539513157491,-41.3541296673076,-41.3544542892917,-41.3566818558224,-41.3501932537522,-41.3515456249424,-41.3490854468258,-41.343382090245,-41.370043443795,-550000
0.783611111111111,-3.04073791584285,0.00255689884779187,0.00189269710523146,0.00702757765222136,0.00821398016904335,0.00810890234575835,0.00736115066710542,0.00577056118811134,0.00303370212578661,-0.00681112554082308,0.00659717544259842,0.0153719867381083,0.0311306061795666,0.062964775387195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.501621482249,-41.3507860642959,-41.3491982486418,-41.3503649277776,-41.3506675193292,-41.3507641412206,-41.3509414752639,-41.3512646954087,-41.3534870828209,-41.3470110186734,-41.3483595566373,-41.3459020539964,-41.340205438264,-41.3668270455471,-550000
0.783888888888889,-3.03442268263141,0.00256489619395334,0.00190013673964901,0.00702668206812276,0.00820979811475673,0.00810416542227194,0.00735742856653774,0.005769532138584,0.00303810419620045,-0.00678660733602751,0.00659512226097145,0.0153541836379415,0.0310876851166257,0.062875492006007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.484902301888,-41.3476066148351,-41.3460202199365,-41.3471846498277,-41.3474858550015,-41.3475815029574,-41.34775782311,-41.3480796459592,-41.3502968651767,-41.3438333187562,-41.3451780332699,-41.3427232079336,-41.3370333348361,-41.3636152250819,-550000
0.784166666666667,-3.02811891945028,0.00257284245369387,0.00190753163149861,0.00702575048294656,0.0082055882888319,0.00809940385896558,0.00735368146085454,0.00576847486843567,0.00304246887468498,-0.00676216215382089,0.00659304080602895,0.0153363740649459,0.0310447822769201,0.062786256746291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.468206881611,-41.344431684453,-41.3428467128865,-41.3440088971397,-41.3443087205348,-41.344403398447,-41.3445787083226,-41.3448991384075,-41.3471112003334,-41.3406601514651,-41.342001052282,-41.3395489060556,-41.3338657773327,-41.3604079798644,-550000
0.784444444444444,-3.02182660999195,0.00258073781447779,0.00191488194243712,0.0070247830660287,0.00820135084179253,0.00809461779523276,0.00734990948533131,0.00576738951224318,0.00304679630668484,-0.00673778980094209,0.0065909312184439,0.0153185581501892,0.0310018978221546,0.0626970698979112,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.451535208407,-41.3412612706717,-41.339677724994,-41.3408376672121,-41.3411361134144,-41.3412298251627,-41.3414041283644,-41.3417231702032,-41.3439300857206,-41.3374915142501,-41.3388286111008,-41.336379145766,-41.3307027631113,-41.3572053073447,-550000
0.784722222222222,-3.01554573795788,0.00258858246319807,0.00192218783364195,0.00702377998613222,0.00819708592363293,0.00808980736997252,0.00734611277476479,0.00576627620413225,0.0030510866371906,-0.00671349008459696,0.00658879363841288,0.0153007360241749,0.0309590319131931,0.0626079317491307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.434887269184,-41.3380953709989,-41.3365132537469,-41.3376709575294,-41.3379680311115,-41.3380607805635,-41.3382340806835,-41.3385517387818,-41.3407535187534,-41.334327404547,-41.3356607071397,-41.3332139244547,-41.3275442895153,-41.3540072049586,-550000
0.785,-3.00927628705854,0.00259637658618209,0.00192944946580848,0.00702274141145162,0.00819279368381649,0.00808497272158744,0.00734229146347532,0.00576513507777452,0.00305534001074559,-0.00668926281246049,0.00658662820565125,0.0152829078168507,0.0309161847100572,0.062518842586628,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.418263050779,-41.3349339829278,-41.3333532966188,-41.3345087655611,-41.3348044710828,-41.3348962620937,-41.3350685627138,-41.3353848415645,-41.3375814968329,-41.3311678197777,-41.3324973377975,-41.3300532394974,-41.3243903538745,-41.3508136701276,-550000
0.785277777777778,-3.00301824101345,0.00260412036920053,0.0019366669991466,0.00702166750961639,0.00818847427128001,0.00808011398798259,0.0073384456853129,0.00576396626638875,0.00305955657144111,-0.00666510779266739,0.00658443505939272,0.0152650736576041,0.030873356371936,0.0624298026954908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.40166253995,-41.3317771039376,-41.3301978510688,-41.331351088763,-41.331645430771,-41.3317362671841,-41.331907571875,-41.3322224759586,-41.3344140173459,-41.3280127573494,-41.3293385004593,-41.3268970882559,-41.3212409535047,-41.3476247002586,-550000
0.785555555555556,-2.99677158355128,0.00261181399746009,0.00194384059338722,0.00702055844769184,0.00818412783443227,0.00807523130657515,0.00733457557365121,0.00576276990274051,0.00306373646292204,-0.00664102483381843,0.00658221433839887,0.0152472336752653,0.0308305470571856,0.0623408123592308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.385085723381,-41.3286247314928,-41.3270469145423,-41.3281979245765,-41.3284909076045,-41.3285807932507,-41.3287511055728,-41.3290646393569,-41.3312510776654,-41.3248622146561,-41.3261841924963,-41.323745468078,-41.3180960857085,-41.3444402927446,-550000
0.785833333333333,-2.99053629840982,0.00261945765560822,0.00195097040778299,0.00701941439217782,0.00817975452116111,0.00807032481428662,0.00733068126139374,0.00576154611915005,0.00306787982838346,-0.00661701374497191,0.00657996618095077,0.0152293879981131,0.0307877569233288,0.0622518718597855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.368532587682,-41.325476863044,-41.32390048447,-41.3250492704288,-41.3253408989976,-41.325429837696,-41.325599161199,-41.3259113291388,-41.3280926751503,-41.3217161890772,-41.3230344112656,-41.3205983762981,-41.3149557477745,-41.3412604449641,-550000
0.786111111111111,-2.98431236933614,0.00262705152773553,0.00195805660110718,0.00701823550901409,0.00817535447882846,0.00806539464754972,0.00732676288097546,0.00576029504748872,0.00307198681057905,-0.00659307433565335,0.006577690724858,0.0152115367538713,0.0307449861270646,0.0621629814775236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.352003119389,-41.3223334960277,-41.3207585582691,-41.3219051237334,-41.3221954023508,-41.3222833979082,-41.3224517361313,-41.3227625426693,-41.3249388071458,-41.3185746779787,-41.3198891541107,-41.3174558102366,-41.311819936978,-41.3380851542819,-550000
0.786388888888889,-2.97809978008651,0.00263459579737691,0.00196509933165816,0.0070170219635818,0.00817092785427675,0.00806044094230657,0.00732282056436446,0.00575901681917721,0.00307605755181649,-0.00656920641584498,0.00657538810745576,0.0151936800697148,0.0307022348242657,0.0620741414912489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.335497304964,-41.3191946278663,-41.3176211333426,-41.3187654818895,-41.3190544150504,-41.3191414712619,-41.3193088277336,-41.3196182772999,-41.3217894709831,-41.3154376787126,-41.3167484183613,-41.3143177672003,-41.3086886505808,-41.3349144180485,-550000
0.786666666666667,-2.97189851442658,0.00264209064750797,0.00197209875726196,0.00701577392069997,0.00816647479382906,0.0080554638340143,0.00731885444306036,0.00575771156519358,0.00308009219395981,-0.00654540979598861,0.00657305846560725,0.0151758180722691,0.0306595031699857,0.0619853521782115,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.319015130794,-41.3160602559683,-41.3144882070796,-41.3156303422827,-41.3159179344692,-41.3160040551177,-41.3161704333561,-41.3164785303683,-41.31864466398,-41.3123051886175,-41.3136122013335,-41.3111842444827,-41.3055618858315,-41.3317482336006,-550000
0.786944444444444,-2.96570855613132,0.00264953626055496,0.00197905503526698,0.00701449154463589,0.00816199544328673,0.00805046345764478,0.00731486464809812,0.00575637941607223,0.00308409087843097,-0.00652168428698384,0.00657070193570677,0.0151579508876148,0.0306167913184559,0.0618966138141083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.302556583196,-41.3129303777284,-41.3113597768556,-41.3124997022846,-41.3127859579661,-41.3128711468226,-41.3130365503353,-41.3133432991984,-41.3155043834403,-41.3091772050179,-41.3104805003298,-41.3080552393635,-41.3024396399654,-41.3285865982611,-550000
0.787222222222222,-2.95952988898517,0.00265693281839288,0.00198596832255058,0.00701317499909895,0.00815748994793922,0.00804543994768295,0.00731085131004853,0.00575502050190425,0.00308805374621104,-0.00649802970018706,0.00656831865367986,0.0151400786412831,0.0305740994230963,0.0618079266730877,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.286121648413,-41.3098049905274,-41.3082358400324,-41.3093735592534,-41.3096584828862,-41.3097427437098,-41.309907175994,-41.3102125811009,-41.3123686266547,-41.3060537252254,-41.3073533126393,-41.3049307491093,-41.2993219102044,-41.3254295093392,-550000
0.7875,-2.95336249678198,0.0026642805023456,0.00199283877551834,0.00701182444724666,0.00815295845255859,0.00804039343813418,0.00730681455902012,0.00575363495233785,0.00309198093784418,-0.00647444584741202,0.00656590875498302,0.0151222014582661,0.03053142763651,0.0617192910277615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.269710312614,-41.3066840917325,-41.305116393958,-41.3062519105333,-41.3065355065613,-41.3066188430992,-41.3067823076415,-41.3070863733725,-41.3092373909,-41.3029347465376,-41.3042306355377,-41.3018107709733,-41.2962086937575,-41.3222769641301,-550000
0.787777777777778,-2.94720636332518,0.00267157949318825,0.00199966655010645,0.00701044005168508,0.00814840110140362,0.00803532406252101,0.00730275452466033,0.00575222289658082,0.00309587259343402,-0.00645093254092715,0.00656347237460906,0.0151043194630124,0.0304887761104927,0.0616307071492035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.253322561901,-41.3035676786972,-41.302001435967,-41.3031347534552,-41.3034170263094,-41.303499442297,-41.3036619425738,-41.3039646732969,-41.30611067344,-41.2998202662392,-41.3011124662872,-41.2986953021955,-41.2930999878207,-41.3191289599159,-550000
0.788055555555556,-2.94106147242773,0.00267882997114845,0.00200645180178344,0.00700902197446724,0.00814381803822454,0.00803023195388591,0.00729867133615824,0.00575078446340447,0.00309972885264922,-0.00642748959345205,0.00656100964708393,0.0150864327794271,0.0304461449960326,0.0615421753069595,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.236958382299,-41.3004557487615,-41.2988909633804,-41.3000220853366,-41.3003030394352,-41.3003845385962,-41.3005460780733,-41.3008474781441,-41.3029884715247,-41.2967102816011,-41.2979988021369,-41.2955843400025,-41.2899957895769,-41.3159854939646,-550000
0.788333333333333,-2.93492780791221,0.00268603211590932,0.00201319468554861,0.00700757037710227,0.008139209406257,0.00802511724479276,0.00729456512224398,0.00574931978113956,0.00310354985472183,-0.00640411681816149,0.00655852070646981,0.0150685415308838,0.0304035344433135,0.0614536957690483,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.220617759768,-41.297348299252,-41.2957849735059,-41.2969139034813,-41.29719354323,-41.2972741292762,-41.2974347114093,-41.2977347851712,-41.2998707823914,-41.2936047898814,-41.2948896403228,-41.2924778816081,-41.2868960961962,-41.3128465635313,-550000
0.788611111111111,-2.92880535361087,0.00269318610660707,0.00201989535593696,0.00700608542055005,0.00813457534823231,0.00801998006732943,0.00729043601119062,0.0057478289776825,0.00310733573844869,-0.00638081402868301,0.0065560056863707,0.0150506458402159,0.0303609446017158,0.061365268801973,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.204300680193,-41.2942453274819,-41.2926834636378,-41.2938102051799,-41.2940885349719,-41.2941682116033,-41.2943278398376,-41.2946265916219,-41.2967576032639,-41.2905037883249,-41.2917849780677,-41.2893759242131,-41.2838009048357,-41.3097121658573,-550000
0.788888888888889,-2.92269409336568,0.00270029212183812,0.00202655396701843,0.0070045672652266,0.00812991600637088,0.00801482055310903,0.00728628413081545,0.00574631218049525,0.0031110866421929,-0.00635758103909232,0.00655346471992713,0.0150327458297218,0.0303183756198254,0.0612768946707198,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.18800712939,-41.2911468307508,-41.2895864310573,-41.2907109877099,-41.2909880119257,-41.2910667828306,-41.2912254606012,-41.2915228947267,-41.2936489313529,-41.2874072741633,-41.2886848125814,-41.2862784650053,-41.2807102126402,-41.3065822981709,-550000
0.789166666666667,-2.91659401102836,0.00270735033965614,0.00203317067239894,0.0070030160710061,0.0081252315223886,0.00800963883326959,0.00728210960848243,0.00574476951660334,0.00311480270389112,-0.00633441766391799,0.00655089793982001,0.0150148416211702,0.0302758276454287,0.0611885736387694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.171737093107,-41.2880528063454,-41.2864938730323,-41.2876162483356,-41.287891971343,-41.2879698401982,-41.2881275709297,-41.2884236917032,-41.2905447638564,-41.2843152446154,-41.2855891410606,-41.2831855011595,-41.2776240167413,-41.303456957687,-550000
0.789444444444445,-2.91050509046045,0.00271436093757404,0.00203974562522401,0.00700143199721699,0.00812052203749797,0.00800443503847814,0.00727791257110288,0.0057432011126016,0.0031184840610429,-0.00631132371813322,0.00654830547827321,0.0149969333357956,0.0302333008255201,0.0611003059680975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.155490557021,-41.2849632515393,-41.2834057868178,-41.284525984308,-41.2848004104625,-41.2848773809331,-41.28503416804,-41.2853289797559,-41.2874450979591,-41.2812276968869,-41.2824979606895,-41.280097029838,-41.2745423142585,-41.3003361416075,-550000
0.789722222222222,-2.90442731553334,0.00272132409257039,0.00204627897817461,0.00699981520264979,0.0081157876924109,0.00799920929892932,0.00727369314513553,0.00574160709465519,0.00312213085071959,-0.0062882990171633,0.00654568746705538,0.0149790210943041,0.0301907953063031,0.0610120919191856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.139267506741,-41.2818781635925,-41.2803221696554,-41.2814401928653,-41.2817133265099,-41.2817894022492,-41.2819452491358,-41.2822387560767,-41.2843499308331,-41.2781446281709,-41.2794112686391,-41.2770130481902,-41.2714651022983,-41.2972198471211,-550000
0.79,-2.89836067012831,0.00272823998108258,0.00205277088347609,0.00699816584555731,0.00811102862733336,0.00799396174434963,0.00726945145659249,0.0057399875884939,0.00312574320956721,-0.00626534337687686,0.00654304403747796,0.0149611050168745,0.0301483112331958,0.0609239317510195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.123067927807,-41.2787975397526,-41.2772430187742,-41.2783588712326,-41.2786307166977,-41.2787059013477,-41.2788608114082,-41.2791530178443,-41.2812592596374,-41.2750660356475,-41.2763290620679,-41.2739335533529,-41.2683923779552,-41.2941080714035,-550000
0.790277777777778,-2.89230513813662,0.00273510877901482,0.00205922149289553,0.00699648408365177,0.00810624498197549,0.00798869250399712,0.00726518763103382,0.00573834271942626,0.00312932127380044,-0.00624245661358846,0.00654037532039958,0.0149431852231598,0.0301058487508281,0.0608358257211007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.106891805691,-41.2757213772538,-41.2741683313902,-41.2752820166223,-41.275552578226,-41.275626875417,-41.2757808520352,-41.276071762225,-41.2781730815187,-41.2719919164844,-41.2732513381217,-41.2708585424503,-41.2653241383111,-41.2910008116176,-550000
0.790555555555555,-2.88626070345951,0.00274193066173738,0.00206563095773941,0.00699477007411445,0.00810143689555196,0.00798340170666026,0.0072609017935751,0.00573667261232818,0.00313286517921192,-0.00621963854406091,0.00653768144622701,0.0149252618322883,0.0300634080030518,0.0607477740854469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.090739125797,-41.2726496733177,-41.2710981047066,-41.2722096262339,-41.2724789082819,-41.2725523216328,-41.2727053681826,-41.2729949863722,-41.2750913936108,-41.2689222678363,-41.2701780939338,-41.2677880125943,-41.2622603804357,-41.2878980649134,-550000
0.790833333333333,-2.88022735000827,0.00274870580408707,0.00207199942886045,0.00699302397358891,0.00809660450677622,0.00797808948066864,0.00725659406888392,0.0057349773916508,0.00313637506116689,-0.00619688898549696,0.00653496254491558,0.0149073349628668,0.0300209891329374,0.0606597770986008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.074609873464,-41.2695824251531,-41.2680323359139,-41.2691416972541,-41.2694097040398,-41.2694822371578,-41.269634357003,-41.2699226874267,-41.2720141930349,-41.2658570868457,-41.2671093266249,-41.2647219608842,-41.2592011013864,-41.2847998284282,-550000
0.791111111111111,-2.87420506170426,0.00275543438037213,0.00207832705665706,0.00699124593819035,0.00809174795386886,0.00797275595387987,0.00725226458118742,0.00573325718142101,0.00313985105460732,-0.00617420775554261,0.00653221874596946,0.0148894047329822,0.029978592282777,0.0605718350136354,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.05850403396,-41.2665196299559,-41.2649710221901,-41.2660782268572,-41.2663449626616,-41.2664166191426,-41.2665678156369,-41.266854862517,-41.2689414768999,-41.2627963706424,-41.2640450333032,-41.2616603844071,-41.2561462982085,-41.2817060992864,-550000
0.791388888888889,-2.86819382247899,0.00276211656436732,0.00208461399107564,0.00698943612349992,0.00808686737455757,0.00796740125369611,0.00724791345426495,0.0057315121052423,0.00314329329405541,-0.00615159467228854,0.00652945017844768,0.0148714712601991,0.0299362175940922,0.0604839480821555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.04242159249,-41.2634612849095,-41.2619141607004,-41.2630192122047,-41.2632846812965,-41.2633554647251,-41.2635057412121,-41.2637915087589,-41.2658732423021,-41.2597401163438,-41.2609852110648,-41.2586032802377,-41.2530959679351,-41.2786168746001,-550000
0.791666666666667,-2.86219361627417,0.00276875252932266,0.00209086038160723,0.00698759468457159,0.00808196290607921,0.00796202550705392,0.00724354081145633,0.00572974228629584,0.00314670191360896,-0.00612904955426107,0.00652665697095739,0.0148535346615683,0.0298938652076319,0.0603961165543087,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.02636253419,-41.2604073871847,-41.2588617485978,-41.2599646504457,-41.2602288570814,-41.2602987710307,-41.2604481308441,-41.260732623256,-41.2628094863257,-41.2566883210552,-41.2579298569933,-41.2555506454386,-41.2500501075875,-41.2755321514686,-550000
0.791944444444444,-2.85620442704169,0.00277534244796127,0.00209706637729458,0.00698572177593197,0.00807703468517592,0.00795662884043732,0.00723914677565922,0.00572794784734019,0.00315007704694864,-0.00610657222043064,0.0065238392516636,0.0148355950536242,0.0298515352633783,0.0603083406787828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.010326844134,-41.2573579339399,-41.2558137830225,-41.2569145387168,-41.2571774871407,-41.2572465351725,-41.2573949816358,-41.2576782030996,-41.2597502060423,-41.2536409818695,-41.2548789681602,-41.2525024770603,-41.247008714175,-41.2724519269788,-550000
0.792222222222222,-2.85022623874376,0.00278188649248133,0.00210323212672869,0.0069838175515803,0.00807208284810639,0.00795121137986449,0.00723473146933546,0.00572612891071753,0.00315341882733251,-0.00608416249020382,0.00652099714828628,0.0148176525523852,0.0298092279005474,0.0602206207028193,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.994314507327,-41.254312922321,-41.2527702611027,-41.2538688741424,-41.2541305685865,-41.2541987542513,-41.2543462906784,-41.2546282453685,-41.2566953985115,-41.2505980958672,-41.2518325416248,-41.2494587721412,-41.2439717846949,-41.2693761982053,-550000
0.7925,-2.84425903535288,0.00278838483455482,0.00210935777805394,0.00698188216499329,0.00806710753063887,0.00794577325089893,0.0072302950145096,0.00572428559834672,0.00315672738760515,-0.00606182018342661,0.00651813078810187,0.0147997072733596,0.0297669432575888,0.0601329568722156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.978325508712,-41.2512723494615,-41.2497311799542,-41.2508276538345,-41.2510880985188,-41.2511554253556,-41.2513020550502,-41.2515827471297,-41.2536450607808,-41.2475596601172,-41.2487905744343,-41.2464195277077,-41.2409393161329,-41.2663049622103,-550000
0.792777777777778,-2.8383028008519,0.00279483764533349,0.00211544347896689,0.00697991576912439,0.00806210886805636,0.00794031457865023,0.00722583753276643,0.00572241803173298,0.0031600028601932,-0.00603954512037993,0.00651524029794382,0.0147817593315461,0.0297246814721954,0.0600453494313275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.962359833164,-41.2482362124826,-41.2466965366805,-41.247790874893,-41.2480500740253,-41.2481165455621,-41.2482622718181,-41.248541705438,-41.2505991898856,-41.2445256716758,-41.2457530636241,-41.2433847407743,-41.2379113054629,-41.2632382160436,-550000
0.793055555555556,-2.8323575192341,0.00280124509544865,0.00212148937671986,0.00697791851640376,0.00805708699515744,0.00793483548777437,0.00722135914525814,0.00572052633196396,0.00316324537710651,-0.00601733712178135,0.00651232580420735,0.0147638088414318,0.0296824426813033,0.0599577986230742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.946417465496,-41.2452045084936,-41.243666328373,-41.2447585344055,-41.2450164921814,-41.245082111935,-41.2452269380363,-41.2455051173361,-41.2475577828493,-41.2414961275877,-41.2427200062174,-41.2403544083438,-41.2348877496471,-41.2601759567431,-550000
0.793333333333333,-2.82642317450319,0.0028076073550101,0.00212749561811725,0.00697589055874478,0.00805204204625816,0.00792933610247561,0.00721685997269917,0.00571861061971415,0.00316645506994462,-0.00599519600878469,0.00650938743284636,0.0147458559169984,0.0296402270210926,0.0598703046889503,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.930498390458,-41.2421772345912,-41.2406405521111,-41.2417306294476,-41.2419873500508,-41.2420521215267,-41.2421960507475,-41.2424729798548,-41.2445208366834,-41.2384710248856,-41.2396913992258,-41.2373285274071,-41.2318686456361,-41.2571181813344,-550000
0.793611111111111,-2.82049975067339,0.00281392459361112,0.00213346234952242,0.00697383204753985,0.0080469741551951,0.00792381654650362,0.00721234013537665,0.00571667101524204,0.00316963206988993,-0.00597312160297321,0.00650642530937759,0.0147279006717224,0.0295980346269889,0.0597828678690253,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.914602592734,-41.2391543878604,-41.2376192049623,-41.2387071570831,-41.2389626446852,-41.2390265713777,-41.2391696069823,-41.2394452900131,-41.2414883483875,-41.2354503605905,-41.2366672396491,-41.2343070949434,-41.2288539903692,-41.2540648868311,-550000
0.793888888888889,-2.81458723176944,0.00282019698032806,0.00213938971685841,0.00697174313366619,0.00804188345532045,0.00791827694316169,0.00720779975314541,0.00571470763839537,0.00317277650771378,-0.00595111372636635,0.00650343955888271,0.014709943218574,0.0295558656336731,0.0596954884019449,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.898730056947,-41.2361359653742,-41.234602283982,-41.2356881143635,-41.2359423731242,-41.2360054585166,-41.2361476037596,-41.2364220448181,-41.2384603149495,-41.2324341317113,-41.2336475244751,-41.2312901079204,-41.2258437807741,-41.251016070235,-550000
0.794166666666667,-2.80868560182665,0.0028264246837225,0.0021452778656014,0.00696962396748698,0.0080367700795107,0.00791271741530209,0.00720323894543095,0.00571272060861162,0.00317588851377727,-0.00592917220141373,0.00650043030600349,0.0146919836700267,0.0295137201750734,0.0596081665249466,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.882880767657,-41.2331219641935,-41.2315897862139,-41.2326734983289,-41.2329265323958,-41.2329887799602,-41.2331300380863,-41.2334032412652,-41.2354367333457,-41.2294223352456,-41.2306322506803,-41.2282775632942,-41.222838013767,-41.2479717285358,-550000
0.794444444444444,-2.80279484489099,0.00283260787184141,0.00215112694079215,0.00696747469884933,0.00803163416016576,0.00790713808533071,0.00719865783122965,0.00571071004491639,0.00317896821803516,-0.00590729685100014,0.00649739767495405,0.0146740221380481,0.0294715983843793,0.0595209024738542,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.86705470936,-41.2301123813674,-41.2285817086898,-41.2296633060073,-41.229915119516,-41.2299765327136,-41.2301169069579,-41.2303888763382,-41.2324176005405,-41.2264149681792,-41.2276214152295,-41.2252694580093,-41.2198366862532,-41.2449318587115,-550000
0.794722222222222,-2.79691494501904,0.0028387467122203,0.00215693708703239,0.00696529547709135,0.00802647582920688,0.0079015390752118,0.00719405652910704,0.00570867606592874,0.00318201575002967,-0.00588548749843448,0.00649434178951134,0.0146560587341093,0.0294295003940347,0.0594336964830922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.851251866493,-41.2271072139333,-41.2255780484299,-41.226657534415,-41.2269081314895,-41.2269687137703,-41.227108207358,-41.2273789470093,-41.229402913487,-41.2234120274863,-41.2246150150759,-41.2222657889989,-41.2168397951262,-41.2418964577281,-550000
0.795,-2.79104588627814,0.00284484137188354,0.00216270844848552,0.00696308645103758,0.00802129521808583,0.00789592050645966,0.00718943515720991,0.00570661878985604,0.0031850312388991,-0.00586374396745779,0.00649126277302371,0.0146380935691825,0.02938742633575,0.0593465487856823,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.835472223428,-41.2241064589169,-41.2225788024426,-41.2236561805568,-41.2239055653091,-41.2239653201121,-41.224103936259,-41.2243734502391,-41.2263926691268,-41.2204135101299,-41.2216130471616,-41.219266553185,-41.2138473372689,-41.2388655225405,-550000
0.795277777777778,-2.78518765274635,0.00285089201734554,0.00216844116887856,0.00696084776900479,0.00801609245777962,0.00789028250014766,0.00718479383325641,0.005704538334504,0.00318801481337329,-0.00584206608223691,0.00648816074840462,0.0146201267537484,0.0293453763404904,0.0592594596132575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.819715764479,-41.2211101133323,-41.219583967725,-41.2206592414261,-41.2209074179561,-41.2209663487095,-41.2211040906214,-41.2213723829769,-41.22338686439,-41.2174194130612,-41.218615508417,-41.216271747478,-41.2108593095528,-41.2358390500913,-550000
0.795555555555556,-2.77934022851252,0.00285689881461343,0.00217413539150412,0.0069585795788023,0.00801086767879421,0.00788462517691121,0.00718013267453917,0.0057024348172715,0.00319096660177682,-0.00582045366736573,0.00648503583814286,0.0146021583977909,0.0293033505384932,0.059172429196057,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.803982473897,-41.2181181741819,-41.2165935412625,-41.2176667140043,-41.2179136864004,-41.2179717965214,-41.2181086673947,-41.2183757421605,-41.2203854961952,-41.2144297332204,-41.2156223957613,-41.2132813687773,-41.2078757088385,-41.232817037312,-550000
0.795833333333333,-2.77350359767633,0.00286286192918623,0.00217979125922103,0.00695628202773298,0.00800562101116409,0.00787894865694133,0.00717545179793444,0.00570030835515362,0.00319388673203342,-0.00579890654786636,0.00648188816429805,0.0145841886108009,0.0292613490592661,0.059085457762938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.788272335873,-41.2151306384566,-41.2136075200292,-41.2146785952618,-41.2149243676006,-41.2149816604954,-41.2151176635169,-41.2153835247164,-41.21738856145,-41.2114444675363,-41.2126337061026,-41.2102954139712,-41.2048965319754,-41.2297994811226,-550000
0.796111111111111,-2.76767774434837,0.00286878152605899,0.00218540891445436,0.00695395526259684,0.00800035258445581,0.00787325305999044,0.00717075131989604,0.00569815906474354,0.00319677533166209,-0.00577742454918602,0.00647871784850418,0.0145662175017802,0.0292193720315859,0.0589985455413797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.772585334537,-41.2121475031362,-41.2106259009878,-41.2116948821576,-41.2119394585037,-41.2119959375677,-41.2121310759145,-41.2123957275599,-41.2143960570507,-41.2084636129266,-41.2096494363377,-41.2073138799369,-41.2019217758023,-41.2267863784316,-550000
0.796388888888889,-2.76186265265009,0.00287465776972251,0.00219098849919906,0.00695159942968973,0.0079950625277725,0.00786753850537409,0.00716603135645625,0.00569598706223175,0.00319963252777985,-0.0057560074971914,0.00647552501196914,0.0145482451792412,0.0291774195835021,0.0589116927574889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.756921453963,-41.2091687651887,-41.2076486810896,-41.2087155716392,-41.2089589560458,-41.2090146246635,-41.2091489015032,-41.2094123475952,-41.2114079798824,-41.2054871662976,-41.2066695833524,-41.2043367635405,-41.1989514371471,-41.2237777261362,-550000
0.796666666666667,-2.75605830671393,0.00288049082416287,0.0021965301550201,0.00694921467480521,0.00798975096974629,0.00786180511197524,0.00716129202323068,0.0056937924634086,0.00320245844710545,-0.0057346552181775,0.0064723097754789,0.0145302717512096,0.0291354918423412,0.0588248996360009,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.741280678161,-41.2061944215711,-41.2046758572748,-41.205740660643,-41.2059828571515,-41.2060377186967,-41.2061711371873,-41.2064333817152,-41.2084243268191,-41.2025151245449,-41.2036941440215,-41.2013640616372,-41.1959855128268,-41.2207735211223,-550000
0.796944444444444,-2.75026469068333,0.00288628085286735,0.00220203402305201,0.00694680114323839,0.00798441803854914,0.00785605299823645,0.00715653343541879,0.00569157538366444,0.00320525321595795,-0.0057133675388577,0.00646907225939182,0.0145122973252247,0.029093588934712,0.0587381664002899,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.725662991084,-41.2032244692291,-41.2017074264725,-41.2027701460943,-41.2030111587344,-41.2030652165702,-41.2031977798602,-41.203458826802,-41.205445094724,-41.1995474845529,-41.2007231152088,-41.1983957710715,-41.193023999648,-41.2177737602646,-550000
0.797222222222222,-2.74448178871275,0.00289202801882195,0.00220750024400362,0.00694435897978327,0.00797906386188982,0.00785028228217095,0.0071517557078045,0.00568933593799333,0.00320801696025753,-0.00569214428636845,0.00646581258364917,0.0144943220083408,0.0290517109865034,0.0586514932723668,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.710068376627,-41.2002589050973,-41.1987433856007,-41.1998040249074,-41.2000438576971,-41.2000971151755,-41.2002288264042,-41.2004886797265,-41.2024702804491,-41.1965842431951,-41.1977564937673,-41.1954318886769,-41.1900668944064,-41.2147784404269,-550000
0.7975,-2.73870958496773,0.00289773248451369,0.00221292895815423,0.00694188832874078,0.00797368856701326,0.00784449308135913,0.00714695895475572,0.00568707424099422,0.00321074980552594,-0.00567098528826697,0.00646253086777441,0.0144763459071315,0.0290098581228863,0.0585648804728929,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.694496818625,-41.1972977260993,-41.1957837315662,-41.1968422939852,-41.1970809509312,-41.1971334113938,-41.1972642736905,-41.197522937349,-41.1994998808357,-41.1936253973342,-41.194794276539,-41.1924724112764,-41.1871141938872,-41.2117875584616,-550000
0.797777777777778,-2.73294806362494,0.0029033944119351,0.00221832030535963,0.00693938933391177,0.00796829228070944,0.00783868551294768,0.00714214329022826,0.00568479040686865,0.00321345187689078,-0.00564989037252891,0.00645922723086692,0.0144583691276885,0.0289680304683225,0.0584783282211793,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.678948300857,-41.1943409291473,-41.1928284612651,-41.1938849502202,-41.1941224353174,-41.1941741020949,-41.19430411858,-41.1945615965186,-41.1965338927143,-41.190670943822,-41.1918364603554,-41.189517335682,-41.1841658948653,-41.2088011112105,-550000
0.798055555555556,-2.72719720887218,0.00290901396258145,0.00222367442504894,0.00693686213860614,0.00796287512930584,0.00783285969365902,0.00713730882776667,0.00568248454942268,0.003216123299086,-0.0056288593675497,0.00645590179161233,0.0144403917756215,0.028926228146562,0.0583918367351939,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.663422807043,-41.1913885111431,-41.1898775715825,-41.1909319904935,-41.1911683077253,-41.1912191841379,-41.1913483579222,-41.191604654074,-41.1935723129046,-41.1877208794997,-41.1888830420372,-41.1865666586954,-41.181221994105,-41.2058190955042,-550000
0.798333333333333,-2.72145700490848,0.00291459129745281,0.00222899145623064,0.00693430688564058,0.00795743723867289,0.0078270157397828,0.0071324556805052,0.00568015678207068,0.00321876419644987,-0.00560789210213862,0.00645255466827708,0.0144224139560669,0.0288844512806451,0.0583054062315632,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.647920320846,-41.1884404689772,-41.1869310593928,-41.1879834116758,-41.1882185650141,-41.1882686543713,-41.1883969885562,-41.188652106843,-41.1906151382156,-41.1847752011979,-41.1859340183945,-41.1836203771078,-41.1782824883602,-41.2028415081625,-550000
0.798611111111111,-2.71572743594409,0.00292012657705736,0.00223427153748867,0.00693172371734059,0.00795197873422937,0.00782115376718212,0.00712758396116776,0.00567780721783533,0.00322137469292888,-0.0055869884055242,0.00644918597871402,0.0144044357736838,0.0288426999929065,0.0582190369255802,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.632440825872,-41.1854967995295,-41.1839889215594,-41.1850392106268,-41.1852732040321,-41.1853225096328,-41.1854500073104,-41.1857039516427,-41.1876623654459,-41.1818339057364,-41.1829893862269,-41.1806784876997,-41.1753473743747,-41.1998683459945,-550000
0.798888888888889,-2.71000848620052,0.00292561996141069,0.00223951480698972,0.00692911277553922,0.00794649974093432,0.00781527389130016,0.00712269378207166,0.00567543596934675,0.00322395491207629,-0.00556614810734815,0.00644579584036126,0.0143864573326559,0.0288009744049801,0.0581327290312078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.616984305671,-41.1825574996691,-41.1810511549354,-41.1820993841956,-41.1823322216169,-41.1823807467496,-41.1825074110026,-41.1827601852799,-41.1847139913833,-41.1788969899247,-41.1800491423234,-41.1777409872413,-41.172416648882,-41.1968996057985,-550000
0.799166666666667,-2.70430013991061,0.00293107161003872,0.00224472140247555,0.00692647420158566,0.00794100038329825,0.00780937622714897,0.00711778525512608,0.00567304314884716,0.00322650497705999,-0.00554537103767205,0.00644238437024487,0.0143684787366945,0.0287592746377971,0.0580464827610861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.601550743737,-41.1796225662546,-41.1781177563629,-41.1791639292207,-41.1793956145957,-41.179443362538,-41.1795691964399,-41.1798208045507,-41.1817700128053,-41.1759644505616,-41.1771132834627,-41.1748078724926,-41.1694903086053,-41.1939352843623,-550000
0.799444444444445,-2.69860238131855,0.00293648168197773,0.00224989146127373,0.00692380813634067,0.0079354807853769,0.00780346088932186,0.00711285849183605,0.00567062886818829,0.00322902501065196,-0.00552465702696234,0.00643895168497916,0.0143505000890359,0.0287176008115934,0.0579602983265348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.586140123508,-41.1766919961336,-41.1751887226738,-41.1762328425301,-41.176463379785,-41.1765103538043,-41.1766353604192,-41.1768858062408,-41.178830426479,-41.1730362844357,-41.1741818064131,-41.1718791402031,-41.1665683502579,-41.1909753784629,-550000
0.799722222222222,-2.69291519467991,0.00294185033577788,0.00225502512029195,0.00692111472017727,0.00792994107077847,0.00779752799198864,0.00710791360330145,0.00566819323883695,0.00323151513524217,-0.00550400590610808,0.00643549790076836,0.0143325214924524,0.0286759530459084,0.0578741759375565,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.570752428365,-41.1737657861435,-41.1722640506894,-41.1733061209413,-41.1735355139909,-41.173581717344,-41.1737058997269,-41.1739551871256,-41.175895229161,-41.1701124883253,-41.1712547079327,-41.1689547871124,-41.163650770543,-41.1880198848671,-550000
0.8,-2.68723856426171,0.0029471777294993,0.00226012251602372,0.00691839409298682,0.00792438136266088,0.00779157764890022,0.00710295070021867,0.00566573637187205,0.00323397547283033,-0.00548341750640315,0.00643202313340847,0.0143145430492439,0.0286343314595871,0.0577881158028454,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.555387641636,-41.1708439331112,-41.1693437372204,-41.1703837612614,-41.1706120140093,-41.1706574499425,-41.1707808111391,-41.1710289439702,-41.172964417598,-41.1671930589983,-41.1683319847694,-41.1660348099497,-41.1607375661539,-41.1850688003308,-550000
0.800277777777778,-2.6815724743424,0.00295246402072031,0.00226518378454504,0.00691564639417808,0.00791880178373594,0.00778560997338655,0.00709796989288454,0.00566325837798851,0.00323640614502814,-0.00546289165955515,0.00642852749828719,0.0142965648612451,0.028592736170785,0.057702118129789,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.540045746594,-41.167926433853,-41.1664277790674,-41.167465760287,-41.1676928766254,-41.1677375483748,-41.1678600914216,-41.1681070735293,-41.170037988526,-41.1642779932126,-41.1654136336607,-41.1631192054343,-41.1578287337737,-41.1821221216001,-550000
0.800555555555556,-2.67591690921196,0.00295770936653512,0.00227020906151909,0.00691287176267732,0.0079132024562689,0.00777962507836229,0.0070929712911929,0.00566075936749693,0.00323880727306649,-0.00544242819767986,0.00642501111038352,0.0142785870298243,0.028551167296972,0.0576161831244745,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.524726726456,-41.165013285175,-41.1635161730207,-41.1645521148045,-41.1647780986146,-41.1648220094057,-41.1649437373299,-41.1651895725477,-41.1671159386714,-41.1613672877157,-41.1624996513344,-41.1602079702753,-41.1549242700762,-41.1791798454102,-550000
0.800833333333333,-2.67027185317191,0.00296291392355533,0.00227519848219501,0.00691007033693348,0.00790758350208024,0.00777362307632403,0.00708795500463905,0.00565823945032333,0.00324117897779105,-0.00542202695330276,0.00642147408427379,0.0142606096558886,0.0285096249549265,0.0575303109916958,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.509430564386,-41.1621044838729,-41.1606089158603,-41.1616428215903,-41.1618676767418,-41.1619108297897,-41.1620317456097,-41.1622764377599,-41.1641982647499,-41.1584609392452,-41.1595900345079,-41.1573011011721,-41.1520241717249,-41.1762419684865,-550000
0.801111111111111,-2.66463729053532,0.00296807784791193,0.00228015218141241,0.00690724225491493,0.00790194504254633,0.0077676040793528,0.0070829211423202,0.0056556987360152,0.00324352137966283,-0.00540168775935782,0.0064179165341297,0.0142426328398803,0.0284681092607508,0.0574445019349505,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.494157243494,-41.1592000267325,-41.1577060043561,-41.1587378774105,-41.1589616077619,-41.1590040062716,-41.1591241129963,-41.1593676658904,-41.1612849634679,-41.1555589445288,-41.156684779889,-41.1543985948142,-41.1491284353739,-41.173308487544,-550000
0.801388888888889,-2.65901320562691,0.00297320129525373,0.00228507029359726,0.00690438765411599,0.00789628719860244,0.00776156819911776,0.00707786981293656,0.00565313733373683,0.00324583459876522,-0.00538141044918756,0.00641433857372002,0.0142246566817825,0.0284266203298608,0.0573587561564539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.478906746838,-41.1562999105291,-41.1548074352678,-41.1558372790209,-41.1560598884197,-41.1561015355857,-41.1562208362152,-41.1564632536538,-41.1583760315212,-41.1526613002841,-41.1537838841753,-41.151500447881,-41.1462370576676,-41.1703793992877,-550000
0.801666666666667,-2.65339958278302,0.00297828442075396,0.0022899529527685,0.00690150667155249,0.00789061009074322,0.00775551554687399,0.00707280112479478,0.00565055535227281,0.00324811875479623,-0.00536119485653618,0.00641074031641028,0.014206681281119,0.0283851582769984,0.0572730738571346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.46367905742,-41.1534041320281,-41.1519132053453,-41.1529410231675,-41.1531625154501,-41.1532034144567,-41.1533219119818,-41.1535631977547,-41.1554714655962,-41.1497680032188,-41.1508873440547,-41.1486066570425,-41.1433500352406,-41.1674547004122,-550000
0.801944444444444,-2.64779640635169,0.00298332737910999,0.00229480029253405,0.00689859944376642,0.00788491383902529,0.00774944623346675,0.00706771518580154,0.00564795290003269,0.00325037396707857,-0.0053410408155593,0.00640712187516647,0.0141887067369582,0.0283437232162261,0.0571874552366493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.448474158192,-41.1505126879847,-41.1490233113283,-41.1500491065865,-41.1502694855779,-41.1503096395992,-41.1504273370018,-41.150667494888,-41.1525712623692,-41.1468790500311,-41.1479951562055,-41.1457172189589,-41.1404673647184,-41.1645343876027,-550000
0.802222222222222,-2.64220366069269,0.00298833032453679,0.00229961244609814,0.00689566610682937,0.00787919856306547,0.00774336036932877,0.00706261210347532,0.00564533008504841,0.00325260035455121,-0.00532094816081031,0.00640348336255503,0.0141707331479079,0.0283023152609353,0.0571019004933808,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.433292032052,-41.1476255751444,-41.1461377499469,-41.1471615260039,-41.1473807955182,-41.147420207718,-41.1475371079709,-41.1477761417386,-41.1496754185069,-41.143994437409,-41.145107317296,-41.1428321302807,-41.1375890427167,-41.1616184575341,-550000
0.8025,-2.63662133017754,0.00299329341078146,0.00230438954625546,0.00689270679634214,0.00787346438204268,0.0077372580644867,0.00705749198494049,0.00564268701497236,0.00325479803578315,-0.00530091672725146,0.00639982489074559,0.0141527606121227,0.0282609345238481,0.0570164098244417,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.418132661847,-41.1447427902427,-41.1432565179211,-41.144278278136,-41.1444964419763,-41.1445351155082,-41.1446512215752,-41.1448891349819,-41.1467839306663,-41.1411141620312,-41.142223823985,-41.1399513876488,-41.134715065842,-41.1587069068713,-550000
0.802777777777778,-2.63104939918955,0.00299821679111672,0.00230913172539871,0.00688972164743241,0.00786771141470349,0.00773113942855845,0.00705235493693051,0.00564002379708491,0.00325696712896029,-0.00528094635024516,0.00639614657150936,0.0141347892273057,0.0282195811170162,0.0569309834256831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.402996030371,-41.1418643300052,-41.1403796119612,-41.1413993596893,-41.1416164216476,-41.1416543596551,-41.1417696744911,-41.1420064712835,-41.1438967954946,-41.1382382205666,-41.1393446729218,-41.1370749876948,-41.1318454306912,-41.1557997322699,-550000
0.803055555555556,-2.62548785212386,0.00300310061834014,0.00231383911551399,0.0068867107947618,0.00786193977936039,0.00772500457075416,0.00704720106578972,0.00563734053829229,0.00325910775189797,-0.00526103686555827,0.00639244851622306,0.014116819090709,0.0281782551518232,0.0568456214916982,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.387882120367,-41.1389901911479,-41.137507028768,-41.1385247673607,-41.138740731218,-41.1387779368345,-41.1388924633854,-41.1391281472995,-41.1410140096297,-41.1353666096746,-41.1364698607461,-41.1342029270408,-41.1289801338523,-41.1528969303752,-550000
0.803333333333333,-2.61993667338749,0.00300794504478321,0.00231851184818401,0.00688367437252439,0.00785614959389335,0.00771885359988118,0.00704203047747404,0.00563463734512695,0.00326122002203286,-0.00524118810935214,0.00638873083586467,0.0140988502991347,0.0281369567389929,0.0567603242158247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.372790914529,-41.1361203703769,-41.1346387650323,-41.1356544978374,-41.1358693673636,-41.1359058437124,-41.1360195849152,-41.1362541596763,-41.1381355696998,-41.1324993260051,-41.1335993840881,-41.1313352022995,-41.1261191719038,-41.1499984978233,-550000
0.803611111111111,-2.61439584739934,0.00301275022230476,0.00232315005459297,0.00688061251444897,0.0078503409757489,0.00771268662434119,0.00703684327755194,0.00563191432375121,0.0032633040564311,-0.005221399918195,0.00638499364102381,0.0140808829489364,0.0280956859885853,0.0566750917901509,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.357722395498,-41.1332548643888,-41.1317748174357,-41.1327885477969,-41.1330023267513,-41.1330380769455,-41.1331510357282,-41.133384505051,-41.1352614723237,-41.1296363661985,-41.1307332395689,-41.1284718100742,-41.1232625414151,-41.1471044312405,-550000
0.803888888888889,-2.60886535859026,0.00301751630229584,0.00232775386552069,0.00687752535380143,0.00784451404194408,0.00770650375213576,0.00703163957120522,0.00562917157995705,0.00326535997178546,-0.00520167212904805,0.00638123704189205,0.0140629171360213,0.0280544430099996,0.056589924405523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.342676545865,-41.1303936698706,-41.12891518265,-41.1299269139073,-41.1301396060382,-41.1301746331809,-41.1302868124628,-41.1305191800513,-41.1323917141109,-41.126777726886,-41.1278714237998,-41.1256127469591,-41.1204102389468,-41.1442147272434,-550000
0.804166666666667,-2.60334519140305,0.00302224343568181,0.00233232341135262,0.00687441302338039,0.00783866890907026,0.00770030509086109,0.00702641946322992,0.00562640921916565,0.00326738788442219,-0.00518200457927762,0.00637746114827784,0.0140449529558468,0.0280132279119853,0.0565048222515449,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.32765334817,-41.1275367834998,-41.1260598573378,-41.1270695928275,-41.1272812018719,-41.1273155090564,-41.1274269117478,-41.1276581812956,-41.1295262916616,-41.1239234046893,-41.1250139333832,-41.1227580095392,-41.11756226105,-41.1413293824395,-550000
0.804444444444444,-2.59783533029254,0.00302693177292284,0.00233685882207026,0.00687127565552732,0.0078328056932885,0.00769409074771784,0.00702118305804001,0.00562362734642995,0.00326938791029119,-0.00516239710663995,0.00637366606959422,0.014026990503431,0.0279720408026315,0.0564197855165842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.312652784907,-41.1246842019443,-41.1232088381521,-41.1242165812064,-41.1244271108911,-41.1244607012005,-41.1245713302028,-41.1248015053928,-41.1266652015666,-41.121073396221,-41.1221607649122,-41.1199075943902,-41.1147186042671,-41.1384483934265,-550000
0.804722222222222,-2.59233575972556,0.00303158146401255,0.0023413602272613,0.00686811338212014,0.00782692451033614,0.00768786082950509,0.00701593045966653,0.00562082606643657,0.00327136016497472,-0.00514284954929037,0.00636985191486497,0.0140090298733485,0.0279308817893785,0.0563348143877793,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.297674838516,-41.1218359218629,-41.1203621217367,-41.1213678756842,-41.1215773297247,-41.1216102062321,-41.1217200644381,-41.1219491489427,-41.1238084404077,-41.1182276980845,-41.1193119149708,-41.117061498079,-41.1118792651317,-41.1355717567929,-550000
0.805,-2.58684646418105,0.00303619265848651,0.00234582775611344,0.00686492633458257,0.0078210254755235,0.00768161544262539,0.0070106617717572,0.00561800548350621,0.00327330476369052,-0.00512336174578198,0.00636601879272864,0.0139910711597328,0.0278897509790158,0.0562499090510407,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.28271949139,-41.1189919399049,-41.117519704726,-41.1185234728915,-41.1187318549927,-41.1187640207614,-41.118873111055,-41.119101108536,-41.1209560047574,-41.1153863068739,-41.1164673801338,-41.1142197171632,-41.1090442401684,-41.132699469118,-550000
0.805277777777778,-2.58136742815004,0.00304076550541323,0.00235026153742364,0.00686171464387688,0.00781510870373741,0.00767535469308433,0.00700537709758226,0.00561516570159399,0.00327522182128605,-0.00510393353505747,0.00636216681143555,0.0139731144562758,0.0278486484776871,0.0561650696910582,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.267786725875,-41.1161522527104,-41.1146815837453,-41.1156833694497,-41.1158906833056,-41.1159221413891,-41.1160304666454,-41.1162573807543,-41.1181078911792,-41.1125492191746,-41.1136271569672,-41.1113822481919,-41.106213525893,-41.1298315269718,-550000
0.805555555555556,-2.57589863613568,0.00304530015340323,0.00235466169959051,0.00685847844051285,0.007809174309443,0.0076690786864942,0.00700007654003052,0.0056123068242914,0.00327711145224407,-0.00508456475645778,0.00635829607885091,0.0139551598562363,0.0278075743908887,0.0560802964913033,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.252876524265,-41.1133168569101,-41.1118477554109,-41.1128475619712,-41.1130538112653,-41.113084564707,-41.1131921277925,-41.1134179621701,-41.1152640962277,-41.1097164315627,-41.1107912420277,-41.1085490877048,-41.1033871188127,-41.1269679269151,-550000
0.805833333333333,-2.57044007265332,0.00304979675060825,0.0023590283706241,0.00685521785453977,0.00780322240668789,0.00766278752806916,0.0069947602016145,0.00560942895482692,0.00327897377068125,-0.00506525524971386,0.00635440670245797,0.0139372074524325,0.0277665288234784,0.0559955896340328,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.237988868808,-41.1104857491258,-41.1090182163297,-41.1100160470593,-41.1102212354641,-41.1102512872976,-41.11035809107,-41.1105828493469,-41.1124246164483,-41.1068879406054,-41.1079596318634,-41.1057202322331,-41.1005650154258,-41.1241086654996,-550000
0.806111111111111,-2.56499172223049,0.00305425544472181,0.00236336167813744,0.00685193301556009,0.00779725310909538,0.00765648132263262,0.00698942818447005,0.00560653219606791,0.00328080889035285,-0.00504600485494971,0.00635049878935335,0.0139192573372481,0.0277255118796707,0.0559109493002984,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.223123741704,-41.1076589259702,-41.1061929630998,-41.1071888213081,-41.1073929524856,-41.1074223057348,-41.1075283530431,-41.1077520388395,-41.1095894483778,-41.1040637428612,-41.1051323230135,-41.1028956782991,-41.0977472122223,-41.1212537392679,-550000
0.806388888888889,-2.55955356940697,0.00305867638298092,0.0023676617493571,0.00684862405272063,0.00779126652987227,0.00765016017462012,0.00698408059035323,0.00560361665052115,0.00328261692464807,-0.00502681341267891,0.00634657244625482,0.0139013096026317,0.0276845236630456,0.0558263756699452,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.208281125106,-41.1048363840468,-41.1033719923103,-41.1043658813028,-41.1045689589044,-41.1045976165833,-41.1047029102681,-41.1049255271935,-41.106758588544,-41.1012438348795,-41.1023093120083,-41.1000754224166,-41.0949337056835,-41.1184031447538,-550000
0.806666666666667,-2.5541255987348,0.00306305971216739,0.00237192871111592,0.00684529109471986,0.00778526278180956,0.00764382418807159,0.00697871752065061,0.00560068242033217,0.00328439798659824,-0.00500768076380759,0.00634262777949657,0.0138833643401053,0.0276435642765439,0.0557418689216198,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.193461001119,-41.1020181199504,-41.1005553005415,-41.10154722362,-41.1017492512863,-41.1017772163992,-41.101881759292,-41.102103310946,-41.103932033466,-41.0984282132013,-41.0994905953696,-41.0972594610906,-41.0921244922822,-41.1155568784819,-550000
0.806944444444444,-2.54870779477834,0.00306740557860937,0.0023761626898619,0.00684193426980287,0.00777924197728095,0.00763747346664175,0.00697333907637262,0.00559772960728853,0.0032861521888694,-0.00498860674962665,0.0063386648950346,0.0138654216407542,0.0276026338224773,0.055657429232772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.178663351801,-41.0992041302666,-41.0977428843646,-41.098732844827,-41.0989338261882,-41.0989611017296,-41.0990648966536,-41.0992853866251,-41.1011097796542,-41.0956168743584,-41.0966761696103,-41.0944477908174,-41.0893195684827,-41.1127149369682,-550000
0.807222222222222,-2.54330014211426,0.00307171412817946,0.00238036381165312,0.00683855370577108,0.00777320422824505,0.00763110811359445,0.00696794535815952,0.00559475831282171,0.00328787964377209,-0.00496959121182159,0.00633468389844806,0.0138474815952372,0.0275617324025211,0.0555730567796668,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.163888159164,-41.0963944115725,-41.0949347403422,-41.0959227414827,-41.0961226801582,-41.096149269113,-41.0962523188828,-41.0964717507507,-41.0982918236103,-41.0928098148746,-41.093866031235,-41.0916404080851,-41.0865189307412,-41.1098773167198,-550000
0.8075,-2.5379026253316,0.00307598550630104,0.00238453220216186,0.00683514952997709,0.00776714964625037,0.00762472823180677,0.00696253646628026,0.00559176863800515,0.00328958046325367,-0.00495063399245984,0.00633068489493683,0.0138295442937834,0.027520860117729,0.0554887517373755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.149135405174,-41.0935889604361,-41.0921308650282,-41.093116910137,-41.093315809736,-41.0933417150793,-41.0934440225007,-41.0936623998335,-41.0954781618274,-41.0900070312645,-41.0910601767393,-41.0888373093729,-41.0837225755053,-41.1070440142351,-550000
0.807777777777778,-2.53251522903182,0.00308021985794829,0.0023886679866715,0.00683172186932872,0.00776107834243208,0.00761833392377199,0.00695711250063099,0.00558876068355868,0.00329125475890865,-0.00493173493399775,0.00632666798932264,0.0138116098262002,0.0274800170685211,0.0554045142797914,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.134405071751,-41.0907877734169,-41.0893312549678,-41.0903153473313,-41.0905132114522,-41.0905384361495,-41.0906400040201,-41.090857330376,-41.0926687907902,-41.0872085200347,-41.0882586026109,-41.0860384911521,-41.0809304992145,-41.1042150260035,-550000
0.808055555555556,-2.52713793782877,0.00308441732764318,0.00239277129008761,0.00682827085028842,0.00775499042751273,0.00761192529160035,0.00695167356073993,0.00558573454984554,0.00329290264197055,-0.00491289387927798,0.00632263328605671,0.0137936782818648,0.027439203354701,0.0553203445796263,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.119697140769,-41.0879908470656,-41.0865359066976,-41.0875180495985,-41.0877148818291,-41.0877394288364,-41.087840259945,-41.0880565388722,-41.0898637069748,-41.0844142776829,-41.0854613053286,-41.0832439498853,-41.0781426983001,-41.1013903485063,-550000
0.808333333333333,-2.5217707363488,0.00308857805946017,0.00239684223692529,0.00682479659888091,0.00774888601180681,0.00760550243701527,0.00694621974576902,0.00558269033687849,0.00329452422331784,-0.00489411067152327,0.00631858088921202,0.0137757497497308,0.0273984190754463,0.0552362428084254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.105011594056,-41.0851981779245,-41.0837448167456,-41.0847250134626,-41.0849208173807,-41.0849446896442,-41.0850447867711,-41.0852600218074,-41.0870629068489,-41.0816243006987,-41.082668281363,-41.0804536820268,-41.0753591691852,-41.0985699782158,-550000
0.808611111111111,-2.51641360923071,0.00309270219702938,0.00240088095132282,0.00682129924068108,0.00774276520522289,0.00759906546135982,0.00694075115451278,0.00557962814431622,0.00329611961347541,-0.00487538515434785,0.0063145109024933,0.0137578243183319,0.0273576643293169,0.0551522091365591,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.090348413398,-41.0824097625272,-41.0809579816315,-41.0819362354395,-41.0821310146121,-41.0821542150685,-41.0822535809858,-41.0824677756589,-41.0842663868721,-41.0788385855632,-41.0798795271765,-41.077667684023,-41.0725799082848,-41.0957539115961,-550000
0.808888888888889,-2.51106654112586,0.00309678988353333,0.00240488755703385,0.00681777890083109,0.00773662811725988,0.00759261446559537,0.00693526788540247,0.00557654807146647,0.00329768892261486,-0.00485671717174399,0.00631042342922764,0.0137399020757833,0.0273169392142525,0.0550682437332376,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.075707580533,-41.0796255973987,-41.0781753978663,-41.0791517120364,-41.0793454700202,-41.0793680015968,-41.0794666390679,-41.0796797968954,-41.0814741434952,-41.0760571287493,-41.0770950392232,-41.0748859523117,-41.069804912006,-41.0929421451026,-550000
0.809166666666667,-2.50572951669813,0.00310084126171303,0.00240886217743025,0.00681423570403256,0.00773047485701133,0.00758614955030462,0.00692977003650212,0.0055734502172869,0.00329923226055355,-0.00483810656808765,0.00630631857237545,0.0137219831097772,0.0272762438275801,0.0549843467665093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.061089077156,-41.0768456790559,-41.0753970619528,-41.0763714397524,-41.0765641800937,-41.076586045708,-41.076683957488,-41.0768960819774,-41.0786861731613,-41.0732799267217,-41.0743148139489,-41.0721084833229,-41.067034176748,-41.0901346751824,-550000
0.809444444444445,-2.500402520624,0.00310485647386345,0.00241280493550932,0.00681066977454774,0.00772430553316493,0.00757967081569407,0.0069242577055127,0.0055703346803874,0.00330074973675681,-0.00481955318813603,0.00630219643452724,0.0137040675075888,0.0272355782660161,0.0549005184032655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.046492884919,-41.074070004007,-41.0726229703856,-41.073595415078,-41.0737871413128,-41.0738083438731,-41.0739055327085,-41.0741166273572,-41.075902472305,-41.0705069759367,-41.0715388477914,-41.0693352734784,-41.0642676989017,-41.0873314982744,-550000
0.809722222222222,-2.49508553759255,0.00310883566183795,0.00241671595388635,0.00680708123620442,0.00771812025400929,0.0075731783615884,0.00691873098977481,0.00556720155902746,0.00330224146033997,-0.00480105687702497,0.00629805711790284,0.0136861553560774,0.0271949426256631,0.0548167588092475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.031918985428,-41.0712985687522,-41.0698531196508,-41.0708236344956,-41.0710143501495,-41.0710348925546,-41.0711313611837,-41.0713414294791,-41.0731230373529,-41.0677382728428,-41.0687671371803,-41.0665663191921,-41.0615054748505,-41.0845326108091,-550000
0.81,-2.48977855230552,0.00311277896705115,0.00242059535479985,0.00680347021239728,0.00771191912742692,0.00756667228743926,0.00691318998626614,0.00556405095112242,0.00330370754006962,-0.00478261748027357,0.00629390072435588,0.0136682467416873,0.0271543370020168,0.0547330681490492,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.017367360248,-41.0685313697832,-41.0670875062265,-41.0680560944794,-41.0682458030679,-41.0682656882069,-41.0683614393596,-41.068570484779,-41.0703478647234,-41.0649738138801,-41.0659996785373,-41.0638016168697,-41.05874750097,-41.0817380092088,-550000
0.810277777777778,-2.48448154947731,0.00311668653047767,0.00242444326011417,0.00679983682608193,0.007705702260903,0.00756015269232197,0.00690763479160547,0.00556088295423949,0.00330514808436215,-0.00476423484377733,0.0062897273553745,0.013650341750449,0.0271137614899662,0.0546494465861218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.002837990899,-41.0657684035837,-41.0643261265826,-41.0652927914955,-41.0654814965237,-41.0655007272765,-41.0655957636743,-41.065803789685,-41.0675769508272,-41.0622135954811,-41.0632364682762,-41.0610411629094,-41.0559937736278,-41.0789476898876,-550000
0.810555555555556,-2.47919451383502,0.00312055849265333,0.00242825979131679,0.00679618119978449,0.00769946976152244,0.00755361967493799,0.00690206550205166,0.00555769766560374,0.0033065632012852,-0.00474590881381106,0.00628553711208234,0.0136324404679791,0.0270732161837995,0.0545658942827774,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.98833085886,-41.0630096666291,-41.0615689771809,-41.0625337220018,-41.0627214269646,-41.0627400062017,-41.062834330558,-41.0630413406173,-41.0648102920666,-41.0594576140701,-41.0604775028026,-41.0582849537012,-41.0532442891842,-41.0761616492517,-550000
0.810833333333333,-2.47391743011847,0.00312439499367565,0.00243204506952081,0.00679250345560403,0.0076932217359688,0.00754707333361675,0.00689648221350859,0.00555449518209144,0.00330795299856136,-0.00472763923702484,0.00628133009523628,0.0136145429794873,0.0270327011771985,0.0544824114001942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.973845945565,-41.0602551553869,-41.0588160544752,-41.0597788824484,-41.0599655908304,-41.0599835214129,-41.0600771364325,-41.0602831339879,-41.0620478848365,-41.0567058660635,-41.0577227785146,-41.0555329856276,-41.0504990439916,-41.0733798836989,-550000
0.811111111111111,-2.46865028308027,0.00312819617320932,0.00243579921546745,0.00678880371520491,0.00768695829053256,0.00754051376631514,0.00689088502152042,0.00555127560023992,0.00330931758356618,-0.00470942596044447,0.00627710640523185,0.0135966493697695,0.0269922165632503,0.05439899809842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.959383232408,-41.0575048663163,-41.0560673549114,-41.0570282692772,-41.0572139845528,-41.0572312693327,-41.0573241777123,-41.0575291662011,-41.0592897255236,-41.05395834787,-41.0549722918023,-41.0527852550633,-41.0477580343947,-41.0706023896194,-550000
0.811388888888889,-2.46339305748579,0.00313196217048389,0.00243952234952398,0.00678508209982432,0.00768067953110588,0.00753394107062226,0.00688527402127666,0.00554803901624491,0.00331065706332907,-0.00469126883147392,0.00627286614210393,0.013578759723215,0.0269517624344433,0.0543156545363764,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.944942700741,-41.0547587958689,-41.0533228749273,-41.0542818789224,-41.0544666045559,-41.0544832463755,-41.0545754508036,-41.0547794336535,-41.056535810507,-41.0512150558903,-41.0522260390481,-41.0500417583752,-41.0450212567312,-41.0678291633953,-550000
0.811666666666667,-2.45814573811324,0.00313569312429461,0.0024432145916916,0.00678133873027126,0.00767438556318792,0.00752735534375392,0.00687964930761271,0.00554478552595889,0.0033119715445387,-0.00467316769788982,0.00626860940552397,0.0135608741238081,0.026911338882668,0.0542323808718638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.930524331872,-41.0520169404881,-41.0505826109532,-41.05153970781,-41.0517234472558,-41.0517394489483,-41.051830952105,-41.0520339327337,-41.053786136158,-41.0484759865178,-41.0494840166268,-41.0473024919227,-41.0422887073307,-41.0650602014007,-550000
0.811944444444444,-2.45290830975364,0.00313938917300291,0.00244687606159412,0.00677757372693403,0.00766807649188178,0.00752075668256075,0.00687401097501353,0.00554151522489449,0.0033132611335393,-0.00465512240784367,0.00626433629480429,0.0135429926551254,0.0268709459992274,0.0541491772615658,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.916128107071,-41.0492792966096,-41.0478465594111,-41.0488017523586,-41.0489845090606,-41.0489998734502,-41.0490906780075,-41.0492926598228,-41.0510406988403,-41.0457411361377,-41.0467462209055,-41.0445674520577,-41.0395603825159,-41.0622955000021,-550000
0.812222222222222,-2.44768075721093,0.00314305045454268,0.00245050687849101,0.00677378720976931,0.00766175242190073,0.00751414518352687,0.00686835911760364,0.00553822820822963,0.00331452593633129,-0.00463713280985895,0.00626004690890157,0.0135251154003405,0.0268305838748295,0.0540660438610509,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.901754007564,-41.0465458606612,-41.0451147167158,-41.046068008979,-41.0462497863712,-41.0462645162726,-41.0463546248943,-41.0465556112943,-41.0482994949099,-41.0430105011281,-41.0440126482438,-41.0418366351246,-41.0368362786019,-41.0595350555582,-550000
0.8125,-2.44246306530193,0.0031466771064158,0.00245410716127215,0.00676997929831472,0.00765541345756863,0.00750752094276816,0.00686269382916314,0.00553492457079974,0.00331576605857613,-0.00461919875283125,0.00625574134640971,0.0135072424422251,0.0267902525995972,0.0539829808247808,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.887402014539,-41.0438166290632,-41.0423870792741,-41.043338474074,-41.0435192755804,-41.0435333737991,-41.043622789141,-41.0438227835138,-41.0455625207154,-41.0402840778592,-41.0412832949937,-41.0391100374603,-41.0341163918966,-41.0567788644199,-550000
0.812777777777778,-2.43725521885637,0.0031502692656957,0.00245767702846053,0.00676615011168378,0.00764905970281654,0.00750088405603588,0.00685701520312268,0.00553160440710572,0.00331698160559521,-0.00460132008602953,0.00625141970557055,0.0134893738631487,0.0267499522630664,0.0538999883061083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.87307210914,-41.0410915982279,-41.0396636434852,-41.0406131440391,-41.0407929730737,-41.0408064424061,-41.0408951671156,-41.0410941728398,-41.0428297725977,-41.0375618626939,-41.0385581574998,-41.0363876553942,-41.0314007187006,-41.0540269229306,-550000
0.813055555555556,-2.43205720271697,0.00315382706902984,0.00246121659821336,0.00676229976857145,0.00764269126118615,0.00749423461872004,0.00685132333256094,0.00552826781131261,0.0033181726823688,-0.00458349665908946,0.00624708208426931,0.0134715097450798,0.0267096829541854,0.0538170664572903,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.858764272475,-41.0383707645601,-41.0369444057408,-41.0378920152622,-41.0380708752288,-41.0380837184622,-41.0381717551787,-41.038369775623,-41.0401012468903,-41.0348438519875,-41.0358372320992,-41.0336694852486,-41.0286892553072,-41.0512792274259,-550000
0.813333333333333,-2.42686900173942,0.003157350652638,0.00246472598832279,0.00675842838725142,0.00763630823583466,0.00748757272584708,0.00684561831020667,0.00552491487725129,0.00331933939353871,-0.00456572832201723,0.00624272858003406,0.0134536501695919,0.0266694447613255,0.0537342154294845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.84447848561,-41.0356541244571,-41.034229362425,-41.0351750841235,-41.0353529784161,-41.0353651983286,-41.0354525496834,-41.0356495882068,-41.0373769399196,-41.0321300420881,-41.033120515122,-41.0309555233384,-41.0259819980029,-41.0485357742341,-550000
0.813611111111111,-2.42169060079242,0.00316084015231422,0.00246820531621754,0.00675453608557928,0.00762991072952954,0.00748089847208298,0.00683990022844652,0.00552154569841526,0.003320481843414,-0.00454801492518711,0.00623835929004053,0.0134357952178594,0.0266292377722753,0.0536514353727553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.830214729571,-41.0329416743086,-41.0315185099145,-41.0324623469958,-41.0326392789984,-41.0326508783591,-41.0327375469756,-41.0329336069273,-41.0346568480042,-41.0294204293362,-41.0304080028905,-41.0282457659713,-41.0232789430668,-41.0457965596759,-550000
0.813888888888889,-2.41652198475771,0.00316429570343058,0.00247165469896104,0.00675062298099425,0.00762349884465692,0.00747421195172935,0.0068341691793185,0.00551816036796983,0.00332160013596187,-0.00453035631934357,0.00623397431111614,0.0134179449706597,0.0265890620742461,0.05356872643608,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.815972985345,-41.030233410497,-41.0288118445786,-41.0297538002447,-41.0299297733314,-41.0299407549002,-41.0300267433935,-41.0302218281132,-41.0319409674558,-41.0267150100653,-41.02769969172,-41.0255402094478,-41.020580086771,-41.0430615800646,-550000
0.814166666666667,-2.41136313853011,0.00316771744093509,0.00247507425325832,0.00674668919051807,0.00761707268321706,0.00746751325873331,0.00682842525451508,0.00551475897874653,0.00332269437481876,-0.00451275235559929,0.00622957373973536,0.0134000995083748,0.0265489177538766,0.0534860887673516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.801753233881,-41.027529329397,-41.0261093627794,-41.0270494402281,-41.0272244577631,-41.0272348242911,-41.0273201352683,-41.027514248086,-41.0292292945786,-41.0240137806015,-41.0249955779188,-41.0228388500614,-41.0178854253809,-41.0403308317061,-550000
0.814444444444444,-2.40621404701752,0.00317110549935227,0.0024784640954511,0.00674273483076013,0.00761063234682557,0.00746080248668426,0.00682266854538751,0.00551134162324663,0.0033237646632812,-0.00449520288542653,0.006225157672017,0.0133822589109979,0.0265088048972284,0.0534035225133827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.787555456089,-41.0248294273762,-41.0234110608712,-41.0243492632969,-41.0245233286346,-41.0245330828635,-41.0246177189238,-41.02481086316,-41.0265218256698,-41.0213167372639,-41.0222956577878,-41.0201416840983,-41.0151949551547,-41.0376043108989,-550000
0.814722222222222,-2.40107469514096,0.00317446001279082,0.0024818243415201,0.00673876001791237,0.00760417793672289,0.00745407972881014,0.00681689914294258,0.00550790839364084,0.00332481110431544,-0.00447770776066856,0.00622072620373815,0.013364423258127,0.0264687235897927,0.0533210278199107,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.773379632839,-41.0221337007947,-41.0207169352017,-41.0216532657946,-41.0218263822794,-41.0218355269423,-41.021919490677,-41.0221116696423,-41.0238185570195,-41.0186238763643,-41.019599927621,-41.0174487078378,-41.0125086723438,-41.0348820139345,-550000
0.815,-2.39594506783459,0.00317778111493682,0.00248515510708889,0.00673476486775938,0.00759770955376372,0.00744734507798689,0.00681111713784533,0.00550445938176958,0.00332583380055942,-0.00446026683353438,0.00621627943032551,0.0133465926289707,0.0264286739164913,0.0532386048315981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.759225744965,-41.0194421460056,-41.0180269821109,-41.0189614440576,-41.0191336150242,-41.019142152845,-41.0192254468372,-41.0194166638329,-41.0211194849106,-41.0159351942076,-41.0169083837051,-41.0147599175524,-41.0098265731928,-41.0321639370971,-550000
0.815277777777778,-2.39082515004575,0.00318106893905785,0.00248845650742343,0.00673074949567171,0.00759122729842465,0.00744059862673302,0.00680532262042197,0.00550099467914806,0.00332683285431154,-0.00444287995659068,0.0062118174468558,0.0133287671023485,0.026388655961681,0.0531562536920422,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.745093773261,-41.0167547593546,-41.0153411979319,-41.016273794415,-41.0164450231883,-41.016452956882,-41.0165355837071,-41.0167258420248,-41.0184246056191,-41.0132506870914,-41.0142210223202,-41.0120753095077,-41.0071486539396,-41.0294500766635,-550000
0.815555555555555,-2.38571492673499,0.00318432361800653,0.00249172865742927,0.00672671401661322,0.00758473127080215,0.00743384046721658,0.00679951568065661,0.0054975143769647,0.00332780836754367,-0.00442554698277029,0.00620734034806376,0.0133109467566908,0.0263486698091527,0.0530739745437735,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.730983698487,-41.0140715371804,-41.0126595789908,-41.013590313189,-41.0137606030842,-41.0137679353569,-41.0138498975822,-41.0140392005041,-41.0157339154139,-41.0105703513067,-41.0115378397392,-41.009394879962,-41.0044749108153,-41.0267404289037,-550000
0.815833333333333,-2.38061438287605,0.00318754528421763,0.0024949716716586,0.00672265854513559,0.00757822157062068,0.00742707069125101,0.00679369640819611,0.00549401856608168,0.00332876044189773,-0.0044082677653704,0.00620284822833615,0.0132931316700435,0.0263087155421334,0.0529917675282681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.716895501361,-41.0113924758144,-41.0099821216064,-41.0109109966947,-41.011080351017,-41.0110870845661,-41.011168384751,-41.0113567355499,-41.0130474105572,-41.0078941831375,-41.0088588322284,-41.0067186251674,-41.0018053400443,-41.0240349900805,-550000
0.816111111111111,-2.37552350345595,0.0031907340697132,0.0024981856643093,0.00671858319538519,0.00757169829722584,0.00742028939029928,0.00678786489234873,0.0054905073370347,0.00332968917868608,-0.00439104215804707,0.00619834118171764,0.0132753219200658,0.0262687932432915,0.0529096327859382,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.702829162567,-41.0087175715814,-41.0073088220907,-41.0082358412402,-41.0084042632854,-41.0084104007991,-41.0084910414954,-41.0086784434342,-41.0103650873042,-41.0052221788608,-41.0061839960469,-41.0040465413688,-40.9991399378446,-41.0213337564498,-550000
0.816388888888889,-2.37044227347497,0.0031938901061004,0.00250137074922206,0.00671448808110231,0.00756516154958857,0.00741349665547404,0.00678202122208956,0.00548698078003434,0.00333059467889462,-0.00437387001481743,0.00619381930190962,0.0132575175840352,0.0262289029947328,0.0528275704561509,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.688784662753,-41.0060468207987,-41.0046396767489,-41.0055648431267,-41.0057323361808,-41.0057378803386,-41.00581786409,-41.0060043204226,-41.0076869419034,-41.0025543347469,-41.0035133274475,-41.0013786248047,-40.9964787004274,-41.0186367242606,-550000
0.816666666666667,-2.36537067794668,0.00319701352457539,0.00250452703988513,0.00671037331562227,0.00755861142630804,0.00740669257753565,0.00677616548605558,0.00548343898497292,0.00333147704317974,-0.00435675119005615,0.00618928268227222,0.0132397187388416,0.0261890448780098,0.0527455806772232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.674761982528,-41.003380219777,-41.001974681879,-41.0028979986485,-41.0030645659878,-41.0030695194606,-41.0031488488028,-41.0033343627736,-41.0050129705963,-40.9998906470594,-41.0008468226758,-40.9987148717068,-40.9938216239975,-41.0159438897548,-550000
0.816944444444444,-2.360308701898,0.00320010445591859,0.00250765464943685,0.00670623901187818,0.00755204802560924,0.00739987724690164,0.00677029777254831,0.0054798820414177,0.003332336371874,-0.00433968553849917,0.00618473141582225,0.0132219254610001,0.0261492189741212,0.0526636635864244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.660761102466,-41.0007177648201,-40.9993138337724,-41.0002353040932,-41.0004009489843,-41.0004053144339,-41.0004839918953,-41.0006685667391,-41.0023431696182,-40.997231112055,-40.9981844779713,-40.9960552783003,-40.9911687047534,-41.0132552491677,-550000
0.817222222222222,-2.35525633036919,0.00320316303050867,0.0025107536906604,0.00670208528239646,0.00754547144534817,0.00739305075363834,0.00676441816953951,0.00547631003861471,0.0033331727649824,-0.00432267291523917,0.00618016559523975,0.0132041378266412,0.0261094253635104,0.0525818193199898,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.646782003105,-40.9980594522249,-40.9966571287138,-40.9975767557414,-40.9977414814415,-40.9977452615211,-40.9978232896219,-40.9980069285643,-40.9996775351972,-40.9945757259841,-40.9955262895664,-40.9933998408039,-40.988519938887,-41.0105707987277,-550000
0.8175,-2.35021354841385,0.00320618937830644,0.00251382427599397,0.00669791223930419,0.00753888178300947,0.00738621318746836,0.00675852676466437,0.0054727230654899,0.00333398632218913,-0.00430571317572692,0.00617558531286294,0.0131863559115196,0.0260696641260712,0.0525000480131159,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.632824664948,-40.9954052782816,-40.994004562981,-40.9949223498673,-40.9950861596238,-40.9950893569779,-40.9951667382306,-40.9953494444878,-40.9970160635552,-40.9919244850903,-40.9928722536872,-40.9907485554295,-40.9858753225838,-41.0078905346564,-550000
0.817777777777778,-2.34518034109903,0.00320918362887119,0.00251686651751996,0.00669371999433306,0.00753227913570674,0.00737936463776917,0.00675262364522942,0.00546912121065181,0.00333477714285189,-0.00428880617576917,0.00617099066069549,0.0131685797910102,0.0260299353411503,0.0524183497999653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.618889068462,-40.9927552392736,-40.9913561328451,-40.9922720827381,-40.992434979789,-40.9924375970532,-40.9925143339626,-40.9926961107415,-40.9943587509073,-40.9892773856107,-40.9902223665533,-40.988101418383,-40.9832348520231,-41.005214453169,-550000
0.818055555555556,-2.34015669350517,0.00321214591135023,0.00251988052697868,0.00668950865881002,0.0075256636001879,0.00737250519357216,0.00674670889821217,0.00546550456238823,0.00333554532600801,-0.00427195177152931,0.00616638173040378,0.0131508095401129,0.0259902390875469,0.0523367248136768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.604975194079,-40.9901093314778,-40.9887118345709,-40.9896259506146,-40.9897879381883,-40.9897899779897,-40.989866073053,-40.9900469235511,-40.9917055934624,-40.9866344237757,-40.9875766243776,-40.9854584258637,-40.9805985233781,-41.0025425504738,-550000
0.818333333333333,-2.33514259072616,0.00321507635448854,0.00252286641575872,0.0066852783436652,0.00751903527283812,0.00736563494356642,0.00674078261025764,0.00546187320867161,0.00333629097037172,-0.00425514981952308,0.00616175861331536,0.0131330452334528,0.0259505754435178,0.0522551731863621,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.591083022197,-40.9874675511642,-40.9860716644164,-40.9869839497509,-40.9871450310664,-40.9871464960234,-40.9872219517298,-40.9874018791356,-40.9890565874227,-40.9839955958096,-40.9849350233671,-40.9828195740644,-40.9779663328156,-40.9998748227727,-550000
0.818611111111111,-2.33013801786936,0.00321797508662719,0.00252582429490166,0.00668102915943633,0.00751239424967104,0.00735875397610192,0.00673484486768342,0.00545822723715706,0.00333701417433946,-0.00423840017662316,0.00615712140042649,0.0131152869452824,0.0259109444867726,0.0521736950491126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.577212533178,-40.9848298945966,-40.9834356186331,-40.9843460763949,-40.9845062546615,-40.9845071473838,-40.9845819662151,-40.9847609737075,-40.9864117289841,-40.9813608979302,-40.9822975597219,-40.9801848591721,-40.9753382764963,-40.997211266261,-550000
0.818888888888889,-2.32514296005563,0.00322084223570081,0.00252875427510791,0.00667676121626182,0.00750574062633835,0.00735186237918612,0.00672889575648065,0.00545456673518507,0.00333771503598435,-0.00422170270005422,0.00615247018239758,0.01309753474948,0.0258713462944891,0.0520922905320026,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.56336370735,-40.9821963580319,-40.980803693466,-40.9817123267877,-40.9818716052053,-40.9818719282941,-40.9819461127243,-40.9821242034732,-40.9837710143362,-40.978730326349,-40.9796642296363,-40.977554277367,-40.9727143505747,-40.9945518771275,-550000
0.819166666666667,-2.32015740241934,0.00322367792924462,0.00253165646672909,0.00667247462388569,0.00749907449812863,0.00734496024048738,0.00672293536231364,0.00545089178978221,0.00333839365306171,-0.00420505724739265,0.00614780504955974,0.013079788719553,0.0258317809433,0.0520109597640942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.549536525009,-40.979566937721,-40.978175885154,-40.9790826971641,-40.9792410789233,-40.979240834971,-40.9793143874666,-40.9794915646326,-40.9811344396623,-40.976103877271,-40.9770350292978,-40.9749278248235,-40.9700945511995,-40.9918966515546,-550000
0.819444444444444,-2.31518133010841,0.00322648229439028,0.00253453097977551,0.00666816949166261,0.00749239595996883,0.00733804764733219,0.00671696377052239,0.00544720248766091,0.00333905012300938,-0.00418846367656453,0.00614312609190467,0.0130620489286438,0.0257922485093022,0.0519297028734424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.535730966414,-40.976941629908,-40.9755521899292,-40.9764571837526,-40.9766146720345,-40.9766138636251,-40.9766867866448,-40.9768630533793,-40.9785020011395,-40.9734815468951,-40.9744099548883,-40.9723054977098,-40.9674788745132,-40.9892455857185,-550000
0.819722222222222,-2.31021472828431,0.0032292554578708,0.00253737792391419,0.00666384592855088,0.00748570510642479,0.00733112468671487,0.00671098106612147,0.00544349891521917,0.0033396845429506,-0.00417192184585314,0.00613843339910338,0.0130443154495182,0.0257527490680621,0.051848519987097,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.521947011793,-40.9743204308308,-40.9729326040177,-40.9738357827754,-40.9739923807517,-40.9739910104606,-40.9740633064556,-40.974238665901,-40.9758736949385,-40.9708633314142,-40.9717890025832,-40.9696872921878,-40.9648673166524,-40.9865986757889,-550000
0.82,-2.3052575821221,0.00323199754601884,0.00254019740846943,0.00665950404312278,0.0074790020317013,0.00732419144528846,0.00670498733380383,0.00543978115854711,0.00334029700968757,-0.00415543161388468,0.00613372706048994,0.0130265883545819,0.0257132826946101,0.0517674112311063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.508184641341,-40.9717033367211,-40.9703171236393,-40.9712184904483,-40.9713742012814,-40.9713722716756,-40.9714439430894,-40.9716183983789,-40.9732495172243,-40.9682492270148,-40.9691721685517,-40.9670732044138,-40.9622598737479,-40.9839559179292,-550000
0.820277777777778,-2.30030987681046,0.00323470868477142,0.00254298954242575,0.00665514394355896,0.00747228682964518,0.00731724800937346,0.0066989826579379,0.00543604930342113,0.00334088761971071,-0.0041389928396386,0.0061290071650727,0.0130088677158712,0.025673849463448,0.0516863767305209,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.494443835218,-40.969090343804,-40.9677057450076,-40.9686053029811,-40.968760129824,-40.9687576434619,-40.9688286927305,-40.9690022469881,-40.9706294641554,-40.9656392298775,-40.9665594489573,-40.9644632305376,-40.9596565419244,-40.9813173082968,-550000
0.820555555555556,-2.29537159755168,0.00323738899966704,0.00254575443442746,0.00665076573765015,0.00746555959374568,0.00731029446495631,0.00669296712257099,0.0054323034353095,0.00334145646919649,-0.00412260538244394,0.00612427380153189,0.0129911536050581,0.0256344494485518,0.0516054166093984,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.480724573554,-40.9664814482989,-40.9650984643298,-40.9659962165772,-40.9661501625737,-40.9661471220052,-40.9662175515572,-40.966390207898,-40.9680135318843,-40.9630333361766,-40.9639508399572,-40.9618573667035,-40.9570573173011,-40.9786828430428,-550000
0.820833333333333,-2.29044272956171,0.00324003861584857,0.00254849219277948,0.00664636953280353,0.00745882041713492,0.00730333089768856,0.00668694081143267,0.00542854363937081,0.00334200365400422,-0.00410626910197245,0.00611952705822065,0.012973446093452,0.0255950827233661,0.0515245309908073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.467026836443,-40.9638766464185,-40.9624952778074,-40.9633912274342,-40.9635442957186,-40.9635407034853,-40.9636105157417,-40.9637822772715,-40.9654017165579,-40.9604315420808,-40.9613463377029,-40.9592556090496,-40.9544621959912,-40.9760525183121,-550000
0.821111111111111,-2.28552325807019,0.00324265765806616,0.00255120292544846,0.00664195543603669,0.00745206939259135,0.00729635739288846,0.00668090380793085,0.00542477000045581,0.0033425292696854,-0.00408998385824786,0.00611476702316531,0.0129557452520007,0.0255557493608151,0.0514437199968311,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.45335060395,-40.9612759343699,-40.9598961816355,-40.9607903317435,-40.960942525441,-40.9609383840759,-40.9610075814501,-40.9611784512658,-40.9627940143167,-40.9578338437525,-40.9587459383398,-40.9566579537085,-40.9518711741024,-40.9734263302437,-550000
0.821388888888889,-2.28061316832046,0.00324524625067323,0.00255388674006516,0.00663752355398422,0.00744530661253608,0.00728937403554637,0.00667485619515505,0.00542098260310971,0.00334303341147645,-0.00407374951163453,0.0061099937840674,0.0129380511512892,0.0255164494333003,0.0513629837485689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.439695856108,-40.9586793083538,-40.9573011720034,-40.9581935256903,-40.9583448479169,-40.9583401599447,-40.9584087448428,-40.9585787260323,-40.9601904212957,-40.9552402373485,-40.9561496380075,-40.9540643968065,-40.9492842477365,-40.9708042749705,-550000
0.821666666666667,-2.27571244556954,0.00324780451763354,0.00255654374392352,0.00663307399289813,0.00743853216903938,0.00728238091031844,0.00666879805587928,0.00541718153157031,0.00334351617430373,-0.00405756592284895,0.00610520742830759,0.0129203638615442,0.0254771830127012,0.0512823223661445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.426062572916,-40.9560867645649,-40.9547102450945,-40.9556008054542,-40.9557512593166,-40.9557460272537,-40.9558140020741,-40.9559830977163,-40.9575909336237,-40.9526507190196,-40.95355743284,-40.9514749344648,-40.9467014129898,-40.9681863486195,-550000
0.821944444444444,-2.27082107508824,0.00325033258251579,0.00255917404398239,0.00662860685864675,0.00743174615381671,0.00727537810153469,0.00666272947256013,0.00541336686976818,0.00334397765278564,-0.00404143295294619,0.00610040804294282,0.0129026834526331,0.0254379501703795,0.0512017359687045,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.412450734344,-40.9534982991923,-40.9521233970859,-40.9530121672085,-40.9531617558043,-40.9531559821586,-40.9532233492926,-40.9533915624574,-40.9549955474239,-40.9500652849108,-40.9509693189651,-40.9488895627983,-40.9441226659533,-40.9655725473117,-550000
0.822222222222222,-2.2659390421611,0.00325283056850416,0.00256177774686488,0.00662412225671594,0.00742494865823646,0.00726836569319512,0.00665665052733714,0.00540953870133537,0.00334441794122862,-0.00402535046332935,0.00609559571470454,0.0128850099940668,0.025398750977184,0.0511212246744279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.39886032033,-40.9509139084187,-40.9495406241493,-40.9504276071211,-40.9505763335386,-40.9505700208098,-40.950636782641,-40.9508041163894,-40.9524042588138,-40.9474839311614,-40.9483852925053,-40.9463082779167,-40.941548002712,-40.9629628671623,-550000
0.8225,-2.26106633208646,0.00325529859838886,0.00256435495886334,0.00661962029221216,0.00741813977331408,0.00726134376897231,0.00665056130203929,0.00540569710959427,0.00334483713363146,-0.00400931831574034,0.00609077053000775,0.0128673435550005,0.0253595855034427,0.0510407886005262,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.38529131078,-40.9483335884212,-40.9469619224504,-40.9478471213537,-40.9479949886722,-40.9479881393516,-40.9480542982563,-40.9482207556404,-40.9498170639051,-40.9449066539051,-40.9458053495774,-40.943731075924,-40.9389774193458,-40.9603573042807,-550000
0.822777777777778,-2.25620293017645,0.00325773679457228,0.00256690578593617,0.00661510106986483,0.00741131958971621,0.00725431241221422,0.00664446187817615,0.00540184217757003,0.0033452353236878,-0.00399333637226815,0.00608593257494519,0.0128496842042328,0.0253204538189769,0.0509604278632448,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.371743685572,-40.9457573353712,-40.9443872881491,-40.9452707060625,-40.945417717352,-40.9454103339227,-40.9454758922699,-40.9456414763328,-40.947233958804,-40.9423334492697,-40.9432294862923,-40.9411579529184,-40.9364109119291,-40.9577558547705,-550000
0.823055555555556,-2.25134882175705,0.00326014527907201,0.00256943033370953,0.00661056469402272,0.00740448819776055,0.00724727170594269,0.00663835233695205,0.00539797398798153,0.00334561260478433,-0.00397740449533971,0.00608108193529214,0.0128320320102103,0.0252813559930937,0.0508801425778723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.358217424552,-40.9431851454342,-40.9418167173996,-40.9426983573977,-40.9428445157193,-40.9428366006562,-40.9429015608073,-40.9430662745834,-40.944654939611,-40.9397643133777,-40.9406576987558,-40.938588904993,-40.9338484765308,-40.9551585147295,-550000
0.823333333333333,-2.24650399216807,0.00326252417351938,0.00257192870747902,0.00660601126865739,0.00739764568742116,0.00724022173285463,0.00663223275925528,0.0053940926232519,0.00334596906999873,-0.00396152254772278,0.00607621869650318,0.0128143870410291,0.0252422920945929,0.0507999328587409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.344712507535,-40.9406170147698,-40.9392502063505,-40.9401300715042,-40.9402753799098,-40.9402669356794,-40.9403312999888,-40.9404951465035,-40.9420800024209,-40.9371992423459,-40.9380899830677,-40.9360239282352,-40.9312901092145,-40.9525652802499,-550000
0.823611111111111,-2.24166842676317,0.00326487359915854,0.00257440101221129,0.00660144089736829,0.00739079214832229,0.0072331625753278,0.00662610322566242,0.00539019816550242,0.00334630481210672,-0.00394569039252552,0.0060713429437183,0.0127967493644289,0.025203262191769,0.0507197988192309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.331228914308,-40.9380529395323,-40.9366877511448,-40.9375658445209,-40.9377103060535,-40.9377013351142,-40.9377651059288,-40.9379280881987,-40.9395091433234,-40.9346382322855,-40.9355263353226,-40.9334630187269,-40.9287358060387,-40.9499761474183,-550000
0.823888888888889,-2.23684211090994,0.00326719367685226,0.00257684735254251,0.00659685368337575,0.00738392766975055,0.00722609431540916,0.00661996381644506,0.0053862906965534,0.00334661992358078,-0.00392990789319618,0.00606645476176138,0.0127791190478063,0.0251642663524065,0.0506397405717751,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.317766624629,-40.9354929158701,-40.9341293479197,-40.9350056725813,-40.9351492902748,-40.9351397950769,-40.9352029747363,-40.9353650957692,-40.9369423584023,-40.9320812793025,-40.9329667516097,-40.9309061725449,-40.9261855630566,-40.9473911123158,-550000
0.824166666666667,-2.23202502998983,0.00326948452708036,0.00257926783278269,0.00659224972953036,0.0073770523406411,0.00721901703483162,0.00661381461156228,0.00538237029793086,0.00334691449658891,-0.00391417491352094,0.00606155423514071,0.0127614961582036,0.0251253046437945,0.0505597582278578,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.304325618223,-40.9329369399261,-40.9315749928071,-40.9324495518136,-40.9325923286928,-40.9325823116783,-40.9326449025149,-40.9328061653099,-40.9343796437364,-40.9295283794973,-40.9304112280128,-40.9283533857606,-40.923639376316,-40.9448101710178,-550000
0.824444444444444,-2.22721716939827,0.00327174626993795,0.00258166255691664,0.00658762913830794,0.00737016624958916,0.00721193081500896,0.00660765569066637,0.00537843705086088,0.00334718862299691,-0.00389849131762307,0.00605664144804971,0.0127438807623188,0.0250863771327139,0.0504798518980286,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.290905874789,-40.9303850078378,-40.9290246819335,-40.9298974783401,-40.9300394174211,-40.9300288810238,-40.9300908853627,-40.9302512929101,-40.9318209953987,-40.9269795289649,-40.9278597606103,-40.92580465444,-40.9210972418599,-40.9422333195942,-550000
0.824722222222222,-2.22241851454458,0.00327397902514232,0.00258403162859654,0.00658299201181548,0.00736326948484957,0.00720483573703051,0.00660148713310327,0.00537449103627688,0.00334744239437085,-0.00388285696996414,0.00605171648437028,0.0127262729265014,0.0250474838854516,0.0504000216918952,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.277507373998,-40.9278371157371,-40.9264784114198,-40.9273494482781,-40.9274905525677,-40.9274794992135,-40.9275409193726,-40.9277004746539,-40.9292664094574,-40.9244347237952,-40.9253123454753,-40.9232599746441,-40.9185591557259,-40.9396605541097,-550000
0.825,-2.2176290508521,0.00327618291203013,0.00258637515115445,0.00657833845178703,0.00735636213433684,0.00719773188166996,0.00659530901791343,0.00537053233481294,0.00334767590197423,-0.00386727173533721,0.00604677942766889,0.0127086727167577,0.0250086249677942,0.0503202677181324,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.264130095489,-40.9252932597505,-40.9239361773814,-40.9248054577391,-40.9249457302355,-40.9249341623421,-40.9249950006319,-40.9251537066201,-40.9267158819749,-40.9218939600726,-40.9227689786758,-40.9207193424285,-40.9160251139467,-40.9370918706235,-550000
0.825277777777778,-2.21284876375812,0.00327835804956087,0.00258869322759571,0.00657366855958976,0.00734944428562455,0.00719061932938462,0.0065891214238309,0.00536656102681215,0.00334788923677341,-0.00385173547887684,0.00604183036120414,0.0126910801987491,0.024969800445036,0.0502405900844859,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.250774018875,-40.922753435999,-40.9213979759287,-40.9222655028296,-40.9224049465219,-40.9223928664989,-40.922453125223,-40.9226109848821,-40.9241694090088,-40.9193572338764,-40.9202296562745,-40.9181827538439,-40.91349511255,-40.9345272651894,-550000
0.825555555555555,-2.20807763871396,0.00328050455631391,0.00259098596060502,0.00656898243622052,0.00734251602595048,0.00718349816031336,0.00658292442928855,0.00536257719232199,0.0033480824894323,-0.00383624806604812,0.00603686936792259,0.0126734954377954,0.0249310103819728,0.0501609888977756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.237439123741,-40.9202176405986,-40.9188638031666,-40.9197295796506,-40.9198681975191,-40.9198556077682,-40.9199152892228,-40.9200723055083,-40.9216269866115,-40.9168245412808,-40.9176943743291,-40.9156502049358,-40.9109691475586,-40.9319667338559,-550000
0.825833333333333,-2.20331566118494,0.00328262255049409,0.00259325345254141,0.00656428018231326,0.00733557744221087,0.00717636845428287,0.00657671811241293,0.00535858091109807,0.00334825575032059,-0.00382080936265182,0.00603189653046165,0.0126559184988737,0.0248922548429156,0.0500814642638949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.224125389643,-40.9176858696596,-40.9163336551947,-40.917197684298,-40.9173354793142,-40.9173223822288,-40.9173814887031,-40.9175376645618,-40.9190886108298,-40.9142958783546,-40.9151631288921,-40.9131216917446,-40.9084472149902,-40.9294102726663,-550000
0.826111111111111,-2.19856281665045,0.00328471214993023,0.0025954958054445,0.00655956189813159,0.0073286286209707,0.00716923029080302,0.00657050255103045,0.00535457226260392,0.00334840910950996,-0.00380541923482031,0.00602691193115031,0.0126383494466217,0.0248535338916792,0.0500020162878223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.21083279611,-40.9151581192873,-40.9138075281077,-40.9146698128624,-40.9148067879888,-40.9147931859547,-40.9148517197306,-40.9150070581008,-40.9165542777061,-40.9117712411619,-40.912635916011,-40.9105972103059,-40.9059293108578,-40.9268578776588,-550000
0.826388888888889,-2.19381909060393,0.00328677347207621,0.00259771312103137,0.00655482768357722,0.00732166964845504,0.00716208374907255,0.00656427782266662,0.00535055132601405,0.00334854265677462,-0.00379007754902046,0.00602191565201119,0.0126207883453359,0.0248148475915952,0.0499226450736182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.197561322645,-40.9126343855817,-40.9112854179947,-40.9121459614293,-40.9122821196197,-40.9122680150144,-40.9123259783669,-40.9124804821782,-40.9140239832772,-40.9092506257614,-40.910112731728,-40.9080767566502,-40.9034154311695,-40.9243095448664,-550000
0.826666666666667,-2.18908446855291,0.00328880663401232,0.00259990550069976,0.00655007763818885,0.00731470061055983,0.00715492890797383,0.00655804400454526,0.00534651818021147,0.00334865648159471,-0.00377478417204878,0.00601690777475743,0.0126032352589783,0.0247761960055067,0.0498433507244312,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.18431094872,-40.9101146646379,-40.9087673209402,-40.9096261260791,-40.9097614702786,-40.9097468654717,-40.9098042606685,-40.909957932842,-40.9114977235753,-40.906734028207,-40.9075935720809,-40.9055603268031,-40.9009055719287,-40.9217652703168,-550000
0.826944444444444,-2.184358936019,0.00329081175244935,0.0026020730455273,0.00654531186114245,0.00730772159284179,0.00714776584608243,0.00655180117359351,0.00534247290379017,0.00334875067315297,-0.00375953897103108,0.00601188838079813,0.0125856902511717,0.0247375791957741,0.0497641333425017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.171081653784,-40.9075989525454,-40.9062532330231,-40.9071103028872,-40.9072448360319,-40.9072297333852,-40.907286562687,-40.9074394061352,-40.9089754946273,-40.9042214445476,-40.9050784331023,-40.9030479167854,-40.8983997291339,-40.9192250500328,-550000
0.827222222222222,-2.17964247853797,0.0032927889437246,0.0026042158562746,0.00654053045125061,0.00730073268053063,0.00714059464166292,0.00654554940643613,0.00533841557505469,0.00334882532034475,-0.00374434181342824,0.00600685755123821,0.0125681533852031,0.024698997224275,0.0496849930291642,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.157873417258,-40.9050872453892,-40.9037431503178,-40.9045984879238,-40.9047322129413,-40.9047166148087,-40.9047728804691,-40.9049248980959,-40.9064572924556,-40.9017128708273,-40.9025673108197,-40.9005395226131,-40.8958978987791,-40.9166888800323,-550000
0.8275,-2.17493508165968,0.00329473832380304,0.00260633403338497,0.00653573350696777,0.00729373395852221,0.00713341537266843,0.00653928877940533,0.00533434627202458,0.00334888051176502,-0.00372919256702497,0.00600181536687817,0.0125506247240263,0.0246604501524056,0.0496059298848536,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.144686218537,-40.9025795392488,-40.9012370688934,-40.9020906772544,-40.9022235970634,-40.9022075057907,-40.9022632100564,-40.9024144047573,-40.9039431130774,-40.8992083030851,-40.9000602012562,-40.8980351402975,-40.8934000768537,-40.914156756328,-550000
0.827777777777778,-2.17023673094817,0.00329666000828386,0.00260842767698455,0.00653092112638874,0.00728672551138418,0.00712622811674454,0.00653301936853231,0.00533026507243247,0.00334891633572025,-0.003714091099937,0.00599676190821456,0.0125331043302613,0.0246219380410849,0.0495269440091058,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.131520036988,-40.900075830199,-40.8987349848142,-40.8995868669392,-40.89971898445,-40.8997024023753,-40.8997575474858,-40.8999079221478,-40.9014329525053,-40.8967077373555,-40.8975571004298,-40.895534765845,-40.8909062593422,-40.9116286749279,-550000
0.828055555555556,-2.16554741198166,0.00329855411239691,0.0026104968868851,0.00652609340724858,0.00727970742335295,0.00711903295123016,0.00652674124955619,0.00532617205372444,0.00334893288022665,-0.00369903728060819,0.00599169725544334,0.0125155922661956,0.024583460950753,0.0494480355005619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.118374851955,-40.8975761143097,-40.8962368941397,-40.897087053034,-40.8972183711478,-40.8972013006014,-40.8972558887893,-40.8974054462909,-40.8989268067471,-40.894211169668,-40.895058004354,-40.8930383952575,-40.8884164422248,-40.9091046318349,-550000
0.828333333333333,-2.16086711035255,0.00330042075100277,0.00261254176258444,0.00652125044692657,0.00727267977833934,0.00711182995315713,0.00652045449791962,0.0053220672930614,0.00334893023300733,-0.00368403097780789,0.00598662148845954,0.0124980885937851,0.0245450189413795,0.0493692044569721,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.105250642753,-40.8950803876458,-40.8937427929243,-40.8945912315893,-40.8947217531991,-40.8947041965034,-40.8947582299942,-40.8949069732055,-40.8964246718058,-40.8917185960474,-40.8925629090375,-40.8905460245322,-40.8859306214771,-40.9065846230472,-550000
0.828611111111111,-2.15619581166744,0.00330226003859899,0.00261456240326176,0.00651639234244852,0.00726564265992652,0.0071046191992495,0.0065141591887717,0.00531795086732151,0.00334890848149828,-0.00366907206063432,0.00598153468685545,0.0124805933746583,0.024506612072458,0.0492904509751985,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.092147388675,-40.8925886462674,-40.8912526772179,-40.8920993986512,-40.8922291266411,-40.8922110861107,-40.8922645671232,-40.8924124989058,-40.8939265436797,-40.889230012514,-40.8900718104844,-40.8880576496616,-40.8834487930703,-40.9040686445582,-550000
0.828888888888889,-2.15153350154716,0.00330407208931557,0.00261655890778873,0.00651151919048127,0.00725859615136899,0.00709740076593165,0.00650785539696875,0.0053138228531004,0.00334886771284499,-0.00365416039851012,0.00597643692992774,0.012463106670114,0.0244682404030081,0.0492117751512229,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.079065068986,-40.8901008862299,-40.8887665430655,-40.8896115502609,-40.8897404875064,-40.8897219654481,-40.8897748961939,-40.8899220194011,-40.8914324183627,-40.8867454150832,-40.887584704694,-40.885573266634,-40.880970952971,-40.9015566923566,-550000
0.829166666666667,-2.14688016562681,0.00330585701692046,0.00261853137472064,0.00650663108733969,0.00725154033559948,0.00709017472932087,0.00650154319707456,0.0053096833267105,0.00334880801390637,-0.00363929586118211,0.0059713282966718,0.0124456285411239,0.0244299039915831,0.0491331770801426,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.066003662928,-40.8876171035838,-40.8862843865074,-40.8871276824547,-40.8872558318229,-40.8872368305359,-40.8872892132198,-40.8874355306964,-40.8889422918438,-40.884264799766,-40.8851015876613,-40.8830928714327,-40.8784970971417,-40.8990487624262,-550000
0.829444444444444,-2.14223578955571,0.00330761493481669,0.00262047990230331,0.00650172812898698,0.0072444752952258,0.00708294116523201,0.00649522266336368,0.00530553236418135,0.00334872947125403,-0.00362447831872196,0.00596620886578841,0.0124281590483297,0.0243916028962676,0.0490546568561804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.052963149717,-40.8851372943749,-40.8838062035794,-40.8846477912646,-40.8847751556138,-40.8847556773895,-40.8848075142094,-40.8849530287919,-40.8864561601077,-40.8817881625688,-40.8826224553768,-40.880616460037,-40.8760272215404,-40.8965448507465,-550000
0.829722222222222,-2.13760035899748,0.00330934595604494,0.00262240458847455,0.00649681041103314,0.00723740111253139,0.00707570014918064,0.00648889386981778,0.00530137004126423,0.00334863217117336,-0.00360970764152568,0.00596107871567971,0.0124106982520512,0.0243533371746843,0.0489762145726823,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.039943508544,-40.8826614546445,-40.8813319903124,-40.8821718727178,-40.882298454898,-40.88227850202,-40.8823297951667,-40.8824745096835,-40.8839740191345,-40.8793154994934,-40.8801473038263,-40.8781440284215,-40.8735613221206,-40.894044953292,-550000
0.83,-2.13297385963002,0.00331105019328745,0.00262430553085799,0.00649187802873755,0.00723031786948071,0.00706845175637767,0.00648255689013204,0.00529719643343028,0.00334851619965981,-0.00359498370030797,0.00595593792445221,0.0123932462122848,0.0243151068839845,0.0488978503221279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.026944718578,-40.8801895804292,-40.8788617427331,-40.8796999228368,-40.8798257256895,-40.8798053004338,-40.8798560520916,-40.8799999693623,-40.8814958648999,-40.8768468065374,-40.8776761289913,-40.8756755725566,-40.871099394832,-40.8915490660329,-550000
0.830277777777778,-2.12835627714557,0.00331272775886284,0.00262618282677144,0.0064869310770091,0.0072232256477152,0.00706119606173633,0.00647621179771153,0.00529301161587209,0.0033483816424301,-0.00358030636610805,0.00595078656991722,0.0123758029887006,0.0242769120808632,0.0488195641961294,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.013966758962,-40.8777216677611,-40.8763954568633,-40.87723193764,-40.8773569639979,-40.8773360686329,-40.8773862809789,-40.8775294038153,-40.879021693375,-40.8743820796937,-40.8752089268491,-40.8732110884083,-40.8686414356197,-40.8890571849348,-550000
0.830555555555556,-2.12374759725065,0.0033143787647314,0.00262803657322587,0.00648196965040954,0.00721612452855637,0.00705393313987186,0.00646985866567424,0.00528881566350379,0.00334822858491425,-0.00356567551028773,0.00594562472959405,0.0123583686406499,0.0242387528215509,0.0487413562854346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.001009608815,-40.8752577126675,-40.8739331287206,-40.8747679131408,-40.8748921658285,-40.8748708026148,-40.8749204778195,-40.8750628090249,-40.8765515005267,-40.8719213149509,-40.8727456933722,-40.8707505719383,-40.8661874404248,-40.8865693059588,-550000
0.830833333333333,-2.11914780566617,0.00331600332249709,0.00262986686692364,0.00647699384315211,0.00720901459300723,0.00704666306509962,0.00646349756685153,0.00528460865096208,0.00334805711226022,-0.00355109100452754,0.00594045248070842,0.0123409432271629,0.0242006291618198,0.048663226679934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.988073247233,-40.8727977111716,-40.871474754318,-40.8723078453485,-40.872431327182,-40.8724094983727,-40.8724586385997,-40.8726001809692,-40.8740852823176,-40.8694645082935,-40.8702864245293,-40.868294019104,-40.8637374051842,-40.8840854250615,-550000
0.831111111111111,-2.11455688812737,0.00331760154340505,0.00263167380425814,0.00647200374910807,0.007201895921752,0.00703938591143726,0.00645712857379161,0.00528039065260685,0.00334786730933441,-0.00353655272082906,0.00593526990019307,0.0123235268069489,0.0241625411569887,0.0485851754686564,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.97515765329,-40.8703416592919,-40.8690203296642,-40.8698517302679,-40.8699744440548,-40.8699521518954,-40.8700007593016,-40.8701415156219,-40.871623034706,-40.8670116557013,-40.8678311162844,-40.8658414258588,-40.8612913258309,-40.8816055381954,-550000
0.831388888888889,-2.10997483038387,0.00331917353834561,0.00263345748132283,0.00646699946179564,0.00719476859515851,0.00703210175261046,0.00645075175875211,0.00527616174252451,0.00334765926071933,-0.0035220605315114,0.00593007706469085,0.0123061194383973,0.024124488861919,0.0485072027397822,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.962262806034,-40.8678895530427,-40.8665698507634,-40.8673995638995,-40.867521512439,-40.8674987591674,-40.8675468359027,-40.8676868089526,-40.8691647536459,-40.8645627531501,-40.8653797645977,-40.8633927881518,-40.8588491982936,-40.8791296413082,-550000
0.831666666666667,-2.10540161819969,0.0033207194178525,0.00263521799390244,0.00646198107439295,0.00718763269327949,0.00702481066204555,0.00644436719371222,0.00527192199452689,0.00334743305071611,-0.00350761430921207,0.00592487405055318,0.0122887211795847,0.0240864723310168,0.0484293085806404,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.949388684492,-40.8654413884337,-40.8641233136158,-40.8649513422395,-40.8650725283223,-40.8650493161689,-40.8650968643767,-40.8652360569266,-40.866710435087,-40.8621177966115,-40.8629323654251,-40.8609481019281,-40.8564110184972,-40.8766577303436,-550000
0.831944444444444,-2.10083723735325,0.00332223929210595,0.00263695543747985,0.0064569486797365,0.00718048829584885,0.007017512712877,0.00643797495036522,0.00526767148214871,0.00334718876335108,-0.00349321392688875,0.00591966093384336,0.0122713320882691,0.0240484916182361,0.0483514930777162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.936535267668,-40.8629971614704,-40.861680714217,-40.8625070612797,-40.8626274876883,-40.8626038188759,-40.8626508406927,-40.862789255505,-40.864260074975,-40.859676782053,-40.8604889147181,-40.8585073631284,-40.8539767823624,-40.8741898012411,-550000
0.832222222222222,-2.09628167363739,0.00332373327093211,0.00263866990723558,0.00645190237031786,0.00717333548229229,0.00701020797794361,0.00643157510012512,0.0052634102786538,0.00334692648236543,-0.00347885925781263,0.0059144377903344,0.0122539522218928,0.0240105467770854,0.0482737563166479,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.923702534544,-40.8605568681542,-40.8592420485585,-40.8600667170078,-40.8601863865164,-40.8601622632602,-40.8602087608159,-40.8603464006448,-40.8618136692515,-40.8572397054377,-40.8580494084245,-40.8560705676898,-40.8515464858064,-40.8717258499357,-550000
0.8325,-2.09173491285939,0.00332520146380641,0.00264036149804839,0.00644684223828586,0.00716617433171735,0.00700289652979479,0.00642516771412106,0.0052591384570354,0.0033466462912254,-0.00346455017557074,0.00590920469551304,0.0122365816375824,0.0239726378606216,0.0481960983822363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.910890464078,-40.858120504482,-40.8568073126277,-40.8576303054072,-40.8577492207817,-40.8577246452896,-40.8577706207073,-40.8579074882987,-40.859371213854,-40.8548065627249,-40.8556138424879,-40.8536377115452,-40.8491201247421,-40.8692658723585,-550000
0.832777777777778,-2.08719694084099,0.00332664397985192,0.00264203030449406,0.00644176837545348,0.00715900492292195,0.00699557844068524,0.00641875286320397,0.00525485609001334,0.00334634827311909,-0.00345028655406927,0.00590396172457969,0.0122192203921553,0.0239347649214552,0.0481185193584466,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.898099035208,-40.8556880664467,-40.8543765024077,-40.8551978224574,-40.8553159864552,-40.8552909609276,-40.8553364163237,-40.8554725144158,-40.8569327047159,-40.8523773498698,-40.8531822128477,-40.8512087906235,-40.8466976950787,-40.8668098644361,-550000
0.833055555555556,-2.08266774341839,0.00332806092784097,0.00264367642084996,0.00643668087328966,0.00715182733439366,0.00698825378258128,0.00641233061794386,0.00525056325003738,0.00334603251095724,-0.00343606826752464,0.00589870895244709,0.012201868542114,0.0238969280117534,0.0480410193284106,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.885328226849,-40.8532595500369,-40.8519496138776,-40.8527692641335,-40.852886679504,-40.8528612061337,-40.852906143618,-40.8530414749406,-40.8544981377665,-40.8499520628236,-40.8507545154397,-40.8487838008498,-40.8442791927217,-40.8643578220915,-550000
0.833333333333333,-2.07814730644226,0.00332945241619941,0.00264529994109104,0.0064315798229313,0.00714464164430592,0.00698092262715913,0.00640590104863425,0.00524626000928634,0.00334569908737704,-0.00342189519047124,0.00589344645374357,0.0121845261436531,0.0238591271832386,0.0479635983744287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.872578017894,-40.8508349512373,-40.8495266430125,-40.8503446264067,-40.8504612958909,-40.8504353768635,-40.8504797985392,-40.8506143658141,-40.8520675089315,-40.8475306975333,-40.8483307461955,-40.8463627381453,-40.8418646135729,-40.8619097412433,-550000
0.833611111111111,-2.0736356157778,0.00333081855300199,0.00264690095889801,0.0064264653151702,0.00713744793052679,0.00697358504580675,0.00639946422528785,0.00524194643967189,0.00334534808473848,-0.00340776719775653,0.00588817430281522,0.0121671932526539,0.0238213624871933,0.0478862565779786,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.859848387216,-40.8484142660284,-40.8471075857833,-40.8479239052442,-40.8480398315749,-40.8480134690685,-40.8480573770321,-40.8481911829731,-40.8496408141325,-40.8451132499424,-40.8459109010429,-40.8439455984274,-40.83945395353,-40.8594656178062,-550000
0.833888888888889,-2.06913265730469,0.00333215944597634,0.00264847956764925,0.0064213374404693,0.007130246270616,0.0069662411096215,0.00639302021764503,0.00523762261283717,0.00334497958512611,-0.00339368416453635,0.00588289257372161,0.0121498699246935,0.0237836339744592,0.0478089940197106,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.847139313666,-40.8459974903868,-40.8446924381571,-40.8455070966093,-40.8456222825111,-40.8455954786964,-40.8456388750378,-40.8457719223507,-40.8472180492871,-40.8426997159903,-40.843494975906,-40.8415323776096,-40.8370472084875,-40.8570254476908,-550000
0.834166666666667,-2.06463841691715,0.00333347520250318,0.00265003586043103,0.00641619628895079,0.00712303674182441,0.00695889088941753,0.00638656909516488,0.00523328860015883,0.00334459367035137,-0.00337964596628072,0.00587760134024128,0.0121325562150385,0.0237459416954402,0.0477318107794589,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.834450776075,-40.8435846202849,-40.8422811960969,-40.8430941964611,-40.8432086446504,-40.8431814016908,-40.8432242884933,-40.843356579876,-40.8447992103092,-40.8402900916126,-40.841082966705,-40.8391230716018,-40.8346443743359,-40.8545892268041,-550000
0.834444444444445,-2.06015288052395,0.00333476592962132,0.00265156993002871,0.00641104195040809,0.00711581942109563,0.00695153445572071,0.00638011092703421,0.0052289444727444,0.00334419042195653,-0.00336565247877421,0.00587230067587398,0.0121152521786492,0.0237082857001055,0.0476547069362412,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.821782753251,-40.8411756516913,-40.8398738555621,-40.840685200755,-40.8407989139402,-40.8407712339917,-40.840813613332,-40.8409451514743,-40.842384293109,-40.8378843727411,-40.8386748693562,-40.8367176763101,-40.8322454469625,-40.8521569510487,-550000
0.834722222222222,-2.0556760340484,0.00333603173402109,0.00265308186893536,0.00640587451429531,0.00710859438507126,0.00694417187877195,0.00637364578216431,0.00522459030143939,0.00334376992120641,-0.00335170357810616,0.00586699065383433,0.0120979578701815,0.0236706660379878,0.047577682568259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.809135223983,-40.8387705805708,-40.8374704125079,-40.8382801054426,-40.8383930863239,-40.8383649715351,-40.8384068454834,-40.8385376330672,-40.8399732935928,-40.8354825553038,-40.8362706797724,-40.8343161876371,-40.8298504222506,-40.849728616324,-550000
0.835,-2.05120786342838,0.00333727272205241,0.00265457176934564,0.00640069406974089,0.007101361710085,0.00693680322852805,0.00636717372919393,0.0052202261568223,0.00334333224909802,-0.0033377991406791,0.00586167134705978,0.0120806733439866,0.0236330827581881,0.0475007377529076,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.796508167042,-40.8363694028843,-40.8350708628859,-40.8358789064716,-40.8359911577409,-40.8359626102533,-40.8360039808733,-40.8361340205725,-40.8375662076633,-40.8330846352251,-40.8338703938626,-40.8319186014816,-40.8274592960803,-40.8473042185249,-550000
0.835277777777778,-2.04674835461637,0.00333848899971864,0.00265603972316618,0.00639550070553589,0.00709412147216919,0.00692942857466374,0.00636069483648902,0.00521585210920826,0.00334287748635399,-0.00332393904320204,0.00585634282820835,0.0120633986541142,0.0235955359093751,0.0474238725667716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.783901561174,-40.8339721145887,-40.832675202644,-40.8334815997858,-40.8335931241272,-40.8335641460748,-40.8336050154237,-40.8337343099045,-40.8351630312196,-40.8306906084257,-40.8314740075323,-40.8295249137388,-40.8250720643281,-40.8448837535432,-550000
0.835555555555555,-2.04229749357942,0.00333968067268489,0.00265748582200677,0.0063902945101474,0.00708687374705193,0.00692204798656875,0.00635420917214457,0.00521146822864851,0.003342405713432,-0.00331012316269607,0.00585100516966126,0.0120461338543067,0.0235580255397907,0.0473470870856363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.771315385108,-40.8315787116374,-40.830283427726,-40.8310881813256,-40.8311989814149,-40.8311695749247,-40.831209945053,-40.8313384969735,-40.832763760157,-40.8283004708226,-40.8290815166831,-40.8271351203005,-40.822688722867,-40.8424672172665,-550000
0.835833333333333,-2.03785526629921,0.00334084784627521,0.00265891015718571,0.00638507557170897,0.00707961861016334,0.00691466153335195,0.00634771680398223,0.00520707458493207,0.00334191701051961,-0.00329635137648808,0.00584565844351973,0.0120288789980114,0.0235205516972465,0.0472703813844828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.758749617555,-40.8291891899799,-40.8278955340723,-40.8286986470274,-40.8288087255325,-40.8287788927241,-40.828818765676,-40.8289465776865,-40.8303683903672,-40.8259142183293,-40.8266929172135,-40.8247492170549,-40.8203092675669,-40.8400546055788,-550000
0.836111111111111,-2.03342165877204,0.00334199062547372,0.00266031281973005,0.00637984397802847,0.00707235613662758,0.00690726928384265,0.00634121779955556,0.0052026712475866,0.00334141145753428,-0.00328262356220942,0.00584030272160814,0.0120116341383748,0.0234831144291277,0.0471937555374988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.746204237202,-40.826803545562,-40.8255115176198,-40.8263129928241,-40.8264223524048,-40.8263920953906,-40.8264314732038,-40.8265585479468,-40.8279769177386,-40.8235318468558,-40.8243082050181,-40.8223671998868,-40.817933694294,-40.8376459143608,-550000
0.836388888888889,-2.02899665700884,0.00334310911492332,0.00266169390037713,0.00637459981658436,0.00706508640127251,0.00689987130659079,0.00633471222614868,0.00519825828587793,0.00334088913412685,-0.00326893959780124,0.00583493807548015,0.0119943993282404,0.0234457137823985,0.0471172096180757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.733679222722,-40.824421774326,-40.8231313743015,-40.8239312146451,-40.8240398579531,-40.8240091788384,-40.8240480635442,-40.8241744036543,-40.8255893381559,-40.8211533523083,-40.8219273759881,-40.8199890646775,-40.8155619989113,-40.8352411394891,-550000
0.836666666666667,-2.02458024703519,0.003344203418934,0.00266305348957487,0.0063693431745297,0.00705780947862719,0.00689246766986519,0.00632820015077543,0.00519383576881504,0.00334035011967982,-0.00325529936150781,0.00582956457640954,0.0119771746201591,0.0234083498035961,0.0470407436988158,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.721174552764,-40.8220438722103,-40.8207551000468,-40.8215533084159,-40.8216612380951,-40.821630138978,-40.8216685326011,-40.8217941407052,-40.8232056475005,-40.8187787305899,-40.8195504260115,-40.817614807305,-40.8131941772787,-40.8328402768371,-550000
0.836944444444444,-2.02017241489135,0.00334527364147602,0.00266439167747981,0.00636407413869275,0.0070505254429217,0.0068850584416594,0.00632168164018504,0.00518940376514192,0.00333979449331605,-0.00324170273188067,0.0058241822953976,0.0119599600663812,0.0233710225388401,0.0469643578515334,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.708690205962,-40.8196698351502,-40.8183826907818,-40.8191792700586,-40.819286488745,-40.8192549717163,-40.8192928762751,-40.8194177549923,-40.82082584165,-40.8164079776001,-40.8171773509726,-40.8152444236438,-40.8108302252525,-40.8304433222746,-550000
0.837222222222222,-2.01577314663223,0.00334631988618083,0.00266570855396262,0.00635879279557945,0.0070432343680897,0.00687764368968594,0.00631515676085841,0.00518496234334829,0.00333922233388543,-0.00322814958777398,0.00581879130317449,0.0119427557188623,0.0233337320338277,0.0468880521472591,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.69622616093,-40.8172996590769,-40.8160141424291,-40.8168090954922,-40.8169156058135,-40.8168836729571,-40.8169210904637,-40.8170452424052,-40.8184499164792,-40.8140410892348,-40.8148081467525,-40.8128779095654,-40.8084701386861,-40.8280502716677,-550000
0.8375,-2.01138242832745,0.00334734225635059,0.00266700420860617,0.00635349923136867,0.0070359363277695,0.00687022348138486,0.00630862557900969,0.00518051157166567,0.00333863371997741,-0.00321463980834375,0.00581339167019775,0.011925561629262,0.0232964783338411,0.0468118266562401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.683782396262,-40.8149333399184,-40.8136494509075,-40.8144427806316,-40.814548585208,-40.8145162386005,-40.8145531710604,-40.8146765988298,-40.816077867859,-40.811678061387,-40.8124428092289,-40.8105152609376,-40.8061139134296,-40.8256611208794,-550000
0.837777777777778,-2.00700024606131,0.00334834085495004,0.00266827873070789,0.00634819353192026,0.00702863139530386,0.00686279788391781,0.00630208816058838,0.00517605151806785,0.0033380287299183,-0.00320117327305212,0.0058079834666499,0.0119083778489519,0.0232592614837428,0.0467356814479493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.671358890538,-40.8125708735995,-40.8112886121329,-40.8120803213888,-40.8121854228323,-40.8121526645434,-40.8121891139559,-40.8123118201491,-40.8137096916573,-40.809318889946,-40.8100813342764,-40.8081564736253,-40.8037615453301,-40.8232758657691,-550000
0.838055555555556,-2.00262658593285,0.0033493157846117,0.00266953220927565,0.00634287578277257,0.00702131964374066,0.0068553669641746,0.00629554457128102,0.00517158225027336,0.00333740744176829,-0.00318774986166003,0.00580256676244801,0.0118912044290032,0.0232220815279838,0.0466596165910829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.658955622314,-40.810212256041,-40.8089316220174,-40.8097217136722,-40.809826114587,-40.8097929466792,-40.8098289150372,-40.8099509022423,-40.8113453837386,-40.806963570798,-40.807723717766,-40.8058015434901,-40.8014130302314,-40.8208945021928,-550000
0.838333333333333,-1.99826143405581,0.00335026714763571,0.00267076473303517,0.00633754606914162,0.00701400114583521,0.00684793078876935,0.00628899487651059,0.00516710383574432,0.00333676993332873,-0.00317436945423449,0.00579714162723623,0.0118740414202011,0.0231849385106007,0.0465836321535663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.646572570135,-40.8078574831609,-40.80657847647,-40.8073669533869,-40.8074706563695,-40.807437080898,-40.8074725701883,-40.8075938409857,-40.8089849399644,-40.804612099826,-40.8053699555659,-40.8034504663906,-40.7990683639745,-40.8185170260033,-550000
0.838611111111111,-1.99390477655869,0.00335119504599071,0.00267197639042998,0.00633220447592505,0.00700667597405105,0.00684048942404541,0.00628243914143427,0.00516261634168737,0.00333611628213746,-0.00316103193113795,0.00579170813039252,0.0118568888730366,0.0231478324752212,0.0465077282025528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.634209712522,-40.8055065508734,-40.8042291713962,-40.8050160364346,-40.8051190440735,-40.805085063087,-40.8051200752897,-40.8052406322523,-40.8066283561926,-40.8022644729096,-40.8030200435408,-40.8011032381819,-40.7967275423972,-40.81614343305,-550000
0.838888888888889,-1.98955659958472,0.00335209958131549,0.00267316726961744,0.00632685108770284,0.00699934420055928,0.00683304293606967,0.00627587743095323,0.00515811983505842,0.00333544656547313,-0.00314773717303599,0.00578626634102361,0.0118397468377144,0.0231107634650594,0.0464319048044356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.621867027984,-40.8031594550897,-40.8018837026985,-40.802668958714,-40.8027712735898,-40.8027368891298,-40.8027714262189,-40.8028912719118,-40.8042756282783,-40.7999206859254,-40.8006739775525,-40.7987598547163,-40.7943905613343,-40.8137737191791,-550000
0.839166666666667,-1.98521688929191,0.00335298085491939,0.00267433745847261,0.00632148598873684,0.00699200589724116,0.00682559139064256,0.00626930980970263,0.00515361438255792,0.00333476086035293,-0.00313448506089179,0.0057808163279706,0.011822615364148,0.023073731522924,0.046356162024843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.609544495008,-40.8008161917176,-40.799542066276,-40.8003257161202,-40.8004273408061,-40.8003925549069,-40.8004266188502,-40.800545755831,-40.8019267520734,-40.7975807347469,-40.7983317534597,-40.7964203118432,-40.7920574166179,-40.8114078802337,-550000
0.839444444444444,-1.98088563185302,0.00335383896778165,0.00267548704459099,0.0063161092629727,0.00698466113568757,0.00681813485329253,0.00626273634206023,0.00514910005063424,0.00333405924353538,-0.00312127547596732,0.00577535815980788,0.0118054945019651,0.0230367366912163,0.0462804999286452,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.597242092068,-40.7984767566617,-40.7972042580247,-40.7979863045456,-40.7980872416066,-40.7980520562958,-40.7980856490547,-40.7982040798733,-40.7995817234266,-40.7952446152443,-40.7959933671178,-40.7940846054086,-40.789728104077,-40.8090459120536,-550000
0.839722222222222,-1.97656281345563,0.00335467402055684,0.00267661611528205,0.00631072099404199,0.00697730998720293,0.00681067338927782,0.00625615709214229,0.00514457690548553,0.0033333417915214,-0.00310810829982476,0.00576989190484499,0.0117883843005065,0.0229997790119353,0.0462049185799529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.58495979762,-40.7961411458235,-40.7948702738374,-40.7956507198791,-40.7957509718726,-40.7957153891706,-40.7957485127005,-40.7958662398993,-40.7972405381837,-40.7929123232851,-40.7936588143795,-40.7917527312559,-40.7874026195378,-40.8066878104754,-550000
0.84,-1.97224842030207,0.00335548611356988,0.00267772475758187,0.00630532126525879,0.00696995252280154,0.0068032070635904,0.0062495721238079,0.00514004501305727,0.00333260858055532,-0.00309498341432245,0.00576441763112567,0.0117712848088276,0.022962858526674,0.0461294180421274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.572697590103,-40.7938093551012,-40.7925401096038,-40.7933189580067,-40.7934185274823,-40.7933825494028,-40.7934152056526,-40.7935322317664,-40.7949031921873,-40.7905838547334,-40.7913280910943,-40.7894246852254,-40.7850809588236,-40.8043335713328,-550000
0.840277777777778,-1.96794243860953,0.00335627534682287,0.00267881305823984,0.00629991015962711,0.00696258881321289,0.00679573594095131,0.00624298150065859,0.00513550443904631,0.00333185968662025,-0.00308190070161392,0.00575893540643098,0.0117541960757001,0.0229259752766229,0.0460539983777795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.560455447938,-40.79148138039,-40.7902137612105,-40.790991014811,-40.7910899043108,-40.7910535328605,-40.7910857237731,-40.7912020513291,-40.7925696812774,-40.7882592054507,-40.7890011931089,-40.7871004631544,-40.782763117755,-40.8019831904563,-550000
0.840555555555556,-1.96364485460997,0.00335704181999083,0.00267988110373331,0.0062944877598352,0.00695521892887721,0.00678826008581755,0.00623638528603931,0.0051309552488997,0.00333109518544685,-0.00306886004414853,0.00575344529827573,0.0117371181496125,0.0228891293025764,0.0459786596487716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.548233349533,-40.7891572175821,-40.7878912245412,-40.788666886172,-40.7887650982302,-40.788728335409,-40.7887600629209,-40.7888756944389,-40.7902400012907,-40.7859383712953,-40.7866781162669,-40.7847800608776,-40.7804490921498,-40.7996366636734,-550000
0.840833333333333,-1.95935565455022,0.00335778563242647,0.00268092898025664,0.00628905414826221,0.00694784293995395,0.00678077956237775,0.00622978354303751,0.00512639750781695,0.00333031515250969,-0.00305586132467536,0.00574794737391903,0.0117200510787675,0.0228523206449261,0.0459034019162231,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.536031273279,-40.7868368625665,-40.7855724954765,-40.7863465679664,-40.7864441051097,-40.7864069529104,-40.7864382189521,-40.7865531569443,-40.7879141480612,-40.7836213481227,-40.7843588564093,-40.7824634742267,-40.7781388778231,-40.7972939868086,-550000
0.841111111111111,-1.95507482469192,0.00335850688315658,0.0026819567737315,0.00628360940697359,0.00694046091631523,0.00677329443455751,0.00622317633448748,0.00512183128074802,0.0033295196630265,-0.00304290442623208,0.00574244170035081,0.0117029949110903,0.0228155493436721,0.0458282252405119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.52384919755,-40.7845203112292,-40.7832575698941,-40.7840300560681,-40.7841269208154,-40.7840893812242,-40.78412018772,-40.7842344346912,-40.78559211742,-40.7813081317855,-40.7820434093742,-40.7801506990308,-40.7758324705874,-40.7949551556837,-550000
0.841388888888889,-1.95080235131159,0.00335920567088914,0.00268296456979861,0.00627815361772923,0.00693307292755088,0.0067658047660178,0.0062165637229654,0.00511725663239881,0.00332870879196211,-0.00302998923215413,0.00573692834430477,0.0116859496942265,0.0227788154384129,0.0457531296812794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.511687100704,-40.7822075594534,-40.7809464436686,-40.781717346348,-40.7818135412106,-40.7817756162068,-40.7818059650749,-40.7819195235224,-40.7832739051953,-40.7789987181334,-40.7797317709966,-40.777841731116,-40.7735298662524,-40.7926201661172,-550000
0.841666666666667,-1.94653822070058,0.00335988209401052,0.002683952453826,0.0062726868619769,0.00692567904296779,0.00675831062015378,0.00620994577079913,0.00511267362722502,0.00332788261402897,-0.00301711562606745,0.00573140737225227,0.0116689154755384,0.0227421189683571,0.0456781152974334,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.499544961087,-40.7798986031193,-40.7786391126721,-40.7794084346741,-40.7795039621559,-40.7794656537118,-40.7794955468644,-40.779608419278,-40.7809595072127,-40.7766931030136,-40.7774239371092,-40.7755365663058,-40.7712310606254,-40.790289013925,-550000
0.841944444444444,-1.94228241916514,0.00336053625058512,0.00268492051090653,0.00626720922085665,0.00691827933159395,0.00675081206010099,0.00620332254005809,0.00510808232943957,0.00332704120368734,-0.00300428349189394,0.005725878850407,0.0116518923021129,0.0227054599723204,0.0456031821471461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.487422757027,-40.7775934381042,-40.7763355727733,-40.7771033169118,-40.7771981795087,-40.7771594895902,-40.777188928933,-40.7773011177952,-40.7786489192949,-40.7743912822703,-40.7751199035417,-40.7732352004212,-40.7689360495108,-40.7879616949201,-550000
0.842222222222222,-1.9380349330264,0.00336116823835778,0.00268586882585859,0.00626172077520391,0.00691087386217347,0.0067433091487311,0.00619669409256476,0.00510348280301063,0.00332618463514226,-0.00299149271384543,0.00572034284472637,0.0116348802207588,0.0226688384887268,0.0455283302878638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.475320466836,-40.7752920602825,-40.7740358198387,-40.7748019889233,-40.7748961891239,-40.7748571196898,-40.7748861071229,-40.7749976149088,-40.7763421372621,-40.772093251745,-40.7728196661212,-40.7709376292803,-40.7666448287107,-40.7856382049126,-550000
0.8425,-1.93379574862037,0.00336177815475694,0.00268679748322802,0.00625622160554555,0.00690346270317073,0.00673580194865736,0.0061900604898839,0.00509887511166263,0.00332531298235109,-0.00297874317642371,0.00571479942090627,0.0116178792780083,0.0226322545556131,0.0454535597763056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.463238068814,-40.7729944655259,-40.7717398497315,-40.7725044465683,-40.7725979868537,-40.7725585398562,-40.7725870772733,-40.7726979064504,-40.7740391569314,-40.7697990072765,-40.7705232206722,-40.7686438486987,-40.7643573940248,-40.7833185397101,-550000
0.842777777777778,-1.92956485229797,0.00336236609689091,0.00268770656728634,0.00625071179210559,0.00689604592277449,0.00672829052222877,0.00618342179333541,0.00509425931887596,0.00332442631901893,-0.00296603476442349,0.00570924864438886,0.011600889520117,0.0225957082106286,0.045378870668469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.451175541246,-40.7707006497032,-40.7694476583125,-40.7702106857036,-40.7703035685473,-40.7702637459318,-40.7702918352207,-40.7704019882494,-40.7717399741178,-40.7675085447011,-40.7682305630163,-40.7663538544896,-40.76207374125,-40.7810026951171,-550000
0.843055555555556,-1.92534223042504,0.00336293216155464,0.00268859616203458,0.00624519141480134,0.00688862358889487,0.00672077493153731,0.00617677806398678,0.00508963548788809,0.0033235247186023,-0.00295336736292814,0.00570369058035803,0.0115839109930688,0.0225591994910362,0.0453042630196291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.4391328624,-40.7684106086806,-40.7671592414398,-40.7679207021835,-40.7680129300514,-40.7679727337567,-40.7680003767991,-40.7681098561323,-40.7694445846333,-40.7652218598524,-40.7659416889729,-40.7640676424634,-40.7597938661812,-40.7786906669358,-550000
0.843333333333333,-1.92112786938233,0.00336347644522484,0.00268946635120188,0.00623966055324924,0.00688119576916184,0.00671325523841661,0.00617012936265927,0.0050850036816945,0.00332260825430893,-0.0029407408573126,0.00569812529374508,0.0115669437425732,0.0225227284337125,0.0452297368843494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.427110010532,-40.7661243383215,-40.7648745949685,-40.7656344918595,-40.7657260672102,-40.7656854991682,-40.7657126978397,-40.7658215059232,-40.7671529842876,-40.7629389485614,-40.7636565943587,-40.7617852084281,-40.7575177646105,-40.7763824509656,-550000
0.843611111111111,-1.91692175556553,0.00336399904406236,0.00269031721824958,0.00623411928676202,0.00687376253093207,0.00670573150444146,0.00616347574992183,0.00508036396305133,0.00332167699909614,-0.00292815513323627,0.00569255284922493,0.0115499878140654,0.0224862950751558,0.0451552923164726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.415106963883,-40.7638418344867,-40.7625937147514,-40.7633520505805,-40.7634429758649,-40.7634020380011,-40.7634287941715,-40.7635369334435,-40.7648651688876,-40.7606598066566,-40.7613752749879,-40.7595065481894,-40.7552454323278,-40.7740780430031,-550000
0.843888888888889,-1.91272387538528,0.00336450005391512,0.00269114884636562,0.0062285676943522,0.00686632394128471,0.00669820379093274,0.00615681728609876,0.00507571639447391,0.00332073102567575,-0.00291561007665033,0.00568697331121987,0.0115330432527123,0.0224498994514783,0.0450809293691351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.403123700682,-40.7615630930342,-40.7603165966386,-40.7610733741927,-40.7611636518545,-40.7611223460876,-40.7611486616206,-40.761256134512,-40.762581134238,-40.7583844299641,-40.7590977266722,-40.7572316575503,-40.7529768651208,-40.7717774388426,-550000
0.844166666666667,-1.90853421526716,0.00336497957031725,0.00269196131847276,0.00622300585473063,0.00685888006702637,0.00669067215895213,0.00615015403126653,0.00507106103823796,0.00331977040651137,-0.00290310557378995,0.00568138674389848,0.0115161101034086,0.0224135415984154,0.0450066480947641,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.391160199141,-40.7592881098197,-40.7580432364777,-40.75879845854,-40.7588880910152,-40.7588464192573,-40.7588722960107,-40.7589791049454,-40.7603008761407,-40.7561128143072,-40.7568239452209,-40.7549605323117,-40.7507120587747,-40.7694806342757,-550000
0.844444444444444,-1.90435276165172,0.00336543768849189,0.00269275471722479,0.00621743384630869,0.00685143097468873,0.00668313666930553,0.0061434860452581,0.00506639795638027,0.00331879521382141,-0.00289064151117954,0.00567579321117924,0.0114991884107782,0.0223772215513227,0.0449324485450821,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.379216437462,-40.757016880696,-40.7557736301136,-40.7565272994635,-40.756616289181,-40.7565742533375,-40.756599693163,-40.7567058405576,-40.7580243903956,-40.7538449555072,-40.754553926441,-40.752693168272,-40.7484510090725,-40.7671876250916,-550000
0.844722222222222,-1.90017950099448,0.00336587450335247,0.00269352912500399,0.0062118517472008,0.00684397673053238,0.00667559738254596,0.0061368133876607,0.00506172721069736,0.00331780551957814,-0.00287821777562784,0.00567019277672777,0.0114822782191791,0.0223409393451781,0.0448583307711104,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.367292393831,-40.7547494015137,-40.7535077733889,-40.754259892802,-40.7543482421831,-40.7543058441529,-40.7543308488965,-40.7544363371601,-40.7557516727999,-40.7515808493827,-40.7522876661368,-40.7504295612273,-40.7461937117951,-40.7648984070769,-550000
0.845,-1.89601441976593,0.00336629010949419,0.00269428462393545,0.00620625963522054,0.0068365174005436,0.00666805435897468,0.00613013611781438,0.00505704886275209,0.0033168013955098,-0.00286583425423027,0.00566458550396043,0.011465379572701,0.0223046950145879,0.0447842948231667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.355388046421,-40.7524856681207,-40.7512456621438,-40.7519962343918,-40.7520839458504,-40.7520411875258,-40.7520657590274,-40.7521705905623,-40.7534827191486,-40.7493204917501,-40.7500251601107,-40.7481697069713,-40.7439401627212,-40.7626129760159,-550000
0.845277777777778,-1.89185750445157,0.00336668460121234,0.0026950212958685,0.0062006575878871,0.00682905305043969,0.00666050765863633,0.00612345429481734,0.00505236297386966,0.00331578291310059,-0.00285349083436686,0.00565897145604416,0.011448492515166,0.0222684885937822,0.0447103407508756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.343503373395,-40.7502256763624,-40.7489872922157,-40.7497363200667,-40.7498233960095,-40.7497802792764,-40.7498044193699,-40.7499085965709,-40.7512175252342,-40.7470638784234,-40.7477664041625,-40.7459136012956,-40.741690357627,-40.7603313276903,-550000
0.845555555555556,-1.88770874155187,0.00336705807248632,0.00269573922239231,0.00619504568242558,0.00682158374566563,0.00665295734132608,0.00611676797752614,0.00504766960513716,0.00331475014358978,-0.00284118740369912,0.00565335069589388,0.0114316170901325,0.0222323201166183,0.0446364686031689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.331638352901,-40.747969422082,-40.7467326594401,-40.7474801456582,-40.7475665884846,-40.747523115222,-40.7475468257357,-40.7476503509906,-40.7489560868471,-40.7448110052142,-40.7455113940899,-40.7436612399896,-40.7394442922872,-40.7580534578797,-550000
0.845833333333333,-1.88356811758232,0.00336741061699167,0.00269643848483053,0.00618942399576261,0.00681410955139978,0.00664540346658766,0.00611007722455397,0.0050429688174097,0.00331370315797658,-0.00282892385017546,0.00564772328617998,0.0114147533408933,0.0221961896165842,0.0445626784282862,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.319792963073,-40.7457169011202,-40.7444817596499,-40.7452277069955,-40.7453135190974,-40.7452696911781,-40.7452929739343,-40.7453958496236,-40.7466983997754,-40.7425618679321,-40.7432601256883,-40.7414126188404,-40.7372019624738,-40.7557793623612,-550000
0.846111111111111,-1.87943561907343,0.00336774232809346,0.00269711916424623,0.00618379260452839,0.00680663053255118,0.00663784609371221,0.00610338209427597,0.00503826067130578,0.00331264202701579,-0.00281670006202497,0.00564208928932409,0.0113979013104751,0.0221600971267999,0.0444889702737789,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.307967182035,-40.7434681093152,-40.7422345886756,-40.7429789999055,-40.7430641836676,-40.7430200029577,-40.7430428597729,-40.7431450882699,-40.744444459805,-40.7403164623843,-40.7410125947508,-40.7391677336331,-40.7349633639571,-40.7535090369095,-550000
0.846388888888889,-1.87531123257072,0.00336805329885397,0.00269778134143475,0.00617815158506854,0.00679914675375813,0.00663028528174488,0.00609668264482078,0.00503354522721186,0.00331156682122248,-0.00280451592776102,0.00563644876750166,0.0113810610416459,0.0221240426800137,0.0444153441865163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.296160987898,-40.7412230425031,-40.7399911423456,-40.7407340202125,-40.7408185780123,-40.7407740463716,-40.7407964790563,-40.7408980627276,-40.7421942627196,-40.7380747843758,-40.7387687970687,-40.7369265801505,-40.7327284925052,-40.7512424772974,-550000
0.846666666666667,-1.87119494463476,0.00336834362202691,0.00269842509693179,0.00617250101342821,0.0067916582793985,0.00662272108947788,0.0060899789340831,0.00502882254527836,0.00331047761087063,-0.00279237133617368,0.00563080178264188,0.0113642325769093,0.0220880263086096,0.0443418002126824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.284374358762,-40.7389816965177,-40.7377514164861,-40.7384927637391,-40.7385766979468,-40.7385318172285,-40.7385538275875,-40.7386547687922,-40.7399478043006,-40.7358368297096,-40.7365287284308,-40.7346891541736,-40.7304973438845,-40.7489796792951,-550000
0.846944444444444,-1.86708674184114,0.00336861339006336,0.00269905051101302,0.00616684096536585,0.00678416517357776,0.00661515357545931,0.00608327101971508,0.00502409268542712,0.00330937446599399,-0.00278026617633814,0.00562514839642839,0.0113474159585089,0.0220520480446095,0.0442683383977823,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.272607272713,-40.7367440671904,-40.7355154069208,-40.7362552263051,-40.7363385392837,-40.7362933113347,-40.736314901167,-40.7364152022572,-40.7377050803276,-40.7336025941863,-40.7342923846239,-40.7324554514809,-40.7282699138592,-40.7467206386708,-550000
0.847222222222222,-1.86298661078052,0.00336886269511056,0.00269965766369197,0.00616117151634498,0.00677666750014053,0.00660758279798671,0.00607655895913258,0.00501935570734684,0.00330825745638688,-0.00276820033760566,0.00561948867030194,0.0113306112284277,0.0220161079196687,0.0441949587866473,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.260859707827,-40.7345101503506,-40.7332831094716,-40.7340214037287,-40.7341040978338,-40.7340585244945,-40.7340796955932,-40.7341793589142,-40.7354660865779,-40.7313720736047,-40.7320597614328,-40.7302254678494,-40.7260461981915,-40.7444653511905,-550000
0.8475,-1.85889453805859,0.00336909162901411,0.00270024663472015,0.00615549274154463,0.00676916532266493,0.00660000881511445,0.00606984280951279,0.00501461167049505,0.00330712665160477,-0.00275617370961216,0.00561382266545911,0.0113138184283921,0.0219802059650816,0.044121661423433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.249131642168,-40.7322799418253,-40.7310545199579,-40.7317912918256,-40.7318733694058,-40.7318274525101,-40.7318482066627,-40.7319472345525,-40.7332308188268,-40.7291452637614,-40.7298308546404,-40.7279991990539,-40.7238261926421,-40.7422138126181,-550000
0.847777777777778,-1.85481051029611,0.00336930028331407,0.00270081750359478,0.00614980471585153,0.00676165870446677,0.00659243168464736,0.00606312262779879,0.00500986063409706,0.00330598212096997,-0.00274418618227069,0.00560815044285558,0.0112970375998658,0.0219443422117837,0.0440484463516234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.237423053789,-40.7300534374395,-40.7288296341973,-40.7295648864094,-40.7296463498061,-40.7296000911816,-40.7296204301698,-40.7297188249593,-40.7309992728476,-40.726922160451,-40.7276056600273,-40.7257766408671,-40.7216098929693,-40.7399660187153,-550000
0.848055555555556,-1.85073451412893,0.0033694887492518,0.0027013703495492,0.0061441075138672,0.00675414770859903,0.00658485146414871,0.00605639847069464,0.00500510265715318,0.00330482393356159,-0.00273223764577091,0.00560247206320142,0.0112802687840597,0.0219085166903496,0.0439753136140379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.225733920731,-40.727830633016,-40.726608448005,-40.7273421832917,-40.7274230348392,-40.7273764363072,-40.7273963619068,-40.7274941259202,-40.7287714444117,-40.724702759466,-40.7253841733724,-40.72355778906,-40.7193972949301,-40.737721965242,-550000
0.848333333333333,-1.84666653620797,0.00336965711776928,0.00270190525156519,0.00613840120990083,0.00674663239785297,0.00657726821093583,0.00604967039467066,0.00500033779843214,0.00330365215822461,-0.00272032799057974,0.00559678758696525,0.0112635120219282,0.0218727294309968,0.0439022632528284,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.214064221024,-40.7256115243756,-40.7243909571945,-40.7251231782822,-40.7252034203075,-40.7251564836828,-40.7251759976642,-40.7252731332185,-40.7265473292884,-40.7224870565973,-40.7231663904527,-40.7213426394016,-40.7171883942794,-40.7354816479556,-550000
0.848611111111111,-1.84260656319922,0.00336980547950899,0.00270242228836002,0.00613268587798339,0.00673911283475695,0.00656968198208449,0.00604293845596211,0.0049955661164754,0.00330246686356869,-0.00270845710744234,0.00559109707437912,0.0112467673541689,0.0218369804635881,0.043829295309483,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.202413932689,-40.723396107337,-40.722177157577,-40.7229078671883,-40.7229875020114,-40.7229402291026,-40.7229593332301,-40.7230558426354,-40.7243269232452,-40.7202750476334,-40.720952307043,-40.7191311876592,-40.7149831867705,-40.7332450626121,-550000
0.848888888888889,-1.83855458178378,0.00336993392481203,0.00270292153839975,0.00612696159185511,0.00673158908158358,0.00656209283442519,0.00603620271057186,0.00499078766959713,0.00330126811796703,-0.00269662488738089,0.00558540058543426,0.0112300348212249,0.0218012698176295,0.0437564098248335,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.190783033735,-40.7211843777169,-40.7199670449619,-40.7206962458156,-40.7207752757494,-40.7207276683587,-40.7207463643912,-40.7208422499507,-40.7221102220476,-40.7180667283613,-40.7187419189165,-40.7169234295982,-40.7127816681548,-40.7310122049651,-550000
0.849166666666667,-1.83451057865784,0.0033700425437244,0.0027034030798953,0.00612122842497205,0.00672406120034352,0.00655450082454786,0.00602946321426944,0.00498600251588392,0.00330005598956208,-0.00268483122169349,0.0055796981798825,0.0112133144632862,0.0217655975222766,0.0436836068390532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.179171502161,-40.7189763313301,-40.7177606151566,-40.7184883099677,-40.7185667373181,-40.7185187972415,-40.7185370869321,-40.7186323509419,-40.7198972214595,-40.7158620945659,-40.7165352218446,-40.7147193609821,-40.7105838341822,-40.7287830707665,-550000
0.849444444444444,-1.83047454053272,0.00337013142599346,0.00270386699079957,0.00611548645050981,0.00671652925278847,0.00654690600880375,0.00602272002258928,0.00498121071319668,0.00329883054625911,-0.00267307600195024,0.00557398991723489,0.0111966063202909,0.0217299636063323,0.0436108863916628,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.167579315955,-40.7167719639893,-40.7155578639666,-40.7162840554465,-40.7163618825121,-40.7163136115392,-40.7163314966354,-40.7164261413849,-40.7176879172427,-40.7136611420305,-40.7143322115967,-40.7125189775728,-40.7083896806008,-40.7265576557663,-550000
0.849722222222222,-1.82644645413484,0.00337020066107246,0.00270431334881283,0.00610973574135927,0.00670899330041096,0.00653930844330263,0.0060159731908383,0.00497641231917336,0.0032975918557283,-0.00266135911999715,0.00556827585676717,0.0111799104319276,0.0216943680982471,0.0435382485215289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.156006453095,-40.7145712715053,-40.7133587871956,-40.7140834780517,-40.7141607071242,-40.7141121070386,-40.7141295892821,-40.7142236170537,-40.7154823051574,-40.7114638665363,-40.7121328839407,-40.7103222751304,-40.7061992031572,-40.7243359557125,-550000
0.85,-1.82242630620572,0.00337025033811803,0.00270474223138227,0.00610397637012994,0.00670145340445231,0.00653170818391138,0.00600922277409189,0.00497160739122326,0.00329633998541263,-0.00264968046795584,0.00556255605751951,0.011163226837629,0.0216588110261279,0.0434656932668716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.144452891551,-40.7123742496873,-40.7111633806452,-40.7118865735813,-40.7119632069455,-40.7119142795242,-40.7119313606512,-40.7120247737205,-40.7132803809619,-40.7092702638629,-40.7099372346425,-40.7081292494135,-40.7040123975963,-40.7221179663513,-550000
0.850277777777778,-1.81841408350206,0.00337028054599334,0.00270515371570048,0.0060982084091498,0.00669390962589336,0.00652410528626243,0.00600246882719444,0.00496679598653476,0.00329507500252001,-0.00263803993821775,0.00555683057829195,0.0111465555765853,0.0216232924177293,0.0433932206652642,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.13291860928,-40.7101808943423,-40.7089716401154,-40.7096933378315,-40.7097693777651,-40.709720124779,-40.7097368065202,-40.7098296071559,-40.711082140413,-40.7070803297884,-40.7077452594664,-40.7059398961787,-40.7018292596615,-40.7199036834273,-550000
0.850555555555556,-1.81440977279564,0.00337029137326769,0.00270554787871142,0.00609243193046731,0.00668636202546231,0.00651649980574714,0.00599571140476191,0.00496197816207246,0.00329379697402801,-0.00262643742345134,0.00555109947765567,0.0111298966877309,0.0215878123004613,0.0433208307536391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.121403584232,-40.7079912012755,-40.7067835614046,-40.7075037665969,-40.7075792153704,-40.7075296385844,-40.7075459226647,-40.7076381131286,-40.7088875792657,-40.7048940600888,-40.7055569541753,-40.7037542111814,-40.6996497850946,-40.7176931026831,-550000
0.850833333333333,-1.81041336087342,0.00337028290821713,0.00270592479710358,0.0060866470058539,0.0066788106636286,0.0065088917975239,0.00598895056117933,0.00495715397457843,0.00329250596668468,-0.0026148728165917,0.00554536281394168,0.0111132502097549,0.0215523707013924,0.0432485235682853,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.109907794347,-40.7058051662907,-40.7045991403089,-40.7053178556698,-40.7053927155471,-40.7053428167197,-40.7053587048586,-40.7054502874058,-40.7066966932732,-40.7027114505387,-40.70337231453,-40.701572190175,-40.6974739696359,-40.7154862198598,-550000
0.851111111111111,-1.80642483453749,0.00337025523882561,0.00270628454731902,0.00608085370679803,0.00667125560061271,0.00650128131651277,0.00598218635060644,0.00495232348057195,0.00329120204700846,-0.00260334601085087,0.00553962064525076,0.0110966161811017,0.021516967647243,0.0431762991448562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.098431217556,-40.7036227851894,-40.7024183726232,-40.7031356008415,-40.7032098740793,-40.703159654963,-40.7031751488741,-40.7032661257528,-40.7045094781874,-40.700532496911,-40.70119133629,-40.6993938289116,-40.6953018090244,-40.7132830306966,-550000
0.851388888888889,-1.80244418060511,0.00337020845278972,0.00270662720554617,0.00607505210451347,0.00666369689638203,0.0064936684173938,0.00597541882697694,0.00494748673635153,0.00328988528128815,-0.00259185689970516,0.00553387302944467,0.0110799946399674,0.0214816031643968,0.0431041575183672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.086973831779,-40.701444053772,-40.7002412541404,-40.700956997901,-40.7010306867493,-40.7009801490902,-40.700995250482,-40.7010856239337,-40.7023259297583,-40.6983571949769,-40.6990140152132,-40.6972191231417,-40.6931332989974,-40.7110835309311,-550000
0.851666666666667,-1.79847138590867,0.00337014263751051,0.00270695284772537,0.00606924226993874,0.00665613461064806,0.00648605315461957,0.00596864804399449,0.00494264379799726,0.00328855573558316,-0.00258040537690561,0.0055281200241596,0.0110633856243044,0.0214462772788923,0.0430320987232063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.075535614929,-40.6992689678366,-40.6980677806521,-40.6987820426361,-40.6988551493378,-40.6988042948761,-40.6988190054512,-40.6989087777106,-40.7001460437345,-40.6961855405063,-40.6968403470558,-40.6950480686144,-40.6909684352909,-40.7088877162994,-550000
0.851944444444445,-1.79450643729577,0.0033700578801,0.00270726154955114,0.0060634242737349,0.00664856880287508,0.00647843558240388,0.0059618740551401,0.00493779472136728,0.00328721347572546,-0.00256899133647095,0.0055223616867973,0.0110467891718178,0.0214109900164324,0.0429601227931293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.064116544911,-40.69709752318,-40.6958979479478,-40.6966107308328,-40.6966832576238,-40.6966320880936,-40.6966464095492,-40.6967355828443,-40.6979698158631,-40.6940175292672,-40.6946703275728,-40.6928806610771,-40.6888072136397,-40.7066955825358,-550000
0.852222222222222,-1.79054932162915,0.00336995426738615,0.0027075533864657,0.00605759818628858,0.00664099953227599,0.00647081575472814,0.00595509691366708,0.00493293956210176,0.00328585856732112,-0.00255761467268912,0.00551659807452939,0.011030205319972,0.021375741402382,0.0428882297612646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.05271659962,-40.6949297155973,-40.6937317518158,-40.6944430582753,-40.694515007385,-40.6944635245141,-40.694477458542,-40.694566035094,-40.6957972418896,-40.6918531570264,-40.6925039525174,-40.690716896276,-40.6866496297769,-40.7045071253732,-550000
0.8525,-1.78660002578674,0.00336983188590697,0.00270782843366656,0.00605176407770965,0.0066334268578146,0.00646319372534255,0.00594831667260749,0.00492807837562053,0.00328449107574954,-0.00254627528011675,0.00551082924429682,0.0110136341059876,0.0213405314617699,0.0428164196601183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.041335756941,-40.692765540882,-40.6915691880426,-40.6922790207467,-40.6923503943974,-40.6922985999077,-40.6923121481941,-40.6924001302174,-40.6936283175581,-40.689692419549,-40.6903412176415,-40.6885567699557,-40.6844956794347,-40.7023223405428,-550000
0.852777777777778,-1.78265853666165,0.00336969082191021,0.00270808676610471,0.00604592201783949,0.00662585083820582,0.00645556954776254,0.00594153338476901,0.00492321121712742,0.0032831110661642,-0.00253497305357732,0.00550505525280992,0.0109970755668455,0.0213053602192903,0.0427446925215716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.029973994755,-40.690604994826,-40.6894102524134,-40.6901186140281,-40.6901894144354,-40.6901373100426,-40.6901504742682,-40.6902378639708,-40.6914630386112,-40.6875353125989,-40.6881821186956,-40.6864002778597,-40.6823453583435,-40.7001412237744,-550000
0.853055555555555,-1.77872484116218,0.00336953116136188,0.00270832845848507,0.00604007207624516,0.00661827153191548,0.00644794327527468,0.00593474710273484,0.00491833814160946,0.00328171860349398,-0.00252370788816219,0.00549927615655142,0.0109805297392836,0.0212702276993024,0.0426730483768897,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.018631290931,-40.6884480732198,-40.6872549407118,-40.6879618338996,-40.688032063272,-40.6879796506859,-40.6879924325261,-40.688079232109,-40.6893014007903,-40.6853818319384,-40.6860266514289,-40.6842474157299,-40.680198662233,-40.6979637707964,-550000
0.853333333333333,-1.77479892621183,0.00336935298994101,0.00270855358526726,0.00603421432222245,0.00661068899716029,0.00644031496093545,0.00592795787886785,0.00491345920383794,0.00328031375244028,-0.00251247967922715,0.00549349201177726,0.0109639966598019,0.0212351339258354,0.0426014872567207,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.007307623332,-40.6862947718524,-40.6851032487197,-40.6858086761393,-40.6858783366788,-40.6858256176031,-40.6858380187277,-40.6859242303855,-40.6871433998351,-40.6832319733283,-40.6838748115889,-40.6820981793069,-40.6780555868313,-40.6957899773356,-550000
0.853611111111111,-1.7708807787493,0.00336915639304331,0.00270876222066578,0.00602834882479398,0.00660310329191738,0.00643268465756928,0.00592116576530945,0.00490857445836588,0.00327889657748345,-0.00250128832239387,0.00548770287451296,0.0109474763646614,0.0212000789225873,0.0425300091910974,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.996002969814,-40.6841450865109,-40.6829551722179,-40.6836591365243,-40.683728230426,-40.6836752065584,-40.6836872286317,-40.6837728545523,-40.6849890314843,-40.6810857325284,-40.6817265949222,-40.6799525643302,-40.6759161278653,-40.6936198391175,-550000
0.853888888888889,-1.7669703857285,0.00336894145577728,0.00270895443865555,0.00602247565271659,0.00659551447391042,0.00642505241777276,0.00591437081398187,0.00490368395953131,0.00327746714288197,-0.00249013371355095,0.00548190880055855,0.0109309688898824,0.0211650627129298,0.0424586142094441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.984717308223,-40.6819990129816,-40.6808107069857,-40.68151321083,-40.6815817402823,-40.6815284133146,-40.6815400579957,-40.6816251003602,-40.682838291475,-40.678943105297,-40.6795819971739,-40.6778105665379,-40.6737802810611,-40.6914533518661,-550000
0.854166666666667,-1.76306773411852,0.00336870826297159,0.00270913031296323,0.00601659487447351,0.0065879226006249,0.00641741829391643,0.00590757307658286,0.00489878776146112,0.00327602551266869,-0.0024790157488503,0.00547610984549042,0.0109144742712504,0.0211300853198999,0.0423873023405762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.973450616398,-40.679856547049,-40.678669848801,-40.6793708948307,-40.6794388620151,-40.679385233633,-40.6793965025756,-40.6794809635586,-40.6806911755432,-40.6768040873909,-40.6774410140878,-40.675672181667,-40.6716480421432,-40.6892905113042,-550000
0.854444444444444,-1.75917281090372,0.00336845689917158,0.00270928991707628,0.00601070655828445,0.00658032772929783,0.0064097823381407,0.00590077260459539,0.00489388591806589,0.00327457175065595,-0.00246793432470929,0.00547030606465916,0.0108979925443135,0.0210951467662131,0.0423160736127026,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.962202872174,-40.6777176844963,-40.6765325934403,-40.6772321842991,-40.6772995913906,-40.6772456632739,-40.6772565581261,-40.6773404398958,-40.6785476794236,-40.6746686745661,-40.6753036414065,-40.6735374054531,-40.6695194068353,-40.6871313131532,-550000
0.854722222222222,-1.75528560308363,0.00336818744864291,0.00270943332423824,0.00600481077209894,0.00657272991692543,0.0064021446023599,0.00589396944928109,0.00488897848304341,0.00327310592043534,-0.00245688933780549,0.00546449751318825,0.0108815237443868,0.0210602470742579,0.0422449280534283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.950974053375,-40.6755824211054,-40.6743989366788,-40.6750970750067,-40.6751639241735,-40.675109697996,-40.6751202204007,-40.6752035251185,-40.6764077988496,-40.6725368625769,-40.6731698748715,-40.6714062336309,-40.6673943708599,-40.6849757531332,-550000
0.855,-1.75140609767304,0.00336789999536979,0.00270956060745165,0.00599890758360206,0.00656512922025852,0.00639450513826504,0.00588716366168438,0.00488406550988005,0.00327162808537814,-0.00244588068508242,0.00545868424598009,0.0108650679065462,0.0210253862661032,0.0421738656897577,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.93976413782,-40.6734507526568,-40.6722688742906,-40.6729655627238,-40.6730318561273,-40.6729773335571,-40.6729874851518,-40.6730702149726,-40.6742715295536,-40.6704086471766,-40.6710397102231,-40.6692786619338,-40.6652729299385,-40.682823826963,-550000
0.855277777777778,-1.74753428170195,0.00336759462305525,0.00270967183948332,0.00599299706020892,0.00655752569580949,0.0063868639973186,0.00588035529263471,0.00487914705184996,0.0032701383086332,-0.00243490826374308,0.00545286631771142,0.0108486250656398,0.0209905643634884,0.0421028865481001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.92857310332,-40.6713226749298,-40.6701424020483,-40.6708376432193,-40.6709033830144,-40.6708485657134,-40.6708583481303,-40.6709405052026,-40.6721388672668,-40.6682840241175,-40.6689131432002,-40.6671546860941,-40.6631550797915,-40.6806755303604,-550000
0.855555555555556,-1.74367014221561,0.00336727141512383,0.00270976709285595,0.00598707926907464,0.00654991939984865,0.00637922123075971,0.00587354439274227,0.00487422316201379,0.00326863665313384,-0.0024239719712533,0.00544704378283976,0.010832195256277,0.0209557813878381,0.0420319906542651,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.917400927681,-40.6691981837025,-40.6680195157234,-40.668713312261,-40.6687785005959,-40.6687233902203,-40.6687328050862,-40.6688143915518,-40.6700098077189,-40.6661629891504,-40.6667901695411,-40.6650343018431,-40.6610408161384,-40.6785308590417,-550000
0.855833333333333,-1.7398136662745,0.00336693045472231,0.00270984643985349,0.00598115427708826,0.00654231038840539,0.0063715768896035,0.00586673101240246,0.00486929389322655,0.00326712318159121,-0.0024130717053384,0.00544121669559666,0.0108157785128401,0.0209210373602541,0.041961178033471,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.906247588701,-40.6670772747515,-40.6659002110862,-40.6665925656155,-40.6666572046317,-40.6666018028318,-40.6666108517682,-40.6666918697625,-40.6678843466391,-40.6640455380253,-40.6646707849824,-40.662917504911,-40.6589301346977,-40.6763898087221,-550000
0.856111111111111,-1.73596484095435,0.00336657182472058,0.00270990995252462,0.0059752221508743,0.00653469871727178,0.00636393102464173,0.00585991520179556,0.00486435929812899,0.00326559795650151,-0.00240220736398646,0.00543538510999804,0.0107993748694762,0.0208863323015206,0.0418904487103476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.895113064173,-40.6649599438525,-40.6637844839057,-40.6644753990481,-40.6645394908805,-40.6644837993008,-40.6644924839239,-40.6645729355759,-40.6657624797551,-40.6619316664908,-40.6625549852601,-40.6608042910271,-40.656823031187,-40.6742523751159,-550000
0.856388888888889,-1.73212365334613,0.00336619560771378,0.00270995770267589,0.00596928295679514,0.00652708444200197,0.00635628368644465,0.00585309701088561,0.00485941942915825,0.0032640610401392,-0.00239137884544138,0.00542954907983357,0.0107829843601066,0.0208516662321033,0.0418198027089354,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.883997331883,-40.66284618678,-40.6616723299501,-40.6623618083231,-40.6624253551,-40.662369375379,-40.6623776972999,-40.6624575847319,-40.6636442027936,-40.6598213702949,-40.660442766109,-40.6586946559195,-40.654719501323,-40.672118553936,-550000
0.856666666666667,-1.72829009055607,0.00336580188601666,0.00270998976188047,0.00596333676095574,0.00651946761790597,0.00634863492536124,0.00584627648942803,0.00485447433853522,0.00326251249456754,-0.00238058604821008,0.00542370865867903,0.0107666070184186,0.0208170391721537,0.0417492400526888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.872900369611,-40.6607359993071,-40.6595637449861,-40.6602517892036,-40.6603147930469,-40.6602585268175,-40.6602664876417,-40.6603458129698,-40.6615295114805,-40.6577146451841,-40.658334123263,-40.6565885953155,-40.6526195408215,-40.6699883408944,-550000
0.856944444444444,-1.72446413970566,0.00336539074167354,0.002710006201474,0.00595738362919547,0.00651184830006135,0.00634098479151926,0.00583945368696001,0.00484952407827894,0.00326095238163009,-0.00236982887105582,0.0054178638998892,0.0107502428778712,0.0207824511415108,0.0416787607644804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.861822155131,-40.6586293772061,-40.6574587247796,-40.6581453374518,-40.6582078004766,-40.6581512493657,-40.6581588506938,-40.6582376160275,-40.6594184015405,-40.6556114869041,-40.6562290524549,-40.6544861049415,-40.6505231453974,-40.667861731702,-550000
0.857222222222222,-1.72064578793163,0.00336496225645191,0.00271000709255633,0.00595142362709488,0.00650422654331198,0.00633333333482488,0.00583262865281057,0.00484456870019882,0.0032593807629546,-0.00235910721300139,0.00541201485660002,0.0107338919717014,0.0207479021596952,0.0416083648666023,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.850762666212,-40.656526316248,-40.6553572650954,-40.6560424488287,-40.6561043731435,-40.6560475387725,-40.6560547821996,-40.6561329896421,-40.6573108686974,-40.6535118911998,-40.6541275494167,-40.6523871805229,-40.6484303107648,-40.6657387220686,-550000
0.8575,-1.71683502238601,0.00336451651184497,0.00270999250599485,0.00594545681997514,0.00649660240226132,0.00632568060496699,0.00582580143609363,0.00483960825589774,0.00325779769995604,-0.00234842097332375,0.0054061615817298,0.0107175543329128,0.02071339224592,0.0415380523807704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.839721880617,-40.6544268122029,-40.6532593616971,-40.6539431190943,-40.6540045068013,-40.6539473907855,-40.6539542779017,-40.6540319295497,-40.6552069086743,-40.6514158538149,-40.6520296098793,-40.6502918177843,-40.6463410326372,-40.6636193077031,-550000
0.857777777777778,-1.71303183023606,0.00336405358907576,0.00270996251241834,0.00593948327290095,0.00648897593128002,0.00631802665141538,0.00581897208571309,0.00483464279677424,0.00325620325383343,-0.00233777005155893,0.00540030412797901,0.0107012299942886,0.0206789214190856,0.0414678233281233,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.828699776103,-40.6523308608398,-40.6511650103476,-40.6518473440076,-40.6519081972025,-40.6518508011516,-40.6518573335416,-40.6519344314856,-40.6531065171929,-40.6493233704924,-40.6499352295729,-40.6482000124493,-40.644255306727,-40.6615034843134,-550000
0.858055555555556,-1.70923619866433,0.00336357356909599,0.00270991718222459,0.00593350305067565,0.00648134718450614,0.00631037152341943,0.0058121406503632,0.00482967237402301,0.00325459748557179,-0.00232715434749876,0.00539444254783492,0.010684918988381,0.0206444896977846,0.041397677729228,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.817696330423,-40.6502384579267,-40.6490742068086,-40.6497551193268,-40.6498154400986,-40.6497577656166,-40.6497639448601,-40.6498404911839,-40.6510096899746,-40.6472344369741,-40.6478444042267,-40.646111760241,-40.6421731287462,-40.6593912476066,-550000
0.858333333333333,-1.70544811486866,0.0033630765325835,0.00270985658557806,0.00592751621785091,0.00647371621584028,0.00630271527001383,0.0058053071785293,0.00482469703862847,0.00325298045594532,-0.00231657376119027,0.00538857689356866,0.010668621347521,0.0206100971003028,0.0413276156040796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.806711521325,-40.6481495992308,-40.6469869468409,-40.6476664408089,-40.6477262312403,-40.6476682799255,-40.6476741075968,-40.6477501043782,-40.6489164227395,-40.6451490490013,-40.6457571295693,-40.6440270568813,-40.6400944944058,-40.6572825932886,-550000
0.858611111111111,-1.70166756606213,0.00336256255994585,0.00270978079241253,0.00592152283871759,0.00646608307895575,0.00629505794001563,0.00579847171848444,0.00481971684137576,0.0032513522255154,-0.00230602819293534,0.0053827072172334,0.0106523371038173,0.0205757436446166,0.041257636972107,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.795745326551,-40.6460642805181,-40.6449032262046,-40.6455813042102,-40.6456405663773,-40.6455823398223,-40.6455878174907,-40.6456632668011,-40.6468267112073,-40.6430672023144,-40.6436734013282,-40.6419458980918,-40.6380193994164,-40.6551775170647,-550000
0.858888888888889,-1.69789453947315,0.00336203173132255,0.00270968987242809,0.00591552297731375,0.00645844782728934,0.0062873995820271,0.00579163431829776,0.00481473183284431,0.00324971285463007,-0.00229551754329076,0.00537683357067421,0.0106360662891527,0.0205414293483974,0.0411877418521752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.784797723837,-40.6439824975538,-40.6428230406587,-40.6434997052861,-40.6435584412587,-40.6434999410503,-40.64350507028,-40.6435799741844,-40.6447405510964,-40.6409888926528,-40.6415932152304,-40.6398682795931,-40.6359478394878,-40.6530760146392,-550000
0.859166666666667,-1.69412902234537,0.00336148412658544,0.00270958389509131,0.00590951669742332,0.00645081051404911,0.00627974024443421,0.00578479502582862,0.00480974206341327,0.00324806240342527,-0.00228504171306425,0.00537095600551548,0.0106198089351909,0.0205071542290136,0.0411179302625846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.773868690918,-40.6419042461023,-40.6407463859615,-40.6414216397911,-40.6414798516326,-40.641421079352,-40.6414258617019,-40.641500222259,-40.642657938125,-40.6389141157552,-40.6395165670021,-40.637794197105,-40.6338798103291,-40.6509780817157,-550000
0.859444444444444,-1.69037100193777,0.00336091982533493,0.00270946292964379,0.00590350406257655,0.0064431711922145,0.00627207997540603,0.00577795388872991,0.00480474758325697,0.0032464009318303,-0.00227460060332078,0.00536507457317265,0.0106035650733745,0.0204729183035327,0.0410482022210743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.762958205522,-40.6398295219271,-40.6386732578703,-40.639347103479,-40.6394047932461,-40.6393457504691,-40.639350187493,-40.6394240067552,-40.6405788680102,-40.6368428673598,-40.6374434523685,-40.6357236463469,-40.631815307649,-40.6488837139969,-550000
0.859722222222222,-1.68662046552458,0.00336033890690842,0.00270932704509468,0.00589748513604853,0.0064355299145316,0.00626441882290206,0.00577111095444786,0.0047997484423508,0.00324472849956118,-0.00226419411537653,0.00535918932485048,0.0105873347349234,0.0204387215887181,0.0409785577448289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.752066245372,-40.6377583207909,-40.6366036521418,-40.6372760921026,-40.637333261846,-40.6372739501423,-40.6372780433891,-40.6373513234027,-40.6385033364684,-40.6347751432039,-40.6353738670546,-40.6336566230373,-40.6297543271555,-40.6467929071847,-550000
0.86,-1.68287740039536,0.00335974145037164,0.00270917631022479,0.00589145998086507,0.00642788673352028,0.00625675683466578,0.00576426627022468,0.0047947446904665,0.00324304516612605,-0.00225382215079672,0.00535330031153861,0.0105711179508407,0.0204045641010333,0.0409089968504737,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.741192788189,-40.6356906384555,-40.6345375645318,-40.6352086014141,-40.6352652531779,-40.635205674112,-40.6352094251252,-40.6352821679302,-40.6364313392157,-40.6327109390239,-40.6333078067843,-40.6315931228943,-40.627696864556,-40.6447056569805,-550000
0.860277777777778,-1.67914179385494,0.00335912753452828,0.00270901079358598,0.00588542865979888,0.00642024170147183,0.00624909405823122,0.00575741988309375,0.0047897363771793,0.0032413509908247,-0.00224348461140442,0.00534740758402353,0.0105549147519081,0.0203704458566433,0.0408395195540828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.730337811688,-40.6336264706821,-40.6324749907955,-40.6331446271649,-40.633200762987,-40.6331409181175,-40.6331443284358,-40.633216536066,-40.634362871967,-40.630650250556,-40.6312452672812,-40.6295331416352,-40.6256429155576,-40.6426219590848,-550000
0.860555555555556,-1.67541363322348,0.00335849723791729,0.00270883056350096,0.00587939123537376,0.00641259487044972,0.00624143054091785,0.00575057183988761,0.0047847235518611,0.00323964603274708,-0.00223318139926511,0.00534151119287036,0.0105387251686934,0.0203363668714164,0.0407701258711805,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.719501293582,-40.6315658132309,-40.6304159266873,-40.6310841651058,-40.6311397870176,-40.6310796778978,-40.6310827490546,-40.6311544235375,-40.6322979304371,-40.6285930735355,-40.6291862442681,-40.627476674977,-40.6235924758668,-40.6405418091973,-550000
0.860833333333333,-1.67169290583641,0.00335785063880954,0.00270863568807042,0.00587334776986291,0.00640494629229087,0.00623376632983534,0.00574372218723368,0.00477970626368832,0.00323793035077654,-0.00222291241670073,0.00533561118844274,0.0105225492315459,0.0203023271609231,0.0407008158167423,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.708683211578,-40.6295086618618,-40.6283603679609,-40.6290272109868,-40.6290823210134,-40.6290219491909,-40.6290246827148,-40.6290958260716,-40.6302365103399,-40.6265394036971,-40.6271307334672,-40.6254237186358,-40.6215455411895,-40.6384652030174,-550000
0.861111111111111,-1.66797959904449,0.00335718781521792,0.00270842623516068,0.00586729832529095,0.00639729601860776,0.00622610147188159,0.00573687097155766,0.00477468456163591,0.00323620400359051,-0.00221267756627949,0.00532970762089255,0.0105063869705969,0.0202683267404401,0.0406315894051988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.697883543382,-40.6274550123336,-40.6263083103694,-40.6269737605574,-40.6270283607176,-40.6269677277344,-40.6269701251488,-40.6270407393948,-40.6281786073887,-40.6244892367748,-40.6250787306004,-40.6233742683276,-40.6195021072314,-40.6363921362436,-550000
0.861388888888889,-1.66427370021377,0.00335650884488926,0.00270820227241925,0.00586124296343328,0.00638964410078566,0.00621843601374739,0.00573001823908229,0.00476965849448255,0.00323446704965924,-0.00220247675082039,0.00532380054016598,0.0104902384157639,0.0202343656249494,0.0405624466504347,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.687102266693,-40.6254048604046,-40.6242597496653,-40.6249238095662,-40.6249779018726,-40.6249170092653,-40.6249190720886,-40.6249891592328,-40.6261242172966,-40.6224425685024,-40.6230302313887,-40.6213283197675,-40.6174621696976,-40.6343226045739,-550000
0.861666666666667,-1.66057519672563,0.00335581380530785,0.00270796386726646,0.005855181745818,0.00638199058998699,0.0062107700019133,0.00572316403582762,0.00476462811081075,0.00323271954724781,-0.00219230987339115,0.00531788999599819,0.0104741035967518,0.0202004438291404,0.0404933875657955,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.676339359211,-40.6233582018326,-40.6222146816004,-40.6228773537614,-40.6229309402204,-40.6228697895199,-40.6228715192656,-40.6229410813108,-40.6240733357759,-40.6203993946129,-40.620985231553,-40.6192858686705,-40.615425724293,-40.6322566037057,-550000
0.861944444444445,-1.65688407597674,0.00335510277369764,0.00270771108689573,0.00584911473372861,0.00637433553714991,0.00620310348265065,0.00571630840761528,0.00475959345900476,0.00323096155441548,-0.00218217683730696,0.0053119760379223,0.0104579825430488,0.0201665613674094,0.0404244121640904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.665594798629,-40.6213150323747,-40.620173101926,-40.6208343888907,-40.6208874715023,-40.6208260642342,-40.6208274624107,-40.6208965013536,-40.6220259585383,-40.6183597108389,-40.6189437268135,-40.6172469107509,-40.6133927667219,-40.6301941293358,-550000
0.862222222222222,-1.65320032537909,0.0033543758270232,0.00270744399827764,0.00584304198820244,0.00636667899298927,0.00619543650202314,0.00570945140006507,0.0047545545872541,0.00322919312901608,-0.00217207754612781,0.00530605871526102,0.010441875283931,0.0201327182538674,0.0403555204575883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.654868562639,-40.6192753477873,-40.6181350063928,-40.6187949107011,-40.6188474914591,-40.6187858291433,-40.6187868972541,-40.6188554150855,-40.6199820812954,-40.6163235129124,-40.6169057128899,-40.6152114417228,-40.6113632926886,-40.6281351771607,-550000
0.8625,-1.64952393236001,0.00335363304198949,0.00270716266816155,0.00583696357002938,0.00635902100799842,0.00618776910588913,0.00570259305859508,0.00474951154355321,0.00322741432870296,-0.00216201190366704,0.00530013807713534,0.0104257818484629,0.0200989145023344,0.0402867124580251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.64416062893,-40.6172391438264,-40.6161003907511,-40.6167589149391,-40.6168109958311,-40.6167490799823,-40.6167498195259,-40.6168178182302,-40.6179416997582,-40.6142907965652,-40.6148711855016,-40.6131794572999,-40.6093372978968,-40.6260797428763,-550000
0.862777777777778,-1.64585488436212,0.00335287449503935,0.0027068671630733,0.00583087953975678,0.00635136163244726,0.00618010133990084,0.00569573342842787,0.00474446437570048,0.00322562521092254,-0.00215197981397638,0.00529421417245857,0.0104097022654979,0.0200651501263399,0.0402179881766078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.633470975186,-40.6152064162474,-40.6140692507507,-40.6147263973509,-40.6147779803583,-40.6147158124856,-40.6147162249554,-40.6147837065111,-40.6159048096373,-40.6122615575285,-40.6128401403677,-40.6111509531953,-40.60731477805,-40.6240278221778,-550000
0.863055555555556,-1.64219316884337,0.00335210026235943,0.00270655754931568,0.00582478995768813,0.00634370091638652,0.0061724332495041,0.00568887255458572,0.00473941313130079,0.00322382583292215,-0.00214198118135916,0.00528828704993954,0.0103936365636804,0.0200314251391297,0.0401493476240128,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.622799579093,-40.6131771608054,-40.6120415821407,-40.612697353682,-40.61274844078,-40.612686022387,-40.6126861092718,-40.6127530756513,-40.6138714066428,-40.6102357915332,-40.6108125732068,-40.609125925122,-40.6052957288516,-40.6219794107603,-550000
0.863333333333333,-1.63853877327702,0.00335131041987933,0.00270623389297132,0.00581869488388433,0.00633603890964696,0.00616476487993832,0.00568201048189418,0.00473435785776749,0.00322201625174219,-0.0021320159103581,0.00528235675808509,0.0103775847714422,0.0199977395536633,0.0400807908103891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.61214641833,-40.6111513732548,-40.61001738067,-40.6106717796775,-40.6107223728352,-40.6106597054202,-40.6106594682037,-40.6107259213733,-40.6118414864847,-40.6082134943098,-40.6087884797372,-40.6071043687928,-40.6032801460047,-40.6199345043184,-550000
0.863611111111111,-1.63489168515169,0.00335050504327116,0.00270589625990165,0.00581259437816308,0.00632837566184019,0.00615709627624164,0.0056751472549786,0.00472929860232013,0.0032201965242259,-0.0021220839057658,0.0052764233452009,0.0103615469170056,0.0199640933826183,0.0400123177453631,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.601511470575,-40.6091290493495,-40.607996642087,-40.6086496710822,-40.6086997722625,-40.6086368573185,-40.6086362974793,-40.6087022393994,-40.6098150448725,-40.6061946615883,-40.6067678556768,-40.6050862799199,-40.601268025212,-40.6178930985462,-550000
0.863888888888889,-1.63125189197128,0.00334968420795255,0.00270554471574611,0.00580648850010313,0.00632071122235868,0.00614942748324428,0.00566828291827309,0.00472423541198529,0.00321836670701383,-0.00211218507261617,0.00527048685938597,0.0103455230283889,0.0199304866383875,0.0399439284380371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.590894713506,-40.6071101848433,-40.6059793621398,-40.6066310236406,-40.6066806348002,-40.6066174738145,-40.6066165928266,-40.6066820254515,-40.6077920775155,-40.6041792890988,-40.6047506967434,-40.6030716542155,-40.5992593621763,-40.6158551891376,-550000
0.864166666666667,-1.62761938125505,0.00334884798908351,0.00270517932592641,0.00580037730904056,0.00631304564037837,0.00614175854557794,0.00566141751600977,0.00471916833359961,0.00321652685654536,-0.00210231931618659,0.00526454734854248,0.0103295131334006,0.0198969193330826,0.0398756228969949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.580296124795,-40.6050947754894,-40.603965536576,-40.6046158330965,-40.6046649561861,-40.6046015506409,-40.6046003499733,-40.6046652752514,-40.6057725801225,-40.6021673725706,-40.6027369986544,-40.6010604873916,-40.5972541526001,-40.613820771786,-550000
0.864444444444444,-1.62399414053757,0.0033479964615706,0.00270480015564776,0.00579426086407319,0.00630537896485489,0.00613408950766796,0.00565455109223182,0.0047140974138049,0.00321467702906392,-0.00209248654199652,0.00525860486036811,0.010313517259642,0.0198633914785353,0.0398074011303028,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.569715682115,-40.6030828170406,-40.6019551611429,-40.6026040951936,-40.6026527321579,-40.6025890835298,-40.6025875646467,-40.6026519845203,-40.6037565484025,-40.6001589077331,-40.600726757127,-40.5990527751598,-40.5952523921858,-40.6117898421848,-550000
0.864722222222222,-1.62037615736874,0.00334712970006633,0.00270440726989146,0.00578813922405938,0.00629771124452758,0.00612642041374517,0.00564768369078365,0.00470902269905639,0.00321281728060898,-0.00208268665580998,0.00525265944236293,0.0102975354345094,0.0198299030862992,0.0397392631455114,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.559153363137,-40.6010743052495,-40.5999482315877,-40.6005958056754,-40.6006439584527,-40.6005800682133,-40.600578232574,-40.6006421489793,-40.6017439780637,-40.5981538903154,-40.5987199678782,-40.5970485132316,-40.5932540766358,-40.6097623960267,-550000
0.865,-1.61676541931381,0.0033462477789703,0.00270400073342599,0.00578201244761814,0.00629004252792277,0.00611875130783294,0.00564081535531749,0.00470394423561765,0.00321094766702399,-0.00207291956363133,0.00524671114182655,0.0102815676851957,0.0197964541676468,0.0396712089496593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.548609145529,-40.5990692358682,-40.597944743657,-40.5985909602849,-40.5986386308077,-40.5985745004231,-40.5985723494819,-40.5986357643496,-40.5997348648146,-40.5961523160463,-40.5967166266248,-40.5950476973186,-40.5912592016523,-40.6077384290045,-550000
0.865277777777778,-1.61316191395333,0.00334535077242957,0.00270358061080051,0.0057758805931334,0.00628237286334918,0.00611108223375557,0.00563394612929142,0.00469886206956484,0.00320906824395361,-0.00206318517170385,0.00524076000585652,0.0102656140386873,0.0197630447335771,0.0396032385492758,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.538083006958,-40.5970676046487,-40.5959446930973,-40.596589554765,-40.5966367449595,-40.5965723758905,-40.5965699110972,-40.5966328263516,-40.5977292043633,-40.5941541806545,-40.5947167290835,-40.5930503231318,-40.5892677629375,-40.6057179368105,-550000
0.865555555555556,-1.60956562888321,0.00334443875433898,0.00270314696634871,0.00576974371874927,0.00627470229890436,0.00610341323513864,0.00562707605597027,0.00469377624678352,0.00320717906684654,-0.00205348338651418,0.00523480608135508,0.0102496745217683,0.0197296747948135,0.0395353519503797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.52757492509,-40.5950694073427,-40.5939480756549,-40.5945915848581,-40.5946382966449,-40.5945736903469,-40.5945709131463,-40.594633330706,-40.5957269924178,-40.5921594798685,-40.5927202709707,-40.5910563863826,-40.5872797561935,-40.6037009151372,-550000
0.865833333333333,-1.60597655171468,0.00334351179834328,0.00270269986418809,0.00576360188237679,0.00626703088246797,0.00609574435540966,0.00562020517842709,0.00468868681297321,0.00320528019095217,-0.00204381411478829,0.00522884941502817,0.0102337491610195,0.0196963443618041,0.0394675491584832,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.517084877589,-40.5930746397017,-40.5919548870758,-40.5925970463069,-40.5926432816001,-40.5925784395234,-40.5925753513555,-40.5926372731333,-40.5937282246859,-40.5901682094166,-40.590727248003,-40.589065882782,-40.5852951771225,-40.6016873596764,-550000
0.866111111111111,-1.6023946700743,0.00334256997783732,0.00270223936822141,0.00575745514168819,0.00625935866170935,0.00608807563779622,0.00561333353954613,0.00468359381364427,0.00320337167132568,-0.00203417726349186,0.00522289005338246,0.0102178379828213,0.0196630534447217,0.039399830178599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.50661284212,-40.5910832974767,-40.5899651231059,-40.5906059348534,-40.5906516955614,-40.5905866191509,-40.5905832214511,-40.5906446493536,-40.5917328968755,-40.5881803650271,-40.5887376558967,-40.5870788080411,-40.5833140214268,-40.5996772661202,-550000
0.866388888888889,-1.59881997160399,0.00334161336596532,0.00270176554213677,0.00575130355412574,0.00625168568408291,0.00608040712532897,0.00560646118201752,0.00467849729412171,0.00320145356282626,-0.00202457273982916,0.0052169280427288,0.0102019410133512,0.0196298020534728,0.0393321950152318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.496158796344,-40.5890953764189,-40.587978779491,-40.5886182462397,-40.5886635342648,-40.5885982249604,-40.588594519159,-40.5886554550873,-40.5897410046942,-40.5861959424283,-40.586751490368,-40.5850951578708,-40.5813362848085,-40.5976706301603,-550000
0.866666666666667,-1.59525244396097,0.00334064203562434,0.00270127844940674,0.00574514717689377,0.00624401199683587,0.00607273886084149,0.0055995881483426,0.00467339729954277,0.00319952592011755,-0.00201500045124093,0.00521096342918072,0.0101860582785859,0.0195965901976874,0.0392646436723947,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.485722717922,-40.5871108722792,-40.5859958519765,-40.5866339762079,-40.5866787934464,-40.5866132526825,-40.5866092402053,-40.5866696860544,-40.5877525438497,-40.5842149373481,-40.5847687471332,-40.5831149279823,-40.5793619629701,-40.5956674474885,-550000
0.866944444444444,-1.59169207481782,0.00333965605946106,0.00270077815329295,0.00573898606696671,0.00623633764699966,0.0060650708869713,0.005592714480833,0.00466829387485974,0.00319758879766811,-0.00200546030540787,0.00520499625865941,0.010170189804305,0.019563417886729,0.0391971761536003,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.475304584516,-40.5851297808082,-40.584016336308,-40.5846531204996,-40.584697468842,-40.5846316980479,-40.5846273803159,-40.584687337975,-40.5857675100496,-40.5822373455148,-40.5827894219085,-40.5811381140866,-40.5773910516139,-40.5936677137962,-550000
0.867222222222222,-1.58813885186246,0.00333865550987693,0.00270026471684306,0.00573282028108404,0.00622866268139968,0.00605740324615884,0.00558584022161255,0.00466318706483938,0.00319564224975375,-0.0019959522102463,0.00519902657688756,0.0101543356160887,0.0195302851296912,0.0391297924618661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.464904373786,-40.5831520977567,-40.5820402282309,-40.5826756748567,-40.5827195561876,-40.5826535567873,-40.5826489352166,-40.5827084065693,-40.5837858990017,-40.5802631626563,-40.5808135104101,-40.5791647118948,-40.5754235464423,-40.5916714247753,-550000
0.8675,-1.58459276279813,0.00333764045902364,0.00269973820289333,0.00572664987575524,0.00622098714664806,0.00604973598065252,0.0055789654126146,0.00465807691406422,0.0031936863304573,-0.00198647607391019,0.00519305442939789,0.0101384957393178,0.0194971919354035,0.0390624925997165,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.454522063391,-40.5811778188751,-40.5800675234905,-40.5807016350209,-40.5807450512186,-40.5806788246312,-40.5806739006335,-40.5807328875573,-40.5818077064134,-40.5782923845007,-40.5788410083544,-40.5771947171181,-40.5734594431583,-40.5896785761171,-550000
0.867777777777778,-1.58105379534342,0.00333661097881051,0.00269919867406861,0.00572047490725758,0.00621331108914909,0.00604206913250463,0.00557209009558462,0.0046529634669356,0.00319172109366594,-0.00197703180478974,0.0051870798615278,0.0101226701991758,0.0194641383124252,0.0389952765691874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.444157630991,-40.579206939914,-40.5780982178322,-40.5787309967338,-40.5787739496712,-40.5787074973102,-40.5787022722923,-40.5787607766591,-40.5798329279927,-40.5763250067762,-40.5768719114577,-40.5752281254679,-40.5714987374645,-40.5876891635132,-550000
0.868055555555556,-1.57752193723224,0.00333556714090062,0.00269864619277961,0.0057142954316404,0.00620563455510091,0.00603440274357251,0.00556521431208291,0.00464784676766708,0.00318974659307933,-0.00196761931151178,0.00518110291842284,0.0101068590206504,0.0194311242690534,0.0389281443718271,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.433811054246,-40.5772394566238,-40.5761323070011,-40.5767637557371,-40.5768062472808,-40.5767395705551,-40.5767340459191,-40.5767920695948,-40.5778615594473,-40.574361025211,-40.5749062154365,-40.5732649326554,-40.5695414250641,-40.5857031826553,-550000
0.868333333333333,-1.57399717621387,0.00333450901671251,0.00269808082123049,0.005708111504723,0.00619795759049102,0.00602673685552026,0.00555833810348422,0.00464272686029398,0.00318776288220045,-0.00195823850293589,0.00517512364503529,0.0100910622285338,0.0193981498133198,0.038861096008697,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.423482310813,-40.575275364755,-40.5741697867427,-40.5747999077725,-40.5748419397836,-40.5747750400964,-40.5747692172398,-40.5748267620848,-40.575893596485,-40.5724004355333,-40.5729439160074,-40.5713051343923,-40.5675875016603,-40.5837206292349,-550000
0.868611111111111,-1.5704795000529,0.0033334366774202,0.00269750262141456,0.00570192318209228,0.00619028024110332,0.00601907150982296,0.00555146151097444,0.00463760378866453,0.0031857700143438,-0.00194888928815599,0.00516914208612611,0.0100752798474227,0.0193652149529959,0.0387941314803749,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.413171378353,-40.573314660058,-40.5722106528022,-40.5728394485817,-40.5728810229151,-40.572813901665,-40.5728077819806,-40.5728648498494,-40.573929034814,-40.5704432334715,-40.5709850088869,-40.5693487263903,-40.5656369629566,-40.5817414989437,-550000
0.868888888888889,-1.56696889652926,0.00333235019395394,0.0026969116551167,0.00569573051911136,0.00618260255251432,0.0060114067477601,0.00554458457555616,0.00463247759644835,0.00318376804263244,-0.00193957157650064,0.00516315828626623,0.0100595119017185,0.0193323196955902,0.0387272507869591,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.402878234524,-40.5713573382833,-40.5702549009252,-40.5708823739066,-40.5709234924116,-40.5708561509916,-40.5708497358675,-40.5709063286091,-40.5719678701423,-40.5684894147541,-40.569029489792,-40.5673957043614,-40.5636898046568,-40.5797657874737,-550000
0.869166666666667,-1.56346535343822,0.00333124963700345,0.00269630798391202,0.00568953357091616,0.00617492457009204,0.00600374261042292,0.00553770733804401,0.00462734832713483,0.0031817570200012,-0.00193028527753207,0.00515717228983616,0.0100437584156322,0.0192994640483494,0.0386604539280669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.392602856986,-40.5694033951814,-40.5683025268571,-40.568928679489,-40.5689693440089,-40.5689017838073,-40.5688950746271,-40.5689511940844,-40.5700100981784,-40.5665389751099,-40.5670773544398,-40.5654460640176,-40.561746022465,-40.5777934905166,-550000
0.869444444444444,-1.55996885859041,0.00333013507701558,0.00269569166916912,0.00568333239241362,0.00616724633900362,0.00599607913870926,0.00553082983907359,0.00462221602403043,0.00317973699919454,-0.00192103030104591,0.00515118414102685,0.0100280194131772,0.0192666480182654,0.0385937409028387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.3823452234,-40.567452826503,-40.5663535263435,-40.5669783610708,-40.5670185734433,-40.5669507958432,-40.5669437939857,-40.5669994419963,-40.5680557146308,-40.5645919102676,-40.5651285985474,-40.5634998010714,-40.5598056120855,-40.5758246037645,-550000
0.869722222222222,-1.55647939981177,0.00332900658419748,0.00269506277204638,0.00567712703828554,0.0061595679042118,0.00598841637332889,0.00552395211909427,0.00461708073026345,0.00317770803276683,-0.00191180655706857,0.00514519388383835,0.0100122949181786,0.0192338716120692,0.038527111709941,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.372105311425,-40.5655056279989,-40.5644078951303,-40.5650314143944,-40.5650711764511,-40.5650031828305,-40.5649958896701,-40.5650510680657,-40.5661047152083,-40.5626482159563,-40.5631832178323,-40.5615569112355,-40.557868569223,-40.5738591229098,-550000
0.87,-1.55299696494357,0.00332786422851373,0.00269442135349826,0.00567091756298965,0.00615188931047367,0.00598075435480131,0.00551707421837331,0.00461194248878295,0.00317567017308559,-0.00190261395586025,0.00513920156208549,0.00999658495427064,0.0192011348362311,0.0384605663475689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.361883098724,-40.5635617954198,-40.5624656289633,-40.5630878352019,-40.563127148769,-40.5630589405009,-40.5630513574072,-40.5631060680138,-40.5641570956198,-40.5607078879054,-40.5612412080124,-40.5596173902227,-40.5559348895827,-40.5718970436448,-550000
0.870277777777778,-1.54952154184244,0.00332670807968881,0.00269376747427395,0.00566470402075898,0.0061442106023436,0.0059730931234583,0.0055101961769952,0.00460680134235821,0.00317362347232902,-0.00189345240790739,0.00513320721939199,0.00998088954489214,0.0191684376969742,0.0383941048134433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.351678562957,-40.5616213245169,-40.5605267235886,-40.5611476192359,-40.5611864861336,-40.5611180645859,-40.561110192924,-40.5611644375621,-40.5622128515747,-40.5587709218443,-40.5593025648056,-40.5576812337463,-40.5540045688698,-40.5699383616622,-550000
0.870555555555556,-1.54605311838034,0.00332553820721184,0.00269310119491358,0.00565848646560273,0.00613653182417515,0.00596543271944335,0.00550331803486184,0.00460165733358186,0.00317156798249091,-0.0018843218239331,0.00512721089919739,0.0099652087132964,0.0191357802002605,0.0383277271048212,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.341491681789,-40.5596842110414,-40.5585911747526,-40.559210762239,-40.5592491842819,-40.5591805508175,-40.559172391948,-40.5592261724324,-40.5602719787825,-40.5568373135029,-40.5573672839302,-40.55574843752,-40.5520776027904,-40.5679830726548,-550000
0.870833333333333,-1.54259168244455,0.00332435468033285,0.00269242257575273,0.0056522649513071,0.00612885302012062,0.00595777318271111,0.0054964398316955,0.00459651050486879,0.00316950375537571,-0.00187522211488825,0.00512121264475361,0.00994954248254707,0.0191031623518001,0.0382614332184903,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.331322432883,-40.5577504507446,-40.5566589782017,-40.5572772599543,-40.5573152389511,-40.557246394928,-40.5572379502069,-40.5572912683466,-40.5583344729532,-40.5549070586113,-40.555435361105,-40.5538189972576,-40.5501539870506,-40.566031172316,-550000
0.871111111111111,-1.5391372219377,0.00332315756806181,0.0026917316769253,0.00564603953143425,0.0061211742341309,0.00595011455303255,0.00548956160703848,0.00459136089845404,0.00316743084260343,-0.00186615319195354,0.00511521249912569,0.00993389087552009,0.0190705841570516,0.038195223150775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.321170793904,-40.5558200393782,-40.5547301296829,-40.5553471081248,-40.5553846458786,-40.5553155926498,-40.5553068634285,-40.5553597210272,-40.5564003297969,-40.5529801529,-40.5535067920488,-40.5518929086735,-40.5482337173572,-40.564082656339,-550000
0.871388888888889,-1.53568972477774,0.00332194693917142,0.00269102855836286,0.00563981025932722,0.00611349550995529,0.0059424568699878,0.00548268340025156,0.00458620855640062,0.00316534929560573,-0.00185711496653443,0.00510921050519427,0.0099182539148989,0.0190380456212234,0.0381290968975374,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.311036742519,-40.5538929726942,-40.5528046249431,-40.5534203024941,-40.5534574008023,-40.5533881397157,-40.5533791273411,-40.5534315261968,-40.5544695450242,-40.5510565920996,-40.5515815724809,-40.5499701674825,-40.5463167894174,-40.5621375204177,-550000
0.871666666666667,-1.53224917889797,0.00332072286220298,0.00269031327978706,0.00563357718810735,0.00610581689114728,0.00593480017297599,0.00547580525051721,0.00458105352059114,0.00316325916563414,-0.0018481073502709,0.00510320670565156,0.00990263162318791,0.0190055467492701,0.0380630544541822,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.300920256396,-40.5519692464447,-40.5508824597297,-40.5514968388059,-40.5515334994603,-40.551464031859,-40.5514547376734,-40.5515066795786,-40.5525421143461,-40.5491363719415,-40.5496596981213,-40.5480507693996,-40.5444031989388,-40.5601957602462,-550000
0.871944444444445,-1.52881557224699,0.00331948540545834,0.00268958590072298,0.00562734037067576,0.00609813842105667,0.00592714450120932,0.0054689271968394,0.00457589583273592,0.0031611605037522,-0.00183913025503084,0.0050972011430134,0.00988702402269745,0.0189730875459014,0.0379970958156547,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.290821313204,-40.5500488563821,-40.5489636297905,-40.5495767128044,-40.5496129375909,-40.549543264813,-40.5495336901544,-40.5495851768957,-40.5506180334739,-40.5472194881571,-40.5477411646901,-40.5461347101406,-40.5424929416297,-40.5582573715189,-550000
0.872222222222222,-1.52538889278877,0.00331823463700481,0.00268884648049035,0.00562109985971502,0.00609046014283729,0.00591948989371579,0.0054620492780437,0.00457073553436985,0.00315905336083949,-0.00183018359290318,0.00509119385960457,0.00987143113555511,0.0189406680155755,0.0379312209764471,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.280739890614,-40.5481317982593,-40.5470481308734,-40.5476599202339,-40.547695710933,-40.5476258343117,-40.5476159805134,-40.5476670138723,-40.5486972981195,-40.5453059364783,-40.5458259679078,-40.5442219854215,-40.5405860131988,-40.5563223499308,-550000
0.8725,-1.52196912850258,0.00331697062467675,0.00268809507820937,0.00561485570768517,0.00608278209944878,0.00591183638933794,0.00545517153277632,0.00456557266685548,0.00315693778759323,-0.00182126727621,0.00508518489757032,0.00985585298370666,0.0189082881625065,0.0378654299305928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.2706759663,-40.5462180678293,-40.545135958727,-40.5457464568393,-40.5457818152258,-40.5457117360893,-40.5457016044802,-40.5457521862325,-40.5467799039951,-40.5433957126377,-40.5439141034956,-40.5423125909588,-40.5386824093554,-40.5543906911769,-550000
0.872777777777778,-1.51855626738303,0.00331569343607458,0.00268733175279775,0.00560860796683165,0.00607510433364925,0.00590418402673818,0.00544829399951035,0.0045604072713769,0.00315481383452937,-0.00181238121749783,0.00507917429887318,0.00984028958891065,0.0188759479906614,0.0377997226716785,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.260629517935,-40.5443076608456,-40.5432271090999,-40.5438363183659,-40.5438712462088,-40.5438009658806,-40.5437905577852,-40.543840689701,-40.5448658468134,-40.541488812368,-40.5420055671749,-40.5404065224697,-40.5367821258093,-40.552462390953,-550000
0.873055555555556,-1.51515029744005,0.00331440313856367,0.00268655656297577,0.00560235668918428,0.00606742688800018,0.00589653284439464,0.00544141671654082,0.00455523938894833,0.00315268155197875,-0.00180352532953775,0.00507316210529247,0.00982474097274258,0.018843647503764,0.0377340991928415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.250600523198,-40.5424005730622,-40.5413215777415,-40.5419295005593,-40.5419639996222,-40.5418935194206,-40.5418828361588,-40.5419325200031,-40.5429551222877,-40.5395852314025,-40.5401003546679,-40.5385037756717,-40.5348851582711,-40.5505374449552,-550000
0.873333333333333,-1.51175120669889,0.00331309979928299,0.00268576956725807,0.00559610192655234,0.00605974980487122,0.00588888288060619,0.00543453972198455,0.0045500690604108,0.00315054099009281,-0.00179469952532796,0.00506714835842768,0.00980920715659516,0.0188113867052938,0.0376685594867686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.240588959766,-40.5404968002333,-40.5394193604013,-40.5400259991654,-40.5400600712063,-40.539989392445,-40.5399784353325,-40.5400276728644,-40.5410477261317,-40.5376849654751,-40.5381984616972,-40.5366043462831,-40.5329915024518,-40.5486158488802,-550000
0.873611111111111,-1.50835898320013,0.00331178348513349,0.00268497082396755,0.00558984373052973,0.00605207312643516,0.00588123417348514,0.00542766305378727,0.00454489632643435,0.00314839219883963,-0.00178590371808887,0.00506113309969659,0.0097936881616809,0.0187791655984859,0.0376031035457069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.230594805321,-40.5385963381136,-40.5375204528294,-40.5381258099309,-40.5381594567021,-40.53808858069,-40.5380773510377,-40.5381261440111,-40.5391436540595,-40.5357880103201,-40.5362998839857,-40.5347082300226,-40.5311011540632,-40.546697598425,-550000
0.873888888888889,-1.50497361499969,0.00331045426279065,0.002684160391222,0.00558358215249669,0.00604439689467055,0.00587358676096746,0.00542078674971782,0.00453972122751403,0.00314623522800913,-0.0017771378212673,0.00505511637033661,0.00977818400902983,0.0187469841863375,0.0375377313614562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.220618037546,-40.5366991824583,-40.5356248507766,-40.5362289286027,-40.5362621518512,-40.5361910798921,-40.5361795790068,-40.53622792917,-40.5372429017862,-40.5338943616725,-40.5344046172575,-40.5328154226097,-40.5292141088177,-40.5447826892871,-550000
0.874166666666667,-1.50159509016877,0.0033091121986947,0.0026833383269465,0.00557731724361797,0.00603672115136192,0.00586594068080747,0.00541391084737005,0.00453454380397969,0.00314407012720944,-0.00176840174853535,0.00504909821140848,0.00976269471949073,0.0187148424716031,0.0374724429253771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.210658634128,-40.5348053290231,-40.5337325499938,-40.5343353509284,-40.5343681523954,-40.5342968857885,-40.5342851149725,-40.5343330240684,-40.5353454650271,-40.5320040152677,-40.5325126572365,-40.5309259197642,-40.5273303624285,-40.5428711171648,-550000
0.874444444444444,-1.49822339679393,0.00330775735906034,0.00268250468886537,0.00557104905484297,0.00602904593810193,0.00585829597058023,0.00540703538416704,0.00452936409598632,0.00314189694586779,-0.00175969541378226,0.00504307866378996,0.0097472203137333,0.0186827404568003,0.0374072382283908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.200716572755,-40.532914773564,-40.5318435462327,-40.5324450726561,-40.5324774540773,-40.5324059941169,-40.532393954668,-40.5324414244342,-40.5334513394981,-40.5301169668417,-40.5306239996479,-40.529039717207,-40.5254499106092,-40.5409628777568,-550000
0.874722222222222,-1.49485852297701,0.00330638980987227,0.00268165953450637,0.00556477763691052,0.0060213712962891,0.00585065266768245,0.00540016039735773,0.00452418214352023,0.0031397157332346,-0.00175101873112582,0.00503705776818474,0.00973176081224733,0.0186506781442038,0.0373421172609845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.190791831119,-40.5310275118378,-40.5299578352454,-40.5305580895342,-40.5305900526399,-40.5305184006155,-40.5305060938274,-40.5305531259959,-40.5315605209161,-40.5282332121312,-40.5287386402172,-40.5271568106592,-40.5235727490746,-40.5390579667623,-550000
0.875,-1.49150045683519,0.00330500961688864,0.00268080292120195,0.00555850304034426,0.00601369726713057,0.00584301080933268,0.00539328592401899,0.00451899798639917,0.00313752653838262,-0.00174237161490624,0.00503103556511591,0.00971631623534653,0.0186186555358567,0.037277080013206,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.180884386913,-40.5291435396017,-40.5280754127847,-40.528674397312,-40.528705943827,-40.5286341010234,-40.5286215281851,-40.5286681244826,-40.5296730049983,-40.5263527468736,-40.5268565746705,-40.5252771958428,-40.5216988735399,-40.5371563798813,-550000
0.875277777777778,-1.48814918650095,0.00330361684563775,0.00267993490608747,0.00555222531545759,0.00600602389164424,0.00583537043257007,0.00538641200105348,0.00451381166427319,0.00313532941020434,-0.00173375397968102,0.00502501209492854,0.00970088660316483,0.0185866726335645,0.0372121264746727,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.170994217835,-40.5272628526134,-40.5261962746038,-40.5267939917393,-40.5268251233828,-40.5267530910799,-40.5267402534763,-40.5267864156241,-40.5277887874626,-40.5244755668068,-40.5249777987347,-40.5234008684807,-40.5198282797212,-40.5352581128142,-550000
0.875555555555556,-1.48480470012209,0.00330221156142153,0.00267905554610508,0.0055459445123512,0.00599835121065591,0.00582773157425852,0.00537953866519655,0.00450862321662174,0.00313312439741398,-0.00172516574023122,0.00501898739779415,0.00968547193566037,0.0185547294388968,0.0371472566345708,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.161121301586,-40.5253854466314,-40.5243204164568,-40.5249168685663,-40.5249475870523,-40.5248753665254,-40.5248622654368,-40.5249079951509,-40.5259078640277,-40.5226016676694,-40.5231023081375,-40.5215278242962,-40.5179609633353,-40.5333631612622,-550000
0.875833333333333,-1.48146698586171,0.00330079382931722,0.00267816489799991,0.00553966068091701,0.00599067926480252,0.00582009427108355,0.0053726659530111,0.00450343268275527,0.00313091154855443,-0.00171660681155704,0.00501296151370588,0.00967007225261178,0.0185228259531893,0.0370824704816613,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.151265615867,-40.5235113174144,-40.5224478340982,-40.5230430235442,-40.5230733305808,-40.5230009231004,-40.522987559803,-40.5230328587941,-40.524030230413,-40.5207310452007,-40.5212300986072,-40.5196580590135,-40.5160969201,-40.5314715209272,-550000
0.876111111111111,-1.47813603189821,0.00329936371417486,0.00267726301832558,0.00553337387083542,0.00598300809452971,0.00581245855955781,0.0053657939008903,0.00449824010182149,0.00312869091198377,-0.00170807710888005,0.00500693448248258,0.00965468757362459,0.0184909621775465,0.0370177680042741,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.141427138386,-40.5216404607223,-40.5205785232832,-40.5211724524245,-40.5212023497148,-40.5211297565467,-40.5211161323123,-40.5211610022855,-40.5221558823386,-40.5188636951409,-40.5193611658728,-40.5177915683576,-40.5142361457338,-40.5295831875118,-550000
0.876388888888889,-1.47481182642532,0.00329792128062096,0.00267634996343924,0.00552708413157927,0.00597533774009788,0.00580482447601565,0.00535892254505629,0.00449304551279993,0.00312646253589024,-0.00169957654764095,0.00500090634376636,0.00963931791813062,0.0184591381128385,0.0369531491903168,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.131605846853,-40.5197728723152,-40.5187124797678,-40.5193051509597,-40.5193346402012,-40.5192618626064,-40.5192479787025,-40.5192924213578,-40.5202848155253,-40.5169996132306,-40.5174955056641,-40.5159283480543,-40.512378635956,-40.527698156719,-550000
0.876666666666667,-1.47149435765204,0.00329646659305822,0.0026754257895079,0.00552079151240866,0.00596766824157675,0.00579719205661909,0.0053520519215631,0.00448784895450275,0.00312422646828722,-0.00169110504350085,0.00499487713702787,0.00962396330538523,0.018427353759708,0.0368886140272731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.121801718982,-40.5179085479539,-40.5168496993084,-40.5174411149027,-40.5174701977875,-40.5173972370224,-40.5173830947123,-40.5174271117442,-40.5184170256949,-40.5151387952115,-40.5156331137118,-40.5140683938302,-40.5105243864869,-40.525816424253,-550000
0.876944444444444,-1.46818361380269,0.00329499971566269,0.00267449055250612,0.00551449606238151,0.00595999963884903,0.00578956133735461,0.00534518206629784,0.00448265046557647,0.0031219827570101,-0.00168266251233731,0.00498884690156253,0.00960862375447008,0.0183956091185673,0.036824162502205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.11201473249,-40.5160474834002,-40.5149901776625,-40.5155803400074,-40.5156090182221,-40.5155358755384,-40.5155214760809,-40.515565069179,-40.5165525085697,-40.5132812368258,-40.5137739857472,-40.5122117014126,-40.5086733930478,-40.5239379858184,-550000
0.877222222222222,-1.46487958311688,0.0032935207123903,0.00267354430821387,0.00550819783034634,0.00595233197161046,0.00578193235403424,0.00533831301498078,0.00447745008450303,0.00311973144972115,-0.0016742488702467,0.00498281567649263,0.00959329928429576,0.018363904189597,0.0367597946017603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.102244865097,-40.5141896744163,-40.5131339105879,-40.5137228220281,-40.5137510972542,-40.5136777738989,-40.5136631185488,-40.5137062893969,-40.514691259873,-40.5114269338167,-40.5119181175027,-40.51035826653,-40.5068256513606,-40.5220628371208,-550000
0.8775,-1.4615822538495,0.00329202964697415,0.00267258711222204,0.00550189686494418,0.00594466527937254,0.00577430514229762,0.00533144480316198,0.0044722478496017,0.00311747259390782,-0.00166586403354314,0.00497678350076846,0.00957798991359795,0.0183322389727551,0.0366955103121657,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.092492094529,-40.5123351167654,-40.5112808938437,-40.5118685567202,-40.5118964306336,-40.5118229278492,-40.5118080178568,-40.5118507681339,-40.5128332753289,-40.5095758819282,-40.5100655047112,-40.5085080849113,-40.5049811571483,-40.5201909738665,-550000
0.877777777777778,-1.45829161427077,0.00329052658292792,0.0026716190199292,0.00549559321460888,0.0059369996014613,0.0057666797376138,0.00532457746622508,0.00446704379902702,0.00311520623688677,-0.00165750791875815,0.00497075041316685,0.0095626956609433,0.0183006134677685,0.0366313096192362,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.082756398514,-40.5104838062111,-40.5094311231894,-40.5100175398398,-40.5100450141111,-40.5099713331353,-40.5099561697468,-40.5099985011263,-40.5109785506623,-40.507728076905,-40.5082161431068,-40.5066611522868,-40.5031399061351,-40.5183223917627,-550000
0.878055555555555,-1.45500765266615,0.00328901158354112,0.00267064008654442,0.00548928692757275,0.00592933497701447,0.00575905617527902,0.00531771103938867,0.00446183797076949,0.00311293242579882,-0.00164918044263721,0.00496471645229342,0.00954741654472657,0.0182690276741409,0.0365671925083727,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.073037754785,-40.5086357385182,-40.5075845943853,-40.5081697671437,-40.5081968434381,-40.5081229855042,-40.5081075699615,-40.5081494841118,-40.5091270815991,-40.5058835144928,-40.5063700284243,-40.5048174643873,-40.5013018940458,-40.5164570865171,-550000
0.878333333333333,-1.45173035733643,0.00328748471188312,0.00266965036709049,0.00548297805185989,0.00592167144498992,0.0057514344904164,0.00531084555770646,0.00445663040265529,0.00311065120761551,-0.00164088152214384,0.00495868165658392,0.00953215258317065,0.0182374815911512,0.0365031589645654,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.063336141078,-40.5067909094519,-40.5057413031926,-40.5063252343895,-40.5063519143672,-40.5062778807034,-40.5062622142443,-40.5063037128285,-40.507278863866,-40.5040421904381,-40.5045271563994,-40.5029770169448,-40.4994671166063,-40.5145950538388,-550000
0.878611111111111,-1.44845971659764,0.003285946030805,0.00266864991639557,0.00547666663529296,0.00591400904415858,0.00574381471798105,0.0053039810560668,0.00445142113234975,0.0031083626291357,-0.00163261107445812,0.00495264606430313,0.00951690379433147,0.0182059752178559,0.0364392089723966,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.053651535135,-40.5049493147785,-40.5039012453735,-40.5044839373358,-40.5045102226514,-40.5044360144818,-40.5044200983397,-40.5044611830156,-40.5054338931907,-40.5022041004885,-40.5026875227688,-40.5011398056921,-40.4976355695437,-40.5127362894374,-550000
0.878888888888889,-1.44519571878113,0.00328439560293959,0.00266763878910076,0.00547035272549156,0.00590634781311012,0.00573619689275512,0.00529711756919304,0.00444621019735706,0.00310606673698558,-0.00162436901697173,0.004946609713545,0.00950167019609535,0.0181745085530876,0.0363753425160413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.043983914702,-40.5031109502651,-40.5020644166908,-40.5026458717419,-40.5026717640448,-40.5025973825888,-40.5025812179931,-40.5026218904135,-40.5035921653017,-40.5003692403922,-40.5008511232702,-40.4993058263631,-40.495807248586,-40.5108807890235,-550000
0.879166666666667,-1.44193835223349,0.00328283349070064,0.00266661703966196,0.00546403636986919,0.00589868779025159,0.00572858104935484,0.00529025513164284,0.00444099763502039,0.00310376357762179,-0.00161615526729393,0.00494057264223744,0.00948645180617963,0.0181430815954563,0.0363115595792703,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.034333257529,-40.5012758116794,-40.5002308129083,-40.5008110333681,-40.5008365343025,-40.5007619807748,-40.5007455689506,-40.500785830763,-40.5017536759287,-40.4985376058985,-40.4990179536421,-40.4974750746926,-40.4939821494622,-40.5090285483086,-550000
0.879444444444444,-1.43868760531662,0.00328125975628331,0.00266558472234395,0.00545771761564063,0.00589102901380754,0.00572096722222712,0.00528339377781223,0.00443578348252017,0.00310145319733189,-0.00160796974324707,0.00493453488813558,0.0094712486421344,0.0181116943433556,0.0362478601454491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.02469954137,-40.4994438947904,-40.4984004297907,-40.4989794179757,-40.4990045291804,-40.4989298047912,-40.4989131469595,-40.4989529998062,-40.4999184208021,-40.4967091927579,-40.4971880096242,-40.4956475464166,-40.4921602679026,-40.5071795630053,-550000
0.879722222222222,-1.43544346640767,0.00327967446166535,0.00266454189122793,0.00545139650981784,0.00588337152182227,0.00571335544564704,0.00527653354193581,0.00443056777687685,0.00309913564223306,-0.0015998123628669,0.00492849648882909,0.00945606072134436,0.0180803467949557,0.036184244197544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.015082743985,-40.4976151953676,-40.4965732631037,-40.4971510213267,-40.4971757444353,-40.4971008503904,-40.4970839477679,-40.4971233932861,-40.4980863956534,-40.4948839967213,-40.4953612869569,-40.4938232372719,-40.4903415996382,-40.5053338288268,-550000
0.88,-1.43220592389905,0.00327807766861001,0.00266348860020567,0.0054450730992133,0.00587571535215839,0.00570574575372454,0.00526967445808402,0.00442535055495217,0.00309681095827192,-0.00159168304439894,0.00492245748173879,0.00944088806102399,0.0180490389482119,0.0361207117181231,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.005482843137,-40.4957897091816,-40.4947493086138,-40.4953258391841,-40.495350175825,-40.4952751133255,-40.4952579671249,-40.4952970069467,-40.4962575962153,-40.4930620135414,-40.493537781382,-40.4920021429964,-40.4885261404016,-40.5034913414878,-550000
0.880277777777778,-1.42897496619844,0.0032764694386633,0.00266242490298537,0.00543874743043846,0.00586806054249939,0.00569813818040211,0.00526281656016599,0.0044201318534484,0.0030944791912278,-0.00158358170630651,0.00491641790411899,0.00942573067822691,0.0180177708008594,0.0360572626893562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.995899816597,-40.4939674320041,-40.4929285620886,-40.493503867312,-40.4935278191084,-40.493452589351,-40.4934352007809,-40.4934738365332,-40.4944320182214,-40.4912432389712,-40.4917174886422,-40.4901842593293,-40.4867138859262,-40.5016520967036,-550000
0.880555555555556,-1.4257505817288,0.00327484983315616,0.00266135085308866,0.00543241954990552,0.00586040713034918,0.00569053275945565,0.00525595988193009,0.00441491170890879,0.0030921403867117,-0.00157550826726238,0.00491037779305698,0.00941058858983973,0.0179865423504188,0.0359938970930175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.986333642138,-40.4921483596074,-40.4911110192964,-40.4916851014754,-40.4917086700453,-40.4916332742221,-40.4916156444868,-40.4916538777915,-40.4926096574062,-40.4894276687651,-40.489900404481,-40.4883695820106,-40.4849048319467,-40.4998160901905,-550000
0.880833333333333,-1.42253275892832,0.00327321891320569,0.00266026650385232,0.00542608950382868,0.00585275515303206,0.005682929524493,0.00524910445696474,0.00440969015771872,0.00308979459016618,-0.00156746264614893,0.00490433718547401,0.00939546181258403,0.0179553535941949,0.0359306149104885,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.976784297539,-40.490332487765,-40.489296676007,-40.4898695374401,-40.4898927243964,-40.4898171636951,-40.4897992939949,-40.4898371264687,-40.4907905095056,-40.4876152986785,-40.4880865246435,-40.4865581067816,-40.4830989741988,-40.4979833176662,-550000
0.881111111111111,-1.41932148625046,0.00327157673971452,0.00265917190843181,0.00541975733822121,0.00584510464769671,0.00567532850895914,0.00524225031869476,0.00440446723610529,0.00308744184686708,-0.00155944476206131,0.00489829611812679,0.00938035036302039,0.017924204529276,0.03586741612276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.967251760585,-40.4885198122514,-40.4874855279908,-40.4880571709734,-40.4880799779236,-40.4880042535274,-40.4879861450585,-40.4880235783131,-40.4889745702563,-40.4858061244678,-40.4862758448755,-40.4847498293847,-40.4812963084197,-40.4961537748491,-550000
0.881388888888889,-1.41611675216392,0.00326992337337239,0.00265806711979443,0.00541342309890235,0.00583745565131024,0.00566772974613328,0.00523539750038917,0.00439924298014046,0.00308508220192262,-0.00155145453430547,0.00489225462760846,0.00936525425753986,0.0178930951525417,0.035804300710432,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.957736009066,-40.4867103288421,-40.4856775710193,-40.4862479978433,-40.4862704263898,-40.4861945394775,-40.486176193432,-40.486213229074,-40.4871618353964,-40.4840001418908,-40.484468360924,-40.4829447455635,-40.4794968303475,-40.4943274574589,-550000
0.881666666666667,-1.41291854515265,0.003268258874654,0.00265695219072891,0.00540708683149154,0.00582980820066658,0.00566013326912884,0.00522854603515761,0.00439401742573555,0.00308271570027797,-0.00154349188239623,0.0048862127503437,0.00935017351237968,0.0178620254606557,0.0357412686537171,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.948237020776,-40.4849040333136,-40.4838728008652,-40.4844420138188,-40.4844640655591,-40.484388017305,-40.4843694348708,-40.4844060745017,-40.4853523006648,-40.482197346706,-40.4826640685373,-40.4811428510626,-40.4777005357218,-40.4925043612162,-550000
0.881944444444444,-1.40972685371584,0.00326658330382599,0.00265582717383605,0.00540074858141656,0.00582216233238114,0.0056525391108965,0.00522169595594865,0.00438879060864893,0.00308034238671076,-0.00153555672605892,0.00488017052259657,0.00933510814361053,0.0178309954500714,0.0356783199324424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.938754773518,-40.4831009214434,-40.4820712133023,-40.4826392146702,-40.4826608911964,-40.4825846827704,-40.4825658651316,-40.4826021103479,-40.4835459618019,-40.4803977346733,-40.4808629634648,-40.479344141628,-40.4759074202832,-40.490684481843,-550000
0.882222222222222,-1.40654166636792,0.00326489672094038,0.00265469212153785,0.00539440839390575,0.00581451808289277,0.00564494730422531,0.00521484729555407,0.00438356256448225,0.0030779623058335,-0.00152764898522793,0.00487412798046722,0.00932005816714299,0.0178000051170307,0.0356154545260521,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.929289245096,-40.4813009890103,-40.4802728041052,-40.4808395961689,-40.4808608990681,-40.4807845316356,-40.4807654799721,-40.4808013323653,-40.4817428145491,-40.4786013015537,-40.4790650414569,-40.4775486130067,-40.4741174797737,-40.4888678150622,-550000
0.8825,-1.40336297163857,0.00326319918584046,0.00265354708607423,0.00538806631399056,0.0058068754884708,0.0056373578817373,0.00520800008661,0.00437833332868113,0.00307557550209314,-0.00151976858004352,0.00486808515989205,0.00930502359872694,0.0177690544575688,0.0355526724136048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.919840413324,-40.4795042317938,-40.4784775690501,-40.4790431540872,-40.4790640849414,-40.4789875596634,-40.4789682751512,-40.4790037363077,-40.4799428546489,-40.4768080431094,-40.4772702982654,-40.4757562609472,-40.4723307099367,-40.487054356598,-550000
0.882777777777778,-1.40019075807266,0.0032614907581566,0.00265239211950537,0.00538172238651242,0.00579923458520218,0.00562977087589514,0.00520115436159399,0.00437310293653853,0.00307318201977452,-0.00151191543085727,0.00486204209664651,0.00929000445395433,0.0177381434675089,0.0354899735737833,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.91040825602,-40.477710645575,-40.4766855039139,-40.4772498841987,-40.4772704445849,-40.4771937626181,-40.4771742464288,-40.4772093179302,-40.4781460778453,-40.4750179551037,-40.4754787296434,-40.473967081199,-40.4705471065166,-40.4852441021757,-550000
0.883055555555556,-1.39702501423034,0.00325977149731105,0.00265122727370982,0.00537537665611733,0.00579159540900296,0.00562218631900255,0.00519431015282639,0.00436787142319122,0.00307078190299629,-0.00150408945822433,0.00485599882634306,0.00927500074825537,0.0177072721424699,0.0354273579848898,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.900992751006,-40.4759202261358,-40.4748966044748,-40.4754597822782,-40.4754799737681,-40.4754031362649,-40.4753833895665,-40.4754180729892,-40.4763524798832,-40.4732310333013,-40.4736903313449,-40.472181069513,-40.4687666652594,-40.4834370475217,-550000
0.883333333333333,-1.39386572868693,0.00325804146251961,0.00265005260038369,0.00536902916725857,0.00578395799561684,0.00561460424319685,0.00518746749247316,0.00436263882362328,0.00306837519571679,-0.00149629058291132,0.00484995538443532,0.00926001249690391,0.017676440477861,0.0353648256248516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.891593876113,-40.4741329692594,-40.4731108665123,-40.4736728441016,-40.473692668262,-40.4736156763703,-40.4735957003265,-40.473629997242,-40.474562056509,-40.471447273468,-40.4719050991256,-40.4703982216414,-40.4669893819123,-40.4816331883639,-550000
0.883611111111111,-1.39071289003301,0.00325630071278663,0.00264886815104808,0.00536267996419545,0.00577632238061381,0.0056070246804572,0.00518062641254536,0.00435740517266525,0.00306596194172935,-0.00148851872588929,0.00484391180621507,0.00924503971501293,0.0176456484688918,0.0353023764712183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.882211609178,-40.4723488707299,-40.471328285807,-40.4718890654461,-40.4719085238387,-40.471831378702,-40.4718111744726,-40.4718450864476,-40.4727748034703,-40.4696666713708,-40.470123028742,-40.4686185333375,-40.465215252224,-40.4798325204311,-550000
0.883888888888889,-1.38756648687435,0.0032545493069089,0.00264767397704126,0.00535632909099871,0.00576868859939151,0.00559944766260269,0.00517378694489647,0.00435217050499693,0.0030635421846652,-0.00148077380833413,0.00483786812681316,0.00923008241754254,0.0176148961105591,0.0352400105011695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.872845928043,-40.470567926333,-40.4695488581406,-40.4701084420898,-40.4701275362714,-40.470050239029,-40.4700298077699,-40.4700633363659,-40.4709907165159,-40.467889222778,-40.4683441159523,-40.4668420003562,-40.4634442719444,-40.4780350394537,-550000
0.884166666666667,-1.38442650783194,0.00325278730347662,0.00264647012952652,0.00534997659154467,0.00576105668717533,0.00559187322129337,0.00516694912122987,0.0043469348551414,0.00306111596799582,-0.00147305575162768,0.0048318243811998,0.00921514061929481,0.0175841833976625,0.0351777276915129,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.863496810555,-40.4687901318554,-40.4677725792962,-40.4683309698124,-40.4683497013346,-40.4682722531215,-40.4682515959845,-40.4682847427582,-40.4692097913961,-40.4661149234594,-40.4665683565158,-40.4650686184537,-40.4616764368249,-40.4762407411631,-550000
0.884444444444444,-1.38129294154196,0.00325101476087392,0.00264525665948633,0.00534362250952019,0.00575342667902185,0.00558430138802922,0.0051601129730902,0.00434169825747554,0.00305868333502936,-0.00146536447735962,0.00482578060419013,0.00920021433491427,0.017553510324796,0.0351155280186888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.854164234572,-40.4670154830849,-40.4659994450581,-40.4665566443947,-40.4665750148043,-40.466497416751,-40.4664765348841,-40.4665093013873,-40.4674320238622,-40.4643437691858,-40.4647957461932,-40.4632983833872,-40.4599117426182,-40.474449621292,-550000
0.884722222222222,-1.37816577665583,0.00324923173727997,0.00264403361772545,0.0053372668884227,0.00574579860981238,0.00557673219415455,0.005153278531872,0.00433646074622268,0.0030562443289146,-0.00145769990732131,0.00481973683043922,0.00918530357888867,0.0175228768863539,0.0350534114587666,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.844848177953,-40.4652439758108,-40.4642294512118,-40.4647854616188,-40.4648034724574,-40.4647257256903,-40.4647046202374,-40.464737008017,-40.4656574096672,-40.4625757557296,-40.4630262807465,-40.4615312909159,-40.4581501850787,-40.4726616755746,-550000
0.885,-1.37504500184011,0.00324743829066476,0.0026428010548758,0.00533090977155876,0.00573817251426543,0.00556916567085183,0.00514644582881787,0.00433122235545286,0.00305379899263983,-0.00145006196350814,0.0048136930944428,0.00917040836555559,0.017492283076527,0.0349913779874532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.835548618567,-40.4634756058235,-40.4624625935442,-40.4630174172681,-40.4630350700724,-40.4629571757135,-40.4629358478147,-40.4629678584126,-40.4638859445652,-40.4608108788643,-40.4612599559391,-40.4597673367998,-40.456391759962,-40.4708768997464,-550000
0.885277777777778,-1.3719306057766,0.00324563447879707,0.00264155902138916,0.00532455120204874,0.00573054842692238,0.00556160184914873,0.00513961489501642,0.00432598311908866,0.00305134736903215,-0.00144245056811828,0.00480764943053971,0.00915552870909675,0.0174617288893083,0.0349294275800902,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.82626553429,-40.4617103689148,-40.4606988678435,-40.4612525071272,-40.461269803429,-40.461191762596,-40.4611702133874,-40.4612018483408,-40.4621176243119,-40.4590491343649,-40.4594967675358,-40.4580065168006,-40.4546364630252,-40.469095289544,-550000
0.885555555555556,-1.36882257716225,0.00324382035924158,0.00264030756754255,0.00531819122282123,0.0057229263821609,0.0055540407599166,0.00513278576140364,0.00432074307090353,0.00304888950076105,-0.0014348656435548,0.00480160587291062,0.00914066462353974,0.0174312143184922,0.034867560211658,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.816998903003,-40.4599482608776,-40.458938269899,-40.4594907269821,-40.4595076683083,-40.4594294821147,-40.4594077127284,-40.4594389735696,-40.4603524446642,-40.4572905180077,-40.4577367113028,-40.4562488266815,-40.452884290027,-40.4673168407055,-550000
0.885833333333333,-1.36572090470923,0.00324199598935611,0.00263904674344005,0.0053118298766197,0.00571530641418843,0.00554648243386921,0.00512595845876655,0.00431550224451942,0.00304642543033869,-0.00142730711242458,0.00479556245558389,0.0091258161227576,0.0174007393576747,0.0348057758567763,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.807748702594,-40.4581892775062,-40.4571807955016,-40.4577320726202,-40.4577486604926,-40.4576703300478,-40.4576483416121,-40.4576792298684,-40.4585904013805,-40.4555350255706,-40.4559797830076,-40.4544942622069,-40.4511352367274,-40.4655415489706,-550000
0.886111111111111,-1.36262557714486,0.0032401614262984,0.00263777659900407,0.00530546720600166,0.0057076885570465,0.00553892690156491,0.0051191330177401,0.00431026067341138,0.00304395520011532,-0.00141977489753518,0.00478951921243061,0.00911098322047395,0.0173703040002537,0.0347440744897081,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.79851491096,-40.4564334145965,-40.4554264404434,-40.4559765398303,-40.4559927757658,-40.4559143021748,-40.4558920958141,-40.455922613008,-40.4568314902207,-40.4537826528327,-40.4542259784194,-40.4527428191429,-40.4493892988882,-40.46376941008,-550000
0.886388888888889,-1.35953658321164,0.00323831672702494,0.00263649718398935,0.00529910325333642,0.00570007284460651,0.00553137419340707,0.0051123094688108,0.00430501839090563,0.0030414788522854,-0.0014122689218949,0.00478347617716085,0.00909616593026233,0.0173399082394322,0.0346824560843587,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.789297506003,-40.4546806679453,-40.4536752005181,-40.4542241244023,-40.4542400099131,-40.4541613942766,-40.4541389711114,-40.4541691187608,-40.4550757069459,-40.4520333955745,-40.4524752933086,-40.4509944932569,-40.4476464722725,-40.4620004197762,-550000
0.886666666666667,-1.35645391166724,0.00323646194828754,0.00263520854797561,0.00529273806080636,0.00569245931057667,0.00552382433964532,0.00510548784231192,0.00429977543018148,0.0030389964288845,-0.00140478910871184,0.00477743338333565,0.0090813642655409,0.0173095520682184,0.0346209206142775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.780096465634,-40.4529310333512,-40.4519270715205,-40.4524748221277,-40.452490358721,-40.4524116021357,-40.4523889632826,-40.4524187429004,-40.453323047319,-40.4502872495782,-40.4507277234472,-40.449249280318,-40.445906752645,-40.4602345738029,-550000
0.886944444444444,-1.3533775512845,0.00323459714663841,0.00263391074036818,0.00528637167041099,0.00568484798849602,0.0055162773703735,0.00509866816843243,0.00429453182426711,0.00303650797179444,-0.0013973353813989,0.00477139086436001,0.00906657823958035,0.0172792354794257,0.0345594680526636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.770911767768,-40.4511845066138,-40.450182049247,-40.4507286287995,-40.4507438179776,-40.4506649215358,-40.4506420681077,-40.4506714812021,-40.4515735071042,-40.4485442106272,-40.4489832646086,-40.4475071760967,-40.4441701357722,-40.4584718679053,-550000
0.887222222222222,-1.35030749085139,0.00323272237842837,0.00263260381039822,0.00528000412396718,0.00567723891173988,0.00550873331553339,0.00509185047720812,0.00428928760604902,0.00303401352273634,-0.00138990766356597,0.00476534865348634,0.00905180786549991,0.0172489584656752,0.0344980983723615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.761743390333,-40.4494410835344,-40.4484401294953,-40.4489855402121,-40.4490003834723,-40.4489213482624,-40.4488982813681,-40.4489273294423,-40.4498270820672,-40.4468042745065,-40.4472419125679,-40.4457681763649,-40.4424366174218,-40.4567122978301,-550000
0.8875,-1.34724371917107,0.00323083769980959,0.0026312878071281,0.00527363546310309,0.00566963211351907,0.00550119220491242,0.00508503479852864,0.00428404280826639,0.00303151312327803,-0.00138250587902597,0.00475930678381455,0.00903705315627104,0.0172187210193935,0.03443681154587,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.752591311258,-40.4477007599156,-40.4467013080647,-40.4472455521611,-40.4472600509961,-40.447180878102,-40.4471575988467,-40.4471862833994,-40.4480837679753,-40.4450674370027,-40.4455036631015,-40.4440322768963,-40.4407061933634,-40.4549558593255,-550000
0.887777777777778,-1.34418622506182,0.0032289431667342,0.00262996277944357,0.00526726572926853,0.00566202762687894,0.00549365406814648,0.00507822116213562,0.00427879746350982,0.00302900681483228,-0.00137512995178665,0.00475326528828808,0.00902231412471501,0.0171885231328184,0.0343756075453364,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.743455508485,-40.4459635315615,-40.4449655807558,-40.4455086604438,-40.4455228163413,-40.445443506843,-40.445420016328,-40.445448338853,-40.4463435605971,-40.4433336939037,-40.4437685119876,-40.4422994734661,-40.438978859368,-40.4532025481411,-550000
0.888055555555555,-1.34113499735707,0.00322703883495652,0.00262862877606447,0.00526089496372449,0.00565442548470296,0.0054861189347206,0.00507140959762376,0.00427355160422502,0.0030264946386563,-0.00136777980605867,0.00474722419969953,0.00900759078350797,0.0171583647979961,0.0343144863425646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.73433595996,-40.4442293942776,-40.4432329433709,-40.443774860859,-40.4437886753019,-40.4437092302752,-40.4436855295979,-40.4437134915844,-40.4446064557033,-40.4416030409992,-40.4420364550055,-40.440569761851,-40.4372546112086,-40.4514523600282,-550000
0.888333333333333,-1.3380900249054,0.00322512476002871,0.00262728584553753,0.00525452320755569,0.00564682571970747,0.00547858683396558,0.00506460013444294,0.00426830526271526,0.00302397663585142,-0.00136045536624795,0.00474118355069105,0.00899288314517483,0.0171282460067825,0.0342534479090139,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.725232643638,-40.4424983438709,-40.4415033917136,-40.4420441492069,-40.4420576236733,-40.4419780441898,-40.4419541344439,-40.4419817373761,-40.4428724490655,-40.4398754740803,-40.4403074879367,-40.4388431378293,-40.4355334446594,-40.4497052907395,-550000
0.888611111111111,-1.33505129657051,0.00322320099731233,0.00262593403623776,0.00524815050166134,0.00563922836445228,0.00547105779506315,0.00505779280189227,0.00426305847113658,0.00302145284736681,-0.0013531565569596,0.00473514337375222,0.00897819122209722,0.0170981667508462,0.0341924922158006,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.716145537483,-40.4407703761498,-40.439776921589,-40.4403165212892,-40.4403296572525,-40.4402499443797,-40.4402258266551,-40.4402530720127,-40.4411415364574,-40.4381509889396,-40.4385816065638,-40.4371195971811,-40.4338153554966,-40.4479613360293,-550000
0.888888888888889,-1.33201880123122,0.00322126760196506,0.00262457339637129,0.00524177688676219,0.0056316334513302,0.00546353184704413,0.00505098762912997,0.00425781126150182,0.00301892331399859,-0.00134588330299657,0.00472910370122177,0.00896351502650845,0.0170681270216681,0.0341316192336989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.707074619466,-40.4390454869245,-40.4380535288039,-40.4385919729092,-40.438604771838,-40.4385249266394,-40.438500602022,-40.4385274912801,-40.439413713654,-40.4364295813713,-40.4368588066712,-40.4353991356878,-40.432100339498,-40.4462204916536,-550000
0.889166666666667,-1.32899252778149,0.0032193246289507,0.0026232039739762,0.00523540240339894,0.00562404101257344,0.00545600901879018,0.0050441846451651,0.00425256366568277,0.00301638807638573,-0.00133863552935638,0.00472306456528772,0.0089488545704989,0.0170381268105399,0.0340708289331461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.698019867564,-40.4373236720064,-40.4363332091665,-40.4368704998718,-40.4368829632298,-40.4368029867646,-40.436778456337,-40.4368049909656,-40.4376889764321,-40.4347112471715,-40.4351390840449,-40.4336817491329,-40.430388392443,-40.4444827533697,-550000
0.889444444444444,-1.32597246513037,0.00321737213303949,0.00262182581692116,0.00522902709192916,0.00561645108025492,0.00544848933903101,0.00503738387886566,0.00424731571540436,0.00301384717502054,-0.00133141316123725,0.00471702599799103,0.00893420986600994,0.0170081661085685,0.0340101212842426,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.688981259766,-40.4356049272085,-40.4346159584868,-40.4351520979834,-40.4351642272295,-40.4350841205531,-40.4350593853937,-40.4350855668586,-40.4359673205699,-40.4329959821375,-40.4334224344726,-40.4319674333012,-40.4286795101128,-40.4427481169368,-550000
0.889722222222222,-1.32295860220204,0.00321541016880319,0.00262043897290523,0.00522265099253533,0.00560886368628478,0.00544097283635077,0.00503058535895264,0.00424206744225295,0.0030113006502361,-0.00132421612402868,0.00471098803122069,0.00891958092484158,0.0169782449066777,0.0339494962567502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.679958774066,-40.4338892483456,-40.432901772576,-40.4334367630519,-40.4334485596405,-40.433368323804,-40.4333433849877,-40.4333692147497,-40.4342487418477,-40.4312837820686,-40.4317088537436,-40.4302561839794,-40.4269736882905,-40.4410165781156,-550000
0.89,-1.31995092793577,0.00321343879062151,0.00261904348946048,0.00521627414521864,0.00560127886241423,0.00543345953918319,0.00502378911400616,0.00423681887767017,0.00300874854221923,-0.00131704434331867,0.00470495069671677,0.00890496775864955,0.0169483631956042,0.033888953820101,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.670952388469,-40.4321766312339,-40.4311906472472,-40.431724490887,-40.4317359562676,-40.4316555923182,-40.431630450916,-40.4316559304314,-40.432533236047,-40.4295746427655,-40.4299983376489,-40.4285479969557,-40.4252709227606,-40.4392881326683,-550000
0.890277777777778,-1.31694943128596,0.00321145805267558,0.00261763941395376,0.00520989658980157,0.00559369664023901,0.00542594947581292,0.00501699517246052,0.00423157005295734,0.00300619089100284,-0.00130989774488999,0.00469891402607336,0.00889037037894452,0.0169185209659055,0.0338284939433895,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.661962080985,-40.4304670716911,-40.429482578315,-40.4300152772999,-40.4300264129174,-40.4299459218981,-40.4299205789773,-40.4299457096978,-40.4308207989512,-40.4278685600306,-40.4282908819812,-40.4268428680202,-40.4235712093097,-40.4375627763592,-550000
0.890555555555556,-1.31395410122205,0.00320946800895921,0.00261622679358136,0.00520351836593247,0.00558611705118884,0.0054184426743822,0.00501020356260767,0.00422632099927145,0.00300362773647109,-0.00130277625471871,0.0046928780507337,0.00887578879709911,0.0168887182079515,0.0337681165953838,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.652987829635,-40.4287605655367,-40.4277775615957,-40.4283091181034,-40.4283199253978,-40.4282393083478,-40.4282137649721,-40.4282385483446,-40.4291114263454,-40.4261655296682,-40.4265864825349,-40.4251407929647,-40.421874543726,-40.4358405049537,-550000
0.890833333333333,-1.31096492672861,0.00320746871326795,0.00261480567537578,0.00519713951308155,0.00557854012653902,0.0054109391628825,0.00500341431259827,0.00422107174763311,0.00300105911835696,-0.00129567979897668,0.0046868428019968,0.00886122302433752,0.0168589549119351,0.0337078217445212,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.644029612448,-40.4270571085918,-40.4260755929072,-40.4266060091121,-40.4266164895189,-40.4265357474731,-40.4265100047025,-40.4265344421694,-40.4274051140165,-40.4244655474841,-40.424885135106,-40.4234417675827,-40.4201809217996,-40.4341213142194,-550000
0.891111111111111,-1.30798189680527,0.00320546021920741,0.00261337610620277,0.00519076007054066,0.00557096589740867,0.00540343896915925,0.00499662745044103,0.00421582232892025,0.00299848507624085,-0.00128860830402563,0.00468080831101231,0.00884667307174662,0.0168292310678665,0.0336476093589139,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.635087407462,-40.425356696679,-40.424376668069,-40.4249059461421,-40.424916101092,-40.4248352350815,-40.4248092939723,-40.4248333869713,-40.425701857753,-40.4227686092858,-40.4231868354925,-40.4217457876695,-40.4184903393224,-40.4324051999253,-550000
0.891388888888889,-1.30500500046675,0.00320344258019042,0.00261193813276337,0.00518438007742985,0.0055633943947552,0.00539594212091455,0.00498984300400247,0.00421057277387156,0.00299590564955893,-0.00128156169642666,0.004674774608785,0.00883213895027234,0.016799546665576,0.0335874794063457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.626161192722,-40.4236593256227,-40.4226807829025,-40.4232089250112,-40.4232187559304,-40.4231377669822,-40.4231116285869,-40.4231353785514,-40.4240016533452,-40.4210747108827,-40.4214915794939,-40.4200528490221,-40.416802792088,-40.4306921578422,-550000
0.891666666666667,-1.30203422674282,0.00320141584943934,0.00261049180159192,0.00517799957269088,0.00555582564938414,0.00538844864570049,0.00498306100101096,0.00420532311308701,0.00299332087759269,-0.00127453990292823,0.00466874172617395,0.00881762067072037,0.0167699016947151,0.0335274318542786,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.617250946284,-40.4219649912489,-40.4209879332305,-40.4215149415391,-40.421524449849,-40.4214433389863,-40.4214170043537,-40.4214404127121,-40.4223044965851,-40.4193838480858,-40.4197993629118,-40.4183629474396,-40.4151182758919,-40.4289821837427,-550000
0.891944444444444,-1.29906956467832,0.00319938007998588,0.00260903715906047,0.00517161859509094,0.0055482596919442,0.00538095857092669,0.004976281469053,0.00420007337702619,0.00299073079948037,-0.00126754285047504,0.00466270969389135,0.00880311824375466,0.0167402961447576,0.0334674666698523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.608356646211,-40.4202736893854,-40.4192981148779,-40.419823991547,-40.4198331786643,-40.4197519469062,-40.4197254170816,-40.4197484852581,-40.4206103832667,-40.417696016708,-40.4181101815492,-40.4166760787224,-40.4134367865317,-40.4272752734011,-550000
0.892222222222222,-1.29611100333317,0.00319733532467168,0.0026075742513762,0.00516523718322436,0.00554069655292576,0.00537347192386189,0.00496950443557334,0.00419482359601063,0.00298813545420779,-0.00126057046619976,0.00465667854250724,0.00878863167990208,0.0167107300050017,0.0334075838198839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.599478270577,-40.4185854158617,-40.4176113236708,-40.4181360708579,-40.4181449381949,-40.4180635865564,-40.4180368625815,-40.4180595919956,-40.4189193091855,-40.4160112125639,-40.4164240312111,-40.4149922386732,-40.4117583198067,-40.4255714225935,-550000
0.8925,-1.29315853178229,0.00319528163614743,0.00260610312458345,0.00515885537551311,0.00553313626266622,0.00536598873162423,0.00496272992788066,0.00418957380022613,0.0029855348806162,-0.00125362267742812,0.00465064830244258,0.00877416098955064,0.0166812032645666,0.0333477832708742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.590615797463,-40.4169001665087,-40.4159275554376,-40.4164511752967,-40.4164597242609,-40.4163782537533,-40.4163513366659,-40.4163737287325,-40.4172312701391,-40.4143294314698,-40.4147409077044,-40.4133114230964,-40.4100828715179,-40.4238706270977,-550000
0.892777777777778,-1.2902121391157,0.00319321906687624,0.00260462382456319,0.00515247321020429,0.00552557885134783,0.00535850902119428,0.00495595797314222,0.00418432401972034,0.00298292911739534,-0.00124669941167676,0.00464461900398064,0.00875970618294686,0.0166517159123988,0.0332880649890068,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.581769204961,-40.4152179371596,-40.414246806008,-40.4147693006897,-40.4147775326841,-40.4146959443147,-40.4146688351492,-40.4146908912788,-40.4155462619268,-40.412650669244,-40.4130608068377,-40.411633627798,-40.4084104374686,-40.4221728826936,-550000
0.893055555555556,-1.28727181443842,0.00319114766913299,0.00260313639703395,0.00514609072537195,0.00551802434899881,0.00535103281940932,0.00494918859838725,0.00417907428440224,0.00298031820309334,-0.00123980059665509,0.00463859067725654,0.00874526727020585,0.0166222679372688,0.0332284289401467,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.57293847117,-40.4135387236489,-40.4125690712139,-40.4130904428654,-40.4130983592883,-40.4130166540605,-40.4129893538475,-40.4130110754461,-40.4138642803497,-40.4109749217066,-40.4113837244215,-40.4099588485864,-40.4067410134637,-40.4204781851625,-550000
0.893333333333333,-1.28433754687052,0.0031890674950031,0.00260164088755218,0.00513970795892223,0.00551047278549417,0.00534356015296054,0.00494242183050892,0.00417382462404428,0.00297770217611118,-0.00123292616025892,0.00463256335226382,0.00873084426130258,0.0165928593277714,0.0331688750898492,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.564123574201,-40.411862521813,-40.4108943468887,-40.4114145976537,-40.4114221998991,-40.4113403788123,-40.4113128885789,-40.4113342770479,-40.4121853212108,-40.4093021846794,-40.4097096562682,-40.4082870812714,-40.4050745953102,-40.4187865302878,-550000
0.893611111111111,-1.28140932554708,0.00318697859638416,0.00260013734151514,0.00513332494858626,0.0055029241905557,0.00533609104840092,0.00493565769626177,0.00416857506828454,0.00297508107469939,-0.00122607603057305,0.00462653705885369,0.00871643716607541,0.0165634900723324,0.0331094034033544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.555324492172,-40.4101893274902,-40.4092226288676,-40.4097417608867,-40.4097490503438,-40.4096671143935,-40.4096394351633,-40.4096604918996,-40.4105093803151,-40.4076324539863,-40.4080385981921,-40.406618321665,-40.4034111788171,-40.4170979138548,-550000
0.893888888888889,-1.27848713961821,0.00318488102499039,0.00259862580415288,0.00512694173192976,0.00549537859375224,0.00532862553214071,0.00492889622226261,0.00416332564662357,0.00297245493697056,-0.00121925013587587,0.00462051182673467,0.00870204599422772,0.0165341601592046,0.0330500138455916,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.546541203211,-40.4085191365206,-40.4075539129877,-40.4080719283981,-40.4080789064516,-40.4079968566294,-40.4079689894223,-40.4079897158184,-40.4088364534694,-40.4059657254529,-40.4063705460092,-40.404952565581,-40.4017507597952,-40.4154123316505,-550000
0.894166666666667,-1.27557097824903,0.00318277483234754,0.00259710632054144,0.00512055834634045,0.0054878360245044,0.00532116363044869,0.00492213743499307,0.00415807638842848,0.00296982380088558,-0.001212448404632,0.00461448768547712,0.00868767075532638,0.0165048695764701,0.0329907063811812,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.537773685458,-40.406851944746,-40.4058881950882,-40.4064050960235,-40.4064117640535,-40.4063296013474,-40.4063015471796,-40.4063219446236,-40.4071665364823,-40.4043019949066,-40.4047054955377,-40.4032898088351,-40.4000933340575,-40.4137297794638,-550000
0.894444444444444,-1.27266083061967,0.00318066006979611,0.00259557893559158,0.0051141748290441,0.0054802965120762,0.00531370536945468,0.00491538136079836,0.00415282732292985,0.00296718770426414,-0.00120567076549169,0.00460846466450331,0.00867331145880713,0.0164756183120391,0.0329314809744377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.529021917059,-40.40518774801,-40.4042254710096,-40.4047412596003,-40.4047476189825,-40.4046653443764,-40.4046371042607,-40.4046571741361,-40.4054996251645,-40.402641258177,-40.4030434425976,-40.4016300472451,-40.3984388974188,-40.4120502530857,-550000
0.894722222222222,-1.26975668592525,0.0031785367884895,0.00259404369406074,0.00510779121709285,0.00547276008558255,0.00530625077514927,0.00490862802588767,0.00414757847922421,0.00296454668478154,-0.00119891714729622,0.00460244279310321,0.00865896811396837,0.0164464063536521,0.0328723375893678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.520285876172,-40.4035265421583,-40.4025657365949,-40.4030804149679,-40.4030864670733,-40.4030040815473,-40.402975656493,-40.4029954001789,-40.4038357153285,-40.4009835110954,-40.4013843830107,-40.3999732766307,-40.396787445696,-40.4103737483089,-550000
0.895,-1.26685853337589,0.00317640503939944,0.00259250064054104,0.00510140754737378,0.00546522677399228,0.00529879987337865,0.00490187745633631,0.00414232988627545,0.00296190077996864,-0.00119218747907362,0.00459642210042051,0.00864464072997734,0.0164172336888824,0.0328132761896763,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.511565540964,-40.4018683230381,-40.4009089876884,-40.4014225579673,-40.4014283041628,-40.4013458086931,-40.4013171997059,-40.401336618577,-40.402174802789,-40.3993287494951,-40.399728312601,-40.3983194928136,-40.3951389747081,-40.4087002609281,-550000
0.895277777777778,-1.26396636219669,0.00317426487331213,0.0025909498194697,0.00509502385660361,0.00545769660611872,0.00529135268985639,0.00489512967808346,0.00413708157291411,0.00295925002721258,-0.00118548169003818,0.00459040261546408,0.00863032931586613,0.0163881003051356,0.0327542967387615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.502860889612,-40.4002130864988,-40.3992552201366,-40.3997676844419,-40.3997731260895,-40.3996905216486,-40.3996617297305,-40.3996808251572,-40.4005168833623,-40.3976769692114,-40.3980752271944,-40.3966686916173,-40.393493480276,-40.4070297867399,-550000
0.895555555555556,-1.26108016162772,0.00317211634083217,0.00258939127512283,0.00508864018133291,0.00545016961062808,0.00528390925015633,0.0048883847169342,0.00413183356783554,0.00295659446376022,-0.00117879970959171,0.00458438436710052,0.00861603388053502,0.0163590061896508,0.0326953991997245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.494171900303,-40.3985608283916,-40.397604429788,-40.3981157902365,-40.3981209286939,-40.3980382162505,-40.3980092424002,-40.3980280157483,-40.398861952867,-40.3960281660815,-40.3964251226188,-40.3950208688677,-40.3918509582228,-40.405362321543,-550000
0.895833333333333,-1.25819992092405,0.00316995949237679,0.00258782505162168,0.00508225655794761,0.0054426458160373,0.00527646957970983,0.00488164259856213,0.00412658589960578,0.00295393412671399,-0.00117214146731973,0.00457836738405809,0.00860175443275317,0.0163299513294994,0.0326365835353656,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.485498551234,-40.3969115445696,-40.3959566124929,-40.3964668711983,-40.3964717078187,-40.3963888883376,-40.3963597335501,-40.3963781861811,-40.3972100071236,-40.3943823359445,-40.394777994704,-40.3933760203923,-40.3902114043736,-40.4036978611379,-550000
0.896111111111111,-1.25532562935568,0.00316779437818702,0.00258625119292859,0.00507587302266362,0.00543512525071549,0.00526903370381751,0.00487490334850483,0.00412133859665511,0.00295126905303535,-0.00116550689299494,0.00457235169492736,0.00858749098115782,0.0163009357115891,0.0325778497081865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.476840820613,-40.3952652308877,-40.3943117641035,-40.394820923176,-40.3948254593083,-40.3947425337505,-40.3947131990175,-40.3947313322885,-40.3955610419545,-40.3927394746417,-40.3931338392818,-40.3917341420211,-40.3885748145555,-40.4020364013273,-550000
0.896388888888889,-1.25245727620759,0.00316562104831742,0.00258466974284809,0.00506948961153312,0.00542760794288573,0.00526160164763869,0.00486816699216827,0.00411609168728557,0.00294859927954339,-0.00115889591657532,0.00456633732816081,0.00857324353425621,0.0162719593226634,0.0325191976803928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.468198686656,-40.393621883203,-40.3926698804741,-40.3931779420206,-40.3931821790091,-40.3930991483318,-40.3930696346414,-40.3930874499053,-40.3939150531843,-40.3910995780163,-40.3914926521862,-40.3900952295857,-40.3869411845979,-40.4003779379157,-550000
0.896666666666667,-1.24959485077972,0.00316343955264188,0.0025830807450308,0.00506310636044435,0.00542009392062218,0.0052541734361959,0.00486143355482642,0.00411084519966496,0.00294592484291693,-0.00115230846820052,0.00456032431207282,0.00855901210042628,0.0162430221492999,0.0324606274138969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.459572127591,-40.3919814973744,-40.3910309574608,-40.3915379235848,-40.3915418627695,-40.3914587279264,-40.3914290362631,-40.3914465348682,-40.3922720366396,-40.3894626419136,-40.3898544292533,-40.38845927892,-40.3853105103323,-40.3987224667097,-550000
0.896944444444445,-1.24673834238692,0.0031612499408543,0.00258148424297121,0.00505672330511858,0.00541258321185144,0.00524674909437901,0.00485470306162177,0.00410559916183228,0.00294324577969422,-0.00114574447819909,0.00455431267484362,0.008544796687912,0.0162141241779184,0.0324021388703146,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.450961121657,-40.3903440692627,-40.3893949909219,-40.3899008637237,-40.38990450644,-40.3898212683808,-40.3897913997258,-40.3898085830163,-40.390631988149,-40.3878286621808,-40.3882191663209,-40.38682628586,-40.3836827875921,-40.397069983518,-550000
0.897222222222222,-1.24388774035901,0.00315905226246974,0.00257988028000725,0.00505034048111457,0.00540507584435617,0.00523932864693915,0.00484797553756351,0.00410035360169462,0.00294056212627497,-0.00113920387708213,0.00454830244451631,0.00853059730483416,0.0161852653947698,0.0323437320109731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.442365647101,-40.3887095947308,-40.3877619767175,-40.388266758294,-40.3882701058732,-40.3881867655438,-40.3881567208749,-40.3881735901903,-40.3889949035432,-40.3861976346672,-40.3865868592292,-40.3851962462439,-40.382058012213,-40.3954204841513,-550000
0.8975,-1.24104303404072,0.003156846566821,0.00257826889932183,0.00504395792382771,0.00539757184577219,0.00523191211849345,0.00484125100753159,0.00409510854703195,0.00293787391891367,-0.00113268659553868,0.00454229364899583,0.00851641395918171,0.0161564457859481,0.0322854067969078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.433785682183,-40.3870780696436,-40.3861319107098,-40.3866356031547,-40.3866386569233,-40.3865552152662,-40.3865249955574,-40.3865415522334,-40.387360778655,-40.3845695552242,-40.3849575038204,-40.3835691559117,-40.380436180033,-40.3937739644223,-550000
0.897777777777778,-1.2382042127917,0.00315463290306429,0.00257665014394115,0.00503757566849265,0.00539007124358937,0.00522449953352397,0.00483452949627581,0.00408986402549162,0.00293518119373119,-0.00112619256444594,0.00453628631605277,0.00850224665881533,0.0161276653373883,0.0322271631888661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.425221205172,-40.3854494898679,-40.3845047887631,-40.3850073941666,-40.3850101554472,-40.3849266134008,-40.384896219623,-40.3849124649906,-40.3857296093193,-40.3829444197054,-40.3833310959389,-40.3819450107058,-40.378817286892,-40.3921304201458,-550000
0.898055555555555,-1.23537126598654,0.00315241132017543,0.00257502405674259,0.00503119375017723,0.0053825740651536,0.00521709091638087,0.00482781102841447,0.004084620064593,0.00293248398670718,-0.00111972171486311,0.00453028047332481,0.00848809541146947,0.0160989240348637,0.0321690011473082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.416672194348,-40.3838238512728,-40.3828806067438,-40.3833821271927,-40.3833845973032,-40.3833009558024,-40.3832703889231,-40.3832863243091,-40.3841013913731,-40.3813222239664,-40.3817076314309,-40.3803238064706,-40.3772013286323,-40.3904898471389,-550000
0.898333333333333,-1.23254418301471,0.0031501818669513,0.00257339068044768,0.00502481220379106,0.00537508033766544,0.00520968629127901,0.00482109562843737,0.00407937669172653,0.00292978233368396,-0.00111327397803067,0.00452427614831177,0.00847396022475274,0.0160702218639884,0.0321109206324104,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.408138628001,-40.3822011497291,-40.38125936052,-40.381759798098,-40.3817619783522,-40.3816782383282,-40.3816474993112,-40.3816631260382,-40.3824761206555,-40.3797029638647,-40.3800871061451,-40.3787055390527,-40.3755883010982,-40.3888522412205,-550000
0.898611111111111,-1.22972295328059,0.00314794459201361,0.00257175005762276,0.00501843106408134,0.00536759008818407,0.00520228568229961,0.00481438332070452,0.00407413393415448,0.00292707627036631,-0.00110684928537111,0.00451827336838318,0.00845984110614287,0.0160415588102202,0.0320529216040629,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.399620484435,-40.3805813811099,-40.3796410459624,-40.3801404027498,-40.3801422944569,-40.3800584568372,-40.380027546643,-40.3800428660293,-40.3808537930079,-40.3780866352603,-40.3784695159323,-40.3770902043009,-40.3739782001364,-40.3872175982117,-550000
0.898888888888889,-1.22690756620346,0.00314569954380484,0.00257010223068416,0.00501205036563365,0.00536010334362471,0.00519488911339186,0.00480767412944702,0.00406889181901425,0.00292436583231669,-0.00110044756848589,0.00451227216077197,0.00844573806299614,0.0160129348588594,0.0319950040218728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.391117741961,-40.3789645412902,-40.3780256589434,-40.3785239370171,-40.3785255414822,-40.3784416071906,-40.3784105267764,-40.378425540136,-40.3792344042737,-40.376473234015,-40.3768548566451,-40.3754777980661,-40.3723710215958,-40.385585913936,-550000
0.899166666666667,-1.22409801121747,0.00314344677059402,0.00256844724189382,0.00500567014287436,0.00535262013075925,0.00518749660837333,0.00480096807876949,0.00406365037330914,0.0029216510549671,-0.00109406875915892,0.00450627255257751,0.00843165110254171,0.0159843499950496,0.0319371678451701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.382630378902,-40.3773506261473,-40.3764131953376,-40.3769103967713,-40.3769117152951,-40.3768276852518,-40.3767964355713,-40.376811144214,-40.3776179502985,-40.3748627559931,-40.3752431241388,-40.3738683162015,-40.3707667613274,-40.3839571842187,-550000
0.899444444444444,-1.22129427777167,0.00314118632047221,0.00256678513336328,0.00499929043007075,0.00534514047621634,0.00518010819092896,0.00479426519264646,0.00405840962392281,0.00291893197360878,-0.00108771278935399,0.00450027457076718,0.00841758023188523,0.0159558042037793,0.0318794130330013,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.374158373593,-40.3757396315604,-40.3748036510218,-40.3752997778859,-40.3753008117647,-40.3752166868863,-40.3751852688898,-40.3751996741211,-40.3760044269301,-40.3732551970608,-40.3736343142704,-40.3722617545625,-40.3691654151847,-40.3823314048875,-550000
0.899722222222222,-1.21849635532995,0.00313891824135315,0.00256511594705411,0.00499291126133048,0.00533766440648558,0.00517272388461115,0.0047875654949264,0.00405316959760832,0.00291620862339804,-0.00108137959121612,0.00449427824217875,0.00840352545800586,0.0159272974698827,0.0318217395441377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.36570170438,-40.3741315534109,-40.3731970218749,-40.3736920762364,-40.3736928267625,-40.3736086079617,-40.3735770225962,-40.3735911257176,-40.3743938300184,-40.3716505530865,-40.3720284228994,-40.3706581090067,-40.3675669790232,-40.3807085717722,-550000
0.9,-1.2157042333711,0.00313664258097912,0.00256343972477283,0.00498653267060328,0.00533019194791282,0.00516534371284548,0.00478086900932934,0.00404793032099429,0.00291348103935327,-0.00107506909706722,0.00448828359351661,0.00838948678776019,0.0158988297780387,0.031764147337072,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.35726034962,-40.3725263875822,-40.3715933037779,-40.3720872877006,-40.3720877561617,-40.3720034443479,-40.371971692557,-40.3719854948655,-40.3727861554159,-40.370048819941,-40.3704254458876,-40.3690573753939,-40.3659714487009,-40.3790886807046,-550000
0.900277777777778,-1.21291790138873,0.00313435938691821,0.00256175650817948,0.00498015469167692,0.00532272312670533,0.00515796769892363,0.0047741757594516,0.00404269182058146,0.00291074925636098,-0.0010687812394119,0.0044822906513522,0.00837546422788402,0.0158704011127744,0.0317066363700235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.348834287681,-40.3709241299602,-40.3699924926139,-40.3704854081583,-40.3704855958381,-40.3704011919168,-40.3703692746408,-40.3703827774294,-40.3711813989768,-40.368449993497,-40.3688253790986,-40.3674595495861,-40.3643788200779,-40.3774717275192,-550000
0.900555555555556,-1.21013734889131,0.00313206870656103,0.00256006633878159,0.00497377735818804,0.00531525796892888,0.00515059586600728,0.00476748576876138,0.00403745412274898,0.00290801330916811,-0.0010625159509262,0.00447629944212682,0.00836145778498585,0.0158420114584643,0.031649206600938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.340423496941,-40.3693247764326,-40.3683945842684,-40.3688864334916,-40.3688863416694,-40.3688018465427,-40.3687697647185,-40.3687829692759,-40.3695795565579,-40.3668540696298,-40.3672282183988,-40.3658646274477,-40.3627890890168,-40.3758577080521,-550000
0.900833333333333,-1.20736256540215,0.00312977058712695,0.00255836925793986,0.00496740070361277,0.00530779650050894,0.00514322823713054,0.00476079906060174,0.00403221725374815,0.00290527323238826,-0.00105627316447048,0.00447030999215384,0.00834746746555509,0.015813660799331,0.0315918579874886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.332027955792,-40.3677283228892,-40.3667995746289,-40.3672903595848,-40.3672899895357,-40.367205404102,-40.3671731586633,-40.3671860662741,-40.367980624018,-40.3652610442165,-40.3656339596563,-40.3642726048454,-40.3612022513823,-40.3742466181422,-550000
0.901111111111111,-1.2045935404594,0.00312746507566277,0.00255666530686336,0.00496102476126953,0.00530033874723296,0.00513586483519821,0.0047541156581913,0.00402698123970581,0.00290252906050502,-0.00105005281308207,0.00446432232761211,0.00833349327595775,0.0157853491194478,0.0315345904870788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.323647642637,-40.3661347652225,-40.3652074595851,-40.3656971823243,-40.3656965353192,-40.3656118604735,-40.3655794523504,-40.365592064295,-40.3663845972185,-40.3636709131368,-40.364042598742,-40.362683477648,-40.3596183030417,-40.3726384536303,-550000
0.901388888888889,-1.20183026361602,0.00312515221904362,0.00255495452661303,0.00495464956432271,0.00529288473474914,0.00512850568298581,0.00474743558462331,0.00402174610662659,0.0028997808278641,-0.00104385482997449,0.00445833647455499,0.00831953522243994,0.0157570764027366,0.0314774040568431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.315282535887,-40.3645440993266,-40.3636182350291,-40.3641068975989,-40.3641059749044,-40.3640212115378,-40.3639886416574,-40.3640009592121,-40.3647914720227,-40.3620836722725,-40.3624541315286,-40.3610972417267,-40.3580372398644,-40.3710332103595,-550000
0.901666666666667,-1.1990727244398,0.00312283206397051,0.00255323695810404,0.00494827514578077,0.00528543448856898,0.00512115080314005,0.00474075886286639,0.00401651188038971,0.00289702856867951,-0.00103767914853764,0.00445235245890309,0.00830559331112821,0.0157288426329701,0.0314202986536482,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.30693261397,-40.3629563210982,-40.3620318968549,-40.3625195012993,-40.3625183041779,-40.3624334531784,-40.3624007224642,-40.3624127469011,-40.3632012442966,-40.3604993175077,-40.3608685538914,-40.3595138929552,-40.3564590577224,-40.3694308841753,-550000
0.901944444444444,-1.19632091251331,0.00312050465697644,0.00255151264209832,0.00494190153849653,0.00527798803406416,0.00511380021818301,0.00473408551576538,0.00401127858675262,0.00289427231702973,-0.00103152570233734,0.00444637030645198,0.00829166754802643,0.0157006477937731,0.0313632742340941,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.298597855322,-40.361371426436,-40.3604484409591,-40.3609349893189,-40.3609335190289,-40.3608485812805,-40.3608156906529,-40.36082742324,-40.361613909908,-40.3589178447289,-40.359285861708,-40.3579334272092,-40.3548837524899,-40.3678314709254,-550000
0.902222222222222,-1.19357481743396,0.00311817004441977,0.00254978161921684,0.00493552877517194,0.0052705453964682,0.00510645395050502,0.00472741556604163,0.00400604625135044,0.0028915121068656,-0.00102539442511872,0.00444039004286701,0.00827775793902009,0.0156724918686222,0.0313063307545184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.290278238392,-40.3597894112411,-40.3588678632403,-40.3593533575529,-40.3593516153484,-40.3592665917317,-40.359233542108,-40.3592449841092,-40.3600294647276,-40.3573392498246,-40.3577060508581,-40.356355840367,-40.3533113200435,-40.3662349664598,-550000
0.9025,-1.19083442881392,0.00311582827249261,0.0025480439299271,0.00492915688834889,0.0052631066008838,0.00509911202237322,0.00472074903629438,0.00400081489969407,0.00288874797199995,-0.0010192852507972,0.00443441169368624,0.00826386448987515,0.015644374840847,0.031249468170992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.28197374164,-40.3582102714168,-40.3572901595995,-40.3577746018991,-40.35777258903,-40.3576874804223,-40.357654272716,-40.3576654253911,-40.3584479046279,-40.355763528686,-40.356129117224,-40.3547811283092,-40.3517417562622,-40.3646413666308,-550000
0.902777777777778,-1.18809973628014,0.00311347938721422,0.00254629961455628,0.00492278591042249,0.00525567167226674,0.00509177445592785,0.00471408594900143,0.00399558455717462,0.00288597994611602,-0.00101319811346756,0.0044284352843196,0.00824998720624015,0.0156162966936321,0.0311926864393289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.273684343539,-40.3566340028686,-40.3557153259399,-40.3561987182574,-40.3561964359696,-40.3561112432444,-40.3560778783662,-40.3560887429708,-40.3568692254842,-40.3541906772064,-40.3545550566903,-40.3532092869186,-40.3501750570276,-40.3630506672932,-550000
0.903055555555556,-1.18537072947438,0.00311112343443672,0.00254454871328344,0.0049164158736292,0.00524824063544652,0.0050844412731829,0.00470742632651571,0.00399035524905945,0.00288320806276626,-0.00100713294739562,0.00442246084004983,0.0082361260936447,0.0155882574100168,0.0311359855150774,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.265410022574,-40.3550606015042,-40.354143358167,-40.3546257025302,-40.3546231520652,-40.3545378760926,-40.3545043549498,-40.3545149327356,-40.3552934231738,-40.3526206912814,-40.3529838651438,-40.3516403120806,-40.3486112182233,-40.3614628643038,-550000
0.903333333333333,-1.18264739805314,0.00310876045984208,0.00254279126614176,0.00491004681005603,0.00524081351511119,0.00507711249602686,0.00470077019107121,0.00398512700049477,0.00288043235537319,-0.00100108968702575,0.00441648838603554,0.00822228115750018,0.0155602569728955,0.0310793653535304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.25715075724,-40.3534900632339,-40.3525742521887,-40.3530555506219,-40.3530527332173,-40.3529673748639,-40.3529336983605,-40.3529439905751,-40.3537204935765,-40.3510535668092,-40.3514155384737,-40.3500741996829,-40.3470502357359,-40.3598779535222,-550000
0.903611111111111,-1.17992973168767,0.00310639050894458,0.00254102731301727,0.00490367875163888,0.00523339033581929,0.00506978814622326,0.00469411756477744,0.00397989983650926,0.00287765285722674,-0.000995068266973437,0.00441051794730721,0.00820845240310113,0.0155322953650173,0.031022825909725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.248906526046,-40.3519223839701,-40.3510080039151,-40.3514882584395,-40.3514851753286,-40.3513997354577,-40.3513659044945,-40.3513759123813,-40.3521504325746,-40.34948929969,-40.3498500725717,-40.3485109456156,-40.3454921054539,-40.3582959308099,-550000
0.903888888888889,-1.177217720064,0.00310401362709186,0.00253925689365318,0.00489731173016132,0.00522597112198963,0.00506246824541302,0.00468746846962387,0.00397467378200995,0.00287486960148827,-0.000989068622029202,0.00440454954876815,0.00819463983563036,0.0155043725689889,0.0309663671384379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.240677307513,-40.3503575596273,-40.3494446092587,-40.3499238218921,-40.3499204743044,-40.3498349537755,-40.3498009692501,-40.3498106940485,-40.3505832360527,-40.3479278858268,-40.3482874633319,-40.3469505457713,-40.3439368232686,-40.3567167920311,-550000
0.904166666666667,-1.17451135288287,0.0031016298594637,0.00253748004765009,0.00489094577725573,0.00521855589791041,0.00505515281510913,0.00468082292748214,0.00396944886178083,0.00287208262118834,-0.000983090687154014,0.00439858321520096,0.00818084346014576,0.0154764885672759,0.0309099889941954,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.232463080174,-40.3487955861227,-40.3478840641343,-40.3483622368915,-40.348358626052,-40.3482730257214,-40.3482388885282,-40.3482483314736,-40.3490188998977,-40.3463693211245,-40.3467277066508,-40.345392996045,-40.3423843850737,-40.3551405330523,-550000
0.904444444444444,-1.17181061985979,0.00309923925107047,0.00253569681446264,0.00488458092440381,0.00521114468773604,0.00504784187670444,0.00467418096009988,0.00396422510049166,0.00286929194922914,-0.000977134397482962,0.00439261897125876,0.00816706328159574,0.0154486433422015,0.0308536914312674,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.224263822574,-40.3472364593758,-40.3463263644592,-40.3468034993515,-40.3467996264813,-40.3467139472018,-40.3466796582319,-40.3466888205557,-40.3474574199991,-40.3448136014909,-40.3451707984272,-40.3438382923339,-40.3408347867654,-40.3535671497424,-550000
0.904722222222222,-1.16911551072496,0.00309684184675994,0.0025339072334028,0.00487821720293894,0.00520373751548663,0.00504053545146712,0.00466754258910916,0.00395900252268793,0.00286649761838271,-0.000971199688322743,0.00438665684147148,0.00815329930481296,0.0154208368759486,0.0307974744036756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.216079513271,-40.3456801753081,-40.3447715061528,-40.3452476051884,-40.3452434715046,-40.3451577141255,-40.3451232742669,-40.3451321571965,-40.3458987922488,-40.3432607228359,-40.3436167345624,-40.3422864305381,-40.3392880242424,-40.3519966379726,-550000
0.905,-1.16642601522332,0.00309443769121466,0.00253211134363726,0.00487185464404556,0.00519633440504896,0.00503323356054216,0.00466090783602142,0.00395378115280106,0.00286369966129351,-0.000965286495155241,0.00438069685025001,0.0081395515345137,0.0153930691505578,0.0307413378651901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.207910130834,-40.3441267298438,-40.3432194851372,-40.343694550321,-40.3436901570365,-40.3436043224037,-40.3435697325411,-40.3435783372999,-40.344343012541,-40.3417106810719,-40.3420655109603,-40.3407374065598,-40.3377440934057,-40.3504289936168,-550000
0.905277777777778,-1.1637421231145,0.00309202682894854,0.00253030918419432,0.00486549327875717,0.00518893538017959,0.00502593622495369,0.00465427672222736,0.00394856101514095,0.00286089811047731,-0.000959394753628686,0.00437473902187564,0.00812581997530118,0.0153653401479338,0.0306852817693307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.199755653845,-40.3425761189095,-40.3416702973366,-40.3421443306702,-40.3421396789941,-40.34205376795,-40.3420190289651,-40.3420273567724,-40.3427900767727,-40.3401634721137,-40.340517123527,-40.3391912163039,-40.3362029901591,-40.3488642125511,-550000
0.905555555555556,-1.16106382417285,0.00308960930431416,0.00252850079395562,0.00485913313795931,0.00518154046450431,0.00501864346560165,0.0046476492690043,0.00394334213389964,0.00285809299832245,-0.000953524399564003,0.00436878338050735,0.00811210463166614,0.0153376498498413,0.0306293060693695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.191616060901,-40.3410283384339,-40.3401239386778,-40.3405969421597,-40.3405920332968,-40.3405060466805,-40.3404711594517,-40.3404792115229,-40.3412399808428,-40.3386190918788,-40.3389715681712,-40.3376478556777,-40.3346647104088,-40.3473022906541,-550000
0.905833333333333,-1.15839110818738,0.00308718516149755,0.00252668621166424,0.00485277425239095,0.00517414968151458,0.00501135530326923,0.00464102549750543,0.00393812453315475,0.00285528435708968,-0.000947675368954519,0.00436282995018533,0.00809840550798462,0.015309998237905,0.0305734107183356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.183491330608,-40.3394833843484,-40.33858040509,-40.3390523807154,-40.3390472158665,-40.3389611545137,-40.3389261199163,-40.3389338974629,-40.3396927206533,-40.3370775362868,-40.3374288408042,-40.336107320591,-40.3331292500636,-40.345743223807,-550000
0.906111111111111,-1.15572396496183,0.00308475444452207,0.00252486547592207,0.00484641665264277,0.00516676305457405,0.00500407175861234,0.0046344054287724,0.00393290823686329,0.00285247221891204,-0.000941847597961278,0.00435687875482412,0.00808472260852107,0.0152823852936138,0.0305175956690119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.175381441587,-40.3379412525866,-40.3370396925047,-40.3375106422655,-40.3375052226276,-40.3374190873706,-40.3373839062767,-40.3373914105061,-40.3381482921083,-40.3355388012601,-40.3358889373397,-40.3345696069561,-40.3315966050349,-40.3441870078934,-550000
0.906388888888889,-1.15306238431456,0.00308231719724828,0.00252303862518863,0.00484006036915971,0.00515938060691375,0.00499679285217108,0.00462778908372498,0.00392769326886731,0.00284965661579893,-0.000936041022915502,0.00435092981821718,0.00807105593742684,0.0152548109983221,0.030461860873938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.167286372471,-40.3364019390846,-40.335501796856,-40.335971722741,-40.3359660495068,-40.3358798411746,-40.3358445144532,-40.3358517465689,-40.3366066911146,-40.3340028827233,-40.3343518536937,-40.333034710688,-40.3300667712365,-40.3426336387993,-550000
0.906666666666667,-1.15040635607864,0.0030798734633729,0.0025212056977834,0.00483370543223886,0.00515200236163783,0.00498951860436307,0.00462117648316931,0.00392247965289227,0.00284683757962962,-0.000930255580318031,0.00434498316403662,0.00805740549874308,0.0152272753332476,0.0304062062854095,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.159206101906,-40.3348654397811,-40.3339667140804,-40.3344356180751,-40.3344296924336,-40.3343434118517,-40.3343079403686,-40.3343149015703,-40.3350679135814,-40.3324697766037,-40.3328175857851,-40.3315026277039,-40.3285397445848,-40.3410831124133,-550000
0.906944444444444,-1.14775587010176,0.00307742328643052,0.00251936673188656,0.00482735187203305,0.0051446283417182,0.00498224903548693,0.00461456764779279,0.00391726741254995,0.00284401514216044,-0.000924491206840722,0.00433903881583448,0.00804377129639863,0.015199778279471,0.0303506318554855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.15114060855,-40.3333317506169,-40.3324344401167,-40.3329023242035,-40.3328961473395,-40.3328097953302,-40.3327741799481,-40.3327808714314,-40.3335319554205,-40.330939478831,-40.3312861295351,-40.3299733539239,-40.3270155209991,-40.3395354246266,-550000
0.907222222222222,-1.14511091624628,0.00307496670979617,0.00251752176553706,0.00482099971854952,0.0051372585699983,0.00497498416572297,0.00460796259816902,0.00391205657133254,0.00284118933502127,-0.000918747839320084,0.00433309679704062,0.00803015333421241,0.0151723198179412,0.0302951375359826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.143089871075,-40.3318008675356,-40.3309049709066,-40.3313718370645,-40.331365410159,-40.331278987541,-40.3312432291197,-40.3312496520763,-40.3319988125462,-40.3294119853376,-40.3297574808674,-40.3284468852705,-40.3254940964009,-40.3379905713326,-550000
0.9075,-1.14247148438919,0.00307250377668086,0.002515670836636,0.00481464900164879,0.00512989306919647,0.00496772401513085,0.00460136135475653,0.00390684715261829,0.00283836018971859,-0.000913025414763416,0.00432715713096598,0.00801655161589221,0.0151448999294738,0.0302397232784816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.135053868166,-40.3302727864831,-40.3293783023938,-40.3298441525988,-40.3298374768286,-40.3297509844176,-40.3297150838135,-40.3297212394314,-40.3304684808754,-40.3278872920582,-40.3282316357085,-40.3269232176688,-40.3239754667146,-40.3364485484277,-550000
0.907777777777778,-1.13983756442211,0.00307003453013645,0.00251381398294524,0.00480829975104997,0.00512253186189872,0.00496046860365247,0.00459476393789769,0.00390163917967328,0.00283552773763002,-0.000907323870342186,0.00432121984079933,0.00800296614503676,0.0151175185947494,0.0301843890343279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.127032578521,-40.3287475034079,-40.3278544305249,-40.3283192667496,-40.3283123432878,-40.3282257818959,-40.3281897399624,-40.3281956294256,-40.3289409563275,-40.3263653949302,-40.3267085899872,-40.3254023470464,-40.3224596278669,-40.3349093518105,-550000
0.908055555555556,-1.13720914625127,0.00306755901305461,0.00251195124208714,0.00480195199632601,0.00511517497056603,0.00495321795111403,0.00458817036781926,0.00389643267564685,0.00283269201001445,-0.000901643143401233,0.00431528494961542,0.00798939692513691,0.015090175794317,0.0301291347546274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.119025980849,-40.3272250142608,-40.3263333512488,-40.3267971754626,-40.3267900054783,-40.3267033759145,-40.326667193502,-40.3266728179904,-40.3274162348246,-40.3248462898935,-40.325188339635,-40.3238842693337,-40.3209465757876,-40.3333729773822,-550000
0.908333333333333,-1.13458621979754,0.00306507726816591,0.00251008265154917,0.00479560576690718,0.00510782241753212,0.00494597207722096,0.00458158066463489,0.00389122766357447,0.00282985303800367,-0.000895983171447642,0.00430935248036631,0.00797584395957141,0.0150628715085965,0.0300739603902564,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.111034053877,-40.3257053149953,-40.3248150605169,-40.3252778746861,-40.3252704593445,-40.3251837624144,-40.3251474403701,-40.32515280106,-40.3258943122913,-40.3233299728906,-40.3236708805861,-40.3223689804636,-40.3194363064088,-40.3318394210468,-550000
0.908611111111111,-1.13196877499636,0.00306258933804294,0.00250820824867965,0.00478926109208102,0.00510047422500155,0.00493873100156462,0.00457499484834469,0.00388602416637977,0.00282701085260674,-0.000890343892155259,0.00430342245588429,0.00796230725161379,0.015035605717875,0.030018865891858,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.103056776339,-40.3241884015673,-40.3232995542833,-40.323761360371,-40.3237537008332,-40.3236669373392,-40.3236304765073,-40.3236355745711,-40.3243751846547,-40.3218164398666,-40.322156208777,-40.3208564763715,-40.3179288156654,-40.3303086787108,-550000
0.908888888888889,-1.12935680179777,0.00306009526509902,0.00250632807068838,0.00478291800099244,0.00509313041505838,0.00493149474361465,0.00456841293883669,0.00388082220687077,0.00282416548470881,-0.000884725243364439,0.00429749489888692,0.00794878680442879,0.0150083784023097,0.0299638512098434,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.095094126989,-40.3226742699354,-40.3217868285045,-40.3222476284707,-40.3222397258941,-40.3221528966351,-40.3221162978568,-40.322121134463,-40.3228588478448,-40.3203056867691,-40.3206443201471,-40.3193467529955,-40.3164240994948,-40.328780746283,-550000
0.909166666666667,-1.12675029016642,0.00305759509158956,0.00250444215465181,0.00477657652264436,0.00508579100965374,0.00492426332272858,0.00456183495588406,0.00387562180774483,0.00282131696507418,-0.000879127163081357,0.00429156983197095,0.00793528262107503,0.0149811895419293,0.0299089162943946,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.087146084588,-40.3211629160606,-40.3202768791396,-40.3207366749409,-40.320728530479,-40.3206416362509,-40.3206049003642,-40.3206094766775,-40.3213452977939,-40.3187977095484,-40.3191352106383,-40.3178398062766,-40.3149221538373,-40.3272556196753,-550000
0.909444444444444,-1.12414923008149,0.00305508885961034,0.00250255053750642,0.00477023668589868,0.00507845603061943,0.00491703675814833,0.00455526091914687,0.00387042299158624,0.00281846532434242,-0.000873549589479232,0.00428564727761968,0.00792179470450205,0.0149540391166348,0.0298540610954636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.079212627915,-40.3196543359065,-40.3187697021504,-40.3192284957403,-40.3192201105426,-40.3191331521379,-40.3190962799779,-40.3191005971592,-40.3198345304372,-40.3172925041575,-40.3176288761953,-40.3163356321581,-40.3134229746358,-40.3257332948017,-550000
0.909722222222222,-1.12155361153677,0.00305257661110181,0.00250065325605398,0.00476389851947669,0.00507112549965986,0.00490981506899761,0.0045486908481756,0.00386522578086576,0.00281561059303359,-0.000867992460891429,0.00427972725819512,0.0079083230575543,0.0149269271061963,0.0297992855627818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.07129373576,-40.3181485254392,-40.3172652935012,-40.3177230868299,-40.3177144620422,-40.3176274402501,-40.3175904326489,-40.3175944918551,-40.3183265417124,-40.3157900665517,-40.3161253127651,-40.3148342265861,-40.311926557836,-40.3242137675794,-550000
0.91,-1.11896342454057,0.00305005838784817,0.00249875034696211,0.00475756205195656,0.0050637994383551,0.00490259827428854,0.00454212476240615,0.0038600301979444,0.00281275280154609,-0.000862455715822022,0.00427380979594564,0.00789486768297101,0.0148998534902588,0.0297445896458469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.063389386929,-40.3166454806274,-40.3157636491588,-40.3162204441735,-40.3162115809376,-40.3161244965442,-40.3160873543307,-40.3160911567152,-40.3168213275598,-40.3142903926893,-40.3146245162975,-40.3133355855095,-40.3104328993861,-40.3226970339277,-550000
0.910277777777778,-1.11637865911577,0.00304753423147457,0.00249684184676149,0.00475122731178186,0.0050564778681616,0.00489538639291366,0.00453556268116477,0.00385483626507217,0.0028098919801558,-0.000856939292934554,0.00426789491300405,0.00788142858338421,0.014872818248344,0.0296899732939338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.055499560238,-40.3151451974426,-40.3142647650926,-40.3147205637374,-40.3147114631912,-40.3146243169793,-40.3145870409796,-40.3145905876917,-40.3153188839226,-40.312793478531,-40.3131264827454,-40.3118397048797,-40.3089419952371,-40.321183089769,-550000
0.910555555555556,-1.11379930529978,0.00304500418345298,0.00249492779185018,0.00474489432724983,0.00504916081041215,0.00488817944365732,0.00452900462366502,0.00384964400438622,0.00280702815901843,-0.000851443131057425,0.00426198263138564,0.00786800576132269,0.0148458213598404,0.0296354364561002,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.04762423452,-40.3136476718586,-40.3127686372749,-40.3132234414904,-40.3132141047682,-40.3131268975174,-40.3130894885544,-40.3130927807399,-40.3138192067464,-40.3112993200404,-40.3116312080636,-40.3103465806508,-40.3074538413429,-40.319671931028,-550000
0.910833333333333,-1.11122535314453,0.00304246828509803,0.00249300821849022,0.00473856312652233,0.00504184828632005,0.00488097744518359,0.00452245060901289,0.00384445343791379,0.00280416136817003,-0.000845967169183375,0.0042560729729915,0.0078545992192096,0.0148188628040179,0.0295809790811746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.03976338862,-40.312152899852,-40.3112752616802,-40.3117290734041,-40.3117195016363,-40.3116322341229,-40.3115946930167,-40.3115977318174,-40.3123222919797,-40.3098079131836,-40.3101386882103,-40.3088562087798,-40.30596843366,-40.3181635536323,-550000
0.911111111111111,-1.10865679271649,0.00303992657756854,0.00249108316281142,0.00473223373762554,0.00503454031696737,0.00487378041604844,0.00451590065620096,0.00383926458757419,0.00280129163752571,-0.000840511346466334,0.00425016595960625,0.00784120895936478,0.0147919425600201,0.0295266011177707,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.031917001398,-40.310660877402,-40.3097846342861,-40.3102374554528,-40.3102276497659,-40.3101403227632,-40.3101026503306,-40.3101054368847,-40.3108281355737,-40.3083192539293,-40.3086489191459,-40.3073685852263,-40.3044857681477,-40.3166579535122,-550000
0.911388888888889,-1.10609361409661,0.00303737910186995,0.00248915266080939,0.00472590618844057,0.00502723692332361,0.00486658837469203,0.00450935478411355,0.00383407747517555,0.00279841899687942,-0.000835075602222273,0.00424426161290189,0.0078278349840046,0.0147650606068659,0.0294723025142772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.024085051725,-40.3091716004902,-40.3082967510725,-40.3087485836133,-40.3087385451299,-40.3086511594079,-40.3086133564632,-40.308615891905,-40.3093367334821,-40.3068333382491,-40.3071618968339,-40.3058837059526,-40.3030058407679,-40.3151551266006,-550000
0.911666666666667,-1.10353580738036,0.00303482589885544,0.00248721674834551,0.00471958050671674,0.0050199381262283,0.00485940133944553,0.0045028130115245,0.00382889212241657,0.00279554347590817,-0.000829659875931609,0.00423835995443547,0.00781447729524178,0.014738216923453,0.0294180832188711,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.01626751849,-40.3076850651014,-40.3068116080221,-40.3072624538651,-40.3072521837043,-40.3071647400297,-40.3071268073839,-40.3071290928441,-40.3078480816616,-40.3053501621173,-40.3056776172402,-40.3044015669237,-40.3015286474857,-40.3136550688331,-550000
0.911944444444444,-1.10098336267769,0.00303226700922327,0.0024852754611483,0.0047132567200633,0.00501264394640732,0.00485221932852295,0.00449627535710013,0.00382370855088561,0.00279266510416968,-0.00082426410723421,0.0042324610056513,0.00780113589508585,0.014711411488556,0.0293639431795084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.008464380593,-40.3062012672224,-40.3053292011202,-40.3057790621903,-40.3057685614673,-40.3056810606039,-40.305642999065,-40.3056450356706,-40.3063621760714,-40.3038697215106,-40.3041960763336,-40.3029221641075,-40.3000541842685,-40.3121577761481,-550000
0.912222222222222,-1.09843627011304,0.00302970247351696,0.002483328834817,0.00470693485595324,0.00500535440446042,0.00484504236002862,0.00448974183939886,0.00381852678206228,0.00278978391110446,-0.00081888823593312,0.00422656478787947,0.00778781078544748,0.0146846442808257,0.029309882343934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.00067561695,-40.304720202843,-40.303849526355,-40.304298404574,-40.3042876744001,-40.3042001171084,-40.3041619274816,-40.3041637163558,-40.3048790126735,-40.3023920124088,-40.3027172700856,-40.3014454934747,-40.2985824470868,-40.3106632444867,-550000
0.9125,-1.09589451982532,0.00302713233212932,0.00248137690481823,0.00470061494172367,0.00499806952086861,0.00483787045195631,0.00448321247686686,0.00381334683732176,0.00278689992603233,-0.000813532201990994,0.00422067132233778,0.00777450196812958,0.0146579152787955,0.0292559006596744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.992901206488,-40.3032418679558,-40.302372579717,-40.3028204770037,-40.3028095184865,-40.3027219055238,-40.3026835886114,-40.3026851308736,-40.3033985874329,-40.3009170307943,-40.3012411944705,-40.2999715509985,-40.2971134319138,-40.3091714697928,-550000
0.912777777777778,-1.09335810196788,0.00302455662529859,0.00247941970648656,0.00469429700457583,0.00499078931599287,0.00483070362218865,0.00447668728784579,0.00380816873792842,0.00278401317815527,-0.000808195945530731,0.0042147806301324,0.00776120944483781,0.0146312244608759,0.0292019980740464,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.985141128152,-40.3017662585559,-40.3008983571998,-40.3013452754696,-40.3013340897131,-40.3012464218337,-40.3012079784349,-40.3012092752009,-40.301920896317,-40.2994447726521,-40.2997678454654,-40.2985003326551,-40.2956471347256,-40.3076824480129,-550000
0.913055555555556,-1.09082700670855,0.00302197539311555,0.00247745727502256,0.00468798107157462,0.00498351381007602,0.00482354188849656,0.00447016629057123,0.00380299250503767,0.00278112369656017,-0.000802879406836003,0.00420889273225462,0.00774793321717722,0.0146045718053608,0.0291481745341532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.977395360898,-40.3002933706411,-40.2994268547995,-40.2998727959648,-40.299861384069,-40.299773662024,-40.2997350929352,-40.2997361453172,-40.3004459352961,-40.2979752339702,-40.29829721905,-40.2970318344234,-40.294183551501,-40.3061961750963,-550000
0.913333333333333,-1.08830122422959,0.00301938867551651,0.00247548964550078,0.00468166716965347,0.00497624302323679,0.00481638526854229,0.00446364950316692,0.00379781815970083,0.00277823151021836,-0.00079758252635347,0.00420300764958783,0.00773467328665182,0.0145779572904199,0.0290944299868901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.969663883698,-40.2988232002119,-40.297958068515,-40.298403034485,-40.2983913975465,-40.2983036220838,-40.2982649280984,-40.2982657372048,-40.2989737003434,-40.2965084107393,-40.296829311207,-40.2955660522852,-40.2927226782217,-40.3047126469953,-550000
0.913611111111111,-1.08578074472768,0.00301679651228865,0.00247351685286138,0.0046753553256065,0.00496897697548258,0.00480923377987766,0.00445713694365242,0.00379264572286398,0.00277533664797664,-0.000792305244681542,0.0041971254028989,0.0077214296546671,0.0145513808941083,0.0290407643789407,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.961946675539,-40.2973557432716,-40.2964919943479,-40.2969359870286,-40.29692412614,-40.2968362980046,-40.2967974799133,-40.2967980468488,-40.2975041874349,-40.2950442989527,-40.2953641179217,-40.294102982225,-40.2912645108724,-40.3032318596647,-550000
0.913888888888889,-1.08326555841394,0.00301419894306702,0.00247153893191788,0.00466904556609843,0.00496171568669553,0.00480208743994557,0.00445062862994261,0.00378747521536174,0.00277243913857247,-0.000787047502583314,0.00419124601284824,0.00770820232252531,0.0145248425943642,0.0289871776567851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.954243715419,-40.2958909958263,-40.2950286283025,-40.295471649597,-40.2954595658473,-40.2953716857809,-40.2953327443713,-40.295333070237,-40.2960373925492,-40.2935828946068,-40.2939016351823,-40.2926426202303,-40.2898090454404,-40.3017538090622,-550000
0.914166666666667,-1.0807556555139,0.00301159600733758,0.00246955591735361,0.00466273791765759,0.00495445917664372,0.00479494626607855,0.00444412457984567,0.00378230665792388,0.00276953901062669,-0.000781809240978856,0.00418536949998541,0.00769499129143108,0.0144983423690092,0.0289336697666908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.946554982354,-40.2944289538846,-40.293567966386,-40.294010018194,-40.2939977126687,-40.2939097814099,-40.2938707174667,-40.2938708033602,-40.2945733116679,-40.2921241937004,-40.2924418589798,-40.2911849622912,-40.288356277916,-40.3002784911484,-550000
0.914444444444445,-1.07825102626748,0.00300898774443726,0.00246756784372208,0.00465643240667959,0.00494720746497776,0.00478781027550202,0.00443762481106185,0.0037771400711766,0.00276663629264512,-0.000776590400948217,0.00417949588474828,0.00768179656249312,0.0144718801957456,0.0288802406547257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.938880455372,-40.2929696134581,-40.2921100046083,-40.2925510888265,-40.2925385626071,-40.2924505808917,-40.2924113951968,-40.2924112422119,-40.2931119407753,-40.2906681922355,-40.2909847853082,-40.2897300044008,-40.2869062042924,-40.2988059018867,-550000
0.914722222222222,-1.07575166092899,0.00300637419355293,0.00246557474545046,0.00465012905942881,0.00493996057122906,0.00478067948533345,0.00443112934118899,0.00377197547563914,0.00276373101301379,-0.000771390923724993,0.00417362518746546,0.00766861813671822,0.0144454560521617,0.028826890266752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.931220113518,-40.291512970561,-40.2906547389819,-40.291094857504,-40.2910821116684,-40.2909940802289,-40.2909547735613,-40.2909543827882,-40.2916532758587,-40.2892148862166,-40.289530410164,-40.288277742555,-40.2854588205657,-40.297336037243,-550000
0.915,-1.07325754976715,0.00300375539372528,0.0024635766568327,0.00464382790203649,0.00493271851481592,0.00477355391258134,0.00442463818771704,0.00376681289172784,0.00276082320000786,-0.000766210750702098,0.0041677574283544,0.00765545601501905,0.0144190699157298,0.0287736185484287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.923573935849,-40.2900590212103,-40.2892021655224,-40.2896413202387,-40.2896283558613,-40.2895402754272,-40.2895008485631,-40.2895002210884,-40.2901973129082,-40.2877642716513,-40.2880787295468,-40.2868281727526,-40.2840141227347,-40.2958688931865,-550000
0.915277777777778,-1.07076868306502,0.00300113138384501,0.00246157361203937,0.00463752896050078,0.0049254813150387,0.00476643357414724,0.00441815136803477,0.00376165233975216,0.00275791288178778,-0.000761049823432704,0.00416189262752771,0.00764231019820886,0.0143927217638089,0.0287204254452139,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.915941901438,-40.2886077614258,-40.287752280248,-40.2881904730458,-40.2881772911973,-40.288089162495,-40.2880496162077,-40.2880487531144,-40.2887440479166,-40.2863163445498,-40.286629739459,-40.2853812909953,-40.2825721068015,-40.294404465689,-550000
0.915555555555555,-1.06828505112004,0.00299850220265484,0.00245956564511149,0.00463123226069155,0.00491824899107981,0.00475931848682642,0.00441166889942577,0.0037564938399186,0.00275500008639943,-0.000755908083624104,0.00415603080498878,0.00762918068700202,0.0143664115736449,0.0286673109023646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.908323989372,-40.2871591872302,-40.2863050791797,-40.2867423119433,-40.2867289136906,-40.2866407374436,-40.2866010725035,-40.286599974871,-40.2872934768797,-40.2848711009253,-40.2851834359058,-40.2839370932875,-40.2811327687707,-40.2929427507253,-550000
0.915833333333333,-1.06580664424399,0.00299586788875166,0.00245755278996379,0.00462493782834643,0.00491102156200952,0.00475220866730647,0.00440519079906865,0.00375133741232983,0.0027520848417748,-0.000750785473138678,0.00415017198062706,0.00761606748202232,0.0143401393223705,0.0286142748649388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.900720178754,-40.2857132946488,-40.2848605583414,-40.2852968329519,-40.2852832193585,-40.285194996287,-40.2851552134619,-40.285153882366,-40.2858455957961,-40.2834285367939,-40.2837398148954,-40.2824955756367,-40.27969610465,-40.2914837442727,-550000
0.916111111111111,-1.06333345276301,0.00299322848058588,0.00245553508038264,0.00461864568907428,0.00490379904678064,0.00474510413217059,0.00439871708404011,0.00374618307698372,0.0027491671757311,-0.000745681933996105,0.00414431617422978,0.0076029705837938,0.0143139049870031,0.0285613172777985,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.8931304487,-40.2842700797098,-40.2834187137598,-40.2838540320952,-40.2838402042207,-40.2837519350423,-40.2837120350968,-40.2837104716098,-40.2844004006675,-40.2819886481743,-40.2822988724386,-40.2810567340533,-40.2782621104501,-40.2900274423119,-550000
0.916388888888889,-1.06086546701756,0.00299058401645876,0.00245351255003184,0.00461235586835035,0.00489658146423457,0.00473800489789394,0.00439224777131455,0.0037410308537754,0.00274624711597394,-0.000740597408370427,0.00413846340547582,0.00758988999274285,0.014287708544454,0.0285084380856075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.885554778343,-40.2828295384444,-40.2819795414644,-40.2824139053997,-40.2823998643003,-40.2823115497292,-40.2822715334254,-40.2822697386159,-40.2829578874982,-40.2805514310884,-40.2808606045495,-40.2796205645504,-40.2768307821847,-40.2885738408261,-550000
0.916666666666667,-1.05840267736242,0.00298793453453106,0.00245148523244463,0.00460606839152324,0.00488936883309541,0.0047309109808485,0.0043857828777616,0.00373588076249975,0.00274332469009633,-0.00073553183859272,0.00413261369393496,0.0075768257092075,0.0142615499715164,0.0284556372328351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.877993146828,-40.2813916668863,-40.2805430374876,-40.2809764488944,-40.2809621956228,-40.2808738363705,-40.2808337044674,-40.2808316794006,-40.2815180522956,-40.2791168815608,-40.2794250072449,-40.2781870631443,-40.2754021158702,-40.2871229358015,-550000
0.916944444444444,-1.05594507416668,0.00298528007281301,0.00244945316102995,0.00459978328381368,0.00488216117197671,0.00472382239729818,0.00437932242015057,0.0037307328228475,0.00274039992557754,-0.000730485167147711,0.00412676705907283,0.00756377773342294,0.0142354292448789,0.0284029146637563,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.870445533317,-40.2799564610723,-40.2791091978646,-40.2795416586118,-40.2795271942167,-40.2794387909915,-40.2793985442457,-40.2793962899831,-40.2800808910698,-40.277684995619,-40.2779920765444,-40.2767562258539,-40.2739761075261,-40.2856747232274,-550000
0.917222222222222,-1.05349264781374,0.00298262066917228,0.00244741636907469,0.00459350057030983,0.00487495849937665,0.00471673916340513,0.00437286641514885,0.00372558705440352,0.00273747284978827,-0.000725457336674243,0.00412092352024793,0.00755074606553575,0.0142093463411178,0.0283502703224521,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.862911916987,-40.2785239170418,-40.2776780186336,-40.2781095305867,-40.2780948561137,-40.2780064096209,-40.2779660487858,-40.2779635663856,-40.2786463998343,-40.2762557692934,-40.2765618084707,-40.2753280487015,-40.272552753175,-40.2842291990957,-550000
0.9175,-1.05104538870129,0.00297995636133107,0.00244537488973684,0.00458722027597751,0.00486776083367856,0.00470966129522689,0.00436641487932151,0.0037204434766575,0.00273454348998348,-0.000720448289965553,0.00411508309671043,0.00753773070559666,0.0141833012367005,0.0282977041528138,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.855392277029,-40.2770940308374,-40.2762494958354,-40.2766800608569,-40.2766651773478,-40.27657668829,-40.2765362141164,-40.276533504633,-40.277214574605,-40.2748291986175,-40.2751341990494,-40.2739025277119,-40.2711320488423,-40.2827863594013,-550000
0.917777777777778,-1.04860328724128,0.00297728718686854,0.0024433287560518,0.00458094242564857,0.0048605681931593,0.00470258880871392,0.00435996782913535,0.00371530210899333,0.00273161187330804,-0.000715457969967661,0.00410924580760685,0.00752473165356536,0.0141572939079858,0.0282452160985394,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.84788659265,-40.2756667985043,-40.274823625514,-40.2752532454633,-40.2752381539564,-40.2751496230329,-40.2751090362688,-40.2751061007534,-40.2757854114009,-40.2734052796275,-40.273709244309,-40.2724796589131,-40.2697139905564,-40.2813462001423,-550000
0.918055555555556,-1.04616633385997,0.00297461318322128,0.00244127800093045,0.00457466704403214,0.00485338059597875,0.00469552171971798,0.00435352528094937,0.00371016297069584,0.0027286780267996,-0.000710486319781311,0.00410341167197851,0.00751174890930511,0.0141313243312252,0.0281928061031402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.840394843071,-40.2742422160907,-40.2734004037161,-40.2738290804496,-40.2738137819795,-40.2737252098869,-40.2736845112777,-40.2736813507776,-40.2743589062442,-40.2719840083625,-40.272286940281,-40.271059438336,-40.2682985743488,-40.2799087173194,-550000
0.918333333333333,-1.04373451899783,0.00297193438768111,0.00243922265716094,0.00456839415570858,0.00484619806018463,0.00468846004398481,0.00434708725103241,0.00370502608094729,0.00272574197737926,-0.000705533282659492,0.00409758070876419,0.00749878247258738,0.0141053924825615,0.0281404741099387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.83291700753,-40.2728202796477,-40.2719798264913,-40.2724075618624,-40.2723920574602,-40.2723034448922,-40.2722626351801,-40.2722592507394,-40.2729350551597,-40.2705653808649,-40.2708672829997,-40.2696418620145,-40.2668857962541,-40.2784739069365,-550000
0.918611111111111,-1.04130783310963,0.00296925083739692,0.00243716275740623,0.00456212378513253,0.00483902060371944,0.00468140379715716,0.00434065375554398,0.00369989145883046,0.0027228037518627,-0.000700598802005629,0.00409175293679245,0.00748583234309307,0.0140794983380328,0.0280882200620691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.825453065279,-40.2714009852291,-40.2705618898923,-40.270988685751,-40.2709729764446,-40.2708843240915,-40.2708434040165,-40.2708397966758,-40.2715138541754,-40.2691493931796,-40.2694502685027,-40.2682269259855,-40.2654756523096,-40.2770417650002,-550000
0.918888888888889,-1.03888626666434,0.00296656256937594,0.00243509833420714,0.00455585595663304,0.00483184824440706,0.00467435299477772,0.00433422481054961,0.00369475912332924,0.002719863376955,-0.000695682821379983,0.00408592837479154,0.00747289852041203,0.0140536418735686,0.0280360439024812,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.818002995584,-40.269984328892,-40.2691465899744,-40.2695724481679,-40.2695565349813,-40.2694678435311,-40.2694268138301,-40.2694229846264,-40.2700952993223,-40.2677360413547,-40.2680358928302,-40.2668146262888,-40.2640681385559,-40.2756122875205,-550000
0.919166666666667,-1.03646981014517,0.00296386962048466,0.00243302941998346,0.00454959069441222,0.00482468099996674,0.00466730765228584,0.00432780043201281,0.00368962909332682,0.00271692087924935,-0.000690785284491719,0.00408010704138785,0.00745998100404068,0.0140278230649949,0.0279839455739392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.810566777729,-40.2685703066959,-40.2677339227962,-40.2681588451686,-40.2681427291224,-40.2680539992598,-40.268012860667,-40.268008810634,-40.2686793866343,-40.2663253214413,-40.2666241520257,-40.2654049589674,-40.2626632510366,-40.2741854705098,-550000
0.919444444444444,-1.03405845404956,0.00296117202744562,0.00243095604703127,0.00454332802254842,0.00481751888800523,0.00466026778501788,0.00432138063580054,0.00368450138760784,0.00271397628523148,-0.000685906135200932,0.00407428895510042,0.00744707979338532,0.0140020418880338,0.0279319250190242,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.803144391012,-40.2671589147037,-40.266323884419,-40.2667478728112,-40.2667315549226,-40.2666427873295,-40.2666015405764,-40.2665972707442,-40.2672661121481,-40.2649172294934,-40.2652150421355,-40.263997920067,-40.2612609857982,-40.2727613099841,-550000
0.919722222222222,-1.03165218888914,0.00295846982684284,0.00242887824752534,0.00453706796499578,0.00481036192601893,0.00465323340821144,0.00431496543767907,0.0036793760248586,0.00271102962127554,-0.000681045317518231,0.00406847413434582,0.00743419488776191,0.013976298318301,0.0278799821801365,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.795735814747,-40.265750148981,-40.264916470907,-40.265339527157,-40.2653230084396,-40.2652342037951,-40.2651928496106,-40.2651883610059,-40.2658554719039,-40.263511761568,-40.2638085592089,-40.2625935056367,-40.2598613388904,-40.2713398019619,-550000
0.92,-1.02925100518975,0.00295576305511819,0.00242679605351713,0.00453081054558458,0.00480321013139695,0.00464620453700196,0.00430855485331784,0.0036742530236639,0.00270808091365146,-0.000676202775605771,0.00406266259744063,0.00742132628639635,0.0139505923313104,0.0278281169994922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.788341028262,-40.2643440055964,-40.2635116783276,-40.2639338042703,-40.2639170857343,-40.2638282447144,-40.2637867838245,-40.2637820774706,-40.2644474619445,-40.262108913725,-40.2624046992984,-40.2611917117283,-40.2584643063659,-40.2699209424651,-550000
0.920277777777778,-1.0268548934914,0.00295305174857475,0.00242470949693966,0.00452455578801824,0.00479606352142008,0.00463918118642393,0.00430214889828626,0.00366913240251441,0.00270513018851973,-0.000671378453776837,0.00405685436259649,0.00740847398842573,0.0139249239024697,0.0277763294191309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.780960010901,-40.2629404806214,-40.262109502751,-40.2625307002182,-40.2625137828703,-40.2624249061483,-40.2623833392764,-40.2623784161932,-40.2630420783159,-40.2607086820276,-40.2610034584594,-40.2597925343969,-40.2570698842805,-40.2685047275182,-550000
0.920555555555556,-1.0244638443483,0.00295033594337557,0.00242261860960423,0.00451830371587914,0.00478892211325804,0.00463216337141338,0.00429574758806125,0.00366401417979706,0.00270217747193183,-0.000666572296494119,0.00405104944792559,0.00739563799289671,0.013899293007088,0.0277246193809097,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.773592742026,-40.2615395701305,-40.2607099402505,-40.2611302110708,-40.2611130959142,-40.2610241841605,-40.2609825120274,-40.2609773732313,-40.261639317067,-40.2593110625416,-40.2596048327502,-40.2583959697004,-40.2556780686931,-40.2670911531492,-550000
0.920833333333333,-1.02207784832879,0.00294761567554341,0.00242052342320266,0.00451205435262705,0.00478178592397468,0.00462515110680562,0.00428935093801513,0.00365889837380835,0.00269922278983261,-0.000661784248370099,0.00404524787143559,0.00738281829876826,0.0138736996203716,0.0276729868265113,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.766239201012,-40.2601412702012,-40.2593129869021,-40.2597323329013,-40.2597150209359,-40.2596260748181,-40.2595842981416,-40.2595789446457,-40.2602391742499,-40.2579160513362,-40.2582088182324,-40.2570020137,-40.2542888556655,-40.2656802153887,-550000
0.921111111111111,-1.01969689601539,0.00294489098096214,0.0024184239693056,0.00450580772160048,0.00477465497052396,0.00461814440733584,0.00428295896343095,0.0036537850027421,0.00269626616805901,-0.000657014254165044,0.0040394496510354,0.00737001490490979,0.0138481437174236,0.0276214316974409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.758899367249,-40.258745576914,-40.257918638785,-40.2583370617859,-40.2583195540081,-40.2582305741906,-40.2581886936863,-40.2581831265002,-40.2588416459197,-40.2565236444834,-40.2568154109706,-40.2556106624598,-40.2529022412629,-40.2642719102706,-550000
0.921388888888889,-1.01732097800477,0.00294216189537828,0.00241632027936355,0.00449956384601289,0.00476752926975424,0.00461114328764254,0.00427657167949167,0.00364867408469781,0.00269330763234168,-0.000652262258789045,0.00403365480453202,0.00735722781010476,0.0138226252732491,0.027569953935027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.751573220146,-40.2573524863522,-40.2565268919817,-40.2569443938038,-40.2569266912064,-40.2568376783512,-40.2567956947317,-40.2567899148616,-40.2574467281346,-40.2551338380583,-40.2554246070322,-40.254221912047,-40.2515182215535,-40.2628662338319,-550000
0.921666666666667,-1.01495008490769,0.00293942845440307,0.00241421238470811,0.00449332274895723,0.00476040883840923,0.0046041477622609,0.00427018910128525,0.00364356563767595,0.00269034720830671,-0.000647528207300934,0.00402786334963265,0.00734445701304717,0.0137971442627529,0.0275185534804232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.744260739125,-40.2559619946024,-40.255137742577,-40.255554325037,-40.2555364286096,-40.2554473833757,-40.2554052973509,-40.2553993057998,-40.2560544169556,-40.2537466281391,-40.2540364024879,-40.252835758532,-40.2501367926084,-40.2614631821124,-550000
0.921944444444444,-1.01258420734909,0.00293669069350462,0.00241210031655169,0.00448708445340728,0.00475329369312259,0.00459715784563365,0.00426381124380091,0.00363845967958468,0.0026873849214705,-0.00064281204490544,0.00402207530394246,0.00733170251234394,0.0137717006607388,0.0274672302746147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.736961903624,-40.2545740977539,-40.2537511866594,-40.2541668515707,-40.2541487622994,-40.2540596853431,-40.2540174976204,-40.2540112953878,-40.2546647084473,-40.2523620108071,-40.2526507934115,-40.2514521979881,-40.2487579505021,-40.2600627511552,-550000
0.922222222222222,-1.01022333596797,0.00293394864801727,0.00240998410599048,0.0044808489822127,0.00474618385042258,0.00459017355210293,0.00425743812193648,0.00363335622823319,0.00268442079724765,-0.000638113716960733,0.00401629068496837,0.00731896430651834,0.0137462944419146,0.0274159842584092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.729676693098,-40.2531887918993,-40.25236722032,-40.2527819694933,-40.2527636883609,-40.2526745803354,-40.2526322916195,-40.2526258797016,-40.2532775986768,-40.2509799821464,-40.2512677758798,-40.2500712264919,-40.247381691312,-40.2586649370064,-550000
0.9225,-1.00786746141746,0.00293120235313746,0.00240786378400111,0.00447461635810525,0.00473907932673207,0.00458319489591359,0.00425106975049473,0.00362825530133555,0.00268145486094341,-0.000633433168966498,0.00401050951012051,0.007306242394002,0.0137209255808867,0.0273648153724464,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.722405087018,-40.251806073134,-40.2509858396532,-40.2513996748959,-40.2513812028817,-40.2512920644377,-40.2512496754306,-40.2512430548202,-40.2518930837147,-40.2496005382445,-40.2498873459727,-40.2486928401229,-40.246008011119,-40.2572697357151,-550000
0.922777777777778,-1.00551657436476,0.00292845184392809,0.00240573938144221,0.00446838660369535,0.00473198013836964,0.0045762218912123,0.00424470614417937,0.00362315691651336,0.0026784871377596,-0.000628770346569579,0.00400473179670315,0.00729353677314441,0.0136955940521668,0.027313723557196,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.71514706487,-40.2504259375565,-40.2496070407563,-40.2500199638729,-40.2500013019528,-40.249912133738,-40.2498696451393,-40.2498628168258,-40.2505111596345,-40.2482236751917,-40.2485094997731,-40.2473170349638,-40.2446369060066,-40.2558771433338,-550000
0.923055555555556,-1.00317066549117,0.00292569715531303,0.00240361092905383,0.00446215974147473,0.00472488630154886,0.00456925455204948,0.00423834731760643,0.0036180610912871,0.00267551765279529,-0.000624125195567774,0.00399895756192816,0.00728084744220875,0.0136702998301684,0.0272627087529583,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.707902606155,-40.2490483812684,-40.2482308197297,-40.2486428325216,-40.2486239816683,-40.2485347843277,-40.2484921968341,-40.2484851618038,-40.249131822513,-40.2468493890817,-40.2471342333672,-40.2459438071006,-40.243268372062,-40.2544871559177,-550000
0.923333333333333,-1.00082972549203,0.00292293832208232,0.00240147845746126,0.00445593579381691,0.00471779783237708,0.00456229289237959,0.00423199328529171,0.0036129678430891,0.00267254643104359,-0.000619497661902217,0.00399318682290584,0.00726817439937426,0.0136450428892082,0.0272117708998663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.700671690393,-40.2476734003743,-40.2468571726768,-40.2472682769425,-40.2472492381252,-40.247160012301,-40.2471173266067,-40.2471100858424,-40.24775506843,-40.245477676011,-40.2457615428443,-40.2445731526221,-40.2419024053752,-40.2530997695253,-550000
0.923611111111111,-0.99849374507675,0.00292017537889051,0.00239934199717241,0.0044497147829735,0.00471071474685901,0.00455533692606047,0.00422564406166059,0.00360787718925632,0.0026695734973915,-0.000614887691659994,0.00398741959665024,0.00725551764273243,0.0136198232035079,0.0271609099378876,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.693454297117,-40.2463009909819,-40.2454860957041,-40.2458962932391,-40.2458770674237,-40.2457878137553,-40.245745030552,-40.2457375850332,-40.2463808934682,-40.2441085320795,-40.2443914242966,-40.2432050676206,-40.2405390020395,-40.2517149802183,-550000
0.923888888888889,-0.996162714968789,0.00291740836025805,0.0023972015785768,0.00444349673108102,0.00470363706089739,0.00454838666685369,0.00421929966104652,0.00360278914702801,0.00266659887662397,-0.000610295231073716,0.00398165590007718,0.00724287717029247,0.0135946407471923,0.0271101258068238,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.686250405879,-40.2449311492018,-40.2441175849213,-40.244526877518,-40.2445074656669,-40.2444181847912,-40.2443753047678,-40.2443676554708,-40.2450092937139,-40.2427419533898,-40.2430238738197,-40.2418395481912,-40.2391781581513,-40.2503327840614,-550000
0.924166666666667,-0.993836625905632,0.00291463730057028,0.00239505723195023,0.00443728166015775,0.00469656479028555,0.00454144212842877,0.00421296009768691,0.00359770373355399,0.00266362259342408,-0.000605720226523463,0.0039758957500051,0.00723025297997875,0.013569495494296,0.0270594184463097,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.679059996244,-40.2435638711479,-40.2427516364411,-40.2431600258888,-40.2431404289614,-40.2430511215122,-40.2430081453552,-40.2430002932528,-40.2436402652563,-40.2413779360481,-40.2416588875121,-40.2404765904324,-40.2378198698104,-40.2489531771226,-550000
0.924444444444445,-0.991515468638788,0.00291186223407969,0.00239290898745175,0.00443106959210411,0.0046894979507199,0.00453450332435692,0.00420662538572711,0.0035926209658895,0.00266064467236944,-0.000601162624530167,0.00397013916315251,0.00721764506963514,0.0135443874187543,0.0270087877958215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.671883047795,-40.2421991529371,-40.2413882463791,-40.2417957344643,-40.2417759534165,-40.241686620025,-40.2416435484182,-40.2416354944802,-40.2422738041876,-40.2400164761634,-40.2402964614757,-40.2391161904457,-40.2364641331195,-40.2475761554728,-550000
0.924722222222222,-0.98919923393378,0.0029090831949047,0.0023907568751271,0.00442486054870063,0.00468243655779296,0.00452757026811524,0.00420029553922056,0.00358754086099636,0.00265766513793689,-0.000596622371762647,0.00396438615614755,0.0072050534370162,0.0135193164944115,0.0269582337946707,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.664719540132,-40.2408369906894,-40.2400274108544,-40.2404339993605,-40.2404140351449,-40.2403246764395,-40.2402815100642,-40.240273255257,-40.2409099066034,-40.238657569848,-40.2389365918154,-40.237758344336,-40.2351109441847,-40.2462017151863,-550000
0.925,-0.986887912570127,0.00290630021703191,0.00238860092490351,0.00441865455161694,0.00467538062699187,0.00452064297308617,0.00419397057213115,0.00358246343574249,0.00265468401450021,-0.000592099415032387,0.00395863674551692,0.00719247807980135,0.0134942826950189,0.0269077563820076,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.65756945287,-40.2394773805277,-40.2386691259889,-40.2390748166962,-40.2390546702621,-40.2389652868687,-40.2389220264035,-40.2389135716903,-40.2395485686023,-40.2373012132172,-40.2375792746392,-40.2364030482112,-40.2337602991153,-40.2448298523404,-550000
0.925277777777778,-0.984581495341341,0.00290351333431399,0.00238644116659669,0.00441245162240142,0.00466833017370588,0.00451372145255915,0.0041876504983284,0.00357738870690714,0.00265170132633056,-0.000587593701296155,0.00395289094769323,0.00717991899558177,0.0134692859942361,0.0268573554968244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.65043276564,-40.2381203185784,-40.2373133879077,-40.2377181825938,-40.2376978548871,-40.2376084474287,-40.2375650935498,-40.2375564398904,-40.2381897862864,-40.2359474023896,-40.2362245060585,-40.2350502981822,-40.2324121940237,-40.2434605630155,-550000
0.925555555555556,-0.982279973054911,0.00290072258047359,0.00238427762990653,0.00440625178248884,0.00466128521322117,0.00450680571972966,0.0041813353315917,0.00357231669117522,0.00264871709759634,-0.000583105177651882,0.00394714877901356,0.00716737618186936,0.0134443263656283,0.0268070310779537,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.643309458091,-40.2367658009706,-40.2359601927391,-40.2363640931783,-40.2363435851419,-40.2362541542388,-40.2362107076198,-40.2362018559708,-40.2368335557604,-40.2345961334869,-40.2348722821876,-40.2337000903636,-40.2310666250256,-40.2420938432955,-550000
0.925833333333333,-0.97998333653229,0.00289792798909893,0.00238211034442015,0.00440005505319813,0.00465424576072223,0.00449989578770013,0.00417502508560897,0.00356724740513979,0.00264573135236659,-0.000578633791341155,0.00394141025571958,0.00715484963609352,0.013419403782673,0.0267567830640697,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.636199509886,-40.2354138238368,-40.2346095366144,-40.2350125445782,-40.2349918571515,-40.2349024034214,-40.2348588647333,-40.2348498160482,-40.2354798731328,-40.233247402634,-40.2335225991443,-40.2323524208729,-40.22972358824,-40.2407296892672,-550000
0.926111111111111,-0.977691576608889,0.00289512959364832,0.002379939339611,0.00439386145573303,0.00464721183129316,0.00449299166948012,0.00416871977398009,0.00356218086530237,0.0026427441146079,-0.000574179489748965,0.00393567539395853,0.00714233935560156,0.0133945182187562,0.0267066113936901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.629102900708,-40.2340643833126,-40.2332614156682,-40.233663532925,-40.2336426670443,-40.2335531911021,-40.2335095610133,-40.2335003162423,-40.2341287345148,-40.231901205959,-40.2321754530493,-40.2310072858306,-40.2283830797889,-40.2393680970207,-550000
0.926388888888889,-0.975404684134063,0.00289232742745104,0.00237776464483693,0.00438767101118338,0.00464018343991961,0.00448609337798643,0.00416241941021013,0.00355711708807693,0.00263975540818625,-0.000569742220404364,0.00392994420978287,0.00712984533766355,0.0133696696471716,0.0266565160051766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.622019610252,-40.2327174755366,-40.2319158260381,-40.2323170543535,-40.2322960109516,-40.2322065134096,-40.2321627925863,-40.2321533526763,-40.2327801360213,-40.230557539593,-40.2308308400267,-40.2296646813608,-40.2270450957979,-40.2380090626493,-550000
0.926666666666667,-0.973122649971099,0.00288952152370465,0.00237558628934644,0.00438148374052459,0.00463316060148277,0.00447920092604341,0.00415612400771684,0.00355205608978425,0.00263676525686904,-0.000565321930975525,0.00392421671914884,0.00711736757946623,0.0133448580411245,0.026606496836738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.614949618233,-40.2313730966506,-40.2305727638649,-40.2309731050014,-40.2309518850081,-40.230862366476,-40.2308185555815,-40.2308089214763,-40.2314340737699,-40.2292163996706,-40.2294887562036,-40.2283246035907,-40.2257096323955,-40.2366525822493,-550000
0.926944444444444,-0.970845464997203,0.00288671191547306,0.00237340430227413,0.00437529966461788,0.00462614333076921,0.00447231432638258,0.0041498335798311,0.00354699788665351,0.00263377368431984,-0.000560918569272888,0.00391849293792212,0.00710490607811518,0.0133200833737339,0.0265565538264279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.607892904381,-40.2300312427997,-40.2292322252928,-40.2296316810099,-40.2296102853517,-40.2295207464362,-40.2294768461315,-40.2294670187718,-40.2300905438817,-40.2278777823293,-40.2281491977107,-40.2269870486507,-40.2243766857137,-40.2352986519207,-550000
0.927222222222222,-0.968573120103496,0.00288389863569604,0.00237121871264158,0.00436911880421114,0.0046191316424627,0.0044654335916484,0.00414354813978952,0.00354194249482569,0.00263078071410512,-0.000556532083248329,0.00391277288187203,0.00709246083063945,0.0132953456180269,0.0265066869121488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.600849448444,-40.2286919101319,-40.2278942064687,-40.228292778523,-40.2282712081231,-40.2281816494287,-40.2281376603723,-40.2281276406954,-40.2287495424811,-40.2265416837101,-40.2268121606815,-40.2256520126743,-40.2230462518877,-40.2339472677662,-550000
0.9275,-0.966305606194993,0.00288108171718189,0.0023690295493589,0.00436294117994096,0.00461212555114972,0.00445855873438707,0.00413726770074259,0.00353688993035265,0.00262778636969247,-0.000552162420998209,0.00390705656667742,0.00708003183398738,0.0132706447469453,0.0264568960316516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.593819230185,-40.2273550947986,-40.2265587035432,-40.2269563936882,-40.2269346494667,-40.226845071595,-40.2268009944428,-40.2267907833829,-40.2274110656956,-40.2252080999569,-40.225477641253,-40.2243194917986,-40.2217183270559,-40.232598425892,-550000
0.927777777777778,-0.964042914190598,0.00287826119260805,0.00236683684122687,0.00435676681232705,0.00460512507131876,0.00445168976706109,0.00413099227575214,0.00353184020919461,0.00262479067444729,-0.000547809530753004,0.00390134400792146,0.00706761908502794,0.0132459807333409,0.0264071811225368,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.586802229385,-40.2260207929542,-40.2252257126696,-40.2256225226561,-40.2256006055299,-40.2255110090799,-40.2254668444853,-40.2254564429735,-40.2260751096559,-40.223877027217,-40.2241456355653,-40.2229894821635,-40.2203929073601,-40.2312521224076,-550000
0.928055555555556,-0.961785035023091,0.00287543709452662,0.00236464061693208,0.00435059572178281,0.00459813021735784,0.00444482670203901,0.00412472187779221,0.00352679334722244,0.00262179365164081,-0.000543473360889479,0.00389563522109607,0.00705522258055117,0.0132213535499831,0.0263575421222545,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.57979842584,-40.2246890007565,-40.2238952300049,-40.2242911615804,-40.2242690724631,-40.2241794580312,-40.2241352066452,-40.2241246156095,-40.2247416704961,-40.222548461641,-40.2228161397618,-40.2216619799126,-40.2190699889452,-40.2299083534256,-550000
0.928333333333333,-0.959531959639114,0.00287260945536044,0.00236244090505316,0.00434442792860363,0.00459114100356028,0.0044379695515988,0.00411845651974617,0.00352174936022338,0.00261879532443884,-0.000539153859920345,0.00388993022160253,0.00704284231726992,0.0131967631695505,0.026307978968108,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.572807799364,-40.2233597143663,-40.2225672517087,-40.2229623066181,-40.2229400464202,-40.2228504146002,-40.2228060770713,-40.2227952974363,-40.2234107443533,-40.2212223993826,-40.2214891499892,-40.2203369811925,-40.2177495679598,-40.2285671150618,-550000
0.928611111111111,-0.957283678999164,0.0028697783074049,0.00236023773405541,0.00433826345297797,0.00458415744412093,0.0044311183279293,0.00411219621441344,0.00351670826388998,0.00261579571591521,-0.000534850976500803,0.003884229024749,0.00703047829182108,0.0131722095646374,0.0262584915972517,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.565830329789,-40.2220329299476,-40.2212417739445,-40.2216359539295,-40.2216135235582,-40.2215238749412,-40.2214794519156,-40.2214684846029,-40.2220823273683,-40.2198988365988,-40.2201646623974,-40.2190144821532,-40.2164316405553,-40.2272284034355,-550000
0.928888888888889,-0.955040184077578,0.00286694368282829,0.00235803113229589,0.00433210231498206,0.00457717955313594,0.00442427304312911,0.00410594097450469,0.00351167007383126,0.00261279484904309,-0.00053056465942269,0.00387853164574984,0.00701813050075956,0.0131476927077566,0.0262090799466961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.558865996961,-40.2207086436677,-40.2199187928783,-40.2203120996779,-40.2202895000373,-40.220199835212,-40.2201553273331,-40.2201441732612,-40.2207564156847,-40.2185777694499,-40.2188426731396,-40.2176944789479,-40.2151162028867,-40.225892214669,-550000
0.929166666666667,-0.952801465862521,0.00286410561367158,0.00235582112802126,0.00432594453458068,0.0045702073446076,0.00441743370920829,0.00409969081264377,0.00350663480556584,0.00260979274669763,-0.000526294857618212,0.00387283809973073,0.00700579894056828,0.0131232125713322,0.0261597439533042,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.551914780745,-40.219386851697,-40.21859830468,-40.21899074003,-40.2189679720211,-40.2188782915733,-40.2188336994824,-40.2188223595666,-40.2194330054497,-40.2172591940993,-40.2175231783722,-40.216376967733,-40.2138032511123,-40.2245585448882,-550000
0.929444444444444,-0.95056751535598,0.00286126413184718,0.00235360774937098,0.00431979013162919,0.00456324083243807,0.00441060033808945,0.00409344574136866,0.00350160247452622,0.00260678943165976,-0.000522041520159826,0.00386714840172708,0.0069934836076492,0.0130987691277054,0.026110483553797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.544976661023,-40.2180675502094,-40.2172803055223,-40.2176718711556,-40.2176489356763,-40.2175592401895,-40.2175145645251,-40.2175030396777,-40.2181120928136,-40.2159431067139,-40.2162061742551,-40.2150619446685,-40.2124927813936,-40.2232273902218,-550000
0.929722222222222,-0.948338323573743,0.00285841926914552,0.00235139102437138,0.00431363912587282,0.00455628003043648,0.00440377294160667,0.0040872057731282,0.00349657309605705,0.00260378492660881,-0.000517804596253603,0.00386146256668024,0.00698118449833192,0.0130743623491349,0.0260612986847524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.538051617693,-40.2167507353816,-40.2159647915813,-40.2163554892279,-40.2163323871728,-40.2162426772278,-40.2161979186263,-40.2161862097564,-40.2167936739302,-40.2146295034636,-40.2148916569512,-40.2137494059175,-40.2111847898956,-40.2218987468024,-550000
0.93,-0.946113881545397,0.00285557105722895,0.00234917098094396,0.00430749153694655,0.00454932495231647,0.00439695153150379,0.00408097092028834,0.00349154668541684,0.00260077925412978,-0.00051358403524776,0.00385578060944606,0.00696890160886693,0.0130499922077953,0.0260121892826037,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.531139630669,-40.2154364033938,-40.2146517590362,-40.2150415904232,-40.215018322684,-40.214928598859,-40.2148837579542,-40.2148718659679,-40.2154777449563,-40.2133183805218,-40.2135796226268,-40.2124393476463,-40.2098792727865,-40.2205726107653,-550000
0.930277777777778,-0.943894180314308,0.00285271952763507,0.00234694764689749,0.00430134738437919,0.00454237561169538,0.00439013611943875,0.00407474119512723,0.00348652325777603,0.00259777243671381,-0.000509379786626716,0.00385010254478744,0.00695663493543014,0.0130256586757791,0.0259631552836457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.524240679885,-40.2141245504295,-40.2133412040697,-40.2137301709213,-40.2137067383863,-40.213617001257,-40.2135720786802,-40.2135600044804,-40.2141643020523,-40.2120097340652,-40.2122700674516,-40.2111317660248,-40.208576226238,-40.2192489782496,-550000
0.930555555555556,-0.941679210937617,0.00284986471177772,0.0023447210499383,0.00429520668758607,0.00453543202209647,0.00438332671698014,0.0040685166098408,0.00348150282821957,0.00259476449675135,-0.000505191800012163,0.00384442838737945,0.00694438447412234,0.0130013617250993,0.0259141966240309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.51735474529,-40.2128151726753,-40.2120331228675,-40.2124212269049,-40.2123976304595,-40.212307880599,-40.2122628769793,-40.2122506214659,-40.2128533413817,-40.2107035602735,-40.2109629875986,-40.209826657226,-40.2072756464249,-40.2179278453973,-550000
0.930833333333333,-0.939468964486221,0.00284700664094372,0.00234249121766099,0.00428906946587786,0.00452849419694711,0.00437652333561193,0.00406229717653631,0.00347648541174622,0.00259175545654119,-0.000501020025162655,0.00383875815180486,0.00693215022097191,0.0129771013276844,0.025865313239774,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.510481806849,-40.211508266321,-40.2107275116187,-40.2111147545603,-40.2110909950866,-40.2110012330657,-40.2109561490296,-40.2109437130993,-40.2115448591115,-40.20939985533,-40.209658379244,-40.2085240174263,-40.2059775295255,-40.216609208354,-550000
0.931111111111111,-0.937263432044766,0.00284414534629683,0.00234025817755341,0.00428293573845646,0.00452156214958167,0.00436972598672845,0.00405608290724018,0.00347147102326977,0.00258874533828396,-0.000496864411972528,0.00383309185256057,0.00691993217192843,0.0129528774553838,0.0258165050667521,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.503621844548,-40.2102038275599,-40.2094243665157,-40.2098107500768,-40.2097868284541,-40.2096970548407,-40.2096518910124,-40.2096392755591,-40.2102388514118,-40.2080986154213,-40.2083562385673,-40.2072238428054,-40.2046818717215,-40.2152930632685,-550000
0.931388888888889,-0.935062604711636,0.00284128085887917,0.00233802195699566,0.00427680552441612,0.00451463589324086,0.00436293468164166,0.00404987381388947,0.00346645967762047,0.00258573416408572,-0.000492724910473356,0.00382742950405294,0.00690773032287051,0.0129286900799664,0.0257677720407049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.496774838387,-40.2089018525883,-40.2081236837542,-40.2085092096473,-40.2084851267515,-40.2083953421112,-40.2083500991126,-40.2083373050269,-40.2089353144564,-40.2067998367372,-40.2070565617516,-40.2059261295465,-40.203388669198,-40.2139794062931,-550000
0.931666666666667,-0.932866473598936,0.00283841320960734,0.0023357825832646,0.00427067884274452,0.00450771544106939,0.00435614943157308,0.00404366990834274,0.00346145138954074,0.00258272195595786,-0.000488601470833584,0.00382177112060259,0.00689554466960135,0.0129045391731226,0.0257191140972346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.489940768382,-40.207602337606,-40.206825459533,-40.2072101294677,-40.2071858861718,-40.2070960910676,-40.207050769518,-40.2070377976876,-40.2076342444219,-40.2055035154707,-40.205759344983,-40.2046308738359,-40.2020979181434,-40.2126682335831,-550000
0.931944444444444,-0.930675029832484,0.0028355424292754,0.00233354008352667,0.00426455571232157,0.00450080080612133,0.00434937024765961,0.00403747120237178,0.00345644617368825,0.00257970873581838,-0.000484494043354241,0.00381611671644017,0.00688337520785158,0.0128804247064601,0.0256705311718105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.483119614572,-40.206305278816,-40.2055296900545,-40.2059135057374,-40.2058891029113,-40.2057992979037,-40.2057538984202,-40.2057407497296,-40.2063356374888,-40.2042096478184,-40.2044645844512,-40.2033380718635,-40.2008096147494,-40.2113595412975,-550000
0.932222222222222,-0.928488264551799,0.00283266854855211,0.00233129448484623,0.00425843615192058,0.00449389200135884,0.00434259714095471,0.00403127770766516,0.00345144404463755,0.00257669452548934,-0.000480402578472347,0.00381046630570759,0.00687122193327932,0.0128563466515111,0.0256220231997681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.476311357006,-40.2050106724245,-40.204236371524,-40.2046193346589,-40.2045947731695,-40.2045049588165,-40.2044594820137,-40.2044461573447,-40.2050394898406,-40.2029182299801,-40.2031722763491,-40.2020477198224,-40.1995237552112,-40.2100533255985,-550000
0.9325,-0.92630616891009,0.00282979159799098,0.00232904581417604,0.00425232018020967,0.00448698903964948,0.00433583012242511,0.00402508943582881,0.00344644501687873,0.00257367934670024,-0.000476327026762327,0.00380481990246326,0.00685908484146846,0.0128323049797295,0.0255735901163072,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.469515975756,-40.2037185146411,-40.2029455001505,-40.2033276124382,-40.2033028931493,-40.2032130700065,-40.2031675164967,-40.2031540167277,-40.2037457976643,-40.2016292581589,-40.2018824168729,-40.2007598139092,-40.1982403357275,-40.2087495826515,-550000
0.932777777777778,-0.924128734074239,0.00282691160801661,0.00232679409836913,0.00424620781575152,0.0044800919337699,0.00432906920295382,0.00401890639838494,0.0034414491048166,0.00257066322108737,-0.000472267338930681,0.00379917752067388,0.0068469639279342,0.0128082996624906,0.0255252318564949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.462733450909,-40.2024288016787,-40.2016570721461,-40.2020383352846,-40.2020134590569,-40.2019236276772,-40.2018779980705,-40.2018643240772,-40.2024545571502,-40.2003427285613,-40.2005950022225,-40.1994743503237,-40.1969593525002,-40.2074483086256,-550000
0.933055555555556,-0.921955951224795,0.00282402860893668,0.0023245393641709,0.00424009907700354,0.00447320069640246,0.00432231439333656,0.00401272860677597,0.00343645632277585,0.00256764617019256,-0.000468223465819887,0.00379353917422414,0.0068348591881138,0.0127843306710927,0.0254769483552705,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.455963762569,-40.2011415297535,-40.2003710837262,-40.2007514994105,-40.2007264671019,-40.200636628036,-40.2005909229398,-40.2005770755947,-40.2011657644921,-40.1990586373972,-40.1993100286007,-40.1981913252693,-40.1956808017346,-40.206149499693,-550000
0.933333333333333,-0.91978781155596,0.00282114263093593,0.00232228163822228,0.00423399398231681,0.00446631534014259,0.00431556570428978,0.00400655607235823,0.00343146668499402,0.00256462821546501,-0.000464195358403876,0.00378790487690828,0.00682277061737779,0.0127603979767591,0.0254287395474414,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.449206890859,-40.1998566950849,-40.1990875311097,-40.199467101032,-40.1994419134971,-40.199352067293,-40.1993062873127,-40.1992922674853,-40.1998794158869,-40.1977769808798,-40.1980274922141,-40.1969107349525,-40.1944046796396,-40.2048531520295,-550000
0.933611111111111,-0.917624306275577,0.00281825370407889,0.00232002094705937,0.00422789254993908,0.00445943587749368,0.00430882314643938,0.00400038880640999,0.00342648020562922,0.00256160937826108,-0.000460182967793449,0.00378227464243602,0.00681069821102547,0.0127365015506344,0.0253806053676855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.442462815918,-40.1985742938958,-40.1978064105187,-40.1981851363683,-40.1981597944587,-40.1980699416622,-40.1980240874007,-40.1980098959577,-40.1985955075353,-40.1964977552256,-40.1967473892723,-40.1956325755836,-40.1931309824273,-40.203559261814,-550000
0.933888888888889,-0.915465426605116,0.00281536185831024,0.0023177573171151,0.00422179479801212,0.00445256232086651,0.00430208673033433,0.00399422682012399,0.00342149689875539,0.00255858967984519,-0.000456186245229491,0.00377664848443294,0.00679864196428149,0.0127126413637895,0.0253325457505543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.435731517902,-40.1972943224124,-40.1965277181787,-40.196905601642,-40.1968801062064,-40.1967902473606,-40.1967443194184,-40.1967299572235,-40.197314035641,-40.1952209566546,-40.1954697159887,-40.1943568433758,-40.1918597063136,-40.2022678252291,-550000
0.934166666666667,-0.913311163779664,0.00281246712345324,0.00231549077471837,0.00421570074457916,0.00444569468258001,0.00429535646643585,0.00398807012461655,0.00341651677836377,0.00255556914138826,-0.000452205142086698,0.00377102641643853,0.00678660187230115,0.0126888173872212,0.0252845606304684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.429012976987,-40.1960167768641,-40.1952514503184,-40.1956284930788,-40.1956028449631,-40.1955129806087,-40.1954669795842,-40.195452447498,-40.1960349964113,-40.19394658139,-40.1941944685796,-40.1930835345462,-40.1905908475173,-40.2009788384605,-550000
0.934444444444445,-0.911161509047915,0.00280956952921374,0.00231322134609397,0.00420961040757347,0.00443883297486683,0.00428863236512482,0.00398191873091995,0.00341153985836472,0.00255254778397178,-0.000448239609874684,0.00376540845190586,0.0067745779301744,0.0126650295918477,0.0252366499417248,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.422307173364,-40.1947416534837,-40.19397760317,-40.1943538069083,-40.1943280069551,-40.1942381376304,-40.1941920641196,-40.1941773629997,-40.1947583860569,-40.1926746256588,-40.1929216432653,-40.1918126453149,-40.189324402261,-40.1996922976975,-550000
0.934722222222222,-0.909016453672154,0.00280666910517648,0.00231094905736486,0.00420352380482882,0.00443197720986757,0.0042819144367013,0.00397577264998563,0.00340656615258275,0.00254952562858405,-0.000444289600228964,0.00375979460420237,0.00676257013291578,0.0126412779485179,0.0251888136184939,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.415614087244,-40.1934689485075,-40.1927061729691,-40.193081539363,-40.1930555884121,-40.192965714653,-40.1929195692494,-40.1929046999508,-40.1934842007919,-40.1914050856908,-40.1916512362689,-40.1905441719058,-40.1880603667707,-40.1984081991329,-550000
0.935,-0.906875988928245,0.00280376588080974,0.00230867393454928,0.00419744095407666,0.00442512739963381,0.00427520269137789,0.00396963189268543,0.00340159567476822,0.00254650269612442,-0.000440355064926497,0.00375418488661353,0.00675057847547342,0.0126175624280048,0.0251410515948239,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.408933698854,-40.1921986581749,-40.1914371559546,-40.1918116866789,-40.191785585567,-40.191695707907,-40.1916494912022,-40.1916344545765,-40.1922124368337,-40.1901379577196,-40.1903832438173,-40.1892781105459,-40.1867987372759,-40.1971265389626,-550000
0.935277777777778,-0.904740106105624,0.00280085988546056,0.00230639600356481,0.00419136187294367,0.00441828355613126,0.00426849713928855,0.0039634964698111,0.0033966284385852,0.00254347900739811,-0.000436435955867784,0.00374857931234028,0.00673860295272414,0.012593883001007,0.0250933638046367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.402265988438,-40.1909307787288,-40.1901705483686,-40.1905442450955,-40.1905179946564,-40.1904281136266,-40.1903818262095,-40.1903666231057,-40.1909430904033,-40.1888732379821,-40.1891176621408,-40.1880144574659,-40.1855395100093,-40.1958473133862,-550000
0.935555555555556,-0.902608796507281,0.00279795114835977,0.00230411529022561,0.00418528657895711,0.0044114456912334,0.00426179779048414,0.00395736639207559,0.00339166445761836,0.00254045458312101,-0.000432532225086906,0.00374297789449885,0.00672664355947715,0.0125702396381539,0.0250457501817314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.395610936259,-40.1896653064155,-40.1889063464569,-40.1892792108554,-40.1892528119201,-40.1891629280491,-40.1891165705065,-40.1891012017706,-40.1896761577249,-40.1876109227186,-40.1878544874729,-40.1867532088996,-40.1842826812073,-40.1945705186066,-550000
0.935833333333333,-0.900482051449749,0.00279503969861968,0.00230183182024481,0.00417921508954141,0.00440461381672457,0.00425510465493769,0.00395124167011179,0.00338670374537073,0.00253742944391996,-0.000428643824751597,0.00373738064612102,0.00671470029047411,0.0125466323100017,0.0249982106597878,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.388968522598,-40.1884022374846,-40.1876445464684,-40.188016580205,-40.1879900336013,-40.1879001474153,-40.1878537203319,-40.1878381868068,-40.1884116350265,-40.1863510081728,-40.1865937160508,-40.1854943610846,-40.1830282471096,-40.1932961508302,-550000
0.936111111111111,-0.898359862263097,0.00279212556523498,0.00229954561923486,0.00417314742201985,0.00439778794430419,0.00424841774253704,0.00394512231447275,0.00338174631526627,0.00253440361033176,-0.000424770707156861,0.00373178758015801,0.00670277314038368,0.0125230609870362,0.0249507451723618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.382338727752,-40.1871415681892,-40.1863851446556,-40.1867563493937,-40.1867296559466,-40.1866397679695,-40.1865932719274,-40.1865775744535,-40.1871495185392,-40.1850934905918,-40.1853353441148,-40.1842379102617,-40.1817762039596,-40.1920242062667,-550000
0.936388888888889,-0.896242220290909,0.00278920877708625,0.00229725671270441,0.0041670835936152,0.00439096808558107,0.00424173706309233,0.00393900833563375,0.0033767921806482,0.00253137710280166,-0.0004209128247285,0.00372619870947512,0.00669086210381407,0.0124995256396686,0.0249033536528947,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.375721532039,-40.1858832947856,-40.1851281372743,-40.1854985146744,-40.1854716752061,-40.1853817859594,-40.1853352215386,-40.185319360953,-40.1858898044976,-40.1838383662263,-40.184079367909,-40.1829838526754,-40.180526548004,-40.1907546811295,-550000
0.936666666666667,-0.894129116890281,0.00278628936293556,0.00229496512606248,0.00416102362144933,0.00438415425208102,0.00423506262633011,0.00393289974399276,0.00337184135478009,0.00252834994168664,-0.000417070130023388,0.00372061404685579,0.00667896717530316,0.01247602623824,0.0248560360347052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.36911691579,-40.1846274135335,-40.1838735205838,-40.1842430723036,-40.1842160876331,-40.184126197636,-40.1840795654143,-40.1840635425514,-40.1846324891399,-40.1825856313302,-40.1828257836808,-40.1817321845733,-40.1792792754929,-40.1894875716352,-550000
0.936944444444444,-0.8920205434318,0.00278336735142821,0.00229267088461937,0.00415496752254249,0.00437734645523905,0.0042283944419004,0.00392679654986663,0.00336689385084756,0.00252532214725352,-0.000413242575726996,0.00371503360500232,0.00666708834931995,0.0124525627530262,0.0248087922509928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.362524859359,-40.1833739206962,-40.1826212908464,-40.182990018541,-40.1829628894846,-40.1828729992538,-40.1828262998066,-40.182810115498,-40.1833775687076,-40.1813352821609,-40.181574587681,-40.1804829022068,-40.1780343826802,-40.188222874004,-550000
0.937222222222222,-0.889916491299541,0.00278044277109405,0.00229037401358015,0.00414891531382115,0.00437054470640502,0.00422173251937022,0.00392069876349518,0.00336194968195543,0.00252229373968258,-0.000409430114655025,0.00370945739653507,0.0066552256202672,0.0124291351542297,0.0247616222348429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.355945343114,-40.1821228125402,-40.1813714443284,-40.1817393496498,-40.1817120770209,-40.1816221870707,-40.1815754209713,-40.1815590760456,-40.1821250394458,-40.1800873149794,-40.1803257761638,-40.1792360018306,-40.176791865823,-40.1869605844595,-550000
0.9375,-0.887816951891044,0.00277751565034807,0.00228807453805466,0.00414286701210481,0.00436374901684197,0.00421507686823075,0.00391460639504267,0.00335700886113121,0.00251926473906266,-0.000405632699752222,0.00370388543399102,0.00664337898248194,0.0124057434119848,0.0247145259192232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.349378347443,-40.1808740853356,-40.1801239772993,-40.1804910618966,-40.1804636465056,-40.1803737573481,-40.1803269251675,-40.1803104204505,-40.180874897603,-40.1788417260499,-40.1790793453872,-40.177991479703,-40.1755517211821,-40.1857006992288,-550000
0.937777777777778,-0.885721916617312,0.00277458601748932,0.00228577248305369,0.00413682263411677,0.00435695939772637,0.00420842749789233,0.00390851945459365,0.00335207140132202,0.00251623516539731,-0.000401850284091727,0.00369831772982635,0.00663154843023716,0.0123823874963557,0.0246675032369857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.342823852751,-40.1796277353556,-40.1788788860317,-40.1792451515514,-40.1792175942059,-40.1791277063508,-40.1790808086579,-40.1790641449724,-40.1796271394312,-40.1775985116402,-40.1778352916123,-40.1767493320856,-40.1743139450216,-40.1844432145425,-550000
0.938055555555556,-0.883631376902793,0.00277165390070263,0.00228346787348331,0.00413078219648417,0.00435017586015152,0.00420178441768529,0.00390243795215657,0.00334713731539677,0.00251320503860168,-0.00039808282087459,0.0036927542964168,0.00661973395773594,0.0123590673773418,0.0246205541208712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.336281839462,-40.1783837588772,-40.177636166802,-40.1780016148878,-40.1779739163924,-40.1778840303472,-40.1778370677084,-40.1778202458745,-40.1783817611857,-40.1763576680216,-40.1765936111038,-40.1755095552436,-40.1730785336092,-40.1831881266346,-550000
0.938333333333333,-0.881545324185368,0.00276871932805828,0.00228116073415712,0.00412474571573161,0.00434339841512328,0.00419514763686253,0.00389636189766249,0.00334220661614937,0.00251017437849907,-0.000394330263429557,0.00368719514605672,0.0066079355591203,0.0123357830248722,0.0245736785035035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.329752288016,-40.1771421521806,-40.1763958158901,-40.1767604481825,-40.1767326093392,-40.1766427256088,-40.1765956985886,-40.1765787194235,-40.1771387591256,-40.1751191914687,-40.17535430013,-40.1742721454458,-40.1718454832163,-40.1819354317427,-550000
0.938611111111111,-0.87946374991634,0.00276578232751295,0.00227885108978463,0.00411871320828894,0.00433662707356122,0.0041885171645996,0.00389029130096819,0.00333727931629272,0.00250714320483023,-0.000390592565213082,0.00368164029095967,0.00659615322846251,0.0123125344088079,0.0245268763173986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.323235178874,-40.1759029115493,-40.1751578295789,-40.175521647716,-40.1754936693237,-40.1754037884109,-40.1753566975714,-40.1753395618895,-40.1758981295134,-40.1738830782598,-40.1741173549624,-40.1730370989643,-40.1706147901176,-40.1806851261078,-550000
0.938888888888889,-0.87738664556042,0.00276284292690961,0.00227653896497882,0.00411268469048758,0.00432986184630291,0.00418189300999291,0.00388422617185209,0.00333235542846428,0.00250411153724769,-0.000386869679811809,0.00367608974326072,0.00658438695977267,0.0122893214989469,0.0244801474949557,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.316730492512,-40.1746660332706,-40.1739222041553,-40.174285209772,-40.1742570926269,-40.1741672150322,-40.1741200609332,-40.1741027695462,-40.1746598686148,-40.1726493246765,-40.1728827718764,-40.1718044120747,-40.1693864505913,-40.1794372059745,-550000
0.939166666666667,-0.875314002595717,0.00275990115397687,0.00227422438425645,0.00410666017856061,0.00432310274409999,0.00417527518206393,0.00387816652001598,0.0033274349652217,0.00250107939531633,-0.00038316156093638,0.00367054351501194,0.00657263674699748,0.0122661442650205,0.0244334919684646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.310238209425,-40.173431513635,-40.1726889359092,-40.1730511306379,-40.1730228755332,-40.1729330017547,-40.1728857849541,-40.1728683386707,-40.1734239726994,-40.1714179270039,-40.1716505471504,-40.1705740810563,-40.1681604609193,-40.1781916675907,-550000
0.939444444444444,-0.873245812513724,0.00275695703633284,0.00227190737203407,0.00410063968864417,0.00431634977762149,0.00416866368975156,0.00387211235509024,0.00332251793904928,0.00249804679851295,-0.000379468162424784,0.00366500161818917,0.00656090258401746,0.0122430026766911,0.0243869096701077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.303758310129,-40.1721993489364,-40.1714580211341,-40.1718194066042,-40.1717910143305,-40.171701144864,-40.1716538659173,-40.1716362655435,-40.1721904380401,-40.1701888815307,-40.1704206770669,-40.1693461021918,-40.166936817387,-40.1769485072081,-550000
0.939722222222222,-0.871182066819305,0.00275401060148044,0.00226958795263,0.00409462323678031,0.0043096029574526,0.0041620585419228,0.00386606368662401,0.00331760436235165,0.00249501376623318,-0.00037578943824124,0.0036594640646843,0.00654918446465274,0.0122198967035572,0.0243404005319558,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.297290775153,-40.1709695354724,-40.1702294561271,-40.1705900339653,-40.1705615053102,-40.1704716406492,-40.1704243001099,-40.1704065464488,-40.1709592609133,-40.1689621845489,-40.1691931579113,-40.1681204717675,-40.1657155162832,-40.1757077210815,-550000
0.94,-0.869122757030683,0.0027510618768121,0.00226726615026902,0.00408861083891114,0.00430286229409217,0.00415545974736457,0.0038600205240992,0.00331269424746008,0.00249198031778048,-0.000372125342478762,0.00365393086631533,0.00653748238265571,0.012196826315154,0.0242939644859736,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.290835585048,-40.1697420695438,-40.1690032371886,-40.1693630090188,-40.169334344767,-40.1692444854029,-40.1691970838221,-40.1691791776741,-40.169730437599,-40.1677378323542,-40.167967985973,-40.166897186073,-40.1644965539004,-40.1744693054698,-550000
0.940277777777778,-0.86706787467943,0.00274811088960716,0.00226494198907604,0.0040826025108862,0.00429612779795894,0.00414886731478951,0.00385398287691512,0.00330778760662906,0.00248894647237577,-0.000368475829352153,0.0036484020348194,0.00652579633171739,0.0121737914809506,0.0242476014640184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.284392720383,-40.168516947455,-40.1677793606226,-40.1681383280657,-40.1681095289994,-40.1680196754211,-40.1679722133479,-40.1679541555106,-40.1685039643807,-40.1665158212457,-40.1667451575445,-40.1656762414017,-40.1632799265347,-40.1732332566349,-550000
0.940555555555555,-0.865017411310451,0.00274515766703379,0.00226261549308042,0.00407659826845753,0.00428939947938801,0.00414228125283348,0.00384795075440209,0.00330288445203502,0.00248591224915657,-0.00036484085320631,0.00364287758185253,0.00651412630546739,0.0121507921703544,0.02420131139784,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.277962161743,-40.1672941655138,-40.1665578227365,-40.1669159874108,-40.1668870543092,-40.1667972070033,-40.1667496849847,-40.166731476253,-40.1672798375455,-40.1652961475261,-40.1655246689223,-40.1644576340504,-40.1620656304854,-40.1719995708424,-550000
0.940833333333333,-0.862971358481971,0.0027422022361517,0.00226028668621464,0.0040705981272838,0.00428267734863285,0.00413570157005505,0.00384192416581448,0.00329798479578028,0.00248287766717276,-0.000361220368506187,0.00363735751899486,0.00650247229747145,0.0121278283527071,0.024155094219085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.271543889733,-40.1660737200315,-40.1653386198411,-40.1656959833621,-40.1656669170016,-40.1655770764528,-40.1655294950333,-40.1655111361993,-40.1660580533838,-40.1640788075014,-40.164306516406,-40.1632413603194,-40.1608536620559,-40.1707682443616,-550000
0.941111111111111,-0.860929707765526,0.00273924462390521,0.00225795559231543,0.00406460210292735,0.00427596141586378,0.00412912827494082,0.00383590312033063,0.00329308864989439,0.00247984274538748,-0.00035761432984584,0.00363184185775115,0.0064908343012334,0.012104899997289,0.0241089498592926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.265137884976,-40.164855607323,-40.1641217482509,-40.1644783122312,-40.1644491133855,-40.1643592800759,-40.1643116397983,-40.1642931316512,-40.1648386081898,-40.1628637974812,-40.1630906962989,-40.1620274165127,-40.1596440175526,-40.1695392734651,-550000
0.941388888888889,-0.85889245074595,0.00273628485713273,0.0022556222351238,0.00405861021085418,0.00426925169117043,0.00412256137589939,0.00382988762705952,0.00328819602632708,0.00247680750268324,-0.00035402269194183,0.00362633060954658,0.00647921231019423,0.0120820070733175,0.0240628782499004,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.258744128113,-40.1636398237065,-40.1629072042837,-40.1632629703332,-40.1632336397732,-40.1631438141828,-40.1630961155875,-40.1630774589139,-40.1636214982611,-40.1616511137789,-40.1618772049078,-40.1608157989377,-40.158436693286,-40.1683126544293,-550000
0.941666666666667,-0.856859579021358,0.00273332296255733,0.00225328663828778,0.00405262246643905,0.00426254818455848,0.00411600088126547,0.00382387769503438,0.003283306936959,0.00247377195785526,-0.000350445409635245,0.00362082378572672,0.00646760631773465,0.0120591495499479,0.0240168793222432,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.252362599804,-40.1624263655037,-40.1616949842609,-40.1620499539867,-40.1620204924805,-40.1619306750871,-40.1618829187124,-40.1618641142962,-40.1624067198988,-40.1604407527111,-40.1606660385432,-40.1596065039055,-40.1572316855699,-40.1670883835338,-550000
0.941944444444444,-0.854831084203139,0.00273035896679558,0.00225094882535696,0.00404663888496226,0.0042558509059553,0.00410944679929829,0.00381787333321567,0.00327842139359225,0.00247073612961686,-0.000346882437890618,0.00361532139756116,0.00645601631717402,0.012036327396277,0.023970953007552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.245993280727,-40.16121522904,-40.1604850845074,-40.1608392595138,-40.1608096678267,-40.1607198591059,-40.160672045488,-40.1606530941102,-40.1611942694078,-40.159232710598,-40.159457193519,-40.1583995277304,-40.1560289907216,-40.1658664570621,-550000
0.942222222222222,-0.852806957915939,0.00272739289635635,0.00224860881978831,0.00404065948160979,0.00424915986520628,0.00410289913818362,0.00381187455049208,0.00327353940795631,0.00246770003659681,-0.000343333731799428,0.00360982345624654,0.00644444230176946,0.0120135405813351,0.0239250992369593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.239636151577,-40.1600064106439,-40.1592775013517,-40.1596308832402,-40.1596011621348,-40.1595113625599,-40.1594634922329,-40.1594443946719,-40.1599841430962,-40.1580269837634,-40.1582506661527,-40.1571948667309,-40.1548286050621,-40.1646468713011,-550000
0.9425,-0.850787191797652,0.00272442477763665,0.00224626664494208,0.00403468427147588,0.00424247507207658,0.0040963579060334,0.00380588135567844,0.00326866099170726,0.0024646636973393,-0.000339799246571764,0.00360432997289833,0.00643288426472083,0.0119907890740945,0.023879317941496,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.233291193069,-40.158799906648,-40.1580722311255,-40.1584248214948,-40.1583949717312,-40.1583051817732,-40.158257255269,-40.1582380123005,-40.158776337276,-40.1568235685347,-40.1570464527653,-40.1559925172285,-40.1536305249162,-40.1634296225412,-550000
0.942777777777778,-0.848771777499404,0.00272145463692394,0.00224392232408689,0.00402871326956295,0.00423579653624859,0.00408982311088714,0.00379989375751674,0.00326378615642576,0.00246162713030915,-0.000336278937544457,0.00359884095855668,0.0064213421991662,0.0119680728434675,0.023833609052095,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.226958385937,-40.1575957133878,-40.1568692701644,-40.1572210706106,-40.1571910929457,-40.1571013130735,-40.1570533309221,-40.157033943319,-40.1575708482627,-40.1556224612426,-40.1558445496813,-40.1547924755484,-40.1524347466118,-40.1622147070765,-550000
0.943055555555556,-0.846760706685543,0.00271848250040196,0.00224157588039529,0.00402274649077624,0.00422912426732891,0.00408329476070641,0.00379391176468089,0.00325891491362165,0.00245859035388364,-0.000332772760174507,0.00359335642418802,0.00640981609818222,0.011945391858308,0.0237879724995875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.220637710933,-40.1563938272027,-40.1556686148072,-40.1560196269234,-40.1559895221119,-40.1558997527922,-40.1558517155213,-40.1558321840539,-40.156367672375,-40.1544236582217,-40.1546449532291,-40.1535947380197,-40.1512412664808,-40.1610021212047,-550000
0.943333333333333,-0.844753971033625,0.00271550839414228,0.0022392273369466,0.00401678394993367,0.00422245827484168,0.00407677286338361,0.00378793538577118,0.0032540472747296,0.00245555338636041,-0.000329280670044692,0.00358787638068261,0.00639830595478655,0.0119227460874084,0.0237424082147107,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.214329148825,-40.1551942444355,-40.1544702613966,-40.1548204867732,-40.1547902555667,-40.154700497264,-40.1546524053993,-40.1546327308351,-40.1551668059358,-40.1532271558099,-40.1534476597403,-40.1523993009746,-40.1500500808587,-40.159791861227,-550000
0.943611111111111,-0.842751562234401,0.00271253234411002,0.00223687671673039,0.00401082566175748,0.00421579856823424,0.00407025742673722,0.00378196462931406,0.00324918325111283,0.00245251624595264,-0.00032580262285458,0.00358240083885212,0.00638681176193937,0.0119001354995032,0.0236969161281021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.208032680404,-40.1539969614325,-40.1532742062783,-40.1536236465032,-40.1535932896506,-40.1535035428274,-40.1534553968924,-40.1534355799963,-40.153968245271,-40.1520329503487,-40.1522526655503,-40.1512061607493,-40.1488611860844,-40.1585839234481,-550000
0.943888888888889,-0.840753471991804,0.00270955437616285,0.00223452404263837,0.0040048716408836,0.00420914515687103,0.00406374845851138,0.00377599950376968,0.00324432285406275,0.00244947895079161,-0.000322338574429209,0.00357692980943697,0.00637533351253924,0.0118775600632684,0.0236514961703062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.201748286476,-40.1528019745436,-40.1520804458022,-40.1524291024601,-40.1523986207079,-40.1523088858241,-40.1522606863404,-40.1522407278746,-40.1527719867104,-40.1508410381832,-40.1510599669978,-40.1500153136833,-40.1476745785005,-40.1573783041765,-550000
0.944166666666667,-0.838759692022941,0.00270657451605129,0.00223216933747215,0.00399892190185137,0.00420249805004136,0.00405724596638134,0.00377004001752331,0.0032394660947973,0.00244644151892927,-0.00031888848071576,0.00357146330310242,0.00636387119942597,0.0118550197473244,0.0236061482717694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.195475947866,-40.151609280122,-40.1508889763212,-40.1512368509944,-40.151206245086,-40.1511165225998,-40.1510682700868,-40.1510481708108,-40.1515780265874,-40.1496514156622,-40.1498695604256,-40.14882675612,-40.1464902544532,-40.1561749997242,-550000
0.944444444444444,-0.83677021405807,0.00270359278941988,0.00222981262394127,0.00399297645911158,0.00419585725695578,0.00405074995794833,0.00376408617889178,0.00323461298446242,0.00244340396833289,-0.000315452297780833,0.00356600133043747,0.00635242481538557,0.0118325145202289,0.0235608723628456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.18921564542,-40.1504188745249,-40.1496997941919,-40.1500468884598,-40.1500161591363,-40.1499264495034,-40.1498781444785,-40.1498579051492,-40.150386361239,-40.1484640791379,-40.1486814421796,-40.1476404844059,-40.1453082102924,-40.1549740064066,-550000
0.944722222222222,-0.8347850298406,0.00270060922180633,0.00222745392466024,0.00398703532702695,0.00418922278674215,0.00404426044074394,0.00375813799612208,0.0032297635341316,0.00244036631689272,-0.000312029981813931,0.00356054390195902,0.00634099435314086,0.0118100443504879,0.0235156683737934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.18296736,-40.1492307541126,-40.1485128957746,-40.1488592112139,-40.1488283592136,-40.1487386628876,-40.1486903058661,-40.1486699272378,-40.1491969870055,-40.147279024966,-40.1474956086094,-40.1464564948918,-40.1441284423716,-40.153775320543,-550000
0.945,-0.832804131127067,0.00269762383864381,0.00222509326215489,0.00398109851986607,0.00418259464845766,0.00403777742222315,0.00375219547739058,0.00322491775481017,0.00243732858241162,-0.000308621489122613,0.00355509102810873,0.00632957980535869,0.0117876092065479,0.0234705362347828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.176731072488,-40.1480449152492,-40.1473282774331,-40.1476738156177,-40.1476428416761,-40.1475531591087,-40.1475047506038,-40.1474842334279,-40.1480099002312,-40.1460962495061,-40.1463120560684,-40.1452747839314,-40.1429509470478,-40.1525789384563,-550000
0.945277777777778,-0.830827509687127,0.00269463666525711,0.00222273065885891,0.00397516605180893,0.00417597285107855,0.00403130090977569,0.00374625863080267,0.00322007565742876,0.00243429078261702,-0.000305226776136487,0.00354964271925606,0.00631818116464819,0.011765209056799,0.0234254758758881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.170506763784,-40.1468613543022,-40.1461459355346,-40.1464906980357,-40.1464596028857,-40.1463699345263,-40.1463214750492,-40.1463008200748,-40.1468250972638,-40.1449157491211,-40.1451307809135,-40.1440953478826,-40.1417757206819,-40.1513848564728,-550000
0.945555555555556,-0.828855157303544,0.00269164772686731,0.00222036613711431,0.00396923793694638,0.00416935740350451,0.0040248309107159,0.003740327464397,0.00321523725284818,0.00243125293515428,-0.000301845799404114,0.00354419898569228,0.0063067984235635,0.0117428438695791,0.0233804872270927,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.164294414807,-40.1456800676428,-40.14496586645,-40.1453098548361,-40.1452786392081,-40.1451889855038,-40.1451404755637,-40.1451196835371,-40.1456425744546,-40.1437375201777,-40.1439517795051,-40.1429181831065,-40.1406027596381,-40.1501930709224,-550000
0.945833333333333,-0.826887065772174,0.00268865704859167,0.00221799971917133,0.00396331418928204,0.0041627483145562,0.0040183674322903,0.003734401986141,0.00321040255186039,0.00242821505758758,-0.000298478515595172,0.00353875983764194,0.00629543157459956,0.0117205136131662,0.0233355702182906,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.158094006494,-40.1445010516456,-40.1437880665538,-40.1441312823906,-40.1440999470122,-40.1440103084083,-40.1439617485123,-40.1439408201772,-40.1444623281587,-40.1425615590461,-40.1427750482074,-40.1417432859681,-40.1394320602846,-40.149003578139,-550000
0.946111111111111,-0.824923226901952,0.00268566465544074,0.00221563142719086,0.00395739482272854,0.00415614559297852,0.00401191048167596,0.00372848220393448,0.00320557156518446,0.00242517716740212,-0.00029512488149569,0.00353332528525265,0.00628408061019355,0.0116982182557877,0.0232907247792878,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.151905519803,-40.1433243026889,-40.1426125322241,-40.1429549770745,-40.1429235226707,-40.1428338996102,-40.1427852902634,-40.1427642263608,-40.1432843547346,-40.1413878620999,-40.141600583388,-40.140570652836,-40.138263618993,-40.1478163744597,-550000
0.946388888888889,-0.822963632514882,0.00268267057232233,0.00221326128324404,0.00395147985111002,0.0041495492474426,0.00400546006597595,0.00372256812560898,0.00320074430346946,0.00242213928200393,-0.000291784854015106,0.00352789533860104,0.00627274552273078,0.0116759577656121,0.0232459508398,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.145728935708,-40.1421498171545,-40.1414392598423,-40.1417809352667,-40.1417493625599,-40.1416597554836,-40.1416110971892,-40.1415898984576,-40.1421086505445,-40.1402164257168,-40.1404283814183,-40.1394002800821,-40.1370974321386,-40.1466314562255,-550000
0.946666666666667,-0.821008274446023,0.00267967482403898,0.00221088930930873,0.00394556928816347,0.00414295928654149,0.00399901619222724,0.00371665975892443,0.00319592077729654,0.00241910141871999,-0.000288458390180133,0.0035224700076923,0.00626142630453741,0.0116537321107576,0.023201248329457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.139564235204,-40.1409775914279,-40.1402682457937,-40.1406091533497,-40.1405774630597,-40.1404878724064,-40.1404391656654,-40.1404178328407,-40.1409352119543,-40.1390472462776,-40.1392584386733,-40.1382321640824,-40.1359334961004,-40.1454488197809,-550000
0.946944444444444,-0.819057144543475,0.00267667743529093,0.00220851552727563,0.00393966314753661,0.00413637571879329,0.00399257886739648,0.00371075711157686,0.00319110099717664,0.00241606359479524,-0.000285145447132815,0.00351704930245649,0.0062501229478833,0.0116315412592892,0.0231566171777967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.133411399302,-40.1398076218979,-40.1390994864672,-40.1394396277095,-40.1394078205534,-40.1393182467599,-40.1392694920714,-40.1392480258868,-40.1397640353334,-40.137880320167,-40.1380907515315,-40.1370663012162,-40.134771807261,-40.1442684614741,-550000
0.947222222222222,-0.817110234668367,0.00267367843067362,0.00220613995894728,0.00393376144279097,0.00412979855263908,0.00398614809837971,0.00370486019119287,0.00318628497355142,0.00241302582739804,-0.000281845982138783,0.0035116332327553,0.00623883544498626,0.0116093851792142,0.0231120573142772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.127270409036,-40.1386399049572,-40.137932978255,-40.1382723547358,-40.1382404314281,-40.1381508749291,-40.1381020727901,-40.1380804739764,-40.1385951170551,-40.1367156437732,-40.1369253163752,-40.1359026878666,-40.1336123620067,-40.1430903776568,-550000
0.9475,-0.815167536694843,0.00267067783468113,0.00220376262603308,0.0039278641874006,0.00412322779644855,0.00397972389200465,0.00369896900533297,0.00318147271678966,0.00240998813361866,-0.000278559952578544,0.00350622180837893,0.00622756378800519,0.0115872638384934,0.0230675686682661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.121141245454,-40.1374744370018,-40.1367687175531,-40.1371073308218,-40.1370752920746,-40.1369857533025,-40.136936904208,-40.1369151734933,-40.137428453496,-40.1355532134883,-40.1357621295902,-40.1347413204204,-40.1324551567276,-40.1419145646847,-550000
0.947777777777778,-0.813229042510051,0.00266767567170479,0.00220138355015579,0.00392197139475132,0.00411666345851332,0.0039733062550318,0.00369308356148704,0.00317666423719917,0.00240695053046527,-0.000275287315949642,0.00350081503904467,0.00621630796904603,0.0115651772050298,0.0230231511690511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.115023889628,-40.1363112144316,-40.1356067007611,-40.1359445523644,-40.135912398887,-40.1358228782723,-40.1357739827155,-40.1357521208254,-40.1362640410366,-40.1343930257075,-40.1346011875661,-40.1335821952679,-40.1313001878171,-40.1407410189167,-550000
0.948055555555556,-0.811294744014128,0.00266467196603204,0.00219900275284875,0.00391608307814576,0.00411010554705046,0.00396689519415224,0.0036872038670806,0.00317185954501132,0.00240391303487342,-0.000272028029867824,0.00349541293439737,0.00620506798016156,0.0115431252466794,0.0229788047458322,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.108918322644,-40.1351502336499,-40.1344469242822,-40.1347840157641,-40.1347517482633,-40.1346622462344,-40.1346133047063,-40.1345913123637,-40.135101876061,-40.1332350768302,-40.133442486696,-40.1324253088032,-40.1301474516727,-40.1395697367158,-550000
0.948333333333333,-0.809364633120189,0.00266166674185046,0.00219662025555719,0.00391019925079692,0.00410355407020526,0.00396049071598807,0.00368132992947209,0.00316705865039464,0.00240087566369693,-0.00026878205206803,0.00349001550401662,0.00619384381334898,0.0115211079312409,0.0229345293277293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.10282452561,-40.1339914910635,-40.1332893845232,-40.133625717425,-40.1335933366049,-40.1335038535882,-40.133454866578,-40.1334327445034,-40.1339419549568,-40.1320793632589,-40.1322860233767,-40.1312706574239,-40.1289969446954,-40.1384007144482,-550000
0.948611111111111,-0.807438701754313,0.00265866002324314,0.00219423607964121,0.00390431992583157,0.00409700903604673,0.00395409282709587,0.00367546175595271,0.00316226156344538,0.00239783843371456,-0.000265549340399113,0.00348462275740678,0.00618263546055227,0.0114991252264671,0.0228903248437775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.096742479652,-40.1328349830831,-40.1321340778944,-40.1324696537547,-40.1324371603171,-40.1323476967368,-40.1322986647316,-40.1322764136429,-40.1327842741155,-40.1309258814003,-40.1311317940087,-40.1301182375313,-40.1278486632898,-40.1372339484842,-550000
0.948888888888889,-0.805516941855529,0.00265565183419662,0.00219185024636603,0.00389844511629581,0.0040904704525715,0.00394770153396181,0.00366959935374926,0.00315746829419458,0.00239480136162533,-0.000262329852825522,0.00347923470400219,0.00617144291366026,0.0114771771000598,0.0228461912229313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.090672165916,-40.1316807061227,-40.1309810008099,-40.1313158211646,-40.1312832158084,-40.1311937720869,-40.1311446955718,-40.1311223161844,-40.131628829932,-40.1297746276643,-40.1299797949961,-40.1289680455307,-40.1267026038642,-40.1360694351975,-550000
0.949166666666667,-0.803599345375803,0.00265264219859073,0.00218946277691663,0.00389257483514377,0.00408393832770397,0.00394131684300745,0.00366374273002043,0.00315267885260632,0.0023917644640511,-0.000259123547431475,0.003473851353171,0.00616026616451091,0.0114552635196674,0.0228021283940648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.084613565565,-40.1305286566002,-40.1298301496873,-40.1301642160696,-40.1301314994915,-40.1300420760489,-40.1299929555072,-40.1299704485339,-40.1304756188052,-40.1286255984647,-40.1288300227466,-40.1278200778305,-40.1255587628308,-40.1349071709655,-550000
0.949444444444444,-0.801685904280029,0.00264963114020895,0.00218707369238588,0.00388670909525105,0.00407741266929047,0.00393493876058698,0.00365789189186032,0.00314789324857447,0.00238872775753961,-0.000255930382414704,0.00346847271420868,0.00614910520488634,0.0114333844528924,0.0227581362859725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.078566659782,-40.129378830937,-40.1286815209479,-40.1290148348883,-40.1289820077823,-40.1288926050368,-40.1288434409497,-40.1288208071007,-40.1293246371373,-40.1274787902186,-40.1276824736717,-40.1266743308431,-40.1244171366052,-40.1337471521694,-550000
0.949722222222222,-0.79977661054601,0.00264661868273298,0.00218468301378228,0.00388084790940345,0.00407089348511158,0.00392856729298459,0.00365204684629794,0.00314311149192934,0.00238569125855946,-0.000252750316089011,0.00346309879634059,0.00613796002651915,0.0114115398672855,0.0227142148273705,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.07253142977,-40.1282312255578,-40.1275351110164,-40.1278676740429,-40.1278347371004,-40.1277453554681,-40.127696148315,-40.1276733882982,-40.1281758813345,-40.1263341993473,-40.1265371441866,-40.1255308009847,-40.123277721607,-40.132589375194,-550000
0.95,-0.797871456164449,0.00264360484974403,0.002182290762026,0.00387499129030452,0.00406438078287057,0.00392220244642218,0.00364620760029712,0.00313833359243112,0.00238265498350426,-0.000249583306884017,0.00345772960872686,0.00612683062108805,0.0113897297303476,0.0226703639468948,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.066507856749,-40.1270858368916,-40.1263909163216,-40.1267227299592,-40.1266896838692,-40.1266003237643,-40.1265510740225,-40.1265281885432,-40.1270293478064,-40.1251918222754,-40.1253940307099,-40.1243894846749,-40.1221405142592,-40.1314338364277,-550000
0.950277777777778,-0.795970433138934,0.00264058966472421,0.00217989695795241,0.00386913925057297,0.0040578745702001,0.00391584422705491,0.00364037416075566,0.00313355955977558,0.00237961894869156,-0.000246429313342884,0.00345236516045655,0.0061157169802182,0.0113679540095333,0.0226265835731036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.060495921961,-40.1259426613703,-40.1252489332955,-40.1255799990667,-40.1255468445157,-40.1254575063502,-40.1254082144952,-40.1253852042562,-40.1258850329666,-40.1240516554311,-40.1242531296642,-40.1232503783372,-40.1210055109887,-40.1302805322628,-550000
0.950555555555555,-0.794073533485927,0.002637573151054,0.00217750162231052,0.00386329180274487,0.00405137485466197,0.00390949264096879,0.00363454653450744,0.00312878940359267,0.00237658317036232,-0.000243288294124919,0.00344700546054908,0.00610461909548463,0.0113462126722489,0.0225828736344799,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.054495606663,-40.1248016954301,-40.1241091583739,-40.1244394777987,-40.1244062154704,-40.1243168996545,-40.1242675661598,-40.1242444318614,-40.124742933232,-40.1229136952465,-40.1231144374755,-40.1221134783987,-40.1198727082261,-40.1291294590951,-550000
0.950833333333333,-0.792180749234747,0.00263455533201951,0.00217510477575997,0.00385744895927323,0.00404488164374476,0.00390314769418609,0.00362872472832269,0.00312402313344447,0.00237354766468193,-0.00024016020800299,0.00344165051795922,0.00609353695840921,0.0113245056858526,0.0225392340594295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.048506892135,-40.1236629355102,-40.1229715879964,-40.1233011625917,-40.1232677931676,-40.1231785001094,-40.1231291254466,-40.1231058677865,-40.1236030450235,-40.1217779381572,-40.1219779505738,-40.1209787812901,-40.1187421024057,-40.1279806133242,-550000
0.951111111111111,-0.790292072427561,0.00263153623080451,0.00217270643888034,0.00385161073252784,0.00403839494486562,0.00389680939266424,0.0036229087489052,0.00311926075882676,0.00237051244774264,-0.00023704501386543,0.00343630034156844,0.00608247056046558,0.0113028330176547,0.0224956647762836,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.042529759675,-40.122526378054,-40.1218362186058,-40.1221650498862,-40.1221315740453,-40.1220423041509,-40.1219928887896,-40.1219695084633,-40.1224653647656,-40.1206443806026,-40.1208436653926,-40.1198462834459,-40.1176136899653,-40.1268339913533,-550000
0.951388888888889,-0.78840749511937,0.00262851587049546,0.00217030663216041,0.0038457771347942,0.00403191476537259,0.00389047774229578,0.003617098602898,0.0031145022891728,0.00236747753555827,-0.000233942670713564,0.00343095494019588,0.00607141989307348,0.0112811946349186,0.0224521657132984,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.036564190598,-40.1213920195081,-40.1207030466491,-40.1210311361264,-40.1209975545451,-40.1209083082186,-40.1208588526266,-40.1208353503269,-40.1213298888864,-40.1195130190257,-40.1197115783689,-40.1187159813044,-40.1164874673467,-40.1256895895893,-550000
0.951666666666667,-0.786527009377992,0.00262549427408088,0.00216790537600804,0.00383994817827638,0.00402544111254035,0.00388415274890709,0.00361129429687898,0.00310974773384613,0.00236444294407171,-0.00023085313766299,0.00342561432259024,0.00606038494760406,0.011259590504862,0.0224087367986565,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.030610166241,-40.1202598563231,-40.1195720685765,-40.1198994177599,-40.1198657311121,-40.1197765087557,-40.119727013399,-40.1197033898162,-40.1201966138178,-40.1183838498732,-40.1185816859438,-40.1175878713075,-40.1153634309954,-40.124547404443,-550000
0.951944444444444,-0.784650607284056,0.00262247146445062,0.0021655026907454,0.00383412387509452,0.00401897399357615,0.00387783441826056,0.00360549583736057,0.00310499710215144,0.00236140868914664,-0.000227776373940964,0.00342027849743275,0.00604936571537644,0.0112380205946552,0.0223653779604681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.024667667959,-40.119129884953,-40.1184432808422,-40.1187698912382,-40.1187361001954,-40.1186469022093,-40.1185973675517,-40.1185736233739,-40.1190655359955,-40.1172568695955,-40.1174539845618,-40.1164619499008,-40.1142415773605,-40.1234074323288,-550000
0.952222222222222,-0.782778280930981,0.00261944746439812,0.00216309859660974,0.00382830423728999,0.00401251341561269,0.0038715227560553,0.00359970323079755,0.0031002504033206,0.00235837478657658,-0.000224712338889045,0.00341494747333836,0.00603836218765986,0.0112164848714246,0.0223220891267701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.018736677126,-40.1180021018556,-40.1173166799039,-40.1176425530164,-40.1176086582474,-40.1175194850299,-40.1174699115335,-40.1174460474461,-40.1179366518586,-40.1161320746466,-40.1163284706713,-40.1153382135335,-40.1131219028948,-40.1222696696647,-550000
0.9525,-0.780910022424968,0.00261642229661814,0.0021606931137539,0.00382248927682113,0.00400605938571638,0.00386521776792412,0.00359391648357643,0.0030955076465285,0.00235534125207781,-0.000221660991961606,0.00340962125885679,0.00602737435567358,0.0111949833022494,0.0222788702255272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.012817175135,-40.1168765034922,-40.116192262223,-40.1165173995531,-40.1164834017247,-40.1163942536719,-40.116344641797,-40.116320658483,-40.1168099578503,-40.1150094614843,-40.1152051407241,-40.1142166586587,-40.112004404055,-40.1211341128726,-550000
0.952777777777778,-0.779045823884986,0.00261339598371076,0.00215828626224533,0.00381667900556443,0.0039996119108845,0.00385891945943737,0.00358813560202311,0.00309076884088064,0.00235230810129682,-0.000218622292725254,0.00340429986246846,0.00601640221058826,0.011173515854167,0.0222357211846325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.0069091434,-40.1157530863279,-40.1150700242644,-40.1153944273107,-40.1153603270869,-40.1152712045932,-40.1152215547981,-40.1151974529382,-40.1156854504172,-40.1138890265701,-40.1140839911761,-40.1130972817332,-40.1108890773014,-40.120000758378,-550000
0.953055555555556,-0.777185677442756,0.00261036854817855,0.00215587806206897,0.00381087343531596,0.00399317099804319,0.0038526278361014,0.00358236059240136,0.0030860339954221,0.00234927534980076,-0.000215596200858331,0.00339898329259117,0.00600544574352366,0.0111520824941647,0.022192641931914,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.001012563352,-40.1146318468316,-40.113949962497,-40.1142736327555,-40.1142394307979,-40.1141503342557,-40.1141006469967,-40.1140764272691,-40.1145631260097,-40.112770766369,-40.1129650184867,-40.1119800792174,-40.1097759190981,-40.1188696026101,-550000
0.953333333333333,-0.775329575242743,0.00260734001242671,0.00215346853312814,0.00380507257779075,0.00398673665404901,0.00384634290336003,0.00357659146091318,0.00308130311912952,0.00234624301309007,-0.000212582676151281,0.00339367155757181,0.00599450494555342,0.0111306831891912,0.0221496323951249,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.995127416443,-40.1135127814754,-40.1128320733931,-40.113155012357,-40.1131207093249,-40.1130316391246,-40.1129819148563,-40.1129575779368,-40.1134429810821,-40.1116546773501,-40.111848219119,-40.1108650475756,-40.1086649259129,-40.117740642002,-550000
0.953611111111111,-0.773477509442138,0.00260431039876735,0.00215105769524123,0.00379927644462409,0.00398030888568983,0.00384006466659245,0.00357082821369798,0.00307657622091989,0.0023432111065876,-0.000209581678506092,0.00338836466569601,0.00598357980769758,0.0111093179061501,0.0221066925019515,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.989253684142,-40.1123958867356,-40.1117163534289,-40.1120385625889,-40.112004159139,-40.111915115669,-40.1118653548442,-40.1118409014061,-40.1123250120921,-40.1105407559857,-40.1107335895398,-40.1097521832755,-40.1075560942174,-40.1166138729902,-550000
0.953888888888889,-0.771629472210844,0.00260127972941344,0.00214864556814246,0.00379348504737147,0.00397388769968823,0.00383379313111688,0.00356507085683221,0.00307185330964543,0.00234017964564511,-0.000206593167937359,0.00338306262518195,0.00597267032093256,0.0110879866118992,0.0220638221800133,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.983391347941,-40.1112811590918,-40.110602799084,-40.1109242799281,-40.1108897767148,-40.1108007603618,-40.1107509634313,-40.1107263941455,-40.1112092155015,-40.1094289987522,-40.1096211262197,-40.1086414827891,-40.1064494204868,-40.1154892920154,-550000
0.954166666666667,-0.769785455731469,0.00259824802648552,0.00214623217148507,0.00378769839750792,0.00396747310269334,0.00382752830218858,0.00355931939633403,0.00306713439409445,0.00233714864554124,-0.000203617104568951,0.003377765444183,0.00596177647618386,0.0110666892732558,0.0220210213568609,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.977540389347,-40.1101685950275,-40.1094914068419,-40.1098121608556,-40.1097775585308,-40.1096885696794,-40.1096387370922,-40.1096140526273,-40.1100955877754,-40.1083194021295,-40.1085108256331,-40.1075329425915,-40.1053449012003,-40.1143668955217,-550000
0.954444444444444,-0.767945452199306,0.0025952153120058,0.00214381752484072,0.00378191650642995,0.00396106510128824,0.00382127018500035,0.00355357383815899,0.00306241948299314,0.002334118121482,-0.000200653448633864,0.00337247313078663,0.00595089826432991,0.0110454258569938,0.0219782899599784,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.97170078989,-40.1090581910298,-40.1083821731898,-40.1087022018558,-40.1086675010691,-40.1085785401021,-40.1085286723053,-40.1085038733275,-40.1089841253831,-40.1072119626013,-40.1074026842579,-40.1064265591619,-40.1042425328406,-40.113246679957,-550000
0.954722222222222,-0.766109453822324,0.00259218160790793,0.00214140164769511,0.00377613938545306,0.00395466370199129,0.00381501878468103,0.00354783418820182,0.00305770858500546,0.00233108808860302,-0.000197702160482173,0.0033671856930189,0.00594003567620065,0.0110241963298429,0.0219356279167886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.965872531118,-40.1079499435894,-40.1072750946186,-40.107594399417,-40.1075596008155,-40.1074706681137,-40.1074207655526,-40.1073958527257,-40.1078748247973,-40.1061066766551,-40.106296698576,-40.1053223289831,-40.1031423118944,-40.1121286417729,-550000
0.955,-0.764277452821153,0.00258914693602444,0.00213898455945738,0.0037703670458149,0.00394826891125096,0.00380877410630082,0.00354210045229602,0.00305300170873157,0.00232805856196619,-0.000194763200566266,0.00336190313883632,0.00592918870257922,0.0110030006584963,0.0218930351546425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.960055594598,-40.1068438492008,-40.1061701676227,-40.106488750031,-40.1064538542595,-40.1063649502018,-40.10631501332,-40.1062899873054,-40.1067676824945,-40.105003540782,-40.1051928650727,-40.1042202485419,-40.102044234852,-40.111012777425,-550000
0.955277777777778,-0.762449441429071,0.00258611131809779,0.00213656627945116,0.00376459949867455,0.00394188073544748,0.0038025361548667,0.00353637263621438,0.00304829886271191,0.00232502955656089,-0.00019183652945381,0.00335662547613694,0.00591835733420279,0.0109818388096001,0.0218505116008309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.954249961917,-40.1057399043622,-40.1050673887003,-40.1053852501935,-40.1053502578944,-40.1052613828579,-40.105211412097,-40.1051862735536,-40.1056626949551,-40.1039025514768,-40.1040911802374,-40.1031203143285,-40.1009482982074,-40.1098990833723,-550000
0.955555555555556,-0.760625411891989,0.00258307477577574,0.00213414682692057,0.00375883675511364,0.00393549918089588,0.00379630493532489,0.00353065074567043,0.00304360005542235,0.0023220010873088,-0.000188922107819946,0.00335135271274825,0.00590754156175987,0.0109607107497623,0.021808057182581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.94845561468,-40.1046381055755,-40.1039667543534,-40.1042838964039,-40.104248808217,-40.1041599625769,-40.1041099583767,-40.1040847079613,-40.1045598586631,-40.102803705238,-40.102991640563,-40.102022522837,-40.0998544984585,-40.1087875560778,-550000
0.955833333333333,-0.758805356468442,0.0025800373306122,0.00213172622102741,0.00375307882613568,0.00392912425384403,0.00379008045255968,0.00352493478631882,0.00303890529527856,0.0023189731690574,-0.000186019896450605,0.00334608485644163,0.00589674137589172,0.01093961644555,0.0217656718270544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.942672534513,-40.1035384493461,-40.1028682610877,-40.1031846851651,-40.1031495017281,-40.1030606858576,-40.1030106486562,-40.1029852870231,-40.1034591701062,-40.101706998568,-40.1018942425462,-40.1009268705654,-40.0987628321069,-40.1076781920082,-550000
0.956111111111111,-0.75698926742957,0.00257699900406745,0.00212930448085395,0.00374732572266447,0.0039227559604733,0.0037838627113964,0.0035192247637523,0.00303421459063427,0.0023159458165849,-0.000183129856240016,0.00334082191491965,0.00588595676719498,0.0109185558634902,0.0217233554613524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.936900703062,-40.1024409321834,-40.1017719054124,-40.1020876129838,-40.102052334932,-40.1019635492026,-40.1019134794361,-40.1018880072372,-40.102360625776,-40.1006124279729,-40.1007989826875,-40.0998333540151,-40.0976732956581,-40.1065709876339,-550000
0.956388888888889,-0.75517713705911,0.00257395981750996,0.00212688162540259,0.00374157745554748,0.00391639430690072,0.00377765171659646,0.00351352068350761,0.00302952794977827,0.00231291904459938,-0.000180251948189351,0.0033355638958207,0.00587518772622268,0.0108975289700667,0.0216811080125147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.931140101991,-40.1013455506003,-40.1006776838407,-40.1009926763706,-40.1009573043368,-40.100868549118,-40.1008184472209,-40.1007928651059,-40.1012642221678,-40.0995199899623,-40.0997058574911,-40.0987419696916,-40.0965858856212,-40.1054659394292,-550000
0.956666666666667,-0.753368957653379,0.00257091979221587,0.00212445767359188,0.00373583403555623,0.00391003929917471,0.0037714474728664,0.00350782255105678,0.00302484538094605,0.00230989286773527,-0.000177386133411268,0.00333031080672556,0.00586443424347531,0.0108765357317289,0.0216389294075195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.925390712983,-40.1002523011134,-40.0995855928893,-40.0998998718396,-40.0998644064544,-40.0997756821139,-40.0997255485188,-40.0996998571349,-40.1001699557807,-40.0984296810499,-40.0986148634649,-40.0976527141039,-40.0955005985092,-40.1043630438719,-550000
0.956944444444444,-0.751564721521262,0.00256787894936872,0.00212203264426444,0.00373009547338374,0.00390369094328028,0.00376524998484701,0.00350213037181726,0.00302016689230729,0.00230686730055964,-0.000174532373125412,0.00332506265514864,0.00585369630941333,0.0108555761148846,0.021596819573286,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.919652517743,-40.0991611802433,-40.0984956290787,-40.0988091959087,-40.0987736378003,-40.0986849447039,-40.0986347798417,-40.0986089798338,-40.0990778231173,-40.0973414977528,-40.0975259971207,-40.096565583765,-40.0944174308387,-40.1032622974439,-550000
0.957222222222222,-0.749764420984197,0.00256483731006038,0.00211960655618086,0.00372436177964769,0.00389734924513582,0.00375905925712272,0.00349644415114745,0.00301549249197002,0.00230384235757035,-0.00017169062866092,0.00331981944854287,0.00584297391444883,0.0108346500859029,0.0215547784366728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.913925497993,-40.0980721845138,-40.097407788933,-40.0977206450996,-40.0976849948937,-40.0975963334055,-40.0975461377051,-40.097520229716,-40.0979878206844,-40.096255436592,-40.0964392549739,-40.0954805751915,-40.0933363791304,-40.1021636966305,-550000
0.9575,-0.747968048376165,0.00256179489529008,0.00211717942802165,0.00371863296489022,0.00389101421059475,0.00375287529421834,0.00349076389434396,0.00301082218798589,0.00230081805319373,-0.000168860861451226,0.00331458119429875,0.00583226704895044,0.0108137576111134,0.0215128059244804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.908209635476,-40.0969853104528,-40.0963220689803,-40.0966342159375,-40.0965984742578,-40.0965098447398,-40.0964596186285,-40.0964336032985,-40.0968999449922,-40.0951714940923,-40.0953546335438,-40.0943976849039,-40.0922574399084,-40.1010672379212,-550000
0.957777777777778,-0.746175596043675,0.00255875172596492,0.00211475127839168,0.00371290903957467,0.00388468584544581,0.00374669810059802,0.0034850896066506,0.0030061559883431,0.00229779440178553,-0.000166043033040437,0.00330934789974404,0.00582157570324271,0.0107928986568095,0.0214709019634511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.902504911954,-40.0959005545919,-40.0952384657522,-40.0955499049515,-40.0955140724193,-40.0954254752318,-40.0953752191351,-40.0953490971022,-40.0958141925549,-40.0940896667822,-40.0942721293533,-40.0933169094263,-40.0911806097008,-40.0999729178089,-550000
0.958055555555556,-0.744387056345748,0.00255570782290382,0.00211232212581117,0.00370719001409289,0.00387836415541391,0.00374052768066831,0.00347942129324816,0.00300149390097153,0.0022947714176359,-0.000163237105078645,0.00330411957214548,0.0058108998676045,0.0107720731892451,0.0214290664802689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.896811309207,-40.0948179134663,-40.094156975784,-40.0944677086746,-40.0944317859085,-40.0943432214102,-40.0942929357517,-40.0942667076516,-40.0947305598904,-40.093009951194,-40.0931917389292,-40.0922382452867,-40.0901058850395,-40.0988807327906,-550000
0.958333333333333,-0.742602421653906,0.00255266320683391,0.00210989198872456,0.00370147589875853,0.00387204914615898,0.00373436403877498,0.00347375895926291,0.00299683593374154,0.00229174911496259,-0.000160443039322633,0.00329889621870863,0.0058002395322707,0.0107512811746387,0.0213872994015628,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.891128809039,-40.0937373836149,-40.0930775956149,-40.0933876236431,-40.0933516112599,-40.0932630798072,-40.093212765009,-40.0931864314751,-40.0936490435202,-40.0919323438635,-40.0921134588021,-40.0911616890169,-40.0890332624603,-40.0977906793668,-550000
0.958611111111111,-0.740821684352159,0.00254961789838938,0.0021074608855002,0.00369576670380882,0.00386574082327755,0.0037282071792075,0.00346810260976185,0.00299218209446415,0.00228872750791598,-0.000157660797636984,0.00329367784657657,0.00578959468743216,0.0107305225791703,0.0213456006539048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.885457393269,-40.0926589615805,-40.0920003217878,-40.0923096463973,-40.0922735450113,-40.0921850469592,-40.0921347034413,-40.0921082651049,-40.0925696399698,-40.0908568413306,-40.0910372855061,-40.0900872371523,-40.0879627385024,-40.0967027540419,-550000
0.958888888888889,-0.739044836836993,0.00254657191811805,0.00210502883442531,0.00369006243940823,0.00385943919230293,0.00372205710619582,0.00346245224975506,0.00298753239088863,0.00228570661057876,-0.000154890341991448,0.00328846446283234,0.00577896532323706,0.0107097973689824,0.0213039701638124,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.879797043737,-40.0915826439094,-40.0909251508492,-40.0912337734814,-40.0911975837046,-40.091109119406,-40.091058747587,-40.0910322050767,-40.0914923457684,-40.0897834401388,-40.0899632155795,-40.0890148862322,-40.0868943097092,-40.0956169533242,-550000
0.959166666666667,-0.73727187151735,0.00254352528647546,0.00210259585370802,0.00368436311564755,0.00385314425870307,0.00371591382391299,0.00345680788419532,0.00298288683070923,0.00228268643696578,-0.000152131634463325,0.00328325607449755,0.00576835142978809,0.0106891055101837,0.021262407857748,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.874147742304,-40.0905084271519,-40.0898520793494,-40.0901600014431,-40.0901237238851,-40.0900352936914,-40.0899848939879,-40.0899582479304,-40.0904171574491,-40.0887121368353,-40.0888912455641,-40.0879446327998,-40.0858279726278,-40.0945332737256,-550000
0.959444444444445,-0.735502780814621,0.00254047802382946,0.00210016196148062,0.00367866874254289,0.00384685602788547,0.0037097773364712,0.00345116951797998,0.00297824542155717,0.0022796670010209,-0.000149384637232804,0.00327805268853466,0.00575775299714576,0.0106684469688457,0.0212209136621182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.86850947085,-40.0894363078617,-40.0887811038426,-40.0890883268338,-40.089051962102,-40.0889635663626,-40.0889131391896,-40.0888863902092,-40.0893440715485,-40.0876429279712,-40.0878213720054,-40.0868764734019,-40.0847637238089,-40.0934517117618,-550000
0.959722222222222,-0.733737557162632,0.00253743015045636,0.00209772717579888,0.00367297933003386,0.00384057450519169,0.00370364764792831,0.00344553715594763,0.00297360817100907,0.00227664831662366,-0.000146649312591371,0.00327285431184626,0.00574717001532708,0.0106478217110058,0.0211794875032776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.862882211273,-40.0883662825965,-40.0877122208865,-40.0880187462089,-40.0879822949086,-40.087893933971,-40.0878434797417,-40.0878166284605,-40.0882730846073,-40.0865758101013,-40.0867535914529,-40.0858104045893,-40.0837015598072,-40.0923722639526,-550000
0.96,-0.731976193007627,0.00253438168654431,0.00209529151463963,0.00366729488798933,0.00383429969590247,0.00369752476228409,0.00343991080288161,0.0029689750865832,0.00227363039758037,-0.000143925622928837,0.00326766095127093,0.00573660247430733,0.0106272297026639,0.0211381293075304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.857265945492,-40.0872983479177,-40.0866454270427,-40.0869512561273,-40.0869147188613,-40.0868263930715,-40.0867759121973,-40.0867489592351,-40.0872041931698,-40.0855107797843,-40.0856879004597,-40.0847464229162,-40.0826414771812,-40.0912949268212,-550000
0.960277777777778,-0.730218680808255,0.00253133265219331,0.00209285499590247,0.00366161542620347,0.00382803160523466,0.00369140868348013,0.00343429046351016,0.00296434617573526,0.00227061325763831,-0.000141213530744409,0.00326247261359077,0.00572605036401926,0.0106066709097848,0.0210968390011259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.851660655447,-40.0862325003904,-40.0855807188765,-40.0858858531518,-40.0858492305207,-40.0857609402228,-40.0857104331135,-40.0856833790878,-40.0861373937842,-40.0844478335823,-40.0846242955829,-40.0836845249411,-40.0815834724932,-40.0902196968948,-550000
0.960555555555555,-0.728465013035562,0.00252828306741401,0.00209041763741108,0.00365594095439814,0.00382177023834536,0.00368529941540096,0.00342867614250439,0.00295972144586725,0.00226759691047054,-0.000138512998640191,0.00325728930552743,0.00571551367435265,0.010586145298301,0.0210556165102628,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.846066323095,-40.0851687365835,-40.0845180929571,-40.0848225338488,-40.0847858264511,-40.0846975719875,-40.0846470390511,-40.0846198845772,-40.0850726830023,-40.0833869680616,-40.0835627733832,-40.0826247072259,-40.0805275423092,-40.0891465707044,-550000
0.960833333333333,-0.72671518217297,0.00252523295213075,0.00208797945691263,0.00365027148222137,0.00381551560032664,0.00367919696187685,0.00342306784447963,0.00295510090432199,0.00226458136968821,-0.000135823989326361,0.00325211103374398,0.00570499239515459,0.010565652834111,0.021014461761089,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.840482930415,-40.0841070530694,-40.0834575458571,-40.0837612947889,-40.0837245032206,-40.0836362849317,-40.0835857265746,-40.0835584722656,-40.0840100573799,-40.0823281797921,-40.0825033304252,-40.0815669663364,-40.0794736831991,-40.0880755447849,-550000
0.961111111111111,-0.724969180716267,0.00252218232617675,0.00208554047207798,0.00364460701924905,0.00380926769621127,0.0036731013266805,0.00341746557399465,0.00295048455838602,0.00226156664883145,-0.000133146465612495,0.00324693780484272,0.00569448651623352,0.0105451934830773,0.0209733746797027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.834910459403,-40.0830474464247,-40.0823990741532,-40.0827021325458,-40.082665257401,-40.0825770756255,-40.0825264922523,-40.0824991387191,-40.0829495134767,-40.0812714653475,-40.0814459632771,-40.0805112988424,-40.0784218917366,-40.0870066156746,-550000
0.961388888888889,-0.723227001173596,0.00251913120930217,0.00208310070050128,0.0036389475749849,0.00380302653097095,0.00366701251352512,0.00341186933555739,0.00294587241528672,0.00225855276137673,-0.000130480390415422,0.00324176962536831,0.00568399602735344,0.0105247672110306,0.0209323551921532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.829348892078,-40.0819899132293,-40.0813426744257,-40.0816450436975,-40.0816080855677,-40.0815199406427,-40.0814693326564,-40.0814418805076,-40.0818910478558,-40.0802168213051,-40.0803906685112,-40.0794577013173,-40.0773721644993,-40.0859397799162,-550000
0.961666666666667,-0.721488636065436,0.00251607962116635,0.00208066015970293,0.00363329315885965,0.00379679210951457,0.00366093052607437,0.00340627913361457,0.00294126448219536,0.00225553972073248,-0.000127825726752505,0.00323660650180599,0.00567352091823684,0.0105043739837701,0.020891403224438,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.823798210477,-40.0809344500672,-40.0802883432587,-40.0805900248255,-40.0805529843002,-40.080464876561,-40.0804142443626,-40.0803866942048,-40.0808346570844,-40.0791642442464,-40.0793374427034,-40.0784061703382,-40.0763244980685,-40.0848750340558,-550000
0.961944444444444,-0.719754077924593,0.00251302758134307,0.00207821886712489,0.0036276437802339,0.00379056443669144,0.00365485536793092,0.00340069497256262,0.00293666076622756,0.00225252754024272,-0.000125182437749026,0.00323144844058287,0.0056630611785689,0.0104840137670568,0.0208505187025123,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.818258396657,-40.079881053526,-40.0792360772401,-40.0795370725152,-40.0794999501815,-40.0794118799617,-40.0793612239509,-40.0793335763882,-40.0797803377335,-40.0781137307562,-40.0782862824334,-40.0773567024863,-40.0752788890292,-40.0838123746435,-550000
0.962222222222222,-0.718023319296182,0.00250997510931883,0.00207577684013571,0.00362199944839524,0.00378434351728917,0.0036487870426432,0.00339511685674388,0.00293206127444047,0.00224951623318555,-0.000122550486631385,0.00322629544806826,0.00565261679799109,0.0104636865266239,0.0208097015522784,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.812729432694,-40.0788297201969,-40.0781858729616,-40.0784861833556,-40.0784489797986,-40.07836094743,-40.0783102680045,-40.0782825236389,-40.0787280863779,-40.0770652774235,-40.0772371842848,-40.0763092943465,-40.0742353339707,-40.082751798233,-550000
0.9625,-0.71629635273762,0.00250692222449425,0.00207333409603023,0.00361636017256086,0.00377812935603247,0.00364272555370833,0.00338954479044208,0.00292746601383776,0.00224650581277291,-0.000119929836726817,0.00322114753057188,0.00564218776610385,0.0104433922281727,0.0207689516995935,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.807211300684,-40.0777804466753,-40.0771377270184,-40.0774373539396,-40.0774000697422,-40.0773120755548,-40.0772613731108,-40.0772335325422,-40.077677899596,-40.0760188808408,-40.0761901448449,-40.0752639425074,-40.0731938294856,-40.081693301382,-550000
0.962777777777778,-0.714573170818605,0.00250386894618286,0.00207089065202539,0.00361072596187763,0.00377192195759279,0.00363667090456208,0.0033839787778899,0.00292287499136455,0.00224349629215217,-0.000117320451470269,0.00321600469434795,0.0056317740724687,0.0104231308373726,0.0207282690702695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.801703982745,-40.0767332295599,-40.0760916360099,-40.0763905808639,-40.0763532166066,-40.0762652609289,-40.0762145358609,-40.0761865996868,-40.0766297739703,-40.0749745376046,-40.0751451607048,-40.0742206435616,-40.0721543721706,-40.0806368806522,-550000
0.963055555555556,-0.712853766121108,0.00250081529361378,0.0020684465252656,0.00360509682542053,0.00376572132657526,0.00363062309859046,0.00337841882326567,0.0029182882139105,0.00224048768440399,-0.000114722294392633,0.00321086694559019,0.00562137570660855,0.010402902319858,0.0206876535900723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.796207461012,-40.0756880654534,-40.0750475965389,-40.0753458607289,-40.0753084169902,-40.0752205001487,-40.0751697528495,-40.0751417216655,-40.0755837060871,-40.073932244315,-40.0741022284595,-40.0731793941052,-40.0711169586262,-40.0795825326087,-550000
0.963333333333333,-0.711138131239357,0.00249776128592967,0.00206600173281945,0.00359947277219615,0.0037595274675272,0.00362458213912402,0.00337286493069392,0.00291370568830883,0.00223748000254621,-0.000112135329133471,0.00320573429043984,0.00561099265800269,0.0103827066412368,0.0206471051847222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.79072171764,-40.0746449509624,-40.0740056052121,-40.0743031901389,-40.0742656674949,-40.0741777898146,-40.0741270206754,-40.0740988950747,-40.0745396925361,-40.0728919975762,-40.0730613447078,-40.0721401907385,-40.0700815854566,-40.0785302538207,-550000
0.963611111111111,-0.709426258779822,0.00249470694218927,0.00206355629168302,0.00359385381113887,0.00375334038493712,0.0036185480294355,0.00336731710424596,0.00290912742134146,0.0022344732595286,-0.000109559519429812,0.00320060673497603,0.005600624916096,0.0103625437670824,0.0206066237798971,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.785246734806,-40.0736038826969,-40.0729656586401,-40.0732625657017,-40.0732249647267,-40.0731371265307,-40.0730863359409,-40.0730581165147,-40.0734977299114,-40.0718537939958,-40.0720225060523,-40.0711030300654,-40.0690482492701,-40.0774800408612,-550000
0.963888888888889,-0.707718141361205,0.00249165228136441,0.00206111021877798,0.0035882399511143,0.00374716008323552,0.00361252077274616,0.00336177534794012,0.00290455341972919,0.0022314674682417,-0.00010699482912241,0.00319548428522406,0.00559027247028908,0.0103424136629404,0.0205662093012295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.779782494705,-40.0725648572709,-40.0719277534372,-40.0722239840293,-40.0721863052949,-40.0720985069049,-40.0720476952524,-40.0720193825896,-40.0724578148105,-40.0708176301854,-40.0709857090993,-40.0700679086936,-40.0680169466785,-40.076431890307,-550000
0.964166666666667,-0.706013771614425,0.00248859732234331,0.00205866353095238,0.00358263120091739,0.00374098656679293,0.0036065003722251,0.0033562396657403,0.00289998369014077,0.00222846264150861,-0.000104441222152428,0.00319036694714967,0.0055799353099476,0.0103223162943281,0.0205258616743075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.774328979553,-40.0715278713023,-40.0708918862214,-40.0711874417371,-40.0711496858132,-40.0710619275489,-40.0710110952199,-40.0709826899074,-40.071419943835,-40.0697835027607,-40.0699509504592,-40.0690348232349,-40.0669876742977,-40.0753857987388,-550000
0.964444444444444,-0.704313142182601,0.0024855420839303,0.00205621624498142,0.00357702756927443,0.00373481983991853,0.00360048683098544,0.00335071006155923,0.00289541823919033,0.00222545879208826,-0.000101898662562543,0.00318525472666707,0.00556961342439458,0.0103022516267281,0.0204855808246807,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.768886171585,-40.0704929214125,-40.0698580536145,-40.0701529354445,-40.0701151028987,-40.0700273850782,-40.0699765324572,-40.0699480350796,-40.0703841135901,-40.0687514083405,-40.0689182267458,-40.0680037703045,-40.0659604287474,-40.0743417627409,-550000
0.964722222222222,-0.702616245721044,0.00248248658484301,0.00205376837756733,0.00357142906484318,0.00372865990686615,0.00359448015208842,0.00334518653925712,0.00289085707343564,0.00222245593267627,-9.93671144951329e-05,0.00318014762962883,0.00555930680291746,0.0102822196255994,0.0204453666778522,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.763454053055,-40.0694600042268,-40.0688262522422,-40.0691204617747,-40.0690825531723,-40.0689948761121,-40.068944003582,-40.0689154147219,-40.069350320685,-40.0677213435481,-40.067887534577,-40.0669747465218,-40.064935206651,-40.0732997789018,-550000
0.965,-0.700923074897239,0.00247943084371658,0.00205131994533807,0.00356583569621187,0.00372250677183178,0.00358848033854058,0.00333966910264081,0.00288630019938123,0.00221945407590605,-9.68465421946564e-05,0.00317504566183452,0.00554901543476449,0.0102622202563652,0.0204052191592891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.758032606239,-40.0684291163744,-40.067796478734,-40.0680900173545,-40.0680520332588,-40.0679643972738,-40.0679135052159,-40.0678848254535,-40.0683185617325,-40.0666933050103,-40.0668588705746,-40.0659477485097,-40.0639120046358,-40.0722598438136,-550000
0.965277777777778,-0.699233622390834,0.00247637487910391,0.00204887096484969,0.00356024747190211,0.00371636043895044,0.00358248739329735,0.00333415775546376,0.0028817476234815,0.0022164532343438,-9.43369100072722e-05,0.00316994882902853,0.00553873930914699,0.0102422534844258,0.0203651381944145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.752621813431,-40.0674002544881,-40.0667687297229,-40.0670615988148,-40.0670235397869,-40.0669359451901,-40.066885033984,-40.0668562638978,-40.0672888333496,-40.0656672893576,-40.065832231364,-40.0649227728953,-40.062890819333,-40.0712219540722,-550000
0.965555555555556,-0.697547880893624,0.00247331870947421,0.00204642145258745,0.00355466440036374,0.00371022091230224,0.00357650131925922,0.00332865250143072,0.00287719935212977,0.00221345342049762,-9.1838182378304e-05,0.00316485713689904,0.00552847841523539,0.0102223192751506,0.0203251237086128,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.747221656947,-40.0663734152046,-40.0657430018461,-40.06603520279,-40.0659970693889,-40.0659095164918,-40.0658585865155,-40.0658297266815,-40.0662611321567,-40.0646432932247,-40.0648076135746,-40.0638998163092,-40.0618716473777,-40.0701861062775,-550000
0.965833333333333,-0.69586584310954,0.0024702623532116,0.00204397142496274,0.00354908648998117,0.00370408819590876,0.00357052211927512,0.00332315334419339,0.00287265539166985,0.00221045464680978,-8.93503238500959e-05,0.00315977059107565,0.00551823274216578,0.0102024175938816,0.020285175627227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.741832119121,-40.0653485951644,-40.0647192917443,-40.0650108259184,-40.064972618701,-40.0648851078134,-40.0648341594433,-40.0648052104356,-40.0652354547784,-40.0636213132496,-40.0637850138394,-40.0628788753861,-40.0608544854087,-40.0691522970332,-550000
0.966111111111111,-0.694187501754632,0.00246720582861931,0.00204152089831399,0.00354351374907138,0.00369796229373454,0.0035645497961421,0.00331766028735205,0.00286811574838891,0.00220745692566107,-8.68732990677191e-05,0.00315468919713923,0.00550800227903423,0.0101825484059334,0.0202452938755634,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.736453182307,-40.0643257910116,-40.0636975960621,-40.0639884648421,-40.0639501843633,-40.0638627157932,-40.0638117494042,-40.0637827117946,-40.064211797843,-40.0626013460746,-40.0627644287955,-40.0618599467643,-40.0598393300688,-40.0681205229468,-550000
0.966388888888889,-0.692512849557059,0.00246414915391773,0.00203906988891124,0.00353794618588225,0.00369184320968613,0.00355858435260586,0.00331217333445403,0.00286358042852634,0.00220446026936672,-8.44070727737313e-05,0.00314961296060946,0.00549778701490162,0.0101627116765938,0.0202054783788895,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.73108482888,-40.0633049993943,-40.062677911448,-40.0629681162072,-40.0629297630195,-40.0628423370735,-40.0627913530387,-40.0627622273971,-40.0631901579825,-40.0615833883455,-40.0617458550837,-40.0608430270861,-40.0588261780045,-40.0670907806296,-550000
0.966666666666667,-0.690841879257073,0.00246109234724458,0.00203661841295018,0.00353238380859451,0.0036857309476162,0.003552625791359,0.00330669248899803,0.00285904943826334,0.00220146469018404,-8.19516098135688e-05,0.00314454188695707,0.00548758693879267,0.0101429073711183,0.0201657290624372,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.725727041236,-40.0622862169644,-40.0616602345541,-40.0619497766632,-40.0619113513172,-40.0618239683001,-40.0617729669911,-40.0617437538853,-40.062170531833,-40.060567436712,-40.0607292893487,-40.0598281129976,-40.0578150258662,-40.066063066697,-550000
0.966944444444444,-0.689174583607006,0.00245803542665553,0.0020341664865571,0.00352682662532332,0.00367962551131738,0.00354667411504294,0.00330121775443109,0.00285452278372772,0.00219847020030682,-7.95068751260709e-05,0.00313947598159484,0.00547740203968895,0.010123135454746,0.0201260458513981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.720379801786,-40.0612694403774,-40.0606445620364,-40.0609334428638,-40.0608949459079,-40.0608076061229,-40.0607565879097,-40.0607272879052,-40.0611529160342,-40.0595534878277,-40.0597147282388,-40.0588152011487,-40.0568058703083,-40.0650373777679,-550000
0.967222222222222,-0.687510955371255,0.002454978410125,0.00203171412578463,0.00352127464411827,0.00367352690452731,0.0035407293262482,0.00329574913414839,0.00285000047099797,0.0021954768118668,-7.70728337535923e-05,0.00313441524988098,0.00546723230654563,0.01010339589268,0.0200864286709287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.715043092968,-40.0602546662928,-40.0596308905547,-40.0599191114663,-40.0598805434468,-40.0597932471955,-40.0597422124465,-40.0597128261069,-40.0601373072299,-40.05854153835,-40.0587021684065,-40.0578042881932,-40.0557987079887,-40.0640137104654,-550000
0.9675,-0.685850987326272,0.00245192131554654,0.00202926134661793,0.00351572787295908,0.00366743513092869,0.00353479142751171,0.00329028663149671,0.00284548250609948,0.00219248453693158,-7.46494508328353e-05,0.00312935969712233,0.00545707772827444,0.0100836886501006,0.0200468774461506,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.709716897233,-40.0592418913737,-40.0586192167726,-40.0589067791317,-40.058868140593,-40.0587808881754,-40.0587298372574,-40.0587003651441,-40.0591237020674,-40.0575315849401,-40.0576916065078,-40.0567953707887,-40.0547935355696,-40.0629920614161,-550000
0.967777777777778,-0.684194672260545,0.00244886416073166,0.00202680816497165,0.00351018631976086,0.00366135019414706,0.00352886042132297,0.00328483024977064,0.00284096889500393,0.00218949338751212,-7.22366916006157e-05,0.00312430932856787,0.00544693829375523,0.0100640136921625,0.0200073921021505,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.704401197058,-40.0582311122872,-40.0576095373575,-40.0578964425251,-40.0578577340093,-40.0577705257237,-40.057719459002,-40.0576899016744,-40.0581120971981,-40.056523624263,-40.0566830392028,-40.0557884455967,-40.0537903497168,-40.0619724272508,-550000
0.968055555555556,-0.682542002974588,0.00244580696341025,0.00202435459668724,0.00350464999237249,0.0036552720977534,0.00352293631011959,0.00327937999221674,0.00283645964363146,0.00218650337555424,-6.98345213924615e-05,0.00311926414941922,0.00543681399182667,0.0100443709839962,0.0199679725639804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.699095974936,-40.0572223257042,-40.0566018489807,-40.0568880983153,-40.0568493203624,-40.0567621565056,-40.0567110743437,-40.0566814323593,-40.0571024892772,-40.0555176529875,-40.0556764631553,-40.0547835092825,-40.0527891471,-40.0609548046039,-550000
0.968333333333333,-0.680892972280927,0.00244274974123283,0.00202190065753789,0.00349911889857985,0.00364920084526012,0.00351701909628843,0.00327393586203096,0.00283195475784917,0.0021835145129449,-6.74429056403006e-05,0.00311422416481862,0.00542670481129797,0.0100247604907047,0.0199286187566571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.693801213381,-40.0562155282991,-40.0555961483171,-40.0558817431747,-40.055842896323,-40.05575577719,-40.0557046799501,-40.055674953864,-40.0560948749638,-40.0545136677864,-40.054671875033,-40.0537805585153,-40.0517899243928,-40.0599391901138,-550000
0.968611111111111,-0.679247573004085,0.00243969251176945,0.00201944636322654,0.00349359304609883,0.00364313644013034,0.00351110878216551,0.00326849786235843,0.00282745424347574,0.00218052681150828,-6.50618098721707e-05,0.00310918937985812,0.00541661074093977,0.0100051821773693,0.0198893306051623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.688516894928,-40.0552107167505,-40.0545924320457,-40.0548773737798,-40.0548384585652,-40.0547513844495,-40.0547002724921,-40.0546704628576,-40.0550892509208,-40.0535116653361,-40.0536692715074,-40.052779589968,-40.0507926782725,-40.0589255804228,-550000
0.968888888888889,-0.677605797980569,0.00243663529251038,0.00201699172938609,0.00348807244258555,0.00363707888576684,0.00350520537003806,0.00326306599629619,0.00282295810627436,0.00217754028301026,-6.26911997151742e-05,0.00310415979957821,0.00540653176948656,0.00998563600904327,0.0198501080344495,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.683243002131,-40.0542078877405,-40.053590696849,-40.0538749868109,-40.0538360037672,-40.0537489749608,-40.0536978486449,-40.0536679560132,-40.0540856138148,-40.052511642317,-40.0526686492538,-40.0517806003175,-40.0497974054205,-40.0579139721768,-550000
0.969166666666667,-0.675967640058856,0.0024335781008646,0.00201453677158171,0.00348255709562514,0.00363102818552033,0.00349930886214288,0.0032576402668932,0.00281846635195962,0.00217455493915549,-6.03310408948031e-05,0.00309913542896268,0.00539646788564255,0.00996612195075705,0.0198109509694363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.677979517565,-40.0532070379554,-40.0525909394135,-40.0528745789519,-40.0528355286111,-40.0527485454043,-40.0526974050872,-40.0526674300074,-40.0530839603165,-40.0515135954133,-40.0516700049515,-40.0507835862446,-40.048804102522,-40.056904362026,-550000
0.969444444444444,-0.674333092099378,0.00243052095416346,0.00201208150530908,0.00347704701274198,0.00362498434268807,0.00349341926066395,0.00325222067714748,0.00281397898619452,0.00217157079158873,-5.79812992286019e-05,0.00309411627294383,0.00538641907807361,0.00994663996751909,0.01977185933501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.672726423823,-40.0522081640847,-40.0515931564296,-40.0518761468906,-40.0518370297826,-40.0517500924642,-40.0516989385018,-40.051668881521,-40.0520842871003,-40.050517521313,-40.0506733352835,-40.0497885444339,-40.0478127662659,-40.055896746624,-550000
0.969722222222222,-0.672702146974513,0.00242746386965778,0.00200962594599225,0.0034715422013975,0.00361894736050967,0.00348753656774115,0.00324680723000969,0.00280949601458987,0.00216858785189471,-5.56419406351786e-05,0.0030891023364056,0.00537638533541212,0.00992719002431045,0.0197328330560276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.66748370352,-40.0512112628223,-40.0505973445912,-40.0508796873189,-40.0508405039713,-40.0507536128284,-40.0507024455751,-40.0506723072383,-40.0510865908446,-40.049523416708,-40.0496786369368,-40.0487954715737,-40.0468233933453,-40.0548911226286,-550000
0.97,-0.671074797568565,0.00242440686451873,0.00200717010899099,0.0034660426689852,0.00361291724217402,0.00348166078546226,0.00324139992838136,0.00280501744270541,0.00216560613159772,-5.33129311263387e-05,0.00308409362417654,0.00536636664625517,0.00990777208609218,0.0196938720573146,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.662251339291,-40.0502163308656,-40.0496035005964,-40.0498851969321,-40.0498459478708,-40.049759103189,-40.0497079229975,-40.0496777038479,-40.0500908682315,-40.0485312782939,-40.048685906602,-40.0478043643563,-40.0458359804568,-40.0538874867014,-550000
0.970277777777778,-0.669451036777753,0.0024213499558418,0.00200471400959293,0.003460548422836,0.00360689399081529,0.00347579191586623,0.00323599877511486,0.00280054327605459,0.00216262564216319,-5.09942368104133e-05,0.00307909014103145,0.00535636299916835,0.00988838611780086,0.0196549762636665,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.65702931379,-40.0492233649158,-40.0486116211469,-40.0488926724295,-40.0488533581783,-40.0487665602416,-40.0487153674632,-40.0486850680418,-40.049097115947,-40.0475411027704,-40.0476951409739,-40.046815219478,-40.0448505243011,-40.0528858355077,-550000
0.970555555555556,-0.6678308575102,0.00241829316063977,0.00200225766301866,0.00345505947021776,0.00360087760951485,0.00346992996094397,0.00323060377301527,0.00279607352009646,0.00215964639499595,-4.86858238916067e-05,0.00307409189169852,0.00534637438268256,0.0098690320843498,0.0196161455998492,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.651817609691,-40.0482323616781,-40.0476217029483,-40.0479021105143,-40.0478627315949,-40.0477759806859,-40.0477247756702,-40.047694396516,-40.048105330681,-40.0465528868407,-40.0467063367508,-40.0458280336387,-40.0438670215827,-40.0518861657169,-550000
0.970833333333333,-0.666214252685912,0.00241523649584875,0.00199980108442286,0.00344957581833514,0.00359486810129791,0.00346407492263747,0.00322521492483913,0.00279160818024147,0.00215666840144517,-4.638765866966e-05,0.00306909888084976,0.00533640078529382,0.00984970995063137,0.0195773799906004,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.646616209689,-40.0472433178615,-40.0466337427098,-40.0469135078935,-40.0468740648257,-40.0467873612252,-40.0467361443204,-40.0467056859704,-40.0471155091273,-40.0455666272121,-40.0457194906352,-40.0448428035422,-40.04288546901,-40.0508884740022,-550000
0.971111111111111,-0.664601215236774,0.00241217997832858,0.00199734428889014,0.00344409747432823,0.00358886546914001,0.00345822680284002,0.00321983223329539,0.00278714726185025,0.00215369167279707,-4.40997075394606e-05,0.00306411111311159,0.00532644219546432,0.00983041968151516,0.0195386793606301,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.6414250965,-40.0462562301787,-40.0456477371449,-40.045926861278,-40.0458873545794,-40.0458006985668,-40.0457494701195,-40.0457189331088,-40.0461276479834,-40.0445823205957,-40.0447345993332,-40.0438595258964,-40.0419058632952,-40.0498927570406,-550000
0.971388888888889,-0.662991738106527,0.00240912362485823,0.00199488729143712,0.00343862444527638,0.00358286971596045,0.00345238560339828,0.00321445570104757,0.00278269077023243,0.00215071622027977,-4.18219369897834e-05,0.00305912859305343,0.00531649860162611,0.0098111612418504,0.0195000436346187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.636244252856,-40.0452710953461,-40.0446636829704,-40.0449421673822,-40.0449025975685,-40.0448159894216,-40.0447647497771,-40.0447341346387,-40.0451417439509,-40.0435999637063,-40.0437516595547,-40.0428781974128,-40.0409282011545,-40.048899011513,-550000
0.971666666666667,-0.661385814250759,0.00240606745214504,0.00199243010701206,0.00343315673819628,0.00357688084462853,0.00344655132610807,0.00320908533071018,0.0027782387106491,0.00214774205506763,-3.95543136078083e-05,0.00305415132519656,0.00530656999217702,0.00979193459646235,0.0194614727372197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.631073661515,-40.0442879100842,-40.0436815769073,-40.0439594229246,-40.0439197905097,-40.0438332305047,-40.0437819800066,-40.0437512872715,-40.0441577937351,-40.0426195532628,-40.0427706680138,-40.0418988148068,-40.0399524793078,-40.0479072341043,-550000
0.971944444444444,-0.659783436636893,0.00240301147681125,0.00198997275050055,0.00342769436003891,0.00357089885796147,0.00344072397272022,0.00320372112484903,0.00277379108831284,0.00214476918827086,-3.72968040702907e-05,0.0030491793140116,0.00529665635548113,0.00977273971015729,0.0194229665930621,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.625913305249,-40.0433066711173,-40.0427014156802,-40.0429786246276,-40.0429389301232,-40.0428524185349,-40.0428011575252,-40.0427703877226,-40.0431757940452,-40.0416410859878,-40.0417916214282,-40.0409213747979,-40.0389786944792,-40.046917421503,-550000
0.972222222222222,-0.658184598244166,0.0023999557154082,0.00198751523671862,0.00342223731769506,0.00356492375872259,0.00343490354493679,0.003198363085986,0.00276934790838635,0.00214179763094205,-3.50493751503692e-05,0.0030442125639198,0.00528675767987072,0.00975357654771884,0.0193845251267465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.620763166855,-40.0423273751732,-40.0417231960177,-40.0419997692173,-40.0419600131331,-40.0418735502347,-40.0418222790541,-40.0417914327111,-40.0421957415943,-40.0406645586076,-40.0408145165194,-40.0399458741092,-40.0380068433962,-40.0459295704019,-550000
0.9725,-0.656589292063625,0.00239690018440809,0.00198505758041365,0.00341678561799598,0.00355895554962506,0.00342909004441281,0.00319301121659307,0.00276490917598256,0.00213882739408002,-3.28119937135948e-05,0.00303925107928865,0.00527687395364621,0.00973444507391169,0.0193461482628516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.615623229147,-40.0413500189839,-40.0407469146521,-40.0410228534236,-40.0409830362675,-40.0408966223306,-40.0408453413183,-40.04081441896,-40.0412176330993,-40.0396899678527,-40.039839350013,-40.0389723094677,-40.0370369227906,-40.0449436774973,-550000
0.972777777777778,-0.654997511098103,0.00239384490020608,0.00198259979627052,0.00341133926770905,0.00355299423332745,0.00342328347275454,0.00318766551909938,0.00276047489616669,0.00213585848862323,-3.05846267233938e-05,0.00303429486444048,0.00526700516507677,0.00971534525347931,0.0193078359259262,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.610493474962,-40.0403745992851,-40.0397725683197,-40.0400478739804,-40.0400079962581,-40.039921631553,-40.0398703410465,-40.0398393431961,-40.040241465281,-40.0387173104571,-40.0388661186383,-40.0380006776044,-40.036068929398,-40.0439597394896,-550000
0.973055555555556,-0.653409248362214,0.0023907898791237,0.00198014189890473,0.00340589827353843,0.00354703981244103,0.00341748383152415,0.00318232599588587,0.00275604507395447,0.00213289092545272,-2.83672412325751e-05,0.00302934392364358,0.00525715130239851,0.00969627705114472,0.0192695880404982,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.605373887153,-40.0394011128162,-40.0388001537604,-40.0390748276252,-40.0390348898406,-40.0389485746359,-40.0388972749715,-40.0388662021502,-40.0392672348642,-40.0377465831589,-40.0378948191285,-40.0370309752541,-40.0351028599576,-40.0429777530829,-550000
0.973333333333333,-0.651824496882333,0.00238773513740352,0.00197768390286823,0.00340046264213003,0.00354109228952159,0.00341169112223612,0.0031769926492858,0.00275161971431501,0.00212992471539309,-2.61598043896237e-05,0.00302439826111948,0.00524731235381438,0.00967724043161493,0.0192314045310691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.600264448597,-40.0384295563206,-40.0378296677181,-40.0381037110995,-40.0380637137546,-40.0379774483174,-40.0379261398297,-40.0378949925568,-40.0382949385773,-40.0367777826999,-40.0369254482207,-40.0360631991555,-40.0341387112129,-40.0419977149854,-550000
0.973611111111111,-0.650243249696586,0.0023846806912139,0.00197522582264519,0.00339503238006781,0.00353515166707676,0.00340590534635598,0.00317166548159091,0.00274719882216841,0.00212695986920976,-2.39622834334941e-05,0.00301945788103706,0.00523748830750166,0.00965823535957134,0.0191932853221206,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.59516514219,-40.0374599265456,-40.0368611069406,-40.0371345211486,-40.0370944647434,-40.0370082493394,-40.0369569323616,-40.0369257111543,-40.0373245731529,-40.0358109058259,-40.0359580026558,-40.0350973460511,-40.0331764799108,-40.0410196219091,-550000
0.973888888888889,-0.648665499854833,0.00238162655664751,0.00197276767265541,0.00338960749387588,0.00352921794756101,0.00340012650530729,0.003166344495041,0.00274278240238708,0.00212399639761235,-2.17746456967544e-05,0.00301452278752103,0.00522767915159889,0.00963926179968146,0.0191552303381068,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.590075950846,-40.0364922202419,-40.0358944681792,-40.0361672545218,-40.0361271395542,-40.0360409744474,-40.0359896493114,-40.0359583546852,-40.0363561353272,-40.0348459492864,-40.0349924791786,-40.0341334126874,-40.0322161628026,-40.0400434705699,-550000
0.974166666666667,-0.647091240418657,0.002378572749724,0.00197030946725193,0.00338418799001687,0.00352329113337931,0.00339435460046413,0.00316102969183579,0.00273837045979506,0.00212103431125384,-1.95968586051932e-05,0.0030095929846428,0.00521788487421892,0.00962031971659201,0.019117239503463,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.584996857503,-40.0355264341646,-40.0349297481894,-40.0352019079719,-40.035161734938,-40.0350756203912,-40.0350242874271,-40.0349929198954,-40.0353896218405,-40.0338829098348,-40.0340288745378,-40.0331713958146,-40.0312577566432,-40.0390692576874,-550000
0.974444444444444,-0.64552046446135,0.00237551928638495,0.00196785122072342,0.00337877387489205,0.00351737122688794,0.00338858963315533,0.00315572107412775,0.00273396299916772,0.00211807362073319,-1.74288896784056e-05,0.0030046684764266,0.00520810546344374,0.00960140907492919,0.0190793127426038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.579927845116,-40.0345625650722,-40.0339669437305,-40.0342384782558,-40.0341982476498,-40.0341121839242,-40.0340608434607,-40.0340294035352,-40.0344250294366,-40.0329217842285,-40.033067185486,-40.0322112921869,-40.0303012581913,-40.0380969799853,-550000
0.974722222222222,-0.643953165067897,0.0023724661824968,0.00196539294729598,0.00337336515484498,0.00351145823039053,0.00338283160466684,0.00315041864402175,0.00272956002523483,0.00211511433659037,-1.5270706525501e-05,0.00299974926684829,0.0051983409073222,0.00958252983930466,0.0190414499799182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.574868896661,-40.0336006097273,-40.0330060515654,-40.0332769621342,-40.0332366744484,-40.0331506618035,-40.0330993141681,-40.0330678023583,-40.0334623548638,-40.0319625692286,-40.0321074087795,-40.0312530985623,-40.0293466642097,-40.0371266341912,-550000
0.975,-0.642389335334963,0.00236941345385673,0.00196293466112707,0.00336796183615728,0.00350555214614169,0.00337708051623651,0.00314512240358014,0.00272516154268026,0.00211215646930957,-1.31222768497381e-05,0.00299483535983511,0.00518859119387285,0.00956368197430906,0.0190036511397815,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.569819995136,-40.0326405648961,-40.032047068461,-40.0323173563716,-40.0322770120962,-40.0321910507903,-40.0321396963089,-40.0321081131225,-40.0325015948736,-40.0310052616001,-40.0311495411786,-40.0302968117029,-40.0283939714651,-40.0361582170366,-550000
0.975277777777778,-0.64082896837088,0.00236636111618171,0.00196047637631245,0.003362563925053,0.00349965297634525,0.00337133636905577,0.0031398323548229,0.00272076755613604,0.00210920002931904,-1.09835684434203e-05,0.00298992675926581,0.00517885631108761,0.00954486544451729,0.0189659161465413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.564781123555,-40.0316824273489,-40.0310899911881,-40.0313596577364,-40.0313192573598,-40.0312333476497,-40.0311819866467,-40.0311503325895,-40.0315427462219,-40.0300498581119,-40.0301935794475,-40.0293424283743,-40.0274431767278,-40.0351917252567,-550000
0.975555555555556,-0.639272057295633,0.00236330918511849,0.00195801810688047,0.00335717142769717,0.00349376072315782,0.00336559916427234,0.00313454849972149,0.00271637807019248,0.00210624502699079,-8.85454919061622e-06,0.00298502346897109,0.00516913624692538,0.00952608021448696,0.0189282449245298,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.559752264957,-40.0307261938596,-40.0301348165213,-40.0304038630008,-40.0303634070095,-40.0302775491504,-40.0302261819487,-40.0301944575247,-40.0305858056682,-40.0290963555366,-40.0292395203542,-40.0283899453463,-40.0264942767722,-40.0342271555906,-550000
0.975833333333333,-0.637718595240845,0.00236025767623694,0.00195555986680065,0.00335178435019316,0.00348787538868454,0.00335986890299078,0.00312927084020346,0.00271199308939104,0.00210329147264281,-6.73518706912702e-06,0.00298012549273481,0.00515943098931577,0.00950732624875747,0.0188906373980593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.554733402398,-40.0297718612062,-40.0291815412389,-40.0294499689407,-40.0294094578194,-40.0293236520651,-40.0292722789864,-40.0292404846975,-40.0296307699759,-40.0281447506509,-40.0282873606706,-40.0274393593924,-40.0255472683767,-40.0332645047817,-550000
0.976111111111111,-0.636168575349766,0.00235720660503776,0.0019531016699719,0.00334640269858976,0.00348199697498132,0.00335414558626882,0.00312399937815303,0.00270761261822767,0.00210033937653759,-4.62545014539212e-06,0.00297523283429131,0.00514974052615935,0.00948860351185299,0.0188530934914222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.549724518955,-40.0288194261702,-40.0282301621233,-40.0284979723363,-40.0284574065676,-40.0283716531705,-40.0283202745349,-40.0282884108811,-40.0286776359124,-40.0271950402352,-40.0273370971726,-40.02649066729,-40.0246021483233,-40.0323037695768,-550000
0.976388888888889,-0.634621990777254,0.00235415598694614,0.00195064353023421,0.00334102647887187,0.00347612548405936,0.00334842921511764,0.00311873411541264,0.00270323666115102,0.00209738874888071,-2.5253065770704e-06,0.00297034549732919,0.00514006484532728,0.00946991196827925,0.0188156131288953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.544725597725,-40.0278688855372,-40.0272806759604,-40.0275478699711,-40.0275072500358,-40.0274215492468,-40.027370165373,-40.0273382328528,-40.027726400249,-40.0262472210738,-40.0263887266396,-40.0255438658205,-40.0236589133982,-40.0313449467268,-550000
0.976666666666667,-0.633078834689766,0.00235110583731458,0.0019481854613638,0.00333565569697059,0.00347026091787398,0.00334271979050949,0.00311347505377735,0.00269886522256171,0.00209443959982522,-4.34724610730187e-07,0.00296546348549115,0.00513040393466113,0.00945125158252563,0.0187781962347356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.539736621827,-40.0269202360966,-40.0263330795404,-40.0265996586329,-40.0265589850099,-40.0264733370784,-40.0264219482838,-40.0263899473933,-40.0267770597606,-40.025301289955,-40.0254422458554,-40.0245989517692,-40.0227175603912,-40.0303880329866,-550000
0.976944444444445,-0.631539100265344,0.00234805617142247,0.0019457274770714,0.00333029035875751,0.00346440327833736,0.0033370173133692,0.00310822219499986,0.00269449830681877,0.00209149193946718,1.64632741421937e-06,0.00296058680236914,0.00512075778197505,0.00943262231906817,0.0187408427331844,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.534757574397,-40.0259734746415,-40.0253873696569,-40.025653335113,-40.0256126082794,-40.0255270134534,-40.0254756200538,-40.0254435512875,-40.0258296112264,-40.0243572436708,-40.0244976516071,-40.0236559219249,-40.0217780860962,-40.0294330251148,-550000
0.977222222222222,-0.630002780693596,0.00234500700447763,0.0019432695910072,0.003324930470044,0.00345855256731126,0.00333132178457938,0.00310297554078991,0.00269013591823354,0.00208854577784906,3.71788107078223e-06,0.00295571545151001,0.00511112637505369,0.00941402414236161,0.0187035525484683,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.529788438593,-40.025028597969,-40.0244435431077,-40.0247088962068,-40.0246681166378,-40.0245825751639,-40.0245311774737,-40.0244990413243,-40.0248840514292,-40.023415079017,-40.0235549406862,-40.0227147730808,-40.020840487311,-40.028479919874,-550000
0.9775,-0.628469869175689,0.00234195835161433,0.00194081181675774,0.00331957603658663,0.00345270878661043,0.00332563320497655,0.0030977350928133,0.00268577806107164,0.00208560112495994,5.77996783910002e-06,0.00295084943641578,0.00510150970165089,0.00939545701685333,0.0186663256047945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.524829197594,-40.02408560288,-40.0235015966942,-40.0237663387134,-40.0237255068823,-40.0236400190057,-40.0235886173379,-40.0235564142961,-40.0239403771556,-40.0224747927934,-40.0226141098879,-40.0217755020337,-40.019904760837,-40.0275287140307,-550000
0.977777777777778,-0.626940358924329,0.00233891022789529,0.00193835416784617,0.00331422706408472,0.00344687193800211,0.00331995157535391,0.00309250085269413,0.00268142473955326,0.00208265799073332,7.83261911448667e-06,0.00294598876053938,0.00509190774949574,0.00937692090697027,0.0186291618263545,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.519879834598,-40.0231444861793,-40.0225615272218,-40.0228256594359,-40.0227847758141,-40.0226993417785,-40.0226479364448,-40.0226156669995,-40.0229985851965,-40.0215363818038,-40.021675156011,-40.0208381055843,-40.0189709034798,-40.0265794043553,-550000
0.978055555555555,-0.625414243163751,0.00233586264831191,0.00193589665773559,0.00330888355817911,0.00344104202320283,0.0033142768964634,0.00308727282201219,0.00267707595785383,0.00207971638504927,9.87586619848413e-06,0.00294113342728954,0.00508232050628844,0.00935841577712251,0.0185920611373285,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.514940332823,-40.0222052446754,-40.0216233314997,-40.021886855181,-40.0218459202381,-40.0217605402859,-40.0217091315965,-40.0216767962348,-40.0220586723463,-40.0205998428555,-40.0207380758586,-40.0199025805372,-40.0180389120489,-40.025631987622,-550000
0.978333333333333,-0.623891515129706,0.00233281562778643,0.0019334392998221,0.00330354552445262,0.00343521904388613,0.00330860916901486,0.00308205100230391,0.00267273172010437,0.00207677631773248,1.19097403067051e-05,0.00293628344002781,0.0050727479596998,0.00933994159171124,0.0185550234618781,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.510010675508,-40.0212678751807,-40.0206870063408,-40.0209499227596,-40.0209089369634,-40.0208236113354,-40.0207721995991,-40.0207397988061,-40.0211206354034,-40.01966517276,-40.0198028662375,-40.0189689237009,-40.0171087833575,-40.0246864606091,-550000
0.978611111111111,-0.622372168069442,0.00232976918116639,0.00193098210744337,0.00329821296843483,0.00342940300167574,0.00330294839366905,0.00307683539506745,0.00266839203038846,0.00207383779855862,1.3934272563386e-05,0.00293143880206779,0.00506319009737452,0.00932149831512161,0.0185180487241532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.505090845912,-40.0203323745115,-40.0197525485622,-40.0200148589862,-40.0199738228025,-40.0198885517383,-40.0198371372626,-40.0198046715217,-40.0201844711701,-40.0187323683325,-40.0188695239582,-40.0180371318879,-40.0161805142228,-40.0237428200987,-550000
0.978888888888889,-0.620856195241695,0.00232672332322836,0.00192852509387639,0.00329288589559729,0.00342359389814673,0.00329729457105081,0.00307162600175201,0.00266405689274968,0.00207090083724514,1.5949494004763e-05,0.00292659951668501,0.00505364690692683,0.00930308591172205,0.0184811368482898,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.500180827314,-40.0193987394879,-40.0188199549846,-40.0190816606792,-40.0190405745722,-40.0189553583097,-40.0189039414007,-40.0188714111934,-40.0192501764526,-40.0178014263921,-40.0179380458354,-40.0171072019143,-40.0152541014659,-40.0228010628767,-550000
0.979166666666667,-0.619343589916673,0.00232367806868075,0.00192606827233423,0.00328756431135178,0.00341779173483246,0.00329164770173931,0.00306642282377054,0.00265972631118118,0.00206796544345952,1.79554355814141e-05,0.0029217655870991,0.00504411837594826,0.00928470434586853,0.0184442877584109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.495280603013,-40.0184669669338,-40.0178892224325,-40.0181503246609,-40.0181091890927,-40.0180240278688,-40.0179726088311,-40.0179400146371,-40.018317748061,-40.0168723437618,-40.0170084286875,-40.0161791306003,-40.0143295419118,-40.0218611857329,-550000
0.979444444444444,-0.617834345376043,0.00232063343215828,0.00192361165596994,0.00328224822105799,0.0034119965132152,0.00328600778627127,0.00306122586249277,0.00265540028963766,0.00206503162681252,1.99521281532431e-05,0.00291693701649172,0.00503460449199936,0.00926635358190324,0.0184075013786291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.49039015633,-40.0175370536772,-40.0169603477344,-40.0172208477575,-40.0171796631886,-40.0170945572385,-40.0170431363754,-40.0170104786725,-40.0173871828093,-40.0159451172686,-40.0160806693369,-40.0152529147701,-40.0134068323894,-40.0209231854613,-550000
0.979722222222222,-0.616328454912915,0.00231758942822825,0.00192115525787344,0.00327693763002006,0.00340620823473176,0.00328037482514279,0.00305603511924326,0.0026510788320266,0.00206209939686607,2.19396024925209e-05,0.00291211380799621,0.00502510524261704,0.00924803358415541,0.0183707776330411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.485509470603,-40.0166089965496,-40.0160333277227,-40.0162932267989,-40.0162519936879,-40.0161669432455,-40.0161155208589,-40.0160828001233,-40.0164584775154,-40.015019743743,-40.0151547646096,-40.0143285512515,-40.0124859697314,-40.0199870588594,-550000
0.98,-0.614825911831833,0.00231454607138643,0.00191869909107644,0.00327163254348443,0.00340042690077315,0.00327474881880655,0.00305085059530917,0.00264676194221271,0.00205916876312596,2.39178892846227e-05,0.00290729596470283,0.00501562061530768,0.00922974431694214,0.0183341164457334,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.480638529194,-40.0156827923865,-40.0151081592335,-40.015367458619,-40.0153261774227,-40.0152411827204,-40.015189759111,-40.0151569758169,-40.0155316290009,-40.0140962200197,-40.0142307113359,-40.0134060368764,-40.0115669507745,-40.019052802729,-550000
0.980277777777778,-0.613326709448754,0.00231150337606022,0.00191624316854713,0.00326633296664336,0.00339465251268554,0.00326912976767312,0.00304567229193374,0.00264244962401609,0.00205623973504905,2.58870191264347e-05,0.00290248348965647,0.00500615059755349,0.00921148574456701,0.0182975177407816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.475777315481,-40.0147584380274,-40.0141848391068,-40.0144435400555,-40.0144022112289,-40.0143172724979,-40.0142658479648,-40.0142330025846,-40.0146066340914,-40.0131745429372,-40.0133085063496,-40.0124853684804,-40.0106497723592,-40.0181204138755,-550000
0.980555555555556,-0.61183084109104,0.00230846135660516,0.00191378750319699,0.00326103890463239,0.00338888507176729,0.00326351767211272,0.00304050021032152,0.00263814188121304,0.00205331232203718,2.78470225268637e-05,0.00289767638585722,0.00499669517681098,0.00919325783132009,0.0182609814422527,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.470925812867,-40.0138359303153,-40.0132633641864,-40.0135214679501,-40.0134800919462,-40.0133952094164,-40.0133437842574,-40.0133108772618,-40.0136834896167,-40.0122547093377,-40.0123881464886,-40.0115665429031,-40.0097344313301,-40.0171898891082,-550000
0.980833333333333,-0.610338300097442,0.00230542002730998,0.001911332107872,0.00325575036253445,0.00338312457927128,0.00325791253245444,0.00303533435163207,0.00263383871753965,0.00205038653344087,2.97979299098124e-05,0.00289287465626087,0.0049872543405093,0.00917506054147972,0.0182245074742013,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.46608400477,-40.0129152660974,-40.0123437313202,-40.012601239148,-40.0125598164183,-40.012474990318,-40.0124235648297,-40.0123905966874,-40.0127621924099,-40.0113367160677,-40.0114696285946,-40.0106495569881,-40.0088209245354,-40.0162612252406,-550000
0.981111111111111,-0.608849079818087,0.00230237940239214,0.00190887699536349,0.00325046734537587,0.00337737103640764,0.00325231434898483,0.00303017471698604,0.00262954013668574,0.0020474623785576,3.17397716122532e-05,0.00288807830377916,0.00497782807605109,0.00915689383931529,0.018188095760672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.461251874634,-40.0119964422246,-40.0114259373597,-40.0116828504987,-40.0116413814926,-40.011556612049,-40.0115051865264,-40.0114721577045,-40.0118427393086,-40.0104205599769,-40.0105529495133,-40.0097344075828,-40.0079092488275,-40.0153344190897,-550000
0.981388888888889,-0.60736317361446,0.00229933949600094,0.00190642217839716,0.00324518985813111,0.00337162444433868,0.00324672312194878,0.00302502130746656,0.00262524614229628,0.00204453986663774,3.36725778829084e-05,0.002883287331279,0.00496841637081444,0.00913875768907959,0.0181517462257025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.456429405918,-40.0110794555516,-40.0105099791603,-40.0107662988552,-40.0107247840207,-40.0106400714592,-40.0105886461962,-40.0105555571601,-40.0109251271538,-40.0095062379196,-40.0096381060941,-40.0088210915382,-40.0069994010626,-40.0144094674769,-550000
0.981666666666667,-0.605880574859398,0.00229630032221825,0.00190396766964361,0.00323991790571745,0.00336588480418128,0.00324113885155222,0.00301987412411263,0.00262095673797744,0.00204161900687581,3.55963788859663e-05,0.00287850174158222,0.00495901921215289,0.00912065205501767,0.0181154587933204,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.451616582105,-40.010164302937,-40.0095958535813,-40.0098515810746,-40.0098100208576,-40.0097253654027,-40.0096739406917,-40.0096407919048,-40.0100093527907,-40.0085937467534,-40.0087250951905,-40.0079096057098,-40.0060913781006,-40.013486367227,-550000
0.981944444444444,-0.604401276937067,0.00229326189505468,0.00190151348171249,0.00323465149299931,0.00336015211700825,0.00323556153796081,0.00301473316792366,0.00261667192729054,0.00203869980841505,3.7511204698231e-05,0.00287372153747471,0.00494963658738915,0.00910257690136176,0.0180792333875438,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.446813386695,-40.0092509812434,-40.0086835574859,-40.0089386940177,-40.0088970888625,-40.0088124907371,-40.0087610668692,-40.0087278587932,-40.0090954130682,-40.0076830833401,-40.0078139136596,-40.0069999469564,-40.0051851768055,-40.012565115169,-550000
0.982222222222222,-0.602925273242955,0.00229022422845621,0.00189905962715317,0.0032293906247867,0.0033544263838508,0.00322999118129615,0.00300959843985953,0.00261239171375688,0.00203578228034715,3.94170853108794e-05,0.0028689467216884,0.00494026848382888,0.00908453219233239,0.0180430699323869,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.442019803212,-40.0083394873369,-40.0077730877411,-40.0080276345494,-40.0079859848983,-40.0079014443241,-40.0078500215891,-40.0078167546839,-40.0081833048392,-40.0067742445453,-40.0069045583626,-40.006092112141,-40.0042807940451,-40.0116457081358,-550000
0.9825,-0.601452557183856,0.00228718733629885,0.00189660611845716,0.00322413530583738,0.00334870760568904,0.00322442778164555,0.00300446994083812,0.00260811610085293,0.00203286643171498,4.13140506308766e-05,0.0028641772969186,0.00493091488874724,0.00906651789213945,0.0180069683518553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.437235815197,-40.0074298180878,-40.0068644412178,-40.007118399538,-40.0070767058318,-40.0069922230291,-40.0069408017154,-40.0069074764394,-40.0072730249606,-40.0058672272384,-40.0059970261647,-40.0051860981304,-40.0033782266913,-40.010728142964,-550000
0.982777777777778,-0.599983122177855,0.00228415123239152,0.00189415296805488,0.00321888554085478,0.00334299578346767,0.00321887133904895,0.00299934767174062,0.00260384509201394,0.00202995227150876,4.32021304770579e-05,0.0028594132658168,0.00492157578939389,0.00904853396498677,0.017970928569945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.432461406213,-40.0065219703701,-40.0059576147907,-40.0062109858561,-40.0061692485339,-40.0060848237216,-40.0060334041163,-40.0060000209258,-40.0063645702929,-40.0049620282928,-40.0050913139346,-40.0042819017954,-40.0024774716197,-40.0098124164945,-550000
0.983055555555556,-0.598516961654313,0.00228111593047384,0.0018917001883224,0.00321364133448802,0.00333729091808148,0.00321332185351092,0.00299423163340562,0.00259957869063319,0.00202703980866993,4.50813545846718e-05,0.00285465463099059,0.0049122511729975,0.00903058037506196,0.0179349505106474,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.427696559843,-40.0056159410616,-40.0050526053383,-40.0053053903801,-40.0052636098789,-40.0051792432746,-40.0051278256637,-40.0050943850133,-40.0054579377008,-40.0040586445857,-40.0041874185453,-40.0033795200105,-40.0015785257097,-40.0088985255716,-550000
0.983333333333333,-0.597054069053859,0.00227808144422146,0.00188924779157301,0.00320840269133461,0.00333159301038111,0.0032077793249967,0.00298912182663628,0.00259531690006106,0.00202412905208827,4.6951752603022e-05,0.00284990139500403,0.00490294102675956,0.00901265708654595,0.0178990340979499,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.422941259689,-40.0047117270442,-40.0041494097432,-40.0044016099901,-40.0043597867454,-40.0042754785655,-40.0042240632333,-40.004190565576,-40.0045531240527,-40.003157072998,-40.0032853368733,-40.0024789496543,-40.000681385845,-40.0079864670439,-550000
0.983611111111111,-0.595594437828368,0.00227504778724081,0.00188679579006208,0.00320316961594107,0.003325902061176,0.00320224375342941,0.00298401825219311,0.00259105972360815,0.00202122001060286,4.88133540981824e-05,0.00284515356037886,0.00489364533786007,0.00899476406360882,0.0178631792558317,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.418195489376,-40.0038093252033,-40.0032480248916,-40.0034996415702,-40.0034577760157,-40.003373526475,-40.0033221137047,-40.0032885594918,-40.0036501262208,-40.0022573104148,-40.0023850657994,-40.0015801876092,-39.9997860489127,-40.0070762377637,-550000
0.983888888888889,-0.594138061440953,0.00227201497307209,0.0018843441959895,0.00319794211280009,0.00332021807122915,0.00319671513869477,0.00297892091079843,0.00258680716454215,0.00201831269300236,5.06661885515138e-05,0.00284041112959538,0.00488436409345192,0.00897690127041181,0.0178273859082699,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.413459232546,-40.0029087324285,-40.0023484476736,-40.0025994820081,-40.0025575745758,-40.0024733838881,-40.0024219739616,-40.0023883636426,-40.0027489410815,-40.001359353725,-40.0014866022078,-40.0006832307613,-39.9988925118042,-40.0061678345875,-550000
0.984166666666667,-0.59268493336595,0.00226898301518905,0.00188189302149229,0.00319272018634936,0.00331454104126581,0.00319119348063816,0.00297382980313563,0.00258255922609049,0.00201540710802864,5.25102853580835e-05,0.00283567410509219,0.00487509728066498,0.00895906867110743,0.0177916539792341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.408732472863,-40.0020099456129,-40.0014506749834,-40.0017011281958,-40.0016591793159,-40.0015750476935,-40.0015236408914,-40.0014899749139,-40.0018495655149,-40.0004631998212,-40.0005899429871,-39.9997880760008,-39.9980007714146,-40.0052612543752,-550000
0.984444444444444,-0.591235047088902,0.00226595192700026,0.00187944227865518,0.00318750384097716,0.00330887097196309,0.00318567877906715,0.0029687449298503,0.00257831591143769,0.00201250326437056,5.43456738294095e-05,0.00283094248926409,0.00486584488660723,0.00894126622983883,0.017755983392691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.404015194012,-40.0011129616537,-40.0005547037187,-40.0008045770288,-40.0007625871298,-40.0006785147838,-40.0006271113854,-40.0005933901954,-40.0009519964051,-39.9995688455999,-39.9996950850293,-39.998894720222,-39.9971108246429,-40.0043564939911,-550000
0.984722222222222,-0.589788396106546,0.00226292172184317,0.00187699197950517,0.00318229308101991,0.00330320786395579,0.0031801710337487,0.00296366629154756,0.00257407722373047,0.0020096011706688,5.61723831937211e-05,0.00282621628446763,0.00485660689836031,0.00892349391073886,0.0177203740726049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.399307379697,-40.000217777452,-39.9996605307814,-39.9999098254066,-39.9998677949153,-39.9997837820555,-39.9997323823386,-39.9996986063805,-40.0000562306398,-39.9986762879617,-39.9988020252307,-39.9980031603226,-39.9962226683921,-40.0034535503031,-550000
0.985,-0.588344973926801,0.00225989241299658,0.00187454213600592,0.00317708791076255,0.00329755171783845,0.00317467024441297,0.00295859388879484,0.00256984316607377,0.00200670083551243,5.79904425959203e-05,0.00282149549301299,0.00484738330298443,0.00890575167793511,0.0176848259429371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.394609013642,-39.9993243899126,-39.998768153077,-39.9990168702326,-39.998974799574,-39.9988908464088,-39.9988394506503,-39.9988056203665,-39.999162265111,-39.9977855238109,-39.9979107604913,-39.9971133932044,-39.995336299569,-40.0025524201832,-550000
0.985277777777778,-0.586904774068751,0.00225686401366857,0.00187209276007003,0.00317188833443617,0.00329190253416252,0.00316917641074866,0.00295352772212458,0.00256561374152866,0.00200380226744516,5.97998810976835e-05,0.00281678011717086,0.0048381740875163,0.00888803949554399,0.0176493389276446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.389920079593,-39.9984327959441,-39.9978775675149,-39.9981257084139,-39.9980835980115,-39.997999704748,-39.9979483132233,-39.9979144290548,-39.9982700967144,-39.9968965500556,-39.9970212877149,-39.9962254157734,-39.9944517150843,-40.0016531005072,-550000
0.985555555555556,-0.585467790062634,0.00225383653700422,0.0018696438635498,0.00316669435622267,0.00328626031343637,0.00316368953240947,0.00294846779202589,0.00256138895311985,0.00200090547496031,6.1600727673861e-05,0.00281207015917323,0.00482897923896766,0.0088703573276762,0.017613912950684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.385240561314,-39.9975429924592,-39.9969887710085,-39.9972363368617,-39.9971941871371,-39.9971103539812,-39.9970589669644,-39.9970250293504,-39.9973797223496,-39.9960093636079,-39.9961336038093,-39.995339224939,-39.9935689118527,-40.0007555881548,-550000
0.985833333333333,-0.584034015449826,0.00225080999608254,0.0018671954582424,0.00316150598025146,0.00328062505612627,0.00315820960901044,0.00294341409895487,0.00255716880382929,0.00199801046649858,6.3393011222174e-05,0.00280736562120635,0.00481979874433101,0.00885270513843318,0.0175785479360062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.380570442591,-39.9966549763742,-39.996101760475,-39.9963487524909,-39.996306563864,-39.9962227910204,-39.9961714087842,-39.9961374181622,-39.99649113892,-39.9951239613839,-39.9952477056862,-39.9944548176147,-39.9926878867927,-39.9998598800097,-550000
0.986111111111111,-0.582603443782827,0.00224778440391547,0.00186474755588897,0.00315632321060432,0.0032749967626563,0.00315273664012723,0.00293836664332499,0.00255295329660181,0.00199511725045672,6.51767605523866e-05,0.00280266650541914,0.00481063259057343,0.00883508289190889,0.0175432438075656,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.375909707229,-39.9957687446095,-39.9952165328354,-39.9954629522202,-39.9954207251094,-39.9953370127813,-39.9952856355974,-39.9952515924031,-39.995604343333,-39.9942403403032,-39.9943635902611,-39.993572190718,-39.9918086368268,-39.9989659729593,-550000
0.986388888888889,-0.58117606862525,0.00224475977345315,0.00186230016817114,0.00315114605131073,0.0032693754334093,0.00314727062529895,0.00293332542551667,0.00254874243433793,0.00199222583518161,6.69520043939365e-05,0.00279797281391666,0.00480148076464259,0.00881749055219103,0.0175080004893134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.371258339055,-39.9948842940891,-39.9943330850145,-39.9945789329724,-39.9945366677943,-39.9944530161837,-39.9944016443225,-39.9943675489899,-39.9947193324999,-39.9933584972897,-39.9934812544535,-39.9926913411702,-39.9909311588812,-39.9980738638953,-550000
0.986666666666667,-0.579751883551803,0.00224173611758162,0.00185985330671761,0.00314597450634645,0.0032637610687273,0.0031418115640246,0.00292829044587114,0.00254453621990243,0.00198933622897134,6.87187713922338e-05,0.00279328454876681,0.00479234325345923,0.00879992808336075,0.0174728179052018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.366616321915,-39.994001621741,-39.9934514139412,-39.993696691674,-39.9936543888434,-39.9935707981511,-39.9935194318815,-39.9934852848432,-39.993836103336,-39.9924784292709,-39.9926006951867,-39.9918122658964,-39.9900554498862,-39.9971835497129,-550000
0.986944444444445,-0.578330882148279,0.00223871344912076,0.00185740698309892,0.00314080857964068,0.0032581536689112,0.00313635945576951,0.00292326170469142,0.00254033465611854,0.00198644844007381,7.04770901131244e-05,0.00278860171199639,0.00478322004392608,0.00878239544948928,0.0174376959791808,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.361983639674,-39.9931207244971,-39.9925715165481,-39.9928162252553,-39.9927738851854,-39.9926903556111,-39.9926389952009,-39.9926047968876,-39.9929546527602,-39.9916001331782,-39.9917219093879,-39.9909349618257,-39.9891815067759,-39.9962950273114,-550000
0.987222222222222,-0.576913058011538,0.00223569178082756,0.00185496120883022,0.00313564827507255,0.00325255323421876,0.00313091429995973,0.00291823920224436,0.00253613774577011,0.00198356247669435,7.22269890377706e-05,0.00278392430559021,0.00477411112292078,0.00876489261464455,0.0174026346352029,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.357360276221,-39.992241599293,-39.9916933897716,-39.9919375306507,-39.9918951537531,-39.9918116854949,-39.9917603312107,-39.9917260820514,-39.9920749776955,-39.990723605947,-39.9908448939881,-39.990059425891,-39.9883093264883,-39.995408293594,-550000
0.9875,-0.575498404749496,0.0022326711253922,0.00185251599537186,0.00313049359647167,0.00324695976486673,0.00312547609598437,0.00291322293876174,0.00253194549160232,0.0019806783469846,7.39684965663784e-05,0.0027792523314945,0.00476501647730119,0.00874741954288814,0.0173676337972194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.352746215462,-39.9913642430684,-39.990817030552,-39.9910606047982,-39.9910181914828,-39.9909347847376,-39.9908834368448,-39.9908491372668,-39.9911970750688,-39.9898488445165,-39.9899696459225,-39.9891856550293,-39.9874389059654,-39.9945233454678,-550000
0.987777777777778,-0.574086915981112,0.00222965149544433,0.00185007135412914,0.0031253445476154,0.0032413732610335,0.00312004484319479,0.00290821291443662,0.00252775789632088,0.00197779605905169,7.57016410190547e-05,0.00277458579161232,0.00475593609390453,0.00872997619827433,0.0173326933891833,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.348141441323,-39.9904886527665,-39.9899424358337,-39.9901854446398,-39.9901429953148,-39.9900596502785,-39.9900083090409,-39.9899739594701,-39.9903209418108,-39.9889758458297,-39.9890961621297,-39.9883136461812,-39.986570242153,-39.9936401798437,-550000
0.988055555555556,-0.57267858533637,0.00222663290355021,0.00184762729645001,0.00312020113223337,0.00323579372285654,0.00311462054090705,0.00290320912942518,0.00252357496259268,0.00197491562095504,7.74264506322913e-05,0.0027699246878126,0.00474686995954394,0.00871256254485114,0.0172978133350513,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.343545937754,-39.9896148253347,-39.9890696025644,-39.9893120471213,-39.9892695621933,-39.9891862790603,-39.9891349447409,-39.9891005456014,-39.9894465748561,-39.9881046068337,-39.9882244395527,-39.9874433962914,-39.9857033320007,-39.9927587936368,-550000
0.988333333333333,-0.571273406456269,0.00222361536221085,0.00184518383362944,0.0031150633540049,0.00323022115043242,0.00310920318839895,0.00289821158384929,0.00251939669304445,0.001972037040707,7.91429535631418e-05,0.00276526902192145,0.00473781806101228,0.00869517854666061,0.0172629935587815,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.33895968872,-39.9887427577239,-39.9881985276963,-39.9884404091924,-39.9883978890663,-39.98831466803,-39.9882633408902,-39.9882288926044,-39.9885739711434,-39.9872351244791,-39.9873544751379,-39.9865749023083,-39.9848381724622,-39.9918791837658,-550000
0.988611111111111,-0.569871372992807,0.0022205988838661,0.00184274097690355,0.00310993121656532,0.00322465554381419,0.00310379278491545,0.00289322027779168,0.00251522309026699,0.0019691603262711,8.08511778872084e-05,0.00276061879572449,0.00472878038508271,0.00867782416774236,0.0172282339843336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.334382678212,-39.9878724468894,-39.9873292081851,-39.9875705278068,-39.9875279728859,-39.9874448141382,-39.9873934944384,-39.987358997427,-39.987703127615,-39.9863673957207,-39.9864862658359,-39.9857081611845,-39.9839747604949,-39.9910013471534,-550000
0.988888888888889,-0.568472478608969,0.00221758348089097,0.00184029873746113,0.00310480472349441,0.00321909690301836,0.00309838932966142,0.0028882352113032,0.00251105415680941,0.00196628548556566,8.25511515989998e-05,0.00275597401096997,0.00471975691850644,0.00866049937212779,0.0171935345356699,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.329814890236,-39.9870038897897,-39.9864616409904,-39.9867023999218,-39.9866598106077,-39.9865767143394,-39.9865254023387,-39.9864908570209,-39.9868340412171,-39.9855014175172,-39.9856198086012,-39.9848431698761,-39.9831130930603,-39.9901252807262,-550000
0.989166666666667,-0.567076716978709,0.00221456916560081,0.00183785712642825,0.00309968387832656,0.00321354522802457,0.00309299282180623,0.00288325638439449,0.00250688989518614,0.00196341252646071,8.42429026115286e-05,0.00275133466936831,0.00471074764801324,0.00864320412384634,0.0171588951367561,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.325256308821,-39.9861370833876,-39.9855958230756,-39.9858360224987,-39.9857933991914,-39.9857103655921,-39.9856590615484,-39.9856244683417,-39.9859667089002,-39.9846371868309,-39.9847551003919,-39.9839799253434,-39.9822531671237,-39.9892509814148,-550000
0.989444444444444,-0.565684081786941,0.00221155595024598,0.00183541615488275,0.003094568684548,0.00320800051876429,0.00308760326048591,0.00287828379704375,0.00250273030787056,0.00196054145678084,8.59264587604016e-05,0.002746700772588,0.00470175256031394,0.00862593838691801,0.0171243157115643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.320706918017,-39.9852720246496,-39.9847317514081,-39.9849713925026,-39.9849287356005,-39.9848457648586,-39.9847944690285,-39.9847598283487,-39.9851011276181,-39.983774700628,-39.9838921381703,-39.9831184245504,-39.9813949796541,-39.9883784461536,-550000
0.989722222222222,-0.564294566729524,0.00220854384701509,0.00183297583384532,0.00308945914559512,0.00320246277513841,0.00308222064479913,0.00287331744919115,0.00249857539729914,0.00195767228430358,8.76018477977521e-05,0.00274207232226042,0.00469277164209782,0.00860870212536394,0.0170897961840684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.316166701892,-39.9844087105461,-39.9838694229592,-39.9841085069027,-39.9840658168024,-39.983982909105,-39.9839316217439,-39.9838969340054,-39.9842372943289,-39.982913955879,-39.9830309189024,-39.982258664465,-39.9805385276248,-39.987507671881,-550000
0.99,-0.562908165513244,0.00220553286803672,0.00183053617428296,0.00308435526485986,0.00319693199700222,0.00307684497380625,0.00286835734074356,0.00249442516587157,0.00195480501676144,8.92690973967888e-05,0.00273744931997822,0.00468380488003466,0.00859149530319753,0.0170553364782477,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.311635644535,-39.9835471380513,-39.9830088347038,-39.9832473626716,-39.9832046397684,-39.9831217953013,-39.9830705166636,-39.9830357822789,-39.9833752059945,-39.9820549495577,-39.9821714395582,-39.9814006420592,-39.9796838080127,-39.9866386555393,-550000
0.990277777777778,-0.561524871855806,0.00220252302537619,0.00182809718710994,0.00307925704568241,0.00319140818417422,0.00307147624653729,0.00286340347157262,0.00249027961594726,0.00195193966183784,9.09282351538174e-05,0.00273283176729558,0.00467485226077325,0.00857431788442793,0.017020936518087,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.307113730057,-39.9826873041432,-39.982149983621,-39.9823879567862,-39.9823452014735,-39.9822624204215,-39.9822111507601,-39.9821763701403,-39.9825148595807,-39.9811976786421,-39.9813136971113,-39.9805443543086,-39.9788308177985,-39.9857713940744,-550000
0.990555555555556,-0.560144679485815,0.00219951433103627,0.00182565888318648,0.00307416449135603,0.0031858913364353,0.00306611446198431,0.00285845584151284,0.00248613874985146,0.00194907622717292,9.25792885805912e-05,0.00272821966572928,0.00466591377094352,0.00855716983306474,0.0169865962275746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.302600942586,-39.981829205804,-39.9812928666933,-39.981530286227,-39.9814874988968,-39.9814047814434,-39.98135352101,-39.9813186945645,-39.9816562520571,-39.9803421401141,-39.9804576885397,-39.9796897981928,-39.9779795539672,-39.9849058844367,-550000
0.990833333333333,-0.558767582142766,0.00219650679696092,0.00182322127331785,0.00306907760513005,0.00318038145352557,0.00306075961910456,0.00285351445036508,0.00248200256986929,0.00194621472036048,9.4222285113635e-05,0.00272361301675737,0.00465698939715489,0.00854005111310644,0.0169523155307078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.298097266274,-39.9809728400191,-39.9804374809076,-39.9806743479785,-39.980631529021,-39.9805488753485,-39.9804976243939,-39.9804627525304,-39.9807993803973,-39.9794883309592,-39.9796034108247,-39.9788369706954,-39.9771300135073,-39.9840421235799,-550000
0.991111111111111,-0.557393573577027,0.00219350043503019,0.00182078436825843,0.00306399639020298,0.00317487853514668,0.00305541171682068,0.00284857929789654,0.00247787107824918,0.00194335514894886,9.58572521086313e-05,0.00271901182181958,0.00464807912599741,0.00852296168855599,0.0169180943514882,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.293602685291,-39.9801182037785,-39.9795838232542,-39.979820139029,-39.979777288833,-39.9796946991225,-39.9796434578959,-39.9796085410207,-39.9799442415786,-39.9786362481671,-39.9787508609518,-39.9779858688037,-39.9762821934114,-39.983180108462,-550000
0.991388888888889,-0.556022647549829,0.00219049525706673,0.00181834817870823,0.00305892084972692,0.00316938258096308,0.0030500707540193,0.00284365038383829,0.00247374427720452,0.00194049752043844,9.74842168448628e-05,0.00271441608231743,0.00463918294404297,0.00850590152340968,0.0168839326139222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.289117183826,-39.9792652940754,-39.9787318907275,-39.9789676563707,-39.9789247753232,-39.9788422497546,-39.9787910185044,-39.978756057022,-39.9790908325824,-39.9777858887311,-39.9779000359105,-39.977136489509,-39.9754360906758,-39.9823198360447,-550000
0.991666666666667,-0.554654797833248,0.00218749127482854,0.00181591271531512,0.00305385098680931,0.00316389359059988,0.00304473672955396,0.00283872770788862,0.0024696221689093,0.00193764184228844,9.91032065161128e-05,0.00270982579961924,0.00463030083784127,0.00848887058166069,0.0168498302420292,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.284640746092,-39.9784141079073,-39.9778816803257,-39.9781168969995,-39.978073985486,-39.9779915242381,-39.9779403032112,-39.9779052975248,-39.978239150394,-39.9769372496485,-39.9770509326938,-39.9762888298064,-39.974591702301,-39.9814613032937,-550000
0.991944444444444,-0.553290018210191,0.00218448850001783,0.00181347798867156,0.00304878680450811,0.00315841156364516,0.00303940964224521,0.00283381126970785,0.0024655047555032,0.00193478812191001,0.00010071424824535,0.0027052409750508,0.00462143279392517,0.00847186882729985,0.0168157871598303,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.280173356318,-39.9775646422754,-39.9770331890508,-39.9772678579155,-39.9772249163199,-39.9771425195702,-39.9770913090125,-39.9770562595234,-39.9773891920023,-39.9760903279205,-39.976203548299,-39.9754428866949,-39.9737490252911,-39.9806045071787,-550000
0.992222222222222,-0.551928302474387,0.00218148694427219,0.00181104400932098,0.00304372830583692,0.00315293649964801,0.00303408949087613,0.00282890106892751,0.00246139203908646,0.00193193636666951,0.000102317369073931,0.0027006616099017,0.00461257879880931,0.00845489622431648,0.0167818032913578,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.275714998757,-39.9767168941846,-39.9761864139087,-39.9764205361221,-39.976377564827,-39.9762952327517,-39.9762440329079,-39.9762089400159,-39.9765409544005,-39.9752451205521,-39.9753578797269,-39.9745986571775,-39.9729080566542,-39.979749444673,-550000
0.9925,-0.550569644430369,0.00217848661917235,0.00180861078775359,0.0030386754937626,0.00314746839811936,0.00302877627419862,0.00282399710513964,0.00245728402172614,0.00192908658388985,0.000103912595966683,0.00269608770542479,0.00460373883898816,0.00843795273669505,0.0167478785606505,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.27126565768,-39.9758708606439,-39.9753413519092,-39.9755749286272,-39.9755319280131,-39.9754496607877,-39.9753984719011,-39.9753633360047,-39.9756944345853,-39.9744016245521,-39.9745139239824,-39.973756138261,-39.9720687934023,-39.9788961127541,-550000
0.992777777777778,-0.549214037893459,0.00217548753623676,0.00180617833440647,0.00303362837120661,0.00314200725853434,0.00302346999092809,0.00281909937790713,0.00245318070545088,0.00192623878084709,0.000105499955808203,0.00269151926283815,0.00459491290093899,0.00842103832842031,0.016714012891756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.266825317378,-39.975026538666,-39.9744980000659,-39.9747310324422,-39.9746880028884,-39.9746058006867,-39.9745546229998,-39.9745194444954,-39.9748496295575,-39.9735598369335,-39.9736716780743,-39.972915326956,-39.9712312325512,-39.9780445084032,-550000
0.993055555555556,-0.54786147668976,0.00217248970692592,0.00180374665966689,0.00302858694104081,0.00313655308033072,0.00301817063974635,0.00281420788676059,0.00244908209225119,0.0019233929647757,0.000107079475407299,0.00268695628332015,0.00458610097111825,0.0084041529634762,0.0166802062087316,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.262393962164,-39.9741839252675,-39.9736563553963,-39.9738888445822,-39.9738457864664,-39.9737636494614,-39.9737124832152,-39.9736772624982,-39.9740065363218,-39.9727197547126,-39.9728311390151,-39.9720762202771,-39.9703953711207,-39.9771946286055,-550000
0.993333333333333,-0.546511954656135,0.00216949314263934,0.00180131577386764,0.00302355120609719,0.00313110586290786,0.0030128782193044,0.00280932263118896,0.0024449881840884,0.00192054914286416,0.000108651181493319,0.00268239876801436,0.00457730303596682,0.00838729660584171,0.0166464584356456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.25797157637,-39.9733430174688,-39.9728164149216,-39.9730483620666,-39.9730052757648,-39.9729232041281,-39.9728720495627,-39.9728367870265,-39.9731651518866,-39.9718813749101,-39.9719923038213,-39.9712388152428,-39.9695612061345,-39.9763464703501,-550000
0.993611111111111,-0.545165465640197,0.00216649785471824,0.00179888568729016,0.00301852116915963,0.00312566560562809,0.00300759272821745,0.00280444361065605,0.0024408989828816,0.00191770732225653,0.000110215100720099,0.00267784671802723,0.00456851908190513,0.00837046921949751,0.0166127694965747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.253558144349,-39.9725038122942,-39.971978175667,-39.9722095819184,-39.9721664678051,-39.9720844617073,-39.9720333190614,-39.9719980150981,-39.9723254732645,-39.9710446945503,-39.9711551695134,-39.9704031088752,-39.9687287346201,-39.9755000306301,-550000
0.993888888888889,-0.543822003500297,0.00216350385444565,0.00179645641016621,0.00301349683296654,0.00312023230781738,0.00300231416506901,0.00279957082458885,0.00243681449051469,0.0019148675100537,0.000111771259665156,0.00267330013442798,0.00455974909534086,0.00835367076841917,0.0165791393156048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.249153650472,-39.9716663067719,-39.9711416346616,-39.9713725011643,-39.9713293596125,-39.9712474192229,-39.9711962887344,-39.9711609437344,-39.9714874974716,-39.9702097106614,-39.9703197331153,-39.9695690982007,-39.9678979536088,-39.9746553064422,-550000
0.994166666666667,-0.542481562105504,0.00216051115304423,0.00179402795267559,0.00300847820021177,0.00311480596876345,0.00299704252840855,0.00279470427238258,0.00243273470884057,0.00191202971331115,0.000113319684826616,0.00266875901825198,0.00455099306265663,0.00833690121658681,0.0165455678168334,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.244758079134,-39.9708304979337,-39.9703067889381,-39.9705371168351,-39.9704939482164,-39.9704120737033,-39.9703609556084,-39.9703255699608,-39.9706512215281,-39.9693764202755,-39.9694859916555,-39.9687367802494,-39.9670688601361,-39.9738122947873,-550000
0.994444444444444,-0.541144135335597,0.00215751976168161,0.0017916003249435,0.00300346527354356,0.00310938658772137,0.00299177781675226,0.00278984395339791,0.00242865963967319,0.00190919393904307,0.000114860402626896,0.00266422337049882,0.00454225097022109,0.008320160527976,0.0165120549243688,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.240371414747,-39.9699963828156,-39.9694736355334,-39.9697034259654,-39.9696602306495,-39.9695784221801,-39.9695273167143,-39.9694918908063,-39.9698166424582,-39.9685448204285,-39.9686539421656,-39.967906152055,-39.966241451241,-39.97297099267,-550000
0.994722222222222,-0.539809717081049,0.00215452969146104,0.00178917353705221,0.0029984580555659,0.00310397416390578,0.00298652002858337,0.0027849898669655,0.00242458928479269,0.00190636019421759,0.000116393439412985,0.00265969319213109,0.00453352280438512,0.00830344866656276,0.0164786005623309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.235993641745,-39.9691639584572,-39.9686421714879,-39.9688714255937,-39.9688282039491,-39.9687464616891,-39.9686953690867,-39.9686599033042,-39.9689837572897,-39.9677149081602,-39.9678235816818,-39.9670772106556,-39.9654157239666,-39.9721313970989,-550000
0.995,-0.538478301243011,0.0021515409534322,0.00178674759902619,0.00299345654883865,0.00309856869649972,0.00298126916235234,0.00278014201238147,0.00242052364594176,0.00190352848576315,0.000117918821455414,0.00265516848407237,0.00452480855148323,0.00828676559632279,0.0164452046548537,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.231624744581,-39.9683332219019,-39.9678123938462,-39.9680411127622,-39.9679978651556,-39.9679161892701,-39.967865109764,-39.9678296044913,-39.9681525630544,-39.9668866805144,-39.9669949072435,-39.9662499530927,-39.9645916753599,-39.9712935050865,-550000
0.995277777777778,-0.537149881733303,0.002148553558584,0.00178432252084091,0.00298846075587827,0.0030931701846448,0.00297602521647911,0.00277530038890994,0.00241646272483205,0.00190069882055974,0.000119436574947674,0.0026506492472184,0.0045161081978308,0.00827011128123171,0.0164118671260796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.227264707729,-39.9675041701972,-39.9669842996564,-39.967212484517,-39.9671692113138,-39.9670876019664,-39.9670365357886,-39.9670009914085,-39.9673230567881,-39.9660601345385,-39.9661679158945,-39.965424376412,-39.9637693024717,-39.9704573136492,-550000
0.995555555555556,-0.535824452474394,0.00214556751785049,0.001781898312423,0.00298347067915486,0.00308777862744944,0.00297078818935203,0.0027704649957817,0.00241240652313832,0.00189787120544829,0.0001209467260065,0.00264613548242316,0.0045074217297287,0.00825348568526548,0.016378587900164,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.222913515683,-39.9666768003943,-39.9661578859706,-39.9663855379082,-39.9663422394721,-39.9662606968253,-39.9662096442066,-39.9661740611004,-39.9664952355302,-39.965235267284,-39.9653426046823,-39.9646004776628,-39.9629486023567,-39.9696228198072,-550000
0.995833333333333,-0.534502007399395,0.00214258284210709,0.00177947498364831,0.00297848632109541,0.00308239402398701,0.00296555807932083,0.00276563583219919,0.00240835504250007,0.00189504564722693,0.000122449300674332,0.00264162719050878,0.00449874913345866,0.00823688877239928,0.0163453669012792,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.218571152957,-39.9658511095481,-39.9653331498448,-39.9655602699895,-39.9655169466829,-39.9654354708982,-39.9653844320682,-39.9653488106156,-39.9656690963244,-39.964412075806,-39.964518970658,-39.9637782538986,-39.9621295720734,-39.9687900205846,-550000
0.996111111111111,-0.533182540452038,0.00213959954216995,0.00177705254434197,0.00297350768408311,0.003077016373296,0.00296033488471112,0.00276081289732835,0.00240430828452379,0.00189222215264888,0.000123944324919127,0.00263712437226027,0.00449009039528731,0.00822032050660908,0.0163122040536068,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.214237604086,-39.9650270947176,-39.9645100883389,-39.9647366778186,-39.9646933300022,-39.96461192124,-39.9645608964273,-39.9645252370066,-39.9648446362178,-39.9635905571637,-39.963697010877,-39.9629577021766,-39.9613122086844,-39.9679589130095,-550000
0.996388888888889,-0.531866045586668,0.00213661762880058,0.00177463100427846,0.00296853477045949,0.00307164567437825,0.00295511860381178,0.00275599619030633,0.00240026625078131,0.00188940072842442,0.000125431824632419,0.00263262702842832,0.00448144550146617,0.008203780851873,0.0162790992813418,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.209912853624,-39.9642047529655,-39.9636886985163,-39.9639147584571,-39.9638713864902,-39.9637900449096,-39.9637390343417,-39.9637033373295,-39.9640218522617,-39.9627707084201,-39.9628767223983,-39.9621388195577,-39.9604965092559,-39.967129494114,-550000
0.996666666666667,-0.530552516768225,0.00213363711270076,0.00177221037318509,0.00296356758252094,0.00306628192620058,0.00294990923488236,0.0027511857102365,0.00239622894280924,0.00188658138122534,0.000126911825628872,0.00262813515973191,0.00447281443822617,0.00818726977216771,0.0162460525086967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.205596886145,-39.9633840813583,-39.9628689774448,-39.9630945089704,-39.9630511132107,-39.9629698389698,-39.9629188428729,-39.9628831086446,-39.9632007415112,-39.961952526642,-39.9620581022848,-39.9613216031069,-39.9596824708582,-39.9663017609337,-550000
0.996944444444445,-0.529241947972234,0.0021306580045186,0.00176979066073742,0.00295860612252006,0.00306092512769388,0.0029447067761499,0.00274638145619415,0.00239219636211234,0.00188376411767562,0.000128384353652336,0.0026236487668512,0.00446419719178535,0.00817078723147253,0.0162130636598962,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.201289686246,-39.9625650769665,-39.9620509221955,-39.9622759264277,-39.9622325072314,-39.9621513004873,-39.9621003190866,-39.9620645480158,-39.9623813010253,-39.9611360089,-39.9612411476034,-39.960506049893,-39.9588700905654,-39.9654757105084,-550000
0.997222222222222,-0.527934333184788,0.00212768031484276,0.00176737187656307,0.00295365039266897,0.00305557527775488,0.00293951122581013,0.0027415834272196,0.00238816851016036,0.00188094894436203,0.000129849434368899,0.00261916785043347,0.00445559374834333,0.00815433319376886,0.0161801326591796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.196991238541,-39.9617477368643,-39.9612345298436,-39.961459007902,-39.961415565624,-39.9613344265324,-39.9612834600521,-39.961247652511,-39.9615635278666,-39.9603211522687,-39.9604258554247,-39.9596921569888,-39.9580593654554,-39.9646513398818,-550000
0.9975,-0.526629666402535,0.0021247040542081,0.00176495403024026,0.00294870039513285,0.00305023237524661,0.002934322582028,0.00273679162232456,0.00238414538838671,0.00187813586782793,0.000131307093369611,0.0026146924110953,0.00444700409408447,0.00813790762303842,0.0161472594308016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.192701527665,-39.9609320581298,-39.9604197974682,-39.9606437504702,-39.9606002854637,-39.9605192141796,-39.9604682628426,-39.960432419202,-39.960747419102,-39.9595079538266,-39.9596122228232,-39.9588799214707,-39.95725029261,-39.9638286461013,-550000
0.997777777777778,-0.525327941632664,0.00212172923309167,0.00176253713129553,0.00294375613204084,0.00304489641899656,0.00292914084293607,0.0027320060404877,0.00238012699819731,0.00187532489457158,0.000132757356174633,0.00261022244941189,0.00443842821518218,0.00812151048326402,0.0161144438990326,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.188420538274,-39.9601180378448,-39.959606722152,-39.9598301512131,-39.9597866638301,-39.9597056605071,-39.9596547245351,-39.9596188451643,-39.959932971802,-39.9586964106558,-39.9588002468774,-39.9580693404192,-39.956442869115,-39.9630076262183,-550000
0.998055555555556,-0.524029152892893,0.00211875586191429,0.00176012118921149,0.00293881760547009,0.00303956740780107,0.00292396600663781,0.002727226680658,0.00237611334095941,0.00187251603105427,0.000134200248224486,0.00260575796593175,0.00442986609778764,0.00810514173843081,0.0160816859881603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.184148255044,-39.9593056730952,-39.9587953009819,-39.9590182072154,-39.958974697806,-39.9588937625968,-39.9588428422107,-39.9588069274774,-39.9591201830411,-39.9578865198424,-39.9579899246695,-39.9572604109184,-39.9556370920599,-39.9621882772881,-550000
0.998333333333333,-0.522733294211451,0.0021157839510426,0.00175770621341703,0.00293388481746708,0.00303424534041508,0.00291879807120551,0.00272245354175349,0.00237210441800863,0.00186970928369393,0.000135635794890809,0.00260129896116559,0.00442131772803864,0.00808880135252657,0.0160489856224874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.17988466267,-39.9584949609705,-39.9579855310484,-39.9582079155655,-39.9581643844786,-39.9580835175347,-39.9580326129541,-39.9579966632247,-39.9583090498976,-39.9570782784765,-39.9571812532856,-39.9564531300567,-39.9548329585381,-39.9613705963699,-550000
0.998611111111111,-0.52144035962707,0.00211281351078632,0.00175529221329452,0.00292895777002816,0.00302893021556789,0.00291363703467855,0.00271768662266023,0.00236810023064923,0.00186690465886631,0.000137064021470461,0.00259684543559078,0.00441278309205935,0.00807248928954155,0.0160163427263299,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.175629745869,-39.9576858985641,-39.9571774094457,-39.9573992733555,-39.9573557209385,-39.9572749224104,-39.957224033854,-39.9571880494932,-39.9574995694536,-39.9562716836517,-39.9563742298158,-39.9556474949259,-39.9540304656471,-39.9605545805267,-550000
0.998888888888889,-0.520150343188966,0.00210984455139953,0.00175287919817999,0.00292403646510774,0.00302362203194837,0.00290848289507132,0.00271292592223727,0.00236410078014781,0.00186410216290627,0.000138484953186624,0.00259239738965188,0.00440426217595763,0.00805620551346805,0.0159837572240268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.171383489376,-39.9568784829734,-39.9563709332722,-39.9565922776818,-39.9565487042806,-39.9564679743176,-39.9564171020029,-39.9563810833741,-39.9566917387952,-39.9554667324658,-39.9555688513537,-39.954843502622,-39.9532296104879,-39.9597402268255,-550000
0.999166666666667,-0.518863238956828,0.00210687708308239,0.00175046717735912,0.00291912090462204,0.00301832078821547,0.00290333565036133,0.00270817143931049,0.00236010606774305,0.00186130180210982,0.000139898615185949,0.00258795482376125,0.00439575496582694,0.00803994998830037,0.0159512290399306,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.167145877948,-39.9560727112993,-39.9555660996298,-39.9557869256441,-39.9557433316033,-39.9556626703537,-39.955611814497,-39.9555757619622,-39.9558855550123,-39.9546634220203,-39.9547651149972,-39.9540411502447,-39.9524303901657,-39.958927532337,-550000
0.999444444444444,-0.517579041000803,0.00210391111597952,0.00174805616006875,0.00291421109044452,0.00301302648299401,0.00289819529849888,0.00270342317267697,0.0023561160946386,0.00185850358272849,0.000141305032547552,0.00258351773829607,0.00438726144774404,0.0080237226780375,0.0159187580984116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.162916896361,-39.9552685806469,-39.9547629056245,-39.9549832143464,-39.9549396000089,-39.9548590076201,-39.9548081684367,-39.9547720823562,-39.9550810151988,-39.9538617494204,-39.9539630178478,-39.9532404348975,-39.9516328017893,-39.9581164941361,-550000
0.999722222222222,-0.516297743401482,0.0021009466601791,0.00174564615550075,0.00290930702440775,0.00300773911487559,0.00289306183740508,0.00269868112110082,0.00235213086200649,0.00185570751097595,0.000142704230272652,0.00257908613360097,0.00437878160777414,0.00800752354667722,0.0158863443238623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.158696529413,-39.9544660881249,-39.953961348366,-39.9541811408963,-39.9541375066037,-39.9540569832217,-39.9540061609259,-39.9539700416589,-39.9542781164522,-39.9530617117755,-39.9531625570109,-39.9524413536879,-39.9508368424715,-39.9573071093011,-550000
1,-0.515019340249887,0.00209798372571746,0.00174323717279577,0.00290440870830196,0.00300245868241679,0.00288793526496916,0.00269394528332208,0.00234815037098495,0.00185291359302257,0.000144096233294035,0.00257466000998856,0.00437031543196419,0.00799135255822709,0.0158539876406854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.154484761918,-39.9536652308457,-39.9531614249678,-39.9533807024053,-39.9533370484977,-39.9532565942676,-39.9532057890726,-39.9531696369765,-39.953476855874,-39.9522633061985,-39.9523637295959,-39.9516439037273,-39.950042509329,-39.9564993749148,-550000
1.00027777777778,-0.513743825647457,0.0020950223225736,0.00174082922105189,0.00289951614387493,0.00299718518414306,0.00288281557905313,0.00268921565804608,0.00234417462268194,0.00185012183500117,0.000145481066465869,0.00257023936773869,0.00436186290634898,0.00797520967669465,0.0158216879733097,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.150281578716,-39.952866005926,-39.9523631325473,-39.9525818959886,-39.9525382228048,-39.9524578378706,-39.9524070499886,-39.9523708654194,-39.9526772305697,-39.9514665298064,-39.9515665327157,-39.9508480821308,-39.9492497994822,-39.9556932880632,-550000
1.00055555555556,-0.512471193706034,0.002092062460675,0.001738422309314,0.00289462933283771,0.00299191861854576,0.00287770277748845,0.00268449224394943,0.00234020361817188,0.00184733224300376,0.000146858754574609,0.00256582420709857,0.00435342401695011,0.00795909486608905,0.0157894452461789,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.146086964661,-39.9520684104858,-39.9515664682257,-39.9517847187654,-39.9517410266426,-39.9516607111474,-39.9516099407893,-39.9515737241019,-39.9518792376484,-39.9506713797199,-39.9507709634874,-39.9500538860174,-39.9484587100556,-39.9548888458368,-550000
1.00083333333333,-0.51120143854785,0.00208910414989278,0.00173601644658367,0.00288974827685765,0.00298665898408537,0.00287259685807587,0.00267977503968083,0.00233623735849773,0.00184454482307952,0.000148229322334717,0.00256141452828132,0.00434499874977305,0.00794300809042662,0.015757259383759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.141900904633,-39.9512724416493,-39.9507714291281,-39.9509891678588,-39.9509454571327,-39.9508652112185,-39.9508144585943,-39.9507782101418,-39.9510828742233,-39.9498778530635,-39.9499770190318,-39.94926131251,-39.9476692381773,-39.9540860453296,-550000
1.00111111111111,-0.50993455430551,0.00208614740004553,0.00173361164181439,0.00288487297756315,0.00298140627918811,0.00286749781858742,0.00267506404385998,0.0023322758446683,0.00184175958124217,0.000149592794385059,0.00255701033147226,0.00433658709080853,0.00792694931372558,0.0157251303105347,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.137723383527,-39.9504780965444,-39.9499780123833,-39.9501952403955,-39.9501515114006,-39.9500713352083,-39.9500206005269,-39.9499843206611,-39.9502881374114,-39.9490859469656,-39.9491846964737,-39.9484703587353,-39.9468813809795,-39.9532848836395,-550000
1.00138888888889,-0.508670535121983,0.00208319222089829,0.00173120790391257,0.00288000343654014,0.00297616050225043,0.00286240565676646,0.00267035925507418,0.00232831907766519,0.00183897652346039,0.000150949195297123,0.0025526116168184,0.00432818902603647,0.00791091850000875,0.0156930579510091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.133554386261,-39.9496853723027,-39.9491862151241,-39.9494029335061,-39.9493591865754,-39.9492790802448,-39.9492283637141,-39.9491920527854,-39.9494950243334,-39.9482956585586,-39.9483939929414,-39.9476810218239,-39.9460951355981,-39.9524853578684,-550000
1.00166666666667,-0.507409375150584,0.00208023862216162,0.00172880524173745,0.00287513965533772,0.00297092165163117,0.0028573203703279,0.00266566067188517,0.00232436705843561,0.00183619565566647,0.000152298549567098,0.0025482183844391,0.00431980454142073,0.00789491561330616,0.0156610422297071,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.129393897773,-39.9488942660599,-39.9483960344869,-39.9486122443252,-39.9485684797902,-39.9484884434602,-39.9484377452869,-39.9484014036443,-39.9487035321139,-39.9475069849785,-39.9476049055675,-39.9468932989103,-39.9453104991728,-39.9516874651221,-550000
1.00194444444444,-0.506151068554965,0.00207728661349392,0.00172640366410304,0.00287028163546312,0.00296568972566067,0.00285224195695874,0.00266096829282392,0.00232041978789427,0.00183341698375336,0.000153640881621858,0.00254383063441994,0.00431143362291299,0.0078789406176473,0.0156290830711753,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.125241903019,-39.9481047749552,-39.9476074676121,-39.947823169991,-39.9477793881819,-39.9476994219902,-39.9476487423802,-39.9476123703713,-39.9479136578817,-39.9467199233653,-39.9468174314882,-39.9461071871328,-39.9445274688474,-39.9508912025102,-550000
1.00222222222222,-0.504895609509094,0.00207433620449944,0.00172400317977588,0.00286542937838226,0.00296046472263937,0.00284717041431282,0.00265628211639302,0.00231647726692846,0.00183064051357285,0.000154976215817347,0.00253944836681281,0.00430307625645215,0.00786299347707098,0.0155971803999788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.121098386979,-39.9473168961319,-39.946820511644,-39.9470357076457,-39.9469919088912,-39.9469120129747,-39.9468613521327,-39.9468249501035,-39.9471253987689,-39.9459344708627,-39.9460315678434,-39.9453226836334,-39.9437460417694,-39.950096567146,-550000
1.0025,-0.503642992197248,0.0020713874047305,0.00172160379747673,0.0028605828855245,0.00295524664083229,0.00284210574001954,0.00265160214106699,0.00231253949639014,0.0018278662509389,0.000156304576434243,0.00253507158164676,0.00429473242795922,0.00784707415561835,0.0155653341407078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.116963334649,-39.946530626737,-39.9460351637305,-39.9462498544353,-39.9462060390628,-39.9461262135571,-39.9460755716867,-39.946039139982,-39.9463387519119,-39.9451506246184,-39.9452473117772,-39.9445397855582,-39.94296621509,-39.949303556147,-550000
1.00277777777778,-0.502393210813996,0.00206844022368546,0.00171920552588032,0.00285574215827855,0.00295003547847392,0.00283704793168057,0.00264692836529115,0.00230860647710226,0.00182509420162517,0.000157625987687309,0.00253070027891031,0.00428640212334742,0.0078311826173364,0.0155335442179697,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.112836731047,-39.9457459639213,-39.9452514210235,-39.9454656075095,-39.9454217758449,-39.9453420208848,-39.9452913981887,-39.9452549371518,-39.9455537144507,-39.9443683817837,-39.9444646604373,-39.943758490057,-39.9421879859646,-39.9485121666343,-550000
1.00305555555556,-0.501146259564185,0.0020654946708111,0.00171680837361502,0.00285090719799294,0.00294483123376739,0.00283199698686586,0.00264226078748478,0.00230467820985562,0.0018223243713678,0.00015894047371903,0.00252633445856287,0.00427808532851463,0.00781531882627633,0.0155018105564001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.108718561211,-39.9449629048394,-39.9444692806785,-39.944682964022,-39.9446391163898,-39.944559432109,-39.9445088287888,-39.9444723387616,-39.9447702835293,-39.943587739514,-39.9436836109753,-39.9429787942835,-39.9414113515522,-39.9477223957332,-550000
1.00333333333333,-0.49990213266293,0.00206255075550057,0.00171441234926423,0.00284607800597924,0.0029396339048855,0.00282695290311798,0.00263759940603559,0.00230075469541359,0.00181955676586158,0.000160248058600501,0.00252197412053476,0.00426978202934616,0.00779948274649795,0.0154701330806513,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.104608810199,-39.9441814466498,-39.9436887398551,-39.9439019211301,-39.9438580578535,-39.9437784443847,-39.943727860641,-39.943691341964,-39.9439884562955,-39.9428086949685,-39.9429041605467,-39.9422006953953,-39.9406363090157,-39.9469342405723,-550000
1.00361111111111,-0.498660824335594,0.0020596084870973,0.00171201746136488,0.00284125458350814,0.0029344434899669,0.00282191567795447,0.00263294421930566,0.00229683593450554,0.00181679139076416,0.000161548766332789,0.00251761926472572,0.00426149221171349,0.00778367434206468,0.0154385117154001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.100507463089,-39.9434015865148,-39.9429097957166,-39.9431224759952,-39.943078597396,-39.9429990548708,-39.9429484909031,-39.9429119439156,-39.9432082299009,-39.9420312453099,-39.9421263063107,-39.9414241905536,-39.9398628555218,-39.9461476982847,-550000
1.00388888888889,-0.497422328817778,0.00205666787489064,0.00170962371841098,0.00283643693181106,0.0029292599871239,0.00281688530886133,0.00262829522562789,0.00229292192783144,0.00181402825169624,0.000162842620845286,0.00251326989100156,0.00425321586148002,0.00776789357704383,0.0154069463853472,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.09641450498,-39.9426233216005,-39.94213244543,-39.9423446257822,-39.9423007321809,-39.94222126073,-39.9421707167369,-39.9421341417765,-39.942429601501,-39.9412553877051,-39.9413500454305,-39.9406492769236,-39.9390909882412,-39.945362766007,-550000
1.00416666666667,-0.496186640355308,0.0020537289281191,0.00170723112884586,0.00283162505208556,0.00292408339443375,0.00281186179329888,0.00262365242330841,0.00228901267605978,0.00181126735423888,0.000164129646002194,0.00250892599919771,0.00424495296449184,0.00775214041551245,0.0153754370152154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.092329920988,-39.9418466490767,-39.9413566861663,-39.9415683676603,-39.9415244593757,-39.9414450591289,-39.9413945353079,-39.941357932711,-39.9416525682551,-39.9404811193247,-39.940575375073,-39.9398759516746,-39.9383207043483,-39.9445794408797,-550000
1.00444444444444,-0.494953753204219,0.00205079165596831,0.00170483970107246,0.00282681894548425,0.00291891370994537,0.0028068451287001,0.00261901581062466,0.00228510817983141,0.00180850870393482,0.000165409865592134,0.00250458758912138,0.00423670350658308,0.00773641482155178,0.0153439835297531,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.088253696253,-39.9410715661173,-39.9405825151003,-39.9407936988019,-39.9407497761518,-39.9406704472377,-39.9406199437852,-39.9405833138869,-39.9408771273264,-39.9397084373431,-39.9398022924091,-39.9391042119792,-39.9375520010214,-39.9437977200471,-550000
1.00472222222222,-0.493723661630743,0.00204785606757238,0.00170244944345019,0.00282201861312459,0.00291375093167669,0.00280183531246887,0.00261438538582695,0.00228120843975618,0.00180575230628735,0.000166683303338204,0.00250025466054733,0.00422846747358005,0.00772071675924912,0.0153125858537319,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.084185815932,-39.9402980698997,-39.9398099294104,-39.9400206163838,-39.9399766796844,-39.9398974222307,-39.9398469393422,-39.939810282476,-39.940103275882,-39.9389373389386,-39.9390307946133,-39.9383340550143,-39.9367848754427,-39.9430176006577,-550000
1.005,-0.492496359911294,0.00204492217201545,0.00170006036428837,0.00281722405608611,0.00290859505761556,0.0027968323419841,0.00260976114713861,0.00227731345641122,0.00180299816676404,0.000167949982892227,0.00249592721322178,0.00422024485129232,0.00770504619269983,0.0152812439119472,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.080126265204,-39.9395261576052,-39.939038926279,-39.9392491175862,-39.9392051671524,-39.9391259812858,-39.9390755191558,-39.9390388356541,-39.9393310110926,-39.9381678212933,-39.9382608788643,-39.9375654779605,-39.936019324798,-39.9422390798635,-550000
1.00527777777778,-0.491271842332454,0.00204198997833134,0.00169767247185425,0.00281243527541164,0.00290344608571729,0.00279183621459608,0.00260514309275545,0.00227342323034819,0.00180024629079338,0.000169209927835633,0.00249160524686155,0.00421203562551958,0.00768940308600372,0.0152499576292204,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.076075029267,-39.9387558264191,-39.9382695028924,-39.9384791995932,-39.9384352357387,-39.9383561215848,-39.9383056804069,-39.9382689706004,-39.938560330133,-39.937399881593,-39.9374925423442,-39.936798478002,-39.9352553462773,-39.9414621548204,-550000
1.00555555555556,-0.490050103190961,0.00203905949550089,0.00169528577437118,0.00280765227210316,0.00289830401391104,0.00278684692762784,0.00260053122084646,0.00226953776208801,0.00179749668376458,0.000170463161683162,0.00248728876115045,0.0042038397820492,0.00767378740327015,0.0152187269303961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.072032093339,-39.9379870735302,-39.9375016564405,-39.937710859593,-39.9376668826299,-39.9375878403135,-39.93753742028,-39.9375006844984,-39.9377912301818,-39.9366335170276,-39.9367257822392,-39.9360330523272,-39.9344929370741,-39.9406868226884,-550000
1.00583333333333,-0.488831136793694,0.00203613073245653,0.00169290028001647,0.00280287504712842,0.00289316884009278,0.00278186447837541,0.00259592552955347,0.00226565705211922,0.00179474935103336,0.000171709707879904,0.0024829777557446,0.00419565730665748,0.00765819910861324,0.0151875517403455,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.067997442658,-39.9372198961314,-39.9367353841171,-39.9369440947772,-39.9369001050164,-39.9368211346612,-39.9367707359637,-39.9367339745351,-39.9370237084213,-39.9358687247904,-39.9359605957392,-39.9352691981281,-39.9337320943859,-39.9399130806311,-550000
1.00611111111111,-0.487614937457658,0.00203320369807594,0.00169051599692688,0.00279810360141531,0.00288804056212863,0.0027768888641105,0.00259132601699182,0.00226178110090329,0.00179200429791555,0.000172949589803316,0.00247867223026776,0.00418748818510906,0.00764263816615667,0.0151564319839644,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.063971062483,-39.9364542914191,-39.9359706831199,-39.9361789023415,-39.9361349000924,-39.9360560018213,-39.9360056246501,-39.9359688379014,-39.9362577620377,-39.9351055020788,-39.9351969800381,-39.9345069126006,-39.9329728154142,-39.939140925816,-550000
1.00638888888889,-0.486401499509975,0.00203027840119203,0.00168813293318942,0.00279333793585656,0.00288291917785656,0.00277192008207646,0.00258673268124913,0.00225790990887147,0.00178926152968954,0.000174182830758859,0.00247437218431855,0.00417933240315837,0.00762710454002886,0.0151253675861753,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.059952938093,-39.9356902565938,-39.9352075506502,-39.9354152794852,-39.9353712650562,-39.9352924389909,-39.9352420835356,-39.9352052717922,-39.9354933882211,-39.9343438460942,-39.9344349323335,-39.9337461929444,-39.932215097364,-39.9383703554146,-550000
1.00666666666667,-0.485190817287864,0.00202735485058378,0.00168575109685387,0.00278857805130327,0.00287780468508593,0.00276695812948979,0.00258214552038725,0.00225404347642784,0.001786521051596,0.000175409453988083,0.00247007761746319,0.00417118994654608,0.0076115981943685,0.0150943584719257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.055943054784,-39.9349277888597,-39.9344459839132,-39.9346532234117,-39.9346091971095,-39.9345304433708,-39.9344801098199,-39.934443273406,-39.9347305841653,-39.9335837540415,-39.9336744498267,-39.9329870363632,-39.9314589374442,-39.9376013666021,-550000
1.00694444444444,-0.483982885138631,0.00202443305498082,0.00168337049592083,0.00278382394857569,0.002872697081595,0.0027620030035395,0.00257756453244352,0.00225018180394435,0.00178378286884161,0.000176629482660298,0.00246578852923838,0.00416306080100307,0.00759611909332049,0.0150634045661922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.051941397876,-39.9341668854246,-39.933685980118,-39.9338927313279,-39.933848693458,-39.9337700121659,-39.9337197007068,-39.9336828399453,-39.9339693470682,-39.9328252231294,-39.9329155297232,-39.9322294400642,-39.9307043328678,-39.9368339565575,-550000
1.00722222222222,-0.482777697419656,0.00202151302306361,0.0016809911383505,0.00277907562845337,0.00286759636513264,0.00275705470139348,0.00257298971542331,0.00224632489176685,0.00178104698659305,0.000177842939878784,0.00246150491915379,0.00415494495225044,0.00758066720103674,0.0150325057939775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.047947952707,-39.9334075435005,-39.9329275364774,-39.9331338004446,-39.9330897513113,-39.9330111425846,-39.9329608534038,-39.9329239686162,-39.9332096741311,-39.9320682505706,-39.9321581692319,-39.9314734012586,-39.9299512808513,-39.936068122464,-550000
1.0075,-0.481575248498377,0.0020185947634616,0.00167861303205825,0.00277433309168253,0.00286250253341787,0.00275211322018922,0.00256842106731303,0.0022424727402102,0.00177831340998094,0.000179049848680082,0.00245722678668578,0.00414684238599698,0.00756524248167987,0.01500166208031,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.043962704634,-39.9326497603027,-39.932170650208,-39.9323764279765,-39.9323323678826,-39.9322538318393,-39.9322035651225,-39.9321666566288,-39.9324515625596,-39.9313128335816,-39.9314023655659,-39.9307189171616,-39.9291997786153,-39.9353038615081,-550000
1.00777777777778,-0.480375532752275,0.00201567828475531,0.00167623618491748,0.00276959633896957,0.00285741558414511,0.00274717855703718,0.00256385858606862,0.00223862534956268,0.00177558214410158,0.000180250232030561,0.00245295413128696,0.00413875308794108,0.00754984489941873,0.0149708733502462,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.039985639037,-39.9318935330508,-39.9314153185303,-39.9316206111421,-39.9315765403891,-39.9314980771461,-39.9314478330779,-39.9314109011969,-39.9316950095629,-39.9305589693825,-39.9306481159417,-39.9299659849918,-39.928449823384,-39.9345411708806,-550000
1.00805555555556,-0.479178544568867,0.00201276359547754,0.00167386060475792,0.00276486537098464,0.00285233551497526,0.00274225070902675,0.00255930226962076,0.00223478272008175,0.0017728531940137,0.000181444112829846,0.00244868695237806,0.0041306770437714,0.00753447441843075,0.0149401395288706,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.036016741313,-39.9311388589678,-39.9306615386684,-39.9308663471636,-39.9308222660518,-39.9307438757252,-39.930693654489,-39.9306566995384,-39.9309400123538,-39.9298066551975,-39.9298954175801,-39.9292146019721,-39.9277014123856,-39.933780047776,-550000
1.00833333333333,-0.477984278345683,0.0020098507041105,0.0016714862993654,0.00276014018836464,0.00284726232354316,0.00273732967321781,0.00255475211587447,0.00223094485200002,0.00177012656473585,0.000182631513914237,0.00244442524935065,0.00412261423916549,0.00751913100290343,0.0149094605412973,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.032055996879,-39.9303857352808,-39.9299093078504,-39.930113633267,-39.9300695420952,-39.9299912248001,-39.9299410265788,-39.9299040488745,-39.9301865681494,-39.9290558882544,-39.9291442677052,-39.9284647653289,-39.9269545428519,-39.9330204893926,-550000
1.00861111111111,-0.476792728490261,0.00200693961908776,0.00166911327648287,0.00275542079171065,0.0028421960074537,0.00273241544664625,0.00255020812270927,0.00222711174551806,0.00176740226125769,0.000183812458045612,0.00244016902157123,0.00411456465978991,0.00750381461703151,0.0148788363126665,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.028103391175,-39.9296341592204,-39.9291586233081,-39.9293624666821,-39.929318365748,-39.9292401215987,-39.9291899465736,-39.9291529464308,-39.9294346741703,-39.9283066657848,-39.9283946635454,-39.9277164722925,-39.9262092120187,-39.9322624929325,-550000
1.00888888888889,-0.475603889420127,0.00200403034879525,0.00166674154381315,0.00275070718158366,0.00283713656428521,0.00272750802632272,0.00254567028797862,0.00222328340081111,0.00176468028852685,0.000184986967923956,0.00243591826837574,0.00410652829130253,0.00748852522501954,0.0148482667681467,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.024158909658,-39.9288841280213,-39.928409482277,-39.9286128446426,-39.9285687342425,-39.928490563352,-39.9284404117042,-39.9284033894363,-39.9286843276409,-39.9275589850244,-39.9276466023326,-39.926969720097,-39.9254654171257,-39.9315060556019,-550000
1.00916666666667,-0.474417755562785,0.00200112290156786,0.00166437110901233,0.00274599935851396,0.00283208399158647,0.00272260740923127,0.00254113860951286,0.00221945981802464,0.00176196065145705,0.000186155066182699,0.00243167298906979,0.00409850511935152,0.00747326279108041,0.0148177518329379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.020222537806,-39.9281356389217,-39.9276618819967,-39.9278647643859,-39.9278206448149,-39.9277425472956,-39.9276924192046,-39.9276553751238,-39.9279355257897,-39.9268128432122,-39.9269000813025,-39.9262245059804,-39.9247231554161,-39.9307511746103,-550000
1.00944444444444,-0.473234321355701,0.0019982172856941,0.00166200197969957,0.00274129732299237,0.00282703828687816,0.00271771359233294,0.00253661308511524,0.00221564099727617,0.00175924335492783,0.000187316775385434,0.00242743318293549,0.00409049512957153,0.00745802727943804,0.0147872914322672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.016294261116,-39.9273886891636,-39.9269158197103,-39.9271182231533,-39.927074094705,-39.9269960706682,-39.9269459663129,-39.9269089007303,-39.9271882658487,-39.9260682375915,-39.926155097695,-39.9254808271844,-39.9239824241373,-39.9299978471717,-550000
1.00972222222222,-0.472053581246291,0.00199531350941233,0.00165963416344872,0.00273660107547661,0.00282199944765519,0.00271282657256124,0.00253209371256347,0.0022118269386572,0.00175652840378087,0.00018847211803246,0.00242319884922387,0.00408249830759152,0.00744281865432271,0.0147568854913918,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.012374065107,-39.9266432759932,-39.9261712926647,-39.9263732181897,-39.9263290811566,-39.9262511307128,-39.926201050271,-39.9261639634963,-39.9264425450539,-39.925325165409,-39.9254116487532,-39.9247386809545,-39.9232432205403,-39.9292460705034,-550000
1.01,-0.470875529691906,0.0019924115809158,0.00165726766779042,0.00273191061638928,0.00281696747137979,0.00270794634682863,0.00252758048961121,0.00220801764222958,0.001753815802824,0.00018962111655508,0.00241896998715889,0.00407451463903066,0.00742763687997628,0.0147265339356002,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.008461935315,-39.92589939666,-39.9254282981107,-39.925629746744,-39.9255856014171,-39.9255077246758,-39.9254576683245,-39.9254205606659,-39.9256983606451,-39.9245836239155,-39.9246697317246,-39.9239980645401,-39.9225055418798,-39.9284958418269,-550000
1.01027777777778,-0.469700161159821,0.00198951150834744,0.00165490250021546,0.00272722594611706,0.00281194235549214,0.00270307291201969,0.0025230734139862,0.00220421310803131,0.00175110555682777,0.000190763793321446,0.00241474659593605,0.0040665441094951,0.00741248192065028,0.0146962366902087,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.004557857298,-39.9251570484174,-39.9246868333029,-39.9248878060687,-39.924843652738,-39.9247658498078,-39.9247158177229,-39.9246786894876,-39.9249557098659,-39.9238436103655,-39.92392934386,-39.9232589751944,-39.9217693854145,-39.9277471583674,-550000
1.01055555555556,-0.468527470127217,0.00198661329980236,0.00165253866817256,0.00272254706501343,0.00280692409740059,0.00269820626499557,0.00251857248339314,0.00220041333606841,0.00174839767052949,0.000191900170632345,0.0024105286747256,0.00405858670458507,0.00739735374060441,0.0146659936805666,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.000661816634,-39.9244162285228,-39.9239468954996,-39.9241473934202,-39.9241032323744,-39.9240255033629,-39.9239754957193,-39.9239383472132,-39.9242145899636,-39.9231051220171,-39.9231904824144,-39.9225214101744,-39.9210347484069,-39.9270000173537,-550000
1.01083333333333,-0.467357451081172,0.00198371696333028,0.00165017617906735,0.00271787397339624,0.00280191269449029,0.00269334640259048,0.00251407769551162,0.00219661832632313,0.0017456921486286,0.000193030270722344,0.00240631622266774,0.00405064240988815,0.00738225230411248,0.0146358048320519,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.996773798919,-39.9236769342371,-39.9232084819629,-39.9234085060587,-39.923364337585,-39.9232866825989,-39.9232366995709,-39.9231995310984,-39.9234749981895,-39.9223681561324,-39.9224531446464,-39.9217853667409,-39.9203016281232,-39.9262544160188,-550000
1.01111111111111,-0.466190098518642,0.00198082250693105,0.00164781504026768,0.00271320667154789,0.00279690814411488,0.00268849332161844,0.0025095890479954,0.00219282807874703,0.00174298899579489,0.000194154115762307,0.00240210923887324,0.00404271121098908,0.00736717757545544,0.0146056700700723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.992893789772,-39.9229391628252,-39.9224715899587,-39.9226711412482,-39.9226269656326,-39.9225493847779,-39.9224994265385,-39.9224622384029,-39.9227369317986,-39.9216327099775,-39.9217173278184,-39.9210508421584,-39.9195700218336,-39.9255103515993,-550000
1.01138888888889,-0.465025406946455,0.00197792993855736,0.00164545525909577,0.00270854515971861,0.00279191044360283,0.00268364701886825,0.0025051065384757,0.00218904259326888,0.00174028821665682,0.000195271727854835,0.00239790772243386,0.00403479309345619,0.00735212951892399,0.0145755893200712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.989021774827,-39.9222029115556,-39.9217362167567,-39.9219352962563,-39.9218911137837,-39.9218136071653,-39.9217636738867,-39.9217264663899,-39.9220003880498,-39.9208987808217,-39.9209830291967,-39.9203178336953,-39.9188399268118,-39.9247678213357,-550000
1.01166666666667,-0.463863370881288,0.00197503926611733,0.00164309684283537,0.00270388943812278,0.00278691959025704,0.0026788074911022,0.00250063016455678,0.00218526186978876,0.00173758981581481,0.000196383129039131,0.00239371167240666,0.00402688804285197,0.00733710809882043,0.0145455625075198,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.985157739743,-39.9214681777008,-39.9210023596304,-39.9212009683547,-39.9211567793085,-39.9210793470304,-39.921029438884,-39.9209922123268,-39.9212653642055,-39.9201663659386,-39.9202502460513,-39.9195863386239,-39.9181113403356,-39.9240268224723,-550000
1.01194444444444,-0.462703984849662,0.00197215049747052,0.00164073979872755,0.00269923950694098,0.00278193558135164,0.00267397473506233,0.00249615992382108,0.00218148590817926,0.00173489379782882,0.000197488341290296,0.00238952108782346,0.00401899604473162,0.00732211327945902,0.0145155895579228,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.981301670196,-39.9207349585367,-39.9202700158569,-39.9204681548185,-39.920423959481,-39.9203466016464,-39.9202967188024,-39.9202594734843,-39.9205318575323,-39.9194354626055,-39.919518975656,-39.91885635422,-39.9173842596863,-39.9232873522573,-550000
1.01222222222222,-0.461547243387922,0.00196926364043083,0.00163838413397364,0.00269459536631978,0.00277695841413569,0.00266914874746234,0.00249169581382771,0.00217771470828611,0.0017322001672274,0.000198587386518443,0.00238533596769208,0.00401111708463862,0.00730714502516346,0.0144856703968181,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.977453551882,-39.9200032513434,-39.9195391827173,-39.9197368529268,-39.9196926515792,-39.9196153682902,-39.9195655109182,-39.9195282471373,-39.9197998653005,-39.9187060681032,-39.9187892152885,-39.9181278777635,-39.9166586821494,-39.9225494079426,-550000
1.0125,-0.460393141042229,0.001966378702762,0.00163602985573706,0.00268995701637072,0.00277198808582981,0.00266432952499686,0.00248723783210895,0.00217394826993103,0.00172950892850479,0.000199680286565249,0.00238115631099113,0.00400325114811087,0.00729220330026736,0.0144558049497734,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.973613370518,-39.9192730534045,-39.9188098574964,-39.9190070599626,-39.9189628528844,-39.9188856442425,-39.918835812511,-39.9187985305643,-39.9190693847839,-39.9179781797166,-39.9180609622301,-39.9174009065379,-39.9159346050138,-39.9218129867839,-550000
1.01277777777778,-0.45924167236854,0.00196349569218745,0.00163367697113436,0.00268532445717402,0.00276702459363089,0.00265951706433458,0.00248278597617589,0.00217018659290695,0.00172682008612038,0.000200767063211519,0.00237698211667464,0.00399539822067584,0.00727728806911718,0.0144259931423915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.969781111839,-39.9185443620075,-39.9180820374827,-39.9182787732123,-39.9182345606823,-39.9181574267879,-39.9181076208644,-39.9180703210476,-39.9183404132606,-39.9172517947343,-39.9173342137662,-39.9166754378307,-39.9152120255725,-39.9210780860409,-550000
1.01305555555556,-0.4580928319326,0.00196061461637866,0.0016313254872465,0.00268069768877709,0.00276206793470716,0.00265471136211904,0.0024783402435159,0.00216642967698154,0.00172413364449936,0.000201847738173677,0.00237281338366677,0.00398755828785512,0.00726239929607057,0.0143962349003051,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.965956761602,-39.9178171744435,-39.9173557199685,-39.9175519899664,-39.9175077722618,-39.9174307132144,-39.9173809332657,-39.9173436158733,-39.917612948012,-39.9165269104485,-39.9166089671856,-39.9159514689328,-39.9144909411219,-39.9203447029769,-550000
1.01333333333333,-0.456946614309925,0.00195773548296566,0.00162897541111179,0.00267607671119171,0.00275711810620086,0.00264991241497506,0.00247390063159068,0.00216267752189546,0.00172144960803514,0.000202922333103508,0.00236865011086712,0.00397973133515892,0.00724753694549692,0.0143665301491823,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.962140305582,-39.9170914880075,-39.9166309022498,-39.9168267075191,-39.9167824849159,-39.9167055008144,-39.9166557470062,-39.9166184123313,-39.9168869863237,-39.9158035241554,-39.9158852197811,-39.9152289971394,-39.9137713489627,-39.9196128348593,-550000
1.01361111111111,-0.455803014085791,0.00195485829952858,0.00162662674972947,0.00267146152439839,0.00275217510522969,0.00264512021949952,0.00246946713784282,0.0021589301273637,0.00171876798108527,0.000203990869587249,0.0023644922971514,0.00397191734808982,0.0072327009817757,0.014336878814726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.958331729574,-39.9163672999983,-39.9159075816267,-39.9161029231683,-39.9160586959413,-39.9159817868834,-39.9159320593806,-39.9158947077153,-39.9161625254847,-39.915081633155,-39.9151629688494,-39.914508019749,-39.913053246399,-39.9188824789588,-550000
1.01388888888889,-0.454662025855218,0.00195198307360505,0.00162427951005915,0.00266685212834337,0.00274723892888386,0.00264033477227067,0.00246503975968569,0.00215518749307698,0.00171608876797324,0.000205053369148997,0.00236033994136763,0.00396411631214588,0.00721789136929888,0.0143072808226699,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.954531019394,-39.9156446077183,-39.9151857554026,-39.9153806342157,-39.9153364026386,-39.9152595687212,-39.9152098676878,-39.9151724993227,-39.9154395627883,-39.9143612347508,-39.9144422116907,-39.9137885340644,-39.9123366307389,-39.9181536325505,-550000
1.01416666666667,-0.453523644222958,0.00194910981268488,0.00162193369901893,0.00266224852294029,0.00274230957423277,0.00263555606983834,0.00246061849451381,0.00215144961869926,0.00171341197299098,0.000206109853247957,0.00235619304233507,0.00395632821281409,0.00720310807247276,0.014277736098783,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.950738160877,-39.9149234084738,-39.9144654208849,-39.9146598379667,-39.9146156023119,-39.9145388436311,-39.9144891692302,-39.9144517844548,-39.914718095531,-39.9136423262503,-39.9137229456092,-39.9130705373916,-39.9116214992941,-39.917426292913,-550000
1.01444444444444,-0.45238786380348,0.00194623852421413,0.00161958932349013,0.0026576507080705,0.00273738703831079,0.00263078410873645,0.00245620333969897,0.00214771650386724,0.00171073760039309,0.000207160343281275,0.00235205159885253,0.00394855303557496,0.00718835105571158,0.0142482445688701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.946953139877,-39.9142036995749,-39.9137465753848,-39.9139405317306,-39.9138962922692,-39.9138196089203,-39.913769961314,-39.9137325604166,-39.9139981210137,-39.9129249049648,-39.9130051679128,-39.9123540270408,-39.9109078493803,-39.9167004573286,-550000
1.01472222222222,-0.451254679220959,0.00194336921559288,0.00161724639031096,0.00265305868358178,0.00273247131813633,0.00262601888547032,0.00245179429258689,0.00214398814819484,0.00170806565440618,0.00020820486058276,0.00234791560968957,0.00394079076589976,0.00717362028344377,0.014218806158769,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.94317594227,-39.9134854783352,-39.9130292162172,-39.9132227128204,-39.9131784698223,-39.9131018618995,-39.9130522412492,-39.9130148245169,-39.9132796365405,-39.9122089682092,-39.9122888759131,-39.9116390003259,-39.9101956783168,-39.9159761230837,-550000
1.015,-0.450124085109259,0.00194050189417615,0.00161490490628335,0.00264847244929208,0.00272756241069595,0.0026212603965264,0.00244739135050188,0.00214026455126896,0.00170539613922169,0.000209243426419952,0.00234378507359169,0.00393304138925594,0.00715891572010886,0.0141894207943531,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.939406553948,-39.9127687420723,-39.9123133407007,-39.9125063785528,-39.9124621322867,-39.9123855998837,-39.9123360063497,-39.9122985740684,-39.9125626394196,-39.9114945133023,-39.9115740669257,-39.9109254545644,-39.9094849834266,-39.9152532874683,-550000
1.01527777777778,-0.448996076111922,0.00193763656727529,0.00161256487816637,0.00264389200498479,0.00272266031295471,0.00261650863836723,0.00244299451074792,0.00213654571265023,0.00170272905899786,0.000210276062000808,0.00233965998927818,0.00392530489109845,0.0071442373301624,0.0141600884015301,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.935644960826,-39.9120534881076,-39.9115989461578,-39.9117915262482,-39.9117472769818,-39.911670820191,-39.9116212539329,-39.9115838063871,-39.911847126963,-39.9107815375665,-39.9108607382697,-39.9102133870778,-39.9087757620369,-39.9145319477762,-550000
1.01555555555556,-0.447870646882155,0.00193477324215411,0.00161022631268419,0.00263931735041254,0.00271776502185077,0.00261176360743279,0.00243860377060287,0.0021328316318768,0.00170006441785821,0.000211302788470905,0.00233554035544165,0.00391758125688157,0.00712958507806815,0.0141308089062436,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.931891148838,-39.9113397137659,-39.9108860299145,-39.9110781532311,-39.9110339012306,-39.9109575201438,-39.9109079813202,-39.9108705187934,-39.9111330964864,-39.9100700383282,-39.9101488872682,-39.9095027951913,-39.9080680114783,-39.9138121013051,-550000
1.01583333333333,-0.446747792082812,0.00193191192603429,0.00160788921651917,0.00263474848529402,0.00271287653430044,0.00260702530014068,0.00243421912732371,0.00212912230846066,0.00169740221989649,0.000212323626908855,0.00233142617075349,0.00390987047204702,0.00711495892830554,0.0141015822344724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.928145103937,-39.9106274163762,-39.9101745893008,-39.9103662568293,-39.9103220023599,-39.9102456970681,-39.9101961858368,-39.9101587086111,-39.9104205453092,-39.9093600129174,-39.9094385112479,-39.9087936762338,-39.9073617290851,-39.9130937453565,-550000
1.01611111111111,-0.445627506386387,0.00192905262609236,0.00160555359631422,0.0026301854093194,0.00270799484719166,0.00260229371288787,0.00242984057814532,0.00212541774188832,0.00169474246917302,0.000213338598334114,0.00232731743385768,0.00390217252203048,0.00710035884536554,0.0140724083122328,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.924406812097,-39.9099165932708,-39.9094646216504,-39.9096558343747,-39.9096115777003,-39.9095353482935,-39.9094858648113,-39.9094483731678,-39.9097094707549,-39.9086514586679,-39.9087296075394,-39.908086027538,-39.9066569121958,-39.9123768772355,-550000
1.01638888888889,-0.444509784474995,0.0019261953494605,0.00160321945867705,0.00262562812214481,0.00270311995738716,0.00259756884204815,0.00242546812028254,0.00212171793162005,0.00169208516971379,0.000214347723705338,0.00232321414337102,0.00389448739226298,0.00708578479375419,0.0140432870655744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.920676259309,-39.9092072417861,-39.9087561243006,-39.9089468832028,-39.9089026245861,-39.9088264711536,-39.9087770155765,-39.908739509795,-39.9089998701503,-39.9079443729172,-39.9080221734769,-39.9073798464405,-39.9059535581523,-39.9116614942512,-550000
1.01666666666667,-0.443394621040361,0.00192334010322676,0.00160088681017391,0.00262107662339338,0.00269825186173017,0.00259285068397503,0.00242110175092223,0.00211802287709439,0.00168943032551539,0.000215351023916962,0.0023191162978877,0.00388681506816607,0.0070712367379888,0.0140142184205861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.916953431587,-39.9084993592622,-39.9080490945927,-39.9082394006528,-39.9081951403554,-39.9081190629856,-39.9080696354688,-39.9080321158278,-39.9082917408263,-39.9072387530067,-39.9073162063986,-39.9066751302814,-39.9052516643004,-39.9109475937165,-550000
1.01694444444444,-0.442282010783807,0.00192048689443667,0.00159855565733218,0.00261653091266069,0.00269339055703523,0.00258813923499848,0.00241674146723562,0.0021143325777217,0.00168677794054077,0.000216348519799101,0.00231502389597981,0.00387915553515731,0.00705671464259956,0.0139852023033922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.913238314962,-39.9077929430426,-39.9073435298715,-39.9075333840677,-39.90748912235,-39.9074131211304,-39.9073637218281,-39.9073261886051,-39.9075850801175,-39.9065345962814,-39.9066117036462,-39.9059718764047,-39.9045512279895,-39.9102351729479,-550000
1.01722222222222,-0.441171948416237,0.00191763573009026,0.00159622600664246,0.00261199098951001,0.00268853604009291,0.0025834344914271,0.00241238726636918,0.00211064703289228,0.0016841280187196,0.000217340232123562,0.00231093693618996,0.00387150877864773,0.00704221847213106,0.0139562386401535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.909530895487,-39.907087990475,-39.9066394274856,-39.9068288307944,-39.9067845679155,-39.9067086429328,-39.9066592719985,-39.9066217254697,-39.9068798853623,-39.9058319000902,-39.9059086625654,-39.9052700821583,-39.9038522465731,-39.9095242292658,-550000
1.0175,-0.440064428658123,0.00191478661714385,0.00159389786455766,0.0026074568534717,0.00268368830767165,0.00257873644954936,0.00240803914544711,0.00210696624196876,0.00168148056395097,0.000218326181599682,0.00230685541703983,0.00386387478403765,0.00702774819114403,0.0139273273570668,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.905831159232,-39.9063844989106,-39.9059367847875,-39.9061257381833,-39.9060814744013,-39.9060056257414,-39.9059562833275,-39.9059187237681,-39.9061761539027,-39.9051306617855,-39.9052070805055,-39.9045697448938,-39.9031547174082,-39.9088147599944,-550000
1.01777777777778,-0.438959446239495,0.00191193956251172,0.00159157123749166,0.00260292850404582,0.00267884735651319,0.00257404510563261,0.00240369710157292,0.00210329020429198,0.00167883558010118,0.000219306388873132,0.00230277933702784,0.00385625353672424,0.00701330376420927,0.0138984683803696,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.90213909229,-39.9056824657043,-39.9052355991332,-39.9054241035887,-39.9053798391604,-39.9053040669083,-39.9052547531666,-39.9052171808503,-39.9054738830847,-39.9044308787237,-39.9045069548196,-39.9038708619663,-39.9024586378556,-39.9081067624617,-550000
1.01805555555556,-0.437856995899923,0.0019090945730639,0.00158924613181989,0.00259840594070421,0.00267401318333886,0.00256936045591888,0.00239936113182907,0.00209961891917633,0.00167619307100692,0.000220280874530273,0.00229870869462275,0.00384864502210146,0.00699888515591096,0.0138696616363371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.89845468077,-39.9049818882149,-39.9045358678827,-39.9047239243685,-39.9046796595496,-39.9046039637897,-39.9045546788709,-39.9045170940704,-39.9047730702579,-39.9037325482649,-39.9038082828646,-39.9031734307349,-39.9017640052799,-39.9074002339994,-550000
1.01833333333333,-0.436757072388507,0.001906251655627,0.00158692255388113,0.00259388916288562,0.00266918578484297,0.00256468249663524,0.00239503123327446,0.00209595238591455,0.00167355304047019,0.000221249659096165,0.00229464348827442,0.00384104922555137,0.00698449233085108,0.0138409070512787,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.894777910803,-39.9042827638047,-39.9038375883994,-39.9040251978845,-39.9039809329295,-39.903905313745,-39.9038560577992,-39.903818460786,-39.9040737127756,-39.9030356677729,-39.903111062001,-39.9024774485624,-39.9010708170494,-39.906695171943,-550000
1.01861111111111,-0.43565967046386,0.0019034108169874,0.00158460050997449,0.00258937816999904,0.00266436515769918,0.00256001122398144,0.00239070740295066,0.00209229060377205,0.00167091549226442,0.000222212763033883,0.0022905837164066,0.00383346613245394,0.00697012525364385,0.0138122045515444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.891108768538,-39.9035850898399,-39.9031407580508,-39.903327921502,-39.9032836566643,-39.9032081141379,-39.9031588873142,-39.9031212783587,-39.9033758079951,-39.9023402346152,-39.9024152895933,-39.9017829128154,-39.9003790705363,-39.9059915736319,-550000
1.01888888888889,-0.434564784894101,0.00190057206388408,0.0015822800063656,0.00258487296142155,0.00265955129855609,0.00255534663414113,0.00238638963787452,0.0020886335719939,0.0016682804301292,0.000223170206746038,0.00228652937742018,0.00382589572818087,0.00695578388891734,0.013783554063524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.887447240146,-39.9028888636905,-39.9024453742078,-39.9026320925904,-39.9025878281222,-39.9025123623357,-39.9024631647823,-39.9024255441537,-39.9026793532773,-39.901646246163,-39.9017209630094,-39.9010898208642,-39.8996887631164,-39.9052894364091,-550000
1.01916666666667,-0.433472410456832,0.00189773540301599,0.00157996104927837,0.00258037353650316,0.00265474420403593,0.00255068872327785,0.00238207793504418,0.00208498128979934,0.00166564785777463,0.000224122010575838,0.00228248046968887,0.00381833799810098,0.00694146820131442,0.0137549555136435,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.883793311816,-39.90219408273,-39.9017514342453,-39.9019377085225,-39.9018934446747,-39.9018180557091,-39.9017688875735,-39.9017312555398,-39.9019843459868,-39.9009536997915,-39.9010280796214,-39.9003981700829,-39.8989998921693,-39.9045887576214,-550000
1.01944444444444,-0.432382541939134,0.00189490084104038,0.00157764364490236,0.00257587989456042,0.00264994387074405,0.00254603748752992,0.00237777229143461,0.00208133375638546,0.00166301777887805,0.000225068194804662,0.00227843699156912,0.00381079292757412,0.00692717815549339,0.0137264088283679,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.880146969755,-39.9015007443358,-39.9010589355416,-39.9012447666749,-39.9012005036976,-39.901125191633,-39.9010760530618,-39.9010384098898,-39.9012907834921,-39.9002625928794,-39.9003366368047,-39.8997079578492,-39.8983124550782,-39.9038895346195,-550000
1.01972222222222,-0.431295174137547,0.00189206838457313,0.00157532779938769,0.00257139203488232,0.00264515029525831,0.00254139292301806,0.00237347270400177,0.00207769097092561,0.00166039019708616,0.000226008779654193,0.00227439894138796,0.00380326050195611,0.00691291371612772,0.0136979139342021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.876508200194,-39.9008088458889,-39.9003678754792,-39.9005532644282,-39.90050900257,-39.9004337674857,-39.9003846586247,-39.9003470045801,-39.9005986631654,-39.899572922809,-39.8996466319387,-39.8990191815446,-39.8976264492304,-39.9031917647577,-550000
1.02,-0.43021030185806,0.00188923804018275,0.00157301351885203,0.00256690995672767,0.00264036347413482,0.00253675502584258,0.00236917916967832,0.00207405293256949,0.00165776511601741,0.000226943785284438,0.00227036631745215,0.00379574070659823,0.00689867484790319,0.0136694707576918,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.872876989378,-39.9001183847741,-39.899678251444,-39.8998631991662,-39.8998189386748,-39.8997437806495,-39.8996947016435,-39.899657036991,-39.8999079823825,-39.8988846869668,-39.8989580624065,-39.8983318385544,-39.8969418720166,-39.9024954453942,-550000
1.02027777777778,-0.429127919916096,0.0018864098143993,0.0015707008093706,0.00256243365932563,0.00263558340390576,0.00253212379208278,0.00236489168538133,0.00207041964044123,0.00165514253925773,0.000227873231796172,0.00226633911804433,0.00378823352684638,0.00688446151552184,0.0136410792254202,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.869253323577,-39.8994293583799,-39.8989900608254,-39.8991745682769,-39.8991303093987,-39.8990552285101,-39.8990061795033,-39.8989685045062,-39.8992187385232,-39.8981978827426,-39.8982709255949,-39.8976459262678,-39.8962587208313,-39.901800573891,-550000
1.02055555555556,-0.428048023136501,0.00188358371371251,0.00156838967698462,0.002557963141875,0.00263081008108304,0.0025274992177994,0.00236061024800161,0.00206679109364647,0.00165252247036074,0.000228797139229804,0.00226231734142477,0.00378073894804026,0.00687027368370133,0.013612739264011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.865637189076,-39.8987417640986,-39.8983033010171,-39.8984873691518,-39.8984431121323,-39.8983681084573,-39.8983190895928,-39.8982814045135,-39.8985309289708,-39.89751250753,-39.8975852188944,-39.8969614420773,-39.895576993073,-39.9011071476136,-550000
1.02083333333333,-0.426970606353525,0.00188075974456707,0.0015660801276999,0.00255349840354702,0.00262604350215159,0.00252288129903059,0.0023563348544156,0.00206316729126351,0.00164990491285108,0.000229715527568359,0.00225830098582901,0.00377325695551223,0.00685611131717774,0.0135844508001282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.862028572182,-39.8980555993261,-39.8976179694161,-39.8978015991862,-39.8977573442695,-39.8976824178843,-39.8976334293047,-39.8975957344043,-39.8978445511125,-39.8968285587265,-39.8969009396993,-39.8962783833795,-39.8948966861436,-39.9004151639316,-550000
1.02111111111111,-0.425895664410816,0.00187793791336826,0.00156377216748386,0.00254903944348184,0.00262128366357906,0.00251827003179491,0.00235206550147488,0.00205954823235049,0.00164728987022314,0.000230628416732242,0.00225429004947096,0.00376578753459581,0.00684197438069514,0.0135562137604765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.858427459221,-39.8973708614619,-39.8969340634232,-39.8971172557791,-39.8970730032082,-39.8969981541882,-39.8969491960351,-39.8969114915735,-39.8971596023392,-39.8961460337332,-39.8962180854077,-39.8955967475746,-39.8942177974489,-39.8997246202181,-550000
1.02138888888889,-0.424823192161401,0.00187511822647865,0.00156146580226867,0.00254458626079014,0.00261653056180737,0.0025136654120943,0.002347802186012,0.00205593391594308,0.00164467734594004,0.000231535826582283,0.00225028453054308,0.00375833067061464,0.0068278628390188,0.0135280280718007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.854833836538,-39.8966875479095,-39.8962515804429,-39.896434336333,-39.8963900863501,-39.8963153147699,-39.896266387184,-39.8962286734202,-39.8964760800456,-39.895464929955,-39.8955366534212,-39.8949165320666,-39.8935403243984,-39.8990355138501,-550000
1.02166666666667,-0.423753184467674,0.00187230069022127,0.00155916103794708,0.00254013885455822,0.00261178419325849,0.00250906743590533,0.00234354490483802,0.00205232434105417,0.00164206734343562,0.00023243777692457,0.00224628442721065,0.00375088634888958,0.00681377665692702,0.0134998936608864,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.8512476905,-39.8960056560759,-39.8955705178835,-39.8957528382546,-39.8957085911003,-39.8956338970337,-39.8955850001551,-39.8955472773468,-39.89579398163,-39.8947852448004,-39.8948566411454,-39.8942377342631,-39.8928642644053,-39.8983478422082,-550000
1.02194444444444,-0.422685636201385,0.00186948531087627,0.00155685788038194,0.00253569722383603,0.00260704455433124,0.0025044760991893,0.00233929365474853,0.00204871950667058,0.00163945986611466,0.000233334287500374,0.0022422897376204,0.00374345455473701,0.00679971579921519,0.013471810454562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.847669007489,-39.8953251833719,-39.8948908731569,-39.8950727589538,-39.895028514868,-39.894953898388,-39.8949050323558,-39.8948673007596,-39.8951133044944,-39.8941069756817,-39.8941780459893,-39.8935603515755,-39.8921896148866,-39.897661602677,-550000
1.02222222222222,-0.421620542243624,0.00186667209468265,0.00155455633539751,0.0025312613676507,0.00260231164140034,0.00249989139788844,0.00233504843251627,0.00204511941176098,0.00163685491734801,0.00023422537799477,0.00223830045989713,0.00373603527346542,0.00678568023069581,0.0134437783796942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.84409777391,-39.8946461272119,-39.8942126436788,-39.8943940958445,-39.8943498550657,-39.8942753162447,-39.8942264811972,-39.8941887410686,-39.8944340460448,-39.8934301200149,-39.893500865366,-39.892884381419,-39.891516373263,-39.8969767926446,-550000
1.0225,-0.420557897484807,0.00186386104784124,0.00155225640877959,0.00252683128500094,0.00259758545081964,0.00249531332792406,0.00233080923489283,0.00204152405526932,0.00163425250048082,0.000235111068035333,0.00223431659214063,0.00372862849038047,0.00677166991619628,0.0134157973631927,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.840533976186,-39.8939684850141,-39.8935358268685,-39.8937168463442,-39.89367260911,-39.8935981480194,-39.8935493440942,-39.8935115956876,-39.8937562036906,-39.8927546752196,-39.8928250966921,-39.8922098212124,-39.8908445369589,-39.8962934095029,-550000
1.02277777777778,-0.419497696824667,0.00186105217651007,0.00154995810628095,0.00252240697485237,0.00259286597892391,0.00249074188519741,0.0023265760586145,0.00203793343611788,0.00163165261882826,0.000235991377185714,0.00223033813243174,0.00372123419078604,0.00675768482055955,0.0133878673320075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.83697760076,-39.8932922542004,-39.8928604201491,-39.8930410078742,-39.892996774421,-39.8929223911315,-39.8928736184654,-39.892835862034,-39.8930797748452,-39.8920806387194,-39.8921507373878,-39.8915366683783,-39.8901741034024,-39.8956114506478,-550000
1.02305555555556,-0.418439935172234,0.00185824548680652,0.00154766143361854,0.00251798843614806,0.00258815322202263,0.00248617706559174,0.00232234890039317,0.00203434755320757,0.00162905527567356,0.000236866324959005,0.00222636507882149,0.0037138523599811,0.00674372490864608,0.0133599882131329,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.833428634095,-39.8926174321963,-39.8921864209474,-39.8923665778593,-39.8923223484225,-39.892248043004,-39.8921993017329,-39.892161537529,-39.8924047569256,-39.8914080079413,-39.8914777848773,-39.8908649203429,-39.8895050700253,-39.8949309134786,-550000
1.02333333333333,-0.417384607445829,0.00185544098480689,0.0015453663964751,0.00251357566779796,0.00258344717640737,0.0024816188649695,0.00231812775692618,0.00203076640541533,0.00162646047427161,0.000237735930803976,0.00222239742934888,0.0037064829832585,0.00672979014532933,0.0133321599336064,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.829887062671,-39.8919440164311,-39.8915138266937,-39.8916935537284,-39.8916493285421,-39.8915751010638,-39.8915263913228,-39.8914886195974,-39.8917311473525,-39.8907367803161,-39.8908062365884,-39.8901945745363,-39.8888374342633,-39.8942517953984,-550000
1.02361111111111,-0.416331708573044,0.00185263867655151,0.00154307300049649,0.00250916866868418,0.00257874783834612,0.00247706727917788,0.00231391262488776,0.00202718999159802,0.00162386821784856,0.000238600214112542,0.00221843518202478,0.00369912604590901,0.00671588049550219,0.0133043824205045,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.826352872991,-39.8912720043378,-39.8908426348223,-39.8910219329136,-39.8909777122109,-39.8909035627413,-39.8908548846648,-39.8908171056679,-39.8910589435503,-39.8900669532784,-39.8901360899525,-39.8895256283921,-39.8881711935555,-39.8935740938143,-550000
1.02388888888889,-0.415281233490735,0.00184983856803517,0.00154078125129331,0.00250476743766737,0.00257405520408437,0.00247252230404273,0.00230970350093412,0.0020236183105907,0.00162127850959949,0.000239459194219632,0.00221447833484126,0.00369178153321631,0.00670199592407671,0.0132766556009478,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.822826051575,-39.890601393353,-39.890172842771,-39.8903517128509,-39.890307496864,-39.8902334254708,-39.8901847791923,-39.8901469931726,-39.8903881429473,-39.8893985242664,-39.8894673424048,-39.8888580793479,-39.8875063453451,-39.8928978061369,-550000
1.02416666666667,-0.414233177145001,0.00184704066521597,0.00153849115444211,0.00250037197357382,0.00256936926984921,0.0024679839353716,0.00230550038170235,0.00202005136120533,0.00161869135269461,0.000240312890401709,0.00221052688576405,0.00368444943046431,0.00668813639597711,0.0132489794021013,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.819306584962,-39.889932180917,-39.8895044479812,-39.8896828909802,-39.8896386799399,-39.88956468669,-39.8895160723422,-39.8894782795477,-39.8897187429752,-39.888731490722,-39.8887999913842,-39.8881919248446,-39.8868428870786,-39.8922229297805,-550000
1.02444444444444,-0.41318753449118,0.00184424497401195,0.00153620271548335,0.00249598227520561,0.00256469003184372,0.0024634521689542,0.00230130326381113,0.00201648914223275,0.00161610675027068,0.000241161321876239,0.00220658083274454,0.00367712972293077,0.00667430187614595,0.0132213537511698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.815794459711,-39.8892643644739,-39.8888374478984,-39.8890154647449,-39.8889712588811,-39.8888973438405,-39.8888487615556,-39.8888109622328,-39.8890507410697,-39.8880658500909,-39.8881340343334,-39.8875271623271,-39.8861808162064,-39.8915494621633,-550000
1.02472222222222,-0.412144300493826,0.00184145150030069,0.00153391593992395,0.00249159834133555,0.00256001748625376,0.00245892700055835,0.00229711214386125,0.00201293165244421,0.00161352470543511,0.000242004507806552,0.00220264017370663,0.00366982239588937,0.00666049232954601,0.0131937785754027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.812289662403,-39.8885979414713,-39.8881718399712,-39.888349431592,-39.8883052311335,-39.8882313943678,-39.8881828442768,-39.8881450386713,-39.8883841346701,-39.8874015998224,-39.8874694686987,-39.886863789244,-39.8855201301827,-39.8908774007071,-550000
1.025,-0.411103470126705,0.00183866024992045,0.00153163083323673,0.00248722017070954,0.00255535162924183,0.00245440842593769,0.00229292701843286,0.0020093788905863,0.00161094522127197,0.000242842467292862,0.00219870490655716,0.0036625274346104,0.0066467077211534,0.0131662538020954,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.808792179633,-39.8879329093606,-39.8875076216523,-39.8876847889723,-39.8876405941468,-39.8875668357206,-39.8875183179539,-39.8874805063103,-39.8877189212194,-39.8867387373695,-39.88680629193,-39.8862018030475,-39.8848608264652,-39.8902067428375,-550000
1.02527777777778,-0.410065038372774,0.00183587122867144,0.00152934740085777,0.00248284776204745,0.00255069245695052,0.00244989644082499,0.0022887478840886,0.00200583085538634,0.0016083683008311,0.000243675219385067,0.00219477502917848,0.00365524482436121,0.00663294801596315,0.0131387793585829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.805301998021,-39.8872692655969,-39.8868447903981,-39.8870215343403,-39.8869773453745,-39.8869036653517,-39.8868551800391,-39.8868173626006,-39.8870550981644,-39.8860772601888,-39.886144501481,-39.8855412011936,-39.8842029025155,-39.8895374859838,-550000
1.02555555555556,-0.409029000224171,0.00183308444231337,0.00152706564819157,0.00247848111403955,0.00254603996550278,0.00244539104093573,0.00228457473737214,0.00200228754555003,0.00160579394713635,0.000244502783070961,0.00219085053943217,0.00364797455040819,0.00661921317898682,0.0131113551722473,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.801819104202,-39.8866070076389,-39.8861833436684,-39.8863596651541,-39.8863154822737,-39.8862418807175,-39.8861934279876,-39.8861556049968,-39.8863926629553,-39.8854171657408,-39.8854840948092,-39.8848819811418,-39.8835463557988,-39.888869627579,-550000
1.02583333333333,-0.407995350682205,0.00183029989656711,0.00152478558060688,0.00247412022535169,0.00254139415099872,0.00244089222196815,0.00228040757480868,0.00199874895976182,0.00160322216318255,0.000245325177282816,0.00218693143516167,0.00364071659800917,0.00660550317525626,0.0130839811705145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.798343484833,-39.8859461329491,-39.8855232789268,-39.8856991788757,-39.885655002305,-39.8855814792779,-39.885533059259,-39.885495230957,-39.8857316130465,-39.8847584514896,-39.8848250693757,-39.8842241403556,-39.882891183784,-39.8882031650599,-550000
1.02611111111111,-0.406964084757335,0.00182751759711447,0.00152250720343837,0.00246976509462378,0.0025367550095175,0.00243639997960186,0.00227624639290596,0.0019952150966849,0.00160065295193763,0.000246142420894929,0.00218301771418648,0.00363347095242536,0.00659181796981505,0.0130566572808531,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.794875126588,-39.8852866389935,-39.8848645936407,-39.8850400729705,-39.884995902933,-39.8849224584967,-39.884874071316,-39.8848362379431,-39.8850719458956,-39.8841011149029,-39.8841674226452,-39.8835676763018,-39.8822373839436,-39.8875380958669,-550000
1.02638888888889,-0.405935197469164,0.00182473754959892,0.00152023052198545,0.00246541572046668,0.00253212253712137,0.00243191430949856,0.00227209118815012,0.00199168595496452,0.0015980863163379,0.000246954532727688,0.00217910937430608,0.00362623759891026,0.00657815752772995,0.0130293834307783,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.791414016163,-39.8846285232419,-39.884207285281,-39.8843823449076,-39.8843381816258,-39.8842648158413,-39.8842164616253,-39.8841786234206,-39.8844136589642,-39.8834451534521,-39.8835111520862,-39.8829125864512,-39.8815849537539,-39.8868744174441,-550000
1.02666666666667,-0.404908683846422,0.00182195975962689,0.00151795554151627,0.00246107210146332,0.00252749672985123,0.00242743520730253,0.00226794195701382,0.00198816153322141,0.00159552225929394,0.00024776153154452,0.00217520641329945,0.00361901652271434,0.00656452181408519,0.013002159547848,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.787960140271,-39.8839717831676,-39.8835513513224,-39.88372599216,-39.8836818358552,-39.8836085487827,-39.8835602276573,-39.8835223848588,-39.8837567497176,-39.8827905646124,-39.8828562551709,-39.8822588682782,-39.8809338906948,-39.8862121272396,-550000
1.02694444444444,-0.403884538926953,0.0018191842327621,0.00151568226726382,0.0024567342361752,0.00252287758372672,0.00242296266863945,0.00226379869594967,0.00198464183005707,0.00159296078368886,0.000248563436050424,0.00217130882892528,0.00361180770908791,0.00655091079397995,0.0129749855596677,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.784513485646,-39.8833164162479,-39.8828967892431,-39.8830710122042,-39.8830268630967,-39.8829536547958,-39.8829053668859,-39.8828675197307,-39.8831012156245,-39.8821373458626,-39.8822027293751,-39.8816065192609,-39.8802841922502,-39.8855512227048,-550000
1.02722222222222,-0.402862757757705,0.00181641097453647,0.00151341070442663,0.00245240212313364,0.00251826509474973,0.00241849668911753,0.00225966140139184,0.00198112684405225,0.00159040189237747,0.000249360264894303,0.00216741661892139,0.00360461114327756,0.00653732443253394,0.0129478613938852,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.78107403904,-39.8826624199634,-39.8822435965252,-39.8824174025204,-39.8823732608294,-39.8823001313588,-39.8822518767887,-39.8822140255129,-39.8824470541577,-39.881485494685,-39.8815505721783,-39.880955536881,-39.8796358559072,-39.8848917012951,-550000
1.0275,-0.40184333539471,0.0018136399904374,0.0015111408581724,0.00244807576084273,0.00251365925890303,0.00241403726432821,0.00225553006975724,0.00197761657376803,0.0015878455881842,0.000250152036670592,0.00216352978100592,0.00359742681052651,0.00652376269488415,0.012920786978197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.777641787225,-39.8820097917986,-39.8815917706543,-39.8817651605924,-39.8817210265362,-39.8816479759541,-39.8815997548473,-39.8815618996856,-39.8817942627933,-39.8808350085659,-39.8808997810638,-39.880305918624,-39.8789888791568,-39.8842335604695,-550000
1.02777777777778,-0.400826266903079,0.00181087128591643,0.00150887273363327,0.00244375514778547,0.00250906007214504,0.0024095843898463,0.00225140469744526,0.00197411101774263,0.00158529187391111,0.000250938769915661,0.00215964831287631,0.0035902546960747,0.0065102255461878,0.0128937622403424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.774216716991,-39.8813585292415,-39.8809413091196,-39.8811142839077,-39.8810701577035,-39.8809971860673,-39.8809489985465,-39.8809111397328,-39.8811428390114,-39.880185884995,-39.8802503535183,-39.879657661979,-39.8783432594938,-39.8835767976907,-550000
1.02805555555556,-0.399811547356983,0.00180810486638846,0.00150660633591047,0.00243944028241398,0.0025044675304185,0.00240513806122795,0.00224728528083771,0.00197061017449668,0.00158274075232737,0.000251720483114881,0.00215577221220813,0.00358309478516155,0.00649671295161816,0.012866787108107,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.770798815149,-39.8807086297839,-39.8802922094142,-39.8804647699577,-39.8804206518215,-39.8803477591879,-39.8802996053751,-39.8802617431422,-39.8804927802957,-39.8795381214658,-39.8796022870325,-39.8790107644387,-39.8776989944165,-39.8829214104252,-550000
1.02833333333333,-0.398799171839641,0.00180534073723015,0.00150434167006828,0.00243513116315852,0.00249988162964462,0.00240069827401326,0.00224317181629853,0.00196711404252897,0.00158019222617885,0.000252497194691969,0.00215190147665873,0.00357594706302432,0.00648322487636863,0.0128398615093239,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.767388068528,-39.8800600909211,-39.8796444690346,-39.879816616237,-39.879772506384,-39.8796996928089,-39.8796515728254,-39.879613707405,-39.8798440841333,-39.8788917154755,-39.8789555791006,-39.8783652234997,-39.877056081427,-39.8822673961429,-550000
1.02861111111111,-0.397789135443308,0.00180257890377982,0.00150207874114028,0.00243082778842238,0.00249530236572706,0.00239626502372434,0.00223906430017444,0.0019636226203211,0.00157764629818175,0.000253268923017296,0.0021480361038679,0.0035688115148941,0.00646976128565128,0.0128129853718712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.763984463976,-39.8794129101523,-39.8789980854812,-39.8791698202443,-39.8791257188886,-39.8790529844272,-39.8790048983934,-39.8789670300164,-39.8791967480154,-39.8782466645248,-39.8783102272204,-39.877721036662,-39.8764145180309,-39.8816147523179,-550000
1.02888888888889,-0.396781433269263,0.00179981937133894,0.00149981755412699,0.00242653015658133,0.0024907297345507,0.00239183830586742,0.00223496272879439,0.00196013590633163,0.00157510297102439,0.000254035686409784,0.0021441760914494,0.00356168812600437,0.00645632214469502,0.0127861586236742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.760587988363,-39.87876708498,-39.8783530562577,-39.8785243794816,-39.8784802868362,-39.8784076315431,-39.8783595795789,-39.8783217084748,-39.8785507694366,-39.8776029661182,-39.8776662288935,-39.8770782014294,-39.8757743017377,-39.8809634764274,-550000
1.02916666666667,-0.395776060427792,0.00179706214517116,0.00149755811399742,0.00242223826598834,0.00248616373197784,0.00238741811593174,0.00223086709847213,0.00195665389900056,0.00157256224736943,0.000254797503128128,0.00214032143700282,0.00355457688158503,0.00644290741874903,0.0127593811927046,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.757198628573,-39.8781226129106,-39.8777093788718,-39.8778802914548,-39.8778362077317,-39.8777636316608,-39.8777156138851,-39.8776777402827,-39.8779061458952,-39.8769606177638,-39.8770235816252,-39.8764367153095,-39.8751354300603,-39.8803135659529,-550000
1.02944444444444,-0.394773012038176,0.00179430723050268,0.00149530042568755,0.00241795211496846,0.00248160435385698,0.00238300444938874,0.00222677740550051,0.00195317659674692,0.00157002412985468,0.000255554391376158,0.0021364721381063,0.00354747776686213,0.00642951707308448,0.0127326530069796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.753816371514,-39.8774794914541,-39.8770670508347,-39.8772375536733,-39.8771934790836,-39.877120982288,-39.8770729988191,-39.877035122946,-39.8772628748934,-39.8763196169734,-39.8763822829243,-39.8757965758133,-39.8744979005154,-39.879665018379,-550000
1.02972222222222,-0.393772283228682,0.0017915546325247,0.001493044494097,0.00241367170182658,0.00247705159601222,0.00237859730169558,0.00222269364615697,0.00194970399797285,0.00156748862108501,0.000256306369307538,0.00213262819231748,0.00354039076706276,0.00641615107298652,0.0127059739945669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.75044120411,-39.8768377181241,-39.8764260696613,-39.8765961636502,-39.876552098404,-39.8764796809362,-39.8764317318915,-39.8763938539744,-39.8766209539367,-39.8756799612623,-39.8757423303033,-39.8751577804556,-39.8738617106236,-39.8790178311945,-550000
1.03,-0.392773869136543,0.00178880435638902,0.00149079032409953,0.00240939702483447,0.00247250545425461,0.00237419666829053,0.00221861581670557,0.00194623610105753,0.00156495572364274,0.000257053455016766,0.00212878959717554,0.00353331586740984,0.0064028093837621,0.0126793440835774,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.747073113307,-39.8761972904379,-39.87578643287,-39.8759561189024,-39.8759120632085,-39.8758397251202,-39.8757918106167,-39.875753930881,-39.8759803805345,-39.8750416481496,-39.8751037212785,-39.8745203267549,-39.8732268579086,-39.8783720018915,-550000
1.03027777777778,-0.391777764907953,0.00178605640721339,0.0014885379205312,0.00240512808224578,0.00246796592437221,0.00236980254459539,0.00221454391339032,0.00194277290436217,0.00156242544008264,0.000257795666546945,0.00212495635020064,0.00352625305312551,0.00638949197073759,0.0126527632021725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.743712086067,-39.8755582059163,-39.8751481379829,-39.8753174169501,-39.8752733710165,-39.8752011123589,-39.8751532325126,-39.875115351183,-39.8753411521999,-39.8744046751581,-39.8744664533696,-39.8738842122332,-39.8725933398982,-39.8777275279661,-550000
1.03055555555556,-0.390783965698044,0.00178331079007539,0.00148628728819906,0.00240086487228831,0.00246343300213475,0.00236541492601799,0.00221047793243761,0.0019393144062307,0.0015598977729348,0.000258533021881895,0.00212112844889138,0.00351920230943201,0.00637619879926022,0.0126262312785581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.740358109374,-39.8749204620839,-39.8745111825259,-39.8746800553175,-39.8746360193512,-39.8745638401746,-39.8745159951008,-39.8744781124008,-39.8747032664495,-39.8737690398141,-39.8738305241003,-39.8732494344163,-39.8719611541238,-39.8770844069178,-550000
1.03083333333333,-0.389792466670882,0.00178056751001862,0.00148403843187649,0.00239660739316375,0.00245890668329674,0.00236103380794738,0.00220641787005851,0.00193586060498301,0.00155737272470082,0.000259265538955671,0.00211730589073127,0.0035121636215468,0.00636292983469456,0.0125997482409917,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.737011170228,-39.8742840564689,-39.8738755640284,-39.8740440315321,-39.8740000057391,-39.8739279060932,-39.8738800959066,-39.8738422120588,-39.8740667208037,-39.8731347396476,-39.8731959309976,-39.8726159908336,-39.8713302981203,-39.8764426362498,-550000
1.03111111111111,-0.388803262999449,0.00177782657205025,0.00148179135630521,0.00239235564305043,0.00245438696358974,0.00235665918575815,0.00220236372244836,0.00193241149892362,0.00155485029785628,0.0002599932356469,0.00211348867318174,0.00350513697468818,0.00634968504242355,0.0125733140177769,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.733671255651,-39.873648986603,-39.8732412800233,-39.8734093431253,-39.8733653277106,-39.8732933076444,-39.8732455324589,-39.8732076476848,-39.8734315127863,-39.8725017721922,-39.8725626715923,-39.8719838790181,-39.8707007694263,-39.8758022134693,-550000
1.03138888888889,-0.387816349865631,0.00177508798113972,0.00147954606619629,0.00238810962009995,0.00244987383873085,0.00235229105481073,0.00219831548578245,0.00192896708633867,0.00155233049484924,0.00026071612978062,0.00210967679368556,0.00349812235407225,0.00633646438785409,0.0125469285372636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.730338352682,-39.8730152500217,-39.8726083280474,-39.872775987632,-39.8727319827996,-39.8726600423614,-39.8726123022902,-39.8725744168103,-39.8727976399252,-39.8718701349852,-39.871930743419,-39.8713530965066,-39.8700725655841,-39.8751631360868,-550000
1.03166666666667,-0.386831722460206,0.00177235174222333,0.00147730256622609,0.00238386932244452,0.00244536730441757,0.00234792941044448,0.00219427315622522,0.00192552736549136,0.00154981331810394,0.000261434239126773,0.00210587024966915,0.00349111974491285,0.00632326783641184,0.0125205917278532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.727012448381,-39.872382844264,-39.8719767056409,-39.8721439625907,-39.8720999685436,-39.8720281077812,-39.8719804029367,-39.8719425169706,-39.8721650997515,-39.8712398255674,-39.8713001440155,-39.8707236408393,-39.8694456841396,-39.8745254016165,-550000
1.03194444444444,-0.385849375982827,0.0017696178601972,0.00147506086104455,0.00237963474818555,0.00244086735633161,0.00234357424798573,0.00219023672992167,0.00192209233462896,0.00154729877001725,0.000262147581402724,0.00210206903853579,0.00348412913242598,0.00631009535353911,0.0124943035179949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.723693529826,-39.8717517668725,-39.8713464103478,-39.8715132655437,-39.8714692824839,-39.8713975014443,-39.8713498319382,-39.8713119457044,-39.8715338898003,-39.8706108414835,-39.8706708709238,-39.8700955095603,-39.8688201226423,-39.8738890075767,-550000
1.03222222222222,-0.384869305642015,0.00176688633992663,0.00147282095526348,0.00237540589540609,0.00243637399013193,0.00233922556274735,0.00218620620300056,0.00191866199198003,0.00154478685296067,0.00026285617427137,0.00209827315767375,0.0034771505018226,0.00629694690470323,0.0124680638361857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.720381584112,-39.8711220153937,-39.8707174397155,-39.8708838940368,-39.8708399221653,-39.8707682208948,-39.8707205868382,-39.8706827005542,-39.87090400761,-39.8699831802817,-39.8700429216891,-39.8694687002171,-39.8681958786456,-39.8732539514887,-550000
1.0325,-0.383891506655142,0.0017641571862367,0.00147058285347015,0.00237118276216234,0.00243188720146356,0.00233488335002248,0.0021821815715767,0.00191523633575186,0.0015422775692804,0.000263560035342126,0.0020944826044524,0.00347018383831591,0.00628382245538851,0.0124418726109718,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.717076598358,-39.8704935873773,-39.8700897912953,-39.8702558456194,-39.8702118851363,-39.8701402636805,-39.8700926651838,-39.8700547790662,-39.870275450723,-39.8693568395135,-39.8694162938604,-39.8688432103609,-39.867572949706,-39.8726202308779,-550000
1.03277777777778,-0.382915974248416,0.00176143040391965,0.00146834656021699,0.00236696534648739,0.00242740698595284,0.00233054760509175,0.00217816283174669,0.00191181536413746,0.00153977092129325,0.000264259182172572,0.00209069737622206,0.00346322912711523,0.00627072197110035,0.0124157297709496,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.713778559697,-39.869866480377,-39.8694634626419,-39.8696291178446,-39.8695851689489,-39.8695136273528,-39.8694660645256,-39.86942817879,-39.869648216685,-39.8687318167347,-39.8687909849904,-39.8682190375467,-39.8669513333842,-39.8719878432734,-550000
1.03305555555556,-0.381942703656875,0.00175870599773143,0.001466112080026,0.0023627536463908,0.00242293333920715,0.00232621832322129,0.00217414997959159,0.0019083990753075,0.00153726691129603,0.000264953632264132,0.00208691747031369,0.00345628635343259,0.00625764541736493,0.0123896352447621,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.710487455283,-39.8692406919497,-39.8688384513137,-39.869003708269,-39.8689597711589,-39.8688883094668,-39.868840782418,-39.8688028972788,-39.8690223030457,-39.868108109504,-39.8681669926353,-39.867596179333,-39.8663310272441,-39.8713567862077,-550000
1.03333333333333,-0.380971690124366,0.00175598397239451,0.00146387941738659,0.00235854765985861,0.00241846625682002,0.00232189549965727,0.00217014301117762,0.00190498746741572,0.00153476554155666,0.00026564340306834,0.00208314288404237,0.00344935550247525,0.00624459275972903,0.0123635889611059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.70720327229,-39.8686162196564,-39.8682147548727,-39.868379614453,-39.8683356893254,-39.8682643075812,-39.868216816419,-39.8681789320899,-39.868397707358,-39.8674857153842,-39.8675443143549,-39.8669746332818,-39.8657120288535,-39.870727057217,-550000
1.03361111111111,-0.380002928903538,0.00175326433259203,0.0014616485767606,0.00235434738485311,0.00241400573436369,0.00231757912963455,0.00216614192255535,0.00190158053859758,0.00153226681431642,0.000266328511985868,0.00207937361470112,0.0034424365594535,0.00623156396375993,0.0123375908487238,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.70392599791,-39.8679930610613,-39.8675923708846,-39.8677568339603,-39.8677129210116,-39.8676416192582,-39.8675941640901,-39.8675562807837,-39.8677744271788,-39.8668646319416,-39.8669229477129,-39.8663543969589,-39.8650943357837,-39.8700986538413,-550000
1.03388888888889,-0.379036415255824,0.00175054708297589,0.00145941956257744,0.00235015281931242,0.00240955176739667,0.00231326920837194,0.00216214670975887,0.00189817828696951,0.00152977073179504,0.000267008976359023,0.00207560965956838,0.00343552950957518,0.00621855899504391,0.0123116408364119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.700655619353,-39.8673712137324,-39.8669712969184,-39.8671353643587,-39.8670914637839,-39.8670202420636,-39.8669728229965,-39.8669349409245,-39.8671524600686,-39.866244856746,-39.8663028902761,-39.8657354679338,-39.8644779456097,-39.8694715736242,-550000
1.03416666666667,-0.378072144451433,0.00174783222816291,0.00145719237923449,0.00234596396115481,0.00240510435145595,0.00230896573107177,0.00215815736880793,0.00189478071063116,0.00152727729618454,0.000267684813480527,0.00207185101590566,0.00342863433804786,0.00620557781919066,0.012285738853012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.69739212385,-39.8667506752413,-39.8663515305471,-39.866515203219,-39.8664713152125,-39.8664001735671,-39.8663527907071,-39.86631491008,-39.8665318035912,-39.865626387371,-39.8656841396156,-39.8651178437794,-39.86386285591,-39.8688458141129,-550000
1.03444444444444,-0.377110111769333,0.00174511977273344,0.00145496703110131,0.00234178080827152,0.00240066348206515,0.00230466869292428,0.0021541738957066,0.00189138780766275,0.00152478650965131,0.000268356040589605,0.00206809768095328,0.00342175103007881,0.00619262040183197,0.0122598848274191,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.694135498649,-39.8661314431631,-39.865733069347,-39.8658963481161,-39.8658524728711,-39.8657814113416,-39.8657340647942,-39.8656961858218,-39.8659124553144,-39.8650092213937,-39.8650666933055,-39.8645015220723,-39.8632490642668,-39.8682213728582,-550000
1.03472222222222,-0.376150312497241,0.00174240972123508,0.00145274352251445,0.00233760335853273,0.00239622915472956,0.0023003780891019,0.00215019628644261,0.00188799957612867,0.00152229837433847,0.000269022674875513,0.00206434965193616,0.00341487957087499,0.00617968670861639,0.0122340786885772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.690885731018,-39.8655135150765,-39.8651159108983,-39.8652787966283,-39.8652349343371,-39.865163952964,-39.8651166428339,-39.8650787657249,-39.8652944128095,-39.8643933563947,-39.8644505489238,-39.8638865003927,-39.862636568266,-39.8675982474146,-550000
1.035,-0.375192741931607,0.00173970207817871,0.00145052185778397,0.00233343160978462,0.00239180136493782,0.00229609391476443,0.00214622453699042,0.00188461601407183,0.00151981289236571,0.000269684733472233,0.00206060692605917,0.00340801994564298,0.00616677670521647,0.0122083203654837,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.687642808243,-39.8648968885639,-39.8645000527844,-39.8646625463375,-39.8646186971915,-39.8645477960146,-39.8645005224058,-39.8644626473681,-39.8646776736512,-39.8637787899583,-39.8638357040522,-39.8632727763245,-39.8620253654968,-39.8669764353403,-550000
1.03527777777778,-0.374237395377604,0.00173699684804357,0.00144830204118378,0.00232926555985397,0.00238738010816067,0.0022918161650577,0.00214225864330528,0.00188123711952306,0.00151733006582182,0.000270342233464988,0.00205686950051249,0.00340117213958933,0.00615389035732639,0.0121826097871828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.684406717631,-39.8642815612114,-39.8638854925926,-39.8640475948292,-39.8640037590188,-39.8639329380773,-39.8638857010933,-39.8638478283335,-39.8640622354182,-39.8631655196725,-39.8632221562758,-39.862660347455,-39.8614154535524,-39.866355934197,-550000
1.03555555555556,-0.373284268149111,0.00173429403527166,0.00144608407696513,0.00232510520653908,0.00238296537985508,0.00228754483510959,0.0021382986013333,0.0018778628904889,0.00151484989677661,0.000270995191884889,0.00205313737246795,0.0033943361379213,0.00614102763066041,0.0121569468827711,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.681177446505,-39.8636675306083,-39.8632722279137,-39.8634339396926,-39.8633901174073,-39.8633193767395,-39.863272176483,-39.8632343062071,-39.8634480956925,-39.8625535431289,-39.8626099031833,-39.8620492113754,-39.8608068300294,-39.8657367415501,-550000
1.03583333333333,-0.372333355568708,0.00173159364427387,0.0014438679693418,0.00232095054762162,0.00237855717545927,0.0022832799200366,0.00213434440700156,0.0018744933249628,0.00151237238727495,0.000271643625711161,0.00204941053907764,0.00338751192584637,0.00612818849095469,0.0121313315813976,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.677954982208,-39.8630547943478,-39.8626602563421,-39.8628215785203,-39.8627777699486,-39.8627071095926,-39.8626599461655,-39.8626220785784,-39.8628352520599,-39.8619428579224,-39.8619989423673,-39.8614393656803,-39.8601994925279,-39.8651188549687,-550000
1.03611111111111,-0.371384652967651,0.00172889567942518,0.00144165372250381,0.0023168015808572,0.00237415549039374,0.0022790214149396,0.00213039605622498,0.00187112842092045,0.00150989753933418,0.000272287551870765,0.00204568899748068,0.00338069948856982,0.00611537290396728,0.0121057638122597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.674739312104,-39.8624433500267,-39.8620495754757,-39.8622105089086,-39.8621667142381,-39.8620961342311,-39.8620490077349,-39.8620111430404,-39.8622237021097,-39.8613334616519,-39.8613892714236,-39.860830807968,-39.8595934386519,-39.8645022720254,-550000
1.03638888888889,-0.370438155685871,0.0017262001450674,0.00143944134060872,0.00231265830397931,0.0023697603200673,0.00227476931490596,0.00212645354490053,0.00186776817631774,0.00150742535494954,0.000272926987241342,0.00204197274479659,0.00337389881129912,0.00610258083547731,0.0120802435046112,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.671530423572,-39.8618331952452,-39.8614401829162,-39.8616007284574,-39.8615569478748,-39.8614864482533,-39.8614393587887,-39.8614014971899,-39.8616134434348,-39.8607253519195,-39.8607808879519,-39.8602235358403,-39.8589886660086,-39.8638869902966,-550000
1.03666666666667,-0.369493859071954,0.00172350704550809,0.00143723082778383,0.0023085207147033,0.00236537165986485,0.00227052361500926,0.00212251686891261,0.00186441258909562,0.00150495583609074,0.000273561948650928,0.00203826177812488,0.00336710987924433,0.00608981225128498,0.0120547705877516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.668328304013,-39.8612243276072,-39.8608320762685,-39.8609922347701,-39.8609484684612,-39.8608780492612,-39.8608309969282,-39.8607931386271,-39.8610044736319,-39.8601185263312,-39.8601737895553,-39.8596175469026,-39.8583851722092,-39.863273007362,-550000
1.03694444444444,-0.368551758483129,0.00172081638502337,0.00143502218812646,0.00230438881071828,0.00236098950516465,0.00226628431030574,0.00211858602413159,0.00186106165717604,0.00150248898470361,0.000274192452873404,0.00203455609455455,0.00336033267761179,0.00607706711721205,0.0120293449910361,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.665132940845,-39.8606167447201,-39.8602252531416,-39.8603850254538,-39.8603412736034,-39.8602709348604,-39.8602239197581,-39.8601860649559,-39.8603967903009,-39.8595129824963,-39.8595679738406,-39.859012838764,-39.8577829548683,-39.8626603208053,-550000
1.03722222222222,-0.367611849285259,0.00171812816785502,0.00143281542570908,0.00230026258969109,0.00235661385132091,0.00226205139584285,0.0021146610064112,0.00185771537846568,0.00150002480270946,0.000274818516630854,0.00203085569115409,0.00335356719160801,0.00606434539910602,0.0120039666438728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.661944321505,-39.860010444195,-39.8596197111476,-39.8597790981192,-39.859735360911,-39.8596651026597,-39.859618124887,-39.8595802737839,-39.8597903910458,-39.8589087180281,-39.8589634384182,-39.858409409037,-39.8571820116039,-39.8620489282136,-550000
1.0375,-0.366674126852822,0.00171544239820902,0.0014306105445702,0.00229614204926971,0.00235224469367562,0.00225782486665001,0.00211074181159353,0.00185437375085365,0.00149756329200729,0.00027544015659449,0.00202716056497557,0.00334681340644166,0.00605164706283442,0.0119786354757165,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.65876243345,-39.8594054236463,-39.8590154479024,-39.8591744503803,-39.8591307279974,-39.8590605502719,-39.8590136099268,-39.8589757627219,-39.8591852734738,-39.8583057305431,-39.8583601809021,-39.857807255338,-39.856582340038,-39.8614388271776,-550000
1.03777777777778,-0.365738586568902,0.00171275908026144,0.00142840754872092,0.00229202718707827,0.00234788202755499,0.00225360471774394,0.00210682843550497,0.0018510367722108,0.00149510445447014,0.000276057389389369,0.00202347071305193,0.00334007130732437,0.00603897207428485,0.0119533514160791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.655587264154,-39.8588016806924,-39.8584124610254,-39.858571079855,-39.8585273724794,-39.8584572753132,-39.858410372493,-39.8583725293848,-39.8585814351958,-39.8577040176614,-39.8577581989096,-39.8572063752867,-39.8559839377958,-39.8608300152917,-550000
1.03805555555556,-0.364805223825177,0.00171007821815285,0.00142620644214369,0.00228791800072115,0.00234352584826768,0.0022493909441281,0.00210292087395823,0.00184770444039108,0.00149264829195016,0.000276670231583692,0.00201978613240423,0.00333334087946527,0.0060263203993688,0.0119281143945237,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.652418801111,-39.8581992129548,-39.8578107481397,-39.8579689841645,-39.8579252919774,-39.8578552754035,-39.8578084102049,-39.8577705713907,-39.8579788738264,-39.8571035770069,-39.8571574900621,-39.8566067665064,-39.8553868025063,-39.8602224901539,-550000
1.03833333333333,-0.363874034021904,0.00170739981599271,0.00142400722878987,0.00228381448778127,0.00233917615110943,0.00224518354079165,0.00209901912274958,0.00184437675323501,0.00149019480627205,0.000277278699699617,0.00201610682003397,0.0033266221080759,0.00601369200401936,0.011902924340665,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.649257031833,-39.857598018059,-39.8572103068718,-39.8573681609339,-39.8573244841154,-39.857254548166,-39.8572077206851,-39.8571698863613,-39.8573775869837,-39.8565044062069,-39.856558051984,-39.8560084266241,-39.8547909318021,-39.8596162493657,-550000
1.03861111111111,-0.362945012567905,0.0017047238778587,0.0014218099125841,0.00227971664581639,0.00233483293135782,0.0022409825027118,0.00209512317766392,0.00184105370856356,0.00148774399923973,0.000277882810207492,0.00201243277292661,0.0033199149783674,0.00600108685419268,0.011877781184172,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.646101943852,-39.8569980936337,-39.8566111348518,-39.8567686077916,-39.856724946521,-39.8566550912278,-39.8566083015599,-39.8565704719222,-39.8567775722893,-39.8559065028922,-39.8559598823038,-39.8554113532704,-39.8541963233192,-39.8590112905324,-550000
1.03888888888889,-0.362018154880557,0.00170205040779226,0.00141961449742311,0.00227562447236642,0.00233049618427579,0.00223678782485185,0.00209123303447187,0.00183773530418154,0.00148529587263111,0.000278482579525991,0.00200876398805257,0.00331321947555302,0.00598850491586863,0.011852684854765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.642953524717,-39.8563994373113,-39.8560132297134,-39.8561703223695,-39.8561266768253,-39.8560569022193,-39.8560101504592,-39.8559723257021,-39.8561788273686,-39.8553098646975,-39.8553629786533,-39.8548155440794,-39.8536029746973,-39.8584076112627,-550000
1.03916666666667,-0.361093456385779,0.00169937940980405,0.00141742098717219,0.00227153796495087,0.00232616590511232,0.0022325995021577,0.00208734868893029,0.00183442153787812,0.00148285042820273,0.000279078024025706,0.00200510046236472,0.0033065355848471,0.00597594615504554,0.0118276352822194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.639811761997,-39.8558020467279,-39.8554165890938,-39.8555733023033,-39.8555296726629,-39.8554599787747,-39.8554132650165,-39.8553754453337,-39.8555813498503,-39.8547144892607,-39.8547673386677,-39.8542209966886,-39.8530108835796,-39.857805209169,-550000
1.03944444444444,-0.360170912518017,0.0016967108878748,0.00141522938567044,0.00226745712106369,0.00232184208909876,0.00222841752956936,0.00208347013678031,0.00183111240742477,0.00148040766768769,0.000279669160026456,0.00200144219279878,0.00329986329146554,0.00596341053775027,0.0118026323963614,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.636676643279,-39.8552059195228,-39.8548212106339,-39.8549775452321,-39.8549339316721,-39.8548643185316,-39.8548176428686,-39.854779828453,-39.854985137367,-39.8541203742234,-39.8541729599862,-39.8536277087394,-39.8524200476129,-39.8572040818673,-550000
1.03972222222222,-0.359250518720233,0.00169404484594845,0.00141303969672826,0.00226338193818383,0.00231752473145328,0.00222424190200757,0.00207959737375133,0.00182780791057722,0.00147796759279614,0.000280256003798094,0.00199778917627691,0.00329320258062284,0.00595089803002726,0.0117776761270729,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.633548156168,-39.8546110533393,-39.8542270919779,-39.8543830487985,-39.8543394514947,-39.8542699191311,-39.8542232816563,-39.8541854726997,-39.8543901875545,-39.8535275172307,-39.8535798402513,-39.8530356778765,-39.8518304644476,-39.8566042269771,-550000
1.04,-0.35833227044389,0.00169138128793961,0.00141085192412609,0.00225931241376515,0.0023132138273772,0.00222007261438355,0.00207573039555999,0.00182450804507466,0.00147553020521186,0.000280838571563725,0.00199414140970351,0.00328655343753701,0.00593840859794753,0.0117527664042878,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.63042628829,-39.8540174458238,-39.8536342307738,-39.853789810649,-39.8537462297761,-39.8536767782181,-39.8536301790235,-39.853592375717,-39.8537964980525,-39.8529359159315,-39.852987977109,-39.8524449017484,-39.8512421317376,-39.8560056421217,-550000
1.04027777777778,-0.357416163148943,0.00168872021772977,0.0014086660716177,0.0022552485452429,0.00230890937205905,0.00221590966159363,0.00207186919790678,0.00182121280864062,0.0014730955066005,0.000281416879491464,0.00199049888996943,0.00327991584742673,0.00592594220760278,0.0117279031579943,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.627311027287,-39.8534250946265,-39.8530426246731,-39.8531978284332,-39.8531542641651,-39.8530848934408,-39.853038332618,-39.8530005351516,-39.853204066504,-39.8523455679778,-39.8523973682091,-39.8518553780069,-39.8506550471404,-39.8554083249277,-550000
1.04055555555556,-0.356502192303822,0.00168606163917037,0.00140648214292795,0.00225119033003107,0.00230461136067024,0.00221175303852088,0.00206801377648227,0.00181792219898274,0.00147066349860121,0.000281990943703934,0.00198686161394667,0.00327328979551148,0.00591349882511051,0.0117030863182337,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.62420236082,-39.8528339974011,-39.8524522713305,-39.8526070998046,-39.8525635523143,-39.8524942624511,-39.852447740091,-39.8524099486539,-39.8526128905559,-39.8517564710256,-39.8518080112046,-39.8512671043074,-39.8500692083171,-39.8548122730255,-550000
1.04083333333333,-0.355590353385422,0.00168340555607942,0.00140430014175499,0.00224713776552318,0.00230031978836749,0.0022076027400376,0.00206416412696015,0.00181463621379235,0.00146823418283188,0.000282560780273259,0.00198322957849372,0.00326667526701406,0.00590107841660761,0.0116783158151025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.621100276572,-39.8522441518049,-39.8518631684048,-39.8520176224199,-39.8519740918795,-39.8519048829045,-39.8518583990973,-39.8518206138777,-39.8520229678583,-39.8511686227343,-39.8512199037525,-39.8506800783092,-39.8494846129321,-39.8542174840489,-550000
1.04111111111111,-0.35468064187909,0.00168075197224319,0.00140212007176829,0.00224309084909199,0.0022960346502951,0.00220345876100222,0.00206032024500179,0.001811354850746,0.00146580756088715,0.000283126405221518,0.00197960278045355,0.00326007224715781,0.00588868094825428,0.0116535915787517,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.618004762239,-39.8516555554987,-39.851275313558,-39.8514293939395,-39.8513858805204,-39.8513167524599,-39.8512703072951,-39.8512325284805,-39.851434296065,-39.8505820207666,-39.8506330435129,-39.8500942976746,-39.8489012586538,-39.8536239556355,-550000
1.04138888888889,-0.353773053278611,0.00167810089141613,0.00139994193660933,0.00223904957809015,0.00229175594158337,0.0021993210962586,0.00205648212625629,0.00180807810750265,0.00146338363433907,0.000283687834524195,0.00197598121665187,0.0032534807211665,0.00587630638623839,0.0116289135393848,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.614915805541,-39.8510682061467,-39.8506887044555,-39.8508424120275,-39.8507989159001,-39.8507298687797,-39.8506834623465,-39.8506456901233,-39.8508468728335,-39.8499966627891,-39.8500474281498,-39.8495097600699,-39.8483191431537,-39.8530316854264,-550000
1.04166666666667,-0.352867583086196,0.00167545231732316,0.00139776573989202,0.00223501394985123,0.00228748365734257,0.00219518974064179,0.00205264976636029,0.0018048059817063,0.00146096240473567,0.000284245084108083,0.00197236488389992,0.00324690067426869,0.00586395469676741,0.0116042816272602,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.611833394212,-39.8504821014167,-39.8501033387667,-39.8502566743514,-39.850213195685,-39.8501442295301,-39.8500978619167,-39.8500600964705,-39.8502606958246,-39.8494125464716,-39.8494630553306,-39.8489264631647,-39.847738264107,-39.852440671066,-550000
1.04194444444444,-0.351964226812469,0.0016728062536563,0.0013955914852035,0.00223098396168709,0.00228321779267424,0.00219106468897392,0.00204882316093502,0.00180153847098461,0.00145854387360497,0.000284798169848544,0.00196875377899314,0.00324033209169176,0.00585162584607376,0.0115796957726943,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.608757516008,-39.8498972389801,-39.8495192141641,-39.8496721785821,-39.8496287175455,-39.8495598323805,-39.8495135036747,-39.8494757451903,-39.8496757627028,-39.8488296694879,-39.8488799227262,-39.8483444046323,-39.8471586191926,-39.8518509102028,-550000
1.04222222222222,-0.351062979976455,0.00167016270407753,0.00139341917610134,0.00222695961089019,0.00227895834266495,0.00218694593606053,0.00204500230559124,0.00179827557295146,0.00145612804245225,0.000285347107571629,0.00196514789871327,0.00323377495866785,0.00583931980041122,0.0115551559060539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.605688158701,-39.8493136165118,-39.8489363283238,-39.8490889223943,-39.8490454791551,-39.8489766750041,-39.848930385293,-39.8488926339543,-39.8490920711362,-39.8482480295148,-39.8482980280111,-39.8477635821493,-39.8465802060927,-39.8512624004884,-550000
1.0425,-0.350163838105565,0.00166752167221565,0.00139124881611841,0.00222294089473401,0.00227470530238271,0.00218283347670027,0.00204118719592526,0.00179501728520386,0.00145371491276194,0.000285891913056236,0.0019615472398271,0.00322722926042616,0.0058270365260618,0.011530661957763,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.602625310084,-39.8487312316903,-39.8483546789257,-39.8485069034659,-39.8484634781912,-39.8483947550776,-39.8483485044477,-39.8483107604376,-39.8485096187963,-39.8476676242329,-39.8477173688633,-39.8471839933961,-39.8460030224932,-39.8506751395781,-550000
1.04277777777778,-0.349266796735588,0.00166488316166995,0.00138908040875996,0.00221892781047216,0.00227045866688463,0.00217872730567518,0.00203737782752255,0.00179176360532553,0.00145130448598904,0.000286432602036922,0.00195795179908282,0.00322069498220481,0.00581477598932673,0.0115062138582982,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.599568957966,-39.8481500821973,-39.8477742636528,-39.8479261194787,-39.8478827123344,-39.847814070281,-39.8477678588182,-39.8477301223188,-39.8479284033582,-39.8470884513264,-39.8471379429644,-39.8466056360565,-39.8454270660835,-39.8500891251309,-550000
1.04305555555556,-0.348371851410673,0.00166224717600957,0.00138691395750211,0.00221492035533697,0.0022662184312156,0.0021746274177578,0.00203357419595366,0.00178851453088114,0.00144889676357668,0.000286969190193332,0.00195436157321573,0.00321417210923996,0.00580253815653466,0.0114818115381936,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.596519090176,-39.8475701657185,-39.847195080192,-39.8473465681176,-39.8473031792689,-39.8472346182982,-39.8471884460877,-39.8471507172802,-39.8473484225006,-39.8465105084828,-39.8465597479994,-39.8460285078178,-39.8448523345564,-39.8495043548092,-550000
1.04333333333333,-0.347478997683319,0.00165961371877235,0.00138474946579617,0.00221091852654238,0.0022619845904027,0.00217053380770927,0.00202977629677801,0.0017852700594241,0.00144649174693756,0.000287501693160636,0.0019507765589477,0.00320766062676938,0.00579032299403462,0.0114574549280386,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.593475694561,-39.8469914799426,-39.8466171262335,-39.8467682470715,-39.8467248766827,-39.8466563968163,-39.8466102639428,-39.8465725430075,-39.8467696739055,-39.8459337933934,-39.845982781657,-39.8454526063709,-39.8442788256084,-39.8489208262789,-550000
1.04361111111111,-0.346588231114363,0.00165698279346568,0.00138258693706434,0.00220692232128432,0.00225775713946114,0.0021664464702758,0.00202598412554231,0.00178203018848985,0.0014440894374675,0.000288030126527432,0.00194719675298536,0.00320116052003344,0.00577813046820048,0.0114331439584792,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.590438758988,-39.8464140225623,-39.8460403994711,-39.8461911540323,-39.8461478022669,-39.8460794035261,-39.8460333100736,-39.84599559719,-39.8461921552589,-39.8453583037527,-39.8454070416293,-39.8448779294103,-39.8437065369395,-39.8483385372097,-550000
1.04388888888889,-0.345699547272964,0.00165435440356653,0.00138042637470475,0.0022029317367349,0.00225353607339411,0.00216236540019213,0.00202219767778189,0.00177879491559937,0.00144168983653946,0.000288554505830457,0.00194362215201906,0.00319467177427702,0.00576596054543333,0.0114088785602135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.587408271339,-39.8458377912734,-39.845464897602,-39.8456152866958,-39.8455719537164,-39.8455036361217,-39.8454575821737,-39.8454198775204,-39.8456158642498,-39.844784037259,-39.8448325256119,-39.8443044746338,-39.843135466253,-39.8477574852747,-550000
1.04416666666667,-0.344812941736596,0.0016517285525206,0.00137826778208533,0.00219894677005358,0.00224932138718735,0.00215829059218512,0.002018416949016,0.00177556423826039,0.00143929294550339,0.000289074846562652,0.00194005275272502,0.00318819437474356,0.00575381319215593,0.0113846586639978,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.584384219517,-39.8452627837755,-39.8448906183269,-39.8450406427612,-39.8449973287294,-39.8449290923011,-39.8448830779403,-39.844845381695,-39.8450407985711,-39.8442109916139,-39.8442592313041,-39.8437322397428,-39.8425656112561,-39.8471776681505,-550000
1.04444444444444,-0.343928410091029,0.00164910524374499,0.00137611116255092,0.00219496741837588,0.00224511307581585,0.00215422204096507,0.00201464193475682,0.00177233815396304,0.00143689876568869,0.000289591164166564,0.00193648855176489,0.00318172830668449,0.00574168837481446,0.0113604842006442,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.581366591444,-39.8446889977715,-39.8443175593503,-39.8444672199312,-39.844423925008,-39.8443557697654,-39.8443097950741,-39.8442721074138,-39.8444669559191,-39.8436391645226,-39.8436871564086,-39.8431612224425,-39.8419969696592,-39.8465990835174,-550000
1.04472222222222,-0.34304594793032,0.00164648448062623,0.00137395651941762,0.00219099367882031,0.00224091113423944,0.00215015974123345,0.00201087263050201,0.00176911666018432,0.00143450729840334,0.000290103474037619,0.00193292954578694,0.00317527355534926,0.00572958605988126,0.011336355101021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.578355375059,-39.8441164309679,-39.8437457183798,-39.8438950159118,-39.8438517402573,-39.8437836662194,-39.8437377312791,-39.8437000523799,-39.8438943339935,-39.8430685536939,-39.8431162986314,-39.8425914204411,-39.8414295391762,-39.8460217290589,-550000
1.045,-0.342165550856801,0.0016438662665186,0.00137180385597716,0.00218702554848506,0.00223671555740545,0.00214610368767919,0.00200710903173575,0.00176589975438836,0.00143211854493077,0.000290611791527364,0.00192937573142306,0.00316883010599183,0.00571750621385157,0.0113122712960515,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.575350558318,-39.8435450810747,-39.8431750931268,-39.8433240284128,-39.8432807721863,-39.8432127793715,-39.8431668842633,-39.8431292143003,-39.8433229304978,-39.8424991568399,-39.8425466556824,-39.8420228314508,-39.8408633175249,-39.8454456024625,-550000
1.04527777777778,-0.341287214481064,0.00164125060475003,0.00136965317549253,0.00218306302445109,0.00223252634024731,0.00214205387498157,0.00200335113393121,0.00176268743402163,0.00142973250653699,0.000291116131935871,0.00192582710529337,0.00316239794386939,0.00570544880324542,0.0112882327167164,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.572352129199,-39.8429749458053,-39.842605681306,-39.8427542551474,-39.8427110185072,-39.8426431069334,-39.8425972517377,-39.8425595908852,-39.8427527431387,-39.8419309716763,-39.8419782252747,-39.8414554531869,-39.840298302426,-39.8448707014189,-550000
1.04555555555556,-0.34041093442195,0.00163863749861629,0.00136750448120077,0.00217910610378046,0.00222834347768686,0.00213801029780624,0.00199959893254972,0.00175947969651726,0.00142734918446605,0.000291616510518039,0.0019222836640011,0.00315597705423913,0.00569341379460914,0.0112642392940535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.569360075695,-39.8424060228767,-39.8420374806357,-39.8421856938323,-39.8421424769359,-39.8420746466203,-39.8420288314171,-39.8419911798486,-39.8421837696266,-39.8413639959224,-39.8414110051251,-39.8408892833685,-39.8397344916044,-39.8442970236224,-550000
1.04583333333333,-0.339536706306535,0.00163602695138394,0.001365357776315,0.00217515478351339,0.00222416696463131,0.00213397295080955,0.00199585242304232,0.00175627653929298,0.00142496857994018,0.000292112942480352,0.00191874540413945,0.00314956742236389,0.00568140115451114,0.0112402909591551,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.56637438582,-39.8418383100095,-39.8414704888376,-39.8416183421876,-39.8415751451918,-39.8415073961513,-39.8414616210196,-39.8414239789078,-39.8416160076755,-39.8407982273008,-39.8408449929538,-39.840324319718,-39.8391718827878,-39.843724566771,-550000
1.04611111111111,-0.338664525770119,0.00163341896629116,0.00136321306401984,0.00217120906067655,0.00221999679597474,0.00212994182863344,0.00199211160084744,0.00175307795975293,0.00142259069416038,0.000292605442985163,0.00191521232228311,0.00314316903350763,0.00566941084954616,0.0112163876431732,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.563395047604,-39.8412718049274,-39.840904703637,-39.8410521979369,-39.8410090209976,-39.8409413532484,-39.840895618267,-39.8408579857836,-39.8410494550025,-39.8402336635378,-39.8402801864846,-39.8397605599616,-39.8386104737078,-39.8431533285661,-550000
1.04638888888889,-0.337794388456212,0.0016308135465455,0.00136107034747778,0.00216726893227453,0.00221583296659941,0.00212591692591206,0.00198837646138953,0.00174988395528791,0.00142021552830599,0.00029309402714735,0.00191168441499301,0.00313678187293946,0.00565744284633338,0.0111925292773151,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.560422049097,-39.8407065053579,-39.8403401227626,-39.8404872588075,-39.8404441020798,-39.8403765156375,-39.8403308208844,-39.8402931982004,-39.8404841093288,-39.8396703023629,-39.8397165834446,-39.8391980018285,-39.8380502620995,-39.8425833067124,-550000
1.04666666666667,-0.336926290016525,0.00162821069532688,0.00135892962981919,0.00216333439529738,0.00221167547137365,0.00212189823726705,0.00198464700008401,0.00174669452327275,0.00141784308353789,0.000293578710032264,0.00190816167882021,0.00313040592593041,0.00564549711151574,0.0111687157928445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.557455378366,-39.840142409032,-39.8397767439466,-39.8399235225299,-39.8398803861679,-39.8398128810479,-39.8397672266006,-39.8397296138861,-39.8399199683785,-39.8391081415094,-39.8391541815645,-39.8386366430518,-39.8374912457014,-39.8420144989186,-550000
1.04694444444444,-0.33606022611095,0.00162561041578529,0.00135679091415486,0.00215940544671276,0.00220752430515199,0.00211788575731037,0.00198092321233326,0.0017435096610691,0.00141547336099401,0.000294059506662169,0.00190464411029891,0.00312404117775252,0.0056335736117652,0.0111449471210816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.554495023498,-39.8395795136839,-39.8392145649246,-39.8393609868382,-39.8393178709955,-39.8392504472122,-39.8392048331475,-39.839167230572,-39.8393570298797,-39.8385471787139,-39.8385929785786,-39.8380764813681,-39.8369334222555,-39.8414469028965,-550000
1.04722222222222,-0.335196192407556,0.00162301271104054,0.00135465420356672,0.00215548208347127,0.00220337946278121,0.00211387948063961,0.00197720509353083,0.00174032936602418,0.00141310636179187,0.000294536432012138,0.00190113170594998,0.00311768761368586,0.00562167231377131,0.011121223193407,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.551540972596,-39.8390178170515,-39.8386535834359,-39.83879964947,-39.8387565542992,-39.8386892118668,-39.8386436382611,-39.8386060459928,-39.8387952915636,-39.8379874117166,-39.8380329722245,-39.8375175145172,-39.8363767895072,-39.8408805163616,-550000
1.0475,-0.334334184582571,0.00162041758418312,0.00135251950111201,0.00215156430250909,0.00219924093909003,0.00210987940184557,0.00197349263905575,0.00173715363547266,0.00141074208702907,0.000295009501009673,0.00189762446228064,0.00311134521900869,0.00560979318425765,0.0110975439412548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.548593213784,-39.8384573168762,-39.8380937972231,-39.8382395081664,-39.8381964338193,-39.8381291727513,-39.8380836396802,-39.8380460578869,-39.8382347511652,-39.837428838261,-39.8374741602434,-39.8369597402425,-39.8358213452056,-39.8403153370329,-550000
1.04777777777778,-0.33347419832037,0.0016178250382788,0.00135038680982189,0.00214765210073963,0.00219510872889622,0.00210588551550649,0.0019697858442787,0.00173398246673267,0.00140838053778052,0.00029547872853967,0.00189412237578559,0.00310501397900543,0.00559793618996585,0.0110739092961196,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.5456517352,-39.8378980109027,-39.8375352040321,-39.8376805606719,-39.8376375072994,-39.8375703276089,-39.8375248351477,-39.8374872639961,-39.8376754064228,-39.8368714560942,-39.83691654038,-39.8364031562911,-39.835267087103,-39.8397513626328,-550000
1.04805555555556,-0.332616229313466,0.00161523507635791,0.00134825613270498,0.0021437454750615,0.00219098282700562,0.0021018978161911,0.00196608470455531,0.00173081585711087,0.00140602171510352,0.000295944129437709,0.00189062544294451,0.00309869387896417,0.00558610129766501,0.0110503191895548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.542716525006,-39.8373398968793,-39.8369778016127,-39.8371228047345,-39.8370797724868,-39.8370126741862,-39.8369672224095,-39.8369296620657,-39.8371172550782,-39.8363152629668,-39.8363601103823,-39.8358477604132,-39.8347140129554,-39.8391885908874,-550000
1.04833333333333,-0.331760273262492,0.00161264770142795,0.00134612747274161,0.00213984442235511,0.00218686322821155,0.00209791629845548,0.00196238921523374,0.00172765380389886,0.00140366562003441,0.000296405718493839,0.0018871336602264,0.00309238490417368,0.00557428847415236,0.011026773553166,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.539787571377,-39.8367829725577,-39.8364215877178,-39.8365662381056,-39.8365232271322,-39.8364562102335,-39.8364107992152,-39.8363732498443,-39.8365602948768,-39.8357602566328,-39.835804868002,-39.8352935503627,-39.8341621205221,-39.8386270195262,-550000
1.04861111111111,-0.330906325876194,0.00161006291646594,0.00134400083288772,0.00213594893948334,0.00218274992729556,0.00209394095684764,0.00195869937164982,0.00172449630437495,0.00140131225358678,0.000296863510454413,0.00188364702408405,0.00308608703992984,0.00556249768624637,0.0110032723186212,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.53686486251,-39.8362272356931,-39.835866560104,-39.8360108585402,-39.8359678689895,-39.8359009335043,-39.8358555633178,-39.8358180250843,-39.8360045235673,-39.8352064348496,-39.8352508109941,-39.834740523897,-39.8336114075661,-39.8380666462822,-550000
1.04888888888889,-0.330054382871414,0.00160748072442046,0.00134187621607426,0.00213205902328975,0.0021786429190273,0.00208997178590384,0.00195501516912711,0.00172134335580487,0.00139896161675585,0.000297317520019997,0.00188016553095635,0.00307980027153032,0.00555072890079307,0.0109798154176475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.533948386616,-39.835672684044,-39.835312716531,-39.8354566637966,-39.8354136958165,-39.8353468417557,-39.8353015124739,-39.8352639855412,-39.8354499389021,-39.8346537953782,-39.8346979371173,-39.8341886787769,-39.8330618718536,-39.8375074688918,-550000
1.04916666666667,-0.329204439973083,0.00160490112821224,0.00133975362520807,0.00212817467060204,0.00217454219816294,0.00208600878015056,0.00195133660298123,0.00171819495543781,0.00139661371051746,0.000297767761843865,0.00187668917727281,0.00307352458427712,0.00553898208466204,0.0109564027820277,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.531038131929,-39.8351193153726,-39.8347600547624,-39.8349036516367,-39.8348607053741,-39.8347939327482,-39.8347486444434,-39.8347111289743,-39.8348965386369,-39.834102335983,-39.8341462441334,-39.8336380127667,-39.8325135111545,-39.836949485095,-550000
1.04944444444444,-0.3283564929142,0.00160232413073274,0.00133763306317186,0.00212429587823187,0.00217044775944647,0.00208205193410193,0.00194766366851567,0.00171505110051178,0.00139426853582791,0.000298214250534177,0.00187321795944806,0.00306725996347347,0.00552725720475394,0.0109330343436029,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.528134086697,-39.8345671274443,-39.834208572565,-39.8343518198258,-39.8343088954268,-39.8342422042457,-39.8341969569897,-39.8341594531461,-39.8343443205308,-39.8335520544318,-39.8335957298079,-39.833088523634,-39.8319663232419,-39.8363926926352,-550000
1.04972222222222,-0.32751053743583,0.00159974973484617,0.00133551453282102,0.0021204226429714,0.00216635959761244,0.00207810124226536,0.0019439963610217,0.00171191178825208,0.00139192609362092,0.000298657000655573,0.00186975187388175,0.00306100639443144,0.00551555422798837,0.0109097100342719,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.525236239189,-39.8340161180282,-39.833658267709,-39.8338011661325,-39.8337582637427,-39.8336916540157,-39.8336464478797,-39.8336089558227,-39.8337932823467,-39.8330029484961,-39.8330463919098,-39.8325402091501,-39.8314203058926,-39.8358370892596,-550000
1.05,-0.326666569287081,0.00159717794339152,0.00133339803698703,0.00211655496159665,0.00216227770738111,0.00207415669913641,0.00194033467578007,0.00170877701587059,0.00138958638481047,0.000299096026727882,0.00186629091696355,0.00305476386246247,0.00550387312131435,0.0108864297859955,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.522344577691,-39.8334662848967,-39.8331091379683,-39.8332516883292,-39.833208808093,-39.8331422798292,-39.8330971148836,-39.8330596347736,-39.8332434218506,-39.8324550159504,-39.8324982282115,-39.8319930670897,-39.8308754568868,-39.8352826727185,-550000
1.05027777777778,-0.325824584225102,0.00159460875917491,0.00133128357847706,0.00211269283086704,0.00215820208346519,0.0020702182991982,0.0019366786080623,0.00170564678056511,0.00138724941029319,0.000299531343223083,0.00186283508506947,0.00304853235288487,0.00549221385170583,0.0108631935307908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.519459090506,-39.8329176258256,-39.8325611811199,-39.8327033841913,-39.8326605262527,-39.8325940794603,-39.8325489557754,-39.8325114877718,-39.8326947368122,-39.831908254573,-39.8319512364887,-39.8314470952307,-39.8303317740081,-39.8347294407657,-550000
1.05055555555556,-0.324984578015061,0.00159204218497804,0.0013291711600752,0.00210883624752568,0.00215413272055688,0.00206628603693084,0.00193302815313005,0.00170252107951905,0.00138491517094579,0.000299962964570006,0.00185938437456193,0.00304231185101915,0.00548057638616195,0.0108400012007341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.516579765958,-39.8323701385943,-39.8320143949445,-39.832156251498,-39.8321134159999,-39.832047050687,-39.8320019683322,-39.8319645125938,-39.8321472250045,-39.8313626621457,-39.8314054145208,-39.8309022913549,-39.8297892550435,-39.8341773911588,-550000
1.05083333333333,-0.324146546430139,0.00158947822355406,0.0013270607845411,0.00210498520829585,0.00215006961334631,0.00206235990679847,0.00192938330623215,0.00169939990990447,0.00138258366762275,0.000300390905154263,0.00185593878179348,0.00303610234218936,0.00546896069171015,0.0108168527279585,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.513706592385,-39.8318238209854,-39.831468777226,-39.8316102880319,-39.8315674751166,-39.8315011912904,-39.8314561503347,-39.8314187070195,-39.8316008842041,-39.8308182364534,-39.8308607600905,-39.8303586532471,-39.8292478977835,-39.8336265216586,-550000
1.05111111111111,-0.323310485251516,0.00158691687762842,0.00132495245460921,0.00210113970988679,0.002146012756507,0.00205843990325655,0.00192574406260896,0.00169628326888119,0.00138025490116138,0.000300815179315257,0.00185249830309887,0.00302990381172463,0.00545736673540317,0.0107937480446589,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.510839558146,-39.8312786707851,-39.8309243257522,-39.8310654915787,-39.8310227013877,-39.8309564990553,-39.830911499567,-39.8308740688321,-39.831055712191,-39.8302749752846,-39.830317270984,-39.8298161786957,-39.828707700022,-39.8330768300295,-550000
1.05138888888889,-0.322476390268357,0.00158435814990071,0.00132284617298964,0.00209729974899137,0.00214196214470117,0.00205452602075209,0.00192211041749021,0.00169317115359403,0.00137792887237838,0.000301235801348466,0.00184906293480501,0.00302371624495957,0.00544579448431822,0.0107706870830885,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.507978651619,-39.8307346857831,-39.8303810383137,-39.830521859928,-39.8304790926019,-39.8304129717696,-39.8303680138166,-39.8303305958183,-39.8305117067485,-39.8297328764314,-39.8297749449909,-39.8292748654928,-39.8281686595565,-39.8325283140392,-550000
1.05166666666667,-0.321644257277802,0.00158180204304139,0.00132074194236831,0.00209346532228269,0.00213791777258462,0.0020506182537201,0.00191848236609577,0.00169006356117646,0.00137560558207206,0.000301652785503775,0.00184563267322517,0.00301753962723202,0.00543424390555906,0.0107476697755605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.505123861196,-39.8301918637722,-39.829838912705,-39.8299793908725,-39.8299366465513,-39.8298706072251,-39.8298256908747,-39.8297882857686,-39.8299688656636,-39.8291919376892,-39.8292337799042,-39.8287347114336,-39.8276307741878,-39.831980971459,-550000
1.05194444444444,-0.320814082084951,0.00157924855969417,0.00131863976540816,0.0020896364264214,0.00213387963479603,0.00204671659658875,0.00191485990363367,0.00168696048874835,0.00137328503102176,0.000302066145988879,0.00184220751465947,0.00301137394388228,0.00542271496625712,0.0107246960544469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.50227517529,-39.8296502025491,-39.8292979467238,-39.8294380822085,-39.8293953610313,-39.8293294032165,-39.8292845285355,-39.8292471364764,-39.8294271867266,-39.8286521568567,-39.8286937735204,-39.8281957143169,-39.8270940417201,-39.8314348000638,-550000
1.05222222222222,-0.319985860502855,0.00157669770247715,0.00131653964474855,0.00208581305804958,0.00212984772596327,0.00204282104377677,0.00191124302530484,0.00168386193341781,0.00137096721998429,0.000302475896966322,0.00183878745539485,0.00300521918025941,0.00541120763356973,0.0107017658521781,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.499432582332,-39.8291096999135,-39.8287581381714,-39.8288979317355,-39.8288552338408,-39.8287893575424,-39.8287445245969,-39.8287071457388,-39.8288866677313,-39.8281135317363,-39.8281549236394,-39.8276578719447,-39.8265584599611,-39.8308897976316,-550000
1.0525,-0.3191595883525,0.00157414947397902,0.00131444158300332,0.002081995213794,0.00212582204070785,0.00203893158969112,0.00190763172629517,0.00168076789227987,0.0013686521497027,0.000302882052555382,0.00183537249170723,0.00299907532171265,0.00539972187468051,0.0106788791012447,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.496596070769,-39.8285703536687,-39.8282194848522,-39.8283589372567,-39.8283162627821,-39.8282504680045,-39.8282056768603,-39.8281683113564,-39.8283473064747,-39.8275760601335,-39.8276172280647,-39.8271211821229,-39.8260240267219,-39.8303459619443,-550000
1.05277777777778,-0.318335261462797,0.00157160387676491,0.00131234558276312,0.00207818289026412,0.0021218025736359,0.00203504822873092,0.00190402600178716,0.0016776783624169,0.00136633982089637,0.000303284626828927,0.00183196261986342,0.00299294235359779,0.0053882576567985,0.010656035734198,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.493765629068,-39.8280321616214,-39.8276819845744,-39.8278210965786,-39.827778445661,-39.8277127324081,-39.8276679831303,-39.8276306311331,-39.8278091007576,-39.8270397398575,-39.8270806846029,-39.8265856426603,-39.825490739817,-39.8298032907867,-550000
1.05305555555556,-0.31751287567057,0.00156906091336956,0.00131025164659658,0.00207437608405469,0.00211778931934408,0.00203117095528814,0.00190042584694801,0.00167459334089811,0.00136403023426908,0.000303683633818484,0.00182855783611387,0.00298682026127437,0.00537681494715988,0.0106332356836492,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.490941245714,-39.8274951215817,-39.8271456351492,-39.8272844075111,-39.8272417802865,-39.8271761485618,-39.8271314412151,-39.8270941028762,-39.8272720483841,-39.8265045687207,-39.8265452910642,-39.8260512513694,-39.8249585970644,-39.8292617819477,-550000
1.05333333333333,-0.316692426820542,0.00156652058630361,0.0013081597770473,0.00207057479174312,0.0021137822724198,0.00202729976374104,0.00189683125693795,0.00167151282478249,0.00136172339050145,0.000304079087514884,0.00182515813669782,0.00298070903010774,0.00536539371302769,0.0106104788822678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.488122909207,-39.8269592313632,-39.8266104343917,-39.8267488678675,-39.8267062644713,-39.8266407142778,-39.8265960489262,-39.8265587243965,-39.8267361471616,-39.8259705445392,-39.8260110452623,-39.8255180060662,-39.8244275962855,-39.828721433219,-550000
1.05361111111111,-0.315873910765323,0.00156398289805175,0.00130606997663549,0.00206677900989393,0.00210978142743481,0.00202343464846227,0.00189324222690701,0.00166843681111448,0.00135941929026049,0.000304471001858526,0.00182176351784398,0.00297460864546756,0.00535399392169156,0.0105877652627849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.485310608069,-39.8264244887826,-39.8260763801199,-39.8262144754645,-39.8261718960313,-39.8261064273715,-39.8260618040785,-39.8260244935083,-39.826201394901,-39.8254376651321,-39.8254779450142,-39.8249859045698,-39.823897735305,-39.8281822423963,-550000
1.05388888888889,-0.315057323365399,0.00156144785107072,0.00130398224785811,0.00206298873505221,0.00210578677895465,0.00201957560381328,0.00188965875199661,0.00166536529692778,0.00135711793419128,0.000304859390751021,0.00181837397576806,0.00296851909272736,0.00534261554046777,0.0105650947579914,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.482504330836,-39.8258908916604,-39.8255434701556,-39.8256812281222,-39.8256386727858,-39.8255732856619,-39.8255287044905,-39.825491408029,-39.8256677894167,-39.8249059283223,-39.8249459881404,-39.8244549447031,-39.8233690119511,-39.8276442072784,-550000
1.05416666666667,-0.314242660489119,0.00155891544778969,0.00130189659318967,0.00205920396374818,0.00210179832153497,0.00201572262414934,0.00188608082733467,0.00166229827924438,0.00135481932292047,0.000305244268051004,0.00181498950667363,0.00296244035726821,0.00533125853669897,0.0105424673007376,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.479704066065,-39.8253584378203,-39.8250117023238,-39.8251491236642,-39.8251065925578,-39.8250412869712,-39.8249967479839,-39.8249594657798,-39.8251353285264,-39.824375331936,-39.8244151724646,-39.8239251242922,-39.8228414240555,-39.8271073256676,-550000
1.05444444444444,-0.313429918012682,0.00155638569061466,0.0012998130150826,0.00205542469249618,0.00209781604971824,0.00201187570381338,0.00188250844804403,0.00165923575507099,0.00135252345705886,0.00030562564757126,0.00181161010675561,0.00295637242447146,0.005319922877757,0.0105198828239349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.476909802329,-39.8248271250893,-39.8244810744529,-39.8246181599174,-39.8245756531733,-39.8245104291251,-39.8244659323839,-39.8244286645851,-39.8246040100513,-39.8238458738025,-39.8238854958142,-39.8233964411664,-39.822314969453,-39.8265715953697,-550000
1.05472222222222,-0.312619091820128,0.00155385858192408,0.00129773151596412,0.00205165091779705,0.00209383995803742,0.0020080348371415,0.00187894160923695,0.00165617772140507,0.00135023033719484,0.000306003543083679,0.00180823577219454,0.00295031527972619,0.00530860853103724,0.0104973412605562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.474121528219,-39.824296951298,-39.8239515843748,-39.8240883347122,-39.824045852462,-39.8239807099528,-39.823936255519,-39.8238990022726,-39.824073831816,-39.8233175517549,-39.8233569560198,-39.8228688931589,-39.8217896459822,-39.8260370141939,-550000
1.055,-0.311810177803319,0.00155133412407018,0.0012956520982387,0.00204788263613578,0.00208987004101367,0.00200420001846121,0.00187538030601476,0.00165312417523313,0.00134793996390109,0.000306377968315029,0.00180486649916121,0.00294426890842845,0.00529731546396307,0.0104748425436326,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.471339232345,-39.8237679142803,-39.8234232299247,-39.8235596458822,-39.8235171882568,-39.8234521272867,-39.8234077152214,-39.8233704766737,-39.8235447916484,-39.8227903636295,-39.8228295509155,-39.8223424781059,-39.8212654514848,-39.8255035799529,-550000
1.05527777777778,-0.311003171861934,0.00154881231937963,0.00129357476428749,0.00204411984398107,0.00208590629316203,0.00200037124208875,0.00187182453347221,0.00165007511352551,0.00134565233773264,0.000306748936953003,0.00180150228381167,0.0029382332959765,0.00528604364398527,0.0104523866062593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.468562903334,-39.8232400118735,-39.8228960089411,-39.8230320912645,-39.8229896583941,-39.8229246789629,-39.8228803093263,-39.8228430856229,-39.8230168873799,-39.8222643072661,-39.8223032783387,-39.821817193847,-39.820742383806,-39.8249712904626,-550000
1.05555555555556,-0.310198069903453,0.00154629317015384,0.00129149951647089,0.00204036253778694,0.00208194870898157,0.00199654850233669,0.00186827428669161,0.00164703053324554,0.00134336745922275,0.000307116462639718,0.00179814312229421,0.00293220842777362,0.00527479303858215,0.0104299733815889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.46579252983,-39.8227132419181,-39.822369919266,-39.8225056686997,-39.8224632607135,-39.8223983628204,-39.8223540356726,-39.8223168269583,-39.8224901168455,-39.8217393805077,-39.8217781361304,-39.8212930382256,-39.8202204407945,-39.8244401435426,-550000
1.05583333333333,-0.309394867843145,0.00154377667866758,0.00128942635712662,0.00203661071399099,0.00207799728296456,0.00199273179350638,0.0018647295607483,0.00164399043134296,0.00134108532888936,0.000307480558974943,0.00179478901074427,0.00292619428923045,0.00526356361525957,0.0104076028028365,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.463028100497,-39.8221876022583,-39.8218449587449,-39.8219803760316,-39.8219379930585,-39.8218731767022,-39.8218288921023,-39.8217916985213,-39.8219644778832,-39.8212155812008,-39.8212541221346,-39.8207700090879,-39.8196996203021,-39.8239101370157,-550000
1.05611111111111,-0.308593561604058,0.00154126284717217,0.00128735528856814,0.00203286436901658,0.00207405200959349,0.00198892110989016,0.00186119035070811,0.00164095480475411,0.00133880594723199,0.000307841239517104,0.00179143994528748,0.00292019086576113,0.00525235534154849,0.0103852748032789,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.460269604014,-39.8216630907414,-39.8213211252265,-39.8214562111075,-39.8214138532753,-39.8213491184541,-39.8213048764611,-39.8212676981567,-39.8214399683346,-39.8206929071953,-39.8207312341991,-39.820248104284,-39.8191799201842,-39.8233812687083,-550000
1.05638888888889,-0.307794147117003,0.00153875167789125,0.00128528631308616,0.00202912349927378,0.00207011288334024,0.00198511644577168,0.0018576566516269,0.00163792365040503,0.00133652931473309,0.000308198517782257,0.00178809592203627,0.00291419814278511,0.00524116818500951,0.0103629893162523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.457517029079,-39.8211397052183,-39.8207984165628,-39.820933171778,-39.8208908392139,-39.8208261859257,-39.8207819865979,-39.8207448237127,-39.8209165860447,-39.8201713563445,-39.8202094701749,-39.8197273216672,-39.8186613382997,-39.8228535364501,-550000
1.05666666666667,-0.306996620320546,0.00153624317302274,0.00128321943295104,0.00202538810115443,0.00206617989866625,0.001981317795429,0.00185412845855469,0.00163489696521095,0.00133425543185483,0.000308552407243175,0.00178475693709245,0.00290821610572921,0.00523000211322853,0.0103407462751551,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.454770364409,-39.8206174435431,-39.8202768306095,-39.8204112558971,-39.8203689487277,-39.8203043769698,-39.820260220365,-39.8202230730409,-39.820394328862,-39.8196509265049,-39.8196888279165,-39.8192076590939,-39.8181438725105,-39.8223269380742,-550000
1.05694444444444,-0.306200977160992,0.00153373733474205,0.00128115465040965,0.00202165817103751,0.00206225305002531,0.00197752515312822,0.00185060576652909,0.00163187474607508,0.00133198429904351,0.000308902921330733,0.0017814229865483,0.00290224474002207,0.0052188570938218,0.0103185456134477,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.452029598736,-39.8200963035734,-39.8197563652253,-39.8198904613222,-39.8198481796732,-39.8197836894426,-39.8197395756181,-39.8197024439963,-39.8198731946381,-39.8191316155367,-39.8191693052814,-39.8186891144244,-39.8176275206822,-39.8218014714171,-550000
1.05722222222222,-0.305407213592376,0.00153123416519636,0.00127909196768772,0.00201793370528827,0.00205833233185874,0.00197373851312913,0.00184708857057924,0.00162885698989236,0.00132971591672434,0.000309250073434276,0.00177809406648386,0.00289628403110255,0.0052077330944282,0.0102963872646522,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.449294720813,-39.81957628317,-39.8192370182725,-39.819370785914,-39.8193285299104,-39.8192641212036,-39.8192200502162,-39.8191829344371,-39.8193531812282,-39.8186134213032,-39.818650900131,-39.8181716855221,-39.8171122806837,-39.8212771343188,-550000
1.0575,-0.304615325576449,0.00152873366650971,0.00127703138698689,0.00201421470025413,0.00205441773859989,0.0019699578696847,0.00184357686572857,0.00162584369353896,0.00132745028531112,0.00030959387690191,0.00177477017296861,0.00289033396441081,0.00519663008272054,0.010274271162348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.446565719407,-39.8190573801973,-39.8187187876166,-39.8188522275367,-39.8188099973029,-39.8187456701158,-39.8187016420219,-39.8186645422251,-39.8188342864909,-39.8180963416711,-39.8181336103298,-39.8176553702536,-39.8165981503873,-39.8207539246227,-550000
1.05777777777778,-0.303825309082666,0.00152623584078077,0.00127497291048746,0.00201050115227214,0.002050509264671,0.00196618321703751,0.00184007064698826,0.00162283485388754,0.00132518740519311,0.000309934345040196,0.00177145130206136,0.00288439452539429,0.00518554802639334,0.0102521972401835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.443842583306,-39.8185395925227,-39.8182016711266,-39.8183347840577,-39.8182925797173,-39.8182283340455,-39.8181843489009,-39.8181472652254,-39.818316508288,-39.8175803745105,-39.8176174337456,-39.8171401664892,-39.8160851276684,-39.8202318401754,-550000
1.05805555555556,-0.303037160088177,0.00152374069008331,0.00127291654034884,0.00200679305766272,0.00204660690448602,0.00196241454942266,0.00183656990936375,0.00161983046779419,0.00132292727674897,0.000310271491111349,0.00176813744981104,0.00287846569950519,0.00517448689317384,0.0102301654318601,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.441125301314,-39.8180229180173,-39.8176856666748,-39.8178184533478,-39.8177762750237,-39.8177121108625,-39.8176681687224,-39.8176311013063,-39.8177998444849,-39.8170655176949,-39.8171023682496,-39.8166260721023,-39.8155732104061,-39.8197108788272,-550000
1.05833333333333,-0.302250874577808,0.00152124821646589,0.00127086227870773,0.00200309041273052,0.00204271065244975,0.00195865186106979,0.00183307464785101,0.00161683053210645,0.00132066990033343,0.000310605328340425,0.00176482861225185,0.00287254747220684,0.00516344665081115,0.0102081756711489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.438413862251,-39.8175073545554,-39.8171707721369,-39.8173032332813,-39.8172610810957,-39.8171969984396,-39.8171530993588,-39.8171160483399,-39.8172842929501,-39.8165517691011,-39.8165884117166,-39.8161130849699,-39.8150623964827,-39.8191910384314,-550000
1.05861111111111,-0.301466448544055,0.00151875842195462,0.00126881012767781,0.00199939321376869,0.00203882050295737,0.00195489514619617,0.00182958485743703,0.00161383504366117,0.00131841527628756,0.000310935869907329,0.00176152478541447,0.00286663982896013,0.00515242726708575,0.0101862278918792,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.435708254959,-39.8169929000147,-39.8166569853918,-39.8167891217356,-39.81674699581,-39.8166829946533,-39.8166391386862,-39.8166021042011,-39.8167698515557,-39.8160391266093,-39.8160755620246,-39.8156012029722,-39.8145526837839,-39.8186723168451,-550000
1.05888888888889,-0.300683877987072,0.00151627130854721,0.00126676008935327,0.00199570145705535,0.00203493645039329,0.00195114439901728,0.00182610053309831,0.00161084399928298,0.00131616340493649,0.000311263128951309,0.00175822596531223,0.0028607427552364,0.00514142870980789,0.010164322027942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.433008468293,-39.8164795522762,-39.8161443043219,-39.8162761165916,-39.8162340170468,-39.8161700973834,-39.8161262845837,-39.8160892667685,-39.8162565181771,-39.815527588103,-39.8155638170547,-39.8150904239928,-39.8140440701987,-39.8181547119285,-550000
1.05916666666667,-0.299903158914654,0.00151378687822095,0.00126471216580543,0.00199201513885349,0.00203105848913449,0.00194739961373659,0.00182262166980757,0.0016078573957858,0.00131391428658451,0.000311587118571038,0.00175493214795297,0.00285485623651221,0.00513045094681126,0.0101424580132921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.430314491129,-39.8159673092242,-39.8156327268129,-39.8157642157336,-39.8157221426897,-39.8156583045129,-39.815614534934,-39.8155775339239,-39.815744290693,-39.8150171514691,-39.8150531746918,-39.8145807459186,-39.8135365536195,-39.8176382215453,-550000
1.05944444444444,-0.299124287342229,0.00151130513292676,0.00126266635908557,0.00198833425541194,0.0020271866135478,0.00194366078454963,0.00181914826252962,0.00160487522997103,0.00131166792152181,0.000311907851825148,0.00175164332933195,0.00284898025826926,0.00511949394596095,0.0101206357819443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.427626312358,-39.8154561687465,-39.8151222507539,-39.8152534170492,-39.8152113706254,-39.8151476139282,-39.815103887623,-39.8150669035528,-39.8152331669855,-39.8145078145977,-39.8145436328239,-39.8140721666399,-39.8130301319421,-39.8171228435625,-550000
1.05972222222222,-0.298347259292846,0.00150882607459164,0.00126062267122174,0.00198465880296728,0.00202332081799234,0.00193992790564674,0.00181568030621525,0.00160189749863393,0.0013094243100184,0.000312225341730915,0.00174835950543247,0.00284311480599763,0.00510855767514778,0.0100988552679784,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.42494392089,-39.814946128734,-39.8146128740371,-39.8147437184292,-39.8147016987444,-39.8146380235192,-39.81459434054,-39.8145573735435,-39.8147231449401,-39.8139995753825,-39.8140351893423,-39.8135646840503,-39.8125248030655,-39.8166085758506,-550000
1.06,-0.297572070797159,0.00150634970511683,0.00125858110422138,0.00198098877774031,0.0020194610968178,0.00193620097121012,0.00181221779581087,0.0015989241985562,0.00130718345232922,0.000312539601263041,0.00174508067223244,0.00283725986519038,0.00509764210229159,0.0100771164055341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.422267305653,-39.8144371870812,-39.8141045945583,-39.8142351177679,-39.81419312494,-39.8141295311789,-39.8140858915775,-39.8140489417881,-39.8142142224455,-39.8134924317204,-39.8135278421418,-39.813058296047,-39.812020564892,-39.8160954162834,-550000
1.06027777777778,-0.296798717893421,0.00150387602638357,0.00125654166006954,0.00197732417594152,0.00201560744436252,0.00193247997541306,0.00180876072625559,0.0015959553265086,0.00130494534869307,0.000312850643356374,0.00174180682569602,0.00283141542134885,0.00508674719533942,0.0100554191288156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.41959645559,-39.8139293416857,-39.8135974102165,-39.8137276129628,-39.8136856471092,-39.8136221348039,-39.8135785386317,-39.8135416061818,-39.813706397394,-39.8129863815115,-39.8130215891205,-39.81255300053,-39.8115174153276,-39.8155833627379,-550000
1.06055555555556,-0.296027196627467,0.00150140504024434,0.00125450434073378,0.00197366499376242,0.00201175985495892,0.00192876491242424,0.00180530909247789,0.00159299087925221,0.00130270999933224,0.000313158480905607,0.00173853796177745,0.00282558145997969,0.00507587292226858,0.0100337633720872,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.416931359665,-39.8134225904486,-39.8130913189141,-39.8132212019149,-39.8131792631522,-39.8131158322938,-39.8130722796018,-39.8130353646232,-39.813199667681,-39.8124814226594,-39.8125164281797,-39.8120487954032,-39.8110153522813,-39.8150724130949,-550000
1.06083333333333,-0.295257503052703,0.00149893674853177,0.00125246914815498,0.00197001122738606,0.00200791832292929,0.00192505577640286,0.00180186288940027,0.00159003085353709,0.00130047740445014,0.000313463126766129,0.00173527407642117,0.00281975796659577,0.00506501925108131,0.0100121490696797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.414272006856,-39.8129169312742,-39.8125863185567,-39.8127158825285,-39.8126739709724,-39.8126106215519,-39.8125671123904,-39.8125302150142,-39.8126940312054,-39.8119775530711,-39.8120123572243,-39.8115456785735,-39.8105143736654,-39.8145625652381,-550000
1.06111111111111,-0.294489633230097,0.0014964711530528,0.00125043608425642,0.00196636287297811,0.00200408284258899,0.00192135256150218,0.00179842211193752,0.00158707524610404,0.00129824756423199,0.000313764593750858,0.00173201516556251,0.00281394492671803,0.00505418614981183,0.00999057615598297,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.411618386162,-39.8124123620702,-39.8120824070534,-39.8122116527109,-39.812169768477,-39.8121065004846,-39.8120630349036,-39.8120261552602,-39.8121894858694,-39.8114747706567,-39.8115093741622,-39.8110436479512,-39.8100144773957,-39.8140538170547,-550000
1.06138888888889,-0.293723583228163,0.00149400825559137,0.00124840515094086,0.00196271992669263,0.00200025340824251,0.00191765526186722,0.00179498675499552,0.0015841240536813,0.00129602047885229,0.000314062894632946,0.00172876122512794,0.00280814232586786,0.00504337358652174,0.00996904456545063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.408970486596,-39.8119088807475,-39.8115795823165,-39.8117085103733,-39.8116666535759,-39.8116034670016,-39.8115600450505,-39.8115231832697,-39.8116860295784,-39.8109730733297,-39.8110074769049,-39.81054270145,-39.8095156613914,-39.8135461664354,-550000
1.06166666666667,-0.292959349122952,0.00149154805790799,0.00124637635008956,0.00195908238467058,0.00199643001418559,0.00191396387163702,0.00179155681347371,0.00158117727298786,0.00129379614846419,0.000314358042145569,0.00172551225103161,0.00280235014958059,0.00503258152929939,0.00994755423259883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.40632829719,-39.8114064852205,-39.8110778422616,-39.8112064534297,-39.8111646241827,-39.8111015190161,-39.8110581407439,-39.8110212969546,-39.8111836602413,-39.8104724590071,-39.8105066633671,-39.8100428369869,-39.8090179235747,-39.8130396112742,-550000
1.06194444444444,-0.292196926998037,0.00148909056173916,0.00124434968356193,0.00195545024303937,0.00199261265470943,0.00191027838494062,0.00178813228226283,0.0015782349007326,0.00129157457320546,0.000314650048983836,0.00172226823917805,0.00279656838339506,0.00502180994626024,0.00992610509201173,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.403691806995,-39.8109051734067,-39.8105771848076,-39.8107054797975,-39.8106636782143,-39.8106006544444,-39.8105573198996,-39.8105204942303,-39.8106823757703,-39.8099729256089,-39.8100069314669,-39.8095440524821,-39.8085212618714,-39.8125341494683,-550000
1.06222222222222,-0.291436312944506,0.00148663576879726,0.00124232515319941,0.00195182349791301,0.00198880132409002,0.00190659879590527,0.00178471315624689,0.00157529693361583,0.00128935575319752,0.000314938927799493,0.00171902918546399,0.00279079701285571,0.00501105880555204,0.0099046970783287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.401061005076,-39.8104049432272,-39.8100776078768,-39.8102055873977,-39.8101638135907,-39.8101008712063,-39.810057580437,-39.8100207730152,-39.810182174081,-39.8094744710587,-39.8095082791255,-39.8090463458592,-39.8080256742105,-39.8120297789184,-550000
1.0625,-0.290677503060944,0.00148418368077261,0.00124030276082059,0.00194820214539117,0.00198499601660303,0.00190292509864747,0.00178129943030131,0.00157236336832381,0.00128713968854785,0.000315224691206277,0.00171579508577549,0.002785036023514,0.00500032807534959,0.00988333012625702,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.398435880518,-39.809905792606,-39.8095791093948,-39.8097067741545,-39.8096650282355,-39.8096021672248,-39.8095589202786,-39.8095221312313,-39.809683053092,-39.8089770932832,-39.8090107042677,-39.8085497150452,-39.8075311585243,-39.8115264975285,-550000
1.06277777777778,-0.289920493453426,0.00148173429933334,0.0012382825082234,0.00194458618156277,0.0019811967265087,0.00189925728727868,0.00177789109929582,0.001569434201535,0.00128492637934663,0.000315507351776775,0.00171256593598853,0.00277928540092779,0.0049896177238572,0.00986200417056532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.395816422423,-39.8094077194707,-39.8090816872904,-39.8092090379951,-39.8091673200754,-39.8091045404263,-39.8090613373502,-39.8090245668037,-39.8091850107256,-39.8084807902125,-39.8085142048215,-39.8080541579703,-39.8070377127485,-39.8110243032058,-550000
1.06305555555556,-0.289165280235502,0.00147928762612305,0.00123626439718564,0.00194097560250276,0.00197740344806346,0.00189559535590173,0.00177448815808963,0.00156650942992107,0.00128271582566469,0.000315786922045341,0.00170934173197286,0.00277354513066148,0.00497892771930309,0.00984071914608964,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.393202619909,-39.8089107217522,-39.8085853394957,-39.8087123768504,-39.8086706870405,-39.8086079887405,-39.8085648295812,-39.8085280776609,-39.8086880449073,-39.8079855597801,-39.8080187787182,-39.807559672568,-39.806545334822,-39.8105231938611,-550000
1.06333333333333,-0.288411859528187,0.00147684366276211,0.00123424842946486,0.00193737040427544,0.00197361617551359,0.00189193929861449,0.00177109060153765,0.00156358905013767,0.00128050802756022,0.000316063414507201,0.00170612246958496,0.00276781519828807,0.00496825802994935,0.00981947498772334,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.390594462112,-39.8084147973845,-39.8080900639463,-39.8082167886543,-39.808175127064,-39.8081125101002,-39.8080693949038,-39.8080326617349,-39.8081921535657,-39.8074913999225,-39.8075244238922,-39.8070662567752,-39.8060540226871,-39.8100231674084,-550000
1.06361111111111,-0.287660227459948,0.00147440241084839,0.0012322346068002,0.0019337705829271,0.00196983490309916,0.00188828910950819,0.00176769842448595,0.00156067305883547,0.0012783029850735,0.000316336841617952,0.00170290814467359,0.00276209558938386,0.00495760862408643,0.00979827163042687,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.387991938186,-39.8079199443051,-39.8075958585808,-39.8077222713442,-39.8076806380828,-39.8076181024417,-39.807575031254,-39.8075383169606,-39.8076973346331,-39.8069983085799,-39.8070311382816,-39.806573908532,-39.8055637742892,-39.8095242217649,-550000
1.06388888888889,-0.286910380166692,0.00147196387195728,0.00123022293090794,0.00193017613449603,0.00196605962505056,0.0018846447826663,0.0017643116217722,0.00155776145265505,0.00127610069823056,0.000316607215792253,0.00169969875307658,0.00275638628953684,0.0049469794700306,0.00977710900922403,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.385395037302,-39.8074261604547,-39.8071027213413,-39.8072288228606,-39.8071872180367,-39.8071247637046,-39.8070817365708,-39.8070450412764,-39.8072035860447,-39.8065062836954,-39.8065389198276,-39.8060826257819,-39.8050745875772,-39.8090263548514,-550000
1.06416666666667,-0.286162313791756,0.00146952804764186,0.00122821340348613,0.00192658705500681,0.00196229033558941,0.00188100631216652,0.00176093018823049,0.00155485422822343,0.00127390116704068,0.000316874549407567,0.00169649429062593,0.00275068728433649,0.00493637053612919,0.00975598705920322,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.382803748648,-39.8069334437771,-39.8066106501731,-39.8067364411476,-39.8066948648689,-39.8066324918317,-39.8065895087967,-39.8065528326242,-39.8067109057392,-39.8060153232157,-39.8060477664745,-39.8055924064715,-39.8045864605034,-39.8085295645917,-550000
1.06444444444444,-0.285416024485893,0.00146709493943099,0.00122620602621144,0.00192300334047079,0.0019585270289323,0.00187737369208055,0.00175755411868536,0.00155195138216175,0.00127170439149649,0.000317138854801464,0.00169329475314162,0.00274499855938335,0.00492578179075723,0.00973490571551434,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.380218061429,-39.8064417922197,-39.8061196430248,-39.8062451241522,-39.806203576526,-39.8061412847692,-39.8060983458772,-39.8060616889489,-39.8062192916587,-39.8055254250906,-39.8055576761703,-39.805103248551,-39.8040993910229,-39.8080338489132,-550000
1.06472222222222,-0.284671508407261,0.00146466454883399,0.00122420080074261,0.00191942498688638,0.00195476969928556,0.00187374691647331,0.00175418340795599,0.00154905291107844,0.00126951037157689,0.000317400144271877,0.00169010013643702,0.00273932010028044,0.0049152132023202,0.0097138649133733,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.377637964867,-39.8059512037331,-39.8056296978483,-39.8057548698249,-39.8057133509578,-39.8056511404664,-39.8056082457613,-39.8055716081988,-39.8057287417484,-39.8050365872732,-39.805068646866,-39.8046151499735,-39.8036133770945,-39.8075392057465,-550000
1.065,-0.28392876172141,0.00146223687733526,0.00122219772871438,0.00191585199024164,0.0019510183408503,0.00187012597940316,0.00175081805085114,0.00154615881157533,0.00126731910724451,0.000317658430079123,0.00168691043631306,0.00273365189264408,0.0049046647392526,0.00969286458805662,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.375063448203,-39.805461676271,-39.8051408125987,-39.8052656761196,-39.8052241861174,-39.805162056876,-39.8051192064014,-39.8050825883254,-39.805239253957,-39.80454880772,-39.8045806765158,-39.8041281086958,-39.8031284166803,-39.8070456330255,-550000
1.06527777777778,-0.283187780601274,0.00145981192639943,0.00122019681174614,0.00191228434650904,0.00194727294781873,0.00186651087492191,0.00174745804217653,0.00154326908024251,0.00126513059844526,0.000317913724445962,0.00168372564856453,0.00272799392209235,0.00489413637001576,0.00967190467490725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.372494500693,-39.8049732077905,-39.8046529852344,-39.804777540993,-39.8047360799612,-39.8046740319541,-39.8046312257528,-39.8045946272836,-39.8047508262362,-39.8040620843906,-39.8040937630776,-39.8036421226777,-39.8026445077455,-39.8065531286874,-550000
1.06555555555556,-0.282448561227154,0.00145738969746521,0.00121819805143566,0.00190872205165285,0.00194353351437445,0.00186290159707637,0.00174410337672794,0.00154038371366463,0.00126294484510937,0.000318166039553057,0.00168054576897667,0.0027223461742529,0.00488362806310069,0.00965098510933395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.369931111612,-39.8044857962519,-39.8041662137171,-39.8042904624057,-39.8042490304488,-39.8041870636598,-39.8041443017744,-39.8041077230316,-39.8042634565413,-39.8035764152481,-39.8036079045121,-39.8031571898822,-39.8021616482586,-39.8060616906727,-550000
1.06583333333333,-0.281711099786709,0.00145497019195136,0.00121620144936209,0.0019051651016227,0.00193980003469439,0.00185929813990595,0.00174075404929701,0.00153750270841114,0.00126076184715518,0.000318415387543739,0.0016773707933257,0.00271670863475992,0.00487313978702958,0.00963010582680502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.367373270251,-39.803999439619,-39.8036804960119,-39.8038044383211,-39.8037630355431,-39.8037011499557,-39.8036584324284,-39.8036218735308,-39.8037771428307,-39.8030917982585,-39.8031230987836,-39.802673308276,-39.8016798361914,-39.8055713169253,-550000
1.06611111111111,-0.280975392474945,0.00145255341125471,0.00121420700708416,0.00190161349235724,0.0019360725029471,0.0018557004974452,0.00173741005466726,0.00153462606104659,0.00125858160448167,0.000318661780525498,0.00167420071737893,0.00271108128925494,0.00486267151035133,0.00960926676285797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.364820965917,-39.8035141358585,-39.8031958300869,-39.8033194667059,-39.8032780932102,-39.8032162888076,-39.8031736156799,-39.8031370767459,-39.803291883066,-39.8026082313915,-39.8026393438594,-39.8021904758286,-39.8011990695189,-39.8050820053924,-550000
1.06638888888889,-0.280241435494202,0.00145013935675006,0.00121221472614102,0.00189806721978161,0.0019323509132962,0.00185210866372115,0.00173407138761598,0.0015317537681261,0.00125640411697206,0.000318905230564544,0.00167103553689517,0.00270546412338747,0.004852223201645,0.00958846785309207,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.362274187938,-39.8030298829407,-39.8027122139135,-39.8028355455305,-39.8027942014197,-39.8027324781845,-39.8026898494976,-39.8026533306448,-39.8028076752123,-39.8021257126198,-39.8021566377105,-39.8017086905129,-39.8007193462195,-39.8045937540242,-550000
1.06666666666667,-0.279509225054141,0.00144772802978843,0.00121022460805321,0.00189452627981254,0.00192863525989474,0.00184852263275844,0.00173073804291173,0.001528885826192,0.00125422938450097,0.000319145749687672,0.00166787524762514,0.00269985712281312,0.00484179482951985,0.00956770903316962,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.359732925656,-39.8025466788388,-39.8022296454666,-39.8023526727679,-39.8023113581442,-39.8022497160588,-39.8022071318535,-39.8021706331988,-39.8023245172379,-39.8016442399194,-39.8016749783106,-39.8012279503054,-39.8002406642749,-39.8041065607746,-550000
1.06694444444444,-0.278778757371736,0.00144531943170336,0.00120823665432239,0.00189099066834813,0.00192492553689254,0.00184494239857085,0.00172741001532019,0.00152602223178194,0.00125205740691928,0.000319383349889306,0.00166471984531034,0.00269426027319479,0.0048313863626124,0.00954699023882105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.35719716843,-39.8020645215296,-39.8017481227241,-39.801870846395,-39.8018295613597,-39.801768000406,-39.8017254607226,-39.8016889823822,-39.8018424071143,-39.8011638112697,-39.8011943636372,-39.8007482531853,-39.7997630216697,-39.8036204236006,-550000
1.06722222222222,-0.278050028671257,0.00144291356380346,0.00120625086642965,0.00188746038128079,0.00192122173843015,0.00184136795516783,0.00172408729960014,0.0015231629814215,0.0012498881840697,0.000319618043119524,0.00166156932568308,0.00268867356020244,0.00482099776959095,0.00952631140583831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.354666905637,-39.8015834089929,-39.8012676436672,-39.8013900643914,-39.8013488090454,-39.801287329205,-39.8012448340834,-39.801208376173,-39.8013613428162,-39.800684424653,-39.8007147916706,-39.8002695971355,-39.7992864163922,-39.8031353404625,-550000
1.0675,-0.277323035184264,0.00144051042737728,0.00120426724583669,0.00188393541449163,0.00191752385863756,0.00183779929655612,0.00172076989050084,0.00152030807162777,0.00124772171577499,0.000319849841294777,0.00165842368446943,0.00268309696951684,0.00481062901915069,0.00950567247007802,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.352142126672,-39.801103339212,-39.8007882062805,-39.8009103247403,-39.8008690991838,-39.8008077004378,-39.8007652499174,-39.8007288125521,-39.8008813223219,-39.8002060780553,-39.8002362603947,-39.799791980142,-39.7988108464337,-39.8026513093237,-550000
1.06777777777778,-0.276597773149591,0.0014381100236894,0.00120228579398904,0.00188041576384619,0.00191383189164454,0.00183423641673303,0.00171745778276656,0.00151745749891206,0.00124555800184504,0.000320078756290741,0.00165528291738686,0.00267753048682074,0.00480028008001942,0.00948507336746395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.349622820945,-39.800624310173,-39.8003098085516,-39.8004316254281,-39.8003904297606,-39.8003291120898,-39.8002867062096,-39.8002502895037,-39.8004023436125,-39.7997287694654,-39.7997587677965,-39.7993154001941,-39.7983363097888,-39.8021683281512,-550000
1.06805555555556,-0.275874238813335,0.00143571235398596,0.00120030651230976,0.00187690142520192,0.00191014583156694,0.00183067930969486,0.00171415097113553,0.00151461125977358,0.00124339704207315,0.000320304799949314,0.001652147020142,0.00267197409780897,0.00478995092095076,0.00946451403398197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.347108977885,-39.8001463198659,-39.7998324484715,-39.7999539644442,-39.7999127987647,-39.7998515621495,-39.7998092009482,-39.7997728050155,-39.7999244046726,-39.7992524968758,-39.7992823118662,-39.798839855284,-39.7978628044553,-39.8016863949151,-550000
1.06833333333333,-0.275152428428847,0.00143331741949229,0.00119832940220395,0.00187339239440147,0.00190646567252046,0.00182712796942565,0.00171084945034077,0.00151176935070198,0.00124123883624487,0.000320527984070042,0.00164901598843423,0.00266642778818203,0.00477964151073018,0.009443994405684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.344600586937,-39.7996693662832,-39.7993561240344,-39.7994773397816,-39.7994362041883,-39.7993750486089,-39.7993327321245,-39.7992963570779,-39.7994475034902,-39.7987772582819,-39.7988068905973,-39.7983653434078,-39.7973903284344,-39.8012055075889,-550000
1.06861111111111,-0.274432338256717,0.00143092522140814,0.00119635446505981,0.00186988866727999,0.00190279140860847,0.00182358238990979,0.00170755321510816,0.00150893176818087,0.00123908338412202,0.000320748320417102,0.00164588981795589,0.00266089154364934,0.0047693518181724,0.00942351441868703,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.342097637562,-39.7991934474212,-39.7988808332378,-39.7990017494362,-39.7989606440269,-39.7988995694628,-39.7988572977331,-39.7988209436853,-39.7989716380562,-39.7983030516824,-39.7983325019867,-39.7978918625643,-39.7969188797303,-39.8007256641492,-550000
1.06888888888889,-0.273713964564765,0.00142853576091636,0.00119438170224428,0.0018663902396576,0.00189912303393159,0.00182004256512237,0.00170426226015781,0.00150609850868392,0.00123693068545589,0.000320965820717285,0.00164276850439137,0.00265536534992857,0.00475908181212058,0.009403074009171,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.33960011924,-39.7987185612792,-39.7984065740823,-39.7985271914075,-39.7984861162791,-39.7984251227097,-39.798382895772,-39.7983465628346,-39.7984968063651,-39.7978298750793,-39.7978591440342,-39.7974194107557,-39.7964484563506,-39.8002468625758,-550000
1.06916666666667,-0.272997303628027,0.00142614903917617,0.00119241111510832,0.00186289710734521,0.00189546054258196,0.00181650848903463,0.00170097658020269,0.00150326956867787,0.00123478073998237,0.000321180496661617,0.00163965204341484,0.00264984919274072,0.00474883146145132,0.00938267311338335,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.337108021466,-39.7982447058596,-39.7979333445717,-39.7980536636977,-39.7980126189469,-39.7979517063511,-39.7979095242422,-39.7978732125265,-39.7980230064143,-39.7973577264779,-39.7973868147432,-39.7969479859876,-39.7959790563061,-39.7997691008521,-550000
1.06944444444444,-0.272282351728744,0.00142376505732894,0.00119044270498168,0.00185940926614406,0.0018918039286427,0.0018129801556136,0.00169769616995073,0.00150044494461801,0.00123263354742308,0.000321392359901162,0.00163654043069606,0.00264434305781902,0.00473860073506494,0.00936231166763633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.334621333754,-39.7977718791684,-39.7974611427132,-39.7975811643128,-39.7975401500352,-39.7974793183917,-39.7974371811481,-39.7974008907646,-39.7975502362047,-39.7968866038865,-39.79691551212,-39.7964775862685,-39.7955106776108,-39.7992923769645,-550000
1.06972222222222,-0.271569105156353,0.00142138381649263,0.00118847647317722,0.00185592671184096,0.00188815318619313,0.00180945755882053,0.00169442102410482,0.001497624632951,0.001230489107486,0.000321601422052706,0.00163343366189344,0.00263884693090373,0.00472838960189431,0.00934198960830576,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.332140045634,-39.7973000792145,-39.7969899665173,-39.7971096912617,-39.7970687075527,-39.7970079568395,-39.7969658644972,-39.7969295955559,-39.7970784937404,-39.7964165053169,-39.7964452341744,-39.7960082096104,-39.795043318282,-39.7988166889026,-550000
1.07,-0.27085756020747,0.0014190053177639,0.00118651242099041,0.00185244944021386,0.00188450830930524,0.00180594069261086,0.00169115113735789,0.00149480863011957,0.00122834741986272,0.000321807694696229,0.0016303317326562,0.00263336079774254,0.00471819803090593,0.00932170687183362,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.329664146653,-39.79682930401,-39.7965198139972,-39.7966392425566,-39.7965982895106,-39.7965376197058,-39.7964955723004,-39.7964593249106,-39.7966077770286,-39.7959474287838,-39.7959759789192,-39.7955398540284,-39.7945769763401,-39.7983420346595,-550000
1.07027777777778,-0.270147713185886,0.00141662956222235,0.00118455054969369,0.0018489774470294,0.00188086929204707,0.00180242955093312,0.00168788650440274,0.00149199693255352,0.0012262084842334,0.000322011189369571,0.0016272346386331,0.00262788464408921,0.00470802599108975,0.00930146339472835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.327193626373,-39.7963595515704,-39.7960506831699,-39.7961698162128,-39.796128893924,-39.7960683050049,-39.7960263025715,-39.7959900768419,-39.7961380840798,-39.7954793723054,-39.7955077443706,-39.7950725175409,-39.7941116498088,-39.7978684122314,-550000
1.07055555555556,-0.269439560402546,0.00141425655092248,0.0011825908605477,0.00184551072804307,0.00187723612847596,0.00179892412773481,0.00168462711992209,0.00148918953667674,0.00122407230026098,0.000322211917579623,0.00162414237545727,0.00262241845570803,0.00469787345146956,0.00928125911356183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.324728474376,-39.7958908199144,-39.7955825720553,-39.7957014102489,-39.7956605188107,-39.7956000107545,-39.7955580533279,-39.7955218493666,-39.7956694129078,-39.795012333903,-39.795040528548,-39.7946061981694,-39.7936473367149,-39.7973958196177,-550000
1.07083333333333,-0.268733098175545,0.00141188628490149,0.00118063335478997,0.00184204927900026,0.00187360881264511,0.00179542441695497,0.00168137297859644,0.00148638643890272,0.0012219388675969,0.000322409890793774,0.00162105493875822,0.00261696221837036,0.00468774038109754,0.00926109396497168,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.322268680259,-39.7954231070637,-39.7951154786766,-39.7952340226868,-39.795193162192,-39.7951327349754,-39.7950908225901,-39.7950546405044,-39.7952017615296,-39.7945463116011,-39.7945743294738,-39.7941408939388,-39.7931840350887,-39.7969242548211,-550000
1.07111111111111,-0.268028322830116,0.00140951876517397,0.00117867803364252,0.00183859309563505,0.00186998733860241,0.00179193041252887,0.00167812407509687,0.00148358763563775,0.00121980818587791,0.000322605120444327,0.00161797232415676,0.00261151591785613,0.00467762674905584,0.00924096788566262,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.319814233637,-39.7949564110435,-39.7946494010601,-39.7947676515515,-39.7947268220923,-39.7946664756917,-39.7946246083815,-39.7945884482784,-39.7947351279652,-39.7940813034274,-39.794109145174,-39.793676602877,-39.7927217429633,-39.7964537158476,-550000
1.07138888888889,-0.267325230698612,0.00140715399273656,0.00117672489830693,0.00183514217367077,0.00186637170038778,0.00178844210838815,0.0016748804040897,0.00148079312328246,0.00121768025472426,0.000322797617925213,0.00161489452726707,0.00260607953995313,0.00466753252445728,0.00922088081240249,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.31736512414,-39.7944907298819,-39.7941843372354,-39.7943022948712,-39.7942614965392,-39.7942012309308,-39.7941594087291,-39.7941232707148,-39.7942695102382,-39.7936173074128,-39.7936449736773,-39.7932133230152,-39.7922604583753,-39.7959842007063,-550000
1.07166666666667,-0.266623818120502,0.00140479196856517,0.00117477394996866,0.00183169650882166,0.00186276189203551,0.00178495949845606,0.00167164196023795,0.00147800289822676,0.00121555507374424,0.000322987394596418,0.00161182154369333,0.0026006530704564,0.00465745767644601,0.0092008326820258,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.314921341417,-39.7940260616103,-39.7937202852354,-39.7938379506774,-39.7937971835635,-39.793736998723,-39.793695221663,-39.7936591058432,-39.7938049063751,-39.7931543215915,-39.7931818130161,-39.7927510523878,-39.7918001793645,-39.7955157074097,-550000
1.07194444444444,-0.265924081442354,0.0014024326936133,0.00117282518979547,0.00182825609678988,0.00185915790757326,0.0017814825766548,0.00166840873819793,0.00147521695685436,0.00121343264253061,0.000323174461780328,0.00160875336903506,0.00259523649517091,0.00464740217419173,0.00918082343143338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.312482875132,-39.7935624042634,-39.7932572430959,-39.7933746170046,-39.7933338811994,-39.793273777102,-39.7932320452165,-39.793195951696,-39.7933413144056,-39.7926923440007,-39.7927196612257,-39.7922897890325,-39.7913409039736,-39.7950482339734,-550000
1.07222222222222,-0.265226017017828,0.00140007616881753,0.00117087861893493,0.00182482093326796,0.00185555974102685,0.00177801133689776,0.00166518073261986,0.00147243529553712,0.00121131296066643,0.000323358830763245,0.00160568999888381,0.00258982979990745,0.00463736598689923,0.00916085299759187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.310049714966,-39.7930997558791,-39.7927952088561,-39.7929122918906,-39.7928715874839,-39.7928115641046,-39.7927698774259,-39.7927338063093,-39.792878732363,-39.792231372681,-39.7922585163447,-39.79182953099,-39.7908826302489,-39.7945817784162,-550000
1.0725,-0.264529621207661,0.00139772239509087,0.00116893423852271,0.00182139101393838,0.00185196738640808,0.00177454577309929,0.00166195793814811,0.00146965791064332,0.00120919602771759,0.000323540512794376,0.00160263142882131,0.00258443297048807,0.00462734908380043,0.00914092131753372,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.307621850618,-39.7926381144982,-39.7923341805584,-39.7924509733765,-39.7924103004574,-39.7923503577711,-39.7923087163309,-39.7922726677219,-39.7924171582833,-39.7917714056761,-39.7917983764149,-39.7913702763043,-39.7904253562397,-39.7941163387602,-550000
1.07277777777778,-0.263834890379655,0.00139537137333013,0.00116699204966989,0.00181796633447122,0.00184838083772844,0.00177108587916397,0.00165874034942602,0.00146688479853048,0.00120708184323431,0.000323719519090227,0.0015995776544261,0.0025790459927405,0.00461735143415936,0.0091210283283545,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.305199271803,-39.7921774781651,-39.7918741562482,-39.7919906595065,-39.7919500181637,-39.7918901561446,-39.7918485599745,-39.7918125339763,-39.7919565902061,-39.7913124410328,-39.7913392394813,-39.7909120230227,-39.7899690799983,-39.7936519130307,-550000
1.07305555555556,-0.263141820908671,0.00139302310440934,0.00116505205347272,0.00181454689052892,0.00184480008899553,0.00176763164899452,0.00165552796108462,0.0014641159555495,0.00120497040675916,0.000323895860826614,0.00159652867126715,0.0025736688525018,0.00460737300727008,0.0091011739672176,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.302781968252,-39.791717844927,-39.7914151339743,-39.7915313483278,-39.7914907386495,-39.7914309572714,-39.7913894064026,-39.7913534031178,-39.7914970261739,-39.7908544768013,-39.7908811035919,-39.7904547691954,-39.7895137995804,-39.7931884992563,-550000
1.07333333333333,-0.262450409176611,0.00139067758918621,0.00116311425101052,0.00181113267776379,0.00184122513420433,0.00176418307648913,0.00165232076775501,0.00146135137804372,0.00120286171781559,0.000324069549148079,0.0015934844749056,0.00256830153561891,0.00459741377245396,0.00908135817135296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.300369929714,-39.7912592128345,-39.7909571117886,-39.7910730378911,-39.7910324599647,-39.7909727592014,-39.7909312536644,-39.790895273195,-39.7910384642325,-39.7903975110347,-39.7904239667982,-39.789998512876,-39.789059513045,-39.7927260954687,-550000
1.07361111111111,-0.261760651572411,0.00138833482849511,0.00116117864334563,0.001807723691816,0.00183765596734949,0.0017607401555398,0.00164911876405952,0.00145859106235036,0.00120075577591597,0.00032424059516127,0.0015904450608966,0.00256294402794488,0.00458747369906541,0.00906158087805804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.297963145953,-39.7908015799413,-39.7905000877462,-39.79061572625,-39.7905751801623,-39.7905155599872,-39.7904740998123,-39.7904381422597,-39.790580902431,-39.7899415417895,-39.7899678271547,-39.7895432521213,-39.788606218454,-39.7922646997027,-550000
1.07388888888889,-0.261072544492025,0.0013859948231541,0.00115924523152083,0.00180431992831696,0.00183409258242003,0.00175730288003384,0.00164592194462028,0.0014558350047948,0.00119865258055828,0.000324409009939411,0.00158741042478859,0.00255759631534238,0.00457755275648863,0.00904184202469298,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.295561606753,-39.7903449443044,-39.7900440599051,-39.7901594114614,-39.790118897299,-39.7900593576848,-39.7900179429019,-39.789982008367,-39.7901243388214,-39.7894865671253,-39.789512682719,-39.7890889849912,-39.7881539138726,-39.7918043099966,-550000
1.07416666666667,-0.26038608433842,0.0013836575739597,0.00115731401656223,0.00180092138289006,0.00183053497339563,0.00175387124385791,0.00164273030404962,0.00145308320169858,0.00119655213122833,0.000324574804516775,0.00158438056212064,0.00255225838368348,0.00456765091413785,0.00902214154868584,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.29316530191,-39.7898893039836,-39.7895890263269,-39.7897040915855,-39.7896636094339,-39.7896041503534,-39.789562780992,-39.7895268695749,-39.7896687714593,-39.7890325851048,-39.789058531552,-39.7886357095488,-39.7877025973692,-39.7913449243917,-550000
1.07444444444444,-0.259701267521558,0.00138132308168946,0.00115538499948139,0.00179752805114385,0.00182698313425262,0.00175044524089222,0.00163954383695567,0.00145033564937506,0.00119445442739763,0.000324737989894343,0.00158135546843,0.00254693021884524,0.00455776814145811,0.00900247938753088,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.29077422124,-39.7894346570423,-39.789134985076,-39.7892497646853,-39.7892093146298,-39.7891499360553,-39.7891086121445,-39.7890727239449,-39.7892141984032,-39.788579593794,-39.7886053717179,-39.7881834238603,-39.7872522670152,-39.7908865409325,-550000
1.07472222222222,-0.25901809045839,0.00137899134710053,0.00115345818127047,0.00179413992868248,0.00182343705896375,0.00174702486500756,0.00163636253794556,0.00144759234412977,0.00119235946852396,0.000324898577036279,0.00157833513924237,0.00254161180671808,0.00454790440792559,0.00898285547878815,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.288388354575,-39.7889810015468,-39.7886819342202,-39.7887964288274,-39.7887560109526,-39.7886967128559,-39.7886554344244,-39.7886195695414,-39.7887606177147,-39.788127591262,-39.7881532012837,-39.7877321259951,-39.7868029208855,-39.7904291576667,-550000
1.075,-0.258336549572841,0.00137666237093353,0.00115153356290349,0.00179075701109827,0.00181989674149233,0.00174361011007955,0.00163318640161731,0.00144485328225911,0.00119026725405403,0.000325056576873446,0.00157531957007826,0.0025363031331986,0.00453805968304622,0.00896326976008364,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.286007691762,-39.7885283355667,-39.7882298718304,-39.7883440820812,-39.7883036964711,-39.7882444788239,-39.7882032459001,-39.788167404432,-39.7883080274587,-39.787676575581,-39.7877020183199,-39.7872818140258,-39.7863545570578,-39.7899727726453,-550000
1.07527777777778,-0.257656641295799,0.00137433615390765,0.00114961114534003,0.00178737929397311,0.00181636217579876,0.00174020096997574,0.00163001542256363,0.00144211846005507,0.00118817778341886,0.000325212000301378,0.00157230875645226,0.00253100418419114,0.00452823393635499,0.00894372216911127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.283632222667,-39.7880766571745,-39.7877787959805,-39.7878927225195,-39.7878523692575,-39.7877932320311,-39.7877520446428,-39.7877162266876,-39.7878564257034,-39.7872265448264,-39.7872518209001,-39.7868324860282,-39.7859071736132,-39.7895173839224,-550000
1.07555555555556,-0.256978362065106,0.00137201269672499,0.00114769092952181,0.00178400677287894,0.00181283335583928,0.001736797438556,0.00162684959537686,0.00143938787379866,0.00118609105603916,0.000325364858182143,0.00156930269386915,0.00252571494561147,0.00451842713742006,0.00892421264362984,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.281261937171,-39.7876259644463,-39.7873287047477,-39.787442348218,-39.7874020273872,-39.7873429705524,-39.7873018287273,-39.7872660343822,-39.78740581052,-39.7867774970767,-39.7868026071008,-39.7863841400811,-39.7854607686357,-39.7890629895553,-550000
1.07583333333333,-0.256301708325545,0.00136969200006792,0.00114577291637048,0.00178063944338049,0.00180931027556403,0.00173339950968202,0.00162368891463884,0.00143666151976839,0.00118400707131961,0.000325515161338371,0.00156630137782984,0.00252043540338386,0.00450863925583753,0.00890474112146567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.278896825171,-39.7871762554608,-39.7868795962124,-39.7869929572558,-39.7869526689384,-39.786893692466,-39.7868525962311,-39.786816825593,-39.7869561799828,-39.7863294304138,-39.7863543750019,-39.7859367742666,-39.7850153402128,-39.7886095876044,-550000
1.07611111111111,-0.255626676528828,0.0013673740645978,0.00114385710679726,0.00177727730103253,0.00180579292891559,0.00173000717720657,0.00162053337493325,0.00143393939423149,0.00118192582865476,0.000325662920562202,0.00156330480382745,0.00251516554343801,0.00449887026123791,0.00888530754050926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.276536876583,-39.7867275283003,-39.786431468458,-39.786544547715,-39.7865042919928,-39.7864453958532,-39.7864043452353,-39.7863685984001,-39.7865075321694,-39.7858823429223,-39.7859071226865,-39.7854903866699,-39.7845708864348,-39.7881571761334,-550000
1.07638888888889,-0.254953263133584,0.001365058890961,0.00114194350169005,0.0017739203413794,0.00180228130983418,0.00172662043498183,0.00161738297083321,0.00143122149345193,0.00117984732742182,0.000325808146610254,0.00156031296735018,0.00250990535171643,0.00448912012327774,0.00886591183871923,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.274182081336,-39.78627978105,-39.785984319571,-39.7860971176809,-39.7860568946352,-39.7859980787982,-39.7859570738237,-39.7859213508871,-39.7860598651604,-39.7854362326904,-39.7854608482407,-39.7850449753794,-39.7841274053954,-39.7877057532092,-550000
1.07666666666667,-0.254281464605352,0.00136274647978381,0.00114003210192373,0.00177056855995683,0.0017987754122518,0.00172323927685769,0.00161423769690836,0.00142850781368254,0.0011777715669921,0.000325950850201798,0.00155732586387907,0.00250465481416739,0.00447938881164711,0.00884655395412259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.271832429379,-39.7858330117983,-39.7855381476413,-39.7856506652419,-39.7856104749533,-39.7855517393886,-39.7855107800836,-39.7854750811405,-39.7856131770399,-39.7849910978091,-39.7850155497537,-39.7846005384866,-39.7836848951912,-39.7872553169016,-550000
1.07694444444444,-0.253611277416565,0.00136043683167051,0.00113812290835863,0.00176722195229044,0.00179527523010038,0.00171986369667417,0.00161109754772796,0.00142579835117184,0.00117569854671758,0.00032609104202521,0.00155434348888787,0.0024994139167499,0.00446967629606628,0.00882723382481087,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.269487910675,-39.7853872186366,-39.7850929507616,-39.7852051884897,-39.7851650310383,-39.7851063757152,-39.7850654621052,-39.7850297872501,-39.7851674658947,-39.7845469363727,-39.7845712253181,-39.7841570740859,-39.7832433539222,-39.786805865284,-550000
1.07722222222222,-0.252942698046541,0.00135812994721093,0.00113621592183359,0.00176388051389895,0.00179178075730289,0.0017164936882726,0.00160796251785271,0.00142309310215961,0.00117362826594104,0.0003262287327308,0.00155136583784597,0.00249418264543124,0.00445998254628697,0.00880795138894269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.267148515205,-39.7849423996597,-39.784648727028,-39.7847606855187,-39.7847205609841,-39.7846619858717,-39.7846211179819,-39.7845854673088,-39.784722729815,-39.7841037464787,-39.7841278730292,-39.7837145802753,-39.7828027796914,-39.7863573964326,-550000
1.0775,-0.25227572298147,0.00135582582697639,0.00113431114317428,0.00176054424028879,0.00178829198777816,0.00171312924548855,0.00160483260184008,0.00142039206287985,0.00117156072399289,0.000326363932938999,0.00154839290621237,0.00248896098619017,0.0044503075320886,0.00878870658474518,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.264814232965,-39.7844985529654,-39.7842054745395,-39.784317154427,-39.7842770628881,-39.7842185679551,-39.7841777458105,-39.7841421194125,-39.784278966894,-39.7836615262274,-39.783685490986,-39.7832730551556,-39.7823631706048,-39.7859099084269,-550000
1.07777777777778,-0.251610348714405,0.00135352447151852,0.00113240857318765,0.00175721312696115,0.00178480891544191,0.00170977036215429,0.00160170779424324,0.00141769522955938,0.00116949592018814,0.000326496653232897,0.00154542468944339,0.00248374892501246,0.00444065122328543,0.00876949935050725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.262485053969,-39.7840556766545,-39.7837631913985,-39.7838745933153,-39.7838345348506,-39.7837761200655,-39.7837353436905,-39.7836997416604,-39.7838361752283,-39.7832202737227,-39.7832440772901,-39.7828324968308,-39.7819245247718,-39.7854633993496,-550000
1.07805555555556,-0.25094657174525,0.00135122588136952,0.00113050821266782,0.00175388716940455,0.00178133153420279,0.00170641703209871,0.00159858808961025,0.00141500259841814,0.00116743385383189,0.00032662690416422,0.00154246118298849,0.00247854644788899,0.00443101358972199,0.0087503296245904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.260160968246,-39.783613768831,-39.7833218757102,-39.7834330002878,-39.7833929749753,-39.783334640306,-39.7832939097247,-39.7832583321547,-39.7833943529174,-39.7827799870711,-39.7828036300465,-39.7823929034081,-39.7814868403047,-39.7850178672864,-550000
1.07833333333333,-0.250284388580748,0.00134893005704446,0.00112861006239025,0.00175056636310053,0.00177785983796545,0.00170306924914579,0.00159547348248655,0.00141231416567155,0.00116537452421541,0.000326754696246063,0.00153950238229177,0.00247335354082704,0.00442139460126989,0.00873119734542033,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.257841965842,-39.7831728276021,-39.7828815255832,-39.7829923734516,-39.7829523813686,-39.782894126783,-39.7828534420192,-39.7828178890009,-39.7829534980639,-39.7823406643828,-39.7823641473633,-39.7819542729978,-39.7810501153189,-39.7845733103263,-550000
1.07861111111111,-0.249623795734469,0.00134663699904082,0.00112671412311443,0.00174725070352229,0.00177439382063081,0.00169972700711827,0.00159236396741194,0.00140962992752467,0.00116331793061847,0.000326880039962253,0.00153654828278752,0.00246817018983936,0.00441179422783581,0.0087121024514905,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.255528036819,-39.7827328510781,-39.782442139129,-39.782552710917,-39.7825127521404,-39.7824545776059,-39.782413938683,-39.7823784103073,-39.7825136087737,-39.7819023037705,-39.7819256273517,-39.7815166037131,-39.7806143479332,-39.7841297265614,-550000
1.07888888888889,-0.2489647897268,0.00134434670783778,0.00112482039558397,0.00174394018613315,0.00177093347609496,0.00169639029983424,0.00158925953892258,0.0014069498801761,0.00116126407230839,0.000327002945760152,0.00153359887990933,0.00246299638094872,0.00440221243935389,0.00869304488136033,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.253219171257,-39.7822938373722,-39.7820037144623,-39.7821140107975,-39.7820740854035,-39.7820159908872,-39.7819753978283,-39.7819398941858,-39.7820746831558,-39.7814649033506,-39.781488068126,-39.7810798936707,-39.7801795362691,-39.783687114087,-550000
1.07916666666667,-0.248307367084936,0.00134205918389716,0.001122928880526,0.00174063480638875,0.00176747879824939,0.00169305912110735,0.00158616019155013,0.00140427401982084,0.00115921294854086,0.000327123424052783,0.00153065416908055,0.00245783210018573,0.00439264920579397,0.0086740245736573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.250915359249,-39.781855784601,-39.7815662497009,-39.7816762712095,-39.7816363792739,-39.7815783647426,-39.7815378175703,-39.7815023387509,-39.781636719322,-39.7810284612421,-39.7810514678036,-39.7806441409901,-39.7797456784517,-39.7832454710013,-550000
1.07944444444444,-0.247651524342864,0.00133977442765955,0.00112103957865384,0.00173733455973482,0.00176402978097976,0.00168973346475025,0.0015830659198235,0.00140160234264438,0.00115716455855583,0.000327241485224659,0.0015277141457201,0.00245267733359123,0.00438310449715295,0.00865504146707646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.248616590908,-39.7814186908839,-39.7811297429657,-39.7812394902726,-39.7811996318706,-39.781141697291,-39.7811011960275,-39.7810657421206,-39.7811997153878,-39.7805929755674,-39.7806158245051,-39.7802093437941,-39.7793127726086,-39.782804795406,-550000
1.07972222222222,-0.246997258041356,0.00133749243955296,0.00111915249066169,0.00173403944160894,0.00176058641816927,0.00168641332457112,0.00157997671826377,0.0013989348448293,0.0011551189015856,0.000327357139620758,0.00152477880524034,0.00244753206721789,0.00437357828345909,0.00863609550037685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.246322856361,-39.7809825543438,-39.7806941923807,-39.7808036661097,-39.7807638413159,-39.7807059866541,-39.7806655313213,-39.7806301024159,-39.7807636694714,-39.7801584444519,-39.7801811363541,-39.7797755002085,-39.7788808168711,-39.7823650854056,-550000
1.08,-0.246344564727954,0.00133521321998382,0.00111726761723064,0.00173074944743976,0.00175714870369517,0.00168309869437422,0.00157689258139263,0.00139627152255052,0.00115307597684488,0.000327470397554772,0.00152184814305149,0.00244239628712354,0.00436407053477198,0.00861718661238901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.244034145751,-39.7805473731062,-39.780259596073,-39.7803687968463,-39.7803290057349,-39.780271230957,-39.7802308215765,-39.7801954177607,-39.7803285796941,-39.7797248660242,-39.7797474014773,-39.7793426083622,-39.7784498093733,-39.781926339108,-550000
1.08027777777778,-0.245693440956963,0.00133293676934389,0.00111538495902215,0.00172746457265147,0.0017537166314313,0.00167978956796095,0.00157381350372505,0.0013936123719727,0.00115103578354377,0.000327581269307889,0.00151892215455313,0.00243726997937626,0.00435458122118538,0.00859831474200691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.24175044924,-39.7801131453001,-39.7798259521728,-39.7799348806115,-39.7798951232562,-39.7798374283276,-39.7797970649206,-39.7797616862822,-39.7798944441804,-39.7792922384158,-39.7793146180045,-39.7789106663872,-39.7780197482522,-39.7814885546239,-550000
1.08055555555556,-0.245043883289436,0.00133066308800141,0.00111350451668982,0.00172418481265449,0.00175029019524485,0.00167648593912906,0.00157073947977582,0.00139095738925576,0.00114899832087677,0.000327689765127202,0.00151600083514088,0.00243215313005526,0.00434511031281921,0.00857947982819446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.239471757002,-39.7796798690574,-39.7793932588133,-39.7795019155373,-39.7794621920111,-39.7794045768972,-39.7793642594846,-39.7793289061108,-39.7794612610581,-39.7788605597615,-39.7788827840688,-39.7784796724186,-39.7775906316484,-39.7810517300676,-550000
1.08083333333333,-0.244395888293167,0.00132839217631482,0.00111162629086387,0.00172091016285285,0.00174686938900253,0.00167318780167468,0.00156767050405108,0.00138830657055762,0.00114696358802521,0.000327795895226397,0.00151308418020504,0.00242704572524771,0.00433565777982854,0.00856068180998303,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.237198059232,-39.7792475425131,-39.7789615141308,-39.7790698997587,-39.7790302101341,-39.7789726748,-39.7789324034023,-39.7788970753797,-39.7790290284577,-39.7784298281991,-39.778451897806,-39.7780496245947,-39.7771624577051,-39.780615863556,-550000
1.08111111111111,-0.243749452542675,0.00132612403462015,0.00110975028215957,0.00171764061864552,0.00174345420656496,0.00166989514938948,0.00156460657105659,0.00138565991202428,0.0011449315841603,0.000327899669786593,0.00151017218513108,0.00242194775105186,0.00432622359239627,0.00854192062646881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.234929346137,-39.7788161638054,-39.7785307162649,-39.7786388314139,-39.778599175763,-39.7785417201734,-39.7785014948106,-39.7784661922254,-39.7785977445132,-39.7780000418694,-39.7780219573554,-39.7776205210567,-39.7767352245688,-39.7801809532095,-550000
1.08138888888889,-0.243104572619196,0.00132385866323742,0.00110787649118203,0.00171437617541833,0.00174004464178769,0.00166660797606388,0.0015615476752915,0.00138301740979989,0.00114290230843916,0.000328001098956266,0.00150726484529639,0.0024168591935749,0.00431680772073929,0.00852319621681777,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.232665607943,-39.7783857310753,-39.7781008633581,-39.7782087086442,-39.7781690870384,-39.7781117111578,-39.7780715318497,-39.7780362547874,-39.7781674073613,-39.7775711989165,-39.7775929608591,-39.7771923599491,-39.7763089303891,-39.7797469971515,-550000
1.08166666666667,-0.242461245110674,0.00132159606246966,0.00110600491851693,0.00171111682855038,0.00173664068852594,0.00166332627548323,0.00155849381125299,0.00138037906002076,0.00114087576000929,0.000328100192848539,0.00150436215607666,0.00241178003893335,0.0043074101351048,0.00850450852026134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.23040683489,-39.7779562424672,-39.7776719535559,-39.7777795295938,-39.7777399421042,-39.7776826458967,-39.7776425126627,-39.7776072612084,-39.7777380151422,-39.7771432974873,-39.7771649064624,-39.7767651394192,-39.7758835733186,-39.7793139935083,-550000
1.08194444444444,-0.241819466611743,0.00131933623260179,0.00110413556473561,0.00170786257341543,0.00173324234062636,0.00166005004143096,0.00155544497343492,0.00137774485881694,0.00113885193800495,0.000328196961548936,0.00150146411283784,0.00240671027325255,0.00429803080577193,0.00848585747610036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.228153017237,-39.7775276961283,-39.7772439850069,-39.7773512924101,-39.7773117391072,-39.7772545225366,-39.7772144353959,-39.777179209634,-39.7773095659988,-39.7767163357318,-39.7767377923137,-39.7763388576177,-39.7754591515131,-39.7788819404095,-550000
1.08222222222222,-0.241179233723722,0.00131707917390225,0.00110226843039398,0.00170461340537667,0.00172984959193314,0.0016567792676881,0.0015524011563265,0.00137511480231191,0.00113683084155243,0.00032829141510637,0.00149857071094227,0.0024016498826701,0.00428866970304762,0.00846724302370214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.225904145255,-39.7771000902091,-39.7768169558629,-39.7769239952437,-39.7768844761974,-39.7768273392273,-39.7767872981984,-39.7767520982131,-39.7768820580773,-39.7762903118035,-39.7763116165643,-39.775913512698,-39.7750356631313,-39.778450835988,-550000
1.0825,-0.240540543054604,0.00131482488662377,0.00110040351603017,0.00170136931979161,0.00172646243628876,0.00165351394803043,0.00154936235441475,0.00137248888662467,0.00113481246976313,0.000328383563536764,0.00149568194574826,0.00239659885333005,0.00427932679727566,0.00844866510249869,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.223660209236,-39.776673422863,-39.7763908642788,-39.776497636248,-39.7764581515277,-39.7764010941214,-39.7763610992229,-39.7763259250974,-39.776455489527,-39.7758652238584,-39.7758863773688,-39.775489102817,-39.7746131063351,-39.7780206783793,-550000
1.08277777777778,-0.239903391219039,0.00131257337099891,0.00109854082217425,0.00169813031200475,0.00172308086753023,0.00165025407623449,0.00154632856218198,0.00136986710786668,0.00113279682173739,0.000328473416823877,0.00149279781260809,0.00239155717138809,0.00427000205882716,0.00843012365199584,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.221421199485,-39.7762476922465,-39.7759657084122,-39.7760722135796,-39.7760327632544,-39.7759757853749,-39.7759358366245,-39.775900688442,-39.7760298585001,-39.775441070056,-39.7754620728848,-39.7750656261343,-39.7741914792894,-39.7775914657224,-550000
1.08305555555556,-0.23926777483833,0.00131032462724589,0.001096680349335,0.00169489637736011,0.00171970487948714,0.00164699964607299,0.00154329977410718,0.00136724946214507,0.0011307838965639,0.000328560984920904,0.00148991830686798,0.00238652482301036,0.00426069545810461,0.00841161861176226,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.219187106322,-39.7758228965193,-39.7755414864243,-39.7756477253982,-39.7756083095363,-39.7755514111463,-39.775511508562,-39.7754763864046,-39.7756051631522,-39.7750178485584,-39.7750387012729,-39.7746430808127,-39.773770780162,-39.7771631961594,-550000
1.08333333333333,-0.238633690540418,0.00130807865556607,0.00109482209800643,0.00169166751118913,0.00171633446599283,0.00164375065131198,0.00154027598466857,0.00136463594556006,0.00112877369331982,0.000328646277747717,0.00148704342386995,0.00238150179436832,0.00425140696554564,0.00839314992143669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.216957920087,-39.7753990338438,-39.7751181964788,-39.7752241698664,-39.7751847885359,-39.7751279695978,-39.7750881131968,-39.7750530171465,-39.7751814016415,-39.7745955575312,-39.7746162606968,-39.7742214650182,-39.7733510071242,-39.7767358678351,-550000
1.08361111111111,-0.238001134959872,0.00130583545614225,0.00109296606867079,0.00168844370881598,0.00171296962087241,0.00164050708572204,0.00153725718833527,0.0013620265542061,0.00112676621107162,0.000328729305194284,0.00148417315894762,0.00237648807165021,0.00424213655161436,0.00837471752072355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.214733631133,-39.7749761023859,-39.7746958367429,-39.7748015451502,-39.7747621984184,-39.7747054588943,-39.7746656486935,-39.7746305788317,-39.7747585721297,-39.7741741951429,-39.7741947493232,-39.7738007769195,-39.7729321583499,-39.7763094788978,-550000
1.08388888888889,-0.237370104737877,0.00130359502914232,0.00109111226179286,0.00168522496555965,0.00170961033794571,0.00163726894306613,0.00153424337957919,0.00135942128417252,0.00112476144887479,0.000328810077112791,0.0014813075074351,0.00237148364104883,0.0042328841868095,0.00835632134939609,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.212514229829,-39.7745541003142,-39.7742744053865,-39.7743798494181,-39.7743405373519,-39.7742838772037,-39.7742441132199,-39.7742090696273,-39.7743366727813,-39.7737537595649,-39.7737741653219,-39.7733810146888,-39.7725142320162,-39.7758840274987,-550000
1.08416666666667,-0.236740596522225,0.00130135737471597,0.001089260677825,0.0016820112767283,0.00170625661103353,0.00163403621710685,0.00153123455286411,0.00135682013154188,0.00112275940577302,0.00032888860332732,0.0014784464646582,0.00236648848876844,0.00422364984166069,0.00833796134729523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.210299706561,-39.7741330258005,-39.7738539005828,-39.7739590808421,-39.773919803508,-39.7738632226973,-39.7738235049467,-39.7737884877037,-39.7739157017639,-39.7733342489718,-39.7733545068658,-39.772962176501,-39.7720972263034,-39.775459511792,-550000
1.08444444444444,-0.236112606967303,0.00129912249299901,0.00108741131720136,0.00167880263762503,0.00170290843395029,0.00163080890160239,0.00152823070265345,0.00135422309239327,0.00112076008079992,0.000328964893629671,0.00147559002593733,0.00236150260102379,0.00421443348672786,0.0083196374543307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.208090051732,-39.7737128770196,-39.7734343205079,-39.7735392375972,-39.7734999950609,-39.773443493549,-39.7734038220476,-39.773368831234,-39.7734956572483,-39.7729156615413,-39.7729357721308,-39.7725442605341,-39.7716811393946,-39.7750359299352,-550000
1.08472222222222,-0.235486132734081,0.0012968903841087,0.00108556418034427,0.00167559904354662,0.00169956580050533,0.00162758699031068,0.00152523182340673,0.00135163016279725,0.00111876347297718,0.000329038957778118,0.00147273818659011,0.00235652596403828,0.00420523509260456,0.00830134961047766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.205885255759,-39.7732936521493,-39.773015663341,-39.7731203178612,-39.7730811101881,-39.7730246879361,-39.7729850626995,-39.7729500983945,-39.7730765374082,-39.772497995454,-39.7725179592958,-39.7721272649694,-39.771265969476,-39.7746132800886,-550000
1.085,-0.234861170490103,0.00129466104814443,0.00108371926766192,0.00167240048977823,0.00169622870450933,0.00162437047698392,0.00152223790958165,0.00134904133881918,0.00111676958131576,0.000329110805501596,0.00146989094192651,0.00235155856404697,0.0041960546299147,0.00828309775578091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.203685309075,-39.7728753493706,-39.7725979272642,-39.772702319815,-39.7726631470702,-39.7726068040387,-39.7725672250822,-39.7725322873647,-39.7726583404203,-39.7720812488936,-39.7721010665429,-39.7717111879909,-39.770851714737,-39.7741915604158,-550000
1.08527777777778,-0.234237716909475,0.00129243448519393,0.00108187657954468,0.00166920697160105,0.0016928971397653,0.00162115935537644,0.00151924895563178,0.00134645661652107,0.001114778404814,0.000329180446496566,0.00146704828725245,0.00234660038729488,0.0041868920693117,0.00826488183035414,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.201490202131,-39.7724579668673,-39.772181110463,-39.7722852416427,-39.7722461038905,-39.7721898400401,-39.7721503073786,-39.7721153963268,-39.7722410644646,-39.7716654200467,-39.771685092057,-39.7712960277859,-39.7704383733699,-39.7737707690833,-550000
1.08555555555556,-0.233615768672852,0.00129021069532525,0.00108003611637024,0.00166601848428791,0.00168957110007445,0.00161795361923745,0.00151626495600709,0.00134387599195976,0.00111278994246052,0.000329247890425758,0.00146421021787208,0.00234165142003457,0.00417774738148408,0.00824670177437574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.199299925392,-39.7720415028264,-39.7717652111254,-39.7718690815313,-39.7718299788356,-39.7717737941265,-39.7717343077747,-39.7716994234663,-39.7718247077239,-39.7712505071032,-39.7712700340262,-39.7708817825444,-39.77002594357,-39.7733509042608,-550000
1.08583333333333,-0.232995322467433,0.00128798967859241,0.00107819787850348,0.00166283502310447,0.00168625057923629,0.00161475326231373,0.00151328590515372,0.00134129946118363,0.00111080419323416,0.000329313146923724,0.00146137672907923,0.00233671164853226,0.00416862053715016,0.00822855752809497,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.197114469339,-39.7716259554377,-39.7713502274428,-39.771453837671,-39.7714147700952,-39.7713586644872,-39.7713192244594,-39.7712843669716,-39.771409268384,-39.7708365082558,-39.7708558906415,-39.7704684504599,-39.7696144235357,-39.7729319641209,-550000
1.08611111111111,-0.232376374986942,0.00128577143502766,0.00107636186629418,0.00165965658331033,0.00168293557104293,0.00161155827835205,0.00151031179751773,0.00133872702023842,0.00110882115610067,0.0003293762255922,0.00145854781616657,0.00233178105906221,0.00415951150706113,0.00821044903182662,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.19493382447,-39.7712113228945,-39.7709361576095,-39.7710395082546,-39.7710004758616,-39.7709444493146,-39.7709050556247,-39.7708702250343,-39.770994744634,-39.7704234217003,-39.7704426600972,-39.7700560297286,-39.7692038114683,-39.7725139468393,-550000
1.08638888888889,-0.231758922931626,0.00128355596465541,0.00107452808007401,0.00165648316015869,0.00167962606928745,0.00160836866109397,0.00150734262754,0.0013361586651631,0.00110684083001685,0.000329437136000406,0.00145572347442337,0.00232685963790752,0.0041504202619985,0.00819237622595612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.192757981298,-39.7707976033925,-39.7705229998227,-39.7706260914784,-39.7705870943307,-39.7705311468039,-39.7704917994656,-39.7704569958488,-39.7705811346658,-39.7700112456356,-39.7700303405902,-39.7696445185496,-39.7687941055722,-39.7720968505949,-550000
1.08666666666667,-0.231142963008235,0.00128134326747984,0.00107269652016461,0.00165331474889279,0.00167632206775951,0.0016051844042807,0.00150437838965878,0.00133359439199262,0.00110486321392634,0.000329495887687535,0.00145290369913234,0.00232194737136379,0.00414134677277543,0.00817433905093699,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.190586930352,-39.7703847951308,-39.770110752283,-39.7702135855414,-39.770174623701,-39.7701187551535,-39.7700794541802,-39.7700446776127,-39.7701684366745,-39.7695999782633,-39.7696189303208,-39.7692339151254,-39.768385304055,-39.7716806735695,-550000
1.08694444444444,-0.230528491930019,0.00127913334348937,0.00107086718687279,0.00165015134474946,0.00167302356024396,0.0016020055016545,0.00150141907830977,0.00133103419675295,0.00110288830676742,0.000329552490161782,0.00145008848556828,0.0023170442457389,0.00413229101023767,0.00815633744728608,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.188420662176,-39.7699728963114,-39.7696994131935,-39.7698019886458,-39.7697630621741,-39.7697072725649,-39.7696680179694,-39.7696332685265,-39.769756648858,-39.7691896177884,-39.7692084274921,-39.7688242176612,-39.7679774051269,-39.7712654139479,-550000
1.08722222222222,-0.229915506416712,0.00127692619265639,0.00106904008049025,0.00164699294296264,0.0016697305405218,0.00159883194694869,0.00149846468792641,0.00132847807547167,0.00110091610746163,0.000329606952898415,0.00144727782900853,0.00231215024734627,0.00412325294526096,0.00813837135559309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.186259167332,-39.7695619051394,-39.7692889807606,-39.7693912989967,-39.7693524079546,-39.7692966972423,-39.7692574890374,-39.7692227667938,-39.7693457694173,-39.7687801624187,-39.7687988303104,-39.7684154243655,-39.7675704070015,-39.7708510699181,-550000
1.0875,-0.229304003194523,0.00127472181493938,0.00106721520129564,0.001643839538754,0.00166644300237363,0.0015956637338984,0.00149551521294044,0.00132592602416527,0.00109894661492223,0.000329659285344791,0.00144447172472242,0.00230726536250902,0.00411423254875581,0.00812044071651697,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.184102436396,-39.7691518198227,-39.7688794531938,-39.7689815148022,-39.7689426592503,-39.7688870273932,-39.7688478655912,-39.768813170621,-39.7689357965567,-39.7683716103651,-39.7683901369847,-39.7680075334495,-39.767164307895,-39.7704376396709,-550000
1.08777777777778,-0.228693978996127,0.00127252021027949,0.00106539254955239,0.00164069112734238,0.00166316093957444,0.00159250085623814,0.00149257064777943,0.00132337803884727,0.00109697982805461,0.000329709496913341,0.00144167016797415,0.00230238957756572,0.00410522979166145,0.00810254547078059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.181950459961,-39.7687426385724,-39.7684708287053,-39.7685726342734,-39.7685338142717,-39.7684782612279,-39.7684391458408,-39.7684044782179,-39.7685267284832,-39.7679639598413,-39.7679823457273,-39.7676005431275,-39.7667591060271,-39.7700251214005,-550000
1.08805555555556,-0.22808543056065,0.00127032137860371,0.00106357212551177,0.00163754770393675,0.00165988434589982,0.00158934330769836,0.00148963098686788,0.00132083411552526,0.00109501574575054,0.000329757596989294,0.00143887315402299,0.00229752287886486,0.00409624464495041,0.00808468555917666,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.179803228633,-39.7683343596025,-39.7680631055104,-39.7681646556245,-39.7681258712326,-39.7680703969599,-39.7680313279994,-39.767996687797,-39.7681185634067,-39.7675572090643,-39.7675754547533,-39.7671944516169,-39.7663547996201,-39.7696135133037,-550000
1.08833333333333,-0.227478354633661,0.00126812531982156,0.00106175392940861,0.00163440926374337,0.00165661321511868,0.00158619108200993,0.00148669622462807,0.00131829425020509,0.0010930543668906,0.000329803594926048,0.00143608067812637,0.00229266525276041,0.00408727707962732,0.00806686092256695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.177660733037,-39.76792698113,-39.7676562818276,-39.7677575770725,-39.7677188283495,-39.7676634328055,-39.767624410283,-39.7675897975738,-39.7677112995404,-39.7671513562539,-39.767169462281,-39.7667892571381,-39.7659513868995,-39.7692028135805,-550000
1.08861111111111,-0.226872747967162,0.00126593203382736,0.00105993796146785,0.00163127580195821,0.00165334754099896,0.00158304417289882,0.00148376635548062,0.00131575843888297,0.00109109569034995,0.000329847500044634,0.00143329273553729,0.00228781668562033,0.00407832706672749,0.0080490715018796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.175522963813,-39.7675205013749,-39.767250355878,-39.7673513968377,-39.7673126838421,-39.767257366984,-39.7672183909106,-39.767183805767,-39.7673049351005,-39.7667463996329,-39.7667643665316,-39.7663849579144,-39.7655488660936,-39.7687930204342,-550000
1.08888888888889,-0.226268607319575,0.00126374152050241,0.00105812422189627,0.00162814731377308,0.00165008731730656,0.0015799025740911,0.00148084137384277,0.00131322667755511,0.00108913971498668,0.000329889321639005,0.00143050932150305,0.00228297716381953,0.00406939457732133,0.00803131723811148,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.173389911614,-39.7671149185602,-39.7668453258861,-39.766946113143,-39.766907435933,-39.766852197718,-39.7668132681044,-39.7667787105981,-39.7668994683059,-39.766342337427,-39.7663601657291,-39.765981552172,-39.7651472354338,-39.7683841320705,-550000
1.08916666666667,-0.225665929455732,0.00126155377971107,0.00105631271088999,0.00162502379437112,0.00164683253780556,0.00157676627931068,0.00147792127412872,0.00131069896220785,0.00108718643965499,0.000329929068968076,0.00142773043126764,0.00227814667374808,0.0040604795825062,0.00801359807233101,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.171261567113,-39.7667102309118,-39.7664411900792,-39.7665417242146,-39.7665030828479,-39.7664479232328,-39.7664090400893,-39.7663745102916,-39.7664948973788,-39.7659391678652,-39.7659568581009,-39.7655790381403,-39.7647464931545,-39.7679761466988,-550000
1.08944444444444,-0.225064711146864,0.00125936881130352,0.00105450342862964,0.00162190523893129,0.00164358319625346,0.00157363528228207,0.00147500605075227,0.00130817528882465,0.00108523586319629,0.000329966751265136,0.00142495606006849,0.00227332520180531,0.00405158205341251,0.00799591394567265,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.169137920996,-39.7663064366587,-39.7660379466874,-39.7661382282816,-39.7660996228153,-39.7660445417565,-39.7660057050935,-39.7659712030752,-39.7660912205442,-39.7655368891792,-39.7655544418769,-39.7651774140516,-39.7643466374931,-39.7675690625311,-550000
1.08972222222222,-0.224464949170592,0.0012571866151123,0.00105269637528336,0.00161879164262726,0.00164033928640695,0.00157050957672462,0.00147209569812353,0.00130565565338738,0.00108328798443919,0.00033000237773093,0.00142218620314211,0.00226851273439973,0.00404270196120547,0.00797826479933771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.167018963964,-39.7659035340329,-39.765635593944,-39.7657356235759,-39.7656970540667,-39.7656420515207,-39.7656032613478,-39.7655687871792,-39.7656884360304,-39.7651354996036,-39.7651529152904,-39.7647766781412,-39.7639476666899,-39.7671628777824,-550000
1.09,-0.223866640310913,0.00125500719095776,0.00105089155100649,0.00161568300062126,0.00163710080202299,0.00156738915635714,0.00146919021064976,0.00130314005186917,0.00108134280220704,0.000330035957534539,0.00141942085571935,0.00226370925794953,0.00403383927708142,0.00796065057459791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.164904686736,-39.7655015212691,-39.7652341300853,-39.7653339083326,-39.7652953748368,-39.7652404507596,-39.7652017070864,-39.7651672608373,-39.7652865420681,-39.7647349973764,-39.7647522765774,-39.7643768286472,-39.7635495789883,-39.7667575906709,-550000
1.09027777777778,-0.223269781358193,0.0012528305386427,0.00104908895594018,0.00161257930807561,0.00163386773685098,0.00156427401489614,0.00146628958273854,0.00130062848024038,0.00107940031530923,0.000330067499817985,0.00141666001302733,0.00225891475888721,0.00402499397226649,0.00794307121279119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.162795080044,-39.7651003966052,-39.7648335533504,-39.7649330807896,-39.7648945833631,-39.7648397377105,-39.764801040546,-39.764766622286,-39.7648855368916,-39.7643353807381,-39.764352523977,-39.763977863811,-39.7631523726344,-39.7663531994176,-550000
1.09055555555556,-0.222674369109155,0.00125065665795842,0.00104728859021066,0.00160948056014093,0.00163064008464344,0.0015611641460601,0.0014633938087924,0.00129812093446514,0.00107746052254681,0.000330097013691167,0.00141390367028948,0.00225412922365165,0.00401616601802022,0.00792552665532746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.160690134638,-39.7647001582821,-39.7644338619815,-39.7645331391879,-39.764494677886,-39.7644399106135,-39.7644012599668,-39.7643668697646,-39.7644854187377,-39.7639366479324,-39.7639536557314,-39.7635797818766,-39.7627560458775,-39.7659497022467,-550000
1.09083333333333,-0.222080400366864,0.0012484855486787,0.00104549045393448,0.00160638675196436,0.00162741783914655,0.00155805954356337,0.00146050288321061,0.001295617410505,0.00107552342271157,0.000330124508235674,0.001411151822725,0.00224935263869457,0.00400735538563381,0.00790801684368184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.158589841282,-39.7643008045435,-39.7640350542235,-39.7641340817714,-39.764095656649,-39.7640409677119,-39.7640023635915,-39.7639680015156,-39.7640861858466,-39.7635387972058,-39.7635556700853,-39.7631825810912,-39.7623605969698,-39.7655470973852,-550000
1.09111111111111,-0.221487871940725,0.00124631721056193,0.00104369454721077,0.00160329787868705,0.00162420099410597,0.00155496020111787,0.00145761680039605,0.00129311790431393,0.001073589014585,0.00033014999250079,0.00140840446554965,0.00224458499047946,0.00399856204643005,0.00789054171939901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.156494190756,-39.7639023336363,-39.7636371283248,-39.763735906787,-39.7636975178985,-39.7636429072519,-39.7636043496661,-39.7635700157843,-39.7636878364611,-39.7631418268081,-39.7631585652869,-39.762786259705,-39.7619660241664,-39.7651453830632,-550000
1.09138888888889,-0.220896780646464,0.001244151643353,0.00104190087012951,0.001600213935444,0.0016209895432625,0.00155186611243656,0.00145473555474376,0.0012906224118462,0.00107165729693817,0.00033017347550624,0.00140566159397629,0.00223982626547816,0.00398978597176385,0.00787310122409264,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.154403173855,-39.7635047438099,-39.7632400825361,-39.7633386124844,-39.7633002598838,-39.7632457274825,-39.7632072164393,-39.7631729108193,-39.7632903688272,-39.7627457349917,-39.7627623395872,-39.762390815971,-39.7615723257256,-39.7647445575138,-550000
1.09166666666667,-0.220307123306123,0.00124198884678288,0.00104010942276372,0.00159713491736326,0.00161778348035922,0.00154877727122975,0.0014518591406485,0.00128813092904687,0.00106972826853334,0.000330194966244203,0.00140292320321171,0.00223507645017467,0.00398102713302467,0.00785569529944407,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.152316781392,-39.7631080333172,-39.7628439151115,-39.7629421971166,-39.7629038808573,-39.762849426656,-39.7628109621629,-39.7627766848716,-39.7628937811938,-39.7623505200122,-39.7623669912398,-39.7619962481452,-39.7611794999082,-39.7643446189729,-550000
1.09194444444444,-0.219718896748044,0.00123982882056698,0.00103832020517604,0.00159406081956791,0.00161458279913346,0.00154569367120579,0.00144898755250297,0.00128564345186078,0.00106780192812158,0.000330214473675825,0.0014001892884611,0.00223033553106265,0.00397228550163045,0.00783832388720282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.150235004192,-39.7627122004137,-39.7624486243079,-39.7625466589391,-39.7625083790743,-39.7624540030272,-39.7624155850917,-39.7623813361957,-39.7624980718126,-39.7619561801278,-39.7619725185019,-39.7616025544866,-39.7607875449784,-39.7639455656798,-550000
1.09222222222222,-0.219132097806866,0.00123767156440508,0.00103653321741498,0.00159099163717626,0.00161138749332027,0.00154261530607485,0.00144612078469951,0.00128315997622445,0.00106587827444516,0.000330232006733388,0.00139745984492284,0.00222560349464799,0.00396356104903318,0.00782098692918891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.148157833096,-39.7623172433578,-39.7620542083852,-39.7621519962106,-39.7621137527929,-39.7620594548542,-39.7620210834833,-39.7619868630486,-39.7621032389385,-39.7615627136001,-39.761578919633,-39.7612097332571,-39.760396459203,-39.7635473958763,-550000
1.0925,-0.218546723323506,0.00123551707798678,0.00103474845951549,0.00158792736529982,0.00160819755665243,0.00153954216954299,0.00144325883162592,0.00128068049807281,0.00106395730623696,0.000330247574319648,0.00139473486779484,0.00222088032744677,0.00395485374671635,0.00780368436728796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.146085258964,-39.7619231604112,-39.761660665606,-39.7617582071928,-39.7617200002743,-39.7616657803979,-39.7616274555984,-39.7615932636907,-39.7617092808293,-39.7611701186934,-39.7611861928959,-39.7608177827216,-39.7600062408519,-39.7631501078073,-550000
1.09277777777778,-0.217962770145154,0.00123336536098257,0.00103296593150036,0.00158486799904239,0.00160501298286379,0.00153647425531617,0.00144040168767108,0.00127820501333275,0.0010620390222219,0.000330261185307711,0.00139201435226952,0.00221616601598554,0.00394616356619467,0.00778641614345848,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.144017272668,-39.7615299498381,-39.7612679942362,-39.7613652901502,-39.7613271197827,-39.7612729779221,-39.7612346997005,-39.7612005363849,-39.7613161957457,-39.7607783936748,-39.7607943365564,-39.7604267011478,-39.7596168881981,-39.7627536997209,-550000
1.09305555555556,-0.217380235125261,0.0012312164130497,0.00103118563338255,0.00158181353350343,0.00160183376568381,0.00153341155709883,0.00143754934721726,0.00127573351793302,0.0010601234211115,0.000330272848541805,0.00138929829353771,0.00221146054680122,0.00393749047901686,0.00776918219972398,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.141953865095,-39.761137609906,-39.7608761925444,-39.7609732433503,-39.760935109585,-39.7608810456937,-39.7608428140562,-39.7608086793973,-39.7609239819512,-39.7603875368146,-39.760403348883,-39.7600364868066,-39.7592283995171,-39.762358169868,-550000
1.09333333333333,-0.216799115123527,0.00122907023383212,0.00102940756515724,0.00157876396377819,0.00159865989883983,0.00153035406859483,0.00143470180464863,0.00127326600779396,0.00105821050161106,0.000330282572836198,0.00138658668678428,0.00220676390644362,0.00392883445676272,0.00775198247817666,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.13989502715,-39.7607461388851,-39.7604852588022,-39.7605820650634,-39.7605439679512,-39.7604899819824,-39.7604517969348,-39.7604176909969,-39.7605326377126,-39.7599975463859,-39.7600132281474,-39.7596471379716,-39.7588407730878,-39.7619635165023,-550000
1.09361111111111,-0.216219407005892,0.00122692682296009,0.00102763172680738,0.00157571928495648,0.00159549137605765,0.00152730178350634,0.00143185905434752,0.0012708024788326,0.00105630026241482,0.000330290366975266,0.00138387952719336,0.00220207608147105,0.0039201954710447,0.00773481692097917,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.137840749753,-39.7603555350486,-39.7600951912841,-39.760191753563,-39.7601536931543,-39.7600997850609,-39.7600616466088,-39.7600275694557,-39.7601421612993,-39.7596084206648,-39.7596239726239,-39.7592586529193,-39.7584540071916,-39.7615697378808,-550000
1.09388888888889,-0.215641107644526,0.00122478618004868,0.00102585811830715,0.00157267949211973,0.00159232819106106,0.00152425469553479,0.00142902109069411,0.00126834292696184,0.00105439270220855,0.000330296239715228,0.00138117680994416,0.00219739705845388,0.00391157349350797,0.00771768547036083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.135791023836,-39.7599657966726,-39.7597059882676,-39.7598023071252,-39.7597642834699,-39.7597104532047,-39.7596723613534,-39.7596383130484,-39.7597525509837,-39.7592201579302,-39.75923558059,-39.7588710299294,-39.7580681001133,-39.7611768322631,-550000
1.09416666666667,-0.215064213917816,0.00122264830469865,0.00102408673961475,0.00156964458034554,0.00158917033757287,0.00152121279838117,0.00142618790806566,0.00126588734809143,0.00105248781966724,0.00033030019978533,0.00137847853021249,0.00219272682397426,0.00390296849582656,0.00770058806862387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.133745840352,-39.7595769220361,-39.7593176480329,-39.7594137240293,-39.759375737177,-39.7593219846923,-39.7592839394469,-39.7592499200529,-39.7593638050414,-39.758832756464,-39.758848050326,-39.7584842672843,-39.7576830501401,-39.7607847979121,-550000
1.09444444444444,-0.214488722710358,0.0012205131964973,0.00102231759067721,0.0015666145447064,0.00158601780931391,0.0015181760857439,0.00142335950083991,0.00126343573812347,0.00105058561346022,0.00033030225588322,0.00137578468316981,0.00218806536462519,0.00389438044971028,0.00768352465813263,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.131705190263,-39.7591889094212,-39.7589301688634,-39.7590260025574,-39.7589880525571,-39.7589343778053,-39.7588963791703,-39.7588623887497,-39.7589759217506,-39.758446214551,-39.7584613801152,-39.7580983632693,-39.7572988555624,-39.7603936330933,-550000
1.09472222222222,-0.213914630912944,0.00121838085501953,0.00102055067142996,0.00156358938026885,0.00158287059999985,0.00151514455132373,0.00142053586339083,0.00126098809296111,0.00104868608224326,0.000330302416679492,0.00137309526398662,0.00218341266700693,0.00388580932690121,0.00766649518132498,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.129669064552,-39.7588017571126,-39.7585435490452,-39.7586391409945,-39.7586012278949,-39.7585476308279,-39.7585096788079,-39.7584757174227,-39.7585888993925,-39.758060530479,-39.7580755682437,-39.7577133161727,-39.7569155146736,-39.7600033360755,-550000
1.095,-0.213341935422554,0.00121625127982229,0.00101878598179447,0.00156056908209574,0.00157972870334837,0.0015121181888161,0.00141771699009275,0.00125854440850133,0.0010467892246655,0.000330300690815095,0.00137041026782778,0.00217876871773765,0.00387725509917036,0.00764949958070715,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.127637454213,-39.7584154633981,-39.7581577868674,-39.7582531376284,-39.7582152614777,-39.7581617420474,-39.7581238366465,-39.7580899043582,-39.7582027362515,-39.7576757025385,-39.7576906130006,-39.7573291242858,-39.7565330257698,-39.7596139051301,-550000
1.09527777777778,-0.212770633142344,0.00121412447045424,0.00101702352167871,0.00155755364524113,0.00157659211307551,0.00150909699192088,0.0014149028753157,0.00125610468063635,0.00104489503936609,0.000330297086901961,0.00136772968985704,0.00217413350344225,0.0038687177383233,0.00763253779885142,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.125610350258,-39.7580300265684,-39.757772880622,-39.7578679907501,-39.7578301515961,-39.757776709754,-39.7577388509761,-39.7577049478457,-39.7578174306144,-39.7572917290231,-39.757306512678,-39.7569457859026,-39.7561513871501,-39.7592253385316,-550000
1.09555555555556,-0.212200720981637,0.00121200042644585,0.00101526329097979,0.00155454306475757,0.00157346082289517,0.00150608095433234,0.00141209351342998,0.00125366890525633,0.00104300352497573,0.000330291613523277,0.00136505352523358,0.00216950701075615,0.0038601972162001,0.00761560977840099,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.123587743714,-39.7576454449171,-39.7573888286039,-39.7574836986533,-39.7574458965433,-39.7573925322408,-39.7573547200895,-39.7573208461776,-39.7574329807713,-39.7569086082293,-39.7569232655707,-39.7565632993201,-39.7557705971165,-39.7588376345575,-550000
1.09583333333333,-0.21163219585591,0.00120987914731561,0.00101350528958372,0.00155153733569046,0.00157033482651718,0.00150307006974825,0.00140928889880573,0.00125123707824538,0.00104111468011615,0.000330284279235745,0.00136238176911381,0.00216488922632754,0.00385169350466839,0.00759871546206736,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.121569625621,-39.7572617167407,-39.7570056291109,-39.7571002596345,-39.7570624946154,-39.7570092078037,-39.7569714422822,-39.7569375976491,-39.7570493850153,-39.7565263384563,-39.7565408699766,-39.7561816628383,-39.7553906539739,-39.7584507914882,-550000
1.09611111111111,-0.211065054686785,0.00120776063256923,0.00101174951736274,0.00154853645307947,0.00156721411765412,0.00150006433186072,0.00140648902581038,0.00124880919548523,0.00103922850339918,0.000330275092567336,0.00135971441665023,0.00216028013681612,0.00384320657562995,0.00758185479263213,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.119555987037,-39.7568788403385,-39.7566232804437,-39.7567176719934,-39.7566799441118,-39.7566267347417,-39.7565890158531,-39.7565552005584,-39.756666641642,-39.7561449180065,-39.7561593241963,-39.75580087476,-39.75501155603,-39.7580648076068,-550000
1.09638888888889,-0.21049929440202,0.00120564488169728,0.00100999597417727,0.00154554041196279,0.0015640986900129,0.00149706373436576,0.00140369388880955,0.00124638525285433,0.00103734499342778,0.000330264062014125,0.00135705146299659,0.00215567972889024,0.00383473640102087,0.00756502771294214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.117546819034,-39.7564968140127,-39.7562417809058,-39.7563359340322,-39.7562982433342,-39.7562451113565,-39.7562074391034,-39.7561736532066,-39.7562847489502,-39.7557643451849,-39.7557786265335,-39.7554209333909,-39.7546333015956,-39.7576796811996,-550000
1.09666666666667,-0.209934911935496,0.00120353189417748,0.00100824465987644,0.00154254920736812,0.0015609885373016,0.00149406827095678,0.0014009034821664,0.00124396524622787,0.00103546414879842,0.000330251196047509,0.00135439290329775,0.00215108798923392,0.00382628295280523,0.0075482341659171,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.115542112698,-39.7561156360686,-39.7558611288037,-39.7559550440565,-39.7559173905877,-39.7558643359528,-39.7558267103377,-39.7557929538975,-39.7559037052415,-39.7553846182995,-39.7553987752947,-39.7550418370395,-39.7542558889841,-39.7572954105557,-550000
1.09694444444444,-0.209371904227207,0.00120142166947434,0.0010064955742958,0.00153956283432319,0.00155788365322595,0.00149107793532789,0.00139811780024484,0.0012415491714752,0.00103358596809507,0.000330236503113053,0.00135173873269685,0.00214650490453743,0.00381784620298433,0.00753147409454368,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.113541859132,-39.7557353048142,-39.7554813224467,-39.7555750003743,-39.7555373841799,-39.7554844068381,-39.7554468278633,-39.7554131009381,-39.7555235088205,-39.7550057356613,-39.7550197687891,-39.7546635840174,-39.7538793165121,-39.7569119939672,-550000
1.09722222222222,-0.208810268223252,0.00119931420703783,0.00100474871726117,0.00153658128784886,0.00155478403148983,0.0014880927211711,0.00139533683740819,0.00123913702446091,0.00103171044989705,0.000330219991621008,0.00134908894633737,0.00214193046150643,0.0038094261235888,0.00751474744187556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.111546049453,-39.7553558185604,-39.7551023601471,-39.7551958012967,-39.7551582224216,-39.755105322323,-39.7550677899902,-39.7550340926381,-39.7551441579946,-39.7546276955839,-39.7546416053291,-39.754286172639,-39.7535035824987,-39.7565294297289,-550000
1.0975,-0.208250000875822,0.00119720950630802,0.00100300408858291,0.00153360456295943,0.0015516896657978,0.00148511262217949,0.00139256058801457,0.00123672880105244,0.00102983759276994,0.00033020166996006,0.00134644353935697,0.002137364646855,0.00380102268668262,0.0074980541510389,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.109554674795,-39.7549771756209,-39.75472424022,-39.7548174451377,-39.7547799036262,-39.7547270807206,-39.7546895950316,-39.7546559273101,-39.754765651074,-39.7542504963842,-39.7542642832299,-39.7539096012214,-39.7531286852663,-39.7561477161388,-550000
1.09777777777778,-0.20769109914319,0.00119510756670773,0.00100126168806341,0.00153063265466631,0.00154860054985132,0.00148213763204379,0.00138978904642641,0.00123432449710635,0.00102796739527553,0.000330181546487992,0.00134380250689082,0.00213280744731101,0.00379263586436163,0.00748139416522681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.107567726305,-39.7545993743125,-39.7543469609832,-39.7544399302141,-39.7544024261102,-39.7543496803473,-39.7543122413033,-39.7542786032696,-39.754387986372,-39.7538741363816,-39.7538878008095,-39.7535338680849,-39.75275462314,-39.7557668514975,-550000
1.09805555555556,-0.207133559989703,0.00119300838764896,0.00099952151548939,0.00152766555797894,0.0015455166773482,0.00147916774445609,0.00138702220700246,0.00123192410847717,0.00102609985596575,0.000330159629534509,0.00134116584407477,0.00212825884961007,0.00378426562875395,0.00746476742770077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.105585195145,-39.7542224129546,-39.7539705207578,-39.7540632548457,-39.754025788193,-39.753973119522,-39.7539357271242,-39.7539021188349,-39.7540111622046,-39.7534986138985,-39.7535121563887,-39.7531589715523,-39.7523813944475,-39.7553868341089,-550000
1.09833333333333,-0.206577380385767,0.0011909119685296,0.00099778357063996,0.00152470326789665,0.00154243804198999,0.00147620295310688,0.00138426006409884,0.00122952763102095,0.00102423497338135,0.000330135927403299,0.00133853354603759,0.00212371884050115,0.00377591195202144,0.00744817388179211,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.103607072494,-39.7538462898697,-39.7535949178674,-39.7536874173548,-39.7536499881965,-39.7535973965668,-39.7535600508159,-39.7535264723274,-39.7536351768909,-39.7531239272602,-39.7531373482914,-39.7527849099496,-39.7520089975198,-39.7550076622793,-550000
1.09861111111111,-0.206022557307843,0.00118881830873571,0.000996047853280209,0.00152174577941459,0.00153936463747557,0.00147324325168766,0.00138150261206942,0.00122713506058881,0.00102237274605481,0.000330110448371775,0.00133590560790346,0.00211918740674835,0.00376757480635657,0.00743161347089926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.101633349544,-39.753471003383,-39.7532201506384,-39.7533124160672,-39.753275024446,-39.7532225098065,-39.7531852107031,-39.7531516620711,-39.7532600287526,-39.7527500747948,-39.7527633748442,-39.7524116816056,-39.7516374306905,-39.7546293343183,-550000
1.09888888888889,-0.205469087738429,0.00118672740763958,0.000994314363163984,0.0015187930875269,0.00153629645750201,0.00147028863388731,0.00137874984527165,0.00122474639302267,0.00102051317251559,0.000330083200684925,0.00133328202480077,0.00211466453512015,0.00375925416398627,0.00741508613849218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.099664017504,-39.7530965518227,-39.7528462174005,-39.7529382493109,-39.7529008952692,-39.7528484575686,-39.7528112051131,-39.752777686393,-39.7528857161143,-39.7523770548333,-39.7523902343766,-39.7520392848518,-39.7512666922961,-39.7542518485381,-550000
1.09916666666667,-0.204916968666058,0.00118463926460138,0.000992583100033319,0.00151584518722079,0.00153323349576434,0.00146733909339707,0.00137600175806004,0.00122236162416672,0.00101865625127771,0.000330054192562914,0.00133066279185285,0.00211015021240006,0.00375094999716598,0.00739859182810949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.097699067596,-39.7527229335198,-39.7524731164858,-39.7525649154172,-39.7525275989968,-39.7524752381839,-39.7524380323761,-39.752404543623,-39.7525122373038,-39.7520048657096,-39.752017925221,-39.7516677180226,-39.750896780676,-39.7538752032541,-550000
1.09944444444444,-0.20436619708528,0.00118255387896587,0.000990854063617199,0.00151290207348297,0.00153017574595762,0.00146439462390599,0.00137325834478635,0.00121998074986044,0.00101680198085165,0.00033002343219924,0.00132804790417561,0.00210564442538531,0.00374266227818897,0.00738213048335577,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.095738491059,-39.7523501468079,-39.7521008462296,-39.7521924127201,-39.7521551339626,-39.7521028499857,-39.7520656908254,-39.7520322320938,-39.7521395906514,-39.7516335057603,-39.7516464457127,-39.7512969794555,-39.7505276941724,-39.7534993967843,-550000
1.09972222222222,-0.203816769996657,0.00118047125007001,0.000989127253635194,0.00150996374128843,0.00152712320177709,0.00146145521910436,0.00137051959980387,0.00121760376594049,0.00101495035973578,0.000329990927759271,0.00132543735688701,0.00210114716088227,0.00373439097937554,0.00736570204790753,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.093782279145,-39.751978190024,-39.7517294049697,-39.7518207395564,-39.7517834985029,-39.7517312913102,-39.7516941787968,-39.7516607501409,-39.7517677744905,-39.7512629733251,-39.7512757941896,-39.7509270674905,-39.7501594311305,-39.7531244274498,-550000
1.1,-0.203268684406752,0.00117839137723182,0.000987402669796996,0.00150703018561226,0.00152407585691444,0.0014585208726829,0.00136778551746267,0.00121523066823886,0.00101310138642298,0.000329956687381022,0.001322831145104,0.00209665840570489,0.00372613607308398,0.00734930646550858,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.091830423122,-39.7516070615074,-39.7513587910471,-39.7514498942658,-39.7514126909571,-39.7513605604965,-39.7513234946292,-39.7512900961027,-39.7513967871571,-39.7508932667462,-39.7509059689927,-39.7505579804707,-39.749791989898,-39.7527502935743,-550000
1.10027777777778,-0.202721937328114,0.0011763142597623,0.000985680311796394,0.0015041014014266,0.00152103370506037,0.0014555915783283,0.00136505609211642,0.00121286145258516,0.00101125505939762,0.000329920719175061,0.00132022926393643,0.00209217814668633,0.00371789753169823,0.00733294367997361,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.089882914274,-39.7512367596005,-39.7509890028053,-39.751079875191,-39.7510427096673,-39.7509906558865,-39.7509536366645,-39.7509202683207,-39.7510266269903,-39.7505243843691,-39.7505369684659,-39.7501897167419,-39.7494253688259,-39.7523769934846,-550000
1.10055555555556,-0.202176525779276,0.00117423989695614,0.000983960179319675,0.00150117738369586,0.00151799673990775,0.00145266732973188,0.00136233131811132,0.00121049611480561,0.00100941137713651,0.000329883031224799,0.00131763170849427,0.00208770637066542,0.00370967532764243,0.0073166136351839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.087939743898,-39.7508672826486,-39.7506200385909,-39.7507106806772,-39.7506735529785,-39.7506215758252,-39.7505846032469,-39.7505512651387,-39.750657292332,-39.7501563245417,-39.7501687909556,-39.7498222746528,-39.7490595662676,-39.7520045255103,-550000
1.10083333333333,-0.201632446784736,0.00117216828809721,0.000982242272040457,0.00149825812738305,0.00151496495514598,0.00144974812058274,0.00135961118979838,0.00120813465072357,0.00100757033810512,0.000329843631588233,0.00131503847388402,0.00208324306449528,0.0037014694333677,0.00730031627509029,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.086000903306,-39.7504986289997,-39.7502518967533,-39.7503423090727,-39.7503052192384,-39.75025331866,-39.7502163927239,-39.7501830849039,-39.7502887815268,-39.7497890856149,-39.7498014348115,-39.749455652555,-39.7486945805797,-39.7516328879839,-550000
1.10111111111111,-0.201089697374955,0.00117009943245774,0.000980526589621505,0.00149534362744354,0.00151193834446459,0.00144683394456969,0.0013568957015247,0.00120577705615944,0.00100573194076422,0.000329802528294126,0.00131244955521183,0.00207878821503951,0.00369327982135846,0.00728405154371391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.084066383827,-39.7501307970047,-39.7498845756446,-39.7499747587286,-39.749937706798,-39.7498858827415,-39.7498490034458,-39.7498157259659,-39.7499210929223,-39.7494226659426,-39.7494348983857,-39.7490898488029,-39.7483304101213,-39.7512620792408,-550000
1.10138888888889,-0.200548274586338,0.00116803332929447,0.000978813131712968,0.00149243387883141,0.00150891690155239,0.00144392479538345,0.00135418484763784,0.00120342332692999,0.00100389618356535,0.000329759729345092,0.00130986494757925,0.00207434180917426,0.00368510646413459,0.00726781938514171,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.082136176803,-39.7497637850172,-39.7495180736198,-39.7496080279988,-39.7495710140104,-39.749519266423,-39.7494824337655,-39.7494491866775,-39.7495542248689,-39.7490570638812,-39.7490691800334,-39.7487248617536,-39.7479670532546,-39.750892097619,-550000
1.10166666666667,-0.200008175461233,0.0011659699778541,0.000977101897955943,0.00148952887649466,0.0015059006200992,0.00144102066671201,0.0013514786224842,0.0012010734588509,0.0010020630649512,0.000329715242716686,0.00130728464608721,0.0020699038337872,0.00367694933424436,0.00725161974353395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.080210273591,-39.7493975913938,-39.7491523890368,-39.7492421152399,-39.7492051392321,-39.7491534680605,-39.749116682039,-39.749083465394,-39.7491881757198,-39.7486922777903,-39.7487042781126,-39.7483606897672,-39.7476045083445,-39.7505229414597,-550000
1.10194444444444,-0.199469397047915,0.00116390937737112,0.000975392887979473,0.00148662861537955,0.00150288949378979,0.00143812155224611,0.00134877702040986,0.00119872744773229,0.00100023258335627,0.000329669076360596,0.00130470864583446,0.00206547427577594,0.003668808404271,0.00723545256311718,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.078288665563,-39.7490322144939,-39.7487875202561,-39.7488770188114,-39.7488400808223,-39.7487884860131,-39.7487517466249,-39.7487185604738,-39.7488229438311,-39.7483283060319,-39.7483401909841,-39.7479973312066,-39.7472427737587,-39.7501546091068,-550000
1.10222222222222,-0.198931936400575,0.00116185152706755,0.000973686101401281,0.00148373309042645,0.00149988351631266,0.0014352274456746,0.00134608003576091,0.00119638528938231,0.000998404737209048,0.000329621238199589,0.00130213694191373,0.00206105312205242,0.00366068364683023,0.00721931778818571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.076371344107,-39.7486676526795,-39.7484234656413,-39.7485127370759,-39.7484758371429,-39.7484243186425,-39.7483876258847,-39.748354470278,-39.7484585275617,-39.7479651469713,-39.7479769170114,-39.7476347844374,-39.7468818478678,-39.7497870989069,-550000
1.1025,-0.198395790579314,0.00115979642615269,0.000971981537829288,0.00148084229657285,0.00149688268135144,0.00143233834068882,0.00134338766288092,0.00119404697960725,0.000996579524927768,0.000329571736128803,0.00129956952942043,0.00205664035953884,0.00365257503456897,0.00720321536310638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.074458300624,-39.7483039043157,-39.7480602235587,-39.7481492683984,-39.7481124065587,-39.7480609643133,-39.7480243181828,-39.7479911931706,-39.7480949252733,-39.7476027989761,-39.747614454561,-39.7472730478281,-39.746521729045,-39.7494204092097,-550000
1.10277777777778,-0.197860956650131,0.00115774407382464,0.000970279196859071,0.00147795622875257,0.00149388698259407,0.00142945423097489,0.00134069989611606,0.0011917125142114,0.000994756944925062,0.000329520578015293,0.00129700640344747,0.00205223597516806,0.0036444825401687,0.00718714523231177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.07254952653,-39.7479409677704,-39.7476977923772,-39.7477866111469,-39.7477497874373,-39.7476984213928,-39.7476618218863,-39.7476287275181,-39.7477321353304,-39.7472412604171,-39.7472528020021,-39.74691211975,-39.7461624156667,-39.7490545383677,-550000
1.10305555555556,-0.197327431684912,0.00115569446926837,0.000968579078075903,0.00147507488189396,0.00149089641372399,0.00142657511022793,0.00133801672980769,0.00118938188899118,0.000992936995605789,0.000329467771705506,0.00129444755908192,0.0020478399558872,0.00363640613634187,0.00717110734030488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.070645013258,-39.747578841414,-39.7473361704689,-39.7474247636922,-39.747387978149,-39.7473366882514,-39.7473001353653,-39.7472670716903,-39.7473701561003,-39.7468805296679,-39.7468919577069,-39.7465519985773,-39.7458039061117,-39.748689484736,-550000
1.10333333333333,-0.196795212761421,0.00115364761165723,0.000966881181055929,0.00147219825092199,0.00148791096842589,0.00142370097213532,0.00133533815830155,0.00118705509974463,0.000991119675365287,0.000329413325015636,0.00129189299141211,0.0020434522886532,0.00362834579583213,0.0071551016316588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.068744752253,-39.74721752362,-39.7469753562084,-39.7470637244079,-39.7470269770672,-39.7469757632621,-39.7469392569924,-39.7469062240596,-39.7470089859533,-39.7465206051046,-39.74653192005,-39.7461926826869,-39.7454461987618,-39.7483252466728,-550000
1.10361111111111,-0.196264296963289,0.00115160350015326,0.000965185505360174,0.00146932633075852,0.0014849306403839,0.00142083181039219,0.00133266417593701,0.00118473214226808,0.00098930498259172,0.000329357245734472,0.00128934269552357,0.00203907296043579,0.00362030149141987,0.00713912805101224,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.066848734975,-39.7468570127645,-39.7466153479732,-39.7467034916704,-39.7466667825678,-39.7466156448006,-39.7465791851433,-39.746546183001,-39.7466486232624,-39.7461614851063,-39.7461726874093,-39.7458341704584,-39.7450892920017,-39.747961822539,-550000
1.10388888888889,-0.195734681380004,0.0011495621339063,0.000963492050543545,0.00146645911632179,0.00148195542328365,0.00141796761868349,0.00132999477706158,0.00118241301235117,0.000987492915665471,0.000329299541628444,0.00128679666649909,0.00203470195821516,0.00361227319591456,0.0071231865430776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.064956952901,-39.7464973072266,-39.7462561441436,-39.7463440638588,-39.7463073930297,-39.7462563312457,-39.7462199181963,-39.7461869468926,-39.7462890664033,-39.7458031680549,-39.7458142581651,-39.7454764602745,-39.7447331842186,-39.7475992106984,-550000
1.10416666666667,-0.195206363106903,0.00114752351205456,0.000961800816149258,0.00146359660252482,0.00147898531080556,0.0014151083907052,0.00132732995601304,0.00118009770578334,0.000985683472962227,0.000329240220434584,0.00128425489942222,0.00203033926898423,0.00360426088215775,0.00710727705263232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.063069397521,-39.7461384053881,-39.7458977431027,-39.7459854393553,-39.7459488068343,-39.7458978209787,-39.7458614545327,-39.7458285141152,-39.7459303137546,-39.7454456523351,-39.7454566307008,-39.7451195505204,-39.7443778738028,-39.7472374095175,-550000
1.10444444444444,-0.194679339245158,0.00114548763372376,0.000960111801707642,0.00146073878428091,0.00147602029663192,0.00141225412015031,0.00132466970713358,0.00117778621835142,0.000983876652845397,0.000329179289865338,0.00128171738936893,0.00202598487974885,0.00359626452302787,0.00709139952452397,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.061186060339,-39.7457803056335,-39.7455401432364,-39.7456276165446,-39.7455910223663,-39.7455401123838,-39.7455037925364,-39.7454708830523,-39.7455723636977,-39.7450889363344,-39.7450998034023,-39.7447634395843,-39.7440233591472,-39.7468764173658,-550000
1.10472222222222,-0.19415360690177,0.0011434544980294,0.000958425006740626,0.00145788565649511,0.0014730603744466,0.00140940480070886,0.00132201402476744,0.00117547854583908,0.000982072453673515,0.000329116757605394,0.00127918413141956,0.00202163877752449,0.00358828409143225,0.00707555390366938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.059306932875,-39.7454230063503,-39.7451833429332,-39.7452705938142,-39.7452340380127,-39.7451832038481,-39.7451469305941,-39.7451140520903,-39.7452152146168,-39.744733018443,-39.7447437746586,-39.7444081258571,-39.7436696386475,-39.7465162326154,-550000
1.105,-0.193629163189556,0.00114142410407403,0.000956740430759933,0.00145503721406972,0.00147010553793135,0.00140656042607637,0.00131936290325273,0.00117317468402676,0.00098027087379763,0.0003290526313188,0.00127665512064756,0.00201730094934056,0.00358031956031175,0.00705974013505375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.057432006663,-39.7450665059285,-39.7448273405848,-39.7449143695544,-39.7448778521635,-39.7448270937614,-39.7447908670954,-39.7447580196185,-39.744858864899,-39.7443778970539,-39.7443885428613,-39.7440536077324,-39.7433167107022,-39.7461568536414,-550000
1.10527777777778,-0.193106005227139,0.00113939645094775,0.000955058073265971,0.00145219345190706,0.00146715578076886,0.00140372098994341,0.00131671633693232,0.00117087462869345,0.000978471911560309,0.000328986918636938,0.00127413035212857,0.00201297138223801,0.00357237090263953,0.00704395816373177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.055561273251,-39.7447108027611,-39.7444721345852,-39.7445589421585,-39.7445224632115,-39.7444717805162,-39.7444356004327,-39.7444027840286,-39.744503312934,-39.7440235705629,-39.7440341064048,-39.7436998836067,-39.7429645737126,-39.7457982788216,-550000
1.10555555555556,-0.192584130138943,0.00113737153773229,0.00095337793374881,0.00144935436490104,0.00146421109664025,0.00140088648600705,0.00131407432014593,0.00116857837561492,0.000976675565297933,0.000328919627170782,0.00127160982093344,0.00200865006326767,0.00356443809142207,0.00702820793482981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.053694724204,-39.7443558952438,-39.7441177233315,-39.7442043100224,-39.7441678695522,-39.7441172625079,-39.7440811290011,-39.7440483437155,-39.7441485571143,-39.7436700373687,-39.7436804636862,-39.7433469518794,-39.7426132260829,-39.7454405065367,-550000
1.10583333333333,-0.192063535055174,0.00113534936349463,0.000951700011687528,0.00144651994794626,0.00146127147922738,0.00139805690795993,0.00131143684723456,0.00116628592056491,0.000974881833340854,0.000328850764499291,0.00126909352213454,0.00200433697949453,0.00355652109969816,0.00701248939353722,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.051832351099,-39.7440017817751,-39.7437641052235,-39.7438504715446,-39.743814069584,-39.7437635381347,-39.7437274511985,-39.7436946970768,-39.7437945958353,-39.7433172958726,-39.7433276131056,-39.7429948109522,-39.7422626662197,-39.74508353517,-550000
1.10611111111111,-0.191544217111818,0.00113332992729345,0.000950024306551654,0.00144369019593065,0.00145833692221283,0.00139523224949862,0.00130880391253848,0.00116399725931478,0.000973090714008029,0.000328780338183416,0.00126658145079939,0.0020000321179954,0.00354861990053761,0.00699680248511776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.049974145529,-39.7436484607562,-39.7434112786636,-39.7434974251267,-39.7434610617079,-39.7434106057974,-39.7433745654255,-39.7433418425125,-39.7434414274952,-39.7429653444787,-39.7429755530657,-39.7426434592303,-39.7419128925328,-39.7447273631079,-550000
1.10638888888889,-0.191026173450627,0.00113131322817306,0.000948350817801048,0.00144086510374215,0.00145540741927683,0.00139241250431854,0.00130617551039765,0.00116171238763336,0.00097130220561442,0.000328708355754768,0.00126407360199476,0.00199573546585785,0.00354073446704549,0.00698114715490092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.0481200991,-39.7432959305911,-39.7430592420572,-39.743145169173,-39.7431088443278,-39.7430584638998,-39.7430224700856,-39.742989778426,-39.7430890504948,-39.7426141815939,-39.7426242819721,-39.7422928951209,-39.7415639034344,-39.7443719887394,-550000
1.10666666666667,-0.190509401219111,0.00112929926516858,0.000946679544883926,0.00143804466626327,0.00145248296410073,0.0013895976661169,0.00130355163515251,0.00115943130128877,0.000969516306465005,0.00032863482471916,0.00126156997078754,0.00199144701018191,0.00353286477235845,0.00696552334828676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.046270203434,-39.7429441896867,-39.7427079938123,-39.7427937020903,-39.7427574158502,-39.7427071108482,-39.7426711635851,-39.7426385032228,-39.7427374632379,-39.7422638056279,-39.742273798233,-39.7419431170346,-39.7412156973397,-39.7440174104563,-550000
1.10694444444444,-0.189993897570526,0.00112728803730334,0.00094501048723985,0.00143522887837162,0.00144956355036739,0.00138678772858945,0.00130093228114514,0.00115715399604417,0.000967733014859915,0.000328559752558119,0.00125907055224013,0.00198716673808126,0.00352501078964307,0.00694993101074505,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.044424450167,-39.7425932364524,-39.7423575323398,-39.7424430222884,-39.7424067746847,-39.742356545052,-39.7423206443327,-39.7422880153118,-39.7423866641309,-39.7419142149931,-39.7419241002594,-39.7415941233843,-39.7408682726667,-39.7436636266531,-550000
1.10722222222222,-0.189479659663865,0.00112527954358863,0.000943343644297564,0.00143241773494598,0.00144664917175754,0.0013839826854371,0.00129831744271141,0.00115488046766249,0.000965952329091152,0.000328483146727465,0.00125657534141578,0.00198289463667824,0.00351717249210511,0.00693437008781149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.04258283095,-39.7422430693004,-39.7420078560532,-39.7420931281799,-39.7420569192433,-39.7420067649229,-39.7419709107404,-39.7419383131041,-39.7420366515829,-39.7415654081047,-39.7415751864651,-39.7412459125859,-39.7405216278358,-39.7433106357274,-550000
1.1075,-0.18896668466385,0.00112327378302491,0.000941679015476728,0.00142961123085947,0.00144373982195079,0.00138118253035879,0.0012957071141944,0.00115261071190024,0.000964174247447179,0.000328405014656693,0.00125408433337503,0.00197863069310937,0.00350934985297739,0.00691884052509362,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.040745337448,-39.741893686646,-39.7416589633689,-39.7417440181799,-39.7417078479409,-39.7416577688759,-39.7416219612226,-39.7415893950139,-39.7416874240061,-39.7412173833805,-39.7412270552668,-39.740898483058,-39.7401757612705,-39.7429584360793,-550000
1.10777777777778,-0.188454969740918,0.00112127075460379,0.000940016600184775,0.00142680936098155,0.00144083549463234,0.00137838725705192,0.00129310128993301,0.00115034472451876,0.000962398768202694,0.000328325363751116,0.00125159752317846,0.00197437489452475,0.00350154284552685,0.00690334226826501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.03891196134,-39.7415450869068,-39.7413108527059,-39.7413956907065,-39.7413595591951,-39.7413095553282,-39.7412737941966,-39.7412412594581,-39.7413389798151,-39.7408701392413,-39.7408797050837,-39.740551833222,-39.7398306713969,-39.7426070261116,-550000
1.10805555555556,-0.187944512071214,0.00111927045730347,0.000938356397820458,0.00142401212018017,0.00143793618348025,0.00137559685921803,0.0012904999642709,0.00114808250127161,0.00096062588963062,0.000328244201392032,0.00124911490588308,0.00197012722808283,0.00349375144305255,0.00688787526307232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.03708269432,-39.7411972685033,-39.740963522486,-39.7410481441805,-39.7410120514264,-39.7409621227003,-39.7409264080822,-39.7408939048563,-39.7409913174275,-39.7405236741105,-39.7405331343379,-39.7402059615019,-39.739486356644,-39.7422564042303,-550000
1.10833333333333,-0.18743530883658,0.00111727289009026,0.000936698407774393,0.00142121950331939,0.00143504188217768,0.00137281133055963,0.00128790313154606,0.0011458240379124,0.000958855609994163,0.000328161534935407,0.00124663647654507,0.00196588768095623,0.00348597561888709,0.0068724394553284,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.035257528096,-39.7408502298589,-39.7406169711338,-39.7407013770253,-39.7406653230578,-39.740615469415,-39.7405798013023,-39.7405473296309,-39.7406444352633,-39.7401779864142,-39.7401873414542,-39.7398608663247,-39.7391428154431,-39.7419065688437,-550000
1.10861111111111,-0.186927357224549,0.00111527805192394,0.000935042629422542,0.00141843150525962,0.00143215258440834,0.00137003066477896,0.00128531078609968,0.00114356933019108,0.000957087927551617,0.000328077371709591,0.00124416223021932,0.00196165624033318,0.0034782153463955,0.00685703479091465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.033436454391,-39.7405039693996,-39.7402711970766,-39.740355387667,-39.7403193725153,-39.740269593898,-39.7402339722823,-39.7402015322068,-39.7402983317458,-39.7398330745813,-39.7398423248601,-39.7395165461197,-39.7388000462289,-39.7415575183631,-550000
1.10888888888889,-0.186420654428326,0.00111328594174977,0.000933389062137052,0.00141564812085983,0.00142926828385276,0.00136725485557906,0.00128272292227223,0.00114131837385753,0.000955322840554037,0.00032799171901993,0.00124169216196174,0.00195743289340711,0.00347047059897497,0.00684166121578445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.031619464943,-39.740158485554,-39.7399261987443,-39.7400101745348,-39.7399741982274,-39.7399244945778,-39.7398889194505,-39.7398565110122,-39.7399530053006,-39.7394889370434,-39.7394980829859,-39.7391729993195,-39.7384580474382,-39.7412092512026,-550000
1.10916666666667,-0.185915197646788,0.00111129655850169,0.000931737705275824,0.00141286934497717,0.0014263889741931,0.00136448389666503,0.00128013953440353,0.0011390711646603,0.000953560347242833,0.00032790458414762,0.00123922626682277,0.00195321762739009,0.00346274135005653,0.00682631867595532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.029806551501,-39.7398137767537,-39.7395819745698,-39.7396657360603,-39.7396297986255,-39.7395801698855,-39.7395446412378,-39.7395122644774,-39.7396084543561,-39.739145572235,-39.7391546142646,-39.7388302243589,-39.7381168175109,-39.7408617657789,-550000
1.10944444444444,-0.185410984084469,0.0011093099011076,0.000930088558189113,0.00141009517246061,0.00142351464911528,0.00136171778174098,0.00127756061683521,0.00113682769834305,0.000951800445858267,0.00032781597434776,0.00123676453985369,0.00194901042950143,0.00345502757310249,0.0068110071175187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.027997705834,-39.7394698414329,-39.7392385229886,-39.7393220706779,-39.7392861721437,-39.7392366182551,-39.7392011360779,-39.7391687910358,-39.7392646773437,-39.738802978593,-39.738811917132,-39.7384882196759,-39.7377763548895,-39.7405150605116,-550000
1.10972222222222,-0.184908010951551,0.00110732596848039,0.000928441620217233,0.00140732559816156,0.00142064530229887,0.00135895650451533,0.00127498616390882,0.00113458797064906,0.000950043134626216,0.000327725896855232,0.00123430697610587,0.00194481128697347,0.00344732924160899,0.00679572648663147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.026192919719,-39.7391266780284,-39.7388958424387,-39.7389791768248,-39.7389433172187,-39.7388938381232,-39.7388584024071,-39.7388260891234,-39.7389216726972,-39.7384611545573,-39.7384699900266,-39.7381469837108,-39.7374366580192,-39.7401691338229,-550000
1.11,-0.184406275463852,0.00110534475952191,0.000926796890690365,0.00140456061692745,0.00141778092743075,0.001356200058694,0.00127241616996673,0.00113235197731883,0.000948288411773913,0.000327634358871466,0.00123185357062803,0.00194062018705323,0.00343964632910414,0.00678047672952094,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.024392184952,-39.73878428498,-39.7385539313612,-39.7386370529407,-39.7386012322901,-39.7385518279291,-39.7385164386647,-39.7384841571791,-39.7385794388534,-39.7381200985705,-39.7381288313894,-39.7378065149069,-39.7370977253481,-39.7398239841379,-550000
1.11027777777778,-0.183905774842823,0.00110336627312662,0.000925154368930163,0.00140180022360015,0.00141492151819329,0.00135344843798592,0.00126985062935246,0.00113011971409218,0.000946536275515415,0.000327541367581882,0.0012294043184669,0.00193643711699938,0.00343197880914867,0.00676525779248349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.022595493341,-39.7384426607299,-39.7382127881997,-39.7382956974684,-39.7382599158001,-39.7382105861149,-39.7381752432925,-39.7381429936442,-39.7382379742516,-39.7377798090777,-39.7377884396646,-39.7374668117102,-39.7367595553268,-39.7394796098844,-550000
1.11055555555556,-0.183406506315531,0.00110139050817699,0.000923514054249084,0.00139904441302148,0.00141206706827122,0.0013507016361001,0.00126728953640779,0.00112789117670688,0.000944786724063069,0.000327446930141895,0.00122695921467005,0.00193226206408065,0.00342432665533676,0.00675006962188253,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.02080283671,-39.7381018037232,-39.7378724114004,-39.7379551088531,-39.7379193661937,-39.7378701111255,-39.737834814735,-39.7378025969631,-39.7378972773341,-39.7374402845269,-39.7374488132986,-39.7371278725693,-39.7364221464086,-39.739136009493,-550000
1.11083333333333,-0.182908467114651,0.00109941746354396,0.000921875945947174,0.00139629318003263,0.00140921757134966,0.00134795964674823,0.00126473288547568,0.00112566636089755,0.000943039755618206,0.000327351053685542,0.00122451825428388,0.00192809501557975,0.00341668984129293,0.00673491216415305,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.019014206895,-39.7377617124078,-39.7375327994126,-39.7376152855429,-39.7375795819185,-39.7375304014083,-39.7374951514396,-39.7374629655827,-39.7375573465455,-39.7371015233688,-39.7371099507408,-39.7367896959355,-39.7360854970497,-39.7387931813968,-550000
1.11111111111111,-0.182411654478459,0.00109744713808975,0.000920240043317804,0.00139354651946878,0.00140637302111337,0.00134522246364352,0.0012621806708989,0.00112344526239742,0.000941295368379355,0.000327253745322135,0.00122208143234978,0.00192393595879264,0.00340906834067815,0.00671978536579601,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.017229595748,-39.7374223852341,-39.7371939506879,-39.7372762259883,-39.7372405614249,-39.7371914554136,-39.7371562518562,-39.7371240979525,-39.7372181803336,-39.7367635240567,-39.7367718504433,-39.7364522802629,-39.7357496057089,-39.7384511240318,-550000
1.11138888888889,-0.181916065650819,0.00109547953066498,0.000918606345644438,0.00139080442616426,0.0014035334112485,0.00134249008049897,0.00125963288702078,0.00112122787694007,0.000939553560534602,0.000327155012137417,0.00121964874391438,0.00191978488102392,0.00340146212718351,0.0067046891733846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.015448995135,-39.7370838206553,-39.7368558636808,-39.736937928643,-39.736902303166,-39.7368532715942,-39.7368181144376,-39.736785992525,-39.7368797771486,-39.7364262850468,-39.7364345108609,-39.7361156240084,-39.7354144708476,-39.7381098358369,-550000
1.11166666666667,-0.181421697881176,0.00109351464011102,0.000916974852201587,0.00138806689494847,0.00140069873544364,0.00133976249102734,0.0012570895281863,0.0011190142002543,0.000937814330270697,0.000327054861191264,0.00121722018401673,0.00191564176959509,0.00339387117453384,0.00668962353355712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.013672396935,-39.7367460171273,-39.7365185368484,-39.7366003919628,-39.7365648055976,-39.7365158484058,-39.7364807376391,-39.7364486477552,-39.7365421354435,-39.7360898047977,-39.736097930451,-39.7357797256313,-39.73508009093,-39.7377693152534,-550000
1.11194444444444,-0.180928548424545,0.00109155246526043,0.000915345562253037,0.00138533392064965,0.00139786898738456,0.00133703968894702,0.0012545505887416,0.00111680422806772,0.000936077675763266,0.000326953299519639,0.00121479574769977,0.00191150661183771,0.00338629545648472,0.00667458839302489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.011899793041,-39.7364089731086,-39.7361819686507,-39.7362636144068,-39.736228067178,-39.7361791843068,-39.7361441199189,-39.7361120621008,-39.736205253674,-39.735754081771,-39.7357621076738,-39.7354445835938,-39.734746464423,-39.7374295607256,-550000
1.11222222222222,-0.180436614541499,0.00108959300493108,0.000913718475054594,0.00138260549809756,0.00139504416075801,0.00133432166797352,0.00125201606303085,0.00111459795611015,0.00093434359518292,0.000326850334133802,0.00121237543000561,0.00190737939509449,0.00337873494682556,0.00665958369856594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.010131175364,-39.7360726870606,-39.7358461575501,-39.7359275944364,-39.7358920863686,-39.735843277758,-39.7358082597377,-39.7357762340223,-39.7358691302985,-39.7354191144309,-39.7354270409921,-39.7351101963609,-39.7344135897962,-39.7370905707003,-550000
1.1125,-0.179945893498162,0.00108763625793588,0.000912093589853547,0.00137988162211108,0.00139222424925355,0.00133160842182729,0.00124948594540034,0.00111239538010468,0.000932612086695304,0.0003267459720244,0.00120995922596954,0.00190326010672501,0.00337118961937907,0.00664460939702677,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.008366535824,-39.7357371574472,-39.7355111020119,-39.7355923305158,-39.7355568616332,-39.7355081272233,-39.7354731555592,-39.7354411619828,-39.7355337637781,-39.7350849012441,-39.7350927288715,-39.7347765624001,-39.7340814655219,-39.7367523436272,-550000
1.11277777777778,-0.179456382566202,0.00108568222307422,0.000910470905885079,0.00137716228751468,0.00138940924656173,0.00132889994422598,0.00124696023019696,0.00111019649577582,0.000930883148457938,0.00032664022015431,0.00120754713063513,0.00189914873409405,0.0033636594480022,0.00662966543532074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.006605866358,-39.735402382735,-39.735176800504,-39.7352578211118,-39.7352223914383,-39.7351737311691,-39.7351388058493,-39.7351068444483,-39.7351991525766,-39.7347514406802,-39.7347591697801,-39.7344436801816,-39.7337500900749,-39.7364148779585,-550000
1.11305555555556,-0.178968079022814,0.00108373089913677,0.000908850422378117,0.00137444748912784,0.0013865991463701,0.00132619622889274,0.00124443891176733,0.0011080012988456,0.000929156778623182,0.000326533085465741,0.0012051391390375,0.00189504526458429,0.00335614440658048,0.00661475176043572,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.004849158916,-39.7350683613934,-39.734843251497,-39.7349240646941,-39.7348886742532,-39.7348400880644,-39.7348052090771,-39.7347732798871,-39.7348652951605,-39.7344187312114,-39.7344263621891,-39.7341115481783,-39.7334194619329,-39.7360781721494,-550000
1.11333333333333,-0.178480980150715,0.00108178228490322,0.00090723213855226,0.00137173722176624,0.00138379394237208,0.00132349726954984,0.00124192198445804,0.00110580978503387,0.00092743297533846,0.000326424574875236,0.00120273524621265,0.00189094968558998,0.00334864446903491,0.00659986831942364,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.003096405464,-39.7347350918944,-39.7345104534642,-39.7345910597349,-39.7345557085497,-39.734507196381,-39.7344723637141,-39.7344404667706,-39.734532189999,-39.7340867713127,-39.7340943045718,-39.7337801648659,-39.7330895795762,-39.7357422246576,-550000
1.11361111111111,-0.177995083238137,0.00107983637914454,0.000905616053616097,0.00136903148024481,0.00138099362825835,0.0013208030599209,0.00123940944261995,0.00110362195005968,0.000925711736742099,0.000326314695275198,0.00120033544719957,0.00188686198451654,0.00334115960931872,0.00658501505940602,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.001347597979,-39.7344025727126,-39.7341784048814,-39.7342588047091,-39.7342234928024,-39.7341750545933,-39.7341402682345,-39.7341084035725,-39.7341998355639,-39.7337555594615,-39.7337629954047,-39.7334495287226,-39.7327604414877,-39.7354070339434,-550000
1.11388888888889,-0.17751038557881,0.00107789318062075,0.000904002166772744,0.00136633025937567,0.00137819819772046,0.0013181135937321,0.00123690128060323,0.00110143778963956,0.000923993060967811,0.000326203453536395,0.00119793973703229,0.00188278214878305,0.00333368980141708,0.0065701919275739,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.999602728455,-39.7340708023254,-39.7338471042275,-39.7339272980943,-39.7338920254888,-39.7338436611785,-39.7338089211152,-39.7337770887696,-39.7338682303297,-39.7334250941381,-39.7334324331667,-39.7331196382294,-39.7324320461531,-39.7350725984702,-550000
1.11416666666667,-0.177026884471959,0.00107595268808334,0.000902390477213001,0.00136363355397108,0.00137540764445281,0.00131542886470989,0.00123439749275588,0.0010992572994914,0.000922276946142951,0.0003260908565035,0.00119554811074721,0.00187871016581898,0.00332623501934873,0.00655539887118791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.997861788897,-39.7337397792129,-39.7335165499836,-39.7335965383708,-39.7335613050885,-39.7335130146163,-39.7334783208359,-39.7334465208409,-39.7335373727738,-39.7330953738254,-39.7331026163394,-39.7327904918699,-39.7321043920606,-39.7347389167036,-550000
1.11444444444444,-0.176544577222291,0.00107401490027309,0.00090078098412099,0.00136094135883652,0.00137262196214836,0.00131274886658556,0.00123189807343104,0.00109708047532704,0.000920563390389376,0.000325976911000081,0.00119316056337593,0.00187464602306962,0.00331879523716401,0.0065406358375757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.996124771328,-39.7334095018576,-39.7331867406336,-39.7332665240214,-39.7332313300844,-39.7331831133893,-39.7331484658787,-39.7331166982685,-39.733207261376,-39.732766397009,-39.7327735434071,-39.7324620881304,-39.7317774777012,-39.7344059871123,-550000
1.11472222222222,-0.176063461139985,0.00107207981592151,0.000899173686668515,0.00135825366878027,0.00136984114450394,0.00131007359308796,0.00122940301697873,0.00109490731286179,0.000918852391822033,0.000325861623825139,0.00119077708995282,0.00187058970798956,0.00331137042894779,0.00652590277413453,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.994391667781,-39.7330799687451,-39.7328576746643,-39.7329372535319,-39.7329020989615,-39.7328539559824,-39.7328193547285,-39.7327876195369,-39.7328778946189,-39.7324381621771,-39.7324452128567,-39.7321344254998,-39.7314513015686,-39.7340738081675,-550000
1.115,-0.175583533540687,0.00107014743375086,0.000897568584024363,0.00135557047860464,0.00136706518521453,0.00130740303795055,0.00122691231774947,0.00109273780780794,0.000917143948549854,0.000325745001754785,0.00118839768551195,0.00186654120804698,0.00330396056881578,0.00651119962833147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.992662470305,-39.7327511783631,-39.7325293505647,-39.7326087253903,-39.7325736102079,-39.7325255408836,-39.732490985873,-39.7324592831333,-39.7325492709876,-39.7321106678206,-39.732117623178,-39.7318075024698,-39.7311258621589,-39.733742378343,-550000
1.11527777777778,-0.175104791745493,0.00106821775247348,0.000895965675342681,0.00135289178311392,0.00136429407797731,0.00130473719490513,0.00122442597010001,0.0010905719558749,0.000915438058676335,0.000325627051541093,0.00118602234508592,0.00186250051072296,0.00329656563091694,0.00649652634769939,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.990937170963,-39.7324231292025,-39.732201766827,-39.7322809380877,-39.7322458623142,-39.7321978665832,-39.7321633578025,-39.7321316875476,-39.7322213889702,-39.731783912433,-39.7317907728631,-39.7314813175346,-39.7308011579711,-39.7334116961155,-550000
1.11555555555556,-0.174627233080946,0.00106629077079044,0.000894364959775159,0.00135021757710481,0.00136152781649309,0.00130207605768634,0.00122194396838321,0.00108840975277231,0.000913734720298795,0.000325507779914231,0.00118365106370492,0.00185846760351188,0.00328918558943249,0.00648188287984248,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.989215761831,-39.7320958197565,-39.7318749219456,-39.7319538901176,-39.7319188537735,-39.7318709315744,-39.7318364690096,-39.7318048312724,-39.7318942470571,-39.7314578945105,-39.7314646604069,-39.7311558691912,-39.7304771875068,-39.7330817599642,-550000
1.11583333333333,-0.174150854879023,0.00106436648739739,0.000892766436458788,0.00134754785537687,0.00135876639445845,0.00129941962003311,0.00121946630695506,0.00108625119420735,0.000912033931509688,0.000325387193580759,0.00118128383639885,0.00185444247391937,0.0032818204185786,0.00646726917243272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.987498235,-39.7317692485211,-39.7315488144176,-39.7316275799762,-39.7315925830817,-39.7315447343528,-39.7315103179902,-39.7314787128029,-39.7315678437416,-39.731132612552,-39.7311392843072,-39.730831155939,-39.7301539492701,-39.7327525683711,-550000
1.11611111111111,-0.173675654477126,0.00106244490097641,0.000891170104524951,0.00134488261272765,0.0013560098055732,0.00129676787568468,0.00121699298017166,0.00108409627588742,0.000910335690392465,0.000325265299222667,0.0011789206582008,0.00185042510946532,0.0032744700925993,0.00645268517321183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.985784582574,-39.7314434139948,-39.7312234427431,-39.7313020061623,-39.7312670487374,-39.7312192734169,-39.7311849032422,-39.7311533306369,-39.7312421775196,-39.7308080650588,-39.7308146430639,-39.7305071762804,-39.729831441768,-39.7324241198208,-550000
1.11638888888889,-0.173201629218074,0.00106052601019994,0.000889575963098946,0.00134222184394929,0.00135325804354118,0.00129412081837942,0.00121452398239176,0.00108194499351605,0.000908639995028223,0.000325142103499944,0.00117656152414248,0.00184641549767756,0.00326713458577712,0.00643813082998771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.984074796672,-39.7311183146789,-39.7308988054245,-39.7309771671774,-39.7309422492417,-39.7308945472677,-39.7308602232665,-39.730828683275,-39.7309172468895,-39.7304842505352,-39.7304907351802,-39.7301839287201,-39.7295096635098,-39.7320964128005,-550000
1.11666666666667,-0.172728776450092,0.00105860981373688,0.00088798401129052,0.00133956554383692,0.00135051110206369,0.00129147844186146,0.00121205930797028,0.0010797973428002,0.000906946843490313,0.000325017613052375,0.0011742064292496,0.00184241362610175,0.00325981387242507,0.00642360609063829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.982368869425,-39.7307939490772,-39.7305749009669,-39.7306530615256,-39.7306181830985,-39.7305705544089,-39.7305362765667,-39.7305047692203,-39.7305930503525,-39.7301611674879,-39.7301675591614,-39.7298614117656,-39.7291886130077,-39.7317694458002,-550000
1.11694444444444,-0.172257093526801,0.00105669631023982,0.00088639424820735,0.00133691370718028,0.00134776897484421,0.00128884073987392,0.00120959895126967,0.00107765331944037,0.000905256233848159,0.00032489183449261,0.00117185536855346,0.0018384194822946,0.00325250792688696,0.00640911090310954,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.98066679298,-39.7304703156964,-39.7302517278781,-39.7303296877137,-39.7302948488142,-39.7302472933468,-39.7302130616488,-39.7301815869785,-39.7302695864125,-39.7298388144263,-39.7298451135157,-39.7295396239272,-39.7288682887764,-39.7314432173126,-550000
1.11722222222222,-0.171786577807208,0.00105478549835533,0.000884806672947582,0.00133426632876649,0.00134503165559021,0.00128620770616321,0.00120714290664694,0.0010755129191416,0.000903568164162495,0.000324764774413005,0.00116950833708411,0.00183443305382473,0.00324521672353885,0.0063946452154193,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.978968559496,-39.7301474130453,-39.7299292846684,-39.7300070442511,-39.7299722448978,-39.7299247625902,-39.7298905770215,-39.7298591350581,-39.7299468535759,-39.7295171898623,-39.7295233967539,-39.7292185637174,-39.7285486893334,-39.7311177258328,-550000
1.1175,-0.171317226655702,0.00105287737672142,0.000883221284597503,0.00133162340338729,0.00134229913800452,0.00128357933447877,0.00120469116846469,0.00107337613760382,0.000901882632491293,0.000324636439380965,0.00116716532987027,0.00183045432827247,0.00323794023679306,0.00638020897565024,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.977274161147,-39.729825239636,-39.7296075698509,-39.7296851296498,-39.7296503698611,-39.7296029606509,-39.7295688211963,-39.7295374119701,-39.7296248503518,-39.7291962923107,-39.7292024073894,-39.7288982296517,-39.7282298131986,-39.7307929698587,-550000
1.11777777777778,-0.170849037442037,0.00105097194396667,0.000881638082240962,0.00132898492582442,0.00133957141579681,0.00128095561856783,0.00120224373108749,0.00107124297052455,0.000900199636887369,0.000324506835943114,0.00116482634193789,0.00182648329323453,0.00323067844109183,0.00636580213195409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.97558359012,-39.7295037939827,-39.7292865819412,-39.7293639424244,-39.7293292222184,-39.7292818860429,-39.7292477926871,-39.7292164162282,-39.7293035752518,-39.7288761202886,-39.7288821439381,-39.7285786202481,-39.7279116588945,-39.730468947891,-550000
1.11805555555556,-0.170382007541325,0.00104906919870916,0.000880057064947022,0.0013263508908645,0.00133684848267451,0.0012783365521843,0.00119980058887697,0.00106911341360432,0.000898519175395219,0.000324375970622791,0.00116249136831723,0.00182251993631691,0.00322343131091102,0.00635142463255091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.973896838617,-39.7291830746023,-39.7289663194576,-39.7290434810921,-39.7290088004865,-39.7289615372831,-39.7289274900105,-39.7288961463487,-39.7289830267904,-39.728556672316,-39.7285626049188,-39.7282597340272,-39.7275942249465,-39.7301456584329,-550000
1.11833333333333,-0.169916134334031,0.00104716913955735,0.000878478231782173,0.00132372129328774,0.00133413033235001,0.00127572212907946,0.00119736173619832,0.0010669874625427,0.000896841246053831,0.00032424384992253,0.00116016040403616,0.0018185642451376,0.00321619882075841,0.00633707642573281,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.972213898852,-39.7288630800147,-39.7286467809208,-39.7287237441729,-39.7286891031852,-39.7286419128909,-39.7286079116858,-39.7285766008506,-39.7286632034845,-39.7282379469154,-39.7282437888528,-39.7279415695123,-39.7272775098822,-39.7298230999902,-550000
1.11861111111111,-0.169451415205957,0.00104527176511523,0.000876901581798491,0.00132109612787829,0.00133141695853341,0.00127311234300923,0.0011949271674184,0.0010648651130344,0.000895165846899521,0.000324110480318997,0.00115783344412134,0.00181461620733036,0.00320898094517631,0.00632275745985753,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.970534763054,-39.7285438087419,-39.7283279648545,-39.7284047301893,-39.7283701288366,-39.7283230113884,-39.728289056235,-39.7282577782552,-39.7283441038537,-39.7279199426118,-39.7279256942638,-39.7276241252292,-39.7269615122324,-39.7295012710713,-550000
1.11888888888889,-0.168987847548236,0.00104337707397312,0.000875327114046368,0.00131847538941198,0.0013287083549396,0.00127050718773145,0.00119249687690428,0.00106274636077571,0.000893492975960019,0.000323975868269553,0.00115551048360139,0.00181067581053936,0.00320177765873848,0.00630846768334953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.968859423465,-39.7282252593088,-39.7280098697846,-39.7280864376662,-39.7280518759654,-39.7280048313002,-39.7279709221823,-39.7279396770869,-39.7280257264202,-39.7276026579329,-39.7276083196784,-39.7273073997063,-39.7266462305298,-39.7291801701874,-550000
1.11916666666667,-0.168525428757324,0.00104148506471399,0.000873754827563151,0.00131585907266996,0.00132600451528076,0.00126790665700544,0.00119007085902481,0.00106063120146181,0.000891822631258897,0.000323840020208844,0.00115319151750234,0.00180674304242263,0.00319458893605016,0.00629420704470523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.967187872342,-39.7279074302428,-39.72769249424,-39.7277688651315,-39.7277343430991,-39.7276873711536,-39.7276535080549,-39.7276222958724,-39.7277080697088,-39.7272860914091,-39.7272916636257,-39.7269913914747,-39.7263316633102,-39.7288597958524,-550000
1.11944444444444,-0.168064156234986,0.00103959573591148,0.000872184721381392,0.00131324717242782,0.00132330543327461,0.00126531074459312,0.00118764910814887,0.00105851963078646,0.000890154810815502,0.000323702942546676,0.00115087654085397,0.00180281789064957,0.00318741475175047,0.00627997549248842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.965520101953,-39.7275903200739,-39.7273758367518,-39.7274520111154,-39.7274175287677,-39.7273706294785,-39.7273368123825,-39.727305633141,-39.727391132247,-39.7269702415734,-39.7269757246374,-39.7266760990681,-39.7260178091119,-39.7285401465824,-550000
1.11972222222222,-0.167604027388292,0.00103770908613267,0.00087061679452334,0.00131063968346134,0.00132061110263693,0.00126271944426017,0.00118523161864678,0.00105641164444438,0.000888489512641216,0.000323564641673466,0.00114856554867933,0.00179890034290399,0.00318025508051183,0.00626577297533142,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.963856104583,-39.7272739273349,-39.7270598958539,-39.7271358741509,-39.7271014315037,-39.7270546048074,-39.7270208336974,-39.7269896874246,-39.7270749125649,-39.7266551069611,-39.7266605012479,-39.7263615210228,-39.7257046664756,-39.7282212208966,-550000
1.12,-0.167145039629603,0.00103582511393166,0.000869051046006882,0.00130803660054205,0.00131792151708815,0.00126013274976977,0.00118281838489276,0.00105430723812626,0.000886826734745007,0.000323425123955727,0.00114625853600871,0.00179499038688112,0.00317310989703704,0.00625159944193407,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.962195872529,-39.7269582505609,-39.7267446700829,-39.7268204527733,-39.7267860498423,-39.7267392956752,-39.7267055705345,-39.7266744572579,-39.7267594091949,-39.7263406861104,-39.726345991994,-39.7260476558776,-39.7253922339449,-39.7279030173167,-550000
1.12027777777778,-0.166687190376565,0.00103394381785894,0.000867487474836471,0.00130543791844488,0.00131523667034741,0.00125755065489109,0.00118040940126014,0.00105220640752459,0.00088516647512844,0.000323284395738849,0.001143955497868,0.00179108801029001,0.00316597917606318,0.0062374548410666,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.960539398101,-39.7266432882898,-39.7264301579778,-39.7265057455209,-39.7264713823214,-39.7264247006198,-39.7263910214312,-39.7263599411781,-39.7264446206725,-39.7260269775621,-39.7260321954151,-39.725734502174,-39.7250805100656,-39.7275855343668,-550000
1.12055555555556,-0.166230477052096,0.00103206519645216,0.000865926080012493,0.00130284363194145,0.00131255655613742,0.00125497315339164,0.00117800466212661,0.00105010914832931,0.000883508731788183,0.00032314246334632,0.0011416564292826,0.00178719320085371,0.00315886289236023,0.00622333912156394,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.958886673623,-39.726329039062,-39.7261163580802,-39.7261917509343,-39.7261574274813,-39.7261108181813,-39.7260771849276,-39.7260461377248,-39.7261305455355,-39.7257139798594,-39.7257191100535,-39.7254220584559,-39.7247694933865,-39.7272687705737,-550000
1.12083333333333,-0.165774897084383,0.00103018924824188,0.000864366860527522,0.00130025373579957,0.00130988116818115,0.00125240023904745,0.00117560416186377,0.00104801545623327,0.000881853502715193,0.000322999333079072,0.00113936132528124,0.00178330594630467,0.00315176102072841,0.00620925223233489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.957237691434,-39.7260155014204,-39.7258032689344,-39.7258784675567,-39.7258441838651,-39.7257976469025,-39.7257640595664,-39.7257330454405,-39.7258171823242,-39.7254016915481,-39.7254067344537,-39.7251103232702,-39.7244591824586,-39.7269527244671,-550000
1.12111111111111,-0.165320447906865,0.00102831597175235,0.000862809815364051,0.00129766822478864,0.00130721050020544,0.00124983190563096,0.00117320789485279,0.00104592532692282,0.000880200785898746,0.000322855011214733,0.00113707018089025,0.00177942623438888,0.00314467353600524,0.00619519412235135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.955592443884,-39.7257026739106,-39.7254908890872,-39.7255658939339,-39.7255316500181,-39.725485185329,-39.7254516438927,-39.7254206628701,-39.7255045295818,-39.7250901111768,-39.7250950671631,-39.7247992951658,-39.7241495758359,-39.7266373945789,-550000
1.12138888888889,-0.164867126958228,0.00102644536549563,0.000861254943498955,0.00129508709367591,0.00130454454593629,0.00124726814691836,0.00117081585547305,0.00104383875608756,0.000878550579319446,0.000322709504011541,0.0011347829911377,0.00177555405286668,0.00313760041305651,0.0061811647406555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.953950923339,-39.7253905550809,-39.725179217088,-39.7252540286145,-39.7252198244886,-39.7251734320087,-39.7251399364545,-39.725108988561,-39.7251925858538,-39.7247792372963,-39.7247841067315,-39.7244889726947,-39.7238406720745,-39.7263227794439,-550000
1.12166666666667,-0.164414931682396,0.00102457742797697,0.000859702243899121,0.00129251033722921,0.0013018832991015,0.00124470895669113,0.00116842803810485,0.00104175573941617,0.000876902880952057,0.000322562817704718,0.00113249975104978,0.00177168938951191,0.00313054162678043,0.00616716403636036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.952313122177,-39.7250791434818,-39.7248682514888,-39.7249428701494,-39.7249087058273,-39.7248623854922,-39.7248289358022,-39.7247980210635,-39.7248813496885,-39.7244690684605,-39.7244738517112,-39.7241793544112,-39.7235324697334,-39.7260088775993,-550000
1.12194444444444,-0.163963859528521,0.00102271215769122,0.000858151715527099,0.00128993795021159,0.00129922675343393,0.00124215432872802,0.00116604443713065,0.00103967627259582,0.000875257688768117,0.000322414958511752,0.00113022045565267,0.00176783223210854,0.00312349715211236,0.00615319195864096,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.950679032791,-39.7247684376668,-39.7245579908441,-39.7246324170922,-39.7245982925875,-39.7245520443327,-39.7245186404887,-39.7244877589301,-39.7245708196366,-39.7241596032253,-39.7241643006574,-39.7238704388723,-39.723224967374,-39.725695687585,-550000
1.12222222222222,-0.163513907950971,0.00102084955312912,0.000856603357333492,0.00128736992738926,0.00129657490266279,0.00123960425681436,0.00116366504693454,0.00103760035131471,0.000873615000733139,0.000322265932621293,0.00112794509997571,0.00176398256845548,0.00311646696401447,0.00613924845674784,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.949048647585,-39.7244584361916,-39.724248433711,-39.724322667999,-39.7242885833249,-39.7242424070858,-39.7242090490696,-39.7241782007161,-39.7242609942515,-39.7238508401496,-39.7238554521274,-39.7235622246373,-39.7229181635605,-39.7253832079436,-550000
1.1225,-0.163065074409327,0.00101898961277011,0.000855057168265293,0.00128480626352473,0.00129392774052467,0.00123705873473299,0.00116128986190522,0.00103552797125477,0.000871974814810103,0.000322115746203907,0.00112567367904759,0.00176014038636327,0.00310945103748602,0.00612533347999583,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.947421958979,-39.7241491376148,-39.7239395786492,-39.7240136214285,-39.723979576598,-39.72393347231,-39.7239001601029,-39.7238693449793,-39.7239518720891,-39.7235427777947,-39.7235473046815,-39.7232547102684,-39.7226120568592,-39.72507143722,-550000
1.12277777777778,-0.162617356368366,0.00101713233508581,0.00085351314725891,0.00128224695337909,0.00129128526075462,0.00123451775627372,0.00115891887642695,0.00103345912810578,0.000870337128953507,0.000321964405409152,0.00112340618789372,0.00175630567365601,0.00310244934755798,0.00611144697776768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.945798959405,-39.7238405404972,-39.7236314242208,-39.7237052759419,-39.7236712709678,-39.7236252385659,-39.7235919721494,-39.7235611902801,-39.7236434517079,-39.7232354147243,-39.7232398568824,-39.7229478943303,-39.7223066458395,-39.7247603739619,-550000
1.12305555555556,-0.162170751298059,0.00101527771853995,0.000851971293244353,0.00127969199171612,0.00128864745708805,0.001231981315229,0.00115655208488852,0.00103139381755156,0.00086870194111363,0.000321811916367271,0.00112114262154175,0.0017524784181723,0.00309546186928957,0.00609758889951767,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.944179641309,-39.7235326434025,-39.7233239689908,-39.7233976301031,-39.7233636649978,-39.7233177044172,-39.7232844837723,-39.7232537351815,-39.723335731669,-39.7229287495049,-39.7229331072952,-39.7226417753901,-39.7220019290731,-39.7244500167195,-550000
1.12333333333333,-0.161725256673556,0.00101342576158648,0.000850431605147716,0.00127714137329324,0.00128601432326563,0.00122944940538964,0.0011541894816814,0.00102933203527649,0.000867069249240068,0.000321658285180386,0.00111888297502226,0.00174865860775947,0.00308848857777729,0.00608375919476534,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.94256399715,-39.7232254448966,-39.7230172115264,-39.7230906824785,-39.7230567572541,-39.7230108684297,-39.7229776935374,-39.7229469782489,-39.723028710536,-39.7226227807055,-39.7226270544878,-39.7223363520175,-39.721697905134,-39.7241403640458,-550000
1.12361111111111,-0.161280869975181,0.00101157646267332,0.000848894081881419,0.00127459509287061,0.00128338585302905,0.00122692202055147,0.0011518310611983,0.00102727377696544,0.000865439051270694,0.000321503517936225,0.00111662724336207,0.00174484623028162,0.00308152944815142,0.00606995781309682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.940952019402,-39.7229189435483,-39.7227111503974,-39.722784431637,-39.7227505463054,-39.7227047291719,-39.7226716000131,-39.7226409180503,-39.7227223868751,-39.7223175068976,-39.7223216970306,-39.7220316227848,-39.7213945725992,-39.723831414496,-550000
1.12388888888889,-0.160837588688421,0.00100972982024024,0.000847358722352397,0.00127205314520765,0.00128076204012123,0.00122439915451308,0.0011494768178305,0.00102521903830267,0.000863811345142524,0.000321347620698369,0.00111437542159107,0.00174104127361268,0.0030745844555721,0.00605618470416979,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.93934370055,-39.7226131379288,-39.7224057841764,-39.72247887615,-39.7224450307227,-39.7223992852149,-39.7223662017702,-39.7223355531564,-39.722416759255,-39.7220129266553,-39.7220170334964,-39.7217275862669,-39.721091930048,-39.7235231666281,-550000
1.12416666666667,-0.160395410303915,0.00100788583271638,0.000845825525462179,0.00126951552506246,0.00127814287828574,0.00122188080107504,0.00114712674597557,0.00102316781496978,0.000862186128789647,0.000321190599509059,0.00111212750473732,0.00173724372564091,0.00306765357523083,0.00604243981770983,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.937739033094,-39.7223080266118,-39.7221011114383,-39.7221740145915,-39.7221402090799,-39.7220945351324,-39.7220614973823,-39.7220308821404,-39.722111826247,-39.721709038555,-39.7217130624607,-39.721424241041,-39.7207899760622,-39.7232156190027,-550000
1.12444444444444,-0.159954332317448,0.001006044498527,0.000844294490104157,0.0012669822271898,0.00127552836127167,0.00121936695403994,0.00114478084002932,0.00102112010265223,0.000860563400136241,0.000321032460389936,0.00110988348783179,0.00173345357426878,0.00306073678235282,0.00602872310350942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.936138009546,-39.7220036081736,-39.7217971307606,-39.7218698455381,-39.7218360799532,-39.7217904775005,-39.7217574854252,-39.7217269035779,-39.721807586425,-39.7214058411761,-39.7214097825014,-39.7211215856872,-39.7204887092262,-39.7229087701828,-550000
1.12472222222222,-0.159514352229942,0.00100420581608548,0.000842765615163256,0.0012644532463462,0.0012729184828287,0.00121685760721213,0.00114243909439274,0.00101907589702979,0.00085894315710621,0.000320873209341382,0.00110764336590363,0.0017296708074099,0.00305383405219643,0.00601503451142883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.934540622433,-39.7216998811929,-39.7214938407233,-39.721566367569,-39.7215326419214,-39.7214871108979,-39.7214541644775,-39.7214236160472,-39.7215040383654,-39.7211033331002,-39.7211071921991,-39.7208196187879,-39.720188128127,-39.7226026187342,-550000
1.125,-0.159075467547443,0.00100236978379912,0.000841238899519467,0.00126192857728757,0.00127031323670554,0.0012143527544009,0.00114010150346607,0.00101703519378622,0.000857325397615518,0.00032071285234255,0.00110540713398369,0.00172589541299102,0.00304694536005258,0.00600137399139764,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.932946864295,-39.7213968442511,-39.7211912399089,-39.7212635792656,-39.7212298935659,-39.7211844339058,-39.7211515331203,-39.7211210181289,-39.721201180647,-39.7208015129113,-39.720805290137,-39.7205183389281,-39.7198882313541,-39.722297163225,-550000
1.12527777777778,-0.158637675781116,0.00100053640006829,0.00083971434204269,0.00125940821476855,0.00126771261665638,0.00121185238941639,0.00113776806165145,0.00101499798860352,0.00085571011957619,0.000320551395351631,0.00110317478710424,0.00172212737895272,0.00304007068124536,0.00598774149341128,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.931356727683,-39.7210944959321,-39.7208893269027,-39.7209614792122,-39.7209278334706,-39.7208824451081,-39.7208495899372,-39.7208191084065,-39.7208990118514,-39.7205003791964,-39.7205040749004,-39.7202177446953,-39.7195890174993,-39.721992402226,-550000
1.12555555555556,-0.158200974447233,0.000998705663284074,0.000838191941596098,0.00125689215354404,0.00126511661643629,0.00120935650607149,0.00113543876335384,0.00101296427716335,0.000854097320897912,0.000320388844306078,0.00110094632029428,0.00171836669324948,0.00303320999112747,0.00597413696753654,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.929770205165,-39.7207928348223,-39.7205881002922,-39.7206600659954,-39.7206264602218,-39.720581143091,-39.7205483335143,-39.7205178854658,-39.7205975305626,-39.7201999305447,-39.7202035450776,-39.7199178346795,-39.7192904851574,-39.7216883343105,-550000
1.12583333333333,-0.157765361067166,0.000996877571829236,0.000836671697040085,0.00125438038836562,0.00126252522980328,0.00120686509818021,0.00113311360298056,0.00101093405514517,0.00085248699948557,0.000320225205123246,0.00109872172858578,0.00171461334384623,0.00302636326508833,0.00596056036390529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.928187289319,-39.7204918595105,-39.7202875586676,-39.7203593382045,-39.7203257724084,-39.7202805264432,-39.7202477624403,-39.7202173478952,-39.720296735367,-39.7199001655478,-39.7199036992592,-39.7196186074733,-39.7189926329252,-39.7213849580544,-550000
1.12611111111111,-0.157330833167376,0.000995052124081165,0.000835153607221011,0.00125187291398628,0.00125993845051576,0.00120437815956447,0.00113079257493841,0.00100890731823299,0.000850879153234148,0.000320060483699869,0.00109650100701138,0.00171086731872278,0.00301953047854792,0.00594701163271911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.926607972738,-39.7201915685883,-39.7199877006215,-39.7200592944311,-39.720025768622,-39.7199805937563,-39.7199478753062,-39.7199174942855,-39.7199966248538,-39.7196010828002,-39.7196045360384,-39.7193200616717,-39.7186954594022,-39.7210822720362,-550000
1.12638888888889,-0.156897388279405,0.000993229318405615,0.000833637670984593,0.00124936972515753,0.00125735627233585,0.00120189568404422,0.00112847567363743,0.00100688406210637,0.00084927378003944,0.000319894685909218,0.00109428415060698,0.00170712860587001,0.00301271160695982,0.00593349072424527,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.925032248028,-39.7198919606495,-39.7196885247491,-39.7197599332696,-39.7197264474565,-39.7196813436239,-39.719648670706,-39.71961832323,-39.7196971976145,-39.7193026808986,-39.7193060540109,-39.7190221958724,-39.7183989631907,-39.7207802748367,-550000
1.12666666666667,-0.156465023939868,0.000991409153164749,0.000832123887165874,0.00124687081663178,0.00125477868902748,0.00119941766544205,0.00112616289348928,0.00100486428244729,0.000847670877791615,0.000319727817607914,0.00109207115440212,0.00170339719329229,0.00300590662581107,0.00591999758882228,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.923460107808,-39.7195930342907,-39.7193900296481,-39.7194612533165,-39.7194278075083,-39.7193827746426,-39.7193501472356,-39.7193198333249,-39.7193984522432,-39.7190049584423,-39.7190082517747,-39.7187250086754,-39.718103142895,-39.7204789650395,-550000
1.12694444444444,-0.156033737690442,0.000989591626712413,0.000830612254592679,0.00124437618316068,0.0012522056943555,0.00119694409758498,0.00112385422890859,0.00100284797493511,0.00084607044437776,0.00031955988462784,0.0010898620134328,0.00169967306900917,0.00299911551061657,0.00590653217685373,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.921891544709,-39.7192947881107,-39.7190922139186,-39.7191632531712,-39.7191298473765,-39.7190848854111,-39.7190523034939,-39.7190220231684,-39.7191003873366,-39.7187079140333,-39.7187111279308,-39.7184284986835,-39.7178079971223,-39.7201783412306,-550000
1.12722222222222,-0.155603527077857,0.000987776737392871,0.00082910277208711,0.00124188581949366,0.00124963728208957,0.00119447497430292,0.00112154967431114,0.00100083513525003,0.000844472477675596,0.000319390892784742,0.00108765672273228,0.00169595622105291,0.00299233823692797,0.00589309443881334,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.920326551379,-39.7189972207112,-39.7187950761635,-39.7188659314355,-39.7188325656625,-39.7187876745309,-39.7187551380821,-39.7187248913616,-39.7188030014937,-39.7184115462758,-39.7184146810822,-39.7181326645016,-39.7175135244821,-39.7198784019986,-550000
1.1275,-0.155174389653888,0.000985964483544093,0.000827595438464592,0.00123939972038225,0.00124707344599873,0.00119201028942662,0.00111924922411662,0.000998825759073265,0.000842876975563297,0.000319220847869297,0.00108545527733834,0.0016922466374636,0.00298557478032989,0.00587968432523919,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.918765120474,-39.718700330696,-39.7184986149878,-39.7185692867136,-39.7185359609703,-39.7184911406059,-39.7184586496039,-39.7184284365079,-39.7185062933163,-39.7181158537766,-39.7181189098346,-39.7178375047375,-39.7172197235865,-39.7195791459345,-550000
1.12777777777778,-0.154746322975346,0.000984154863495261,0.000826090252533106,0.00123691788057544,0.00124451417985573,0.0011895500367922,0.00111695287274124,0.00099681984208613,0.000841283935912833,0.000319049755655377,0.00108325767228541,0.00168854430630264,0.00297882511643398,0.00586630178674052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.917207244666,-39.7184041166716,-39.7182028289993,-39.7182733176123,-39.7182400319064,-39.7181952822424,-39.7181628366656,-39.7181326572131,-39.7182102614086,-39.7178208351451,-39.7178238127965,-39.7175430180012,-39.7169265930501,-39.719280571632,-550000
1.12805555555556,-0.154319324604069,0.000982347875571218,0.000824587213094561,0.00123444029482306,0.00124195947743532,0.00118709421023561,0.00111466061461228,0.000994817379967951,0.000839693356589991,0.000318877621895575,0.00108106390261095,0.00168484921563821,0.00297208922089199,0.00585294677399079,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.915652916641,-39.718108577247,-39.7179077168082,-39.7179780227408,-39.7179447770799,-39.7179000980494,-39.7178676978758,-39.717837552086,-39.717914904377,-39.7175264889931,-39.7175293885782,-39.7172492029054,-39.7166341314898,-39.7189826776872,-550000
1.12833333333333,-0.153893392106912,0.000980543518088046,0.000823086318941402,0.00123196695787337,0.00123940933251609,0.00118464280359817,0.00111237244415004,0.00099281836839839,0.000838105235460363,0.000318704452320732,0.00107887396335149,0.00168116135355468,0.00296536706938145,0.00583961923773643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.914102129097,-39.7178137110336,-39.7176132770271,-39.7176834007108,-39.7176501951022,-39.7176055866383,-39.7175732318459,-39.7175431197372,-39.7176202208308,-39.7172328139349,-39.7172356357933,-39.7169560580652,-39.7163423375253,-39.7186854626987,-550000
1.12861111111111,-0.153468523055738,0.000978741789351858,0.000821587568864233,0.00122949786447487,0.0012368637388776,0.00118219581072358,0.00111008835578013,0.000990822803058489,0.000836519570381994,0.000318530252643087,0.00107668784954687,0.00167748070814665,0.00295865863761592,0.00582631912878757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.912554874743,-39.7175195166455,-39.7173195082712,-39.7173894501368,-39.7173562845873,-39.7173117466228,-39.7172794371895,-39.7172493587804,-39.7173262093817,-39.7169398085873,-39.7169425530572,-39.716663582098,-39.7160512097784,-39.7183889252677,-550000
1.12888888888889,-0.15304471502741,0.000976942687664906,0.000820090961643502,0.00122703300937587,0.00123432269030121,0.00117975322545608,0.0011078083439326,0.000988830679629222,0.000834936359209173,0.00031835502855511,0.00107450555623434,0.00167380726752606,0.00295196390133921,0.00581304639802342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.911011146304,-39.717225992699,-39.7170264091581,-39.7170961696352,-39.7170630441516,-39.7170185766195,-39.7169863125228,-39.7169562678313,-39.7170328686438,-39.7166474715696,-39.7166501389882,-39.7163717736242,-39.7157607468738,-39.7180930639979,-550000
1.12916666666667,-0.152621965603784,0.000975146211322673,0.00081859649605091,0.00122457238732491,0.00123178618057282,0.00117731504164629,0.00110553240303704,0.000986841993789372,0.000833355599793834,0.000318178785726624,0.00107232707845832,0.00167014101981089,0.00294528283633046,0.00579980099639084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.909470936518,-39.7169331378129,-39.716733978308,-39.7168035578254,-39.7167704724141,-39.7167260752471,-39.7166938564646,-39.7166638455085,-39.7167401972337,-39.7163558015036,-39.716358392207,-39.7160806312662,-39.7154709474383,-39.7177978774955,-550000
1.12944444444444,-0.152200272371694,0.000973352358608974,0.000817104170857841,0.00122211599306997,0.00122925420347605,0.0011748812531462,0.00110326052752792,0.000984856741219189,0.000831777289981021,0.000318001529810744,0.00107015241125328,0.00166648195314231,0.00293861541839732,0.005786582874904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.907934238134,-39.7166409506089,-39.7164422143435,-39.716511613329,-39.7164785679963,-39.7164342411269,-39.7164020676359,-39.7163720904328,-39.7164481937706,-39.7160647970135,-39.7160673113366,-39.7157901536489,-39.7151818101014,-39.717503364369,-550000
1.12972222222222,-0.15177963292295,0.000971561127804275,0.00081561398482225,0.00121966382135928,0.00122672675280348,0.00117245185380865,0.00110099271183928,0.000982874917599294,0.000830201427614576,0.000317823266438703,0.00106798154966341,0.00166283005566494,0.00293196162338447,0.00577339198464302,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.906401043915,-39.7163494297106,-39.7161511158896,-39.7162203347702,-39.7161873295219,-39.7161430728828,-39.7161109446605,-39.7160810012277,-39.7161568568761,-39.7157744567259,-39.7157768950028,-39.7155003394001,-39.714893333495,-39.7172095232298,-550000
1.13,-0.151360044854323,0.000969772517181544,0.000814125936700719,0.00121721586693932,0.00122420382234539,0.00117002683749375,0.00109872895040733,0.000980896518611314,0.000828628010531835,0.000317644001220329,0.00106581448873242,0.00165918531554158,0.00292532142716603,0.00576022827675729,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.904871346638,-39.7160585737444,-39.715860681574,-39.7159297207755,-39.7158967556175,-39.7158525691411,-39.7158204861645,-39.7157905765189,-39.7158661851741,-39.7154847792702,-39.7154871418337,-39.7152111871495,-39.7146055162535,-39.7169163526914,-550000
1.13027777777778,-0.150941505767541,0.000967986525002987,0.000812640025241832,0.00121477212455793,0.00122168540589629,0.00116760619806325,0.00109646923766871,0.000978921539935794,0.000827057036563888,0.000317463739751882,0.00106365122350195,0.0016555477209471,0.00291869480564768,0.00574709170246579,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.903345139091,-39.715768381339,-39.7155709100265,-39.7156397699742,-39.7156068449117,-39.7155627285304,-39.7155306907765,-39.7155008149347,-39.7155761772914,-39.7151957632779,-39.7151980504596,-39.7149226955297,-39.7143183570137,-39.7166238513701,-550000
1.13055555555556,-0.150524013269278,0.000966203149529639,0.000811156249184786,0.0012123325889632,0.00121917149725295,0.00116518992937814,0.0010942135680683,0.000976949977253692,0.000825488503544376,0.000317282487599288,0.00106149174901751,0.00165191726007055,0.00291208173476924,0.00573398221305203,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.901822414077,-39.715478851126,-39.7152817998797,-39.7153504809978,-39.715317596036,-39.7152735496821,-39.7152415571275,-39.7152117151061,-39.7152868318569,-39.7149074073831,-39.7149096195138,-39.7146348631757,-39.7140318544149,-39.7163320178845,-550000
1.13083333333333,-0.150107564971144,0.000964422389011055,0.000809674607267073,0.00120989725490115,0.00121666209021536,0.00116277802530551,0.00109196193604931,0.000974981826245426,0.000823922409297677,0.000317100250317681,0.00105933606032301,0.00164829392111179,0.00290548219050262,0.00572089975986905,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.900303164411,-39.7151899817387,-39.7149933497686,-39.7150618524802,-39.715029007624,-39.7149850312298,-39.714953083851,-39.7149232756662,-39.7149981475022,-39.7146197102224,-39.7146218476317,-39.7143476887247,-39.7137460070989,-39.7160408508557,-550000
1.13111111111111,-0.149692158489678,0.000962644241692602,0.000808195098216081,0.00120746611711952,0.00121415717858383,0.00116037047971678,0.00108971433605674,0.000973017082592625,0.00082235875164639,0.00031691703343829,0.00105718415246707,0.00164467769228481,0.00289889614885141,0.0057078442943339,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.898787382919,-39.7149017718136,-39.7147055583305,-39.714773883058,-39.7147410783121,-39.7146971718095,-39.7146652695831,-39.7146354952507,-39.7147101228611,-39.7143326704349,-39.7143347334512,-39.7140611708165,-39.7134608137098,-39.7157503489074,-550000
1.13138888888889,-0.149277791446339,0.000960868705811216,0.000806717720755193,0.00120503917036507,0.0012116567561645,0.00115796728648391,0.00108747076253926,0.000971055741976036,0.00082079752840826,0.000316732842476013,0.00105503602049328,0.0016410685618186,0.00289232358585128,0.00569481576793512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.897275062444,-39.7146142199892,-39.7144184242052,-39.7144865713701,-39.7144538067389,-39.71440997006,-39.7143781129622,-39.7143483724979,-39.7144227565701,-39.714046286662,-39.7140482756128,-39.7137753080936,-39.7131762728944,-39.7154605106656,-550000
1.13166666666667,-0.148864461467496,0.000959095779596525,0.00080524247359875,0.00120261640938694,0.00120916081676383,0.00115556843948313,0.00108523120994717,0.000969097800078402,0.00081923873739546,0.00031654768292269,0.00105289165945333,0.0016374665179515,0.00288576447757167,0.00568181413222664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.895766195839,-39.7143273249065,-39.714131946035,-39.7141999160579,-39.7141671915455,-39.7141234246222,-39.7140916126291,-39.7140619060483,-39.7141360472682,-39.7137605575476,-39.7137624727593,-39.7134900992005,-39.7128923833016,-39.715171334759,-550000
1.13194444444444,-0.14845216618442,0.000957325461272924,0.000803769355456243,0.00120019782893104,0.00120666935419252,0.00115317393259362,0.00108299567273381,0.000967143252579767,0.000817682376420653,0.000316361560250913,0.00105075106439518,0.00163387154893862,0.00287921880011384,0.00566883933882781,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.894260775969,-39.7140410852092,-39.7138461224647,-39.7139139157651,-39.7138812313756,-39.7138375341397,-39.7138057672273,-39.713776094545,-39.7138499935966,-39.7134754817382,-39.7134773235359,-39.7132055427845,-39.712609143583,-39.7148828198186,-550000
1.13222222222222,-0.148040903233273,0.000955557749058008,0.000802298365031562,0.00119778342374504,0.00120418236226128,0.00115078375969755,0.00108076414535326,0.000965192095166736,0.000816128443287353,0.000316174479917759,0.00104861423036724,0.00163028364304762,0.00287268652960919,0.00565589133943121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.892758795716,-39.7137554995431,-39.7135609521414,-39.7136285691381,-39.7135959248751,-39.7135522972583,-39.7135205754024,-39.7134909366336,-39.7135645941992,-39.7131910578824,-39.7131928265905,-39.7129216374952,-39.7123265523926,-39.7145949644778,-550000
1.1325,-0.147630670255106,0.000953792641160294,0.000800829501021849,0.00119537318857714,0.00120169983478537,0.00114839791468152,0.00107853662226372,0.000963244323518182,0.000814576935800556,0.000315986447355854,0.00104648115242257,0.00162670278855796,0.00286616764222505,0.00564297008578925,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.89126024797,-39.7134705665568,-39.7132764337149,-39.7133438748256,-39.7133112706925,-39.7132677126266,-39.7132360358029,-39.7132064309621,-39.7132798477221,-39.7129072846316,-39.7129089805733,-39.7126383819847,-39.7120446083869,-39.7143077673728,-550000
1.13277777777778,-0.147221464895839,0.000952030135782402,0.000799362762118739,0.00119296711817366,0.0011992217655848,0.00114601639143151,0.00107631309792576,0.000961299933318654,0.000813027851756409,0.000315797467981627,0.00104435182561452,0.00162312897376148,0.00285966211415804,0.00563007552972884,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.889765125637,-39.713186284901,-39.712992565837,-39.7130598314788,-39.7130272674787,-39.7129837788952,-39.7129521470792,-39.7129225761808,-39.7129957528141,-39.7126241606395,-39.7126257841368,-39.7123557749075,-39.7117633102245,-39.7140212271418,-550000
1.13305555555556,-0.146813284806263,0.000950270231121817,0.00079789814700741,0.00119056520728181,0.00119674814847804,0.00114363918384105,0.00107409356680342,0.000959358920250708,0.000811481188949332,0.000315607547191593,0.00104222624499632,0.00161956218696644,0.00285316992163758,0.00561720762313847,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.888273421634,-39.712902653229,-39.7127093471623,-39.7127764377511,-39.7127439138871,-39.7127004947174,-39.7126689078846,-39.7126393709426,-39.7127123081263,-39.7123416845622,-39.7123432359361,-39.7120738149205,-39.7114826565669,-39.7137353424259,-550000
1.13333333333333,-0.146406127642026,0.000948512925369265,0.000796435654364989,0.00118816745065114,0.00119427897729059,0.00114126628580386,0.00107187802335977,0.000957421279999129,0.000809936945171097,0.000315416690361628,0.00104010440562346,0.00161600241649084,0.00284669104092612,0.00560436631797699,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.886785128893,-39.7126196701966,-39.7124267763478,-39.7124936922987,-39.7124612085734,-39.712417858749,-39.7123863168745,-39.7123568139028,-39.7124295123123,-39.7120598550581,-39.7120613346288,-39.7117925006829,-39.7112026460777,-39.7134501118684,-550000
1.13361111111111,-0.145999991063624,0.000946758216706862,0.000794975282864354,0.00118577384303028,0.00119181424584604,0.00113889769121865,0.00106966646206292,0.000955487008248324,0.00080839511820919,0.000315224902850173,0.00103798630255024,0.00161244965066758,0.00284022544831963,0.00559155156626866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.885300240356,-39.7123373344619,-39.7121448520526,-39.71221159378,-39.7121791501958,-39.712135869648,-39.712104372707,-39.7120749037191,-39.712147364028,-39.7117786707884,-39.7117800788747,-39.7115118308568,-39.710923277423,-39.7131655341151,-550000
1.13388888888889,-0.145594872736393,0.000945006103312932,0.00079351703117247,0.00118338437916488,0.00118935394797462,0.00113653339398981,0.00106745887738098,0.000953556100682589,0.000806855705845469,0.000315032189996784,0.00103587193083465,0.00160890387784448,0.00283377312014259,0.00557876332010617,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.883818748979,-39.7120556446854,-39.7118635729387,-39.7119301408558,-39.711897737415,-39.7118545260751,-39.7118230740424,-39.7117936390516,-39.7118658619319,-39.7114981304164,-39.7114994673363,-39.7112318041062,-39.7106445492714,-39.7128816078141,-550000
1.13416666666667,-0.145190770330502,0.000943256583355997,0.000792060897950477,0.00118099905380728,0.00118689807750696,0.00113417338801847,0.00106525526378769,0.000951628552988006,0.000805318705859693,0.000314838557120791,0.00103376128553513,0.00160536508638009,0.00282733403275422,0.00556600153164908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.882340647732,-39.7117745995301,-39.7115829376702,-39.7116493321895,-39.7116169688939,-39.711573826693,-39.7115424195436,-39.711513018563,-39.7115850046849,-39.7112182326078,-39.7112194986781,-39.7109524190977,-39.7103664602937,-39.7125983316164,-550000
1.13444444444444,-0.144787681520941,0.000941509655002087,0.000790606881851397,0.00117861786170462,0.00118444662827937,0.0011318176672124,0.00106305561575872,0.000949704360849146,0.000803784116029685,0.000314644009520702,0.00103165436171278,0.00160183326464628,0.00282090816254595,0.00555326615312329,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.880865929596,-39.7114941976614,-39.7113029449136,-39.7113691664466,-39.7113368432982,-39.7112937701673,-39.7112624078758,-39.7112330409182,-39.7113047909502,-39.710938976031,-39.7109401715676,-39.7106736745005,-39.7100890091633,-39.7123157041748,-550000
1.13472222222222,-0.144385603987517,0.000939765316407749,0.000789154981523553,0.00117624079760727,0.00118199959412924,0.00112946622548378,0.00106085992777039,0.000947783519952556,0.000802251934127698,0.000314448552479737,0.00102955115442718,0.00159830840102758,0.00281449548594225,0.00554055713682193,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.879394587565,-39.7112144377471,-39.7110235933381,-39.7110896422954,-39.7110573592955,-39.7110143551657,-39.7109830377066,-39.7109537047845,-39.7110252193935,-39.7106603593565,-39.7106614846741,-39.7103955689859,-39.709812194556,-39.7120337241452,-550000
1.135,-0.143984535414837,0.000938023565722697,0.000787705195611561,0.00117386785626415,0.00117955696889436,0.00112711905674893,0.00105866819430342,0.000945866025984247,0.000800722157921374,0.000314252191261338,0.00102745165874131,0.00159479048392484,0.00280809597939529,0.00552787443510733,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.877926614645,-39.7109353184575,-39.7107448816149,-39.7108107584064,-39.7107785155563,-39.7107355803585,-39.7107043077062,-39.7106750088319,-39.710746288683,-39.7103823812574,-39.7103834366699,-39.7101181012279,-39.70953601515,-39.7117523901853,-550000
1.13527777777778,-0.143584473492311,0.000936284401091727,0.00078625752275161,0.00117149903242585,0.00117711874641985,0.00112477615492527,0.0010564804098391,0.000943951874633247,0.000799194785176571,0.000314054931109281,0.00102535586971729,0.00159127950174971,0.00280170961939615,0.00551521800040357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.876462003857,-39.7106568384651,-39.7104668084179,-39.7105325134524,-39.7105003107532,-39.7104574444182,-39.710426216547,-39.7103969517325,-39.7104679974892,-39.7101050404092,-39.7101060262292,-39.7098412699026,-39.7092604696258,-39.7114717009558,-550000
1.13555555555556,-0.143185415914133,0.000934547820656931,0.000784811961572852,0.00116913432084265,0.00117468492055203,0.00112243751393215,0.00105429656886618,0.000942041061585252,0.00079766981365534,0.000313856777246622,0.00102326378242326,0.00158777544292705,0.00279533638246161,0.00550258778520781,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.875000748232,-39.710378996445,-39.7101893724233,-39.7102549061089,-39.7102227435614,-39.71017994602,-39.7101487629038,-39.710119532161,-39.7101903444849,-39.7098283354897,-39.7098292520289,-39.7095650736889,-39.7089855566664,-39.7111916551194,-550000
1.13583333333333,-0.142787360379276,0.000932813822546187,0.000783368510701991,0.00116677371626512,0.00117225548514036,0.00112010312769606,0.00105211666586868,0.000940133582530583,0.000796147241115294,0.000313657734881529,0.00102117539192459,0.00158427829589542,0.0027889762451445,0.00548998374207967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.873542840816,-39.7101017910746,-39.7099125723097,-39.7099779350535,-39.7099458126582,-39.709903083841,-39.7098719454541,-39.7098427487944,-39.7099133283457,-39.7095522651792,-39.7095531127482,-39.7092895112676,-39.7087112749571,-39.7109122513414,-550000
1.13611111111111,-0.142390304591487,0.000931082404887309,0.000781927168757518,0.0011644172134459,0.00116983043403645,0.00111777299014521,0.0010499406953388,0.000938229433156802,0.000794627065312166,0.00031345780920307,0.00101909069328617,0.00158078804910643,0.0027826291840313,0.00547740582364757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.872088274665,-39.7098252210337,-39.7096364067582,-39.7097015989665,-39.7096695167236,-39.7096268565613,-39.7095957628774,-39.7095666003122,-39.7096369477493,-39.7092768281602,-39.7092776070687,-39.7090145813224,-39.7084376231857,-39.7106334882896,-550000
1.13638888888889,-0.141994246259271,0.000929353565800931,0.00078048793435283,0.00116206480713773,0.00116740976109536,0.00111544709521151,0.00104776865176829,0.000936328609155169,0.000793109283995577,0.000313257005378187,0.00101700968157943,0.00157730469102778,0.00277629517573341,0.00546485398260706,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.870637042849,-39.7095492850045,-39.7093608744522,-39.7094258965302,-39.70939385444,-39.7093512628631,-39.7093202138558,-39.7092910853961,-39.7093612013756,-39.7090020231178,-39.7090027336745,-39.7087402825391,-39.7081646000423,-39.710355364634,-550000
1.13666666666667,-0.141599183095889,0.000927627303399818,0.000779050806095653,0.00115971649209217,0.00116499346017562,0.00111312543682788,0.00104560052965576,0.000934431106214215,0.000791593894914637,0.000313055328559361,0.00101493235187478,0.00157382821013457,0.00276997419690299,0.00545232817171884,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.869189138452,-39.7092739816716,-39.7090859740773,-39.7091508264296,-39.7091188244919,-39.7090763014308,-39.7090452970739,-39.7090162027305,-39.7090860879075,-39.7087278487395,-39.708728491252,-39.7084666136058,-39.7078922042195,-39.7100778790473,-550000
1.13694444444444,-0.141205112819347,0.000925903615791183,0.000777615782589175,0.00115737226306255,0.00116258152513712,0.00111080800893474,0.00104343632349826,0.000932536920026468,0.000790080895814087,0.000312852783876495,0.00101285869924608,0.00157035859491898,0.00276366622421768,0.00543982834381373,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.867744554567,-39.7089993097221,-39.7088117043219,-39.7088763873521,-39.7088444255665,-39.7088019709517,-39.7087710112183,-39.7087419510018,-39.7088116060298,-39.708454303715,-39.7084548784898,-39.7081935732134,-39.707620434412,-39.7098010302043,-550000
1.13722222222222,-0.140812033152385,0.000924182501076099,0.000776182862428158,0.00115503211480276,0.00116017394984636,0.00110849480547327,0.00104127602779718,0.000930646046282704,0.000788570284434257,0.000312649376445883,0.00101078871876319,0.00156689583388762,0.00275737123439085,0.00542735445178519,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.866303284302,-39.7087252678452,-39.7085380638764,-39.7086025779872,-39.7085706563531,-39.7085282701149,-39.7084973549785,-39.7084683288992,-39.7085377544298,-39.7081813867366,-39.7081818940794,-39.7079211600546,-39.7073492893173,-39.7095248167824,-550000
1.1375,-0.140419941822473,0.000922463957350948,0.000774752044205076,0.00115269604206527,0.00115777072817126,0.00110618582038785,0.00103911963705646,0.000928758480677234,0.000787062058513715,0.000312445111360705,0.00100872240550252,0.00156343991555669,0.00275108920416913,0.00541490644859306,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.864865320779,-39.7084518547327,-39.7082650514338,-39.7083293970271,-39.7082975155438,-39.7082551976123,-39.7082243270461,-39.708195335114,-39.7082645317972,-39.7079090964988,-39.7079095367141,-39.707649372825,-39.7070787676349,-39.7092492374614,-550000
1.13777777777778,-0.140028836561797,0.00092074798270557,0.000773323326504195,0.00115036403960858,0.00115537185397833,0.00110388104762992,0.00103696714578363,0.000926874218901702,0.000785556215785756,0.000312239993698343,0.00100665975454209,0.00155999082845958,0.00274482011032519,0.00540248428726938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.863430657128,-39.7081790690787,-39.7079926656893,-39.7080568431662,-39.7080250018325,-39.707982752138,-39.707951926115,-39.70792296834,-39.7079919368242,-39.7076374316985,-39.7076378050898,-39.7073782102223,-39.7068088680668,-39.7089742909234,-550000
1.13805555555556,-0.139638715107257,0.000919034575221031,0.000771896707907484,0.00114803610218655,0.00115297732114225,0.00110158048115146,0.00103481854848787,0.000924993256650877,0.000784052753982029,0.000312034028518156,0.00100460076095897,0.00155654856113995,0.00273856392966882,0.00539008792090901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.861999286495,-39.7079069095799,-39.7077209053408,-39.7077849151012,-39.707753113916,-39.7077109323885,-39.7076801508816,-39.7076512272733,-39.7077199682053,-39.7073663910351,-39.7073666979051,-39.7071076709466,-39.7065395893175,-39.7086999758529,-550000
1.13833333333333,-0.139249575200453,0.000917323732976156,0.000770472186987614,0.00114571222455585,0.00115058712353993,0.00109928411490846,0.00103267383968074,0.000923115589619672,0.000782551670832244,0.000311827220859584,0.0010025454198326,0.00155311310215732,0.00273232063903936,0.00537771730267216,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.860571202038,-39.7076353749348,-39.7074497690881,-39.7075136115315,-39.7074818504931,-39.7074397370627,-39.7074090000446,-39.7073801106124,-39.7074486246372,-39.7070959732102,-39.7070962138603,-39.7068377537005,-39.7062709300937,-39.708426290937,-550000
1.13861111111111,-0.138861414587677,0.00091561545404239,0.000769049762312827,0.00114339240147304,0.00114820125505354,0.00109699194285953,0.00103053301387877,0.000921241213503286,0.000781052964059183,0.000311619575746372,0.00100049372624489,0.00154968444007949,0.00272609021531262,0.00536537238578768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.859146396926,-39.7073644638449,-39.7071792556338,-39.7072429311584,-39.7072112102653,-39.7071691648618,-39.7071384723053,-39.7071096170582,-39.7071779048193,-39.7068261769278,-39.7068263516587,-39.7065684571888,-39.7060028891044,-39.7081532348649,-550000
1.13888888888889,-0.138474231019908,0.000913909736485772,0.000767629432447411,0.00114107662769633,0.00114581970956532,0.00109470395896766,0.00102839606560043,0.000919370123998604,0.000779556631384595,0.000311411098182601,0.000998445675276335,0.00154626256349434,0.00271987263539081,0.00535305312355105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.857724864343,-39.7070941750137,-39.7069093636825,-39.706972872686,-39.7069411919361,-39.7068992144896,-39.706868566367,-39.706839745314,-39.7069078074532,-39.7065570008943,-39.7065571100057,-39.7062997801187,-39.7057354650612,-39.7078808063284,-550000
1.13916666666667,-0.1380880222528,0.000912206578366288,0.000766211195949896,0.00113876489798353,0.00114344248096006,0.00109242015720162,0.00102626298936583,0.000917502316801876,0.000778062670527722,0.000311201793153583,0.000996401262013386,0.00154284746099887,0.00271366787621001,0.00534075946932262,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.856306597481,-39.7068245071472,-39.7066400919414,-39.7067034348204,-39.7066717942117,-39.7066298846518,-39.7065992809357,-39.7065704940854,-39.7066383312427,-39.7062884438186,-39.7062884876089,-39.7060317211998,-39.7054686566778,-39.7076090040215,-550000
1.13944444444444,-0.137702786046676,0.000910505977737595,0.000764795051370605,0.00113645720709617,0.00114106956312811,0.00109014053153132,0.00102413377969867,0.000915637787612434,0.000776571079203665,0.000310991665626574,0.000994360481542617,0.00153943912120465,0.00270747591473938,0.00532849137653163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.854891589549,-39.7065554589536,-39.70637143912,-39.7064346162703,-39.7064030158003,-39.7063611740569,-39.7063306147195,-39.7063018620802,-39.7063694748943,-39.7060205044118,-39.7060204831785,-39.7057642791442,-39.7052024626704,-39.7073378266408,-550000
1.13972222222222,-0.137318520166518,0.00090880793264937,0.000763380997257918,0.00113415354979493,0.00113870094996099,0.00108786507593128,0.00102200843112508,0.000913776532128498,0.000775081855123947,0.000310780720554476,0.000992323328949411,0.00153603753273733,0.00270129672797791,0.00531624879867182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.853479833767,-39.7062870291435,-39.7061034039302,-39.7061664157467,-39.7061348554129,-39.7060930814156,-39.7060625664289,-39.7060338480089,-39.7061012371167,-39.7057531813871,-39.705753095427,-39.705497452666,-39.7049368817576,-39.7070672728851,-550000
1.14,-0.136935222381956,0.000907112441144695,0.00076196903215296,0.00113185392083866,0.00113633663535713,0.00108559378437917,0.00101988693817462,0.000911918546051521,0.000773594995998589,0.000310568962865603,0.000990289799327082,0.0015326426842322,0.00269513029295877,0.00530403168930432,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.852071323365,-39.7060192164301,-39.705835985086,-39.7058988319629,-39.7058673117624,-39.7058256054408,-39.705795134777,-39.7057664505842,-39.7058336166209,-39.7054864734606,-39.7054863230693,-39.7052312404819,-39.7046719126602,-39.7067973414556,-550000
1.14027777777778,-0.136552890467267,0.000905419501260157,0.000760559154592938,0.00112955831499029,0.00113397661321395,0.00108332665085667,0.00101776929538146,0.000910063825080774,0.000772110499533399,0.000310356397477205,0.000988259887762298,0.00152925456434372,0.00268897658674564,0.00529184000205587,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.850666051588,-39.7057520195286,-39.705569181304,-39.7056318636345,-39.7056003835643,-39.7055587448481,-39.7055283184789,-39.7054996685211,-39.7055666121203,-39.7052203793502,-39.7052201648224,-39.7049656413109,-39.7044075541013,-39.7065280310559,-550000
1.14055555555556,-0.136171522201358,0.000903729111026493,0.000759151363109336,0.00112726672701387,0.00113162087743492,0.00108106366934829,0.00101565549728033,0.000908212364919441,0.000770628363430687,0.000310143029283831,0.000986233589351826,0.00152587316173381,0.00268283558643555,0.005279673690618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.849264011693,-39.7054854371568,-39.7053029913031,-39.7053655094795,-39.7053340695365,-39.705292498355,-39.7052621162522,-39.7052335005368,-39.7053002223306,-39.7049548977766,-39.7049546194059,-39.7047006538743,-39.7041438048064,-39.7062593403921,-550000
1.14083333333333,-0.135791115367764,0.0009020412684697,0.000757745656228837,0.00112497915167298,0.0011292694219257,0.00107880483384225,0.00101354553840948,0.000906364161270266,0.000769148585390109,0.000309928863167256,0.000984210899187002,0.00152249846508109,0.00267670726915662,0.0052675327087519,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.847865196948,-39.7052194680346,-39.7050374138044,-39.7050997682184,-39.705068368399,-39.7050268646817,-39.704996526817,-39.7049679453512,-39.70503444597,-39.7046900274626,-39.7046896855416,-39.7044362768958,-39.7038806635036,-39.7059912681723,-550000
1.14111111111111,-0.135411667754634,0.000900355971610563,0.00075634203247209,0.00112269558373175,0.0011269222405955,0.00107655013833226,0.00101143941331085,0.000904519209836482,0.000767671163109661,0.000309713903985698,0.000982191812367391,0.00151913046307736,0.00267059161206751,0.00525541701028303,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.846469600635,-39.7049541108844,-39.7047724475316,-39.7048346385738,-39.7048032788743,-39.7047618425505,-39.7047315488954,-39.7047030016863,-39.7047692817589,-39.7044257671332,-39.7044253619538,-39.7041725091013,-39.7036181289228,-39.7057238131074,-550000
1.14138888888889,-0.135033177154729,0.000898673218465349,0.000754940490353451,0.00112041601795678,0.00112457932735758,0.00107429957681382,0.00100933711652946,0.000902677506323105,0.00076619609428415,0.000309498156582782,0.000980176323989911,0.00151576914442586,0.00266448859236021,0.00524332654910293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.845077216046,-39.7046893644309,-39.7045080912104,-39.7045701192706,-39.7045387996872,-39.7044974306863,-39.7044671812121,-39.7044386682665,-39.7045047284201,-39.7041621155161,-39.7041616473689,-39.7039093492193,-39.7033561997967,-39.7054569739102,-550000
1.14166666666667,-0.134655641365407,0.000896993007041196,0.000753541028386943,0.00111814044911427,0.00112224067612684,0.00107205314328895,0.00100723864260927,0.000900839046437548,0.000764723376603052,0.000309281625787486,0.000978164429152869,0.00151241449784573,0.00265839818725844,0.00523126127917138,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.843688036487,-39.7044252274012,-39.704244343569,-39.7043062090363,-39.7042749295648,-39.704233627816,-39.7042034224941,-39.7041749438186,-39.7042407846787,-39.703899071341,-39.7038985405158,-39.7036467959803,-39.7030948748601,-39.7051907492963,-550000
1.14194444444444,-0.13427905818862,0.000895315335343148,0.000752143645075795,0.00111586887197223,0.00111990628082345,0.00106981083176009,0.00100514398610483,0.000899003825885743,0.000763253007754595,0.00030906431640545,0.000976156122960653,0.0015090665120671,0.00265232037401829,0.00521922115451016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.842302055277,-39.7041616985245,-39.703981203338,-39.7040429066005,-39.7040116672367,-39.7039704326691,-39.7039402714706,-39.7039118270714,-39.7039774492621,-39.70363663334,-39.7036360401257,-39.7033848481174,-39.7028341528502,-39.7049251379834,-550000
1.14222222222222,-0.133903425430903,0.000893640201369127,0.000750748338921225,0.00111360128130016,0.00111757613537062,0.00106757263623575,0.00100305314156701,0.000897171840377059,0.000761784985423994,0.000308846233228698,0.000974151400515158,0.00150572517583694,0.00264625512992548,0.00520720612920981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.840919265744,-39.7038987765325,-39.7037186692502,-39.7037802106952,-39.7037490114345,-39.7037078439774,-39.7036777268732,-39.7036493167565,-39.7037147209001,-39.7033748002477,-39.7033741449321,-39.7031235043658,-39.7025740325063,-39.7046601386915,-550000
1.1425,-0.133528740903365,0.00089196760311327,0.000749355108418083,0.00111133767186829,0.00111525023369434,0.0010653385507272,0.00100096610355458,0.000895343085618376,0.000760319307296634,0.0003086273810292,0.000972150256922276,0.00150239047791102,0.00264020243230035,0.00519521615742665,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.839539661232,-39.7036364601593,-39.7034567400407,-39.7035181200547,-39.7034869608925,-39.7034458604747,-39.7034157874358,-39.7033874116075,-39.7034525983249,-39.7031135708007,-39.7031128536708,-39.7028627634632,-39.7023145125704,-39.704395750143,-550000
1.14277777777778,-0.133155002421681,0.000890297538562994,0.000747963952057445,0.00110907803844706,0.00111292856972427,0.00106310856925084,0.000998882866625857,0.000893517557322525,0.000758855971047846,0.000308407764563843,0.000970152687290452,0.00149906240706092,0.00263416225849274,0.00518325119338402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.838163235093,-39.703374748141,-39.7031954144471,-39.7032566334156,-39.7032255143469,-39.7031844808975,-39.7031544518947,-39.7031261103605,-39.7031910802707,-39.7028529437382,-39.7028521650798,-39.7026026241494,-39.7020555917864,-39.7041319710628,-550000
1.14305555555556,-0.132782207806088,0.000888630005701901,0.00074657486832391,0.00110682237580828,0.00111061113739459,0.00106088268582549,0.000996803425343346,0.000891695251198985,0.000757394974356927,0.000308187388573685,0.00096815868672628,0.00149574095207197,0.0026281345858863,0.0051713111913697,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.836789980696,-39.7031136392164,-39.702934691209,-39.7029957495168,-39.7029646705365,-39.7029237039845,-39.7028937189884,-39.7028654117538,-39.7029301654745,-39.7025929178016,-39.7025920778999,-39.7023430851669,-39.7017972689008,-39.7038688001779,-550000
1.14333333333333,-0.132410354881368,0.000886965002506434,0.000745187855699043,0.00110457067872773,0.00110829793064043,0.00105866089447355,0.000994727774274986,0.000889876162960237,0.00075593631489888,0.000307966257776575,0.000966168250343652,0.001492426101743,0.0026221193918942,0.00515939610573653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.835419891419,-39.7028531321264,-39.7026745690686,-39.7027354670997,-39.7027044282025,-39.7026635284766,-39.7026335874578,-39.7026053145279,-39.7026698526752,-39.7023334917346,-39.7023325908735,-39.70208414526,-39.7015395426622,-39.7036062362178,-550000
1.14361111111111,-0.132039441476848,0.000885302526947348,0.000743802912659535,0.00110232294197747,0.00110598894340306,0.0010564431892239,0.000992655907987063,0.00088806028832204,0.00075447999034325,0.000307744376879269,0.000964181373254406,0.00148911784488454,0.00261611665396274,0.0051475058909059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.834052960652,-39.7025932256141,-39.7024150467703,-39.7024757849077,-39.702444786088,-39.7024039531172,-39.702374056046,-39.7023458174259,-39.7024101406143,-39.7020746642832,-39.7020737027458,-39.7018258031756,-39.7012824118218,-39.7033442779141,-550000
1.14388888888889,-0.131669465426386,0.000883642576994102,0.000742420037675272,0.00110007916033555,0.00110368416962594,0.00105422956410572,0.000990587821052623,0.00088624762299936,0.000753025998359222,0.000307521750567812,0.000962198050574269,0.00148581617032087,0.00261012634957054,0.0051356405013624,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.832689181798,-39.7023339184251,-39.7021561230606,-39.7022167016868,-39.7021857429388,-39.7021449766517,-39.7021151234986,-39.7020869191931,-39.7021510280354,-39.7018164341957,-39.7018154122642,-39.7015680576629,-39.7010258751327,-39.7030829240011,-550000
1.14416666666667,-0.131300424568368,0.000881985150607144,0.000741039229211656,0.00109783932857855,0.00110138360325735,0.00105202001315376,0.000988523508049454,0.000884438162705417,0.000751574336613017,0.000307298383512659,0.000960218277419726,0.00148252106689031,0.00260414845622737,0.00512379989165811,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.831328548272,-39.7020752093072,-39.7018977966887,-39.7019582161849,-39.7019272975027,-39.7018865978282,-39.7018567885633,-39.7018286185769,-39.7018925136845,-39.7015588002227,-39.7015577181783,-39.7013109074734,-39.7007699313506,-39.7028221732151,-550000
1.14444444444444,-0.130932316745693,0.000880330245742714,0.000739660485730881,0.00109560344148478,0.00109908723824773,0.00104981453040775,0.000986462963553017,0.000882631903161438,0.000750125002766857,0.000307074280367216,0.000958242048909406,0.00147923252344578,0.00259818295147233,0.00511198401641116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.829971053501,-39.7018170970105,-39.7016400664058,-39.7017003271527,-39.7016694485302,-39.7016288153968,-39.7015990499902,-39.7015709143272,-39.7016345963098,-39.7013017611172,-39.7013006192402,-39.7010543513608,-39.7005145792332,-39.7025620242948,-550000
1.14472222222222,-0.130565139805772,0.000878677860353463,0.000738283805689664,0.00109337149383358,0.00109679506855155,0.00104761310991048,0.000984406182146795,0.000880828840082975,0.000748677994483419,0.000306849445766345,0.000956269360166898,0.00147595052885056,0.00259222981287886,0.00510019283030299,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.828616690925,-39.7015595802875,-39.7013829309654,-39.7014430333428,-39.7014121947736,-39.7013716281099,-39.7013419065316,-39.7013138051963,-39.701377274662,-39.7010453156342,-39.7010441142039,-39.7007983880811,-39.7002598175409,-39.7023024759812,-550000
1.145,-0.130198891600513,0.000877027992385601,0.000736909187538557,0.00109114348040637,0.00109450708812696,0.0010454157457082,0.000982353158414358,0.000879028969193464,0.000747233309418859,0.000306623884329443,0.000954300206313275,0.00147267507198305,0.00258628901805193,0.00508842628808428,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.827265453993,-39.7013026578928,-39.7011263891234,-39.7011863335103,-39.7011555349878,-39.7011150347224,-39.7010853569422,-39.7010572899385,-39.701120547494,-39.7007894625313,-39.7007882018262,-39.7005430163927,-39.700005645036,-39.7020435270178,-550000
1.14527777777778,-0.129833569986317,0.000875380639780051,0.000735536629726703,0.00108891939598484,0.00109222329093596,0.00104322243185116,0.000980303886945613,0.000877232286211105,0.000745790945231795,0.000306397600658786,0.000952334582473013,0.00146940614173698,0.00258036054462577,0.00507668434456794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.825917336171,-39.7010463285835,-39.700870439638,-39.7009302264125,-39.70089946793,-39.7008590339913,-39.700829399979,-39.7008013673105,-39.700864413561,-39.7005342005683,-39.7005328808658,-39.7002882350561,-39.6997520604833,-39.7017851761501,-550000
1.14555555555556,-0.12946917282407,0.000873735800473402,0.000734166130695984,0.00108669923535162,0.00108994367094475,0.00104103316239485,0.000978258362331924,0.000875438786858678,0.000744350899572692,0.000306170599338435,0.000950372483774958,0.00146614372701538,0.00257444437027211,0.00506496695463363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.824572330931,-39.7007905911187,-39.7006150812696,-39.7006747108089,-39.7006439923594,-39.7006036246759,-39.7005740344012,-39.7005460360715,-39.7006088716203,-39.7002795285072,-39.7002781500837,-39.7000340428343,-39.6994990626497,-39.7015274221261,-550000
1.14583333333333,-0.129105697979132,0.000872093472398016,0.000732797688881867,0.00108448299329607,0.00108766822212033,0.00103884793139822,0.000976216579167606,0.000873648466860921,0.000742913170091682,0.000305942884938717,0.000948413905347945,0.00146288781673769,0.00256854047268555,0.00505327407322841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.823230431762,-39.70053544426,-39.7003603127808,-39.7004197854615,-39.7003891070379,-39.700348805538,-39.7003192589702,-39.7002912949826,-39.7003539204318,-39.7000254451122,-39.7000240082436,-39.6997804384924,-39.6992466503046,-39.701270263696,-550000
1.14611111111111,-0.128743143321331,0.000870453653480868,0.000731431302717925,0.0010822706646001,0.00108539693843816,0.00103666673292405,0.000974178532050421,0.000871861321942528,0.000741477754437384,0.000305714462010823,0.000946458842322653,0.00145963839983618,0.0025626488296004,0.00504160565536064,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.821891632163,-39.7002808867713,-39.7001061329366,-39.7001654491343,-39.7001348107293,-39.7000945753413,-39.70006507245,-39.7000371428075,-39.7000995587574,-39.69977194915,-39.6997704541109,-39.6995274207978,-39.6989948222194,-39.7010136996125,-550000
1.14638888888889,-0.128381506724952,0.000868816341642087,0.000730066970633466,0.00108006224405485,0.00108312981387164,0.0010344895610393,0.00097214421558235,0.000870077347831505,0.000740044650255271,0.000305485335088617,0.000944507289833851,0.00145639546525538,0.00255676941877737,0.00502996165610762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.820555925645,-39.7000269174186,-39.6998525405043,-39.6999117005939,-39.6998811021999,-39.699840932852,-39.6998114736065,-39.699783578312,-39.6998457853616,-39.6995190393895,-39.6995174864536,-39.6992749885203,-39.698743577168,-39.7007577286304,-550000
1.14666666666667,-0.128020786068734,0.000867181534799648,0.000728704691052834,0.001077857726449,0.00108086684240156,0.00103231640981572,0.000970113624366036,0.000868296540254601,0.000738613855189028,0.00030525550869029,0.000942559243016917,0.00145315900195319,0.0025509022180115,0.00501834203061278,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.81922330573,-39.6997735349702,-39.6995995342534,-39.6996585386088,-39.6996279802181,-39.6995878768387,-39.6995584612081,-39.6995306002642,-39.6995925990108,-39.6992667146018,-39.6992651040419,-39.6990231404319,-39.6984929139264,-39.7005023495069,-550000
1.14694444444444,-0.127660979235856,0.0008655492308661,0.00072734446239526,0.00107565710657225,0.00107860801801446,0.00103014727332584,0.000968086753011195,0.000866518894941204,0.000737185366878685,0.000305024987318643,0.000940614697008636,0.00144992899890257,0.00254504720512884,0.00500674673408101,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.817893765953,-39.6995207381969,-39.6993471129556,-39.6994059619501,-39.6993754435547,-39.6993354060719,-39.6993060340253,-39.6992782074346,-39.699339998474,-39.6990149735602,-39.6990133056484,-39.6987718753067,-39.6982428312729,-39.7002475610013,-550000
1.14722222222222,-0.127302084113932,0.000863919427748844,0.000725986283075173,0.00107346037921694,0.00107635333469727,0.00102798214564949,0.000966063596129704,0.000864744407622116,0.000735759182961231,0.000304793775458197,0.000938673646950801,0.00144670544508836,0.00253920435798659,0.00499517572178505,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.816567299861,-39.6992685258715,-39.6990952753849,-39.6991539693909,-39.6991234909828,-39.6990835193247,-39.6990541908311,-39.6990263985957,-39.6990879825222,-39.6987638150404,-39.6987620900477,-39.6985211919213,-39.6979933279882,-39.6999933618754,-550000
1.1475,-0.126944098595004,0.000862292123349713,0.000724630151503808,0.00107126753917762,0.0010741027864394,0.00102582102087027,0.000964044148335835,0.000862973074030066,0.000734335301073738,0.000304561877577447,0.000936736087985118,0.00144348832950991,0.00253337365447109,0.00498362894906561,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.815243901014,-39.699016896769,-39.6988440203178,-39.6989025597068,-39.6988721212776,-39.6988322153724,-39.6988029304006,-39.6987751725226,-39.6988365499289,-39.6985132378203,-39.6985114560168,-39.6982710890545,-39.6977444028551,-39.6997397508931,-550000
1.14777777777778,-0.126587020575529,0.0008606673155676,0.000723276066085469,0.0010690785812502,0.00107185636723781,0.00102366389307605,0.000962028404245609,0.000861204889899404,0.00073291371884885,0.000304329298128217,0.000934802015255232,0.00144027764118052,0.00252755507250361,0.00497210637132244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.81392356298,-39.6987658496671,-39.6985933465326,-39.6986517316754,-39.6986213332168,-39.6985814929923,-39.6985522515112,-39.6985245279923,-39.6985856994697,-39.6982632406801,-39.6982614023351,-39.6980215654872,-39.6974960546585,-39.6994867268208,-550000
1.14805555555556,-0.126230847956377,0.000859045002296461,0.000721924025221945,0.00106689350023074,0.0010696140710904,0.00102151075635963,0.000960016358482365,0.000859439850963009,0.000731494433917739,0.000304096041547004,0.000932871423910029,0.00143707336912407,0.00252174859003583,0.00496060794402473,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.812606279342,-39.6985153833451,-39.6983432528102,-39.6984014840768,-39.6983711255799,-39.6983313509643,-39.6983021529424,-39.6982744637844,-39.6983354299226,-39.6980138224022,-39.6980119277839,-39.6977726200028,-39.697248282186,-39.699234288427,-550000
1.14833333333333,-0.125875578642819,0.000857425181423353,0.000720574027311925,0.00106471229091756,0.00106737589200133,0.00101936160481454,0.000958008005670783,0.000857677952960307,0.000730077443908224,0.000303862112252593,0.0009309443090969,0.00143387550238002,0.00251595418505057,0.00494913362270535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.811292043695,-39.6982654965851,-39.6980937379337,-39.6981518156932,-39.6981214971491,-39.6980817880703,-39.6980526334763,-39.6980249786806,-39.6980857400677,-39.6977649817713,-39.6977630311471,-39.6975242513866,-39.697001084227,-39.6989824344825,-550000
1.14861111111111,-0.125521210544518,0.000855807850833018,0.000719226070748501,0.00106253494811183,0.00106514182397617,0.00101721643254059,0.000956003340437801,0.00085591919162811,0.000728662746447575,0.000303627514649491,0.000929020665966493,0.00143068403000051,0.00251017183556265,0.00493768336296533,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.809980849645,-39.6980161881712,-39.6978448006882,-39.697902725309,-39.6978724467087,-39.6978328030946,-39.6978036918969,-39.6977760714646,-39.6978366286873,-39.6975167175741,-39.6975147112106,-39.6972764584266,-39.6967544595734,-39.6987311637604,-550000
1.14888888888889,-0.125167741575525,0.000854193008404784,0.000717880153917832,0.00106036146661545,0.0010629118610261,0.00101507523364298,0.000954002357416809,0.000854163562706587,0.000727250339159136,0.00030339225312285,0.000927100489672978,0.00142749894105222,0.0025044015196177,0.00492625712046616,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.808672690808,-39.6977674568898,-39.6975964398614,-39.697654211711,-39.6976239730453,-39.6975843948237,-39.6975553269906,-39.6975277409228,-39.6975880945663,-39.6972690286,-39.6972669667627,-39.6970292399126,-39.6965084070191,-39.698480475036,-550000
1.14916666666667,-0.124815169654268,0.000852580652013962,0.000716536275206128,0.00105819184123054,0.00106068599716578,0.00101293800222786,0.000952005051243676,0.000852411061936108,0.000725840219667249,0.000303156332041359,0.000925183775373642,0.00142432022461279,0.00249864321529374,0.00491485485093676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.807367560816,-39.6975193015295,-39.6973486542429,-39.6974062736881,-39.6973760749475,-39.6973365620463,-39.697307537546,-39.6972799858435,-39.6973401364915,-39.6970219136402,-39.6970197965939,-39.696782594637,-39.6962629253605,-39.698230367087,-550000
1.14944444444444,-0.124463492703543,0.000850970779530057,0.00071519443299169,0.00105602606676298,0.00105846422641332,0.00101080473240868,0.000950011416556744,0.000850661685058294,0.000724432385589785,0.000302919755762206,0.00092327051822572,0.001421147869776,0.00249289690069838,0.0049034765101711,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.806065453308,-39.6972717208812,-39.6971014426249,-39.6971589100315,-39.6971287512064,-39.6970893035533,-39.697060322354,-39.6970328050175,-39.6970927532521,-39.6967753714884,-39.6967731994969,-39.6965365213941,-39.6960180133961,-39.6979808386933,-550000
1.14972222222222,-0.124112708650509,0.000849363388819466,0.000713854625652059,0.00105386413801951,0.00105624654279224,0.00100867541830018,0.000948021447996935,0.000848915427820866,0.000723026834542657,0.000302682528624226,0.000921360713387911,0.00141798186564978,0.00248716255397163,0.00489212205402678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.804766361937,-39.6970247137379,-39.6968548038014,-39.6969121195347,-39.6968820006153,-39.696842618138,-39.6968136802077,-39.6967861972375,-39.6968459436394,-39.6965294009404,-39.6965271742666,-39.6962910189807,-39.6957736699266,-39.6977318886369,-550000
1.15,-0.123762815426679,0.000847758477744281,0.000712516851557497,0.00105170604980843,0.00105403294032744,0.00100655005402587,0.000946035140209596,0.000847172285967903,0.000721623564142347,0.000302444654948346,0.000919454356025639,0.00141482220135281,0.00248144015328488,0.00488079143842566,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.80347028037,-39.696778278895,-39.6966087365691,-39.6966659009933,-39.6966358219696,-39.6965965045958,-39.6965676099025,-39.6965401612988,-39.6965997064472,-39.6962840007942,-39.6962817197002,-39.6960460861957,-39.6955298937549,-39.6974835157023,-550000
1.15027777777778,-0.12341381096791,0.0008461560441608,0.000711181109075204,0.00104955179694143,0.00105182341304813,0.00100442863370998,0.000944052487844445,0.000845432255246353,0.000720222572004233,0.000302206139040877,0.00091755144130194,0.00141166886601682,0.00247572967683963,0.00486948461936113,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.802177202281,-39.69653241515,-39.6963632397264,-39.6964202532051,-39.696390214067,-39.6963509617243,-39.6963221102358,-39.6962946959987,-39.6963540404712,-39.6960391698503,-39.6960368345972,-39.6958017218403,-39.6952866836863,-39.6972357186761,-550000
1.15055555555556,-0.123065693214396,0.000844556085923544,0.000709847396568515,0.00104740137422887,0.00104961795498978,0.00100231115148184,0.000942073485554914,0.000843695331405647,0.000718823855737177,0.000301966985191888,0.00091565196438591,0.00140852184878834,0.00247003110287176,0.00485820155288269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.80088712136,-39.6962871213026,-39.6961183120744,-39.6961751749703,-39.6961451757074,-39.6961059883235,-39.6960771800074,-39.6960498001367,-39.6961089445096,-39.6957949069109,-39.6957925177592,-39.6955579247177,-39.6950440385281,-39.696988496347,-550000
1.15083333333333,-0.122718460110661,0.000842958600878348,0.000708515712396841,0.00104525477648597,0.0010474165601889,0.00100019760147548,0.000940098127995768,0.000841961510196926,0.00071742741295109,0.000301727197676882,0.00091375592044727,0.0014053811388259,0.00246434440964698,0.00484694219510893,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.799600031305,-39.6960423961549,-39.6958739524162,-39.6959306650912,-39.6959007056929,-39.6958615831953,-39.6958328180195,-39.6958054725148,-39.6958644173627,-39.695551210781,-39.6955487679899,-39.6953146936337,-39.6948019570899,-39.6967418475063,-550000
1.15111111111111,-0.122372109605551,0.000841363586871595,0.00070718605491425,0.00104311199852767,0.00104521922268917,0.000998087977828527,0.000938126409827475,0.000840230787373086,0.000716033241251197,0.000301486780753582,0.000911863304658199,0.00140224672530517,0.0024586695754598,0.0048357065022219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.798315925828,-39.6957982385111,-39.6956301595571,-39.6956867223724,-39.695656802828,-39.6956177451443,-39.6955890230761,-39.6955617119369,-39.695620457833,-39.6953080802675,-39.6953055840955,-39.695072027396,-39.6945604381835,-39.6964957709473,-550000
1.15138888888889,-0.122026639652224,0.000839771041742159,0.000705858422471474,0.00104097303517232,0.00104302593653584,0.000995982274681512,0.000936158325715125,0.000838503158686922,0.000714641338244446,0.000301245738664025,0.000909974112194055,0.00139911859741091,0.00245300657863858,0.00482449443046882,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.797034798652,-39.6955546471775,-39.6953869323046,-39.6954433456206,-39.6954134659192,-39.6953744729768,-39.6953457939837,-39.6953185172092,-39.6953770647253,-39.6950655141794,-39.6950629648842,-39.6948299248146,-39.6943194806229,-39.6962502654656,-550000
1.15166666666667,-0.121682048208144,0.000838180963325278,0.000704532813417258,0.00103883788123695,0.00104083669577905,0.000993880486183822,0.00093419387032316,0.000836778619894804,0.000713251701533033,0.000301004075636071,0.000908088338230541,0.00139599674434403,0.00244735539754379,0.00481330593616313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.795756643512,-39.6953116209628,-39.6951442694684,-39.6952005336447,-39.6951706937753,-39.6951317655016,-39.6951031295509,-39.6950758871402,-39.6951342368465,-39.6948235113282,-39.6948209091666,-39.6945883847017,-39.6940790832244,-39.6960053298589,-550000
1.15194444444444,-0.121338333235072,0.000836593349454045,0.000703209226091317,0.00103670653154357,0.00103865149447346,0.000991782606484502,0.000932233038323741,0.000835057166756499,0.000711864328715397,0.000300761795879002,0.000906205977950792,0.00139288115531775,0.00244171601056282,0.00480214097568097,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.794481454154,-39.6950691586778,-39.6949021698606,-39.6949582852559,-39.6949284852072,-39.6948896215296,-39.6948610285887,-39.6948338205406,-39.6948919730059,-39.6945820705274,-39.6945794157554,-39.6943474058719,-39.6938392448064,-39.6957609629274,-550000
1.15222222222222,-0.12099549269906,0.000835008197953082,0.000701887658834633,0.00103457898091597,0.00103647032667657,0.000989688629740785,0.000930275824389301,0.000833338795028258,0.000710479217392862,0.000300518903590676,0.000904327026533993,0.00138977181955944,0.0024360883961183,0.00479099950546312,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.793209224336,-39.6948272591355,-39.6946606322953,-39.6947165992675,-39.6946868390283,-39.6946480398741,-39.69461948991,-39.6945923162232,-39.6946502720149,-39.6943411905928,-39.6943384834653,-39.6941069871416,-39.6935999641895,-39.6955171634732,-550000
1.1525,-0.120653524570439,0.000833425506646805,0.00070056810998036,0.00103245522418031,0.00103429318645087,0.000987598550110233,0.000928322223197545,0.000831623500472719,0.00070909636516075,0.000300275402951483,0.000902451479164558,0.00138666872630925,0.00243047253266377,0.00477988148201428,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.791939947827,-39.6945859211512,-39.6944196555888,-39.6944754744953,-39.6944457540537,-39.6944070193504,-39.6943785123302,-39.6943513730031,-39.6944091326871,-39.6941008703423,-39.6940981111136,-39.6938671273297,-39.6933612401964,-39.695273930301,-550000
1.15277777777778,-0.120312426823815,0.000831845273354684,0.000699250577860644,0.00103033525616161,0.00103212006786269,0.000985512361756947,0.000926372229431119,0.00082991127885273,0.000707715769615968,0.000300031298122841,0.000900579331032984,0.00138357186481784,0.00242486839868294,0.00476878686190519,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.790673618409,-39.6943451435423,-39.6941792385597,-39.6942349097569,-39.6942052291012,-39.694166558776,-39.6941380946666,-39.6941109896976,-39.6941685538382,-39.6938611085962,-39.6938582975195,-39.6936278252573,-39.6931230716523,-39.6950312622173,-550000
1.15305555555556,-0.119972197438059,0.000830267495889717,0.000697935060802929,0.00102821907169106,0.00102995096498016,0.000983430058850086,0.000924425837775214,0.000828202125932599,0.00070633742834929,0.000299786593254568,0.00089871057732661,0.00138048122435692,0.00241927597268966,0.00475771560176949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.789410229873,-39.6941049251284,-39.6939393800287,-39.6939949038722,-39.6939652629906,-39.6939266569706,-39.693898235739,-39.6938711651261,-39.6939285342863,-39.6936219041767,-39.6936190415045,-39.6933890797475,-39.6928854573842,-39.6947891580311,-550000
1.15333333333333,-0.1196328343963,0.00082869217206438,0.000696621557129096,0.00102610666559724,0.00102778587188056,0.000981351635562706,0.000922483042916828,0.000826496037479413,0.000704961338952887,0.000299541292479495,0.000896845213238819,0.00137739679420428,0.00241369523323102,0.00474666765830573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.788149776024,-39.6938652647313,-39.6937000788188,-39.6937554556634,-39.6937258545437,-39.6936873127563,-39.6936589343692,-39.6936318981103,-39.6936890728516,-39.6933832559083,-39.6933803418923,-39.6931508896257,-39.6926483962216,-39.6945476165535,-550000
1.15361111111111,-0.119294335685917,0.000827119299685597,0.000695310065159505,0.00102399803271399,0.0010256247826403,0.000979277086071715,0.000920543839550534,0.000824793009260178,0.000703587499013668,0.000299295399916359,0.000894983233965744,0.00137431856365533,0.00240812615888139,0.00473564298827831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.786892250677,-39.693626161175,-39.693461333755,-39.693516563955,-39.6934870025848,-39.6934485249572,-39.6934201893811,-39.6933931874741,-39.6934501683565,-39.6931451626179,-39.6931421975088,-39.6929132537196,-39.6924118869959,-39.6943066365979,-550000
1.15388888888889,-0.11895669929853,0.000825548876554996,0.000694000583207441,0.00102189316787789,0.00102346769134328,0.000977206404557706,0.000918608222372652,0.000823093037044065,0.000702215906122449,0.000299048919666814,0.000893124634702705,0.00137124652201601,0.00240256872825141,0.00472464154851356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.785637647658,-39.6933876132856,-39.6932231436647,-39.6932782275732,-39.6932487059402,-39.6932102923994,-39.6931819996012,-39.6931550320434,-39.6932118196256,-39.6929076231343,-39.6929046071819,-39.6926761708589,-39.6921759285409,-39.6940662169798,-550000
1.15416666666667,-0.118619923229995,0.000823980900471469,0.000692693109587508,0.00101979206592107,0.00102131459207775,0.00097513958520799,0.000916676186080556,0.000821396116605788,0.000700846557862261,0.000298801855818566,0.000891269410650127,0.00136818065860824,0.00239702291997986,0.00471366329590341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.784385960808,-39.6931496198916,-39.6929855073774,-39.693040445347,-39.6930109634385,-39.6929726139117,-39.6929443638576,-39.6929174306466,-39.6929740254856,-39.6926706362885,-39.692667569742,-39.6924396398755,-39.6919405196925,-39.6938263565169,-550000
1.15444444444444,-0.118284005480392,0.000822415369228926,0.00069138764260643,0.00101769472168762,0.00101916547893182,0.000973076622212048,0.000914747725379995,0.000819702243716011,0.000699479451818593,0.000298554212442198,0.000889417557010583,0.00136512096276687,0.00239148871273674,0.00470270818740308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.783137183975,-39.6929121798234,-39.6927484237246,-39.692803216107,-39.6927737739102,-39.6927354883245,-39.6927072809811,-39.6926803821139,-39.6927367847655,-39.6924342009139,-39.6924310840214,-39.6922036596035,-39.6917056592888,-39.6935870540293,-550000
1.15472222222222,-0.11794894405402,0.000820852280619674,0.000690084180568144,0.00101560113001635,0.00101702034600189,0.000971017509766902,0.000912822834976579,0.000818011414151946,0.000698114585572437,0.00029830599359531,0.000887569068990523,0.00136206742383734,0.00238596608522423,0.00469177618003234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.78189131102,-39.6926752919138,-39.6925118915402,-39.6925665386865,-39.6925371361884,-39.6924989144709,-39.6924707498043,-39.6924438852779,-39.6925000962964,-39.6921983158459,-39.6921951488548,-39.6919682288793,-39.69147134617,-39.6933483083389,-550000
1.155,-0.117614736959389,0.00081929163243017,0.000688782721772675,0.00101351128575075,0.00101487918738764,0.000968962242069888,0.000910901509582404,0.000816323623690967,0.000696751956704559,0.000298057203318068,0.000885723941798745,0.00135902003118125,0.00238045501617398,0.00468086723087425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.780648335817,-39.6924389549976,-39.6922759096602,-39.6923304119206,-39.6923010491081,-39.6922628911857,-39.6922347691623,-39.6922079389735,-39.6922639589118,-39.691962979922,-39.6919597630788,-39.6917333465413,-39.6912375791784,-39.6931101182703,-550000
1.15527777777778,-0.117281382209211,0.000817733422444457,0.000687483264517842,0.00101142518373454,0.00101274199719355,0.000966910813327604,0.000908983743911874,0.000814638868110078,0.000695391562791882,0.000297807845637786,0.000883882170644614,0.00135597877417389,0.00237495548434844,0.00466998129707932,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.779408252249,-39.6922031679119,-39.6920404769227,-39.6920948346467,-39.6920655115065,-39.6920274173062,-39.691999337892,-39.6919725420375,-39.6920283714469,-39.6917281919819,-39.6917249255324,-39.6914990114301,-39.6910043571587,-39.6928724826498,-550000
1.15555555555556,-0.116948877820394,0.000816177648440702,0.000686185807095926,0.00100934281881692,0.00101060876952682,0.000964863217746849,0.000907069532681411,0.000812957143194481,0.000694033401412854,0.000297557924563648,0.000882043750742353,0.00135294364220203,0.0023694674685426,0.00465911833585764,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.778171054212,-39.6919679294958,-39.6918055921682,-39.6918598057043,-39.6918305222229,-39.6917924916716,-39.6917644548328,-39.691737693309,-39.6917933327395,-39.6914939508678,-39.6914906350566,-39.6912652223885,-39.6907716789576,-39.6926354003062,-550000
1.15583333333333,-0.116617221814032,0.000814624308196245,0.000684890347796439,0.00100726418584738,0.00100847949849939,0.000962819449539841,0.000905158870615854,0.00081127844472586,0.000692677470140752,0.000297307444093033,0.000880208677307157,0.0013499146246684,0.00236399094758082,0.00464827830448595,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.776936735613,-39.6917332385908,-39.6915712542389,-39.6916253239351,-39.691596080099,-39.6915581131237,-39.6915301188261,-39.6915033916293,-39.6915588416294,-39.6912602554234,-39.6912568904948,-39.6910319782614,-39.6905395434238,-39.6923988700703,-550000
1.15611111111111,-0.116286412215397,0.000813073399481679,0.000683596884904711,0.00100518927967789,0.00100635417822619,0.000960779502924858,0.000903251752442821,0.00080960276848828,0.000691323766548452,0.000297056408206945,0.000878376945558963,0.00134689171098523,0.00235852590032181,0.00463746116030204,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.775705290369,-39.6914990940403,-39.6913374619796,-39.6913913881831,-39.6913621839783,-39.6913242805059,-39.6912963287155,-39.6912696358417,-39.6913248969587,-39.6910271044953,-39.6910236906922,-39.690799277896,-39.6903079494085,-39.6921628907753,-550000
1.15638888888889,-0.115956447053936,0.000811524920065497,0.00068230541670259,0.0010031180951614,0.0010042328028318,0.000958743372122846,0.000901348172890185,0.000807930110269692,0.000689972288209307,0.000296804820869925,0.000876548550718224,0.00134387489058383,0.00235307230564822,0.00462666686071213,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.774476712411,-39.69126549469,-39.691104214237,-39.6911579972942,-39.6911288327069,-39.6910909926642,-39.6910630833467,-39.6910364247918,-39.6910914975714,-39.6907944969316,-39.6907910344965,-39.6905671201414,-39.6900768957647,-39.6919274612563,-550000
1.15666666666667,-0.115627324363256,0.000809978867711917,0.000681015941471079,0.00100105062715353,0.00100211536643654,0.000956711051363787,0.000899448126691856,0.000806260465856837,0.000688623032694309,0.000296552686034195,0.000874723488008676,0.0013408641529037,0.00234763014248067,0.00461589536318255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.77325099568,-39.6910324393878,-39.6908715098602,-39.6909251501166,-39.6908960251326,-39.6908582484465,-39.6908303815675,-39.6908037573273,-39.6908586423138,-39.690562431583,-39.6905589207574,-39.6903355038492,-39.6898463813479,-39.6916925803508,-550000
1.15694444444444,-0.115299042181122,0.000808435240182239,0.000679728457482241,0.000998986870514855,0.00100000186317289,0.000954682534877349,0.000897551608583895,0.000804593831044191,0.000687275997570129,0.000296300007634396,0.000872901752657991,0.00133785948740074,0.0023421993897685,0.00460514662524304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.772028134126,-39.6907999269837,-39.6906393477001,-39.6906928455006,-39.6906637601056,-39.6906260467029,-39.6905982222281,-39.6905716322982,-39.6906263300344,-39.6903309073021,-39.6903273483267,-39.6901044278728,-39.6896164050154,-39.6914582468983,-550000
1.15722222222222,-0.114971598549447,0.000806894035232579,0.000678442963010352,0.000996926820105428,0.000997892287171219,0.000952657816898178,0.0008956586133113,0.000802930201623477,0.000685931180402508,0.000296046789593048,0.000871083339898062,0.00133486088354084,0.00233678002648973,0.0045944206044895,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.770808121714,-39.6905679563296,-39.69040772661,-39.6904610822987,-39.6904320364783,-39.6903943862858,-39.6903666041807,-39.6903400485563,-39.6903945595838,-39.6900999229437,-39.6900963160583,-39.6898738910679,-39.6893869656268,-39.6912244597407,-550000
1.1575,-0.114644991514284,0.000805355250617527,0.000677159456322413,0.000994870470785954,0.000995786632573206,0.000950636891667538,0.00089376913561603,0.000801269573390252,0.0006845885787588,0.000295793035816277,0.000869268244959232,0.00133186833080757,0.00233137203165567,0.00458371725858052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.769590952419,-39.69033652628,-39.6901766454452,-39.6902298593655,-39.6902008531051,-39.6901632660494,-39.6901355262795,-39.6901090049559,-39.6901633298148,-39.6898694773649,-39.6898658228085,-39.6896438922924,-39.6891580620439,-39.6909912177217,-550000
1.15777777777778,-0.114319219125818,0.000803818884086868,0.000675877935682129,0.000992817817424971,0.000993684893518073,0.000948619753429687,0.000891883170250375,0.000799611942141007,0.000683248190201716,0.000295538750195122,0.000867456463077087,0.00132888181869662,0.0023259753843061,0.00457303654523843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.768376620226,-39.6901056356911,-39.6899461030632,-39.6899991755577,-39.6899702088425,-39.6899326848505,-39.6899049873811,-39.6898785003533,-39.6899326395823,-39.6896395694246,-39.6896358674356,-39.6894144304062,-39.6889296931304,-39.6907585196875,-550000
1.15805555555556,-0.113994279438362,0.000802284933386613,0.000674598399351815,0.000990768854888905,0.000991587064153182,0.000946606396435207,0.000890000711964713,0.000797957303675998,0.00068191001229327,0.000295283936607353,0.00086564798948916,0.0013259013367163,0.00232059006351423,0.00456237842224808,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.767165119131,-39.6898752834215,-39.6897160983238,-39.6897690297342,-39.6897401025493,-39.6897026415477,-39.689674986344,-39.6896485336069,-39.6897024877433,-39.6894101979841,-39.6894064487999,-39.6891855042714,-39.6887018577524,-39.6905263644862,-550000
1.15833333333333,-0.113670170510342,0.00080075339625989,0.000673320845589664,0.000988723578046524,0.000989493138628876,0.000944596814938903,0.000888121755517731,0.000796305653793693,0.000680574042595253,0.000295028598914928,0.000863842819437917,0.00132292687438752,0.00231521604838264,0.00455174284745846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.765956443145,-39.689645468332,-39.6894866300885,-39.689539420756,-39.6895105330864,-39.6894731350017,-39.689445522029,-39.6894191035773,-39.6894728731569,-39.6891813619068,-39.6891775657639,-39.6889571127523,-39.688474554778,-39.6902947509684,-550000
1.15861111111111,-0.113346890404296,0.000799224270447095,0.000672045272648911,0.0009866819817706,0.000987403111102824,0.000942591003197927,0.000886246295667796,0.00079465698830063,0.000679240278666195,0.000294772740966151,0.000862040948164223,0.00131995842124847,0.00230985331804313,0.00454112977878294,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.764750586285,-39.6894161892852,-39.6892576972214,-39.6893103474863,-39.6892814993166,-39.6892441640756,-39.6892165932989,-39.6891902091271,-39.6892437946846,-39.6889530600582,-39.6889492171924,-39.6887292547151,-39.6882477830774,-39.6900636779864,-550000
1.15888888888889,-0.113024437186865,0.000797697553682401,0.000670771678781906,0.000984644060936693,0.0009853169757306,0.000940588955478765,0.000884374327181493,0.000793011303001511,0.00067790871806348,0.000294516366593411,0.000860242370917637,0.00131699596684424,0.00230450185166104,0.00453053917419858,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.763547542584,-39.689187445146,-39.6890292985884,-39.6890818087903,-39.6890530001052,-39.6890157276345,-39.6889881990189,-39.6889618491213,-39.6890152511896,-39.6887252913058,-39.6887214019522,-39.6885019290284,-39.688021541523,-39.6898331443949,-550000
1.15916666666667,-0.112702808928783,0.000796173243698361,0.00066950006223726,0.000982609810419378,0.000983234726679872,0.000938590666046515,0.0008825058448282,0.000791368593703344,0.000676579358343991,0.000294259479614438,0.0008584470829471,0.00131403950073998,0.00229916162843072,0.00451997099174285,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.762347306081,-39.6889592347816,-39.6888014330577,-39.6888538035354,-39.6888250343193,-39.6887878245455,-39.6887603380559,-39.6887340224267,-39.6887872415377,-39.6884980545194,-39.6884941189121,-39.6882751345628,-39.6877958289891,-39.6896031490508,-550000
1.15944444444444,-0.11238200370487,0.0007946513382255,0.000668230421258759,0.000980579225098978,0.000981156358118612,0.000936596129175728,0.000880640843379343,0.000789728856215199,0.000675252197062738,0.000294002083834339,0.000856655079503007,0.00131108901251027,0.00229383262757953,0.00450942518951827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.761149870832,-39.688731557061,-39.6885740994995,-39.6886263305911,-39.6885976008283,-39.688560453678,-39.6885330092792,-39.6885067279124,-39.6885597645965,-39.6882713485708,-39.6882673669432,-39.6880488701909,-39.6875706443524,-39.6893736908129,-550000
1.15972222222222,-0.112062019594026,0.00079313183498735,0.000666962754087725,0.000978552299857488,0.000979081864219555,0.000934605339142981,0.000878779317613625,0.000788092086348866,0.000673927231771105,0.00029374418304423,0.000854866355843658,0.00130814449174248,0.00228851482836287,0.00449890172569036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.759955230898,-39.6885044108555,-39.6883472967862,-39.688399388829,-39.6883706985037,-39.6883336139033,-39.6883062115602,-39.6882799644496,-39.6883328192358,-39.688045172334,-39.6880411449186,-39.6878231347876,-39.6873459864915,-39.6891447685425,-550000
1.16,-0.111742854679221,0.000791614731709571,0.000665697058960372,0.000976529029580659,0.000977011239159749,0.000932618290229587,0.000876921262311595,0.000786458279918281,0.000672604460024292,0.000293485781016317,0.000853080907226047,0.00130520592804031,0.0022832082100667,0.00448840055848923,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.758763380357,-39.6882777950386,-39.6881210237922,-39.6881729771229,-39.6881443262191,-39.6881073040952,-39.6880799437724,-39.6880537309117,-39.6881064043275,-39.6878195246849,-39.6878154517136,-39.6875979272298,-39.6871218542872,-39.6889163811027,-550000
1.16027777777778,-0.111424507047492,0.000790100026109216,0.000664433334113788,0.000974509409153002,0.00097494447712074,0.00093063497672466,0.000875066672256203,0.000784827432741476,0.000671283879369627,0.0002932268815143,0.000851298728909528,0.00130227331102146,0.00227791275200861,0.00447792164620607,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.757574313293,-39.6880517084856,-39.6878952793942,-39.6879470943485,-39.68791848285,-39.6878815231292,-39.6878542047913,-39.687828026174,-39.6878805187457,-39.687594404502,-39.6875902862057,-39.6873732463967,-39.6868982466224,-39.6886885273588,-550000
1.16055555555556,-0.111106974789928,0.000788587715901992,0.00066317157777887,0.000972493433464536,0.000972881572290091,0.000928655392920057,0.000873215542235015,0.000783199540634822,0.000669965487359022,0.000292967488282368,0.000849519816161339,0.00129934663031242,0.00227262843353449,0.00446746494719915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.756388023805,-39.6878261500743,-39.6876700624708,-39.6877217393839,-39.6876931672743,-39.687656269883,-39.6876289934947,-39.6876028491141,-39.6876551613666,-39.6873698106653,-39.6873656472742,-39.6871490911692,-39.6866751623821,-39.6884612061784,-550000
1.16083333333333,-0.11079025600167,0.000787077798801096,0.000661911788183463,0.000970481097406747,0.000970822518855701,0.000926679533111712,0.000871367867043335,0.000781574599420457,0.000668649281538761,0.000292707605055057,0.000847744164245216,0.00129642587555724,0.00226735523402585,0.00445703041988358,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.755204506001,-39.6876011186841,-39.6874453719028,-39.687496911109,-39.687468378372,-39.6874315432367,-39.6874043087623,-39.6873781986116,-39.6874303310684,-39.6871457420573,-39.6871415338007,-39.6869254604307,-39.6864526004534,-39.688234416431,-550000
1.16111111111111,-0.110474348781897,0.000785570272514238,0.000660653963554473,0.00096847239587403,0.000968767311015769,0.000924707391601473,0.000869523641475261,0.000779952604919675,0.000667335259456763,0.000292447235548801,0.000845971768433827,0.00129351103641062,0.00226209313289181,0.00444661802274131,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.754023754,-39.6873766131971,-39.687221206573,-39.6872726084061,-39.687244115025,-39.6872073420721,-39.6871801494761,-39.6871540735482,-39.6872060267315,-39.6869221975624,-39.6869179446689,-39.6867023530665,-39.6862305597254,-39.6880081569883,-550000
1.16138888888889,-0.110159251233823,0.000784065134750113,0.000659398102111478,0.000966467323763512,0.000966715942968807,0.000922738962694157,0.000867682860333109,0.000778333552955982,0.000666023418660042,0.000292186383467464,0.000844202623999061,0.00129060210254281,0.00225684210957068,0.004436227714318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.752845761932,-39.6871526324971,-39.6869975653666,-39.6870488301593,-39.6870203761173,-39.6869836652734,-39.68695651452,-39.6869304728078,-39.6869822472383,-39.6866991760671,-39.6866948787647,-39.686479767964,-39.6860090390894,-39.6877824267242,-550000
1.16166666666667,-0.109844961464689,0.000782562383210252,0.000658144202075423,0.000964465875973182,0.000964668408919904,0.000920774240700603,0.000865845518421097,0.000776717439359588,0.000664713756690341,0.000291925052502163,0.000842436726216919,0.00128769906363642,0.00225160214353332,0.0044258594532186,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.75167052394,-39.6869291754699,-39.6867744471705,-39.686825575255,-39.6867971605353,-39.6867605117266,-39.6867334027801,-39.6867073952763,-39.6867589914736,-39.6864766764603,-39.6864723349759,-39.6862577040129,-39.6857880374387,-39.6875572245146,-550000
1.16194444444444,-0.109531477585752,0.000781062015594087,0.000656892261661553,0.000962468047405659,0.000962624703077408,0.00091881321993683,0.000864011610547923,0.000775104259958615,0.000663406271091287,0.0002916632463281,0.000840674070365401,0.00128480190938753,0.00224637321427955,0.00441551319811597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.750498034175,-39.6867062410038,-39.6865518508738,-39.6866028425817,-39.6865744671671,-39.6865378803201,-39.6865108131446,-39.6864848398417,-39.6865362583238,-39.6862546976324,-39.6862503121923,-39.6860361601046,-39.6855675536687,-39.6873325492377,-550000
1.16222222222222,-0.10921879771228,0.000779564029598588,0.000655642279082986,0.000960473832965454,0.00096058481965446,0.000916855894721967,0.000862181131527476,0.000773494010585552,0.000662100959403881,0.000291400968605851,0.000838914651728314,0.00128191062950598,0.00224115530134079,0.00440518890774119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.749328286802,-39.6864838279889,-39.686329775368,-39.6863806310297,-39.6863522949031,-39.6863157699442,-39.6862887445038,-39.6862628053942,-39.6863140466778,-39.6860332384766,-39.6860288093062,-39.6858151351328,-39.6853475866771,-39.6871083997735,-550000
1.1625,-0.108906919963546,0.000778068422916232,0.000654394252549112,0.000958483227559677,0.000958548752868066,0.000914902259383805,0.000860354076174839,0.00077188668707362,0.000660797819168331,0.00029113822298584,0.000837158465588803,0.00127902521371392,0.00223594838427714,0.00439488654089177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.748161275993,-39.6862619353174,-39.6861082195461,-39.6861589394918,-39.6861306426358,-39.6860941794913,-39.6860671957501,-39.6860412908259,-39.6860923554265,-39.6858122978876,-39.6858078252116,-39.6855946279935,-39.6851281353632,-39.6868847750042,-550000
1.16277777777778,-0.108595842462817,0.000776575193238872,0.000653148180267876,0.000956496226096373,0.000956516496944323,0.000912952308248406,0.000858530439313224,0.000770282285258578,0.000659496847925968,0.00029087501309801,0.000835405507236203,0.0012761456517489,0.00223075244268151,0.00438460605642411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.746996995936,-39.6860405618837,-39.6858871823038,-39.6859377668627,-39.6859095092597,-39.685873107856,-39.6858461657778,-39.6858202950311,-39.6858711834627,-39.6855918747623,-39.6855873588047,-39.6853746375844,-39.6849091986289,-39.6866616738144,-550000
1.16305555555556,-0.108285563337349,0.000775084338254417,0.000651904060441449,0.000954512823489726,0.000954488046107539,0.000911006035654212,0.000856710215764889,0.000768680800979917,0.000658198043214263,0.000290611342564251,0.000833655771960706,0.0012732719333593,0.00222556745617646,0.0043743474132605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.745835440825,-39.685819706584,-39.6856666625384,-39.6857171120389,-39.6856888936715,-39.6856525539348,-39.6856256534835,-39.6855998169062,-39.6856505296815,-39.6853719679999,-39.6853674089838,-39.6851551628055,-39.6846907753778,-39.6864390950904,-550000
1.16333333333333,-0.107976080718378,0.000773595855645731,0.00065066189127299,0.000952533014653316,0.000952463394589637,0.00090906343593843,0.000854893400361486,0.000767082230077427,0.00065690140256985,0.000290347214989106,0.000831909255057565,0.00127040404830881,0.00222039340441478,0.00436411057038398,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.744676604869,-39.6855993683171,-39.6854466591496,-39.6854969739195,-39.6854687947697,-39.6854325166265,-39.6854056577659,-39.6853798553496,-39.6854303929801,-39.6851525765016,-39.6851479746493,-39.6849362025588,-39.6844728645158,-39.6862170377209,-550000
1.16361111111111,-0.107667392741114,0.000772109743095696,0.000649421670957526,0.000950556794505361,0.000950442536627177,0.000907124503446888,0.000853079987934773,0.000765486568394594,0.000655606923529921,0.000290082633966223,0.000830165951823631,0.001267541986373,0.00221523026707907,0.00435389548683989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.743520482285,-39.6853795459832,-39.6852271710388,-39.6852773514052,-39.6852492114553,-39.6852129948316,-39.6851861775254,-39.6851604092618,-39.6852107722575,-39.6849336991705,-39.6849290547035,-39.6847177557483,-39.6842554649506,-39.6859955005964,-550000
1.16388888888889,-0.107359497544733,0.000770625998281564,0.000648183397691959,0.000948584157965572,0.000948425466462023,0.000905189232526622,0.000851269973323925,0.000763893811777174,0.000654314603626938,0.000289817603073177,0.000828425857559244,0.00126468573734278,0.00221007802388205,0.00434370212173933,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.742367067302,-39.6851602384851,-39.6850081971099,-39.6850582433991,-39.6850301426308,-39.6849939874531,-39.684967211665,-39.6849414775455,-39.684991666415,-39.6847153349118,-39.6847106480512,-39.6844998212802,-39.6840385755922,-39.6857744826097,-550000
1.16416666666667,-0.107052393272367,0.000769144618879713,0.000646947069668493,0.000946615099957087,0.000946412178339204,0.000903257617533332,0.000849463351369236,0.000762303956073672,0.000653024440395046,0.000289552125875526,0.000826688967566487,0.0012618352910202,0.00220493665456998,0.00433353043425013,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.741216354159,-39.6849414447275,-39.6847897362686,-39.6848396488062,-39.6848115872014,-39.6847754933959,-39.6847487590894,-39.6847230591051,-39.684773074356,-39.6844974826329,-39.6844927535986,-39.6842823980627,-39.6838221953525,-39.6855539826557,-550000
1.16444444444444,-0.106746078071103,0.000767665602562205,0.000645712685076336,0.000944649615406283,0.000944402666507285,0.000901329652825781,0.000847660116917244,0.000760716997133363,0.000651736431367741,0.000289286205924676,0.00082495527715281,0.00125899063722198,0.00219980613891318,0.00432338038360834,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.740068337108,-39.6847231636171,-39.6845717874227,-39.6846215665335,-39.6845935440738,-39.6845575115668,-39.6845308187054,-39.6845051528475,-39.6845549949858,-39.6842801412433,-39.6842753702546,-39.6840654850061,-39.6836063231457,-39.6853339996312,-550000
1.16472222222222,-0.106440550091966,0.000766188946998146,0.000644480242102156,0.000942687699240496,0.000942396925223072,0.000899405332768249,0.000845860264817742,0.000759132930807719,0.000650450574076998,0.000289019846755373,0.00082322478162781,0.00125615176577845,0.00219468645671796,0.00431325192910863,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.73892301041,-39.6845053940626,-39.684354349482,-39.6844039954903,-39.6843760121573,-39.6843400408749,-39.6843133894221,-39.6842877576815,-39.6843374272119,-39.6840633096543,-39.6840584969297,-39.6838490810227,-39.6833909578878,-39.6851145324353,-550000
1.165,-0.106135807489923,0.000764714649855798,0.000643249738929042,0.000940729346391532,0.000940394948746427,0.000897484651728475,0.000844063789923749,0.000757551752954438,0.000649166866052521,0.000288753051891062,0.000821497476305185,0.00125331866653227,0.00218957758781756,0.00430314503011194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.737780368337,-39.684288134975,-39.6841374213585,-39.6841869345877,-39.6841589903627,-39.6841230802312,-39.6840964701503,-39.6840708725178,-39.6841203699439,-39.6838469867794,-39.6838421325368,-39.6836331850268,-39.6831760984969,-39.6848955799689,-550000
1.16527777777778,-0.105831848423864,0.000763242708799441,0.000642021173737389,0.000938774551794094,0.000938396731339911,0.000895567604080822,0.000842270687093942,0.000755973459430612,0.000647885304823893,0.000288485824843463,0.000819773356499535,0.00125049132934105,0.00218447951207729,0.00429305964603456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.736640405172,-39.6840713852671,-39.6839210019661,-39.683970382739,-39.6839424776032,-39.6839066285488,-39.6838800598031,-39.6838544962694,-39.6839038220931,-39.6836311715342,-39.6836262759906,-39.6834177959349,-39.6829617438932,-39.6846771411353,-550000
1.16555555555556,-0.105528671056605,0.000761773121489233,0.00064079454470691,0.000936823310382202,0.000936402267273825,0.000893654184204272,0.000840480951190673,0.00075439804609528,0.000646605887919526,0.000288218169108545,0.000818052417531007,0.00124766974407419,0.00217939220939102,0.00428299573636076,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.735503115209,-39.6838551438538,-39.6837050902209,-39.6837543388594,-39.683726472794,-39.6836906847429,-39.6836641572956,-39.6836386278511,-39.6836877825734,-39.6834158628363,-39.6834109262079,-39.6832029126655,-39.6827478929988,-39.6844592148396,-550000
1.16583333333333,-0.105226273554871,0.000760305885583405,0.000639569850011113,0.000934875617099376,0.000934411550820483,0.000891744386480393,0.000838694577081073,0.00075282550881064,0.000645328612869017,0.000287950088168455,0.000816334654720944,0.00124485390061565,0.00217431565968327,0.00427295326063514,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.734368492752,-39.6836394096523,-39.683489685041,-39.6835388018664,-39.6835109748523,-39.6834752477306,-39.683448761545,-39.68342326618,-39.6834722503004,-39.6832010596053,-39.6831960821077,-39.682988534139,-39.6825345447382,-39.6842417999891,-550000
1.16611111111111,-0.104924654089298,0.00075884099873885,0.000638347087823626,0.000932931466884124,0.000932424576258837,0.000889838205299807,0.000836911559634676,0.000751255843442404,0.000644053477196438,0.00028768158549286,0.000814620063396841,0.00124204378886014,0.00216924984291065,0.00426293217846598,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.733236532118,-39.6834241815814,-39.6832747853463,-39.6833237706793,-39.6832959826973,-39.6832603164313,-39.6832338714703,-39.6832084101751,-39.6832572241917,-39.6829867607629,-39.6829817426108,-39.682774659278,-39.6823216980374,-39.6840248954931,-550000
1.16638888888889,-0.104623810834417,0.000757378458608437,0.000637126256314953,0.000930990854682702,0.000930441337873012,0.000887935635054861,0.000835131893727733,0.000749689045855249,0.000642780478429574,0.00028741266453847,0.000812908638885774,0.0012392393987181,0.0021641947390573,0.00425293244952121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.73210722763,-39.6832094585623,-39.6830603900592,-39.6831092442196,-39.6830814952504,-39.6830458897662,-39.6830194859929,-39.6829940587574,-39.6830427031672,-39.6827729652328,-39.6827679066403,-39.6825612870072,-39.6821093518249,-39.6838085002629,-550000
1.16666666666667,-0.104323741968654,0.000755918262842339,0.000635907353651467,0.000929053775443501,0.000928461829950592,0.000886036670142316,0.000833355574239555,0.000748125111922495,0.000641509614089763,0.000287143328749637,0.000811200376519426,0.00123644072011304,0.00215915032814011,0.00424295403353125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.730980573627,-39.6829952395181,-39.6828464981038,-39.6828952214107,-39.6828675114349,-39.6828319666586,-39.682805604036,-39.6827802108501,-39.6828286861487,-39.6825596719407,-39.6825545731211,-39.682348416253,-39.6818975050311,-39.6835926132122,-550000
1.16694444444444,-0.104024445674318,0.000754460409087991,0.000634690377997609,0.000927120224116841,0.000926486046783154,0.00088414130496871,0.000831582596053451,0.000746564037512732,0.000640240881704368,0.00028687358155187,0.000809495271634957,0.00123364774298194,0.00215411659020253,0.00423299689028859,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.729856564456,-39.6827815233739,-39.6826331084062,-39.6826817011782,-39.6826540301761,-39.6826185460339,-39.6825922245248,-39.6825668653783,-39.68261517206,-39.6823468798145,-39.6823417409802,-39.6821360459443,-39.6816861565881,-39.6833772332563,-550000
1.16722222222222,-0.103725920137594,0.000753004894989998,0.000633475327516572,0.00092519019565707,0.000924513982667538,0.000882249533940591,0.000829812954056498,0.000745005818502488,0.000638974278794988,0.000286603426364003,0.000807793319568336,0.00123086045727497,0.00214909350532119,0.00422306097964828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.728735194475,-39.682568309057,-39.6824202198947,-39.6824686824495,-39.6824410504015,-39.6824056268195,-39.6823793463868,-39.6823540212692,-39.6824021598271,-39.6821345877839,-39.6821294091468,-39.6819241750116,-39.6814753054306,-39.6831623593128,-550000
1.1675,-0.103428163548539,0.000751551718192364,0.000632262200365562,0.000923263685019905,0.000922545631907645,0.00088036135147001,0.000828046643142087,0.000743450450769396,0.000637709802883844,0.000286332866586345,0.00080609451566363,0.00122807885295488,0.00214408105360049,0.00421314626152706,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.727616458053,-39.6823555954964,-39.6822078314996,-39.6822561641542,-39.6822285710404,-39.6821932079448,-39.6821669685512,-39.682141677452,-39.6821896483777,-39.6819227947808,-39.6819175765519,-39.6817128023877,-39.6812649504949,-39.6829479903013,-550000
1.16777777777778,-0.103131174101069,0.000750100876332163,0.000631050994702895,0.000921340687166374,0.000920580988809787,0.000878476751975873,0.000826283658205338,0.000741897930192739,0.000636447451491994,0.000286061905609784,0.000804398855264597,0.00122530291999975,0.00213907921517574,0.00420325269590173,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.726500349568,-39.6821433816235,-39.6819959421532,-39.682044145224,-39.6820165910244,-39.6819812883412,-39.6819550899494,-39.6819298328579,-39.681977636642,-39.681711499739,-39.6817062421287,-39.6815019270073,-39.6810550907194,-39.6827341251434,-550000
1.16805555555556,-0.102834949992958,0.000748652367048692,0.000629841708682613,0.000919421197057507,0.000918620047684667,0.000876595729882006,0.000824523994148548,0.000740348252652728,0.000635187222140455,0.000285790546813935,0.000802706333718834,0.00122253264839701,0.00213408797021244,0.00419338024281463,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.725386863412,-39.6819316663715,-39.6817845507897,-39.6818326245923,-39.6818051092868,-39.6817698669422,-39.6817437095148,-39.6817184864201,-39.6817661235517,-39.6815007015944,-39.6814954048122,-39.6812915478071,-39.6808457250447,-39.6825207627628,-550000
1.16833333333333,-0.102539489425828,0.000747206187976014,0.000628634340456071,0.0009175052096591,0.000916662802850064,0.000874718279615608,0.000822767645874595,0.00073880141403651,0.000633929112348748,0.000285518793558045,0.000801016946377491,0.00121976802815313,0.00212910729890677,0.0041835288623649,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.724275993984,-39.6817204486756,-39.6815736563455,-39.6816216011949,-39.6815941247632,-39.6815589426833,-39.6815328261829,-39.681507637074,-39.6815551080411,-39.6812903992848,-39.6812850635397,-39.681081663726,-39.680636852413,-39.6823079020852,-550000
1.16861111111111,-0.102244790605139,0.000745762336745151,0.000627428888172442,0.000915592719940817,0.0009147092486268,0.000872844395608541,0.000821014608294034,0.000737257410230552,0.000632673119636217,0.000285246649193236,0.000799330688597042,0.00121700904928173,0.00212413718148306,0.00417369851471751,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.723167735696,-39.6815097274731,-39.6813632577589,-39.6814110739693,-39.6813836363912,-39.681348514502,-39.6813224388911,-39.6812972837569,-39.6813445890459,-39.6810805917502,-39.6810752172502,-39.6808722737046,-39.6804284717689,-39.6820955420384,-550000
1.16888888888889,-0.101950851740185,0.000744320810988036,0.000626225349978239,0.000913683722871304,0.000912759379340918,0.000870974072301793,0.000819264876320083,0.000735716237124928,0.0006314192415193,0.000284974117057482,0.000797647555734625,0.00121425570181454,0.00211917759819647,0.00416388916009616,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.722062082969,-39.6812995017033,-39.6811533539703,-39.6812010418552,-39.6811736431101,-39.6811385813377,-39.6811125465788,-39.6810874254079,-39.6811345655044,-39.6808712779325,-39.680865864885,-39.6806633766858,-39.6802205820589,-39.6818836815521,-550000
1.16916666666667,-0.101657671044088,0.000742881608330498,0.000625023724018643,0.00091177821342655,0.000910813189321368,0.000869107304137364,0.000817518444869831,0.00073417789061318,0.000630167475515451,0.000284701200475996,0.00079596754315161,0.00121150797579312,0.00211422852933299,0.00415410075878667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.720959030237,-39.6810897703076,-39.680943943922,-39.6809915037943,-39.6809641438615,-39.6809291421321,-39.6809031481875,-39.6808780609686,-39.6809250363565,-39.6806624567756,-39.6806570053873,-39.6804549716143,-39.6800131822314,-39.6816723195581,-550000
1.16944444444444,-0.101365246733787,0.000741444726398177,0.000623824008433668,0.000909876186584041,0.00090887067290492,0.000867244085563604,0.000815775308866534,0.000732642366589943,0.000628917819142969,0.000284427902756637,0.000794290646212836,0.0012087658612759,0.00210928995520774,0.00414433327113634,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.719858571941,-39.6808805322291,-39.6807350265584,-39.6807824587302,-39.6807551375891,-39.6807201958285,-39.6806942426606,-39.6806691893821,-39.6807160005442,-39.6804541272253,-39.6804486377022,-39.680247057437,-39.6798062712369,-39.6814614549904,-550000
1.16972222222222,-0.101073577030033,0.000740010162812245,0.000622626201363458,0.000907977637324034,0.00090693182443317,0.000865384411034557,0.000814035463235217,0.000731109660951371,0.000627670269916412,0.000284154227200702,0.000792616860286689,0.00120602934833119,0.00210436185616421,0.00413458665755636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.718760702535,-39.6806717864132,-39.6805266008257,-39.6805739056085,-39.6805466232382,-39.6805117413727,-39.6804858289436,-39.6804608095937,-39.6805074570117,-39.6802462882297,-39.6802407607769,-39.6800396331026,-39.6795998480279,-39.6812510867846,-550000
1.17,-0.100782660157381,0.000738577915193687,0.000621430300943802,0.000906082560629671,0.000904996638251836,0.00086352827500677,0.000812298902908868,0.000729579769597344,0.000626424825351484,0.000283880177093012,0.000790946180745403,0.00120329842704151,0.00209944421257738,0.00412486087851651,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.717665416483,-39.6804635318071,-39.6803186656725,-39.680365843377,-39.6803385997563,-39.6803037777119,-39.680277905984,-39.680252920551,-39.680299404705,-39.6800389387385,-39.6800333735606,-39.6798326975619,-39.6793939115588,-39.6810412138788,-550000
1.17027777777778,-0.100492494344182,0.000737147981159175,0.000620236305310952,0.000904190951487143,0.000903065108710674,0.000861675671944254,0.000810565622821746,0.000728052688431422,0.000625181482962757,0.0002836057557062,0.000789278602962972,0.00120057308750446,0.00209453700485137,0.00411515589454796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.71657270826,-39.6802557673603,-39.6801112200489,-39.6801582709853,-39.6801310660932,-39.680096303796,-39.6800704727312,-39.680045521203,-39.6800918425722,-39.6798320777038,-39.6798264750046,-39.6796262497677,-39.679188460786,-39.6808318352127,-550000
1.17055555555556,-0.10020307782258,0.000735720358324209,0.000619044212594791,0.000902302804885957,0.00090113723016561,0.000859826596316491,0.000808835617911926,0.000726528413360225,0.000623940240264423,0.000283330966299057,0.000787614122317388,0.00119785331982925,0.00208964021342272,0.004105471666242,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.715482572349,-39.6800484920239,-39.6799042629074,-39.679951187385,-39.6799240212003,-39.6798893185762,-39.6798635281367,-39.6798386105012,-39.6798847695633,-39.6796257040794,-39.679620064062,-39.6794202886748,-39.678983494668,-39.6806229497283,-550000
1.17083333333333,-0.0999144088284982,0.000734295044301173,0.000617854020927587,0.000900418115818847,0.000899212996974551,0.000857981042597326,0.00080710888312396,0.000725006940292489,0.000622701094766653,0.000283055812119574,0.000785952734191474,0.00119513911413928,0.00208475381875098,0.00409580815425597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.714395003248,-39.6798417047513,-39.6796977932023,-39.6797445915297,-39.6797174640309,-39.6796828210062,-39.679657071154,-39.679632187399,-39.6796781846304,-39.6794198168212,-39.6794141396879,-39.6792148132399,-39.6787790121652,-39.6804145563695,-550000
1.17111111111111,-0.0996264856016381,0.000732872036701974,0.000616665728434494,0.000898536879281146,0.000897292403504481,0.000856139005265013,0.000805385413406382,0.000723488265136744,0.000621464043985263,0.000282780296402944,0.000784294433968318,0.00119243046057001,0.00207987780133286,0.00408616531930437,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.713309995461,-39.6796354044977,-39.6794918098899,-39.6795384823752,-39.6795113935408,-39.6794768100414,-39.6794511007384,-39.6794262508514,-39.6794720867276,-39.679214414887,-39.6792087008395,-39.6790098224218,-39.6785750122399,-39.6802066540822,-550000
1.17138888888889,-0.0993393063854679,0.000731451333134012,0.000615479333241892,0.000896659090271666,0.000895375444125733,0.000854300478801794,0.000803665203713154,0.000721972383807056,0.000620229085431929,0.000282504422367539,0.000782639217037897,0.00118972734927261,0.00207501214169052,0.0040765431221615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.712227543504,-39.6794295902203,-39.6792863119284,-39.6793328588789,-39.6793058086874,-39.6792712846392,-39.6792456158475,-39.679220799816,-39.6792664748108,-39.6790094972368,-39.6790037464759,-39.6788053151811,-39.6783714938566,-39.6799992418143,-550000
1.17166666666667,-0.0990528694272175,0.000730032931202593,0.000614294833473246,0.000894784743792962,0.000893462113210559,0.000852465457699035,0.000801948248999696,0.000720459292220861,0.000618996216615679,0.000282228193225126,0.00078098707879207,0.00118702977040851,0.00207015682037676,0.00406694152366494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.711147641905,-39.6792242608785,-39.6790812982781,-39.6791277200005,-39.67910070843,-39.6790662437593,-39.6790406154406,-39.6790158332518,-39.6790613478382,-39.6788050628322,-39.6787992755583,-39.6786012904807,-39.6781684559816,-39.6797923185157,-550000
1.17194444444444,-0.098767172977871,0.000728616828511046,0.00061311222724885,0.000892913834849391,0.000891552405141697,0.000850633936447314,0.000800234544228743,0.000718948986296322,0.000617765435048797,0.000281951612172137,0.000779338014624164,0.00118433771415367,0.00206531181797519,0.00405736048471473,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.7100702852,-39.6790194154333,-39.6788767679014,-39.6789230647016,-39.6788960917303,-39.6788616863629,-39.678836098479,-39.6788113501203,-39.6788567047696,-39.6786011106372,-39.6785952870497,-39.678397747285,-39.6779658975831,-39.6795858831383,-550000
1.17222222222222,-0.0984822152921592,0.000727203022664683,0.000611931512684729,0.000891046358449618,0.000889646314301503,0.000848805909548533,0.000798524084365584,0.00071744146195472,0.000616536738240894,0.00028167468239138,0.000777692019935402,0.00118165117069785,0.0020604771150968,0.00404779996626986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.708995467937,-39.6788150528479,-39.6786727197624,-39.6787188919456,-39.6786919575515,-39.6786576114136,-39.6786320639262,-39.6786073493845,-39.6786525445672,-39.6783976396174,-39.6783917799153,-39.6781946845609,-39.6777638176314,-39.6793799346361,-550000
1.1725,-0.0981979946285527,0.000725791511260164,0.000610752687898073,0.000889182309604244,0.000887743835081028,0.000846981371507216,0.000796816864380396,0.000715936715120403,0.000615310123702531,0.000281397407052921,0.000776049090126831,0.00117897013024438,0.0020556526923835,0.00403825992934914,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.707923184673,-39.6786111720875,-39.6784691528272,-39.6785152006981,-39.678488304859,-39.6784540178766,-39.6784285107475,-39.6784038300097,-39.6784488661948,-39.6781946487407,-39.678188753122,-39.6779921012769,-39.6775622150989,-39.6791744719649,-550000
1.17277777777778,-0.0979145092492552,0.000724382291895383,0.000609575751004359,0.00088732168332762,0.000885844961874895,0.00084516031683086,0.000795112879247748,0.000714434741721752,0.000614085588941536,0.000281119789318489,0.000774409220603869,0.00117629458300679,0.00205083853050873,0.00402874033503392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.706853429976,-39.6784077721193,-39.6782660660641,-39.6783119899265,-39.6782851326203,-39.6782509047195,-39.6782254379101,-39.6782007909631,-39.6782456686184,-39.6779921369766,-39.6779862056388,-39.6777899964036,-39.6773610889595,-39.6789694940825,-550000
1.17305555555556,-0.0976317574201954,0.000722975362165453,0.000608400700113381,0.000885464474638386,0.000883949689081858,0.000843342740034602,0.000793412123948561,0.000712935537685521,0.000612863131467327,0.000280841832333695,0.000772772406775646,0.00117362451921659,0.00204603461016953,0.00401924114446651,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.705786198426,-39.6782048519122,-39.6780634584431,-39.6781092586003,-39.6780824398046,-39.6780482709114,-39.6780228443834,-39.6779982312137,-39.6780429508059,-39.677790103297,-39.6777841364367,-39.6775883689136,-39.6771604381896,-39.678764999949,-550000
1.17333333333333,-0.0973497374110211,0.000721570719663542,0.000607227533334937,0.000883610678557859,0.000882058011106795,0.000841528635639374,0.000791714593464441,0.00071143909894664,0.000611642748786569,0.000280563539231537,0.00077113864405575,0.00117095992911411,0.00204124091209969,0.00400976231884779,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.70472148461,-39.6780024104373,-39.6778613289364,-39.677907005691,-39.6778802253833,-39.6778461154236,-39.6778207291385,-39.6777961497327,-39.6778407117272,-39.6775885466753,-39.6775825444887,-39.6773872177812,-39.6769602617672,-39.6785609885261,-550000
1.17361111111111,-0.0970684474950912,0.000720168361978725,0.00060605624877995,0.000881760290108164,0.00088016992235899,0.000839717998168165,0.000790020282785853,0.00070994542143855,0.000610424438409722,0.000280284913132931,0.00076950792785913,0.001168300802957,0.00203645741705737,0.00400030381944127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.703659283127,-39.6778004466677,-39.6776596765179,-39.6777052301717,-39.6776784883295,-39.6776444372295,-39.6776190911487,-39.6775945454932,-39.6776389503541,-39.6773874660872,-39.6773814287696,-39.677186541983,-39.6767605586725,-39.6783574587775,-550000
1.17388888888889,-0.0967878859494689,0.000718768286701573,0.000604886844550305,0.000879913304317286,0.00087828541725363,0.000837910822152682,0.000788329186902966,0.000708454501101446,0.000609208197841536,0.00028000595714774,0.000767880253606956,0.00116564713101216,0.00203168410583247,0.00399086560757101,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.702599588588,-39.6775989595783,-39.6774585001637,-39.677503931018,-39.6774772276185,-39.6774432353041,-39.677417929389,-39.6773934174701,-39.6774376656604,-39.6771868605102,-39.6771807882563,-39.6769863404975,-39.6765613278873,-39.6781544096692,-550000
1.17416666666667,-0.096508051054915,0.000717370491418977,0.000603719318748554,0.000878069716217422,0.000876404490210303,0.000836107102127032,0.00078664130081361,0.000706966333874951,0.000607994024588318,0.000279726674373134,0.000766255616720505,0.00116299890356142,0.00202692095924712,0.00398144764461894,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.701542395611,-39.6773979481459,-39.6772577988517,-39.677303107207,-39.6772764422273,-39.6772425086247,-39.6772172428367,-39.6771927646405,-39.6772368566218,-39.6769867289239,-39.6769806219276,-39.6767866123049,-39.6763625683956,-39.6779518401689,-550000
1.17444444444444,-0.0962289410958805,0.000715974973717235,0.000602553669477268,0.000876229520838857,0.000874527135654863,0.000834306832631385,0.000784956619519398,0.000705480915704682,0.000606781916157198,0.000279447067892888,0.000764634012627876,0.00116035611090072,0.00202216795814484,0.0039720498920319,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.700487698827,-39.6771974113494,-39.6770575715618,-39.6771027577179,-39.6770761311352,-39.6770422561704,-39.6770170304707,-39.6769925859832,-39.6770365222161,-39.6767870703095,-39.6767809287641,-39.6765873563876,-39.6761642791834,-39.6777497492463,-550000
1.17472222222222,-0.0959505543604995,0.000714581731177685,0.000601389894833905,0.00087439271322302,0.000872653348015157,0.000832510008211322,0.000783275138026447,0.000703998242534205,0.000605571870054066,0.000279167140781209,0.000763015436758531,0.00115771874333888,0.0020174250834045,0.00396267231131328,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.699435492875,-39.6769973481697,-39.6768578172758,-39.6769028815319,-39.6768762933232,-39.6768424769221,-39.6768172912721,-39.6767928804791,-39.6768366614229,-39.6765878836506,-39.6765817077487,-39.6763885717298,-39.6759664592384,-39.6775481358731,-550000
1.175,-0.0956728891405826,0.000713190761381765,0.000600227992917156,0.000872559288407145,0.000870783121725094,0.000830716623418896,0.000781596851346303,0.000702518310312822,0.00060436388378406,0.00027888689609839,0.000761399884545991,0.00115508679119805,0.00201269231593265,0.00395331486402896,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.698385772406,-39.6767977575895,-39.6766585349775,-39.6767034776321,-39.6766769277742,-39.676643169863,-39.6766180242237,-39.676593647111,-39.6766372732238,-39.6763891679323,-39.6763829578659,-39.6761902573177,-39.6757691075505,-39.6773469990231,-550000
1.17527777777778,-0.0953959437316094,0.000711802061907821,0.000599067961822465,0.00087072924143692,0.000868916451225616,0.000828926672808939,0.000779921754493237,0.000701041114993344,0.000603157954852177,0.000278606336890253,0.000759787351429106,0.00115246024481055,0.00200796963666899,0.00394397751180311,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.697338532081,-39.6765986385934,-39.6764597236525,-39.6765045450036,-39.6764780334732,-39.6764443339779,-39.6764192283106,-39.6763948848637,-39.6764383566024,-39.676190922142,-39.6761846781023,-39.6759924121395,-39.6755722231112,-39.6771463376717,-550000
1.17555555555556,-0.0951197164327218,0.000710415630332959,0.000597909799641748,0.000868902567357786,0.000867053330961634,0.000827140150942412,0.000778249842486427,0.000699566652530316,0.000601954080763256,0.000278325466194309,0.000758177832848298,0.0011498390945269,0.00200325702657645,0.00393466021632172,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.696293766569,-39.6763999901681,-39.6762613822887,-39.6763060826334,-39.676279609407,-39.6762459682537,-39.6762209025194,-39.6761965927239,-39.6762399105442,-39.675993145269,-39.6759868674464,-39.6757950351851,-39.6753758049144,-39.6769461507966,-550000
1.17583333333333,-0.0948442055467168,0.000709031464232177,0.000596753504465611,0.00086707926122129,0.000865193755383511,0.000825357052385911,0.000776581110349928,0.000698094918882254,0.000600752259021127,0.000278044287034384,0.000756571324246349,0.00114722333070927,0.00199855446664982,0.00392536293933253,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.695251470552,-39.6762018113022,-39.6760635098754,-39.6761080895102,-39.6760816545645,-39.6760480716791,-39.6760230458389,-39.6759987696802,-39.6760419340366,-39.6757958363041,-39.6757895248886,-39.6755981254467,-39.6751798519555,-39.6767464373773,-550000
1.17611111111111,-0.09456940938004,0.00070764956117828,0.000595599074385724,0.000865259318079193,0.000863337718944982,0.000823577371710769,0.000774915553114219,0.00069662591000808,0.000599552487130375,0.000277762802424288,0.000754967821072073,0.00114461294372894,0.00199386193791452,0.00391608564264117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.694211638721,-39.676004100986,-39.6758661054043,-39.6759105646251,-39.6758841679363,-39.6758506432451,-39.6758256572599,-39.6758014147232,-39.675844426069,-39.6755989942405,-39.6755926494214,-39.6754016819181,-39.6749843632319,-39.6765471963953,-550000
1.17638888888889,-0.094295326242778,0.00070626991874553,0.000594446507485227,0.000863442732991207,0.000861485216105319,0.000821801103494471,0.000773253165811858,0.000695159621871705,0.000598354762594449,0.000277481015362575,0.000753367318776584,0.00114200792397572,0.00198917942142299,0.00390682828811205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.693174265777,-39.6758068582121,-39.6756691678688,-39.6757135069708,-39.6756871485153,-39.6756536819442,-39.675628735775,-39.6756045268453,-39.6756473856326,-39.6754026180732,-39.675396240039,-39.6752057035951,-39.6747893377432,-39.676348426834,-550000
1.17666666666667,-0.0940219544486518,0.000704892534501321,0.000593295801851592,0.000861629501016433,0.000859636241329716,0.000820028242320485,0.000771593943478976,0.000693696050441993,0.000597159082914556,0.000277198928836528,0.000751769812816417,0.00113940826184975,0.0019845068982605,0.00389759083767148,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.692139346431,-39.6756100819747,-39.6754726962642,-39.675516915542,-39.6754905952959,-39.675457186771,-39.6754322803786,-39.675408105041,-39.6754508117207,-39.6752067067991,-39.6752002957376,-39.6750101894756,-39.6745947744905,-39.6761501276788,-550000
1.17694444444444,-0.0937492923150099,0.000703517406013057,0.000592146955567774,0.000859819617219604,0.00085779078908895,0.000818258782774114,0.000769937881160074,0.000692235191684375,0.000595965445595987,0.00027691654582294,0.000750175298648516,0.00113681394776766,0.00197984434953461,0.00388837325330801,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.691106875405,-39.6754137712702,-39.6752766895878,-39.6753207893353,-39.6752945072746,-39.675261156722,-39.6752362900673,-39.6752121483067,-39.6752547033285,-39.675011259417,-39.6750048155154,-39.6748151385592,-39.6744006724772,-39.675952297917,-550000
1.17722222222222,-0.0934773381628211,0.000702144530846165,0.000590999966717555,0.000858013076665171,0.000855948853858736,0.000816492719449368,0.000768284973898753,0.000690777041573322,0.000594773848141288,0.000276633869284767,0.00074858377173801,0.00113422497215356,0.00197519175639027,0.00387917549706502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.69007684743,-39.6752179250967,-39.6750811468389,-39.6751251273492,-39.6750988834499,-39.6750655907958,-39.6750407638395,-39.6750166556406,-39.6750590594531,-39.6748162749276,-39.6748097983725,-39.6746205498476,-39.6742070307085,-39.6757549365379,-550000
1.1775,-0.0932060903166679,0.000700773906566212,0.000589854833378035,0.000856209874425538,0.000854110430120489,0.00081473004694096,0.000766635216749456,0.000689321596084217,0.000593584288051825,0.000276350902176302,0.000746995227548775,0.00113164132544738,0.00197054909999708,0.00386999753104954,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.689049257248,-39.6750225424543,-39.6748860670184,-39.6749299285841,-39.6749037228222,-39.6748704879925,-39.6748457006955,-39.6748216260429,-39.6748638790934,-39.6746217523336,-39.6746152433108,-39.6744264223442,-39.6740138481912,-39.6755580425326,-550000
1.17777777777778,-0.0929355471047393,0.000699405530734801,0.000588711553627217,0.000854410005575309,0.000852275512356257,0.000812970759855995,0.00076498860476741,0.000687868851193661,0.000592396762829022,0.000276067647438022,0.000745409661551273,0.00112906299810587,0.00196591636155252,0.0038608393174269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.688024099609,-39.674827622345,-39.6746914491296,-39.6747351920427,-39.6747090243937,-39.6746758473146,-39.6746510996375,-39.6746270585156,-39.6746691612503,-39.6744276906395,-39.6744211493342,-39.6742327550545,-39.6738211239344,-39.6753616148942,-550000
1.17805555555556,-0.0926657068588242,0.000698039400914484,0.000587570125541067,0.000852613465191428,0.000850444095058856,0.000811214852800735,0.000763345133012792,0.000686418802882628,0.000591211269978437,0.000275784107995752,0.000743827069218749,0.00112648998059217,0.00196129352228829,0.00385170081842364,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.687001369277,-39.6746331637727,-39.6744972921772,-39.6745409167289,-39.6745147871686,-39.6744816677661,-39.6744569596696,-39.6744329520629,-39.6744749049268,-39.6742340888518,-39.6742275154486,-39.6740395469858,-39.673628856949,-39.6751656526179,-550000
1.17833333333333,-0.0923965679143041,0.000696675514662346,0.000586430547192932,0.00085082024835514,0.000848616172723764,0.000809462320390066,0.000761704796549039,0.000684971447135772,0.000590027806998783,0.000275500286770111,0.00074224744602835,0.00112392226338784,0.00195668056346078,0.0038425819963218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.685981061021,-39.6744391657432,-39.6743035951681,-39.6743471016491,-39.6743210101529,-39.6742879483532,-39.6742632797978,-39.6742393056906,-39.6742811091275,-39.6740409459788,-39.6740343406616,-39.6738467971475,-39.6734370462477,-39.6749701547004,-550000
1.17861111111111,-0.0921281286101467,0.000695313869536941,0.00058529281665664,0.000849030350148797,0.000846791739853105,0.000807713157241982,0.000760067590449859,0.000683526779937486,0.00058884637139257,0.00027521618666527,0.00074067078746109,0.00112135983698567,0.00195207746635545,0.00383348281346749,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.684963169625,-39.6742456272643,-39.6741103571111,-39.6741537458113,-39.6741276923547,-39.6740946880839,-39.6740700590302,-39.6740461184066,-39.6740877728592,-39.6738482610308,-39.6738416239828,-39.6736545045505,-39.6732456908452,-39.6747751201409,-550000
1.17888888888889,-0.0918603872888988,0.00069395446309263,0.000584156932003023,0.000847243765661603,0.000844970790950356,0.000805967357981326,0.000758433509787618,0.000682084797278292,0.000587666960662413,0.000274931810574094,0.000739097089002174,0.00111880269189202,0.00194748421228767,0.003824403232266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.68394768988,-39.6740525473456,-39.6739175770168,-39.6739608482255,-39.6739348327838,-39.673901885968,-39.6738772963766,-39.6738533892205,-39.6738948951303,-39.6736560330201,-39.6736493644238,-39.673462668208,-39.6730547897581,-39.6745805479399,-550000
1.17916666666667,-0.0915933422966792,0.000692597292884386,0.000583022891300102,0.000845460489984511,0.000843153320528374,0.000804224917237127,0.000756802549642276,0.000680645495151399,0.000586489572307124,0.000274647161379869,0.000737526346139386,0.0011162508186248,0.00194290078260362,0.00381534321518037,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.682934616588,-39.6738599249986,-39.6737252538978,-39.6737684079036,-39.6737424304519,-39.6737095410174,-39.6736849908486,-39.673661117144,-39.6737024749513,-39.6734642609605,-39.673457560998,-39.6732712871349,-39.6728643420046,-39.6743864371004,-550000
1.17944444444444,-0.0913269919831722,0.000691242356464687,0.000581890692614171,0.000843680518213494,0.000841339323101787,0.000802485829646472,0.000755174705094577,0.000679208869552299,0.00058531420382856,0.000274362241953741,0.000735958554363787,0.00111370420771873,0.00193832715867547,0.00380630272473319,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.681923944559,-39.6736677592368,-39.6735333867684,-39.6735764238594,-39.6735504843729,-39.6735176522457,-39.67349314146,-39.6734693011907,-39.6735105113347,-39.6732729438681,-39.6732662127206,-39.673080360348,-39.6726743466053,-39.6741927866268,-550000
1.17972222222222,-0.0910613347016209,0.000689889651383573,0.000580760334012166,0.00084190384544653,0.000839528793192388,0.000800750089847938,0.000753549971235462,0.000677774916479457,0.000584140852728833,0.000274077055152678,0.000734393709171302,0.00111116284971746,0.00193376332190661,0.0037972817235084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.680915668616,-39.6734760490754,-39.6733419746451,-39.6733848951086,-39.6733589935623,-39.6733262186685,-39.6733017472263,-39.6732779403759,-39.6733190032946,-39.6730820807608,-39.673075318609,-39.6728898868661,-39.6724848025822,-39.6739995955259,-550000
1.18,-0.0907963688088199,0.000688539175190606,0.000579631813558028,0.000840130466783372,0.000837721725328104,0.000799017692486945,0.000751928343158288,0.000676343631931527,0.000582969516509519,0.000273791603826377,0.000732831806059089,0.00110862673518141,0.00192920925372868,0.00378828017414623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.67990978359,-39.6732847935316,-39.6731510165459,-39.6731938206687,-39.6731679570374,-39.6731352393033,-39.6731108071649,-39.6730870337171,-39.6731279498472,-39.6728916706583,-39.672884877682,-39.6726998657097,-39.6722957089596,-39.6738068628059,-550000
1.18027777777778,-0.0905320926651087,0.000687190925434894,0.000578505129311633,0.000838360377330587,0.000835918114041624,0.000797288632213641,0.000750309815959194,0.000674915011916632,0.00058180019266833,0.000273505890809655,0.000731272840533662,0.00110609585467973,0.00192466493560218,0.00377929803934874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.678906284322,-39.6730939916246,-39.672960511491,-39.6730031995592,-39.6729773738178,-39.6729447131695,-39.6729203202952,-39.6728965802332,-39.6729373500106,-39.6727017125821,-39.6726948889607,-39.6725102959014,-39.6721070647633,-39.6736145874773,-550000
1.18055555555556,-0.090268504634365,0.000685844899660545,0.000577380279335833,0.000836593572196722,0.000834117953867914,0.000795562903686448,0.000748694384740211,0.000673489052440534,0.000580632878708063,0.000273219918927462,0.000729716808097872,0.00110357019880063,0.00192013034901477,0.00377033528187641,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.677905165665,-39.6729036423753,-39.6727704585024,-39.6728130308014,-39.6727872429245,-39.6727546392882,-39.6727302856383,-39.6727065789455,-39.6727472028047,-39.6725122055557,-39.672505351468,-39.6723211764654,-39.6719188690213,-39.6734227685524,-550000
1.18083333333333,-0.0900056030839979,0.000684501095412518,0.000576257261688844,0.000834830046494562,0.000832321239350468,0.00079384050156591,0.000747082044607825,0.000672065749516701,0.000579467572128093,0.000272933690991035,0.000728163704265152,0.0011010497581387,0.00191560547548733,0.00376139186454782,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.676906422478,-39.6727137448065,-39.672580856604,-39.6726233134185,-39.6725975633807,-39.6725650166827,-39.6725407022173,-39.6725170288769,-39.6725575072513,-39.6723231486047,-39.6723162642286,-39.6721325064281,-39.6717311207631,-39.6732314050452,-550000
1.18111111111111,-0.089743386384941,0.000683159510235062,0.000575136074427265,0.000833069795339443,0.000830527965035686,0.000792121420518873,0.000745472790674974,0.000670645099155057,0.000578304270430325,0.000272647209804023,0.000726613524548909,0.00109853452330639,0.00191109029656452,0.00375246775024329,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.675910049633,-39.672524297943,-39.6723917048213,-39.6724340464355,-39.6724083342115,-39.6723758443778,-39.6723515690571,-39.6723279290523,-39.6723682623741,-39.672134540756,-39.6721276262691,-39.6719442848176,-39.6715438190205,-39.6730404959719,-550000
1.18138888888889,-0.0894818529116456,0.000681820141668305,0.000574016715608271,0.000831312813850766,0.000828738125477624,0.000790405655217033,0.000743866618056945,0.000669227097373361,0.000577142971113379,0.000272360478157959,0.000725066264466137,0.00109602448492874,0.00190658479382379,0.00374356290189755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.674916042011,-39.6723353008114,-39.6722030021821,-39.6722452288797,-39.6722195544436,-39.6721871214006,-39.6721628851847,-39.6721392784984,-39.6721794671987,-39.671946381039,-39.671939436618,-39.6717565106639,-39.6713569628268,-39.6728500403504,-550000
1.18166666666667,-0.0892210010420742,0.000680482987254621,0.000572899183282913,0.000829559097152995,0.000826951715234449,0.000788693200338657,0.000742263521874486,0.000667811740191042,0.000575983671679148,0.000272073498829408,0.000723521919538917,0.00109351963364335,0.00190208894886631,0.00373467728251169,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.673924394503,-39.67214675244,-39.6720147477158,-39.6720568597796,-39.6720312231058,-39.6719988467796,-39.6719746496286,-39.6719510762437,-39.6719911207524,-39.6717586684846,-39.6717516943055,-39.6715691829987,-39.6711705512174,-39.6726600372005,-550000
1.18194444444444,-0.0889608291576933,0.000679148044532031,0.000571783475505026,0.000827808640371244,0.000825168728868738,0.000786984050566,0.00074066349725453,0.000666399023630691,0.000574826369626681,0.000271786274588534,0.000721980485293354,0.00109101996009825,0.00189760274332871,0.00372581085513734,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.672935102009,-39.6719586518594,-39.6718269404538,-39.671868938166,-39.6718433392286,-39.6718110195456,-39.6717868614195,-39.6717633213187,-39.6718032220648,-39.6715714021256,-39.671564398364,-39.6713823008559,-39.6709845832294,-39.672470485544,-550000
1.18222222222222,-0.0887013356434674,0.000677815311037696,0.000570669590326152,0.000826061438636902,0.000823389160948269,0.000785278200589549,0.000739066539324201,0.000664988943718836,0.000573671062456916,0.000271498808191312,0.000720441957258498,0.00108852545495679,0.00189312615887093,0.00371696358289279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.67194815944,-39.6717709981016,-39.6716395794292,-39.6716814630714,-39.6716559018447,-39.671623638731,-39.6715995195898,-39.6715760127558,-39.6716157701669,-39.6713845809967,-39.6713775478275,-39.6711958632711,-39.670799057902,-39.6722813844043,-550000
1.1825,-0.0884425188878513,0.000676484784308028,0.000569557525795237,0.000824317487084945,0.000821613006045869,0.000783575645101015,0.000737472643220986,0.000663581496483547,0.000572517747670786,0.000271211102381884,0.000718906330968101,0.00108603610889714,0.00188865917718433,0.00370813542894806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.670963561715,-39.6715837902008,-39.6714526636772,-39.6714944335303,-39.6714689099882,-39.6714367033702,-39.6714126231739,-39.6713891495891,-39.6714287640918,-39.6711982041345,-39.671191141732,-39.6710098692815,-39.6706139742759,-39.6720927328072,-550000
1.18277777777778,-0.0881843772827843,0.000675156461877215,0.000568447279962031,0.00082257678084863,0.000819840258743069,0.000781876378800124,0.000735881804084377,0.000662176677956189,0.00057136642276796,0.000270923159896492,0.000717373601957323,0.00108355191260716,0.0018842017799896,0.00369932635653608,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.669981303765,-39.6713970271928,-39.6712661922345,-39.6713078485791,-39.6712823626954,-39.6712502124994,-39.6712261712078,-39.6712027308548,-39.6712422028745,-39.6710122705774,-39.6710051791152,-39.6708243179267,-39.670429331394,-39.6719045297797,-550000
1.18305555555556,-0.0879269092236828,0.000673830341279678,0.000567338850870324,0.000820839315072353,0.000818070913621554,0.000780180396392162,0.000734294017057847,0.000660774484172371,0.000570217085250154,0.000270634983456685,0.000715843765767128,0.00108107285679187,0.00187975394903107,0.00369053632894895,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.66900138053,-39.6712107081154,-39.6710801641401,-39.6711217072557,-39.6710962590044,-39.6710641651566,-39.6710401627296,-39.6710167555906,-39.6710560855517,-39.6708267793657,-39.6708196590168,-39.6706392082477,-39.6702451283007,-39.6717167743514,-550000
1.18333333333333,-0.087670113109434,0.000672506420046457,0.000566232236565426,0.000819105084901469,0.000816304965272125,0.000778487692585921,0.000732709277290182,0.000659374911170261,0.000569069732615609,0.000270346575775858,0.000714316817943428,0.00107859893216507,0.0018753156660869,0.00368176530953477,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.668023786958,-39.6710248320083,-39.6708945784345,-39.6709360086003,-39.6709105979549,-39.6708785603817,-39.6708545967792,-39.6708312228365,-39.670870411162,-39.6706417295417,-39.6706345804783,-39.6704545392876,-39.6700613640426,-39.6715294655531,-550000
1.18361111111111,-0.0874139873423894,0.000671184695708406,0.000565127435092715,0.000817374085482701,0.000814542408288709,0.000776798262096587,0.000731127579937036,0.000657977954991527,0.000567924362366037,0.000270057939555317,0.000712792754033299,0.00107613012945499,0.00187088691296234,0.00367301326170161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.667048518009,-39.6708393979129,-39.6707094341602,-39.6707507516546,-39.6707253785888,-39.6706933972165,-39.6706694723983,-39.6706461316339,-39.670685178746,-39.670457120149,-39.6704499425431,-39.6702703100911,-39.6698780376679,-39.6713426024179,-550000
1.18388888888889,-0.0871585303283573,0.000669865165795082,0.000564024444491862,0.000815646311970099,0.000812783237273065,0.000775112099645201,0.000729548920155339,0.000656583611679005,0.000566780972001311,0.000269769077484777,0.000711271569589351,0.00107366643940437,0.00186646767149084,0.0036642801489163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.666075568653,-39.6706544048725,-39.6705247303614,-39.6705659354624,-39.6705405999497,-39.6705086747046,-39.6704847886305,-39.6704614810263,-39.670500387346,-39.6702729502338,-39.6702657442563,-39.670086519705,-39.6696951482267,-39.6711561839807,-550000
1.18416666666667,-0.086903740476597,0.000668547827834176,0.000562923262805343,0.000813921759518445,0.000811027446828483,0.00077342919995864,0.000727973293108323,0.000655191877281075,0.000565639559024585,0.000269479992241845,0.000709753260167418,0.00107120785276659,0.00186205792353524,0.00365556593470431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.665104933866,-39.6704698519324,-39.6703404660845,-39.6703815590691,-39.670356261083,-39.6703243918915,-39.6703005445211,-39.6702772700591,-39.6703160360061,-39.6700892188435,-39.6700819846651,-39.6699031671778,-39.669512694771,-39.670970209278,-550000
1.18444444444444,-0.0866496161998119,0.000667232679352026,0.000561823888072577,0.000812200423285746,0.00080927503156758,0.000771749557768216,0.000726400693963271,0.000653802747847605,0.00056450012093471,0.000269190686497444,0.000708237821325371,0.00106875436031175,0.00185765765098508,0.00364687058264794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.664136608638,-39.6702857381395,-39.6701566403773,-39.6701976215222,-39.670172361036,-39.6701405478244,-39.6701167391175,-39.6700934977795,-39.6701321237725,-39.6699059250277,-39.6698986628182,-39.6697202515599,-39.6693306763545,-39.6707846773486,-550000
1.18472222222222,-0.0863961559141427,0.000665919717875804,0.000560726318330894,0.000810482298437069,0.000807525986104744,0.000770073167810049,0.00072483111789494,0.000652416219433013,0.000563362655231044,0.000268901162907582,0.000706725248629419,0.00106630595281847,0.00185326683575998,0.00363819405639026,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.663170587967,-39.6701020625427,-39.6699732522897,-39.6700141218709,-39.6699888988578,-39.6699571415526,-39.6699333714688,-39.6699101632364,-39.6699486496931,-39.6697230678378,-39.6697157777665,-39.6695377719035,-39.669149092033,-39.6705995872327,-550000
1.185,-0.0861433580391607,0.000664608940929019,0.000559630551616769,0.000808767380138763,0.000805780305061368,0.000768400024827745,0.00072326456007934,0.00065103228809203,0.000562227159417974,0.000268611424118537,0.000705215537646316,0.00106386262108059,0.00184888545980646,0.00362953631963195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.66220686686,-39.6699188241927,-39.6697903008734,-39.6698310591662,-39.6698058735994,-39.6697741721269,-39.6697504406258,-39.6697272654806,-39.6697656128174,-39.6695406463269,-39.6695333285624,-39.6693557272627,-39.6689679408638,-39.6704149379727,-550000
1.18527777777778,-0.0858912209978617,0.000663300346035783,0.000558536585966031,0.000807055663562037,0.000804037983063637,0.00076673012356932,0.00072170101569864,0.000649650949886663,0.000561093630994154,0.000268321472765633,0.000703708683949145,0.00106142435590309,0.00184451350510304,0.00362089733612838,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.661245440334,-39.669736022142,-39.6696077851818,-39.6696484324609,-39.6696232843136,-39.6695916386003,-39.6695679456414,-39.6695448035648,-39.6695830121972,-39.66935865955,-39.6693513142605,-39.6691741166932,-39.6687872219061,-39.6702307286126,-550000
1.18555555555556,-0.0856397432166587,0.000661993930718875,0.000557444419410453,0.000805347143882461,0.000802299014744061,0.000765063458787472,0.000720140479939879,0.000648272200878463,0.000559962067464093,0.000268031311472366,0.000702204683111722,0.00105899114810865,0.00184015095365096,0.00361227706969824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.660286303416,-39.6695536554448,-39.6694257042704,-39.6694662408099,-39.6694411300548,-39.6694095400272,-39.6693858855701,-39.6693627765435,-39.6694008468858,-39.6691771065639,-39.6691697339167,-39.668992939253,-39.6686069342211,-39.6700469581985,-550000
1.18583333333333,-0.0853889231253756,0.000660689692498469,0.000556354049982865,0.00080364181627788,0.000800563394738208,0.000763400025242361,0.000718582947994354,0.000646896037135375,0.00055883246632493,0.000267740942856262,0.000700703530712479,0.00105656298852842,0.00183579778748445,0.00360367548421577,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.659329451143,-39.6693717231575,-39.6692440571962,-39.6692844832697,-39.6692594098798,-39.6692278754642,-39.6692042594684,-39.6691811834731,-39.6692191159384,-39.6689959864273,-39.6689885865894,-39.6688121940013,-39.6684270768717,-39.6698636257781,-550000
1.18611111111111,-0.085138759157241,0.00065938762889357,0.000555265475718013,0.000801939675927348,0.000798831117690775,0.000761739817695642,0.000717028415059644,0.000645522454725685,0.000557704825081095,0.00026745036951883,0.000699205222334428,0.00105413986800958,0.00183145398866397,0.00359509254361407,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.658374878561,-39.669190224338,-39.6690628430183,-39.6691031588985,-39.6690781228466,-39.6690466439695,-39.6690230663946,-39.6690000234116,-39.6690378184121,-39.6688152982007,-39.6688078713381,-39.6686318799996,-39.6682476489226,-39.6696807304011,-550000
1.18638888888889,-0.0848892497488811,0.000658087737424353,0.000554178694643108,0.000800240718018376,0.000797102178249723,0.000760082830917099,0.000715476876337587,0.000644151449721477,0.000556579141233639,0.000267159594053006,0.000697709753564888,0.00105172177740951,0.00182711953928062,0.00358652821188143,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.657422580724,-39.669009158046,-39.6688820607973,-39.6689222667567,-39.6688972680154,-39.6688658446034,-39.6688423054086,-39.6688192954191,-39.6688569533657,-39.6686350409463,-39.6686275872248,-39.6684519963111,-39.6680686494404,-39.669498271119,-550000
1.18666666666667,-0.0846403933403131,0.000656790015607848,0.000553093704787554,0.000798544937741191,0.000795376571066424,0.000758429059684097,0.000713928327031813,0.00064278301820065,0.000555455412285564,0.00026686861903941,0.000696217119995325,0.00104930870760034,0.00182279442144831,0.00357798245306981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.656472552699,-39.6688285233433,-39.6687017095961,-39.6687418059061,-39.6687168444481,-39.6686854764277,-39.6686619755725,-39.6686389985573,-39.66867651986,-39.6684552137283,-39.6684477333129,-39.6682725420007,-39.6678900774933,-39.6693162469851,-550000
1.18694444444444,-0.0843921883749389,0.000655494460959432,0.000552010504179079,0.000796852330289205,0.000793654290800129,0.000756778498775657,0.000712382762354577,0.0006414171562409,0.000554333635738505,0.000266577447049558,0.000694727317220648,0.0010469006494656,0.0018184786173166,0.00356945523128351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.65552478956,-39.6686483192933,-39.6685217884788,-39.6685617754106,-39.6685368512084,-39.6685055385061,-39.6684820759499,-39.6684591318899,-39.6684965169575,-39.6682758156125,-39.6682683086676,-39.6680935161352,-39.6677119321516,-39.6691346570545,-550000
1.18722222222222,-0.0841446332995388,0.000654201070995479,0.000550929090844246,0.000795162890857216,0.000791935332116808,0.000755131142976337,0.000710840177522616,0.000640053859923949,0.000553213809095679,0.00026628608064411,0.000693240340838157,0.00104449759390393,0.00181417210905965,0.00356094651068707,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.654579286392,-39.6684685449612,-39.6683422965119,-39.6683821743358,-39.6683572873618,-39.6683260299042,-39.6683026056064,-39.6682796944822,-39.6683169437225,-39.6680968456667,-39.6680893123562,-39.6679149177832,-39.6675342124872,-39.6689535003841,-550000
1.1875,-0.0838977265642644,0.000652909843232407,0.000549849462806244,0.000793476614648876,0.000790219689682389,0.000753486987081215,0.000709300567754881,0.000638693125334385,0.000552095929860238,0.000265994522373977,0.00069175618645272,0.00104209953182502,0.00180987487887724,0.00355245625550268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.653636038287,-39.6682891994141,-39.6681632327633,-39.6682030017492,-39.6681781519758,-39.6681469496894,-39.6681235636091,-39.6681006854016,-39.6681377992211,-39.6679183029605,-39.6679107434475,-39.6677367460151,-39.6673569175739,-39.668772776033,-550000
1.18777777777778,-0.0836514666226324,0.000651620775182737,0.00054877161809027,0.000791793496867059,0.000788507358173414,0.000751846025885024,0.00070776392827741,0.000637334948563769,0.000550979995534137,0.000265702774777006,0.000690274849670096,0.00103970645415187,0.0018055869090008,0.00354398443001009,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.652695040349,-39.6681102817208,-39.6679845963029,-39.6680242567199,-39.6679994441194,-39.6679682969308,-39.6679449490274,-39.667922103717,-39.6679590825213,-39.6677401865651,-39.6677326010123,-39.6675589999032,-39.6671800464872,-39.6685924830616,-550000
1.18805555555556,-0.0834058519315179,0.000650333864357443,0.000547695554718267,0.000790113532722775,0.000786798332268694,0.000750208254190892,0.000706230254319142,0.00063597932570287,0.000549866003620479,0.000265410840385497,0.000688796326098485,0.00103731835182219,0.00180130818168985,0.00353553099854633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.651756287691,-39.6679317909522,-39.6678063862023,-39.6678459383191,-39.6678211628636,-39.6677900706994,-39.6677667609321,-39.6677439484992,-39.6677807926929,-39.6675624955537,-39.6675548841231,-39.6673816785214,-39.6670035983044,-39.6684126205323,-550000
1.18833333333333,-0.0831608809511484,0.000649049108267945,0.000546621270714594,0.000788436717425605,0.00078509260665417,0.000748573666807258,0.000704699541116023,0.000634626252845153,0.000548753951625781,0.000265118721715539,0.000687320611353306,0.0010349352157847,0.00179703867922957,0.00352709592550871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.650819775435,-39.6677537261805,-39.667628601535,-39.6676680456196,-39.6676433072812,-39.667612270068,-39.667588998396,-39.667566218821,-39.6676029288075,-39.6673852290011,-39.6673775918544,-39.6672047809455,-39.6668275721047,-39.6682331875096,-550000
1.18861111111111,-0.0829165521450966,0.000647766504426947,0.000545548764097549,0.000786763046193449,0.000783390176021049,0.000746942258546143,0.000703171783907305,0.000633275726090176,0.000547643837051212,0.000264826421276937,0.000685847701054599,0.00103255703700011,0.00179277838393643,0.0035186791753478,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.649885498713,-39.6675760864802,-39.6674512413762,-39.6674905776959,-39.6674658764466,-39.6674348941112,-39.6674116604937,-39.6673889137568,-39.6674254899384,-39.6672083859843,-39.6672007232821,-39.6670283062531,-39.6666519669691,-39.6680541830593,-550000
1.18888888888889,-0.0826728639802743,0.000646486050342827,0.000544478032885924,0.000785092514245705,0.000781691035067005,0.000745314024226001,0.000701646977937399,0.000631927741539997,0.000546535657401669,0.000264533941566737,0.000684377590823839,0.00103018380644402,0.00178852727815315,0.00351028071257408,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.648953452665,-39.6673988709272,-39.6672743048031,-39.6673135336246,-39.6672888694364,-39.6672579419053,-39.6672347463014,-39.6672120323828,-39.6672484751607,-39.6670319655816,-39.6670242774843,-39.6668522535237,-39.6664767819803,-39.6678756062496,-550000
1.18916666666667,-0.0824298149269259,0.000645207743524976,0.000543409075098435,0.000783425116807184,0.000779995178490375,0.000743688958673566,0.000700125118456935,0.000630582295297347,0.000545429410182375,0.000264241285071729,0.000682910276287457,0.00102781551510423,0.00178428534425111,0.00350190050175539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.648023632442,-39.6672220785994,-39.6670977908942,-39.6671369124839,-39.6671122853285,-39.6670814125285,-39.6670582548973,-39.667035573777,-39.6670718835515,-39.6668559668734,-39.6668482535406,-39.6666766218383,-39.6663020162227,-39.66769745615,-550000
1.18944444444444,-0.0821874034586219,0.000643931581480579,0.000542341888751908,0.000781760849104249,0.000778302601001266,0.000742067056717312,0.000698606200719127,0.000629239383472117,0.000544325092898185,0.000263948454269313,0.000681445753076679,0.00102545215398289,0.0017800525646279,0.00349353850751561,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.647096033204,-39.6670457085765,-39.6669216987304,-39.6669607133537,-39.6669361232029,-39.6669053050607,-39.6668821853614,-39.6668595370193,-39.6668957141896,-39.6666803889418,-39.6666726505326,-39.66650141028,-39.6661276687827,-39.667519731832,-550000
1.18972222222222,-0.0819456280522526,0.000642657561717675,0.000541276471862395,0.000780099706368975,0.000776613297310573,0.000740448313194272,0.000697090219982281,0.000627899002175739,0.000543222703055486,0.000263655451624182,0.000679984016827175,0.00102309371409121,0.00177582892171113,0.00348519469453654,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.646170650121,-39.6668697599399,-39.6667460273939,-39.6667849353159,-39.6667603821414,-39.6667296185837,-39.6667065367752,-39.6666839211913,-39.6667199661553,-39.6665052308706,-39.6664974675436,-39.6663266179334,-39.6659537387483,-39.667342432369,-550000
1.19,-0.0817044871880213,0.000641385681740806,0.000540212822446541,0.000778441683838432,0.000774927262134991,0.00073883272294396,0.000695577171511797,0.000626561147523198,0.000542122238157933,0.000263362279596631,0.00067852506317219,0.00102074018645954,0.00177161439795503,0.00347686902755805,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.64524747837,-39.6666942317727,-39.666570775969,-39.666609577454,-39.6665850612274,-39.666554352181,-39.6665313082224,-39.6665087253764,-39.6665446385312,-39.6663304917455,-39.6663227036586,-39.6661522438853,-39.6657802252094,-39.667165556836,-550000
1.19027777777778,-0.0814639793494383,0.000640115939056636,0.000539150938515897,0.000776786776751747,0.000773244490198833,0.000737220280812755,0.000694067050576492,0.000625225815631231,0.000541023695712306,0.000263068940631084,0.000677068887757963,0.00101839156212424,0.00176740897584425,0.00346856147137574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.64432651314,-39.6665191231601,-39.6663959435417,-39.6664346388534,-39.6664101595462,-39.6663795049379,-39.6663564987881,-39.6663339486597,-39.6663697304012,-39.6661561706539,-39.6661483579646,-39.6659782872237,-39.6656071272575,-39.66698910431,-550000
1.19055555555556,-0.0812241030233142,0.000638848331168237,0.00053809081808438,0.000775134980353503,0.000771564976230751,0.000735610981652904,0.000692559852448721,0.000623893002622064,0.000539927073225411,0.000262775437163956,0.00067561548623123,0.00101604783213752,0.00176321263788825,0.00346027199084512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.643407749628,-39.6663444331887,-39.6662215291996,-39.6662601186013,-39.6662356761849,-39.6662050759414,-39.6661821075595,-39.6661595901282,-39.6661952408514,-39.6659822666851,-39.66597442955,-39.6658047470388,-39.665434443986,-39.6668130738697,-550000
1.19083333333333,-0.0809848566997535,0.000637582855578889,0.000537032459165847,0.000773486289888188,0.000769888714964727,0.000734004820323532,0.000691055572407636,0.000622562704619266,0.000538832368204089,0.000262481771620987,0.000674164854240506,0.00101370898756623,0.00175902536662603,0.00345200055087578,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.642491183041,-39.6661701609471,-39.6660475320322,-39.6660860157865,-39.6660616102322,-39.6660310642805,-39.6660081336253,-39.6659856488706,-39.6660211689694,-39.66580877893,-39.6658009175054,-39.6656316224225,-39.6652621744902,-39.6666374645956,-550000
1.19111111111111,-0.0807462388721485,0.000636319509793972,0.000535975859768193,0.000771840700608979,0.000768215701141608,0.00073240179168459,0.00068955420573673,0.000621234917752227,0.000537739578154928,0.00026218794641848,0.00067271698743997,0.00101137501948892,0.00175484714462376,0.00344374711643368,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.641576808595,-39.6659963055257,-39.6658739511308,-39.6659123294997,-39.6658879607789,-39.6658574690457,-39.6658345760762,-39.6658121239775,-39.6658475138446,-39.6656357064813,-39.6656278209229,-39.6654589124683,-39.6650903178668,-39.6664622755699,-550000
1.19138888888889,-0.0805082480371722,0.000635058291312479,0.000534921017903112,0.000770198207771311,0.000766545929503617,0.000730801890607112,0.00068805574772483,0.000619909638150192,0.000536648700588543,0.000261893963959522,0.000671271881489768,0.00100904591899391,0.00175067795447647,0.00343551165254566,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.640664621515,-39.6658228660164,-39.6657007855886,-39.6657390588333,-39.6657147269172,-39.6656842893295,-39.6656614340045,-39.665639014541,-39.6656742745682,-39.6654630484337,-39.6654551388964,-39.6652866162718,-39.6649188732146,-39.6662875058767,-550000
1.19166666666667,-0.0802708826947729,0.000633799197636024,0.000533867931579804,0.000768558806633666,0.000764879394803152,0.000729205111966449,0.000686560193662041,0.000618586861949403,0.00053555973301135,0.000261599826641077,0.000669829532050808,0.00100672167718706,0.00174651777880584,0.00342729412429234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.639754617035,-39.6656498415132,-39.6655280345002,-39.6655662028817,-39.6655419077413,-39.6655115242259,-39.6654887065043,-39.6654663196553,-39.6655014502333,-39.6652908038832,-39.6652828705216,-39.6651147329298,-39.664747839634,-39.6661131546018,-550000
1.19194444444444,-0.0800341413481671,0.000632542226267059,0.000532816598805564,0.000766922492459851,0.000763216091796609,0.000727611450638446,0.00068506753884906,0.000617266585287682,0.000534472672931153,0.00026130553684956,0.000668389934791231,0.0010044022851835,0.00174236660026127,0.00341909449681294,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.6388467904,-39.6654772311116,-39.6653556969623,-39.6653937607407,-39.6653695023471,-39.665339172831,-39.6653163926716,-39.6652940384162,-39.6653290399346,-39.6651189719281,-39.6651110148961,-39.6649432615415,-39.6645772162272,-39.6659392208329,-550000
1.19222222222222,-0.0797980225038334,0.000631287374705271,0.000531767017585036,0.000765289260517098,0.00076155601524474,0.000726020901511311,0.000683577778588154,0.000615948804305635,0.000533387517856678,0.00026101109696192,0.000666953085380093,0.00100208773411292,0.00173822440152049,0.00341091273530138,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.637941136862,-39.665305033909,-39.6651837720731,-39.6652217315081,-39.6651975098322,-39.6651672342423,-39.6651444916039,-39.6651221699211,-39.6651570427686,-39.6649475516681,-39.6649395711191,-39.6647722012074,-39.664407002098,-39.6657657036594,-550000
1.1925,-0.0795625246715063,0.000630034640448205,0.000530719185928791,0.000763659106075107,0.000759899159914023,0.000724433459475283,0.000682090908186778,0.00061463351514803,0.000532304265298861,0.000260716509342224,0.000665518979491298,0.000999778015116776,0.0017340911652911,0.00340274880500772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.637037651684,-39.6651332490046,-39.6650122589327,-39.6650501142834,-39.6650259292961,-39.6649957075594,-39.6649730024008,-39.6649507132695,-39.6649854578336,-39.6647765422046,-39.6647685382914,-39.66460155103,-39.6642371963523,-39.6655926021725,-550000
1.19277777777778,-0.0793276463641694,0.000628784020995793,0.000529673101840579,0.000762032024410637,0.000758245520575183,0.000722849119427314,0.000680606922956862,0.000613320713963787,0.000531222912767659,0.000260421776345484,0.000664087612803877,0.000997473119351585,0.00172996687430326,0.00339460267124307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.636136330138,-39.6649618754992,-39.6648411566431,-39.6648789081678,-39.6648547598399,-39.6648245918834,-39.6648019241633,-39.6647796675624,-39.6648142842298,-39.6646059426411,-39.6645979155159,-39.6644313101134,-39.6640677980973,-39.665419915465,-550000
1.19305555555556,-0.0790933860980495,0.000627535513844482,0.000528628763324287,0.000760408010802528,0.000756595092008782,0.000721267876267653,0.000679125818217528,0.000612010396901307,0.000530143457775133,0.000260126900316176,0.00066265898100299,0.000995173037983185,0.0017258515113196,0.0033864742993708,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.635237167503,-39.6647909124955,-39.6646704643077,-39.6647081122644,-39.6646840005665,-39.6646538863173,-39.6646312559944,-39.6646090319026,-39.6646435210587,-39.6644357520825,-39.664427701897,-39.6642614775635,-39.6638988064424,-39.6652476426318,-550000
1.19333333333333,-0.0788597423926103,0.000626289116492032,0.000527586168382537,0.000758787060534319,0.00075494786899728,0.00071968972490542,0.00067764758929011,0.000610702560117369,0.000529065897829792,0.000259831883593334,0.000661233079771865,0.00099287776219336,0.00172174505912763,0.00337836365481289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.63434015907,-39.6646203590978,-39.6645001810318,-39.6645377256778,-39.6645136505807,-39.6644835899657,-39.6644609969987,-39.6644388053947,-39.6644731674241,-39.6642659696357,-39.6642578965411,-39.6640920524881,-39.6637302204983,-39.6650757827692,-550000
1.19361111111111,-0.0786267137705457,0.0006250448264343,0.000526545315019738,0.000757169168892589,0.000753303846328757,0.000718114660251677,0.000676172231503439,0.000609397199769435,0.000527990230445108,0.000259536728500079,0.000659809904803714,0.000990587283176194,0.00171764750054229,0.00337027070304674,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.633445300138,-39.6644502144122,-39.6643303059226,-39.6643677475145,-39.6643437089888,-39.6643137019351,-39.6642911462828,-39.6642689871451,-39.6643032224312,-39.6640965944092,-39.6640884985559,-39.6639230339964,-39.6635620393778,-39.6649043349755,-550000
1.19388888888889,-0.078394298757774,0.000623802641169035,0.00052550620123819,0.000755554331166401,0.000751663018798922,0.00071654267722578,0.000674699740188945,0.000608094312018993,0.000526916453132503,0.00025924143735457,0.000658389451792628,0.000988301592135131,0.00171355881840956,0.0033621954096062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.632552586016,-39.6642804775467,-39.6641608380889,-39.6641981768828,-39.6641741748989,-39.6641442213338,-39.6641217029546,-39.6640995762618,-39.664133685187,-39.6639276255133,-39.6639195070513,-39.6637544211996,-39.6633942621952,-39.6647332983508,-550000
1.19416666666667,-0.0781624958834311,0.000622562558189812,0.000524468825036755,0.000753942542653887,0.000750025381206418,0.000714973770752946,0.000673230110683984,0.000606793893029985,0.000525844563404536,0.000258946012462786,0.000656971716437352,0.000986020680290599,0.00170947899559891,0.00335413774008267,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.63166201202,-39.6641111476107,-39.6639917766412,-39.6640290128927,-39.664005047421,-39.6639751472715,-39.6639526661242,-39.6639305718546,-39.6639645548004,-39.6637590620599,-39.6637509211387,-39.6635862132107,-39.6632268880667,-39.6645626719968,-550000
1.19444444444444,-0.0779313036798648,0.000621324574992416,0.000523433184416155,0.000752333798654199,0.000748390928356486,0.000713407935761817,0.000671763338329821,0.000605495938971872,0.000524774558775121,0.000258650456120787,0.00065555669444247,0.000983744538873401,0.00170540801500845,0.00334609766012217,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.630773573478,-39.6639422237158,-39.6638231206917,-39.6638602546558,-39.6638363256668,-39.66380647886,-39.6637840349031,-39.6637619730351,-39.6637958303819,-39.6635909031628,-39.6635827399314,-39.6634184091442,-39.66305991611,-39.6643924550169,-550000
1.19472222222222,-0.077700720682628,0.000620088689068743,0.000522399277376884,0.000750728094470631,0.000746759655059763,0.000711845167188999,0.000670299418473287,0.000604200446016055,0.000523706436756613,0.000258354770616172,0.000654144381512965,0.000981473159130103,0.00170134585956357,0.00333807513542998,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.629887265724,-39.6637737049748,-39.6636548693546,-39.6636919012856,-39.6636680087495,-39.6636382152126,-39.6636158084048,-39.6635937789165,-39.6636275110436,-39.6634231479376,-39.6634149625441,-39.6632510081164,-39.6628933454448,-39.6642226465165,-550000
1.195,-0.0774707454304727,0.000618854897913971,0.000521367101916549,0.000749125425411865,0.000745131556130692,0.000710285459974574,0.000668838346468564,0.0006029074103359,0.000522640194865084,0.000258058958226737,0.000652734773361928,0.00097920653231458,0.00169729251221915,0.00333007013176253,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.629003084104,-39.6636055905027,-39.6634870217456,-39.6635239518973,-39.6635000957842,-39.6634703554445,-39.6634479857443,-39.6634259886139,-39.6634595958997,-39.6632557955013,-39.6632475880937,-39.6630840092454,-39.6627271751923,-39.6640532456025,-550000
1.19527777777778,-0.0772413764653438,0.000617623199021455,0.000520336656033737,0.000747525786786089,0.000743506626393613,0.000708728809065224,0.000667380117670506,0.000601616828112076,0.000521575830615609,0.000257763021217669,0.000651327865704344,0.000976944649698703,0.00169324795595539,0.00332208261493717,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.628121023972,-39.6634378794159,-39.6633195769821,-39.6633564056077,-39.6633325858879,-39.6633028986726,-39.6632805660384,-39.663258601244,-39.6632920840659,-39.6630888449729,-39.6630806156983,-39.6629174116511,-39.6625614044756,-39.6638842513838,-550000
1.19555555555556,-0.0770126123323728,0.000616393589881971,0.000519307937727301,0.000745929173910322,0.000741884860675407,0.000707175209412562,0.000665924727441084,0.000600328695524105,0.000520513341524454,0.000257466961848518,0.000649923654258905,0.000974687502563661,0.00168921217378343,0.00331411255082201,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.62724108069,-39.6632705708328,-39.6631525341833,-39.6631892615356,-39.663165478179,-39.6631358440154,-39.6631135484058,-39.6630916159254,-39.6631249746596,-39.6629222954732,-39.6629140444783,-39.6627512144549,-39.6623960324194,-39.6637156629707,-550000
1.19583333333333,-0.0767844515798717,0.000615166067990925,0.000518280944990154,0.000744335582103379,0.000740266253808836,0.000705624655975588,0.000664472171147436,0.000599043008758579,0.000519452725106492,0.000257170782367842,0.000648522134749978,0.000972435082205694,0.00168518514873459,0.00330615990534856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.62636324963,-39.6631036638732,-39.6629858924702,-39.6630225188011,-39.6629987717778,-39.6629691905932,-39.6629469319667,-39.6629250317781,-39.6629582668001,-39.6627561461243,-39.6627478735554,-39.66258541678,-39.6622310581502,-39.6635474794755,-550000
1.19611111111111,-0.0765568927593263,0.00061394063083647,0.000517255675821328,0.000742745006688796,0.000738650800631511,0.000704077143717607,0.000663022444161175,0.000597759764003846,0.000518393978879263,0.00025687448501285,0.000647123302906121,0.000970187379932281,0.00168116686387478,0.00329822464449702,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.625487526174,-39.662937157659,-39.6628196509654,-39.6628561765265,-39.6628324658064,-39.6628029375281,-39.662780715843,-39.662758847924,-39.6627919596081,-39.6625903960505,-39.6625821020531,-39.6624200177515,-39.662066480796,-39.6633797000122,-550000
1.19638888888889,-0.0763299344253908,0.000612717275910953,0.000516232128213699,0.000741157442996876,0.000737038495987194,0.000702532667606456,0.000661575541859423,0.00059647895745145,0.000517337100360107,0.00025657807201434,0.000645727154457362,0.000967944387065352,0.00167715730229322,0.0032903067343074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.624613905711,-39.6627710513135,-39.6626538087932,-39.6626902338354,-39.6626665593883,-39.6626370839437,-39.6626148991586,-39.662593063487,-39.6626260522065,-39.6624250443775,-39.6624167290967,-39.6622550164959,-39.6619022994868,-39.6632123236965,-550000
1.19666666666667,-0.0761035751358807,0.000611496000704336,0.00051521030016265,0.000739572886357306,0.000735429334724893,0.000700991222617938,0.000660131459623284,0.000595200585298132,0.000516282087067628,0.000256281545591389,0.000644333685141,0.000965706094935086,0.0016731564471107,0.00328240614087299,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.623742383641,-39.6626053439618,-39.6624883650797,-39.6625246898534,-39.6625010516491,-39.6624716289656,-39.6624494810389,-39.6624276775922,-39.6624605437194,-39.6622600902329,-39.6622517538132,-39.6620904121417,-39.6617385133541,-39.6630453496459,-550000
1.19694444444444,-0.0758778134517675,0.00061027680270784,0.000514190189661071,0.000737991332106779,0.000733823311700269,0.00069945280373107,0.000658690192839174,0.000593924643742198,0.000515228936519621,0.000255984907956091,0.000642942890696967,0.000963472494888031,0.00166916428146975,0.0032745228303461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.622872955372,-39.6624400347308,-39.6623233189527,-39.6623595437077,-39.662335941716,-39.6623065717209,-39.6622844606109,-39.6622626893668,-39.6622954332731,-39.6620955327459,-39.6620871753312,-39.6619262038189,-39.6615751215313,-39.6628787769794,-550000
1.19722222222222,-0.0756526479371721,0.00060905967941093,0.000513171794702598,0.000736412775586009,0.0007322204217738,0.000697917405931591,0.000657251736899062,0.000592651128985535,0.000514177646238049,0.000255688161307172,0.000641554766869193,0.000961243578285495,0.00166518078854162,0.00326665676893235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.62200561632,-39.6622751227491,-39.6621586695417,-39.6621947945271,-39.6621712287176,-39.6621419113384,-39.6621198370037,-39.6620980979395,-39.6621307199952,-39.6619313710473,-39.6619229927812,-39.6617623906594,-39.6614121231532,-39.6627126048179,-550000
1.1975,-0.0754280771593582,0.000607844628303409,0.000512155113277816,0.000734837212139217,0.000730620659812772,0.000696385024210256,0.0006558160871994,0.000591380037234903,0.000513128213740609,0.000255391307836294,0.000640169309406625,0.000959019336496894,0.00166120595152614,0.00325880792289422,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.621140361912,-39.6621106071468,-39.6619944159779,-39.6620304414424,-39.6620069117846,-39.6619776469489,-39.6619556093476,-39.6619339024409,-39.6619664030152,-39.6617676042699,-39.6617592052952,-39.6615989717965,-39.6612495173566,-39.6625468322841,-550000
1.19777777777778,-0.075204099688727,0.000606631646873182,0.000511140143379722,0.000733264637114426,0.000729024020686583,0.000694855653564394,0.000654383239141337,0.000590111364700377,0.000512080636549736,0.00025509434972476,0.000638786514064113,0.000956799760904384,0.00165723975365202,0.00325097625854808,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.620277187582,-39.661946487056,-39.661830557394,-39.6618664835858,-39.6618429900493,-39.6618137776845,-39.661791776775,-39.661770102003,-39.6618024814644,-39.6616042315479,-39.6615958120071,-39.6614359463656,-39.6610873032799,-39.6623814585023,-550000
1.19805555555556,-0.0749807140988107,0.000605420732609295,0.000510126883000835,0.000731695045862537,0.000727430499273292,0.000693329288998038,0.000652953188131614,0.000588845107592875,0.000511034912186819,0.000254797289147118,0.000637406376593819,0.000954584842908669,0.00165328217817023,0.0032431617422687,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.619416088775,-39.6617827616103,-39.6616670929249,-39.6617029200914,-39.6616794626455,-39.6616503026792,-39.6616283384199,-39.6616066957598,-39.6616389544757,-39.6614412520175,-39.6614328120523,-39.6612733135035,-39.6609254800631,-39.6622164825985,-550000
1.19833333333333,-0.0747579189662661,0.0006042118829999,0.000509115330129218,0.000730128433743334,0.000725840090455302,0.000691805925517984,0.000651525929582473,0.000587581262128685,0.000509991038174054,0.00025450012826558,0.000636028892760849,0.000952374573916012,0.00164933320836316,0.00323536434048183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.618557060943,-39.6616194299451,-39.6615040217066,-39.6615397500949,-39.6615163287091,-39.6614872210688,-39.6614652934178,-39.6614436828469,-39.6614758211836,-39.6612786648163,-39.661270204568,-39.6611110723488,-39.6607640468479,-39.6620519037005,-550000
1.19861111111111,-0.0745357128708688,0.000603005095533885,0.000508105482755828,0.000728564796116954,0.000724252789119567,0.000690285558139511,0.000650101458908468,0.000586319824528732,0.000508949012035329,0.000254202869232977,0.000634654058327976,0.000950168945349849,0.00164539282753916,0.00322758401967259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.617700099548,-39.6614564911973,-39.6613413428772,-39.6613769727336,-39.6613535873771,-39.6613245319905,-39.6613026409063,-39.6612810624015,-39.6613130807244,-39.6611164690836,-39.6611079886932,-39.6609492220417,-39.6606030027778,-39.6618877209377,-550000
1.19888888888889,-0.0743140943955069,0.00060180036769723,0.000507097338870264,0.000727004128346583,0.000722668590162423,0.000688768181880921,0.000648679771532224,0.000585060791015616,0.000507908831292196,0.000253905514197537,0.000633281869066882,0.000947967948642416,0.00164146101903322,0.00321982074637761,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.616845200061,-39.6612939445058,-39.6611790555763,-39.6612145871468,-39.6611912377889,-39.6611622345835,-39.6611403800243,-39.6611188335626,-39.6611507322362,-39.6609546639607,-39.6609461635683,-39.6607877617242,-39.6604423469979,-39.6617239334414,-550000
1.19916666666667,-0.0740930621261752,0.000600597696977465,0.00050609089646169,0.000725446425802227,0.000721087488482423,0.000687253791766777,0.000647260862879201,0.000583804157816286,0.000506870493472404,0.000253608065292132,0.000631912320748854,0.000945771575243417,0.00163753776620656,0.00321207448719272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.615992357961,-39.661131789011,-39.6610171589454,-39.661052592475,-39.661029279085,-39.6610003279885,-39.6609785099125,-39.6609569954709,-39.6609887748586,-39.6607932485903,-39.6607847283357,-39.66062669054,-39.6602820786551,-39.6615605403443,-550000
1.19944444444444,-0.0738726146519689,0.000599397080862916,0.000505086153517624,0.000723891683858884,0.000719509478982874,0.000685742382828634,0.000645844728382214,0.000582549921160664,0.00050583399610002,0.000253310524643819,0.000630545409152257,0.000943579816610314,0.00163362305244928,0.00320434520876747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.615141568736,-39.6609700238549,-39.6608556521274,-39.660890987861,-39.6608677104079,-39.6608388113481,-39.6608170297135,-39.6607955472688,-39.660827207733,-39.660632222117,-39.6606236821393,-39.6604660076345,-39.6601221968977,-39.6613975407811,-550000
1.19972222222222,-0.0736527505650772,0.000598198516839494,0.000504083108025943,0.000722339897893787,0.000717934556574143,0.000684233950103278,0.000644431363477886,0.000581298077281912,0.000504799336701254,0.000253012894369195,0.000629181130059614,0.000941392664216954,0.00162971686117664,0.00319663287780634,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.614292827885,-39.6608086481815,-39.6606945342671,-39.6607297724488,-39.6607065309016,-39.6606776838062,-39.6606559385713,-39.6606344881003,-39.6606660300025,-39.6604715836867,-39.6604630241248,-39.6603057121545,-39.659962700876,-39.661234933888,-550000
1.2,-0.0734334684607778,0.00059700200239342,0.000503081757973682,0.000720791063287536,0.000716362716173737,0.00068272848863241,0.000643020763606835,0.000580048622418416,0.000503766512802818,0.000252715176576952,0.000627819479256687,0.000939210109547082,0.00162581917583253,0.00318893746106799,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.613446130912,-39.6606476611361,-39.6605338045108,-39.6605689453843,-39.660545739712,-39.6605169445087,-39.6604952356316,-39.660473817111,-39.6605052408117,-39.6603113324475,-39.6603027534394,-39.6601458032488,-39.6598035897418,-39.661072718803,-550000
1.20027777777778,-0.0732147669374306,0.000595807535011834,0.000502082101347636,0.000719245175426019,0.000714793952704053,0.000681225993463511,0.000641612924213926,0.000578801552811037,0.000502735521932442,0.000252417373365082,0.000626460452535184,0.00093703214409875,0.0016219299798867,0.00318125892536744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.612601473333,-39.6604870618659,-39.6603734620067,-39.660408505815,-39.6603853359865,-39.6603565926032,-39.6603349200421,-39.6603135334484,-39.6603448393072,-39.6601514675487,-39.6601428692321,-39.6599862800677,-39.6596448626486,-39.6609108946658,-550000
1.20055555555556,-0.0729966445964716,0.000594615112179649,0.000501084136133572,0.00071770222970062,0.000713228261091477,0.000679726459649089,0.000640207840751329,0.000577556864704891,0.000501706361618053,0.000252119486825194,0.000625104045688192,0.000934858759381673,0.00161804925683477,0.00317359723757391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.611758850671,-39.6603268495197,-39.6602135059045,-39.6602484528901,-39.6602253188743,-39.6601966272387,-39.6601749909517,-39.6601536362616,-39.660184824637,-39.6599919881416,-39.6599833706536,-39.6598271417634,-39.6594865187515,-39.6607494606177,-550000
1.20083333333333,-0.0727791000424068,0.000593424731384289,0.00050008786031696,0.000716162221505497,0.000711665636268828,0.000678229882248618,0.000638805508676084,0.000576314554345887,0.000500679029390478,0.000251821519038149,0.000623750254514096,0.000932689946918133,0.00161417699020224,0.0031659523646109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.610918258459,-39.6601670232481,-39.6600539353555,-39.6600887857604,-39.6600656875261,-39.6600370475661,-39.6600154475114,-39.6599941247012,-39.660025195951,-39.659832893379,-39.6598242568563,-39.6596683874895,-39.6593285572074,-39.6605884158018,-550000
1.20111111111111,-0.0725621318828066,0.000592236390110823,0.000499093271885419,0.000714625146238334,0.000710106073174237,0.000676736256327362,0.000637405923449534,0.000575074617986251,0.000499653522778674,0.000251523472073655,0.000622399074816003,0.000930525698245331,0.00161031316353809,0.00315832427346012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.610079692238,-39.6600075822032,-39.659894749513,-39.6599295035785,-39.6599064410944,-39.659877852738,-39.6598562888737,-39.6598349979198,-39.6598659524005,-39.6596741824154,-39.6596655269941,-39.6595100164013,-39.6591709771748,-39.6604277593628,-550000
1.20138888888889,-0.0723457387282988,0.000591050085843261,0.000498100368821961,0.000713090999303527,0.000708549566751264,0.00067524557695576,0.000636009080536243,0.000573837051881584,0.000498629839314263,0.000251225347995833,0.000621050502401778,0.000928366004908891,0.00160645776042249,0.00315071293115146,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.609243147559,-39.6598485255389,-39.6597359475315,-39.6597706054985,-39.6597475787333,-39.6597190419084,-39.6596975141926,-39.6596762550714,-39.6597070931387,-39.659515854407,-39.6595071802226,-39.6593520276559,-39.6590137778138,-39.6602674904471,-550000
1.20166666666667,-0.0721299191925639,0.000589865816067452,0.000497109149110557,0.0007115597761081,0.000706996111950017,0.000673757839209653,0.000634614975409107,0.0005726018522891,0.000497607976529804,0.000250927148858221,0.000619704533082473,0.000926210858469183,0.00160261076445588,0.00314311830477717,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.608408619979,-39.6596898524106,-39.6595775285676,-39.6596120906765,-39.6595890995987,-39.6595606142332,-39.6595391226241,-39.6595178953118,-39.6595486173203,-39.6593579085116,-39.6593492156993,-39.6591944204121,-39.6588569582862,-39.6601076082028,-550000
1.20194444444444,-0.0719146718923281,0.000588683578269854,0.000496119610735057,0.000710031472061311,0.000705445703727629,0.000672273038169372,0.000633223603544097,0.000571369015471554,0.000496587931957374,0.000250628876705435,0.000618361162674903,0.000924060250498314,0.00159877215927221,0.00313554036147824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.607576105067,-39.6595315619755,-39.6594194917794,-39.6594539582697,-39.6594310028481,-39.65940256887,-39.6593811133255,-39.6593599177982,-39.659390524102,-39.6592003438888,-39.6591916325831,-39.65903719383,-39.6587005177555,-39.6599481117797,-550000
1.20222222222222,-0.0716999954473577,0.000587503369933451,0.000495131751680969,0.000708506082580354,0.000703898337042849,0.000670791168923588,0.000631834960422268,0.000570138537694346,0.000495569703130656,0.000250330533572995,0.000617020386999674,0.000921914172580762,0.00159494192852878,0.00312797906845302,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.606745598398,-39.6593736533924,-39.6592618363266,-39.6592962074376,-39.6592732876404,-39.6592449049779,-39.6592234854561,-39.65920232169,-39.6592328126416,-39.6590431596997,-39.6590344300346,-39.6588803470719,-39.6585444553869,-39.6597890003292,-550000
1.2025,-0.071485888480453,0.000586325188544574,0.000494145569928635,0.000706983603085502,0.000702354006862719,0.000669312226563837,0.000630449041532054,0.000568910415225694,0.000494553287583729,0.00025003212149,0.000615682201878265,0.000919772616317921,0.00159112005590758,0.00312043439295388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.605917095558,-39.6592161258219,-39.6591045613704,-39.6591388373409,-39.6591159531366,-39.6590876217176,-39.6590662381766,-39.6590451061476,-39.6590754820992,-39.658886355107,-39.6588776072162,-39.6587238793012,-39.6583887703469,-39.6596302730045,-550000
1.20277777777778,-0.0712723496174426,0.000585149031587551,0.00049316106346342,0.000705464029000236,0.000700812708159897,0.000667836206189233,0.000629065842363339,0.000567684644338715,0.000493538682852263,0.000249733642473672,0.000614346603139751,0.000917635573316375,0.00158730652512336,0.00311290630228705,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.60509059214,-39.659058978426,-39.658947666074,-39.658981847142,-39.6589589984991,-39.6589307182517,-39.6589093706495,-39.6588882703337,-39.658918531636,-39.6587299292753,-39.6587211632918,-39.6585677896834,-39.6582334618042,-39.6594719289602,-550000
1.20305555555556,-0.0710593774871769,0.000583974896546752,0.000492178230266948,0.000703947355754278,0.000699274435909545,0.000666363102903923,0.000627685358413039,0.000566461221310572,0.000492525886473525,0.000249435098533229,0.000613013586617483,0.000915503035199503,0.00158350131991226,0.00310539476381315,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.604266083746,-39.6589022103684,-39.6587911496021,-39.6588252360051,-39.6588024228919,-39.6587741937443,-39.6587528820389,-39.658731813412,-39.6587619604151,-39.6585738813707,-39.658565097427,-39.6584120773853,-39.6580785289286,-39.6593139673529,-550000
1.20333333333333,-0.0708469707215229,0.000582802780908494,0.000491197068319378,0.000702433578778552,0.000697739185096482,0.000664892911818673,0.000626307585183303,0.000565240142420097,0.000491514895983571,0.000249136491668245,0.000611683148149162,0.000913374993603768,0.00157970442403775,0.00309789974494781,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.603443565988,-39.6587458208147,-39.658635011121,-39.6586690030961,-39.6586462254807,-39.6586180473612,-39.6585967715106,-39.6585757345485,-39.6586057676013,-39.6584182105608,-39.658409408789,-39.6582567415756,-39.657923970892,-39.6591563873407,-550000
1.20361111111111,-0.0706351279553573,0.000581632682155228,0.000490217575604783,0.000700922693511606,0.000696206950710141,0.000663425628047706,0.00062493251817991,0.000564021403951177,0.000490505708920237,0.000248837823871952,0.000610355283574931,0.000911251440175068,0.00157591582129188,0.00309042121316154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.602623034485,-39.6585898089319,-39.6584792497987,-39.6585131475823,-39.658490405433,-39.6584622782696,-39.6584410382319,-39.6584200329103,-39.6584499523611,-39.6582629160151,-39.6582540965468,-39.6581017814246,-39.6577697868676,-39.6589991880833,-550000
1.20388888888889,-0.0704238478265616,0.000580464597772473,0.000489239750102238,0.000699414695395505,0.000694677727744493,0.000661961246711765,0.00062356015291416,0.000562805002192028,0.000489498322821779,0.000248539097127716,0.000609029988740914,0.00090913236657491,0.00157213549549136,0.00308295913597797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.601804484866,-39.6584341738887,-39.6583238648047,-39.6583576686329,-39.6583349619178,-39.6583068856388,-39.6582856813719,-39.6582647076665,-39.6582945138623,-39.6581079969047,-39.6580991598708,-39.657947196104,-39.6576159760303,-39.6588423687421,-550000
1.20416666666667,-0.0702131289760154,0.000579298525243255,0.000488263589796636,0.000697909579873364,0.000693151511198985,0.000660499762940435,0.000622190484901813,0.000561590933431153,0.000488492735230864,0.000248240313409725,0.0006077072594966,0.000907017764476235,0.00156836343047891,0.00307551348097362,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.600987912766,-39.6582789148555,-39.6581688553104,-39.6582025654184,-39.6581798941056,-39.6581518686394,-39.6581307001013,-39.6581097579876,-39.6581394512747,-39.6579534524021,-39.6579445979332,-39.6577929847874,-39.6574625375568,-39.6586859284804,-550000
1.20444444444444,-0.070002970047591,0.000578134462053593,0.000487289092664794,0.000696407342397548,0.000691628296081098,0.00065904117186383,0.0006208235096666,0.000560379193963191,0.00048748894368696,0.000247941474682373,0.000606387091696499,0.000904907625561432,0.00156459961012819,0.00306808421578185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.600173313832,-39.6581240310042,-39.6580142204886,-39.6580478371114,-39.6580252011689,-39.6579972264437,-39.6579760935923,-39.6579551830459,-39.6579847637696,-39.6577992816817,-39.6577904099079,-39.6576391466501,-39.6573094706253,-39.6585298664626,-550000
1.20472222222222,-0.0697933696881469,0.000576972405687713,0.000486316256688012,0.00069490797842155,0.000690108077400964,0.000657585468621617,0.00061945922273353,0.000559169780086403,0.000486486945731635,0.00024764258290376,0.000605069481198123,0.000902801941530942,0.00156084401833327,0.00306067130808835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.599360683717,-39.6579695215084,-39.6578599595138,-39.6578934828857,-39.6578708822815,-39.6578429582257,-39.657821861019,-39.6578009820154,-39.6578304505199,-39.6576454839194,-39.6576365949702,-39.6574856808686,-39.6571567744155,-39.6583741818554,-550000
1.205,-0.0695843265475227,0.000575812353629123,0.000485345079849444,0.000693411483401968,0.000688590850176764,0.000656132648357543,0.00061809761963627,0.000557962688100246,0.000485486738908355,0.000247343640023306,0.000603754423863063,0.000900700704092648,0.00155709663901951,0.0030532747256326,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.598550018084,-39.6578153855435,-39.6577060715622,-39.657739501917,-39.6577169366189,-39.657689063161,-39.6576680015569,-39.6576471540714,-39.6576765107003,-39.6574920582927,-39.6574831522973,-39.6573325866215,-39.6570044481091,-39.6582188738266,-550000
1.20527777777778,-0.0693758392785325,0.000574654303363128,0.000484375560125764,0.000691917852803963,0.000687076609431301,0.000654682706220333,0.000616738695909378,0.000556757914312561,0.000484488320760108,0.000247044647979508,0.000602441915559792,0.000898603904970579,0.00155335745613658,0.00304589443620697,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.597741312605,-39.6576616222862,-39.6575525558115,-39.6575858933825,-39.6575633633585,-39.6575355404268,-39.6575145143832,-39.6574936983911,-39.6575229434869,-39.6573390039809,-39.6573300810677,-39.6571798630887,-39.656852490889,-39.6580639415459,-550000
1.20555555555556,-0.0691679065369595,0.000573498252374262,0.000483407695498468,0.000690427082093705,0.000685565350193251,0.000653235637364201,0.000615382447097491,0.000555555455029859,0.00048349168883246,0.000246745608703947,0.000601131952160083,0.000896511535897227,0.00154962645366042,0.00303853040766111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.596934562959,-39.6575082309151,-39.6573994114413,-39.657432656461,-39.6574101616788,-39.6573823892019,-39.6573613986767,-39.6573406141534,-39.6573697480576,-39.6571863201647,-39.6571773804619,-39.657027509452,-39.6567009019399,-39.6579093841848,-550000
1.20583333333333,-0.0689605269815499,0.000572344198147354,0.000482441483945367,0.000688939166743381,0.000684057067494422,0.000651791436952924,0.000614028868744426,0.000554355306566375,0.000482496840670823,0.000246446524120817,0.000599824529537273,0.000894423588620264,0.00154590361559349,0.0030311826078968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.596129764835,-39.6573552106103,-39.6572466376323,-39.6572797903331,-39.6572573307606,-39.6572296086669,-39.657208653618,-39.6571879005385,-39.6572169235919,-39.6570340060266,-39.6570250496618,-39.6568755248946,-39.6565496804483,-39.6577552009161,-550000
1.20611111111111,-0.068753699274007,0.000571192138165007,0.000481476923449235,0.000687454102227489,0.000682551756375565,0.000650350100151178,0.000612677956404711,0.00055315746523602,0.000481503773822796,0.000246147396143429,0.000598519643572113,0.000892340054900138,0.00154218892596416,0.00302385100486724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.595326913928,-39.6572025605535,-39.6570942335674,-39.6571272941809,-39.6571048697856,-39.6570771980038,-39.657056278389,-39.6570355567286,-39.6570644692708,-39.6568820607506,-39.6568730878508,-39.6567239086014,-39.6563988256019,-39.6576013909144,-550000
1.20638888888889,-0.0685474220789856,0.000570042069914568,0.000480514011984606,0.000685971884027312,0.000681049411883813,0.000648911622132036,0.000611329705634851,0.000551961927359283,0.000480512485834792,0.000245848226676227,0.000597217290149633,0.00089026092650706,0.00153848236882847,0.00301653556658287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.594526005945,-39.6570502799281,-39.6569421984307,-39.6569751671881,-39.6569527779377,-39.6569251563963,-39.6569042721736,-39.6568835819072,-39.656912384277,-39.6567304835223,-39.6567214942143,-39.6565726597589,-39.6562483365904,-39.6574479533559,-550000
1.20666666666667,-0.0683416940640861,0.000568893990878309,0.000479552747532848,0.000684492507630491,0.00067955002906617,0.000647475998074145,0.000609984111995809,0.000550768689258699,0.000479522974256741,0.000245549017618181,0.000595917465157289,0.00088818619522622,0.0015347839282675,0.00300923626110582,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.593727036599,-39.6568983679192,-39.6567905314083,-39.6568234085401,-39.6568010544021,-39.6567734830297,-39.656752634157,-39.6567319752596,-39.656760667795,-39.6565792735291,-39.6565702679389,-39.6564217775552,-39.6560982126048,-39.6572948874184,-550000
1.20694444444444,-0.0681365138998484,0.000567747898543776,0.000478593128071481,0.000683015968521097,0.000678053602982832,0.000646043223160645,0.000608641171056307,0.00054957774725989,0.00047853523663925,0.000245249770856659,0.000594620164488126,0.000886115852855226,0.00153109358838761,0.00300195305655123,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.592930001612,-39.6567468237132,-39.6566392316874,-39.6566720174236,-39.6566496983658,-39.656622177091,-39.6566013635261,-39.6565807359727,-39.6566093190106,-39.6564284299598,-39.6564194082132,-39.65627126118,-39.655948452838,-39.6571421922815,-550000
1.20722222222222,-0.0679318802597464,0.000566603790395194,0.000477635151579826,0.00068154226219466,0.000676560128694915,0.000644613292580027,0.000607300878387047,0.000548389097696191,0.000477549270531509,0.000244950488273699,0.000593325384038459,0.0008840498912006,0.00152741133332485,0.00299468592108919,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.592134896716,-39.6565956464983,-39.6564882984572,-39.6565209930275,-39.6564987090171,-39.6564712377688,-39.6564504594695,-39.6564298632349,-39.6564583371115,-39.6562779520048,-39.6562689142269,-39.6561211098247,-39.6557990564843,-39.6569898671263,-550000
1.2075,-0.0677277918201821,0.000565461663916903,0.00047667881603412,0.000680071384149926,0.000675069601271176,0.000643186201528266,0.000605963229565554,0.000547202736899544,0.000476565073487056,0.000244651171740526,0.00059203311970885,0.000881988302085572,0.00152373714723836,0.0029874348229425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.591341717649,-39.6564448354644,-39.6563377309084,-39.6563703345417,-39.6563480855463,-39.6563206642531,-39.6562999211773,-39.6562793562363,-39.6563077212866,-39.6561278388564,-39.6561187851719,-39.6559713226822,-39.6556500227396,-39.6568379111354,-550000
1.20777777777778,-0.0675242472604799,0.000564321516595746,0.000475724119414574,0.00067860332988729,0.000673582015783777,0.000641761945207403,0.000604628220174434,0.000546018661207153,0.000475582643057526,0.00024435182312184,0.000590743367407671,0.000879931077342129,0.001520071014315,0.00298019973038541,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.590550460158,-39.6562943898029,-39.6561875282332,-39.6562200411581,-39.656197827145,-39.6561704557357,-39.6561497478412,-39.6561292141686,-39.656157470727,-39.6559780897081,-39.6559690202412,-39.655821898947,-39.6555013508015,-39.6566863234932,-550000
1.20805555555556,-0.0673212452628805,0.000563183345916094,0.000474771059698891,0.000677138094913835,0.000672097367311613,0.000640340518821905,0.000603295845801499,0.000544836866961449,0.000474601976799062,0.000244052444272363,0.000589456123042706,0.000877878208817565,0.0015164129187652,0.00297298061174928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.589761120001,-39.6561443087068,-39.6560376896257,-39.65607011207,-39.6560479330066,-39.65602061141,-39.6559999386546,-39.6559794362251,-39.6560075846248,-39.6558287037553,-39.6558196186297,-39.6556728378152,-39.6553530398691,-39.6565351033857,-550000
1.20833333333333,-0.0671187845125355,0.000562047149364231,0.000473819634865407,0.000675675674739573,0.00067061565094046,0.000638921917585654,0.000601966102039743,0.000543657350507048,0.000473623072264682,0.000243753037039327,0.000588171382530483,0.000875829688367243,0.00151276284483009,0.00296577743541503,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.58897369294,-39.6559945913706,-39.6558882142811,-39.6559205464725,-39.6558984023259,-39.655871130471,-39.6558504928125,-39.6558300216006,-39.6558580621742,-39.6556796801948,-39.6556705795338,-39.6555241384847,-39.6552050891431,-39.6563842500004,-550000
1.20861111111111,-0.0669168636975014,0.000560912924423922,0.000472869842891044,0.000674216064881269,0.000669136861762352,0.000637506136715097,0.000600638984486947,0.000542480108191538,0.000472645927010427,0.000243453603262034,0.000586889141787424,0.000873785507865792,0.00150912077677191,0.00295859016981948,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.58818817475,-39.6558452369906,-39.6557391013968,-39.655771343562,-39.6557492342996,-39.6557220121152,-39.6557014095114,-39.6556809694916,-39.6557089025707,-39.655531018225,-39.6555219021516,-39.6553758001546,-39.6550574978259,-39.6562337625265,-550000
1.20888888888889,-0.066715481508734,0.000559780668583509,0.00047192168175404,0.000672759260858216,0.000667660994871511,0.000636093171434691,0.00059931448874353,0.000541305136368789,0.00047167053859528,0.000243154144771181,0.000585609396737466,0.000871745659193342,0.00150548669888248,0.00295141878345026,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.587404561211,-39.6556962447645,-39.6555903501712,-39.6556225025367,-39.6556004281256,-39.6555732555407,-39.6555526879495,-39.6555322790963,-39.6555601050114,-39.6553827170462,-39.6553735856825,-39.655227822026,-39.6549102651213,-39.6560836401548,-550000
1.20916666666667,-0.0665146366400825,0.000558650379328105,0.000470975149432254,0.000671305258194067,0.00066618804537011,0.000634683016974636,0.000597992610418919,0.00054013243139428,0.000470696904576996,0.000242854663389115,0.00058433214330832,0.000869710134243565,0.00150186059547917,0.00294426324484967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.586622848113,-39.6555476138918,-39.6554419598048,-39.6554740225964,-39.6554519830037,-39.6554248599473,-39.6554043273264,-39.6553839496143,-39.6554116686952,-39.6552347758599,-39.6552256293278,-39.6550802033013,-39.6547633902349,-39.6559338820776,-550000
1.20944444444444,-0.0663143277882839,0.00055752205414557,0.00047003024390131,0.000669854052417973,0.000664718008366245,0.000633275668568099,0.000596673345125884,0.000538961989627498,0.000469725022515821,0.000242555160930754,0.000583057377430238,0.00086767892492495,0.00149824245090476,0.0029371235226119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.585843031253,-39.6553993435734,-39.6552939294992,-39.6553259029423,-39.6553038981352,-39.6552768245363,-39.6552563268434,-39.6552359802468,-39.6552635928224,-39.6550871938693,-39.6550780322902,-39.6549329431845,-39.6546168723737,-39.655784487489,-550000
1.20972222222222,-0.0661145536529571,0.000556395690522144,0.000469086963139217,0.000668405639062311,0.000663250878974915,0.000631871121456361,0.00059535668848211,0.00053779380743121,0.000468754889972103,0.000242255639201603,0.000581785095038676,0.000865652023158393,0.00149463224952731,0.00292999958538419,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.585065106438,-39.655251433012,-39.655146258458,-39.6551781427775,-39.6551561727229,-39.6551291485105,-39.6551086857036,-39.6550883701966,-39.6551158765949,-39.6549399702793,-39.6549307937741,-39.6547860408814,-39.6544707107463,-39.6556354555846,-550000
1.21,-0.0659153129365975,0.000555271285944911,0.000468145305124384,0.000666960013665363,0.00066178665231234,0.00063046937088627,0.000594042636110261,0.000536627881172974,0.000467786504507168,0.000241956100001718,0.000580515292073924,0.000863629420876581,0.00149102997573795,0.00292289140186835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.584289069482,-39.6551038814114,-39.6549989458862,-39.6550307413064,-39.6550088059713,-39.6549818310746,-39.6549614031113,-39.6549411186683,-39.6549685192163,-39.6547931042963,-39.6547839129855,-39.6546394955992,-39.654324904563,-39.6554867855616,-550000
1.21027777777778,-0.0657166043445708,0.00055414883790082,0.000467205267833889,0.000665517171767685,0.000660325323504492,0.000629070412110377,0.000592731183638562,0.000535464207222627,0.000466819863685792,0.000241656545117336,0.00057924796448388,0.000861611110021064,0.00148743561395934,0.00291579894081703,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.583514916209,-39.6549566879776,-39.6548519909904,-39.654883697735,-39.6548617970864,-39.6548348714346,-39.6548144782727,-39.6547942248677,-39.6548215198917,-39.6546465951282,-39.6546373891318,-39.6544933065467,-39.6541794530355,-39.6553384766187,-550000
1.21055555555556,-0.0655184265851079,0.000553028343876547,0.000466266849245737,0.000664077108916287,0.00065886688768124,0.000627674240384321,0.000591422326702005,0.000534302781955725,0.000465854965070191,0.000241356976332689,0.000577983108215,0.000859597082548279,0.00148384914863943,0.00290872217103546,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.582742642449,-39.6548098519179,-39.6547053929787,-39.6547370112711,-39.6547151452759,-39.654688268798,-39.6546679103953,-39.6546476880026,-39.6546748778279,-39.6545004419846,-39.6544912214221,-39.6543474729342,-39.6540343553772,-39.6551905279563,-550000
1.21083333333333,-0.0653207783692987,0.000551909801362561,0.000465330047334967,0.000662639820660623,0.000657411339978712,0.000626280850975151,0.000590116060935933,0.00053314360175015,0.000464891806226343,0.000241057395421831,0.000576720719222369,0.000857587330426973,0.00148027056424898,0.00290166106138142,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.581972244041,-39.654663372441,-39.6545591510608,-39.6545906811239,-39.6545688497488,-39.6545420223742,-39.6545216986884,-39.6545015072819,-39.6545285922329,-39.6543546440766,-39.654345409067,-39.6542019939738,-39.653889610803,-39.6550429387764,-550000
1.21111111111111,-0.0651236584110867,0.000550793207845029,0.000464394860079208,0.000661205302558057,0.000655958675540014,0.000624890239149252,0.000588812381985643,0.000531986662986794,0.000463930384720559,0.000240757804149464,0.000575460793462198,0.00085558184563849,0.00147669984528536,0.00289461558076833,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.581203716834,-39.6545172487574,-39.6544132644482,-39.6544447065041,-39.654422909716,-39.654396131374,-39.6543758423627,-39.6543556819166,-39.6543826623168,-39.6542092006169,-39.6541999512789,-39.654056868879,-39.6537452185294,-39.6548957082825,-550000
1.21138888888889,-0.0649270654272634,0.000549678560813371,0.000463461285458329,0.000659773550166181,0.000654508889510563,0.00062350240018289,0.000587511285499489,0.000530831962050359,0.000462970698121439,0.000240458204273396,0.000574203326897099,0.000853580620175139,0.00147313697627435,0.00288758569815636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.580437056684,-39.6543714800792,-39.6542677323536,-39.6542990866241,-39.6542773243898,-39.6542505950096,-39.6542303406307,-39.6542102111188,-39.654237087291,-39.6540641108198,-39.6540548472715,-39.6539120968649,-39.6536011777744,-39.6547488356798,-550000
1.21166666666667,-0.0647309981374621,0.000548565857756381,0.000462529321446726,0.000658344559050292,0.000653061977043649,0.000622117329357184,0.000586212767130109,0.000529679495331945,0.000462012743996039,0.000240158597544573,0.000572948315494555,0.00085158364604179,0.00146958194176232,0.00288057138256529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.579672259453,-39.6542260656198,-39.6541225539916,-39.6541538206979,-39.6541320929841,-39.6541054124951,-39.6540851927063,-39.6540650941025,-39.6540918663684,-39.653919373901,-39.6539100962602,-39.6537676771481,-39.6534574877577,-39.654602320175,-550000
1.21194444444444,-0.064535455264153,0.000547455096162414,0.000461598966022784,0.000656918324778386,0.00065161793330021,0.000620735021957649,0.00058491682253618,0.000528529259224145,0.000461056519915065,0.000239858985703819,0.00057169575522495,0.000849590915255086,0.00146603472632617,0.0028735726030612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.578909321016,-39.6540810045945,-39.653977728578,-39.654008907941,-39.6539872147142,-39.6539605830458,-39.6539403978049,-39.6539203300831,-39.6539469987636,-39.653774989078,-39.6537656974618,-39.6536236089468,-39.6533141477004,-39.6544561609764,-550000
1.21222222222222,-0.0643404355326373,0.000546346273522697,0.000460670217163861,0.000655494842922692,0.000650176753442965,0.00061935547327608,0.000583623447382657,0.000527381250122852,0.000460102023450419,0.000239559370486083,0.000570445642062254,0.000847602419846441,0.001462495314566,0.00286658932876506,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.578148237252,-39.6539362962199,-39.6538332553305,-39.6538643475704,-39.6538426887973,-39.653816105879,-39.6537959551437,-39.6537759182775,-39.6538024836927,-39.6536309555697,-39.6536216500949,-39.6534798914808,-39.6531711568253,-39.6543103572938,-550000
1.2125,-0.064145937671041,0.000545239387325062,0.000459743072850239,0.000654074109060034,0.000648738432642065,0.000617978678610971,0.000582332637338233,0.000526235464428045,0.000459149252174459,0.000239259753616692,0.000569197971987558,0.000845618151855922,0.00145896369110791,0.00285962152885117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.57738900405,-39.6537919397143,-39.6536891334683,-39.6537201388047,-39.6536985144518,-39.6536719802131,-39.6536518639411,-39.6536318579043,-39.6536583203734,-39.6534872725966,-39.6534779533795,-39.6533365239716,-39.6530285143565,-39.6541649083387,-550000
1.21277777777778,-0.0639519604103103,0.000544134435061415,0.000458817531053353,0.000652656118774961,0.000647302966075557,0.000616604633264871,0.00058104438807657,0.000525091898544086,0.000458198203660357,0.000238960136813879,0.000567952740984305,0.000843638103338797,0.00145543984060438,0.00285266917254346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.576631617307,-39.6536479342974,-39.6535453622119,-39.6535762808641,-39.653554690898,-39.6535282052684,-39.6535081234174,-39.6534881481837,-39.6535145080249,-39.6533439393807,-39.6533346065372,-39.6531935056418,-39.6528862195199,-39.6540198133242,-550000
1.21305555555556,-0.0637585024842051,0.000543031414222343,0.000457893589753947,0.000651240867653067,0.000645870348921628,0.000615233332548768,0.000579758695275313,0.000523950548879972,0.00045724887548326,0.000238660521787724,0.000566709945041632,0.000841662266360257,0.00145192374773193,0.0028457322291204,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.575876072929,-39.6535042791907,-39.6534019407836,-39.6534327729703,-39.6534112173575,-39.6533847802666,-39.6533647327943,-39.6533447883373,-39.6533710458681,-39.6532009551456,-39.6531916087912,-39.653050835716,-39.6527442715429,-39.6538750714647,-550000
1.21333333333333,-0.0635655626292939,0.000541930322297634,0.00045697124693133,0.000649828351282624,0.000644440576370306,0.000613864771776726,0.000578475554621566,0.000522811411843409,0.000456301265220647,0.000238360910241379,0.000565469580150887,0.000839690632997238,0.0014484153971964,0.00283881066791064,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.575122366828,-39.6533609736171,-39.6532588684071,-39.6532896143466,-39.6532680930535,-39.6532417044309,-39.653221691295,-39.6532017775882,-39.6532279331253,-39.6530583191166,-39.6530489593661,-39.6529085134202,-39.6526026696543,-39.6537306819764,-550000
1.21361111111111,-0.063373139584948,0.000540831156781093,0.000456050500560674,0.000648418565262144,0.000643013643611973,0.000612498946269399,0.000577194961802534,0.000521674483853787,0.000455355370448083,0.000238061303869254,0.000564231642311579,0.000837723195340821,0.0014449147737247,0.00283190445829573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.574370494926,-39.653218016801,-39.6531161443079,-39.6531468042179,-39.6531253172109,-39.6530989769862,-39.6530789981444,-39.6530591151614,-39.6530851690203,-39.6529160305201,-39.6529066574881,-39.6527665379818,-39.6524614130847,-39.6535866440771,-550000
1.21388888888889,-0.0631812320933361,0.00053973391516357,0.000455131348620249,0.000647011505190219,0.000641589545848348,0.000611135851352073,0.000575916912513639,0.000520539761326806,0.000454411188744166,0.00023776170436,0.000562996127524581,0.000835759945492771,0.00144142186207133,0.00282501356970998,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.573620453153,-39.6530754079685,-39.6529737677128,-39.6530043418104,-39.6529828890558,-39.6529565971589,-39.6529366525689,-39.652916800283,-39.6529427527787,-39.6527740885846,-39.6527647023852,-39.65262490863,-39.6523205010658,-39.6534429569861,-550000
1.21416666666667,-0.0629898388994184,0.000538638594937176,0.000454213789089403,0.0006456071666694,0.000640168278283082,0.000609775482358254,0.000574641402452386,0.000519407240688726,0.000453468717689563,0.000237462113391243,0.00056176303179304,0.000833800875568566,0.0014379366470171,0.00281813797163768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.572872237445,-39.652933146347,-39.6528317378501,-39.6528622263521,-39.6528408078163,-39.6528145641768,-39.6527946537963,-39.6527748321809,-39.6528006836275,-39.6526324925397,-39.6526230932865,-39.6524836245953,-39.6521799328314,-39.653299619924,-550000
1.21444444444444,-0.0627989587509414,0.000537545193596834,0.000453297819944038,0.000644205545311236,0.000638749836124538,0.000608417834627454,0.000573368427325355,0.000518276918361785,0.000452527954864779,0.00023716253263578,0.00056053235113026,0.000831845977693338,0.00143445911336626,0.00281127763361703,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.57212584375,-39.6527912311657,-39.6526900539499,-39.6527204570724,-39.6526990727216,-39.6526728772695,-39.6526530010562,-39.6526332100846,-39.6526589607951,-39.6524912416168,-39.652481829423,-39.6523426851099,-39.6520397076164,-39.6531566321134,-550000
1.21472222222222,-0.0626085903984321,0.000536453708634117,0.00045238343916406,0.000642806636729274,0.000637334214587926,0.00060706290350226,0.000572097982841064,0.000517148790778596,0.000451588897853165,0.0002368629637562,0.000559304081550374,0.000829895244006635,0.00143098924594887,0.00280443252523722,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.57138126802,-39.6526496616551,-39.6525487152435,-39.6525790332024,-39.6525576830028,-39.6525315356677,-39.6525116935794,-39.652491933225,-39.6525175835117,-39.6523503350487,-39.652340910027,-39.6522020894074,-39.6518998246574,-39.6530139927781,-550000
1.215,-0.0624187325951925,0.000535364137543652,0.000451470644726338,0.000641410436539347,0.000635921408897975,0.000605710684330017,0.000570830064715936,0.000516022854371986,0.000450651544237864,0.000236563408410598,0.000558078219072372,0.00082794866665817,0.00142752702962137,0.00279760261613817,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.570638506218,-39.6525084370476,-39.6524077209641,-39.6524379539745,-39.6524166378923,-39.6523905386043,-39.6523707305985,-39.6523510008344,-39.6523765510088,-39.6522097720698,-39.6522003343326,-39.6520618367231,-39.6517602831925,-39.6528717011436,-550000
1.21527777777778,-0.0622293840972943,0.000534276477818757,0.000450559434611268,0.000640016940364994,0.00063451141427977,0.00060436117246779,0.000569564668668241,0.000514899105580259,0.000449715891603779,0.0002362638682455,0.000556854759720465,0.000826006237811372,0.00142407244926697,0.00279078787601056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.569897554313,-39.6523675565766,-39.6522670703462,-39.6522972186228,-39.6522759366242,-39.652249885313,-39.6522301113476,-39.6522104121469,-39.6522358625197,-39.6520695519159,-39.6520601015751,-39.6519219262937,-39.6516210824613,-39.652729756437,-550000
1.21555555555556,-0.062040543663573,0.000533190726955158,0.000449649806797326,0.000638626143831578,0.000633104225967401,0.000603014363273959,0.000568301790424771,0.000513777540844758,0.00044878193753652,0.000235964344905746,0.000555633699520827,0.000824067949639878,0.00142062548979064,0.00278398827460067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.569158408284,-39.6522270194776,-39.6521267626258,-39.6521568263828,-39.6521355784339,-39.6521095750297,-39.6520898350622,-39.6520701663982,-39.652095517279,-39.6519296738246,-39.6519202109915,-39.6517823573575,-39.651482221705,-39.6525881578868,-550000
1.21583333333333,-0.0618522100556224,0.000532106882448393,0.000448741759260617,0.000637238042574005,0.000631699839198764,0.000601670252116523,0.000567041425713855,0.000512658156610635,0.000447849679624822,0.000235664840020036,0.000554415034509342,0.000822133794330461,0.00141718613612495,0.00277720378170402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.568421064117,-39.6520868249871,-39.6519867970405,-39.6520167764917,-39.6519955625585,-39.6519696069913,-39.6519499009795,-39.6519302628252,-39.6519555145229,-39.6517901370348,-39.6517806618204,-39.6516431291542,-39.6513437001663,-39.6524469047231,-550000
1.21611111111111,-0.0616643820377899,0.000531024941794921,0.00044783528998377,0.000635852632224702,0.000630298249218274,0.000600328834367938,0.000565783570272286,0.000511540949326857,0.000446919115456629,0.00023536535521731,0.000553198760719465,0.000820203764082696,0.00141375437322735,0.00277043436716649,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.567685517805,-39.6519469723435,-39.6518471728295,-39.6518770681881,-39.6518558882367,-39.6518299804365,-39.6518103083381,-39.6517907006664,-39.6518158534892,-39.6516509407869,-39.6516414533018,-39.6515042409251,-39.6512055170892,-39.6523059961776,-550000
1.21638888888889,-0.0614770583771696,0.000529944902489762,0.000446930396945,0.000634469908424771,0.000628899451276621,0.000598990105405953,0.000564528219840401,0.000510425915444501,0.000445990242623478,0.000235065892114142,0.000551984874194628,0.000818277851106812,0.00141033018608101,0.00276368000088594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.566951765351,-39.6518074607866,-39.6517078892334,-39.6517377007122,-39.6517165547085,-39.6516906946054,-39.6516710563781,-39.6516514791621,-39.6516765334171,-39.6515120843229,-39.6515025846773,-39.6513656919132,-39.6510676717195,-39.6521654314835,-550000
1.21666666666667,-0.061290237843598,0.000528866762030841,0.000446027078123843,0.000633089866820987,0.000627503440628223,0.000597654060614252,0.000563275370162749,0.000509313051421545,0.000445063058716727,0.000234766452322377,0.00055077337097832,0.000816356047627966,0.00140691355969184,0.00275694065281325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.566219802764,-39.6516682895576,-39.6515689454944,-39.6515986733056,-39.6515775612155,-39.6515517487398,-39.6515321443412,-39.6515125975538,-39.6515375535474,-39.6513735668864,-39.6513640551899,-39.6512274813626,-39.6509301633044,-39.6520252098755,-550000
1.21694444444444,-0.061103919209648,0.000527790517915844,0.00044512533149756,0.000631712503061803,0.00062611021253643,0.000596320695381716,0.000562025016990939,0.000508202353718477,0.000444137561327812,0.000234467037446121,0.000549564247122934,0.000814438345876688,0.00140350447909389,0.00275021629294996,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.565489626063,-39.6515294578995,-39.6514303408561,-39.6514599852115,-39.6514389070011,-39.6514131420828,-39.6513935714706,-39.6513740550846,-39.6513989131225,-39.6512353877224,-39.6512258640843,-39.6510896085193,-39.6507929910927,-39.6518853305897,-550000
1.21722222222222,-0.0609181012506234,0.000526716167642984,0.000444225155048409,0.000630337812801749,0.000624719762267564,0.000594990005104775,0.000560777156078524,0.000507093818798705,0.000443213748052244,0.000234167649080217,0.000548357498681787,0.000812524738103472,0.00140010292934463,0.00274350689134587,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.564761231274,-39.6513909650565,-39.6512920745637,-39.6513216356746,-39.6513005913096,-39.6512748738792,-39.6512553370111,-39.6512358509993,-39.6512606113861,-39.6510975460774,-39.6510880106065,-39.6509520726307,-39.6506561543345,-39.6517457928641,-550000
1.2175,-0.0607327827445538,0.000525643708711863,0.000443326546756191,0.00062896579169844,0.000623332085094996,0.000593661985182005,0.000559531783190143,0.000505987443128594,0.000442291616485542,0.000233868288814729,0.000547153121713025,0.000810615216566331,0.00139670889552746,0.0027368124181059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.56403461443,-39.6512528102745,-39.651154145864,-39.6511836239411,-39.6511626133874,-39.6511369433751,-39.6511174402088,-39.651097984544,-39.6511226475836,-39.6509600411994,-39.6509504940041,-39.6508148729455,-39.6505196522816,-39.6516065959379,-550000
1.21777777777778,-0.0605479624721888,0.000524573138620664,0.000442429504600621,0.000627596435416865,0.000621947176295959,0.000592336631021502,0.000558288894090259,0.000504883223181228,0.000441371164224518,0.000233568958229053,0.000545951112282108,0.000808709773534042,0.00139332236275165,0.00273013284338409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.563309771574,-39.6511149928008,-39.6510165540051,-39.6510459492588,-39.6510249724821,-39.6509993498183,-39.6509798803114,-39.6509604549664,-39.6509850209618,-39.6508228723381,-39.6508133135263,-39.6506780087143,-39.6503834841872,-39.6514677390519,-550000
1.21805555555556,-0.0603636392169925,0.000523504454870565,0.000441534026563357,0.000626229739623214,0.000620565031157182,0.000591013938034661,0.000557048484549264,0.000503781155431814,0.000440452388867407,0.000233269658898124,0.00054475146645551,0.000806808401290905,0.00138994331615066,0.0027234681373855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.562586698755,-39.6509775118845,-39.6508792982367,-39.6509086108768,-39.650887667843,-39.650862092458,-39.6508426565683,-39.6508232615157,-39.6508477307692,-39.6506860387444,-39.6506764684237,-39.6505414791888,-39.650247649306,-39.6513292214485,-550000
1.21833333333333,-0.0601798117651386,0.000522437654961381,0.000440640110624875,0.000624865699990536,0.000619185644966081,0.000589693901642324,0.000555810550342365,0.000502681236359086,0.00043953528801507,0.000232970392386862,0.000543554180305774,0.000804911092130799,0.00138657174088352,0.00271681827036654,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.56186539203,-39.6508403667756,-39.6507423778101,-39.6507716080459,-39.6507506987206,-39.6507251705449,-39.6507057682301,-39.6506864034425,-39.6507107762554,-39.6505495396709,-39.6505399579485,-39.6504052836224,-39.6501121468942,-39.6511910423716,-550000
1.21861111111111,-0.0599964789055042,0.00052137273639275,0.00043974775476881,0.000623504312195494,0.000617809013020228,0.000588376517264086,0.000554575087253236,0.000501583462446851,0.000438619859268023,0.00023267116025422,0.000542359249910145,0.000803017838360777,0.00138320762213245,0.00271018321263445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.561145847466,-39.6507035567263,-39.650605791978,-39.6506349400183,-39.6506140643673,-39.6505885833314,-39.6505692145491,-39.650549879999,-39.6505741566721,-39.6504133743717,-39.6504037813542,-39.6502694212701,-39.6499769762096,-39.6510532010664,-550000
1.21888888888889,-0.0598136394296652,0.000520309696670368,0.000438856956972789,0.000622145571919389,0.000616435130622062,0.000587061780330325,0.000553342091068474,0.000500487830180684,0.00043770610022673,0.000232371964055507,0.000541166671348356,0.000801128632299128,0.00137985094510647,0.00270356293454685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.560428061136,-39.6505670809898,-39.6504695399945,-39.6504986060477,-39.6504777640366,-39.6504523300711,-39.650432994779,-39.650413690439,-39.6504378712718,-39.6502775421023,-39.650267937896,-39.6501338913881,-39.6498421365114,-39.65091569678,-550000
1.21916666666667,-0.0596312921318903,0.000519248533294315,0.000437967715220889,0.000620789474848607,0.000615063993077953,0.000585749686276686,0.00055211155757853,0.000499394336050947,0.000436794008497821,0.000232072805331019,0.000539976440708232,0.000799243466275326,0.00137650169504,0.00269695740651269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.559712029121,-39.650430938821,-39.6503336211154,-39.6503626053894,-39.6503417969838,-39.6503164100192,-39.650297108175,-39.6502778340176,-39.6503019193092,-39.6501420421197,-39.6501324268305,-39.6499986932344,-39.6497076270602,-39.6507785287606,-550000
1.21944444444444,-0.0594494358091357,0.000518189243769358,0.000437080027493809,0.000619436016674184,0.000613695595700556,0.000584440230545477,0.000550883482580229,0.000498302976552211,0.000435883581685628,0.000231773685620091,0.000538788554076392,0.00079736233263454,0.00137315985718933,0.00269036659899176,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.55899774751,-39.6502951294762,-39.6501980345979,-39.6502269373,-39.6502061624655,-39.6501808224325,-39.650161553994,-39.6501423099915,-39.65016630004,-39.6500068736826,-39.6499972474158,-39.6498638260683,-39.6495734471182,-39.6506416962583,-550000
1.21972222222222,-0.05926806926104,0.000517131825599335,0.000436193891775039,0.000618085193090607,0.000612329933808113,0.000583133408583383,0.000549657861875151,0.000497213748181874,0.000434974817397534,0.000231474606451255,0.000537603007551296,0.000795485223728602,0.00136982541683898,0.00268379048249433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.5582852124,-39.6501596522133,-39.6500627797006,-39.6500916010379,-39.6500708597399,-39.6500455665692,-39.6500263314941,-39.6500071176189,-39.6500310127216,-39.6498720360508,-39.6498623989116,-39.6497292891506,-39.6494395959491,-39.6505051985243,-550000
1.22,-0.0590871912899187,0.000516076276289442,0.000435309306046629,0.000616736999797782,0.000610967002726431,0.000581829215841212,0.000548434691270659,0.000496126647443566,0.000434067713239752,0.000231175569348894,0.000536419797230073,0.0007936121319237,0.00136649835929685,0.00267722902758075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.557574419896,-39.6500245062917,-39.6499278556838,-39.6499565958626,-39.6499358880668,-39.6499106416891,-39.6498914399349,-39.6498722561595,-39.6498960566129,-39.6497375284859,-39.6497278805788,-39.6495950817437,-39.649306072818,-39.6503690348117,-550000
1.22027777777778,-0.0589068007007584,0.000515022593343326,0.000434426268292696,0.000615391432501341,0.000609606797785644,0.000580527647776285,0.000547213966579626,0.000495041670841341,0.000433162266823633,0.000230876575827838,0.000535238919215569,0.000791743049597787,0.001363178669896,0.00267068220486353,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.556865366111,-39.6498896909721,-39.649793261809,-39.6498219210353,-39.6498012467071,-39.6497760470532,-39.6497568785778,-39.6497377248743,-39.6497614309741,-39.6496033502509,-39.6495936916801,-39.6494612031115,-39.6491728769915,-39.6502332043749,-550000
1.22055555555556,-0.0587268963012122,0.00051397077426842,0.000433544776497253,0.000614048486909507,0.000608249314320736,0.000579228699853154,0.000545995683618777,0.0004939588148847,0.000432258475759374,0.000230577627397929,0.00053406036961576,0.000789877969140846,0.00135986633399408,0.00266414998500304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.556158047165,-39.6497552055169,-39.6496589973395,-39.6496875758188,-39.6496669349236,-39.6496417819244,-39.6496226466854,-39.6496035230261,-39.6496271350671,-39.6494695006103,-39.6494598314796,-39.649327652519,-39.6490400077378,-39.6500977064697,-550000
1.22083333333333,-0.0585474769015938,0.000512920816570334,0.000432664828642643,0.000612708158735347,0.000606894547674538,0.000577932367542775,0.000544779838210668,0.0004928780760871,0.000431356337658522,0.000230278725558441,0.000532884144543284,0.000788016882955927,0.00135656133697411,0.00265763233871156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.555452459187,-39.6496210491899,-39.6495250615398,-39.649553559477,-39.6495329519804,-39.6495078455666,-39.6494887435218,-39.6494696498789,-39.6494931681552,-39.64933597883,-39.6493262992427,-39.6491944292332,-39.6489074643264,-39.6499625403535,-550000
1.22111111111111,-0.0583685413148723,0.000511872717757097,0.000431786422715573,0.000611370443696468,0.000605542493193193,0.000576638646318159,0.000543566426184108,0.000491799450964816,0.000430455850137755,0.000229979871805286,0.000531710240112741,0.000786159783455002,0.00135326366424372,0.00265112923675197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.554748598311,-39.6494872212562,-39.6493914536761,-39.6494198712758,-39.6493992971429,-39.6493742372457,-39.6493551683526,-39.6493361046984,-39.6493595295032,-39.6492027841774,-39.6491930942365,-39.6490615325223,-39.6487752460282,-39.6498277052853,-550000
1.22138888888889,-0.0581900883566671,0.000510826475337303,0.000430909556698318,0.000610035337517641,0.00060419314623016,0.000575347531661199,0.000542355443371273,0.000490722936039391,0.000429557010810912,0.000229681067624329,0.00053053865244748,0.000784306663063411,0.00134997330123407,0.00264464064993688,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.554046460683,-39.6493537209827,-39.6492581730158,-39.6492865104821,-39.6492659696784,-39.6492409562286,-39.6492219204451,-39.6492028867515,-39.6492262183774,-39.6490699159214,-39.6490602157294,-39.648928961656,-39.6486433521159,-39.6496932005255,-550000
1.22166666666667,-0.0580121168452421,0.000509782086820583,0.000430034228576792,0.000608702835925421,0.000602846502144235,0.00057405901905982,0.000541146885607425,0.000489648527835522,0.00042865981729478,0.000229382314495427,0.000529369377672463,0.00078245751421983,0.00134669023340284,0.00263816654912836,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.553346042453,-39.6492205476376,-39.649125218828,-39.6491534763645,-39.6491329688553,-39.649108001784,-39.6490889990677,-39.6490699953069,-39.6490932340454,-39.6489373733324,-39.6489276629914,-39.6487967159054,-39.6485117818634,-39.6495590253358,-550000
1.22194444444444,-0.0578346256015008,0.000508739549715166,0.000429160436338388,0.000607372934650588,0.000601502556300498,0.000572773104003571,0.000539940748738581,0.00048857622288219,0.000427764267207241,0.000229083613893132,0.000528202411918088,0.000780612329370374,0.00134341444623054,0.00263170690524181,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.55264733978,-39.6490877004904,-39.6489925903833,-39.649020768193,-39.6490002939437,-39.6489753731818,-39.6489564034906,-39.6489374296345,-39.6489605757766,-39.6488051556821,-39.6487954352939,-39.6486647945433,-39.6483805345462,-39.6494251789797,-550000
1.22222222222222,-0.057657613448981,0.000507698861534122,0.000428288177966651,0.000606045629429892,0.000600161304069715,0.000571489781992986,0.000538737028612509,0.000487506017710825,0.000426870358168229,0.000228784967281033,0.000527037751319088,0.000778771100978505,0.00134014592522386,0.00262526168923865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.551950348833,-39.6489551788125,-39.6488602869536,-39.6488883852393,-39.6488679442149,-39.6488430696937,-39.6488241329852,-39.6488051890059,-39.6488282428415,-39.648673262244,-39.6486635319099,-39.6485331968436,-39.648249609441,-39.6492916607219,-550000
1.2225,-0.0574810792138491,0.00050666001978754,0.000427417451448509,0.000604720916006704,0.000598822740825702,0.000570209048531875,0.000537535721080594,0.000486437908859411,0.000425978087798511,0.000228486376119753,0.000525875392015542,0.0007769338215136,0.00133688465591391,0.00261883087213175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.551255065784,-39.6488229818764,-39.6487283078123,-39.6487563267761,-39.6487359189419,-39.6487110905926,-39.6486921868246,-39.648673272694,-39.6486962345124,-39.6485416922928,-39.6485319521136,-39.6484019220822,-39.6481190058263,-39.6491584698289,-550000
1.22277777777778,-0.0573050217248952,0.000505623021988081,0.000426548254770068,0.000603398790125257,0.000597486861952695,0.000568930899128463,0.000536336822003323,0.000485371892865209,0.000425087453722117,0.000228187841860965,0.000524715330149635,0.000775100483462353,0.00133363062385493,0.00261241442498487,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.550561486817,-39.6486911089561,-39.6485966522344,-39.648624592078,-39.6486042173993,-39.6485794351531,-39.6485605642832,-39.6485416799731,-39.6485645500629,-39.6484104451046,-39.6484006951809,-39.6482709695358,-39.6479887229819,-39.6490256055683,-550000
1.22305555555556,-0.0571294398135277,0.000504587865648053,0.000425680585920104,0.000602079247536176,0.000596153662837321,0.000567655329298542,0.00053514032724275,0.000484307966273817,0.000424198453560639,0.000227889365951237,0.000523557561869327,0.00077327107932159,0.0013303838146264,0.00260601231891073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.549869608122,-39.6485595593272,-39.6484653194962,-39.6484931804208,-39.6484728388627,-39.6484481026508,-39.6484292646369,-39.6484104101192,-39.648433188768,-39.6482795199572,-39.648269760389,-39.648140338483,-39.647858760189,-39.6488930672095,-550000
1.22333333333333,-0.0569543323137682,0.000503554548281391,0.000424814442885574,0.000600762283994669,0.000594823138873916,0.000566382334562166,0.000533946232667198,0.000483246125632898,0.000423311084943157,0.000227590949826519,0.000522402083324925,0.000771445601599673,0.00132714421383219,0.00259962452507371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.549179425896,-39.6484283322667,-39.6483343088755,-39.648362091082,-39.6483417826095,-39.6483170923633,-39.6482982871631,-39.6482794624097,-39.6483021499043,-39.6481489161296,-39.6481391470167,-39.6480100282039,-39.6477291167303,-39.6487608540232,-550000
1.22361111111111,-0.0567796980622456,0.000502523067404083,0.000423949823653519,0.000599447895260826,0.000593495285459197,0.000565111910447497,0.000532754534150702,0.000482186367494068,0.000422425345495414,0.000227292594918441,0.0005212488906764,0.000769624042813012,0.00132391180710244,0.00259325101468477,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.548490936344,-39.6482974270531,-39.6482036196516,-39.6482313233401,-39.6482110479184,-39.6481864035694,-39.6481676311406,-39.6481488361232,-39.6481714327497,-39.6480186329025,-39.6480088543442,-39.6478800379796,-39.64759979189,-39.6486289652816,-550000
1.22388888888889,-0.056605535898192,0.00050149342053019,0.000423086726214262,0.000598136077098709,0.000592170097999988,0.000563844052487038,0.000531565227572045,0.0004811286884122,0.000421541232845314,0.000226994302653236,0.000520097980084246,0.000767806395494789,0.00132068658008866,0.00258689175900762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.54780413568,-39.6481668429661,-39.6480732511052,-39.6481008764757,-39.6480806340698,-39.6480560355493,-39.6480372958497,-39.64801853054,-39.6480410365838,-39.6478886695578,-39.6478788816531,-39.6477503670933,-39.6474707849536,-39.6484974002584,-550000
1.22416666666667,-0.0564318446634362,0.00050046560517569,0.000422225148556425,0.000596826825277553,0.000590847571905391,0.000562578756218065,0.000530378308816505,0.000480073084944631,0.000420658744624305,0.000226696074446249,0.000518949347714281,0.000765992652187197,0.00131746851846991,0.00258054672935373,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.547119020124,-39.6480365792873,-39.6479432025184,-39.6479707497703,-39.6479505403453,-39.6479259875848,-39.6479072805721,-39.6478885449418,-39.6479109606874,-39.6477590253792,-39.6477492282264,-39.647621014829,-39.6473420952083,-39.6483661582287,-550000
1.22444444444444,-0.0562586232023996,0.000499439618861832,0.000421365088668333,0.00059552013556978,0.000589527702592164,0.000561316017186081,0.000529193773770264,0.000479019553657115,0.000419777878463792,0.000226397911709295,0.000517802989737411,0.000764182805445371,0.00131425760794882,0.00257421589708351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.546435585904,-39.6479066352994,-39.6478134731749,-39.647840942507,-39.647820766028,-39.647796258959,-39.6477775845911,-39.6477588786118,-39.6477812043429,-39.6476296996515,-39.6476198933488,-39.6474919804725,-39.6472137219425,-39.648235238469,-550000
1.22472222222222,-0.05608587036209,0.000498415459102786,0.000420506544541168,0.000594216003756038,0.000588210485480856,0.000560055830938964,0.000528011618332287,0.000477968091113827,0.000418898631998138,0.000226099815844905,0.00051665890232705,0.000762376847836892,0.00131105383425008,0.00256789923360865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.545753829257,-39.6477770102866,-39.6476840623598,-39.6477114539706,-39.6476913104024,-39.6476668489566,-39.6476482071911,-39.6476295308345,-39.6476517668342,-39.6475006916609,-39.6474908763061,-39.6473632633111,-39.6470856644461,-39.6481046402575,-550000
1.225,-0.055913584992097,0.000497393123418769,0.000419649514165278,0.000592914425617999,0.00058689591599972,0.000558798193032981,0.000526831838398221,0.000476918693887902,0.000418021002859854,0.000225801788252112,0.000515517081663465,0.000760574771938673,0.00130785718312523,0.00256159671039065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.545073746425,-39.6476477035346,-39.6475549693595,-39.647582283447,-39.6475621727546,-39.6475377568635,-39.6475191476584,-39.647500500896,-39.6475226474463,-39.6473720006955,-39.6473621763857,-39.6472348626333,-39.6469579220104,-39.6479743628736,-550000
1.22527777777778,-0.0557417659445867,0.000496372609329249,0.000418793995531502,0.000591615396943006,0.000585583989584096,0.000557543099027171,0.000525654429874582,0.000475871358552669,0.000417144988687291,0.000225503830319818,0.00051437752393014,0.000758776570340123,0.00130466764034931,0.00255530829893827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.544395333659,-39.6475187143305,-39.647426193462,-39.6474534302237,-39.647433352372,-39.6474089819674,-39.6473904052803,-39.6473717880837,-39.6473938454661,-39.6472436260444,-39.6472337928767,-39.6471067777292,-39.6468304939283,-39.6478444055984,-550000
1.22555555555556,-0.0555704120742963,0.000495353914356293,0.000417939986632383,0.000590318913523643,0.000584274701670115,0.000556290544490207,0.000524479388669552,0.000474826081687219,0.000416270587116637,0.000225205943434485,0.000513240225313625,0.000756982235644796,0.00130148519171999,0.00254903397081244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.543718587218,-39.647390041963,-39.6472977339566,-39.6473248935896,-39.6473048485435,-39.6472805235572,-39.6472619793459,-39.6472433916865,-39.6472653601818,-39.6471155669982,-39.6471057250691,-39.6469790078903,-39.646703379494,-39.6477147677142,-550000
1.22583333333333,-0.0553995222385292,0.000494337036020467,0.00041708748545966,0.000589024971155892,0.000582968047705311,0.000555040524993909,0.000523306710699764,0.000473782859871441,0.000415397795791106,0.000224908128968706,0.000512105182008752,0.000755191760463934,0.00129830982306329,0.00254277369762047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.543043503368,-39.6472616857219,-39.6471695901341,-39.647196672835,-39.6471766605595,-39.6471523809231,-39.6471338691455,-39.6471153109948,-39.6471371908827,-39.6469878228491,-39.6469779722547,-39.6468515524095,-39.646576578003,-39.6475854485048,-550000
1.22611111111111,-0.0552290952971495,0.000493321971845068,0.000416236490005919,0.000587733565641967,0.000581664023137579,0.000553793036118068,0.000522136391883772,0.000472741689694038,0.000414526612348225,0.000224610388295029,0.000510972390212321,0.000753405137421657,0.00129514152022715,0.00253652745101928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.542370078382,-39.6471336448987,-39.6470417612869,-39.6470687672518,-39.6470487877116,-39.6470245533571,-39.647006073971,-39.6469875453004,-39.6470093368599,-39.6468603928907,-39.6468505337268,-39.6467244105811,-39.6464500887525,-39.6474564472557,-550000
1.22638888888889,-0.0550591301125772,0.000492308719354705,0.000415386998263528,0.000586444692789487,0.000580362623423903,0.000552548073444731,0.000520968428146676,0.000471702567744023,0.000413657034432311,0.000224312722776918,0.00050984184612648,0.000751622359155695,0.00129198026908129,0.00253029520271672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.541698308542,-39.6470059187863,-39.6469142467085,-39.6469411761332,-39.6469212292931,-39.6468970401524,-39.6468785931155,-39.6468600938964,-39.646881797406,-39.6467332764178,-39.6467234087798,-39.646597581701,-39.6463239110409,-39.6473277632535,-550000
1.22666666666667,-0.0548896255497827,0.000491297276071713,0.000414539008229021,0.000585158348407114,0.000579063844027519,0.00055130563256384,0.000519802815419766,0.000470665490613837,0.000412789059687613,0.000224015133771274,0.000508713545955352,0.0007498434183146,0.00128882605552277,0.00252407692446988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.541028190136,-39.6468785066791,-39.6467870456941,-39.6468138987738,-39.6467939845987,-39.6467698406036,-39.6467514258738,-39.6467329560775,-39.6467545718147,-39.646606472727,-39.6465965967098,-39.6464710650663,-39.6461980441682,-39.6471993957864,-550000
1.22694444444444,-0.0547205804762818,0.000490287639524234,0.000413692517894124,0.000583874528311147,0.000577767680416394,0.000550065709070811,0.000518639549636745,0.000469630454902087,0.000411922685760286,0.000223717622627526,0.000507587485912087,0.000748068307557447,0.00128567886547057,0.00251787258808402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.540359719461,-39.6467514078725,-39.6466601575401,-39.6466869344696,-39.6466670529242,-39.6466429540068,-39.646624571542,-39.6466061311397,-39.6466276593814,-39.6464799811159,-39.6464700968141,-39.6463448599756,-39.6460724874357,-39.6470713441441,-550000
1.22722222222222,-0.0545519937621307,0.000489279807236733,0.000412847525255413,0.000582593228322004,0.000576474128062005,0.000548828298566558,0.000517478626741355,0.00046859745721028,0.000411057910295266,0.00022342019069121,0.000506463662209166,0.000746297019555645,0.00128253868487089,0.00251168216541134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.539692892819,-39.6466246216639,-39.6465335815446,-39.6465602825181,-39.6465404335671,-39.6465163796595,-39.6464980294175,-39.6464796183806,-39.6465010594027,-39.6463538008839,-39.6463439083917,-39.646218965729,-39.6459472401461,-39.6469436076176,-550000
1.2275,-0.0543838642799206,0.000488273776736918,0.000412004028307032,0.000581314444265458,0.00057518318244571,0.000547593396657526,0.000516320042674639,0.000467566494144092,0.000410194730945062,0.000223122839297363,0.000505342071067729,0.000744529546992808,0.00127940549969077,0.00250550562835551,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.539027706523,-39.6464981473517,-39.6464073170068,-39.6464339422183,-39.6464141258265,-39.6463901168608,-39.6463717987993,-39.646353417099,-39.6463747711768,-39.6462279313316,-39.6462180307429,-39.646093381628,-39.6458223016036,-39.6468161854995,-550000
1.22777777777778,-0.0542161909047727,0.000487269545554506,0.000411162025045524,0.000580038171969659,0.000573894839050393,0.000546360998956523,0.000515163793391633,0.00046653756231169,0.000409333145358878,0.000222825569776545,0.000504222708712145,0.000742765882563198,0.00127627929592284,0.00249934294886766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.53836415689,-39.646371984236,-39.6462813632275,-39.6463079128705,-39.6462881290025,-39.6462641649108,-39.6462458789878,-39.6462275265953,-39.6462487940033,-39.646102371761,-39.6460924631692,-39.6459681069753,-39.6456976711137,-39.6466890770836,-550000
1.22805555555556,-0.0540489725143332,0.000486267111219299,0.000410321513467925,0.000578764407269323,0.000572609093368269,0.000545131101080005,0.000514009874847529,0.0004655106583266,0.000408473151188843,0.000222528383454718,0.000503105571370515,0.000741006018970152,0.00127316005958503,0.00249319409894891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.537702240246,-39.6462461316181,-39.646155719509,-39.6461821937764,-39.6461624423969,-39.6461385231114,-39.6461202692848,-39.6461019461712,-39.6461231271832,-39.6459771214757,-39.6459672049739,-39.6458431410754,-39.6455733479834,-39.6465622816654,-550000
1.22833333333333,-0.053882207988768,0.000485266471260232,0.000409482491571554,0.000577493146002891,0.000571325940896308,0.000543903698654742,0.000512858283001013,0.00046448577880568,0.000407614746089552,0.000222231281646553,0.000501990655276823,0.00073924994893337,0.00127004777671561,0.00248705905064832,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.537041952926,-39.6461205888008,-39.6460303851548,-39.6460567842391,-39.6460370653127,-39.6460131907658,-39.6459949689933,-39.6459766751298,-39.6459977700188,-39.6458521797805,-39.6458422554613,-39.6457184832338,-39.6454493315211,-39.6464357985415,-550000
1.22861111111111,-0.0537158962107576,0.000484267623208131,0.000408644957356578,0.000576224384013449,0.000570045377135219,0.000542678787308006,0.000511709013819156,0.000463462920371027,0.000406757927715259,0.000221934265665464,0.000500877956667817,0.000737497665181509,0.00126694243337991,0.00248093777606325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.536383291268,-39.6459953550884,-39.6459053594699,-39.6459316835633,-39.6459119970546,-39.6458881671785,-39.6458699774182,-39.6458517127757,-39.645872721814,-39.6457275459817,-39.6457176139375,-39.6455941327578,-39.6453256210366,-39.6463096270102,-550000
1.22888888888889,-0.0535500360654924,0.000483270564596978,0.000407808908818575,0.000574958117151405,0.000568767397592863,0.000541456362676647,0.000510562063272414,0.000462442079646213,0.000405902693723758,0.000221637336815416,0.000499767471785682,0.000735749160455555,0.00126384401566624,0.00247483024734046,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.535726251623,-39.6458704297864,-39.6457806417608,-39.6458068910548,-39.6457872369285,-39.6457634516556,-39.6457452938652,-39.6457270584149,-39.645747981874,-39.645603219387,-39.6455932797098,-39.6454700889558,-39.645202215841,-39.6461837663712,-550000
1.22916666666667,-0.0533846264406672,0.000482275292961267,0.000406974343957431,0.000573694341268101,0.000567491997783182,0.000540236420402432,0.000509417427337328,0.000461423253260474,0.000405049041773145,0.000221340496395504,0.000498659196875569,0.000734004427507955,0.00126075250968659,0.0024687364366749,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.535070830345,-39.6457458122018,-39.6456562313352,-39.6456824060211,-39.6456627842417,-39.6456390435044,-39.6456209176419,-39.6456027113548,-39.6456235495053,-39.6454791993055,-39.6454692520868,-39.6453463511376,-39.6450791152469,-39.6460582159255,-550000
1.22944444444444,-0.053219666226476,0.000481281805833044,0.000406141260775487,0.000572433052220926,0.000566219173224498,0.000539018956130851,0.000508275101997258,0.000460406437844366,0.000404196969525606,0.000221043745694463,0.000497553128191196,0.00073226345910067,0.00125766790157916,0.00246265631630939,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.534417023797,-39.6456215016432,-39.6455321275024,-39.6455582277709,-39.6455386383029,-39.6455149420337,-39.6454968480571,-39.6454786709041,-39.6454994240161,-39.6453554850478,-39.6453455303787,-39.6452229186147,-39.6449563185683,-39.6459329749755,-550000
1.22972222222222,-0.0530551543156076,0.000480290100751072,0.000405309657270578,0.000571174245871993,0.000564948919443919,0.000537803965512676,0.000507135083239244,0.000459391630034468,0.000403346474642206,0.000220747086000029,0.000496449261986437,0.000730526248010575,0.00125459017750048,0.00245658985853621,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.53376482835,-39.6454974974203,-39.6454083295731,-39.6454343556144,-39.6454147984224,-39.6453911465539,-39.6453730844209,-39.6453549363731,-39.6453756047158,-39.6452320759257,-39.6452221138971,-39.6450997906997,-39.6448338251206,-39.6458080428251,-550000
1.23,-0.0528910896032399,0.000479300175250364,0.000404479531445304,0.000569917918090217,0.000563681231969314,0.000536591444208467,0.000505997367052975,0.000458378826473612,0.000402497554785498,0.000220450518588908,0.000495347594523442,0.000728792787023439,0.00125151932363444,0.00245053703569664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.533114240382,-39.6453737988443,-39.6452848368591,-39.6453107888632,-39.6452912639116,-39.6452676563763,-39.6452496260451,-39.6452315070732,-39.6452520909153,-39.6451089712525,-39.6450990019548,-39.6449769667067,-39.6447116342204,-39.6456834187796,-550000
1.23027777777778,-0.0527274709870351,0.00047831202686784,0.000403650881302288,0.000568664064745286,0.00056241610633943,0.000535381387880257,0.00050486194943597,0.000457368023803584,0.000401650207622689,0.000220154044735511,0.000494248122064015,0.000727063068938008,0.00124845532619084,0.00244449782017749,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.532465256276,-39.6452504052278,-39.645161648674,-39.6451875268302,-39.6451680340835,-39.6451444708142,-39.6451264722425,-39.6451083823175,-39.6451288819266,-39.644986170343,-39.6449761938662,-39.6448544459511,-39.6445897451861,-39.6455591021457,-550000
1.23055555555556,-0.0525642973671348,0.000477325653143519,0.000402823704842516,0.000567412681714845,0.000561153538096629,0.000534173792198808,0.000503728826390167,0.000456359218672244,0.000400804430819495,0.000219857665706414,0.000493150840879007,0.000725337086563274,0.00124539817139878,0.0024384721844163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.531817872427,-39.645127315885,-39.6450387643325,-39.6450645688299,-39.6450451082526,-39.6450215891818,-39.6450036223277,-39.6449855614204,-39.6450059770636,-39.6448636725131,-39.644853688947,-39.64473222775,-39.644468157337,-39.6454350922316,-550000
1.23083333333333,-0.0524015676461548,0.000476341051617793,0.000401998000070573,0.000566163764879576,0.000559893522786581,0.00053296865283814,0.00050259799392502,0.000455352407730428,0.000399960222045904,0.000219561382759942,0.000492055747240192,0.000723614832721272,0.00124234784551496,0.00243246010089624,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.531172085232,-39.6450045301311,-39.6449161831509,-39.6449419141778,-39.6449224857344,-39.644899010795,-39.6448810756163,-39.6448630436976,-39.6448833756411,-39.6447414770804,-39.6447314865143,-39.6446103114215,-39.644346869994,-39.6453113883466,-550000
1.23111111111111,-0.0522392807291801,0.000475358219830007,0.000401173764989593,0.000564917310125418,0.000558636055965551,0.000531765965479983,0.000501469448049733,0.000454347587635944,0.000399117578971393,0.00021926519715077,0.00049096283742706,0.00072189630024372,0.00123930433481726,0.00242646154215093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.5305278911,-39.644882047283,-39.6447939044466,-39.6448195621913,-39.6448001658461,-39.6447767349708,-39.6447588314257,-39.6447408284662,-39.6447610769757,-39.6446195833637,-39.6446095858865,-39.6444886962854,-39.6442258824796,-39.6451879898017,-550000
1.23138888888889,-0.0520774355237599,0.000474377155324077,0.000400350997605233,0.000563673313342053,0.000557381133191911,0.000530565725810059,0.000500343184783825,0.000453344755046669,0.000398276499269202,0.000218969110124898,0.000489872107721966,0.00072018148197422,0.00123626762560724,0.00242047648076239,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.529885286445,-39.6447598666588,-39.6446719275387,-39.6446975121889,-39.6446781479062,-39.6446547610279,-39.6446368890743,-39.6446189150449,-39.6446390803851,-39.6444979906833,-39.6444879863837,-39.6443673816625,-39.6441051941173,-39.6450648959093,-550000
1.23166666666667,-0.0519160309399027,0.000473397855642822,0.000399529695922111,0.000562431770425442,0.00055612875003115,0.000529367929520702,0.00049921920014889,0.000452343906626987,0.000397436980611417,0.000218673122926334,0.000488783554410604,0.000718470370770061,0.00123323770420976,0.00241450488935846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.529244267688,-39.6446379875781,-39.6445502517476,-39.6445757634903,-39.6445564312346,-39.6445330882863,-39.6445152478821,-39.6444973027535,-39.6445173851885,-39.6443766983608,-39.6443666873269,-39.6442463668754,-39.6439848042322,-39.644942105983,-550000
1.23194444444444,-0.0517550658900711,0.000472420318330286,0.000398709857947269,0.000561192677274851,0.000554878902052375,0.000528172572311325,0.000498097490171887,0.000451345039044484,0.000396599020675735,0.00021837723678547,0.000487697173786649,0.000716762959496548,0.00123021455697501,0.0024085467406165,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.528604831257,-39.6445164093618,-39.6444288763949,-39.6444543154169,-39.6444350151526,-39.6444117160672,-39.6443939071704,-39.6443759909133,-39.6443959907065,-39.6442557057191,-39.6442456880389,-39.6441256512479,-39.6438647121506,-39.6448196193378,-550000
1.23222222222222,-0.0515945392891773,0.000471444540931395,0.000397891481687403,0.000559956029795778,0.00055363158483455,0.000526979649883521,0.000496978050887762,0.000450348148969234,0.000395762617137819,0.000218081452934842,0.00048661296214372,0.000715059241031684,0.00122719817027768,0.00240260200725912,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.52796697359,-39.6443951313324,-39.6443078008037,-39.6443331672915,-39.6443138989827,-39.6442906436933,-39.644272866262,-39.644254978847,-39.644274896261,-39.6441350120827,-39.6441249878437,-39.6440052341051,-39.6437449172006,-39.6446974352904,-550000
1.2325,-0.0514344500545773,0.000470470520994311,0.000397074565149864,0.000558721823896943,0.000552386793958582,0.000525789157948669,0.000495860878332379,0.000449353233076313,0.000394927767676346,0.00021778577259425,0.000485530915786303,0.000713359208265097,0.00122418853051357,0.0023966706620598,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.527330691129,-39.6442741528133,-39.6441870242985,-39.6442123184379,-39.6441930820492,-39.6441698704887,-39.644152124481,-39.6441342658786,-39.6441541011754,-39.6440146167773,-39.6440045860665,-39.6438851147735,-39.643625418711,-39.6445755531586,-550000
1.23277777777778,-0.0512747971060666,0.000469498256065838,0.000396259106343064,0.000557490055492923,0.000551144525011868,0.000524601092221017,0.000494745968548927,0.000448360288046315,0.000394094469972513,0.000217490196981288,0.00048445103101605,0.000711662854097517,0.00122118562410315,0.00239075267783792,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.526695980324,-39.6441534731298,-39.6440665462053,-39.6440917681817,-39.6440725636772,-39.6440493957789,-39.6440316811527,-39.6440138513337,-39.6440336047744,-39.6438945191299,-39.6438844820342,-39.6437652925811,-39.6435062160126,-39.6444539722616,-550000
1.23305555555556,-0.0511155793658753,0.000468527743694562,0.000395445103277785,0.000556260720501118,0.000549904773591239,0.000523415448419074,0.000493633317587161,0.000447369310560799,0.000393262721708197,0.000217194727305181,0.000483373304144224,0.000709970171441637,0.00121818943748864,0.00238484802746278,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.526062837634,-39.6440330916083,-39.6439463658511,-39.6439715158496,-39.6439523431936,-39.6439292188907,-39.6439115356041,-39.643893734539,-39.6439134063841,-39.6437747184692,-39.643764675075,-39.6436457668571,-39.6433873084371,-39.64433269192,-550000
1.23333333333333,-0.0509567957586626,0.000467558981432011,0.000394632553960754,0.000555033814847454,0.000548667535291795,0.000522232222271615,0.000492522921500204,0.000446380297306516,0.000392432520567679,0.000216899364770555,0.000482297731484851,0.000708281153220581,0.00121519995713638,0.00237895668385023,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.525431259523,-39.6439130075765,-39.6438264825646,-39.6438515607698,-39.6438324199266,-39.6438093391522,-39.6437916871633,-39.6437739148226,-39.6437935053318,-39.6436552141249,-39.6436451645182,-39.6435265369322,-39.6432686953178,-39.644211711456,-550000
1.23361111111111,-0.0507984452115124,0.000466591966830318,0.000393821456403819,0.000553809334458042,0.000547432805721313,0.000521051409509696,0.000491414776345611,0.000445393244973945,0.000391603864236947,0.0002166041105758,0.000481224309355398,0.000706595792369836,0.00121221716954004,0.00237307861995957,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.524801242463,-39.6437932203637,-39.6437068956757,-39.6437319022718,-39.6437127932056,-39.6436897558931,-39.64367213516,-39.6436543915141,-39.6436739009465,-39.6435360054283,-39.6435259496949,-39.6434076021384,-39.6431503759894,-39.6440910301929,-550000
1.23388888888889,-0.050640526653928,0.000465626697439581,0.000393011808619297,0.000552587275267336,0.00054620058048879,0.000519873005872267,0.000490308878187356,0.000444408150258592,0.00039077675040306,0.000216308965912074,0.000480153034079146,0.000704914081836594,0.00120924106120899,0.00236721380880462,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.524172782934,-39.6436737293003,-39.6435876045158,-39.6436125396865,-39.6435934623615,-39.6435704684443,-39.643552878925,-39.6435351639446,-39.6435545925582,-39.6434170917118,-39.6434070299371,-39.643288961809,-39.6430323497878,-39.6439706474555,-550000
1.23416666666667,-0.0504830390178274,0.000464663170814665,0.000392203608620244,0.000551367633210965,0.000544970855213115,0.000518697007099971,0.000489205223095611,0.00044342500985734,0.000389951176755944,0.000216013931964355,0.000479083901985106,0.000703236014577423,0.00120627161868394,0.00236136222343988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.523545877422,-39.6435545337184,-39.6434686084175,-39.6434934723462,-39.6434744267265,-39.6434514761381,-39.6434339177907,-39.643416231446,-39.6434355794987,-39.6432984723096,-39.6432884045785,-39.6431706152788,-39.6429146160503,-39.6438505625699,-550000
1.23444444444444,-0.0503259812375382,0.000463701384509503,0.000391396854417796,0.000550150404233646,0.000543743625514544,0.000517523408944629,0.0004881038071403,0.000442443820474934,0.000389127140986169,0.000215719009913521,0.000478016909404051,0.000701561583561302,0.00120330882852305,0.00235552383697299,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.52292052242,-39.643435632951,-39.6433499067149,-39.6433746995843,-39.6433556856343,-39.643332778308,-39.6433152510907,-39.6432975933522,-39.6433168611007,-39.6431801465569,-39.643170072954,-39.643052561884,-39.6427971741155,-39.6437307748637,-550000
1.23472222222222,-0.0501693522497931,0.000462741336081187,0.000390591544028137,0.000548935584279582,0.000542518887023314,0.000516352207159188,0.000487004626404151,0.000441464578815669,0.00038830464078496,0.000215424200934578,0.000476952052672123,0.000699890781768321,0.00120035267731217,0.00234969862255396,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.52229671443,-39.643317026333,-39.6432314987433,-39.643256220736,-39.6432372384197,-39.6432143742891,-39.64319687816,-39.6431792489982,-39.6431984366987,-39.6430621137902,-39.6430520343998,-39.6429348009618,-39.6426800233236,-39.6436112836658,-550000
1.235,-0.0500131509937245,0.00046178302308807,0.000389787675464866,0.000547723169301574,0.000541296635370684,0.000515183397506628,0.000485907676970149,0.000440487281587411,0.000387483673849475,0.000215129506193292,0.000475889328131663,0.000698223602190599,0.00119740315165653,0.00234388655338371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.521674449959,-39.6431987132001,-39.6431133838396,-39.6431380351375,-39.6431190844191,-39.6430962634177,-39.643078798335,-39.6430611977201,-39.6430803056281,-39.6429443733476,-39.6429342882538,-39.642817331851,-39.6425631630159,-39.6434920883064,-550000
1.23527777777778,-0.0498573764108599,0.000460826443086939,0.000388985246742982,0.000546513155258171,0.000540076866197622,0.000514016975750943,0.000484812954925729,0.00043951192550926,0.00038666423787395,0.000214834926851086,0.00047482873212827,0.000696560037830408,0.00119446023818711,0.00233808760270922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.521053725521,-39.6430806928899,-39.6429955613417,-39.6430201421265,-39.6430012229701,-39.6429784450316,-39.6429610109534,-39.6429434388558,-39.6429624672259,-39.6428269245686,-39.6428168338547,-39.642700153892,-39.642446592535,-39.6433731881172,-550000
1.23555555555556,-0.0497020274451168,0.00045987159363828,0.000388184255880497,0.000545305538107668,0.000538859575148871,0.000512852937665255,0.000483720456365967,0.000438538507296328,0.000385846330556998,0.000214540464064722,0.000473770261011898,0.00069490008170328,0.00119152392355652,0.00233230174382214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.52043453764,-39.6429629647408,-39.6428780305892,-39.642902541042,-39.6428836534117,-39.6428609184699,-39.6428435153544,-39.6428259717443,-39.6428449208306,-39.6427097667936,-39.6426996705431,-39.642583266426,-39.6423303112251,-39.6432545824312,-550000
1.23583333333333,-0.0495471030427981,0.000458918472303323,0.000387384700892248,0.000544100313818308,0.000537644757873852,0.000511691279026289,0.000482630177391929,0.000437567023669483,0.00038502994959963,0.000214246118982731,0.000472713911137299,0.000693243726833535,0.00118859419444197,0.00232652895006509,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.519816882845,-39.642845528093,-39.6427607909227,-39.6427852312243,-39.6427663750842,-39.6427436830728,-39.6427263108782,-39.642708795726,-39.6427276657818,-39.6425928993648,-39.6425827976606,-39.642466668796,-39.6422143184315,-39.6431362705827,-550000
1.23611111111111,-0.0493926021525874,0.000457967076644531,0.000386586579797824,0.000542897478359809,0.000536432410030109,0.000510531995617058,0.000481542114105868,0.000436597471356807,0.000384215092702527,0.000213951892750513,0.000471659678862449,0.000691590966258034,0.00118567103754424,0.00232076919482344,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.51920075767,-39.6427283822878,-39.6426438416846,-39.6426682120153,-39.6426493873295,-39.6426267381823,-39.6426093968667,-39.6425919101426,-39.6426107014205,-39.6424763216257,-39.6424662145501,-39.642350360346,-39.642098613501,-39.6430182519074,-550000
1.23638888888889,-0.0492385237255434,0.000457017404224902,0.00038578989061623,0.000541697027707257,0.000535222527280771,0.000509375083226039,0.000480456262619124,0.00043562984708631,0.000383401757568294,0.000213657786504024,0.000470607560552887,0.000689941793023702,0.00118275443958595,0.00231502245153396,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.51858615866,-39.642611526668,-39.6425271822181,-39.6425514827578,-39.6425326894904,-39.6425100831412,-39.6424927726629,-39.6424753143372,-39.6424940270892,-39.6423600329208,-39.6423499205562,-39.6422343404218,-39.6419831957816,-39.6429005257424,-550000
1.23666666666667,-0.0490848667150958,0.000456069452609616,0.000384994631364762,0.000540498957842641,0.000534015105293127,0.000508220537647583,0.000479372619045986,0.000434664147592534,0.000382589941901659,0.000213363801379301,0.000469557552576277,0.000688296200190002,0.00117984438731156,0.00230928869367549,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.517973082365,-39.6424949605775,-39.6424108118683,-39.6424350427964,-39.6424162809114,-39.6423937172942,-39.6423764376114,-39.6423590076542,-39.6423776421314,-39.6422440325962,-39.6422339150244,-39.6421186083699,-39.6418680646227,-39.6427830914261,-550000
1.23694444444444,-0.0489316300770402,0.000455123219364918,0.00038420080006746,0.000539303264747502,0.000532810139741937,0.000507068354681596,0.000478291179505203,0.000433700369612328,0.000381779643411354,0.000213069938498139,0.000468509651305371,0.00068665418082813,0.00117694086749124,0.00230356789477805,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.517361525343,-39.6423786833617,-39.6422947299811,-39.6423188914768,-39.6423001609381,-39.642277639987,-39.6422603910579,-39.6422429894394,-39.6422615458924,-39.6421283199994,-39.6421181973019,-39.6420031635387,-39.6417532193752,-39.6426659482983,-550000
1.23722222222222,-0.0487788127695333,0.000454178702059532,0.000383408394744193,0.000538109944414434,0.000531607626303222,0.000505918530135921,0.000477211940122539,0.000432738509887297,0.000380970859803041,0.000212776198984631,0.000467463853116946,0.000685015728018207,0.00117404386691757,0.00229786002841701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.516751484157,-39.6422626943675,-39.6421789359041,-39.642203028146,-39.6421843289177,-39.6421618505666,-39.6421446323496,-39.6421272590399,-39.6421457377184,-39.6420128944791,-39.6420027667371,-39.6418880052776,-39.6416386593909,-39.6425490957001,-550000
1.2375,-0.0486264137530879,0.0004532358982599,0.000382617413417433,0.000536918992835598,0.000530407560666803,0.000504771059819859,0.000476134897028352,0.00043177856516091,0.000380163588790003,0.000212482583951794,0.000466420154392573,0.000683380834853041,0.0011711533724052,0.00229216506821309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.516142955379,-39.6421469929428,-39.6420634289861,-39.6420874521524,-39.6420687841986,-39.6420463483816,-39.6420291608348,-39.6420118158041,-39.6420302169573,-39.6418977553853,-39.6418876226796,-39.6417731329375,-39.6415243840233,-39.6424325329739,-550000
1.23777777777778,-0.0484744319905685,0.000452294805537486,0.000381827854110293,0.000535730406012461,0.000529209938520042,0.00050362593955193,0.000475060046356565,0.000430820532184407,0.000379357828083619,0.000212189094508602,0.000465378551518902,0.000681749494437023,0.0011682693707918,0.00228648298783377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.515535935587,-39.6420315784369,-39.6419482085772,-39.6419721628457,-39.6419535261303,-39.6419311327816,-39.6419139758634,-39.6418966590817,-39.6419149829581,-39.6417829020694,-39.6417727644805,-39.6416585458706,-39.6414103926272,-39.6423162594636,-550000
1.23805555555556,-0.0483228664471859,0.000451355421462531,0.000381039714845466,0.00053454417994861,0.000528014755558388,0.000502483165155107,0.0004739873842491,0.000429864407710604,0.000378553575397594,0.000211895731757818,0.000464339040887649,0.000680121699883279,0.00116539184893925,0.00228081376099606,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.514930421367,-39.6419164502008,-39.641833274029,-39.641857159577,-39.6418385540641,-39.6418162031178,-39.6417990767865,-39.6417817882239,-39.6418000350711,-39.6416683338842,-39.6416581914923,-39.6415442434303,-39.6412966845584,-39.6422002745143,-550000
1.23833333333333,-0.0481717160904931,0.000450417743607352,0.00038025299365123,0.000533360310651802,0.00052682200748638,0.000501342732455569,0.000472916906850166,0.000428910188496187,0.000377750828449446,0.000211602496796627,0.000463301618891221,0.000678497444321371,0.00116252079372972,0.00227515736145865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.514326409311,-39.6418016075863,-39.6417186246942,-39.6417424416988,-39.6417238673521,-39.6417015587427,-39.6416844629565,-39.6416672025831,-39.6416853726482,-39.6415540501836,-39.6415439030685,-39.6414302249714,-39.6411832591745,-39.6420845774725,-550000
1.23861111111111,-0.0480209798903799,0.000449481769548243,0.000379467688551205,0.000532178794134442,0.000525631690011344,0.000500204637289367,0.000471848610309837,0.000427957871303171,0.000376949584953563,0.000211309390718856,0.000462266281931814,0.00067687672088511,0.0011596561920717,0.00226951376302986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.513723896018,-39.6416870499467,-39.6416042599269,-39.6416280085646,-39.6416094653483,-39.6415871990099,-39.6415701337273,-39.641552901513,-39.6415709950424,-39.641440050323,-39.6414298985641,-39.6413164898502,-39.641070115834,-39.641969167686,-550000
1.23888888888889,-0.0478706568190687,0.000448547496859813,0.000378683797570938,0.000530999626416878,0.000524443798847264,0.000499068875495517,0.000470782490784354,0.000427007452894137,0.00037614984263291,0.000211016414607932,0.000461233026412182,0.000675259522725617,0.00115679803089371,0.00226388293956386,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.513122878095,-39.641572776637,-39.6414901790826,-39.6415138595295,-39.6414953474074,-39.6414731232746,-39.6414560884538,-39.6414388843687,-39.641456901608,-39.6413263336592,-39.6413161773356,-39.641203037424,-39.6409572538969,-39.641854044504,-550000
1.23916666666667,-0.047720745851109,0.000447614923116122,0.000377901318742384,0.00052982280351833,0.000523258329714561,0.000497935442919531,0.000469718544434026,0.000426058930037898,0.000375351599207322,0.000210723569545229,0.000460201848742739,0.000673645843000745,0.00115394629714875,0.00225826486496024,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.512523352155,-39.6414587870129,-39.641376381518,-39.6413999939499,-39.6413815128859,-39.641359330893,-39.6413423264925,-39.6413251505065,-39.6413430917008,-39.64121289955,-39.6412027387407,-39.6410898670517,-39.6408446727246,-39.6417392072768,-550000
1.23944444444444,-0.0475712459633736,0.000446684045897097,0.000377120250091444,0.000528648321471293,0.000522075278333969,0.000496804335411713,0.000468656767425349,0.000425112299508935,0.000374554852399722,0.000210430856603874,0.00045917274533748,0.000672035674879253,0.00115110097781315,0.00225265951316517,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.511925314817,-39.6413450804319,-39.6412628665913,-39.6412864111834,-39.6412679611415,-39.641245821223,-39.6412288472011,-39.6412116992842,-39.6412295646778,-39.6410997473548,-39.6410895821381,-39.6409769780932,-39.6407323716796,-39.6416246553565,-550000
1.23972222222222,-0.047422156135053,0.000445754862782164,0.000376340589648814,0.000527476176303819,0.000520894640439207,0.000495675548828779,0.000467597155929729,0.000424167558082243,0.000373759599936577,0.000210138276853646,0.000458145712612358,0.00067042901154559,0.00114826205988421,0.00224706685817032,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.51132876271,-39.6412316562526,-39.6411496336617,-39.641173110589,-39.6411546915331,-39.6411325936236,-39.6411156499387,-39.6410985300608,-39.6411163198972,-39.6409868764342,-39.6409767068883,-39.6408643699101,-39.6406203501257,-39.641510388096,-550000
1.24,-0.047273475347651,0.000444827371352484,0.000375562335444133,0.000526306364055898,0.000519716411765914,0.000494549079033369,0.000466539706122059,0.000423224702537625,0.000372965839543643,0.000209845831356835,0.000457120746990525,0.000668825846192921,0.00114542953038227,0.00224148687401485,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.510733692466,-39.6411185138349,-39.6410366820901,-39.641060091527,-39.6410417034209,-39.6410196474551,-39.6410027340656,-39.6409856421966,-39.6410033567188,-39.6408742861502,-39.6408641123529,-39.640752041865,-39.6405086074283,-39.6413964048499,-550000
1.24027777777778,-0.04712520258498,0.000443901569189948,0.00037478548550915,0.000525138880768081,0.000518540588056579,0.000493424921893721,0.000465484414181871,0.000422283729661462,0.000372173568950167,0.000209553521172669,0.000456097844897293,0.000667226172024047,0.00114260337635004,0.00223591953478576,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.510140100726,-39.6410056525401,-39.6409240112383,-39.640947353359,-39.6409289961666,-39.6409069820791,-39.6408900989435,-39.6408730350532,-39.6408906745035,-39.640761975866,-39.6407517978947,-39.6406399933219,-39.6403971429538,-39.6412827049739,-550000
1.24055555555556,-0.0469773368331562,0.000442977453876695,0.000374010037878279,0.000523973722486006,0.000517367165057374,0.000492303073283844,0.000464431276296576,0.00042134463624166,0.000371382785885489,0.000209261347352836,0.000455077002765668,0.000665629982253521,0.00113978358485354,0.00223036481461118,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.509547984139,-39.6408930717307,-39.6408116204698,-39.6408348954479,-39.640816569133,-39.6407945968585,-39.6407777439353,-39.6407607079937,-39.6407782726136,-39.640649944946,-39.6406397628779,-39.640528223646,-39.6402859560701,-39.6411692878252,-550000
1.24083333333333,-0.0468298770805951,0.000442055022999275,0.000373235990582017,0.000522810885263353,0.000516196138522638,0.000491183529080573,0.000463380288660302,0.000420407419068607,0.000370593488082338,0.000208969310943069,0.000454058217031571,0.000664037270106285,0.00113697014298496,0.00222482268766763,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.508957339359,-39.6407807707706,-39.6406995091492,-39.6407227171579,-39.6407044216844,-39.6406824911578,-39.6406656684053,-39.6406486603821,-39.6406661504126,-39.6405381927562,-39.6405280066682,-39.6404167322042,-39.6401750461462,-39.6410561527622,-550000
1.24111111111111,-0.0466828223180062,0.000441134274142808,0.000372463341656217,0.000521650365155671,0.000515027504210443,0.000490066285171561,0.000462331447465246,0.00041947207493986,0.000369805673274898,0.000208677412985572,0.000453041484134784,0.000662448028820796,0.00113416303785313,0.00221929312817759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.508368163046,-39.640668749025,-39.6405876766423,-39.6406108178544,-39.6405925531862,-39.6405706643423,-39.6405538717191,-39.6405368915842,-39.6405543072655,-39.6404267186637,-39.6404165286322,-39.6403055183642,-39.6400644125526,-39.6409432991445,-550000
1.24138888888889,-0.0465361715383891,0.000440215204895908,0.000371692089136559,0.000520492158221375,0.000513861257887242,0.000488951337445197,0.000461284748915077,0.000418538600654388,0.000369019339200536,0.000208385654514238,0.000452026800520679,0.000660862251643735,0.0011313622565918,0.00221377611041064,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.50778045187,-39.6405570058603,-39.6404761223163,-39.6404991969044,-39.6404809630052,-39.640459115779,-39.6404423532436,-39.6404254009667,-39.6404427425384,-39.6403155220369,-39.6403053281381,-39.6401945814953,-39.639954054661,-39.6408307263333,-550000
1.24166666666667,-0.0463899237370283,0.000439297812847041,0.000370922231059434,0.000519336260528412,0.000512697395322285,0.000487838681798286,0.000460240189215558,0.000417606993017373,0.000368234483596161,0.000208094036560138,0.000451014162637024,0.000659279931835774,0.00112856778635868,0.00220827160867866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.507194202506,-39.6404455406444,-39.6403648455399,-39.640387853676,-39.6403696505096,-39.640347844836,-39.6403311123468,-39.6403141878978,-39.6403314555988,-39.6402046022457,-39.6401944045553,-39.640083920968,-39.6398439718443,-39.6407184336909,-550000
1.24194444444444,-0.0462440779114885,0.000438382095586625,0.000370153765462457,0.00051818266814592,0.000511535912292036,0.000486728314132743,0.000459197764577093,0.00041667724883665,0.000367451104202976,0.000207802560145988,0.000450003566939453,0.00065770106266589,0.00112577961433176,0.00220277959734192,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.506609411634,-39.6403343527463,-39.6402538456828,-39.6402767875385,-39.6402586150687,-39.6402368508828,-39.6402201483984,-39.640203251747,-39.6402204458155,-39.6400939586608,-39.6400837572545,-39.639973536154,-39.6397341634768,-39.640606420581,-550000
1.24222222222222,-0.0460986330616102,0.000437468050706983,0.000369386690382216,0.000517031377150989,0.000510376804577708,0.000485620230355971,0.000458157471217683,0.000415749364922769,0.000366669198761557,0.000207511226291119,0.000448995009886103,0.000656125637414655,0.00112299772771383,0.00219730005080474,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.506026075945,-39.6402234415363,-39.640143122116,-39.6401659978626,-39.6401478560533,-39.6401261332901,-39.6401094607691,-39.640092591885,-39.6401097125585,-39.6399835906548,-39.6399733856077,-39.6398634264265,-39.639624628934,-39.6404946863686,-550000
1.2425,-0.0459535881895049,0.000436555675800205,0.000368621003861042,0.000515882383620946,0.000509220067966614,0.00048451442638092,0.0004571193053603,0.000414823338091238,0.000365888765015225,0.000207220036009466,0.000447988487939543,0.000654553649376163,0.00112022211372716,0.00219183294351887,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.505444192133,-39.6401128063861,-39.6400326742121,-39.6400554840203,-39.6400373728353,-39.64001569143,-39.6399990488309,-39.6399822076838,-39.6399992551994,-39.6398734976013,-39.6398632889882,-39.6397535911599,-39.6395153675929,-39.6403832304199,-550000
1.24277777777778,-0.0458089422995502,0.000435644968462867,0.000367856703936861,0.000514735683641321,0.000508065698252316,0.00048341089812549,0.000456083263230095,0.000413899165162429,0.000365109800710902,0.000206928990309323,0.000446983997566572,0.000652985091850803,0.00111745275961911,0.00218637824998153,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.5048637569,-39.6400024466687,-39.6399225013447,-39.639945245385,-39.6399271647879,-39.6399055246757,-39.6398889119572,-39.6398720985167,-39.6398890731106,-39.639763678875,-39.6397534667706,-39.6396440297297,-39.6394063788316,-39.6402720521025,-550000
1.24305555555556,-0.0456646943983857,0.000434735926290585,0.000367093788651431,0.00051359127330146,0.000506913691233239,0.00048230964151437,0.000455049341058966,0.000412976842959646,0.000364332303594507,0.000206638090192824,0.000445981535241026,0.000651419958152985,0.00111468965265861,0.00218093594473217,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.504284766956,-39.6398923617582,-39.6398126028887,-39.639835281331,-39.6398172312858,-39.639795632402,-39.6397790495226,-39.6397622637585,-39.6397791656662,-39.6396541338522,-39.6396439183307,-39.6395347415131,-39.6392976620294,-39.6401611507852,-550000
1.24333333333333,-0.045520843494908,0.00043382854688054,0.000366332256048148,0.000512449148696721,0.000505764042713225,0.000481210652477315,0.000454017535084286,0.000412056368310625,0.000363556271416177,0.000206347336658036,0.000444981097436225,0.000649858241608293,0.0011119327801378,0.00217550600235779,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.503707219017,-39.6397825510302,-39.6397029782204,-39.6397255912345,-39.6397075717047,-39.6396860139846,-39.639669460903,-39.6396527027849,-39.6396695322414,-39.6395448619104,-39.6395346430457,-39.6394257258881,-39.6391892165671,-39.6400505258384,-550000
1.24361111111111,-0.045377388600266,0.000432922827833004,0.0003655721041699,0.000511309305924266,0.000504616748504306,0.000480113926949923,0.000452987841546115,0.000411137738046317,0.000362781701927528,0.000206056730694436,0.000443982680638154,0.000648299935551086,0.00110918212936939,0.00217008839748999,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.503131109804,-39.6396730138615,-39.6395936267173,-39.6396161744723,-39.6395981854218,-39.6395766688009,-39.6395601454757,-39.6395434149732,-39.6395601722126,-39.6394358624283,-39.6394256402939,-39.6393169822342,-39.6390810418266,-39.6399401766333,-550000
1.24388888888889,-0.0452343287278563,0.000432018766746241,0.000364813331063033,0.000510171741088281,0.000503471804420318,0.000479019460873022,0.00045196025669428,0.000410220949001146,0.00036200859288204,0.000205766273290663,0.000442986281327054,0.000646745033329399,0.00110643768768909,0.00216468310480801,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.502556436048,-39.6395637496301,-39.6394845477582,-39.639507030423,-39.6394890718156,-39.6394675962292,-39.639451102619,-39.6394343997017,-39.6394510849579,-39.6393271347858,-39.6393169094551,-39.6392085099324,-39.6389731371911,-39.6398301025429,-550000
1.24416666666667,-0.0450916628933188,0.00043111636122539,0.000364055934770439,0.000509036450297903,0.000502329206283474,0.000477927250192618,0.000450934776780094,0.000409305998015986,0.000361236942032549,0.000205475965425751,0.000441991895995518,0.000645193528300554,0.00110369944245634,0.0021592900990333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.501983194483,-39.6394547577153,-39.6393757407233,-39.6393981584663,-39.6393802302656,-39.6393587956492,-39.6393423317128,-39.6393256563504,-39.6393422698561,-39.6392186783644,-39.6392084499102,-39.6391003083646,-39.6388655020452,-39.639720302941,-550000
1.24444444444444,-0.0449493901145319,0.000430215608872737,0.000363299913337996,0.000507903429665725,0.000501188949919959,0.000476837290862779,0.000449911398060444,0.000408392881933009,0.000360466747137535,0.000205185808077864,0.000440999521137001,0.000643645413831153,0.00110096738105131,0.0021539093549332,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.501411381853,-39.639346037498,-39.6392672049938,-39.6392895579831,-39.6392716601527,-39.6392502664421,-39.6392338321381,-39.6392171843001,-39.6392337262877,-39.6391104925465,-39.6391002610416,-39.6389923769141,-39.6387581357745,-39.6396107772031,-550000
1.24472222222222,-0.0448075094116082,0.000429316507291537,0.000362545264816984,0.000506772675310385,0.000500051031163017,0.000475749578838192,0.000448890116798632,0.000407481597598864,0.000359698005956933,0.000204895802214083,0.000440009153251731,0.00064210068330189,0.00109824149087653,0.0021485408473208,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.500840994908,-39.6392375883598,-39.6391589399525,-39.6391812283555,-39.6391633608594,-39.63914200799,-39.6391256032772,-39.6391089829331,-39.6391254536342,-39.639002576716,-39.6389923422327,-39.6388847149656,-39.6386510377662,-39.6395015247057,-550000
1.245,-0.0446660198068894,0.000428419054090052,0.000361791987254815,0.000505644183352856,0.00049891544585109,0.000474664110085103,0.000447870929261705,0.0004065721418658,0.000358930716248278,0.000204605948802269,0.000439020788842963,0.000640559330101659,0.00109552175935708,0.00214318455105484,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.500272030402,-39.639129409684,-39.6390509449832,-39.6390731689673,-39.639055331769,-39.6390340196766,-39.6390176445137,-39.6390010516331,-39.6390174512788,-39.6388949302581,-39.6388846928683,-39.6387773219049,-39.6385442074085,-39.6393925448269,-550000
1.24527777777778,-0.044524920324942,0.000427523246875545,0.000361040078701153,0.000504517949920967,0.000497782189829155,0.000473580880570645,0.000446853831721629,0.000405664511587075,0.000358164875776644,0.000204316248801487,0.00043803442441807,0.000639021347632504,0.0010928081739397,0.00213784044103713,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.499704485099,-39.639021500855,-39.638943219471,-39.6389653792031,-39.6389475722663,-39.6389263008867,-39.6389099552324,-39.6388933897848,-39.6389097186053,-39.6387875525589,-39.6387773123344,-39.6386701971192,-39.6384376440911,-39.6392838369457,-550000
1.24555555555556,-0.0443842099925529,0.00042662908325913,0.000360289537205749,0.000503393971148481,0.000496651258944507,0.000472499886271956,0.00044583882045595,0.000404758703621351,0.000357400482307271,0.000204026703165782,0.000437050056489954,0.000637486729306737,0.00109010072209229,0.00213250849221526,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.499138355768,-39.6389138612585,-39.6388357628024,-39.6388578584489,-39.6388400817374,-39.6388188510062,-39.6388025348194,-39.6387859967743,-39.6388022549995,-39.6386804430063,-39.6386702000185,-39.6385633399968,-39.6383313472046,-39.6391754004425,-550000
1.24583333333333,-0.0442438878387245,0.000425736560850541,0.000359540360821865,0.000502272243171007,0.000495522649054538,0.000471421123167076,0.000444825891747511,0.00040385471483247,0.000356637533604756,0.000203737312845197,0.000436067681575254,0.000635955468545875,0.00108739939130868,0.00212718867958041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.498573639185,-39.6388064902815,-39.6387285743652,-39.638750606092,-39.6387328595695,-39.6387116694228,-39.6386953826622,-39.638678871989,-39.6386950598479,-39.638573600989,-39.6385633553089,-39.6384567499273,-39.6382253161412,-39.6390672346992,-550000
1.24611111111111,-0.0441039528946703,0.000424845677263049,0.000358792547600533,0.000501152762131261,0.00049439635601927,0.000470344587243034,0.000443815041883334,0.0004029525420866,0.000355876027438794,0.000203448078783426,0.000435087296195113,0.000634427558784184,0.00108470416910229,0.00212188097817048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.498010332133,-39.6386993873122,-39.6386216535482,-39.6386436215211,-39.6386259051511,-39.6386047555248,-39.6385884981493,-39.6385720148175,-39.6385881325385,-39.6384670258973,-39.6384567775957,-39.6383504263018,-39.6381195502943,-39.6389593390988,-550000
1.24638888888889,-0.0439644041938103,0.000423956430109938,0.000358046095597575,0.000500035524175323,0.000493272375705272,0.000469270274490068,0.000442806267157025,0.000402052182253704,0.00035511596157878,0.000203159001920796,0.000434108896875633,0.000632902993466894,0.00108201504300689,0.0021165853630676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.497448431401,-39.6385925517401,-39.6385149997416,-39.6385369041259,-39.6385192178722,-39.6384981087022,-39.6384818806706,-39.6384654246497,-39.6384814724606,-39.6383607171225,-39.63835046627,-39.6382443685124,-39.6380140490583,-39.6388517130255,-550000
1.24666666666667,-0.0438252407717669,0.000423068817008151,0.000357301002868028,0.000498920525453911,0.000492150703984888,0.000468198180905912,0.000441799563865811,0.00040115363221035,0.000354357333797208,0.000202870083189568,0.000433132480148188,0.00063138176604815,0.00107933200058125,0.00211130180939534,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.496887933785,-39.6384859829559,-39.638408612337,-39.6384304532975,-39.6384127971238,-39.6383917283462,-39.6383755296173,-39.6383591008767,-39.6383750790046,-39.6382546740573,-39.638244420724,-39.6381385759525,-39.6379088118292,-39.6387443558649,-550000
1.24694444444444,-0.0436864616663592,0.000422182835573298,0.000356557267469599,0.000497807762122654,0.000491031336736217,0.000467128302492584,0.000440794928313583,0.000400256888831473,0.000353600141870107,0.000202581323517457,0.000432158042547749,0.000629863869992352,0.00107665502940538,0.00210603029232727,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.496328836087,-39.6383796803517,-39.6383024907271,-39.6383242684283,-39.6383066422981,-39.6382856138491,-39.6382694443819,-39.638253042891,-39.6382689515624,-39.6381488960956,-39.6381386403513,-39.6380330480167,-39.6378038380039,-39.6386372670037,-550000
1.24722222222222,-0.0435480659176001,0.00042129848342523,0.000355814887458524,0.000496697230343789,0.000489914269843022,0.000466060635258869,0.000439792356807178,0.000399361949000876,0.000352844383571108,0.000202292723830049,0.000431185580612908,0.000628349298777532,0.00107398411708129,0.00210077078707725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.495771135116,-39.6382736433207,-39.6381966343058,-39.6382183489119,-39.6382007527889,-39.6381797646046,-39.6381636243579,-39.6381472500861,-39.6381630895269,-39.6380433826326,-39.6380331245469,-39.637927784101,-39.6376991269809,-39.6385304458301,-550000
1.2475,-0.0434100525676902,0.000420415758184356,0.000355073860891801,0.000495588926283301,0.000488799499193869,0.000464995175217252,0.000438791845659712,0.000398468809605481,0.000352090056680848,0.000202004285044982,0.000430215090886905,0.000626838045891238,0.00107131925123039,0.00209552326890567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.495214827688,-39.6381678712573,-39.6380910424683,-39.6381126941429,-39.6380951279909,-39.6380741800075,-39.6380580689402,-39.6380417218569,-39.6380574922923,-39.6379381330646,-39.6379278727068,-39.6378227836026,-39.6375946781597,-39.6384238917334,-550000
1.24777777777778,-0.0432724206610143,0.000419534657471666,0.000354334185831691,0.000494482846109422,0.00048768702068516,0.000463931918387219,0.000437793391188931,0.000397577467534827,0.000351337158977449,0.000201716008076486,0.000429246569918855,0.000625330104831295,0.0010686604195002,0.00209028771311661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.494659910626,-39.6380623635574,-39.6379857146112,-39.6380073035177,-39.6379897673001,-39.637968859454,-39.6379527775252,-39.6379364575997,-39.6379521592543,-39.6378331467895,-39.6378228842284,-39.6377180459198,-39.637490490941,-39.6383176041042,-550000
1.24805555555556,-0.0431351692441368,0.000418655178911472,0.000353595860337226,0.000493378985999107,0.000486576830215116,0.000462870860794531,0.00043679698971846,0.000396687919682002,0.000350585688244799,0.000201427893829875,0.000428280014263612,0.000623825469107678,0.00106600760955509,0.0020850640950588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.494106380757,-39.637957119618,-39.6378806501322,-39.6379021764334,-39.637884670114,-39.6378638023415,-39.63784774951,-39.6378314567117,-39.6378470898096,-39.637728423206,-39.6377181585103,-39.6376135704524,-39.637386564727,-39.6382115823343,-550000
1.24833333333333,-0.0429982973657966,0.000417777320128596,0.000352858882472147,0.000492277342130565,0.000485468923689604,0.000461811998470737,0.000435802637575858,0.000395800162945651,0.000349835642266422,0.000201139943210845,0.000427315420477608,0.000622324132238961,0.00106336080908493,0.00207985239012483,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.493554234918,-39.6378521388372,-39.6377758484301,-39.6377973122887,-39.6377798358311,-39.6377590080686,-39.6377429842934,-39.6377267185917,-39.6377422833561,-39.6376239617142,-39.6376136949523,-39.6375093566012,-39.6372828989209,-39.6381058258169,-550000
1.24861111111111,-0.0428618040769034,0.000416901078749063,0.000352123250299639,0.000491177910688381,0.000484363297021224,0.000460755327450648,0.000434810331093799,0.000394914194227791,0.00034908701882803,0.000200852157115764,0.000426352785123169,0.00062082608775481,0.00106072000580158,0.00207465257375134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.493003469949,-39.6377474206146,-39.6376713089053,-39.6376927104834,-39.6376752638512,-39.6376544760352,-39.6376384812753,-39.6376222426395,-39.6376377392931,-39.6375197617157,-39.6375094929555,-39.6374054037683,-39.6371794929273,-39.6380003339462,-550000
1.24888888888889,-0.0427256884305326,0.000416026452401856,0.000351388961880457,0.000490080687863828,0.000483259946129133,0.000459700843774734,0.000433820066609624,0.00039403001043537,0.000348339815717096,0.000200564536438519,0.00042539210476527,0.000619331329198439,0.00105808518743888,0.00206946462141743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.4924540827,-39.6376429643508,-39.6375670309591,-39.6375883704185,-39.6375709535753,-39.6375502056424,-39.6375342398569,-39.6375180282562,-39.6375334570212,-39.6374158226129,-39.6374055519222,-39.6373017113572,-39.6370763461518,-39.6378951061181,-550000
1.24916666666667,-0.0425899494819212,0.000415153438716098,0.000350656015283412,0.00048898566985046,0.000482158866933435,0.000458648543490608,0.000432831840469948,0.000393147608475631,0.000347594030725287,0.000200277082065931,0.000424433375975456,0.000617839850120234,0.00105545634174973,0.00206428850865106,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.491906070025,-39.6375387694479,-39.6374630139942,-39.6374842914963,-39.6374669044057,-39.6374461962925,-39.6374302594404,-39.6374140748442,-39.6374294359419,-39.6373121438097,-39.637301871256,-39.6371982787724,-39.6369734580015,-39.6377901417292,-550000
1.24944444444444,-0.0424545862884633,0.00041428203532268,0.000349924408574657,0.000487892852846686,0.000481060055364067,0.000457598422651642,0.000431845649019704,0.000392266985263829,0.000346849661643345,0.000199989794882026,0.000423476595329126,0.000616351644083055,0.00105283345651126,0.00205912421101926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.491359428786,-39.637434835309,-39.6373592574145,-39.6373804731203,-39.637363115746,-39.6373424473891,-39.6373265394295,-39.637310381807,-39.6373256754584,-39.6372087247113,-39.6371984503617,-39.6370951054197,-39.6368708278845,-39.6376854401777,-550000
1.24972222222222,-0.0423195979097052,0.000413412239855712,0.000349194139820667,0.000486802233056725,0.000479963507354287,0.000456550477314817,0.000430861488613698,0.000391388137717324,0.000346106706265959,0.000199702675764784,0.000422521759406312,0.000614866704658849,0.00105021651952035,0.0020539717041362,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.49081415585,-39.6373311613385,-39.6372557606251,-39.6372769146954,-39.6372595870009,-39.6372389583371,-39.637223079229,-39.6372069485495,-39.6372221749748,-39.6371055647239,-39.6370952886453,-39.6369921907064,-39.6367684552104,-39.6375810008629,-550000
1.25,-0.0421849834073418,0.000412544049948815,0.000348465207091477,0.000485713806688728,0.000478869218844113,0.000455504703545733,0.000429879355608965,0.00039051106275756,0.000345365162388354,0.000199415725586454,0.000421568864792109,0.000613385025433286,0.00104760551859713,0.00204883096365759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.490270248091,-39.6372277469422,-39.6371525230325,-39.6371736156274,-39.6371563175763,-39.6371357285424,-39.637119878245,-39.6371037744777,-39.6371189338964,-39.637002663255,-39.636992385514,-39.6368895340405,-39.6366663393896,-39.6374768231855,-550000
1.25027777777778,-0.0420507418452115,0.000411677463239907,0.000347737608455778,0.000484627569954693,0.000477777185779743,0.000454461097413246,0.000428899246370085,0.000389635757309591,0.000344625027808474,0.000199128945215865,0.000420617908075642,0.000611906599999299,0.00104500044158301,0.00204370196528322,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.489727702391,-39.6371245915268,-39.6370495440442,-39.6370705753235,-39.6370533068795,-39.6370327574124,-39.6370169358848,-39.637000858999,-39.6370159516301,-39.6369000197135,-39.6368897403763,-39.6367871348316,-39.6365644798342,-39.6373729065473,-550000
1.25055555555556,-0.0419168722892918,0.000410812477365067,0.000347011341986536,0.000483543519073537,0.000476687404112332,0.000453419654991251,0.000427921157265525,0.000388762218300875,0.000343886300327684,0.000198842335516807,0.000419668885848524,0.000610431421962104,0.00104240127634178,0.0020385846847587,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.489186515636,-39.6370216945005,-39.636946823069,-39.6369677931923,-39.636950554319,-39.6369300443556,-39.6369142515568,-39.6368982015217,-39.6369132275836,-39.6367976335093,-39.6367873526419,-39.6366849924906,-39.6364628759572,-39.6372692503513,-550000
1.25083333333333,-0.0417833738076952,0.00040994908996358,0.000346286405755956,0.0004824616502688,0.000475599869797496,0.000452380372359826,0.000426945084667687,0.000387890442667646,0.000343148977746109,0.000198555897346631,0.000418721794709596,0.000608959484937794,0.00103980801075598,0.00203347909787311,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.48864668472,-39.6369190552726,-39.636844359517,-39.6368652686434,-39.6368480593043,-39.6368275887815,-39.6368118246709,-39.6367958014557,-39.6368107611662,-39.6366955040537,-39.6366852217217,-39.6365831064292,-39.6363615271728,-39.6371658540019,-550000
1.25111111111111,-0.0416502454706645,0.00040908729867728,0.000345562797837761,0.000481381959766646,0.00047451457879642,0.000451343245607657,0.000425971024955399,0.000387020427345371,0.000342413057866984,0.000198269631559853,0.000417776631262207,0.000607490782551094,0.00103722063273215,0.00202838518045795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.488108206543,-39.6368166732536,-39.6367421527994,-39.6367630010877,-39.6367458212465,-39.6367253901013,-39.6367096546381,-39.636693658212,-39.636708551788,-39.636593630759,-39.6365833470278,-39.6364814760608,-39.6362604328968,-39.6370627169045,-550000
1.25138888888889,-0.0415174863505687,0.000408227101148535,0.000344840516306291,0.000480304443799994,0.000473431527079216,0.000450308270823255,0.000424998974512201,0.00038615216927571,0.000341678538498737,0.000197983539003758,0.000416833392110808,0.000606025308440192,0.00103463913019929,0.00202330290838588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.487571078012,-39.6367145478555,-39.6366402023287,-39.6366609899372,-39.6366438395574,-39.636623447727,-39.6366077408703,-39.6365917712026,-39.6366065988607,-39.6364920130389,-39.6364817279736,-39.6363801007996,-39.6361595925456,-39.6369598384659,-550000
1.25166666666667,-0.0413850955218983,0.000407368495022442,0.000344119559237918,0.000479229098605422,0.000472350710618488,0.00044927544410451,0.000424028929726255,0.000385285665402526,0.000340945417448798,0.00019769762052196,0.000415892073868463,0.000604563056253056,0.0010320634911048,0.00201823225757804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.487035296039,-39.636612678491,-39.6365385075186,-39.6365592346053,-39.6365421136505,-39.6365217610721,-39.6365060827812,-39.6364901398409,-39.6365049017971,-39.6363906503083,-39.6363803639738,-39.6362789800614,-39.6360590055374,-39.6368572180942,-550000
1.25194444444444,-0.041253072061261,0.000406511477944912,0.000343399924708674,0.000478155920425214,0.000471272125393044,0.000448244761554959,0.000423060886990746,0.00038442091267593,0.00034021369252606,0.000197411876952226,0.000414952673152783,0.000603104019646061,0.00102949370341977,0.00201317320399653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.486500857544,-39.6365110645745,-39.636437067784,-39.6364577345065,-39.6364406429404,-39.6364203295512,-39.6364046797853,-39.6363887635416,-39.6364034600112,-39.6362895419832,-39.6362792544439,-39.6361781132629,-39.6359586712912,-39.6367548551986,-550000
1.25222222222222,-0.0411214150473773,0.000405656047564283,0.000342681610797556,0.000477084905506613,0.000470195767388167,0.000447216219280953,0.000422094842703506,0.000383557908048567,0.000339483361542981,0.000197126309130583,0.000414015186581856,0.000601648192288344,0.00102692975513569,0.00200812572364691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.485967759451,-39.6364097055213,-39.636335882541,-39.6363564890567,-39.6363394268427,-39.6363191525799,-39.6363035312984,-39.6362876417205,-39.6363022729181,-39.6361886874809,-39.6361783988011,-39.6360774998221,-39.6358585892275,-39.6366527491895,-550000
1.2525,-0.0409901235610764,0.000404802201528434,0.000341964615585795,0.000476016050100149,0.000469121632591283,0.000446189813398706,0.000421130793270174,0.000382696648475511,0.000338754422314449,0.000196840917884957,0.000413079610780656,0.000600195567857954,0.00102437163426676,0.00200308979257745,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.485435998695,-39.6363086007481,-39.6362349512069,-39.6362554976726,-39.6362384647744,-39.6362182295754,-39.6362026367376,-39.6361867737945,-39.6362013399343,-39.6360880862199,-39.6360777964636,-39.6359771391584,-39.6357587587677,-39.6365508994785,-550000
1.25277777777778,-0.0408591966852913,0.000403949937488139,0.000341248937153983,0.000474949350461867,0.000468049717001699,0.000445165540023469,0.000420168735098868,0.000381837130919361,0.000338026872654753,0.000196555704041099,0.000412145942378104,0.000598746140045639,0.001021819328848,0.0019980653868807,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.484905572211,-39.6362077496726,-39.6361342732004,-39.6361547597725,-39.6361377561536,-39.6361175599559,-39.6361019955211,-39.636086159182,-39.6361006604774,-39.63598773762,-39.6359774468508,-39.635877030692,-39.6356591793346,-39.6364493054786,-550000
1.25305555555556,-0.0407286335050551,0.000403099253097531,0.000340534573583005,0.000473884802852974,0.000466980016618657,0.000444143395284418,0.000419208664599491,0.000380979352343669,0.000337300710384311,0.000196270668416604,0.000411214178009642,0.000597299902551873,0.00101927282693436,0.0019930524826915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.484376476946,-39.636107151714,-39.6360338479411,-39.6360542747757,-39.6360373003998,-39.6360171431408,-39.6360016070683,-39.6359857973024,-39.6360002339663,-39.6358876411019,-39.6358773493832,-39.6357771738447,-39.6355598503522,-39.6363479666039,-550000
1.25333333333333,-0.0405984331074959,0.000402250146009578,0.000339821522956908,0.00047282240353867,0.000465912527450795,0.000443123375307514,0.000418250578195496,0.00038012330971616,0.000336575933320594,0.000195985811828096,0.00041028431431276,0.000595856849087329,0.00101673211660344,0.00198805105618944,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.48384870985,-39.6360068062925,-39.6359336748499,-39.6359540421029,-39.6359370969335,-39.6359169785508,-39.6359014708,-39.6358856875764,-39.635900059821,-39.6357877960878,-39.6357775034826,-39.6356775680393,-39.6354607712457,-39.6362468822696,-550000
1.25361111111111,-0.040468594581833,0.000401402613881183,0.000339109783360124,0.000471762148789113,0.000464847245509301,0.000442105476232015,0.000417294472306447,0.000379269000010736,0.000335852539287234,0.000195701135084657,0.0004093563479293,0.000594416973372856,0.00101419718595348,0.00198306108359677,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.48332226788,-39.6359067128296,-39.6358337533491,-39.6358540611757,-39.6358371451765,-39.6358170656076,-39.635801586138,-39.6357858294257,-39.6358001374627,-39.635688202001,-39.6356779085722,-39.6355782126999,-39.6353619414413,-39.6361460518923,-550000
1.25388888888889,-0.0403391170193727,0.000400556654370986,0.000338399352878077,0.000470704034881267,0.000463784166810586,0.000441089694197205,0.000416340343363938,0.000378416420202197,0.000335130526108621,0.00019541663899024,0.000408430275508349,0.000592980269140424,0.00101166802310407,0.00197808254117646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.482797148001,-39.6358068707477,-39.6357340828619,-39.6357543314173,-39.6357374445517,-39.6357174037343,-39.6357019525053,-39.6356862222734,-39.6357004663139,-39.6355888582661,-39.6355785640761,-39.6354791072516,-39.6352633603667,-39.6360454748897,-550000
1.25416666666667,-0.0402099995135033,0.00039971226513712,0.000337690229599362,0.00046964805809185,0.000462723287381433,0.000440076025351118,0.000415388187798552,0.000377565567271492,0.000334409891610642,0.000195132324347167,0.000407506093699721,0.000591546730130224,0.00100914461619974,0.00197311540523664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.482273347181,-39.635707279471,-39.6356346628129,-39.6356548522516,-39.6356379944833,-39.6356179923552,-39.6356025693261,-39.6355868655438,-39.6356010457983,-39.6354897643085,-39.6354794694198,-39.6353802511209,-39.6351650274505,-39.6359451506809,-550000
1.25444444444444,-0.0400812411596915,0.000398869443842684,0.000336982411610106,0.000468594214708926,0.000461664603249727,0.000439064465844124,0.000414438002049658,0.000376716438202692,0.000333690633620446,0.000194848191952137,0.000406583799159802,0.000590116350096811,0.00100662695340171,0.00196815965212796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.481750862398,-39.6356079384242,-39.6355354926278,-39.6355556231042,-39.6355387943967,-39.6355188308957,-39.6355034360261,-39.6354877586623,-39.6355018753407,-39.6353909195554,-39.6353806240297,-39.6352816437355,-39.6350669421227,-39.6358450786858,-550000
1.25472222222222,-0.0399528410554775,0.000398028188148509,0.000336275897003246,0.000467542501018737,0.000460608110450135,0.000438055011834857,0.000413489782562553,0.000375869029983875,0.00033297274996956,0.000194564242593927,0.000405663388550066,0.000588689122802864,0.00100411502289159,0.00196321525824371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.481229690634,-39.6355088470338,-39.6354365717335,-39.6354566434015,-39.6354398437184,-39.6354199187823,-39.6354045520318,-39.6353889010556,-39.635402954367,-39.6352923234347,-39.6352820273339,-39.6351832845241,-39.6349691038144,-39.635745258326,-550000
1.255,-0.0398247983004711,0.000397188495719933,0.000335570683867867,0.000466492913317097,0.000459553805023311,0.000437047659487385,0.000412543525784396,0.000375023339606311,0.000332256238488611,0.000194280477062817,0.000404744858533545,0.000587265042022098,0.00100160881287505,0.00195828220001988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.480709828877,-39.635410004727,-39.6353378995583,-39.6353579125714,-39.6353411418762,-39.635321255443,-39.6353059167709,-39.6352902921514,-39.6353042823047,-39.6351939753757,-39.6351836787611,-39.6350851729167,-39.6348715119579,-39.6356456890239,-550000
1.25527777777778,-0.0396971119963473,0.000396350364223818,0.00033486677029552,0.000465445447902794,0.000458501683016411,0.000436042404968377,0.000411599228167813,0.000374179364065017,0.000331541097014186,0.000193996896140309,0.000403828205781474,0.000585844101536691,0.000999108311578572,0.00195336045393599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.480191274122,-39.6353114109326,-39.6352394755312,-39.6352594300426,-39.635242688299,-39.6352228403066,-39.6352075296727,-39.6351919313788,-39.6352058585821,-39.6350958748088,-39.6350855777415,-39.6349873083445,-39.6347741659866,-39.6355463702034,-550000
1.25555555555556,-0.0395697812468417,0.000395513791327218,0.000334164154380275,0.000464400101079522,0.000457451740480488,0.000435039244452998,0.000410656886172856,0.00037333710036057,0.000330827323381248,0.000193713500601151,0.000402913426967782,0.000584426295143695,0.000996613507247817,0.00194844999651346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.479674023372,-39.6352130650803,-39.6351412990829,-39.6351611952454,-39.635144482417,-39.6351246728035,-39.6351093901671,-39.635093818168,-39.6351076826287,-39.6349980211657,-39.6349877237067,-39.63488969024,-39.6346770653352,-39.6354473012893,-550000
1.25583333333333,-0.0394428051577469,0.000394678774699114,0.000333462834218777,0.000463356869155343,0.000456403973470377,0.000434038174122076,0.000409716496261209,0.000372496545496753,0.000330114915428724,0.000193430291220107,0.000402000518771036,0.000583011616645464,0.000994124388152556,0.00194355080431541,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.479158073632,-39.635114966601,-39.6350433696451,-39.6350632076111,-39.6350465236614,-39.6350267523649,-39.6350114976858,-39.6349959519503,-39.6350097538754,-39.6349004138792,-39.6348901160889,-39.6347923180366,-39.6345802094395,-39.6353484817078,-550000
1.25611111111111,-0.0393161828369076,0.000393845312013759,0.000332762807901749,0.000462315748445696,0.000455358378050967,0.000433039190159457,0.000408778054901994,0.000371657696481853,0.000329403870997744,0.000193147268763906,0.0004010894778737,0.000581600059857146,0.000991640942581214,0.00193866285395036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.478643421917,-39.635017114927,-39.6349456866505,-39.6349654665722,-39.6349488114648,-39.6349290784234,-39.6349138516611,-39.6348983321584,-39.6349120717542,-39.6348030523833,-39.6347927543221,-39.634695191169,-39.6344835977366,-39.6352499108864,-550000
1.25638888888889,-0.0391899133942167,0.000393013400942502,0.000332064073532678,0.000461276735265033,0.000454314950290735,0.000432042288755254,0.000407841558569977,0.000370820550324903,0.000328694187930677,0.000192864433996199,0.00040018030096437,0.000580191618604908,0.000989163158843361,0.00193378612206768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.478130065247,-39.6349195094916,-39.6348482495331,-39.6348679715623,-39.6348513452607,-39.6348316504127,-39.634816451527,-39.634800958226,-39.6348146356983,-39.6347059361131,-39.634695637841,-39.6345983090732,-39.6343872296646,-39.6351515882534,-550000
1.25666666666667,-0.0390639959416107,0.000392183039161177,0.000331366629207416,0.000460239825937457,0.000453273686262818,0.000431047466106889,0.000406907003742292,0.000369985104042984,0.000327985864069536,0.000192581787677888,0.000399272984734253,0.000578786286724497,0.000986691025269753,0.00192892058535806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.477618000647,-39.6348221497293,-39.6347510577284,-39.6347707220162,-39.6347541244841,-39.6347344677678,-39.6347192967183,-39.634703829588,-39.634717445142,-39.634609064505,-39.6345987660819,-39.6345016711863,-39.6342911046628,-39.6350535132386,-550000
1.25694444444444,-0.0389384295930658,0.000391354224345958,0.000330670473026574,0.000459205016791534,0.000452234582044203,0.000430054718415976,0.000405974386902846,0.000369151354654407,0.000327278897264099,0.000192299330562789,0.000398367525878566,0.000577384058062357,0.00098422453021266,0.0019240662205555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.477107225151,-39.6347250350758,-39.6346541106724,-39.63467371737,-39.634657148571,-39.6346375299247,-39.6346223866711,-39.6346069456805,-39.6346204995207,-39.6345124369965,-39.6345021384818,-39.6344052769464,-39.6341952221717,-39.634955685273,-550000
1.25722222222222,-0.0388132134645936,0.000390526954177527,0.000329975603090892,0.000458172304158763,0.000451197633723144,0.000429064041887614,0.000405043704537795,0.00036831929918504,0.000326573285362104,0.000192017063400333,0.000397463921098598,0.00057598492647506,0.000981763662046679,0.00191922300443438,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.476597735796,-39.634628164968,-39.6345574078029,-39.6345769570609,-39.6345604169585,-39.6345408363208,-39.6345257208227,-39.6345103059408,-39.6345237982712,-39.6344160530264,-39.6344057544792,-39.634309125793,-39.6340995816331,-39.6348581037886,-550000
1.2575,-0.0386883466742366,0.000389701226334057,0.000329282017502402,0.000457141684374796,0.00045016283738979,0.000428075432736954,0.000404114953142654,0.000367488934657896,0.000325869026214828,0.00019173498693559,0.000396562167101809,0.000574588885828735,0.000979308409163603,0.00191439091381455,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.476089529628,-39.6345315388438,-39.6344609485586,-39.6344804405273,-39.6344639290851,-39.6344443863943,-39.6344292986116,-39.6344139098074,-39.6344273408315,-39.6343199120344,-39.6343096135138,-39.6342132171668,-39.6340041824897,-39.6347607682187,-550000
1.25777777777778,-0.0385638283420641,0.000388877038497461,0.000328589714367154,0.000456113153782561,0.00044913018913732,0.000427088887181634,0.000403188129214819,0.000366660258105465,0.000325166117675114,0.000191453101910817,0.000395662260595262,0.00057319593000038,0.000976858759978972,0.00190956992555734,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.475582603696,-39.6344351561427,-39.6343647323793,-39.6343841672086,-39.6343676843903,-39.634348179585,-39.6343331194774,-39.6343177567198,-39.6343311266404,-39.6342240134616,-39.6342137150261,-39.6341175505094,-39.6339090241857,-39.6346636779977,-550000
1.25805555555556,-0.0384396575901684,0.000388054388352569,0.000327898691786838,0.000455086708730499,0.000448099685069399,0.00042610440144352,0.000402263229257343,0.000365833266563404,0.000324464557598131,0.000191171409061335,0.000394764198293839,0.000571806052879339,0.000974414702927742,0.00190476001656472,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.475076955057,-39.6343390163048,-39.6342687587061,-39.6342881365456,-39.6342716823147,-39.6342522153336,-39.6342371828609,-39.6342218461188,-39.6342351551382,-39.6341283567501,-39.6341180584583,-39.6340221252638,-39.6338141061661,-39.6345668325614,-550000
1.25833333333333,-0.0383158335426598,0.000387233273583214,0.000327208947871335,0.000454062345566997,0.000447071321293322,0.000425121971752362,0.000401340249779169,0.000365007957069391,0.00032376434383946,0.000190889909121951,0.000393867976916342,0.000570419248361947,0.000971976226465725,0.00189996116378287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.474572580776,-39.6342431187717,-39.6341730269812,-39.6341923479801,-39.6341759223003,-39.634156493082,-39.6341414882041,-39.6341261774465,-39.6341394257664,-39.6340329413434,-39.6340226432534,-39.6339269408741,-39.6337194278773,-39.6344702313465,-550000
1.25861111111111,-0.0381923553256633,0.000386413691878863,0.000326520480727928,0.000453040060647628,0.000446045093921078,0.000424141594343043,0.000400419187292464,0.000364184326665815,0.00032306547426067,0.000190608602817815,0.000392973593185556,0.000569035510356009,0.000969543319070346,0.00189517334419779,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.47406947792,-39.6341474629862,-39.6340775366481,-39.6340968009553,-39.6340804037901,-39.6340610122733,-39.63404603495,-39.6340307501458,-39.6340439379674,-39.6339377666859,-39.6339274688556,-39.6338319967855,-39.6336249887667,-39.634373873791,-550000
1.25888888888889,-0.0380692220673134,0.000385595640927307,0.0003258332884654,0.000452019850334581,0.000445020999070562,0.000423163265454447,0.00039950003831633,0.00036336237240006,0.000322367946721039,0.000190327490873433,0.000392081043829812,0.000567654832779778,0.000967115969240517,0.00189039653483655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.473567643566,-39.6340520483921,-39.6339822871512,-39.6340014949151,-39.6339851262281,-39.6339657723518,-39.633950822543,-39.6339355636611,-39.6339486911849,-39.6338428322233,-39.6338325347103,-39.6337372924443,-39.6335307882831,-39.634277759334,-550000
1.25916666666667,-0.0379464328977509,0.00038477911842109,0.00032514736919387,0.000451001710992372,0.000443999032865536,0.000422186981332103,0.000398582799372784,0.000362542091321858,0.000321671759085689,0.000190046574006249,0.000391190325580291,0.000566277209562018,0.000964694165495291,0.0018856307127716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.473067074793,-39.6339568744345,-39.6338872779363,-39.6339064293051,-39.63389008906,-39.6338707727629,-39.6338558504284,-39.6338406174379,-39.6338536848638,-39.6337481374025,-39.6337378402641,-39.6336428272982,-39.6334368258761,-39.6341818874159,-550000
1.25944444444444,-0.037823986949118,0.000383964122053277,0.000324462721025188,0.00044998563899259,0.000442979191434433,0.00042121273822849,0.000397667466989632,0.000361723480484893,0.000320976909218366,0.000189765852932835,0.00039030143517399,0.000564902634641107,0.00096227789637122,0.00188087585511597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.472567768691,-39.6338619405595,-39.6337925084502,-39.6338116035717,-39.633795291732,-39.6337760129532,-39.633761118053,-39.6337459109227,-39.6337589184502,-39.6336536816714,-39.6336433849646,-39.6335486007958,-39.6333431009967,-39.6340862574781,-550000
1.25972222222222,-0.0377018833555546,0.000383150649517268,0.00032377934207248,0.000448971630709377,0.000441961470911813,0.000420240532398447,0.000396754037701193,0.000360906536947977,0.000320283394988178,0.000189485328360558,0.000389414369351749,0.000563531101967579,0.000959867150429736,0.00187613193902279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.472069722351,-39.6337672462144,-39.6336979781409,-39.6337170171626,-39.633700733692,-39.6336814923703,-39.6336666248644,-39.6336514435632,-39.6336643913911,-39.6335594644791,-39.6335491682609,-39.6334546123871,-39.633249613097,-39.6339908689634,-550000
1.26,-0.0375801212531938,0.000382338698510234,0.000323097230452092,0.000447959682522457,0.000440945867437893,0.000419270360102001,0.000395842508044073,0.000360091257774821,0.000319591214263852,0.000189205000996752,0.000388529124857284,0.000562162605500236,0.000957461916250869,0.00187139894168875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.471572932875,-39.6336727908478,-39.6336036864576,-39.6336226695266,-39.6336064143886,-39.6335872104632,-39.6335723703115,-39.6335572148083,-39.633570103135,-39.633465485276,-39.6334551896029,-39.633360861523,-39.6331563616303,-39.6338957213155,-550000
1.26027777777778,-0.0374586997801577,0.000381528266728806,0.000322416384278511,0.000446949790816188,0.000439932377160346,0.000418302217607436,0.000394932874561598,0.000359277640029424,0.000318900364917217,0.000188924871541721,0.000387645698441261,0.000560797139207693,0.000955062182437552,0.00186667684035135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.471077397367,-39.6335785739092,-39.6335096328506,-39.6335285601136,-39.6335123332719,-39.6334931666819,-39.6334783538445,-39.6334632241082,-39.6334760531313,-39.6333717435134,-39.6333614484417,-39.6332673476556,-39.6330633460508,-39.6338008139795,-550000
1.26055555555556,-0.0373376180765538,0.000380719351874441,0.000321736801669651,0.000445941951980647,0.000438920996228146,0.000417336101188248,0.000394025133799665,0.000358465680783502,0.000318210844821525,0.000188644940694452,0.000386764086858554,0.000559434697069787,0.000952667937608861,0.00186196561228876,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.470583112938,-39.6334845948495,-39.6334158167713,-39.6334346883747,-39.6334184897929,-39.6333993604776,-39.6333845749144,-39.6333694709139,-39.6333822408307,-39.633278238644,-39.6332679442297,-39.6331740702384,-39.6329705658141,-39.6337061464014,-550000
1.26083333333333,-0.0372168752844703,0.000379911951649044,0.000321058480742916,0.000444936162409658,0.000437911720797088,0.000416372007122621,0.000393119282313483,0.000357655377108891,0.000317522651852603,0.000188365209147358,0.000385884286867151,0.000558075273077309,0.000950279170407598,0.00185726523482251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.470090076708,-39.6333908531207,-39.6333222376724,-39.6333410537622,-39.633324883404,-39.6333057913026,-39.6332910329737,-39.6332759546779,-39.6332886656849,-39.6331849701214,-39.6331746764204,-39.6330810287256,-39.6328780203769,-39.6336117180285,-550000
1.26111111111111,-0.0370964705479721,0.000379106063756664,0.000320381419620265,0.000443932418500148,0.00043690454703273,0.000415409931691044,0.000392215316659957,0.000356846726083534,0.000316835783889092,0.000188085677588798,0.000385006295230206,0.000556718861228407,0.000947895869498493,0.00185257568531324,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.469598285798,-39.6332973481757,-39.6332288950076,-39.6332476557295,-39.6332315135586,-39.6332124586103,-39.6331977274758,-39.6331826748537,-39.6331953271469,-39.6330919374005,-39.6330816444682,-39.6329882225729,-39.632785709197,-39.6335175283094,-550000
1.26138888888889,-0.0369764030130967,0.000378301685902164,0.000319705616422316,0.000442930716658165,0.000435899471098733,0.000414449871185481,0.000391313233401132,0.000356039724789767,0.000316150238811086,0.000187806346700682,0.000384130108715585,0.00055536545553535,0.000945518023562572,0.00184789694116536,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.46910773734,-39.6332040794688,-39.6331357882318,-39.6331544937312,-39.633138379711,-39.6331193618554,-39.6331046578754,-39.6330896308958,-39.6331022246707,-39.6329991399374,-39.6329888478291,-39.632895651237,-39.6326936317332,-39.6334235766935,-550000
1.26166666666667,-0.0368566718278504,0.000377498815792325,0.000319031069273057,0.000441931053290135,0.000434896489171675,0.000413491821897168,0.000390413029103697,0.000355234370313483,0.000315466014501107,0.000187527217165266,0.000383255724094574,0.000554015050017137,0.000943145621303821,0.00184322897982541,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.468618428468,-39.6331110464553,-39.633042916801,-39.6330615672229,-39.6330454813172,-39.6330265004935,-39.6330118236283,-39.63299682226,-39.6330093577115,-39.6329065771891,-39.6328962859598,-39.6328033141759,-39.6326017874457,-39.6333298626317,-550000
1.26194444444444,-0.0367372761422035,0.000376697451138179,0.000318357776294218,0.000440933424809625,0.000433895597428528,0.000412535780128321,0.000389514700341646,0.000354430659742162,0.00031478310884348,0.000187248289656741,0.000382383138143917,0.000552667638705072,0.000940778651446547,0.00183857177877721,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.468130356325,-39.6330182485918,-39.6329502801724,-39.6329688756613,-39.6329528178338,-39.6329338739817,-39.6329192241913,-39.6329042484032,-39.6329167257257,-39.6328142486139,-39.6328039583184,-39.6327112108484,-39.6325101757955,-39.6332363855759,-550000
1.26222222222222,-0.0366182151080868,0.000375897589650029,0.000317685735613576,0.000439937827633098,0.000432896792053371,0.00041158174218275,0.000388618243691155,0.00035362859017063,0.000314101519725268,0.000186969564846794,0.00038151234764511,0.000551323215639408,0.000938417102734401,0.00183392531554909,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.467643518057,-39.6329256853358,-39.6328578778043,-39.6328764185046,-39.6328603887189,-39.6328414817779,-39.6328268590225,-39.6328119087835,-39.6328243281709,-39.6327221536713,-39.6327118643641,-39.6326193407146,-39.6324187962451,-39.6331431449791,-550000
1.2625,-0.0364994878793873,0.000375099229039125,0.000317014945357926,0.000438944258184309,0.000431900069236834,0.000410629704370436,0.00038772365573508,0.000352828158695459,0.000313421245033695,0.000186691043402802,0.000380643349382029,0.000549981774871908,0.000936060963932768,0.00182928956770893,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.467157910819,-39.6328333561462,-39.632765709156,-39.6327841952117,-39.6327681934315,-39.6327493233413,-39.6327347275811,-39.6327198028601,-39.6327321645055,-39.6326302918218,-39.632620003557,-39.6325277032359,-39.6323276482578,-39.6330501402955,-550000
1.26277777777778,-0.036381093611944,0.000374302367022122,0.000316345403655536,0.00043795271288946,0.00043090542517325,0.000409679663007201,0.000386830933060898,0.000352029362417714,0.000312742282660246,0.000186412725988834,0.000379776140144876,0.000548643310460907,0.000933710223828187,0.00182466451286673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.46667353177,-39.6327412604829,-39.6326737736882,-39.6326922052429,-39.6326762314318,-39.6326573981321,-39.6326428293274,-39.6326279300932,-39.6326402341894,-39.632538662527,-39.6325283753587,-39.6324362978746,-39.6322367312983,-39.6329573709804,-550000
1.26305555555556,-0.0362630314635441,0.000373507001317424,0.000315677108633742,0.000436963188181254,0.000429912856063906,0.000408731614415288,0.000385940072258728,0.000351232198441773,0.000312064630498582,0.000186134613262115,0.000378910716727366,0.000547307816478326,0.00093136487122565,0.00182005012867387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.466190378075,-39.6326493978068,-39.6325820708626,-39.6326004480595,-39.6325845021812,-39.6325657056118,-39.6325511637228,-39.6325362899444,-39.6325485366835,-39.6324472652497,-39.6324369792316,-39.6323451240942,-39.6321460448322,-39.6328648364903,-550000
1.26333333333333,-0.0361453005939186,0.00037271312964102,0.000315010058426945,0.000435975680495978,0.000428922358114508,0.000407785554921399,0.000385051069926276,0.000350436663876084,0.000311388286442747,0.000185856705877711,0.000378047075928774,0.000545975287006315,0.000929024894950382,0.00181544639281995,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.465708446906,-39.6325577675801,-39.6324906001419,-39.632508923124,-39.6324930051422,-39.6324742452429,-39.63245973023,-39.632444881876,-39.6324570714497,-39.6323560994538,-39.6323458146395,-39.6322541813594,-39.6320555883263,-39.6327725362827,-550000
1.26361111111111,-0.0360279001647385,0.000371920749714056,0.000314344251166054,0.000434990186275529,0.000427933927534792,0.00040684148085726,0.000384163922666906,0.000349642755834667,0.000310713248390686,0.000185579004485447,0.000377185214551348,0.00054464571613414,0.000926690283848487,0.00181085328304052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.46522773544,-39.6324663692661,-39.6323993609901,-39.6324176299,-39.6324017397783,-39.6323830164891,-39.6323685283126,-39.632353705352,-39.6323658379513,-39.6322651646045,-39.6322548810471,-39.6321634691359,-39.6319653612486,-39.6326804698166,-550000
1.26388888888889,-0.0359108293396105,0.000371129859257644,0.000313679684987417,0.000434006701965245,0.000426947560544374,0.000405899388558817,0.000383278627085481,0.000348850471432991,0.000310039514241295,0.000185301509732596,0.000376325129402581,0.000543319097963385,0.000924361026786611,0.00180627077710709,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.464748240861,-39.6323752023292,-39.6323083528723,-39.6323265678522,-39.6323107055544,-39.6322920188152,-39.6322775574354,-39.6322627598371,-39.6322748356524,-39.6321744601678,-39.6321641779203,-39.6320729868906,-39.6318753630681,-39.6325886365517,-550000
1.26416666666667,-0.0357940872840731,0.000370340455998475,0.000313016358023399,0.000433025224015135,0.000425963253365684,0.000404959274370445,0.000382395179794997,0.000348059807791564,0.000309367081894674,0.000185024222261758,0.000375466817294048,0.000541995426605828,0.000922037112650476,0.00180169885283407,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.464269960357,-39.6322842662349,-39.6322175752546,-39.6322357364464,-39.6322199019361,-39.632201251687,-39.6321868170643,-39.6321720447971,-39.6321840640185,-39.632083985611,-39.6320737047262,-39.6319827340915,-39.6317855932549,-39.632497035949,-550000
1.26444444444444,-0.0356776731655925,0.000369552537659795,0.00031235426841348,0.000432045748882219,0.000424981002224103,0.000404021134641198,0.00038151357741071,0.000347270762035521,0.000308695949254486,0.000184747142711678,0.000374610275041954,0.000540674696182722,0.000919718530346207,0.00179713748807633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.463792891124,-39.6321935604499,-39.6321270276043,-39.6321451351496,-39.6321293283906,-39.6321107145716,-39.6320963066665,-39.6320815596992,-39.6320935225161,-39.6319937404025,-39.6319834609329,-39.6318927102077,-39.6316960512803,-39.6324056674707,-550000
1.26472222222222,-0.0355615861535589,0.000368766101972035,0.000311693414294479,0.000431068273025986,0.000424000803355166,0.000403084965721628,0.000380633816555647,0.000346483331291398,0.000308026114228378,0.000184470271713948,0.000373755499466469,0.000539356900824903,0.000917405268803044,0.00179258666072975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.463317030362,-39.6321030844419,-39.6320367093899,-39.6320547634299,-39.6320389843859,-39.6320204069372,-39.6320060257101,-39.6319913040115,-39.6320032106128,-39.6319037240119,-39.6318934460096,-39.6318029147093,-39.6316067366168,-39.63231453058,-550000
1.265,-0.0354458254192817,0.000367981146662706,0.000311033793807204,0.000430092792911242,0.000423022652997888,0.000402150763972619,0.000379755893854155,0.000345697512693023,0.000307357574722761,0.000184193609899443,0.000372902487394461,0.000538042034672126,0.000915097316966854,0.00178804634872875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.462842375278,-39.6320128376798,-39.6319466200809,-39.6319646207565,-39.6319488693912,-39.631930328253,-39.6319159736643,-39.6319012772034,-39.6319131277774,-39.6318139359097,-39.6318036594268,-39.6317133470678,-39.6315176487377,-39.6322236247414,-550000
1.26527777777778,-0.0353303901359862,0.000367197669464377,0.000310375405092708,0.000429119305008225,0.000422046547396169,0.000401218525756948,0.000378879805939266,0.000344913303373956,0.000306690328648877,0.000183917157894574,0.000372051235654017,0.000536730091876548,0.000912794663802821,0.00178351653005387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.462368923084,-39.6319228196336,-39.6318567591479,-39.6318747065996,-39.6318589828767,-39.6318404779894,-39.6318261499997,-39.6318114787452,-39.6318232734798,-39.6317243755677,-39.631714100656,-39.6316240067556,-39.6314287871177,-39.6321329494203,-550000
1.26555555555556,-0.0352152794788094,0.0003664156681128,0.000309718246292049,0.000428147805790875,0.000421072482798995,0.00040028824744606,0.000378005549447053,0.000344130700475336,0.000306024373916802,0.000183640916321012,0.000371201741077427,0.000535421066601652,0.000910497298299036,0.00177899718271939,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.461896671,-39.6318330297743,-39.6317671260626,-39.6317850204307,-39.631769324314,-39.6317508556179,-39.6317365541876,-39.6317219081084,-39.6317336471908,-39.6316350424587,-39.6316247691696,-39.6315348932462,-39.6313401512325,-39.6320425040834,-550000
1.26583333333333,-0.0351004926247957,0.000365635140340144,0.000309062315551045,0.000427178291739431,0.000420100455463018,0.000399359925413302,0.000377133121017724,0.000343349701141542,0.000305359708442406,0.000183364885794856,0.00037035400050514,0.000534114953014761,0.000908205209462928,0.00177448828478424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.461425616249,-39.6317434675742,-39.631677720298,-39.6316955617223,-39.6316798931755,-39.631661460611,-39.6316471857008,-39.6316325647657,-39.6316442483826,-39.6315459360567,-39.6315356644415,-39.6314460060143,-39.6312517405588,-39.6319522881984,-550000
1.26611111111111,-0.0349860287528934,0.000364856083886562,0.000308407611014813,0.000426210759337556,0.000419130461645357,0.000398433556041613,0.00037626251729832,0.00034257030251687,0.000304696330141447,0.000183089066932311,0.000369508010779703,0.000532811745297609,0.000905918386321312,0.00176998981434675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.460955756062,-39.6316541325066,-39.631588541328,-39.631606329948,-39.6315906889349,-39.6315722924425,-39.6315580440129,-39.6315434481907,-39.6315550765284,-39.6314570558367,-39.6314467859465,-39.6313573445356,-39.6311635545746,-39.6318623012342,-550000
1.26638888888889,-0.0348718870439502,0.000364078496489981,0.000307754130830706,0.00042524520507221,0.000418162497617028,0.000397509135713486,0.000375393734937604,0.000341792501755935,0.000304034236932255,0.000182813460342506,0.00036866376874598,0.000531511437643038,0.000903636817921282,0.00176550174954479,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.460487087674,-39.6315650240459,-39.6314995886275,-39.6315173245826,-39.6315017110669,-39.6314833505872,-39.6314691285988,-39.6314545578584,-39.6314661311025,-39.631368401275,-39.6313581331603,-39.631268908287,-39.6310755927589,-39.6317725426608,-550000
1.26666666666667,-0.0347580666807095,0.000363302375892776,0.000307101873147268,0.000424281625436722,0.000417196559646622,0.000396586660822832,0.000374526770592828,0.000341016296012278,0.000303373426736275,0.000182538066629778,0.000367821271257071,0.000530214024251669,0.000901360493328499,0.00176102406855767,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.460019608327,-39.6314761416676,-39.631410861673,-39.6314285451019,-39.6314129590473,-39.631394634521,-39.6313804389345,-39.6313658932446,-39.6313774115802,-39.6312799718486,-39.6312697055602,-39.6311806967465,-39.6309878545917,-39.6316830119494,-550000
1.26694444444444,-0.0346445668478065,0.000362527719838478,0.000306450836113456,0.00042332001693047,0.000416232644012719,0.000395666127763676,0.000373661620922039,0.000340241682447255,0.000302713897475099,0.000182262886396594,0.000366980515169369,0.000528919499332978,0.000899089401631192,0.00175655674960403,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.459553315269,-39.6313874848484,-39.6313223599415,-39.6313399909827,-39.6313244323532,-39.6313061437209,-39.6312919744968,-39.6312774538264,-39.6312889174381,-39.631191767036,-39.6311815026241,-39.6310927093931,-39.6309003395543,-39.6315937085719,-550000
1.26722222222222,-0.034531386731764,0.000361754526069548,0.000305801017882166,0.000422360376055837,0.000415270746995955,0.000394747532939441,0.000372798282593466,0.000339468658220065,0.000302055647076083,0.000181987920240935,0.000366141497340629,0.000527627857109372,0.000896823531935927,0.00175209977094331,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.459088205752,-39.6312990530659,-39.6312340829115,-39.6312516617033,-39.6312361304625,-39.6312178776649,-39.6312037347641,-39.6311892390819,-39.6312006481539,-39.6311037863167,-39.6310935238313,-39.631004945707,-39.6308130471289,-39.6315046320019,-550000
1.2675,-0.0344185255209884,0.000360982792335971,0.000305152416604955,0.000421402699320181,0.000414310864884528,0.000393830872755882,0.000371936752276263,0.000338697220501386,0.000301398673462444,0.000181713168757636,0.000365304214636997,0.000526339091810562,0.000894562873369437,0.00174765311087424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.458624277036,-39.631210845799,-39.6311460300623,-39.6311635567426,-39.6311480528543,-39.6311298358324,-39.6311157192155,-39.6311012484905,-39.6311126032061,-39.6310160291711,-39.6310057686622,-39.6309174051694,-39.6307259767989,-39.6314157817138,-550000
1.26777777777778,-0.0343059824057661,0.000360212516384798,0.00030450503043626,0.000420446983234885,0.000413352993972978,0.000392916143627321,0.000371077026644564,0.000337927366460161,0.000300742974566468,0.000181438632535337,0.000364468663927222,0.000525053197677357,0.000892307415076618,0.00174321674773724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.458161526385,-39.6311228625276,-39.6310582008747,-39.6310756755809,-39.631060199009,-39.6310420177035,-39.6310279273314,-39.6310134815322,-39.6310247820746,-39.6309284950809,-39.6309182365979,-39.6308300872626,-39.6306391280487,-39.631327157183,-550000
1.26805555555556,-0.0341937565782593,0.000359443695968859,0.00030385885753284,0.000419493224317082,0.00041239713055911,0.000392003341970854,0.000370219102378404,0.000337159093269757,0.000300088548320064,0.000181164312160181,0.000363634842084397,0.000523770168959743,0.00089005714622507,0.00173879065991075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.457699951071,-39.6310351027327,-39.6309705948301,-39.6309880176996,-39.6309725684079,-39.6309544227598,-39.6309403585931,-39.6309259376887,-39.6309371842403,-39.6308411835289,-39.6308309271212,-39.6307429914702,-39.6305525003639,-39.6312387578861,-550000
1.26833333333333,-0.0340818472325019,0.000358676328839708,0.000303213896051386,0.000418541419089214,0.000411443270947187,0.000391092464208253,0.000369362976164006,0.000336392398109252,0.000299435392656313,0.000180890208215064,0.000362802745986224,0.000522489999917227,0.000887812056001262,0.00173437482581413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.457239548369,-39.6309475658964,-39.6308832114114,-39.630900582581,-39.6308851605332,-39.6308670504836,-39.6308530124832,-39.6308386164423,-39.6308498091852,-39.6307540939988,-39.6307438397154,-39.6306561172765,-39.630466093231,-39.631150583301,-550000
1.26861111111111,-0.0339702535643961,0.000357910412753223,0.000302570144150617,0.000417591564075904,0.000410491411447115,0.000390183506769068,0.000368508644689883,0.000335627278162209,0.000298783505509059,0.000180616321277148,0.000361972372515852,0.000521212684820882,0.000885572133610349,0.00172996922390444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.456780315562,-39.6308602515019,-39.6307960501024,-39.6308133697086,-39.6307979748687,-39.6307799003586,-39.6307658884853,-39.6307515172768,-39.6307626563924,-39.6306672259755,-39.6306569738654,-39.6305694641672,-39.6303799061379,-39.6310626329065,-550000
1.26888888888889,-0.0338589747717077,0.000357145945463944,0.000301927599991494,0.000416643655809636,0.000409541548372312,0.000389276466087577,0.00036765610464991,0.000334863730614006,0.000298132884819204,0.00018034265191943,0.000361143718560108,0.000519938217949954,0.00088333736827762,0.0017255738326825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.456322249936,-39.6307731590333,-39.6307091103879,-39.630726378567,-39.6307110108987,-39.6306929718693,-39.630678986084,-39.6306646396768,-39.6306757253459,-39.6305805789451,-39.6305703290569,-39.6304830316289,-39.6302939385733,-39.6309749061824,-550000
1.26916666666667,-0.0337480100540631,0.000356382924732804,0.000301286261734265,0.000415697690825963,0.000408593678044166,0.000388371338601501,0.000366805352744999,0.000334101752653747,0.000297483528525445,0.000180069200714937,0.000360316781007649,0.000518666593595709,0.000881107749247261,0.00172118863068738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.455865348786,-39.6306862879762,-39.630622391754,-39.6306396086419,-39.6306242681091,-39.6306062645016,-39.6305923047652,-39.630577983128,-39.6305890155311,-39.6304941523946,-39.6304839047766,-39.6303968191495,-39.630208190027,-39.6308874026099,-550000
1.26944444444444,-0.0336373586129445,0.000355621348319414,0.000300646127545066,0.000414753665664573,0.000407647796786964,0.000387468120757037,0.000365956385678046,0.00033334134147555,0.000296835434570898,0.00017979596822975,0.000359491556754297,0.000517397806055672,0.000878883265786128,0.00171681359649548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.45540960941,-39.6305996378169,-39.6305358936878,-39.63055305942,-39.6305377459865,-39.6305197777422,-39.6305058440157,-39.6304915471173,-39.6305025264343,-39.6304079458121,-39.6303977005125,-39.6303108262178,-39.63012265999,-39.6308001216709,-550000
1.26972222222222,-0.0335270196516866,0.000354861213987074,0.000300007195586654,0.000413811576869986,0.000406703900934855,0.000386566809000739,0.000365109200160134,0.000332582494277419,0.000296188600898135,0.000179522955025983,0.000358668042700421,0.00051613184964039,0.000876663907178379,0.00171244870872503,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.454955029114,-39.6305132080429,-39.6304496156774,-39.6304667303891,-39.6304514440189,-39.6304335110791,-39.6304196033233,-39.6304053311327,-39.6304162575429,-39.6303219586868,-39.6303117157536,-39.6302250523236,-39.6300373479543,-39.6307130628487,-550000
1.27,-0.0334169923754725,0.000354102519501533,0.000299369464025336,0.00041287142099293,0.000405761986821412,0.000385667399789367,0.000364263792904196,0.000331825208261001,0.000295543025456124,0.000179250161661817,0.000357846235750123,0.000514868718668398,0.000874449662726733,0.00170809394603431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.454501605207,-39.6304269981428,-39.6303635572119,-39.6303806210382,-39.6303653616951,-39.6303474640012,-39.6303335821773,-39.6303193346631,-39.6303302083455,-39.6302361905091,-39.6302259499899,-39.6301394969581,-39.629952253413,-39.6306262256277,-550000
1.27027777777778,-0.0333072759913296,0.000353345262627031,0.000298732931028166,0.000411933194588622,0.000404822050789678,0.000384769889584204,0.0003634201606272,0.000331069480630814,0.000294898706192915,0.000178977588695299,0.000357026132810427,0.000513608407468981,0.000872240521755647,0.00170374928711911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.454049335006,-39.6303410076064,-39.6302777177818,-39.6302947308572,-39.6302794985051,-39.6302616359986,-39.6302477800675,-39.6302335571987,-39.6302443783315,-39.6301506407704,-39.6301404027127,-39.6300541596132,-39.6298673758602,-39.6305396094931,-550000
1.27055555555556,-0.0331978697081262,0.000352589441133491,0.000298097594765242,0.000410996894215077,0.000403884089187457,0.000383874274848926,0.000362578300052715,0.000330315308598135,0.00029425564105847,0.000178705236675589,0.000356207730796582,0.000512350910378706,0.000870036473608345,0.00169941471071682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.453598215833,-39.6302552359243,-39.6301920968785,-39.6302090593371,-39.6301938539399,-39.6301760265624,-39.6301621964852,-39.6301479982305,-39.6301587669916,-39.630065308963,-39.630055073414,-39.6299690397821,-39.6297827147912,-39.6304532139314,-550000
1.27083333333333,-0.0330887727365675,0.000351835052792885,0.000297463453407463,0.000410062516437154,0.000402948098365954,0.000382980552055458,0.000361738207910968,0.000329562689373631,0.000293613828007581,0.00017843310614986,0.000355391026623666,0.000511096221748588,0.000867837507647211,0.00169509019560257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.453148245015,-39.6301696825883,-39.6301066939942,-39.6301236059702,-39.6301084274918,-39.6300906351849,-39.6300768309225,-39.630062657251,-39.6300733738176,-39.6299801945804,-39.6299699615872,-39.6298841369589,-39.6296982697022,-39.6303670384302,-550000
1.27111111111111,-0.032979984289191,0.000351082095375264,0.000296830505127826,0.000409130057820866,0.000402014074684775,0.000382088717680358,0.000360899880933191,0.000328811620175681,0.000292973264994141,0.000178161197663428,0.000354576017214246,0.000509844335936771,0.000865643613252919,0.00169077572059147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.452699419885,-39.6300843470914,-39.6300215086227,-39.6300383702496,-39.6300232186539,-39.6300054613593,-39.629991682873,-39.6299775337533,-39.6299881983023,-39.6298952971174,-39.6298850667267,-39.6297994506391,-39.6296140400906,-39.6302810824782,-550000
1.27138888888889,-0.0328715035803636,0.000350330566657115,0.000296198748098642,0.000408199514942097,0.000401082014505775,0.00038119876820461,0.000360063315858486,0.000328062098223162,0.000292333949977954,0.000177889511755855,0.000353762699492312,0.000508595247310671,0.000863454779828399,0.00168647126453873,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.452251737781,-39.6299992289275,-39.6299365402584,-39.6299533516695,-39.6299382269205,-39.6299205045798,-39.6299067518308,-39.6298926272317,-39.6299032399394,-39.6298106160694,-39.6298003883278,-39.6297149803189,-39.6295300254547,-39.6301953455649,-550000
1.27166666666667,-0.0327633298262775,0.000349580464414387,0.000295568180496023,0.000407270884377918,0.000400151914198092,0.000380310700115384,0.00035922850942988,0.000327314120741961,0.000291695880917237,0.000177618048963548,0.000352951070389622,0.000507348950246845,0.000861270996794932,0.00168217680633584,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.451805196048,-39.6299143275916,-39.629851788397,-39.6298685497253,-39.629853451787,-39.6298357643421,-39.6298220372913,-39.6298079371818,-39.629818498224,-39.6297261509334,-39.629715925887,-39.6296307254957,-39.6294462252942,-39.6301098271812,-550000
1.27194444444444,-0.0326554622449459,0.000348831786425126,0.000294938800497645,0.000406344162710816,0.000399223770136073,0.000379424509904042,0.000358395458394437,0.000326567684960258,0.000291059055774407,0.000177346809818874,0.000352141126839779,0.000506105439133289,0.000859092253592416,0.00167789232491791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.451359792037,-39.6298296425799,-39.6297672525353,-39.6297839639135,-39.6297688927497,-39.6297512401425,-39.6297375387513,-39.6297234631002,-39.6297339726521,-39.6296419012068,-39.629631678902,-39.6295466856679,-39.6293626391094,-39.6300245268189,-550000
1.27222222222222,-0.0325479000561997,0.000348084530470207,0.000294310606280422,0.000405419346527315,0.000398297578699893,0.000378540194068504,0.000357564159505298,0.000325822788108755,0.000290423472514014,0.000177075794851078,0.000351332865783148,0.000504864708367718,0.00085691853967908,0.00167361779925627,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.450915523101,-39.6297451733894,-39.6296829321709,-39.6296995937314,-39.6296845493061,-39.6296669314785,-39.6296532557081,-39.6296392044842,-39.6296496627206,-39.6295578663887,-39.6295476468712,-39.6294628603352,-39.629279266402,-39.629939443971,-550000
1.2725,-0.0324406424816834,0.000347338694331521,0.000293683596026159,0.000404496432420701,0.000397373336272875,0.000377657749111619,0.000356734609517499,0.000325079427427156,0.000289789129100214,0.000176805004585116,0.000350526284162406,0.000503626752354825,0.00085474984453658,0.00166935320836161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.450472386603,-39.6296609195183,-39.6295988268028,-39.6296154386775,-39.6296004209548,-39.6295828378488,-39.6295691876605,-39.6295551608326,-39.6295655679278,-39.629474045979,-39.6294638292944,-39.6293792489981,-39.6291961066746,-39.6298545781315,-550000
1.27277777777778,-0.0323336887448512,0.000346594275794395,0.000293057767914496,0.000403575416986845,0.00039645103924761,0.000376777171540167,0.000355906805195608,0.000324337600151923,0.000289156023504553,0.000176534439540925,0.000349721378924179,0.000502391565512328,0.000852586157663025,0.00166509853128279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.450030379908,-39.6295768804661,-39.6295149359309,-39.6295314982515,-39.6295165071953,-39.629498958753,-39.629485334108,-39.6294713316451,-39.6294816877728,-39.6293904394785,-39.6293802256723,-39.6292958511582,-39.6291131594308,-39.6297699287954,-550000
1.27305555555556,-0.0322270380709634,0.000345851272645488,0.000292433120129442,0.000402656296828488,0.000395530684016803,0.00037589845786869,0.000355080743303282,0.000323597303528147,0.000288524153695961,0.000176264100239437,0.000348918147020923,0.000501159142265738,0.000850427468575448,0.00166085374710922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.44958950039,-39.6294930557329,-39.629431259056,-39.629447771954,-39.6294328075283,-39.6294152936918,-39.6294016945515,-39.6293877164223,-39.6293980217559,-39.6293070463893,-39.6292968355067,-39.6292126663182,-39.6290304241756,-39.6296854954587,-550000
1.27333333333333,-0.0321206896870827,0.000345109682671649,0.000291809650857188,0.000401739068549401,0.000394612266983196,0.000375021604613864,0.000354256420614969,0.000322858534802877,0.000287893517648105,0.000175993987192982,0.000348116585409673,0.000499929477050635,0.000848273766810705,0.00165661883496788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.449149745425,-39.6294094448201,-39.6293477956803,-39.6293642592866,-39.6293493214554,-39.629331842167,-39.6293182684927,-39.6293043146662,-39.6293145693784,-39.6292238662144,-39.6292136583003,-39.6291296939819,-39.6289479004146,-39.6296012776189,-550000
1.27361111111111,-0.0320146428220698,0.000344369503665631,0.000291187358281021,0.000400823728760663,0.000393695784553213,0.000374146608300179,0.000353433833906721,0.000322121291227949,0.000287264113335416,0.000175724100913429,0.000347316691048989,0.000498702564313293,0.000846125041923953,0.00165239377402707,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.448711112396,-39.6293260472302,-39.6292645453067,-39.6292809597522,-39.6292660484795,-39.6292486036814,-39.6292350554345,-39.6292211258795,-39.6292313301425,-39.6291408984579,-39.6291306935572,-39.6290469336539,-39.6288655876546,-39.629517274774,-550000
1.27388888888889,-0.0319088967065803,0.000343630733419136,0.00029056624059075,0.000399910274077489,0.000392781233138284,0.000373273465456278,0.000352612979957842,0.000321385570058494,0.000286635938735418,0.000175454441906985,0.00034651846090699,0.000497478398505511,0.00084398128349342,0.00164817854348926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.448273598694,-39.6292428624667,-39.6291815074393,-39.6291978728544,-39.6291829881043,-39.6291655777389,-39.6291520548808,-39.6291381495661,-39.6291483035518,-39.6290581426251,-39.6290479407822,-39.6289643848404,-39.6287834854036,-39.6294334864234,-550000
1.27416666666667,-0.0318034505730604,0.000342893369726618,0.000289946295973116,0.00039899870112213,0.000391868609154701,0.000372402172615974,0.000351793855555675,0.000320651368554407,0.000286008991828472,0.000175185010676881,0.000345721891950965,0.00049625697409318,0.000841842481112439,0.00164397312259927,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.447837201711,-39.629159890034,-39.6290986815833,-39.6291149980982,-39.6291001398348,-39.6290827638444,-39.6290692663365,-39.629055385231,-39.6290654891106,-39.628975598222,-39.6289653994812,-39.6288820470479,-39.6287015931704,-39.6293499120675,-550000
1.27444444444444,-0.0316983036557434,0.000342157410384585,0.000289327522621906,0.000398089006516748,0.000390957909025702,0.000371532726318746,0.000350976457490023,0.000319918683976931,0.000285383270597362,0.000174915807721532,0.000344926981155354,0.000495038285551013,0.000839708624393605,0.00163977749064081,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.447401918848,-39.6290771294379,-39.629016067245,-39.6290323349894,-39.6290175031766,-39.6290001615038,-39.6289866893077,-39.6289728323803,-39.6289828863246,-39.628893264756,-39.6288830691614,-39.6287999197846,-39.628619910465,-39.6292665512077,-550000
1.27472222222222,-0.0315934551906459,0.000341422853191276,0.000288709918727784,0.000397181186892197,0.000390049129177892,0.000370665123108595,0.00035016078255849,0.000319187513593078,0.000284758773023394,0.000174646833539094,0.000344133725496249,0.000493822327362949,0.000837579702970312,0.00163559162693465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.44696774751,-39.6289945801848,-39.6289336639315,-39.6289498830349,-39.628935077637,-39.6289177702242,-39.6289043233013,-39.6288904905209,-39.6289004947001,-39.6288111417352,-39.6288009493308,-39.6287180025593,-39.6285384367984,-39.6291834033465,-550000
1.275,-0.0314889044155641,0.000340689695949317,0.00028809348248572,0.000396275238881616,0.000389142266044881,0.000369799359535674,0.000349346827559062,0.000318457854674367,0.000284135497093062,0.000174378088622927,0.000343342121957517,0.000492609094022153,0.00083545570649395,0.00163141551083889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.446534685108,-39.6289122417825,-39.6288514711512,-39.6288676417427,-39.6288528627237,-39.6288355895136,-39.6288221678255,-39.6288083591609,-39.6288183137449,-39.6287292286692,-39.6287190394984,-39.6286362948821,-39.6284571716827,-39.6291004679874,-550000
1.27527777777778,-0.0313846505700694,0.000339957936459925,0.000287478212089276,0.000395371159123567,0.000388237316065524,0.000368935432155989,0.000348534589297786,0.000317729704492686,0.000283513440796641,0.000174109573460841,0.000342552167525504,0.000491398580029739,0.000833336624637214,0.0016272491217528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.446102729057,-39.6288301137397,-39.6287694884133,-39.6287856106219,-39.6287708579458,-39.6287536188811,-39.6287402223893,-39.6287264378095,-39.6287363429675,-39.6286475250681,-39.6286373391745,-39.628554796264,-39.6283761146308,-39.629017744635,-550000
1.27555555555556,-0.0312806928955058,0.000339227572527651,0.000286864105737928,0.00039446894426319,0.000387334275679187,0.000368073337529997,0.000347724064584679,0.000317003060329583,0.000282892602122316,0.00017384128853749,0.000341763859191948,0.000490190779897825,0.000831222447089924,0.00162309243911288,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.44567187678,-39.6287481955661,-39.6286877152282,-39.6287037891825,-39.6286890628135,-39.6286718578369,-39.628658486503,-39.6286447259768,-39.6286545818777,-39.6285660304434,-39.6285558478703,-39.6284735062171,-39.628295265157,-39.628935232795,-550000
1.27583333333333,-0.031177030634985,0.000338498601960615,0.000286251161628571,0.000393568590945764,0.000386433141339876,0.00036721307222151,0.000346915250234305,0.000316277919463214,0.000282272979065239,0.000173573234336526,0.000340977193949183,0.000488985688150873,0.000829113163560814,0.00161894544239255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.445242125704,-39.6286664867725,-39.6286061511074,-39.6286221769355,-39.6286074768378,-39.628590305892,-39.6285769596778,-39.628563223174,-39.6285730299861,-39.6284847443077,-39.6284745650979,-39.6283924242545,-39.6282146227763,-39.628852931974,-550000
1.27611111111111,-0.0310736630333835,0.000337771022567255,0.000285639377961953,0.000392670095825434,0.000385533909499554,0.000366354632802839,0.000346108143064234,0.000315554279181682,0.000281654569619324,0.000173305411335498,0.000340192168800562,0.000487783299316806,0.000827008763776985,0.00161480811110759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.444813473261,-39.6285849868707,-39.6285247955632,-39.6285407733932,-39.6285260995308,-39.6285089625588,-39.6284956414258,-39.6284819289134,-39.6284916868046,-39.6284036661742,-39.6283934903706,-39.6283115498904,-39.6281341870049,-39.6287708416797,-550000
1.27638888888889,-0.0309705893373384,0.000337044832158298,0.00028502875294073,0.000391773455559048,0.000384636576617949,0.000365498015846947,0.000345302739901925,0.000314832136773143,0.000281037371781727,0.000173037820009964,0.000339408780748209,0.000486583607937688,0.000824909237487378,0.00161068042480461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.444385916889,-39.6285036953736,-39.6284436481091,-39.6284595780685,-39.6284449304057,-39.6284278273504,-39.6284145312603,-39.6284008427082,-39.6284105518458,-39.6283227955575,-39.6283126232026,-39.62823088264,-39.62805395736,-39.628688961421,-550000
1.27666666666667,-0.0308678087952438,0.000336320028545818,0.000284419284767347,0.000390878666808462,0.000383741139160346,0.000364643217938232,0.00034449903757302,0.000314111489532684,0.000280421383551913,0.000172770460830505,0.000338627026800942,0.000485386608564747,0.000822814574455642,0.00160656236307717,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.443959454033,-39.6284226117951,-39.6283627082597,-39.6283785904759,-39.6283639689767,-39.6283468997811,-39.6283336286957,-39.6283199640728,-39.6283296246236,-39.6282421319732,-39.6282319631094,-39.6281504220194,-39.6279739333597,-39.6286072907076,-550000
1.27694444444444,-0.030765320657247,0.000335596609544348,0.000283810971647486,0.000389985726241312,0.000382847593594975,0.000363790235663132,0.000343697032911862,0.000313392334757026,0.000279806602932004,0.000172503334264693,0.000337846903970489,0.000484192295756089,0.000820724764468567,0.00160245390555244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.44353408214,-39.6283417356501,-39.6282819755304,-39.6282978101303,-39.6282832147591,-39.6282661793662,-39.6282529332473,-39.6282392925225,-39.6282489046529,-39.6281616749378,-39.6281515096073,-39.6280701675458,-39.6278941145234,-39.6285258290504,-550000
1.27722222222222,-0.0306631241752452,0.000334874572973576,0.000283203811787524,0.000389094630526474,0.000381955936400268,0.000362939065610306,0.000342896722757723,0.000312674669746162,0.000279193027924865,0.000172236440779503,0.000337068409272884,0.000483000664083441,0.000818639797327374,0.0015983550318956,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.443109798664,-39.6282610664544,-39.6282014494378,-39.6282172365482,-39.628202667269,-39.628185665622,-39.6281724444314,-39.6281588275736,-39.6281683914496,-39.6280814239689,-39.6280712622135,-39.6279901187377,-39.6278145003713,-39.6284445759613,-550000
1.2775,-0.0305612186028811,0.000334153916652485,0.000282597803393748,0.000388205376341771,0.000381066164054324,0.000362089704378013,0.000342098103953409,0.000311958491805543,0.000278580656537686,0.000171969780833536,0.000336291539732013,0.000481811708122335,0.00081655966285617,0.00159426572181051,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.442686601066,-39.6281806037252,-39.6281211294994,-39.6281368692467,-39.6281223260239,-39.628105358066,-39.6280921617653,-39.6280785687435,-39.6280880845305,-39.6280013785851,-39.6279912204465,-39.6279102751141,-39.6277350904246,-39.6283635309531,-550000
1.27777777777778,-0.0304596031955398,0.000333434638398881,0.000281992944678432,0.000387317960367873,0.000380178273044052,0.000361242148568078,0.000341301173346848,0.000311243798243516,0.000277969486777883,0.000171703354885662,0.000335516292371139,0.000480625422461505,0.000814484350898269,0.00159018595503678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.442264486811,-39.6281003469803,-39.6280410152339,-39.6280567077443,-39.6280421905419,-39.6280252562164,-39.6280120847676,-39.6279985155507,-39.6280079834135,-39.627921538306,-39.6279113838258,-39.6278306361955,-39.6276558842056,-39.6282826935399,-550000
1.27805555555556,-0.0303582772103447,0.000332716736038842,0.000281389233851908,0.000386432379288639,0.000379292259861152,0.000360396394787772,0.000340505927788901,0.000310530586373276,0.000277359516655114,0.000171437163390837,0.000334742664221062,0.000479441801699945,0.000812413851310925,0.00158611571135599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.441843453369,-39.6280202957387,-39.6279611061609,-39.62797675156,-39.6279622603425,-39.6279453595926,-39.6279322129577,-39.6279186675145,-39.6279280876177,-39.6278419026522,-39.6278317518718,-39.6277512015031,-39.6275768812376,-39.6282020632366,-550000
1.27833333333333,-0.0302572399061542,0.000332000207397349,0.000280786669125781,0.000385548629795937,0.000378408121001872,0.000359552439648919,0.000339712364138351,0.000309818853509702,0.000276750744183343,0.000171171206798489,0.000333970652316062,0.00047826084044447,0.000810348153972502,0.0015820549705849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.441423498216,-39.6279404495207,-39.6278814018011,-39.6278970002144,-39.6278825349459,-39.6278656677151,-39.6278525458559,-39.6278390241555,-39.627848396663,-39.6277624711455,-39.6277523241058,-39.6276719705593,-39.627498081045,-39.6281216395592,-550000
1.27861111111111,-0.0301564905435577,0.000331285050300448,0.000280185248718024,0.000384666708582426,0.000377525852966611,0.00035871027976964,0.000338920479257831,0.000309108596973513,0.000276143167377161,0.000170905485556467,0.000333200253693372,0.000477082533311028,0.000808287248782084,0.00157800371257797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.441004618832,-39.627860807847,-39.627801901676,-39.6278174532288,-39.6278030138735,-39.6277861801053,-39.6277730829838,-39.627759584995,-39.6277689100704,-39.6276832433084,-39.6276731000505,-39.6275929428874,-39.6274194831531,-39.6280414220248,-550000
1.27888888888889,-0.0300560283848719,0.000330571262579696,0.000279584970841925,0.000383786612346248,0.000376645452264919,0.000357869911772445,0.000338130270012447,0.000308399814086843,0.000275536784255495,0.000170640000108777,0.000332431465395845,0.000475906874924547,0.000806231125656284,0.00157396191722824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.440586812705,-39.6277813702399,-39.6277226053083,-39.6277381101254,-39.6277236966477,-39.6277068962857,-39.6276938238638,-39.6276803495557,-39.627689627362,-39.6276042186648,-39.6275940792292,-39.6275141180118,-39.6273410870882,-39.6279614101514,-550000
1.27916666666667,-0.0299558526941376,0.000329858842064598,0.000278985833716349,0.000382908337793974,0.000375766915407702,0.000357031332283093,0.000337341733274482,0.00030769250217947,0.000274931592835838,0.000170374750896328,0.000331664284470262,0.000474733859921581,0.000804179774529169,0.00156992956446694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.440170077326,-39.6277021362224,-39.6276435122218,-39.6276589704277,-39.627644582792,-39.6276278157797,-39.6276147680194,-39.6276013173609,-39.6276105480606,-39.6275253967393,-39.6275152611664,-39.6274354954578,-39.6272628923777,-39.6278816034582,-550000
1.27944444444444,-0.0298559627371155,0.000329147786589902,0.000278387835560557,0.000382031881632187,0.000374890238912752,0.000356194537937657,0.000336554865919194,0.000306986658581411,0.000274327591140264,0.000170109738356314,0.000330898707969066,0.000473563482944387,0.000802133185355665,0.00156590663426017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.439754410193,-39.6276231053187,-39.6275646219411,-39.6275800336602,-39.6275656718306,-39.6275489381117,-39.6275359149751,-39.6275224879352,-39.6275316716905,-39.6274467770575,-39.6274366453878,-39.6273570747519,-39.6271848985498,-39.6278020014652,-550000
1.27972222222222,-0.0297563577812828,0.000328438093990649,0.000277790974597011,0.000381157240573638,0.000374015419302403,0.000355359525371208,0.000335769664829496,0.000306282280628026,0.000273724777194006,0.000169844962922397,0.000330134732946135,0.000472395738648494,0.000800091348107896,0.00156189310661479,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.439339808807,-39.6275442770537,-39.6274859339919,-39.6275012993481,-39.6274869632891,-39.6274702628073,-39.6274572642565,-39.6274438608041,-39.6274529977765,-39.6273683591464,-39.6273582314197,-39.6272788554214,-39.627107105134,-39.6277226036936,-550000
1.28,-0.0296570370958296,0.000327729762105515,0.000277195249045586,0.000380284411337868,0.000373142453104015,0.000354526291229354,0.000334986126889838,0.000305579365656975,0.000273123149020816,0.000169580425027639,0.000329372356460925,0.000471230621698248,0.000798054252775205,0.00155788896157402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.438926270677,-39.6274656509536,-39.627407447901,-39.627422767018,-39.6274084566938,-39.6273917893929,-39.6273788153901,-39.6273654354942,-39.6273745258449,-39.6272901425334,-39.6272800187897,-39.6272008369947,-39.6270295116607,-39.6276434096655,-550000
1.28027777777778,-0.0295579999516549,0.000327022788774632,0.000276600657132013,0.000379413390644209,0.000372271336852821,0.000353694832159594,0.000334204248990481,0.000304877911012788,0.000272522704648942,0.000169316125096167,0.000328611575581561,0.000470068126762821,0.000796021889368418,0.00155389417921701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.438513793315,-39.6273872265455,-39.627329163196,-39.6273444361972,-39.6273301515722,-39.6273135173961,-39.6273005679034,-39.627287211533,-39.6272962554226,-39.6272121267475,-39.6272020070263,-39.6271230190013,-39.6269521176611,-39.627564418904,-550000
1.28055555555556,-0.0294592456213638,0.000326317171839874,0.000276007197081917,0.000378544175220766,0.000371402067087575,0.000352865144815477,0.000333424028025146,0.000304177914041311,0.00027192344210958,0.000169052063554216,0.000327852387371296,0.000468908248527009,0.000793994247913694,0.00154990873966483,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.43810237424,-39.6273090033577,-39.6272510794057,-39.6272663064141,-39.6272520474528,-39.6272354463454,-39.6272225213249,-39.6272091884489,-39.6272181860378,-39.6271343113182,-39.6271241956591,-39.6270454009715,-39.6268749226676,-39.6274856309334,-550000
1.28083333333333,-0.0293607733792628,0.000325612909145239,0.000275414867121859,0.000377676761800224,0.000370534640348966,0.000352037225857412,0.000332645460894698,0.000303479372092065,0.000271325359437277,0.000168788240820475,0.000327094788905421,0.000467750981681236,0.000791971318459152,0.00154593262306889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.437692010975,-39.6272309809191,-39.6271731960597,-39.6271883771981,-39.6271741438649,-39.6271575757702,-39.6271446751841,-39.6271313657717,-39.6271403172195,-39.6270566957764,-39.6270465842186,-39.6269679824367,-39.6267979262136,-39.6274070452789,-550000
1.28111111111111,-0.029262582501357,0.000324909998536532,0.000274823665482306,0.000376811147116375,0.00036966905318945,0.000351211071947109,0.000331868544503902,0.000302782282518618,0.000270728454666402,0.000168524657312817,0.000326338777259303,0.000466596320925635,0.000789953091069673,0.0015419658096232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.43728270105,-39.6271531587598,-39.6270955126889,-39.6271106480798,-39.627096440339,-39.6270799052011,-39.6270670290117,-39.6270537430317,-39.6270626484978,-39.6269792796539,-39.6269691722363,-39.6268907629293,-39.6267211278334,-39.6273286614665,-550000
1.28138888888889,-0.0291646722653461,0.000324208437859976,0.000274233590395074,0.00037594732791042,0.000368805302163169,0.000350386679754365,0.000331093275760208,0.000302086642681025,0.000270132725832537,0.000168261313446114,0.000325584349515774,0.000465444260968987,0.000787939555829291,0.00153800827955709,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.436874441998,-39.6270755364112,-39.6270180288249,-39.6270331185905,-39.6270189364065,-39.6270024341696,-39.6269895823392,-39.6269763197607,-39.6269851794037,-39.6269020624831,-39.6268919592447,-39.6268137419827,-39.6266445270624,-39.6272504790236,-550000
1.28166666666667,-0.029067041950621,0.00032350822496901,0.000273644640090846,0.000375085300928417,0.000367943383828855,0.000349564045951486,0.000330319651579676,0.000301392449938582,0.000269538170975904,0.000167998209632414,0.000324831502759823,0.000464294796530706,0.000785930702838454,0.00153406001313765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.436467231359,-39.6269981134051,-39.6269407440005,-39.6269557882626,-39.6269416315999,-39.6269251622081,-39.626912334699,-39.626899095491,-39.6269079094695,-39.6268250437981,-39.6268149447774,-39.6267369191313,-39.6265681234368,-39.6271724974784,-550000
1.28194444444444,-0.02896969083826,0.00032280935771544,0.000273056812803633,0.000374225062920538,0.00036708329475063,0.000348743167219368,0.0003295476688788,0.000300699701658436,0.00026894478813839,0.00016773534627806,0.00032408023408015,0.0004631479223411,0.000783926522217907,0.00153012099066712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.436061066677,-39.6269208892748,-39.6268636577493,-39.6268786566295,-39.6268645254526,-39.6268480888503,-39.6268352856247,-39.6268220697563,-39.626830838228,-39.6267482231334,-39.6267381283689,-39.6266602939105,-39.626491916494,-39.62709471636,-550000
1.28222222222222,-0.0288726182110254,0.000322111833952728,0.000272470106768976,0.000373366610641826,0.000366225031497779,0.00034792404024263,0.000328777324581051,0.00030000839520766,0.000268352575365082,0.000167472723787582,0.000323330540572245,0.000462003633136073,0.000781927004105976,0.0015261911924881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.435655945502,-39.6268438635544,-39.6267867696061,-39.6268017232257,-39.626787617499,-39.6267712136304,-39.6267584346509,-39.6267452420911,-39.6267539652135,-39.6266716000247,-39.6266615095547,-39.6265838658566,-39.6264159057724,-39.6270171351987,-550000
1.2825,-0.0287758233533598,0.000321415651538938,0.000271884520224994,0.000372509940849854,0.000365368590646589,0.000347106661709053,0.000328008615616047,0.000299318527960507,0.000267761530699825,0.000167210342562301,0.000322582419333617,0.000460861923662556,0.000779932138658386,0.00152227059897831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.43525186539,-39.626767035779,-39.6267100791065,-39.6267249875865,-39.6267109072746,-39.6266945360842,-39.626681781313,-39.6266686120308,-39.6266772899609,-39.6265951740088,-39.6265850878712,-39.626507634507,-39.6263400908111,-39.6269397535257,-550000
1.28277777777778,-0.0286793055513824,0.000320720808331539,0.000271300051411137,0.000371655050308742,0.000364513968776874,0.000346291028315256,0.000327241538915221,0.000298630097292329,0.000267171652192923,0.000166948202999977,0.000321835867465493,0.000459722788676332,0.000777941916053596,0.00151835919055132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.4348488239,-39.6266904054846,-39.6266335857872,-39.6266484492483,-39.6266343943157,-39.6266180557479,-39.6266053251476,-39.6265921791121,-39.6266008120064,-39.6265189446233,-39.626508862856,-39.6264315994,-39.6262644711504,-39.6268625708732,-550000
1.28305555555556,-0.028583064092886,0.000320027302192182,0.000270716698567018,0.00037080193578656,0.00036366116247544,0.000345477136761459,0.000326476091412408,0.000297943100585854,0.000266582937893976,0.000166686305497428,0.000321090882075096,0.000458586222941859,0.000775956326483006,0.00151445694766065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.434446818598,-39.6266139722084,-39.626557289186,-39.6265721077486,-39.6265580781597,-39.6265417721591,-39.6265290656921,-39.6265159428724,-39.6265245308869,-39.626442911407,-39.6264328340476,-39.626355760075,-39.6261890463316,-39.6267855867744,-550000
1.28333333333333,-0.0284870982673326,0.000319335130984277,0.000270134459934043,0.000369950594057301,0.000362810168331625,0.000344664983750545,0.000325712270053472,0.000297257535223399,0.00026599538585635,0.000166424650443151,0.000320347460274799,0.000457452221234008,0.000773975360158357,0.00151056385079413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.434045847054,-39.6265377354884,-39.6264811888414,-39.6264959626256,-39.6264819583451,-39.6264656848562,-39.6264530024851,-39.6264399028501,-39.6264484461406,-39.6263670738994,-39.6263570009854,-39.6262801160723,-39.626113815897,-39.6267088007635,-550000
1.28361111111111,-0.0283914073658504,0.000318644292572686,0.000269553333757824,0.000369101021896109,0.000361960982943713,0.000343854565993124,0.000324950071783138,0.000296573398592227,0.000265408994135641,0.000166163238226617,0.000319605599179115,0.000456320778338179,0.000771999007309541,0.00150667988047565,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.433645906844,-39.6264616948636,-39.6264052842931,-39.6264200134188,-39.6264060344111,-39.6263897933787,-39.6263771350659,-39.6263640585849,-39.6263725573063,-39.6262914316411,-39.6262813632097,-39.6262046669331,-39.6260387793897,-39.6266322123758,-550000
1.28388888888889,-0.0282959906812302,0.000317954784825124,0.000268973318283133,0.000368253216086747,0.000361113602909925,0.000343045880204063,0.00032418949355379,0.000295890688085348,0.00026482376078944,0.000165902069233386,0.000318865295905892,0.000455191889044217,0.000770027258187197,0.00150280501726755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.43324699555,-39.6263858498742,-39.6263295750817,-39.6263442596684,-39.6263303058982,-39.6263140972669,-39.6263014629751,-39.626288409617,-39.6262968639242,-39.6262159841739,-39.6262059202622,-39.6261294121998,-39.6259639363539,-39.6265558211474,-550000
1.28416666666667,-0.0282008475079218,0.000317266605610454,0.000268394411756597,0.000367407173416642,0.000360268024837961,0.00034223892310419,0.000323430532319885,0.000295209401095558,0.00026423968387734,0.000165641143846431,0.000318126547580197,0.000454065548156455,0.000768060103053927,0.0014989392417693,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.432849110757,-39.626310200061,-39.6262540607487,-39.6262687009157,-39.6262547723475,-39.6262385960623,-39.626225985754,-39.626212955488,-39.6262213655351,-39.6261407310403,-39.6261306716851,-39.6260543514155,-39.6258892863349,-39.6264796266156,-550000
1.28444444444444,-0.0281059771420304,0.00031657975280064,0.000267816612429003,0.000366562890675126,0.000359424245340366,0.000341433691415785,0.000322673185044211,0.000294529535023868,0.000263656761459878,0.000165380462443502,0.000317389351329954,0.000452941750484866,0.000766097532197807,0.00149508253461453,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.432452250056,-39.6262347449661,-39.6261787408369,-39.626193336703,-39.6261794333016,-39.6261632893072,-39.6261507029451,-39.6261376957403,-39.6261460616811,-39.6260656717838,-39.6260556170218,-39.6259794841246,-39.6258148288785,-39.6264036283184,-550000
1.28472222222222,-0.0280113788813129,0.000315894224269424,0.000267239918549149,0.000365720364659448,0.000358582261032777,0.000340630181870891,0.000321917448689669,0.00029385108727303,0.000263074991603338,0.000165120025399332,0.00031665370428894,0.000451820490849706,0.000764139535919258,0.00149123487647543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.432056411044,-39.6261594841324,-39.6261036148897,-39.6261181665736,-39.6261042883035,-39.6260881765449,-39.6260756140917,-39.6260626299172,-39.6260709519051,-39.625990805949,-39.6259807558166,-39.6259048098722,-39.6257405635321,-39.626327825795,-550000
1.285,-0.027917052025175,0.000315210017893086,0.000266664328369523,0.000364879592169505,0.000357742068536411,0.000339828391206228,0.00032116332022581,0.000293174055249575,0.000262494372372401,0.000164859833089658,0.00031591960359025,0.000450701764081577,0.000762186104539108,0.00148739624806078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.431661591323,-39.626084417104,-39.6260286824516,-39.6260431900718,-39.6260293368976,-39.6260132573198,-39.6260007187382,-39.6259877575631,-39.625996035751,-39.6259161330815,-39.6259060876149,-39.6258303282044,-39.6256664898437,-39.6262522185856,-550000
1.28527777777778,-0.0278229958746668,0.000314527131547718,0.000266089840144299,0.00036404057001056,0.000356903664479979,0.000339028316161308,0.000320410796625965,0.000292498436365065,0.00026191490183609,0.000164599885883368,0.000315187046376375,0.000449585565016903,0.000760237228396647,0.00148356663011431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.431267788499,-39.6260095434257,-39.6259539430682,-39.6259684067426,-39.625954578629,-39.6259385311771,-39.6259260164299,-39.6259130782233,-39.6259213127637,-39.6258416527276,-39.6258316119631,-39.6257560386683,-39.6255926073623,-39.6261768062312,-550000
1.28555555555556,-0.0277292097324803,0.000313845563116278,0.000265516452128779,0.00036320329499221,0.000356067045494487,0.000338229953481681,0.000319659874870281,0.000291824228032315,0.000261336578064887,0.000164340184147256,0.000314456029792242,0.000448471888503464,0.000758292897848873,0.00147974600341611,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.430875000183,-39.6259348626433,-39.6258793962859,-39.6258938161324,-39.6258800130441,-39.6258639976632,-39.6258515067131,-39.6258385914442,-39.6258467824891,-39.6257673644349,-39.6257573284083,-39.6256819408123,-39.6255189156378,-39.6261015882741,-550000
1.28583333333333,-0.0276356929029448,0.000313165310478125,0.000264944162580882,0.000362367763927729,0.000355232208218663,0.000337433299917013,0.000318910551942943,0.00029115142766877,0.000260759399133101,0.000164080728243804,0.00031372655098598,0.000447360729399984,0.000756353103271337,0.00147593434878337,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.430483223993,-39.6258603743038,-39.6258050416521,-39.6258194177882,-39.6258056396899,-39.6257896563253,-39.625777189135,-39.6257642967731,-39.6257724444739,-39.6256932677517,-39.6256832364987,-39.6256080341851,-39.6254454142213,-39.6260265642572,-550000
1.28611111111111,-0.0275424446920244,0.000312486371518958,0.000264372969760039,0.000361533973634144,0.000354399149294488,0.000336638352223793,0.000318162824832029,0.00029048003269649,0.000260183363114749,0.000163821518535132,0.000312998607110766,0.000446252082569402,0.000754417835056719,0.00147213164707096,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.430092457551,-39.6257860779549,-39.6257308787152,-39.6257452112582,-39.6257314581146,-39.6257155067115,-39.625703063244,-39.6256901937581,-39.625698298266,-39.6256193622275,-39.6256093357835,-39.625534318337,-39.6253721026647,-39.6259517337246,-550000
1.28638888888889,-0.0274494644073139,0.000311808744124965,0.000263802871925522,0.00036070192093954,0.0003535678653685,0.000335845107162049,0.000317416690530626,0.000289810040540357,0.000259608468087359,0.000163562555376529,0.000312272195326128,0.000445145942887911,0.000752487083615911,0.00146833787916672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.429702698483,-39.6257119731456,-39.6256569070247,-39.6256711960914,-39.6256574678673,-39.6256415483711,-39.6256291285892,-39.6256162819485,-39.6256243434142,-39.6255456474126,-39.6255356258131,-39.6254607928189,-39.6252989805208,-39.6258770962214,-550000
1.28666666666667,-0.0273567513580356,0.000311132426186056,0.000263233867338736,0.00035987160266825,0.000352738353095645,0.000335053561497915,0.000316672146035177,0.000289141448629858,0.000259034712131437,0.000163303839124555,0.000311547312791839,0.000444042305239506,0.000750560839377076,0.00146455302599801,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.429313944422,-39.6256380594254,-39.6255831261308,-39.6255973718379,-39.6255836684981,-39.625567780854,-39.6255553847207,-39.6255425608944,-39.6255505794681,-39.6254721228583,-39.6254621061383,-39.6253874571828,-39.6252260473435,-39.6258026512934,-550000
1.28694444444444,-0.0272643048550353,0.000310457415591446,0.000262665954266324,0.000359043015654036,0.000351910609132731,0.000334263712001033,0.000315929188347547,0.000288474254398014,0.000258462093328944,0.000163045370129746,0.000310823956674182,0.000442941164516523,0.000748639092787289,0.00146077706852544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.428926193004,-39.6255643363451,-39.6255095355848,-39.6255237380487,-39.6255100595579,-39.6254942037116,-39.6254818311898,-39.625469030147,-39.6254770059785,-39.6253987881169,-39.6253887763114,-39.6253143109815,-39.6251533026877,-39.6257283984878,-550000
1.28722222222222,-0.0271721242107798,0.000309783710233375,0.000262099130972802,0.000358216156732875,0.000351084630143453,0.000333475555447828,0.000315187814475383,0.000287808455280646,0.000257890609765997,0.000162787148739122,0.000310102124142911,0.000441842515621818,0.000746721834311395,0.00145700998774644,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.428539441872,-39.6254908034564,-39.625436134939,-39.6254502942758,-39.6254366405987,-39.6254208164957,-39.6254084675484,-39.6253956892584,-39.6254036224971,-39.6253256427416,-39.6253156358853,-39.625241353769,-39.6250807461089,-39.6256543373524,-550000
1.2875,-0.0270802087393527,0.000309111308009408,0.000261533395725681,0.000357391022746014,0.000350260412795073,0.000332689088619625,0.000314448021429504,0.000287144048718709,0.000257320259527655,0.00016252917529861,0.0003093818123736,0.000440746353465556,0.000744809054429847,0.00145325176469493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.428153688674,-39.6254174603119,-39.6253629237465,-39.625377040072,-39.6253634111735,-39.6253476187594,-39.6253352933496,-39.6253225377816,-39.6253304285763,-39.6252526862865,-39.6252426844141,-39.6251685851001,-39.6250083771639,-39.6255804674362,-550000
1.28777777777778,-0.026988557756451,0.000308440206815037,0.00026096874679189,0.000356567610541311,0.000349437953763091,0.000331904308300286,0.00031370980622663,0.000286481032155709,0.000256751040702956,0.000162271450151958,0.000308663018541973,0.000439652672967797,0.000742900743645915,0.00144950238044158,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.427768931061,-39.6253443064654,-39.6252899015616,-39.6253039749913,-39.6252903708362,-39.6252746100567,-39.6252623081475,-39.6252495752706,-39.62525742377,-39.6251799183069,-39.6251699214527,-39.6250960045306,-39.6249361954105,-39.625506788289,-550000
1.28805555555556,-0.0268971705793818,0.000307770404551231,0.000260405182443866,0.000355745916968314,0.000348617249723349,0.000331121211284322,0.000312973165885855,0.000285819403038249,0.00025618295138337,0.000162013973636321,0.000307945739834908,0.000438561469056797,0.000740996892476598,0.00144576181609127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.42738516669,-39.625271341471,-39.6252170679394,-39.6252310985884,-39.6252175191417,-39.6252017899425,-39.6251895114969,-39.6251768012805,-39.6251846076324,-39.6251073383589,-39.625097346557,-39.6250236116171,-39.6248642004071,-39.6254332994616,-550000
1.28833333333333,-0.026806046527059,0.000307101899118451,0.000259842700954831,0.000354925938881475,0.000347798297361094,0.000330339794365623,0.000312238097432623,0.000285159158818948,0.000255615989661527,0.000161756746090522,0.000307229973435904,0.000437472736672181,0.0007390974914566,0.00144203005278482,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.427002393224,-39.6251985648846,-39.6251444224358,-39.6251584104192,-39.6251448556457,-39.6251291579726,-39.6251169029538,-39.625104215367,-39.6251119797192,-39.6250349459993,-39.6250249592839,-39.6249514059174,-39.6247923917134,-39.6253600005059,-550000
1.28861111111111,-0.0267151849199996,0.000306434688421355,0.000259281300597543,0.00035410767314177,0.000346981093364889,0.000329560054343245,0.000311504597897679,0.000284500296952954,0.000255050153633398,0.000161499767846285,0.000306515716537574,0.000436386470760513,0.00073720253114053,0.0014383070716983,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.42662060833,-39.6251259762624,-39.625071964608,-39.6250859100405,-39.625072379905,-39.6250567137039,-39.625044482075,-39.6250318170872,-39.6250395395867,-39.6249627407864,-39.6249527591911,-39.6248793869902,-39.6247207688897,-39.6252868909746,-550000
1.28888888888889,-0.0266245850803202,0.000305768770365144,0.000258720979648274,0.000353291116613083,0.000346165634427768,0.000328781988025447,0.00031077266431388,0.000283842814898183,0.000254485441397969,0.000161243039234614,0.000305802966335681,0.000435302666275291,0.000735312002100985,0.00143459285404535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.426239809681,-39.6250535751619,-39.6249996940138,-39.6250135970097,-39.6250000914773,-39.6249844566941,-39.6249722484183,-39.6249596059987,-39.6249672867924,-39.6248907222788,-39.6248807458375,-39.6248075543949,-39.6246493314976,-39.6252139704214,-550000
1.28916666666667,-0.026534246331734,0.000305104142858501,0.000258161736383095,0.000352476266164824,0.00034535191725021,0.000328005592223342,0.000310042293720388,0.00028318671011773,0.000253921851053482,0.000160986560583374,0.000305091720029361,0.000434221318182237,0.000733425894925122,0.00143088738107539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.425859994954,-39.6249813611415,-39.6249276102123,-39.6249414708858,-39.6249279899212,-39.624912386502,-39.6249002015425,-39.6248875816605,-39.6248952208945,-39.6248188900367,-39.6248089187827,-39.6247359076922,-39.6245780790994,-39.6251412384009,-550000
1.28944444444444,-0.026444167999547,0.000304440803811581,0.000257603569082629,0.000351663118667251,0.000344539938537612,0.000327230863751857,0.000309313483160288,0.000282531980077453,0.000253359380703845,0.000160730332217144,0.000304381974822641,0.000433142421456203,0.000731544200219821,0.00142719063407038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.42548116183,-39.6249093337604,-39.6248557127632,-39.6248695312281,-39.6248560747964,-39.6248405026872,-39.6248283410073,-39.624815743632,-39.6248233414524,-39.6247472436207,-39.6247372775873,-39.6246644464434,-39.6245070112584,-39.6250686944689,-550000
1.28972222222222,-0.0263543494106547,0.000303778751136056,0.000257046476027996,0.000350851671001871,0.000343729694996602,0.000326457799430783,0.000308586229682968,0.000281878622247852,0.000252798028452415,0.000160474354458763,0.000303673727921255,0.000432065971079207,0.000729666908610161,0.00142350259435105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.425103307998,-39.6248374925788,-39.6247840012274,-39.6247977775973,-39.6247843456634,-39.6247688048104,-39.6247566663733,-39.6247440914741,-39.6247516480263,-39.6246757825927,-39.624665821813,-39.624593170211,-39.6244361275388,-39.6249963381818,-550000
1.29,-0.0262647898935388,0.000303117982747756,0.000256490455499953,0.000350041920050141,0.000342921183342383,0.00032568639608827,0.000307860530339265,0.000281226634102541,0.000252237792406061,0.000160218627626208,0.000302966976538934,0.000430991962043601,0.000727794010736792,0.00141982324327116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.424726431149,-39.624765837158,-39.6247124751666,-39.6247262095547,-39.6247128020836,-39.6246972924331,-39.6246851772022,-39.6246726247484,-39.6246801401774,-39.6246045065153,-39.6245945510223,-39.6245220785583,-39.6243654275059,-39.6249241690973,-550000
1.29027777777778,-0.0261754887782637,0.000302458496563544,0.000255935505785125,0.000349233862696814,0.000342114400295661,0.000324916650554495,0.000307136382186107,0.000280576013116959,0.000251678670676788,0.000159963152034643,0.000302261717890908,0.000429920389349746,0.000725925497259914,0.00141615256222192,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.42435052898,-39.62469436706,-39.6246411341435,-39.6246548266629,-39.6246414436195,-39.6246259651177,-39.6246138730564,-39.6246013430173,-39.6246088174677,-39.6245334149522,-39.6245234647786,-39.6244511710497,-39.6242949107258,-39.6248521867737,-550000
1.29055555555556,-0.0260864453964729,0.000301800290500509,0.000255381625169335,0.000348427495833786,0.000341309342580631,0.000324148559664057,0.000306413782288431,0.000279926756773166,0.00025112066137324,0.000159707927997858,0.000301557949198516,0.000428851248005507,0.000724061358857137,0.00141249053262773,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.423975599193,-39.6246230818479,-39.6245699777216,-39.624583628485,-39.6245702698345,-39.6245548224277,-39.6245427534993,-39.6245302458443,-39.6245376794603,-39.624462507468,-39.6244525626463,-39.6243804472503,-39.6242245767655,-39.6247803907705,-550000
1.29083333333333,-0.0259976590813861,0.000301143362481627,0.00025482881193824,0.000347622816359557,0.000340506006924587,0.000323382120259301,0.000305692727709308,0.00027927886255769,0.000250563762609743,0.000159452955825442,0.000300855667686523,0.000427784533030507,0.000722201586221951,0.00140883713595089,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.423601639496,-39.6245519810856,-39.6244990054656,-39.6245126145854,-39.6244992802928,-39.6244838639275,-39.6244718180955,-39.6244593327939,-39.6244667257192,-39.6243917836282,-39.6243818441908,-39.6243099067262,-39.624154425193,-39.6247087806481,-550000
1.29111111111111,-0.0259091291677955,0.000300487710429966,0.000254277064382943,0.000346819821173398,0.000339704390062997,0.000322617329186374,0.000304973215520867,0.000278632327955484,0.000250007972502645,0.000159198235825695,0.000300154870583437,0.000426720239451346,0.00072034617006662,0.00140519235368791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.423228647599,-39.6244810643382,-39.6244282169409,-39.6244417845294,-39.6244284745598,-39.6244130891823,-39.6244010664102,-39.6243886034314,-39.6243959558093,-39.6243212429992,-39.6243113089783,-39.6242395490446,-39.6240844555771,-39.6246373559677,-550000
1.29138888888889,-0.0258208549920623,0.000299833332270986,0.000253726380792927,0.000346018507180432,0.000338904488737366,0.000321854183293153,0.000304255242799163,0.000277987150460823,0.000249453289170249,0.000158943768302305,0.000299455555122029,0.000425658362302917,0.000718495101122796,0.00140155616736822,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.422856621221,-39.6244103311715,-39.624357611714,-39.624371137883,-39.6243578522014,-39.6243424977585,-39.6243304980097,-39.624318057323,-39.6243253692965,-39.6242508851484,-39.624240956576,-39.6241693737735,-39.6240146674878,-39.6245661162917,-550000
1.29166666666667,-0.0257328358921139,0.000299180225932398,0.000253176759463664,0.000345218871288583,0.000338106299691014,0.000321092679440183,0.000303538806621033,0.000277343327568674,0.000248899710733636,0.000158689553557816,0.000298757718538647,0.00042459889663172,0.000716648370134566,0.00139792855856064,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.422485558083,-39.6243397811522,-39.6242871893522,-39.6243006742133,-39.6242874127849,-39.6242720892231,-39.6242601124612,-39.6242476940361,-39.6242549657476,-39.6241807096441,-39.6241707865521,-39.6240993804817,-39.6239450604958,-39.6244950611831,-550000
1.29194444444444,-0.0256450712074396,0.000298528389343303,0.000252628198687396,0.000344420910414115,0.000337309819675463,0.000320332814484176,0.000302823904073199,0.000276700856779041,0.000248347235315008,0.00015843559188987,0.000298061358075691,0.000423541837490053,0.000714805967867569,0.00139430950886485,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.42211545591,-39.6242694138481,-39.6242169494237,-39.6242303930884,-39.6242171558783,-39.6242018631442,-39.6241899093328,-39.6241775131386,-39.6241847447302,-39.6241107160555,-39.6241007984756,-39.6240295687392,-39.6238756341728,-39.6244241902062,-550000
1.29222222222222,-0.0255575602790884,0.000297877820436133,0.000252080696761544,0.00034362462147467,0.00033651504544364,0.000319574585292655,0.000302110532244833,0.000276059735594822,0.000247795861038766,0.000158181883595854,0.000297366470976734,0.000422487179941918,0.000712967885102851,0.00139069899991917,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.421746312436,-39.6241992288278,-39.6241468914979,-39.6241602940771,-39.6241470810505,-39.6241318190909,-39.6241198881936,-39.6241075141997,-39.6241147058131,-39.6240409039529,-39.6240309919165,-39.6239599381168,-39.6238063880913,-39.624353502926,-550000
1.2925,-0.0254703024496646,0.000297228517145876,0.000251534251983917,0.000342830001392576,0.000335721973756833,0.000318817988735799,0.000301398688228228,0.000275419961522753,0.000247245586033,0.000157928428968569,0.000296673054492148,0.000421434919056681,0.000711134112640859,0.0013870970133938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.421378125395,-39.6241292256609,-39.6240770151447,-39.6240903767494,-39.6240771878714,-39.6240619566332,-39.6240500486135,-39.6240376967895,-39.6240448485658,-39.6239712729072,-39.6239613664457,-39.6238904881862,-39.623737321825,-39.6242829989085,-550000
1.29277777777778,-0.0253832970633252,0.000296580477408984,0.000250988862653654,0.000342037047096508,0.000334930601379818,0.000318063021688543,0.000300688369122823,0.000274781532074005,0.000246696408425322,0.000157675228298902,0.000295981105876444,0.000420385049914872,0.000709304641297992,0.00138350353099476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.421010892529,-39.6240594039179,-39.6240073199354,-39.624020640676,-39.6240074759118,-39.6239922753418,-39.6239803901635,-39.6239680604786,-39.6239751725588,-39.6239018224906,-39.623891921635,-39.62382121852,-39.6236684349482,-39.6242126777207,-550000
1.29305555555556,-0.0252965434657762,0.000295933699163837,0.000250444527071664,0.000341245755517825,0.000334140925083142,0.000317309681032485,0.000299979572029862,0.00027414444476149,0.000246148326350282,0.000157422281874626,0.000295290622385383,0.000419337567605788,0.000707479461907598,0.00137991853446448,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.420644611584,-39.6239897631702,-39.6239378054417,-39.6239510854285,-39.6239379447434,-39.6239227747886,-39.6239109124154,-39.6238986048392,-39.6239056773635,-39.6238325522758,-39.6238226570573,-39.6237521286918,-39.6235997270363,-39.6241425389303,-550000
1.29333333333333,-0.0252100410042692,0.000295288180349996,0.000249901243543674,0.000340456123593104,0.000333352941640508,0.000316557963653513,0.000299272294057008,0.000273508697103461,0.000245601337940413,0.000157169589980323,0.000294601601282161,0.000418292467227485,0.000705658565321527,0.00137634200557763,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.420279280311,-39.6239203029902,-39.6238684712367,-39.6238817105797,-39.6238685939389,-39.6238534545463,-39.6238416149419,-39.6238293294438,-39.6238363625523,-39.6237634618368,-39.623753572286,-39.623683218276,-39.6235311976656,-39.6240725821062,-550000
1.29361111111111,-0.0251237890275984,0.000294643918911879,0.000249359010373516,0.000339668148261796,0.000332566647833652,0.000315807866441138,0.000298566532315347,0.000272874286623018,0.000245055441332128,0.000156917152897526,0.000293914039834653,0.000417249743884229,0.000703841942406654,0.00137277392614605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.419914896467,-39.6238510229511,-39.6237993168941,-39.6238125157031,-39.6237994230718,-39.6237843141885,-39.6237724973167,-39.6237602338663,-39.6237672276984,-39.6236945507484,-39.6236846668959,-39.623614486848,-39.6234628464132,-39.6240028068181,-550000
1.29388888888889,-0.0250377868860972,0.000294000912795172,0.000248817825866844,0.000338881826472048,0.000331782040447209,0.0003150593862903,0.000297862283921714,0.000272241210843458,0.000244510634663863,0.000156664970907492,0.000293227935309518,0.000416209392692157,0.00070202958405136,0.0013692142780137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.41955145781,-39.623781922627,-39.6237303419888,-39.6237435003732,-39.6237304317166,-39.6237153532898,-39.6237035591144,-39.6236913176811,-39.6236982723761,-39.6236258185861,-39.6236159404625,-39.6235459339842,-39.6233946728573,-39.6239332126367,-550000
1.29416666666667,-0.0249520339316346,0.000293359159945791,0.000248277688334073,0.000338097155171598,0.000330999116272281,0.00031431252010155,0.000297159545997003,0.000271609467292331,0.000243966916078663,0.00015641304428522,0.000292543284982348,0.000415171408774701,0.000700221481156006,0.00136566304306441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.419188962106,-39.6237130015932,-39.6236615460962,-39.6236746641652,-39.6236616194488,-39.6236465714256,-39.6236347999105,-39.6236225804638,-39.6236294961604,-39.6235572649266,-39.6235473925621,-39.6234775592616,-39.6233266765769,-39.6238637991334,-550000
1.29444444444444,-0.0248665295176124,0.000292718658314201,0.000247738596084766,0.000337314131316622,0.000330217872102978,0.000313567264781285,0.000296458315663222,0.000270979053505366,0.000243424283716975,0.000156161373306592,0.000291860086131863,0.000414135787265775,0.000698417624640799,0.00136212020320973,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.418827407127,-39.6236442594255,-39.623592928793,-39.6236060066556,-39.6235929858445,-39.6235779681723,-39.6235662192814,-39.6235540217908,-39.6235608986274,-39.6234888893473,-39.6234790227721,-39.6234093622586,-39.6232588571518,-39.6237945658809,-550000
1.29472222222222,-0.0247812729989612,0.000292079405852828,0.000247200547427666,0.000336532751867442,0.000329438304739498,0.000312823617238558,0.000295758590054037,0.000270349967016739,0.000242882735724493,0.000155909958240368,0.000291178336041124,0.000413102523306038,0.000696618005442313,0.00135858574040109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.418466790646,-39.623575695701,-39.6235244896567,-39.6235375274214,-39.6235245304812,-39.6235095431073,-39.6234978168044,-39.6234856412394,-39.623492479354,-39.6234206914268,-39.6234108306707,-39.6233413425541,-39.623191214163,-39.6237255124525,-550000
1.295,-0.0246962637321379,0.000291441400515918,0.000246663540679204,0.000335753013784668,0.000328660410988909,0.000312081574387556,0.000295060366301531,0.000269722205366265,0.00024234227025031,0.000155658799356829,0.000290498031995895,0.000412071612043537,0.000694822614517082,0.00135505963662107,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.418107110443,-39.6235073099974,-39.6234562282655,-39.6234692260409,-39.6234562529368,-39.6234412958086,-39.6234295920578,-39.623417438388,-39.6234242379179,-39.6233526707442,-39.6233428158371,-39.623273499728,-39.623123747192,-39.6236566384225,-550000
1.29527777777778,-0.0246115010751218,0.000290804640259164,0.000246127574153505,0.000334974914036644,0.000327884187660314,0.000311341133149196,0.000294363641545446,0.000269095766097748,0.000241802885443348,0.000155407896921343,0.00028981917128718,0.000411043048638988,0.000693031442835966,0.00135154187388739,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.417748364303,-39.6234391018934,-39.6233881441989,-39.623401102093,-39.6233881527904,-39.6233732258554,-39.6233615446207,-39.6233494128156,-39.6233561738981,-39.6232848268799,-39.6232749778513,-39.6232058333612,-39.6230564558216,-39.6235879433662,-550000
1.29555555555556,-0.0245269843874117,0.00029016912304113,0.000245592646169321,0.00033419844959596,0.000327109631569775,0.000310602290447777,0.000293668412928088,0.000268470646757762,0.000241264579456177,0.000155157251198324,0.000289141751209003,0.000410016828258311,0.000691244481387498,0.00134803243425345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.417390550016,-39.6233710709688,-39.623320237037,-39.6233331551576,-39.623320229622,-39.6233053328278,-39.6232936740731,-39.6232815641024,-39.623288286874,-39.6232171594149,-39.6232073162943,-39.6231383430355,-39.6229893396353,-39.6235194268597,-550000
1.29583333333333,-0.0244427130300224,0.000289534846822612,0.000245058755043859,0.000333423617439103,0.000326336739537653,0.00030986504321274,0.000292974677597226,0.000267846844898131,0.000240727350442689,0.000154906862446927,0.000288465769061621,0.000408992946078107,0.000689461721175536,0.00134453129980723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.417033665374,-39.623303216804,-39.6232525063609,-39.6232653848156,-39.6232524830124,-39.6232376163066,-39.6232259799961,-39.6232138918292,-39.6232205764264,-39.6231496679313,-39.6231398307479,-39.6230710283334,-39.6229223982174,-39.6234510884801,-550000
1.29611111111111,-0.0243586863654816,0.000288901809566773,0.000244525899097829,0.000332650414549218,0.000325565508387789,0.000309129388379243,0.000292282432705402,0.000267224358071924,0.000240191196560135,0.000154656730925911,0.000287791222147619,0.000407971397283389,0.000687683153224087,0.00134103845266661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.416677708177,-39.6232355389806,-39.6231849517525,-39.6231977906488,-39.6231849125433,-39.6231700758736,-39.6231584619713,-39.623146395578,-39.6231530421366,-39.6230823520121,-39.6230725207949,-39.6230038888386,-39.6228556311534,-39.6233829278055,-550000
1.29638888888889,-0.0242749037578265,0.000288270009237577,0.000243994076654963,0.000331878837910226,0.00032479593495187,0.000308395322886045,0.000291591675409383,0.00026660318383893,0.000239656115966361,0.000154406856889856,0.000287118107775765,0.000406952177065212,0.000685908768572133,0.00133755387498999,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.416322676229,-39.6231680370808,-39.6231175727948,-39.6231303722397,-39.6231175177975,-39.6231027111117,-39.6230911195818,-39.6230790749315,-39.6230856835871,-39.6230152112409,-39.6230053860191,-39.6229369241355,-39.6227890380294,-39.6233149444146,-550000
1.29666666666667,-0.0241913645726008,0.000287639443802898,0.000243463286038983,0.000331108884512629,0.000324028016064244,0.000307662843679445,0.000290902402867225,0.000265983319761208,0.000239122106823176,0.00015415724059315,0.000286446423254383,0.000405935280627889,0.000684138558275434,0.00133407754896604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.415968567338,-39.623100710688,-39.6230503690716,-39.6230631291719,-39.6230502983585,-39.6230355216044,-39.6230239524109,-39.6230119294735,-39.623018500361,-39.6229482452026,-39.6229384260048,-39.6228701338094,-39.6227226184325,-39.6232471378873,-550000
1.29694444444444,-0.0241080681768511,0.000287010111234589,0.000242933525574408,0.000330340551351962,0.000323261748566151,0.00030693194770617,0.0002902146122485,0.000265364763400591,0.000238589167295617,0.00015390788228297,0.000285776165901411,0.000404920703178959,0.000682372513411213,0.00133060945681699,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.415615379316,-39.6230335593862,-39.6229833401676,-39.6229960610298,-39.6229832538107,-39.6229685069361,-39.6229569600435,-39.6229449587884,-39.6229514920427,-39.6228814534829,-39.6228716403376,-39.6228035174466,-39.6226563719507,-39.6231795078043,-550000
1.29722222222222,-0.0240250139391238,0.000286382009501589,0.000242404793590023,0.000329573835425728,0.000322497129303102,0.000306202631922235,0.000289528300721013,0.000264747512328384,0.000238057295548737,0.000153658782207475,0.000285107333035621,0.000403908439940143,0.000680610625065674,0.00132714958080214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.415263109981,-39.6229665827605,-39.6229164856684,-39.6229291673988,-39.6229163837395,-39.6229016666924,-39.6228901420648,-39.6228781624617,-39.622884658217,-39.6228148356681,-39.6228050286039,-39.6227370746343,-39.622590298173,-39.6231120537473,-550000
1.2975,-0.023942201229462,0.000285755136579378,0.000241877088413425,0.000328808733739697,0.000321734155124059,0.000305474893285733,0.000288843465459102,0.00026413156411682,0.000237526489749596,0.000153409940613711,0.000284439921979324,0.000402898486138222,0.000678852884347662,0.00132369790321326,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.414911757157,-39.622899780397,-39.6228498051604,-39.622862447865,-39.6228496877311,-39.6228350004596,-39.6228234980612,-39.6228115400799,-39.6228179984701,-39.6227483913458,-39.6227385903909,-39.6226708049604,-39.6225243966891,-39.6230447752986,-550000
1.29777777777778,-0.0238596294194021,0.000285129490442519,0.000241350408378323,0.00032804524329986,0.000320972822885435,0.000304748728761902,0.00028816010364139,0.000263516916342088,0.000236996748067956,0.000153161357742471,0.000283773930062714,0.00040189083700802,0.000677099282382313,0.00132025440637404,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.414561318669,-39.6228331518823,-39.622783298231,-39.6227959020156,-39.6227831653727,-39.6227685078248,-39.6227570276201,-39.6227450912301,-39.6227515123887,-39.6226821201041,-39.6226723252867,-39.6226047080138,-39.6224586670897,-39.6229776720418,-550000
1.29805555555556,-0.0237772978819707,0.000284505069070595,0.000240824751816405,0.000327283361119573,0.000320213129446759,0.000304024135317495,0.000287478212451526,0.000262903566584239,0.000236468068680374,0.000152913033831857,0.000283109354614952,0.000400885487796513,0.000675349810309079,0.00131681907264548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.41421179235,-39.6227666968042,-39.6227169644685,-39.6227295294386,-39.6227168162523,-39.6227021883762,-39.6226907303294,-39.6226788155006,-39.6226851995607,-39.6226160215324,-39.6226062328803,-39.6225387833845,-39.6223931089663,-39.6229107435612,-550000
1.29833333333333,-0.0236952059916814,0.000283881870444304,0.000240300117060416,0.000326523084216882,0.000319455071674012,0.000303301109926542,0.000286797789077693,0.000262291512425805,0.000235940449757931,0.000152664969120999,0.000282446192973765,0.000399882433755126,0.000673604459286564,0.00131339188442016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.413863176036,-39.6227004147515,-39.622650803462,-39.6226633297229,-39.6226506399588,-39.6226360417027,-39.6226246057783,-39.6226127124803,-39.6226190595746,-39.6225500952207,-39.6225403127617,-39.622473030663,-39.6223277219114,-39.6228439894419,-550000
1.29861111111111,-0.0236133531245313,0.000283259892546474,0.000239776502449785,0.000325764409611569,0.000318698646435459,0.000302579649567734,0.000286118830711683,0.000261680751455245,0.000235413889478357,0.00015241716384394,0.000281784442477382,0.000398881670146497,0.000671863220490311,0.00130997282412463,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.413515467568,-39.6226343053134,-39.6225848148016,-39.6225973024582,-39.6225846360821,-39.6225700673943,-39.6225586535565,-39.6225467817591,-39.6225530920199,-39.62248434076,-39.6224745645217,-39.622407449441,-39.6222625055183,-39.62277740927,-550000
1.29888888888889,-0.0235317386579984,0.000282639133363071,0.000239253906319649,0.000325007334331025,0.000317943850608062,0.000301859751223788,0.000285441334550293,0.000261071281262846,0.000234888386021761,0.000152169618232138,0.000281124100470835,0.000397883192241067,0.000670126085109724,0.00130656187422065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.413168664792,-39.6225683680805,-39.6225189980782,-39.6225314472352,-39.6225188042127,-39.6225042650416,-39.6224928732551,-39.622481022928,-39.6224872964872,-39.622418757742,-39.6224089877519,-39.6223420393109,-39.6221974593811,-39.6227110026327,-550000
1.29916666666667,-0.0234503619710376,0.000282019590879731,0.000238732327013175,0.000324251855402131,0.000317190681071622,0.000301141411883253,0.000284765297794882,0.000260463099442857,0.000234363937567797,0.000151922332515827,0.00028046516430299,0.000396886995317083,0.000668393044353892,0.00130315901720343,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.412822765559,-39.622502602644,-39.6224533528837,-39.6224657636456,-39.6224531439423,-39.6224386342363,-39.6224272644655,-39.6224154355785,-39.6224216725677,-39.6223533457596,-39.622343582045,-39.622276799866,-39.622132583095,-39.6226447691177,-550000
1.29944444444444,-0.0233692224440782,0.000281401263086568,0.000238211762870078,0.000323497969862752,0.000316439134709587,0.000300424628539514,0.000284090717649632,0.000259856203593546,0.000233840542304087,0.000151675306920084,0.00027980763132408,0.00039589307466174,0.000666664089447717,0.00129976423559983,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.412477767723,-39.6224370085961,-39.6223878788107,-39.6224002512817,-39.6223876548634,-39.622373174571,-39.6223618267805,-39.6223500193032,-39.6223562198536,-39.6222881044063,-39.6222783469944,-39.6222117307006,-39.6220678762558,-39.6225787083139,-550000
1.29972222222222,-0.0232883194590204,0.000280784147975683,0.000237692212234,0.000322745674751118,0.000315689208412007,0.00029970939818963,0.000283417591326593,0.000259250591313779,0.000233318198415302,0.00015142854167209,0.000279151498890626,0.000394901425571727,0.000664939211633531,0.00129637751197047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.412133669145,-39.6223715855298,-39.6223225754527,-39.6223349097368,-39.6223223365692,-39.622307885639,-39.6222965597932,-39.6222847736957,-39.6222909379379,-39.6222230332766,-39.6222132821943,-39.6221468314098,-39.6220033384606,-39.6225128198109,-550000
1.3,-0.0232076523992323,0.000280168243542137,0.000237173673449404,0.000321994967110079,0.000314940899076648,0.000298995717836185,0.000282745916037074,0.000258646260212872,0.000232796904088177,0.000151182036992206,0.000278496764362669,0.000393912043352192,0.000663218402167256,0.00129299882891197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.411790467688,-39.6223063330391,-39.6222574424043,-39.6222697386051,-39.6222571886541,-39.6222427670346,-39.6222314630983,-39.6222196983502,-39.6222258264146,-39.6221581319659,-39.62214838724,-39.6220821015895,-39.6219389693068,-39.6224471031993,-550000
1.30027777777778,-0.0231272206495463,0.000279553547780359,0.000236656144864237,0.000321245843988838,0.000314194203600211,0.00029828358448569,0.000282075689003448,0.000258043207895991,0.000232276657515449,0.000150935793099813,0.000277843425105563,0.00039292492331453,0.00066150165232558,0.00128962816905251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.411448161222,-39.6222412507187,-39.6221924792607,-39.6222047374817,-39.622192210713,-39.622177818353,-39.6221665362908,-39.622154792862,-39.6221608848785,-39.6220934000705,-39.6220836617277,-39.6220175408366,-39.6218747683932,-39.6223815580706,-550000
1.30055555555556,-0.0230470235962565,0.000278940058690206,0.000236139624827183,0.000320498302437256,0.000313449118889352,0.000297572995151639,0.00028140690744682,0.0002574414319779,0.000231757456888962,0.000150689810209984,0.000277191478487702,0.000391940060780165,0.000659788953398862,0.00128626551505401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.41110674762,-39.6221763381642,-39.6221276856181,-39.6221399059626,-39.622127402342,-39.6221130391903,-39.6221017789668,-39.6220900568271,-39.6220961129254,-39.6220288371874,-39.6220191052541,-39.6219531487488,-39.621810735319,-39.622316184017,-550000
1.30083333333333,-0.0229670606271152,0.000278327774272611,0.000235624111688172,0.000319752339514129,0.000312705641852675,0.000296863946848855,0.000280739568596569,0.000256840930073319,0.000231239300404245,0.000150444088539898,0.000276540921880446,0.000390957451079975,0.000658080296694506,0.00128291084961121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.41076622476,-39.6221115949723,-39.6220630610738,-39.6220752436445,-39.622062763138,-39.6220484291433,-39.6220371907232,-39.6220254898425,-39.6220315101518,-39.6219644429147,-39.6219547174173,-39.6218889249248,-39.6217468696848,-39.6222509806317,-550000
1.30111111111111,-0.0228873311313297,0.000277716692529808,0.00023510960379832,0.000319007952280769,0.000311963769404603,0.000296156436602867,0.000280073669681293,0.00025624169980294,0.000230722186258247,0.000150198628299884,0.00027589175266217,0.000389977089550057,0.000656375673537872,0.00127956415545344,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.410426590525,-39.6220470207405,-39.6219986052255,-39.6220107501252,-39.6219982926985,-39.6219839878098,-39.6219727711579,-39.6219610915061,-39.6219670761551,-39.6219002168511,-39.6218904978158,-39.6218248689639,-39.6216831710915,-39.622185947509,-550000
1.30138888888889,-0.0228078344995595,0.000277106811467427,0.000234596099512989,0.00031826513780116,0.000311223498464188,0.00029545046143763,0.000279409207940548,0.000255643738788231,0.000230206112652042,0.000149953429699822,0.00027524396821162,0.000388998971537995,0.000654675075270656,0.00127622541534239,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.410087842803,-39.6219826150668,-39.6219343176721,-39.6219464250033,-39.6219339906223,-39.6219197147885,-39.6219085198696,-39.6218968614165,-39.6219028105338,-39.6218361585965,-39.6218264460493,-39.6217609804665,-39.6216196391414,-39.6221210842436,-550000
1.30166666666667,-0.0227285701239129,0.000276498129091915,0.000234083597189517,0.000317523893147007,0.000310484825956462,0.000294746018384506,0.000278746180612327,0.000255047044657777,0.000229691077786352,0.000149708492947838,0.000274597565913102,0.000388023092398586,0.000652978493250727,0.00127289461207283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.409749979485,-39.6219183775506,-39.6218701980133,-39.621882267878,-39.6218698565087,-39.6218556096789,-39.6218444364578,-39.6218327991734,-39.6218387128869,-39.6217722677513,-39.6217625617181,-39.6216972590338,-39.6215562734372,-39.6220563904316,-550000
1.30194444444444,-0.0226495373979438,0.00027589064341451,0.000233572095182826,0.000316784215391701,0.000309747748810277,0.000294043104480293,0.000278084584944031,0.000254451615040208,0.00022917707986734,0.000149463818246996,0.000273952543155667,0.000387049447495884,0.000651285918850556,0.00126957172847343,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.409412998467,-39.6218543077918,-39.6218062458496,-39.6218182783499,-39.6218058899582,-39.6217916720814,-39.621780520523,-39.6217689043771,-39.6217747828146,-39.6217085439171,-39.6216988444237,-39.6216337042679,-39.6214930735827,-39.6219918656696,-550000
1.30222222222222,-0.0225707357166486,0.000275284352446159,0.000233061591854891,0.000316046101612802,0.000309012263959717,0.000293341716766891,0.000277424418184035,0.000253857447571196,0.000228664117099127,0.000149219405799525,0.000273308897332034,0.000386078032200022,0.000649597343461743,0.00126625674740524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.409076897652,-39.6217904053913,-39.6217424607825,-39.62175445602,-39.6217420905718,-39.6217279015972,-39.6217167716664,-39.621705176629,-39.6217110199177,-39.6216449866962,-39.6216352937681,-39.6215703157717,-39.6214300391826,-39.6219275095552,-550000
1.3025,-0.0224921644764634,0.000274679254200865,0.000232552085565684,0.000315309548894847,0.00030827836834337,0.000292641852289163,0.000276765677585918,0.000253264539886908,0.000228152187692857,0.000148975255805828,0.000272666625838611,0.000385108841892289,0.000647912758490162,0.00126294965176298,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.408741674944,-39.621726669951,-39.6216788424142,-39.6216908004903,-39.6216784579517,-39.6216642978285,-39.6216531894902,-39.6216416155313,-39.6216474237981,-39.6215815956918,-39.6215719093543,-39.621507093149,-39.6213671698424,-39.6218633216868,-550000
1.30277777777778,-0.0224138230752605,0.000274075346695622,0.000232043574677705,0.000314574554325948,0.000307546058905362,0.000291943508096872,0.000276108360410346,0.000252672889627753,0.00022764128985824,0.000148731368462803,0.00027202572607661,0.000384141871961045,0.000646232155360458,0.00125965042447171,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.408407328253,-39.6216631010733,-39.6216153903479,-39.6216273113638,-39.6216149917007,-39.6216008603783,-39.6215897735975,-39.621578220687,-39.6215839940584,-39.6215183705079,-39.6215086907863,-39.6214440360044,-39.6213044651683,-39.6217993016639,-550000
1.30305555555556,-0.0223357109123452,0.000273472627949091,0.000231536057554989,0.000313841114997812,0.000306815332594609,0.000291246681245832,0.000275452463916949,0.000252082494439697,0.000227131421809865,0.000148487743965517,0.000271386195449788,0.000383177117803,0.000644555525511552,0.00125635904849319,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.408073855494,-39.6215996983619,-39.6215521041876,-39.6215639882442,-39.6215516914227,-39.6215375888503,-39.621526523592,-39.6215149916999,-39.6215207303021,-39.6214553107494,-39.6214456376689,-39.6213811439435,-39.6212419247676,-39.6217354490866,-550000
1.30333333333333,-0.0222578273884533,0.000272871095982309,0.000231029532565179,0.000313109228005633,0.000306086186365389,0.000290551368795115,0.000274797985375696,0.000251493351970314,0.000226622581762222,0.00014824438250618,0.000270748031367311,0.000382214574823311,0.000642882860400107,0.00125307550682004,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.407741254587,-39.621536461421,-39.6214889835381,-39.6215008307361,-39.6214885567222,-39.6214744828494,-39.6214634390786,-39.621451928175,-39.6214576321337,-39.6213924160221,-39.6213827496076,-39.6213184165725,-39.6211795482483,-39.621671763556,-550000
1.30361111111111,-0.0221801719057473,0.000272270748817958,0.000230523998075823,0.000312378890450702,0.00030535861717458,0.000289857567811966,0.000274144922055331,0.00025090545987283,0.000226114767932373,0.000148001284275361,0.000270111231241423,0.000381254238437217,0.00064121415149726,0.00124979978247836,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.407409523454,-39.6214733898558,-39.6214260280052,-39.6214378384449,-39.6214255872048,-39.621411541981,-39.6214005196628,-39.6213890297176,-39.6213946991584,-39.6213296859326,-39.6213200262088,-39.6212558534988,-39.6211173352194,-39.6216082446741,-550000
1.30388888888889,-0.0221027438678139,0.000271671584482424,0.000230019452457828,0.000311650099437327,0.00030463262198657,0.000289165275363862,0.00027349327123371,0.000250318815800723,0.000225607978542466,0.000147758449460634,0.000269475792490383,0.000380296104061591,0.000639549390293817,0.00124653185852581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.407078660025,-39.6214104832724,-39.6213632371954,-39.6213750109771,-39.6213627824768,-39.6213487658516,-39.6213377649511,-39.6213262959345,-39.6213319309821,-39.6212671200883,-39.62125746708,-39.6211934543303,-39.6210552852905,-39.6215448920435,-550000
1.30416666666667,-0.0220255426796604,0.000271073601002518,0.000229515894082024,0.000310922852075572,0.000303908197769563,0.000288474488525526,0.00027284303019057,0.000249733417412788,0.000225102211815528,0.000147515878247478,0.00026884171253199,0.000379340167132371,0.000637888568289892,0.00124327171805708,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.406748662231,-39.6213477412777,-39.6213006107162,-39.6213123479398,-39.6213001421455,-39.6212861540685,-39.6212751745509,-39.6212637264327,-39.621269327212,-39.6212047180977,-39.6211950718293,-39.621131218676,-39.6209933980723,-39.6214817052682,-550000
1.30444444444444,-0.021948567747712,0.000270476796408773,0.000229013321323275,0.000310197145479332,0.0003031853414955,0.000287785204376453,0.000272194196209809,0.000249149262372453,0.000224597465974767,0.000147273570819306,0.000268208988793324,0.000378386423083947,0.0006362316770119,0.00124001934419272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.40641952801,-39.6212851634795,-39.6212381481758,-39.6212498489409,-39.6212376658188,-39.6212237062397,-39.6212127480701,-39.6212013208207,-39.6212068874559,-39.6211424795697,-39.6211328400656,-39.6210691461457,-39.6209316731762,-39.6214186839524,-550000
1.30472222222222,-0.0218718184798085,0.000269881168733551,0.000228511732555635,0.000309472976765683,0.000302464050144043,0.000287097420000159,0.000271546766580872,0.00024856634834576,0.000224093739247009,0.000147031527357213,0.000267577618702791,0.000377434867363688,0.000634578707994897,0.00123677472008884,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.406091255303,-39.6212227494863,-39.6211758491834,-39.6211875135895,-39.6211753531057,-39.6211614219743,-39.621150485118,-39.6211390787072,-39.6211446113222,-39.6210804041146,-39.6210707713989,-39.6210072363499,-39.6208701102145,-39.6213558277016,-550000
1.305,-0.0217952942852013,0.000269286716011176,0.000228011126155094,0.000308750343059111,0.00030174432069787,0.000286411132484553,0.000270900738595235,0.000247984673003112,0.000223591029862757,0.000146789748037528,0.000266947599691205,0.000376485495429465,0.000632929652792268,0.00123353782893663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.405763842057,-39.6211604989077,-39.6211137133489,-39.6211253414952,-39.6211132036159,-39.621099300882,-39.6210883853043,-39.6210769997023,-39.6210824984207,-39.6210184913431,-39.6210088654399,-39.6209454889003,-39.6208087088003,-39.6212931361221,-550000
1.30527777777778,-0.0217189945745503,0.000268693436277025,0.000227511500504367,0.000308029241482358,0.000301026150145264,0.000285726338923507,0.000270256109552541,0.000247404234016267,0.000223089336052194,0.000146548233036828,0.000266318929197779,0.000375538302741203,0.000631284502974597,0.0012303086539568,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.405437286222,-39.6210984113539,-39.6210517402833,-39.6210633322686,-39.6210512169601,-39.6210373425735,-39.6210264482397,-39.6210150834167,-39.6210205483615,-39.6209567408669,-39.6209471218001,-39.6208839034089,-39.6207474685476,-39.621230608821,-550000
1.30555555555556,-0.0216429187599211,0.00026810132757105,0.000227012853981345,0.000307309669171116,0.00030030953547606,0.000285043036415283,0.000269612876753929,0.000246825029062609,0.000222588656049233,0.000146306982530881,0.00026569160466223,0.000374593284770545,0.000629643250127386,0.00122708717840387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.405111585753,-39.621036486436,-39.620989929598,-39.6210014855212,-39.6209893927496,-39.6209755466605,-39.6209646735358,-39.6209533294619,-39.620958760756,-39.6208951522986,-39.620885540092,-39.6208224794891,-39.6206863890712,-39.6211682454061,-550000
1.30583333333333,-0.0215670662547816,0.000267510387935103,0.00022651518497031,0.000306591623258831,0.000299594473688556,0.000284361222061598,0.000268971037505311,0.000246247055821626,0.000222088988090586,0.000146065996690022,0.000265065623528797,0.00037365043699837,0.000628005885852384,0.00122387338556475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.40478673861,-39.6209747237661,-39.6209282809056,-39.6209398008651,-39.6209277305969,-39.6209139127551,-39.620903060805,-39.6208917374503,-39.6208971352162,-39.6208337252517,-39.6208241199288,-39.6207612167548,-39.6206254699868,-39.6211060454864,-550000
1.30611111111111,-0.021491436473999,0.000266920615411444,0.000226018491855503,0.000305875100885331,0.000298880961784813,0.000283680892970706,0.000268330589118655,0.000245670311976124,0.000221590330415642,0.00014582527568348,0.000264440983245134,0.000372709754912306,0.000626372401768159,0.00122066725875767,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.404462742756,-39.6209131229571,-39.6208667938196,-39.6208782779136,-39.6208662301149,-39.6208524404706,-39.6208416096605,-39.6208303069953,-39.6208356713549,-39.6207724593402,-39.6207628609246,-39.6207001148207,-39.6205647109109,-39.6210440086714,-550000
1.30638888888889,-0.021416028833837,0.000266332008046678,0.000225522773021904,0.000305160099195069,0.000298168996772864,0.000283002046254334,0.000267691528905845,0.000245094795216193,0.000221092681263143,0.000145584819677526,0.000263817681265069,0.000371771234009272,0.000624742789508506,0.00121746878133366,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.404139596159,-39.6208516836226,-39.620805467954,-39.6208169162805,-39.6208048909178,-39.6207911294211,-39.6207803197164,-39.6207690377108,-39.6207743687859,-39.6207113541795,-39.6207017626944,-39.6206391733027,-39.6205041114607,-39.6209821345716,-550000
1.30666666666667,-0.0213408427519525,0.000265744563887561,0.000225028026858543,0.000304446615337852,0.000297458575662494,0.000282324679028698,0.000267053854189272,0.000244520503231277,0.000220596038876641,0.000145344628837367,0.000263195715046003,0.000370834869791861,0.000623117040723422,0.00121427793667505,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.403817296793,-39.6207904053772,-39.620744302924,-39.6207557155806,-39.6207437126202,-39.6207299792214,-39.6207191905876,-39.6207079292119,-39.6207132271238,-39.6206504093852,-39.6206408248538,-39.6205783918172,-39.6204436712544,-39.6209204227985,-550000
1.30694444444444,-0.0212658776473928,0.000265158280985704,0.000224534251753826,0.000303734646465191,0.000296749695472896,0.000281648788416822,0.000266417562289008,0.00024394743371598,0.000220100401502103,0.000145104703323594,0.000262575082047376,0.000369900657774134,0.000621495147078046,0.00121109470819994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.403495842634,-39.6207292878361,-39.6206832983454,-39.6206946754296,-39.620682694838,-39.6206689894873,-39.62065822189,-39.6206469811143,-39.620652245984,-39.6205896245742,-39.6205800470195,-39.6205177699815,-39.6203833899111,-39.6208588729642,-550000
1.30722222222222,-0.0211911329405924,0.000264573157394219,0.000224041446100496,0.000303024189734215,0.000296042353222845,0.000280974371543785,0.000265782650535567,0.000243375584368559,0.000219605767385234,0.000144865043298785,0.000261955779734772,0.000368968593474666,0.000619877100255584,0.00120791907935514,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.403175231664,-39.6206683306156,-39.6206224538349,-39.620633795444,-39.6206218371874,-39.6206081598353,-39.62059741324,-39.6205861930347,-39.6205914249827,-39.6205289993641,-39.620519428809,-39.6204573074139,-39.6203232670505,-39.6207974846817,-550000
1.3075,-0.0211166080533699,0.000263989191165931,0.000223549608291621,0.000302315242306946,0.000295336545938826,0.000280301425539927,0.000265149116260845,0.000242804952890239,0.000219112134776087,0.000144625648919745,0.000261337805575131,0.000368038672424464,0.000618262891955003,0.00120475103361897,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.402855461869,-39.6206075333327,-39.62056176901,-39.620573075241,-39.620561139286,-39.6205474898828,-39.620536764255,-39.6205255645903,-39.620530763737,-39.6204685333733,-39.6204589698405,-39.6203970037332,-39.6202633022933,-39.6207362575649,-550000
1.30777777777778,-0.0210423024089256,0.000263406380359858,0.000223058736722235,0.00030160780134929,0.000294632270653741,0.000279629947541287,0.000264516956799064,0.00024223553698678,0.000218619501927312,0.000144386520341681,0.000260721157041354,0.000367110890158714,0.000616652513891142,0.00120159055450371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.402536531239,-39.6205468956054,-39.6205012434891,-39.6205125144388,-39.6205006007517,-39.6204869792481,-39.6204762745535,-39.6204650953997,-39.6204702618648,-39.620408226221,-39.6203986697331,-39.6203368585595,-39.620203495261,-39.6206751912286,-550000
1.30805555555556,-0.0209682154318374,0.000262824723033359,0.000222568829790187,0.000300901864030244,0.000293929524401993,0.000278959934689791,0.000263886169493122,0.000241667334363299,0.00021812786709285,0.000144147657718739,0.000260105831611081,0.00036618524222335,0.000615045957792887,0.00119843762555183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.402218437768,-39.6204864170522,-39.6204408768915,-39.6204521126563,-39.6204402212037,-39.6204266275501,-39.6204159437544,-39.6204047850818,-39.6204099189849,-39.6203480775274,-39.6203385281068,-39.6202768715132,-39.6201438455758,-39.6206142852882,-550000
1.30833333333333,-0.0208943465480589,0.000262244217247744,0.000222079885892753,0.000300197427525672,0.000293228304224202,0.000278291384128446,0.000263256751687683,0.000241100342734599,0.00021763722852896,0.000143909061201853,0.000259491826763874,0.000365261724171628,0.000613443215405257,0.0011952922303412,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.401901179456,-39.6204260972927,-39.6203806688371,-39.6203918695133,-39.6203800002618,-39.6203664344087,-39.6203557714777,-39.6203446332566,-39.6203497347169,-39.6202880869132,-39.6202785445822,-39.620217042216,-39.6200843528609,-39.6205535393602,-550000
1.30861111111111,-0.0208206951849158,0.000261664861068819,0.00022159190343082,0.000299494489014475,0.000292528607164721,0.000277624293008677,0.000262628700730287,0.000240534559816964,0.000217147584493296,0.000143670730940559,0.000258879139982922,0.000364340331565316,0.000611844278490522,0.00119215435247903,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.401584754307,-39.6203659359473,-39.6203206189467,-39.6203317846305,-39.6203199375465,-39.6203063994448,-39.6202957573441,-39.6202846395448,-39.6202897086811,-39.6202282540003,-39.6202187187811,-39.6201573702901,-39.6200250167403,-39.6204929530618,-550000
1.30888888888889,-0.020747260771103,0.000261086652561469,0.000221104880807025,0.000298793045680682,0.000291830430274882,0.000276958658483077,0.000262002013975091,0.000239969983328718,0.000216658933248531,0.000143432667080096,0.000258267768756466,0.000363421059974592,0.000610249138826256,0.00118902397560396,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.401269160327,-39.6203059326371,-39.6202607268422,-39.6202718576293,-39.6202600326793,-39.6202465222797,-39.6202359009752,-39.6202248035681,-39.6202298404989,-39.6201685784112,-39.6201590503258,-39.6200978553587,-39.6199658368386,-39.6204325260112,-550000
1.30916666666667,-0.0206740427366819,0.000260509589794505,0.00022061881642543,0.0002980930947098,0.00029113377060883,0.000276294477709913,0.000261376688782501,0.000239406610991798,0.000216171273057048,0.000143194869765861,0.000257657710578917,0.000362503904974709,0.000608657788206991,0.00118590108338716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.400954395529,-39.6202460869841,-39.6202009921459,-39.6202120881319,-39.6202002852826,-39.620186802536,-39.6201762019933,-39.6201651249489,-39.6201701297921,-39.6201090597693,-39.6200995388396,-39.6200384970457,-39.6199068127816,-39.620372257827,-550000
1.30944444444444,-0.0206010405130768,0.000259933670838094,0.000220133708692496,0.000297394633294682,0.000290438625225695,0.000275631747853912,0.000260752722511641,0.000238844440533855,0.00021568460218536,0.000142957339139271,0.000257048962945585,0.000361588862151429,0.000607070218440126,0.00118278565953184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.400640457929,-39.6201863986112,-39.6201414144813,-39.6201524757614,-39.6201406949795,-39.6201272398367,-39.6201166600219,-39.6201056033104,-39.6201105761838,-39.6200496976988,-39.6200401839465,-39.6199792949759,-39.6198479441954,-39.6203121481292,-550000
1.30972222222222,-0.0205282535330727,0.000259358893764925,0.000219649556015215,0.000296697658631249,0.000289744991191445,0.000274970466084147,0.000260130112528849,0.000238283469684149,0.000215198918898248,0.000142720075342455,0.00025644152335532,0.000360675927100209,0.000605486421351486,0.00117967768777272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.400327345548,-39.6201268671421,-39.6200819934725,-39.6200930201419,-39.6200812613939,-39.6200678338058,-39.6200572746847,-39.6200462382767,-39.6200511792978,-39.6199904918246,-39.6199809852714,-39.619920248775,-39.6197892307076,-39.6202521965382,-550000
1.31,-0.0204556812308117,0.000258785256651416,0.000219166356803117,0.000296002167919433,0.000289052865574724,0.000274310629572189,0.000259508856206363,0.000237723696173888,0.00021471422146728,0.000142483078513354,0.000255835389313778,0.000359765095421365,0.000603906388780633,0.00117657715187575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.400015056411,-39.6200674922011,-39.6200227287444,-39.6200337208979,-39.6200219841506,-39.6200085840683,-39.6199980456068,-39.6199870294726,-39.6199919387583,-39.6199314417727,-39.61992194244,-39.6198613580692,-39.6197306719459,-39.6201924026755,-550000
1.31027777777778,-0.0203833230417906,0.000258212757573633,0.000218684109468619,0.000295308158364506,0.00028836224544677,0.000273652235497147,0.000258888950918523,0.00023716511774113,0.000214230508165337,0.00014224634878635,0.00025523055832712,0.000358856362726275,0.000602330112586319,0.00117348403563785,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.399703588548,-39.6200082734137,-39.6199636199228,-39.6199745776551,-39.6199628628751,-39.6199494902497,-39.6199389724138,-39.6199279765239,-39.619932854191,-39.6198725471697,-39.6198630550787,-39.619802622486,-39.6196722675393,-39.6201327661632,-550000
1.31055555555556,-0.0203111784028573,0.000257641394611437,0.000218202812425488,0.000294615627172927,0.000287673127891255,0.000272995281037731,0.000258270394045336,0.000236607732125092,0.0002137477772681,0.000142009886295225,0.000254627027907761,0.000357949724632357,0.000600757584638335,0.00117039832288876,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.399392939991,-39.6199492104058,-39.6199046666344,-39.6199155900397,-39.6199038971938,-39.6198905519765,-39.6198800547322,-39.6198690790571,-39.6198739252218,-39.6198138076431,-39.619804322815,-39.6197440416533,-39.6196140171175,-39.6200732866243,-550000
1.31083333333333,-0.0202392467522085,0.000257071165847989,0.000217722464086258,0.000293924571560649,0.000286985509987094,0.000272339763384685,0.000257653182968358,0.000236051537070238,0.000213266027051476,0.000141773691171561,0.000254024795572902,0.000357045176762842,0.000599188796825643,0.00116731999748978,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.399083108779,-39.6198903028044,-39.6198458685064,-39.6198567576791,-39.619845086734,-39.6198317688759,-39.6198212921893,-39.6198103366995,-39.6198151514778,-39.6197552228211,-39.619745745277,-39.6196856152,-39.6195559203108,-39.6200139636829,-550000
1.31111111111111,-0.0201675275293862,0.000256502069365678,0.000217243062868937,0.000293234988745093,0.000286299388824267,0.000271685679727488,0.000257037315076575,0.000235496530322226,0.000212785255794105,0.000141537763546211,0.000253423858839753,0.000356142714755747,0.000597623741050459,0.00116424904333213,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.398774092954,-39.6198315502373,-39.6197872251673,-39.6197980802012,-39.6197864311237,-39.6197731405762,-39.6197626844133,-39.6197517490793,-39.6197565325868,-39.6196967923328,-39.6196873220936,-39.6196273427557,-39.6194979767507,-39.6199547969634,-550000
1.31138888888889,-0.0200960201752753,0.000255934103251317,0.00021676460719259,0.000292546875948441,0.000285614761495307,0.000271033027260958,0.000256422787760964,0.00023494270963441,0.000212305461775939,0.000141302103546009,0.000252824215233496,0.000355242334250622,0.000596062409233191,0.00116118544433881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.398465890562,-39.619772952333,-39.6197287362461,-39.6197395572348,-39.6197279299917,-39.6197146667061,-39.6197042310331,-39.6196933158254,-39.6196980681774,-39.6196385158081,-39.6196290528946,-39.6195692239509,-39.6194401860691,-39.6198957860915,-550000
1.31166666666667,-0.0200247241321002,0.00025536726559411,0.00021628709547846,0.000291860230394354,0.000284931625098838,0.000270381803186006,0.000255809598418554,0.000234390072758089,0.000211826643282828,0.000141066711296063,0.000252225862281339,0.000354344030897687,0.000594504793306179,0.00115812918446743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.398158499654,-39.6197145087208,-39.6196704013725,-39.6196811884096,-39.6196695829676,-39.6196563468954,-39.6196459316784,-39.6196350365676,-39.619639757879,-39.6195803928778,-39.6195709373106,-39.619511258417,-39.6193825478989,-39.6198369306933,-550000
1.31194444444444,-0.0199536388434223,0.000254801554486111,0.000215810526147626,0.000291175049314595,0.00028424997673617,0.000269732004709324,0.000255197744449795,0.000233838617451927,0.000211348798598555,0.000140831586919808,0.000251628797514671,0.000353447800354113,0.000592950885221476,0.00115508024770251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.397851918286,-39.619656219031,-39.6196122201772,-39.6196229733559,-39.619611389682,-39.6195981807746,-39.6195877859798,-39.6195769109364,-39.6195816013219,-39.6195224231734,-39.619512974973,-39.619453445786,-39.6193250618739,-39.6197782303962,-550000
1.31222222222222,-0.0198827637541366,0.000254236968020311,0.000215334897622682,0.000290491329944784,0.000283569813513793,0.0002690836290401,0.000254587223258843,0.00023328834147763,0.000210871926011938,0.000140596730538086,0.000251033018467069,0.000352553638287019,0.000591400676945023,0.00115203861806045,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.397546144516,-39.6195980828944,-39.6195541922918,-39.619564911705,-39.619553349766,-39.619540167975,-39.6195297935686,-39.6195189385634,-39.6195235981371,-39.6194646063271,-39.6194551655138,-39.6193957856908,-39.6192677276285,-39.6197196848279,-550000
1.3125,-0.0198120983104691,0.000253673504291302,0.000214860208331217,0.000289809069523145,0.000282891132543351,0.000268436673393002,0.000253978032254172,0.000232739242598126,0.000210396023813959,0.000140362142269625,0.000250438522681798,0.000351661540368093,0.000589854160456849,0.00114900427958911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.397241176408,-39.6195400999429,-39.6194963173484,-39.619507003089,-39.6194954628518,-39.6194823081288,-39.6194719540772,-39.6194611190805,-39.6194657479564,-39.6194069419722,-39.6193975085662,-39.6193382777651,-39.619210544798,-39.6196612936172,-550000
1.31277777777778,-0.019741641959974,0.000253111161397295,0.000214386456701403,0.00028912826529118,0.000282213930941449,0.000267791134988121,0.000253370168848391,0.000232191318582285,0.00020992109029728,0.000140127822231741,0.00024984530769759,0.000350771502281341,0.000588311327754315,0.00114597721636941,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.396937012029,-39.6194822698091,-39.6194385949802,-39.6194492471406,-39.6194377285722,-39.6194246008689,-39.6194142671383,-39.6194034521209,-39.6194080504125,-39.6193494297425,-39.6193400037639,-39.6192809216435,-39.6191535130184,-39.6196030563938,-550000
1.31305555555556,-0.0196713941515304,0.000252549937439156,0.000213913641161105,0.00028844891449733,0.000281538205830909,0.000267147011046649,0.000252763630459895,0.000231644567203034,0.000209447123754688,0.000139893770537769,0.000249253371064491,0.000349883519715197,0.000586772170848858,0.00114295741251155,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.396633649451,-39.6194245921263,-39.619381024821,-39.6193916434935,-39.6193801465609,-39.6193670458291,-39.6193567323858,-39.6193459373184,-39.6193505051388,-39.6192920692728,-39.6192826507416,-39.6192237169611,-39.6190966319268,-39.619544972788,-550000
1.31333333333333,-0.0196013543353399,0.00025198983051763,0.000213441760141933,0.000287771014394935,0.000280863954335839,0.000266504298797713,0.000252158414509331,0.00023109898623364,0.000208974122484819,0.000139659987302994,0.000248662710332138,0.00034899758836731,0.000585236681767878,0.00113994485215663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.396331086751,-39.6193670665288,-39.6193236065055,-39.6193341917823,-39.6193227164524,-39.6193096426439,-39.6192993494543,-39.6192885743075,-39.6192931117696,-39.6192348601985,-39.6192254491346,-39.6191666633542,-39.6190399011607,-39.6194870424311,-550000
1.31361111111111,-0.0195315219629232,0.000251430838737876,0.000212970812079276,0.000287094562236883,0.000280191173587071,0.00026586299547578,0.000251554518421661,0.000230554573453004,0.000208502084786017,0.000139426472636811,0.000248073323055527,0.000348113703943666,0.000583704852554091,0.00113693951947711,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.396029322009,-39.6193096926514,-39.6192663396693,-39.619276891642,-39.619265437882,-39.6192523909486,-39.6192421179791,-39.6192313627236,-39.61923586994,-39.6191778021561,-39.6191683985791,-39.6191097604596,-39.6189833203587,-39.6194292649548,-550000
1.31388888888889,-0.0194618964871176,0.000250872960206845,0.00021250079540616,0.00028641955528586,0.000279519860719778,0.000265223098315986,0.000250951939628371,0.000230011326640337,0.000208031008963298,0.000139193226647352,0.000247485206793778,0.00034723186215547,0.000582176675267464,0.00113394139867676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.395728353309,-39.6192524701301,-39.6192092239485,-39.6192197427089,-39.6192083104856,-39.6191952903793,-39.6191850375965,-39.619174302203,-39.6191787792858,-39.6191208947827,-39.6191114987121,-39.619053007915,-39.61892688916,-39.6193716399922,-550000
1.31416666666667,-0.0193924773620741,0.000250316193034493,0.000212031708560772,0.000285745990803122,0.000278850012873779,0.000264584604561203,0.000250350675563353,0.000229469243584624,0.000207560893316237,0.000138960249441873,0.000246898359108829,0.000346352058724545,0.000580652141981188,0.00113095047399096,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.39542817874,-39.6191953986014,-39.6191522589802,-39.6191627446196,-39.6191513339002,-39.6191383405731,-39.6191281079434,-39.6191173923826,-39.6191218394437,-39.6190641377161,-39.6190547491714,-39.618996405359,-39.6188706072046,-39.6193141671767,-550000
1.31444444444444,-0.0193232640432542,0.000249760535331656,0.000211563549980082,0.000285073866061112,0.000278181627192841,0.000263947511457084,0.000249750723664726,0.000228928322073121,0.000207091736153187,0.000138727541125475,0.000246312777565033,0.000345474289382487,0.000579131244782896,0.00112796672968393,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.395128796395,-39.6191384777026,-39.6190954444024,-39.6191058970119,-39.6190945077635,-39.6190815411676,-39.6190713286575,-39.6190606329002,-39.6190650500511,-39.619007530595,-39.6189981495955,-39.6189399524307,-39.6188144741334,-39.6192568461429,-550000
1.31472222222222,-0.0192542559874274,0.000249205985212401,0.000211096318105448,0.000284403178329935,0.000277514700828099,0.000263311816257137,0.00024915208137391,0.000228388559897503,0.000206623535780995,0.000138495101801911,0.000245728459735479,0.000344598549864498,0.000577613975777431,0.00112499015004949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.394830204372,-39.619081707072,-39.6190387798536,-39.6190491995242,-39.619037831714,-39.6190248918013,-39.6190146993775,-39.6190040233945,-39.6190084107463,-39.6189510730591,-39.6189416996239,-39.6188836487703,-39.6187584895881,-39.6191996765258,-550000
1.315,-0.019185452652668,0.000248652540793221,0.000210630011379122,0.000283733924887034,0.000276849230931493,0.000262677516214669,0.000248554746139093,0.000227849954853352,0.000206156290512382,0.000138262931568129,0.000245145403193988,0.000343724835916281,0.000576100327086002,0.00112202071941484,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.39453240077,-39.6190250863486,-39.6189822649733,-39.6189926517957,-39.6189813053907,-39.6189683921136,-39.6189582197427,-39.6189475635047,-39.6189519211682,-39.6188947647485,-39.6188853988966,-39.6188274940185,-39.618702653211,-39.6191426579616,-550000
1.31527777777778,-0.0191168534983527,0.000248100200191586,0.000210164628244714,0.000283066103014242,0.000276185214663136,0.000262044608590047,0.000247958715410421,0.000227312504739915,0.000205689998659463,0.000138031030524385,0.000244563605517577,0.0003428531432887,0.000574590290842163,0.00111905842214026,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.394235383696,-39.6189686151719,-39.6189258994017,-39.6189362534664,-39.6189249284339,-39.6189120417446,-39.6189018893932,-39.618891252871,-39.6188955809568,-39.6188386053044,-39.6188292470548,-39.6187714878171,-39.6186469646453,-39.6190857900869,-550000
1.31555555555556,-0.0190484579851573,0.000247548961528995,0.000209700167148128,0.00028239970999727,0.000275522649184851,0.000261413090648923,0.000247363986641899,0.000226776207360621,0.000205224658535306,0.000137799398769035,0.000243983064288651,0.000341983467743498,0.000573083859196263,0.0011161032426102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.39393915126,-39.6189122931826,-39.6188696827799,-39.6188800041771,-39.6188687004843,-39.6188558403352,-39.6188457079699,-39.6188350911344,-39.6188393897526,-39.6187825943685,-39.61877324374,-39.6187156298086,-39.6185914235352,-39.6190290725394,-550000
1.31583333333333,-0.018980265575054,0.000246998822927425,0.000209236626537391,0.000281734743125419,0.000274861531665881,0.000260782959659607,0.000246770557293381,0.000226241060520885,0.000204760268458737,0.000137568036395671,0.000243403777093559,0.000341115805047737,0.000571581024313638,0.00111315516524382,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.393643701574,-39.6188561200221,-39.6188136147497,-39.6188239035695,-39.6188126211835,-39.6187997875271,-39.6187896751146,-39.6187790779367,-39.6187833471971,-39.6187267315837,-39.6187173885947,-39.618659919636,-39.6185360295252,-39.6189725049576,-550000
1.31611111111111,-0.0189122757313088,0.000246449782513021,0.000208774004860554,0.000281071199694072,0.000274201859277705,0.000260154212895498,0.000246178424827735,0.000225707062032654,0.000204296826748028,0.000137336943496688,0.000242825741519375,0.000340250150979826,0.000570081778374063,0.0011102141744915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.393349032757,-39.6188000953325,-39.6187576949537,-39.6187679512858,-39.6187566901739,-39.6187438829626,-39.6187337904698,-39.6187232129203,-39.6187274529324,-39.6186710165932,-39.6186616812624,-39.6186043569434,-39.618480782261,-39.6189160869805,-550000
1.31638888888889,-0.0188444879184782,0.000245901838411996,0.000208312300572356,0.000280409076998342,0.000273543629198535,0.000259526847634658,0.000245587586714082,0.00022517420970537,0.000203834331725908,0.000137106120163273,0.000242248955162097,0.00033938650132167,0.000568586113573966,0.00110728025483011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.39305514293,-39.6187442187566,-39.6187019230352,-39.6187121469692,-39.6187009070988,-39.6186881262851,-39.6186780536787,-39.6186674957285,-39.6186717066016,-39.6186154490413,-39.6186061213871,-39.6185489413756,-39.6184256813889,-39.6188598182481,-550000
1.31666666666667,-0.0187769016024069,0.000245354988754833,0.000207851512123341,0.000279748372341897,0.000272886838609536,0.000258900861161721,0.000244998040422115,0.000224642501355604,0.000203372781719019,0.000136875566483135,0.000241673415617807,0.000338524851864386,0.000567094022124647,0.0011043533907713,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.39276203022,-39.6186884899381,-39.6186462986384,-39.6186564902637,-39.6186452716021,-39.6186325171386,-39.6186224643855,-39.6186119260055,-39.6186161078482,-39.6185600285731,-39.6185507086136,-39.6184936725781,-39.618370726556,-39.6188036984013,-550000
1.31694444444444,-0.0187095162502244,0.000244809231672652,0.000207391637969679,0.000279089083032297,0.000272231484696334,0.000258276250762113,0.000244409783428994,0.000224111934803178,0.000202912175051047,0.000136645282545416,0.000241099120487425,0.000337665198409457,0.000565605496251085,0.00110143356685273,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.392469692757,-39.6186329085215,-39.6185908214083,-39.618600980814,-39.6185897833285,-39.6185770551679,-39.618567022235,-39.6185565033962,-39.618560656317,-39.6185047548341,-39.6184954425877,-39.6184385501973,-39.6183159174101,-39.6187477270815,-550000
1.31722222222222,-0.0186423313303428,0.00024426456530188,0.000206932676565287,0.000278431206379982,0.000271577564651072,0.000257653013730117,0.000243822813213472,0.000223582507870651,0.000202452510050447,0.000136415268433614,0.000240526067375769,0.000336807536763265,0.00056412052819431,0.00109852076764739,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.392178128675,-39.618577474152,-39.6185354909906,-39.6185456182655,-39.6185344419236,-39.6185217400187,-39.6185117268727,-39.6185012275461,-39.6185053516533,-39.6184496274712,-39.6184403229556,-39.6183835738803,-39.6182612536,-39.6186919039311,-550000
1.3175,-0.0185753463124535,0.000243720987777271,0.000206474626370913,0.000277774739700102,0.000270925075668555,0.00025703114735904,0.00024323712726204,0.000223054218385091,0.000201993785049915,0.000136185524229674,0.000239954253891969,0.000335951862740464,0.000562639110211084,0.00109561497775292,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.391887336112,-39.6185221864757,-39.6184803070317,-39.6184904022646,-39.6184792470336,-39.6184665713371,-39.6184565779452,-39.6184460981016,-39.6184501935031,-39.6183946461315,-39.6183853493647,-39.6183287432749,-39.618206734775,-39.6186362285933,-550000
1.31777777777778,-0.0185085606675247,0.000243178497238384,0.000206017485847892,0.000277119680311431,0.000270274014949228,0.000256410648952665,0.000242652723059031,0.000222527064177757,0.000201535998381218,0.000135956050015343,0.000239383677649136,0.000335098172162828,0.000561161234572495,0.00109271618180256,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.391597313211,-39.6184670451394,-39.618425269179,-39.6184353324583,-39.6184241983057,-39.6184115487706,-39.6184015750996,-39.6183911147101,-39.6183951815132,-39.6183398104631,-39.6183305214629,-39.6182740580299,-39.6181523605853,-39.6185807007119,-550000
1.31805555555556,-0.0184419738677984,0.000242637091825116,0.000205561253458838,0.0002764660255352,0.000269624379698864,0.000255791515814473,0.000242069598099718,0.000222001043080879,0.00020107914838003,0.00013572684586995,0.000238814336261661,0.000334246460861415,0.000559686893565443,0.0010898243644563,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.391308058119,-39.6184120497905,-39.6183703770805,-39.6183804084945,-39.6183692953876,-39.6183566719668,-39.6183467179838,-39.6183362770195,-39.6183403153314,-39.618285120115,-39.618275838899,-39.6182195177947,-39.618098130682,-39.6185253199316,-550000
1.31833333333333,-0.0183755853867875,0.000242096769681963,0.000205105927665796,0.000275813772703272,0.000268976167125921,0.000255173745253311,0.000241487749879822,0.000221476152931434,0.00020062323338263,0.000135497911872609,0.000238246227352056,0.00033339672467315,0.000558216079489945,0.00108693951040469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.391019568985,-39.6183572000776,-39.618315630385,-39.6183256300217,-39.6183145379282,-39.6183019405745,-39.6182920062467,-39.6182815846785,-39.6182855946061,-39.6182305747368,-39.6182213013225,-39.6181651222195,-39.6180440447167,-39.6184700858979,-550000
1.31861111111111,-0.0183093946992736,0.000241557528955207,0.000204651506936121,0.000275162919143022,0.00026832937444661,0.000254557334585633,0.000240907175899241,0.000220952391569267,0.00020016825173029,0.000135269248095246,0.00023767934854381,0.000332548959445906,0.000556748784660778,0.00108406160436857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.390731843965,-39.6183024956496,-39.6182610287421,-39.6182709966893,-39.6182599255765,-39.6182473542433,-39.6182374395376,-39.6182270373366,-39.6182310189865,-39.6181761739788,-39.6181669083836,-39.6181108709552,-39.6179901023419,-39.618414998257,-550000
1.31888888888889,-0.0182434012813034,0.000241019367790646,0.000204197989737783,0.000274513462194276,0.000267683998875053,0.000253942281130295,0.000240327873664239,0.000220429756838466,0.000199714201762322,0.000135040854614556,0.000237113697462779,0.000331703161033786,0.000555285001409863,0.00108119063110047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.390444881217,-39.6182479361565,-39.6182065718022,-39.6182165081475,-39.6182054579831,-39.6181929126233,-39.6181830175069,-39.6181726346442,-39.6181765881226,-39.6181219174924,-39.6181126597334,-39.6180567636536,-39.617936303211,-39.618360056656,-550000
1.31916666666667,-0.0181776046101867,0.000240482284340676,0.0002037453745399,0.000273865399194002,0.000267040037639013,0.000253328582209355,0.000239749840681592,0.000219908246586515,0.000199261081825021,0.00013481273149998,0.000236549271743489,0.000330859325294904,0.000553824722085191,0.00107832657537889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.390158678904,-39.6181935212489,-39.6181522592163,-39.6181621640471,-39.6181511347986,-39.6181386153655,-39.6181287398056,-39.6181183762524,-39.618122301665,-39.6180678049294,-39.6180585550239,-39.6180027999672,-39.6178826469778,-39.6183052607426,-550000
1.31944444444444,-0.018112004164493,0.000239946276758565,0.000203293659812313,0.000273218727487187,0.000266397487965406,0.000252716235150029,0.000239173074465606,0.000219387858662275,0.000198808890267031,0.000134584878821082,0.000235986069020077,0.00033001744810069,0.000552367939044573,0.0010754694220167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.389873235193,-39.6181392505783,-39.6180980906365,-39.6181079640399,-39.6180969556749,-39.6180844621217,-39.6180746060855,-39.6180642618128,-39.6180681592654,-39.6180138359425,-39.6180045939074,-39.6179489795492,-39.6178291332973,-39.6182506101655,-550000
1.31972222222222,-0.0180465994240489,0.000239411343194936,0.000202842844030588,0.000272573444424356,0.000265756347085234,0.000252105237286576,0.00023859757253367,0.000218868590919404,0.00019835762543433,0.000134357296648126,0.000235424086929253,0.00032917752532565,0.000550914644667269,0.00107261915585382,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.389588548254,-39.6180851237968,-39.6180440657153,-39.6180539077781,-39.6180429202644,-39.6180304525444,-39.6180206159992,-39.6180102909782,-39.6180141605759,-39.6179600101853,-39.6179507760375,-39.6178953020538,-39.617775761825,-39.6181961045739,-550000
1.32,-0.0179813898699357,0.000238877481809613,0.000202392925669297,0.000271929547355766,0.000265116612236623,0.000251495585953692,0.000238023332406681,0.000218350441216397,0.000197907285678629,0.000134129985044963,0.000234863323116627,0.000328339552855083,0.000549464831341636,0.00106977576175953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.389304616263,-39.6180311405574,-39.6179901841061,-39.6179999949152,-39.6179890282203,-39.617976586287,-39.6179667692,-39.6179564634019,-39.6179603052496,-39.6179063273119,-39.6178971010682,-39.6178417671357,-39.617722532217,-39.6181417436181,-550000
1.32027777777778,-0.0179163749844863,0.000238344690762935,0.000201943903205235,0.000271287033637442,0.00026447828066112,0.00025088727849377,0.000237450351609074,0.000217833407415122,0.000197457869351542,0.000133902944076314,0.000234303775228702,0.000327503526580509,0.000548018491472159,0.00106693922463646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.389021437398,-39.6179773005139,-39.6179364454633,-39.6179462251051,-39.6179352791966,-39.6179228630035,-39.617913065342,-39.617902778738,-39.6179065929404,-39.6178527869774,-39.6178435686545,-39.6177883744505,-39.6176694441307,-39.6180875269488,-550000
1.32055555555556,-0.0178515542512824,0.000237812968217299,0.000201495775115744,0.000270645900632804,0.000263841349603695,0.000250280312251865,0.000236878627670823,0.00021731748737691,0.000197009374810867,0.000133676173804381,0.000233745440915398,0.000326669442401362,0.000546575617480947,0.00106410952941345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.388739009841,-39.6179236033206,-39.6178828494416,-39.6178925980024,-39.6178816728482,-39.6178692823487,-39.6178595040802,-39.6178492366414,-39.6178530233027,-39.6177993888376,-39.6177901784519,-39.6177351236544,-39.6176164972236,-39.6180334542178,-550000
1.32083333333333,-0.0177869271551518,0.000237282312333668,0.000201048539884014,0.000270006145705183,0.000263205816315473,0.000249674684578442,0.000236308158125847,0.000216802678968693,0.000196561800413862,0.000133449674289598,0.000233188317832856,0.000325837296224295,0.000545136201801396,0.0010612866610499,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.388457331781,-39.6178700486328,-39.6178293956968,-39.6178391132627,-39.6178282088305,-39.6178158439782,-39.61780608507,-39.6177958367678,-39.6177995959919,-39.6177461325489,-39.6177369301168,-39.6176820144046,-39.6175636911546,-39.6179795250774,-550000
1.32111111111111,-0.017722493182166,0.000236752721277119,0.000200602195990808,0.000269367766225335,0.000262571678053403,0.000249070392827095,0.000235738940510692,0.000216288980063026,0.000196115144520528,0.000133223445590503,0.000232632403636911,0.000325007083964646,0.000543700236884037,0.00105847060453503,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.388176401407,-39.6178166361066,-39.6177760838855,-39.6177857705422,-39.6177748867997,-39.6177625475483,-39.6177528079679,-39.6177425787735,-39.6177463106641,-39.6176930177686,-39.6176838233065,-39.6176290463589,-39.6175110255827,-39.6179257391809,-550000
1.32138888888889,-0.0176582518196369,0.000236224193218688,0.000200156741921258,0.000268730759565085,0.000261938932075506,0.000248467434356679,0.000235170972367978,0.000215776388533367,0.000195669405491991,0.000132997487764617,0.000232077695990821,0.000324178801543095,0.000542267715194081,0.00105566134488803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.387896216914,-39.6177633653987,-39.6177229136647,-39.6177325694979,-39.617721706413,-39.6177093927162,-39.6176996724311,-39.6176894623157,-39.6176931669762,-39.6176400441548,-39.6176308576788,-39.6175762191758,-39.6174585001682,-39.6178720961822,-550000
1.32166666666667,-0.0175942025561147,0.000235696726330677,0.000199712176159651,0.000268095123100945,0.000261307575647551,0.000247865806531437,0.000234604251242192,0.000215264902257292,0.000195224581693009,0.000132771800866575,0.000231524192559867,0.000323352444891105,0.000540838629210122,0.00105285886715568,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.387616776502,-39.6177102361665,-39.6176698846925,-39.6176795097876,-39.6176686673281,-39.6176563791397,-39.6176466781174,-39.6176364870523,-39.6176401645856,-39.6175872113663,-39.6175780328923,-39.6175235325147,-39.6174061145718,-39.6178185957359,-550000
1.32194444444444,-0.0175303448813845,0.000235170318783527,0.000199268497195639,0.00026746085421657,0.000260677606036016,0.000247265506719351,0.000234038774684314,0.000214754519115232,0.000194780671490381,0.000132546384950276,0.000230971891013826,0.000322528009944613,0.000539412971425177,0.00105006315641743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.387338078372,-39.6176572480684,-39.6176169966275,-39.6176265910698,-39.6176157692036,-39.6176035064774,-39.6175938246854,-39.617583652642,-39.6175873031509,-39.6175345190626,-39.6175253486066,-39.6174709860357,-39.6173538684551,-39.6177652374977,-550000
1.32222222222222,-0.0174666782864641,0.000234644968753856,0.00019882570351761,0.000266827950295998,0.000260049020517751,0.000246666532290806,0.000233474540248328,0.000214245236990764,0.000194337673254015,0.00013232124006611,0.000230420789025515,0.000321705492649036,0.000537990734347714,0.00104727419778073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.387060120732,-39.6176044007634,-39.6175642491294,-39.6175738130038,-39.6175630116986,-39.6175507743886,-39.6175411117946,-39.6175309587442,-39.617534582331,-39.6174819669039,-39.6174728044818,-39.6174185793996,-39.6173017614805,-39.6177120211237,-550000
1.3225,-0.0174032022636011,0.00023412067441843,0.000198383793617601,0.000266196408731391,0.000259421816368332,0.000246068880624195,0.000232911545490836,0.000213737053772084,0.000193895585354009,0.000132096366263616,0.00022987088427098,0.000320884888957412,0.000536571910501872,0.00104449197638057,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.386782901792,-39.6175516939112,-39.6175116418582,-39.6175211752495,-39.6175103944735,-39.6174981825335,-39.6174885391051,-39.6174784050191,-39.6174820017859,-39.6174295545513,-39.6174204001787,-39.6173663122679,-39.6172497933111,-39.6176589462708,-550000
1.32277777777778,-0.0173399163062701,0.000233597433957602,0.000197942765989268,0.000265566226914758,0.000258795990871281,0.000245472549099573,0.000232349787973744,0.000213229967351439,0.000193454406162476,0.000131871763592401,0.000229322174432476,0.000320066194829404,0.000535156492423953,0.00104171647738379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.386506419767,-39.6174991271724,-39.617459174475,-39.6174686774678,-39.6174579171887,-39.617445730573,-39.6174361062778,-39.6174259911275,-39.6174295611761,-39.6173772816667,-39.6173681353592,-39.6173141843032,-39.6171979636105,-39.617606012597,-550000
1.32305555555556,-0.0172768199091703,0.000233075245552447,0.000197502619129123,0.000264937402244768,0.000258171541311732,0.00024487753510398,0.00023178926526486,0.000212723975619677,0.000193014134056508,0.000131647432097286,0.000228774657195247,0.000319249406230573,0.000533744472667023,0.00103894768598504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.386230672876,-39.6174467002081,-39.6174068466415,-39.6174163193201,-39.617405579506,-39.6173934181686,-39.6173838129743,-39.6173737167313,-39.617377260163,-39.6173251479124,-39.6173160096854,-39.6172621951682,-39.6171462720434,-39.6175532197606,-550000
1.32333333333333,-0.0172139125682224,0.000232554107388844,0.000197063351532403,0.000264309932123707,0.00025754846498302,0.0002442838360251,0.00023122997493343,0.00021221907647672,0.000192574767413603,0.000131423371822525,0.00022822833024506,0.000318434519137922,0.000532335843800192,0.00103618558740765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.385955659339,-39.6173944126805,-39.6173546580201,-39.6173641004687,-39.6173533810876,-39.6173412449826,-39.6173316588571,-39.6173215814927,-39.6173250984087,-39.6172731529519,-39.6172640228207,-39.6172103445271,-39.6170947182751,-39.6175005674208,-550000
1.32361111111111,-0.017151193780566,0.000232034017652742,0.000196624961698338,0.000263683813957468,0.000256926759181233,0.000243691449258131,0.000230671914551899,0.000211715267823165,0.000192136304614133,0.000131199582811081,0.000227683191276486,0.000317621529533662,0.000530930598400504,0.00103343016690665,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.385681377385,-39.6173422642522,-39.6173026082741,-39.6173120205766,-39.6173013215965,-39.6172892106783,-39.6172796435893,-39.6172695850749,-39.6172730755761,-39.617221296449,-39.6172121744289,-39.6171586320441,-39.6170433019717,-39.6174480552378,-550000
1.32388888888889,-0.0170886630445574,0.000231514974533377,0.000196187448128851,0.000263059045155911,0.000256306421207428,0.000243100372200804,0.000230115081699911,0.000211212547564284,0.000191698744039025,0.00013097606510391,0.000227139237984098,0.000316810433406256,0.000529528729066918,0.00103068140976238,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.385407825243,-39.6172902545869,-39.6172506970675,-39.6172600793075,-39.6172494006966,-39.6172373149194,-39.6172277668347,-39.6172177271418,-39.6172211913287,-39.6171695780687,-39.6171604641747,-39.6171070573848,-39.6169920227997,-39.6173956828723,-550000
1.32416666666667,-0.0170263198597663,0.000230996976222943,0.000195750809325093,0.000262435623134577,0.000255687448365889,0.000242510602256716,0.000229559473959517,0.000210710913606494,0.000191262084074273,0.000130752818739637,0.000226596468066379,0.000316001226755056,0.000528130228408438,0.00102793930128812,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.385135001148,-39.6172383833486,-39.6171989240649,-39.617208276326,-39.6171976180522,-39.6171855573704,-39.6171760282579,-39.6171660073582,-39.6171694453309,-39.6171179974762,-39.6171088917235,-39.6170556202151,-39.6169408804269,-39.6173434499856,-550000
1.32444444444444,-0.0169641637269733,0.0002304800209134,0.000195315043792518,0.000261813545312171,0.00025506983796512,0.000241922136832952,0.000229005088917096,0.000210210363860929,0.000190826323105883,0.00013052984375537,0.00022605487922772,0.00031519390558344,0.000526735089050943,0.0010252038268241,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.384862903337,-39.6171866502025,-39.6171472889318,-39.6171566112973,-39.6171459733288,-39.6171339376968,-39.6171244275244,-39.6171144253892,-39.6171178372477,-39.617066554338,-39.6170574567413,-39.6170043202017,-39.6168898745214,-39.6172913562403,-550000
1.32472222222222,-0.0169021941481674,0.000229964106801731,0.000194880150035315,0.000261192809111051,0.000254453587320247,0.000241334973342322,0.000228451924163243,0.000209710896241999,0.000190391459521219,0.000130307140187965,0.000225514469176238,0.000314388465904591,0.000525343303632651,0.00102247497173867,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.384591530053,-39.6171350548141,-39.6170957913343,-39.6171050838873,-39.6170944661923,-39.6170824555646,-39.6170729643002,-39.6170629809011,-39.617066366745,-39.617015248321,-39.617006158895,-39.6169531570123,-39.6168390047522,-39.6172394012991,-550000
1.325,-0.0168404106265432,0.00022944923208658,0.000194446126564168,0.000260573411957223,0.000253838693750704,0.000240749109199216,0.000227899977290331,0.00020921250866665,0.000189957491714071,0.000130084708072294,0.000224975235619975,0.000313584903736626,0.000523954864807911,0.00101975272143278,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.384320879541,-39.61708359685,-39.6170444309394,-39.6170536937627,-39.6170430963094,-39.6170311106406,-39.6170216382521,-39.6170116735608,-39.6170150334893,-39.6169640790928,-39.6169549978523,-39.616902130315,-39.616788270789,-39.6171875848258,-550000
1.32527777777778,-0.0167788126664981,0.000228935394966876,0.000194012971886849,0.000259955351283307,0.000253225154576648,0.000240164541825931,0.000227349245898434,0.000208715199055982,0.000189524418076792,0.000129862547437734,0.000224437176275353,0.000312783215109322,0.000522569765243935,0.0010170370613317,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.384050950051,-39.6170322759775,-39.6169932074147,-39.617002440591,-39.6169918633475,-39.6169799025923,-39.6169704490478,-39.6169605030358,-39.6169638371479,-39.616913046322,-39.6169039732814,-39.6168512397788,-39.6167376723023,-39.617135906485,-550000
1.32555555555556,-0.0167173997736301,0.000228422593646304,0.000193580684515397,0.000259338624524837,0.000252612967127785,0.000239581268645866,0.000226799727588461,0.000208218965336033,0.000189092237004321,0.000129640658316593,0.0002239002888582,0.00031198339605657,0.00052118799762222,0.00101432797689276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.383781739837,-39.6169810918642,-39.6169421204285,-39.6169513240404,-39.616940766975,-39.6169288310879,-39.6169193963555,-39.6169094689944,-39.6169127773888,-39.6168621496777,-39.6168530848514,-39.6168004850735,-39.6166872089632,-39.6170843659418,-550000
1.32583333333333,-0.0166561714547347,0.000227910826329704,0.000193149262965519,0.000258723229118602,0.000252002128734698,0.000238999287088845,0.000226251419968208,0.000207723805431444,0.000188660946894771,0.000129419040738285,0.000223364571091521,0.00031118544261978,0.000519809554642451,0.00101162545359962,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.383513247155,-39.6169300441791,-39.6168911696501,-39.6169003437797,-39.6168898068607,-39.6168778957966,-39.6168684798444,-39.6168585711058,-39.6168618538809,-39.6168113888297,-39.6168023322322,-39.6167498658695,-39.6166368804436,-39.6170329628623,-550000
1.32611111111111,-0.0165951272178024,0.000227400091223534,0.00019271870575067,0.000258109162507613,0.000251392636735798,0.000238418594586857,0.00022570432064806,0.000207229717275791,0.000188230546147728,0.000129197694729429,0.000222830020702359,0.000310389350846787,0.000518434429014292,0.00100892947696658,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.383245470268,-39.6168791325914,-39.6168403547492,-39.6168494994786,-39.6168389826742,-39.616827096388,-39.616817699184,-39.6168078090396,-39.6168110662935,-39.6167607634488,-39.6167517150941,-39.6166993818379,-39.6165866864161,-39.616981696913,-550000
1.32638888888889,-0.016534266572016,0.000226890386538015,0.000192289011388503,0.000257496422140867,0.000250784488469633,0.000237839188580895,0.000225158427240205,0.000206736698800944,0.000187801033166704,0.000128976620316015,0.000222296635417874,0.000309595116795919,0.000517062613463177,0.00100624003253601,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.38297840744,-39.6168283567713,-39.6167896753964,-39.6167987908075,-39.6167882940861,-39.6167764325325,-39.616767054045,-39.6167571824666,-39.616760414297,-39.6167102732064,-39.6167012331086,-39.6166490326507,-39.6165366265541,-39.6169305677615,-550000
1.32666666666667,-0.0164735890277483,0.000226381710486232,0.000191860178396451,0.000256885005468719,0.000250177681282655,0.000237261066510852,0.000224613737364557,0.000206244747946385,0.000187372406354609,0.000128755817521429,0.000221764412970564,0.000308802736533252,0.000515694100728067,0.00100355710587958,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.382712056941,-39.6167777163896,-39.6167391312631,-39.6167482174374,-39.6167377407674,-39.6167259039014,-39.6167165440986,-39.6167066910578,-39.6167098975621,-39.6166599177744,-39.6166508859475,-39.6165988179805,-39.6164867005317,-39.616879575076,-550000
1.32694444444444,-0.0164130940965588,0.000225874061280589,0.00019143220529813,0.000256274909946368,0.000249572212524931,0.000236684225823439,0.00022407024864225,0.000205753862653354,0.000186944664118606,0.00012853528636702,0.000221233351098097,0.000308012206128308,0.000514328883563897,0.00100088068259423,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.382446417042,-39.6167272111179,-39.6166887220212,-39.6166977790402,-39.61668732239,-39.6166755101667,-39.6166661690167,-39.6166563344852,-39.6166595157608,-39.6166096968257,-39.6166006732836,-39.6165487375007,-39.6164369080236,-39.6168287185252,-550000
1.32722222222222,-0.016352781291192,0.000225367437138795,0.000191005090615299,0.000255666133031873,0.000248968079551191,0.000236108663968844,0.000223527958700792,0.000205264040863801,0.000186517804869293,0.000128315026874598,0.00022070344754224,0.000307223521658533,0.000512966954737149,0.000998210748311581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.382181486021,-39.6166768406285,-39.6166384473435,-39.6166474752885,-39.6166370386264,-39.6166252510008,-39.6166159284721,-39.6166061124217,-39.6166092685653,-39.6165596100339,-39.6165505947903,-39.6164987908852,-39.6163872487054,-39.616777997779,-550000
1.3275,-0.0162926501255737,0.000224861836277782,0.000190578832871835,0.000255058672191519,0.00024836527971934,0.000235534378403457,0.000222986865169384,0.000204775280526494,0.000186091827016126,0.000128095039062443,0.000220174700044572,0.000306436679212546,0.000511608307031415,0.000995547288686031,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.381917262159,-39.6166266045945,-39.6165883069036,-39.6165973058555,-39.61658688915,-39.6165751260773,-39.616565822138,-39.6165560245405,-39.6165591556487,-39.6165096570732,-39.6165006501417,-39.616448977809,-39.6163377222533,-39.6167274125075,-550000
1.32777777777778,-0.0162327001148094,0.000224357256919907,0.000190153430594489,0.000254452524891323,0.000247763810391714,0.000234961366585862,0.000222446965683735,0.000204287579592704,0.000185666728971314,0.000127875322947731,0.00021964710635397,0.000305651674882085,0.000510252933244551,0.00099289028940229,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.381653743738,-39.6165765026896,-39.6165383003754,-39.6165472704151,-39.6165368736348,-39.6165251350701,-39.6165158496887,-39.6165060705159,-39.616509176685,-39.6164598376186,-39.6164508390128,-39.6163992979475,-39.6162883283442,-39.6166769623821,-550000
1.32805555555556,-0.0161729307751809,0.000223853697287066,0.000189728882311505,0.000253847688603773,0.000247163668935766,0.000234389625981405,0.000221908257880282,0.000203800936015587,0.000185242509151892,0.000127655878546773,0.000219120664222211,0.000304868504769698,0.000508900826183012,0.000990239736175859,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.381390929048,-39.6165265345882,-39.6164884274341,-39.6164973686422,-39.6164869917555,-39.6164752776542,-39.6164660107991,-39.6164562500228,-39.6164593313488,-39.6164101513458,-39.6164011610791,-39.6163497509769,-39.6162390666558,-39.6166266470744,-550000
1.32833333333333,-0.0161133416241444,0.00022335115560582,0.00018930518655367,0.000253244160802337,0.000246564852724864,0.000233819154057372,0.000221370739401261,0.000203315347752566,0.000184819165974377,0.000127436705875116,0.000218595371402554,0.000304087164982567,0.000507551978675368,0.000987595614746081,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.381128816379,-39.6164766999657,-39.6164386877553,-39.6164476002122,-39.6164372431876,-39.616425553505,-39.6164163051446,-39.6164065627366,-39.6164096193152,-39.6163605979313,-39.6163516160169,-39.6163003365743,-39.6161899368666,-39.616576466257,-550000
1.32861111111111,-0.0160539321803273,0.000222849630104091,0.000188882341852209,0.000252641938968798,0.000245967359133676,0.000233249948284951,0.000220834407895093,0.00020283081276453,0.000184396697859753,0.000127217804942035,0.000218071225655291,0.000303307651636216,0.000506206383559952,0.000984957910883307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.380867404028,-39.6164269984978,-39.6163890810153,-39.6163979648011,-39.6163876276073,-39.6163759622988,-39.6163667324016,-39.6163570083338,-39.6163600402603,-39.6163111770521,-39.6163022035033,-39.6162510544173,-39.6161409386555,-39.6165264196032,-550000
1.32888888888889,-0.0159947019635259,0.000222349119013058,0.000188460346740613,0.000252041020585466,0.000245371185543238,0.000232682006143675,0.000220299261008487,0.000202347329015168,0.000183975103229613,0.000126999175759906,0.000217548224743104,0.000302529960853517,0.000504864033688978,0.000982326610386552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.380606690295,-39.6163774298612,-39.6163396068911,-39.616348462086,-39.6163381446915,-39.6163265037126,-39.6163172922471,-39.6163075864914,-39.6163105938609,-39.6162618883861,-39.6162529232161,-39.6162019041842,-39.6160920717023,-39.616476506787,-550000
1.32916666666667,-0.0159356504947027,0.000221849620564063,0.000188039199753959,0.000251441403142103,0.000244776329339571,0.000232115325110675,0.00021976529639682,0.000201864894472556,0.000183554380508324,0.000126780818337986,0.000217026366431259,0.00030175408876537,0.000503524921929285,0.000979701699080661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.380346673481,-39.6163279937333,-39.6162902650607,-39.6162990917444,-39.6162887941179,-39.616277177424,-39.6162679843587,-39.6162582968871,-39.6162612797945,-39.616212731612,-39.6162037748335,-39.6161528855542,-39.6160433356877,-39.6164267274832,-550000
1.32944444444444,-0.015876777295984,0.000221351132989631,0.000187618899432416,0.000250843084128024,0.000244182787912265,0.00023154990267259,0.000219232511719852,0.000201383507105389,0.00018313452812256,0.000126562732682893,0.000216505648490316,0.000300980031506595,0.000502189041163275,0.000977083162821691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.380087351894,-39.6162786897922,-39.6162410552024,-39.6162498534545,-39.6162395755646,-39.6162279831115,-39.616218808415,-39.6162091391994,-39.6162120977391,-39.6161637064088,-39.616154758035,-39.6161039982072,-39.6159947302928,-39.6163770813671,-550000
1.32972222222222,-0.015818081890657,0.00022085365452845,0.000187199444312696,0.000250246061040082,0.000243590558653789,0.000230985736322143,0.000218700904636113,0.000200903164888255,0.000182715544502297,0.000126344918801797,0.000215986068691898,0.000300207785223885,0.000500856384284671,0.000974470987491804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.379828723845,-39.6162295177166,-39.6161919769955,-39.6162007468955,-39.6161904887109,-39.6161789204541,-39.6161697640951,-39.6161601131074,-39.6161630473737,-39.6161148124568,-39.6161058725003,-39.6160552418234,-39.6159462551997,-39.616327568115,-550000
1.33,-0.0157595638031677,0.000220357183419721,0.000186780832936095,0.000249650331378292,0.000242999638963185,0.00023042282355011,0.000218170472813577,0.000200423865799199,0.000182297428075969,0.000126127376699091,0.000215467624813864,0.000299437346068668,0.000499526944202923,0.000971865159002141,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.379570787647,-39.6161804771859,-39.61614303012,-39.616151771747,-39.6161415332364,-39.6161299891317,-39.6161208510788,-39.6161112182911,-39.6161141283778,-39.6160660494366,-39.61605711791,-39.6160066160843,-39.6158979100908,-39.6162781874037,-550000
1.33027777777778,-0.0157012225591178,0.000219861717905784,0.000186363063845507,0.000249055892645386,0.000242410026244476,0.000229861161854403,0.000217641213921694,0.000199945607816367,0.000181880177279288,0.000125910106377309,0.000214950314637372,0.000298668710199422,0.000498200713840614,0.000969265663290499,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.379313541619,-39.6161315678805,-39.6160942142564,-39.6161029276895,-39.6160927088217,-39.6160811888248,-39.6160720690467,-39.6160624544309,-39.6160653404319,-39.6160174170295,-39.6160084939454,-39.6159581206718,-39.6158496946495,-39.6162289389109,-550000
1.33055555555556,-0.0156430576852626,0.000219367256228265,0.00018594613558668,0.000248462742350357,0.000241821717902667,0.000229300748738545,0.000217113125633591,0.000199468388925886,0.00018146379054671,0.000125693107836394,0.000214434135946669,0.000297901873782225,0.000496877686135308,0.000966672486325867,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.379056984084,-39.6160827894812,-39.6160455290862,-39.6160542144041,-39.6160440151479,-39.6160325192147,-39.6160234176802,-39.6160138212084,-39.6160166832168,-39.6159689149177,-39.6159600002887,-39.6159097552685,-39.6158016085599,-39.6161798223148,-550000
1.33083333333333,-0.0155850687095082,0.000218873796634577,0.000185530046707148,0.000247870878003344,0.000241234711351229,0.000228741581709232,0.000216586205626491,0.000198992207113381,0.000181048266314865,0.000125476381077296,0.000213919086529956,0.000297136832990363,0.00049555785403874,0.00096408561409969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.378801113365,-39.6160341416696,-39.6159969742913,-39.6160056315727,-39.6159954518968,-39.6159839799832,-39.6159748966611,-39.6159653183053,-39.6159681564143,-39.615920542784,-39.6159116366223,-39.6158615195578,-39.6157536515068,-39.6161308372945,-550000
1.33111111111111,-0.0155272551609089,0.000218381337373488,0.000185114795752726,0.000247280297121818,0.000240649004003967,0.000228183658276909,0.000216060451583459,0.0001985170603673,0.000180633603025727,0.000125259926098807,0.000213405164176439,0.000296373584006754,0.000494241210513741,0.000961505032636418,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.378545927793,-39.615985624128,-39.6159485495546,-39.6159571788778,-39.6159470187511,-39.6159355708132,-39.6159265056722,-39.6159169454046,-39.6159197597068,-39.615872300312,-39.6158634026299,-39.6158134132236,-39.6157058231756,-39.6160819835297,-550000
1.33138888888889,-0.0154696165696648,0.000217889876694977,0.000184700381275219,0.000246690997224539,0.00024006459328303,0.00022762697595635,0.000215535861188064,0.00019804294668355,0.000180219799118947,0.000125043742896739,0.000212892366684485,0.000295612123015661,0.000492927748539894,0.000958930727985917,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.378291425701,-39.6159372365395,-39.6159002545594,-39.6159088560027,-39.6158987153941,-39.6158872913878,-39.6158782443969,-39.6158687021895,-39.6158714927775,-39.6158241871859,-39.6158152979955,-39.6157654359508,-39.6156581232524,-39.6160332607008,-550000
1.33166666666667,-0.0154121524671192,0.000217399412850917,0.00018428680182594,0.000246102975836255,0.000239481476612948,0.000227071532265868,0.000215012432132343,0.000197569864056854,0.00017980685303942,0.000124827831467273,0.000212380691852522,0.00029485244621262,0.000491617461111517,0.000956362686223794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.378037605424,-39.6158889785878,-39.61585208899,-39.6158606626314,-39.6158505415098,-39.6158391413912,-39.6158301125192,-39.6158205883442,-39.6158233553102,-39.6157762030906,-39.6157673224039,-39.6157175874248,-39.6156105514241,-39.6159846684891,-550000
1.33194444444444,-0.0153548623857559,0.000216909944097535,0.000183874055959003,0.000245516230483831,0.000238899651421413,0.000226517324731722,0.00021449016210584,0.00019709781049003,0.000179394763233162,0.000124612191802879,0.000211870137481329,0.00029409454980227,0.000490310341230926,0.000953800893460482,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.377784465304,-39.6158408499574,-39.6158040525312,-39.6158125984486,-39.6158024967828,-39.6157911205082,-39.6157821097241,-39.6157726035536,-39.6157753469895,-39.6157283477117,-39.6157194755407,-39.6156698673318,-39.6155631073783,-39.6159362065764,-550000
1.33222222222222,-0.0152977458591973,0.000216421468692488,0.000183462142229887,0.000244930758700744,0.000238319115140992,0.000225964350880252,0.000213969048809196,0.00019662678398379,0.00017898352814865,0.000124396823895373,0.000211360701378963,0.000293338429992348,0.000489006381920538,0.000951245335826505,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.377532003685,-39.6157928503333,-39.6157561448686,-39.6157646631395,-39.6157545808987,-39.6157432284242,-39.6157342356969,-39.6157247475031,-39.6157274675005,-39.6156806207355,-39.6156717570921,-39.6156222753585,-39.6155157908031,-39.6158878746453,-550000
1.3325,-0.0152408024222007,0.000215933984893573,0.00018305105919743,0.000244346558020735,0.000237739865210336,0.000225412608243598,0.000213449089942141,0.000196156782544103,0.000178573146237296,0.000124181727736637,0.000210852381354488,0.00029258408299977,0.000487705576214831,0.000948695999482817,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.377280218914,-39.6157449794014,-39.6157083656885,-39.6157168563903,-39.6157067935434,-39.6156954648253,-39.6156864901239,-39.615677019879,-39.6156797165293,-39.6156330218492,-39.615624166745,-39.6155748111927,-39.6154686013875,-39.615839672379,-550000
1.33277777777778,-0.0151840316106572,0.000215447490963893,0.000182640805420183,0.000243763625984315,0.000237161899071997,0.00022486209435833,0.000212930283208895,0.000195687804181329,0.000178163615953101,0.000123966903313666,0.000210345175221396,0.000291831505047231,0.000486407917160767,0.00094615287061825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.377029109343,-39.6156972368483,-39.6156607146778,-39.6156691778878,-39.6156591344037,-39.6156478293985,-39.6156388726919,-39.6156294203683,-39.6156320937624,-39.6155855507404,-39.615576704187,-39.6155274745224,-39.6154215388212,-39.6157915994616,-550000
1.33305555555556,-0.015127432961588,0.000214961985167912,0.000182231379458628,0.000243181960135207,0.000236585214172197,0.000224312806764913,0.00021241262631915,0.000195219846907579,0.000177754935748579,0.000123752350616314,0.000209839080795415,0.000291080692366259,0.000485113397819164,0.0009436159354512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.376778673326,-39.615649622361,-39.6156131915242,-39.6156216273193,-39.6156116031672,-39.6156003218312,-39.6155913830887,-39.6155819486584,-39.6155845988873,-39.6155382070976,-39.6155293691065,-39.6154802650366,-39.6153746027945,-39.6157436555777,-550000
1.33333333333333,-0.0150710060131425,0.000214477465773234,0.000181822779876376,0.000242601558020603,0.000236009807961228,0.000223764743008031,0.000211896116986134,0.00019475290873891,0.000177347104081555,0.000123538069630737,0.000209334095898716,0.000290331641194291,0.000483822011264959,0.000941085180222758,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.376528909223,-39.6156021356277,-39.6155657959159,-39.6155742043732,-39.6155641995221,-39.6155529418118,-39.6155440210024,-39.6155346044378,-39.6155372315919,-39.6154909906097,-39.6154821611925,-39.615433182425,-39.6153277929983,-39.6156958404127,-550000
1.33361111111111,-0.0150147503045957,0.000213993931047592,0.000181415005238744,0.000242022417193553,0.000235435677892683,0.000223217900637408,0.000211380752924692,0.000194286987694675,0.00017694011941462,0.000123324060336837,0.000208830218355374,0.000289584347776024,0.000482533750590082,0.000938560591203567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.376279815395,-39.6155547763368,-39.6155185275422,-39.6155269087381,-39.6155169231572,-39.6155056890292,-39.615496786122,-39.6154873873955,-39.615489991565,-39.6154439009667,-39.6154350801346,-39.6153862263779,-39.6152811091243,-39.6156481536528,-550000
1.33388888888889,-0.0149586653763455,0.000213511379261227,0.000181008054112925,0.000241444535207696,0.000234862821427628,0.000222672277205189,0.000210866531856633,0.000193822081798213,0.000176533980205721,0.000123110322724158,0.000208327445990939,0.00028883880836336,0.000481248608894165,0.000936042154693349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.37603139021,-39.6155075441777,-39.6154713860926,-39.6154797401037,-39.6154697737621,-39.615458563173,-39.6154496781373,-39.615440297221,-39.6154428784959,-39.6153969378591,-39.6153881256233,-39.6153393965863,-39.615234550865,-39.6156005949846,-550000
1.33416666666667,-0.0149027507699105,0.000213029808687813,0.00018060192506726,0.000240867909623553,0.000234291236029366,0.000222127870268036,0.000210353451504758,0.000193358189075196,0.000176128684921003,0.000122896856770703,0.000207825776638689,0.000288095019216001,0.000479966579294249,0.000933529857017899,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.375783632035,-39.6154604388404,-39.6154243712577,-39.6154326981601,-39.6154227510271,-39.6154115639335,-39.6154026967386,-39.615393333605,-39.6153958920748,-39.6153501009779,-39.6153412973497,-39.6152926927418,-39.6151881179134,-39.6155531640958,-550000
1.33444444444444,-0.0148470060279273,0.000212549217602819,0.000180196616672909,0.000240292538004254,0.000233720919165054,0.000221584677388557,0.000209841509599628,0.000192895307552851,0.000175724232025437,0.000122683662456483,0.000207325208134528,0.000287352976599037,0.000478687654919045,0.000931023684529974,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.375536539245,-39.6154134600156,-39.6153774827285,-39.6153857825984,-39.615375854643,-39.6153646910018,-39.6153558416169,-39.6153464962383,-39.6153490319925,-39.6153033900152,-39.6152945950054,-39.615246114537,-39.6151418099633,-39.6155058606744,-550000
1.33472222222222,-0.014791430694148,0.000212069604284382,0.000179792127499654,0.000239718417919618,0.000233151868306746,0.000221042696132519,0.000209330703871717,0.000192433435264431,0.000175320619987809,0.000122470739762212,0.000206825738314365,0.00028661267678748,0.000477411828912144,0.000928523623609754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.375290110216,-39.6153666073946,-39.6153307201969,-39.6153389931101,-39.6153290843017,-39.6153179440695,-39.6153091124639,-39.6152997848128,-39.6153022979405,-39.6152568046634,-39.615248018283,-39.6151996616647,-39.615095626709,-39.6154586844093,-550000
1.335,-0.014736024313438,0.000211590967013391,0.000179388456123812,0.000239145546937958,0.000232584080931412,0.00022050192406868,0.000208821032058845,0.000191972570245048,0.000174917847277695,0.000122258088662679,0.000206327365023463,0.000285874116058256,0.000476139094431745,0.000926029660665874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.37504434333,-39.6153198806696,-39.6152840833552,-39.6152923293875,-39.6152824396953,-39.6152713228291,-39.6152625089722,-39.615253199021,-39.615255689611,-39.6152103446157,-39.6152015668756,-39.6151533338187,-39.6150495678458,-39.6154116349901,-550000
1.33527777777778,-0.0146807864317731,0.000211113304071376,0.000178985601119811,0.000238573922636682,0.000232017554520798,0.000219962358771865,0.000208312491898416,0.000191512710533174,0.000174515912369036,0.000122045709135573,0.000205830086104675,0.000285137290702667,0.000474869444646177,0.000923541782133211,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.374799236969,-39.6152732795332,-39.6152375718969,-39.6152457911236,-39.6152359205169,-39.6152248269737,-39.6152160308348,-39.6152067385559,-39.6152092066967,-39.6151640095662,-39.6151552404769,-39.6151071306937,-39.6150036330693,-39.6153647121071,-550000
1.33555555555556,-0.0146257165962373,0.000210636613742549,0.000178583561067304,0.000238003542593289,0.000231452286558331,0.000219423997822004,0.000207805081134018,0.000191053854171263,0.000174114813735049,0.000121833601155039,0.000205333899407349,0.000284402197012424,0.00047360287274221,0.000921059974470912,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.374554789522,-39.6152268036788,-39.6151911855155,-39.615199378012,-39.6151895264602,-39.6151784561969,-39.6151696777455,-39.6151604031114,-39.6151628488913,-39.6151177992094,-39.6151090387817,-39.6150610519845,-39.6149578220761,-39.6153179154512,-550000
1.33583333333333,-0.0145708143550202,0.000210160894314387,0.000178182334542495,0.000237434404393474,0.000230888274534132,0.000218886838799446,0.000207298797513721,0.000190595999202859,0.00017371454985404,0.000121621764693942,0.000204838802786657,0.000283668831288107,0.000472339371915166,0.000918584224170645,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.37431099938,-39.6151804528007,-39.6151449239057,-39.6151530897472,-39.6151432572195,-39.6151322101932,-39.6151234493988,-39.615114192382,-39.615116615889,-39.6150717132405,-39.6150629614849,-39.6150150973871,-39.6149121345634,-39.615271244714,-550000
1.33611111111111,-0.0145160792574148,0.000209686144075703,0.000177781920129312,0.000236866505622944,0.000230325515941385,0.000218350879292344,0.000206793638788355,0.000190139143678025,0.000173315119204321,0.000121410199722619,0.00020434479409662,0.000282937189839778,0.000471078935377159,0.000916114517748293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.374067864938,-39.6151342265935,-39.6150987867628,-39.615106926024,-39.61509711249,-39.6150860886577,-39.6150773454899,-39.6150681060629,-39.6150705073847,-39.6150257513556,-39.6150170082825,-39.6149692665978,-39.6148665702289,-39.6152246995879,-550000
1.33638888888889,-0.0144615108538148,0.000209212361318769,0.000177382316411061,0.000236299843871795,0.000229764008278666,0.000217816116889081,0.000206289602715075,0.000189683285646863,0.000172916520267127,0.000121198906212263,0.000203851871199186,0.000282207268982307,0.000469821556351142,0.000913650841745392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.373825384594,-39.6150881247528,-39.6150527737826,-39.6150608865383,-39.6150510919673,-39.6150400912863,-39.6150313657145,-39.6150221438499,-39.615024523074,-39.6149799132513,-39.614971178871,-39.6149235593139,-39.6148211287711,-39.6151782797658,-550000
1.33666666666667,-0.0144071086957122,0.000208739544337643,0.00017698352197213,0.000235734416736202,0.000229203749048333,0.000217282549185776,0.000205786687049148,0.000189228423164905,0.00017251875152745,0.00012098788413066,0.000203360031956161,0.000281479065038399,0.000468567228076056,0.000911193182732788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.37358355675,-39.6150421469748,-39.6150068846616,-39.6150149709864,-39.6150051953479,-39.6149942177755,-39.6149855097693,-39.6149763054396,-39.6149786626532,-39.6149341986249,-39.6149254729477,-39.6148779752331,-39.6147758098893,-39.6151319849415,-550000
1.33694444444444,-0.0143528723356947,0.000208267691426768,0.000176585535400801,0.000235170221813436,0.000228644735756687,0.000216750173780938,0.000205284889556863,0.000188774554288308,0.000172121811469599,0.00012077713344553,0.000202869274237838,0.000280752574333359,0.000467315943803731,0.000908741527306163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.373342379812,-39.6149962929561,-39.6149611190971,-39.6149691790654,-39.6149594223289,-39.6149484678223,-39.6149397773513,-39.6149305905292,-39.6149329258191,-39.6148886071744,-39.6148798902104,-39.6148325140541,-39.6147306132832,-39.6150858148093,-550000
1.33722222222222,-0.0142988013274436,0.000207796800885174,0.000176188355285227,0.000234607256709145,0.000228086965912741,0.000216218988278193,0.000204784208002901,0.000188321677080001,0.000171725698580993,0.000120566654122559,0.000202379595911063,0.000280027793208197,0.000466067696797612,0.000906295862090075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.373101852188,-39.6149505623944,-39.6149154767872,-39.614923510473,-39.614913772608,-39.6149028411245,-39.6148941681585,-39.6148849988166,-39.6148873122695,-39.6148431385984,-39.6148344303577,-39.6147871754758,-39.6146855386534,-39.6150397690644,-550000
1.3375,-0.0142448952257311,0.00020732687101331,0.000175791980213928,0.000234045519029278,0.000227530437032319,0.000215688990286028,0.000204284640158325,0.000187869789601941,0.000171330411353123,0.000120356446124914,0.000201890994852043,0.00027930471800487,0.000464822480335897,0.000903856173735502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.372861972292,-39.6149049549879,-39.6148699574302,-39.6148779649076,-39.6148682458836,-39.6148573373809,-39.6148486818895,-39.6148395300003,-39.6148418217026,-39.6147977925963,-39.6147890930888,-39.6147419591982,-39.6146405857011,-39.6149938474023,-550000
1.33777777777778,-0.014191153586418,0.00020685790011367,0.000175396408781368,0.000233485006384009,0.000226975146635308,0.000215160177413688,0.000203786183797425,0.000187418889922301,0.000170935948278043,0.000120146509417319,0.000201403468937948,0.0002785833450723,0.000463580287710916,0.000901422448918194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.37262273854,-39.6148594704353,-39.6148245607256,-39.6148325420684,-39.614822841855,-39.6148119562904,-39.6148033182434,-39.6147941837797,-39.6147964538174,-39.6147525688682,-39.6147438781038,-39.6146968649219,-39.6145957541281,-39.6149480495197,-550000
1.33805555555556,-0.0141375759664511,0.000206389886492156,0.000175001639581297,0.000232925716386816,0.000226421092245308,0.000214632547277825,0.000203288836696673,0.000186968976112578,0.000170542307848415,0.000119936843961247,0.000200917016050499,0.000277863670768137,0.000462341112226006,0.000898994674343738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.372384149351,-39.6148141084362,-39.6147792863733,-39.6147872416549,-39.6147775602218,-39.6147666975529,-39.61475807692,-39.6147489598546,-39.6147512083135,-39.6147074671147,-39.614698785103,-39.6146518923479,-39.6145510436369,-39.6149023751134,-550000
1.33833333333333,-0.014084161923861,0.000205922828453805,0.000174607671210678,0.000232367646658095,0.000225868271388263,0.00021410609749873,0.000202792596641378,0.000186520046243073,0.000170149488561758,0.000119727449716961,0.000200431634073301,0.000277145691456954,0.000461104947199665,0.000896572836739829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.372146203149,-39.6147688686908,-39.6147341340738,-39.6147420633678,-39.6147324006846,-39.614721560869,-39.6147129576201,-39.6147038579256,-39.6147060848913,-39.6146624870371,-39.6146538137879,-39.6146070411782,-39.6145064539308,-39.6148568238814,-550000
1.33861111111111,-0.0140309110177596,0.000205456724311916,0.000174214502265552,0.000231810794819518,0.000225316681596726,0.000213580825698778,0.000202297461415071,0.000186072098393113,0.000169757488915488,0.000119518326644884,0.000199947320895852,0.000276429403507881,0.000459871785964064,0.000894156922865093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.37190889836,-39.6147237509,-39.6146891035285,-39.614697006908,-39.6146873629444,-39.6146765459398,-39.6146679600447,-39.6146588776939,-39.6146610832517,-39.6146176283375,-39.6146089638603,-39.6145623111152,-39.6144619847135,-39.614811395522,-550000
1.33888888888889,-0.0139778228083376,0.000204991572376071,0.000173822131347952,0.00023125515849554,0.000224766320408228,0.000213056729506749,0.000201803428805454,0.000185625130642118,0.000169366307415183,0.000119309474698693,0.000199464074409949,0.000275714803299038,0.000458641621862648,0.00089174691950367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.371672233415,-39.6146787547653,-39.6146441944393,-39.6146520719774,-39.6146424467031,-39.6146316524673,-39.6146230838959,-39.6146140188615,-39.6146162030965,-39.6145728907184,-39.6145642350228,-39.6145177018621,-39.6144176356897,-39.6147660897344,-550000
1.33916666666667,-0.0139248968568621,0.000204527370959129,0.000173430557057972,0.000230700735318199,0.000224217185362257,0.000212533806554488,0.000201310496607227,0.00018517914107437,0.000168975942558268,0.000119100893837861,0.000198981892511141,0.000275001887214613,0.000457414448254733,0.000889342813464687,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.371436206747,-39.6146338799889,-39.6145994065088,-39.6146072582784,-39.6145976516631,-39.6145868801538,-39.6145783288761,-39.6145692811309,-39.6145714441278,-39.6145282738834,-39.6145196269787,-39.6144732131229,-39.6143734065643,-39.6147209062183,-550000
1.33944444444444,-0.0138721327256744,0.000204064118379313,0.000173039777999169,0.000230147522920821,0.000223669274003393,0.000212012054477446,0.000200818662617822,0.000184734127773657,0.000168586392853498,0.000118892584015856,0.00019850077309635,0.000274290651648492,0.000456190258509329,0.000886944591585061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.371200816794,-39.6145891262736,-39.6145547394403,-39.614562565514,-39.6145529775275,-39.6145422287027,-39.6145336946886,-39.6145246642055,-39.6145268060487,-39.6144837775364,-39.6144751394318,-39.6144288446019,-39.6143292970434,-39.6146758446743,-550000
1.33972222222222,-0.0138195299781874,0.000203601812955505,0.000172649792776573,0.000229595518940681,0.000223122583880533,0.000211491470916423,0.00020032792463649,0.00018429008883245,0.00016819765680631,0.000118684545187201,0.000198020714069497,0.000273581092995997,0.000454969046013068,0.000884552240727041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370966061997,-39.6145444933229,-39.6145101929377,-39.614517993388,-39.6145084240001,-39.6144976978177,-39.6144891810372,-39.6144801677891,-39.6144822885629,-39.6144394013821,-39.6144307720868,-39.6143845960044,-39.6142853068334,-39.6146309048034,-550000
1.34,-0.0137670881788832,0.000203140453006594,0.000172260599997367,0.000229044721021503,0.000222577112545928,0.000210972053515693,0.000199838280468638,0.000183847022340939,0.000167809732928043,0.000118476777302007,0.000197541713337036,0.000272873207663916,0.000453750804160659,0.000882165747782364,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370731940799,-39.6144999808412,-39.6144657667057,-39.6144735416049,-39.6144639907854,-39.6144532872034,-39.6144447876266,-39.6144357915862,-39.6144378913746,-39.6143951451257,-39.6143865246489,-39.6143404670361,-39.6142414356414,-39.6145860863075,-550000
1.34027777777778,-0.0137148068933107,0.000202680036857909,0.000171872198268987,0.000228495126808839,0.000222032857556225,0.000210453799923851,0.000199349727922546,0.000183404926395269,0.000167422619728811,0.000118269280313737,0.000197063768808066,0.000272166992063113,0.000452535526365083,0.000879785099664029,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370498451649,-39.6144555885332,-39.6144214604495,-39.6144292098696,-39.6144196775885,-39.6144089965649,-39.6144005141618,-39.6143915353022,-39.6143936141888,-39.6143510084733,-39.614342396824,-39.6142964574037,-39.6141976831752,-39.614541388889,-550000
1.34055555555556,-0.0136626856880836,0.000202220562833809,0.000171484586203646,0.00022794673395,0.000221489816473599,0.000209936707793937,0.000198862264809521,0.000182963799093993,0.000167036315722859,0.000118062054172129,0.000196586878394796,0.000271462442612146,0.000451323206047923,0.000877410283315921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370265592997,-39.6144113161044,-39.6143772738749,-39.614384997888,-39.6143754841151,-39.614364825608,-39.6143563603489,-39.6143473986429,-39.6143494567111,-39.6143069911315,-39.6142983883186,-39.6142525668142,-39.6141540491433,-39.614496812251,-550000
1.34083333333333,-0.0136107241308774,0.000201762029262531,0.000171097762413918,0.000227399540099343,0.00022094798686426,0.000209420774780041,0.000198375888946887,0.000182523638538888,0.000166650819426998,0.000117855098821793,0.000196111040015777,0.000270759555737122,0.000450113836646908,0.000875041285705499,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370033363299,-39.614367163261,-39.6143332066887,-39.6143409053665,-39.6143314100716,-39.6143207740394,-39.6143123258943,-39.6143033813148,-39.614305418648,-39.6142630928077,-39.61425449884,-39.6142087949754,-39.6141105332549,-39.6144523560974,-550000
1.34111111111111,-0.0135589217904275,0.000201304434473314,0.000170711725514793,0.000226853542914527,0.000220407366297374,0.000208905998544188,0.000197890598152041,0.00018208444283717,0.000166266129357527,0.000117648414212218,0.000195636251588774,0.000270058327872178,0.000448907411609829,0.000872678093828376,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.369801761012,-39.6143231297098,-39.6142892585979,-39.614296932012,-39.6142874551652,-39.614276841566,-39.6142684105051,-39.6142594830253,-39.6142614997062,-39.6142193132097,-39.614210728096,-39.6141651415957,-39.6140671352195,-39.6144080201325,-550000
1.34138888888889,-0.0135072782365265,0.000200847776798949,0.000170326474120078,0.00022630874005543,0.000219867952347306,0.000208392376750693,0.000197406390250103,0.000181646210094897,0.000165882244035396,0.000117442000289175,0.000195162511037704,0.000269358755454402,0.00044770392440219,0.000870320694704217,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.369570784598,-39.6142792151583,-39.6142454293106,-39.6142530775323,-39.6142436191036,-39.6142330278958,-39.6142246138893,-39.614215703482,-39.6142176995934,-39.6141756520463,-39.6141670757952,-39.6141216063844,-39.6140238547478,-39.6143638040616,-550000
1.34166666666667,-0.0134557930400221,0.000200392054572054,0.000169942006849731,0.000225765129187277,0.0002193297425906,0.000207879907070516,0.000196923263067393,0.000181208938423184,0.000165499161985091,0.000117235856995559,0.000194689816290095,0.000268660834929832,0.000446503368499557,0.000867969075378716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.369340432523,-39.6142354193146,-39.6142017185353,-39.6142093416358,-39.6141999015952,-39.614189332737,-39.6141809357554,-39.6141720423937,-39.6141740180179,-39.6141321090266,-39.6141235416467,-39.6140781890511,-39.6139806915506,-39.6143197075904,-550000
1.34194444444444,-0.0134044657728148,0.000199937266130544,0.000169558322323238,0.000225222707979826,0.000218792734610288,0.000207368587174396,0.000196441214433562,0.000180772625939066,0.000165116881728039,0.000117029984276297,0.000194218165274728,0.000267964562752273,0.000445305737390219,0.000865623222925932,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.369110703253,-39.6141917418875,-39.6141581259811,-39.6141657240315,-39.614156302349,-39.614145755799,-39.6141373758124,-39.6141284994694,-39.6141304546885,-39.6140886838606,-39.6140801253604,-39.6140348893062,-39.6139376453399,-39.6142757304253,-550000
1.34222222222222,-0.0133532960078551,0.000199483409814354,0.000169175419161163,0.000224681474105227,0.000218256925993599,0.000206858414737478,0.000195960242185859,0.000180337270756652,0.0001647354017935,0.000116824382072156,0.000193747555927066,0.000267269935380184,0.000444111024575388,0.000863283124444588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368881595262,-39.6141481825865,-39.6141146513579,-39.6141222244289,-39.6141128210747,-39.6141022967913,-39.6140939337702,-39.6140850744189,-39.6140870093149,-39.6140453762588,-39.6140368266466,-39.6139917068609,-39.6138947158278,-39.6142318722734,-550000
1.3425,-0.0133022833191415,0.00019903048396248,0.000168793295988753,0.000224141425238217,0.000217722314331115,0.000206349387443112,0.000195480344159616,0.000179902870999305,0.00016435472070835,0.000116619050324547,0.000193277986183009,0.000266576949281101,0.000442919223570731,0.000860948767059278,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368653107024,-39.6141047411217,-39.6140712943762,-39.6140788425386,-39.6140694574827,-39.6140589554245,-39.6140506093392,-39.6140417669528,-39.6140436816072,-39.6140021859325,-39.6139936452166,-39.6139486414268,-39.6138519027274,-39.6141881328425,-550000
1.34277777777778,-0.0132514272817184,0.000198578486919402,0.000168411951431314,0.000223602559060433,0.000217188897216025,0.000205841502975768,0.000195001518198123,0.000179469424791098,0.000163974837004512,0.000116413988970538,0.000192809453985207,0.000265885600925913,0.000441730327904041,0.000858620137921389,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368425237019,-39.6140614172036,-39.6140280547471,-39.6140355780713,-39.614026211284,-39.6140157314096,-39.6140074022306,-39.6139985767821,-39.6140004712763,-39.6139591125935,-39.6139505807822,-39.6139056927162,-39.6138092057524,-39.614144511841,-550000
1.34305555555556,-0.0132007274716729,0.000198127417031202,0.000168031384114979,0.000223064873255797,0.000216656672247799,0.000205334759024043,0.000194523762147204,0.000179036930256557,0.000163595749216968,0.000116209197948629,0.000192341957276022,0.000265195886796577,0.000440544331116782,0.000856297224206132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368197983729,-39.6140182105439,-39.6139849321824,-39.6139924307388,-39.6139830821901,-39.6139726244582,-39.613964312156,-39.6139555036186,-39.6139573780338,-39.6139161559544,-39.6139076330556,-39.6138628604423,-39.6137666246171,-39.614101008978,-550000
1.34333333333333,-0.0131501834661335,0.000197677272645664,0.000167651592667899,0.000222528365512474,0.000216125637029488,0.000204829153280111,0.000194047073856567,0.000178605385526993,0.00016321745587888,0.000116004677195427,0.000191875494005399,0.000264507803378892,0.000439361226760759,0.000853980013117572,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367971345638,-39.6139751208545,-39.6139419263946,-39.6139494002532,-39.6139400699135,-39.6139296342829,-39.6139213388278,-39.6139125471747,-39.6139144015917,-39.6138733157282,-39.6138648017501,-39.6138201443185,-39.6137241590362,-39.614057623963,-550000
1.34361111111111,-0.013099794843267,0.000197228052112855,0.000167272575721792,0.000221993033522227,0.000215595789167664,0.000204324683442756,0.000193571451178155,0.000178174788735855,0.00016283995552848,0.000115800426647459,0.000191410062121962,0.00026382134716564,0.000438181008404207,0.000851668491883242,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367745321236,-39.6139321478481,-39.6138990370968,-39.6139064863276,-39.6138971741669,-39.6138867605964,-39.6138784819591,-39.6138697071636,-39.6138715416629,-39.6138305916288,-39.6138220865793,-39.6137775440592,-39.6136818087256,-39.6140143565066,-550000
1.34388888888889,-0.0130495611822766,0.000196779753785471,0.000166894331908869,0.000221458874979857,0.000215067126273832,0.000203821347212263,0.000193096891969206,0.000177745138018966,0.000162463246703774,0.000115596446239286,0.000190945659581795,0.000263136514656468,0.000437003669625966,0.000849362647756002,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367519909015,-39.6138892912379,-39.6138562640026,-39.6138636886753,-39.6138543946641,-39.6138440031125,-39.6138357412636,-39.6138269832988,-39.6138287979609,-39.6137879833706,-39.6137794872575,-39.6137350593794,-39.6136395734013,-39.6139712063197,-550000
1.34416666666667,-0.0129994820633992,0.000196332376017503,0.000166516859864276,0.000220925887584248,0.000214539645965156,0.000203319142292369,0.000192623394089431,0.000177316431515876,0.00016208732794915,0.00011539273590266,0.000190482284342831,0.000262453302358407,0.00043582920401818,0.000847062468016702,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367295107471,-39.6138465507381,-39.6138136068264,-39.6138210070107,-39.6138117311192,-39.6138013615455,-39.6137931164556,-39.6137843752948,-39.6137861701997,-39.6137454906688,-39.6137370034998,-39.6136926899945,-39.6135974527801,-39.613928173114,-550000
1.34444444444444,-0.0129495570679038,0.000195885917166018,0.000166140158223166,0.00022039406904088,0.000214013345858428,0.000202818066393125,0.00019215095540326,0.000176888667369981,0.000161712197806741,0.000115189295570274,0.000190019934365744,0.000261771706784232,0.000434657605186097,0.000844767939970069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367070915102,-39.6138039260631,-39.6137710652833,-39.6137784410485,-39.6137691832472,-39.6137588356103,-39.61375060725,-39.6137418828666,-39.6137436580941,-39.6137031132389,-39.6136946350218,-39.6136504356208,-39.6135554465796,-39.6138852566018,-550000
1.34472222222222,-0.012899785778088,0.000195440375590893,0.000165764225623764,0.000219863417053365,0.000213488223580298,0.000202318117227338,0.000191679573778753,0.000176461843725046,0.00016133785482294,0.000114986125171657,0.000189558607617098,0.000261091724454186,0.000433488866746873,0.00084247905094846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366847330412,-39.6137614169282,-39.6137286390889,-39.6137359905043,-39.6137267507634,-39.6137164250224,-39.6137082133625,-39.6136995057297,-39.6137012613594,-39.6136608507973,-39.6136523815397,-39.6136082959752,-39.613513554518,-39.613842456496,-550000
1.345,-0.0128501677772769,0.000194995749652385,0.000165389060707088,0.000219333929334423,0.000212964276756399,0.000201819292511168,0.00019120924708912,0.000176035958730517,0.000160964297544642,0.000114783224636173,0.000189098302064162,0.000260413351895703,0.000432322982331217,0.00084019578830717,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366624351906,-39.6137190230493,-39.6136863279594,-39.613693655094,-39.613684433384,-39.613674129498,-39.6136659345092,-39.6136572436003,-39.6136589797117,-39.6136187030611,-39.6136102427705,-39.613566270775,-39.6134717763139,-39.6137997725103,-550000
1.34527777777778,-0.0128007026498202,0.000194552037715133,0.000165014662113076,0.000218805603599157,0.000212441503017832,0.000201321589966806,0.000190739973207603,0.000175611010538211,0.000160591524525035,0.000114580593890273,0.000188639015680131,0.000259736585641029,0.000431159945581506,0.000837918139429742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366401978092,-39.613676744143,-39.6136441316118,-39.6136514345345,-39.6136422308258,-39.6136319487541,-39.6136237704071,-39.6136150961956,-39.6136168128675,-39.6135766697479,-39.6135682184317,-39.6135243597385,-39.6134301116867,-39.6137572043588,-550000
1.34555555555556,-0.0127513899810899,0.000194109238145103,0.00016464102848519,0.000218278437563177,0.000211919900004595,0.000200825007317671,0.000190271750012748,0.000175186997302997,0.000160219534315492,0.000114378232862699,0.000188180746439115,0.000259061422230962,0.000429999750154538,0.00083564609172154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366180207485,-39.6136345799263,-39.6136020497637,-39.6136093285432,-39.6136001428062,-39.613589882508,-39.6135817207737,-39.6135730632329,-39.6135747605443,-39.613534750576,-39.6135263082414,-39.6134825625844,-39.6133885603564,-39.6137147517565,-550000
1.34583333333333,-0.0127022293574781,0.000193667349310096,0.000164268158469577,0.000217752428949999,0.000211399465352083,0.000200329542295287,0.000189804575389377,0.000174763917181269,0.000159848325469307,0.000114176141479545,0.000187723492320652,0.000258387858209623,0.000428842389720368,0.000833379632615516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365959038598,-39.6135925301171,-39.6135600821332,-39.6135673368381,-39.6135581690433,-39.6135479304778,-39.6135397853271,-39.6135311444304,-39.6135328224599,-39.6134929452642,-39.6134845119186,-39.613440879032,-39.6133471220437,-39.6136724144188,-550000
1.34611111111111,-0.0126532203663946,0.000193226369578105,0.000163896050714936,0.000217227575486533,0.000210880196705952,0.000199835192630194,0.000189338447221371,0.000174341768336374,0.000159477896544964,0.000113974319663404,0.000187267251306342,0.000257715890131851,0.000427687857959037,0.000831118749572154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365738469952,-39.6135505944337,-39.6135182284391,-39.6135254591377,-39.6135163092558,-39.6135060923824,-39.6134979637861,-39.6134893395069,-39.6134909983329,-39.613451253532,-39.6134428291825,-39.6133993088014,-39.6133057964699,-39.613630192062,-550000
1.34638888888889,-0.012604362596265,0.000192786297323264,0.000163524703868427,0.000216703874901816,0.000210362091713713,0.0001993419560622,0.000188873363398423,0.000173920548931991,0.000159108246098905,0.000113772767339291,0.000186812021379876,0.000257045514558397,0.000426536148563403,0.00082886343007507,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365518500069,-39.6135087725954,-39.613476488401,-39.6134836951614,-39.6134745631629,-39.613464367941,-39.61345625587,-39.613447648182,-39.6134492878825,-39.6134096750996,-39.6134012597534,-39.6133578516131,-39.6132645833569,-39.6135880844028,-550000
1.34666666666667,-0.012555655636528,0.000192347130921759,0.00016315411658164,0.000216181324927907,0.000209845148030735,0.000198849830326962,0.000188409321817051,0.000173500257133388,0.000158739372694,0.000113571484427341,0.000186357800533275,0.000256376728053022,0.000425387255243514,0.0008266136616296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365299127475,-39.6134670643217,-39.6134348617389,-39.6134420446291,-39.6134329304845,-39.6134227568737,-39.613414661299,-39.6134060701756,-39.6134076908284,-39.6133682096879,-39.6133598033518,-39.6133165071885,-39.6132234824271,-39.6135460911587,-550000
1.34694444444444,-0.0125070990776332,0.000191908868749599,0.000162784287507294,0.000215659923302201,0.000209329363311079,0.000198358813173662,0.000187946320371626,0.000173080891111345,0.000158371274893547,0.000113370470850381,0.000185904586757324,0.000255709527189002,0.000424241171717127,0.000824369431773515,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365080350699,-39.613425469333,-39.6133933481735,-39.6134005072614,-39.6133914109414,-39.6133812589012,-39.6133731797938,-39.6133646052084,-39.6133662068912,-39.6133268570182,-39.6133184596992,-39.6132752752495,-39.6131824934037,-39.6135042120477,-550000
1.34722222222222,-0.0124586925110389,0.000191471509186785,0.000162415215298558,0.000215139667767433,0.000208814735213651,0.000197868902350247,0.000187484356964452,0.000172662449038755,0.000158003951261762,0.000113169726526958,0.000185452378046891,0.000255043908547352,0.00042309789171654,0.000822130728064873,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364862168272,-39.6133839873501,-39.613351947426,-39.6133590827793,-39.6133500042546,-39.6133398737446,-39.6133318110756,-39.6133232530018,-39.6133248357919,-39.6132856168125,-39.6132772285175,-39.6132341555185,-39.6131416160105,-39.6134624467885,-550000
1.3475,-0.0124104355292099,0.000191035050615475,0.000162046898611377,0.000214620556068129,0.000208301261404909,0.000197380095607753,0.000187023429500325,0.000172244929092107,0.000157637400366528,0.00011296925137545,0.000185001172402301,0.000254379868714228,0.000421957408984634,0.000819897538088707,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364644578732,-39.6133426180948,-39.6133106592187,-39.6133177709048,-39.613308710146,-39.6132986011259,-39.6132905548663,-39.6132820132777,-39.6132835772522,-39.6132444887935,-39.6132361095293,-39.6131931477188,-39.613100849972,-39.6134207951005,-550000
1.34777777777778,-0.012362327725615,0.00019059949141783,0.000161679336104179,0.000214102585950461,0.000207788939554005,0.000196892390705469,0.000186563535885321,0.000171828329451668,0.000157271620776744,0.00011276904531253,0.000184550967826946,0.000253717404280839,0.000420819717279844,0.000817669849455216,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364427580616,-39.6133013612892,-39.6132694832739,-39.6132765713602,-39.6132675283381,-39.6132574407675,-39.6132494108885,-39.6132408857587,-39.6132424309945,-39.6132034726846,-39.6131951024577,-39.613152251574,-39.613060195013,-39.6133792567037,-550000
1.34805555555556,-0.0123143686947251,0.000190164829980095,0.000161312526437437,0.000213585755168707,0.000207277767331382,0.000196405785401748,0.000186104674033967,0.000171412648297861,0.000156906611063464,0.000112569108255686,0.000184101762327496,0.000253056511845742,0.000419684810370747,0.000815447649799752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364211172467,-39.613260216656,-39.613228419315,-39.6132354838685,-39.6132264585538,-39.6132163923927,-39.6132083788654,-39.613199870168,-39.6132013967418,-39.6131625682095,-39.6131542070266,-39.6131114668086,-39.6130196508594,-39.6133378313185,-550000
1.34833333333333,-0.0122665580320106,0.000189731064692063,0.000160946468271616,0.000213070061477276,0.00020676774241525,0.000195920277462035,0.00018564684186009,0.000170997883818106,0.000156542369801892,0.000112369440118408,0.000183653553910368,0.00025239718801655,0.000418552682040246,0.000813230926780851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.363995352832,-39.6132191839189,-39.6131874670657,-39.6131945081535,-39.613185500517,-39.6131754557251,-39.6131674585208,-39.6131589662295,-39.6131604742175,-39.613121775093,-39.6131134229605,-39.6130707931476,-39.6129792172372,-39.6132965186664,-550000
1.34861111111111,-0.0122188953339395,0.000189298193942793,0.000160581160272134,0.000212555502635893,0.000206258862487235,0.000195435864653917,0.000185190037283061,0.000170584034200431,0.000156178895566568,0.000112170040815698,0.000183206340589492,0.000251739429404053,0.000417423326083146,0.000811019668084086,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.363780120257,-39.6131782628017,-39.6131466262506,-39.6131536439394,-39.613144653952,-39.6131346304892,-39.613126649579,-39.6131181736675,-39.6131196631459,-39.61308109306,-39.6130727499844,-39.6130302303166,-39.6129388938734,-39.613255318469,-550000
1.34888888888889,-0.0121713801979747,0.000188866216125615,0.000160216601102158,0.000212042076408974,0.000205751125229685,0.000194952544751496,0.000184734258224791,0.000170171097635543,0.000155816186936021,0.000111970910260786,0.000182760120380631,0.000251083232626489,0.000416296736305753,0.000808813861420399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.363565473296,-39.6131374530293,-39.6131058965946,-39.6131128909511,-39.6131039185836,-39.61309391641,-39.6130859517652,-39.6130774922072,-39.6130789632519,-39.6130405218364,-39.613032187824,-39.6129897780419,-39.6128986804954,-39.6132142304489,-550000
1.34916666666667,-0.0121240122225722,0.000188435129633442,0.000159852789431075,0.000211529780561835,0.00020524452833317,0.000194470315530117,0.000184279502613838,0.000169759072317519,0.000155454242489482,0.000111772048363458,0.000182314891304597,0.000250428594310987,0.000415172906528609,0.000806613494521238,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.363351410504,-39.6130967543269,-39.6130652778236,-39.6130722489142,-39.6130632941375,-39.613053313213,-39.613045364805,-39.6130369215741,-39.6130383742608,-39.6130000611486,-39.6129917362056,-39.6129494360503,-39.6128585768315,-39.6131732543292,-550000
1.34944444444444,-0.0120767910071786,0.000188004932866362,0.00015948972392554,0.000211018612868372,0.000204739069489967,0.000193989174768125,0.000183825768378157,0.000169347956445232,0.000155093060809908,0.000111573455036506,0.000181870651382423,0.000249775511086618,0.000414051830582953,0.000804418555149379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36313793044,-39.6130561664206,-39.6130247696638,-39.6130317175548,-39.6130227803398,-39.6130128206246,-39.6130048884246,-39.6129964614948,-39.6129978958988,-39.6129597107236,-39.6129513948562,-39.6129092040694,-39.6128185826102,-39.6131323898337,-550000
1.34972222222222,-0.012029716152229,0.000187575624222749,0.00015912740325781,0.000210508571099861,0.000204234746396117,0.00019350912025313,0.000183373053451107,0.00016893774821712,0.000154732640481691,0.000111375130188107,0.000181427398641727,0.00024912397959365,0.000412933502312005,0.000802229031089616,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362925031664,-39.6130156890367,-39.6129843718422,-39.6129912965997,-39.6129823769174,-39.6129724383716,-39.612964522351,-39.612956111696,-39.6129575278926,-39.6129194702889,-39.6129111635034,-39.6128690818271,-39.6127786975609,-39.6130916366866,-550000
1.35,-0.0119827872591448,0.000187147202103601,0.000158765826099438,0.000209999653036829,0.00020373155675369,0.00019303014977046,0.000182921355770552,0.0001685284458385,0.000154372980091206,0.000111177073725669,0.000180985131110578,0.000248473996476688,0.000411817915573295,0.000800044910149573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362712712743,-39.6129753219024,-39.6129440840862,-39.6129509857762,-39.6129420835975,-39.6129321661814,-39.6129242663117,-39.6129158719052,-39.6129172699693,-39.6128793395729,-39.6128710418751,-39.6128290690522,-39.6127389214136,-39.6130509946129,-550000
1.35027777777778,-0.0119360039303311,0.000186719664913438,0.000158404991124238,0.00020949185646166,0.000203229498267053,0.000192552261112322,0.000182470673277359,0.00016812004751513,0.00015401407822597,0.000110979285556809,0.000180543846824596,0.000247825558384201,0.000410705064236914,0.000797866180164481,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362500972245,-39.6129350647457,-39.6129039061241,-39.6129107848123,-39.6129019001084,-39.6128920037821,-39.6128841200349,-39.6128757418508,-39.612877121857,-39.6128393183044,-39.6128310297003,-39.6127891654741,-39.6126992538988,-39.6130104633383,-550000
1.35055555555556,-0.0118893657691752,0.000186293011057532,0.000158044897011046,0.000208985179157474,0.000202728568644523,0.000192075452075206,0.000182021003914791,0.00016771255145848,0.000153655933477327,0.00011078176558692,0.000180103543818125,0.000247178661976129,0.000409594942183892,0.000795692828991291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362289808741,-39.6128949172948,-39.6128638376847,-39.6128706934368,-39.6128618261785,-39.6128519509025,-39.6128440832491,-39.6128357212613,-39.6128370832842,-39.6127994062128,-39.6127911267083,-39.6127493708227,-39.6126596947476,-39.6129700425889,-550000
1.35083333333333,-0.0118428723800436,0.000185867238945604,0.000157685542432784,0.000208479618916661,0.00020222876559856,0.000191599720459019,0.000181572345632221,0.000167305955879135,0.000153298544437716,0.0001105845137222,0.000179664220129339,0.000246533303916593,0.000408487543308029,0.000793524844513886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362079220806,-39.6128548792787,-39.6128238784973,-39.6128307113786,-39.6128218615372,-39.6128120072719,-39.6128041556838,-39.6127958098662,-39.61279715398,-39.6127596030282,-39.6127513326291,-39.6127096848284,-39.6126202436918,-39.6129297320916,-550000
1.35111111111111,-0.0117965233682806,0.000185442346986288,0.000157326926074473,0.000207975173530141,0.000201730086848303,0.000191125064065905,0.000181124696379266,0.000166900258993897,0.000152941909702707,0.000110387529863467,0.000179225873804383,0.000245889480874615,0.000407382861514598,0.000791362214640824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361869207018,-39.6128149504271,-39.6127840282919,-39.6127908383678,-39.6127820059143,-39.6127721726201,-39.612764337069,-39.6127560073955,-39.6127573336741,-39.6127199084814,-39.6127116471933,-39.6126701072225,-39.6125809004639,-39.6128895315738,-550000
1.35138888888889,-0.0117503183402051,0.000185018333593402,0.000156969046615234,0.000207471840794279,0.000201232530113614,0.000190651480704933,0.000180678054112423,0.000166495459020427,0.000152586027867057,0.000110190813917184,0.000178788502887474,0.000245247189527586,0.000406280890722013,0.000789204927303948,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361659765957,-39.6127751304702,-39.6127442867992,-39.6127510741347,-39.6127422590403,-39.6127324466778,-39.6127246271353,-39.6127163135797,-39.6127176220969,-39.6126803223035,-39.6126720701321,-39.6126306377367,-39.6125416647967,-39.6128494407635,-550000
1.35166666666667,-0.0117042569031096,0.000184595197182719,0.000156611902737261,0.000206969618511565,0.000200736093118555,0.00019017896818697,0.000180232416790467,0.000166091554180022,0.000152230897531092,0.000109994365782273,0.000178352105429546,0.000244606426559189,0.000405181624861085,0.000787052970461567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36145089621,-39.6127354191388,-39.6127046537503,-39.6127114184104,-39.6127026206462,-39.6126928291759,-39.6126850256137,-39.6126767281502,-39.6126780189795,-39.6126408442265,-39.6126326011773,-39.6125912761034,-39.6125025364238,-39.6128094593895,-550000
1.35194444444444,-0.011658338665257,0.000184172936170811,0.000156255493127075,0.000206468504485628,0.000200240773592216,0.000189707524325593,0.000179787782375335,0.000165688542698321,0.000151876517296929,0.000109798185360732,0.00017791667948233,0.000243967188658045,0.000404085057874274,0.000784906332093406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361242596362,-39.6126958161643,-39.6126651288771,-39.6126718709266,-39.6126630904638,-39.6126533198464,-39.6126455322361,-39.6126372508386,-39.6126385240533,-39.6126014739828,-39.6125932400613,-39.6125520220556,-39.6124635150794,-39.612769587181,-550000
1.35222222222222,-0.0116125632358787,0.000183751548976459,0.000155899816471557,0.000205968496523168,0.000199746569266968,0.000189237146942322,0.000179344148832899,0.000165286422801961,0.000151522885765469,0.000109602272552552,0.000177482223103288,0.000243329472520358,0.000402991183717129,0.000782765000206018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361034865006,-39.6126563212789,-39.612625711912,-39.6126324314154,-39.6126236682253,-39.6126139184215,-39.6126061467348,-39.6125978813774,-39.6125991370505,-39.6125622113057,-39.6125539865172,-39.6125128753267,-39.6124246004984,-39.6127298238679,-550000
1.3525,-0.0115669302251728,0.000183331034022135,0.00015554487145952,0.000205469592437249,0.000199253477879954,0.000188767833858985,0.00017890151413111,0.000164885192723049,0.000151170001543808,0.000109406627254541,0.000177048734351756,0.000242693274848753,0.000401899996354603,0.000780628962831562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360827700733,-39.612616934215,-39.612586402588,-39.6125930996098,-39.6125843536637,-39.6125746246342,-39.6125668688429,-39.6125586194996,-39.612559857704,-39.6125230559287,-39.6125148402786,-39.612473835651,-39.612385792416,-39.6126901691808,-550000
1.35277777777778,-0.0115214392443014,0.000182911389731307,0.00015519065678161,0.000204971790042001,0.000198761497171683,0.000188299582902831,0.000178459876243234,0.000164484850694757,0.000150817863237797,0.00010921124936559,0.000176616211290394,0.000242058592351771,0.00040081148976921,0.000778498208020731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360621102143,-39.6125776547061,-39.6125472006387,-39.6125538752432,-39.6125451465123,-39.6125354382181,-39.612527698294,-39.6125194649389,-39.6125206857471,-39.6124840075862,-39.6124758010798,-39.6124349027633,-39.6123470905682,-39.6126506228507,-550000
1.35305555555556,-0.0114760899053888,0.000182492614530548,0.000154837171129348,0.000204475087156873,0.000198270624888008,0.000187832391903179,0.000178019233146629,0.000164085394952884,0.000150466469458464,0.000109016138780002,0.00017618465198462,0.000241425421745929,0.000399725657950025,0.000776372723856207,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360415067835,-39.6125384824859,-39.6125081057985,-39.6125147580497,-39.6125060465055,-39.6124963589073,-39.6124886348223,-39.6124804174294,-39.6124816209138,-39.6124450660131,-39.6124368686555,-39.612396076399,-39.6123084946918,-39.6126111846093,-550000
1.35333333333333,-0.0114308818215191,0.000182074706846675,0.000154484413197896,0.000203979481605302,0.000197780858776399,0.000187366258695882,0.000177579582819359,0.00016368682373755,0.000150115818816868,0.000108821295393201,0.000175754054506485,0.00024079375975005,0.000398642494902561,0.000774252498441008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360209596412,-39.612499417289,-39.612469117802,-39.612475747764,-39.6124670533778,-39.6124573864365,-39.6124496781625,-39.6124414767061,-39.6124426629388,-39.6124062309449,-39.6123980427412,-39.6123573562938,-39.6122700045237,-39.612571854189,-550000
1.35361111111111,-0.0113858146067339,0.000181657665110612,0.000154132381683902,0.000203484971212003,0.000197292196588987,0.000186901181117025,0.000177140923249121,0.000163289135289719,0.000149765909925506,0.00010862671910175,0.000175324416926564,0.000240163603094219,0.000397561994640233,0.000772137519900791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360004686481,-39.6124604588503,-39.6124302363848,-39.6124368441213,-39.6124281668644,-39.6124185205412,-39.6124108280501,-39.6124026425042,-39.6124038115572,-39.6123675021177,-39.6123593230729,-39.6123187421846,-39.6122316198017,-39.6125326313228,-550000
1.35388888888889,-0.0113408878760306,0.000181241487756439,0.000153781075281796,0.000202991553808428,0.000196804636082947,0.000186437157011644,0.000176703252418949,0.000162892327857123,0.000149416741401519,0.000108432409794916,0.000174895737323222,0.000239534948509947,0.000396484151193879,0.000770027776388167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359800336652,-39.6124216069055,-39.6123914612829,-39.6123980468574,-39.6123893867015,-39.6123797609573,-39.612372084221,-39.6123639145599,-39.6123650665047,-39.6123288792682,-39.6123207093873,-39.6122802338084,-39.6121933402644,-39.612493515744,-550000
1.35416666666667,-0.01129610124536,0.00018082617321906,0.000153430492694467,0.00020249922722578,0.000196318175020159,0.00018597418422281,0.000176266568321701,0.000162496399685891,0.00014906831186313,0.000108238367367155,0.000174468013774289,0.00023890779274011,0.000395408958602511,0.000767923256076216,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359596545538,-39.6123828611909,-39.6123527922329,-39.612359355709,-39.6123507126253,-39.6123411074214,-39.6123334464119,-39.6123252926098,-39.6123264275179,-39.6122903621337,-39.6122822014215,-39.612241830903,-39.6121551656504,-39.612454507187,-550000
1.35444444444444,-0.011251454331624,0.000180411719934876,0.000153080632621252,0.000202007989302735,0.000195832811164111,0.000185512260601897,0.000175830868949836,0.000162101349030222,0.000148720619928552,0.000108044591708895,0.000174041244363699,0.000238282132530664,0.000394336410915895,0.000765823947168002,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359393311755,-39.6123442214433,-39.612314228972,-39.612320770413,-39.6123121443731,-39.6123025596706,-39.6122949143599,-39.612286776391,-39.6122878943336,-39.6122519504521,-39.6122437989134,-39.6122035332068,-39.6121170956996,-39.6124156053864,-550000
1.35472222222222,-0.0112069467526735,0.000179998126343319,0.000152731493766188,0.000201517837880718,0.00019534854228092,0.000185051384003698,0.000175396152300768,0.000161707174143517,0.000148373664219322,0.000107851082711305,0.000173615427176165,0.000237657964633782,0.000393266502200782,0.00076372983788683,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359190633921,-39.6123056874001,-39.612275771238,-39.612282290707,-39.6122736816825,-39.6122641174426,-39.6122564878028,-39.6122483656415,-39.6122494666896,-39.6122136439619,-39.6122055016014,-39.6121653404586,-39.6120791301519,-39.6123768100775,-550000
1.355,-0.0111625781273066,0.000179585390885533,0.000152383074834478,0.000201028770803364,0.000194865366144618,0.00018459155228256,0.000174962416377972,0.000161313873283461,0.000148027443360763,0.000107657840262062,0.000173190560301726,0.000237035285809624,0.000392199226531271,0.000761640916480108,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358988510659,-39.6122672587994,-39.6122374187695,-39.6122439163293,-39.6122353242918,-39.6122257804758,-39.6122181664791,-39.6122100600995,-39.6122111443238,-39.6121754424021,-39.6121673092245,-39.6121272523981,-39.6120412687481,-39.6123381209964,-550000
1.35527777777778,-0.0111183480752659,0.000179173512004353,0.000152035374533357,0.000200540785918418,0.000194383280532515,0.000184132763301106,0.000174529659184538,0.00016092144470927,0.000147681955977791,0.000107464864250817,0.000172766641833934,0.000236414092823937,0.000391134577993964,0.000759557171219881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358786940595,-39.6122289353799,-39.6121991713052,-39.6122056470189,-39.6121970719398,-39.6121875485091,-39.6121799501276,-39.6121718595042,-39.6121729269752,-39.6121373455126,-39.6121292215223,-39.6120892687653,-39.6120035112295,-39.6122995378795,-550000
1.35555555555556,-0.0110742562172368,0.000178762488147021,0.000151688391570615,0.000200053881078093,0.000193902283223903,0.000183675014923389,0.000174097878729251,0.000160529886684294,0.000147337200699907,0.000107272154563645,0.000172343669868055,0.000235794382448032,0.000390072550689675,0.000757478590402282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358585922357,-39.6121907168807,-39.612161028585,-39.6121674825149,-39.6121589243661,-39.6121494212821,-39.6121418384879,-39.612133763595,-39.612134814383,-39.6120993530333,-39.612091238235,-39.6120513893009,-39.6119658573379,-39.6122610604639,-550000
1.35583333333333,-0.0110303021748452,0.000178352317762088,0.000151342124655477,0.000199568054138475,0.000193422372001213,0.000183218305019831,0.00017366707302378,0.000160139197474255,0.00014699317615812,0.00010707971108602,0.000171921642503494,0.000235176151459933,0.000389013138732175,0.00075540516234593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358385454576,-39.6121526030416,-39.6121229903488,-39.6121294225577,-39.6121208813106,-39.6121113985349,-39.6121038313002,-39.6120957721122,-39.6120968062873,-39.6120614647052,-39.6120533591033,-39.6120136137464,-39.611928306816,-39.6122226884874,-550000
1.35611111111111,-0.0109864855706554,0.00017794299929874,0.000150996572501079,0.00019908330295881,0.000192943544653122,0.000182762631461571,0.000173237240082885,0.000159749375350303,0.000146649880983574,0.000106887533701862,0.000171500557842287,0.000234559396645308,0.000387956336243126,0.000753336875396251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358185535887,-39.6121145936031,-39.6120850563376,-39.6120914668876,-39.612082942514,-39.612073480008,-39.6120659283053,-39.6120578847964,-39.6120589024286,-39.6120236802699,-39.6120155838686,-39.6119759418434,-39.6118908594067,-39.6121844216884,-550000
1.35638888888889,-0.0109428060281681,0.000177534531211202,0.000150651733821367,0.00019859962539986,0.000192465798972733,0.000182307992125313,0.000172808377924731,0.000159360418584403,0.000146307313810225,0.000106695622295511,0.000171080413991621,0.00023394411479158,0.000386902137360199,0.000751273717918905,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357986164929,-39.6120766883062,-39.6120472262926,-39.6120536152459,-39.6120451077176,-39.612035665443,-39.6120281292444,-39.6120201013892,-39.6120211025479,-39.6119859994692,-39.6119779122728,-39.6119383733346,-39.6118535148537,-39.6121462598057,-550000
1.35666666666667,-0.0108992631718178,0.000177126911953224,0.000150307607331343,0.000198117019327918,0.000191989132755033,0.000181854384891666,0.000172380484572448,0.000158972325450264,0.000145965473274093,0.000106503976752257,0.000170661209059129,0.000233330302699128,0.000385850536227516,0.000749215678306075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357787340341,-39.6120388868923,-39.6120094999558,-39.6120158673744,-39.6120073766632,-39.6119979545816,-39.6119904338594,-39.6119824216324,-39.6119834063871,-39.6119484220457,-39.6119403440586,-39.611900907963,-39.6118162729012,-39.6121082025788,-550000
1.35694444444444,-0.0108558566269713,0.000176720139980797,0.00014996419174998,0.000197635482614536,0.000191513543799229,0.000181401807644263,0.000171953558051491,0.000158585094225759,0.000145624358015309,0.000106312596951355,0.000170242941158181,0.000232717957169015,0.000384801527006795,0.000747162744971477,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357589060768,-39.6120011891037,-39.6119718770697,-39.6119782230154,-39.6119697490931,-39.6119603471662,-39.6119528418929,-39.6119448452686,-39.6119458136883,-39.6119109477427,-39.6119028789689,-39.6118635454722,-39.611779133294,-39.6120702497478,-550000
1.35722222222222,-0.0108125860199255,0.000176314213755793,0.000149621485794643,0.000197155013132821,0.000191039029908146,0.000180950258271409,0.000171527596390572,0.000158198723192035,0.000145283966673097,0.000106121482776347,0.00016982560840341,0.000232107075010937,0.000383755103868691,0.000745114906353647,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357391324857,-39.6119635946831,-39.6119343573775,-39.611940681912,-39.6119322247503,-39.61192284294,-39.6119153530879,-39.6119073720407,-39.6119083241946,-39.611873576304,-39.6118655167475,-39.6118262856065,-39.6117420957776,-39.6120324010534,-550000
1.3575,-0.0107694509779045,0.000175909131735786,0.000149279488188224,0.000196675608759863,0.000190565588889731,0.000180499734662763,0.000171102597623906,0.000157813210633614,0.000144944297891049,0.000105930634105846,0.000169409208914713,0.000231497653039354,0.000382711260996441,0.00074307215091446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357194131257,-39.6119261033738,-39.6118969406227,-39.6119032438076,-39.6118948033785,-39.6118854416465,-39.6118779671881,-39.6118700016926,-39.6118709376493,-39.6118363074738,-39.6118282571386,-39.6117891281106,-39.6117051600979,-39.611994656237,-550000
1.35777777777778,-0.0107264511290588,0.000175504892386639,0.000148938197653038,0.000196197267374179,0.000190093218556841,0.00018005023471451,0.000170678559785946,0.000157428554835665,0.000144605350314014,0.000105740050819637,0.000168993740813939,0.00023088968807624,0.000381669992583221,0.000741034467142034,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356997478623,-39.6118887149197,-39.6118596265498,-39.6118659084464,-39.6118574847216,-39.6118481430299,-39.6118406839378,-39.6118327339685,-39.6118336537966,-39.6117991409971,-39.6117910998872,-39.6117520727299,-39.6116683260014,-39.6119570150402,-550000
1.35805555555556,-0.0106835861024621,0.000175101494173899,0.000148597612912535,0.000195719986862942,0.00018962191672328,0.000179601756325439,0.000170255480916158,0.000157044754090759,0.000144267122587871,0.000105549732793623,0.000168579202225648,0.000230283176950352,0.000380631292836737,0.000739001843543711,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35680136561,-39.6118514290654,-39.6118224149035,-39.611828675573,-39.6118202685246,-39.6118109468351,-39.6118035030817,-39.6117955686133,-39.611796472381,-39.6117620766194,-39.6117540447386,-39.6117151192104,-39.6116315932353,-39.6119194772056,-550000
1.35833333333333,-0.0106408555281098,0.000174698935565498,0.000148257732693889,0.000195243765112333,0.000189151681208076,0.000179154297398396,0.00016983335905839,0.000156661806688803,0.000143929613362452,0.000105359679906674,0.000168165591279963,0.00022967811649407,0.000379595155976052,0.000736974268652682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356605790877,-39.6118142455559,-39.6117853054293,-39.6117915449328,-39.6117831545327,-39.6117738528074,-39.6117664243652,-39.6117585053724,-39.6117593931478,-39.6117251140868,-39.6117170914389,-39.6116782672986,-39.6115949615472,-39.6118820424763,-550000
1.35861111111111,-0.0105982590369166,0.000174297215031584,0.000147918555725476,0.000194768600014472,0.000188682509833864,0.000178707855838694,0.000169412192259287,0.000156279710925451,0.00014359282128857,0.000105169892035962,0.000167752906105935,0.00022907450354891,0.000378561576230055,0.000734951731023616,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356410753086,-39.6117771641367,-39.6117482978732,-39.6117545162715,-39.6117461424917,-39.6117368606928,-39.6117294475345,-39.6117215439918,-39.6117224158427,-39.6116882531459,-39.6116802397346,-39.6116415167417,-39.6115584306854,-39.6118447105957,-550000
1.35888888888889,-0.0105557962607146,0.00017389633104403,0.000147580080737576,0.000194294489463663,0.000188214400426156,0.000178262429558004,0.000168991978568678,0.000155898465099483,0.000143256745019856,0.000104980369055489,0.000167341144840225,0.000228472334960467,0.000377530547841003,0.00073293421923768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356216250904,-39.6117401845543,-39.6117113919818,-39.6117175893356,-39.6117092321481,-39.6116999702377,-39.6116925723359,-39.611684684218,-39.6116855402121,-39.6116514935441,-39.611643489373,-39.6116048672872,-39.6115220003988,-39.6118074813082,-550000
1.35916666666667,-0.0105134668322513,0.000173496282078082,0.00014724230646125,0.000193821431359595,0.000187747350816701,0.00017781801646892,0.000168572716039838,0.000155518067513672,0.000142921383209209,0.000104791110839219,0.00016693030562161,0.000227871607580729,0.000376502065062408,0.000730921721897225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356022282998,-39.6117033065552,-39.6116745875022,-39.6116807638721,-39.611672423249,-39.6116631811893,-39.6116557985166,-39.6116479257983,-39.611648766003,-39.611614835029,-39.6116068401017,-39.6115683186836,-39.6114856704369,-39.6117703543585,-550000
1.35944444444444,-0.0104712703851873,0.000173097066609864,0.00014690523163005,0.000193349423604323,0.00018728135884028,0.000177374614489672,0.000168154402727905,0.000155138516471116,0.00014258673451607,0.000104602117260381,0.0001665203865919,0.000227272318268532,0.000375476122158838,0.000728914227628004,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355828848039,-39.611666529887,-39.6116378841821,-39.6116440396286,-39.611635715542,-39.6116264932952,-39.6116191258244,-39.6116112684803,-39.6116120929628,-39.6115782773491,-39.6115702916691,-39.6115318706795,-39.6114494405494,-39.6117333294918,-550000
1.35972222222222,-0.0104292065540942,0.000172698683118472,0.000146568854978912,0.000192878464103041,0.000186816422334269,0.000176932221543182,0.000167737036694356,0.000154759810279438,0.000142252797597828,0.000104413388192018,0.000166111385893392,0.000226674463890619,0.000374452713406085,0.000726911725082089,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355635944703,-39.6116298542976,-39.6116012817699,-39.6116074163533,-39.6115991087753,-39.6115899063037,-39.6115825540076,-39.6115747120125,-39.6115755208398,-39.6115418202533,-39.6115338438241,-39.6114955230245,-39.6114133104871,-39.6116964064543,-550000
1.36,-0.0103872749744528,0.000172301130085622,0.000146233175246001,0.000192408550764135,0.000186352539141635,0.000176490835551459,0.000167320616003787,0.000154381947247034,0.000141919571117438,0.000104224923506452,0.000165703301676226,0.00022607804131392,0.000373431833094724,0.000724914202929462,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355443571666,-39.6115932795354,-39.6115647800145,-39.6115708937947,-39.6115626026975,-39.6115534199635,-39.6115460828149,-39.6115382561436,-39.6115390493824,-39.6115054634912,-39.6114974963161,-39.6114592754685,-39.611377280001,-39.6116595849923,-550000
1.36027777777778,-0.0103454752826508,0.000171904405993438,0.000145898191169475,0.000191939681501682,0.000185889707107855,0.000176050454444641,0.000166905138721679,0.000154004925689771,0.000141587053735705,0.000104036723072749,0.0001652961320909,0.000225483047417577,0.000372413475522881,0.000722921649867397,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355251727608,-39.6115568053496,-39.6115283786652,-39.6115344717023,-39.6115261970581,-39.6115170340241,-39.6115097119958,-39.6115019006231,-39.61150267834,-39.6114692068128,-39.6114612488951,-39.6114231277619,-39.6113413488428,-39.611622864853,-550000
1.36055555555556,-0.010303807115981,0.000171508509327843,0.000145563901490866,0.000191471854231592,0.000185427924082129,0.000175611076155026,0.000166490602921439,0.000153628743920519,0.000141255244119378,0.000103848786762062,0.000164889875291687,0.00022488947908367,0.000371397635002462,0.000720934054615458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355060411214,-39.6115204314898,-39.6114920774722,-39.611498149826,-39.6114898916069,-39.6114807482355,-39.6114734413002,-39.611465645201,-39.6114664074624,-39.6114330499689,-39.6114251013118,-39.611387079656,-39.6113055167647,-39.611586245784,-550000
1.36083333333333,-0.0102622701126389,0.000171113438576813,0.000145230304951922,0.000191005066874525,0.000184967187916972,0.000175172698619718,0.000166077006674187,0.000153253400260503,0.000140924140935405,0.000103661114441104,0.000164484529437068,0.000224297333201121,0.000370384305857622,0.000718951405915593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354869621169,-39.6114841577062,-39.611455876186,-39.611461927916,-39.6114536860945,-39.6114445623481,-39.6114372704789,-39.611429489628,-39.6114302364999,-39.6113969927105,-39.6113890533172,-39.6113511309023,-39.6112697835196,-39.6115497275336,-550000
1.36111111111111,-0.0102208639117208,0.000170719192229342,0.000144897400296433,0.000190539317353624,0.000184507496470725,0.000174735319778583,0.000165664348058665,0.000152878893029972,0.00014059374285207,0.000103473705980063,0.000164080092686682,0.000223706606663852,0.000369373482423403,0.000716973692531565,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354679356163,-39.6114479837497,-39.6114197745577,-39.6114258057235,-39.6114175802717,-39.611408476113,-39.6114011992827,-39.6113934336551,-39.6113941652035,-39.6113610347897,-39.6113531046632,-39.6113152812533,-39.6112341488609,-39.6115133098505,-550000
1.36138888888889,-0.0101795881532218,0.000170325768778969,0.000144565186270643,0.000190074603595211,0.000184048847604727,0.000174298937573637,0.000165252625155595,0.000152505220552339,0.000140264048544034,0.000103286561242693,0.000163676563206069,0.000223117296374102,0.000368365159044918,0.000715000903254162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354489614888,-39.6114119093715,-39.6113837723391,-39.611389783,-39.6113815738903,-39.6113724892819,-39.6113652274636,-39.6113574770342,-39.6113581933246,-39.6113251759586,-39.611317255102,-39.6112795304615,-39.6111986125425,-39.6114769924841,-550000
1.36166666666667,-0.010138442478034,0.000169933166718591,0.000144233661622313,0.000189610923531398,0.000183591239183657,0.000173863549953296,0.000164841836048465,0.000152132381157043,0.000139935056680892,0.000103099680098308,0.000163273939160395,0.000222529399239461,0.00036735933007917,0.000713033026893871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354300396039,-39.6113759343238,-39.6113478692824,-39.6113538594977,-39.6113456667023,-39.6113366016071,-39.6113293547737,-39.6113216195173,-39.6113223206155,-39.6112894159702,-39.6112815043864,-39.6112438782805,-39.6111631743188,-39.6114407751844,-550000
1.36194444444444,-0.0100974265279438,0.000169541384543818,0.000143902825101974,0.000189148275095343,0.000183134669075751,0.000173429154867487,0.000164431978826373,0.000151760373172434,0.000139606765941095,0.0001029130624102,0.00016287221872076,0.000221942912172731,0.00036635598989491,0.000711070052287188,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354111698316,-39.6113400583588,-39.6113120651406,-39.6113180349691,-39.6113098584606,-39.6113008128412,-39.6112935809658,-39.6112858608575,-39.6112865468286,-39.611253754578,-39.61124585227,-39.6112083244641,-39.611127833945,-39.6114046577019,-550000
1.36222222222222,-0.0100565399456304,0.000169150420754541,0.000143572675459863,0.000188686656224882,0.000182679135153791,0.000172995750271235,0.000164023051579078,0.000151389194933157,0.000139279174999568,0.000102726708043577,0.000162471400061613,0.000221357832092328,0.000365355132874722,0.000709111968288799,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.353923520418,-39.6113042812297,-39.6112763596669,-39.6112823091676,-39.6112741489183,-39.6112651227376,-39.6112579057933,-39.6112502008082,-39.6112508717172,-39.611218191536,-39.6112102985066,-39.6111728687668,-39.6110925911766,-39.6113686397877,-550000
1.3625,-0.0100157823746637,0.000168760273850238,0.000143243211450603,0.000188226064860242,0.000182224635294719,0.000172563334122486,0.000163615052401049,0.000151018844773988,0.000138952282538891,0.000102540616861528,0.000162071481357982,0.000220774155923897,0.000364356753409005,0.000707158763781264,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35373586105,-39.61126860269,-39.6112407526154,-39.611246681847,-39.6112385378294,-39.6112295310504,-39.6112223290102,-39.6112146391232,-39.611215295035,-39.6111827265989,-39.6111748428508,-39.6111375109437,-39.6110574457699,-39.6113327211934,-550000
1.36277777777778,-0.00997515345950225,0.000168370942333866,0.000142914431828332,0.000187766498946912,0.000181771167376044,0.000172131904385727,0.000163207979390166,0.000150649321035221,0.000138626087237976,0.000102354788725286,0.000161672460790375,0.000220191880598774,0.00036336084590328,0.000705210427665621,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35354871892,-39.611233022494,-39.6112052437406,-39.6112111527617,-39.6112030249483,-39.6111940375338,-39.611186850371,-39.6111791755573,-39.6111798165365,-39.6111473595218,-39.6111394850577,-39.6111022507503,-39.6110223974816,-39.6112969016712,-550000
1.36305555555556,-0.00993465284549105,0.000167982424711977,0.000142586335348728,0.000187307956433794,0.00018131872928501,0.000171701459022676,0.00016280183064829,0.000150280622055714,0.00013830058778191,0.000102169223498463,0.000161274336542397,0.00021961100305294,0.000362367404771496,0.000703266948868588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.353362092737,-39.6111975403964,-39.6111698327976,-39.6111757216666,-39.6111676100298,-39.6111586419429,-39.6111514696308,-39.6111438098653,-39.6111444359764,-39.6111120900604,-39.611104224883,-39.6110670879429,-39.6109874460688,-39.6112611809739,-550000
1.36333333333333,-0.00989428017885963,0.000167594719491176,0.000142258920769836,0.000186850435271536,0.000180867318906656,0.000171271996005278,0.000162396604279111,0.000149912746182477,0.000137975782856944,0.000101983921039937,0.000160877106798965,0.000219031520232261,0.000361376424438767,0.00070132831633948,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.353175981214,-39.6111621561525,-39.6111345195421,-39.6111403883172,-39.6111322928297,-39.6111233440334,-39.6111161865451,-39.611108541803,-39.6111091531102,-39.6110769179711,-39.6110690620828,-39.6110320222781,-39.6109525912896,-39.6112255588549,-550000
1.36361111111111,-0.00985403510672022,0.000167207825180362,0.000141932186852978,0.000186393933416672,0.000180416934133043,0.000170843513304939,0.000161992298391504,0.000149545691761372,0.000137651671148527,0.000101798881211632,0.00016048076975126,0.000218453429082287,0.000360387899344613,0.000699394519049688,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352990383067,-39.6111268695181,-39.6110993037301,-39.6111051524695,-39.6110970731038,-39.6110881435614,-39.6110810008701,-39.6110733711266,-39.6110739676939,-39.6110418430106,-39.611033996414,-39.6109970535132,-39.6109178329022,-39.6111900350681,-550000
1.36388888888889,-0.00981391727706554,0.000166821740291994,0.000141606132358985,0.000185938448827142,0.000179967572859771,0.000170416008898773,0.000161588911097004,0.000149179457142668,0.000137328251347705,0.000101614103870411,0.000160085323590416,0.000217876726560774,0.000359401823937256,0.000697465545991959,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352805297016,-39.6110916802496,-39.6110641851186,-39.6110700138801,-39.611061950609,-39.6110530402836,-39.6110459123626,-39.6110382975929,-39.6110388794841,-39.6110068649363,-39.6109990276339,-39.6109621814061,-39.6108831706657,-39.6111546093678,-550000
1.36416666666667,-0.00977392633876673,0.000166436463337525,0.000141280756053198,0.000185483979464332,0.000179519232984709,0.000169989480767133,0.000161186440509436,0.000148814040680095,0.000137005522147899,0.000101429588875164,0.000159690766512172,0.000217301409629173,0.000358418192676128,0.000695541386182382,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352620721782,-39.611056588104,-39.6110291634647,-39.6110349723063,-39.6110269251023,-39.6110180339571,-39.6110109207799,-39.6110033209591,-39.6110038882378,-39.6109719835062,-39.6109641555003,-39.6109274057151,-39.6108486043394,-39.6111192815092,-550000
1.36444444444444,-0.00973406194157166,0.000166051992834862,0.000140956056699729,0.000185030523295307,0.000179071912411967,0.000169563926894143,0.000160784884746842,0.000148449440729277,0.000136683482239656,0.000101245336084067,0.000159297096715809,0.000216727475253608,0.000357437000032632,0.000693622028663549,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352436656089,-39.6110215928388,-39.6109942385265,-39.6110000275057,-39.6109919963414,-39.6109831243398,-39.6109760258798,-39.6109684409832,-39.6109689937128,-39.6109371984787,-39.6109293797716,-39.6108927261992,-39.6108141336834,-39.6110840512479,-550000
1.36472222222222,-0.00969432373610265,0.000165668327299989,0.00014063203306688,0.000184578078289358,0.000178625609046747,0.000169139345265525,0.000160384241931449,0.0001480856556492,0.000136362130321267,0.000101061345352674,0.000158904312402187,0.000216154920407393,0.000356458240490598,0.000691707462495609,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352253098665,-39.6109866942121,-39.6109594100621,-39.6109651792366,-39.6109571640849,-39.6109483111902,-39.6109412274207,-39.6109336574235,-39.6109341956672,-39.610902509613,-39.6108947002069,-39.6108581426177,-39.6107797584584,-39.6110489183399,-550000
1.365,-0.00965471137385456,0.000165285465256565,0.000140308683922736,0.000184126642418028,0.000178180320798744,0.000168715733873708,0.000159984510187336,0.000147722683800861,0.000136041465089621,0.000100877616537321,0.00015851241177751,0.000215583742067584,0.000355481908545272,0.000689797676762704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352070048241,-39.6109518919824,-39.6109246778308,-39.6109304272578,-39.6109224280913,-39.610913594267,-39.6109065251616,-39.6108989700391,-39.6108994938598,-39.6108679166685,-39.6108601165658,-39.6108236547309,-39.6107454784255,-39.6110138825419,-550000
1.36527777777778,-0.00961522450719278,0.000164903405223922,0.000139986008039243,0.000183676213656929,0.000177736045583628,0.000168293090713014,0.000159585687642722,0.000147360523549528,0.000135721485243282,0.000100694149492432,0.000158121393050106,0.000215013937220828,0.000354507998701146,0.000687892660571629,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351887503551,-39.610917185909,-39.6108900415919,-39.6108957713287,-39.6108877881203,-39.6108789733298,-39.6108719188619,-39.6108643785894,-39.6108648880499,-39.6108334194055,-39.6108256286081,-39.6107892622991,-39.6107112933462,-39.6109789436113,-550000
1.36555555555556,-0.00957586278935123,0.000164522145726719,0.000139664004187082,0.000183226789987473,0.000177292781317952,0.000167871413782066,0.000159187772429357,0.000146999173261194,0.00013540218948522,0.000100510944071718,0.000157731254431461,0.000214445502855817,0.000353536505474824,0.000685992403052966,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351705463329,-39.6108825757516,-39.6108555011055,-39.6108612112092,-39.6108532439316,-39.6108444481385,-39.6108374082816,-39.6108298828345,-39.6108303779975,-39.6107990175846,-39.6107912360947,-39.6107549650837,-39.610677202983,-39.6109441013057,-550000
1.36583333333333,-0.00953662587443064,0.000164141685292426,0.000139342671142576,0.000182778369392088,0.000176850525923154,0.000167450701082096,0.0001587907626822,0.00014663863130506,0.000135083576520102,0.000100328000128707,0.000157341994136991,0.000213878435970714,0.000352567423392962,0.00068409689335759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351523926316,-39.6108480612703,-39.6108210561323,-39.6108267466597,-39.6108187952859,-39.6108100184537,-39.6108029931815,-39.6107954825351,-39.6107959634628,-39.6107647109671,-39.6107569387865,-39.6107207628461,-39.6106432070985,-39.6109093553836,-550000
1.36611111111111,-0.00949751341739615,0.000163762022451015,0.00013902200767947,0.000182330949858432,0.000176409277322145,0.000167030950620029,0.000158394656539664,0.000146278896055072,0.000134765645052459,0.000100145317514735,0.00015695361038277,0.000213312733568716,0.000351600746995759,0.0006822061206584,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351342891253,-39.6108136422262,-39.6107867064333,-39.6107923774413,-39.6107844419441,-39.6107756840366,-39.6107686733226,-39.6107611774523,-39.6107616442069,-39.6107304993148,-39.6107227364455,-39.6106866553487,-39.610609305456,-39.6108747056039,-550000
1.36638888888889,-0.0094585250740756,0.000163383155731396,0.000138702012577409,0.000181884529375365,0.000175969033445635,0.00016661216040436,0.000157999452141964,0.000145919965888333,0.000134448393789858,9.99628960828079e-05,0.000156566101388749,0.000212748392657208,0.000350636470832732,0.000680320074154021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351162356886,-39.6107793183804,-39.6107524517704,-39.6107581033156,-39.6107501836678,-39.6107414446486,-39.6107344484665,-39.6107269673478,-39.6107274199913,-39.6106963823899,-39.6106886288338,-39.6106526423541,-39.6105754978194,-39.6108401517261,-550000
1.36666666666667,-0.00941966050115754,0.000163005083668816,0.000138382684614302,0.000181439105936384,0.00017552979222597,0.00016619432844742,0.00015760514763508,0.000145561839180655,0.000134131821443508,9.97807356838119e-05,0.000156179465379464,0.000212185410250922,0.000349674589466573,0.000678438743060793,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350982321963,-39.6107450894949,-39.6107182919057,-39.6107239240445,-39.6107160202192,-39.6107073000522,-39.6107003183756,-39.6106928519839,-39.6106932905781,-39.6106623599553,-39.6106546157143,-39.6106187236258,-39.6105417839531,-39.61080569351,-550000
1.36694444444444,-0.00938091935618914,0.00016262780479671,0.000138064022573601,0.000180994677538819,0.000175091551598274,0.000165777452765973,0.000157211741165755,0.000145204514315298,0.000133815926724975,9.95988361642132e-05,0.000155793700585007,0.000211623783367617,0.000348715097468433,0.00067656211662158,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350802785233,-39.6107109553322,-39.610684226602,-39.6106898393908,-39.610681951361,-39.6106732500099,-39.6106662828126,-39.6106588311234,-39.6106592557298,-39.6106284317745,-39.6106206968502,-39.6105848989274,-39.6105081636221,-39.6107713307164,-550000
1.36722222222222,-0.00934230129757437,0.000162251317653053,0.000137746025235922,0.000180551242183409,0.000174654309504007,0.000165361531378772,0.000156819230886597,0.000144847989676471,0.000133500708347298,9.94171973753273e-05,0.000155408805233353,0.000211063509035354,0.000347757989422019,0.000674690184098584,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35062374545,-39.6106769156551,-39.6106502556227,-39.6106558491177,-39.6106479768563,-39.610639294285,-39.6106323415408,-39.6106249045296,-39.6106253152095,-39.6105945976114,-39.6105868720055,-39.6105511680235,-39.6104746365916,-39.6107370631062,-550000
1.3675,-0.00930380598457214,0.0001618756207778,0.000137428691387816,0.000180108797874168,0.000174218063885193,0.00016494656231251,0.000156427614950342,0.000144492263649105,0.000133186165028073,9.92358191643049e-05,0.000155024777556841,0.000210504584286273,0.000346803259923012,0.000672822934776041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350445201371,-39.6106429702274,-39.6106163787316,-39.6106219529888,-39.6106140964689,-39.6106054326414,-39.6105984943241,-39.6105910719663,-39.610591468781,-39.6105608572305,-39.6105531409446,-39.6105175306789,-39.6104412026279,-39.6107028904413,-550000
1.36777777777778,-0.00926543307729396,0.00016150071271182,0.0001371120198164,0.000179667342616588,0.000173782812691481,0.000164532543590105,0.000156036891517203,0.00014413733462402,0.000132872295483515,9.90547013815795e-05,0.000154641615791621,0.000209947006156291,0.000345850903577436,0.000670960357962552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350267151755,-39.610609118813,-39.6105825956932,-39.6105881507685,-39.6105803099632,-39.6105716648435,-39.6105647409268,-39.6105573331982,-39.6105577162085,-39.6105272103967,-39.6105195034325,-39.6104839866591,-39.6104078614974,-39.6106688124836,-550000
1.36805555555556,-0.0092271822367023,0.00016112659199957,0.000136796009307885,0.000179226874423435,0.000173348553870646,0.000164119473244421,0.000155647058748894,0.000143783200992954,0.000132559098433744,9.88738438723907e-05,0.000154259318178236,0.000209390771689383,0.000344900915000198,0.000669102442988848,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350089595363,-39.6105753611765,-39.6105489062723,-39.6105544422215,-39.6105466171039,-39.610537990656,-39.6105310811139,-39.6105236879899,-39.6105240572567,-39.6104936568758,-39.6104859592346,-39.61045053573,-39.6103746129672,-39.610634828996,-550000
1.36833333333333,-0.00918905312460868,0.000160753257186205,0.000136480658653982,0.000178787391309368,0.000172915285378114,0.000163707349308409,0.000155258114809258,0.000143429861152266,0.000132246572600385,9.86932464817735e-05,0.000153877882958746,0.000208835877935303,0.000343953288820597,0.000667249179204932,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349912530962,-39.6105416970831,-39.6105153102346,-39.6105208271131,-39.6105130176565,-39.6105044098445,-39.6104975146508,-39.6104901361072,-39.6104904916909,-39.6104601964337,-39.6104525081171,-39.6104171776582,-39.610341456805,-39.6106009397418,-550000
1.36861111111111,-0.00915104540367162,0.00016038070682178,0.000136165966644871,0.000178348891291266,0.000172483005172668,0.000163296169820196,0.000154870057867155,0.000143077313498149,0.000131934716707962,9.85129090548194e-05,0.00015349730837959,0.000208282321948892,0.000343008019676511,0.000665400555984168,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349735957317,-39.6105081262984,-39.610481807346,-39.6104873052094,-39.6104795113868,-39.610470922175,-39.6104640413037,-39.610456677316,-39.6104570192771,-39.6104268288372,-39.6104191498465,-39.6103839122108,-39.6103083927788,-39.6105671444847,-550000
1.36888888888889,-0.00911315873739458,0.000160008939454841,0.000135851932075769,0.000177911372387954,0.000172051711216582,0.000162885932823245,0.000154482886090455,0.000142725556433255,0.000131623529483853,9.83328314359539e-05,0.000153117592687939,0.000207730100791546,0.000342065102217933,0.000663556562721991,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349559873201,-39.6104746485887,-39.610448397373,-39.6104538762766,-39.6104460980613,-39.6104375274138,-39.6104306608389,-39.6104233113828,-39.6104236397814,-39.6103935538533,-39.6103858841899,-39.6103507391554,-39.6102754206572,-39.6105334429892,-550000
1.36916666666667,-0.00907539279012427,0.000159637953639581,0.000135538553739377,0.000177474832627818,0.000171621401473664,0.000162476636359559,0.00015409659765757,0.000142374588361339,0.000131313009652383,9.8153013469419e-05,0.000152738734137333,0.000207179211528548,0.000341124531105077,0.000661717188835401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349384277385,-39.6104412637208,-39.6104150800828,-39.6104205400818,-39.6104127774469,-39.6104042253281,-39.6103973730236,-39.6103900380748,-39.6103903529709,-39.6103603712498,-39.6103527109149,-39.61031765826,-39.6102425402097,-39.6104998350201,-550000
1.36944444444444,-0.00903774722704865,0.000159267747928605,0.000135225830435631,0.00017703927003769,0.000171192073913818,0.000162068278477729,0.00015371119074561,0.000142024407687256,0.000131003155945539,9.79734549980459e-05,0.00015236073098087,0.000206629651232584,0.000340186301011993,0.000659882423763066,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349209168646,-39.6104079714619,-39.6103818552429,-39.6103872963924,-39.6103795493112,-39.6103710156854,-39.6103641776254,-39.6103568571597,-39.610357158613,-39.6103272807949,-39.6103196297898,-39.6102846692934,-39.6102097512058,-39.6104663203428,-550000
1.36972222222222,-0.00900022171419483,0.000158898320878558,0.000134913760963291,0.000176604682647001,0.000170763726509996,0.000161660857232448,0.000153326663533857,0.000141675012821119,0.000130693967094934,9.77941558624659e-05,0.000151983581477482,0.000206081416983657,0.00033925040661786,0.000658052256968138,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349034545764,-39.6103747715798,-39.6103487226217,-39.6103541449764,-39.6103464134223,-39.6103378982539,-39.6103310744124,-39.6103237684056,-39.6103240564757,-39.6102942822575,-39.6102866405831,-39.6102517720247,-39.6101770534158,-39.6104328987234,-550000
1.37,-0.00896281591842742,0.000158529671049512,0.000134602344121986,0.000176171068493023,0.000170336357238279,0.000161254370676125,0.000152943014208276,0.000141326402174433,0.000130385441834072,9.76151159043605e-05,0.000151607283888911,0.000205534505862182,0.000338316842619059,0.000656226677932231,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348860407519,-39.6103416638429,-39.6103156819876,-39.6103210856023,-39.6103133695487,-39.6103048728021,-39.6102980631533,-39.6102907715811,-39.6102910463274,-39.6102613754067,-39.6102537430643,-39.6102189662236,-39.6101444466105,-39.6103995699284,-550000
1.37027777777778,-0.00892552950744647,0.00015816179700301,0.000134291578712991,0.000175738425611727,0.000169909964080417,0.000160848816869086,0.000152560240954873,0.000140978574162594,0.000130077578899265,9.74363349654305e-05,0.00015123183647773,0.000204988914960468,0.000337385603718644,0.000654405676160016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348686752696,-39.61030864802,-39.61028273311,-39.6102881180393,-39.6102804174595,-39.6102719390993,-39.6102651436173,-39.6102578664555,-39.6102581279372,-39.6102285600124,-39.6102209370029,-39.6101862516604,-39.6101119305611,-39.6103663337248,-550000
1.37055555555556,-0.00888836214978551,0.000157794697301217,0.000133981463542899,0.000175306752044522,0.000169484545019494,0.000160444193873218,0.000152178341966812,0.000140631527200691,0.000129770377028281,9.72578128842337e-05,0.000150857237511183,0.000204444641371921,0.000336456684633173,0.000652589241178367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348513580083,-39.6102757238806,-39.6102498757585,-39.6102552420569,-39.6102475569244,-39.6102390969151,-39.6102323155742,-39.6102250527986,-39.6102253010747,-39.6101958358449,-39.6101882221694,-39.6101536281059,-39.6100795050397,-39.6103331898801,-550000
1.37083333333333,-0.00885131351480968,0.000157428370509637,0.000133671997414324,0.000174876045837576,0.000169060098042594,0.00016004049975593,0.000151797315435675,0.000140285259710887,0.00012946383495931,9.70795495014845e-05,0.000150483485260742,0.000203901682200115,0.000335530080085905,0.000650777362534709,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348340888469,-39.6102428911946,-39.6102171097036,-39.6102224574253,-39.6102147877134,-39.6102063460197,-39.6101995787941,-39.6101923303807,-39.6101925655099,-39.6101632026752,-39.6101555983346,-39.6101210953313,-39.6100471698184,-39.6103001381625,-550000
1.37111111111111,-0.0088143832727139,0.000157062815193718,0.000133363179137035,0.000174446305038793,0.00016863662114157,0.000159637732585369,0.000151417159559919,0.000139939770115469,0.000129157951436812,9.69015446537638e-05,0.00015011057799852,0.000203360034548736,0.000334605784817656,0.00064897002979841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348168676648,-39.6102101497326,-39.6101844347158,-39.6101897639151,-39.6101821095974,-39.610173686184,-39.6101669330479,-39.6101596989725,-39.6101599210135,-39.6101306602746,-39.6101230652697,-39.6100886531085,-39.6100149246703,-39.6102671783407,-550000
1.37138888888889,-0.00877757109452104,0.000156698029926039,0.000133055007519981,0.000174017527699793,0.000168214112309895,0.000159235890434385,0.000151037872540997,0.000139595056840857,0.000128852725203493,9.67237981791606e-05,0.000149738513999936,0.000202819695533462,0.000333683793573608,0.000647167232561364,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347996943414,-39.6101774992653,-39.6101518505667,-39.6101571612976,-39.6101495223475,-39.610141117179,-39.6101343781068,-39.6101271583454,-39.6101273673566,-39.6100982084151,-39.6100906227466,-39.6100563012099,-39.6099827693685,-39.6102343101838,-550000
1.37166666666667,-0.00874087665207963,0.000156334013276272,0.000132747481373608,0.000173589711874295,0.000167792569546655,0.00015883497138067,0.000150659452581338,0.00013925111831613,0.000128548155003161,9.65463099135341e-05,0.000149367291545528,0.000202280662271346,0.000332764101112399,0.000645368960438076,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347825687566,-39.6101449395645,-39.610119357028,-39.6101246493443,-39.6101170257355,-39.6101086387768,-39.6101019137428,-39.6100947082713,-39.6100949043109,-39.610065846869,-39.6100582705379,-39.6100240394082,-39.6099507036873,-39.6102015334614,-550000
1.37194444444444,-0.00870429961806255,0.000155970763818939,0.000132440599511138,0.000173162855623056,0.000167371990853118,0.000158434973504205,0.000150281897889041,0.000138907952970386,0.000128244239585227,9.63690796944668e-05,0.00014899690891764,0.000201742931885045,0.000331846702205187,0.00064357520306011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347654907906,-39.610112470402,-39.6100869538721,-39.6100922278276,-39.6100846195336,-39.6100762507495,-39.6100695397282,-39.6100623485225,-39.6100625316486,-39.6100335754095,-39.6100260084163,-39.6099918674769,-39.6099187274009,-39.6101688479439,-550000
1.37222222222222,-0.00866783966596464,0.000155608280130551,0.000132134360745057,0.000172736957007837,0.000166952374235186,0.000158035894887764,0.00014990520667487,0.000138565559238171,0.000127940977699379,9.61921073540492e-05,0.00014862736440517,0.000201206501503891,0.00033093159162993,0.000641785950084989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347484603236,-39.6100800915506,-39.6100546408718,-39.6100598965202,-39.6100523035145,-39.6100439528701,-39.6100372558358,-39.6100300788721,-39.6100302491424,-39.6100013938099,-39.6099938361552,-39.6099597851899,-39.6098868402842,-39.610136253402,-550000
1.3725,-0.00863149647010096,0.000155246560787883,0.00013182876389355,0.000172312014092201,0.000166533717701726,0.000157637733618548,0.000149529377152259,0.000138223935555647,0.000127638368097855,9.60153927309669e-05,0.00014825865629041,0.000200671368263944,0.000330018764179732,0.000640001191189247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347314772364,-39.6100478027831,-39.6100224178007,-39.6100276551954,-39.6100200774517,-39.6100117449118,-39.610005061839,-39.6099978990932,-39.6099980565655,-39.6099693018443,-39.6099617535288,-39.6099277923216,-39.6098550421129,-39.610103749607,-550000
1.37277777777778,-0.00859526970560511,0.00015488560437025,0.000131523807775759,0.000171888024945463,0.000166116019265239,0.00015724048778872,0.000149154407536445,0.000137883080363401,0.000127336409532915,9.58389356569222e-05,0.000147890782867939,0.000200137529305997,0.0003291082146553,0.000638220916071901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347145414099,-39.6100156038733,-39.6099902844326,-39.6099955036269,-39.609987941119,-39.6099796266486,-39.6099729575118,-39.6099658089601,-39.6099659536916,-39.6099372992872,-39.6099297603113,-39.609895888647,-39.6098233326629,-39.6100713363306,-550000
1.37305555555556,-0.0085591590484272,0.000154525409462101,0.000131219491208851,0.000171464987640697,0.000165699276941821,0.000156844155490813,0.000148780296048795,0.000137542992103518,0.000127035100759372,9.56627359654315e-05,0.000147523742431877,0.000199604981777276,0.000328199937868159,0.000636445114452649,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346976527253,-39.6099834945953,-39.609958240542,-39.6099634415891,-39.6099558942906,-39.6099475978549,-39.6099409426286,-39.609933808247,-39.6099339402952,-39.6099053859137,-39.6098978562779,-39.6098640739415,-39.6097917117106,-39.6100390133453,-550000
1.37333333333333,-0.00852316417533181,0.000154165974647147,0.000130915813014281,0.000171042900251804,0.000165283488752296,0.000156448734821422,0.000148407040913123,0.000137203669219987,0.000126734440536701,9.54867934894765e-05,0.000147157533279402,0.000199073722828026,0.000327293928641908,0.000634673776073468,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346808110641,-39.6099514747238,-39.6099262859039,-39.6099314688569,-39.6099239367415,-39.6099156583055,-39.6099090169644,-39.609901896729,-39.6099020161509,-39.6098735614993,-39.6098660412039,-39.6098323479811,-39.6097601790332,-39.6100067804238,-550000
1.37361111111111,-0.00848728476389645,0.000153807298511124,0.000130612772016387,0.000170621760858201,0.000164868652719563,0.000156054223882712,0.000148034640354774,0.000136865110159436,0.000126434427624729,9.53111080598319e-05,0.000146792153710286,0.000198543749619083,0.000326390181810446,0.000632906890695671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346640163079,-39.6099195440337,-39.6098944202937,-39.6098995852054,-39.609892068247,-39.609883807776,-39.6098771802946,-39.6098700741816,-39.6098701810341,-39.6098418258201,-39.6098343148656,-39.6098007105423,-39.609728734408,-39.6099746373395,-550000
1.37388888888889,-0.00845152049250951,0.000153449379643039,0.00013031036703964,0.000170201567541228,0.000164454766870282,0.000155660620780244,0.00014766309260368,0.000136527313373446,0.000126135060783307,9.5135679507795e-05,0.000146427602029316,0.000198015059312323,0.000325488692216532,0.000631144448105597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346472683389,-39.6098877023009,-39.6098626434875,-39.6098677904107,-39.609860288583,-39.6098520460422,-39.6098454323952,-39.6098383403807,-39.6098384347206,-39.6098101786527,-39.6098026770393,-39.6097691614021,-39.6096973776133,-39.6099425838664,-550000
1.37416666666667,-0.00841587104036829,0.000153092216632452,0.000130008596911964,0.000169782318385653,0.00016404182923627,0.000155267923619275,0.000147292395892855,0.000136190277315399,0.00012583633877685,9.49605076633182e-05,0.000146063876543344,0.000197487649076036,0.000324589454716333,0.000629386438106184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346305670394,-39.6098559493016,-39.6098309552617,-39.6098360842491,-39.609828597526,-39.6098203728808,-39.6098137730427,-39.6098066951031,-39.6098067769867,-39.6097786197741,-39.6097711275022,-39.609737700338,-39.6096661084276,-39.6099106197788,-550000
1.37444444444444,-0.00838033608747742,0.000152735808074034,0.000129707460458794,0.000169364011481529,0.000163629837851075,0.000154876130513869,0.000146922548456245,0.000135854000441104,0.000125538260368959,9.47855923591285e-05,0.000145700975560393,0.000196961516084633,0.000323692464175384,0.000627632850524845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346139122918,-39.6098242848124,-39.6097993553934,-39.6098044664975,-39.6097969948529,-39.6097887880685,-39.6097822020142,-39.6097751381256,-39.6097752076094,-39.6097471489621,-39.6097396660318,-39.6097063271281,-39.6096349266298,-39.6098787448517,-550000
1.37472222222222,-0.00834491531464681,0.00015238015256179,0.000129406956511393,0.00016894664492076,0.000163218790751673,0.000154485239576164,0.000146553548538022,0.000135518481207352,0.00012524082432719,9.46109334208197e-05,0.000145338897394557,0.000196436657519367,0.000322797715468897,0.000625883675210647,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34597303979,-39.6097927086105,-39.6097678436601,-39.6097729369332,-39.609765480341,-39.6097572913829,-39.6097507190872,-39.6097436692257,-39.6097437263658,-39.6097157659948,-39.6097082924061,-39.6096750415508,-39.6096038319996,-39.6098469588606,-550000
1.375,-0.00830960840348988,0.000152025248691752,0.000129107083903099,0.000168530216797154,0.000162808685979966,0.000154095248925722,0.000146185394378159,0.000135183718075873,0.000124944029421907,9.44365306782979e-05,0.0001449776403599,0.00019591307056601,0.000321905203485324,0.000624138902028076,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345807419841,-39.6097612204737,-39.60973641984,-39.6097414953343,-39.6097340537684,-39.6097258826021,-39.6097193240396,-39.6097122881818,-39.6097123330341,-39.6096844706508,-39.6096770064039,-39.6096438433853,-39.6095728243171,-39.6098152615813,-550000
1.37527777777778,-0.00827441503642167,0.000151671095064811,0.000128807841465679,0.000168114725209909,0.000162399521580599,0.000153706156685156,0.000145818084220668,0.000134849709511231,0.000124647874424505,9.42623839576717e-05,0.000144617202776617,0.000195390752415256,0.000321014923119629,0.00062239852087014,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345642261905,-39.6097298201802,-39.6097050837114,-39.6097101414791,-39.6097027149134,-39.6096945615044,-39.6096880166501,-39.6096809947722,-39.6096810273925,-39.6096532627092,-39.6096458078041,-39.6096127324111,-39.6095419033629,-39.6097836527904,-550000
1.37555555555556,-0.00823933489665698,0.000151317690281102,0.000128509228034566,0.000167700168263541,0.000161991295600817,0.000153317960979332,0.000145451616314579,0.000134516453979076,0.00012435235810824,9.40884930876086e-05,0.000144257582964856,0.000194869700264594,0.000320126869280301,0.000620662521645708,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345477564819,-39.6096985075087,-39.6096738350536,-39.6096788751465,-39.6096714635552,-39.6096633278691,-39.6096567966978,-39.6096497887761,-39.60964980922,-39.6096221419497,-39.6096146963863,-39.6095817084083,-39.6095110689179,-39.6097521322648,-550000
1.37583333333333,-0.0082043676682086,0.000150965032943793,0.000128211242447122,0.000167286544060758,0.000161584006095956,0.000152930659933564,0.000145085988913839,0.000134183949950281,0.000124057479246818,9.3914857892853e-05,0.000143898779249744,0.000194349911315854,0.000319241036885546,0.000618930894288872,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34531332742,-39.6096672822386,-39.6096426736461,-39.6096476961161,-39.6096402994731,-39.6096321814755,-39.6096256639621,-39.609618669973,-39.609618678296,-39.6095911081524,-39.6095836719308,-39.6095507711575,-39.609480320764,-39.6097206997822,-550000
1.37611111111111,-0.00816951303588544,0.000150613121658819,0.000127913883541603,0.000166873850711047,0.000161177651118663,0.000152544251682372,0.000144721200272813,0.000133852195895024,0.000123763236618152,9.37414781988088e-05,0.000143540789960678,0.000193831382775046,0.000318357420864674,0.000617203628750648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345149548551,-39.6096361441495,-39.6096115992689,-39.6096166041677,-39.6096092224471,-39.6096011221038,-39.6095946182232,-39.6095876381431,-39.6095876344003,-39.6095601610981,-39.609552734218,-39.6095199204396,-39.6094496586831,-39.6096893551205,-550000
1.37638888888889,-0.00813477068529064,0.000150261955033869,0.000127617150157207,0.000166462086326144,0.000160772228728679,0.000152158734361911,0.000144357248649596,0.000133521190286909,0.00012346962900196,9.35683538322633e-05,0.000143183613425011,0.0001933141118603,0.000317476016155324,0.000615480715003113,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344986227057,-39.6096050930217,-39.6095806117027,-39.6095855990819,-39.6095782322577,-39.6095701495344,-39.6095636592616,-39.609556693067,-39.6095566773135,-39.609529300568,-39.6095218830292,-39.6094891560364,-39.6094190824578,-39.6096580980581,-550000
1.37666666666667,-0.00810014030281989,0.000149911531676908,0.000127321041138084,0.00016605124902107,0.000160367736988008,0.000151774106109923,0.000143994132305709,0.000133190931605139,0.000123176655178212,9.33954846168073e-05,0.000142827247977333,0.000192798095787288,0.000316596817708159,0.00061376214304363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344823361783,-39.6095741286361,-39.6095497107286,-39.6095546806395,-39.609547328686,-39.6095392635484,-39.6095327868585,-39.6095258345257,-39.6095258068164,-39.6094985263435,-39.6094911181459,-39.6094584777298,-39.6093885918713,-39.6096269283743,-550000
1.37694444444444,-0.00806562157565963,0.000149561850203431,0.0001270255553268,0.000165641336913223,0.000159964173963298,0.000151390365069945,0.000143631849505697,0.000132861418328484,0.00012288431393084,9.32228703750631e-05,0.000142471691952905,0.000192283331781876,0.000315719820484505,0.000612047902885008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344660951581,-39.6095432507739,-39.6095188961282,-39.6095238486221,-39.6095165115134,-39.6095084639274,-39.6095020007953,-39.609495062301,-39.6094950226905,-39.6094678382071,-39.6094604393503,-39.6094278853026,-39.6093581867071,-39.6095958458485,-550000
1.37722222222222,-0.00803121419178478,0.000149212909221962,0.000126730691569477,0.000165232348127352,0.000159561537723039,0.000151007509385688,0.000143270398517914,0.00013253264893937,0.000122592604045151,9.30505109303082e-05,0.000142116943692418,0.00019176981707449,0.000314845019452893,0.000610337984564457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344498995302,-39.6095124592168,-39.6094881676834,-39.6094931028115,-39.6094857805219,-39.6094777504535,-39.6094713008543,-39.609464376175,-39.6094643247177,-39.6094372359413,-39.609429846425,-39.6093973785377,-39.6093278667495,-39.6095648502607,-550000
1.3775,-0.00799691783995765,0.00014886470735245,0.000126436448712506,0.000164824280786948,0.000159159826340946,0.000150625537207391,0.000142909777612522,0.000132204621924129,0.000122301524304959,9.28784061074018e-05,0.000141763001538395,0.000191257548899639,0.000313972409593365,0.000608632378138854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344337491801,-39.6094817537471,-39.6094575251771,-39.6094624429904,-39.609455135494,-39.6094471229091,-39.609440686818,-39.6094337759301,-39.6094337126805,-39.6094067193294,-39.6093993391531,-39.6093669572188,-39.6092976317828,-39.6095339413916,-550000
1.37777777777778,-0.00796273220972552,0.000148517243212511,0.000126142825604379,0.00016441713302163,0.000158759037893553,0.000150244446686701,0.000142549985063531,0.000131877335771438,0.000122011073499892,9.27065557236651e-05,0.000141409863836883,0.000190746524499514,0.000313101985897237,0.000606931073686137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344176439936,-39.6094511341477,-39.6094269683923,-39.6094318689416,-39.6094245762127,-39.6094165810774,-39.6094101584696,-39.6094032613497,-39.6094031863618,-39.609376288155,-39.6093689173183,-39.6093366211299,-39.6092674815923,-39.6095031190222,-550000
1.37805555555556,-0.00792865699141905,0.000148170515421247,0.000125849821097826,0.000164010902959825,0.000158359170462451,0.000149864235979614,0.000142191019150202,0.00013155078896876,0.000121721250421966,9.25349596011987e-05,0.000141057528935214,0.000190236741119734,0.000312233743369373,0.000605234061301692,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344015838567,-39.6094206002018,-39.6093964971126,-39.6094013804486,-39.6093941024616,-39.6093861247419,-39.6093797155925,-39.6093728322172,-39.609372745545,-39.6093459422023,-39.6093385807048,-39.6093063700556,-39.6092374159636,-39.609472382934,-550000
1.37833333333333,-0.00789469187615058,0.000147824522600447,0.000125557434042856,0.000163605588739516,0.000157960222130114,0.000149484903245606,0.000141832878149913,0.000131224980012214,0.000121432053862926,9.23636175630049e-05,0.000140705995183634,0.000189728196012416,0.000311367677019607,0.000603541331106089,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343855686557,-39.6093901516933,-39.609366111122,-39.6093709772954,-39.6093637140245,-39.6093557536867,-39.6093493579708,-39.6093424883169,-39.6093423900141,-39.609315681256,-39.609308329097,-39.609276203781,-39.6092074346827,-39.6094417329092,-550000
1.37861111111111,-0.00786083655581231,0.000147479263375821,0.000125265663294904,0.000163201188498757,0.000157562190981495,0.000149106446647294,0.000141475560348245,0.000130899907396118,0.00012114348261746,9.21925294283235e-05,0.000140355260937595,0.000189220886434597,0.000310503781869816,0.000601852873239282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343695982772,-39.6093597884063,-39.6093358102052,-39.6093406592664,-39.6093334106861,-39.6093254676963,-39.6093190853894,-39.6093122294333,-39.6093121195536,-39.6092855051012,-39.6092781622802,-39.6092461220917,-39.6091775375362,-39.6094111687304,-550000
1.37888888888889,-0.00782709072307414,0.000147134736371267,0.00012497450770987,0.000162797700377683,0.000157165075110002,0.000148728864349909,0.000141119064031259,0.000130575569618748,0.000120855535484272,9.20216950132716e-05,0.000140005324553046,0.000188714809650861,0.000309642052951967,0.000600168677861016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343536726078,-39.6093295101257,-39.6093055941473,-39.6093104261467,-39.6093031922313,-39.6092952665558,-39.609288897633,-39.6092820553516,-39.6092819339484,-39.6092554135236,-39.60924808004,-39.6092161247738,-39.6091477243113,-39.6093806901805,-550000
1.37916666666667,-0.00779345407138244,0.000146790940217743,0.000124683966144884,0.000162395122520268,0.000156768872608944,0.00014835215452274,0.000140763387489675,0.000130251965182301,0.000120568211257788,9.18511141391009e-05,0.00013965618439103,0.000188209962927134,0.000308782485311425,0.000598488735151967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343377915348,-39.6092993166367,-39.6092754627339,-39.6092802777217,-39.6092730584457,-39.6092651500507,-39.6092587944875,-39.6092519658574,-39.6092518329839,-39.6092254063095,-39.6092180821625,-39.6091862116139,-39.6091179947953,-39.6093502970433,-550000
1.37944444444444,-0.00775992629495792,0.000146447873544083,0.000124394037458685,0.000161993453077945,0.000156373581574985,0.00014797631534058,0.000140408529014478,0.000129929092590078,0.000120281508739967,9.16807866226387e-05,0.000139307838815096,0.000187706343538192,0.000307925073998688,0.000596813035312459,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343219549455,-39.6092692077251,-39.6092454157511,-39.6092502137773,-39.6092430091152,-39.609235117967,-39.6092287757388,-39.6092219607367,-39.609221816446,-39.6091954832454,-39.6091881684343,-39.6091563823989,-39.6090883487765,-39.6093199891027,-550000
1.37972222222222,-0.00772650708879382,0.000146105534984381,0.000124104720511259,0.000161592690199785,0.000155979200109804,0.000147601344977625,0.000140054486902048,0.000129606950349739,0.00011999542673233,9.15107122823586e-05,0.000138960286188964,0.000187203948764385,0.000307069814075799,0.000595141568566275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343061627273,-39.6092391831772,-39.6092154529854,-39.6092202341,-39.6092130440262,-39.6092051700914,-39.6091988411735,-39.6091920397763,-39.6091918841211,-39.6091656441186,-39.6091583386425,-39.6091266369164,-39.6090587860434,-39.6092897661433,-550000
1.38,-0.00769319614865431,0.000145763923172016,0.000123816014167276,0.000161192832039983,0.000155585726317029,0.000147227241613582,0.000139701259452099,0.00012928553697014,0.000119709964039863,9.13408909340264e-05,0.00013861352488144,0.000186702775890139,0.000306216700620485,0.000593474325151935,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342904147683,-39.6092092427797,-39.6091855742239,-39.6091903384767,-39.6091831629658,-39.6091753062108,-39.6091689905786,-39.6091622027631,-39.6091620357963,-39.6091358887165,-39.6091285925747,-39.6090969749545,-39.609029306385,-39.6092596279503,-550000
1.38027777777778,-0.0076599931710726,0.000145423036744425,0.000123527917289644,0.000160793876757116,0.000155193158305864,0.000146854003430468,0.000139348844967047,0.000128964850962227,0.000119425119468242,9.11713223936358e-05,0.000138267553265238,0.000186202822204611,0.000305365728714252,0.000591811295333166,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342747109564,-39.60917938632,-39.6091557792541,-39.6091605266949,-39.6091533657215,-39.6091455261127,-39.6091392237418,-39.6091324494847,-39.6091322712589,-39.6091062168275,-39.6090989300189,-39.6090673963017,-39.6089999095908,-39.6092295743091,-550000
1.38055555555556,-0.00762689785334921,0.000145082874340822,0.000123240428743907,0.000160395822513348,0.000154801494185822,0.000146481628616309,0.000138997241751176,0.000128644890839503,0.000119140891826154,9.10020064759217e-05,0.000137922369716399,0.000185704085002408,0.000304516893452963,0.000590152469392569,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342590511801,-39.6091496135856,-39.6091260678643,-39.6091307985425,-39.6091236520811,-39.6091158295853,-39.6091095404511,-39.6091027797294,-39.6091025902967,-39.6090766282401,-39.6090693507638,-39.6090379007471,-39.6089705954508,-39.6091996050059,-550000
1.38083333333333,-0.00759390989355005,0.000144743434600131,0.000122953547398928,0.000159998667470616,0.000154410732074841,0.000146110115357294,0.000138646448114399,0.000128325655121197,0.000118857279922043,9.08329429972222e-05,0.000137577972610831,0.000185206561585505,0.000303670189937262,0.000588497837633723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34243435328,-39.6091199243649,-39.6090964398427,-39.6091011538079,-39.6090940218331,-39.6090862164168,-39.609079940495,-39.6090731932855,-39.6090729926983,-39.6090471227434,-39.6090398545985,-39.6090084880801,-39.6089413637556,-39.6091697198272,-550000
1.38111111111111,-0.007561028990505,0.000144404716167044,0.000122667272122618,0.00015960240979893,0.000154020870087258,0.000145739461850521,0.000138296462366244,0.000128007142326548,0.000118574282567292,9.06641317714177e-05,0.000137234360329017,0.000184710249261584,0.000302825613282446,0.000586847390378575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342278632889,-39.6090903184466,-39.6090668949787,-39.6090715922799,-39.6090644747665,-39.6090566863965,-39.6090504236625,-39.6090436899421,-39.6090434782524,-39.6090177001269,-39.6090104413123,-39.6089791580907,-39.608912214296,-39.6091399185601,-550000
1.38138888888889,-0.00752825484380577,0.000144066717686325,0.000122381601787192,0.00015920704766695,0.000153631906346615,0.000145369666288809,0.00013794728282209,0.00012768935097684,0.000118291898578527,9.04955726114459e-05,0.000136891531255463,0.000184215145338542,0.000301983158615226,0.000585201117970659,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34212334952,-39.6090607956198,-39.6090374330615,-39.6090421137481,-39.6090350106707,-39.6090272393136,-39.6090209897432,-39.6090142694889,-39.6090140467484,-39.6089883601809,-39.6089811106955,-39.6089499105694,-39.6088831468637,-39.6091102009921,-550000
1.38166666666667,-0.00749558715380441,0.000143729437806165,0.000122096535265114,0.000158812579248709,0.000153243838978805,0.00014500072687289,0.000137598907800784,0.000127372279597189,0.000118010126767369,9.03272653323379e-05,0.000136549483773527,0.000183721247136963,0.00030114282106814,0.00058355901077405,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341968502067,-39.6090313556742,-39.6090080538812,-39.6090127180022,-39.6090056293356,-39.6089978749583,-39.6089916385271,-39.6089849317158,-39.6089846979762,-39.6089591026959,-39.6089518625386,-39.6089207453072,-39.6088541612505,-39.6090805669112,-550000
1.38194444444444,-0.0074630256216113,0.000143392875173518,0.000121812071431234,0.000158419002723806,0.000152856666110322,0.000144632641803992,0.000137251335622311,0.00012705592671535,0.000117728965954542,9.01592097434561e-05,0.000136208216275815,0.000183228551976505,0.000300304595787543,0.000581921059171734,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341814089426,-39.6090019984002,-39.6089787572284,-39.6089834048326,-39.6089763305516,-39.6089685931209,-39.6089623698045,-39.6089556764133,-39.6089554317261,-39.6089299274629,-39.6089226966324,-39.6088916620955,-39.6088252572487,-39.609051016106,-550000
1.38222222222222,-0.00743056994909361,0.000143057028439712,0.000121528209161296,0.000158026316270803,0.000152470385874321,0.000144265409290634,0.000136904564609989,0.000126740290862011,0.000117448414957602,8.99914056588883e-05,0.00013586772715275,0.000182737057185376,0.000299468477925858,0.000580287253569334,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341660110497,-39.6089727235882,-39.6089495428939,-39.6089541740302,-39.6089471141095,-39.6089393935923,-39.6089331833666,-39.6089265033724,-39.608926247789,-39.6089008342734,-39.6088936127685,-39.6088626607263,-39.6087964346515,-39.6090215483655,-550000
1.3825,-0.00739821983887354,0.000142721896259967,0.000121244947332903,0.000157634518072241,0.000152084996406993,0.00014389902754035,0.000136558593090901,0.000126425370569393,0.000117168472598834,8.98238528895633e-05,0.000135528014797555,0.000182246760099501,0.000298634462647525,0.000578657584390336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341506564181,-39.6089435310295,-39.6089204106693,-39.6089250253863,-39.6089179798008,-39.6089102761641,-39.6089040790048,-39.6088974123847,-39.6088971459561,-39.6088718229195,-39.608864610739,-39.6088337409919,-39.6087676932521,-39.6089921634791,-550000
1.38277777777778,-0.0073659749943265,0.000142387477289245,0.000120962284825639,0.000157243606316558,0.000151700495846767,0.000143533494765995,0.000136213419394786,0.000126111164373346,0.000116889137699699,8.96565512469889e-05,0.0001351890776106,0.000181757658052787,0.000297802545129605,0.000577032042078244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341353449381,-39.6089144205157,-39.6088913603465,-39.6088959586927,-39.6088889274172,-39.608881240628,-39.6088750565109,-39.608868403242,-39.6088681260193,-39.6088428931937,-39.6088356903361,-39.6088049026853,-39.6087390328444,-39.6089628612369,-550000
1.38305555555556,-0.00733383511957929,0.000142053770183489,0.000120680220521106,0.000156853579193513,0.000151316882335711,0.000143168809184598,0.00013586904185452,0.0001257976708118,0.000116610409085938,8.94895005392841e-05,0.000134850913993026,0.000181269748390903,0.000296972720555501,0.000575410617096173,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341200765006,-39.6088853918389,-39.6088623917179,-39.6088669737417,-39.6088599567512,-39.6088522867765,-39.6088461156774,-39.6088394757368,-39.6088391877708,-39.6088140448889,-39.608806851353,-39.6087761455997,-39.6087104532227,-39.6089336414294,-550000
1.38333333333333,-0.00730179991950853,0.000141720773602919,0.000120398753301402,0.000156464434896836,0.000150934154019133,0.000142804969014952,0.000135525458806148,0.000125484888424194,0.000116332285585973,8.93227005777997e-05,0.000134513522347051,0.000180783028461468,0.000296144984120865,0.00057379329992872,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341048509963,-39.6088564447916,-39.6088335045764,-39.608838070326,-39.6088310675954,-39.6088234144024,-39.6088172562973,-39.6088106296621,-39.6088103310033,-39.6087852777986,-39.6087780935829,-39.6087474695292,-39.6086819541819,-39.6089045038474,-550000
1.38361111111111,-0.0072698690997389,0.000141388486209068,0.000120117882051485,0.000156076171621552,0.000150552309046553,0.00014244197247917,0.000135182668590242,0.000125172815753507,0.000116054766028858,8.91561511698713e-05,0.000134176901078422,0.000180297495621252,0.000295319331029462,0.000572180081080257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340896683165,-39.6088275791671,-39.6088046987154,-39.608809248239,-39.6088022597432,-39.6087946232991,-39.6087884781638,-39.6087818648112,-39.6087815555101,-39.6087565917168,-39.6087494168198,-39.608718874268,-39.6086535355173,-39.6088754482825,-550000
1.38388888888889,-0.00723804236664131,0.000141056906664926,0.000119837605658281,0.000155688787569043,0.000150171345569123,0.000142079817803312,0.00013484066954773,0.000124861451347285,0.000115777849243281,8.89898521261702e-05,0.000133841048596018,0.000179813147229177,0.00029449575649576,0.000570570951074633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340745283526,-39.6087987947587,-39.6087759739287,-39.6087805072743,-39.6087735329884,-39.6087659132604,-39.6087597810708,-39.6087531809781,-39.608752861085,-39.6087279864379,-39.608720820858,-39.6086903596108,-39.6086251970246,-39.6088464745265,-550000
1.38416666666667,-0.00720631942733127,0.00014072603363822,0.000119557923007233,0.000155302280942372,0.000149791261743942,0.000141718503215875,0.000134499460024994,0.000124550793752253,0.000115501534062188,8.88238032531583e-05,0.000133505963314363,0.000179329980647629,0.000293674255746327,0.000568965900455326,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340594309962,-39.6087700913605,-39.6087473300107,-39.6087518472263,-39.6087448871251,-39.6087372840805,-39.6087311648127,-39.608724577957,-39.6087242475221,-39.6086994617567,-39.6086923054924,-39.6086619253531,-39.6085969385001,-39.6088175823719,-550000
1.38444444444444,-0.00717469998966708,0.000140395865794504,0.000119278832990907,0.00015491664994567,0.000149412055728589,0.000141358026952701,0.000134159038367158,0.000124240841520572,0.000115225819320287,8.86580043596999e-05,0.000133171643647591,0.000178847993249028,0.000292854824013012,0.000567364919786081,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340443761393,-39.6087414687671,-39.6087187667562,-39.6087232678894,-39.6087163219481,-39.6087087355543,-39.6087026291842,-39.6086960555429,-39.608695714616,-39.6086710174686,-39.6086638705183,-39.6086335712904,-39.6085687597405,-39.6087887716116,-550000
1.38472222222222,-0.00714318376224822,0.000140066401802355,0.000119000334501083,0.00015453189278844,0.000149033725688751,0.000140998387244562,0.000133819402928392,0.000123931593204752,0.000114950703854804,8.8492455252209e-05,0.000132838088012564,0.000178367182405814,0.000292037456544324,0.000565767999650755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34029363674,-39.6087129267734,-39.6086902839605,-39.6086947690589,-39.6086878372527,-39.6086802674769,-39.6086741739807,-39.6086676135309,-39.608667262162,-39.6086426533694,-39.6086355157315,-39.6086052972191,-39.6085406605429,-39.6087600420389,-550000
1.385,-0.0071117704544135,0.000139737640335651,0.000118722426428127,0.000154148007684956,0.000148656269787161,0.000140639582334361,0.000133480552061619,0.000123623047361163,0.000114676186504094,8.8327155735203e-05,0.000132505294830976,0.000177887545500752,0.000291222148593126,0.000564175130649323,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340143934928,-39.6086844651749,-39.6086618814193,-39.6086663505305,-39.6086594328344,-39.6086518796442,-39.6086457989979,-39.608639251717,-39.6086388899556,-39.6086143692555,-39.6086072409282,-39.6085771029359,-39.6085126407051,-39.6087313934477,-550000
1.38527777777778,-0.00708045977623949,0.0001394095800691,0.00011844510766694,0.000153764992848406,0.000148279686196106,0.000140281610462085,0.000133142484124365,0.000123315202548341,0.000114402266107852,8.81621056153134e-05,0.000132173262526136,0.00017740907992084,0.000290408895420749,0.000562586303408993,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339994654884,-39.6086560837675,-39.6086335589288,-39.6086380121002,-39.6086311084894,-39.6086235718523,-39.608617504032,-39.6086109698973,-39.6086105977929,-39.6085861649237,-39.6085790459053,-39.6085489882379,-39.6084847000252,-39.6087028256322,-550000
1.38555555555556,-0.00704925143853869,0.000139082219676465,0.00011816837711495,0.000153382846499582,0.000147903973084801,0.000139924469874374,0.000132805197477793,0.000123008057327931,0.000114128941507432,8.79973046980487e-05,0.000131841989524824,0.000176931783053683,0.000289597692305088,0.000561001508570353,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339845795536,-39.6086277823475,-39.6086053162859,-39.6086097535647,-39.6086028640143,-39.6085953438978,-39.6085892888798,-39.6085827678687,-39.6085823854704,-39.6085580401712,-39.6085509304598,-39.6085209529227,-39.6084568383017,-39.6086743383873,-550000
1.38583333333333,-0.00701814515285798,0.000138755557837384,0.000117892233668363,0.000153001566860937,0.000147529128631313,0.000139568158819229,0.000132468690484023,0.000122701610263181,0.00011385621154789,8.78327527882238e-05,0.000131511474257217,0.000176455652297304,0.000288788534528012,0.000559420736794977,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339697355816,-39.608599560712,-39.6085771532875,-39.6085815747209,-39.6085746992062,-39.608567195578,-39.6085611533384,-39.6085546454282,-39.6085542527854,-39.6085299947957,-39.6085228943895,-39.6084929967886,-39.6084290553337,-39.6086459315083,-550000
1.38611111111111,-0.00698714063147669,0.000138429593231272,0.000117616676228763,0.000152621152154508,0.00014715515101541,0.000139212675549398,0.000132132961509384,0.000122395859921564,0.000113584075075522,8.76684496878789e-05,0.000131181715153672,0.000175980685052322,0.000287981417386035,0.000557843978764335,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339549334659,-39.6085714186582,-39.6085490697315,-39.6085534753664,-39.6085466138627,-39.6085391266903,-39.6085330972054,-39.6085266023736,-39.6085261995351,-39.6085020285954,-39.6084949374926,-39.608465119634,-39.6084013509208,-39.6086176047909,-550000
1.38638888888889,-0.00695623758740507,0.000138104324538755,0.000117341703696192,0.000152241600612318,0.000146782038418988,0.000138858018318268,0.000131798008924887,0.000122090804869819,0.000113312530937195,8.75043952044673e-05,0.000130852710649103,0.000175506878725614,0.00028717633618125,0.00055627122518021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339401731001,-39.6085433559838,-39.6085210654158,-39.6085254552992,-39.6085186077818,-39.608511137033,-39.6085051202789,-39.608498638503,-39.6084982255176,-39.608474141369,-39.6084670595676,-39.608437321258,-39.608373724863,-39.6085893580313,-550000
1.38666666666667,-0.00692543573438255,0.000137779750444579,0.00011706731497515,0.000151862910461469,0.000146409789028637,0.000138504185387039,0.00013146383110073,0.00012178644368165,0.000113041577981654,8.73405891383875e-05,0.000130524459181843,0.000175034230731021,0.000286373286226391,0.000554702466762891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339254543781,-39.6085153724874,-39.6084931401392,-39.6084975143177,-39.6084906807619,-39.6084832264044,-39.6084772223576,-39.608470753615,-39.6084703305313,-39.6084463329156,-39.6084392604136,-39.6084096014601,-39.6083461769606,-39.6085611910263,-550000
1.38694444444444,-0.00689473478687613,0.00013745586963472,0.000116793508970715,0.000151485079938291,0.000146038401034053,0.000138151175014909,0.000131130426414698,0.000121482774928029,0.000112771215060405,8.7177031294784e-05,0.000130196959192881,0.000174562738482669,0.000285572262845799,0.00055313769425408,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339107771941,-39.6084874679674,-39.6084652937005,-39.6084696522209,-39.608462832602,-39.6084553946038,-39.6084494032405,-39.6084429475087,-39.6084425143752,-39.6084186030348,-39.6084115398303,-39.6083819600402,-39.6083187070146,-39.6085331035729,-550000
1.38722222222222,-0.00686413446007866,0.000137132680798957,0.000116520284586321,0.000151108107280614,0.00014566787262888,0.00013779898546824,0.000130797793242997,0.00012117979718859,0.000112501441028541,8.70137214722524e-05,0.000129870209125555,0.000174092399404246,0.0002847732613733,0.000551576898411236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338961414425,-39.6084596422233,-39.6084375258994,-39.6084418688081,-39.6084350631016,-39.6084276414305,-39.6084216627271,-39.6084152199836,-39.6084147768487,-39.6083909515267,-39.6083838976175,-39.608354396799,-39.6082913148265,-39.6085050954689,-550000
1.3875,-0.00683363446990691,0.000136810182624839,0.000116247640734,0.000150731990728022,0.00014529820200747,0.000137447615015183,0.000130465929968445,0.000120877509041108,0.000112232254740591,8.68506594728507e-05,0.000129544207425304,0.000173623210923095,0.000283976277150138,0.000550020070015828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338815470179,-39.6084318950546,-39.6084098365359,-39.6084141638793,-39.6084073720605,-39.6083999666844,-39.6083940006174,-39.6083875708398,-39.6083871177515,-39.6083633781918,-39.6083563335758,-39.6083269115371,-39.6082640001981,-39.6084771665124,-550000
1.38777777777778,-0.00680323453300014,0.000136488373806442,0.000115975576318215,0.000150356728527278,0.000144929387369645,0.000137097061926615,0.00013013483497486,0.000120575909067154,0.000111963655053251,8.66878450998555e-05,0.000129218952541261,0.00017315517047207,0.000283181305527515,0.000548467199865928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338669938152,-39.6084042262615,-39.6083822254103,-39.6083865372347,-39.6083797592792,-39.608372370166,-39.6083664167118,-39.6083599998778,-39.608359536884,-39.608335882831,-39.6083288475061,-39.6082995040561,-39.6082367629316,-39.6084493165018,-550000
1.38805555555556,-0.00677293436671856,0.000136167253037347,0.000115704090254335,0.000149982318922596,0.000144561426918484,0.000136747324477812,0.000129804506650056,0.000120274995850605,0.000111695640824485,8.65252781524152e-05,0.000128894442925745,0.000172688275488054,0.00028238834187007,0.000546918278779071,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338524817295,-39.6083766356446,-39.6083546923236,-39.6083589886752,-39.6083522245583,-39.6083448516761,-39.6083389108112,-39.6083325068983,-39.608332034047,-39.6083084652459,-39.6083014392099,-39.6082721741577,-39.6082096028299,-39.6084215452363,-550000
1.38833333333333,-0.00674273368914129,0.000135846819012361,0.000115433181454047,0.000149608760165669,0.000144194318860506,0.000136398400945865,0.000129474943383135,0.000119974767979511,0.00011142821091501,8.63629584310736e-05,0.000128570677033735,0.000172222523414484,0.000281597381548392,0.000545373297592491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338380106563,-39.608349123005,-39.6083272370772,-39.6083315180019,-39.6083247676992,-39.6083174110162,-39.6083114827171,-39.6083050917029,-39.6083046090417,-39.6082811252384,-39.608274108489,-39.6082449216442,-39.6081825196961,-39.6083938525154,-550000
1.38861111111111,-0.00671263221906501,0.000135527070430724,0.000115162848832667,0.000149236050508964,0.00014382806140509,0.000136050289611477,0.000129146143568096,0.000119675224040354,0.000111161364189463,8.62008857356735e-05,0.000128247653322092,0.00017175791169913,0.000280808419944584,0.000543832247162648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338235804911,-39.6083216881442,-39.6082998594728,-39.6083041250166,-39.6082973885037,-39.6082900479879,-39.6082841322311,-39.6082777540935,-39.6082772616697,-39.6082538626107,-39.6082468551457,-39.6082177463184,-39.608155513334,-39.608366238139,-550000
1.38888888888889,-0.00668262967600218,0.000135208005994353,0.000114893091304674,0.000148864188210015,0.000143462652764339,0.000135702988759891,0.000128818105600199,0.000119376362629194,0.000110895099510364,8.60390598642851e-05,0.000127925370250206,0.000171294437794984,0.000280021452449496,0.000542295118365969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338091911298,-39.6082943308643,-39.6082725593128,-39.6082768095214,-39.6082700867739,-39.6082627623936,-39.6082568591557,-39.6082504938722,-39.6082499917333,-39.6082266771658,-39.6082196789829,-39.6081906479835,-39.6081285835477,-39.6083387019076,-550000
1.38916666666667,-0.00665272578017914,0.000134889624402846,0.000114623907790329,0.000148493171526941,0.000143098091153975,0.000135356496678457,0.00012849082788061,0.000119078182337324,0.000110629415744733,8.58774806154717e-05,0.000127603826283405,0.000170832099158805,0.000279236474464591,0.000540761902097231,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337948424686,-39.6082670509676,-39.6082453364,-39.6082495713191,-39.6082428623125,-39.6082355540359,-39.6082296632936,-39.6082233108419,-39.6082227990351,-39.608199568707,-39.6081925798037,-39.6081636264432,-39.6081017301417,-39.6083112436221,-550000
1.38944444444444,-0.00662292025253491,0.000134571924362588,0.000114355297206982,0.00014812299872348,0.000142734374793602,0.000135010811657109,0.000128164308809787,0.000118780681762843,0.000110364311760761,8.57161477875511e-05,0.000127283019885982,0.000170370893255457,0.000278453481399826,0.000539232589269667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337805344037,-39.6082398482571,-39.6082181905375,-39.6082224102126,-39.6082157149227,-39.608208422718,-39.6082025444479,-39.6081962048059,-39.6081956833781,-39.6081725370379,-39.6081655574119,-39.6081366815015,-39.6080749529212,-39.6082838630839,-550000
1.38972222222222,-0.00659321281471913,0.00013425490457741,0.000114087258478011,0.000147753668065551,0.000142371501904998,0.000134665931990635,0.000127838546794542,0.000118483859502561,0.000110099786428272,8.55550611790164e-05,0.000126962949526728,0.00016991081755319,0.000277672468673769,0.000537707170818358,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337662668317,-39.6082127225361,-39.608191121529,-39.6081953260055,-39.6081886444079,-39.6081813682436,-39.6081755024224,-39.6081691755678,-39.6081686445659,-39.6081455819628,-39.6081386116116,-39.6081098129631,-39.6080482516916,-39.6082565600948,-550000
1.39,-0.00656360318909076,0.000133938563757672,0.000113819790526034,0.000147385177819608,0.000142009470717154,0.000134321855974144,0.000127513540240706,0.000118187714161536,0.000109835838620636,8.53942205848996e-05,0.000126643613676315,0.000169451869526946,0.000276893431717037,0.000536185637694183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337520396495,-39.6081856736086,-39.6081641291786,-39.6081683185019,-39.6081616505723,-39.6081543904167,-39.6081485370212,-39.6081422229319,-39.6081416824026,-39.6081187032863,-39.6081117422075,-39.6080830206329,-39.608021626259,-39.608229334457,-550000
1.39027777777778,-0.00653409109871607,0.000133622900613571,0.000113552892273665,0.000147017526260816,0.000141648279455805,0.000133978581909698,0.000127189287559975,0.000117892244343241,0.000109572467209679,8.52336258019101e-05,0.000126325010810946,0.000168994046653351,0.000276116365968615,0.000534667980869208,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337378527542,-39.6081587012787,-39.608137213291,-39.6081413875062,-39.6081347332203,-39.608127489042,-39.6081216480488,-39.6081153467026,-39.6081147966924,-39.6080919008136,-39.6080849490045,-39.6080563043166,-39.6079950764297,-39.6082021859734,-550000
1.39055555555556,-0.00650467626736726,0.000133307913856284,0.0001132865626503,0.000146650711662792,0.00014128792635408,0.000133636108099956,0.000126865787167252,0.000117597448652133,0.000109309671073109,8.507327662705e-05,0.000126007139405953,0.000168537346416121,0.000275341266877947,0.00053315419133433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33723706043,-39.6081318053512,-39.608110373671,-39.6081145328232,-39.6081078921569,-39.6081006639243,-39.6080948353103,-39.6080885466851,-39.6080879872404,-39.6080651743502,-39.6080582318084,-39.60802966382,-39.6079686020105,-39.6081751144471,-550000
1.39083333333333,-0.00647535841952068,0.000132993602201162,0.000113020800581331,0.000146284732303429,0.000140928409648292,0.000133294432852244,0.000126543037478029,0.000117303325701849,0.000109047449084076,8.49131728567264e-05,0.000125689997940881,0.000168081766305873,0.000274568129902064,0.000531644260098381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337095994134,-39.6081049856314,-39.6080836101243,-39.6080877542584,-39.6080811271875,-39.6080739148691,-39.6080680986112,-39.6080618226849,-39.6080612538518,-39.6080385237022,-39.608031590425,-39.6080030989495,-39.6079422028089,-39.6081481196818,-550000
1.39111111111111,-0.00644613728035529,0.000132679964364998,0.000112755604995858,0.000145919586464255,0.000140569727578999,0.000132953554474047,0.000126221036912832,0.000117009874101286,0.000108785800124479,8.47533142864058e-05,0.000125373584898801,0.000167627303814398,0.000273796950509031,0.000530138178190552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336955327634,-39.6080782419247,-39.6080569224568,-39.6080610516176,-39.6080544381179,-39.6080472416824,-39.6080414377574,-39.6080351745079,-39.6080345963326,-39.608011948676,-39.6080050246607,-39.6079766095119,-39.6079158786325,-39.6081212014817,-550000
1.39138888888889,-0.00641701257575097,0.00013236699906519,0.000112490974828308,0.00014555527242787,0.000140211878387147,0.000132613471279979,0.000125899783893907,0.000116717092465513,0.000108524723076163,8.45937007097838e-05,0.000125057898763501,0.000167173956440789,0.000273027724178107,0.000528635936657421,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336815059909,-39.6080515740375,-39.6080303104749,-39.6080344247071,-39.6080278247545,-39.6080206441706,-39.6080148525553,-39.6080086019606,-39.6080080144889,-39.6079854490785,-39.6079785343224,-39.6079501953146,-39.6078896292895,-39.6080943596512,-550000
1.39166666666667,-0.00638798403228687,0.000132054705023426,0.000112226909006868,0.000145191788485161,0.000139854860316288,0.0001322741815862,0.000125579276848378,0.000116424979409543,0.000108264216823173,8.44343319188429e-05,0.000124742938025992,0.00016672172168952,0.000272260446393071,0.00052713752656692,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336675189941,-39.6080249817761,-39.6080037739853,-39.6080078733335,-39.6080012869039,-39.6079941221403,-39.6079883428118,-39.6079821048498,-39.6079815081275,-39.6079590247171,-39.6079521192176,-39.6079238561653,-39.6078634545887,-39.6080675939955,-550000
1.39194444444444,-0.00635905137723989,0.0001317430809613,0.000111963406469698,0.000144829132922616,0.000139498671618579,0.000131935683709555,0.000125259514204565,0.000116133533554571,0.000108004280248838,8.42752077107342e-05,0.000124428701173608,0.000166270597069304,0.000271495112651605,0.000525642939002363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336535716715,-39.6079984649477,-39.6079773127954,-39.6079813973041,-39.6079748243735,-39.6079676753989,-39.6079619083341,-39.6079556829829,-39.6079550770556,-39.6079326753996,-39.6079257791538,-39.6078975918721,-39.6078373543391,-39.60804090432,-550000
1.39222222222222,-0.00633021433858283,0.000131432125601408,0.000111700466152529,0.000144467304036127,0.000139143310544428,0.000131597975974293,0.000124940494392244,0.000115842753522955,0.00010774491223907,8.41163278769517e-05,0.000124115186702611,0.000165820580092576,0.000270731718459418,0.000524152165068575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33639663922,-39.6079720233596,-39.607950926713,-39.6079549964264,-39.6079484369708,-39.6079413037541,-39.60793554893,-39.6079293361676,-39.6079287210807,-39.6079064009344,-39.6078995139395,-39.6078714022438,-39.6078113283502,-39.6080142904308,-550000
1.3925,-0.00630147264498304,0.000131121837672087,0.000111438086992153,0.000144106300120783,0.0001387887753492,0.000131261056706687,0.000124622215846556,0.000115552637938648,0.000107486111680411,8.3957692213461e-05,0.000123802393106914,0.000165371668280886,0.000269970259330403,0.000522665195887912,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336257956443,-39.6079456568198,-39.6079246155462,-39.6079286705087,-39.6079221245039,-39.607915007014,-39.6079092644077,-39.6079030642122,-39.607902440011,-39.60788020113,-39.6078733233832,-39.6078452870894,-39.6077853764322,-39.607987752134,-550000
1.39277777777778,-0.00627282602580058,0.000130812215900644,0.000111176267927893,0.000143746119478406,0.000138435064290617,0.000130924924232669,0.000124304677006538,0.000115263185426381,0.000107227877467159,8.37993005104048e-05,0.000123490318886377,0.000164923859156728,0.000269210730787963,0.00052118202260426,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336119667379,-39.6079193651365,-39.6078983791036,-39.6079024193592,-39.6078958867815,-39.6078887849873,-39.6078830545758,-39.6078768669253,-39.6078762336549,-39.6078540757957,-39.607847207294,-39.6078192462184,-39.6077594983953,-39.6079612892367,-550000
1.39305555555556,-0.00624427421108685,0.0001305032590186,0.000110915007901341,0.000143386760409599,0.000138082175630797,0.000130589576886317,0.000123987876310899,0.00011497439461699,0.000106970208489757,8.36411525586824e-05,0.000123178962543813,0.000164477150248042,0.000268453128367649,0.000519702636375456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33598177102,-39.6078931481187,-39.6078722171944,-39.6078762427871,-39.6078697236125,-39.6078626374829,-39.6078569192434,-39.607850744116,-39.6078501018213,-39.6078280247411,-39.6078211654816,-39.6077932794409,-39.6077336940505,-39.6079349015461,-550000
1.39333333333333,-0.00621581693158268,0.000130194965758162,0.000110654305854101,0.000143028221220019,0.000137730107636225,0.000130255013001256,0.000123671812202633,0.000114686264143465,0.000106713103639534,8.34832481509956e-05,0.000122868322583136,0.000164031539091253,0.000267697447611004,0.000518227028381979,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335844266364,-39.6078670055755,-39.6078461296281,-39.6078501406018,-39.6078436348063,-39.6078365643104,-39.60783085822,-39.6078246955939,-39.6078240443198,-39.6078020477762,-39.607795197756,-39.6077673865672,-39.6077079632091,-39.60790858887,-550000
1.39361111111111,-0.006187453918717,0.000129887334852225,0.000110394160731929,0.000142670500219853,0.000137378858574566,0.000129921230913583,0.000123356483127806,0.000114398792639425,0.00010645656181571,8.33255870790904e-05,0.000122558397509771,0.000163587023223519,0.000266943684072397,0.000516755189819197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33570715241,-39.6078409373166,-39.6078201162146,-39.607824112613,-39.6078176201728,-39.6078105652797,-39.6078048713157,-39.607798721169,-39.6077980609601,-39.6077761447116,-39.6077693039275,-39.6077415674081,-39.6076823056828,-39.6078823510165,-550000
1.39388888888889,-0.00615918490460503,0.000129580365039444,0.000110134571480013,0.000142313595719795,0.00013702842671514,0.000129588228967578,0.000123041887535259,0.000114111978740192,0.000106200581914617,8.31681691330764e-05,0.000122249185835239,0.000163143600187826,0.000266191833313786,0.000515287111905327,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335570428158,-39.6078149431522,-39.6077941767643,-39.6077981586311,-39.6077916795225,-39.6077846402013,-39.6077789583407,-39.6077728206517,-39.6077721515526,-39.607750315358,-39.6077434838072,-39.6077158217751,-39.607656721284,-39.6078561877942,-550000
1.39416666666667,-0.00613100962204674,0.00012927405505617,0.000109875537045591,0.000141957506034878,0.00013667881033473,0.000129256005504981,0.000122728023878207,0.000113825821084863,0.000105945162835542,8.30109941018563e-05,0.00012194068607385,0.000162701267533705,0.000265441890904782,0.000513822785874668,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335434092614,-39.6077890228927,-39.6077683110881,-39.6077722784669,-39.6077658126659,-39.6077587888858,-39.607753119106,-39.6077469938529,-39.607746315908,-39.607724559527,-39.6077177372063,-39.6076901494798,-39.6076312098251,-39.6078300990124,-550000
1.39444444444444,-0.00610292780452538,0.000128968403644488,0.000109617056377907,0.000141602229481337,0.000136330007711422,0.000128924558875016,0.00012241489060779,0.000113540318316902,0.000105690303481243,8.28540617756942e-05,0.000121632896737641,0.000162260022816188,0.000264693852426938,0.00051236220297918,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335298144782,-39.6077631763494,-39.6077425189973,-39.6077464719314,-39.6077400194144,-39.6077330111447,-39.6077273534229,-39.607721240584,-39.6077205538374,-39.6076988770304,-39.6076920639365,-39.6076645503344,-39.6076057711192,-39.6078040844804,-550000
1.39472222222222,-0.00607493918620569,0.000128663409544163,0.000109359128428999,0.000141247764383634,0.000135982017124128,0.000128593887426611,0.000122102486185146,0.000113255469078108,0.000105436002753366,8.26973719445952e-05,0.000121325816345918,0.000161819863591813,0.000263947713470038,0.000510905354492031,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335162583671,-39.6077374033334,-39.6077168003037,-39.6077207388364,-39.6077142995796,-39.6077073067895,-39.6077016611031,-39.6076955606567,-39.6076948651524,-39.6076732676803,-39.6076664638103,-39.6076390241515,-39.60758040498,-39.6077781440084,-550000
1.395,-0.00604704350193246,0.000128359071499829,0.000109101752151125,0.000140894109063441,0.000135634836859083,0.000128263989513112,0.000121790809068844,0.000112971272017128,0.000105182259556291,8.2540924396592e-05,0.000121019443420857,0.000161380787426536,0.000263203469631691,0.000509452231702772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335027408293,-39.6077117036569,-39.6076911548194,-39.6076950789939,-39.6076886529735,-39.6076816756324,-39.6076760419588,-39.6076699538831,-39.6076692496652,-39.6076477312895,-39.60764093664,-39.6076135707443,-39.6075551112213,-39.6077522774066,-550000
1.39527777777778,-0.00601924048722887,0.000128055388258755,0.00010884492649693,0.000140541261847694,0.000135288465203588,0.00012793486349089,0.000121479857723279,0.00011268772578185,0.000104929072796536,8.23847189220425e-05,0.00012071377648295,0.000160942791888552,0.00026246111652047,0.000508002825920966,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334892617659,-39.607686077132,-39.607665582357,-39.6076694922163,-39.6076630794088,-39.6076561174861,-39.6076504958026,-39.6076444200761,-39.6076437071882,-39.6076222676712,-39.607615482239,-39.6075881899261,-39.6075298896576,-39.6077264844861,-550000
1.39555555555556,-0.00599152987829498,0.000127752358570922,0.000108588650422307,0.000140189221065537,0.000134942900447291,0.000127606507721423,0.000121169630612442,0.000112404829024972,0.000104676441382394,8.22287553084588e-05,0.000120408814059924,0.000160505874551152,0.000261720649753569,0.000506557128474665,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334758210785,-39.6076605235716,-39.6076400827295,-39.6076439783167,-39.6076375786984,-39.6076306321635,-39.6076250224476,-39.6076189590486,-39.6076182375343,-39.6075968766389,-39.6075901004207,-39.607562881511,-39.6075047401036,-39.6077007650579,-550000
1.39583333333333,-0.00596391141200594,0.000127449981183524,0.000108332922886616,0.00013983798504981,0.00013459814088672,0.000127278920565276,0.000120860126207146,0.000112122580397526,0.000104424364224788,8.20730333436849e-05,0.000120104554681558,0.000160070032991101,0.000260982064957894,0.000505115130708059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334624186689,-39.6076350427889,-39.6076146557506,-39.6076185371084,-39.6076121506557,-39.6076052194782,-39.6075996217073,-39.6075935706142,-39.607592840517,-39.6075715580065,-39.607564790999,-39.6075376453132,-39.6074796623745,-39.6076751189341,-550000
1.39611111111111,-0.00593638482591074,0.000127148254850346,0.00010807774284664,0.000139487552139206,0.000134254184814921,0.000126952100388612,0.00012055134298023,0.000111840978556168,0.000104172840236882,8.1917552814671e-05,0.000119800996876925,0.000159635264793684,0.000260245357770039,0.000503676823985419,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33449054439,-39.6076096345975,-39.607589301234,-39.6075931684052,-39.6075867950946,-39.6075798792439,-39.6075742933955,-39.6075682545868,-39.60756751595,-39.6075463115886,-39.6075395537885,-39.6075124811476,-39.6074546562862,-39.6076495459265,-550000
1.39638888888889,-0.0059089498582304,0.000126847178326271,0.000107823109262658,0.000139137920671245,0.000133911030533862,0.000126626045561784,0.000120243279403982,0.000111560022161584,0.000103921868330641,8.17623135070724e-05,0.000119498139183243,0.000159201567545797,0.000259510523834068,0.000502242199689134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334357282912,-39.6075842988114,-39.6075640189941,-39.6075678720213,-39.6075615118292,-39.607554611275,-39.6075490373266,-39.6075430107808,-39.6075422636476,-39.6075211372,-39.6075143886038,-39.6074873888294,-39.6074297216546,-39.607624045848,-550000
1.39666666666667,-0.00588160624785642,0.000126546750365121,0.000107569021098485,0.000138789088988046,0.000133568676346771,0.000126300754455097,0.000119935933956161,0.000111279709876208,0.000103671447421452,8.16073152087037e-05,0.000119195980136206,0.000158768938839768,0.000258777558805364,0.000500811249218929,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334224401277,-39.6075590352453,-39.6075388088459,-39.6075426477715,-39.6075363006744,-39.6075294153863,-39.6075238533155,-39.6075178390111,-39.6075170834244,-39.607496034656,-39.6074892952603,-39.6074623681744,-39.6074048582964,-39.6075986185117,-550000
1.39694444444444,-0.00585435373434928,0.000126246969725896,0.000107315477317476,0.000138441055433778,0.000133227120560647,0.000125976225443838,0.000119629305119167,0.000111000040360328,0.000103421576427519,8.1452557705757e-05,0.000118894518274021,0.000158337376275706,0.000258046458346393,0.000499383963994566,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334091898514,-39.607533843714,-39.6075136706043,-39.6075174954708,-39.6075111614453,-39.607504291393,-39.6074987411775,-39.6074927390929,-39.6074919750956,-39.6074710037723,-39.6074642735737,-39.6074374189985,-39.6073800660285,-39.6075732637308,-550000
1.39722222222222,-0.00582719205793686,0.000125947835169768,0.000107062476883709,0.000138093818357677,0.000132886361484588,0.000125652456905946,0.000119323391375583,0.000110721012280117,0.000103172254268104,8.1298040784343e-05,0.000118593752141289,0.00015790687745424,0.000257317218130089,0.000497960335451295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33395977365,-39.6075087240331,-39.6074886040852,-39.6074924149348,-39.6074860939574,-39.6074792391107,-39.607473700728,-39.6074677108418,-39.6074669384767,-39.6074460443652,-39.6074393233601,-39.6074125411183,-39.6073553446684,-39.6075479813196,-550000
1.3975,-0.00580012095951296,0.000125649345457875,0.000106810018766219,0.000137747376108959,0.000132546397432219,0.000125329447222391,0.000119018191210663,0.000110442624305828,0.000102923479863936,8.1143764227862e-05,0.000118293680281422,0.000157477439985253,0.000256589833838067,0.000496540355044766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333828025718,-39.607483676018,-39.6074636091046,-39.6074674059795,-39.6074610980267,-39.6074542583555,-39.6074487317833,-39.6074427540741,-39.6074419733837,-39.6074211562512,-39.607414444436,-39.6073877343508,-39.6073306940337,-39.6075227710922,-550000
1.39777777777778,-0.00577314018063552,0.000125351499354067,0.00010655810193361,0.000137401727041339,0.00013220722671952,0.000125007194777343,0.000118713703114474,0.000110164875105905,0.000102675252139432,8.09897278216768e-05,0.000117994301242812,0.000157049061479425,0.00025586430116012,0.00049512401425108,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33369665375,-39.6074586994853,-39.6074386854791,-39.6074424684212,-39.6074361734698,-39.6074293489438,-39.6074238341598,-39.6074178686062,-39.6074170796329,-39.6073963392473,-39.6073896366185,-39.6073629985133,-39.607306113943,-39.6074976328635,-550000
1.39805555555556,-0.00574624946352523,0.000125054295623793,0.000106306725354998,0.000137056869512572,0.000131868847666179,0.000124685697959086,0.000118409925577105,0.00010988776335488,0.000102427570018522,8.08359313500489e-05,0.000117695613574805,0.00015662173955566,0.000255140615796538,0.000493711304556888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333565656783,-39.6074337942515,-39.6074138330255,-39.6074176020769,-39.6074113201035,-39.6074045106926,-39.6073990076746,-39.6073930542553,-39.6073922570413,-39.607371593171,-39.6073648997251,-39.6073383334237,-39.6072816042146,-39.6074725664487,-550000
1.39833333333333,-0.00571944855106405,0.000124757733036044,0.00010605588800224,0.000136712801882912,0.000131531258593122,0.000124364955157211,0.000118106857093538,0.000109611287729513,0.000102180432425945,8.06823745986596e-05,0.000117397615830982,0.000156195471834593,0.000254418773456706,0.00049230221747483,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333435033855,-39.6074089601338,-39.6073890515613,-39.6073928067637,-39.607386537745,-39.6073797434193,-39.6073742521449,-39.6073683108385,-39.607367505426,-39.6073469178402,-39.6073402335734,-39.6073137389002,-39.6072571646679,-39.6074475716636,-550000
1.39861111111111,-0.00569273718679345,0.000124461810360381,0.000105805588849725,0.000136369522514663,0.000131194457825023,0.000124044964764316,0.000117804496161958,0.000109335446906893,0.000101933838290607,8.05290573512004e-05,0.000117100306567086,0.000155770255943653,0.000253698769856942,0.00049089674453141,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333304784006,-39.6073841969496,-39.6073643409042,-39.6073680822994,-39.6073618262121,-39.6073550469415,-39.6073495673886,-39.6073436381738,-39.6073428246049,-39.6073223130732,-39.6073156379818,-39.6072892147615,-39.6072327951224,-39.6074226483241,-550000
1.39888888888889,-0.00566611511491311,0.000124166526368451,0.000105555826871822,0.000136027029774366,0.000130858443691587,0.000123725725177327,0.000117502841281505,0.000109060239568657,0.000101687786542858,8.03759793888445e-05,0.000116803684341461,0.000155346089515021,0.000252980600724858,0.000489494877271783,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333174906278,-39.607359504517,-39.6073397008725,-39.6073434285021,-39.6073371853229,-39.6073304210775,-39.607324953224,-39.6073190360795,-39.6073182143959,-39.6072977786887,-39.607291112769,-39.6072647608267,-39.607208495398,-39.6073977962469,-550000
1.39916666666667,-0.00563958208027905,0.00012387187983365,0.000105306601045342,0.00013568532202933,0.000130523214524955,0.000123407234796125,0.000117201890955065,0.000108785664395499,0.000101442276114727,8.02231404958874e-05,0.00011650774771576,0.0001549229701846,0.0002522642617968,0.000488096607258947,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333045399716,-39.6073348826542,-39.6073151312849,-39.6073188451903,-39.607312614896,-39.607305865646,-39.6073004094697,-39.6072945043743,-39.6072936746177,-39.6072733145059,-39.6072666577542,-39.6072403769152,-39.607184265315,-39.6073730152489,-550000
1.39944444444444,-0.0056131378284026,0.000123577869532693,0.000105057910349504,0.000135344397651025,0.000130188768660466,0.00012308949202215,0.000116901643689031,0.000108511720073596,0.00010119730593821,8.0070540455662e-05,0.000116212495251983,0.000154500895595157,0.000251549748816643,0.000486701926075242,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332916263368,-39.6073103311802,-39.6072906319604,-39.607294332183,-39.6072881147505,-39.6072813804659,-39.6072759359448,-39.6072700428772,-39.6072692050892,-39.6072489203443,-39.6072422727568,-39.6072160628471,-39.6071601046944,-39.6073483051475,-550000
1.39972222222222,-0.00558678210544828,0.000123284494241899,0.000104809753762573,0.000135004255016208,0.000129855104434919,0.000122772495261238,0.000116602097991395,0.000108238405290527,0.000100952874950529,7.99181790495666e-05,0.000115917925516805,0.000154079863392926,0.000250837057539599,0.000485310825317924,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332787496282,-39.6072858499141,-39.6072662027185,-39.6072698892996,-39.6072636847057,-39.6072569653568,-39.6072515324688,-39.6072456514078,-39.6072448056297,-39.6072245960241,-39.6072179575969,-39.6071918184426,-39.6071360133572,-39.6073236657605,-550000
1.4,-0.00556051465823269,0.000122991752741296,0.000104562130267242,0.000134664892502739,0.000129522220188669,0.000122456242920501,0.0001163032523746,0.000107965718736517,0.000100708982088028,7.97660560600071e-05,0.000115624037079546,0.000153659871226772,0.000250126183727722,0.000483923296605196,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332659097511,-39.6072614386756,-39.6072418433791,-39.6072455163599,-39.6072393245815,-39.6072326201385,-39.6072271988616,-39.6072213297861,-39.6072204760592,-39.6072003413656,-39.6071937120948,-39.6071676435226,-39.6071119911252,-39.6072990969062,-550000
1.40027777777778,-0.00553433523422287,0.00012269964381394,0.000104315038845253,0.000134326308489659,0.000129190114268084,0.00012214073341186,0.000116005105351916,0.000107693659104405,0.000100465626290438,7.96141712662863e-05,0.000115330828512318,0.000153240916753718,0.000249417123152907,0.000482539331571215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332531066107,-39.6072370972848,-39.6072175537627,-39.6072212131841,-39.6072150341982,-39.6072083446314,-39.6072029349436,-39.6071970778324,-39.6071962161979,-39.6071761561896,-39.6071695360714,-39.6071435379083,-39.6070880378204,-39.6072745984032,-550000
1.40055555555556,-0.00550824358153459,0.000122408166240478,0.000104068478483264,0.00013398850135994,0.000128858785019134,0.000121825965150076,0.000115707655440021,0.000107422225088626,0.000100222806497695,7.94625244503531e-05,0.000115038298387909,0.00015282299763514,0.000248709871595123,0.000481158921870862,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332403401127,-39.6072128255621,-39.6071933336899,-39.6071969795929,-39.6071908133764,-39.6071841386563,-39.6071787405355,-39.6071728953676,-39.6071720258664,-39.6071520403174,-39.6071454293478,-39.6071195014212,-39.6070641532653,-39.6072501700706,-550000
1.40083333333333,-0.0054822394489312,0.000122117318807766,0.000103822448167681,0.000133651469499947,0.000128528230791957,0.000121511936552856,0.000115410901160363,0.000107151415384884,9.99805216515337e-05,7.93111153962806e-05,0.000114746445282499,0.000152406111534497,0.000248004424844813,0.000479782059172627,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332276101628,-39.6071886233285,-39.6071691829821,-39.6071728154075,-39.6071666619373,-39.6071600020342,-39.6071546154586,-39.6071487822129,-39.6071479048859,-39.6071279935707,-39.6071213917458,-39.6070955338835,-39.6070403372827,-39.607225811728,-550000
1.40111111111111,-0.00545632258582178,0.000121827100303362,0.000103576946885144,0.000133315211299085,0.000128198449941934,0.000121198646039492,0.000115114841034837,0.000106881228693536,9.97387706966381e-05,7.91599438816487e-05,0.000114455267776529,0.000151990256122447,0.000247300778700809,0.0004784087351655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332149166672,-39.6071644904053,-39.6071451014606,-39.6071487204492,-39.6071425797024,-39.6071359345868,-39.6071305595345,-39.6071247381898,-39.6071238530777,-39.6071040157716,-39.6070974230874,-39.6070716351175,-39.6070165896961,-39.6072015231953,-550000
1.40138888888889,-0.00543049274225988,0.000121537509517235,0.000103331973625046,0.000132979725152889,0.000127869440822098,0.000120886092033511,0.000114819473587472,0.000106611663718425,9.94975525779803e-05,7.90090096861131e-05,0.000114164764452353,0.000151575429075611,0.000246598928969444,0.000477038941555284,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332022595321,-39.6071404266143,-39.6071210889477,-39.60712469454,-39.6071185664936,-39.607111936136,-39.6071065725852,-39.6071007631206,-39.6070998702639,-39.6070801067427,-39.6070735231951,-39.6070478049462,-39.606992910329,-39.6071773042928,-550000
1.40166666666667,-0.0054047496689417,0.000121248545240952,0.000103087527379176,0.000132645009450835,0.000127541201795452,0.000120574272962286,0.000114524797346695,0.000106342719161858,9.92568662446377e-05,7.88583125900441e-05,0.000113874933893699,0.000151161628071845,0.000245898871467806,0.00047567267006472,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331896386639,-39.6071164317776,-39.6070971452657,-39.6071007375022,-39.6070946221334,-39.6070880065044,-39.6070826544332,-39.6070768568276,-39.6070759562667,-39.6070562663069,-39.6070496918919,-39.6070240431928,-39.6069692990057,-39.6071531548413,-550000
1.40194444444444,-0.00537909311720479,0.000120960206266946,0.000102843607138568,0.000132311062595331,0.000127213731223818,0.000120263187253478,0.000114230810844326,0.000106074393730362,9.901671064572e-05,7.87078523730948e-05,0.000113585774689332,0.000150748850794124,0.000245200602020509,0.000474309912434766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331770539694,-39.6070925057179,-39.6070732702375,-39.6070768491587,-39.6070707464445,-39.6070641455146,-39.6070588049013,-39.6070530191338,-39.607052110909,-39.6070324942875,-39.6070259290009,-39.6070003496812,-39.6069457555507,-39.6071290746622,-550000
1.40222222222222,-0.0053535228390267,0.000120672491390066,0.00010260021189897,0.000131977882985845,0.000126887027472315,0.000119952833341035,0.000113937512612591,0.000105806686134306,9.87770847333815e-05,7.8557628812598e-05,0.000113297285428433,0.000150337094932824,0.000244504116462323,0.00047295066042399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331645053554,-39.6070686482581,-39.6070494636864,-39.6070530293325,-39.60704693925,-39.6070403529901,-39.6070350238128,-39.6070292498625,-39.6070283340139,-39.6070087905083,-39.6070022343461,-39.6069767242352,-39.606922279789,-39.6071050635769,-550000
1.4025,-0.00532803858702308,0.00012038539940806,0.000102357340656585,0.000131645469025567,0.000126561088910252,0.000119643209660185,0.000113644901188241,0.000105539595084099,9.85379874585416e-05,7.84076416884717e-05,0.000113009464704102,0.000149926358180939,0.000243809410634527,0.000471594905810803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331519927291,-39.6070448592217,-39.6070257254361,-39.6070292778473,-39.6070232003737,-39.6070166287543,-39.6070113109915,-39.6070055488374,-39.607004625405,-39.6069851547935,-39.6069786077514,-39.6069531666796,-39.606898871546,-39.6070811214075,-550000
1.40277777777778,-0.00530264011444653,0.000120098929118618,0.000102114992408706,0.000131313819123834,0.000126235913908424,0.000119334314648715,0.000113352975110443,0.000105273119292992,9.82994177791148e-05,7.825789077845e-05,0.000112722311108507,0.000149516638238787,0.000243116480388334,0.000470242640388201,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331395159979,-39.6070211384325,-39.6070020553107,-39.607005594527,-39.6069995296396,-39.6069929726315,-39.6069876662614,-39.6069819158826,-39.6069809849063,-39.6069615869677,-39.6069550490416,-39.6069296768392,-39.6068755306474,-39.6070572479766,-550000
1.40305555555556,-0.00527732717518495,0.000119813079322909,0.000101873166154309,0.000130982931689596,0.000125911500843095,0.000119026146747134,0.000113061732921763,0.000105007257477578,9.80613746479264e-05,7.81083758624059e-05,0.00011243582324132,0.000149107932807389,0.000242425321585177,0.000468893855966653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331270750692,-39.6069974857147,-39.6069784531346,-39.606981979196,-39.606975926872,-39.6069693844461,-39.606964089447,-39.6069583508227,-39.6069574123422,-39.606938086856,-39.6069315580415,-39.6069062545395,-39.6068522569194,-39.6070334431069,-550000
1.40333333333333,-0.00525209952375998,0.000119527848824867,0.000101631860892583,0.000130652805134192,0.000125587848093247,0.00011871870439917,0.000112771173166153,0.000104742008357549,9.78238570241696e-05,7.79590967162616e-05,0.000112149999702775,0.000148700239595333,0.000241735930092792,0.00046754854437561,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33114669851,-39.6069739008931,-39.606954918733,-39.6069584316793,-39.6069523918959,-39.606945864023,-39.6069405803734,-39.6069348534827,-39.6069339075375,-39.6069146542836,-39.6069081345766,-39.6068828996061,-39.6068290501887,-39.6070097066219,-550000
1.40361111111111,-0.00522695691532578,0.000119243236429441,0.000101391075627776,0.000130323437873144,0.000125264954039298,0.000118411986052781,0.000112481294390486,0.000104477370651932,9.75868638691575e-05,7.78100531171658e-05,0.0001118648390947,0.000148293556315261,0.00024104830178985,0.00046620669746129,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331023002511,-39.6069503837926,-39.6069314519309,-39.6069349518019,-39.6069289245365,-39.6069224111875,-39.6069171388658,-39.606911423688,-39.6069104703176,-39.6068912890765,-39.6068847784726,-39.6068596118653,-39.6068059102822,-39.6069860383451,-550000
1.40388888888889,-0.00520189910566717,0.000118959240941152,0.000101150809363493,0.000129994828324995,0.000124942817064264,0.00011810599015811,0.00011219209514635,0.000104213343085095,9.73503941429797e-05,7.76612448430976e-05,0.000111580340024081,0.000147887880682626,0.00024036243256444,0.000464868307085868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330899661779,-39.6069269342388,-39.6069080525543,-39.6069115393897,-39.6069055246195,-39.6068990257655,-39.60689376475,-39.6068880612643,-39.606887100508,-39.6068679910609,-39.6068614895558,-39.6068363911436,-39.6067828370274,-39.6069624381007,-550000
1.40416666666667,-0.00517692585119846,0.00011867586117047,0.000100911061103209,0.000129666974912547,0.000124621435557527,0.000117800715167716,0.000111903573983468,0.000103949924382992,9.71144468107134e-05,7.75126716697572e-05,0.00011129650109781,0.000147483210420566,0.000239678318309246,0.000463533365131157,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330776675397,-39.6069035520577,-39.6068847204293,-39.6068881942685,-39.606882191971,-39.6068757075829,-39.6068704578522,-39.6068647660378,-39.6068637979348,-39.6068447600635,-39.6068382676528,-39.6068132372681,-39.6067598302522,-39.6069389057133,-550000
1.40444444444444,-0.00515203690896185,0.000118393095927494,0.000100671829855777,0.000129339876058978,0.000124300807906206,0.000117496159539066,0.000111615729459093,0.000103687113271091,9.68790208372334e-05,7.73643333743292e-05,0.000111013320926723,0.000147079543254546,0.000238995954930488,0.000462201863495597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330654042452,-39.6068802370753,-39.6068614553825,-39.606864916265,-39.6068589264176,-39.6068524564663,-39.6068472179989,-39.6068415378352,-39.6068405624244,-39.6068215959112,-39.6068151125906,-39.6067901500661,-39.6067368897846,-39.6069154410079,-550000
1.40472222222222,-0.00512723203662596,0.000118110944025016,0.000100433114628647,0.00012901353019024,0.000123980932507187,0.000117192321728576,0.000111328560132215,0.000103424908482158,9.66441151888148e-05,7.72162297309653e-05,0.000110730798124572,0.000146676876914699,0.000238315338339758,0.000460873794094942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330531762032,-39.6068569891186,-39.6068382572408,-39.6068417052059,-39.6068357277859,-39.6068292722428,-39.6068240450173,-39.6068183764834,-39.6068173938038,-39.6067984984317,-39.6067920241967,-39.6067671293655,-39.6067140154535,-39.6068920438096,-550000
1.405,-0.00510251099248435,0.000117829404276778,0.000100194914431895,0.00012868793573861,0.000123661807753598,0.00011688920020008,0.000111042064563252,0.000103163308746659,9.64097288347214e-05,7.70683605167292e-05,0.000110448931307044,0.000146275209138729,0.000237636464456757,0.000459549148862641,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330409833229,-39.6068338080146,-39.6068151258316,-39.6068185609185,-39.6068125959035,-39.6068061547396,-39.6068009387346,-39.60679528181,-39.6067942919003,-39.6067754674527,-39.6067690022988,-39.6067441749944,-39.6066912070878,-39.6068687139445,-550000
1.40527777777778,-0.00507787353545399,0.000117548475498992,9.99572282780406e-05,0.000128363091134575,0.000123343432047973,0.000116586793416124,0.000110756241315518,0.000102902312800442,9.61758607448211e-05,7.69207255081429e-05,0.000110167719090938,0.000145874537666168,0.000236959329212563,0.000458227919748279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330288255135,-39.6068106935909,-39.6067920609827,-39.6067954832306,-39.606789530598,-39.6067831037846,-39.6067778989786,-39.6067722536426,-39.6067712565415,-39.6067525028025,-39.6067460467252,-39.6067212867815,-39.6066684645169,-39.6068454512387,-550000
1.40555555555556,-0.00505331942507394,0.00011726815650963,9.97200551790043e-05,0.000128038994816211,0.000123025803789903,0.000116285099845935,0.000110471088954817,0.000102641919381473,9.59425098920413e-05,7.67733244778083e-05,0.000109887160098173,0.000145474860241924,0.000236283928546729,0.000456910098718118,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330167026845,-39.6067876456753,-39.6067690625224,-39.6067724719701,-39.6067665316976,-39.6067601192059,-39.6067549255776,-39.6067492918096,-39.6067482875555,-39.6067296043098,-39.6067231573047,-39.6066984645559,-39.6066457875708,-39.6068222555186,-550000
1.40583333333333,-0.00502884842150388,0.00011698844613006,9.94833941501369e-05,0.000127715645220631,0.000122708921386405,0.000115984117959726,0.00011018660605225,0.000102382127226144,9.57096752504843e-05,7.66261572013273e-05,0.000109607252951994,0.000145076174615848,0.000235610258404455,0.000455595677757797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330046147456,-39.6067646640962,-39.6067461302791,-39.6067495269657,-39.6067435990307,-39.6067372008321,-39.6067320183602,-39.6067263961396,-39.6067253847709,-39.6067067718038,-39.6067003338662,-39.6066757081468,-39.6066231760796,-39.6067991266114,-550000
1.40611111111111,-0.00500446028552245,0.000116709343181732,9.92472442078072e-05,0.000127393040789249,0.000122392783244875,0.000115683846231291,0.0001099027911776,0.00010212293507845,9.54773557942934e-05,7.64792234542309e-05,0.000109327996278342,0.000144678478541082,0.000234938314743789,0.000454284648868731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329925616068,-39.6067417486824,-39.6067232640821,-39.6067266480463,-39.6067207324263,-39.6067143484921,-39.6067091771554,-39.6067035664617,-39.6067025480165,-39.6066840051137,-39.6066775762392,-39.6066530173842,-39.6066006298741,-39.6067760643445,-550000
1.40638888888889,-0.00498015477852593,0.000116430846487642,9.90116043704007e-05,0.000127071179965462,0.000122077387778611,0.000115384283136401,0.000109619642906683,0.000101864341681528,9.52455505018499e-05,7.63325230104337e-05,0.000109049388704654,0.000144281769776679,0.000234268093527504,0.000452977004070002,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329805431783,-39.606718899263,-39.6067004637605,-39.606703835041,-39.6066979317138,-39.6066915620154,-39.6066864017925,-39.6066808026052,-39.6066797771217,-39.6066613040697,-39.6066548842535,-39.6066303920983,-39.6065781487852,-39.6067530685457,-550000
1.40666666666667,-0.00495593166252691,0.000116152954874633,9.87764736565343e-05,0.000126750061198916,0.000121762733399431,0.000115085427153389,0.000109337159817723,0.000101606345781785,9.50142583515412e-05,7.6186055644094e-05,0.00010877142886306,0.000143886046086778,0.000233599590727749,0.000451672735396235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329685593703,-39.6066961156675,-39.6066777291443,-39.6066810877796,-39.6066751967229,-39.6066688412317,-39.6066636921015,-39.6066581044,-39.6066570719162,-39.6066386685019,-39.6066322577394,-39.6066078321197,-39.6065557326444,-39.6067301390431,-550000
1.40694444444444,-0.00493179070015255,0.000115875667169289,9.85418510892207e-05,0.000126429682935751,0.000121448818527654,0.000114787276766408,0.000109055340487367,0.000101348946127823,9.47834783262004e-05,7.603982112568e-05,0.000108494115388361,0.000143491305237943,0.000232932802328133,0.000450371834900014,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329566100934,-39.606673397726,-39.6066550600636,-39.6066584060923,-39.6066525272837,-39.6066461859712,-39.6066410479125,-39.6066354716764,-39.6066344322301,-39.606616098241,-39.6066096965276,-39.6065853372795,-39.6065333812836,-39.6067072756655,-550000
1.40722222222222,-0.00490773165464325,0.000115598982200953,9.83077356896624e-05,0.00012611004363041,0.000121135641581674,0.000114489830459828,0.000108774183499683,0.000101092141471973,9.45532094066798e-05,7.58938192309911e-05,0.000108217446914846,0.00014309754500247,0.000232267724317665,0.000449074294652954,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329446952584,-39.6066507452687,-39.606632456349,-39.6066357898096,-39.6066299232267,-39.6066235960646,-39.6066184690562,-39.6066129042651,-39.6066118578938,-39.6065935931182,-39.6065872004491,-39.606562907409,-39.606511094535,-39.6066844782419,-550000
1.4075,-0.00488375428985157,0.000115322898803656,9.80741264813201e-05,0.000125791141739346,0.000120823200985691,0.000114193086721118,0.00010849368744013,0.000100835930565872,9.4323450577655e-05,7.57480497330861e-05,0.000107941422082409,0.000142704763157693,0.000231604352694039,0.00044778010674089,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329328147763,-39.6066281581264,-39.6066099178317,-39.6066132387623,-39.6066073843829,-39.6066010713428,-39.6065959553636,-39.606590401997,-39.6065893487384,-39.6065711529649,-39.6065647693353,-39.6065405423401,-39.6064888722312,-39.6066617466016,-550000
1.40777777777778,-0.00485985837024013,0.000115047415808946,9.78410224909971e-05,0.000125472975721141,0.000120511495165558,0.000113897044041015,0.000108213850897396,0.000100580312165372,9.4094200824304e-05,7.56025124043516e-05,0.00010766603953103,0.000142312957486269,0.000230942683464014,0.00044648926326767,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329209685583,-39.6066056361302,-39.6065874443429,-39.6065907527817,-39.6065849105837,-39.6065786116371,-39.6065735066661,-39.6065679647037,-39.6065669045951,-39.606548777613,-39.6065424030183,-39.6065182419051,-39.6064667142053,-39.6066390805747,-550000
1.40805555555556,-0.00483604366088061,0.000114772532051777,9.76084227460326e-05,0.000125155544036348,0.000120200522550388,0.000113601700913798,0.000107934672460122,0.000100325285029856,9.38654591360777e-05,7.54572070160528e-05,0.000107391297905814,0.000141922125770575,0.000230282712644788,0.000445201756354869,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329091565158,-39.6065831791118,-39.6065650357146,-39.6065683316995,-39.6065625016607,-39.6065562167794,-39.6065511227955,-39.6065455922169,-39.6065445252957,-39.6065264668948,-39.6065201013301,-39.6064960059364,-39.6064446202907,-39.6066164799911,-550000
1.40833333333333,-0.0048123099274522,0.000114498246369841,9.7376326274841e-05,0.000124838845149527,0.000119890281572724,0.000113307055835482,0.000107656150722916,0.000100070847918209,9.36372245010802e-05,7.53121333409385e-05,0.000107117195851648,0.000141532265805143,0.000229624436260501,0.000443917578136913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328973785604,-39.6065607869029,-39.6065426917787,-39.606545975348,-39.6065401574462,-39.6065338866019,-39.6065288035841,-39.6065232843689,-39.6065222106723,-39.6065042206429,-39.6064978641034,-39.6064738342673,-39.6064225903212,-39.6065939446817,-550000
1.40861111111111,-0.00478865693624024,0.000114224557602501,9.71447321081193e-05,0.000124522877527513,0.000119580770668153,0.00011301310730658,0.000107378284280419,9.98169995919762e-05,9.34094959104763e-05,7.51672911529083e-05,0.000106843732017397,0.000141143375383231,0.000228967850341459,0.000442636720771527,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328856346038,-39.6065384593361,-39.6065204123681,-39.6065236835595,-39.6065178777725,-39.606511620937,-39.6065065488643,-39.6065010409923,-39.6064999605573,-39.6064820386905,-39.6064756911713,-39.6064517267309,-39.606400624131,-39.6065714744774,-550000
1.40888888888889,-0.00476508445413467,0.000113951464589401,9.69136392785673e-05,0.000124207639639751,0.000119271988274797,0.000112719853827724,0.00010710107173299,9.95637388181351e-05,9.31822723571564e-05,7.50226802200009e-05,0.00010657090505535,0.000140755452303993,0.000228312950931696,0.000441359176427579,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328739245583,-39.606516196244,-39.6064981973157,-39.6065014561669,-39.6064956624727,-39.6064894196179,-39.6064843584694,-39.6064788619203,-39.6064777747837,-39.6064599208709,-39.6064535823672,-39.6064296831612,-39.6063787215548,-39.6065490692098,-550000
1.40916666666667,-0.00474159224862862,0.000113678966175166,9.6683046817317e-05,0.000123893129958709,0.000118963932833796,0.000112427293905347,0.000106824511681352,9.93110643616252e-05,9.29555528347357e-05,7.48783003156515e-05,0.000106298713618761,0.000140368494372921,0.000227659734078,0.000440084937294984,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328622483359,-39.6064939974597,-39.6064760464548,-39.6064792930035,-39.60647351138,-39.6064672824778,-39.6064622322326,-39.6064567469861,-39.6064556531847,-39.6064378670181,-39.6064315375249,-39.6064077033924,-39.6063568824275,-39.6065267287105,-550000
1.40944444444444,-0.00471818008781717,0.000113407061203485,9.64529537609326e-05,0.00012357934696014,0.000118656602789563,0.000112135426047342,0.000106548602728003,9.90589749935419e-05,9.27293363409642e-05,7.473415120983e-05,0.000106027156363663,0.000139982499397644,0.000227008195839067,0.00043881399557703,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328506058492,-39.6064718628167,-39.6064539596192,-39.606457193903,-39.6064514243283,-39.6064452093506,-39.6064401699877,-39.6064346960236,-39.6064335955941,-39.6064158769664,-39.6064095564787,-39.606385787259,-39.6063351065845,-39.6065044528119,-550000
1.40972222222222,-0.00469484774039564,0.000113135748519697,9.62233591474689e-05,0.000123266289120416,0.000118349996591348,0.000111844248761938,0.000106273343480917,9.88074694847483e-05,9.25036218739549e-05,7.45902326736956e-05,0.00010575623195004,0.000139597465191575,0.000226358332279439,0.000437546343495652,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328389970107,-39.606449792149,-39.6064319366432,-39.6064351586995,-39.6064294011515,-39.6064232000703,-39.6064181715689,-39.6064127088671,-39.6064116018459,-39.6063939505502,-39.6063876390632,-39.6063639345959,-39.6063133938615,-39.6064822413466,-550000
1.41,-0.00467159497565845,0.000112865026974693,9.59942620118673e-05,0.000122953954922934,0.000118044112687581,0.000111553760565768,0.000105998732549597,9.85565466063449e-05,9.22784084326914e-05,7.444654447755e-05,0.000105485939037711,0.000139213389572463,0.000225710139474909,0.000436281973290106,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328274217334,-39.606427785291,-39.6064099773612,-39.6064131872274,-39.6064074416841,-39.6064012544715,-39.6063962368109,-39.6063907853511,-39.6063896717747,-39.6063720876047,-39.6063657851133,-39.6063421452387,-39.6062917440949,-39.6064600941476,-550000
1.41027777777778,-0.00464842156349747,0.000112594895418063,9.57656613951845e-05,0.000122642342850884,0.000117738949529658,0.000111263959974834,0.00010572476854553,9.83062051367743e-05,9.20536950191793e-05,7.43030863919717e-05,0.000105216276290512,0.000138830270362741,0.000225063613507949,0.000435020877213914,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328158799303,-39.6064058420772,-39.6063880816083,-39.6063912793216,-39.6063855457611,-39.6063793723892,-39.6063743655485,-39.6063689253106,-39.6063678052152,-39.6063502879654,-39.6063439944645,-39.606320419023,-39.606270157121,-39.6064380110483,-550000
1.41055555555556,-0.00462532727440083,0.000112325352700837,9.55375563404816e-05,0.000122331451388969,0.000117434505575992,0.000110974845508494,0.000105451450080976,9.80564438555123e-05,9.1829480636265e-05,7.41598581855556e-05,0.000104947242375867,0.000138448105388113,0.000224418750470052,0.00043376304753772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328043715146,-39.6063839623427,-39.6063662492197,-39.6063694348174,-39.6063637132178,-39.6063575536586,-39.6063525576171,-39.6063471285811,-39.6063460020027,-39.6063285514679,-39.6063222669526,-39.6062987557849,-39.6062486327769,-39.6064159918826,-550000
1.41083333333333,-0.00460231187945126,0.000112056397676433,9.53099458900275e-05,0.00012202127902836,0.000117130779283554,0.000110686415688621,0.000105178775776311,9.78072615418616e-05,9.16057642879951e-05,7.40168596280016e-05,0.000104678835962688,0.00013806689247926,0.000223775546460415,0.000432508476551134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327928963999,-39.6063621459231,-39.6063444800312,-39.6063476535503,-39.6063419438897,-39.6063357981155,-39.6063308128524,-39.6063253949982,-39.6063242619729,-39.6063068779486,-39.6063006024137,-39.606277155361,-39.6062271708999,-39.6063940364846,-550000
1.41111111111111,-0.00457937515032497,0.000111788029203167,9.50828290874035e-05,0.000121711824260763,0.000116827769114968,0.000110398669040199,0.000104906744249508,9.75586569788801e-05,9.13825449808147e-05,7.38740904900829e-05,0.00010441105572073,0.000137686629472436,0.000223133997587562,0.000431257156557369,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327814544998,-39.6063403926543,-39.606322773879,-39.6063259353564,-39.606320237613,-39.606314105596,-39.6063091310907,-39.6063037243982,-39.6063025849619,-39.6062852672439,-39.6062790006843,-39.6062556175883,-39.6062057713276,-39.6063721446889,-550000
1.41138888888889,-0.00455651685928998,0.000111520246136927,9.48562049782305e-05,0.000121403085580614,0.000116525473535121,0.000110111604093042,0.000104635354122645,9.73106289509546e-05,9.11598217237258e-05,7.37315505393446e-05,0.000104143900326291,0.00013730731420746,0.000222494099965794,0.000430009079876454,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327700457282,-39.6063187023724,-39.6063011305995,-39.606304280072,-39.606298594224,-39.6062924759365,-39.6062875121684,-39.6062821166176,-39.6062809708059,-39.606263719191,-39.6062574616015,-39.6062341423039,-39.6061844338982,-39.6063503163306,-550000
1.41166666666667,-0.0045337367792049,0.000111253047338657,9.46300726093539e-05,0.000121095061486453,0.000116223891011872,0.000109825219374877,0.000104364604021519,9.7063176245832e-05,9.09375935262779e-05,7.35892395450232e-05,0.000103877368455219,0.000136928944528095,0.000221855849721754,0.000428764238847629,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327586699991,-39.6062970749142,-39.6062795500297,-39.6062826875341,-39.6062770135597,-39.606270908974,-39.6062659559224,-39.6062605714933,-39.606259419342,-39.6062422336271,-39.6062359850026,-39.6062127293457,-39.6061631584502,-39.6063285512449,-550000
1.41194444444444,-0.00451103468351752,0.000110986431669538,9.44044310304252e-05,0.000120787750478847,0.000115923020014974,0.000109539513421534,0.000104094492573517,9.68162976520025e-05,9.07158593999733e-05,7.34471572762417e-05,0.000103611458783672,0.000136551518284917,0.000221219242986212,0.000427522625825425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32747327227,-39.6062755101166,-39.6062580320067,-39.6062611575797,-39.6062554954572,-39.6062494045457,-39.60624446219,-39.6062390888626,-39.6062379304071,-39.6062208103899,-39.6062145707252,-39.6061913785516,-39.6061419448223,-39.6063068492677,-550000
1.41222222222222,-0.00448841034626334,0.000110720397992707,9.41792792922316e-05,0.000120481151060309,0.00011562285901889,0.00010925448476816,0.00010382501840781,9.65699919637158e-05,9.04946183571041e-05,7.33053035025657e-05,0.000103346169994275,0.000136175033328389,0.000220584275900955,0.000426284233179285,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327360173262,-39.606254007817,-39.6062365763683,-39.6062396900465,-39.6062340397541,-39.6062279624893,-39.6062230308089,-39.6062176685633,-39.606216503839,-39.6061994493176,-39.6061932186075,-39.6061700897602,-39.6061207928538,-39.6062852102352,-550000
1.4125,-0.00446586354206418,0.000110454945173914,9.39546164468314e-05,0.000120175261735947,0.000115323406499684,0.000108970131954272,0.000103556180157421,9.63242579746092e-05,9.02738694130492e-05,7.31636779904092e-05,0.000103081500769038,0.00013579948752008,0.000219950944613761,0.000425049053297224,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327247402114,-39.6062325678533,-39.6062151829526,-39.6062182847723,-39.6062126462884,-39.6062065826427,-39.6062016616173,-39.6061963104335,-39.6061951394755,-39.6061781502488,-39.606171928488,-39.6061488628102,-39.6060997023845,-39.6062636339838,-550000
1.41277777777778,-0.00444339404612686,0.000110190072080016,9.37304415475383e-05,0.00011987008101524,0.000115024660936701,0.000108686453521063,0.000103287976459643,9.60790944795019e-05,9.00536115848147e-05,7.3022280507575e-05,0.000102817449795588,0.000135424878719761,0.000219319245284389,0.000423817078581236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327134957976,-39.6062111900637,-39.6061938515979,-39.6061969415956,-39.6061913148985,-39.6061852648444,-39.6061803544533,-39.6061750143115,-39.606173837155,-39.6061569130223,-39.6061507002055,-39.6061276975409,-39.6060786732542,-39.6062421203505,-550000
1.41305555555556,-0.0044210016342418,0.000109925777580184,9.35067536490812e-05,0.000119565607409656,0.000114726620812968,0.000108403448013492,0.000103020405951799,9.58345002764216e-05,8.98338438904727e-05,7.28811108223645e-05,0.000102554015762908,0.000135051204793142,0.000218689174078208,0.0004225883014503,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327022839998,-39.6061898742866,-39.606172582143,-39.606175660355,-39.6061700454231,-39.6061640089332,-39.6061591091561,-39.6061537800364,-39.6061525967164,-39.6061357374773,-39.6061295335992,-39.606106593792,-39.6060577053034,-39.6062206691726,-550000
1.41333333333333,-0.00439868608278159,0.000109662060544581,9.32835518088629e-05,0.000119261839434183,0.00011442928461213,0.000108121113980071,0.000102753467272542,9.55904741668696e-05,8.96145653519881e-05,7.27401686993447e-05,0.000102291197363037,0.000134678463610624,0.000218060727168449,0.000421362714340998,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326911047333,-39.6061686203611,-39.6061513744273,-39.6061544408896,-39.6061488377014,-39.6061428147483,-39.6061379255647,-39.6061326074472,-39.6061314179986,-39.6061146234536,-39.6061084285089,-39.6060855514033,-39.6060367983727,-39.6061992802878,-550000
1.41361111111111,-0.00437644716869968,0.000109398919846731,9.30608350831541e-05,0.000118958775605272,0.000114132650824168,0.000107839449969343,0.000102487159066763,9.53470149541795e-05,8.93957749885747e-05,7.25994539080373e-05,0.000102028993288523,0.00013430665304965,0.000217433900733729,0.000420140309706971,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326799579137,-39.6061474281265,-39.6061302282902,-39.606133283039,-39.6061276915728,-39.6061216821292,-39.6061168035186,-39.6061114963837,-39.6061103008412,-39.6060935707912,-39.6060873847745,-39.6060645702152,-39.6060159523035,-39.6061779535343,-550000
1.41388888888889,-0.00435428466952903,0.000109136354360706,9.28386025347516e-05,0.00011865641444096,0.000113836717938157,0.000107558454536048,0.000102221479979216,9.51041214449091e-05,8.91774718221008e-05,7.24589662177456e-05,0.000101767402233986,0.000133935770986976,0.00021680869096899,0.000418921080014219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326688434566,-39.6061262974225,-39.6061091435717,-39.6061121866429,-39.6061066068772,-39.6061006109158,-39.6060957428581,-39.6060904466858,-39.606089245084,-39.6060725793304,-39.6060664022364,-39.6060436500685,-39.605995166937,-39.6061566887504,-550000
1.41416666666667,-0.00433219836338049,0.000108874362962043,9.26168532224078e-05,0.000118354754466102,0.000113541484448241,0.000107278126235707,0.000101956428659845,9.48617924432793e-05,8.89596548805335e-05,7.23187053904663e-05,0.000101506422900441,0.000133565815309681,0.000216185094068408,0.000417705017749922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32657761278,-39.6061052280891,-39.6060881201121,-39.6060911515416,-39.606085583455,-39.6060796009485,-39.6060747434232,-39.606069458194,-39.6060682505673,-39.6060516489122,-39.6060454807353,-39.6060227908042,-39.6059744421153,-39.606135485775,-550000
1.41444444444444,-0.00431018802894185,0.000108612944530059,9.23955862101798e-05,0.000118053794204438,0.000113246948851171,0.00010699846362715,0.000101692003757331,9.46200267619515e-05,8.87423231887425e-05,7.21786711951186e-05,0.000101246053986835,0.000133196783903144,0.000215563106241559,0.000416492115413594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326467112938,-39.606084219967,-39.6060671577522,-39.6060701775757,-39.6060646211468,-39.6060586520681,-39.6060538050549,-39.6060485307489,-39.6060473171317,-39.6060307793775,-39.6060246201125,-39.606001992264,-39.6059537776807,-39.6061143444474,-550000
1.41472222222222,-0.00428825344547607,0.000108352097945,9.21748005608373e-05,0.000117753532184449,0.000112953109647032,0.000106719465271207,0.000101428203927038,9.4378823211157e-05,8.85254757766705e-05,7.20388633957025e-05,0.00010098629419803,0.000132828674660546,0.000214942723701845,0.000415282365520771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326356934205,-39.6060632728967,-39.606046256333,-39.6060492645863,-39.6060437197935,-39.6060377641154,-39.6060329275941,-39.6060276641917,-39.6060264446183,-39.6060099705681,-39.6060038202093,-39.6059812542896,-39.6059331734757,-39.6060932646071,-550000
1.415,-0.0042663943928202,0.000108091822087597,9.19544953408905e-05,0.000117453966936774,0.000112659965338327,0.000106441129732996,0.000101165027822608,9.41381806057088e-05,8.83091116722452e-05,7.18992817617303e-05,0.000100727142237699,0.000132461485479839,0.000214323942671496,0.000414075760605762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326247075744,-39.6060423867197,-39.6060254156961,-39.6060284124147,-39.6060228792366,-39.6060169369321,-39.6060121108825,-39.6060068583639,-39.6060056328684,-39.6059892223258,-39.6059830808678,-39.6059605767233,-39.6059126293434,-39.6060722460942,-550000
1.41527777777778,-0.00424461065138383,0.000107832115842811,9.1734669618168e-05,0.000117155096993528,0.000112367514428767,0.000106163455578081,0.000100902474106891,9.38980977601006e-05,8.8093229908967e-05,7.17599260557992e-05,0.000100468596814948,0.000132095214262357,0.000213706759381279,0.000412872293217808,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326137536724,-39.6060215612775,-39.6060046356831,-39.6060076209026,-39.606002099318,-39.6059961703598,-39.6059913547617,-39.6059861131074,-39.6059848817238,-39.6059685344929,-39.6059624019303,-39.6059399594077,-39.6058921451271,-39.606051288749,-550000
1.41555555555556,-0.00422290200214788,0.000107572978094608,9.15153224604412e-05,0.000116856920893633,0.000112075755427504,0.000105886441376967,0.00010064054143684,9.3658573494865e-05,8.78778295206913e-05,7.16207960442033e-05,0.000100210656640537,0.000131729858913826,0.000213091170069443,0.000411671955921497,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326028316313,-39.6060007964121,-39.6059839161365,-39.6059868898922,-39.6059813798796,-39.6059754642409,-39.6059706590741,-39.6059654282644,-39.6059641910267,-39.6059479069121,-39.6059417832392,-39.6059194021858,-39.6058717206706,-39.6060303924123,-550000
1.41583333333333,-0.00420126822666322,0.00010731440773272,9.12964529389298e-05,0.000116559437173099,0.000111784686844817,0.000105610085701777,0.000100379228479751,9.34196066293516e-05,8.76629095395492e-05,7.14818914937624e-05,9.99533204267614e-05,0.000131365417343704,0.00021247717098321,0.000410474741298971,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325919413681,-39.6059800919658,-39.6059632568988,-39.6059662192259,-39.6059607207641,-39.6059548184179,-39.6059500236623,-39.6059448036777,-39.6059435606195,-39.6059273394265,-39.6059212246377,-39.605898904901,-39.6058513558182,-39.6060095569252,-550000
1.41611111111111,-0.00417970910704914,0.000107056403643954,9.10780601245059e-05,0.00011626264437405,0.000111494307196614,0.00010533438712752,0.000100118533900035,9.31811959871826e-05,8.74484690037068e-05,7.13432121692729e-05,9.96965868878635e-05,0.000131001887467366,0.000211864758377348,0.000409280641946832,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325810828001,-39.6059594477814,-39.6059426578129,-39.6059456087467,-39.6059401218143,-39.6059342327338,-39.6059294483692,-39.6059242391901,-39.6059229903451,-39.6059068318794,-39.6059007259692,-39.605878467397,-39.6058310504141,-39.6059887821293,-550000
1.41638888888889,-0.00415822442599233,0.000106798964721798,9.08601430909409e-05,0.000115966541041104,0.00011120461499715,0.000105059344233847,9.98584563658759e-05,9.29433403925092e-05,8.72345069515153e-05,7.12047578342895e-05,9.94404547445747e-05,0.00013063926720183,0.000211253928514919,0.000408089650478223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325702558449,-39.6059388637019,-39.6059221187221,-39.6059250582977,-39.6059195828736,-39.6059137070318,-39.6059089330383,-39.6059037346451,-39.6059024800468,-39.6058863841146,-39.6058802870773,-39.6058580895179,-39.6058108043033,-39.6059680678663,-550000
1.41666666666667,-0.00413681396674513,0.000106542089857086,9.0642700912868e-05,0.000115671125721824,0.0001109156087665,0.000104784955599886,9.95989945490705e-05,9.27060386743329e-05,8.70210224216138e-05,7.10665282543738e-05,9.9184922715564e-05,0.000130277554470555,0.000210644677666688,0.000406901759522831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325594604201,-39.6059183395708,-39.6059016394703,-39.6059045677227,-39.6058991037856,-39.6058932411557,-39.6058884775131,-39.6058832898865,-39.6058820295683,-39.6058659959763,-39.6058599078064,-39.6058377711082,-39.6057906173311,-39.6059474139786,-550000
1.41694444444444,-0.00411547751312452,0.000106285777945813,9.04257326661922e-05,0.00011537639696397,0.000110627287028243,0.00010451121980926,9.93401471242378e-05,9.24692896613556e-05,8.68080144573968e-05,7.09285231921992e-05,9.89299895242246e-05,0.000129916747200407,0.000210037002110462,0.000405716961725936,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325486964436,-39.605897875232,-39.6058812199014,-39.6058841368655,-39.6058786843942,-39.6058728349495,-39.605868081638,-39.6058629047583,-39.6058616387535,-39.6058456673091,-39.6058395880008,-39.6058175120127,-39.6057704893431,-39.6059268203089,-550000
1.41722222222222,-0.00409421484951075,0.000106030027883652,9.02092374306425e-05,0.000115082353321605,0.000110339648304476,0.000104238135449264,9.90819127691901e-05,9.22330921829584e-05,8.65954821004172e-05,7.07907424150757e-05,9.86756538949795e-05,0.00012955684332327,0.000209430898133715,0.000404535249747527,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325379638334,-39.6058774705296,-39.6058608598599,-39.6058637655705,-39.605858324544,-39.6058524882577,-39.6058477452572,-39.6058425791051,-39.6058413074468,-39.6058253979578,-39.6058193275055,-39.6057973120767,-39.6057504201852,-39.6059062867,-550000
1.4175,-0.00407302576084571,0.000105774838570188,8.99932142829373e-05,0.000114788993348622,0.000110052691127624,0.000103965701107706,9.88242901597673e-05,9.19974450746105e-05,8.63834243969186e-05,7.06531856853349e-05,9.84219145553747e-05,0.000129197840774274,0.000208826362031818,0.000403356616263916,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325272625078,-39.6058571253083,-39.6058405591907,-39.6058434536826,-39.6058380240796,-39.605832200925,-39.6058274682157,-39.6058223127717,-39.605821035493,-39.6058051877677,-39.6057991261656,-39.6057771711458,-39.6057304097038,-39.6058858129954,-550000
1.41777777777778,-0.00405191003263198,0.000105520208905355,8.97776623046213e-05,0.000114496315603357,0.000109766414025599,0.000103693915375268,9.85672779801723e-05,9.1762347172685e-05,8.61718403921872e-05,7.05158527662291e-05,9.81687702369449e-05,0.000128839737492948,0.00020822339010733,0.000402181053968532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325165923852,-39.605836839413,-39.6058203177389,-39.6058232010466,-39.6058177828462,-39.6058119727967,-39.6058072503585,-39.6058021056034,-39.6058008227371,-39.6057850365844,-39.6057789838268,-39.6057570890658,-39.6057104577455,-39.6058653990389,-550000
1.41805555555556,-0.0040308674509312,0.000105266137789999,8.95625805796113e-05,0.000114204318644103,0.000109480815533731,0.000103422776847021,9.83108749130592e-05,9.15277973152781e-05,8.59607291360101e-05,7.03787434217779e-05,9.79162196692677e-05,0.000128482531424882,0.000207621978669657,0.000401008555570375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325059533844,-39.6058166126889,-39.6058001353501,-39.6058030075083,-39.6057976006892,-39.6057918037183,-39.6057870915315,-39.6057819574457,-39.6057806690247,-39.605764944254,-39.6057589003351,-39.6057370656832,-39.6056905641575,-39.6058450446745,-550000
1.41833333333333,-0.00400989780236294,0.000105012624128145,8.9347968190394e-05,0.000113913001037638,0.000109195894185304,0.000103152284121178,9.80550796454592e-05,9.12937943424805e-05,8.57500896764489e-05,7.02418574153676e-05,9.76642615896073e-05,0.000128126220517686,0.00020702212403742,0.000399839113793254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32495345424,-39.6057964449819,-39.6057800118702,-39.6057828729132,-39.6057774774546,-39.6057716935357,-39.6057669915803,-39.6057618681446,-39.6057605742017,-39.6057449106228,-39.6057388755368,-39.6057171008446,-39.6056707287872,-39.6058247497468,-550000
1.41861111111111,-0.0039890008741033,0.000104759666826328,8.91338242234877e-05,0.000113622361345542,0.000108911648522261,0.000102882435796781,9.77998908673198e-05,9.10603370946867e-05,8.55399210675501e-05,7.01051945102853e-05,9.74128947323288e-05,0.000127770802725286,0.000206423822537461,0.000398672721376406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324847684233,-39.6057763361379,-39.6057599471456,-39.6057627971077,-39.6057574129885,-39.6057516420952,-39.6057469503515,-39.6057418375465,-39.6057405381141,-39.6057249355374,-39.6057189092786,-39.605697194397,-39.6056509514824,-39.6058045141005,-550000
1.41888888888889,-0.0039681764538835,0.000104507264791945,8.89201477640119e-05,0.00011333239813959,0.000108628077085001,0.000102613230476615,9.75453072684598e-05,9.08274244195138e-05,8.53302223588058e-05,6.99687544696801e-05,9.71621178374083e-05,0.000127416276004984,0.000205827070504415,0.000397509371075711,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324742223013,-39.6057562860034,-39.6057399410228,-39.6057427799384,-39.6057374071376,-39.6057316492433,-39.6057269676915,-39.605721865498,-39.6057205606086,-39.6057050188452,-39.6056990014076,-39.6056773461879,-39.6056312320912,-39.6057843375811,-550000
1.41916666666667,-0.00394742432998877,0.000104255416934478,8.8706937899655e-05,0.00011304310998984,0.000108345178420282,0.000102344666764851,9.72913275439286e-05,9.05950551626966e-05,8.51209926076385e-05,6.98325370556928e-05,9.6911929648104e-05,0.000127062638316598,0.000205231864279818,0.000396349055661883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324637069775,-39.6057362944251,-39.6057199933488,-39.6057228212521,-39.6057174597489,-39.6057117148272,-39.6057070434476,-39.6057019518462,-39.6057006415322,-39.6056851603935,-39.6056791517712,-39.605657556065,-39.6056115704622,-39.605764220034,-550000
1.41944444444444,-0.00392674429125681,0.000104004122163855,8.84941937229533e-05,0.000112754495469293,0.000108062951073,0.00010207674327104,9.70379503901522e-05,9.03632281731509e-05,8.49122308696371e-05,6.9696542031245e-05,9.66623289074967e-05,0.000126709887626129,0.000204638200214252,0.000395191767923071,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324532223715,-39.6057163612502,-39.6057001039712,-39.6057029208961,-39.6056975706695,-39.6056918386942,-39.605687177467,-39.6056820964387,-39.6056807807322,-39.60566536003,-39.6056593602173,-39.6056378238765,-39.6055919664442,-39.6057441613052,-550000
1.41972222222222,-0.00390613612707659,0.000103753379392418,8.82819143242985e-05,0.00011246655315424,0.000107781393596704,0.00010180945860378,9.67851745073626e-05,9.01319423021412e-05,8.47039362007164e-05,6.95607691613541e-05,9.64133143618108e-05,0.000126358021903184,0.000204046074664572,0.00039403750066015,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324427684032,-39.6056964863262,-39.6056802727376,-39.6056830787181,-39.6056777397472,-39.605672020692,-39.6056673695976,-39.6056622991231,-39.6056609780562,-39.6056456176031,-39.605639626594,-39.6056181494709,-39.6055724198865,-39.6057241612411,-550000
1.42,-0.00388559962738713,0.000103503187537568,8.8070098795211e-05,0.000112179281624856,0.000107500504541585,0.000101542811378152,9.65329985956146e-05,8.99011964037484e-05,8.44961076612275e-05,6.94252182063071e-05,9.61648847608679e-05,0.000126007039120489,0.000203455483998061,0.000392886246692414,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324323449924,-39.605676669501,-39.605660499496,-39.6056632945661,-39.6056579668302,-39.6056522606687,-39.6056476196874,-39.6056425597475,-39.6056412333523,-39.6056259329613,-39.6056199507498,-39.6055985326971,-39.6055529306387,-39.6057042196883,-550000
1.42027777777778,-0.00386513458267592,0.00010325354551375,8.78587462317784e-05,0.000111892679461338,0.000107220282466259,0.000101276800207704,9.62814213597664e-05,8.96709893318835e-05,8.42887443157736e-05,6.92898889247474e-05,9.59170388571927e-05,0.000125656937257943,0.000202866424585973,0.000391737998853141,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324219520595,-39.6056569106227,-39.6056407840951,-39.6056435682885,-39.6056382517667,-39.6056325584727,-39.605627927585,-39.6056228781605,-39.6056215464688,-39.6056063059535,-39.6056003325337,-39.6055789734042,-39.6055334985508,-39.605684336494,-550000
1.42055555555556,-0.00384474078397792,0.000103004452239825,8.76478557294259e-05,0.000111606745248732,0.000106940725927189,0.000101011423713229,9.60304415072286e-05,8.94413199427782e-05,8.40818452248419e-05,6.91547810832758e-05,9.56697754015908e-05,0.000125307714297354,0.000202278892811071,0.000390592749990314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324115895247,-39.6056372095401,-39.6056211263837,-39.605623899734,-39.6056185944056,-39.605612913953,-39.6056082931392,-39.6056032542111,-39.6056019172546,-39.6055867364288,-39.6055807717948,-39.6055594714418,-39.6055141234731,-39.6056645115055,-550000
1.42083333333333,-0.00382441802287406,0.000102755906637438,8.7437426384404e-05,0.00011132147757316,0.000106661833487984,0.000100746680514711,9.57800577461611e-05,8.92121870979593e-05,8.38754094525364e-05,6.90198944428278e-05,9.54230931511528e-05,0.000124959368223528,0.000201692885063314,0.000389450492969199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324012573085,-39.605617566102,-39.6056015262108,-39.6056042887518,-39.6055989945959,-39.6055933269586,-39.6055887161992,-39.6055836877484,-39.6055823455588,-39.6055672242371,-39.6055612683827,-39.6055400266599,-39.6054948052561,-39.6056447445707,-550000
1.42111111111111,-0.00380416609148993,0.000102507907625179,8.72274572968844e-05,0.000111036875024785,0.000106383603711861,0.000100482569236388,9.55302687894752e-05,8.89835896582515e-05,8.36694360653617e-05,6.88852287643421e-05,9.51769908650165e-05,0.000124611897029013,0.000201108397737571,0.000388311220669372,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323909553319,-39.6055979801578,-39.6055819834261,-39.6055847351913,-39.6055794521872,-39.6055737973391,-39.6055691966146,-39.605564178622,-39.6055628312308,-39.6055477692282,-39.6055418221476,-39.6055206389088,-39.6054755437511,-39.6056250355376,-550000
1.42138888888889,-0.00378398478249459,0.000102260454129302,8.70179475650765e-05,0.000110752936195946,0.000106106035166503,0.000100219088504874,9.52810733491163e-05,8.87555264910974e-05,8.34639241295078e-05,6.87507838083264e-05,9.49314673041539e-05,0.000124265298706512,0.000200525427239883,0.000387174925986427,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323806835157,-39.6055784515572,-39.6055624978795,-39.6055652389023,-39.6055599670294,-39.6055543249445,-39.6055497342353,-39.6055447266818,-39.6055433741205,-39.6055283712525,-39.6055224329395,-39.6055013080392,-39.6054563388094,-39.6056053842549,-550000
1.42166666666667,-0.00376387388909934,0.000102013545074804,8.68088962912588e-05,0.000110469659681351,0.000105829126421619,9.9956236949968e-05,9.50324701424857e-05,8.8527996458267e-05,8.32588727176775e-05,6.86165593367002e-05,9.46865212295563e-05,0.000123919571257499,0.000199943969981624,0.000386041601830757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32370441781,-39.6055589801501,-39.6055430694213,-39.6055457997349,-39.6055405389726,-39.6055349096248,-39.6055303289116,-39.6055253317783,-39.6055239740781,-39.6055090301607,-39.6055031006093,-39.6054820339019,-39.6054371902826,-39.6055857905714,-550000
1.42194444444444,-0.00374383320505623,0.000101767179388304,8.66003025786642e-05,0.000110187044079791,0.000105552876047476,9.9694013203677e-05,9.47844578895011e-05,8.83009984295795e-05,8.30542808972521e-05,6.84825551119175e-05,9.4442151407731e-05,0.000123574712683648,0.000199364022383113,0.000384911241129508,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323602300491,-39.605539565787,-39.605523697902,-39.6055264175398,-39.6055211678673,-39.6055155512309,-39.6055109804941,-39.605505993762,-39.6055046309541,-39.605489745804,-39.605483825008,-39.6054628163486,-39.605418098023,-39.6055662543363,-550000
1.42222222222222,-0.0037238625246569,0.000101521355999227,8.63921655328899e-05,0.000109905087989547,0.000105277282621725,9.94324158998948e-05,9.45370353110749e-05,8.80745312755168e-05,8.28501477433814e-05,6.83487708927595e-05,9.41983566066428e-05,0.000123230720992884,0.000198785580871953,0.000383783836823862,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323500482416,-39.6055202083185,-39.6055043831728,-39.6055070921677,-39.6055018535647,-39.6054962496135,-39.6054916888339,-39.605486712484,-39.6054853445995,-39.6054705180335,-39.6054646059869,-39.6054436552307,-39.6053990618829,-39.6055467753992,-550000
1.4225,-0.00370396164273128,0.000101276073838569,8.61844842595852e-05,0.000109623790014172,0.000105002344721317,9.91714436766596e-05,9.42902011318562e-05,8.78485938672414e-05,8.26464723291802e-05,6.82152064406749e-05,9.39551355955138e-05,0.000122887594195727,0.000198208641883005,0.000382659381871423,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323398962801,-39.605500907596,-39.6054851250847,-39.6054878234701,-39.6054825959157,-39.6054770046241,-39.6054724537822,-39.6054674877956,-39.6054661148655,-39.6054513467012,-39.6054454433979,-39.6054245504004,-39.6053800817152,-39.6055273536101,-550000
1.42277777777778,-0.00368413035464625,0.00010103133183868,8.59772578671858e-05,0.00010934314875757,0.000104728060928526,9.8911095173441e-05,9.40439540771575e-05,8.76231850808601e-05,8.24432537296317e-05,6.80818615159181e-05,9.37124871483669e-05,0.000122545330307918,0.000197633201861088,0.00038153786924194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323297740865,-39.6054816634706,-39.6054659234897,-39.6054686112984,-39.6054633947722,-39.6054578161143,-39.6054532751908,-39.6054483195486,-39.6054469416037,-39.6054322316592,-39.6054263370929,-39.6054055017102,-39.605361157373,-39.6055079888193,-550000
1.42305555555556,-0.00366436845630434,0.000100787128934233,8.57704854632095e-05,0.000109063162828728,0.00010445442982681,9.86513690316267e-05,9.37982928763766e-05,8.73983037919487e-05,8.22404910242794e-05,6.79487358795346e-05,9.34704100384287e-05,0.000122203927349258,0.000197059257254504,0.000380419291925459,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323196815829,-39.6054624757944,-39.6054467782397,-39.6054494555046,-39.6054442499861,-39.6054386839362,-39.6054341529118,-39.6054292075952,-39.6054278246661,-39.6054131727599,-39.6054072869245,-39.6053865090128,-39.6053422887098,-39.6054886808775,-550000
1.42333333333333,-0.00364467574414267,0.00010054346406099,8.55641661596029e-05,0.000108783830839641,0.000104181450000216,9.83922638985233e-05,9.35532162596683e-05,8.71739488804905e-05,8.20381832889467e-05,6.78158292917048e-05,9.32289030431325e-05,0.000121863383344043,0.000196486804523142,0.000379303642922496,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323096186915,-39.6054433444194,-39.6054276891871,-39.6054303559409,-39.6054251614098,-39.6054196079421,-39.6054150867976,-39.6054101517876,-39.6054087639051,-39.6053941698562,-39.6053882927454,-39.6053675721613,-39.6053234755794,-39.6054694296357,-550000
1.42361111111111,-0.0036250520151314,0.000100300336158416,8.53582990662003e-05,0.000108505151402002,0.000103909120040031,9.81337784198277e-05,9.33087229628404e-05,8.69501192262456e-05,8.18363296065578e-05,6.76831415115394e-05,9.29879649421941e-05,0.000121523696318696,0.000195915840132762,0.000378190915252623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322995853347,-39.6054242691981,-39.6054086561847,-39.6054113124602,-39.6054061288958,-39.6054005879848,-39.6053960767008,-39.6053911519787,-39.6053897591733,-39.6053752228012,-39.6053693544089,-39.6053486910092,-39.6053047178362,-39.6054502349453,-550000
1.42388888888889,-0.00360549706677263,0.000100057744165477,8.51528832979406e-05,0.000108227123131041,0.000103637438537664,9.78759112471937e-05,9.3064811720515e-05,8.67268137122627e-05,8.16349290592756e-05,6.75506722992685e-05,9.27475945181494e-05,0.000121184864305651,0.000195346360556696,0.00037708110194749,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322895814353,-39.6054052499835,-39.6053896790855,-39.6053923249154,-39.6053871522974,-39.6053816239173,-39.6053771224748,-39.6053722080217,-39.6053708103238,-39.6053563314485,-39.6053504717684,-39.6053298654105,-39.6052860153345,-39.605431096658,-550000
1.42416666666667,-0.00358601069709898,9.98156870229248e-05,8.4947917971361e-05,0.000107949744644422,0.000103366404086992,9.76186610334096e-05,9.2821481272651e-05,8.65040312225488e-05,8.14339807315883e-05,6.74184214155413e-05,9.25077905526758e-05,0.000120846885340211,0.000194778362277488,0.00037597419605546,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322796069158,-39.6053862866288,-39.6053707577431,-39.6053733931597,-39.6053682314678,-39.6053627155931,-39.6053582239728,-39.6053533197701,-39.6053519172099,-39.605337495652,-39.6053316446778,-39.6053110952191,-39.6052673679294,-39.6054120146259,-550000
1.42444444444444,-0.00356659270467254,9.95741636739808e-05,8.47434022011167e-05,0.00010767301456535,0.000103096015284428,9.73620264344273e-05,9.25787303593446e-05,8.62817706467606e-05,8.12334837061967e-05,6.72863886187854e-05,9.22685518345534e-05,0.000120509757464324,0.000194211841780652,0.000374870190640901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322696616995,-39.6053673789874,-39.6053518920112,-39.6053545170471,-39.6053493662608,-39.605343862866,-39.6053393810488,-39.6053344870777,-39.6053330796854,-39.6053187152658,-39.6053128729912,-39.6052923802897,-39.6052487754761,-39.6053929887014,-550000
1.42472222222222,-0.00354724288858344,9.93331730647447e-05,8.45393351051742e-05,0.000107396931515849,0.000102826270731262,9.7106006108524e-05,9.23365577241344e-05,8.60600308734399e-05,8.10334370708677e-05,6.71545736699132e-05,9.20298771504167e-05,0.000120173478720157,0.000193646795565719,0.000373769078779733,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322597457094,-39.6053485269134,-39.605333081744,-39.6053356964315,-39.6053305565305,-39.6053250655901,-39.605320593557,-39.6053157097986,-39.6053142976043,-39.6052999901445,-39.6052941565633,-39.6052737204772,-39.6052302378301,-39.6053740187374,-550000
1.425,-0.00352796104844857,9.90927141420488e-05,8.43357158015121e-05,0.000107121494123586,0.000102557169027664,9.68505987172001e-05,9.20949621137201e-05,8.58388107928594e-05,8.0833839915208e-05,6.70229763266015e-05,9.17917652920737e-05,0.000119838047158034,0.000193083220135958,0.000372670853566195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322498588688,-39.605329730261,-39.6053143267959,-39.6053169311673,-39.6053118021314,-39.6053063236199,-39.6053018613517,-39.6052969877876,-39.6052955708212,-39.6052813201431,-39.6052754952489,-39.6052551156368,-39.6052117548474,-39.605355104587,-550000
1.42527777777778,-0.0035087469844105,9.88527858534586e-05,8.41325434136652e-05,0.000106846701015204,0.000102288708782299,9.65958029207859e-05,9.18539422775746e-05,8.56181092987871e-05,8.06346913282085e-05,6.68915963495623e-05,9.15542150529592e-05,0.000119503460828302,0.000192521112002959,0.000371575508108598,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322400011014,-39.6053109888848,-39.6052956270219,-39.6052982211092,-39.6052931029182,-39.6052876368103,-39.6052831842879,-39.6052783208993,-39.6052768991907,-39.6052627051169,-39.6052568889033,-39.6052365656239,-39.6051933263843,-39.6053362461037,-550000
1.42555555555556,-0.00348960049713605,9.8613387150353e-05,8.39298170631437e-05,0.000106572550821016,0.000102020888601916,9.63416173889789e-05,9.1613496963209e-05,8.53979252875244e-05,8.0435990403364e-05,6.67604334969346e-05,9.13172252282663e-05,0.000119169717787377,0.000191960467685741,0.000370483035530163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322301723308,-39.6052923026399,-39.605276982277,-39.6052795661125,-39.605274458746,-39.6052690050163,-39.6052645622208,-39.6052597089891,-39.6052582825681,-39.6052441449214,-39.6052383373821,-39.6052180702947,-39.6051749522974,-39.6053174431414,-550000
1.42583333333333,-0.00347052138781504,9.83745169844785e-05,8.37275358711901e-05,0.000106299042178391,0.000101753707095636,9.60880407893914e-05,9.13736249256863e-05,8.51782576560966e-05,8.02377362323792e-05,6.66294875275135e-05,9.1080794615701e-05,0.000118836816097417,0.000191401283710938,0.000369393428968705,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322203724809,-39.6052736713814,-39.6052583924169,-39.6052609660325,-39.6052558694704,-39.6052504280936,-39.6052459950059,-39.6052411519125,-39.6052397208087,-39.6052256394127,-39.6052198405412,-39.6051996295052,-39.6051566324437,-39.6052986955542,-550000
1.42611111111111,-0.00345150945815928,9.81361743093985e-05,8.35256989665943e-05,0.000106026173720846,0.000101487162877898,9.58350717939506e-05,9.11343249195453e-05,8.49591053053414e-05,8.00399279115568e-05,6.64987581991627e-05,9.08449220154637e-05,0.000118504753821308,0.00019084355661208,0.00036830668157815,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322106014759,-39.605255094965,-39.6052398572975,-39.605242420725,-39.6052373349472,-39.6052319058981,-39.6052274824993,-39.6052226495256,-39.6052212137684,-39.6052071884469,-39.605201398237,-39.6051812431122,-39.6051383666805,-39.6052800031967,-550000
1.42638888888889,-0.00343256451040103,9.78983580813178e-05,8.33243054725998e-05,0.000105753944089902,0.000101221254564798,9.55827090757956e-05,9.08955957046224e-05,8.47404671344985e-05,7.98425645367032e-05,6.63682452717368e-05,9.06096062299912e-05,0.000118173529028519,0.000190287282929534,0.000367222786526737,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322008592399,-39.6052365732469,-39.6052213767748,-39.6052239300462,-39.6052188550325,-39.6052134382858,-39.605209024557,-39.6052042016845,-39.6052027613034,-39.6051887918808,-39.6051830103259,-39.6051629109726,-39.6051201548654,-39.6052613659238,-550000
1.42666666666667,-0.00341368634729174,9.76610672565236e-05,8.31233545202252e-05,0.000105482351924067,0.000100955980774719,9.53309513111924e-05,9.06574360406334e-05,8.45223420501405e-05,7.964564520472e-05,6.62379485038508e-05,9.03748460640169e-05,0.000117843139791726,0.000189732459213291,0.000366141736995847,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321911456975,-39.6052181060832,-39.6052029507056,-39.6052054938526,-39.6052004295828,-39.6051950251134,-39.6051906210357,-39.6051858082459,-39.6051843632702,-39.6051704495714,-39.6051646766651,-39.6051446329436,-39.6051019968565,-39.6052427835908,-550000
1.42694444444444,-0.00339487477210117,9.74243007956161e-05,8.2922845237517e-05,0.000105211395868238,0.000100691340130772,9.50797971777972e-05,9.04198446904768e-05,8.43047289565249e-05,7.9449169015748e-05,6.61078676538587e-05,9.0140640324767e-05,0.000117513584186182,0.000189179082021582,0.000365063526182961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321814607732,-39.6051996933307,-39.6051845789468,-39.6051871120009,-39.6051820584551,-39.6051766662378,-39.6051722717924,-39.6051674690667,-39.6051660195256,-39.605152161376,-39.6051463971118,-39.605126408883,-39.6050838925121,-39.6052242560531,-550000
1.42722222222222,-0.00337612958861578,9.71880576584277e-05,8.27227767567808e-05,0.000104941074569233,0.000100427331255315,9.48292453589522e-05,9.01828204191425e-05,8.40876267628605e-05,7.92531350713411e-05,6.59780024785176e-05,8.9906987822262e-05,0.000117184860292827,0.000188627147915728,0.000363988147302333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321718043919,-39.6051813348465,-39.6051662613556,-39.6051687843485,-39.6051637415064,-39.6051583615163,-39.6051539766842,-39.6051491840042,-39.6051477299269,-39.6051339271522,-39.6051281715237,-39.6051082386486,-39.6050658416908,-39.6052057831669,-550000
1.4275,-0.00335745060113769,9.6952336808526e-05,8.2523148208311e-05,0.000104671386678102,0.000100163952774069,9.45792945389818e-05,8.99463619940695e-05,8.38710343776207e-05,7.90575424747916e-05,6.58483527374301e-05,8.96738873659831e-05,0.000116856966197216,0.000188076653467652,0.000362915593580518,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321621764786,-39.6051630304878,-39.6051479977895,-39.6051505107526,-39.6051454785945,-39.6051401108064,-39.6051357355689,-39.6051309529161,-39.6051294943315,-39.6051157467582,-39.6051099997587,-39.6050901220988,-39.6050478442517,-39.6051873647882,-550000
1.42777777777778,-0.00333883761448337,9.67171372101335e-05,8.23239587270861e-05,0.000104402330844391,9.99012033171068e-05,9.43299434050241e-05,8.97104681861098e-05,8.36549507132836e-05,7.8862390329698e-05,6.57189181883387e-05,8.94413377696584e-05,0.000116529899987479,0.000187527595256114,0.000361845858259856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321525769584,-39.6051447801125,-39.6051297881066,-39.6051322910713,-39.605127269577,-39.605121913966,-39.6051175483044,-39.6051127756605,-39.6051113125974,-39.6050976200521,-39.6050918816753,-39.6050720590922,-39.6050299000541,-39.6051690007739,-550000
1.42805555555556,-0.00332029043398233,9.64824578290173e-05,8.21252074470735e-05,0.000104133905722654,9.96390815193636e-05,9.40811906445975e-05,8.94751377657705e-05,8.34393746842087e-05,7.86676777432384e-05,6.55896985893687e-05,8.92093378504465e-05,0.000116203659755484,0.000186979969867897,0.000360778934595627,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321430057567,-39.6051265835785,-39.6051116321651,-39.6051141251627,-39.6051091143124,-39.6051037708534,-39.6050994147489,-39.6050946520955,-39.6050931845828,-39.6050795468929,-39.605073817132,-39.6050540494879,-39.6050120089577,-39.6051506909808,-550000
1.42833333333333,-0.00330180886547622,9.6248297634867e-05,8.19268935064313e-05,0.000103866109968958,9.93775860127528e-05,9.38330349513482e-05,8.92403695099147e-05,8.32243052063009e-05,7.84734038217852e-05,6.54606936963792e-05,8.89778864262616e-05,0.00011587824359949,0.000186433773896725,0.000359714815860854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321334627989,-39.6051084407443,-39.6050935298237,-39.6050960128854,-39.6050910126591,-39.6050856813273,-39.6050813347613,-39.6050765820798,-39.6050751101461,-39.6050615271393,-39.6050558059879,-39.6050360931451,-39.6049941708226,-39.6051324352662,-550000
1.42861111111111,-0.00328339271531708,9.60146555939352e-05,8.17290160435737e-05,0.000103598942243145,9.91167154354361e-05,9.35854750198273e-05,8.90061621935506e-05,8.30097411989579e-05,7.82795676740886e-05,6.53319032683833e-05,8.87469823189736e-05,0.000115553649617212,0.000185889003942837,0.000358653495340402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321239480109,-39.6050903514685,-39.6050754809413,-39.6050779540982,-39.605072964476,-39.6050676452466,-39.6050633082002,-39.6050585654725,-39.6050570891464,-39.605043560651,-39.6050378481024,-39.6050181899235,-39.6049763855091,-39.6051142334878,-550000
1.42888888888889,-0.00326504179036673,9.57815306797293e-05,8.15315741973273e-05,0.000103332401208261,9.88564684272387e-05,9.33385095459943e-05,8.87725145972864e-05,8.27956815827125e-05,7.80861684108099e-05,6.52033270635268e-05,8.85166243485382e-05,0.000115229875914765,0.000185345656614601,0.000357594966336656,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321144613184,-39.6050723156104,-39.6050574853771,-39.6050599486603,-39.6050549696223,-39.6050496624705,-39.6050453349252,-39.605040602133,-39.6050391214429,-39.6050256472875,-39.6050199433352,-39.6050003396833,-39.6049586528778,-39.6050960855036,-550000
1.42916666666667,-0.00324675589799493,9.55489218647694e-05,8.13345671098594e-05,0.000103066485527515,9.8596843629837e-05,9.30921372286647e-05,8.85394255033493e-05,8.258212527916e-05,7.78932051458192e-05,6.50749648373856e-05,8.82868113418198e-05,0.000114906920600517,0.00018480372852725,0.000356539222164381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321050026476,-39.6050543330292,-39.6050395429909,-39.6050419964314,-39.6050370279577,-39.6050317328587,-39.6050274147959,-39.6050226919208,-39.6050212068952,-39.6050077869088,-39.6050020915462,-39.6049825422845,-39.6049409727899,-39.605077991172,-550000
1.42944444444444,-0.00322853484607862,9.53168281245232e-05,8.11379939221826e-05,0.000102801193868305,9.83378396889293e-05,9.28463567707233e-05,8.830689369752e-05,8.23690712122482e-05,7.77006769898548e-05,6.49468163481016e-05,8.80575421270439e-05,0.000114584781785988,0.000184263216304088,0.000355486256153787,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320955719246,-39.6050364035847,-39.6050216536425,-39.6050240972711,-39.6050191393421,-39.6050138562711,-39.6050095476722,-39.6050048346961,-39.605003345363,-39.6049899793755,-39.6049842925958,-39.6049647975881,-39.6049233451067,-39.6050599503515,-550000
1.42972222222222,-0.00321037844300051,9.50852484349167e-05,8.09418537785637e-05,0.000102536524900195,9.80794552521441e-05,9.26011668772804e-05,8.80749179648588e-05,8.21565183072654e-05,7.75085830622245e-05,6.48188813526782e-05,8.7828815532324e-05,0.000114263457587309,0.000183724116576162,0.000354436061648386,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320861690759,-39.6050185271371,-39.6050038171924,-39.6050062510399,-39.6050013036357,-39.6049960325681,-39.6049917334145,-39.604987030319,-39.6049855367068,-39.6049722245482,-39.6049665463448,-39.6049471054548,-39.6049057696899,-39.6050419629012,-550000
1.43,-0.00319228649764794,9.48541817748852e-05,8.07461458239162e-05,0.000102272477293971,9.78216889726741e-05,9.23565662547383e-05,8.78434970945554e-05,8.19444654940241e-05,7.73169224764926e-05,6.46911596081595e-05,8.76006303893969e-05,0.000113942946126406,0.000183186425980173,0.000353388632006638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320767940281,-39.6050007035467,-39.6049860335011,-39.6049884575982,-39.6049835206992,-39.6049782616102,-39.6049739718835,-39.6049692786505,-39.604967780787,-39.6049545222879,-39.6049488526541,-39.6049294657462,-39.6048882464015,-39.6050240286805,-550000
1.43027777777778,-0.00317425881941164,9.46236271254744e-05,8.05508692065957e-05,0.000102009049724063,9.75645395003651e-05,9.21125536143789e-05,8.76126298749872e-05,8.17329117044344e-05,7.71256943524381e-05,6.45636508715304e-05,8.73729855329895e-05,0.000113623245526288,0.000182650141159993,0.00035234396060342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320674467079,-39.6049829326742,-39.6049683024296,-39.604970716807,-39.6049657903933,-39.6049605432585,-39.60495626294,-39.6049515795514,-39.6049500774647,-39.6049368724561,-39.6049312113852,-39.6049118783239,-39.6048707751039,-39.6050061475491,-550000
1.43055555555556,-0.00315629521818439,9.43935834665672e-05,8.03560230738511e-05,0.000101746240867457,9.73080054937783e-05,9.18691276664745e-05,8.73823151043878e-05,8.15218558680615e-05,7.69348978103637e-05,6.44363548996389e-05,8.71458797977734e-05,0.00011330435391565,0.000182115258768332,0.000351302040826752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320581270423,-39.6049652143809,-39.6049506238393,-39.6049530285274,-39.6049481125794,-39.6049428773742,-39.6049386064456,-39.6049339328831,-39.604932426601,-39.6049192749144,-39.6049136223997,-39.6048943430498,-39.6048533556598,-39.6049883193669,-550000
1.43083333333333,-0.00313839550436008,9.41640497819155e-05,8.01616065751335e-05,0.000101484049405082,9.70520856095873e-05,9.16262871259408e-05,8.71525515762778e-05,8.13112969220097e-05,7.67445319703921e-05,6.4309271448904e-05,8.69193120236116e-05,0.000112986269426421,0.000181581775465228,0.000350262866078156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320488349584,-39.604947548528,-39.6049329975917,-39.604935392621,-39.604930487119,-39.6049252638189,-39.6049210022618,-39.6049163385073,-39.6049148280576,-39.6049017295249,-39.6048960855596,-39.6048768597864,-39.6048359879322,-39.6049705439943,-550000
1.43111111111111,-0.00312055948883239,9.39350250580396e-05,7.99676188606536e-05,0.000101222474018225,9.67967785076237e-05,9.13840307109808e-05,8.69233380906065e-05,8.11012338018937e-05,7.65545959556972e-05,6.4182400276332e-05,8.6693281050292e-05,0.000112668990194668,0.000181049687917469,0.000349226429775145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320395703835,-39.6049299349773,-39.6049154235488,-39.6049178089497,-39.6049129138742,-39.6049077024547,-39.6049034502506,-39.6048987962861,-39.6048972816963,-39.6048842361499,-39.6048786007274,-39.6048594283963,-39.6048186717844,-39.6049528212921,-550000
1.43138888888889,-0.00310278698299349,9.37065082804527e-05,7.97740590850148e-05,0.000100961513390326,9.65420828537872e-05,9.11423571409251e-05,8.66946734455801e-05,8.08916654469453e-05,7.63650888915102e-05,6.4055741137207e-05,8.64677857230437e-05,0.000112352514358821,0.000180518992797956,0.000348192725349355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32030333245,-39.604912373591,-39.604897901573,-39.6049002773758,-39.6048953927071,-39.6048901931438,-39.6048859502744,-39.6048813060817,-39.6048797873794,-39.6048667946523,-39.6048611677657,-39.6048420487425,-39.6048014070802,-39.6049351511212,-550000
1.43166666666667,-0.00308507779873287,9.34784984376584e-05,7.95809264001619e-05,0.000100701166210436,9.62879973121517e-05,9.09012651392247e-05,8.64665564461565e-05,8.06825907962986e-05,7.61760099057087e-05,6.39292937880755e-05,8.62428248834525e-05,0.000112036840064851,0.000179989686788133,0.000347161746244711,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320211234706,-39.6048948642315,-39.6048804315269,-39.6048827977617,-39.6048779234803,-39.6048727357488,-39.6048685021957,-39.6048638677569,-39.6048623449695,-39.604849404895,-39.6048437865375,-39.6048247206883,-39.6047841936835,-39.6049175333431,-550000
1.43194444444444,-0.00306743174843632,9.32509945207664e-05,7.93882199626598e-05,0.000100441431164798,9.60345205536918e-05,9.06607534289582e-05,8.62389858975766e-05,8.04740087927847e-05,7.59873581229671e-05,6.38030579876244e-05,8.60183973806124e-05,0.000111721965460093,0.000179461766574375,0.000346133485923049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320119409881,-39.6048774067614,-39.6048630132734,-39.6048653699703,-39.6048605060567,-39.6048553301328,-39.6048511058776,-39.6048464811747,-39.6048449543295,-39.6048320667414,-39.6048264569062,-39.6048074440974,-39.6047670314587,-39.6048999678193,-550000
1.43222222222222,-0.00304984864498461,9.30239955218107e-05,7.91959389296679e-05,0.0001001823069453,9.57816512495607e-05,9.04208207385677e-05,8.60119606070421e-05,8.02659183823141e-05,7.57991326715952e-05,6.3677033491381e-05,8.57945020639123e-05,0.00011140788869484,0.000178935228854911,0.000345107937857336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320027857255,-39.6048600010439,-39.6048456466758,-39.604847993865,-39.6048431402995,-39.6048379761588,-39.6048337611835,-39.6048291461984,-39.6048276153226,-39.6048147800552,-39.6048091787355,-39.6047902188338,-39.6047499202704,-39.604882454412,-550000
1.4325,-0.00303232830175231,9.27975004346936e-05,7.90040824589062e-05,9.99237922474994e-05,9.55293880730483e-05,9.01814657964273e-05,8.57854793854414e-05,8.00583185096568e-05,7.56113326867054e-05,6.35512200535324e-05,8.55711377864529e-05,0.000111094607923091,0.00017841007033031,0.000344085095537062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319936576109,-39.6048426469424,-39.6048283315978,-39.6048306693091,-39.6048258260724,-39.6048206736907,-39.6048164679768,-39.6048118626916,-39.6048103278125,-39.6047975447004,-39.6047919518893,-39.6047730447617,-39.6047328599837,-39.6048649929835,-550000
1.43277777777778,-0.00301487053260657,9.25715082556982e-05,7.88126497078424e-05,9.96658857701954e-05,9.52777297004543e-05,8.99426873355438e-05,8.55595410439305e-05,7.98512081248755e-05,7.54239572988931e-05,6.34256174301041e-05,8.53483034007774e-05,0.000110782121306172,0.000177886287712835,0.000343064952462522,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319845565727,-39.6048253443205,-39.6048110679033,-39.6048133961666,-39.6048085632393,-39.6048034225923,-39.6047992261217,-39.6047946305185,-39.6047930916629,-39.6047803605413,-39.6047747762321,-39.6047559217459,-39.6047158504638,-39.6048475833965,-550000
1.43305555555556,-0.002997475151906,9.23460179810709e-05,7.86216398397341e-05,9.94085862100352e-05,9.50266748114284e-05,8.97044840918222e-05,8.53341443967489e-05,7.9644586178675e-05,7.52370056403304e-05,6.33002253775552e-05,8.51259977649226e-05,0.000110470427007097,0.000177363877716128,0.000342047502152748,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319754825394,-39.6048080930425,-39.6047938554566,-39.6047961743018,-39.6047913516642,-39.604786222728,-39.6047820354825,-39.6047774495432,-39.6047759067381,-39.6047632274428,-39.6047576516284,-39.6047388496513,-39.6046988915764,-39.604830225514,-550000
1.43333333333333,-0.00298014197449938,9.2121028609413e-05,7.84310520166867e-05,9.91518922705688e-05,9.47762220865711e-05,8.94668548006235e-05,8.51092882624333e-05,7.94384516228638e-05,7.50504768473608e-05,6.31750436520439e-05,8.49042197348799e-05,0.000110159523192515,0.000176842837066368,0.000341032738138731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319664354397,-39.6047908929725,-39.6047766941222,-39.6047790035789,-39.6047741912119,-39.6047690739621,-39.6047648959236,-39.6047603196305,-39.6047587729028,-39.6047461452697,-39.6047405779433,-39.6047218283431,-39.6046819831874,-39.6048129191994,-550000
1.43361111111111,-0.00296287081572472,9.18965391420654e-05,7.82408854018045e-05,9.8895802654201e-05,9.45263702111644e-05,8.92297982033352e-05,8.48849714605419e-05,7.9232803410866e-05,7.48643700583288e-05,6.30500720095878e-05,8.4682968170593e-05,0.000109849408032814,0.000176323162495351,0.000340020653965344,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319574152023,-39.6047737439755,-39.6047595837652,-39.604761883863,-39.6047570817472,-39.6047519761599,-39.6047478073101,-39.6047432406453,-39.6047416900216,-39.6047291138873,-39.604723555042,-39.6047048576871,-39.6046651251631,-39.6047956643163,-550000
1.43388888888889,-0.00294566149140785,9.16725485819349e-05,7.80511391596119e-05,9.86403160694466e-05,9.42771178731043e-05,8.89933130398898e-05,8.46611928114462e-05,7.90276405022585e-05,7.4678684408658e-05,6.2925310204556e-05,8.44622419377377e-05,0.000109540079703332,0.000175804850738686,0.000339011243192395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319484217563,-39.6047566459163,-39.6047425242507,-39.6047448150192,-39.6047400231353,-39.6047349291863,-39.6047307695073,-39.604726212453,-39.6047246579599,-39.6047121331614,-39.6047065827903,-39.6046879375491,-39.6046483173702,-39.6047784607288,-550000
1.43416666666667,-0.00292851381786132,9.14490559331434e-05,7.7861812458348e-05,9.83854312229974e-05,9.40284637606302e-05,8.87573980567463e-05,8.44379511393459e-05,7.8822961853752e-05,7.44934190409391e-05,6.28007579929399e-05,8.42420398993952e-05,0.000109231536381742,0.00017528789854276,0.000338004499393721,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31939455031,-39.6047395986605,-39.6047255154443,-39.604727796913,-39.6047230152416,-39.6047179329071,-39.6047137823807,-39.6047092349191,-39.6047076765832,-39.6046952029579,-39.604689661054,-39.6046710677954,-39.6046315596755,-39.6047613083011,-550000
1.43444444444444,-0.00291142761188322,9.12260602006698e-05,7.76729044649181e-05,9.81311468282796e-05,9.37804065653519e-05,8.85220520018236e-05,8.42152452696723e-05,7.86187664262465e-05,7.43085730957846e-05,6.26764151317367e-05,8.40223609220388e-05,0.000108923776250609,0.000174772302662025,0.000337000416155394,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319305149557,-39.6047226020735,-39.6047085572121,-39.6047108294102,-39.6047060579321,-39.6047009871881,-39.6046968457964,-39.6046923079096,-39.6046907457573,-39.6046783231431,-39.6046727896994,-39.6046542482925,-39.6046148519464,-39.604744206898,-550000
1.43472222222222,-0.00289440269075601,9.10035603915046e-05,7.7484414350343e-05,9.78774615987572e-05,9.35329449820901e-05,8.82872736236078e-05,8.3993074032244e-05,7.84150531816779e-05,7.41241457162481e-05,6.25522813742506e-05,8.38032038773319e-05,0.000108616797494897,0.000174258059854516,0.000335998987079085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319216014598,-39.6047056560215,-39.60469164942,-39.604693912377,-39.6046891510729,-39.6046840918956,-39.6046799596204,-39.6046754312909,-39.6046738653484,-39.6046614935836,-39.6046559685932,-39.6046374789075,-39.6045981940502,-39.6047271563845,-550000
1.435,-0.00287743887224546,9.07815555148898e-05,7.72963412839301e-05,9.76243742509724e-05,9.32860777093767e-05,8.80530616733853e-05,8.37714362579429e-05,7.82118210836948e-05,7.39401360470058e-05,6.24283564775e-05,8.35845676349823e-05,0.000108310598306113,0.000173745166886419,0.000335000205781667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319127144731,-39.6046887603708,-39.6046747919348,-39.6046770456798,-39.6046722945306,-39.6046672468959,-39.6046631237194,-39.6046586049293,-39.604657035223,-39.6046447141465,-39.6046391976023,-39.6046207595075,-39.6045815858551,-39.6047101566257,-550000
1.43527777777778,-0.00286053597459929,9.05600445818302e-05,7.71086844386734e-05,9.737188350307e-05,9.30398034454038e-05,8.78194149072035e-05,8.35503307780335e-05,7.80090691018304e-05,7.37565432331019e-05,6.23046401950449e-05,8.33664510686468e-05,0.000108005176877838,0.000173233620531346,0.000334004065892886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319038539255,-39.604671914988,-39.6046579846232,-39.6046602291854,-39.6046554881719,-39.6046504520561,-39.6046463379603,-39.6046418286919,-39.6046402552479,-39.6046279846988,-39.6046224765939,-39.60460408996,-39.6045650272291,-39.6046932074875,-550000
1.43555555555556,-0.0028436938165462,9.03390266044167e-05,7.69214429889937e-05,9.7119988077191e-05,9.27941208911721e-05,8.75863320811835e-05,8.33297564300337e-05,7.78067962026608e-05,7.35733664230129e-05,6.21811322829249e-05,8.31488530541333e-05,0.000107700531408018,0.000172723417569785,0.000333010561054721,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31895019747,-39.6046551197402,-39.6046412273525,-39.6046434627609,-39.6046387318639,-39.6046337072434,-39.6046296022103,-39.604625102446,-39.6046235252902,-39.6046113051082,-39.6046058054356,-39.6045874701329,-39.6045485180408,-39.6046763088357,-550000
1.43583333333333,-0.00282691221729458,9.01185005976293e-05,7.67346161075561e-05,9.68686866965528e-05,9.25490287549608e-05,8.73538119537557e-05,8.3109712050512e-05,7.76050013579021e-05,7.3390604764143e-05,6.20578324971742e-05,8.29317724699542e-05,0.000107396660096036,0.000172214554790396,0.000332019684925613,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318862118677,-39.6046383744946,-39.6046245199902,-39.6046267462738,-39.6046220254742,-39.6046170123251,-39.6046129163369,-39.604608426059,-39.6046068452175,-39.6045946752427,-39.6045891839952,-39.6045708998944,-39.604532058159,-39.6046594605366,-550000
1.43611111111111,-0.0028101909965315,8.98984655768202e-05,7.65482029736689e-05,9.66179780870907e-05,9.2304525741252e-05,8.71218532896667e-05,8.28901964783286e-05,7.74036835380695e-05,7.32082574079938e-05,6.19347405910477e-05,8.2715208196439e-05,0.000107093561148949,0.000171707028986682,0.000331031431177106,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318774302182,-39.6046216791188,-39.6046078624041,-39.6046100795918,-39.6046053688705,-39.6046003671691,-39.604596280208,-39.6045917993989,-39.6045902148974,-39.6045780949704,-39.604572612141,-39.6045543791131,-39.6045156474529,-39.6046426624568,-550000
1.43638888888889,-0.00279352997442139,8.96789205610126e-05,7.63622027617612e-05,9.63678609799772e-05,9.20606105591158e-05,8.68904548515521e-05,8.26712085573314e-05,7.72028417190574e-05,7.30263235069425e-05,6.18118563198062e-05,8.24991591154021e-05,0.000106791232774418,0.000171200836961718,0.000330045793493711,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318686747289,-39.6046050334807,-39.6045912544623,-39.6045934625829,-39.6045887619209,-39.6045837716436,-39.6045796936917,-39.6045752223338,-39.6045736341981,-39.6045615641599,-39.6045560897415,-39.6045379076577,-39.604499285792,-39.6046259144633,-550000
1.43666666666667,-0.00277692897160483,8.94598645680473e-05,7.617661465274e-05,9.6118334103469e-05,9.18172819231309e-05,8.66596154049688e-05,8.24527471321379e-05,7.70024748756995e-05,7.28448022147016e-05,6.16891794396753e-05,8.22836241106925e-05,0.000106489673185738,0.000170695975522907,0.000329062765574816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318599453305,-39.6045884374487,-39.6045746960333,-39.6045768951155,-39.6045722044938,-39.6045672256171,-39.6045631566565,-39.6045586947323,-39.604557102988,-39.60454508268,-39.6045396166656,-39.6045214853973,-39.604482973046,-39.6046092164233,-550000
1.43694444444444,-0.00276038780919781,8.92412966184128e-05,7.59914378270835e-05,9.58693961918602e-05,9.15745385475391e-05,8.64293337224744e-05,8.22348110453801e-05,7.68025819888475e-05,7.26636926858485e-05,6.15667097045159e-05,8.2068602069715e-05,0.000106188880598327,0.000170192441485517,0.000328082341134765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318512419539,-39.6045718908912,-39.6045581869859,-39.6045603770584,-39.6045556964579,-39.6045507289581,-39.6045466689713,-39.6045422164632,-39.6045406211358,-39.6045286503999,-39.6045231927823,-39.6045051122014,-39.6044667090851,-39.6045925682044,-550000
1.43722222222222,-0.00274390630879013,8.90232157361565e-05,7.58066714672002e-05,9.56210459802391e-05,9.13323791493774e-05,8.61996085722444e-05,8.20173991516679e-05,7.66031620361031e-05,7.24829940764724e-05,6.14444468697673e-05,8.18540918803472e-05,0.000105888853233602,0.00016969023167164,0.000327104513899985,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318425645301,-39.6045553936772,-39.6045417271892,-39.6045439082806,-39.6045392376823,-39.604534281536,-39.604530230505,-39.6045257873955,-39.6045241885107,-39.6045122671891,-39.6045068179612,-39.6044887879398,-39.6044504937796,-39.6045759696744,-550000
1.4375,-0.00272748429244449,8.88056209450164e-05,7.56223147564017e-05,9.53732822072952e-05,9.10908024498073e-05,8.59704387287221e-05,8.18005102984108e-05,7.64042140017772e-05,7.23027055446769e-05,6.1322390690361e-05,8.16400924333728e-05,0.000105589589315232,0.000169189342912087,0.000326129277610844,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318339129904,-39.604538945676,-39.6045253165125,-39.6045274886513,-39.6045228280364,-39.6045178832201,-39.6045138411273,-39.6045094073989,-39.6045078049818,-39.6044959329174,-39.604490492072,-39.6044725124826,-39.6044343270003,-39.6045594207015,-550000
1.43777777777778,-0.00271112158269523,8.85885112713989e-05,7.54383668786163e-05,9.51261036141691e-05,9.08498071693922e-05,8.57418229688307e-05,8.15841433409406e-05,7.62057368681319e-05,7.21228262506734e-05,6.12005409191716e-05,8.14266026239894e-05,0.000105291087070272,0.000168689772041319,0.000325156626022014,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318252872661,-39.6045225467568,-39.6045089548257,-39.6045111180403,-39.6045064673898,-39.60450153388,-39.6044975007078,-39.604493076343,-39.6044914704189,-39.6044796474549,-39.6044742149849,-39.6044562857001,-39.6044182086182,-39.6045429211544,-550000
1.43805555555556,-0.00269481800254732,8.83718857414663e-05,7.52548270193965e-05,9.48795089444568e-05,9.06093920344118e-05,8.55137600712806e-05,8.13682971353775e-05,7.60077296209988e-05,7.1943355356789e-05,6.10788973111521e-05,8.12136213453844e-05,0.000104993344729942,0.000168191515904469,0.000324186552899425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318166872888,-39.6045061967897,-39.6044926419987,-39.6044947963174,-39.6044901556125,-39.6044852333859,-39.6044812091165,-39.604476794098,-39.604475184692,-39.604463410672,-39.6044579865702,-39.604440107463,-39.6044021385048,-39.6045264709018,-550000
1.43833333333333,-0.00267857337547522,8.81557433854117e-05,7.50716943683661e-05,9.46334969421629e-05,9.03695557714957e-05,8.5286248818376e-05,8.11529705372991e-05,7.58101912504427e-05,7.1764292023746e-05,6.09574596217924e-05,8.10011474955171e-05,0.000104696360529765,0.000167694571350555,0.000323219052027287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318081129901,-39.6044898956448,-39.604476377902,-39.6044785233531,-39.6044738925748,-39.604468981608,-39.6044649662239,-39.6044605605342,-39.6044589476715,-39.6044472224395,-39.6044418066987,-39.6044239776425,-39.6043861165316,-39.6045100698128,-550000
1.43861111111111,-0.0026623875254216,8.79400832350394e-05,7.48889681131807e-05,9.4388066355725e-05,9.01302971101321e-05,8.50592879939495e-05,8.09381624083685e-05,7.56131207449409e-05,7.1585635415731e-05,6.08362276039707e-05,8.0789179973985e-05,0.000104400132709686,0.000167198935236306,0.000322254117199378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31799564302,-39.6044736431924,-39.6044601624061,-39.6044622990178,-39.6044576781473,-39.6044527784171,-39.6044487719007,-39.6044443755224,-39.6044427592279,-39.6044310826284,-39.6044256752415,-39.6044078961097,-39.6043701425706,-39.604493717757,-550000
1.43888888888889,-0.00264626027679636,8.77249043213018e-05,7.4706647445122e-05,9.4143215934154e-05,8.98916147843079e-05,8.48328763829246e-05,8.07238716116861e-05,7.54165170960328e-05,7.14073846995617e-05,6.07152010132377e-05,8.05777176819669e-05,0.000104104659508898,0.000166704604425777,0.000321291742227229,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317910411564,-39.6044574393035,-39.604443995382,-39.6044461231824,-39.6044415122011,-39.6044366236841,-39.6044326260178,-39.6044282389336,-39.6044266192322,-39.6044149911101,-39.6044095920698,-39.6043918627364,-39.6043542164941,-39.6044774146042,-550000
1.43916666666667,-0.00263019145447543,8.75102056793389e-05,7.45247315547675e-05,9.3898944432697e-05,8.96535075276361e-05,8.4607012774547e-05,8.05100970093416e-05,7.5220379298917e-05,7.12295390404531e-05,6.05943796043623e-05,8.03667595242728e-05,0.000103809939174274,0.00016621157579039,0.000320331920931563,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317825434857,-39.6044412838491,-39.6044278767012,-39.6044299957182,-39.6044253946072,-39.6044205172803,-39.6044165284466,-39.6044121506391,-39.6044105275555,-39.6043989477563,-39.6043935570554,-39.6043758773944,-39.6043383381747,-39.6044611602243,-550000
1.43944444444444,-0.00261418088379958,8.72959863459337e-05,7.43432196345638e-05,9.36552506049687e-05,8.94159740775398e-05,8.43816959584844e-05,8.02968374708895e-05,7.50247063491076e-05,7.105209760684e-05,6.04737631319833e-05,8.01563044053289e-05,0.000103515969957192,0.00016571984620692,0.000319374647148361,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31774071222,-39.6044251767005,-39.604411806235,-39.6044139164968,-39.6044093252373,-39.6044044590772,-39.6044004790586,-39.6043961105106,-39.6043944840696,-39.6043829524389,-39.6043775700701,-39.6043599399562,-39.6043225074853,-39.604444954488,-550000
1.43972222222222,-0.00259822839057352,8.70822453581083e-05,7.41621108796673e-05,9.34121332085872e-05,8.91790131746248e-05,8.41569247300698e-05,8.0084091863731e-05,7.48294972423347e-05,7.08750595713926e-05,6.03533513473293e-05,7.99463512336375e-05,0.000103222750111924,0.000165229412560969,0.00031841991472684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31765624298,-39.6044091177295,-39.6043957838555,-39.6043978853898,-39.6043933039632,-39.6043884489469,-39.6043844777259,-39.60438011842,-39.6043784886462,-39.6043670050302,-39.6043616309864,-39.6043440502942,-39.6043067242992,-39.6044287972658,-550000
1.44,-0.00258233380106447,8.68689817533617e-05,7.39814044871134e-05,9.3169591002311e-05,8.89426235609309e-05,8.39326978833111e-05,7.98718590602198e-05,7.4634750979519e-05,7.06984241030662e-05,6.02331440078879e-05,7.97368989183913e-05,0.000102930277895522,0.000164740271742071,0.000317467717532172,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317572026463,-39.6043931068081,-39.604379809435,-39.6043819022696,-39.6043773306571,-39.6043724867615,-39.6043685243207,-39.6043641742397,-39.6043625411575,-39.604351105403,-39.6043457396767,-39.6043282082813,-39.6042909884898,-39.6044126884289,-550000
1.44027777777778,-0.0025664969420014,8.66561945758137e-05,7.38010996515375e-05,9.29276227495185e-05,8.87068039807526e-05,8.37090142160955e-05,7.96601379337713e-05,7.44404665632607e-05,7.05221903745019e-05,6.01131408656542e-05,7.95279463737183e-05,0.000102638551568208,0.000164252420648035,0.000316518049441125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317488061999,-39.6043771438087,-39.6043638828458,-39.6043659670085,-39.6043614051916,-39.6043565723935,-39.6043526187155,-39.6043482778422,-39.6043466414761,-39.60433525343,-39.604329896014,-39.6043124137907,-39.604275299931,-39.6043966278485,-550000
1.44055555555556,-0.00255071764057347,8.64438828646957e-05,7.36211955727893e-05,9.26862272149128e-05,8.84715531816261e-05,8.34858725294354e-05,7.94489273592039e-05,7.42466429959245e-05,7.03463575629172e-05,5.99933416767162e-05,7.93194925115671e-05,0.000102347569394524,0.000163765856183946,0.000315570904342642,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317404348916,-39.6043612286037,-39.6043480039609,-39.6043500794792,-39.6043455274393,-39.6043407057157,-39.6043367607831,-39.6043324291003,-39.6043307894746,-39.6043194489845,-39.6043140998715,-39.6042966666958,-39.6042596584968,-39.6043806153964,-550000
1.44083333333333,-0.00253499572442955,8.623204566776e-05,7.34416914509834e-05,9.24454031642924e-05,8.82368699127998e-05,8.32632716266704e-05,7.92382262161281e-05,7.40532792828584e-05,7.01709248409441e-05,5.98737461941658e-05,7.91115362478066e-05,0.000102057329643407,0.000163280575263435,0.000314626276141414,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317320886547,-39.6043453610663,-39.6043321726533,-39.604334239555,-39.6043296972733,-39.6043248866015,-39.6043209503968,-39.6043166278874,-39.6043149850263,-39.60430369194,-39.6042983511228,-39.6042809668706,-39.6042440640617,-39.6043646509445,-550000
1.44111111111111,-0.00251933102167635,8.60206820286436e-05,7.32625864867927e-05,9.22051493681726e-05,8.80027529265571e-05,8.30412103122429e-05,7.9028033383597e-05,7.38603744312593e-05,6.99958913874641e-05,5.97543541720932e-05,7.89040765042412e-05,0.000101767830585076,0.000162796574801168,0.000313684158755313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317237674225,-39.6043295410697,-39.6043163887967,-39.604318447109,-39.6043139145672,-39.604309114924,-39.6043051874301,-39.6043008740768,-39.6042992280044,-39.6042879821703,-39.6042826496415,-39.6042653141891,-39.6042285165005,-39.6043487343652,-550000
1.44138888888889,-0.00250372336087786,8.58097909944868e-05,7.30838798841237e-05,9.19654645959568e-05,8.77692009786944e-05,8.28196873940171e-05,7.88183477448099e-05,7.36679274492284e-05,6.98212563818278e-05,5.96351653649344e-05,7.86971121988394e-05,0.000101479070495917,0.000162313851723305,0.000312744546114749,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317154711286,-39.6043137684873,-39.6043006522646,-39.6043027020151,-39.6042981791945,-39.6042933905571,-39.6042894717567,-39.6042851675424,-39.6042835182828,-39.6042723195497,-39.6042669953018,-39.6042497085256,-39.6042130156882,-39.6043328655309,-550000
1.44166666666667,-0.00248817257105411,8.55993716174356e-05,7.29055708433389e-05,9.17263476241159e-05,8.75362128251372e-05,8.25987016814208e-05,7.86091681845786e-05,7.34759373491128e-05,6.96470190031044e-05,5.95161795255224e-05,7.84906422551032e-05,0.000101191047656374,0.000161832402961487,0.000311807432161844,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317071997065,-39.6042980431931,-39.6042849629312,-39.6042870041472,-39.6042824910293,-39.6042777133749,-39.6042738032506,-39.6042695081583,-39.6042678557355,-39.6042567039524,-39.6042513879782,-39.604234149755,-39.6041975615001,-39.6043170443146,-550000
1.44194444444444,-0.00247267848167992,8.53894229447057e-05,7.27276585736927e-05,9.14877972271128e-05,8.73037872258631e-05,8.23782519873831e-05,7.84004935879026e-05,7.32844031439992e-05,6.94731784344744e-05,5.93973964076468e-05,7.82846655973577e-05,0.000100903760348283,0.000161352225457289,0.000310872810853754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316989530901,-39.6042823650612,-39.6042693206709,-39.6042713533796,-39.604266849946,-39.6042620832518,-39.6042581817864,-39.6042538957989,-39.6042522402367,-39.6042411352534,-39.6042358275455,-39.6042186377523,-39.6041821538119,-39.6043012705896,-550000
1.44222222222222,-0.00245724092268406,8.51799440301531e-05,7.25501422805534e-05,9.12498121847549e-05,8.70719229426131e-05,8.21583371259897e-05,7.8192322844365e-05,7.30933238496242e-05,6.92997338577606e-05,5.92788157657178e-05,7.8079181153059e-05,0.000100617206858758,0.000160873316151976,0.000309940676164517,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316907312133,-39.6042667339661,-39.6042537253582,-39.6042557495869,-39.6042512558191,-39.6042465000623,-39.6042426072386,-39.604238330339,-39.6042366716611,-39.6042256133276,-39.6042203138785,-39.6042031723927,-39.6041667924995,-39.6042855442292,-550000
1.4425,-0.00244185972444785,8.49709339282359e-05,7.23730211697782e-05,9.1012391278538e-05,8.68406187398636e-05,8.19389559141553e-05,7.79846548463888e-05,7.29026984802022e-05,6.91266844590624e-05,5.91604373539053e-05,7.78741878502959e-05,0.000100331385478701,0.000160395671998061,0.000309011022074734,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316825340104,-39.6042511497826,-39.6042381768683,-39.604240192644,-39.6042357085236,-39.6042309636815,-39.6042270794824,-39.6042228116536,-39.6042211498837,-39.6042101380503,-39.6042048468528,-39.6041877535519,-39.6041514774393,-39.6042698651075,-550000
1.44277777777778,-0.00242653471780444,8.47623916953727e-05,7.21962944539818e-05,9.07755332901906e-05,8.6609873384246e-05,8.17201071720072e-05,7.77774884865389e-05,7.2712526055894e-05,6.89540294233927e-05,5.90422609251872e-05,7.76696846207721e-05,0.000100046294498817,0.000159919289955645,0.000308083842583244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316743614156,-39.6042356123857,-39.6042226750763,-39.6042246824261,-39.6042202079347,-39.6042154739847,-39.6042115983929,-39.604207339618,-39.6042056747797,-39.6041947092973,-39.6041894263439,-39.6041723811058,-39.6041362085076,-39.6042542330984,-550000
1.44305555555556,-0.00241126573403722,8.45543163870175e-05,7.20199613437353e-05,9.0539237004637e-05,8.63796856462366e-05,8.15017897203394e-05,7.75708226598651e-05,7.2522805597905e-05,6.87817679381777e-05,5.89242862348399e-05,7.74656703972548e-05,9.97619322192346e-05,0.000159444166987336,0.000307159131700452,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316662133633,-39.6042201216509,-39.6042072198578,-39.6042092188087,-39.604204753928,-39.6042000308473,-39.6041961638459,-39.6041919141077,-39.6041902462246,-39.6041793269444,-39.6041740522277,-39.6041570549306,-39.6041209855814,-39.6042386480764,-550000
1.44333333333333,-0.00239605260487912,8.43467070636467e-05,7.18440210483555e-05,9.03035012113108e-05,8.61500542973421e-05,8.12840023831113e-05,7.73646562652667e-05,7.23335361270865e-05,6.86098991941433e-05,5.88065130346614e-05,7.72621441146042e-05,9.94782969400184e-05,0.000158970300066079,0.000306236883449887,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316580897882,-39.6042046774538,-39.6041918110889,-39.6041938016676,-39.6041893463793,-39.6041846341454,-39.6041807757171,-39.6041765349989,-39.6041748640943,-39.604163990868,-39.6041587243805,-39.6041417749029,-39.6041058085378,-39.6042231099163,-550000
1.44361111111111,-0.00238089516251149,8.41395627854412e-05,7.16684727830673e-05,9.00683247007212e-05,8.59209781106258e-05,8.10667439871735e-05,7.71589882004504e-05,7.21447166696986e-05,6.84384223803445e-05,5.86889410788324e-05,7.70591047101494e-05,9.9195386965894e-05,0.000158497686171521,0.0003053170918689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316499906251,-39.6041892796704,-39.6041764486455,-39.604178430879,-39.6041739851647,-39.604169283755,-39.6041654338828,-39.6041612021676,-39.6041595282649,-39.6041487009447,-39.6041434426789,-39.6041265408995,-39.6040906772543,-39.6042076184931,-550000
1.44388888888889,-0.00236579323956286,8.39328826138381e-05,7.1493315762848e-05,8.98337062653612e-05,8.56924558629738e-05,8.08500133614672e-05,7.69538173683085e-05,7.19563462513062e-05,6.82673366876713e-05,5.85715701230252e-05,7.68565511239243e-05,9.89132006040187e-05,0.000158026322288204,0.00030439975100561,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316419158089,-39.6041739281769,-39.6041611324042,-39.6041631063192,-39.6041586701606,-39.6041539795526,-39.6041501382196,-39.6041459154905,-39.6041442386128,-39.6041334570512,-39.6041282069997,-39.6041113527975,-39.6040755916086,-39.6041921736821,-550000
1.44416666666667,-0.00235074666910795,8.37266656137883e-05,7.13185492052225e-05,8.95996446990606e-05,8.54644863321565e-05,8.06338093376443e-05,7.67491426748804e-05,7.17684238975477e-05,6.80966413131275e-05,5.84543999188322e-05,7.66544822962968e-05,9.86317361668229e-05,0.00015755620540703,0.000303484854924327,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316338652746,-39.6041586228501,-39.6041458622418,-39.6041478278649,-39.6041434012439,-39.6041387214152,-39.6041348886042,-39.6041306748443,-39.6041289950149,-39.6041182590647,-39.60411301722,-39.6040962104743,-39.6040605514787,-39.6041767753591,-550000
1.44444444444444,-0.00233575528466646,8.3520910850709e-05,7.11441723237209e-05,8.9366138800597e-05,8.52370683013155e-05,8.04181307477818e-05,7.65449630252434e-05,7.15809486397851e-05,6.79263354507924e-05,5.83374302190531e-05,7.64528971717453e-05,9.83509919707283e-05,0.000157087332524511,0.000302572397702541,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316258389576,-39.6041433635666,-39.6041306380353,-39.6041325953932,-39.6041281782915,-39.6041235092196,-39.6041196849137,-39.6041154801063,-39.6041137973481,-39.6041031068626,-39.6040978732173,-39.6040811138076,-39.604045556743,-39.6041614233998,-550000
1.44472222222222,-0.00232081892020228,8.33156173918927e-05,7.09701843400193e-05,8.91331873692173e-05,8.50102005534788e-05,8.02029764272373e-05,7.6341277327528e-05,7.13939195113159e-05,6.77564182947827e-05,5.82206607792627e-05,7.62517946933961e-05,9.80709663334331e-05,0.000156619700648696,0.000301662373429141,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316178367931,-39.6041281502038,-39.6041154596623,-39.6041174087813,-39.6041130011807,-39.6041083428433,-39.6041045270256,-39.6041003311537,-39.6040986454898,-39.6040880003228,-39.6040827748693,-39.6040660626755,-39.6040306072802,-39.6041461176806,-550000
1.445,-0.0023059374101221,8.31107843060325e-05,7.07965844722587e-05,8.89007892063066e-05,8.47838818780854e-05,7.99883452118124e-05,7.61380844940196e-05,7.12073355437605e-05,6.75868890432901e-05,5.81040913526708e-05,7.60511738120002e-05,9.77916575771066e-05,0.000156153306790747,0.000300754776204299,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316098587169,-39.6041129826391,-39.6041003270002,-39.6041022679069,-39.6040978697893,-39.6040932221639,-39.6040894148174,-39.6040852278645,-39.6040835393176,-39.6040729393233,-39.6040677220541,-39.6040510569563,-39.6040157029691,-39.6041308580781,-550000
1.44527777777778,-0.00229111058927445,8.29064106625284e-05,7.06233719448427e-05,8.86689431151909e-05,8.45581110596682e-05,7.97742359456259e-05,7.59353834347594e-05,7.10211957752993e-05,6.74177468952627e-05,5.79877216930466e-05,7.58510334747869e-05,9.75130640292628e-05,0.000155688147966771,0.00029984960014501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316019046645,-39.6040978607503,-39.6040852399271,-39.6040871726479,-39.6040827839951,-39.6040781470595,-39.6040743481674,-39.6040701701164,-39.6040684787094,-39.6040579237423,-39.6040527146499,-39.6040360965287,-39.6040008436889,-39.6041156444691,-550000
1.44555555555556,-0.00227633829294883,8.27024955345462e-05,7.04505459778392e-05,8.84376479045994e-05,8.43328868906418e-05,7.95606474699032e-05,7.57331730667789e-05,7.08354992404702e-05,6.72489910539493e-05,5.78715515535163e-05,7.56513726335811e-05,9.72351840170656e-05,0.000155224221203176,0.000298946839380502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31593974572,-39.6040827844154,-39.6040701983213,-39.6040721228824,-39.6040677436763,-39.6040631174082,-39.6040593269536,-39.604055157788,-39.6040534635436,-39.6040429534586,-39.6040377525355,-39.6040211812713,-39.6039860293191,-39.6041004767307,-550000
1.44583333333333,-0.00226162035687426,8.24990379941482e-05,7.02781057986381e-05,8.82069023805313e-05,8.41082081645167e-05,7.93475786300835e-05,7.55314523065999e-05,7.06502449797265e-05,6.70806207190798e-05,5.77555806878262e-05,7.54521902425817e-05,9.69580158756694e-05,0.000154761523528339,0.000298046488051378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315860683753,-39.6040677535129,-39.6040552020613,-39.6040571184889,-39.6040527487115,-39.6040481330887,-39.6040443510548,-39.6040401907578,-39.6040384936986,-39.6040280283511,-39.6040228355896,-39.6040063110636,-39.6039712597397,-39.6040853547403,-550000
1.44611111111111,-0.00224695661721842,8.22960371176505e-05,7.01060506297922e-05,8.79767053559196e-05,8.38840736768546e-05,7.91350282734012e-05,7.533022007354e-05,7.04654320341303e-05,6.69126350941983e-05,5.76398088494165e-05,7.5253485257362e-05,9.66815579419663e-05,0.000154300051981881,0.000297148540312288,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315781860105,-39.6040527679213,-39.604040251026,-39.6040421593463,-39.6040377989795,-39.6040331939798,-39.6040294203498,-39.6040252689047,-39.6040235690532,-39.604013148299,-39.6040079636917,-39.603991485785,-39.6039565348307,-39.6040702783758,-550000
1.44638888888889,-0.00223234691058666,8.20934919824031e-05,6.99343796988722e-05,8.77470556427986e-05,8.36604822261235e-05,7.89229952484264e-05,7.51294752897637e-05,7.02810594456331e-05,6.67450333856576e-05,5.752423579225e-05,7.50552566359237e-05,9.6405808554558e-05,0.000153839803606767,0.000296252990331012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315703274141,-39.6040378275197,-39.6040253450946,-39.6040272453336,-39.6040228943594,-39.6040182999607,-39.6040145347177,-39.6040103921079,-39.6040086894866,-39.6039983131818,-39.603993136721,-39.6039767053152,-39.6039418544724,-39.6040552475152,-550000
1.44666666666667,-0.0022177910740208,8.18914016666515e-05,6.97630922333506e-05,8.75179520580002e-05,8.34374326130492e-05,7.87114784068186e-05,7.4929216878413e-05,7.00971262603594e-05,6.65778147990288e-05,5.74088612688341e-05,7.48575033370159e-05,9.61307660580715e-05,0.000153380775454481,0.000295359832285826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315624925224,-39.6040229321873,-39.6040104841464,-39.6040123763302,-39.6040080347307,-39.6040034509108,-39.6039996940382,-39.603995560247,-39.6039938548781,-39.6039835228794,-39.6039783545575,-39.6039619695343,-39.6039272185455,-39.6040402620367,-550000
1.44694444444444,-0.00220328894499819,8.16897652491125e-05,6.95921874646363e-05,8.72893934203335e-05,8.3214923638819e-05,7.85004766030835e-05,7.47294437657446e-05,6.99136315250075e-05,6.6410978542465e-05,5.72936850322864e-05,7.46602243238214e-05,9.58564287978705e-05,0.000152922964582306,0.000294469060373341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315546812723,-39.6040080818036,-39.6039956680613,-39.6039975522158,-39.6039932199729,-39.6039886467098,-39.6039848981908,-39.6039807732017,-39.6039790651076,-39.6039687772718,-39.6039636170813,-39.6039472783228,-39.6039126269311,-39.6040253218191,-550000
1.44722222222222,-0.00218884036143045,8.14885818126985e-05,6.94216646229246e-05,8.70613785474166e-05,8.29929541110988e-05,7.8289988691281e-05,7.45301548801388e-05,6.97305742870728e-05,6.62445238249131e-05,5.71787068375382e-05,7.44634185578362e-05,9.55827951272455e-05,0.000152466368053882,0.000293580668796243,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315468936004,-39.6039932762485,-39.6039808967193,-39.6039827728702,-39.6039784499661,-39.6039738872377,-39.6039701470557,-39.603966030852,-39.6039643200549,-39.6039540762395,-39.6039489241727,-39.6039326315613,-39.6038980795104,-39.6040104267412,-550000
1.4475,-0.00217444516166263,8.1287850440262e-05,6.92515229393729e-05,8.68339062643396e-05,8.27715228357792e-05,7.80800135332335e-05,7.43313491495142e-05,6.9547953597222e-05,6.60784498578339e-05,5.70639264366709e-05,7.42670850081317e-05,9.53098633988192e-05,0.00015201098293758,0.000292694651774599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315391294438,-39.6039785154021,-39.6039661700006,-39.6039680381739,-39.6039637245906,-39.603959172375,-39.6039554405133,-39.6039513330784,-39.6039496196004,-39.6039394196631,-39.6039342757124,-39.6039180291306,-39.6038835761649,-39.6039955766823,-550000
1.44777777777778,-0.0021601031844721,8.1087570216249e-05,6.90817616490014e-05,8.66069753940432e-05,8.25506286230091e-05,7.78705499890245e-05,7.41330255065795e-05,6.93657685092056e-05,6.59127558511928e-05,5.69493435859026e-05,7.40712226394938e-05,9.50376319712639e-05,0.00015155680631212,0.000291811003538336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315313887395,-39.6039637991448,-39.6039514877859,-39.6039533480072,-39.6039490437269,-39.6039445020022,-39.6039407784441,-39.6039366797616,-39.6039349636246,-39.6039248074236,-39.6039196715814,-39.6039034709121,-39.6038691167764,-39.6039807715219,-550000
1.44805555555556,-0.00214581426906745,8.08877402282147e-05,6.8912379984523e-05,8.63805847640219e-05,8.23302702870805e-05,7.76615969217559e-05,7.39351828849646e-05,6.91840180761064e-05,6.57474410213417e-05,5.68349580337644e-05,7.3875830424456e-05,9.47660992049884e-05,0.000151103835257368,0.000290929718335231,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315236714247,-39.6039491273574,-39.6039368499561,-39.6039387022511,-39.6039344072559,-39.6039298760001,-39.6039261607291,-39.6039220707825,-39.6039203520084,-39.6039102394023,-39.6039051116609,-39.6038889567873,-39.6038547012272,-39.6039660111399,-550000
1.44833333333333,-0.00213157825508751,8.06883595637918e-05,6.87433771843825e-05,8.61547332040556e-05,8.21104466401053e-05,7.74531531955623e-05,7.37378202227987e-05,6.90027013531994e-05,6.55825045813481e-05,5.67207695375105e-05,7.36809073341861e-05,9.44952634639111e-05,0.000150652066865356,0.000290050790419553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31515977437,-39.6039344999208,-39.6039222563925,-39.6039241007867,-39.6039198150588,-39.6039152942501,-39.6039115872496,-39.6039075060223,-39.603905784633,-39.6038957154807,-39.6038905958325,-39.603874486638,-39.6038403293996,-39.6039512954162,-550000
1.44861111111111,-0.00211739498260006,8.04894273107576e-05,6.85747524842487e-05,8.59294195458222e-05,8.1891156500653e-05,7.72452176808337e-05,7.35409364560105e-05,6.88218173973752e-05,6.54179457476505e-05,5.66067778518455e-05,7.34864523407631e-05,9.42251231178132e-05,0.000150201498230633,0.000289174214062241,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315083067139,-39.6039199167163,-39.6039077069764,-39.6039095434953,-39.603905267017,-39.6039007566335,-39.6038970578869,-39.6038929853625,-39.6038912613799,-39.6038812355407,-39.603876123978,-39.6038600603463,-39.6038260011763,-39.6039366242313,-550000
1.44888888888889,-0.0021032642921013,8.02909425621061e-05,6.84065051247189e-05,8.5704642621014e-05,8.16723986893705e-05,7.70377892455595e-05,7.33445305272177e-05,6.86413652674575e-05,6.52537637397453e-05,5.64929827276802e-05,7.32924644206989e-05,9.39556765386462e-05,0.000149752126454365,0.000288299983546126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315006591931,-39.6039053776256,-39.6038932015897,-39.6038950302587,-39.6038907630122,-39.6038862630322,-39.603882572523,-39.6038785086851,-39.6038767821307,-39.6038667994644,-39.6038616959796,-39.6038456777946,-39.6038117164403,-39.6039219974659,-550000
1.44916666666667,-0.00208918602451421,8.00929044102149e-05,6.82386343435704e-05,8.54804012689954e-05,8.14541720246727e-05,7.6830866762678e-05,7.31486013792625e-05,6.84613440269454e-05,6.50899577756181e-05,5.63793839182112e-05,7.30989425532226e-05,9.36869221001562e-05,0.000149303948645161,0.00028742809316681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314930348124,-39.6038908825304,-39.6038787401144,-39.603880560959,-39.6038763029265,-39.6038718133281,-39.6038681310399,-39.6038640758721,-39.6038623467675,-39.6038524071343,-39.6038473117195,-39.6038313388656,-39.6037974750748,-39.603907415001,-550000
1.44944444444444,-0.00207516002118801,7.9895311949572e-05,6.80711393836834e-05,8.52566943264554e-05,8.12364753335162e-05,7.66244491052667e-05,7.29531479545224e-05,6.82817527405243e-05,6.49265270756115e-05,5.62659811780948e-05,7.29058857169566e-05,9.34188581803983e-05,0.000148856961920496,0.000286558537230152,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314854335099,-39.603876431313,-39.6038643224329,-39.6038661354782,-39.6038618866421,-39.6038574074037,-39.60385373332,-39.6038496868059,-39.6038479551726,-39.603838058433,-39.6038329710806,-39.6038170434422,-39.6037832769635,-39.6038928767178,-550000
1.44972222222222,-0.0020611861238968,7.96981642756738e-05,6.79040194881293e-05,8.50335206334616e-05,8.10193074411565e-05,7.64185351510125e-05,7.27581692022322e-05,6.81025904706367e-05,6.47634708619838e-05,5.61527742610829e-05,7.27132928932367e-05,9.31514831627101e-05,0.000148411163398669,0.0002856913100592,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314778552237,-39.6038620238557,-39.6038499484278,-39.6038517536991,-39.6038475140416,-39.6038430451417,-39.6038393792459,-39.6038353413692,-39.6038336072286,-39.6038237532435,-39.6038186739459,-39.6038027914077,-39.6037691219902,-39.6038783824978,-550000
1.45,-0.00204726417483855,7.95014604865479e-05,6.77372739002134e-05,8.48108790322839e-05,8.08026671768084e-05,7.62131237798183e-05,7.2563664069857e-05,6.79238562831306e-05,6.46007883589746e-05,5.60397629186216e-05,7.25211630683108e-05,9.28847954320364e-05,0.000147966550208161,0.000284826405985251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314702998923,-39.6038476600414,-39.603835617982,-39.6038374155044,-39.6038331850079,-39.6038287264247,-39.6038250687007,-39.6038210394449,-39.6038193028184,-39.6038094914491,-39.6038044201985,-39.6037885826456,-39.603755010039,-39.603863932223,-550000
1.45027777777778,-0.00203339401663441,7.93051996821597e-05,6.75709018649573e-05,8.45887683693843e-05,8.05865533712044e-05,7.60082138716149e-05,7.23696315097085e-05,6.77455492488632e-05,6.44384787898344e-05,5.59269469056678e-05,7.23294952271562e-05,9.26187933769689e-05,0.000147523119482813,0.000283963819354024,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314627674539,-39.603833339753,-39.6038213309788,-39.6038231207773,-39.6038188994243,-39.6038144511362,-39.6038108015674,-39.6038067809164,-39.6038050418252,-39.6037952729334,-39.603790209722,-39.6037744170398,-39.6037409409942,-39.6038495257755,-550000
1.45055555555556,-0.00201957549232719,7.91093809631211e-05,6.74049026278371e-05,8.43671874916277e-05,8.03709648592259e-05,7.58038043095413e-05,7.21760704732672e-05,6.7567668437407e-05,6.42765413819618e-05,5.5814325976136e-05,7.2138288357301e-05,9.23534753892228e-05,0.000147080868362528,0.000283103544525059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314552578474,-39.6038190628738,-39.6038070873015,-39.6038088694013,-39.603804657174,-39.6038002191595,-39.6037965777297,-39.603792565667,-39.6037908241324,-39.6037810975802,-39.6037760424003,-39.6037602944743,-39.6037269147406,-39.6038351630375,-550000
1.45083333333333,-0.00200580844538072,7.89140034303118e-05,6.72392754401e-05,8.41461352478135e-05,8.01559004754208e-05,7.55998939802231e-05,7.19829799171664e-05,6.73902129199866e-05,6.41149753627456e-05,5.57018998835142e-05,7.19475414474685e-05,9.20888398654621e-05,0.000146639793995376,0.000282245575867159,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314477710114,-39.6038048292874,-39.6037928868341,-39.6037946612599,-39.6037904581409,-39.6037860303785,-39.6037823970713,-39.6037783935808,-39.6037766496238,-39.6037669652737,-39.6037619181175,-39.6037462148335,-39.6037129311632,-39.603820843892,-550000
1.45111111111111,-0.00199209271967848,7.87190661874185e-05,6.70740195492852e-05,8.3925610490722e-05,7.9941359056992e-05,7.53964817717295e-05,7.17903587962129e-05,6.72131817714139e-05,6.39537799620168e-05,5.55896683801914e-05,7.17572534907201e-05,9.18248852072473e-05,0.000146199893530291,0.000281389907765255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314403068848,-39.6037906388776,-39.6037787294604,-39.6037804962373,-39.603776302209,-39.6037718846773,-39.6037682594763,-39.6037642645418,-39.6037625181833,-39.6037528758982,-39.6037478367579,-39.6037321780021,-39.6036989901473,-39.6038065682218,-550000
1.45138888888889,-0.00197842815952298,7.85245683406133e-05,6.69091342059602e-05,8.37056120729995e-05,7.97273394471695e-05,7.51935665729766e-05,7.15982060715919e-05,6.70365740680632e-05,6.37929544100117e-05,5.54776312203565e-05,7.15674234811157e-05,9.15616098122147e-05,0.000145761164129581,0.000280536534615126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314328654068,-39.6037764915287,-39.603764615065,-39.6037663742176,-39.6037621892626,-39.60375778194,-39.6037541648291,-39.6037501784343,-39.6037484296953,-39.6037388293384,-39.6037337982064,-39.6037181838651,-39.6036850915782,-39.6037923359102,-550000
1.45166666666667,-0.0019648146096344,7.83305089982751e-05,6.67446186603196e-05,8.34861388520086e-05,7.95138404854775e-05,7.49911472784669e-05,7.14065207052698e-05,6.68603888856706e-05,6.3632497938662e-05,5.5365788156491e-05,7.13780504136889e-05,9.12990120899547e-05,0.000145323602956686,0.000279685450825731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314254465165,-39.6037623871251,-39.6037505435323,-39.6037522950854,-39.6037481191862,-39.6037437220514,-39.6037401130143,-39.6037361351431,-39.6037343840444,-39.6037248254794,-39.6037198023478,-39.6037042323076,-39.6036712353419,-39.6037781468409,-550000
1.45194444444444,-0.00195125191514974,7.81368872675673e-05,6.6580472167353e-05,8.32671896861792e-05,7.93008610174501e-05,7.47892227803016e-05,7.1215301660996e-05,6.66846253050843e-05,6.34724097800675e-05,5.52541389442643e-05,7.11891332858479e-05,9.10370904494573e-05,0.000144887207184003,0.000278836650814782,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314180501533,-39.6037483255513,-39.6037365147474,-39.6037382587256,-39.6037340918647,-39.6037297048964,-39.6037261039169,-39.6037221345531,-39.6037203811155,-39.6037108642064,-39.6037058490673,-39.6036903232152,-39.6036574213245,-39.6037640008975,-550000
1.45222222222222,-0.00193773992162175,7.79437022590167e-05,6.64166939810257e-05,8.30487634362429e-05,7.90883998913747e-05,7.45877919763303e-05,7.10245479025186e-05,6.65092824076375e-05,6.33126891703387e-05,5.51426833361037e-05,7.1000671097148e-05,9.07758433014434e-05,0.000144451973990275,0.000277990129017049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314106762568,-39.6037343066926,-39.6037225285954,-39.6037242650233,-39.6037201071832,-39.6037157303601,-39.603712137422,-39.6037081765495,-39.6037064207937,-39.6036969454048,-39.6036919382506,-39.6036764564737,-39.6036436494122,-39.6037498979643,-550000
1.4525,-0.00192427847501793,7.77509530832804e-05,6.62532833583399e-05,8.28308589640421e-05,7.88764559558559e-05,7.43868537662646e-05,7.08342583990357e-05,6.63343592744041e-05,6.31533353453676e-05,5.50314210851696e-05,7.08126628511626e-05,9.05152690635404e-05,0.000144017900559077,0.000277145879877374,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314033247666,-39.6037203304341,-39.6037085849617,-39.6037103138639,-39.6037061650272,-39.603701798328,-39.6036982134152,-39.6036942610179,-39.6036925029644,-39.6036830689606,-39.6036780697833,-39.603662631969,-39.6036299194918,-39.6037358379257,-550000
1.45277777777778,-0.00191086742171953,7.75586388540277e-05,6.60902395550977e-05,8.26134751359635e-05,7.86650280631282e-05,7.41864070515577e-05,7.06444321177563e-05,6.6159854993078e-05,6.29943475408237e-05,5.49203519456187e-05,7.06251075498719e-05,9.02553661557964e-05,0.000143584984079604,0.000276303897853858,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313959956224,-39.6037063966614,-39.6036946837321,-39.603696405133,-39.6036922652824,-39.6036879086859,-39.6036843317822,-39.603680387844,-39.6036786275134,-39.6036692347598,-39.6036642435517,-39.6036488495877,-39.6036162314502,-39.6037218206664,-550000
1.45305555555556,-0.00189750660852037,7.73667586859508e-05,6.59275618287445e-05,8.23966108166723e-05,7.84541150698439e-05,7.39864507342027e-05,7.04550680327432e-05,6.59857686486006e-05,6.28357249953306e-05,5.48094756729423e-05,7.04380041984124e-05,8.9996132999942e-05,0.000143153221749315,0.000275464177416889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313886887643,-39.6036925052603,-39.6036808247926,-39.6036825387165,-39.6036784078348,-39.6036740613197,-39.6036704924091,-39.6036665569139,-39.6036647943267,-39.6036554426888,-39.603650459442,-39.6036351092163,-39.6036025851746,-39.6037078460712,-550000
1.45333333333333,-0.00188419588262637,7.71753116963088e-05,6.57652494417677e-05,8.21802648775819e-05,7.82437158296057e-05,7.37869837203834e-05,7.02661651152745e-05,6.58120993304611e-05,6.26774669504562e-05,5.46987920187208e-05,7.02513518054031e-05,8.97375680224528e-05,0.000142722610770414,0.000274626713048533,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313814041323,-39.6036786561169,-39.6036670080295,-39.6036687145008,-39.6036645925705,-39.6036602561158,-39.6036566951821,-39.603652768114,-39.6036510032904,-39.6036416926342,-39.6036367173408,-39.6036214107417,-39.6035889805524,-39.6036939140256,-550000
1.45361111111111,-0.00187093509165375,7.69842970031854e-05,6.56033016522918e-05,8.19644361895263e-05,7.8033829201224e-05,7.35880049180349e-05,7.00777223436852e-05,6.56388461262542e-05,6.25195726491371e-05,5.45883007358007e-05,7.00651493818781e-05,8.94796696530221e-05,0.000142293148350753,0.00027379149924313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313741416668,-39.6036648491177,-39.6036532333294,-39.6036549323723,-39.6036508193762,-39.6036464929606,-39.6036429399879,-39.6036390213309,-39.6036372542912,-39.603627984483,-39.6036230171352,-39.603607754051,-39.6035754174714,-39.603680024415,-550000
1.45388888888889,-0.00185772408362873,7.67937137254241e-05,6.54417177230831e-05,8.17491236274575e-05,7.78244540471466e-05,7.33895132360383e-05,6.98897386956698e-05,6.5466008128435e-05,6.23620413328365e-05,5.44780015795756e-05,6.98793959355029e-05,8.92224363257645e-05,0.000141864831707359,0.00027295853050753,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31366901308,-39.6036510841492,-39.6036395005792,-39.6036411922178,-39.6036370881387,-39.6036327717413,-39.6036292267135,-39.6036253164514,-39.6036235472159,-39.6036143181223,-39.6036093587123,-39.6035941390318,-39.6035618958196,-39.6036661771252,-550000
1.45416666666667,-0.00184456270698609,7.66035609842406e-05,6.52804969180539e-05,8.15343260660153e-05,7.76155892300814e-05,7.3191507588151e-05,6.97022131490789e-05,6.52935844335742e-05,6.22048722446296e-05,5.43678943037994e-05,6.96940904810744e-05,8.89658664769584e-05,0.000141437658059265,0.00027212780136167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313596829966,-39.6036373610985,-39.6036258096659,-39.6036274939244,-39.603623398745,-39.6036190923447,-39.6036155552458,-39.6036116533629,-39.6036098819517,-39.6036006934397,-39.6035957419595,-39.6035805655717,-39.6035484154854,-39.6036523720424,-550000
1.45444444444444,-0.00183145081056836,7.64138379019217e-05,6.51196385018918e-05,8.13200423839571e-05,7.74072336153186e-05,7.29939868884414e-05,6.95151446870442e-05,6.51215741345745e-05,6.20480646324759e-05,5.42579786610856e-05,6.95092320354434e-05,8.87099585429832e-05,0.000141011624636147,0.00027129930633587,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313524866732,-39.6036236798528,-39.603612160477,-39.6036138373794,-39.6036097510825,-39.6036054546583,-39.6036019254724,-39.6035980319527,-39.6035962583857,-39.6035871103229,-39.6035821667647,-39.6035670335588,-39.6035349763573,-39.6036386090528,-550000
1.45472222222222,-0.0018183882436248,7.62245436029915e-05,6.49591417408565e-05,8.11062714620124e-05,7.71993860701799e-05,7.27969500540673e-05,6.93285322924474e-05,6.49499763293348e-05,6.18916177425367e-05,5.41482544052755e-05,6.93248196147749e-05,8.84547109702877e-05,0.000140586728669498,0.000270473039974664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313453122787,-39.6036100402996,-39.6035985529002,-39.6036002224705,-39.6035961450389,-39.6035918585698,-39.603588337281,-39.6035844521085,-39.6035826764058,-39.6035735686599,-39.6035686330158,-39.6035535428813,-39.6035215783241,-39.6036248880432,-550000
1.455,-0.00180537485581042,7.60356772130683e-05,6.47990059030299e-05,8.0893012180492e-05,7.69920454662901e-05,7.26003960025541e-05,6.91423749526905e-05,6.47787901158154e-05,6.17355308235193e-05,5.40387212909095e-05,6.91408522393759e-05,8.82001222028514e-05,0.000140162967400885,0.000269648996832047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31338159754,-39.6035964423265,-39.6035849868234,-39.6035866490855,-39.6035825805021,-39.6035783039673,-39.6035747905596,-39.6035709137185,-39.6035691358999,-39.603560068339,-39.6035551406011,-39.6035400934278,-39.603508221275,-39.6036112089005,-550000
1.45527777777778,-0.00179241049718494,7.58472378597864e-05,6.46392302566746e-05,8.0680263426076e-05,7.67852106737362e-05,7.24043236552189e-05,6.89566716558431e-05,6.460801459574e-05,6.15798031256584e-05,5.39293790704158e-05,6.89573289282506e-05,8.79461906924805e-05,0.000139740338075116,0.000268827171476778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313310290402,-39.6035828858217,-39.6035714621349,-39.6035731171125,-39.6035690573602,-39.6035647907387,-39.6035612851963,-39.6035574166708,-39.6035556367561,-39.6035466092488,-39.6035416894091,-39.6035266850871,-39.6034949050993,-39.6035975715118,-550000
1.45555555555556,-0.0017794950182117,7.56592246700956e-05,6.44798140713823e-05,8.04680240857002e-05,7.65788805709463e-05,7.22087319329279e-05,6.87714213914863e-05,6.44376488700833e-05,6.14244339004813e-05,5.38202274987096e-05,6.8774248706334e-05,8.76929148908762e-05,0.000139318837942527,0.000268007558489673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313239200786,-39.6035693706736,-39.6035579787231,-39.6035596264401,-39.6035555755018,-39.6035513187728,-39.6035478210798,-39.603543960854,-39.6035421788629,-39.6035331912782,-39.6035282793288,-39.6035133177483,-39.6034816296867,-39.6035839757647,-550000
1.45583333333333,-0.00176662826975703,7.54716367763794e-05,6.43207566176522e-05,8.02562930480451e-05,7.63730540311157e-05,7.20136197646126e-05,6.85866231517219e-05,6.42676920440505e-05,6.12694223991263e-05,5.37112663307961e-05,6.85916105967853e-05,8.74402932541798e-05,0.000138898464262869,0.000267190152461429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313168328107,-39.6035558967706,-39.6035445364768,-39.6035461769569,-39.6035421348155,-39.6035378879583,-39.6035343980989,-39.6035305461569,-39.6035287621092,-39.6035198143163,-39.6035149102493,-39.6034999913008,-39.6034683949271,-39.603570421547,-550000
1.45611111111111,-0.0017538101030889,7.52844733108945e-05,6.41620571671107e-05,8.00450692050057e-05,7.61677299355867e-05,7.18189860755084e-05,6.84022759295302e-05,6.40981432245295e-05,6.11147678759157e-05,5.36024953193036e-05,6.84094136273366e-05,8.71883242439248e-05,0.000138479214298093,0.000266374947996943,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313097671779,-39.6035424640017,-39.6035311352851,-39.6035327685519,-39.6035287351904,-39.6035244981841,-39.6035210161425,-39.6035171724687,-39.6035153863838,-39.6035064782523,-39.6035015820598,-39.6034867056342,-39.6034552007109,-39.6035569087465,-550000
1.45638888888889,-0.00174104036987601,7.50977334047975e-05,6.40037149962006e-05,7.98343514486699e-05,7.596290716356e-05,7.1624829796659e-05,6.82183787217187e-05,6.39290015175467e-05,6.09604695864451e-05,5.34939142185474e-05,6.82276568286361e-05,8.6937006320005e-05,0.000138061085319154,0.000265561939711497,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313027231219,-39.603529072256,-39.6035177750373,-39.6035194011143,-39.6035153765158,-39.6035111493397,-39.6035076751002,-39.6035038396787,-39.6035020515761,-39.6034931829761,-39.6034882946501,-39.6034734606384,-39.6034420469283,-39.6035434372517,-550000
1.45666666666667,-0.00172831892218698,7.4911416193593e-05,6.38457293784459e-05,7.96241386760688e-05,7.57585846001352e-05,7.1431149857498e-05,6.80349305269368e-05,6.37602660340306e-05,6.08065267878095e-05,5.33855227824414e-05,6.80463392289913e-05,8.66863379522471e-05,0.000137644074600732,0.000264751122232942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312957005847,-39.6035157214229,-39.603504455623,-39.6035060745338,-39.6035020586812,-39.6034978413146,-39.6034943748614,-39.6034905476765,-39.6034887575757,-39.6034799283776,-39.6034750479101,-39.6034602562036,-39.6034289334702,-39.6035300069511,-550000
1.45694444444444,-0.00171564561248922,7.47255208147209e-05,6.36880995902326e-05,7.94144297836491e-05,7.55547611301253e-05,7.12379451939914e-05,6.78519303444854e-05,6.35919358849104e-05,6.065293873644e-05,5.3277320765612e-05,6.78654598625597e-05,8.64363176058126e-05,0.000137228179428146,0.000263942490202104,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312886995081,-39.6035024113921,-39.603491176932,-39.6034927887,-39.6034887815764,-39.6034845739987,-39.6034811153161,-39.6034772963522,-39.6034755042724,-39.6034667143469,-39.60346184173,-39.6034470922202,-39.6034158602275,-39.6035166177336,-550000
1.45722222222222,-0.001703020293648,7.45400464050294e-05,6.35308249088329e-05,7.92052236718319e-05,7.5351435642976e-05,7.1045214741433e-05,6.7669377177232e-05,6.34240101809255e-05,6.04997046933825e-05,5.31693079225093e-05,6.76850177627479e-05,8.61869437561418e-05,0.000136813397086853,0.000263136038271962,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312817198343,-39.6034891420535,-39.6034779388545,-39.6034795435031,-39.6034755450915,-39.6034713472821,-39.6034678963544,-39.6034640855957,-39.6034622915563,-39.6034535407745,-39.6034486760002,-39.603433968579,-39.6034028270916,-39.6035032694882,-550000
1.4575,-0.00169044281892542,7.43549921049349e-05,6.33739046131643e-05,7.89965192423407e-05,7.51486070279306e-05,7.08529574375627e-05,6.74872700294171e-05,6.32564880383088e-05,6.03468239188708e-05,5.30614840052903e-05,6.75050119673317e-05,8.59382148788424e-05,0.00013639972487127,0.000262331761104227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312747615055,-39.6034759132974,-39.6034647412809,-39.6034663388333,-39.6034623491169,-39.6034581610552,-39.6034547178667,-39.6034509152977,-39.6034491193178,-39.6034404075512,-39.6034355506115,-39.6034208851709,-39.6033898339539,-39.6034899621045,-550000
1.45777777777778,-0.00167791304197956,7.41703570542404e-05,6.32173379858974e-05,7.87883153985802e-05,7.49462741773493e-05,7.06611722243505e-05,6.730560790445e-05,6.30893685742341e-05,6.01942956753874e-05,5.29538487689236e-05,6.7325441513339e-05,8.56901294536782e-05,0.000135987160081617,0.000261529653376232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312678244642,-39.6034627250141,-39.6034515841019,-39.6034531745814,-39.6034491935432,-39.6034450152087,-39.6034415797438,-39.6034377853488,-39.6034359874475,-39.6034273145679,-39.6034224654549,-39.6034078418872,-39.6033768807063,-39.603476695472,-550000
1.45805555555556,-0.00166543081686345,7.39861403982969e-05,6.3061124304384e-05,7.858061104652e-05,7.47444359869039e-05,7.04698580439785e-05,6.71243898124855e-05,6.29226509065075e-05,6.00421192242547e-05,5.28464019685908e-05,6.71463054422051e-05,8.54426859618295e-05,0.000135575700024485,0.000260729709775552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312609086529,-39.6034495770947,-39.6034384672083,-39.6034400506381,-39.6034360782614,-39.6034319096335,-39.6034284818767,-39.60342469564,-39.6034228958363,-39.603414261716,-39.6034094204216,-39.6033948386195,-39.6033639672408,-39.6034634694806,-550000
1.45833333333333,-0.00165299599802396,7.38023412786619e-05,6.29052628517344e-05,7.83734050981181e-05,7.45430913509211e-05,7.02790138402531e-05,6.694361476399e-05,6.27563341532425e-05,5.9890293833833e-05,5.27391433577419e-05,6.69676027947253e-05,8.51958828896162e-05,0.000135165342012428,0.000259931925001116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312540140143,-39.6034364694299,-39.6034253904914,-39.6034269668945,-39.6034230031625,-39.6034188442208,-39.6034154241564,-39.6034116460625,-39.6034098443754,-39.603401248887,-39.6033964154032,-39.6033818752594,-39.6033510934498,-39.6034502840207,-550000
1.45861111111111,-0.00164060844030109,7.3618958841891e-05,6.27497529127802e-05,7.81666964604054e-05,7.43422391725105e-05,7.00886385587958e-05,6.67632817694144e-05,6.25904174382096e-05,5.97388187680741e-05,5.26320726916337e-05,6.67893326151541e-05,8.49497187266677e-05,0.000134756083361534,0.000259136293765769,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312471404911,-39.6034234019111,-39.6034123538426,-39.6034139232422,-39.603409968138,-39.6034058188621,-39.6034024064746,-39.6033986365079,-39.6033968329563,-39.6033882759726,-39.6033834502915,-39.603368951699,-39.6033382592259,-39.6034371389826,-550000
1.45888888888889,-0.00162826799892684,7.34359922348451e-05,6.25945937730769e-05,7.79604840456477e-05,7.41418783520802e-05,6.98987311482323e-05,6.65833898439417e-05,6.2424899883807e-05,5.95876932938937e-05,5.25251897250236e-05,6.66114939504301e-05,8.4704191965133e-05,0.00013434792139687,0.000258342810792779,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312402880265,-39.6034103744299,-39.6033993571538,-39.6034009195727,-39.6033969730796,-39.6033928334491,-39.603389428723,-39.603385666868,-39.6033838614707,-39.603375342865,-39.6033705249784,-39.6033560678307,-39.603325464462,-39.6034240342571,-550000
1.45916666666667,-0.00161597452952431,7.32534406050595e-05,6.24397847193751e-05,7.77547667700745e-05,7.39420077914328e-05,6.97092905616548e-05,6.64039380045288e-05,6.22597806139856e-05,5.94369166822454e-05,5.2418494210618e-05,6.64340858468839e-05,8.44593010988141e-05,0.000133940853449531,0.000257551470816178,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312334565634,-39.6033973868781,-39.6033864003168,-39.603387955778,-39.6033840178793,-39.6033798878739,-39.6033764907937,-39.6033727370349,-39.6033709298105,-39.6033624494566,-39.6033576393565,-39.603343223547,-39.6033127090511,-39.6034109697352,-550000
1.45944444444444,-0.00160372788810672,7.30713031041623e-05,6.22853250390906e-05,7.75495435496633e-05,7.37426263966764e-05,6.95203157520815e-05,6.62249252676102e-05,6.20950587562809e-05,5.92864882025235e-05,5.23119859028442e-05,6.62571073566569e-05,8.4215044628251e-05,0.000133534876853184,0.000256762268582968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312266460451,-39.6033844391477,-39.603373483224,-39.6033750317504,-39.6033711024293,-39.6033669820286,-39.6033635925788,-39.6033598469007,-39.603358037868,-39.6033495956397,-39.6033447933182,-39.6033304187408,-39.6032999928867,-39.6033979453082,-550000
1.45972222222222,-0.00159152793107634,7.28895788827052e-05,6.21312140194175e-05,7.73448133062616e-05,7.35437330754601e-05,6.93318056727288e-05,6.60463506539845e-05,6.1930733439392e-05,5.91364071255234e-05,5.22056645570602e-05,6.60805575288144e-05,8.39714210562662e-05,0.000133129988950207,0.000255975198851846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31219856415,-39.6033715311312,-39.6033606057679,-39.6033621473821,-39.6033582266221,-39.6033541158059,-39.6033507339711,-39.6033469963583,-39.6033451855357,-39.6033367813075,-39.6033319867564,-39.6033176533052,-39.6032873158624,-39.6033849608677,-550000
1.46,-0.0015793745152238,7.27082670944856e-05,6.19774509523184e-05,7.71405749577639e-05,7.33453267399677e-05,6.91437592816458e-05,6.5868213183092e-05,6.17668037950647e-05,5.89866727236446e-05,5.20995299284397e-05,6.59044354170806e-05,8.37284288866549e-05,0.000132726187088939,0.000255190256393348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312130876167,-39.6033586627212,-39.6033477678412,-39.6033493025662,-39.6033453903504,-39.6033412890985,-39.6033379148632,-39.6033341853002,-39.6033323727064,-39.6033240063529,-39.6033192195643,-39.6033049271335,-39.6032746778722,-39.6033720163053,-550000
1.46027777777778,-0.001567267497727,7.25273668955017e-05,6.18240351272264e-05,7.69368274291336e-05,7.31474062997468e-05,6.89561755385676e-05,6.5690511881894e-05,6.16032689525392e-05,5.88372842724433e-05,5.19935817699046e-05,6.57287400783298e-05,8.34860666296454e-05,0.000132323468621582,0.000254407435989597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312063395937,-39.6033458338105,-39.6033349693371,-39.6033364971953,-39.6033325935073,-39.6033285017994,-39.6033251351484,-39.6033214136197,-39.6033195992731,-39.6033112706694,-39.6033064916351,-39.6032922401195,-39.6032620788101,-39.6033591115134,-550000
1.46055555555556,-0.00155520673615004,7.2346877440393e-05,6.16709658382354e-05,7.67335696449509e-05,7.29499706714582e-05,6.8769053404715e-05,6.55132457744277e-05,6.14401280466884e-05,5.86882410461668e-05,5.18878198379742e-05,6.55534705688013e-05,8.32443327938848e-05,0.00013192183090946,0.000253626732433692,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311996122899,-39.6033330442922,-39.6033222101489,-39.603323731163,-39.603319835986,-39.6033157538021,-39.6033123947199,-39.6033086812102,-39.603306865129,-39.6032985741507,-39.6032938028626,-39.6032795921569,-39.6032495185708,-39.603346246384,-550000
1.46083333333333,-0.00154319208844238,7.21667978854627e-05,6.15182423794779e-05,7.65308005331196e-05,7.27530187699535e-05,6.85823918454e-05,6.53364138896351e-05,6.12773802112316e-05,5.85395423221688e-05,5.17822438873163e-05,6.53786259477253e-05,8.30032258956904e-05,0.000131521271317032,0.00025284814053118,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311929056493,-39.6033202940598,-39.6033094901701,-39.6033110043626,-39.6033071176802,-39.603303045,-39.6032996934713,-39.6032959879653,-39.6032941701679,-39.6032859166905,-39.6032811531407,-39.6032669831398,-39.6032369970487,-39.6033334208099,-550000
1.46111111111111,-0.00153122341293796,7.19871273910739e-05,6.136586404569e-05,7.63285190229297e-05,7.25565495155384e-05,6.83961898247765e-05,6.51600152553713e-05,6.11150245850397e-05,5.83911873791845e-05,5.16768536715106e-05,6.52042052764741e-05,8.27627444523018e-05,0.000131121787216234,0.000252071655098632,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311862196158,-39.603307583007,-39.6032968092946,-39.6032983166879,-39.6032944384836,-39.6032903752871,-39.6032870312965,-39.6032833337789,-39.6032815142834,-39.6032732981832,-39.6032685423635,-39.6032544129629,-39.6032245141389,-39.603320634684,-550000
1.46138888888889,-0.00151930056835424,7.18078651203233e-05,6.12138301312689e-05,7.61267240463592e-05,7.23605618297231e-05,6.8210446309061e-05,6.49840489065184e-05,6.09530603055277e-05,5.82431754960364e-05,5.15716489453269e-05,6.503020761718e-05,8.25228869852967e-05,0.000130723375983414,0.000251297270965923,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311795541338,-39.6032949110277,-39.6032841674165,-39.6032856680331,-39.6032817982902,-39.6032777445574,-39.6032744080897,-39.6032707185451,-39.6032688973697,-39.6032607185232,-39.6032559704255,-39.6032418815206,-39.6032120697367,-39.6033078878993,-550000
1.46166666666667,-0.00150742341379113,7.16290102325161e-05,6.10621399373399e-05,7.59254145359959e-05,7.2165054634134e-05,6.80251602710728e-05,6.48085138747612e-05,6.0791486512381e-05,5.80955059550156e-05,5.14666294644026e-05,6.48566320349138e-05,8.22836520193956e-05,0.000130326035000569,0.000250524982972358,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311729091475,-39.603282278016,-39.6032715644302,-39.6032730582923,-39.6032691969944,-39.6032651527052,-39.6032618237453,-39.6032581421583,-39.6032563193211,-39.6032481776051,-39.6032434372213,-39.603229388708,-39.6031996637374,-39.6032951803493,-550000
1.46194444444444,-0.00149559180873004,7.14505618915015e-05,6.0910792762043e-05,7.57245894272416e-05,7.197002685542e-05,6.78403306822579e-05,6.4633409193388e-05,6.06303023511682e-05,5.79481780355894e-05,5.13617949837656e-05,6.46834775953513e-05,8.20450380834391e-05,0.000129929761655821,0.000249754785970137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311662846014,-39.6032696838664,-39.6032590002302,-39.6032604873601,-39.6032566344908,-39.6032525996254,-39.6032492781578,-39.6032456045133,-39.6032437800322,-39.6032356753239,-39.6032309426459,-39.6032169344202,-39.6031872960368,-39.6032825119276,-550000
1.46222222222222,-0.00148380561303312,7.12725192622837e-05,6.07597879041661e-05,7.55242476603824e-05,7.17754774200658e-05,6.7655956515166e-05,6.44587339043142e-05,6.04695069601982e-05,5.78011910245004e-05,5.12571452577091e-05,6.45107433682934e-05,8.18070437054325e-05,0.000129534553345373,0.000248986674822283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311596804402,-39.6032571284736,-39.6032464747114,-39.6032479551314,-39.6032441106743,-39.6032400852126,-39.6032367712222,-39.6032331055049,-39.603231279398,-39.6032232115748,-39.6032184865945,-39.6032045185526,-39.6031749665309,-39.6032698825281,-550000
1.4625,-0.00147206468694233,7.10948815131758e-05,6.06091246645217e-05,7.53243881750083e-05,7.15814052592392e-05,6.7472036744995e-05,6.42844870448476e-05,6.03090994888944e-05,5.76545442039256e-05,5.11526800424459e-05,6.43384284228428e-05,8.15696674201351e-05,0.00012914040746869,0.0002482206444039,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311530966087,-39.6032446117327,-39.6032339877691,-39.6032354615013,-39.6032316254398,-39.603227609362,-39.6032243028337,-39.6032206450284,-39.6032188173133,-39.6032107862532,-39.6032060689625,-39.6031921410011,-39.603162675116,-39.603257292045,-550000
1.46277777777778,-0.00146036889107823,7.09176478115135e-05,6.0458802345972e-05,7.51250099114693e-05,7.13878093037347e-05,6.72885703527425e-05,6.41106676564443e-05,6.01490790831109e-05,5.75082368614722e-05,5.1048399091592e-05,6.41665318314451e-05,8.13329077650826e-05,0.000128747321433728,0.000247456689599961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311465330516,-39.6032321335387,-39.6032215392986,-39.6032230063651,-39.6032191786829,-39.6032151719691,-39.6032118728877,-39.6032082229792,-39.6032063936738,-39.603198399255,-39.6031936896457,-39.6031798016615,-39.6031504216885,-39.6032447403728,-550000
1.46305555555556,-0.00144871808643936,7.07408173260019e-05,6.03088202537642e-05,7.49261118151244e-05,7.11946884873514e-05,6.71055563182116e-05,6.39372747820248e-05,5.99894448905221e-05,5.73622682842932e-05,5.09443021615391e-05,6.39950526687846e-05,8.10967632800078e-05,0.00012835529264939,0.000246694805309495,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311399897141,-39.6032196937873,-39.6032091291956,-39.6032105896183,-39.6032067702991,-39.6032027729295,-39.6031994812799,-39.6031958392531,-39.603194008375,-39.6031860504761,-39.6031813485401,-39.6031675004301,-39.6031382061451,-39.6032322274062,-550000
1.46333333333333,-0.00143711213440115,7.05643892279367e-05,6.01591776915399e-05,7.47276928325372e-05,7.10020417470329e-05,6.69229936229987e-05,6.37643074665853e-05,5.98301960634493e-05,5.72166377617042e-05,5.08403890067169e-05,6.38239900088942e-05,8.08612325081071e-05,0.000127964318535877,0.000245934986441648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311334665413,-39.6032072923741,-39.6031967573559,-39.6031982111569,-39.6031944001843,-39.6031904121391,-39.6031871279062,-39.6031834937459,-39.6031816613128,-39.6031737398127,-39.6031690455418,-39.6031552372033,-39.603126028383,-39.6032197530401,-550000
1.46361111111111,-0.00142555089671504,7.03883626914028e-05,6.00098739666649e-05,7.45297519098244e-05,7.08098680212772e-05,6.67408812508637e-05,6.3591764757545e-05,5.96713317544723e-05,5.70713445825836e-05,5.07366593836484e-05,6.36533429309552e-05,8.06263139964254e-05,0.000127574396514738,0.00024517722791615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311269634786,-39.6031949291951,-39.6031844236757,-39.6031858708769,-39.6031820682347,-39.6031780894941,-39.6031748126629,-39.6031711863539,-39.6031693523833,-39.6031614671613,-39.6031567805475,-39.6031430118779,-39.6031138882992,-39.6032073171697,-550000
1.46388888888889,-0.00141403423550745,7.02127368880163e-05,5.98609083859257e-05,7.43322879994125e-05,7.06181662502233e-05,6.65592181881471e-05,6.34196457049218e-05,5.95128511160258e-05,5.69263880376493e-05,5.06331130474815e-05,6.34831105138699e-05,8.03920062952287e-05,0.000127185524014215,0.00024442152466555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311204804713,-39.6031826041466,-39.6031721280515,-39.6031735686747,-39.6031697743465,-39.6031658048909,-39.6031625354463,-39.6031589169736,-39.6031570814831,-39.6031492324186,-39.6031445534537,-39.6031308243508,-39.6031017857915,-39.6031949196905,-550000
1.46416666666667,-0.00140256201327912,7.00375109958854e-05,5.97122802581349e-05,7.41353000540853e-05,7.04269353748448e-05,6.63780034251941e-05,6.32479493596932e-05,5.93547533025895e-05,5.67817674221407e-05,5.05297497517954e-05,6.33132918380734e-05,8.01583079565915e-05,0.000126797698470322,0.000243667871634346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311140174649,-39.6031703171252,-39.60315987038,-39.6031613044468,-39.6031575184166,-39.6031535582262,-39.6031502961532,-39.6031466855017,-39.6031448485086,-39.6031370354818,-39.6031323641575,-39.6031186745193,-39.6030897207574,-39.6031825604983,-550000
1.46444444444444,-0.00139113409290382,6.98626841914226e-05,5.95639888925106e-05,7.39387870274034e-05,7.02361743412368e-05,6.61972359515452e-05,6.3076674773036e-05,5.91970374738302e-05,5.66374820277161e-05,5.0426569254999e-05,6.31438859888757e-05,7.99252175339151e-05,0.000126410917324368,0.000242916263775251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311075744054,-39.6031580680274,-39.6031476505581,-39.6031490780903,-39.6031453003417,-39.603141349397,-39.6031380946805,-39.6031344918352,-39.6031326533569,-39.6031248762479,-39.6031202125563,-39.6031065622808,-39.6030776930951,-39.603170239489,-550000
1.46472222222222,-0.00137975033762771,6.96882556525403e-05,5.94160336000363e-05,7.37427478762153e-05,7.00458820959281e-05,6.60169147600992e-05,6.29058210016104e-05,5.90397027866478e-05,5.64935311505862e-05,5.03235713113892e-05,6.29748920478187e-05,7.96927335891237e-05,0.000126025178023404,0.000242166696054491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311011512383,-39.6031458567505,-39.6031354684829,-39.6031368895022,-39.603133120019,-39.6031291783004,-39.6031259309256,-39.6031223358713,-39.603120495925,-39.6031127546146,-39.6031080985473,-39.6030944875332,-39.6030657027028,-39.6031579565589,-550000
1.465,-0.00136841061106837,6.95142245593938e-05,5.9268413694267e-05,7.35471815591631e-05,6.98560575889984e-05,6.58370388445774e-05,6.27353871012815e-05,5.88827484009475e-05,5.63499140881588e-05,5.02207556770147e-05,6.28063091032974e-05,7.94608546829528e-05,0.000125640478017863,0.00024141916345056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310947479098,-39.6031336831916,-39.6031233240519,-39.6031247385799,-39.603120977346,-39.6031170448338,-39.6031138047857,-39.6031102175076,-39.6031083761106,-39.6031006704797,-39.6030960220285,-39.6030824501745,-39.6030537494791,-39.6031457116045,-550000
1.46527777777778,-0.00135711477721382,6.93405900917764e-05,5.91211284899271e-05,7.3352087035814e-05,6.96666997705305e-05,6.56576072022514e-05,6.25653721303719e-05,5.87261734810439e-05,5.62066301378953e-05,5.01181221070919e-05,6.26381362436929e-05,7.92295793808393e-05,0.000125256814766086,0.000240673660951216,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31088364366,-39.6031215472482,-39.6031112171628,-39.6031126252211,-39.6031088722202,-39.603104948895,-39.6031017161587,-39.6030981366417,-39.6030962938111,-39.603088623741,-39.6030839828979,-39.6030704501027,-39.6030418333226,-39.6031335045225,-550000
1.46555555555556,-0.0013458627004216,6.91673514343402e-05,5.8974177299191e-05,7.31574632695388e-05,6.94778075942864e-05,6.54786188322195e-05,6.23957751503411e-05,5.85699771896661e-05,5.60636785976717e-05,5.00156703571656e-05,6.2470372559632e-05,7.89989062529547e-05,0.000124874185729379,0.000239930183556995,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31082000553,-39.6031094488183,-39.6030991477136,-39.6031005493235,-39.6030968045396,-39.6030928903819,-39.6030896649425,-39.6030860931718,-39.6030842489245,-39.6030766142969,-39.6030719810536,-39.6030584872166,-39.6030299541325,-39.6031213352099,-550000
1.46583333333333,-0.00133465424541796,6.89945077713225e-05,5.88275594404145e-05,7.29633092244334e-05,6.92893800151694e-05,6.53000727349238e-05,6.22265952230761e-05,5.84141586914139e-05,5.5921058770253e-05,4.9913400183266e-05,6.23030171439934e-05,7.87688338675011e-05,0.000124492588377897,0.000239188726279291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310756564172,-39.6030973877997,-39.6030871156024,-39.6030885107854,-39.6030847742025,-39.6030808691927,-39.6030776510354,-39.6030740869959,-39.6030722413491,-39.6030646420459,-39.6030600163942,-39.6030465614147,-39.603018111808,-39.6031092035641,-550000
1.46611111111111,-0.00132348927729698,6.88220582885905e-05,5.86812742289582e-05,7.27696238691874e-05,6.91014159903596e-05,6.51219679130207e-05,6.20578314135105e-05,5.82587171541427e-05,5.5778769955647e-05,4.98113113415064e-05,6.21360690903492e-05,7.85393608005442e-05,0.000124112020186961,0.000238449284139744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310693319052,-39.6030853640907,-39.6030751207278,-39.6030765095051,-39.603072781107,-39.6030688852259,-39.6030656743357,-39.6030621180127,-39.6030602709833,-39.6030527068868,-39.6030480888185,-39.6030346725962,-39.6030063062486,-39.6030971094825,-550000
1.46638888888889,-0.00131236766151936,6.86500021729052e-05,5.85353209842858e-05,7.25764061711018e-05,6.89139144793683e-05,6.49443033729859e-05,6.18894827857394e-05,5.81036517470736e-05,5.56368114557962e-05,4.97094035898775e-05,6.1969527492604e-05,7.83104856297132e-05,0.000123732478636725,0.000237711852173185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310630269635,-39.60307337759,-39.6030631629883,-39.6030645453813,-39.6030608251521,-39.6030569383802,-39.6030537347424,-39.6030501861209,-39.6030483377256,-39.6030408087185,-39.6030361982254,-39.6030228206602,-39.602994537354,-39.6030850528628,-550000
1.46666666666667,-0.00130128926391192,6.84783386143893e-05,5.83896990259748e-05,7.23836551013602e-05,6.87268744438877e-05,6.47670781189213e-05,6.17215484111206e-05,5.7948961639258e-05,5.54951825780331e-05,4.96076766814534e-05,6.18033914508215e-05,7.80822069351095e-05,0.000123353961211553,0.00023697642542335,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31056741539,-39.6030614281962,-39.603051242283,-39.6030526183129,-39.6030489062364,-39.6030450285544,-39.6030418321543,-39.6030382912194,-39.6030364414751,-39.6030289474405,-39.6030243445143,-39.6030110055063,-39.6029828050244,-39.6030730336032,-550000
1.46694444444444,-0.00129025395066636,6.83070668007306e-05,5.82444076752714e-05,7.21913696321058e-05,6.85402948490138e-05,6.45902911614415e-05,6.15540273577657e-05,5.77946460019957e-05,5.53538826274866e-05,4.95061303741494e-05,6.16376600630046e-05,7.78545233008848e-05,0.000122976465404544,0.000236242998945323,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310504755785,-39.6030495158084,-39.6030393585109,-39.6030407281989,-39.6030370242594,-39.6030331556479,-39.6030299664707,-39.6030264332076,-39.603024582131,-39.603017122952,-39.6030125275847,-39.6029992270341,-39.6029711091599,-39.603061051602,-550000
1.46722222222222,-0.00127926158833857,6.81361859260402e-05,5.80994462518329e-05,7.19995487393592e-05,6.83541746593824e-05,6.44139415103912e-05,6.13869186970485e-05,5.76407040103429e-05,5.52129109108771e-05,4.94047644243584e-05,6.14723324306831e-05,7.76274333134279e-05,0.000122599988711931,0.000235511567806338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31044229029,-39.6030376403258,-39.6030275115718,-39.6030288749389,-39.6030251791202,-39.60302131956,-39.603018137591,-39.6030146119849,-39.6030127595927,-39.6030053351531,-39.6030007473362,-39.6029874851438,-39.6029594496611,-39.6030491067575,-550000
1.4675,-0.00126831204384779,6.79656951819563e-05,5.79548140826614e-05,7.18081913990822e-05,6.8168512843523e-05,6.42380281797306e-05,6.12202215036403e-05,5.74871348398956e-05,5.50722667341571e-05,4.93035785883429e-05,6.13074076576658e-05,7.74009355606036e-05,0.000122224528636693,0.000234782127086315,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310380018378,-39.6030258016481,-39.603015701365,-39.6030170584323,-39.6030133707186,-39.6030095201905,-39.603006345415,-39.6030028274511,-39.6030009737597,-39.6029935839436,-39.602989003669,-39.6029757797355,-39.6029478264287,-39.6030371989687,-550000
1.46777777777778,-0.00125740518447545,6.77955937638014e-05,5.78105104903147e-05,7.16172965903462e-05,6.79833083704292e-05,6.40625501846704e-05,6.10539348521351e-05,5.73339376673777e-05,5.49319494094226e-05,4.92025726224014e-05,6.1142884847514e-05,7.71750286372447e-05,0.000121850082688871,0.00023405467187064,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31031793952,-39.603013999675,-39.6030039277908,-39.6030052785792,-39.6030015989546,-39.6029977574393,-39.6029945898425,-39.6029910795062,-39.6029892245322,-39.6029818692237,-39.6029772964832,-39.6029641107097,-39.6029362393638,-39.6030253281345,-550000
1.46805555555556,-0.00124654087786436,6.76258808666264e-05,5.76665347997057e-05,7.14268632955326e-05,6.77985602134657e-05,6.38875065398028e-05,6.08880578220599e-05,5.7181111669324e-05,5.47919582487698e-05,4.91017462827109e-05,6.09787631057079e-05,7.69497111405203e-05,0.000121476648379203,0.000233329197262324,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310256053192,-39.6030022343065,-39.6029921907491,-39.6029935352796,-39.6029898637282,-39.6029860312066,-39.602982870774,-39.6029793680504,-39.6029775118103,-39.6029701908941,-39.6029656256794,-39.6029524779672,-39.6029246883675,-39.6030134941541,-550000
1.46833333333333,-0.00123571899201805,6.74565556884924e-05,5.75228863394647e-05,7.12368904950579e-05,6.76142673457489e-05,6.37128962668125e-05,6.07225894907067e-05,5.7028656029063e-05,5.46522925617038e-05,4.9001099324887e-05,6.08150415440422e-05,7.6724981665945e-05,0.000121104223227977,0.00023260569837417,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310194358868,-39.6029905054428,-39.6029804901405,-39.6029818284339,-39.6029781649398,-39.6029743413929,-39.6029711881098,-39.6029676929842,-39.6029658354943,-39.6029585488554,-39.6029539911583,-39.6029408814089,-39.6029131733414,-39.6030016969273,-550000
1.46861111111111,-0.00122493939529969,6.72876174286003e-05,5.73795644368428e-05,7.10473771762399e-05,6.74304287440398e-05,6.35387183851619e-05,6.05575289409029e-05,5.68765699253982e-05,5.45129516609926e-05,4.89006315102861e-05,6.06517192681309e-05,7.65008388182456e-05,0.000120732804761719,0.000231884170324018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310132856026,-39.6029788129845,-39.6029688258657,-39.6029701579428,-39.6029665024902,-39.6029626878988,-39.6029595417506,-39.6029560542083,-39.6029541954849,-39.6029469430087,-39.6029423928209,-39.602929320936,-39.6029016941872,-39.6029899363536,-550000
1.46888888888889,-0.0012142019564311,6.71190652871411e-05,5.72365684210998e-05,7.08583223241836e-05,6.72470433866009e-05,6.33649719181679e-05,6.03928752559618e-05,5.67248525426112e-05,5.43739348633002e-05,4.88003425904624e-05,6.04887953937972e-05,7.62772812006627e-05,0.000120362390509604,0.000231164608248298,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310071544143,-39.6029671568324,-39.6029571978254,-39.6029585237071,-39.6029548762802,-39.6029510706252,-39.6029479315974,-39.6029444516238,-39.6029425916832,-39.6029353732552,-39.6029308305684,-39.6029177964501,-39.6028902508068,-39.6029782123332,-550000
1.46916666666667,-0.00120350654449195,6.69508984648573e-05,5.70938976229954e-05,7.06697249289715e-05,6.70641102538069e-05,6.31916558912457e-05,6.02286275175724e-05,5.65735030673698e-05,5.423524148403e-05,4.87002323249872e-05,6.03262690310623e-05,7.60543074230466e-05,0.00011999297800705,0.000230447007291527,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310010422699,-39.6029555368874,-39.6029456059211,-39.6029469256279,-39.602943286211,-39.6029394894733,-39.6029363575513,-39.6029328851318,-39.6029310239901,-39.6029238394964,-39.6029193043024,-39.6029063078528,-39.6028788431025,-39.6029665247662,-550000
1.46944444444444,-0.00119285302891917,6.67831161672178e-05,5.69515513733379e-05,7.04815839819655e-05,6.68816283273359e-05,6.30187693306873e-05,6.00647848160671e-05,5.64225206833681e-05,5.40968708410938e-05,4.8600300469769e-05,6.01641392986817e-05,7.5831916093964e-05,0.000119624564798194,0.000229731362606551,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309949491174,-39.6029439530509,-39.602934050054,-39.6029353636065,-39.6029317321838,-39.6029279443447,-39.602924819514,-39.6029213546338,-39.6029194923072,-39.602912341634,-39.6029078139245,-39.6028948550461,-39.6028674709768,-39.6029548735533,-550000
1.46972222222222,-0.00118224127950561,6.66157175975256e-05,5.680952900669e-05,7.02938984753252e-05,6.66995965929066e-05,6.28463112651752e-05,5.99013462380125e-05,5.62719045817529e-05,5.39588222515088e-05,4.85005467814196e-05,6.00024053138177e-05,7.56101058288331e-05,0.000119257148428243,0.000229017669360192,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309888749051,-39.6029324052243,-39.6029225301258,-39.6029238375447,-39.6029202141005,-39.6029164351408,-39.6029133173869,-39.6029098600315,-39.602907996536,-39.6029008795699,-39.6028963593367,-39.6028834379322,-39.6028561343324,-39.6029432585951,-550000
1.47,-0.00117167116639932,6.64487019614338e-05,5.66678298559566e-05,7.0106667403725e-05,6.65180140370612e-05,6.26742807264544e-05,5.97383108753119e-05,5.61216539512118e-05,5.38210950342112e-05,4.84009710198019e-05,5.98410661924489e-05,7.53888752447531e-05,0.000118890726449986,0.000228305922730484,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309828195812,-39.6029208933093,-39.6029110460385,-39.6029123473442,-39.6029087318628,-39.6029049617636,-39.6029018510721,-39.602898401227,-39.6028965365784,-39.6028894532065,-39.6028849404412,-39.6028720564135,-39.6028448330721,-39.6029316797927,-550000
1.47027777777778,-0.00116114256010279,6.62820684668276e-05,5.65264532572938e-05,6.99198897652729e-05,6.6336879647847e-05,6.25026767457864e-05,5.95756778208249e-05,5.59717679820039e-05,5.36836885124103e-05,4.83015729388666e-05,5.96801210578613e-05,7.51682229617039e-05,0.000118525296420496,0.000227596117904672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309767830943,-39.6029094172079,-39.6028995976941,-39.6029008929071,-39.6028972853728,-39.6028935241154,-39.6028904204717,-39.6028869781223,-39.6028851123367,-39.6028780624461,-39.6028735571404,-39.6028607103926,-39.6028335670993,-39.6029201370474,-550000
1.47055555555556,-0.00115065533147198,6.61158163241799e-05,5.63853985460416e-05,6.97335645577065e-05,6.6156192416161e-05,6.23314983594022e-05,5.94134461664754e-05,5.5822245869423e-05,5.35466020071694e-05,4.82023522976387e-05,5.95195690318605e-05,7.49481476021839e-05,0.000118160855904025,0.000226888250081289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309707653928,-39.6028979768224,-39.6028881849951,-39.6028894741357,-39.6028858745329,-39.6028821220984,-39.6028790254882,-39.6028755906199,-39.6028737237132,-39.6028667071915,-39.6028622093372,-39.6028493997727,-39.6028223363172,-39.6029086302606,-550000
1.47083333333333,-0.00114020935171542,6.59499447421031e-05,5.62446650610176e-05,6.95476907826917e-05,6.59759513347354e-05,6.21607446038134e-05,5.92516150083513e-05,5.56730868070992e-05,5.34098348418519e-05,4.81033088542854e-05,5.93594092392697e-05,7.47286477899374e-05,0.000117797402470942,0.000226182314469619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309647664255,-39.6028865720552,-39.602876807844,-39.6028780909326,-39.6028744992458,-39.6028707556153,-39.6028676660242,-39.6028642386226,-39.6028623706104,-39.6028553873455,-39.6028508969343,-39.6028381244567,-39.6028111406296,-39.602897159334,-550000
1.47111111111111,-0.00112980449239344,6.57844529327818e-05,5.6104252140034e-05,6.93622674443059e-05,6.57961553986169e-05,6.19904145172485e-05,5.9090183446976e-05,5.55242899882134e-05,5.32733863437126e-05,4.80044423658786e-05,5.91996408031363e-05,7.45097221584339e-05,0.000117434933693521,0.000225478306290794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309587861412,-39.6028752028091,-39.6028654661438,-39.6028667432007,-39.6028631594141,-39.6028594245689,-39.6028563419826,-39.6028529220332,-39.6028510529312,-39.6028441028115,-39.602839619835,-39.6028268843481,-39.6027999799404,-39.6028857241697,-550000
1.47138888888889,-0.00111944062541713,6.56193401089199e-05,5.59641591236052e-05,6.91772935448303e-05,6.56168036050974e-05,6.18205071411152e-05,5.89291505795691e-05,5.53758546156807e-05,5.31372558357081e-05,4.79057525886462e-05,5.90402628557998e-05,7.42913693364923e-05,0.000117073447152218,0.000224776220775341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309528244889,-39.6028638689869,-39.6028541597976,-39.602855430843,-39.6028518549411,-39.6028481288625,-39.6028450532665,-39.6028416407549,-39.6028397705788,-39.6028328534927,-39.6028283779427,-39.6028156793505,-39.6027888541537,-39.6028743246699,-550000
1.47166666666667,-0.0011091176230476,6.5454605486474e-05,5.58243853525684e-05,6.89927680911745e-05,6.54378949518655e-05,6.16510215182519e-05,5.87685155080211e-05,5.52277798867439e-05,5.30014426465934e-05,4.78072392813406e-05,5.88812745247473e-05,7.40735879601689e-05,0.000116712940432962,0.000224076053164227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309468814176,-39.6028525704919,-39.6028428887087,-39.6028441537627,-39.6028405857301,-39.6028368683993,-39.6028337997794,-39.602830394691,-39.6028285234565,-39.6028216392928,-39.6028171711611,-39.6028045093679,-39.6027777631739,-39.602862960737,-550000
1.47194444444444,-0.00109883535789517,6.52902482797348e-05,5.568493017013e-05,6.88086900938908e-05,6.52594284414791e-05,6.14819566913951e-05,5.8608277337104e-05,5.50800650029714e-05,5.28659461043264e-05,4.77089022020195e-05,5.8722674938866e-05,7.38563766675065e-05,0.000116353411125476,0.000223377798711914,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309409568766,-39.6028413072275,-39.6028316527807,-39.6028329118635,-39.6028293516845,-39.6028256430829,-39.6028225814248,-39.6028191837454,-39.6028173114678,-39.6028104601158,-39.6028059993939,-39.6027933743043,-39.6027667069057,-39.6028516322737,-550000
1.47222222222222,-0.00108859370291851,6.51262677083193e-05,5.5545792920931e-05,6.86250585627945e-05,6.50814030745878e-05,6.13133117087454e-05,5.844843517151e-05,5.49327091653845e-05,5.27307655388319e-05,4.76107411084462e-05,5.85644632337124e-05,7.36397340988514e-05,0.000115994856825602,0.000222681452681845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309350508152,-39.6028300790974,-39.6028204519175,-39.602821705049,-39.6028181527083,-39.6028144528172,-39.6028113981067,-39.6028080078217,-39.6028061345166,-39.6027993158658,-39.6027948625454,-39.6027822740641,-39.6027556852537,-39.6028403391831,-550000
1.4725,-0.00107839253142335,6.49626629897915e-05,5.54069729462551e-05,6.84418725119906e-05,6.49038178575229e-05,6.11450856189318e-05,5.82889881167713e-05,5.47857115798039e-05,5.25959002814775e-05,4.75127557589932e-05,5.84066385436095e-05,7.34236588980664e-05,0.00011563727513495,0.000221987010347674,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309291631829,-39.6028188860054,-39.6028092860231,-39.6028105332233,-39.6028069887054,-39.6028032975062,-39.602800249729,-39.6027968668242,-39.6027949925069,-39.6027882064472,-39.60278376052,-39.6027712085519,-39.6027446981233,-39.6028290813682,-550000
1.47277777777778,-0.00106823171706232,6.47994333455562e-05,5.52684695954493e-05,6.82591309536063e-05,6.47266717970165e-05,6.09772774722071e-05,5.8129935282593e-05,5.46390714517648e-05,5.24613496648592e-05,4.74149459111731e-05,5.82492000042851e-05,7.320814971163e-05,0.000115280663661538,0.000221294466993208,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309232939292,-39.6028077278558,-39.6027981550018,-39.6027993962907,-39.60279585958,-39.6027921770543,-39.6027891361962,-39.6027857606572,-39.602783885343,-39.6027771317644,-39.6027726932222,-39.6027601776724,-39.6027337454196,-39.6028178587326,-550000
1.47305555555556,-0.00105811113383358,6.46365779969107e-05,5.51302822130113e-05,6.80768329057294e-05,6.45499639038007e-05,6.08098863203481e-05,5.79712757800981e-05,5.44927879879408e-05,5.23271130227736e-05,4.73173113218604e-05,5.80921467551419e-05,7.29932051889803e-05,0.000114925020018945,0.000220603817913364,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309174430038,-39.6027966045528,-39.6027870587582,-39.6027882941556,-39.6027847652369,-39.602781091366,-39.6027780574127,-39.6027746892253,-39.6027728129295,-39.6027660917225,-39.6027616605569,-39.6027491813309,-39.6027228270483,-39.6028066711799,-550000
1.47333333333333,-0.00104803065608001,6.44740961671891e-05,5.49924101481549e-05,6.7894977387379e-05,6.4373693185984e-05,6.06429112189271e-05,5.7813008721402e-05,5.43468603973511e-05,5.21931896886605e-05,4.72198517525958e-05,5.79354779357772e-05,7.27788239831523e-05,0.000114570341820495,0.000219915058416122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309116103566,-39.6027855160011,-39.602775997197,-39.6027772267227,-39.6027737055805,-39.6027700403461,-39.6027670132836,-39.6027636524334,-39.6027617751711,-39.6027550862266,-39.6027506624291,-39.6027382194325,-39.6027119429152,-39.602795518614,-550000
1.47361111111111,-0.00103799015848865,6.4311987079171e-05,5.48548527524096e-05,6.77135634176545e-05,6.41978586590324e-05,6.04763512243418e-05,5.76551332197165e-05,5.42012878904334e-05,5.20595790005818e-05,4.71225669588437e-05,5.77791926865139e-05,7.25650047510901e-05,0.000114216626691617,0.0002192281838172,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309057959376,-39.6027744621057,-39.6027649702232,-39.6027661938971,-39.6027626805161,-39.6027590238996,-39.6027560037137,-39.6027526501864,-39.6027507719729,-39.6027441151818,-39.6027396987442,-39.6027272918829,-39.6027010929261,-39.602784400939,-550000
1.47388888888889,-0.0010279895160896,6.41502499612785e-05,5.47176093745246e-05,6.75325900203567e-05,6.40224593366107e-05,6.03102053929011e-05,5.74976483929884e-05,5.40560696788287e-05,5.192628029508e-05,4.70254567002857e-05,5.76232901517843e-05,7.23517461484217e-05,0.000113863872260763,0.000218543189444533,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308999996968,-39.6027634427716,-39.6027539777422,-39.6027551955839,-39.6027516899487,-39.6027480419318,-39.6027450286083,-39.6027416823898,-39.60273980324,-39.6027331784938,-39.6027287694077,-39.6027163985878,-39.6026902769876,-39.6027733180593,-550000
1.47416666666667,-0.00101802860425504,6.39888840403064e-05,5.45806793647604e-05,6.73520562195287e-05,6.38474942359009e-05,6.01444727865322e-05,5.7340553357695e-05,5.39112049780766e-05,5.17932929094392e-05,4.6928520735928e-05,5.74677694776421e-05,7.21390468371168e-05,0.000113512076161181,0.00021786007063447,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308942215845,-39.602752457904,-39.6027430196594,-39.6027442316884,-39.6027407337838,-39.6027370943481,-39.602734087873,-39.602730748949,-39.602728868878,-39.6027222760683,-39.6027178743255,-39.6027055394531,-39.6026794950059,-39.6027622698797,-550000
1.47444444444444,-0.00100810729869885,6.38278885443701e-05,5.44440620777251e-05,6.71719610417186e-05,6.36729623758517e-05,5.99791524680692e-05,5.71838472329775e-05,5.37666930025433e-05,5.16606161841284e-05,4.68317588252745e-05,5.73126298087543e-05,7.19269054818999e-05,0.00011316123603204,0.000217178822736223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308884615509,-39.6027415074086,-39.6027320958805,-39.6027333021165,-39.6027298119272,-39.6027261810543,-39.6027231814135,-39.6027198497698,-39.6027179687925,-39.6027114078114,-39.6027070134034,-39.6026947143853,-39.6026687468879,-39.6027512563048,-550000
1.47472222222222,-0.000998225475475387,6.36672627053143e-05,5.43077568671926e-05,6.69923035144025e-05,6.3498862778167e-05,5.98142434997502e-05,5.70275291410201e-05,5.36225329699793e-05,5.15282494600458e-05,4.67351707260439e-05,5.71578702950692e-05,7.17153207490287e-05,0.000112811349517373,0.000216499441109636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308827195465,-39.6027305911911,-39.6027212063114,-39.602722406774,-39.6027189242847,-39.6027153019563,-39.6027123091358,-39.6027089847583,-39.6027071028895,-39.6027005736293,-39.6026961865479,-39.6026839232905,-39.6026580325405,-39.6027402772399,-550000
1.475,-0.000988383010978621,6.35070057515224e-05,5.41717630902888e-05,6.68130826684605e-05,6.3325194465978e-05,5.96497449480956e-05,5.68715982049654e-05,5.34787240961916e-05,5.13961920812339e-05,4.6638756196019e-05,5.7003490087069e-05,7.15042913097307e-05,0.000112462414266873,0.000215821921122044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308769955219,-39.6027197091576,-39.6027103508585,-39.6027115455671,-39.6027080707626,-39.6027044569603,-39.6027014709462,-39.6026981538206,-39.6026962710752,-39.6026897734286,-39.6026853936653,-39.6026731660758,-39.602647351871,-39.6027293325902,-550000
1.47527777777778,-0.000978579781941545,6.33471169192247e-05,5.40360801005457e-05,6.66342975357038e-05,6.31519564648349e-05,5.94856558799926e-05,5.6716053550771e-05,5.33352656028994e-05,5.12644433880324e-05,4.65425149962865e-05,5.68494883364506e-05,7.12938158368366e-05,0.000112114427935195,0.000215146258154111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308712894279,-39.6027088612144,-39.602699529428,-39.602700718402,-39.6026972512671,-39.6026936459728,-39.602690666751,-39.6026873568632,-39.602685473256,-39.6026790071159,-39.6026746346623,-39.6026624426479,-39.6026367047866,-39.6027184222613,-550000
1.47555555555556,-0.000968815665435052,6.31875954407919e-05,5.39007072562862e-05,6.64559471514198e-05,6.2979147800967e-05,5.93219753660236e-05,5.65608943035531e-05,5.31921567112707e-05,5.11330027275281e-05,4.64464468856404e-05,5.66958641962127e-05,7.10838930058568e-05,0.000111767388181428,0.000214472447597629,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308656012151,-39.6026980472679,-39.6026887419266,-39.6026899251854,-39.602686465705,-39.6026828689005,-39.6026798964569,-39.6026765937929,-39.6026747093385,-39.6026682745982,-39.6026639094461,-39.6026517529141,-39.6026260911951,-39.6027075461591,-550000
1.47583333333333,-0.000959090538867408,6.30284405529774e-05,5.37656439174722e-05,6.62780305502108e-05,6.28067675027931e-05,5.91587024789636e-05,5.64061195927675e-05,5.30493966442092e-05,5.10018694451056e-05,4.63505516218523e-05,5.65426168222056e-05,7.08745214965448e-05,0.000111421292672251,0.000213800484851488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308599308346,-39.6026872672249,-39.6026779882613,-39.6026791658242,-39.602675713983,-39.6026721256501,-39.602669159971,-39.6026658645166,-39.6026639792296,-39.6026575757827,-39.6026532179236,-39.6026410967816,-39.6026155110044,-39.6026967041895,-550000
1.47611111111111,-0.000949404279983092,6.28696514929609e-05,5.36308894432117e-05,6.61005467707929e-05,6.26348146014027e-05,5.89958362908376e-05,5.6251728548935e-05,5.29069846257091e-05,5.08710428879647e-05,4.62548289667893e-05,5.63897453711984e-05,7.0665699987992e-05,0.000111076139079043,0.000213130365328273,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308542782375,-39.6026765209924,-39.6026672683391,-39.6026684402253,-39.6026649960083,-39.6026614161288,-39.6026584572002,-39.6026551689415,-39.6026532828364,-39.6026469105767,-39.6026425600023,-39.6026304741583,-39.6026049641225,-39.6026858962588,-550000
1.47638888888889,-0.00093975676686221,6.27112274982869e-05,5.34964431954745e-05,6.59234948519418e-05,6.24632881308979e-05,5.8833375877962e-05,5.60977203032176e-05,5.2764919884208e-05,5.07405224039042e-05,4.61592786781384e-05,5.62372490015751e-05,7.0457427166639e-05,0.000110731925076379,0.000212462084448535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308486433748,-39.6026658084774,-39.6026565820674,-39.6026577482962,-39.6026543116882,-39.6026507402441,-39.602647788052,-39.6026445069749,-39.6026426200664,-39.6026362788881,-39.6026319355899,-39.6026198849518,-39.6025944504579,-39.6026751222735,-550000
1.47666666666667,-0.000930147877919466,6.25531678097771e-05,5.33623045361158e-05,6.5746873835555e-05,6.22921871258649e-05,5.86713203177629e-05,5.59440939902704e-05,5.2623201645262e-05,5.06103073431532e-05,4.60639005158399e-05,5.60851268749173e-05,7.024970171964e-05,0.00011038864834415,0.000211795637645153,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30843026198,-39.6026551295875,-39.6026459293538,-39.6026470899442,-39.6026436609302,-39.6026400979034,-39.6026371524341,-39.6026338785245,-39.6026319908269,-39.6026256806245,-39.6026213445943,-39.6026093290704,-39.6025839699191,-39.6026643821404,-550000
1.47694444444444,-0.000920577491903496,6.23954716690658e-05,5.32284728277326e-05,6.5570682766622e-05,6.21215106229746e-05,5.85096686885476e-05,5.57908487464946e-05,5.24818291381958e-05,5.04803970559183e-05,4.5968694239968e-05,5.59333781518684e-05,7.00425223366168e-05,0.000110046306571693,0.000211131020359758,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308374266585,-39.6026444842303,-39.6026353101061,-39.6026364650773,-39.6026330436422,-39.6026294890145,-39.6026265502542,-39.6026232834981,-39.6026213950258,-39.6026151156941,-39.6026107869234,-39.6025988064223,-39.6025735224148,-39.6026536757665,-550000
1.47722222222222,-0.000911045487896024,6.22381383192955e-05,5.30949474346521e-05,6.53949206909875e-05,6.19512576606176e-05,5.83484200729513e-05,5.56379837082088e-05,5.23408015926809e-05,5.03507908957604e-05,4.58736596099525e-05,5.57820019976792e-05,6.98358877112303e-05,0.000109704897448406,0.000210468228044646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308318447077,-39.6026338723138,-39.6026247242322,-39.6026258736032,-39.602622459732,-39.6026189134856,-39.6026159814204,-39.6026127218039,-39.6026108325713,-39.6026045840053,-39.6026002624858,-39.602588316916,-39.6025631078542,-39.6026430030588,-550000
1.4775,-0.00090155174531079,6.20811670025528e-05,5.29617277244999e-05,6.52195866539025e-05,6.17814272805441e-05,5.81875735527373e-05,5.5485498014208e-05,5.22001182438726e-05,5.02214882137773e-05,4.57787963875127e-05,5.56309975762741e-05,6.96297965394671e-05,0.00010936441867212,0.000209807256162831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308262802975,-39.6026232937458,-39.6026141716406,-39.6026153154303,-39.602611909108,-39.6026083712249,-39.602605445841,-39.6026021933502,-39.6026003033714,-39.6025940854666,-39.6025897711898,-39.6025778604604,-39.6025527261464,-39.602632363925,-550000
1.47777777777778,-0.000892096143893129,6.19245569663164e-05,5.28288130626776e-05,6.50446797055053e-05,6.1612018525547e-05,5.8027128213312e-05,5.53333908066323e-05,5.2059778323064e-05,5.0092488367196e-05,4.56841043305632e-05,5.54803640557989e-05,6.94242475184002e-05,0.000109024867943916,0.000209148100189738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308207333795,-39.602612748435,-39.6026036522396,-39.602604790467,-39.6026013916787,-39.6025978621409,-39.6025949434245,-39.6025916980454,-39.6025898073347,-39.6025836199868,-39.6025793129443,-39.6025674369645,-39.6025423772009,-39.6026217582725,-550000
1.47805555555556,-0.000882678563718768,6.17683074573765e-05,5.26962028163996e-05,6.48701988971256e-05,6.14430304402608e-05,5.78670831415137e-05,5.51816612278909e-05,5.19197810678988e-05,4.99637907085248e-05,4.55895831993962e-05,5.53301006056534e-05,6.9219239350989e-05,0.000108686242972211,0.000208490755606709,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308152039057,-39.6026022362897,-39.602593165938,-39.602594298622,-39.6025909073526,-39.6025873861422,-39.6025844740797,-39.6025812357985,-39.60257934437,-39.6025731874748,-39.6025688876584,-39.6025570463374,-39.6025320609274,-39.6026111860093,-550000
1.47833333333333,-0.000873298885193179,6.16124177221213e-05,5.25638963549969e-05,6.46961432838815e-05,6.1274462071195e-05,5.77074374262817e-05,5.50303084222343e-05,5.17801257124698e-05,4.98353945976331e-05,4.54952327551146e-05,5.51802063953474e-05,6.90147707419203e-05,0.000108348541466923,0.000207835217909572,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308096918281,-39.6025917572189,-39.6025827126448,-39.6025838398041,-39.6025804560388,-39.602576943138,-39.6025740377156,-39.6025708065183,-39.6025689143861,-39.6025627878401,-39.6025584952412,-39.6025466884887,-39.602521777236,-39.6026006470435,-550000
1.47861111111111,-0.000863956989050858,6.14568870128165e-05,5.24318930481962e-05,6.45225119198264e-05,6.11063124682264e-05,5.75481901566999e-05,5.48793315349585e-05,5.16408114979069e-05,4.97072993902174e-05,4.54010527588382e-05,5.50306805969423e-05,6.88108403972285e-05,0.000108011761146663,0.000207181482602609,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308041970988,-39.6025813111314,-39.6025722922691,-39.6025734139225,-39.6025700376464,-39.6025665330373,-39.6025636342413,-39.6025604101142,-39.6025585172922,-39.602552420992,-39.6025481356023,-39.602536363328,-39.6025115260366,-39.6025901412836,-550000
1.47888888888889,-0.000854652756354295,6.13017145779951e-05,5.23001922705612e-05,6.43493038596406e-05,6.09385806801798e-05,5.73893404280189e-05,5.47287297152532e-05,5.1501837662958e-05,4.95795044471897e-05,4.53070429705298e-05,5.48815223837342e-05,6.86074470284899e-05,0.000107675899734924,0.000206529545197154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307987196702,-39.6025708979367,-39.6025619047203,-39.6025630208865,-39.6025596520847,-39.6025561557496,-39.6025532635663,-39.6025500464955,-39.6025481529978,-39.6025420868402,-39.6025378086512,-39.6025260707652,-39.6025013072397,-39.6025796686379,-550000
1.47916666666667,-0.00084538606849325,6.11468996700059e-05,5.21687933934254e-05,6.41765181638899e-05,6.07712657608243e-05,5.72308873313429e-05,5.45785021125583e-05,5.13632034497057e-05,4.94520091284308e-05,4.52132031495526e-05,5.4732730934539e-05,6.84045893485302e-05,0.000107340954957345,0.00020587940121685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307932594947,-39.6025605175441,-39.6025515499081,-39.6025526606057,-39.6025492992634,-39.6025458111844,-39.6025429256003,-39.6025397155719,-39.6025378214123,-39.6025317852946,-39.6025275142981,-39.6025158107104,-39.6024911207559,-39.6025692290154,-550000
1.47944444444444,-0.000836156807184056,6.09924415448692e-05,5.20376957890747e-05,6.40041538933542e-05,6.0604366763398e-05,5.70728299655241e-05,5.44286478782836e-05,5.12249080995561e-05,4.9324812796553e-05,4.51195330576341e-05,5.45843054243945e-05,6.82022660714058e-05,0.000107006924548599,0.000205231046199621,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307878165246,-39.6025501698633,-39.6025412277423,-39.60254233299,-39.6025389790923,-39.6025354992518,-39.6025326202531,-39.6025294172534,-39.6025275224458,-39.6025215162654,-39.6025172524528,-39.6025055830741,-39.6024809664961,-39.6025588223251,-550000
1.47972222222222,-0.000826964854468582,6.08383394568357e-05,5.19068988319238e-05,6.38322101106741e-05,6.04378827453629e-05,5.69151674280539e-05,5.42791661653829e-05,5.10869508573857e-05,4.91979148145027e-05,4.50260324549145e-05,5.44362450331993e-05,6.80004759151183e-05,0.000106673806247507,0.000204584475689041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307823907127,-39.6025398548043,-39.602530938133,-39.6025320379492,-39.6025286914814,-39.6025252198616,-39.6025223474349,-39.6025191514501,-39.6025172560083,-39.602511279663,-39.6025070230259,-39.6024953877667,-39.6024708443711,-39.6025484484762,-550000
1.48,-0.00081781009271344,6.06845926601537e-05,5.17764019006254e-05,6.36606858786815e-05,6.02718127653026e-05,5.67578988179344e-05,5.41300561288946e-05,5.09493309698101e-05,4.90713145453121e-05,4.4932701104214e-05,5.42885489406703e-05,6.77992176033184e-05,0.00010634159779411,0.000203939685240296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307769820117,-39.6025295722772,-39.6025206809905,-39.6025217753938,-39.602518436341,-39.6025149729243,-39.6025121070559,-39.6025089180724,-39.60250702201,-39.6025010753979,-39.602496825928,-39.6024852246991,-39.6024607542925,-39.6025381073783,-550000
1.48027777777778,-0.000808692404609464,6.05312004145461e-05,5.16462043701012e-05,6.34895802664137e-05,6.01061558822301e-05,5.66010232367597e-05,5.39813169262126e-05,5.08120476848647e-05,4.89450113546389e-05,4.48395387659266e-05,5.41412163277811e-05,6.75984898591612e-05,0.000106010296938617,0.000203296670418175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307715903745,-39.6025193221925,-39.6025104562253,-39.6025115452341,-39.6025082135817,-39.6025047583504,-39.6025018990268,-39.6024987170308,-39.6024968203615,-39.6024909033809,-39.6024866610697,-39.6024750937824,-39.6024506961715,-39.6025277989409,-550000
1.48055555555556,-0.000799611673170669,6.03781619792229e-05,5.15163056184686e-05,6.33188923407164e-05,5.99409111592886e-05,5.64445397894832e-05,5.38329477143558e-05,5.0675100250994e-05,4.88190046099823e-05,4.4746545200476e-05,5.39942463818697e-05,6.73982914085291e-05,0.000105679901432778,0.000202655426797895,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30766215754,-39.6025091044606,-39.6025002637482,-39.6025013473808,-39.602498023114,-39.6024945760506,-39.6024917232583,-39.6024885482361,-39.6024866509734,-39.6024807635231,-39.6024765283622,-39.6024649949276,-39.6024406699199,-39.6025175230742,-550000
1.48083333333333,-0.000790567781733376,6.02254766141606e-05,5.13867050257524e-05,6.31486211711177e-05,5.97760776614731e-05,5.62884475803545e-05,5.36849476531668e-05,5.05384879197493e-05,4.86932936778372e-05,4.46537201708163e-05,5.38476382845536e-05,6.71986209813543e-05,0.000105350409036905,0.000202015949964923,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307608581033,-39.6024989189924,-39.6024901034701,-39.6024911817449,-39.602487864849,-39.6024844259359,-39.6024815796614,-39.6024784115993,-39.6024765137569,-39.6024706557358,-39.6024664277168,-39.6024549280464,-39.6024306754498,-39.6025072796881,-550000
1.48111111111111,-0.00078156061395564,6.0073143582905e-05,5.12574019722471e-05,6.2978765828147e-05,5.96116544548079e-05,5.61327457184545e-05,5.35373159055179e-05,5.04022099415512e-05,4.85678779275938e-05,4.45610634371191e-05,5.37013912246137e-05,6.69994773125037e-05,0.000105021817512439,0.000201378235512715,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307555173757,-39.602488765699,-39.6024799753022,-39.6024810482375,-39.6024777386979,-39.6024743079175,-39.6024714681474,-39.6024683070317,-39.6024664086231,-39.6024605799305,-39.6024563590449,-39.6024448930505,-39.6024207126731,-39.6024970686932,-550000
1.48138888888889,-0.000772590053816182,5.99211621471714e-05,5.11283958394702e-05,6.2809325387586e-05,5.94476406069269e-05,5.59774333109728e-05,5.33900516342549e-05,5.0266265571058e-05,4.84427567297869e-05,4.44685747606676e-05,5.35555043909925e-05,6.68008591349845e-05,0.000104694124630035,0.000200742279047842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307501935245,-39.6024786444916,-39.602469879156,-39.60247094677,-39.6024676445719,-39.6024642219069,-39.6024613886276,-39.6024582344448,-39.6024563354833,-39.6024505360187,-39.6024463222582,-39.6024348898516,-39.6024107815023,-39.60248689,-550000
1.48166666666667,-0.000763655985613824,5.97695315723326e-05,5.0999686008865e-05,6.26402989266708e-05,5.92840351862141e-05,5.5822509469459e-05,5.32431540052119e-05,5.01306540627267e-05,4.83179294549107e-05,4.43762539058005e-05,5.34099769743492e-05,6.66027651858633e-05,0.000104367328161544,0.000200108076186202,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30744886503,-39.6024685552817,-39.602459814943,-39.6024608772539,-39.6024575823828,-39.6024541678156,-39.6024513410138,-39.6024481937502,-39.6024462942492,-39.6024405239125,-39.6024363172685,-39.6024249183619,-39.60240088185,-39.6024767435193,-550000
1.48194444444444,-0.000754758293966593,5.96182511235845e-05,5.08712718665339e-05,6.24716855202088e-05,5.91208372659217e-05,5.56679733062419e-05,5.30966221845803e-05,4.99953746744661e-05,4.81933954763232e-05,4.42841006317203e-05,5.32648081660547e-05,6.64051942067443e-05,0.000104041425885571,0.00019947562255252,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30739596265,-39.6024584979811,-39.6024497825753,-39.6024508396011,-39.6024475520424,-39.6024441455555,-39.6024413252178,-39.6024381848599,-39.6024362848327,-39.602430543524,-39.6024263439882,-39.6024149784939,-39.6023910136289,-39.6024666291623,-550000
1.48222222222222,-0.000745896863810949,5.94673200679142e-05,5.0743152797471e-05,6.23034842491825e-05,5.8958045918436e-05,5.55138239379164e-05,5.29504553408559e-05,4.98604266632247e-05,4.80691541667363e-05,4.41921147012933e-05,5.3119997160807e-05,6.62081449419368e-05,0.000103716415585558,0.000198844913781195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307343227641,-39.6024484725016,-39.6024397819647,-39.6024408337236,-39.6024375534627,-39.6024341550388,-39.6024313411517,-39.6024282076859,-39.6024263071458,-39.6024205947655,-39.6024164023295,-39.6024050701601,-39.6023811767522,-39.6024565468401,-550000
1.4825,-0.000737071580400835,5.93167376747274e-05,5.06153281858112e-05,6.21356941932059e-05,5.87956602217839e-05,5.53600604782395e-05,5.28046526460992e-05,4.97258092884668e-05,4.79452049026901e-05,4.41002958772578e-05,5.29755431527002e-05,6.60116161366752e-05,0.000103392295051246,0.00019821594551639,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307290659539,-39.6024384787553,-39.6024298130236,-39.6024308595336,-39.6024275865559,-39.6024241961777,-39.602421388728,-39.6024182621408,-39.6024163611009,-39.6024106775497,-39.6024064922049,-39.6023951932732,-39.602371371133,-39.6024464964643,-550000
1.48277777777778,-0.00072828232930716,5.91665032139002e-05,5.04877974198292e-05,6.19683144361461e-05,5.86336792516238e-05,5.5206682046855e-05,5.2659213272426e-05,4.95915218109579e-05,4.78215470590294e-05,4.40086439203658e-05,5.28314453402107e-05,6.58156065408458e-05,0.00010306906207407,0.000197588713416133,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307238257886,-39.6024285166547,-39.6024198756645,-39.6024209169435,-39.6024176512346,-39.6024142688847,-39.602411467859,-39.6024083481368,-39.6024064466104,-39.6024007917893,-39.6023966135274,-39.6023853477462,-39.6023615966848,-39.6024364779465,-550000
1.48305555555556,-0.000719528996416787,5.90166159555137e-05,5.03605598880692e-05,6.18013440635447e-05,5.84721020870032e-05,5.50536877646428e-05,5.25141363926728e-05,4.94575634931079e-05,4.76981800126621e-05,4.39171585957074e-05,5.26877029202753e-05,6.56201149054163e-05,0.00010274671445545,0.000196963213142959,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30718602222,-39.6024185861124,-39.6024099698003,-39.6024110058662,-39.6024077474115,-39.6024043730726,-39.6024015784576,-39.6023984655871,-39.602396563587,-39.6023909373974,-39.6023867662099,-39.6023755334924,-39.6023518533214,-39.6024264911988,-550000
1.48333333333333,-0.000710811467931786,5.88670751729049e-05,5.02336149792917e-05,6.16347821609366e-05,5.83109278104474e-05,5.4901076753583e-05,5.23694211813523e-05,4.93239335993164e-05,4.75751031428378e-05,4.3825839664412e-05,5.25443150928801e-05,6.54251399868699e-05,0.000102425249995916,0.000196339440371971,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307133952084,-39.6024086870411,-39.6024000953437,-39.6024011262144,-39.6023978749995,-39.6023945086543,-39.6023917204368,-39.6023886144044,-39.6023867119438,-39.6023811142872,-39.6023769501656,-39.6023657504253,-39.6023421409565,-39.6024165361333,-550000
1.48361111111111,-0.000702129630368781,5.87178801398023e-05,5.01069620845382e-05,6.1468627817227e-05,5.81501555056989e-05,5.47488481353276e-05,5.22250668172246e-05,4.91906313947618e-05,4.7452315829182e-05,4.37346868887162e-05,5.24012810619614e-05,6.52306805387133e-05,0.0001021046665065,0.000195717390788707,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30708204702,-39.6023988193539,-39.6023902522081,-39.6023912779013,-39.6023880339117,-39.602384675543,-39.6023818937097,-39.6023787945019,-39.6023768915938,-39.6023713223721,-39.6023671653081,-39.6023559984584,-39.6023324595043,-39.6024066126624,-550000
1.48388888888889,-0.000693483370558055,5.85690301331906e-05,4.99806005955901e-05,6.13028801217347e-05,5.79897842562538e-05,5.45970010381368e-05,5.20810724779655e-05,4.90576561464585e-05,4.73298174520151e-05,4.36437000316063e-05,5.22586000314371e-05,6.50367353222635e-05,0.000101784961799043,0.000195097060086155,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307030306571,-39.602388982964,-39.6023804403067,-39.6023814608402,-39.6023782240615,-39.6023748736522,-39.6023720981899,-39.6023690057933,-39.6023671024505,-39.6023615615658,-39.6023574115509,-39.6023462775057,-39.6023228088791,-39.6023967206986,-550000
1.48416666666667,-0.000684872575642733,5.84205244284863e-05,4.98545299044494e-05,6.11375381684463e-05,5.78298131505269e-05,5.4445534587082e-05,5.19374373455138e-05,4.89250071222131e-05,4.72076073946915e-05,4.35528788560214e-05,5.2116271204031e-05,6.48433031010439e-05,0.000101466133692371,0.000194478443969581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306978730282,-39.6023791777848,-39.6023706595532,-39.6023716749447,-39.6023684453625,-39.6023651028954,-39.6023623337908,-39.6023592481921,-39.6023573444275,-39.6023518317821,-39.6023476888079,-39.6023365874812,-39.6023131889955,-39.6023868601548,-550000
1.48444444444444,-0.00067629713307801,5.82723623046676e-05,4.97287494051298e-05,6.09726010498874e-05,5.76702412765773e-05,5.4294447912418e-05,5.17941606011857e-05,4.87926835930883e-05,4.70856850386728e-05,4.34622231261563e-05,5.19742937863895e-05,6.46503826413266e-05,0.00010114818000994,0.00019386153815161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3069273177,-39.6023694037301,-39.6023609098613,-39.6023619201286,-39.6023586977285,-39.6023553631864,-39.6023526004264,-39.6023495216121,-39.6023476174386,-39.6023421329353,-39.6023379969933,-39.6023269282992,-39.6023035997682,-39.6023770309441,-550000
1.48472222222222,-0.00066775693063046,5.81245430399003e-05,4.96032584929945e-05,6.08080678630372e-05,5.75110677247114e-05,5.41437401460203e-05,5.16512414286648e-05,4.86606848305411e-05,4.696404976858e-05,4.3371732604248e-05,5.18326669876216e-05,6.44579727088952e-05,0.000100831098580152,0.000193246338358782,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306876068372,-39.6023596607137,-39.6023511911452,-39.6023521963057,-39.6023489810734,-39.6023456544392,-39.6023428980107,-39.6023398259675,-39.6023379213977,-39.6023324649396,-39.6023283360213,-39.6023172998743,-39.6022940411122,-39.6023672329795,-550000
1.485,-0.000659251856377152,5.79770659145035e-05,4.94780565648778e-05,6.0643937704464e-05,5.73522915885619e-05,5.39934104175488e-05,5.1508679014155e-05,4.8529010107118e-05,4.68427009702366e-05,4.32814070535876e-05,5.1691390018418e-05,6.42660720748915e-05,0.000100514887236881,0.000192632840323117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306824981844,-39.6023499486497,-39.6023415033191,-39.6023425033905,-39.6023392953116,-39.6023359765683,-39.6023332264581,-39.6023301611727,-39.6023282562192,-39.6023228277095,-39.6023187058065,-39.6023077021212,-39.6022845129426,-39.6023574661748,-550000
1.48527777777778,-0.000650781798704948,5.78299302118176e-05,4.93531430163751e-05,6.04802096741658e-05,5.71939119620256e-05,5.38434578650536e-05,5.13664725429888e-05,4.83976586972714e-05,4.67216380298871e-05,4.31912462382767e-05,5.15504620895592e-05,6.40746795135049e-05,0.000100199543817718,0.000192021039787776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306774057668,-39.6023402674524,-39.6023318462974,-39.6023328412971,-39.6023296403574,-39.6023263294879,-39.6023235856829,-39.6023205271419,-39.6023186218176,-39.6023132211598,-39.6023091062636,-39.6022981349548,-39.6022750151749,-39.6023477304434,-550000
1.48555555555556,-0.000642346646309747,5.76831352140273e-05,4.92285172466119e-05,6.03168828734903e-05,5.70359279416617e-05,5.36938816236869e-05,5.12246212056893e-05,4.82666298758929e-05,4.66008603360219e-05,4.31012499226015e-05,5.14098824134834e-05,6.38837937997632e-05,9.98850661657098e-05,0.000191410932507044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306723295394,-39.6023306170365,-39.6023222199949,-39.6023232099403,-39.6023200161255,-39.6023167131128,-39.6023139756,-39.6023109237902,-39.6023090181074,-39.6023036452054,-39.6022995373076,-39.6022885982903,-39.6022655477247,-39.6023380256994,-550000
1.48583333333333,-0.000633946288195566,5.75366802066448e-05,4.91041786539737e-05,6.01539564060133e-05,5.68783386249469e-05,5.35446808316769e-05,5.10831241930484e-05,4.81359229210657e-05,4.64803672774392e-05,4.30114178675469e-05,5.12696502067659e-05,6.36934137138124e-05,9.9571452128035e-05,0.000190802514243052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306672694572,-39.6023209973165,-39.6023126243264,-39.6023136092349,-39.6023104225307,-39.602307127358,-39.6023043961241,-39.6023013510323,-39.6022994450036,-39.6022940997615,-39.6022899988536,-39.6022790920431,-39.6022561105077,-39.6023283518568,-550000
1.48611111111111,-0.000625580613673957,5.73905644746942e-05,4.89801266411411e-05,5.99914293755381e-05,5.67211431132493e-05,5.33958546279011e-05,5.0941980698163e-05,4.80055371107561e-05,4.63601582432705e-05,4.29217498393699e-05,5.11297646843361e-05,6.35035380378006e-05,9.9258699558051e-05,0.000190195780767803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306622254756,-39.6023114082076,-39.602303059207,-39.602304039096,-39.6023008594882,-39.6022975721384,-39.6022948471706,-39.6022918087834,-39.6022899024213,-39.6022845847435,-39.6022804908171,-39.6022696161287,-39.6022467034401,-39.60231870883,-550000
1.48638888888889,-0.000617249512363091,5.72447873066011e-05,4.88563606074497e-05,5.98293008892447e-05,5.65643405067887e-05,5.32474021555408e-05,5.08011899147877e-05,4.78754717252926e-05,4.62402326256694e-05,4.28322456020344e-05,5.09902250643315e-05,6.33141655538728e-05,9.89468063139289e-05,0.00018959072786312,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3065719755,-39.6023018496248,-39.602293524552,-39.6022944994389,-39.6022913269132,-39.6022880473694,-39.6022853286547,-39.6022822969589,-39.6022803902757,-39.602275100067,-39.6022710131136,-39.602260170463,-39.602237326438,-39.6023090965336,-550000
1.48666666666667,-0.000608952874187106,5.70993479904883e-05,4.8732879956912e-05,5.96675700545031e-05,5.64079299114159e-05,5.30993225575613e-05,5.06607510375192e-05,4.77457260455332e-05,4.61205898179924e-05,4.27429049181123e-05,5.08510305675494e-05,6.31252950489063e-05,9.86357702576863e-05,0.000188987351321687,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306521856358,-39.6022923214835,-39.602284020277,-39.6022849901789,-39.6022818247213,-39.6022785529667,-39.6022758404919,-39.6022728154743,-39.6022709084826,-39.6022656456478,-39.6022615656589,-39.6022507549619,-39.6022279794179,-39.6022995148822,-550000
1.48694444444444,-0.000600690589375146,5.69542458155739e-05,4.86096840935771e-05,5.95062359827259e-05,5.62519104308186e-05,5.29516149787069e-05,5.05206632632335e-05,4.76162993565634e-05,4.60012292118994e-05,4.26537275536883e-05,5.0712180413559e-05,6.29369253143274e-05,9.83255892564646e-05,0.000188385646944151,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306471896888,-39.6022828236994,-39.6022745462978,-39.6022755112319,-39.6022723528281,-39.6022690888458,-39.6022663825981,-39.6022633642456,-39.6022614569575,-39.6022562214019,-39.6022521483691,-39.6022413695417,-39.6022186622965,-39.6022899637908,-550000
1.48722222222222,-0.000592462548460898,5.68094800748538e-05,4.84867724207642e-05,5.93452977861386e-05,5.60962811730665e-05,5.28042785666423e-05,5.0380925791833e-05,4.74871909418696e-05,4.58821502031163e-05,4.25647132727776e-05,5.05736738263036e-05,6.2749055139789e-05,9.80162611828683e-05,0.000187785610542003,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306422096645,-39.6022733561883,-39.6022651025302,-39.6022660625136,-39.6022629111496,-39.6022596549229,-39.6022569548893,-39.6022539431886,-39.6022520356164,-39.6022468272455,-39.6022427611604,-39.6022320141188,-39.6022093749905,-39.6022804431748,-550000
1.4875,-0.000584268642281563,5.66650500593148e-05,4.836414434637e-05,5.91847545770563e-05,5.59410412480477e-05,5.26573124696424e-05,5.02415378238752e-05,4.73584000875994e-05,4.57633521868199e-05,4.24758618406186e-05,5.04355100269542e-05,6.25616833230704e-05,9.77077839143568e-05,0.000187187237936265,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306372455188,-39.6022639188661,-39.6022556888904,-39.6022566439403,-39.6022534996019,-39.6022502511139,-39.6022475572816,-39.6022445522197,-39.6022426443754,-39.602237463095,-39.6022334039491,-39.6022226886098,-39.6022001174172,-39.6022709529493,-550000
1.48777777777778,-0.000576108761977181,5.65209550626205e-05,4.82417992757488e-05,5.90246054730381e-05,5.57861897652453e-05,5.25107158408527e-05,5.01024985611316e-05,4.72299260798198e-05,4.56448345621662e-05,4.23871730186981e-05,5.02976882451668e-05,6.23748086599416e-05,9.7400155331164e-05,0.00018659052495683,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306322972078,-39.6022545116491,-39.6022463052949,-39.6022472554283,-39.6022441181014,-39.6022408773354,-39.6022381896914,-39.6022351912551,-39.6022332831511,-39.6022281288672,-39.602224076652,-39.6022133929316,-39.6021908894938,-39.6022614930302,-550000
1.48805555555556,-0.00056798279898996,5.63771943810384e-05,4.81197366183546e-05,5.88648495899464e-05,5.563172583918e-05,5.23644878296912e-05,4.99638072072168e-05,4.71017682084259e-05,4.55265967249432e-05,4.22986465768759e-05,5.01602077064467e-05,6.21884299510796e-05,9.7093373320704e-05,0.000185995467442184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306273646873,-39.6022451344538,-39.6022369516601,-39.602237896894,-39.6022347665646,-39.602231533504,-39.6022288520353,-39.6022258602117,-39.6022239518599,-39.6022188244789,-39.6022147791859,-39.6022041270012,-39.6021816911377,-39.6022520633331,-550000
1.48833333333333,-0.000559890645063344,5.62337673097688e-05,4.79979557821204e-05,5.87054860481438e-05,5.54776485843982e-05,5.2218627590511e-05,4.98254629685475e-05,4.69739257633802e-05,4.54086380755252e-05,4.22102822778207e-05,5.00230676406178e-05,6.20025459983656e-05,9.67874357750732e-05,0.000185402061242466,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306224479136,-39.6022357871967,-39.602227627903,-39.6022285682543,-39.6022254449083,-39.6022222195363,-39.6022195442303,-39.6022165590061,-39.6022146504186,-39.6022095498471,-39.6022055114678,-39.602194890736,-39.6021725222668,-39.6022426637742,-550000
1.48861111111111,-0.000551832192241492,5.60906731466234e-05,4.78764561792629e-05,5.85465139672255e-05,5.5323957117599e-05,5.20731342806296e-05,4.96874650510658e-05,4.68463980368728e-05,4.52909580141219e-05,4.21220798869155e-05,4.98862672774594e-05,6.18171556077949e-05,9.64823405916426e-05,0.000184810302214849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30617546843,-39.6022264697949,-39.6022183339404,-39.602219269426,-39.6022161530495,-39.6022129353495,-39.6022102661932,-39.6022072875555,-39.6022053787443,-39.6022003048891,-39.6021962734152,-39.6021856840533,-39.6021633827988,-39.6022332942696,-550000
1.48888888888889,-0.000543807332868241,5.59479111931407e-05,4.77552372172951e-05,5.83879324719536e-05,5.51706505557167e-05,5.19280070567132e-05,4.9549812665716e-05,4.67191843208996e-05,4.51735559429791e-05,4.20340391691315e-05,4.97498058492071e-05,6.16322575872e-05,9.6178085668332e-05,0.000184220186230394,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306126614318,-39.6022171821652,-39.6022090696896,-39.6022100003264,-39.6022068909054,-39.6022036808608,-39.6022010178414,-39.6021980457771,-39.6021961367541,-39.6021910895224,-39.6021870649453,-39.6021765068708,-39.6021542726519,-39.6022239547358,-550000
1.48916666666667,-0.000535815959586657,5.58054807468773e-05,4.76342983126228e-05,5.82297406851706e-05,5.50177280211909e-05,5.17832450778585e-05,4.94125050214445e-05,4.65922839115958e-05,4.5056431263528e-05,4.19461598903615e-05,4.96136825913632e-05,6.14478507460988e-05,9.58746689136911e-05,0.000183631709164137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306077916365,-39.6022079242251,-39.602199835068,-39.6022007608728,-39.6021976583933,-39.6021944559875,-39.6021917990923,-39.6021888335884,-39.6021869243655,-39.6021819036647,-39.602177885976,-39.6021673591065,-39.6021451917444,-39.6022146450896,-550000
1.48944444444444,-0.000527857965337964,5.56633811107653e-05,4.75136388764247e-05,5.80719377341494e-05,5.48651886350409e-05,5.16388475064477e-05,4.92755413292245e-05,4.64656961042418e-05,4.49395833813664e-05,4.18584418164043e-05,4.94778967361795e-05,6.12639339006737e-05,9.55720882362488e-05,0.000183044866904568,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306029374138,-39.6021986958919,-39.6021906299934,-39.6021915509828,-39.6021884554308,-39.6021852606473,-39.6021826098636,-39.6021796509071,-39.602177741496,-39.6021727472339,-39.602168736425,-39.6021582406784,-39.6021361399949,-39.6022053652478,-550000
1.48972222222222,-0.0005199332433611,5.55216115869668e-05,4.73932583261324e-05,5.79145227454461e-05,5.47130315214301e-05,5.14948135048507e-05,4.91389208039991e-05,4.63394201954675e-05,4.48230117012368e-05,4.17708847131336e-05,4.93424475208572e-05,6.10805058631468e-05,9.52703415556745e-05,0.000182459655347527,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305980987203,-39.6021894970834,-39.6021814543833,-39.6021823705742,-39.6021792819358,-39.6021760947581,-39.6021734500731,-39.602170497651,-39.6021685880636,-39.602163620148,-39.6021596162106,-39.6021491515049,-39.6021271173221,-39.6021961151274,-550000
1.49,-0.000512041687191746,5.53801714812108e-05,4.72731560736363e-05,5.77574948516909e-05,5.45612558058951e-05,5.13511422359458e-05,4.90026426616831e-05,4.62134554844895e-05,4.47067156291145e-05,4.1683488345708e-05,4.92073341858271e-05,6.08975654547954e-05,9.49694267872178e-05,0.000181876070399491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305932755129,-39.6021803277175,-39.602172308156,-39.602173219565,-39.6021701378264,-39.6021669582379,-39.6021643196388,-39.6021613737383,-39.6021594639862,-39.6021545223255,-39.602150525251,-39.6021400915044,-39.6021181236449,-39.6021868946457,-550000
1.49027777777778,-0.000504183190661658,5.52390600975955e-05,4.71533315387985e-05,5.76008531815409e-05,5.44098606161598e-05,5.12078328677125e-05,4.88667061187704e-05,4.60878012712934e-05,4.45906945722631e-05,4.15962524812318e-05,4.90725559699858e-05,6.07151114950101e-05,9.46693418583604e-05,0.000181294107973724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305884677484,-39.6021711877123,-39.6021631912297,-39.6021640978733,-39.6021610230205,-39.6021578510049,-39.6021552184792,-39.6021522790873,-39.6021503691821,-39.6021454536847,-39.6021414634648,-39.6021310605956,-39.6021091588825,-39.6021777037204,-550000
1.49055555555556,-0.000496357647897964,5.50982767425856e-05,4.70337841394494e-05,5.7444596868552e-05,5.42588450808564e-05,5.10648845683781e-05,4.8731110394421e-05,4.59624568589664e-05,4.44749479366788e-05,4.15091768874012e-05,4.89381121146742e-05,6.05331428081269e-05,9.43700846978403e-05,0.000180713763995493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30583675384,-39.602162076986,-39.6021541035227,-39.6021550054176,-39.6021519374369,-39.6021487729777,-39.6021461465125,-39.6021432136164,-39.6021413035698,-39.6021364141445,-39.6021324307706,-39.6021220586975,-39.6021002229541,-39.6021685422689,-550000
1.49083333333333,-0.00048856495332234,5.49578207250029e-05,4.69145132931662e-05,5.72887250489591e-05,5.4108208331505e-05,5.09222965076773e-05,4.85958547064986e-05,4.58374215499424e-05,4.43594751359565e-05,4.14222613267439e-05,4.8804001862586e-05,6.03516582218169e-05,9.40716532399875e-05,0.000180135034399008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305788983767,-39.6021529954573,-39.6021450449538,-39.6021459421164,-39.602142880994,-39.6021397240748,-39.6021371036576,-39.6021341772443,-39.6021322670679,-39.6021274036237,-39.6021234270873,-39.6021130857291,-39.6020913157794,-39.6021594102094,-550000
1.49111111111111,-0.000480805001650394,5.4817691354037e-05,4.67955184191457e-05,5.71332368588791e-05,5.39579495026126e-05,5.07800678561245e-05,4.84609382787427e-05,4.57126946492419e-05,4.42442755782667e-05,4.13355055673975e-05,4.86702244596895e-05,6.01706565639105e-05,9.37740454223674e-05,0.000179557915129901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305741366838,-39.6021439430448,-39.6021360154419,-39.6021369078887,-39.6021338536106,-39.6021307042151,-39.6021280898333,-39.6021251698901,-39.6021232595953,-39.6021184220415,-39.6021144523342,-39.6021041416099,-39.6020824372781,-39.6021503074599,-550000
1.49138888888889,-0.000473077687890838,5.46778879412877e-05,4.66767989385757e-05,5.69781314388838e-05,5.38080677259713e-05,5.06381977892127e-05,4.8326360334128e-05,4.55882754607161e-05,4.412934867728e-05,4.12489093765927e-05,4.85367791512367e-05,5.99901366651698e-05,9.34772591906061e-05,0.000178982402137401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305693902628,-39.6021349196674,-39.602127014906,-39.6021279026533,-39.602124855206,-39.6021217133178,-39.6021191049588,-39.6021161914726,-39.602114281071,-39.6021094693172,-39.6021055064304,-39.6020952262592,-39.6020735873701,-39.6021412339387,-550000
1.49166666666667,-0.000465382907344717,5.45384097972394e-05,4.6558354276638e-05,5.68234079254409e-05,5.36585621407474e-05,5.04966854800631e-05,4.81921200969546e-05,4.54641632941343e-05,4.4014693844367e-05,4.11624725203071e-05,4.84036651860594e-05,5.98100973604026e-05,9.3181292492298e-05,0.000178408491385452,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305646590709,-39.6021259252443,-39.6021180432653,-39.6021189263296,-39.6021158856991,-39.602112751302,-39.6021101489532,-39.6021072419115,-39.6021053314143,-39.6021005453703,-39.6020965892957,-39.602086339597,-39.6020647659757,-39.6021321895644,-550000
1.49194444444444,-0.000457720555604695,5.43992562363136e-05,4.64401838545886e-05,5.66690654627341e-05,5.35094318835678e-05,5.03555301060337e-05,4.8058216794663e-05,4.53403574570142e-05,4.39003104948257e-05,4.10761947656667e-05,4.82708818126971e-05,5.96305374845198e-05,9.28861432817776e-05,0.000177836178843886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305599430659,-39.6021169596948,-39.6021091004394,-39.6021099788369,-39.6021069450097,-39.6021038180873,-39.6021012217362,-39.602098321126,-39.6020964105447,-39.6020916501205,-39.6020877008497,-39.6020774815429,-39.602055973015,-39.6021231742557,-550000
1.49222222222222,-0.000450090528554391,5.42604265729112e-05,4.6322287096973e-05,5.65151031930504e-05,5.33606760964622e-05,5.0214730844736e-05,4.79246496550598e-05,4.521685725938e-05,4.37861980424925e-05,4.09900758811664e-05,4.81384282809221e-05,5.94514558797302e-05,9.25918095137441e-05,0.000177265460493554,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305552422053,-39.6021080229385,-39.6021001863478,-39.6021010600949,-39.6020980330571,-39.6020949135933,-39.6020923232275,-39.602089429036,-39.6020875183818,-39.602082783488,-39.6020788410123,-39.6020686520173,-39.6020472084089,-39.6021141879315,-550000
1.4925,-0.000442492722367638,5.41219201222371e-05,4.62046634286422e-05,5.63615202638626e-05,5.32122939202923e-05,5.00742868772015e-05,4.77914179092782e-05,4.50936620115758e-05,4.36723559040942e-05,4.09041156346673e-05,4.80063038420719e-05,5.92728513863903e-05,9.22982891537196e-05,0.000176696332323555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305505564471,-39.6020991148951,-39.6020913009106,-39.6020921700234,-39.6020891497615,-39.60208603774,-39.6020834533468,-39.6020805655614,-39.6020786548456,-39.6020739453926,-39.6020700097036,-39.6020598509405,-39.6020384720778,-39.602105230511,-550000
1.49277777777778,-0.000434927033507616,5.39837362025623e-05,4.60873122744272e-05,5.62083158230723e-05,5.3064284497301e-05,4.99341973851135e-05,4.76585207877133e-05,4.49707710285807e-05,4.35587834974653e-05,4.08183137912189e-05,4.78745077531453e-05,5.90947228474176e-05,9.20055801680846e-05,0.000176128790332446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30545885749,-39.6020902354845,-39.6020824440477,-39.6020833085424,-39.6020802950427,-39.6020771904474,-39.6020746120143,-39.6020717306223,-39.602069819856,-39.6020651357549,-39.6020612068441,-39.6020510782329,-39.6020297639429,-39.6020963019136,-550000
1.49305555555556,-0.000427393358726323,5.38458741315988e-05,4.59702330634357e-05,5.60554890179582e-05,5.29166469749646e-05,4.97944615503975e-05,4.75259575247684e-05,4.48481836244099e-05,4.34454802409252e-05,4.07326701178628e-05,4.77430392679892e-05,5.89170691113275e-05,9.1713680527436e-05,0.000175562830529929,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30541230069,-39.6020813846268,-39.6020736156794,-39.6020744755722,-39.602071468821,-39.6020683716358,-39.6020657991504,-39.6020629241391,-39.6020610133334,-39.6020563544953,-39.6020524323542,-39.6020423338153,-39.6020210839253,-39.6020874020588,-550000
1.49333333333333,-0.000419891595063598,5.37083332271013e-05,4.58534252250682e-05,5.59030389993324e-05,5.2769380499046e-05,4.96550785611058e-05,4.73937273536421e-05,4.47258991126604e-05,4.3332445555107e-05,4.06471843854871e-05,4.76118976420785e-05,5.87398890271511e-05,9.14225882090885e-05,0.00017499844893093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305365893654,-39.6020725622425,-39.6020648157264,-39.6020656710331,-39.6020626710169,-39.6020595812256,-39.6020570146756,-39.6020541460322,-39.6020522351984,-39.6020476015345,-39.6020436861548,-39.6020336176087,-39.6020124319462,-39.6020785308664,-550000
1.49361111111111,-0.000412421639846757,5.35711128128524e-05,4.57368881877962e-05,5.57509649199679e-05,5.26224842186329e-05,4.95160476035108e-05,4.72618295086623e-05,4.46039168139557e-05,4.32196788592982e-05,4.05618563605616e-05,4.74810821353389e-05,5.8563181446131e-05,9.1132301193157e-05,0.00017443564156324,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305319635962,-39.602063768252,-39.602056044109,-39.6020568948459,-39.6020539015511,-39.6020508191377,-39.6020482585105,-39.6020453962225,-39.6020434853714,-39.6020388767936,-39.6020349681667,-39.6020249295341,-39.6020038079273,-39.6020696882563,-550000
1.49388888888889,-0.00040498339068945,5.3434212209559e-05,4.56206213810116e-05,5.55992659348689e-05,5.24759572848168e-05,4.93773678662823e-05,4.71302632286108e-05,4.4482236044805e-05,4.31071795771085e-05,4.0476685811528e-05,4.73505920062631e-05,5.83869452235884e-05,9.0842817465097e-05,0.000173874404462935,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305273527198,-39.6020550025761,-39.6020473007484,-39.6020481469314,-39.6020451603443,-39.6020420852928,-39.6020395305761,-39.6020366746307,-39.6020347637735,-39.6020301801937,-39.602026278311,-39.6020162695129,-39.6019952117904,-39.6020608741486,-550000
1.49416666666667,-0.000397576745491312,5.3297630740527e-05,4.55046242381337e-05,5.54479411981666e-05,5.2329798851135e-05,4.92390385386832e-05,4.69990277549127e-05,4.43608561243841e-05,4.29949471298197e-05,4.03916725060872e-05,4.72204265187139e-05,5.82111792153919e-05,9.05541350153461e-05,0.000173314733672013,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305227566946,-39.6020462651358,-39.6020385855655,-39.6020394272106,-39.6020364473178,-39.6020333796121,-39.6020308307935,-39.6020279811782,-39.6020260703257,-39.602021511656,-39.6020176165092,-39.6020076374667,-39.6019866434574,-39.6020520884639,-550000
1.49444444444444,-0.000390201602437011,5.3161367730472e-05,4.53888961916221e-05,5.52969898685082e-05,5.21840080701135e-05,4.9101058812978e-05,4.68681223275961e-05,4.42397763750433e-05,4.28829809427687e-05,4.03068162130698e-05,4.70905849346281e-05,5.80358822817215e-05,9.02662518385568e-05,0.000172756625245179,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305181754792,-39.6020375558521,-39.6020298984817,-39.6020307356047,-39.6020277623926,-39.6020247020168,-39.602022159084,-39.6020193157862,-39.6020174049493,-39.6020128711022,-39.6020089826828,-39.6019990333171,-39.6019781028504,-39.6020433311225,-550000
1.49472222222222,-0.000382857859995628,5.30254225063485e-05,4.52734366755404e-05,5.51464111032308e-05,5.20385840988017e-05,4.89634278843922e-05,4.67375461884873e-05,4.41189961182246e-05,4.27712804411202e-05,4.02221167006267e-05,4.69610665175674e-05,5.78610532858671e-05,8.99791659334233e-05,0.000172200075246656,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305136090321,-39.6020288746464,-39.6020212394184,-39.6020220720351,-39.6020191054904,-39.6020160524284,-39.6020135153691,-39.6020106783761,-39.6020087675658,-39.6020042584539,-39.6020003767535,-39.6019904569862,-39.6019695898917,-39.6020346020453,-550000
1.495,-0.000375545416919821,5.28897943937902e-05,4.51582451240324e-05,5.49962040666314e-05,5.18935260950075e-05,4.88261449459541e-05,4.66072985817308e-05,4.39985146799651e-05,4.2659845049997e-05,4.01375737376807e-05,4.68318705335125e-05,5.76866910915977e-05,8.96928753044987e-05,0.000171645079746327,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305090573121,-39.6020202214403,-39.6020126082973,-39.6020134364235,-39.6020104765326,-39.6020074307686,-39.6020048995705,-39.6020020688699,-39.6020001580968,-39.6019956736332,-39.6019917986432,-39.6019819083959,-39.6019611045039,-39.6020259011532,-550000
1.49527777777778,-0.000368264172245224,5.27544827216243e-05,4.5043320973532e-05,5.48463679182133e-05,5.17488332187914e-05,4.86892091956253e-05,4.64773787542795e-05,4.38783313835138e-05,4.25486741995694e-05,4.00531870919533e-05,4.67029962511797e-05,5.75127945647572e-05,8.94073779598471e-05,0.000171091634826146,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305045202781,-39.6020115961555,-39.6020040050402,-39.6020048286918,-39.6020018754412,-39.6019988369593,-39.6019963116101,-39.6019934871893,-39.6019915764642,-39.6019871165621,-39.601983248274,-39.6019733874687,-39.6019526466098,-39.6020172283675,-550000
1.49555555555556,-0.000361014025289791,5.2619486820483e-05,4.49286636613618e-05,5.46969018240579e-05,5.16045046287242e-05,4.85526198339154e-05,4.63477859526321e-05,4.37584455558599e-05,4.2437767316313e-05,3.99689565341814e-05,4.65744429380475e-05,5.73393625766888e-05,8.91226719121096e-05,0.000170539736575574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30499997889,-39.602002998714,-39.6019954295693,-39.6019962487618,-39.6019933021382,-39.6019902709226,-39.6019877514101,-39.6019849332565,-39.6019830225901,-39.6019785871629,-39.6019747255684,-39.601964894127,-39.6019442161322,-39.6020085836094,-550000
1.49583333333333,-0.000353794875652938,5.24848060200301e-05,4.48142726239888e-05,5.45478049512888e-05,5.14605394897574e-05,4.84163760602039e-05,4.62185194239271e-05,4.3638856527065e-05,4.23271238282214e-05,3.98848818348961e-05,4.64462098652797e-05,5.71663939992765e-05,8.88387551788067e-05,0.000169989381092717,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304954901038,-39.6019944290378,-39.6019868818067,-39.601987696556,-39.6019847565459,-39.6019817325807,-39.6019792188926,-39.6019764069939,-39.6019744963968,-39.6019700853583,-39.6019662304488,-39.6019564282936,-39.6019358129943,-39.6019999668005,-550000
1.49611111111111,-0.000346606623214962,5.23504396538549e-05,4.4700147301828e-05,5.43990764647292e-05,5.13169369679717e-05,4.8280477076487e-05,4.60895784202094e-05,4.35195636254179e-05,4.22167431682715e-05,3.98009627602969e-05,4.63182963051121e-05,5.69938877050512e-05,8.85556257842792e-05,0.000169440564486145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304909968816,-39.6019858870493,-39.6019783616751,-39.6019791719965,-39.6019762385867,-39.6019732218561,-39.6019707139802,-39.6019679083239,-39.6019659978068,-39.6019616110708,-39.6019577628379,-39.6019479898914,-39.6019274371195,-39.6019913778626,-550000
1.49638888888889,-0.000339449168136134,5.22163870548524e-05,4.45862871344391e-05,5.42507155348755e-05,5.11736962296353e-05,4.81449220849657e-05,4.59609621933836e-05,4.34005661817247e-05,4.2106624768701e-05,3.97171990810866e-05,4.61907015309051e-05,5.68218425733714e-05,8.82732817523904e-05,0.000168893282871829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304865181818,-39.601977372671,-39.6019698690969,-39.6019706750062,-39.6019677481833,-39.6019647386715,-39.6019622365957,-39.6019594371693,-39.6019575267426,-39.6019531642235,-39.6019493226587,-39.6019395788434,-39.6019190884311,-39.6019828167177,-550000
1.49666666666667,-0.000332322410856153,5.2082647558817e-05,4.44726915612535e-05,5.41027213335468e-05,5.10308164409869e-05,4.800971029436e-05,4.58326699960209e-05,4.32818635275111e-05,4.19967680617857e-05,3.96335905659144e-05,4.60634248193478e-05,5.66502574818349e-05,8.79917211149448e-05,0.00016834753237676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304820539637,-39.6019688858256,-39.6019614039952,-39.6019622055078,-39.6019592852584,-39.6019562829498,-39.6019537866618,-39.6019509934529,-39.6019490831272,-39.6019447447395,-39.6019409098342,-39.601931195073,-39.6019107668529,-39.6019742832878,-550000
1.49694444444444,-0.000325226252093434,5.1949220500432e-05,4.43593600248728e-05,5.39550930345e-05,5.0888296773386e-05,4.78748409075027e-05,4.57047010857317e-05,4.31634549980609e-05,4.18871724799276e-05,3.95501369877237e-05,4.59364654434659e-05,5.64791313134729e-05,8.77109419080514e-05,0.000167803309134212,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304776041866,-39.6019604264361,-39.6019529662928,-39.6019537634243,-39.6019508497351,-39.6019478546139,-39.6019453641017,-39.6019425770978,-39.6019406668836,-39.6019363525419,-39.6019325242878,-39.6019228385036,-39.6019024723089,-39.6019657774954,-550000
1.49722222222222,-0.000318160592844472,5.18161052163323e-05,4.42462919712075e-05,5.38078298114933e-05,5.07461363964371e-05,4.77403131366889e-05,4.55770547170337e-05,4.30453399267293e-05,4.17778374607906e-05,3.9466838114025e-05,4.5809822683493e-05,5.63084629532366e-05,8.74309421704796e-05,0.000167260609289097,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304731688103,-39.6019519944256,-39.6019445559132,-39.6019453486789,-39.6019424415366,-39.6019394535872,-39.6019369688386,-39.6019341880274,-39.601932277935,-39.6019279875544,-39.601924165943,-39.6019145090591,-39.6018942047231,-39.601957299263,-550000
1.4975,-0.000311125334382959,5.16833010461543e-05,4.41334868426621e-05,5.36609308385401e-05,5.06043344862367e-05,4.76061261922672e-05,4.54497301479545e-05,4.29275176505097e-05,4.16687624381621e-05,3.9383693716388e-05,4.56834958168911e-05,5.61382512882202e-05,8.71517199489356e-05,0.000166719428991295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304687477944,-39.6019435897173,-39.6019361727796,-39.6019369611949,-39.6019340605864,-39.6019310797931,-39.601928600796,-39.6019258261652,-39.6019239162049,-39.6019196497007,-39.6019158347235,-39.6019062066631,-39.6018859640198,-39.6019488485133,-550000
1.49777777777778,-0.000304120378259125,5.15508073277923e-05,4.40209440847573e-05,5.35143952971332e-05,5.0462890216805e-05,4.74722792846573e-05,4.53227266367312e-05,4.28099875088258e-05,4.1559946850418e-05,3.93007035643713e-05,4.55574841274039e-05,5.59684952057663e-05,8.68732732914699e-05,0.00016617976440405,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304643410986,-39.6019352122347,-39.6019278168158,-39.6019286008961,-39.601925706808,-39.6019227331552,-39.6019202598975,-39.6019174914348,-39.6019155816169,-39.6019113389046,-39.601907530553,-39.6018979312398,-39.6018777501234,-39.6019404251693,-550000
1.49805555555556,-0.000297145626299235,5.1418623405262e-05,4.39086631431106e-05,5.33682223640342e-05,5.03218027644152e-05,4.73387716300012e-05,4.51960434463881e-05,4.26927488374753e-05,4.1451390138082e-05,3.92178674285112e-05,4.54317868950274e-05,5.57991936002311e-05,8.65956002497534e-05,0.00016564161169847,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304599486827,-39.6019268619017,-39.6019194879455,-39.601920267706,-39.6019173801252,-39.6019144135973,-39.6019119460671,-39.60190918376,-39.6019072740949,-39.6019030550901,-39.6018992533559,-39.6018896827135,-39.6018695629587,-39.6019320291541,-550000
1.49833333333333,-0.000290200980604475,5.12867486178143e-05,4.37966434646512e-05,5.32224112222237e-05,5.01810713087795e-05,4.72056024402844e-05,4.50696798411463e-05,4.2575800978282e-05,4.13430917368163e-05,3.91351850801598e-05,4.53064034038303e-05,5.56303453665722e-05,8.63186988831829e-05,0.000165104967051655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304555705068,-39.601918538642,-39.6019111860928,-39.6019119615488,-39.6019090804621,-39.6019061210436,-39.6019036592287,-39.6019009030651,-39.6018989935629,-39.6018947981816,-39.6018910030562,-39.6018814610086,-39.6018614024505,-39.601923660391,-550000
1.49861111111111,-0.000283286343550809,5.11551823093837e-05,4.36848844998845e-05,5.30769610523784e-05,5.00406950298398e-05,4.70727709357654e-05,4.49436350820738e-05,4.24591432739489e-05,4.12350510887194e-05,3.90526562886117e-05,4.51813329409052e-05,5.54619493997759e-05,8.60425672532819e-05,0.000164569826651805,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30451206531,-39.6019102423796,-39.6019029111819,-39.6019036823486,-39.6019008077428,-39.6018978554181,-39.6018953993066,-39.6018926492741,-39.601890739945,-39.6018865681035,-39.6018827795785,-39.6018732660497,-39.6018532685238,-39.6019153188036,-550000
1.49888888888889,-0.000276401617787881,5.10239238257582e-05,4.35733856961989e-05,5.29318710406034e-05,4.99006731081984e-05,4.69402763341277e-05,4.48179084379395e-05,4.23427750657922e-05,4.11272676348995e-05,3.89702808275998e-05,4.50565747920318e-05,5.52940045975532e-05,8.5767203428993e-05,0.000164036186695756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304468567153,-39.601901973039,-39.6018946631372,-39.6018954300297,-39.6018925618917,-39.6018896166454,-39.6018871662253,-39.6018844223116,-39.6018825131658,-39.6018783647805,-39.6018745828473,-39.6018650977618,-39.601845161104,-39.6019070043156,-550000
1.49916666666667,-0.000269546706238382,5.08929725127361e-05,4.34621465039038e-05,5.27871403736203e-05,4.97610047293021e-05,4.68081178543655e-05,4.46924991736013e-05,4.22266956990081e-05,4.10197408211271e-05,3.88880584649584e-05,4.49321282446047e-05,5.51265098648246e-05,8.54926054805051e-05,0.00016350404338778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304425210201,-39.6018937305445,-39.6018864418832,-39.6018872045167,-39.6018843428333,-39.60188140465,-39.6018789599093,-39.6018762221023,-39.6018743131497,-39.6018701881374,-39.6018664127877,-39.6018569560697,-39.6018370801163,-39.6018987168508,-550000
1.49944444444444,-0.000262721512097554,5.07623277154125e-05,4.33511663762244e-05,5.26427682377255e-05,4.96216890786551e-05,4.66762947198266e-05,4.45674065599245e-05,4.2110904519311e-05,4.09124700872852e-05,3.88059889740395e-05,4.48079925906743e-05,5.49594641037277e-05,8.52187714831249e-05,0.000162973392943864,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304381994057,-39.6018855148208,-39.6018782473448,-39.6018790057344,-39.6018761504925,-39.6018732193566,-39.6018707802835,-39.6018680485709,-39.6018661398216,-39.6018620380993,-39.6018582693245,-39.6018488408988,-39.6018290254864,-39.6018904563334,-550000
1.49972222222222,-0.000255925938832294,5.06319887852508e-05,4.32404447621381e-05,5.24987538247016e-05,4.94827253421298e-05,4.65448061536638e-05,4.44426298672398e-05,4.19954008733549e-05,4.08054548786354e-05,3.87240721274146e-05,4.46841671191142e-05,5.47928662222937e-05,8.49456995176695e-05,0.000162444231585135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304338918326,-39.6018773257927,-39.601870079447,-39.6018708336075,-39.6018679847942,-39.6018650606904,-39.6018626272729,-39.6018599016424,-39.6018579931064,-39.6018539145913,-39.601850152383,-39.6018407521745,-39.6018209971402,-39.6018822226876,-550000
1.5,-0.000249159890180487,5.05019550695389e-05,4.31299811182637e-05,5.23550963230483e-05,4.93441127101213e-05,4.64136513800017e-05,4.43181683660942e-05,4.18801841118507e-05,4.0698694642443e-05,3.8642307694468e-05,4.45606511219265e-05,5.46267151304375e-05,8.46733876677632e-05,0.000161916555544465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304295982614,-39.6018691633854,-39.6018619381148,-39.6018626880614,-39.6018598456635,-39.6018569285764,-39.6018545008026,-39.6018517812423,-39.6018498729293,-39.601845817539,-39.6018420618887,-39.6018326898222,-39.6018129950036,-39.6018740158381,-550000
1.50027777777778,-0.000242423270150392,5.03722259191494e-05,4.30197748985494e-05,5.22117949270657e-05,4.92058503714324e-05,4.62828296272654e-05,4.41940213302645e-05,4.17652535827846e-05,4.05921888257499e-05,3.85606954471305e-05,4.44374438961523e-05,5.4461009736909e-05,8.44018340235852e-05,0.000161390361060845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304253186528,-39.6018610275238,-39.6018538232737,-39.6018545690212,-39.6018517330258,-39.6018488229401,-39.601846400798,-39.6018436872956,-39.6018417792158,-39.6018377468678,-39.6018339977671,-39.6018246537679,-39.6018050190028,-39.6018658357093,-550000
1.50055555555556,-0.000235715983020017,5.02428006866485e-05,4.29098255579783e-05,5.20688488312975e-05,4.90679375193379e-05,4.61523401234155e-05,4.40701880345283e-05,4.16506086372274e-05,4.04859368755536e-05,3.84792351595942e-05,4.43145447343348e-05,5.42957489576114e-05,8.41310366759799e-05,0.000160865644384409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304210529674,-39.6018529181336,-39.6018457348492,-39.6018464764126,-39.6018436468066,-39.6018407437069,-39.6018383271848,-39.6018356197282,-39.6018337118912,-39.6018297025036,-39.6018259599439,-39.6018166439375,-39.6017970690642,-39.6018576822262,-550000
1.50083333333333,-0.000229037933336259,5.01136787255054e-05,4.28001325529889e-05,5.1926257231318e-05,4.89303733481794e-05,4.60221820988119e-05,4.39466677551851e-05,4.15362486275671e-05,4.03799382408207e-05,3.83979266023124e-05,4.41919529355365e-05,5.41309317084461e-05,8.38609937253594e-05,0.00016034240177225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304168011662,-39.6018448351403,-39.6018376727669,-39.601838410161,-39.6018355869315,-39.6018326908026,-39.6018302798887,-39.6018275784657,-39.6018256708814,-39.6018216843723,-39.6018179483454,-39.6018086602571,-39.6017891451144,-39.6018495553139,-550000
1.50111111111111,-0.000222389025914322,4.99848593898645e-05,4.2690695339515e-05,5.1784019325583e-05,4.87931570521195e-05,4.5892354784869e-05,4.38234597716504e-05,4.14221729064498e-05,4.02741923742206e-05,3.83167695483143e-05,4.40696677983558e-05,5.39665569064274e-05,8.35917032731324e-05,0.000159820629489422,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304125632102,-39.6018367784697,-39.601829636953,-39.6018303701925,-39.6018275533265,-39.6018246641532,-39.6018222588356,-39.6018195634342,-39.6018176561123,-39.6018136924002,-39.6018099628974,-39.6018007026531,-39.6017812470799,-39.6018414548976,-550000
1.50138888888889,-0.00021576916583711,4.98563420349633e-05,4.25815133775105e-05,5.16421343132883e-05,4.86562878295399e-05,4.57628574145825e-05,4.37005633636867e-05,4.1308380829547e-05,4.01686987235711e-05,3.82357637717746e-05,4.394768862127e-05,5.38026234751479e-05,8.33231634239189e-05,0.000159300323812593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304083390604,-39.6018287480478,-39.6018216273334,-39.6018223564332,-39.6018195459177,-39.6018166636846,-39.6018142639516,-39.6018115745597,-39.60180966751,-39.6018057265136,-39.6018020035266,-39.6017927710521,-39.6017733748879,-39.6018333809028,-550000
1.50166666666667,-0.000209178258454375,4.97281260186771e-05,4.24725861266731e-05,5.15006013943272e-05,4.85197648785435e-05,4.5633689223811e-05,4.35779778103093e-05,4.11948717540705e-05,4.00634567435878e-05,3.81549090429767e-05,4.38260147078559e-05,5.36391303348699e-05,8.30553722910769e-05,0.000158781481024069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30404128678,-39.6018207438007,-39.6018136438344,-39.6018143688091,-39.6018115646313,-39.6018086893234,-39.6018062951632,-39.6018036117688,-39.6018017050008,-39.6017977866389,-39.6017940701592,-39.6017848653808,-39.6017655284654,-39.6018253332549,-550000
1.50194444444444,-0.000202616209382199,4.96002106970512e-05,4.23639130487936e-05,5.13594197731346e-05,4.83835873993082e-05,4.5504849448189e-05,4.34557023954241e-05,4.10816450371074e-05,3.99584658863731e-05,3.80742051364164e-05,4.37046453578721e-05,5.34760764150048e-05,8.27883279877497e-05,0.000158264097416785,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303999320242,-39.6018127656548,-39.6018056863825,-39.6018064072469,-39.6018036093939,-39.6018007409959,-39.6017983523967,-39.6017956749878,-39.6017937685112,-39.6017898727031,-39.6017861627222,-39.6017769855659,-39.6017577077398,-39.60181731188,-550000
1.50222222222222,-0.000196082924502283,4.94725954317277e-05,4.22554936037637e-05,5.12185886519961e-05,4.82477545956485e-05,4.53763373270013e-05,4.3333736402406e-05,4.09687000384091e-05,3.98537256068716e-05,3.7993651822547e-05,4.35835798780275e-05,5.33134606420116e-05,8.25220286344015e-05,0.000157748169290623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303957490604,-39.6018048135366,-39.6017977549045,-39.6017984716731,-39.6017956801319,-39.6017928186289,-39.6017904355789,-39.6017877641435,-39.6017858579678,-39.6017819846328,-39.6017782811423,-39.6017691315348,-39.6017499126384,-39.601809316704,-550000
1.5025,-0.000189578309961086,4.93452795816935e-05,4.21473272532014e-05,5.10781072386998e-05,4.81122656713913e-05,4.52481520985501e-05,4.32120791162127e-05,4.08560361181109e-05,3.97492353607775e-05,3.79132488773017e-05,4.34628175728896e-05,5.31512819476574e-05,8.22564723534973e-05,0.000157233692955634,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303915797481,-39.6017968873728,-39.601789849327,-39.6017905620145,-39.6017877767724,-39.601784922149,-39.6017825446368,-39.6017798791627,-39.6017779732975,-39.6017741223554,-39.6017704253468,-39.6017613032146,-39.6017421430889,-39.601801347653,-550000
1.50277777777778,-0.000183102272169486,4.92182625088618e-05,4.20394134609346e-05,5.0937974741241e-05,4.7977119830654e-05,4.51202930063378e-05,4.30907298242315e-05,4.07436526372878e-05,3.9644994604708e-05,3.78329960737735e-05,4.33423577493767e-05,5.29895392637745e-05,8.19916572733396e-05,0.000156720664729127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303874240489,-39.6017889870905,-39.6017819695773,-39.6017826781981,-39.6017798992423,-39.6017770514835,-39.6017746794973,-39.6017720199727,-39.6017701144274,-39.6017662857979,-39.6017625952629,-39.6017535005328,-39.6017343990194,-39.6017934046534,-550000
1.50305555555556,-0.00017665471780192,4.90915435761373e-05,4.19317516947965e-05,5.07981903666652e-05,4.78423162810427e-05,4.49927592911266e-05,4.2969687817112e-05,4.06315489579709e-05,3.95410027947432e-05,3.77528931862549e-05,4.3222199716509e-05,5.28282315263251e-05,8.17275815280851e-05,0.000156209080936263,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303832819243,-39.6017811126165,-39.6017741155824,-39.6017748201511,-39.6017720474687,-39.6017692065597,-39.6017668400877,-39.6017641865007,-39.6017622812846,-39.601758474888,-39.601754790818,-39.601745723417,-39.6017266803576,-39.6017854876319,-550000
1.50333333333333,-0.000170235553795627,4.89651221481701e-05,4.18243414174639e-05,5.06587533264971e-05,4.77078542337813e-05,4.48655501957818e-05,4.28489523826908e-05,4.05197244469095e-05,3.94372593911476e-05,3.76729399857616e-05,4.31023427853348e-05,5.26673576727949e-05,8.14642432523552e-05,0.000155698937913504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303791533362,-39.6017732638784,-39.6017662872699,-39.6017669878009,-39.6017642213792,-39.6017613873047,-39.6017590263354,-39.6017563786741,-39.6017544737967,-39.6017506895532,-39.6017470119398,-39.6017379717951,-39.6017189870319,-39.6017775965152,-550000
1.50361111111111,-0.000163844687350159,4.88389975893161e-05,4.17171820961673e-05,5.05196628325103e-05,4.7573732897137e-05,4.47386649697991e-05,4.27285228134717e-05,4.0408178468237e-05,3.9333763853291e-05,3.75931362482897e-05,4.29827862651796e-05,5.25069166436936e-05,8.12016405881305e-05,0.000155190232004125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303750382463,-39.6017654408034,-39.6017584845673,-39.601759181075,-39.6017564209012,-39.6017535936464,-39.6017512381681,-39.6017485964205,-39.6017466918912,-39.6017429297215,-39.6017392585562,-39.601730245595,-39.6017113189708,-39.6017697312301,-550000
1.50388888888889,-0.000157482025926652,4.87131692667704e-05,4.16102731979106e-05,5.03809181005329e-05,4.74399514831285e-05,4.4612102861119e-05,4.26083984007604e-05,4.02969103888277e-05,3.92305156412002e-05,3.75134817488412e-05,4.28635294703924e-05,5.23469073805353e-05,8.09397716799918e-05,0.000154682959559489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303709366167,-39.6017576433193,-39.6017507074023,-39.6017513999011,-39.6017486459625,-39.6017458255124,-39.6017434755136,-39.6017408396678,-39.6017389354958,-39.6017351953207,-39.6017315305952,-39.6017225447452,-39.6017036761026,-39.6017618917039,-550000
1.50416666666667,-0.000151147477247122,4.85876365481871e-05,4.15036141910907e-05,5.02425183457712e-05,4.73065092067798e-05,4.448586311739e-05,4.24885784402706e-05,4.01859195771599e-05,3.9127514216984e-05,3.74339762596762e-05,4.27445717148245e-05,5.21873288292627e-05,8.06786346775485e-05,0.000154177116940132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303668484094,-39.6017498713538,-39.601742955703,-39.6017436442072,-39.6017408964911,-39.6017380828308,-39.6017357382999,-39.6017331083441,-39.6017312045386,-39.6017274862792,-39.601723827985,-39.6017148691737,-39.6016960583563,-39.6017540778638,-550000
1.50444444444444,-0.000144840949293834,4.8462398803159e-05,4.13972045451501e-05,5.01044627841869e-05,4.71734052832102e-05,4.43599449906729e-05,4.23690622271713e-05,4.00752054031633e-05,3.9024759043751e-05,3.73546195555912e-05,4.26259123141748e-05,5.20281799370831e-05,8.04182277358435e-05,0.000153672700512426,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303627735865,-39.6017421248351,-39.6017352293974,-39.6017359139214,-39.6017331724151,-39.6017303655296,-39.6017280264551,-39.6017254023774,-39.6017234989477,-39.6017198025253,-39.6017161506539,-39.6017072188093,-39.6016884656607,-39.6017462896373,-550000
1.50472222222222,-0.000138562350308656,4.83374554002567e-05,4.12910437327674e-05,4.99667506353479e-05,4.70406389299601e-05,4.42343477326586e-05,4.22498490593569e-05,3.99647672372498e-05,3.89222495841866e-05,3.7275411412315e-05,4.25075505855985e-05,5.18694596526638e-05,8.01585490116362e-05,0.000153169706656283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303587121103,-39.6017344036913,-39.601727528414,-39.601728208972,-39.6017254736628,-39.6017226735373,-39.6017203399076,-39.6017177216963,-39.6017158186515,-39.6017121439875,-39.6017084985305,-39.6016995935806,-39.6016808979451,-39.6017385269521,-550000
1.505,-0.000132311588792284,4.82128057114528e-05,4.1185131222775e-05,4.98293811184695e-05,4.69082093662278e-05,4.41090705979641e-05,4.21309382359223e-05,3.98546044506638e-05,3.88199853050101e-05,3.71963516044134e-05,4.23894858470611e-05,5.1711166929159e-05,7.9899596666872e-05,0.000152668131755317,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303546639431,-39.6017267078508,-39.6017198526812,-39.6017205292873,-39.6017178001627,-39.6017150067823,-39.601712678586,-39.6017100662291,-39.6017081635784,-39.6017045105947,-39.6017008715437,-39.6016919934167,-39.6016733551386,-39.6017307897361,-550000
1.50527777777778,-0.000126088573503855,4.80884491078902e-05,4.10794664903094e-05,4.96923534578508e-05,4.67761158104907e-05,4.39841128413945e-05,4.20123290585028e-05,3.97447164159147e-05,3.87179656724446e-05,3.71174399065064e-05,4.22717174187398e-05,5.15533007203919e-05,7.96413688674135e-05,0.000152167972205178,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303506290472,-39.6017190372421,-39.6017122021278,-39.6017128747961,-39.6017101518434,-39.6017073651934,-39.6017050424189,-39.6017024359048,-39.6017005336572,-39.6016969022757,-39.6016932696223,-39.6016844182465,-39.6016658371709,-39.6017230779173,-550000
1.50555555555556,-0.000119893213459984,4.79643849638189e-05,4.097404900779e-05,4.95556668758259e-05,4.66443574868041e-05,4.38594737214696e-05,4.18940208255847e-05,3.96351025093789e-05,3.86161901518498e-05,3.70386760952565e-05,4.21542446229657e-05,5.13958599808506e-05,7.93838637858328e-05,0.000151669224405988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303466073854,-39.6017113917941,-39.6017045766825,-39.6017052454273,-39.6017025286338,-39.6016997486994,-39.6016974313353,-39.6016948306522,-39.6016929288166,-39.6016893189597,-39.6016856926954,-39.6016768679995,-39.6016583439715,-39.601715391424,-550000
1.50583333333333,-0.000113725417934338,4.7840612655919e-05,4.08688782498312e-05,4.94193205966044e-05,4.65129336181749e-05,4.37351524964298e-05,4.17760128422241e-05,3.95257621071665e-05,3.85146582115868e-05,3.69600599439296e-05,4.2037066781659e-05,5.12388436724604e-05,7.91270795962292e-05,0.000151171884769122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303425989201,-39.6017037714355,-39.6016969762744,-39.6016976411097,-39.6016949304629,-39.6016921572293,-39.6016898452642,-39.6016872504004,-39.6016853489859,-39.601681760576,-39.6016781406923,-39.601669342605,-39.6016508754703,-39.6017077301845,-550000
1.50611111111111,-0.000107585096456749,4.77171315596749e-05,4.07639536899015e-05,4.92833138494315e-05,4.63818434314539e-05,4.36111484231656e-05,4.16583044154492e-05,3.94166945846648e-05,3.84133693205824e-05,3.68815912303144e-05,4.19201832182117e-05,5.10822507562531e-05,7.88710144762371e-05,0.000150675949714216,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30338603614,-39.6016961760957,-39.6016894008328,-39.6016900617727,-39.6016873572601,-39.6016845907126,-39.601682284135,-39.6016796950787,-39.6016777940942,-39.6016742270539,-39.6016706135425,-39.6016618419928,-39.6016434315973,-39.6017000941274,-550000
1.50638888888889,-0.00010147215881283,4.75939410519532e-05,4.06592748071427e-05,4.91476458613949e-05,4.62510861507334e-05,4.34874607684545e-05,4.15408948475944e-05,3.93078993218988e-05,3.8312322949734e-05,3.68032697278261e-05,4.18035932603785e-05,5.09260801937899e-05,7.86156666107159e-05,0.00015018141566711,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303346214301,-39.6016886057037,-39.6016818502871,-39.6016825073454,-39.6016798089545,-39.6016770490784,-39.6016747478769,-39.6016721646165,-39.601670264071,-39.6016667183233,-39.6016631111757,-39.6016543660925,-39.6016360122828,-39.6016924831816,-550000
1.50666666666667,-9.53865150431247e-05,4.74710405106812e-05,4.05548410773292e-05,4.90123158628524e-05,4.61206610062024e-05,4.33640887931922e-05,4.14237834488266e-05,3.91993756985005e-05,3.82115185707288e-05,3.67250952132397e-05,4.16872962330428e-05,5.07703309530875e-05,7.83610341870289e-05,0.000149688279062546,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303306523312,-39.6016810601891,-39.6016743245669,-39.6016749777577,-39.6016722854758,-39.6016695322566,-39.6016672364198,-39.6016646589436,-39.6016627588458,-39.6016592343138,-39.6016556335217,-39.6016469148343,-39.6016286174571,-39.6016848972759,-550000
1.50694444444444,-8.93280754425146e-05,4.7348429315742e-05,4.0450651979974e-05,4.88773230852205e-05,4.59905672264885e-05,4.32410317654423e-05,4.13069695261105e-05,3.90911230955226e-05,3.81109556533894e-05,3.66470674632594e-05,4.15712914654295e-05,5.06150019999083e-05,7.81071153985615e-05,0.000149196536344996,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303266962802,-39.6016735394816,-39.6016668236019,-39.6016674729391,-39.6016647867539,-39.6016620401767,-39.6016597496934,-39.6016571779896,-39.6016552783484,-39.6016517749556,-39.6016481805105,-39.6016394881484,-39.6016212470508,-39.6016773363396,-550000
1.50722222222222,-8.32967505596425e-05,4.72261068465446e-05,4.03467069946589e-05,4.87426667618259e-05,4.5860804046265e-05,4.31182889479994e-05,4.11904523910216e-05,3.89831408953973e-05,3.80106336731926e-05,3.65691862545215e-05,4.14555782853654e-05,5.04600923071736e-05,7.785390843801e-05,0.000148706183968411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303227532403,-39.601666043511,-39.6016593473221,-39.6016599928195,-39.6016573127185,-39.6016545727689,-39.6016522876277,-39.6016497216847,-39.6016478225089,-39.6016443401788,-39.6016407520723,-39.601632085965,-39.6016139009946,-39.6016698003019,-550000
1.5075,-7.7292451196158e-05,4.71040724868528e-05,4.02430056013415e-05,4.86083461264791e-05,4.57313706972991e-05,4.29958596100265e-05,4.10742313564367e-05,3.88754284811202e-05,3.79105521039799e-05,3.64914513608369e-05,4.13401560270184e-05,5.03056008461221e-05,7.76014115076487e-05,0.000148217218390476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303188231747,-39.6016585722072,-39.6016518956577,-39.6016525373291,-39.6016498632999,-39.6016471299632,-39.6016448501527,-39.601642289959,-39.6016403912573,-39.6016369299138,-39.6016333481374,-39.6016247082147,-39.6016065792195,-39.6016622890922,-550000
1.50777777777778,-7.13150884061165e-05,4.69823256182479e-05,4.01395472817689e-05,4.84743604157506e-05,4.56022664156178e-05,4.28737430228407e-05,4.09583057344576e-05,3.87679852381191e-05,3.78107104185906e-05,3.64138625626601e-05,4.12250240217224e-05,5.0151526590813e-05,7.73496228115582e-05,0.000147729636080177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303149060467,-39.6016511255005,-39.6016444685389,-39.6016451063982,-39.6016424384282,-39.6016397116899,-39.601637437199,-39.6016348827429,-39.6016329845239,-39.6016295440911,-39.6016259686365,-39.6016173548283,-39.6015992816564,-39.6016548026405,-550000
1.50805555555556,-6.5364573495352e-05,4.68608656248262e-05,4.00363315187613e-05,4.83407088672278e-05,4.54734904373723e-05,4.27519384557604e-05,4.08426748422008e-05,3.86608105510447e-05,3.77111080952699e-05,3.63364196350394e-05,4.11101816024436e-05,4.99978685203596e-05,7.70985405559172e-05,0.000147243433516565,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303110018196,-39.6016437033213,-39.6016370658962,-39.601637699957,-39.6016350380341,-39.6016323178796,-39.6016300486969,-39.6016274999669,-39.6016256022392,-39.6016221826414,-39.6016186135001,-39.6016100257366,-39.6015920082368,-39.6016473408763,-550000
1.50833333333333,-5.94408180208791e-05,4.67396918935414e-05,3.99333577939981e-05,4.82073907208954e-05,4.5345042001235e-05,4.2630445182344e-05,4.07273379935499e-05,3.85539038097864e-05,3.76117446118998e-05,3.62591223536538e-05,4.09956281057274e-05,4.98446256156168e-05,7.68481629540699e-05,0.000146758607181627,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303071104569,-39.6016363056,-39.6016296876603,-39.6016303179364,-39.601627662048,-39.601624948463,-39.6016226845772,-39.6016201415617,-39.601618244334,-39.6016148454957,-39.6016112826594,-39.6016027208708,-39.601584758892,-39.6016399037299,-550000
1.50861111111111,-5.35437337901957e-05,4.66188038099742e-05,3.98306255942432e-05,4.807440521725e-05,4.52169203479454e-05,4.2509262475711e-05,4.06122945083262e-05,3.84472644005371e-05,3.75126194452041e-05,3.61819704981282e-05,4.0881362868113e-05,4.96917968556503e-05,7.65984882229298e-05,0.000146275153569187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303032319221,-39.6016289322674,-39.6016223337621,-39.6016229602671,-39.6016203104009,-39.6016176033708,-39.6016153447707,-39.6016128074582,-39.6016109107391,-39.601607532585,-39.6016039760452,-39.601595440162,-39.6015775335536,-39.6016324911314,-550000
1.50888888888889,-4.76732328605662e-05,4.64982007629843e-05,3.9728134401573e-05,4.79417515996598e-05,4.50891247176407e-05,4.23883896121253e-05,4.04975437035096e-05,3.8340891715699e-05,3.74137320762004e-05,3.61049638458845e-05,4.07673852248158e-05,4.95393812271507e-05,7.63495145837795e-05,0.000145793069180514,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302993661789,-39.6016215832544,-39.6016150041325,-39.60161562688,-39.6016129830237,-39.6016102825341,-39.6016080292086,-39.6016054975875,-39.6016036013854,-39.6016002438405,-39.6015966935888,-39.6015881835416,-39.6015703321535,-39.6016251030112,-550000
1.50916666666667,-4.1829227538484e-05,4.63778821411538e-05,3.96258837039995e-05,4.78094291115031e-05,4.49616543536896e-05,4.22678258689667e-05,4.03830849020098e-05,3.82347851443405e-05,3.73150819838558e-05,3.6028102173322e-05,4.06536945186956e-05,4.93873777152886e-05,7.6101240259897e-05,0.000145312350524425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302955131911,-39.601614258492,-39.6016076987026,-39.6016083177063,-39.6016056798476,-39.6016029858841,-39.6016007378219,-39.6015982118808,-39.6015963162042,-39.6015929791937,-39.6015894352218,-39.6015809509414,-39.6015631546236,-39.6016177392998,-550000
1.50944444444444,-3.60116303790799e-05,4.62578473346744e-05,3.95238729877135e-05,4.76774369999048e-05,4.48345085000024e-05,4.2147570527504e-05,4.02689174237395e-05,3.81289440794518e-05,3.72166686511892e-05,3.59513852582706e-05,4.05402900886477e-05,4.92357853091607e-05,7.58536634823599e-05,0.000144832994117697,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302916729225,-39.6016069579116,-39.6016004174041,-39.6016010326774,-39.6015984008039,-39.6015957133522,-39.6015934705422,-39.6015909502696,-39.6015890551269,-39.6015857385762,-39.6015822008756,-39.6015737422929,-39.601556000896,-39.6016103999281,-550000
1.50972222222222,-3.02203541853588e-05,4.61380957336407e-05,3.94221017417607e-05,4.75457745114992e-05,4.47076864030702e-05,4.20276228662278e-05,4.01550405937638e-05,3.80233679159338e-05,3.71184915579555e-05,3.58748128789874e-05,4.0427171277817e-05,4.90846029990453e-05,7.56067824832549e-05,0.000144354996486701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30287845337,-39.6015996814444,-39.6015931601682,-39.6015937717247,-39.6015911458243,-39.6015884648699,-39.6015862273009,-39.6015837126854,-39.601581818085,-39.6015785219198,-39.6015749904821,-39.6015665575283,-39.6015488709031,-39.6016030848269,-550000
1.51,-2.44553120077027e-05,4.60186267318601e-05,3.93205694552844e-05,4.74144408932922e-05,4.4581187313056e-05,4.19079821666582e-05,4.00414537365031e-05,3.79180560459565e-05,3.70205501905482e-05,3.57983848127677e-05,4.03143374305829e-05,4.89338297800902e-05,7.53605954973436e-05,0.000143878354166343,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302840303987,-39.6015924290222,-39.6015859269268,-39.6015865347799,-39.6015839148403,-39.6015812403689,-39.6015790080299,-39.6015764990599,-39.6015746050103,-39.6015713291564,-39.6015678039732,-39.6015593965796,-39.6015417645774,-39.6015957939273,-550000
1.51027777777778,-1.87164171431544e-05,4.58994397223502e-05,3.92192756199847e-05,4.72834353948363e-05,4.44550104793849e-05,4.1788647710984e-05,3.99281561780158e-05,3.78130078683535e-05,3.6922844030266e-05,3.57221008396777e-05,4.02017878910679e-05,4.8783464646307e-05,7.51151007673229e-05,0.000143403063698323,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302802280716,-39.6015852005766,-39.6015787176118,-39.6015793217749,-39.6015767077838,-39.6015740397812,-39.6015718126611,-39.6015693093252,-39.6015674158345,-39.6015641602181,-39.6015606412811,-39.601552259379,-39.6015346818514,-39.6015885271607,-550000
1.51055555555556,-1.30035831346774e-05,4.57805340991759e-05,3.91182197250428e-05,4.71527572719397e-05,4.43291551496209e-05,4.16696187867043e-05,3.9815147246092e-05,3.77082227794513e-05,3.6825372564582e-05,3.56459607374613e-05,4.00895220037179e-05,4.86335065956184e-05,7.48702965391503e-05,0.000142929121630724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3027643832,-39.6015779960397,-39.6015715321552,-39.6015721326417,-39.601569524587,-39.6015668630389,-39.6015646411264,-39.6015621434134,-39.60156025049,-39.6015570150373,-39.601553502338,-39.6015451458591,-39.6015276226581,-39.6015812844585,-550000
1.51083333333333,-7.31672377086405e-06,4.56619092585727e-05,3.90174012629133e-05,4.70224057749772e-05,4.42036205786547e-05,4.15508946801709e-05,3.97024262705892e-05,3.7603700178211e-05,3.67281352791973e-05,3.55699642845241e-05,3.99775391187515e-05,4.84839546279887e-05,7.46261810631158e-05,0.000142456524520352,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302726611081,-39.6015708153436,-39.6015643704893,-39.6015649673125,-39.601562365182,-39.6015597100741,-39.6015574933584,-39.6015550012567,-39.6015531089087,-39.6015498935463,-39.6015463870764,-39.6015380559526,-39.6015205869304,-39.6015740657522,-550000
1.51111111111111,-1.65575308495782e-06,4.55435645988376e-05,3.89168197256745e-05,4.68923801616266e-05,4.40784060186716e-05,4.14324746786741e-05,3.95899925823105e-05,3.74994394644323e-05,3.66311316613613e-05,3.54941112600731e-05,3.98658385839111e-05,4.83348077464223e-05,7.43827525901203e-05,0.000141985268934091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302688964004,-39.6015636584205,-39.6015572325464,-39.6015578257197,-39.6015552295011,-39.6015525808194,-39.6015503692892,-39.6015478827877,-39.6015459910233,-39.6015427956779,-39.601539295429,-39.6015309895921,-39.6015135746016,-39.6015668709738,-550000
1.51138888888889,3.97941464564878e-06,4.54254995156151e-05,3.88164746102074e-05,4.67626796850712e-05,4.39535107273958e-05,4.13143580721781e-05,3.94778455120178e-05,3.73954400394912e-05,3.65343611985048e-05,3.54184014434398e-05,3.9754419750509e-05,4.81860649554088e-05,7.41400093779476e-05,0.000141515351446157,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302651441614,-39.6015565252028,-39.6015501182591,-39.6015507077957,-39.6015481174771,-39.6015454752072,-39.6015432688517,-39.6015407879388,-39.6015388967663,-39.6015357213649,-39.6015322273286,-39.6015239467108,-39.6015065856049,-39.6015597000551,-550000
1.51166666666667,9.58886489988994e-06,4.53077134111471e-05,3.87163654082527e-05,4.66333036048416e-05,4.38289339621658e-05,4.11965441502645e-05,3.93659843939469e-05,3.72917013054342e-05,3.64378233825226e-05,3.53428346138814e-05,3.96432819677112e-05,4.80377252619016e-05,7.38979496893054e-05,0.000141046768637982,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302614043555,-39.6015494156234,-39.6015430275603,-39.6015436134734,-39.6015410290426,-39.6015383931704,-39.6015361919786,-39.6015337166431,-39.6015318260703,-39.6015286705402,-39.6015251827081,-39.6015169272417,-39.6014996198739,-39.6015525529283,-550000
1.51194444444444,1.51726829139131e-05,4.51902056834802e-05,3.86164916155874e-05,4.65042511825172e-05,4.37046749814556e-05,4.10790322069504e-05,3.92544085630548e-05,3.7188222665867e-05,3.63415177017631e-05,3.52674105498982e-05,3.95324245916619e-05,4.78897876744001e-05,7.36565717871198e-05,0.000140579517099849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302576769476,-39.6015423296149,-39.6015359603828,-39.6015365426856,-39.6015339641305,-39.601531334642,-39.6015291386027,-39.6015266688333,-39.6015247788685,-39.6015216431369,-39.6015181615008,-39.6015099311182,-39.6014926773423,-39.6015454295259,-550000
1.51222222222222,2.07309536814884e-05,4.50729757353045e-05,3.85168527312085e-05,4.63755216763917e-05,4.35807330459968e-05,4.09618215362608e-05,3.91431173545913e-05,3.70850035252425e-05,3.62454436494399e-05,3.51921290333338e-05,3.94218469734002e-05,4.77422512024799e-05,7.34158739441074e-05,0.000140113593429703,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302539619022,-39.6015352671103,-39.6015289166598,-39.6015294953654,-39.6015269226739,-39.6015242995549,-39.6015221086574,-39.6015196444428,-39.6015177550939,-39.6015146390886,-39.6015111636399,-39.6015029582737,-39.6014857579439,-39.6015383297801,-550000
1.5125,2.62637619546881e-05,4.49560229690849e-05,3.84174482528016e-05,4.62471143493265e-05,4.34571074168439e-05,4.08449114331498e-05,3.90321101073212e-05,3.69820432919186e-05,3.61496007150304e-05,3.51169898409136e-05,3.93115484736116e-05,4.75951148610186e-05,7.31758544320179e-05,0.000139648994231504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302502591843,-39.6015282280429,-39.6015218963245,-39.601522471446,-39.6015199046061,-39.6015172878425,-39.6015151020757,-39.6015126434047,-39.6015107546798,-39.6015076583286,-39.6015041890589,-39.6014960086421,-39.6014788616127,-39.6015312536238,-550000
1.51277777777778,3.17711922446256e-05,4.48393467882041e-05,3.8318277678748e-05,4.61190284669139e-05,4.33337973581272e-05,4.07283011944372e-05,3.89213861600564e-05,3.68793413703096e-05,3.60539883949333e-05,3.5041992755209e-05,3.92015284454192e-05,4.74483776649582e-05,7.29365115284533e-05,0.000139185716119508,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302465687588,-39.6015212123458,-39.6015148993104,-39.6015154708609,-39.6015129098605,-39.6015102994383,-39.6015081187914,-39.6015056656527,-39.6015037775597,-39.6015007007905,-39.6014972376916,-39.6014890821569,-39.601471988283,-39.6015242009897,-550000
1.51305555555556,3.72533288217943e-05,4.47229465996381e-05,3.82193405080457e-05,4.59912632938614e-05,4.32108021348093e-05,4.06119901186029e-05,3.88109448537113e-05,3.67768971697432e-05,3.59586061818623e-05,3.49671375563732e-05,3.90917862476395e-05,4.73020386347212e-05,7.26978435143498e-05,0.000138723755715291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302428905906,-39.6015142199527,-39.601507925551,-39.6015084935435,-39.6015059383706,-39.6015033342759,-39.6015011587379,-39.6014987111203,-39.601496823667,-39.6014937664083,-39.6014903094718,-39.6014821787524,-39.6014651378891,-39.6015171718109,-550000
1.51333333333333,4.27102557170436e-05,4.46068218067856e-05,3.81206362420575e-05,4.58638180973268e-05,4.30881210144328e-05,4.04959775057267e-05,3.87007855290728e-05,3.6674710101372e-05,3.58634535726647e-05,3.48924240230928e-05,3.89823212412939e-05,4.71560967874702e-05,7.24598486757798e-05,0.000138263109648144,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302392246451,-39.6015072507972,-39.6015009749801,-39.6015015394276,-39.6014989900704,-39.601496392289,-39.6014942218491,-39.6014917797414,-39.6014898929358,-39.601486855116,-39.6014834043335,-39.6014752983626,-39.6014583103656,-39.6015101660206,-550000
1.51361111111111,4.81420567218791e-05,4.44909718194499e-05,3.80221643823302e-05,4.57366921449705e-05,4.29657532657815e-05,4.03802626571533e-05,3.85909075298507e-05,3.6572779575172e-05,3.57685300623943e-05,3.48178519362955e-05,3.88731327877157e-05,4.70105511461197e-05,7.2222525300242e-05,0.000137803774557106,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302355708872,-39.6015003048131,-39.6014940475318,-39.6014946084472,-39.6014920648935,-39.6014894734117,-39.601487308059,-39.60148487145,-39.6014829852998,-39.6014799668476,-39.6014765222108,-39.601468440922,-39.6014515056471,-39.6015031835521,-550000
1.51388888888889,5.35488153893059e-05,4.43753960448394e-05,3.79239244301772e-05,4.5609884708891e-05,4.28436981563322e-05,4.02648448769933e-05,3.84813102004361e-05,3.64711050051155e-05,3.56738351479617e-05,3.47434210783327e-05,3.87642202481206e-05,4.68654007354208e-05,7.1985871684637e-05,0.000137345747083124,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302319292824,-39.6014933819343,-39.6014871431401,-39.6014877005363,-39.6014851627744,-39.601482577578,-39.6014804173017,-39.6014779861803,-39.6014761006933,-39.6014731015377,-39.6014696630382,-39.6014616063649,-39.6014447236686,-39.6014962243389,-550000
1.51416666666667,5.89306150342127e-05,4.42600938928174e-05,3.78259158909318e-05,4.54833950587164e-05,4.27219549603348e-05,4.01497234692605e-05,3.83719928855665e-05,3.63696858026072e-05,3.5579368330102e-05,3.46691312275141e-05,3.86555829876875e-05,4.67206445814905e-05,7.17498861249473e-05,0.000136889023880292,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302282997959,-39.6014864820952,-39.6014802617393,-39.6014808156292,-39.601478283647,-39.6014757047223,-39.6014735495116,-39.6014711238666,-39.6014692390506,-39.6014662591206,-39.6014628267501,-39.6014547946262,-39.6014379643649,-39.6014892883147,-550000
1.51444444444444,6.42875387342119e-05,4.41450647737284e-05,3.77281382685132e-05,4.53572224697707e-05,4.26005229485027e-05,4.00348977387854e-05,3.82629549353874e-05,3.62685213820498e-05,3.54851291044409e-05,3.45949821690196e-05,3.85472203694123e-05,4.6576281715137e-05,7.1514566920313e-05,0.000136433601611639,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302246823933,-39.60147960523,-39.6014734032639,-39.6014739536603,-39.6014714274459,-39.601468854779,-39.6014667046231,-39.6014642844434,-39.6014624003061,-39.6014594395311,-39.6014560132812,-39.6014480056406,-39.6014312276715,-39.6014823754135,-550000
1.51472222222222,6.96196693300804e-05,4.40303081003045e-05,3.7630591067746e-05,4.52313662160038e-05,4.24794013955933e-05,3.99203669930684e-05,3.81541956980711e-05,3.61676111596746e-05,3.53911169751075e-05,3.45209736807727e-05,3.84391317613922e-05,4.64323111639998e-05,7.12799123793557e-05,0.00013597947694317,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302210770401,-39.6014727512732,-39.6014665676485,-39.6014671145642,-39.6014645941058,-39.6014620276828,-39.6014598825709,-39.6014574678453,-39.6014555843944,-39.6014526427041,-39.6014492225664,-39.6014412393432,-39.6014245135235,-39.6014754855692,-550000
1.515,7.49270894264524e-05,4.39158232848306e-05,3.75332737944445e-05,4.51058255739583e-05,4.2358589577725e-05,3.98061305425462e-05,3.80457145218454e-05,3.60669545542439e-05,3.52973314403953e-05,3.44471055470893e-05,3.83313165303148e-05,4.62887319636764e-05,7.10459208082217e-05,0.000135526646552507,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30217483702,-39.6014659201596,-39.6014597548279,-39.6014602982757,-39.6014577835614,-39.6014552233685,-39.6014530832898,-39.6014506740074,-39.6014487912504,-39.6014458685744,-39.6014424545407,-39.6014344956691,-39.6014178218566,-39.601468618716,-550000
1.51527777777778,8.02098813924448e-05,4.38016097404528e-05,3.74361859570814e-05,4.49805998191036e-05,4.22380867744993e-05,3.96921876957237e-05,3.79375107599368e-05,3.59665509823528e-05,3.52037720042636e-05,3.43733775479764e-05,3.82237740465631e-05,4.61455431484951e-05,7.08125905223571e-05,0.000135075107121763,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302139023447,-39.601459111824,-39.6014529647371,-39.6014535047296,-39.6014509957476,-39.601448441771,-39.6014463067149,-39.6014439028645,-39.6014420208091,-39.6014391170774,-39.6014357091393,-39.6014277745537,-39.6014111526065,-39.6014617747884,-550000
1.51555555555556,8.54681273620869e-05,4.36876668837277e-05,3.73393270629441e-05,4.48556882328749e-05,4.21178922612616e-05,3.95785377655945e-05,3.782958376478e-05,3.58663998641111e-05,3.51104381705489e-05,3.42997894656017e-05,3.81165036784481e-05,4.60027437568085e-05,7.05799198369706e-05,0.000134624855345456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302103329339,-39.6014523262013,-39.6014461973111,-39.6014467338611,-39.6014442305995,-39.6014416828255,-39.6014395527812,-39.6014371543518,-39.6014352730055,-39.6014323881485,-39.6014289862975,-39.6014210759325,-39.601404505709,-39.6014549537208,-550000
1.51583333333333,9.07019092351796e-05,4.35739941298881e-05,3.72426966219425e-05,4.47310900960657e-05,4.19980053201537e-05,3.94651800659797e-05,3.77219328898935e-05,3.57665006193527e-05,3.50173294425481e-05,3.42263410830948e-05,3.80095047990882e-05,4.58603328273339e-05,7.0347907073668e-05,0.000134175887921243,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302067754357,-39.6014455632268,-39.6014394524854,-39.6014399856054,-39.6014374880525,-39.6014349464673,-39.6014328214241,-39.6014304284047,-39.601428547775,-39.6014256817229,-39.6014222859509,-39.6014143997412,-39.6013978811001,-39.601448155448,-550000
1.51611111111111,9.59113086776716e-05,4.34605908980608e-05,3.71462941427572e-05,4.46068046896017e-05,4.1878425234188e-05,3.93521139113418e-05,3.76145574909465e-05,3.56668526706592e-05,3.49244453255614e-05,3.41530321822279e-05,3.7902776780711e-05,4.57183094028938e-05,7.01165505573986e-05,0.000133728201556365,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30203229816,-39.6014388228358,-39.6014327301952,-39.6014332598979,-39.601430768042,-39.6014282326318,-39.6014261125791,-39.6014237249587,-39.601421845053,-39.6014189977365,-39.6014156080351,-39.6014077459157,-39.6013912787161,-39.6014413799049,-550000
1.51638888888889,0.000101096407122357,4.33474566054892e-05,3.70501191378586e-05,4.44828312971978e-05,4.17591512863389e-05,3.92393386172725e-05,3.75074569259556e-05,3.55674554413978e-05,3.48317853250063e-05,3.40798625459592e-05,3.77963189982279e-05,4.5576672528133e-05,6.98858486153494e-05,0.000133281792966147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301996960409,-39.6014321049638,-39.6014260303764,-39.6014265566742,-39.6014240705034,-39.6014215412548,-39.6014194261819,-39.6014170439495,-39.6014151647753,-39.6014123361252,-39.6014089524861,-39.6014011143918,-39.6013846984933,-39.6014346270264,-550000
1.51666666666667,0.000106257285769561,4.32345906721366e-05,3.69541711182071e-05,4.43591692066393e-05,4.1640182759016e-05,3.91268535029014e-05,3.74006305517936e-05,3.54683083568367e-05,3.47393489477564e-05,3.40068319564814e-05,3.76901308274037e-05,4.54354212480704e-05,6.9655799580886e-05,0.000132836658873203,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301961740765,-39.6014254095465,-39.6014193529646,-39.6014198758702,-39.6014173953728,-39.6014148722719,-39.6014127621682,-39.6014103853128,-39.6014085068776,-39.6014056968249,-39.6014023192397,-39.6013945051059,-39.6013781403682,-39.6014278967479,-550000
1.51694444444444,0.000111394025587589,4.31219925187456e-05,3.68584495967325e-05,4.42358177018663e-05,4.1521518943279e-05,3.90146578844615e-05,3.72940777296867e-05,3.53694108410424e-05,3.46471357050188e-05,3.39339401955714e-05,3.75842116462204e-05,4.52945546085763e-05,6.94264017934305e-05,0.000132392796006877,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301926638892,-39.6014187365197,-39.6014126978958,-39.6014132174216,-39.601410742586,-39.6014082256192,-39.6014061204741,-39.6014037489848,-39.6014018712958,-39.6013990797719,-39.6013957082322,-39.6013879179942,-39.6013716042776,-39.6014211890047,-550000
1.51722222222222,0.000116506707313413,4.30096615674224e-05,3.67629540876677e-05,4.41127760704728e-05,4.14031591254431e-05,3.89027510849786e-05,3.71877978200297e-05,3.52707623216922e-05,3.45551451012867e-05,3.3861187049677e-05,3.74785608310706e-05,4.51540716637017e-05,6.91976535894843e-05,0.000131950201106841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301891654452,-39.6014120858195,-39.6014060651061,-39.6014065812646,-39.6014041120791,-39.6014016012328,-39.6013995010357,-39.6013971349015,-39.6013952579661,-39.6013924849023,-39.6013891194,-39.6013813529934,-39.6013650901582,-39.6014145037323,-550000
1.5175,0.000121595411453171,4.28975972413284e-05,3.66676841044401e-05,4.3990043604758e-05,4.12851025948423e-05,3.87911324239074e-05,3.70817901872266e-05,3.51723622240055e-05,3.44633766502256e-05,3.37885723007229e-05,3.73731777621599e-05,4.50139714640172e-05,6.89695533155965e-05,0.000131508870915124,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301856787111,-39.601405457382,-39.6013994545319,-39.6013999673355,-39.6013975037883,-39.601394999049,-39.6013929037893,-39.6013905429994,-39.6013886668248,-39.6013859121528,-39.6013825526795,-39.6013748100399,-39.601358597947,-39.6014078408664,-550000
1.51777777777778,0.00012666021828283,4.27857989640658e-05,3.65726391642867e-05,4.38676195939907e-05,4.11673486436938e-05,3.86798012261444e-05,3.69760541928585e-05,3.50742099794004e-05,3.43718298627888e-05,3.37160957308291e-05,3.72680618202982e-05,4.4874253065179e-05,6.87420993174383e-05,0.000131068802189499,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301822036532,-39.6013988511435,-39.6013928661095,-39.6013933755705,-39.6013909176501,-39.6013884190043,-39.6013863286714,-39.6013839732148,-39.6013820978084,-39.6013793614601,-39.6013760080075,-39.6013682890707,-39.6013521275814,-39.601401200343,-550000
1.51805555555556,0.000131701207848785,4.26742661611691e-05,3.64778187835081e-05,4.37455033301037e-05,4.10498965635116e-05,3.85687568192933e-05,3.68705892012833e-05,3.49763050181346e-05,3.42805042489663e-05,3.36437571248146e-05,3.71632123887736e-05,4.47349155242328e-05,6.85152899485679e-05,0.000130629991686926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301787402382,-39.6013922670406,-39.6013862997757,-39.6013868059064,-39.6013843536011,-39.6013818610352,-39.6013797756186,-39.6013774254846,-39.6013755508534,-39.6013728327609,-39.6013694853206,-39.6013617900227,-39.6013456789985,-39.601394582098,-550000
1.51833333333333,0.000136718459968467,4.25629982574742e-05,3.63832224807431e-05,4.3623694108095e-05,4.09327456498407e-05,3.84579985262495e-05,3.67653945781877e-05,3.48786467727515e-05,3.41893993227233e-05,3.35715562667244e-05,3.70586288492792e-05,4.45959579004531e-05,6.82891235643918e-05,0.000130192436177546,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301752884328,-39.6013857050099,-39.6013797554671,-39.6013802582799,-39.601377811578,-39.6013753250786,-39.6013732445679,-39.6013708997454,-39.6013690258967,-39.6013663259922,-39.601362984556,-39.6013553128331,-39.6013392521358,-39.6013879860677,-550000
1.51861111111111,0.000141712054230787,4.24519946836337e-05,3.6288849772192e-05,4.35021912232546e-05,4.08158951956923e-05,3.83475256755378e-05,3.66604696955886e-05,3.47812346741658e-05,3.40985145976074e-05,3.34994929393893e-05,3.69543105873558e-05,4.44573792551234e-05,6.80635985225928e-05,0.000129756132438138,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301718482038,-39.6013791649882,-39.6013732331206,-39.6013737326278,-39.6013712915179,-39.6013688110714,-39.601366735456,-39.6013643959343,-39.6013625228753,-39.6013598410913,-39.6013565056508,-39.6013488574392,-39.6013328469312,-39.6013814121884,-550000
1.51888888888889,0.000146682069997014,4.23412548659237e-05,3.61947001782174e-05,4.33809939723507e-05,4.06993445000597e-05,3.82373375978416e-05,3.65558139187018e-05,3.46840681571302e-05,3.40078495882929e-05,3.34275669298765e-05,3.68502569888296e-05,4.43191786501396e-05,6.78387131886568e-05,0.000129321077250773,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30168419518,-39.6013726469126,-39.6013667326735,-39.6013672288872,-39.6013647933577,-39.6013623189507,-39.6013602482202,-39.6013579139885,-39.6013560417261,-39.6013533779953,-39.6013500485424,-39.6013424237785,-39.6013264633222,-39.6013748603967,-550000
1.51916666666667,0.000151628586401061,4.2230778235495e-05,3.61007732169369e-05,4.32601016541324e-05,4.0583092862198e-05,3.81274336216503e-05,3.64514266214754e-05,3.45871466546676e-05,3.39174038110381e-05,3.33557780206275e-05,3.6746467441101e-05,4.41813551509322e-05,6.76144659290276e-05,0.000128887267407548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301650023423,-39.60136615072,-39.6013602540629,-39.6013607469953,-39.6013583170346,-39.6013558486538,-39.6013537827977,-39.6013514538452,-39.6013495823866,-39.6013469366419,-39.6013436131681,-39.6013360117886,-39.601320101247,-39.6013683306293,-550000
1.51944444444444,0.000156551682350123,4.21205642211895e-05,3.60070684128933e-05,4.31395135681549e-05,4.04671395803384e-05,3.80178130811765e-05,3.63473071736139e-05,3.44904696046088e-05,3.38271767828307e-05,3.32841259967242e-05,3.66429413337975e-05,4.40439078258707e-05,6.73908551146019e-05,0.000128454699705626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301615966439,-39.601359676348,-39.6013537972263,-39.6013542868896,-39.6013518624862,-39.6013494001181,-39.601347339126,-39.6013450154419,-39.6013431447941,-39.6013405169686,-39.6013371994657,-39.6013296214074,-39.6013137606437,-39.6013618228229,-550000
1.51972222222222,0.000161451436525392,4.20106122564802e-05,3.59135852860001e-05,4.30192290172665e-05,4.03514839581367e-05,3.79084753078789e-05,3.62434549477782e-05,3.43940364448062e-05,3.37371680207079e-05,3.32126106429716e-05,3.65396780559748e-05,4.39068357438561e-05,6.7167879120811e-05,0.000128023370951671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301582023897,-39.6013532237339,-39.6013473621012,-39.6013478485075,-39.60134542965,-39.6013429732812,-39.6013409171427,-39.6013385987163,-39.6013367288862,-39.6013341189132,-39.6013308073729,-39.6013232525727,-39.6013074414505,-39.6013553369148,-550000
1.52,0.000166327927382682,4.1900921772147e-05,3.58203233604902e-05,4.28992473021337e-05,4.02361252982349e-05,3.77994196361052e-05,3.61398693206502e-05,3.42978466124442e-05,3.36473770455636e-05,3.31412317454387e-05,3.6436676997325e-05,4.37701379772818e-05,6.69455363255162e-05,0.000127593277957424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30154819547,-39.6013467928154,-39.6013409486255,-39.6013414317868,-39.6013390184636,-39.601336568081,-39.6013345167855,-39.6013322036061,-39.6013303346007,-39.6013277424137,-39.6013244368278,-39.6013169052228,-39.601301143606,-39.6013488728419,-550000
1.52027777777778,0.00017118123315277,4.17914922032539e-05,3.57272821596357e-05,4.27795677280752e-05,4.01210629033516e-05,3.76906454054368e-05,3.60365496662219e-05,3.42018995489312e-05,3.35578033741006e-05,3.30699890882568e-05,3.63339375525701e-05,4.36338135982049e-05,6.67238251121666e-05,0.000127164417545841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301514480832,-39.6013403835303,-39.601334556737,-39.6013350366654,-39.6013326288651,-39.6013301844551,-39.6013281379925,-39.6013258300493,-39.6013239618756,-39.6013213874082,-39.6013180877684,-39.6013105792958,-39.6012948670487,-39.6013424305417,-550000
1.52055555555556,0.000176011431842098,4.1682322985537e-05,3.56344612076024e-05,4.26601895998295e-05,4.00062960827447e-05,3.75821519512622e-05,3.59334953612535e-05,3.41061946943052e-05,3.3468446527955e-05,3.29988824586426e-05,3.623145911412e-05,4.34978616845204e-05,6.65027438644344e-05,0.000126736786545532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301480879654,-39.6013339958165,-39.6013281863737,-39.6013286630812,-39.6013262607924,-39.6013238223419,-39.6013217807017,-39.6013194779841,-39.6013176106488,-39.601315053835,-39.601311760133,-39.6013042747302,-39.6012886117174,-39.6013360099517,-550000
1.52083333333333,0.000180818601233319,4.157341355599e-05,3.55418600308463e-05,4.25411122251981e-05,3.98918241408309e-05,3.74739386140803e-05,3.58307057865313e-05,3.40107314903379e-05,3.33793060289435e-05,3.29279116398971e-05,3.61292410790154e-05,4.33622813125143e-05,6.62822909739214e-05,0.000126310381791777,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301447391613,-39.6013276296122,-39.6013218374739,-39.6013223109725,-39.6013199141837,-39.6013174816795,-39.6013154448514,-39.6013131473486,-39.6013112808586,-39.6013087416325,-39.60130545386,-39.6012979914646,-39.601282377551,-39.6013296110096,-550000
1.52111111111111,0.000185602818886099,4.14647633497678e-05,3.54494781554056e-05,4.24223349128246e-05,3.97776463881167e-05,3.73660047344955e-05,3.5728180319967e-05,3.3915509380121e-05,3.32903813991398e-05,3.28570764213323e-05,3.60272828404548e-05,4.32270715630929e-05,6.60624648333084e-05,0.00012588520012886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301414016383,-39.6013212848555,-39.601315509976,-39.6013159802776,-39.6013135889775,-39.6013111624062,-39.60130913038,-39.6013068380813,-39.6013049724435,-39.6013024507394,-39.6012991688881,-39.6012917294378,-39.6012761644887,-39.6013232336531,-550000
1.52138888888889,0.000190364162137372,4.13563718062216e-05,3.53573151089471e-05,4.23038569722686e-05,3.96637621360143e-05,3.72583496539389e-05,3.56259183417223e-05,3.38205278079251e-05,3.32016721634994e-05,3.27863765856627e-05,3.59255837977741e-05,4.30922315180325e-05,6.58432638421026e-05,0.00012546123840517,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301380753641,-39.601314961485,-39.6013092038186,-39.601309670935,-39.6013072851121,-39.6013048644607,-39.6013028372259,-39.6013005501208,-39.6012986853419,-39.6012961810943,-39.6012929051561,-39.6012854885886,-39.6012699724696,-39.6013168778203,-550000
1.52166666666667,0.000195102708101946,4.12482383642987e-05,3.52653704214122e-05,4.21856777141924e-05,3.95501706956446e-05,3.71509727161444e-05,3.55239192349577e-05,3.37257862205347e-05,3.31131778446851e-05,3.27158119221828e-05,3.58241433497674e-05,4.29577602607997e-05,6.56246863984782e-05,0.000125038493481664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301347603063,-39.6013086594392,-39.6013029189402,-39.6013033828834,-39.6013010025264,-39.6012985877816,-39.6012965653281,-39.6012942834059,-39.6012924194926,-39.6012899326362,-39.6012866626027,-39.6012792688562,-39.6012638014333,-39.6013105434492,-550000
1.52194444444444,0.000199818533673385,4.11403624650386e-05,3.51736436193099e-05,4.20677964530357e-05,3.94368713802648e-05,3.70438732652709e-05,3.54221823868531e-05,3.36312840628009e-05,3.30248979683704e-05,3.26453822150429e-05,3.57229608962705e-05,4.28236568792394e-05,6.54067309089375e-05,0.000124616962221313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301314564328,-39.601302378657,-39.6012966552799,-39.6012971160616,-39.6012947411592,-39.6012923323078,-39.6012903146254,-39.6012880378755,-39.6012861748345,-39.6012837053042,-39.6012804411672,-39.6012730701798,-39.6012576513192,-39.6013042304784,-550000
1.52222222222222,0.000204511715524188,4.10327435491053e-05,3.50821342373127e-05,4.19502125016397e-05,3.93238635042348e-05,3.69370506488549e-05,3.53207071782137e-05,3.35370207843188e-05,3.29368320606005e-05,3.25750872523828e-05,3.56220358373846e-05,4.26899204613285e-05,6.51893957813095e-05,0.000124196641498802,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301281637113,-39.601296119077,-39.6012904127765,-39.6012908704086,-39.6012885009495,-39.6012860979785,-39.6012840850567,-39.6012818134685,-39.6012799513066,-39.6012774990375,-39.6012742407887,-39.6012668924987,-39.601251522067,-39.601297938846,-550000
1.5225,0.000209182330106598,4.09253810623583e-05,3.49908418022628e-05,4.18329251765925e-05,3.92111463844135e-05,3.68305042129717e-05,3.52194929983068e-05,3.34429958325721e-05,3.28489796483113e-05,3.25049268214121e-05,3.55213675777239e-05,4.25565500965918e-05,6.49726794274651e-05,0.000123777528193574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301248821099,-39.6012898806386,-39.6012841913693,-39.6012846458635,-39.6012822818363,-39.6012798847326,-39.6012778765614,-39.6012756101244,-39.601273748848,-39.6012713137754,-39.6012680614066,-39.6012607357524,-39.6012454136166,-39.601291668491,-550000
1.52277777777778,0.000213830453653192,4.08182744461268e-05,3.489976584608e-05,4.17159337956658e-05,3.90987193398722e-05,3.67242333078467e-05,3.511853923174e-05,3.33492086588462e-05,3.27613402610664e-05,3.24349007074486e-05,3.5420955520394e-05,4.24235448785091e-05,6.4756580263627e-05,0.000123359619194007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301216115966,-39.6012836632808,-39.6012779909975,-39.6012784423656,-39.6012760837591,-39.6012736925096,-39.6012716890787,-39.6012694277824,-39.6012675673982,-39.6012651494576,-39.6012619029605,-39.6012545998808,-39.6012393259082,-39.6012854193518,-550000
1.52305555555556,0.000218456162177264,4.07114231454195e-05,3.48089059037508e-05,4.15992376764524e-05,3.89865816874061e-05,3.66182372836748e-05,3.50178452702022e-05,3.32556587141834e-05,3.26739134268631e-05,3.23650086989728e-05,3.53207990715969e-05,4.22909038982251e-05,6.45410967104936e-05,0.000122942911394433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301183521395,-39.6012774669431,-39.6012718116008,-39.6012722598543,-39.6012699066574,-39.6012675212489,-39.6012655225483,-39.6012632663819,-39.6012614068966,-39.6012590060237,-39.6012557653901,-39.6012484848236,-39.6012332588817,-39.6012791913677,-550000
1.52333333333333,0.000223059531473499,4.06048266063746e-05,3.47182615083585e-05,4.14828361386516e-05,3.88747327496972e-05,3.65125154916417e-05,3.4917410504214e-05,3.31623454500463e-05,3.25866986765037e-05,3.22952505841819e-05,3.52208976356267e-05,4.21586262551849e-05,6.43262271917541e-05,0.000122527401695529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301151037068,-39.6012712915649,-39.6012656531187,-39.6012660982693,-39.6012637504706,-39.6012613708903,-39.6012593769097,-39.6012571258629,-39.6012552672828,-39.6012528834135,-39.6012496486352,-39.6012423905209,-39.6012272124776,-39.6012729844775,-550000
1.52361111111111,0.000227640637118573,4.04984842751347e-05,3.46278321960334e-05,4.13667285039131e-05,3.87631718483831e-05,3.64070672853877e-05,3.48172343238877e-05,3.3069268320382e-05,3.24996955401476e-05,3.22256261507045e-05,3.51212506212385e-05,4.20267110488059e-05,6.41119701320786e-05,0.000122113087008492,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301118662667,-39.601265137086,-39.601259515491,-39.6012599575504,-39.6012576151387,-39.6012552413736,-39.6012532521028,-39.6012510061651,-39.6012491484968,-39.6012467815671,-39.6012435526359,-39.6012363169128,-39.6012211866364,-39.6012667986207,-550000
1.52388888888889,0.000232199554471678,4.03923956005933e-05,3.45376175000679e-05,4.12509140960547e-05,3.86518983075503e-05,3.63018920194796e-05,3.47173161217276e-05,3.29764267811219e-05,3.2412903549986e-05,3.21561351857967e-05,3.5021857436361e-05,4.18951573777166e-05,6.38983239641717e-05,0.000121699964248911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301086397877,-39.6012590034463,-39.6012533986577,-39.6012538376374,-39.6012515006015,-39.6012491326386,-39.6012471480676,-39.6012449072286,-39.6012430504784,-39.6012407004246,-39.6012374773322,-39.6012302639395,-39.6012151812987,-39.6012606337366,-550000
1.52416666666667,0.00023673635867498,4.02865600329182e-05,3.44476169581996e-05,4.11353922379668e-05,3.85409114507748e-05,3.61969890507288e-05,3.4617655292994e-05,3.28838202874081e-05,3.23263222387106e-05,3.20867774772878e-05,3.4922717492981e-05,4.17639643454695e-05,6.36852871207879e-05,0.000121288030342335,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301054242382,-39.6012528905856,-39.6012473025589,-39.6012477384704,-39.6012454067992,-39.6012430446255,-39.6012410647442,-39.6012388289933,-39.6012369731678,-39.6012346399264,-39.6012314226646,-39.6012242315417,-39.6012091964053,-39.6012544897647,-550000
1.52444444444444,0.000241251124654374,4.01809770198466e-05,3.43578301088284e-05,4.10201622564962e-05,3.84302106053226e-05,3.60923577351412e-05,3.45182512337642e-05,3.27914482960024e-05,3.22399511394425e-05,3.20175528147523e-05,3.4823830201993e-05,4.16331310544964e-05,6.3472858043566e-05,0.000120877282216999,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301022195867,-39.6012467984442,-39.6012412271349,-39.6012416599897,-39.601239333672,-39.6012369772747,-39.6012350020729,-39.6012327713998,-39.6012309165053,-39.6012286000129,-39.6012253885735,-39.60121821966,-39.6012032318972,-39.6012483666448,-550000
1.52472222222222,0.000245743927120031,4.00756460137281e-05,3.42682564882464e-05,4.09052234785512e-05,3.83197950997655e-05,3.59879974310324e-05,3.44191033393694e-05,3.26993102662166e-05,3.21537897866134e-05,3.19484609885624e-05,3.47251949725438e-05,4.15026566153083e-05,6.32610351706695e-05,0.000120467716813398,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300990258018,-39.6012407269625,-39.601235172326,-39.6012356021356,-39.6012332811603,-39.6012309305265,-39.6012289599942,-39.6012267343884,-39.6012248804312,-39.6012225806247,-39.6012193749995,-39.6012122282349,-39.6011972877154,-39.6012422643168,-550000
1.525,0.000250214840566662,3.99705664674144e-05,3.41788956357451e-05,4.07905752332175e-05,3.82096642626083e-05,3.58839074999208e-05,3.43202110087794e-05,3.26074056549503e-05,3.20678377167873e-05,3.18795017842252e-05,3.46268112229953e-05,4.137254013481e-05,6.30498169473379e-05,0.000120059331077736,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300958428522,-39.6012346760807,-39.6012291380728,-39.6012295648487,-39.6012272492047,-39.6012249043214,-39.6012229384487,-39.6012207178997,-39.6012188648862,-39.6012165817027,-39.6012133818835,-39.6012062572077,-39.6011913638013,-39.6012361827207,-550000
1.52527777777778,0.000254663939274408,3.9865737834945e-05,3.40897470917645e-05,4.06762168477787e-05,3.80998174261102e-05,3.57800873028167e-05,3.42215736418268e-05,3.25157339231449e-05,3.19820944674286e-05,3.18106749915595e-05,3.45286783666309e-05,4.12427807228033e-05,6.28392018234219e-05,0.000119652121962762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300926707067,-39.6012286457396,-39.6012231243161,-39.6012235480696,-39.6012212377458,-39.6012188986004,-39.6012169373771,-39.6012147218746,-39.6012128698111,-39.6012106031878,-39.6012074091662,-39.6012003065193,-39.6011854600961,-39.6012301217968,-550000
1.52555555555556,0.00025909129730924,3.9761159569631e-05,3.40008103975774e-05,4.05621476552161e-05,3.79902539217106e-05,3.56765362030061e-05,3.41231906360638e-05,3.24242945350825e-05,3.18965595743681e-05,3.17419804006992e-05,3.44307958195039e-05,4.11133774929243e-05,6.26291882511561e-05,0.000119246086428031,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300895093341,-39.60122263588,-39.6012171309968,-39.6012175517393,-39.6012152467246,-39.6012129133041,-39.6012109567203,-39.601208746254,-39.6012068951466,-39.6012046450209,-39.601201456789,-39.6011943761108,-39.6011795765416,-39.6012240814853,-550000
1.52583333333333,0.000263496988523537,3.96568311268958e-05,3.39120850954573e-05,4.04483669889223e-05,3.78809730802967e-05,3.55732535649469e-05,3.40250613972791e-05,3.23330869512418e-05,3.18112325769493e-05,3.16734177997747e-05,3.43331630000185e-05,4.09843295592091e-05,6.24197746872066e-05,0.00011884122144109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300863587033,-39.6012166464427,-39.6012111580558,-39.6012115757986,-39.601209276082,-39.6012069483737,-39.6012049964194,-39.6012027909789,-39.6012009408339,-39.6011987071435,-39.6011955246929,-39.6011884659239,-39.6011737130794,-39.6012180617268,-550000
1.52611111111111,0.000267881086556657,3.95527519625492e-05,3.3823570728499e-05,4.033487418129e-05,3.77719742418682e-05,3.54702387528822e-05,3.39271853256829e-05,3.22421106376711e-05,3.17261130126659e-05,3.16049869785043e-05,3.42357793252281e-05,4.08556360406436e-05,6.2210959592355e-05,0.000118437523973558,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300832187834,-39.6012106773689,-39.6012052054344,-39.6012056201888,-39.6012033257593,-39.6012010037504,-39.6011990564156,-39.6011968559907,-39.6011950068142,-39.6011927894968,-39.6011896128194,-39.6011825758999,-39.6011678696514,-39.6012120624619,-550000
1.52638888888889,0.0002722436648355,3.94489215363931e-05,3.37352668377465e-05,4.02216685693513e-05,3.76632567392442e-05,3.53674911359362e-05,3.38295618274517e-05,3.21513650552973e-05,3.16412004223193e-05,3.15366877285899e-05,3.41386442175413e-05,4.07272960534261e-05,6.20027414283688e-05,0.000118034991010186,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300800895434,-39.6012047285997,-39.6011992730739,-39.6011996848512,-39.6011973956977,-39.6011950793755,-39.6011931366503,-39.6011909412305,-39.6011890930288,-39.6011868920225,-39.6011837211101,-39.6011767059806,-39.6011620461995,-39.6012060836314,-550000
1.52666666666667,0.000276584796574915,3.93453393059793e-05,3.36471729709525e-05,4.01087494881664e-05,3.75548199112533e-05,3.52650100815935e-05,3.37321903082896e-05,3.20608496724449e-05,3.15564943489697e-05,3.14685198378624e-05,3.40417570964238e-05,4.05993087199038e-05,6.17951186631379e-05,0.000117633619537401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300769709525,-39.6011988000766,-39.6011933609158,-39.6011937697271,-39.6011914858387,-39.6011891751905,-39.6011872370649,-39.6011850466401,-39.6011831994192,-39.6011810146621,-39.6011778495065,-39.6011708561079,-39.601156242666,-39.6012001251763,-550000
1.52694444444444,0.000280904554778524,3.92420047308443e-05,3.35592886725185e-05,3.99961162765355e-05,3.74466630980809e-05,3.51627949577588e-05,3.3635070175161e-05,3.19705639568769e-05,3.1471994332595e-05,3.14004830975754e-05,3.39451173840342e-05,4.04716731623501e-05,6.15880897675815e-05,0.000117233406551887,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3007386298,-39.6011928917411,-39.6011874689017,-39.6011878747583,-39.601185596124,-39.6011832911371,-39.6011813576012,-39.6011791721611,-39.601177325927,-39.6011751573576,-39.6011719979507,-39.6011650262236,-39.6011504589931,-39.6011941870377,-550000
1.52722222222222,0.00028520301223901,3.91389172727329e-05,3.34716134868331e-05,3.98837682751197e-05,3.73387856404388e-05,3.50608451375971e-05,3.35382008349359e-05,3.18805073763735e-05,3.13876999151e-05,3.13325772982513e-05,3.384872450663e-05,4.0344388504911e-05,6.13816532148815e-05,0.000116834349055839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300707655952,-39.6011870035349,-39.6011815969734,-39.6011819998865,-39.6011797264953,-39.6011774271571,-39.601175498201,-39.6011733177353,-39.6011714724942,-39.6011693200509,-39.6011661663845,-39.60115921627,-39.6011446951233,-39.6011882691569,-550000
1.5275,0.000289480241538842,3.90360763914582e-05,3.33841469627778e-05,3.97717048242874e-05,3.72311868798766e-05,3.49591599909947e-05,3.34415817000438e-05,3.17906793991508e-05,3.13036106441603e-05,3.12648022299765e-05,3.37525778857609e-05,4.02174538758263e-05,6.1175807483325e-05,0.000116436444058786,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300676787675,-39.6011811353997,-39.6011757450728,-39.6011761450535,-39.6011738768945,-39.6011715831924,-39.6011696588063,-39.6011674833047,-39.6011656390625,-39.6011635026843,-39.6011603547501,-39.6011534261894,-39.6011389509993,-39.6011823714752,-550000
1.52777777777778,0.000293736315050609,3.89334815508386e-05,3.32968886482484e-05,3.96599252658214e-05,3.71238661601285e-05,3.48577388956941e-05,3.33452121781586e-05,3.17010794972071e-05,3.12197260617733e-05,3.11971576855519e-05,3.36566769491696e-05,4.00908684014316e-05,6.09705510544281e-05,0.000116039688579074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300646024664,-39.6011752872777,-39.6011699131422,-39.6011703102015,-39.6011680472638,-39.6011657591851,-39.6011638393591,-39.6011616688115,-39.6011598255742,-39.6011577051999,-39.6011545629898,-39.6011476559242,-39.6011332265638,-39.6011764939344,-550000
1.52805555555556,0.000297971304937862,3.88311322157062e-05,3.32098380908504e-05,3.95484289448995e-05,3.70168228259172e-05,3.47565812237357e-05,3.32490916829084e-05,3.16117071408212e-05,3.11360457137874e-05,3.1129643454021e-05,3.35610211244842e-05,3.99646312152835e-05,6.07658824126517e-05,0.000115644079637801,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300615366614,-39.6011694591109,-39.6011641011236,-39.6011644952726,-39.6011622375454,-39.6011599550774,-39.6011580398018,-39.6011558741979,-39.6011540319715,-39.6011519275402,-39.6011487910461,-39.6011419054169,-39.6011275217598,-39.601170636476,-550000
1.52833333333333,0.00030218528315537,3.87290278509695e-05,3.3122994840301e-05,3.94372152059151e-05,3.69100562239048e-05,3.46556863515311e-05,3.315321962828e-05,3.15225618036452e-05,3.10525691473768e-05,3.10622593266859e-05,3.34656098397384e-05,3.9838741448754e-05,6.05618000466382e-05,0.000115249614268571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300584813223,-39.6011636508416,-39.6011583089594,-39.6011587002092,-39.6011564476815,-39.6011541708119,-39.6011522600768,-39.6011500994064,-39.6011482581968,-39.6011461696479,-39.6011430388616,-39.6011361746104,-39.6011218365301,-39.6011647990419,-550000
1.52861111111111,0.000306378321449754,3.86271679213142e-05,3.30363584479061e-05,3.93262833956022e-05,3.68035657013842e-05,3.45550536589735e-05,3.30575954280299e-05,3.14336429594202e-05,3.09692959087231e-05,3.09950050960139e-05,3.33704425251116e-05,3.97131982353521e-05,6.03583024500943e-05,0.000114856289508112,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300554364186,-39.6011578624123,-39.6011525365923,-39.6011529249538,-39.6011506776149,-39.601148406331,-39.6011465001265,-39.6011443443796,-39.6011425041927,-39.6011404314656,-39.601137306379,-39.6011304634476,-39.6011161708182,-39.6011589815743,-550000
1.52888888888889,0.000310550491360157,3.85255518944212e-05,3.2949928465343e-05,3.92156328618415e-05,3.66973506077228e-05,3.4454682523992e-05,3.29622184971136e-05,3.13449500835128e-05,3.08862255468647e-05,3.09278805530482e-05,3.32755186115333e-05,3.95880007138482e-05,6.01553881150424e-05,0.000114464102402079,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300524019203,-39.6011520937654,-39.6011467839649,-39.6011471694491,-39.601144927288,-39.6011426615774,-39.6011407598939,-39.6011386090602,-39.6011367699018,-39.6011347129363,-39.6011315935412,-39.6011247718714,-39.6011105245673,-39.6011531840152,-550000
1.52916666666667,0.000314701864218583,3.84241792370069e-05,3.28637044463533e-05,3.91052629542368e-05,3.65914102935419e-05,3.43545723264032e-05,3.28670882533335e-05,3.12564826525052e-05,3.08033576110302e-05,3.0860885490996e-05,3.31808375294353e-05,3.94631480224225e-05,5.99530555427909e-05,0.000114073050001725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300493777972,-39.6011463448439,-39.6011410510201,-39.6011414336378,-39.6011391966438,-39.6011369364941,-39.6011350393217,-39.6011328933912,-39.601131055267,-39.6011290140029,-39.6011259002912,-39.601119099825,-39.6011048977209,-39.601147406307,-550000
1.52944444444444,0.000318832511150602,3.83230494210408e-05,3.27776859417523e-05,3.89951730206544e-05,3.64857441126676e-05,3.42547224475574e-05,3.27722041169854e-05,3.11682401409843e-05,3.07206916524238e-05,3.07940196999008e-05,3.30863987146895e-05,3.93386392999096e-05,5.97513032361489e-05,0.000113683129365695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300463640192,-39.6011406155906,-39.6011353377008,-39.601135717463,-39.6011334856253,-39.6011312310239,-39.6011293383529,-39.6011271973155,-39.6011253602314,-39.6011233346088,-39.6011202265723,-39.6011134472519,-39.6010992902227,-39.6011416483921,-550000
1.52972222222222,0.00032294250307577,3.82221619156257e-05,3.26918725061531e-05,3.88853624160038e-05,3.63803514161515e-05,3.41551322722459e-05,3.26775655036329e-05,3.1080222030968e-05,3.06382272196737e-05,3.0727282974305e-05,3.29922015999157e-05,3.92144736913883e-05,5.95501296993231e-05,0.000113294337560534,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300433605565,-39.6011349059484,-39.6011296439502,-39.6011300208676,-39.6011277941755,-39.60112554511,-39.6011236569307,-39.6011215207762,-39.601119684738,-39.6011176746972,-39.6011145723278,-39.6011078140954,-39.6010937020165,-39.6011359102133,-550000
1.53,0.000327031910708235,3.81215161912886e-05,3.26062636949909e-05,3.87758304921708e-05,3.62752315595196e-05,3.40558011831344e-05,3.25831718368892e-05,3.0992427800364e-05,3.05559638672459e-05,3.06606751052931e-05,3.2898245620085e-05,3.90906503403419e-05,5.9349533443316e-05,0.00011290667165931,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30040367379,-39.6011292158606,-39.6011239697115,-39.6011243437951,-39.6011221222377,-39.6011198786958,-39.6011179949985,-39.6011158637169,-39.6011140287302,-39.6011120342115,-39.6011089375012,-39.6011022002992,-39.6010881330462,-39.6011301917131,-550000
1.53027777777778,0.00033110080455729,3.80211117194201e-05,3.25208590629993e-05,3.86665766053156e-05,3.61703838989858e-05,3.3956728567083e-05,3.24890225391682e-05,3.09048569273804e-05,3.04739011462655e-05,3.05941958859815e-05,3.28045302161192e-05,3.89671683896749e-05,5.91495129824519e-05,0.00011252012874109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300373844571,-39.6011235452705,-39.6011183149282,-39.6011186861887,-39.6011164697554,-39.6011142317246,-39.6011123524997,-39.6011102260809,-39.6011083921514,-39.6011064130955,-39.601103322036,-39.6010966058071,-39.6010825832559,-39.6011244928347,-550000
1.53055555555556,0.000335149254927626,3.79209479754786e-05,3.24356581669615e-05,3.85576001099759e-05,3.60658077918853e-05,3.38579138124291e-05,3.23951170321699e-05,3.08175088956767e-05,3.0392038612164e-05,3.05278451093896e-05,3.27110548226183e-05,3.88440269910498e-05,5.89500668314446e-05,0.000112134705892111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30034411761,-39.6011178941216,-39.6011126795439,-39.6011130479921,-39.6011108366721,-39.6011086041401,-39.6011067293778,-39.6011046078118,-39.6011027749452,-39.6011008112929,-39.6010977258762,-39.601091030563,-39.6010770525898,-39.601118813521,-550000
1.53083333333333,0.000339177331920371,3.78210244310548e-05,3.23506605638818e-05,3.84489003659367e-05,3.5961502596135e-05,3.37593563067377e-05,3.23014547415217e-05,3.07303831877921e-05,3.03103758165977e-05,3.04616225689232e-05,3.26178188800555e-05,3.87212252962657e-05,5.87511935103838e-05,0.000111750400207037,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300314492609,-39.6011122623574,-39.6011070635022,-39.6011074291488,-39.6011052229314,-39.6011029958859,-39.6011011255766,-39.6010990088535,-39.6010971770553,-39.6010952287476,-39.6010921489655,-39.6010854745109,-39.6010715409924,-39.6011131537153,-550000
1.53111111111111,0.00034318510543306,3.77213405645413e-05,3.22658658150203e-05,3.83404767271097e-05,3.585746767483e-05,3.36610554396377e-05,3.22080350917473e-05,3.06434792868151e-05,3.02289123183104e-05,3.03955280571678e-05,3.25248218297015e-05,3.85987624551055e-05,5.85528915418902e-05,0.000111367208784767,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300284969274,-39.6011066499218,-39.6011014667471,-39.6011018296028,-39.6010996284774,-39.601097406906,-39.6010955410402,-39.6010934291498,-39.6010915984257,-39.6010896654037,-39.6010865912482,-39.6010799375952,-39.6010660484081,-39.6011075133609,-550000
1.53138888888889,0.000347172645160689,3.76218958499983e-05,3.21812734776198e-05,3.82323285576699e-05,3.57537023871691e-05,3.35630106016504e-05,3.21148575115323e-05,3.05567966775276e-05,3.0147647672183e-05,3.03295613695019e-05,3.2432063111807e-05,3.84766376213462e-05,5.83551594556357e-05,0.00011098512873359,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30025554731,-39.6011010567587,-39.6010958892226,-39.6010962492979,-39.6010940532539,-39.6010918371444,-39.6010899757124,-39.6010878686448,-39.6010860390004,-39.6010841212054,-39.6010810526683,-39.6010744197601,-39.6010605747816,-39.6011018924013,-550000
1.53166666666667,0.000351140020595851,3.7522689765372e-05,3.20968831128525e-05,3.81244552176684e-05,3.56502060959096e-05,3.34652211859467e-05,3.20219214285552e-05,3.04703348457197e-05,3.00665814362409e-05,3.02637222987417e-05,3.23395421686745e-05,3.83548499535167e-05,5.81579957817497e-05,0.00011060415716597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300226226422,-39.6010954828121,-39.6010903308727,-39.6010906881785,-39.6010884972052,-39.6010862865453,-39.6010844295374,-39.6010823272827,-39.6010804987235,-39.6010785960971,-39.6010755331702,-39.6010689209501,-39.6010551200577,-39.6010962907802,-550000
1.53194444444444,0.000355087301029551,3.74237217887505e-05,3.20126942787525e-05,3.80168560709067e-05,3.55469781666235e-05,3.33676865861717e-05,3.19292262712348e-05,3.03840932794653e-05,2.99857131680633e-05,3.01980106372849e-05,3.2247258447327e-05,3.8233398607575e-05,5.79613990535446e-05,0.000110224291203465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300197006317,-39.6010899280263,-39.6010847916419,-39.6010851461887,-39.6010829602754,-39.601080755053,-39.6010789024597,-39.6010768050079,-39.6010749775393,-39.6010730900232,-39.6010700326986,-39.6010634411099,-39.6010496841814,-39.6010907084415,-550000
1.53222222222222,0.000359014555551402,3.73249914000151e-05,3.19287065387014e-05,3.7909530481501e-05,3.54440179658821e-05,3.32704061953993e-05,3.18367714712308e-05,3.02980714672566e-05,2.99050424254706e-05,3.01324261815592e-05,3.21552113904894e-05,3.81122827442833e-05,5.77653678084827e-05,0.000109845527972807,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300167886702,-39.6010843923455,-39.6010792714746,-39.6010796232728,-39.601077442409,-39.6010752426119,-39.6010733944237,-39.6010713017649,-39.6010694753924,-39.6010676029284,-39.601064551198,-39.6010579801843,-39.6010442670977,-39.601085145329,-550000
1.5325,0.000362921853050458,3.72264980792036e-05,3.18449194556138e-05,3.78024778133308e-05,3.53413248589246e-05,3.31733794125251e-05,3.17445564608154e-05,3.02122688961176e-05,2.98245687711109e-05,3.00669687244731e-05,3.20634004455794e-05,3.7991501525658e-05,5.75699005855136e-05,0.00010946786461137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300138867285,-39.6010788757143,-39.6010737703154,-39.6010741193756,-39.6010719435508,-39.6010697491666,-39.601067905374,-39.6010658174983,-39.6010639922273,-39.6010621347576,-39.6010590886131,-39.6010525381182,-39.6010388687519,-39.6010796013868,-550000
1.53277777777778,0.000366809262215431,3.71282413088804e-05,3.17613325930051e-05,3.76956974343889e-05,3.52388982154569e-05,3.30766056327578e-05,3.16525806737021e-05,3.01266850567288e-05,2.97442917642537e-05,3.00016380611362e-05,3.19718250608864e-05,3.7871054113211e-05,5.73749959326435e-05,0.000109091298257954,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300109947775,-39.6010733780773,-39.601068288109,-39.6010686344417,-39.6010664636452,-39.6010642746619,-39.6010624352553,-39.6010603521528,-39.6010585279888,-39.6010566854555,-39.6010536448891,-39.6010471148567,-39.6010334890895,-39.6010740765593,-550000
1.53305555555556,0.000370676851535623,3.70302205700477e-05,3.16779455153659e-05,3.75891887122295e-05,3.51367374040293e-05,3.29800842577277e-05,3.15608435423104e-05,3.00413194415851e-05,2.96642109670787e-05,2.99364339873623e-05,3.18804846848788e-05,3.77509396740581e-05,5.71806523948541e-05,0.000108715826062614,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300081127881,-39.6010678993792,-39.6010628248002,-39.601063168416,-39.6010610026373,-39.6010588190428,-39.6010569840127,-39.6010549056735,-39.6010530826218,-39.6010512549674,-39.6010482199709,-39.601041710345,-39.6010281280558,-39.6010685707907,-550000
1.53333333333333,0.000374524689301171,3.69324353454582e-05,3.15947577866953e-05,3.74829510179978e-05,3.5034841796816e-05,3.28838146863348e-05,3.14693445033289e-05,2.99561715417293e-05,2.9584325940925e-05,2.98713562977446e-05,3.17893787660409e-05,3.76311573769176e-05,5.69868685239651e-05,0.000108341445178247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300052407314,-39.6010624395651,-39.6010573803342,-39.6010577212433,-39.601055560472,-39.6010533822541,-39.6010515515911,-39.6010494780054,-39.6010476560714,-39.6010458432384,-39.6010428138037,-39.6010363245285,-39.6010227855966,-39.6010630840256,-550000
1.53361111111111,0.000378352843603424,3.68348851217626e-05,3.15117689739138e-05,3.73769837204875e-05,3.49332107656477e-05,3.27877963195745e-05,3.1378082993495e-05,2.98712408520148e-05,2.95046362507525e-05,2.98064047869321e-05,3.16985067565037e-05,3.75117063902755e-05,5.67936428742473e-05,0.00010796815276733,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300023785785,-39.60105699858,-39.6010519546561,-39.601052292869,-39.6010501370945,-39.6010479642412,-39.6010461379358,-39.6010440690937,-39.6010422482826,-39.6010404502138,-39.601037426333,-39.6010309573527,-39.6010174616578,-39.6010576162088,-550000
1.53388888888889,0.00038216138233582,3.67375693815443e-05,3.14289786461262e-05,3.72712861908937e-05,3.48318436855575e-05,3.26920285616325e-05,3.1287058450884e-05,2.97865268662539e-05,2.94251414595786e-05,2.97415792505149e-05,3.16078681100252e-05,3.73925858842902e-05,5.66009740043097e-05,0.000107595945997528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299995263006,-39.6010515763691,-39.6010465477112,-39.6010468832383,-39.6010447324501,-39.6010425649494,-39.601040742992,-39.6010386788838,-39.6010368592009,-39.6010350758393,-39.6010320575041,-39.6010256087632,-39.6010121561851,-39.6010521672849,-550000
1.53416666666667,0.000385950373194106,3.66404876142007e-05,3.13463863665636e-05,3.71658578052132e-05,3.47307399315893e-05,3.2596510814483e-05,3.11962703134611e-05,2.97020290810004e-05,2.93458411333735e-05,2.96768794855753e-05,3.15174622770831e-05,3.72737950348704e-05,5.64088604739726e-05,0.000107224822044387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29996683869,-39.6010461728777,-39.6010411594449,-39.6010414922965,-39.6010393464842,-39.6010371843239,-39.6010353667054,-39.6010333073212,-39.6010314887717,-39.6010297200604,-39.6010267072629,-39.6010202787059,-39.6010068691248,-39.6010467371991,-550000
1.53444444444444,0.000389719883677064,3.6543639304977e-05,3.12639917068246e-05,3.70606979361206e-05,3.46298988798527e-05,3.25012424858236e-05,3.11057180232382e-05,2.96177469900961e-05,2.92667348392351e-05,2.96123052870591e-05,3.14272887137393e-05,3.71553330160327e-05,5.6217300848285e-05,0.000106854778089243,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299938512549,-39.6010407880514,-39.6010357898029,-39.6010361199892,-39.6010339791425,-39.6010318223106,-39.6010300090214,-39.6010279543515,-39.6010261369407,-39.601024382823,-39.6010213755551,-39.6010149671266,-39.6010016004231,-39.6010413258963,-550000
1.53472222222222,0.000393469981086816,3.64470239439325e-05,3.11817942342965e-05,3.69558059618236e-05,3.45293199081091e-05,3.24062229803485e-05,3.10154010215034e-05,2.95336800957272e-05,2.91878221415675e-05,2.95478564508564e-05,3.13373468757642e-05,3.70371990038796e-05,5.60262936975883e-05,0.00010648581131991,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299910284298,-39.6010354218358,-39.6010304387309,-39.6010307662623,-39.6010286303705,-39.6010264788552,-39.6010246698859,-39.6010226199204,-39.6010208036536,-39.6010190640729,-39.6010160623266,-39.6010096739714,-39.6009963500263,-39.6010359333219,-550000
1.535,0.000397200732529597,3.63506410186446e-05,3.10997935215454e-05,3.68511812577421e-05,3.44290023957311e-05,3.23114517069575e-05,3.0925318751929e-05,2.94498278915457e-05,2.91091026119787e-05,2.94835327720425e-05,3.12476362196078e-05,3.69193921795024e-05,5.58358375918407e-05,0.000106117918932508,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299882153651,-39.6010300741767,-39.6010251061747,-39.6010254310614,-39.6010233001143,-39.6010211539035,-39.6010193492448,-39.601017303974,-39.6010154888562,-39.6010137637562,-39.6010107675235,-39.6010043991866,-39.600991117881,-39.6010305594212,-550000
1.53527777777778,0.000400912204915983,3.62544900210153e-05,3.10179891384272e-05,3.67468232037036e-05,3.43289457226664e-05,3.22169280755646e-05,3.08354706578333e-05,2.93661898798663e-05,2.90305758149343e-05,2.94193340511778e-05,3.11581562038428e-05,3.68019117211327e-05,5.56459311055358e-05,0.000105751098127475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299854120325,-39.6010247450199,-39.6010197920805,-39.6010201143326,-39.6010179883198,-39.6010158474016,-39.6010140470441,-39.6010120064584,-39.6010101924947,-39.6010084818192,-39.601005491092,-39.6009991427184,-39.6009859039338,-39.6010252041397,-550000
1.53555555555556,0.000404604464961572,3.61585704437927e-05,3.09363806551929e-05,3.66427311792221e-05,3.42291492725081e-05,3.2122651495789e-05,3.07458561835124e-05,2.92827655613795e-05,2.89522413230858e-05,2.93552600815799e-05,3.10689062878196e-05,3.66847568118222e-05,5.545657281797e-05,0.000105385346114569,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299826184035,-39.6010194343115,-39.6010144963942,-39.6010148160221,-39.6010126949331,-39.6010105592957,-39.60100876323,-39.6010067273196,-39.6010049145152,-39.6010032182082,-39.6010002329784,-39.6009939045135,-39.6009807081315,-39.6010198674233,-550000
1.53583333333333,0.000408277579187484,3.60628817771932e-05,3.0854967646968e-05,3.65389045660155e-05,3.41296124272552e-05,3.20286213792816e-05,3.06564747762598e-05,2.91995544389861e-05,2.88740987052273e-05,2.92913106614095e-05,3.09798859329148e-05,3.65679266359622e-05,5.52677613090898e-05,0.000105020660108145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299798344499,-39.6010141419979,-39.6010092190623,-39.6010095360761,-39.6010074199006,-39.601005289532,-39.6010034977489,-39.6010014665041,-39.600999654864,-39.6009979728697,-39.6009949931294,-39.6009886845184,-39.6009755304209,-39.6010145492175,-550000
1.53611111111111,0.000411931613920842,3.59674235152142e-05,3.07737496857526e-05,3.64353427455207e-05,3.40303345726434e-05,3.19348371410604e-05,3.05673258826953e-05,2.91165560155985e-05,2.87961475315771e-05,2.9227485588427e-05,3.08910945989339e-05,3.64514203822008e-05,5.50794951647322e-05,0.000104657037328937,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299770601434,-39.6010088680252,-39.6010039600313,-39.6010042744409,-39.6010021631687,-39.6010000380571,-39.6009982505472,-39.6009962239583,-39.6009944134875,-39.6009927457503,-39.6009897714914,-39.6009834826799,-39.6009703707493,-39.6010092494686,-550000
1.53638888888889,0.000415566635295243,3.58721951530877e-05,3.06927263473512e-05,3.63320451011057e-05,3.39313150944653e-05,3.18412981929721e-05,3.04784089526545e-05,2.90337697957071e-05,2.87183873751914e-05,2.91637846597571e-05,3.08025317496025e-05,3.63352372366832e-05,5.4891772973489e-05,0.000104294475004686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299742954558,-39.60100361234,-39.6009987192476,-39.6009990310632,-39.600996924684,-39.6009948048174,-39.6009930215715,-39.6009909996289,-39.6009891903325,-39.6009875367968,-39.6009845680114,-39.6009782989449,-39.6009652290639,-39.6010039681224,-550000
1.53666666666667,0.000419182709251252,3.57771961858871e-05,3.0611897205475e-05,3.62290110204057e-05,3.38325533784545e-05,3.17480039519374e-05,3.03897234365632e-05,2.8951195282205e-05,2.86408178103006e-05,2.91002076731827e-05,3.07141968475892e-05,3.62193763901874e-05,5.47045933267507e-05,0.000103932970371919,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299715403592,-39.6009983748889,-39.600993496658,-39.6009938058896,-39.6009917043931,-39.6009895897598,-39.6009878107687,-39.6009857934627,-39.6009839853456,-39.6009823459561,-39.6009793826361,-39.6009731332604,-39.6009601053118,-39.6009987051253,-550000
1.53694444444444,0.000422779901537074,3.56824261083874e-05,3.05312618372009e-05,3.61262398906443e-05,3.37340488129399e-05,3.16549538339752e-05,3.03012687852776e-05,2.88688319822475e-05,2.85634384113705e-05,2.90367544239729e-05,3.06260893604633e-05,3.61038370330785e-05,5.4517954818354e-05,0.000103572520673998,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299687948255,-39.6009931556187,-39.6009882922093,-39.600988598867,-39.6009865022428,-39.6009843928311,-39.6009826180855,-39.6009806054064,-39.6009787984736,-39.6009771731753,-39.6009742153127,-39.6009679855738,-39.6009549994407,-39.6009934604238,-550000
1.53722222222222,0.00042635827770882,3.55878844204633e-05,3.04508198181911e-05,3.6023731097521e-05,3.36358007897767e-05,3.15621472590818e-05,3.0213044449839e-05,2.87866794029168e-05,2.84862487518201e-05,2.89734247135775e-05,3.05382087512767e-05,3.59886183610999e-05,5.43318560475681e-05,0.000103213123154142,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299660588268,-39.6009879544762,-39.6009831058486,-39.6009834099423,-39.6009813181803,-39.6009792139783,-39.6009774434689,-39.6009754354074,-39.6009736296637,-39.6009720184015,-39.6009690659883,-39.6009628558321,-39.6009499113981,-39.6009882339641,-550000
1.5375,0.000429917903131159,3.54935706195281e-05,3.03705707266952e-05,3.59214840311037e-05,3.35378086992994e-05,3.14695836446342e-05,3.0125049885134e-05,2.87047370524354e-05,2.84092484062091e-05,2.89102183397609e-05,3.04505544889159e-05,3.58737195704927e-05,5.41462956141268e-05,0.000102854775069895,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299633323352,-39.6009827714085,-39.600977937523,-39.6009782390627,-39.6009761521526,-39.6009740531486,-39.6009722868663,-39.6009702834125,-39.600968478863,-39.6009668815821,-39.6009639346103,-39.6009577439831,-39.6009448411319,-39.6009830256931,-550000
1.53777777777778,0.00043345884297775,3.53994842046178e-05,3.02905141425869e-05,3.58194980805034e-05,3.34400719336644e-05,3.13772624128071e-05,3.00372845461013e-05,2.86230044387773e-05,2.8332436953257e-05,2.88471350996706e-05,3.03631260426482e-05,3.57591398567655e-05,5.39612721255564e-05,0.000102497473679355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29960615323,-39.6009776063628,-39.6009727871797,-39.6009730861754,-39.600971004107,-39.6009689102893,-39.6009671482248,-39.6009651493693,-39.6009633460187,-39.6009617626645,-39.6009588211261,-39.6009526499742,-39.6009397885899,-39.6009778355576,-550000
1.53805555555556,0.000436981162231809,3.53056246773e-05,3.02106496431786e-05,3.57177726388153e-05,3.33425898878624e-05,3.12851829829645e-05,2.99497478886233e-05,2.85414810748097e-05,2.82558139680118e-05,2.878417479381e-05,3.02759228797661e-05,3.56448784202324e-05,5.37767841881797e-05,0.000102141216251776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299579077623,-39.6009724592865,-39.6009676547662,-39.6009679512277,-39.6009658739908,-39.6009637853478,-39.600962027492,-39.6009600332251,-39.6009582310783,-39.6009566615963,-39.6009537254835,-39.6009475737531,-39.6009347537201,-39.6009726635045,-550000
1.53833333333333,0.000440484925686503,3.52119915393807e-05,3.01309768086011e-05,3.56163070984747e-05,3.32453619551787e-05,3.11933447820756e-05,2.98624393684088e-05,2.84601664702331e-05,2.8179379030719e-05,2.87213372189892e-05,3.01889444726682e-05,3.55309344609352e-05,5.35928304148534e-05,0.000101786000062604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299552096257,-39.6009673301268,-39.6009625402301,-39.6009628341672,-39.6009607617517,-39.6009586782716,-39.6009569246153,-39.6009549349276,-39.6009531339894,-39.6009515783253,-39.6009486476299,-39.6009425152678,-39.6009297364707,-39.6009675094808,-550000
1.53861111111111,0.000443970197945626,3.51185842918206e-05,3.00514952209331e-05,3.55151008530498e-05,3.31483875347698e-05,3.11017472317037e-05,2.97753584442194e-05,2.83790601397841e-05,2.81031317190074e-05,2.86586221748231e-05,3.01021902930519e-05,3.54173071842078e-05,5.3409409417926e-05,0.000101431822389088,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299525208855,-39.6009622188315,-39.6009574435189,-39.6009577349416,-39.6009556673373,-39.6009535890084,-39.6009518395426,-39.6009498544245,-39.6009480546996,-39.6009465127994,-39.6009435875135,-39.6009374744663,-39.60092473679,-39.6009623734339,-550000
1.53888888888889,0.00044743704342385,3.50254024362575e-05,2.99722044631445e-05,3.54141533001648e-05,3.30516660213805e-05,3.10103897587294e-05,2.9688504576313e-05,2.82981615951337e-05,2.80270716110518e-05,2.85960294636947e-05,3.00156598114172e-05,3.53039957927079e-05,5.32265198182084e-05,0.0001010786805202,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299498415143,-39.6009571253483,-39.6009523645806,-39.6009526534986,-39.6009505906953,-39.6009485175062,-39.6009467722216,-39.6009447916637,-39.6009429931568,-39.6009414649664,-39.6009385450822,-39.6009324512967,-39.6009197546265,-39.6009572553109,-550000
1.53916666666667,0.000450885526347462,3.49324454794858e-05,2.98931041157395e-05,3.53134638351891e-05,3.29551968159459e-05,3.09192717888345e-05,2.96018772246025e-05,2.821747035153e-05,2.79511982914858e-05,2.85335588801016e-05,2.99293525047481e-05,3.51909994924063e-05,5.3044160236256e-05,0.000100726571748063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299471714845,-39.600952049625,-39.6009473033631,-39.6009475897862,-39.6009455317739,-39.6009434637128,-39.6009417226004,-39.6009397465931,-39.600937949309,-39.6009364347747,-39.600933520284,-39.6009274457073,-39.6009147899287,-39.6009521550595,-550000
1.53944444444444,0.000454315710754643,3.48397129265528e-05,2.98141937623671e-05,3.52130318560824e-05,3.28589793177173e-05,3.08283927517372e-05,2.9515475851438e-05,2.81369859226084e-05,2.7875511339506e-05,2.84712102278384e-05,2.98432678465274e-05,3.50783174932292e-05,5.28623292959886e-05,0.000100375493373934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29944510769,-39.6009469916096,-39.6009422598144,-39.6009425437524,-39.6009404905209,-39.6009384275763,-39.6009366906271,-39.6009347191609,-39.6009329231043,-39.6009314221725,-39.6009285130674,-39.6009224576465,-39.6009098426454,-39.6009470726273,-550000
1.53972222222222,0.000457727660496034,3.47472042837826e-05,2.97354729883766e-05,3.5112856761428e-05,3.2763012930036e-05,3.07377520756225e-05,2.94292999207954e-05,2.80567078253142e-05,2.78000103367475e-05,2.84089833052209e-05,2.97574053157482e-05,3.49659490052352e-05,5.26810256242282e-05,0.000100025442703264,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299418593403,-39.6009419512504,-39.6009372338829,-39.6009375153454,-39.6009354668847,-39.6009334090451,-39.6009316762498,-39.6009297093154,-39.600927914491,-39.6009264271081,-39.6009235233808,-39.600917487063,-39.6009049127253,-39.600942007962,-550000
1.54,0.000461121439235407,3.46549190575585e-05,2.96569413781995e-05,3.50129379523946e-05,3.26672970542178e-05,3.06473491931463e-05,2.93433488942643e-05,2.79766355786938e-05,2.77246948680323e-05,2.83468779131798e-05,2.96717643868335e-05,3.48538932409552e-05,5.25002478521663e-05,9.96764170481685e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299392171713,-39.6009369284954,-39.6009322255169,-39.6009325045136,-39.6009304608136,-39.6009284080674,-39.6009266794172,-39.600924717005,-39.6009229234174,-39.6009214495303,-39.6009185511727,-39.6009125339053,-39.6009000001174,-39.6009369610116,-550000
1.54027777777778,0.000464497110449803,3.45628567569658e-05,2.95785985164861e-05,3.49132748335286e-05,3.25718310943324e-05,3.05571835348616e-05,2.92576222375895e-05,2.78967687016074e-05,2.76495645161255e-05,2.82848938517876e-05,2.95863445386716e-05,3.47421494145444e-05,5.23199946143259e-05,9.93284137285784e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299365842349,-39.6009319232932,-39.6009272346649,-39.6009275112054,-39.6009254722562,-39.6009234245919,-39.6009217000776,-39.6009197421783,-39.6009179498321,-39.6009164893875,-39.6009135963918,-39.6009075981222,-39.600895104771,-39.6009319317241,-550000
1.54055555555556,0.00046785473743033,3.44710168907146e-05,2.9500443991239e-05,3.48138668038695e-05,3.2476614457482e-05,3.0467254533247e-05,2.91721194191654e-05,2.78171067119757e-05,2.75746188660721e-05,2.82230309230431e-05,2.95011452515187e-05,3.46307167409283e-05,5.21402645485422e-05,9.89814300700536e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299339605039,-39.6009269355923,-39.6009222612755,-39.6009225353696,-39.600920501161,-39.6009184585671,-39.6009167381797,-39.6009147847839,-39.6009129936836,-39.6009115466287,-39.6009086589869,-39.6009026796629,-39.6008902266351,-39.6009269200476,-550000
1.54083333333333,0.000471194383282525,3.43793989676678e-05,2.94224773904068e-05,3.47147132710603e-05,3.23816465490442e-05,3.03775616235174e-05,2.90868399050217e-05,2.77376491316407e-05,2.74998575051745e-05,2.81612889248088e-05,2.94161660072695e-05,3.45195944370364e-05,5.19610562955474e-05,9.86354634042406e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299313459514,-39.6009219653414,-39.6009173052975,-39.6009175769546,-39.6009155474767,-39.6009135099418,-39.6009117936724,-39.6009098447707,-39.6009080549209,-39.6009066212028,-39.600903738907,-39.6008977784762,-39.6008853656592,-39.6009219259305,-550000
1.54111111111111,0.000474516110926788,3.42880025008236e-05,2.93446983020859e-05,3.46158136383954e-05,3.22869267787588e-05,3.02881042398178e-05,2.90017831652381e-05,2.7658395480997e-05,2.74252800187204e-05,2.80996676599413e-05,2.93314062875368e-05,3.44087817221818e-05,5.17823684990781e-05,9.82905110689139e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299287405505,-39.6009170124892,-39.6009123666798,-39.6009126359096,-39.6009106111524,-39.600908578665,-39.6009068665046,-39.6009049220876,-39.6009031334928,-39.6009017130589,-39.6008988361011,-39.6008928945116,-39.6008805217928,-39.6009169493213,-550000
1.54138888888889,0.000477819983099066,3.41968270021758e-05,2.92671063134475e-05,3.45171673147733e-05,3.21924545542609e-05,3.01988818220699e-05,2.8916948667396e-05,2.75793452814722e-05,2.7350885995499e-05,2.80381669316133e-05,2.92468655729774e-05,3.42982778177606e-05,5.16041998070644e-05,9.79465704085886e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299261442743,-39.6009120769848,-39.6009074453715,-39.6009077121834,-39.6009056921369,-39.6009036646857,-39.6009019566253,-39.6009000166837,-39.6008982293484,-39.6008968221463,-39.6008939505186,-39.6008880277182,-39.6008756949855,-39.6009119901684,-550000
1.54166666666667,0.000481106062351014,3.41058719853417e-05,2.91897010152271e-05,3.44187737077857e-05,3.20982292872964e-05,3.01098938065586e-05,2.88323358836173e-05,2.75004980591959e-05,2.72766750227563e-05,2.79767865373959e-05,2.91625433501848e-05,3.41880819486122e-05,5.14265488681617e-05,9.76036387738148e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29923557096,-39.6009071587772,-39.6009025413217,-39.6009028057253,-39.6009007903796,-39.6008987679531,-39.6008970639838,-39.6008951285082,-39.6008933424369,-39.6008919484142,-39.6008890821088,-39.6008831780457,-39.6008708851872,-39.6009070484207,-550000
1.54194444444444,0.000484374411050784,3.40151369627185e-05,2.9112481999501e-05,3.43206322260328e-05,3.20042503905911e-05,3.00211396323552e-05,2.87479442857904e-05,2.74218533391115e-05,2.72026466878293e-05,2.79155262822727e-05,2.9078439103863e-05,3.40781933357443e-05,5.12494143375392e-05,9.72617135219104e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29920978989,-39.6009022578156,-39.6008976544798,-39.6008979164845,-39.6008959058296,-39.6008938884165,-39.6008921885293,-39.6008902575105,-39.6008884727075,-39.6008870918122,-39.6008842308211,-39.6008783454437,-39.6008660923477,-39.600902124027,-550000
1.54222222222222,0.000487625091383395,3.39246214495992e-05,2.90354488571287e-05,3.42227422809746e-05,3.19105172762142e-05,2.99326187398691e-05,2.86637733473386e-05,2.73434106457632e-05,2.71288005818997e-05,2.78543859683552e-05,2.8994552318067e-05,3.39686112086431e-05,5.10727948705169e-05,9.69207920180357e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299184099265,-39.6008973740494,-39.6008927847951,-39.6008930444103,-39.6008910384364,-39.6008890260253,-39.6008873302114,-39.6008854036401,-39.6008836201099,-39.6008822522899,-39.6008793966052,-39.6008735298618,-39.6008613164169,-39.6008972169363,-550000
1.5425,0.000490858165351067,3.38343249621267e-05,2.89586011808384e-05,3.41251032845665e-05,3.18170293576265e-05,2.98443305716613e-05,2.85798225433589e-05,2.72651695071352e-05,2.70551362949101e-05,2.77933653974183e-05,2.89108824813459e-05,3.38593347941926e-05,5.08966891275343e-05,9.65808716299508e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29915849882,-39.600892507428,-39.6008879322172,-39.6008881894525,-39.6008861881496,-39.6008841807292,-39.6008824889796,-39.6008805668465,-39.6008787845935,-39.600877429797,-39.6008745794109,-39.60086873125,-39.6008565573453,-39.6008923270976,-550000
1.54277777777778,0.000494073694773967,3.37442470166394e-05,2.8881938563781e-05,3.40277146494243e-05,3.17237860527588e-05,2.97562745702945e-05,2.84960913482749e-05,2.71871294498057e-05,2.69816534199646e-05,2.77324643707539e-05,2.88274290835411e-05,3.37503633212046e-05,5.07210957735048e-05,9.62419497339353e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299132988291,-39.6008876579011,-39.6008830966959,-39.6008833515605,-39.6008813549188,-39.6008793524779,-39.6008776647838,-39.6008757470795,-39.6008739661081,-39.6008726242835,-39.600869779188,-39.6008639495583,-39.600851815083,-39.6008874544603,-550000
1.54305555555556,0.000497271741290594,3.36543871314111e-05,2.88054605985123e-05,3.39305757919364e-05,3.1630786775696e-05,2.96684501808656e-05,2.84125792389717e-05,2.71092900029063e-05,2.69083515484148e-05,2.76716826908673e-05,2.8744191613636e-05,3.36416960231538e-05,5.05460134728438e-05,9.5904023712899e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299107567411,-39.6008828254184,-39.6008782781809,-39.6008785306844,-39.6008765386939,-39.6008745412212,-39.6008728575737,-39.6008709442891,-39.6008691646035,-39.6008678356993,-39.6008649958866,-39.6008591847369,-39.6008470895804,-39.6008825989738,-550000
1.54333333333333,0.00050045236635801,3.35647448257204e-05,2.87291668797494e-05,3.38336861274303e-05,3.15380309479691e-05,2.95808568461625e-05,2.83292856931857e-05,2.70316506963436e-05,2.68352302747044e-05,2.76110201607069e-05,2.86611695627631e-05,3.35333321331455e-05,5.03714408932497e-05,9.55670909557081e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29908223592,-39.6008780099297,-39.6008734766223,-39.6008737267738,-39.6008717394249,-39.600869746909,-39.6008680672993,-39.6008661584251,-39.6008643800297,-39.6008630639947,-39.6008602294568,-39.600854436736,-39.6008423807881,-39.6008777605875,-550000
1.54361111111111,0.00050361563125267,3.34753196186203e-05,2.86530570044031e-05,3.37370450713537e-05,3.14455179867446e-05,2.94934940158511e-05,2.82462101910891e-05,2.69542110588823e-05,2.67622891928034e-05,2.75504765830639e-05,2.85783624222826e-05,3.34252708875285e-05,5.01973767086532e-05,9.52311488567886e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299056993552,-39.6008732113852,-39.6008686919702,-39.600868939779,-39.6008669570618,-39.6008649694916,-39.6008632939109,-39.6008613894379,-39.6008596123369,-39.6008583091197,-39.600855479849,-39.6008497055061,-39.6008376886569,-39.6008729392511,-550000
1.54388888888889,0.000506761597070734,3.33861110315252e-05,2.8577130568457e-05,3.36406520411065e-05,3.13532473152537e-05,2.94063611346009e-05,2.81633522136592e-05,2.68769706234021e-05,2.66895278970551e-05,2.74900517614035e-05,2.8495769684608e-05,3.33175115217964e-05,5.00238195974951e-05,9.4896194815398e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299031840046,-39.6008684297349,-39.6008639241747,-39.6008641696502,-39.6008621915548,-39.6008602089191,-39.6008585373585,-39.6008566372776,-39.6008548614753,-39.600853571025,-39.6008507470134,-39.6008449909977,-39.6008330131375,-39.6008681349144,-550000
1.54416666666667,0.000509890324728577,3.32971185844364e-05,2.85013871689645e-05,3.35445064587162e-05,3.12612183532885e-05,2.93194576521903e-05,2.80807112420007e-05,2.67999289226997e-05,2.66169459818102e-05,2.74297455016509e-05,2.84133908433954e-05,3.32100532738699e-05,4.98507682361218e-05,9.45622262409387e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29900677514,-39.600863664929,-39.6008591731863,-39.6008594163377,-39.6008574428544,-39.600855465142,-39.6008537975927,-39.6008519018947,-39.6008501273953,-39.600848849661,-39.6008460309008,-39.6008402931614,-39.6008283541808,-39.6008633475273,-550000
1.54444444444444,0.000513001874963144,3.32083418021671e-05,2.84258264023026e-05,3.34486077440665e-05,3.1169430525571e-05,2.92327830207084e-05,2.7998286754731e-05,2.67230854918809e-05,2.65445430461026e-05,2.73695576037654e-05,2.83312253945835e-05,3.31028953871174e-05,4.967822130622e-05,9.42292405457556e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298981798574,-39.600858916918,-39.6008544389554,-39.6008546797918,-39.6008527109109,-39.6008507381106,-39.600849074564,-39.6008471832396,-39.6008454100473,-39.6008441449784,-39.6008413314617,-39.6008356119481,-39.6008237117381,-39.6008585770399,-550000
1.54472222222222,0.000516096308332594,3.31197802062696e-05,2.83504478680771e-05,3.33529553200485e-05,3.10778832557712e-05,2.91463366901853e-05,2.79160782394319e-05,2.66464398630591e-05,2.6472318686045e-05,2.73094878745338e-05,2.82492728350042e-05,3.29960371008994e-05,4.95061774938797e-05,9.38972351496292e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298956910087,-39.6008541856525,-39.6008497214327,-39.6008499599633,-39.600847995675,-39.6008460277757,-39.600844368223,-39.6008424812631,-39.600840709382,-39.600839456928,-39.6008366486469,-39.6008309473088,-39.6008190857604,-39.6008538234023,-550000
1.545,0.000519173685216696,3.30314333219797e-05,2.82752511668797e-05,3.32575486069187e-05,3.09865759709341e-05,2.90601181129175e-05,2.78340851793434e-05,2.65699915738162e-05,2.64002724980302e-05,2.72495361168983e-05,2.81675326615745e-05,3.28894776613534e-05,4.93346354863953e-05,9.35662074786476e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29893210942,-39.600849471083,-39.6008450205689,-39.6008452568029,-39.6008432970974,-39.6008413340881,-39.6008396785204,-39.600837795916,-39.6008360253503,-39.6008347854608,-39.6008319824074,-39.6008262991943,-39.600814476199,-39.6008490865649,-550000
1.54527777777778,0.000522234065817207,3.2943300675249e-05,2.82002358984139e-05,3.3162387030274e-05,3.08955080969365e-05,2.89741267450796e-05,2.77523070583125e-05,2.64937401604617e-05,2.63284040828174e-05,2.71897021361363e-05,2.80860043712231e-05,3.27832163128491e-05,4.91635939759862e-05,9.32361549651848e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298907396313,-39.6008447731604,-39.6008403363148,-39.6008405702614,-39.600838615129,-39.6008366569985,-39.6008350054073,-39.6008331271491,-39.6008313579029,-39.6008301305277,-39.6008273326943,-39.6008216675561,-39.6008098830056,-39.6008443664781,-550000
1.54555555555556,0.000525277510158535,3.28553817919294e-05,2.81254016625365e-05,3.30674700166041e-05,3.08046790626218e-05,2.88883620393846e-05,2.76707433658859e-05,2.64176851597462e-05,2.62567130397758e-05,2.71299857369899e-05,2.80046874633888e-05,3.26772523052861e-05,4.89930516547169e-05,9.29070750474621e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29888277051,-39.6008400918356,-39.6008356686216,-39.6008359002898,-39.6008339497209,-39.6008319964581,-39.6008303488345,-39.6008284749136,-39.600826706991,-39.60082549208,-39.6008226994587,-39.6008170523453,-39.6008053061316,-39.6008396630925,-550000
1.54583333333333,0.000528304078088033,3.276767619878e-05,2.80507480623996e-05,3.29727969915321e-05,3.07140882980998e-05,2.88028234516307e-05,2.75893935877043e-05,2.63418261137932e-05,2.61851989689832e-05,2.70703867232097e-05,2.79235814386205e-05,3.25715848852445e-05,4.88230072234227e-05,9.25789651689041e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298858231751,-39.6008354270596,-39.6008310174402,-39.6008312468392,-39.6008293008241,-39.6008273524179,-39.6008257087534,-39.6008238391606,-39.6008220725657,-39.600820870069,-39.6008180826519,-39.6008124535134,-39.6008007455289,-39.6008349763587,-550000
1.54611111111111,0.000531313829276458,3.26801834244625e-05,2.79762747006468e-05,3.28783673844388e-05,3.06237352324129e-05,2.87175104405597e-05,2.75082572158926e-05,2.62661625573355e-05,2.61138614741647e-05,2.70109048997909e-05,2.78426858006031e-05,3.24662133037866e-05,4.86534593814043e-05,9.22518227796099e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298833779781,-39.6008307787837,-39.6008263827222,-39.6008266098608,-39.6008246683898,-39.6008227248294,-39.6008210851152,-39.6008192198415,-39.6008174545782,-39.6008162644461,-39.6008134822255,-39.6008078710121,-39.6007962011491,-39.6008303062277,-550000
1.54638888888889,0.000534306823218667,3.25929029985983e-05,2.79019811795366e-05,3.27841806239404e-05,3.05336192979385e-05,2.86324224650838e-05,2.74273337383736e-05,2.61906940333419e-05,2.60427001549885e-05,2.69515400736834e-05,2.7762000048893e-05,3.23611368148889e-05,4.84844068336726e-05,9.19256453359853e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298809414344,-39.600826146959,-39.6008217644186,-39.600821989306,-39.6008200523695,-39.6008181136438,-39.6008164778713,-39.6008146169076,-39.60081285298,-39.6008116751629,-39.600808898131,-39.6008033047929,-39.6007916729444,-39.6008256526503,-550000
1.54666666666667,0.000537283119233776,3.25058344518081e-05,2.78278671042093e-05,3.26902361396981e-05,3.04437399291503e-05,2.85475589831546e-05,2.73466226468813e-05,2.61154200840845e-05,2.59717146142547e-05,2.6892292048993e-05,2.76815236888982e-05,3.22563546723769e-05,4.8315848286547e-05,9.16004303009405e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298785135183,-39.6008215315371,-39.6008171624812,-39.6008173851263,-39.6008154527147,-39.6008135188127,-39.6008118869733,-39.6008100303106,-39.6008082677227,-39.6008071021711,-39.6008043303202,-39.6007987548078,-39.6007871608667,-39.6008210155777,-550000
1.54694444444444,0.000540242776465864,3.24189773137974e-05,2.77539320787733e-05,3.25965333648479e-05,3.03540965601608e-05,2.84629194557566e-05,2.72661234338046e-05,2.60403402525453e-05,2.59009044568949e-05,2.68331606308188e-05,2.76012562247182e-05,3.21518661333387e-05,4.81477824481607e-05,9.12761751434429e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298760942044,-39.6008169324695,-39.6008125768616,-39.6008127972733,-39.6008108693771,-39.6008089402878,-39.6008073123728,-39.6008054600021,-39.6008036987578,-39.6008025454225,-39.6007997787447,-39.6007942210086,-39.6007826648684,-39.600816394961,-550000
1.54722222222222,0.000543185853884269,3.23323311170536e-05,2.76801757088843e-05,3.25030717317145e-05,3.02646886271276e-05,2.83785033471288e-05,2.71858355925006e-05,2.59654540800003e-05,2.58302692877698e-05,2.67741456260418e-05,2.75211971624838e-05,3.20476704549165e-05,4.79802080331993e-05,9.09528773355895e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298736834674,-39.6008123497079,-39.6008080075115,-39.6008082256988,-39.6008063023083,-39.6008043780208,-39.6008027540217,-39.600800905934,-39.6007991460372,-39.6007980048692,-39.6007952433566,-39.6007897033476,-39.6007781849018,-39.6008117907517,-550000
1.5475,0.000546112410284109,3.22458953955311e-05,2.76065976007807e-05,3.24098506741232e-05,3.01755155666101e-05,2.82943101187672e-05,2.71057586178969e-05,2.58907611122959e-05,2.57598087114743e-05,2.67152468416709e-05,2.74413460083105e-05,3.19437668955773e-05,4.78131237577753e-05,9.0630534361299e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298712812818,-39.6008077832041,-39.6008034543829,-39.6008036703547,-39.6008017514603,-39.6007998319638,-39.6007982118719,-39.6007963680582,-39.6007946095129,-39.600793480463,-39.600790724108,-39.6007852017767,-39.6007737209194,-39.6008072029011,-550000
1.54777777777778,0.000549022504286809,3.21596696809024e-05,2.75331973631032e-05,3.2316869628201e-05,3.0086576814446e-05,2.82103392370188e-05,2.70258920063499e-05,2.58162608944612e-05,2.5689522335307e-05,2.66564640814252e-05,2.73617022714656e-05,3.18401547181132e-05,4.7646528340061e-05,9.03091437067254e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298688876224,-39.6008032329101,-39.6007989174278,-39.6007991311929,-39.6007972167851,-39.6007953020686,-39.6007936858754,-39.6007918463268,-39.6007900891369,-39.6007889721564,-39.600786220951,-39.6007807162486,-39.6007692728737,-39.600802631361,-550000
1.54805555555556,0.000551916194340386,3.20736535098937e-05,2.74599746029183e-05,3.22241280293888e-05,2.99978718148192e-05,2.81265901639117e-05,2.69462352537188e-05,2.5741952973183e-05,2.56194097658422e-05,2.65977971535875e-05,2.72822654604773e-05,3.17368331846501e-05,4.74804205026141e-05,8.99887028637437e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29866502464,-39.6007986987779,-39.6007943965983,-39.6007946081656,-39.6007926982349,-39.6007907882876,-39.6007891759845,-39.600787340692,-39.6007855848613,-39.6007844799015,-39.6007817338381,-39.6007762467154,-39.6007648407175,-39.600798076083,-550000
1.54833333333333,0.000554793538720068,3.19878464172919e-05,2.73869289299447e-05,3.21316253154835e-05,2.99094000044819e-05,2.80430623703407e-05,2.68667878575435e-05,2.56678368965397e-05,2.554947061075e-05,2.65392458637785e-05,2.72030350854427e-05,3.1633801560558e-05,4.73147989706576e-05,8.96692093306418e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298641257814,-39.6007941807598,-39.6007898918467,-39.6007901012251,-39.6007881957619,-39.6007862905729,-39.6007846821515,-39.6007828511062,-39.6007810966384,-39.6007800036509,-39.6007772627217,-39.60077179313,-39.6007604244037,-39.600793537019,-550000
1.54861111111111,0.000557654595528698,3.1902247938308e-05,2.73140599544667e-05,3.20393609263194e-05,2.98211608278271e-05,2.7959755320534e-05,2.67875493184377e-05,2.5593912212283e-05,2.5479704476999e-05,2.6480810022428e-05,2.71240106566266e-05,3.15310591110289e-05,4.71496624733285e-05,8.93506606128893e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298617575495,-39.6007896788079,-39.6007854031255,-39.6007856103237,-39.6007837093185,-39.600781808877,-39.6007802043287,-39.6007783775217,-39.6007766244208,-39.6007755433572,-39.6007728075544,-39.6007673554449,-39.6007560238853,-39.600789014121,-550000
1.54888888888889,0.000560499422697251,3.18168576113871e-05,2.72413672861941e-05,3.19473343006682e-05,2.97331537257555e-05,2.78766684863934e-05,2.67085191364524e-05,2.5520178470497e-05,2.54101109754329e-05,2.64224894325498e-05,2.70451916877055e-05,3.14286051063249e-05,4.69850097391146e-05,8.90330542217752e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298593977434,-39.6007851928749,-39.6007809303871,-39.6007811354139,-39.6007792388573,-39.6007773431526,-39.6007757424688,-39.6007739198912,-39.6007721681609,-39.600771098973,-39.6007683682888,-39.600762933613,-39.6007516391152,-39.6007845073411,-550000
1.54916666666667,0.000563328077985092,3.17316749766119e-05,2.71688505334016e-05,3.1855544881855e-05,2.96453781440833e-05,2.77938013366478e-05,2.66296968113773e-05,2.54466352212218e-05,2.53406897168753e-05,2.63642839041303e-05,2.69665776909535e-05,3.1326438813031e-05,4.68208395045967e-05,8.87163876735801e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298570463381,-39.6007807229132,-39.6007764735843,-39.6007766764483,-39.6007747843309,-39.6007728933521,-39.6007712965245,-39.6007694781674,-39.6007677278114,-39.6007666704511,-39.600763944878,-39.6007585275873,-39.6007472700469,-39.6007800166315,-550000
1.54944444444444,0.000566140618980666,3.1646699570807e-05,2.7096509311527e-05,3.17639921098816e-05,2.95578335287039e-05,2.77111533434918e-05,2.65510818467246e-05,2.5373282014231e-05,2.52714403124486e-05,2.63061932435115e-05,2.68881681814104e-05,3.12245595038583e-05,4.66571505080696e-05,8.84006584906179e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298547033087,-39.6007762688756,-39.6007720326698,-39.6007722333798,-39.6007703456921,-39.6007684594285,-39.6007668664485,-39.600765052303,-39.6007633033252,-39.6007622577446,-39.6007595372747,-39.6007541373209,-39.6007429166335,-39.6007755419446,-550000
1.54972222222222,0.000568937103101744,3.15619309355597e-05,2.70243432331473e-05,3.16726754297427e-05,2.94705193236452e-05,2.76287239802688e-05,2.64726737448803e-05,2.53001184037291e-05,2.52023623729199e-05,2.6248217260529e-05,2.6809962671679e-05,3.11229664541476e-05,4.64939414886277e-05,8.8085864200521e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298523686304,-39.6007718307148,-39.6007676075965,-39.6007678061612,-39.6007659228938,-39.6007640413346,-39.6007624521939,-39.6007606422512,-39.6007588946551,-39.6007578608066,-39.600755145432,-39.6007497627669,-39.6007385788287,-39.6007710832329,-550000
1.55,0.000571717587596032,3.14773686125638e-05,2.69523519096892e-05,3.15815942854124e-05,2.93834349804099e-05,2.75465127187711e-05,2.63944720111325e-05,2.52271439421852e-05,2.51334555106745e-05,2.61903557617048e-05,2.67319606816797e-05,3.10216589367823e-05,4.63312111876354e-05,8.77720023398379e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298500422785,-39.6007674083839,-39.6007631983175,-39.6007633947455,-39.600761515889,-39.6007596390236,-39.6007580537136,-39.6007562479649,-39.6007545017542,-39.6007534795902,-39.6007507693033,-39.6007454038787,-39.6007342565859,-39.600766640449,-550000
1.55027777777778,0.000574482129541471,3.13930121444855e-05,2.68805349560425e-05,3.14907481238945e-05,2.92965799458274e-05,2.74645190345723e-05,2.63164761512461e-05,2.51543581830714e-05,2.50647193407259e-05,2.61326085558068e-05,2.66541617266621e-05,3.09206362277537e-05,4.61689583535213e-05,8.74590704489166e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298477242283,-39.6007630018359,-39.6007588047859,-39.6007589990858,-39.6007571246309,-39.6007552524485,-39.6007536709608,-39.6007518693973,-39.6007501245757,-39.6007491140487,-39.6007464088418,-39.6007410606098,-39.6007299498589,-39.6007622135456,-550000
1.55055555555556,0.000577230785846939,3.13088610717922e-05,2.68088919877944e-05,3.14001363931686e-05,2.92099536705347e-05,2.7382742404799e-05,2.62386856696652e-05,2.5081760683217e-05,2.49961534759151e-05,2.60749754512166e-05,2.65765653257534e-05,3.08198976059884e-05,4.60071817368334e-05,8.71470660708387e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298454144551,-39.6007586110239,-39.600754426955,-39.6007546191355,-39.6007527490727,-39.6007508815626,-39.600749303889,-39.6007475065018,-39.6007457630729,-39.6007447641356,-39.600742064001,-39.6007367329137,-39.6007256586017,-39.6007578024757,-550000
1.55083333333333,0.000579963613252299,3.12249149409972e-05,2.67374226201147e-05,3.13097585411089e-05,2.9123555606675e-05,2.73011823054189e-05,2.61611000755536e-05,2.50093509984133e-05,2.49277575310771e-05,2.60174562575494e-05,2.64991709977808e-05,3.07194423512014e-05,4.58458800870766e-05,8.68359867625652e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298431129343,-39.6007542359014,-39.6007500647782,-39.6007502548478,-39.6007483891678,-39.6007465263195,-39.6007449524514,-39.6007431592318,-39.6007414171993,-39.6007404298045,-39.6007377347345,-39.6007324207442,-39.600721382768,-39.6007534071921,-550000
1.55111111111111,0.000582680668329304,3.11411732961991e-05,2.66661264686882e-05,3.1219614018061e-05,2.90373852062557e-05,2.72198382146529e-05,2.60837188781215e-05,2.49371286863786e-05,2.48595311211076e-05,2.59600507830778e-05,2.64219782630671e-05,3.06192697456525e-05,4.56850521610645e-05,8.65258300799538e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298408196417,-39.6007498764217,-39.6007457182091,-39.6007459061763,-39.6007440448697,-39.6007421866726,-39.6007406166017,-39.600738827541,-39.6007370869083,-39.6007361110091,-39.6007334209959,-39.6007281240549,-39.600717122312,-39.600749027648,-550000
1.55138888888889,0.000585382007481646,3.10576356816864e-05,2.65950031535649e-05,3.11297022717173e-05,2.895144192424e-05,2.71387096130357e-05,2.60065415871415e-05,2.48650933029444e-05,2.47914738656367e-05,2.5902758836984e-05,2.63449866434466e-05,3.05193790719183e-05,4.55246967156553e-05,8.621659358698e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298385345526,-39.6007455325385,-39.6007413872013,-39.6007415730746,-39.6007397161321,-39.6007378625756,-39.6007362962936,-39.6007345113829,-39.6007327721537,-39.6007318077032,-39.6007291227392,-39.6007238428,-39.6007128771879,-39.6007446637967,-550000
1.55166666666667,0.000588067686945664,3.09743016457322e-05,2.65240522908038e-05,3.1040022756288e-05,2.88657252154007e-05,2.70577959815319e-05,2.59295677117626e-05,2.47932444098334e-05,2.47235853784164e-05,2.58455802278966e-05,2.62681956621849e-05,3.04197696136319e-05,4.53648125150584e-05,8.59082748526993e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298362576427,-39.6007412042053,-39.6007370717085,-39.6007372554964,-39.6007354029088,-39.6007335539822,-39.6007319914808,-39.6007302107114,-39.6007284728892,-39.6007275198407,-39.6007248399182,-39.6007195769336,-39.6007086473501,-39.6007403155915,-550000
1.55194444444444,0.000590737762790591,3.08911707355662e-05,2.64532734997863e-05,3.09505749249068e-05,2.8780234535377e-05,2.69770968005794e-05,2.58527967657934e-05,2.47215815635052e-05,2.46558652801932e-05,2.57885147667824e-05,2.61916048431067e-05,3.0320440660292e-05,4.52053983196821e-05,8.56008714534876e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298339888878,-39.6007368913761,-39.6007327716847,-39.6007329533957,-39.6007311051537,-39.6007292608465,-39.6007277021172,-39.6007259254804,-39.6007241890688,-39.6007232473758,-39.600720572487,-39.6007153264096,-39.600704432753,-39.6007359829859,-550000
1.55222222222222,0.000593392290919222,3.08082424991267e-05,2.63826663991592e-05,3.08613582323351e-05,2.86949693409791e-05,2.68966115550633e-05,2.57762282630462e-05,2.46501043253109e-05,2.45883131886201e-05,2.57315622644569e-05,2.61152137092804e-05,3.02213914968841e-05,4.5046452898913e-05,8.52943809717586e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298317282636,-39.6007325940046,-39.6007284870838,-39.6007286667264,-39.6007268228206,-39.6007249831223,-39.600723428157,-39.6007216556441,-39.6007199206465,-39.6007189902625,-39.6007163203999,-39.6007110911825,-39.6007002333511,-39.6007316659335,-550000
1.5525,0.000596031327068166,3.0725516485271e-05,2.63122306098465e-05,3.07723721325981e-05,2.86099290935558e-05,2.68163397267339e-05,2.56998617150403e-05,2.45788122592218e-05,2.45209287236065e-05,2.56747225302048e-05,2.60390217867837e-05,3.01226214151259e-05,4.48879750208613e-05,8.49888009950708e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298294757459,-39.6007283120451,-39.6007242178601,-39.6007243954426,-39.6007225558639,-39.600720720764,-39.6007191695542,-39.6007174011566,-39.6007156675764,-39.6007147484553,-39.6007120836111,-39.6007068712068,-39.6006960490992,-39.6007273643881,-550000
1.55277777777778,0.00059865492680831,3.06429922448349e-05,2.62419657527034e-05,3.06836160833927e-05,2.85251132511859e-05,2.6736280802219e-05,2.56236966387125e-05,2.45077049264091e-05,2.4453711506418e-05,2.56179953720995e-05,2.59630286037641e-05,3.00241297052039e-05,4.47299634621431e-05,8.46841291133343e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298272313106,-39.6007240454517,-39.6007199639677,-39.6007201394985,-39.6007183042377,-39.6007164737256,-39.6007149262632,-39.6007131619722,-39.6007114298129,-39.6007105219084,-39.600707862075,-39.6007026664369,-39.600691879952,-39.6007230783034,-550000
1.55305555555556,0.000601263145545273,3.0560669328661e-05,2.61718714508683e-05,3.05950895412314e-05,2.84405212742496e-05,2.66564342679427e-05,2.55477325502204e-05,2.44367818921259e-05,2.43866611558052e-05,2.55613806038558e-05,2.58872336873186e-05,2.9925915661287e-05,4.4572416995216e-05,8.43803629277835e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298249949338,-39.6007197941786,-39.6007157253611,-39.6007158988486,-39.6007140678964,-39.6007122419617,-39.6007106982384,-39.6007089380453,-39.6007072073103,-39.6007063105766,-39.6007036557463,-39.6006984768276,-39.6006877258645,-39.6007188076335,-550000
1.55333333333333,0.000603856038519864,3.04785472902768e-05,2.61019473242515e-05,3.05067919680537e-05,2.83561526264341e-05,2.65767996090067e-05,2.54719689674289e-05,2.43660427186793e-05,2.43197772962946e-05,2.55048780345692e-05,2.58116365649025e-05,2.98279785777837e-05,4.44153344002428e-05,8.40775000436402e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298227665914,-39.6007155581804,-39.6007115019948,-39.6007116734472,-39.6007098467944,-39.6007080254267,-39.6007064854343,-39.6007047293305,-39.6007030000232,-39.6007021144144,-39.6006994645795,-39.6006943023335,-39.6006835867918,-39.6007145523325,-550000
1.55361111111111,0.000606433660808608,3.03966256813474e-05,2.60321929979004e-05,3.04187228217083e-05,2.8272006769897e-05,2.6497376316969e-05,2.53964054066855e-05,2.42954869743135e-05,2.42530595484218e-05,2.544848747683e-05,2.57362367674524e-05,2.97303177509444e-05,4.42587144588189e-05,8.37755380705821e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298205462595,-39.6007113374114,-39.6007072938233,-39.6007074632491,-39.6007056408866,-39.6007038240754,-39.6007022878056,-39.6007005357824,-39.6006988079062,-39.6006979333767,-39.6006952885296,-39.6006901429097,-39.600679462689,-39.6007103123545,-550000
1.55388888888889,0.000608996067324008,3.03149040572549e-05,2.59626080954215e-05,3.03308815635737e-05,2.81880831690097e-05,2.64181638812407e-05,2.53210413883837e-05,2.42251142243742e-05,2.4186507537053e-05,2.53922087406757e-05,2.56610338249814e-05,2.96329324776196e-05,4.41025559560618e-05,8.34744746253826e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298183339142,-39.6007071318264,-39.6007031008015,-39.6007032682088,-39.6007014501274,-39.6006996378623,-39.600698105307,-39.6006963573559,-39.6006946309141,-39.6006937674183,-39.6006911275514,-39.6006859985113,-39.6006753535114,-39.6007060876539,-550000
1.55416666666667,0.000611543312815109,3.02333819703538e-05,2.58931922413792e-05,3.02432676554438e-05,2.81043812935434e-05,2.63391617899791e-05,2.52458764322555e-05,2.41549240371075e-05,2.41201208858059e-05,2.53360416370027e-05,2.55860272702994e-05,2.953582205859e-05,4.3946857679347e-05,8.31743073298276e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298161295319,-39.6007029413802,-39.6006989228842,-39.6006990882813,-39.6006972744718,-39.6006954667425,-39.6006939378935,-39.6006921940058,-39.6006904690017,-39.6006896164943,-39.6006869815998,-39.6006818690932,-39.6006712592145,-39.6007018781853,-550000
1.55444444444444,0.000614075451867831,3.01520589781963e-05,2.58239450609847e-05,3.01558805629318e-05,2.80209006051004e-05,2.62603695380599e-05,2.51709100612632e-05,2.40849159789041e-05,2.40538992201028e-05,2.52799859782551e-05,2.55112166353189e-05,2.94389857953458e-05,4.37916184192524e-05,8.28750338104783e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298139330887,-39.6006987660276,-39.6006947600263,-39.6006949234215,-39.6006931138748,-39.6006913106709,-39.60068978552,-39.6006880456872,-39.6006863221241,-39.6006854805598,-39.6006828506303,-39.6006777546108,-39.6006671797536,-39.6006976839031,-550000
1.55472222222222,0.000616592538905495,3.00709346356714e-05,2.57548661812165e-05,3.00687197505442e-05,2.79376405738342e-05,2.61817866177859e-05,2.50961417966995e-05,2.40150896190029e-05,2.3987842166382e-05,2.52240415776567e-05,2.5436601453845e-05,2.93424229881068e-05,4.36368369702509e-05,8.25766517018833e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29811744561,-39.6006946057238,-39.600690612183,-39.6006907735844,-39.6006889682915,-39.6006871696026,-39.6006856481416,-39.6006839123552,-39.6006821902364,-39.6006813595701,-39.6006787345978,-39.6006736550195,-39.6006631150846,-39.6006935047621,-550000
1.555,0.000619094628189156,2.99900085009005e-05,2.56859552304853e-05,2.99817846817987e-05,2.78546006698224e-05,2.61034125223295e-05,2.50215711638617e-05,2.3945444528756e-05,2.39219493509931e-05,2.51682082438413e-05,2.53621812618266e-05,2.92461329437362e-05,4.34825121261772e-05,8.22791586429611e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298095639252,-39.6006904604237,-39.6006864793095,-39.6006866387253,-39.600684837677,-39.6006830434929,-39.6006815257137,-39.6006797939651,-39.6006780732938,-39.6006772534806,-39.600674633458,-39.6006695702749,-39.600659065163,-39.600689340717,-550000
1.55527777777778,0.000621581773818163,2.99092801326374e-05,2.56172118342388e-05,2.98950748256303e-05,2.77717803627116e-05,2.60252467483559e-05,2.49471976857397e-05,2.38759802786808e-05,2.38562204006994e-05,2.51124857914751e-05,2.5287955594036e-05,2.91501149685964e-05,4.33286426872743e-05,8.19825522778943e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298073911577,-39.6006863300826,-39.6006823613611,-39.6006825187995,-39.6006807219867,-39.6006789322971,-39.6006774181916,-39.6006756904723,-39.6006739712517,-39.6006731622468,-39.6006705471662,-39.6006655003324,-39.6006550299449,-39.6006851917229,-550000
1.55555555555556,0.000624054029730378,2.98287490902934e-05,2.55486356207203e-05,2.98085896502706e-05,2.76891791239627e-05,2.59472887920555e-05,2.48730208880677e-05,2.38066964419895e-05,2.37906549447022e-05,2.50568740326591e-05,2.52139239869756e-05,2.90543683700779e-05,4.31752274558147e-05,8.16868302581927e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298052262352,-39.6006822146561,-39.6006782582934,-39.6006784137624,-39.6006766211762,-39.6006748359707,-39.6006733255307,-39.6006716018322,-39.6006698840655,-39.6006690858242,-39.6006664756781,-39.6006614451479,-39.6006510093863,-39.6006810577348,-550000
1.55583333333333,0.000626511449702913,2.9748414933122e-05,2.54802262216989e-05,2.97223286231339e-05,2.76067964262739e-05,2.5869538150293e-05,2.47990402980383e-05,2.3737592591114e-05,2.37252526095135e-05,2.50013727820231e-05,2.51400859802782e-05,2.89588924559846e-05,4.30222652369597e-05,8.13919902388239e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298030691342,-39.6006781140994,-39.6006741700618,-39.6006743235695,-39.6006725352008,-39.6006707544692,-39.6006692476867,-39.6006675280005,-39.600665811691,-39.6006650241687,-39.6006624189495,-39.6006574046773,-39.6006470034432,-39.6006769387078,-550000
1.55611111111111,0.000628954087352261,2.96682772230716e-05,2.54119832640403e-05,2.96362912173783e-05,2.75246317439448e-05,2.57919943227241e-05,2.47252554426481e-05,2.36686682987602e-05,2.36600130275665e-05,2.49459818494917e-05,2.50664411111253e-05,2.88636865387019e-05,4.28697548386274e-05,8.10980298820202e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298009198312,-39.6006740283683,-39.600670096622,-39.6006702481766,-39.6006684640163,-39.6006666877484,-39.6006651846154,-39.6006634689329,-39.6006617540837,-39.6006609772362,-39.6006583769361,-39.6006533788765,-39.6006430120718,-39.6006728345973,-550000
1.55638888888889,0.000631381996134901,2.95883355199841e-05,2.53439063809031e-05,2.9550476903647e-05,2.74426845509716e-05,2.57146568086147e-05,2.4651665852274e-05,2.35999231403446e-05,2.35949358279336e-05,2.48907010498836e-05,2.49929889198257e-05,2.87687499306493e-05,4.27176950699155e-05,8.08049468564029e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297987783032,-39.6006699574185,-39.60066603793,-39.6006661875394,-39.6006644075786,-39.6006626357641,-39.6006611362724,-39.6006594245853,-39.6006577111995,-39.6006569449824,-39.6006543495942,-39.6006493677015,-39.6006390352285,-39.6006687453587,-550000
1.55666666666667,0.000633795229347667,2.95085893867702e-05,2.52759952036519e-05,2.94648851534548e-05,2.73609543248748e-05,2.56375251080559e-05,2.45782710558028e-05,2.35313566918062e-05,2.35300206423378e-05,2.48355301966465e-05,2.4919728946864e-05,2.86740819457602e-05,4.25660847451674e-05,8.05127388342848e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297966445268,-39.6006659012058,-39.6006619939415,-39.6006621416138,-39.6006603658434,-39.6006585984723,-39.6006571026139,-39.6006553949137,-39.6006536829944,-39.6006529273637,-39.6006503368795,-39.6006453711087,-39.6006350728698,-39.6006646709476,-550000
1.55694444444444,0.000636193840128003,2.94290383897855e-05,2.52082493629844e-05,2.93795154419549e-05,2.72794405420396e-05,2.55605987241351e-05,2.45050705848842e-05,2.34629685298305e-05,2.34652671018786e-05,2.47804691030054e-05,2.4846660734101e-05,2.85796818986532e-05,4.2414922681202e-05,8.02214034938803e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297945184788,-39.6006618596861,-39.6006579646127,-39.6006581103559,-39.600656338767,-39.600654575829,-39.6006530835958,-39.6006513798741,-39.6006496694244,-39.6006489243362,-39.6006463387485,-39.6006413890544,-39.6006311249523,-39.6006606113195,-550000
1.55722222222222,0.000638577881454797,2.93496820919982e-05,2.51406684919023e-05,2.92943672440675e-05,2.71981426810232e-05,2.54838771588915e-05,2.44320639697624e-05,2.33947582327016e-05,2.34006748390511e-05,2.4725517584396e-05,2.47737838244393e-05,2.84855491092292e-05,4.22642076954763e-05,7.99309385193348e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297924001362,-39.6006578328156,-39.6006539498997,-39.6006540937217,-39.6006523263054,-39.6006505677903,-39.6006490791745,-39.6006473794228,-39.6006456704458,-39.6006449358561,-39.6006423551574,-39.6006374214949,-39.6006271914326,-39.6006565664303,-550000
1.5575,0.000640947406148442,2.9270520057042e-05,2.50732522262197e-05,2.92094400354467e-05,2.7117060222984e-05,2.54073599164673e-05,2.43592507441797e-05,2.3326725379176e-05,2.33362434867601e-05,2.46706754539652e-05,2.47010977617982e-05,2.83916828940655e-05,4.21139386116176e-05,7.9641341599972e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297902894759,-39.6006538205505,-39.6006499497587,-39.6006500916675,-39.6006483284149,-39.6006465743126,-39.600645089306,-39.6006433935161,-39.6006416860147,-39.60064096188,-39.6006383860627,-39.6006334683869,-39.6006232722675,-39.6006525362358,-550000
1.55777777777778,0.000643302466871328,2.91915518535447e-05,2.50060001976825e-05,2.91247332943504e-05,2.7036192647015e-05,2.53310465029741e-05,2.42866304423086e-05,2.32588695462812e-05,2.32719726803364e-05,2.46159425260808e-05,2.46286020917468e-05,2.82980825732735e-05,4.19641142547532e-05,7.93526104330048e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29788186475,-39.600649822847,-39.6006459641463,-39.6006461041498,-39.6006443450518,-39.6006425953523,-39.600641113947,-39.6006394221103,-39.6006377160877,-39.6006370023644,-39.6006344314209,-39.600629529687,-39.600619367414,-39.6006485206921,-550000
1.55805555555556,0.000645643116128396,2.91127770474988e-05,2.4938912042543e-05,2.90402464981448e-05,2.69555394359265e-05,2.52549364238094e-05,2.42142025990062e-05,2.31911903164578e-05,2.32078620548544e-05,2.45613186147622e-05,2.45562963581961e-05,2.82047474699154e-05,4.18147334518428e-05,7.90647427178276e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297860911106,-39.6006458396616,-39.6006419930189,-39.6006421311249,-39.6006403761727,-39.6006386308659,-39.6006371530539,-39.6006354651622,-39.6006337606213,-39.600633057266,-39.6006304911888,-39.6006256053521,-39.6006154768292,-39.6006445197552,-550000
1.55833333333333,0.000647969406267332,2.90341952083651e-05,2.487198739658e-05,2.89559791253253e-05,2.68751000728652e-05,2.51790291862803e-05,2.41419667522e-05,2.31236872681524e-05,2.31439112466547e-05,2.45068035341657e-05,2.44841801097476e-05,2.81116769078847e-05,4.16657950332985e-05,7.8777736161344e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297840033596,-39.6006418709509,-39.6006380363331,-39.6006381725495,-39.6006364217343,-39.60063468081,-39.6006332065834,-39.6006315226282,-39.6006298195721,-39.6006291265415,-39.6006265653231,-39.6006216953389,-39.6006116004701,-39.6006405333815,-550000
1.55861111111111,0.000650281389479276,2.89558059018687e-05,2.48052258964469e-05,2.88719306587387e-05,2.67948740416168e-05,2.51033243001352e-05,2.40699224355997e-05,2.3056359985554e-05,2.30801198909411e-05,2.44523971008097e-05,2.44122528944949e-05,2.80188702119426e-05,4.15172978312477e-05,7.84915884770706e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297819231995,-39.6006379166715,-39.6006340940456,-39.6006342283803,-39.6006324816931,-39.6006307451414,-39.6006292744923,-39.6006275944653,-39.6006258928969,-39.6006252101479,-39.6006226537807,-39.6006177996046,-39.6006077382941,-39.6006365615272,-550000
1.55888888888889,0.00065257911779894,2.88776087002774e-05,2.47386271791027e-05,2.87881005790044e-05,2.67148608272221e-05,2.50278212741854e-05,2.39980691890587e-05,2.29892080521394e-05,2.30164876240628e-05,2.43980991294554e-05,2.43405142608466e-05,2.79263267084344e-05,4.13692406831582e-05,7.82062973807355e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297798506075,-39.6006339767801,-39.6006301661134,-39.6006302985742,-39.6006285560062,-39.6006268238169,-39.6006253567374,-39.6006236806303,-39.6006219805525,-39.6006213080421,-39.6006187565186,-39.6006139181063,-39.6006038902584,-39.6006326041489,-550000
1.55916666666667,0.000654862643105306,2.87996031729229e-05,2.46721908833712e-05,2.87044883682665e-05,2.66350599163318e-05,2.49525196202064e-05,2.39264065501812e-05,2.29222310493252e-05,2.29530140873231e-05,2.43439094353327e-05,2.42689637570744e-05,2.78340457250108e-05,4.12216224292092e-05,7.79218605955014e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297777855608,-39.6006300512337,-39.6006262524933,-39.600626383088,-39.6006246446304,-39.6006229167936,-39.6006214532758,-39.6006197810803,-39.6006180824959,-39.6006174201814,-39.6006148734941,-39.6006100508013,-39.6006000563207,-39.6006286612031,-550000
1.55944444444444,0.000657132017121771,2.87217888911636e-05,2.46059166475684e-05,2.86210935131078e-05,2.65554707965663e-05,2.48774188481395e-05,2.38549340600158e-05,2.28554285650088e-05,2.2889698914869e-05,2.4289827835438e-05,2.41976009350525e-05,2.77420265929402e-05,4.1074441908138e-05,7.76382758502145e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297757280368,-39.6006261399893,-39.6006223531426,-39.6006224818789,-39.6006207475228,-39.6006190240286,-39.6006175640645,-39.6006158957724,-39.6006141986844,-39.6006135465229,-39.6006110046643,-39.6006061976468,-39.6005962364385,-39.6006247326466,-550000
1.55972222222222,0.000659387291416731,2.86441654280351e-05,2.45398041108345e-05,2.85379154961428e-05,2.647609295692e-05,2.48025184717969e-05,2.3783651259263e-05,2.2788800184141e-05,2.28265417489013e-05,2.42358541442704e-05,2.4126425344105e-05,2.76502686439224e-05,4.09276979667749e-05,7.73555408795362e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297736780131,-39.600622243004,-39.6006184680183,-39.6006185949039,-39.6006168646407,-39.600615145479,-39.6006136890608,-39.6006120246637,-39.600610329075,-39.600609687024,-39.6006071499866,-39.6006023586005,-39.6005924305696,-39.6006208184361,-550000
1.56,0.00066162851740401,2.85667323560269e-05,2.44738529142077e-05,2.84549538033578e-05,2.63969258877669e-05,2.47278180052911e-05,2.37125576898798e-05,2.27223454918853e-05,2.27635422282738e-05,2.41819881777833e-05,2.40554365412148e-05,2.75587712111234e-05,4.07813894499067e-05,7.70736534228052e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297716354671,-39.6006183602349,-39.6006145970778,-39.6006147221205,-39.6006129959412,-39.6006112811022,-39.600609828222,-39.6006081677117,-39.6006064736252,-39.6006058416422,-39.6006033094185,-39.6005985336198,-39.6005886386717,-39.6006169185286,-550000
1.56027777777778,0.00066385574634314,2.84894892487478e-05,2.44080626977379e-05,2.83722079243214e-05,2.63179690785136e-05,2.46533169620521e-05,2.36416528975729e-05,2.26560640758237e-05,2.27006999937741e-05,2.4128229754778e-05,2.3984634076232e-05,2.74675336272017e-05,4.06355152094771e-05,7.67926112260125e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297696003763,-39.6006144916396,-39.6006107402785,-39.600610863486,-39.6006091413819,-39.6006074308556,-39.6006059815057,-39.6006043248739,-39.6006026322923,-39.6006020103351,-39.6005994829176,-39.6005947226624,-39.6005848607029,-39.6006130328812,-550000
1.56055555555556,0.00066606902933984,2.84124356820376e-05,2.43424331016583e-05,2.82896773474879e-05,2.62392220220292e-05,2.45790148596883e-05,2.35709364235882e-05,2.25899555251071e-05,2.26380146887521e-05,2.40745786885414e-05,2.3914017506021e-05,2.73765552298044e-05,4.04900740967083e-05,7.65124120385932e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297675727185,-39.6006106371754,-39.600606897578,-39.600607018958,-39.6006053009203,-39.6006035946968,-39.6006021488693,-39.6006004961078,-39.6005988050339,-39.6005981930603,-39.6005956704415,-39.6005909256863,-39.6005810966211,-39.600609161451,-550000
1.56083333333333,0.000668268417346479,2.83355712312065e-05,2.4276963770566e-05,2.82073615606415e-05,2.61606842109311e-05,2.45049112165306e-05,2.35004078122642e-05,2.25240194293311e-05,2.25754859542708e-05,2.40210347978426e-05,2.384358638473e-05,2.72858353560266e-05,4.03450649694161e-05,7.62330536158894e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297655524712,-39.6006067967999,-39.6006030689339,-39.6006031884939,-39.600601474514,-39.6005997725835,-39.6005983302705,-39.6005966813712,-39.6005949918078,-39.6005943897758,-39.6005918719482,-39.6005871426493,-39.6005773463846,-39.6006053041952,-550000
1.56111111111111,0.000670453961162403,2.82588954727363e-05,2.4211654347611e-05,2.81252600537892e-05,2.60823551413059e-05,2.44310055477167e-05,2.34300666107365e-05,2.24582553786681e-05,2.25131134348436e-05,2.39675978981672e-05,2.37733402691318e-05,2.71953733450575e-05,4.0200486683833e-05,7.59545337208988e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297635396123,-39.6006029704707,-39.600599254304,-39.6005993720518,-39.6005976621208,-39.6005959644733,-39.6005945256671,-39.6005928806218,-39.6005911925716,-39.6005906004393,-39.6005880873955,-39.6005833735094,-39.6005736099516,-39.6006014610714,-550000
1.56138888888889,0.000672625711434325,2.81824079847052e-05,2.41465044761475e-05,2.80433723194337e-05,2.60042343073822e-05,2.43572973742544e-05,2.33599123684865e-05,2.2392662961131e-05,2.24508967721634e-05,2.39142678084384e-05,2.37032787193082e-05,2.71051685373011e-05,4.00563381016731e-05,7.56768501192807e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297615341196,-39.6005991581458,-39.6005954536462,-39.6005955695892,-39.6005938636986,-39.6005921703244,-39.6005907350171,-39.6005890938175,-39.6005874072834,-39.600586825009,-39.6005843167415,-39.6005796182249,-39.6005698872806,-39.6005976320369,-550000
1.56166666666667,0.00067478371865688,2.81061083445368e-05,2.40815137987577e-05,2.79616978518784e-05,2.59263212064751e-05,2.42837862160579e-05,2.32899446290329e-05,2.23272417725522e-05,2.23888356129342e-05,2.38610443455165e-05,2.36334012912958e-05,2.70152202736264e-05,3.99126180861076e-05,7.54000005843316e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297595359708,-39.600595359783,-39.6005916669184,-39.6005917810642,-39.6005900792053,-39.6005883900945,-39.6005869582785,-39.6005853209164,-39.600583635901,-39.6005830634429,-39.6005805599443,-39.6005758767539,-39.60056617833,-39.6005938170495,-550000
1.56194444444444,0.000676928033172887,2.80299961312215e-05,2.40166819627774e-05,2.78802361428234e-05,2.58486153355987e-05,2.4210471595569e-05,2.32201629447833e-05,2.22619914038168e-05,2.23269296007307e-05,2.38079273276879e-05,2.35637075436901e-05,2.6925527901526e-05,3.97693255033504e-05,7.51239828929578e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297575451439,-39.6005915753403,-39.6005878940787,-39.600588006435,-39.600586308599,-39.6005846237418,-39.6005831954093,-39.6005815618767,-39.6005798783827,-39.6005793156995,-39.6005768169622,-39.6005721490549,-39.6005624830584,-39.6005900160668,-550000
1.56222222222222,0.000679058705173715,2.79540709253272e-05,2.39520086141933e-05,2.77989866888515e-05,2.57711161931096e-05,2.4137353033553e-05,2.31505668652598e-05,2.21969114490919e-05,2.22651783830971e-05,2.37549165709757e-05,2.34941970382254e-05,2.68360907644047e-05,3.96264592234288e-05,7.48487948282852e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29755561617,-39.6005878047758,-39.6005841350854,-39.6005842456597,-39.6005825518379,-39.6005808712246,-39.600579446368,-39.6005778166566,-39.6005761346868,-39.6005755817369,-39.6005730877536,-39.6005684350864,-39.6005588014246,-39.6005862290466,-550000
1.5625,0.00068117578469996,2.78783323071583e-05,2.38874933981051e-05,2.77179489851291e-05,2.56938232796184e-05,2.4064430054283e-05,2.30811559409729e-05,2.21320015029428e-05,2.22035816056447e-05,2.37020118954711e-05,2.34248693357322e-05,2.67469082096305e-05,3.94840181170168e-05,7.45744341791047e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29753585368,-39.6005840480478,-39.6005803898969,-39.6005804986965,-39.6005788088805,-39.6005771325013,-39.6005757111127,-39.6005740852145,-39.6005724047714,-39.6005718615137,-39.600569372277,-39.6005647348069,-39.6005551333874,-39.600582455947,-550000
1.56277777777778,0.000683279321641415,2.78027798598265e-05,2.3823135962111e-05,2.7637122528652e-05,2.56167360961072e-05,2.39917021823961e-05,2.30119297248829e-05,2.20672611599929e-05,2.21421389160092e-05,2.36492131179415e-05,2.33557239991689e-05,2.66579795855498e-05,3.93420010597923e-05,7.43008987387929e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29751616375,-39.6005803051148,-39.6005766584715,-39.6005767655039,-39.600575079685,-39.6005734075301,-39.6005719896019,-39.6005703675088,-39.6005686885951,-39.6005681549886,-39.6005656704909,-39.6005610481751,-39.6005514789058,-39.600578696726,-550000
1.56305555555556,0.000685369365737978,2.77274131639211e-05,2.37589359553525e-05,2.75565068175291e-05,2.55398541437478e-05,2.39191689446238e-05,2.29428877694261e-05,2.200269001643e-05,2.20808499629682e-05,2.35965200592308e-05,2.32867605910293e-05,2.65693042402112e-05,3.92004069294036e-05,7.4028186306348e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297496546163,-39.6005765759351,-39.6005729407677,-39.6005730460405,-39.60057136421,-39.6005696962699,-39.6005682817943,-39.6005666634982,-39.6005649861165,-39.6005644621201,-39.6005619823541,-39.6005573751499,-39.6005478379388,-39.6005749513418,-550000
1.56333333333333,0.000687445966579539,2.76522318035197e-05,2.36948930264892e-05,2.74761013524065e-05,2.54631769261974e-05,2.38468298657159e-05,2.28740296296038e-05,2.19382876698235e-05,2.20197143954297e-05,2.35439325364002e-05,2.32179786762954e-05,2.6480881526665e-05,3.9059234605498e-05,7.37562946852596e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297477000699,-39.6005728604672,-39.6005692367443,-39.6005693402649,-39.6005676624143,-39.6005659986791,-39.6005645876485,-39.6005629731413,-39.6005612972942,-39.6005607828672,-39.6005583078254,-39.6005537156902,-39.6005442104455,-39.6005712197527,-550000
1.56361111111111,0.000689509173606772,2.75772353626949e-05,2.36310068246918e-05,2.73959056322377e-05,2.53867039480243e-05,2.37746844750094e-05,2.28053548587306e-05,2.18740537192411e-05,2.19587318617357e-05,2.34914503704916e-05,2.3149377818492e-05,2.6392710798579e-05,3.89184829697374e-05,7.34852216869999e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297457527142,-39.60056915867,-39.6005655463601,-39.6005656481358,-39.6005639742565,-39.6005623147165,-39.6005609071234,-39.600559296397,-39.6005576220871,-39.6005571171887,-39.6005546468638,-39.6005500697551,-39.6005405963854,-39.6005675019171,-550000
1.56388888888889,0.000691559036111383,2.75024234264679e-05,2.3567276999114e-05,2.73159191605082e-05,2.53104347149074e-05,2.37027322996325e-05,2.27368630124673e-05,2.18099877627986e-05,2.18979020138471e-05,2.34390733779553e-05,2.30809575871604e-05,2.63047914085557e-05,3.87781509100018e-05,7.32149651245637e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297438125276,-39.6005654705023,-39.6005618695738,-39.6005619696121,-39.6005602996955,-39.6005586443412,-39.6005572401778,-39.6005556332242,-39.6005539604539,-39.6005534650437,-39.6005509994282,-39.6005464373036,-39.6005369957176,-39.6005637977935,-550000
1.56416666666667,0.000693595603236458,2.74277955811806e-05,2.35037032022626e-05,2.72361414376471e-05,2.52343687320201e-05,2.36309728705555e-05,2.26685536491461e-05,2.17460894012429e-05,2.18372245014266e-05,2.33868013790697e-05,2.30127175476077e-05,2.62171227134002e-05,3.86382373124414e-05,7.29455228213345e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297418794884,-39.6005617959228,-39.6005582063445,-39.6005583046527,-39.6005566386903,-39.600554987512,-39.6005535867707,-39.6005519835819,-39.6005503123539,-39.6005498263913,-39.6005473654778,-39.6005428182952,-39.6005334084018,-39.6005601073405,-550000
1.56444444444444,0.00069561892397699,2.73533514129891e-05,2.34402850840596e-05,2.7156571968343e-05,2.51585055085523e-05,2.35594057169505e-05,2.26004263278305e-05,2.1682358233572e-05,2.17766989783092e-05,2.33346341938663e-05,2.29446572664981e-05,2.61297040722908e-05,3.8498741067967e-05,7.26768926002189e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29739953575,-39.6005581348907,-39.6005545566313,-39.6005546532167,-39.6005529912,-39.6005513441881,-39.6005499468613,-39.6005483474293,-39.600546677746,-39.6005462011908,-39.600543744972,-39.6005392126889,-39.6005298343976,-39.6005564305169,-550000
1.56472222222222,0.000697629047180108,2.72790905104133e-05,2.33770222969061e-05,2.70772102576064e-05,2.50828445524506e-05,2.3488030372277e-05,2.2532480605411e-05,2.16187938633227e-05,2.17163250955158e-05,2.32825716418293e-05,2.2876776315787e-05,2.60425348405283e-05,3.83596610694842e-05,7.24090722938524e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29738034766,-39.6005544873651,-39.6005509203935,-39.6005510152633,-39.6005493571839,-39.6005477143287,-39.6005463204088,-39.6005447247255,-39.6005430565896,-39.6005425894015,-39.6005401378699,-39.6005356204446,-39.6005262736646,-39.6005527672815,-550000
1.565,0.000699626021545607,2.72050124606672e-05,2.33139144952428e-05,2.69980558109008e-05,2.50073853729689e-05,2.3416846369591e-05,2.24647160421763e-05,2.1555395890701e-05,2.16561025071064e-05,2.32306135456612e-05,2.28090742616234e-05,2.59556143813285e-05,3.82209962139989e-05,7.21420597373078e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297361230399,-39.6005508533052,-39.6005472975902,-39.6005473907518,-39.6005457366011,-39.6005440978932,-39.6005427073726,-39.6005411154301,-39.6005394488439,-39.6005389909829,-39.6005365441313,-39.6005320415216,-39.6005227261626,-39.6005491175933,-550000
1.56527777777778,0.000701609895626413,2.71311168535904e-05,2.32509613304126e-05,2.69191081360846e-05,2.49321274814428e-05,2.33458532430199e-05,2.23971321989896e-05,2.14921639207057e-05,2.15960308659093e-05,2.31787597228018e-05,2.27415506773086e-05,2.58689420558586e-05,3.80827454009019e-05,7.18758527729289e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297342183753,-39.6005472326703,-39.600543688181,-39.6005437796416,-39.6005421294112,-39.6005404948409,-39.6005391077122,-39.6005375195025,-39.6005358544684,-39.6005354058946,-39.6005329637155,-39.6005284758796,-39.6005191918516,-39.6005454814113,-550000
1.56555555555556,0.000703580717828698,2.705740327838e-05,2.31881624600405e-05,2.68403667389544e-05,2.48570703886857e-05,2.32750505280285e-05,2.23297286371048e-05,2.14290975556648e-05,2.15361098285102e-05,2.31270099950865e-05,2.26742051340746e-05,2.57825172269738e-05,3.79449075302395e-05,7.16104492475488e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29732320751,-39.60054362542,-39.6005400921253,-39.6005401818923,-39.6005385355736,-39.6005369051315,-39.600535521387,-39.6005339369021,-39.6005322734226,-39.6005318340963,-39.6005293965823,-39.6005249234786,-39.6005156706917,-39.6005418586947,-550000
1.56583333333333,0.000705538536412503,2.6983871325805e-05,2.3125517536444e-05,2.67618311307379e-05,2.47822136087099e-05,2.32044377591919e-05,2.22625049212373e-05,2.13661964025074e-05,2.14763390474104e-05,2.30753641846089e-05,2.26070372035265e-05,2.56963392614986e-05,3.78074815074568e-05,7.13458470120273e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297304301456,-39.6005400315138,-39.6005365093829,-39.6005365974633,-39.600534955048,-39.6005333287246,-39.6005319483567,-39.6005303675888,-39.6005287056663,-39.6005282755478,-39.6005258426916,-39.6005213842783,-39.6005121626429,-39.6005382494029,-550000
1.56611111111111,0.000707483399492083,2.69105205892214e-05,2.30630262153683e-05,2.66835008207753e-05,2.47075566553079e-05,2.31340144740239e-05,2.21954606133969e-05,2.13034600656724e-05,2.14167181817036e-05,2.30238221090704e-05,2.25400464613901e-05,2.56104075242256e-05,3.76704662394704e-05,7.10820439238527e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29728546538,-39.6005364509113,-39.6005329399135,-39.6005330263146,-39.6005313877942,-39.6005297655798,-39.6005283885812,-39.6005268115223,-39.6005251511592,-39.6005247302089,-39.6005223020031,-39.6005178582388,-39.6005086676656,-39.6005346534951,-550000
1.56638888888889,0.000709415355036244,2.68373506597423e-05,2.30006881544228e-05,2.66053753201084e-05,2.4633099042739e-05,2.30637802111197e-05,2.21285952800628e-05,2.1240888151181e-05,2.13572468885175e-05,2.29723835912687e-05,2.24732324805609e-05,2.55247213837825e-05,3.75338606346506e-05,7.08190378463431e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297266699069,-39.6005328835725,-39.6005293836769,-39.6005294684058,-39.600527833772,-39.6005262156573,-39.6005248420203,-39.6005232686625,-39.6005216098612,-39.6005211980397,-39.6005187744771,-39.6005143453202,-39.6005051857199,-39.6005310709309,-550000
1.56666666666667,0.000711334450868821,2.67643611300965e-05,2.29385030116241e-05,2.65274541395842e-05,2.45588402896551e-05,2.29937345081555e-05,2.20619084857914e-05,2.11784802695422e-05,2.12979248222207e-05,2.29210484539109e-05,2.24065948365789e-05,2.54392802088359e-05,3.73976636061688e-05,7.05568266453882e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297248002314,-39.600529329457,-39.6005258406331,-39.600525923697,-39.6005242929414,-39.6005226789168,-39.600521308634,-39.6005197389695,-39.6005180817322,-39.6005176790003,-39.6005152600735,-39.6005108454828,-39.6005017167665,-39.60052750167,-550000
1.56694444444444,0.000713240734668988,2.66915515967833e-05,2.28764704416029e-05,2.64497367941807e-05,2.4484779911663e-05,2.29238769069819e-05,2.19953997975575e-05,2.11162360264554e-05,2.12387516428853e-05,2.28698165186302e-05,2.23401331055767e-05,2.53540833719545e-05,3.726187406662e-05,7.02954081944173e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297229374903,-39.600525788525,-39.6005223107422,-39.6005223921482,-39.6005207652623,-39.6005191553185,-39.6005177883825,-39.6005162224032,-39.6005145667324,-39.600514173051,-39.6005117587526,-39.6005073586868,-39.6004982607659,-39.600523945672,-550000
1.56722222222222,0.000715134253971558,2.66189216523955e-05,2.28145901061978e-05,2.63722227979538e-05,2.44109174276899e-05,2.28542069460494e-05,2.19290687831127e-05,2.10541550323699e-05,2.11797270102552e-05,2.28186876061793e-05,2.22738468665953e-05,2.52691302438023e-05,3.71264909350831e-05,7.00347803709682e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297210816627,-39.6005222607366,-39.6005187939643,-39.6005188737195,-39.600517250695,-39.6005156448226,-39.6005142812259,-39.6005127189241,-39.600511064822,-39.600510680152,-39.6005082704747,-39.6005038848929,-39.6004948176788,-39.6005204028967,-550000
1.5675,0.000717015056167604,2.65464708944789e-05,2.27528616623595e-05,2.62949116654918e-05,2.43372523567331e-05,2.27847241709708e-05,2.18629150102122e-05,2.09922368980152e-05,2.11208505823679e-05,2.27676615387926e-05,2.22077356968043e-05,2.51844201986605e-05,3.69915131303674e-05,6.977494105973e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297192327276,-39.6005187460518,-39.6005152902598,-39.6005153683712,-39.6005137491999,-39.6005121473894,-39.6005107871245,-39.6005092284923,-39.6005075759613,-39.6005072002637,-39.6005047952003,-39.6005004240613,-39.6004913874659,-39.6005168733042,-550000
1.56777777777778,0.000718883188504731,2.6474198919911e-05,2.26912847699689e-05,2.621780291381e-05,2.42637842187017e-05,2.27154281240923e-05,2.17969380489012e-05,2.09304812318819e-05,2.10621220216345e-05,2.2716738139846e-05,2.21417991760135e-05,2.50999526105215e-05,3.68569395762547e-05,6.95158881478335e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297173906641,-39.6005152444312,-39.600511799589,-39.6005118760638,-39.6005102607372,-39.6005086629792,-39.6005073060388,-39.6005057510684,-39.6005041001107,-39.6005037333469,-39.6005013328899,-39.6004969761529,-39.600487970088,-39.6005133568544,-550000
1.56805555555556,0.000720738698087386,2.6402105323737e-05,2.26298590912934e-05,2.61408960602918e-05,2.41905125341979e-05,2.26463183495478e-05,2.1731137470427e-05,2.08688876481947e-05,2.10035409881148e-05,2.26659172304126e-05,2.20760368840586e-05,2.50157268573363e-05,3.67227691982657e-05,6.92576195276358e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297155554516,-39.6005117558351,-39.6005083219125,-39.6005083967576,-39.6005067852674,-39.6005051915527,-39.6005038379292,-39.6005022866128,-39.6005006372307,-39.600500279362,-39.6004978835043,-39.6004935411284,-39.6004845655063,-39.6005098535075,-550000
1.56833333333333,0.000722581631877261,2.6330189707135e-05,2.25685842860943e-05,2.60641906234513e-05,2.41174368278096e-05,2.25773943917402e-05,2.16655128463021e-05,2.08074557567938e-05,2.0945107144586e-05,2.26151986343433e-05,2.20104484010053e-05,2.49317423184427e-05,3.65890009221799e-05,6.90001330991574e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297137270691,-39.600508280224,-39.6005048571908,-39.6005049304133,-39.6005033227512,-39.6005017330704,-39.6005003827565,-39.6004988350862,-39.6004971872819,-39.6004968382698,-39.600494447004,-39.6004901189487,-39.6004811736818,-39.6005063632237,-550000
1.56861111111111,0.000724412036693884,2.6258451667433e-05,2.25074600156874e-05,2.59876861245245e-05,2.40445566219786e-05,2.250865579765e-05,2.16000637481463e-05,2.07461851734332e-05,2.08868201511923e-05,2.25645821750957e-05,2.1945033310734e-05,2.48479983698045e-05,3.64556336805574e-05,6.8743426766467e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29711905496,-39.6005048175586,-39.6005014053846,-39.6005014769914,-39.6004998731493,-39.600498287493,-39.6004969404814,-39.6004953964495,-39.6004937502252,-39.6004934100313,-39.6004910233501,-39.6004867095747,-39.6004777945757,-39.6005028859635,-550000
1.56888888888889,0.000726229959214725,2.61868908046289e-05,2.24464859437124e-05,2.59113820812691e-05,2.3971871442803e-05,2.24401021147061e-05,2.1534789748882e-05,2.06850755126972e-05,2.08286796720606e-05,2.25140676753268e-05,2.18797911952018e-05,2.47644943978616e-05,3.63226664029463e-05,6.84874984357724e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297100907117,-39.6005013677995,-39.6004979664549,-39.600498036453,-39.6004964364225,-39.6004948547815,-39.6004935110646,-39.6004919706633,-39.6004903260213,-39.6004899946073,-39.6004876125035,-39.6004833129675,-39.6004744281493,-39.6004994216872,-550000
1.56916666666667,0.000728035445975697,2.61155067192703e-05,2.23856617340705e-05,2.58352780164238e-05,2.38993808158324e-05,2.23717328898577e-05,2.14696904237501e-05,2.06241263882877e-05,2.07706853725798e-05,2.24636549582923e-05,2.18147216381922e-05,2.4681229781523e-05,3.61900980272902e-05,6.82323460222951e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297082826955,-39.6004979309078,-39.6004945403624,-39.6004946087587,-39.6004930125316,-39.6004914348966,-39.6004900944673,-39.6004885576888,-39.6004869146311,-39.6004865919589,-39.6004842144253,-39.6004799290883,-39.6004710743641,-39.6004959703556,-550000
1.56944444444444,0.000729828543371469,2.60442990130734e-05,2.23249870511231e-05,2.57593734528026e-05,2.38270842668454e-05,2.23035476738875e-05,2.1404765346307e-05,2.0563337418433e-05,2.07128369151718e-05,2.24133438490339e-05,2.17498242235529e-05,2.45982039062735e-05,3.60579274907458e-05,6.79779674450551e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29706481427,-39.6004945068443,-39.6004911270683,-39.6004911938698,-39.6004896014378,-39.6004880277995,-39.6004866906504,-39.600485157487,-39.6004835160158,-39.6004832020474,-39.6004808290765,-39.6004765578983,-39.6004677331814,-39.6004925319291,-550000
1.56972222222222,0.000731609297656103,2.59732672874809e-05,2.226446155864e-05,2.56836679146643e-05,2.37549813228736e-05,2.22355460163259e-05,2.13400140947641e-05,2.05027082178315e-05,2.0655133967949e-05,2.2363134169209e-05,2.16850985390372e-05,2.45154161565445e-05,3.59261537341415e-05,6.77243606273562e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297046868855,-39.60049109557,-39.6004877265337,-39.6004877917471,-39.6004862031021,-39.6004846334513,-39.600483299575,-39.600481770019,-39.6004801301365,-39.6004798248339,-39.6004774564187,-39.6004731993591,-39.6004644045629,-39.6004891063687,-550000
1.57,0.000733377754942965,2.59024111479398e-05,2.22040849206816e-05,2.56081609264567e-05,2.36830715143358e-05,2.21677274691994e-05,2.12754362453706e-05,2.04422384056055e-05,2.05975761919928e-05,2.23130257474222e-05,2.16205441678883e-05,2.44328659193604e-05,3.57947757015206e-05,6.74715234996141e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297028990508,-39.6004876970461,-39.6004843387197,-39.600484402352,-39.6004828174857,-39.6004812518132,-39.6004799212025,-39.6004783952461,-39.6004767569544,-39.60047646028,-39.600474096413,-39.6004698534319,-39.6004610884704,-39.6004856936352,-550000
1.57027777777778,0.000735133961205483,2.58317301983348e-05,2.21438568041697e-05,2.55328520124676e-05,2.36113543717651e-05,2.21000915835003e-05,2.12110313763702e-05,2.03819275988545e-05,2.0540163258303e-05,2.22630184048593e-05,2.15561606984205e-05,2.4350552584742e-05,3.56637923376978e-05,6.72194539945201e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297011179024,-39.6004843112339,-39.6004809635878,-39.6004810256458,-39.6004794445501,-39.6004778828466,-39.6004765554941,-39.6004750331297,-39.6004733964309,-39.600473108347,-39.6004707490211,-39.6004665200786,-39.6004577848656,-39.6004822936897,-550000
1.57055555555556,0.000736877962277459,2.57612240419135e-05,2.20837768762789e-05,2.54577407009292e-05,2.35398294250078e-05,2.20326379136252e-05,2.11467990665182e-05,2.03217754177415e-05,2.04828948328605e-05,2.22131119658792e-05,2.14919477220085e-05,2.42684755402565e-05,3.55332025909553e-05,6.69681500520404e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2969934342,-39.6004809380949,-39.6004776010993,-39.6004776615899,-39.6004760842566,-39.600474526513,-39.6004732024115,-39.6004716836313,-39.6004700485276,-39.6004697689965,-39.6004674142045,-39.6004631992607,-39.6004544937105,-39.6004789064931,-550000
1.57083333333333,0.000738609803853407,2.56908922847163e-05,2.20238448040552e-05,2.53828265202704e-05,2.34684962057938e-05,2.19653660140946e-05,2.10827388948069e-05,2.02617814821877e-05,2.04257705842142e-05,2.21633062555607e-05,2.14279048255895e-05,2.41866341782406e-05,3.54030054125196e-05,6.6717609615671e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296975755834,-39.6004775775903,-39.6004742512159,-39.6004743101459,-39.6004727365668,-39.6004711827739,-39.6004698619161,-39.6004683467126,-39.6004667132058,-39.6004664421903,-39.6004640919249,-39.60045989094,-39.6004512149671,-39.6004755320069,-550000
1.57111111111111,0.00074032953148883,2.56207345332106e-05,2.19640602557039e-05,2.53081089978937e-05,2.33973542478435e-05,2.18982754396168e-05,2.10188504440955e-05,2.02019454131083e-05,2.03687901814916e-05,2.21136010980818e-05,2.13640316008495e-05,2.41050278907471e-05,3.52731997545384e-05,6.6467830636141e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296958143723,-39.6004742296819,-39.6004709138992,-39.6004709712753,-39.6004694014423,-39.600467851591,-39.6004665339697,-39.6004650223351,-39.6004633904274,-39.6004631278902,-39.6004607821441,-39.6004565950785,-39.6004479485976,-39.6004721701921,-550000
1.57138888888889,0.000742037190600711,2.55507503936606e-05,2.19044228998798e-05,2.5233587665157e-05,2.33264030852551e-05,2.18313657458084e-05,2.09551332948739e-05,2.01422668324428e-05,2.03119532935602e-05,2.20639963210941e-05,2.13003276360919e-05,2.40236560726739e-05,3.51437845752952e-05,6.62188110649087e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296940597666,-39.6004708943313,-39.6004675891109,-39.6004676449399,-39.6004660788449,-39.6004645329261,-39.6004632185339,-39.6004617104606,-39.6004600801541,-39.6004598260579,-39.6004574848241,-39.6004533116382,-39.6004446945641,-39.6004688210104,-550000
1.57166666666667,0.000743732826467843,2.54809394761881e-05,2.18449324053438e-05,2.51592620519355e-05,2.32556422523007e-05,2.17646364913245e-05,2.08915870304125e-05,2.00827453629914e-05,2.02552595901377e-05,2.20144917487183e-05,2.12367925258411e-05,2.3942518118631e-05,3.50147588312274e-05,6.59705488627585e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296923117461,-39.6004675715002,-39.6004642768129,-39.6004643311015,-39.6004627687364,-39.600461226741,-39.6004599155708,-39.6004584110512,-39.6004567823478,-39.6004565366556,-39.6004541999268,-39.6004500405811,-39.600441452829,-39.6004654844231,-550000
1.57194444444444,0.000745416484231231,2.54113013876939e-05,2.17855884427974e-05,2.508513169032e-05,2.31850712868473e-05,2.1698087232769e-05,2.08282112346463e-05,2.00233806273972e-05,2.01987087424713e-05,2.1965087206695e-05,2.11734258627258e-05,2.38616134262804e-05,3.48861214839073e-05,6.57230419934931e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29690570291,-39.6004642611506,-39.6004609769671,-39.6004610297221,-39.6004594710788,-39.6004579329976,-39.6004566250423,-39.6004551240687,-39.6004534969704,-39.6004532596454,-39.6004509274144,-39.6004467818695,-39.6004382233547,-39.6004621603919,-550000
1.57222222222222,0.000747088208894506,2.53418357375001e-05,2.17263906822141e-05,2.50111961132264e-05,2.31146897263769e-05,2.1631717530378e-05,2.07650054900623e-05,1.99641722517192e-05,2.014230042167e-05,2.19157825226643e-05,2.1110227237314e-05,2.37809413948062e-05,3.47578714967981e-05,6.54762884268037e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29688835381,-39.6004609632445,-39.6004576895357,-39.6004577407637,-39.6004561858341,-39.6004546516582,-39.6004533469104,-39.6004518494753,-39.6004502239841,-39.6004499949894,-39.600447667249,-39.6004435354658,-39.6004350061039,-39.6004588488786,-550000
1.5725,0.000748748045323999,2.52725421367746e-05,2.16673387970202e-05,2.49374548558149e-05,2.30444971058679e-05,2.15655269446562e-05,2.07019693840925e-05,1.99051198590949e-05,2.00860343015871e-05,2.18665775202808e-05,2.10471962473087e-05,2.37005014217304e-05,3.46300078374635e-05,6.52302861356662e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296871069964,-39.6004576777439,-39.6004544144807,-39.6004544641884,-39.6004529129646,-39.6004513826848,-39.6004500811374,-39.6004485872332,-39.600446963351,-39.60044674265,-39.600444419393,-39.6004403013322,-39.6004318010389,-39.6004555498449,-550000
1.57277777777778,0.000750396038249671,2.52034201962006e-05,2.16084324561613e-05,2.48639074517673e-05,2.29744929677702e-05,2.14995150365495e-05,2.06391025026378e-05,1.98462230774391e-05,2.00299100531984e-05,2.18174720263597e-05,2.09843324878047e-05,2.36202929085515e-05,3.45025294733867e-05,6.49850330999023e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296853851172,-39.6004544046111,-39.6004511517645,-39.6004511999586,-39.6004496524323,-39.6004481260397,-39.6004468276857,-39.6004453373047,-39.6004437150335,-39.6004435025896,-39.6004411838088,-39.6004370794314,-39.6004286081227,-39.6004522632529,-550000
1.57305555555556,0.000752032232264904,2.51344695280619e-05,2.15496713344773e-05,2.47905534372069e-05,2.29046768502859e-05,2.14336813683529e-05,2.05764044345224e-05,1.97874815316271e-05,1.99739273501504e-05,2.17684658682639e-05,2.09216355560489e-05,2.35403152595272e-05,3.43754353736235e-05,6.47405273028437e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296836697236,-39.6004511438083,-39.6004479013494,-39.6004479480365,-39.6004464041998,-39.6004448816853,-39.6004435865174,-39.6004420996522,-39.6004404789939,-39.6004402747706,-39.6004379604589,-39.600433869726,-39.6004254273181,-39.6004489890644,-550000
1.57333333333333,0.000753656671827113,2.50656897449803e-05,2.14910551053712e-05,2.47173923500793e-05,2.28350482959e-05,2.13680255017646e-05,2.05138747659401e-05,1.9728894851467e-05,1.9918085867346e-05,2.17195588720145e-05,2.0859105047916e-05,2.34605678775085e-05,3.42487245145458e-05,6.4496766733906e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296819607958,-39.600447895298,-39.6004446631979,-39.6004447083846,-39.6004431682295,-39.6004416495841,-39.6004403575952,-39.6004388742382,-39.6004372551947,-39.6004370591558,-39.6004347493059,-39.6004306721786,-39.600422258588,-39.6004457272418,-550000
1.57361111111111,0.000755269401258336,2.49970804605182e-05,2.14325834417301e-05,2.46444237268831e-05,2.2765606846662e-05,2.13025470029937e-05,2.04515130871519e-05,1.96704626617913e-05,1.98623852796869e-05,2.1670750868693e-05,2.079674055953e-05,2.33810501682855e-05,3.41223958703625e-05,6.42537493862029e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296802583141,-39.6004446590425,-39.6004414372725,-39.6004414809653,-39.6004399444839,-39.6004384296987,-39.6004371408817,-39.6004356610253,-39.6004340435985,-39.6004338557077,-39.6004315503126,-39.6004274867521,-39.6004191018954,-39.6004424777471,-550000
1.57388888888889,0.000756870464745147,2.49286412890521e-05,2.13742560167397e-05,2.45716471097531e-05,2.26963520444229e-05,2.12372454377147e-05,2.03893189882183e-05,1.96121845945884e-05,1.98068252622193e-05,2.16220416813985e-05,2.07345416936497e-05,2.3301761538146e-05,3.39964484204226e-05,6.40114732585382e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296785622588,-39.6004414350046,-39.600438223536,-39.6004382657416,-39.6004367329257,-39.6004352219917,-39.6004339363395,-39.6004324599762,-39.600430844168,-39.6004306643893,-39.6004283634418,-39.6004243134095,-39.6004159572035,-39.6004392405429,-550000
1.57416666666667,0.000758459906339356,2.48603718464823e-05,2.13160725072165e-05,2.44990620356018e-05,2.26272834369025e-05,2.11721203693938e-05,2.0327292059938e-05,1.95540602777766e-05,1.97514054922604e-05,2.15734311385052e-05,2.06725080495451e-05,2.3222701395687e-05,3.38708811448747e-05,6.37699363551096e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296768726103,-39.600438223147,-39.6004350219511,-39.6004350626759,-39.6004335335178,-39.600432026426,-39.6004307439314,-39.6004292710539,-39.600427656866,-39.6004274851634,-39.6004251886563,-39.6004211521136,-39.6004128244754,-39.6004360155914,-550000
1.57444444444444,0.000760037769958228,2.4792271748151e-05,2.12580325897129e-05,2.44266680459609e-05,2.25584005666985e-05,2.11071713664577e-05,2.02654318948326e-05,1.94960893443571e-05,1.9696125645439e-05,2.15249190678834e-05,2.06106392270062e-05,2.31438691509566e-05,3.37456930281404e-05,6.35291366836594e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29675189349,-39.6004350234323,-39.6004318324806,-39.6004318717312,-39.6004303462228,-39.6004288429644,-39.6004275636204,-39.6004260942211,-39.6004244816554,-39.6004243179931,-39.6004220259193,-39.6004180028278,-39.6004097036747,-39.6004328028552,-550000
1.57472222222222,0.000761604099384897,2.47243406089996e-05,2.12001359423578e-05,2.43544646830129e-05,2.24897029814712e-05,2.10423979966515e-05,2.02037380847365e-05,1.943827142507e-05,1.96409854006223e-05,2.14765052974715e-05,2.05489348274805e-05,2.30652642138449e-05,3.36208830564796e-05,6.32890722585362e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296735124555,-39.6004318358236,-39.6004286550875,-39.6004286928705,-39.6004271710039,-39.60042567157,-39.6004243953695,-39.6004229294409,-39.6004213184992,-39.6004211628414,-39.6004188751938,-39.6004148655151,-39.6004065947646,-39.600429602297,-550000
1.575,0.000763158938268666,2.46565780490901e-05,2.11423822406156e-05,2.42824514903443e-05,2.24211902279117e-05,2.0977799830384e-05,2.0142210222916e-05,1.93806061519723e-05,1.95859844344199e-05,2.14281896577886e-05,2.04873944541337e-05,2.29868859961407e-05,3.34964502171479e-05,6.30497410970318e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296718419102,-39.6004286602839,-39.600425489735,-39.6004255260567,-39.600424007824,-39.6004225122057,-39.6004212391417,-39.6004197766763,-39.6004181673605,-39.6004180196716,-39.6004157364431,-39.6004117401389,-39.6004034977087,-39.6004264138796,-550000
1.57527777777778,0.00076470233012553,2.45889836862971e-05,2.1084771161791e-05,2.42106280112067e-05,2.23528618567999e-05,2.09133764349097e-05,2.00808479041518e-05,1.93230931590496e-05,1.95311224276461e-05,2.13799719730558e-05,2.04260177121671e-05,2.29087339130485e-05,3.33723935012556e-05,6.28111412227441e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296701776938,-39.6004254967762,-39.6004223363862,-39.6004223712532,-39.6004208566464,-39.6004193648348,-39.6004180949003,-39.6004166358907,-39.6004150282024,-39.600414888447,-39.6004126096305,-39.6004086266626,-39.6004004124707,-39.6004232375657,-550000
1.57555555555556,0.00076623431833836,2.45215571373338e-05,2.10273023867155e-05,2.41389937917205e-05,2.22847174137771e-05,2.08491273830322e-05,2.00196507251658e-05,1.92657320804973e-05,1.94763990587695e-05,2.13318520750019e-05,2.03648042037896e-05,2.28308073781433e-05,3.32487119032957e-05,6.25732706620359e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296685197869,-39.6004223452636,-39.6004191950043,-39.6004192284229,-39.6004177174343,-39.6004162294205,-39.6004149626085,-39.6004135070473,-39.6004119009884,-39.600411769131,-39.6004094947193,-39.6004055250497,-39.6003973390142,-39.6004200733184,-550000
1.57583333333333,0.000767754946157313,2.44542980239072e-05,2.096997559339e-05,2.4067548377289e-05,2.22167564501537e-05,2.07850522476272e-05,1.99586182804984e-05,1.92085225504106e-05,1.94218140106818e-05,2.1283829789176e-05,2.03037535346628e-05,2.2753105810606e-05,3.31254044167747e-05,6.23361274498345e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296668681701,-39.6004192057097,-39.6004160655528,-39.6004160975294,-39.600414590151,-39.6004131059264,-39.6004118422298,-39.6004103901095,-39.6004087856817,-39.6004086616871,-39.6004063916732,-39.6004024352639,-39.6003942773031,-39.6004169211006,-550000
1.57611111111111,0.000769264256700279,2.43872059665835e-05,2.09127904602177e-05,2.39962913159318e-05,2.21489785196685e-05,2.07211505987484e-05,1.98977501698165e-05,1.91514642044672e-05,1.93673669608372e-05,2.12359049486485e-05,2.02428653105845e-05,2.26756286258743e-05,3.30024700416332e-05,6.20997096218598e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296652228243,-39.6004160780777,-39.600412947995,-39.6004129785362,-39.6004114747601,-39.6004099943157,-39.6004087337276,-39.6004072850409,-39.6004056822459,-39.600405566079,-39.6004033004557,-39.6003993572689,-39.6003912273014,-39.6004137808756,-550000
1.57638888888889,0.000770762292953065,2.43202805854863e-05,2.08557466700386e-05,2.39252221545766e-05,2.20813831724494e-05,2.06574220128601e-05,1.98370459891878e-05,1.90945566795261e-05,1.93130575925176e-05,2.11880773808154e-05,2.01821391386937e-05,2.25983752446048e-05,3.28799077776985e-05,6.18640152217147e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296635837303,-39.6004129623311,-39.6004098422946,-39.6004098714066,-39.6004083712251,-39.6004068945522,-39.6004056370655,-39.600404191805,-39.6004025906445,-39.6004024822702,-39.6004002210305,-39.6003962910284,-39.600388188973,-39.6004106526065,-550000
1.57666666666667,0.000772249097769806,2.42535215044901e-05,2.07988439040612e-05,2.38543404415078e-05,2.2013969963235e-05,2.05938660633821e-05,1.97765053376666e-05,1.90377996136482e-05,1.92588855867948e-05,2.11403469159401e-05,2.01215746273687e-05,2.25213450865134e-05,3.27577166289392e-05,6.16290422951509e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296619508688,-39.6004098584335,-39.6004067484153,-39.6004067761045,-39.6004052795096,-39.6004038065995,-39.6004025522073,-39.6004011103656,-39.6003995108413,-39.6003994102247,-39.6003971533615,-39.6003932365063,-39.600385162282,-39.6004075362568,-550000
1.57694444444444,0.000773724713873503,2.41869283458833e-05,2.07420818422214e-05,2.37836457285985e-05,2.19467384458898e-05,2.0530482325506e-05,1.97161278180757e-05,1.8981192642295e-05,1.9204850627659e-05,2.10927133841617e-05,2.00611713844172e-05,2.2444537573268e-05,3.26358956011078e-05,6.13947888950134e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296603242208,-39.6004067663486,-39.6004036663208,-39.6004036925934,-39.6004021995775,-39.6004007304213,-39.6003994791166,-39.6003980406865,-39.6003964428001,-39.6003963499064,-39.6003940974125,-39.6003901936668,-39.6003821471928,-39.6004044317898,-550000
1.57722222222222,0.000775189183856153,2.41205007320721e-05,2.06854601693312e-05,2.37131375662136e-05,2.18796881755573e-05,2.04672703765676e-05,1.96559130299598e-05,1.89247354053385e-05,1.9150952398386e-05,2.10451766145446e-05,2.0000929020029e-05,2.23679521293106e-05,3.25144436996569e-05,6.11612530794071e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296587037673,-39.6004036860403,-39.6004005959749,-39.6004006208373,-39.6003991313925,-39.6003976659816,-39.6003964177576,-39.6003949827315,-39.6003933864846,-39.6003933012791,-39.6003910531477,-39.6003871624739,-39.6003791436695,-39.6004013391691,-550000
1.5775,0.000776642550179194,2.40542382894536e-05,2.06289785668331e-05,2.36428155064325e-05,2.1812818708175e-05,2.04042297951457e-05,1.95958605736877e-05,1.8868427542636e-05,1.9097190584018e-05,2.09977364371791e-05,1.99408471442024e-05,2.22915881780817e-05,3.2393359939494e-05,6.09284329057285e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296570894893,-39.6004006174723,-39.6003975373416,-39.6003975608002,-39.6003960749186,-39.6003946132442,-39.6003933680939,-39.6003919364647,-39.600390341859,-39.6003902643072,-39.600388020531,-39.6003841428917,-39.6003761516767,-39.6003982583583,-550000
1.57777777777778,0.000778084855173926,2.39881406421862e-05,2.05726367187584e-05,2.3572679101369e-05,2.17461296024836e-05,2.0341360157846e-05,1.95359700539949e-05,1.8812268694836e-05,1.90435648691989e-05,2.09503926820373e-05,1.98809253693798e-05,2.22154451467867e-05,3.22726433280767e-05,6.06963264436036e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296554813678,-39.6003975606088,-39.600394490385,-39.600394512446,-39.60039303012,-39.6003915721734,-39.6003903300899,-39.6003889018501,-39.6003873088872,-39.6003872389546,-39.6003849995267,-39.6003811348847,-39.6003731711788,-39.6003951893212,-550000
1.57805555555556,0.000779516141041714,2.39222074150817e-05,2.05164343111824e-05,2.35027279057647e-05,2.16796204156958e-05,2.02786610450536e-05,1.94762410731448e-05,1.87562585041114e-05,1.89900749380895e-05,2.09031451815825e-05,1.98211633059339e-05,2.21395224627332e-05,3.21522928837573e-05,6.04649317630579e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296538793839,-39.6003945154137,-39.6003914550692,-39.6003914757388,-39.6003899969606,-39.6003885427333,-39.6003873037097,-39.600385878852,-39.6003842875336,-39.6003842251858,-39.6003819900991,-39.6003781384171,-39.6003702021404,-39.6003921320217,-550000
1.57833333333333,0.000780936449854382,2.38564382369518e-05,2.04603710272071e-05,2.34329614736864e-05,2.16132907077523e-05,2.02161320378488e-05,1.94166732372549e-05,1.87003966101052e-05,1.89367204788897e-05,2.08559937650167e-05,1.97615605670969e-05,2.20638195551407e-05,3.20323076224654e-05,6.02342469409573e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296522835188,-39.6003914818513,-39.6003884313585,-39.600388450643,-39.6003869754049,-39.600385524888,-39.6003842889175,-39.6003828674347,-39.6003812777622,-39.6003812229651,-39.6003789922126,-39.6003751534536,-39.6003672445262,-39.6003890864236,-550000
1.57861111111111,0.000782345823554657,2.37908327336757e-05,2.04044465527415e-05,2.33633793621466e-05,2.15471400398658e-05,2.01537727161779e-05,1.93572661491282e-05,1.8644682657646e-05,1.88835011778879e-05,2.08089382636758e-05,1.97021167683841e-05,2.19883358529446e-05,3.19126865643525e-05,6.00042700564757e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296506937537,-39.6003884598858,-39.6003854192173,-39.6003854371228,-39.6003839654171,-39.600382518602,-39.6003812856777,-39.6003798675625,-39.6003782795376,-39.600378232257,-39.6003760058317,-39.6003721799586,-39.6003642983011,-39.600386052491,-550000
1.57888888888889,0.000783744303956384,2.37253905350649e-05,2.03486605744455e-05,2.32939811268671e-05,2.14811679724433e-05,2.00915826637926e-05,1.92980194167927e-05,1.85891162896157e-05,1.88304167221098e-05,2.07619785096267e-05,1.96428315226349e-05,2.1913070788617e-05,3.17934287316352e-05,5.97749991946193e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296491100698,-39.6003854494816,-39.6003824186099,-39.6003824351427,-39.6003809669616,-39.6003795238398,-39.6003782939548,-39.6003768792,-39.6003752928242,-39.6003752530261,-39.6003730309209,-39.6003692178968,-39.6003613634299,-39.600383030188,-550000
1.57916666666667,0.000785131932745068,2.36601112690793e-05,2.02930127798586e-05,2.32247663261728e-05,2.14153740674434e-05,2.00295614635195e-05,1.92389326467797e-05,1.85336971489442e-05,1.87774668019572e-05,2.07151143337273e-05,1.95837044459269e-05,2.18380237940751e-05,3.16745331512152e-05,5.9546432444649e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296475324486,-39.6003824506033,-39.600379429501,-39.6003794446671,-39.600377980003,-39.6003765405659,-39.6003753137133,-39.6003739023117,-39.6003723175865,-39.6003722852371,-39.600370067445,-39.6003662672331,-39.6003584398775,-39.6003800194788,-550000
1.57944444444444,0.000786508751478009,2.35949945653148e-05,2.02375028562018e-05,2.31557345196628e-05,2.13497578884295e-05,1.99677086991779e-05,1.9180005446403e-05,1.84784248828707e-05,1.87246511046225e-05,2.06683455674081e-05,1.95247351558804e-05,2.17631943034922e-05,3.15559988482109e-05,5.93185679019623e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296459608713,-39.6003794632152,-39.6003764518551,-39.6003764656608,-39.6003750045059,-39.6003735687449,-39.600372344918,-39.6003709368622,-39.6003693537892,-39.6003693288546,-39.6003671153687,-39.6003633279323,-39.6003555276092,-39.6003770203279,-550000
1.57972222222222,0.000787874801584677,2.35300400558249e-05,2.01821304920353e-05,2.3086885265513e-05,2.12843190004194e-05,1.99060239567284e-05,1.91212374251918e-05,1.84232991360549e-05,1.86719693181004e-05,2.06216720448959e-05,1.94659232668209e-05,2.16885817536434e-05,3.1437824853199e-05,5.90914036656488e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296443953193,-39.6003764872822,-39.600373485637,-39.6003734980883,-39.6003720404351,-39.6003706083416,-39.6003693875335,-39.6003679828165,-39.6003664013972,-39.6003663838437,-39.6003641746569,-39.6003603999593,-39.60035262659,-39.6003740326996,-550000
1.58,0.000789230124367305,2.34652473705934e-05,2.01268953758896e-05,2.30182181252218e-05,2.12190569670407e-05,1.98445068223031e-05,1.90626281931042e-05,1.83683195557429e-05,1.86194211341259e-05,2.05750935973278e-05,1.94072683996828e-05,2.161418557967e-05,3.13200101973883e-05,5.88649378394894e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296428357742,-39.600373522769,-39.6003705308114,-39.6003705419146,-39.6003690877554,-39.6003676593208,-39.6003664415248,-39.6003650401392,-39.6003634603751,-39.6003634501693,-39.6003612452746,-39.6003574832793,-39.6003497367852,-39.6003710565583,-550000
1.58027777777778,0.000790574761000842,2.34006161412001e-05,2.00717971990704e-05,2.29497326606515e-05,2.11539713563744e-05,1.97831568813182e-05,1.90041773607723e-05,1.83134857888259e-05,1.85670062442007e-05,2.05286100559092e-05,1.93487701724673e-05,2.15400052206305e-05,3.12025539153653e-05,5.86391685309179e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296412822174,-39.6003705696403,-39.6003675873435,-39.6003675971045,-39.6003661464317,-39.6003647216476,-39.6003635068568,-39.6003621087955,-39.600360530688,-39.6003605277963,-39.6003583271868,-39.6003545778575,-39.6003468581603,-39.6003680918688,-550000
1.58055555555556,0.000791908752533691,2.3336146002599e-05,2.00168356484224e-05,2.28814284344577e-05,2.10890617354763e-05,1.97219737230158e-05,1.89458845394578e-05,1.82587974830897e-05,1.85147243393179e-05,2.04822212542706e-05,1.92904282047805e-05,2.14660401163305e-05,3.10854550423162e-05,5.84140938549334e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296397346305,-39.6003676278613,-39.6003646551981,-39.6003646636231,-39.600363216429,-39.6003617952868,-39.6003605834945,-39.6003591887503,-39.6003576123009,-39.6003576166901,-39.6003554203587,-39.600351683659,-39.6003439906806,-39.6003651385958,-550000
1.58083333333333,0.000793232139887711,2.32718365877391e-05,1.99620104169336e-05,2.28133050095525e-05,2.10243276710083e-05,1.96609569362841e-05,1.8887749341836e-05,1.82042542885632e-05,1.84625751118598e-05,2.04359270246267e-05,1.92322421169905e-05,2.13922897066799e-05,3.09687126181079e-05,5.81897119284574e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296381929952,-39.6003646973969,-39.6003617343404,-39.6003617414353,-39.6003602977123,-39.6003588802036,-39.6003576714031,-39.6003562799688,-39.600354705179,-39.6003547168158,-39.6003525247557,-39.6003488006491,-39.6003411343117,-39.600362196704,-550000
1.58111111111111,0.00079454496385889,2.32076875287049e-05,1.99073211975211e-05,2.27453619505933e-05,2.0959768732643e-05,1.96001061104921e-05,1.88297713805282e-05,1.81498558543882e-05,1.84105582547971e-05,2.03897271994422e-05,1.91742115312995e-05,2.13187534349071e-05,3.08523256849721e-05,5.7966020873515e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29636657293,-39.6003617782123,-39.6003588247356,-39.6003588305065,-39.6003573902471,-39.6003559763633,-39.6003547705478,-39.6003533824163,-39.6003518092874,-39.6003518281387,-39.6003496403429,-39.6003459287935,-39.6003382890192,-39.6003592661583,-550000
1.58138888888889,0.000795847265117351,2.31436984622049e-05,1.98527676802735e-05,2.26775988234187e-05,2.08953844906028e-05,1.95394208365426e-05,1.87719502707774e-05,1.80956018303082e-05,1.83586734608162e-05,2.03436216137022e-05,1.91163360689206e-05,2.12454307448583e-05,3.07362932845816e-05,5.77430188182839e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296351275057,-39.6003588702726,-39.6003559263489,-39.6003559308019,-39.6003544939984,-39.6003530837311,-39.600351880894,-39.6003504960581,-39.6003489245916,-39.6003489506244,-39.6003467670859,-39.6003430680575,-39.6003354547689,-39.6003563469238,-550000
1.58166666666667,0.000797139084207875,2.30798690248314e-05,1.97983495576541e-05,2.26100151940696e-05,2.08311745176533e-05,1.94789007049439e-05,1.87142856253455e-05,1.80414918714557e-05,1.83069204235314e-05,2.02976101000388e-05,1.9058615354676e-05,2.11723210790886e-05,3.06206144645514e-05,5.75207038927497e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296336036151,-39.6003559735433,-39.6003530391459,-39.6003530422868,-39.6003516089318,-39.6003502022725,-39.600349002407,-39.6003476208597,-39.6003460510569,-39.6003460842383,-39.6003439049501,-39.6003402184069,-39.6003326315267,-39.6003534389655,-550000
1.58194444444444,0.000798420461550275,2.30161988525989e-05,1.97440665238347e-05,2.25426106316072e-05,2.07671383828318e-05,1.94185453095764e-05,1.8656777061915e-05,1.79875256255846e-05,1.8255298838749e-05,2.02516924927633e-05,1.90010490118255e-05,2.10994238848672e-05,3.05052882726448e-05,5.7299074233594e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29632085603,-39.6003530879898,-39.6003501630919,-39.6003501649267,-39.6003487350126,-39.6003473319531,-39.6003461350524,-39.6003447567865,-39.6003431886489,-39.6003432289461,-39.6003410539013,-39.6003373798073,-39.6003298192584,-39.6003505422487,-550000
1.58222222222222,0.000799691437439715,2.29526875828724e-05,1.96899182721395e-05,2.24753847041733e-05,2.07032756591451e-05,1.93583542445383e-05,1.85994241949626e-05,1.79337027476704e-05,1.82038084008914e-05,2.02058686272392e-05,1.89436366633564e-05,2.10267386098295e-05,3.0390313759884e-05,5.70781279822736e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296305734512,-39.6003502135775,-39.6003472981525,-39.6003472986873,-39.6003458722066,-39.6003444727382,-39.6003432787957,-39.6003419038042,-39.6003403373331,-39.6003403847135,-39.6003382139052,-39.6003345522246,-39.6003270179301,-39.6003476567386,-550000
1.5825,0.00080095205204692,2.2889334854116e-05,1.96359044973355e-05,2.24083369782793e-05,2.06395859233614e-05,1.92983271023227e-05,1.85422266453148e-05,1.78800228911957e-05,1.81524488068128e-05,2.01601383347762e-05,1.88863779362088e-05,2.09542647025347e-05,3.0275689978556e-05,5.68578632833601e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296290671417,-39.6003473502722,-39.6003444442935,-39.6003444435341,-39.6003430204793,-39.6003416245938,-39.6003404336028,-39.6003390618786,-39.6003374970753,-39.6003375515062,-39.6003353849275,-39.6003317356246,-39.6003242275079,-39.6003447824006,-550000
1.58277777777778,0.000802202345418682,2.28261403035291e-05,1.95820248960131e-05,2.23414670270666e-05,2.05760687477933e-05,1.92384634789574e-05,1.84851840295826e-05,1.78264857082784e-05,1.81012197537195e-05,2.0114501452562e-05,1.8829272456042e-05,2.08820016134211e-05,3.01614159837322e-05,5.66382782883893e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296275666563,-39.6003444980394,-39.6003416014807,-39.600341599433,-39.6003401797965,-39.6003387874855,-39.6003375994394,-39.6003362309753,-39.6003346678412,-39.6003347292903,-39.6003325669342,-39.6003289299735,-39.6003214479579,-39.6003419192001,-550000
1.58305555555556,0.000803442357478068,2.27631035714821e-05,1.95282791623132e-05,2.22747744208519e-05,2.05127237098288e-05,1.91787629719575e-05,1.84282959651656e-05,1.77730908578726e-05,1.80501209374457e-05,2.0068957812354e-05,1.87723198524448e-05,2.08099487938997e-05,3.00474908324333e-05,5.64193711511158e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296260719772,-39.600341656845,-39.6003387696798,-39.6003387663497,-39.6003373501241,-39.6003359613792,-39.6003347762713,-39.6003334110604,-39.6003318495968,-39.6003319180316,-39.6003297598913,-39.6003261352372,-39.6003186792466,-39.6003390671027,-550000
1.58333333333333,0.000804672128024847,2.27002242984882e-05,1.94746669934837e-05,2.22082587311647e-05,2.04495503856623e-05,1.91192251760718e-05,1.83715620772711e-05,1.77198379918086e-05,1.79991520568625e-05,2.00235072504993e-05,1.87155197514384e-05,2.07381056964351e-05,2.99339135847555e-05,5.62011400310072e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296245830864,-39.6003388266548,-39.6003359488568,-39.6003359442502,-39.600334531428,-39.6003331462409,-39.6003319640647,-39.6003306020998,-39.600329042308,-39.6003291176964,-39.6003269637649,-39.600323351382,-39.6003159213402,-39.6003362260742,-550000
1.58361111111111,0.000805891696735776,2.26375021246513e-05,1.94211880876263e-05,2.21419195305563e-05,2.03865483538931e-05,1.90598496900056e-05,1.83149819826278e-05,1.76667267693511e-05,1.79483128098765e-05,1.99781496028789e-05,1.86588717831653e-05,2.06664717741099e-05,2.98206833040927e-05,5.5983583089806e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29623099966,-39.600336007435,-39.6003331389778,-39.6003331331005,-39.6003317236743,-39.6003303420368,-39.6003291627854,-39.6003278040597,-39.6003262459409,-39.6003263282507,-39.6003241785212,-39.6003205783741,-39.6003131742052,-39.6003333960801,-550000
1.58388888888889,0.000807101103164915,2.25749366946415e-05,1.93678421390295e-05,2.20757563951156e-05,2.03237171918659e-05,1.90006361146231e-05,1.8258555304456e-05,1.76137568462532e-05,1.78976028961673e-05,1.99328847032984e-05,1.86023755774511e-05,2.05950464831186e-05,2.97077990535712e-05,5.57666984967178e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296216225981,-39.6003331991515,-39.6003303400089,-39.6003303328668,-39.6003289268291,-39.6003275487328,-39.6003263723998,-39.6003250169061,-39.6003234604617,-39.6003235496608,-39.6003214041264,-39.60031781618,-39.6003104378083,-39.6003305770864,-550000
1.58416666666667,0.000808300386744033,2.25125276489764e-05,1.93146288482853e-05,2.20097688990923e-05,2.02610564802008e-05,1.89415840473689e-05,1.82022816641337e-05,1.7560927883764e-05,1.78470220137253e-05,1.9887712388264e-05,1.85460307649091e-05,2.05238292789584e-05,2.95952599012494e-05,5.55504844247018e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29620150965,-39.6003304017704,-39.6003275519164,-39.6003275435152,-39.6003261408586,-39.6003247662952,-39.600323592874,-39.6003222406054,-39.6003206858366,-39.6003207818932,-39.6003186405469,-39.600315064766,-39.6003077121161,-39.6003277690591,-550000
1.58444444444444,0.000809489586782932,2.24502746300529e-05,1.92615479148398e-05,2.19439566178542e-05,2.01985657982831e-05,1.88826930908209e-05,1.81461606851744e-05,1.75082395398523e-05,1.77965698651396e-05,1.98426324921685e-05,1.84898369755335e-05,2.04528196209633e-05,2.94830649156578e-05,5.53349390515485e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296186850488,-39.6003276152582,-39.6003247746666,-39.6003247650121,-39.6003233657292,-39.6003219946905,-39.6003208241745,-39.600319475124,-39.600317922032,-39.6003180249142,-39.6003158877493,-39.6003123240988,-39.6003049970953,-39.6003249719641,-550000
1.58472222222222,0.000810668742469612,2.23881772836709e-05,1.92085990376224e-05,2.18783191274874e-05,2.01362447294733e-05,1.88239628449487e-05,1.8090191994373e-05,1.74556914708101e-05,1.77462461517659e-05,1.97976448529865e-05,1.8433793843261e-05,2.03820169661596e-05,2.93712131674838e-05,5.51200605576188e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29617224832,-39.6003248395811,-39.6003220082258,-39.6003219973239,-39.6003206014074,-39.600319233885,-39.6003180662677,-39.6003167204283,-39.6003151690143,-39.6003152786904,-39.6003131456999,-39.6003095941449,-39.6003022927128,-39.6003221857675,-550000
1.585,0.000811837892870909,2.23262352541308e-05,1.91557819162158e-05,2.18128560069991e-05,2.00740928550939e-05,1.87653929141299e-05,1.8034375215002e-05,1.74032833383902e-05,1.76960505749235e-05,1.97527493061335e-05,1.83779009993477e-05,2.03114207769836e-05,2.9259703730511e-05,5.49058471288067e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296157702969,-39.6003220747055,-39.6003192525607,-39.6003192404171,-39.6003178478594,-39.6003164838453,-39.60031531912,-39.6003139764848,-39.6003124267501,-39.6003125431885,-39.6003104143656,-39.6003068748712,-39.6002995989355,-39.6003194104356,-550000
1.58527777777778,0.000812997076932533,2.22644481861609e-05,1.91030962534951e-05,2.17475668348346e-05,2.00121097574006e-05,1.87069829007855e-05,1.79787099732108e-05,1.73510148057099e-05,1.7645982835978e-05,1.97079456871888e-05,1.83221580792158e-05,2.02410305138577e-05,2.9148535680672e-05,5.46922969567266e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296143214258,-39.600319320598,-39.6003165076378,-39.6003164942582,-39.6003151050521,-39.6003137445379,-39.6003125826982,-39.6003112432602,-39.6003096952059,-39.6003098183751,-39.600307693713,-39.6003041662444,-39.6002969157304,-39.6003166459347,-550000
1.58555555555556,0.000814146333479618,2.22028157251382e-05,1.90505417493936e-05,2.16824511908075e-05,1.99502950228753e-05,1.86487324088674e-05,1.79231958955201e-05,1.72988855327054e-05,1.75960426381502e-05,1.96632338352642e-05,1.82665647162146e-05,2.01708456404735e-05,2.9037708096727e-05,5.4479408235078e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296128782012,-39.6003165772252,-39.6003137734238,-39.6003137588139,-39.600312372952,-39.6003110159297,-39.600309856969,-39.6003085207212,-39.6003069743486,-39.6003071042172,-39.600304983709,-39.6003014682315,-39.6002942430647,-39.6003138922312,-550000
1.58583333333333,0.000815285701216891,2.21413375188751e-05,1.8998118105733e-05,2.16175086557973e-05,1.98886482350789e-05,1.85906410439038e-05,1.78678326100982e-05,1.72468951835143e-05,1.75462296859357e-05,1.96186135849052e-05,1.82111205461222e-05,2.01008656214282e-05,2.89272200568173e-05,5.426717916551e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296114406057,-39.6003138445539,-39.6003110498855,-39.600311034051,-39.600309651526,-39.6003082979872,-39.6003071418991,-39.6003058088347,-39.6003042641448,-39.6003044006815,-39.6003022843205,-39.6002987807995,-39.6002915809055,-39.6003111492916,-550000
1.58611111111111,0.00081641521872892,2.20800132169929e-05,1.89458250248288e-05,2.15527388110919e-05,1.98271689801298e-05,1.85327084133481e-05,1.78126197445117e-05,1.71950434221377e-05,1.74965436825346e-05,1.95740847725361e-05,1.8155825207197e-05,2.00310899190814e-05,2.88170706461868e-05,5.405560795097e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296100086216,-39.6003111225508,-39.6003083369897,-39.6003083199363,-39.6003069407408,-39.6003055906776,-39.6003044374554,-39.6003031075675,-39.6003015645616,-39.6003017077352,-39.6002995955144,-39.6002961039154,-39.6002889292202,-39.6003084170824,-550000
1.58638888888889,0.000817534924480833,2.20188424664024e-05,1.88936622105376e-05,2.14881412387982e-05,1.97658568457588e-05,1.84749341219419e-05,1.77575569305419e-05,1.71433299105033e-05,1.74469843327574e-05,1.95296472382986e-05,1.81006783346698e-05,1.99615180023112e-05,2.87072589493184e-05,5.38446927995043e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296085822317,-39.6003084111829,-39.6003056347035,-39.6003056164368,-39.6003042405636,-39.6003028939676,-39.600301743605,-39.6003004168867,-39.6002988755659,-39.6002990253454,-39.6002969172579,-39.6002934375465,-39.6002862879761,-39.6003056955703,-550000
1.58666666666667,0.000818644856818271,2.19578249148866e-05,1.88416293666148e-05,2.14237155222404e-05,1.97047114218201e-05,1.84173177790818e-05,1.77026437959764e-05,1.70917543141903e-05,1.73975513426093e-05,1.94853008178555e-05,1.80456795672466e-05,1.98921493407641e-05,2.85977840509531e-05,5.36344319236909e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296071614186,-39.600305710417,-39.6003029429938,-39.6003029235195,-39.6003015509612,-39.6003002078245,-39.6002990603149,-39.6002977367593,-39.6002961971246,-39.600296353479,-39.6002942495182,-39.6002907816601,-39.6002836571407,-39.6003029847222,-550000
1.58694444444444,0.000819745053967802,2.1896960214649e-05,1.87897261975486e-05,2.13594612455492e-05,1.96437322942204e-05,1.83598589921298e-05,1.76478799742747e-05,1.70403162989963e-05,1.73482444179657e-05,1.94410453495525e-05,1.79908285422363e-05,1.98229834027412e-05,2.84886450429204e-05,5.34248235409495e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296057461649,-39.6003030202205,-39.6003002618278,-39.6003002411515,-39.6002988719009,-39.6002975322153,-39.6002963875524,-39.6002950671525,-39.6002935292052,-39.6002936921035,-39.6002915922626,-39.6002881362234,-39.6002810366816,-39.6003002845047,-550000
1.58722222222222,0.000820835554037347,2.1836248015028e-05,1.87379524083431e-05,2.1295377993788e-05,1.95829190547363e-05,1.8302557372344e-05,1.75932650948562e-05,1.69890155319833e-05,1.72990632657861e-05,1.93968806701856e-05,1.79361249010269e-05,1.97540196572859e-05,2.83798410159229e-05,5.32158658734624e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296043364534,-39.6003003405602,-39.6002975911728,-39.6002975693001,-39.6002962033499,-39.6002948671073,-39.6002937252846,-39.6002924080337,-39.6002908717747,-39.6002910411863,-39.6002889454584,-39.6002855012041,-39.6002784265664,-39.600297594885,-550000
1.5875,0.000821916395016342,2.1775687967132e-05,1.86863077047952e-05,2.12314653533933e-05,1.95222712931152e-05,1.82454125296329e-05,1.75387987922116e-05,1.69378516797241e-05,1.72500075927168e-05,1.93528066197964e-05,1.7881568281701e-05,1.96852575783833e-05,2.82713710650749e-05,5.30075571460985e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296029322668,-39.6002976714036,-39.6002949309961,-39.6002949079325,-39.6002935452755,-39.6002922124678,-39.6002910734788,-39.6002897593701,-39.6002882248005,-39.6002884006947,-39.600286309073,-39.6002828765695,-39.6002758267628,-39.60029491583,-550000
1.58777777777778,0.00082298761477623,2.17152797229834e-05,1.86347917936058e-05,2.11677229113732e-05,1.94617886022345e-05,1.81884240749082e-05,1.74844806980769e-05,1.6886824410473e-05,1.7201077108034e-05,1.93088230341478e-05,1.78271583273513e-05,1.96166966382276e-05,2.81632342835976e-05,5.27998955910666e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296015335881,-39.600295012718,-39.600292281265,-39.6002922570162,-39.6002908976451,-39.6002895682643,-39.6002884321026,-39.6002871211292,-39.6002855882502,-39.6002857705964,-39.6002836830741,-39.6002802622874,-39.6002732372387,-39.6002922473068,-550000
1.58805555555556,0.000824049251070723,2.16550229345146e-05,1.85834043815301e-05,2.11041502548894e-05,1.94014705752232e-05,1.81315916193446e-05,1.74303104489156e-05,1.68359333921626e-05,1.71522715189154e-05,1.92649297550783e-05,1.77728946787322e-05,1.95483363118892e-05,2.8055429771697e-05,5.25928794418905e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296001403999,-39.6002923644708,-39.6002896419471,-39.6002896165186,-39.6002882604262,-39.6002869344642,-39.6002858011235,-39.6002844932786,-39.6002829620911,-39.6002831508588,-39.6002810674293,-39.6002776583254,-39.600270657962,-39.6002895892827,-550000
1.58833333333333,0.000825101341535982,2.15949172565884e-05,1.853214517578e-05,2.10407469740428e-05,1.93413168032662e-05,1.80749147796298e-05,1.73762876794132e-05,1.67851782929052e-05,1.71035905350203e-05,1.92211266193185e-05,1.77187769804865e-05,1.94801760725063e-05,2.79479566294057e-05,5.23865069377444e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295987526854,-39.6002897266295,-39.60028701301,-39.6002869864072,-39.6002856335863,-39.6002843110353,-39.600283180509,-39.6002818757858,-39.6002803462909,-39.6002805414498,-39.6002784621062,-39.6002750646514,-39.6002680889006,-39.600286941725,-550000
1.58861111111111,0.000826143923691159,2.15349623440926e-05,1.84810138833627e-05,2.09775126588159e-05,1.92813268831604e-05,1.80183931655573e-05,1.73224120252081e-05,1.67345587846158e-05,1.7055033865945e-05,1.91774134665334e-05,1.76648048752226e-05,1.94122153975611e-05,2.78408139594864e-05,5.21807763226632e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295973704274,-39.6002870991618,-39.6002843944213,-39.6002843666499,-39.6002830170933,-39.600281697945,-39.6002805702269,-39.6002792686186,-39.6002777408173,-39.6002779423372,-39.6002758670728,-39.6002724812333,-39.6002655300228,-39.6002843046009,-550000
1.58888888888889,0.000827177034938679,2.14751578502016e-05,1.84300102154015e-05,2.0914446896216e-05,1.92215004102355e-05,1.7962026395348e-05,1.7268683122123e-05,1.66840745384681e-05,1.70066012230113e-05,1.91337901363737e-05,1.76109780043326e-05,1.93444537670263e-05,2.77340008667642e-05,5.19756858438954e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29595993609,-39.6002844820353,-39.6002817861489,-39.6002817572142,-39.6002804109147,-39.6002790951614,-39.600277970245,-39.6002766717449,-39.6002751456382,-39.6002753534888,-39.6002732822967,-39.6002699080391,-39.6002629812966,-39.6002816778782,-550000
1.58916666666667,0.000828200712564364,2.14155034308544e-05,1.83791338792284e-05,2.0851549281629e-05,1.91618369787683e-05,1.79058140843314e-05,1.72151006086637e-05,1.66337252253202e-05,1.69582923158078e-05,1.90902564684902e-05,1.75572960151269e-05,1.92768906600786e-05,2.76275164592261e-05,5.17712337527653e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295946222132,-39.6002818752179,-39.6002791881605,-39.600279158068,-39.6002778150186,-39.600276502652,-39.6002753805311,-39.6002740851324,-39.6002725607213,-39.6002727748727,-39.6002707077463,-39.6002673450367,-39.6002604426904,-39.6002790615243,-550000
1.58944444444444,0.000829214993738018,2.13559987425438e-05,1.83283845850567e-05,2.07888194059751e-05,1.91023361880013e-05,1.78497558487843e-05,1.71616641230211e-05,1.65835105164476e-05,1.69101068561127e-05,1.90468123022116e-05,1.75037585539102e-05,1.92095255560614e-05,2.75213598455132e-05,5.15674183081452e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295932562231,-39.6002792786774,-39.6002766004241,-39.6002765691793,-39.6002752293727,-39.6002739203851,-39.6002728010533,-39.6002715087492,-39.6002699860346,-39.6002702064568,-39.6002681433893,-39.6002647921946,-39.6002579141724,-39.6002764555068,-550000
1.58972222222222,0.000830219915513455,2.12966434427049e-05,1.82777620445983e-05,2.07262568613833e-05,1.90429976350684e-05,1.77938513064071e-05,1.71083733041495e-05,1.65334300857089e-05,1.68620445572836e-05,1.9003457478004e-05,1.74503652660904e-05,1.9142357937814e-05,2.74155301377053e-05,5.13642377679868e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295918956218,-39.6002766923818,-39.6002740229077,-39.6002739905162,-39.6002726539451,-39.6002713483286,-39.6002702317795,-39.6002689425634,-39.6002674215463,-39.6002676482094,-39.6002655891941,-39.6002622494807,-39.6002553957111,-39.6002738597935,-550000
1.59,0.000831215514829045,2.12374371887609e-05,1.82272659679135e-05,2.06638612454762e-05,1.89838209180352e-05,1.77381000753066e-05,1.70552277921118e-05,1.64834836066963e-05,1.68141051327604e-05,1.89601918330771e-05,1.73971158028374e-05,1.90753872859758e-05,2.73100264484216e-05,5.1161690399684e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295905403926,-39.6002741162991,-39.6002714555795,-39.6002714220465,-39.600270088704,-39.6002687864506,-39.6002676726779,-39.600266386543,-39.6002648672244,-39.6002651000986,-39.6002630451289,-39.6002597168635,-39.6002528872751,-39.6002712743523,-550000
1.59027777777778,0.000832201828508108,2.11783796379461e-05,1.81768960668132e-05,2.06016321506751e-05,1.8924805639159e-05,1.76825017743651e-05,1.70022272286826e-05,1.64336707529611e-05,1.67662882953289e-05,1.89170152108304e-05,1.73440098073078e-05,1.90086130886511e-05,2.72048478932322e-05,5.09597744720555e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295891905188,-39.6002715503975,-39.6002688984077,-39.6002688637386,-39.6002675336176,-39.6002662347193,-39.6002651237168,-39.6002638406564,-39.6002623230371,-39.6002625620929,-39.6002605111619,-39.6002571943115,-39.6002503888329,-39.6002686991511,-550000
1.59055555555556,0.000833178893258778,2.11194704509747e-05,1.81266520544297e-05,2.05395691743535e-05,1.88659513965451e-05,1.76270560245574e-05,1.6949371254993e-05,1.63839912013852e-05,1.67185937578428e-05,1.88739274509066e-05,1.72910469332662e-05,1.89420348264048e-05,2.70999935922419e-05,5.07584882575978e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295878459835,-39.6002689946452,-39.6002663513604,-39.6002663155607,-39.6002649886541,-39.6002636931031,-39.6002625848644,-39.6002613048718,-39.6002597889529,-39.6002600341606,-39.6002579872617,-39.600254681793,-39.6002479003532,-39.6002661341579,-550000
1.59083333333333,0.000834146745674897,2.10607092872264e-05,1.80765336422074e-05,2.04776719121645e-05,1.88072577953851e-05,1.7571762444592e-05,1.68966595143188e-05,1.63344446268354e-05,1.66710212355171e-05,1.88309283953379e-05,1.72382268258686e-05,1.88756519909525e-05,2.69954626638052e-05,5.05578300342101e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295865067702,-39.6002664490105,-39.6002638144062,-39.6002637774812,-39.6002624537818,-39.6002611615703,-39.6002600560892,-39.6002587791577,-39.60025726494,-39.6002575162703,-39.6002554733967,-39.6002521792768,-39.6002454218048,-39.6002635793407,-550000
1.59111111111111,0.00083510542223586,2.10020958074709e-05,1.80265405446699e-05,2.04159399620454e-05,1.87487244357265e-05,1.75166206600268e-05,1.68440916491691e-05,1.62850307050212e-05,1.66235704447266e-05,1.87880178827607e-05,1.71855491390449e-05,1.88094640670804e-05,2.68912542310568e-05,5.03577980856319e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295851728621,-39.6002639134619,-39.6002612875136,-39.6002612494686,-39.6002599289694,-39.6002586400894,-39.6002575373597,-39.6002562634826,-39.600254750967,-39.6002550083904,-39.6002529695355,-39.6002496867314,-39.6002429531567,-39.6002610346679,-550000
1.59138888888889,0.000836054959307228,2.09436296741548e-05,1.79766724737389e-05,2.0354372922557e-05,1.86903509229893e-05,1.74616302911865e-05,1.67916673035906e-05,1.62357491151196e-05,1.65762410993285e-05,1.87451957571726e-05,1.71330135231262e-05,1.87434705445055e-05,2.67873674163268e-05,5.01583906997251e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295838442428,-39.6002613879678,-39.6002587706509,-39.6002587314913,-39.6002574141852,-39.600256128629,-39.6002550286444,-39.6002537578151,-39.6002522470024,-39.6002525104898,-39.6002504756469,-39.6002472041258,-39.6002404943777,-39.6002585001076,-550000
1.59166666666667,0.000836995393140938,2.08853105470699e-05,1.7926929145717e-05,2.02929703942406e-05,1.86321368601483e-05,1.74067909621304e-05,1.67393861229524e-05,1.61865995333317e-05,1.65290329171668e-05,1.87024618591626e-05,1.70806196311024e-05,1.86776709139978e-05,2.66838013494493e-05,4.99596061634287e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295825208957,-39.6002588724967,-39.6002562637869,-39.6002562235179,-39.600254909398,-39.6002536271578,-39.6002525299119,-39.6002512621238,-39.600249753015,-39.6002500225371,-39.6002479916995,-39.6002447314286,-39.6002380454368,-39.6002559756281,-550000
1.59194444444444,0.00083792675987546,2.08271380899727e-05,1.78773102757655e-05,2.0231731978119e-05,1.85740818529606e-05,1.73521022971114e-05,1.66872477525656e-05,1.61375816389863e-05,1.64819456147434e-05,1.8659816029896e-05,1.70283671152813e-05,1.86120646662982e-05,2.65805551577654e-05,4.97614427744138e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295812028044,-39.6002563670174,-39.6002537668903,-39.6002537255173,-39.6002524145764,-39.6002511356443,-39.6002500411311,-39.6002487763775,-39.6002472689734,-39.6002475445012,-39.6002455176623,-39.6002422686088,-39.6002356063033,-39.6002534611981,-550000
1.59222222222222,0.000838849095536397,2.07691119667929e-05,1.78278155798424e-05,2.01706572740944e-05,1.85161855078396e-05,1.72975639212999e-05,1.66352518396856e-05,1.60886951110661e-05,1.64349789100178e-05,1.86172581120924e-05,1.69762556281247e-05,1.85466512961301e-05,2.64776279721956e-05,4.95638988314962e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295798899523,-39.6002538714986,-39.6002512799299,-39.6002512374581,-39.6002499296893,-39.6002486540576,-39.6002475622708,-39.6002463005452,-39.6002447948465,-39.6002450763511,-39.6002430535041,-39.6002398156356,-39.6002331769463,-39.600250956786,-550000
1.5925,0.00083976243603661,2.07112318401834e-05,1.7778444773596e-05,2.01097458867796e-05,1.84584474307715e-05,1.72431754611411e-05,1.65833980308907e-05,1.60399396311822e-05,1.63881325211117e-05,1.85747879475222e-05,1.69242848237439e-05,1.8481430298459e-05,2.63750189243175e-05,4.93669726384258e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295785823231,-39.6002513859091,-39.6002488028746,-39.6002487593093,-39.6002474547056,-39.6002461823665,-39.6002450932999,-39.6002438345955,-39.6002423306032,-39.6002426180557,-39.600240599194,-39.6002373724779,-39.600230757335,-39.6002484623604,-550000
1.59277777777778,0.0008406668171767,2.06534973745333e-05,1.77291975756801e-05,2.00489974156881e-05,1.84008672312079e-05,1.71889365436049e-05,1.65316859738744e-05,1.59913148785462e-05,1.63414061679441e-05,1.8532405378227e-05,1.68724543598496e-05,1.84164011655501e-05,2.62727271523016e-05,4.91706625008885e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295772799004,-39.6002489102179,-39.6002463356934,-39.6002462910398,-39.6002449895942,-39.6002437205399,-39.6002426341873,-39.6002413784977,-39.6002398762125,-39.6002401695841,-39.6002381547012,-39.6002349391051,-39.600228347439,-39.60024597789,-550000
1.59305555555556,0.000841562274644877,2.05959082373782e-05,1.76800737020963e-05,1.99884114660496e-05,1.83434445189793e-05,1.71348467954663e-05,1.64801153194062e-05,1.59428205349695e-05,1.62947995677703e-05,1.84901102463489e-05,1.68207638924501e-05,1.83515633939894e-05,2.61707517932016e-05,4.89749667322092e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29575982668,-39.6002464443939,-39.6002438783553,-39.6002438326186,-39.6002425343242,-39.600241268547,-39.6002401849022,-39.6002389322208,-39.6002374316435,-39.6002377309056,-39.6002357199947,-39.6002325154862,-39.6002259472276,-39.6002435033436,-550000
1.59333333333333,0.000842448844017798,2.05384640939237e-05,1.76310728712997e-05,1.99279876437903e-05,1.82861789007811e-05,1.70809058476638e-05,1.642868571517e-05,1.58944562839821e-05,1.62483124431218e-05,1.84479023951924e-05,1.67692130769157e-05,1.82869164831831e-05,2.60690919840186e-05,4.8779883648004e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295746906096,-39.6002439884062,-39.6002414308295,-39.600241384015,-39.6002400888647,-39.6002388263569,-39.6002377454139,-39.600236495734,-39.6002349968654,-39.6002353019894,-39.6002332950439,-39.6002301015908,-39.6002235566704,-39.6002410386901,-550000
1.59361111111111,0.000843326560760595,2.04811646113067e-05,1.7582194801076e-05,1.98677255556891e-05,1.82290699882545e-05,1.70271133286109e-05,1.637739681251e-05,1.58462218071959e-05,1.62019445124054e-05,1.84057816687388e-05,1.67178015710174e-05,1.82224599307187e-05,2.59677468690104e-05,4.8585411567317e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295734037089,-39.6002415422241,-39.6002389930852,-39.600238945198,-39.6002376531849,-39.6002363939389,-39.6002353156913,-39.6002340690065,-39.6002325718475,-39.6002328828048,-39.6002308798182,-39.6002276973882,-39.600221175737,-39.6002385838985,-550000
1.59388888888889,0.00084419546022729,2.04240094560027e-05,1.75334392123038e-05,1.98076248058195e-05,1.8172117395424e-05,1.69734688677875e-05,1.63262482621456e-05,1.57981167872393e-05,1.61556954997052e-05,1.83637479092992e-05,1.66665290334155e-05,1.8158193236341e-05,2.58667155913835e-05,4.83915488170645e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295721219499,-39.6002391058167,-39.6002365650918,-39.600236516137,-39.6002352272543,-39.6002339712623,-39.6002328957041,-39.6002316520077,-39.600230156559,-39.6002304733213,-39.6002284742869,-39.6002253028481,-39.6002188043972,-39.6002361389378,-550000
1.59416666666667,0.000845055577660844,2.03669982981793e-05,1.74848058243343e-05,1.97476850033858e-05,1.81153207318953e-05,1.69199720961231e-05,1.62752397188042e-05,1.57501409104238e-05,1.61095651246833e-05,1.83218009590333e-05,1.66153951234971e-05,1.80941159022288e-05,2.57659972963012e-05,4.81982937249093e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295708453163,-39.6002366791533,-39.6002341468186,-39.6002340968015,-39.6002328110421,-39.6002315582964,-39.6002304854216,-39.6002292447072,-39.6002277509693,-39.6002280735085,-39.6002260784197,-39.6002229179399,-39.6002164426206,-39.6002337037771,-550000
1.59444444444444,0.000845906948193907,2.03101308049135e-05,1.74362943583938e-05,1.96879057556892e-05,1.80586796116476e-05,1.68666226477213e-05,1.62243708317641e-05,1.57022938619041e-05,1.6063553110436e-05,1.82799406633401e-05,1.65643995007182e-05,1.80302274306603e-05,2.56655911303964e-05,4.80056446234364e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29569573792,-39.6002342622036,-39.6002317382352,-39.6002316871608,-39.6002304045179,-39.6002291550109,-39.6002280848132,-39.6002268470743,-39.6002253550482,-39.6002256833359,-39.6002236921861,-39.6002205426335,-39.6002140903773,-39.6002312783857,-550000
1.59472222222222,0.000846749606848811,2.02534066468424e-05,1.73879045344666e-05,1.96282866710968e-05,1.80021936508167e-05,1.68134201539104e-05,1.61736412558709e-05,1.56545753269849e-05,1.60176591802158e-05,1.82381668657328e-05,1.65135418252607e-05,1.79665273251368e-05,2.55654962459443e-05,4.78135998486232e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295683073612,-39.6002318549368,-39.600229339311,-39.6002292871844,-39.6002280076512,-39.6002267613753,-39.6002256938487,-39.6002244590787,-39.600222968765,-39.6002233027733,-39.6002213155558,-39.6002181768985,-39.6002117476372,-39.6002288627328,-550000
1.595,0.000847583588537843,2.01968254937059e-05,1.73396360755404e-05,1.95688273614085e-05,1.79458624611939e-05,1.67603642489789e-05,1.61230506449756e-05,1.560698499334e-05,1.59718830564234e-05,1.81964794101621e-05,1.64628217599605e-05,1.79030150908313e-05,2.54657117940051e-05,4.76221577419212e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295670460076,-39.6002294573227,-39.6002269500158,-39.6002268968422,-39.6002256204117,-39.6002243773592,-39.6002233124976,-39.6002220806901,-39.6002205920895,-39.6002209317903,-39.6002189484986,-39.6002158207049,-39.6002094143702,-39.6002264567879,-550000
1.59527777777778,0.000848408928063724,2.01403870169029e-05,1.72914887026104e-05,1.95095274375918e-05,1.78896856598911e-05,1.67074545681659e-05,1.60725986550452e-05,1.55595225456197e-05,1.59262244647195e-05,1.8154878141413e-05,1.64122389652133e-05,1.78396902329816e-05,2.53662369290602e-05,4.74313166500944e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295657897155,-39.6002270693309,-39.6002245703193,-39.6002245161037,-39.600223242769,-39.6002220029324,-39.6002209407298,-39.6002197118782,-39.6002182249914,-39.6002185703568,-39.6002165909844,-39.6002134740226,-39.6002070905466,-39.6002240605204,-550000
1.59555555555556,0.000849225660119843,2.00840908878634e-05,1.72434621382802e-05,1.94503865115367e-05,1.78336628641995e-05,1.66546907458384e-05,1.60222849415567e-05,1.55121876737495e-05,1.58806831297761e-05,1.81133629036981e-05,1.63617931029599e-05,1.77765522596949e-05,2.52670708088399e-05,4.72410749189732e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295645384689,-39.6002246909311,-39.6002222001912,-39.6002221449388,-39.6002208746931,-39.6002196380648,-39.600218578515,-39.600217352613,-39.6002158674407,-39.6002162184429,-39.6002142429831,-39.6002111368216,-39.6002047761365,-39.6002216738999,-550000
1.59583333333333,0.000850033819290496,2.00279367778905e-05,1.71955561071161e-05,1.93914041945953e-05,1.77777936931967e-05,1.66020724173358e-05,1.59721091631771e-05,1.54649800645613e-05,1.5835258775027e-05,1.80719335435269e-05,1.63114838396154e-05,1.7713600678914e-05,2.51682125891465e-05,4.70514309038447e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29563292252,-39.6002223220933,-39.6002198396016,-39.6002197833173,-39.6002185161539,-39.6002172827262,-39.6002162258233,-39.6002150028643,-39.6002135194072,-39.6002138760185,-39.6002119044648,-39.6002088090721,-39.6002024711103,-39.600219296896,-550000
1.59611111111111,0.000850833440051259,1.99719243610261e-05,1.7147770332795e-05,1.93325801020248e-05,1.77220777629937e-05,1.65495992191806e-05,1.59220709770853e-05,1.54178994083518e-05,1.57899511274903e-05,1.80305899035764e-05,1.62613108390665e-05,1.76508349999566e-05,2.50696614328095e-05,4.68623829614582e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295620510488,-39.6002199627873,-39.6002174885204,-39.6002174312093,-39.6002161671212,-39.6002149368867,-39.6002138826245,-39.6002126626022,-39.6002111808608,-39.6002115430537,-39.6002095753995,-39.6002064907442,-39.6002001754383,-39.6002169294785,-550000
1.59638888888889,0.000851624556769224,1.99160533122858e-05,1.71001045391183e-05,1.92739138450802e-05,1.76665146939546e-05,1.64972707922711e-05,1.58721700410057e-05,1.53709453942927e-05,1.57447599157018e-05,1.79893318289295e-05,1.6211273765345e-05,1.75882547333048e-05,2.49714165004741e-05,4.66739294554936e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295608148437,-39.6002176129831,-39.6002151469177,-39.6002150885847,-39.6002138275652,-39.6002126005163,-39.6002115488889,-39.6002103317968,-39.6002088517718,-39.6002092195187,-39.6002072557575,-39.6002041818082,-39.6001978890909,-39.6002145716171,-550000
1.59666666666667,0.000852407203703393,1.98603233038935e-05,1.70525584514946e-05,1.92154050429155e-05,1.76111041050077e-05,1.6445086774468e-05,1.58224060120782e-05,1.53241177148958e-05,1.56996848638805e-05,1.79481591659908e-05,1.61613722863707e-05,1.75258593902782e-05,2.48734769589213e-05,4.64860687480757e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295595836209,-39.6002152726509,-39.6002128147636,-39.6002127554138,-39.600211497456,-39.6002102735853,-39.6002092245865,-39.6002080104183,-39.6002065321104,-39.6002069053838,-39.6002049455091,-39.6002018822344,-39.6001956120388,-39.6002122232817,-550000
1.59694444444444,0.000853181415004865,1.98047340125682e-05,1.70051317953526e-05,1.91570533094344e-05,1.75558456199605e-05,1.63930468028418e-05,1.57727785522815e-05,1.5277416059955e-05,1.56547257011852e-05,1.79070717599069e-05,1.61116060664652e-05,1.74636484855035e-05,2.47758419728845e-05,4.62987992112561e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295583573648,-39.6002129417607,-39.6002104920283,-39.6002104316666,-39.6002091767639,-39.6002079560637,-39.6002069096877,-39.6002056984369,-39.6002042218467,-39.6002046006192,-39.6002026446245,-39.6001995919935,-39.6001933442525,-39.6002098844424,-550000
1.59722222222222,0.000853947224717169,1.97492851138977e-05,1.69578242971247e-05,1.9098858263031e-05,1.75007388583303e-05,1.63411505201963e-05,1.57232873210562e-05,1.5230840122395e-05,1.5609882155427e-05,1.78660694564324e-05,1.60619747736999e-05,1.74016215327846e-05,2.46785107132445e-05,4.61121192167503e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295571360596,-39.600210620283,-39.6002081786822,-39.6002081173136,-39.6002068654591,-39.600205647922,-39.6002046041628,-39.600203395823,-39.6002019209511,-39.6002023051956,-39.6002003530743,-39.6001973110557,-39.6001910857027,-39.600207555069,-550000
1.5975,0.000854704666776675,1.96939762836199e-05,1.69106356835644e-05,1.904081952018e-05,1.74457834436603e-05,1.62893975671066e-05,1.56739319808165e-05,1.51843895930816e-05,1.55651539557882e-05,1.78251521034039e-05,1.60124780768361e-05,1.73397780478236e-05,2.45814823477139e-05,4.59260271452125e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295559196898,-39.6002083081879,-39.6002058746956,-39.6002058123251,-39.6002045635121,-39.6002033491306,-39.6002023079822,-39.6002011025471,-39.600199629394,-39.6002000190834,-39.6001980708289,-39.6001950393918,-39.6001888363602,-39.600205235132,-550000
1.59777777777778,0.000855453775012709,1.96388071985737e-05,1.68635656816168e-05,1.89829367005414e-05,1.73909790022814e-05,1.62377875836075e-05,1.5624712193264e-05,1.51380641664264e-05,1.5520540833221e-05,1.77843195436184e-05,1.596311564424e-05,1.72781175465597e-05,2.44847560518466e-05,4.57405213761342e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295547082399,-39.6002060054459,-39.6002035800391,-39.6002035166715,-39.6002022708932,-39.60020105966,-39.6002000211164,-39.6001988185796,-39.6001973471459,-39.6001977422531,-39.600195797859,-39.6001927769723,-39.6001865961959,-39.6002029246013,-550000
1.59805555555556,0.000856194583147927,1.95837775370101e-05,1.68166140198968e-05,1.89252094242891e-05,1.73363251535893e-05,1.61863202151565e-05,1.55756276218521e-05,1.50918635373403e-05,1.54760425161414e-05,1.77435716251156e-05,1.59138871463897e-05,1.72166395455548e-05,2.43883309997288e-05,4.55556002956035e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295535016942,-39.6002037120276,-39.6002012946832,-39.6002012303235,-39.6001999875732,-39.6001987794807,-39.600197743536,-39.6001965438911,-39.6001950741774,-39.6001954746754,-39.6001935341352,-39.6001905237682,-39.6001843651806,-39.6002006234473,-550000
1.59833333333333,0.000856927124798615,1.9528886978158e-05,1.67697804265637e-05,1.88676373104146e-05,1.72818215259354e-05,1.61349951039087e-05,1.55266779292194e-05,1.50457874007154e-05,1.54316587343068e-05,1.77029081961379e-05,1.58647922520345e-05,1.71553435650319e-05,2.42922063685192e-05,4.53712622939814e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295523000373,-39.6002014279034,-39.6001990185985,-39.6001989532516,-39.6001977135226,-39.6001965085634,-39.6001954752117,-39.6001942784524,-39.6001928104592,-39.6001932163212,-39.6001912796284,-39.6001882797503,-39.6001821432855,-39.6001983316405,-550000
1.59861111111111,0.000857651433474966,1.94741352013172e-05,1.67230646301853e-05,1.8810219979655e-05,1.7227467746348e-05,1.60838118949986e-05,1.54778627808397e-05,1.4999835451528e-05,1.53873892188302e-05,1.76623291027276e-05,1.58158306330841e-05,1.70942291261231e-05,2.41963813364289e-05,4.51875057646255e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295511032539,-39.6001991530441,-39.6001967517558,-39.6001966854265,-39.6001954487122,-39.6001942468789,-39.6001932161142,-39.6001920222341,-39.600190555962,-39.6001909671612,-39.6001890343093,-39.6001860448893,-39.6001799304816,-39.6001960491512,-550000
1.59888888888889,0.000858367542581505,1.94195218848222e-05,1.66764663615865e-05,1.87529570547411e-05,1.71732634401356e-05,1.60327702329767e-05,1.54291818428114e-05,1.49540073844735e-05,1.53432337027176e-05,1.76218341916039e-05,1.57670019612987e-05,1.70332957489545e-05,2.41008550856249e-05,4.5004329105553e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295499113285,-39.6001968874205,-39.6001944941258,-39.6001944268191,-39.6001931931126,-39.6001919943979,-39.6001909662143,-39.6001897752072,-39.6001883106567,-39.6001887271663,-39.6001867981489,-39.6001838191565,-39.6001777267401,-39.60019377595,-550000
1.59916666666667,0.000859075485417066,1.93650467100953e-05,1.66299853505897e-05,1.86958481573027e-05,1.7119208237983e-05,1.59818697639686e-05,1.53806347790254e-05,1.49083028976631e-05,1.52991919189719e-05,1.75814233092391e-05,1.57183059106736e-05,1.69725429549357e-05,2.40056267982867e-05,4.48217307187615e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295487242458,-39.6001946310032,-39.6001922456795,-39.6001921774001,-39.6001909466949,-39.6001897510913,-39.600188725483,-39.6001875373425,-39.6001860745141,-39.6001864963077,-39.6001845711182,-39.6001816025228,-39.6001755320323,-39.6001915120076,-550000
1.59944444444444,0.000859775295175401,1.93107093581518e-05,1.65836213268604e-05,1.86388929146086e-05,1.70653017650637e-05,1.59311101354481e-05,1.53322212576245e-05,1.48627216874949e-05,1.52552635991933e-05,1.75410963057795e-05,1.56697421536369e-05,1.69119702671474e-05,2.39106956597662e-05,4.46397090100978e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295475419904,-39.6001923837633,-39.6001900063878,-39.6001899371406,-39.6001887094299,-39.6001875169301,-39.6001864938911,-39.6001853086111,-39.6001838475053,-39.6001842745562,-39.6001823531883,-39.6001793949594,-39.6001733463295,-39.6001892572947,-550000
1.59972222222222,0.000860467004945374,1.92565095103444e-05,1.65373740233716e-05,1.85820909482213e-05,1.70115436510123e-05,1.58804909945329e-05,1.52839409461979e-05,1.4817263455178e-05,1.52114484758608e-05,1.75008530270405e-05,1.56213103645573e-05,1.68515772105554e-05,2.38160608581107e-05,4.4458262389478e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295463645471,-39.6001901456717,-39.6001877762218,-39.6001877060115,-39.6001864812888,-39.6001852918854,-39.6001842714099,-39.600183088984,-39.6001816296012,-39.6001820618832,-39.6001801443303,-39.6001771964376,-39.6001711696031,-39.6001870117819,-550000
1.6,0.000861150647711127,1.92024468495043e-05,1.64912431705436e-05,1.85254418850186e-05,1.69579335293239e-05,1.58300119886333e-05,1.52357935120693e-05,1.4771927896141e-05,1.51677462846259e-05,1.74606933226123e-05,1.55730102162579e-05,1.67913633139333e-05,2.37217215804007e-05,4.42773892702103e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295451919007,-39.6001879166995,-39.6001855551525,-39.600185483984,-39.6001842622426,-39.6001830759284,-39.6001820580104,-39.6001808784323,-39.6001794207732,-39.6001798582598,-39.6001779445155,-39.6001750069287,-39.6001690018247,-39.6001847754403,-550000
1.60027777777778,0.000861826256352511,1.91485210586902e-05,1.64452285005713e-05,1.84689453500384e-05,1.69044710291238e-05,1.5779672770149e-05,1.5187778624658e-05,1.47267147105389e-05,1.51241567607545e-05,1.74206170394707e-05,1.55248413848769e-05,1.67313281028975e-05,2.3627677018855e-05,4.40970880697985e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29544024036,-39.6001856968178,-39.6001833431512,-39.6001832710292,-39.6001820522626,-39.6001808690301,-39.6001798536639,-39.6001786769274,-39.6001772209923,-39.6001776636574,-39.6001757537152,-39.600172826404,-39.6001668429657,-39.6001825482408,-550000
1.60055555555556,0.000862493863645258,1.90947318222561e-05,1.63993297477345e-05,1.8412600971661e-05,1.68511557840869e-05,1.57294729852696e-05,1.51398959541822e-05,1.46816236004999e-05,1.5080679636662e-05,1.73806240260911e-05,1.54768035480802e-05,1.66714711023052e-05,2.35339263687047e-05,4.39173572095351e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295428609379,-39.6001834859979,-39.6001811401892,-39.6001810671185,-39.60017985132,-39.600178671162,-39.6001776583417,-39.6001764844405,-39.6001750302299,-39.6001754780473,-39.6001735719008,-39.6001706548352,-39.6001646929979,-39.6001803301544,-550000
1.60083333333333,0.000863153502261473,1.90410788238388e-05,1.63535466451507e-05,1.83564083761594e-05,1.67979874263057e-05,1.56794122871018e-05,1.50921451711208e-05,1.46366542652977e-05,1.50373146496258e-05,1.73407141308603e-05,1.54288963819137e-05,1.66117918444494e-05,2.34404688228916e-05,4.37381951171068e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295417025913,-39.600181284211,-39.6001789462378,-39.6001788722231,-39.6001776593861,-39.6001764822953,-39.6001754720151,-39.6001743009431,-39.6001728484574,-39.6001733014011,-39.6001713990439,-39.6001684921937,-39.600162551893,-39.6001781211521,-550000
1.60111111111111,0.000863805204769662,1.89875617497894e-05,1.63078789264161e-05,1.83003671938786e-05,1.67449655890505e-05,1.56294903261435e-05,1.50445259464404e-05,1.45918064059807e-05,1.49940615374039e-05,1.73008872025045e-05,1.53811195660943e-05,1.6552289857747e-05,2.33473035786619e-05,4.35596002198802e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295405489811,-39.6001790914286,-39.6001767612684,-39.6001766863145,-39.6001754764324,-39.6001743024016,-39.6001732946557,-39.6001721264066,-39.6001706756462,-39.6001711336902,-39.6001692351159,-39.6001663384512,-39.6001604196228,-39.6001759212053,-550000
1.60138888888889,0.000864449003635228,1.89341802841083e-05,1.6262326327188e-05,1.82444770541724e-05,1.669208990699e-05,1.55797067557973e-05,1.49970379523029e-05,1.45470797252905e-05,1.49509200348795e-05,1.72611430910953e-05,1.53334727767282e-05,1.6492964674526e-05,2.32544298357342e-05,4.33815709528985e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295394000923,-39.6001769076221,-39.6001745852526,-39.6001745093642,-39.6001733024305,-39.6001721314524,-39.600171126235,-39.6001699608025,-39.600168511768,-39.6001689748864,-39.6001670800885,-39.6001641935794,-39.6001582961592,-39.6001737302852,-550000
1.60166666666667,0.00086508493122061,1.88809341155092e-05,1.62168885788781e-05,1.81887375881814e-05,1.66393600165099e-05,1.55300612293742e-05,1.4949680860379e-05,1.45024739262693e-05,1.49078898800284e-05,1.72214816458009e-05,1.52859556942625e-05,1.64338158279164e-05,2.31618467933458e-05,4.3204105753568e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2953825591,-39.600174732763,-39.600172418162,-39.6001723413438,-39.6001711373519,-39.6001699694193,-39.6001689667245,-39.6001678041026,-39.6001663567942,-39.6001668249613,-39.6001649339335,-39.6001620575501,-39.6001561814741,-39.6001715483631,-550000
1.60194444444444,0.00086571301978565,1.88278229280339e-05,1.61715654231452e-05,1.81331484246118e-05,1.65867755540563e-05,1.54805534001611e-05,1.49024543448443e-05,1.44579887124696e-05,1.48649708109592e-05,1.71819027163751e-05,1.52385679959702e-05,1.63748428520849e-05,2.30695536567938e-05,4.30272030625083e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295371164191,-39.600172566823,-39.6001702599683,-39.600170182225,-39.6001689811683,-39.6001678162739,-39.6001668160961,-39.6001656562785,-39.6001642106967,-39.6001646838867,-39.6001627966226,-39.6001599303352,-39.6001540755397,-39.6001693754104,-550000
1.60222222222222,0.000866333301487866,1.87748464114227e-05,1.61263565925956e-05,1.80777091967425e-05,1.65343361570284e-05,1.54311829229408e-05,1.48553580809715e-05,1.44136237865356e-05,1.48221625667571e-05,1.71424061516837e-05,1.51913093653251e-05,1.63160452801976e-05,2.29775496306987e-05,4.2850861324291e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295359816049,-39.6001704097737,-39.6001681106432,-39.6001680319794,-39.6001668338514,-39.6001656719882,-39.6001646743214,-39.600163517302,-39.6001620734471,-39.6001625516345,-39.6001606681277,-39.6001578119067,-39.600151978328,-39.6001672113987,-550000
1.6025,0.00086694580838265,1.87220042546421e-05,1.60812618250282e-05,1.80224195368314e-05,1.64820414631545e-05,1.53819494532184e-05,1.48083917432219e-05,1.43693788565279e-05,1.4779464883922e-05,1.71029918027596e-05,1.51441794825624e-05,1.6257422647772e-05,2.28858339209338e-05,4.26750789899407e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295348514526,-39.600168261587,-39.6001659701585,-39.6001658905788,-39.6001646953732,-39.6001635365337,-39.6001625413724,-39.600161387145,-39.6001599450175,-39.6001604281767,-39.6001585484208,-39.6001557022365,-39.6001498898112,-39.6001650562995,-550000
1.60277777777778,0.000867550572423694,1.86692961463724e-05,1.60362808558644e-05,1.79672790808386e-05,1.6429891110342e-05,1.53328526478886e-05,1.47615550078842e-05,1.43252536246413e-05,1.47368775054242e-05,1.70636595183909e-05,1.50971780304446e-05,1.61989744935189e-05,2.27944057377493e-05,4.24998545097662e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295337259472,-39.6001661222347,-39.6001638384862,-39.6001637579954,-39.6001625657054,-39.6001614098827,-39.600160417221,-39.6001592657795,-39.6001578253796,-39.6001583134852,-39.6001564374739,-39.6001536012968,-39.6001478099617,-39.6001629100846,-550000
1.60305555555556,0.000868147625463173,1.86167217764475e-05,1.5991413425624e-05,1.79122874623096e-05,1.63778847380475e-05,1.52838921637358e-05,1.4714847548804e-05,1.42812477996884e-05,1.46944001695996e-05,1.70244091500639e-05,1.50503046908342e-05,1.61407003561647e-05,2.27032642910057e-05,4.2325186342668e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29532605074,-39.6001639916887,-39.6001617155983,-39.6001616342008,-39.6001604448201,-39.6001592920069,-39.6001583018391,-39.6001571531774,-39.6001557145055,-39.6001562075322,-39.600154335259,-39.6001515090597,-39.6001457387517,-39.6001607727256,-550000
1.60333333333333,0.000868736999252083,1.85642808339527e-05,1.59466592722457e-05,1.78574443165229e-05,1.63260219852906e-05,1.52350676605589e-05,1.46682690461345e-05,1.42373610851826e-05,1.46520326195634e-05,1.69852405469207e-05,1.50035591485641e-05,1.60825997715096e-05,2.26124087961856e-05,4.21510729473181e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295314888183,-39.6001618699211,-39.6001596014667,-39.6001595191672,-39.6001583326893,-39.6001571828785,-39.6001561951989,-39.6001550493109,-39.6001536123674,-39.6001541102898,-39.6001522417485,-39.6001494254976,-39.6001436761537,-39.6001586441944,-550000
1.60361111111111,0.000869318725440467,1.85119730101794e-05,1.59020181345892e-05,1.7802749278631e-05,1.62743024966469e-05,1.51863787950316e-05,1.46218191757817e-05,1.41935931920876e-05,1.46097745940226e-05,1.69461535612065e-05,1.49569410863585e-05,1.60246722830897e-05,2.25218384661206e-05,4.19775127902839e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295303771655,-39.6001597569038,-39.6001574960637,-39.6001574128669,-39.6001562292852,-39.6001550824697,-39.6001540972726,-39.6001529541521,-39.6001515189372,-39.6001520217303,-39.6001501569145,-39.6001473505828,-39.6001416221403,-39.6001565244629,-550000
1.60388888888889,0.000869892835577647,1.84597979993918e-05,1.58574897508799e-05,1.77482019862341e-05,1.62227259138755e-05,1.51378252267818e-05,1.45754976178347e-05,1.4149943827066e-05,1.45676258337989e-05,1.69071480449016e-05,1.49104501885638e-05,1.59669174319406e-05,2.24315525182996e-05,4.18045043380433e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295292701008,-39.6001576526092,-39.6001553993615,-39.6001553152718,-39.60015413458,-39.6001529907527,-39.6001520080324,-39.6001508676733,-39.6001494341874,-39.6001499418261,-39.6001480807294,-39.6001452842876,-39.6001395766839,-39.600154413503,-550000
1.60416666666667,0.000870459361112711,1.84077554907451e-05,1.58130738631355e-05,1.76938020770646e-05,1.61712918781951e-05,1.50894066168887e-05,1.45293040514565e-05,1.41064126979741e-05,1.45255860845411e-05,1.68682238475429e-05,1.48640861426587e-05,1.59093347590349e-05,2.23415501703855e-05,4.16320460653968e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295281676097,-39.6001555570094,-39.6001533113324,-39.6001532263544,-39.600152048546,-39.6001509076998,-39.6001499274505,-39.6001487898468,-39.6001473580903,-39.6001478705495,-39.6001460131657,-39.6001432265847,-39.6001375397573,-39.6001523112869,-550000
1.60444444444444,0.000871018333394593,1.83558451783272e-05,1.57687702125937e-05,1.76395491882157e-05,1.61200000337812e-05,1.50411226246359e-05,1.44832381578857e-05,1.4062999514806e-05,1.44836550881047e-05,1.68293808213694e-05,1.48178486327704e-05,1.58519238102294e-05,2.22518306443829e-05,4.14601364470036e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295270696777,-39.6001534700768,-39.6001512319488,-39.600151146087,-39.6001499711556,-39.6001488332833,-39.6001478554996,-39.6001467206451,-39.6001452906182,-39.6001458078731,-39.6001439541957,-39.6001411774465,-39.6001355113332,-39.6001502177866,-550000
1.60472222222222,0.000871569783672409,1.83040667567798e-05,1.57245785371998e-05,1.75854429619533e-05,1.60688500253166e-05,1.49929729139145e-05,1.44372996157697e-05,1.40197039878831e-05,1.44418325869331e-05,1.6790618817467e-05,1.47717373497068e-05,1.57946841288295e-05,2.21623931618564e-05,4.12887739608486e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295259762901,-39.6001513917837,-39.600149161183,-39.600149074442,-39.6001479023812,-39.6001467674759,-39.6001457921519,-39.6001446600407,-39.6001432317436,-39.6001437537693,-39.6001419037921,-39.6001391368457,-39.6001334913844,-39.6001481329744,-550000
1.605,0.000872113743095747,1.8252419918174e-05,1.56804985822205e-05,1.75314830364283e-05,1.60178414971242e-05,1.49449571476431e-05,1.43914881077105e-05,1.39765258287292e-05,1.44001183267815e-05,1.67519376873242e-05,1.47257519772448e-05,1.57376152607025e-05,2.20732369489927e-05,4.11179570926992e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295248874326,-39.6001493221026,-39.6001470990077,-39.6001470113919,-39.6001458421953,-39.6001447102499,-39.60014373738,-39.600142608006,-39.6001411814391,-39.6001417082109,-39.6001398619276,-39.600137104755,-39.6001314798838,-39.6001460568225,-550000
1.60527777777778,0.000872650242714868,1.82009043594539e-05,1.56365300874836e-05,1.74776690541864e-05,1.59669740972795e-05,1.48970749868166e-05,1.43458033158646e-05,1.39334647482537e-05,1.43585120509655e-05,1.67133372828802e-05,1.46798922058408e-05,1.56807167545943e-05,2.19843612318982e-05,4.09476843302771e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295238030907,-39.6001472610061,-39.6001450453954,-39.6001449569094,-39.6001437905706,-39.600142661578,-39.6001416911566,-39.6001405645138,-39.6001391396773,-39.6001396711705,-39.6001378285748,-39.6001350811472,-39.6001294768043,-39.6001439893034,-550000
1.60555555555556,0.000873179313481102,1.81495197757588e-05,1.55926727968279e-05,1.74240006555902e-05,1.59162474718929e-05,1.48493260977199e-05,1.43002449242376e-05,1.38905204564954e-05,1.4317013505997e-05,1.66748174586096e-05,1.46341577233242e-05,1.56239881566802e-05,2.18957652383997e-05,4.07779541627624e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295227232499,-39.6001452084668,-39.6001430003188,-39.6001429109671,-39.6001417474797,-39.6001406214329,-39.6001396534545,-39.6001385295368,-39.6001371064308,-39.600137642621,-39.6001358037065,-39.6001330659953,-39.600127482119,-39.6001419303894,-550000
1.60583333333333,0.000873700986247164,1.8098265861319e-05,1.55489264536399e-05,1.73704774839163e-05,1.58656612685198e-05,1.48017101452094e-05,1.42548126144856e-05,1.38476926695716e-05,1.42756224347454e-05,1.66363780650419e-05,1.4588548222532e-05,1.55674290161061e-05,2.18074481976421e-05,4.06087650895695e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29521647896,-39.6001431644574,-39.6001409637507,-39.6001408735376,-39.6001397128954,-39.6001385897875,-39.6001376242462,-39.6001365030477,-39.6001350816726,-39.6001356225352,-39.6001337872957,-39.6001310592721,-39.6001254958011,-39.6001398800531,-550000
1.60611111111111,0.000874215291767134,1.80471423143337e-05,1.55052908028115e-05,1.73170991814115e-05,1.58152151359769e-05,1.47542267951127e-05,1.42095060722331e-05,1.38049810972489e-05,1.42343385878336e-05,1.65980189552065e-05,1.45430633917929e-05,1.5511038883891e-05,2.17194093441675e-05,4.04401156048473e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295205770146,-39.6001411289506,-39.600138935664,-39.600138844594,-39.6001376867905,-39.6001365666144,-39.6001356035048,-39.6001344850194,-39.6001330653754,-39.600133610886,-39.6001317793152,-39.6001290609507,-39.6001235178236,-39.600137838267,-550000
1.60638888888889,0.000874722260697051,1.79961488330831e-05,1.54617655869104e-05,1.72638653943059e-05,1.57649087221503e-05,1.47068757124786e-05,1.4164324983727e-05,1.37623854570036e-05,1.41931617084035e-05,1.65597399825927e-05,1.44977029207818e-05,1.54548173113228e-05,2.16316479117791e-05,4.02720042126507e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295195105914,-39.6001391019194,-39.6001369160314,-39.600136824109,-39.6001356691379,-39.6001345518866,-39.6001335912032,-39.6001324754249,-39.6001310575122,-39.6001316076465,-39.6001297797382,-39.6001270710042,-39.6001215481599,-39.600135805004,-550000
1.60666666666667,0.000875221923595017,1.79452851152624e-05,1.5418350550125e-05,1.72107757679103e-05,1.57147416778803e-05,1.46596565662052e-05,1.41192690334941e-05,1.3719905460562e-05,1.4152091546472e-05,1.65215409991311e-05,1.44524665047054e-05,1.53987638500861e-05,2.15441631360467e-05,4.0104429420928e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295184486122,-39.6001370833367,-39.600134904826,-39.6001348120556,-39.6001336599106,-39.6001325455773,-39.6001315873142,-39.6001304742372,-39.600129058056,-39.6001296127898,-39.6001277885376,-39.6001250894057,-39.6001195867833,-39.6001337802366,-550000
1.60694444444444,0.000875714310921491,1.78945508604271e-05,1.53750454403348e-05,1.71578299445957e-05,1.56647136561654e-05,1.46125690226816e-05,1.40743379095188e-05,1.36775408241889e-05,1.41111278477364e-05,1.64834218597867e-05,1.44073538338324e-05,1.5342878055304e-05,2.14569542561661e-05,3.99373897358113e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295173910628,-39.6001350731753,-39.6001329020209,-39.6001328084069,-39.6001316590816,-39.6001305476592,-39.6001295918112,-39.6001284814293,-39.6001270669798,-39.600127626289,-39.6001258056867,-39.6001231161285,-39.6001176336673,-39.6001317639377,-550000
1.60722222222222,0.000876199453039724,1.78439457651782e-05,1.53318500029457e-05,1.71050275734797e-05,1.56148243074294e-05,1.45656127516897e-05,1.40295312982913e-05,1.3635291263909e-05,1.40702703613123e-05,1.64453824178043e-05,1.43623646018883e-05,1.52871594806016e-05,2.13700205091236e-05,3.97708836754709e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295163379291,-39.6001330714086,-39.6001309075892,-39.6001308131359,-39.6001296666241,-39.6001285581058,-39.6001276046671,-39.6001264969745,-39.6001250842569,-39.6001256481174,-39.6001238311587,-39.6001211511459,-39.6001156887852,-39.6001297560802,-550000
1.6075,0.000876677380215682,1.7793469531911e-05,1.5288763984098e-05,1.70523683019649e-05,1.55650732827257e-05,1.45187874231997e-05,1.39848488873879e-05,1.35931564978546e-05,1.4029518835552e-05,1.64074225268435e-05,1.43174985028427e-05,1.52316076822184e-05,2.12833611405288e-05,3.96049097546945e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295152891968,-39.6001310780095,-39.6001289215041,-39.6001288262159,-39.6001276825112,-39.6001265768901,-39.6001256258552,-39.600124520846,-39.6001231098604,-39.6001236782482,-39.600121864927,-39.6001191944314,-39.6001137521107,-39.6001277566372,-550000
1.60777777777778,0.000877148122618621,1.77431218609834e-05,1.5245787130953e-05,1.69998517778206e-05,1.55154602370378e-05,1.44720927073244e-05,1.39402903666854e-05,1.35511362399075e-05,1.39888730218508e-05,1.63695420404867e-05,1.4272755231537e-05,1.51762222161684e-05,2.11969753919227e-05,3.94394664963234e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29514244852,-39.6001290929513,-39.6001269437388,-39.6001268476201,-39.6001257067164,-39.6001246039855,-39.6001236553489,-39.6001225530171,-39.6001211437637,-39.6001217166549,-39.6001199069649,-39.6001172459584,-39.6001118236173,-39.6001257655816,-550000
1.60805555555556,0.000877611710321323,1.7692902452872e-05,1.52029191913175e-05,1.69474776498778e-05,1.54659848243383e-05,1.44255282742631e-05,1.3895855424763e-05,1.3509230210004e-05,1.39483326689533e-05,1.63317408126448e-05,1.42281344842474e-05,1.51210026404024e-05,2.11108625105682e-05,3.92745524226493e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295132048806,-39.6001271162074,-39.6001249742668,-39.6001248773219,-39.6001237392129,-39.6001226393652,-39.6001216931215,-39.6001205934611,-39.6001191859402,-39.600119763311,-39.6001179572459,-39.6001153057004,-39.6001099032789,-39.6001237828865,-550000
1.60833333333333,0.000878068173300261,1.7642811008186e-05,1.51601599137044e-05,1.68952455680903e-05,1.54166466987478e-05,1.43790937970679e-05,1.38515437520333e-05,1.34674381257564e-05,1.3907897529227e-05,1.62940186989083e-05,1.41836359550954e-05,1.50659485135946e-05,2.10250217419495e-05,3.91101660648882e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295121692685,-39.6001251477511,-39.6001230130615,-39.6001229152946,-39.600121779974,-39.6001206830029,-39.6001197391465,-39.6001186421517,-39.6001172363631,-39.6001178181899,-39.6001160157436,-39.600113373631,-39.6001079910691,-39.6001218085252,-550000
1.60861111111111,0.000878517541435757,1.75928472325226e-05,1.51175090454891e-05,1.68431551836952e-05,1.53674455159614e-05,1.43327889463868e-05,1.38073550406813e-05,1.34257597070592e-05,1.38675673508584e-05,1.6256375553513e-05,1.41392593436076e-05,1.50110593951188e-05,2.09394523367507e-05,3.8946305955123e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295111380019,-39.6001231875558,-39.6001210600963,-39.6001209615119,-39.6001198289735,-39.600118734872,-39.6001177933973,-39.6001166990622,-39.6001152950063,-39.6001158812654,-39.6001140824316,-39.600111449724,-39.6001060869619,-39.6001198424709,-550000
1.60888888888889,0.00087895984451261,1.75430108266984e-05,1.50749663362444e-05,1.6791206147801e-05,1.53183809335989e-05,1.42866133980353e-05,1.37632889808517e-05,1.33841946722671e-05,1.38273418863239e-05,1.62188112320139e-05,1.40950043448039e-05,1.49563348483372e-05,2.08541535445989e-05,3.87829706296699e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295101110668,-39.600121235595,-39.6001191153449,-39.6001190159472,-39.6001178861848,-39.6001167949461,-39.6001158558477,-39.6001147641664,-39.6001133618432,-39.600113952511,-39.6001121572836,-39.6001095339532,-39.6001041909312,-39.600117884697,-550000
1.60916666666667,0.000879395112219952,1.74933014976716e-05,1.50325315355362e-05,1.67393981104676e-05,1.52694526091719e-05,1.42405668239488e-05,1.37193452660449e-05,1.3342742741924e-05,1.37872208906981e-05,1.6181325586801e-05,1.40508706594891e-05,1.49017744325973e-05,2.07691246201171e-05,3.86201586263343e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295090884493,-39.6001192918424,-39.6001171787808,-39.6001170785742,-39.6001159515815,-39.6001148631987,-39.6001139264712,-39.6001128374378,-39.6001114368475,-39.6001120319005,-39.6001102402733,-39.6001076262923,-39.6001023029509,-39.6001159351769,-550000
1.60944444444444,0.000879823374151944,1.7443718945421e-05,1.49902043965046e-05,1.668773072555e-05,1.52206601996962e-05,1.41946488992719e-05,1.36755235893217e-05,1.33014036386485e-05,1.37472041126044e-05,1.61439184756278e-05,1.40068579853806e-05,1.48473777119138e-05,2.06843648171967e-05,3.84578684904196e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295080701355,-39.6001173562717,-39.6001152503779,-39.6001151493665,-39.6001140251374,-39.6001129396038,-39.6001120052416,-39.6001109188504,-39.600109519993,-39.6001101194078,-39.6001083313745,-39.6001057267152,-39.6001004229951,-39.6001139938841,-550000
1.60972222222222,0.000880244659807612,1.7394262877724e-05,1.49479846656421e-05,1.66362036490636e-05,1.51720033639427e-05,1.41488593008058e-05,1.36318236421224e-05,1.32601770826913e-05,1.37072913083517e-05,1.61065897530032e-05,1.39629660214043e-05,1.47931442505912e-05,2.05998733940486e-05,3.82960987697459e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295070561117,-39.6001154288565,-39.6001133301099,-39.600113228298,-39.6001121068263,-39.6001110241351,-39.6001100921328,-39.6001090083778,-39.6001076112535,-39.6001082150068,-39.6001064305613,-39.600103835196,-39.600098551038,-39.6001120607922,-550000
1.61,0.000880658998591339,1.73449329991392e-05,1.49058720971785e-05,1.65848165325023e-05,1.51234817632129e-05,1.41031977029128e-05,1.35882451221748e-05,1.3219062796085e-05,1.36674822307106e-05,1.60693392738866e-05,1.39191944684177e-05,1.47390736142592e-05,2.05156496081696e-05,3.81348480126005e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295060463641,-39.6001135095708,-39.6001114179508,-39.6001113153425,-39.6001101966221,-39.6001091167664,-39.6001081871186,-39.600107105994,-39.6001057106028,-39.6001063186714,-39.6001045378075,-39.6001019517088,-39.6000966870538,-39.6001101358748,-550000
1.61027777777778,0.00088106641981317,1.72957290165407e-05,1.48638664414892e-05,1.65335690322986e-05,1.50750950564485e-05,1.40576637847869e-05,1.35447877231119e-05,1.31780605013509e-05,1.36277766333124e-05,1.60321668970182e-05,1.3875543025752e-05,1.46851653687956e-05,2.04316927212128e-05,3.79741147745513e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295050408789,-39.6001115983883,-39.6001095138743,-39.600109410474,-39.6001082944986,-39.6001072174718,-39.600106290173,-39.6001052116731,-39.6001038180149,-39.6001044303757,-39.6001026530873,-39.6001000762276,-39.6000948310168,-39.6001082191056,-550000
1.61055555555556,0.000881466952688942,1.72466506368408e-05,1.48219674511017e-05,1.64824608043854e-05,1.50268429052593e-05,1.40122572228634e-05,1.35014511403252e-05,1.31371699231306e-05,1.3588174271283e-05,1.59950724774127e-05,1.38320113964106e-05,1.46314190809468e-05,2.0348001995731e-05,3.7813897613419e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295040396424,-39.6001096952831,-39.6001076178546,-39.6001075136665,-39.60010640043,-39.6001053262252,-39.6001044012701,-39.6001033253889,-39.600101933464,-39.6001025500939,-39.6001007763748,-39.6000982087267,-39.6000929829014,-39.6001063104585,-550000
1.61083333333333,0.00088186062634057,1.7197697567439e-05,1.47801748810964e-05,1.64314915057695e-05,1.49787249703709e-05,1.39669776965765e-05,1.34582350707952e-05,1.3096390784969e-05,1.35486748998205e-05,1.59580558700743e-05,1.37885992826113e-05,1.45778343209431e-05,2.02645766949533e-05,3.76541950899362e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295030426411,-39.6001078002291,-39.6001057298657,-39.600105624894,-39.6001045143902,-39.6001034430008,-39.6001025203839,-39.6001014471157,-39.6001000569241,-39.6001006778001,-39.6000989076441,-39.6000963491803,-39.6000911426819,-39.6001044099072,-550000
1.61111111111111,0.000882247469796506,1.7148869516774e-05,1.47384884806394e-05,1.63806607944826e-05,1.49307409148789e-05,1.39218248855392e-05,1.34151392107912e-05,1.30557228127899e-05,1.35092782770571e-05,1.592111693069e-05,1.37453063866491e-05,1.45244106571893e-05,2.01814160844741e-05,3.74950057719945e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295020498612,-39.6001059132006,-39.6001038498819,-39.6001037441306,-39.6001026363535,-39.6001015677728,-39.6001006474887,-39.6000995768277,-39.6000981883694,-39.6000988134685,-39.6000970468695,-39.6000944975627,-39.6000893103329,-39.6001025174258,-550000
1.61138888888889,0.000882627511991615,1.71001661930898e-05,1.46969080071322e-05,1.63299683275537e-05,1.48828904033623e-05,1.3876798467729e-05,1.33721632605652e-05,1.30151657303672e-05,1.34699841563262e-05,1.58842555190301e-05,1.37021324117713e-05,1.44711476606155e-05,2.00985194324217e-05,3.73363282264092e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295010612892,-39.6001040341716,-39.6001019778773,-39.6001018713507,-39.6001007662941,-39.6000997005153,-39.6000987825586,-39.6000977144991,-39.6000963277741,-39.6000969570736,-39.6000951940255,-39.6000926538485,-39.6000874858289,-39.6001006329882,-550000
1.61166666666667,0.000883000781767938,1.70515873051461e-05,1.46554332135635e-05,1.62794137653822e-05,1.48351730993929e-05,1.38318981262356e-05,1.33293069169412e-05,1.29747192639551e-05,1.34307922965625e-05,1.5847471489284e-05,1.365907706361e-05,1.44180449024966e-05,2.00158860086216e-05,3.71781610254517e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295000769116,-39.6001021631165,-39.6001001138262,-39.6001000065284,-39.6000989041863,-39.6000978412027,-39.6000969255681,-39.6000958601042,-39.6000944751126,-39.6000951085897,-39.6000933490864,-39.600090818012,-39.6000856691446,-39.6000987565684,-550000
1.61194444444444,0.000883367307874375,1.70031325638559e-05,1.46140638555913e-05,1.6228996765675e-05,1.47875886702764e-05,1.37871235405491e-05,1.32865698793126e-05,1.29343831394289e-05,1.33917024556379e-05,1.58107647005565e-05,1.3616140045701e-05,1.43651019544448e-05,1.99335150851213e-05,3.70205027473172e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294990967148,-39.6001003000096,-39.600098257703,-39.6000981496382,-39.6000970500045,-39.6000959898094,-39.6000950764916,-39.6000940136176,-39.6000926303592,-39.6000932679914,-39.6000915120266,-39.6000889900279,-39.6000838602548,-39.6000968881408,-550000
1.61222222222222,0.000883727118967373,1.69548016804109e-05,1.45727996879427e-05,1.6178716991466e-05,1.4740136778729e-05,1.37424743940835e-05,1.32439518489714e-05,1.28941570856743e-05,1.33527143890615e-05,1.57741350109886e-05,1.35733210633756e-05,1.43123183904494e-05,1.98514059363419e-05,3.68633519682062e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294981206855,-39.6000984448252,-39.6000964094823,-39.6000963006544,-39.6000952037231,-39.6000941463099,-39.6000932353034,-39.6000921750136,-39.6000907934886,-39.6000914352531,-39.6000896828209,-39.6000871698708,-39.6000820591341,-39.6000950276795,-550000
1.6125,0.000884080243611164,1.6906594364147e-05,1.45316404670129e-05,1.61285741037536e-05,1.46928170913217e-05,1.3697950371316e-05,1.32014525245551e-05,1.28540408280877e-05,1.33138278578481e-05,1.57375822770615e-05,1.35306198236154e-05,1.42596937858747e-05,1.97695578355111e-05,3.6706707274475e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2949714881,-39.6000965975377,-39.6000945691383,-39.6000944595517,-39.6000933653166,-39.6000923106786,-39.6000914019782,-39.6000903442668,-39.6000889644751,-39.6000896103495,-39.6000878614437,-39.6000853575153,-39.6000802657576,-39.6000931751587,-550000
1.61277777777778,0.000884426710277749,1.68585103296342e-05,1.44905859471616e-05,1.60785677641318e-05,1.46456292773087e-05,1.36535511534341e-05,1.31590716084475e-05,1.28140340977646e-05,1.32750426201452e-05,1.57011063546763e-05,1.34880360355137e-05,1.42072277161378e-05,1.96879700595903e-05,3.65505672519728e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294961810752,-39.6000947581219,-39.6000927366459,-39.6000926263045,-39.6000915347596,-39.6000904828902,-39.6000895764905,-39.6000885213519,-39.6000871432935,-39.6000877932553,-39.6000860478698,-39.6000835529363,-39.6000784801,-39.600091330553,-550000
1.61305555555556,0.000884766547347405,1.68105492861485e-05,1.44496358895336e-05,1.60286976341466e-05,1.45985730049837e-05,1.36092764245038e-05,1.31168088043155e-05,1.27741366220872e-05,1.32363584350813e-05,1.56647071051187e-05,1.344556940406e-05,1.41549197571907e-05,1.96066418892125e-05,3.63949304895141e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294952174675,-39.6000929265523,-39.6000909119797,-39.6000908008876,-39.6000897120268,-39.6000886629195,-39.6000877588151,-39.6000867062435,-39.6000853299183,-39.6000859839452,-39.600084242074,-39.6000817561086,-39.6000767021364,-39.6000894938366,-550000
1.61333333333333,0.000885099783108859,1.67627109482289e-05,1.44087900491311e-05,1.59789633791119e-05,1.45516479417654e-05,1.35651258716806e-05,1.30746638127923e-05,1.27343481314993e-05,1.31977750631528e-05,1.56283843840138e-05,1.3403219637971e-05,1.41027694869077e-05,1.95255726058638e-05,3.62397955819913e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294942579737,-39.6000911028034,-39.6000890951143,-39.6000889832756,-39.6000878970929,-39.600086850741,-39.6000859489267,-39.6000848989164,-39.6000835243244,-39.6000841823942,-39.6000824440311,-39.6000799670072,-39.6000749318419,-39.6000876649841,-550000
1.61361111111111,0.000885426445759443,1.6714995030694e-05,1.43680481830755e-05,1.59293646639286e-05,1.45048537576332e-05,1.35210991803273e-05,1.30326363374252e-05,1.26946683556679e-05,1.31592922654793e-05,1.55921380515809e-05,1.33609864462237e-05,1.40507764841699e-05,1.94447614880697e-05,3.60851611280563e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294933025805,-39.6000892868502,-39.6000872860246,-39.6000871734433,-39.6000860899328,-39.6000850463296,-39.6000841468001,-39.6000830993455,-39.6000817264867,-39.600082388577,-39.6000806537161,-39.6000781856069,-39.6000731691915,-39.6000858439702,-550000
1.61388888888889,0.000885746563405599,1.66674012460811e-05,1.43274100508544e-05,1.58799011526236e-05,1.44581901227142e-05,1.34771960376e-05,1.29907260831724e-05,1.26550970247273e-05,1.31209098039869e-05,1.55559679651944e-05,1.3318869538957e-05,1.39989403289242e-05,1.93642078232439e-05,3.59310257273404e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294923512748,-39.6000874786675,-39.6000854846854,-39.6000853713656,-39.6000842905212,-39.6000832496602,-39.6000823524103,-39.6000813075056,-39.6000799363799,-39.6000806024687,-39.6000788711038,-39.6000764118829,-39.6000714141606,-39.6000840307694,-550000
1.61416666666667,0.000886060164062854,1.66199293098443e-05,1.42868754138442e-05,1.58305725094609e-05,1.44116567096753e-05,1.34334161292294e-05,1.29489327539216e-05,1.26156338716801e-05,1.30826274388743e-05,1.55198739837561e-05,1.32768686249385e-05,1.39472606039933e-05,1.92839108954022e-05,3.5777387984834e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294914040431,-39.60008567823,-39.6000836910718,-39.6000835770173,-39.6000824988332,-39.6000814607079,-39.6000805657321,-39.6000795233717,-39.600078153979,-39.6000788240444,-39.6000770961694,-39.6000746458103,-39.6000696667244,-39.6000822253565,-550000
1.61444444444444,0.000886367275656267,1.657257893691e-05,1.42464440291366e-05,1.57813784038944e-05,1.43652531889785e-05,1.33897591439507e-05,1.29072560569498e-05,1.25762786276001e-05,1.30444449322595e-05,1.54838559672667e-05,1.32349834167839e-05,1.38957368893676e-05,1.92038699923362e-05,3.56242465092522e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294904608725,-39.6000838855128,-39.6000819051587,-39.6000817903737,-39.6000807148436,-39.6000796794475,-39.6000787867407,-39.600077746919,-39.6000763792593,-39.6000770532791,-39.6000753288881,-39.6000728873642,-39.6000679268582,-39.6000804277063,-550000
1.61472222222222,0.000886667926020606,1.65253498433672e-05,1.42061156567765e-05,1.57323185039216e-05,1.43189792339744e-05,1.33462247696677e-05,1.28656956973993e-05,1.25370310253443e-05,1.3006362047005e-05,1.54479137738175e-05,1.31932136268004e-05,1.38443687657696e-05,1.91240844057427e-05,3.54715999124774e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294895217497,-39.600082100491,-39.6000801269211,-39.6000800114096,-39.6000789385278,-39.6000779058542,-39.6000770154112,-39.6000759781225,-39.6000746121955,-39.600075290148,-39.6000735692349,-39.6000711365201,-39.6000661945374,-39.6000786377936,-550000
1.615,0.000886962142900589,1.64782417467258e-05,1.41658900569592e-05,1.56833924756849e-05,1.42728345184712e-05,1.33028126976872e-05,1.28242513819974e-05,1.24978907991519e-05,1.29683785454237e-05,1.54120472641338e-05,1.31515589654139e-05,1.3793155819108e-05,1.90445534271469e-05,3.53194468064449e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294885866617,-39.6000803231395,-39.6000783563343,-39.6000782401002,-39.6000771698607,-39.6000761399031,-39.6000752517186,-39.6000742169573,-39.6000728527631,-39.6000735346264,-39.6000718171852,-39.6000693932531,-39.6000644697376,-39.6000768555934,-550000
1.61527777777778,0.000887249953951127,1.64312543650367e-05,1.41257669914207e-05,1.5634599988024e-05,1.42268187163458e-05,1.32595226173337e-05,1.2782922817992e-05,1.24588576818541e-05,1.29304941920909e-05,1.53762562978942e-05,1.31100191461038e-05,1.37420976346661e-05,1.8965276347687e-05,3.51677858121201e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294876555954,-39.6000785534337,-39.6000765933735,-39.6000764764208,-39.6000754088176,-39.6000743815696,-39.6000734956384,-39.6000724633988,-39.6000711009373,-39.6000717866897,-39.6000700727143,-39.6000676575386,-39.6000627524343,-39.6000750810808,-550000
1.61555555555556,0.000887531386737826,1.63843874130783e-05,1.40857462225995e-05,1.55859407112323e-05,1.41809315021152e-05,1.32163542194804e-05,1.27417097143472e-05,1.24199314079279e-05,1.28927087517972e-05,1.53405407343932e-05,1.30685938803806e-05,1.3691193798219e-05,1.88862524632961e-05,3.50166155515114e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294867285377,-39.6000767913487,-39.600074838014,-39.6000747203466,-39.6000736553737,-39.6000726308288,-39.6000717471457,-39.6000707174223,-39.6000693566932,-39.6000700463131,-39.6000683357975,-39.6000659293523,-39.600061042603,-39.6000733142307,-550000
1.61583333333333,0.000887806468736666,1.63376406116821e-05,1.40458275125764e-05,1.55374143154963e-05,1.41351725507877e-05,1.31733071959532e-05,1.27006117808206e-05,1.23811117119041e-05,1.28550219889117e-05,1.53049004330576e-05,1.30272828856482e-05,1.3640443896113e-05,1.8807481070493e-05,3.48659346492822e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294858054758,-39.6000750368598,-39.6000730902311,-39.6000729718529,-39.6000719095046,-39.6000708876563,-39.6000700062159,-39.6000689790031,-39.6000676200065,-39.6000683134723,-39.6000666064105,-39.6000642086695,-39.6000593402196,-39.6000715550183,-550000
1.61611111111111,0.000888075227334869,1.62910136794223e-05,1.40060106226782e-05,1.54890204732404e-05,1.40895415396806e-05,1.31303812390172e-05,1.26596287244207e-05,1.23423983298529e-05,1.28174336692448e-05,1.52693352552242e-05,1.29860858767003e-05,1.35898475148377e-05,1.87289614680408e-05,3.47157417342957e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294848863967,-39.6000732899425,-39.6000713500002,-39.6000712309153,-39.6000701711855,-39.6000691520274,-39.6000682728247,-39.6000672481169,-39.6000658908524,-39.6000665881426,-39.6000648845286,-39.6000624954659,-39.6000576452598,-39.6000698034189,-550000
1.61638888888889,0.000888337689830841,1.62445063364596e-05,1.39662953151221e-05,1.54407588544851e-05,1.40440381480654e-05,1.30875760406567e-05,1.26187602561439e-05,1.23037909991407e-05,1.27799435583963e-05,1.52338450612769e-05,1.29450025656911e-05,1.35394042464394e-05,1.86506929543018e-05,3.45660354415388e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294839712873,-39.6000715505722,-39.600069617297,-39.6000694975091,-39.600068440392,-39.6000674239176,-39.6000665469473,-39.6000655247389,-39.6000641692066,-39.6000648702998,-39.6000631701276,-39.6000607897173,-39.6000559576993,-39.6000680594077,-550000
1.61666666666667,0.000888593883434428,1.61981183012357e-05,1.39266813558801e-05,1.53926291333588e-05,1.39986620501743e-05,1.30448912966822e-05,1.2578006086407e-05,1.22652894562438e-05,1.27425514215987e-05,1.51984297126649e-05,1.29040326714406e-05,1.34891136778694e-05,1.85726748342351e-05,3.44168144037336e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29483060135,-39.6000698187243,-39.6000678920969,-39.6000677716099,-39.6000667170997,-39.6000657033025,-39.6000648285595,-39.600063808845,-39.6000624550446,-39.6000631599194,-39.600061463183,-39.6000590913993,-39.6000542775142,-39.6000663229601,-550000
1.61694444444444,0.000888843835267169,1.61518492958335e-05,1.38871685073119e-05,1.53446309838197e-05,1.39534129263567e-05,1.30023267007195e-05,1.25373659274185e-05,1.22268934388711e-05,1.27052570258351e-05,1.51630890680127e-05,1.28631759108899e-05,1.34389754008704e-05,1.84949064084316e-05,3.42680772632923e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294821529268,-39.6000680943746,-39.6000661743755,-39.6000660531934,-39.6000650012841,-39.6000639901578,-39.600063117637,-39.6000621004107,-39.6000607483421,-39.6000614569772,-39.6000597636707,-39.6000574004877,-39.6000526046803,-39.6000645940516,-550000
1.61722222222222,0.00088908757236263,1.61056990420639e-05,1.3847756534048e-05,1.52967640781473e-05,1.39082904562719e-05,1.29598819479618e-05,1.2496839491863e-05,1.21886026827979e-05,1.2668060140025e-05,1.51278229888118e-05,1.28224320017076e-05,1.33889890075473e-05,1.84173869846407e-05,3.41198226614834e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294812496498,-39.6000663774985,-39.6000644641087,-39.6000643422352,-39.6000632929211,-39.6000622844591,-39.6000614141553,-39.6000603994119,-39.6000590490748,-39.6000597614491,-39.6000580715665,-39.6000557169584,-39.6000509391737,-39.6000628726575,-550000
1.6175,0.000889325121666493,1.60596672627139e-05,1.38084452011939e-05,1.52490280918405e-05,1.38632943196793e-05,1.29175567334501e-05,1.24564264914198e-05,1.21504169302043e-05,1.26309605296428e-05,1.50926313389307e-05,1.27818006595122e-05,1.33391540922461e-05,1.83401158692541e-05,3.39720492446113e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294803502915,-39.600064668072,-39.6000627612721,-39.6000626387112,-39.6000615919863,-39.6000605861823,-39.6000597180904,-39.6000587058242,-39.6000573572186,-39.6000580733109,-39.6000563868462,-39.6000540407875,-39.6000492809705,-39.6000611587536,-550000
1.61777777777778,0.000889556510037035,1.60137536781722e-05,1.3769234275945e-05,1.52014227008785e-05,1.38184241975273e-05,1.28753507547319e-05,1.24161266414608e-05,1.21123359167446e-05,1.25939579646503e-05,1.50575139788946e-05,1.27412816044588e-05,1.32894702463794e-05,1.82630923714561e-05,3.38247556626263e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294794548389,-39.6000629660707,-39.6000610658416,-39.600060942597,-39.6000598984556,-39.6000588953033,-39.6000580294181,-39.6000570196236,-39.6000556727491,-39.6000563925385,-39.6000547094858,-39.6000523719508,-39.6000476300468,-39.6000594523153,-550000
1.61805555555556,0.000889781764245218,1.59679580133042e-05,1.37301235218238e-05,1.51539475823315e-05,1.37736797706654e-05,1.28332637083239e-05,1.2375939654476e-05,1.20743593851485e-05,1.25570522122979e-05,1.50224707709817e-05,1.27008745552808e-05,1.32399370670767e-05,1.81863158028554e-05,3.3677940566009e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294785632795,-39.6000612714706,-39.6000593777931,-39.6000592538687,-39.6000582123049,-39.600057211798,-39.6000563481143,-39.6000553407861,-39.6000539956426,-39.600054719108,-39.6000530394613,-39.6000507104245,-39.6000459863789,-39.6000577533185,-550000
1.61833333333333,0.00089000091097498,1.5922279990859e-05,1.36911127074914e-05,1.51066024119305e-05,1.37290607218309e-05,1.27912952925865e-05,1.23358652466912e-05,1.20364870744534e-05,1.25202430419884e-05,1.49875015764234e-05,1.26605792324787e-05,1.31905541481668e-05,1.81097854759009e-05,3.35316026135572e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294776756005,-39.6000595842475,-39.6000576971026,-39.6000575725023,-39.6000565335102,-39.6000555356422,-39.600054674155,-39.6000536692875,-39.6000523258749,-39.6000530529954,-39.6000513767488,-39.6000490561848,-39.6000443499431,-39.6000560617389,-550000
1.61861111111111,0.000890213976823253,1.58767193370184e-05,1.36522015993085e-05,1.50593868671495e-05,1.36845667345398e-05,1.27494452080061e-05,1.22959031310398e-05,1.19987187267628e-05,1.24835302233514e-05,1.49526062579277e-05,1.26203953575165e-05,1.31413210876132e-05,1.80335007034977e-05,3.33857404645619e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294767917894,-39.6000579043774,-39.6000560237461,-39.6000558984736,-39.6000548620476,-39.6000538668122,-39.6000530075164,-39.6000520051041,-39.600050663422,-39.600051394177,-39.6000497213244,-39.6000474092079,-39.6000427207158,-39.6000543775522,-550000
1.61888888888889,0.000890420988300725,1.58312757747281e-05,1.36133899643579e-05,1.50123006279171e-05,1.36401974922423e-05,1.27077131518584e-05,1.22560530265796e-05,1.19610540811305e-05,1.24469135293879e-05,1.49177846754668e-05,1.25803226503062e-05,1.30922374831636e-05,1.79574608024515e-05,3.32403527843799e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294759118335,-39.6000562318364,-39.6000543576998,-39.6000542317588,-39.6000531978931,-39.6000522052839,-39.6000513481745,-39.600050348212,-39.6000490082603,-39.6000497426288,-39.6000480731644,-39.60004576947,-39.6000410986734,-39.6000527007345,-550000
1.61916666666667,0.000890621971831574,1.57859490301333e-05,1.3574677571633e-05,1.49653433724343e-05,1.35959526796145e-05,1.26660988246012e-05,1.22163146485409e-05,1.19234928824953e-05,1.24103927288378e-05,1.48830366935676e-05,1.25403608345148e-05,1.30433029323783e-05,1.78816650889075e-05,3.30954382374958e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294750357203,-39.6000545666007,-39.6000526989398,-39.6000525723342,-39.6000515410229,-39.6000505510337,-39.6000496961055,-39.6000486985874,-39.6000473603657,-39.6000480983272,-39.6000464322451,-39.6000441369475,-39.6000394837923,-39.6000510312618,-550000
1.61944444444444,0.000890816953753935,1.57407388295072e-05,1.35360641895846e-05,1.49185147809797e-05,1.35518319819231e-05,1.26246019272091e-05,1.21766877142678e-05,1.1886034872793e-05,1.23739675935352e-05,1.48483621759733e-05,1.25005096307044e-05,1.29945170354966e-05,1.78061128846052e-05,3.29509954950053e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294741634373,-39.6000529086465,-39.6000510474424,-39.6000509201759,-39.6000498914133,-39.6000489040378,-39.6000480512858,-39.6000470562065,-39.6000457197147,-39.6000464612484,-39.6000447985428,-39.6000425116168,-39.6000378760492,-39.6000493691099,-550000
1.61972222222222,0.000891005960320159,1.56956448999278e-05,1.34975495864402e-05,1.48718145340207e-05,1.35078350864409e-05,1.25832221606118e-05,1.21371719423551e-05,1.18486797962265e-05,1.23376378934707e-05,1.48137609842597e-05,1.24607687627669e-05,1.29458793948262e-05,1.77308035079082e-05,3.2807023230241e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294732949719,-39.6000512579499,-39.6000494031839,-39.6000492752602,-39.6000482490405,-39.6000472642725,-39.6000464136916,-39.6000454210457,-39.6000440862835,-39.6000448313691,-39.6000431720339,-39.6000408934544,-39.6000362754207,-39.6000477142551,-550000
1.62,0.000891189017697046,1.56506669678e-05,1.34591335321001e-05,1.4825242313557e-05,1.34639616783496e-05,1.25419592272863e-05,1.20977670509339e-05,1.18114273956741e-05,1.23014034037747e-05,1.47792329806694e-05,1.24211379549103e-05,1.28973896107198e-05,1.76557362832701e-05,3.26635201198158e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294724303119,-39.6000496144874,-39.6000477661406,-39.6000476375635,-39.6000466138811,-39.6000456317142,-39.6000447832993,-39.6000437930815,-39.6000424600486,-39.6000432086655,-39.6000415526949,-39.600039282437,-39.6000346818835,-39.6000460666736,-550000
1.62027777777778,0.000891366151965948,1.56058047609552e-05,1.34208157974491e-05,1.47787978010787e-05,1.34202114446617e-05,1.25008128314419e-05,1.20584727616578e-05,1.17742774144514e-05,1.22652638944579e-05,1.47447780306143e-05,1.23816169326521e-05,1.28490472839002e-05,1.75809105354745e-05,3.25204848436783e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294715694446,-39.6000479782353,-39.6000461362891,-39.6000460070623,-39.6000449859113,-39.6000440063394,-39.6000431600855,-39.6000421722902,-39.6000408409864,-39.6000415931143,-39.6000399405024,-39.6000376785409,-39.6000330954143,-39.6000444263415,-550000
1.62055555555556,0.000891537389123096,1.55610580106339e-05,1.33825961493308e-05,1.47324806816296e-05,1.33765840735773e-05,1.24597826762906e-05,1.20192887915179e-05,1.17372295992978e-05,1.22292191409736e-05,1.47103959974969e-05,1.23422054176121e-05,1.28008520215605e-05,1.75063255910406e-05,3.23779160849493e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294707123578,-39.6000463491701,-39.6000445136058,-39.6000443837329,-39.6000433651078,-39.6000423881244,-39.6000415440266,-39.6000405586485,-39.6000392290735,-39.6000399846921,-39.600038335433,-39.6000360817431,-39.60003151599,-39.6000427932352,-550000
1.62083333333333,0.000891702755080072,1.55164264427899e-05,1.33444743621032e-05,1.4686290636453e-05,1.33330792545577e-05,1.2418868464788e-05,1.19802148634042e-05,1.17002836948389e-05,1.21932689157418e-05,1.46760867448443e-05,1.23029031389755e-05,1.27528034268314e-05,1.7431980775664e-05,3.22358125310293e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29469859039,-39.6000447272683,-39.6000428980674,-39.6000427675522,-39.6000417514471,-39.6000407770461,-39.6000399350993,-39.600038952133,-39.6000376242865,-39.6000383833755,-39.6000367374634,-39.6000344920202,-39.6000299435875,-39.6000411673311,-550000
1.62111111111111,0.000891862275663576,1.54719097879115e-05,1.33064502082379e-05,1.46402273488267e-05,1.32896966776779e-05,1.23780699012385e-05,1.19412506989975e-05,1.16634394490822e-05,1.215741299367e-05,1.46418501365237e-05,1.22637098205119e-05,1.27049011055322e-05,1.73578754202026e-05,3.20941728718068e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294690094761,-39.6000431125066,-39.6000412896503,-39.6000411584965,-39.6000401449058,-39.6000391730811,-39.6000383332803,-39.6000373527203,-39.600036026602,-39.6000367891412,-39.6000351465703,-39.6000329093491,-39.6000283781837,-39.6000395486056,-550000
1.62138888888889,0.000892015976616052,1.54275077764888e-05,1.32685234572577e-05,1.45942905061385e-05,1.32464360328935e-05,1.23373866928581e-05,1.19023960180205e-05,1.16266966085954e-05,1.212165114917e-05,1.46076860354283e-05,1.22246251914641e-05,1.26571446641837e-05,1.72840088555689e-05,3.19529958007733e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294681636567,-39.6000415048616,-39.6000396883315,-39.6000395565426,-39.6000385454606,-39.600037576206,-39.6000367385461,-39.6000357603873,-39.6000344359968,-39.6000352019663,-39.6000335627305,-39.6000313337065,-39.6000268197557,-39.6000379370351,-550000
1.62166666666667,0.000892163883595821,1.53832201397967e-05,1.32306938813956e-05,1.45484797927974e-05,1.32032970116965e-05,1.22968185460224e-05,1.18636505434383e-05,1.1590054918995e-05,1.20859831577694e-05,1.45735943087454e-05,1.21856489778327e-05,1.26095337101814e-05,1.72103804150695e-05,3.18122800159479e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294673215686,-39.60003990431,-39.6000380940876,-39.6000379616674,-39.6000369530884,-39.6000359863976,-39.6000351508738,-39.6000341751106,-39.6000328524476,-39.6000336218273,-39.6000319859209,-39.6000297650696,-39.6000252682805,-39.6000363325964,-550000
1.62194444444444,0.000892306022177216,1.53390466079239e-05,1.31929612544381e-05,1.45027948962585e-05,1.31602793057205e-05,1.22563651662457e-05,1.18250140007116e-05,1.15535141289101e-05,1.20504087935317e-05,1.45395748213267e-05,1.2146780907743e-05,1.25620678520399e-05,1.71369894328656e-05,3.16720242158533e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294664831995,-39.6000383108286,-39.6000365068954,-39.6000363738475,-39.600035367766,-39.6000344036328,-39.6000335702401,-39.6000325968672,-39.6000312759315,-39.6000320487014,-39.6000304161185,-39.6000282034152,-39.6000237237354,-39.600034735266,-550000
1.62222222222222,0.000892442417850904,1.52949869131974e-05,1.31553253491734e-05,1.44572355043428e-05,1.31173826062025e-05,1.22160262630264e-05,1.1786486111129e-05,1.15170739878544e-05,1.201492783543e-05,1.45056274348606e-05,1.21080207103324e-05,1.2514746698882e-05,1.70638352458926e-05,3.15322271047788e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294656485374,-39.6000367243943,-39.600034926732,-39.60003479306,-39.6000337894702,-39.6000328278886,-39.600031996622,-39.600031025634,-39.6000297064252,-39.6000304825655,-39.6000288533004,-39.6000266487205,-39.6000221860974,-39.6000331450207,-550000
1.6225,0.000892573096024117,1.52510407887624e-05,1.3117785939567e-05,1.44118013033624e-05,1.30746066073892e-05,1.2175801543803e-05,1.17480666007605e-05,1.14807342442261e-05,1.19795400594567e-05,1.44717520151688e-05,1.20693681160581e-05,1.24675698603248e-05,1.69909171924504e-05,3.13928873884868e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2946481757,-39.6000351449839,-39.6000333535743,-39.6000332192818,-39.6000322181781,-39.6000312591418,-39.6000304299964,-39.6000294613881,-39.6000281439058,-39.6000289233967,-39.6000272974434,-39.6000251009626,-39.600020655344,-39.6000315618372,-550000
1.62277777777778,0.000892698082020849,1.52072079675507e-05,1.30803428013434e-05,1.43664919819078e-05,1.30319510022773e-05,1.2135690718382e-05,1.17097551928583e-05,1.1444494649263e-05,1.19442452410024e-05,1.4437948429869e-05,1.20308228537727e-05,1.24205369488166e-05,1.69182346113068e-05,3.12540037792628e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294639902852,-39.6000335725746,-39.6000317873993,-39.6000316524899,-39.6000306538667,-39.6000296973696,-39.6000288703404,-39.6000279041065,-39.6000265883504,-39.6000273711721,-39.6000257485249,-39.6000235601188,-39.6000191314525,-39.6000299856923,-550000
1.62305555555556,0.000892817401082263,1.51634881825624e-05,1.30429957076577e-05,1.43213072293959e-05,1.2989415487004e-05,1.20956934947999e-05,1.16715516158975e-05,1.14083549524117e-05,1.19090431577809e-05,1.44042165434068e-05,1.19923846547288e-05,1.23736475762297e-05,1.68457868439455e-05,3.11155749876238e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294631666711,-39.6000320071434,-39.600030228184,-39.6000300926614,-39.6000290965131,-39.6000281425491,-39.6000273176312,-39.6000263537662,-39.600025039736,-39.6000258258689,-39.600024206522,-39.6000220261662,-39.6000176144002,-39.600028416563,-550000
1.62333333333333,0.000892931078366649,1.51198811682448e-05,1.30057444348053e-05,1.42762467363353e-05,1.29469997551758e-05,1.20558095851155e-05,1.16334555959567e-05,1.13723149035496e-05,1.1873933589518e-05,1.43705562198965e-05,1.19540532497627e-05,1.23269013558556e-05,1.67735732331177e-05,3.0977599732421e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294623467155,-39.6000304486672,-39.6000286759058,-39.6000285397734,-39.6000275460944,-39.6000265946575,-39.6000257718459,-39.6000248103447,-39.6000234980399,-39.6000242874644,-39.6000226714119,-39.6000204990822,-39.6000161041647,-39.6000268544262,-550000
1.62361111111111,0.000893039138949834,1.50763866599333e-05,1.29685887583299e-05,1.42313101933098e-05,1.2904703503623e-05,1.20160386981475e-05,1.15954668601846e-05,1.13363742547509e-05,1.18389163137455e-05,1.43369673264408e-05,1.19158283710603e-05,1.22802979034375e-05,1.670159312362e-05,3.08400767314943e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294615304065,-39.6000288971235,-39.6000271305418,-39.6000269938032,-39.6000260025879,-39.6000250536719,-39.6000242329618,-39.600023273819,-39.6000219632393,-39.6000227559359,-39.6000211431721,-39.6000189788442,-39.6000146007235,-39.600025299259,-550000
1.62388888888889,0.000893141607825314,1.50330043927187e-05,1.29315284554886e-05,1.41864972912999e-05,1.28625264283509e-05,1.19763805486961e-05,1.15575851344255e-05,1.13005327575353e-05,1.18039911110296e-05,1.43034497290201e-05,1.18777097512381e-05,1.22338368319873e-05,1.66298458606185e-05,3.07030047086973e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294607177321,-39.6000273524893,-39.6000255920693,-39.6000254547281,-39.6000244659709,-39.6000235195698,-39.6000227009562,-39.6000217441665,-39.6000204353116,-39.6000212312608,-39.6000196217799,-39.6000174654298,-39.6000131040541,-39.6000237510384,-550000
1.62416666666667,0.000893238509904663,1.49897341019704e-05,1.28945633010333e-05,1.41418077232307e-05,1.28204682285971e-05,1.19368348472104e-05,1.15198101482574e-05,1.12647901635664e-05,1.17691577606206e-05,1.42700032940164e-05,1.18396971229784e-05,1.21875177583283e-05,1.65583307935517e-05,3.05663823914639e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294599086803,-39.6000258147421,-39.6000240604656,-39.6000239225253,-39.6000229362207,-39.6000219923284,-39.6000211758065,-39.6000202213647,-39.6000189142341,-39.6000197134166,-39.6000181072128,-39.6000159588163,-39.6000116141344,-39.6000222097418,-550000
1.62444444444444,0.000893329870017606,1.49465755248976e-05,1.28576930744366e-05,1.40972411807269e-05,1.27785286003574e-05,1.18974013077035e-05,1.14821416296288e-05,1.12291462279549e-05,1.17344160410849e-05,1.42366278881577e-05,1.18017902209221e-05,1.214134030098e-05,1.64870472709053e-05,3.04302085065198e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294591032393,-39.6000242838592,-39.6000225357083,-39.6000223971724,-39.6000214133148,-39.6000204719252,-39.6000196574902,-39.600018705391,-39.6000173999843,-39.6000182023808,-39.6000165994483,-39.6000144589815,-39.6000101309419,-39.6000206753461,-550000
1.62472222222222,0.000893415712912365,1.49035283972807e-05,1.28209175513558e-05,1.40527973577931e-05,1.27367072437926e-05,1.18580796433302e-05,1.14445793098738e-05,1.11936007030427e-05,1.16997657342591e-05,1.42033233776678e-05,1.1763988778836e-05,1.20953040744749e-05,1.6415994646597e-05,3.02944817876541e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294583013972,-39.600022759818,-39.6000210177747,-39.6000208786468,-39.6000198972307,-39.6000189583377,-39.6000181459847,-39.6000171962229,-39.6000158925397,-39.6000166981309,-39.6000150984639,-39.6000129659029,-39.6000086544545,-39.6000191478288,-550000
1.625,0.000893496063255654,1.48605924575505e-05,1.27842365104872e-05,1.40084759484716e-05,1.26950038586242e-05,1.18188695672518e-05,1.14071229196995e-05,1.11581533432242e-05,1.16652066202976e-05,1.41700896298178e-05,1.17262925318604e-05,1.20494086992736e-05,1.63451722716391e-05,3.01592009727581e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294575031422,-39.600021242596,-39.6000195066425,-39.600019366926,-39.6000183879459,-39.6000174515436,-39.6000166412676,-39.6000156938379,-39.6000143918779,-39.6000152006446,-39.6000136042375,-39.6000114795583,-39.6000071846501,-39.6000176271672,-550000
1.62527777777778,0.000893570945633143,1.48177674446924e-05,1.27476497293536e-05,1.39642766489898e-05,1.26534181437298e-05,1.17797707966978e-05,1.13697721881314e-05,1.11228039037124e-05,1.16307384825606e-05,1.41369265098414e-05,1.16887012156586e-05,1.20036537959483e-05,1.62745795004669e-05,3.00243647991669e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294567084624,-39.6000197321709,-39.6000180022893,-39.6000178619876,-39.6000168854379,-39.6000159515203,-39.6000151433166,-39.6000141982138,-39.6000128979765,-39.6000137098996,-39.6000121167466,-39.6000099999255,-39.6000057215065,-39.6000161133388,-550000
1.62555555555556,0.000893640384549692,1.47750530964895e-05,1.27111569888205e-05,1.39201991537355e-05,1.26119498006069e-05,1.17407830454887e-05,1.13325268481163e-05,1.10875521396113e-05,1.1596361101209e-05,1.41038338876989e-05,1.16512145657747e-05,1.19580389850093e-05,1.62042156884437e-05,2.98899720102481e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294559173461,-39.6000182285201,-39.6000165046927,-39.6000163638094,-39.6000153896846,-39.6000144582456,-39.6000136521093,-39.6000127093283,-39.6000114108132,-39.6000122258738,-39.600010635969,-39.6000085269823,-39.6000042650018,-39.600014606321,-550000
1.62583333333333,0.000893704404429393,1.4732449152476e-05,1.26747580683164e-05,1.38762431599813e-05,1.25705985304436e-05,1.17019060314927e-05,1.12953866301663e-05,1.10523978070175e-05,1.15620742594019e-05,1.40708116303412e-05,1.16138323191021e-05,1.19125638864956e-05,1.61340801947249e-05,2.97560213516683e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294551297816,-39.6000167316216,-39.6000150138304,-39.6000148723689,-39.6000139006636,-39.6000129716973,-39.6000121676236,-39.6000112271591,-39.6000099303658,-39.6000107485448,-39.6000091618826,-39.6000070607065,-39.600002815114,-39.6000131060913,-550000
1.62611111111111,0.000893763029616053,1.46899553530523e-05,1.26384527466875e-05,1.38324083625162e-05,1.25293640369089e-05,1.16631394710797e-05,1.12583512682125e-05,1.10173406615543e-05,1.15278777408676e-05,1.40378596033859e-05,1.1576554213549e-05,1.18672281251145e-05,1.60641723784492e-05,2.96225115715001e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294543457572,-39.6000152414529,-39.6000135296803,-39.6000133876441,-39.6000124183528,-39.6000114918532,-39.6000106898372,-39.600009751684,-39.6000084566121,-39.6000092778907,-39.6000076944654,-39.6000056010763,-39.6000013718212,-39.6000116126275,-550000
1.62638888888889,0.00089381628437314,1.46475714376996e-05,1.26022408057783e-05,1.37886944607669e-05,1.24882460211082e-05,1.16244830817653e-05,1.12214204954621e-05,1.09823804621291e-05,1.14937713260078e-05,1.40049776780772e-05,1.15393799856427e-05,1.18220313250324e-05,1.59944915988598e-05,2.94894414237482e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294535652612,-39.6000137579919,-39.6000120522203,-39.6000119096128,-39.6000109427299,-39.6000100186911,-39.6000092187281,-39.600008282881,-39.6000069895301,-39.6000078138894,-39.6000062336952,-39.6000041480696,-39.5999999351015,-39.6000101259071,-550000
1.62666666666667,0.000893864192884218,1.46052971485544e-05,1.25661220248689e-05,1.37451011524218e-05,1.2447244188436e-05,1.15859365826229e-05,1.11845940448423e-05,1.09475169645858e-05,1.14597548021553e-05,1.39721657195596e-05,1.15023093764132e-05,1.17769731085422e-05,1.59250372202405e-05,2.93568096616644e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294527882819,-39.6000122812166,-39.6000105814283,-39.6000104382529,-39.600009473773,-39.600008552189,-39.6000077542742,-39.6000068207281,-39.6000055290975,-39.6000063565189,-39.6000047795501,-39.6000027016645,-39.5999985049333,-39.6000086459079,-550000
1.62694444444444,0.000893906779253143,1.45631322254655e-05,1.25300961870552e-05,1.37016281375848e-05,1.24063582424066e-05,1.15474996913756e-05,1.11478716516545e-05,1.09127499285575e-05,1.14258279515208e-05,1.3939423596604e-05,1.14653421255919e-05,1.17320530997178e-05,1.58558086081544e-05,2.92246150431314e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294520148078,-39.6000108111048,-39.6000091172822,-39.6000089735424,-39.6000080114601,-39.6000070923249,-39.6000062964535,-39.6000053652032,-39.6000040752926,-39.6000049057573,-39.6000033320082,-39.6000012618392,-39.5999970812947,-39.6000071726077,-550000
1.62722222222222,0.000893944067504102,1.45210764116144e-05,1.24941630752174e-05,1.3658275114253e-05,1.23655878878698e-05,1.15091721299785e-05,1.11112530507161e-05,1.08780791111213e-05,1.13919905590135e-05,1.39067511806756e-05,1.14284779692852e-05,1.16872709279279e-05,1.57868051273206e-05,2.90928563304222e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294512448274,-39.6000093476345,-39.6000076597602,-39.6000075154593,-39.600006555769,-39.6000056390769,-39.6000048452441,-39.6000039162844,-39.6000026280934,-39.6000034615827,-39.6000018910477,-39.5999998285718,-39.5999956641642,-39.6000057059844,-550000
1.6275,0.000893976081582216,1.44791294490464e-05,1.24583224686085e-05,1.36150417848874e-05,1.23249328303044e-05,1.14709536167079e-05,1.10747379793657e-05,1.08435042714872e-05,1.13582424124063e-05,1.38741483365307e-05,1.13917166502214e-05,1.16426262193699e-05,1.57180261446082e-05,2.89615322877883e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29450478329,-39.6000078907839,-39.6000062088403,-39.6000060639817,-39.6000051066782,-39.600004192423,-39.6000034006242,-39.6000024739499,-39.6000011874779,-39.6000020239734,-39.6000004566467,-39.5999984018407,-39.5999942535202,-39.6000042460159,-550000
1.62777777777778,0.000894002845353322,1.44372910811024e-05,1.24225741520635e-05,1.35719278496728e-05,1.22843927765899e-05,1.14328438738718e-05,1.10383261726758e-05,1.08090251686445e-05,1.13245832958008e-05,1.38416149357563e-05,1.13550579083783e-05,1.15981186023125e-05,1.56494710288499e-05,2.88306416849561e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294497153012,-39.6000064405311,-39.6000047645008,-39.6000046190878,-39.6000036641656,-39.6000027523416,-39.6000019625718,-39.600001038178,-39.5999997534245,-39.6000005929077,-39.5999990287836,-39.5999969816243,-39.5999928493411,-39.6000027926802,-550000
1.62805555555556,0.000894024382604579,1.43955610514397e-05,1.23869179093809e-05,1.35289330086162e-05,1.2243967434016e-05,1.13948426223255e-05,1.10020173672217e-05,1.0774641566295e-05,1.12910129942746e-05,1.38091508469229e-05,1.13185014866224e-05,1.15537477053809e-05,1.55811391506862e-05,2.87001832918486e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294489557325,-39.6000049968542,-39.6000033267198,-39.6000031807559,-39.6000022282095,-39.6000013188108,-39.6000005310654,-39.5999996089468,-39.5999983259113,-39.5999991683638,-39.5999976074367,-39.5999955679008,-39.5999914516054,-39.6000013459553,-550000
1.62833333333333,0.000894040717044464,1.43539391038677e-05,1.2351353521779e-05,1.3486056966759e-05,1.22036565104144e-05,1.1356949584992e-05,1.0965811301993e-05,1.07403532232379e-05,1.12575312948949e-05,1.37767559394491e-05,1.12820471254905e-05,1.15095131590127e-05,1.55130298827453e-05,2.85701558821801e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294481996114,-39.6000035597316,-39.6000018954757,-39.6000017489641,-39.6000007987883,-39.599999891809,-39.5999991060832,-39.5999981862347,-39.5999969049168,-39.5999977503201,-39.5999961925844,-39.5999941606489,-39.599990060292,-39.5999999058194,-550000
1.62861111111111,0.000894051872302939,1.43124249849599e-05,1.23158807761831e-05,1.34432994260531e-05,1.21634597133598e-05,1.13191644839879e-05,1.09297077135619e-05,1.07061599026791e-05,1.12241379850126e-05,1.37444300816576e-05,1.12456945699553e-05,1.14654145930769e-05,1.54451425986219e-05,2.84405582334487e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294474469267,-39.6000021291415,-39.6000004707468,-39.600000323691,-39.5999993758802,-39.5999984713145,-39.5999976876036,-39.5999967700202,-39.5999954904192,-39.5999963387552,-39.5999947842051,-39.5999927598469,-39.5999886753791,-39.5999984722507,-550000
1.62888888888889,0.000894057871931928,1.42710184396567e-05,1.22804994567304e-05,1.34006600889278e-05,1.21233767535378e-05,1.12814870425305e-05,1.08937063432917e-05,1.06720613634116e-05,1.11908328538338e-05,1.37121731434453e-05,1.12094435613842e-05,1.14214516396421e-05,1.53774766758345e-05,2.83113891254636e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294466976668,-39.6000007050623,-39.5999990525116,-39.5999989049148,-39.5999979594638,-39.5999970573058,-39.5999962756051,-39.5999953602816,-39.5999940823972,-39.5999949336475,-39.5999933822775,-39.5999913654735,-39.5999872968458,-39.5999970452273,-550000
1.62916666666667,0.000894058739405465,1.42297192110855e-05,1.22452093488124e-05,1.33581386618997e-05,1.20834073389417e-05,1.12439169861558e-05,1.08578069287473e-05,1.06380573694814e-05,1.11576156879112e-05,1.36799849969034e-05,1.11732938445851e-05,1.13776239318437e-05,1.53100314882712e-05,2.81826473429042e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294459518205,-39.5999992874725,-39.5999976407486,-39.5999974926141,-39.5999965495174,-39.5999956497613,-39.5999948700662,-39.5999939569975,-39.5999926808291,-39.5999935349756,-39.59999198678,-39.5999899775074,-39.5999859246708,-39.5999956247276,-550000
1.62944444444444,0.000894054498119672,1.41885270491428e-05,1.22100102356977e-05,1.33157348500293e-05,1.20435511816321e-05,1.12064540386388e-05,1.0822009211339e-05,1.06041476839054e-05,1.11244862752033e-05,1.36478655101416e-05,1.11372451647286e-05,1.13339311028669e-05,1.52428064166963e-05,2.80543316710561e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452093764,-39.5999978763505,-39.5999962354362,-39.5999960867674,-39.5999951460198,-39.5999942486597,-39.5999934709653,-39.5999925601466,-39.5999912856935,-39.5999921427182,-39.5999905976913,-39.5999885959273,-39.5999845588328,-39.59999421073,-550000
1.62972222222222,0.000894045171393231,1.41474417000701e-05,1.21749019056261e-05,1.32734483582833e-05,1.20038079920822e-05,1.11690979261655e-05,1.07863129310046e-05,1.05703320697237e-05,1.10914444054271e-05,1.36158145539709e-05,1.1101297265615e-05,1.12903727895202e-05,1.5175800838351e-05,2.79264409006477e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444703233,-39.599996471675,-39.5999948365532,-39.5999946873533,-39.5999937489493,-39.5999928539796,-39.5999920782813,-39.5999911697073,-39.599989896969,-39.599990756854,-39.5999892149901,-39.5999872207118,-39.5999831993108,-39.5999928032129,-550000
1.63,0.000894030782467612,1.41064629108506e-05,1.213988414432e-05,1.32312788943682e-05,1.19641774806423e-05,1.11318483758373e-05,1.07507178271136e-05,1.0536610293029e-05,1.1058489868691e-05,1.35838319987026e-05,1.10654498940259e-05,1.1246948623399e-05,1.51090141395895e-05,2.7798973823685e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944373465,-39.5999950734246,-39.5999934440782,-39.5999932943505,-39.5999923582849,-39.5999914656996,-39.5999906919928,-39.5999897856584,-39.5999885146345,-39.5999893773616,-39.5999878386553,-39.5999858518399,-39.5999818460838,-39.5999914021547,-550000
1.63027777777778,0.00089401135450707,1.40655904294642e-05,1.21049567388795e-05,1.31892261650131e-05,1.19246593612149e-05,1.1094705111896e-05,1.07152236450421e-05,1.05029821166504e-05,1.10256224558938e-05,1.3551917714605e-05,1.10297027954758e-05,1.12036582428303e-05,1.50424457002123e-05,2.76719292366969e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430023452,-39.5999936815779,-39.5999920579899,-39.5999919077377,-39.599990974005,-39.5999900837985,-39.5999893120785,-39.5999884079788,-39.5999871386686,-39.59998800422,-39.5999864686656,-39.5999844892905,-39.5999804991307,-39.5999900075341,-550000
1.63055555555556,0.000893986910599241,1.40248240046918e-05,1.20701194760119e-05,1.3147289876556e-05,1.18852533477404e-05,1.10576678641597e-05,1.0679830124786e-05,1.04694473062595e-05,1.09928419546375e-05,1.35200715734952e-05,1.09940557172587e-05,1.11605012850201e-05,1.497609490665e-05,2.75453059381172e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422733977,-39.5999922961137,-39.5999906782671,-39.5999905274936,-39.5999895960887,-39.5999887082551,-39.5999879385172,-39.5999870366471,-39.5999857690502,-39.5999866374081,-39.5999851049999,-39.5999831330424,-39.5999791584308,-39.5999886193295,-550000
1.63083333333333,0.000893957473754913,1.39841633848087e-05,1.20353721457766e-05,1.31054697385897e-05,1.18459591516902e-05,1.10207363604958e-05,1.06445370097893e-05,1.04360056284384e-05,1.09601481579809e-05,1.34882934461235e-05,1.09585084075283e-05,1.11174773872662e-05,1.49099611431787e-05,2.74191027312872e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415477964,-39.5999909170109,-39.5999893048887,-39.5999891535971,-39.5999882245146,-39.5999873390482,-39.5999865712878,-39.5999856716424,-39.599984405758,-39.5999852769047,-39.5999837476372,-39.5999817830748,-39.599977823963,-39.5999872375198,-550000
1.63111111111111,0.000893923066908452,1.39436083213969e-05,1.20007145340864e-05,1.30637654608506e-05,1.1806776489692e-05,1.09839103280301e-05,1.0609344045501e-05,1.04026568475835e-05,1.09275408570377e-05,1.34565832037554e-05,1.09230606135467e-05,1.10745861881508e-05,1.48440438003796e-05,2.72933184200971e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294408255302,-39.5999895442482,-39.5999879378335,-39.5999877860271,-39.5999868592618,-39.5999859761569,-39.5999852103693,-39.5999843129435,-39.5999830487712,-39.5999839226888,-39.5999823965565,-39.5999804393666,-39.5999764957067,-39.5999858620836,-550000
1.63138888888889,0.000893883712918207,1.39031585628342e-05,1.19661464309115e-05,1.3022176752312e-05,1.17677050774143e-05,1.09471894965146e-05,1.05742509751233e-05,1.03694007323174e-05,1.08950198424266e-05,1.34249407175155e-05,1.08877120844475e-05,1.10318273285368e-05,1.47783422671893e-05,2.71679518122102e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294401065881,-39.5999881778046,-39.5999865770806,-39.5999864247626,-39.5999855003092,-39.59998461956,-39.5999838557406,-39.5999829605294,-39.5999816980686,-39.5999825747397,-39.5999810517368,-39.5999791018971,-39.599975173641,-39.5999844929998,-550000
1.63166666666667,0.000893839434566384,1.38628138610012e-05,1.19316676265001e-05,1.29807033228054e-05,1.17287446296273e-05,1.0910573597231e-05,1.05392575417157e-05,1.03362370492505e-05,1.08625849075573e-05,1.33933658601379e-05,1.08524625678123e-05,1.09892004492381e-05,1.47128559338702e-05,2.70430017200298e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294393909588,-39.5999868176591,-39.599985222609,-39.5999850697826,-39.5999841476357,-39.5999832692366,-39.5999825073809,-39.5999816143793,-39.5999803536293,-39.5999812330362,-39.5999797131573,-39.5999777706454,-39.5999738577453,-39.599983130247,-550000
1.63194444444444,0.000893790254559481,1.38225739672689e-05,1.1897277908844e-05,1.29393448848666e-05,1.16898948616481e-05,1.08740623599933e-05,1.05043634943926e-05,1.0303165565473e-05,1.08302358449677e-05,1.33618585029231e-05,1.08173118142327e-05,1.09467051917347e-05,1.46475841938218e-05,2.69184669564376e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294386786315,-39.5999854637907,-39.5999838743978,-39.5999837210662,-39.5999828012206,-39.5999819251658,-39.5999811652691,-39.5999802744722,-39.5999790154324,-39.5999798975577,-39.5999783807971,-39.5999764455907,-39.5999725479989,-39.5999817738044,-550000
1.63222222222222,0.000893736195528434,1.37824386335807e-05,1.18629770683942e-05,1.28981011498312e-05,1.16511554918787e-05,1.08376555162131e-05,1.04695685764214e-05,1.02701860507264e-05,1.0797972447706e-05,1.33304185176929e-05,1.07822595763344e-05,1.09043411964708e-05,1.4582526440423e-05,2.679434634095e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294379695952,-39.5999841161786,-39.5999825324261,-39.5999823785924,-39.599981461043,-39.5999805873268,-39.5999798293845,-39.5999789407873,-39.5999776834571,-39.5999785682834,-39.5999770546357,-39.5999751267123,-39.5999712443814,-39.5999804236508,-550000
1.6325,0.000893677280028913,1.37424076113857e-05,1.18287648964654e-05,1.28569718301804e-05,1.16125262377023e-05,1.08013527968912e-05,1.04348725356379e-05,1.02372982732282e-05,1.07657945092202e-05,1.32990457773608e-05,1.07473056026737e-05,1.08621081097825e-05,1.45176820701762e-05,2.66706386909991e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294372638388,-39.5999827748019,-39.5999811966731,-39.5999810423406,-39.599980127082,-39.5999792556988,-39.5999784997063,-39.5999776133038,-39.5999763576827,-39.5999772451926,-39.5999757346521,-39.5999738139898,-39.5999699468722,-39.5999790797653,-550000
1.63277777777778,0.000893613530541412,1.37024806541132e-05,1.1794641183783e-05,1.28159566383387e-05,1.15740068186929e-05,1.07651539356447e-05,1.04002751179362e-05,1.02045020042032e-05,1.07337018229515e-05,1.32677401544393e-05,1.07124496455578e-05,1.08200055724491e-05,1.44530504810613e-05,2.65473428321775e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294365613515,-39.5999814396398,-39.5999798671182,-39.5999797122899,-39.5999787993171,-39.5999779302611,-39.5999771762139,-39.5999762920012,-39.5999750380885,-39.5999759282646,-39.5999744208258,-39.5999725074023,-39.5999686554509,-39.599977742127,-550000
1.63305555555556,0.000893544969471483,1.36626575155299e-05,1.1760605720922e-05,1.27750552907319e-05,1.1535596952637e-05,1.07290586651329e-05,1.03657760713935e-05,1.017179701228e-05,1.07016941831554e-05,1.32365015217238e-05,1.06776914563977e-05,1.07780332335495e-05,1.43886310699547e-05,2.64244575904837e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294358621224,-39.5999801106717,-39.5999785437406,-39.5999783884198,-39.5999774777273,-39.599976610993,-39.5999758588865,-39.5999749768587,-39.5999737246537,-39.5999746174789,-39.5999731131362,-39.5999712069295,-39.5999673700971,-39.5999764107151,-550000
1.63333333333333,0.000893471619150049,1.3622937949469e-05,1.17266583013645e-05,1.27342674985809e-05,1.14972963607978e-05,1.06930667177476e-05,1.03313751460473e-05,1.01391830673202e-05,1.0669771386666e-05,1.32053297523897e-05,1.06430307870018e-05,1.07361907368575e-05,1.43244232398974e-05,2.63019817929857e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294351661405,-39.5999787878769,-39.5999772265197,-39.5999770707095,-39.5999761622923,-39.599975297874,-39.5999745477036,-39.5999736678557,-39.5999724173579,-39.5999733128148,-39.5999718115629,-39.5999699125509,-39.5999660907904,-39.5999750855087,-550000
1.63361111111111,0.000893393501833564,1.35833217108427e-05,1.16927987147858e-05,1.26935929797245e-05,1.14591047617981e-05,1.0657177830863e-05,1.02970720895737e-05,1.01066599408553e-05,1.0637933227126e-05,1.31742247178728e-05,1.06084673933568e-05,1.06944777306416e-05,1.42604263889471e-05,2.61799142757276e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294344733951,-39.5999774712348,-39.599975915435,-39.5999757591384,-39.5999748529913,-39.5999739908834,-39.5999732426447,-39.5999723649717,-39.5999711161804,-39.5999720142521,-39.5999705160853,-39.599968624246,-39.5999648175106,-39.5999737664871,-550000
1.63388888888889,0.000893310639704129,1.35438085544615e-05,1.16590267563783e-05,1.26530314476805e-05,1.14210218783882e-05,1.0621391737219e-05,1.02628666527123e-05,1.00742274046449e-05,1.06061795014666e-05,1.3143186292603e-05,1.05740010281737e-05,1.06528938600222e-05,1.41966399238861e-05,2.60582538714339e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294337838754,-39.5999761607248,-39.599974610466,-39.5999744536862,-39.599973549804,-39.5999726900009,-39.5999719436892,-39.5999710681863,-39.5999698211008,-39.5999707217702,-39.599969226683,-39.5999673419946,-39.5999635502374,-39.5999724536296,-550000
1.63416666666667,0.000893223054869928,1.35043982351883e-05,1.16253422200412e-05,1.26125826191546e-05,1.13830474307091e-05,1.0585708172591e-05,1.02287585847508e-05,1.00418852314324e-05,1.0574510005234e-05,1.31122143515047e-05,1.05396314443224e-05,1.06114387760989e-05,1.41330632477719e-05,2.59369994189305e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294330975706,-39.5999748563264,-39.5999733115923,-39.5999731543324,-39.5999722527099,-39.5999713952059,-39.5999706508168,-39.5999697774791,-39.5999685320988,-39.5999694353489,-39.5999679433358,-39.5999660657764,-39.5999622889508,-39.5999711469157,-550000
1.63444444444444,0.000893130769365178,1.34650905098727e-05,1.15917448977605e-05,1.2572246211939e-05,1.13451811427523e-05,1.05501268730171e-05,1.01947476366533e-05,1.00096331930321e-05,1.05429245363216e-05,1.30813087657186e-05,1.05053583981761e-05,1.05701121263913e-05,1.40696957689533e-05,2.58161497604584e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294324144699,-39.5999735580193,-39.5999720187934,-39.5999718610565,-39.5999709616886,-39.5999701064781,-39.599969364007,-39.5999684928297,-39.5999672491539,-39.5999681549678,-39.5999666660232,-39.5999647955711,-39.5999610336306,-39.5999698463248,-550000
1.63472222222222,0.000893033805150557,1.34258851340839e-05,1.15582345843163e-05,1.25320219445572e-05,1.13074227362236e-05,1.051464757615e-05,1.01608335606086e-05,9.97747106205864e-06,1.05114228910497e-05,1.30504694106412e-05,1.0471181643239e-05,1.05289135640001e-05,1.40065368936158e-05,2.56957037380109e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294317345627,-39.5999722657831,-39.5999707320491,-39.5999705738382,-39.5999696767197,-39.5999688237974,-39.5999680832397,-39.5999672142178,-39.5999659722459,-39.5999668806066,-39.5999653947253,-39.5999635313586,-39.5999597842568,-39.5999685518363,-550000
1.635,0.000892932184113208,1.33867818662551e-05,1.15248110752191e-05,1.24919095329163e-05,1.1269771934914e-05,1.04792700199696e-05,1.01270161083023e-05,9.94539861203763e-06,1.0480004867818e-05,1.30196961600243e-05,1.04371009382081e-05,1.04878427370867e-05,1.39435860314178e-05,2.55756602013552e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294310578383,-39.5999709795975,-39.5999694513391,-39.5999692926573,-39.5999683977831,-39.5999675471432,-39.5999668084946,-39.5999659416232,-39.5999647013545,-39.5999656122453,-39.5999641294216,-39.5999622731188,-39.5999585408094,-39.5999672634299,-550000
1.63527777777778,0.000892825928067165,1.33477804635975e-05,1.14914741651434e-05,1.24519086963501e-05,1.1232228464649e-05,1.04439939421462e-05,1.00932950300043e-05,9.91341561860377e-06,1.0448670263677e-05,1.29889888887259e-05,1.04031160398102e-05,1.04468992982766e-05,1.38808425923278e-05,2.54560180009136e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294303842859,-39.5999696994422,-39.5999681766432,-39.5999680174936,-39.5999671248585,-39.5999662764955,-39.5999655397514,-39.5999646750258,-39.5999634364595,-39.5999643498637,-39.5999628700922,-39.5999610208316,-39.5999573032685,-39.5999659810852,-550000
1.63555555555556,0.000892715058753515,1.33088806834545e-05,1.14582236484158e-05,1.24120191568773e-05,1.1194792048762e-05,1.04088190805747e-05,1.00596700810731e-05,9.88152185666948e-06,1.04174188771364e-05,1.29583474705099e-05,1.03692267036697e-05,1.04060829026065e-05,1.38183059909078e-05,2.53367759870837e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294297138951,-39.599968425297,-39.5999669079412,-39.5999667483268,-39.5999658579258,-39.5999650118342,-39.5999642769901,-39.5999634144054,-39.5999621775409,-39.5999630934418,-39.5999616167169,-39.599959774477,-39.5999560716142,-39.5999647047819,-550000
1.63583333333333,0.000892599597840352,1.32700822859733e-05,1.1425059321392e-05,1.23722406340192e-05,1.11574624126772e-05,1.03737451763451e-05,1.002614101472e-05,9.84971709992793e-06,1.03862505086107e-05,1.29277717790166e-05,1.03354326889368e-05,1.0365393201667e-05,1.37559756384851e-05,2.52179330184024e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294290466552,-39.5999671571419,-39.5999656452131,-39.5999654851369,-39.5999645969649,-39.5999637531391,-39.5999630201906,-39.5999621597419,-39.5999609245785,-39.5999618429595,-39.5999603692759,-39.5999585340352,-39.5999548458267,-39.5999634344997,-550000
1.63611111111111,0.00089247956692334,1.3231385031257e-05,1.139198097919e-05,1.23325728477136e-05,1.11202392842848e-05,1.03387719679768e-05,9.99270758419289e-06,9.8180011258683e-06,1.03551649566476e-05,1.28972616892106e-05,1.03017337525879e-05,1.03248298523826e-05,1.36938509528914e-05,2.50994879528712e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294283825556,-39.5999658949567,-39.5999643884388,-39.5999642279039,-39.5999633419557,-39.5999625003902,-39.5999617693329,-39.5999609110154,-39.5999596775523,-39.5999605983969,-39.5999591277491,-39.5999572994861,-39.5999536258863,-39.5999621702183,-550000
1.63638888888889,0.000892354987525752,1.31927886762825e-05,1.13589884214296e-05,1.22930155199557e-05,1.10831223888734e-05,1.03038991963029e-05,9.95936954606321e-06,9.78637370913045e-06,1.03241620201621e-05,1.28668170790252e-05,1.02681296540129e-05,1.0284392509098e-05,1.36319313503458e-05,2.49814396521893e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294277215858,-39.5999646387215,-39.5999631375984,-39.5999629766078,-39.5999620928784,-39.5999612535677,-39.5999605243971,-39.5999596682059,-39.5999584364426,-39.5999593597342,-39.5999578921167,-39.59995607081,-39.5999524117732,-39.5999609119178,-550000
1.63666666666667,0.000892225881098661,1.31542929837824e-05,1.13260814438676e-05,1.22535683732249e-05,1.10461114544577e-05,1.02691266010804e-05,9.92612665593578e-06,9.75483462659916e-06,1.02932415007817e-05,1.28364378207794e-05,1.02346201536611e-05,1.02440808251723e-05,1.35702162504213e-05,2.48637869815956e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294270637354,-39.5999633884162,-39.5999618926719,-39.5999617312286,-39.5999608497129,-39.5999600126515,-39.5999592853631,-39.5999584312936,-39.5999572012292,-39.5999581269514,-39.5999566623588,-39.5999548479872,-39.5999512034679,-39.5999596595779,-550000
1.63694444444444,0.00089209226902118,1.31158977147982e-05,1.12932598439355e-05,1.22142311288255e-05,1.10092062106489e-05,1.02344539254102e-05,9.8929786676008e-06,9.72338365647671e-06,1.02624031992535e-05,1.28061237909778e-05,1.02012050103908e-05,1.02038944616034e-05,1.35087050712967e-05,2.47465288090272e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294264089939,-39.599962144021,-39.5999606536396,-39.5999604917465,-39.5999596124394,-39.5999587776219,-39.5999580522113,-39.5999572002585,-39.5999559718924,-39.5999569000289,-39.5999554384557,-39.599953630998,-39.5999500009507,-39.5999584131786,-550000
1.63722222222222,0.000891954172600705,1.30776026285943e-05,1.12605234203853e-05,1.21750035118829e-05,1.09724063839913e-05,1.01998809123013e-05,9.85992533865593e-06,9.69202057614509e-06,1.02316469173568e-05,1.27758748665233e-05,1.01678839829448e-05,1.01638330754044e-05,1.34473972353823e-05,2.4629664004752e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294257573507,-39.5999609055161,-39.5999594204815,-39.5999592581416,-39.5999583810381,-39.599957548459,-39.5999568249218,-39.5999559750811,-39.5999547484124,-39.5999556789468,-39.5999542203877,-39.5999524198225,-39.5999488042021,-39.5999571727,-550000
1.6375,0.000891811613073054,1.30394074873435e-05,1.12278719711419e-05,1.21358852467169e-05,1.09357117051983e-05,1.01654073036254e-05,9.82696642688573e-06,9.66074516297832e-06,1.02009724558965e-05,1.27456909217452e-05,1.01346568347435e-05,1.01238963258716e-05,1.33862921657658e-05,2.45131914414443e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294251087956,-39.5999596728816,-39.5999581931779,-39.5999580303943,-39.5999571554893,-39.5999563251431,-39.599955603475,-39.5999547557414,-39.5999535307695,-39.5999544636856,-39.5999530081351,-39.5999512144413,-39.5999476132026,-39.5999559381222,-550000
1.63777777777778,0.00089166461160263,1.30013120554014e-05,1.11953052951177e-05,1.20968760571383e-05,1.08991219050412e-05,1.01310328420687e-05,9.79410168946673e-06,9.62955719834484e-06,1.01703796151745e-05,1.27155718334685e-05,1.0101523327115e-05,1.0084083871355e-05,1.33253892863406e-05,2.43971099970707e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294244633181,-39.5999584460978,-39.5999569717093,-39.5999568084848,-39.5999559357733,-39.5999551076546,-39.599954387851,-39.5999535422199,-39.5999523189441,-39.5999532542256,-39.5999518016784,-39.599950014835,-39.5999464279329,-39.5999547094253,-550000
1.63805555555556,0.000891513189282874,1.29633160928696e-05,1.1162823192074e-05,1.20579756696541e-05,1.08626367119943e-05,1.0096757273958e-05,9.76133088437314e-06,9.59845646028581e-06,1.01398681979933e-05,1.26855174782641e-05,1.006848322262e-05,1.00443953725618e-05,1.32646880225086e-05,2.42814185519537e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294238209079,-39.599957225145,-39.5999557560558,-39.5999555923934,-39.5999547218705,-39.5999538959739,-39.5999531780304,-39.599952334497,-39.5999511129164,-39.5999520505474,-39.5999506009979,-39.5999488209838,-39.5999452483735,-39.5999534865894,-550000
1.63833333333333,0.000891357367136029,1.29254193643309e-05,1.11304254616822e-05,1.20191838093306e-05,1.08262558586797e-05,1.00625803436544e-05,9.72865377052034e-06,9.56744272838725e-06,1.01094380101588e-05,1.26555277305638e-05,1.00355362843183e-05,1.00048304914233e-05,1.32041878026878e-05,2.41661159872029e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294231815547,-39.5999560100037,-39.599954546198,-39.5999543821006,-39.5999535137611,-39.5999526900812,-39.5999519739936,-39.5999511325531,-39.5999499126671,-39.5999508526313,-39.5999494060743,-39.5999476328685,-39.5999440745053,-39.599952269595,-550000
1.63861111111111,0.000891197166113801,1.28876216346679e-05,1.1098111905159e-05,1.19805002025736e-05,1.07899790763607e-05,1.00285017971635e-05,9.69607010619792e-06,9.53651578261516e-06,1.00790888540737e-05,1.26256024689257e-05,1.00026822729602e-05,9.96538889020824e-06,1.31438880546409e-05,2.40512011882634e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294225452482,-39.5999548006542,-39.5999533421163,-39.5999531775869,-39.5999523114259,-39.5999514899572,-39.599950775721,-39.5999499363687,-39.5999487181765,-39.599949660458,-39.5999482168881,-39.5999464504697,-39.5999429063088,-39.5999510584222,-550000
1.63888888888889,0.000891032607097321,1.28499226673353e-05,1.106588232167e-05,1.19419245762766e-05,1.07538060997128e-05,9.99452137754244e-06,9.66357965410403e-06,9.50567540419997e-06,1.00488205328215e-05,1.25957415686086e-05,9.96992095498905e-06,9.92607023419167e-06,1.30837882060586e-05,2.39366730427685e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294219119781,-39.5999535970771,-39.5999521437914,-39.5999519788327,-39.5999511148453,-39.5999502955824,-39.5999495831933,-39.5999487459245,-39.5999475294252,-39.5999484740081,-39.5999470334199,-39.599945273768,-39.599941743765,-39.5999498530514,-550000
1.63916666666667,0.000890863710897417,1.28123222268962e-05,1.10337365127394e-05,1.19034566600419e-05,1.07177366591362e-05,9.96063883580312e-06,9.63118217068062e-06,9.4749213761108e-06,1.00186328490286e-05,1.2565944908437e-05,9.93725209418063e-06,9.88687418446893e-06,1.30238876917524e-05,2.38225304422894e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294212817342,-39.599952399253,-39.5999509512036,-39.5999507858188,-39.5999499239998,-39.5999491069374,-39.599948396391,-39.599947561201,-39.5999463463939,-39.5999472932623,-39.5999458556503,-39.5999441027442,-39.5999405868547,-39.5999486534631,-550000
1.63944444444444,0.000890690498254666,1.27748200797983e-05,1.10016742805379e-05,1.1865096181692e-05,1.06817704893232e-05,9.92685391537785e-06,9.5988774206917e-06,9.44425347696992e-06,9.98852561111735e-06,1.25362123642449e-05,9.90467545597632e-06,9.8478004058898e-06,1.29641859449521e-05,2.37087722787069e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294206545063,-39.5999512071623,-39.5999497643338,-39.5999495985256,-39.5999487388702,-39.599947924003,-39.5999472152949,-39.5999463821789,-39.5999451690633,-39.5999461182013,-39.5999446835603,-39.5999429373791,-39.5999394355588,-39.5999474596378,-550000
1.63972222222222,0.000890512989839829,1.27374159912599e-05,1.096969542777e-05,1.18268428685941e-05,1.0645907326889e-05,9.89316636512577e-06,9.56666516497823e-06,9.41367149043047e-06,9.95849862116025e-06,1.25065438143599e-05,9.87219080519561e-06,9.80884856511872e-06,1.29046823992162e-05,2.35953974501906e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294200302842,-39.5999500207858,-39.5999485831626,-39.5999484169339,-39.5999475594372,-39.5999467467596,-39.5999460398856,-39.5999452088389,-39.599943997414,-39.5999449488059,-39.5999435171304,-39.5999417776536,-39.5999382898582,-39.599946271556,-550000
1.64,0.000890331206253913,1.27001097288449e-05,1.09377997542934e-05,1.1788696453673e-05,1.06101469049611e-05,9.8595759339565e-06,9.53454516338736e-06,9.38317520179125e-06,9.92855168530358e-06,1.24769391377264e-05,9.83979790565439e-06,9.77001832771351e-06,1.28453764900858e-05,2.34824048576595e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294194090578,-39.5999488401042,-39.5999474076708,-39.5999472410245,-39.5999463856814,-39.5999455751883,-39.5999448701439,-39.5999440411619,-39.5999428314268,-39.5999437850569,-39.5999423563416,-39.5999406235485,-39.5999371497341,-39.5999450891982,-550000
1.64027777777778,0.000890145168028491,1.26629010577832e-05,1.09059870651952e-05,1.17506566644052e-05,1.05744889598706e-05,9.82608236899298e-06,9.50251718321457e-06,9.35276439017308e-06,9.89868461114273e-06,1.24473982089105e-05,9.80749652809303e-06,9.7313093602996e-06,1.27862676576923e-05,2.33697933999587e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29418790817,-39.5999476650984,-39.5999462378391,-39.5999460707781,-39.5999452175837,-39.5999444092697,-39.5999437060507,-39.5999428791287,-39.5999416710827,-39.5999426269352,-39.5999412011749,-39.5999394750448,-39.5999360151675,-39.5999439125452,-550000
1.64055555555556,0.000889954895625674,1.26257897456165e-05,1.08742571628511e-05,1.17127232330305e-05,1.05389332287758e-05,9.79268542168188e-06,9.4705809836131e-06,9.32243884279349e-06,9.86889720273034e-06,1.24179209080327e-05,9.77528643695232e-06,9.69272133411451e-06,1.27273553366884e-05,2.32575619841713e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294181755516,-39.599946495749,-39.5999450736486,-39.5999449061756,-39.599944055125,-39.5999432489847,-39.5999425475868,-39.5999417227201,-39.5999405163623,-39.5999414744218,-39.5999400516111,-39.5999383321235,-39.5999348861395,-39.5999427415777,-550000
1.64083333333333,0.000889760409438513,1.25887755608929e-05,1.08426098512028e-05,1.16748958912405e-05,1.05034794462875e-05,9.75938484259776e-06,9.43873632921411e-06,9.29219834366887e-06,9.83918926659058e-06,1.23885071146856e-05,9.74316740061828e-06,9.65425391508452e-06,1.26686389694457e-05,2.31457095192093e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294175632518,-39.599945332037,-39.59994391508,-39.5999437471979,-39.5999428982862,-39.5999420943143,-39.5999413947332,-39.5999405719172,-39.5999393672469,-39.5999403274978,-39.5999389076312,-39.5999371947658,-39.5999337626313,-39.5999415762763,-550000
1.64111111111111,0.000889561729791088,1.25518582724839e-05,1.08110449351494e-05,1.16371743707077e-05,1.04681273525332e-05,9.72618037928265e-06,9.40698298580257e-06,9.26204267657997e-06,9.80956061221184e-06,1.23591567028474e-05,9.71113918923354e-06,9.61590677264671e-06,1.26101179998018e-05,2.30342349130432e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294169539073,-39.5999441739433,-39.5999427621144,-39.5999425938261,-39.5999417470483,-39.5999409452396,-39.599940247471,-39.5999394267009,-39.5999382237172,-39.599939186144,-39.5999377692164,-39.5999360629526,-39.5999326446242,-39.599940416622,-550000
1.64138888888889,0.000889358876938749,1.25150376502787e-05,1.07795622161688e-05,1.15995584064231e-05,1.04328766822668e-05,9.69307178726925e-06,9.37532071712349e-06,9.23197162702514e-06,9.78001104778623e-06,1.23298695535204e-05,9.6792015687789e-06,9.57767957836536e-06,1.25517918694372e-05,2.29231370807556e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294163475082,-39.599943021449,-39.5999416147328,-39.599941446041,-39.5999406013924,-39.5999398017415,-39.5999391057811,-39.5999382870523,-39.5999370857544,-39.5999380503418,-39.5999366363478,-39.5999349366653,-39.5999315320995,-39.5999392625955,-550000
1.64166666666667,0.000889151871068378,1.24783134625269e-05,1.07481615023128e-05,1.15620477295895e-05,1.03977271767196e-05,9.66005881603855e-06,9.34374928963902e-06,9.20198498048266e-06,9.75054037911503e-06,1.23006455458874e-05,9.64735430980606e-06,9.53957200265144e-06,1.249366002334e-05,2.28124149385119e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294157440445,-39.599941874535,-39.5999404729163,-39.5999403038239,-39.5999394612994,-39.5999386638011,-39.5999379696446,-39.5999371529526,-39.5999359533397,-39.5999369200722,-39.5999355090065,-39.599933815885,-39.5999304250385,-39.5999381141779,-550000
1.64194444444444,0.000888940732298509,1.24416854785785e-05,1.07168425987265e-05,1.15246420739166e-05,1.0362678575948e-05,9.62714121810365e-06,9.31226846898782e-06,9.17208252445712e-06,9.72114841555814e-06,1.22714845584071e-05,9.61559718082567e-06,9.50158371923719e-06,1.24357219064771e-05,2.27020674055473e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294151435064,-39.5999407331826,-39.599939336646,-39.5999391671557,-39.5999383267506,-39.5999375313996,-39.5999368390429,-39.5999360243829,-39.5999348264542,-39.5999357953165,-39.5999343871738,-39.5999327005931,-39.5999293234226,-39.5999369713501,-550000
1.64222222222222,0.000888725480679517,1.24051534692417e-05,1.06856053107403e-05,1.14873411751233e-05,1.03277306190897e-05,9.5943187466407e-06,9.28087802188709e-06,9.14226404530198e-06,9.69183496609976e-06,1.22423864688258e-05,9.58392995522212e-06,9.46371440138463e-06,1.23779769650117e-05,2.25920934047668e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294145458839,-39.5999395973727,-39.5999382059032,-39.5999380360178,-39.5999371977271,-39.5999364045183,-39.5999357139569,-39.5999349013244,-39.599933705079,-39.5999346760559,-39.5999332708309,-39.5999315907708,-39.5999282272333,-39.5999358340931,-550000
1.6425,0.000888506136193867,1.23687172052295e-05,1.06544494436986e-05,1.14501447707837e-05,1.02928830453484e-05,9.56159115580271e-06,9.24957771482238e-06,9.11252933059882e-06,9.66259984148209e-06,1.2213351158094e-05,9.55235240043105e-06,9.425963720766e-06,1.23204246508678e-05,2.24824918596182e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294139511671,-39.5999384670867,-39.599937080669,-39.5999369103914,-39.5999360742103,-39.5999352831383,-39.599934594368,-39.5999337837585,-39.5999325891955,-39.5999335622718,-39.5999321599593,-39.5999304863996,-39.5999271364522,-39.5999347023881,-550000
1.64277777777778,0.000888282718756223,1.23323764585865e-05,1.06233748049994e-05,1.14130525928488e-05,1.02581355987666e-05,9.52895820054567e-06,9.21836731586902e-06,9.0828781669971e-06,9.63344285073295e-06,1.21843785054661e-05,9.5208642893497e-06,9.38833135301066e-06,1.22630644117738e-05,2.23732616989729e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294133593461,-39.5999373423059,-39.5999359609249,-39.5999357902577,-39.5999349561814,-39.5999341672409,-39.5999334802577,-39.5999326716664,-39.599931478785,-39.5999324539456,-39.5999310545402,-39.5999293874608,-39.5999260510607,-39.5999335762161,-550000
1.64305555555556,0.000888055248213672,1.2296131001691e-05,1.05923812017036e-05,1.13760643803023e-05,1.02234880193508e-05,9.49641963375307e-06,9.18724659426295e-06,9.05331034413386e-06,9.60436380167581e-06,1.21554683923409e-05,9.48946539249854e-06,9.35081697527601e-06,1.22058956998827e-05,2.22644018511658e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294127704112,-39.5999362230114,-39.5999348466521,-39.5999346755981,-39.5999338436217,-39.5999330568077,-39.5999323716071,-39.5999315650295,-39.5999303738289,-39.5999313510587,-39.5999299545553,-39.5999282939362,-39.5999249710406,-39.5999324555585,-550000
1.64333333333333,0.000887823744346046,1.22599806062553e-05,1.05614684409457e-05,1.13391798686988e-05,1.01889400501812e-05,9.46397521335007e-06,9.15621531693353e-06,9.02382565016906e-06,9.57536250614922e-06,1.21266206975735e-05,9.4581554846211e-06,9.31342026076442e-06,1.214891797079e-05,2.21559112495421e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294121843525,-39.5999351091848,-39.5999337378321,-39.5999335663941,-39.5999327365127,-39.5999319518199,-39.5999312683979,-39.5999304638294,-39.5999292743087,-39.5999302535927,-39.5999288599858,-39.5999272058071,-39.5999238963733,-39.5999313403963,-550000
1.64361111111111,0.000887588226866002,1.22239250456279e-05,1.05306363311501e-05,1.13023987963337e-05,1.01544914345584e-05,9.43162469300292e-06,9.12527325428834e-06,8.99442387524316e-06,9.54643877616754e-06,1.20978352996597e-05,9.42693433873163e-06,9.27614088673436e-06,1.20921306774503e-05,2.20477888314834e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294116011602,-39.5999340008074,-39.5999326344463,-39.599932462627,-39.5999316348359,-39.5999308522591,-39.5999301706113,-39.5999293680474,-39.5999281802058,-39.599929161529,-39.5999277708135,-39.5999261230551,-39.5999228270408,-39.599930230711,-550000
1.64388888888889,0.000887348715419207,1.21879640937812e-05,1.04998846794167e-05,1.12657209025033e-05,1.01201419161985e-05,9.39936782837874e-06,9.09442017649644e-06,8.96510480899035e-06,9.5175924235733e-06,1.20691120792494e-05,9.39580172787127e-06,9.238978532143e-06,1.20355332745511e-05,2.19400335349379e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294110208248,-39.5999328978607,-39.5999315364763,-39.5999313642783,-39.5999305385728,-39.5999297581068,-39.5999290782291,-39.5999282776652,-39.5999270915017,-39.5999280748492,-39.5999266870199,-39.5999250456621,-39.5999217630248,-39.599929126484,-550000
1.64416666666667,0.000887105229584561,1.21520975226022e-05,1.0469213296556e-05,1.12291459255204e-05,1.00858912370473e-05,9.36720438031243e-06,9.06365585309501e-06,8.93586824076247e-06,9.48882325959659e-06,1.20404509182297e-05,9.36475742520829e-06,9.20193287538056e-06,1.1979125220839e-05,2.18326443002924e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294104433363,-39.5999318003263,-39.5999304439036,-39.5999302713298,-39.5999294477049,-39.5999286693445,-39.5999279912328,-39.5999271926643,-39.599926008178,-39.5999269935351,-39.5999256085867,-39.5999239736096,-39.5999207043072,-39.5999280276965,-550000
1.64444444444444,0.000886857788874288,1.21163251094186e-05,1.04386219891784e-05,1.11926736047461e-05,1.00517391456678e-05,9.33513410291948e-06,9.03298005666693e-06,8.90671396118684e-06,9.46013109638801e-06,1.20118516958176e-05,9.33380120516465e-06,9.16500359746335e-06,1.19229059747646e-05,2.17256200715831e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294098686851,-39.5999307081857,-39.5999293567099,-39.5999291837629,-39.5999283622139,-39.599927585954,-39.599926909604,-39.5999261130264,-39.5999249302165,-39.5999259175683,-39.5999245354956,-39.5999229068795,-39.5999196508697,-39.5999269343302,-550000
1.64472222222222,0.000886606412734349,1.20806466265498e-05,1.04081105687052e-05,1.11563036805132e-05,1.00176853844313e-05,9.3031567573351e-06,9.00239255707514e-06,8.8776417627265e-06,9.43151574721716e-06,1.19833142940397e-05,9.30293284236752e-06,9.12819037692237e-06,1.18668749963495e-05,2.16189597965059e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294092968616,-39.5999296214206,-39.5999282748768,-39.5999281015593,-39.5999272820814,-39.5999265079169,-39.5999258333244,-39.5999250387332,-39.5999238575989,-39.5999248469306,-39.5999234677284,-39.5999218454535,-39.5999186026943,-39.5999258463664,-550000
1.645,0.000886351120544448,1.20450618508245e-05,1.0377678844635e-05,1.11200358937303e-05,9.98372970152079e-06,9.27127209998487e-06,8.97189312667181e-06,8.84865143589563e-06,9.40297702418507e-06,1.19548385946385e-05,9.27215211337895e-06,9.09149289488926e-06,1.18110317471243e-05,2.15126624240913e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294087278562,-39.5999285400127,-39.5999271983862,-39.5999270247008,-39.5999262072893,-39.599925435215,-39.5999247623759,-39.5999239697665,-39.5999227903068,-39.5999237816038,-39.5999224052668,-39.5999207893135,-39.5999175597631,-39.5999247637869,-550000
1.64527777777778,0.00088609193161829,1.200957055819e-05,1.03473266268718e-05,1.10838699855092e-05,9.9498718422112e-06,9.23947989215367e-06,8.94148153881937e-06,8.81974277438259e-06,9.37451474099841e-06,1.1926424477308e-05,9.24145879504275e-06,9.05491083412835e-06,1.17553756880555e-05,2.14067269072627e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294081616592,-39.5999274639437,-39.5999261272196,-39.5999259531691,-39.5999251378192,-39.59992436783,-39.5999236967401,-39.5999229061081,-39.5999217283221,-39.5999227215697,-39.5999213480928,-39.5999197384416,-39.5999165220581,-39.5999236865732,-550000
1.64555555555556,0.000885828865203733,1.19741725249756e-05,1.03170537261714e-05,1.10478056990636e-05,9.91611155372622e-06,9.20777989329483e-06,8.91115756436802e-06,8.79091557065635e-06,9.34612871203176e-06,1.18980718245219e-05,9.21085266331147e-06,9.01844387722325e-06,1.16999062858413e-05,2.13011521982585e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294075982611,-39.5999263931954,-39.5999250613591,-39.5999248869461,-39.599924073653,-39.5999233057438,-39.599922636399,-39.5999218477398,-39.5999206716266,-39.5999216668104,-39.5999202961883,-39.5999186928196,-39.5999154895613,-39.599922614707,-550000
1.64583333333333,0.000885561940483149,1.19388675287123e-05,1.02868599515837e-05,1.10118427769449e-05,9.88244858505851e-06,9.17617186431006e-06,8.88092097807376e-06,8.76216961672827e-06,9.31781875197565e-06,1.1869780516952e-05,9.18033349559635e-06,8.98209170565305e-06,1.16446230052221e-05,2.11959372586757e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294070376523,-39.5999253277498,-39.5999240007864,-39.5999238260136,-39.5999230147727,-39.5999222489383,-39.5999215813345,-39.5999207946437,-39.5999196202023,-39.5999206173077,-39.5999192495352,-39.5999176524295,-39.599914462255,-39.5999215481701,-550000
1.64611111111111,0.000885291176573279,1.19036553440564e-05,1.02567451199926e-05,1.09759809590067e-05,9.84888268539939e-06,9.14465556438211e-06,8.85077155592273e-06,8.7335047064703e-06,9.28958467568288e-06,1.18415504364151e-05,9.1499010711348e-06,8.94585400430571e-06,1.15895253124486e-05,2.10910810465245e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294064798234,-39.5999242675886,-39.5999229454837,-39.5999227703536,-39.5999219611601,-39.5999211973955,-39.5999205315286,-39.5999197468016,-39.5999185740312,-39.5999195730437,-39.5999182081157,-39.5999166172535,-39.5999134401212,-39.5999204869441,-550000
1.64638888888889,0.000885016592525737,1.18685357510425e-05,1.022670903955e-05,1.09402199917677e-05,9.81541360163047e-06,9.1132307577243e-06,8.82070907027174e-06,8.70492063554108e-06,9.26142629757617e-06,1.18133814657165e-05,9.11955516651434e-06,8.90973045770323e-06,1.15346126782225e-05,2.09865825242215e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294059247647,-39.5999232126938,-39.5999218954327,-39.5999217199481,-39.5999209127972,-39.5999201510974,-39.5999194869632,-39.5999187041956,-39.5999175330952,-39.5999185340005,-39.5999171719118,-39.5999155872737,-39.5999124231424,-39.5999194310111,-550000
1.64666666666667,0.000884738207327031,1.18335085278223e-05,1.0196751524435e-05,1.09045596194992e-05,9.78204108310815e-06,9.08189720547123e-06,8.79073329862779e-06,8.67641719582398e-06,9.23334343428859e-06,1.17852734852016e-05,9.08929556119179e-06,8.87372075294829e-06,1.14798845698827e-05,2.08824406588917e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294053724669,-39.5999221630475,-39.5999208506156,-39.5999206747791,-39.5999198696662,-39.599919110026,-39.5999184476204,-39.5999176668077,-39.5999164973765,-39.5999175001601,-39.5999161409055,-39.5999145624723,-39.5999114113007,-39.5999183803529,-550000
1.64694444444444,0.000884456039898842,1.17985734544155e-05,1.01668723859954e-05,1.08689995855198e-05,9.74876488268852e-06,9.05065466918981e-06,8.760844015892e-06,8.64799418418376e-06,9.20533590036171e-06,1.17572263803242e-05,9.05912203216241e-06,8.83782457665291e-06,1.14253404597888e-05,2.07786544174585e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294048229206,-39.5999211186317,-39.5999198110146,-39.5999196348286,-39.5999188317491,-39.5999180741634,-39.5999174134823,-39.5999166346201,-39.5999154668571,-39.5999164715048,-39.5999151150792,-39.5999135428315,-39.5999104045785,-39.5999173349514,-550000
1.64722222222222,0.000884170109098267,1.17637303068209e-05,1.01370714392203e-05,1.08335396359975e-05,9.71558474975869e-06,9.01950291316559e-06,8.73104099718355e-06,8.61965139706307e-06,9.17740351408049e-06,1.17292400312684e-05,9.02903436158629e-06,8.80204161480562e-06,1.13709798196714e-05,2.06752227725875e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294042761162,-39.5999200794285,-39.5999187766116,-39.5999186000789,-39.5999177990279,-39.5999170434919,-39.5999163845312,-39.599915607615,-39.5999144415192,-39.5999154480168,-39.599914094415,-39.5999125283336,-39.5999094029583,-39.5999162947886,-550000
1.6475,0.000883880433717641,1.17289788674335e-05,1.01073484950209e-05,1.07981795193854e-05,9.68250043400443e-06,8.98844170338202e-06,8.70132401997254e-06,8.59138862817244e-06,9.14954609174899e-06,1.17013143210543e-05,8.99903232956564e-06,8.7663715555694e-06,1.1316802124008e-05,2.05721446970844e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294037320445,-39.5999190454202,-39.599917747389,-39.5999175705122,-39.5999167714851,-39.5999160179936,-39.5999153607492,-39.5999145857746,-39.5999134213451,-39.5999144296784,-39.5999130788953,-39.599911518961,-39.5999084064224,-39.5999152598466,-550000
1.64777777777778,0.000883587032485177,1.16943189145856e-05,1.00777033696951e-05,1.07629189802082e-05,9.64951169030489e-06,8.95747080212404e-06,8.67169286186778e-06,8.56320567562008e-06,9.12176344913953e-06,1.1673449134193e-05,8.96911571606576e-06,8.73081408789032e-06,1.12628068483387e-05,2.04694191677728e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29403190696,-39.5999180165888,-39.599916723329,-39.5999165461106,-39.5999157491028,-39.5999149976508,-39.5999143421187,-39.5999135690812,-39.5999124063171,-39.5999134164719,-39.5999120685023,-39.599910514696,-39.5999074149535,-39.5999142301074,-550000
1.64805555555556,0.000883289924064905,1.16597502313273e-05,1.004813587683e-05,1.07277577649891e-05,9.61661827032512e-06,8.92658997440747e-06,8.6421473010006e-06,8.53510233561939e-06,9.09405540609704e-06,1.16456443519609e-05,8.93928430291328e-06,8.69536890298985e-06,1.12089934680911e-05,2.03670451627549e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294026520615,-39.5999169929167,-39.5999157044139,-39.5999155268565,-39.5999147318633,-39.5999139824458,-39.5999133286218,-39.5999125575171,-39.5999113964174,-39.5999124083797,-39.5999110632185,-39.5999095155212,-39.599906428534,-39.5999132055533,-550000
1.64833333333333,0.000882989127056931,1.162527259691e-05,1.00186458310643e-05,1.06926956246878e-05,9.58381992683207e-06,8.89579898621281e-06,8.61268711522929e-06,8.50707840581436e-06,9.06642177919098e-06,1.16178998592058e-05,8.90953787097434e-06,8.66003568938391e-06,1.11553614621174e-05,2.0265021664062e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294021161317,-39.5999159743862,-39.5999146906261,-39.5999145127322,-39.5999137197489,-39.5999129723609,-39.5999123202412,-39.5999115510647,-39.5999103916284,-39.5999114053842,-39.5999100630263,-39.5999085214189,-39.5999054471465,-39.5999121861665,-550000
1.64861111111111,0.000882684659997606,1.1590885794844e-05,9.98923304899636e-06,1.06577323039102e-05,9.55111641347827e-06,8.86509760504821e-06,8.58331208239639e-06,8.4791336851619e-06,9.03886238755537e-06,1.15902155382448e-05,8.87987620466503e-06,8.62481413843068e-06,1.11019103091851e-05,2.01633476571147e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294015828973,-39.5999149609797,-39.599913681948,-39.5999135037201,-39.5999127127422,-39.5999119673787,-39.599911316959,-39.5999105497065,-39.5999093919327,-39.599910407468,-39.5999090679082,-39.5999075323718,-39.5999044707738,-39.5999111719291,-550000
1.64888888888889,0.000882376541359809,1.15565896057004e-05,9.95989734498382e-06,1.06228675537564e-05,9.51850748589249e-06,8.83448559505281e-06,8.55402198356371e-06,8.45126797207519e-06,9.01137704750479e-06,1.15625912740552e-05,8.85029908523685e-06,8.58970394379011e-06,1.10486394878319e-05,2.0062022129035e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294010523489,-39.5999139526796,-39.5999126783619,-39.5999124998028,-39.5999117108255,-39.5999109674815,-39.5999103187579,-39.599909553425,-39.5999083973126,-39.5999094146135,-39.5999080778467,-39.5999065483623,-39.5999034993984,-39.5999101628236,-550000
1.64916666666667,0.000882064789552908,1.15223838132169e-05,9.93063853509416e-06,1.05881011238449e-05,9.48599289725446e-06,8.80396272565608e-06,8.52481659807336e-06,8.42348106421187e-06,8.98396558149806e-06,1.1535026949227e-05,8.82080629717632e-06,8.55470479662097e-06,1.09955484820865e-05,1.99610440675157e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294005244775,-39.5999129494683,-39.5999116798506,-39.5999115009626,-39.5999107139813,-39.5999099726519,-39.5999093256203,-39.5999085622025,-39.5999074077507,-39.5999084268034,-39.5999070928245,-39.5999055693733,-39.5999025330033,-39.5999091588322,-550000
1.64944444444444,0.000881749422923132,1.14882681996919e-05,9.90145643695791e-06,1.05534327634652e-05,9.45357240380176e-06,8.77352876313995e-06,8.49569570739275e-06,8.39577276050516e-06,8.95662780919003e-06,1.15075224479036e-05,8.7913976231439e-06,8.51981639004286e-06,1.09426367767676e-05,1.98604124650422e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293999992739,-39.5999119513284,-39.5999106863964,-39.5999105071821,-39.5999097221923,-39.5999089828725,-39.5999083375289,-39.5999075760219,-39.5999064232297,-39.5999074440202,-39.5999061128242,-39.5999045953874,-39.5999015715712,-39.5999081599374,-550000
1.64972222222222,0.000881430459753661,1.14542425490843e-05,9.87235086693536e-06,1.05188622238383e-05,9.42124576168551e-06,8.74318347677716e-06,8.46665909123305e-06,8.36814286186693e-06,8.92936354927593e-06,1.14800776551975e-05,8.76207284719378e-06,8.48503842035838e-06,1.08899038537335e-05,1.97601263180788e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293994767288,-39.5999109582425,-39.599909697982,-39.5999095184439,-39.599908735441,-39.5999079981259,-39.5999073544663,-39.5999065948657,-39.599905443732,-39.5999064662467,-39.5999051378284,-39.5999036263873,-39.5999006150849,-39.5999071661217,-550000
1.65,0.000881107918264888,1.14203066453923e-05,9.84332164171435e-06,1.04843892564235e-05,9.38901272774568e-06,8.71292663507014e-06,8.43770653310743e-06,8.34059116712946e-06,8.90217262245046e-06,1.14526924552597e-05,8.73283175591122e-06,8.45037058049475e-06,1.08373491999526e-05,1.96601846216727e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293989568331,-39.5999099701931,-39.5999087145902,-39.5999085347308,-39.5999077537101,-39.5999070183948,-39.5999063764152,-39.5999056187166,-39.5999044692405,-39.5999054934657,-39.59990416782,-39.5999026623558,-39.5998996635273,-39.5999061773676,-550000
1.65027777777778,0.000880781816614554,1.13864602741873e-05,9.81436857766598e-06,1.04500136142563e-05,9.35687305767786e-06,8.68275800857926e-06,8.40883781226653e-06,8.31311747855453e-06,8.87505484975518e-06,1.14253667323163e-05,8.70367413544574e-06,8.41581256629802e-06,1.07849723018844e-05,1.95605863770639e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293984395777,-39.5999089871631,-39.5999077362035,-39.5999075560253,-39.5999067769824,-39.5999060436618,-39.5999054033582,-39.5999046475573,-39.5999034997378,-39.5999045256598,-39.5999032027818,-39.5999017032757,-39.5998987168815,-39.5999051936575,-550000
1.65055555555556,0.000880452172897957,1.13527032182261e-05,9.7854914956661e-06,1.04157350486844e-05,9.32482650992775e-06,8.65267736506846e-06,8.3800527138441e-06,8.28572159668741e-06,8.84801005291268e-06,1.13981003714958e-05,8.67459976813928e-06,8.3813640759845e-06,1.07327726494883e-05,1.94613305881777e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293979249535,-39.599908009135,-39.5999067628048,-39.5999065823102,-39.5999058052404,-39.5999050739098,-39.5999044352782,-39.5999036813707,-39.5999025352068,-39.599903562812,-39.5999022426965,-39.5999007491301,-39.5998977751305,-39.5999042149743,-550000
1.65083333333333,0.000880119005148042,1.13190352648429e-05,9.75669021172992e-06,1.03815533129227e-05,9.29287284388455e-06,8.6226844779442e-06,8.35135101915543e-06,8.25840332227144e-06,8.82103805344347e-06,1.1370893258941e-05,8.64560844224221e-06,8.34702480507061e-06,1.06807497313231e-05,1.93624162578544e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293974129515,-39.5999070360917,-39.5999057943769,-39.5999056135685,-39.5999048384672,-39.5999041091216,-39.5999034721581,-39.5999027201396,-39.5999015756302,-39.5999026049051,-39.5999012875471,-39.5998997999018,-39.5998968382572,-39.5999032413004,-550000
1.65111111111111,0.00087978233133563,1.12854561994969e-05,9.72796454648602e-06,1.03474681595526e-05,9.26101181895066e-06,8.59277911634646e-06,8.32273251192463e-06,8.23116245913049e-06,8.7941386738331e-06,1.13437452773649e-05,8.61669994447708e-06,8.31279445311416e-06,1.06289030389913e-05,1.92638423954176e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293969035626,-39.599906068016,-39.5999048309026,-39.5999046497828,-39.5999038766456,-39.5999031492801,-39.5999025139806,-39.5999017638469,-39.599900620991,-39.5999016519222,-39.5999003373165,-39.5998988555738,-39.5998959062448,-39.5999022726187,-550000
1.65138888888889,0.000879442169369735,1.12519658090343e-05,9.69931431790283e-06,1.03134793440323e-05,9.2292431927191e-06,8.56296105357927e-06,8.29419697699444e-06,8.20399880958018e-06,8.7673117339041e-06,1.1316656313941e-05,8.58787406300546e-06,8.27867271834525e-06,1.05772320640494e-05,1.91656080118286e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293963967779,-39.5999051048908,-39.5999038723649,-39.5999036909361,-39.5999029197584,-39.5999021943682,-39.5999015607287,-39.5999008124755,-39.5998996712722,-39.599900703846,-39.5998993919878,-39.5998979161292,-39.5998949790764,-39.5999013089119,-550000
1.65166666666667,0.000879098537097534,1.12185638787497e-05,9.67073934810477e-06,1.02795866195902e-05,9.19756672739432e-06,8.53323006006668e-06,8.26574419793455e-06,8.17691217739792e-06,8.7405570572172e-06,1.12896262542853e-05,8.55913058556247e-06,8.244659299395e-06,1.052573630212e-05,1.9067712118309e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293958925883,-39.599904146699,-39.5999029187466,-39.5999027370114,-39.5999019677886,-39.5999012443688,-39.5999006123855,-39.5998998660083,-39.5998987264566,-39.5998997606598,-39.5998984515439,-39.599896981551,-39.5998940567354,-39.5999003501629,-550000
1.65194444444444,0.000878751452304576,1.11852501982791e-05,9.64223945301299e-06,1.02457897450181e-05,9.1659821808877e-06,8.50358590941424e-06,8.23737396175841e-06,8.14990236268449e-06,8.7138744704375e-06,1.12626549838313e-05,8.53046929917116e-06,8.21075389853122e-06,1.04744152457533e-05,1.89701537333398e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293953909849,-39.5999031934235,-39.599901970031,-39.5999017879917,-39.5999010207193,-39.599900299265,-39.5998996689339,-39.5998989244286,-39.5998977865273,-39.5998988223466,-39.599897515968,-39.5998960518225,-39.5998931392048,-39.5998993963544,-550000
1.65222222222222,0.000878400932715259,1.11520245549618e-05,9.61381445523282e-06,1.02120884731316e-05,9.13448931680425e-06,8.474028373845e-06,8.20908605277424e-06,8.12296917204073e-06,8.68726379461726e-06,1.12357423881163e-05,8.50188999440948e-06,8.17695621530334e-06,1.04232683940986e-05,1.88729318709111e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293948919587,-39.5999022450474,-39.5999010262009,-39.59990084386,-39.5999000785335,-39.5998993590399,-39.5998987303571,-39.5998979877193,-39.5998968514675,-39.5998978888895,-39.5998965852432,-39.5998951269268,-39.5998922264681,-39.5998984474694,-550000
1.6525,0.000878046995992625,1.11188867359697e-05,9.58546417550994e-06,1.01784825619337e-05,9.1030878953613e-06,8.44455722878166e-06,8.18088025656611e-06,8.09611240918266e-06,8.6607248553058e-06,1.12088883523253e-05,8.47339245979519e-06,8.14326595196878e-06,1.03722952442921e-05,1.87760455547843e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29394395501,-39.5999013015539,-39.5999000872395,-39.5998999045994,-39.5998991412143,-39.5998984236765,-39.5998977966381,-39.5998970558635,-39.5998959212602,-39.5998969602717,-39.5998956593527,-39.5998942068471,-39.5998913185085,-39.5998975034909,-550000
1.65277777777778,0.000877689659738666,1.10858365300627e-05,9.55718843410246e-06,1.0144971768711e-05,9.07177767960722e-06,8.41517224830677e-06,8.15275636047439e-06,8.06933187936691e-06,8.63425747491383e-06,1.11820927637215e-05,8.44497648643488e-06,8.10968281164551e-06,1.03214952929762e-05,1.86794938078408e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293939016027,-39.5999003629259,-39.59989915313,-39.5998989701931,-39.5998982087448,-39.5998974931582,-39.5998968677601,-39.5998961288446,-39.5998949958887,-39.5998960364765,-39.5998947382797,-39.5998932915668,-39.5998904153095,-39.5998965644019,-550000
1.65305555555556,0.000877328941494551,1.10528737266209e-05,9.52898705436318e-06,1.01115558488461e-05,9.04055843243997e-06,8.38587320726968e-06,8.12471415110862e-06,8.04262738822271e-06,8.60786148000806e-06,1.11553555089189e-05,8.41664186265299e-06,8.0762064959679e-06,1.02708680441059e-05,1.85832756538673e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29393410255,-39.5998994291466,-39.5998982238555,-39.5998980406242,-39.5998972811084,-39.599896567468,-39.5998959437065,-39.5998952066456,-39.5998940753361,-39.5998951174872,-39.5998938220076,-39.5998923810691,-39.5998895168545,-39.5998956301855,-550000
1.65333333333333,0.000876964858740768,1.10199981162233e-05,9.50085985670495e-06,1.00782345639335e-05,9.00942991631352e-06,8.35665988004592e-06,8.09675341761695e-06,8.01599874004139e-06,8.58153669515957e-06,1.11286764746265e-05,8.38838837895906e-06,8.04283671039563e-06,1.02204129984198e-05,1.84873901225926e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293929214491,-39.5998985001994,-39.5998972993994,-39.5998971158761,-39.5998963582883,-39.5998956465892,-39.5998950244604,-39.59989428925,-39.5998931595857,-39.599894203287,-39.5998929105197,-39.5998914753376,-39.5998886231271,-39.5998947008247,-550000
1.65361111111111,0.000876597428897386,1.09872094872582e-05,9.47280666413323e-06,1.00450076708333e-05,8.97839189617567e-06,8.32753204408535e-06,8.06887394630823e-06,7.98944574233602e-06,8.55528294483153e-06,1.11020555485796e-05,8.36021582886239e-06,8.0095731585524e-06,1.01701296570318e-05,1.83918362449919e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293924351763,-39.5998975760675,-39.599896379745,-39.599896195932,-39.5998954402677,-39.5998947305053,-39.5998941100051,-39.599893376641,-39.599892248621,-39.5998932938594,-39.5998920037994,-39.5998905743555,-39.5998877341107,-39.5998937763028,-550000
1.65388888888889,0.000876226669324004,1.09545076323279e-05,9.44482729854242e-06,1.00118749284345e-05,8.94744413788431e-06,8.29848947447246e-06,8.04107552745135e-06,7.96296820010124e-06,8.52910005739712e-06,1.10754926166796e-05,8.33212400308431e-06,7.97641554708403e-06,1.01200175257335e-05,1.82966130525737e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293919514277,-39.5998966567341,-39.5998954648755,-39.5998952807753,-39.5998945270299,-39.5998938191994,-39.5998932003241,-39.599892468802,-39.5998913424252,-39.5998923891877,-39.59989110183,-39.5998896781065,-39.599886849789,-39.599892856603,-550000
1.65416666666667,0.000875852597320246,1.09218923415449e-05,9.41692158426758e-06,9.97883609677834e-06,8.91658640520979e-06,8.26953194822474e-06,8.01335794909382e-06,7.93656592267498e-06,8.50298785622209e-06,1.10489875668588e-05,8.30411269497222e-06,7.94336358261079e-06,1.00700761074296e-05,1.82017195833032e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293914701945,-39.5998957421827,-39.5998945547745,-39.5998943703893,-39.5998936185586,-39.5998929126551,-39.5998922954008,-39.5998915657165,-39.5998904409819,-39.5998914892556,-39.5998902045952,-39.599888786574,-39.5998859701456,-39.5998919417084,-550000
1.65444444444444,0.000875475230125632,1.08893634061036e-05,9.38908934446749e-06,9.94589093652976e-06,8.88581846299724e-06,8.24065924428763e-06,7.98572100120818e-06,7.91023871734678e-06,8.47694617063331e-06,1.10225402849974e-05,8.27618169645943e-06,7.91041697147778e-06,1.00203049109339e-05,1.81071548751044e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293909914681,-39.5998948323967,-39.5998936494253,-39.5998934647576,-39.599892714837,-39.5998920108559,-39.5998913952186,-39.5998906673679,-39.5998895442744,-39.5998905940464,-39.5998893120784,-39.5998878997417,-39.5998850951642,-39.5998910316025,-550000
1.65472222222222,0.00087509458491994,1.08569206187471e-05,9.36133040277699e-06,9.91303920895968e-06,8.85514007985799e-06,8.21187113885976e-06,7.95816447310602e-06,7.88398639241762e-06,8.45097482671017e-06,1.09961506606105e-05,8.24833079964723e-06,7.87757542170341e-06,9.97070344455308e-06,1.80129179676866e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293905152399,-39.5998939273595,-39.5998927488115,-39.5998925638635,-39.5998918158487,-39.5998911137851,-39.5998904997612,-39.5998897737398,-39.5998886522863,-39.5998897035438,-39.5998884242632,-39.5998870175931,-39.5998842248286,-39.5998901262686,-550000
1.655,0.000874710678823345,1.08245637710598e-05,9.33364458339395e-06,9.88028067627952e-06,8.82455102053538e-06,8.18316741115118e-06,7.93068815776569e-06,7.85780875371564e-06,8.42507365266807e-06,1.09698185809452e-05,8.22055979926902e-06,7.84483864092823e-06,9.92127121677159e-06,1.79190079062091e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293900415009,-39.5998930270547,-39.5998918529165,-39.5998916676907,-39.5998909215771,-39.5998902214265,-39.5998896090119,-39.5998888848158,-39.5998877650011,-39.5998888177314,-39.5998875411332,-39.5998861401119,-39.5998833591224,-39.5998892256902,-550000
1.65527777777778,0.000874323528896593,1.07922926568302e-05,9.30603171063253e-06,9.84761509884709e-06,8.79405105405285e-06,8.15454784124821e-06,7.9032918433046e-06,7.8317056129774e-06,8.39924247549037e-06,1.09435439340677e-05,8.19286848935859e-06,7.81220633956471e-06,9.87200773747432e-06,1.78254237364495e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293895702428,-39.5998921314657,-39.5998909617241,-39.5998907762228,-39.5998900320061,-39.5998893337636,-39.5998887229546,-39.5998880005794,-39.5998868824026,-39.5998879365928,-39.5998866626722,-39.5998852672819,-39.5998824980296,-39.5998883298506,-550000
1.65555555555556,0.000873933152141048,1.07601070689696e-05,9.27849161042377e-06,9.81504224070312e-06,8.7636399465733e-06,8.12601220787394e-06,7.87597532403951e-06,7.80567677861117e-06,8.37348112265167e-06,1.09173266094516e-05,8.16525666549988e-06,7.77967822488484e-06,9.82291252145364e-06,1.77321645056236e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293891014568,-39.5998912405763,-39.5998900752179,-39.5998898894433,-39.5998891471191,-39.59988845078,-39.5998878415727,-39.5998871210144,-39.5998860044743,-39.5998870601119,-39.5998857888639,-39.5998843990869,-39.599881641534,-39.5998874387333,-550000
1.65583333333333,0.000873539565499157,1.07280068010131e-05,9.25102410882863e-06,9.78256186387498e-06,8.73331746783455e-06,8.09756029268263e-06,7.84873838849843e-06,7.77972206079424e-06,8.34778942620914e-06,1.08911664910604e-05,8.1377241229191e-06,7.74725401005832e-06,9.77398507948679e-06,1.76392292636549e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293886351343,-39.5998903543701,-39.5998891933815,-39.599889007336,-39.5998882668999,-39.5998875724595,-39.5998869648501,-39.5998862461044,-39.5998851312,-39.5998861882723,-39.5998849196919,-39.5998835355106,-39.5998807896197,-39.599886552322,-550000
1.65611111111111,0.00087314278585423,1.06959916483576e-05,9.22362903023281e-06,9.75017373268781e-06,8.70308338479053e-06,8.06919187602349e-06,7.8215808339626e-06,7.75384126834489e-06,8.32216721181235e-06,1.0865063471342e-05,8.11027065744859e-06,7.71493340733007e-06,9.72522492412454e-06,1.75466170662588e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293881712668,-39.5998894728308,-39.5998883161987,-39.5998881298846,-39.5998873913322,-39.5998866987858,-39.5998860927705,-39.5998853758332,-39.5998842625635,-39.5998853210579,-39.5998840551403,-39.599882676537,-39.5998799422704,-39.5998856706003,-550000
1.65638888888889,0.000872742830031039,1.06640614047036e-05,9.19630620088221e-06,9.71787761210623e-06,8.672937469443e-06,8.04090673805226e-06,7.7945024509474e-06,7.72803421175726e-06,8.29661431135314e-06,1.08390174372577e-05,8.08289606470816e-06,7.68271612680396e-06,9.67663157419531e-06,1.74543269678159e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293877098457,-39.5998885959421,-39.5998874436533,-39.5998872570728,-39.5998865203998,-39.5998858297428,-39.5998852253177,-39.5998845101848,-39.5998833985485,-39.5998844584525,-39.5998831951927,-39.5998818221499,-39.5998790994703,-39.5998847935517,-550000
1.65666666666667,0.000872339714795677,1.06322158648828e-05,9.16905544740821e-06,9.68567326703905e-06,8.64287949064834e-06,8.01270466237532e-06,7.76750303286543e-06,7.70230070322254e-06,8.27113055368576e-06,1.08130282774812e-05,8.05560014270476e-06,7.65060188045178e-06,9.62820454565663e-06,1.73623580274925e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293872508625,-39.5998877236879,-39.5998865757291,-39.5998863888846,-39.5998856540865,-39.5998849653142,-39.5998843624755,-39.5998836491428,-39.599882539139,-39.5998836004401,-39.5998823398332,-39.5998809723333,-39.5998782612035,-39.59988392116,-550000
1.65694444444444,0.00087193345685577,1.06004548249174e-05,9.14187659866824e-06,9.65356046069947e-06,8.61290922078946e-06,7.98458542843139e-06,7.74058237499931e-06,7.67664055505188e-06,8.24571576682036e-06,1.07870958841813e-05,8.02838268590674e-06,7.61859038403781e-06,9.57994335578125e-06,1.72707093057009e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293867943087,-39.599886856052,-39.59988571241,-39.5998855253037,-39.5998847923762,-39.5998841054839,-39.5998835042279,-39.5998827926913,-39.5998816843187,-39.5998827470045,-39.5998814890456,-39.5998801270713,-39.599877427454,-39.5998830534089,-550000
1.65722222222222,0.000871524072860765,1.05687780815554e-05,9.11476947844084e-06,9.62153896192416e-06,8.5830264301559e-06,7.95654881962666e-06,7.71374027197593e-06,7.65105357852635e-06,8.22036978485387e-06,1.07612201423682e-05,8.00124349376718e-06,7.58668135131336e-06,9.53184752638783e-06,1.71793798634299e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293863401758,-39.5998859930182,-39.59988485368,-39.5998846663141,-39.5998839352529,-39.599883250236,-39.5998826505589,-39.5998819408142,-39.5998808340718,-39.5998818981299,-39.5998806428141,-39.5998792863478,-39.599876598206,-39.5998821902823,-550000
1.6575,0.000871111579402117,1.05371854294727e-05,9.08773391714158e-06,9.58960853659838e-06,8.55323088791521e-06,7.92859462247231e-06,7.68697651558544e-06,7.6255395868653e-06,8.19509243848041e-06,1.07354009424445e-05,7.97418236334852e-06,7.55487449685881e-06,9.48391657550196e-06,1.708836876977e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293858884554,-39.5998851345706,-39.5998839995229,-39.5998838118997,-39.5998830827006,-39.5998823995543,-39.5998818014524,-39.5998810934954,-39.5998799883821,-39.5998810538001,-39.5998798011227,-39.5998784501471,-39.5998757734438,-39.5998813317639,-550000
1.65777777777778,0.000870695993013244,1.05056766672379e-05,9.06076974194852e-06,9.5577689503212e-06,8.52352236960153e-06,7.90072261684626e-06,7.66029090583538e-06,7.60009839193063e-06,8.16988355684209e-06,1.07096381752213e-05,7.94719909481584e-06,7.52316953663785e-06,9.43615002539823e-06,1.69976750912986e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293854391391,-39.5998842806931,-39.5998831499229,-39.5998829620447,-39.5998822347032,-39.599881553423,-39.5998809568924,-39.5998802507192,-39.5998791472338,-39.5998802139995,-39.5998789639554,-39.5998776184532,-39.5998749531515,-39.5998804778377,-550000
1.65805555555556,0.000870277330169898,1.04742515902652e-05,9.03387678255772e-06,9.52601997161316e-06,8.49390064757336e-06,7.87293258880977e-06,7.633683236534e-06,7.57472980613048e-06,8.144742973902e-06,1.0683931731034e-05,7.92029348561791e-06,7.49156618689782e-06,9.38854739952584e-06,1.69072978979479e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293849922185,-39.5998834313697,-39.5998823048641,-39.599882116733,-39.5998813912448,-39.5998807118261,-39.5998801168631,-39.5998794124694,-39.5998783106109,-39.599879378712,-39.5998781312964,-39.5998767912503,-39.5998741373135,-39.5998796284876,-550000
1.65833333333333,0.000869855607290286,1.04429099986163e-05,9.00705486633396e-06,9.49436136862392e-06,8.46436549374655e-06,7.84522432400562e-06,7.60715330400328e-06,7.54943364580283e-06,8.11967052029708e-06,1.06582814981533e-05,7.89346533610663e-06,7.46006416543016e-06,9.34110822162563e-06,1.68172362632755e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293845476851,-39.5998825865847,-39.5998814643304,-39.5998812759488,-39.5998805523095,-39.5998798747477,-39.5998792813485,-39.5998785787304,-39.5998774784975,-39.599878547922,-39.59987730313,-39.5998759685228,-39.5998733259141,-39.5998787836975,-550000
1.65861111111111,0.000869430840735219,1.04116516902473e-05,8.98030382233973e-06,9.4627929092836e-06,8.43491668267819e-06,7.81759760684733e-06,7.58070090733546e-06,7.52420972331521e-06,8.09466602945555e-06,1.06326873677774e-05,7.86671444385508e-06,7.42866318948345e-06,9.29383201872029e-06,1.67274892629801e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293841055307,-39.5998817463219,-39.5998806283061,-39.5998804396762,-39.5998797178816,-39.5998790421721,-39.599878450333,-39.5998777494863,-39.599876650878,-39.5998777216135,-39.5998764794403,-39.5998751502548,-39.5998725189377,-39.5998779434516,-550000
1.65888888888889,0.000869003046808242,1.03804764630907e-05,8.95362348066466e-06,9.43131436402499e-06,8.40555398930113e-06,7.79005222368196e-06,7.5543258413528e-06,7.49905785323435e-06,8.06972933511912e-06,1.06071492294868e-05,7.84004061309252e-06,7.39736297725805e-06,9.24671831627805e-06,1.66380559741434e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293836657469,-39.5998809105658,-39.5998797967755,-39.5998796078994,-39.5998788879452,-39.5998782140833,-39.5998776238007,-39.5998769247212,-39.5998758277364,-39.599876899771,-39.5998756602116,-39.5998743364308,-39.5998717163688,-39.5998771077338,-550000
1.65916666666667,0.00086857224175588,1.03493841168618e-05,8.92701367114411e-06,9.39992550151693e-06,8.37627718796997e-06,7.76258796187461e-06,7.52802790501813e-06,7.47397785183018e-06,8.04486026671992e-06,1.05816669757541e-05,7.8134436426015e-06,7.36616324917506e-06,9.19976664283645e-06,1.65489354770042e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293832283255,-39.5998800793003,-39.5998789697227,-39.5998787806027,-39.5998780624846,-39.5998773904658,-39.5998768017358,-39.5998761044197,-39.5998750090571,-39.5998760823786,-39.5998748454284,-39.5998735270351,-39.5998709181918,-39.5998762765284,-550000
1.65944444444444,0.000868138441767769,1.03183744511626e-05,8.90047422495288e-06,9.36862609279554e-06,8.34708605332254e-06,7.73520460691054e-06,7.50180689737503e-06,7.44896953363901e-06,8.02005866163827e-06,1.05562404941474e-05,7.78692333576189e-06,7.33506372407276e-06,9.15297652718843e-06,1.64601268553955e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293827932581,-39.59987925251,-39.5998781471321,-39.5998779577703,-39.5998772414841,-39.5998765713039,-39.5998759841227,-39.5998752885658,-39.5998741948244,-39.5998752694209,-39.599874035075,-39.5998727220521,-39.5998701243914,-39.5998754498195,-550000
1.65972222222222,0.000867701662976818,1.0287447266292e-05,8.87400497154658e-06,9.33741590811144e-06,8.3179803644761e-06,7.70790194708765e-06,7.47566261537136e-06,7.42403271540514e-06,7.9953243523049e-06,1.05308696783542e-05,7.76047949181899e-06,7.3040641224394e-06,9.10634750200828e-06,1.63716291926098e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293823605365,-39.599878430179,-39.599877328988,-39.5998771393866,-39.599876424928,-39.5998757565818,-39.5998751709459,-39.5998744771441,-39.5998733850227,-39.5998744608822,-39.5998732291357,-39.5998719214663,-39.5998693349519,-39.5998746275912,-550000
1.66,0.000867261921459527,1.02566023609108e-05,8.84760574233689e-06,9.30629471860613e-06,8.28895989551336e-06,7.68067976947881e-06,7.44959486112753e-06,7.39916721281077e-06,7.97065717426929e-06,1.05055544172387e-05,7.73411191510126e-06,7.27316416606788e-06,9.05987909824823e-06,1.62834415755336e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293819301525,-39.5998776122917,-39.5998765152749,-39.5998763254361,-39.5998756128008,-39.5998749462839,-39.5998743621895,-39.5998736701389,-39.5998725796364,-39.5998736567471,-39.5998724275951,-39.5998711252622,-39.5998685498582,-39.5998738098279,-550000
1.66027777777778,0.000866819233235682,1.02258395389441e-05,8.82127636832291e-06,9.27526229848908e-06,8.26002442365689e-06,7.65353786194502e-06,7.42360343424198e-06,7.37437284287957e-06,7.94605696165224e-06,1.04802946019385e-05,7.70782040653862e-06,7.24236357930485e-06,9.01357084566265e-06,1.61955630966615e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293815020979,-39.5998767988326,-39.599875705977,-39.599875515903,-39.5998748050868,-39.5998741403949,-39.5998735578383,-39.5998728675348,-39.5998717786499,-39.5998728569999,-39.5998716304377,-39.5998703334244,-39.5998677690948,-39.5998729965139,-550000
1.66055555555556,0.000866373614269131,1.01951585997557e-05,8.7950166825554e-06,9.24431841744213e-06,8.23117372661797e-06,7.62647601553366e-06,7.39768813362003e-06,7.34964942241749e-06,7.92152355010842e-06,1.04550901251293e-05,7.6816047713127e-06,7.21166208001818e-06,8.96742228151031e-06,1.61079928472762e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293810763645,-39.599875989786,-39.599874901079,-39.599874710772,-39.5998740017707,-39.5998733388991,-39.5998727578766,-39.5998720693162,-39.5998709820478,-39.5998720616253,-39.5998708376481,-39.5998695459376,-39.5998669926464,-39.5998721876335,-550000
1.66083333333333,0.000865925080467599,1.01645593451894e-05,8.76882651667722e-06,9.21346284947251e-06,8.2024075838456e-06,7.59949401778913e-06,7.37184876142867e-06,7.32499676959882e-06,7.8970567728101e-06,1.0429940879115e-05,7.65546481207864e-06,7.18105939592179e-06,8.92143293908671e-06,1.6020729921881e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293806529441,-39.5998751851366,-39.5998741005655,-39.5998739100275,-39.5998732028368,-39.5998725417811,-39.599871962289,-39.5998712754676,-39.5998701898147,-39.5998712706079,-39.5998700492109,-39.5998687627863,-39.5998662204979,-39.5998713831712,-550000
1.66111111111111,0.00086547364768286,1.01340415771475e-05,8.74270570307042e-06,9.18269536795933e-06,8.17372577416482e-06,7.57259165922852e-06,7.34608511868255e-06,7.30041470038041e-06,7.87265646825756e-06,1.04048467549114e-05,7.62940033288313e-06,7.15055524837494e-06,8.87560235841042e-06,1.59337734160875e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293802318287,-39.5998743848687,-39.5998733044209,-39.5998731136541,-39.5998724082698,-39.5998717490254,-39.5998711710602,-39.5998704859738,-39.599869401935,-39.5998704839322,-39.5998692651106,-39.5998679839553,-39.599865452634,-39.5998705831113,-550000
1.66138888888889,0.000865019331710965,1.01036050999268e-05,8.71665407430556e-06,9.15201574741832e-06,8.14512807451283e-06,7.54576873162906e-06,7.32039700578944e-06,7.27590303713744e-06,7.84832247068016e-06,1.03798076436106e-05,7.60341113951598e-06,7.12014936388643e-06,8.82993007436248e-06,1.58471224298739e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2937981301,-39.5998735889671,-39.5998725126298,-39.5998723216364,-39.5998716180543,-39.5998709606168,-39.5998703841747,-39.5998697008194,-39.5998686183936,-39.5998697015831,-39.5998684853321,-39.5998672094293,-39.5998646890395,-39.5998697874384,-550000
1.66166666666667,0.000864562148292472,1.00732497160191e-05,8.69067146419628e-06,9.12142376203625e-06,8.11661426608505e-06,7.5190250238162e-06,7.29478422676743e-06,7.25146159684414e-06,7.82405461747414e-06,1.03548234375402e-05,7.57749703690677e-06,7.08984146764728e-06,8.7844156270173e-06,1.57607760650081e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293793964801,-39.5998727974163,-39.599871725177,-39.5998715339591,-39.599870832175,-39.5998701765398,-39.5998696016172,-39.5998689199889,-39.599867839175,-39.5998689235452,-39.5998677098601,-39.5998664391931,-39.5998639296994,-39.5998689961371,-550000
1.66194444444444,0.000864102113112452,1.00429752288214e-05,8.66475770588076e-06,9.09091918744058e-06,8.08818412833562e-06,7.49236032924382e-06,7.26924658423663e-06,7.22709019848055e-06,7.79985274570768e-06,1.03298940305006e-05,7.55165782857876e-06,7.05963128527314e-06,8.73905855732723e-06,1.56747334251486e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293789822309,-39.5998720102011,-39.5998709420472,-39.5998707506069,-39.5998700506166,-39.5998693967793,-39.5998688233725,-39.5998681434673,-39.5998670642641,-39.5998681498035,-39.5998669386794,-39.5998656732316,-39.5998631745986,-39.5998682091918,-550000
1.66222222222222,0.000863639241800821,1.00127814417708e-05,8.63891263532248e-06,9.06050179808812e-06,8.05983744245299e-06,7.46577443898747e-06,7.24378388019659e-06,7.2027886625358e-06,7.77571669370869e-06,1.03050193129875e-05,7.52589332267942e-06,7.02951854497256e-06,8.69385840386865e-06,1.55889936177577e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293785702543,-39.5998712273061,-39.5998701632251,-39.5998699715645,-39.5998692733638,-39.59986862132,-39.5998680494253,-39.5998673712392,-39.5998662936455,-39.5998673803425,-39.5998661717747,-39.5998649115296,-39.5998624237221,-39.5998674265873,-550000
1.6625,0.000863173549932352,9.98266816125859e-06,8.61313608326527e-06,9.03017136981041e-06,8.03157399267213e-06,7.43926714443196e-06,7.21839591894713e-06,7.17855680878968e-06,7.75164629836469e-06,1.02801991784458e-05,7.50020332412948e-06,6.99950297463385e-06,8.64881471042929e-06,1.5503555751503e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293781605423,-39.5998704487161,-39.5998693886956,-39.5998691968167,-39.5998685004015,-39.5998678501467,-39.5998672797606,-39.5998666032896,-39.5998655273042,-39.5998666151473,-39.5998654091311,-39.5998641540721,-39.5998616770549,-39.5998666483081,-550000
1.66277777777778,0.00086270505302701,9.95263518961474e-06,8.58742788721317e-06,8.99992767987062e-06,8.00339355712933e-06,7.41283824074017e-06,7.19308250549402e-06,7.1543944579992e-06,7.72764139656782e-06,1.02554335197206e-05,7.47458764118714e-06,6.96958430121569e-06,8.60392702224325e-06,1.54184189368881e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29377753087,-39.599869674416,-39.5998686184434,-39.5998684263485,-39.5998677317146,-39.5998670832442,-39.599866514363,-39.5998658396032,-39.599864765225,-39.5998658542027,-39.5998646507333,-39.5998634008439,-39.599860934582,-39.5998658743391,-550000
1.66305555555556,0.000862233766549832,9.92268233306378e-06,8.56178788300343e-06,8.96977050593761e-06,7.97529591928479e-06,7.386487519259e-06,7.16784344287706e-06,7.13030143158576e-06,7.70370182878455e-06,1.02307222305866e-05,7.44904608041051e-06,6.93976225293713e-06,8.55919488306543e-06,1.533358228706e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293773478804,-39.5998689043906,-39.5998678524535,-39.5998676601445,-39.5998669672878,-39.5998663205975,-39.5998657532177,-39.5998650801651,-39.5998640073927,-39.5998650974938,-39.5998638965664,-39.5998626518303,-39.5998601962886,-39.599865104665,-550000
1.66333333333333,0.000861759705911478,9.8928093974898e-06,8.53621590357503e-06,8.93969962472069e-06,7.94728086352381e-06,7.36021477485637e-06,7.14267853738392e-06,7.1062775495222e-06,7.67982743256172e-06,1.02060652031804e-05,7.42357845073739e-06,6.9100365613368e-06,8.51461783994228e-06,1.52490449171369e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293769449145,-39.5998681386248,-39.5998670907109,-39.5998668981899,-39.5998662071061,-39.5998655621916,-39.5998649963094,-39.5998643249601,-39.5998632537925,-39.5998643450055,-39.5998631466154,-39.5998619070161,-39.5998594621599,-39.5998643392706,-550000
1.66361111111111,0.000861282886467986,9.86301618848933e-06,8.51071178688265e-06,8.90971481630402e-06,7.91934817068697e-06,7.3340198016935e-06,7.1175875934164e-06,7.08232263631212e-06,7.65601804682017e-06,1.01814623320962e-05,7.39818455891673e-06,6.88040695681076e-06,8.47019543852981e-06,1.51648059468086e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293765441814,-39.5998673771036,-39.5998663332004,-39.5998661404696,-39.5998654511546,-39.5998648080113,-39.5998642436232,-39.5998635739733,-39.5998625044092,-39.5998635967229,-39.5998624008655,-39.5998611663866,-39.599858732181,-39.5998635781407,-550000
1.66388888888889,0.000860803323521248,9.83330251374231e-06,8.4852753669456e-06,8.87981585827816e-06,7.8914976256531e-06,7.3079023960619e-06,7.0925704176068e-06,7.05843651257263e-06,7.63227351215609e-06,1.01569135097635e-05,7.37286421420688e-06,6.85087316992505e-06,8.42592722812347e-06,1.50808644957538e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293761456732,-39.5998666198119,-39.5998655799072,-39.5998653869685,-39.5998646994183,-39.5998640580418,-39.5998634951443,-39.5998628271897,-39.599861759228,-39.599862852631,-39.5998616593015,-39.5998604299267,-39.5998580063372,-39.5998628212604,-550000
1.66416666666667,0.000860321032318978,9.80366818008471e-06,8.45990648112705e-06,8.85000253061971e-06,7.86372901337252e-06,7.28186235172508e-06,7.06762681769671e-06,7.03461899993145e-06,7.60859366783591e-06,1.01324186293604e-05,7.34761722702053e-06,6.82143493315965e-06,8.38181275737176e-06,1.49972196872078e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293757493822,-39.5998658667348,-39.5998648308162,-39.5998646376718,-39.5998639518821,-39.5998633122681,-39.5998627508575,-39.5998620845945,-39.5998610182339,-39.5998621127151,-39.5998609219087,-39.5998596976219,-39.5998572846138,-39.5998620686144,-550000
1.66444444444444,0.000859836028055,9.77411299456529e-06,8.43460496630399e-06,8.82027461176367e-06,7.8360421192821e-06,7.25589946498486e-06,7.04275659964817e-06,7.01086992292595e-06,7.58497835344858e-06,1.0107977586985e-05,7.32244340601403e-06,6.79209197701149e-06,8.33785158031885e-06,1.49138706450091e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293753553003,-39.5998651178574,-39.5998640859127,-39.5998638925645,-39.5998632085313,-39.5998625706754,-39.5998620107482,-39.5998613461727,-39.599860281412,-39.5998613769603,-39.5998601886723,-39.5998589694572,-39.5998565669961,-39.5998613201878,-550000
1.66472222222222,0.000859348325869343,9.7446367646415e-06,8.40937066163033e-06,8.79063188283845e-06,7.80843672683064e-06,7.23001353224597e-06,7.01795957113887e-06,6.98718910512504e-06,7.561427410787e-06,1.00835902746286e-05,7.29734256138487e-06,6.76284403525288e-06,8.29404324644525e-06,1.4830816498191e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293749634198,-39.5998643731648,-39.5998633451817,-39.5998631516318,-39.599862469351,-39.5998618332488,-39.5998612748014,-39.5998606119096,-39.5998595487476,-39.5998606453518,-39.5998594595776,-39.599858245418,-39.5998558534695,-39.5998605759657,-550000
1.665,0.000858857940848398,9.71523929990413e-06,8.38420340292993e-06,8.7610741225667e-06,7.78091262506654e-06,7.20420435191963e-06,6.9932355380512e-06,6.96357636990228e-06,7.53794067980206e-06,1.00592565872156e-05,7.27231450449589e-06,6.73369084129885e-06,8.25038730986333e-06,1.47480563752823e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293745737329,-39.5998636326422,-39.5998626086086,-39.599862414859,-39.5998617343265,-39.5998610999736,-39.5998605430024,-39.5998598817905,-39.5998588202259,-39.5998599178749,-39.5998587346098,-39.5998575254896,-39.5998551440194,-39.599859835933,-550000
1.66527777777778,0.000858364888025081,9.68592040723824e-06,8.35910302874597e-06,8.73160111533194e-06,7.75346959741883e-06,7.17847172050875e-06,6.968584310959e-06,6.94003154235826e-06,7.51451800160813e-06,1.00349764189679e-05,7.24735904582558e-06,6.70463213120269e-06,8.20688332527448e-06,1.46655894062613e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293741862319,-39.5998628962748,-39.5998618761784,-39.5998616822312,-39.5998610034429,-39.5998603708349,-39.5998598153365,-39.5998591558004,-39.5998580958321,-39.5998591945149,-39.5998580137542,-39.5998568096574,-39.5998544386313,-39.599859100075,-550000
1.66555555555556,0.000857869182378963,9.65667989666539e-06,8.3340693766888e-06,8.70221264225941e-06,7.72610743090576e-06,7.15281543600559e-06,6.94400569790901e-06,6.91655444742531e-06,7.49115922007227e-06,1.001074966377e-05,7.22247599614679e-06,6.67566763975721e-06,8.16353084662636e-06,1.45834147277173e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293738009089,-39.5998621640478,-39.5998611478766,-39.5998609537337,-39.5998602766855,-39.5998596458182,-39.5998590917889,-39.5998584339249,-39.5998573755516,-39.5998584752571,-39.5998572969962,-39.5998560979067,-39.5998537372906,-39.5998583683768,-550000
1.66583333333333,0.000857370838836517,9.6275175780609e-06,8.30910228649317e-06,8.67290848463339e-06,7.69882591516954e-06,7.12723529543993e-06,6.91949950831596e-06,6.89314491028209e-06,7.46786417492876e-06,9.98657621762928e-06,7.19766516836234e-06,6.64679710049484e-06,8.12032943361575e-06,1.45015314740219e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293734177562,-39.5998614359465,-39.5998604236884,-39.5998602293519,-39.5998595540397,-39.5998589249087,-39.599858372345,-39.5998577161492,-39.5998566593697,-39.5998577600871,-39.5998565843211,-39.599855390223,-39.599853039983,-39.5998576408236,-550000
1.66611111111111,0.000856869872271174,9.59843326157915e-06,8.28420159579806e-06,8.64368842568197e-06,7.67162483739801e-06,7.10173109916947e-06,6.89506555149543e-06,6.86980275691403e-06,7.44463270876683e-06,9.96245597513366e-06,7.1729263749131e-06,6.61802025198887e-06,8.07727863999102e-06,1.44199387859199e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293730367661,-39.5998607119564,-39.5998597035993,-39.599859509071,-39.5998588354909,-39.5998582080919,-39.5998576569902,-39.5998570024588,-39.5998559472718,-39.5998570489902,-39.5998558757146,-39.5998546865918,-39.599852346694,-39.5998569174007,-550000
1.66638888888889,0.000856366297503552,9.5694267565169e-06,8.25936714577922e-06,8.61455224879307e-06,7.64450398574301e-06,7.07630264645816e-06,6.87070363834176e-06,6.84652781107437e-06,7.42146466510972e-06,9.93838883128635e-06,7.14825942736939e-06,6.58933683008954e-06,8.03437802951551e-06,1.43386358028412e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29372657931,-39.5998599920627,-39.5998589875946,-39.5998587928767,-39.5998581210245,-39.5998574953531,-39.59985694571,-39.599856292839,-39.5998552392434,-39.5998563419519,-39.599855171162,-39.5998539869987,-39.5998516574093,-39.5998561980933,-550000
1.66666666666667,0.000855860129301496,9.54049787395054e-06,8.23459877493432e-06,8.5854997387016e-06,7.617463150785e-06,7.05094973609224e-06,6.8464135772334e-06,6.8233199020148e-06,7.3983598874138e-06,9.91437468193637e-06,7.12366413863847e-06,6.56074657518995e-06,7.99162715752996e-06,1.42576216700672e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293722812431,-39.5998592762509,-39.5998582756598,-39.5998580807542,-39.5998574106259,-39.5998567866779,-39.5998562384898,-39.5998555872754,-39.5998545352699,-39.5998556389577,-39.5998544706489,-39.5998532914292,-39.5998509721145,-39.5998554828868,-550000
1.66694444444444,0.000855351382380448,9.51164642566373e-06,8.20989632350406e-06,8.55653067958488e-06,7.59050212031707e-06,7.02567216986192e-06,6.82219518020891e-06,6.80017885533385e-06,7.3753182183204e-06,9.89041342260296e-06,7.09914032419991e-06,6.53224922315521e-06,7.94902558728326e-06,1.41768955315448e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293719066949,-39.5998585645066,-39.5998575677805,-39.5998573726891,-39.5998567042807,-39.5998560820517,-39.5998555353152,-39.5998548857536,-39.5998538353369,-39.5998549399932,-39.5998537741608,-39.599852599869,-39.5998502907953,-39.5998547717666,-550000
1.66722222222222,0.000854840071403467,9.48287222323396e-06,8.18525963227446e-06,8.52764485530245e-06,7.56362068461141e-06,7.00046974639519e-06,6.79804826145678e-06,6.77710449676531e-06,7.35233950290889e-06,9.86650494819552e-06,7.074687797234e-06,6.50384451240403e-06,7.90657288331766e-06,1.40964565351593e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293715342787,-39.5998578568151,-39.5998568639421,-39.5998566686669,-39.5998560019744,-39.5998553814602,-39.5998548361717,-39.5998541882591,-39.5998531394299,-39.599854245044,-39.5998530816834,-39.5998519123037,-39.5998496134376,-39.5998540647181,-550000
1.6675,0.000854326210981294,9.45417507871009e-06,8.16068854084853e-06,8.49884205314428e-06,7.53681863484361e-06,6.9753422683977e-06,6.773972630399e-06,6.7540966563728e-06,7.3294235832639e-06,9.84264915552308e-06,7.05030637298722e-06,6.47553218417867e-06,7.86426860693685e-06,1.40163038316006e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293711639869,-39.5998571531621,-39.5998561641303,-39.5998559686733,-39.5998553036926,-39.5998546848889,-39.599854141045,-39.5998534947774,-39.5998524475347,-39.5998535540959,-39.5998523932024,-39.5998512287191,-39.5998489400271,-39.5998533617268,-550000
1.66777777777778,0.000853809815672638,9.42555480502223e-06,8.13618289230315e-06,8.47012205661019e-06,7.51009576268243e-06,6.95028953666013e-06,6.74996810043575e-06,6.73115516181493e-06,7.30657030381016e-06,9.81884593872046e-06,7.02599586598988e-06,6.44731197982042e-06,7.82211232299511e-06,1.39364365727953e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29370795812,-39.5998564535332,-39.5998554683307,-39.5998552726938,-39.5998546094208,-39.5998539923234,-39.5998534499206,-39.5998528052944,-39.5998517596367,-39.5998528671344,-39.5998517087035,-39.5998505491008,-39.5998482705496,-39.5998526627783,-550000
1.66805555555556,0.00085329089998431,9.39701121471585e-06,8.11174252712527e-06,8.44148465356898e-06,7.48345185780365e-06,6.92531135542471e-06,6.72603448287593e-06,6.7082798410548e-06,7.28377951072924e-06,9.79509519738344e-06,7.00175609116368e-06,6.41918363915837e-06,7.78010359731645e-06,1.38568539126283e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293704297463,-39.5998557579139,-39.5998547765289,-39.5998545807141,-39.599853919145,-39.5998533037495,-39.5998527627843,-39.5998521197956,-39.5998510757218,-39.5998521841454,-39.5998510281724,-39.5998498734347,-39.5998476049911,-39.5998519678579,-550000
1.66833333333333,0.00085276947837139,9.36854412215793e-06,8.08736728717792e-06,8.41292963011558e-06,7.45688671371071e-06,6.90040752632916e-06,6.70217159256625e-06,6.68547052250814e-06,7.26105105026224e-06,9.77139682278469e-06,6.97758686632912e-06,6.39114690383989e-06,7.73824199650359e-06,1.37775550093428e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293700657824,-39.5998550662901,-39.5998540887108,-39.59985389272,-39.5998532328507,-39.5998526191529,-39.5998520796218,-39.5998514382669,-39.5998503957756,-39.5998515051146,-39.5998503515949,-39.5998492017067,-39.5998469433375,-39.5998512769514,-550000
1.66861111111111,0.000852245565237393,9.34015333741951e-06,8.06305701622585e-06,8.38445677431885e-06,7.43040012237185e-06,6.87557785139521e-06,6.67837924461301e-06,6.66272703556987e-06,7.23838476609109e-06,9.74775071478628e-06,6.9534880062495e-06,6.36320151555802e-06,7.6965270917701e-06,1.36985390191524e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293697039128,-39.5998543786474,-39.599853404862,-39.5998532086971,-39.5998525505236,-39.5998519385194,-39.599851400419,-39.5998507606939,-39.599849719784,-39.5998508300278,-39.5998496789568,-39.5998485339025,-39.5998462855748,-39.5998505900445,-550000
1.66888888888889,0.000851719174934235,9.31183867775891e-06,8.03881155449477e-06,8.35606587469647e-06,7.40399187784043e-06,6.85082213444577e-06,6.65465724974047e-06,6.64004921083005e-06,7.21578050471637e-06,9.72415677053665e-06,6.92945932738164e-06,6.33534721964419e-06,7.65495844841724e-06,1.36198051059339e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2936934413,-39.5998536949717,-39.5998527249684,-39.5998525286313,-39.5998518721497,-39.5998512618348,-39.5998507251616,-39.5998500870627,-39.5998490477327,-39.5998501588709,-39.5998490102441,-39.5998478700082,-39.5998456316889,-39.5998499071227,-550000
1.66916666666667,0.000851190321762688,9.28359995729672e-06,8.01463074642342e-06,8.32775671790228e-06,7.37766177209994e-06,6.82614018223369e-06,6.6310054247555e-06,6.61743687767256e-06,7.1932381117634e-06,9.70061488531885e-06,6.90550064772333e-06,6.30758375834532e-06,7.61353563867956e-06,1.35413524312772e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293689864265,-39.5998530152486,-39.5998520490158,-39.5998518525085,-39.5998511977147,-39.5998505890848,-39.5998500538354,-39.599849417359,-39.5998483796078,-39.5998494916299,-39.5998483454426,-39.5998472100096,-39.5998449816659,-39.5998492281718,-550000
1.66944444444444,0.000850659019972345,9.25543699072384e-06,7.9905144350869e-06,8.29952909372656e-06,7.35140960025807e-06,6.80153179638304e-06,6.60742358370309e-06,6.59488986757108e-06,7.17075743436451e-06,9.6771249568268e-06,6.88161178356881e-06,6.27991087608051e-06,7.57225823563787e-06,1.34631801615136e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293686307949,-39.5998523394642,-39.5998513769901,-39.5998511803144,-39.5998505272046,-39.5998499202556,-39.5998493864265,-39.5998487515686,-39.599847715395,-39.5998488282907,-39.5998476845383,-39.5998465538928,-39.599844335492,-39.5998485531776,-550000
1.66972222222222,0.000850125283761725,9.22734959404481e-06,7.9664624630132e-06,8.27138279194332e-06,7.32523515605383e-06,6.77699678377832e-06,6.58391154348895e-06,6.57240801031889e-06,7.14833831968967e-06,9.65368688256878e-06,6.85779255425335e-06,6.25232831745453e-06,7.5311258092369e-06,1.33852874645225e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293682772277,-39.5998516676042,-39.5998507088773,-39.5998505120351,-39.5998498606053,-39.5998492553329,-39.5998487229207,-39.5998480896777,-39.5998470550803,-39.5998481688392,-39.5998470275173,-39.5998459016439,-39.5998436931533,-39.5998478821259,-550000
1.67,0.000849589127278571,9.19933758296599e-06,7.94247467563395e-06,8.24331760134273e-06,7.29913823544965e-06,6.75253494806585e-06,6.56046911988434e-06,6.54999113649748e-06,7.12598061609514e-06,9.63030055952425e-06,6.8340427770764e-06,6.22483582920578e-06,7.49013793434633e-06,1.33076735103018e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293679257176,-39.5998509996546,-39.5998500446632,-39.5998498476565,-39.5998491979027,-39.5998485943027,-39.5998480633041,-39.5998474316722,-39.5998463986497,-39.5998475132616,-39.5998463743655,-39.5998452532489,-39.5998430546358,-39.5998472150026,-550000
1.67027777777778,0.000849050564619956,9.17140077231149e-06,7.91855091702287e-06,8.21533331329827e-06,7.27311863331773e-06,6.72814609705434e-06,6.53709612809597e-06,6.5276390792253e-06,7.10368417080258e-06,9.60696588426429e-06,6.8103622714024e-06,6.19743315808021e-06,7.44929418531674e-06,1.32303374708964e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293675762572,-39.5998503356014,-39.599849384334,-39.5998491871645,-39.5998485390829,-39.5998479371512,-39.5998474075627,-39.5998467775381,-39.5998457460893,-39.5998468615438,-39.599845725069,-39.599844608694,-39.599842419926,-39.5998465517934,-550000
1.67055555555556,0.000848509609832334,9.14353897949614e-06,7.89469102953667e-06,8.18742971995141e-06,7.24717614623768e-06,6.7038300364794e-06,6.51379238566317e-06,6.50535166916911e-06,7.08144883074056e-06,9.58368275739058e-06,6.78675085749704e-06,6.17012004909579e-06,7.40859413942537e-06,1.31532785198498e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293672288391,-39.5998496754307,-39.5998487278757,-39.5998485305454,-39.5998478841319,-39.5998472838643,-39.5998467556824,-39.5998461272616,-39.5998450973851,-39.5998462136721,-39.599845079614,-39.5998439679652,-39.59984178901,-39.5998458924845,-550000
1.67083333333333,0.000847966276911843,9.11575202246124e-06,7.87089486090885e-06,8.159606611339e-06,7.22131056947553e-06,6.67958657288198e-06,6.490557709904e-06,6.48312874116988e-06,7.05927444293413e-06,9.56045107476111e-06,6.76320835514474e-06,6.14289624910686e-06,7.36803737403225e-06,1.30764958348789e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293668834561,-39.5998490191285,-39.5998480752744,-39.599847877785,-39.5998472330359,-39.5998466344282,-39.5998461076496,-39.5998454808287,-39.5998444525232,-39.5998455696326,-39.5998444379866,-39.599843331049,-39.5998411618741,-39.5998452370618,-550000
1.67111111111111,0.000847420579804312,9.08803971846389e-06,7.84716225627283e-06,8.13186377854109e-06,7.19552170013768e-06,6.6554155154736e-06,6.46739191775558e-06,6.46097012672193e-06,7.03716085769406e-06,9.53727073506621e-06,6.73973458444776e-06,6.11576150758498e-06,7.3276234671567e-06,1.2999988592844e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293665401008,-39.5998483666809,-39.5998474265161,-39.5998472288696,-39.5998465857808,-39.599845988829,-39.5998454634503,-39.5998448382256,-39.59984381149,-39.5998449294114,-39.5998438001731,-39.5998426979314,-39.5998405385047,-39.5998445855112,-550000
1.67138888888889,0.000846872532405635,9.0604018826539e-06,7.8234930608237e-06,8.10420101525664e-06,7.16980933663562e-06,6.63131667139322e-06,6.44429482864075e-06,6.438875657847e-06,7.01510792480869e-06,9.51414163489895e-06,6.71632936561004e-06,6.08871557361395e-06,7.28735199823824e-06,1.29237559767578e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293661987659,-39.599847718074,-39.5998467815872,-39.5998465837854,-39.5998459423531,-39.5998453470529,-39.5998448230707,-39.5998441994385,-39.5998431742713,-39.5998442929949,-39.5998431661597,-39.5998420685987,-39.5998399188882,-39.5998439378189,-550000
1.67166666666667,0.000846322148561561,9.03283833570088e-06,7.79988712066491e-06,8.07661811282768e-06,7.14417327743238e-06,6.6072898475059e-06,6.42126626091965e-06,6.41684516991759e-06,6.99311549236648e-06,9.49106367619867e-06,6.6929925170263e-06,6.06175819826176e-06,7.24722254524736e-06,1.28477971702514e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293658594441,-39.5998470732941,-39.5998461404738,-39.5998459425186,-39.5998453027388,-39.5998447090861,-39.599844186497,-39.5998435644536,-39.5998425408537,-39.5998436603693,-39.5998425359326,-39.5998414430374,-39.5998393030109,-39.599843293971,-550000
1.67194444444444,0.000845769442068154,9.00534889528827e-06,7.77634428276045e-06,8.04911486562273e-06,7.11861332083539e-06,6.58333485286907e-06,6.39830603223122e-06,6.39487849672639e-06,6.97118341119225e-06,9.46803675411324e-06,6.66972386423716e-06,6.03488912971589e-06,7.2072346928832e-06,1.2772111355495e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293655221283,-39.5998464323273,-39.5998455031622,-39.5998453050553,-39.5998446669243,-39.5998440749149,-39.5998435537157,-39.5998429332573,-39.5998419112233,-39.5998430315209,-39.5998419094783,-39.5998408212338,-39.5998386908594,-39.5998426539536,-550000
1.67222222222222,0.000845214426671931,8.97793338112575e-06,7.75286439041897e-06,8.02169106841547e-06,7.09312926486874e-06,6.55945149743029e-06,6.37541396459344e-06,6.37297547102321e-06,6.94931153166378e-06,9.445060768195e-06,6.64652322696002e-06,6.00810811916347e-06,7.16738802139899e-06,1.2696697723585e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293651868112,-39.59984579516,-39.5998448696386,-39.599844671382,-39.5998440348958,-39.5998434445257,-39.5998429247128,-39.5998423058359,-39.5998412853665,-39.5998424064362,-39.5998412867832,-39.5998402031743,-39.5998380824202,-39.5998420177528,-550000
1.6725,0.000844657116069635,8.95059161322997e-06,7.72944729367397e-06,7.99434651357107e-06,7.06772090900027e-06,6.53563959121456e-06,6.35258987618515e-06,6.35113592922216e-06,6.92749970274763e-06,9.42213561790012e-06,6.62339042985285e-06,5.98141491823231e-06,7.12768211612887e-06,1.26215554602062e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293648534856,-39.5998451617785,-39.5998442398896,-39.5998440414849,-39.5998434066396,-39.5998428179048,-39.5998422994749,-39.5998416821758,-39.5998406632696,-39.5998417851014,-39.5998406678335,-39.5998395888454,-39.5998374776797,-39.599841385355,-550000
1.67277777777778,0.000844097523908865,8.92332340975439e-06,7.70609284126832e-06,7.9670809963651e-06,7.04238805370532e-06,6.51189894420814e-06,6.32983358744201e-06,6.32935970715482e-06,6.90574777401384e-06,9.3992612038234e-06,6.60032529352537e-06,5.95480927831702e-06,7.08811656109551e-06,1.25466837598296e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645221443,-39.5998445321691,-39.5998436139013,-39.5998434153504,-39.5998427821423,-39.5998421950385,-39.5998416779883,-39.5998410622633,-39.5998400449191,-39.5998411675032,-39.5998400526158,-39.5998389782335,-39.5998368766247,-39.5998407567464,-550000
1.67305555555556,0.000843535663788008,8.89612859311452e-06,7.68280087706515e-06,7.93989431373883e-06,7.01713049762102e-06,6.48822936756089e-06,6.30714492016688e-06,6.30764664031675e-06,6.88405559854537e-06,9.37643742188354e-06,6.57732764217615e-06,5.9282909521518e-06,7.04869094277866e-06,1.24720818151989e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293641927802,-39.5998439063181,-39.5998429916602,-39.599842792965,-39.5998421613901,-39.5998415759133,-39.5998410602395,-39.5998404460849,-39.5998394303013,-39.5998405536279,-39.5998394411165,-39.5998383713252,-39.5998362792417,-39.5998401319132,-550000
1.67333333333333,0.000842971549256349,8.86900698287894e-06,7.65957125153781e-06,7.91278625989452e-06,6.99194804473469e-06,6.46463066981261e-06,6.28452369396732e-06,6.28599656542687e-06,6.86242302626016e-06,9.35366417381244e-06,6.55439729884452e-06,5.90185969417174e-06,7.00940484853863e-06,1.23977488212865e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293638653861,-39.5998432842122,-39.5998423731529,-39.5998421743151,-39.5998415443696,-39.5998409605157,-39.599840446215,-39.5998398336271,-39.5998388194029,-39.5998399434621,-39.5998388333223,-39.5998377681071,-39.5998356855174,-39.599839510842,-550000
1.67361111111111,0.00084240519381425,8.84195839947417e-06,7.63640381334187e-06,7.88575663185342e-06,6.96684049337136e-06,6.4411026646826e-06,6.26196973336724e-06,6.26440931574219e-06,6.8408499108075e-06,9.33094135811677e-06,6.53153408917132e-06,5.87551525570935e-06,6.97025786570937e-06,1.23236839778678e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293635399549,-39.5998426658377,-39.5998417583658,-39.5998415593872,-39.5998409310673,-39.5998403488322,-39.5998398359012,-39.5998392248764,-39.5998382122102,-39.5998393369923,-39.5998382292196,-39.5998371685659,-39.5998350954385,-39.599838893519,-550000
1.67388888888889,0.000841836610913315,8.81498266626983e-06,7.61329841084805e-06,7.85880522433307e-06,6.94180764767063e-06,6.41764516405199e-06,6.23948285685549e-06,6.24288472972218e-06,6.81933610427581e-06,9.30826887580254e-06,6.50873783436174e-06,5.84925739380783e-06,6.93124958449094e-06,1.22498864845265e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293632164795,-39.5998420511811,-39.5998411472855,-39.5998409481678,-39.5998403214697,-39.5998397408494,-39.5998392292848,-39.5998386198195,-39.59983760871,-39.5998387342052,-39.5998376287952,-39.599836572688,-39.5998345089917,-39.5998382799306,-550000
1.67416666666667,0.000841265813956645,8.78807960454943e-06,7.59025489137645e-06,7.83193183688189e-06,6.91684930853611e-06,6.39425798098545e-06,6.21706288873776e-06,6.22142264506841e-06,6.79788145732289e-06,9.28564662530294e-06,6.48600836181936e-06,5.82308586233205e-06,6.89237959371681e-06,1.21763555439266e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293628949529,-39.599841440229,-39.5998405398985,-39.5998403406436,-39.5998397155634,-39.5998391365539,-39.5998386263523,-39.5998380184428,-39.5998370088887,-39.5998381350874,-39.5998370320356,-39.5998359804603,-39.5998339261639,-39.5998376700635,-550000
1.67444444444444,0.000840692816298775,8.76124903488041e-06,7.56727310563429e-06,7.80513626717708e-06,6.89196527965858e-06,6.37094092632272e-06,6.19470965145796e-06,6.20002289966064e-06,6.77648582422649e-06,9.26307450773292e-06,6.4633454953498e-06,5.79700041848405e-06,6.85364748531492e-06,1.21030903600564e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29362575368,-39.599840832968,-39.5998399361915,-39.599839736801,-39.599839113335,-39.5998385359322,-39.5998380270904,-39.5998374207332,-39.5998364127331,-39.5998375396257,-39.5998364389275,-39.5998353918695,-39.5998333469418,-39.599837063904,-550000
1.67472222222222,0.000840117631245903,8.73449078069086e-06,7.54435290426094e-06,7.77841831178701e-06,6.86715536338233e-06,6.34769381508657e-06,6.1724229688916e-06,6.17868533119912e-06,6.75514905718573e-06,9.24055242207592e-06,6.44074906262927e-06,5.77100081673057e-06,6.81505285227871e-06,1.20300901400527e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293622577178,-39.5998402293848,-39.5998393361511,-39.599839136627,-39.5998385147712,-39.5998379389711,-39.5998374314858,-39.5998368266772,-39.5998358202298,-39.5998369478066,-39.5998358494578,-39.5998348069024,-39.5998327713124,-39.5998364614387,-550000
1.675,0.000839540272056032,8.70780466499648e-06,7.52149413604631e-06,7.7517777710271e-06,6.8424193633853e-06,6.32451645999651e-06,6.15020266486998e-06,6.1574097769053e-06,6.7338710106889e-06,9.21808027101134e-06,6.41821888750904e-06,5.7450868154888e-06,6.77659528916869e-06,1.19573540905406e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293619419953,-39.5998396294659,-39.5998387397641,-39.5998385401079,-39.5998379198588,-39.5998373456573,-39.5998368395252,-39.5998362362616,-39.5998352313656,-39.5998363596171,-39.5998352636131,-39.5998342255457,-39.5998321992624,-39.5998358626543,-550000
1.67527777777778,0.000838960751939122,8.68119051160687e-06,7.49869665180812e-06,7.7252144434227e-06,6.81775708557539e-06,6.30140867615088e-06,6.12804856321927e-06,6.13619607521074e-06,6.71265153629075e-06,9.19565795453713e-06,6.39575479763265e-06,5.71925817127135e-06,6.73827438881627e-06,1.18848814240041e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293616281934,-39.5998390331982,-39.5998381470172,-39.5998379472308,-39.5998373285844,-39.5998367559776,-39.5998362511954,-39.5998356494732,-39.5998346461272,-39.5998357750439,-39.5998346813802,-39.5998336477864,-39.599831630779,-39.5998352675373,-550000
1.67555555555556,0.000838379084057388,8.65464814340872e-06,7.47596030334316e-06,7.69872812634199e-06,6.7931683336553e-06,6.27837027787503e-06,6.10596048854571e-06,6.11504406673166e-06,6.69149049026038e-06,9.17328537293055e-06,6.37335661946862e-06,5.69351464309319e-06,6.70008974764336e-06,1.18126713537325e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293613163052,-39.5998384405683,-39.5998375578972,-39.5998373579823,-39.5998367409348,-39.5998361699187,-39.5998356664832,-39.5998350662987,-39.5998340645015,-39.5998351940738,-39.5998341027462,-39.5998330736114,-39.599831065849,-39.5998346760745,-550000
1.67583333333333,0.000837795281525058,8.62817738603954e-06,7.45328493913329e-06,7.67231862364501e-06,6.76865291261407e-06,6.25540107960081e-06,6.08393826682643e-06,6.09395358921766e-06,6.6703877261975e-06,9.15096242733791e-06,6.35102418046527e-06,5.66785599065884e-06,6.66204096215959e-06,1.17407230932748e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293610063239,-39.5998378515631,-39.5998369723909,-39.5998367723492,-39.599836156897,-39.5998355874675,-39.5998350853753,-39.5998344867251,-39.5998334864752,-39.5998346166938,-39.5998335276977,-39.5998325030075,-39.5998305044595,-39.5998340882525,-550000
1.67611111111111,0.000837209357408834,8.60177806456602e-06,7.43067041237573e-06,7.64598573388387e-06,6.74421062731074e-06,6.23250089932578e-06,6.06198172109839e-06,6.07292448423733e-06,6.64934309978998e-06,9.12868901877388e-06,6.32875730816142e-06,5.64228197228528e-06,6.62412762886998e-06,1.16690358619109e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293606982423,-39.5998372661695,-39.5998363904852,-39.5998361903184,-39.5998355764576,-39.5998350086108,-39.5998345078587,-39.5998339107392,-39.5998329120353,-39.5998340428908,-39.5998329562218,-39.5998319359617,-39.5998299465975,-39.5998335040581,-550000
1.67638888888889,0.000836621324728098,8.5754500017442e-06,7.40811657447438e-06,7.61972925918583e-06,6.71984128374415e-06,6.20966955148539e-06,6.04009067953776e-06,6.05195659222055e-06,6.62835646311158e-06,9.10646504779868e-06,6.3065558326318e-06,5.61679234829962e-06,6.58634934822047e-06,1.15976088764193e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293603920537,-39.5998366843742,-39.5998358121669,-39.5998356118769,-39.5998349996037,-39.5998344333356,-39.5998339339204,-39.5998333383279,-39.5998323411687,-39.5998334726517,-39.5998323883055,-39.5998313724612,-39.5998293922503,-39.5998329234782,-550000
1.67666666666667,0.000836031196454664,8.54919302505002e-06,7.38562327816904e-06,7.59354899914556e-06,6.6955446900833e-06,6.18690685246161e-06,6.01826496792517e-06,6.03104975308165e-06,6.60742767334952e-06,9.08429041670719e-06,6.28441958070258e-06,5.5913868797574e-06,6.54870571992039e-06,1.15264413591638e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293600877512,-39.5998361061643,-39.5998352374231,-39.5998350370114,-39.5998344263222,-39.5998338616289,-39.5998333635473,-39.5998327694783,-39.5998317738624,-39.5998329059636,-39.5998318239357,-39.5998308124928,-39.5998288414047,-39.5998323464994,-550000
1.67694444444444,0.000835438985513365,8.52300695937621e-06,7.3631903749672e-06,7.56744475702092e-06,6.67132065239023e-06,6.16421261993832e-06,5.9965044124976e-06,6.0102038074742e-06,6.58655658681117e-06,9.06216502850465e-06,6.26234838051117e-06,5.56606532769514e-06,6.51119634374719e-06,1.14555325333723e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293597853279,-39.5998355315266,-39.5998346662407,-39.5998344657091,-39.5998338566001,-39.5998332934775,-39.5998327967263,-39.5998322041773,-39.5998312101034,-39.5998323428134,-39.5998312630994,-39.5998302560438,-39.5998282940481,-39.5998317731088,-550000
1.67722222222222,0.000834844704781966,8.49689162993196e-06,7.34081771765964e-06,7.54141633481766e-06,6.64716897784405e-06,6.14158667086783e-06,5.97480884103445e-06,5.98941859552543e-06,6.56574306170157e-06,9.04008878225809e-06,6.24034206270407e-06,5.54082745384261e-06,6.47382082475591e-06,1.13848816229077e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293594847769,-39.5998349604481,-39.5998340986067,-39.5998338979568,-39.5998332904244,-39.5998327288686,-39.5998322334446,-39.5998316424119,-39.5998306498787,-39.5998317831883,-39.5998307057839,-39.5998297031011,-39.5998277501678,-39.5998312032932,-550000
1.6775,0.000834248367091237,8.47084686372679e-06,7.31850516021304e-06,7.51546353513517e-06,6.62308947541851e-06,6.11902882189163e-06,5.95317808154696e-06,5.9686939605239e-06,6.54498695152377e-06,9.01806158044508e-06,6.21840045815167e-06,5.5156730206801e-06,6.43657876278846e-06,1.13144878567808e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293591860914,-39.5998343929159,-39.5998335345083,-39.5998333337418,-39.5998327277821,-39.5998321677892,-39.5998316736891,-39.5998310841694,-39.5998300931754,-39.5998312270754,-39.5998301519762,-39.5998291536521,-39.5998272097508,-39.5998306370395,-550000
1.67777777777778,0.000833649985225191,8.4448724893859e-06,7.29625255376456e-06,7.48958616300687e-06,6.59908195126064e-06,6.09653889513054e-06,5.93161195921412e-06,5.94802974493338e-06,6.52428811260549e-06,8.9960833282253e-06,6.19652339452184e-06,5.49060179228175e-06,6.39946976211079e-06,1.12443504641354e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293588892647,-39.5998338289171,-39.5998329739324,-39.599832773051,-39.5998321686604,-39.5998316102265,-39.5998311174471,-39.5998305294367,-39.5998295399806,-39.5998306744619,-39.5998296016635,-39.5998286076839,-39.5998266727846,-39.5998300743349,-550000
1.67805555555556,0.000833049571921254,8.4189683329366e-06,7.27405975543559e-06,7.46378402000098e-06,6.57514621657544e-06,6.07411670489039e-06,5.91011030559605e-06,5.92742579243791e-06,6.50364640218479e-06,8.97415392334931e-06,6.17471070519529e-06,5.46561353168204e-06,6.36249343095561e-06,1.11744686744358e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293585942899,-39.5998332684388,-39.5998324168663,-39.5998322158717,-39.5998316130464,-39.5998310561675,-39.5998305647057,-39.5998299782011,-39.5998289902815,-39.599830125335,-39.599829054833,-39.5998280651837,-39.5998261392564,-39.5998295151662,-550000
1.67833333333333,0.000832447139870487,8.39313422254286e-06,7.25192661560951e-06,7.43805691168649e-06,6.55128208041793e-06,6.05176207184914e-06,5.88867294897473e-06,5.90688194338248e-06,6.48306167868068e-06,8.95227327039068e-06,6.1529622197804e-06,5.44070800383051e-06,6.3256493728524e-06,1.11048417227208e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293583011603,-39.599832711468,-39.5998318632971,-39.5998316621909,-39.5998310609273,-39.5998305055996,-39.599830015452,-39.5998294304497,-39.5998284440652,-39.5998295796818,-39.5998285114719,-39.5998275261389,-39.5998256091537,-39.5998289595206,-550000
1.67861111111111,0.000831842701717409,8.36736998418395e-06,7.22985299169249e-06,7.41240464222368e-06,6.52748935187192e-06,6.0294748159132e-06,5.86729971887162e-06,5.88639804152402e-06,6.46253379956336e-06,8.93044127267438e-06,6.13127776781088e-06,5.41588497353117e-06,6.28893719609069e-06,1.10354688467856e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293580098692,-39.599832157992,-39.5998313132119,-39.5998311119959,-39.5998305122902,-39.5998299585098,-39.5998294696733,-39.5998288861698,-39.5998279013191,-39.5998290374897,-39.5998279715675,-39.5998269905368,-39.5998250824638,-39.5998284073851,-550000
1.67888888888889,0.000831236270060434,8.34167544922489e-06,7.20783873653045e-06,7.38682701750228e-06,6.50376784135301e-06,6.00725475801284e-06,5.84599044210066e-06,5.86597393063672e-06,6.44206262245525e-06,8.9086578340882e-06,6.10965718402977e-06,5.39114420658752e-06,6.25235650609538e-06,1.09663492810647e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293577204098,-39.5998316079981,-39.5998307665983,-39.5998305652739,-39.5998299671226,-39.5998294148854,-39.5998289273569,-39.5998283453486,-39.5998273620305,-39.599828498746,-39.5998274351072,-39.5998264583646,-39.5998245591741,-39.599827858747,-550000
1.67916666666667,0.000830627857451923,8.31605044559751e-06,7.1858837066109e-06,7.36132384183356e-06,6.48011736010263e-06,5.98510171671452e-06,5.8247449514729e-06,5.84560945482519e-06,6.4216480060578e-06,8.88692285502083e-06,6.0881003000076e-06,5.3664854670095e-06,6.2159069164115e-06,1.08974822664875e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293574327755,-39.5998310614734,-39.5998302234432,-39.5998300220123,-39.5998294254115,-39.5998288747138,-39.5998283884901,-39.5998278079736,-39.5998268261865,-39.599827963438,-39.5998269020782,-39.5998259296099,-39.5998240392723,-39.5998273135934,-550000
1.67944444444444,0.000830017476398288,8.29049480349112e-06,7.16398775440319e-06,7.3358949236314e-06,6.45653771760591e-06,5.96301551469722e-06,5.80356307621166e-06,5.82530445942054e-06,6.40128980805977e-06,8.86523624001601e-06,6.06660694786756e-06,5.34190852369165e-06,6.17958803497277e-06,1.08288670453574e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293571469595,-39.5998305184053,-39.5998296837341,-39.5998294821983,-39.5998288871445,-39.5998283379824,-39.5998278530602,-39.599827274032,-39.5998262937745,-39.5998274315532,-39.5998263724681,-39.5998254042601,-39.5998235227457,-39.5998267719115,-550000
1.67972222222222,0.000829405139360219,8.26500835077662e-06,7.14215073779292e-06,7.31054006714169e-06,6.43302872780245e-06,5.94099597200371e-06,5.7824446477477e-06,5.80505878873737e-06,6.38098788807823e-06,8.84359789194491e-06,6.04517696067356e-06,5.31741314367633e-06,6.14339947398828e-06,1.07605028588028e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293568629552,-39.5998299787812,-39.5998291474585,-39.5998289458192,-39.5998283523088,-39.5998278046784,-39.5998273210546,-39.5998267435112,-39.5998257647821,-39.5998269030789,-39.5998258462642,-39.5998248823026,-39.599823009582,-39.5998262336887,-550000
1.68,0.000828790858752642,8.23959091934778e-06,7.12037251152979e-06,7.28525908217403e-06,6.40959020053352e-06,5.91904291100671e-06,5.7613894974018e-06,5.7848722873587e-06,6.36074210508199e-06,8.82200771407702e-06,6.02381017249399e-06,5.29299909526949e-06,6.1073408439614e-06,1.06923889563819e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293565807559,-39.5998294425883,-39.5998286146036,-39.5998284128626,-39.5998278208918,-39.5998272747893,-39.5998267924607,-39.5998262163987,-39.5998252391965,-39.5998263780026,-39.599825323454,-39.5998243637249,-39.5998224997687,-39.5998256989121,-550000
1.68027777777778,0.000828174646945063,8.2142423387357e-06,7.09865293320206e-06,7.26005177350841e-06,6.38622194985348e-06,5.89715615307508e-06,5.74039745798993e-06,5.76474479954798e-06,6.34055231987402e-06,8.80046561053414e-06,6.00250641589508e-06,5.2686661469218e-06,6.07141176125201e-06,1.06245245810102e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293563003551,-39.5998289098142,-39.5998280851569,-39.5998278833159,-39.5998272928811,-39.5998267483025,-39.5998262672661,-39.5998256926819,-39.5998247170053,-39.5998258563119,-39.599824804025,-39.5998238485147,-39.5998219932935,-39.5998251675691,-550000
1.68055555555556,0.000827556516261626,8.1889624381074e-06,7.07699186046472e-06,7.23491795011138e-06,6.36292378841818e-06,5.87533552137651e-06,5.7194683590836e-06,5.74467617423541e-06,6.32041839035154e-06,8.77897148580084e-06,5.98126552652294e-06,5.24441406521435e-06,6.03561183946212e-06,1.05569089863587e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293560217461,-39.5998283804462,-39.599827559106,-39.5998273571664,-39.599826768264,-39.5998262252056,-39.5998257454581,-39.5998251723484,-39.5998241981959,-39.5998253379942,-39.5998242879648,-39.5998233366594,-39.599821490144,-39.5998246396472,-550000
1.68083333333333,0.000826936478981215,8.16375105001443e-06,7.05538914658528e-06,7.20985742090686e-06,6.33969553036976e-06,5.85358083880321e-06,5.6986020360879e-06,5.7246662541039e-06,6.30034017872221e-06,8.75752524248019e-06,5.96008733794786e-06,5.22024262288036e-06,5.99994069297627e-06,1.04895414229966e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293557449224,-39.5998278544719,-39.5998270364382,-39.5998268344018,-39.5998262470282,-39.5998257054861,-39.5998252270244,-39.5998246553857,-39.5998236827559,-39.5998248230372,-39.5998237752609,-39.5998228281467,-39.599820990308,-39.5998241151337,-550000
1.68111111111111,0.000826314547337501,8.13860800648319e-06,7.03384465082361e-06,7.18486999550308e-06,6.31653698745363e-06,5.83189193009644e-06,5.67779831846574e-06,5.70471488818676e-06,6.2803175462448e-06,8.73612678410255e-06,5.93897168605602e-06,5.19615158966756e-06,5.96439793994806e-06,1.0422421142817e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293554698774,-39.5998273318788,-39.5998265171413,-39.5998263150096,-39.5998257291611,-39.5998251891315,-39.5998247119525,-39.5998241417813,-39.5998231706729,-39.5998243114284,-39.599823265901,-39.5998223229643,-39.5998204937732,-39.599823594016,-550000
1.68138888888889,0.000825690733519332,8.11353313848097e-06,7.01235823132246e-06,7.15995548092093e-06,6.29344797649452e-06,5.81026861911698e-06,5.65705704107892e-06,5.68482192225033e-06,6.26035035168119e-06,8.71477601678637e-06,5.91791840509832e-06,5.17214073675013e-06,5.92898319535138e-06,1.03555474044998e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293551966045,-39.5998268126544,-39.5998260012027,-39.5998257989773,-39.5998252146503,-39.5998246761295,-39.59982420023,-39.5998236315229,-39.5998226619345,-39.5998238031556,-39.5998227598727,-39.5998218210999,-39.5998200005274,-39.5998230762818,-550000
1.68166666666667,0.000825065049670609,8.08852628000433e-06,6.99092974515455e-06,7.13511368883651e-06,6.27042831085097e-06,5.78871072804843e-06,5.63637803888594e-06,5.66498720341659e-06,6.24043845677601e-06,8.69347284377802e-06,5.89692733167541e-06,5.14820983537426e-06,5.89369608019494e-06,1.02889194638023e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293549250973,-39.5998262967864,-39.5998254886102,-39.5998252862926,-39.5998247034836,-39.5998241664676,-39.5998236918446,-39.5998231245982,-39.5998221565283,-39.5998232982064,-39.5998222571638,-39.5998213225411,-39.5998195105583,-39.5998225619184,-550000
1.68194444444444,0.000824437507890684,8.06358726142527e-06,6.96955905103342e-06,7.11034442836852e-06,6.24747780646102e-06,5.76721808296104e-06,5.61576114453203e-06,5.64521058133551e-06,6.22058172436873e-06,8.67221716968239e-06,5.87599830229399e-06,5.12435865691654e-06,5.85853621260475e-06,1.02225365806078e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293546553492,-39.5998257842625,-39.5998249793513,-39.5998247769432,-39.5998241956485,-39.5998236601336,-39.5998231867839,-39.5998226209947,-39.5998216544422,-39.5998227965684,-39.599821757762,-39.5998208272759,-39.599819023854,-39.5998220509135,-550000
1.68222222222222,0.000823808120234183,8.03871591711513e-06,6.94824600703731e-06,7.08564751046276e-06,6.22459627913546e-06,5.74579050998752e-06,5.59520619301789e-06,5.62549190154575e-06,6.20078001541717e-06,8.65100889987008e-06,5.85513115222055e-06,5.10058697474885e-06,5.82350321331002e-06,1.01563980167194e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293543873537,-39.5998252750702,-39.5998244734138,-39.5998242709167,-39.5998236911328,-39.5998231571152,-39.5998226850358,-39.5998221207004,-39.5998211556636,-39.5998222982297,-39.5998212616549,-39.5998203352919,-39.5998185404021,-39.5998215432547,-550000
1.6825,0.000823176898711439,8.01391208162143e-06,6.92699047069009e-06,7.06102274868255e-06,6.20178354257733e-06,5.72442783431595e-06,5.57471301907371e-06,5.60583101420608e-06,6.18103319234163e-06,8.62984793747153e-06,5.83432572062168e-06,5.07689456106448e-06,5.78859670479317e-06,1.00905030360694e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293541211045,-39.5998247691972,-39.5998239707855,-39.599823768201,-39.5998231899242,-39.5998226574002,-39.5998221865878,-39.5998216237029,-39.5998206601805,-39.5998218031778,-39.5998207688306,-39.5998198465771,-39.5998180601908,-39.5998210389296,-550000
1.68277777777778,0.000822543855288406,7.98917558814161e-06,6.90579230255804e-06,7.03646995209019e-06,6.17903941640365e-06,5.70312987965089e-06,5.55428146025034e-06,5.58622776657442e-06,6.16134111561675e-06,8.6087341905411e-06,5.81358184354765e-06,5.05328119048796e-06,5.75381630903354e-06,1.00248509036289e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29353856595,-39.5998242666315,-39.5998234714541,-39.5998232687837,-39.5998226920105,-39.5998221609762,-39.599821691428,-39.59982112999,-39.5998201679806,-39.5998213114006,-39.5998202792767,-39.5998193611193,-39.5998175832079,-39.5998205379259,-550000
1.68305555555556,0.000821909001887005,7.96450626914303e-06,6.88465136240449e-06,7.0119889323373e-06,6.15636371568953e-06,5.68189647643853e-06,5.53391134951071e-06,5.56668200797758e-06,6.14170365052587e-06,8.58766756295447e-06,5.79289935827891e-06,5.02974663868676e-06,5.71916164811385e-06,9.95944088816175e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293535938188,-39.5998237673607,-39.5998229754074,-39.5998227726527,-39.5998221973795,-39.5998216678313,-39.5998211995439,-39.5998206395496,-39.5998196790518,-39.5998208228861,-39.5998197929811,-39.5998188789064,-39.5998171094415,-39.5998200402313,-550000
1.68333333333333,0.000821272350384931,7.93990396056282e-06,6.86356750975345e-06,6.98757950305894e-06,6.13375626014883e-06,5.66072744790235e-06,5.51360252227662e-06,5.54719358912284e-06,6.12212066054404e-06,8.56664795999229e-06,5.77227810382855e-06,5.00629067891932e-06,5.68463234755411e-06,9.89427225850841e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293533327696,-39.5998232713726,-39.5998224826333,-39.5998222797958,-39.5998217060191,-39.5998211779531,-39.5998207109237,-39.5998201523696,-39.5998191933819,-39.5998203376221,-39.5998193099319,-39.5998183999265,-39.5998166388796,-39.5998195458336,-550000
1.68361111111111,0.000820633912616137,7.91536849723391e-06,6.84254060449699e-06,6.96324147649724e-06,6.11121686583868e-06,5.63962262402864e-06,5.49335481769084e-06,5.52776235795985e-06,6.10259200737225e-06,8.54567528760609e-06,5.75171791899884e-06,4.98291308633137e-06,5.65022803386212e-06,9.82934428579046e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293530734409,-39.5998227786552,-39.5998219931197,-39.5998217902009,-39.5998212179172,-39.5998206913297,-39.5998202255551,-39.5998196684379,-39.599818710959,-39.5998198555966,-39.599818830117,-39.5998179241674,-39.5998161715102,-39.5998190547204,-550000
1.68388888888889,0.000819993700370801,7.89089971488383e-06,6.82157050711899e-06,6.93897466644341e-06,6.08874535079482e-06,5.6185818319742e-06,5.47316807102977e-06,5.50838816610759e-06,6.08311755614589e-06,8.52474945090543e-06,5.73121864117159e-06,4.95961363947832e-06,5.61594833313988e-06,9.76465624308774e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293528158264,-39.5998222891963,-39.5998215068544,-39.599821303856,-39.5998207330616,-39.5998202079489,-39.5998197434261,-39.5998191877423,-39.5998182317708,-39.5998193767976,-39.5998183535243,-39.5998174516173,-39.5998157073215,-39.5998185668798,-550000
1.68416666666667,0.000819351725395409,7.86649744779654e-06,6.80065707890713e-06,6.91477888620942e-06,6.0663415352734e-06,5.59760489872004e-06,5.45304211977035e-06,5.48907086496982e-06,6.0636971684427e-06,8.50387035781198e-06,5.71078011105202e-06,4.93639211225812e-06,5.58179287253147e-06,9.70020740684432e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293525599197,-39.5998218029839,-39.5998210238255,-39.599820820749,-39.5998202514405,-39.5998197277988,-39.5998192645246,-39.5998187102711,-39.5998177558054,-39.5998189012131,-39.5998178801418,-39.5998169822641,-39.5998152463016,-39.5998180822996,-550000
1.68444444444444,0.000818707999393071,7.84216153196291e-06,6.7798001807525e-06,6.89065395102077e-06,6.04400523671059e-06,5.57669165456271e-06,5.43297680187201e-06,5.469810303821e-06,6.0443307107878e-06,8.48303791293026e-06,5.69040216714999e-06,4.9132482837237e-06,5.54776128068489e-06,9.63599705314041e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293523057145,-39.5998213200059,-39.5998205440211,-39.5998203408678,-39.5998197730417,-39.5998192508673,-39.5998187888388,-39.599818236012,-39.5998172830509,-39.599818428831,-39.5998174099577,-39.599816516096,-39.5998147884387,-39.5998176009675,-550000
1.68472222222222,0.000818062534023408,7.81789180515701e-06,6.75899967134954e-06,6.86659967475836e-06,6.02173627733028e-06,5.55584192725847e-06,5.41297195535053e-06,5.45060633497951e-06,6.02501804724576e-06,8.4622520217276e-06,5.67008465078862e-06,4.89018193174882e-06,5.51385318688219e-06,9.57202446185194e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293520532045,-39.5998208402504,-39.599820067429,-39.5998198642006,-39.5998192978532,-39.5998187771426,-39.5998183163566,-39.5998177649532,-39.5998168134953,-39.5998179596397,-39.59981694296,-39.5998160531012,-39.5998143337211,-39.5998171228717,-550000
1.685,0.000817415340902791,7.79368810347902e-06,6.73825541605863e-06,6.84261587377745e-06,5.99953447387339e-06,5.53505554685481e-06,5.39302741930264e-06,5.43145880862964e-06,6.00575904260661e-06,8.44151259139505e-06,5.64982740332116e-06,4.86719283342165e-06,5.48006822240708e-06,9.5082889133781e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293518023835,-39.5998203637054,-39.5998195940375,-39.5998193907354,-39.5998188258633,-39.5998183066126,-39.5998178470662,-39.5998172970829,-39.5998163471266,-39.5998174936271,-39.599816479137,-39.5998155932678,-39.5998138821369,-39.599816648,-550000
1.68527777777778,0.000816766431604603,7.76955026403737e-06,6.71756727487858e-06,6.81870236249511e-06,5.97739964932931e-06,5.51433234302446e-06,5.37314303135297e-06,5.412367578272e-06,5.98655356333774e-06,8.42081952825357e-06,5.62963026257665e-06,4.84428076933068e-06,5.44640601923151e-06,9.4447896911208e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29351553245,-39.5998198903589,-39.5998191238344,-39.5998189204602,-39.59981835706,-39.5998178392654,-39.5998173809556,-39.5998168323891,-39.599815883933,-39.5998170307815,-39.5998160184766,-39.599815136584,-39.5998134336745,-39.5998161763404,-550000
1.68555555555556,0.000816115817659175,7.7454781240757e-06,6.6969351104781e-06,6.79485895773854e-06,5.95533162447524e-06,5.49367214536449e-06,5.35331863306044e-06,5.39333249382819e-06,5.96740147435458e-06,8.40017273889283e-06,5.60949307252805e-06,4.82144551744269e-06,5.41286620824814e-06,9.38152608080411e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29351305783,-39.5998194201991,-39.5998186568082,-39.5998184533633,-39.5998178914314,-39.5998173750894,-39.5998169180131,-39.59981637086,-39.5998154239027,-39.599816571091,-39.5998155609672,-39.599814683038,-39.5998129883222,-39.5998157078811,-550000
1.68583333333333,0.000815463510553997,7.72147152166161e-06,6.67635878583438e-06,6.77108547476573e-06,5.93333022046367e-06,5.47307478623282e-06,5.33355406081971e-06,5.37435341046489e-06,5.94830264119258e-06,8.37957213114956e-06,5.58941567328492e-06,4.79868685969102e-06,5.37944842244332e-06,9.31849736977537e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293510599911,-39.5998189532142,-39.5998181929469,-39.5998179894328,-39.5998174289657,-39.5998169140726,-39.5998164582268,-39.5998159124837,-39.5998149670239,-39.5998161145439,-39.599815106597,-39.5998142326182,-39.5998125460683,-39.5998152426101,-550000
1.68611111111111,0.000814809521733881,7.69753029657731e-06,6.65583816367824e-06,6.74738173040414e-06,5.91139525880564e-06,5.4525400944055e-06,5.31384915684075e-06,5.35543018160717e-06,5.92925692948255e-06,8.35901761221267e-06,5.56939790763708e-06,4.77600457559262e-06,5.34615229678646e-06,9.25570284444136e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293508158632,-39.5998184893923,-39.5998177322387,-39.5998175286568,-39.5998169696511,-39.5998164562032,-39.5998160015849,-39.5998154572487,-39.5998145132848,-39.5998156611284,-39.5998146553544,-39.5998137853129,-39.5998121069014,-39.5998147805155,-550000
1.68638888888889,0.000814153862601097,7.67365428547364e-06,6.63537310572928e-06,6.72374754452756e-06,5.88952656154044e-06,5.43206790316616e-06,5.29420376154516e-06,5.3365626591726e-06,5.91026420603473e-06,8.33850908794017e-06,5.54943961694345e-06,4.75339844723437e-06,5.31297746714613e-06,9.19314179900164e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293505733931,-39.5998180287217,-39.5998172746719,-39.5998170710238,-39.599816513476,-39.5998160014696,-39.5998155480758,-39.599815005143,-39.5998140626738,-39.5998152108329,-39.5998142072274,-39.5998133411103,-39.5998116708097,-39.5998143215854,-550000
1.68666666666667,0.00081349654451534,7.64984332922491e-06,6.61496347648593e-06,6.70018273188373e-06,5.86772395333965e-06,5.41165804216982e-06,5.27461771552364e-06,5.31775069678644e-06,5.8913243393647e-06,8.31804646627618e-06,5.52954064550418e-06,4.73086825508931e-06,5.27992356934862e-06,9.1308135234946e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293503325745,-39.5998175711907,-39.5998168202348,-39.5998166165219,-39.5998160604285,-39.59981554986,-39.5998150976877,-39.5998145561551,-39.599813615179,-39.5998147636457,-39.5998137622047,-39.599812899999,-39.5998112377817,-39.5998138658081,-550000
1.68694444444444,0.000812837578794051,7.6260972654935e-06,6.59460914078294e-06,6.67668711144873e-06,5.84598725648878e-06,5.39131034556904e-06,5.25509085960544e-06,5.29899414812498e-06,5.87243719499407e-06,8.29762965551869e-06,5.50970083553118e-06,4.70841378349229e-06,5.24699024176804e-06,9.06871731202525e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293500934013,-39.5998171167874,-39.5998163689156,-39.5998161651395,-39.599815610497,-39.5998151013628,-39.599814650409,-39.5998141102733,-39.5998131707888,-39.5998143195552,-39.5998133202745,-39.5998124619673,-39.599810807806,-39.5998134131718,-550000
1.68722222222222,0.000812176976712526,7.60241593322706e-06,6.57430996244629e-06,6.65326050297318e-06,5.8243162920379e-06,5.37102464813371e-06,5.23562303536502e-06,5.28029286794712e-06,5.85360264104234e-06,8.27725856200614e-06,5.48992003135868e-06,4.68603481257889e-06,5.21417712264047e-06,9.0068524621019e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293498558675,-39.5998166655003,-39.5998159207029,-39.5998157168649,-39.5998151636699,-39.5998146559663,-39.599814206228,-39.599813667486,-39.5998127294917,-39.5998138785498,-39.5998128814252,-39.5998120270037,-39.5998103808711,-39.5998129636648,-550000
1.6875,0.0008115147495039,7.57879917460804e-06,6.55406580473764e-06,6.62990272418263e-06,5.80271088761055e-06,5.35080077894157e-06,5.21621408451554e-06,5.2616467131268e-06,5.83482054492338e-06,8.25693309276558e-06,5.47019807683122e-06,4.66373112889135e-06,5.18148384983538e-06,8.94521827148302e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293496199668,-39.5998162173177,-39.5998154755849,-39.5998152716865,-39.5998147199356,-39.599814213659,-39.5998137651333,-39.5998132277815,-39.599812291276,-39.599813440618,-39.5998124456454,-39.5998115950966,-39.5998099569656,-39.5998125172752,-550000
1.68777777777778,0.000810850908359405,7.55524682829204e-06,6.53387653314406e-06,6.60661359664562e-06,5.78117086464655e-06,5.3306385742632e-06,5.19686385084328e-06,5.24305553543988e-06,5.81609077463435e-06,8.23665315867595e-06,5.45053481474906e-06,4.64150251479675e-06,5.14891006442482e-06,8.88381404112061e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293493856932,-39.5998157722281,-39.5998150335501,-39.5998148295927,-39.5998142792824,-39.5998137744292,-39.5998133271131,-39.5998127911484,-39.5998118561303,-39.5998130057482,-39.5998120129235,-39.5998111662347,-39.5998095360781,-39.5998120739916,-550000
1.68805555555556,0.000810185464428503,7.5317587370172e-06,6.51374201025536e-06,6.58339293994184e-06,5.75969604985806e-06,5.31053786626909e-06,5.17757217646578e-06,5.22451919147285e-06,5.79741319979761e-06,8.21641866618158e-06,5.43093009101272e-06,4.61934875399081e-06,5.11645540689832e-06,8.82263907385161e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293491530405,-39.5998153302198,-39.5998145945869,-39.599814390572,-39.599813841699,-39.5998133382655,-39.599812892156,-39.5998123575751,-39.5998114240429,-39.599812573929,-39.599811583248,-39.5998107404064,-39.5998091181972,-39.5998116338022,-550000
1.68833333333333,0.000809518428818884,7.50833473966288e-06,6.49366210560699e-06,6.56024057321209e-06,5.73828626832152e-06,5.29049848959444e-06,5.1583389041264e-06,5.20603753893862e-06,5.77878768624674e-06,8.19622952441089e-06,5.41138374916346e-06,4.59726963401505e-06,5.08411952120403e-06,8.76169267124412e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293489220029,-39.5998148912814,-39.5998141586839,-39.5998139546129,-39.5998134071736,-39.5998129051563,-39.5998124602505,-39.5998119270502,-39.5998109950024,-39.5998121451489,-39.5998111566075,-39.5998103176004,-39.5998087033115,-39.5998111966954,-550000
1.68861111111111,0.000808849812596718,7.48497467832597e-06,6.47363668205327e-06,6.53715631800869e-06,5.71694134551303e-06,5.2705202797639e-06,5.13916387578041e-06,5.18761043301838e-06,5.76021410461154e-06,8.1760856424571e-06,5.3918956366396e-06,4.5752649400497e-06,5.05190204763964e-06,8.70097414071518e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29348692574,-39.5998144554013,-39.5998137258296,-39.5998135217039,-39.599812975695,-39.5998124750903,-39.5998120313852,-39.5998114995621,-39.5998105689974,-39.5998117193964,-39.5998107329906,-39.5998098978054,-39.5998082914099,-39.5998107626598,-550000
1.68888888888889,0.000808179626786748,7.46167839529281e-06,6.45366560638623e-06,6.51413999524858e-06,5.69566110691856e-06,5.2506030722851e-06,5.12004693866506e-06,5.16923772823384e-06,5.74169232413945e-06,8.15598692698065e-06,5.37246559797437e-06,4.55333445831315e-06,5.01980263235472e-06,8.64048278816723e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293484647481,-39.5998140225681,-39.5998132960126,-39.5998130918336,-39.5998125472517,-39.599812048056,-39.5998116055487,-39.5998110750996,-39.5998101460165,-39.5998112966603,-39.599810312386,-39.5998094810098,-39.599807882481,-39.5998103316837,-550000
1.68916666666667,0.000807507882372401,7.43844573407066e-06,6.43374874418973e-06,6.49119142580601e-06,5.67444537982933e-06,5.23074670221519e-06,5.10098793426994e-06,5.1509192838066e-06,5.72322221596924e-06,8.13593328652e-06,5.35309347992109e-06,4.53147797356698e-06,4.98782092016492e-06,8.5802179247188e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29348238519,-39.5998135927703,-39.5998128692214,-39.5998126649905,-39.5998121218322,-39.5998116240419,-39.5998111827295,-39.5998106536512,-39.5998097260482,-39.5998108769293,-39.5998098947822,-39.5998090672026,-39.5998074765137,-39.5998099037557,-550000
1.68944444444444,0.000806834590295939,7.415276534964e-06,6.41388596251088e-06,6.46831043286198e-06,5.65329399104531e-06,5.21095100501505e-06,5.08198670985991e-06,5.13265495611041e-06,5.70480364706004e-06,8.11592463179653e-06,5.33377912839749e-06,4.50969527453899e-06,4.95595655715625e-06,8.52017886183915e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293480138807,-39.5998131659967,-39.5998124454448,-39.5998122411634,-39.5998116994252,-39.5998112030368,-39.5998107629163,-39.5998102352056,-39.5998093090812,-39.5998104601919,-39.599809480168,-39.5998086563724,-39.5998070734967,-39.5998094788643,-550000
1.68972222222222,0.000806159761458521,7.3921706420832e-06,6.39407712882382e-06,6.44549683871608e-06,5.63220676734253e-06,5.19121581806345e-06,5.06304310907027e-06,5.11444460254631e-06,5.68643648861145e-06,8.09596087190388e-06,5.31452238982369e-06,4.48798615039614e-06,4.92420918866582e-06,8.46036491257094e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293477908274,-39.5998127422358,-39.5998120246713,-39.5998118203408,-39.5998112800195,-39.5998107850293,-39.5998103460978,-39.5998098197515,-39.5998088951044,-39.5998100464369,-39.5998090685322,-39.5998082485079,-39.5998066734189,-39.5998090569981,-550000
1.69,0.000805483406720451,7.36912789829267e-06,6.37432210844125e-06,6.42275046623858e-06,5.61118353737317e-06,5.17154097841067e-06,5.04415697569584e-06,5.09628808182974e-06,5.66812061230106e-06,8.07604191441088e-06,5.29532311305843e-06,4.466350388608e-06,4.89257846305618e-06,8.4007753917623e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293475693529,-39.5998123214763,-39.5998116068897,-39.5998114025115,-39.5998108636036,-39.5998103700082,-39.5998099322628,-39.5998094072776,-39.5998084841062,-39.5998096356531,-39.5998086598635,-39.5998078435981,-39.5998062762692,-39.5998086381457,-550000
1.69027777777778,0.000804805536901152,7.34614814733878e-06,6.35462077008783e-06,6.40007113874239e-06,5.59022412962751e-06,5.15192632203742e-06,5.02532815745902e-06,5.07818525120241e-06,5.64985588661582e-06,8.05616767160677e-06,5.27618114453396e-06,4.44478777787612e-06,4.86106402948829e-06,8.341409615522e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293473494515,-39.5998119037069,-39.5998111920887,-39.5998109876643,-39.5998104501664,-39.5998099579622,-39.5998095214,-39.5998089977727,-39.5998080760756,-39.5998092278293,-39.5998082541506,-39.5998074416316,-39.5998058820364,-39.5998082222958,-550000
1.69055555555556,0.000804126162779375,7.32323123341856e-06,6.33497298098853e-06,6.37745868078699e-06,5.56932837143332e-06,5.13237168651133e-06,5.00655650100149e-06,5.06013596836291e-06,5.6316421851896e-06,8.0363380512779e-06,5.25709633072901e-06,4.42329810942624e-06,4.82966553782892e-06,8.2822669030668e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293471311172,-39.5998114889164,-39.5998107802572,-39.5998105757878,-39.5998100396966,-39.5998095488801,-39.5998091134982,-39.5998085912256,-39.5998076710014,-39.5998088229543,-39.5998078513826,-39.5998070425975,-39.5998054907097,-39.5998078094371,-550000
1.69083333333333,0.000803445295093394,7.30037699994493e-06,6.31537861054312e-06,6.3549129146177e-06,5.54849609384588e-06,5.11287691076376e-06,4.98784185222532e-06,5.04214009284728e-06,5.61347937841797e-06,8.01655296142434e-06,5.23806852434246e-06,4.40188117034486e-06,4.79838263827745e-06,8.22334657550199e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29346914344,-39.5998110770936,-39.5998103713838,-39.5998101668709,-39.5998096321831,-39.5998091427507,-39.5998087085462,-39.5998081876251,-39.5998072688723,-39.599808421017,-39.5998074515481,-39.5998066464846,-39.5998051022778,-39.5998073995582,-550000
1.69111111111111,0.000802762944540926,7.27758529188594e-06,6.29583752585259e-06,6.33243366755584e-06,5.52772712353201e-06,5.09344183213379e-06,4.9691840573851e-06,5.0241974853233e-06,5.59536733681626e-06,7.99681231503933e-06,5.21909757107016e-06,4.38053675329189e-06,4.76721498344443e-06,8.16464795457893e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293466991261,-39.5998106682273,-39.5998099654576,-39.5998097609025,-39.5998092276146,-39.5998087395629,-39.5998083065328,-39.5998077869601,-39.5998068696772,-39.5998080220062,-39.5998070546362,-39.5998062532818,-39.5998047167299,-39.5998069926479,-550000
1.69138888888889,0.000802079121779506,7.25485595463701e-06,6.27634959621903e-06,6.31002076213581e-06,5.50702129310506e-06,5.07406628895706e-06,4.95058296460196e-06,5.00630800439616e-06,5.57730593291095e-06,7.9771160217954e-06,5.20018331858594e-06,4.35926464907067e-06,4.73616222558973e-06,8.10617036548372e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293464854577,-39.5998102623063,-39.5998095624672,-39.5998093578713,-39.5998088259801,-39.5998083393056,-39.5998079074471,-39.5998073892195,-39.5998064734051,-39.599807625911,-39.5998066606357,-39.5998058629782,-39.599804334055,-39.5998065886951,-550000
1.69166666666667,0.000801393837426281,7.2321888350552e-06,6.25691468859018e-06,6.28767402333782e-06,5.48637843310347e-06,5.05475012368929e-06,4.93203842049281e-06,4.98847150923964e-06,5.55929503860081e-06,7.95746399033149e-06,5.18132561943551e-06,4.33806465083798e-06,4.70522401466292e-06,8.04791313478771e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293462733329,-39.5998098593195,-39.5998091624017,-39.5998089577664,-39.5998084272685,-39.5998079419676,-39.5998075112778,-39.5998069943923,-39.5998060800448,-39.5998072327202,-39.5998062695357,-39.5998054755627,-39.5998039542421,-39.5998061876884,-550000
1.69194444444444,0.000800707102058496,7.20958377707972e-06,6.2375326733996e-06,6.26539327996834e-06,5.46579837239706e-06,5.03549317375299e-06,4.91355027366897e-06,4.97068786077778e-06,5.54133452811909e-06,7.93785613088003e-06,5.16252432291226e-06,4.31693654821437e-06,4.67440000877709e-06,7.98987558853295e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293460627459,-39.5998094592559,-39.5998087652501,-39.5998085605766,-39.5998080314688,-39.599807547538,-39.599807118014,-39.5998066024673,-39.5998056895853,-39.599806842423,-39.5998058813251,-39.5998050910243,-39.5998035772805,-39.5998057896169,-550000
1.69222222222222,0.000800018926213444,7.18704062649848e-06,6.21820342149063e-06,6.24317835615897e-06,5.44528094262334e-06,5.01629527917242e-06,4.89511837193787e-06,4.95295691964524e-06,5.52342427364904e-06,7.91829235475219e-06,5.14377927871916e-06,4.2958801347741e-06,4.64368986238503e-06,7.93205705765259e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293458536908,-39.5998090621044,-39.5998083710013,-39.599808166291,-39.5998076385698,-39.5998071560057,-39.5998067276447,-39.5998062134336,-39.5998053020157,-39.5998064550082,-39.599805495993,-39.5998047093522,-39.5998032031592,-39.5998053944693,-550000
1.6925,0.000799329320388578,7.16455923069713e-06,6.19892680084395e-06,6.22102908038476e-06,5.42482597568421e-06,4.99715627824246e-06,4.87674256590161e-06,4.93527854632482e-06,5.50556414667836e-06,7.89877257491735e-06,5.12509033578135e-06,4.27489520496432e-06,4.61309323227171e-06,7.87445687120896e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293456461618,-39.5998086678539,-39.5998079796442,-39.5998077748985,-39.5998072485607,-39.5998067673597,-39.5998063401589,-39.5998058272803,-39.599804917325,-39.599806070465,-39.5998051135284,-39.5998043305356,-39.5998028318674,-39.5998050022346,-550000
1.69277777777778,0.000798638295041577,7.14213943662475e-06,6.17970268295019e-06,6.19894527792844e-06,5.40443330254217e-06,4.97807601448874e-06,4.85842270345195e-06,4.91765260236961e-06,5.48775402268617e-06,7.87929669917041e-06,5.10645734712713e-06,4.25398155135942e-06,4.58260977486011e-06,7.81707436435271e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293454401533,-39.5998082764937,-39.599807591168,-39.5998073863882,-39.5998068614305,-39.5998063815892,-39.5998059555457,-39.5998054439965,-39.5998045355022,-39.5998056887825,-39.5998047339206,-39.5998039545634,-39.5998024633945,-39.5998046129018,-550000
1.69305555555556,0.000797945860590678,7.11978109057229e-06,6.1605309367955e-06,6.17692677756733e-06,5.38410275694929e-06,4.95905432748567e-06,4.840158634894e-06,4.90007894924269e-06,5.46999377354939e-06,7.85986464007953e-06,5.08788016233825e-06,4.23313896917565e-06,4.5522391484596e-06,7.75990887367142e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293452356594,-39.5998078880125,-39.5998072055617,-39.5998070007491,-39.5998064771682,-39.5998059986832,-39.5998055737941,-39.5998050635711,-39.5998041565365,-39.5998053099499,-39.5998043571585,-39.5998035814248,-39.5998020977295,-39.5998042264598,-550000
1.69333333333333,0.000797252027414556,7.09748404029065e-06,6.14141143297182e-06,6.15497340808301e-06,5.36383417137486e-06,4.94009105957981e-06,4.82195020756774e-06,4.88255745044105e-06,5.4522832738678e-06,7.84047630735185e-06,5.06935863401474e-06,4.21236725451886e-06,4.52198100928951e-06,7.7029597354103e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293450326744,-39.5998075023997,-39.5998068228145,-39.5998066179705,-39.599806095763,-39.5998056186308,-39.5998051948933,-39.5998046859934,-39.5998037804169,-39.5998049339562,-39.5998039832315,-39.5998032111092,-39.5998017348617,-39.5998038428977,-550000
1.69361111111111,0.000796556805852559,7.07524813465817e-06,6.12234404254682e-06,6.13308499656277e-06,5.34362737759137e-06,4.92118605278808e-06,4.80379727363604e-06,4.86508796787637e-06,5.43462239738878e-06,7.82113161302117e-06,5.0508926144227e-06,4.19166620162887e-06,4.49183502029702e-06,7.64622628627357e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293448311926,-39.5998071196442,-39.5998064429155,-39.5998062380413,-39.5998057172041,-39.5998052414212,-39.5998048188325,-39.5998043112525,-39.5998034071327,-39.5998045607907,-39.5998036121286,-39.5998028436058,-39.5998013747807,-39.5998034622046,-550000
1.69388888888889,0.000795860206204885,7.05307321943136e-06,6.10332863790792e-06,6.11126137176331e-06,5.32348221123014e-06,4.90233914881394e-06,4.7856996843856e-06,4.84767036034399e-06,5.41701102058544e-06,7.80183046929004e-06,5.03248195535386e-06,4.17103560726619e-06,4.46180084097364e-06,7.58970786817321e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293446312083,-39.5998067397353,-39.5998060658539,-39.5998058609508,-39.5998053414805,-39.5998048670436,-39.5998044456008,-39.5998039393376,-39.599803036673,-39.5998041904427,-39.5998032438392,-39.5998024789037,-39.5998010174755,-39.5998030843694,-550000
1.69416666666667,0.000795162238732513,7.03095914546768e-06,6.08436508944447e-06,6.08950236232817e-06,5.30339850641284e-06,4.88355018993445e-06,4.76765729022751e-06,4.830304494001e-06,5.39944901723108e-06,7.78257278675656e-06,5.01412651117253e-06,4.15047526548281e-06,4.43187813337524e-06,7.53340382318289e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293444327157,-39.5998063626621,-39.5998056916188,-39.5998054866883,-39.5998049685817,-39.5998044954871,-39.5998040751875,-39.5998035702381,-39.5998026690271,-39.5998038229013,-39.5998028783524,-39.5998021169923,-39.5998006629358,-39.5998027093814,-550000
1.69444444444444,0.000794462913657536,7.00890576066441e-06,6.06545326944271e-06,6.06780779942715e-06,5.28337609626067e-06,4.8648190193918e-06,4.74966994338352e-06,4.81299023061027e-06,5.3819362625957e-06,7.76335847722996e-06,4.99582613276386e-06,4.12998497587774e-06,4.40206656132618e-06,7.47731349340644e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293442357093,-39.5998059884138,-39.5998053201997,-39.5998051152428,-39.5998045984966,-39.5998041267412,-39.5998037075819,-39.599803203943,-39.5998023041843,-39.5998034581559,-39.5998025156577,-39.5998017578611,-39.5998003111507,-39.5998023372298,-550000
1.69472222222222,0.000793762241163236,6.98691291435457e-06,6.04659304988035e-06,6.04617751168277e-06,5.26341481668549e-06,4.84614548151624e-06,4.73173749359022e-06,4.7957274355235e-06,5.36447263074751e-06,7.74418745397319e-06,4.97758067394914e-06,4.10956453420529e-06,4.37236578587171e-06,7.42143622858723e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293440401833,-39.5998056169798,-39.5998049515856,-39.5998047466038,-39.5998042312148,-39.599803760795,-39.5998033427732,-39.5998028404419,-39.5998019421339,-39.5998030961959,-39.5998021557444,-39.5998014014992,-39.5997999621099,-39.5998019679036,-550000
1.695,0.000793060231394025,6.96498045505828e-06,6.02778430409183e-06,6.02461132920674e-06,5.24351450204108e-06,4.8275294201647e-06,4.71385979366151e-06,4.7785159721263e-06,5.3470579984049e-06,7.72505962777743e-06,4.95938998893469e-06,4.08921373983931e-06,4.34277547395137e-06,7.36577137237663e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293438461322,-39.5998052483493,-39.599804585766,-39.5998043807605,-39.5998038667254,-39.5998033976379,-39.5998029807508,-39.5998024797238,-39.5998015828652,-39.5998027370105,-39.5998017986018,-39.5998010478963,-39.5997996158027,-39.5998016013921,-550000
1.69527777777778,0.000792356894455741,6.94310823425974e-06,6.00902690322057e-06,6.00310908547904e-06,5.22367498823309e-06,4.80897067834935e-06,4.69603669596625e-06,4.76135570442234e-06,5.32969224167383e-06,7.70597490996076e-06,4.94125393235788e-06,4.06893239105038e-06,4.31329529036875e-06,7.31031827503624e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293436535503,-39.5998048825116,-39.5998042227302,-39.5998040177023,-39.5998035050178,-39.5998030372592,-39.599802621504,-39.5998021217784,-39.5998012263675,-39.5998023805893,-39.5998014442193,-39.5998006970416,-39.5997992722188,-39.5998012376846,-550000
1.69555555555556,0.00079165224041577,6.92129610115691e-06,5.99032072206475e-06,5.98167060869052e-06,5.20389611117175e-06,4.79046910138576e-06,4.67826805373372e-06,4.74424649615989e-06,5.3123752378114e-06,7.68693321597648e-06,4.92317235574053e-06,4.04872028740449e-06,4.28392489801514e-06,7.25507629039259e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29343462432,-39.5998045194561,-39.5998038624675,-39.5998036574185,-39.5998031460815,-39.5998026796483,-39.5998022650222,-39.5998017665949,-39.5998008726302,-39.5998020269215,-39.5998010925865,-39.5998003489246,-39.5997989313475,-39.5998008767704,-550000
1.69583333333333,0.000790946279303004,6.89954390754786e-06,5.97166563219089e-06,5.9602957314607e-06,5.18417770845829e-06,4.77202453433932e-06,4.66055371877621e-06,4.72718821395819e-06,5.29510686161572e-06,7.66793445629174e-06,4.90514511795078e-06,4.02857722744633e-06,4.2546639664923e-06,7.20004476951888e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293432727717,-39.5998041591721,-39.5998035049674,-39.5998032998986,-39.5998027899058,-39.5998023247946,-39.599801911295,-39.5998014141628,-39.5998005216429,-39.5998016759968,-39.5998007436926,-39.5998000035349,-39.5997985931786,-39.5998005186388,-550000
1.69611111111111,0.000790239021108248,6.87785150268693e-06,5.95306150852886e-06,5.9389842859695e-06,5.16451961561752e-06,4.75363682182228e-06,4.64289354674293e-06,4.7101807216912e-06,5.27788699092748e-06,7.6489785436926e-06,4.88717207179055e-06,4.00850301252202e-06,4.22551216452307e-06,7.14522306448115e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293430845639,-39.5998038016491,-39.5998031502194,-39.5998029451319,-39.5998024364801,-39.5998019726877,-39.5998015603116,-39.5998010644715,-39.599800173395,-39.5998013278045,-39.5998003975273,-39.599799660862,-39.5997982577016,-39.5998001632792,-550000
1.69638888888889,0.000789530475784031,6.85621873780716e-06,5.93450822461966e-06,5.91773610406761e-06,5.14492167025161e-06,4.73530580961263e-06,4.62528739228496e-06,4.69322388406704e-06,5.26071550291553e-06,7.63006539121692e-06,4.86925307383943e-06,3.98849744334347e-06,4.19646915938802e-06,7.09061053370551e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29342897803,-39.5998034468766,-39.5998027982128,-39.5998025931081,-39.599802085794,-39.599801623317,-39.5998012120616,-39.5998007175106,-39.5997998278759,-39.5998009823343,-39.5998000540801,-39.5997993208955,-39.5997979249062,-39.5997998106809,-550000
1.69666666666667,0.000788820653244851,6.83464546571186e-06,5.91600565384551e-06,5.89655101975344e-06,5.12538370960097e-06,4.71703134502522e-06,4.60773510781593e-06,4.67631756730055e-06,5.24359227552826e-06,7.61119491296904e-06,4.85138797783133e-06,3.96856032013401e-06,4.1675346227083e-06,7.03620653501995e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293427124835,-39.599803094844,-39.5998024489373,-39.5998022438164,-39.599801737837,-39.5998012766719,-39.5998008665346,-39.5998003732696,-39.5997994850752,-39.5998006395757,-39.5997997133405,-39.5997989836249,-39.599797594782,-39.5997994608333,-550000
1.69694444444444,0.000788109563367319,6.81313153753201e-06,5.89755367078985e-06,5.87542886573254e-06,5.10590557130996e-06,4.69881327495379e-06,4.59023654722745e-06,4.65946163846772e-06,5.22651718509081e-06,7.5923670207359e-06,4.83357664329139e-06,3.94869144576641e-06,4.13870822265681e-06,6.98201042949404e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293425285999,-39.5998027455408,-39.5998021023823,-39.5998018972466,-39.5998013925985,-39.5998009327421,-39.5998005237201,-39.599800031738,-39.5997991449824,-39.5998002995182,-39.5997993752982,-39.59979864904,-39.5997972673188,-39.599799113726,-550000
1.69722222222222,0.000787397215990198,6.79167680710493e-06,5.87915214852106e-06,5.8543694769279e-06,5.08648709551287e-06,4.68065144473872e-06,4.5727915654094e-06,4.64265596490704e-06,5.20949011047872e-06,7.57358162710498e-06,4.81581892450718e-06,3.92889062232547e-06,4.10998963257619e-06,6.92802157679406e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293423461467,-39.5998023989566,-39.5998017585374,-39.5998015533881,-39.5998010500683,-39.5998005915171,-39.5998001836077,-39.5997996929055,-39.5997988075872,-39.5997999621515,-39.5997990399428,-39.5997983171302,-39.5997969425062,-39.5997987693484,-550000
1.6975,0.000786683620914673,6.77028112507488e-06,5.86080096503284e-06,5.8333726859714e-06,5.06712812001645e-06,4.66254570207841e-06,4.55540001788743e-06,4.62590041187836e-06,5.19251093032171e-06,7.55483864739812e-06,4.79811467944553e-06,3.90915765203354e-06,4.08137852312169e-06,6.87423934181603e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293421651184,-39.5998020550809,-39.5998014173923,-39.5998012122306,-39.5998007102358,-39.5998002529866,-39.599799846187,-39.5997993567617,-39.5997984728792,-39.5997996274652,-39.5997987072639,-39.5997979878855,-39.5997966203341,-39.59979842769,-550000
1.69777777777778,0.000785968787904276,6.74894434534475e-06,5.84249999413996e-06,5.81243832759191e-06,5.04782848367221e-06,4.64449589441571e-06,4.53806176287324e-06,4.60919484569431e-06,5.17557952295604e-06,7.5361379940402e-06,4.78046376411769e-06,3.88949233840779e-06,4.05287457027065e-06,6.82066308758523e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293419855095,-39.5998017139035,-39.5998010789366,-39.5998008737638,-39.5998003730908,-39.5997999171402,-39.5997995114476,-39.5997990232962,-39.599798140848,-39.5997992954491,-39.5997983772513,-39.5997976612955,-39.5997963007923,-39.5997980887404,-550000
1.69805555555556,0.000785252726685129,6.7276663209957e-06,5.82424911075948e-06,5.79156623725607e-06,5.02858802699038e-06,4.62650186967298e-06,4.52077665389817e-06,4.59253913581406e-06,5.15869576661228e-06,7.51747958082161e-06,4.76286603915357e-06,3.86989448407689e-06,4.02447744538713e-06,6.76729218259505e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293418073145,-39.5998013754139,-39.5998007431599,-39.5998005379771,-39.5998000386228,-39.5997995839676,-39.5997991793793,-39.5997986924987,-39.5997978114833,-39.5997989660929,-39.5997980498946,-39.5997973373499,-39.5997959838705,-39.5997977524892,-550000
1.69833333333333,0.000784535446946033,6.7064469042894e-06,5.80604819270428e-06,5.77075624936161e-06,5.00940658895068e-06,4.60856347759248e-06,4.50354454778156e-06,4.57593314856133e-06,5.14185954145066e-06,7.49886332196844e-06,4.74532135967952e-06,3.85036389508338e-06,3.99618682464899e-06,6.71412599492086e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293416305282,-39.5998010396018,-39.5998004100519,-39.5998002048604,-39.5997997068216,-39.5997992534584,-39.5997988499717,-39.5997983643589,-39.5997974847749,-39.5997986393862,-39.5997977251837,-39.5997970160385,-39.5997956695587,-39.599797418926,-550000
1.69861111111111,0.000783816958338554,6.68528595004359e-06,5.78789711518632e-06,5.75000819909123e-06,4.99028401093198e-06,4.5906805656576e-06,4.48636530106175e-06,4.55937675272504e-06,5.12507072552461e-06,7.48028913304192e-06,4.72782958393167e-06,3.83090037557726e-06,3.96800238456285e-06,6.66116389376643e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29341455145,-39.5998007064568,-39.5998000796024,-39.5997998744035,-39.599799377677,-39.5997989256025,-39.5997985232147,-39.5997980388667,-39.5997971607124,-39.599798315319,-39.5997974031082,-39.5997966973513,-39.5997953578467,-39.5997970880403,-550000
1.69888888888889,0.000783097270477037,6.66418331355411e-06,5.76979575309651e-06,5.72932192399882e-06,4.97122013395403e-06,4.57285298235315e-06,4.46923877170769e-06,4.54286981602646e-06,5.10832920094864e-06,7.46175692569707e-06,4.71039057083002e-06,3.81150373131942e-06,3.93992380119378e-06,6.60840525269452e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293412811595,-39.5998003759689,-39.5997997518011,-39.5997995465959,-39.5997990511787,-39.5997986003896,-39.5997981990979,-39.5997977160117,-39.5997968392858,-39.599797993881,-39.5997970836582,-39.5997963812779,-39.5997950487244,-39.599796759822,-550000
1.69916666666667,0.000782376392938962,6.64313884920517e-06,5.7517439847721e-06,5.70869725978024e-06,4.95221479767114e-06,4.55508057863708e-06,4.45216481646304e-06,4.52641220790019e-06,5.09163484412245e-06,7.44326661719083e-06,4.6930041790256e-06,3.79217376716245e-06,3.91195075259299e-06,6.55584944403778e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293411085664,-39.5998000481276,-39.5997994266379,-39.5997992214276,-39.5997987273164,-39.5997982778095,-39.5997978776113,-39.5997973957839,-39.5997965204847,-39.599797675062,-39.5997967668233,-39.5997960678083,-39.5997947421819,-39.5997964342607,-550000
1.69944444444444,0.000781654335264995,6.62215241025475e-06,5.73374168658793e-06,5.68813404239392e-06,4.93326784629765e-06,4.5373632037393e-06,4.43514329246733e-06,4.51000379876121e-06,5.07498753672023e-06,7.42481811860284e-06,4.67567026971263e-06,3.77291029043872e-06,3.88408291691194e-06,6.50349584229845e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293409373603,-39.5997997229229,-39.5997991041026,-39.5997988988884,-39.5997984060801,-39.599797957852,-39.5997975587446,-39.599797078173,-39.5997962042991,-39.599797358852,-39.5997964525934,-39.5997957569325,-39.5997944382092,-39.5997961113462,-550000
1.69972222222222,0.000780931106958885,6.60122385421644e-06,5.71578873517955e-06,5.66763210914396e-06,4.91437912008039e-06,4.51970070915816e-06,4.41817405810437e-06,4.49364445642935e-06,5.05838715982343e-06,7.4064113474515e-06,4.65838870092164e-06,3.75371310778671e-06,3.85631997277066e-06,6.45134382522349e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293407675359,-39.5997994003446,-39.5997987841849,-39.599798578968,-39.5997980874596,-39.5997976405071,-39.5997972424877,-39.5997967631689,-39.5997958907188,-39.5997970452408,-39.5997961409586,-39.5997954486403,-39.599794136796,-39.5997957910682,-550000
1.7,0.000780206717487818,6.58035303550948e-06,5.69788500816903e-06,5.64719129975313e-06,4.89554846052376e-06,4.50209294351274e-06,4.40125697220526e-06,4.47733405116007e-06,5.04183359402521e-06,7.38804621625446e-06,4.64115933344911e-06,3.73458202640446e-06,3.82866160167369e-06,6.39939277189819e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293405990878,-39.5997990803825,-39.5997984668749,-39.5997982616565,-39.5997977714448,-39.5997973257645,-39.5997969288305,-39.5997964507616,-39.5997955797338,-39.5997967342184,-39.5997958319087,-39.5997951429218,-39.5997938379327,-39.5997954734166,-550000
1.70027777777778,0.000779481176282441,6.55953980900102e-06,5.68003038548097e-06,5.62681144942326e-06,4.87677571217147e-06,4.4845397579946e-06,4.38439189417009e-06,4.46107245059558e-06,5.02532672236578e-06,7.36972264192622e-06,4.62398202662971e-06,3.71551685410084e-06,3.80110748482798e-06,6.34764206009089e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293404320107,-39.5997987630265,-39.5997981521624,-39.5997979469437,-39.5997974580255,-39.5997970136143,-39.599796617763,-39.599796140941,-39.599795271334,-39.5997964257748,-39.5997955254338,-39.599794839767,-39.5997935416093,-39.5997951583812,-550000
1.70055555555556,0.000778754492736859,6.53878403183077e-06,5.66222474362579e-06,5.60649239992947e-06,4.85806071580033e-06,4.46704100489044e-06,4.3675786825773e-06,4.44485952822821e-06,5.00886642193507e-06,7.35144053952439e-06,4.60685664280302e-06,3.69651739771082e-06,3.77365730387784e-06,6.2960910749254e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293402662993,-39.5997984482665,-39.5997978400374,-39.5997976348195,-39.5997971471918,-39.5997967040465,-39.5997963092751,-39.599795833697,-39.5997949655092,-39.5997961198999,-39.5997952215237,-39.5997945391658,-39.5997932478158,-39.5997948459518,-550000
1.70083333333333,0.00077802667620909,6.5180855603515e-06,5.64446796019005e-06,5.58623398815697e-06,4.83940331591492e-06,4.44959653674988e-06,4.3508171961435e-06,4.42869515391099e-06,4.99245257670142e-06,7.33319982402342e-06,4.58978304191936e-06,3.67758346801073e-06,3.74631074165538e-06,6.24473919796244e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293401019484,-39.5997981360926,-39.5997975304899,-39.599797325274,-39.5997968389337,-39.5997963970508,-39.5997960033569,-39.5997955290198,-39.5997946622497,-39.5997958165838,-39.5997949201686,-39.5997942411084,-39.5997929565424,-39.5997945361183,-550000
1.70111111111111,0.000777297736020706,6.49744425254724e-06,5.62675991342497e-06,5.56603605255074e-06,4.82080335795679e-06,4.43220620501061e-06,4.33410729532972e-06,4.41257919748893e-06,4.97608506892824e-06,7.31500040980433e-06,4.57276108553148e-06,3.65871487382424e-06,3.71906748175193e-06,6.19358581506753e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293399389526,-39.5997978264947,-39.5997972235099,-39.5997970182971,-39.5997965332411,-39.5997960926176,-39.5997956999983,-39.5997952268992,-39.5997943615453,-39.5997955158166,-39.5997946213586,-39.5997939455849,-39.5997926677793,-39.5997942288708,-550000
1.70138888888889,0.000776567681457319,6.47685996461399e-06,5.6091004837709e-06,5.5458984341241e-06,4.80226068519138e-06,4.41486986012427e-06,4.31744884099307e-06,4.39651153032947e-06,4.95976378087832e-06,7.29684221347831e-06,4.55579063454162e-06,3.63991142561257e-06,3.6919272084139e-06,6.14263031363314e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293397773068,-39.5997975194628,-39.5997969190874,-39.599796713879,-39.5997962301041,-39.5997957907367,-39.5997953991895,-39.5997949273254,-39.5997940633862,-39.5997952175884,-39.5997943250837,-39.5997936525854,-39.5997923815167,-39.5997939241991,-550000
1.70166666666667,0.000775836521768606,6.45633255459218e-06,5.59148954996011e-06,5.52582097123158e-06,4.7837751419178e-06,4.39758735689707e-06,4.30084169311979e-06,4.38049202467805e-06,4.94348859477272e-06,7.27872515145282e-06,4.53887155192848e-06,3.62117293245615e-06,3.66488960643622e-06,6.09187208291847e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293396170056,-39.599797214987,-39.5997966172125,-39.5997964120095,-39.5997959295128,-39.5997954913983,-39.5997951009204,-39.5997946302885,-39.5997937677625,-39.5997949218892,-39.5997940313341,-39.5997933621001,-39.5997920977448,-39.5997936220932,-550000
1.70194444444444,0.000775104266168367,6.43586187841622e-06,5.57392699222229e-06,5.50580350505835e-06,4.76534657505353e-06,4.38035854641107e-06,4.28428571211841e-06,4.36452055318007e-06,4.92725939304455e-06,7.26064913775772e-06,4.52200369960538e-06,3.60249920557239e-06,3.63795436393992e-06,6.04131051183404e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293394580439,-39.5997969130573,-39.5997963178753,-39.599796112679,-39.5997956314573,-39.5997951945924,-39.5997948051813,-39.5997943357786,-39.5997934746642,-39.5997946287093,-39.5997937400999,-39.5997930741191,-39.5997918164539,-39.5997933225433,-550000
1.70222222222222,0.000774370923834446,6.41544779760951e-06,5.55641268798691e-06,5.48584587656737e-06,4.74697482725125e-06,4.36318328613469e-06,4.26778076052376e-06,4.34859698478416e-06,4.91107605919088e-06,7.24261408936412e-06,4.50518694092431e-06,3.58389005569253e-06,3.61112116737656e-06,5.99094499237893e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293393004165,-39.5997966136639,-39.599796021066,-39.5997958158774,-39.5997953359277,-39.5997949003093,-39.5997945119623,-39.5997940437858,-39.5997931840816,-39.5997943380387,-39.5997934513713,-39.5997927886328,-39.5997915376342,-39.5997930255392,-550000
1.7025,0.000773636503909314,6.39509016837321e-06,5.53894651801929e-06,5.46594792708683e-06,4.72865974695783e-06,4.34606142599919e-06,4.25132669892852e-06,4.33272119520283e-06,4.89493847491206e-06,7.22461992303359e-06,4.48842113833524e-06,3.56534529616511e-06,3.58438970290576e-06,5.9407749204608e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293391441182,-39.599796316797,-39.5997957267747,-39.5997955215951,-39.5997950429142,-39.5997946085391,-39.5997942212535,-39.5997937543004,-39.5997928960048,-39.5997940498679,-39.5997931651386,-39.5997925056313,-39.5997912612761,-39.5997927310712,-550000
1.70277777777778,0.000772901015499844,6.37478884905539e-06,5.52152836518143e-06,5.44610949624331e-06,4.7104011775828e-06,4.32899282245399e-06,4.23492338942425e-06,4.3168930565285e-06,4.87884652482801e-06,7.20666655433855e-06,4.47170615586718e-06,3.54686473828477e-06,3.55775966175284e-06,5.89079968728292e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293389891438,-39.5997960224466,-39.5997954349917,-39.599795229822,-39.599794752407,-39.599794319272,-39.5997939330452,-39.5997934673126,-39.5997926104241,-39.5997937641869,-39.5997928813919,-39.5997922251049,-39.59979098737,-39.5997924391293,-550000
1.70305555555556,0.000772164467677297,6.35454370074778e-06,5.50415810722141e-06,5.4263304285033e-06,4.69219896656466e-06,4.31197733083819e-06,4.21857069335059e-06,4.30111244086855e-06,4.86280009304371e-06,7.18875390028649e-06,4.45504185680335e-06,3.52844819394508e-06,3.5312307312139e-06,5.84101869388546e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293388354881,-39.5997957306031,-39.599795145707,-39.5997949405485,-39.5997944643964,-39.5997940324983,-39.5997936473277,-39.5997931828126,-39.5997923273297,-39.5997934809861,-39.5997926001217,-39.599791947044,-39.5997907159062,-39.5997921497036,-550000
1.70333333333333,0.000771426869477754,6.33435458222008e-06,5.48683562616629e-06,5.40661056409616e-06,4.67405296200173e-06,4.2950148038014e-06,4.20226847500999e-06,4.28537922329185e-06,4.8467990624364e-06,7.17088187731123e-06,4.43842810594705e-06,3.51009547794156e-06,3.50480260275838e-06,5.79143133634961e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293386831461,-39.5997954412566,-39.5997948589111,-39.5997946537649,-39.5997941788725,-39.5997937482081,-39.5997933640911,-39.5997929007906,-39.5997920467118,-39.5997932002557,-39.5997923213182,-39.5997916714389,-39.5997904468752,-39.5997918627845,-550000
1.70361111111111,0.000770688229902253,6.31422135261677e-06,5.46956080233027e-06,5.38694974545062e-06,4.65596301222355e-06,4.27810509853272e-06,4.18601659511491e-06,4.26969327552977e-06,4.83084331797932e-06,7.1530504025797e-06,4.42186476784954e-06,3.49180640304782e-06,3.4784749672841e-06,5.74203701702861e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293385321126,-39.5997951543974,-39.5997945745942,-39.5997943694614,-39.5997938958257,-39.5997934663919,-39.5997930833258,-39.5997926212371,-39.5997917685608,-39.5997929219862,-39.5997920449717,-39.5997913982799,-39.5997901802673,-39.599791578362,-550000
1.70388888888889,0.000769948557916432,6.29414387325818e-06,5.45233351686562e-06,5.36734781705671e-06,4.63792896339971e-06,4.26124806971633e-06,4.16981491889612e-06,4.25405447176746e-06,4.81493274597119e-06,7.13525939146854e-06,4.40535170453587e-06,3.47358078409493e-06,3.45224751860761e-06,5.69283513609962e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293383823826,-39.5997948700157,-39.5997942927466,-39.5997940876283,-39.5997936152464,-39.5997931870399,-39.5997928050223,-39.5997923441424,-39.5997914928671,-39.5997926461678,-39.5997917710726,-39.5997911275576,-39.5997899160731,-39.5997912964264,-550000
1.70416666666667,0.000769207862451166,6.2741220035588e-06,5.43515365084872e-06,5.34780462367504e-06,4.61995066166386e-06,4.24444357444508e-06,4.15366330952555e-06,4.23846268761641e-06,4.79906722882638e-06,7.11750876268244e-06,4.38888878274138e-06,3.4554184373803e-06,3.42611994675093e-06,5.64382509677715e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293382339508,-39.5997945881021,-39.5997940133587,-39.599793808256,-39.5997933371247,-39.5997929101425,-39.5997925291706,-39.5997920694968,-39.5997912196209,-39.5997923727911,-39.5997914996114,-39.5997908592622,-39.5997896542831,-39.599791016968,-550000
1.70444444444444,0.000768466152402335,6.25415560450387e-06,5.41802108811189e-06,5.3283200067821e-06,4.60202795661363e-06,4.22769146777834e-06,4.13756163128642e-06,4.22291779732052e-06,4.7832466539467e-06,7.09979843228949e-06,4.37247586808856e-06,3.43731917569854e-06,3.40009194749389e-06,5.5950063051315e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293380868123,-39.5997943086467,-39.5997937364208,-39.5997935313348,-39.5997930614512,-39.5997926356902,-39.5997922557615,-39.5997917972907,-39.5997909488128,-39.5997921018463,-39.5997912305784,-39.5997905933843,-39.5997893948878,-39.5997907399771,-550000
1.70472222222222,0.000767723436631093,6.23424453763626e-06,5.40093570952119e-06,5.30889381081543e-06,4.58416069880393e-06,4.21099160705106e-06,4.12150974743621e-06,4.20741967532164e-06,4.76747090556344e-06,7.08212831892213e-06,4.3561128261534e-06,3.41928281426585e-06,3.3741632156535e-06,5.54637816677194e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29337940962,-39.59979403164,-39.5997934619235,-39.5997932568552,-39.5997927882163,-39.5997923636732,-39.5997919847851,-39.5997915275145,-39.5997906804331,-39.599791833324,-39.5997909639642,-39.5997903299145,-39.5997891378777,-39.599790465444,-550000
1.705,0.000766979723963993,6.21438866274962e-06,5.38389739752616e-06,5.28952588132494e-06,4.56634873647905e-06,4.1943438496468e-06,4.10550752178946e-06,4.19196819847858e-06,4.7517398676406e-06,7.06449834036233e-06,4.33979952276873e-06,3.40130917051926e-06,3.34833344581274e-06,5.49794009051988e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293377963948,-39.5997937570724,-39.5997931898569,-39.5997929848076,-39.5997925174104,-39.5997920940821,-39.5997917162319,-39.5997912601588,-39.5997904144722,-39.5997915672147,-39.5997906997591,-39.5997900688431,-39.5997888832435,-39.599790193359,-550000
1.70527777777778,0.000766235023192913,6.19458784259546e-06,5.36690603624866e-06,5.2702160607564e-06,4.54859191974494e-06,4.17774805192667e-06,4.08955482195879e-06,4.17656323994753e-06,4.73605342853891e-06,7.04690841325314e-06,4.32353582510996e-06,3.38339806144012e-06,3.32260233388951e-06,5.4496914867039e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293376531058,-39.5997934849343,-39.5997929202118,-39.5997927151825,-39.5997922490239,-39.5997918269074,-39.5997914500926,-39.599790995214,-39.5997901509208,-39.5997913035088,-39.5997904379538,-39.5997898101607,-39.5997886309758,-39.5997899237127,-550000
1.70555555555556,0.000765489343075293,6.17484193948895e-06,5.34996150773166e-06,5.25096419671267e-06,4.53089009688466e-06,4.16120407325818e-06,4.07365151136104e-06,4.16120467740285e-06,4.72041147477188e-06,7.02935845404011e-06,4.30732159879449e-06,3.3655493033917e-06,3.29696957862721e-06,5.4016317659072e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293375110899,-39.5997932152162,-39.5997926529786,-39.5997924479702,-39.5997919830474,-39.5997915621394,-39.5997911863576,-39.5997907326706,-39.5997898897692,-39.599791042197,-39.5997901785388,-39.599789553858,-39.5997883810652,-39.5997896564953,-550000
1.70583333333333,0.000764742692334333,6.155150816402e-06,5.33306369294019e-06,5.23177013471774e-06,4.51324312032111e-06,4.14471177154539e-06,4.05779745519122e-06,4.14589238596181e-06,4.70481389051526e-06,7.01184838316901e-06,4.29115671142485e-06,3.34776271530955e-06,3.27143487494151e-06,5.35376034344115e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293373703421,-39.5997929479086,-39.5997923881477,-39.5997921831615,-39.5997917194713,-39.5997912997689,-39.5997909250174,-39.5997904725192,-39.599789631008,-39.5997907832697,-39.5997899215047,-39.5997892999256,-39.5997881335024,-39.5997893916973,-550000
1.70611111111111,0.000763995079658963,6.13551433489619e-06,5.31621247740685e-06,5.2126337201984e-06,4.49565083894735e-06,4.12827100495706e-06,4.04199252139343e-06,4.13062624288615e-06,4.68926056364927e-06,6.99437811719601e-06,4.27504103004276e-06,3.33003811379978e-06,3.24599792421922e-06,5.30607663195654e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293372308574,-39.5997926830021,-39.5997921257097,-39.5997919207468,-39.5997914582864,-39.5997910397863,-39.5997906660625,-39.5997902147504,-39.5997893746279,-39.5997905267176,-39.599789666842,-39.599789048354,-39.599787888278,-39.5997891293092,-550000
1.70638888888889,0.000763246513703967,6.11593235799811e-06,5.29940774534703e-06,5.19355479987436e-06,4.47811310460268e-06,4.11188163202769e-06,4.02623657469163e-06,4.11540612449589e-06,4.67375138085162e-06,6.97694757480283e-06,4.25897442323292e-06,3.31237531752346e-06,3.2206584246719e-06,5.25858004878966e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293370926309,-39.5997924204872,-39.5997918656554,-39.5997916607167,-39.599791199483,-39.5997907821823,-39.5997904094836,-39.5997899593547,-39.5997891206195,-39.5997902725314,-39.5997894145415,-39.599788799134,-39.599787645383,-39.5997888693216,-550000
1.70666666666667,0.000762497003090058,6.09640475004778e-06,5.28264937917063e-06,5.17453322003047e-06,4.460629769533e-06,4.09554351238267e-06,4.01052948087087e-06,4.10023190831262e-06,4.65828623073338e-06,6.95955667402411e-06,4.24295675677197e-06,3.29477414674195e-06,3.19541607721509e-06,5.21127001251e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293369556577,-39.5997921603545,-39.5997916079751,-39.5997914030618,-39.5997909430519,-39.5997905269474,-39.5997901552714,-39.5997897063228,-39.5997888689732,-39.5997900207017,-39.5997891645938,-39.5997885522563,-39.5997874048079,-39.5997886117249,-550000
1.70694444444444,0.000761746556404183,6.07693137220074e-06,5.26593726521763e-06,5.15556882870706e-06,4.4432006836275e-06,4.07925650617251e-06,3.99487110852524e-06,4.08510346921652e-06,4.64286500085692e-06,6.94220533339478e-06,4.22698790057244e-06,3.27723442040036e-06,3.17027058304115e-06,5.16414594023756e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293368199327,-39.5997919025946,-39.5997913526597,-39.5997911477727,-39.5997906889838,-39.5997902740724,-39.5997899034164,-39.5997894556453,-39.5997886196799,-39.5997897712191,-39.5997889169896,-39.5997883077115,-39.5997871665437,-39.5997883565098,-550000
1.70722222222222,0.000760995182199362,6.05751209067007e-06,5.24927128535451e-06,5.13666147304874e-06,4.42582569962189e-06,4.06302047262985e-06,3.97926132592499e-06,4.07002068789899e-06,4.62748757540809e-06,6.92489347337723e-06,4.21106772419684e-06,3.25975595655227e-06,3.14522164361414e-06,5.11720725519079e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293366854512,-39.5997916471983,-39.5997910996998,-39.5997908948402,-39.5997904372691,-39.5997900235478,-39.5997896539095,-39.5997892073131,-39.5997883727303,-39.5997895240745,-39.5997886717196,-39.5997880654906,-39.5997869305811,-39.5997881036668,-550000
1.7075,0.000760242888994851,6.03814676948641e-06,5.23265132548106e-06,5.117811002184e-06,4.40850466948875e-06,4.04683527260418e-06,3.96369999867962e-06,4.05498344087022e-06,4.61215384616544e-06,6.90762101158792e-06,4.19519609331575e-06,3.24233857855676e-06,3.12026896162867e-06,5.07045337972412e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293365522081,-39.5997913941561,-39.599790849086,-39.5997906442549,-39.5997901878988,-39.5997897753645,-39.5997894067412,-39.5997889613167,-39.599788128115,-39.5997892792586,-39.5997884287746,-39.5997878255841,-39.599786696911,-39.5997878531865,-550000
1.70777777777778,0.00075948968527645,6.01883527204851e-06,5.21607727245729e-06,5.09901726054782e-06,4.39123744903248e-06,4.03070076535751e-06,3.94818699491089e-06,4.03999160693887e-06,4.59686369982127e-06,6.89038786699437e-06,4.17937287974783e-06,3.22498210573299e-06,3.09541224128731e-06,5.02388373758962e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293364201986,-39.5997911434588,-39.5997906008092,-39.5997903960076,-39.5997899408636,-39.5997895295132,-39.5997891619023,-39.5997887176469,-39.5997878858247,-39.599789036762,-39.5997881881453,-39.599787587983,-39.5997864655242,-39.5997876050597,-550000
1.70805555555556,0.000758735579496408,5.99957746451646e-06,5.19954900878118e-06,5.08028009990787e-06,4.37402388934169e-06,4.01461681373278e-06,3.93272218180073e-06,4.02504506435516e-06,4.58161702720202e-06,6.87319395685656e-06,4.16359795300361e-06,3.20768635965261e-06,3.07065118793382e-06,4.9774977540601e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293362894179,-39.599790895097,-39.59979035486,-39.599790150089,-39.599789696154,-39.5997892859846,-39.5997889193837,-39.5997884762947,-39.5997876458504,-39.5997887965758,-39.5997879498227,-39.5997873526781,-39.5997862364117,-39.5997873592769,-550000
1.70833333333333,0.000757980580073612,5.98037321049383e-06,5.18306642187236e-06,5.06159936919496e-06,4.35686384378103e-06,3.9985832773894e-06,3.91730542937992e-06,4.01014369235084e-06,4.56641371437586e-06,6.85603920306901e-06,4.14787118375387e-06,3.19045116256302e-06,3.04598550397072e-06,4.93129485717404e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29336159861,-39.5997906490617,-39.5997901112293,-39.5997899064898,-39.5997894537611,-39.5997890447695,-39.5997886791761,-39.5997882372506,-39.5997874081828,-39.5997885586906,-39.5997877137974,-39.5997871196603,-39.5997860095644,-39.599787115829,-550000
1.70861111111111,0.000757224695393628,5.96122237564156e-06,5.16662939746872e-06,5.04297491656452e-06,4.33975716729428e-06,3.98260001865135e-06,3.90193660662915e-06,3.99528736930497e-06,4.55125365159469e-06,6.83892352418301e-06,4.13219244098149e-06,3.1732763357873e-06,3.02141489744355e-06,4.88527447578146e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293360315231,-39.5997904053435,-39.5997898699079,-39.599789665201,-39.5997892136756,-39.5997888058588,-39.5997884412704,-39.5997880005055,-39.5997871728127,-39.5997883230973,-39.5997874800605,-39.5997868889205,-39.5997857849733,-39.5997868747066,-550000
1.70888888888889,0.000756467933808726,5.94212482910718e-06,5.15023781994713e-06,5.02440659142762e-06,4.32270371411639e-06,3.96666689841862e-06,3.88661558380217e-06,3.98047597550635e-06,4.53613672697315e-06,6.82184684051217e-06,4.11656159366524e-06,3.15616170304769e-06,2.99693907451342e-06,4.83943604269257e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293359043994,-39.5997901639334,-39.5997896308866,-39.5997894262134,-39.5997889758883,-39.5997885692433,-39.5997882056573,-39.5997877660505,-39.5997869397309,-39.599788089787,-39.5997872486027,-39.5997866604496,-39.5997855626294,-39.5997866359006,-550000
1.70916666666667,0.000755710303638366,5.9230804331028e-06,5.1338915785233e-06,5.00589424481294e-06,4.30570333755303e-06,3.95078378083398e-06,3.87134222902905e-06,3.96570939003528e-06,4.52106283151881e-06,6.80480907025025e-06,4.1009785141929e-06,3.13910708866505e-06,2.97255774140259e-06,4.79377898764567e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293357784852,-39.5997899248221,-39.5997893941564,-39.5997891895178,-39.5997887403901,-39.5997883349139,-39.5997879723279,-39.5997875338763,-39.5997867089285,-39.5997878587504,-39.5997870194151,-39.5997864342385,-39.5997853425237,-39.5997863994017,-550000
1.70944444444444,0.000754951813168812,5.90408905467987e-06,5.11759055857663e-06,4.98743772720971e-06,4.2887558928795e-06,3.93495052860446e-06,3.85611641289822e-06,3.95098749168995e-06,4.50603185552577e-06,6.78781013302279e-06,4.08544307555833e-06,3.12211231382618e-06,2.9482706079677e-06,4.7483027451598e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293356537755,-39.5997896880006,-39.599789159708,-39.5997889551051,-39.599788507172,-39.5997881028615,-39.599787741273,-39.5997873039738,-39.5997864803963,-39.5997876299785,-39.5997867924886,-39.5997862102783,-39.5997851246472,-39.5997861652007,-550000
1.70972222222222,0.000754192470653569,5.88515056052942e-06,5.10133464645418e-06,4.96903688915458e-06,4.27186123830287e-06,3.91916700343187e-06,3.84093800288917e-06,3.93631016361629e-06,4.4910436880442e-06,6.77084994996519e-06,4.0699551465722e-06,3.10517720497898e-06,2.92407738427824e-06,4.70300674862646e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293355302656,-39.5997894534597,-39.5997889275325,-39.5997887229662,-39.5997882762248,-39.5997878730771,-39.5997875124836,-39.599787076334,-39.5997862541253,-39.5997874034623,-39.5997865678141,-39.59978598856,-39.5997849089911,-39.5997859332886,-550000
1.71,0.000753432284313381,5.86626481865858e-06,5.08512372873668e-06,4.95069158210967e-06,4.25501922700795e-06,3.90343306941482e-06,3.82580687248959e-06,3.92167728413216e-06,4.47609821940012e-06,6.75392844100043e-06,4.05451460026439e-06,3.08830158608326e-06,2.89997777845024e-06,4.65789043735796e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293354079508,-39.5997892211904,-39.5997886976209,-39.5997884930922,-39.5997880475396,-39.5997876455516,-39.5997872859507,-39.599786850948,-39.5997860301064,-39.5997871791928,-39.5997863453827,-39.5997857690746,-39.5997846955463,-39.5997857036562,-550000
1.71027777777778,0.000752671262336203,5.84743169509685e-06,5.0689576945675e-06,4.93240165779615e-06,4.23822971441081e-06,3.88774859131953e-06,3.81072289161674e-06,3.90708873364458e-06,4.46119534093414e-06,6.73704552712087e-06,4.03912130833486e-06,3.07148528099358e-06,2.87597150209262e-06,4.6129532472829e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293352868263,-39.5997889911837,-39.599788469964,-39.599788265474,-39.5997878211073,-39.599787420276,-39.5997870616652,-39.5997866278067,-39.5997858083307,-39.5997869571611,-39.5997861251855,-39.5997855518131,-39.5997844843042,-39.5997854762944,-550000
1.71055555555556,0.00075190941287751,5.82865105882533e-06,5.05283642907246e-06,4.91416696901293e-06,4.22149255854788e-06,3.87211343144803e-06,3.79568593061201e-06,3.89254439501961e-06,4.44633494437387e-06,6.72020112881691e-06,4.02377514116525e-06,3.05472811728243e-06,2.85205826688631e-06,4.5681946197865e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293351668874,-39.5997887634305,-39.5997882445529,-39.5997880401026,-39.599787596919,-39.5997871972415,-39.5997868396182,-39.5997864069011,-39.5997855887892,-39.5997867373582,-39.5997859072134,-39.5997853367667,-39.5997842752558,-39.5997852511942,-550000
1.71083333333333,0.000751146744060323,5.80992277721214e-06,5.03675982330318e-06,4.89598736669658e-06,4.20480761475287e-06,3.8565274555843e-06,3.78069586160406e-06,3.87804414968901e-06,4.43151691950773e-06,6.70339516424352e-06,4.00847597553306e-06,3.03802991847739e-06,2.82823778439511e-06,4.52361399623896e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293350481293,-39.5997885379219,-39.5997880213788,-39.599787816969,-39.5997873749656,-39.5997869764389,-39.5997866198007,-39.5997861882223,-39.599785371473,-39.5997865197752,-39.5997856914577,-39.5997851239266,-39.5997840683923,-39.5997850283465,-550000
1.71111111111111,0.000750383263975345,5.79124671702392e-06,5.02072776481566e-06,4.87786270148438e-06,4.18817474360275e-06,3.84099052613862e-06,3.76575255584702e-06,3.86358788017852e-06,4.41674115732381e-06,6.68662755756592e-06,3.99322368134243e-06,3.02139051310177e-06,2.80450976831938e-06,4.47921081889807e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293349305473,-39.599788314649,-39.5997878004325,-39.5997875960644,-39.5997871552383,-39.5997867578594,-39.5997864022039,-39.5997859717615,-39.5997851563731,-39.5997863044032,-39.5997854779094,-39.5997849132838,-39.599783863705,-39.5997848077423,-550000
1.71138888888889,0.000749618980680923,5.77262274864459e-06,5.00474013985524e-06,4.85979282978006e-06,4.17159379952634e-06,3.82550251024716e-06,3.75085588674116e-06,3.84917546586159e-06,4.4020075498407e-06,6.66989822682162e-06,3.97801813492981e-06,3.00480972757826e-06,2.78087393130882e-06,4.43498453173456e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293348141367,-39.5997880936028,-39.5997875817053,-39.5997873773798,-39.5997869377281,-39.5997865414941,-39.5997861868188,-39.5997857575097,-39.5997849434807,-39.5997860912334,-39.5997852665596,-39.5997847048296,-39.599783661185,-39.5997845893728,-550000
1.71166666666667,0.000748853902203303,5.75405073998157e-06,4.98879683845421e-06,4.84177760334186e-06,4.15506464115505e-06,3.81006327308085e-06,3.73600572611906e-06,3.83480679107363e-06,4.38731598936678e-06,6.65320709372404e-06,3.96285920706782e-06,2.98828738820878e-06,2.75732998998224e-06,4.39093458262735e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29334698893,-39.5997878747744,-39.5997873651883,-39.5997871609063,-39.5997867224263,-39.5997863273342,-39.5997859736367,-39.599785545458,-39.599784732787,-39.5997858802569,-39.5997850573995,-39.5997844985551,-39.5997834608237,-39.5997843732289,-550000
1.71194444444444,0.00074808803653658,5.7355305609812e-06,4.97289774985942e-06,4.8238168760718e-06,4.13858712708639e-06,3.79467268047333e-06,3.72120194489509e-06,3.82048173788701e-06,4.37266636795959e-06,6.63655408060865e-06,3.9477467729934e-06,2.97182332434997e-06,2.73387765791689e-06,4.34706041815906e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293345848113,-39.599787658155,-39.5997871508726,-39.5997869466351,-39.599786509324,-39.5997861153708,-39.5997857626486,-39.5997853355978,-39.5997845242831,-39.599785671465,-39.5997848504205,-39.5997842944517,-39.5997832626124,-39.5997841593016,-550000
1.71222222222222,0.000747321391643041,5.7170620814666e-06,4.95704276133233e-06,4.80591050195272e-06,4.12216111606156e-06,3.77933059704469e-06,3.70644442000002e-06,3.80620018798145e-06,4.35805857894482e-06,6.61993910716012e-06,3.93268070628235e-06,2.9554173638464e-06,2.71051665289506e-06,4.30336148666095e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293344718871,-39.5997874437357,-39.5997869387495,-39.5997867345575,-39.5997862984122,-39.5997859055951,-39.5997855538458,-39.5997851279201,-39.5997843179602,-39.5997854648488,-39.5997846456137,-39.5997840925105,-39.5997830665423,-39.5997839475823,-550000
1.7125,0.000746553975453038,5.69864517006883e-06,4.94123176450232e-06,4.78805833526156e-06,4.10578646687592e-06,3.76403689120265e-06,3.69173302134522e-06,3.79196202585229e-06,4.34349251411547e-06,6.60336209517021e-06,3.91766088249426e-06,2.93906933493407e-06,2.6872466924321e-06,4.25983723703525e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293343601158,-39.5997872315077,-39.5997867288101,-39.5997865246645,-39.5997860896824,-39.5997856979983,-39.5997853472195,-39.5997849224162,-39.5997841138095,-39.5997852603997,-39.5997844429703,-39.5997838927228,-39.599782872605,-39.5997837380619,-550000
1.71277777777778,0.000745785795865133,5.68027969695381e-06,4.92546464844055e-06,4.77026023113708e-06,4.08946303891861e-06,3.74879142826546e-06,3.67706762426682e-06,3.77776713498554e-06,4.32896806574169e-06,6.58682296660675e-06,3.90268717677501e-06,2.92277906771167e-06,2.66406749127311e-06,4.21648712311413e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293342494926,-39.5997870214623,-39.5997865210456,-39.5997863169475,-39.5997858831257,-39.5997854925717,-39.599785142761,-39.5997847190774,-39.5997839118223,-39.599785058109,-39.5997842424817,-39.5997836950801,-39.5997826807916,-39.5997835307316,-550000
1.71305555555556,0.000745016860746305,5.66196553247215e-06,4.90974130380189e-06,4.75251604450465e-06,4.07319069043825e-06,3.7335940761292e-06,3.66244810261934e-06,3.76361539916871e-06,4.3144851262912e-06,6.57032164448715e-06,3.88775946256361e-06,2.90654639054744e-06,2.64097877031764e-06,4.17331059998477e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29334140013,-39.5997868135906,-39.5997863154474,-39.5997861113976,-39.5997856787333,-39.5997852893065,-39.5997849404614,-39.5997845178949,-39.59978371199,-39.5997848579678,-39.5997840441392,-39.5997834995735,-39.5997824910937,-39.5997833255826,-550000
1.71333333333333,0.000744247177931997,5.6437025464281e-06,4.89406161901697e-06,4.7348256321562e-06,4.05696928221331e-06,3.71844470151591e-06,3.64787433064909e-06,3.74950670125761e-06,4.30004359222987e-06,6.55385804754059e-06,3.87287761690314e-06,2.89037113416679e-06,2.61798024867486e-06,4.13030712117553e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293340316725,-39.5997866078841,-39.5997861120068,-39.5997859080063,-39.5997854764967,-39.5997850881942,-39.5997847403123,-39.5997843188601,-39.5997835143038,-39.5997846599677,-39.5997838479341,-39.5997833061946,-39.5997823035026,-39.5997831226063,-550000
1.71361111111111,0.000743476755226086,5.62549061121169e-06,4.87842548625465e-06,4.71718884711556e-06,4.04079867560787e-06,3.7033431734434e-06,3.63334618127764e-06,3.73544092735365e-06,4.28564335546806e-06,6.53743209969585e-06,3.85804151473114e-06,2.8742531292419e-06,2.59507164547603e-06,4.08747614346373e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293339244664,-39.5997864043339,-39.599785910715,-39.5997857067647,-39.599785276407,-39.5997848892259,-39.5997845423048,-39.5997841219644,-39.599783318755,-39.5997844640999,-39.5997836538578,-39.5997831149347,-39.5997821180099,-39.5997829217938,-550000
1.71388888888889,0.000742705600401157,5.60732959698283e-06,4.86283279560853e-06,4.69960554673731e-06,4.02467873142136e-06,3.68828935776181e-06,3.61886353108873e-06,3.72141796158412e-06,4.2712843106702e-06,6.52104372174337e-06,3.84325103222664e-06,2.85819220800693e-06,2.57225268252652e-06,4.0448171230659e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293338183901,-39.5997862029314,-39.5997857115634,-39.5997855076643,-39.5997850784557,-39.5997846923931,-39.5997843464304,-39.599783927199,-39.599783125335,-39.5997842703559,-39.5997834619017,-39.5997829257852,-39.5997819346071,-39.5997827231363,-550000
1.71416666666667,0.000741933721198569,5.5892193751675e-06,4.84728343767467e-06,4.68207558797407e-06,4.00860930965529e-06,3.67328312477031e-06,3.60442625534536e-06,3.70743768722712e-06,4.25696635019561e-06,6.50469283818677e-06,3.8285060472607e-06,2.84218819973912e-06,2.54952308067004e-06,4.00232952113744e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293337134392,-39.5997860036679,-39.5997855145434,-39.5997853106965,-39.5997848826341,-39.5997844976871,-39.5997841526805,-39.5997837345554,-39.5997829340353,-39.599784078727,-39.5997832720572,-39.5997827387377,-39.5997817532855,-39.5997825266253,-550000
1.71444444444444,0.000741161125328427,5.57115981864492e-06,4.83177730300274e-06,4.66459882829415e-06,3.99259027183286e-06,3.65832434258691e-06,3.59003422880602e-06,3.69349999189024e-06,4.24268936953754e-06,6.48837936869656e-06,3.81380643571956e-06,2.82624093793553e-06,2.52688256085094e-06,3.96001279931574e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293336096091,-39.5997858065349,-39.5997853196465,-39.5997851158525,-39.5997846889337,-39.5997843050994,-39.5997839610464,-39.599783544025,-39.5997827448473,-39.5997838892047,-39.5997830843159,-39.5997825537834,-39.5997815740369,-39.599782332252,-550000
1.71472222222222,0.000740387820469818,5.55315079868153e-06,4.81631428494289e-06,4.64717512304296e-06,3.97662147847935e-06,3.6434128805866e-06,3.5756873287822e-06,3.67960475964308e-06,4.22845326315945e-06,6.4721032369061e-06,3.79915207589981e-06,2.81035025297498e-06,2.50433084902997e-06,3.91786641842687e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293335068953,-39.5997856115237,-39.5997851268639,-39.599784923124,-39.5997844973459,-39.5997841146214,-39.5997837715196,-39.5997833555993,-39.5997825577623,-39.5997837017805,-39.5997828986691,-39.5997823709141,-39.5997813968528,-39.5997821400078,-550000
1.715,0.000739613814270842,5.53519218856896e-06,4.8008942737362e-06,4.62980433200633e-06,3.96070279282977e-06,3.62854860986225e-06,3.56138542865535e-06,3.6657518739588e-06,4.2142579273581e-06,6.45586436625918e-06,3.78454284323026e-06,2.79451598003882e-06,2.4818676662682e-06,3.87588984326743e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293334052932,-39.5997854186258,-39.5997849361873,-39.5997847325022,-39.5997843078621,-39.5997839262445,-39.5997835840916,-39.5997831692697,-39.599782372772,-39.599783516446,-39.5997827151083,-39.5997821901213,-39.5997812217247,-39.5997819498841,-550000
1.71527777777778,0.000738839114348749,5.51728386080238e-06,4.78551716137264e-06,4.61248631191013e-06,3.94483407894485e-06,3.61373139582806e-06,3.54712840697579e-06,3.65194122505538e-06,4.20010325481914e-06,6.43966268023754e-06,3.76997861548748e-06,2.77873794926432e-06,2.45949273868806e-06,3.83408254074245e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293333047985,-39.5997852278327,-39.599784747608,-39.5997845439787,-39.5997841204738,-39.5997837399603,-39.5997833987539,-39.5997829850277,-39.5997821898677,-39.5997833331925,-39.5997825336252,-39.5997820113964,-39.5997810486443,-39.5997817618723,-550000
1.71555555555556,0.00073806372829005,5.49942568690839e-06,4.77018284063093e-06,4.59522092120014e-06,3.9290151978685e-06,3.59896111113464e-06,3.53291614036125e-06,3.63817269763184e-06,4.18598914232596e-06,6.42349810006795e-06,3.75545927137439e-06,2.76301599622823e-06,2.43720579165676e-06,3.79244397549256e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293332054066,-39.5997850391358,-39.5997845611176,-39.599784357545,-39.5997839351726,-39.5997835557603,-39.5997832154981,-39.5997828028649,-39.599782009041,-39.5997831520118,-39.5997823542113,-39.5997818347311,-39.5997808776032,-39.5997815759639,-550000
1.71583333333333,0.000737287663650618,5.48161754096546e-06,4.7548912035561e-06,4.57800801878488e-06,3.91324601254315e-06,3.58423762613762e-06,3.51874850494981e-06,3.62444617750573e-06,4.17191548529115e-06,6.40737055082055e-06,3.7409846884387e-06,2.74734995559838e-06,2.41500655036129e-06,3.7509736157267e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29333107113,-39.5997848525267,-39.5997843767077,-39.5997841731926,-39.5997837519499,-39.599783373636,-39.5997830343155,-39.5997826227729,-39.5997818302835,-39.5997829728953,-39.5997821768581,-39.599781660117,-39.5997807085932,-39.5997813921503,-550000
1.71611111111111,0.000736510927955568,5.46385929718487e-06,4.7396421435085e-06,4.56084746217889e-06,3.89752638680889e-06,3.56956081007267e-06,3.50462538163162e-06,3.61076155016696e-06,4.15788218008427e-06,6.39127995351948e-06,3.72655474638164e-06,2.73173966191487e-06,2.39289474179494e-06,3.70967093267187e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293330099133,-39.5997846679969,-39.5997841943698,-39.5997839909132,-39.5997835707975,-39.599783193579,-39.599782855198,-39.5997824447432,-39.5997816535868,-39.5997827958347,-39.5997820015573,-39.5997814875457,-39.5997805416059,-39.599781210423,-550000
1.71638888888889,0.000735733528699662,5.44615082868843e-06,4.72443555339487e-06,4.54373911161756e-06,3.8818561837577e-06,3.55493053511586e-06,3.49054664492263e-06,3.59711870556661e-06,4.14388912248532e-06,6.3752262338823e-06,3.7121693226113e-06,2.71618494752604e-06,2.3708700963295e-06,3.66853539545284e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293329138031,-39.599784485538,-39.5997840140954,-39.5997838106982,-39.5997833917067,-39.599783015581,-39.599782678137,-39.5997822687675,-39.5997814789425,-39.5997826208216,-39.5997818283006,-39.599781317009,-39.5997803766331,-39.5997810307735,-550000
1.71666666666667,0.000734955473347321,5.42849200907871e-06,4.70927132585284e-06,4.52668282761937e-06,3.86623526852216e-06,3.54034667315577e-06,3.47651217224928e-06,3.58351752994838e-06,4.12993620903662e-06,6.35920931272982e-06,3.69782829711007e-06,2.70068565083562e-06,2.34893233920107e-06,3.62756647884454e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293328187779,-39.5997843051415,-39.5997838358763,-39.5997836325394,-39.5997832146694,-39.5997828396334,-39.5997825031241,-39.5997820948373,-39.5997813063422,-39.5997824478477,-39.5997816570795,-39.5997811484984,-39.5997802136664,-39.5997808531935,-550000
1.71694444444444,0.00073417676933259,5.4108827146421e-06,4.69414935287534e-06,4.50967846972762e-06,3.85066350542447e-06,3.52580909434585e-06,3.46252184378482e-06,3.56995791085634e-06,4.11602333591449e-06,6.34322911516787e-06,3.68353154843615e-06,2.68524160606958e-06,2.32708120015912e-06,3.58676365733352e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293327248334,-39.5997841267992,-39.599783659704,-39.5997834564283,-39.599783039677,-39.5997826657281,-39.5997823301512,-39.5997819229444,-39.5997811357776,-39.5997822769046,-39.5997814878859,-39.5997809820058,-39.5997800526978,-39.5997806776744,-550000
1.71722222222222,0.000733397424059298,5.39332281898515e-06,4.67906953068832e-06,4.49272589806243e-06,3.83514075797146e-06,3.51131767147813e-06,3.44857553734246e-06,3.55643973738957e-06,4.10215039974196e-06,6.32728556585083e-06,3.66927895551682e-06,2.66985265042059e-06,2.30531640954106e-06,3.54612640685179e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293326319652,-39.5997839505027,-39.5997834855703,-39.5997832823566,-39.5997828667213,-39.5997824938566,-39.5997821592097,-39.5997817530804,-39.5997809672403,-39.5997821079842,-39.5997813207113,-39.5997808175229,-39.5997798937189,-39.5997805042079,-550000
1.7175,0.000732617444901286,5.37581219723552e-06,4.66403175250023e-06,4.47582497245229e-06,3.81966689272138e-06,3.49687227782814e-06,3.4346731295118e-06,3.54296289726175e-06,4.08831729900262e-06,6.3113785876223e-06,3.6550704001421e-06,2.65451861950366e-06,2.28363769716638e-06,3.50565420309996e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293325401688,-39.5997837762435,-39.5997833134668,-39.599783110316,-39.5997826957941,-39.5997823240107,-39.5997819902915,-39.599781585237,-39.5997808007221,-39.599781941078,-39.5997811555476,-39.5997806550415,-39.5997797367218,-39.5997803327856,-550000
1.71777777777778,0.000731836839202347,5.35835072429925e-06,4.6490359106657e-06,4.45897555642178e-06,3.8042417745574e-06,3.48247278458603e-06,3.42081450335005e-06,3.52952727597377e-06,4.07452393111446e-06,6.29550810409579e-06,3.64090576310023e-06,2.63923935103553e-06,2.26204479533409e-06,3.46534652278894e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293324494399,-39.5997836040136,-39.5997831433853,-39.5997829402982,-39.5997825268869,-39.5997821561821,-39.5997818233883,-39.5997814194061,-39.5997806362148,-39.599781776178,-39.5997809923866,-39.5997804945533,-39.5997795816981,-39.5997801633993,-550000
1.71805555555556,0.000731055614276312,5.34093827634771e-06,4.63408190191502e-06,4.4421775073674e-06,3.78886527027425e-06,3.46811906489846e-06,3.40699953765169e-06,3.51613276504841e-06,4.06077019241775e-06,6.2796740386482e-06,3.62678492572661e-06,2.62401468263095e-06,2.24053743341052e-06,3.4252028498169e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293323597743,-39.5997834338044,-39.5997829753174,-39.5997827722951,-39.5997823599917,-39.5997819903626,-39.5997816584919,-39.5997812555793,-39.59978047371,-39.5997816132758,-39.5997808312199,-39.5997803360502,-39.5997794286397,-39.5997799960404,-550000
1.71833333333333,0.000730273777407218,5.32357472850669e-06,4.61916962019025e-06,4.4254306900907e-06,3.77353724545328e-06,3.45381099188033e-06,3.39322811026803e-06,3.50277925436034e-06,4.04705598056789e-06,6.26387631735388e-06,3.6127077667436e-06,2.6088444511148e-06,2.21911534836665e-06,3.38522266276582e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293322711674,-39.599783265608,-39.5997828092551,-39.5997826062982,-39.5997821951001,-39.5997818265439,-39.599781495594,-39.5997810937485,-39.5997803131997,-39.5997814523634,-39.5997806720396,-39.599780179524,-39.5997792775387,-39.5997798307008,-550000
1.71861111111111,0.000729491335849456,5.30625995673895e-06,4.6042989608639e-06,4.40873496582197e-06,3.75825756536356e-06,3.43954844040919e-06,3.37950010189106e-06,3.48946663140384e-06,4.03338119451634e-06,6.24811486380532e-06,3.59867416812687e-06,2.59372849719749e-06,2.19777827043021e-06,3.34540544514944e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293321836151,-39.5997830994159,-39.59978264519,-39.5997824422996,-39.5997820322039,-39.5997816647179,-39.5997813346865,-39.5997809339055,-39.5997801546756,-39.5997812934325,-39.5997805148373,-39.5997800249667,-39.5997791283869,-39.5997796673722,-550000
1.71888888888889,0.000728708296827706,5.2889938389169e-06,4.58946981812089e-06,4.39209019632299e-06,3.74302609815308e-06,3.42533128173554e-06,3.36581539450025e-06,3.47619478705941e-06,4.01974573202e-06,6.23238960344249e-06,3.58468401175148e-06,2.57866665720705e-06,2.17652593513397e-06,3.30575068157728e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293320971129,-39.5997829352201,-39.599782483114,-39.5997822802909,-39.599781871295,-39.5997815048765,-39.5997811757611,-39.5997807760421,-39.5997799981296,-39.599781136475,-39.599780359605,-39.5997798723701,-39.5997789811763,-39.5997795060464,-550000
1.71916666666667,0.000727924667537172,5.27177625155312e-06,4.57468208647528e-06,4.37549624467391e-06,3.72784271113306e-06,3.4111593920809e-06,3.35217386713308e-06,3.4629636106892e-06,4.00614949155019e-06,6.21670046031576e-06,3.57073717852404e-06,2.56365877199792e-06,2.15535807735124e-06,3.26625785761767e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293320116567,-39.5997827730123,-39.5997823230191,-39.599782120264,-39.5997817123653,-39.5997813470114,-39.5997810188098,-39.5997806201503,-39.5997798435535,-39.5997809814829,-39.5997802063347,-39.5997797217261,-39.599778835899,-39.5997793467151,-550000
1.71944444444444,0.000727140455143562,5.25460707036702e-06,4.55993566300571e-06,4.35895297444298e-06,3.71270726971463e-06,3.39703264723228e-06,3.33857540087531e-06,3.44977299215369e-06,3.99259237197443e-06,6.20104736101182e-06,3.5568335506848e-06,2.54870467970506e-06,2.13427443261672e-06,3.22692645987921e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293319272421,-39.5997826127844,-39.599782164897,-39.5997819622108,-39.5997815554066,-39.5997811911145,-39.5997808638245,-39.5997804662218,-39.5997796909393,-39.599780828448,-39.5997800550182,-39.5997795730268,-39.5997786925468,-39.5997791893702,-550000
1.71972222222222,0.000726355666783271,5.23748617379201e-06,4.54523044438318e-06,4.34246024799113e-06,3.69761964324988e-06,3.38295091924699e-06,3.32501987762006e-06,3.43662282204431e-06,3.97907427332481e-06,6.18543022893708e-06,3.54297301141776e-06,2.53380422223392e-06,2.11327473662377e-06,3.18775597668517e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293318438648,-39.5997824545284,-39.5997820087396,-39.5997818061233,-39.5997814004108,-39.5997810371779,-39.5997807107971,-39.5997803142487,-39.5997795402789,-39.5997806773623,-39.5997799056474,-39.5997794262641,-39.5997785511118,-39.5997790340035,-550000
1.72,0.000725570309563422,5.22041344084174e-06,4.53056632387952e-06,4.32601792986485e-06,3.68257969869443e-06,3.36891408577456e-06,3.31150717879963e-06,3.4235129910254e-06,3.96559509313891e-06,6.16984898924837e-06,3.52915544279909e-06,2.51895723952741e-06,2.09235872775127e-06,3.14874589913789e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293317615207,-39.5997822982361,-39.599781854539,-39.5997816519933,-39.59978124737,-39.5997808851933,-39.5997805597196,-39.5997801642229,-39.5997793915641,-39.5997805282178,-39.5997797582144,-39.5997792814299,-39.5997784115862,-39.5997788806069,-550000
1.72027777777778,0.000724784390562093,5.20338874603675e-06,4.51594319929719e-06,4.30962588439775e-06,3.66758730767187e-06,3.35492201819003e-06,3.29803718726614e-06,3.41044338909527e-06,3.95215473241661e-06,6.15430356797883e-06,3.51538072826205e-06,2.5041635719447e-06,2.07152614276254e-06,3.10989571737572e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293316802054,-39.5997821438994,-39.599781702287,-39.5997814998127,-39.5997810962759,-39.5997807351529,-39.5997804105838,-39.5997800161363,-39.5997792447871,-39.5997803810065,-39.5997796127111,-39.5997791385165,-39.5997782739619,-39.5997787291723,-550000
1.72055555555556,0.000723997916828152,5.1864119695774e-06,4.50136096747581e-06,4.29328397484998e-06,3.65264233637151e-06,3.34097459531624e-06,3.284609783612e-06,3.39741390825085e-06,3.93875309059487e-06,6.13879388984228e-06,3.50164875145725e-06,2.48942306104885e-06,2.05077671945659e-06,3.07120492605906e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293315999148,-39.5997819915104,-39.5997815519756,-39.5997813495737,-39.5997809471207,-39.5997805870485,-39.5997802633819,-39.5997798699811,-39.5997790999398,-39.5997802357203,-39.5997794691297,-39.5997789975156,-39.5997781382312,-39.5997785796915,-550000
1.72083333333333,0.000723210895381567,5.16948298848253e-06,4.48681952604845e-06,4.27699206627568e-06,3.63774465450839e-06,3.32707169274296e-06,3.27122485221875e-06,3.38442443923097e-06,3.92539006585656e-06,6.12331988269609e-06,3.48795939418562e-06,2.47473554845436e-06,2.03011019991155e-06,3.03267301764785e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293315206446,-39.599781841061,-39.5997814035969,-39.5997812012681,-39.5997807998963,-39.5997804408722,-39.5997801181058,-39.5997797257491,-39.5997789570142,-39.5997800923514,-39.5997793274621,-39.5997788584196,-39.5997780043861,-39.5997784321566,-550000
1.72111111111111,0.000722423333213321,5.15260168368635e-06,4.47231876996018e-06,4.26075002408541e-06,3.62289413132043e-06,3.31321318712633e-06,3.25788227387681e-06,3.37147487523448e-06,3.91206556117746e-06,6.10788146827329e-06,3.47431254121112e-06,2.46010087804282e-06,2.00952632100914e-06,2.99429948914729e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293314423906,-39.5997816925431,-39.5997812571429,-39.599781054888,-39.5997806545948,-39.599780296616,-39.5997799747475,-39.5997795834325,-39.5997788160025,-39.5997799508919,-39.5997791877005,-39.5997787212205,-39.5997778724189,-39.5997782865595,-550000
1.72138888888889,0.000721635237285762,5.13576793295821e-06,4.4578585973885e-06,4.24455771262584e-06,3.60809063698083e-06,3.29939895520184e-06,3.24458193330143e-06,3.35856510603325e-06,3.89877947615004e-06,6.0924785758197e-06,3.46070807488319e-06,2.44551889175588e-06,1.98902482533341e-06,2.95608383648857e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293313651486,-39.599781545949,-39.5997811126056,-39.5997809104255,-39.5997805112082,-39.5997801542721,-39.5997798332992,-39.5997794430233,-39.5997786768965,-39.5997798113337,-39.5997790498369,-39.5997785859104,-39.5997777423217,-39.5997781428921,-550000
1.72166666666667,0.000720846614532457,5.11898161612957e-06,4.44343890648267e-06,4.22841499842001e-06,3.59333404110935e-06,3.28562887315712e-06,3.23132371161028e-06,3.34569502725491e-06,3.88553171020361e-06,6.07711112903218e-06,3.44714588408826e-06,2.43098942980911e-06,1.96860545429157e-06,2.9180255572688e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293312889145,-39.5997814012706,-39.5997809699771,-39.5997807678726,-39.5997803697286,-39.5997800138325,-39.5997796937529,-39.5997793045137,-39.5997785396886,-39.5997796736692,-39.5997789138634,-39.5997784524815,-39.5997776140867,-39.5997780011466,-550000
1.72194444444444,0.000720057471858416,5.10224261184312e-06,4.42905959462007e-06,4.21232174813615e-06,3.57862421372912e-06,3.27190282010841e-06,3.21810749313308e-06,3.3328645289063e-06,3.87232216465508e-06,6.06177905634226e-06,3.43362584945137e-06,2.41651233878161e-06,1.94826794942006e-06,2.88012415181961e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293312136841,-39.5997812585,-39.5997808292496,-39.5997806272214,-39.5997802301482,-39.5997798752892,-39.5997795561009,-39.5997791678957,-39.5997784043707,-39.5997795378903,-39.5997787797724,-39.5997783209259,-39.5997774877062,-39.599777861315,-550000
1.72222222222222,0.00071926781614005,5.08555080042835e-06,4.41472056033273e-06,4.19627782645546e-06,3.56396102631001e-06,3.25822067143857e-06,3.2049331626926e-06,3.32007350487832e-06,3.85915074092055e-06,6.04648228145646e-06,3.4201478596833e-06,2.40208746125809e-06,1.92801205337992e-06,2.84237912044912e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293311394533,-39.5997811176294,-39.5997806904152,-39.5997804884642,-39.599780092459,-39.5997797386346,-39.5997794203351,-39.5997790331616,-39.5997782709351,-39.5997794039893,-39.5997786475558,-39.599778191236,-39.5997773631723,-39.5997777233893,-550000
1.7225,0.000718477654225404,5.06890606263741e-06,4.40042169981069e-06,4.18028310174168e-06,3.54934434989254e-06,3.24458230632708e-06,3.19180060351487e-06,3.30732184820348e-06,3.84601734033077e-06,6.03122073222623e-06,3.4067117962841e-06,2.38771464194401e-06,1.90783751045069e-06,2.80478996728096e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293310662179,-39.5997809786508,-39.599780553466,-39.599780351593,-39.5997799566532,-39.5997796038606,-39.5997792864478,-39.5997789003034,-39.599778139374,-39.5997792719584,-39.5997785172059,-39.5997780634038,-39.5997772404776,-39.5997775873616,-550000
1.72277777777778,0.000717686992934171,5.05230827763773e-06,4.38616291316782e-06,4.16433744062533e-06,3.53477405562805e-06,3.23098760260603e-06,3.17870970179412e-06,3.2946094503679e-06,3.83292186662137e-06,6.01599433357585e-06,3.39331754637746e-06,2.37339372530155e-06,1.88774406437741e-06,2.76735619525349e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293309939737,-39.5997808415565,-39.5997804183942,-39.5997802166,-39.5997798227231,-39.5997794709596,-39.5997791544313,-39.5997787693135,-39.5997780096794,-39.5997791417898,-39.5997783887151,-39.5997779374217,-39.5997771196142,-39.5997774532241,-550000
1.72305555555556,0.000716895839057841,5.03575732588914e-06,4.37194410042327e-06,4.14844070825998e-06,3.52025001652542e-06,3.21743643789281e-06,3.16566034210652e-06,3.28193620609187e-06,3.81986421787953e-06,6.00080301479152e-06,3.37996499545543e-06,2.35912455648045e-06,1.86773145986402e-06,2.73007731049114e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293309227168,-39.5997807063386,-39.5997802851921,-39.5997800834774,-39.5997796906608,-39.5997793399238,-39.5997790242776,-39.599778640184,-39.5997778818438,-39.5997790134758,-39.5997782620754,-39.5997778132819,-39.5997770005744,-39.5997773209689,-550000
1.72333333333333,0.000716104199359671,5.01925308865395e-06,4.35776515924853e-06,4.132592775265e-06,3.50577210201703e-06,3.20392869219529e-06,3.15265240828347e-06,3.26930200926112e-06,3.806844298796e-06,5.98564670135482e-06,3.36665402991675e-06,2.34490698093366e-06,1.84779944350294e-06,2.6929528186757e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29330852443,-39.5997805729894,-39.5997801538518,-39.5997799522175,-39.5997795604585,-39.5997792107453,-39.5997788959791,-39.5997785129072,-39.5997777558593,-39.5997788870086,-39.5997781372792,-39.5997776909769,-39.5997768833507,-39.5997771905881,-550000
1.72361111111111,0.000715312080574828,5.00279544889672e-06,4.34362598777779e-06,4.11679350833895e-06,3.49134018577944e-06,3.1904642451083e-06,3.13968578512571e-06,3.25670675577109e-06,3.79386201129074e-06,5.97052531891843e-06,3.35338453585172e-06,2.33074084585651e-06,1.82794776066413e-06,2.65598222716888e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293307831482,-39.5997804415011,-39.5997800243657,-39.5997798228125,-39.5997794321086,-39.5997790834165,-39.5997787695281,-39.5997783874753,-39.5997776317181,-39.5997787623806,-39.5997780143188,-39.5997775704988,-39.5997767679355,-39.5997770620741,-550000
1.72388888888889,0.000714519489410689,4.98638428542618e-06,4.32952648553897e-06,4.10104277720289e-06,3.47695414124114e-06,3.17704297441645e-06,3.12676036035473e-06,3.24415033754667e-06,3.78091725669805e-06,5.95543879637074e-06,3.34015640031876e-06,2.31662599519467e-06,1.80817615974772e-06,2.61916504616863e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293307148283,-39.599780311866,-39.5997798967259,-39.5997796952547,-39.5997793056033,-39.5997789579296,-39.5997786449168,-39.5997782638808,-39.5997775094127,-39.599778639584,-39.5997778931866,-39.59977745184,-39.599776654321,-39.5997769354189,-550000
1.72416666666667,0.000713726432546513,4.97001948298183e-06,4.31546655282629e-06,4.08534044774866e-06,3.46261383968112e-06,3.16366476244042e-06,3.11387601957178e-06,3.23163264887327e-06,3.76800993938834e-06,5.94038706012277e-06,3.32696951014294e-06,2.30256227711798e-06,1.78848438716902e-06,2.58250078717998e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293306474794,-39.5997801840763,-39.5997797709249,-39.5997795695364,-39.5997791809349,-39.599778834277,-39.5997785221376,-39.5997781421158,-39.5997773889353,-39.5997785186112,-39.5997777738748,-39.599777334993,-39.5997765424999,-39.5997768106149,-550000
1.72444444444444,0.00071293291663397,4.9537009216272e-06,4.30144608952738e-06,4.06968639142599e-06,3.44831915432786e-06,3.15032948716611e-06,3.1010326479408e-06,3.21915358623929e-06,3.75513996141152e-06,5.92537003865226e-06,3.31382375074555e-06,2.28854954015241e-06,1.76887219102618e-06,2.54598896159296e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293305810972,-39.5997800581243,-39.599779646955,-39.5997794456499,-39.5997790580958,-39.599778712451,-39.5997784011828,-39.5997780221728,-39.5997772702783,-39.5997783994547,-39.5997776563759,-39.5997772199502,-39.5997764324646,-39.5997766876543,-550000
1.72472222222222,0.000712138948296898,4.93742848424422e-06,4.28746499496808e-06,4.0540804748386e-06,3.43406996153032e-06,3.1370370309831e-06,3.08823013149629e-06,3.20671304367139e-06,3.74230722652532e-06,5.91038765749279e-06,3.30071901309919e-06,2.27458762934308e-06,1.74933932143004e-06,2.50962908249538e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293305156779,-39.5997799340025,-39.5997795248085,-39.5997793235876,-39.5997789370783,-39.599778592444,-39.5997782820447,-39.5997779040441,-39.599777153434,-39.5997782821067,-39.5997775406824,-39.5997771067038,-39.5997763242074,-39.5997765665294,-550000
1.725,0.000711344534131501,4.92120205339431e-06,4.273523170352e-06,4.03852257042446e-06,3.41986613291289e-06,3.12378727151889e-06,3.07546835920883e-06,3.19431091720475e-06,3.72951163654699e-06,5.8954398459995e-06,3.28765518262427e-06,2.26067639371266e-06,1.72988552849172e-06,2.47342066382209e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293304512175,-39.5997798117032,-39.5997794044777,-39.5997792033419,-39.5997788178748,-39.5997784742484,-39.5997781647159,-39.5997777877222,-39.5997770383949,-39.5997781665598,-39.5997774267864,-39.5997769952466,-39.599776217721,-39.5997764472325,-550000
1.72527777777778,0.00071054968070654,4.9050215112933e-06,4.25962051626846e-06,4.02301254691007e-06,3.40570754396185e-06,3.11058009091386e-06,3.06274721569249e-06,3.18194710337746e-06,3.71675309725276e-06,5.88052653011545e-06,3.27463214724583e-06,2.24681568309627e-06,1.71051056155767e-06,2.43736322344105e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293303877118,-39.5997796912186,-39.5997792859552,-39.5997790849052,-39.5997787004777,-39.5997783578565,-39.5997780491886,-39.5997776731994,-39.5997769251534,-39.5997780528063,-39.5997773146807,-39.5997768855708,-39.5997761129979,-39.599776329756,-550000
1.72555555555556,0.000709754394563233,4.88888674178149e-06,4.24575693322478e-06,4.00755027477907e-06,3.39159406723961e-06,3.09741537209423e-06,3.05006658995397e-06,3.16962149644917e-06,3.70403151160028e-06,5.86564763841664e-06,3.26164979746089e-06,2.2330053439651e-06,1.69121417247562e-06,2.40145627803136e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293303251569,-39.5997795725414,-39.5997791692333,-39.5997789682698,-39.5997785848795,-39.5997782432609,-39.5997779354553,-39.5997775604682,-39.5997768137019,-39.5997779408387,-39.5997772043576,-39.599776777669,-39.5997760100306,-39.5997762140923,-550000
1.72583333333333,0.000708958682215529,4.87279762876148e-06,4.2319323212628e-06,3.9921356238108e-06,3.37752557916201e-06,3.08429299497695e-06,3.03742637022989e-06,3.15733399244951e-06,3.69134678392681e-06,5.85080309978515e-06,3.2487080196639e-06,2.2192452261022e-06,1.67199611405635e-06,2.36569934582927e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293302635488,-39.5997794556639,-39.5997790543045,-39.5997788534283,-39.5997784710726,-39.599778130454,-39.5997778235086,-39.5997774495211,-39.599776704033,-39.5997778306496,-39.5997770958096,-39.5997766715338,-39.5997759088117,-39.5997761002337,-550000
1.72611111111111,0.000708162550150072,4.85675405513808e-06,4.21814658311932e-06,3.97676846487882e-06,3.3635019562669e-06,3.07121283992215e-06,3.0248264441261e-06,3.14508448873909e-06,3.67869881860371e-06,5.83599284113144e-06,3.23580670367551e-06,2.20553517902703e-06,1.65285613756657e-06,2.33009194763355e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293302028837,-39.5997793405785,-39.5997789411613,-39.5997787403731,-39.5997783590495,-39.5997780194282,-39.5997777133409,-39.5997773403506,-39.599776596139,-39.5997777222314,-39.5997769890293,-39.5997765671577,-39.5997758093338,-39.5997759881727,-550000
1.72638888888889,0.000707366004826272,4.84075590564481e-06,4.20439961904979e-06,3.96144867005202e-06,3.34952307153963e-06,3.05817479275086e-06,3.01226669818739e-06,3.13287288149737e-06,3.6660875200682e-06,5.8212167923623e-06,3.22294573837181e-06,2.1918750526738e-06,1.63379399610441e-06,2.29463360574767e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293301431574,-39.5997792272778,-39.5997788297961,-39.5997786290967,-39.5997782488027,-39.5997779101761,-39.5997776049447,-39.5997772329492,-39.5997764900126,-39.5997776155767,-39.5997768840092,-39.5997764645332,-39.5997757115896,-39.5997758779016,-550000
1.72666666666667,0.000706569052676553,4.82480306348735e-06,4.19069133232753e-06,3.94617610995114e-06,3.33558880285159e-06,3.04517873351691e-06,2.99974702170709e-06,3.12069906792582e-06,3.65351279361472e-06,5.80647488035227e-06,3.21012501448339e-06,2.17826469596791e-06,1.61480944416757e-06,2.25932384272897e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293300843661,-39.5997791157543,-39.5997787202016,-39.5997785195917,-39.5997781403247,-39.5997778026902,-39.5997774983126,-39.5997771273095,-39.5997763856463,-39.5997775106781,-39.5997767807419,-39.5997763636529,-39.5997756155717,-39.5997757694131,-550000
1.72694444444444,0.000705771700106311,4.80889541367915e-06,4.17702162270491e-06,3.93095065765214e-06,3.32169902406216e-06,3.03222454573437e-06,2.98726730399223e-06,3.10856294619825e-06,3.64097454318732e-06,5.79176703483865e-06,3.19734442004217e-06,2.16470396187916e-06,1.59590223697026e-06,2.2241621812605e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293300265059,-39.5997790060004,-39.5997786123703,-39.5997784118506,-39.599778033608,-39.5997776969631,-39.5997773934371,-39.5997770234239,-39.5997762830326,-39.5997774075281,-39.59977667922,-39.5997762645096,-39.5997755212728,-39.5997756626995,-550000
1.72722222222222,0.00070497395349393,4.7930328400549e-06,4.16339039513656e-06,3.91577218420527e-06,3.30785361332249e-06,3.01931211211163e-06,2.97482743347411e-06,3.09646441271111e-06,3.62847267570544e-06,5.77709318192408e-06,3.18460384552261e-06,2.1511927019694e-06,1.57707212872426e-06,2.18914814818351e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293299695727,-39.5997788980089,-39.5997785062946,-39.599778305866,-39.5997779286454,-39.5997775929874,-39.5997772903108,-39.5997769212852,-39.5997761821642,-39.5997773061195,-39.5997765794361,-39.5997761670957,-39.5997754286856,-39.5997755577534,-550000
1.7275,0.000704175819191083,4.77721522807348e-06,4.14979755024961e-06,3.90064056272859e-06,3.29405244665028e-06,3.00644131616926e-06,2.96242729998442e-06,3.08440336448841e-06,3.61600709644411e-06,5.76245325211398e-06,3.17190318049097e-06,2.13773076693756e-06,1.55831887725472e-06,2.15428126844361e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293299135629,-39.5997787917721,-39.5997784019673,-39.5997782016304,-39.5997778254293,-39.5997774907557,-39.5997771889264,-39.5997768208859,-39.5997760830336,-39.5997772064447,-39.5997764813828,-39.5997760714041,-39.5997753378027,-39.5997754545673,-550000
1.72777777777778,0.000703377303522514,4.76144246568976e-06,4.13624298963116e-06,3.8855556649107e-06,3.2802954018787e-06,2.99361204109611e-06,2.95006679425752e-06,3.07237969977409e-06,3.60357770966869e-06,5.74784717475304e-06,3.15924231730269e-06,2.12431800855491e-06,1.53964223604908e-06,2.11956107176734e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293298584723,-39.5997786872828,-39.599778299381,-39.5997780991365,-39.5997777239524,-39.5997773902605,-39.5997770892764,-39.5997767222188,-39.5997759856335,-39.5997771084965,-39.5997763850529,-39.5997759774274,-39.599775248617,-39.5997753531338,-550000
1.72805555555556,0.00070257841278656,4.74571443467109e-06,4.12272661778998e-06,3.87051736571499e-06,3.26658235525452e-06,2.980824170878e-06,2.93774580453336e-06,3.06039331782537e-06,3.59118442046625e-06,5.73327487906323e-06,3.14662114619222e-06,2.1109542791109e-06,1.52104196363502e-06,2.08498708791715e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293298042972,-39.5997785845336,-39.5997781985282,-39.5997779983769,-39.5997776242073,-39.5997772914947,-39.5997769913536,-39.5997766252763,-39.5997758899567,-39.5997770122675,-39.5997762904389,-39.5997758851582,-39.5997751611213,-39.5997752534454,-550000
1.72833333333333,0.000701779153254761,4.73003102273247e-06,4.10924833751113e-06,3.85552553681261e-06,3.25291318480528e-06,2.96807759095182e-06,2.92546422102456e-06,3.04844411662145e-06,3.57882713713342e-06,5.71873629383465e-06,3.13403955672882e-06,2.09763943198812e-06,1.50251781833116e-06,2.05055884703088e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293297510337,-39.5997784835171,-39.5997780994018,-39.5997778993443,-39.5997775261867,-39.5997771944507,-39.5997768951506,-39.5997765300513,-39.5997757959956,-39.5997769177505,-39.5997761975337,-39.5997757945895,-39.5997750753082,-39.5997751554949,-550000
1.72861111111111,0.00070097953117226,4.7143921152551e-06,4.09580805214806e-06,3.84058005250694e-06,3.23928776795081e-06,2.95537218415107e-06,2.91322193571669e-06,3.03653199504278e-06,3.56650576526094e-06,5.7042313476913e-06,3.12149744101257e-06,2.08437332033105e-06,1.4840695599739e-06,2.01627587984489e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29329698678,-39.5997783842259,-39.5997780019943,-39.5997778020315,-39.5997774298833,-39.5997770991215,-39.59977680066,-39.5997764365364,-39.5997757037432,-39.5997768249382,-39.59977610633,-39.5997757057138,-39.5997749911707,-39.5997750592748,-550000
1.72888888888889,0.000700179552757823,4.69879759982481e-06,4.08240566345204e-06,3.82568078622302e-06,3.22570598509617e-06,2.94270783752645e-06,2.9010188360005e-06,3.02465685197592e-06,3.55422021147525e-06,5.6897599709485e-06,3.1089946907505e-06,2.07115579762879e-06,1.46569694553213e-06,1.98213772170803e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293296472261,-39.5997782866529,-39.5997779062985,-39.599777706431,-39.5997773352899,-39.5997770054996,-39.5997767078748,-39.5997763447244,-39.599775613192,-39.5997767338234,-39.5997760168204,-39.599775618524,-39.5997749087016,-39.5997749647777,-550000
1.72916666666667,0.000699379224203868,4.683247361639e-06,4.0690410780944e-06,3.81082761213134e-06,3.21216771321535e-06,2.93008443397888e-06,2.88885481596641e-06,3.01281858485057e-06,3.54197038385199e-06,5.67532209242161e-06,3.0965311985253e-06,2.05798671626889e-06,1.44739973707677e-06,1.94814390713989e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293295966744,-39.5997781907907,-39.5997778123072,-39.5997776125356,-39.5997772423991,-39.5997769135778,-39.5997766167875,-39.599776254608,-39.5997755243349,-39.5997766443988,-39.5997759289979,-39.599775533013,-39.5997748278937,-39.5997748719964,-550000
1.72944444444444,0.000698578551676522,4.66774128811303e-06,4.05571419785268e-06,3.79602040636228e-06,3.19867283103513e-06,2.91750185899931e-06,2.87672976687346e-06,3.00101709513729e-06,3.52975618658139e-06,5.66091764244298e-06,3.08410685689916e-06,2.04486593225228e-06,1.42917769430691e-06,1.91429397012429e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293295470188,-39.5997780966321,-39.599777720013,-39.5997775203382,-39.5997771512037,-39.5997768233489,-39.599776527391,-39.5997761661801,-39.5997754371647,-39.5997765566573,-39.5997758428553,-39.5997754491734,-39.59977474874,-39.5997747809236,-550000
1.72972222222222,0.000697777541315769,4.65227926678829e-06,4.04242492710515e-06,3.78125904312911e-06,3.18522121846722e-06,2.90495999985312e-06,2.86464357835108e-06,2.98925228150299e-06,3.51757753035795e-06,5.64654655020623e-06,3.07172155658614e-06,2.03179329874966e-06,1.41103058031097e-06,1.88058744816683e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293294982558,-39.5997780041698,-39.5997776294088,-39.5997774298315,-39.5997770616966,-39.5997767348057,-39.5997764396781,-39.5997760794334,-39.5997753516741,-39.5997764705916,-39.5997757583852,-39.5997753669983,-39.5997746712332,-39.599774691552,-550000
1.73,0.000696976199235641,4.63686118497727e-06,4.02917316938339e-06,3.76654339896668e-06,3.17181275399062e-06,2.89245874173489e-06,2.85259614343955e-06,2.97752404524614e-06,3.50543432002152e-06,5.63220874683094e-06,3.05937519053812e-06,2.01876867199024e-06,1.39295815413593e-06,1.84702388216426e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293294503814,-39.5997779133966,-39.5997775404875,-39.5997773410082,-39.5997769738705,-39.5997766479409,-39.5997763536416,-39.5997759943607,-39.599775267856,-39.5997763861946,-39.5997756755807,-39.5997752864805,-39.5997745953665,-39.5997746038743,-550000
1.73027777777778,0.000696174531524042,4.62148693026238e-06,4.01595883074362e-06,3.75187334712246e-06,3.15844731981747e-06,2.87999796957585e-06,2.84058735314428e-06,2.96583228573394e-06,3.49332646445188e-06,5.61790416167943e-06,3.04706765181575e-06,2.00579190860837e-06,1.37496017995314e-06,1.81360280950809e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293294033919,-39.5997778243054,-39.5997774532417,-39.5997772538612,-39.5997768877183,-39.5997765627476,-39.5997762692744,-39.599775910955,-39.5997751857033,-39.5997763034593,-39.5997755944346,-39.5997752076128,-39.5997745211326,-39.5997745178834,-550000
1.73055555555556,0.000695372544243078,4.60615638958855e-06,4.00278181718723e-06,3.73724876431083e-06,3.14512479412383e-06,2.86757757128465e-06,2.82861710123097e-06,2.95417690268685e-06,3.48125387150481e-06,5.60363272355572e-06,3.03479883616177e-06,1.99286286262475e-06,1.35703641915154e-06,1.78032377407459e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293293572835,-39.599777736889,-39.5997773676645,-39.5997771683835,-39.5997768032328,-39.5997764792185,-39.5997761865693,-39.599775829209,-39.5997751052087,-39.5997762223784,-39.5997755149397,-39.5997751303883,-39.5997744485247,-39.599774433572,-550000
1.73083333333333,0.000694570243428906,4.59086945261192e-06,3.98964203319984e-06,3.7226695263788e-06,3.13184505619344e-06,2.85519743525546e-06,2.81668527767188e-06,2.94255779802881e-06,3.46921645197774e-06,5.5893943634054e-06,3.02256863400659e-06,1.97998139000573e-06,1.3391866392235e-06,1.74718631574844e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293293120525,-39.5997776511402,-39.5997772837486,-39.5997770845678,-39.599776720407,-39.5997763973464,-39.5997761055192,-39.5997757491158,-39.5997750263653,-39.599776142945,-39.5997754370891,-39.5997750547998,-39.5997743775356,-39.5997743509329,-550000
1.73111111111111,0.000693767635092152,4.57562600732208e-06,3.97653938285616e-06,3.70813551129858e-06,3.11860798842833e-06,2.84285744550561e-06,2.80479177732594e-06,2.93097487340734e-06,3.45721410904947e-06,5.57518901348573e-06,3.01037694000389e-06,1.96714734834005e-06,1.32141060186597e-06,1.71418997911512e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293292676951,-39.599777567052,-39.599777201487,-39.599777002407,-39.5997766392336,-39.5997763171244,-39.599776026117,-39.5997756706681,-39.5997749491659,-39.5997760651518,-39.5997753608757,-39.5997749808404,-39.5997743081585,-39.5997742699591,-550000
1.73138888888889,0.000692964725217677,4.5604259414098e-06,3.96347377125992e-06,3.6936465948875e-06,3.1054134722639e-06,2.8305574901483e-06,2.79293649560308e-06,2.91942802731728e-06,3.44524675318622e-06,5.56101660289983e-06,2.99822365006947e-06,1.95436059352062e-06,1.30370807338845e-06,1.68133430824611e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293292242076,-39.5997774846172,-39.5997771208726,-39.5997769218942,-39.5997765597057,-39.5997762385454,-39.5997759483558,-39.599775593859,-39.5997748736035,-39.599775988992,-39.5997752862923,-39.599774908503,-39.5997742403864,-39.5997741906433,-550000
1.73166666666667,0.000692161519764747,4.54526914556068e-06,3.95044510493585e-06,3.67920265291521e-06,3.09226138824129e-06,2.81829745819716e-06,2.7811193238099e-06,2.90791716231961e-06,3.43331429317245e-06,5.54687706333097e-06,2.98610865502578e-06,1.94162098504658e-06,1.28607882039583e-06,1.648618850018e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293291815863,-39.5997774038288,-39.5997770418984,-39.5997768430221,-39.5997764818162,-39.5997761616022,-39.5997758722283,-39.5997755186814,-39.599774799671,-39.5997759144585,-39.5997752133321,-39.5997748377806,-39.5997741742123,-39.5997741129784,-550000
1.73194444444444,0.000691358024667195,4.53015550750108e-06,3.93745328987054e-06,3.66480356443891e-06,3.07915161897673e-06,2.80607723635208e-06,2.76934015506288e-06,2.89644218053443e-06,3.42141663947593e-06,5.53277032403152e-06,2.97403185189455e-06,1.92892837960081e-06,1.26852260804526e-06,1.61604315226274e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293291398275,-39.5997773246797,-39.5997769645572,-39.5997767657839,-39.5997764055581,-39.599776086288,-39.5997757977277,-39.5997754451283,-39.5997747273615,-39.5997758415443,-39.5997751419881,-39.5997747686663,-39.5997741096293,-39.5997740369575,-550000
1.73222222222222,0.000690554245833377,4.51508491860637e-06,3.92449823192014e-06,3.65044920773784e-06,3.06608404378962e-06,2.79389671417227e-06,2.7575988834719e-06,2.8850029831301e-06,3.4095537016173e-06,5.51869631672283e-06,2.96199313386209e-06,1.91628263538527e-06,1.25103920394462e-06,1.58360676333192e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293290989274,-39.5997772471629,-39.5997768888422,-39.5997766901724,-39.5997763309243,-39.5997760125956,-39.5997757248469,-39.5997753731928,-39.5997746566679,-39.5997757702425,-39.5997750722532,-39.5997747011531,-39.5997740466306,-39.5997739625734,-550000
1.7325,0.000689750189146381,4.50005726771065e-06,3.91157983835134e-06,3.6361394582308e-06,3.05305854784452e-06,2.7817557790453e-06,2.74589540460266e-06,2.87359947155551e-06,3.3977253876102e-06,5.50465497454071e-06,2.94999239632518e-06,1.90368361089294e-06,1.23362837536617e-06,1.55130923257843e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293290588824,-39.5997771712714,-39.5997768147463,-39.5997766161807,-39.599776257908,-39.5997759405181,-39.599775653579,-39.5997753028678,-39.5997745875833,-39.5997757005461,-39.5997750041206,-39.5997746352342,-39.5997739852092,-39.599773889819,-550000
1.73277777777778,0.000688945860464144,4.48507244297657e-06,3.89869801483635e-06,3.62187419675467e-06,3.04007501299877e-06,2.76965431902965e-06,2.73422961246223e-06,2.86223155014238e-06,3.38593160660983e-06,5.49064622631849e-06,2.9380295357102e-06,1.89113116489572e-06,1.21628989131846e-06,1.51915011312355e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293290196889,-39.5997770969982,-39.5997767422626,-39.5997765438019,-39.5997761865021,-39.5997758700487,-39.5997755839169,-39.5997752341464,-39.5997745201008,-39.5997756324481,-39.5997749375833,-39.5997745709026,-39.5997739253585,-39.5997738186874,-550000
1.73305555555556,0.000688141265619261,4.47013033804612e-06,3.88585266748829e-06,3.60765330115887e-06,3.02713332077221e-06,2.75759222627514e-06,2.72260140045281e-06,2.85089912010378e-06,3.37417227034703e-06,5.47667000348716e-06,2.92610444693515e-06,1.8786251559966e-06,1.19902352220351e-06,1.48712895482055e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293289813431,-39.5997770243364,-39.5997766713842,-39.599776473029,-39.5997761166997,-39.5997758011802,-39.5997755158539,-39.5997751670217,-39.5997744542134,-39.5997755659417,-39.5997748726344,-39.5997745081515,-39.5997738670713,-39.5997737491716,-550000
1.73333333333333,0.000687336410419394,4.45523084130189e-06,3.8730437040381e-06,3.59347665117626e-06,3.01423335450643e-06,2.74556938713482e-06,2.71101066422834e-06,2.83960208659973e-06,3.36244728615938e-06,5.46272623871331e-06,2.91421702652461e-06,1.86616544484856e-06,1.18182903744074e-06,1.45524531178675e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293289438414,-39.5997769532791,-39.5997766021041,-39.599776403855,-39.5997760484938,-39.5997757339059,-39.5997754493829,-39.5997751014868,-39.5997743899142,-39.59977550102,-39.599774809267,-39.599774446974,-39.5997738103412,-39.5997736812645,-550000
1.73361111111111,0.000686531300647221,4.44037384302719e-06,3.86027103315812e-06,3.57934412415396e-06,3.001374997093e-06,2.73358569361052e-06,2.69945729966132e-06,2.82834035024409e-06,3.3507565661939e-06,5.44881486247686e-06,2.90236717059114e-06,1.85375189124461e-06,1.1647062061633e-06,1.42349874096872e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293289071802,-39.5997768838193,-39.5997765344154,-39.5997763362731,-39.5997759818776,-39.5997756682188,-39.5997753844972,-39.5997750375349,-39.5997743271963,-39.5997754376762,-39.5997747474744,-39.5997743873632,-39.5997737551612,-39.5997736149593,-550000
1.73388888888889,0.000685725942060366,4.42555923641621e-06,3.84753456017112e-06,3.56525560083093e-06,2.98855813347107e-06,2.72164103381299e-06,2.68794120318023e-06,2.81711381444122e-06,3.33910002126825e-06,5.43493580784608e-06,2.89055477367426e-06,1.84138435459224e-06,1.14765480105719e-06,1.39188879812898e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293288713559,-39.5997768159501,-39.5997764683112,-39.5997762702764,-39.5997759168443,-39.5997756041121,-39.5997753211898,-39.5997749751589,-39.5997742660529,-39.5997753759034,-39.5997746872497,-39.5997743293125,-39.5997737015246,-39.5997735502491,-550000
1.73416666666667,0.000684920340391768,4.41078691096375e-06,3.83483419401131e-06,3.55121095926684e-06,2.97578264852012e-06,2.70973529824054e-06,2.67646226895883e-06,2.80592238502539e-06,3.32747756082754e-06,5.42108900552972e-06,2.87877973323734e-06,1.8290626981036e-06,1.13067459125405e-06,1.36041504044346e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293288363648,-39.5997767496647,-39.5997764037848,-39.5997762058581,-39.599775853387,-39.5997755415789,-39.5997752594539,-39.5997749143523,-39.5997742064773,-39.5997753156947,-39.599774628586,-39.599774272815,-39.5997736494246,-39.5997734871268,-550000
1.73444444444444,0.000684114501349487,4.39605675939949e-06,3.82216984259396e-06,3.5372100818093e-06,2.96304842381574e-06,2.69786837729324e-06,2.66502039321162e-06,2.79476596394693e-06,3.31588909792091e-06,5.40727438795389e-06,2.86704194737143e-06,1.81678678034897e-06,1.11376535095603e-06,1.32907702668621e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293288022034,-39.5997766849562,-39.5997763408293,-39.5997761430113,-39.5997757914988,-39.5997754806125,-39.5997751992827,-39.599774855108,-39.5997741484625,-39.5997752570435,-39.5997745714766,-39.5997742178639,-39.5997735988546,-39.5997734255857,-550000
1.73472222222222,0.000683308430617044,4.38136867268984e-06,3.80954141424632e-06,3.52325284639029e-06,2.95035534679343e-06,2.68604016252675e-06,2.65361547276062e-06,2.78364445494792e-06,3.3043345416499e-06,5.39349188750427e-06,2.85534131250234e-06,1.80455646532461e-06,1.09692685349088e-06,1.29787431474882e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29328768868,-39.5997766218179,-39.5997762794378,-39.5997760817292,-39.599775731173,-39.5997754212059,-39.5997751406694,-39.5997747974195,-39.5997740920017,-39.599775199943,-39.5997745159148,-39.5997741644526,-39.5997735498079,-39.5997733656189,-550000
1.735,0.000682502133853237,4.36672254287292e-06,3.79694881561654e-06,3.5093391378642e-06,2.93770330058618e-06,2.67425054432062e-06,2.64224740395769e-06,2.77255776292964e-06,3.29281380471429e-06,5.37974143578061e-06,2.84367772667658e-06,1.79237161152761e-06,1.08015887085408e-06,1.26680646949567e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293287363551,-39.5997765602428,-39.5997762196036,-39.5997760220051,-39.5997756724027,-39.5997753633526,-39.5997750836072,-39.5997747412798,-39.5997740370883,-39.5997751443863,-39.5997744618938,-39.5997741125742,-39.5997735022777,-39.5997733072195,-550000
1.73527777777778,0.000681695616692484,4.35211826288199e-06,3.7843919553568e-06,3.49546883336604e-06,2.92509217227736e-06,2.66249941354339e-06,2.63091608346099e-06,2.76150579348532e-06,3.28132679763672e-06,5.36602296562416e-06,2.83205108634033e-06,1.78023208361714e-06,1.06346117821163e-06,1.23587305177326e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293287046612,-39.5997765002243,-39.59977616132,-39.5997759638321,-39.5997756151813,-39.5997753070456,-39.5997750280895,-39.5997746866822,-39.5997739837154,-39.5997750903668,-39.5997744094068,-39.5997740622221,-39.5997734562576,-39.5997732503807,-550000
1.73555555555556,0.000680888884744645,4.33755572377738e-06,3.77187074502335e-06,3.48164181482365e-06,2.91252184454382e-06,2.65078666353933e-06,2.6196214087501e-06,2.75048845033335e-06,3.26987343261174e-06,5.35233640977026e-06,2.82046128958185e-06,1.76813774576579e-06,1.04683354909708e-06,1.20507362431121e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293286737826,-39.5997764417556,-39.5997761045802,-39.5997759072035,-39.5997755595019,-39.5997752522783,-39.5997749741094,-39.59977463362,-39.5997739318764,-39.5997750378778,-39.5997743584472,-39.5997740133896,-39.5997734117407,-39.5997731950958,-550000
1.73583333333333,0.000680081943595307,4.32303482046638e-06,3.75938508927853e-06,3.46785796594929e-06,2.8999922041e-06,2.63911218432548e-06,2.60836327856802e-06,2.73950563922881e-06,3.25845362039048e-06,5.33868170052744e-06,2.80890823552959e-06,1.7560884580519e-06,1.0302757611489e-06,1.17440775286193e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293286437158,-39.59977638483,-39.5997760493775,-39.5997758521127,-39.5997755053579,-39.599775199044,-39.5997749216603,-39.5997745820866,-39.5997738815645,-39.5997749869126,-39.5997743090083,-39.5997739660702,-39.5997733687206,-39.599773141358,-550000
1.73611111111111,0.0006792747988057,4.30855544540051e-06,3.74693490066322e-06,3.45411716618726e-06,2.88750313651964e-06,2.62747586956291e-06,2.5971415882642e-06,2.7285572647144e-06,3.24706727587122e-06,5.32505876973456e-06,2.7973918222444e-06,1.74408408527383e-06,1.01378758969974e-06,1.14387500376652e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293286144573,-39.5997763294407,-39.5997759957052,-39.5997757985529,-39.5997754527426,-39.599775147336,-39.5997748707354,-39.5997745320752,-39.5997738327731,-39.5997749374646,-39.5997742610835,-39.5997739202571,-39.5997733271907,-39.5997730891604,-550000
1.73638888888889,0.000678467455912948,4.29411749159454e-06,3.7345200880034e-06,3.44041929842082e-06,2.87505452845443e-06,2.61587761074839e-06,2.58595623761349e-06,2.71764323253066e-06,3.23571430905015e-06,5.31146755254338e-06,2.7859119474836e-06,1.73212449064813e-06,9.97368811034072e-07,1.11347494389449e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293285860036,-39.599776275581,-39.5997759435567,-39.5997757465174,-39.5997754016493,-39.5997750971475,-39.5997748213282,-39.5997744835793,-39.5997737854955,-39.599774889527,-39.599774214666,-39.5997738759437,-39.5997732871443,-39.5997730384965,-550000
1.73666666666667,0.000677659920430048,4.27972085226484e-06,3.72214056036863e-06,3.42676424495051e-06,2.86264626781493e-06,2.60431730195894e-06,2.5748071221323e-06,2.7067634477989e-06,3.22439463500248e-06,5.2979079794091e-06,2.77446851053302e-06,1.72020953839127e-06,9.81019202874654e-07,1.08320714264896e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293285583512,-39.5997762232443,-39.5997758929251,-39.5997756959996,-39.5997753520714,-39.5997750484721,-39.599774773432,-39.599774436592,-39.5997737397251,-39.5997748430933,-39.5997741697494,-39.5997738331234,-39.599773248575,-39.5997729893595,-550000
1.73694444444444,0.000676852197845953,4.26536542217524e-06,3.70979622692216e-06,3.41315188863692e-06,2.85027824054564e-06,2.5927948338269e-06,2.56369414345695e-06,2.69591781704973e-06,3.21310816489208e-06,5.28437998453666e-06,2.76306141144224e-06,1.70833909280145e-06,9.6473854377653e-07,1.05307116837448e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293285314965,-39.5997761724239,-39.5997758438041,-39.5997756469929,-39.5997753040022,-39.599775001303,-39.5997747270401,-39.5997743911069,-39.5997736954553,-39.599774798157,-39.5997741263271,-39.5997737917898,-39.5997732114763,-39.5997729417426,-550000
1.73722222222222,0.000676044293625634,4.25105109473728e-06,3.69748699795688e-06,3.39958211322275e-06,2.83795033387549e-06,2.58131010003204e-06,2.55261719969782e-06,2.68510624604319e-06,3.20185481157074e-06,5.27088350119808e-06,2.75169054997553e-06,1.69651301912296e-06,9.48526610417079e-07,1.02306659349049e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293285054362,-39.5997761231133,-39.5997757961869,-39.5997755994906,-39.5997752574351,-39.5997749556336,-39.599774682146,-39.5997743471174,-39.5997736526795,-39.5997747547114,-39.5997740843924,-39.5997737519362,-39.5997731758416,-39.5997728956394,-550000
1.7375,0.000675236213210182,4.23677776303083e-06,3.68521278434122e-06,3.38605480251019e-06,2.82566243561232e-06,2.56986299493651e-06,2.54157618754234e-06,2.67432864238895e-06,3.19063448947391e-06,5.25741846209552e-06,2.74035582513763e-06,1.68473118295636e-06,9.32383182208434e-07,9.93192989046383e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293284801666,-39.5997760753058,-39.5997757500669,-39.5997755534861,-39.5997752123636,-39.5997749114574,-39.5997746387431,-39.5997743046169,-39.5997736113911,-39.5997747127499,-39.5997740439388,-39.5997737135562,-39.5997731416645,-39.599772851043,-550000
1.73777777777778,0.00067442796201682,4.22254532443519e-06,3.67297349654769e-06,3.3725698382305e-06,2.8134144330414e-06,2.55845341195974e-06,2.53057100730649e-06,2.66358491255163e-06,3.1794471100907e-06,5.24398480228378e-06,2.72905713689618e-06,1.67299344967723e-06,9.16308039387707e-07,9.63449929976646e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293284556845,-39.5997760289948,-39.5997757054376,-39.599775508973,-39.599775168781,-39.5997748687679,-39.5997745968248,-39.5997742635988,-39.5997735715836,-39.5997746722661,-39.5997740049598,-39.5997736766431,-39.5997731089385,-39.599772807947,-550000
1.73805555555556,0.000673619545439198,4.20835367146001e-06,3.66076904521626e-06,3.35912710576932e-06,2.80120621342314e-06,2.54708124525477e-06,2.51960155954322e-06,2.65287496220721e-06,3.16829258838842e-06,5.23058245481672e-06,2.71779438532143e-06,1.6612996832397e-06,9.00300963434705e-07,9.33836989034169e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293284319862,-39.5997759841737,-39.5997756622925,-39.5997754659446,-39.5997751266809,-39.5997748275584,-39.5997745563847,-39.5997742240566,-39.5997735332504,-39.5997746332535,-39.5997739674489,-39.5997736411907,-39.5997730776572,-39.5997727663446,-550000
1.73833333333333,0.00067281096884721,4.19420269986758e-06,3.64859934053574e-06,3.3457264886946e-06,2.78903766516438e-06,2.53574639045299e-06,2.5086677431747e-06,2.64219869890398e-06,3.15717083756091e-06,5.21721135443638e-06,2.70656746978405e-06,1.64964975184343e-06,8.8436173552594e-07,9.04353742327894e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293284090683,-39.5997759408361,-39.5997756206251,-39.5997754243944,-39.5997750860567,-39.5997747878225,-39.5997745174162,-39.5997741859839,-39.5997734963851,-39.5997745957055,-39.5997739313996,-39.5997736071923,-39.5997730478142,-39.5997727262294,-550000
1.73861111111111,0.000672002237587226,4.18009230536914e-06,3.63646429303348e-06,3.33236787122508e-06,2.77690867831641e-06,2.52444874104868e-06,2.49776945823877e-06,2.63155603001229e-06,3.14608177319664e-06,5.2038714325556e-06,2.69537629273806e-06,1.63804352200614e-06,8.68490136203421e-07,8.74999766990466e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293283869276,-39.5997758989755,-39.5997755804287,-39.5997753843159,-39.599775046902,-39.5997747495536,-39.5997744799128,-39.599774149374,-39.5997734609811,-39.5997745596157,-39.5997738968055,-39.5997735746416,-39.5997730194032,-39.5997726875948,-550000
1.73888888888889,0.000671193356982032,4.1660223835818e-06,3.62436381536757e-06,3.31905113883338e-06,2.76481913992222e-06,2.51318819159746e-06,2.48690660520996e-06,2.62094686336136e-06,3.13502530757466e-06,5.19056262317592e-06,2.68422075594593e-06,1.62648086020044e-06,8.52685947997544e-07,8.45774643195768e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293283655604,-39.5997758585852,-39.599775541697,-39.5997753457027,-39.5997750092101,-39.5997747127454,-39.599774443868,-39.5997741142207,-39.599773427032,-39.5997745249777,-39.5997738636601,-39.5997735435321,-39.5997729924176,-39.5997726504342,-550000
1.73916666666667,0.000670384332331172,4.15199282958496e-06,3.61229781824741e-06,3.30577617499817e-06,2.75276894114139e-06,2.50196463843371e-06,2.47607908262256e-06,2.61037110547153e-06,3.12400135806917e-06,5.17728486347172e-06,2.67310075808728e-06,1.61496163394502e-06,8.36948954799822e-07,8.16677946669128e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293283449635,-39.5997758196589,-39.5997755044235,-39.5997753085482,-39.5997749729748,-39.5997746773913,-39.5997744092755,-39.5997740805173,-39.5997733945314,-39.599774491785,-39.599773831957,-39.5997735138574,-39.5997729668512,-39.5997726147411,-550000
1.73944444444444,0.000669575168910686,4.13800353953866e-06,3.60026621337635e-06,3.29254286649307e-06,2.74075796973022e-06,2.49077797583211e-06,2.46528679334983e-06,2.59982866730334e-06,3.11300983638739e-06,5.164038085533e-06,2.66201620133153e-06,1.60348571139712e-06,8.21278937608812e-07,7.87709260392121e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293283251333,-39.5997757821901,-39.5997754686017,-39.5997752728461,-39.5997749381896,-39.599774643485,-39.5997743761288,-39.5997740482576,-39.5997733634729,-39.5997744600312,-39.5997738016898,-39.5997734856113,-39.5997729426977,-39.5997725805091,-550000
1.73972222222222,0.000668765871973399,4.12405441041931e-06,3.58826891233558e-06,3.27935109948601e-06,2.72878611466029e-06,2.47962810002357e-06,2.45452963794762e-06,2.58931945408081e-06,3.10205065926094e-06,5.15082222258291e-06,2.65096698747264e-06,1.59205296208358e-06,8.05675681897105e-07,7.58868165637522e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293283060667,-39.5997757461723,-39.5997754342253,-39.5997752385899,-39.5997749048479,-39.59977461102,-39.5997743444214,-39.5997740174351,-39.5997733338499,-39.59977442971,-39.5997737728522,-39.5997734587872,-39.5997729199508,-39.5997725477317,-550000
1.74,0.000667956446748871,4.11014533810901e-06,3.57630582966599e-06,3.26620075743518e-06,2.7168532682656e-06,2.46851490592554e-06,2.44380751766042e-06,2.57884337689074e-06,3.09112374063937e-06,5.13763721101874e-06,2.63995301920204e-06,1.58066325120522e-06,7.90138973111146e-07,7.30154244877338e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293282877601,-39.5997757115992,-39.5997754012879,-39.5997752057732,-39.5997748729436,-39.5997745799899,-39.5997743141471,-39.5997739880434,-39.5997733056563,-39.599774400815,-39.5997737454377,-39.599773433379,-39.5997728986042,-39.5997725164024,-550000
1.74027777777778,0.000667146898443799,4.09627621904149e-06,3.5643768738139e-06,3.25309172943437e-06,2.70495932047688e-06,2.45743828958147e-06,2.43312033378559e-06,2.56840034280852e-06,3.08022899627885e-06,5.12448298481075e-06,2.6289741996194e-06,1.56931644851104e-06,7.746685953397e-07,7.01567082437675e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293282702101,-39.5997756784644,-39.599775369783,-39.5997751743896,-39.5997748424701,-39.5997745503884,-39.5997742852994,-39.5997739600762,-39.5997732788855,-39.5997743733399,-39.5997737194401,-39.5997734093802,-39.5997728786515,-39.5997724865149,-550000
1.74055555555556,0.000666337232241551,4.08244694988956e-06,3.55248196006768e-06,3.24002390017519e-06,2.69310416089862e-06,2.44639814903106e-06,2.42246798813694e-06,2.55799026212411e-06,3.06936634017009e-06,5.11135947983389e-06,2.6180304277533e-06,1.55801242484303e-06,7.59264336075344e-07,6.73106263413355e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293282534136,-39.5997756467615,-39.5997753397043,-39.5997751444328,-39.5997748134211,-39.5997745222091,-39.5997742578719,-39.5997739335271,-39.5997732535314,-39.5997743472783,-39.599773694853,-39.5997733867847,-39.5997728600867,-39.5997724580626,-550000
1.74083333333333,0.00066552745330263,4.06865742964589e-06,3.54062099957102e-06,3.22699715842251e-06,2.68128768020823e-06,2.43539437987816e-06,2.41185038230426e-06,2.54761304179567e-06,3.05853569106466e-06,5.09826663021219e-06,2.60712160787339e-06,1.54675104869195e-06,7.43925978638771e-07,6.44771375233437e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293282373671,-39.5997756164841,-39.5997753110456,-39.5997751158966,-39.5997747857904,-39.5997744954457,-39.5997742318585,-39.5997739083899,-39.5997732295875,-39.5997743226239,-39.5997736716701,-39.599773365586,-39.5997728429033,-39.5997724310393,-550000
1.74111111111111,0.000664717566764756,4.05490755473343e-06,3.52879390650433e-06,3.214011387893e-06,2.66950977058614e-06,2.42442687973493e-06,2.40126741910233e-06,2.53726859151811e-06,3.04773696401575e-06,5.08520437056709e-06,2.59624764282263e-06,1.53553218945421e-06,7.28653314139354e-07,6.16562003102556e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293282220672,-39.5997755876259,-39.5997752838004,-39.5997750887743,-39.5997747595715,-39.5997744700919,-39.5997742072528,-39.5997738846582,-39.5997732070475,-39.5997742993705,-39.5997736498853,-39.599773345778,-39.5997728270954,-39.5997724054385,-550000
1.74138888888889,0.000663907577742714,4.04119722206955e-06,3.51700059391896e-06,3.20106647810686e-06,2.65777032272149e-06,2.4134955444124e-06,2.39071900169978e-06,2.52695682256048e-06,3.036970073454e-06,5.07217263514939e-06,2.58540843718104e-06,1.52435571645142e-06,7.13446128388762e-07,5.8847773787277e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293282075107,-39.5997755601806,-39.5997752579625,-39.59977506306,-39.5997747347583,-39.5997744461414,-39.5997741840484,-39.5997738623258,-39.5997731859053,-39.5997742775117,-39.5997736294921,-39.5997733273545,-39.5997728126566,-39.599772381254,-550000
1.74166666666667,0.000663097491328501,4.02752633147927e-06,3.50524097376431e-06,3.18816231721345e-06,2.6460692273869e-06,2.40260027373998e-06,2.38020503050253e-06,2.51667764486357e-06,3.02623493744913e-06,5.05917136044977e-06,2.5746038929275e-06,1.51322150210201e-06,6.983042086285e-07,5.60518168791002e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281936943,-39.599775534142,-39.5997752335256,-39.5997750387472,-39.5997747113444,-39.5997744235879,-39.5997741622392,-39.5997738413863,-39.5997731661545,-39.5997742570415,-39.5997736104845,-39.5997733103092,-39.5997727995808,-39.5997723584794,-550000
1.74194444444444,0.000662287312591714,4.01389478025422e-06,3.49351495862967e-06,3.17529879312492e-06,2.63440637762087e-06,2.39174096341702e-06,2.3697254107328e-06,2.50643096712919e-06,3.01553147175649e-06,5.04620048203727e-06,2.5638339146456e-06,1.50212941527585e-06,6.8322734505144e-07,5.32682887085428e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281806146,-39.5997755095037,-39.5997752104835,-39.5997750158298,-39.5997746893236,-39.5997744024253,-39.5997741418189,-39.5997738218337,-39.5997731477889,-39.5997742379536,-39.5997735928561,-39.599773294636,-39.5997727878619,-39.5997723371084,-550000
1.74222222222222,0.000661477046579115,4.00030246780161e-06,3.48182246366575e-06,3.16247579245743e-06,2.62278166587906e-06,2.38091751298838e-06,2.35928004414984e-06,2.49621670027479e-06,3.00485959226676e-06,5.033259934979e-06,2.55309840486061e-06,1.4910793306975e-06,6.68215326237155e-07,5.04971484763438e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281682685,-39.5997754862595,-39.59977518883,-39.5997749943014,-39.5997746686896,-39.5997743826473,-39.5997741227813,-39.5997738036616,-39.5997731308023,-39.5997742202417,-39.5997735766008,-39.5997732803286,-39.5997727774937,-39.5997723171347,-550000
1.7425,0.000660666698314997,3.98674929176855e-06,3.47016340441278e-06,3.14969320297593e-06,2.61119498366543e-06,2.37012982068717e-06,2.3488688340316e-06,2.48603475531907e-06,2.99421921771761e-06,5.02034965357256e-06,2.54239726906908e-06,1.48007111660826e-06,6.53267943042109e-07,4.77383556049546e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281566525,-39.5997754644033,-39.5997751685588,-39.5997749741559,-39.5997746494363,-39.5997743642476,-39.5997741051202,-39.5997737868639,-39.5997731151885,-39.5997742038997,-39.5997735617125,-39.599773267381,-39.5997727684701,-39.5997722985521,-550000
1.74277777777778,0.00065985627280132,3.97323515032529e-06,3.45853769328021e-06,3.13695091499241e-06,2.59964622600024e-06,2.3593777826539e-06,2.33849168572306e-06,2.47588504224457e-06,2.98361026274074e-06,5.00746957602768e-06,2.53173041164386e-06,1.4691046454797e-06,6.38384986168968e-07,4.49918693444044e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281457635,-39.5997754439287,-39.5997751496637,-39.5997749553871,-39.5997746315575,-39.5997743472202,-39.5997740888294,-39.5997737714343,-39.5997731009413,-39.5997741889214,-39.5997735481849,-39.5997732557869,-39.5997727607852,-39.5997722813543,-550000
1.74305555555556,0.000659045775017551,3.95975994488108e-06,3.4469452438649e-06,3.12424881722121e-06,2.58813528383295e-06,2.34866129926958e-06,2.32814850235145e-06,2.46576747334481e-06,2.97303264611479e-06,4.99461963515087e-06,2.52109773652166e-06,1.45817979189299e-06,6.23566246641212e-07,4.22576493796586e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281355982,-39.5997754248296,-39.5997751321386,-39.5997749379889,-39.5997746150469,-39.5997743315588,-39.5997740739028,-39.5997737573668,-39.5997730880547,-39.5997741753008,-39.599773536012,-39.5997732455404,-39.5997727544327,-39.5997722655352,-550000
1.74333333333333,0.000658235209920888,3.94632357262219e-06,3.43538597349007e-06,3.11158679892376e-06,2.57666204975102e-06,2.33798027129341e-06,2.3178391877407e-06,2.45568195784077e-06,2.96248628659952e-06,4.98179976889378e-06,2.51049914858145e-06,1.44729642568797e-06,6.08811514195965e-07,3.95356555032869e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281261533,-39.5997754070999,-39.5997751159774,-39.5997749219549,-39.5997745998986,-39.5997743172573,-39.5997740603342,-39.5997737446553,-39.5997730765224,-39.5997741630316,-39.5997735251876,-39.5997732366353,-39.5997727494067,-39.5997722510885,-550000
1.74361111111111,0.000657424582446429,3.93292593422683e-06,3.42385979446353e-06,3.09896475025317e-06,2.56522641826869e-06,2.32733459613887e-06,2.30756364608977e-06,2.44562840788466e-06,2.95197110058765e-06,4.96900991286633e-06,2.49993455345399e-06,1.4364544208976e-06,5.94120583599181e-07,3.68258474224224e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281174257,-39.5997753907333,-39.5997751011738,-39.5997749072793,-39.5997745861063,-39.5997743043096,-39.5997740481175,-39.5997737332935,-39.5997730663383,-39.5997741521079,-39.5997735157057,-39.5997732290656,-39.5997727457012,-39.599772238008,-550000
1.74388888888889,0.00065661389750697,3.91956693024325e-06,3.41236662105092e-06,3.08638256017473e-06,2.5538282841432e-06,2.31672417447336e-06,2.2973217816568e-06,2.43560673567507e-06,2.94148700575222e-06,4.95625000429966e-06,2.48940385650572e-06,1.42565365016644e-06,5.79493246689573e-07,3.4128184994285e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29328109412,-39.5997753757239,-39.5997750877219,-39.5997748939557,-39.5997745736639,-39.5997742927097,-39.5997740372466,-39.5997737232755,-39.5997730574964,-39.5997741425235,-39.5997735075602,-39.5997732228252,-39.5997727433101,-39.5997722262876,-550000
1.74416666666667,0.000655803159993329,3.90624645847956e-06,3.40090637014817e-06,3.07384011968588e-06,2.54246754008158e-06,2.30614890483339e-06,2.28711350210967e-06,2.42561685232518e-06,2.93103392003586e-06,4.94351997866167e-06,2.47890696105431e-06,1.41489398960248e-06,5.6492929790526e-07,3.1442628346269e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281021092,-39.5997753620654,-39.5997750756155,-39.5997748819782,-39.5997745625653,-39.5997742824513,-39.5997740277155,-39.5997737145952,-39.5997730499907,-39.5997741342723,-39.599773500745,-39.5997732179081,-39.5997727422275,-39.5997722159212,-550000
1.74444444444444,0.000654992374774306,3.89296442181259e-06,3.38947895750666e-06,3.06133731558119e-06,2.5311440826354e-06,2.29560868753948e-06,2.27693871021036e-06,2.41565867152728e-06,2.92061176217346e-06,4.93081977113213e-06,2.46844377569023e-06,1.40417531033918e-06,5.50428531531147e-07,2.87691373375361e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280955139,-39.5997753497518,-39.5997750648485,-39.5997748713407,-39.5997745528046,-39.5997742735284,-39.5997740195181,-39.5997737072464,-39.5997730438148,-39.5997741273485,-39.5997734952542,-39.5997732143082,-39.5997727424474,-39.5997722069026,-550000
1.74472222222222,0.000654181546696748,3.87972071886291e-06,3.37808429690888e-06,3.04887404331726e-06,2.51985780346751e-06,2.28510342472164e-06,2.26679731021895e-06,2.40573210547921e-06,2.91022044934453e-06,4.91814932088568e-06,2.45801420498515e-06,1.39349748736567e-06,5.3599074181407e-07,2.61076724990758e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280896231,-39.599775338777,-39.599775055415,-39.5997748620371,-39.5997745443756,-39.5997742659351,-39.5997740126484,-39.5997737012232,-39.5997730389631,-39.5997741217458,-39.5997734910816,-39.5997732120196,-39.5997727439638,-39.5997721992258,-550000
1.745,0.000653370680585554,3.86651525268582e-06,3.36672230461289e-06,3.0364501923067e-06,2.50860859854864e-06,2.27463301487578e-06,2.25668921107875e-06,2.39583706417672e-06,2.89985990255644e-06,4.90550856194557e-06,2.44761815690088e-06,1.38286039607179e-06,5.21615723040266e-07,2.34581941757472e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280844334,-39.599775329135,-39.5997750473088,-39.5997748540613,-39.5997745372723,-39.5997742596653,-39.5997740071002,-39.5997736965196,-39.5997730354294,-39.5997741174584,-39.5997734882214,-39.5997732110364,-39.5997727467709,-39.5997721928847,-550000
1.74527777777778,0.000652559781244076,3.85334792240058e-06,3.35539289682795e-06,3.02406565333259e-06,2.49739636407128e-06,2.26419735994572e-06,2.24661431545582e-06,2.38597346240575e-06,2.88953003950483e-06,4.89289743351941e-06,2.43725553516421e-06,1.37226391105177e-06,5.0730327283866e-07,2.0820662765979e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280799418,-39.5997753208198,-39.599775040524,-39.5997748474075,-39.5997745314887,-39.5997742547129,-39.5997740028677,-39.5997736931295,-39.5997730332076,-39.5997741144802,-39.5997734866675,-39.5997732113525,-39.5997727508628,-39.5997721878732,-550000
1.74555555555556,0.000651748853453793,3.84021862966539e-06,3.3440959898969e-06,3.01172031727387e-06,2.48622099499948e-06,2.2537963608389e-06,2.23657253100788e-06,2.37614121290407e-06,2.87923077976398e-06,4.88031587042469e-06,2.42692624903627e-06,1.36170790722394e-06,4.93053185940646e-07,1.81950389824508e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280761452,-39.5997753138254,-39.5997750350546,-39.5997748420696,-39.5997745270189,-39.5997742510721,-39.599773999945,-39.599773691047,-39.5997730322919,-39.5997741128054,-39.5997734864141,-39.5997732129621,-39.5997727562335,-39.5997721841853,-550000
1.74583333333333,0.000650937901974613,3.8271272752384e-06,3.33283150080135e-06,2.99941407662225e-06,2.47508238598092e-06,2.24342991853829e-06,2.22656376584488e-06,2.36634022851261e-06,2.86896204138442e-06,4.86776381118748e-06,2.41663020308967e-06,1.35119226151053e-06,4.78865260222359e-07,1.55812832766878e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280730402,-39.5997753081457,-39.5997750308946,-39.5997748380415,-39.5997745238568,-39.5997742487369,-39.5997739983259,-39.5997736902662,-39.5997730326763,-39.599774112428,-39.5997734874551,-39.5997732158592,-39.5997727628772,-39.5997721818149,-550000
1.74611111111111,0.000650126931544731,3.81407376310678e-06,3.32159934510845e-06,2.98714682296665e-06,2.46398043456213e-06,2.23309793496178e-06,2.216587922508e-06,2.35657042417742e-06,2.85872374403646e-06,4.8552411922988e-06,2.40636730688308e-06,1.34071684879687e-06,4.64739293738737e-07,1.29793565475583e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280706239,-39.5997753037749,-39.599775028038,-39.5997748353175,-39.5997745219965,-39.5997742477013,-39.5997739980046,-39.5997736907811,-39.5997730343549,-39.599774113342,-39.5997734897847,-39.599773220038,-39.5997727707881,-39.5997721807561,-550000
1.74638888888889,0.000649315946880998,3.80105799390185e-06,3.31039943948065e-06,2.97491844882889e-06,2.45291503594954e-06,2.22280031207909e-06,2.20664491144302e-06,2.34683171091049e-06,2.84851580838347e-06,4.84274795113099e-06,2.39613746648797e-06,1.33028154633829e-06,4.50675083439546e-07,1.03892197916597e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280688931,-39.599775300707,-39.5997750264791,-39.5997748338914,-39.5997745214321,-39.5997742479593,-39.5997739989752,-39.5997736925858,-39.5997730373216,-39.5997741155416,-39.5997734933969,-39.5997732254926,-39.5997727799604,-39.5997721810029,-550000
1.74666666666667,0.000648504952678841,3.78807987026854e-06,3.2992317007601e-06,2.96272884607642e-06,2.44188608710421e-06,2.21253695192222e-06,2.19673463833131e-06,2.33712400298632e-06,2.8383381537919e-06,4.83028402473454e-06,2.38594059046694e-06,1.31988623109031e-06,4.36672428466488e-07,7.81083396231974e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280678447,-39.599775298936,-39.5997750262117,-39.5997748337576,-39.5997745221578,-39.5997742495052,-39.5997740012317,-39.5997736956745,-39.5997730415708,-39.5997741190209,-39.599773498286,-39.5997732322171,-39.5997727903881,-39.5997721825494,-550000
1.74694444444444,0.000647693953612253,3.77513929328904e-06,3.28809604604882e-06,2.95057790874042e-06,2.43089348568944e-06,2.20230775623073e-06,2.18685700998672e-06,2.32744721669168e-06,2.82819070023695e-06,4.81784935073553e-06,2.37577658603082e-06,1.30953077800158e-06,4.22731129261765e-07,5.24416030961879e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280674755,-39.599775298456,-39.5997750272301,-39.5997748349099,-39.5997745241675,-39.599774252333,-39.5997740047684,-39.5997737000412,-39.5997730470965,-39.5997741237741,-39.5997735044461,-39.5997732402058,-39.5997728020656,-39.5997721853896,-550000
1.74722222222222,0.00064688295433398,3.76223616797087e-06,3.27699239200013e-06,2.9384655291712e-06,2.41993712688698e-06,2.19211262842325e-06,2.17701193545679e-06,2.31780126370062e-06,2.81807336912304e-06,4.80544386684898e-06,2.36564536063909e-06,1.29921506659179e-06,4.08850984757126e-07,2.68915985998693e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280677825,-39.5997752992612,-39.5997750295285,-39.5997748373427,-39.5997745274554,-39.5997742564368,-39.5997740095792,-39.59977370568,-39.5997730538928,-39.5997741297953,-39.5997735118712,-39.5997732494528,-39.5997728149871,-39.5997721895177,-550000
1.7475,0.000646071959475554,3.74937039584669e-06,3.26592065685935e-06,2.92639160136818e-06,2.40901690906222e-06,2.18195147065265e-06,2.16719932126393e-06,2.30818605917616e-06,2.80798607942243e-06,4.79306751028671e-06,2.35554682501414e-06,1.28893897349177e-06,3.95031794977976e-07,1.45794162898638e-09,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280687625,-39.5997753013457,-39.5997750331008,-39.5997748410499,-39.5997745320158,-39.5997742618109,-39.5997740156585,-39.5997737125853,-39.5997730619539,-39.5997741370786,-39.5997735205557,-39.5997732599522,-39.5997728291468,-39.5997721949276,-550000
1.74777777777778,0.000645260973647356,3.73654187943011e-06,3.25488075857549e-06,2.91435601877097e-06,2.39813272843484e-06,2.17182418787108e-06,2.15741907547924e-06,2.29860151790875e-06,2.79792875287639e-06,4.78072021999627e-06,2.3454808857389e-06,1.27870237723483e-06,3.81273361340742e-07,-2.38597530811851e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280704127,-39.5997753047037,-39.5997750379413,-39.5997748460259,-39.5997745378426,-39.5997742684494,-39.5997740230004,-39.599773720751,-39.5997730712739,-39.5997741456184,-39.5997735304938,-39.5997732716984,-39.5997728445391,-39.5997722016135,-550000
1.74805555555556,0.000644450001438647,3.72375052302027e-06,3.24387261526131e-06,2.902358673749e-06,2.38728448527855e-06,2.16173068258709e-06,2.14767110533019e-06,2.28904755619463e-06,2.78790130784012e-06,4.76840193415694e-06,2.33544745165307e-06,1.26850515578806e-06,3.67575485510443e-07,-4.90618697179004e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280727297,-39.5997753093293,-39.5997750440443,-39.5997748522646,-39.5997745449303,-39.5997742763464,-39.599774031599,-39.5997737301715,-39.5997730818472,-39.5997741554088,-39.5997735416796,-39.5997732846856,-39.5997728611581,-39.5997722095696,-550000
1.74833333333333,0.000643639047417757,3.7109962309941e-06,3.23289614318474e-06,2.89039946261414e-06,2.37647207482656e-06,2.15167085706911e-06,2.13795532157945e-06,2.27952408840827e-06,2.77790366768452e-06,4.75611259041503e-06,2.32544643216492e-06,1.25834718873716e-06,3.53937968108709e-07,-7.41487918439986e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280757106,-39.5997753152167,-39.5997750514038,-39.5997748597605,-39.5997745532729,-39.5997742854963,-39.5997740414487,-39.5997737408411,-39.5997730936679,-39.599774166444,-39.5997735541073,-39.599773298908,-39.5997728789983,-39.5997722187901,-550000
1.74861111111111,0.000642828116132109,3.6982789053652e-06,3.22195126247104e-06,2.87847827801811e-06,2.3656953973332e-06,2.14164461700063e-06,2.12827163242835e-06,2.27003102930087e-06,2.76793575192936e-06,4.74385212634474e-06,2.31547773706317e-06,1.24822835415408e-06,3.40360613337493e-07,-9.91209011599441e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280793524,-39.5997753223602,-39.5997750600141,-39.5997748685077,-39.5997745628647,-39.5997742958931,-39.5997740525436,-39.5997737527538,-39.5997731067303,-39.5997741787184,-39.5997735677714,-39.59977331436,-39.5997728980539,-39.599772229269,-550000
1.74888888888889,0.000642017212108149,3.68559845063476e-06,3.21103789152959e-06,2.86659501569233e-06,2.35495435115657e-06,2.13165186491372e-06,2.11861994665167e-06,2.2605682933689e-06,2.75799748457649e-06,4.73162048017074e-06,2.3055412762538e-06,1.23814853038378e-06,3.26843225164871e-07,-1.23978578378946e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29328083652,-39.5997753307539,-39.5997750698696,-39.5997748785004,-39.5997745736999,-39.5997743075313,-39.599774064878,-39.599773765904,-39.5997731210286,-39.5997741922262,-39.599773582666,-39.5997733310359,-39.5997729183193,-39.5997722410007,-550000
1.74916666666667,0.000641206339851615,3.67295477182572e-06,3.20015594759178e-06,2.85474956946517e-06,2.34424883594499e-06,2.12169250533115e-06,2.1090001721501e-06,2.25113579868756e-06,2.74808878577668e-06,4.71941758957023e-06,2.2956369604811e-06,1.22810759885128e-06,3.13385605071967e-07,-1.48722203526544e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280886064,-39.5997753403922,-39.5997750809643,-39.599774889733,-39.5997745857729,-39.5997743204051,-39.5997740784462,-39.599773780286,-39.5997731365571,-39.5997742069617,-39.5997735987855,-39.5997733489299,-39.5997729397889,-39.5997722539794,-550000
1.74944444444444,0.000640395503847434,3.66034777303347e-06,3.18930535097335e-06,2.84294183627283e-06,2.33357874982727e-06,2.11176644272682e-06,2.09941222067336e-06,2.24173345921172e-06,2.73820957586689e-06,4.70724339514843e-06,2.28576469669281e-06,1.21810544054624e-06,2.99987558078451e-07,-1.73352155921767e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293280942126,-39.5997753512692,-39.5997750932928,-39.5997749021996,-39.5997745990778,-39.5997743345087,-39.5997740932424,-39.599773795894,-39.5997731533102,-39.5997742229192,-39.5997736161242,-39.5997733680364,-39.599772962457,-39.5997722681992,-550000
1.74972222222222,0.000639584708560006,3.64777735893686e-06,3.17848601951469e-06,2.83117171039549e-06,2.32294399223721e-06,2.10187358328696e-06,2.08985599889212e-06,2.23236119414189e-06,2.7283597775296e-06,4.69509783431198e-06,2.27592439692407e-06,1.20814193248711e-06,2.86648891118248e-07,-1.97868814252207e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281004676,-39.5997753633793,-39.5997751068492,-39.5997749158947,-39.5997746136091,-39.5997743498365,-39.599774109261,-39.5997738127225,-39.599773171282,-39.599774240093,-39.5997736346764,-39.5997733883498,-39.5997729863181,-39.5997722836544,-550000
1.75,0.00063877395843301,3.63524343574079e-06,3.16769787288338e-06,2.81943908708169e-06,2.31234446308e-06,2.09201383121217e-06,2.08033141868983e-06,2.22301891681273e-06,2.71853931377668e-06,4.68298084698006e-06,2.26611597105124e-06,1.19821695679374e-06,2.73369407184908e-07,-2.22272552945503e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281073683,-39.5997753767168,-39.5997751216277,-39.5997749308124,-39.599774629361,-39.5997743663828,-39.5997741264964,-39.5997738307656,-39.5997731904671,-39.5997742584776,-39.5997736544364,-39.5997734098645,-39.5997730113666,-39.5997723003394,-550000
1.75027777777778,0.000637963257889718,3.6227459068244e-06,3.15694083105598e-06,2.80774386374665e-06,2.30178006105371e-06,2.08218709173828e-06,2.07083838977043e-06,2.21370654497856e-06,2.70874810725317e-06,4.67089237001148e-06,2.25633933035492e-06,1.18833039548794e-06,2.60148912293775e-07,-2.46563748137264e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281149118,-39.599775391276,-39.5997751376229,-39.5997749469472,-39.5997746463278,-39.5997743841419,-39.5997741449429,-39.5997738500179,-39.5997732108596,-39.5997742780672,-39.5997736753988,-39.5997734325748,-39.5997730375968,-39.5997723182484,-550000
1.75055555555556,0.00063715261133282,3.61028467836989e-06,3.14621481323204e-06,2.79608593515578e-06,2.29125068777815e-06,2.07239327162389e-06,2.06137682290555e-06,2.20442399388685e-06,2.69898608112746e-06,4.65883234393235e-06,2.24659438443221e-06,1.17848212851005e-06,2.46987214155006e-07,-2.70742775129198e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281230952,-39.5997754070513,-39.5997751548291,-39.5997749642935,-39.599774664504,-39.5997744031083,-39.5997741645948,-39.5997738704736,-39.5997732324541,-39.5997742988564,-39.5997736975577,-39.5997734564752,-39.5997730650034,-39.5997723373757,-550000
1.75083333333333,0.000636342023144814,3.59785965618805e-06,3.13551973771955e-06,2.78446519952119e-06,2.28075624188e-06,2.06263227651677e-06,2.05194662860024e-06,2.19517118269262e-06,2.68925315435527e-06,4.64680070799244e-06,2.23688104585927e-06,1.16867203858185e-06,2.33884120339435e-07,-2.94810007013535e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281319154,-39.599775424037,-39.5997751732406,-39.5997749828455,-39.5997746838839,-39.5997744232763,-39.5997741854465,-39.5997738921272,-39.5997732552449,-39.5997743208394,-39.5997737209078,-39.5997734815602,-39.5997730935807,-39.5997723577157,-550000
1.75111111111111,0.000635531497687661,3.58547074593968e-06,3.1248555258996e-06,2.77288155309118e-06,2.27029662627065e-06,2.0529040106302e-06,2.04254771680952e-06,2.18594802836924e-06,2.67954925303382e-06,4.6347974012108e-06,2.22719922486344e-06,1.15890000638263e-06,2.20839436721833e-07,-3.18765815154002e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281413695,-39.5997754422276,-39.5997751928519,-39.5997750025977,-39.599774704462,-39.5997744446402,-39.5997742074926,-39.599773914973,-39.5997732792264,-39.5997743440108,-39.5997737454434,-39.5997735078241,-39.5997731233233,-39.5997723792628,-550000
1.75138888888889,0.00063472103930322,3.5731178534855e-06,3.11422209794852e-06,2.76133489224811e-06,2.25987174111606e-06,2.04320838080335e-06,2.03317999907314e-06,2.17675444791562e-06,2.6698742994293e-06,4.62282236297168e-06,2.21754883289864e-06,1.14916591598658e-06,2.07852973076789e-07,-3.4261057294287e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281514546,-39.5997754616173,-39.5997752136573,-39.5997750235445,-39.5997747262326,-39.5997744671946,-39.5997742307272,-39.5997739390056,-39.5997733043932,-39.5997743683649,-39.599773771159,-39.5997735352614,-39.5997731542257,-39.5997724020112,-550000
1.75166666666667,0.000633910652313152,3.56080088455788e-06,3.10361937535479e-06,2.74982511296771e-06,2.24948148827959e-06,2.03354529455988e-06,2.02384338591611e-06,2.16759035930964e-06,2.6602282153151e-06,4.61087553232818e-06,2.2079297839717e-06,1.13946964859283e-06,1.94924536492839e-07,-3.66344648763835e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281621677,-39.5997754822007,-39.5997752356513,-39.5997750456803,-39.5997747491901,-39.599774490934,-39.5997742551451,-39.5997739642193,-39.5997733307394,-39.5997743938962,-39.599773798049,-39.5997735638667,-39.5997731862823,-39.5997724259554,-550000
1.75194444444444,0.000633100341018894,3.54851974724035e-06,3.09304727750564e-06,2.73835211498545e-06,2.23912576691802e-06,2.02391465862794e-06,2.01453779034749e-06,2.15845567911516e-06,2.65061092658779e-06,4.59895684901288e-06,2.19834198888811e-06,1.12981108665898e-06,1.8205393683923e-07,-3.89968411654598e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281735059,-39.5997755039721,-39.5997752588284,-39.5997750689996,-39.5997747733291,-39.5997745158526,-39.5997742807404,-39.5997739906086,-39.5997733582598,-39.5997744205993,-39.5997738261079,-39.5997735936344,-39.5997732194879,-39.5997724510898,-550000
1.75222222222222,0.000632290109702111,3.53627434606574e-06,3.08250572485383e-06,2.72691579476958e-06,2.22880448053537e-06,2.01431637949314e-06,2.00526312298739e-06,2.14935032674878e-06,2.64102235672651e-06,4.58706625257416e-06,2.18878535868604e-06,1.12019011494558e-06,1.69240984154565e-07,-4.13482231061863e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293281854663,-39.5997755269261,-39.599775283183,-39.5997750934969,-39.599774798644,-39.5997745419451,-39.599774307508,-39.5997740181681,-39.5997733869488,-39.5997744484686,-39.5997738553303,-39.5997736245591,-39.5997732538369,-39.5997724774088,-550000
1.7525,0.000631479962624117,3.52406459081133e-06,3.07199463789443e-06,2.71551605203804e-06,2.21851752973589e-06,2.00475036535851e-06,1.99601929637162e-06,2.14027421923796e-06,2.63146242736848e-06,4.57520368286216e-06,2.17925980768196e-06,1.11060661518966e-06,1.56485489071912e-07,-4.36886472680024e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29328198046,-39.5997755510571,-39.5997753087096,-39.5997751191667,-39.5997748251293,-39.5997745692059,-39.599774335442,-39.5997740468921,-39.5997734168008,-39.5997744774987,-39.5997738857106,-39.5997736566354,-39.5997732893239,-39.5997725049069,-550000
1.75277777777778,0.000630669904026596,3.51189038652986e-06,3.06151393804086e-06,2.70415278510251e-06,2.20826481711084e-06,1.99521652276093e-06,1.98680622208877e-06,2.13122727667352e-06,2.62193106451485e-06,4.56336907949527e-06,2.16976524598149e-06,1.10106047286127e-06,1.43787263193577e-07,-4.6018150409644e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29328211242,-39.5997755763596,-39.5997753354027,-39.5997751460034,-39.5997748527795,-39.5997745976295,-39.5997743645372,-39.5997740767754,-39.5997734478104,-39.5997745076841,-39.5997739172435,-39.5997736898577,-39.5997733259436,-39.5997725335786,-550000
1.75305555555556,0.000629859938131266,3.49975164172697e-06,3.05106354716032e-06,2.69282589087789e-06,2.19804624481285e-06,1.98571475967816e-06,1.97762381282312e-06,2.12220941744681e-06,2.61242819067432e-06,4.55156238365067e-06,2.16030158914944e-06,1.09155157133873e-06,1.31146114590891e-07,-4.8336768830576e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293282250516,-39.5997756028281,-39.5997753632569,-39.5997751740015,-39.5997748815891,-39.5997746272106,-39.599774394788,-39.5997741078123,-39.5997734799722,-39.5997745390193,-39.5997739499235,-39.5997737242207,-39.5997733636905,-39.5997725634183,-550000
1.75333333333333,0.000629050069140092,3.48764826301228e-06,3.04064338737251e-06,2.68153526885445e-06,2.18786171596791e-06,1.97624498378988e-06,1.96847198137562e-06,2.1132205591868e-06,2.60295373176119e-06,4.53978353451289e-06,2.15086874897579e-06,1.08207979556276e-06,1.18561858223384e-07,-5.06445390658428e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293282394717,-39.5997756304571,-39.5997753922667,-39.5997752031557,-39.5997749115528,-39.5997746579435,-39.5997744261891,-39.5997741399975,-39.5997735132807,-39.599774571499,-39.5997739837451,-39.599773759719,-39.5997734025593,-39.5997725944205,-550000
1.75361111111111,0.000628240301235283,3.47558015906142e-06,3.03025337930584e-06,2.67028081756118e-06,2.17771113468428e-06,1.96680710405181e-06,1.95935063955259e-06,2.10426062170553e-06,2.59350761136097e-06,4.52803247316468e-06,2.14146663909423e-06,1.07264502992341e-06,1.06034304638829e-07,-5.29414972902319e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293282544997,-39.5997756592413,-39.5997754224266,-39.5997752334605,-39.599774942665,-39.5997746898229,-39.5997744587349,-39.5997741733255,-39.5997735477305,-39.5997746051177,-39.599774018703,-39.5997737963472,-39.5997734425447,-39.5997726265798,-550000
1.75388888888889,0.000627430638579472,3.46354723775933e-06,3.01989344447674e-06,2.6590624365108e-06,2.16759440393737e-06,1.9574010281481e-06,1.95025970121345e-06,2.09532952525598e-06,2.58408975394505e-06,4.51630913923549e-06,2.13209517441655e-06,1.06324715797611e-06,9.35632680193341e-08,-5.52276798485849e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293282701325,-39.5997756891751,-39.5997754537313,-39.5997752649104,-39.5997749749203,-39.5997747228435,-39.5997744924201,-39.599774207791,-39.5997735833162,-39.59977463987,-39.5997740547917,-39.5997738340999,-39.5997734836414,-39.5997726598907,-550000
1.75416666666667,0.000626621085315739,3.45154940699315e-06,3.00956350639468e-06,2.64788002593179e-06,2.15751142434894e-06,1.94802666470731e-06,1.9411990806692e-06,2.08642718731461e-06,2.57470008655315e-06,4.5046134745202e-06,2.12275426510175e-06,1.0538860683777e-06,8.11485611846008e-08,-5.75031227421143e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293282863674,-39.5997757202532,-39.5997754861753,-39.5997752975001,-39.5997750083135,-39.5997747569997,-39.5997745272392,-39.5997742433885,-39.5997736200323,-39.5997746757506,-39.599774092006,-39.5997738729719,-39.599773525844,-39.5997726943477,-550000
1.75444444444444,0.000625811645567527,3.43958657633986e-06,2.99926348500413e-06,2.63673348551146e-06,2.14746210194947e-06,1.93868392388285e-06,1.93216869046581e-06,2.07755352765149e-06,2.56533853092114e-06,4.49294541887616e-06,2.11344382797694e-06,1.04456164524841e-06,6.8789999121046e-08,-5.97678619783727e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293283032015,-39.5997757524702,-39.5997755197533,-39.5997753312242,-39.5997750428389,-39.5997747922863,-39.599774563187,-39.5997742801126,-39.5997736578737,-39.5997747127542,-39.5997741303405,-39.5997739129577,-39.5997735691473,-39.5997727299455,-550000
1.75472222222222,0.000625002323438934,3.4276586532669e-06,2.98899330399027e-06,2.62562271506284e-06,2.13744634038477e-06,1.92937271433969e-06,1.92316844311789e-06,2.06870846857674e-06,2.55600501468345e-06,4.48130491214054e-06,2.10416377593762e-06,1.03527377513037e-06,5.64873966724201e-08,-6.20219334005551e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29328320632,-39.5997757858206,-39.5997755544599,-39.5997753660774,-39.5997750784914,-39.5997748286978,-39.599774600258,-39.5997743179582,-39.5997736968348,-39.5997747508753,-39.5997741697898,-39.599773954052,-39.5997736135459,-39.5997727666785,-550000
1.755,0.000624193123014573,3.4157655479189e-06,2.97875288518701e-06,2.61454761453161e-06,2.12746404482758e-06,1.92009294502642e-06,1.91419825290178e-06,2.05989192970773e-06,2.54669946106027e-06,4.46969189721063e-06,2.0949140245795e-06,1.02602234306347e-06,4.42405670019288e-08,-6.42653726568909e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29328338656,-39.5997758202992,-39.5997755902898,-39.5997754020541,-39.5997751152656,-39.599774866229,-39.599774638447,-39.5997743569197,-39.5997737369104,-39.5997747901087,-39.5997742103487,-39.5997739962497,-39.5997736590348,-39.5997728045415,-550000
1.75527777777778,0.000623384048359846,3.40390716881074e-06,2.96854215230249e-06,2.60350808465504e-06,2.11751511902764e-06,1.91084452436664e-06,1.90525803638562e-06,2.05110382920062e-06,2.53742179741694e-06,4.45810631279088e-06,2.08569448860646e-06,1.01680723702315e-06,3.20493265384219e-08,-6.6498215582559e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293283572708,-39.5997758559005,-39.5997756272376,-39.5997754391493,-39.5997751531561,-39.5997749048745,-39.5997746777486,-39.599774396992,-39.5997737780952,-39.5997748304491,-39.5997742520118,-39.5997740395453,-39.5997737056085,-39.5997728435292,-550000
1.75555555555556,0.000622575103520845,3.39208342523873e-06,2.95836102713717e-06,2.59250402880675e-06,2.1075994651596e-06,1.90162736415204e-06,1.8963477055254e-06,2.04234408785987e-06,2.52817195134497e-06,4.44654810036958e-06,2.07650508293085e-06,1.00762834227339e-06,1.9913492230454e-08,-6.87204976907544e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293283764736,-39.5997758926193,-39.5997756652981,-39.5997754773574,-39.5997751921576,-39.5997749446289,-39.5997747181575,-39.5997744381696,-39.5997738203838,-39.5997748718912,-39.5997742947739,-39.5997740839337,-39.599773753262,-39.599772883636,-550000
1.75583333333333,0.00062176629252451,3.38029422522367e-06,2.94820943530889e-06,2.58153534416747e-06,2.09771699036201e-06,1.8924413750269e-06,1.88746717570543e-06,2.03361262752128e-06,2.51894984585877e-06,4.43501720236268e-06,2.06734572157907e-06,9.98485548584536e-07,7.83287986473722e-09,-7.09322545138716e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293283962615,-39.5997759304503,-39.5997757044659,-39.5997755166733,-39.5997752322649,-39.5997749854872,-39.5997747596685,-39.5997744804474,-39.599773863771,-39.5997749144298,-39.5997743386298,-39.5997741294096,-39.59977380199,-39.5997729248567,-550000
1.75611111111111,0.000620957619378525,3.36853948174712e-06,2.93808729746251e-06,2.57060193462845e-06,2.08786759910921e-06,1.88328646589057e-06,1.87861636200096e-06,2.0249093693819e-06,2.50975540735819e-06,4.42351355905352e-06,2.05821632037394e-06,9.89378742044299e-07,-4.19269324677653e-09,-7.31335211736883e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293284166318,-39.5997759693881,-39.5997757447357,-39.5997755570917,-39.5997752734727,-39.5997750274439,-39.5997748022762,-39.59977452382,-39.5997739082516,-39.5997749580596,-39.5997743835741,-39.5997741759678,-39.5997738517873,-39.599772967186,-550000
1.75638888888889,0.000620149088071682,3.35681910247422e-06,2.92799453759196e-06,2.55970370087115e-06,2.07805119896429e-06,1.87416254582816e-06,1.86979517876681e-06,2.01623423426867e-06,2.50058856321326e-06,4.41203711190721e-06,2.04911679565402e-06,9.80307810877049e-07,-1.61634091010562e-08,-7.53243332512252e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293284375818,-39.5997760094276,-39.5997757861024,-39.5997755986073,-39.5997753157757,-39.5997750704937,-39.5997748459754,-39.5997745682823,-39.5997739538202,-39.5997750027753,-39.5997744296017,-39.5997742236031,-39.5997739026487,-39.5997730106185,-550000
1.75666666666667,0.000619340702573641,3.34513299896974e-06,2.91793107969587e-06,2.54884054580852e-06,2.06826769280328e-06,1.865069527133e-06,1.86100354266848e-06,2.00758714297593e-06,2.49144924009848e-06,4.40058780240308e-06,2.04004706230217e-06,9.71272644365935e-07,-2.8079451292687e-08,-7.75047256886732e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293284591085,-39.5997760505633,-39.5997758285606,-39.5997756412148,-39.5997753591687,-39.5997751146316,-39.599774890761,-39.599774613829,-39.5997740004718,-39.5997750485718,-39.5997744767073,-39.5997742723103,-39.5997739545693,-39.5997730551491,-550000
1.75694444444444,0.000618532466835256,3.33348108024708e-06,2.90789684836696e-06,2.53801236983533e-06,2.05851698741556e-06,1.85600732158336e-06,1.85224136847187e-06,1.99896801668416e-06,2.48233736407182e-06,4.38916557368601e-06,2.031007035946e-06,9.62273128164939e-07,-3.99409972493576e-08,-7.96747337213191e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293284812094,-39.5997760927903,-39.5997758721052,-39.5997756849091,-39.5997754036464,-39.5997751598523,-39.5997749366277,-39.5997746604549,-39.5997740482009,-39.599775095444,-39.5997745248859,-39.5997743220843,-39.5997740075437,-39.5997731007724,-550000
1.75722222222222,0.000617724384788424,3.3218632578089e-06,2.89789176734051e-06,2.52721907556463e-06,2.04879898953526e-06,1.84697584016285e-06,1.84350856982242e-06,1.99037677886541e-06,2.47325286096899e-06,4.37777036752184e-06,2.02199663221521e-06,9.53309153523229e-07,-5.1748230506587e-08,-8.1834392134841e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293285038816,-39.599776136103,-39.599775916731,-39.5997757296849,-39.5997754492037,-39.5997752061505,-39.5997749835702,-39.5997747081549,-39.5997740970027,-39.5997751433865,-39.5997745741321,-39.5997743729198,-39.5997740615669,-39.5997731474832,-550000
1.7575,0.000616916460346195,3.31027944390647e-06,2.88791576003112e-06,2.51646056641334e-06,2.03911360466769e-06,1.83797499424263e-06,1.83480506434065e-06,1.98181335060091e-06,2.46419566008074e-06,4.36640212213924e-06,2.01301576893186e-06,9.44380609277226e-07,-6.35013310089215e-08,-8.3983735847455e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293285271225,-39.5997761804966,-39.5997759624327,-39.5997757755371,-39.5997754958354,-39.5997752535211,-39.5997750315835,-39.5997747569236,-39.5997741468717,-39.5997751923943,-39.5997746244409,-39.5997744248118,-39.5997741166339,-39.5997731952763,-550000
1.75777777777778,0.00061610869740307,3.29872954680314e-06,2.87796875229475e-06,2.50573674465866e-06,2.02946073808297e-06,1.82900469588067e-06,1.82613076903643e-06,1.97327765279933e-06,2.4551656875745e-06,4.35506078174258e-06,2.00406436343478e-06,9.35487384116912e-07,-7.52004771794069e-08,-8.61227998144685e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293285509292,-39.5997762259656,-39.5997760092052,-39.5997758224604,-39.5997755435363,-39.599775301959,-39.5997750806624,-39.5997748067561,-39.5997741978028,-39.5997752424622,-39.5997746758072,-39.5997744777552,-39.5997741727394,-39.5997732441464,-550000
1.75805555555556,0.000615301099834679,3.28721347876007e-06,2.86805066752058e-06,2.49504751381956e-06,2.01984029980327e-06,1.82006485462764e-06,1.81748559935462e-06,1.96476960751645e-06,2.44616287300898e-06,4.34374628911099e-06,1.99514232872079e-06,9.26629370013952e-07,-8.68458499316765e-08,-8.82516185424322e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293285752992,-39.599776272505,-39.5997760570433,-39.5997758704497,-39.5997755923014,-39.599775351459,-39.5997751308017,-39.5997748576471,-39.599774249791,-39.5997752935851,-39.5997747282257,-39.5997745317448,-39.5997742298786,-39.5997732940884,-550000
1.75833333333333,0.000614493671498087,3.27573115261505e-06,2.85816143022109e-06,2.48439277671259e-06,2.01025219436759e-06,1.81115538542197e-06,1.80886947143037e-06,1.95628913913456e-06,2.43718714065323e-06,4.33245858481576e-06,1.98624958558589e-06,9.17806454435901e-07,-9.84376277686592e-08,-9.03702264801067e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293286002296,-39.5997763201096,-39.599776105942,-39.5997759195,-39.5997756421253,-39.5997754020159,-39.5997751819963,-39.5997749095916,-39.5997743028311,-39.5997753457579,-39.5997747816915,-39.5997745867756,-39.5997742880463,-39.5997733450971,-550000
1.75861111111111,0.000613686416231768,3.26428248037531e-06,2.84830096573536e-06,2.47377243608709e-06,2.00069633057821e-06,1.80227620035117e-06,1.80028230279734e-06,1.9478361694656e-06,2.42823841842236e-06,4.32119761307675e-06,1.97738605016255e-06,9.09018527814039e-07,-1.0997598835371e-07,-9.24786580402803e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293286257177,-39.5997763687742,-39.5997761558961,-39.599775969606,-39.5997756930031,-39.5997754536247,-39.5997752342411,-39.5997749625845,-39.599774356918,-39.5997753989755,-39.5997748361994,-39.5997746428425,-39.5997743472375,-39.5997733971674,-550000
1.75888888888889,0.000612879337855868,3.25286737163314e-06,2.83846919884497e-06,2.46318639726242e-06,1.99117261610632e-06,1.79342720974112e-06,1.79172401094107e-06,1.9394106211306e-06,2.41931663606945e-06,4.30996331461901e-06,1.96855163929774e-06,9.00265480966385e-07,-1.21461108196139e-07,-9.45769478144301e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29328651761,-39.5997764184939,-39.5997762069005,-39.5997760207627,-39.5997757449296,-39.5997755062802,-39.599775287531,-39.5997750166205,-39.5997744120467,-39.5997754532329,-39.5997748917444,-39.5997746999405,-39.5997744074472,-39.599773450294,-550000
1.75916666666667,0.000612072440171862,3.24148574003943e-06,2.82866605527949e-06,2.45263456361959e-06,1.9816809580884e-06,1.78460832928285e-06,1.78319451027551e-06,1.93101241780216e-06,2.41042172069437e-06,4.29875563464703e-06,1.95974626970133e-06,8.91547206775621e-07,-1.32893167362123e-07,-9.6665130019753e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293286783566,-39.5997764692634,-39.5997762589501,-39.5997760729651,-39.5997757978998,-39.5997755599775,-39.599775341861,-39.5997750716948,-39.599774468212,-39.5997755085249,-39.5997749483214,-39.5997747580646,-39.5997744686704,-39.599773504472,-550000
1.75944444444444,0.00061126572696305,3.23013749754647e-06,2.81889146117881e-06,2.4421168390497e-06,1.97222126427832e-06,1.77581947015208e-06,1.77469372100527e-06,1.92264148287764e-06,2.40155360123396e-06,4.28757451266398e-06,1.95096986107073e-06,8.82863594000599e-07,-1.44272339937835e-07,-9.87432387881973e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29328705502,-39.5997765210777,-39.5997763120399,-39.5997761262079,-39.5997758519086,-39.5997756147114,-39.599775397226,-39.5997751278023,-39.599774525409,-39.5997755648467,-39.5997750059255,-39.5997748172096,-39.5997745309023,-39.5997735596961,-550000
1.75972222222222,0.000610459201994389,3.21882255610477e-06,2.80914534151593e-06,2.43163312880416e-06,1.96279344338867e-06,1.76706054672431e-06,1.76622155979982e-06,1.91429773902924e-06,2.39271220545072e-06,4.27641989268682e-06,1.94222233123201e-06,8.74214535080395e-07,-1.5559880265655e-07,-1.00811308179014e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293287331945,-39.5997765739318,-39.5997763661648,-39.5997761804862,-39.5997759069509,-39.5997756704769,-39.599775453621,-39.5997751849378,-39.5997745836325,-39.5997756221931,-39.5997750645515,-39.5997748773707,-39.5997745941377,-39.5997736159614,-550000
1.76,0.000609652869012598,3.2075408295703e-06,2.7994276204097e-06,2.42118333860685e-06,1.95339740242019e-06,1.7583314729235e-06,1.75777794490316e-06,1.90598110940953e-06,2.38389746222192e-06,4.26529171841235e-06,1.93350359785633e-06,8.65599921651271e-07,-1.66872731503025e-07,-1.02869372198543e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293287614314,-39.5997766278205,-39.5997764213197,-39.599776235795,-39.5997759630218,-39.599775727269,-39.5997755110409,-39.5997752430965,-39.5997746428776,-39.5997756805591,-39.5997751241945,-39.5997749385429,-39.5997746583717,-39.5997736732627,-550000
1.76027777777778,0.000608846731746078,3.19629223063578e-06,2.78973822628668e-06,2.4107673712969e-06,1.94403305210845e-06,1.74963216102468e-06,1.74936279470441e-06,1.89769151876755e-06,2.37510929982747e-06,4.25418993231723e-06,1.92481358011346e-06,8.57019646534365e-07,-1.78094302862026e-07,-1.04917464496549e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2932879021,-39.5997766827389,-39.5997764774998,-39.5997762921292,-39.5997760201162,-39.5997757850826,-39.5997755694808,-39.5997753022733,-39.5997747031393,-39.5997757399397,-39.5997751848495,-39.5997750007212,-39.5997747235995,-39.5997737315949,-550000
1.76055555555556,0.000608040793905325,3.18507667195836e-06,2.78007708469443e-06,2.40038513270668e-06,1.93470030128087e-06,1.74096252527858e-06,1.74097602621152e-06,1.88942889146572e-06,2.36634764807641e-06,4.24311447643002e-06,1.91615219663387e-06,8.48473600626492e-07,-1.89263688207917e-07,-1.06955619231091e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293288195278,-39.599776738682,-39.5997765346999,-39.5997763494838,-39.599776078229,-39.5997758439129,-39.5997756289356,-39.5997753624632,-39.5997747644126,-39.5997758003301,-39.5997752465116,-39.5997750639007,-39.5997747898162,-39.5997737909531,-550000
1.76083333333333,0.00060723505918259,3.17389406753544e-06,2.77044412242797e-06,2.39003652859311e-06,1.92539905803463e-06,1.73232248160861e-06,1.73261755766765e-06,1.8811931511089e-06,2.35761243628495e-06,4.2320652940106e-06,1.9075193654331e-06,8.3996167885432e-07,-2.00381064566546e-07,-1.08983869791892e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293288493821,-39.5997767956448,-39.5997765929151,-39.5997764078539,-39.5997761373555,-39.5997759037547,-39.5997756894004,-39.5997754236612,-39.5997748266925,-39.5997758617253,-39.5997753091758,-39.5997751280763,-39.5997748570168,-39.5997738513322,-550000
1.76111111111111,0.0006064295312523,3.16274433008365e-06,2.76083926484282e-06,2.3797214653588e-06,1.91612923195432e-06,1.72371194215606e-06,1.72428731014005e-06,1.87298422192834e-06,2.34890359327559e-06,4.22104232954083e-06,1.89891500537062e-06,8.31483773187753e-07,-2.11446604424152e-07,-1.1100224988972e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293288797703,-39.5997768536222,-39.5997766521405,-39.5997764672345,-39.5997761974905,-39.5997759646032,-39.5997757508703,-39.5997754858625,-39.5997748899741,-39.5997759241202,-39.5997753728372,-39.5997751932434,-39.5997749251965,-39.5997739127273,-550000
1.76138888888889,0.00060562421377083,3.15162737303322e-06,2.75126243956432e-06,2.36943984903508e-06,1.9068907319186e-06,1.71513082277849e-06,1.71598520114399e-06,1.86480203018162e-06,2.34022104763913e-06,4.21004552381219e-06,1.89033903977445e-06,8.23039776009978e-07,-2.22460482004088e-07,-1.13010792945473e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293289106898,-39.5997769126094,-39.5997767123711,-39.5997765276206,-39.5997762586292,-39.5997760264535,-39.5997758133402,-39.599775549062,-39.5997749542525,-39.5997759875101,-39.5997754374909,-39.5997752593968,-39.5997749943504,-39.5997739751332,-550000
1.76166666666667,0.000604819110376667,3.14054311277456e-06,2.74171357283063e-06,2.35919158427313e-06,1.89768347111759e-06,1.70657903683565e-06,1.70771114883866e-06,1.85664649949316e-06,2.33156473009798e-06,4.1990748232856e-06,1.88179138269739e-06,8.14629581867604e-07,-2.33422868991623e-07,-1.15009532341783e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29328942138,-39.5997769726014,-39.5997767736019,-39.5997765890074,-39.5997763207666,-39.5997760893005,-39.5997758768054,-39.599775613255,-39.5997750195228,-39.5997760518899,-39.5997755031319,-39.5997753265318,-39.5997750644737,-39.5997740385452,-550000
1.76194444444444,0.000604014224690588,3.12949146187868e-06,2.73219259104082e-06,2.34897657911237e-06,1.88850735615564e-06,1.69805650178704e-06,1.69946507420746e-06,1.84851755305831e-06,2.32293457090845e-06,4.18813017123405e-06,1.87327195545243e-06,8.06253085646107e-07,-2.44333937910094e-07,-1.1699850139932e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293289741123,-39.5997770335932,-39.5997768358281,-39.5997766513898,-39.5997763838978,-39.5997761531394,-39.5997759412608,-39.5997756784364,-39.59977508578,-39.5997761172549,-39.5997755697555,-39.5997753946435,-39.5997751355616,-39.5997741029582,-550000
1.76222222222222,0.000603209560315494,3.11847233513183e-06,2.72269942261964e-06,2.33879473943541e-06,1.87936229880921e-06,1.68956313182268e-06,1.6912468946441e-06,1.84041511839809e-06,2.31433049992791e-06,4.17721151082113e-06,1.86478067784108e-06,7.97910181121183e-07,-2.55193861277894e-07,-1.18977733290105e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293290066101,-39.59977709558,-39.5997768990448,-39.5997767147631,-39.5997764480179,-39.5997762179654,-39.5997760067017,-39.5997757446014,-39.5997751530192,-39.5997761836001,-39.5997756373567,-39.599775463727,-39.5997752076092,-39.5997741683673,-550000
1.7625,0.000602405120836708,3.10748564575858e-06,2.71323399576354e-06,2.32864597037591e-06,1.87024821172365e-06,1.68109884164659e-06,1.68305653185775e-06,1.83233911940892e-06,2.30575244748697e-06,4.16631878549823e-06,1.85631747116441e-06,7.8960076173865e-07,-2.66002809742266e-07,-1.20947261059905e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293290396289,-39.5997771585569,-39.5997769632471,-39.5997767791223,-39.5997765131221,-39.5997762837735,-39.5997760731231,-39.5997758117452,-39.5997752212357,-39.5997762509207,-39.5997757059307,-39.5997755337776,-39.5997752806119,-39.5997742347676,-550000
1.76277777777778,0.000601600909821821,3.09653131089316e-06,2.70379623529359e-06,2.31853018304376e-06,1.86116500282955e-06,1.67266354763268e-06,1.67489390501085e-06,1.82428948282049e-06,2.29720034364274e-06,4.15545193889187e-06,1.84788225604828e-06,7.81324721029062e-07,-2.76760951440484e-07,-1.2290711799882e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29329073166,-39.599777222519,-39.59977702843,-39.5997768444625,-39.5997765792054,-39.5997763505588,-39.5997761405202,-39.5997758798628,-39.5997752904246,-39.599776319212,-39.5997757754726,-39.5997756047905,-39.5997753545647,-39.5997743021542,-550000
1.76305555555556,0.000600796930820987,3.08560924402878e-06,2.6943860713912e-06,2.30844728142993e-06,1.85211258381608e-06,1.66425716550543e-06,1.6667589344206e-06,1.81626613517314e-06,2.28867411805505e-06,4.14461091629628e-06,1.83947495171875e-06,7.73081956084483e-07,-2.87468460460738e-07,-1.24857336611682e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29329107219,-39.5997772874614,-39.5997770945889,-39.5997769107789,-39.5997766462632,-39.5997764183166,-39.5997762088881,-39.5997759489495,-39.599775360581,-39.5997763884689,-39.5997758459777,-39.5997756767607,-39.599775429463,-39.5997743705222,-550000
1.76333333333333,0.00059999318736673,3.07471935945123e-06,2.68500343127189e-06,2.29839717604016e-06,1.84309086476315e-06,1.65587961291631e-06,1.65865154048549e-06,1.80826900140811e-06,2.2801736999855e-06,4.133795662372e-06,1.83109547973188e-06,7.64872361254881e-07,-2.98125504300524e-07,-1.26797950010549e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293291417852,-39.5997773533794,-39.5997771617188,-39.5997769780668,-39.5997767142904,-39.5997764870421,-39.5997762782221,-39.5997760190005,-39.5997754317001,-39.5997764586869,-39.5997759174412,-39.5997757496836,-39.599775505302,-39.5997744398667,-550000
1.76361111111111,0.000599189682974124,3.0638615751455e-06,2.6756482419583e-06,2.2883797710298e-06,1.83409976115498e-06,1.64753080413674e-06,1.65057164276049e-06,1.80029800751112e-06,2.27169902347303e-06,4.12300612027462e-06,1.82274376004331e-06,7.56695831885949e-07,-3.08732252762092e-07,-1.2872899062317e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293291768622,-39.599777420268,-39.599777229815,-39.5997770463212,-39.5997767832823,-39.5997765567303,-39.5997763485173,-39.5997760900109,-39.5997755037772,-39.599776529861,-39.5997759898583,-39.5997758235544,-39.599775582077,-39.5997745101829,-550000
1.76388888888889,0.000598386421140965,3.05303580486084e-06,2.66632043267494e-06,2.27839497720952e-06,1.82513918238882e-06,1.63921065573019e-06,1.64251916354141e-06,1.79235307885281e-06,2.26325001855492e-06,4.11224223277095e-06,1.81441971648854e-06,7.48552265464687e-07,-3.1928887526911e-07,-1.30650491338972e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293292124474,-39.5997774881225,-39.5997772988726,-39.5997771155374,-39.5997768532342,-39.5997766273766,-39.599776419769,-39.5997761619759,-39.5997755768074,-39.5997766019865,-39.5997760632243,-39.5997758983683,-39.5997756597833,-39.5997745814659,-550000
1.76416666666667,0.000597583405347519,3.04224196621394e-06,2.65701993063224e-06,2.26844270285759e-06,1.81620903934588e-06,1.63091908630555e-06,1.63449402175187e-06,1.78443414431959e-06,2.25482661680221e-06,4.10150394509685e-06,1.8061232679631e-06,7.40441558396628e-07,-3.29795540393792e-07,-1.32562484463652e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293292485383,-39.599777556938,-39.5997773688869,-39.5997771857106,-39.5997769241411,-39.5997766989762,-39.5997764919724,-39.5997762348909,-39.599775650786,-39.5997766750587,-39.5997761375342,-39.5997759741207,-39.5997757384161,-39.599774653711,-550000
1.76444444444444,0.000596780639056946,3.03147997328186e-06,2.64774666712634e-06,2.25852285466878e-06,1.80730924604835e-06,1.62265601107853e-06,1.62649614196176e-06,1.77654112829087e-06,2.24642874858927e-06,4.09079120282179e-06,1.7978543364624e-06,7.32363605655044e-07,-3.40252414424813e-07,-1.3446500260848e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293292851324,-39.5997776267099,-39.5997774398531,-39.599777256836,-39.5997769959985,-39.5997767715243,-39.5997765651227,-39.599776308751,-39.5997757257083,-39.5997767490728,-39.5997762127836,-39.5997760508068,-39.5997758179709,-39.5997747269133,-550000
1.76472222222222,0.000595978125715042,3.02074974458522e-06,2.63850056753782e-06,2.24863534405985e-06,1.79843971359765e-06,1.61442134896346e-06,1.6185254425053e-06,1.76867395906336e-06,2.23805634600038e-06,4.08010395037879e-06,1.78961284421576e-06,7.24318302794282e-07,-3.50659663948113e-07,-1.36358078092948e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293293222272,-39.5997776974333,-39.5997775117665,-39.5997773289089,-39.5997770688015,-39.5997768450161,-39.5997766392152,-39.5997763835516,-39.5997758015694,-39.5997768240242,-39.5997762889676,-39.5997761284219,-39.599775898443,-39.5997748010682,-550000
1.765,0.000595175868750708,3.01005119346074e-06,2.6292815631563e-06,2.23878007826527e-06,1.78960035445317e-06,1.60621501791463e-06,1.61058184534412e-06,1.76083256369849e-06,2.22970934037978e-06,4.06944213325432e-06,1.7813987112277e-06,7.16305550384015e-07,-3.61017458189604e-07,-1.38241743115626e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293293598201,-39.5997777691035,-39.5997775846223,-39.5997774019246,-39.5997771425454,-39.599776919447,-39.5997767142452,-39.5997764592879,-39.5997758783648,-39.599776899908,-39.5997763660815,-39.5997762069613,-39.5997759798277,-39.5997748761706,-550000
1.76527777777778,0.000594373871575499,2.9993842381994e-06,2.62008958307047e-06,2.228956965653e-06,1.78079108325596e-06,1.59803693360644e-06,1.60266527229737e-06,1.75301686907196e-06,2.22138766467607e-06,4.05880569580929e-06,1.77321186038027e-06,7.08325243789037e-07,-3.71325962550532e-07,-1.40116029898631e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293293979088,-39.5997778417158,-39.5997776584158,-39.5997774758783,-39.5997772172255,-39.5997769948122,-39.599776790208,-39.5997765359552,-39.5997759560897,-39.5997769767197,-39.5997764441207,-39.5997762864204,-39.5997760621203,-39.5997749522161,-550000
1.76555555555556,0.000593572137584029,2.98874879509948e-06,2.61092455592884e-06,2.21916591843054e-06,1.77201181132191e-06,1.58988701458419e-06,1.59477564493203e-06,1.74522680407351e-06,2.21309124855318e-06,4.04819458216852e-06,1.76505221696668e-06,7.0037727945192e-07,-3.81585341678842e-07,-1.41980970444292e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293294364907,-39.5997779152655,-39.5997777331424,-39.5997775507653,-39.5997772928371,-39.5997770711071,-39.5997768670988,-39.5997766135488,-39.5997760347393,-39.5997770544545,-39.5997765230805,-39.5997763667945,-39.5997761453164,-39.5997750291997,-550000
1.76583333333333,0.0005927706701539,2.9781447822886e-06,2.601786411211e-06,2.20940684343391e-06,1.76326245442319e-06,1.58176517755659e-06,1.58691288888466e-06,1.73746229269661e-06,2.20482002640824e-06,4.03760873867605e-06,1.75691969972781e-06,6.92461557897288e-07,-3.91795763227114e-07,-1.43836596643212e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293294755633,-39.5997779897477,-39.5997778087973,-39.599777626581,-39.5997773693756,-39.5997771483269,-39.5997769449131,-39.5997766920641,-39.5997761143092,-39.5997771331078,-39.5997766029563,-39.5997764480791,-39.5997762294113,-39.5997751071168,-550000
1.76611111111111,0.000591969472645833,2.96757211632384e-06,2.59267507740786e-06,2.1996796533507e-06,1.75454292256858e-06,1.57367134420026e-06,1.57907692245562e-06,1.72972326509864e-06,2.19657393016217e-06,4.02704811124218e-06,1.74881423220774e-06,6.84577976263244e-07,-4.01957390780611e-07,-1.45682940548007e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293295151242,-39.5997780651581,-39.5997778853759,-39.5997777033207,-39.5997774468361,-39.5997772264671,-39.5997770236462,-39.5997767714964,-39.5997761947945,-39.599777212675,-39.5997766837434,-39.5997765302694,-39.5997763144004,-39.5997751859627,-550000
1.76638888888889,0.000591168548403566,2.95703071412994e-06,2.58359048690743e-06,2.18998425658437e-06,1.74585313134624e-06,1.56560543085869e-06,1.57126766953484e-06,1.72200965149533e-06,2.18835289041704e-06,4.0165126431041e-06,1.7407357402834e-06,6.76726432141722e-07,-4.12070389845477e-07,-1.47520033842005e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293295551709,-39.5997781414917,-39.5997779628735,-39.5997777809797,-39.5997775252142,-39.5997773055229,-39.5997771032934,-39.5997768518411,-39.5997762761907,-39.5997772931515,-39.5997767654371,-39.5997766133608,-39.5997764002791,-39.5997752657328,-550000
1.76666666666667,0.000590367900754177,2.94652049474517e-06,2.57453256730818e-06,2.1803205644287e-06,1.73719299427435e-06,1.55756735717936e-06,1.563485053949e-06,1.71432137592533e-06,2.18015684089199e-06,4.00600228174261e-06,1.73268414361237e-06,6.68906824780405e-07,-4.22134922749806e-07,-1.4934790821441e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293295957011,-39.5997782187441,-39.5997780412855,-39.5997778595534,-39.5997776045052,-39.5997773854898,-39.59977718385,-39.5997769330935,-39.5997763584932,-39.5997773745326,-39.599776848033,-39.5997766973489,-39.5997764870429,-39.5997753464223,-550000
1.76694444444444,0.000589567533007983,2.93604137531018e-06,2.5655012486686e-06,2.17068848712086e-06,1.72856242679263e-06,1.54955704008771e-06,1.55572899924069e-06,1.70665836732956e-06,2.17198571597849e-06,3.99551697050813e-06,1.72465936705915e-06,6.61119053362177e-07,-4.32151154904671e-07,-1.51166595192779e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293296367122,-39.5997782969105,-39.5997781206073,-39.5997779390372,-39.5997776847045,-39.5997774663631,-39.5997772653116,-39.5997770152491,-39.5997764416973,-39.5997774568137,-39.5997769315264,-39.599776782229,-39.5997765746873,-39.5997754280265,-550000
1.76722222222222,0.000588767448458511,2.92559327361895e-06,2.55649646268296e-06,2.16108793464591e-06,1.71996134304879e-06,1.54157440060102e-06,1.54799942602676e-06,1.69902055612785e-06,2.16383944745783e-06,3.985056656418e-06,1.71666133338516e-06,6.5336301799859e-07,-4.42119247424737e-07,-1.52976126507779e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293296782018,-39.5997783759863,-39.5997782008342,-39.5997780194265,-39.5997777658074,-39.5997775481382,-39.5997773476735,-39.5997770983033,-39.5997765257985,-39.5997775399903,-39.5997770159127,-39.5997768679966,-39.5997766632078,-39.5997755105409,-550000
1.7675,0.000587967650382708,2.91517610847674e-06,2.54751813807691e-06,2.15151881887555e-06,1.71138965675648e-06,1.53361935955022e-06,1.54029625872084e-06,1.69140786948063e-06,2.15571796793371e-06,3.97462128650015e-06,1.70868996674323e-06,6.45638617197362e-07,-4.52039364240141e-07,-1.54776533414971e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293297201675,-39.5997784559669,-39.5997782819618,-39.5997781007167,-39.5997778478094,-39.5997776308107,-39.5997774309311,-39.5997771822514,-39.5997766107922,-39.5997776240578,-39.5997771011875,-39.5997769546471,-39.5997767525998,-39.5997755939608,-550000
1.76777777777778,0.000587168142040965,2.90478979759008e-06,2.53856620783596e-06,2.14198105035359e-06,1.70284728323902e-06,1.52569183417752e-06,1.53261942089409e-06,1.68382023724649e-06,2.14762121359414e-06,3.96421080266789e-06,1.70074519242316e-06,6.37945749680516e-07,-4.61911666980656e-07,-1.56567847076002e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29329762607,-39.5997785368479,-39.5997783639854,-39.5997781829032,-39.5997779307059,-39.5997777143758,-39.5997775150799,-39.599777267089,-39.5997766966738,-39.5997777090117,-39.599777187346,-39.5997770421761,-39.5997768428589,-39.5997756782817,-550000
1.76805555555556,0.000586368926677095,2.89443425955644e-06,2.52964060044054e-06,2.13247454283627e-06,1.69433413802576e-06,1.51779174361384e-06,1.52496883692738e-06,1.67625758850729e-06,2.1395491165857e-06,3.95382515271752e-06,1.69282693237648e-06,6.30284317934904e-07,-4.7173631861881e-07,-1.58350098873337e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293298055177,-39.5997786186245,-39.5997784469004,-39.5997782659814,-39.5997780144924,-39.599777798829,-39.5997776001153,-39.5997773528115,-39.5997767834388,-39.5997777948474,-39.599777274384,-39.5997771305789,-39.5997769339806,-39.5997757634988,-550000
1.76833333333333,0.000585570007518476,2.88410941370851e-06,2.52074124852053e-06,2.12299920553984e-06,1.68585013564843e-06,1.50991901005589e-06,1.51734442876027e-06,1.66871985310216e-06,2.13150160943892e-06,3.9434642842092e-06,1.68493511182958e-06,6.22654221475684e-07,-4.81513479182309e-07,-1.60123320033638e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293298488974,-39.5997787012923,-39.5997785307024,-39.5997783499469,-39.5997780991643,-39.5997778841659,-39.5997776860328,-39.5997774394144,-39.5997768710827,-39.5997778815605,-39.5997773622967,-39.5997772198512,-39.5997770259604,-39.5997758496078,-550000
1.76861111111111,0.000584771387776037,2.873815179369e-06,2.51186808239938e-06,2.11355495190447e-06,1.67739519233719e-06,1.50207355237605e-06,1.50974612266047e-06,1.66120695897756e-06,2.12347862551844e-06,3.93312814280887e-06,1.67706965568471e-06,6.15055361406087e-07,-4.91243310052537e-07,-1.61887541521135e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293298927435,-39.5997787848466,-39.5997786153868,-39.599778434795,-39.5997781847171,-39.5997779703819,-39.5997777728279,-39.5997775268931,-39.5997769596009,-39.5997779691464,-39.5997774510798,-39.5997773099884,-39.599777118794,-39.5997759366039,-550000
1.76888888888889,0.000583973070644559,2.86355147322096e-06,2.50302103347374e-06,2.10414169367456e-06,1.6689692239028e-06,1.49425529107222e-06,1.50217384328667e-06,1.65371883669935e-06,2.11548009995995e-06,3.92281667358508e-06,1.66923048786159e-06,6.07487639153043e-07,-5.00925970700964e-07,-1.63642794428199e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293299370539,-39.5997788692831,-39.5997787009491,-39.5997785205214,-39.5997782711464,-39.5997780574725,-39.5997778604961,-39.5997776152433,-39.5997770489891,-39.5997780576007,-39.5997775407288,-39.5997774009862,-39.5997772124768,-39.5997760244827,-550000
1.76916666666667,0.000583175059302231,2.85331821886457e-06,2.49420003175671e-06,2.09475934324262e-06,1.66057214617383e-06,1.48646414726324e-06,1.49462751522474e-06,1.64625541491051e-06,2.10750596642895e-06,3.9125298243963e-06,1.66141753412275e-06,5.99950953051709e-07,-5.10561619670232e-07,-1.65389109568657e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293299818259,-39.5997789545971,-39.5997787873848,-39.5997786071214,-39.5997783584475,-39.5997781454332,-39.5997779490329,-39.5997777044603,-39.5997771392426,-39.5997781469189,-39.5997776312391,-39.59977749284,-39.5997773070045,-39.5997761132396,-550000
1.76944444444444,0.000582377356911193,2.84311533312541e-06,2.48540501179667e-06,2.08540781150661e-06,1.65220387591706e-06,1.47870004269746e-06,1.48710705902153e-06,1.63881662777981e-06,2.09955615935533e-06,3.9022675396977e-06,1.65363071873567e-06,5.92445206951348e-07,-5.2015041847753e-07,-1.67126517683876e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293300270574,-39.5997790407843,-39.5997788746895,-39.5997786945906,-39.599778446616,-39.5997782342595,-39.5997780384338,-39.5997777945398,-39.599777230357,-39.5997782370965,-39.5997777226065,-39.5997775855454,-39.5997774023728,-39.5997762028701,-550000
1.76972222222222,0.000581579966617327,2.83294273657825e-06,2.47663590279278e-06,2.07608701459471e-06,1.64386432854374e-06,1.47096289570403e-06,1.47961240477424e-06,1.63140240116516e-06,2.0916306137272e-06,3.8920297679255e-06,1.64586996714066e-06,5.84970302835287e-07,-5.29692524815321e-07,-1.68855049507014e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29330072746,-39.59977912784,-39.5997789628586,-39.5997787829247,-39.5997785356476,-39.5997783239471,-39.5997781286945,-39.5997778854772,-39.599777322328,-39.5997783281292,-39.5997778148263,-39.599777679098,-39.5997774985771,-39.5997762933697,-550000
1.77,0.000580782891550452,2.82280034899423e-06,2.4678926368791e-06,2.06679686524282e-06,1.63555342044145e-06,1.46325262996035e-06,1.47214347619607e-06,1.62401266540266e-06,2.08372926261133e-06,3.88181645614439e-06,1.63813520505059e-06,5.77526140547588e-07,-5.39188096597485e-07,-1.70574735541993e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293301188893,-39.59977921576,-39.5997790518877,-39.599778872119,-39.5997786255377,-39.5997784144913,-39.5997782198103,-39.5997779772682,-39.599777415151,-39.5997784200124,-39.5997779078942,-39.5997777734934,-39.5997775956131,-39.599776384734,-550000
1.77027777777778,0.000579986134824281,2.81268808980912e-06,2.45917514705159e-06,2.0575372749804e-06,1.62727106998978e-06,1.45556916554462e-06,1.46470019816907e-06,1.61664735360638e-06,2.07585204131852e-06,3.87162754895212e-06,1.63042635856078e-06,5.70112624560609e-07,-5.48637293486888e-07,-1.72285606401321e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293301654849,-39.5997793045396,-39.5997791417725,-39.5997789621691,-39.5997787162819,-39.599778505888,-39.599778311777,-39.5997780699084,-39.5997775088217,-39.5997785127418,-39.5997780018059,-39.5997778687272,-39.5997776934766,-39.5997764769585,-550000
1.77055555555556,0.000579189699536443,2.8026058809045e-06,2.45048336586402e-06,2.04830815690634e-06,1.6190171942401e-06,1.44791242410979e-06,1.45728249713579e-06,1.60930639365748e-06,2.06799888705385e-06,3.8614629945849e-06,1.62274335196713e-06,5.62729657598037e-07,-5.58040272675073e-07,-1.73987692435333e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293302125306,-39.5997793941745,-39.5997792325084,-39.5997790530708,-39.5997788078757,-39.5997785981325,-39.5997784045902,-39.5997781633933,-39.5997776033355,-39.5997786063131,-39.5997780965569,-39.5997779647951,-39.5997777921632,-39.5997765700387,-550000
1.77083333333333,0.000578393588768768,2.79255364195975e-06,2.44181722414135e-06,2.03910942625381e-06,1.6107917078669e-06,1.44028232912066e-06,1.44989029817317e-06,1.60198971802923e-06,2.06016973257405e-06,3.85132274027365e-06,1.6150861128528e-06,5.55377142004781e-07,-5.67397189646456e-07,-1.75681024147826e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29330260024,-39.5997794846603,-39.5997793240912,-39.5997791448195,-39.5997789003149,-39.5997786912206,-39.5997784982454,-39.5997782577185,-39.5997776986883,-39.5997787007218,-39.5997781921428,-39.5997780616927,-39.5997778916685,-39.5997766639702,-550000
1.77111111111111,0.000577597805587039,2.78253129404595e-06,2.4331766563676e-06,2.0299409947289e-06,1.60259453219237e-06,1.43267880158367e-06,1.44252352630219e-06,1.59469725627464e-06,2.05236451476154e-06,3.84120673177419e-06,1.60745456762733e-06,5.48054980593054e-07,-5.7670820258137e-07,-1.7736563158088e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293303079629,-39.5997795759926,-39.5997794165163,-39.5997792374108,-39.599778993595,-39.5997787851478,-39.5997785927382,-39.5997783528798,-39.5997777948756,-39.5997787959635,-39.5997782885594,-39.5997781594157,-39.5997779919883,-39.5997767587486,-550000
1.77138888888889,0.000576802353041255,2.77253875665757e-06,2.42456159576739e-06,2.02080277869307e-06,1.59442558195405e-06,1.4251017642217e-06,1.4351821080125e-06,1.58742894117003e-06,2.04458316865737e-06,3.83111491734355e-06,1.59984864095361e-06,5.40763077076074e-07,-5.85973466739146e-07,-1.79041545020358e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293303563448,-39.5997796681671,-39.5997795097794,-39.5997793308405,-39.5997790877117,-39.5997788799098,-39.5997786880644,-39.5997784488726,-39.599777891893,-39.599778892034,-39.5997783858023,-39.5997782579598,-39.5997780931182,-39.5997768543695,-550000
1.77166666666667,0.00057600723416563,2.7625759519424e-06,2.41597197309916e-06,2.01169469271147e-06,1.58628477658407e-06,1.41755113800505e-06,1.4278659701617e-06,1.58018470497095e-06,2.03682562770531e-06,3.82104724513607e-06,1.59226826136111e-06,5.33501335107948e-07,-5.95193139022263e-07,-1.80708794543126e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293304051676,-39.5997797611792,-39.5997796038762,-39.5997794251041,-39.5997791826605,-39.5997789755023,-39.5997787842195,-39.5997785456928,-39.5997779897362,-39.5997789889288,-39.5997784838671,-39.5997783573206,-39.599778195054,-39.5997769508284,-550000
1.77194444444444,0.000575212451978538,2.75264280055408e-06,2.40740772193728e-06,2.00261665096147e-06,1.57817203458843e-06,1.41002684592431e-06,1.42057504084521e-06,1.57296447613443e-06,2.02909183137766e-06,3.81100366039093e-06,1.58471335425664e-06,5.26269658047782e-07,-6.0436737414443e-07,-1.82367409903635e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293304544289,-39.5997798550247,-39.5997796988024,-39.5997795201973,-39.5997792784373,-39.5997790719208,-39.5997788811993,-39.5997786433359,-39.5997780884008,-39.5997790866439,-39.5997785827495,-39.5997784574939,-39.5997782977915,-39.5997770481211,-550000
1.77222222222222,0.000574418009482682,2.7427392269927e-06,2.3988687763354e-06,1.99356856765932e-06,1.57008727298599e-06,1.40252881128849e-06,1.4133092444471e-06,1.5657681893426e-06,2.02138171280661e-06,3.80098411265611e-06,1.57718384706026e-06,5.19067950989835e-07,-6.13496326950689e-07,-1.84017421267334e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293305041264,-39.5997799496993,-39.5997797945536,-39.5997796161158,-39.5997793750375,-39.5997791691612,-39.5997789789994,-39.5997787417977,-39.5997781878826,-39.5997791851746,-39.5997786824453,-39.5997785584753,-39.5997784013264,-39.5997771462431,-550000
1.7725,0.000573623909665372,2.73286514934718e-06,2.39035506780903e-06,1.98455035947729e-06,1.56203041048414e-06,1.39505695877121e-06,1.40606850727111e-06,1.55859577653269e-06,2.01369520745837e-06,3.79098854965583e-06,1.56967966637969e-06,5.11896117709791e-07,-6.22580150858039e-07,-1.85658858372411e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293305542579,-39.5997800451987,-39.5997798911255,-39.5997797128552,-39.599779472457,-39.5997792672191,-39.5997790776154,-39.5997788410738,-39.5997782881774,-39.5997792845169,-39.5997787829501,-39.5997786602606,-39.5997785056545,-39.5997772451902,-550000
1.77277777777778,0.000572830155498091,2.72302049063132e-06,2.38186653165495e-06,1.9755619396599e-06,1.55400136618349e-06,1.3876112104781e-06,1.39885275893864e-06,1.55144716731135e-06,2.00603225396813e-06,3.78101691677431e-06,1.56220074145032e-06,5.04754063206668e-07,-6.3161900001125e-07,-1.87291750985562e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293306048211,-39.5997801415184,-39.5997799885138,-39.5997798104113,-39.5997795706914,-39.5997793660901,-39.5997791770433,-39.59977894116,-39.5997783892807,-39.5997793846664,-39.5997788842598,-39.5997787628456,-39.5997786107715,-39.5997773449579,-550000
1.77305555555556,0.000572036749936797,2.71320517429164e-06,2.37340310082385e-06,1.9666032253259e-06,1.54600005889362e-06,1.3801914899922e-06,1.39166192359076e-06,1.54432229680719e-06,1.99839278609779e-06,3.77106916440474e-06,1.55474699725713e-06,4.97641692642297e-07,-6.40613027545449e-07,-1.88916128787861e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293306558137,-39.5997802386543,-39.5997800867142,-39.5997799087798,-39.5997796697365,-39.59977946577,-39.5997792772786,-39.599779042052,-39.5997784911883,-39.599779485619,-39.59977898637,-39.5997788662261,-39.5997787166732,-39.599777445542,-550000
1.77333333333333,0.0005712436959221,2.70341912051626e-06,2.36496471104861e-06,1.95767412968849e-06,1.53802640910345e-06,1.37279772082969e-06,1.3844959316848e-06,1.53722109508293e-06,1.99077674242047e-06,3.76114523864004e-06,1.54731836363616e-06,4.90558911083729e-07,-6.49562388552044e-07,-1.90532021018019e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293307072336,-39.599780336602,-39.5997801857226,-39.5997800079565,-39.599779769588,-39.5997795662547,-39.5997793783171,-39.5997791437456,-39.599778593896,-39.5997795873703,-39.5997790892766,-39.5997789703978,-39.5997788233555,-39.5997775469383,-550000
1.77361111111111,0.000570450996379192,2.69366225244812e-06,2.35655129302979e-06,1.94877457269965e-06,1.53008033438452e-06,1.36542982700874e-06,1.37735470915029e-06,1.5301434960745e-06,1.9831840581085e-06,3.75124508921682e-06,1.53991476680713e-06,4.83505624873439e-07,-6.58467233230024e-07,-1.92139457529452e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293307590784,-39.5997804353574,-39.5997802855345,-39.5997801079369,-39.5997798702416,-39.5997796675398,-39.5997794801546,-39.5997792462365,-39.5997786973995,-39.5997796899161,-39.5997791929752,-39.5997790753565,-39.5997789308143,-39.5997776491423,-550000
1.77388888888889,0.000569658654217801,2.68393449323778e-06,2.34816278229401e-06,1.93990446870714e-06,1.52216175407278e-06,1.35808773328525e-06,1.37023818346763e-06,1.52308943282721e-06,1.97561467079763e-06,3.74136866265103e-06,1.53253613688722e-06,4.76481737853591e-07,-6.67327713979505e-07,-1.93738467544213e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293308113459,-39.5997805349161,-39.5997803861458,-39.599780208717,-39.5997799716931,-39.599779769621,-39.5997795827869,-39.5997793495205,-39.5997788016947,-39.5997797932522,-39.5997792974618,-39.599779181098,-39.5997790390454,-39.5997777521498,-550000
1.77416666666667,0.000568866672332403,2.67423576548914e-06,2.33979911388718e-06,1.93106373309468e-06,1.51427058953306e-06,1.35077136346971e-06,1.36314628330458e-06,1.51605883785784e-06,1.96806851760517e-06,3.73151590867778e-06,1.52518240021894e-06,4.69487156685062e-07,-6.76143984043735e-07,-1.95329080294901e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29330864034,-39.5997806352739,-39.5997804875523,-39.5997803102926,-39.5997800739384,-39.5997798724943,-39.5997796862097,-39.5997794535935,-39.5997789067773,-39.5997798973745,-39.5997794027321,-39.5997792876182,-39.5997791480445,-39.5997778559566,-550000
1.77444444444444,0.000568075053602237,2.66456599224244e-06,2.33146022235717e-06,1.92225228153605e-06,1.50640676163384e-06,1.34348063948761e-06,1.35607893956956e-06,1.50905164308031e-06,1.9605455372772e-06,3.72168677227444e-06,1.51785348734921e-06,4.62521789206509e-07,-6.84916195539276e-07,-1.96911324936442e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293309171403,-39.5997807364266,-39.5997805897498,-39.5997804126593,-39.5997801769731,-39.5997799761553,-39.5997797904188,-39.5997795584511,-39.5997790126431,-39.5997800022787,-39.5997795087819,-39.5997793949129,-39.5997792578076,-39.5997779605585,-550000
1.77472222222222,0.000567283800891333,2.65492509628052e-06,2.32314604141323e-06,1.91347003225542e-06,1.49857018905375e-06,1.3362154903554e-06,1.3490360766607e-06,1.50206778295524e-06,1.95304566403169e-06,3.71188120574895e-06,1.51054932528478e-06,4.5558554033199e-07,-6.93644496586513e-07,-1.98485230740149e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293309706627,-39.59978083837,-39.599780692734,-39.5997805158131,-39.5997802807932,-39.5997800806,-39.5997798954101,-39.5997796640893,-39.599779119288,-39.5997801079607,-39.5997796156071,-39.5997795029779,-39.5997793683306,-39.5997780659512,-550000
1.775,0.000566492917048599,2.64531300110078e-06,2.31485650474462e-06,1.90471690455436e-06,1.49076079247196e-06,1.3289758377523e-06,1.34201762462843e-06,1.49510719093193e-06,1.94556883705009e-06,3.70209915604972e-06,1.50326984283863e-06,4.48678318133147e-07,-7.02329037578357e-07,-2.00050826862715e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293310245989,-39.5997809410999,-39.5997807965009,-39.5997806197497,-39.5997803853944,-39.5997801858241,-39.5997800011795,-39.5997797705038,-39.5997792267077,-39.5997802144164,-39.5997797232035,-39.5997796118092,-39.5997794796094,-39.5997781721305,-550000
1.77527777777778,0.000565702404907647,2.63572963096614e-06,2.30659154994198e-06,1.89599281251773e-06,1.4829784923562e-06,1.32176160860736e-06,1.33502351122595e-06,1.48816980092451e-06,1.93811499433408e-06,3.6923405713865e-06,1.49601497060018e-06,4.41800028427297e-07,-7.1096997099701e-07,-2.01608141951339e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293310789468,-39.5997810446122,-39.5997809010462,-39.5997807244649,-39.5997804907726,-39.5997802918234,-39.5997801077226,-39.5997798776906,-39.5997793348982,-39.5997803216415,-39.5997798315671,-39.5997797214026,-39.5997795916399,-39.5997782790922,-550000
1.77555555555556,0.000564912267287308,2.62617490994988e-06,2.29835111107011e-06,1.88729767253485e-06,1.47522321117183e-06,1.31457272722125e-06,1.32805366703736e-06,1.48125554548408e-06,1.93068407258057e-06,3.68260540111704e-06,1.48878463598673e-06,4.34950579741102e-07,-7.19567445048504e-07,-2.03157204910897e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293311337042,-39.5997811489026,-39.5997810063657,-39.5997808299547,-39.5997805969237,-39.5997803985939,-39.5997802150355,-39.5997799856454,-39.5997794438554,-39.599780429632,-39.5997799406936,-39.5997798317539,-39.599779704418,-39.5997783868322,-550000
1.77583333333333,0.000564122506991347,2.61664875887346e-06,2.29013512544834e-06,1.87863140364717e-06,1.46749486821894e-06,1.30740911917877e-06,1.32110802114914e-06,1.47436435936859e-06,1.92327601117046e-06,3.6728935938769e-06,1.48157876913394e-06,4.28129877775485e-07,-7.28121607176564e-07,-2.04698044680888e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29331188869,-39.5997812539671,-39.5997811124555,-39.5997809362149,-39.5997807038434,-39.5997805061315,-39.5997803231139,-39.5997800943643,-39.599779553575,-39.5997805383838,-39.599780050579,-39.5997799428593,-39.5997798179398,-39.5997784953463,-550000
1.77611111111111,0.000563333126808565,2.60715110506184e-06,2.28194352430754e-06,1.8699939257066e-06,1.45979338470724e-06,1.30027071063343e-06,1.31418650169153e-06,1.46749617897211e-06,1.91589074474089e-06,3.66320509910643e-06,1.47439729998805e-06,4.2133783204983e-07,-7.36632607393119e-07,-2.06230689916531e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293312444388,-39.5997813598015,-39.5997812193112,-39.5997810432413,-39.5997808115278,-39.5997806144319,-39.5997804319539,-39.599780203843,-39.599779664053,-39.5997806478928,-39.5997801612193,-39.5997800547144,-39.599779932201,-39.5997786046303,-550000
1.77638888888889,0.000562544129512836,2.5976818716785e-06,2.27377624616867e-06,1.86138515436605e-06,1.45211868271069e-06,1.29315742749413e-06,1.30728903792302e-06,1.46065093632348e-06,1.9085282149211e-06,3.65353986478879e-06,1.46724015730432e-06,4.14574350509695e-07,-7.45100592986955e-07,-2.07755169261695e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293313004116,-39.5997814664017,-39.5997813269289,-39.59978115103,-39.5997809199726,-39.5997807234911,-39.5997805415512,-39.5997803140774,-39.5997797752853,-39.5997807581549,-39.5997802726102,-39.5997801673154,-39.5997800471978,-39.5997787146801,-550000
1.77666666666667,0.000561755517863254,2.58824098254361e-06,2.26563322654963e-06,1.85280500861614e-06,1.44447068427205e-06,1.28606919496952e-06,1.30041556041934e-06,1.45382856696385e-06,1.90118835937988e-06,3.64389784037035e-06,1.46010727105422e-06,4.07839342654495e-07,-7.53525714082364e-07,-2.09271511224907e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293313567852,-39.5997815737636,-39.5997814353045,-39.5997812595767,-39.5997810291738,-39.5997808333051,-39.5997806519018,-39.5997804250636,-39.5997798872678,-39.599780869166,-39.5997803847478,-39.5997802806581,-39.5997801629261,-39.5997788254915,-550000
1.77694444444444,0.000560967294604158,2.57882836338421e-06,2.25751440004172e-06,1.84425340698234e-06,1.43684931078445e-06,1.27900593913276e-06,1.29356600057861e-06,1.44702900287554e-06,1.89387111727449e-06,3.63427897339985e-06,1.4529985742756e-06,4.01132714430201e-07,-7.61908116115535e-07,-2.10779744157096e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293314135575,-39.5997816818831,-39.5997815444338,-39.5997813688774,-39.5997811391274,-39.5997809438697,-39.5997807630017,-39.5997805367974,-39.5997799999965,-39.5997809809222,-39.599780497628,-39.5997803947385,-39.5997802793819,-39.5997789370605,-550000
1.77722222222222,0.000560179462465061,2.56944393928683e-06,2.24941970402292e-06,1.83573026739553e-06,1.42925448495025e-06,1.27196758658943e-06,1.28674028640487e-06,1.44025218100398e-06,1.88657642538811e-06,3.62468321691244e-06,1.44591399370591e-06,3.94454376427109e-07,-7.70247945156409e-07,-2.12279896644933e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293314707263,-39.5997817907561,-39.5997816543129,-39.599781478928,-39.5997812498292,-39.5997810551809,-39.5997808748468,-39.5997806492748,-39.5997801134673,-39.5997810934192,-39.5997806112469,-39.5997805095526,-39.5997803965613,-39.5997790493831,-550000
1.7775,0.0005593920241609,2.56008763379649e-06,2.24134907323424e-06,1.82723551057207e-06,1.42168612883117e-06,1.264954064035e-06,1.2799383487817e-06,1.43349803594907e-06,1.87930422387778e-06,3.61511051928112e-06,1.43885346023351e-06,3.87804238102636e-07,-7.78545351151601e-07,-2.13771996555583e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293315282895,-39.5997819003786,-39.5997817649376,-39.5997815897245,-39.5997813612752,-39.5997811672347,-39.599780987433,-39.5997807624918,-39.5997802276763,-39.5997812066532,-39.5997807256003,-39.5997806250965,-39.5997805144602,-39.599779162455,-550000
1.77777777777778,0.000558604982391894,2.55075937381345e-06,2.23330244406472e-06,1.81876905448657e-06,1.41414416457163e-06,1.25796529883388e-06,1.27316011853492e-06,1.42676650326448e-06,1.87205445084402e-06,3.6055608286559e-06,1.43181690579875e-06,3.81182208764911e-07,-7.86800478177622e-07,-2.1525607244655e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29331586245,-39.5997820107466,-39.599781876304,-39.5997817012629,-39.5997814734615,-39.599781280027,-39.5997811007564,-39.5997808764443,-39.5997803426193,-39.5997813206202,-39.5997808406842,-39.599780741366,-39.5997806330747,-39.5997792762722,-550000
1.77805555555556,0.000557818339843702,2.54145908394144e-06,2.22527975439237e-06,1.81033081838052e-06,1.40662851515966e-06,1.25100121748148e-06,1.26640552647851e-06,1.42005751701386e-06,1.86482704582777e-06,3.59603409556819e-06,1.42480426059528e-06,3.74588197318587e-07,-7.95013470897525e-07,-2.16732152407299e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293316445906,-39.5997821218559,-39.599781988408,-39.5997818135391,-39.599781586384,-39.5997813935538,-39.5997812148129,-39.5997809911284,-39.5997804582923,-39.5997814353161,-39.5997809564948,-39.5997808583573,-39.5997807524009,-39.5997793908308,-550000
1.77833333333333,0.00055703209918756,2.53218668901504e-06,2.21728094088195e-06,1.80192072041752e-06,1.39913910559137e-06,1.24406174637272e-06,1.25967450196246e-06,1.41337101471848e-06,1.85762194766041e-06,3.58653026986524e-06,1.41781545582243e-06,3.68022113873667e-07,-8.03184476188749e-07,-2.18200264295691e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293317033242,-39.5997822337027,-39.5997821012456,-39.5997819265491,-39.5997817000386,-39.5997815078112,-39.5997813295985,-39.59978110654,-39.5997805746915,-39.5997815507369,-39.5997810730279,-39.5997809760664,-39.5997808724348,-39.5997795061266,-550000
1.77861111111111,0.000556246263080089,2.52294211690774e-06,2.2093059388721e-06,1.79353868259975e-06,1.39167585526912e-06,1.23714681556076e-06,1.25296697610224e-06,1.4067069303897e-06,1.85043909711682e-06,3.57704930013818e-06,1.41085042179775e-06,3.61483869523335e-07,-8.11313638350308e-07,-2.19660436169983e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293317624437,-39.5997823462828,-39.5997822148128,-39.599782040289,-39.5997818144214,-39.5997816227951,-39.5997814451093,-39.5997812226751,-39.5997806918127,-39.5997816668787,-39.5997811902797,-39.5997810944893,-39.5997809931726,-39.5997796221556,-550000
1.77888888888889,0.000555460834163518,2.5137252912245e-06,2.20135468683605e-06,1.78518462475963e-06,1.38423868797167e-06,1.23025635197627e-06,1.24628288051423e-06,1.40006520101066e-06,1.84327843343582e-06,3.56759113574141e-06,1.40390909251943e-06,3.54973372234051e-07,-8.19401101524636e-07,-2.21112695810891e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293318219471,-39.5997824595923,-39.5997823291057,-39.5997821547548,-39.5997819295284,-39.5997817385015,-39.5997815613412,-39.5997813395299,-39.5997808096521,-39.5997817837376,-39.5997813082462,-39.5997812136221,-39.5997811146103,-39.5997797389139,-550000
1.77916666666667,0.000554675815065804,2.50453613866154e-06,2.19342712057146e-06,1.77685846537191e-06,1.37682752993138e-06,1.22339028188021e-06,1.23962214682344e-06,1.39344576182199e-06,1.83613989519102e-06,3.55815572791324e-06,1.39699139728985e-06,3.48490534668954e-07,-8.27447008755976e-07,-2.22557071083511e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293318818321,-39.5997825736273,-39.5997824441203,-39.5997822699424,-39.5997820453557,-39.5997818549266,-39.5997816782904,-39.5997814571004,-39.5997809282057,-39.5997819013095,-39.5997814269235,-39.5997813334609,-39.5997812367441,-39.5997798563974,-550000
1.77944444444444,0.000553891208400507,2.49537458692244e-06,2.18552317757687e-06,1.76856012572287e-06,1.36944230333677e-06,1.21654853356548e-06,1.23298470614928e-06,1.3868485492947e-06,1.82902342259726e-06,3.54874302829158e-06,1.39009726819645e-06,3.42035266305336e-07,-8.35451503422535e-07,-2.23993589767151e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293319420969,-39.5997826883837,-39.5997825598526,-39.599782385848,-39.5997821618993,-39.5997819720664,-39.5997817959529,-39.5997815753825,-39.5997810474695,-39.5997820195907,-39.5997815463076,-39.5997814540019,-39.59978135957,-39.5997799746022,-550000
1.77972222222222,0.000553107016766851,2.48624056060807e-06,2.17764279612805e-06,1.76028952571024e-06,1.36208293281798e-06,1.20973103591282e-06,1.22637049006907e-06,1.38027349924224e-06,1.82192895633363e-06,3.53935298463229e-06,1.38322663773363e-06,3.35607480183411e-07,-8.4341473158729e-07,-2.25422279373163e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293320027392,-39.5997828038577,-39.5997826762987,-39.5997825024676,-39.5997822791553,-39.5997820899169,-39.5997819143247,-39.5997816943725,-39.5997811674397,-39.5997821385772,-39.5997816663947,-39.599781575241,-39.5997814830842,-39.5997800935242,-550000
1.78,0.000552323242749878,2.47713398806501e-06,2.16978591313585e-06,1.75204658760423e-06,1.35474934056091e-06,1.20293771698768e-06,1.21977943081214e-06,1.37372054851459e-06,1.81485643513611e-06,3.52998555069539e-06,1.37637943675374e-06,3.29207086714109e-07,-8.51336833806389e-07,-2.26843167519529e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293320637571,-39.5997829200453,-39.5997827934547,-39.5997826197973,-39.5997823971198,-39.5997822084743,-39.5997820334021,-39.5997818140664,-39.5997812881124,-39.599782258265,-39.5997817871808,-39.5997816971744,-39.599781607283,-39.5997802131596,-550000
1.78027777777778,0.000551539888920637,2.46805479475733e-06,2.16195246676829e-06,1.74383123032799e-06,1.34744145351713e-06,1.196168504476e-06,1.21321146085942e-06,1.3671896336154e-06,1.80780580031911e-06,3.52064067247303e-06,1.36955559990341e-06,3.22833997324453e-07,-8.59217952219996e-07,-2.28256281638825e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293321251483,-39.5997830369425,-39.5997829113168,-39.5997827378332,-39.5997825157888,-39.5997823277346,-39.599782153181,-39.5997819344602,-39.5997814094835,-39.5997823786503,-39.5997819086622,-39.5997818197983,-39.5997817321623,-39.5997803335045,-550000
1.78055555555556,0.000550756957835759,2.45900290909464e-06,2.15414239370871e-06,1.73564337637649e-06,1.34015919532864e-06,1.18942332754116e-06,1.20666651106989e-06,1.36068069248132e-06,1.80077699269199e-06,3.51131830301804e-06,1.36275505745671e-06,3.16488123938555e-07,-8.67058230166598e-07,-2.29661648996268e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29332186911,-39.5997831545455,-39.5997830298809,-39.5997828565714,-39.5997826351585,-39.5997824476939,-39.5997822736575,-39.5997820555502,-39.5997815315494,-39.5997824997292,-39.5997820308348,-39.5997819431088,-39.5997818577185,-39.5997804545548,-550000
1.78083333333333,0.000549974452038091,2.44997825608213e-06,2.14635563436685e-06,1.72748294491988e-06,1.33290248869139e-06,1.18270211778935e-06,1.20014451432257e-06,1.35419366204722e-06,1.79376995297218e-06,3.50201839199994e-06,1.35597774219073e-06,3.10169378607625e-07,-8.74857806385407e-07,-2.31059297100589e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29332249043,-39.5997832728504,-39.5997831491432,-39.599782976008,-39.599782755225,-39.5997825683484,-39.5997823948279,-39.5997821773325,-39.5997816543061,-39.5997826214979,-39.5997821536949,-39.5997820671021,-39.5997819839478,-39.5997805763067,-550000
1.78111111111111,0.000549192374056235,2.4409807643562e-06,2.13859212486521e-06,1.71934986092466e-06,1.32567125964074e-06,1.17600480048961e-06,1.193645404015e-06,1.34772847789614e-06,1.78678462157493e-06,3.49274089002138e-06,1.34922358831951e-06,3.03877674326991e-07,-8.82616824130044e-07,-2.32449252888347e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293323115424,-39.5997833918533,-39.5997832690998,-39.5997830961391,-39.5997828759844,-39.5997826896943,-39.5997825166883,-39.5997822998031,-39.5997817777496,-39.5997827439526,-39.5997822772386,-39.5997821917743,-39.5997821108462,-39.5997806987563,-550000
1.78138888888889,0.000548410726404915,2.43201036192882e-06,2.13085180314603e-06,1.71124404465493e-06,1.31846543565184e-06,1.16933130542608e-06,1.18716911296539e-06,1.34128507770198e-06,1.7798209383606e-06,3.4834857491904e-06,1.3424925269552e-06,2.97612923420521e-07,-8.90335423880731e-07,-2.33831543734807e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29332374407,-39.5997835115504,-39.599783389747,-39.599783216961,-39.5997829974329,-39.5997828117276,-39.5997826392347,-39.5997824229584,-39.5997819018763,-39.5997828670893,-39.5997824014621,-39.5997823171217,-39.5997822384101,-39.5997808218997,-550000
1.78166666666667,0.000547629511584856,2.42306697580737e-06,2.1231346090884e-06,1.70316541743693e-06,1.31128493958499e-06,1.1626815633996e-06,1.18071557373583e-06,1.33486339914538e-06,1.77287884527799e-06,3.47425291953657e-06,1.33578449207326e-06,2.91375038171553e-07,-8.9801374382122e-07,-2.35206196730015e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293324376348,-39.5997836319377,-39.5997835110808,-39.5997833384696,-39.5997831195667,-39.5997829344445,-39.5997827624634,-39.5997825467944,-39.5997820266824,-39.5997829909044,-39.5997825263617,-39.5997824431404,-39.5997823666357,-39.5997809457331,-550000
1.78194444444444,0.000546848732083025,2.41415053374605e-06,2.11544047965019e-06,1.69511390421528e-06,1.3041296964808e-06,1.15605550476841e-06,1.17428471831168e-06,1.328463380606e-06,1.76595828388659e-06,3.46504235226435e-06,1.32909941643252e-06,2.8516393319475e-07,-9.05651927581583e-07,-2.36573238587701e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29332501224,-39.5997837530116,-39.5997836330975,-39.5997834606613,-39.5997832423819,-39.5997830578413,-39.5997828863707,-39.5997826713073,-39.5997821521638,-39.5997831153939,-39.5997826519334,-39.5997825698268,-39.5997824955193,-39.5997810702525,-550000
1.78222222222222,0.000546068390372499,2.40526096446183e-06,2.10776935544522e-06,1.68708942361643e-06,1.2969996333153e-06,1.14945305860312e-06,1.16787648052895e-06,1.32208495954172e-06,1.75905919538543e-06,3.45585399765559e-06,1.32243723399083e-06,2.78979520453798e-07,-9.13250111259038e-07,-2.37932696472341e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293325651723,-39.599783874768,-39.5997837557932,-39.5997835835323,-39.5997833658747,-39.5997831819141,-39.5997830109525,-39.5997827964934,-39.599782278317,-39.5997832405542,-39.5997827781735,-39.5997826971769,-39.5997826250571,-39.5997811954542,-550000
1.7825,0.000545288488912655,2.39639819532199e-06,2.10012117522986e-06,1.67909189947822e-06,1.28989467433197e-06,1.14287415482662e-06,1.16149079609093e-06,1.3157280722331e-06,1.75218152067438e-06,3.44668780776889e-06,1.31579787873389e-06,2.72821714200531e-07,-9.20808434653589e-07,-2.3928459711621e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293326294778,-39.5997839972033,-39.5997838791641,-39.5997837070786,-39.5997834900413,-39.5997833066591,-39.5997831362053,-39.5997829223488,-39.5997824051381,-39.5997833663814,-39.5997829050783,-39.5997828251871,-39.5997827552454,-39.5997813213343,-550000
1.78277777777778,0.000544509030148997,2.38756215457046e-06,2.09249587844591e-06,1.67112125417342e-06,1.28281474810357e-06,1.13631872250038e-06,1.15512759548074e-06,1.30939265934966e-06,1.74532520258647e-06,3.43754373347561e-06,1.30918128479675e-06,2.66690427706612e-07,-9.28327038294058e-07,-2.40628967133554e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293326941386,-39.5997841203136,-39.5997840032065,-39.5997838312966,-39.599783614878,-39.5997834320726,-39.5997832621252,-39.5997830488698,-39.5997825326233,-39.5997834928717,-39.599783032644,-39.5997829538536,-39.5997828860804,-39.599781447889,-550000
1.78305555555556,0.000543730016513435,2.37875277156235e-06,2.08489340325823e-06,1.6631774107742e-06,1.27575977996801e-06,1.12978669387192e-06,1.14878681389791e-06,1.30307865739757e-06,1.73849018153183e-06,3.42842172534255e-06,1.30258738683952e-06,2.60585574636942e-07,-9.35806056607183e-07,-2.41965833468628e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293327591526,-39.5997842440953,-39.5997841279165,-39.5997839561824,-39.5997837403809,-39.5997835581508,-39.5997833887084,-39.5997831760526,-39.5997826607689,-39.5997836200215,-39.5997831608669,-39.5997830831727,-39.5997830175585,-39.5997815751145,-550000
1.78333333333333,0.00054295145042429,2.36996997566917e-06,2.0773136881446e-06,1.65526029304205e-06,1.26872969647796e-06,1.12327799789743e-06,1.14246838635973e-06,1.29678600417153e-06,1.73167640007345e-06,3.41932173738592e-06,1.29601611605969e-06,2.54507070303164e-07,-9.43245630811572e-07,-2.43295222365076e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293328245179,-39.5997843685443,-39.5997842532905,-39.5997840817323,-39.5997838665463,-39.5997836848899,-39.5997835159512,-39.5997833038935,-39.5997827895711,-39.599783747827,-39.5997832897432,-39.5997832131406,-39.599783149676,-39.5997817030071,-550000
1.78361111111111,0.000542173334286217,2.3612136952105e-06,2.06975667270589e-06,1.64736982487075e-06,1.26172442421238e-06,1.11679256573797e-06,1.13617224549353e-06,1.29051464054528e-06,1.7248838002693e-06,3.41024371774687e-06,1.28946740961656e-06,2.48454829818219e-07,-9.50645896891489e-07,-2.44617160614413e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293328902325,-39.5997844936572,-39.5997843793247,-39.5997842079426,-39.5997839933706,-39.5997838122862,-39.5997836438499,-39.5997834323888,-39.5997829190263,-39.5997838762845,-39.5997834192691,-39.5997833437537,-39.5997832824293,-39.5997818315629,-550000
1.78388888888889,0.000541395670490372,2.35248385888173e-06,2.06222229839759e-06,1.63950592776164e-06,1.25474389042267e-06,1.11033032911793e-06,1.12989832627197e-06,1.28426450349063e-06,1.71811232471875e-06,3.4011876201961e-06,1.28294120061684e-06,2.42428766895807e-07,-9.58006993903717e-07,-2.45931674362692e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293329562944,-39.59978461943,-39.5997845060153,-39.5997843348095,-39.5997841208499,-39.5997839403359,-39.5997837724008,-39.5997835615347,-39.5997830491306,-39.5997840053902,-39.5997835494411,-39.5997834750083,-39.5997834158146,-39.5997819607782,-550000
1.78416666666667,0.000540618461414474,2.3437803958105e-06,2.05471050258372e-06,1.63166852869971e-06,1.24778802040495e-06,1.10389121907579e-06,1.12364656268541e-06,1.27803553331717e-06,1.71136191434258e-06,3.39215339593499e-06,1.2764374238722e-06,2.36428797228328e-07,-9.65329054885066e-07,-2.47238790091841e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293330227016,-39.5997847458591,-39.5997846333586,-39.5997844623293,-39.5997842489805,-39.5997840690355,-39.5997839016001,-39.5997836913275,-39.5997831798804,-39.5997841351405,-39.5997836802554,-39.5997836069007,-39.5997835498284,-39.5997820906493,-550000
1.78444444444444,0.000539841709422705,2.33510323607883e-06,2.04722122745122e-06,1.6238575492355e-06,1.24085674272848e-06,1.09747516730856e-06,1.1174168889817e-06,1.27182766813639e-06,1.70463251147901e-06,3.38314099869307e-06,1.26995601376247e-06,2.30454835440008e-07,-9.72612216521969e-07,-2.4853853418303e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293330894522,-39.5997848729407,-39.599784761351,-39.5997845904983,-39.5997843777588,-39.5997841983811,-39.5997840314441,-39.5997838217635,-39.599783311272,-39.5997842655318,-39.5997838117084,-39.5997837394273,-39.599783684467,-39.5997822211724,-550000
1.78472222222222,0.00053906541686593,2.32645230769824e-06,2.03975441279337e-06,1.61607291315973e-06,1.23394998555387e-06,1.09108210527189e-06,1.11120924059816e-06,1.26564084672847e-06,1.69792406127664e-06,3.37415037743024e-06,1.26349690713516e-06,2.24506797587451e-07,-9.79856617092398e-07,-2.4983093275693e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293331565443,-39.5997850006712,-39.5997848899887,-39.5997847193128,-39.599784507181,-39.5997843283691,-39.5997841619292,-39.5997839528391,-39.5997834433017,-39.5997843965602,-39.5997839437963,-39.5997838725843,-39.5997838197267,-39.5997823523437,-550000
1.785,0.000538289586081632,2.31782754351775e-06,2.0323099977526e-06,1.60831454492368e-06,1.2270676755277e-06,1.08471196266021e-06,1.10502355349419e-06,1.25947500889551e-06,1.69123650526089e-06,3.36518148560369e-06,1.25706003782546e-06,2.18584597964453e-07,-9.87062389712243e-07,-2.51116011801247e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293332239759,-39.5997851290469,-39.599785019268,-39.5997848487692,-39.5997846372434,-39.5997844589958,-39.5997842930517,-39.5997840845506,-39.5997835759658,-39.5997845282222,-39.5997840765156,-39.5997840063683,-39.599783955604,-39.5997824841597,-550000
1.78527777777778,0.000537514219393976,2.30922887113502e-06,2.0248879235852e-06,1.60058237021874e-06,1.22020974069512e-06,1.07836467298757e-06,1.09885976052432e-06,1.25333009585462e-06,1.6845697854533e-06,3.35623427563135e-06,1.25064534114447e-06,2.12688154159212e-07,-9.94229669943565e-07,-2.52393797518924e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29333291745,-39.5997852580641,-39.5997851491854,-39.5997849788637,-39.5997847679425,-39.5997845902575,-39.5997844248079,-39.5997842168944,-39.5997837092608,-39.5997846605142,-39.5997842098626,-39.5997841407754,-39.5997840920954,-39.5997826166166,-550000
1.78555555555556,0.000536739319113991,2.30065622111053e-06,2.01748813059274e-06,1.59287631356857e-06,1.21337610897956e-06,1.07204016794603e-06,1.09271779905382e-06,1.24720604461524e-06,1.67792384631146e-06,3.34730869976089e-06,1.24425275206039e-06,2.06817382515324e-07,-1.0013585933553e-06,-2.53664315720621e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293333598499,-39.599785387719,-39.5997852797371,-39.5997851095927,-39.5997848992745,-39.5997847221507,-39.5997845571942,-39.5997843498668,-39.5997838431829,-39.5997847934324,-39.5997843438336,-39.5997842758022,-39.5997842291971,-39.5997827497107,-550000
1.78583333333333,0.000535964887539441,2.2921095232376e-06,2.0101105609795e-06,1.58519629807074e-06,1.20656670797631e-06,1.0657383797053e-06,1.08659760515123e-06,1.24110279622309e-06,1.67129862885136e-06,3.33840471006747e-06,1.23788220816581e-06,2.00972198668483e-07,-1.00844929333421e-06,-2.54927592408288e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293334282884,-39.5997855180082,-39.5997854109195,-39.5997852409526,-39.5997850312359,-39.5997848546716,-39.599784690207,-39.5997844834641,-39.5997839777286,-39.5997849269734,-39.5997844784251,-39.599784411445,-39.5997843669056,-39.5997828834384,-550000
1.78611111111111,0.000535190926954921,2.28358870913737e-06,2.00275515247031e-06,1.57754225072906e-06,1.19978146755843e-06,1.05945924089388e-06,1.08049911286181e-06,1.23502029202378e-06,1.66469407879689e-06,3.32952225593659e-06,1.23153364358961e-06,1.95152520849872e-07,-1.0155019039495e-06,-2.56183653372503e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293334970588,-39.5997856489279,-39.599785542729,-39.5997853729398,-39.599785163823,-39.5997849878167,-39.5997848238426,-39.5997846176828,-39.5997841128942,-39.5997850611335,-39.5997846136335,-39.5997845477003,-39.5997845052175,-39.599783017796,-550000
1.78638888888889,0.000534417439631888,2.27509370875396e-06,1.99542184748737e-06,1.56991409703403e-06,1.19302031469772e-06,1.05320268550273e-06,1.07442225825401e-06,1.22895846938349e-06,1.6581101377815e-06,3.32066129545158e-06,1.22520699425977e-06,1.89358265267978e-07,-1.02251655894955e-06,-2.57432524415404e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293335661591,-39.5997857804745,-39.599785675162,-39.5997855055505,-39.5997852970321,-39.5997851215824,-39.5997849580975,-39.5997847525193,-39.5997842486762,-39.599785195909,-39.5997847494552,-39.5997846845645,-39.5997846441291,-39.5997831527799,-550000
1.78666666666667,0.000533644427828864,2.26662445317667e-06,1.98811058695554e-06,1.56231176043681e-06,1.18628318073928e-06,1.04696864267342e-06,1.0683669790669e-06,1.22291726863977e-06,1.65154675194122e-06,3.31182177790457e-06,1.21890219737332e-06,1.83589348607814e-07,-1.02949339135396e-06,-2.58674230948622e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293336355874,-39.5997859126445,-39.5997858082148,-39.5997856387814,-39.5997854308598,-39.599785255965,-39.5997850929681,-39.59978488797,-39.5997843850709,-39.5997853312965,-39.5997848858865,-39.599784822034,-39.5997847836369,-39.5997832883864,-550000
1.78694444444444,0.000532871893791221,2.25818087406484e-06,1.98082131046715e-06,1.55473517088186e-06,1.17956999038e-06,1.04075704805009e-06,1.06233320891923e-06,1.21689663305531e-06,1.64500386346948e-06,3.30300365518569e-06,1.21261919028855e-06,1.77845687111171e-07,-1.0364325324754e-06,-2.59908798771509e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293337053418,-39.5997860454342,-39.599785941884,-39.5997857726286,-39.5997855653023,-39.599785390961,-39.5997852284507,-39.5997850240313,-39.5997845220747,-39.5997854672924,-39.599785022924,-39.5997849601052,-39.5997849237374,-39.5997834246119,-550000
1.78722222222222,0.000532099839751449,2.24976290107252e-06,1.97355396242693e-06,1.5471842496619e-06,1.17288067673008e-06,1.03456783362875e-06,1.05632088568631e-06,1.21089650180399e-06,1.63848141540475e-06,3.294206881972e-06,1.20635790733915e-06,1.72127201285858e-07,-1.04333411598156e-06,-2.61136253264006e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293337754205,-39.59978617884,-39.5997860761658,-39.5997859070887,-39.5997857003562,-39.5997855265667,-39.5997853645419,-39.5997851606996,-39.5997846596842,-39.5997856038931,-39.5997851605641,-39.5997850987747,-39.5997850644272,-39.5997835614529,-550000
1.7875,0.000531328267929049,2.24137046620049e-06,1.96630848293193e-06,1.53965892488108e-06,1.16621516736753e-06,1.02840093293849e-06,1.05032994673465e-06,1.20491681461853e-06,1.63197935342178e-06,3.28543141048482e-06,1.20011828595997e-06,1.66433806942294e-07,-1.05019827324034e-06,-2.62356619932389e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293338458215,-39.5997863128584,-39.5997862110568,-39.5997860421582,-39.5997858360179,-39.5997856627788,-39.599785501238,-39.5997852979714,-39.5997847978958,-39.599785741095,-39.5997852988033,-39.599785238039,-39.5997852057026,-39.5997836989057,-550000
1.78777777777778,0.000530557180530743,2.23300350054146e-06,1.95908481387956e-06,1.53215912137812e-06,1.15957339282055e-06,1.02225628013645e-06,1.0443603265576e-06,1.19895751458935e-06,1.62549761938674e-06,3.2766771954983e-06,1.19390026259856e-06,1.60765421485572e-07,-1.05702513384081e-06,-2.63569924235508e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29333916543,-39.5997864474857,-39.5997863465534,-39.5997861778333,-39.5997859722838,-39.5997857995935,-39.5997856385355,-39.5997854358432,-39.5997849367059,-39.5997858788947,-39.599785437638,-39.5997853778944,-39.5997853475603,-39.5997838369668,-550000
1.78805555555556,0.000529786579750283,2.22466193638101e-06,1.95188289792399e-06,1.5246847657169e-06,1.15295528246413e-06,1.01613380869972e-06,1.03841196285999e-06,1.19301854131481e-06,1.6190361604474e-06,3.26794418614976e-06,1.1877037753579e-06,1.55121965107667e-07,-1.06381483145553e-06,-2.64776191212235e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293339875832,-39.5997865827185,-39.5997864826521,-39.5997863141107,-39.5997861091504,-39.5997859370075,-39.599785776431,-39.5997855743114,-39.5997850761109,-39.5997860172886,-39.5997855770647,-39.5997855183376,-39.5997854899967,-39.5997839756325,-550000
1.78833333333333,0.000529016467768821,2.21634570458269e-06,1.94470267524751e-06,1.51723578703085e-06,1.14636076508178e-06,1.01003345172544e-06,1.03248479334581e-06,1.18709983619594e-06,1.61259491975066e-06,3.25923233796255e-06,1.18152876191759e-06,1.49503355312875e-07,-1.07056749621926e-06,-2.65975446129256e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293340589401,-39.5997867185533,-39.5997866193493,-39.5997864509868,-39.5997862466141,-39.5997860750171,-39.5997859149208,-39.5997857133726,-39.5997852161075,-39.5997861562733,-39.59978571708,-39.599785659365,-39.5997856330084,-39.5997841148995,-550000
1.78861111111111,0.000528246846754623,2.20805473770534e-06,1.93754408936988e-06,1.5098121105588e-06,1.13978977038454e-06,1.00395514458168e-06,1.02657875492721e-06,1.18120133989248e-06,1.60617384212834e-06,3.25054160428165e-06,1.17537515818488e-06,1.439095101069e-07,-1.07728325837938e-06,-2.67167714087035e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293341306119,-39.5997868549864,-39.5997867566416,-39.5997865884581,-39.5997863846716,-39.5997862136189,-39.5997860540015,-39.5997858530231,-39.5997853566922,-39.5997862958452,-39.5997858576804,-39.5997858009732,-39.5997857765921,-39.599784254764,-550000
1.78888888888889,0.000527477718863313,2.19978896849391e-06,1.93040708205208e-06,1.50241366196962e-06,1.13324223149176e-06,9.97898819120743e-07,1.02069378486157e-06,1.17532299586869e-06,1.5997728716138e-06,3.24187193854362e-06,1.16924290258698e-06,1.38340349579739e-07,-1.08396224791972e-06,-2.68353020229083e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293342025968,-39.5997869920145,-39.5997868945254,-39.5997867265211,-39.5997865233192,-39.5997863528093,-39.5997861936696,-39.5997859932596,-39.5997854978613,-39.5997864360009,-39.5997859988624,-39.5997859431588,-39.5997859207442,-39.5997843952227,-550000
1.78916666666667,0.00052670908623796,2.19154832797346e-06,1.9232915949662e-06,1.49504036975439e-06,1.12671807700192e-06,9.91864411939045e-07,1.01482982048378e-06,1.16946474503912e-06,1.5933919522309e-06,3.2332232945198e-06,1.16313193200983e-06,1.32795793800748e-07,-1.09060459380703e-06,-2.69531389571248e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293342748929,-39.5997871296339,-39.5997870329972,-39.5997868651722,-39.5997866625536,-39.5997864925849,-39.5997863339217,-39.5997861340787,-39.5997856396115,-39.599786576737,-39.5997861406224,-39.5997860859182,-39.5997860654613,-39.5997845362719,-550000
1.78944444444444,0.000525940951008821,2.18333275049572e-06,1.91619756969392e-06,1.4876921632458e-06,1.12021723633353e-06,9.85851856265621e-07,1.00898680065698e-06,1.16362652781033e-06,1.58703103003209e-06,3.22459562635582e-06,1.15704218449096e-06,1.27275760802177e-07,-1.09721042620996e-06,-2.70702846839856e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293343474985,-39.5997872678413,-39.5997871720537,-39.5997870044081,-39.5997868023711,-39.5997866329423,-39.5997864747542,-39.5997862754767,-39.5997857819392,-39.5997867180499,-39.5997862829572,-39.599786229248,-39.59978621074,-39.5997846779083,-550000
1.78972222222222,0.000525173315293834,2.1751421669816e-06,1.90912495090156e-06,1.48036896759296e-06,1.11373964145242e-06,9.79861087276105e-07,1.00316466277138e-06,1.15780828650279e-06,1.58069005219189e-06,3.21598888523619e-06,1.15097359753618e-06,1.2178017128693e-07,-1.10377987178275e-06,-2.71867417075915e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293344204116,-39.5997874066331,-39.5997873116912,-39.5997871442253,-39.5997869427684,-39.5997867738779,-39.5997866161637,-39.5997864174503,-39.5997859248412,-39.5997868599362,-39.5997864258632,-39.5997863731449,-39.599786356577,-39.5997848201282,-550000
1.79,0.000524406181198272,2.1669765110824e-06,1.90207368082407e-06,1.47307071112468e-06,1.1072852232995e-06,9.73892041028472e-07,9.97363343584809e-07,1.15200996390118e-06,1.57436896177865e-06,3.20740302578557e-06,1.14492611065614e-06,1.16308944286744e-07,-1.11031306048915e-06,-2.7302512487263e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293344936304,-39.599787546006,-39.5997874519065,-39.5997872846202,-39.5997870837421,-39.5997869153884,-39.5997867581468,-39.599786559996,-39.5997860683138,-39.5997870023925,-39.5997865693371,-39.5997865176054,-39.5997865029689,-39.5997849629283,-550000
1.79027777777778,0.000523639550815037,2.1588357154056e-06,1.89504370305146e-06,1.46579732110097e-06,1.10085391402307e-06,9.67944650131722e-07,9.91582782091382e-07,1.1462315021252e-06,1.56806770512732e-06,3.19883800185724e-06,1.13889966070339e-06,1.10862001055819e-07,-1.11681011968592e-06,-2.74175994993591e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293345671532,-39.5997876859563,-39.599787592696,-39.5997874255896,-39.5997872252886,-39.5997870574702,-39.5997869007,-39.5997867031104,-39.5997862123537,-39.5997871454154,-39.5997867133754,-39.5997866626261,-39.5997866499122,-39.599785106305,-550000
1.79055555555556,0.000522873426224506,2.15071971361673e-06,1.88803495796333e-06,1.45854872866961e-06,1.09444564354118e-06,9.62018851281307e-07,9.85822916563348e-07,1.14047284513242e-06,1.56178622667335e-06,3.19029376671597e-06,1.13289418757359e-06,1.05439260004085e-07,-1.12327117702743e-06,-2.75320051969532e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293346409781,-39.5997878264808,-39.5997877340563,-39.5997875671299,-39.5997873674046,-39.5997872001201,-39.59978704382,-39.5997868467902,-39.5997863569575,-39.5997872890015,-39.5997868579747,-39.5997868082036,-39.5997867974038,-39.599785250255,-550000
1.79083333333333,0.000522107809494786,2.14262843896688e-06,1.88104739070984e-06,1.45132485891045e-06,1.08806034455517e-06,9.56114579538151e-07,9.80083684802059e-07,1.1347339340274e-06,1.55552447257751e-06,3.181770277288e-06,1.12690962836716e-06,1.00040645221802e-07,-1.12969636242155e-06,-2.76457320391824e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293347151034,-39.599787967576,-39.599787875984,-39.5997877092377,-39.5997875100866,-39.5997873433345,-39.5997871875032,-39.5997869910318,-39.5997865021218,-39.5997874331474,-39.5997870031316,-39.5997869543346,-39.59978694544,-39.5997853947747,-550000
1.79111111111111,0.000521342702681626,2.13456182447915e-06,1.87408094425123e-06,1.44412564148497e-06,1.08169794859886e-06,9.50231770447519e-07,9.74365026994498e-07,1.12901471208551e-06,1.54928238743259e-06,3.17326748467952e-06,1.12094592294175e-06,9.46660746973616e-08,-1.13608579996251e-06,-2.77587824609963e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293347895272,-39.5997881092384,-39.5997880184758,-39.5997878519097,-39.5997876533313,-39.5997874871101,-39.5997873317465,-39.5997871358319,-39.5997866478432,-39.5997875778498,-39.5997871488429,-39.5997871010157,-39.5997870940178,-39.5997855398608,-550000
1.79138888888889,0.000520578107828532,2.1265198018865e-06,1.86713556327666e-06,1.43695100467185e-06,1.07535838701381e-06,9.44370358929169e-07,9.68666882149989e-07,1.12331512116015e-06,1.5430599196403e-06,3.16478534287207e-06,1.11500301184644e-06,8.9315469693655e-08,-1.14243961669701e-06,-2.78711589228418e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293348642477,-39.5997882514648,-39.5997881615281,-39.5997879951425,-39.5997877971353,-39.5997876314435,-39.5997874765463,-39.5997872811872,-39.5997867941183,-39.5997877231052,-39.599787295105,-39.5997872482436,-39.5997872431338,-39.5997856855099,-550000
1.79166666666667,0.000519814026966567,2.11850230765303e-06,1.8602111913144e-06,1.42980087742782e-06,1.06904159167818e-06,9.38530281820312e-07,9.62989187890587e-07,1.11763510630391e-06,1.53685701227539e-06,3.15632380963532e-06,1.10908083136973e-06,8.39887523767739e-08,-1.14875793900562e-06,-2.79828638460984e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293349392633,-39.5997883942516,-39.5997883051378,-39.5997881389326,-39.5997879414952,-39.5997877763314,-39.5997876218993,-39.5997874270943,-39.5997869409438,-39.5997878689103,-39.5997874419147,-39.5997873960149,-39.5997873927845,-39.5997858317185,-550000
1.79194444444444,0.000519050462114879,2.11050927518136e-06,1.85330777113414e-06,1.42267518926797e-06,1.06274749442042e-06,9.32711475705229e-07,9.57331883329397e-07,1.11197460899936e-06,1.53067361531929e-06,3.14788283476494e-06,1.10317932203736e-06,7.86858435812222e-08,-1.15504089266586e-06,-2.80938996436625e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29335014572,-39.5997885375956,-39.5997884493013,-39.5997882832767,-39.5997880864076,-39.5997879217703,-39.5997877678021,-39.5997875735498,-39.5997870883163,-39.5997880152618,-39.5997875892687,-39.5997875443264,-39.5997875429669,-39.5997859784832,-550000
1.79222222222222,0.000518287415280348,2.10254063777063e-06,1.84642524586018e-06,1.4155738693171e-06,1.05647602861228e-06,9.26913876246475e-07,9.51694909304098e-07,1.1063335723558e-06,1.52450967334576e-06,3.13946237517575e-06,1.09729842171424e-06,7.3406665747543e-08,-1.16128860223822e-06,-2.82042687501799e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293350901722,-39.5997886814934,-39.5997885940153,-39.5997884281716,-39.5997882318693,-39.599788067757,-39.5997879142514,-39.5997877205504,-39.5997872362325,-39.5997881621563,-39.5997877371635,-39.5997876931746,-39.5997876936775,-39.5997861258008,-550000
1.7925,0.000517524888457629,2.09459633054464e-06,1.83956356041068e-06,1.40849684781829e-06,1.05022712689192e-06,9.21137418160092e-07,9.46078204510173e-07,1.10071194091707e-06,1.51836513101336e-06,3.13106238668129e-06,1.0914380717697e-06,6.8151140511006e-08,-1.16750119264089e-06,-2.8313973575137e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293351660621,-39.5997888259416,-39.5997887392766,-39.5997885736138,-39.5997883778768,-39.5997882142881,-39.5997880612439,-39.5997878680928,-39.599787384689,-39.5997883095906,-39.5997878855959,-39.5997878425563,-39.5997878449131,-39.5997862736678,-550000
1.79277777777778,0.000516762883629494,2.0866762868594e-06,1.83272265897224e-06,1.40144405304296e-06,1.04400072236792e-06,9.1538204164192e-07,9.40481707432529e-07,1.09510965650019e-06,1.5122399390711e-06,3.1226828213242e-06,1.085598211095e-06,6.29191885659001e-08,-1.17367878858216e-06,-2.84230165200471e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293352422398,-39.5997889709369,-39.5997888850818,-39.5997887195999,-39.5997885244269,-39.5997883613603,-39.5997882087763,-39.5997880161736,-39.5997875336826,-39.5997884575613,-39.5997880345627,-39.5997879924683,-39.5997879966705,-39.5997864220809,-550000
1.79305555555556,0.000516001402766533,2.07878044382129e-06,1.82590248525602e-06,1.3944154139624e-06,1.03779674823732e-06,9.096476803427e-07,9.349053600379e-07,1.089526665007e-06,1.50613404050263e-06,3.11432363441607e-06,1.07977878056767e-06,5.77107341068418e-08,-1.17982151577236e-06,-2.85313999691117e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293353187038,-39.599789116476,-39.5997890314275,-39.5997888661268,-39.5997886715162,-39.5997885089703,-39.5997883568453,-39.5997881647896,-39.59978768321,-39.5997886060651,-39.5997881840604,-39.5997881429071,-39.5997881489464,-39.5997865710367,-550000
1.79333333333333,0.000515240447827495,2.07090873406516e-06,1.81910298346923e-06,1.38741086397748e-06,1.03161513545054e-06,9.03934273814636e-07,9.29349099035278e-07,1.08396290912089e-06,1.50004738327719e-06,3.10598478271373e-06,1.07397971997786e-06,5.25256995400476e-08,-1.18592949857521e-06,-2.86391262994568e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293353954522,-39.5997892625555,-39.5997891783105,-39.599789013191,-39.5997888191414,-39.5997886571148,-39.5997885054474,-39.5997883139374,-39.5997878332678,-39.5997887550988,-39.5997883340859,-39.5997882938697,-39.5997883017375,-39.5997867205319,-550000
1.79361111111111,0.000514480020759139,2.063061092663e-06,1.81232410028076e-06,1.3804303283131e-06,1.02545582021e-06,8.98241756470473e-07,9.23812868192368e-07,1.07841833344666e-06,1.49397991454072e-06,3.0976662193929e-06,1.06820096854589e-06,4.73640067709115e-08,-1.19200285846919e-06,-2.8746197917781e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293354724833,-39.5997894091722,-39.5997893257275,-39.5997891607893,-39.5997889672993,-39.5997888057904,-39.5997886545796,-39.5997884636138,-39.5997879838528,-39.5997889046591,-39.5997884846359,-39.5997884453527,-39.5997884550407,-39.5997868705633,-550000
1.79388888888889,0.000513720123496338,2.05523745450804e-06,1.80556577957809e-06,1.37347374036574e-06,1.0193187335748e-06,8.92570067827743e-07,9.18296605243985e-07,1.0728928819002e-06,1.48793158296608e-06,3.089367898158e-06,1.06244246731448e-06,4.22255808006294e-08,-1.19804172063834e-06,-2.88526171744838e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293355497954,-39.5997895563228,-39.5997894736752,-39.5997893089185,-39.5997891159866,-39.599788954994,-39.5997888042386,-39.5997886138156,-39.5997881349617,-39.5997890547428,-39.5997886357071,-39.5997885973529,-39.5997886088528,-39.5997870211274,-550000
1.79416666666667,0.000512960757962083,2.04743775486933e-06,1.79882796562119e-06,1.36654103029678e-06,1.01320381109157e-06,8.86919142988487e-07,9.12800252807544e-07,1.06738649985203e-06,1.48190233281432e-06,3.08108977605931e-06,1.05670415732888e-06,3.71103435786165e-08,-1.20404620735881e-06,-2.89583864637641e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293356273867,-39.599789704004,-39.5997896221503,-39.5997894575752,-39.5997892651999,-39.5997891047223,-39.5997889544209,-39.5997887645395,-39.5997882865913,-39.5997892053465,-39.5997887872963,-39.599788749867,-39.5997887631704,-39.5997871722211,-550000
1.79444444444444,0.000512201926067613,2.03966192888943e-06,1.79211060324631e-06,1.35963212971361e-06,1.00711098534469e-06,8.81288921437755e-07,9.07323750187563e-07,1.06189913084367e-06,1.47589211298846e-06,3.0728318079465e-06,1.05098597838787e-06,3.20182179669614e-08,-1.21001643977744e-06,-2.90635081297061e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293357052555,-39.5997898522125,-39.5997897711496,-39.5997896067562,-39.5997894149362,-39.599789254972,-39.5997891051235,-39.5997889157821,-39.5997884387383,-39.599789356467,-39.5997889394002,-39.599788902892,-39.5997889179906,-39.599787323841,-550000
1.79472222222222,0.000511443629712378,2.03190991275007e-06,1.78541363763106e-06,1.35274696793423e-06,1.00104019164094e-06,8.75679338773974e-07,9.01867039036477e-07,1.05643071934815e-06,1.46990087230636e-06,3.06459394818921e-06,1.04528787287415e-06,2.69491265141262e-08,-1.21595253931606e-06,-2.9167984535474e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293357834002,-39.5997900009452,-39.5997899206699,-39.5997897564583,-39.599789565192,-39.5997894057399,-39.5997892563431,-39.5997890675404,-39.5997885913996,-39.5997895081013,-39.5997890920157,-39.5997890564244,-39.59978907331,-39.5997874759839,-550000
1.795,0.000510685870784097,2.0241816419861e-06,1.77873701396048e-06,1.34588547751916e-06,9.94991363444288e-07,8.70090335849659e-07,8.96430057485926e-07,1.05098121020222e-06,1.46392855647078e-06,3.05637615342679e-06,1.03960978062721e-06,2.19029961325934e-08,-1.22185463035722e-06,-2.92718180089437e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293358618189,-39.5997901501987,-39.5997900707079,-39.5997899066782,-39.5997897159643,-39.5997895570228,-39.5997894080764,-39.5997892198111,-39.5997887445718,-39.599789660246,-39.5997892451395,-39.5997892104612,-39.5997892291255,-39.5997876286464,-550000
1.79527777777778,0.000509928651158817,2.01647705191396e-06,1.77208067839787e-06,1.33904758905503e-06,9.88964434229175e-07,8.64521849003067e-07,8.91012748855224e-07,1.04555054834451e-06,1.4579751146584e-06,3.04817837913582e-06,1.03395164278609e-06,1.68797491888614e-08,-1.22772283365043e-06,-2.93750108911514e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293359405101,-39.5997902999698,-39.5997902212604,-39.5997900574128,-39.5997898672497,-39.5997897088175,-39.5997895603203,-39.5997893725909,-39.5997888982518,-39.5997898128979,-39.5997893987685,-39.5997893649992,-39.599789385434,-39.5997877818255,-550000
1.79555555555556,0.000509171972700959,2.00879607964361e-06,1.76544457703462e-06,1.33223323326913e-06,9.82959339061906e-07,8.58973815730802e-07,8.85615055445077e-07,1.04013867894482e-06,1.45204049483147e-06,3.04000057850453e-06,1.02831340099054e-06,1.1879311140675e-08,-1.23355726890502e-06,-2.94775655325462e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293360194721,-39.5997904502552,-39.5997903723242,-39.5997902086586,-39.5997900190451,-39.5997898611207,-39.5997897130716,-39.5997895258768,-39.5997890524364,-39.5997899660538,-39.5997895528994,-39.5997895200353,-39.5997895422323,-39.5997879355179,-550000
1.79583333333333,0.000508415837263374,2.0011386620158e-06,1.75882865200809e-06,1.32544234294155e-06,9.76976013136772e-07,8.53446175817947e-07,8.80236917558752e-07,1.0347455475116e-06,1.44612464420641e-06,3.03184270872712e-06,1.02269499734615e-06,6.90160565835413e-09,-1.2393580579734e-06,-2.95794842444121e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29336098703,-39.599790601052,-39.5997905238961,-39.5997903604128,-39.5997901713473,-39.5997900139292,-39.599789866327,-39.5997896796654,-39.5997892071223,-39.5997901197107,-39.5997897075291,-39.5997896755661,-39.5997896995173,-39.5997880897202,-550000
1.79611111111111,0.000507660246687432,1.99350473270104e-06,1.75223285257012e-06,1.31867484895202e-06,9.71014390939948e-07,8.47938867317047e-07,8.74878277002479e-07,1.02937109882617e-06,1.44022751154918e-06,3.02370472538612e-06,1.01709637226592e-06,1.94655681498966e-09,-1.24512531927168e-06,-2.96807693502684e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293361782014,-39.5997907523567,-39.5997906759729,-39.5997905126719,-39.5997903241531,-39.59979016724,-39.5997900200834,-39.5997898339537,-39.5997893623066,-39.5997902738652,-39.5997898626545,-39.5997898315887,-39.5997898572859,-39.5997882444294,-550000
1.79638888888889,0.000506905202802912,1.98589422897419e-06,1.74565712224783e-06,1.31193068383554e-06,9.65074409659828e-07,8.42451828443319e-07,8.69539074022287e-07,1.02401527940554e-06,1.43434904298741e-06,3.01558658565628e-06,1.01151746806014e-06,-2.98590876005906e-09,-1.25085917597105e-06,-2.97814231386565e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293362579654,-39.5997909041663,-39.5997908285515,-39.5997906654329,-39.5997904774593,-39.5997903210498,-39.5997901743376,-39.5997899887384,-39.5997895179859,-39.5997904285144,-39.5997900182723,-39.5997899880999,-39.5997900155349,-39.5997883996422,-550000
1.79666666666667,0.000506150707427965,1.97830708898948e-06,1.73910140922884e-06,1.30520977836293e-06,9.5915600189719e-07,8.36984999228934e-07,8.64219252993174e-07,1.01867803293541e-06,1.42848919031509e-06,3.00748824459568e-06,1.00595822593994e-06,-7.89586666998282e-09,-1.25655974501579e-06,-2.98814479414394e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293363379934,-39.5997910564775,-39.5997909816286,-39.5997908186926,-39.5997906312628,-39.5997904753554,-39.5997903290866,-39.5997901440165,-39.5997896741572,-39.599790583655,-39.5997901743796,-39.5997901450965,-39.5997901742614,-39.5997885553554,-550000
1.79694444444444,0.000505396762369609,1.97074324904218e-06,1.7325656574089e-06,1.29851206686235e-06,9.53259103293615e-07,8.3153831903263e-07,8.58918752907518e-07,1.01335930749422e-06,1.42264790028293e-06,2.99940965797939e-06,1.0004185888559e-06,-1.27833914870011e-08,-1.26222714795527e-06,-2.99808460383064e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293364182838,-39.5997912092873,-39.5997911352012,-39.5997909724478,-39.5997907855605,-39.5997906301539,-39.5997904843271,-39.5997902997847,-39.5997898308172,-39.5997907392838,-39.599790330973,-39.5997903025755,-39.5997903334621,-39.599788711566,-550000
1.79722222222222,0.000504643369423275,1.96320264653163e-06,1.72604981503632e-06,1.29183747938947e-06,9.47383651043767e-07,8.26111725974861e-07,8.53637517949466e-07,1.00805904674426e-06,1.41682512166364e-06,2.99135078157369e-06,9.94898498917e-07,-1.76485565686375e-08,-1.26786150249532e-06,-3.00796197280363e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29336498835,-39.5997913625924,-39.5997912892661,-39.5997911266955,-39.5997909403491,-39.5997907854419,-39.599790640056,-39.5997904560401,-39.5997899879629,-39.5997908953979,-39.5997904880496,-39.5997904605337,-39.5997904931341,-39.5997888682706,-550000
1.7975,0.000503890530373194,1.95568521753937e-06,1.71955382794951e-06,1.28518595096695e-06,9.41529579166283e-07,8.20705160149154e-07,8.48375489775348e-07,1.00277719787902e-06,1.41102080417017e-06,2.98331157086888e-06,9.8939789949013e-07,-2.24914388746364e-08,-1.27346292639122e-06,-3.01777712900535e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293365796451,-39.5997915163897,-39.5997914438202,-39.5997912814324,-39.5997910956256,-39.5997909412163,-39.5997907962702,-39.5997906127793,-39.5997901455912,-39.5997910519941,-39.5997906456062,-39.5997906189681,-39.5997906532742,-39.5997890254662,-550000
1.79777777777778,0.000503138246992255,1.94819089860191e-06,1.71307764240044e-06,1.27855741475185e-06,9.35696823410669e-07,8.15318560854672e-07,8.43132610565945e-07,9.97513708016739e-07,1.40523489656695e-06,2.9752919827857e-06,9.83916731226946e-07,-2.73121087858402e-08,-1.27903153920046e-06,-3.02753030027141e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293366607127,-39.5997916706761,-39.5997915988604,-39.5997914366554,-39.5997912513869,-39.5997910974742,-39.5997909529666,-39.5997907699994,-39.599790303699,-39.5997912090692,-39.5997908036397,-39.5997907778755,-39.5997908138794,-39.5997891831497,-550000
1.79805555555556,0.000502386521042041,1.94071962836305e-06,1.70662120472298e-06,1.27195180143616e-06,9.29885322011484e-07,8.09951867396007e-07,8.37908823783098e-07,9.92268523145205e-07,1.399467345842e-06,2.96729197474949e-06,9.78454937080324e-07,-3.21106424089866e-08,-1.28456745651132e-06,-3.03722171475453e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293367420361,-39.5997918254486,-39.5997917543835,-39.5997915923616,-39.5997914076298,-39.5997912542123,-39.5997911101421,-39.5997909276973,-39.5997904622831,-39.5997913666203,-39.5997909621471,-39.599790937253,-39.5997909749467,-39.5997893413178,-550000
1.79833333333333,0.000501635354272969,1.93327134417592e-06,1.70018446240493e-06,1.26536904576402e-06,9.24095009069178e-07,8.04605020732297e-07,8.32704071670998e-07,9.8704158890563e-07,1.39371810360284e-06,2.959311501576e-06,9.73012461582964e-07,-3.68871138124364e-08,-1.2900707972196e-06,-3.04685159601896e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293368236136,-39.5997919807039,-39.5997919103865,-39.5997917485477,-39.5997915643513,-39.5997914114277,-39.5997912677936,-39.5997910858699,-39.5997906213406,-39.5997915246442,-39.5997911211253,-39.5997910970975,-39.5997911364731,-39.5997894999676,-550000
1.79861111111111,0.000500884748424237,1.92584598309196e-06,1.69376736330399e-06,1.25880908065708e-06,9.18325822684943e-07,7.99277959775464e-07,8.27518296909108e-07,9.81832851341588e-07,1.3879871191231e-06,2.95135052049803e-06,9.67589246522322e-07,-4.16415953529025e-08,-1.29554167712361e-06,-3.05642017274716e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293369054437,-39.5997921364391,-39.5997920668663,-39.5997919052107,-39.5997917215483,-39.5997915691171,-39.5997914259181,-39.5997912445141,-39.5997907808682,-39.5997916831379,-39.5997912805712,-39.5997912574059,-39.5997912984554,-39.5997896590958,-550000
1.79888888888889,0.00050013470522405,1.91844348392059e-06,1.68736985175041e-06,1.25227184018155e-06,9.12577699475489e-07,7.93970623558474e-07,8.22351443037511e-07,9.76642258252179e-07,1.38227434241272e-06,2.94340898779568e-06,9.62185234874173e-07,-4.63741598916652e-08,-1.30098021534799e-06,-3.06592766861757e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293369875246,-39.5997922926509,-39.5997922238198,-39.5997920623475,-39.5997918792178,-39.5997917272776,-39.5997915845125,-39.5997914036268,-39.5997909408631,-39.5997918420983,-39.5997914404819,-39.5997914181751,-39.5997914608908,-39.5997898186995,-550000
1.79916666666667,0.000499385226389201,1.91106378572128e-06,1.6809918770462e-06,1.24575725713024e-06,9.06850574916861e-07,7.88682954558239e-07,8.17203452791665e-07,9.71469757590793e-07,1.37657972006995e-06,2.93548686127346e-06,9.5680037015087e-07,-5.10848800175175e-08,-1.30638652736019e-06,-3.07537430657969e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293370698549,-39.5997924493365,-39.599792381244,-39.5997922199551,-39.5997920373566,-39.5997918859062,-39.5997917435737,-39.5997915632051,-39.5997911013221,-39.5997920015225,-39.5997916008541,-39.5997915794023,-39.5997916237763,-39.5997899787755,-550000
1.79944444444444,0.00049863631362578,1.90370682396021e-06,1.67463338762355e-06,1.2392652656459e-06,9.0114438600762e-07,7.83414893306443e-07,8.12074270690622e-07,9.66315294586007e-07,1.37090320510798e-06,2.92758409444346e-06,9.5143459675595e-07,-5.57738297969783e-08,-1.31176072849749e-06,-3.08476031108356e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293371524328,-39.5997926064926,-39.5997925391359,-39.5997923780304,-39.5997921959618,-39.5997920449996,-39.5997919030987,-39.5997917232458,-39.5997912622421,-39.5997921614073,-39.5997917616851,-39.5997917410844,-39.5997917871088,-39.5997901393207,-550000
1.79972222222222,0.000497887968628788,1.89637253770909e-06,1.66829432708902e-06,1.23279580151511e-06,8.95459070210176e-07,7.78166379944661e-07,8.06963839548712e-07,9.61178817276897e-07,1.36524474664697e-06,2.91970064663923e-06,9.46087856997642e-07,-6.04410809223503e-08,-1.31710293624522e-06,-3.09408590463322e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293372352568,-39.5997927641163,-39.5997926974923,-39.5997925365703,-39.5997923550303,-39.5997922045551,-39.5997920630846,-39.599791883746,-39.5997914236203,-39.5997923217498,-39.5997919229716,-39.5997919032183,-39.5997919508854,-39.5997903003321,-550000
1.8,0.000497140193082071,1.88906086671179e-06,1.66197464655367e-06,1.22634879587022e-06,8.89794566650713e-07,7.72937355207115e-07,8.01872102528816e-07,9.56060271777771e-07,1.35960429385547e-06,2.91183647457926e-06,9.40760095288865e-07,-6.50867061964538e-08,-1.32241326403526e-06,-3.10335131024116e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293373183253,-39.5997929222045,-39.5997928563103,-39.5997926955719,-39.599792514559,-39.5997923645694,-39.5997922235281,-39.5997920447027,-39.5997915854535,-39.599792482547,-39.5997920847108,-39.599792065801,-39.5997921151031,-39.5997904618067,-550000
1.80027777777778,0.000496392988658736,1.88177174750718e-06,1.65567429319919e-06,1.21992418573573e-06,8.8415080889632e-07,7.67727760377368e-07,7.96799004195218e-07,9.50959607019865e-07,1.35398179701588e-06,2.90399153578825e-06,9.35451254415086e-07,-6.97107763830794e-08,-1.32769182725554e-06,-3.1125567493437e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293374016367,-39.5997930807543,-39.5997930155869,-39.5997928550322,-39.599792674545,-39.5997925250397,-39.5997923844265,-39.5997922061128,-39.5997917477388,-39.5997926437958,-39.5997922468997,-39.5997922288297,-39.5997922797589,-39.5997906237414,-550000
1.80055555555556,0.000495646357020888,1.87450512174693e-06,1.64939321380058e-06,1.21352190285028e-06,8.78527739147358e-07,7.6253753585818e-07,7.91744487753707e-07,9.45876770340473e-07,1.34837720481152e-06,2.89616578740395e-06,9.30161278650246e-07,-7.43133628438961e-08,-1.33293874115206e-06,-3.12170244305914e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293374851895,-39.5997932397626,-39.599793175319,-39.5997930149481,-39.5997928349853,-39.5997926859628,-39.5997925457766,-39.5997923679733,-39.5997919104732,-39.5997928054933,-39.5997924095352,-39.5997923923014,-39.5997924448501,-39.5997907861332,-550000
1.80083333333333,0.000494900299819932,1.86726092542487e-06,1.64313135756278e-06,1.20714188488331e-06,8.72925291612396e-07,7.57366623265418e-07,7.8670849841869e-07,9.40811708817554e-07,1.34279047032758e-06,2.88835918549316e-06,9.24890112038187e-07,-7.88945382545188e-08,-1.33815412092236e-06,-3.13078860984048e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293375689819,-39.5997933992263,-39.5997933355038,-39.5997931753167,-39.5997929958769,-39.599792847336,-39.5997927075755,-39.5997925302813,-39.5997920736537,-39.5997929676366,-39.5997925726144,-39.599792556213,-39.5997926103735,-39.5997909489792,-550000
1.80111111111111,0.000494154818696242,1.86003910036416e-06,1.63688867097021e-06,1.20078406554007e-06,8.67343405576367e-07,7.52214964188569e-07,7.81690979306175e-07,9.35764371118354e-07,1.3372215422072e-06,2.88057168856231e-06,9.19637700194945e-07,-8.34543744515892e-08,-1.34333808016964e-06,-3.13981547022357e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293376530126,-39.5997935591426,-39.5997934961381,-39.5997933361349,-39.5997931572168,-39.599793009156,-39.5997928698202,-39.5997926930339,-39.5997922372773,-39.5997931302226,-39.5997927361344,-39.5997927205617,-39.5997927763263,-39.5997911122761,-550000
1.80138888888889,0.000493409915279585,1.85283958346103e-06,1.6306651049293e-06,1.19444837922257e-06,8.61782019206893e-07,7.47082499634163e-07,7.76691876240597e-07,9.30734705908189e-07,1.33167037152392e-06,2.87280325165604e-06,9.14403987597491e-07,-8.79929436276618e-08,-1.348490731277e-06,-3.1487832435221e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293377372798,-39.5997937195085,-39.599793657219,-39.5997934973999,-39.599793319002,-39.5997931714201,-39.5997930325078,-39.5997928562279,-39.5997924013411,-39.5997932932484,-39.5997929000922,-39.5997928853445,-39.5997929427056,-39.5997912760212,-550000
1.80166666666667,0.00049266559118894,1.84566231614359e-06,1.62446060476861e-06,1.18813476146148e-06,8.56241070224964e-07,7.41969174107363e-07,7.71711131814063e-07,9.2572266049688e-07,1.32613690885182e-06,2.86505383477601e-06,9.0918891768496e-07,-9.25103157461373e-08,-1.3536121880173e-06,-3.15769214858501e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293378217821,-39.5997938803209,-39.5997938187436,-39.5997936591086,-39.5997934812297,-39.5997933341252,-39.5997931956353,-39.5997930198606,-39.5997925658422,-39.5997934567111,-39.5997930644849,-39.5997930505585,-39.5997931095085,-39.5997914402114,-550000
1.80194444444444,0.000491921848032681,1.83850723641258e-06,1.61827511979554e-06,1.18184314933561e-06,8.50720497145871e-07,7.36874926762937e-07,7.66748692005971e-07,9.20728182872675e-07,1.32062110584591e-06,2.85732339346432e-06,9.03992436533949e-07,-9.70065609026104e-08,-1.35870256394206e-06,-3.16654240201962e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293379065179,-39.5997940415769,-39.5997939807089,-39.599793821258,-39.5997936438967,-39.5997934972685,-39.5997933591998,-39.599793183929,-39.5997927307775,-39.5997936206078,-39.5997932293095,-39.5997932162008,-39.5997932767321,-39.5997916048438,-550000
1.80222222222222,0.000491178687408349,1.83137428532271e-06,1.61210859915527e-06,1.17557347692244e-06,8.45220239283108e-07,7.31799699721493e-07,7.61804502539978e-07,9.15751221366952e-07,1.31512291214929e-06,2.84961188695731e-06,8.98814488472786e-07,-1.01481751124568e-07,-1.36376197053909e-06,-3.17533422117149e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293379914856,-39.5997942032736,-39.599794143112,-39.5997939838454,-39.5997938070003,-39.5997936608469,-39.5997935231983,-39.5997933484301,-39.5997928961443,-39.5997937849355,-39.5997933945632,-39.5997933822685,-39.5997934443735,-39.5997917699153,-550000
1.8025,0.000490436110903038,1.82426340222762e-06,1.6059609905241e-06,1.16932567953457e-06,8.39740235727767e-07,7.26743436553339e-07,7.5687850699845e-07,9.10791725099473e-07,1.30964227963981e-06,2.84191927351638e-06,8.93655017227965e-07,-1.05935957112706e-07,-1.36879052156808e-06,-3.1840678213998e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293380766837,-39.5997943654081,-39.59979430595,-39.5997941468677,-39.5997939705375,-39.5997938248576,-39.5997936876279,-39.5997935133611,-39.5997930619395,-39.5997939496913,-39.5997935602431,-39.5997935487586,-39.59979361243,-39.5997919354231,-550000
1.80277777777778,0.000489694120093271,1.81717452586069e-06,1.59983224426179e-06,1.16309969496315e-06,8.34280424260172e-07,7.21706078330995e-07,7.51970651937393e-07,9.05849641497031e-07,1.30417915957594e-06,2.83424550780351e-06,8.88513970302401e-07,-1.10369246926328e-07,-1.37378832877334e-06,-3.19274341920926e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293381621107,-39.5997945279773,-39.59979446922,-39.599794310322,-39.5997941345054,-39.5997939892976,-39.5997938524858,-39.599793678719,-39.5997932281603,-39.5997941148724,-39.5997937263461,-39.5997937156685,-39.5997937808985,-39.5997921013642,-550000
1.80305555555556,0.000488952716544935,1.81010759811171e-06,1.5937223076885e-06,1.15689545680835e-06,8.28840745702285e-07,7.16687568917388e-07,7.47080880164042e-07,9.00924920927726e-07,1.29873350294434e-06,2.82659055132126e-06,8.83391291109042e-07,-1.14781691585745e-07,-1.37875550341488e-06,-3.20136122923442e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29338247765,-39.5997946909785,-39.599794632919,-39.5997944742054,-39.5997942989011,-39.5997941541641,-39.599794017769,-39.5997938445009,-39.5997933948038,-39.5997942804759,-39.5997938928696,-39.599793882995,-39.5997939497763,-39.5997922677357,-550000
1.80333333333333,0.000488211901813458,1.80306255724363e-06,1.58763113229923e-06,1.15071290317859e-06,8.23421137892026e-07,7.11687849727657e-07,7.42209140241052e-07,8.96017509995083e-07,1.29330526292612e-06,2.81895435977102e-06,8.78286925587042e-07,-1.19173362909134e-07,-1.38369215633633e-06,-3.20992146527951e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293383336451,-39.5997948544087,-39.5997947970441,-39.599794638515,-39.5997944637216,-39.5997943194542,-39.5997941834747,-39.5997940107041,-39.5997935618671,-39.5997944464988,-39.5997940598105,-39.5997940507355,-39.5997941190606,-39.5997924345347,-550000
1.80361111111111,0.000487471677443788,1.79603934442887e-06,1.58155866676135e-06,1.14455197027618e-06,8.18021540118686e-07,7.06706864794155e-07,7.37355375173591e-07,8.91127360862581e-07,1.28789438980446e-06,2.81133689024908e-06,8.7320082113867e-07,-1.23544330170716e-07,-1.38859839771982e-06,-3.21842434075498e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293384197495,-39.599795018265,-39.5997949615926,-39.599794803248,-39.5997946289641,-39.599794485165,-39.5997943495999,-39.5997941773255,-39.5997937293473,-39.5997946129384,-39.5997942271661,-39.599794218887,-39.5997942887485,-39.5997926017583,-550000
1.80388888888889,0.00048673204497059,1.78903790077105e-06,1.57550485969537e-06,1.13841259423994e-06,8.12641892011595e-07,7.01744555702244e-07,7.32519532565638e-07,8.86254422262214e-07,1.282500834059e-06,2.80373810407966e-06,8.68132922511555e-07,-1.27894662186819e-07,-1.39347434063385e-06,-3.22687007042137e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293385060767,-39.5997951825446,-39.5997951265615,-39.5997949684015,-39.5997947946259,-39.5997946512936,-39.5997945161419,-39.5997943443623,-39.5997938972416,-39.5997947797917,-39.5997943949335,-39.5997943874468,-39.5997944588372,-39.5997927694036,-550000
1.80416666666667,0.000485993005917989,1.78205816758591e-06,1.56946966073624e-06,1.1322947116815e-06,8.07282134230399e-07,6.96800866198608e-07,7.27701557751906e-07,8.8139864181465e-07,1.27712454862903e-06,2.79615795666789e-06,8.63083175387979e-07,-1.32224426770469e-07,-1.39832009501728e-06,-3.23525886402011e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293385926251,-39.5997953472446,-39.5997952919479,-39.5997951339726,-39.5997949607039,-39.5997948178372,-39.5997946830977,-39.5997945118117,-39.5997940655472,-39.599794947056,-39.5997945631099,-39.599794556412,-39.5997946293239,-39.5997929374676,-550000
1.80444444444444,0.0004852545618,1.77510008376522e-06,1.56345301945014e-06,1.12619826006948e-06,8.01942206102694e-07,6.91875740727898e-07,7.22901396516441e-07,8.76559968796463e-07,1.27176548653138e-06,2.78859640709368e-06,8.58051524430145e-07,-1.36533692173431e-07,-1.40313576990208e-06,-3.2435909363713e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293386793933,-39.599795512362,-39.599795457749,-39.5997952999585,-39.5997951271953,-39.5997949847929,-39.5997948504646,-39.5997946796709,-39.5997942342611,-39.5997951147284,-39.5997947316925,-39.5997947257797,-39.5997948002059,-39.5997931059476,-550000
1.80472222222222,0.000484516714120001,1.76816359209437e-06,1.55745488355226e-06,1.12012317703713e-06,7.96622047566452e-07,6.8696912161791e-07,7.18118995661347e-07,8.71738354513611e-07,1.26642359933961e-06,2.78105341407023e-06,8.53037917539962e-07,-1.40822530214218e-07,-1.40792147528191e-06,-3.25186649602252e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293387663798,-39.5997956778942,-39.599795623962,-39.5997954663563,-39.5997952940974,-39.5997951521579,-39.5997950182397,-39.5997948479371,-39.5997944033806,-39.5997952828061,-39.5997949006783,-39.5997948955473,-39.5997949714803,-39.5997932748407,-550000
1.805,0.000483779464371357,1.76124863317632e-06,1.55147520621679e-06,1.11406939786643e-06,7.91321598346707e-07,6.82080953959981e-07,7.13354300309643e-07,8.6693374829576e-07,1.26109883912737e-06,2.77352893506223e-06,8.48042301007689e-07,-1.45091007597974e-07,-1.41267732138422e-06,-3.26008575432499e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29338853583,-39.5997958438382,-39.599795790584,-39.5997956331631,-39.5997954614072,-39.5997953199295,-39.5997951864201,-39.5997950166073,-39.5997945729029,-39.5997954512864,-39.5997950700647,-39.5997950657118,-39.5997951431444,-39.5997934441441,-550000
1.80527777777778,0.000483042814037091,1.75435514917507e-06,1.5455139362136e-06,1.10803686199721e-06,7.8604079873955e-07,6.77211181019899e-07,7.08607256640282e-07,8.62146099743172e-07,1.25579115681679e-06,2.76602293072495e-06,8.43064620033858e-07,-1.49339192647061e-07,-1.41740341618235e-06,-3.26824892038519e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293389410015,-39.5997960101912,-39.5997959576123,-39.5997958003763,-39.599795629122,-39.5997954881046,-39.5997953550031,-39.5997951856788,-39.5997947428251,-39.5997956201662,-39.5997952398489,-39.5997952362705,-39.5997953151955,-39.5997936138548,-550000
1.80555555555556,0.000482306764590183,1.74748307948507e-06,1.53957102361431e-06,1.10202550583246e-06,7.80779591299274e-07,6.72359744653903e-07,7.03877812218706e-07,8.57375358833951e-07,1.25050050709264e-06,2.75853535752124e-06,8.38104823799448e-07,-1.53567156245424e-07,-1.42209986752541e-06,-3.2763562053171e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293390286338,-39.5997961769504,-39.5997961250439,-39.5997959679929,-39.599795797239,-39.5997956566807,-39.5997955239858,-39.5997953551489,-39.5997949131444,-39.599795789443,-39.5997954100279,-39.5997954072207,-39.5997954876307,-39.5997937839701,-550000
1.80583333333333,0.000481571317493295,1.74063236818298e-06,1.53364641792682e-06,1.09603526816988e-06,7.75537914791283e-07,6.67526590811121e-07,6.99165914126987e-07,8.52621476430609e-07,1.24522683875724e-06,2.75106617702662e-06,8.3316285711055e-07,-1.57774965251683e-07,-1.42676678363632e-06,-3.28440781699589e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293391164784,-39.5997963441129,-39.5997962928762,-39.5997961360102,-39.5997959657553,-39.5997958256548,-39.5997956933656,-39.5997955250146,-39.5997950838582,-39.5997959591139,-39.5997955805992,-39.5997955785596,-39.5997956604473,-39.5997939544872,-550000
1.80611111111111,0.000480836474199198,1.73380295524438e-06,1.52774006931917e-06,1.09006608571957e-06,7.70315711112542e-07,6.62711664273489e-07,6.94471508468655e-07,8.47884401741401e-07,1.23997010847726e-06,2.74361534521336e-06,8.28238666337572e-07,-1.61962685007695e-07,-1.43140427583353e-06,-3.29240396081797e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293392045339,-39.5997965116761,-39.5997964611064,-39.5997963044255,-39.5997961346682,-39.5997959950242,-39.5997958631396,-39.5997956952734,-39.5997952549636,-39.5997961291762,-39.5997957515599,-39.5997957502844,-39.5997958336428,-39.5997941254031,-550000
1.80638888888889,0.000480102236150324,1.72699478261359e-06,1.52185192991918e-06,1.08411789718609e-06,7.6511292153121e-07,6.57914907713601e-07,6.89794543170812e-07,8.43164085714716e-07,1.23473026738386e-06,2.73618282127386e-06,8.23332200128721e-07,-1.66130385906862e-07,-1.43601244790313e-06,-3.30034484689475e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293392927988,-39.5997966796371,-39.5997966297316,-39.5997964732358,-39.599796303975,-39.5997961647862,-39.599796033305,-39.5997958659223,-39.5997954264578,-39.5997962996271,-39.5997959229072,-39.5997959223923,-39.5997960072142,-39.5997942967153,-550000
1.80666666666667,0.000479368604779296,1.72020779277634e-06,1.5159819495439e-06,1.07819064130713e-06,7.59929485043618e-07,6.53136267003735e-07,6.85134966310977e-07,8.38460477437823e-07,1.22950726792358e-06,2.72876856580919e-06,8.18443404864062e-07,-1.70278135524037e-07,-1.44059140853723e-06,-3.30823068067546e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293393812716,-39.5997968479932,-39.5997967987491,-39.5997966424384,-39.5997964736728,-39.5997963349379,-39.5997962038591,-39.5997960369586,-39.5997955983381,-39.5997964704638,-39.5997960946385,-39.5997960948808,-39.5997961811589,-39.5997944684208,-550000
1.80694444444444,0.000478635581508591,1.71344192768364e-06,1.51013007857415e-06,1.07228425505175e-06,7.54765345294309e-07,6.48375686631674e-07,6.80492721800235e-07,8.33773530124756e-07,1.22430106467866e-06,2.72137253632634e-06,8.13572227301163e-07,-1.7440599896069e-07,-1.4451412659265e-06,-3.31606166743523e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293394699509,-39.5997970167415,-39.5997969681561,-39.5997968120307,-39.5997966437588,-39.5997965054767,-39.5997963747991,-39.5997962083796,-39.5997957706017,-39.5997966416837,-39.5997962667509,-39.5997962677469,-39.5997963554741,-39.5997946405169,-550000
1.80722222222222,0.000477903167750738,1.70669713024859e-06,1.50429626736525e-06,1.06639867892481e-06,7.49620442940924e-07,6.43633110493799e-07,6.75867760728879e-07,8.29103192095026e-07,1.21911161065267e-06,2.71399469209601e-06,8.08718616181146e-07,-1.78514044877934e-07,-1.44966212583041e-06,-3.32383801456084e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293395588352,-39.5997971858794,-39.59979713795,-39.5997969820098,-39.5997968142305,-39.5997966763997,-39.5997965461223,-39.5997963801826,-39.599795943246,-39.5997968132839,-39.5997964392419,-39.5997964409881,-39.5997965301574,-39.5997948130009,-550000
1.8075,0.00047717136490852,1.69997334145273e-06,1.49848046841251e-06,1.06053385049815e-06,7.44494720619636e-07,6.38908483329471e-07,6.71260028171583e-07,8.24449416835357e-07,1.21393885755188e-06,2.70663499244602e-06,8.03882518939279e-07,-1.82602340692797e-07,-1.45415409425613e-06,-3.33155992600059e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293396479232,-39.599797355404,-39.5997973081279,-39.599797152373,-39.599796985085,-39.5997968477043,-39.599796717826,-39.5997965523649,-39.5997961162681,-39.5997969852619,-39.5997966121086,-39.5997966146017,-39.5997967052059,-39.5997949858699,-550000
1.80777777777778,0.000476440174374613,1.69327050516279e-06,1.49268263175233e-06,1.05468970839103e-06,7.39388118525258e-07,6.34201752222083e-07,6.66669474106633e-07,8.19812152992273e-07,1.20878275866393e-06,2.69929339789153e-06,7.99063882664012e-07,-1.86670951483867e-07,-1.45861727875736e-06,-3.33922760531453e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293397372132,-39.5997975253127,-39.5997974786871,-39.5997973231176,-39.5997971563196,-39.5997970193877,-39.5997968899074,-39.5997967249236,-39.5997962896654,-39.5997971576148,-39.5997967853483,-39.5997967885848,-39.5997968806169,-39.5997951591212,-550000
1.80805555555556,0.000475709597531975,1.68658856406589e-06,1.48690270883638e-06,1.0488661917102e-06,7.34300580290356e-07,6.29512860847773e-07,6.62096044844226e-07,8.15191353188603e-07,1.20364326848413e-06,2.69196986658959e-06,7.94262655748884e-07,-1.90719946223343e-07,-1.4630517829159e-06,-3.34684125594179e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29339826704,-39.5997976956027,-39.599797649625,-39.5997974942409,-39.5997973279315,-39.5997971914473,-39.5997970623639,-39.5997968978562,-39.5997964634352,-39.59979733034,-39.5997969589584,-39.599796962935,-39.5997970563879,-39.5997953327522,-550000
1.80833333333333,0.000474979635753743,1.6799274608487e-06,1.48114065115365e-06,1.04306323953306e-06,7.29232045945581e-07,6.24841755404683e-07,6.57539689456668e-07,8.1058696732787e-07,1.19852034168576e-06,2.68466435676376e-06,7.89478786751954e-07,-1.94749388938685e-07,-1.4674577142049e-06,-3.35440108137215e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293399163941,-39.5997978662714,-39.5997978209389,-39.5997976657402,-39.5997974999182,-39.5997973638803,-39.5997972351928,-39.5997970711599,-39.5997966375748,-39.5997975034348,-39.5997971329362,-39.5997971376494,-39.5997972325162,-39.5997955067601,-550000
1.80861111111111,0.000474250290403228,1.6732871387226e-06,1.47539641012135e-06,1.03728079117251e-06,7.24182459902375e-07,6.20188381312297e-07,6.53000353702249e-07,8.05998949599911e-07,1.19341392958557e-06,2.67737683048908e-06,7.84712221794081e-07,-1.98759346165552e-07,-1.47183517613207e-06,-3.36190728379276e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293400062821,-39.599798037316,-39.5997979926259,-39.5997978376128,-39.5997976722769,-39.599797536684,-39.5997974083913,-39.599797244832,-39.5997968120815,-39.5997976768966,-39.599797307279,-39.5997973127254,-39.5997974089991,-39.5997956811421,-550000
1.80888888888889,0.000473521562834074,1.66666753946575e-06,1.46966993719927e-06,1.03151878798837e-06,7.19151762573617e-07,6.15552683923314e-07,6.48477987112219e-07,8.01427250721431e-07,1.18832398835791e-06,2.67010724481955e-06,7.79962911043317e-07,-2.02749884260854e-07,-1.4761842738593e-06,-3.36936006474864e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293400963665,-39.5997982087338,-39.5997981646836,-39.5997980098559,-39.5997978450049,-39.5997977098558,-39.5997975819569,-39.5997974188699,-39.5997969869527,-39.5997978507226,-39.5997974819842,-39.5997974881605,-39.599797585834,-39.5997958558955,-550000
1.80916666666667,0.000472793454390075,1.66006860913204e-06,1.46396118370322e-06,1.02577716677455e-06,7.14139898975121e-07,6.10934609502802e-07,6.43972539302299e-07,7.96871820209704e-07,1.18325047037064e-06,2.66285556281667e-06,7.75230801799387e-07,-2.06721069347472e-07,-1.48050511295174e-06,-3.37675962532635e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29340186646,-39.5997983805221,-39.5997983371091,-39.5997981824669,-39.5997980180995,-39.599797883393,-39.5997977558867,-39.599797593271,-39.5997971621856,-39.5997980249103,-39.5997976570491,-39.5997976639519,-39.5997977630184,-39.5997960310178,-550000
1.80944444444444,0.000472065966405564,1.65349029026916e-06,1.45827010084469e-06,1.02005586984646e-06,7.09146809213515e-07,6.06334104443439e-07,6.39483958624452e-07,7.92332610959846e-07,1.17819333005134e-06,2.65562174225477e-06,7.70515844663508e-07,-2.10672967920056e-07,-1.48479779782955e-06,-3.38410616436899e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293402771191,-39.5997985526784,-39.5997985098998,-39.5997983554433,-39.5997981915582,-39.599798057293,-39.5997979301783,-39.5997977680324,-39.5997973377777,-39.5997981994569,-39.5997978324711,-39.599797840097,-39.5997979405495,-39.5997962065061,-550000
1.80972222222222,0.000471339100205185,1.64693252321274e-06,1.45259664347265e-06,1.01435483546073e-06,7.04172438785571e-07,6.01751112792169e-07,6.35012194074975e-07,7.87809575449144e-07,1.17315252203207e-06,2.64840574228107e-06,7.65817985863947e-07,-2.14605642559369e-07,-1.48906243037366e-06,-3.39139988449828e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293403677845,-39.5997987251998,-39.5997986830531,-39.5997985287822,-39.5997983653781,-39.599798231553,-39.5997981048289,-39.5997979431517,-39.5997975137263,-39.5997983743598,-39.5997980082475,-39.5997980165931,-39.5997981184249,-39.5997963823579,-550000
1.81,0.000470612857103936,1.64039525418807e-06,1.44694076080555e-06,1.00867400524251e-06,6.99216728398578e-07,5.97185584354014e-07,6.30557192859938e-07,7.833026656439e-07,1.16812799982404e-06,2.64120752289344e-06,7.61137177109765e-07,-2.18519161051099e-07,-1.49329911673209e-06,-3.39864098224307e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293404586407,-39.5997988980838,-39.5997988565663,-39.5997987024811,-39.5997985395569,-39.5997984061706,-39.5997982798359,-39.5997981186263,-39.5997976900286,-39.5997985496165,-39.5997981843758,-39.5997981934379,-39.5997982966418,-39.5997965585704,-550000
1.81027777777778,0.00046988723840724,1.63387842770853e-06,1.4413024061157e-06,1.00301331794828e-06,6.94279622768568e-07,5.92637463080497e-07,6.26118904939961e-07,7.78811834346392e-07,1.16311971843074e-06,2.6340270460182e-06,7.56473363709844e-07,-2.22413586720142e-07,-1.49750795766409e-06,-3.40582965831617e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293405496864,-39.5997990713278,-39.5997990304369,-39.5997988765373,-39.5997987140916,-39.5997985811429,-39.5997984551967,-39.5997982944533,-39.5997978666823,-39.5997987252242,-39.5997983608532,-39.5997983706285,-39.5997984751978,-39.5997967351411,-550000
1.81055555555556,0.000469162245411089,1.62738198805186e-06,1.43568153020806e-06,9.97372714679621e-07,6.89361066307891e-07,5.88106695610535e-07,6.21697279877942e-07,7.74337032419973e-07,1.15812763179217e-06,2.62686427011692e-06,7.51826497489512e-07,-2.26288984251053e-07,-1.50168905825307e-06,-3.41296611005582e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293406409201,-39.5997992449291,-39.5997992046621,-39.5997990509483,-39.5997988889799,-39.5997987564675,-39.5997986309086,-39.5997984706304,-39.5997980436846,-39.5997989011805,-39.5997985376773,-39.5997985481624,-39.5997986540903,-39.5997969120672,-550000
1.81083333333333,0.000468437879401926,1.62090587861664e-06,1.43007808742166e-06,9.91752135590736e-07,6.84461000480331e-07,5.83593229341318e-07,6.17292266021524e-07,7.69878213231537e-07,1.15315169632442e-06,2.6197191557389e-06,7.471965265207e-07,-2.30145419641166e-07,-1.50584251926897e-06,-3.42005053388732e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293407323406,-39.599799418885,-39.5997993792393,-39.5997992257113,-39.5997990642189,-39.5997989321416,-39.5997988069691,-39.5997986471547,-39.5997982210329,-39.5997990774826,-39.5997987148454,-39.599798726037,-39.5997988333167,-39.5997970893461,-550000
1.81111111111111,0.000467714141656847,1.61445004234475e-06,1.42449202928767e-06,9.86151524142768e-07,6.79579368183668e-07,5.7909701034058e-07,6.12903814173285e-07,7.65435328735573e-07,1.14819186543485e-06,2.61259166388693e-06,7.42583400933622e-07,-2.33982956765426e-07,-1.50996844413991e-06,-3.42708312700709e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293408239464,-39.599799593193,-39.599799554166,-39.5997994008238,-39.5997992398062,-39.5997991081628,-39.5997989833756,-39.5997988240239,-39.5997983987246,-39.5997992541281,-39.5997988923549,-39.5997989042498,-39.5997990128745,-39.5997972669753,-550000
1.81138888888889,0.000466991033443413,1.60801442594997e-06,1.41892330704802e-06,9.80570819992066e-07,6.74716114090032e-07,5.74617987987094e-07,6.0853187121795e-07,7.61008333236435e-07,1.14324809242923e-06,2.60548175497271e-06,7.37987070193698e-07,-2.37801659430741e-07,-1.51406693532974e-06,-3.43406408671064e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293409157361,-39.5997997678505,-39.5997997294396,-39.5997995762832,-39.5997994157392,-39.5997992845284,-39.5997991601255,-39.5997990012352,-39.5997985767572,-39.5997994311143,-39.5997990702033,-39.5997990827982,-39.5997991927612,-39.599797444952,-550000
1.81166666666667,0.000466268556019928,1.60159897214173e-06,1.4133718761891e-06,9.7500996094822e-07,6.69871184624303e-07,5.70156107684977e-07,6.04176389254342e-07,7.5659717711007e-07,1.13832033444012e-06,2.59838938868218e-06,7.33407483756459e-07,-2.41601592886948e-07,-1.51813809295537e-06,-3.44099360748563e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293410077084,-39.5997999428548,-39.5997999050575,-39.599799752087,-39.5997995920152,-39.5997994612359,-39.5997993372161,-39.5997991787861,-39.5997987551281,-39.5997996084387,-39.5997992483879,-39.5997992616796,-39.5997993729742,-39.5997976232738,-550000
1.81194444444444,0.000465546710635284,1.59520362584744e-06,1.40783768871073e-06,9.69468892431755e-07,6.65044520110247e-07,5.65711316396263e-07,5.9983731757716e-07,7.52201814822797e-07,1.13340854704189e-06,2.5913145254704e-06,7.2884459071228e-07,-2.45382820509491e-07,-1.5221820188279e-06,-3.44787188409948e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29341099862,-39.5998001182034,-39.5998000810171,-39.5997999282324,-39.5997997686317,-39.5997996382826,-39.599799514645,-39.5997993566741,-39.5997989338348,-39.5997997860987,-39.5997994269064,-39.5997994408915,-39.5997995535109,-39.599797801938,-550000
1.81222222222222,0.000464825498528987,1.58882833357845e-06,1.40232069641954e-06,9.63947554001911e-07,6.60236067416403e-07,5.61283561467849e-07,5.95514605626542e-07,7.47822200410374e-07,1.12851268378494e-06,2.58425712534077e-06,7.24298341427866e-07,-2.49145405165398e-07,-1.52619881413872e-06,-3.45469911142755e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293411921955,-39.5998002938938,-39.5998002573159,-39.599800104717,-39.5997999455862,-39.5997998156661,-39.5997996924096,-39.5997995348966,-39.5997991128746,-39.5997999640918,-39.5997996057561,-39.5997996204314,-39.5997997343689,-39.599797980942,-550000
1.8125,0.000464104920931445,1.58247303820121e-06,1.39682085404597e-06,9.5844588738291e-07,6.55445769807787e-07,5.56872792314439e-07,5.91208202996417e-07,7.43458285161843e-07,1.12363270169142e-06,2.57721714933965e-06,7.19768687755826e-07,-2.52889412172133e-07,-1.5301885795992e-06,-3.46147548351062e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293412847075,-39.5998004699233,-39.5998004339512,-39.5998002815383,-39.599800122876,-39.5997999933837,-39.5997998705073,-39.599799713451,-39.599799292245,-39.5998001424155,-39.5997997849344,-39.5997998002968,-39.5997999155458,-39.5997981602833,-550000
1.81277777777778,0.000463384979063779,1.57613768617205e-06,1.39133811328217e-06,9.52963834890206e-07,6.50673572115696e-07,5.52478954467607e-07,5.86918061695975e-07,7.39110023356555e-07,1.11876855540732e-06,2.57019455698683e-06,7.1525557876048e-07,-2.56614902755997e-07,-1.53415141683596e-06,-3.46820119303616e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293413773966,-39.5998006462895,-39.5998006109206,-39.5998004586937,-39.5998003004987,-39.599800171433,-39.5998000489356,-39.5997998923348,-39.5997994719435,-39.5998003210672,-39.5997999644389,-39.5997999804851,-39.5998000970389,-39.5997983399592,-550000
1.81305555555556,0.000462665674137858,1.56982222183961e-06,1.38587242842903e-06,9.47501337902557e-07,6.45919418158773e-07,5.48101997583358e-07,5.82644130469656e-07,7.34777369021523e-07,1.11392019992016e-06,2.56318931347835e-06,7.10758961933659e-07,-2.60321940593689e-07,-1.53808742446036e-06,-3.47487643346608e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293414702617,-39.5998008229897,-39.5998007882216,-39.5998006361805,-39.5998004784517,-39.5998003498113,-39.599800227692,-39.5998000715456,-39.5997996519676,-39.5998005000444,-39.5998001442672,-39.5998001609938,-39.5998002788459,-39.5997985199674,-550000
1.81333333333333,0.000461947007356474,1.56352659074751e-06,1.38042375269013e-06,9.42058338505565e-07,6.41183253709183e-07,5.43741869050955e-07,5.78386360227518e-07,7.30460275876847e-07,1.10908759054029e-06,2.55620137567536e-06,7.06278791308347e-07,-2.64010589338929e-07,-1.54199670265791e-06,-3.48150139651179e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293415633013,-39.5998010000214,-39.5998009658515,-39.5998008139965,-39.5998006567325,-39.5998005285163,-39.599800406774,-39.5998002510807,-39.5997998323148,-39.5998006793445,-39.5998003244165,-39.5998003418205,-39.5998004609643,-39.5997987003051,-550000
1.81361111111111,0.000461228979913174,1.55725073954253e-06,1.374992039929e-06,9.3663477640963e-07,6.36465026123692e-07,5.3939851536419e-07,5.74144703154233e-07,7.26158695369304e-07,1.10427068415884e-06,2.54923070638029e-06,7.01815016692462e-07,-2.67680912101924e-07,-1.54587935116024e-06,-3.48807627343893e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29341656514,-39.5998011773822,-39.5998011438079,-39.5998009921388,-39.5998008353386,-39.5998007075453,-39.599800586179,-39.5998004309377,-39.5998000129826,-39.5998008589652,-39.5998005048845,-39.5998005229627,-39.5998006433915,-39.5997988809699,-550000
1.81388888888889,0.000460511592992518,1.55099461271055e-06,1.36957724256177e-06,9.31230597778313e-07,6.31764677247535e-07,5.35071886598337e-07,5.69919109129406e-07,7.21872583363927e-07,1.0994694362732e-06,2.54227726497317e-06,6.9736758844072e-07,-2.71332969872046e-07,-1.54973547012252e-06,-3.49460125482772e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293417498987,-39.5998013550694,-39.5998013220882,-39.5998011706053,-39.5998010142675,-39.599800886896,-39.5998007659046,-39.5998006111141,-39.5998001939684,-39.5998010389039,-39.5998006856687,-39.5998007044178,-39.5998008261252,-39.5997990619592,-550000
1.81416666666667,0.000459794847769968,1.54475815654103e-06,1.36417931517082e-06,9.25845743034966e-07,6.27082152887272e-07,5.30761932375565e-07,5.65709528597954e-07,7.17601891608855e-07,1.09468380422967e-06,2.53534101334856e-06,6.92936457927022e-07,-2.74966826868089e-07,-1.55356515844888e-06,-3.50107653013597e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293418434539,-39.5998015330807,-39.5998015006901,-39.5998013493932,-39.5998011935167,-39.5998010665657,-39.5998009459482,-39.5998007916074,-39.5998003752698,-39.5998012191582,-39.5998008667665,-39.5998008861836,-39.5998010091629,-39.5997992432706,-550000
1.81444444444444,0.00045907874541198,1.53854131519443e-06,1.35879821289889e-06,9.20480156301718e-07,6.22417398457339e-07,5.26468599587704e-07,5.61515912194357e-07,7.13346575916427e-07,1.08991374237892e-06,2.52842191352788e-06,6.88521575088432e-07,-2.78582544374123e-07,-1.55736851353805e-06,-3.50750229005152e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293419371784,-39.5998017114135,-39.599801679611,-39.5998015285001,-39.5998013730836,-39.5998012465519,-39.5998011263075,-39.5998009724151,-39.5998005568843,-39.5998013997255,-39.5998010481756,-39.5998010682573,-39.5998011925022,-39.5997994249015,-550000
1.81472222222222,0.000458363287075926,1.53234403779315e-06,1.35343388780178e-06,9.15133779125488e-07,6.17770360319896e-07,5.22191836919026e-07,5.57338211734764e-07,7.09106589539881e-07,1.08515920867228e-06,2.52151992532752e-06,6.84122891208009e-07,-2.82180183552427e-07,-1.56114563390545e-06,-3.51387872447627e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293420310708,-39.5998018900653,-39.5998018588484,-39.5998017079235,-39.5998015529659,-39.5998014268524,-39.5998013069798,-39.5998011535347,-39.5998007388095,-39.5998015806034,-39.5998012298935,-39.5998012506368,-39.5998013761406,-39.5997996068495,-550000
1.815,0.000457648473910392,1.52616626792824e-06,1.34808629556003e-06,9.09806554702244e-07,6.13140984216083e-07,5.17931592982449e-07,5.53176377380224e-07,7.04881889232141e-07,1.08042015679105e-06,2.51463501234036e-06,6.79740358630678e-07,-2.85759807419515e-07,-1.56489661922419e-06,-3.52020602037418e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293421251298,-39.5998020690336,-39.5998020383998,-39.599801887661,-39.599801733161,-39.5998016074646,-39.5998014879629,-39.5998013349639,-39.5998009210429,-39.5998017617895,-39.5998014119177,-39.5998014333194,-39.5998015600758,-39.599799789112,-550000
1.81527777777778,0.000456934307054847,1.5200079536193e-06,1.34275538911242e-06,9.04498426546819e-07,6.08529216846282e-07,5.13687818612531e-07,5.49030359849411e-07,7.00672426836317e-07,1.07569654568937e-06,2.50776713455977e-06,6.75373927924375e-07,-2.89321477161754e-07,-1.56862156744757e-06,-3.52648436530481e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293422193542,-39.599802248316,-39.5998022182628,-39.5998020677102,-39.5998019136665,-39.5998017883859,-39.5998016692541,-39.5998015167,-39.599801103582,-39.5998019432813,-39.5998015942458,-39.5998016163028,-39.5998017443053,-39.5997999716866,-550000
1.81555555555556,0.000456220787640037,1.51386904085618e-06,1.33744112217721e-06,8.9920933743069e-07,6.03935004910176e-07,5.09460460197272e-07,5.44900112444907e-07,6.96478158328819e-07,1.07098833047334e-06,2.50091625421141e-06,6.71023549425659e-07,-2.92865255103553e-07,-1.57232057167665e-06,-3.53271394959684e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293423137426,-39.5998024279101,-39.599802398435,-39.5998022480684,-39.59980209448,-39.599801969614,-39.5998018508511,-39.5998016987409,-39.5998012864244,-39.5998021250764,-39.5998017768754,-39.5998017995845,-39.5998019288267,-39.5998001545707,-550000
1.81583333333333,0.000455507916787834,1.50774947567394e-06,1.33214345136047e-06,8.93939230658546e-07,5.99358290919379e-07,5.05249469086056e-07,5.40785587194317e-07,6.92299037801304e-07,1.0662954684589e-06,2.49408233275625e-06,6.66689177050407e-07,-2.96391203762263e-07,-1.57599373259212e-06,-3.53889495727021e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293424082938,-39.5998026078133,-39.5998025789139,-39.5998024287335,-39.5998022755991,-39.5998021511465,-39.5998020327514,-39.5998018810839,-39.5998014695677,-39.5998023071724,-39.5998019598041,-39.5998019831622,-39.5998021136378,-39.5998003377621,-550000
1.81611111111111,0.000454795695611229,1.5016492048779e-06,1.32686233038708e-06,8.88688048914587e-07,5.94799024230369e-07,5.01054793574965e-07,5.36686734737127e-07,6.88135020689026e-07,1.06161791569147e-06,2.48726533146706e-06,6.62370761595759e-07,-2.99899381485874e-07,-1.5796411466346e-06,-3.54502757526874e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293425030065,-39.5998027880233,-39.5998027596971,-39.5998026097028,-39.5998024570212,-39.5998023329809,-39.5998022149527,-39.5998020637267,-39.5998016530095,-39.5998024895668,-39.5998021430293,-39.5998021670335,-39.599802298736,-39.5998005212582,-550000
1.81638888888889,0.00045408412521435,1.49556817716979e-06,1.3215977127042e-06,8.83455737669107e-07,5.90257151181673e-07,4.9687638306555e-07,5.32603508407024e-07,6.83986060847872e-07,1.05695563060452e-06,2.48046521149069e-06,6.58068255516955e-07,-3.03389851973812e-07,-1.58326290997626e-06,-3.55111198980281e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293425978794,-39.5998029685375,-39.5998029407821,-39.5998027909739,-39.599802638744,-39.5998025151147,-39.5998023974525,-39.5998022466668,-39.5998018367473,-39.5998026722573,-39.5998023265489,-39.5998023511959,-39.599802484119,-39.5998007050565,-550000
1.81666666666667,0.000453373206692827,1.48950633657636e-06,1.31634955608723e-06,8.78242239269198e-07,5.85732616611803e-07,4.9271418829535e-07,5.28535859526984e-07,6.79852113273801e-07,1.05230856949826e-06,2.47368193540616e-06,6.53781609722493e-07,-3.0686267442796e-07,-1.58685911910436e-06,-3.5571483844248e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293426929112,-39.5998031493537,-39.5998031221666,-39.5998029725446,-39.599802820765,-39.5998026975457,-39.5998025802484,-39.5998024299019,-39.5998020207788,-39.5998028552414,-39.5998025103603,-39.5998025356471,-39.5998026697845,-39.5998008891547,-550000
1.81694444444444,0.000452662941133359,1.48346363248951e-06,1.31111781167649e-06,8.73047499506226e-07,5.8122536793635e-07,4.88568159534155e-07,5.24483740206797e-07,6.75733133786199e-07,1.04767668777089e-06,2.46691546578705e-06,6.4951077672377e-07,-3.10317910077252e-07,-1.59042986858548e-06,-3.56313694543357e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293427881007,-39.5998033304694,-39.5998033038482,-39.5998031544122,-39.599803003082,-39.5998028802715,-39.5998027633379,-39.5998026134295,-39.5998022051016,-39.5998030385169,-39.5998026944611,-39.5998027203847,-39.5998028557301,-39.5998010735503,-550000
1.81722222222222,0.000451953329614065,1.47744001040568e-06,1.30590243788375e-06,8.6787146083887e-07,5.7673535299737e-07,4.84438244995892e-07,5.20447101884708e-07,6.71629077934962e-07,1.0430599453365e-06,2.46016576357201e-06,6.45255709460252e-07,-3.13755618062855e-07,-1.59397525791959e-06,-3.56907785499935e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293428834466,-39.5998035118821,-39.5998034858244,-39.5998033365746,-39.5998031856924,-39.5998030632895,-39.5998029467188,-39.5998027972474,-39.5998023897132,-39.5998032220812,-39.5998028788491,-39.5998029054064,-39.5998030419535,-39.5998012582409,-550000
1.8175,0.000451244373204307,1.47143541968047e-06,1.30070338658069e-06,8.62714069681338e-07,5.72262516815614e-07,4.80324396209387e-07,5.16425898485533e-07,6.67539899713332e-07,1.03845829854005e-06,2.45343279129547e-06,6.41016360476086e-07,-3.17175860437056e-07,-1.59749537990904e-06,-3.57497129748099e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293429789476,-39.5998036935896,-39.5998036680928,-39.5998035190292,-39.5998033685938,-39.5998032465974,-39.5998031303887,-39.599802981353,-39.5998025746114,-39.5998034059321,-39.5998030635219,-39.5998030907098,-39.5998032284523,-39.5998014432242,-550000
1.81777777777778,0.000450536072964884,1.46544980616934e-06,1.29552061673914e-06,8.57575268378883e-07,5.67806807066507e-07,4.76226564127646e-07,5.12420081408456e-07,6.63465556485866e-07,1.03387170365677e-06,2.44671651127554e-06,6.36792681525964e-07,-3.20578696500446e-07,-1.60099033015571e-06,-3.58081745452093e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293430746025,-39.5998038755893,-39.5998038506512,-39.5998037017738,-39.5998035517841,-39.5998034301929,-39.5998033143452,-39.5998031657441,-39.5998027597937,-39.5998035900672,-39.599803248477,-39.5998032762925,-39.5998034152242,-39.5998016284976,-550000
1.81805555555556,0.000449828429948097,1.45948311799764e-06,1.29035408163478e-06,8.52455000838515e-07,5.63368174765928e-07,4.72144696027834e-07,5.08429604813977e-07,6.59406002279886e-07,1.02930011922265e-06,2.44001688581518e-06,6.32584624376533e-07,-3.23964184931018e-07,-1.60446020312739e-06,-3.58661651021231e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293431704101,-39.5998040578791,-39.5998040334972,-39.5998038848059,-39.5998037352607,-39.5998036140737,-39.5998034985858,-39.5998033504183,-39.5998029452579,-39.5998037744841,-39.5998034337121,-39.5998034621523,-39.599803602267,-39.599801814059,-550000
1.81833333333333,0.000449121445197583,1.45353530219481e-06,1.2852037376599e-06,8.47353214369534e-07,5.58946562697116e-07,4.68078745080324e-07,5.0445442177186e-07,6.55361192213211e-07,1.02474350373716e-06,2.43333387670935e-06,6.28392142825231e-07,-3.27332387030675e-07,-1.60790509325753e-06,-3.59236864549014e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293432663691,-39.5998042404563,-39.5998042166283,-39.5998040681231,-39.5998039190213,-39.5998037982373,-39.5998036831084,-39.5998035353732,-39.5998031310015,-39.5998039591805,-39.599803619225,-39.5998036482868,-39.5998037895783,-39.5998019999058,-550000
1.81861111111111,0.000448415119748578,1.44760630838052e-06,1.28006953731651e-06,8.42269853387916e-07,5.5454192108077e-07,4.64028660495846e-07,5.00494483008428e-07,6.51331084810245e-07,1.02020181314673e-06,2.42666744679983e-06,6.24215190062991e-07,-3.30683361873771e-07,-1.61132509558165e-06,-3.59807404091216e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293433624782,-39.5998044233189,-39.5998044000422,-39.5998042517232,-39.5998041030636,-39.5998039826814,-39.5998038679105,-39.5998037206066,-39.5998033170222,-39.5998041441541,-39.5998038050133,-39.5998038346937,-39.5998039771558,-39.5998021860357,-550000
1.81888888888889,0.000447709454627681,1.44169608406098e-06,1.27495143882266e-06,8.37204861127507e-07,5.50154197952519e-07,4.59994394468776e-07,4.9654974108876e-07,6.47315634712163e-07,1.01567500807637e-06,2.42001755705574e-06,6.2005371964845e-07,-3.34017169877813e-07,-1.61472030259847e-06,-3.60373287828704e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293434587363,-39.5998046064642,-39.5998045837366,-39.5998044356038,-39.5998042873852,-39.5998041674037,-39.5998040529897,-39.599803906116,-39.5998035033177,-39.5998043294025,-39.5998039910747,-39.5998040213706,-39.5998041649972,-39.5998023724463,-550000
1.81916666666667,0.000447004450853096,1.4358045770262e-06,1.26984939910257e-06,8.32158182684467e-07,5.45783339441806e-07,4.55975896250029e-07,4.92620152141825e-07,6.43314798938933e-07,1.01116304385555e-06,2.41338417236131e-06,6.15907683585726e-07,-3.37333868405127e-07,-1.61809081016443e-06,-3.60934533637647e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29343555142,-39.5998047898902,-39.5998047677093,-39.5998046197625,-39.5998044719838,-39.5998043524018,-39.5998042383439,-39.5998040918992,-39.5998036898857,-39.5998045149235,-39.5998041774068,-39.5998042083153,-39.5998043531002,-39.5998025591354,-550000
1.81944444444444,0.000446300109434689,1.42993173612185e-06,1.26476337101757e-06,8.27129765030944e-07,5.41429295114353e-07,4.51973117843047e-07,4.88705669084811e-07,6.39328531439728e-07,1.00666588009306e-06,2.40676725358709e-06,6.11777034947072e-07,-3.40633518744158e-07,-1.62143670881668e-06,-3.61491159519406e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293436516943,-39.5998049735944,-39.5998049519577,-39.5998048041972,-39.5998046568571,-39.5998045376735,-39.5998044239707,-39.5998042779539,-39.5998038767239,-39.5998047007147,-39.5998043640073,-39.5998043955256,-39.5998045414627,-39.5998027461006,-550000
1.81972222222222,0.000445596431373847,1.4240775084818e-06,1.25969331424375e-06,8.22119552038592e-07,5.37092012588384e-07,4.47986010542797e-07,4.84806244042912e-07,6.35356789493678e-07,1.00218347456349e-06,2.40016676344603e-06,6.07661729136944e-07,-3.43916179610839e-07,-1.62475809225389e-06,-3.62043183362483e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293437483918,-39.5998051575744,-39.5998051364798,-39.5998049889053,-39.5998048420028,-39.5998047232165,-39.5998046098677,-39.5998044642776,-39.5998040638299,-39.5998048867738,-39.5998045508741,-39.599804582999,-39.5998047300823,-39.5998029333395,-550000
1.82,0.000444893417663682,1.41824184290298e-06,1.25463918370802e-06,8.17127490390639e-07,5.32771439155398e-07,4.44014525951333e-07,4.80921831265189e-07,6.31399529591965e-07,9.97715785860687e-07,2.3935826663368e-06,6.03561717014527e-07,-3.4718190737491e-07,-1.62805505516254e-06,-3.62590623009161e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293438452333,-39.5998053418281,-39.599805321273,-39.5998051738847,-39.5998050274186,-39.5998049090284,-39.5998047960327,-39.5998046508683,-39.5998042512016,-39.5998050730986,-39.5998047380047,-39.5998047707334,-39.5998049189568,-39.5998031208498,-550000
1.82027777777778,0.000444191069288909,1.41242468925634e-06,1.24960093340117e-06,8.12153525667685e-07,5.28467524848596e-07,4.40058615106661e-07,4.77052383558848e-07,6.27456709709435e-07,9.93262770989576e-07,2.38701492550587e-06,5.99476954382328e-07,-3.50430763289842e-07,-1.63132768977371e-06,-3.63133496141096e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293439422177,-39.5998055263531,-39.5998055063352,-39.5998053591331,-39.5998052131021,-39.599805095107,-39.5998049824635,-39.5998048377236,-39.5998044388365,-39.5998052596868,-39.599804925397,-39.5998049587265,-39.5998051080839,-39.5998033086293,-550000
1.82055555555556,0.000443489387225932,1.40662599582382e-06,1.24457852144976e-06,8.07197603839047e-07,5.24180218741698e-07,4.36118228691171e-07,4.73197855963158e-07,6.23528284585351e-07,9.88824390419022e-07,2.38046350066475e-06,5.95407394855403e-07,-3.53662804281929e-07,-1.63457608742626e-06,-3.63671820586449e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293440393437,-39.599805711147,-39.5998056916641,-39.599805544648,-39.5998053990512,-39.5998052814499,-39.5998051691576,-39.5998050248412,-39.5998046267325,-39.5998054465361,-39.5998051130486,-39.599805146976,-39.5998052974614,-39.5998034966756,-550000
1.82083333333333,0.00044278837244303,1.40084571046509e-06,1.23957190558177e-06,8.02259670396861e-07,5.19909467554342e-07,4.3219331936162e-07,4.69358202814608e-07,6.19614212437745e-07,9.84400600098362e-07,2.37392835672742e-06,5.91352991715435e-07,-3.56878088064662e-07,-1.63780033958734e-06,-3.64205614002191e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293441366101,-39.5998058962077,-39.5998058772574,-39.5998057304274,-39.5998055852635,-39.599805468055,-39.5998053561129,-39.5998052122188,-39.5998048148872,-39.5998056336443,-39.5998053009574,-39.5998053354797,-39.5998054870871,-39.5998036849864,-550000
1.82111111111111,0.000442088025900217,1.39508378340383e-06,1.23458103948656e-06,7.97339672199623e-07,5.156552221443e-07,4.28283838744014e-07,4.65533376459921e-07,6.15714449837083e-07,9.79991360779352e-07,2.36740945802224e-06,5.87313697408835e-07,-3.60076673378428e-07,-1.64100054020702e-06,-3.64734893818839e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293442340158,-39.5998060815328,-39.5998060631128,-39.599805916469,-39.5998057717368,-39.5998056549199,-39.5998055433271,-39.5998053998542,-39.5998050032985,-39.5998058210091,-39.599805489121,-39.5998055242354,-39.5998056769588,-39.5998038735595,-550000
1.82138888888889,0.000441388348549175,1.38934016376419e-06,1.22960588202432e-06,7.92437553596643e-07,5.11417430974668e-07,4.24389739411271e-07,4.61723332637368e-07,6.11828952753302e-07,9.75596630151701e-07,2.36090676721565e-06,5.83289467783336e-07,-3.63258617805529e-07,-1.64417677799118e-06,-3.65259677939532e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293443315595,-39.5998062671202,-39.5998062492281,-39.5998061027703,-39.5998059584688,-39.5998058420424,-39.5998057307979,-39.5998055877451,-39.599805191964,-39.5998060086283,-39.5998056775372,-39.5998057132407,-39.5998058670742,-39.5998040623926,-550000
1.82166666666667,0.000440689341333546,1.38361480149023e-06,1.22464638798051e-06,7.87553263849071e-07,5.07196042421482e-07,4.20510973290527e-07,4.57928024252922e-07,6.07957679523323e-07,9.71216368631772e-07,2.35442024577414e-06,5.79280258314803e-07,-3.66423979410391e-07,-1.64732914674679e-06,-3.65779983630575e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293444292401,-39.5998064529674,-39.599806435601,-39.5998062893293,-39.5998061454573,-39.5998060294203,-39.5998059185232,-39.5998057758894,-39.5998053808816,-39.5998061964996,-39.5998058662039,-39.5998059024936,-39.5998060574312,-39.5998042514834,-550000
1.82194444444444,0.000439991005188846,1.37790764419189e-06,1.21970251698856e-06,7.82686747524614e-07,5.02991006464029e-07,4.16647491333128e-07,4.54147408188869e-07,6.0410058649989e-07,9.6685053452105e-07,2.34794985782327e-06,5.75286022943578e-07,-3.69572817385481e-07,-1.65045773450071e-06,-3.66295828349636e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293445270563,-39.5998066390723,-39.5998066222293,-39.5998064761436,-39.5998063326999,-39.5998062170513,-39.5998061065006,-39.5998059642847,-39.5998055700489,-39.5998063846208,-39.5998060551187,-39.5998060919918,-39.5998062480276,-39.5998044408297,-550000
1.82222222222222,0.000439293341042418,1.37221864325168e-06,1.21477422399003e-06,7.77837952830046e-07,4.98802272494598e-07,4.12799246978556e-07,4.50381436863072e-07,6.00257631531121e-07,9.62499087803301e-07,2.34149556705397e-06,5.71306713473304e-07,-3.72705186670448e-07,-1.65356263287485e-06,-3.66807229598223e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293446250071,-39.5998068254327,-39.5998068091107,-39.5998066632111,-39.5998065201947,-39.5998064049332,-39.5998062947279,-39.5998061529289,-39.5998057594639,-39.5998065729897,-39.5998062442794,-39.5998062817331,-39.5998064388612,-39.5998046304291,-550000
1.8225,0.000438596349813739,1.36654774619835e-06,1.20986146606677e-06,7.73006826546711e-07,4.94629789005148e-07,4.08966192653927e-07,4.46630066556078e-07,5.96428771849181e-07,9.5816198623073e-07,2.3350573373474e-06,5.67342287057898e-07,-3.75821143838506e-07,-1.65664393406225e-06,-3.67314204566709e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293447230911,-39.5998070120463,-39.5998069962431,-39.5998068505296,-39.5998067079392,-39.5998065930638,-39.599806483203,-39.5998063418198,-39.5998059491242,-39.5998067616041,-39.599806433684,-39.5998064717153,-39.5998066299298,-39.5998048202796,-550000
1.82277777777778,0.000437900032413972,1.36089490495637e-06,1.20496420069617e-06,7.68193316209663e-07,4.9047350586193e-07,4.05148281357364e-07,4.42893251703092e-07,5.92613964586215e-07,9.53839189800781e-07,2.32863513129532e-06,5.63392698454084e-07,-3.78920748531308e-07,-1.65970172638826e-06,-3.67816770526e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293448213073,-39.5998071989109,-39.5998071836242,-39.5998070380967,-39.5998068959313,-39.5998067814408,-39.5998066719236,-39.599806530955,-39.5998061390277,-39.5998069504619,-39.5998066233301,-39.5998066619362,-39.5998068212313,-39.5998050103788,-550000
1.82305555555556,0.000437204389746431,1.35526006867933e-06,1.20008238717828e-06,7.63397366692874e-07,4.86333374379338e-07,4.013454646399e-07,4.39170946319788e-07,5.88813169074916e-07,9.49530657375062e-07,2.32222891296503e-06,5.59457900327597e-07,-3.82004053837452e-07,-1.66273609995828e-06,-3.68314944942575e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293449196545,-39.5998073860243,-39.5998073712518,-39.5998072259103,-39.5998070841687,-39.5998069700621,-39.5998068608876,-39.5998067203326,-39.5998063291722,-39.5998071395608,-39.5998068132156,-39.5998068523936,-39.5998070127635,-39.5998052007246,-550000
1.82333333333333,0.0004365094227065,1.34964318724347e-06,1.19521597990172e-06,7.58618927384255e-07,4.82209343937639e-07,3.97557695502922e-07,4.35463106781848e-07,5.85026341694658e-07,9.45236349778843e-07,2.31583864492724e-06,5.55537852198614e-07,-3.85071121795983e-07,-1.66574714371358e-06,-3.68808744731243e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293450181316,-39.5998075733843,-39.5998075591238,-39.5998074139682,-39.5998072726494,-39.5998071589255,-39.5998070500927,-39.5998069099502,-39.5998065195555,-39.5998073288985,-39.5998070033383,-39.5998070430855,-39.5998072045242,-39.5998053913146,-550000
1.82361111111111,0.000435815132181495,1.34404421119079e-06,1.19036493733729e-06,7.53857944442058e-07,4.78101365687453e-07,3.93784927889292e-07,4.31769687253634e-07,5.81253440499275e-07,9.40956226182723e-07,2.30946429274182e-06,5.51632504735642e-07,-3.88122005573538e-07,-1.66873494615594e-06,-3.69298187190642e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293451167373,-39.5998077609886,-39.5998077472379,-39.5998076022683,-39.599807461371,-39.5998073480288,-39.5998072395367,-39.5998070998056,-39.5998067101754,-39.5998075184731,-39.5998071936961,-39.5998072340095,-39.5998073965114,-39.5998055821468,-550000
1.82388888888889,0.000435121519050855,1.33846309218662e-06,1.18552921794022e-06,7.49114364542931e-07,4.7400938975596e-07,3.90027113676226e-07,4.28090643320359e-07,5.77494424815395e-07,9.36690244643377e-07,2.30310581963309e-06,5.47741816170953e-07,-3.91156761414827e-07,-1.67169959839086e-06,-3.69783289396763e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293452154706,-39.5998079488352,-39.5998079355919,-39.5998077908083,-39.5998076503315,-39.5998075373698,-39.5998074292176,-39.5998072898968,-39.5998069010298,-39.5998077082823,-39.5998073842868,-39.5998074251637,-39.5998075887229,-39.5998057732189,-550000
1.82416666666667,0.000434428584186244,1.33289977868874e-06,1.18070878011758e-06,7.44388137391856e-07,4.69933363864806e-07,3.86284208344396e-07,4.24425929869969e-07,5.73749251164547e-07,9.32438368484729e-07,2.29676318886214e-06,5.43865739350118e-07,-3.94175446806281e-07,-1.67464118665229e-06,-3.70264068291054e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293453143302,-39.5998081369218,-39.5998081241837,-39.599807979586,-39.5998078395286,-39.5998077269465,-39.5998076191331,-39.5998074802215,-39.5998070921164,-39.5998078983239,-39.5998075751082,-39.5998076165458,-39.5998077811566,-39.5998059645288,-550000
1.82444444444444,0.000433736328451431,1.32735422151983e-06,1.17590357914111e-06,7.39679210379832e-07,4.65873240446433e-07,3.82556164148443e-07,4.20775504139339e-07,5.70017880333886e-07,9.2820055369695e-07,2.29043636418563e-06,5.40004232171637e-07,-3.97178117618526e-07,-1.67755979970152e-06,-3.70740540944269e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293454133151,-39.5998083252462,-39.5998083130112,-39.5998081685994,-39.5998080289602,-39.5998079167565,-39.5998078092811,-39.5998076707777,-39.5998072834332,-39.5998080885958,-39.5998077661581,-39.5998078081537,-39.5998079738103,-39.5998061560742,-550000
1.82472222222222,0.00043304475270228,1.32182637179884e-06,1.17111357493446e-06,7.34987531990138e-07,4.61828970501096e-07,3.78842934301396e-07,4.17139320157687e-07,5.66300267578335e-07,9.23976762495553e-07,2.28412531108573e-06,5.36157248882808e-07,-4.00164828903577e-07,-1.68045552776961e-06,-3.71212724082312e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293455124241,-39.5998085138064,-39.5998085020722,-39.5998083578462,-39.5998082186241,-39.5998081067977,-39.5998079996594,-39.5998078615631,-39.599807474978,-39.5998082790959,-39.5998079574346,-39.5998079999852,-39.5998081666821,-39.599806347853,-550000
1.825,0.000432353857787038,1.31631617983522e-06,1.16633872606618e-06,7.30313049182218e-07,4.57800503959209e-07,3.75144472663758e-07,4.13517334132953e-07,5.6259637245705e-07,9.19766955546221e-07,2.27782999295284e-06,5.32324744687492e-07,-4.03135637476207e-07,-1.68332845547458e-06,-3.71680634856591e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29345611656,-39.5998087026001,-39.5998086913644,-39.5998085473243,-39.5998084085183,-39.5998082970681,-39.5998081902658,-39.5998080525756,-39.5998076667487,-39.599808469822,-39.5998081489354,-39.5998081920384,-39.5998083597696,-39.5998065398631,-550000
1.82527777777778,0.000431663644545978,1.31082359743861e-06,1.161578988093e-06,7.25655710980272e-07,4.53787793321993e-07,3.71460733404021e-07,4.09909501874764e-07,5.58906153889159e-07,9.15571092490963e-07,2.27155037405018e-06,5.28506677072485e-07,-4.0609059771363e-07,-1.68617867415791e-06,-3.7214428983657e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293457110099,-39.5998088916252,-39.5998088808859,-39.5998087370316,-39.5998085986405,-39.5998084875655,-39.5998083810984,-39.5998082438131,-39.5998078587431,-39.5998086607721,-39.5998083406584,-39.599808384311,-39.599808553071,-39.5998067321022,-550000
1.82555555555556,0.000430974113811817,1.30534857463895e-06,1.15683432221389e-06,7.21015465916768e-07,4.49790786015528e-07,3.67791671046131e-07,4.06315779954746e-07,5.55229570653038e-07,9.11389133868738e-07,2.2652864188589e-06,5.24703000049913e-07,-4.09029764071591e-07,-1.6890062695065e-06,-3.72603705769706e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293458104844,-39.5998090808796,-39.5998090706344,-39.5998089269659,-39.5998087889886,-39.5998086782877,-39.5998085721549,-39.5998084352735,-39.5998080509592,-39.599808851944,-39.5998085326015,-39.5998085768008,-39.599808746584,-39.5998069245683,-550000
1.82583333333333,0.000430285266409526,1.29989106348075e-06,1.15210468493779e-06,7.16392262366563e-07,4.45809436838535e-07,3.64137238038837e-07,4.02736123687823e-07,5.51566582025862e-07,9.0722103961006e-07,2.25903809114431e-06,5.20913671736206e-07,-4.11953194955447e-07,-1.69181132723103e-06,-3.73058899336967e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293459100785,-39.5998092703611,-39.5998092606079,-39.5998091171251,-39.5998089795606,-39.5998088692327,-39.5998087634332,-39.5998086269547,-39.5998082433947,-39.5998090433356,-39.5998087247627,-39.5998087695061,-39.5998089403067,-39.5998071172592,-550000
1.82611111111111,0.000429597103156384,1.29445101587958e-06,1.14739003571017e-06,7.11786048821877e-07,4.4184369583968e-07,3.60497388242586e-07,3.99170492377873e-07,5.47917145140921e-07,9.03066771442441e-07,2.25280535424507e-06,5.1713864816999e-07,-4.14860943739041e-07,-1.69459393460821e-06,-3.73509887525326e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293460097912,-39.5998094600676,-39.5998094508042,-39.5998093075072,-39.5998091703543,-39.5998090603983,-39.5998089549312,-39.5998088188546,-39.5998084360477,-39.5998092349447,-39.5998089171398,-39.5998089624245,-39.599809134237,-39.5998073101728,-550000
1.82638888888889,0.000428909624862172,1.28902838135053e-06,1.1426903326963e-06,7.071967733134e-07,4.37893515808764e-07,3.56872076896407e-07,3.95618839284561e-07,5.4428121993515e-07,8.98926290004779e-07,2.24658817529975e-06,5.13377882453753e-07,-4.17753064114149e-07,-1.69735417894381e-06,-3.73956686643097e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293461096212,-39.5998096499971,-39.5998096412212,-39.59980949811,-39.5998093613676,-39.5998092517825,-39.5998091466469,-39.599809010971,-39.5998086289161,-39.5998094267695,-39.5998091097307,-39.599809155554,-39.5998093283728,-39.599807503307,-550000
1.82666666666667,0.000428222832328902,1.28362311227092e-06,1.13800553423621e-06,7.02624387142148e-07,4.3395884654338e-07,3.53261257298616e-07,3.92081122872733e-07,5.40658765938814e-07,8.94799555619157e-07,2.2403865163566e-06,5.09631335193018e-07,-4.20629612895989e-07,-1.7000921456004e-06,-3.74399313279488e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293462095675,-39.5998098401474,-39.599809831857,-39.5998096889314,-39.5998095525985,-39.5998094433831,-39.5998093385782,-39.5998092033019,-39.5998088219976,-39.5998096188076,-39.5998093025334,-39.5998093488926,-39.5998095227121,-39.5998076966596,-550000
1.82694444444444,0.000427536726351027,1.27823516150232e-06,1.13333559962548e-06,6.98068837356832e-07,4.30039639475819e-07,3.49664887052708e-07,3.88557297305179e-07,5.37049744680004e-07,8.90686525730618e-07,2.23420034470311e-06,5.05898959784947e-07,-4.23490643007471e-07,-1.70280792074665e-06,-3.74837783979951e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29346309629,-39.5998100305164,-39.5998100227092,-39.5998098799693,-39.5998097440447,-39.5998096351981,-39.5998095307229,-39.5998093958452,-39.5998090152903,-39.5998098110572,-39.5998094955457,-39.5998095424381,-39.5998097172528,-39.5998078902286,-550000
1.82722222222222,0.000426851307715597,1.272864480261e-06,1.12868048599124e-06,6.93530074619103e-07,4.26135848902807e-07,3.46082916669845e-07,3.85047322191571e-07,5.33454110439357e-07,8.86587167240362e-07,2.22802962282674e-06,5.02180716120108e-07,-4.26336210145957e-07,-1.70550159100921e-06,-3.75272115155425e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293464098046,-39.599810221102,-39.599810213776,-39.5998100712217,-39.5998099357043,-39.5998098272254,-39.599809723079,-39.5998095885989,-39.5998092087922,-39.599810003516,-39.5998096887657,-39.5998097361886,-39.5998099119928,-39.5998080840118,-550000
1.8275,0.000426166577201983,1.26751101989965e-06,1.12404015452538e-06,6.8900804726454e-07,4.22247424621137e-07,3.42515304868175e-07,3.81551151982115e-07,5.2987182576949e-07,8.82501437522008e-07,2.22187431754635e-06,4.98476558584922e-07,-4.29166368112289e-07,-1.70817324101808e-06,-3.7570232322787e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293465100931,-39.5998104119022,-39.5998104050551,-39.5998102626864,-39.5998101275752,-39.599810019463,-39.5998099156444,-39.5998097815609,-39.5998094025011,-39.5998101961822,-39.5998098821914,-39.599809930142,-39.5998101069303,-39.5998082780073,-550000
1.82777777777778,0.000425482535582217,1.26217473210172e-06,1.11941456432428e-06,6.84502704720957e-07,4.18374319818493e-07,3.38962002909912e-07,3.78068746056077e-07,5.26302849296009e-07,8.78429299682636e-07,2.21573439206761e-06,4.9478644514855e-07,-4.31981171405519e-07,-1.71082295486253e-06,-3.76128424558734e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293466104936,-39.5998106029149,-39.5998105965446,-39.5998104543615,-39.5998103196554,-39.5998102119087,-39.5998101084171,-39.5998099747291,-39.5998095964149,-39.5998103890535,-39.5998100758205,-39.5998101242963,-39.5998103020632,-39.5998084722128,-550000
1.82805555555556,0.00042479918362072,1.2568555703299e-06,1.11480367315889e-06,6.80013997154888e-07,4.14516487034802e-07,3.35422968290105e-07,3.74600059514284e-07,5.22747141262491e-07,8.7437071362994e-07,2.20960981067562e-06,4.9111033390749e-07,-4.34780673658634e-07,-1.71345081976473e-06,-3.76550435347305e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293467110048,-39.599810794138,-39.5998107882424,-39.5998106462448,-39.5998105119428,-39.5998104045605,-39.5998103013951,-39.5998101681015,-39.5998097905318,-39.599810582128,-39.5998102696512,-39.5998103186494,-39.5998104973894,-39.5998086666264,-550000
1.82833333333333,0.000424116522074679,1.25155348510511e-06,1.11020744179874e-06,6.75541874879797e-07,4.10673876573739e-07,3.31898156427614e-07,3.71145049051145e-07,5.19204662611044e-07,8.70325640803826e-07,2.20350054217386e-06,4.87448178918309e-07,-4.37564928938819e-07,-1.71605691881152e-06,-3.7696837188819e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293468116258,-39.5998109855696,-39.5998109801465,-39.5998108383343,-39.5998107044353,-39.5998105974165,-39.5998104945762,-39.5998103616761,-39.5998099848495,-39.5998107754037,-39.5998104636813,-39.5998105131993,-39.5998106929071,-39.599808861246,-550000
1.82861111111111,0.000423434551693707,1.24626843129549e-06,1.10562582886204e-06,6.71086285590466e-07,4.06846444176889e-07,3.2838752038782e-07,3.67703673837058e-07,5.15675372747532e-07,8.6629404259025e-07,2.19740654739586e-06,4.83799938735938e-07,-4.40333990572164e-07,-1.7186413340718e-06,-3.77382250490627e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293469123555,-39.5998111772074,-39.5998111722547,-39.599811030628,-39.5998108971309,-39.5998107904745,-39.5998106879585,-39.5998105554508,-39.5998101793662,-39.5998109688786,-39.599810657909,-39.5998107079441,-39.599810888614,-39.5998090560695,-550000
1.82888888888889,0.000422753273220162,1.24100035978174e-06,1.10105879374269e-06,6.66647181061741e-07,4.03034140796948e-07,3.24891017880146e-07,3.6427589046184e-07,5.12159229687131e-07,8.62275882661703e-07,2.19132779149278e-06,4.80165571699203e-07,-4.43087910637249e-07,-1.72120415329259e-06,-3.77792087154807e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293470131928,-39.5998113690496,-39.5998113645652,-39.5998112231239,-39.5998110900276,-39.5998109837326,-39.59981088154,-39.5998107494236,-39.5998103740797,-39.5998111625505,-39.5998108523321,-39.5998109028817,-39.5998110845084,-39.5998092510949,-550000
1.82916666666667,0.000422072687389103,1.23574922240187e-06,1.09650629698231e-06,6.62224511324759e-07,3.99236918698082e-07,3.21408602942637e-07,3.60861656724825e-07,5.08656197146604e-07,8.58271119768115e-07,2.18526424106668e-06,4.76545035334055e-07,-4.45826744184524e-07,-1.72374546047517e-06,-3.78197897947227e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293471141366,-39.599811561094,-39.5998115570758,-39.5998114158199,-39.5998112831233,-39.5998111771887,-39.5998110753185,-39.5998109435925,-39.5998105689881,-39.5998113564175,-39.5998110469487,-39.5998110980101,-39.5998112805882,-39.5998094463201,-550000
1.82944444444444,0.000421392794928106,1.23051497334851e-06,1.09196829791175e-06,6.57818225044571e-07,3.95454733151069e-07,3.17940231242671e-07,3.57460931336023e-07,5.051662319701e-07,8.54279716989429e-07,2.17921586274276e-06,4.72938285568394e-07,-4.48550544183994e-07,-1.72626533685936e-06,-3.78599699027665e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293472151858,-39.5998117533387,-39.5998117497846,-39.5998116087141,-39.5998114764161,-39.5998113708408,-39.5998112692923,-39.5998111379555,-39.5998107640894,-39.5998115504777,-39.5998112417567,-39.5998112933273,-39.5998114768515,-39.5998096417432,-550000
1.82972222222222,0.000420713596557629,1.22529756555195e-06,1.0874447556473e-06,6.53428275585503e-07,3.91687533009147e-07,3.14485860100032e-07,3.54073671288168e-07,5.01689295428316e-07,8.50301636690667e-07,2.17318262063201e-06,4.6934528136948e-07,-4.51259362871164e-07,-1.72876386807319e-06,-3.78997506199263e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293473163395,-39.5998119457817,-39.5998119426896,-39.5998118018043,-39.599811669904,-39.5998115646869,-39.5998114634591,-39.5998113325106,-39.5998109593815,-39.599811744729,-39.5998114367542,-39.5998114888314,-39.5998116732963,-39.5998098373621,-550000
1.83,0.000420035092990843,1.22009695109314e-06,1.08293563086328e-06,6.49054612834178e-07,3.87935273145333e-07,3.11045445363061e-07,3.50699833279555e-07,4.98225348479488e-07,8.46336840792835e-07,2.16716447944452e-06,4.65765980644348e-07,-4.53953254054532e-07,-1.73124113552376e-06,-3.79391335570576e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293474175965,-39.5998121384209,-39.5998121357887,-39.5998119950887,-39.5998118635849,-39.5998117587251,-39.5998116578171,-39.5998115272559,-39.5998111548626,-39.5998119391695,-39.5998116319392,-39.5998116845204,-39.5998118699206,-39.5998100331748,-550000
1.83027777777778,0.000419357284933713,1.21491308333393e-06,1.07844088250386e-06,6.44697186506341e-07,3.84197907747335e-07,3.07618941277065e-07,3.47339378333188e-07,4.94774351010262e-07,8.42385291082264e-07,2.16116140554338e-06,4.62200340004079e-07,-4.56632268962952e-07,-1.73369722226726e-06,-3.79781203055152e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293475189558,-39.5998123312544,-39.59981232908,-39.5998121885652,-39.5998120574569,-39.5998119529532,-39.5998118523643,-39.5998117221893,-39.5998113505305,-39.5998121337971,-39.5998118273098,-39.5998118803924,-39.5998120667225,-39.5998102291794,-550000
1.83055555555556,0.000418680173085,1.2097459154396e-06,1.07396047086772e-06,6.40355947531139e-07,3.80475391572664e-07,3.04206303515342e-07,3.43992262420343e-07,4.91336265434844e-07,8.38446948821811e-07,2.15517336363545e-06,4.58648319942856e-07,-4.59296461609835e-07,-1.73613221110171e-06,-3.80167124413146e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293476204164,-39.5998125242801,-39.5998125225614,-39.5998123822318,-39.599812251518,-39.5998121473695,-39.5998120470986,-39.5998119173088,-39.5998115463834,-39.59981232861,-39.5998120228639,-39.5998120764454,-39.5998122637002,-39.5998104253737,-550000
1.83083333333333,0.000418003758136219,1.20459540165545e-06,1.06949435704816e-06,6.36030847677561e-07,3.76767675761443e-07,3.00807489793283e-07,3.40658444503515e-07,4.87911049601748e-07,8.34521777664311e-07,2.14920032157878e-06,4.55109876675717e-07,-4.6194588490894e-07,-1.73854618362423e-06,-3.80549115388955e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293477219772,-39.5998127174961,-39.5998127162311,-39.5998125760866,-39.5998124457662,-39.5998123419718,-39.5998122420181,-39.5998121126126,-39.5998117424192,-39.5998125236061,-39.5998122185996,-39.5998122726773,-39.5998124608516,-39.5998106217558,-550000
1.83111111111111,0.000417328040771886,1.19946149469426e-06,1.06504250139944e-06,6.31721836093305e-07,3.73074715525709e-07,2.97422457152849e-07,3.37337880297606e-07,4.84498667098997e-07,8.30609739128949e-07,2.14324224379824e-06,4.51584970028657e-07,-4.6458058973954e-07,-1.74093922332575e-06,-3.80927191838882e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293478236372,-39.5998129109005,-39.5998129100871,-39.5998127701277,-39.5998126401996,-39.5998125367583,-39.599812437121,-39.5998123080986,-39.5998119386361,-39.5998127187835,-39.5998124145151,-39.5998124690864,-39.5998126581748,-39.5998108183238,-550000
1.83138888888889,0.000416653021669344,1.19434414849512e-06,1.06060486323706e-06,6.27428866478897e-07,3.69396463834394e-07,2.94051160100546e-07,3.34030532106892e-07,4.81099077390357e-07,8.26710795219411e-07,2.13729909595725e-06,4.48073556663885e-07,-4.67200627519476e-07,-1.74331141184463e-06,-3.81301369308108e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293479253953,-39.5998131044911,-39.5998131041273,-39.599812964353,-39.5998128348161,-39.599812731727,-39.5998126324051,-39.5998125037649,-39.5998121350321,-39.5998129141402,-39.5998126106082,-39.5998126656707,-39.5998128556679,-39.5998110150757,-550000
1.83166666666667,0.000415978701498911,1.18924331628177e-06,1.05618140466293e-06,6.2315188910564e-07,3.65732873275576e-07,2.90693556212947e-07,3.30736359233101e-07,4.77712240708e-07,8.22824909153615e-07,2.131370843259e-06,4.44575595879433e-07,-4.69806049957808e-07,-1.74566283073218e-06,-3.81671663548657e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293480272505,-39.5998132982662,-39.5998132983499,-39.5998131587605,-39.599813029614,-39.5998129268759,-39.5998128278686,-39.5998126996095,-39.5998123316052,-39.5998131096744,-39.5998128068772,-39.5998128624282,-39.5998130533291,-39.5998112120095,-550000
1.83194444444444,0.000415305080923682,1.18415895362797e-06,1.0517720842918e-06,6.18890855453695e-07,3.62083900688815e-07,2.87349603120823e-07,3.27455317131902e-07,4.74338119527176e-07,8.18952044136705e-07,2.12545745229546e-06,4.4109104641807e-07,-4.72396910928519e-07,-1.74799355928788e-06,-3.82038090161886e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293481292019,-39.5998134922238,-39.5998134927529,-39.5998133533485,-39.5998132245911,-39.5998131222032,-39.5998130235096,-39.5998128956306,-39.5998125283535,-39.5998133053842,-39.5998130033201,-39.599813059357,-39.5998132511564,-39.5998114091232,-550000
1.83222222222222,0.00041463216060001,1.17909101252321e-06,1.047376863912e-06,6.14645717624425e-07,3.58449497877576e-07,2.84019256267272e-07,3.24187366212133e-07,4.70976676522285e-07,8.15092160394998e-07,2.11955889015535e-06,4.3761986731179e-07,-4.74973262009749e-07,-1.75030367973669e-06,-3.82400664586161e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293482312483,-39.5998136863618,-39.5998136873344,-39.5998135481149,-39.5998134197457,-39.5998133177068,-39.599813219326,-39.5998130918263,-39.5998127252752,-39.5998135012674,-39.5998131999349,-39.5998132564553,-39.599813449148,-39.599811606415,-550000
1.8325,0.000413959941177093,1.17403944727008e-06,1.04299570426599e-06,6.1041642652322e-07,3.54829620867177e-07,2.80702473111506e-07,3.20932465497639e-07,4.67627870806524e-07,8.1124522424772e-07,2.11367511998338e-06,4.34162017664912e-07,-4.77535152689429e-07,-1.75259327357502e-06,-3.82759402432762e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293483333888,-39.5998138806784,-39.5998138820924,-39.5998137430578,-39.5998136150757,-39.5998135133848,-39.5998134153161,-39.5998132881945,-39.5998129223681,-39.5998136973224,-39.5998133967198,-39.5998134537212,-39.5998136473019,-39.5998118038828,-550000
1.83277777777778,0.000413288423297134,1.16900421206007e-06,1.0386285674303e-06,6.06202934577755e-07,3.5122422428706e-07,2.77399210319146e-07,3.17690572872635e-07,4.64291664347174e-07,8.07411197666777e-07,2.10780611042655e-06,4.30717456410728e-07,-4.80082635772102e-07,-1.75486242166024e-06,-3.83114319131323e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293484356223,-39.5998140751717,-39.5998140770251,-39.5998139381752,-39.5998138105793,-39.5998137092355,-39.5998136114778,-39.5998134847334,-39.5998131196306,-39.5998138935472,-39.5998135936729,-39.5998136511526,-39.5998138456163,-39.5998120015248,-550000
1.83305555555556,0.000412617607595563,1.16398526095033e-06,1.03427541261665e-06,6.02005193488705e-07,3.47633262285733e-07,2.74109425042511e-07,3.14461648726293e-07,4.60968019547195e-07,8.0359004248124e-07,2.10195182622233e-06,4.27286141243372e-07,-4.82615761701777e-07,-1.75711120239397e-06,-3.83465429955716e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293485379478,-39.5998142698397,-39.5998142721305,-39.5998141334654,-39.5998140062545,-39.5998139052567,-39.5998138078093,-39.599813681441,-39.5998133170606,-39.5998140899398,-39.5998137907922,-39.5998138487479,-39.5998140440893,-39.599812199339,-550000
1.83333333333333,0.000411947494700765,1.1589825483853e-06,1.02993620111144e-06,5.97823156255353e-07,3.44056689236469e-07,2.70833075064002e-07,3.11245652074717e-07,4.57656897952625e-07,7.9978172246917e-07,2.09611223505803e-06,4.23868032732586e-07,-4.85134582355958e-07,-1.75933969671817e-06,-3.83812750452987e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293486403644,-39.5998144646806,-39.5998144674067,-39.5998143289263,-39.5998142020994,-39.5998141014467,-39.5998140043087,-39.5998138783156,-39.5998135146564,-39.5998142864985,-39.5998139880759,-39.599814046505,-39.5998142427192,-39.5998123973235,-550000
1.83361111111111,0.000411278085234213,1.15399603059006e-06,1.02561089422818e-06,5.93656774487969e-07,3.40494458780953e-07,2.67570118514295e-07,3.08042543315596e-07,4.54358260894109e-07,7.95986200098842e-07,2.09028730198288e-06,4.20463089185336e-07,-4.87639147166028e-07,-1.76154798428762e-06,-3.84156295841269e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293487428711,-39.5998146596924,-39.5998146628518,-39.5998145245561,-39.5998143981123,-39.5998142978036,-39.5998142009741,-39.5998140753552,-39.5998137124158,-39.5998144832212,-39.5998141855222,-39.5998142444222,-39.5998144415039,-39.5998125954764,-550000
1.83388888888889,0.000410609379810645,1.14902566044503e-06,1.02129945459756e-06,5.89505999335989e-07,3.36946527572882e-07,2.64320512711273e-07,3.0485228066135e-07,4.51072069716709e-07,7.92203440106429e-07,2.08447699413813e-06,4.17071271245115e-07,-4.90129508153775e-07,-1.76373614478215e-06,-3.8449608125445e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293488454667,-39.5998148548732,-39.5998148584641,-39.5998147203529,-39.599814594291,-39.5998144943254,-39.5998143978036,-39.5998142725579,-39.5998139103373,-39.5998146801062,-39.599814383129,-39.5998144424975,-39.5998146404417,-39.5998127937958,-550000
1.83416666666667,0.000409941379037916,1.14407139382616e-06,1.01700184218761e-06,5.85370784804994e-07,3.33412848957327e-07,2.61084216872879e-07,3.01674823197722e-07,4.47798287940506e-07,7.88433404429864e-07,2.0786812784254e-06,4.13692537243289e-07,-4.92605715453865e-07,-1.76590425725972e-06,-3.84832121969974e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293489481504,-39.5998150502212,-39.5998150542414,-39.5998149163148,-39.5998147906339,-39.5998146910103,-39.5998145947954,-39.5998144699219,-39.5998141084187,-39.5998148771516,-39.5998145808947,-39.5998146407291,-39.5998148395307,-39.5998129922799,-550000
1.83444444444444,0.000409274083517159,1.13913318473847e-06,1.01271801870403e-06,5.81251083636325e-07,3.29893380518635e-07,2.57861184061057e-07,2.98510132961404e-07,4.44536875812069e-07,7.84676058946245e-07,2.07290011929145e-06,4.10326847882661e-07,-4.95067819588201e-07,-1.76805240030828e-06,-3.85164433130098e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293490509212,-39.5998152457344,-39.5998152501821,-39.5998151124399,-39.599814987139,-39.5998148878564,-39.5998147919475,-39.5998146674452,-39.5998143066584,-39.5998150743555,-39.5998147788173,-39.5998148391152,-39.5998150387692,-39.5998131909266,-550000
1.83472222222222,0.000408607493842573,1.13421098816162e-06,1.00844794573695e-06,5.77146849650991e-07,3.26388075930365e-07,2.54651375315649e-07,2.95358167856257e-07,4.41287798125423e-07,7.80931364121124e-07,2.06713348619204e-06,4.06974161586418e-07,-4.97515871015815e-07,-1.77018065398717e-06,-3.85493029843788e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29349153778,-39.5998154414111,-39.5998154462841,-39.5998153087265,-39.5998151838044,-39.599815084862,-39.5998149892582,-39.5998148651261,-39.5998145050544,-39.5998152717161,-39.599814976895,-39.5998150376539,-39.5998152381553,-39.5998133897342,-550000
1.835,0.000407941610601808,1.12930475905439e-06,1.00419158528399e-06,5.73058035303995e-07,3.22896890832226e-07,2.51454747915957e-07,2.92218888339965e-07,4.38051015384133e-07,7.77199285055404e-07,2.06138134549936e-06,4.03634437537866e-07,-4.99949918169095e-07,-1.77228909588504e-06,-3.85817927322678e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2934925672,-39.5998156372493,-39.5998156425458,-39.5998155051725,-39.5998153806284,-39.599815282025,-39.5998151867255,-39.5998150629627,-39.5998147036049,-39.5998154692315,-39.5998151751259,-39.5998152363434,-39.5998154376872,-39.5998135887008,-550000
1.83527777777778,0.000407276434375724,1.1244144519837e-06,9.99948900605546e-07,5.68984590705839e-07,3.19419780936656e-07,2.48271261643153e-07,2.89092254344436e-07,4.34826490543863e-07,7.7347978554232e-07,2.05564366273454e-06,4.0030763773572e-07,-5.02370012304196e-07,-1.7743778055009e-06,-3.86139140372914e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29349359746,-39.5998158332472,-39.5998158389652,-39.5998157017763,-39.599815577609,-39.5998154793437,-39.5998153843477,-39.5998152609532,-39.599814902308,-39.5998156668999,-39.5998153735083,-39.5998154351819,-39.599815637363,-39.5998137878245,-550000
1.83555555555556,0.000406611965738456,1.11954002445266e-06,9.95719850389238e-07,5.64926472327193e-07,3.15956701525802e-07,2.45100873323298e-07,2.8597822620463e-07,4.31614185174028e-07,7.69772830278388e-07,2.04992040457916e-06,3.96993722330392e-07,-5.04776203522265e-07,-1.77644686037591e-06,-3.86456684097091e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293494628552,-39.5998160294029,-39.5998160355405,-39.5998158985358,-39.5998157747444,-39.5998156768163,-39.5998155821229,-39.5998154590956,-39.599815101162,-39.5998158647195,-39.5998155720402,-39.5998156341675,-39.5998158371811,-39.5998139871035,-550000
1.83583333333333,0.000405948205257472,1.11468143091306e-06,9.91504398516375e-07,5.60883631583144e-07,3.12507608627964e-07,2.41943542364283e-07,2.82876764770404e-07,4.28414062867773e-07,7.66078381764199e-07,2.04421153797052e-06,3.93692651172354e-07,-5.07168541289381e-07,-1.77849633728734e-06,-3.86770573388878e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293495660466,-39.5998162257147,-39.5998162322698,-39.5998160954494,-39.5998159720329,-39.5998158744409,-39.5998157800492,-39.5998156573883,-39.5998153001649,-39.5998160626885,-39.5998157707199,-39.5998158332986,-39.5998160371395,-39.5998141865359,-550000
1.83611111111111,0.00040528515349377,1.10983862607401e-06,9.87302506896598e-07,5.56856022508217e-07,3.09072458134966e-07,2.38799225438329e-07,2.79787829938763e-07,4.25226086716412e-07,7.6239640520625e-07,2.03851703080379e-06,3.90404382675404e-07,-5.09547073604669e-07,-1.78052631433576e-06,-3.87080823095372e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293496693192,-39.5998164221806,-39.5998164291514,-39.5998162925151,-39.5998161694725,-39.5998160722157,-39.5998159781249,-39.5998158558293,-39.5998154993151,-39.5998162608049,-39.5998159695457,-39.5998160325731,-39.5998162372366,-39.5998143861199,-550000
1.83638888888889,0.0004046228110016,1.10501156550519e-06,9.83114138197396e-07,5.52843598044724e-07,3.05651207039417e-07,2.35667882799605e-07,2.76711382192576e-07,4.22050217080371e-07,7.58726865869889e-07,2.03283684845641e-06,3.87128879917298e-07,-5.11911852682176e-07,-1.78253686804503e-06,-3.8738744802116e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293497726721,-39.5998166187988,-39.5998166261833,-39.5998164897311,-39.5998163670614,-39.5998162701388,-39.5998161763481,-39.599816054417,-39.5998156986106,-39.5998164590672,-39.5998161685155,-39.5998162319894,-39.5998164374705,-39.5998145858536,-550000
1.83666666666667,0.000403961178328569,1.10020020743821e-06,9.78939252645219e-07,5.48846312844333e-07,3.02243810731511e-07,2.32549472680422e-07,2.73647382052708e-07,4.18886419040568e-07,7.55069725524066e-07,2.02717095988976e-06,3.8386610118448e-07,-5.14262924488934e-07,-1.78452807732342e-06,-3.87690462984403e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293498761043,-39.5998168155676,-39.5998168233639,-39.5998166870958,-39.5998165647979,-39.5998164682085,-39.5998163747171,-39.5998162531494,-39.5998158980497,-39.5998166574733,-39.5998163676277,-39.5998164315457,-39.5998166378394,-39.5998147857352,-550000
1.83694444444444,0.000403300256015853,1.09540450531525e-06,9.74777814066861e-07,5.44864121688406e-07,2.9885022351754e-07,2.29443955153209e-07,2.70595789225853e-07,4.15734656874485e-07,7.51424949792219e-07,2.02151933093358e-06,3.80616008703286e-07,-5.16600340372179e-07,-1.78650001918623e-06,-3.87989882549804e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293499796148,-39.5998170124851,-39.5998170206913,-39.5998168846071,-39.5998167626801,-39.5998166664229,-39.5998165732301,-39.5998164520248,-39.5998160976305,-39.5998168560217,-39.5998165668806,-39.5998166312403,-39.5998168383418,-39.599814985763,-550000
1.83722222222222,0.000402640044598178,1.09062441562872e-06,9.70629784677989e-07,5.40896975913518e-07,2.95470405773339e-07,2.26351286164418e-07,2.67556566976392e-07,4.12594891569096e-07,7.47792501893179e-07,2.01588193115005e-06,3.77378562308449e-07,-5.18924149751962e-07,-1.7884527677355e-06,-3.88285721749085e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293500832027,-39.5998172095495,-39.5998172181637,-39.5998170822634,-39.5998169607063,-39.5998168647804,-39.5998167718851,-39.5998166510413,-39.5998162973514,-39.5998170547104,-39.5998167662722,-39.5998168310712,-39.5998170389756,-39.5998151859351,-550000
1.8375,0.000401980544603639,1.08585989437193e-06,9.66495127342775e-07,5.36944830814371e-07,2.92104311656721e-07,2.23271426182105e-07,2.64529675716181e-07,4.09467086790106e-07,7.44172346197675e-07,2.0102587271199e-06,3.74153722089724e-07,-5.21234399195334e-07,-1.79038640184995e-06,-3.88577994889466e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293501868671,-39.5998174067591,-39.5998174157792,-39.5998172800628,-39.5998171588746,-39.599817063279,-39.5998169706805,-39.5998168501973,-39.5998164972105,-39.5998172535377,-39.5998169658009,-39.5998170310368,-39.5998172397393,-39.5998153862497,-550000
1.83777777777778,0.000401321756553821,1.08111089751506e-06,9.62373804400404e-07,5.3300764165628e-07,2.88751896774774e-07,2.20204336598251e-07,2.61515074889601e-07,4.06351205402231e-07,7.40564449902722e-07,2.00464968415656e-06,3.70941450289175e-07,-5.2353113927984e-07,-1.7923009950174e-06,-3.88866716744016e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29350290607,-39.5998176041119,-39.5998176135363,-39.5998174780036,-39.5998173571833,-39.5998172619171,-39.5998171696145,-39.5998170494909,-39.599816697206,-39.5998174525018,-39.5998171654648,-39.5998172311353,-39.5998174406311,-39.599815586705,-550000
1.83805555555556,0.000400663680963996,1.07637738177649e-06,9.58265779840758e-07,5.29085359856365e-07,2.854131205233e-07,2.17149973741272e-07,2.58512726887702e-07,4.03247211585151e-07,7.36968775470613e-07,1.99905477124111e-06,3.67741707490054e-07,-5.25814416567447e-07,-1.79419662606502e-06,-3.89151901712625e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293503944214,-39.5998178016064,-39.5998178114329,-39.599817676084,-39.5998175556306,-39.5998174606928,-39.5998173686854,-39.5998172489204,-39.5998168973362,-39.599817651601,-39.5998173652623,-39.599817431365,-39.5998176416492,-39.5998157872992,-550000
1.83833333333333,0.000400006318342915,1.07165930475985e-06,9.54171013224777e-07,5.25177942721313e-07,2.82087938713862e-07,2.14108297367238e-07,2.55522592880804e-07,4.00155068648385e-07,7.33385288797932e-07,1.99347395579063e-06,3.64554456090696e-07,-5.28084281275489e-07,-1.79607337000918e-06,-3.89433564395032e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293504983095,-39.5998179992406,-39.5998180094674,-39.5998178743022,-39.5998177542147,-39.5998176596044,-39.5998175678913,-39.599817448484,-39.5998170975993,-39.5998178508335,-39.5998175651916,-39.5998176317241,-39.5998178427919,-39.5998159880306,-550000
1.83861111111111,0.000399349669192976,1.06695662232394e-06,9.50089469583129e-07,5.21285344105563e-07,2.78776307433349e-07,2.11079268565349e-07,2.52544633211932e-07,3.97074740373247e-07,7.29813955543103e-07,1.98790720372158e-06,3.61379654680474e-07,-5.30340779166726e-07,-1.79793130150904e-06,-3.89711719201967e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293506022703,-39.5998181970128,-39.5998182076381,-39.5998180726564,-39.5998179529339,-39.5998178586501,-39.5998177672305,-39.5998176481799,-39.5998172979937,-39.5998180501976,-39.5998177652508,-39.5998178322109,-39.5998180440576,-39.5998161888973,-550000
1.83888888888889,0.000398693734010274,1.06226929054746e-06,9.46021113092841e-07,5.1740751639236e-07,2.75478186636938e-07,2.08062844871305e-07,2.49578811095619e-07,3.94006190976214e-07,7.26254737525394e-07,1.98235448382078e-06,3.58217267348256e-07,-5.32583961550144e-07,-1.7997704948402e-06,-3.89986380628901e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293507063029,-39.5998183949212,-39.5998184059432,-39.599818271145,-39.5998181517865,-39.5998180578282,-39.5998179667013,-39.5998178480065,-39.5998174985174,-39.5998182496915,-39.5998179654384,-39.5998180328236,-39.5998182454444,-39.5998163898977,-550000
1.83916666666667,0.000398038513284505,1.05759726630774e-06,9.41965905693338e-07,5.13544416290941e-07,2.7219353003235e-07,2.05058987694464e-07,2.46625087451369e-07,3.9094938356922e-07,7.22707601533199e-07,1.97681576561496e-06,3.55067254160368e-07,-5.3481387525015e-07,-1.80159102661686e-06,-3.90257562827543e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293508104064,-39.5998185929642,-39.5998186043809,-39.5998184697662,-39.5998183507706,-39.599818257137,-39.5998181663019,-39.599818047962,-39.5998176991688,-39.5998184493135,-39.5998181657526,-39.5998182335606,-39.5998184469508,-39.5998165910299,-550000
1.83944444444444,0.000397384007499002,1.05294050681537e-06,9.37923810862301e-07,5.09695999743484e-07,2.68922296495862e-07,2.02067655807172e-07,2.43683423490404e-07,3.87904281658479e-07,7.19172514239351e-07,1.9712910148315e-06,3.51929576732177e-07,-5.37030567057791e-07,-1.80339297068087e-06,-3.90525280319795e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293509145799,-39.59981879114,-39.5998188029495,-39.5998186685182,-39.5998185498846,-39.5998184565746,-39.5998183660306,-39.5998182480446,-39.5998178999463,-39.599818649062,-39.5998183661915,-39.5998184344201,-39.5998186485749,-39.5998167922922,-550000
1.83972222222222,0.000396730217130952,1.04829896850473e-06,9.33894791398666e-07,5.05862220784551e-07,2.65664443128588e-07,1.99088810906149e-07,2.4075378037146e-07,3.84870849825655e-07,7.1564943979648e-07,1.96578020013314e-06,3.48804195524904e-07,-5.39234084239724e-07,-1.80517640128282e-06,-3.90789547400531e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293510188224,-39.5998189894467,-39.5998190016472,-39.5998188673992,-39.5998187491267,-39.5998186561394,-39.5998185658856,-39.5998184482526,-39.5998181008479,-39.599818848935,-39.5998185667536,-39.5998186354005,-39.5998188503152,-39.5998169936829,-550000
1.84,0.000396077142651149,1.04367260873277e-06,9.29878810087604e-07,5.02043035063515e-07,2.62419928703956e-07,1.96122410603568e-07,2.37836121435726e-07,3.81849053103447e-07,7.12138342195444e-07,1.96028328937952e-06,3.45691075231801e-07,-5.41424477028458e-07,-1.80694139257095e-06,-3.91050378179253e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29351123133,-39.5998191878828,-39.5998192004724,-39.5998190664077,-39.5998189484952,-39.5998188558297,-39.5998187658654,-39.5998186485843,-39.5998183018721,-39.5998190489311,-39.5998187674372,-39.5998188364999,-39.5998190521699,-39.5998171952002,-550000
1.84027777777778,0.000395424784524289,1.03906138407231e-06,9.25875830865753e-07,4.98238397412213e-07,2.59188708213526e-07,1.93168418436339e-07,2.34930408599748e-07,3.78838853043763e-07,7.08639190291973e-07,1.95480024874286e-06,3.42590175670128e-07,-5.43601790107517e-07,-1.80868801906934e-06,-3.91307786758143e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293512275108,-39.5998193864464,-39.5998193994233,-39.5998192655418,-39.5998191479884,-39.5998190556437,-39.599818965968,-39.5998188490381,-39.5998185030171,-39.5998192490483,-39.5998189682404,-39.5998190377168,-39.5998192541374,-39.5998173968424,-550000
1.84055555555556,0.000394773143208674,1.03446525310921e-06,9.21885818263308e-07,4.94448262473967e-07,2.55970742046933e-07,1.90226791970014e-07,2.32036603326361e-07,3.75840216395728e-07,7.05151946519875e-07,1.94933104845082e-06,3.39501459350429e-07,-5.45766071603855e-07,-1.81041635358988e-06,-3.91561787502275e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293513319549,-39.5998195851358,-39.5998195984983,-39.5998194647998,-39.5998193476046,-39.5998192555798,-39.5998191661919,-39.5998190496121,-39.5998187042813,-39.5998194492852,-39.5998191691617,-39.5998192390494,-39.5998194562159,-39.5998175986077,-550000
1.84083333333333,0.000394122219156572,1.02988417187452e-06,9.17908735664002e-07,4.90672586553596e-07,2.52765987761605e-07,1.87297492546312e-07,2.29154667343373e-07,3.72853106299657e-07,7.01676577109097e-07,1.94387565731596e-06,3.36424886951377e-07,-5.47917367427916e-07,-1.81212647093498e-06,-3.91812394391659e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293514364645,-39.5998197839495,-39.5998197976955,-39.5998196641801,-39.599819547342,-39.5998194556362,-39.5998193665353,-39.5998192503048,-39.5998189056628,-39.5998196496399,-39.5998193701993,-39.5998194404961,-39.5998196584039,-39.5998178004946,-550000
1.84111111111111,0.000393472012814006,1.02531810028029e-06,9.13944545563571e-07,4.86911324228234e-07,2.49574402658742e-07,1.84380480470831e-07,2.26284564350727e-07,3.6987748877485e-07,6.98213047796069e-07,1.93843404180329e-06,3.33360421764044e-07,-5.50055725883477e-07,-1.81381844384192e-06,-3.92059621430047e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293515410386,-39.5998199828855,-39.5998199970134,-39.5998198636809,-39.599819747199,-39.5998196558113,-39.5998195669966,-39.5998194511144,-39.5998191071602,-39.5998198501108,-39.5998195713516,-39.5998196420553,-39.5998198606996,-39.5998180025012,-550000
1.84138888888889,0.000392822524620903,1.02076699308663e-06,9.09993213908382e-07,4.83164432427659e-07,2.46395945683613e-07,1.81475716594283e-07,2.23426255176526e-07,3.66913326451909e-07,6.94761325605801e-07,1.93300617137801e-06,3.30308026751858e-07,-5.52181194042409e-07,-1.81549234568039e-06,-3.92303482618577e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293516456763,-39.5998201819424,-39.5998201964501,-39.5998200633006,-39.599819947174,-39.5998198561033,-39.5998197675741,-39.5998196520392,-39.5998193087716,-39.5998200506962,-39.5998197726169,-39.5998198437251,-39.5998200631015,-39.5998182046258,-550000
1.84166666666667,0.000392173755011052,1.01623081076096e-06,9.06054702953776e-07,4.79431865882444e-07,2.43230575471641e-07,1.7858316075825e-07,2.20579704309637e-07,3.63960585330424e-07,6.91321373783835e-07,1.92759201321409e-06,3.27267664976852e-07,-5.54293818005988e-07,-1.81714824974134e-06,-3.92543991939488e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293517503768,-39.5998203811182,-39.5998203960042,-39.5998202630375,-39.5998201472651,-39.5998200565107,-39.5998199682661,-39.5998198530776,-39.5998195104954,-39.5998202513944,-39.5998199739935,-39.5998200455041,-39.5998202656078,-39.5998184068669,-550000
1.84194444444444,0.000391525704412303,1.01170950870693e-06,9.02128977723069e-07,4.75713581707272e-07,2.40078247864182e-07,1.75702775990507e-07,2.17744873537874e-07,3.61019228313235e-07,6.87893161838046e-07,1.92219153505709e-06,3.24239297662974e-07,-5.56393643922708e-07,-1.81878622774123e-06,-3.92781163309598e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293518551391,-39.5998205804115,-39.5998205956738,-39.5998204628898,-39.5998203474708,-39.5998202570316,-39.5998201690709,-39.5998200542279,-39.5998197123299,-39.5998204522038,-39.5998201754798,-39.5998202473904,-39.5998204682171,-39.5998186092226,-550000
1.84222222222222,0.000390878373246329,1.00720304667118e-06,8.98216000366979e-07,4.7200953592731e-07,2.36938924590956e-07,1.72834520705523e-07,2.14921725955722e-07,3.58089221921422e-07,6.84476653540367e-07,1.91680470606081e-06,3.21222887537986e-07,-5.58480718572963e-07,-1.82040635196371e-06,-3.93015010525114e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293519599625,-39.5998207798205,-39.5998207954573,-39.599820662856,-39.5998205477894,-39.5998204576645,-39.5998203699868,-39.5998202554885,-39.5998199142735,-39.5998206531228,-39.5998203770741,-39.5998204493826,-39.5998206709275,-39.5998188116913,-550000
1.8425,0.0003902317619287,1.00271138190903e-06,8.94315737154382e-07,4.683196857209e-07,2.33812562072706e-07,1.69978356466484e-07,2.12110223191733e-07,3.55170531524774e-07,6.81071815091131e-07,1.91143149578454e-06,3.18218397484273e-07,-5.60555087525352e-07,-1.8220086955242e-06,-3.93245547437381e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293520648459,-39.5998209793435,-39.5998209953531,-39.5998208629344,-39.5998207482192,-39.5998206584077,-39.5998205710123,-39.5998204568576,-39.5998201163246,-39.5998208541496,-39.5998205787748,-39.5998206514789,-39.5998208737376,-39.5998190142713,-550000
1.84277777777778,0.000389585870869156,9.98234473157931e-07,8.90428152125857e-07,4.64643984377825e-07,2.30699120269617e-07,1.67134245000103e-07,2.09310329536852e-07,3.52263122600182e-07,6.77678612464332e-07,1.90607187236557e-06,3.15225788320627e-07,-5.6261679683171e-07,-1.82359332937157e-06,-3.93472787940887e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293521697886,-39.5998211789789,-39.5998211953595,-39.5998210631233,-39.5998209487586,-39.5998208592596,-39.5998207721456,-39.5998206583338,-39.5998203184815,-39.5998210552827,-39.5998207805803,-39.5998208536777,-39.5998210766457,-39.599819216961,-550000
1.84305555555556,0.000388940700471308,9.93772277466746e-07,8.86553209452146e-07,4.60982390250298e-07,2.27598558227017e-07,1.64302147391107e-07,2.06522007658135e-07,3.49366958335043e-07,6.74297012606135e-07,1.90072580425041e-06,3.1224502685393e-07,-5.64665894461449e-07,-1.82516032548365e-06,-3.93696745679493e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293522747896,-39.599821378725,-39.5998213954748,-39.599821263421,-39.5998211494058,-39.5998210602185,-39.5998209733852,-39.5998208599152,-39.5998205207425,-39.5998212565204,-39.5998209824888,-39.5998210559774,-39.5998212796501,-39.5998194197587,-550000
1.84333333333333,0.000388296251132869,9.89324754897078e-07,8.82690873769212e-07,4.57334860072032e-07,2.24510832189454e-07,1.6148202668293e-07,2.03745220197024e-07,3.46482005283776e-07,6.709269817486e-07,1.89539325988286e-06,3.09276073538458e-07,-5.66702423104079e-07,-1.82670975511983e-06,-3.93917434457008e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293523798481,-39.5998215785803,-39.5998215956974,-39.599821463826,-39.5998213501594,-39.5998212612828,-39.5998211747294,-39.5998210616003,-39.5998207231059,-39.599821457861,-39.5998211844989,-39.5998212583764,-39.5998214827494,-39.5998196226628,-550000
1.84361111111111,0.000387652523245693,9.84891862291752e-07,8.78841108946012e-07,4.53701350740706e-07,2.21435905080424e-07,1.58673841328671e-07,2.00979931008867e-07,3.43608227987031e-07,6.67568486818204e-07,1.89007420854479e-06,3.063188913953e-07,-5.68726430486395e-07,-1.82824169028662e-06,-3.94134867687198e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293524849633,-39.599821778543,-39.5998217960257,-39.5998216643366,-39.5998215510177,-39.5998214624508,-39.5998213761765,-39.5998212633874,-39.5998209255703,-39.5998216593031,-39.5998213866088,-39.5998214608731,-39.5998216859418,-39.5998198256716,-550000
1.84388888888889,0.00038700951719562,9.80473558504457e-07,8.75003880038809e-07,4.50081819500973e-07,2.18373732964581e-07,1.55877555455963e-07,1.98226103694653e-07,3.40745592347934e-07,6.64221493417078e-07,1.88476861981323e-06,3.03373443779835e-07,-5.70737961756704e-07,-1.82975620205088e-06,-3.94349059103693e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293525901342,-39.5998219786115,-39.599821996458,-39.5998218649511,-39.5998217519789,-39.5998216637209,-39.5998215777249,-39.599821465275,-39.599821128134,-39.5998218608449,-39.599821588817,-39.5998216634659,-39.5998218892259,-39.5998200287834,-550000
1.84416666666667,0.000386367233362634,9.7606980309378e-07,8.71179151479598e-07,4.46476221691303e-07,2.15324276936534e-07,1.53093129477725e-07,1.95483701672163e-07,3.37894063883591e-07,6.60885969794714e-07,1.87947646046007e-06,3.00439694525705e-07,-5.72737061677544e-07,-1.83125335971808e-06,-3.94560022301925e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293526953601,-39.5998221787841,-39.5998221969928,-39.599822065668,-39.5998219530416,-39.5998218650915,-39.5998217793731,-39.5998216672615,-39.5998213307954,-39.5998220624848,-39.5998217911218,-39.5998218661532,-39.5998220926001,-39.5998202319967,-550000
1.84444444444444,0.000385725672120907,9.71680554421905e-07,8.67366888925413e-07,4.42884514585568e-07,2.12287497558849e-07,1.50320525281095e-07,1.9275268732254e-07,3.35053608595871e-07,6.57561882498746e-07,1.87419769975393e-06,2.97517607065571e-07,-5.74723777344114e-07,-1.83273323528547e-06,-3.94767770672869e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2935280064,-39.5998223790594,-39.5998223976284,-39.5998222664857,-39.5998221542041,-39.5998220665611,-39.5998219811195,-39.5998218693451,-39.5998215335528,-39.5998222642213,-39.5998219935217,-39.5998220689333,-39.5998222960626,-39.5998204353099,-550000
1.84472222222222,0.000385084833838708,9.67305771669955e-07,8.63567056306747e-07,4.39306655759479e-07,2.0926335321088e-07,1.47559704716489e-07,1.90033025168112e-07,3.32224191919512e-07,6.54249197203934e-07,1.86893230861528e-06,2.9460714436278e-07,-5.76698151373813e-07,-1.83419589889854e-06,-3.94972317767018e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293529059732,-39.5998225794356,-39.5998225983633,-39.5998224674025,-39.5998223554648,-39.599822268128,-39.5998221829623,-39.5998220715244,-39.5998217364047,-39.5998224660528,-39.5998221960151,-39.5998222718047,-39.5998224996121,-39.5998206387212,-550000
1.845,0.000384444718878575,9.62945413498671e-07,8.59779619425499e-07,4.35742603692293e-07,2.06251802126604e-07,1.44810630555044e-07,1.87324678035695e-07,3.29405780618178e-07,6.50947880342301e-07,1.86368025405709e-06,2.9170827215429e-07,-5.78660231857876e-07,-1.83564141902051e-06,-3.95173677055733e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293530113587,-39.5998227799112,-39.5998227991957,-39.5998226684168,-39.5998225568221,-39.5998224697905,-39.5998223849001,-39.5998222737977,-39.5998219393495,-39.5998226679776,-39.5998223986004,-39.599822474766,-39.599822703247,-39.5998208422292,-550000
1.84527777777778,0.000383805327597257,9.58599438229635e-07,8.56004542737894e-07,4.32192315533576e-07,2.03252805541184e-07,1.42073263413471e-07,1.84627611618607e-07,3.26598339384508e-07,6.4765789964929e-07,1.85844150802101e-06,2.8882095047621e-07,-5.80610061498949e-07,-1.83706986801357e-06,-3.95371861822119e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293531167958,-39.5998229804845,-39.5998230001241,-39.599822869527,-39.5998227582744,-39.5998226715472,-39.5998225869313,-39.5998224761635,-39.5998221423856,-39.5998228699942,-39.599822601276,-39.5998226778153,-39.5998229069656,-39.5998210458321,-550000
1.84555555555556,0.000383166660345613,9.54267807407798e-07,8.52241791012074e-07,4.28655747237634e-07,2.00266323102669e-07,1.39347567972061e-07,1.81941789238538e-07,3.23801834339402e-07,6.44379222327072e-07,1.853216036514e-06,2.85945146663929e-07,-5.825476858273e-07,-1.83848131394557e-06,-3.95566885550353e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293532222836,-39.5998231811541,-39.599823201147,-39.5998230707316,-39.5998229598202,-39.5998228733964,-39.5998227890542,-39.5998226786201,-39.5998223455114,-39.599823072101,-39.5998228040403,-39.5998228809513,-39.5998231107665,-39.5998212495285,-550000
1.84583333333333,0.000382528717468927,9.49950478327201e-07,8.48491331207988e-07,4.2513285681537e-07,1.97292314977517e-07,1.36633505245929e-07,1.79267173399331e-07,3.21016231091074e-07,6.41111816422695e-07,1.84800381068368e-06,2.83080822168173e-07,-5.84473146434167e-07,-1.83987582869571e-06,-3.95758761304434e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293533278213,-39.5998233819182,-39.5998234022628,-39.599823272029,-39.5998231614578,-39.5998230753366,-39.5998229912673,-39.5998228811661,-39.5998225487254,-39.5998232742965,-39.5998230068919,-39.5998230841723,-39.5998233146481,-39.5998214533166,-550000
1.84611111111111,0.000381891499306793,9.45647410098332e-07,8.44753127663429e-07,4.21623603119051e-07,1.94330739859068e-07,1.33931038513435e-07,1.76603729351698e-07,3.18241496900024e-07,6.37855648291668e-07,1.84280479988034e-06,2.80227941300415e-07,-5.8638649027127e-07,-1.84125347961618e-06,-3.95947502594574e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29353433408,-39.5998235827753,-39.5998236034698,-39.5998234734176,-39.5998233631857,-39.5998232773662,-39.5998231935691,-39.5998230837998,-39.5998227520259,-39.5998234765791,-39.599823209829,-39.5998232874769,-39.5998235186089,-39.599821657195,-550000
1.84638888888889,0.000381255006192891,9.4135856479335e-07,8.41027146020982e-07,4.18127942569938e-07,1.9138156015269e-07,1.31240128635596e-07,1.73951422609775e-07,3.15477597994184e-07,6.34610683626994e-07,1.8376189738752e-06,2.7738646936532e-07,-5.88287763366865e-07,-1.84261433497721e-06,-3.96133122551163e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293535390429,-39.5998237837239,-39.5998238047666,-39.5998236748959,-39.5998235650023,-39.5998234794836,-39.5998233959578,-39.5998232865197,-39.5998229554116,-39.5998236789472,-39.5998234128503,-39.5998234908634,-39.5998237226473,-39.5998218611621,-550000
1.84666666666667,0.000380619238455499,9.37083900405403e-07,8.37313351909678e-07,4.14645834069371e-07,1.88444734706047e-07,1.28560739696317e-07,1.71310215609405e-07,3.1272449962025e-07,6.3137689294554e-07,1.83244630100524e-06,2.74556371294999e-07,-5.90177009056091e-07,-1.84395846388961e-06,-3.96315634469652e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293536447252,-39.5998239847623,-39.5998240061515,-39.5998238764622,-39.5998237669061,-39.5998236816873,-39.5998235984322,-39.5998234893242,-39.5998231588807,-39.5998238813994,-39.5998236159541,-39.5998236943303,-39.5998239267619,-39.5998220652162,-550000
1.84694444444444,0.000379984196417149,9.32823376842957e-07,8.33611710625036e-07,4.11177234889331e-07,1.85520224460242e-07,1.25892833881311e-07,1.68680074811105e-07,3.09982168585947e-07,6.28154242207887e-07,1.82728675165025e-06,2.71737608001723e-07,-5.92054268504904e-07,-1.84528593642155e-06,-3.9649505124808e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293537504541,-39.599824185889,-39.5998242076231,-39.599824078115,-39.5998239688954,-39.5998238839757,-39.5998238009905,-39.5998236922119,-39.5998233624317,-39.5998240839339,-39.5998238191389,-39.5998238978761,-39.599824130951,-39.5998222693559,-550000
1.84722222222222,0.000379349880394711,9.28576953538471e-07,8.29922188831393e-07,4.07722103723153e-07,1.82607989500771e-07,1.23236374213419e-07,1.66060963306477e-07,3.0725057233801e-07,6.2494269995897e-07,1.82214029473907e-06,2.6893014558606e-07,-5.93919588164559e-07,-1.84659681809589e-06,-3.96671386231987e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293538562287,-39.5998243871025,-39.5998244091797,-39.5998242798529,-39.5998241709689,-39.5998240863473,-39.5998240036312,-39.599823895181,-39.5998235660632,-39.5998242865494,-39.5998240224032,-39.5998241014994,-39.5998243352134,-39.5998224735795,-550000
1.8475,0.000378716290699525,9.24344591485487e-07,8.26244750765765e-07,4.04280399641833e-07,1.79707990189289e-07,1.20591323752603e-07,1.63452845966389e-07,3.04529677735888e-07,6.21742232045602e-07,1.81700690030658e-06,2.66133950704604e-07,-5.95773012822979e-07,-1.84789117962261e-06,-3.96844652166105e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293539620482,-39.5998245884013,-39.5998246108199,-39.5998244816741,-39.5998243731249,-39.5998242888006,-39.5998242063529,-39.5998240982302,-39.5998237697735,-39.5998244892444,-39.5998242257454,-39.5998243051984,-39.5998245395473,-39.5998226778856,-550000
1.84777777777778,0.000378083427637387,9.20126249935426e-07,8.22579362481621e-07,4.00852081207742e-07,1.76820188560523e-07,1.17957644581884e-07,1.60855687528809e-07,3.01819449890317e-07,6.18552808894622e-07,1.81188653793074e-06,2.63348985003129e-07,-5.97614583166948e-07,-1.84916908991724e-06,-3.97014862069269e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29354067912,-39.5998247897837,-39.599824812542,-39.5998246835773,-39.5998245753619,-39.599824491334,-39.5998244091539,-39.5998243013579,-39.5998239735612,-39.5998246920171,-39.599824429164,-39.5998245089718,-39.5998247439513,-39.5998228822725,-550000
1.84805555555556,0.00037745129150846,9.15921888082115e-07,8.18925992100494e-07,3.97437104804761e-07,1.73944546172446e-07,1.15335301239328e-07,1.58269452024084e-07,2.99119857585822e-07,6.15374396800407e-07,1.80677917697114e-06,2.60575214548539e-07,-5.99444344100201e-07,-1.85043061533872e-06,-3.97182029088369e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29354173819,-39.5998249912482,-39.5998250143446,-39.5998248855608,-39.5998247776784,-39.5998246939461,-39.5998246120328,-39.5998245045626,-39.5998241774248,-39.5998248948663,-39.5998246326576,-39.5998247128181,-39.599824948424,-39.5998230867388,-550000
1.84833333333333,0.00037681988260749,9.11731467935126e-07,8.15284603599025e-07,3.94035430621421e-07,1.71081021584736e-07,1.12724257968484e-07,1.55694105437806e-07,2.96430865594902e-07,6.12206962731352e-07,1.80168478960789e-06,2.57812603978284e-07,-6.0126234096162e-07,-1.85167582162549e-06,-3.9734616607667e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293542797685,-39.5998251927934,-39.5998252162262,-39.5998250876232,-39.5998249800728,-39.5998248966352,-39.599824814988,-39.5998247078427,-39.5998243813626,-39.5998250977903,-39.5998248362246,-39.5998249167358,-39.5998251529638,-39.5998232912829,-550000
1.84861111111111,0.000376189201223619,9.07554949307901e-07,8.11655163452258e-07,3.90647017947853e-07,1.68229577335206e-07,1.10124475616685e-07,1.5312961249888e-07,2.93752443690655e-07,6.09050477345831e-07,1.7966033418585e-06,2.55061118539792e-07,-6.03068615086092e-07,-1.8529047775569e-06,-3.97507285986513e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293543857598,-39.5998253944177,-39.5998254181852,-39.599825289763,-39.5998251825437,-39.5998250993998,-39.5998250180181,-39.5998249111968,-39.5998245853733,-39.5998253007877,-39.5998250398636,-39.5998251207233,-39.5998253575693,-39.5998234959032,-550000
1.84888888888889,0.000375559247640635,9.03392293143532e-07,8.08037637734751e-07,3.87271823926049e-07,1.65390174794109e-07,1.07535918827196e-07,1.50575938893861e-07,2.91084557011921e-07,6.0590490598338e-07,1.79153480692856e-06,2.52320723484421e-07,-6.04863210041794e-07,-1.85411755051925e-06,-3.97665401580816e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29354491792,-39.5998255961196,-39.5998256202201,-39.5998254919786,-39.5998253850895,-39.5998253022386,-39.5998252211215,-39.5998251146234,-39.5998247894554,-39.599825503857,-39.5998252435729,-39.5998253247791,-39.599825562239,-39.5998237005984,-550000
1.84916666666667,0.000374930022136721,8.99243459719199e-07,8.04431993727434e-07,3.83909809822711e-07,1.62562774062512e-07,1.04958550369563e-07,1.48033050364941e-07,2.88427173315296e-07,6.02770217164648e-07,1.78647915498218e-06,2.4959138158292e-07,-6.06646166798873e-07,-1.85531420809533e-06,-3.97820525711741e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293545978644,-39.5998257978976,-39.5998258223295,-39.5998256942686,-39.5998255877088,-39.59982550515,-39.5998254242967,-39.5998253181209,-39.5998249936073,-39.5998257069967,-39.5998254473512,-39.599825528902,-39.5998257669714,-39.5998239053668,-550000
1.84944444444444,0.0003743015249848,8.95108408455441e-07,8.00838198859807e-07,3.80560932703246e-07,1.59747336524775e-07,1.02392335258068e-07,1.45500911090386e-07,2.8578026003281e-07,5.99646380486566e-07,1.78143635446593e-06,2.46873060705752e-07,-6.08417531230194e-07,-1.85649481593137e-06,-3.97972670956582e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293547039761,-39.5998259997501,-39.5998260245118,-39.5998258966314,-39.5998257904,-39.5998257081324,-39.5998256275423,-39.599825521688,-39.5998251978275,-39.5998259102052,-39.599825651197,-39.5998257330902,-39.5998259717652,-39.599824110207,-550000
1.84972222222222,0.000373673756452422,8.9098710025992e-07,7.97256216967627e-07,3.77225153425803e-07,1.5694382536066e-07,9.98372369201551e-08,1.42979486761843e-07,2.83143784022294e-07,5.96533363506816e-07,1.77640637749981e-06,2.44165722454179e-07,-6.10177344163728e-07,-1.8576594394064e-06,-3.98121850262904e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293548101263,-39.5998262016758,-39.5998262267656,-39.5998260990655,-39.5998259931617,-39.5998259111845,-39.5998258308567,-39.5998257253231,-39.5998254021146,-39.5998261134812,-39.5998258551088,-39.5998259373424,-39.5998261766188,-39.5998243151174,-550000
1.85,0.000373046716801485,8.86879498392777e-07,7.93686017182159e-07,3.73902429320306e-07,1.54152201139253e-07,9.72932186748917e-08,1.40468741953687e-07,2.80517712679887e-07,5.93431136500062e-07,1.7713891913384e-06,2.41469336457688e-07,-6.11925649387309e-07,-1.85880814659969e-06,-3.98268076186756e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293549163144,-39.5998264036731,-39.5998264290893,-39.5998263015695,-39.5998261959924,-39.5998261143047,-39.5998260342386,-39.5998259290246,-39.5998256064672,-39.5998263168231,-39.5998260590851,-39.5998261416571,-39.5998263815309,-39.5998245200966,-550000
1.85027777777778,0.000372420406288813,8.82785560583869e-07,7.90127563151105e-07,3.70592722325839e-07,1.51372425659015e-07,9.47602451123153e-08,1.37968644345779e-07,2.77902014719193e-07,5.90339664878447e-07,1.76638476907135e-06,2.3878386590105e-07,-6.13662488869899e-07,-1.8599410034604e-06,-3.98411361339141e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293550225394,-39.5998266057405,-39.5998266314816,-39.599826504142,-39.5998263988906,-39.5998263174915,-39.5998262376864,-39.5998261327913,-39.5998258108837,-39.5998265202295,-39.5998262631245,-39.5998263460329,-39.5998265864998,-39.5998247251432,-550000
1.85055555555556,0.00037179482516573,8.7870525112131e-07,7.8658082250038e-07,3.67295990576633e-07,1.48604461656188e-07,9.22382801403663e-08,1.35479158348719e-07,2.75296655919201e-07,5.87258919437273e-07,1.76139307882148e-06,2.36109277781284e-07,-6.153879048214e-07,-1.86105807379841e-06,-3.98551718346452e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293551288007,-39.5998268078766,-39.5998268339409,-39.5998267067814,-39.5998266018548,-39.5998265207436,-39.5998264411986,-39.5998263366216,-39.5998260153626,-39.599826723699,-39.5998264672256,-39.5998265504683,-39.5998267915244,-39.5998249302555,-550000
1.85083333333333,0.000371169973678351,8.74638528715303e-07,7.83045763254236e-07,3.6401219395717e-07,1.45848269419594e-07,8.97272873434023e-08,1.33000251385802e-07,2.72701604484169e-07,5.84188868541024e-07,1.75641409219414e-06,2.33445537857005e-07,-6.17101940012489e-07,-1.86215942581437e-06,-3.98689159711901e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293552350974,-39.5998270100798,-39.5998270364657,-39.5998269094862,-39.5998268048837,-39.5998267240594,-39.5998266447739,-39.599826540514,-39.5998262199026,-39.59982692723,-39.5998266713868,-39.5998267549618,-39.599826996603,-39.5998251354321,-550000
1.85111111111111,0.000370545852067412,8.70585356170327e-07,7.79522352261286e-07,3.6074129103023e-07,1.43103812727208e-07,8.72272316571628e-08,1.30531888314536e-07,2.70116828242489e-07,5.81129480271398e-07,1.75144777928542e-06,2.307926104525e-07,-6.18804635237804e-07,-1.86324512260202e-06,-3.98823698138522e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293553414289,-39.5998272123488,-39.5998272390547,-39.5998271122551,-39.5998270079757,-39.5998269274375,-39.5998268484107,-39.5998267444671,-39.5998264245022,-39.5998271308213,-39.5998268756067,-39.5998269595121,-39.5998272017343,-39.5998253406717,-550000
1.85138888888889,0.000369922460568486,8.66545693056936e-07,7.76010556433437e-07,3.57483243960565e-07,1.4037105126667e-07,8.47380780121276e-08,1.2807403506427e-07,2.67542296523005e-07,5.78080723427665e-07,1.74649411191127e-06,2.28150461374876e-07,-6.20496034348294e-07,-1.86431523099125e-06,-3.98955345761364e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293554477942,-39.5998274146821,-39.5998274417063,-39.5998273150866,-39.5998272111294,-39.5998271308764,-39.5998270521076,-39.5998269484795,-39.59982662916,-39.5998273344712,-39.5998270798839,-39.5998271641178,-39.5998274069169,-39.5998255459726,-550000
1.85166666666667,0.000369299799411782,8.6251950225231e-07,7.72510341477255e-07,3.54238012663359e-07,1.37649949878366e-07,8.22597900227928e-08,1.25626656162661e-07,2.64977976245997e-07,5.75042568405196e-07,1.74155306042496e-06,2.25519056404989e-07,-6.22176178103905e-07,-1.86536981506856e-06,-3.99084115330899e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293555541927,-39.5998276170782,-39.5998276444191,-39.5998275179791,-39.5998274143433,-39.5998273343747,-39.5998272558633,-39.5998271525498,-39.5998268338744,-39.5998275381784,-39.599827284217,-39.5998273687773,-39.5998276121494,-39.5998257513335,-550000
1.85194444444444,0.000368677868822415,8.58506745503709e-07,7.69021675848274e-07,3.51005554094334e-07,1.34940470808805e-07,7.97923326692605e-08,1.23189719724261e-07,2.62423835280716e-07,5.72014984292356e-07,1.73662459373223e-06,2.22898362565133e-07,-6.23845108485672e-07,-1.86640893948537e-06,-3.99210019089586e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293556606236,-39.5998278195356,-39.5998278471917,-39.5998277209314,-39.599827617616,-39.5998275379311,-39.5998274596761,-39.5998273566764,-39.5998270386441,-39.5998277419415,-39.5998274886046,-39.5998275734893,-39.5998278174304,-39.599825956753,-550000
1.85222222222222,0.00036805666902019,8.54507383720876e-07,7.65544528278735e-07,3.47785830143513e-07,1.3224257561175e-07,7.73356700870988e-08,1.20763191851033e-07,2.59879842632744e-07,5.68997937094504e-07,1.73170868398476e-06,2.20288347234249e-07,-6.2550286781951e-07,-1.86743266879005e-06,-3.99333069436204e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293557670862,-39.5998280220531,-39.5998280500227,-39.5998279239419,-39.5998278209462,-39.5998277415439,-39.5998276635448,-39.599827560858,-39.5998272434677,-39.599827945759,-39.5998276930452,-39.5998277782524,-39.5998280227585,-39.5998261622295,-550000
1.8525,0.000367436200219814,8.50521379030914e-07,7.62078863511118e-07,3.44578801439921e-07,1.29556227208979e-07,7.48897682852566e-08,1.18347038397074e-07,2.57345964893362e-07,5.65991399063657e-07,1.72680530319862e-06,2.17688974188748e-07,-6.27149496372122e-07,-1.86844106889509e-06,-3.99453278552798e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293558735796,-39.599828224629,-39.5998282529106,-39.5998281270092,-39.5998280243322,-39.5998279452119,-39.5998278674679,-39.5998277650932,-39.5998274483438,-39.5998281496295,-39.5998278975374,-39.5998279830651,-39.5998282281323,-39.5998263677617,-550000
1.85277777777778,0.00036681646263082,8.46548693213959e-07,7.58624650435974e-07,3.41384427320233e-07,1.26881388724218e-07,7.24545918640067e-08,1.15941225866253e-07,2.5482217213607e-07,5.62995337492887e-07,1.72191442053587e-06,2.15100210623302e-07,-6.28785035989535e-07,-1.86943420211445e-06,-3.9957065875741e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293559801032,-39.5998284272621,-39.5998284558541,-39.599828330132,-39.5998282277729,-39.5998281489336,-39.599828071444,-39.5998279693806,-39.5998276532709,-39.5998283535517,-39.5998281020799,-39.5998281879262,-39.5998284335503,-39.5998265733481,-550000
1.85305555555556,0.000366197456457624,8.42589287058215e-07,7.55181856062597e-07,3.3820267123534e-07,1.24218021458055e-07,7.00301048531721e-08,1.13545721187779e-07,2.52308432791972e-07,5.60009723148272e-07,1.71703600664367e-06,2.12522022603264e-07,-6.3040952734376e-07,-1.8704121327994e-06,-3.99685222413057e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293560866562,-39.5998286299508,-39.5998286588516,-39.5998285333087,-39.5998284312667,-39.5998283527076,-39.5998282754717,-39.5998281737187,-39.5998278582476,-39.599828557524,-39.5998283066712,-39.5998283928341,-39.5998286390114,-39.5998267789872,-550000
1.85333333333333,0.000365579181899449,8.38643124790819e-07,7.51750448415682e-07,3.35033491064205e-07,1.21566089115838e-07,6.76162736702954e-08,1.11160491338795e-07,2.49804713286207e-07,5.5703452504669e-07,1.71217003413248e-06,2.09954376365211e-07,-6.32023011933958e-07,-1.87137492575017e-06,-3.99796981550229e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293561932379,-39.5998288326938,-39.5998288619018,-39.5998287365381,-39.5998286348122,-39.5998285565325,-39.5998284795496,-39.5998283781062,-39.5998280632726,-39.5998287615452,-39.5998285113099,-39.5998285977875,-39.599828844514,-39.5998269846778,-550000
1.85361111111111,0.000364961639150536,8.34710168414289e-07,7.483303934353e-07,3.31876849742875e-07,1.18925553361937e-07,6.52130634314217e-08,1.0878550239065e-07,2.4731098472402e-07,5.54069711308065e-07,1.70731647291999e-06,2.07397240225669e-07,-6.33625531027668e-07,-1.87232264343875e-06,-3.99905948313414e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293562998475,-39.5998290354897,-39.5998290650034,-39.5998289398186,-39.599828838408,-39.599828760407,-39.5998286836762,-39.5998285825416,-39.5998282683444,-39.5998289656139,-39.5998287159947,-39.599828802785,-39.5998290500568,-39.5998271904184,-550000
1.85388888888889,0.000364344828400008,8.30790378150009e-07,7.44921661102761e-07,3.28732707381516e-07,1.16296378707848e-07,6.28204374580412e-08,1.06420722992738e-07,2.44827213600989e-07,5.51115253872088e-07,1.70247529453175e-06,2.04850578733314e-07,-6.3521712565272e-07,-1.87325534840792e-06,-4.00012134952907e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293564064842,-39.599829238337,-39.5998292681548,-39.599829143149,-39.5998290420528,-39.5998289643295,-39.5998288878503,-39.5998287870235,-39.5998284734617,-39.5998291697286,-39.5998289207242,-39.5998290078253,-39.5998292556385,-39.5998273962075,-550000
1.85416666666667,0.000363728749831981,8.2688371779226e-07,7.41524218144582e-07,3.25601023435442e-07,1.13678529790104e-07,6.04383626610312e-08,1.04066117673912e-07,2.42353371037439e-07,5.48171120449984e-07,1.69764646990639e-06,2.02314359499441e-07,-6.36797835184305e-07,-1.87417310609742e-06,-4.00115553502604e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293565131474,-39.5998294412344,-39.5998294713547,-39.5998293465277,-39.5998292457451,-39.5998291682988,-39.5998290920703,-39.5998289915507,-39.5998286786231,-39.599829373888,-39.5998291254969,-39.599829212907,-39.5998294612577,-39.5998276020438,-550000
1.85444444444444,0.000363113403625607,8.22990148561371e-07,7.38138033670432e-07,3.22481759090976e-07,1.11071967387584e-07,5.80668053129441e-08,1.01721655215306e-07,2.39889423093147e-07,5.45237282254103e-07,1.69282996998904e-06,1.99788549945958e-07,-6.38367702069183e-07,-1.87507597696715e-06,-4.0021621588685e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293566198364,-39.5998296441805,-39.5998296746018,-39.5998295499535,-39.5998294494836,-39.5998293723134,-39.5998292963351,-39.5998291961217,-39.5998288838272,-39.5998295780907,-39.5998293303116,-39.5998294180287,-39.599829666913,-39.5998278079258,-550000
1.85472222222222,0.000362498789954918,8.19109634169943e-07,7.34763073015098e-07,3.19374878215938e-07,1.084766562372e-07,5.57057288029725e-08,9.93873014833468e-08,2.37435341337233e-07,5.42313708845429e-07,1.68802576608741e-06,1.97273116625076e-07,-6.3992676581132e-07,-1.87596402573703e-06,-4.00314134197658e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293567265503,-39.5998298471739,-39.5998298778946,-39.599829753425,-39.599829653267,-39.599829576372,-39.5998295006431,-39.5998294007352,-39.5998290890726,-39.5998297823354,-39.5998295351669,-39.5998296231892,-39.5998298726032,-39.5998280138523,-550000
1.855,0.000361884908988964,8.15242136781189e-07,7.31399306626657e-07,3.16280339327869e-07,1.05892560910443e-07,5.33550993805327e-08,9.70630241598053e-08,2.34991093970234e-07,5.39400369335961e-07,1.68323383091694e-06,1.9476802574173e-07,-6.41475066774832e-07,-1.8768373135803e-06,-4.00409320392052e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293568332885,-39.5998300502132,-39.5998300812318,-39.5998299569407,-39.5998298570937,-39.5998297804732,-39.599829704993,-39.5998296053897,-39.5998292943581,-39.5998299866206,-39.5998297400614,-39.5998298283869,-39.5998300783268,-39.5998282198218,-550000
1.85527777777778,0.000361271760891908,8.11387619537284e-07,7.28046702468414e-07,3.13198104914361e-07,1.03319641207383e-07,5.10148845287009e-08,9.47487914474987e-08,2.32556651017758e-07,5.36497233898632e-07,1.67845413260833e-06,1.92273246743551e-07,-6.43012646427681e-07,-1.87769590307287e-06,-4.00501786280526e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293569400502,-39.5998302532971,-39.599830284612,-39.5998301604993,-39.5998300609625,-39.5998299846157,-39.5998299093835,-39.599829810084,-39.5998294996821,-39.5998301909451,-39.5998299449938,-39.5998300336206,-39.5998302840826,-39.599828425833,-550000
1.85555555555556,0.000360659345822977,8.07546046494565e-07,7.24705227502147e-07,3.10128134923831e-07,1.00757865424346e-07,4.86850484966465e-08,9.24445700353256e-08,2.30131979063311e-07,5.33604272428841e-07,1.67368664704384e-06,1.89788744131718e-07,-6.44539542238648e-07,-1.8785398581502e-06,-4.00591543751496e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293570468348,-39.5998304564241,-39.5998304880339,-39.5998303640995,-39.5998302648721,-39.5998301887981,-39.5998301138132,-39.5998300148167,-39.5998297050435,-39.5998303953075,-39.5998301499627,-39.5998302388889,-39.5998304898692,-39.5998286318844,-550000
1.85583333333333,0.000360047663936467,8.0371737859168e-07,7.21374850203215e-07,3.07070394242483e-07,9.82071946329713e-08,4.63655574940371e-08,9.01503281013284e-08,2.27717048765062e-07,5.30721455585806e-07,1.66893134283469e-06,1.87314487176562e-07,-6.46055795923494e-07,-1.87936923798472e-06,-4.00678604820645e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293571536415,-39.599830659593,-39.5998306914962,-39.59983056774,-39.599830468821,-39.599830393019,-39.5998303182807,-39.5998302195864,-39.5998299104408,-39.5998305997064,-39.5998303549668,-39.5998304441906,-39.5998306956854,-39.5998288379748,-550000
1.85611111111111,0.000359436715381898,7.99901577920528e-07,7.18055541050049e-07,3.04024841835762e-07,9.56675933730288e-08,4.40563790144287e-08,8.78660308957259e-08,2.25311831084936e-07,5.27848751533082e-07,1.6641881937164e-06,1.848504418039e-07,-6.47561446967493e-07,-1.88018410569859e-06,-4.00762981065526e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293572604696,-39.5998308628024,-39.5998308949974,-39.5998307714193,-39.5998306728079,-39.5998305972772,-39.5998305227848,-39.5998304243918,-39.5998301158727,-39.5998308041406,-39.5998305600047,-39.5998306495243,-39.5998309015298,-39.5998290441027,-550000
1.85638888888889,0.000358826500303642,7.96098610080328e-07,7.14747267014609e-07,3.00991440837101e-07,9.31390255482831e-08,4.17574782868618e-08,8.55916479451202e-08,2.22916294132011e-07,5.24986132495195e-07,1.65945716910807e-06,1.82396576809676e-07,-6.49056534681337e-07,-1.88098452320921e-06,-4.00844684350115e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293573673184,-39.599831066051,-39.5998310985362,-39.5998309751361,-39.5998308768315,-39.5998308015712,-39.599830727324,-39.5998306292316,-39.5998303213379,-39.5998310086087,-39.5998307650752,-39.5998308548886,-39.5998311074011,-39.5998292502668,-550000
1.85666666666667,0.000358217018841537,7.92308435856086e-07,7.11449997599264e-07,2.97970152587021e-07,9.06214557254532e-08,3.94688212730584e-08,8.33271471108988e-08,2.20530407040266e-07,5.22133569255641e-07,1.65473824147501e-06,1.7995285927541e-07,-6.50541100843511e-07,-1.88177054975867e-06,-4.0092372644098e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293574741872,-39.5998312693374,-39.5998313021113,-39.599831178889,-39.5998310808905,-39.5998310058998,-39.5998309318971,-39.5998308341044,-39.599830526835,-39.5998312131093,-39.5998309701769,-39.5998310602823,-39.599831313298,-39.5998294564659,-550000
1.85694444444444,0.000357608271130439,7.88531020554885e-07,7.08163699702157e-07,2.94960938158707e-07,8.81148482222171e-08,3.71903739174961e-08,8.10724969908497e-08,2.18154139830738e-07,5.1929103251174e-07,1.65003138222907e-06,1.77519257136938e-07,-6.52015183311519e-07,-1.88254224871876e-06,-4.01000118926776e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293575810753,-39.5998314726602,-39.5998315057214,-39.5998313826769,-39.5998312849835,-39.5998312102617,-39.5998311365027,-39.599831039009,-39.5998307323628,-39.5998314176411,-39.5998311753085,-39.5998312657041,-39.5998315192192,-39.5998296626985,-550000
1.85722222222222,0.000357000257300348,7.84766327994866e-07,7.04888341883959e-07,2.9196376180788e-07,8.56191672633771e-08,3.49221040010686e-08,7.88276630118497e-08,2.15787461094294e-07,5.16458492628381e-07,1.64533656360181e-06,1.75095737858996e-07,-6.53478820558803e-07,-1.88329968011416e-06,-4.01073873521909e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29357687982,-39.5998316760182,-39.5998317093651,-39.5998315864983,-39.5998314891092,-39.5998314146554,-39.5998313411396,-39.5998312439439,-39.5998309379199,-39.599831622203,-39.5998313804687,-39.5998314711526,-39.5998317251635,-39.5998298689632,-550000
1.8575,0.000356392977476614,7.81014318861342e-07,7.01623895969562e-07,2.88978584491824e-07,8.31343768467831e-08,3.26639768068578e-08,7.65926154638244e-08,2.13430341830937e-07,5.13635918783328e-07,1.64065375754751e-06,1.72682270245721e-07,-6.54932053313118e-07,-1.88404290500163e-06,-4.01145001875732e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293577949066,-39.5998318794099,-39.5998319130412,-39.5998317903519,-39.5998316932663,-39.5998316190797,-39.5998315458063,-39.599831448908,-39.5998311435049,-39.5998318267935,-39.5998315856562,-39.5998316766266,-39.5998319311295,-39.5998300752589,-550000
1.85777777777778,0.000355786431779733,7.77274958568387e-07,6.98370327677889e-07,2.86005369353865e-07,8.06604414377686e-08,3.04159599331125e-08,7.43673218864568e-08,2.11082752595549e-07,5.10823282458971e-07,1.63598293500582e-06,1.70278821519491e-07,-6.56374920542572e-07,-1.88477198403987e-06,-4.0121351535961e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293579018484,-39.5998320828343,-39.5998321167483,-39.5998319942365,-39.5998318974534,-39.5998318235333,-39.5998317505017,-39.5998316538998,-39.5998313491167,-39.5998320314113,-39.5998317908697,-39.5998318821248,-39.599832137116,-39.5998302815841,-550000
1.85805555555556,0.000355180620325441,7.73548212358739e-07,6.95127607278669e-07,2.8304407787084e-07,7.81973262471589e-08,2.81780193964143e-08,7.21517489270338e-08,2.08744662903737e-07,5.0802055369987e-07,1.63132407119146e-06,1.67885358404395e-07,-6.57807461827835e-07,-1.88548697614363e-06,-4.01279425686656e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293580088067,-39.5998322862898,-39.5998323204851,-39.5998321981506,-39.5998321016694,-39.5998320280149,-39.5998319552243,-39.5998318589182,-39.599831554754,-39.5998322360552,-39.5998319961079,-39.5998320876458,-39.5998323431216,-39.5998304879377,-550000
1.85833333333333,0.000354575543224918,7.69834041140198e-07,6.91895703644513e-07,2.80094673022966e-07,7.57449954803752e-08,2.5950122686769e-08,6.9945867557768e-08,2.06416042112948e-07,5.05227703534492e-07,1.62667713558156e-06,1.65501850098137e-07,-6.59229713902333e-07,-1.8861879432e-06,-4.01342744325378e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293581157809,-39.5998324897752,-39.5998325242503,-39.5998324020931,-39.5998323059128,-39.5998322325232,-39.599832159973,-39.5998320639618,-39.5998317604153,-39.5998324407239,-39.5998322013695,-39.5998322931885,-39.5998325491453,-39.5998306943181,-550000
1.85861111111111,0.000353971200584427,7.66132410413809e-07,6.88674586229667e-07,2.77157117407116e-07,7.33034135097727e-08,2.37322365400931e-08,6.77496442887256e-08,2.04096859448183e-07,5.02444705252796e-07,1.62204210079624e-06,1.631282649551e-07,-6.60641716376943e-07,-1.88687494509897e-06,-4.01403482659244e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293582227702,-39.5998326932892,-39.5998327280427,-39.5998326060626,-39.5998325101824,-39.5998324370569,-39.5998323647464,-39.5998322690293,-39.5998319660995,-39.599832645416,-39.5998324066533,-39.5998324987515,-39.5998327551856,-39.5998309007242,-550000
1.85888888888889,0.00035336759250572,7.62443283078974e-07,6.85464224313844e-07,2.74231374124672e-07,7.0872545773006e-08,2.15243276339557e-08,6.55630486067705e-08,2.01787086815734e-07,4.99671526212925e-07,1.61741893975961e-06,1.60764572455045e-07,-6.62043510985718e-07,-1.88754803887887e-06,-4.01461652255211e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29358329774,-39.5998328968305,-39.5998329318609,-39.5998328100577,-39.599832714477,-39.5998326416147,-39.5998325695432,-39.5998324741194,-39.5998321718052,-39.5998328501303,-39.599832611958,-39.5998327043335,-39.5998329612413,-39.5998311071546,-550000
1.85916666666667,0.000352764719085739,7.58766625021599e-07,6.82264585953193e-07,2.71317404819964e-07,6.84523594646994e-08,1.93263623760023e-08,6.33860490585217e-08,1.99486694010472e-07,4.969081392967e-07,1.61280762349207e-06,1.5841073895853e-07,-6.63435132014356e-07,-1.88820728774056e-06,-4.01517264289367e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293584367915,-39.5998331003978,-39.5998331357036,-39.5998330140774,-39.5998329187951,-39.5998328461953,-39.5998327743622,-39.5998326792309,-39.5998323775313,-39.5998330548656,-39.5998328172822,-39.5998329099334,-39.5998331673112,-39.5998313136082,-550000
1.85944444444444,0.000352162580416925,7.55102397429323e-07,6.79075642878542e-07,2.68415174323247e-07,6.6042816481424e-08,1.71383096745785e-08,6.12186136504928e-08,1.97195651095183e-07,4.9415451571118e-07,1.60820812437596e-06,1.56066735285147e-07,-6.64816620592673e-07,-1.8888527501332e-06,-4.01570330167754e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293585438222,-39.5998333039899,-39.5998333395696,-39.5998332181202,-39.5998331231356,-39.5998330507975,-39.599832979202,-39.5998328843625,-39.5998325832763,-39.5998332596205,-39.5998330226248,-39.5998331155499,-39.5998333733941,-39.5998315200835,-550000
1.85972222222222,0.00035156117658706,7.51450567356698e-07,6.75897362880476e-07,2.65524643535341e-07,6.36438825345375e-08,1.49601366142398e-08,5.90607126710369e-08,1.94913928798339e-07,4.91410625775561e-07,1.60362041634566e-06,1.53732526521907e-07,-6.66188012842965e-07,-1.88948448385116e-06,-4.01620861313454e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293586508654,-39.5998335076054,-39.5998335434577,-39.5998334221849,-39.5998333274972,-39.59983325542,-39.5998331840615,-39.599833089513,-39.5998327890391,-39.5998334643939,-39.5998332279845,-39.5998333211816,-39.5998335794887,-39.5998317265793,-550000
1.86,0.000350960507679296,7.47811099121029e-07,6.72729714542698e-07,2.62645776403963e-07,6.12555242558155e-08,1.27918099108002e-08,5.69123136958388e-08,1.92641498009343e-07,4.88676441302291e-07,1.59904447024378e-06,1.51408084057523e-07,-6.67549349344264e-07,-1.8901025481244e-06,-4.01668868838902e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293587579203,-39.5998337112431,-39.5998337473664,-39.5998336262702,-39.5998335318786,-39.5998334600616,-39.5998333889394,-39.599833294681,-39.5998329948185,-39.5998336691844,-39.59983343336,-39.5998335268274,-39.5998337855938,-39.5998319330943,-550000
1.86027777777778,0.000350360573772258,7.4418395533764e-07,6.69572668916101e-07,2.59778537883575e-07,5.88777056061533e-08,1.06332972074009e-08,5.47733849416287e-08,1.90378328784232e-07,4.85951933970424e-07,1.59448025971568e-06,1.4909337467619e-07,-6.68900665412484e-07,-1.89070700162928e-06,-4.01714364268548e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293588649864,-39.5998339149018,-39.5998339512947,-39.5998338303749,-39.5998337362786,-39.5998336647209,-39.5998335938344,-39.5998334998653,-39.599833200613,-39.5998338739908,-39.5998336387501,-39.5998337324861,-39.5998339917081,-39.5998321396273,-550000
1.86055555555556,0.000349761374940062,7.40569100354982e-07,6.66426196484451e-07,2.56922888838677e-07,5.65103938591168e-08,8.48456470373436e-09,5.26438963240107e-08,1.88124392808278e-07,4.83237074770638e-07,1.58992775612898e-06,1.46788369276808e-07,-6.70242000907152e-07,-1.89129790474181e-06,-4.0175735842369e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293589720629,-39.59983411858,-39.5998341552412,-39.5998340344977,-39.5998339406958,-39.5998338693968,-39.5998337987452,-39.5998337050648,-39.5998334064216,-39.5998340788119,-39.5998338441536,-39.5998339381563,-39.5998341978305,-39.5998323461769,-550000
1.86083333333333,0.000349162911252059,7.36966500837228e-07,6.63290265613611e-07,2.5407879418295e-07,5.41535530359424e-08,6.34558269046648e-09,5.05238168776562e-08,1.85879658923805e-07,4.80531836685045e-07,1.58538693305089e-06,1.44493035240248e-07,-6.7157339374353e-07,-1.89187531438498e-06,-4.01797862694862e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293590791492,-39.5998343222768,-39.5998343592047,-39.5998342386374,-39.5998341451292,-39.5998340740879,-39.5998340036707,-39.5998339102781,-39.5998336122429,-39.5998342836464,-39.5998340495692,-39.5998341438369,-39.5998344039596,-39.5998325527421,-550000
1.86111111111111,0.000348565182773367,7.3337612020769e-07,6.60164845845231e-07,2.5124621629073e-07,5.18071507252235e-08,4.21631692931171e-09,4.84131162729314e-08,1.83644099943304e-07,4.77836189310142e-07,1.5808577612593e-06,1.42207343956546e-07,-6.72894881948731e-07,-1.89243928897219e-06,-4.01835888088987e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293591862446,-39.5998345259907,-39.5998345631839,-39.5998344427927,-39.5998343495773,-39.5998342787932,-39.5998342086096,-39.5998341155039,-39.5998338180758,-39.5998344884932,-39.5998342549956,-39.5998343495266,-39.5998346100944,-39.5998327593214,-550000
1.86138888888889,0.000347968189564463,7.29797922717161e-07,6.57049908128636e-07,2.48425121084472e-07,4.94711505497637e-08,2.09673505135711e-09,4.63117643443259e-08,1.81417685323136e-07,4.75150105182054e-07,1.57634021551503e-06,1.3993126222644e-07,-6.74206502313635e-07,-1.89298988706718e-06,-4.01871445785894e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293592933485,-39.5998347297205,-39.5998347671776,-39.5998346469625,-39.5998345540391,-39.5998344835112,-39.5998344135606,-39.5998343207412,-39.599834023919,-39.5998346933509,-39.5998344604318,-39.5998345552243,-39.5998348162336,-39.5998329659137,-550000
1.86166666666667,0.000347371931681323,7.26231874359792e-07,6.53945421780266e-07,2.45615470233925e-07,4.7145520671773e-08,-1.31937616373625e-11,4.42197289445741e-08,1.79200386956358e-07,4.72473554187448e-07,1.571834269191e-06,1.37664760281092e-07,-6.75508293435443e-07,-1.89352716541051e-06,-4.0190454681314e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293594004603,-39.599834933465,-39.5998349711846,-39.5998348511453,-39.5998347585132,-39.5998346882408,-39.5998346185225,-39.5998345259886,-39.5998342297713,-39.5998348982183,-39.5998346658764,-39.5998347609287,-39.599835022376,-39.5998331725176,-550000
1.86194444444444,0.000346776409175591,7.22677938271461e-07,6.50851358321522e-07,2.42817228439399e-07,4.48302244768156e-08,-2.11350088023804e-09,4.21369801149858e-08,1.7699217525169e-07,4.69806511054598e-07,1.56733989310555e-06,1.35407807100433e-07,-6.7680029119438e-07,-1.89405118280831e-06,-4.019352021661e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293595075792,-39.599835137223,-39.5998351752037,-39.5998350553402,-39.5998349629985,-39.5998348929808,-39.5998348234941,-39.599834731245,-39.5998344356315,-39.5998351030943,-39.5998348713282,-39.5998349666385,-39.5998352285204,-39.5998333791321,-550000
1.86222222222222,0.000346181622094407,7.19136081623841e-07,6.47767686524421e-07,2.40030358899862e-07,4.25252292152324e-08,-4.20421909358489e-09,4.00634868095081e-08,1.74793021176685e-07,4.67148947766235e-07,1.56285706066126e-06,1.33160371889643e-07,-6.78082534031322e-07,-1.89456199675573e-06,-4.0196342269834e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293596147047,-39.5998353409932,-39.5998353792336,-39.5998352595457,-39.5998351674936,-39.59983509773,-39.5998350284743,-39.5998349365091,-39.5998346414983,-39.5998353079777,-39.599835076786,-39.5998351723528,-39.5998354346657,-39.5998335857558,-550000
1.8625,0.000345587570480462,7.15606268142789e-07,6.44694376601164e-07,2.37254826649925e-07,4.02305025658334e-08,-6.2853812482352e-09,3.79992196681488e-08,1.72602897633326e-07,4.64500834032012e-07,1.55838574579716e-06,1.30922423849362e-07,-6.79355058517776e-07,-1.89505966460033e-06,-4.01989219475428e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293597218361,-39.5998355447745,-39.5998355832731,-39.5998354637607,-39.5998353719975,-39.5998353024871,-39.5998352334617,-39.5998351417796,-39.5998348473706,-39.5998355128672,-39.5998352822487,-39.5998353780701,-39.5998356408106,-39.5998337923876,-550000
1.86277777777778,0.000344994254372101,7.12088464029839e-07,6.41631398141927e-07,2.34490596005827e-07,3.7946008423214e-08,-8.35701699662782e-09,3.5944147797459e-08,1.70421775201269e-07,4.61862142985071e-07,1.55392592085721e-06,1.28693932557218e-07,-6.80617901492752e-07,-1.89554424268651e-06,-4.02012603455043e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293598289728,-39.5998357485655,-39.599835787321,-39.599835667984,-39.5998355765088,-39.5998355072509,-39.5998354384552,-39.5998353470556,-39.5998350532471,-39.5998357177616,-39.599835487715,-39.5998355837893,-39.599835846954,-39.5998339990262,-550000
1.86305555555556,0.000344401673803251,7.08582634942229e-07,6.38578722333111e-07,2.31737631168164e-07,3.56717148772294e-08,-1.04191604529244e-08,3.38982418577364e-08,1.68249624603514e-07,4.59232847146125e-07,1.5494775587465e-06,1.26474868320009e-07,-6.81871100683013e-07,-1.89601578861149e-06,-4.02033585402185e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293599361141,-39.5998359523652,-39.5998359913761,-39.5998358722144,-39.5998357810265,-39.5998357120203,-39.5998356434537,-39.5998355523356,-39.5998352591266,-39.5998359226598,-39.5998356931838,-39.5998357895093,-39.5998360530947,-39.5998342056703,-550000
1.86333333333333,0.000343809828803597,7.05088745678221e-07,6.35536321246487e-07,2.28995893282676e-07,3.34075874712091e-08,-1.24718401535833e-08,3.18614713429693e-08,1.66086416163209e-07,4.56612918070614e-07,1.54504063324907e-06,1.2426519941504e-07,-6.83114691896211e-07,-1.89647435792007e-06,-4.0205217619712e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293600432594,-39.5998361561722,-39.5998361954372,-39.5998360764507,-39.5998359855493,-39.599835916794,-39.5998358484558,-39.5998357576186,-39.5998354650081,-39.5998361275605,-39.5998358986539,-39.5998359952289,-39.5998362592316,-39.5998344123189,-550000
1.86361111111111,0.000343218719398345,7.01606761587411e-07,6.32504164057948e-07,2.2626535018212e-07,3.11535924021303e-08,-1.45150887771492e-08,2.98338054399458e-08,1.6393212434129e-07,4.5400232647776e-07,1.54061511776835e-06,1.22064895997763e-07,-6.84348711813035e-07,-1.89692000817601e-06,-4.02068386526956e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29360150408,-39.5998363599854,-39.5998363995032,-39.5998362806917,-39.5998361900759,-39.5998361215709,-39.5998360534603,-39.5998359629033,-39.5998356708902,-39.5998363324626,-39.599836104124,-39.5998362009469,-39.5998364653634,-39.5998346189706,-550000
1.86388888888889,0.000342628345608516,6.98136647242067e-07,6.2948222120844e-07,2.23545965758252e-07,2.89096973276419e-08,-1.65489375438177e-08,2.7815214527728e-08,1.61786718749564e-07,4.51401047614888e-07,1.53620098320502e-06,1.19873929874196e-07,-6.85573199250956e-07,-1.89735279488956e-06,-4.02082227350995e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293602575594,-39.5998365638037,-39.5998366035727,-39.5998364849361,-39.5998363946053,-39.5998363263498,-39.5998362584663,-39.5998361681886,-39.5998358767719,-39.5998365373648,-39.599836309593,-39.5998364066621,-39.5998366714891,-39.5998348256244,-550000
1.86416666666667,0.000342038707450721,6.94678370074575e-07,6.26470462433789e-07,2.2083770576533e-07,2.6675868631987e-08,-1.857341950886e-08,2.58056691178137e-08,1.59650173042454e-07,4.48809051429007e-07,1.53179820686145e-06,1.17692267286852e-07,-6.86788186337583e-07,-1.89777277637831e-06,-4.0209370933191e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293603647129,-39.5998367676257,-39.5998368076447,-39.599836689183,-39.5998365991362,-39.5998365311294,-39.5998364634724,-39.5998363734732,-39.5998360826518,-39.5998367422661,-39.5998365150598,-39.5998366123733,-39.5998368776074,-39.5998350322789,-550000
1.86444444444444,0.00034144980493733,6.91231895649683e-07,6.23468860083051e-07,2.18140532676299e-07,2.44520733934541e-08,-2.05885639151674e-08,2.38051400933215e-08,1.57522456842522e-07,4.46226311962148e-07,1.52740675775303e-06,1.15519881760461e-07,-6.87993712851856e-07,-1.89818000624179e-06,-4.02102843150924e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293604718679,-39.5998369714504,-39.599837011718,-39.5998368934309,-39.5998368036675,-39.5998367359087,-39.5998366684774,-39.5998365787561,-39.5998362885289,-39.5998369471653,-39.5998367205232,-39.5998368180795,-39.5998370837173,-39.5998352389332,-550000
1.86472222222222,0.000340861638076431,6.87797190794746e-07,6.20477383729397e-07,2.15454412535522e-07,2.22382787220837e-08,-2.25944016479827e-08,2.18135965803303e-08,1.55403543164537e-07,4.43652801624085e-07,1.52302661122532e-06,1.13356741804172e-07,-6.89189814315602e-07,-1.8985745408083e-06,-4.02109639461101e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293605790238,-39.5998371752766,-39.5998372157914,-39.5998370976789,-39.599837008198,-39.5998369406864,-39.5998368734802,-39.599836784036,-39.5998364944021,-39.5998371520611,-39.5998369259819,-39.5998370237794,-39.5998372898176,-39.5998354455858,-550000
1.865,0.000340274206872063,6.84374218422221e-07,6.17496005635655e-07,2.12779309278251e-07,2.00344519918309e-08,-2.45909646309218e-08,1.98310091966237e-08,1.53293404462039e-07,4.41088491466106e-07,1.51865774174051e-06,1.11202818056183e-07,-6.90376526454952e-07,-1.89895643778448e-06,-4.02114108753969e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2936068618,-39.599837379103,-39.5998374198637,-39.5998373019256,-39.5998372127266,-39.5998371454615,-39.5998370784797,-39.5998369893118,-39.5998367002701,-39.5998373569526,-39.599837131435,-39.5998372294719,-39.5998374959072,-39.5998356522357,-550000
1.86527777777778,0.000339687511323788,6.80962946436964e-07,6.14524695115756e-07,2.10115190135865e-07,1.78405587504142e-08,-2.65782834950958e-08,1.78573487578312e-08,1.51192012186514e-07,4.38533355649688e-07,1.51430012094016e-06,1.09058081597716e-07,-6.91553885663047e-07,-1.89932575069449e-06,-4.02116261754182e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293607933357,-39.5998375829286,-39.5998376239338,-39.59983750617,-39.5998374172519,-39.5998373502326,-39.5998372834747,-39.5998371945824,-39.5998369061317,-39.5998375618384,-39.5998373368811,-39.5998374351559,-39.5998377019849,-39.5998358588818,-550000
1.86555555555556,0.000339101551427091,6.77563340863898e-07,6.11563424981524e-07,2.07462017169036e-07,1.56565684010069e-08,-2.85563894573447e-08,1.58925851929313e-08,1.49099340246384e-07,4.35987365375631e-07,1.50995372448399e-06,1.06922501107782e-07,-6.92721928215739e-07,-1.89968253474364e-06,-4.02116108910925e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293609004905,-39.5998377867521,-39.5998378280005,-39.5998377104109,-39.5998376217731,-39.5998375549987,-39.5998374884641,-39.5998373998466,-39.599837111986,-39.5998377667174,-39.5998375423193,-39.5998376408303,-39.5998379080496,-39.5998360655228,-550000
1.86583333333333,0.00033851632717323,6.74175367709558e-07,6.08612164825448e-07,2.04819759435149e-07,1.34824459991553e-08,-3.05253128617928e-08,1.39366907610615e-08,1.47015356897285e-07,4.33450495353367e-07,1.5056185254865e-06,1.04796047598857e-07,-6.9388069036117e-07,-1.9000268445322e-06,-4.02113660804378e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293610076438,-39.5998379905725,-39.5998380320626,-39.5998379146471,-39.5998378262887,-39.5998377597587,-39.5998376934466,-39.5998376051032,-39.5998373178316,-39.5998379715886,-39.5998377477483,-39.5998378464938,-39.5998381141002,-39.5998362721576,-550000
1.86611111111111,0.000337931838549365,6.70798993216147e-07,6.05670887379982e-07,2.02188379956559e-07,1.13181599316065e-08,-3.24850845835146e-08,1.1989635088696e-08,1.44940035593469e-07,4.30922719050017e-07,1.50129449746106e-06,1.02678690153619e-07,-6.95030205525979e-07,-1.90035873622114e-06,-4.02108927968513e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293611147949,-39.5998381943885,-39.5998382361191,-39.5998381188776,-39.5998380307979,-39.5998379645113,-39.5998378984212,-39.5998378103511,-39.5998375236675,-39.5998381764508,-39.599837953167,-39.5998380521454,-39.5998383201356,-39.599836478785,-550000
1.86638888888889,0.000337348085538537,6.6743418371935e-07,6.02739562732003e-07,1.99567844531203e-07,9.16367703017322e-09,-3.44357338292138e-08,1.00513889657753e-08,1.42873350098009e-07,4.28404008786908e-07,1.49698161211904e-06,1.00570402442631e-07,-6.96170511511399e-07,-1.90067826529695e-06,-4.02101920759769e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293612219432,-39.599838398199,-39.5998384401688,-39.599838323101,-39.5998382352993,-39.5998381692556,-39.5998381033867,-39.5998380155892,-39.5998377294925,-39.5998383813028,-39.5998381585743,-39.5998382577841,-39.5998385261547,-39.5998366854039,-550000
1.86666666666667,0.000336765068119598,6.64080905714919e-07,5.99818163023101e-07,1.96958117728741e-07,7.01896738441044e-09,-3.63772936289482e-08,8.121923399676e-09,1.40815272015189e-07,4.25894336597089e-07,1.49267984533778e-06,9.84711543085261e-08,-6.97301642542953e-07,-1.90098548518968e-06,-4.02092649662928e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293613290881,-39.599838602003,-39.5998386442105,-39.5998385273165,-39.5998384397919,-39.5998383739902,-39.599838308342,-39.5998382208164,-39.5998379353055,-39.5998385861435,-39.599838363969,-39.5998384634085,-39.5998387321563,-39.5998368920132,-550000
1.86694444444444,0.00033618278626718,6.60739126290922e-07,5.96906661118497e-07,1.94359165617401e-07,4.88399567908102e-09,-3.83097911123869e-08,6.20120793029957e-09,1.38765775478574e-07,4.23393674503808e-07,1.48838917241138e-06,9.63809149926584e-08,-6.98423635288247e-07,-1.90128044935407e-06,-4.02081124968168e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29361436229,-39.5998388057991,-39.5998388482432,-39.5998387315227,-39.5998386442744,-39.5998385787142,-39.599838513286,-39.5998384260315,-39.5998381411055,-39.5998387909718,-39.5998385693502,-39.5998386690176,-39.5998389381395,-39.5998370986117,-550000
1.86722222222222,0.000335601239952139,6.5740881218126e-07,5.94005024549676e-07,1.91770954785996e-07,2.75872990976346e-09,-4.02332579290643e-08,4.28921603849344e-09,1.36724830974172e-07,4.20901998900021e-07,1.48410956376077e-06,9.42996566966436e-08,-6.99536523577238e-07,-1.90156321361672e-06,-4.02067357110302e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293615433654,-39.5998390095864,-39.5998390522656,-39.5998389357185,-39.599838848746,-39.5998387834263,-39.5998387182175,-39.5998386312334,-39.5998383468912,-39.5998389957867,-39.5998387747165,-39.5998388746104,-39.599839144103,-39.5998373051982,-550000
1.8675,0.000335020429140956,6.54089929680567e-07,5.911132283036e-07,1.89193449398662e-07,6.43140891211262e-10,-4.21477251772278e-08,2.38591765838256e-09,1.34692412415717e-07,4.18419280221796e-07,1.47984099591826e-06,9.22273492654081e-08,-7.00640343746381e-07,-1.90183382979908e-06,-4.02051356289997e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293616504966,-39.5998392133636,-39.5998392562767,-39.599839139903,-39.5998390532053,-39.5998389881255,-39.5998389231355,-39.599838836421,-39.5998385526616,-39.5998392005869,-39.599838980067,-39.5998390801858,-39.5998393500458,-39.5998375117718,-550000
1.86777777777778,0.000334440353796311,6.50782445243715e-07,5.8823124133756e-07,1.8662661763366e-07,-1.46280573400998e-09,-4.4053222827302e-08,4.9128431852721e-10,1.32668491796682e-07,4.15945492275128e-07,1.47558344276511e-06,9.01639656839612e-08,-7.01735130792537e-07,-1.90209235302448e-06,-4.02033132924054e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29361757622,-39.5998394171298,-39.5998394602754,-39.5998393440749,-39.5998392576513,-39.5998391928107,-39.5998391280388,-39.5998390415932,-39.5998387584155,-39.5998394053714,-39.5998391854005,-39.5998392857425,-39.5998395559669,-39.5998377183312,-550000
1.86805555555556,0.000333861013876673,6.47486325663812e-07,5.85359037399582e-07,1.84070423141672e-07,-3.55914083401868e-09,-4.59497792300755e-08,-1.39471383547505e-09,1.30653042378634e-07,4.13480610036996e-07,1.47133687704156e-06,8.81094742069429e-08,-7.02820918908004e-07,-1.90233883740978e-06,-4.02012697075239e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293618647412,-39.5998396208837,-39.5998396642605,-39.5998395482331,-39.5998394620828,-39.5998393974807,-39.5998393329264,-39.5998392467489,-39.5998389641519,-39.5998396101391,-39.599839390716,-39.5998394912796,-39.5998397618651,-39.5998379248753,-550000
1.86833333333333,0.000333282409336527,6.44201539247803e-07,5.82496588004919e-07,1.8152483465592e-07,-5.64589834298763e-09,-4.78374269496323e-08,-3.27210372462796e-09,1.2864603712514e-07,4.11024605938574e-07,1.46710127346335e-06,8.60638482199809e-08,-7.03897743648623e-07,-1.90257333534087e-06,-4.01990059125282e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293619718534,-39.5998398246243,-39.599839868231,-39.5998397523765,-39.5998396664989,-39.5998396021345,-39.5998395377971,-39.599839451887,-39.5998391698696,-39.5998398148889,-39.5998395960123,-39.599839696796,-39.5998399677394,-39.599838131403,-550000
1.86861111111111,0.000332704540126468,6.40928053279811e-07,5.79643863268959e-07,1.78989816970478e-07,-7.72310789187815e-09,-4.97161944927082e-08,-5.14091481654203e-09,1.26647448076423e-07,4.08577453560032e-07,1.46287660632817e-06,8.40270585715272e-08,-7.04965637966127e-07,-1.90279590193309e-06,-4.01965229124085e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293620789581,-39.5998400283504,-39.5998400721857,-39.5998399565041,-39.5998398708983,-39.5998398067709,-39.5998397426498,-39.5998396570064,-39.5998393755677,-39.5998400196196,-39.5998398012884,-39.5998399022906,-39.5998401735886,-39.5998383379132,-550000
1.86888888888889,0.000332127406192972,6.37665834787474e-07,5.76800837193953e-07,1.7646533521996e-07,-9.79080153171082e-09,-5.15861108424163e-08,-7.00117555963179e-09,1.24657249966334e-07,4.06139126727014e-07,1.45866284794453e-06,8.19990776562678e-08,-7.06024639286597e-07,-1.90300658857087e-06,-4.01938217276374e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293621860548,-39.5998402320609,-39.5998402761237,-39.5998401606147,-39.59984007528,-39.5998400113889,-39.5998399474834,-39.5998398621061,-39.5998395812449,-39.5998402243304,-39.5998400065432,-39.5998401077623,-39.5998403794118,-39.5998385444049,-550000
1.86916666666667,0.000331551007478788,6.34414849311115e-07,5.73967481922337e-07,1.73951356834181e-07,-1.1849011648138e-08,-5.3447206899389e-08,-8.85291366989372e-09,1.2267541418718e-07,4.03709599490663e-07,1.45445997654618e-06,7.99798730816677e-08,-7.07074780057544e-07,-1.90320545050971e-06,-4.01909033484637e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293622931428,-39.5998404357549,-39.5998404800437,-39.5998403647072,-39.5998402796428,-39.5998402159874,-39.599840152297,-39.5998400671849,-39.5998397869003,-39.59984042902,-39.5998402117755,-39.59984031321,-39.599840585208,-39.5998387508769,-550000
1.86944444444444,0.000330975343922523,6.31175063267698e-07,5.71143769057716e-07,1.71447849141341e-07,-1.38977697846231e-08,-5.52995107977581e-08,-1.06961575782314e-08,1.20701913352519e-07,4.01288846050758e-07,1.45026796463828e-06,7.79694197280504e-08,-7.08116095935574e-07,-1.90339253828883e-06,-4.01877688062381e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293624002216,-39.5998406394311,-39.5998406839446,-39.5998405687806,-39.5998404839859,-39.5998404205653,-39.5998403570893,-39.5998402722417,-39.5998399925326,-39.5998406336873,-39.5998404169844,-39.5998405186327,-39.5998407909759,-39.5998389573281,-550000
1.86972222222222,0.000330400415458872,6.27946448042496e-07,5.68329669184232e-07,1.68954776613727e-07,-1.59371058111111e-08,-5.71430518173679e-08,-1.25309376757082e-08,1.1873672309829e-07,3.98876839142357e-07,1.44608678610489e-06,7.59676879076652e-08,-7.09148620095203e-07,-1.90356790456268e-06,-4.01844191063718e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293625072906,-39.5998408430885,-39.5998408878255,-39.5998407728339,-39.5998406883079,-39.5998406251216,-39.5998405618593,-39.5998404772756,-39.599840198141,-39.5998408383314,-39.5998406221688,-39.5998407240293,-39.5998409967147,-39.5998391637574,-550000
1.87,0.000329826222018785,6.24728968467345e-07,5.65525156515232e-07,1.66472107114018e-07,-1.79670520385677e-08,-5.8977862878616e-08,-1.43572776060173e-08,1.16779815098576e-07,3.96473553048531e-07,1.44191641533496e-06,7.397465019541e-08,-7.10172387488716e-07,-1.90373160348379e-06,-4.0180855227388e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293626143492,-39.5998410467261,-39.5998410916853,-39.5998409768658,-39.599840892608,-39.599840829655,-39.599840766606,-39.5998406822853,-39.5998404037243,-39.5998410429511,-39.5998408273276,-39.5998409293989,-39.5998412024232,-39.5998393701638,-550000
1.87027777777778,0.000329252763529262,6.21522592776854e-07,5.62730200905493e-07,1.63999808700979e-07,-1.99876405398026e-08,-6.08039691642477e-08,-1.61752094550858e-08,1.14831163486779e-07,3.94078960393389e-07,1.43775682881067e-06,7.19902772103885e-08,-7.11187431429183e-07,-1.90388368511718e-06,-4.01770781878299e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293627213969,-39.5998412503426,-39.5998412955228,-39.5998411808754,-39.5998410968849,-39.5998410341648,-39.5998409713283,-39.59984088727,-39.5998406092813,-39.5998412475454,-39.5998410324598,-39.5998411347402,-39.5998414081004,-39.5998395765463,-550000
1.87055555555556,0.000328680039913396,6.18327287596218e-07,5.59944776453105e-07,1.61537847593377e-07,-2.19989007662652e-08,-6.26214025395809e-08,-1.7984759059494e-08,1.12890741084692e-07,3.91693036066713e-07,1.43360799953172e-06,7.00145412760261e-08,-7.12193787018128e-07,-1.9040242019988e-06,-4.01730889775873e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293628284332,-39.5998414539372,-39.599841499337,-39.5998413848615,-39.5998413011377,-39.5998412386496,-39.5998411760251,-39.5998410922285,-39.5998408148112,-39.5998414521132,-39.5998412375643,-39.5998413400523,-39.5998416137453,-39.5998397829036,-550000
1.87083333333333,0.000328108051090373,6.15143021730348e-07,5.57168856400359e-07,1.59086188591863e-07,-2.40008643912211e-08,-6.44301917354939e-08,-1.97859544925525e-08,1.10958522397154e-07,3.89315754727731e-07,1.42946990078984e-06,6.8047416195665e-08,-7.13191487952025e-07,-1.90415320837346e-06,-4.01688885701878e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293629354574,-39.5998416575087,-39.5998417031269,-39.5998415888232,-39.5998415053652,-39.5998414431085,-39.5998413806954,-39.5998412971597,-39.5998410203129,-39.5998416566535,-39.5998414426401,-39.5998415453341,-39.5998418193569,-39.5998399892348,-550000
1.87111111111111,0.000327536796975659,6.11969763299811e-07,5.54402412957696e-07,1.56644800190673e-07,-2.59935636433838e-08,-6.62303650676708e-08,-2.15788239525045e-08,1.09034479173472e-07,3.8694709151464e-07,1.42534250966706e-06,6.60888701450003e-08,-7.14180567042235e-07,-1.90427075390973e-06,-4.01644779577277e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29363042469,-39.599841861056,-39.5998419068914,-39.5998417927593,-39.5998417095666,-39.5998416475405,-39.5998415853381,-39.5998415020627,-39.5998412257852,-39.5998418611653,-39.5998416476861,-39.5998417505846,-39.599842024934,-39.5998401955388,-550000
1.87138888888889,0.000326966277480888,6.08807479041599e-07,5.51645418088649e-07,1.54213649857508e-07,-2.79770279065812e-08,-6.80219521030064e-08,-2.33633957959302e-08,1.07118587430367e-07,3.84587018778988e-07,1.42122580008866e-06,6.41388775505858e-08,-7.15161057570707e-07,-1.90437689189996e-06,-4.01598581247408e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293631494675,-39.5998420645781,-39.5998421106294,-39.5998419966689,-39.5998419137405,-39.5998418519444,-39.5998417899522,-39.5998417069363,-39.5998414312272,-39.5998420656475,-39.5998418527012,-39.5998419558028,-39.5998422304758,-39.5998404018145,-550000
1.87166666666667,0.000326396492513918,6.0565613852831e-07,5.4889784365715e-07,1.51792704688835e-07,-2.9951288153648e-08,-6.98049818899287e-08,-2.51396970226332e-08,1.05210819812327e-07,3.82235511002687e-07,1.41711974696596e-06,6.21974103353735e-08,-7.16132994871478e-07,-1.90447167166912e-06,-4.01550300603154e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293632564522,-39.599842268074,-39.59984231434,-39.5998422005508,-39.5998421178862,-39.5998420563193,-39.5998419945367,-39.5998419117795,-39.5998416366378,-39.599842270099,-39.5998420576846,-39.5998421609877,-39.5998424359812,-39.599840608061,-550000
1.87194444444444,0.000325827441978731,6.02515709183446e-07,5.46159664908458e-07,1.49381930123912e-07,-3.19163746031054e-08,-7.15794829670031e-08,-2.6907756084672e-08,1.03311151249907e-07,3.79892543522043e-07,1.41302432311016e-06,6.0264441434298e-08,-7.17096410646478e-07,-1.90455514487457e-06,-4.01499947461414e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293633634227,-39.5998424715426,-39.599842518022,-39.5998424044041,-39.5998423220025,-39.5998422606642,-39.5998421990904,-39.5998421165914,-39.599841842016,-39.5998424745189,-39.599842262635,-39.5998423661381,-39.5998426414493,-39.5998408142771,-550000
1.87222222222222,0.000325259125775716,5.99386159119737e-07,5.43430852655052e-07,1.46981295899378e-07,-3.38723202262208e-08,-7.334548328132e-08,-2.86675998459619e-08,1.01419554692718e-07,3.77558090424581e-07,1.408939505504e-06,5.83399419068227e-08,-7.18051338739611e-07,-1.90462736367013e-06,-4.01447531438142e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293634703784,-39.5998426749829,-39.5998427216745,-39.5998426082278,-39.5998425260883,-39.5998424649779,-39.5998424036125,-39.5998423213709,-39.5998420473608,-39.5998426789061,-39.5998424675516,-39.5998425712532,-39.5998428468788,-39.5998410204618,-550000
1.8725,0.000324691543801369,5.96267456801615e-07,5.40711380789127e-07,1.44590768304038e-07,-3.58191535963695e-08,-7.51030137640464e-08,-3.04192541512267e-08,9.95360046325255e-08,3.75232125339143e-07,1.40486526933734e-06,5.64238840738448e-08,-7.189978141148e-07,-1.90468837785937e-06,-4.01393062175972e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293635773188,-39.5998428783939,-39.5998429252964,-39.5998428120206,-39.5998427301427,-39.5998426692595,-39.5998426081018,-39.5998425261169,-39.5998422526711,-39.5998428832597,-39.5998426724333,-39.5998427763319,-39.599843052269,-39.5998412266141,-550000
1.87277777777778,0.000324124695948624,5.93159570810162e-07,5.3800122072219e-07,1.42210314854765e-07,-3.77569041385654e-08,-7.68521003671691e-08,-3.21627502776477e-08,9.7660474739387e-08,3.72914622934239e-07,1.40080159045308e-06,5.45162403552185e-08,-7.1993586727268e-07,-1.90473823950576e-06,-4.0133654950153e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293636842433,-39.5998430817744,-39.5998431288867,-39.5998430157818,-39.5998429341646,-39.5998428735079,-39.5998428125574,-39.5998427308284,-39.599842457946,-39.5998430875785,-39.5998428772791,-39.5998429813732,-39.5998432576188,-39.5998414327329,-550000
1.87305555555556,0.000323558582106546,5.90062468608721e-07,5.3530034737293e-07,1.39839903704814e-07,-3.96856025989446e-08,-7.85927752661849e-08,-3.38981107249905e-08,9.57929388136914e-08,3.70605558174183e-07,1.39674844304422e-06,5.26169839522903e-08,-7.20865534159064e-07,-1.9047769980687e-06,-4.01278002997417e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293637911514,-39.5998432851236,-39.5998433324443,-39.5998432195102,-39.599843138153,-39.5998430777222,-39.5998430169782,-39.5998429355045,-39.5998426631843,-39.5998432918616,-39.599843082088,-39.5998431863761,-39.5998434629273,-39.5998416388173,-550000
1.87333333333333,0.000322993202160683,5.86976118704042e-07,5.32608732606891e-07,1.37479503397839e-07,-4.16052823886803e-08,-8.0325062475979e-08,-3.56253659263521e-08,9.39333713109748e-08,3.68304906413872e-07,1.39270580049886e-06,5.07260881625055e-08,-7.21786845488992e-07,-1.90480470279887e-06,-4.01217432364534e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293638980425,-39.5998434884403,-39.5998435359683,-39.5998434232048,-39.599843342107,-39.5998432819012,-39.5998432213633,-39.5998431401442,-39.5998428683852,-39.599843496108,-39.5998432868589,-39.5998433913396,-39.5998436681933,-39.5998418448662,-550000
1.87361111111111,0.000322428555992796,5.83900489686545e-07,5.29926350484261e-07,1.35129080025888e-07,-4.35159709804228e-08,-8.20489925006585e-08,-3.73445406609483e-08,9.20817468166529e-08,3.66012642009695e-07,1.38867363948586e-06,4.88435235009779e-08,-7.22699834975046e-07,-1.90482140615336e-06,-4.01154847034074e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293640049162,-39.5998436917237,-39.5998437394577,-39.5998436268646,-39.5998435460254,-39.5998434860441,-39.5998434257115,-39.5998433447463,-39.5998430735476,-39.5998437003167,-39.599843491591,-39.5998435962627,-39.599843873416,-39.5998420508786,-550000
1.87388888888889,0.000321864643480982,5.80835551959273e-07,5.27253172142649e-07,1.32788602967749e-07,-4.54176988622725e-08,-8.37645941793262e-08,-3.90556631505978e-08,9.02380381021788e-08,3.63728740884124e-07,1.38465193427265e-06,4.69692665027998e-08,-7.23604535918482e-07,-1.90482715729928e-06,-4.01090256581496e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293641117718,-39.5998438949726,-39.5998439429114,-39.5998438304887,-39.5998437499074,-39.5998436901498,-39.599843630022,-39.59984354931,-39.5998432786706,-39.5998439044867,-39.5998436962831,-39.5998438011445,-39.5998440785944,-39.5998422568534,-550000
1.87416666666667,0.000321301464499746,5.77781273307496e-07,5.24589172693728e-07,1.30458039908514e-07,-4.73104967508905e-08,-8.54718945462059e-08,-4.07587600613562e-08,8.84022215342019e-08,3.61453176276665e-07,1.3806406611047e-06,4.51032854747947e-08,-7.2450097950332e-07,-1.90482200557794e-06,-4.01023670617146e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293642186089,-39.599844098186,-39.5998441463285,-39.5998440340759,-39.5998439537518,-39.5998438942174,-39.5998438342937,-39.5998437538342,-39.599843483753,-39.5998441086169,-39.5998439009344,-39.5998440059838,-39.5998442837274,-39.5998424627898,-550000
1.87444444444444,0.000320739018920026,5.74737622045833e-07,5.21934325036417e-07,1.28137358751123e-07,-4.91943936551084e-08,-8.71709222349954e-08,-4.24538585963214e-08,8.65742702493198e-08,3.59185923976538e-07,1.3766397957891e-06,4.32455551859378e-08,-7.25389198465495e-07,-1.90480600270261e-06,-4.00955098369401e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293643254269,-39.599844301363,-39.5998443497079,-39.5998442376254,-39.5998441575578,-39.5998440982457,-39.5998440385256,-39.5998439583179,-39.599843688794,-39.5998443127066,-39.5998441055437,-39.5998442107799,-39.5998444888143,-39.5998426686866,-550000
1.87472222222222,0.000320177306609068,5.71704567995814e-07,5.1928860192029e-07,1.25826526872056e-07,-5.10694189691501e-08,-8.88617041814742e-08,-4.41409868268544e-08,8.47541608700108e-08,3.56926959262381e-07,1.37264931259628e-06,4.13960489296267e-08,-7.26269225989631e-07,-1.90477919565107e-06,-4.0088454962041e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293644322254,-39.5998445045025,-39.5998445530487,-39.5998444411361,-39.5998443613242,-39.5998443022339,-39.5998442427168,-39.5998441627602,-39.5998438937926,-39.5998445167545,-39.5998443101102,-39.5998444155316,-39.5998446938539,-39.5998428745429,-550000
1.875,0.000319616327430646,5.68682079084134e-07,5.16651977611356e-07,1.23525514051135e-07,-5.29356034101084e-08,-9.05442697627414e-08,-4.58201696491625e-08,8.29418659629402e-08,3.54676256007413e-07,1.36866918906528e-06,3.95547372263822e-08,-7.27141092665769e-07,-1.90474163556665e-06,-4.00812033610709e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645390037,-39.5998447076036,-39.5998447563499,-39.5998446446071,-39.5998445650502,-39.599844506181,-39.5998444468663,-39.5998443671601,-39.5998440987478,-39.5998447207598,-39.5998445146329,-39.5998446202381,-39.5998448988453,-39.5998430803577,-550000
1.87527777777778,0.00031905608124484,5.65670124136295e-07,5.14024426883922e-07,1.2123428750966e-07,-5.4792976572938e-08,-9.22186460363454e-08,-4.74914346798439e-08,8.11373617904028e-08,3.52433789872856e-07,1.36469939807301e-06,3.77215979820412e-08,-7.28004832931127e-07,-1.90469337159485e-06,-4.00737559757107e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646457614,-39.5998449106653,-39.5998449596104,-39.5998448480372,-39.5998447687347,-39.5998447100859,-39.599844650973,-39.5998445715166,-39.5998443036585,-39.5998449247215,-39.5998447191108,-39.5998448248983,-39.5998451037876,-39.59984328613,-550000
1.87555555555556,0.000318496567908286,5.62668673194981e-07,5.11405921243695e-07,1.18952816978764e-07,-5.66415688250112e-08,-9.38848608260474e-08,-4.91548075472886e-08,7.93406216871365e-08,3.50199537890454e-07,1.36073991490847e-06,3.58966011123872e-08,-7.28860477880885e-07,-1.90463445241418e-06,-4.00661137271442e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293647524979,-39.5998451136866,-39.5998451628294,-39.5998450514257,-39.5998449723769,-39.5998449139477,-39.5998448550361,-39.5998447758288,-39.5998445085239,-39.5998451286386,-39.599844923543,-39.5998450295114,-39.5998453086799,-39.5998434918588,-550000
1.87583333333333,0.000317937787274016,5.59677696033668e-07,5.08796435332103e-07,1.16681069263207e-07,-5.84814074393982e-08,-9.55429423324022e-08,-5.08103149693555e-08,7.7551621177432e-08,3.47973473223687e-07,1.35679071869669e-06,3.40797201380008e-08,-7.2970806081736e-07,-1.90456492698058e-06,-4.00582775724299e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293648592128,-39.5998453166666,-39.5998453660058,-39.5998452547716,-39.5998451759756,-39.5998451177655,-39.5998450590546,-39.5998449800956,-39.599844713343,-39.5998453325101,-39.5998451279284,-39.5998452340763,-39.5998455135211,-39.5998436975432,-550000
1.87611111111111,0.000317379739191594,5.56697161348629e-07,5.06195942869193e-07,1.14419014656657e-07,-6.03125230555658e-08,-9.71929190621207e-08,-5.24579832199402e-08,7.57703357115671e-08,3.45755571008005e-07,1.35285178180291e-06,3.22709302723225e-08,-7.30547612772433e-07,-1.9044848437032e-06,-4.00502484197592e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293649659055,-39.5998455196042,-39.5998455691387,-39.5998454580737,-39.59984537953,-39.5998453215383,-39.5998452630274,-39.5998451843162,-39.5998449181148,-39.5998455363352,-39.5998453322662,-39.5998454385922,-39.5998457183104,-39.5998439031821,-550000
1.87638888888889,0.000316822423507171,5.53727037843689e-07,5.03604417770009e-07,1.12166620402054e-07,-6.21349460076882e-08,-9.88348156099659e-08,-5.40978401615416e-08,7.39967398736715e-08,3.43545807713574e-07,1.34892308153278e-06,3.04702034721116e-08,-7.3137916488447e-07,-1.90439425190268e-06,-4.00420272124836e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293650725756,-39.5998457224986,-39.5998457722272,-39.5998456613313,-39.599845583039,-39.5998455252651,-39.5998454669537,-39.5998453884895,-39.5998451228384,-39.5998457401129,-39.5998455365554,-39.599845643058,-39.5998459230468,-39.5998441087747,-550000
1.87666666666667,0.000316265840063203,5.50767295819834e-07,5.01021833829418e-07,1.0992385597954e-07,-6.39487029799973e-08,-1.00468661891358e-07,-5.57299113683243e-08,7.22308082298905e-08,3.41344160170672e-07,1.3450045923197e-06,2.86775131263126e-08,-7.32202748546986e-07,-1.90429320033059e-06,-4.00336148659655e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293651792224,-39.5998459253486,-39.5998459752702,-39.5998458645432,-39.5998457865018,-39.599845728945,-39.5998456708325,-39.5998455926146,-39.5998453275128,-39.5998459438421,-39.599845740795,-39.5998458474728,-39.5998461277294,-39.5998443143199,-550000
1.87694444444444,0.000315709988698803,5.47817905044079e-07,4.98448164659912e-07,1.07690690729271e-07,-6.57538259440953e-08,-1.02094483736984e-07,-5.73542226865414e-08,7.04725165314038e-08,3.39150601667931e-07,1.34109629104761e-06,2.68928336545717e-08,-7.3301839685873e-07,-1.90418173559662e-06,-4.00250122901911e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293652858456,-39.5998461281534,-39.5998461782668,-39.5998460677087,-39.5998459899174,-39.5998459325769,-39.5998458746628,-39.5998457966906,-39.599845532137,-39.599846147522,-39.5998459449841,-39.5998460518357,-39.5998463323573,-39.5998445198168,-550000
1.87722222222222,0.000315154869249694,5.44878834505718e-07,4.95883385982113e-07,1.05467092010122e-07,-6.75503417896704e-08,-1.03712310539164e-07,-5.89707993572844e-08,6.87218400539629e-08,3.36965107498567e-07,1.33719815484047e-06,2.51161373999819e-08,-7.33826140447312e-07,-1.90405990629933e-06,-4.00162204147129e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293653924446,-39.5998463309121,-39.5998463812161,-39.5998462708267,-39.5998461932848,-39.5998461361601,-39.5998460784438,-39.5998460007165,-39.5998457367103,-39.5998463511517,-39.5998461491217,-39.5998462561457,-39.5998465369295,-39.5998447252644,-550000
1.8775,0.000314600481548076,5.419500552544e-07,4.93327469680639e-07,1.03253030800494e-07,-6.93382803698251e-08,-1.05322168468486e-07,-6.05796679014064e-08,6.69787523704941e-08,3.34787657513724e-07,1.33331015555565e-06,2.33474006102217e-08,-7.34626011842644e-07,-1.90392776213817e-06,-4.00072401434996e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293654990189,-39.5998465336236,-39.5998465841171,-39.5998464738963,-39.5998463966031,-39.5998463396934,-39.5998462821744,-39.5998462046914,-39.5998459412315,-39.5998465547301,-39.599846353207,-39.599846460402,-39.5998467414452,-39.5998449306619,-550000
1.87777777777778,0.000314046825422893,5.39031534293305e-07,4.90780391084491e-07,1.01048474442811e-07,-7.11176696380074e-08,-1.06924084700679e-07,-6.21808549212567e-08,6.5243231593591e-08,3.32618222607052e-07,1.32943227356117e-06,2.15865936119076e-08,-7.35418040303038e-07,-1.90378534965066e-06,-3.99980723873798e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29365605568,-39.5998467362871,-39.5998467869689,-39.5998466769165,-39.5998465998714,-39.5998465431761,-39.5998464858537,-39.5998464086143,-39.5998461456998,-39.5998467582564,-39.599846557239,-39.5998466646037,-39.5998469459034,-39.5998451360082,-550000
1.87805555555556,0.000313493900699442,5.36123243496782e-07,4.88242124993566e-07,9.8853394285907e-08,-7.28885403888491e-08,-1.08518085206515e-07,-6.37743863300673e-08,6.35152511603679e-08,3.30456780830724e-07,1.32556448171021e-06,1.98336929420943e-08,-7.36202258094107e-07,-1.90363271652672e-06,-3.99887180631391e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293657120914,-39.5998469389016,-39.5998469897706,-39.5998468798864,-39.5998468030887,-39.5998467466072,-39.5998466894808,-39.5998466124844,-39.5998463501142,-39.5998469617297,-39.5998467612168,-39.5998468687497,-39.5998471503032,-39.5998453413023,-550000
1.87833333333333,0.000312941707199891,5.33225152173225e-07,4.85712644127686e-07,9.66677591145488e-08,-7.46509200935326e-08,-1.10104198807433e-07,-6.53602874334952e-08,6.17947873234254e-08,3.28303307399504e-07,1.32170675780645e-06,1.80886718759076e-08,-7.36978697671381e-07,-1.90346990873726e-06,-3.99791780721026e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293658185887,-39.5998471414662,-39.5998471925212,-39.5998470828051,-39.5998470062541,-39.5998469499857,-39.5998468930548,-39.5998468163007,-39.5998465544738,-39.5998471651489,-39.5998469651394,-39.5998470728392,-39.5998473546437,-39.5998455465435,-550000
1.87861111111111,0.000312390244742816,5.30337231441554e-07,4.83191922480152e-07,9.44915376618129e-08,-7.64048372424392e-08,-1.11682451031084e-07,-6.69385842126292e-08,6.00818162511977e-08,3.26157778444135e-07,1.31785907688795e-06,1.63515049812962e-08,-7.37747388972881e-07,-1.90329697569117e-06,-3.99694533045576e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293659250593,-39.5998473439799,-39.5998473952198,-39.5998472856717,-39.5998472093666,-39.5998471533107,-39.5998470965747,-39.5998470200623,-39.5998467587778,-39.5998473685133,-39.599847169006,-39.5998472768713,-39.5998475589241,-39.5998457517307,-550000
1.87888888888889,0.000311839513143543,5.27459451103936e-07,4.80679936908186e-07,9.23246996011138e-08,-7.81503216951926e-08,-1.13252869254232e-07,-6.85093012864453e-08,5.83763125184898e-08,3.24020171192989e-07,1.31402141560419e-06,1.46221642354232e-08,-7.38508362446916e-07,-1.90311396412446e-06,-3.9959544667676e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293660315028,-39.5998475464418,-39.5998475978654,-39.5998474884852,-39.5998474124254,-39.5998473565813,-39.5998473000398,-39.5998472237683,-39.5998469630252,-39.5998475718219,-39.5998473728157,-39.599847480845,-39.5998477631434,-39.599845956863,-550000
1.87916666666667,0.00031128951221415,5.24591780816332e-07,4.78176659709342e-07,9.01672145697034e-08,-7.98873998792344e-08,-1.14815480031046e-07,-7.00724666083274e-08,5.66782517731708e-08,3.21890461004066e-07,1.31019375046176e-06,1.29006266138931e-08,-7.39261649442547e-07,-1.90292092127001e-06,-3.99494530581195e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293661379187,-39.599847748851,-39.5998478004573,-39.5998476912448,-39.5998476154296,-39.5998475597966,-39.5998475034489,-39.5998474274177,-39.599847167215,-39.5998477750738,-39.5998475765675,-39.5998476847595,-39.5998479673007,-39.5998461619395,-550000
1.87944444444444,0.000310740241763351,5.2173418940645e-07,4.75682068483545e-07,8.80190511088967e-08,-8.16161010243495e-08,-1.1637031011519e-07,-7.1628104447353e-08,5.49876111879911e-08,3.19768623702462e-07,1.30637605728642e-06,1.11868644583606e-08,-7.40007280872436e-07,-1.90271789268476e-06,-3.99391793701393e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293662443064,-39.5998479512066,-39.5998480029943,-39.5998478939494,-39.5998478183781,-39.5998477629557,-39.5998477068012,-39.5998476310097,-39.5998473713464,-39.599847978268,-39.5998477802605,-39.5998478886139,-39.5998481713952,-39.5998463669593,-550000
1.87972222222222,0.000310191701596452,5.18886650337408e-07,4.7319613490389e-07,8.58801810292082e-08,-8.33364550658037e-08,-1.1791738613095e-07,-7.31762391592784e-08,5.33043641262391e-08,3.17654635583069e-07,1.3025683128231e-06,9.4808526082996e-09,-7.40745287497384e-07,-1.90250492710034e-06,-3.99287244751586e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293663506656,-39.5998481535076,-39.5998482054758,-39.5998480965983,-39.5998480212702,-39.5998479660577,-39.5998479100959,-39.5998478345434,-39.5998475754185,-39.5998481814037,-39.5998479838939,-39.5998480924073,-39.599848375426,-39.5998465719214,-550000
1.88,0.000309643891515563,5.16049132854774e-07,4.70718833687686e-07,8.3750572943901e-08,-8.50484878478925e-08,-1.19456734631557e-07,-7.4716896377989e-08,5.16284870061539e-08,3.15548473801325e-07,1.29877049340355e-06,7.78256521808228e-09,-7.41475699370588e-07,-1.9022820702567e-06,-3.99180892640722e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293664569957,-39.5998483557533,-39.5998484079007,-39.5998482991904,-39.5998482241049,-39.5998481691017,-39.599848113332,-39.5998480380177,-39.5998477794304,-39.5998483844801,-39.5998481874667,-39.5998482961389,-39.5998485793922,-39.599846776825,-550000
1.88027777777778,0.000309096811319608,5.13221607282914e-07,4.68250139977685e-07,8.16301980669675e-08,-8.67522292715767e-08,-1.2098838230965e-07,-7.62501032333958e-08,4.99599579749159e-08,3.13450112635442e-07,1.29498257613581e-06,6.09197786980176e-09,-7.42198548332814e-07,-1.90204936653446e-06,-3.99072746348499e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293665632963,-39.5998485579425,-39.5998486102681,-39.599848501725,-39.5998484268814,-39.5998483720867,-39.5998483165086,-39.599848241432,-39.5998479833812,-39.5998485874961,-39.5998483909781,-39.5998484998076,-39.5998487832929,-39.5998469816692,-550000
1.88055555555556,0.000308550460804179,5.10404042534604e-07,4.65790030438112e-07,7.95190250833057e-08,-8.84477065185923e-08,-1.22512355911058e-07,-7.77758831702087e-08,4.82987511283076e-08,3.11359530083947e-07,1.29120453761827e-06,4.40906297830927e-09,-7.42913862141362e-07,-1.9018068645186e-06,-3.98962814537748e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293666695668,-39.5998487600746,-39.5998488125771,-39.5998487042011,-39.5998486295987,-39.5998485750119,-39.5998485196248,-39.5998484447853,-39.59984818727,-39.599848790451,-39.5998485944272,-39.5998487034127,-39.5998489871273,-39.599847186453,-550000
1.88083333333333,0.00030800483976161,5.07596411046318e-07,4.63338478954645e-07,7.74170241093519e-08,-9.01349476910902e-08,-1.24028681269631e-07,-7.92942618103245e-08,4.66448435484125e-08,3.09276702058858e-07,1.28743635156581e-06,2.73379762398935e-09,-7.43621672118211e-07,-1.9015546102957e-06,-3.98851105978368e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293667758069,-39.5998489621485,-39.599849014827,-39.5998489066178,-39.5998488322559,-39.5998487778765,-39.5998487226798,-39.5998486480767,-39.5998483910959,-39.5998489933438,-39.5998487978131,-39.5998489069532,-39.5998491908945,-39.5998473911756,-550000
1.88111111111111,0.000307459947980937,5.04798685520362e-07,4.60895459714694e-07,7.5324166154694e-08,-9.18139806065864e-08,-1.25537385038335e-07,-8.08052640426174e-08,4.49982106715525e-08,3.07201605468973e-07,1.28367799636154e-06,1.06615497042515e-09,-7.4432200958846e-07,-1.90129264801874e-06,-3.98737629543794e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29366882016,-39.5998491641634,-39.5998492170167,-39.5998491089742,-39.5998490348522,-39.5998489806795,-39.5998489256727,-39.5998488513052,-39.5998485948581,-39.5998491961737,-39.5998490011349,-39.5998491104284,-39.5998493945937,-39.5998475958361,-550000
1.88138888888889,0.00030691578524825,5.02010832977048e-07,4.58460948810833e-07,7.32404204261793e-08,-9.34848338193744e-08,-1.27038491412528e-07,-8.23089158857031e-08,4.33588288307144e-08,3.0513421669205e-07,1.27992944892309e-06,-5.93887606222988e-10,-7.45014905054623e-07,-1.90102102476038e-06,-3.98622393802022e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293669881937,-39.5998493661183,-39.5998494191454,-39.5998493112695,-39.5998492373866,-39.59984918342,-39.5998491286026,-39.5998490544702,-39.5998487985556,-39.5998493989397,-39.5998492043918,-39.5998493138373,-39.5998495982239,-39.5998478004335,-550000
1.88166666666667,0.000306372351346282,4.99232826096159e-07,4.56034921087296e-07,7.11657572966088e-08,-9.51475357066467e-08,-1.28532027480833e-07,-8.38052406265062e-08,4.17266743861823e-08,3.03074511474871e-07,1.27619068731383e-06,-2.24635929452603e-09,-7.45700386906888e-07,-1.90073978516961e-06,-3.98505407553796e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293670943396,-39.5998495680126,-39.5998496212122,-39.5998495135027,-39.5998494398584,-39.5998493860972,-39.5998493314686,-39.5998492575706,-39.5998490021877,-39.5998496016411,-39.5998494075829,-39.5998495171791,-39.5998498017845,-39.5998480049671,-550000
1.88194444444444,0.000305829646054529,4.96464635303757e-07,4.53617352046359e-07,6.91001496166517e-08,-9.68021128133868e-08,-1.3001802011533e-07,-8.52942645764069e-08,4.01017238580329e-08,3.01022468671225e-07,1.2724616844481e-06,-3.89128247141932e-09,-7.46378485046431e-07,-1.9004489751413e-06,-3.98386679355696e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293672004531,-39.5998497698451,-39.5998498232163,-39.5998497156731,-39.5998496422666,-39.5998495887102,-39.5998495342698,-39.5998494606056,-39.5998492057534,-39.599849804277,-39.5998496107074,-39.5998497204529,-39.5998500052744,-39.5998482094358,-550000
1.88222222222222,0.000305287669149531,4.93706231836672e-07,4.51208217482418e-07,6.70435635003674e-08,-9.84485921621054e-08,-1.31496494379849e-07,-8.67760124479813e-08,3.84839539267682e-08,2.98978063166276e-07,1.26874242095766e-06,-5.5286830829281e-09,-7.4704923050122e-07,-1.9001486397163e-06,-3.98266217938413e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293673065338,-39.5998499716151,-39.5998500251568,-39.5998499177797,-39.5998498446104,-39.5998497912582,-39.5998497370055,-39.5998496635744,-39.5998494092519,-39.5998500068465,-39.5998498137643,-39.5998499236579,-39.5998502086929,-39.599848413839,-550000
1.8825,0.000304746420404491,4.90957587713694e-07,4.48807490479178e-07,6.49959730945892e-08,-1.00087001885338e-07,-1.32967477434649e-07,-8.82505074742531e-08,3.68733405240834e-08,2.96941273286174e-07,1.26503287163141e-06,-7.15858711033317e-09,-7.47712651070712e-07,-1.89983882504579e-06,-3.98144031727382e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293674125812,-39.5998501733217,-39.5998502270327,-39.5998501198217,-39.5998500468889,-39.5998499937402,-39.5998499396747,-39.5998498664761,-39.5998496126823,-39.5998502093487,-39.5998500167529,-39.5998501267933,-39.5998504120391,-39.5998486181756,-550000
1.88277777777778,0.000304205899589665,4.8821867301466e-07,4.46415147348568e-07,6.29573468306447e-08,-1.01717369053776e-07,-1.34430992760395e-07,-8.97177761285911e-08,3.5269861055266e-08,2.94912074624083e-07,1.26133301325816e-06,-8.78101784993278e-09,-7.48368777324076e-07,-1.89951957533496e-06,-3.98020129481444e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29367518595,-39.5998503749641,-39.5998504288434,-39.5998503217982,-39.5998502491013,-39.5998501961555,-39.5998501422766,-39.5998500693098,-39.5998498160439,-39.5998504117829,-39.5998502196722,-39.5998503298581,-39.5998506153122,-39.5998488224449,-550000
1.88305555555556,0.000303666106472027,4.8548946009928e-07,4.44031162721829e-07,6.09276587742792e-08,-1.03339722248964e-07,-1.3588706827284e-07,-9.11778415586339e-08,3.36734914335527e-08,2.92890444745205e-07,1.25764282478554e-06,-1.03960021003555e-08,-7.49017638450879e-07,-1.89919093635575e-06,-3.97894519610704e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293676245746,-39.5998505765413,-39.5998506305878,-39.5998505237083,-39.5998504512466,-39.5998503985031,-39.5998503448103,-39.5998502720747,-39.5998500193356,-39.5998506141481,-39.5998504225216,-39.5998505328516,-39.5998508185114,-39.5998490266459,-550000
1.88333333333333,0.000303127040815509,4.82769918970143e-07,4.41655515136633e-07,5.89068761246304e-08,-1.0495408717854e-07,-1.37335728253431e-07,-9.26307298311565e-08,3.20842084693706e-08,2.90876360238003e-07,1.25396228171095e-06,-1.20035627621037e-08,-7.49659264021631e-07,-1.89885295177537e-06,-3.97767210557284e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293677305196,-39.5998507780526,-39.5998508322652,-39.5998507255513,-39.5998506533241,-39.5998506007823,-39.599850547275,-39.59985047477,-39.5998502225567,-39.5998508164436,-39.5998506253,-39.5998507357729,-39.5998510216359,-39.5998492307778,-550000
1.88361111111111,0.000302588702381153,4.80060022248737e-07,4.39288175921452e-07,5.68949710382536e-08,-1.06560490568953e-07,-1.38776999638598e-07,-9.40764631445408e-08,3.05019887476528e-08,2.8886979884074e-07,1.25029135982578e-06,-1.36037239904801e-08,-7.50293684395759e-07,-1.8985056665711e-06,-3.97638210838085e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293678364295,-39.599850979497,-39.5998510338747,-39.5998509273262,-39.599850855333,-39.5998508029922,-39.5998507496699,-39.5998506773948,-39.5998504257064,-39.5998510186684,-39.5998508280067,-39.5998509386212,-39.5998512246848,-39.5998494348399,-550000
1.88388888888889,0.00030205109092662,4.77359738481312e-07,4.36929125790882e-07,5.48919151605915e-08,-1.08158961731985e-07,-1.40210906409049e-07,-9.55150682534908e-08,2.89268102389542e-08,2.86870736707922e-07,1.24663003886033e-06,-1.51965113546806e-08,-7.50920927822759e-07,-1.89814912521444e-06,-3.97507528997925e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29367942304,-39.5998511808738,-39.5998512354156,-39.5998511290323,-39.5998510572722,-39.5998510051319,-39.5998509519941,-39.5998508799482,-39.5998506287839,-39.5998512208218,-39.5998510306408,-39.5998511413957,-39.5998514276573,-39.5998496388311,-550000
1.88416666666667,0.000301514206206752,4.74669043961007e-07,4.34578335699361e-07,5.28976801509042e-08,-1.0974952785077e-07,-1.41637474601191e-07,-9.69465669487113e-08,2.73586478262775e-08,2.84879152375425e-07,1.24297829440556e-06,-1.67819504355081e-08,-7.51541022181756e-07,-1.89778337248818e-06,-3.97375173267495e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293680481425,-39.5998513821821,-39.5998514368868,-39.5998513306686,-39.5998512591412,-39.5998512072006,-39.5998511542467,-39.5998510824295,-39.5998508317882,-39.5998514229028,-39.5998512332015,-39.5998513440954,-39.5998516305526,-39.5998498427507,-550000
1.88444444444444,0.000300978047973286,4.71987907816433e-07,4.32235784172376e-07,5.09122349100807e-08,-1.11332215106408e-07,-1.43056727035051e-07,-9.83709866829744e-08,2.5797480552176e-08,2.82895022194816e-07,1.23933610238886e-06,-1.83600623503483e-08,-7.5215400011711e-07,-1.89740845066224e-06,-3.97241152148559e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293681539446,-39.599851583421,-39.5998516382876,-39.5998515322344,-39.5998514609389,-39.5998514091976,-39.599851356427,-39.5998512848379,-39.5998510347185,-39.5998516249108,-39.5998514356881,-39.5998515467198,-39.5998518333699,-39.5998500465978,-550000
1.88472222222222,0.000300442615974969,4.69316301576057e-07,4.29901445128819e-07,4.89355528526669e-08,-1.12907048133198e-07,-1.4446869415878e-07,-9.97883487446602e-08,2.42432832790474e-08,2.80918325715163e-07,1.2357034415884e-06,-1.99308753325366e-08,-7.5275988781335e-07,-1.89702440460107e-06,-3.97105474046699e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293682597099,-39.5998517845898,-39.5998518396172,-39.5998517337288,-39.5998516626646,-39.5998516111219,-39.5998515585342,-39.5998514871724,-39.5998512375742,-39.5998518268449,-39.5998516380996,-39.5998517492679,-39.5998520361084,-39.5998502503717,-550000
1.885,0.000299907909957526,4.66654197763235e-07,4.27575295258086e-07,4.69676043524523e-08,-1.14474057203776e-07,-1.45873396835991e-07,-1.01198679299377e-07,2.26960358829541e-08,2.78949037232097e-07,1.23208028979681e-06,-2.1494411440611e-08,-7.53358715063745e-07,-1.8966312784756e-06,-3.96968147264975e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293683654379,-39.5998519856875,-39.5998520408747,-39.5998519351511,-39.5998518643174,-39.5998518129727,-39.5998517605673,-39.5998516894322,-39.5998514403542,-39.5998520287042,-39.5998518404353,-39.5998519517388,-39.5998522387673,-39.5998504540714,-550000
1.88527777777778,0.000299373929663754,4.64001566681563e-07,4.25257311992666e-07,4.5008359929945e-08,-1.16033266497127e-07,-1.47270862163111e-07,-1.02602001350812e-07,2.1155714373967e-08,2.76987134197064e-07,1.22846662452215e-06,-2.30506955500135e-08,-7.53950510474723e-07,-1.89622911495261e-06,-3.96829180114405e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293684711283,-39.5998521867135,-39.5998522420594,-39.5998521365003,-39.5998520658966,-39.5998520147492,-39.5998519625256,-39.5998518916167,-39.5998516430578,-39.599852230488,-39.5998520426943,-39.5998521541319,-39.5998524413458,-39.5998506576962,-550000
1.88555555555556,0.000298840674833306,4.61358383197278e-07,4.22947469568593e-07,4.3057791505569e-08,-1.17584704313081e-07,-1.48661114252812e-07,-1.03998337939674e-07,1.96222946503167e-08,2.75032595811722e-07,1.2248624231924e-06,-2.45997524007282e-08,-7.54535303598173e-07,-1.89581795753982e-06,-3.96688580790274e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293685767805,-39.5998523876667,-39.5998524431704,-39.5998523377756,-39.5998522674013,-39.5998522164507,-39.5998521644083,-39.5998520937249,-39.5998518456843,-39.5998524321954,-39.5998522448759,-39.5998523564462,-39.5998526438431,-39.5998508612451,-550000
1.88583333333333,0.000298308145203033,4.58724618185343e-07,4.2064574325795e-07,4.11158733615452e-08,-1.19128397118293e-07,-1.50044178599611e-07,-1.05387713514193e-07,1.80957539457479e-08,2.73085397999723e-07,1.22126766329009e-06,-2.61416050124828e-08,-7.55113120676165e-07,-1.89539785252704e-06,-3.96546357667966e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293686823942,-39.5998525885465,-39.5998526442068,-39.5998525389763,-39.5998524688307,-39.5998524180762,-39.5998523662146,-39.599852295756,-39.5998520482327,-39.5998526338257,-39.5998524469792,-39.5998525586811,-39.5998528462585,-39.5998510647175,-550000
1.88611111111111,0.000297776340506872,4.56100242064935e-07,4.18352110676015e-07,3.91825752478763e-08,-1.20664370443195e-07,-1.51420079266203e-07,-1.06770153338646e-07,1.6576071394101e-08,2.71145521792233e-07,1.21768231761443e-06,-2.7676278335635e-08,-7.55683991094125e-07,-1.89496883993267e-06,-3.9640251891879e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293687879689,-39.599852789352,-39.599852845168,-39.5998527401016,-39.599852670184,-39.5998526196251,-39.5998525679436,-39.5998524977093,-39.5998522507024,-39.599852835378,-39.5998526490035,-39.5998527608356,-39.5998530485911,-39.5998512681126,-550000
1.88638888888889,0.000297245260475795,4.53485228682163e-07,4.16066546518497e-07,3.72578698414301e-08,-1.22192652741988e-07,-1.52788842273289e-07,-1.08145678881238e-07,1.50632235406133e-08,2.69212942770272e-07,1.21410636774804e-06,-2.92037955035812e-08,-7.56247944669207e-07,-1.89453096302821e-06,-3.96257072641829e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293688935042,-39.5998529900824,-39.599853046053,-39.5998529411506,-39.5998528714603,-39.5998528210964,-39.5998527695946,-39.599852699584,-39.5998524530924,-39.5998530368515,-39.599852850948,-39.5998529629091,-39.5998532508401,-39.5998514714293,-550000
1.88666666666667,0.000296714904837774,4.50879549168426e-07,4.13789028810565e-07,3.53417267742574e-08,-1.23713267687494e-07,-1.54150491387827e-07,-1.09514315295502e-07,1.3557186757804e-08,2.67287639214633e-07,1.21053979123955e-06,-3.07241799996799e-08,-7.56805008982189e-07,-1.89408426675757e-06,-3.96110026997907e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293689989997,-39.599853190737,-39.5998532468611,-39.5998531421225,-39.599853072659,-39.5998530224895,-39.5998529711668,-39.5998529013791,-39.5998526554021,-39.5998532382455,-39.5998530528117,-39.5998531649007,-39.5998534530049,-39.5998516746671,-550000
1.88694444444444,0.000296185273317934,4.48283176676303e-07,4.11519535278311e-07,3.34341172043688e-08,-1.25226242439587e-07,-1.55505052002752e-07,-1.10876086142938e-07,1.20579410588063e-08,2.65369587926233e-07,1.20698256561792e-06,-3.22374578799623e-08,-7.5735521093031e-07,-1.89362879267392e-06,-3.95961390250469e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293691044549,-39.5998533913148,-39.5998534475915,-39.5998533430165,-39.5998532737792,-39.5998532238034,-39.5998531726593,-39.5998531030941,-39.5998528576306,-39.5998534395592,-39.5998532545941,-39.5998533668098,-39.5998536550846,-39.5998518778251,-550000
1.88722222222222,0.000295656365638578,4.45696083194449e-07,4.0925804034214e-07,3.15350153006905e-08,-1.26731603756647e-07,-1.56852547510551e-07,-1.1223101481153e-07,1.05654621021425e-08,2.63458766861416e-07,1.20343466966119e-06,-3.3743651515859e-08,-7.57898581183983e-07,-1.89316458311349e-06,-3.95811170419679e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293692098695,-39.5998535918151,-39.5998536482434,-39.5998535438319,-39.5998534748201,-39.5998534250374,-39.5998533740715,-39.599853304728,-39.5998530597771,-39.5998536407917,-39.5998534562943,-39.5998535686353,-39.5998538570785,-39.5998520809024,-550000
1.8875,0.000295128181519079,4.43118241673486e-07,4.0700452021601e-07,2.96443927925385e-08,-1.28229377981938e-07,-1.58193003165264e-07,-1.13579124432207e-07,9.07972894642719e-09,2.61555153358791e-07,1.19989607895374e-06,-3.52427846674673e-08,-7.58435145453674e-07,-1.89269168072721e-06,-3.95659375524452e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29369315243,-39.5998537922372,-39.599853848816,-39.5998537445679,-39.5998536757809,-39.5998536261908,-39.5998535754024,-39.5998535062801,-39.5998532618408,-39.5998538419424,-39.5998536579115,-39.5998537703767,-39.5998540589857,-39.5998522838984,-550000
1.88777777777778,0.000294600720676055,4.40549623861914e-07,4.04758949993777e-07,2.77622229773253e-08,-1.29719589207277e-07,-1.5952644545827e-07,-1.14920437379599e-07,7.6007163146867e-09,2.59658727945344e-07,1.1963667729034e-06,-3.67348803457229e-08,-7.58964934668867e-07,-1.89221012746241e-06,-3.955060137119e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29369420575,-39.5998539925802,-39.5998540493086,-39.5998539452236,-39.5998538766609,-39.5998538272627,-39.5998537766514,-39.5998537077496,-39.5998534638211,-39.5998540430104,-39.599853859445,-39.5998539720332,-39.5998542608056,-39.5998524868122,-550000
1.88805555555556,0.000294073982823134,4.37990202795511e-07,4.02521309042586e-07,2.58884762416659e-08,-1.31202266542339e-07,-1.60852893737219e-07,-1.16254979045886e-07,6.12840487537766e-09,2.57769466641826e-07,1.19284672702337e-06,-3.82199625860329e-08,-7.59487974326597e-07,-1.89171996520706e-06,-3.95351093026448e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293695258651,-39.5998541928434,-39.5998542497203,-39.5998541457984,-39.5998540774592,-39.5998540282524,-39.5998539778176,-39.5998539091357,-39.599853665717,-39.5998542439949,-39.5998540608939,-39.5998541736039,-39.5998544625373,-39.599852689643,-550000
1.88833333333333,0.000293547967671198,4.35439951111497e-07,4.00291572657154e-07,2.40231259608279e-08,-1.3267743430115e-07,-1.6217237585983e-07,-1.17582773025465e-07,4.66277323013583e-09,2.55887348443273e-07,1.18933592194503e-06,-3.96980568297772e-08,-7.60004291312578e-07,-1.8912212378621e-06,-3.95194621373784e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293696311129,-39.5998543930259,-39.5998544500503,-39.5998543462913,-39.5998542781751,-39.5998542291591,-39.5998541789003,-39.5998541104378,-39.5998538675279,-39.5998544448952,-39.5998542622576,-39.5998543750881,-39.5998546641803,-39.59985289239,-550000
1.88861111111111,0.000293022674928304,4.32898843086216e-07,3.98069717258389e-07,2.21661429403255e-08,-1.34145116779741e-07,-1.63484916927559e-07,-1.18903840397219e-07,3.20379721004871e-09,2.54012350927344e-07,1.18583433313103e-06,-4.11691828449978e-08,-7.60513914527169e-07,-1.89071398600262e-06,-3.95036606814434e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293697363179,-39.599854593127,-39.599854650298,-39.5998545467017,-39.5998544788079,-39.599854429982,-39.5998543798987,-39.5998543116549,-39.5998540692529,-39.5998546457106,-39.5998544635352,-39.5998545764851,-39.5998548657336,-39.5998530950525,-550000
1.88888888888889,0.000292498104299828,4.30366848638756e-07,3.95855720901909e-07,2.03175013402899e-08,-1.35605342389122e-07,-1.64790539891896e-07,-1.20218203470313e-07,1.75145427314378e-09,2.52144451789352e-07,1.18234194179031e-06,-4.26333670168559e-08,-7.61016873122763e-07,-1.89019825185691e-06,-3.94877057077501e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293698414798,-39.599854793146,-39.5998548504624,-39.5998547470288,-39.5998546793567,-39.5998546307204,-39.5998545808121,-39.5998545127864,-39.5998542708914,-39.5998548464402,-39.5998546647261,-39.5998547777941,-39.5998550671965,-39.5998532976297,-550000
1.88916666666667,0.00029197425548818,4.27843943010711e-07,3.9364955870714e-07,1.84771728494026e-08,-1.37058133775577e-07,-1.66089268743483e-07,-1.21525888799815e-07,3.05724395794726e-10,2.50283630265093e-07,1.17885872327497e-06,-4.40906318874832e-08,-7.61513191777897e-07,-1.88967407780195e-06,-3.94715980192508e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293699465982,-39.599854993082,-39.599855050543,-39.5998549472718,-39.5998548798208,-39.5998548313735,-39.5998547816397,-39.5998547138314,-39.5998544724425,-39.5998550470834,-39.5998548658293,-39.5998549790144,-39.5998552685683,-39.5998535001209,-550000
1.88944444444444,0.000291451128193153,4.25330096686322e-07,3.91451209452306e-07,1.66451309119571e-08,-1.38503520396474e-07,-1.67381126010484e-07,-1.22826916699027e-07,-1.13341542719513e-09,2.48429863920692e-07,1.17538465665351e-06,-4.55409995275668e-08,-7.62002899725754e-07,-1.88914150332822e-06,-3.94553384156361e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293700516726,-39.5998551929343,-39.5998552505389,-39.5998551474299,-39.5998550801994,-39.5998550319405,-39.5998549823807,-39.5998549147894,-39.5998546739055,-39.5998552476393,-39.5998550668443,-39.5998551801451,-39.5998554698484,-39.5998537025252,-550000
1.88972222222222,0.000290928722111761,4.22825285142481e-07,3.89260647281758e-07,1.48213474559054e-08,-1.39941524638849e-07,-1.68666138093441e-07,-1.24121310821977e-07,-2.56598677533696e-09,2.46583131484884e-07,1.17191972118515e-06,-4.6984494671963e-08,-7.62486023908036e-07,-1.88860057190721e-06,-3.94389276602353e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293701567027,-39.5998553927022,-39.5998554504493,-39.5998553475025,-39.5998552804918,-39.5998552324208,-39.5998551830344,-39.5998551156593,-39.5998548752797,-39.5998554481071,-39.5998552677702,-39.5998553811857,-39.5998556710358,-39.5998539048419,-550000
1.89,0.000290407036938216,4.20329480567808e-07,3.87077851329548e-07,1.30057946259494e-08,-1.41372172253319e-07,-1.6994432813128e-07,-1.25409095050325e-07,-3.99200990405695e-09,2.44743411513018e-07,1.16846389200892e-06,-4.84211384076884e-08,-7.62962591333643e-07,-1.88805132379388e-06,-3.94223665532012e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293702616881,-39.5998555923847,-39.5998556502735,-39.5998555474887,-39.5998554806972,-39.5998554328135,-39.5998553836,-39.5998553164406,-39.5998550765642,-39.5998556484863,-39.5998554686063,-39.5998555821353,-39.59985587213,-39.5998541070702,-550000
1.89027777777778,0.000289886072364027,4.178426567867e-07,3.84902797838006e-07,1.11984449332073e-08,-1.42795488873163e-07,-1.71215718947954e-07,-1.26690291699045e-07,-5.41150932204894e-09,2.42910684238023e-07,1.16501714898136e-06,-4.98509558370144e-08,-7.63432629268225e-07,-1.88749379940899e-06,-3.94056558693781e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293703666284,-39.5998557919814,-39.5998558500107,-39.5998557473878,-39.5998556808149,-39.5998556331179,-39.5998555840768,-39.5998555171326,-39.5998552777585,-39.5998558487761,-39.599855669352,-39.5998557829933,-39.5998560731302,-39.5998543092095,-550000
1.89055555555556,0.00028936582807803,4.15364786313558e-07,3.82735464935201e-07,9.39927401206494e-09,-1.44211501615191e-07,-1.72480335380879e-07,-1.27964922605548e-07,-6.82450486536155e-09,2.41084925808545e-07,1.16157947009919e-06,-5.12739684914226e-08,-7.63896165725765e-07,-1.88692804050222e-06,-3.9388796390364e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293704715231,-39.5998559914913,-39.5998560496603,-39.599855947199,-39.5998558808441,-39.5998558333332,-39.5998557844641,-39.5998557177343,-39.5998554788617,-39.5998560489756,-39.5998558700063,-39.5998559837587,-39.5998562740356,-39.599854511259,-550000
1.89083333333333,0.000288846303766395,4.12895842310087e-07,3.80575828932129e-07,7.6082527180083e-09,-1.45620233811046e-07,-1.73738200882275e-07,-1.29233010458552e-07,-8.23101940008628e-09,2.3926611596724e-07,1.15815083366353e-06,-5.26901998836727e-08,-7.64353226991105e-07,-1.88635408699995e-06,-3.93717888809799e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293705763719,-39.5998561909138,-39.5998562492214,-39.5998561469217,-39.5998560807842,-39.5998560334588,-39.599855984761,-39.5998559182452,-39.5998556798731,-39.5998562490842,-39.5998560705686,-39.5998561844311,-39.5998564748457,-39.5998547132178,-550000
1.89111111111111,0.000288327499112532,4.10435798612594e-07,3.78423867734294e-07,5.82535400333493e-09,-1.47021711233393e-07,-1.74989339032171e-07,-1.30494578893624e-07,-9.63107290930397e-09,2.3745423358991e-07,1.1547312178632e-06,-5.40996728258663e-08,-7.6480383982346e-07,-1.88577198002739e-06,-3.9354634117141e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293706811744,-39.5998563902481,-39.5998564486934,-39.5998563465551,-39.5998562806343,-39.5998562334938,-39.599856184967,-39.5998561186645,-39.5998558807919,-39.599856449101,-39.5998562710383,-39.5998563850096,-39.5998566755595,-39.5998549150853,-550000
1.89138888888889,0.00028780941379729,4.07984628388345e-07,3.76279556101737e-07,4.05055385118483e-09,-1.48415959234265e-07,-1.76233773726043e-07,-1.31749648787913e-07,-1.10246880098078e-08,2.35649256930612e-07,1.15132060168833e-06,-5.55024103268052e-08,-7.65248031483515e-07,-1.88518175985444e-06,-3.93373328749481e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293707859302,-39.5998565894934,-39.5998566480755,-39.5998565460984,-39.5998564803937,-39.5998564334377,-39.5998563850813,-39.5998563189914,-39.5998560816175,-39.5998566490256,-39.5998564714145,-39.5998565854935,-39.5998568761766,-39.5998551168607,-550000
1.89166666666667,0.000287292047498695,4.05542305537539e-07,3.74142874932777e-07,2.28382152613582e-09,-1.49803001212357e-07,-1.77471527771146e-07,-1.32998244352371e-07,-1.24118858438215e-08,2.33851164806006e-07,1.14791896456669e-06,-5.68984357658751e-08,-7.65685828088147e-07,-1.88458346722383e-06,-3.93198859182749e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293708906389,-39.599856788649,-39.5998568473669,-39.5998567455509,-39.5998566800618,-39.5998566332895,-39.599856585103,-39.5998565192253,-39.5998562823491,-39.599856848857,-39.5998566716966,-39.5998567858821,-39.599857076696,-39.5998553185433,-550000
1.89194444444444,0.000286775399892287,4.03108804188083e-07,3.72013799913271e-07,5.25131611156669e-10,-1.51182864631333e-07,-1.78702623718682e-07,-1.34240387325291e-07,-1.37926876629015e-08,2.32059936917163e-07,1.14452628149259e-06,-5.82877690969176e-08,-7.6611725688844e-07,-1.88397714248069e-06,-3.93022940138261e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293709953002,-39.5998569877143,-39.599857046567,-39.5998569449119,-39.5998568796378,-39.5998568330487,-39.5998567850316,-39.5998567193654,-39.599856482986,-39.5998570485946,-39.5998568718838,-39.5998569861747,-39.5998572771172,-39.5998555201325,-550000
1.89222222222222,0.000286259470650957,4.00684096270356e-07,3.69892309901215e-07,-1.22554293422627e-09,-1.52555571761048e-07,-1.79927086655769e-07,-1.35476100492583e-07,-1.51671140529584e-08,2.30275551200283e-07,1.14114253390871e-06,-5.96704350759967e-08,-7.66542344459025e-07,-1.88336282494823e-06,-3.92845579251402e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293710999136,-39.5998571866884,-39.599857245675,-39.5998571441807,-39.5998570791208,-39.5998570327144,-39.5998569848663,-39.599856919411,-39.5998566835276,-39.5998572482376,-39.5998570719754,-39.5998571863706,-39.5998574774394,-39.5998557216273,-550000
1.8925,0.00028574425944494,3.98268157152629e-07,3.67778380189047e-07,-2.96822695050816e-09,-1.53921150085659e-07,-1.81144938709249e-07,-1.36705406075799e-07,-1.65351855315657e-08,2.28497985972238e-07,1.13776769942845e-06,-6.10464546404236e-08,-7.66961116777098e-07,-1.88274055561459e-06,-3.92666783981979e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293712044789,-39.5998573855707,-39.5998574446902,-39.5998573433565,-39.5998572785104,-39.5998572322861,-39.5998571846063,-39.5998571193614,-39.5998568839729,-39.5998574477854,-39.5998572719707,-39.5998573864691,-39.599857677662,-39.5998559230272,-550000
1.89277777777778,0.000285229765941886,3.95860959478356e-07,3.65671990331201e-07,-4.70294812376813e-09,-1.55279622435743e-07,-1.82356202658596e-07,-1.37928326782737e-07,-1.78969252667207e-08,2.26727222528476e-07,1.13440175673833e-06,-6.24158517960828e-08,-7.67373600578406e-07,-1.88211037377632e-06,-3.9248656184742e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293713089955,-39.5998575843604,-39.5998576436119,-39.5998575424387,-39.5998574778057,-39.5998574317629,-39.5998573842511,-39.5998573192159,-39.5998570843215,-39.5998576472373,-39.599857471869,-39.5998575864694,-39.5998578777842,-39.5998561243314,-550000
1.89305555555556,0.000284715989806904,3.93462478172322e-07,3.63573116993216e-07,-6.42973291316981e-09,-1.56631013490264e-07,-1.83560903934022e-07,-1.39144881523683e-07,-1.9252354640508e-08,2.24963238739145e-07,1.13104468467565e-06,-6.37786484239625e-08,-7.67779822928699e-07,-1.88147231925805e-06,-3.92304920527621e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293714134631,-39.5998577830569,-39.5998578424394,-39.5998577414265,-39.599857677006,-39.5998576311442,-39.5998575837998,-39.5998575189738,-39.5998572845726,-39.5998578465925,-39.5998576716697,-39.599857786371,-39.5998580778054,-39.5998563255392,-550000
1.89333333333333,0.000284202930702469,3.91072686154575e-07,3.61481737894955e-07,-8.14860698538405e-09,-1.57975349568968e-07,-1.847590613926e-07,-1.4035509651704e-07,-2.06014925245169e-08,2.23206012732513e-07,1.12769646289454e-06,-6.51348681459373e-08,-7.68179808258424e-07,-1.88082643079059e-06,-3.92121867563003e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293715178814,-39.5998579816593,-39.599858041172,-39.5998579403192,-39.5998578761106,-39.5998578304292,-39.5998577832518,-39.5998577186344,-39.5998574847254,-39.5998580458503,-39.599857871372,-39.5998579861731,-39.5998582777249,-39.5998565266499,-550000
1.89361111111111,0.000283690588288567,3.88691558768848e-07,3.59397830928286e-07,-9.85959754209533e-09,-1.59312653089709e-07,-1.85950701999304e-07,-1.41558991119162e-07,-2.19443609744175e-08,2.21455523796038e-07,1.12435706987167e-06,-6.64845324268832e-08,-7.68573582705718e-07,-1.88017274818635e-06,-3.9193741049262e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2937162225,-39.5998581801671,-39.599858239809,-39.5998581391162,-39.5998580751189,-39.5998580296173,-39.5998579826063,-39.5998579181969,-39.5998576847793,-39.5998582450101,-39.5998580709752,-39.5998581858749,-39.599858477542,-39.5998567276627,-550000
1.89388888888889,0.000283178962222574,3.86319069104101e-07,3.57321374882893e-07,-1.15627302269072e-08,-1.60642948739359e-07,-1.87135848063212e-07,-1.42756587464048e-07,-2.32809821160918e-08,2.19711753638099e-07,1.12102648264071e-06,-6.78276622631403e-08,-7.68961174434449e-07,-1.87951131177892e-06,-3.91751556466083e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293717265685,-39.5998583785795,-39.5998584383496,-39.5998583378167,-39.5998582740301,-39.5998582287078,-39.5998581818627,-39.5998581176607,-39.5998578847336,-39.5998584440712,-39.5998582704786,-39.599858385476,-39.5998586772561,-39.599856928577,-550000
1.89416666666667,0.000282668052159474,3.83955191763436e-07,3.55252345500793e-07,-1.32580312723237e-08,-1.61966261602063e-07,-1.88314521341848e-07,-1.43947907518043e-07,-2.46113775332872e-08,2.1797468167586e-07,1.11770468156463e-06,-6.91642810466365e-08,-7.69342608174871e-07,-1.87884215991863e-06,-3.91564313124699e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293718308366,-39.5998585768958,-39.5998586367932,-39.59985853642,-39.5998584728435,-39.5998584276999,-39.5998583810203,-39.5998583170252,-39.5998580845876,-39.5998586430329,-39.5998584698816,-39.5998585849754,-39.5998588768664,-39.5998571293922,-550000
1.89444444444444,0.00028215785775158,3.81599900297689e-07,3.53190722420976e-07,-1.49455256091313e-08,-1.63282615655214e-07,-1.89486745070759e-07,-1.45132974615867e-07,-2.59355637186667e-08,2.16244283450744e-07,1.1143916447979e-06,-7.04944099463145e-08,-7.6971790980231e-07,-1.87816533217392e-06,-3.91375687847811e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293719350538,-39.5998587751153,-39.5998588351391,-39.5998587349254,-39.5998586715585,-39.5998586265931,-39.5998585800784,-39.5998585162896,-39.5998582843405,-39.5998588418944,-39.5998586691834,-39.5998587843727,-39.5998590763723,-39.5998573301074,-550000
1.89472222222222,0.000281648378648749,3.79253168901221e-07,3.51136484200583e-07,-1.66252411774783e-08,-1.64592035180952e-07,-1.9065254158286e-07,-1.46311809958297e-07,-2.72535640769074e-08,2.14520541453328e-07,1.11108735163745e-06,-7.18180728212789e-08,-7.70087102686233e-07,-1.87748086815825e-06,-3.91185687934772e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293720392198,-39.5998589732373,-39.5998590333866,-39.5998589333323,-39.5998588701743,-39.5998588253865,-39.5998587790364,-39.5998587154532,-39.5998584839919,-39.5998590406552,-39.5998588683835,-39.599858983667,-39.5998592757732,-39.599857530722,-550000
1.895,0.000281139614498413,3.76914973200292e-07,3.49089606083419e-07,-1.82972026073037e-08,-1.65894543621911e-07,-1.91811934311649e-07,-1.4748443386513e-07,-2.85654003052993e-08,2.12803434851632e-07,1.10779178112198e-06,-7.3135286595598e-08,-7.70450219775351e-07,-1.8767888026465e-06,-3.90994320928318e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293721433343,-39.5998591712612,-39.5998592315351,-39.59985913164,-39.5998590686903,-39.5998590240795,-39.5998589778934,-39.5998589145154,-39.5998586835409,-39.5998592393145,-39.5998590674811,-39.5998591828578,-39.5998594750683,-39.5998577312353,-550000
1.89527777777778,0.000280631564945422,3.74585287349989e-07,3.4705006778388e-07,-1.99614349911286e-08,-1.67190166702833e-07,-1.92964944572538e-07,-1.48650869336161e-07,-2.98710911652712e-08,2.11092941699424e-07,1.10450491259366e-06,-7.44460793622924e-08,-7.70807279848457e-07,-1.87608917684889e-06,-3.90801594054051e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293722473969,-39.5998593691863,-39.5998594295838,-39.5998593298478,-39.5998592671058,-39.5998592226716,-39.5998591766489,-39.5998591134754,-39.5998588829869,-39.5998594378717,-39.5998592664755,-39.5998593819443,-39.5998596742571,-39.5998579316466,-550000
1.89555555555556,0.000280124229632307,3.72264083819145e-07,3.45017849498996e-07,-2.16179651726485e-08,-1.68478928122832e-07,-1.94111596992526e-07,-1.49811136048608e-07,-3.11706585762449e-08,2.09389043448988e-07,1.10122672444968e-06,-7.57504686995332e-08,-7.71158312330543e-07,-1.87538202892253e-06,-3.90607514643636e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293723514073,-39.5998595670117,-39.599859627532,-39.5998595279549,-39.5998594654202,-39.5998594211618,-39.5998593753023,-39.5998593123327,-39.5998590823292,-39.5998596363261,-39.5998594653661,-39.599859580926,-39.5998598733389,-39.5998581319553,-550000
1.89583333333333,0.00027961760819897,3.69951340134026e-07,3.42992926008235e-07,-2.32668182133776e-08,-1.69760851767694e-07,-1.952519113697e-07,-1.50965257786662e-07,-3.2464121961606e-08,2.07691719280049e-07,1.09795719595551e-06,-7.70484793494398e-08,-7.71503340284809e-07,-1.87466739647814e-06,-3.9041209004283e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29372455365,-39.5998597647371,-39.5998598253792,-39.5998597259609,-39.5998596636326,-39.5998596195497,-39.5998595738527,-39.5998595110866,-39.5998592815671,-39.599859834677,-39.5998596641523,-39.5998597798021,-39.5998600723129,-39.5998583321607,-550000
1.89611111111111,0.000279111700283033,3.67647028676048e-07,3.40975278149733e-07,-2.49080194578333e-08,-1.71035960666637e-07,-1.96385911294336e-07,-1.52113255026815e-07,-3.37515022471163e-08,2.06000948339329e-07,1.09469630655593e-06,-7.83401309599595e-08,-7.71842389918675e-07,-1.87394532021296e-06,-3.90215327249664e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293725592698,-39.5998599623615,-39.5998600231246,-39.5998599238648,-39.5998598617426,-39.5998598178345,-39.5998597722996,-39.5998597097363,-39.5998594807001,-39.5998600329238,-39.5998598628333,-39.599859978572,-39.5998602711787,-39.5998585322621,-550000
1.89638888888889,0.000278606505519646,3.65351125343069e-07,3.38964882478741e-07,-2.65415959791417e-08,-1.72304278269074e-07,-1.97513619644491e-07,-1.53255149263532e-07,-3.50328183342638e-08,2.04316709925113e-07,1.0914440362869e-06,-7.96254459804231e-08,-7.72175486156293e-07,-1.87321583796198e-06,-3.90017233519523e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293726631212,-39.5998601598844,-39.5998602207675,-39.5998601216662,-39.5998600597494,-39.5998600160156,-39.5998599706423,-39.5998599082813,-39.5998596797274,-39.5998602310659,-39.5998600614085,-39.5998601772351,-39.5998604699355,-39.5998587322588,-550000
1.89666666666667,0.000278102023541504,3.63063605206277e-07,3.36961718730871e-07,-2.81675725880164e-08,-1.73565828815874e-07,-1.98635059127135e-07,-1.54390960646546e-07,-3.63080926390094e-08,2.02638983438399e-07,1.08820036453432e-06,-8.09044457823587e-08,-7.7250265595383e-07,-1.87247898479345e-06,-3.89817816240421e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29372766919,-39.5998603573051,-39.5998604183073,-39.5998603193644,-39.5998602576524,-39.5998602140923,-39.5998601688801,-39.5998601067208,-39.5998598786484,-39.5998604291024,-39.5998602598773,-39.5998603757906,-39.5998606685827,-39.5998589321502,-550000
1.89694444444444,0.000277598253979056,3.60784441311653e-07,3.34965764675188e-07,-2.97859748359819e-08,-1.74820634945942e-07,-1.99750251126037e-07,-1.55520711938099e-07,-3.75773456828235e-08,2.00967751510515e-07,1.08496526942314e-06,-8.21771527053921e-08,-7.72823921262359e-07,-1.87173480139628e-06,-3.8961708244224e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293728706627,-39.599860554623,-39.5998606157434,-39.5998605169586,-39.5998604554508,-39.599860412064,-39.5998603670124,-39.5998603050543,-39.5998600774623,-39.5998606270329,-39.599860458239,-39.599860574238,-39.5998608671197,-39.5998591319355,-550000
1.89722222222222,0.000277095196460157,3.58513609910628e-07,3.32976998839416e-07,-3.13968258615498e-08,-1.7606872269543e-07,-2.00859216974487e-07,-1.56644425097634e-07,-3.88405956888264e-08,1.99302992293346e-07,1.08173873017323e-06,-8.34435861739793e-08,-7.73139309949841e-07,-1.87098332426242e-06,-3.89415039400869e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293729743521,-39.5998607518373,-39.5998608130751,-39.5998607144483,-39.5998606531441,-39.59986060993,-39.5998605650386,-39.599860503281,-39.5998602761687,-39.5998608248567,-39.599860656493,-39.5998607725766,-39.5998610655458,-39.5998593316142,-550000
1.8975,0.000276592850610443,3.56251086213149e-07,3.30995400430333e-07,-3.3000154032887e-08,-1.7731011412605e-07,-2.01961979178674e-07,-1.57762119797089e-07,-4.00978634145337e-08,1.97644685331125e-07,1.07852072641619e-06,-8.47037683532106e-08,-7.73448845878392e-07,-1.87022459144243e-06,-3.89211694117312e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293730779868,-39.5998609489474,-39.5998610103018,-39.5998609118327,-39.5998608507316,-39.5998608076896,-39.5998607629579,-39.5998607014003,-39.5998604747668,-39.5998610225731,-39.5998608546386,-39.5998609708058,-39.5998612638603,-39.5998595311857,-550000
1.89777777777778,0.000276091216053084,3.53996845599262e-07,3.29020947069371e-07,-3.45959823236361e-08,-1.78544832535571e-07,-2.0305855984721e-07,-1.58873816968053e-07,-4.13491706304306e-08,1.95992811427399e-07,1.07531123727675e-06,-8.59577206427003e-08,-7.73752554129487e-07,-1.8694586386921e-06,-3.89007053836406e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293731815664,-39.5998611459527,-39.5998612074227,-39.5998611091113,-39.5998610482127,-39.5998610053423,-39.5998609607698,-39.5998608994117,-39.599860673256,-39.5998612201815,-39.5998610526752,-39.599861168925,-39.5998614620628,-39.5998597306491,-550000
1.89805555555556,0.000275590292409048,3.51750862314022e-07,3.27053618646804e-07,-3.61843378066649e-08,-1.79772901110187e-07,-2.04148982206576e-07,-1.59979537816903e-07,-4.25945354626255e-08,1.94347351217338e-07,1.07211024369742e-06,-8.72054652814927e-08,-7.74050459118702e-07,-1.86868550549654e-06,-3.88801125538804e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293732850907,-39.5998613428526,-39.5998614044372,-39.5998613062834,-39.5998612455867,-39.5998612028873,-39.5998611584736,-39.5998610973143,-39.5998608716357,-39.5998614176813,-39.5998612506021,-39.5998613669334,-39.5998616601526,-39.599859930004,-550000
1.89833333333333,0.000275090079296848,3.4951311245819e-07,3.25093392623711e-07,-3.7765244151111e-08,-1.80994344192424e-07,-2.05233265709269e-07,-1.6107930359816e-07,-4.38339788564565e-08,1.9270828378674e-07,1.06891772330428e-06,-8.84470220336431e-08,-7.74342586733476e-07,-1.86790522666933e-06,-3.88593916351952e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293733885592,-39.5998615396463,-39.5998616013448,-39.5998615033483,-39.599861442853,-39.5998614003241,-39.5998613560687,-39.5998612951077,-39.5998610699052,-39.5998616150718,-39.5998614484188,-39.5998615648306,-39.599861858129,-39.5998601292496,-550000
1.89861111111111,0.00027459057633279,3.47283569744171e-07,3.23140248777156e-07,-3.93387260513193e-08,-1.82209185192174e-07,-2.06311432603942e-07,-1.62173135581e-07,-4.50675202998132e-08,1.91075590244941e-07,1.06573365677607e-06,-8.96824129883485e-08,-7.74628960994797e-07,-1.8671178413274e-06,-3.88385433120835e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293734919716,-39.5998617363333,-39.5998617981447,-39.5998617003054,-39.5998616400109,-39.599861597652,-39.5998615535544,-39.5998614927912,-39.5998612680639,-39.5998618123523,-39.5998616461246,-39.5998617626158,-39.5998620559914,-39.5998603283853,-550000
1.89888888888889,0.000274091783130685,3.45062209786731e-07,3.21194165612502e-07,-4.09048076108518e-08,-1.8341744558055e-07,-2.07383506756017e-07,-1.63261053440728e-07,-4.62951803573437e-08,1.89449250159354e-07,1.0625580240624e-06,-9.09116585980582e-08,-7.74909607370802e-07,-1.86632338501381e-06,-3.8817568297867e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293735953276,-39.5998619329129,-39.5998619948364,-39.5998618971541,-39.5998618370598,-39.5998617948703,-39.5998617509301,-39.5998616903641,-39.5998614661111,-39.5998620095223,-39.5998618437188,-39.5998619602885,-39.5998622537393,-39.5998605274106,-550000
1.89916666666667,0.000273593699302281,3.42849008519376e-07,3.19255122282511e-07,-4.24635152714828e-08,-1.84619149491108e-07,-2.08449507860147e-07,-1.64343078384826e-07,-4.75169791306248e-08,1.87829244475482e-07,1.05939080409327e-06,-9.2134779612956e-08,-7.75184549010338e-07,-1.86552189603823e-06,-3.8796467291971e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293736986269,-39.5998621293844,-39.5998621914192,-39.5998620938938,-39.5998620339991,-39.5998619919786,-39.5998619481951,-39.5998618878259,-39.5998616640463,-39.5998622065812,-39.5998620412009,-39.599862157848,-39.5998624513719,-39.5998607263246,-550000
1.89944444444444,0.000273096324456957,3.40643940982566e-07,3.17323097822532e-07,-4.40148733851249e-08,-1.85814320029533e-07,-2.09509458547913e-07,-1.65419232412372e-07,-4.87329331775108e-08,1.86215552444521e-07,1.0562319770838e-06,-9.33517976469686e-08,-7.75453811458658e-07,-1.86471340858612e-06,-3.87752409846052e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293738018692,-39.5998623257473,-39.5998623878925,-39.5998622905238,-39.5998622308281,-39.599862188976,-39.599862145349,-39.5998620851758,-39.5998618618688,-39.5998624035283,-39.5998622385703,-39.5998623552937,-39.5998626488888,-39.5998609251269,-550000
1.89972222222222,0.000272599658201691,3.38446983990615e-07,3.15398071694335e-07,-4.55589073661144e-08,-1.87002979121009e-07,-2.10563380710644e-07,-1.66489533995771e-07,-4.99430661103362e-08,1.84608155593188e-07,1.05308152279654e-06,-9.45627330636439e-08,-7.75717418337688e-07,-1.86389796167425e-06,-3.87538900644591e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29373905054,-39.5998625220009,-39.5998625842556,-39.5998624870435,-39.5998624275463,-39.5998623858621,-39.599862342391,-39.5998622824134,-39.5998620595781,-39.599862600363,-39.5998624358262,-39.599862552625,-39.5998628462893,-39.5998611238168,-550000
1.9,0.00027210370014147,3.36258111862775e-07,3.134800210641e-07,-4.70956407739802e-08,-1.88185150567918e-07,-2.11611294086199e-07,-1.6755400559145e-07,-5.11473946125912e-08,1.83007032326534e-07,1.049939421811e-06,-9.57676086370692e-08,-7.7597539309937e-07,-1.86307559000035e-06,-3.87324152294391e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293740081812,-39.5998627181446,-39.599862780508,-39.5998626834522,-39.599862624153,-39.5998625826361,-39.5998625393205,-39.5998624795379,-39.5998622571734,-39.5998627970847,-39.5998626329682,-39.5998627498414,-39.5998630435728,-39.5998613223936,-550000
1.90027777777778,0.000271608449878837,3.34077299995574e-07,3.11568925821884e-07,-4.86250964009502e-08,-1.8936085756584e-07,-2.12653221133597e-07,-1.68612666513877e-07,-5.23459405641466e-08,1.81412165149001e-07,1.04680565308957e-06,-9.69664435189268e-08,-7.7622776130997e-07,-1.86224633055906e-06,-3.87108171632778e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293741112502,-39.5998629141778,-39.599862976649,-39.5998628797495,-39.5998628206476,-39.5998627792975,-39.599862736137,-39.5998626765488,-39.5998624546542,-39.5998629936928,-39.5998628299956,-39.5998629469421,-39.5998632407387,-39.5998615208568,-550000
1.90055555555556,0.000271113907014133,3.31904524069753e-07,3.09664767263725e-07,-5.01473012294588e-08,-1.90530122174989e-07,-2.13689184516497e-07,-1.69665536521709e-07,-5.35387224056663e-08,1.79823534552976e-07,1.04368019619509e-06,-9.81592570989285e-08,-7.76474548098183e-07,-1.86141021881541e-06,-3.8689096551876e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293742142609,-39.5998631100998,-39.599863172678,-39.5998630759346,-39.5998630170296,-39.5998629758457,-39.5998629328397,-39.5998628734455,-39.59986265202,-39.5998631901867,-39.5998630269079,-39.5998631439267,-39.5998634377864,-39.5998617192058,-550000
1.90083333333333,0.000270620071145577,3.29739760737529e-07,3.07767521623375e-07,-5.16622785864745e-08,-1.91692966716842e-07,-2.14719202998317e-07,-1.70712638155788e-07,-5.47257605918531e-08,1.78241121655054e-07,1.04056303122194e-06,-9.93460724023739e-08,-7.76715774746983e-07,-1.86056729258445e-06,-3.86672540681788e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293743172129,-39.5998633059102,-39.5998633685945,-39.5998632720069,-39.5998632132981,-39.59986317228,-39.5998631294282,-39.5998630702273,-39.59986284927,-39.5998633865658,-39.5998632237043,-39.5998633407944,-39.5998636347155,-39.5998619174399,-550000
1.90111111111111,0.000270126941869102,3.27582985074312e-07,3.05877170236508e-07,-5.31700540375537e-08,-1.92849415556622e-07,-2.15743298335579e-07,-1.7175399006298e-07,-5.59070733442859e-08,1.76664906210899e-07,1.03745413816736e-06,-1.00526908463112e-07,-7.76951467511232e-07,-1.85971758681206e-06,-3.86452904011257e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293744201059,-39.5998635016081,-39.5998635643977,-39.5998634679659,-39.5998634094528,-39.5998633685999,-39.5998633259017,-39.5998632668937,-39.5998630464036,-39.5998635828294,-39.5998634203843,-39.5998635375448,-39.5998638315251,-39.5998621155584,-550000
1.90138888888889,0.000269634518778466,3.25434172623587e-07,3.03993692021092e-07,-5.46706498356171e-08,-1.93999490214839e-07,-2.16761492501409e-07,-1.72789612878351e-07,-5.70826812681474e-08,1.7509486989149e-07,1.03435349557145e-06,-1.01701785898181e-07,-7.77181649900323e-07,-1.85886113546427e-06,-3.86232062312176e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293745229396,-39.5998636971931,-39.5998637600871,-39.599863663811,-39.599863605493,-39.5998635648048,-39.5998635222598,-39.5998634634441,-39.5998632434204,-39.5998637789771,-39.5998636169474,-39.5998637341773,-39.5998640282149,-39.599862313561,-550000
1.90166666666667,0.000269142801465175,3.23293301734361e-07,3.02117066240693e-07,-5.6164092566912e-08,-1.95143212769725e-07,-2.17773806204689e-07,-1.73819527056643e-07,-5.82526020358916e-08,1.73530992184002e-07,1.03126108609644e-06,-1.02870725217654e-07,-7.77406344837236e-07,-1.85799797731009e-06,-3.86010022334065e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293746257136,-39.5998638926645,-39.5998639556621,-39.5998638595414,-39.599863801418,-39.5998637608941,-39.5998637185017,-39.5998636598778,-39.5998634403197,-39.5998639750082,-39.5998638133929,-39.5998639306912,-39.5998642247842,-39.5998625114468,-550000
1.90194444444444,0.000268651789518768,3.2116034617066e-07,3.00247272480616e-07,-5.76504045597951e-08,-1.96280607550691e-07,-2.18780260240109e-07,-1.74843752766359e-07,-5.94168556161746e-08,1.71973254014691e-07,1.02817688966884e-06,-1.04033746743039e-07,-7.77625576996177e-07,-1.8571281461321e-06,-3.85786790658921e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293747284276,-39.5998640880218,-39.5998641511222,-39.5998640551567,-39.5998639972273,-39.599863956867,-39.599863914627,-39.5998638561943,-39.5998636371009,-39.599864170922,-39.5998640097202,-39.5998641270859,-39.5998644212324,-39.5998627092153,-550000
1.90222222222222,0.000268161482526438,3.1903528260798e-07,2.98384289265828e-07,-5.91296105555287e-08,-1.97411692383033e-07,-2.19780877731291e-07,-1.7586231060786e-07,-6.05754607632119e-08,1.70421637111534e-07,1.02510088490056e-06,-1.05190870764011e-07,-7.77839368930582e-07,-1.85625167746408e-06,-3.85562374356919e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293748310814,-39.5998642832643,-39.5998643464666,-39.5998642506563,-39.5998641929203,-39.5998641527232,-39.599864110635,-39.599864052393,-39.5998638337634,-39.5998643667182,-39.5998642059289,-39.599864323361,-39.5998646175589,-39.599862906866,-550000
1.9025,0.000267671880073281,3.16918086844899e-07,2.96528097062914e-07,-6.06017332283263e-08,-1.98536493905863e-07,-2.20775676937427e-07,-1.76875219317503e-07,-6.17284382686494e-08,1.68876122514485e-07,1.02203305408751e-06,-1.06342119670098e-07,-7.78047745595616e-07,-1.85536860536205e-06,-3.85336779759053e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293749336746,-39.5998644783914,-39.5998645416949,-39.5998644460395,-39.5998643884965,-39.5998643484621,-39.5998643065252,-39.5998642484733,-39.5998640303067,-39.5998645623959,-39.5998644020181,-39.5998645195157,-39.5998648137633,-39.5998631043981,-550000
1.90277777777778,0.000267182981742276,3.14808735893344e-07,2.94678675803285e-07,-6.20667971642836e-08,-1.9965503391121e-07,-2.21764680363822e-07,-1.7788249845807e-07,-6.287580620483e-08,1.67336691163733e-07,1.01897337462566e-06,-1.07487510696197e-07,-7.78250728934185e-07,-1.85447896818599e-06,-3.85110013624691e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293750362069,-39.5998646734026,-39.5998647368064,-39.5998646413058,-39.5998645839552,-39.5998645440829,-39.5998645022969,-39.5998644444346,-39.5998642267301,-39.5998647579548,-39.5998645979876,-39.5998647155496,-39.5998650098449,-39.5998633018113,-550000
1.90305555555556,0.000266694787114365,3.1270720595788e-07,2.92836004047256e-07,-6.35248268505341e-08,-2.00767334092826e-07,-2.22747905745807e-07,-1.78884170767909e-07,-6.40175829474659e-08,1.65803323219761e-07,1.01592182915027e-06,-1.08627066712623e-07,-7.78448342884904e-07,-1.85358279712982e-06,-3.84882082718768e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29375138678,-39.5998648682973,-39.5998649318006,-39.5998648364546,-39.5998647792958,-39.5998647395851,-39.5998646979496,-39.5998646402764,-39.5998644230331,-39.5998649533941,-39.5998647938365,-39.5998649114621,-39.5998652058032,-39.5998634991047,-550000
1.90333333333333,0.000266207295768271,3.1061347190842e-07,2.91000063042653e-07,-6.49758450215752e-08,-2.01873416582844e-07,-2.23725376955723e-07,-1.79880253322687e-07,-6.51537875609282e-08,1.64275999853985e-07,1.01287839864991e-06,-1.09760807977798e-07,-7.78640611157492e-07,-1.85268012983031e-06,-3.84652993515062e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293752410876,-39.5998650630749,-39.5998651266769,-39.5998650314854,-39.5998649745178,-39.5998649349682,-39.5998648934828,-39.599864835998,-39.5998646192151,-39.5998651487134,-39.5998649895645,-39.5998651072525,-39.5998654016376,-39.599863696278,-550000
1.90361111111111,0.000265720507280617,3.0852751142317e-07,2.891708331644e-07,-6.64198771034358e-08,-2.02973301914505e-07,-2.24697113807065e-07,-1.80870768007527e-07,-6.62844399530343e-08,1.62754703369608e-07,1.00984306090954e-06,-1.10888751607549e-07,-7.78827556615656e-07,-1.85177100074588e-06,-3.84422752627316e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293753434353,-39.5998652577348,-39.5998653214346,-39.5998652263975,-39.5998651696206,-39.5998651302316,-39.5998650888957,-39.599865031599,-39.5998648152756,-39.599865343912,-39.5998651851708,-39.5998653029205,-39.5998655973475,-39.5998638933305,-550000
1.90388888888889,0.000265234421225983,3.06449301064091e-07,2.87348291575319e-07,-6.78569435230211e-08,-2.04067014172692e-07,-2.25663137471967e-07,-1.81855731494094e-07,-6.74095594457485e-08,1.61239413688989e-07,1.00681579828683e-06,-1.12010918957931e-07,-7.79009203038994e-07,-1.85085544453687e-06,-3.84191366560793e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29375445721,-39.5998654522765,-39.5998655160733,-39.5998654211903,-39.5998653646036,-39.5998653253747,-39.599865284188,-39.5998652270787,-39.599865011214,-39.5998655389894,-39.599865380655,-39.5998654984653,-39.5998657929325,-39.5998640902615,-550000
1.90416666666667,0.000264749037176937,3.04378817343261e-07,2.85532419950285e-07,-6.92870720966858e-08,-2.0515457258859e-07,-2.2662346684843e-07,-1.82835167931384e-07,-6.85291618013667e-08,1.59730111868297e-07,1.00379658992059e-06,-1.13127329182729e-07,-7.79185574394575e-07,-1.84993349363928e-06,-3.83958841951866e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293755479442,-39.5998656466993,-39.5998657105923,-39.5998656158634,-39.5998655594662,-39.599865520397,-39.5998654793589,-39.5998654224366,-39.5998652070297,-39.599865733945,-39.5998655760164,-39.5998656938864,-39.599865988392,-39.5998642870707,-550000
1.90444444444444,0.000264264354703943,3.02316035933848e-07,2.837231982024e-07,-7.07102842807213e-08,-2.06236002105963e-07,-2.27578123185668e-07,-1.83809093031764e-07,-6.96432688355875e-08,1.58226781724139e-07,1.00078541610206e-06,-1.14238003780203e-07,-7.7935669132872e-07,-1.84900518470147e-06,-3.83725185351439e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293756501047,-39.5998658410028,-39.5998659049912,-39.599865810416,-39.599865754208,-39.5998657152978,-39.599865674408,-39.5998656176721,-39.5998654027221,-39.5998659287783,-39.5998657712546,-39.5998658891833,-39.5998661837254,-39.5998644837573,-550000
1.90472222222222,0.000263780373375326,3.0026093404514e-07,2.81920607243234e-07,-7.21266039666697e-08,-2.07311321667613e-07,-2.28527128674215e-07,-1.84777527450371e-07,-7.07518987056913e-08,1.56729402258182e-07,9.97782258708431e-07,-1.15342961402848e-07,-7.7952257800972e-07,-1.84807055128075e-06,-3.83490403280914e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293757522022,-39.5998660351862,-39.5998660992693,-39.5998660048478,-39.5998659488283,-39.5998659100767,-39.5998658693347,-39.5998658127847,-39.5998655982907,-39.5998661234888,-39.599865966369,-39.5998660843555,-39.5998663789321,-39.5998646803208,-550000
1.905,0.000263297092757537,2.98213488083394e-07,2.80124624226948e-07,-7.35360523286406e-08,-2.08380554577127e-07,-2.29470501258677e-07,-1.85740492094627e-07,-7.18550688560886e-08,1.55237955433897e-07,9.9478709787175e-07,-1.16442222389637e-07,-7.79683257801418e-07,-1.84712962793181e-06,-3.83254502020564e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293758542363,-39.5998662292492,-39.5998662934261,-39.5998661991581,-39.5998661433266,-39.5998661047331,-39.5998660641384,-39.5998660077738,-39.599865793735,-39.5998663180758,-39.599866161359,-39.5998662794024,-39.5998665740117,-39.5998648767607,-550000
1.90527777777778,0.000262814512414859,2.96173675530089e-07,2.7833523180161e-07,-7.49386542810147e-08,-2.09443723316402e-07,-2.30408262043966e-07,-1.86698005323859e-07,-7.29527987258647e-08,1.53752422586811e-07,9.91799914371787e-07,-1.17535806127953e-07,-7.798387530497e-07,-1.84618244760974e-06,-3.83017488153068e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293759562069,-39.599866423191,-39.599866487461,-39.5998663933464,-39.5998663377023,-39.5998662992664,-39.5998662588187,-39.5998662026388,-39.5998659890545,-39.5998665125389,-39.599866356224,-39.5998664743234,-39.5998667689637,-39.5998650730764,-550000
1.90555555555556,0.000262332631909657,2.94141472237493e-07,2.76552409258724e-07,-7.63344326861537e-08,-2.10500848434069e-07,-2.31340431806734e-07,-1.87650085990646e-07,-7.40451070425549e-08,1.52272786489451e-07,9.88820687789581e-07,-1.18623731544849e-07,-7.79989087265778e-07,-1.84522904393064e-06,-3.82779368249416e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293760581136,-39.5998666170112,-39.5998666813735,-39.599866587412,-39.5998665319549,-39.599866493676,-39.5998664533748,-39.5998663973793,-39.5998661842485,-39.5998667068774,-39.5998665509636,-39.599866669118,-39.5998669637874,-39.5998652692674,-550000
1.90583333333333,0.000261851450802175,2.92116856919092e-07,2.7477613680074e-07,-7.77234112291287e-08,-2.11551950919133e-07,-2.32267030275977e-07,-1.88596753515825e-07,-7.51320121938524e-08,1.50799027389776e-07,9.85849398752521e-07,-1.19706018713019e-07,-7.80134281594178e-07,-1.84426945241791e-06,-3.82540148588742e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293761599561,-39.5998668107093,-39.599866875163,-39.5998667813545,-39.5998667260838,-39.5998666879616,-39.5998666478063,-39.5998665919946,-39.5998663793164,-39.5998669010908,-39.5998667455772,-39.5998668637857,-39.5998671584824,-39.599865465333,-550000
1.90611111111111,0.000261370968650914,2.90099804563318e-07,2.73006393899849e-07,-7.91056120718053e-08,-2.12597053425951e-07,-2.33188076516074e-07,-1.89538028763267e-07,-7.62135320996582e-08,1.49331126066617e-07,9.82886030563694e-07,-1.20782688741281e-07,-7.80274358795026e-07,-1.84330370739661e-06,-3.82299835359523e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293762617341,-39.5998670042846,-39.5998670688289,-39.5998669751734,-39.5998669200885,-39.5998668821223,-39.5998668421127,-39.5998667864843,-39.599866574258,-39.5998670951787,-39.5998669400643,-39.5998670583259,-39.5998673530481,-39.5998656612728,-550000
1.90638888888889,0.00026089118501215,2.88090293294731e-07,2.7124316288069e-07,-8.0481061086917e-08,-2.13636175437253e-07,-2.34103593238475e-07,-1.90473929846071e-07,-7.72896838921401e-08,1.47869065315398e-07,9.79930563427664e-07,-1.21853759709495e-07,-7.80409342863938e-07,-1.84233184063546e-06,-3.82058435112543e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293763634473,-39.5998671977366,-39.5998672623708,-39.599867168868,-39.5998671139684,-39.5998670761578,-39.5998670362934,-39.5998669808478,-39.5998667690723,-39.5998672891404,-39.5998671344243,-39.5998672527381,-39.599867547484,-39.5998658570862,-550000
1.90666666666667,0.000260412099440235,2.86088299816534e-07,2.6948642385367e-07,-8.18497783757848e-08,-2.14669339922776e-07,-2.35013597749429e-07,-1.91404476168775e-07,-7.83604879428277e-08,1.46412827107798e-07,9.76982975879515e-07,-1.22919251228472e-07,-7.80539255092108e-07,-1.84135388682631e-06,-3.81815954085574e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293764650955,-39.5998673910648,-39.5998674557881,-39.5998673624378,-39.5998673077231,-39.5998672700676,-39.5998672303479,-39.5998671750845,-39.5998669637592,-39.5998674829754,-39.5998673286567,-39.5998674470218,-39.5998677417895,-39.5998660527727,-550000
1.90694444444444,0.000259933711487716,2.84093799903149e-07,2.67736155730915e-07,-8.32117854943367e-08,-2.1569656875827e-07,-2.35918111522144e-07,-1.92329685926054e-07,-7.94259626709058e-08,1.44962393089761e-07,9.7404325170346e-07,-1.23979182707313e-07,-7.8066412009496e-07,-1.84036987791916e-06,-3.81572398602522e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293765666784,-39.5998675842686,-39.5998676490803,-39.5998675558824,-39.5998675013519,-39.599867463851,-39.5998674242756,-39.5998673691939,-39.5998671583179,-39.5998676766832,-39.5998675227609,-39.5998676411765,-39.5998679359644,-39.5998662483317,-550000
1.90722222222222,0.000259456020705026,2.82106774107861e-07,2.65992337919886e-07,-8.45671068726336e-08,-2.16717882179021e-07,-2.36817153603743e-07,-1.93249579299849e-07,-8.04861257172823e-08,1.43517745789926e-07,9.71111369478005e-07,-1.25033572898128e-07,-7.80783957796681e-07,-1.83937984775922e-06,-3.81327775063135e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293766681957,-39.5998677773476,-39.5998678422468,-39.5998677492011,-39.5998676948543,-39.5998676575075,-39.599867618076,-39.5998675631755,-39.5998673527479,-39.5998678702634,-39.5998677167365,-39.5998678352016,-39.5998681300078,-39.5998664437627,-550000
1.9075,0.00025897902664075,2.80127198349796e-07,2.64254953368002e-07,-8.59157670794502e-08,-2.177333004114e-07,-2.37710744227942e-07,-1.94164175523292e-07,-8.15409938813484e-08,1.42078865093065e-07,9.68187311375994e-07,-1.26082441400089e-07,-7.80898791652564e-07,-1.8383838290051e-06,-3.81082089737784e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29376769647,-39.599867970301,-39.5998680352871,-39.5998679423934,-39.5998678882299,-39.5998678510367,-39.5998678117486,-39.5998677570289,-39.5998675470488,-39.5998680637152,-39.5998679105829,-39.5998680290966,-39.5998683239194,-39.5998666390651,-550000
1.90777777777778,0.000258502728841605,2.78155048827336e-07,2.62523981192668e-07,-8.72577860704656e-08,-2.18742845834738e-07,-2.38598903205683e-07,-1.95073492111418e-07,-8.25905882826812e-08,1.40645734460408e-07,9.65271059256292e-07,-1.27125807792975e-07,-7.81008642943864e-07,-1.83738185635764e-06,-3.8083534867097e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293768710322,-39.5998681631286,-39.5998682282006,-39.5998681354589,-39.599868081478,-39.599868044438,-39.5998680052929,-39.5998679507533,-39.59986774122,-39.5998682570383,-39.5998681042996,-39.599868222861,-39.5998685176986,-39.5998668342385,-550000
1.90805555555556,0.000258027126852283,2.76190302294849e-07,2.60799404167265e-07,-8.85931878484282e-08,-2.19746538612139e-07,-2.39481650200835e-07,-1.95977548587388e-07,-8.36349248825228e-08,1.39218336841586e-07,9.62362590879267e-07,-1.28163691149684e-07,-7.81113532809372e-07,-1.83637396067496e-06,-3.80587558352371e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293769723509,-39.5998683558296,-39.599868420987,-39.5998683283969,-39.5998682745982,-39.5998682377108,-39.5998681987083,-39.5998681443484,-39.599867935261,-39.5998684502321,-39.5998682978862,-39.5998684164944,-39.599868711345,-39.5998670292822,-550000
1.90833333333333,0.000257552220215649,2.74232938831529e-07,2.59081201246644e-07,-8.99219957319554e-08,-2.20744400306891e-07,-2.40359003588363e-07,-1.9687636390005e-07,-8.46740227137636e-08,1.37796650771599e-07,9.59461890299949e-07,-1.2919610926239e-07,-7.81213484987081e-07,-1.83536017632365e-06,-3.80338724807995e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293770736029,-39.5998685484036,-39.5998686136455,-39.599868521207,-39.5998684675899,-39.5998684308547,-39.5998683919944,-39.5998683378136,-39.5998681291713,-39.5998686432961,-39.599868491342,-39.5998686099961,-39.599868904858,-39.5998672241959,-550000
1.90861111111111,0.000257078008472613,2.72282935051276e-07,2.57369352287746e-07,-9.12442299112835e-08,-2.21736451955394e-07,-2.41230985077131e-07,-1.97769957029405e-07,-8.57078973212061e-08,1.36380660404254e-07,9.56568938442728e-07,-1.302230832099e-07,-7.8130852143013e-07,-1.83434053443426e-06,-3.80088854203336e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29377174788,-39.5998687408501,-39.5998688061757,-39.5998687138886,-39.5998686604526,-39.5998686238691,-39.5998685851505,-39.5998685311484,-39.5998683229503,-39.5998688362298,-39.5998686846665,-39.5998688033657,-39.5998690982372,-39.5998674189789,-550000
1.90888888888889,0.000256604491162391,2.70340266641777e-07,2.55663840683908e-07,-9.25599147471263e-08,-2.22722714459083e-07,-2.42097612770126e-07,-1.98658346544869e-07,-8.67365688947903e-08,1.34970347801924e-07,9.53683716153554e-07,-1.3124463061522e-07,-7.81398662297965e-07,-1.83331506903282e-06,-3.79837952758013e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293772759057,-39.5998689331686,-39.5998689985772,-39.5998689064413,-39.5998688531859,-39.5998688167536,-39.5998687781763,-39.5998687243523,-39.5998685165976,-39.5998690290327,-39.5998688778594,-39.5998689966027,-39.5998692914821,-39.5998676136307,-550000
1.90916666666667,0.000256131667822072,2.68404913780054e-07,2.5396464590641e-07,-9.38690721341973e-08,-2.23703207792231e-07,-2.42958906685886e-07,-1.99541551680857e-07,-8.7760054976001e-08,1.33565696235134e-07,9.50806202791185e-07,-1.32260769490672e-07,-7.81483932188488e-07,-1.83228381123339e-06,-3.79586026600249e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293773769559,-39.5998691253584,-39.5998691908493,-39.5998690988645,-39.5998690457891,-39.5998690095075,-39.5998689710711,-39.5998689174249,-39.5998687101127,-39.5998692217043,-39.59986907092,-39.5998691897066,-39.5998694845921,-39.5998678081509,-550000
1.90944444444444,0.000255659537987125,2.66476852319203e-07,2.52271749151795e-07,-9.51717236334009e-08,-2.24677954231505e-07,-2.43814887001626e-07,-2.00419588195841e-07,-8.87783733615674e-08,1.32166685640235e-07,9.47936382206922e-07,-1.33271520121838e-07,-7.81564350146105e-07,-1.83124679460617e-06,-3.79333081824471e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293774779383,-39.5998693174193,-39.5998693829916,-39.5998692911577,-39.5998692382619,-39.5998692021306,-39.5998691638345,-39.5998691103654,-39.599868903495,-39.599869414244,-39.5998692638478,-39.5998693826768,-39.5998696775668,-39.5998680025389,-550000
1.90972222222222,0.00025518810119096,2.64556061119805e-07,2.50585130805406e-07,-9.64678923433784e-08,-2.25646972098543e-07,-2.44665571042446e-07,-2.01292478223559e-07,-8.97915418139108e-08,1.3077329993754e-07,9.45074235266022e-07,-1.34276902063163e-07,-7.81639938848656e-07,-1.83020405104382e-06,-3.7907912450272e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293775788526,-39.5998695093505,-39.5998695750035,-39.5998694833204,-39.5998694306036,-39.599869394622,-39.5998693564661,-39.5998693031736,-39.5998690967441,-39.5998696066514,-39.5998694566424,-39.599869575513,-39.5998698704057,-39.5998681967942,-550000
1.91,0.000254717356965405,2.62642518490629e-07,2.48904771134135e-07,-9.77575992139627e-08,-2.26610283560791e-07,-2.45510980714221e-07,-2.02160237220921e-07,-9.07995778108861e-08,1.29385521062903e-07,9.42219741709939e-07,-1.35276932524645e-07,-7.81710720090318e-07,-1.82915561048342e-06,-3.7882416080604e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293776796985,-39.5998697011516,-39.5998697668846,-39.5998696753521,-39.5998696228138,-39.5998695869815,-39.5998695489652,-39.5998694958489,-39.5998692898594,-39.599869798926,-39.5998696493033,-39.5998697682145,-39.5998700631082,-39.5998683909163,-550000
1.91027777777778,0.000254247304840285,2.60736201029902e-07,2.4723065220287e-07,-9.90408675055528e-08,-2.2756790812549e-07,-2.46351133130108e-07,-2.03022886081216e-07,-9.18024995918451e-08,1.28003332342959e-07,9.3937288365271e-07,-1.36271629967266e-07,-7.81776715994953e-07,-1.82810150720815e-06,-3.78568196658926e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293777804759,-39.5998698928221,-39.5998699586344,-39.5998698672523,-39.599869814892,-39.5998697792086,-39.5998697413314,-39.5998696883907,-39.5998694828404,-39.5998699910673,-39.59986984183,-39.599869960781,-39.5998702556741,-39.5998685849047,-550000
1.91055555555556,0.00025377794434369,2.58837086210548e-07,2.45562756696707e-07,-1.00317719937213e-07,-2.28519866991564e-07,-2.47186047152365e-07,-2.03880442908978e-07,-9.28003239169768e-08,1.26626714339631e-07,9.36533644572157e-07,-1.37261015356517e-07,-7.81837947000322e-07,-1.82704177157858e-06,-3.78311238155188e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293778811843,-39.5998700843616,-39.5998701502524,-39.5998700590205,-39.5998700068377,-39.5998699713026,-39.5998699335642,-39.5998698807987,-39.5998696756868,-39.5998701830748,-39.599870034222,-39.5998701532119,-39.5998704481026,-39.5998687787589,-550000
1.91083333333333,0.000253309275001871,2.56945153441002e-07,2.4390106389933e-07,-1.01588177255185e-07,-2.29466180288083e-07,-2.48015743727486e-07,-2.04732925868624e-07,-9.37930674714314e-08,1.25255651104663e-07,9.33702002996247e-07,-1.38245104790606e-07,-7.81894434755601e-07,-1.82597643722221e-06,-3.7805329134509e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293779818237,-39.5998702757694,-39.599870341738,-39.5998702506562,-39.5998701986504,-39.5998701632632,-39.5998701256632,-39.5998700730723,-39.5998698683979,-39.599870374948,-39.5998702264788,-39.5998703455068,-39.5998706403935,-39.5998689724785,-550000
1.91111111111111,0.000252841296339356,2.55060380441546e-07,2.4224555545813e-07,-1.02852261335217e-07,-2.3040686907305e-07,-2.48840241271962e-07,-2.05580350981722e-07,-9.47807502062044e-08,1.23890122545706e-07,9.30877942187339e-07,-1.3922391755963e-07,-7.81946200234325e-07,-1.82490553475909e-06,-3.77794362088117e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293780823936,-39.5998704670452,-39.5998705330909,-39.599870442159,-39.5998703903297,-39.5998703550898,-39.5998703176277,-39.599870265211,-39.5998700609734,-39.5998705666864,-39.5998704186,-39.5998705376651,-39.5998708325462,-39.5998691660628,-550000
1.91138888888889,0.000252374007878845,2.5318274471215e-07,2.40596211987564e-07,-1.04109994250891e-07,-2.31341951886043e-07,-2.49659558805878e-07,-2.06422739286552e-07,-9.57633875948764e-08,1.22530114515169e-07,9.2806144263828e-07,-1.40197472932513e-07,-7.81993264830641e-07,-1.8238290954453e-06,-3.77534456289039e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293781828939,-39.5998706581884,-39.5998707243104,-39.5998706335283,-39.5998705818749,-39.599870546782,-39.5998705094574,-39.5998704572143,-39.5998702534126,-39.5998707582896,-39.5998706105849,-39.5998707296865,-39.5998710245602,-39.5998693595115,-550000
1.91166666666667,0.000251907409141258,2.51312225108099e-07,2.38953016385439e-07,-1.05361398928893e-07,-2.32271450696859e-07,-2.50473713847217e-07,-2.07260108426405e-07,-9.67409980874568e-08,1.21175608266515e-07,9.25252487275756e-07,-1.41165788099932e-07,-7.8203565032442e-07,-1.82274715118257e-06,-3.77273579999402e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293782833243,-39.5998708491986,-39.5998709153962,-39.5998708247637,-39.5998707732858,-39.5998707383392,-39.5998707011518,-39.5998706490819,-39.5998704457153,-39.5998709497571,-39.5998708024333,-39.5998709215704,-39.5998712164351,-39.5998695528241,-550000
1.91194444444444,0.00025144149964589,2.49448799247902e-07,2.37315947985714e-07,-1.06606495239527e-07,-2.3319538450075e-07,-2.51282727619128e-07,-2.08092475072311e-07,-9.77135986132926e-08,1.19826585969821e-07,9.22451056577746e-07,-1.42128881930678e-07,-7.82073376782294e-07,-1.82165973380764e-06,-3.77011739051803e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293783836845,-39.5998710400752,-39.5998711063477,-39.5998710158646,-39.5998709645616,-39.599870929761,-39.5998708927103,-39.5998708408131,-39.5998706378807,-39.5998711410884,-39.5998709941445,-39.5998711133163,-39.5998714081704,-39.599869746,-550000
1.91222222222222,0.000250976278910087,2.47592445928551e-07,2.35684989582591e-07,-1.07845304862042e-07,-2.34113775085966e-07,-2.52086616573906e-07,-2.08919859381651e-07,-9.86812056794872e-08,1.18483030281541e-07,9.19657133536133e-07,-1.43086773747723e-07,-7.8210646628198e-07,-1.82056687240361e-06,-3.7674893948833e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293784839743,-39.5998712308178,-39.5998712971644,-39.5998712068306,-39.5998711557021,-39.599871121047,-39.5998710841326,-39.5998710324075,-39.5998708299086,-39.599871332283,-39.5998711857182,-39.5998713049239,-39.5998715997657,-39.5998699390387,-550000
1.9125,0.000250511746449618,2.45743143816604e-07,2.34060122306861e-07,-1.09077850452869e-07,-2.35026641150195e-07,-2.52885401046259e-07,-2.097422776322e-07,-9.96438373228101e-08,1.17144924093163e-07,9.1687069856417e-07,-1.44039481018007e-07,-7.82134939204746e-07,-1.81946859968551e-06,-3.76485186960073e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293785841935,-39.5998714214259,-39.599871487846,-39.5998713976612,-39.5998713467066,-39.5998713121966,-39.5998712754181,-39.5998712238647,-39.5998710217984,-39.5998715233404,-39.5998713771539,-39.5998714963926,-39.5998717912205,-39.5998701319399,-550000
1.91277777777778,0.000250047901778509,2.43900870551904e-07,2.3244132719092e-07,-1.10304153757937e-07,-2.35934001495293e-07,-2.53679100607293e-07,-2.10559747504522e-07,-1.0060151081422e-07,1.15812250179964e-07,9.14091733714084e-07,-1.44987020608281e-07,-7.82158817134768e-07,-1.81836494647566e-06,-3.7622048755687e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293786843417,-39.599871611899,-39.5998716783918,-39.599871588356,-39.5998715375749,-39.5998715032095,-39.5998714665663,-39.5998714151842,-39.5998712135497,-39.5998717142603,-39.5998715684511,-39.599871687722,-39.5998719825343,-39.5998703247031,-550000
1.91305555555556,0.00024958474440895,2.42065605450772e-07,2.30828586035777e-07,-1.11524235858508e-07,-2.36835877805266e-07,-2.54467730697719e-07,-2.11372289262998e-07,-1.0155424355302e-07,1.14484992722671e-07,9.11320220649752e-07,-1.45929412614797e-07,-7.82178120443443e-07,-1.81725594189416e-06,-3.75954846982897e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293787844188,-39.5998718022367,-39.5998718688015,-39.5998717789145,-39.5998717283063,-39.599871694085,-39.5998716575769,-39.5998716063655,-39.599871405162,-39.5998719050421,-39.5998717596093,-39.5998718789115,-39.5998721737067,-39.5998705173277,-550000
1.91333333333333,0.000249122273851627,2.40237326279762e-07,2.29221881111514e-07,-1.12738117298255e-07,-2.37732290143966e-07,-2.55251312716851e-07,-2.12179918454832e-07,-1.02502052503835e-07,1.1316313351099e-07,9.08556142023406e-07,-1.46866676259645e-07,-7.82192867758608e-07,-1.81614161872305e-06,-3.75688271145085e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293788844245,-39.5998719924384,-39.5998720590746,-39.5998719693362,-39.5998719189004,-39.5998718848227,-39.5998718484493,-39.5998717974081,-39.5998715966348,-39.5998720956853,-39.5998719506281,-39.5998720699609,-39.5998723647373,-39.5998707098132,-550000
1.91361111111111,0.000248660489615491,2.38416012264417e-07,2.27621191665288e-07,-1.13945820447965e-07,-2.38623257773372e-07,-2.56029864327456e-07,-2.12982654056874e-07,-1.03444953753158e-07,1.11846655339559e-07,9.05799480008502e-07,-1.47798826795266e-07,-7.82203082246789e-07,-1.81502200739777e-06,-3.75420765874578e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293789843585,-39.5998721825038,-39.5998722492106,-39.5998721596206,-39.5998721093567,-39.5998720754223,-39.5998720391831,-39.5998719883117,-39.5998717879677,-39.5998722861896,-39.5998721415071,-39.5998722608695,-39.5998725556257,-39.5998709021594,-550000
1.91388888888889,0.000248199391207667,2.36601640398563e-07,2.26026501906176e-07,-1.151473646685e-07,-2.39508800952524e-07,-2.56803404429094e-07,-2.13780513147641e-07,-1.04382965045349e-07,1.1053554121158e-07,9.03050214323483e-07,-1.48725880898064e-07,-7.82208784235719e-07,-1.81389713870292e-06,-3.7515233658427e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293790842206,-39.5998723724323,-39.599872439209,-39.5998723497673,-39.5998722996749,-39.5998722658832,-39.5998722297779,-39.5998721790756,-39.5998719791603,-39.5998724765544,-39.5998723322457,-39.599872451637,-39.5998727463713,-39.5998710943655,-550000
1.91416666666667,0.000247738978133728,2.34794191796329e-07,2.24437793034633e-07,-1.16342774449941e-07,-2.40388937859661e-07,-2.57571951117852e-07,-2.14573513516188e-07,-1.05316103697506e-07,1.09229774932927e-07,9.00308328625153e-07,-1.49647860125856e-07,-7.8220999457324e-07,-1.81276704170162e-06,-3.74882989287614e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293791840105,-39.5998725622236,-39.5998726290694,-39.5998725397759,-39.5998724898543,-39.5998724562049,-39.5998724202331,-39.5998723696996,-39.599872170212,-39.5998726667794,-39.5998725228435,-39.5998726422629,-39.5998729369737,-39.5998712864313,-550000
1.91444444444444,0.000247279249897549,2.32993642776099e-07,2.2285504881368e-07,-1.17532069972579e-07,-2.41263690011445e-07,-2.58335522466383e-07,-2.1536167205455e-07,-1.06244386102773e-07,1.07929338295386e-07,8.97573805068639e-07,-1.50564781050668e-07,-7.82206732889959e-07,-1.81163174675051e-06,-3.74612729675999e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293792837281,-39.599872751877,-39.5998728187914,-39.5998727296458,-39.5998726798947,-39.5998726463871,-39.5998726105483,-39.5998725601831,-39.5998723611224,-39.599872856864,-39.5998727133001,-39.5998728327468,-39.5998731274325,-39.5998714783563,-550000
1.91472222222222,0.000246820206001355,2.31199974317422e-07,2.21278247278116e-07,-1.18715270014499e-07,-2.42133075823944e-07,-2.59094137771086e-07,-2.16145007260975e-07,-1.07167829157087e-07,1.06634214828083e-07,8.94846625023551e-07,-1.51476661138506e-07,-7.82199020272152e-07,-1.81049128376195e-06,-3.74341563481825e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29379383373,-39.5998729413923,-39.5998730083744,-39.5998729193766,-39.5998728697955,-39.5998728364293,-39.5998728007231,-39.5998727505258,-39.5998725518911,-39.5998730468078,-39.5998729036151,-39.5998730230883,-39.5998733177473,-39.5998716701399,-550000
1.915,0.000246361845945759,2.29413164428396e-07,2.19707372235683e-07,-1.19892396451289e-07,-2.42997114776471e-07,-2.59847815699585e-07,-2.16923536040236e-07,-1.08086450215269e-07,1.05344388657847e-07,8.92126770388589e-07,-1.52383519033305e-07,-7.82186876487361e-07,-1.80934568337733e-06,-3.74069496416037e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293794829451,-39.5998731307688,-39.5998731978181,-39.5998731089679,-39.5998730595563,-39.599873026331,-39.599872990757,-39.599872940727,-39.5998727425177,-39.5998732366104,-39.599873093788,-39.5998732132868,-39.5998735079176,-39.5998718617818,-550000
1.91527777777778,0.00024590416922981,2.27633191623412e-07,2.18142404793423e-07,-1.21063470622246e-07,-2.43855826798138e-07,-2.60596571780408e-07,-2.17697277147647e-07,-1.09000265239258e-07,1.0405984146952e-07,8.89414223790852e-07,-1.5328537053323e-07,-7.8217032220385e-07,-1.80819497695857e-06,-3.73796534030719e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293795824441,-39.5998733200063,-39.599873387122,-39.5998732984192,-39.5998732491766,-39.5998732160917,-39.5998731806496,-39.5998731307865,-39.5998729330016,-39.5998734262714,-39.5998732838183,-39.599873403342,-39.599873697943,-39.5998720532814,-550000
1.91555555555556,0.000245447175350849,2.25860035568155e-07,2.16583327530469e-07,-1.22228514088317e-07,-2.44709231982562e-07,-2.61340424897172e-07,-2.18466247837001e-07,-1.09909290379178e-07,1.02780556032284e-07,8.86708969053412e-07,-1.54182235280111e-07,-7.82149377754402e-07,-1.80703919245358e-06,-3.73522682074903e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293796818698,-39.5998735091042,-39.5998735762857,-39.5998734877301,-39.599873438656,-39.5998734057112,-39.5998733704004,-39.5998733207037,-39.5998731233425,-39.5998736157902,-39.5998734737057,-39.5998735932534,-39.5998738878231,-39.5998722446385,-550000
1.91583333333333,0.000244990863804553,2.24093675123344e-07,2.15030123395219e-07,-1.2338754868015e-07,-2.45557347272103e-07,-2.62079395317689e-07,-2.19230463889668e-07,-1.10813543450552e-07,1.01506518330099e-07,8.84010984071442e-07,-1.55074128332316e-07,-7.82124063468563e-07,-1.80587836092251e-06,-3.73247945979151e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293797812219,-39.5998736980621,-39.5998737653086,-39.5998736769002,-39.5998736279941,-39.5998735951888,-39.5998735600091,-39.5998735104783,-39.59987331354,-39.5998738051665,-39.5998736634497,-39.5998737830207,-39.5998740775575,-39.5998724358524,-550000
1.91611111111111,0.000244535234085172,2.22334088921503e-07,2.13482774659724e-07,-1.24540595656331e-07,-2.46400191821434e-07,-2.62813501128702e-07,-2.199899434047e-07,-1.11713040400341e-07,1.00237711381808e-07,8.81320253935651e-07,-1.55961071143843e-07,-7.82094398130096e-07,-1.80471251221348e-06,-3.72972331476697e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293798805002,-39.5998738868796,-39.5998739541905,-39.599873865929,-39.5998738171903,-39.5998737845242,-39.5998737494751,-39.5998737001097,-39.5998735035935,-39.5998739943998,-39.5998738530498,-39.5998739726433,-39.5998742671457,-39.5998726269228,-550000
1.91638888888889,0.000244080285685218,2.20581257271217e-07,2.11941260497596e-07,-1.25687671515744e-07,-2.47237786949363e-07,-2.6354275837409e-07,-2.20744704945776e-07,-1.12607798007968e-07,9.89741167509996e-08,8.78636761058815e-07,-1.56843078968945e-07,-7.82060402542118e-07,-1.8035416747055e-06,-3.72695844143214e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293799797045,-39.5998740755561,-39.5998741429307,-39.599874054816,-39.5998740062444,-39.5998739737169,-39.5998739387981,-39.5998738895977,-39.5998736935027,-39.5998741834898,-39.5998740425056,-39.5998741621208,-39.5998744565874,-39.5998728178492,-550000
1.91666666666667,0.000243626018095729,2.1883515741784e-07,2.10405566907965e-07,-1.26828800858849e-07,-2.4807015277045e-07,-2.64267184260388e-07,-2.21494764818361e-07,-1.13497832189002e-07,9.77157182148967e-08,8.75960488270919e-07,-1.57720170197351e-07,-7.8202209644805e-07,-1.80236587809107e-06,-3.7241848961369e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293800788345,-39.5998742640913,-39.5998743315289,-39.5998742435609,-39.5998741951558,-39.5998741627665,-39.5998741279776,-39.5998740789416,-39.5998738832672,-39.5998743724359,-39.5998742318168,-39.5998743514529,-39.5998746458821,-39.5998730086313,-550000
1.91694444444444,0.000243172430806086,2.17095770151307e-07,2.08875674098035e-07,-1.27964002401487e-07,-2.48897306482244e-07,-2.64986798643204e-07,-2.22240139229806e-07,-1.14383160958547e-07,9.64624992675697e-08,8.73291417096399e-07,-1.58592361703665e-07,-7.81979500257909e-07,-1.80118515065891e-06,-3.72140273310805e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2938017789,-39.5998744524848,-39.5998745199848,-39.5998744321632,-39.5998743839242,-39.5998743516726,-39.5998743170131,-39.5998742681412,-39.5998740728864,-39.5998745612378,-39.5998744209829,-39.5998745406391,-39.5998748350293,-39.5998731992685,-550000
1.91722222222222,0.000242719523304168,2.1536307491868e-07,2.07351563837794e-07,-1.29093296576689e-07,-2.49719267695762e-07,-2.65701618146773e-07,-2.22980845859127e-07,-1.1526379990142e-07,9.52144435685049e-08,8.70629529118248e-07,-1.5945966993126e-07,-7.81932633206726e-07,-1.79999952291173e-06,-3.71861200840998e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293802768708,-39.5998746407361,-39.5998747082978,-39.5998746206225,-39.599874572549,-39.5998745404348,-39.5998745059043,-39.599874457196,-39.5998742623601,-39.5998747498949,-39.5998746100034,-39.599874729679,-39.5998750240288,-39.5998733897605,-550000
1.9175,0.000242267295076329,2.13637048768374e-07,2.05833220744022e-07,-1.30216703930895e-07,-2.50536055352854e-07,-2.66411661513042e-07,-2.23716903100937e-07,-1.1613976444025e-07,9.39715354568681e-08,8.679748081674e-07,-1.60322114248904e-07,-7.8188151459563e-07,-1.79880902560786e-06,-3.71581277504699e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293803757767,-39.5998748288448,-39.5998748964675,-39.5998748089383,-39.5998747610299,-39.5998747290526,-39.5998746946508,-39.5998746461056,-39.5998744516877,-39.5998749384071,-39.599874798878,-39.5998749185722,-39.5998752128801,-39.5998735801068,-550000
1.91777777777778,0.000241815745607366,2.11917673891771e-07,2.04320623968495e-07,-1.31334245456934e-07,-2.51347686782053e-07,-2.67116947663844e-07,-2.2444832549576e-07,-1.17011073014149e-07,9.27337586439566e-08,8.65327236054471e-07,-1.61179708993409e-07,-7.81826165910213e-07,-1.7976136853452e-06,-3.71300508891864e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293804746075,-39.5998750168105,-39.5998750844935,-39.5998749971102,-39.5998749493665,-39.5998749175256,-39.5998748832521,-39.5998748348695,-39.5998746408689,-39.5998751267737,-39.5998749876062,-39.5998751073183,-39.5998754015827,-39.5998737703069,-550000
1.91805555555556,0.000241364874380519,2.10204929303066e-07,2.02813757104859e-07,-1.32445941272837e-07,-2.5215418337351e-07,-2.67817491737645e-07,-2.25175131533066e-07,-1.17877740494612e-07,9.15010961012758e-08,8.62686795343869e-07,-1.62032473151784e-07,-7.81766605256824e-07,-1.79641353143285e-06,-3.71018900586681e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293805733628,-39.5998752046327,-39.5998752723754,-39.5998751851379,-39.5998751375583,-39.5998751058534,-39.5998750717078,-39.5998750234873,-39.5998748299032,-39.5998753149944,-39.5998751761878,-39.5998752959168,-39.5998755901363,-39.5998739603606,-550000
1.91833333333333,0.00024091468087752,2.08498794270772e-07,2.01312604252888e-07,-1.33551812393763e-07,-2.52955563336085e-07,-2.68513312327139e-07,-2.25897338006757e-07,-1.18739781746851e-07,9.02735308312959e-08,8.60053469068968e-07,-1.62880425160713e-07,-7.81702852499506e-07,-1.79520859282566e-06,-3.70736457825199e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293806720426,-39.599875392311,-39.5998754601128,-39.5998753730209,-39.599875325605,-39.5998752940356,-39.5998752600175,-39.5998752119587,-39.5998750187904,-39.5998755030688,-39.5998753646221,-39.5998754843674,-39.5998757785406,-39.5998741502673,-550000
1.91861111111111,0.000240465164578672,2.06799247982999e-07,1.99817145435206e-07,-1.34651878465931e-07,-2.53751842154882e-07,-2.69204427364513e-07,-2.26614962795864e-07,-1.19597215221076e-07,8.90510481889593e-08,8.57427239485295e-07,-1.63723579622581e-07,-7.81634927852173e-07,-1.79399889889345e-06,-3.70453186205455e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293807706465,-39.5998755798451,-39.5998756477052,-39.5998755607588,-39.599875513506,-39.5998754820718,-39.5998754481808,-39.5998754002832,-39.5998752075298,-39.5998756909964,-39.5998755529088,-39.5998756726697,-39.599875966795,-39.5998743400266,-550000
1.91888888888889,0.000240016324962615,2.05106271159213e-07,1.98327365898897e-07,-1.3574615959072e-07,-2.54543043915839e-07,-2.69890853496839e-07,-2.27328019878331e-07,-1.20450056071253e-07,8.78336310717394e-08,8.548080881502e-07,-1.64561955022165e-07,-7.81562849768278e-07,-1.79278447742192e-06,-3.70169091042535e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293808691744,-39.5998757672344,-39.5998758351522,-39.5998757483512,-39.5998757012611,-39.5998756699615,-39.5998756361973,-39.5998755884605,-39.5998753961211,-39.599875878777,-39.5998757410475,-39.5998758608232,-39.5998761548992,-39.5998745296382,-550000
1.91916666666667,0.000239568161506755,2.03419841172926e-07,1.96843246741844e-07,-1.36834676499078e-07,-2.5532918391862e-07,-2.70572609049729e-07,-2.28036528084357e-07,-1.21298319843193e-07,8.66212636860668e-08,8.52195998148375e-07,-1.65395568287205e-07,-7.81486637029966e-07,-1.79156535664137e-06,-3.6988417773237e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293809676261,-39.5998759544786,-39.5998760224535,-39.5998759357976,-39.5998758888697,-39.5998758577045,-39.5998758240666,-39.5998757764901,-39.599875584564,-39.59987606641,-39.5998759290379,-39.5998760488277,-39.5998763428529,-39.5998747191016,-550000
1.91944444444444,0.000239120673686704,2.01739940925047e-07,1.95364770251452e-07,-1.3791744883685e-07,-2.56110281066205e-07,-2.71249711579231e-07,-2.28740502971927e-07,-1.22142024220417e-07,8.5413930057986e-08,8.4959095375509e-07,-1.66224436142538e-07,-7.81406310043969e-07,-1.79034156509321e-06,-3.69598451754824e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293810660012,-39.5998761415773,-39.5998762096087,-39.5998761230976,-39.5998760763316,-39.5998760453001,-39.5998760117882,-39.5998759643715,-39.599875772858,-39.5998762538951,-39.5998761168795,-39.5998762366825,-39.5998765306555,-39.5998749084164,-550000
1.91972222222222,0.000238673860976894,2.00066547748457e-07,1.93891921190395e-07,-1.38994496883153e-07,-2.56886355133234e-07,-2.71922177364319e-07,-2.29439962921735e-07,-1.22981184551864e-07,8.42116153504132e-08,8.46992934958637e-07,-1.67048573820981e-07,-7.81321888280816e-07,-1.78911313231496e-06,-3.69311918122617e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293811642998,-39.5998763285301,-39.5998763966172,-39.599876310251,-39.5998762636463,-39.5998762327482,-39.5998761993618,-39.5998761521045,-39.5998759610028,-39.5998764412318,-39.5998763045719,-39.5998764243875,-39.5998767183069,-39.5998750975823,-550000
1.92,0.000238227722850097,1.98399642534227e-07,1.92424680891275e-07,-1.40065840854694e-07,-2.57657423257497e-07,-2.72590023970405e-07,-2.30134923519123e-07,-1.2381581504953e-07,8.30143000784512e-08,8.4440192781889e-07,-1.67868000856804e-07,-7.81233390859872e-07,-1.78788008493336e-06,-3.69024582419816e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293812625214,-39.5998765153366,-39.5998765834789,-39.5998764972572,-39.5998764508133,-39.5998764200482,-39.599876386787,-39.5998763396887,-39.5998761489978,-39.5998766284199,-39.5998764921148,-39.5998766119422,-39.5998769058065,-39.5998752865987,-550000
1.92027777777778,0.000237782258777805,1.9673920575241e-07,1.90963029558015e-07,-1.41131496900158e-07,-2.58423504951526e-07,-2.73253269979565e-07,-2.30825400633324e-07,-1.24645933125181e-07,8.18219694084375e-08,8.41817914523472e-07,-1.68682734831787e-07,-7.81140834727722e-07,-1.78664245148928e-06,-3.68736449880913e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293813606659,-39.5998767019964,-39.5998767701931,-39.5998766841159,-39.5998766378324,-39.5998766071997,-39.5998765740634,-39.5998765271235,-39.5998763368429,-39.5998768154588,-39.5998766795078,-39.5998767993462,-39.5998770931539,-39.5998754754654,-550000
1.92055555555556,0.000237337468229967,1.95085216435232e-07,1.8950695447251e-07,-1.42191490495813e-07,-2.59184617605302e-07,-2.73911931150954e-07,-2.31511412307739e-07,-1.254715537247e-07,8.06346090639735e-08,8.39240876209302e-07,-1.69492789472212e-07,-7.81044241099196e-07,-1.78540026101431e-06,-3.68447525765967e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293814587331,-39.599876888509,-39.5998769567596,-39.5998768708266,-39.599876824703,-39.5998767942025,-39.5998767611905,-39.5998767144087,-39.5998765245374,-39.5998770023482,-39.5998768667503,-39.5998769865991,-39.5998772803489,-39.5998756641818,-550000
1.92083333333333,0.000236893350675129,1.93437654370076e-07,1.88056436440033e-07,-1.43245839123255e-07,-2.59940779954596e-07,-2.74566024676619e-07,-2.32192973986207e-07,-1.26292695166353e-07,7.94522040651827e-08,8.36670796356519e-07,-1.7029818298167e-07,-7.80943627779073e-07,-1.7841535398685e-06,-3.68157815375938e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293815567228,-39.5998770748741,-39.5998771431779,-39.5998770573891,-39.5998770114249,-39.599876981056,-39.5998769481681,-39.5998769015439,-39.5998767120812,-39.5998771890878,-39.5998770538422,-39.5998771737006,-39.599877467391,-39.5998758527477,-550000
1.92111111111111,0.000236449905580393,1.91796500104017e-07,1.86611458304896e-07,-1.44294561111059e-07,-2.60692010495576e-07,-2.75215568397182e-07,-2.32870102134122e-07,-1.27109370524914e-07,7.82747358474721e-08,8.34107658174825e-07,-1.71098931313323e-07,-7.80839015514864e-07,-1.78290231643763e-06,-3.67867323844989e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293816546348,-39.5998772610913,-39.5998773294477,-39.5998772438028,-39.5998771979976,-39.59987716776,-39.5998771349958,-39.5998770885286,-39.5998768994738,-39.599877375677,-39.599877240783,-39.5998773606502,-39.5998776542799,-39.5998760411627,-550000
1.92138888888889,0.000236007132411434,1.90161734038213e-07,1.85172003670883e-07,-1.45337676895409e-07,-2.61438327897157e-07,-2.75860578792049e-07,-2.33542813585823e-07,-1.27921596451058e-07,7.71021894734965e-08,8.31551445666162e-07,-1.71895051619967e-07,-7.80730421266902e-07,-1.78164661782851e-06,-3.67576056542982e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293817524688,-39.5998774471602,-39.5998775155686,-39.5998774300675,-39.5998773844207,-39.5998773543139,-39.599877321673,-39.5998772753625,-39.5998770867147,-39.5998775621157,-39.5998774275723,-39.5998775474476,-39.5998778410152,-39.5998762294263,-550000
1.92166666666667,0.000235565030632631,1.88533336851602e-07,1.83738055193413e-07,-1.46375208093467e-07,-2.62179749126564e-07,-2.76501072488244e-07,-2.34211123385036e-07,-1.28729388859489e-07,7.59345490589742e-08,8.29002140570389e-07,-1.72686560754599e-07,-7.8061786421935e-07,-1.78038647275338e-06,-3.67284018537278e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293818502247,-39.5998776330804,-39.5998777015401,-39.5998776161827,-39.5998775706939,-39.5998775407175,-39.5998775081995,-39.5998774620452,-39.5998772738037,-39.5998777484033,-39.5998776142097,-39.5998777340925,-39.5998780275965,-39.5998764175382,-550000
1.92194444444444,0.000235123599706859,1.86911288417329e-07,1.82309595899734e-07,-1.4740717275253e-07,-2.62916292508299e-07,-2.77137067691245e-07,-2.34875048440378e-07,-1.29532761847907e-07,7.4771798485659e-08,8.26459726743458e-07,-1.73473475011715e-07,-7.80501363451801e-07,-1.77912190781326e-06,-3.66991215059452e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293819479023,-39.5998778188515,-39.5998778873619,-39.599877802148,-39.5998777568168,-39.5998777269704,-39.5998776945749,-39.5998776485764,-39.5998774607404,-39.5998779345395,-39.5998778006949,-39.5998779205844,-39.5998782140235,-39.5998766054979,-550000
1.92222222222222,0.000234682839095611,1.85295569347e-07,1.80886608035932e-07,-1.48433589155798e-07,-2.63647975764571e-07,-2.77768580800462e-07,-2.35534604920366e-07,-1.30331733930764e-07,7.36139236621443e-08,8.23924186356858e-07,-1.74255809445659e-07,-7.80380939511931e-07,-1.77785294963846e-06,-3.66697651334905e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293820455014,-39.5998780044733,-39.5998780730338,-39.599877987963,-39.599877942789,-39.5998779130721,-39.5998778807988,-39.5998778349556,-39.5998776475243,-39.5998781205239,-39.5998779870275,-39.599878106923,-39.5998784002958,-39.5998767933051,-550000
1.9225,0.000234242748259165,1.83686159454637e-07,1.79469076062323e-07,-1.49454478050652e-07,-2.64374817722581e-07,-2.78395628522403e-07,-2.36189809075217e-07,-1.31126318592106e-07,7.24609078611197e-08,8.21395502595244e-07,-1.75033582600643e-07,-7.80256606782481e-07,-1.77657962781804e-06,-3.66403332465238e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293821430217,-39.5998781899451,-39.5998782585551,-39.5998781736275,-39.5998781286101,-39.5998780990223,-39.5998780668709,-39.5998780211825,-39.5998778341551,-39.5998783063562,-39.5998781732072,-39.5998782931079,-39.599878586413,-39.5998769809595,-550000
1.92277777777778,0.000233803326656258,1.82083038255723e-07,1.78056983595813e-07,-1.50469858332363e-07,-2.6509683651868e-07,-2.79018227425663e-07,-2.36840677271635e-07,-1.31916531076474e-07,7.13127362655094e-08,8.18873658829288e-07,-1.75806809154666e-07,-7.8012838725506e-07,-1.77530196831491e-06,-3.66108263463997e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293822404631,-39.5998783752668,-39.5998784439256,-39.599878359141,-39.5998783142798,-39.5998782848207,-39.5998782527907,-39.5998782072568,-39.5998780206326,-39.599878492036,-39.5998783592335,-39.5998784791388,-39.5998787723749,-39.5998771684606,-550000
1.92305555555556,0.000233364573744368,1.80486187492466e-07,1.76650312586702e-07,-1.51479749972045e-07,-2.65814048699091e-07,-2.79636394681678e-07,-2.37487225620747e-07,-1.32702387093443e-07,7.01693920680451e-08,8.1635864019657e-07,-1.76575507595411e-07,-7.79996297767166e-07,-1.77401999779443e-06,-3.6581244946716e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293823378253,-39.599878560438,-39.599878629145,-39.5998785445031,-39.5998784997977,-39.5998784704668,-39.5998784385579,-39.599878393178,-39.5998782069561,-39.5998786775629,-39.5998785451061,-39.5998786650153,-39.5998789581809,-39.5998773558081,-550000
1.92333333333333,0.000232926488979527,1.78895588033781e-07,1.75249046917342e-07,-1.52484172147927e-07,-2.66526473381133e-07,-2.80250145622127e-07,-2.38129469961211e-07,-1.33483900771931e-07,6.90308602768615e-08,8.13850426065362e-07,-1.77339692351196e-07,-7.79860356286206e-07,-1.77273374400442e-06,-3.65515895633334e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293824351083,-39.5998787454581,-39.5998788142128,-39.5998787297135,-39.5998786851633,-39.5998786559604,-39.5998786241721,-39.5998785789457,-39.5998783931255,-39.5998788629366,-39.5998787308247,-39.599878850737,-39.5998791438309,-39.5998775430016,-550000
1.92361111111111,0.000232489071816548,1.77311218559576e-07,1.73853171943683e-07,-1.53483143827567e-07,-2.67234128122757e-07,-2.80859497677614e-07,-2.38767426906035e-07,-1.34261089733636e-07,6.78971259524095e-08,8.11349002168749e-07,-1.78099380222243e-07,-7.79720581567819e-07,-1.77144323294167e-06,-3.65218607036636e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293825323117,-39.599878930327,-39.5998789991286,-39.5998789147718,-39.5998788703765,-39.599878841301,-39.599878809633,-39.5998787645597,-39.5998785791404,-39.5998790481567,-39.5998789163888,-39.5998790363036,-39.5998793293244,-39.5998777300408,-550000
1.92388888888889,0.000232052321708963,1.75733061195816e-07,1.72462668126852e-07,-1.54476684107219e-07,-2.67937030210179e-07,-2.81464468720765e-07,-2.39401111404417e-07,-1.35033967681822e-07,6.67681733738332e-08,8.08854353064505e-07,-1.78854586463629e-07,-7.7957699361502e-07,-1.77014849179139e-06,-3.64920588853178e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293826294354,-39.5998791150442,-39.5998791838922,-39.5998790996777,-39.5998790554367,-39.5998790264883,-39.5998789949402,-39.5998789500196,-39.5998787650003,-39.5998792332228,-39.5998791017982,-39.5998792217147,-39.5998795146611,-39.5998779169252,-550000
1.92416666666667,0.000231616238108815,1.74161096294972e-07,1.71077519722181e-07,-1.5546481145732e-07,-2.68635197489059e-07,-2.82065074812712e-07,-2.40030538658425e-07,-1.35802550909024e-07,6.56439881705866e-08,8.06366459283165e-07,-1.79605329811605e-07,-7.79429607681315e-07,-1.76884954814024e-06,-3.64621845778275e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293827264792,-39.5998792996093,-39.5998793685031,-39.5998792844307,-39.5998792403437,-39.5998792115218,-39.5998791800934,-39.599879135325,-39.599878950705,-39.5998794181346,-39.5998792870524,-39.5998794069701,-39.5998796998406,-39.5998781036545,-550000
1.92444444444444,0.000231180820466932,1.72595304240897e-07,1.69697711361818e-07,-1.56447546198459e-07,-2.69328646969417e-07,-2.82661331222024e-07,-2.40655726271593e-07,-1.36566853947012e-07,6.45245530418984e-08,8.03885307217334e-07,-1.8035162493013e-07,-7.79278443379612e-07,-1.76754642803611e-06,-3.64322382991904e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29382823443,-39.5998794840221,-39.5998795529611,-39.5998794690306,-39.599879425097,-39.5998793964014,-39.5998793650922,-39.5998793204756,-39.5998791362541,-39.5998796028918,-39.5998794721512,-39.5998795920693,-39.5998798848627,-39.5998782902284,-550000
1.92472222222222,0.000230746068232842,1.71035667800651e-07,1.68323223665563e-07,-1.57424906421352e-07,-2.70017398212301e-07,-2.83253252755645e-07,-2.41276688891438e-07,-1.37326892843646e-07,6.34098543100664e-08,8.01410876593138e-07,-1.81093485801651e-07,-7.79123519293969e-07,-1.76623915729392e-06,-3.64022205594248e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293829203264,-39.599879668282,-39.5998797372657,-39.5998796534769,-39.5998796096964,-39.5998795811265,-39.5998795499362,-39.5998795054709,-39.5998793216473,-39.5998797874939,-39.5998796570942,-39.5998797770119,-39.5998800697269,-39.5998784766465,-550000
1.925,0.000230311980854761,1.69482165879495e-07,1.66954043711144e-07,-1.58396911756775e-07,-2.70701466827009e-07,-2.83840859790202e-07,-2.41893442200015e-07,-1.38082681662329e-07,6.2299874908499e-08,7.98943153832701e-07,-1.81830929896938e-07,-7.78964853161027e-07,-1.76492776174406e-06,-3.63721318417092e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293830171294,-39.5998798523889,-39.5998799214165,-39.5998798377693,-39.5998797941414,-39.599879765697,-39.5998797346251,-39.5998796903108,-39.5998795068841,-39.5998799719407,-39.599879841881,-39.5998799617977,-39.599880254433,-39.5998786629085,-550000
1.92527777777778,0.000229878557779648,1.67934780425901e-07,1.65590151887948e-07,-1.5936358041592e-07,-2.7138086954364e-07,-2.84424166854233e-07,-2.42506002276581e-07,-1.38834237269563e-07,6.11946031134021e-08,7.96482120318057e-07,-1.82563973251759e-07,-7.78802462954614e-07,-1.76361226896289e-06,-3.63419726479351e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293831138517,-39.5998800363423,-39.5998801054133,-39.5998800219076,-39.5998799784318,-39.5998799501123,-39.5998799191586,-39.5998798749947,-39.5998796919643,-39.5998801562318,-39.5998800265113,-39.5998801464263,-39.5998804389806,-39.5998788490139,-550000
1.92555555555556,0.000229445798453179,1.66393490034261e-07,1.6423153570644e-07,-1.6032493183922e-07,-2.7205562473649e-07,-2.85003191188635e-07,-2.43114383965947e-07,-1.39581572544056e-07,6.00940208655949e-08,7.94027761209878e-07,-1.83292631757895e-07,-7.78636366932283e-07,-1.76229270531719e-06,-3.63117434616158e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293832104932,-39.5998802201418,-39.5998802892557,-39.5998802058912,-39.5998801625671,-39.5998801343722,-39.5998801035363,-39.5998800595224,-39.5998798768875,-39.5998803403669,-39.5998802109847,-39.5998803308974,-39.5998806233693,-39.5998790349625,-550000
1.92583333333333,0.000229013702319815,1.64858278511654e-07,1.62878175724859e-07,-1.61280983809304e-07,-2.72725750649164e-07,-2.85577947576623e-07,-2.43718603680647e-07,-1.40324703416724e-07,5.89981140727453e-08,7.91580058869574e-07,-1.84016921281477e-07,-7.78466581270006e-07,-1.76096909586745e-06,-3.62814447944917e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293833070537,-39.5998804037872,-39.5998804729433,-39.59988038972,-39.5998803465471,-39.5998803184764,-39.5998802877578,-39.5998802438935,-39.5998800616533,-39.5998805243456,-39.599880395301,-39.5998805152106,-39.5998808075989,-39.5998792207539,-550000
1.92611111111111,0.000228582268822671,1.63329125241996e-07,1.61530057682261e-07,-1.62231756783623e-07,-2.73391263630132e-07,-2.86148451066554e-07,-2.44318677657726e-07,-1.41063643686501e-07,5.79068672175583e-08,7.89138997273532e-07,-1.84736856498071e-07,-7.7829312657902e-07,-1.75964146654094e-06,-3.62510771216463e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29383403533,-39.5998805872781,-39.5998806564758,-39.5998805733934,-39.5998805303713,-39.5998805024244,-39.5998804718229,-39.5998804281078,-39.5998802462615,-39.5998807081675,-39.5998805794597,-39.5998806993657,-39.599880991669,-39.5998794063878,-550000
1.92638888888889,0.000228151497403715,1.61806012494743e-07,1.60187162637254e-07,-1.63177267161262e-07,-2.74052180519686e-07,-2.86714720296514e-07,-2.44914619881378e-07,-1.41798410238581e-07,5.68202643785704e-08,7.86704563200809e-07,-1.8545245606048e-07,-7.78116017729737e-07,-1.75830984386411e-06,-3.62206409466036e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293834999309,-39.5998807706142,-39.5998808398529,-39.5998807569112,-39.5998807140395,-39.5998806862159,-39.5998806557311,-39.5998806121648,-39.5998804307118,-39.5998808918324,-39.5998807634606,-39.5998808833622,-39.5998811755793,-39.5998795918638,-550000
1.92666666666667,0.000227721387503613,1.60288921169428e-07,1.58849476077269e-07,-1.6411753449942e-07,-2.74708518649332e-07,-2.87276770883048e-07,-2.45506446539747e-07,-1.42529016550815e-07,5.57382922184032e-08,7.8427673606239e-07,-1.86163732441152e-07,-7.77935274310462e-07,-1.75697425367947e-06,-3.61901367329505e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293835962473,-39.599880953795,-39.5998810230742,-39.5998809402731,-39.5998808975514,-39.5998808698507,-39.5998808394822,-39.5998807960642,-39.5998806150036,-39.5998810753399,-39.5998809473033,-39.5998810671999,-39.5998813593295,-39.5998797771815,-550000
1.92694444444444,0.000227291938561792,1.58777832051246e-07,1.57516982456165e-07,-1.65052576862789e-07,-2.75360297103681e-07,-2.87834618471576e-07,-2.46094172673401e-07,-1.43255477404304e-07,5.46609363607126e-08,7.81855500431619e-07,-1.86870703221936e-07,-7.77750913063936e-07,-1.75563472172255e-06,-3.61595649713304e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293836924819,-39.5998811368203,-39.5998812061394,-39.5998811234788,-39.5998810809065,-39.5998810533283,-39.5998810230759,-39.5998809798057,-39.5998807991368,-39.5998812586897,-39.5998811309874,-39.5998812508784,-39.5998815429192,-39.5998799623407,-550000
1.92722222222222,0.000226863150016526,1.57272727063899e-07,1.5618966480881e-07,-1.65982414359493e-07,-2.7600752930349e-07,-2.88388279016717e-07,-2.46677814391111e-07,-1.4397780853275e-07,5.35881807934975e-08,7.79440840905706e-07,-1.87573382105638e-07,-7.77562952510347e-07,-1.75429127408021e-06,-3.61289261504555e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293837886346,-39.5998813196898,-39.5998813890482,-39.5998813065278,-39.5998812641045,-39.5998812366485,-39.5998812065116,-39.5998811633889,-39.599880983111,-39.5998814418814,-39.5998813145128,-39.5998814343973,-39.5998817263482,-39.599880147341,-550000
1.9275,0.000226435021304846,1.55773585530126e-07,1.54867509517096e-07,-1.66907064805028e-07,-2.7665023559143e-07,-2.88937767926576e-07,-2.47257385624343e-07,-1.4469602422211e-07,5.25200101248185e-08,7.77032742131442e-07,-1.88271787322209e-07,-7.77371408225694e-07,-1.75294393573977e-06,-3.60982207349315e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293838847052,-39.599881502403,-39.5998815718001,-39.5998814894198,-39.5998814471452,-39.5998814198109,-39.5998813897893,-39.5998813468136,-39.5998811669259,-39.5998816249148,-39.5998814978789,-39.5998816177565,-39.5998819096161,-39.5998803321821,-550000
1.92777777777778,0.000226007551862628,1.54280391240643e-07,1.53550496467987e-07,-1.67826545375737e-07,-2.77288431970354e-07,-2.89483100401002e-07,-2.47832902570652e-07,-1.45410138155687e-07,5.1456409073607e-08,7.74631186745152e-07,-1.88965933085855e-07,-7.77176299094965e-07,-1.75159273136183e-06,-3.60674492308385e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293839806935,-39.5998816849597,-39.599881754395,-39.5998816721546,-39.5998816300281,-39.5998816028152,-39.5998815729085,-39.5998815300794,-39.5998813505811,-39.5998818077895,-39.5998816810856,-39.5998818009555,-39.5998820927226,-39.5998805168636,-550000
1.92805555555556,0.000225580741124423,1.52793124421788e-07,1.52238613273812e-07,-1.68740876064378e-07,-2.77922134832458e-07,-2.90024293850032e-07,-2.48404381605199e-07,-1.46120164200589e-07,5.03973639512365e-08,7.72236158745252e-07,-1.89655834430361e-07,-7.76977642608022e-07,-1.75023768714824e-06,-3.60366120966825e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293840765994,-39.5998818673595,-39.5998819368324,-39.5998818547317,-39.599881812753,-39.5998817856611,-39.5998817558689,-39.599881713186,-39.5998815340764,-39.5998819905051,-39.5998818641325,-39.5998819839941,-39.5998822756674,-39.5998807013852,-550000
1.92833333333333,0.000225154588523845,1.51311765711523e-07,1.50931841399597e-07,-1.6965007263898e-07,-2.78551360633005e-07,-2.90561365849738e-07,-2.48971834818462e-07,-1.46826120033758e-07,4.93428615514645e-08,7.69847642023893e-07,-1.90341507975527e-07,-7.76775454540013e-07,-1.74887882914173e-06,-3.60057098183083e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293841724227,-39.5998820496022,-39.5998821191121,-39.599882037151,-39.5998819953196,-39.5998819683482,-39.5998819386702,-39.5998818961331,-39.5998817174114,-39.5998821730615,-39.5998820470192,-39.5998821668719,-39.5998824584502,-39.5998808857466,-550000
1.92861111111111,0.00022472909349302,1.49836298586263e-07,1.49630166037914e-07,-1.70554154605229e-07,-2.79176128668612e-07,-2.91094327625123e-07,-2.49535280192327e-07,-1.47528018842372e-07,4.82928863673391e-08,7.67465619385746e-07,-1.91022966491692e-07,-7.76569754282818e-07,-1.74751618077649e-06,-3.59747428596323e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293842681632,-39.5998822316873,-39.5998823012337,-39.599882219412,-39.5998821777275,-39.5998821508762,-39.5998821213121,-39.5998820789203,-39.5998819005858,-39.5998823554582,-39.5998822297456,-39.5998823495886,-39.5998826410707,-39.5998810699475,-550000
1.92888888888889,0.000224304255463094,1.48366702471276e-07,1.48333573259239e-07,-1.71453141244639e-07,-2.79796452845489e-07,-2.91623198132466e-07,-2.50094731671707e-07,-1.48225873935926e-07,4.72474231436708e-08,7.65090076730501e-07,-1.91700227845801e-07,-7.76360557389915e-07,-1.74614976840146e-06,-3.59437116981588e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293843638208,-39.5998824136146,-39.5998824831969,-39.5998824015145,-39.5998823599763,-39.5998823332448,-39.5998823037942,-39.5998822615473,-39.5998820835993,-39.5998825376949,-39.5998824123111,-39.599882532144,-39.5998828235286,-39.5998812539876,-550000
1.92916666666667,0.000223880073864038,1.46902961602697e-07,1.47042044510992e-07,-1.7234704950539e-07,-2.80412351250617e-07,-2.92147992204686e-07,-2.50650203624502e-07,-1.4891970216786e-07,4.62064564171876e-08,7.62720999506243e-07,-1.92373307564008e-07,-7.76147882558364e-07,-1.74477961564774e-06,-3.59126168042254e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293844593953,-39.5998825953837,-39.5998826650014,-39.599882583458,-39.5998825420659,-39.5998825154537,-39.5998824861163,-39.5998824440139,-39.5998822664515,-39.5998827197713,-39.5998825947156,-39.5998827145376,-39.5998830058235,-39.5998814378665,-550000
1.92944444444444,0.000223456548124668,1.45445056041258e-07,1.45755565765609e-07,-1.73235898306946e-07,-2.81023839613959e-07,-2.92668725848232e-07,-2.51201711747912e-07,-1.49609515809911e-07,4.5169971890682e-08,7.60358368321506e-07,-1.93042218883035e-07,-7.75931744974792e-07,-1.74340574933949e-06,-3.58814586363739e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293845548864,-39.5998827769944,-39.5998828466468,-39.5998827652423,-39.5998827239958,-39.5998826975026,-39.599882668278,-39.5998826263196,-39.5998824491423,-39.5998829016872,-39.5998827769588,-39.5998828967693,-39.5998831879553,-39.5998816215839,-550000
1.92972222222222,0.000223033677672696,1.43992967264901e-07,1.44474120180679e-07,-1.74119705324257e-07,-2.81630934708725e-07,-2.93185413344501e-07,-2.51749272091099e-07,-1.50295328478461e-07,4.4137955447749e-08,7.58002168833392e-07,-1.93706978617835e-07,-7.75712161734417e-07,-1.74202819439405e-06,-3.58502376672376e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293846502942,-39.5998829584463,-39.5998830281329,-39.5998829468672,-39.5998829057658,-39.5998828793912,-39.599882850279,-39.5998828084644,-39.5998826316712,-39.5998830834422,-39.5998829590403,-39.5998830788386,-39.5998833699235,-39.5998818051395,-550000
1.93,0.000222611461934606,1.42546677897468e-07,1.43197693235503e-07,-1.74998488861854e-07,-2.82233654110773e-07,-2.93698070400393e-07,-2.52292897626194e-07,-1.50977156626282e-07,4.31103927521724e-08,7.55652384405258e-07,-1.94367600345531e-07,-7.75489151560336e-07,-1.74064697297076e-06,-3.58189543603714e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293847456183,-39.5998831397391,-39.5998832094593,-39.5998831283322,-39.5998830873755,-39.5998830611191,-39.5998830321191,-39.5998829904476,-39.5998828140379,-39.599883265036,-39.5998831409598,-39.5998832607454,-39.599883551728,-39.599881988533,-550000
1.93027777777778,0.000222189900335846,1.4110617004392e-07,1.41926267268302e-07,-1.75872265238435e-07,-2.82832013522557e-07,-2.94206714080129e-07,-2.52832602333291e-07,-1.5165501510296e-07,4.20872701572926e-08,7.53309000117138e-07,-1.95024099743444e-07,-7.7526273198404e-07,-1.73926210970677e-06,-3.57876091938489e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293848408586,-39.5998833208725,-39.5998833906259,-39.5998833096371,-39.5998832688247,-39.5998832426861,-39.5998832137978,-39.5998831722693,-39.5998829962422,-39.5998834464682,-39.599883322717,-39.5998834424892,-39.5998837333683,-39.599882171764,-550000
1.93055555555556,0.000221768992300701,1.39671423144622e-07,1.40659830611797e-07,-1.76741054132331e-07,-2.83426029537488e-07,-2.94711358680301e-07,-2.5336840404229e-07,-1.52328915267943e-07,4.10685717913686e-08,7.5097200001385e-07,-1.95676493367063e-07,-7.75032916461544e-07,-1.737873632265e-06,-3.5756202605033e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29384936015,-39.5998835018461,-39.5998835716321,-39.5998834907816,-39.5998834501131,-39.5998834240919,-39.599883395315,-39.5998833539288,-39.5998831782838,-39.5998836277387,-39.5998835043117,-39.5998836240699,-39.5998839148443,-39.5998823548324,-550000
1.93083333333333,0.000221348737252312,1.38242421668836e-07,1.39398364542873e-07,-1.77604871561701e-07,-2.84015719092933e-07,-2.95212020610761e-07,-2.53900314275283e-07,-1.52998874364599e-07,4.0054284074826e-08,7.4864136897304e-07,-1.96324795984253e-07,-7.74799723065525e-07,-1.73648156174961e-06,-3.57247350723607e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293850310873,-39.5998836826598,-39.5998837524778,-39.5998836717653,-39.5998836312402,-39.5998836053361,-39.5998835766703,-39.5998835354261,-39.5998833601623,-39.5998838088471,-39.5998836857435,-39.5998838054871,-39.5998840961556,-39.5998825377378,-550000
1.93111111111111,0.000220929134612888,1.36819145881527e-07,1.38141855207085e-07,-1.78463736567843e-07,-2.84601098281586e-07,-2.95708712286983e-07,-2.54428351151956e-07,-1.53664905047311e-07,3.90443924202286e-08,7.46317091270257e-07,-1.96969021248213e-07,-7.74563170376829e-07,-1.7350859239986e-06,-3.56932070433838e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293851260753,-39.5998838633131,-39.5998839331625,-39.599883852588,-39.599883812206,-39.5998837864184,-39.5998837578633,-39.5998837167608,-39.5998835418775,-39.5998839897931,-39.5998838670121,-39.5998839867404,-39.5998842773019,-39.5998827204798,-550000
1.93138888888889,0.000220510183803371,1.35401579143516e-07,1.36890285973666e-07,-1.79317667071641e-07,-2.85182183841615e-07,-2.96201450510278e-07,-2.54952527581481e-07,-1.5432701994017e-07,3.80388826538335e-08,7.4399914897821e-07,-1.97609183885813e-07,-7.74323274195332e-07,-1.73368674238402e-06,-3.56616189758611e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29385220979,-39.5998840438058,-39.5998841136862,-39.5998840332494,-39.5998839930099,-39.5998839673387,-39.5998839388939,-39.5998838979326,-39.5998837234291,-39.5998841705765,-39.5998840481173,-39.5998841678298,-39.599884458283,-39.5998829030582,-550000
1.93166666666667,0.000220091884243664,1.33989703228543e-07,1.35643641897945e-07,-1.80166678693858e-07,-2.85758992472496e-07,-2.96690251697272e-07,-2.55472856936953e-07,-1.5498523552927e-07,3.7037740795858e-08,7.41687526880462e-07,-1.98245299343496e-07,-7.74080048993236e-07,-1.7322840431939e-06,-3.56299713218993e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29385315798,-39.5998842241376,-39.5998842940484,-39.5998842137491,-39.5998841736518,-39.5998841480965,-39.5998841197618,-39.5998840789412,-39.5998839048167,-39.5998843511968,-39.5998842290588,-39.5998843487547,-39.5998846390986,-39.5998830854727,-550000
1.93194444444444,0.000219674235352632,1.32583499647939e-07,1.3440190802439e-07,-1.81010790648101e-07,-2.86331538819783e-07,-2.97175129463509e-07,-2.55989357153592e-07,-1.55639564091959e-07,3.60409521829014e-08,7.39382210682537e-07,-1.98877381251137e-07,-7.73833514543223e-07,-1.73087784859581e-06,-3.55982645400399e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293854105323,-39.5998844043082,-39.5998844742488,-39.5998843940869,-39.5998843541314,-39.5998843286915,-39.5998843004666,-39.5998842597863,-39.5998840860401,-39.5998845316539,-39.5998844098362,-39.5998845295151,-39.5998848197484,-39.599883267723,-550000
1.93222222222222,0.000219257236548075,1.31182951188382e-07,1.3316506812708e-07,-1.8185002036018e-07,-2.86899839300749e-07,-2.97656099971399e-07,-2.56502039927958e-07,-1.56290020671394e-07,3.50485033250508e-08,7.37083184007902e-07,-1.99505446221769e-07,-7.73583684658106e-07,-1.72946818448326e-06,-3.55664990655727e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293855051818,-39.5998845843172,-39.5998846542871,-39.5998845742625,-39.5998845344484,-39.5998845091236,-39.599884481008,-39.5998844404677,-39.5998842670991,-39.5998847119475,-39.5998845904494,-39.5998847101105,-39.5998850002322,-39.5998834498087,-550000
1.9325,0.000218840887246703,1.297880388576e-07,1.31933108848248e-07,-1.82684385253687e-07,-2.87463910207182e-07,-2.98133176959222e-07,-2.57010920262903e-07,-1.56936619893557e-07,3.40603803778008e-08,7.34790430361851e-07,-2.00129507814722e-07,-7.73330577891805e-07,-1.72805507064756e-06,-3.55346753759974e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293855997462,-39.5998847641645,-39.5998848341632,-39.5998847542756,-39.5998847146024,-39.5998846893923,-39.5998846613858,-39.599884620985,-39.5998844479932,-39.5998848920772,-39.5998847708979,-39.5998848905408,-39.5998851805496,-39.5998836317297,-550000
1.93277777777778,0.000218425186864246,1.28398746984117e-07,1.30706012233025e-07,-1.83513902541941e-07,-2.88023767104738e-07,-2.9860637786975e-07,-2.57516012976432e-07,-1.5757937365656e-07,3.30765668221498e-08,7.32503937275994e-07,-2.00749581139255e-07,-7.73074209771693e-07,-1.72663853554966e-06,-3.550279388268e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293856942254,-39.5998849438497,-39.5998850138766,-39.5998849341259,-39.5998848945932,-39.5998848694975,-39.5998848415996,-39.599884801338,-39.5998846287223,-39.5998850720429,-39.5998849511816,-39.5998850708056,-39.5998853607004,-39.5998838134856,-550000
1.93305555555556,0.00021801013481535,1.27015055685351e-07,1.2948376415973e-07,-1.84338589000426e-07,-2.8857942783207e-07,-2.99075715003126e-07,-2.58017331712621e-07,-1.5821829755538e-07,3.20970503042933e-08,7.30223687648516e-07,-2.0136568128771e-07,-7.72814595626648e-07,-1.72521860039284e-06,-3.54708550586443e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293857886193,-39.5998851233724,-39.5998851934271,-39.5998851138131,-39.5998850744205,-39.5998850494388,-39.5998850216493,-39.5998849815264,-39.5998848092861,-39.5998852518441,-39.5998851313,-39.5998852509046,-39.5998855406843,-39.5998839950761,-550000
1.93333333333333,0.000217595730513588,1.25636948696969e-07,1.28266349515517e-07,-1.85158462385145e-07,-2.89130906239252e-07,-2.99541205591468e-07,-2.58514891043251e-07,-1.58853405396634e-07,3.11218176490206e-08,7.27949665030028e-07,-2.01977821406379e-07,-7.72551753945704e-07,-1.72379528806303e-06,-3.54388593496264e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293858829277,-39.5998853027326,-39.5998853728144,-39.599885293337,-39.5998852540841,-39.5998852292159,-39.5998852015344,-39.5998851615499,-39.5998849896842,-39.5998854314807,-39.5998853112531,-39.5998854308376,-39.599885720501,-39.599884176501,-550000
1.93361111111111,0.000217181973371462,1.24264408390472e-07,1.27053754271051e-07,-1.85973540914725e-07,-2.89678219482386e-07,-3.00002861875279e-07,-2.59008706529359e-07,-1.59484709003987e-07,3.01508531919267e-08,7.25681855418463e-07,-2.02586017788914e-07,-7.72285698231058e-07,-1.72236862425382e-06,-3.54068071760938e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293859771504,-39.5998854819298,-39.5998855520383,-39.5998854726972,-39.5998854335836,-39.5998854088286,-39.5998853812548,-39.5998853414082,-39.5998851699165,-39.5998856109524,-39.5998854910405,-39.5998856106043,-39.5998859001504,-39.59988435776,-550000
1.93388888888889,0.000216768862800606,1.22897417128521e-07,1.25845963300439e-07,-1.86783841341392e-07,-2.90221383969395e-07,-3.0046070126859e-07,-2.59498790992986e-07,-1.6011222379133e-07,2.91841448985102e-08,7.2342024420172e-07,-2.03190285459556e-07,-7.72016448177571e-07,-1.7209386310614e-06,-3.53746989880786e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293860712874,-39.5998856609637,-39.5998857310984,-39.5998856518935,-39.5998856129187,-39.5998855882766,-39.5998855608102,-39.5998855211011,-39.5998853499826,-39.5998857902587,-39.599885670662,-39.5998857902045,-39.599886079632,-39.5998845388527,-550000
1.93416666666667,0.000216356398211534,1.21535957720097e-07,1.24642960516416e-07,-1.87589380015153e-07,-2.90760414778835e-07,-3.00914735859822e-07,-2.59985159150604e-07,-1.60735963297214e-07,2.82216767197312e-08,7.21164814244175e-07,-2.03790637262019e-07,-7.7174401656367e-07,-1.71950533263833e-06,-3.53425352297057e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293861653384,-39.5998858398342,-39.5998859099945,-39.5998858309257,-39.5998857920893,-39.5998857675597,-39.5998857402003,-39.5998857006283,-39.5998855298823,-39.5998859693997,-39.5998858501172,-39.5998859696378,-39.5998862589458,-39.599884719779,-550000
1.93444444444444,0.000215944579013894,1.20180011884481e-07,1.23444731094063e-07,-1.88390174613359e-07,-2.91295327263969e-07,-3.01364983352544e-07,-2.60467824263235e-07,-1.61355941604871e-07,2.72634368255193e-08,7.18915549777656e-07,-2.0438708752371e-07,-7.71468421187926e-07,-1.71806875135171e-06,-3.53103163246879e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293862593034,-39.5998860185409,-39.5998860887263,-39.5998860097933,-39.599885971095,-39.5998859466775,-39.5998859194248,-39.5998858799895,-39.5998857096152,-39.5998861483749,-39.5998860294058,-39.5998861489041,-39.5998864380913,-39.5998849005385,-550000
1.93472222222222,0.000215533404616143,1.18829562919236e-07,1.22251260974609e-07,-1.89186242429718e-07,-2.91826137676795e-07,-3.01811456686546e-07,-2.60946802701302e-07,-1.61972170444864e-07,2.63094093377274e-08,7.16672437576896e-07,-2.04979651414696e-07,-7.71189676844587e-07,-1.71662891211621e-06,-3.52780427163628e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293863531821,-39.5998861970835,-39.5998862672935,-39.5998861884962,-39.5998861499355,-39.5998861256298,-39.5998860984834,-39.5998860591845,-39.5998858891812,-39.599886327184,-39.5998862085278,-39.599886328003,-39.5998866170684,-39.599885081131,-550000
1.935,0.000215122874425908,1.17484593279927e-07,1.21062534639034e-07,-1.89977600935953e-07,-2.92352860344244e-07,-3.02254171158678e-07,-2.61422108131031e-07,-1.62584663954285e-07,2.53595811769864e-08,7.14435462181419e-07,-2.05568343045284e-07,-7.70907801935504e-07,-1.71518583437333e-06,-3.52457148563273e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293864469745,-39.5998863754618,-39.5998864456959,-39.5998863670342,-39.5998863286107,-39.5998863044163,-39.5998862773759,-39.5998862382129,-39.59988606858,-39.5998865058269,-39.5998863874827,-39.5998865069343,-39.5998867958768,-39.5998852615562,-550000
1.93527777777778,0.000214712987849747,1.16145085747257e-07,1.19878537491647e-07,-1.90764265212912e-07,-2.92875513139471e-07,-3.02693141839782e-07,-2.6189375135226e-07,-1.63193438220927e-07,2.44139402676056e-08,7.12204607070961e-07,-2.06153176461765e-07,-7.70622810411253e-07,-1.71373954499746e-06,-3.52133331463166e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293865406803,-39.5998865536755,-39.5998866239332,-39.5998865454068,-39.5998865071201,-39.5998864830367,-39.5998864561021,-39.5998864170746,-39.5998862478112,-39.5998866843033,-39.5998865662702,-39.5998866856977,-39.5998869745163,-39.5998854418138,-550000
1.93555555555556,0.000214303744293364,1.14811022174413e-07,1.18699254676904e-07,-1.91546253627781e-07,-2.93394110522914e-07,-3.03128382005309e-07,-2.6236175007524e-07,-1.6379850397152e-07,2.3472473374139e-08,7.09979854523473e-07,-2.06734165797762e-07,-7.70334716766148e-07,-1.71229006459862e-06,-3.51808980361588e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293866342996,-39.5998867317243,-39.5998868020051,-39.5998867236139,-39.5998866854637,-39.5998866614908,-39.5998866346616,-39.5998865957693,-39.5998864268748,-39.5998868626129,-39.5998867448903,-39.5998868642931,-39.5998871529865,-39.5998856219036,-550000
1.93583333333333,0.000213895143161426,1.13482385165512e-07,1.17524671012936e-07,-1.92323582678729e-07,-2.93908667926415e-07,-3.03559906758869e-07,-2.62826116597698e-07,-1.64399875852568e-07,2.25351637239395e-08,7.07761195185147e-07,-2.07311325928194e-07,-7.70043538764382e-07,-1.71083741806815e-06,-3.51484099355538e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29386727832,-39.5998869096081,-39.5998869799113,-39.5998869016552,-39.599886863641,-39.5998868397784,-39.5998868130542,-39.5998867742966,-39.5998866057703,-39.5998870407553,-39.5998869233426,-39.59988704272,-39.5998873312873,-39.5998858018253,-550000
1.93611111111111,0.000213487183857592,1.12159159477827e-07,1.16354772812217e-07,-1.93096269587285e-07,-2.94419200395573e-07,-3.03987731652511e-07,-2.63286865162417e-07,-1.64997567129974e-07,2.16019997102998e-08,7.05548611544857e-07,-2.07884671832818e-07,-7.69749291393061e-07,-1.70938162620406e-06,-3.5115869301794e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293868212775,-39.5998870873264,-39.5998871576518,-39.5998870795305,-39.5998870416518,-39.5998870178992,-39.5998869912797,-39.5998869526564,-39.5998867844975,-39.5998872187305,-39.5998871016267,-39.5998872209783,-39.5998875094184,-39.5998859815786,-550000
1.93638888888889,0.000213079865784695,1.10841326668016e-07,1.15189543799499e-07,-1.93864330411003e-07,-2.94925724336549e-07,-3.0441186899079e-07,-2.63744009896063e-07,-1.65591591049306e-07,2.06729665882183e-08,7.0334208756456e-07,-2.08454214813924e-07,-7.69451991017622e-07,-1.70792271142728e-06,-3.50832765465066e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29386914636,-39.5998872648791,-39.599887335226,-39.5998872572394,-39.599887219496,-39.5998871958528,-39.5998871693377,-39.5998871308484,-39.5998869630562,-39.5998873965381,-39.5998872797426,-39.5998873990678,-39.5998876873795,-39.5998861611633,-550000
1.93666666666667,0.000212673188344558,1.0952886977785e-07,1.14028970997379e-07,-1.94627783380001e-07,-2.95428254598365e-07,-3.04832333890222e-07,-2.64197564554746e-07,-1.66181959508386e-07,1.97480512444028e-08,7.0114160880608e-07,-2.09019970940471e-07,-7.69151652838689e-07,-1.70646069821272e-06,-3.50506320838413e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293870079072,-39.5998874422659,-39.5998875126338,-39.5998874347817,-39.5998873971731,-39.5998873736391,-39.5998873472281,-39.5998873088724,-39.5998871414462,-39.5998875741779,-39.59988745769,-39.5998875769881,-39.5998878651705,-39.5998863405792,-550000
1.93694444444444,0.000212267150937997,1.08221773808208e-07,1.12873037337297e-07,-1.95386643131458e-07,-2.95926807184385e-07,-3.05249141899742e-07,-2.64647541444028e-07,-1.66768688188695e-07,1.88272420087404e-08,6.98947159915399e-07,-2.09581954427022e-07,-7.68848293092693e-07,-1.70499560720983e-06,-3.50179363380953e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293871010911,-39.5998876194865,-39.599887689875,-39.5998876121573,-39.599887574683,-39.5998875512578,-39.5998875249505,-39.599887486728,-39.5998873196671,-39.5998877516496,-39.5998876354685,-39.5998877547391,-39.5998880427911,-39.5998865198259,-550000
1.93722222222222,0.000211861752965106,1.06920017513768e-07,1.11721731435559e-07,-1.96140927474225e-07,-2.96421395430019e-07,-3.05662306390682e-07,-2.65093957039737e-07,-1.67351789038425e-07,1.7910522853856e-08,6.9675872655922e-07,-2.10140177794839e-07,-7.68541926764976e-07,-1.70352746186611e-06,-3.49851897368585e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293871941876,-39.5998877965407,-39.5998878669493,-39.5998877893657,-39.5998877520255,-39.5998877287087,-39.5998877025048,-39.5998876644151,-39.5998874977188,-39.599887928953,-39.5998878130779,-39.5998879323204,-39.599888220241,-39.5998866989033,-550000
1.9375,0.000211456993824846,1.05623586930302e-07,1.10575037598849e-07,-1.96890652765384e-07,-2.9691203656423e-07,-3.06071842261043e-07,-2.65536821670459e-07,-1.67931276665256e-07,1.69978820639352e-08,6.9457629322102e-07,-2.10694656493115e-07,-7.6823256883487e-07,-1.70205628324837e-06,-3.49523927090251e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293872871964,-39.5998879734283,-39.5998880438563,-39.5998879664068,-39.5998879292002,-39.5998879059915,-39.5998878798907,-39.5998878419334,-39.5998876756009,-39.5998881060878,-39.5998879905181,-39.5998881097319,-39.59988839752,-39.599886877811,-550000
1.93777777777778,0.000211052872915451,1.04332465257457e-07,1.09432939069893e-07,-1.97635834534901e-07,-2.97398746004946e-07,-3.06477762209921e-07,-2.65976150981504e-07,-1.68507163452677e-07,1.60893055853302e-08,6.92399846440382e-07,-2.11245403872208e-07,-7.67920235677545e-07,-1.70058209491343e-06,-3.49195456556183e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293873801176,-39.5998881501489,-39.5998882205961,-39.5998881432804,-39.5998881062069,-39.5998880831059,-39.5998880571079,-39.5998880192826,-39.5998878533133,-39.5998882830538,-39.5998881677887,-39.5998882869734,-39.5998885746278,-39.5998870565488,-550000
1.93805555555556,0.000210649389634137,1.03046634362646e-07,1.08295424398774e-07,-1.98376489862817e-07,-2.97881538249236e-07,-3.06880080727846e-07,-2.66411959277496e-07,-1.69079462304753e-07,1.51847807024071e-08,6.90229369415801e-07,-2.11792433697719e-07,-7.6760494219838e-07,-1.69910491964951e-06,-3.48866489762726e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293874729508,-39.5998883267023,-39.5998883971681,-39.5998883199861,-39.5998882830455,-39.5998882600518,-39.5998882341563,-39.5998881964626,-39.5998880308558,-39.5998884598508,-39.5998883448896,-39.5998884640444,-39.5998887515644,-39.5998872351166,-550000
1.93833333333333,0.000210246543377374,1.01766078006357e-07,1.07162477664533e-07,-1.99112635406948e-07,-2.98360428221271e-07,-3.07278813848282e-07,-2.6684425987739e-07,-1.69648184117516e-07,1.42842924223002e-08,6.88064849460521e-07,-2.12335760996709e-07,-7.67286702697055e-07,-1.69762477922756e-06,-3.48537031038182e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293875656961,-39.5998885030884,-39.5998885735722,-39.5998884965237,-39.5998884597155,-39.5998884368288,-39.5998884110354,-39.599888373473,-39.5998882082279,-39.5998886364785,-39.5998885218204,-39.599888640945,-39.5998889283293,-39.5998874135139,-550000
1.93861111111111,0.00020984433354053,1.00490779154171e-07,1.06034086458133e-07,-1.99844287466519e-07,-2.98835431219147e-07,-3.07673975131093e-07,-2.67273065111118e-07,-1.70213344617773e-07,1.33878286913091e-08,6.85906270111439e-07,-2.12875398851774e-07,-7.66965533245708e-07,-1.69614169343644e-06,-3.48207084591234e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293876583532,-39.5998886793067,-39.5998887498082,-39.5998886728931,-39.5998886362169,-39.5998886134368,-39.5998885877452,-39.5998885503137,-39.5998883854296,-39.5998888129367,-39.599888698581,-39.5998888176748,-39.5998891049224,-39.5998875917407,-550000
1.93888888888889,0.000209442759518173,9.92207224409273e-08,1.04910234076263e-07,-2.00571461994119e-07,-2.99306560580599e-07,-3.08065578070216e-07,-2.67698389593731e-07,-1.70774956787571e-07,1.24953764913659e-08,6.83753615966801e-07,-2.13411359962482e-07,-7.66641448575663e-07,-1.6946556856496e-06,-3.47876654542972e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293877509222,-39.5998888553572,-39.5998889258758,-39.5998888490938,-39.5998888125493,-39.5998887898755,-39.5998887642854,-39.5998887269844,-39.5998885624606,-39.5998889892251,-39.5998888751711,-39.5998889942335,-39.5998892813435,-39.5998877697966,-550000
1.93916666666667,0.000209041820704155,9.79558896483278e-08,1.03790907621186e-07,-2.01294176804202e-07,-2.99773833659795e-07,-3.08453635601618e-07,-2.68120245702941e-07,-1.71333032766252e-07,1.16069216585609e-08,6.81606873369635e-07,-2.13943657867625e-07,-7.66314464785805e-07,-1.6931667796737e-06,-3.47545744658412e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293878434027,-39.5998890312396,-39.5998891017748,-39.5998890251258,-39.5998889887125,-39.5998889661447,-39.5998889406558,-39.5998889034848,-39.5998887393207,-39.5998891653436,-39.5998890515905,-39.599889170621,-39.5998894575923,-39.5998879476814,-550000
1.93944444444444,0.00020864151649119,9.66962656238468e-08,1.02676092684708e-07,-2.02012447593031e-07,-3.00237264099141e-07,-3.08838162898783e-07,-2.68538646672366e-07,-1.71887585515683e-07,1.0722451371288e-08,6.79466028130773e-07,-2.14472308285554e-07,-7.6598459620735e-07,-1.69167499396322e-06,-3.47214359465106e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293879357947,-39.5998892069535,-39.599889277505,-39.5998892009888,-39.5998891647063,-39.599889142244,-39.599889116856,-39.5998890798148,-39.5998889160096,-39.5998893412918,-39.599889227839,-39.599889346837,-39.5998896336687,-39.599888125395,-550000
1.93972222222222,0.000208241846271501,9.5441832581285e-08,1.01565772023919e-07,-2.02726286808881e-07,-3.00696867299772e-07,-3.09219174068838e-07,-2.6895360672698e-07,-1.72438629370989e-07,9.8419547953901e-09,6.77331064844806e-07,-2.1499732399684e-07,-7.65651858440506e-07,-1.69018035150738e-06,-3.46882502665133e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293880280981,-39.5998893824989,-39.599889453066,-39.5998893766825,-39.5998893405305,-39.5998893181734,-39.599889292886,-39.599889255974,-39.5998890925271,-39.5998895170695,-39.5998894039163,-39.5998895228813,-39.5998898095723,-39.5998883029369,-550000
1.94,0.000207842809436093,9.4192575001616e-08,1.00459934526206e-07,-2.03435715514411e-07,-3.01152657106855e-07,-3.09596680827232e-07,-2.69365139798242e-07,-1.72986175581716e-07,8.9654149829244e-09,6.75201968199162e-07,-2.15518717631335e-07,-7.65316265419032e-07,-1.68868287403601e-06,-3.46550178452394e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293881203128,-39.5998895578754,-39.5998896284578,-39.5998895522067,-39.5998895161848,-39.5998894939326,-39.5998894687454,-39.5998894319624,-39.599889268873,-39.5998896926766,-39.5998895798222,-39.5998896987537,-39.599889985303,-39.5998884803071,-550000
1.94027777777778,0.000207444405375374,9.29484752637821e-08,9.93585668230483e-08,-2.04140747861514e-07,-3.01604650454327e-07,-3.09970698919503e-07,-2.69773256854551e-07,-1.73530238445089e-07,8.09282087905458e-09,6.73078725891809e-07,-2.16036502833157e-07,-7.64977834749141e-07,-1.68718258230903e-06,-3.46217390934939e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293882124386,-39.5998897330829,-39.59988980368,-39.5998897275613,-39.599889691669,-39.5998896695213,-39.599889644434,-39.5998896077796,-39.599889445047,-39.5998898681128,-39.5998897555565,-39.5998898744539,-39.5998901608606,-39.5998886575053,-550000
1.94055555555556,0.000207046633478746,9.17095182812018e-08,9.82616539630186e-08,-2.04841399759095e-07,-3.02052860631331e-07,-3.10341242399495e-07,-2.70177973708938e-07,-1.74070829045829e-07,7.22416079845108e-09,6.70961320756446e-07,-2.1655069294553e-07,-7.6463657933275e-07,-1.6856794990167e-06,-3.45884143931159e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293883044754,-39.599889908121,-39.5998899787324,-39.5998899027458,-39.5998898669829,-39.5998898449393,-39.5998898199517,-39.5998897834255,-39.599889621049,-39.5998900433779,-39.5998899311189,-39.5998900499818,-39.5998903362449,-39.5998888345312,-550000
1.94083333333333,0.000206649493134999,9.04756861057404e-08,9.71691822174156e-08,-2.05537686947558e-07,-3.02497303020578e-07,-3.10708323656509e-07,-2.70579301668349e-07,-1.74607961969338e-07,6.35941923671189e-09,6.68849740057506e-07,-2.17061303526543e-07,-7.64292512882133e-07,-1.68417364377261e-06,-3.45550441666366e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293883964232,-39.5998900829896,-39.5998901536148,-39.5998900777602,-39.5998900421262,-39.5998900201864,-39.5998899952981,-39.5998899588997,-39.5998897968787,-39.5998902184717,-39.5998901065093,-39.5998902253371,-39.5998905114556,-39.5998890113846,-550000
1.94111111111111,0.000206252983731883,8.92469635389695e-08,9.60811362677567e-08,-2.06229625079663e-07,-3.02937991420459e-07,-3.11071957297175e-07,-2.70977255101222e-07,-1.75141647928138e-07,5.49858404718945e-09,6.66743968431611e-07,-2.17568345923594e-07,-7.63945653529134e-07,-1.68266503663643e-06,-3.45216288019142e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293884882817,-39.5998902576884,-39.599890328327,-39.5998902526042,-39.5998902170987,-39.5998901952624,-39.5998901704731,-39.5998901342021,-39.5998899725358,-39.5998903933939,-39.5998902817274,-39.5998904005197,-39.5998906864925,-39.5998891880654,-550000
1.94138888888889,0.000205857104656532,8.8023333797025e-08,9.49975034299512e-08,-2.06917232559008e-07,-3.03374939308103e-07,-3.1143215739209e-07,-2.71371846694371e-07,-1.75671900394873e-07,4.64164319943306e-09,6.64643991519886e-07,-2.18071833984845e-07,-7.63596013245588e-07,-1.6811537023459e-06,-3.44881686914112e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293885800508,-39.5998904322173,-39.5998905028687,-39.5998904272776,-39.5998903919002,-39.5998903701671,-39.5998903454764,-39.5998903093326,-39.5998901480203,-39.5998905681443,-39.5998904567731,-39.5998905755292,-39.5998908613554,-39.5998893645732,-550000
1.94166666666667,0.000205461855295077,8.68047817354949e-08,9.39182690855872e-08,-2.07600522567979e-07,-3.03808164390918e-07,-3.11788935259498e-07,-2.7176309006796e-07,-1.76198732205529e-07,3.78858344150824e-09,6.6254979475247e-07,-2.18571781653822e-07,-7.63243606959889e-07,-1.679639660629e-06,-3.44546642306049e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293886717305,-39.5998906065759,-39.5998906772398,-39.5998906017802,-39.5998905665306,-39.5998905449002,-39.5998905203078,-39.5998904842907,-39.5998903233318,-39.5998907427227,-39.599890631646,-39.5998907503655,-39.5998910360442,-39.5998895409079,-550000
1.94194444444444,0.000205067235032982,8.55912894395066e-08,9.28434206388608e-08,-2.08279511813014e-07,-3.04237679082216e-07,-3.12142307739773e-07,-2.72150997206057e-07,-1.76722155278804e-07,2.93939189964866e-09,6.60461364197007e-07,-2.19068201506257e-07,-7.62888449576988e-07,-1.67812293241365e-06,-3.44211158154692e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293887633206,-39.5998907807642,-39.59989085144,-39.5998907761117,-39.5998907409894,-39.5998907194615,-39.5998906949672,-39.5998906590764,-39.5998904984701,-39.5998909171289,-39.5998908063461,-39.5998909250284,-39.5998912105587,-39.5998897170693,-550000
1.94222222222222,0.000204673243254959,8.43828417626158e-08,9.17729424107647e-08,-2.0895421451998e-07,-3.04663499680182e-07,-3.12492285284805e-07,-2.72535582530417e-07,-1.77242183097333e-07,2.09405555755543e-09,6.58378685214042e-07,-2.19561107848866e-07,-7.62530554543925e-07,-1.6766035390013e-06,-3.43875238348662e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29388854821,-39.5998909547818,-39.5998910254691,-39.5998909502719,-39.5998909152767,-39.5998908938508,-39.5998908694543,-39.5998908336895,-39.5998906734351,-39.5998910913627,-39.599890980873,-39.5998910995176,-39.5998913848985,-39.5998898930571,-550000
1.9425,0.000204279879344824,8.31794224128872e-08,9.07068208241559e-08,-2.09624648310341e-07,-3.05085637119099e-07,-3.1283888320059e-07,-2.72916858522837e-07,-1.77758827699335e-07,1.25256261144371e-09,6.56301741862913e-07,-2.20050511350978e-07,-7.62169938196398e-07,-1.67508149974774e-06,-3.43538886963203e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293889462316,-39.5998911286285,-39.5998911993268,-39.5998911242607,-39.599891089392,-39.5998910680679,-39.5998910437689,-39.5998910081296,-39.5998908482266,-39.5998912654239,-39.5998911552266,-39.5998912738331,-39.5998915590635,-39.5998900688712,-550000
1.94277777777778,0.000203887142685642,8.19810167751882e-08,8.9645042741004e-08,-2.10290828903222e-07,-3.05504107740281e-07,-3.13182115213322e-07,-2.73294838017752e-07,-1.7827210110911e-07,4.14899468001645e-10,6.54230522168167e-07,-2.20536427340657e-07,-7.61806614437326e-07,-1.67355683763628e-06,-3.43202107546258e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293890375523,-39.5998913023042,-39.5998913730131,-39.5998912980777,-39.5998912633354,-39.5998912421126,-39.5998912179107,-39.5998911823967,-39.5998910228442,-39.5998914393123,-39.5998913294066,-39.5998914479745,-39.5998917330536,-39.5998902445112,-550000
1.94305555555556,0.000203495032659852,8.07876066975268e-08,8.85875937164788e-08,-2.10952770573946e-07,-3.05918927116433e-07,-3.13521993406037e-07,-2.73669532567901e-07,-1.78782016869091e-07,-4.18947301195056e-10,6.52165012360113e-07,-2.21018869036088e-07,-7.61440597701761e-07,-1.6720295708854e-06,-3.4286490422196e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29389128783,-39.5998914758086,-39.5998915465276,-39.5998914717229,-39.5998914371064,-39.5998914159847,-39.5998913918796,-39.5998913564905,-39.5998911972879,-39.5998916130276,-39.5998915034129,-39.5998916219416,-39.5998919068685,-39.5998904199771,-550000
1.94333333333333,0.000203103548648947,7.95991754668771e-08,8.75344617259741e-08,-2.11610490022648e-07,-3.06330106651714e-07,-3.13858532154181e-07,-2.74040956632035e-07,-1.79288585582151e-07,-1.24899002384422e-09,6.50105195366819e-07,-2.21497847856902e-07,-7.61071902597423e-07,-1.67049972205886e-06,-3.42527280703868e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293892199236,-39.5998916491415,-39.5998917198702,-39.599891645196,-39.5998916107049,-39.599891589684,-39.5998915656754,-39.5998915304108,-39.5998913715574,-39.5998917865697,-39.5998916772453,-39.5998917957344,-39.599892080508,-39.5998905952685,-550000
1.94361111111111,0.000202712690033715,7.84157096016478e-08,8.64856301683329e-08,-2.12264001017892e-07,-3.06737662713558e-07,-3.1419174483619e-07,-2.74409122031142e-07,-1.7979182126661e-07,-2.07524008468508e-09,6.48051058623233e-07,-2.21973378787268e-07,-7.6070054281527e-07,-1.66896731046973e-06,-3.42189241007859e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293893109738,-39.5998918223027,-39.5998918930407,-39.5998918184967,-39.5998917841308,-39.5998917632102,-39.5998917392979,-39.5998917041573,-39.5998915456525,-39.5998919599384,-39.5998918509035,-39.5998919693524,-39.599892253972,-39.5998907703853,-550000
1.94388888888889,0.000202322456194161,7.72371923359095e-08,8.54410884836185e-08,-2.12913320490046e-07,-3.07141610656235e-07,-3.14521642931612e-07,-2.74774042994517e-07,-1.80291735398652e-07,-2.89771156929976e-09,6.46002588580542e-07,-2.22445473054388e-07,-7.60326533101012e-07,-1.66743235670107e-06,-3.41850788934023e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293894019338,-39.599891995292,-39.5998920660387,-39.5998919916249,-39.5998919573837,-39.5998919365632,-39.5998919127468,-39.59989187773,-39.5998917195731,-39.5998921331334,-39.5998920243875,-39.5998921427957,-39.5998924272602,-39.5998909453273,-550000
1.94416666666667,0.000201932846509708,7.60636079298958e-08,8.44008217657028e-08,-2.13558465252235e-07,-3.0754196197199e-07,-3.14848241215717e-07,-2.75135729908246e-07,-1.80788341489148e-07,-3.71641648419728e-09,6.43959771651082e-07,-2.22914146892637e-07,-7.59949886759215e-07,-1.66589488131857e-06,-3.41511928159061e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293894928033,-39.5998921681092,-39.5998922388643,-39.5998921645804,-39.5998921304636,-39.5998921097427,-39.599892086022,-39.5998920511286,-39.5998918933188,-39.5998923061546,-39.5998921976969,-39.5998923160639,-39.5998926003725,-39.5998911200943,-550000
1.94444444444444,0.000201543860358898,7.48949403091229e-08,8.3364815725126e-08,-2.14199447414112e-07,-3.07938732034209e-07,-3.15171552894847e-07,-2.75494196907909e-07,-1.81281649934734e-07,-4.5313674843132e-09,6.41922591907051e-07,-2.23379410322283e-07,-7.59570619037614e-07,-1.66435490457791e-06,-3.41172662653875e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293895835822,-39.5998923407541,-39.5998924115171,-39.599892337363,-39.5998923033702,-39.5998922827487,-39.5998922591233,-39.5998922243529,-39.5998920668895,-39.5998924790017,-39.5998923708315,-39.599892489157,-39.5998927733086,-39.5998912946861,-550000
1.94472222222222,0.000201155497119556,7.3731174139924e-08,8.23330577643341e-08,-2.14836284460812e-07,-3.08331934254593e-07,-3.15491590732931e-07,-2.75849456593779e-07,-1.81771674221189e-07,-5.34257758081237e-09,6.39891037124752e-07,-2.23841276172168e-07,-7.59188744297219e-07,-1.662812446725e-06,-3.40832996068083e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293896742704,-39.5998925132264,-39.5998925839969,-39.5998925099725,-39.5998924761032,-39.5998924555808,-39.5998924320505,-39.5998923974027,-39.5998922402852,-39.5998926516746,-39.5998925437912,-39.5998926620746,-39.5998929460685,-39.5998914691025,-550000
1.945,0.000200767756168895,7.25722927978521e-08,8.13055339751139e-08,-2.15468990780163e-07,-3.08721583154616e-07,-3.15808367474198e-07,-2.76201520602838e-07,-1.82258428018462e-07,-6.15005669588445e-09,6.37865091102973e-07,-2.24299758579121e-07,-7.58804275027556e-07,-1.66126752850399e-06,-3.40492932202206e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293897648678,-39.5998926855261,-39.5998927563036,-39.5998926824086,-39.5998926486627,-39.5998926282389,-39.5998926048033,-39.5998925702778,-39.5998924135054,-39.5998928241732,-39.5998927165759,-39.5998928348166,-39.5998931186518,-39.5998916433432,-550000
1.94527777777778,0.000200380636883277,7.14182810403421e-08,8.02822318028896e-08,-2.16097582091691e-07,-3.09107692121037e-07,-3.16121897220729e-07,-2.76550403794257e-07,-1.82741920123542e-07,-6.9538191980897e-09,6.35844741281942e-07,-2.24754869723601e-07,-7.5841722573506e-07,-1.65972016952198e-06,-3.40152474925127e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293898553744,-39.5998928576529,-39.599892928437,-39.5998928546713,-39.5998928210482,-39.5998928007228,-39.5998927773816,-39.5998927429781,-39.5998925865501,-39.5998929964971,-39.5998928891852,-39.5998930073829,-39.5998932910585,-39.5998918174082,-550000
1.94555555555556,0.000199994138638451,7.02691235598717e-08,7.92631372462202e-08,-2.16722073440804e-07,-3.09490276121863e-07,-3.16432192248454e-07,-2.76896116684369e-07,-1.83222165129127e-07,-7.75387616248258e-09,6.33829972298799e-07,-2.25206621564259e-07,-7.58027613429635e-07,-1.65817038767026e-06,-3.39811627839596e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2938994579,-39.5998930296065,-39.5998931003968,-39.5998930267602,-39.5998929932596,-39.5998929730322,-39.5998929497852,-39.5998929155033,-39.5998927594191,-39.5998931686462,-39.5998930616191,-39.5998931797732,-39.5998934632883,-39.5998919912971,-550000
1.94583333333333,0.000199608260809415,6.91248050413698e-08,7.82482360386044e-08,-2.17342479268668e-07,-3.09869349329408e-07,-3.1673926478828e-07,-2.77238671900909e-07,-1.83699174184225e-07,-8.55024096189675e-09,6.3182077107225e-07,-2.25655027668158e-07,-7.57635448048864e-07,-1.65661820685572e-06,-3.39470394609057e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293900361145,-39.5998932013869,-39.5998932721829,-39.5998931986753,-39.5998931652968,-39.5998931451671,-39.5998931220139,-39.5998930878533,-39.5998929321121,-39.5998933406204,-39.5998932338773,-39.5998933519874,-39.5998936353412,-39.5998921650099,-550000
1.94611111111111,0.000199223002770521,6.79853091097608e-08,7.72375164761028e-08,-2.17958815771361e-07,-3.10244923707256e-07,-3.17043129889008e-07,-2.77578082743519e-07,-1.84172958045754e-07,-9.34292606580198e-09,6.29817123738783e-07,-2.26100100496523e-07,-7.5724074506382e-07,-1.65506364541606e-06,-3.39128779021306e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293901263478,-39.5998933729938,-39.5998934437951,-39.5998933704162,-39.5998933371596,-39.5998933171273,-39.5998932940676,-39.5998932600278,-39.5998931046291,-39.5998935124194,-39.5998934059597,-39.5998935240252,-39.5998938072168,-39.5998923385463,-550000
1.94638888888889,0.000198838363895373,6.68506211675647e-08,7.62309643602141e-08,-2.18571096870556e-07,-3.10617015550185e-07,-3.17343799079285e-07,-2.77914360201653e-07,-1.8464352995083e-07,-1.01319435422471e-08,6.27819016383564e-07,-2.26541853410367e-07,-7.56843517710431e-07,-1.65350672226499e-06,-3.38786784799087e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293902164898,-39.599893544427,-39.5998936152331,-39.599893541983,-39.5998935088477,-39.5998934889124,-39.599893465946,-39.5998934320267,-39.5998932769697,-39.599893684043,-39.599893577866,-39.5998936958866,-39.599893978915,-39.5998925119061,-550000
1.94666666666667,0.000198454343556969,6.57207254894292e-08,7.52285661761832e-08,-2.19179338605753e-07,-3.10985635953231e-07,-3.17641286542518e-07,-2.78247516679435e-07,-1.85110902946985e-07,-1.09173061022368e-08,6.25826435852285e-07,-2.26980297760812e-07,-7.56443782101972e-07,-1.65194745539147e-06,-3.38444415595401e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293903065405,-39.5998937156864,-39.599893786497,-39.5998937133752,-39.599893680361,-39.5998936605224,-39.599893637649,-39.5998936038498,-39.5998934491339,-39.5998938554912,-39.5998937495961,-39.5998938675713,-39.5998941504357,-39.5998926850892,-550000
1.94694444444444,0.000198070941127623,6.45956060882112e-08,7.42303099594836e-08,-2.19783555797597e-07,-3.11350800343702e-07,-3.17935602291006e-07,-2.7857756786693e-07,-1.85575086141961e-07,-1.16990247673859e-08,6.23839366304011e-07,-2.27415447140225e-07,-7.56041549358193e-07,-1.6503858667435e-06,-3.38101675109346e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293903964997,-39.5998938867717,-39.5998939575863,-39.5998938845928,-39.5998938516993,-39.5998938319571,-39.5998938091763,-39.599893775497,-39.5998936211214,-39.5998940267636,-39.5998939211499,-39.5998940390791,-39.5998943217787,-39.5998928580954,-550000
1.94722222222222,0.000197688155978851,6.34752480495095e-08,7.32361827819894e-08,-2.20383762839727e-07,-3.11712522569903e-07,-3.18226761107703e-07,-2.78904522465813e-07,-1.86036095817822e-07,-1.24771116139351e-08,6.21857796517418e-07,-2.27847314711983e-07,-7.5563683293427e-07,-1.64882197516799e-06,-3.37758567065793e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293904863672,-39.5998940576828,-39.5998941285009,-39.5998940556356,-39.5998940228624,-39.5998940032163,-39.5998939805278,-39.5998939469679,-39.5998937929321,-39.5998941978602,-39.599894092527,-39.5998942104099,-39.5998944929437,-39.5998930309244,-550000
1.9475,0.000197305987481685,6.23596370477828e-08,7.22461684826694e-08,-2.20979974498837e-07,-3.12070815884582e-07,-3.18514774787121e-07,-2.79228393600831e-07,-1.86493938783855e-07,-1.32515809841682e-08,6.19881710488346e-07,-2.2827591103624e-07,-7.55229648901772e-07,-1.64725579974666e-06,-3.37415094889674e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293905761432,-39.5998942284195,-39.5998942992408,-39.5998942265034,-39.5998941938502,-39.5998941742997,-39.5998941517034,-39.5998941182626,-39.5998939645658,-39.5998943687806,-39.5998942637275,-39.5998943815635,-39.5998946639308,-39.5998932035762,-550000
1.94777777777778,0.000196924435006375,6.12487571768778e-08,7.12602558976178e-08,-2.21572205720795e-07,-3.12425693302945e-07,-3.18799657953859e-07,-2.79549192608359e-07,-1.86948631076357e-07,-1.40224420307964e-08,6.17911096728494e-07,-2.28701250739563e-07,-7.54820009082327e-07,-1.64568736045604e-06,-3.37071262340091e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293906658273,-39.5998943989815,-39.5998944698057,-39.599894397196,-39.5998943646624,-39.5998943452074,-39.5998943227028,-39.5998942893808,-39.5998941360224,-39.5998945395249,-39.599894434751,-39.5998945525398,-39.5998948347396,-39.5998933760505,-550000
1.94805555555556,0.000196543497922683,6.014259202646e-08,7.02784320241282e-08,-2.22160471610393e-07,-3.1277716823799e-07,-3.1908142035139e-07,-2.79866934017727e-07,-1.87400183220533e-07,-1.47897072507132e-08,6.15945939595343e-07,-2.2912334617998e-07,-7.54407926295029e-07,-1.64411667671161e-06,-3.36727072999361e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293907554196,-39.5998945693689,-39.5998946401953,-39.5998945677133,-39.5998945352989,-39.599894515939,-39.5998944935259,-39.5998944603222,-39.5998943073016,-39.5998947100928,-39.5998946055975,-39.5998947233385,-39.59989500537,-39.5998935483471,-550000
1.94833333333333,0.000196163175599561,5.90411273059023e-08,6.93006837611467e-08,-2.22744786715556e-07,-3.13125254212163e-07,-3.19360077549873e-07,-2.80181628236193e-07,-1.87848605209629e-07,-1.55533905205483e-08,6.13986226169687e-07,-2.29542207576915e-07,-7.53993415543047e-07,-1.6425437680396e-06,-3.3638253037272e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293908449199,-39.5998947395813,-39.5998948104096,-39.599894738055,-39.5998947057596,-39.5998946864944,-39.5998946641725,-39.5998946310869,-39.5998944784032,-39.5998948804841,-39.5998947762668,-39.5998948939595,-39.5998951758219,-39.5998937204659,-550000
1.94861111111111,0.000195783467405476,5.79443486691742e-08,6.83269967902688e-08,-2.23325165604057e-07,-3.13469965557853e-07,-3.19635640131439e-07,-2.80493287584791e-07,-1.88293909908097e-07,-1.63135029847295e-08,6.12031943779679e-07,-2.29957849269254e-07,-7.53576489996174e-07,-1.64096865240652e-06,-3.3603763813873e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293909343282,-39.5998949096186,-39.5998949804484,-39.5998949082211,-39.5998948760442,-39.5998948568734,-39.5998948346425,-39.5998948016745,-39.5998946493273,-39.5998950506987,-39.5998949467586,-39.5998950644027,-39.5998953460952,-39.5998938924068,-550000
1.94888888888889,0.000195404372708135,5.68522393159447e-08,6.73573611055782e-08,-2.23901622931205e-07,-3.13811315699704e-07,-3.19908121177185e-07,-2.80801924666862e-07,-1.88736109149462e-07,-1.7070056493753e-08,6.10083076664931e-07,-2.303702822819e-07,-7.53157162679662e-07,-1.63939134873918e-06,-3.35692399915139e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293910236443,-39.5998950794805,-39.5998951503115,-39.5998950782113,-39.5998950461525,-39.5998950270758,-39.5998950049356,-39.5998949720849,-39.5998948200734,-39.5998952207363,-39.5998951170728,-39.5998952346678,-39.5998955161895,-39.5998940641694,-550000
1.94916666666667,0.000195025890874752,5.57647844441114e-08,6.63917626017704e-08,-2.24474174741568e-07,-3.14149316787134e-07,-3.20177533357596e-07,-2.81107550727708e-07,-1.89175214608799e-07,-1.78230622938278e-08,6.08139612179124e-07,-2.30779518332861e-07,-7.52735448261687e-07,-1.63781187697997e-06,-3.35346819179816e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293911128683,-39.5998952491671,-39.5998953199987,-39.5998952480254,-39.5998952160845,-39.5998951971016,-39.5998951750517,-39.599895142318,-39.5998949906416,-39.5998953905969,-39.5998952872094,-39.5998954047548,-39.5998956861048,-39.5998942357538,-550000
1.94944444444444,0.00019464802127177,5.46819708315684e-08,6.54301865988889e-08,-2.25042833450195e-07,-3.14483982661576e-07,-3.20443888604231e-07,-2.81410178882458e-07,-1.89611237595831e-07,-1.85725347924981e-08,6.062015391141e-07,-2.31185571770908e-07,-7.52311358498579e-07,-1.63623025603655e-06,-3.3500089940935e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293912019999,-39.599895418678,-39.5998954895099,-39.5998954176634,-39.5998953858399,-39.5998953669505,-39.5998953449906,-39.5998953123736,-39.5998951610316,-39.5998955602803,-39.599895457168,-39.5998955746634,-39.599895855841,-39.5998944071596,-550000
1.94972222222222,0.000194270763265106,5.36037824482597e-08,6.44726215480567e-08,-2.2560761320424e-07,-3.14815329132422e-07,-3.20707199967355e-07,-2.81709819759075e-07,-1.90044189810266e-07,-1.93184823221924e-08,6.04268841444209e-07,-2.31588454618335e-07,-7.5188490529426e-07,-1.63464650579695e-06,-3.34654644116468e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293912910391,-39.5998955880131,-39.5998956588449,-39.599895587125,-39.5998955554186,-39.5998955366224,-39.5998955147523,-39.5998954822516,-39.5998953312432,-39.5998957297863,-39.5998956269486,-39.5998957443936,-39.5998960253979,-39.5998945783868,-550000
1.95,0.000193894116220151,5.2530203866652e-08,6.35190548467336e-08,-2.26168530696796e-07,-3.1514336549703e-07,-3.20967479930471e-07,-2.82006486197106e-07,-1.90474082665215e-07,-2.00609180928923e-08,6.02341505050786e-07,-2.31988177249732e-07,-7.51456104217485e-07,-1.63306064192119e-06,-3.34308056962712e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293913799858,-39.5998957571722,-39.5998958280035,-39.59989575641,-39.5998957248204,-39.599895706117,-39.5998956843364,-39.5998956519516,-39.5998955012764,-39.5998958991147,-39.5998957965509,-39.599895913945,-39.5998961947753,-39.5998947494352,-550000
1.95027777777778,0.000193518079501624,5.14612191900152e-08,6.25694737845339e-08,-2.26725598984642e-07,-3.15468106213006e-07,-3.21224740229841e-07,-2.82300189258367e-07,-1.90900929400468e-07,-2.07998536848325e-08,6.00419518000355e-07,-2.32384752726279e-07,-7.51024967794179e-07,-1.63147268481712e-06,-3.33961141381407e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293914688399,-39.5998959261553,-39.5998959969856,-39.5998959255184,-39.5998958940452,-39.5998958754342,-39.5998958537429,-39.5998958214738,-39.5998956711309,-39.5998960682655,-39.5998959659749,-39.5998960833177,-39.599896363973,-39.5998949203046,-550000
1.95055555555556,0.000193142652473608,5.03968168174165e-08,6.16238646804024e-08,-2.27278832904966e-07,-3.15789565114012e-07,-3.21478994542005e-07,-2.82590941470785e-07,-1.91324738398628e-07,-2.15353026449314e-08,5.98502868025054e-07,-2.32778193846666e-07,-7.50591508583846e-07,-1.62988265528027e-06,-3.3361390062192e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293915576014,-39.599896094962,-39.599896165791,-39.5998960944499,-39.5998960630927,-39.599896044574,-39.5998960229715,-39.5998959908177,-39.5998958408066,-39.5998962372383,-39.5998961352204,-39.5998962525114,-39.599896532991,-39.5998950909949,-550000
1.95083333333333,0.000192767834499713,4.93369795691146e-08,6.06822164699395e-08,-2.27828246454628e-07,-3.1610775620688e-07,-3.21730252703938e-07,-2.82878755029716e-07,-1.91745522620112e-07,-2.22672734687613e-08,5.96591537778009e-07,-2.3316851050918e-07,-7.50155741960026e-07,-1.62829056739146e-06,-3.33266338521332e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293916462701,-39.5998962635923,-39.5998963344196,-39.5998962632044,-39.5998962319629,-39.5998962135361,-39.5998961920223,-39.5998961599834,-39.5998960103034,-39.5998964060332,-39.5998963042872,-39.599896421526,-39.5998967018291,-39.5998952615058,-550000
1.95111111111111,0.000192393624942935,4.82816929844827e-08,5.97445146403316e-08,-2.28373853511891e-07,-3.16422692598537e-07,-3.21978527242844e-07,-2.83163640562397e-07,-1.92163292759251e-07,-2.29957812251011e-08,5.94685517131498e-07,-2.33555715648855e-07,-7.49717678120896e-07,-1.62669644396661e-06,-3.32918458239069e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29391734846,-39.599896432046,-39.5998965028712,-39.5998964317818,-39.5998964006556,-39.5998963823204,-39.5998963608949,-39.5998963289706,-39.599896179621,-39.5998965746499,-39.5998964731751,-39.5998965903613,-39.5998968704872,-39.5998954318373,-550000
1.95138888888889,0.000192020023165646,4.723094300232e-08,5.88107467028571e-08,-2.28915668454115e-07,-3.16734385019688e-07,-3.22223832070478e-07,-2.83445611544118e-07,-1.92578061188837e-07,-2.37208334870818e-08,5.92784791055542e-07,-2.33939822988645e-07,-7.49277331687231e-07,-1.62510029914924e-06,-3.32570263518577e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29391823329,-39.5998966003229,-39.5998966711456,-39.5998966001817,-39.5998965691706,-39.5998965509267,-39.5998965295892,-39.5998964977792,-39.5998963487594,-39.5998967430882,-39.5998966418841,-39.5998967590173,-39.5998970389651,-39.5998956019892,-550000
1.95166666666667,0.000191647028529728,4.61847136802214e-08,5.78809023221176e-08,-2.29453707015229e-07,-3.17042848180669e-07,-3.22466178629572e-07,-2.83724677176619e-07,-1.92989839246251e-07,-2.44424463704732e-08,5.90889347937259e-07,-2.34320842145984e-07,-7.48834714733569e-07,-1.62350215410822e-06,-3.32221757508487e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29391911719,-39.599896768423,-39.5998968392427,-39.5998967684043,-39.5998967375078,-39.5998967193548,-39.5998966981052,-39.599896666409,-39.5998965177184,-39.5998969113482,-39.599896810414,-39.5998969274937,-39.5998972072626,-39.5998957719613,-550000
1.95194444444444,0.000191274640396468,4.51429921563503e-08,5.69549660858355e-08,-2.29987982045479e-07,-3.17348093868421e-07,-3.22705579039046e-07,-2.84000850744906e-07,-1.93398637302337e-07,-2.51606287395765e-08,5.88999173179796e-07,-2.3469878673565e-07,-7.48389840014477e-07,-1.62190202647417e-06,-3.31872943731302e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293920000159,-39.5998969363459,-39.5998970071623,-39.5998969364492,-39.599896905667,-39.5998968876047,-39.5998968664426,-39.59989683486,-39.5998966864979,-39.5998970794295,-39.5998969787646,-39.5998970957904,-39.5998973753796,-39.5998959417535,-550000
1.95222222222222,0.00019090285812661,4.41057613129681e-08,5.60329277214786e-08,-2.30518507857947e-07,-3.17650135139285e-07,-3.22942045367657e-07,-2.84274142992428e-07,-1.93804467453569e-07,-2.58753929556417e-08,5.87114254029238e-07,-2.35073668681092e-07,-7.47942720109701e-07,-1.62029993468599e-06,-3.31523825484256e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293920882196,-39.5998971040917,-39.5998971749044,-39.5998971043163,-39.5998970736481,-39.5998970556761,-39.5998970346012,-39.5998970031319,-39.5998968550976,-39.599897247332,-39.5998971469358,-39.5998972639073,-39.5998975433161,-39.5998961113657,-550000
1.9525,0.000190531681080304,4.30730095095457e-08,5.51147726134903e-08,-2.31045297587932e-07,-3.17948986387443e-07,-3.23175588851285e-07,-2.84544567903145e-07,-1.94207339373785e-07,-2.65867499972394e-08,5.85234577285986e-07,-2.35445498335454e-07,-7.47493369432637e-07,-1.61869589624908e-06,-3.3117440622796e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293921763302,-39.5998972716601,-39.5998973424687,-39.5998972720055,-39.599897241451,-39.599897223569,-39.5998972025811,-39.5998971712246,-39.5998970235175,-39.5998974150557,-39.5998973149274,-39.5998974318441,-39.5998977110717,-39.5998962807976,-550000
1.95277777777778,0.00019016110861731,4.2044720523833e-08,5.42004883673137e-08,-2.31568365817652e-07,-3.18244658632103e-07,-3.23406223171573e-07,-2.84812134392583e-07,-1.94607267023351e-07,-2.72947115525891e-08,5.83360131812253e-07,-2.35814288950306e-07,-7.47041799746688e-07,-1.61708992880988e-06,-3.30824689408258e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293922643474,-39.5998974390509,-39.5998975098551,-39.5998974395167,-39.5998974090754,-39.5998973912831,-39.5998973703819,-39.599897339138,-39.5998971917574,-39.5998975826002,-39.5998974827394,-39.5998975996009,-39.5998978786466,-39.5998964500492,-550000
1.95305555555556,0.000189791140096743,4.10208795595612e-08,5.32900652225012e-08,-2.32087728223353e-07,-3.18537165571212e-07,-3.23633960525041e-07,-2.85076853387571e-07,-1.95004259368062e-07,-2.79992890740341e-08,5.81490899256763e-07,-2.36180050411776e-07,-7.46588023012473e-07,-1.61548205184912e-06,-3.30474678148448e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293923522712,-39.5998976062641,-39.5998976770634,-39.5998976068496,-39.5998975765212,-39.5998975588183,-39.5998975380036,-39.5998975068718,-39.5998973598172,-39.5998977499657,-39.5998976503715,-39.5998977671774,-39.5998980460404,-39.5998966191202,-550000
1.95333333333333,0.000189421774877205,4.00014724163902e-08,5.2383488553816e-08,-2.32603396227355e-07,-3.18826521448743e-07,-3.23858810317169e-07,-2.85338738492381e-07,-1.95398327238095e-07,-2.87004949222243e-08,5.79626871304981e-07,-2.36542796135707e-07,-7.46132052621837e-07,-1.61387228235446e-06,-3.30124375965262e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293924401016,-39.5998977732995,-39.5998978440936,-39.5998977740042,-39.5998977437884,-39.5998977261746,-39.599897705446,-39.5998976744261,-39.5998975276967,-39.5998979171517,-39.5998978178237,-39.5998979345736,-39.599898213253,-39.5998967880107,-550000
1.95361111111111,0.000189053012316693,3.89864862056469e-08,5.14807473987766e-08,-2.33115386293266e-07,-3.19112737495035e-07,-3.24080784824324e-07,-2.85597800172512e-07,-1.95789482910877e-07,-2.93983401777036e-08,5.77768032857905e-07,-2.36902535675398e-07,-7.45673902171005e-07,-1.61226063896409e-06,-3.29773785967023e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293925278384,-39.5998979401569,-39.5998980109454,-39.5998979409803,-39.5998979108767,-39.5998978933517,-39.599897872709,-39.5998978418007,-39.5998976953959,-39.5998980841584,-39.5998979850957,-39.5998981017892,-39.5998983802844,-39.5998969567204,-550000
1.95388888888889,0.00018868485177279,3.79759057864048e-08,5.05818267778214e-08,-2.33623708836037e-07,-3.19395825900792e-07,-3.24299897722139e-07,-2.85854048929245e-07,-1.96177739224401e-07,-3.00928339896638e-08,5.7591437244245e-07,-2.37259284421379e-07,-7.45213582368498e-07,-1.6106471379655e-06,-3.29422911842999e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293926154816,-39.5998981068362,-39.5998981776187,-39.5998981077777,-39.5998980777861,-39.5998980603496,-39.5998980397924,-39.5998980089953,-39.5998978629145,-39.5998982509854,-39.5998981521875,-39.5998982688242,-39.5998985471344,-39.5998971252491,-550000
1.95416666666667,0.000188317292602619,3.69697158066945e-08,4.96867171450009e-08,-2.34128380144818e-07,-3.19675800530721e-07,-3.24516159296769e-07,-2.86107498080302e-07,-1.96563103531929e-07,-3.0783989837667e-08,5.74065875150971e-07,-2.37613051441724e-07,-7.44751105659448e-07,-1.60903179901528e-06,-3.29071756657e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293927030311,-39.5998982733374,-39.5998983441135,-39.5998982743964,-39.5998982445163,-39.599898227168,-39.5998982066961,-39.59989817601,-39.5998980302524,-39.5998984176327,-39.5998983190989,-39.5998984356784,-39.5998987138029,-39.5998972935967,-550000
1.95444444444444,0.000187950334162756,3.59679025935035e-08,4.8795405914862e-08,-2.34629414929749e-07,-3.19952673164388e-07,-3.2472958208326e-07,-2.86358157100163e-07,-1.96945589168616e-07,-3.14718181620646e-08,5.72222529607775e-07,-2.37963848727509e-07,-7.44286486228564e-07,-1.60741463706668e-06,-3.28720323825942e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293927904869,-39.5998984396601,-39.5998985104295,-39.5998984408361,-39.5998984110673,-39.5998983938068,-39.59989837342,-39.5998983428444,-39.5998981974096,-39.5998985841002,-39.5998984858298,-39.5998986023517,-39.5998988802897,-39.5998974617632,-550000
1.95472222222222,0.000187583975809235,3.49704513384577e-08,4.7907880911658e-08,-2.35126825503938e-07,-3.20226455417699e-07,-3.24940178065399e-07,-2.86606039162063e-07,-1.97325204354697e-07,-3.21563320983526e-08,5.70384321656664e-07,-2.383116872894e-07,-7.43819736365345e-07,-1.60579567085825e-06,-3.28368616518349e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293928778488,-39.5998986058043,-39.5998986765666,-39.5998986070969,-39.5998985774389,-39.599898560266,-39.599898539964,-39.5998985094986,-39.5998983643858,-39.5998987503876,-39.5998986523801,-39.599898768844,-39.5998990465947,-39.5998976297484,-550000
1.955,0.000187218216897588,3.39773493439609e-08,4.70241283452539e-08,-2.35620624658802e-07,-3.20497163170808e-07,-3.25147957360869e-07,-2.86851153696206e-07,-1.9770196372298e-07,-3.28375397076445e-08,5.68551238478359e-07,-2.38656578774196e-07,-7.43350867852221e-07,-1.60417491839129e-06,-3.28016637985875e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293929651169,-39.5998987717699,-39.5998988425247,-39.5998987731784,-39.599898743631,-39.5998987265454,-39.5998987063278,-39.5998986759724,-39.5998985311809,-39.599898916495,-39.5998988187497,-39.5998989351551,-39.5998992127179,-39.599897797552,-550000
1.95527777777778,0.000186853056783004,3.29885808869113e-08,4.61441365102716e-08,-2.36110827302287e-07,-3.20764804392153e-07,-3.25352934064945e-07,-2.87093513326071e-07,-1.98075875020896e-07,-3.35154544043761e-08,5.66723266622942e-07,-2.38998534280273e-07,-7.42879891959362e-07,-1.60255239761323e-06,-3.27664391577291e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293930522909,-39.5998989375568,-39.5998990083037,-39.5998989390806,-39.5998989096434,-39.5998988926448,-39.5998988725115,-39.5998988422656,-39.5998986977949,-39.5998990824221,-39.5998989849383,-39.5998991012849,-39.5998993786591,-39.5998979651741,-550000
1.95555555555556,0.000186488494819941,3.2004132518799e-08,4.52678940076875e-08,-2.36597446460913e-07,-3.21029394078756e-07,-3.25555118081298e-07,-2.87333127676503e-07,-1.98446951732995e-07,-3.41900864977847e-08,5.64900394617976e-07,-2.39337567417395e-07,-7.42406820306236e-07,-1.60092812460946e-06,-3.27311880396525e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293931393709,-39.5998991031647,-39.5998991739034,-39.5998991048034,-39.5998990754761,-39.5998990585642,-39.5998990385148,-39.5998990083782,-39.5998988642276,-39.5998992481688,-39.599899150946,-39.5998992672334,-39.5998995444181,-39.5998981326145,-550000
1.95583333333333,0.000186124530362649,3.1023991325055e-08,4.43953886072926e-08,-2.37080496619899e-07,-3.21290944674178e-07,-3.25754521379703e-07,-2.87570009153076e-07,-1.98815203683943e-07,-3.48614461038252e-08,5.63082608740817e-07,-2.39673687882966e-07,-7.41931667523052e-07,-1.59930211817187e-06,-3.26959107629192e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293932263568,-39.5998992685936,-39.5998993393237,-39.5998992703466,-39.5998992411289,-39.5998992243033,-39.5998992043376,-39.59989917431,-39.5998990304789,-39.599899413735,-39.5998993167725,-39.5998994330003,-39.5998997099949,-39.599898299873,-550000
1.95611111111111,0.000185761162764776,3.00481414404018e-08,4.35266083189697e-08,-2.37559989671588e-07,-3.21549468039104e-07,-3.25951155699351e-07,-2.87804169041238e-07,-1.99180640670916e-07,-3.55295457789888e-08,5.61269895644392e-07,-2.40006907797183e-07,-7.41454445041605e-07,-1.59767439372128e-06,-3.2660607657182e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293933132485,-39.5998994338433,-39.5998995045644,-39.5998994357101,-39.5998994066016,-39.5998993898621,-39.5998993699799,-39.5998993400608,-39.5998991965485,-39.5998995791206,-39.5998994824178,-39.5998995985855,-39.5998998753893,-39.5998984669496,-550000
1.95638888888889,0.00018539839137944,2.90765711624868e-08,4.26615397861508e-08,-2.38035939672867e-07,-3.21804976374227e-07,-3.26145032585214e-07,-2.88035617579006e-07,-1.99543275246828e-07,-3.61943966898043e-08,5.59462245592709e-07,-2.40337237934348e-07,-7.40975166408084e-07,-1.59604496781972e-06,-3.26252790460614e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29393400046,-39.5998995989137,-39.5998996696255,-39.5998996008938,-39.5998995718942,-39.5998995552405,-39.5998995354414,-39.5998995056306,-39.5998993624365,-39.5998997443255,-39.5998996478817,-39.599899763989,-39.5999000406012,-39.599898633844,-550000
1.95666666666667,0.000185036215559545,2.8109263601746e-08,4.18001725225991e-08,-2.38508360493835e-07,-3.22057482327209e-07,-3.26336163148507e-07,-2.8826436648975e-07,-1.99903116144088e-07,-3.68560095985772e-08,5.57659643325174e-07,-2.40664689214196e-07,-7.40493842890277e-07,-1.59441385961226e-06,-3.25899252382133e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293934867492,-39.5998997638047,-39.5998998345069,-39.5998997658976,-39.5998997370065,-39.5998997204383,-39.5998997007221,-39.5998996710192,-39.5998995281428,-39.5998999093495,-39.5998998131641,-39.5998999292107,-39.5999002056306,-39.5998988005563,-550000
1.95694444444444,0.000184674634657346,2.71462060748229e-08,4.09424948960089e-08,-2.38977265874039e-07,-3.2230699899533e-07,-3.26524558065317e-07,-2.88490426249581e-07,-2.00260174722971e-07,-3.75143960367439e-08,5.55862075920352e-07,-2.40989273918154e-07,-7.40010484365942e-07,-1.59278108471362e-06,-3.25545465638579e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29393573358,-39.5998999285162,-39.5998999992083,-39.5998999307212,-39.5998999019384,-39.5998998854554,-39.5998998658219,-39.5998998362266,-39.5998996936671,-39.5999000741925,-39.5998999782649,-39.5999000942503,-39.5999003704773,-39.5998989670861,-550000
1.95722222222222,0.000184313648024705,2.61873844806895e-08,4.00884934513161e-08,-2.39442666914576e-07,-3.22553537985918e-07,-3.26710230151399e-07,-2.88713808575486e-07,-2.00614461243452e-07,-3.81695643465116e-08,5.54069528697482e-07,-2.41311000412466e-07,-7.39525106164437e-07,-1.59114666043105e-06,-3.25191433231738e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293936598723,-39.599900093048,-39.5999001637297,-39.5999000953648,-39.5999000666898,-39.5999000502917,-39.5999000307405,-39.5999000012526,-39.5998998590094,-39.5999002388545,-39.599900143184,-39.5999002591079,-39.5999005351412,-39.5998991334336,-550000
1.9575,0.000183953255012996,2.52327865920033e-08,3.92381566649553e-08,-2.39904580138571e-07,-3.22797109129233e-07,-3.26893190248789e-07,-2.88934523992592e-07,-2.0096598742047e-07,-3.8821528387978e-08,5.52281992850023e-07,-2.41629883838903e-07,-7.39037717395724e-07,-1.58951060405324e-06,-3.24837158415544e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293937462922,-39.5999002574001,-39.599900328071,-39.599900259828,-39.5999002312606,-39.5999002149471,-39.599900195478,-39.599900166097,-39.5999000241695,-39.5999004033353,-39.5999003079213,-39.5999004237832,-39.5999006996221,-39.5998992995984,-550000
1.95777777777778,0.000183593454973339,2.42823954273801e-08,3.83914742062694e-08,-2.4036301700297e-07,-3.23037728561135e-07,-3.27073449286013e-07,-2.89152583502462e-07,-2.0131476283651e-07,-3.94702971877791e-08,5.50499453618567e-07,-2.41945932085734e-07,-7.38548332560275e-07,-1.58787293105401e-06,-3.24482644348128e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293938326175,-39.5999004215722,-39.599900492232,-39.5999004241107,-39.5999003956506,-39.5999003794215,-39.5999003600342,-39.5999003307599,-39.5999001891474,-39.5999005676347,-39.5999004724766,-39.5999005882762,-39.5999008639201,-39.5998994655806,-550000
1.95805555555556,0.000183234247256104,2.33362007575638e-08,3.75484325487718e-08,-2.4081799163713e-07,-3.2327540416522e-07,-3.27251019335576e-07,-2.89367997702579e-07,-2.01660798424334e-07,-4.01158831809177e-08,5.48721899337882e-07,-2.42259158934272e-07,-7.38056961963774e-07,-1.58623365941971e-06,-3.24127893997079e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293939188481,-39.5999005855644,-39.5999006562127,-39.599900588213,-39.5999005598598,-39.5999005437147,-39.599900524409,-39.599900495241,-39.599900353943,-39.5999007317527,-39.5999006368498,-39.5999007525867,-39.599901028035,-39.5998996313799,-550000
1.95833333333333,0.000182875631211589,2.23941860715219e-08,3.67090206969869e-08,-2.41269515785116e-07,-3.2351015172586e-07,-3.27425910586584e-07,-2.89580777252343e-07,-2.02004105930444e-07,-4.07582955546093e-08,5.46949317551583e-07,-2.42569574074583e-07,-7.37563617511371e-07,-1.5845928061126e-06,-3.23772910539238e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293940049841,-39.5999007493764,-39.5999008200129,-39.5999007521346,-39.599900723888,-39.5999007078266,-39.5999006886022,-39.5999006595403,-39.599900518556,-39.5999008956892,-39.5999008010409,-39.5999009167148,-39.5999011919666,-39.5998997969963,-550000
1.95861111111111,0.000182517606189426,2.14563403518993e-08,3.5873225991425e-08,-2.41717603890701e-07,-3.23741981465288e-07,-3.27598133906397e-07,-2.89790934203017e-07,-2.02344693227842e-07,-4.13975479698388e-08,5.45181695764076e-07,-2.42877188719641e-07,-7.37068311696134e-07,-1.58295038686278e-06,-3.23417697050841e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293940910253,-39.5999009130081,-39.5999009836325,-39.5999009158755,-39.5999008877351,-39.5999008717571,-39.5999008526138,-39.5999008236576,-39.5999006829865,-39.5999010594439,-39.5999009650498,-39.5999010806602,-39.5999013557149,-39.5998999624297,-550000
1.95888888888889,0.00018216017153903,2.05226469799985e-08,3.50410393400512e-08,-2.42162269400472e-07,-3.23970906104484e-07,-3.27767703081549e-07,-2.89998476934038e-07,-2.02682573516774e-07,-4.20336472745354e-08,5.43419020998984e-07,-2.43182014851956e-07,-7.36571054179324e-07,-1.5813064190792e-06,-3.23062256597172e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293941769717,-39.5999010764595,-39.5999011470714,-39.5999010794354,-39.599901051401,-39.5999010355062,-39.5999010164437,-39.5999009875929,-39.5999008472343,-39.599901223017,-39.5999011288762,-39.5999012444228,-39.5999015192798,-39.5999001276799,-550000
1.95916666666667,0.000181803326609296,1.95930944406952e-08,3.42124453962531e-08,-2.42603525438887e-07,-3.24196936326601e-07,-3.279346271716e-07,-2.90203416250237e-07,-2.03017756166544e-07,-4.26666059626778e-08,5.41661278119376e-07,-2.43484060361567e-07,-7.360718605149e-07,-1.57966091713785e-06,-3.22706592258402e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293942628233,-39.5999012397304,-39.5999013103294,-39.5999012428144,-39.5999012148857,-39.5999011990737,-39.5999011800917,-39.5999011513459,-39.5999010112993,-39.5999013864082,-39.5999012925202,-39.5999014080026,-39.5999016826612,-39.5999002927469,-550000
1.95944444444444,0.000181447070748674,1.8667668385194e-08,3.3387435277935e-08,-2.4304138269064e-07,-3.24420085649642e-07,-3.2809891733242e-07,-2.90405766733105e-07,-2.03350249716755e-07,-4.32964359004184e-08,5.39908459117518e-07,-2.43783339997996e-07,-7.35570739425711e-07,-1.57801389888076e-06,-3.22350707098127e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293943485799,-39.5999014028208,-39.5999014734066,-39.5999014060123,-39.5999013781888,-39.5999013624594,-39.5999013435577,-39.5999013149168,-39.5999011751814,-39.5999015496174,-39.5999014559816,-39.5999015713994,-39.599901845859,-39.5999004576306,-550000
1.95972222222222,0.00018109140330532,1.77463553468769e-08,3.25659970296678e-08,-2.43475855661558e-07,-3.24640365767393e-07,-3.2826058570043e-07,-2.90605534926988e-07,-2.03680067384083e-07,-4.39231465195734e-08,5.38160551180848e-07,-2.440798634091e-07,-7.35067704378227e-07,-1.57636538096544e-06,-3.21994604071506e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293944342415,-39.5999015657304,-39.5999016363027,-39.5999015690291,-39.5999015413106,-39.5999015256634,-39.5999015068417,-39.5999014783052,-39.5999013388805,-39.5999017126446,-39.5999016192604,-39.5999017346132,-39.599902008873,-39.5999006223307,-550000
1.96,0.000180736323627008,1.68291415965736e-08,3.17481172636817e-08,-2.43906956870093e-07,-3.24857787945951e-07,-3.28419641977893e-07,-2.90802733811091e-07,-2.04007217144244e-07,-4.45467493083372e-08,5.36417539500702e-07,-2.44373639818444e-07,-7.34562765820899e-07,-1.57471537957248e-06,-3.21638286347646e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293945198081,-39.5999017284593,-39.5999017990177,-39.5999017318644,-39.5999017042506,-39.5999016886855,-39.5999016699435,-39.5999016415112,-39.5999015023966,-39.5999018754896,-39.5999017823563,-39.5999018976439,-39.5999021717033,-39.5999007868473,-550000
1.96027777777778,0.000180381831061103,1.59160143537126e-08,3.09337857638708e-08,-2.44334700422804e-07,-3.25072363101988e-07,-3.2857609810316e-07,-2.90997373882737e-07,-2.043317098944e-07,-4.5167254293167e-08,5.34679413530065e-07,-2.44664683669417e-07,-7.34055934937113e-07,-1.57306390982234e-06,-3.21281756829317e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293946052796,-39.5999018910073,-39.5999019615514,-39.5999018945185,-39.599901867009,-39.5999018515256,-39.5999018328631,-39.5999018045346,-39.5999016657294,-39.5999020381523,-39.5999019452693,-39.5999020604913,-39.5999023343497,-39.5999009511802,-550000
1.96055555555556,0.000180027924954551,1.50069599017763e-08,3.0122989996571e-08,-2.44759097857965e-07,-3.2528410448471e-07,-3.28729964699823e-07,-2.91189462943899e-07,-2.04653556805183e-07,-4.578467384655e-08,5.3294616054771e-07,-2.44953002400089e-07,-7.33547224230305e-07,-1.57141098888715e-06,-3.20925018552509e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29394690656,-39.5999020533742,-39.5999021239038,-39.599902056991,-39.5999020295855,-39.5999020141835,-39.5999019956003,-39.5999019673753,-39.5999018288789,-39.5999022006327,-39.5999021079994,-39.5999022231554,-39.5999024968121,-39.5999011153294,-550000
1.96083333333333,0.00017967460465396,1.4101964884075e-08,2.93157200376649e-08,-2.45180164431965e-07,-3.25493021363756e-07,-3.28881254083101e-07,-2.91379013546331e-07,-2.04972768669064e-07,-4.63990148608761e-08,5.31217766619779e-07,-2.45238608022932e-07,-7.33036644449109e-07,-1.569756632757e-06,-3.20568074556868e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293947759372,-39.5999022155601,-39.5999022860748,-39.5999022192819,-39.5999021919801,-39.5999021766593,-39.599902158155,-39.5999021300332,-39.5999019918451,-39.5999023629306,-39.5999022705465,-39.5999023856361,-39.5999026590904,-39.5999012792947,-550000
1.96111111111111,0.000179321869505631,1.32010155821099e-08,2.85119625216893e-08,-2.4559790894013e-07,-3.25699129433563e-07,-3.29029974439866e-07,-2.91566036926168e-07,-2.05289354203578e-07,-4.70102890030804e-08,5.29494219504621e-07,-2.45521510272499e-07,-7.32524207599375e-07,-1.56810085642374e-06,-3.20210927845568e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293948611231,-39.5999023775648,-39.5999024480642,-39.5999023813911,-39.5999023541927,-39.5999023389527,-39.5999023205272,-39.5999022925083,-39.5999021546278,-39.599902525046,-39.5999024329103,-39.5999025479333,-39.5999028211846,-39.599901443076,-550000
1.96138888888889,0.000178969718855443,1.23040982807194e-08,2.7711707743496e-08,-2.46012347627488e-07,-3.25902436543654e-07,-3.29176139085576e-07,-2.91750541285675e-07,-2.05603325784843e-07,-4.76185078715738e-08,5.27775508647856e-07,-2.45801720806572e-07,-7.32009924667818e-07,-1.56644367781533e-06,-3.19853581224155e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293949462137,-39.5999025393882,-39.599902609872,-39.5999025433185,-39.5999025162232,-39.5999025010638,-39.5999024827168,-39.5999024548004,-39.5999023172268,-39.5999026869787,-39.5999025950909,-39.5999027100468,-39.5999029830945,-39.5999016066732,-550000
1.96166666666667,0.000178618152048825,1.14112012150398e-08,2.69149438059665e-08,-2.46423492964237e-07,-3.26102954583033e-07,-3.29319758054267e-07,-2.9193254040677e-07,-2.05914689392343e-07,-4.8223681302251e-08,5.26061621896145e-07,-2.46079252056711e-07,-7.31493805845687e-07,-1.56478511103299e-06,-3.19496037813118e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293950312089,-39.5999027010301,-39.5999027714981,-39.599902705064,-39.5999026780714,-39.5999026629923,-39.5999026447235,-39.5999026169095,-39.5999024796423,-39.5999028487286,-39.5999027570881,-39.5999028719766,-39.5999031448202,-39.5999017700863,-550000
1.96194444444444,0.000178267168430976,1.05223114090483e-08,2.61216585292286e-08,-2.46831355869999e-07,-3.2630069758143e-07,-3.2946084093247e-07,-2.92112042754668e-07,-2.06223458200959e-07,-4.88258203523375e-08,5.24352546633308e-07,-2.46354112056809e-07,-7.30975865053212e-07,-1.56312517213311e-06,-3.19138300444076e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293951161088,-39.5999028624906,-39.5999029329424,-39.5999028666275,-39.5999028397374,-39.5999028247383,-39.5999028065475,-39.5999027788354,-39.5999026418739,-39.5999030102958,-39.599902918902,-39.5999030337227,-39.5999033063613,-39.5999019333151,-550000
1.96222222222222,0.000177916767346794,9.63741297944047e-09,2.53318439081536e-08,-2.47235950047073e-07,-3.26495676103949e-07,-3.29599399528368e-07,-2.92289058525525e-07,-2.06529641854968e-07,-4.94249353170088e-08,5.22648269649176e-07,-2.46626311529547e-07,-7.30456112004863e-07,-1.56146387766396e-06,-3.18780372040029e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293952009132,-39.5999030237695,-39.5999030942047,-39.599903028009,-39.5999030012209,-39.5999029863016,-39.5999029681885,-39.5999029405781,-39.5999028039218,-39.59990317168,-39.5999030805323,-39.5999031952849,-39.5999034677181,-39.5999020963596,-550000
1.9625,0.000177566948140769,8.75649424678299e-09,2.4545484159428e-08,-2.47637286236865e-07,-3.26687901615998e-07,-3.2973544497184e-07,-2.92463598149459e-07,-2.06833249345693e-07,-5.00210368628973e-08,5.20948780375779e-07,-2.46895862766258e-07,-7.2993455790655e-07,-1.55980124191173e-06,-3.18422255657239e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29395285622,-39.5999031848667,-39.599903255285,-39.5999031892082,-39.599903162522,-39.5999031476822,-39.5999031296466,-39.5999031021374,-39.5999029657856,-39.5999033328812,-39.599903241979,-39.5999033566631,-39.5999036288902,-39.5999022592196,-550000
1.96277777777778,0.000177217710156974,7.87954363073212e-09,2.37625695983242e-08,-2.48035379495694e-07,-3.268773850768e-07,-3.29868986725305e-07,-2.92635672769745e-07,-2.07134291648454e-07,-5.06141334073784e-08,5.19254065032397e-07,-2.47162774444532e-07,-7.29411215070952e-07,-1.55813728119407e-06,-3.18063953982421e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293953702354,-39.5999033457822,-39.5999034161833,-39.5999033502252,-39.5999033236405,-39.5999033088799,-39.5999032909215,-39.5999032635134,-39.5999031274655,-39.5999034938993,-39.5999034032419,-39.5999035178574,-39.5999037898777,-39.5999024218951,-550000
1.96305555555556,0.000176869052739328,7.00654705396789e-09,2.2983089228812e-08,-2.48430241751002e-07,-3.27064138577834e-07,-3.30000036342017e-07,-2.92805290252332e-07,-2.07432780119674e-07,-5.12042365521751e-08,5.17564110760112e-07,-2.47427055919606e-07,-7.28886092512295e-07,-1.55647201256687e-06,-3.1770547003063e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293954547531,-39.5999035065157,-39.5999035768993,-39.5999035110599,-39.5999034845763,-39.5999034698946,-39.5999034520132,-39.5999034247059,-39.5999032889613,-39.5999036547343,-39.5999035643212,-39.5999036788674,-39.5999039506804,-39.599902584386,-550000
1.96333333333333,0.000176520975231367,6.13748984404796e-09,2.22070323979031e-08,-2.48821884939043e-07,-3.2724817242587e-07,-3.301286039963e-07,-2.92972463411575e-07,-2.07728722672842e-07,-5.17913581650904e-08,5.15878909250267e-07,-2.47688720743363e-07,-7.28359202888509e-07,-1.55480545075231e-06,-3.17346806583628e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293955391752,-39.5999036670674,-39.5999037374331,-39.5999036717121,-39.5999036453294,-39.5999036307264,-39.5999036129217,-39.5999035857147,-39.5999034502729,-39.599903815386,-39.5999037252165,-39.5999038396933,-39.5999041112984,-39.5999027466922,-550000
1.96361111111111,0.000176173476976254,5.27236042313483e-09,2.14343879779871e-08,-2.49210322381047e-07,-3.27429499048592e-07,-3.30254700119721e-07,-2.93137202348613e-07,-2.08022128957737e-07,-5.23755058810865e-08,5.14198446453132e-07,-2.4794777844368e-07,-7.27830558501102e-07,-1.55313760817422e-06,-3.16987966761083e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293956235016,-39.599903827437,-39.5999038977845,-39.5999038321818,-39.5999038058997,-39.599903791375,-39.5999037736468,-39.59990374654,-39.5999036114002,-39.5999039758543,-39.599903885928,-39.599904000335,-39.5999042717315,-39.5999029088137,-550000
1.96388888888889,0.000175826557316858,4.41114639957502e-09,2.06651430151216e-08,-2.4959556472134e-07,-3.27608129748978e-07,-3.30378336176891e-07,-2.93299514930037e-07,-2.08313010331583e-07,-5.29566916627057e-08,5.12522710147673e-07,-2.48204239857389e-07,-7.27300167351189e-07,-1.5514685045157e-06,-3.16628953114227e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293957077322,-39.5999039876244,-39.5999040579535,-39.5999039924688,-39.599903966287,-39.5999039518404,-39.5999039341884,-39.5999039071815,-39.5999037723432,-39.5999041361392,-39.5999040464554,-39.5999041607922,-39.5999044319796,-39.5999030707502,-550000
1.96416666666667,0.000175480215595826,3.55383388029085e-09,1.98992878941784e-08,-2.49977626429535e-07,-3.277840749903e-07,-3.30499521789432e-07,-2.93459412347827e-07,-2.08601377023422e-07,-5.35349238318187e-08,5.10851686874345e-07,-2.48458113958063e-07,-7.26768042551131e-07,-1.54979815311994e-06,-3.16269768620461e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293957918671,-39.5999041476297,-39.5999042179399,-39.5999041525733,-39.5999041264914,-39.5999041121226,-39.5999040945466,-39.5999040676392,-39.5999039331017,-39.5999042962407,-39.5999042067987,-39.5999043210651,-39.5999045920427,-39.5999032325018,-550000
1.96444444444444,0.000175134451155301,2.70041074093991e-09,1.91368100116841e-08,-2.50356517578752e-07,-3.27957346594785e-07,-3.30618267429215e-07,-2.93616906615403e-07,-2.08887235320173e-07,-5.41102148859626e-08,5.09185365931727e-07,-2.48709411891572e-07,-7.26234194054876e-07,-1.54812656828307e-06,-3.15910416139686e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293958759061,-39.5999043074527,-39.5999043777437,-39.5999043124949,-39.5999042865127,-39.5999042722214,-39.5999042547211,-39.599904227913,-39.5999040936758,-39.5999044561585,-39.5999043669579,-39.5999044811534,-39.5999047519208,-39.5999033940684,-550000
1.96472222222222,0.00017478926333732,1.85086296997675e-09,1.83777010123437e-08,-2.50732251060647e-07,-3.28127956751846e-07,-3.30734584806798e-07,-2.93772005806474e-07,-2.09170597558928e-07,-5.46825740423825e-08,5.07523736716098e-07,-2.48958143794086e-07,-7.25698634938125e-07,-1.54645376522532e-06,-3.15550898431245e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293959598493,-39.5999044670933,-39.5999045373649,-39.5999044722336,-39.5999044463508,-39.5999044321367,-39.599904414712,-39.5999043880027,-39.5999042540653,-39.5999046158927,-39.5999045269328,-39.5999046410572,-39.5999049116136,-39.5999035554499,-550000
1.965,0.000174444651483591,1.00517799129678e-09,1.76219476360478e-08,-2.51104840583516e-07,-3.28295913266272e-07,-3.30848483234545e-07,-2.93924721227246e-07,-2.09451474973892e-07,-5.52520104222327e-08,5.05866787113787e-07,-2.49204319715818e-07,-7.25161373832818e-07,-1.54477976096899e-06,-3.15191218296821e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293960436965,-39.5999046265514,-39.5999046968033,-39.5999046317895,-39.5999046060057,-39.5999045918686,-39.5999045745191,-39.5999045479085,-39.5999044142701,-39.5999047754432,-39.5999046867234,-39.5999048007763,-39.5999050711213,-39.5999037166462,-550000
1.96527777777778,0.000174100614935446,1.63343513851111e-10,1.68695397116998e-08,-2.51474296337259e-07,-3.2846123132565e-07,-3.30959972787548e-07,-2.9407506110263e-07,-2.09729874773666e-07,-5.58185353926681e-08,5.04214504637259e-07,-2.49447951214864e-07,-7.2462242190827e-07,-1.54310456812715e-06,-3.1483137869418e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293961274479,-39.599904785827,-39.5999048560588,-39.5999047911623,-39.5999047654772,-39.5999047514169,-39.5999047341424,-39.5999047076301,-39.5999045742902,-39.5999049348099,-39.5999048463296,-39.5999049603107,-39.5999052304436,-39.5999038776572,-550000
1.96555555555556,0.000173757153034075,-6.74653059259724e-10,1.61204660880311e-08,-2.51840633942749e-07,-3.28623918178908e-07,-3.31069063832703e-07,-2.94223035323798e-07,-2.10005809277924e-07,-5.63821581885368e-08,5.02566876104248e-07,-2.49689047994711e-07,-7.2408178914413e-07,-1.54142820397802e-06,-3.14471382144965e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293962111032,-39.59990494492,-39.5999050151315,-39.5999049503521,-39.5999049247654,-39.5999049107816,-39.5999048935818,-39.5999048671676,-39.5999047341255,-39.5999050939927,-39.5999050057513,-39.5999051196604,-39.5999053895806,-39.5999040384829,-550000
1.96583333333333,0.000173414265120336,-1.50882575223388e-09,1.53747166288233e-08,-2.52203861636563e-07,-3.28783988315126e-07,-3.31175767659562e-07,-2.94368656217339e-07,-2.10279285982437e-07,-5.69428884046099e-08,5.00923891269022e-07,-2.49927618980476e-07,-7.23539488563817e-07,-1.5397506826399e-06,-3.14111231451319e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293962946624,-39.5999051038303,-39.5999051740211,-39.5999051093587,-39.5999050838702,-39.5999050699625,-39.5999050528372,-39.5999050265208,-39.5999048937759,-39.5999052529915,-39.5999051649885,-39.5999052788252,-39.5999055485321,-39.5999041991232,-550000
1.96611111111111,0.000173071950534697,-2.33918569984054e-09,1.46322801395582e-08,-2.52563993395661e-07,-3.28941450920348e-07,-3.31280094277446e-07,-2.94511932015386e-07,-2.1055031584825e-07,-5.75007365327724e-08,4.99285537278567e-07,-2.50163675465879e-07,-7.22995528135819e-07,-1.53807201971679e-06,-3.13750929501253e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293963781256,-39.5999052625579,-39.5999053327277,-39.5999052681821,-39.5999052427914,-39.5999052289596,-39.5999052119086,-39.5999051856896,-39.5999050532415,-39.5999054118063,-39.5999053240411,-39.599905437805,-39.5999057072982,-39.599904359578,-550000
1.96638888888889,0.000172730208617537,-3.16574569218653e-09,1.38931445409012e-08,-2.52921040520637e-07,-3.29096317638138e-07,-3.31382052789191e-07,-2.94652874322707e-07,-2.10818906685224e-07,-5.80557134423528e-08,4.97651803068192e-07,-2.50397226279548e-07,-7.22449921384634e-07,-1.53639222818171e-06,-3.13390479034639e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293964614927,-39.5999054211026,-39.5999054912511,-39.5999054268222,-39.599905401529,-39.5999053877729,-39.5999053707959,-39.5999053446741,-39.599905212522,-39.5999055704371,-39.5999054829091,-39.5999055965999,-39.5999058658787,-39.5999045198473,-550000
1.96666666666667,0.000172389038708845,-3.98851929409871e-09,1.31573006936743e-08,-2.53275016952914e-07,-3.29248598117933e-07,-3.31481655058112e-07,-2.94791491011029e-07,-2.11085068614633e-07,-5.8607828652625e-08,4.96022676961777e-07,-2.50628282546474e-07,-7.21902677096133e-07,-1.53471132302496e-06,-3.1302988276548e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293965447637,-39.5999055794645,-39.5999056495913,-39.5999055852789,-39.5999055600829,-39.5999055464022,-39.599905529499,-39.599905503474,-39.5999053716174,-39.5999057288837,-39.5999056415923,-39.5999057552098,-39.5999060242737,-39.5999046799309,-550000
1.96694444444444,0.000172048440148477,-4.80751886373621e-09,1.24247366546323e-08,-2.53625932463065e-07,-3.29398305658336e-07,-3.31578910130224e-07,-2.94927792426556e-07,-2.11348812004577e-07,-5.91570900186929e-08,4.94398147197926e-07,-2.50856856034698e-07,-7.2135380594204e-07,-1.5330293215632e-06,-3.12669143333076e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293966279384,-39.5999057376433,-39.5999058077483,-39.5999057435521,-39.5999057184531,-39.5999057048475,-39.5999056880179,-39.5999056620895,-39.5999055305277,-39.5999058871461,-39.5999058000908,-39.5999059136345,-39.5999061824829,-39.5999048398288,-550000
1.96722222222222,0.000171708412275878,-5.62275731169513e-09,1.16954425101733e-08,-2.53973798231152e-07,-3.2954544993704e-07,-3.31673829017537e-07,-2.95061788479373e-07,-2.11610145281748e-07,-5.97035119208655e-08,4.92778202628336e-07,-2.51082954129269e-07,-7.20803318897171e-07,-1.53134623582857e-06,-3.12308263464811e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29396711017,-39.5999058956391,-39.599905965722,-39.5999059016419,-39.5999058766394,-39.5999058631088,-39.5999058463524,-39.5999058205203,-39.5999056892529,-39.5999060452242,-39.5999059584043,-39.599906071874,-39.5999063405065,-39.599904999541,-550000
1.9675,0.000171368954430361,-6.43424547097755e-09,1.09694056169469e-08,-2.54318629183091e-07,-3.29690039841665e-07,-3.31766421672178e-07,-2.95193487621258e-07,-2.11869079450983e-07,-6.02471007343527e-08,4.9116283054477e-07,-2.51306587837103e-07,-7.20251225953789e-07,-1.52966207948233e-06,-3.11947246129228e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293967939993,-39.5999060534519,-39.5999061235122,-39.5999060595481,-39.599906034642,-39.5999060211858,-39.5999060045026,-39.5999059787665,-39.5999058477927,-39.599906203118,-39.599906116533,-39.5999062299284,-39.5999064983442,-39.5999051590674,-550000
1.96777777777778,0.000171030065950953,-7.24199690247175e-09,1.02466185881559e-08,-2.54660437417535e-07,-3.29832088503929e-07,-3.31856696988859e-07,-2.95322902050866e-07,-2.12125622802999e-07,-6.07878664058782e-08,4.89552019001374e-07,-2.51527766586192e-07,-7.19697537882879e-07,-1.52797686983242e-06,-3.11586093690063e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293968768852,-39.5999062110814,-39.5999062811189,-39.5999062172706,-39.5999061924606,-39.5999061790788,-39.5999061624684,-39.5999061368279,-39.5999060061473,-39.5999063608274,-39.5999062744767,-39.5999063877974,-39.5999066559962,-39.5999053184079,-550000
1.96805555555556,0.000170691746176446,-8.04602322082628e-09,9.52706777539993e-09,-2.54999231398527e-07,-3.2997160691403e-07,-3.3194466587028e-07,-2.95450039901436e-07,-2.12379785514197e-07,-6.13258197118514e-08,4.87945757500295e-07,-2.51746501532174e-07,-7.19142265131227e-07,-1.52629061863231e-06,-3.11224808951276e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293969596749,-39.5999063685277,-39.5999064385421,-39.5999063748095,-39.5999063500952,-39.5999063367874,-39.5999063202496,-39.5999062947046,-39.5999061643165,-39.5999065183523,-39.5999064322353,-39.5999065454811,-39.5999068134622,-39.5999054775625,-550000
1.96833333333333,0.000170353994445449,-8.84633727102477e-09,8.81074307807449e-09,-2.55335024478562e-07,-3.30108604912795e-07,-3.32030340037902e-07,-2.95574910457183e-07,-2.12631577317487e-07,-6.18609682113866e-08,4.86344033700432e-07,-2.51962801592668e-07,-7.18585417864919e-07,-1.52460334147116e-06,-3.10863394773246e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293970423682,-39.5999065257907,-39.5999065957817,-39.5999065321646,-39.5999065075457,-39.5999064943118,-39.5999064778463,-39.5999064523964,-39.5999063223002,-39.5999066756928,-39.5999065898089,-39.5999067029794,-39.5999069707424,-39.599905636531,-550000
1.96861111111111,0.000170016810096277,-9.6429517291951e-09,8.0976341548633e-09,-2.55667828567136e-07,-3.30243093380298e-07,-3.32113726232205e-07,-2.95697524153695e-07,-2.12881006936282e-07,-6.23933244359626e-08,4.84746837197489e-07,-2.5217667710176e-07,-7.18027007678299e-07,-1.52291505297269e-06,-3.10501853493723e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293971249651,-39.5999066828703,-39.5999067528377,-39.5999066893359,-39.5999066648121,-39.5999066516517,-39.5999066352584,-39.5999066099033,-39.5999064800985,-39.5999068328486,-39.5999067471973,-39.5999068602923,-39.5999071278365,-39.5999057953135,-550000
1.96888888888889,0.000169680192467143,-1.04358803281206e-08,7.38773130084574e-09,-2.55997654915568e-07,-3.30375083420188e-07,-3.32194836251305e-07,-2.95817891241575e-07,-2.13128082558738e-07,-6.29228982285422e-08,4.83154156370316e-07,-2.5238813711705e-07,-7.17467043005968e-07,-1.52122576799669e-06,-3.10140187869905e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293972074656,-39.5999068397665,-39.5999069097099,-39.5999068463233,-39.5999068218944,-39.5999068088073,-39.5999067924858,-39.5999067672253,-39.5999066377112,-39.5999069898198,-39.5999069044005,-39.5999070174197,-39.5999072847446,-39.5999059539098,-550000
1.96916666666667,0.000169344140895812,-1.12251331113919e-08,6.68102312637298e-09,-2.56324515960922e-07,-3.30504585350368e-07,-3.32273679402875e-07,-2.95936020002848e-07,-2.13372815014757e-07,-6.3449696373777e-08,4.81565976342115e-07,-2.52597190245362e-07,-7.16905536102833e-07,-1.51953550037784e-06,-3.09778400408152e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293972898696,-39.5999069964792,-39.5999070663983,-39.5999070031267,-39.5999069787924,-39.5999069657783,-39.5999069495285,-39.5999069243622,-39.5999067951383,-39.5999071466063,-39.5999070614185,-39.5999071743615,-39.5999074414666,-39.59990611232,-550000
1.96944444444444,0.000169008654719986,-1.20107215073954e-08,5.97749906282695e-09,-2.56648424156661e-07,-3.30631608173495e-07,-3.3235026703525e-07,-2.96051920046049e-07,-2.13615213701315e-07,-6.39737305233417e-08,4.79982289564194e-07,-2.52803849679169e-07,-7.16342494598075e-07,-1.51784426249722e-06,-3.09416494050541e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293973721771,-39.5999071530084,-39.599907222903,-39.5999071597462,-39.5999071355061,-39.5999071225648,-39.5999071063864,-39.5999070813141,-39.5999069523797,-39.5999073032081,-39.5999072182511,-39.5999073311177,-39.5999075980025,-39.599906270544,-550000
1.96972222222222,0.00016867373327723,-1.27926600855124e-08,5.27714858302029e-09,-2.56969389389251e-07,-3.30756165248849e-07,-3.32424606927449e-07,-2.96165601119199e-07,-2.13855288346891e-07,-6.44950099644798e-08,4.78403083416521e-07,-2.53008121746782e-07,-7.1577793201999e-07,-1.5161520711937e-06,-3.09054471042052e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293974543881,-39.599907309354,-39.5999073792237,-39.5999073161816,-39.5999072920355,-39.5999072791667,-39.5999072630595,-39.5999072380808,-39.5999071094355,-39.5999074596251,-39.5999073748984,-39.5999074876883,-39.5999077543523,-39.5999064285816,-550000
1.97,0.000168339375904797,-1.35709601812086e-08,4.57996083918005e-09,-2.57287423215223e-07,-3.30878266103397e-07,-3.32496709082282e-07,-2.96277074418911e-07,-2.14093045385881e-07,-6.50135455731717e-08,4.7682834709933e-07,-2.5321001901476e-07,-7.15211856024616e-07,-1.51445893825278e-06,-3.08692334122399e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293975365026,-39.5999074655159,-39.5999075353605,-39.5999074724329,-39.5999074483805,-39.5999074355839,-39.5999074195477,-39.5999073946624,-39.5999072663055,-39.5999076158573,-39.5999075313603,-39.5999076440731,-39.5999079105158,-39.599906586433,-550000
1.97027777777778,0.000168005581939747,-1.43456336396402e-08,3.88592575793065e-09,-2.5760253827496e-07,-3.30997921057241e-07,-3.32566584824269e-07,-2.96386345493541e-07,-2.14328497555031e-07,-6.55293438281951e-08,4.75258067917575e-07,-2.53409550156241e-07,-7.14644277591559e-07,-1.51276487928732e-06,-3.08330085927307e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293976185205,-39.5999076214941,-39.5999076913133,-39.5999076285001,-39.599907604541,-39.5999075918165,-39.599907575851,-39.5999075510588,-39.5999074229897,-39.5999077719045,-39.5999076876367,-39.5999078002722,-39.599908066493,-39.5999067440979,-550000
1.97055555555556,0.000167672350718959,-1.51166933518228e-08,3.19503303697226e-09,-2.57914743883713e-07,-3.3111514166012e-07,-3.32634242748426e-07,-2.96493426756186e-07,-2.14561651526733e-07,-6.60424162046195e-08,4.73692234239321e-07,-2.53606723917398e-07,-7.14075206712128e-07,-1.51106990711735e-06,-3.07967729026626e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293977004418,-39.5999077772885,-39.5999078470821,-39.599907784383,-39.599907760517,-39.5999077478642,-39.5999077319692,-39.5999077072699,-39.5999075794881,-39.5999079277669,-39.5999078437277,-39.5999079562855,-39.599908222284,-39.5999069015763,-550000
1.97083333333333,0.000167339681579169,-1.58841506975937e-08,2.50727341323063e-09,-2.58224055559107e-07,-3.31229936532503e-07,-3.32699692586713e-07,-2.9659832701931e-07,-2.14792516886249e-07,-6.65527734026184e-08,4.72130836768215e-07,-2.53801550075858e-07,-7.13504654479612e-07,-1.50937403547407e-06,-3.07605265970637e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293977822664,-39.5999079328992,-39.5999080026667,-39.5999079400817,-39.5999079163086,-39.5999079037272,-39.5999078879025,-39.5999078632957,-39.5999077358005,-39.5999080834442,-39.5999079996331,-39.599908112113,-39.5999083778886,-39.5999070588683,-550000
1.97111111111111,0.000167007573856884,-1.66480183709703e-08,1.82263489202341e-09,-2.58530482291386e-07,-3.31342315195157e-07,-3.3276294517365e-07,-2.96701056338571e-07,-2.15021102920735e-07,-6.7060422927525e-08,4.7057386319408e-07,-2.53994039780452e-07,-7.12932628720716e-07,-1.50767727928171e-06,-3.07242699219406e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293978639944,-39.599908088326,-39.5999081580673,-39.5999080955961,-39.5999080719155,-39.5999080594053,-39.5999080436507,-39.5999080191361,-39.599907891927,-39.5999082389365,-39.5999081553529,-39.5999082677546,-39.5999085333068,-39.5999072159738,-550000
1.97138888888889,0.000166676026888375,-1.74083071012378e-08,1.14110853155558e-09,-2.58834036020568e-07,-3.31452290718749e-07,-3.32824009863896e-07,-2.96801621826918e-07,-2.1524741954602e-07,-6.75653755193132e-08,4.69021301457901e-07,-2.54184200139787e-07,-7.12359140315659e-07,-1.50597965021371e-06,-3.06880031599983e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293979456257,-39.5999082435688,-39.5999083132836,-39.5999082509261,-39.5999082273377,-39.5999082148986,-39.5999081992137,-39.5999081747911,-39.5999080478676,-39.5999083942438,-39.599908310887,-39.5999084232103,-39.5999086885386,-39.5999073728926,-550000
1.97166666666667,0.000166345040009862,-1.81650303190257e-08,4.62681970761203e-10,-2.59134726688324e-07,-3.31559872487058e-07,-3.3288289459697e-07,-2.96900035084961e-07,-2.15471476202861e-07,-6.80676374283757e-08,4.67473141546041e-07,-2.54372043465071e-07,-7.11784200252295e-07,-1.50428116322069e-06,-3.06517265424416e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293980271604,-39.5999083986277,-39.5999084683157,-39.5999084060717,-39.5999083825753,-39.5999083702069,-39.5999083545916,-39.5999083302607,-39.5999082036221,-39.5999085493659,-39.5999084662355,-39.59990857848,-39.599908843584,-39.5999075296249,-550000
1.97194444444444,0.000166014612557325,-1.89181999182077e-08,-2.12652936764546e-10,-2.59432567725521e-07,-3.31665069900151e-07,-3.32939610257067e-07,-2.96996304173945e-07,-2.15693279661482e-07,-6.8567222287675e-08,4.65929372103611e-07,-2.54557577988768e-07,-7.11207817322064e-07,-1.50258183150762e-06,-3.06154403283708e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293981085982,-39.5999085535026,-39.5999086231635,-39.5999085610329,-39.5999085376281,-39.5999085253302,-39.5999085097843,-39.5999084855448,-39.5999083591906,-39.5999087043029,-39.5999086213983,-39.5999087335638,-39.5999089984429,-39.5999076861704,-550000
1.97222222222222,0.000165684743866577,-1.96678270404887e-08,-8.84907670042273e-10,-2.59727567997445e-07,-3.31767894779057e-07,-3.32994166665286e-07,-2.97090438233705e-07,-2.15912840927123e-07,-6.9064137291178e-08,4.64389981148139e-07,-2.5474081382726e-07,-7.10630001319606e-07,-1.50088166890381e-06,-3.05791447602282e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293981899394,-39.5999087081934,-39.5999087778269,-39.5999087158096,-39.5999086924962,-39.5999086802685,-39.5999086647916,-39.5999086406434,-39.5999085145729,-39.5999088590547,-39.5999087763753,-39.5999088884615,-39.5999091531153,-39.5999078425292,-550000
1.9725,0.000165355433273253,-2.04139245146912e-08,-1.55409130717762e-09,-2.60019741530455e-07,-3.31868356636701e-07,-3.33046572350454e-07,-2.97182446342149e-07,-2.16130168504388e-07,-6.95583918407198e-08,4.62854957180173e-07,-2.5492175851026e-07,-7.10050763095573e-07,-1.49918068948033e-06,-3.05428400815818e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293982711837,-39.5999088627002,-39.5999089323061,-39.5999088704017,-39.5999088471795,-39.5999088350217,-39.5999088196138,-39.5999087955564,-39.5999086697691,-39.5999090136212,-39.5999089311666,-39.5999090431731,-39.5999093076011,-39.5999079987013,-550000
1.97277777777778,0.000165026680112842,-2.1156502057712e-08,-2.22021585513472e-09,-2.60309097946129e-07,-3.31966463796155e-07,-3.33096838094808e-07,-2.97272339792641e-07,-2.16345270557831e-07,-7.00499959144e-08,4.61324290412321e-07,-2.55100423200835e-07,-7.09470111468169e-07,-1.4974789063148e-06,-3.05065265534786e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293983523312,-39.5999090170227,-39.5999090866008,-39.5999090248093,-39.5999090016779,-39.5999089895898,-39.5999089742505,-39.5999089502837,-39.5999088247791,-39.5999091680025,-39.599909085772,-39.5999091976986,-39.5999094619003,-39.5999081546866,-550000
1.97305555555556,0.0001646984837207,-2.18955739153826e-08,-2.88328900643806e-09,-2.60595648056e-07,-3.3206222880922e-07,-3.33144974104321e-07,-2.97360124821251e-07,-2.16558155744264e-07,-7.05389592041765e-08,4.59797968357754e-07,-2.55276815300326e-07,-7.08888057994065e-07,-1.49577633174182e-06,-3.04702044265204e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293984333819,-39.5999091711612,-39.599909240711,-39.5999091790323,-39.5999091559914,-39.5999091439728,-39.5999091287019,-39.5999091048255,-39.5999089796029,-39.5999093221984,-39.5999092401915,-39.599909352038,-39.5999096160129,-39.599908310485,-550000
1.97333333333333,0.000164370843431972,-2.26311495750069e-08,-3.54332227803992e-09,-2.60879404912304e-07,-3.32155660530441e-07,-3.33190988444988e-07,-2.97445811171068e-07,-2.16768834968656e-07,-7.10252900570087e-08,4.58275981174662e-07,-2.55450946134234e-07,-7.08304610823645e-07,-1.49407298028502e-06,-3.04338739306109e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293985143358,-39.5999093251154,-39.5999093946367,-39.5999093330706,-39.5999093101199,-39.5999092981706,-39.599909282968,-39.5999092591815,-39.5999091342404,-39.599909476209,-39.5999093944251,-39.5999095061912,-39.5999097699389,-39.5999084660965,-550000
1.97361111111111,0.000164043758581855,-2.33632424453988e-08,-4.20032787729696e-09,-2.61160376692979e-07,-3.32246769812746e-07,-3.33234890150682e-07,-2.97529409492922e-07,-2.16977316086013e-07,-7.15089970228436e-08,4.56758317642404e-07,-2.55622825030063e-07,-7.07719778963014e-07,-1.49236886578116e-06,-3.03975353314739e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293985951928,-39.5999094788853,-39.599909548378,-39.5999094869242,-39.5999094640635,-39.5999094521831,-39.5999094370485,-39.5999094133518,-39.5999092886917,-39.5999096300343,-39.5999095484729,-39.5999096601583,-39.5999099236782,-39.5999086215212,-550000
1.97388888888889,0.000163717228505167,-2.40918645237189e-08,-4.85431251865978e-09,-2.61438576277494e-07,-3.32335567728784e-07,-3.33276688429279e-07,-2.97610926937615e-07,-2.17183607431447e-07,-7.19900908262108e-08,4.55244966552196e-07,-2.55792461330827e-07,-7.07133572705907e-07,-1.49066400057138e-06,-3.03611888609641e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293986759529,-39.5999096324709,-39.5999097019346,-39.5999096405931,-39.5999096178221,-39.5999096060105,-39.5999095909436,-39.5999095673364,-39.5999094429566,-39.5999097836741,-39.5999097023346,-39.599909813939,-39.5999100772308,-39.5999087767588,-550000
1.97416666666667,0.000163391252536722,-2.48170256557153e-08,-5.50528914218204e-09,-2.6171401531617e-07,-3.32422062094783e-07,-3.33316393445817e-07,-2.97690373723572e-07,-2.17387718132229e-07,-7.24685799873911e-08,4.53735915767899e-07,-2.5595986241118e-07,-7.0654600189086e-07,-1.48895839675849e-06,-3.03248347739107e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293987566161,-39.5999097858722,-39.5999098553067,-39.5999097940772,-39.5999097713957,-39.5999097596525,-39.5999097446532,-39.5999097211352,-39.5999095970352,-39.5999099371284,-39.5999098560104,-39.5999099675336,-39.5999102305966,-39.5999089318096,-550000
1.97444444444444,0.000163065830011132,-2.55387393892634e-08,-6.15326400569242e-09,-2.61986704363473e-07,-3.32506265220835e-07,-3.33354014128309e-07,-2.97767758880964e-07,-2.17589656413262e-07,-7.2944473506284e-08,4.52231155763572e-07,-2.56125039875557e-07,-7.05957075370299e-07,-1.48725206958105e-06,-3.02884733077562e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293988371824,-39.5999099390891,-39.5999100084941,-39.5999099473766,-39.5999099247841,-39.5999099131092,-39.5999098981772,-39.5999098747482,-39.5999097509274,-39.5999100903974,-39.5999100095001,-39.5999101209418,-39.5999103837758,-39.5999090866732,-550000
1.97472222222222,0.000162740960262932,-2.62570171494921e-08,-6.7982485346533e-09,-2.62256654550008e-07,-3.32588185272452e-07,-3.33389559938934e-07,-2.97843090047189e-07,-2.17789432104864e-07,-7.34177807499117e-08,4.50730674441056e-07,-2.56288001686636e-07,-7.05366802912995e-07,-1.48554503063661e-06,-3.02521047002095e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293989176517,-39.5999100921216,-39.5999101614969,-39.5999101004911,-39.5999100779875,-39.5999100663806,-39.5999100515157,-39.5999100281753,-39.5999099046332,-39.5999102434807,-39.5999101628038,-39.5999102741637,-39.5999105367681,-39.5999092413499,-550000
1.975,0.000162416642626529,-2.69718692819259e-08,-7.44025372371714e-09,-2.62523876962018e-07,-3.32667832744937e-07,-3.33423039042712e-07,-2.97916378935713e-07,-2.17987052202441e-07,-7.38885107168723e-08,4.49234460772024e-07,-2.56448755712715e-07,-7.04775196380013e-07,-1.48383729360821e-06,-3.02157291864464e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293989980241,-39.5999102449697,-39.5999103143149,-39.5999102534207,-39.5999102310057,-39.5999102194666,-39.5999102046686,-39.5999101814166,-39.5999100581525,-39.5999103963786,-39.5999103159214,-39.5999104271993,-39.5999106895736,-39.5999093958395,-550000
1.97527777777778,0.000162092876436158,-2.76833075593118e-08,-8.07928868771022e-09,-2.62788382110284e-07,-3.3274521728774e-07,-3.33454462971141e-07,-2.9798763262257e-07,-2.18182526503194e-07,-7.43566720483706e-08,4.47742504603499e-07,-2.56607312125171e-07,-7.04182263172528e-07,-1.48212887011751e-06,-3.01793470313088e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293990782995,-39.5999103976333,-39.5999104669482,-39.5999104061655,-39.5999103838388,-39.5999103723672,-39.5999103576358,-39.599910334472,-39.5999102114854,-39.5999105490909,-39.5999104688529,-39.5999105800485,-39.5999108421924,-39.5999095501419,-550000
1.97555555555556,0.000161769661026044,-2.83913436971178e-08,-8.71536495196232e-09,-2.63050179189881e-07,-3.32820350125531e-07,-3.33483838926192e-07,-2.98056858600724e-07,-2.18375865616229e-07,-7.4822273285931e-08,4.46254794465221e-07,-2.56763680846902e-07,-7.03588012649255e-07,-1.48041977488249e-06,-3.01429584313338e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293991584779,-39.5999105501124,-39.5999106193968,-39.5999105587254,-39.5999105364867,-39.5999105250823,-39.5999105104174,-39.5999104873414,-39.5999103646318,-39.5999107016176,-39.5999106215982,-39.5999107327113,-39.5999109946243,-39.5999097042573,-550000
1.97583333333333,0.000161446995730212,-2.90959898279689e-08,-9.34849132643572e-09,-2.63309279680046e-07,-3.32893240270501e-07,-3.33511176827132e-07,-2.98124067541342e-07,-2.18567076426961e-07,-7.52853245246777e-08,4.44771320937598e-07,-2.56917871109633e-07,-7.02992454344434e-07,-1.47871001904573e-06,-3.01065636604106e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293992385593,-39.599910702407,-39.5999107716606,-39.5999107111002,-39.5999106889493,-39.599910677612,-39.5999106630133,-39.5999106400249,-39.5999105175917,-39.5999108539587,-39.5999107741575,-39.5999108851877,-39.5999111468694,-39.5999098581854,-550000
1.97611111111111,0.000161124879882646,-2.97972567561982e-08,-9.97867705114359e-09,-2.63565695463694e-07,-3.32963898112277e-07,-3.33536485129364e-07,-2.98189268611724e-07,-2.18756165256074e-07,-7.57458360806496e-08,4.43292071448493e-07,-2.57069891045888e-07,-7.02395597438459e-07,-1.47699961658856e-06,-3.00701629397301e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293993185437,-39.599910854517,-39.5999109237396,-39.5999108632902,-39.5999108412267,-39.5999108299561,-39.5999108154234,-39.5999107925224,-39.5999106703651,-39.5999110061141,-39.5999109265305,-39.5999110374777,-39.5999112989275,-39.5999100119264,-550000
1.97638888888889,0.000160803312817238,-3.04951559951763e-08,-1.06059319496769e-08,-2.6381943861458e-07,-3.33032330022448e-07,-3.33559775706481e-07,-2.98252469337835e-07,-2.18943144208637e-07,-7.62038132744744e-08,4.41817035987448e-07,-2.57219750975201e-07,-7.01797451763314e-07,-1.47528857974418e-06,-3.00337564983351e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29399398431,-39.5999110064425,-39.5999110756337,-39.5999110152951,-39.5999109933189,-39.5999109821148,-39.5999109676479,-39.5999109448339,-39.5999108229519,-39.599911158084,-39.5999110787174,-39.5999111895812,-39.5999114507988,-39.5999101654802,-550000
1.97666666666667,0.00016048229386769,-3.11896975007775e-08,-1.12302668589717e-08,-2.64070517471194e-07,-3.33098550747214e-07,-3.33581054918492e-07,-2.98313678309439e-07,-2.1912801994029e-07,-7.66592680140981e-08,4.4034620477899e-07,-2.57367459665737e-07,-7.01198026353241e-07,-1.47357692109026e-06,-2.99973445817231e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293994782213,-39.5999111581833,-39.599911227343,-39.599911167115,-39.5999111452257,-39.599911134088,-39.5999111196866,-39.5999110969594,-39.5999109753521,-39.5999113098681,-39.599911230718,-39.5999113414983,-39.5999116024833,-39.5999103188467,-550000
1.97694444444444,0.000160161822367725,-3.18808948862481e-08,-1.18516909542967e-08,-2.64318944932994e-07,-3.33162565723959e-07,-3.33600332301805e-07,-2.98372905353981e-07,-2.19310801591265e-07,-7.71122085289009e-08,4.38879564317753e-07,-2.57513023907402e-07,-7.00597331032312e-07,-1.47186465380621e-06,-2.99609274020093e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293995579145,-39.5999113097395,-39.5999113788674,-39.5999113187498,-39.5999112969472,-39.5999112858755,-39.5999112715396,-39.5999112488989,-39.5999111275657,-39.5999114614665,-39.5999113825324,-39.5999114932289,-39.5999117539807,-39.599910472026,-550000
1.97722222222222,0.000159841897650875,-3.25687581238134e-08,-1.24702137884299e-08,-2.64564729507452e-07,-3.33224387535116e-07,-3.33617617707998e-07,-2.98430159035279e-07,-2.19491497337028e-07,-7.7562643602296e-08,4.37417106852311e-07,-2.57656453825486e-07,-6.99995374841378e-07,-1.47015178996285e-06,-2.99245052213904e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293996375107,-39.599911461111,-39.5999115302068,-39.5999114701996,-39.5999114484834,-39.5999114374776,-39.5999114232067,-39.5999114006523,-39.5999112795927,-39.5999116128792,-39.5999115341606,-39.5999116447729,-39.5999119052913,-39.599910625018,-550000
1.9775,0.000159522519050617,-3.32532996576224e-08,-1.30858437603441e-08,-2.64807884129862e-07,-3.3328402400805e-07,-3.33632918540328e-07,-2.98485448318658e-07,-2.19670115754289e-07,-7.80105820818685e-08,4.35958819628384e-07,-2.57797759136664e-07,-6.99392166535814e-07,-1.4684383416648e-06,-2.9888078252057e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293997170097,-39.5999116122979,-39.5999116813614,-39.5999116214643,-39.5999115998342,-39.599911588894,-39.599911574688,-39.5999115522196,-39.5999114314331,-39.5999117641061,-39.5999116856024,-39.5999117961305,-39.5999120564149,-39.5999107778227,-550000
1.97777777777778,0.000159203685900447,-3.39345298545414e-08,-1.36985936644761e-08,-2.6504841640437e-07,-3.3334148734621e-07,-3.33646243892727e-07,-2.98538780402782e-07,-2.19846667334579e-07,-7.84560306090627e-08,4.34504691628621e-07,-2.57936948332619e-07,-6.98787714840047e-07,-1.4667243227927e-06,-2.98516467223973e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293997964117,-39.5999117633001,-39.599911832331,-39.5999117725439,-39.5999117509997,-39.5999117401247,-39.5999117259835,-39.5999117036009,-39.5999115830868,-39.5999119151474,-39.599911836858,-39.5999119473015,-39.5999122073515,-39.5999109304401,-550000
1.97805555555556,0.000158885397533658,-3.4612460399462e-08,-1.43084698893963e-08,-2.65286339762848e-07,-3.33396784844604e-07,-3.33657604755968e-07,-2.98590164339098e-07,-2.2002115660212e-07,-7.88990026177409e-08,4.33054713670442e-07,-2.5807403049972e-07,-6.98182028591502e-07,-1.46500974449316e-06,-2.98152108665638e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293998757165,-39.5999119141175,-39.5999119831156,-39.5999119234383,-39.5999119019798,-39.5999118911699,-39.5999118770932,-39.599911854796,-39.5999117345539,-39.5999120660028,-39.5999119879273,-39.599912098286,-39.5999123581013,-39.5999110828702,-550000
1.97833333333333,0.000158567653283539,-3.52871014781022e-08,-1.49154847349597e-08,-2.65521663479655e-07,-3.33449926548557e-07,-3.33667006826602e-07,-2.98639610721649e-07,-2.20193593889718e-07,-7.93395042910014e-08,4.31608875070183e-07,-2.58209013563579e-07,-6.97575118241529e-07,-1.4632946192234e-06,-2.97787709189104e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293999549243,-39.5999120647501,-39.5999121337153,-39.5999120741477,-39.5999120527744,-39.5999120420294,-39.599912028017,-39.599912005805,-39.5999118858342,-39.5999122166725,-39.5999121388103,-39.599912249084,-39.599912508664,-39.5999112351129,-550000
1.97861111111111,0.00015825045248333,-3.59584658440167e-08,-1.55196471863168e-08,-2.6575439624738e-07,-3.33500921382485e-07,-3.33674462472898e-07,-2.98687125097985e-07,-2.20363988810519e-07,-7.97775435828896e-08,4.30167164836026e-07,-2.58341907454536e-07,-6.96966991667228e-07,-1.46157896093751e-06,-2.97423270852431e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294000340349,-39.5999122151981,-39.5999122841299,-39.5999122246718,-39.5999122033836,-39.5999121927033,-39.5999121787549,-39.5999121566278,-39.5999120369279,-39.5999123671564,-39.599912289507,-39.5999123996953,-39.5999126590398,-39.5999113871682,-550000
1.97888888888889,0.000157933794466101,-3.66265637618181e-08,-1.61209652036649e-08,-2.65984551717051e-07,-3.33549780315609e-07,-3.3367997797597e-07,-2.98732718496329e-07,-2.2053234699485e-07,-8.0213130725481e-08,4.2872957218938e-07,-2.58472719415523e-07,-6.9635765963165e-07,-1.4598627795557e-06,-2.97058796080327e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294001130483,-39.5999123654613,-39.5999124343595,-39.5999123750108,-39.5999123538073,-39.5999123431915,-39.5999123293069,-39.5999123072645,-39.5999121878349,-39.5999125174544,-39.5999124400173,-39.5999125501201,-39.5999128092286,-39.5999115390362,-550000
1.97916666666667,0.00015761767856491,-3.72914050902409e-08,-1.6719449250658e-08,-2.66212139854902e-07,-3.33596510594296e-07,-3.33683563642668e-07,-2.98776397731361e-07,-2.20698680218809e-07,-8.06462728328751e-08,4.27296086149869e-07,-2.58601459667641e-07,-6.95747128476523e-07,-1.45814608940364e-06,-2.96694287136422e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294001919646,-39.5999125155396,-39.5999125844041,-39.5999125251646,-39.5999125040456,-39.599912493494,-39.599912479673,-39.5999124577151,-39.5999123385552,-39.5999126675667,-39.5999125903413,-39.5999127003583,-39.5999129592304,-39.5999116907168,-550000
1.97944444444444,0.000157302104112881,-3.79530026496428e-08,-1.73151092183684e-08,-2.66437169733882e-07,-3.33641123361221e-07,-3.33685229009932e-07,-2.98818170468649e-07,-2.20862995465832e-07,-8.10769784156828e-08,4.25866696914133e-07,-2.58728136653343e-07,-6.95135409203834e-07,-1.45642889971081e-06,-2.96329746332658e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294002707838,-39.5999126654332,-39.5999127342637,-39.5999126751332,-39.5999126540985,-39.5999126436107,-39.5999126298532,-39.5999126079795,-39.5999124890888,-39.5999128174931,-39.599912740479,-39.59991285041,-39.5999131090452,-39.59991184221,-550000
1.97972222222222,0.000156987070442969,-3.86113670427051e-08,-1.79079549495951e-08,-2.66659650920164e-07,-3.33683629416337e-07,-3.33684980295637e-07,-2.98858047779892e-07,-2.2102529904918e-07,-8.15052577268244e-08,4.24441393334289e-07,-2.58852758127155e-07,-6.94522510476721e-07,-1.45471122397186e-06,-2.95965175705746e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294003495058,-39.5999128151419,-39.5999128839381,-39.5999128249165,-39.5999128039658,-39.5999127935418,-39.5999127798475,-39.5999127580576,-39.5999126394356,-39.5999129672337,-39.5999128904302,-39.599913000275,-39.599913258673,-39.5999119935157,-550000
1.98,0.000156672576888108,-3.92665090537438e-08,-1.84979935391483e-08,-2.66879596513185e-07,-3.33724035726579e-07,-3.33682827403603e-07,-2.98896036579094e-07,-2.21185600587239e-07,-8.19311193646586e-08,4.23020165141053e-07,-2.58975332572601e-07,-6.93908442131984e-07,-1.45299307389159e-06,-2.95600577630863e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294004281306,-39.5999129646658,-39.5999130334276,-39.5999129745147,-39.5999129536477,-39.5999129432872,-39.5999129296559,-39.5999129079496,-39.5999127895957,-39.5999131167884,-39.5999130401952,-39.5999131499534,-39.5999134081138,-39.5999121446341,-550000
1.98027777777778,0.000156358622781189,-3.99184383333592e-08,-1.9085237996265e-08,-2.67097015865151e-07,-3.33762351445783e-07,-3.33678780004926e-07,-2.9893214504598e-07,-2.21343907724566e-07,-8.23545722378961e-08,4.21603002919456e-07,-2.59095871085244e-07,-6.93293209988838e-07,-1.45127446311157e-06,-2.95235954122293e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294005066582,-39.5999131140049,-39.599913182732,-39.5999131239276,-39.5999131031441,-39.5999130928468,-39.5999130792783,-39.5999130576554,-39.599912939569,-39.5999132661573,-39.5999131897737,-39.5999132994453,-39.5999135573677,-39.599912295565,-550000
1.98055555555556,0.000156045207455102,-4.05671674850967e-08,-1.96696956470673e-08,-2.67311918370299e-07,-3.3379858656619e-07,-3.33672846445803e-07,-2.98966382464333e-07,-2.21500228570423e-07,-8.27756244010356e-08,4.20189894860455e-07,-2.59214378676497e-07,-6.92676826468387e-07,-1.44955540215957e-06,-2.94871307467868e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294005850887,-39.5999132631591,-39.5999133318512,-39.5999132731552,-39.5999132524549,-39.5999132422207,-39.5999132287148,-39.5999132071751,-39.5999130893556,-39.5999134153404,-39.5999133391659,-39.5999134487504,-39.5999137064345,-39.5999124463085,-550000
1.98083333333333,0.000155732330242547,-4.12127070047331e-08,-2.02513747739184e-08,-2.67524314506775e-07,-3.33832752223126e-07,-3.33665034065572e-07,-2.9899875626667e-07,-2.21654573369101e-07,-8.31942832454189e-08,4.18780831910794e-07,-2.59330866547168e-07,-6.92059297747858e-07,-1.44783590293891e-06,-2.94506639909272e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29400663422,-39.5999134121285,-39.5999134807854,-39.5999134221977,-39.5999134015803,-39.5999133914088,-39.5999133779653,-39.5999133565085,-39.5999132389555,-39.5999135643376,-39.5999134883717,-39.599913597869,-39.5999138553144,-39.5999125968646,-550000
1.98111111111111,0.000155419990476466,-4.18550686013432e-08,-2.08302860249282e-08,-2.67734215439865e-07,-3.33864855177725e-07,-3.33655351279804e-07,-2.99029275833226e-07,-2.21806949482019e-07,-8.36105564815679e-08,4.1737580148024e-07,-2.59445342812265e-07,-6.91440634208086e-07,-1.44611597660395e-06,-2.94141953601052e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294007416581,-39.599913560913,-39.5999136295345,-39.5999135710548,-39.5999135505201,-39.5999135404112,-39.5999135270299,-39.5999135056556,-39.5999133883685,-39.5999137131489,-39.5999136373911,-39.5999137468011,-39.5999140040072,-39.5999127472331,-550000
1.98138888888889,0.000155108187489518,-4.24942611960909e-08,-2.14064400417852e-08,-2.67941629532066e-07,-3.33894906002442e-07,-3.33643808142063e-07,-2.99057948076633e-07,-2.21957364085612e-07,-8.40244553403191e-08,4.15974795188609e-07,-2.59557815717714e-07,-6.90820843623552e-07,-1.44439563594323e-06,-2.93777250816142e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29400819797,-39.5999137095126,-39.5999137780985,-39.5999137197267,-39.5999136992745,-39.5999136892279,-39.5999136759085,-39.5999136546166,-39.5999135375949,-39.5999138617743,-39.5999137862241,-39.5999138955465,-39.5999141525131,-39.5999128974143,-550000
1.98166666666667,0.000154796920614479,-4.3130297931341e-08,-2.19798424960017e-08,-2.68146567811876e-07,-3.33922913080324e-07,-3.33630413303754e-07,-2.99084783503444e-07,-2.22105825080339e-07,-8.4435987315664e-08,4.14577801797996e-07,-2.59668293887622e-07,-6.90199934078795e-07,-1.44267489265688e-06,-2.9341253348553e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294008978387,-39.5999138579273,-39.5999139264773,-39.5999138682133,-39.5999138478432,-39.5999138378588,-39.5999138246012,-39.5999138033914,-39.5999136866345,-39.5999140102139,-39.5999139348708,-39.5999140441053,-39.599914300832,-39.599913047408,-550000
1.98194444444444,0.000154486189184051,-4.37631865551323e-08,-2.25505063250597e-08,-2.68349041787961e-07,-3.33948884999689e-07,-3.33615174398693e-07,-2.99109788191237e-07,-2.22252340687344e-07,-8.48451607986969e-08,4.13184810808243e-07,-2.59776785989553e-07,-6.89577913788717e-07,-1.44095375865951e-06,-2.93047803855305e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294009757832,-39.5999140061572,-39.5999140746711,-39.5999140165146,-39.5999139962265,-39.5999139863039,-39.5999139731078,-39.59991395198,-39.5999138354873,-39.5999141584676,-39.599914083331,-39.5999141924774,-39.5999144489639,-39.5999131972142,-550000
1.98222222222222,0.000154175992530943,-4.43929400811435e-08,-2.31184389560913e-08,-2.68549060511246e-07,-3.33972831662832e-07,-3.33598100174252e-07,-2.99132970332072e-07,-2.22396919681471e-07,-8.52519843778981e-08,4.11795811913734e-07,-2.59883298995975e-07,-6.88954793392902e-07,-1.43923224503721e-06,-2.92683064013871e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294010536305,-39.5999141542021,-39.5999142226797,-39.5999141646307,-39.5999141444242,-39.5999141345633,-39.5999141214286,-39.5999141003823,-39.5999139841534,-39.5999143065355,-39.5999142316049,-39.599914340663,-39.5999145969088,-39.599913346833,-550000
1.9825,0.000153866329987891,-4.50195692617613e-08,-2.36836487149259e-08,-2.68746635157993e-07,-3.3399476143443e-07,-3.33579199177822e-07,-2.99154339296957e-07,-2.22539570001984e-07,-8.5656465691344e-08,4.10410797049461e-07,-2.59987844041511e-07,-6.88330579659307e-07,-1.43751036479913e-06,-2.92318316172032e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294011313806,-39.5999143020622,-39.5999143705032,-39.5999143125615,-39.5999142924364,-39.5999142826369,-39.5999142695633,-39.5999142485984,-39.5999141326327,-39.5999144544175,-39.5999143796924,-39.599914488662,-39.5999147446668,-39.5999134962643,-550000
1.98277777777778,0.000153557200887577,-4.56430843826209e-08,-2.42461474367652e-08,-2.68941771301494e-07,-3.3401468736075e-07,-3.3355847810531e-07,-2.99173903071965e-07,-2.22680298326854e-07,-8.60586141657495e-08,4.09029753067619e-07,-2.60090427161473e-07,-6.87705282004585e-07,-1.43578812782885e-06,-2.91953562467491e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294012090336,-39.5999144497374,-39.5999145181416,-39.599914460307,-39.5999144402631,-39.5999144305248,-39.5999144175122,-39.5999143966284,-39.5999142809253,-39.5999146021136,-39.5999145275936,-39.5999146364744,-39.5999148922379,-39.5999136455082,-550000
1.98305555555556,0.000153248604562731,-4.62634957235332e-08,-2.48059432914507e-08,-2.69134483083694e-07,-3.34032613733301e-07,-3.33535947839015e-07,-2.99191669220714e-07,-2.22819115523311e-07,-8.64584363662199e-08,4.07652671495575e-07,-2.60191058648748e-07,-6.8707890956861e-07,-1.43406554384232e-06,-2.91588805014397e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294012865893,-39.5999145972277,-39.5999146655949,-39.5999146078673,-39.5999145879042,-39.5999145782269,-39.599914565275,-39.599914544472,-39.5999144290311,-39.5999147496239,-39.5999146753083,-39.5999147841002,-39.599915039622,-39.5999137945647,-550000
1.98333333333333,0.000152940540345938,-4.68808142479754e-08,-2.53630442584546e-08,-2.69324778797783e-07,-3.34048551278141e-07,-3.33511615946708e-07,-2.99207647004237e-07,-2.22956025241512e-07,-8.68559435412791e-08,4.06279541567846e-07,-2.60289745902561e-07,-6.86451469478692e-07,-1.43234262796045e-06,-2.91224045727664e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294013640478,-39.5999147445331,-39.5999148128631,-39.5999147552423,-39.5999147353598,-39.5999147257433,-39.5999147128519,-39.5999146921296,-39.5999145769502,-39.5999148969483,-39.5999148228368,-39.5999149315395,-39.5999151868191,-39.5999139434336,-550000
1.98361111111111,0.000152633007569978,-4.74950503437787e-08,-2.59174613963696e-08,-2.69512668259699e-07,-3.34062509493497e-07,-3.3348549056711e-07,-2.99221843407842e-07,-2.23091038332564e-07,-8.72511414980922e-08,4.04910352784616e-07,-2.60386496142705e-07,-6.85822971992807e-07,-1.43061938905303e-06,-2.90859286866387e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294014414091,-39.5999148916536,-39.5999149599462,-39.599914902432,-39.5999148826299,-39.599914873074,-39.5999148602429,-39.5999148396009,-39.5999147246826,-39.5999150440869,-39.5999149701788,-39.5999150787922,-39.5999153338294,-39.5999140921151,-550000
1.98388888888889,0.000152326005567469,-4.81062134890125e-08,-2.64692017641892e-08,-2.69698164739578e-07,-3.34074494851724e-07,-3.33457580729183e-07,-2.99234265115845e-07,-2.23224163152725e-07,-8.76440398671348e-08,4.03545094589388e-07,-2.60481318407203e-07,-6.85193423852813e-07,-1.42889583874183e-06,-2.90494530563053e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294015186732,-39.5999150385893,-39.5999151068442,-39.5999150494365,-39.5999150297145,-39.5999150202189,-39.5999150074479,-39.599914986886,-39.5999148722283,-39.5999151910396,-39.5999151173346,-39.5999152258583,-39.5999154806527,-39.5999142406092,-550000
1.98416666666667,0.00015201953367119,-4.87143156912845e-08,-2.70182753233813e-08,-2.69881273874904e-07,-3.34084519283158e-07,-3.33427893937555e-07,-2.9924492234317e-07,-2.23355406162114e-07,-8.80346448021757e-08,4.0218375600396e-07,-2.60574220147366e-07,-6.8456283446654e-07,-1.42717198898824e-06,-2.90129778948801e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294015958401,-39.59991518534,-39.5999152535571,-39.5999151962557,-39.5999151766136,-39.5999151671781,-39.599915154467,-39.599915133985,-39.5999150195872,-39.5999153378065,-39.5999152643039,-39.5999153727379,-39.5999156272891,-39.5999143889159,-550000
1.98444444444444,0.000151713591213865,-4.93193675423737e-08,-2.75646908440361e-08,-2.70062007456974e-07,-3.3409258994585e-07,-3.33396439237128e-07,-2.99253821963204e-07,-2.23484775256268e-07,-8.8422967076789e-08,4.00826329976295e-07,-2.60665211271066e-07,-6.83931211746147e-07,-1.42544785073262e-06,-2.89765033773763e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294016729099,-39.5999153319059,-39.5999154000849,-39.5999153428896,-39.5999153233271,-39.5999153139515,-39.5999153013002,-39.5999152808978,-39.5999151667594,-39.5999154843876,-39.599915411087,-39.5999155194309,-39.5999157737387,-39.5999145370351,-550000
1.98472222222222,0.000151408177528192,-4.99213790976662e-08,-2.81084568469157e-08,-2.702403763439e-07,-3.34098715526308e-07,-3.33363223556425e-07,-2.99260974572145e-07,-2.23612276178936e-07,-8.88090140846638e-08,3.99472804314052e-07,-2.60754299298005e-07,-6.83298563001279e-07,-1.42372343596889e-06,-2.89400297227812e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294017498824,-39.5999154782869,-39.5999155464275,-39.5999154893384,-39.5999154698552,-39.5999154605392,-39.5999154479475,-39.5999154276244,-39.599915313745,-39.5999156307829,-39.5999155576838,-39.5999156659375,-39.5999159200014,-39.5999146849669,-550000
1.985,0.000151103291947016,-5.0520361208163e-08,-2.86495835996132e-08,-2.70416387690964e-07,-3.34102907056726e-07,-3.3332825587939e-07,-2.99266383466713e-07,-2.23737921348205e-07,-8.91927938614945e-08,3.98123170146645e-07,-2.60841492065032e-07,-6.82664897962658e-07,-1.42199875532107e-06,-2.89035571383098e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294018267577,-39.5999156244831,-39.5999156925852,-39.5999156356018,-39.5999156161978,-39.5999156069413,-39.5999155944088,-39.5999155741649,-39.5999154605438,-39.5999157769923,-39.5999157040942,-39.5999158122575,-39.5999160660772,-39.5999148327114,-550000
1.98527777777778,0.000150798933803023,-5.11163229977457e-08,-2.91880781414804e-08,-2.70590053253091e-07,-3.34105171483709e-07,-3.33291544524993e-07,-2.99270060685067e-07,-2.2386171500397e-07,-8.95743139665933e-08,3.96777415563237e-07,-2.60926797090222e-07,-6.82030224958205e-07,-1.42027381859113e-06,-2.8867085831753e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294019035359,-39.5999157704944,-39.5999158385577,-39.5999157816801,-39.5999157623549,-39.5999157531576,-39.5999157406843,-39.5999157205192,-39.5999156071561,-39.599915923016,-39.5999158503184,-39.599915958391,-39.5999162119663,-39.5999149802684,-550000
1.98555555555556,0.000150495102429089,-5.17092748862764e-08,-2.97239520749014e-08,-2.70761382010488e-07,-3.34105517328881e-07,-3.33253097619713e-07,-2.99272012732119e-07,-2.23983665131273e-07,-8.99535831577078e-08,3.95435531769861e-07,-2.61010222388355e-07,-6.81394552065701e-07,-1.41854863812932e-06,-2.88306159975906e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294019802169,-39.5999159163208,-39.5999159843452,-39.5999159275732,-39.5999159083266,-39.5999158991882,-39.5999158867739,-39.5999158666874,-39.5999157535816,-39.599916068854,-39.5999159963563,-39.599916104338,-39.5999163576685,-39.599915127638,-550000
1.98583333333333,0.000150191797158155,-5.22992285586872e-08,-3.0257211927508e-08,-2.70930383513419e-07,-3.34103954701998e-07,-3.3321292223845e-07,-2.99272247099591e-07,-2.24103782187189e-07,-9.03306092127615e-08,3.94097509818841e-07,-2.61091777477534e-07,-6.80757887189928e-07,-1.41682322452627e-06,-2.87941478422578e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294020568007,-39.5999160619624,-39.5999161299477,-39.599916073281,-39.5999160541128,-39.5999160450332,-39.5999160326776,-39.5999160126695,-39.5999158998205,-39.5999162145061,-39.5999161422079,-39.5999162500986,-39.5999165031839,-39.5999152748203,-550000
1.98611111111111,0.000149889017322988,-5.28861923344173e-08,-3.0787868586403e-08,-2.710970670099e-07,-3.3410049105325e-07,-3.33171028473957e-07,-2.99270770475734e-07,-2.24222071767176e-07,-9.07054000104381e-08,3.92763338062752e-07,-2.61171470963569e-07,-6.80120238104969e-07,-1.41509758795382e-06,-2.87576815681678e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294021332873,-39.5999162074192,-39.5999162753651,-39.5999162188036,-39.5999161997135,-39.5999161906926,-39.5999161783955,-39.5999161584655,-39.5999160458728,-39.5999163599726,-39.5999162878733,-39.5999163956728,-39.5999166485126,-39.5999154218153,-550000
1.98638888888889,0.000149586762256626,-5.34701787354022e-08,-3.13159288364328e-08,-2.71261442988429e-07,-3.34095135295583e-07,-3.33127424015682e-07,-2.99267592143768e-07,-2.24338541617211e-07,-9.10779639281819e-08,3.91433008199184e-07,-2.61249310651522e-07,-6.79481611868129e-07,-1.41337174182051e-06,-2.87212173741108e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294022096768,-39.5999163526912,-39.5999164205975,-39.5999163641411,-39.5999163451289,-39.5999163361663,-39.5999163239275,-39.5999163040755,-39.5999161917385,-39.5999165052533,-39.5999164333525,-39.5999165410605,-39.5999167936545,-39.5999155686228,-550000
1.98666666666667,0.000149285031292053,-5.40511969186003e-08,-3.18414032689867e-08,-2.71423520265315e-07,-3.34087896282411e-07,-3.33082116099308e-07,-2.99262719113972e-07,-2.24453199790908e-07,-9.14483101021828e-08,3.90106509574825e-07,-2.61325303128243e-07,-6.788420200792e-07,-1.41164569308004e-06,-2.86847554581352e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294022859691,-39.5999164977784,-39.5999165656449,-39.5999165092934,-39.5999164903588,-39.5999164814544,-39.5999164692737,-39.5999164494993,-39.5999163374176,-39.5999166503483,-39.5999165786455,-39.5999166862618,-39.5999169386097,-39.5999157152431,-550000
1.98694444444444,0.000148983823762276,-5.46292566845819e-08,-3.23643001642239e-08,-2.71583308300806e-07,-3.34078783580405e-07,-3.33035112211263e-07,-2.99256159477007e-07,-2.24566054348033e-07,-9.18164440785607e-08,3.88783830847413e-07,-2.61399456978097e-07,-6.78201467044574e-07,-1.40991945580089e-06,-2.86482960156192e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294023621643,-39.5999166426808,-39.5999167105073,-39.5999166542606,-39.5999166354034,-39.5999166265568,-39.5999166144342,-39.5999165947372,-39.5999164829101,-39.5999167952575,-39.5999167237522,-39.5999168312768,-39.5999170833782,-39.5999158616761,-550000
1.98722222222222,0.000148683139000397,-5.52043682201328e-08,-3.28846281655718e-08,-2.71740817660707e-07,-3.34067804952202e-07,-3.32986420969403e-07,-2.99247921662993e-07,-2.24677111159903e-07,-9.21823764008589e-08,3.87464964195449e-07,-2.61471780567634e-07,-6.77559962943954e-07,-1.40819303905178e-06,-2.86118392391435e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294024382624,-39.5999167873984,-39.5999168551847,-39.5999167990426,-39.5999167802625,-39.5999167714737,-39.5999167594088,-39.599916739789,-39.5999166282161,-39.5999169399812,-39.5999168686729,-39.5999169761054,-39.5999172279601,-39.5999160079217,-550000
1.9875,0.000148382976339587,-5.57765428341865e-08,-3.34023947202932e-08,-2.71896058408578e-07,-3.34054967567191e-07,-3.32936052012201e-07,-2.99238011918605e-07,-2.24786378369561e-07,-9.25461141284511e-08,3.86149898567942e-07,-2.61542280500993e-07,-6.76917515709302e-07,-1.40646645461559e-06,-2.85753853294614e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294025142633,-39.5999169319313,-39.5999169996772,-39.5999169436395,-39.5999169249363,-39.599916916205,-39.5999169041976,-39.5999168846548,-39.5999167733356,-39.5999170845192,-39.5999170134074,-39.5999171207477,-39.5999173723552,-39.5999161539801,-550000
1.98777777777778,0.000148083335112993,-5.63457887674728e-08,-3.39176102589392e-08,-2.7204903722262e-07,-3.34040282934054e-07,-3.32884011636881e-07,-2.99226439128094e-07,-2.24893864735181e-07,-9.29076634149829e-08,3.84838623696748e-07,-2.61610966883549e-07,-6.76274131880805e-07,-1.40473971188006e-06,-2.85389344835946e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294025901671,-39.5999170762794,-39.5999171439847,-39.5999170880513,-39.5999170694248,-39.5999170607508,-39.5999170488007,-39.5999170293346,-39.5999169182685,-39.5999172288715,-39.5999171579557,-39.5999172652036,-39.5999175165638,-39.5999162998513,-550000
1.98805555555556,0.000147784214653954,-5.69121195061731e-08,-3.44302822308301e-08,-2.72199765259644e-07,-3.34023757517931e-07,-3.32830307874874e-07,-2.99213210297303e-07,-2.24999576246593e-07,-9.32670359667143e-08,3.83531131589441e-07,-2.61677845370982e-07,-6.75629820383882e-07,-1.40301282234644e-06,-2.85024868980189e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294026659738,-39.5999172204429,-39.5999172881073,-39.5999172322781,-39.5999172137279,-39.599917205111,-39.5999171932181,-39.5999171738285,-39.599917063015,-39.5999173730382,-39.599917302318,-39.5999174094733,-39.5999176605858,-39.5999164455352,-550000
1.98833333333333,0.00014748561429581,-5.74755417282683e-08,-3.49404214842001e-08,-2.72348252031667e-07,-3.340053995861e-07,-3.32774948530308e-07,-2.99198333448339e-07,-2.25103521737428e-07,-9.36242357007788e-08,3.8222741081938e-07,-2.61742925477937e-07,-6.74984589610502e-07,-1.40128579562949e-06,-2.84660427559054e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294027416834,-39.5999173644216,-39.599917432045,-39.5999173763198,-39.5999173578458,-39.5999173492857,-39.5999173374498,-39.5999173181364,-39.599917207575,-39.5999175170194,-39.5999174464942,-39.5999175535567,-39.5999178044211,-39.5999165910319,-550000
1.98861111111111,0.00014718753337191,-5.80360674817995e-08,-3.54480332030389e-08,-2.72494507224115e-07,-3.33985218719463e-07,-3.32717941103339e-07,-2.99181816987805e-07,-2.2520570727978e-07,-9.39792726282826e-08,3.80927451362628e-07,-2.6180621323657e-07,-6.74338447528447e-07,-1.3995586418726e-06,-2.84296022630639e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294028172958,-39.5999175082156,-39.5999175757979,-39.5999175201764,-39.5999175017784,-39.599917493275,-39.5999174814959,-39.5999174622584,-39.5999173519486,-39.599917660815,-39.5999175904843,-39.5999176974538,-39.59991794807,-39.5999167363414,-550000
1.98888888888889,0.000146889971215779,-5.85937056286024e-08,-3.59531285330025e-08,-2.72638538999895e-07,-3.33963224541899e-07,-3.32659293606748e-07,-2.99163667670001e-07,-2.25306140725928e-07,-9.43321539039486e-08,3.79631245544755e-07,-2.61867718196223e-07,-6.73691400644383e-07,-1.39783137359781e-06,-2.83931655996517e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294028928113,-39.599917651825,-39.5999177193659,-39.5999176638481,-39.5999176455257,-39.5999176370787,-39.5999176253562,-39.5999176061945,-39.5999174961358,-39.5999178044251,-39.5999177342885,-39.5999178411648,-39.5999180915324,-39.5999168814638,-550000
1.98916666666667,0.000146592927160911,-5.91484651218185e-08,-3.64557172639725e-08,-2.72780357053547e-07,-3.3393942220471e-07,-3.32599015487458e-07,-2.99143892252009e-07,-2.25404829937591e-07,-9.46828871372309e-08,3.78338782733729e-07,-2.61927448065568e-07,-6.73043458061375e-07,-1.39610399924136e-06,-2.83567329605419e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294029682296,-39.5999177952498,-39.599917862749,-39.5999178073347,-39.5999177890878,-39.5999177806971,-39.599917769031,-39.5999177499447,-39.5999176401365,-39.5999179478496,-39.5999178779066,-39.5999179846895,-39.5999182348082,-39.5999170263991,-550000
1.98944444444444,0.000146296400541029,-5.97003587161495e-08,-3.69558052258292e-08,-2.72919971349525e-07,-3.3391382207156e-07,-3.32537112050926e-07,-2.99122499114062e-07,-2.25501782290887e-07,-9.5031481239789e-08,3.77050051971466e-07,-2.61985410176578e-07,-6.72394625431722e-07,-1.39437653069195e-06,-2.83203045384447e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294030435509,-39.5999179384899,-39.5999180059474,-39.5999179506364,-39.5999179324647,-39.59991792413,-39.5999179125201,-39.5999178935091,-39.599917783951,-39.5999180910887,-39.5999180213388,-39.5999181280282,-39.5999183778977,-39.5999171711472,-550000
1.98972222222222,0.000146000390689785,-6.02493947687747e-08,-3.74534020069737e-08,-2.73057391208333e-07,-3.33886431613416e-07,-3.32473592916821e-07,-2.9909949518556e-07,-2.25597004557755e-07,-9.5377943488992e-08,3.75765045362109e-07,-2.62041612555245e-07,-6.71744913099214e-07,-1.3926489761848e-06,-2.82838805255097e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294031187751,-39.5999180815455,-39.5999181489609,-39.5999180937532,-39.5999180756564,-39.5999180673776,-39.5999180558237,-39.5999180368877,-39.5999179275791,-39.5999182341423,-39.599918164585,-39.5999182711807,-39.5999185208007,-39.5999173157082,-550000
1.99,0.000145704896941019,-6.0795583895427e-08,-3.79485157760553e-08,-2.73192624566191e-07,-3.3385726105366e-07,-3.32408463228661e-07,-2.99074889876594e-07,-2.25690503864204e-07,-9.5722281542338e-08,3.74483751409343e-07,-2.62096060868109e-07,-6.71094328383749e-07,-1.39092134706252e-06,-2.82474611019002e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294031939023,-39.5999182244165,-39.5999182917898,-39.5999182366851,-39.599918218663,-39.5999182104397,-39.5999181989417,-39.5999181800806,-39.5999180710209,-39.5999183770105,-39.5999183076453,-39.5999184141471,-39.5999186635173,-39.5999174600822,-550000
1.99027777777778,0.000145409918628662,-6.13389361910173e-08,-3.84411541771196e-08,-2.73325682074555e-07,-3.33826315878842e-07,-3.32341734912232e-07,-2.9904868818667e-07,-2.2578228921744e-07,-9.60645020539519e-08,3.73206161597455e-07,-2.62148764099903e-07,-6.70442879601304e-07,-1.38919365378609e-06,-2.82110464485075e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294032689325,-39.5999183671029,-39.5999184344338,-39.599918379432,-39.5999183614844,-39.5999183533166,-39.5999183418742,-39.5999183230876,-39.5999182142765,-39.5999185196932,-39.5999184505198,-39.5999185569275,-39.5999188060477,-39.5999176042692,-550000
1.99055555555556,0.000145115455086644,-6.18794601223599e-08,-3.89313272093202e-08,-2.73456572369506e-07,-3.33793606290731e-07,-3.32273412480402e-07,-2.99020899025781e-07,-2.2587236621136e-07,-9.6404614707297e-08,3.71932267617436e-07,-2.62199731144629e-07,-6.69790571750329e-07,-1.38746590683304e-06,-2.81746367633818e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294033438657,-39.5999185096049,-39.5999185768932,-39.5999185219942,-39.5999185041208,-39.5999184960081,-39.5999184846212,-39.599918465909,-39.5999183573458,-39.5999186621907,-39.5999185932084,-39.5999186995218,-39.5999189483917,-39.5999177482691,-550000
1.99083333333333,0.000144821505649033,-6.2417165630505e-08,-3.94190435154965e-08,-2.73585303985516e-07,-3.33759139568279e-07,-3.32203504642053e-07,-2.9899152874182e-07,-2.25960742730507e-07,-9.67426251628245e-08,3.70662058337918e-07,-2.62248968622039e-07,-6.69137414302801e-07,-1.38573811788748e-06,-2.81382322156969e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294034187019,-39.5999186519223,-39.5999187191679,-39.5999186643714,-39.5999186465721,-39.5999186385144,-39.5999186271827,-39.5999186085446,-39.599918500229,-39.5999188045028,-39.5999187357112,-39.5999188419302,-39.5999190905494,-39.5999178920821,-550000
1.99111111111111,0.000144528069650095,-6.29520633090863e-08,-3.99043114087757e-08,-2.73711886262577e-07,-3.33722924603205e-07,-3.32132017074665e-07,-2.98960585966437e-07,-2.26047427756766e-07,-9.70785411892837e-08,3.69395524218457e-07,-2.62296484992755e-07,-6.68483414694297e-07,-1.38401029308336e-06,-2.81018330038847e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294034934411,-39.5999187940554,-39.599918861258,-39.5999188065639,-39.5999187888383,-39.5999187808355,-39.5999187695588,-39.5999187509946,-39.5999186429259,-39.5999189466296,-39.5999188780282,-39.5999189841526,-39.5999192325209,-39.5999180357082,-550000
1.99138888888889,0.000144235146424091,-6.34841616934749e-08,-4.03871383533407e-08,-2.73836329068519e-07,-3.33684970270038e-07,-3.32058959603886e-07,-2.9892807709649e-07,-2.26132425303308e-07,-9.74123723933613e-08,3.68132656049954e-07,-2.62342287078655e-07,-6.67828578526438e-07,-1.38228244536237e-06,-2.80654393235717e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294035680834,-39.599918936004,-39.5999190031634,-39.5999189485716,-39.5999189309196,-39.5999189229713,-39.5999189117496,-39.599918893259,-39.5999187854367,-39.5999190885711,-39.5999190201595,-39.599919126189,-39.5999193743062,-39.5999181791474,-550000
1.99166666666667,0.000143942735305498,-6.40134725593056e-08,-4.08675321943687e-08,-2.73958642150655e-07,-3.336452825124e-07,-3.31984339117859e-07,-2.98894009038147e-07,-2.26215746328464e-07,-9.77441230646341e-08,3.66873442824118e-07,-2.62386381042313e-07,-6.67172916947756e-07,-1.38055458307876e-06,-2.80290513328242e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294036426287,-39.5999190777681,-39.5999191448843,-39.5999190903946,-39.5999190728159,-39.599919064922,-39.5999190537549,-39.5999190353378,-39.5999189277615,-39.5999192303274,-39.5999191621051,-39.5999192680396,-39.5999195159053,-39.5999183223997,-550000
1.99194444444444,0.000143650835628739,-6.45400042459334e-08,-4.13455030217578e-08,-2.74078832376302e-07,-3.33603870790803e-07,-3.31908164096743e-07,-2.98858389570057e-07,-2.26297395587184e-07,-9.80738050751802e-08,3.6561787905278e-07,-2.62428777390499e-07,-6.66516433680888e-07,-1.3788267183618e-06,-2.79926692253619e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294037170771,-39.599919219348,-39.5999192864206,-39.5999192320329,-39.5999192145272,-39.5999192066875,-39.599919195575,-39.599919177231,-39.5999190699001,-39.5999193718985,-39.599919303865,-39.5999194097044,-39.5999196573184,-39.5999184654651,-550000
1.99222222222222,0.000143359446728488,-6.50637662265634e-08,-4.18210588412415e-08,-2.74196909183992e-07,-3.3356074265059e-07,-3.31830442429162e-07,-2.98821225285473e-07,-2.26377380147721e-07,-9.84014238522324e-08,3.64365952448541e-07,-2.62469482297276e-07,-6.65859139359348e-07,-1.37709885779603e-06,-2.79562931778211e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294037914286,-39.5999193607435,-39.5999194277724,-39.5999193734865,-39.5999193560537,-39.5999193482679,-39.5999193372097,-39.5999193189388,-39.5999192118527,-39.5999195132844,-39.5999194454392,-39.5999195511834,-39.5999197985454,-39.5999186083438,-550000
1.9925,0.000143068567939468,-6.55847688553031e-08,-4.22942081843549e-08,-2.74312880436132e-07,-3.3351590803732e-07,-3.31751178211931e-07,-2.98782526861498e-07,-2.26455705628747e-07,-9.87269868746574e-08,3.63117652469965e-07,-2.62508501507569e-07,-6.65201041378298e-07,-1.37537101235277e-06,-2.79199233816293e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294038656832,-39.5999195019547,-39.5999195689398,-39.5999195147555,-39.5999194973952,-39.5999194896633,-39.5999194786593,-39.599919460461,-39.5999193536194,-39.5999196544852,-39.5999195868279,-39.5999196924765,-39.5999199395864,-39.5999187510357,-550000
1.99277777777778,0.000142778198596579,-6.61030212080123e-08,-4.27649580111016e-08,-2.7442675759155e-07,-3.3346937364324e-07,-3.31670381818399e-07,-2.98742298403618e-07,-2.26532382888658e-07,-9.90505007137623e-08,3.61872972872875e-07,-2.6254584558641e-07,-6.64542144277934e-07,-1.37364319334074e-06,-2.78835600006269e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294039398409,-39.5999196429816,-39.5999197099226,-39.5999196558399,-39.599919638552,-39.5999196308736,-39.5999196199236,-39.5999196017977,-39.5999194952001,-39.599919795501,-39.599919728031,-39.599919833584,-39.5999200804413,-39.5999188935408,-550000
1.99305555555556,0.000142488338034797,-6.66185337260182e-08,-4.32333157896938e-08,-2.74538549847403e-07,-3.33421146806509e-07,-3.31588061461333e-07,-2.9870054638112e-07,-2.2660741638753e-07,-9.93719746882088e-08,3.60631902313623e-07,-2.6258151955908e-07,-6.63882458519582e-07,-1.37191540997255e-06,-2.78472032211383e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294040139018,-39.5999197838243,-39.5999198507211,-39.5999197967397,-39.5999197795239,-39.5999197718989,-39.5999197610026,-39.5999197429491,-39.5999196365949,-39.5999199363316,-39.5999198690486,-39.5999199745058,-39.5999202211103,-39.5999190358593,-550000
1.99333333333333,0.000142198985589197,-6.71313144022188e-08,-4.36992924451784e-08,-2.74648264477797e-07,-3.33371234855231e-07,-3.31504223405125e-07,-2.98657279624905e-07,-2.26680813178795e-07,-9.96914159220263e-08,3.59394430578527e-07,-2.62615530031712e-07,-6.63221990523601e-07,-1.37018767128383e-06,-2.78108532183345e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294040878658,-39.5999199244828,-39.5999199913352,-39.5999199374549,-39.5999199203111,-39.5999199127393,-39.5999199018966,-39.5999198839151,-39.5999197778038,-39.5999200769773,-39.5999200098807,-39.5999201152419,-39.5999203615935,-39.5999191779912,-550000
1.99361111111111,0.000141910140595062,-6.76413741294993e-08,-4.41628943430802e-08,-2.74755910633842e-07,-3.33319648106916e-07,-3.3141887363277e-07,-2.98612504769321e-07,-2.26752581408729e-07,-1.00008831286922e-07,3.5816054941258e-07,-2.62647887267902e-07,-6.6256074722878e-07,-1.36845998667803e-06,-2.77745101663377e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29404161733,-39.5999200649572,-39.599920131765,-39.5999200779858,-39.5999200609136,-39.5999200533947,-39.5999200426055,-39.5999200246958,-39.5999199188269,-39.599920217438,-39.5999201505274,-39.5999202557924,-39.5999205018907,-39.5999193199364,-550000
1.99388888888889,0.000141621802387853,-6.81487213444263e-08,-4.46241313890475e-08,-2.74861497079122e-07,-3.33266392880035e-07,-3.31332020998971e-07,-2.98566228795565e-07,-2.26822728127662e-07,-1.0032422815332e-07,3.56930248552068e-07,-2.62678597513045e-07,-6.61898735445067e-07,-1.36673236596526e-06,-2.77381742476308e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294042355035,-39.5999202052474,-39.5999202720104,-39.5999202183321,-39.5999202013314,-39.5999201938653,-39.5999201831293,-39.5999201652912,-39.5999200596642,-39.5999203577138,-39.5999202909887,-39.5999203961574,-39.5999206420022,-39.599919461695,-550000
1.99416666666667,0.000141333970302933,-6.86533653625942e-08,-4.50830096789018e-08,-2.74965033304908e-07,-3.33211477817248e-07,-3.31243672793219e-07,-2.98518459610194e-07,-2.26891259686792e-07,-1.00637613794203e-07,3.55703520004302e-07,-2.6270766656659e-07,-6.61235963245299e-07,-1.365004820313e-06,-2.77018456347796e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294043091771,-39.5999203453536,-39.5999204120716,-39.599920358494,-39.5999203415645,-39.5999203341511,-39.5999203234681,-39.5999203057014,-39.5999202003158,-39.5999204978046,-39.5999204312647,-39.5999205363369,-39.5999207819279,-39.5999196032671,-550000
1.99444444444444,0.000141046643676083,-6.9155317130169e-08,-4.55395380816326e-08,-2.75066527059626e-07,-3.33154910546844e-07,-3.31153835894673e-07,-2.98469204523453e-07,-2.26958183844794e-07,-1.00948994980076e-07,3.54480354937241e-07,-2.62735104587913e-07,-6.60572437261528e-07,-1.36327735730146e-06,-2.76655244996465e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29404382754,-39.5999204852757,-39.5999205519486,-39.5999204984716,-39.5999204816131,-39.599920474252,-39.5999204636219,-39.5999204459264,-39.5999203407817,-39.5999206377107,-39.5999205713553,-39.5999206763309,-39.5999209216679,-39.5999197446527,-550000
1.99472222222222,0.000140759821843101,-6.96545858000472e-08,-4.59937240671182e-08,-2.7516598694736e-07,-3.33096699795922e-07,-3.31062518490976e-07,-2.98418469657042e-07,-2.27023505539861e-07,-1.01258381423312e-07,3.53260742174602e-07,-2.62760916602507e-07,-6.59908166296389e-07,-1.36154998598905e-06,-2.7629211008544e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294044562341,-39.5999206250139,-39.5999206916415,-39.5999206382649,-39.5999206214771,-39.5999206141682,-39.5999206035908,-39.5999205859662,-39.5999204810619,-39.599920777432,-39.5999207112607,-39.5999208161395,-39.5999210612223,-39.5999198858519,-550000
1.995,0.000140473504139909,-7.01511804897454e-08,-4.6445576749242e-08,-2.75263422767008e-07,-3.33036852362228e-07,-3.30969727076832e-07,-2.98366261595624e-07,-2.27087233594992e-07,-1.01565779554733e-07,3.52044674691695e-07,-2.62785110672224e-07,-6.59243154718522e-07,-1.3598227174165e-06,-2.75929053695314e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294045296175,-39.599920764568,-39.5999208311501,-39.5999207778738,-39.5999207611566,-39.5999207538997,-39.5999207433748,-39.5999207258209,-39.5999206211565,-39.5999209169685,-39.5999208509808,-39.5999209557627,-39.599921200591,-39.5999200268647,-550000
1.99527777777778,0.000140187689902592,-7.06451090700593e-08,-4.68951041667187e-08,-2.7535884255249e-07,-3.32975376616793e-07,-3.30875468621805e-07,-2.98312588014285e-07,-2.27149375219897e-07,-1.0187119508357e-07,3.50832141898755e-07,-2.62807693937932e-07,-6.58577411651721e-07,-1.35809556159764e-06,-2.75566077136747e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294046029043,-39.5999209039382,-39.5999209704747,-39.5999209172985,-39.5999209006516,-39.5999208934465,-39.5999208829739,-39.5999208654905,-39.5999207610656,-39.5999210563202,-39.5999209905158,-39.5999210952006,-39.5999213397741,-39.5999201676911,-550000
1.99555555555556,0.000139902378467454,-7.1136382873582e-08,-4.73423140703412e-08,-2.75452255465095e-07,-3.32912279219145e-07,-3.30779750436682e-07,-2.98257456705315e-07,-2.27209936438116e-07,-1.02174636163242e-07,3.4962313436191e-07,-2.62828673554485e-07,-6.57910944247956e-07,-1.35636852654843e-06,-2.75203182264996e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294046760943,-39.5999210431247,-39.5999211096153,-39.599921056539,-39.5999210399622,-39.5999210328087,-39.5999210223883,-39.5999210049751,-39.5999209007891,-39.5999211954874,-39.5999211298657,-39.5999212344532,-39.5999214787718,-39.5999203083312,-550000
1.99583333333333,0.000139617569170854,-7.1625010033277e-08,-4.77872141298161e-08,-2.75543670123877e-07,-3.32847569880147e-07,-3.30682579795089e-07,-2.98200872605089e-07,-2.27268924608537e-07,-1.02476110095995e-07,3.4841764271349e-07,-2.62848056675995e-07,-6.57243759286064e-07,-1.35464162175193e-06,-2.74840370681724e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294047491877,-39.5999211821272,-39.5999212485718,-39.5999211955954,-39.5999211790884,-39.5999211719863,-39.5999211616179,-39.5999211442747,-39.5999210403271,-39.5999213344699,-39.5999212690305,-39.5999213735206,-39.599921617584,-39.5999204487851,-550000
1.99611111111111,0.000139333261349375,-7.21110010683672e-08,-4.82298129429176e-08,-2.75633093405895e-07,-3.32781254271721e-07,-3.30583964623745e-07,-2.98142844414604e-07,-2.27326345041635e-07,-1.02775624858176e-07,3.47215658762134e-07,-2.62865851613431e-07,-6.56575863343052e-07,-1.35291485822316e-06,-2.74477644109466e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294048221845,-39.5999213209459,-39.5999213873444,-39.5999213344676,-39.5999213180303,-39.5999213109794,-39.5999213006627,-39.5999212833894,-39.5999211796798,-39.5999214732679,-39.5999214080103,-39.5999215124029,-39.5999217562108,-39.5999205890527,-550000
1.99638888888889,0.000139049454339766,-7.25943651174101e-08,-4.86701182383391e-08,-2.75720535317703e-07,-3.32713340252005e-07,-3.30483912210247e-07,-2.98083378376184e-07,-2.2738220667075e-07,-1.03073186302931e-07,3.46017173352849e-07,-2.62882065047707e-07,-6.5590726346315e-07,-1.35118824191856e-06,-2.74115004392581e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294048950847,-39.5999214595809,-39.5999215259331,-39.5999214731558,-39.5999214567879,-39.599921449788,-39.599921439523,-39.5999214223193,-39.5999213188471,-39.5999216118813,-39.5999215468051,-39.5999216511,-39.5999218946522,-39.5999207291342,-550000
1.99666666666667,0.000138766147478849,-7.30751096114593e-08,-4.91081378874344e-08,-2.75806004743834e-07,-3.32643837592788e-07,-3.3038242833416e-07,-2.98022482363996e-07,-2.27436513385143e-07,-1.03368803802021e-07,3.44822177619032e-07,-2.62896703460593e-07,-6.55237967191687e-07,-1.34946178433007e-06,-2.73752453030747e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294049678883,-39.5999215980323,-39.5999216643379,-39.59992161166,-39.5999215953613,-39.5999215884122,-39.5999215781986,-39.5999215610643,-39.599921457829,-39.5999217503103,-39.599921685415,-39.599921789612,-39.5999220329084,-39.5999208690296,-550000
1.99694444444444,0.000138483340103735,-7.35532452935589e-08,-4.95438791970411e-08,-2.75889510338207e-07,-3.32572752366639e-07,-3.30279520248898e-07,-2.97960161912469e-07,-2.27489274813524e-07,-1.03662483169316e-07,3.43630661330034e-07,-2.62909773607555e-07,-6.54567981810878e-07,-1.34773549255289e-06,-2.73389991787344e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294050405954,-39.5999217362999,-39.5999218025589,-39.5999217499802,-39.5999217337504,-39.599921726852,-39.5999217166897,-39.5999216996245,-39.5999215966257,-39.5999218885548,-39.59992182384,-39.599921927939,-39.5999221709793,-39.5999210087388,-550000
1.99722222222222,0.000138201031551687,-7.40287811856303e-08,-4.99773521357204e-08,-2.75971058706477e-07,-3.32500091666006e-07,-3.30175196155423e-07,-2.97896423432438e-07,-2.27540498185326e-07,-1.03954230587611e-07,3.42442616212917e-07,-2.62921282827102e-07,-6.53897314519673e-07,-1.34600937821912e-06,-2.73027622277849e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294051132059,-39.599921874384,-39.5999219405962,-39.5999218881165,-39.5999218719555,-39.5999218651075,-39.5999218549963,-39.599921838,-39.5999217352372,-39.599922026615,-39.5999219620802,-39.599922066081,-39.599922308865,-39.5999211482621,-550000
1.9975,0.000137919221159999,-7.45017250574983e-08,-5.04085631050913e-08,-2.76050660062979e-07,-3.32425863931464e-07,-3.30069462482616e-07,-2.97831273884992e-07,-2.27590189409517e-07,-1.04244054407969e-07,3.41258034399282e-07,-2.62931239020122e-07,-6.53225971846065e-07,-1.34428344811337e-06,-2.7266534626477e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294051857199,-39.5999220122845,-39.5999220784497,-39.5999220260689,-39.5999220099764,-39.5999220031787,-39.5999219931184,-39.5999219761908,-39.5999218736635,-39.5999221644909,-39.5999221001356,-39.5999222040382,-39.5999224465656,-39.5999212875994,-550000
1.99777777777778,0.00013763790826636,-7.49720862917226e-08,-5.08375199475409e-08,-2.76128322546859e-07,-3.32350077260536e-07,-3.29962325383203e-07,-2.97764722969548e-07,-2.27638353455218e-07,-1.04531961289405e-07,3.40076903242734e-07,-2.62939647563074e-07,-6.52553959509491e-07,-1.34255771316042e-06,-2.72303165255278e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294052581375,-39.5999221500016,-39.5999222161196,-39.5999221638375,-39.5999221478134,-39.5999221410657,-39.5999221310561,-39.5999221141971,-39.5999220119047,-39.5999223021825,-39.5999222380064,-39.5999223418105,-39.5999225840812,-39.5999214267508,-550000
1.99805555555556,0.000137357092208513,-7.54398755962151e-08,-5.12642300025035e-08,-2.76204054378931e-07,-3.32272737668676e-07,-3.29853794297635e-07,-2.97696774475484e-07,-2.27684997892057e-07,-1.04817959176728e-07,3.38899217081241e-07,-2.62946516915824e-07,-6.51881287330336e-07,-1.34083218047067e-06,-2.71941080913345e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294053304586,-39.5999222875352,-39.5999223536058,-39.5999223014224,-39.5999222854662,-39.5999222787684,-39.5999222688094,-39.5999222520187,-39.5999221499609,-39.59992243969,-39.5999223756925,-39.5999224793979,-39.5999227214117,-39.5999215657163,-550000
1.99833333333333,0.0001370767723244,-7.59051018436998e-08,-5.16887025594031e-08,-2.76277863856328e-07,-3.32193852585648e-07,-3.29743874452835e-07,-2.97627436436521e-07,-2.27730128919668e-07,-1.0510205386768e-07,3.37724964289829e-07,-2.62951853029195e-07,-6.51207959579035e-07,-1.33910686113531e-06,-2.71579094778946e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294054026833,-39.5999224248853,-39.5999224909085,-39.5999224388235,-39.5999224229353,-39.5999224162871,-39.5999224063785,-39.5999223896559,-39.599922287832,-39.5999225770132,-39.5999225131939,-39.5999226168007,-39.5999228585572,-39.599921704496,-550000
1.99861111111111,0.000136796947952091,-7.63677722400467e-08,-5.21109447718839e-08,-2.76349758484246e-07,-3.32113431058568e-07,-3.29632574040767e-07,-2.97556714258722e-07,-2.2777375454915e-07,-1.05384254002826e-07,3.36554138974791e-07,-2.62955663412668e-07,-6.50533983771071e-07,-1.33738176260732e-06,-2.71217208572755e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294054748116,-39.5999225620521,-39.5999226280277,-39.599922576041,-39.5999225602204,-39.5999225536217,-39.5999225437633,-39.5999225271086,-39.5999224255182,-39.5999227141524,-39.5999226505109,-39.5999227540187,-39.5999229955179,-39.59992184309,-550000
1.99888888888889,0.000136517618429976,-7.6827896778597e-08,-5.25309638588471e-08,-2.7641974818144e-07,-3.32031480567551e-07,-3.29519896765182e-07,-2.97484617465217e-07,-2.2781588009428e-07,-1.05664565354408e-07,3.35386730737555e-07,-2.62957956969067e-07,-6.49859366117033e-07,-1.33565689399116e-06,-2.70855423842334e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294055468435,-39.5999226990357,-39.5999227649634,-39.5999227130749,-39.5999226973217,-39.5999226907723,-39.599922680964,-39.5999226643768,-39.5999225630196,-39.5999228511076,-39.5999227876433,-39.5999228910522,-39.5999231322938,-39.5999219814982,-550000
1.99916666666667,0.000136238783096541,-7.72854848248876e-08,-5.29487680689109e-08,-2.76487838673631e-07,-3.31948008597454e-07,-3.29405854240887e-07,-2.97411149364801e-07,-2.27856512926466e-07,-1.05942994789174e-07,3.34222730143875e-07,-2.62958737629358e-07,-6.49184113116261e-07,-1.3339322646438e-06,-2.70493742394808e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294056187791,-39.599922835836,-39.5999229017157,-39.5999228499252,-39.5999228342392,-39.599922827739,-39.5999228179805,-39.5999228014608,-39.5999227003361,-39.5999229878787,-39.5999229245914,-39.599923027901,-39.5999232688848,-39.5999221197209,-550000
1.99944444444444,0.00013596044129053,-7.7740545649731e-08,-5.33643651678491e-08,-2.76554041115183e-07,-3.31863021205032e-07,-3.29290449869397e-07,-2.97336318002418e-07,-2.2789565999219e-07,-1.06219550267786e-07,3.33062128655135e-07,-2.6295801320008e-07,-6.48508233791188e-07,-1.33220788161774e-06,-2.70132165552161e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294056906184,-39.5999229724531,-39.5999230382847,-39.599922986592,-39.599922970973,-39.5999229645217,-39.599922954813,-39.5999229383605,-39.5999228374679,-39.599923124466,-39.599923061355,-39.5999231645654,-39.5999234052912,-39.5999222577579,-550000
1.99972222222222,0.000135682592350752,-7.8193085995706e-08,-5.37777637298359e-08,-2.76618362204303e-07,-3.31776526601736e-07,-3.29173691493565e-07,-2.97260130609305e-07,-2.27933326653013e-07,-1.06494238172274e-07,3.31904917131202e-07,-2.62955790989214e-07,-6.47831732501819e-07,-1.3304837561435e-06,-2.69770694986317e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294057623614,-39.5999231088871,-39.5999231746704,-39.5999231230754,-39.5999231075232,-39.5999231011206,-39.5999230914614,-39.5999230750759,-39.5999229744149,-39.5999232608693,-39.5999231979344,-39.5999233010454,-39.599923541513,-39.5999223956094,-550000
2,0.000135405235616419,-7.86431177551977e-08,-5.41889683289207e-08,-2.7668081061618e-07,-3.31688532242402e-07,-3.29055585445146e-07,-2.97182594268174e-07,-2.27969520547046e-07,-1.06767066019838e-07,3.30751088251294e-07,-2.62952076851229e-07,-6.47154618237364e-07,-1.32875989442604e-06,-2.69409332348807e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294058340081,-39.599923245138,-39.5999233108729,-39.5999232593754,-39.5999232438897,-39.5999232375357,-39.5999232279258,-39.5999232116072,-39.5999231111773,-39.5999233970889,-39.5999233343295,-39.5999234373409,-39.5999236775501,-39.5999225332755,-550000
2.00027777777778,0.000135128370426784,-7.90906488723777e-08,-5.45979873066299e-08,-2.76741396506758e-07,-3.31599044326874e-07,-3.2893613928216e-07,-2.97103714510713e-07,-2.28004248683923e-07,-1.07038039200296e-07,3.29600631725761e-07,-2.62946878448215e-07,-6.46476895613764e-07,-1.32703630681542e-06,-2.69048079292419e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294059055586,-39.5999233812058,-39.5999234468922,-39.5999233954921,-39.5999233800727,-39.5999233737671,-39.5999233642065,-39.5999233479544,-39.5999232477551,-39.5999235331248,-39.5999234705404,-39.5999235734521,-39.5999238134028,-39.5999226707561,-550000
2.00055555555556,0.000134851996121386,-7.95356878365463e-08,-5.50048305529647e-08,-2.76800125190356e-07,-3.31508071847099e-07,-3.28815359973833e-07,-2.97023497083897e-07,-2.28037515751017e-07,-1.07307165451344e-07,3.28453536512757e-07,-2.62940199765659e-07,-6.45798573943595e-07,-1.32531300098866e-06,-2.68686937180905e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294059770129,-39.5999235170908,-39.5999235827284,-39.5999235314255,-39.5999235160723,-39.5999235098149,-39.5999235003032,-39.5999234841175,-39.5999233841484,-39.5999236689769,-39.5999236065672,-39.5999237093791,-39.599923949071,-39.5999228080514,-550000
2.00083333333333,0.000134576112039893,-7.99782433196516e-08,-5.54095038673287e-08,-2.76857005991947e-07,-3.31415621984352e-07,-3.28693252735326e-07,-2.96941950168126e-07,-2.28069329633155e-07,-1.07574450832512e-07,3.27309797047137e-07,-2.62932052745064e-07,-6.45119655827225e-07,-1.32358998721956e-06,-2.68325907545108e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294060483711,-39.5999236527928,-39.5999237183815,-39.5999236671757,-39.5999236518884,-39.599923645679,-39.5999236362162,-39.5999236200966,-39.5999235203572,-39.5999238046454,-39.5999237424099,-39.5999238451219,-39.5999240845548,-39.5999229451614,-550000
2.00111111111111,0.000134300717522304,-8.04183241086696e-08,-5.5812017153079e-08,-2.76912045089164e-07,-3.31321700254361e-07,-3.28569827413378e-07,-2.96859079382045e-07,-2.28099695172859e-07,-1.07839904513829e-07,3.26169403920327e-07,-2.62922441421948e-07,-6.44440150493996e-07,-1.32186727056941e-06,-2.67964992192838e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294061196332,-39.5999237883119,-39.5999238538516,-39.5999238027428,-39.5999237875212,-39.5999237813596,-39.5999237719455,-39.5999237558919,-39.5999236563816,-39.5999239401304,-39.5999238780687,-39.5999239806805,-39.5999242198543,-39.5999230820862,-550000
2.00138888888889,0.000134025811908717,-8.0855938672553e-08,-5.62123753791743e-08,-2.7696525200652e-07,-3.31226317108567e-07,-3.28445088616252e-07,-2.967748909516e-07,-2.2812862067022e-07,-1.08103532118515e-07,3.25032349531334e-07,-2.62911373124497e-07,-6.43760064701436e-07,-1.32014486041358e-06,-2.6760419258135e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294061907991,-39.5999239236483,-39.5999239891388,-39.5999239381267,-39.5999239229707,-39.5999239168567,-39.5999239074911,-39.5999238915032,-39.5999237922217,-39.5999240754319,-39.5999240135435,-39.5999241160551,-39.5999243549695,-39.5999232188258,-550000
2.00166666666667,0.000133751394539558,-8.12910973348128e-08,-5.66105877282946e-08,-2.77016635055009e-07,-3.31129477216091e-07,-3.28319042270769e-07,-2.9668939120775e-07,-2.28156112652649e-07,-1.08365341401102e-07,3.23898624395429e-07,-2.6289885298795e-07,-6.43079404517999e-07,-1.31842276754689e-06,-2.67243510087178e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29406261869,-39.599924058802,-39.5999241242432,-39.5999240733277,-39.5999240582369,-39.5999240521704,-39.5999240428531,-39.5999240269308,-39.5999239278775,-39.59992421055,-39.5999241488345,-39.5999242512457,-39.5999244899006,-39.5999233553804,-550000
2.00194444444444,0.000133477464755347,-8.17238075739524e-08,-5.70066598687619e-08,-2.77066203384403e-07,-3.31031187140212e-07,-3.28191696470767e-07,-2.96602588432142e-07,-2.28182174697317e-07,-1.08625338070809e-07,3.22768219059746e-07,-2.62884889649176e-07,-6.42398174962303e-07,-1.31670100046829e-06,-2.66882946340032e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294063328428,-39.599924193773,-39.5999242591647,-39.5999242083457,-39.59992419332,-39.5999241873007,-39.5999241780316,-39.5999241621746,-39.5999240633492,-39.5999243454846,-39.5999242839416,-39.5999243862523,-39.5999246246476,-39.5999234917499,-550000
2.00222222222222,0.000133204021896922,-8.21540777548553e-08,-5.74006009300611e-08,-2.77113963184773e-07,-3.30931456029158e-07,-3.28063056626532e-07,-2.96514488293882e-07,-2.28206816084004e-07,-1.08883527762793e-07,3.21641124214978e-07,-2.62869488693703e-07,-6.41716384099337e-07,-1.31497956523212e-06,-2.66522502883408e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294064037206,-39.5999243285615,-39.5999243939035,-39.5999243431808,-39.5999243282199,-39.5999243222478,-39.5999243130267,-39.5999242972348,-39.5999241986366,-39.599924480236,-39.599924418865,-39.5999245210752,-39.5999247592105,-39.5999236279344,-550000
2.0025,0.000132931065305325,-8.25819167511416e-08,-5.77924193607351e-08,-2.77159922588367e-07,-3.30830289527099e-07,-3.27933130258019e-07,-2.96425097242777e-07,-2.2823004179135e-07,-1.09139918368936e-07,3.20517332495792e-07,-2.62852657647417e-07,-6.41034037593322e-07,-1.31325847115623e-06,-2.66162181169854e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294064745025,-39.5999244631673,-39.5999245284595,-39.599924477833,-39.5999244629368,-39.5999244570116,-39.5999244478384,-39.5999244321114,-39.59992433374,-39.5999246148042,-39.5999245536047,-39.5999246557141,-39.5999248935895,-39.599923763934,-550000
2.00277777777778,0.000132658594321778,-8.30073332368871e-08,-5.81821208181036e-08,-2.77204090404705e-07,-3.3072769498246e-07,-3.27801925498216e-07,-2.96334419366028e-07,-2.28251860047687e-07,-1.09394517127178e-07,3.19396835534925e-07,-2.62834402369986e-07,-6.40351142141611e-07,-1.31153772677858e-06,-2.65801982614901e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294065451884,-39.5999245975907,-39.599924662833,-39.5999246123026,-39.5999245974708,-39.5999245915923,-39.5999245824668,-39.5999245668045,-39.5999244686595,-39.5999247491892,-39.5999246881609,-39.5999247901694,-39.5999250277846,-39.5999238997488,-550000
2.00305555555556,0.000132386608287822,-8.34303367065044e-08,-5.85697125801453e-08,-2.77246473951525e-07,-3.3062368057464e-07,-3.27669445784962e-07,-2.96242464397833e-07,-2.28272274443128e-07,-1.09647330698551e-07,3.18279624481856e-07,-2.62814730659259e-07,-6.39667704667503e-07,-1.30981733936089e-06,-2.6544190885474e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294066157785,-39.5999247318317,-39.5999247970239,-39.5999247465894,-39.5999247318218,-39.5999247259899,-39.5999247169118,-39.5999247013141,-39.5999246033949,-39.599924883391,-39.5999248225335,-39.5999249244411,-39.5999251617958,-39.5999240353789,-550000
2.00333333333333,0.000132115106545131,-8.38509339306941e-08,-5.89552037111799e-08,-2.77287081687477e-07,-3.30518251927095e-07,-3.2753569911839e-07,-2.96149237602566e-07,-2.28291292106076e-07,-1.09898365865701e-07,3.17165690404552e-07,-2.6279364801963e-07,-6.38983730122569e-07,-1.30809731855742e-06,-2.65081961405779e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294066862726,-39.5999248658904,-39.5999249310324,-39.5999248806935,-39.59992486599,-39.5999248602044,-39.5999248511737,-39.5999248356403,-39.5999247379466,-39.5999250174099,-39.5999249567227,-39.5999250585291,-39.5999252956233,-39.5999241708242,-550000
2.00361111111111,0.00013184408843571,-8.4269136131931e-08,-5.93385986953243e-08,-2.77325921169381e-07,-3.30411417616744e-07,-3.27400692362171e-07,-2.96054745062151e-07,-2.28308919241249e-07,-1.10147628324405e-07,3.16055022948657e-07,-2.62771158776589e-07,-6.38299227106044e-07,-1.30637767189379e-06,-2.64722141552949e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29406756671,-39.5999249997668,-39.5999250648584,-39.5999250146151,-39.5999249999754,-39.599924994236,-39.5999249852525,-39.5999249697832,-39.5999248723144,-39.5999251512458,-39.5999250907284,-39.5999251924337,-39.5999254292671,-39.5999243060849,-550000
2.00388888888889,0.000131573553301737,-8.46849498782834e-08,-5.97199071407316e-08,-2.77362999350596e-07,-3.30303183933892e-07,-3.27264432567967e-07,-2.95958991766368e-07,-2.28325162831868e-07,-1.10395125304446e-07,3.14947615090194e-07,-2.62747273449772e-07,-6.37614198644936e-07,-1.304658407655e-06,-2.64362450940227e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294068269735,-39.5999251334609,-39.5999251985021,-39.5999251483542,-39.5999251337781,-39.5999251280847,-39.5999251191483,-39.5999251037428,-39.5999250064985,-39.5999252848988,-39.5999252245509,-39.5999253261548,-39.5999255627274,-39.5999244411611,-550000
2.00416666666667,0.000131303500485645,-8.5098383410902e-08,-6.00991374324194e-08,-2.77398323808754e-07,-3.3019355758529e-07,-3.27126925595349e-07,-2.95861985393042e-07,-2.28340029383234e-07,-1.10640863016618e-07,3.13843459436837e-07,-2.62721996856225e-07,-6.36928654670223e-07,-1.30293953279394e-06,-2.6400289097383e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294068971803,-39.5999252669729,-39.5999253319634,-39.5999252819109,-39.5999252673982,-39.5999252617506,-39.599925252861,-39.5999252375192,-39.5999251404989,-39.599925418369,-39.5999253581901,-39.5999254596925,-39.5999256960041,-39.5999245760527,-550000
2.00444444444444,0.000131033929330142,-8.55094458378706e-08,-6.0476294601254e-08,-2.77431904775504e-07,-3.30082545304514e-07,-3.26988177680607e-07,-2.95763733045565e-07,-2.28353523771617e-07,-1.10884848021793e-07,3.12742544762207e-07,-2.62695334408046e-07,-6.36242600731287e-07,-1.30122105596845e-06,-2.63643463026355e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294069672913,-39.5999254003029,-39.5999254652426,-39.5999254152852,-39.5999254008357,-39.5999253952338,-39.5999253863909,-39.5999253711126,-39.5999252743158,-39.5999255516564,-39.5999254916461,-39.599925593047,-39.5999258290973,-39.5999247107599,-550000
2.00472222222222,0.000130764839178215,-8.59181461324306e-08,-6.08513867488694e-08,-2.77463748570869e-07,-3.29970155020683e-07,-3.26848195525416e-07,-2.95664239122926e-07,-2.28365652174121e-07,-1.11127088061344e-07,3.11644864690575e-07,-2.62667293820794e-07,-6.35556042071586e-07,-1.29950298491658e-06,-2.63284168752507e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294070373067,-39.5999255334508,-39.5999255983396,-39.5999255484772,-39.5999255340906,-39.5999255285343,-39.5999255197379,-39.5999255045228,-39.5999254079491,-39.5999256847612,-39.599925624919,-39.5999257262182,-39.5999259620072,-39.5999248452828,-550000
2.005,0.000130496229372958,-8.63244921325519e-08,-6.12244211247031e-08,-2.77493862514813e-07,-3.29856393988941e-07,-3.26706984823503e-07,-2.95563510469547e-07,-2.28376422199775e-07,-1.11367590431249e-07,3.10550412385801e-07,-2.62637881010277e-07,-6.34868985464249e-07,-1.29778532807549e-06,-2.62925009556972e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294071072264,-39.5999256664169,-39.5999257312546,-39.599925681487,-39.5999256671632,-39.5999256616522,-39.5999256529022,-39.5999256377502,-39.5999255413991,-39.5999258176834,-39.5999257580089,-39.5999258592063,-39.5999260947338,-39.5999249796214,-550000
2.00527777777778,0.000130228099257892,-8.67284929195385e-08,-6.15954058730854e-08,-2.77522254213338e-07,-3.29741267645968e-07,-3.26564552993327e-07,-2.95461553932901e-07,-2.28385838975188e-07,-1.11606358902585e-07,3.09459175932541e-07,-2.62607103169609e-07,-6.34181435750849e-07,-1.29606809386131e-06,-2.62565986772731e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294071770504,-39.599925799201,-39.5999258639875,-39.5999258143146,-39.5999258000535,-39.5999257945875,-39.5999257858837,-39.5999257707946,-39.5999256746657,-39.5999259504231,-39.5999258909159,-39.5999259920113,-39.5999262272772,-39.5999251137758,-550000
2.00555555555556,0.000129960448176605,-8.7130156487668e-08,-6.19643459732151e-08,-2.77548932886254e-07,-3.29624782605263e-07,-3.26420905788405e-07,-2.95358376166908e-07,-2.28393908457082e-07,-1.11843402415915e-07,3.08371148989136e-07,-2.62574966348497e-07,-6.33493400588338e-07,-1.29435128899658e-06,-2.62207101826227e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294072467789,-39.5999259318034,-39.5999259965385,-39.5999259469602,-39.5999259327614,-39.5999259273404,-39.5999259186827,-39.5999259036562,-39.5999258077489,-39.5999260829802,-39.5999260236399,-39.5999261246334,-39.5999263596374,-39.5999252477461,-550000
2.00583333333333,0.000129693275473079,-8.75294901775606e-08,-6.23312509308609e-08,-2.77573904228407e-07,-3.29506947742893e-07,-3.26276049465657e-07,-2.95253982451486e-07,-2.28400637486775e-07,-1.12078725999707e-07,3.07286324107279e-07,-2.62541477737238e-07,-6.32804885831967e-07,-1.29263492262801e-06,-2.61848356211561e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294073164119,-39.599926064224,-39.5999261289077,-39.5999260794237,-39.5999260652871,-39.5999260599109,-39.5999260512991,-39.5999260363351,-39.599925940649,-39.599926215355,-39.5999261561812,-39.5999262570725,-39.5999264918145,-39.5999253815323,-550000
2.00611111111111,0.000129426580491537,-8.79265033547328e-08,-6.26961264553781e-08,-2.77597178217886e-07,-3.29387767847128e-07,-3.26129991554033e-07,-2.95148378162158e-07,-2.28406031147789e-07,-1.12312337109282e-07,3.06204690350644e-07,-2.62506643283797e-07,-6.32115897052297e-07,-1.290919001142e-06,-2.61489751197226e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294073859494,-39.599926196463,-39.599926261095,-39.5999262117054,-39.5999261976307,-39.5999261922991,-39.599926183733,-39.5999261688313,-39.599926073366,-39.5999263475475,-39.5999262885397,-39.5999263893288,-39.5999266238087,-39.5999255151346,-550000
2.00638888888889,0.000129160362576488,-8.83212040857454e-08,-6.30589810722234e-08,-2.77618760230693e-07,-3.29267250129484e-07,-3.25982738786386e-07,-2.95041569482133e-07,-2.2841009632926e-07,-1.12544242105542e-07,3.05126240357548e-07,-2.62470468390088e-07,-6.3142644034016e-07,-1.28920353340338e-06,-2.61131288395053e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294074553914,-39.5999263285204,-39.5999263931007,-39.5999263438051,-39.5999263297922,-39.5999263245051,-39.5999263159845,-39.5999263011449,-39.5999262058999,-39.5999264795578,-39.5999264207156,-39.5999265214023,-39.59992675562,-39.5999256485529,-550000
2.00666666666667,0.000128894621072656,-8.8713601339446e-08,-6.34198205556881e-08,-2.77638658212769e-07,-3.29145403748349e-07,-3.25834295182848e-07,-2.94933563656436e-07,-2.28412839069729e-07,-1.12774444913708e-07,3.04050962980005e-07,-2.62432959293669e-07,-6.30736521267362e-07,-1.28748852739565e-06,-2.60772968990517e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294075247379,-39.5999264603963,-39.5999265249247,-39.5999264757231,-39.5999264617717,-39.5999264565289,-39.5999264480538,-39.599926433276,-39.5999263382508,-39.5999266113859,-39.599926552709,-39.5999266532932,-39.5999268872484,-39.5999257817874,-550000
2.00694444444444,0.000128629355325062,-8.91037033264883e-08,-6.37786532004078e-08,-2.77656881192844e-07,-3.29022231853265e-07,-3.25684667342217e-07,-2.94824366797106e-07,-2.28414265112604e-07,-1.13002955228355e-07,3.02978853672828e-07,-2.62394122003115e-07,-6.30046147413405e-07,-1.28577399037133e-06,-2.60414794524326e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294075939891,-39.5999265920908,-39.5999266565672,-39.5999266074593,-39.5999265935694,-39.5999265883706,-39.5999265799407,-39.5999265652247,-39.5999264704188,-39.599926743032,-39.5999266845198,-39.5999267850014,-39.5999270186942,-39.5999259148382,-550000
2.00722222222222,0.000128364564678894,-8.94915169623044e-08,-6.4135485055011e-08,-2.776734360758e-07,-3.28897742601555e-07,-3.25533862975249e-07,-2.94713985828674e-07,-2.28414379587422e-07,-1.13229777780116e-07,3.01909903559573e-07,-2.62353964028685e-07,-6.29355324967689e-07,-1.28405992925978e-06,-2.60056766432925e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294076631449,-39.5999267236039,-39.5999267880282,-39.599926739014,-39.5999267251852,-39.5999267200303,-39.5999267116456,-39.599926696991,-39.5999266024041,-39.599926874496,-39.5999268161482,-39.5999269165272,-39.5999271499572,-39.5999260477053,-550000
2.0075,0.00012810024847976,-8.98770522678541e-08,-6.44903233334474e-08,-2.77688329012031e-07,-3.28771944237542e-07,-3.25381887571949e-07,-2.94602423848931e-07,-2.28413189585832e-07,-1.134549208073e-07,3.00844104239469e-07,-2.62312491390189e-07,-6.28664058575349e-07,-1.28234635227807e-06,-2.59698885941893e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294077322054,-39.5999268549357,-39.5999269193078,-39.5999268703871,-39.5999268566192,-39.5999268515081,-39.5999268431683,-39.599926828575,-39.5999267342065,-39.5999270057782,-39.5999269475943,-39.5999270478705,-39.5999272810377,-39.5999261803888,-550000
2.00777777777778,0.000127836406073444,-9.02603145539506e-08,-6.48431764553806e-08,-2.77701569018176e-07,-3.28644842267396e-07,-3.25228746446169e-07,-2.94489688394488e-07,-2.28410702110927e-07,-1.1367838861938e-07,2.99781445718354e-07,-2.62269709565512e-07,-6.27972355003146e-07,-1.28063326589038e-06,-2.59341154544514e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294078011707,-39.5999269860864,-39.599927050406,-39.5999270015787,-39.5999269878716,-39.5999269828041,-39.599926974509,-39.5999269599769,-39.5999268658264,-39.5999271368785,-39.5999270788581,-39.5999271790314,-39.5999274119358,-39.5999263128888,-550000
2.00805555555556,0.00012757303680609,-9.06413144706316e-08,-6.51940488566776e-08,-2.777131642748e-07,-3.28516443206574e-07,-3.25074446858818e-07,-2.94375785463435e-07,-2.2840692117258e-07,-1.13900188136731e-07,2.98721920841687e-07,-2.62225625698979e-07,-6.27280220498791e-07,-1.27892067913484e-06,-2.5898357347961e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294078700407,-39.5999271170559,-39.599927181323,-39.5999271325889,-39.5999271189424,-39.5999271139183,-39.5999271056678,-39.5999270911966,-39.5999269972636,-39.599927267797,-39.5999272099398,-39.5999273100101,-39.5999275426514,-39.5999264452054,-550000
2.00833333333333,0.000127310140024044,-9.1020060172307e-08,-6.55429490033985e-08,-2.77723120899626e-07,-3.28386753210098e-07,-3.2491899632113e-07,-2.94260720811155e-07,-2.28401852916595e-07,-1.14120327193914e-07,2.97665522727205e-07,-2.62180245403669e-07,-6.26587660009054e-07,-1.27720859803261e-06,-2.58626144258345e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294079388156,-39.5999272478444,-39.5999273120588,-39.5999272634178,-39.5999272498317,-39.5999272448508,-39.5999272366448,-39.5999272222343,-39.5999271285184,-39.5999273985339,-39.5999273408394,-39.5999274408066,-39.5999276731846,-39.5999265773386,-550000
2.00861111111111,0.000127047715074009,-9.13965588800383e-08,-6.58898856466683e-08,-2.77731443956181e-07,-3.28255780923729e-07,-3.24762397673077e-07,-2.9414450156648e-07,-2.28395504869596e-07,-1.14338810377049e-07,2.96612241222708e-07,-2.62133573796525e-07,-6.25894679007828e-07,-1.27549703239197e-06,-2.58268868027456e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294080074953,-39.5999273784519,-39.5999274426136,-39.5999273940655,-39.5999273805395,-39.5999273756017,-39.59992736744,-39.59992735309,-39.5999272595907,-39.5999275290892,-39.599927471557,-39.599927571421,-39.5999278035357,-39.5999267092885,-550000
2.00888888888889,0.000126785761302923,-9.17708181531022e-08,-6.6234864515342e-08,-2.77738145453553e-07,-3.28123530815195e-07,-3.24604658944537e-07,-2.94027131770225e-07,-2.2838788083553e-07,-1.14555644558719e-07,2.95562067558592e-07,-2.62085618781745e-07,-6.25201284470939e-07,-1.27378598829439e-06,-2.57911746160895e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294080760799,-39.5999275088785,-39.5999275729873,-39.599927524532,-39.5999275110659,-39.5999275061711,-39.5999274980536,-39.5999274837638,-39.5999273904807,-39.599927659463,-39.5999276020926,-39.5999277018533,-39.5999279337046,-39.5999268410553,-550000
2.00916666666667,0.000126524278057977,-9.21428479725519e-08,-6.65778910837455e-08,-2.77743228770297e-07,-3.27990011771352e-07,-3.24445785721154e-07,-2.93908618512442e-07,-2.28378987589889e-07,-1.14770836599644e-07,2.94514995445963e-07,-2.62036386398271e-07,-6.2450748180627e-07,-1.27207547307085e-06,-2.57554780093869e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294081445694,-39.5999276391244,-39.5999277031801,-39.5999276548174,-39.5999276414111,-39.599927636559,-39.5999276284855,-39.5999276142559,-39.5999275211885,-39.5999277896554,-39.5999277324465,-39.5999278321038,-39.5999280636915,-39.5999269726389,-550000
2.00944444444444,0.000126263264686692,-9.2512654704288e-08,-6.69189733889664e-08,-2.77746704816019e-07,-3.27855227607385e-07,-3.24285784763682e-07,-2.93788968280115e-07,-2.28368830149335e-07,-1.14984390575236e-07,2.93471015793584e-07,-2.61985883866578e-07,-6.23813276415069e-07,-1.27036549371925e-06,-2.57197971204917e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294082129639,-39.5999277691895,-39.599927833192,-39.5999277849218,-39.5999277715751,-39.5999277667656,-39.5999277587359,-39.5999277445662,-39.5999276517141,-39.5999279196664,-39.5999278626186,-39.5999279621724,-39.5999281934964,-39.5999271040396,-550000
2.00972222222222,0.000126002720536909,-9.28802471501182e-08,-6.72581177714534e-08,-2.77748578780814e-07,-3.27719185640002e-07,-3.24124662582917e-07,-2.9366818628292e-07,-2.2835741451307e-07,-1.15196315163687e-07,2.92430120534371e-07,-2.61934114969646e-07,-6.23118674978273e-07,-1.26865605841852e-06,-2.56841320644347e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294082812634,-39.5999278990739,-39.5999279630232,-39.5999279148453,-39.599927901558,-39.5999278967909,-39.5999278888049,-39.5999278746949,-39.5999277820576,-39.5999280494962,-39.599927992609,-39.5999280920592,-39.5999283231194,-39.5999272352573,-550000
2.01,0.000125742644956795,-9.32456329078882e-08,-6.75953333001444e-08,-2.77748857528607e-07,-3.27581893012633e-07,-3.23962423647313e-07,-2.93546277663839e-07,-2.28344749105346e-07,-1.15406615859594e-07,2.9139230335278e-07,-2.61881086985081e-07,-6.22423682836562e-07,-1.26694717379454e-06,-2.56484829907971e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294083494681,-39.5999280287778,-39.5999280926737,-39.5999280445881,-39.5999280313599,-39.599928026635,-39.5999280186926,-39.5999280046421,-39.5999279122192,-39.5999281791448,-39.5999281224178,-39.5999282217644,-39.5999284525606,-39.5999273662921,-550000
2.01027777777778,0.000125483037294706,-9.36088214330457e-08,-6.79306237130489e-08,-2.77747550326592e-07,-3.27443355668518e-07,-3.23799074938854e-07,-2.93423250114517e-07,-2.28330835702576e-07,-1.15615298617204e-07,2.90357554701049e-07,-2.61826806211773e-07,-6.21728305194288e-07,-1.26523884817856e-06,-2.56128500267285e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294084175778,-39.5999281583012,-39.5999282221436,-39.59992817415,-39.5999281609808,-39.599928156298,-39.599928148399,-39.5999281344079,-39.5999280421988,-39.5999283086123,-39.5999282520452,-39.5999283512879,-39.5999285818202,-39.5999274971442,-550000
2.01055555555556,0.000125223896899337,-9.39698182546859e-08,-6.82639984218913e-08,-2.77744661407012e-07,-3.27303582252063e-07,-3.23634622020612e-07,-2.93299106952162e-07,-2.28315684305183e-07,-1.15822368630229e-07,2.89325866373294e-07,-2.61771276959254e-07,-6.21032549435229e-07,-1.26353108662081e-06,-2.55772333018885e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294084855926,-39.5999282876442,-39.599928351433,-39.5999283035313,-39.5999282904209,-39.59992828578,-39.5999282779242,-39.5999282639923,-39.5999281719967,-39.5999284378988,-39.5999283814911,-39.59992848063,-39.5999287108981,-39.5999276278136,-550000
2.01083333333333,0.000124965223119728,-9.43286333412827e-08,-6.85954620354843e-08,-2.77740200903651e-07,-3.27162575068547e-07,-3.23469073004768e-07,-2.93173855311387e-07,-2.2829929648993e-07,-1.16027835199675e-07,2.88297229515855e-07,-2.61714505613587e-07,-6.20336418895332e-07,-1.26182389788132e-06,-2.55416329394933e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294085535127,-39.5999284168069,-39.5999284805419,-39.5999284327319,-39.5999284196802,-39.599928415081,-39.5999284072683,-39.5999283933954,-39.5999283016128,-39.5999285670044,-39.5999285107557,-39.5999286097906,-39.5999288397945,-39.5999277583004,-550000
2.01111111111111,0.000124707015305222,-9.46852735867456e-08,-6.89250235069274e-08,-2.77734175480555e-07,-3.27020343123051e-07,-3.2330243059604e-07,-2.93047500707426e-07,-2.28281681113604e-07,-1.16231700764488e-07,2.87271637161202e-07,-2.6165649942061e-07,-6.19639921157955e-07,-1.26011728965079e-06,-2.55060490657664e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29408621338,-39.5999285457894,-39.5999286094705,-39.5999285617522,-39.5999285487588,-39.5999285442012,-39.5999285364314,-39.5999285226173,-39.5999284310473,-39.5999286959292,-39.5999286398391,-39.59992873877,-39.5999289685094,-39.5999278886048,-550000
2.01138888888889,0.000124449272805449,-9.50397477828809e-08,-6.92526887598633e-08,-2.77726590827882e-07,-3.26876892997886e-07,-3.23134702094178e-07,-2.929200487954e-07,-2.28262842385919e-07,-1.16433973140821e-07,2.86249080536991e-07,-2.61597263785367e-07,-6.18943062399915e-07,-1.25841126735302e-06,-2.5470481808334e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294086890686,-39.5999286745918,-39.5999287382189,-39.599928690592,-39.5999286776569,-39.5999286731407,-39.5999286654137,-39.5999286516581,-39.5999285603002,-39.5999288246732,-39.5999287687414,-39.5999288675681,-39.5999290970431,-39.5999280187266,-550000
2.01166666666667,0.000124191994970297,-9.53920622563652e-08,-6.95784644525364e-08,-2.77717455641193e-07,-3.2673223105074e-07,-3.22965892300397e-07,-2.92791506799244e-07,-2.28242785909573e-07,-1.16634659138886e-07,2.85229553064369e-07,-2.6153680492438e-07,-6.18245846849324e-07,-1.25670583784319e-06,-2.54349313042756e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294087567046,-39.599928803214,-39.599928866787,-39.5999288192515,-39.5999288063744,-39.5999288018995,-39.599928794215,-39.5999287805179,-39.5999286893717,-39.5999289532366,-39.5999288974626,-39.5999289961851,-39.5999292253955,-39.5999281486662,-550000
2.01194444444444,0.000123935181149936,-9.57422254200137e-08,-6.99023569695333e-08,-2.77706775940778e-07,-3.26586364288767e-07,-3.22796007409212e-07,-2.92661878297981e-07,-2.28221518661657e-07,-1.16833763300478e-07,2.84213046028013e-07,-2.61475129535927e-07,-6.1754827972272e-07,-1.25500101236015e-06,-2.53993976569351e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294088242459,-39.5999289316564,-39.5999289951751,-39.5999289477307,-39.5999289349115,-39.5999289304776,-39.5999289228357,-39.5999289091968,-39.5999288182618,-39.5999290816194,-39.5999290260029,-39.599929124621,-39.5999293535667,-39.5999282784235,-550000
2.01222222222222,0.000123678830695069,-9.60902468720092e-08,-7.02243738201041e-08,-2.77694559601326e-07,-3.26439296368819e-07,-3.22625055794167e-07,-2.92531170050221e-07,-2.28199044357344e-07,-1.17031292445769e-07,2.83199550314229e-07,-2.61412241339844e-07,-6.16850367947874e-07,-1.2532967916957e-06,-2.53638810286995e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294088916926,-39.5999290599188,-39.5999291233832,-39.5999290760299,-39.5999290632682,-39.5999290588753,-39.5999290512757,-39.5999290376948,-39.5999289469707,-39.5999292098218,-39.5999291543622,-39.599929252876,-39.5999294815569,-39.5999284079987,-550000
2.0125,0.000123422942956439,-9.64361317158536e-08,-7.05445210031516e-08,-2.77680813722886e-07,-3.26291035430095e-07,-3.22453041470897e-07,-2.92399387297331e-07,-2.28175370081426e-07,-1.17227253984413e-07,2.82189060099916e-07,-2.61348146212603e-07,-6.16152117344599e-07,-1.25159318698963e-06,-2.53283815166709e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294089590448,-39.5999291880014,-39.5999292514114,-39.5999292041489,-39.5999291914448,-39.5999291870927,-39.5999291795352,-39.5999291660121,-39.5999290754983,-39.5999293378438,-39.5999292825408,-39.5999293809501,-39.5999296093661,-39.5999285373918,-550000
2.01277777777778,0.000123167517285329,-9.67798895770334e-08,-7.08628059770221e-08,-2.77665543859198e-07,-3.26141589429963e-07,-3.22279969258969e-07,-2.92266535240798e-07,-2.28150501311472e-07,-1.17421651774439e-07,2.81181564101874e-07,-2.61282851093691e-07,-6.15453532073002e-07,-1.24989020333241e-06,-2.52928992603279e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294090263025,-39.5999293159044,-39.5999293792597,-39.599929332088,-39.5999293194412,-39.5999293151296,-39.5999293076142,-39.5999292941488,-39.5999292038449,-39.5999294656855,-39.5999294105388,-39.5999295088434,-39.5999297369945,-39.599928666603,-550000
2.01305555555556,0.000122912553033195,-9.71215271262416e-08,-7.11792353868194e-08,-2.77648758972371e-07,-3.25990960979941e-07,-3.22105846400997e-07,-2.92132621451491e-07,-2.28124441916978e-07,-1.17614493821918e-07,2.80177057779587e-07,-2.61216362979787e-07,-6.14754616506259e-07,-1.24818784927337e-06,-2.5257434380062e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294090934658,-39.5999294436277,-39.5999295069284,-39.5999294598472,-39.5999294472574,-39.5999294429864,-39.5999294355128,-39.5999294221049,-39.5999293320104,-39.599929593347,-39.5999295383561,-39.5999296365561,-39.599929864442,-39.5999287956323,-550000
2.01333333333333,0.000122658049551796,-9.7461051666335e-08,-7.14938147024522e-08,-2.77630465974087e-07,-3.25839158505443e-07,-3.2193067827231e-07,-2.91997649898421e-07,-2.28097199950563e-07,-1.1780578510666e-07,2.79175532710226e-07,-2.61148686611859e-07,-6.14055377863996e-07,-1.24648613055142e-06,-2.52219869926382e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294091605347,-39.5999295711715,-39.5999296344174,-39.5999295874267,-39.5999295748938,-39.599929570663,-39.5999295632312,-39.5999295498805,-39.5999294599951,-39.5999297208284,-39.599929665993,-39.5999297640882,-39.599929991709,-39.5999289244798,-550000
2.01361111111111,0.000122404006193421,-9.77984718873462e-08,-7.18065530721726e-08,-2.77610669582648e-07,-3.25686187449289e-07,-3.2175447204913e-07,-2.91861625752376e-07,-2.28068778803498e-07,-1.1799553084255e-07,2.78176977787813e-07,-2.61079826216179e-07,-6.13355822092803e-07,-1.24478505452352e-06,-2.51865572179034e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294092275093,-39.5999296985358,-39.5999297617268,-39.5999297148264,-39.5999297023502,-39.5999296981596,-39.5999296907694,-39.5999296774758,-39.5999295877989,-39.5999298481298,-39.5999297934494,-39.5999298914398,-39.5999301187953,-39.5999290531456,-550000
2.01388888888889,0.000122150422310438,-9.8133794803911e-08,-7.21174536601382e-08,-2.77589380031489e-07,-3.25532054316616e-07,-3.21577231058133e-07,-2.91724556682175e-07,-2.28039185169135e-07,-1.18183737980059e-07,2.77181389449934e-07,-2.61009790390087e-07,-6.12655953687403e-07,-1.24308462681161e-06,-2.51511451921447e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294092943896,-39.5999298257209,-39.5999298888568,-39.5999298420466,-39.5999298296269,-39.5999298254762,-39.5999298181274,-39.5999298048907,-39.599929715422,-39.5999299752513,-39.5999299207255,-39.599930018611,-39.5999302457012,-39.5999291816298,-550000
2.01416666666667,0.000121897297255711,-9.84670285869838e-08,-7.24265253544017e-08,-2.77566602433111e-07,-3.25376764003184e-07,-3.21398963706243e-07,-2.91586446182345e-07,-2.28008424630218e-07,-1.18370411129569e-07,2.76188756652631e-07,-2.60938583720134e-07,-6.11955778290582e-07,-1.24138485497214e-06,-2.51157510255283e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294093611756,-39.5999299527266,-39.5999300158074,-39.5999299690872,-39.5999299567239,-39.599929952613,-39.5999299453055,-39.5999299321255,-39.5999298428645,-39.599930102193,-39.5999300478215,-39.5999301456019,-39.5999303724267,-39.5999293099325,-550000
2.01444444444444,0.00012164463038239,-9.87981804914242e-08,-7.27337747467207e-08,-2.77542344225984e-07,-3.25220323712772e-07,-3.21219674027618e-07,-2.91447299652919e-07,-2.27976502951714e-07,-1.18555558791737e-07,2.75199074189438e-07,-2.60866210942443e-07,-6.11255301818548e-07,-1.23968574583003e-06,-2.50803748467456e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294094278674,-39.5999300795532,-39.5999301425788,-39.5999300959485,-39.5999300836413,-39.59993007957,-39.5999300723036,-39.5999300591802,-39.5999299701265,-39.599930228955,-39.5999301747373,-39.5999302724126,-39.5999304989719,-39.5999294380539,-550000
2.01472222222222,0.000121392421043933,-9.91272582274642e-08,-7.3039207581999e-08,-2.7751661226492e-07,-3.25062740947821e-07,-3.21039365870778e-07,-2.91307125600252e-07,-2.27943424943702e-07,-1.18739183540485e-07,2.74212331962008e-07,-2.60792678508699e-07,-6.10554529810288e-07,-1.23798730527029e-06,-2.50450167739838e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294094944651,-39.5999302062007,-39.599930269171,-39.5999302226304,-39.5999302103791,-39.5999302063474,-39.599930199122,-39.599930186055,-39.5999300972081,-39.5999303555373,-39.599930301473,-39.5999303990433,-39.5999306253369,-39.5999295659939,-550000
2.015,0.000121140668594136,-9.9454269267496e-08,-7.33428304403155e-08,-2.7748941224158e-07,-3.24904021850829e-07,-3.20858047023638e-07,-2.91165926711804e-07,-2.27909196056327e-07,-1.18921293431464e-07,2.73228523582987e-07,-2.60717992598926e-07,-6.09853466675897e-07,-1.23628954059679e-06,-2.50096769313511e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294095609686,-39.5999303326693,-39.599930395584,-39.5999303491331,-39.5999303369376,-39.5999303329452,-39.5999303257607,-39.5999303127498,-39.5999302241093,-39.5999304819401,-39.5999304280289,-39.5999305254939,-39.5999307515219,-39.5999296937527,-550000
2.01527777777778,0.000120889372387137,-9.97792219865245e-08,-7.36446506787369e-08,-2.77460751399031e-07,-3.24744169728837e-07,-3.20675723386775e-07,-2.91023708659659e-07,-2.27873822820663e-07,-1.19101893872327e-07,2.72247641580822e-07,-2.60642158831548e-07,-6.09152117750788e-07,-1.23459245956345e-06,-2.49743554267387e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294096273781,-39.599930458959,-39.5999305218182,-39.5999304754566,-39.5999304633167,-39.5999304593635,-39.5999304522197,-39.5999304392648,-39.5999303508303,-39.5999306081635,-39.5999305544049,-39.5999306517646,-39.5999308775268,-39.5999298213304,-550000
2.01555555555556,0.000120638531777473,-1.00102122840062e-07,-7.39446738980416e-08,-2.77430636892081e-07,-3.24583193113946e-07,-3.20492401183796e-07,-2.90880477259332e-07,-2.27837308728069e-07,-1.1928099193772e-07,2.71269679109758e-07,-2.60565184254982e-07,-6.08450488438552e-07,-1.23289606759735e-06,-2.4939052370889e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294096936937,-39.5999305850698,-39.5999306478734,-39.5999306016012,-39.5999305895166,-39.5999305856025,-39.5999305784992,-39.5999305656001,-39.5999304773711,-39.5999307342075,-39.5999306806013,-39.5999307778556,-39.599931003352,-39.599929948727,-550000
2.01583333333333,0.000120388146119965,-1.00422980331583e-07,-7.42429059774304e-08,-2.77399077369315e-07,-3.24421096052174e-07,-3.20308084280903e-07,-2.90736238588679e-07,-2.27799661065871e-07,-1.19458591479454e-07,2.70294625283265e-07,-2.6048707109003e-07,-6.077485847105e-07,-1.23120037117794e-06,-2.49037678913853e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294097599152,-39.599930711002,-39.5999307737498,-39.5999307275667,-39.5999307155374,-39.5999307116621,-39.5999307045993,-39.5999306917559,-39.5999306037319,-39.5999308600723,-39.5999308066179,-39.5999309037668,-39.5999311289972,-39.5999300759428,-550000
2.01611111111111,0.000120138214769804,-1.00741801516625e-07,-7.45393546837808e-08,-2.77366077136694e-07,-3.24257885887572e-07,-3.20122780390866e-07,-2.90590997039108e-07,-2.2776088307271e-07,-1.19634699452561e-07,2.69322474742303e-07,-2.60407828320838e-07,-6.0704641111085e-07,-1.22950537561742e-06,-2.48685021157743e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294098260429,-39.5999308367556,-39.5999308994475,-39.5999308533535,-39.5999308413792,-39.5999308375426,-39.59993083052,-39.599930817732,-39.5999307299128,-39.599930985758,-39.5999309324551,-39.5999310294984,-39.5999312544629,-39.5999302029777,-550000
2.01638888888889,0.000119888737082425,-1.01058593094259e-07,-7.48340265067665e-08,-2.7733164265846e-07,-3.24093569709012e-07,-3.19936492443402e-07,-2.90444758935491e-07,-2.27720982100272e-07,-1.19809320954457e-07,2.68353218069748e-07,-2.6032745873444e-07,-6.06343973015424e-07,-1.22781109053462e-06,-2.48332551394615e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294098920767,-39.5999309623307,-39.5999310249666,-39.5999309789615,-39.5999309670421,-39.599930963244,-39.5999309562616,-39.5999309435289,-39.5999308559138,-39.5999311112646,-39.5999310581129,-39.5999311550506,-39.599931379749,-39.5999303298319,-550000
2.01666666666667,0.000119639712413745,-1.01373362907969e-07,-7.51269277098819e-08,-2.77295782444808e-07,-3.23928152230377e-07,-3.19749226677541e-07,-2.9029752901959e-07,-2.2767996414883e-07,-1.19982461466851e-07,2.67386850765964e-07,-2.60245970577234e-07,-6.05641276427755e-07,-1.22611752033335e-06,-2.47980270834778e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294099580167,-39.5999310877274,-39.5999311503072,-39.5999311043908,-39.5999310925261,-39.5999310887664,-39.5999310818239,-39.5999310691464,-39.5999309817351,-39.5999312365922,-39.5999311835913,-39.5999312804233,-39.5999315048556,-39.5999304565054,-550000
2.01694444444444,0.000119391140120037,-1.01686119083675e-07,-7.54180646277354e-08,-2.77258502403513e-07,-3.23761639125033e-07,-3.19560989735496e-07,-2.90149312243444e-07,-2.27637832435086e-07,-1.20154128224691e-07,2.6642336151729e-07,-2.60163366374815e-07,-6.04938325752172e-07,-1.22442467147726e-06,-2.47628180795773e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29410023863,-39.5999312129458,-39.5999312754695,-39.5999312296416,-39.5999312178314,-39.59993121411,-39.5999312072073,-39.5999311945847,-39.5999311073768,-39.5999313617411,-39.5999313088904,-39.5999314056168,-39.5999316297828,-39.5999305829985,-550000
2.01722222222222,0.00011914301955788,-1.01996868454768e-07,-7.57074438718694e-08,-2.7721980885127e-07,-3.23594037198064e-07,-3.19371786051603e-07,-2.90000116018625e-07,-2.27594592472655e-07,-1.20324326265924e-07,2.65462745544721e-07,-2.60079654440775e-07,-6.04235125342315e-07,-1.22273254925703e-06,-2.47276282455017e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294100896156,-39.599931337986,-39.5999314004534,-39.5999313547139,-39.599931342958,-39.5999313392747,-39.5999313324118,-39.5999313198438,-39.5999312328389,-39.5999314867112,-39.5999314340105,-39.599931530631,-39.5999317545308,-39.5999307093111,-550000
2.0175,0.000118895350084034,-1.02305617924472e-07,-7.59950705407781e-08,-2.7717970977056e-07,-3.23425351763299e-07,-3.19181620065821e-07,-2.89849944648485e-07,-2.27550251276034e-07,-1.20493060440329e-07,2.64504992921389e-07,-2.5999483891898e-07,-6.03531682715986e-07,-1.22104116065846e-06,-2.46924576683839e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294101552745,-39.5999314628481,-39.599931525259,-39.5999314796079,-39.5999314679062,-39.5999314642608,-39.5999314574374,-39.599931444924,-39.5999313581216,-39.5999316115026,-39.5999315589515,-39.5999316554661,-39.5999318790996,-39.5999308354434,-550000
2.01777777777778,0.000118648131056015,-1.02612376825344e-07,-7.62809520104541e-08,-2.77138211371318e-07,-3.23255587335432e-07,-3.18990499708168e-07,-2.89698803313508e-07,-2.27504812360902e-07,-1.20660337427915e-07,2.63550097270639e-07,-2.59908925132168e-07,-6.02828001130228e-07,-1.21935051337767e-06,-2.46573064771343e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294102208399,-39.5999315875321,-39.5999316498866,-39.5999316043237,-39.5999315926758,-39.5999315890683,-39.5999315822843,-39.5999315698253,-39.599931483225,-39.5999317361155,-39.5999316837137,-39.5999317801223,-39.5999320034894,-39.5999309613955,-550000
2.01805555555556,0.00011840136183124,-1.02917149492067e-07,-7.65650946717389e-08,-2.77095318189191e-07,-3.230847538792e-07,-3.18798429687049e-07,-2.89546695732784e-07,-2.27458281218737e-07,-1.20826163211322e-07,2.62598051443076e-07,-2.59821919306482e-07,-6.02124086782944e-07,-1.21766061363559e-06,-2.4622174768956e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294102863117,-39.5999317120383,-39.5999317743362,-39.5999317288613,-39.5999317172672,-39.5999317136973,-39.5999317069526,-39.5999316945478,-39.5999316081491,-39.59993186055,-39.599931808297,-39.5999319045996,-39.5999321277002,-39.5999310871674,-550000
2.01833333333333,0.000118155041767923,-1.03219946669443e-07,-7.68475039664568e-08,-2.77051038399867e-07,-3.22912853545905e-07,-3.18605415998406e-07,-2.893936288755e-07,-2.27410663529486e-07,-1.2099054307552e-07,2.61648847073743e-07,-2.59733826674298e-07,-6.01419943836315e-07,-1.21597146589736e-06,-2.45870626778684e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2941035169,-39.5999318363667,-39.5999318986079,-39.5999318532208,-39.5999318416804,-39.5999318381479,-39.5999318314424,-39.5999318190916,-39.5999317328941,-39.5999319848062,-39.5999319327016,-39.5999320288981,-39.5999322517322,-39.5999312127594,-550000
2.01861111111111,0.000117909170224315,-1.03520773559262e-07,-7.71281872987801e-08,-2.77005380014815e-07,-3.22739891748375e-07,-3.18411462721791e-07,-2.89239606983665e-07,-2.27361966087041e-07,-1.21153482228445e-07,2.60702477068251e-07,-2.59644652096978e-07,-6.00715578535828e-07,-1.21428307635168e-06,-2.45519703073554e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294104169749,-39.5999319605173,-39.5999320227017,-39.5999319774024,-39.5999319659154,-39.5999319624203,-39.5999319557537,-39.5999319434568,-39.5999318574601,-39.5999321088841,-39.5999320569276,-39.5999321530179,-39.5999323755855,-39.5999313381715,-550000
2.01888888888889,0.000117663746559163,-1.03819637722014e-07,-7.74071502903508e-08,-2.76958347536996e-07,-3.22565876575548e-07,-3.18216576049828e-07,-2.89084636506387e-07,-2.27312191837247e-07,-1.2131498619972e-07,2.59758933102934e-07,-2.5955440168194e-07,-6.00010993619898e-07,-1.21259545490964e-06,-2.4516897751901e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294104821663,-39.5999320844903,-39.5999321466179,-39.5999321014062,-39.5999320899723,-39.5999320865144,-39.5999320798867,-39.5999320676435,-39.5999319818472,-39.5999322327839,-39.5999321809751,-39.5999322769592,-39.5999324992601,-39.5999314634037,-550000
2.01916666666667,0.000117418770131541,-1.04116546620529e-07,-7.76843982988832e-08,-2.76909948963888e-07,-3.22390813337263e-07,-3.18020759543939e-07,-2.88928723338947e-07,-2.27261345784579e-07,-1.21475062351425e-07,2.58818209008946e-07,-2.59463082059744e-07,-5.99306195631646e-07,-1.21090860321274e-06,-2.44818451343649e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294105472645,-39.5999322082858,-39.5999322703565,-39.5999322252322,-39.5999322138514,-39.5999322104306,-39.5999322038416,-39.5999321916518,-39.5999321060555,-39.5999323565057,-39.5999323048441,-39.599932400722,-39.5999326227563,-39.5999315884562,-550000
2.01944444444444,0.000117174240300906,-1.04411506121452e-07,-7.79599395105313e-08,-2.76860189364843e-07,-3.2221470851257e-07,-3.17824021635522e-07,-2.88771870016529e-07,-2.27209433818608e-07,-1.21633713708718e-07,2.57880295509422e-07,-2.59370696538771e-07,-5.98601189989466e-07,-1.20922252971735e-06,-2.44468125529547e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294106122694,-39.599932331904,-39.5999323939175,-39.5999323488806,-39.5999323375527,-39.5999323341687,-39.5999323276183,-39.5999323154819,-39.5999322300851,-39.5999324800496,-39.599932428535,-39.5999325243065,-39.599932746074,-39.5999317133292,-550000
2.01972222222222,0.000116930156427128,-1.04704525884359e-07,-7.82337785044225e-08,-2.76809075655043e-07,-3.22037566056672e-07,-3.17626366301615e-07,-2.88614082298125e-07,-2.2715646207001e-07,-1.21790948220247e-07,2.56945186254548e-07,-2.59277250955232e-07,-5.9789598191524e-07,-1.20753723892104e-06,-2.44118001348179e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294106771811,-39.5999324553448,-39.5999325173012,-39.5999324723514,-39.5999324610762,-39.599932457729,-39.599932451217,-39.5999324391338,-39.5999323539361,-39.5999326034157,-39.5999325520476,-39.5999326477127,-39.5999328692135,-39.5999318380226,-550000
2.02,0.000116686517870376,-1.04995610828292e-07,-7.85059235632553e-08,-2.76756612845905e-07,-3.21859393998083e-07,-3.17427797295451e-07,-2.88455366612758e-07,-2.27102435531746e-07,-1.21946770448485e-07,2.56012874811691e-07,-2.59182752228332e-07,-5.97190573362043e-07,-1.20585273840519e-06,-2.43768079891484e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294107419996,-39.5999325786084,-39.5999326405076,-39.5999325956449,-39.5999325844222,-39.5999325811115,-39.5999325746378,-39.5999325626076,-39.5999324776086,-39.599932726604,-39.5999326753821,-39.5999327709408,-39.5999329921747,-39.5999319625367,-550000
2.02027777777778,0.000116443323991258,-1.05284769128646e-07,-7.8776377494872e-08,-2.76702811189496e-07,-3.21680195258775e-07,-3.17228322263812e-07,-2.88295727920004e-07,-2.27047358111898e-07,-1.22101185446807e-07,2.55083352466681e-07,-2.59087205184071e-07,-5.96484971391269e-07,-1.20416903451963e-06,-2.43418362010467e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29410806725,-39.599932701695,-39.5999327635368,-39.599932718761,-39.5999327075906,-39.5999327043164,-39.5999326978809,-39.5999326859035,-39.5999326011027,-39.5999328496148,-39.5999327985387,-39.5999328939908,-39.5999331149579,-39.5999320868715,-550000
2.02055555555556,0.000116200574150783,-1.05572007248981e-07,-7.90451503492989e-08,-2.76647674283254e-07,-3.21499976208096e-07,-3.17027946451482e-07,-2.88135170929358e-07,-2.26991234644936e-07,-1.22254200398368e-07,2.5415661302929e-07,-2.58990613906263e-07,-5.95779183129024e-07,-1.20248613067398e-06,-2.43068849041056e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294108713573,-39.5999328246045,-39.5999328863889,-39.5999328416998,-39.5999328305817,-39.5999328273437,-39.5999328209462,-39.5999328090214,-39.5999327244186,-39.5999329724481,-39.5999329215174,-39.599933016863,-39.5999332375631,-39.5999322110271,-550000
2.02083333333333,0.000115958267710241,-1.0585733305901e-07,-7.93122451890647e-08,-2.76591209510824e-07,-3.21318744664259e-07,-3.16826672438819e-07,-2.87973702637351e-07,-2.26934070403055e-07,-1.22405818148405e-07,2.53232646125363e-07,-2.58892983178638e-07,-5.9507321057482e-07,-1.20080403581065e-06,-2.42719541820518e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294109358967,-39.5999329473372,-39.599933009064,-39.5999329644616,-39.5999329533954,-39.5999329501937,-39.599932943834,-39.5999329319617,-39.5999328475562,-39.599933095104,-39.5999330443184,-39.5999331395573,-39.5999333599905,-39.5999323350037,-550000
2.02111111111111,0.000115716404031373,-1.06140753479673e-07,-7.95776700260217e-08,-2.76533423431278e-07,-3.21136503778504e-07,-3.16624508086945e-07,-2.87811325259846e-07,-2.26875871658143e-07,-1.22556045742443e-07,2.52311446584769e-07,-2.58794319944599e-07,-5.94367059591209e-07,-1.19912275421523e-06,-2.42370441416765e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294110003431,-39.5999330698931,-39.5999331315623,-39.5999330870463,-39.599933076032,-39.5999330728663,-39.5999330665444,-39.5999330547243,-39.5999329705159,-39.5999332175827,-39.5999331669418,-39.5999332620739,-39.5999334822401,-39.5999324588013,-550000
2.02138888888889,0.000115474982476226,-1.06422275113868e-07,-7.98414294049663e-08,-2.76474322594528e-07,-3.20953260694859e-07,-3.16421457502038e-07,-2.87648044158981e-07,-2.26816644307265e-07,-1.22704888455234e-07,2.51393006871073e-07,-2.58694628444965e-07,-5.93660734794898e-07,-1.19744229190615e-06,-2.42021549038132e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294110646966,-39.5999331922723,-39.5999332538839,-39.5999332094542,-39.5999331984915,-39.5999331953616,-39.5999331890774,-39.5999331773094,-39.5999330932976,-39.5999333398841,-39.5999332893876,-39.599933384413,-39.5999336043121,-39.5999325824201,-550000
2.02166666666667,0.000115234002407374,-1.06701906394146e-07,-8.01035304510826e-08,-2.76413911782665e-07,-3.20769020484795e-07,-3.16217526753504e-07,-2.87483864879042e-07,-2.26756391031315e-07,-1.22852352604966e-07,2.50477320340936e-07,-2.5859391568192e-07,-5.92954240765517e-07,-1.19576265525506e-06,-2.41672865568166e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294111289573,-39.599933314475,-39.5999333760287,-39.5999333316852,-39.599933320774,-39.5999333176799,-39.5999333114331,-39.5999332997171,-39.5999332159014,-39.5999334620086,-39.5999334116559,-39.5999335065745,-39.5999337262066,-39.5999327058602,-550000
2.02194444444444,0.000114993463187611,-1.06979653107146e-07,-8.03639788776504e-08,-2.76352197979623e-07,-3.20583789325864e-07,-3.16012719852197e-07,-2.87318792787369e-07,-2.26695118258865e-07,-1.22998442101973e-07,2.49564377658262e-07,-2.58492184947737e-07,-5.92247582498591e-07,-1.19408384987707e-06,-2.41324392085214e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294111931252,-39.5999334365012,-39.5999334979971,-39.5999334537396,-39.5999334428797,-39.5999334398211,-39.5999334336117,-39.5999334219475,-39.5999333383276,-39.5999335839561,-39.599933533747,-39.5999336285587,-39.5999338479237,-39.5999328291216,-550000
2.02222222222222,0.000114753364180209,-1.07255523499189e-07,-8.06227800346381e-08,-2.76289187692135e-07,-3.20397572963806e-07,-3.15807042041641e-07,-2.87152832866084e-07,-2.26632829530956e-07,-1.2314316464065e-07,2.48654173871891e-07,-2.5838944255201e-07,-5.91540764120719e-07,-1.19240588171312e-06,-2.40976129685949e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294112572004,-39.5999335583511,-39.599933619789,-39.5999335756174,-39.5999335648087,-39.5999335617855,-39.5999335556133,-39.5999335440007,-39.5999334605761,-39.5999337057267,-39.5999336556609,-39.5999337503657,-39.5999339694635,-39.5999329522045,-550000
2.0225,0.000114513704748892,-1.07529523083321e-07,-8.08799415551e-08,-2.7622488614113e-07,-3.20210376039996e-07,-3.15600499141345e-07,-2.86985991114999e-07,-2.26569531685098e-07,-1.23286523690323e-07,2.47746701039168e-07,-2.58285693537859e-07,-5.90833791727595e-07,-1.19072875556845e-06,-2.40628079424323e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294113211829,-39.5999336800247,-39.5999337414045,-39.5999336973188,-39.599933686561,-39.5999336835731,-39.5999336774379,-39.5999336658768,-39.5999335826472,-39.5999338273207,-39.5999337773977,-39.5999338719955,-39.5999340908261,-39.599933075109,-550000
2.02277777777778,0.000114274484257638,-1.07801659025613e-07,-8.11354684900163e-08,-2.76159301732391e-07,-3.20022204019565e-07,-3.15393096307605e-07,-2.86818271226529e-07,-2.26505228524968e-07,-1.23428524483307e-07,2.46841951002832e-07,-2.5818094300309e-07,-5.90126669940155e-07,-1.18905247808238e-06,-2.40280242196627e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294113850728,-39.5999338015222,-39.5999338628439,-39.5999338188438,-39.5999338081368,-39.599933805184,-39.5999337990858,-39.5999337875759,-39.5999337045408,-39.599933948738,-39.5999338989575,-39.5999339934483,-39.5999342120117,-39.5999331978352,-550000
2.02305555555556,0.000114035702070898,-1.08071938787266e-07,-8.13893669602444e-08,-2.76092440518179e-07,-3.19833062322442e-07,-3.15184837264623e-07,-2.86649679266733e-07,-2.26439925274817e-07,-1.2356917349064e-07,2.45939917092599e-07,-2.58075194935665e-07,-5.89419402706957e-07,-1.18737705581796e-06,-2.39932618988386e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294114488702,-39.5999339228437,-39.5999339841071,-39.5999339401925,-39.5999339295361,-39.5999339266184,-39.5999339205569,-39.5999339090982,-39.5999338262572,-39.5999340699789,-39.5999340203405,-39.5999341147241,-39.5999343330203,-39.5999333203833,-550000
2.02333333333333,0.000113797357553505,-1.08340368722679e-07,-8.16416444568983e-08,-2.76024305828576e-07,-3.19642956630274e-07,-3.14975730159611e-07,-2.86480218417521e-07,-2.26373626775132e-07,-1.23708475477623e-07,2.45040591096267e-07,-2.5796845522874e-07,-5.88711994859677e-07,-1.18570249299625e-06,-2.39585211079565e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29411512575,-39.5999340439892,-39.5999341051944,-39.5999340613651,-39.5999340507592,-39.5999340478762,-39.5999340418515,-39.5999340304437,-39.5999339477964,-39.5999341910433,-39.5999341415467,-39.5999342358232,-39.5999344538521,-39.5999334427533,-550000
2.02361111111111,0.000113559450070647,-1.08606954958554e-07,-8.18923057891053e-08,-2.75954905903969e-07,-3.19451894553603e-07,-3.14765776572792e-07,-2.86309895377393e-07,-2.26306338317041e-07,-1.23846434662132e-07,2.44143967004832e-07,-2.57860729635968e-07,-5.88004451954279e-07,-1.18402879663543e-06,-2.39238019126503e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294115761875,-39.599934164959,-39.5999342261058,-39.5999341823617,-39.5999341718061,-39.5999341689578,-39.5999341629697,-39.5999341516126,-39.5999340691585,-39.5999343119315,-39.5999342625762,-39.5999343567456,-39.5999345745072,-39.5999335649453,-550000
2.02388888888889,0.000113321978987991,-1.08871707032208e-07,-8.21413553454603e-08,-2.75884247842787e-07,-3.1925987825926e-07,-3.14554983071014e-07,-2.86138714420839e-07,-2.26238063618142e-07,-1.2398306001447e-07,2.4325003850259e-07,-2.57752023390212e-07,-5.872967771565e-07,-1.18235597051619e-06,-2.38891044405498e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294116397076,-39.5999342857531,-39.5999343468414,-39.5999343031824,-39.5999342926769,-39.5999342898632,-39.5999342839114,-39.599934272605,-39.5999341903438,-39.5999344326435,-39.5999343834293,-39.5999344774914,-39.5999346949857,-39.5999336869595,-550000
2.02416666666667,0.000113084943671539,-1.09134629735006e-07,-8.23888011302533e-08,-2.75812336285207e-07,-3.19066914144217e-07,-3.14343355873374e-07,-2.85966678611491e-07,-2.26168809515141e-07,-1.24118354114237e-07,2.42358796015796e-07,-2.57642340648109e-07,-5.8658897611593e-07,-1.18068402062477e-06,-2.38544287853617e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294117031353,-39.5999344063716,-39.5999344674013,-39.5999344238272,-39.5999344133717,-39.5999344105924,-39.5999344046769,-39.5999343934209,-39.5999343113522,-39.5999345531795,-39.5999345041059,-39.5999345980608,-39.5999348152877,-39.599933808796,-550000
2.02444444444444,0.000112848343487706,-1.09395730539651e-07,-8.26346477817483e-08,-2.75739177573478e-07,-3.18873008735262e-07,-3.1413089818717e-07,-2.85793795221732e-07,-2.2609857978407e-07,-1.24252321827718e-07,2.41470235025455e-07,-2.57531687977471e-07,-5.85881053370718e-07,-1.17901295327923e-06,-2.38197750343245e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294117664708,-39.5999345268146,-39.5999345877857,-39.5999345442964,-39.5999345338907,-39.5999345311457,-39.5999345252663,-39.5999345140606,-39.5999344321839,-39.5999346735396,-39.5999346246063,-39.5999347184538,-39.5999349354134,-39.5999339304548,-550000
2.02472222222222,0.000112612177803393,-1.09655016397238e-07,-8.287890117815e-08,-2.75664779405229e-07,-3.18678166245691e-07,-3.13917615473298e-07,-2.85620068341486e-07,-2.26027379179602e-07,-1.24384970100969e-07,2.40584346147774e-07,-2.57420068477462e-07,-5.85173012886803e-07,-1.17734277224519e-06,-2.3785143305677e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294118297141,-39.5999346470823,-39.5999347079946,-39.5999346645901,-39.5999346542339,-39.599934651523,-39.5999346456797,-39.5999346345241,-39.599934552839,-39.5999347937238,-39.5999347449305,-39.5999348386706,-39.5999350553628,-39.5999340519362,-550000
2.025,0.000112376445985795,-1.09912493765709e-07,-8.31215694523877e-08,-2.75589144682383e-07,-3.18482393587698e-07,-3.1370351186e-07,-2.85445503715143e-07,-2.25955212725168e-07,-1.24516301646675e-07,2.3970112183534e-07,-2.57307488382188e-07,-5.84464859599423e-07,-1.1756734851155e-06,-2.37505336769361e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294118928653,-39.5999347671747,-39.5999348280283,-39.5999347847082,-39.5999347744015,-39.5999347717246,-39.5999347659172,-39.5999347548115,-39.5999346733177,-39.5999349137324,-39.5999348650786,-39.5999349587113,-39.5999351751361,-39.5999341732402,-550000
2.02527777777778,0.000112141147402514,-1.10168169127002e-07,-8.33626554448723e-08,-2.75512282283907e-07,-3.18285693711012e-07,-3.13488594227146e-07,-2.85270105519308e-07,-2.25882083797329e-07,-1.24646324777278e-07,2.38820555800005e-07,-2.57193952490699e-07,-5.83756598148747e-07,-1.1740050968568e-06,-2.3715946241059e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294119559244,-39.599934887092,-39.5999349478867,-39.599934904651,-39.5999348943936,-39.5999348917506,-39.5999348859789,-39.599934874923,-39.59993479362,-39.5999350335654,-39.5999349850508,-39.5999350785761,-39.5999352947334,-39.5999342943669,-550000
2.02555555555556,0.000111906281421724,-1.1042205091964e-07,-8.36021652815405e-08,-2.75434195994841e-07,-3.18088075241519e-07,-3.13272866951227e-07,-2.85093876868621e-07,-2.25808000518653e-07,-1.24775042445259e-07,2.37942642695175e-07,-2.57079465401152e-07,-5.830482333073e-07,-1.17233761338412e-06,-2.36813811018786e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294120188914,-39.5999350068343,-39.59993506757,-39.5999350244186,-39.5999350142103,-39.599935011601,-39.5999350058649,-39.5999349948587,-39.5999349137461,-39.5999351532229,-39.5999351048471,-39.5999351982649,-39.5999354141548,-39.5999344153165,-550000
2.02583333333333,0.000111671847411868,-1.10674144377922e-07,-8.38401068832924e-08,-2.75354894490887e-07,-3.17889538930521e-07,-3.13056335824311e-07,-2.84916823301775e-07,-2.25732965621508e-07,-1.24902461671184e-07,2.37067374299001e-07,-2.56964032360921e-07,-5.82339769778394e-07,-1.17067104037477e-06,-2.36468383608676e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294120817665,-39.5999351264017,-39.5999351870784,-39.5999351440111,-39.5999351338517,-39.599935131276,-39.5999351255754,-39.5999351146186,-39.5999350336961,-39.599935272705,-39.5999352244678,-39.599935317778,-39.5999355334005,-39.5999345360891,-550000
2.02611111111111,0.000111437844741788,-1.10924456464637e-07,-8.4076484259576e-08,-2.75274380920474e-07,-3.17690095476732e-07,-3.12839003622636e-07,-2.84738952170832e-07,-2.2565698310594e-07,-1.25028585801755e-07,2.36194742300099e-07,-2.56847658976349e-07,-5.81631210743539e-07,-1.16900538179051e-06,-2.36123181046413e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294121445497,-39.5999352457943,-39.5999353064119,-39.5999352634285,-39.5999352533179,-39.5999352507757,-39.5999352451105,-39.5999352342029,-39.59993515347,-39.5999353920119,-39.5999353439129,-39.5999354371155,-39.5999356524705,-39.5999346566848,-550000
2.02638888888889,0.000111204272780766,-1.11172994024553e-07,-8.43113025090224e-08,-2.75192664406944e-07,-3.17489746797819e-07,-3.12620876336973e-07,-2.84560264921302e-07,-2.2558005846446e-07,-1.25153422166894e-07,2.35324741071314e-07,-2.56730349753038e-07,-5.80922561954182e-07,-1.16734064310786e-06,-2.35778204333205e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294122072411,-39.5999353650123,-39.5999354255706,-39.5999353826711,-39.5999353726091,-39.5999353701002,-39.5999353644702,-39.5999353536118,-39.5999352730681,-39.5999355111437,-39.5999354631825,-39.5999355562774,-39.599935771365,-39.5999347771036,-550000
2.02666666666667,0.000110971130898539,-1.11419763161448e-07,-8.45445697816089e-08,-2.75109748905112e-07,-3.17288500045062e-07,-3.12401958528386e-07,-2.84380767314465e-07,-2.25502196716963e-07,-1.25276974199076e-07,2.34457364565206e-07,-2.56612110956358e-07,-5.80213827868965e-07,-1.16567682918256e-06,-2.35433454404533e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294122698407,-39.5999354840556,-39.5999355445548,-39.599935501739,-39.5999354917254,-39.5999354892496,-39.5999354836547,-39.5999354728453,-39.5999353924904,-39.5999356301005,-39.5999355822767,-39.599935675264,-39.5999358900841,-39.5999348973458,-550000
2.02694444444444,0.000110738418465214,-1.11664770266555e-07,-8.47762910055819e-08,-2.75025640438036e-07,-3.1708635839321e-07,-3.12182255027668e-07,-2.84200465285162e-07,-2.25423402764536e-07,-1.25399247731162e-07,2.33592603379208e-07,-2.56492944390188e-07,-5.79505012573785e-07,-1.16401394758367e-06,-2.35088932166732e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294123323486,-39.5999356029246,-39.5999356633644,-39.5999356206321,-39.5999356106668,-39.5999356082241,-39.5999356026642,-39.5999355919036,-39.5999355117371,-39.5999357488825,-39.5999357011957,-39.5999357940753,-39.5999360086279,-39.5999350174115,-550000
2.02722222222222,0.000110506134851332,-1.11908022458233e-07,-8.50064707062084e-08,-2.74940345353161e-07,-3.16883328043855e-07,-3.11961771251801e-07,-2.84019362803613e-07,-2.25343680784694e-07,-1.25520247229729e-07,2.3273045114278e-07,-2.5637285745383e-07,-5.78796119849731e-07,-1.16235200255035e-06,-2.34744638494786e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294123947648,-39.5999357216192,-39.5999357819995,-39.5999357393507,-39.5999357294336,-39.5999357270238,-39.5999357214987,-39.5999357107867,-39.5999356308082,-39.5999358674897,-39.5999358199397,-39.5999359127115,-39.5999361269966,-39.5999351373007,-550000
2.0275,0.000110274279427934,-1.12149526167319e-07,-8.52351166461469e-08,-2.74853869093415e-07,-3.16679414356483e-07,-3.11740510978249e-07,-2.83837463551164e-07,-2.25263036116449e-07,-1.25639978893747e-07,2.31870900597658e-07,-2.56251852493101e-07,-5.78087155888933e-07,-1.16069099761121e-06,-2.34400574423138e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294124570894,-39.5999358401396,-39.5999359004605,-39.599935857895,-39.5999358480258,-39.5999358456487,-39.5999358401584,-39.5999358294949,-39.599935749704,-39.5999359859222,-39.5999359385086,-39.5999360311726,-39.5999362451902,-39.5999352570135,-550000
2.02777777777778,0.000110042851566387,-1.12389289093974e-07,-8.54622329382599e-08,-2.74766218039421e-07,-3.1647462149923e-07,-3.11518480320144e-07,-2.83654773118241e-07,-2.25181473344474e-07,-1.25758446540183e-07,2.31013945453832e-07,-2.56129936663547e-07,-5.77378123336133e-07,-1.15903094062326e-06,-2.34056740769035e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294125193225,-39.599935958486,-39.5999360187473,-39.5999359762649,-39.5999359664435,-39.599935964099,-39.5999359586433,-39.5999359480281,-39.5999358684244,-39.5999361041802,-39.5999360569026,-39.5999361494588,-39.5999363632089,-39.5999353765502,-550000
2.02805555555556,0.000109811850638505,-1.12627317190227e-07,-8.56878252751665e-08,-2.74677398528056e-07,-3.16268955032076e-07,-3.11295683720689e-07,-2.83471295786093e-07,-2.25098995684029e-07,-1.25875656527478e-07,2.30159580025444e-07,-2.56007116215556e-07,-5.76669026902672e-07,-1.15737183417974e-06,-2.33713138672072e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294125814642,-39.5999360766584,-39.59993613686,-39.5999360944606,-39.5999360846869,-39.5999360823749,-39.5999360769536,-39.5999360663866,-39.5999359869697,-39.5999362222639,-39.5999361751219,-39.5999362675703,-39.5999364810529,-39.5999354959109,-550000
2.02833333333333,0.000109581276016532,-1.12863615763612e-07,-8.59119007885472e-08,-2.74587414717392e-07,-3.16062421245628e-07,-3.11072125189402e-07,-2.83287036965265e-07,-2.25015609753663e-07,-1.25991612872509e-07,2.29307795102577e-07,-2.55883392710406e-07,-5.75959871336862e-07,-1.15571368504168e-06,-2.33369768800269e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294126435144,-39.5999361946569,-39.5999362547988,-39.5999362124823,-39.599936202756,-39.5999362004765,-39.5999361950895,-39.5999361845705,-39.59993610534,-39.5999363401732,-39.5999362931666,-39.5999363855071,-39.5999365987222,-39.5999356150955,-550000
2.02861111111111,0.00010935112707323,-1.13098193137123e-07,-8.61344642413446e-08,-2.74496273973269e-07,-3.15855023869644e-07,-3.10847809894397e-07,-2.8310200088827e-07,-2.24931318989647e-07,-1.26106321928122e-07,2.28458585477867e-07,-2.55758772101471e-07,-5.75250660794999e-07,-1.15405649762765e-06,-2.33026632100505e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294127054733,-39.5999363124817,-39.5999363725639,-39.5999363303301,-39.5999363206511,-39.5999363184037,-39.599936313051,-39.5999363025798,-39.5999362235353,-39.5999364579084,-39.5999364110368,-39.5999365032693,-39.5999367162169,-39.5999357341044,-550000
2.02888888888889,0.000109121403181703,-1.13331057050083e-07,-8.63555203559874e-08,-2.74403980883209e-07,-3.1564676949456e-07,-3.10622742210031e-07,-2.82916192804056e-07,-2.24846126888624e-07,-1.26219787712262e-07,2.27611943428459e-07,-2.5563325944046e-07,-5.74541400338242e-07,-1.15240027649306e-06,-2.32683729554483e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294127673409,-39.5999364301328,-39.5999364901552,-39.599936448004,-39.5999364383722,-39.5999364361569,-39.5999364308383,-39.5999364204148,-39.5999363415559,-39.5999365754696,-39.5999365287326,-39.5999366208571,-39.5999368335372,-39.5999358529375,-550000
2.02916666666667,0.000108892103715311,-1.13562210216078e-07,-8.65750756243048e-08,-2.74310541938867e-07,-3.15437661803901e-07,-3.10396927463224e-07,-2.82729616161965e-07,-2.24760041502875e-07,-1.26332014043655e-07,2.26767862516332e-07,-2.55506860423885e-07,-5.73832092712548e-07,-1.15074502750136e-06,-2.32341062000543e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294128291172,-39.5999365476105,-39.5999366075729,-39.5999365655042,-39.5999365559194,-39.5999365537361,-39.5999365484514,-39.5999365380755,-39.5999364594018,-39.5999366928568,-39.5999366462541,-39.5999367382707,-39.5999369506833,-39.5999359715951,-550000
2.02944444444444,0.000108663228048169,-1.13791661843172e-07,-8.67931345393819e-08,-2.74215962601494e-07,-3.15227707077544e-07,-3.10170370382102e-07,-2.82542275279972e-07,-2.24673064519625e-07,-1.26443008551818e-07,2.25926335216222e-07,-2.55379580221832e-07,-5.7312274157255e-07,-1.14909075584585e-06,-2.31998630260068e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294128908024,-39.5999366649148,-39.5999367248173,-39.5999366828309,-39.5999366732929,-39.5999366711414,-39.5999366658906,-39.599936655562,-39.5999365770731,-39.5999368100703,-39.5999367636015,-39.59993685551,-39.5999370676551,-39.5999360900771,-550000
2.02972222222222,0.000108434775554692,-1.14019417156441e-07,-8.70097049467666e-08,-2.74120248403875e-07,-3.15016909562825e-07,-3.09943075405965e-07,-2.82354175716139e-07,-2.24585201949197e-07,-1.26552775752801e-07,2.25087355508725e-07,-2.55251420403387e-07,-5.72413353637639e-07,-1.14743746627581e-06,-2.31656435165736e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294129523966,-39.5999367820459,-39.5999368418883,-39.5999367999841,-39.5999367904928,-39.5999367883729,-39.5999367831559,-39.5999367728745,-39.5999366945701,-39.5999369271101,-39.5999368807749,-39.5999369725753,-39.599937184453,-39.5999362083839,-550000
2.03,0.000108206745609681,-1.14245482518061e-07,-8.7224791704344e-08,-2.74023405206394e-07,-3.1480527543344e-07,-3.09715045789977e-07,-2.82165322187332e-07,-2.24496456547468e-07,-1.2666132028159e-07,2.24250916921429e-07,-2.55122388726853e-07,-5.71703931288284e-07,-1.14578516424344e-06,-2.3131447776297e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294130138997,-39.5999368990038,-39.5999369587861,-39.599936916964,-39.5999369075192,-39.5999369054309,-39.5999369002474,-39.5999368900131,-39.5999368118927,-39.5999370439763,-39.5999369977744,-39.5999370894667,-39.5999373010769,-39.5999363265154,-550000
2.03027777777778,0.000107979137588392,-1.14469864944946e-07,-8.74383984053249e-08,-2.73925439500719e-07,-3.14592808872046e-07,-3.0948628823814e-07,-2.81975718224152e-07,-2.2440683567182e-07,-1.26768644972487e-07,2.23417011939209e-07,-2.54992488224651e-07,-5.70994480393979e-07,-1.14413385375353e-06,-2.30972758895165e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294130753118,-39.5999370157888,-39.5999370755108,-39.5999370337706,-39.5999370243722,-39.5999370223153,-39.5999370171653,-39.5999370069779,-39.5999369290411,-39.5999371606691,-39.5999371146002,-39.5999372061843,-39.5999374175271,-39.5999364444719,-550000
2.03055555555556,0.000107751950866575,-1.14692570349455e-07,-8.76505320016844e-08,-2.73826357269723e-07,-3.14379513314251e-07,-3.09256807443453e-07,-2.8178536906485e-07,-2.24316341345441e-07,-1.26874756454989e-07,2.22585632119099e-07,-2.54861723173379e-07,-5.70285003831577e-07,-1.14248354070079e-06,-2.30631279437388e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29413136633,-39.5999371324008,-39.5999371920626,-39.5999371504042,-39.599937141052,-39.5999371390264,-39.5999371339097,-39.5999371237691,-39.5999370460155,-39.5999372771887,-39.5999372312523,-39.5999373227283,-39.5999375338036,-39.5999365622533,-550000
2.03083333333333,0.00010752518482039,-1.14913606039443e-07,-8.78611974647459e-08,-2.73726162988187e-07,-3.14165395927309e-07,-3.0902660681494e-07,-2.81594279019518e-07,-2.24224978590097e-07,-1.2697966012063e-07,2.21756772089277e-07,-2.54730099224829e-07,-5.69575506857816e-07,-1.14083422767679e-06,-2.30290040165909e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294131978634,-39.5999372488401,-39.5999373084416,-39.5999372668649,-39.5999372575587,-39.5999372555642,-39.5999372504808,-39.5999372403867,-39.599937162816,-39.5999373935351,-39.5999373477309,-39.5999374390987,-39.5999376499066,-39.59993667986,-550000
2.03111111111111,0.000107298838826493,-1.15132977741711e-07,-8.80704014338758e-08,-2.73624862554018e-07,-3.13950461491386e-07,-3.08795691061833e-07,-2.81402452832088e-07,-2.24132751598872e-07,-1.27083360743349e-07,2.20930425482986e-07,-2.54597621791306e-07,-5.68865991330629e-07,-1.13918592215745e-06,-2.29949041932339e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294132590031,-39.5999373651068,-39.5999374246478,-39.5999373831526,-39.5999373738923,-39.5999373719289,-39.5999373668786,-39.5999373568309,-39.5999372794427,-39.5999375097084,-39.5999374640361,-39.5999375552957,-39.5999377658362,-39.5999367972919,-550000
2.03138888888889,0.000107072912261909,-1.15350692051015e-07,-8.82781471872058e-08,-2.7352246263725e-07,-3.13734715306712e-07,-3.08564064254844e-07,-2.81209894438846e-07,-2.24039665609827e-07,-1.27185863914089e-07,2.20106586383e-07,-2.54464294857642e-07,-5.68156462456403e-07,-1.13753862957311e-06,-2.29608285571516e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29413320052,-39.5999374812009,-39.5999375406815,-39.5999374992677,-39.5999374900531,-39.5999374881206,-39.5999374831032,-39.5999374731019,-39.5999373958957,-39.5999376257089,-39.5999375801681,-39.5999376713194,-39.5999378815925,-39.5999369145493,-550000
2.03166666666667,0.000106847404504039,-1.15566753775715e-07,-8.84844431664506e-08,-2.73418966581005e-07,-3.13518161451908e-07,-3.08331733357442e-07,-2.81016606979743e-07,-2.23945726086546e-07,-1.27287171538179e-07,2.19285245474707e-07,-2.54330121784263e-07,-5.67446926965447e-07,-1.13589235156255e-06,-2.29267771951988e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294133810102,-39.5999375971226,-39.5999376565427,-39.5999376152102,-39.5999376060412,-39.5999376041394,-39.5999375991549,-39.5999375891996,-39.5999375121752,-39.5999377415365,-39.5999376961269,-39.59993778717,-39.5999379971757,-39.5999370316321,-550000
2.03194444444444,0.000106622314930957,-1.15781170966773e-07,-8.86892932370557e-08,-2.73314381938138e-07,-3.1330080358153e-07,-3.08098701233384e-07,-2.80822597826582e-07,-2.23850934990468e-07,-1.27387291744364e-07,2.1846639812435e-07,-2.54195108982969e-07,-5.66737385577547e-07,-1.13424709424981e-06,-2.28927502013326e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294134418779,-39.5999377128721,-39.5999377722316,-39.5999377309801,-39.5999377218566,-39.5999377199855,-39.5999377150336,-39.5999377051244,-39.5999376282813,-39.5999378571915,-39.5999378119127,-39.5999379028475,-39.5999381125859,-39.5999371485407,-550000
2.03222222222222,0.000106397642920981,-1.15993950188038e-07,-8.88927017136025e-08,-2.7320871461987e-07,-3.13082647917719e-07,-3.07864972389308e-07,-2.8062786956936e-07,-2.23755298241774e-07,-1.27486227638941e-07,2.17650037215867e-07,-2.54059259327088e-07,-5.66027844062185e-07,-1.13260286327451e-06,-2.28587476451422e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294135026551,-39.5999378284494,-39.5999378877483,-39.5999378465778,-39.5999378374995,-39.5999378356589,-39.5999378307397,-39.5999378208763,-39.599937744214,-39.5999379726739,-39.5999379275257,-39.5999380183521,-39.5999382278232,-39.599937265275,-550000
2.0325,0.00010617338785295,-1.16205097080672e-07,-8.9094675159571e-08,-2.7310196869291e-07,-3.12863699889139e-07,-3.07630550375291e-07,-2.80432428396337e-07,-2.23658819103886e-07,-1.275839845941e-07,2.16836155665143e-07,-2.53922579067569e-07,-5.65318306006024e-07,-1.1309596626044e-06,-2.28247696151493e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294135633419,-39.5999379438547,-39.5999380030929,-39.5999379620033,-39.5999379529701,-39.5999379511598,-39.5999379462731,-39.5999379364554,-39.5999378599737,-39.5999380879839,-39.5999380429659,-39.599938133684,-39.5999383428877,-39.5999373818353,-550000
2.03277777777778,0.000105949549106209,-1.16414617539835e-07,-8.92952196350187e-08,-2.7299414955962e-07,-3.12643964008779e-07,-3.07395441277144e-07,-2.80236275947483e-07,-2.2356150445033e-07,-1.27680565697712e-07,2.16024746602108e-07,-2.53785073318137e-07,-5.64608774369372e-07,-1.12931749752238e-06,-2.27908161942442e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294136239382,-39.5999380590881,-39.5999381182656,-39.5999380772566,-39.5999380682684,-39.5999380664884,-39.5999380616341,-39.5999380518618,-39.5999379755602,-39.5999382031216,-39.5999381582335,-39.5999382488432,-39.5999384577797,-39.5999374982216,-550000
2.03305555555556,0.00010572612606042,-1.16622517218683e-07,-8.94943403106046e-08,-2.72885262417209e-07,-3.12423445774643e-07,-3.07159649547809e-07,-2.80039417415957e-07,-2.23463355656803e-07,-1.27775979721163e-07,2.15215806007298e-07,-2.53646745157502e-07,-5.63899256016522e-07,-1.12767637139608e-06,-2.27568874646343e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294136844443,-39.5999381741498,-39.5999382332664,-39.599938192338,-39.5999381833946,-39.5999381816447,-39.5999381768226,-39.5999381670958,-39.5999380909739,-39.5999383180872,-39.5999382733286,-39.5999383638299,-39.5999385724991,-39.5999376144341,-550000
2.03333333333333,0.000105503118095851,-1.16828803220375e-07,-8.96920423778652e-08,-2.72775314133873e-07,-3.12202148186282e-07,-3.06923179290225e-07,-2.79841857579416e-07,-2.23364380047969e-07,-1.27870227556386e-07,2.14409323205326e-07,-2.53507599458981e-07,-5.63189752907646e-07,-1.12603628838565e-06,-2.27229835001206e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294137448601,-39.5999382890398,-39.5999383480955,-39.5999383072476,-39.5999382983488,-39.5999382966289,-39.599938291839,-39.5999382821573,-39.5999382062148,-39.5999384328808,-39.5999383882513,-39.5999384786442,-39.5999386870462,-39.5999377304728,-550000
2.03361111111111,0.000105280524593094,-1.17033481428119e-07,-8.98883299764398e-08,-2.72664310027246e-07,-3.11980077066263e-07,-3.06686035056755e-07,-2.79643600193466e-07,-2.23264579876311e-07,-1.27963318075371e-07,2.13605294764192e-07,-2.53367639460488e-07,-5.62480269197083e-07,-1.12439725631574e-06,-2.26891043870621e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294138051857,-39.5999384037582,-39.599938462753,-39.5999384219854,-39.5999384131311,-39.5999384114411,-39.5999384066832,-39.5999383970466,-39.5999383212831,-39.5999385475024,-39.5999385030018,-39.5999385932862,-39.599938801421,-39.5999378463381,-550000
2.03388888888889,0.000105058344933259,-1.17236558346911e-07,-9.00832088004359e-08,-2.72552256362367e-07,-3.11757236591313e-07,-3.06448220432372e-07,-2.79444651973283e-07,-2.23163958929571e-07,-1.2805525140544e-07,2.12803711427379e-07,-2.53226871333591e-07,-5.61770808917092e-07,-1.12275927707134e-06,-2.26552502040385e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294138654212,-39.5999385183053,-39.5999385772391,-39.5999385365517,-39.5999385277417,-39.5999385260815,-39.5999385213555,-39.5999385117638,-39.5999384361789,-39.5999386619523,-39.5999386175802,-39.5999387077562,-39.5999389156238,-39.5999379620299,-550000
2.03416666666667,0.000104836578498008,-1.1743803931008e-07,-9.02766860495933e-08,-2.72439157511767e-07,-3.11533633104561e-07,-3.06209739432124e-07,-2.79245014714376e-07,-2.23062522647703e-07,-1.28146035061214e-07,2.120045691197e-07,-2.53085299443341e-07,-5.61061376797091e-07,-1.12112235624413e-06,-2.26214210354451e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294139255667,-39.5999386326812,-39.5999386915539,-39.5999386509465,-39.5999386421808,-39.5999386405501,-39.5999386358559,-39.5999386263089,-39.5999385509022,-39.5999387762306,-39.5999387319867,-39.5999388220541,-39.5999390296546,-39.5999380775484,-550000
2.03444444444444,0.0001046152246693,-1.1763793137382e-07,-9.04687650180412e-08,-2.72325017678276e-07,-3.113092708387e-07,-3.05970597583151e-07,-2.79044692858855e-07,-2.22960276809815e-07,-1.28235672761915e-07,2.11207859615544e-07,-2.52942928823283e-07,-5.60351974573161e-07,-1.11948649830631e-06,-2.25876169446752e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294139856221,-39.5999387468859,-39.5999388056974,-39.59993876517,-39.5999387564483,-39.5999387548471,-39.5999387501846,-39.5999387406822,-39.5999386654534,-39.5999388903374,-39.5999388462213,-39.5999389361802,-39.5999391435136,-39.5999381928937,-550000
2.03472222222222,0.000104394282829703,-1.1783624088896e-07,-9.06594513362636e-08,-2.7220984338121e-07,-3.1108415404639e-07,-3.05730800080345e-07,-2.78843690907495e-07,-2.22857223818223e-07,-1.28324168941191e-07,2.10413577024093e-07,-2.52799762908957e-07,-5.59642607191452e-07,-1.11785170653932e-06,-2.25538380426425e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294140455877,-39.5999388609196,-39.59993891967,-39.5999388792223,-39.5999388705445,-39.5999388689727,-39.5999388643417,-39.5999388548838,-39.5999387798324,-39.5999390042727,-39.5999389602841,-39.5999390501346,-39.5999392572009,-39.5999383080659,-550000
2.035,0.00010417375236209,-1.18032972854054e-07,-9.08487502583122e-08,-2.72093640647894e-07,-3.10858287155327e-07,-3.0549034971478e-07,-2.78642015030543e-07,-2.22753367655366e-07,-1.28411529251223e-07,2.0962171536275e-07,-2.52655806736671e-07,-5.58933279003129e-07,-1.1162179874526e-06,-2.25200843832043e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294141054634,-39.5999389747824,-39.5999390334715,-39.5999389931035,-39.5999389844695,-39.5999389829269,-39.5999389783273,-39.5999389689137,-39.5999388940394,-39.5999391180369,-39.5999390741755,-39.5999391639174,-39.5999393707166,-39.5999384230653,-550000
2.03527777777778,0.000103953632649909,-1.18228134134472e-07,-9.10366673037826e-08,-2.71976414470108e-07,-3.10631674686986e-07,-3.05249252295027e-07,-2.78439666229351e-07,-2.22648713760944e-07,-1.2849775850018e-07,2.0883226760467e-07,-2.52511063824232e-07,-5.58223994132294e-07,-1.11458534404671e-06,-2.24863560420767e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294141652494,-39.5999390884745,-39.5999391471024,-39.5999391068138,-39.5999390982233,-39.5999390967099,-39.5999390921416,-39.5999390827722,-39.5999390080746,-39.5999392316299,-39.5999391878953,-39.5999392775287,-39.599939484061,-39.5999385378919,-550000
2.03555555555556,0.000103733923077075,-1.18421730234415e-07,-9.12232081677798e-08,-2.71858169684879e-07,-3.10404321572837e-07,-3.05007511736961e-07,-2.78236650195701e-07,-2.22543265974136e-07,-1.28582860057782e-07,2.08045226667284e-07,-2.52365539815047e-07,-5.57514756560253e-07,-1.11295378087487e-06,-2.24526531022704e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294142249456,-39.5999392019959,-39.5999392605625,-39.5999392203533,-39.5999392118063,-39.5999392103218,-39.5999392057847,-39.5999391964593,-39.599939121938,-39.5999393450519,-39.5999393014439,-39.5999393909687,-39.599939597234,-39.5999386525458,-550000
2.03583333333333,0.000103514623027928,-1.1861376697684e-07,-9.14083780251865e-08,-2.71738911600018e-07,-3.10176232646554e-07,-3.04765132304539e-07,-2.78032971692428e-07,-2.2243702615777e-07,-1.28666840687104e-07,2.07260586426569e-07,-2.52219237990952e-07,-5.5680556926858e-07,-1.11132330326682e-06,-2.2418975641107e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294142845522,-39.5999393153469,-39.599939373852,-39.5999393337221,-39.5999393252184,-39.5999393237628,-39.5999393192568,-39.5999393099753,-39.5999392356299,-39.5999394583031,-39.5999394148213,-39.5999395042374,-39.5999397102358,-39.5999387670273,-550000
2.03611111111111,0.000103295731887303,-1.18804251755978e-07,-9.15921815665095e-08,-2.71618644577067e-07,-3.09947414803939e-07,-3.04522116067306e-07,-2.7782863494194e-07,-2.22330001942027e-07,-1.28749703142727e-07,2.06478340632526e-07,-2.52072163671904e-07,-5.56096435800401e-07,-1.10969391428778e-06,-2.23853237305622e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294143440692,-39.5999394285275,-39.5999394869712,-39.5999394469204,-39.5999394384598,-39.599939437033,-39.5999394325579,-39.5999394233201,-39.5999393491502,-39.5999395713835,-39.5999395280276,-39.5999396173352,-39.5999398230667,-39.5999388813363,-550000
2.03638888888889,0.00010307724904047,-1.18993189112519e-07,-9.17746231007973e-08,-2.71497375346104e-07,-3.09717870554676e-07,-3.04278470100173e-07,-2.77623642756186e-07,-2.22222196239133e-07,-1.28831454233958e-07,2.0569848427779e-07,-2.5192432021851e-07,-5.55387361877604e-07,-1.10806561775154e-06,-2.23516974565348e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294144034968,-39.5999395415379,-39.5999395999201,-39.5999395599483,-39.5999395515307,-39.5999395501324,-39.5999395456882,-39.599939536494,-39.5999394624993,-39.5999396842935,-39.599939641063,-39.599939730262,-39.5999399357266,-39.5999389954731,-550000
2.03666666666667,0.000102859173873217,-1.19180585136983e-07,-9.19557098196117e-08,-2.71375109025124e-07,-3.09487603232622e-07,-3.04034198326874e-07,-2.77418000534173e-07,-2.22113614222603e-07,-1.28912094747813e-07,2.04921008290042e-07,-2.51775712953514e-07,-5.54678349490395e-07,-1.10643842063647e-06,-2.2318096881146e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294144628348,-39.5999396543782,-39.5999397126988,-39.5999396728059,-39.5999396644311,-39.5999396630614,-39.5999396586479,-39.5999396494971,-39.5999395756772,-39.5999397970329,-39.5999397539277,-39.599939843018,-39.5999400482159,-39.5999391094378,-550000
2.03694444444444,0.000102641505771824,-1.19366447086405e-07,-9.21354451503098e-08,-2.71251850875418e-07,-3.09256619630553e-07,-3.03789304546926e-07,-2.77211709641428e-07,-2.22004259998408e-07,-1.28991631750541e-07,2.04145907419698e-07,-2.51626346149926e-07,-5.53969402144157e-07,-1.10481232496778e-06,-2.2284522097798e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294145220836,-39.5999397670486,-39.5999398253075,-39.5999397854933,-39.5999397771612,-39.5999397758199,-39.599939771437,-39.5999397623295,-39.5999396886841,-39.599939909602,-39.5999398666217,-39.5999399556034,-39.5999401605345,-39.5999392232305,-550000
2.03722222222222,0.000102424244122952,-1.19550779591783e-07,-9.23138350333919e-08,-2.71127606726673e-07,-3.09024922955297e-07,-3.0354379136875e-07,-2.77004778602537e-07,-2.21894135973492e-07,-1.2907006904471e-07,2.03373173154066e-07,-2.51476221509464e-07,-5.5326052566409e-07,-1.10318733549027e-06,-2.22509731619387e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29414581243,-39.5999398795491,-39.5999399377463,-39.5999398980107,-39.5999398897212,-39.5999398884081,-39.5999398840557,-39.5999398749914,-39.59993980152,-39.5999400220009,-39.5999399791452,-39.5999400680182,-39.5999402726826,-39.5999393368513,-550000
2.0375,0.000102207388313781,-1.19733589222162e-07,-9.2490884267334e-08,-2.71002379493679e-07,-3.08792519235805e-07,-3.03297665062789e-07,-2.76797209595477e-07,-2.21783247249973e-07,-1.29147411779911e-07,2.02602802726587e-07,-2.51325346468216e-07,-5.52551722360493e-07,-1.10156345800832e-06,-2.22174501473613e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294146403132,-39.5999399918798,-39.5999400500154,-39.5999400103583,-39.5999400021111,-39.5999400008262,-39.5999399965042,-39.5999399874828,-39.5999399141851,-39.5999401342298,-39.5999400914983,-39.5999401802626,-39.5999403846604,-39.5999394503005,-550000
2.03777777777778,0.000101990937732078,-1.1991488183794e-07,-9.26665979475285e-08,-2.70876177624422e-07,-3.08559410399218e-07,-3.0305092988655e-07,-2.76589006483136e-07,-2.21671597231279e-07,-1.29223665313884e-07,2.01834787094174e-07,-2.51173723764506e-07,-5.51842997018139e-07,-1.09994069234739e-06,-2.21839531468079e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294146992942,-39.5999401040411,-39.5999401621149,-39.5999401225361,-39.5999401143312,-39.5999401130743,-39.5999401087825,-39.599940099804,-39.5999400266796,-39.5999402462888,-39.5999402036812,-39.5999402923368,-39.599940496468,-39.5999395635781,-550000
2.03805555555556,0.000101774891765883,-1.20094662701697e-07,-9.28409830408384e-08,-2.70749003358418e-07,-3.08325602359186e-07,-3.02803589145882e-07,-2.76380173187861e-07,-2.21559190059667e-07,-1.29298834786977e-07,2.01069121035242e-07,-2.51021358328677e-07,-5.51134352164159e-07,-1.09831904611559e-06,-2.21504822155491e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294147581862,-39.5999402160329,-39.5999402740449,-39.5999402345442,-39.5999402263815,-39.5999402251524,-39.5999402208909,-39.599940211955,-39.5999401390036,-39.5999403581779,-39.5999403156939,-39.5999404042409,-39.5999406081055,-39.5999396766842,-550000
2.03833333333333,0.000101559249803875,-1.20272938473835e-07,-9.30140418331977e-08,-2.70620863492172e-07,-3.08091101283159e-07,-3.02555646172226e-07,-2.76170715042051e-07,-2.21446031081767e-07,-1.29372920762546e-07,2.00305798738756e-07,-2.50868255797827e-07,-5.50425791812359e-07,-1.09669852335762e-06,-2.21170374215772e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294148169891,-39.5999403278554,-39.5999403858055,-39.5999403463829,-39.5999403382621,-39.5999403370609,-39.5999403328293,-39.5999403239361,-39.5999402511571,-39.5999404698974,-39.5999404275368,-39.599940515975,-39.5999407195731,-39.599939789619,-550000
2.03861111111111,0.000101344011235139,-1.20449715501916e-07,-9.31857789869973e-08,-2.70491763389983e-07,-3.07855909524064e-07,-3.02307106941932e-07,-2.75960635340978e-07,-2.21332122903569e-07,-1.29445931315157e-07,1.99544812893973e-07,-2.5071441720412e-07,-5.49717319876552e-07,-1.09507912798753e-06,-2.20836188530642e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294148757031,-39.5999404395087,-39.5999404973969,-39.5999404580523,-39.5999404499733,-39.5999404487997,-39.5999404445981,-39.5999404357472,-39.5999403631405,-39.5999405814474,-39.5999405392097,-39.5999406275393,-39.5999408308709,-39.5999399023827,-550000
2.03888888888889,0.000101129175449255,-1.20624997826674e-07,-9.33562023749675e-08,-2.70361706906234e-07,-3.07620032874771e-07,-3.02057976332691e-07,-2.75749935980614e-07,-2.21217470799577e-07,-1.29517870213728e-07,1.9878615865398e-07,-2.50559850005511e-07,-5.4900893814875e-07,-1.09346086602394e-06,-2.2050226555533e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294149343282,-39.599940550993,-39.5999406088192,-39.5999405695524,-39.5999405615151,-39.599940560369,-39.5999405561972,-39.5999405473887,-39.5999404749537,-39.5999406928281,-39.599940650713,-39.5999407389338,-39.599940941999,-39.5999400149753,-550000
2.03916666666667,0.000100914741836283,-1.20798791427773e-07,-9.35253164386267e-08,-2.70230699878591e-07,-3.07383474943271e-07,-3.0180825595924e-07,-2.75538623041933e-07,-2.2110207980281e-07,-1.29588740689697e-07,1.98029828626446e-07,-2.50404556249506e-07,-5.48300652652105e-07,-1.09184373908596e-06,-2.20168606326434e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294149928645,-39.5999406623084,-39.5999407200726,-39.5999406808834,-39.5999406728877,-39.599940671769,-39.5999406676269,-39.5999406588605,-39.599940586597,-39.5999408040395,-39.5999407620468,-39.5999408501588,-39.5999410529577,-39.5999401273971,-550000
2.03944444444444,0.000100700709786853,-1.20971104253705e-07,-9.36931242415668e-08,-2.70098747578255e-07,-3.07146241513955e-07,-3.0155795087427e-07,-2.75326700947305e-07,-2.20985951556735e-07,-1.29658548162502e-07,1.97275815739091e-07,-2.50248540440293e-07,-5.47592466264769e-07,-1.09022775085266e-06,-2.19835211357198e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29415051312,-39.599940773455,-39.5999408311572,-39.5999407920456,-39.5999407840912,-39.5999407829998,-39.5999407788873,-39.5999407701629,-39.5999406980705,-39.5999409150818,-39.5999408732111,-39.5999409612144,-39.599941163747,-39.599940239648,-550000
2.03972222222222,0.000100487078691938,-1.2114194011848e-07,-9.38596313602863e-08,-2.6996585616572e-07,-3.06908334138851e-07,-3.0130706512047e-07,-2.75114174405623e-07,-2.20869090672966e-07,-1.29727297642343e-07,1.96524115588121e-07,-2.50091808165217e-07,-5.46884382738492e-07,-1.08861290541322e-06,-2.19502081460344e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294151096709,-39.599940884433,-39.5999409420731,-39.5999409030388,-39.5999408951257,-39.5999408940615,-39.5999408899785,-39.5999408812959,-39.5999408093742,-39.5999410259552,-39.5999409842061,-39.5999410721007,-39.5999412743671,-39.5999403517284,-550000
2.04,0.000100273847943071,-1.21311305322426e-07,-9.4024843200073e-08,-2.69832028115271e-07,-3.06669760941655e-07,-3.01055602756084e-07,-2.74901045555774e-07,-2.20751501509591e-07,-1.29794992862754e-07,1.95774720381447e-07,-2.49934362590313e-07,-5.46176403761241e-07,-1.08699920879745e-06,-2.19169217141329e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294151679412,-39.5999409952425,-39.5999410528204,-39.5999410138635,-39.5999410059914,-39.5999410049543,-39.5999410009007,-39.5999409922598,-39.5999409205084,-39.5999411366596,-39.599941095032,-39.5999411828178,-39.599941384818,-39.5999404636383,-550000
2.04027777777778,0.000100061016932289,-1.21479205433554e-07,-9.41887657638975e-08,-2.69697268899526e-07,-3.06430524022639e-07,-3.00803568570499e-07,-2.7468731832652e-07,-2.20633188184642e-07,-1.29861637797336e-07,1.95027623265455e-07,-2.49776207085554e-07,-5.45468534826863e-07,-1.0853866645728e-06,-2.18836619232763e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29415226123,-39.5999411058836,-39.5999411633993,-39.5999411245196,-39.5999411166885,-39.5999411156783,-39.5999411116539,-39.5999411030546,-39.5999410314732,-39.5999412471955,-39.5999412056889,-39.5999412933659,-39.5999414951,-39.5999405753778,-550000
2.04055555555556,9.98485850521587e-05,-1.21645647242353e-07,-9.43514021392561e-08,-2.6956158482785e-07,-3.06190628552461e-07,-3.00550966096459e-07,-2.74472997108351e-07,-2.20514155009663e-07,-1.29927238108995e-07,1.94282820399222e-07,-2.49617347969157e-07,-5.44760778925519e-07,-1.08377527468903e-06,-2.18504288443186e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294152842164,-39.5999412163565,-39.59994127381,-39.5999412350073,-39.599941227217,-39.5999412262336,-39.5999412222384,-39.5999412136805,-39.5999411422687,-39.5999413575628,-39.5999413161769,-39.5999414037452,-39.5999416052132,-39.5999406869471,-550000
2.04083333333333,9.96365516955834e-05,-1.21810635060739e-07,-9.45127594030786e-08,-2.69424979597534e-07,-3.05950078510008e-07,-3.00297799449641e-07,-2.74258086281221e-07,-2.20394405433072e-07,-1.29991796902971e-07,1.93540303687143e-07,-2.49457786638701e-07,-5.44053140511414e-07,-1.08216504401501e-06,-2.18172225362756e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294153422213,-39.5999413266613,-39.5999413840525,-39.5999413453267,-39.5999413375771,-39.5999413366204,-39.5999413326542,-39.5999413241376,-39.5999412528951,-39.5999414677616,-39.5999414264962,-39.5999415139557,-39.5999417151578,-39.5999407983464,-550000
2.04111111111111,9.94249162561382e-05,-1.21974174895163e-07,-9.46728411691103e-08,-2.69287460007615e-07,-3.05708878080828e-07,-3.00044071935339e-07,-2.74042589673439e-07,-2.20273943805843e-07,-1.30055319171475e-07,1.92800067210423e-07,-2.49297529062158e-07,-5.43345620642168e-07,-1.08055597761547e-06,-2.17840430693822e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294154001379,-39.5999414367982,-39.5999414941271,-39.599941455478,-39.5999414477689,-39.5999414468388,-39.5999414429016,-39.5999414344262,-39.5999413633525,-39.5999415777922,-39.5999415366469,-39.5999416239976,-39.5999418249337,-39.5999409095758,-550000
2.04138888888889,9.92136781277104e-05,-1.22136272465671e-07,-9.48316509104439e-08,-2.69149030841215e-07,-3.05467032075041e-07,-2.99789788160519e-07,-2.73826512289867e-07,-2.20152773449096e-07,-1.30117809639712e-07,1.92062107243399e-07,-2.491365785426e-07,-5.42638226446045e-07,-1.07894807810148e-06,-2.1750890507543e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294154579663,-39.5999415467673,-39.5999416040338,-39.5999415654613,-39.5999415577926,-39.599941556889,-39.5999415529806,-39.5999415445462,-39.599941473641,-39.5999416876547,-39.5999416466291,-39.5999417338711,-39.5999419345414,-39.5999410206353,-550000
2.04166666666667,9.90028367048709e-05,-1.22296934015465e-07,-9.49891962535502e-08,-2.69009694288811e-07,-3.05224545119006e-07,-2.99534952403934e-07,-2.73609855248052e-07,-2.20030898543819e-07,-1.30179271862839e-07,1.91326414125042e-07,-2.48974939872014e-07,-5.41930958925802e-07,-1.07734134933493e-06,-2.17177649196694e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294155157066,-39.5999416565686,-39.5999417137727,-39.5999416752768,-39.5999416676484,-39.5999416667711,-39.5999416628914,-39.5999416544978,-39.5999415837609,-39.5999417973491,-39.5999417564431,-39.5999418435763,-39.5999420439808,-39.5999411315253,-550000
2.04194444444444,9.87923913825658e-05,-1.22456164548576e-07,-9.51454803219307e-08,-2.68869457902554e-07,-3.0498142081079e-07,-2.99279568673796e-07,-2.73392624272148e-07,-2.19908322636601e-07,-1.30239710496983e-07,1.90592982803542e-07,-2.48812616008888e-07,-5.4122382213842e-07,-1.07573579514832e-06,-2.16846663821357e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294155733587,-39.5999417662025,-39.5999418233441,-39.5999417849245,-39.5999417773362,-39.5999417764852,-39.5999417726341,-39.5999417642813,-39.5999416937121,-39.5999419068757,-39.5999418660888,-39.5999419531133,-39.599942153252,-39.5999412422456,-550000
2.04222222222222,9.85823415562745e-05,-1.22613969455801e-07,-9.53005093457815e-08,-2.68728325183772e-07,-3.04737664487887e-07,-2.99023640502615e-07,-2.73174821486625e-07,-2.19785050172657e-07,-1.30299131250092e-07,1.89861808142661e-07,-2.48649611558492e-07,-5.40516819508819e-07,-1.07413141989916e-06,-2.16515949514962e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294156309228,-39.5999418756689,-39.5999419327481,-39.5999418944047,-39.5999418868564,-39.5999418860315,-39.5999418822089,-39.5999418738967,-39.5999418034949,-39.5999420162346,-39.5999419755666,-39.5999420624822,-39.5999422623553,-39.5999413527967,-550000
2.0425,9.83726866219466e-05,-1.22770354677341e-07,-9.5454287984322e-08,-2.68586301655425e-07,-3.04493279818922e-07,-2.98767171862745e-07,-2.72956453573017e-07,-2.19661084667044e-07,-1.30357535114588e-07,1.89132882656316e-07,-2.48485930581895e-07,-5.39809954332437e-07,-1.07252822759434e-06,-2.16185506912309e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29415688399,-39.5999419849681,-39.5999420419847,-39.5999420037174,-39.599941996209,-39.5999419954101,-39.5999419916159,-39.5999419833441,-39.5999419131094,-39.5999421254259,-39.5999420848765,-39.5999421716833,-39.5999423712909,-39.5999414631785,-550000
2.04277777777778,9.8163425976055e-05,-1.22925326414959e-07,-9.56068194245059e-08,-2.68443392121158e-07,-3.04248270993346e-07,-2.98510167254057e-07,-2.72737521037818e-07,-2.19536430456248e-07,-1.30414928565424e-07,1.88406201735927e-07,-2.48321578119229e-07,-5.39103231063839e-07,-1.07092622119319e-06,-2.1585533661232e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294157457873,-39.5999420941002,-39.5999421510542,-39.5999421128629,-39.5999421053941,-39.5999421046212,-39.5999421008552,-39.5999420926238,-39.5999420225557,-39.5999422344498,-39.5999421940186,-39.5999422807167,-39.5999424800587,-39.5999415733912,-550000
2.04305555555556,9.79545590155383e-05,-1.23078889531098e-07,-9.57581092417374e-08,-2.68299602218308e-07,-3.04002640779536e-07,-2.98252630077554e-07,-2.72518031172628e-07,-2.19411090187961e-07,-1.30471316591356e-07,1.87681758364776e-07,-2.4815655742911e-07,-5.38396652051847e-07,-1.06932540374437e-06,-2.15525439333962e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294158030878,-39.5999422030652,-39.5999422599566,-39.5999422218412,-39.599942214412,-39.5999422136648,-39.5999422099271,-39.5999422017358,-39.5999421318341,-39.5999423433064,-39.5999423029931,-39.5999423895824,-39.599942588659,-39.599941683435,-550000
2.04333333333333,9.77460851379214e-05,-1.23231049812113e-07,-9.59081624796542e-08,-2.68154935125252e-07,-3.03756395777717e-07,-2.97994564734185e-07,-2.72297985135551e-07,-2.19285069286927e-07,-1.30526702744669e-07,1.86959546772158e-07,-2.47990871976334e-07,-5.37690218987035e-07,-1.06772578225164e-06,-2.1519581575927e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294158603006,-39.5999423118634,-39.5999423686921,-39.5999423306525,-39.5999423232627,-39.5999423225412,-39.5999423188315,-39.5999423106803,-39.5999422409445,-39.5999424519958,-39.5999424118001,-39.5999424982807,-39.5999426970919,-39.59994179331,-550000
2.04361111111111,9.75380037412367e-05,-1.23381812821233e-07,-9.60569847531946e-08,-2.68009396489458e-07,-3.0350953918385e-07,-2.97735973130599e-07,-2.72077388667036e-07,-2.19158371694698e-07,-1.30581089841888e-07,1.86239560808099e-07,-2.47824525878834e-07,-5.3698393791614e-07,-1.06612735838753e-06,-2.14866466350013e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294159174257,-39.5999424204949,-39.599942477261,-39.5999424392969,-39.5999424319464,-39.5999424312505,-39.5999424275687,-39.5999424194574,-39.5999423498873,-39.5999425605182,-39.5999425204399,-39.5999426068117,-39.5999428053576,-39.5999419030164,-550000
2.04388888888889,9.733031422381e-05,-1.2353118300336e-07,-9.62045796170454e-08,-2.67862992134929e-07,-3.03262074348924e-07,-2.97476861575291e-07,-2.71856244103181e-07,-2.19031000002512e-07,-1.30634483122143e-07,1.85521792682528e-07,-2.47657522279327e-07,-5.36277811800652e-07,-1.06453013502618e-06,-2.14537391969707e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294159744633,-39.5999425289599,-39.5999425856632,-39.5999425477746,-39.5999425404632,-39.5999425397927,-39.5999425361389,-39.5999425280673,-39.5999424586624,-39.5999426688738,-39.5999426289124,-39.5999427151754,-39.5999429134562,-39.5999420125542,-550000
2.04416666666667,9.71230159847559e-05,-1.23679167526647e-07,-9.63509516147296e-08,-2.67715725468639e-07,-3.03014006720671e-07,-2.97217232333337e-07,-2.71634556801806e-07,-2.1890295766963e-07,-1.30686889261444e-07,1.8480624036376e-07,-2.47489867091416e-07,-5.3557184284914e-07,-1.06293411601409e-06,-2.14208593061635e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294160314133,-39.5999426372584,-39.5999426938989,-39.5999426560857,-39.5999426488133,-39.5999426481682,-39.599942644542,-39.5999426365101,-39.5999425672702,-39.5999427770626,-39.599942737218,-39.5999428233722,-39.5999430213878,-39.5999421219237,-550000
2.04444444444444,9.69161084235324e-05,-1.23825770715516e-07,-9.6496106447521e-08,-2.67567601264964e-07,-3.02765340701273e-07,-2.9695709107298e-07,-2.71412327756617e-07,-2.18774249485024e-07,-1.30738309919732e-07,1.84092895310607e-07,-2.47321564409156e-07,-5.34866034777357e-07,-1.06133930573175e-06,-2.13880070289993e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294160882759,-39.5999427453906,-39.5999428019683,-39.5999427642303,-39.5999427569968,-39.5999427563769,-39.5999427527784,-39.599942744786,-39.5999426757106,-39.5999428850848,-39.5999428453566,-39.5999429314021,-39.5999431291526,-39.5999422311249,-550000
2.04472222222222,9.6709590940142e-05,-1.23970998025804e-07,-9.66400490479539e-08,-2.67418624838392e-07,-3.02516080495451e-07,-2.96696438990587e-07,-2.71189563429386e-07,-2.18644880147608e-07,-1.30788747291228e-07,1.83381750818046e-07,-2.47152616399713e-07,-5.34160391333801e-07,-1.05974570586835e-06,-2.13551824447916e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294161450512,-39.5999428533567,-39.5999429098716,-39.5999428722087,-39.5999428650139,-39.5999428644191,-39.5999428608481,-39.599942852895,-39.5999427839839,-39.5999429929406,-39.5999429533285,-39.5999430392652,-39.5999432367507,-39.599942340158,-550000
2.045,9.65034629350567e-05,-1.2411485565127e-07,-9.67827832244819e-08,-2.67268801718614e-07,-3.02266228303397e-07,-2.96435281497996e-07,-2.7096626593709e-07,-2.18514852095978e-07,-1.30838209118031e-07,1.82672801676906e-07,-2.46983027017951e-07,-5.3345491469363e-07,-1.05815332285753e-06,-2.13223855901656e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294162017391,-39.5999429611568,-39.5999430176087,-39.5999429800208,-39.5999429728647,-39.5999429722949,-39.5999429687513,-39.5999429608375,-39.5999428920901,-39.5999431006301,-39.5999430611338,-39.5999431469618,-39.5999433441824,-39.5999424490233,-550000
2.04527777777778,9.62977238093763e-05,-1.24257349311615e-07,-9.69243139650072e-08,-2.67118134768129e-07,-3.02015790168514e-07,-2.96173622086972e-07,-2.70742439825744e-07,-2.18384169451369e-07,-1.30886698876518e-07,1.81966043082118e-07,-2.46812799843639e-07,-5.32749610200748e-07,-1.05656215940975e-06,-2.12896165306978e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294162583399,-39.599943068791,-39.5999431251801,-39.599943087667,-39.5999430805492,-39.5999430800044,-39.5999430764881,-39.5999430686134,-39.5999430000295,-39.5999432081534,-39.5999431687727,-39.5999432544919,-39.5999434514477,-39.5999425577207,-550000
2.04555555555556,9.60923729645231e-05,-1.24398483135735e-07,-9.70646449066104e-08,-2.66966630883488e-07,-3.01764768981468e-07,-2.95911465463617e-07,-2.70518088677674e-07,-2.18252836049127e-07,-1.30934218797636e-07,1.81261467560048e-07,-2.46641940863504e-07,-5.32044478429797e-07,-1.05497221782066e-06,-2.12568753379409e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294163148535,-39.5999431762595,-39.5999432325856,-39.5999431951472,-39.5999431880678,-39.5999431875477,-39.5999431840587,-39.5999431762229,-39.5999431078022,-39.5999433155107,-39.5999432762451,-39.5999433618556,-39.5999435585467,-39.5999426662504,-550000
2.04583333333333,9.58874098026176e-05,-1.24538263241361e-07,-9.72037825361691e-08,-2.66814292538323e-07,-3.01513170116822e-07,-2.956488141307e-07,-2.70293215437033e-07,-2.18120855090274e-07,-1.30980775534075e-07,1.80559069596542e-07,-2.46470452749393e-07,-5.31339524760268e-07,-1.05338350157255e-06,-2.12241620708138e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2941637128,-39.5999432835624,-39.5999433398255,-39.5999433024617,-39.5999432954205,-39.5999432949251,-39.5999432914632,-39.5999432836663,-39.5999432154083,-39.5999434227022,-39.5999433835515,-39.5999434690533,-39.5999436654797,-39.5999427746127,-550000
2.04611111111111,9.56828337262174e-05,-1.24676694997313e-07,-9.73417313478704e-08,-2.66661125400464e-07,-3.01260995348332e-07,-2.95385673810226e-07,-2.70067824385131e-07,-2.17988229371566e-07,-1.31026372556416e-07,1.79858843343977e-07,-2.46298338620402e-07,-5.3063475169059e-07,-1.05179601590816e-06,-2.11914767746498e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294164276196,-39.5999433906999,-39.5999434469,-39.5999434096106,-39.5999434026075,-39.5999434021366,-39.5999433987018,-39.5999433909435,-39.599943322848,-39.5999435297279,-39.5999434906918,-39.5999435760849,-39.5999437722467,-39.5999428828076,-550000
2.04638888888889,9.54786441383531e-05,-1.24813783405774e-07,-9.74784940825446e-08,-2.66507134265447e-07,-3.01008251765095e-07,-2.95122046431531e-07,-2.69841918444146e-07,-2.17854964829811e-07,-1.3107101186322e-07,1.79160781969232e-07,-2.46125603512199e-07,-5.29930161878422e-07,-1.05020976328942e-06,-2.11588195264122e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294164838723,-39.599943497672,-39.5999435538091,-39.5999435165941,-39.5999435096289,-39.5999435091824,-39.5999435057745,-39.5999434980548,-39.5999434301214,-39.5999436365881,-39.5999435976663,-39.5999436829506,-39.599943878848,-39.5999429908352,-550000
2.04666666666667,9.52748404425473e-05,-1.24949533849383e-07,-9.76140770894463e-08,-2.66352323130636e-07,-3.00754941802211e-07,-2.94857935761864e-07,-2.69615502137014e-07,-2.17721064567366e-07,-1.311147000909e-07,1.78464882460653e-07,-2.45952251283477e-07,-5.29225759633798e-07,-1.04862474568723e-06,-2.11261903738414e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294165400381,-39.5999436044791,-39.599943660553,-39.5999436234122,-39.5999436164848,-39.5999436160627,-39.5999436126816,-39.5999436050003,-39.5999435372286,-39.5999437432828,-39.599943704475,-39.5999437896506,-39.5999439852836,-39.5999430986959,-550000
2.04694444444444,9.50714220430676e-05,-1.25083952804047e-07,-9.77484849018164e-08,-2.66196697733334e-07,-3.00501068576248e-07,-2.94593345917114e-07,-2.69388579138135e-07,-2.17586530511215e-07,-1.31157440774663e-07,1.77771136348285e-07,-2.45778284677276e-07,-5.28521548171646e-07,-1.04704096813468e-06,-2.10935893713627e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294165961171,-39.5999437111211,-39.5999437671319,-39.5999437300652,-39.5999437231755,-39.5999437227776,-39.5999437194232,-39.5999437117803,-39.5999436441699,-39.5999438498123,-39.5999438111182,-39.5999438961851,-39.5999440915538,-39.5999432063895,-550000
2.04722222222222,9.48683883444529e-05,-1.25217045303035e-07,-9.78817220370556e-08,-2.66040261337212e-07,-3.00246637641897e-07,-2.94328280563909e-07,-2.69161152129865e-07,-2.1745136772776e-07,-1.31199238410032e-07,1.7707953953466e-07,-2.45603708030497e-07,-5.27817529804047e-07,-1.04545843503014e-06,-2.10610165820896e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294166521095,-39.5999438175983,-39.5999438735459,-39.5999438365532,-39.599943829701,-39.5999438293272,-39.5999438259994,-39.5999438183946,-39.5999437509453,-39.5999439561766,-39.5999439175959,-39.5999440025541,-39.5999441976585,-39.5999433139164,-550000
2.0475,9.46657387518059e-05,-1.25348815816511e-07,-9.80137920999598e-08,-2.65883018849303e-07,-2.99991653810399e-07,-2.94062743114112e-07,-2.68933225528547e-07,-2.17315580874552e-07,-1.31240094651792e-07,1.76390084118539e-07,-2.45428524980953e-07,-5.27113706798533e-07,-1.04387714872684e-06,-2.10284720683224e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294167080152,-39.5999439239107,-39.5999439797952,-39.5999439428762,-39.5999439360614,-39.5999439357117,-39.5999439324104,-39.5999439248437,-39.599943857555,-39.5999440623759,-39.5999440239083,-39.5999441087578,-39.5999443035981,-39.5999434212767,-550000
2.04777777777778,9.4463472670779e-05,-1.25479268914223e-07,-9.81447011649492e-08,-2.65724974762082e-07,-2.99736119425918e-07,-2.93796737199301e-07,-2.68704803668063e-07,-2.17179170875326e-07,-1.31280017270324e-07,1.75702766192602e-07,-2.45252739790611e-07,-5.26410083070059e-07,-1.04229711376185e-06,-2.09959558676942e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294167638345,-39.5999440300585,-39.5999440858798,-39.5999440490346,-39.599944042257,-39.5999440419312,-39.5999440386563,-39.5999440311275,-39.5999439639992,-39.5999441684103,-39.5999441300555,-39.5999442147964,-39.5999444093727,-39.5999435284705,-550000
2.04805555555556,9.42615895075389e-05,-1.25608410743024e-07,-9.8274452872024e-08,-2.65566133687251e-07,-2.99480039637063e-07,-2.93530266710311e-07,-2.68475887614454e-07,-2.17042143950825e-07,-1.31319007666303e-07,1.75017579185517e-07,-2.45076354679127e-07,-5.25706662447064e-07,-1.04071833146838e-06,-2.09634680708992e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294168195672,-39.599944136042,-39.5999441918,-39.5999441550283,-39.599944148288,-39.599944147986,-39.5999441447373,-39.5999441372463,-39.5999440702779,-39.59994427428,-39.5999442360378,-39.59994432067,-39.5999445149824,-39.5999436354979,-550000
2.04833333333333,9.40600886688516e-05,-1.25736246751091e-07,-9.84030515316539e-08,-2.65406502306556e-07,-2.99223416237433e-07,-2.93263335366768e-07,-2.68246483510849e-07,-2.16904501660092e-07,-1.31357070515713e-07,1.74334516869555e-07,-2.44899374729707e-07,-5.25003449677505e-07,-1.03914080428811e-06,-2.09310086997629e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294168752136,-39.5999442418611,-39.5999442975559,-39.5999442608577,-39.5999442541543,-39.599944253876,-39.5999442506535,-39.5999442432001,-39.5999441763914,-39.5999443799852,-39.5999443418552,-39.5999444263787,-39.5999446204272,-39.5999437423592,-550000
2.04861111111111,9.38589695618058e-05,-1.25862780454954e-07,-9.8530502589496e-08,-2.65246083777202e-07,-2.98966254224224e-07,-2.9299594681906e-07,-2.68016592881199e-07,-2.16766249494016e-07,-1.31394209521456e-07,1.73653573587606e-07,-2.44721802836688e-07,-5.24300444707998e-07,-1.03756453873201e-06,-2.08985778194001e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294169307737,-39.5999443475161,-39.5999444031476,-39.5999443665227,-39.5999443598562,-39.5999443596014,-39.599944356405,-39.5999443489892,-39.5999442823398,-39.599944485526,-39.5999444475078,-39.5999445319228,-39.5999447257076,-39.5999438490544,-550000
2.04888888888889,9.36582315942155e-05,-1.25988019062419e-07,-9.86568089620382e-08,-2.65084881925448e-07,-2.9870855893334e-07,-2.92728104376905e-07,-2.67786219907307e-07,-2.16627389981093e-07,-1.31430429194198e-07,1.72974744629687e-07,-2.44543645566436e-07,-5.23597650706984e-07,-1.03598953534165e-06,-2.0866175499546e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294169862475,-39.5999444530071,-39.5999445085752,-39.5999444720235,-39.5999444653938,-39.5999444651625,-39.5999444619921,-39.5999444546137,-39.5999443881232,-39.5999445909025,-39.599944552996,-39.5999446373023,-39.5999448308234,-39.5999439555837,-550000
2.04916666666667,9.34578741744478e-05,-1.2611196902865e-07,-9.87819758320123e-08,-2.64922901891826e-07,-2.98450332427765e-07,-2.92459811827137e-07,-2.67555368097227e-07,-2.16487926503539e-07,-1.31465734076146e-07,1.72298023182495e-07,-2.44364903574021e-07,-5.22895072350855e-07,-1.03441579748967e-06,-2.08338017864469e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294170416352,-39.5999445583343,-39.599944613839,-39.5999445773604,-39.5999445707672,-39.5999445705594,-39.5999445674149,-39.5999445600737,-39.5999444937418,-39.5999446961149,-39.5999446583197,-39.5999447425174,-39.599944935775,-39.5999440619473,-550000
2.04944444444444,9.3257896711209e-05,-1.26234633956958e-07,-9.8906007322136e-08,-2.6476014797307e-07,-2.98191579014665e-07,-2.92191073133134e-07,-2.67324041932486e-07,-2.16347862514266e-07,-1.31500126688232e-07,1.71623403358822e-07,-2.44185580528197e-07,-5.22192711882195e-07,-1.03284333062931e-06,-2.08014567320392e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294170969368,-39.5999446634977,-39.5999447189391,-39.5999446825334,-39.5999446759767,-39.5999446757921,-39.5999446726734,-39.5999446653694,-39.5999445991958,-39.5999448011633,-39.5999447634792,-39.5999448475683,-39.5999450405624,-39.5999441681453,-550000
2.04972222222222,9.30582986138057e-05,-1.26356017942169e-07,-9.90289096446114e-08,-2.64596624165483e-07,-2.97932302553164e-07,-2.91921891519665e-07,-2.67092243788972e-07,-2.16207202004922e-07,-1.3153361171658e-07,1.70950878408522e-07,-2.44005680796711e-07,-5.21490572556631e-07,-1.03127213533255e-06,-2.07691403939941e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294171521524,-39.5999447684976,-39.5999448238755,-39.5999447875427,-39.5999447810223,-39.599944780861,-39.5999447777679,-39.5999447705009,-39.5999447044852,-39.5999449060479,-39.5999448684745,-39.5999449524551,-39.5999451451858,-39.5999442741779,-550000
2.05,9.28590792921129e-05,-1.26476127639999e-07,-9.91506863758602e-08,-2.64432334607598e-07,-2.97672507380722e-07,-2.91652269884379e-07,-2.66859979115601e-07,-2.16065948061642e-07,-1.3156619153214e-07,1.70280443186366e-07,-2.43825208247215e-07,-5.20788656693625e-07,-1.0297022170562e-06,-2.07368528196011e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294172072821,-39.5999448733341,-39.5999449286485,-39.5999448923884,-39.5999448859043,-39.599944885766,-39.5999448826985,-39.5999448754684,-39.5999448096102,-39.5999450107688,-39.5999449733059,-39.5999450571779,-39.5999452496454,-39.5999443800451,-550000
2.05027777777778,9.26602381564915e-05,-1.26594967024311e-07,-9.92713415513837e-08,-2.64267284883169e-07,-2.97412197184483e-07,-2.91382212454204e-07,-2.66627249510068e-07,-2.15924104815569e-07,-1.31597872773456e-07,1.69612094402786e-07,-2.43644168316863e-07,-5.20086966936667e-07,-1.02813357789773e-06,-2.07045940644906e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29417262326,-39.5999449780073,-39.5999450332583,-39.5999449970707,-39.5999449906227,-39.5999449905073,-39.5999449874654,-39.599944980272,-39.599944914571,-39.5999451153262,-39.5999450779735,-39.5999451617369,-39.5999453539412,-39.5999444857471,-550000
2.05055555555556,9.24617746177471e-05,-1.26712539657254e-07,-9.93908804783603e-08,-2.64101479314502e-07,-2.97151375912298e-07,-2.9111172264187e-07,-2.66394059014602e-07,-2.15781674904408e-07,-1.31628658326657e-07,1.68945824123998e-07,-2.43462560074282e-07,-5.19385509408163e-07,-1.02656621951705e-06,-2.06723641924021e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29417317284,-39.5999450825173,-39.5999451377049,-39.5999451015897,-39.5999450951777,-39.5999450950852,-39.5999450920686,-39.5999450849119,-39.5999450193678,-39.5999452197202,-39.5999451824774,-39.5999452661323,-39.5999454580736,-39.5999445912842,-550000
2.05083333333333,9.22636880874281e-05,-1.26828854172865e-07,-9.95093066142888e-08,-2.63934920628546e-07,-2.9689004744292e-07,-2.90840803528859e-07,-2.6616041103955e-07,-2.15638663055398e-07,-1.31658552249961e-07,1.68281629084005e-07,-2.43280391492017e-07,-5.18684285343369e-07,-1.02500014629399e-06,-2.06401632497107e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294173721564,-39.5999451868644,-39.5999452419884,-39.5999452059456,-39.5999451995694,-39.5999451994997,-39.5999451965084,-39.5999451893882,-39.5999451240007,-39.599945323951,-39.5999452868177,-39.5999453703641,-39.5999455620425,-39.5999446966564,-550000
2.05111111111111,9.20659779774291e-05,-1.26943913631567e-07,-9.96266241429605e-08,-2.63767615130526e-07,-2.96628214767287e-07,-2.90569459923937e-07,-2.6592630823381e-07,-2.15495071669847e-07,-1.31687558022474e-07,1.67619499253474e-07,-2.43097663698719e-07,-5.17983295600446e-07,-1.02343536262829e-06,-2.06079912660846e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294174269432,-39.5999452910487,-39.5999453461092,-39.5999453101385,-39.5999453037981,-39.599945303751,-39.5999453007849,-39.599945293701,-39.5999452284697,-39.5999454280187,-39.5999453909948,-39.5999454744327,-39.5999456658482,-39.599944801864,-550000
2.05138888888889,9.18686437002432e-05,-1.27057723148573e-07,-9.97428386599139e-08,-2.63599566463605e-07,-2.96365881892317e-07,-2.90297694630473e-07,-2.65691754963063e-07,-2.15350903821016e-07,-1.31715679577066e-07,1.66959432097643e-07,-2.42914381857135e-07,-5.17282544501502e-07,-1.02187187041491e-06,-2.05758483071357e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294174816444,-39.5999453950703,-39.5999454500672,-39.5999454141686,-39.5999454078638,-39.5999454078392,-39.5999454048982,-39.5999453978506,-39.5999453327752,-39.5999455319235,-39.5999454950086,-39.599945578338,-39.5999457694908,-39.5999449069069,-550000
2.05166666666667,9.16716846690009e-05,-1.27170289897808e-07,-9.98579523046677e-08,-2.63430779907459e-07,-2.96103053447512e-07,-2.90025510555845e-07,-2.65456752726636e-07,-2.15206164882059e-07,-1.3174292133672e-07,1.66301421586365e-07,-2.42730549088626e-07,-5.1658203470902e-07,-1.0203096726167e-06,-2.05437344365266e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294175362602,-39.5999454989294,-39.5999455538627,-39.5999455180361,-39.5999455117667,-39.5999455117645,-39.5999455088486,-39.5999455018371,-39.5999454369172,-39.5999456356655,-39.5999455988593,-39.5999456820803,-39.5999458729704,-39.5999450117855,-550000
2.05194444444444,9.14751002972267e-05,-1.27281616765528e-07,-9.99719722113821e-08,-2.6326125771803e-07,-2.95839733006898e-07,-2.89752912568979e-07,-2.65221305500684e-07,-2.15060857437556e-07,-1.31769286011306e-07,1.65645460851406e-07,-2.42546167374891e-07,-5.15881769874074e-07,-1.01874877263229e-06,-2.05116496980601e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294175907905,-39.5999456026261,-39.5999456574957,-39.599945621741,-39.5999456155069,-39.5999456155271,-39.599945612636,-39.5999456056606,-39.5999455408958,-39.5999457392448,-39.5999457025471,-39.5999457856597,-39.5999459762873,-39.5999451164998,-550000
2.05222222222222,9.12788899989434e-05,-1.27391707956385e-07,-1.00084902163483e-07,-2.6309100474831e-07,-2.95575923339667e-07,-2.89479903362502e-07,-2.64985419231878e-07,-2.14914984287449e-07,-1.3179477790993e-07,1.64991546599023e-07,-2.42361242240637e-07,-5.15181752896815e-07,-1.01718917212115e-06,-2.04795941511081e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294176452356,-39.5999457061605,-39.5999457609665,-39.5999457252835,-39.5999457190846,-39.5999457191271,-39.5999457162608,-39.5999457093212,-39.5999456447113,-39.5999458426617,-39.5999458060722,-39.5999458890763,-39.5999460794415,-39.59994522105,-550000
2.0525,9.10830531887994e-05,-1.2750056986117e-07,-1.00196744921604e-07,-2.62920025607487e-07,-2.95311630895415e-07,-2.8920648489264e-07,-2.64749095011899e-07,-2.14768549017657e-07,-1.31819401331629e-07,1.64339672206431e-07,-2.42175776911945e-07,-5.14481986810344e-07,-1.0156308759703e-06,-2.04475678180131e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294176995955,-39.5999458095328,-39.5999458642752,-39.5999458286638,-39.5999458225,-39.5999458225646,-39.599945819723,-39.5999458128192,-39.5999457483638,-39.5999459459163,-39.5999459094346,-39.5999459923304,-39.5999461824332,-39.5999453254363,-550000
2.05277777777778,9.08875892820194e-05,-1.27608209493956e-07,-1.00307503824425e-07,-2.62748325605568e-07,-2.95046857351581e-07,-2.88932661451778e-07,-2.64512337716827e-07,-2.14621554955846e-07,-1.31843160159953e-07,1.63689832436942e-07,-2.41989775200082e-07,-5.13782472286742e-07,-1.01407388569697e-06,-2.04155707880114e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294177538702,-39.5999459127433,-39.5999459674219,-39.599945931882,-39.5999459257532,-39.5999459258398,-39.5999459230228,-39.5999459161546,-39.5999458518534,-39.5999460490087,-39.5999460126346,-39.599946095422,-39.5999462852627,-39.5999454296588,-550000
2.05305555555556,9.069249769429e-05,-1.27714629117841e-07,-1.00417185789098e-07,-2.62575909005624e-07,-2.94781605416705e-07,-2.88658437760233e-07,-2.64275148683211e-07,-2.14474005697522e-07,-1.31866057099099e-07,1.6304201958532e-07,-2.41803237554563e-07,-5.130832153126e-07,-1.0125182060917e-06,-2.03836030727671e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294178080598,-39.5999460157919,-39.5999460704068,-39.5999460349382,-39.5999460288443,-39.5999460289528,-39.5999460261604,-39.5999460193277,-39.5999459551803,-39.599946151939,-39.5999461156722,-39.5999461983513,-39.5999463879299,-39.5999455337176,-550000
2.05333333333333,9.04977778418516e-05,-1.27819835118841e-07,-1.00525793862342e-07,-2.62402779019773e-07,-2.94515880070334e-07,-2.88383815166919e-07,-2.64037531341088e-07,-2.14325906347953e-07,-1.31888096845574e-07,1.62396230312695e-07,-2.4161617234415e-07,-5.12384215928026e-07,-1.01096383741124e-06,-2.03516647432021e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294178621645,-39.5999461186789,-39.5999461732301,-39.5999461378327,-39.5999461317734,-39.5999461319038,-39.5999461291358,-39.5999461223385,-39.5999460583446,-39.5999462547075,-39.5999462185478,-39.5999463011185,-39.5999464904351,-39.5999456376129,-550000
2.05361111111111,9.0303429141468e-05,-1.27923830337028e-07,-1.00633333937456e-07,-2.62228940697101e-07,-2.94249683766115e-07,-2.88108798757822e-07,-2.63799491599071e-07,-2.14177257007275e-07,-1.31909282536683e-07,1.617524576601e-07,-2.41428579496317e-07,-5.11685479253993e-07,-1.00941078392053e-06,-2.03197558405135e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294179161842,-39.5999462214044,-39.5999462758919,-39.5999462405655,-39.5999462345409,-39.599946234693,-39.5999462319493,-39.5999462251873,-39.5999461613465,-39.5999463573143,-39.5999463212613,-39.5999464037237,-39.5999465927784,-39.5999457413449,-550000
2.05388888888889,9.01094510105452e-05,-1.28026621202103e-07,-1.0073980887986e-07,-2.62054397418146e-07,-2.9398302157333e-07,-2.87833392250838e-07,-2.63561029920524e-07,-2.14028063166795e-07,-1.31929618803867e-07,1.61110697350534e-07,-2.41240462888926e-07,-5.10987006972302e-07,-1.00785904977767e-06,-2.02878764098595e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294179701191,-39.5999463239686,-39.5999463783923,-39.5999463431369,-39.5999463371467,-39.5999463373205,-39.599946334601,-39.5999463278741,-39.5999462641862,-39.5999464597594,-39.5999464238129,-39.599946506167,-39.59994669496,-39.5999458449137,-550000
2.05416666666667,8.99158428669142e-05,-1.2812821324699e-07,-1.00845223220687e-07,-2.61879153515326e-07,-2.93715896523308e-07,-2.8755759848775e-07,-2.63322150171515e-07,-2.13878326957823e-07,-1.31949111052392e-07,1.6047094468714e-07,-2.41051827028829e-07,-5.10288801073674e-07,-1.00630863581129e-06,-2.02560265016853e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294180239692,-39.5999464263716,-39.5999464807315,-39.5999464455469,-39.5999464395911,-39.5999464397864,-39.5999464370911,-39.5999464303992,-39.5999463668637,-39.5999465620432,-39.5999465262028,-39.5999466084487,-39.5999467969801,-39.5999459483195,-550000
2.05444444444444,8.97226041288742e-05,-1.28228608178712e-07,-1.00949582015795e-07,-2.61703213485267e-07,-2.93448312668475e-07,-2.8728141993551e-07,-2.63082857053197e-07,-2.13728052753967e-07,-1.3196775916554e-07,1.59833191451578e-07,-2.40862674549538e-07,-5.09590864736676e-07,-1.00475954657394e-06,-2.02242061723589e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294180777347,-39.5999465286135,-39.5999465829096,-39.5999465477958,-39.5999465418742,-39.5999465420909,-39.5999465394196,-39.5999465327626,-39.5999464693794,-39.5999466641656,-39.5999466284312,-39.5999467105689,-39.5999468988387,-39.5999460515624,-550000
2.05472222222222,8.95297342154779e-05,-1.28327814926893e-07,-1.01052886457241e-07,-2.61526581471646e-07,-2.93180274120331e-07,-2.8700486059155e-07,-2.62843152376899e-07,-2.13577243781485e-07,-1.31985568277001e-07,1.59197431882394e-07,-2.40673008275746e-07,-5.08893202103557e-07,-1.003211783171e-06,-2.01924154545773e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294181314156,-39.5999466306946,-39.5999466849268,-39.5999466498836,-39.5999466439961,-39.5999466442341,-39.5999466415868,-39.5999466349646,-39.5999465717332,-39.599946766127,-39.5999467304983,-39.5999468125276,-39.5999470005361,-39.5999461546426,-550000
2.055,8.93372325462074e-05,-1.28425835911839e-07,-1.01155144588072e-07,-2.61349261395592e-07,-2.92911782732503e-07,-2.86727923248963e-07,-2.62603041871875e-07,-2.13425901653025e-07,-1.32002543397833e-07,1.58563664592067e-07,-2.40482835085579e-07,-5.08195814501804e-07,-1.0016653484515e-06,-2.01606544056517e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294181850119,-39.5999467326149,-39.5999467867833,-39.5999467518105,-39.599946745957,-39.5999467462163,-39.5999467435928,-39.5999467370053,-39.5999466739253,-39.5999468679274,-39.599946832404,-39.5999469143252,-39.5999471020724,-39.5999462575601,-550000
2.05527777777778,8.91450985411106e-05,-1.28522678200808e-07,-1.01256356278847e-07,-2.6117125891012e-07,-2.9264284416361e-07,-2.86450611484822e-07,-2.62362524980149e-07,-2.13274031716556e-07,-1.32018687799781e-07,1.5793188089817e-07,-2.40292154189326e-07,-5.07498706154716e-07,-1.0001202466093e-06,-2.01289230600843e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294182385239,-39.5999468343746,-39.5999468884791,-39.5999468535768,-39.5999468477571,-39.5999468480375,-39.5999468454378,-39.5999468388848,-39.599946775956,-39.599946969567,-39.5999469341487,-39.5999470159617,-39.5999472034477,-39.5999463603153,-550000
2.05555555555556,8.89533316207529e-05,-1.28618344180108e-07,-1.01356529812801e-07,-2.60992575461686e-07,-2.92373461056578e-07,-2.86172928090925e-07,-2.62121608006495e-07,-2.13121637009203e-07,-1.32034003362162e-07,1.57302075995993e-07,-2.40100970211459e-07,-5.06801879298555e-07,-9.98576478913129e-07,-2.00972214732866e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294182919514,-39.5999469359739,-39.5999469900145,-39.5999469551824,-39.5999469493965,-39.5999469496979,-39.5999469471219,-39.5999469406033,-39.5999468778253,-39.599947071046,-39.5999470357324,-39.5999471174373,-39.5999473046623,-39.5999464629082,-550000
2.05583333333333,8.87619312062689e-05,-1.28712840754099e-07,-1.01455666641975e-07,-2.60813216644955e-07,-2.92103637049563e-07,-2.85894877406238e-07,-2.61880292075482e-07,-2.12968720039111e-07,-1.32048496365836e-07,1.5667424537499e-07,-2.39909288005755e-07,-5.06105335536348e-07,-9.97034048771996e-07,-2.00655496991957e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294183452947,-39.5999470374129,-39.5999470913896,-39.5999470566276,-39.5999470508753,-39.5999470511977,-39.5999470486452,-39.5999470421609,-39.5999469795335,-39.5999471723644,-39.5999471371554,-39.5999472187522,-39.5999474057162,-39.599946565339,-550000
2.05611111111111,8.85708967192925e-05,-1.28806169278468e-07,-1.01553774539581e-07,-2.60633185880941e-07,-2.91833375177103e-07,-2.85616462370874e-07,-2.61638581484527e-07,-2.12815284025667e-07,-1.32062169822759e-07,1.56048383717997e-07,-2.3971711091398e-07,-5.05409077686365e-07,-9.95492958138341e-07,-2.00339077686439e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294183985538,-39.5999471386918,-39.5999471926046,-39.5999471579126,-39.5999471521937,-39.599947152537,-39.599947150008,-39.5999471435579,-39.5999470810806,-39.5999472735224,-39.5999472384176,-39.5999473199064,-39.5999475066097,-39.5999466676078,-550000
2.05638888888889,8.83802275821247e-05,-1.28898337466893e-07,-1.01650855285818e-07,-2.6045248813695e-07,-2.91562679563614e-07,-2.85337685814516e-07,-2.61396479527595e-07,-2.12661332232026e-07,-1.32075026036168e-07,1.55424483446152e-07,-2.39524439340451e-07,-5.04713109119237e-07,-9.93953212048675e-07,-2.00022957346558e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294184517287,-39.5999472398107,-39.5999472936595,-39.5999472590374,-39.599947253352,-39.5999472537159,-39.5999472512104,-39.5999472447943,-39.5999471824669,-39.5999473745203,-39.5999473395195,-39.5999474209002,-39.5999476073428,-39.5999467697148,-550000
2.05666666666667,8.81899232175257e-05,-1.28989349281655e-07,-1.01746912590824e-07,-2.60271127896355e-07,-2.9129155369109e-07,-2.85058550627066e-07,-2.61153988818626e-07,-2.12506867828326e-07,-1.32087070461506e-07,1.54802541529685e-07,-2.39331279733021e-07,-5.04017432803406e-07,-9.92414810088692e-07,-1.99707136340237e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294185048197,-39.5999473407698,-39.5999473945547,-39.5999473600023,-39.5999473543501,-39.5999473547347,-39.5999473522524,-39.5999473458703,-39.5999472836924,-39.5999474753581,-39.599947440461,-39.5999475217336,-39.5999477079157,-39.5999468716602,-550000
2.05694444444444,8.79999830487398e-05,-1.29079209456928e-07,-1.01841950232248e-07,-2.60089108958568e-07,-2.9102000026278e-07,-2.84779061819402e-07,-2.60911111321884e-07,-2.12351896033157e-07,-1.32098304582863e-07,1.54182551445276e-07,-2.39137635258896e-07,-5.03322049498681e-07,-9.90877757581222e-07,-1.99391615053508e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294185578266,-39.5999474415691,-39.5999474952901,-39.5999474608073,-39.5999474551882,-39.5999474555935,-39.5999474531343,-39.5999474467861,-39.5999473847574,-39.5999475760361,-39.5999475412424,-39.599947622407,-39.5999478083287,-39.5999469734441,-550000
2.05722222222222,8.78104064996876e-05,-1.29167923202386e-07,-1.01935973605643e-07,-2.59906434090149e-07,-2.90748024297854e-07,-2.84499218532963e-07,-2.6066785456988e-07,-2.12196415847981e-07,-1.32108734123461e-07,1.535645067474e-07,-2.38943507588429e-07,-5.02626963067296e-07,-9.89342055354426e-07,-1.99076394008998e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294186107497,-39.599947542209,-39.5999475958659,-39.5999475614527,-39.5999475558667,-39.5999475562923,-39.5999475538563,-39.5999475475417,-39.5999474856619,-39.5999476765542,-39.5999476418637,-39.5999477229204,-39.5999479085818,-39.5999470750666,-550000
2.0575,8.76211929948286e-05,-1.29255495053175e-07,-1.02028986085635e-07,-2.59723108571671e-07,-2.9047562748202e-07,-2.84219028350515e-07,-2.60424217006253e-07,-2.12040435365604e-07,-1.32118361407827e-07,1.5294840496457e-07,-2.38748901631275e-07,-5.01932175916691e-07,-9.87807707628601e-07,-1.98761473558792e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29418663589,-39.5999476426895,-39.5999476962824,-39.5999476619386,-39.5999476563854,-39.5999476568315,-39.5999476544185,-39.5999476481375,-39.5999475864062,-39.5999477769129,-39.5999477423252,-39.599947823274,-39.5999480086751,-39.599947176528,-550000
2.05777777777778,8.74323419590986e-05,-1.29341929618787e-07,-1.02120991611683e-07,-2.59539136208086e-07,-2.90202815473744e-07,-2.83938492608699e-07,-2.60180202593791e-07,-2.11883955274828e-07,-1.32127190728017e-07,1.52334239745163e-07,-2.38553820167394e-07,-5.01237690946737e-07,-9.86274715855156e-07,-1.98446854191428e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294187163446,-39.5999477430108,-39.5999477965397,-39.5999477622652,-39.5999477567448,-39.5999477572111,-39.599947754821,-39.5999477485734,-39.5999476869904,-39.5999478771121,-39.599947842627,-39.5999479234678,-39.599948108609,-39.5999472778283,-550000
2.05805555555556,8.72438528180109e-05,-1.29427231720055e-07,-1.02211994514978e-07,-2.59354520466472e-07,-2.89929589354041e-07,-2.836576150807e-07,-2.59935815841084e-07,-2.11726978990383e-07,-1.32135224243799e-07,1.51722003112511e-07,-2.38358265280074e-07,-5.00543512091291e-07,-9.84743081691322e-07,-1.98132536315867e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294187690165,-39.599947843173,-39.5999478966379,-39.5999478624325,-39.5999478569448,-39.5999478574312,-39.599947855064,-39.5999478488498,-39.5999477874147,-39.5999479771519,-39.5999479427692,-39.5999480235022,-39.5999482083834,-39.5999473789677,-550000
2.05833333333333,8.70557249976888e-05,-1.29511405755629e-07,-1.0230199895736e-07,-2.59169265435766e-07,-2.89655955190398e-07,-2.83376398329823e-07,-2.59691059970911e-07,-2.11569509084203e-07,-1.32142467339211e-07,1.51111692187242e-07,-2.38162239626732e-07,-4.99849640198766e-07,-9.8321280894824e-07,-1.97818520473226e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294188216049,-39.5999479431763,-39.5999479965772,-39.5999479624408,-39.5999479569856,-39.5999479574922,-39.5999479551477,-39.5999479489667,-39.5999478876792,-39.5999480770327,-39.5999480427521,-39.5999481233772,-39.5999483079987,-39.5999474799465,-550000
2.05861111111111,8.68679579247181e-05,-1.29594455844538e-07,-1.02391009684034e-07,-2.58983376239571e-07,-2.89381912017376e-07,-2.83094848085372e-07,-2.59445936523437e-07,-2.11411548912942e-07,-1.32148923380822e-07,1.50503302564166e-07,-2.37965749455784e-07,-4.99156078132773e-07,-9.81683900335731e-07,-1.97504806865103e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294188741098,-39.5999480430208,-39.5999480963576,-39.5999480622902,-39.5999480568674,-39.5999480573939,-39.5999480550721,-39.5999480489243,-39.599947987784,-39.5999481767545,-39.5999481425757,-39.599948223093,-39.5999484074548,-39.5999475807646,-550000
2.05888888888889,8.66805510262833e-05,-1.29676386983366e-07,-1.02479029249046e-07,-2.58796855605995e-07,-2.89107467816547e-07,-2.82812963879297e-07,-2.59200449214806e-07,-2.11253101041771e-07,-1.32154596410059e-07,1.49896825964804e-07,-2.37768795056196e-07,-4.98462828987383e-07,-9.80156358178215e-07,-1.97191396123985e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294189265313,-39.5999481427068,-39.5999481959795,-39.5999481619808,-39.5999481565904,-39.5999481571368,-39.5999481548375,-39.5999481487227,-39.5999480877293,-39.5999482763176,-39.5999482422402,-39.5999483226498,-39.599948506752,-39.5999476814224,-550000
2.05916666666667,8.6493503730177e-05,-1.29757204665304e-07,-1.02566061691777e-07,-2.58609708503627e-07,-2.88832623137701e-07,-2.82530751589254e-07,-2.5895460139745e-07,-2.11094170254981e-07,-1.32159488970983e-07,1.492922610372e-07,-2.3757138267331e-07,-4.9776989369266e-07,-9.78630185682404e-07,-1.96878288411188e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294189788695,-39.5999482422343,-39.5999482954429,-39.5999482615129,-39.5999482561547,-39.5999482567209,-39.5999482544441,-39.5999482483622,-39.5999481875154,-39.599948375722,-39.5999483417459,-39.5999484220476,-39.5999486058905,-39.5999477819199,-550000
2.05944444444444,8.63068154646028e-05,-1.29836913108036e-07,-1.02652111545106e-07,-2.58421937331917e-07,-2.88557383381185e-07,-2.82248211500145e-07,-2.58708396611123e-07,-2.10934758620804e-07,-1.32163602918289e-07,1.48689598459626e-07,-2.37373513151442e-07,-4.97077275604919e-07,-9.77105384547965e-07,-1.96565484413465e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294190311244,-39.5999483416034,-39.599948394748,-39.5999483608866,-39.5999483555604,-39.5999483561463,-39.5999483538919,-39.5999483478427,-39.5999482871423,-39.5999484749678,-39.5999484410927,-39.5999485212868,-39.5999487048704,-39.5999478822573,-550000
2.05972222222222,8.61204856585114e-05,-1.29915516740577e-07,-1.02737183654446e-07,-2.58233546964188e-07,-2.88281750029187e-07,-2.81965348448839e-07,-2.5846183750911e-07,-2.10774870801385e-07,-1.32166942509588e-07,1.48088834804705e-07,-2.37175190913777e-07,-4.96384977677516e-07,-9.755819561497e-07,-1.96252984389058e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294190832962,-39.5999484408145,-39.599948493895,-39.5999484601019,-39.5999484548078,-39.5999484554133,-39.5999484531812,-39.5999484471646,-39.5999483866102,-39.5999485740553,-39.599948540281,-39.5999486203673,-39.5999488036918,-39.5999479824348,-550000
2.06,8.59345137412783e-05,-1.2999302056833e-07,-1.0282128150666e-07,-2.58044540909045e-07,-2.88005727073028e-07,-2.81682166298838e-07,-2.58214925084202e-07,-2.10614508201478e-07,-1.32169513616016e-07,1.47489964951445e-07,-2.36976418538778e-07,-4.95693003395911e-07,-9.74059902129924e-07,-1.95940788676742e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29419135385,-39.5999485398676,-39.5999485928839,-39.5999485591592,-39.5999485538969,-39.5999485545219,-39.599948552312,-39.599948546328,-39.5999484859192,-39.5999486729847,-39.5999486393108,-39.5999487192895,-39.599948902355,-39.5999480824525,-550000
2.06027777777778,8.574889914292e-05,-1.30069428711548e-07,-1.02904408775209e-07,-2.57854923053232e-07,-2.87729319907829e-07,-2.81398665940133e-07,-2.57967665345096e-07,-2.10453673723035e-07,-1.32171317733742e-07,1.46892983924384e-07,-2.36777200217281e-07,-4.95001352113152e-07,-9.725392297364e-07,-1.95628897607846e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294191873907,-39.5999486387628,-39.599948691715,-39.5999486580585,-39.5999486528279,-39.5999486534724,-39.5999486512846,-39.599948645333,-39.5999485850695,-39.599948771756,-39.5999487381823,-39.5999488180534,-39.59994900086,-39.5999481823106,-550000
2.06055555555556,8.55636412939067e-05,-1.30144745423774e-07,-1.02986569931103e-07,-2.57664696577473e-07,-2.87452531382266e-07,-2.81114850226789e-07,-2.57720060847408e-07,-2.10292370366053e-07,-1.32172359736919e-07,1.46297886900986e-07,-2.36577539079574e-07,-4.94310029525634e-07,-9.71019935622459e-07,-1.95317311883306e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294192393135,-39.5999487375003,-39.5999487903885,-39.5999487568001,-39.599948751601,-39.5999487522648,-39.5999487500991,-39.5999487441798,-39.5999486840613,-39.5999488703694,-39.5999488368957,-39.5999489166592,-39.5999490992071,-39.5999482820093,-550000
2.06083333333333,8.5378739625427e-05,-1.30218975962302e-07,-1.03067768502096e-07,-2.57473866405042e-07,-2.87175363031511e-07,-2.808307248683e-07,-2.574721131796e-07,-2.10130602645713e-07,-1.32172641426835e-07,1.45704666732532e-07,-2.36377435497707e-07,-4.93619037773755e-07,-9.69502025883044e-07,-1.95006031485562e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294192911535,-39.5999488360804,-39.5999488889043,-39.5999488553839,-39.5999488502164,-39.5999488508994,-39.5999488487556,-39.5999488428686,-39.5999487828947,-39.5999489688252,-39.5999489354511,-39.599949015107,-39.5999491973964,-39.5999483815486,-550000
2.06111111111111,8.51941935689986e-05,-1.3029212372233e-07,-1.03148007449335e-07,-2.57282438088302e-07,-2.86897818333328e-07,-2.8054628991284e-07,-2.5722382789752e-07,-2.09968372554446e-07,-1.32172167445364e-07,1.4511332066442e-07,-2.36176895171289e-07,-4.92928378137314e-07,-9.6798550208773e-07,-1.94695057088947e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294193429108,-39.599948934503,-39.5999489872628,-39.5999489538102,-39.5999489486741,-39.5999489493763,-39.5999489472543,-39.5999489413994,-39.5999488815699,-39.5999490671233,-39.5999490338486,-39.5999491133971,-39.599949295428,-39.5999484809288,-550000
2.06138888888889,8.50100025569686e-05,-1.30364195385098e-07,-1.03227292178144e-07,-2.57090413120013e-07,-2.8661990067474e-07,-2.80261551107067e-07,-2.56975204164214e-07,-2.0980568348425e-07,-1.32170941978506e-07,1.4452384240795e-07,-2.35975920875054e-07,-4.92238052694981e-07,-9.66470364868153e-07,-1.94384389091481e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294193945854,-39.5999490327685,-39.5999490854642,-39.5999490520793,-39.5999490469744,-39.5999490476957,-39.5999490455955,-39.5999490397725,-39.5999489800871,-39.5999491652641,-39.5999491320885,-39.5999492115295,-39.5999493933021,-39.59994858015,-550000
2.06166666666667,8.4826166022004e-05,-1.30435193913078e-07,-1.03305625436744e-07,-2.56897795261644e-07,-2.86341613644785e-07,-2.79976511376957e-07,-2.56726246001962e-07,-2.09642538018601e-07,-1.3216896740901e-07,1.4393622569317e-07,-2.35774515653252e-07,-4.91548063992407e-07,-9.64956618783049e-07,-1.94074027739086e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294194461774,-39.5999491308769,-39.5999491835084,-39.5999491501911,-39.5999491451174,-39.5999491458576,-39.5999491437791,-39.599949137988,-39.5999490784463,-39.5999492632476,-39.599949230171,-39.5999493095044,-39.5999494910189,-39.5999486792124,-550000
2.06194444444444,8.46426833975507e-05,-1.30505124446825e-07,-1.03383012865923e-07,-2.5670458823852e-07,-2.86062960490334e-07,-2.79691172561378e-07,-2.56476958084531e-07,-2.0947893948479e-07,-1.32166247216578e-07,1.43350468256576e-07,-2.35572683419998e-07,-4.90858414613565e-07,-9.63444267666441e-07,-1.93763973197652e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294194976869,-39.5999492288284,-39.5999492813957,-39.5999492481459,-39.5999492431033,-39.5999492438624,-39.5999492418054,-39.5999492360461,-39.5999491766478,-39.5999493610741,-39.599949328096,-39.5999494073221,-39.5999495885786,-39.5999487781161,-550000
2.06222222222222,8.44595541173867e-05,-1.3057398950367e-07,-1.03459457044458e-07,-2.56510796761337e-07,-2.85783945658714e-07,-2.79405537539473e-07,-2.56227341972217e-07,-2.09314891241234e-07,-1.32162784330007e-07,1.42766562231312e-07,-2.3537042616898e-07,-4.90169107602463e-07,-9.61933309627346e-07,-1.93454226302321e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29419549114,-39.5999493266232,-39.5999493791263,-39.5999493459439,-39.5999493409321,-39.59994934171,-39.5999493396746,-39.5999493339469,-39.5999492746917,-39.5999494587436,-39.5999494258639,-39.5999495049826,-39.5999496859812,-39.5999488768613,-550000
2.0625,8.4276777616034e-05,-1.30641795994564e-07,-1.03534960153161e-07,-2.56316425668298e-07,-2.85504569909792e-07,-2.79119610911784e-07,-2.5597740027256e-07,-2.0915039610161e-07,-1.32158582835425e-07,1.4218450400046e-07,-2.35167746939829e-07,-4.89480145599287e-07,-9.60423748488632e-07,-1.93144787211969e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294196004588,-39.5999494242613,-39.5999494767003,-39.5999494435851,-39.5999494386042,-39.5999494394008,-39.5999494373868,-39.5999494316906,-39.5999493725782,-39.5999495562563,-39.5999495234747,-39.5999496024861,-39.5999497832269,-39.5999489754481,-550000
2.06277777777778,8.40943533285527e-05,-1.30708547483758e-07,-1.03609528952796e-07,-2.56121477170229e-07,-2.85224837312118e-07,-2.78833394419392e-07,-2.55727137173226e-07,-2.08985456531402e-07,-1.321536450425e-07,1.41604287623951e-07,-2.34964649355216e-07,-4.88791529585649e-07,-9.58915586586201e-07,-1.92835656291389e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294196517213,-39.5999495217431,-39.5999495741178,-39.5999495410698,-39.5999495361196,-39.5999495369347,-39.5999495349421,-39.5999495292773,-39.5999494703075,-39.5999496536125,-39.5999496209286,-39.5999496998328,-39.599949880316,-39.5999490738768,-550000
2.06305555555556,8.39122806904499e-05,-1.30774248427478e-07,-1.03683165962318e-07,-2.55925954627595e-07,-2.84944753022869e-07,-2.7854688981726e-07,-2.55476554856575e-07,-2.08820076025943e-07,-1.32147976247915e-07,1.41025908626261e-07,-2.34761135865512e-07,-4.88103262869148e-07,-9.57408826158575e-07,-1.92526833878047e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294197029016,-39.5999496190685,-39.5999496713791,-39.5999496383981,-39.5999496334784,-39.5999496343121,-39.5999496323408,-39.5999496267073,-39.5999495678796,-39.5999497508122,-39.5999497182259,-39.5999497970228,-39.5999499772486,-39.5999491721474,-550000
2.06333333333333,8.37305591379349e-05,-1.30838903008074e-07,-1.03755875063139e-07,-2.557298617342e-07,-2.84664319032435e-07,-2.78260100962166e-07,-2.5522565703314e-07,-2.08654257730068e-07,-1.32141578764796e-07,1.40449361330453e-07,-2.3455720964054e-07,-4.87415347535829e-07,-9.55903469311056e-07,-1.92218320309248e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294197539999,-39.5999497162379,-39.5999497684843,-39.5999497355701,-39.599949730681,-39.5999497315331,-39.5999497295829,-39.5999497239806,-39.5999496652947,-39.5999498478555,-39.5999498153666,-39.5999498940563,-39.5999500740248,-39.5999492702601,-550000
2.06361111111111,8.35491881077484e-05,-1.30902515000318e-07,-1.03827660724812e-07,-2.55533203153465e-07,-2.84383538160578e-07,-2.77973031016971e-07,-2.54974446154653e-07,-2.08488004626935e-07,-1.3213445493071e-07,1.39874640408781e-07,-2.34352873586362e-07,-4.86727785447053e-07,-9.54399519368078e-07,-1.91910116026068e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294198050161,-39.5999498132513,-39.5999498654334,-39.5999498325861,-39.5999498277273,-39.5999498285978,-39.5999498266686,-39.5999498210974,-39.5999497625531,-39.5999499447428,-39.5999499123509,-39.5999499909334,-39.5999501706447,-39.5999493682152,-550000
2.06388888888889,8.33681670371079e-05,-1.30965089649782e-07,-1.03898525455728e-07,-2.55335983120457e-07,-2.84102413646032e-07,-2.77685682822893e-07,-2.54722926020071e-07,-2.08321316780452e-07,-1.32126609488513e-07,1.39301741755465e-07,-2.34148132511627e-07,-4.86040579224001e-07,-9.52896978089056e-07,-1.9160222128929e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294198559505,-39.5999499101089,-39.5999499622268,-39.5999499294461,-39.5999499246176,-39.5999499255063,-39.5999499235981,-39.5999499180579,-39.5999498596549,-39.599950041474,-39.599950009179,-39.5999500876543,-39.5999502671086,-39.5999494660126,-550000
2.06416666666667,8.31874953639758e-05,-1.31026631758513e-07,-1.03968475339507e-07,-2.55138203097861e-07,-2.83820948902391e-07,-2.77398059243972e-07,-2.54471097598255e-07,-2.0815419956625e-07,-1.32118047221239e-07,1.38730660614058e-07,-2.3394298721295e-07,-4.85353731624258e-07,-9.51395846976599e-07,-1.91294636486831e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294199068029,-39.5999500068108,-39.5999500588645,-39.5999500261504,-39.599950021352,-39.5999500222589,-39.5999500203716,-39.5999500148623,-39.5999499566001,-39.5999501380495,-39.599950105851,-39.5999501842192,-39.5999503634167,-39.5999495636527,-550000
2.06444444444444,8.30071725266977e-05,-1.31087145156049e-07,-1.04037511476558e-07,-2.54939868757925e-07,-2.83539147967388e-07,-2.77110161779041e-07,-2.54218965430813e-07,-2.07986656204836e-07,-1.32108768150833e-07,1.38161390466549e-07,-2.33737441780686e-07,-4.84667245155651e-07,-9.49896127748693e-07,-1.90987361999967e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294199575736,-39.5999501033573,-39.5999501553467,-39.599950122699,-39.5999501179307,-39.5999501188557,-39.5999501169892,-39.5999501115106,-39.5999500533891,-39.5999502344693,-39.599950202367,-39.5999502806283,-39.599950459569,-39.5999496611355,-550000
2.06472222222222,8.28271979643248e-05,-1.31146633366479e-07,-1.04105640338039e-07,-2.54740983411431e-07,-2.83257011318543e-07,-2.76821997008019e-07,-2.53966530133392e-07,-2.0781869026015e-07,-1.32098776135783e-07,1.37593927883605e-07,-2.33531499497279e-07,-4.83981121259689e-07,-9.48397824403357e-07,-1.9068039792514e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294200082627,-39.5999501997484,-39.5999502516736,-39.5999502190922,-39.5999502143539,-39.5999502152968,-39.5999502134511,-39.5999502080031,-39.5999501500219,-39.5999503307336,-39.5999502987274,-39.5999503768816,-39.5999505555657,-39.5999497584613,-550000
2.065,8.26475711163456e-05,-1.3120510224212e-07,-1.04172861615948e-07,-2.54541550091007e-07,-2.8297454442743e-07,-2.76533565918065e-07,-2.53713795193842e-07,-2.0765030369861e-07,-1.32088076649177e-07,1.37028266753941e-07,-2.33325162935714e-07,-4.83295360868369e-07,-9.46900938320183e-07,-1.90373744896672e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294200588702,-39.5999502959844,-39.5999503478454,-39.5999503153302,-39.5999503106216,-39.5999503115825,-39.5999503097574,-39.59995030434,-39.5999502464988,-39.5999504268425,-39.5999503949321,-39.5999504729793,-39.599950651407,-39.5999498556302,-550000
2.06527777777778,8.24682914230081e-05,-1.31262555291966e-07,-1.04239182106743e-07,-2.54341573996635e-07,-2.82691749054928e-07,-2.76244870826611e-07,-2.53460765344872e-07,-2.07481498404169e-07,-1.32076671491239e-07,1.36464403067779e-07,-2.33118434603326e-07,-4.82609969769009e-07,-9.45405470455447e-07,-1.90067403043019e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294201093961,-39.5999503920653,-39.5999504438621,-39.5999504114129,-39.5999504067341,-39.5999504077128,-39.5999504059083,-39.5999504005213,-39.5999503428198,-39.5999505227963,-39.5999504909814,-39.5999505689217,-39.5999507470932,-39.5999499526423,-550000
2.06555555555556,8.22893583249262e-05,-1.31318996745265e-07,-1.04304604450525e-07,-2.54141057389604e-07,-2.82408629547486e-07,-2.75955915113277e-07,-2.53207441348904e-07,-2.07312278892809e-07,-1.32064563771994e-07,1.35902331163401e-07,-2.32911317961717e-07,-4.81924947425839e-07,-9.43911423728952e-07,-1.8976137288507e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294201598406,-39.5999504879914,-39.5999505397239,-39.5999505073408,-39.5999505026915,-39.5999505036879,-39.5999505019039,-39.5999504965472,-39.5999504389851,-39.5999506185951,-39.5999505868754,-39.5999506647088,-39.5999508426242,-39.5999500494978,-550000
2.06583333333333,8.21107712634249e-05,-1.31374430705388e-07,-1.04369133903499e-07,-2.53940003772238e-07,-2.82125188422155e-07,-2.75666700119735e-07,-2.52953827683006e-07,-2.07142647929723e-07,-1.32051757507009e-07,1.35342045652877e-07,-2.32703815235954e-07,-4.81240298256692e-07,-9.42418798390642e-07,-1.89455654698319e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294202102038,-39.5999505837628,-39.5999506354311,-39.5999506031137,-39.5999505984941,-39.599950599508,-39.5999505977444,-39.599950592418,-39.5999505349949,-39.5999507142389,-39.5999506826143,-39.5999507603408,-39.5999509380002,-39.5999501461968,-550000
2.06611111111111,8.19325296803585e-05,-1.31428861612313e-07,-1.04432772792694e-07,-2.53738416697603e-07,-2.81841430037099e-07,-2.75377230749158e-07,-2.52699924598959e-07,-2.06972607448187e-07,-1.32038255205954e-07,1.34783541957333e-07,-2.32495930607178e-07,-4.80556021593019e-07,-9.40927599288129e-07,-1.89150248711547e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294202604858,-39.5999506793796,-39.5999507309836,-39.5999506987321,-39.5999506941418,-39.5999506951733,-39.59995069343,-39.5999506881337,-39.5999506308494,-39.5999508097281,-39.5999507781982,-39.599950855818,-39.5999510332216,-39.5999502427396,-550000
2.06638888888889,8.17546330181047e-05,-1.31482293608166e-07,-1.04495526849309e-07,-2.53536299328783e-07,-2.81557355750629e-07,-2.75087508699601e-07,-2.52445736448761e-07,-2.06802160659021e-07,-1.32024059966156e-07,1.34226814369339e-07,-2.32287666331996e-07,-4.79872121364093e-07,-9.39437827403357e-07,-1.88845155268257e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294203106865,-39.5999507748421,-39.5999508263819,-39.5999507941959,-39.5999507896349,-39.5999507906839,-39.5999507889609,-39.5999507836945,-39.5999507265487,-39.5999509050628,-39.5999508736273,-39.5999509511403,-39.5999511282883,-39.5999503391263,-550000
2.06666666666667,8.15770807197108e-05,-1.31534731856058e-07,-1.04557397202938e-07,-2.53333655891444e-07,-2.81272970217536e-07,-2.74797535982943e-07,-2.52191265861126e-07,-2.06631310776412e-07,-1.32009176631515e-07,1.33671860843073e-07,-2.32079026050934e-07,-4.79188600323888e-07,-9.3794948347564e-07,-1.88540374762409e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294203608062,-39.5999508701504,-39.5999509216259,-39.5999508895054,-39.5999508849736,-39.5999508860399,-39.5999508843371,-39.5999508791006,-39.5999508220929,-39.599951000243,-39.5999509689018,-39.5999510463081,-39.5999512232006,-39.5999504353571,-550000
2.06694444444444,8.13998722287431e-05,-1.31586181020802e-07,-1.04618387941492e-07,-2.53130490699034e-07,-2.80988273753174e-07,-2.74507316973941e-07,-2.51936517049462e-07,-2.06460058942789e-07,-1.31993606771209e-07,1.33118673478872e-07,-2.31870011742094e-07,-4.78505459445252e-07,-9.36462570709237e-07,-1.88235907537311e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294204108448,-39.5999509653046,-39.5999510167158,-39.5999509846608,-39.599950980158,-39.5999509812416,-39.5999509795588,-39.5999509743522,-39.5999509174823,-39.599951095269,-39.5999510640219,-39.5999511413216,-39.5999513179586,-39.5999505314321,-550000
2.06722222222222,8.12230069892848e-05,-1.31636642952273e-07,-1.04678503120828e-07,-2.52926806960006e-07,-2.80703271391892e-07,-2.74216854481665e-07,-2.51681490207554e-07,-2.06288409189837e-07,-1.31977354905967e-07,1.3256724762749e-07,-2.31660626589647e-07,-4.77822700805236e-07,-9.34977091417731e-07,-1.87931753709654e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294204608025,-39.5999510603048,-39.5999511116519,-39.5999510796621,-39.5999510751883,-39.5999510762891,-39.5999510746263,-39.5999510694493,-39.599951012717,-39.599951190141,-39.5999511589876,-39.5999512361807,-39.5999514125625,-39.5999506273514,-550000
2.0675,8.10464844461431e-05,-1.31686123971318e-07,-1.04737746607444e-07,-2.52722607654451e-07,-2.80417966034459e-07,-2.73926150380436e-07,-2.51426189801759e-07,-2.06116363903755e-07,-1.31960424407492e-07,1.32017580813322e-07,-2.31450872461622e-07,-4.77140328187647e-07,-9.33493047534536e-07,-1.87627913735182e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294205106794,-39.5999511551514,-39.5999512064342,-39.5999511745095,-39.5999511700646,-39.5999511711826,-39.5999511695397,-39.5999511643922,-39.5999511077972,-39.5999512848591,-39.5999512537992,-39.5999513308857,-39.5999515070125,-39.5999507231153,-550000
2.06777777777778,8.08703040445432e-05,-1.31734626797981e-07,-1.0479612254377e-07,-2.5251789670766e-07,-2.80132360058832e-07,-2.73635208209671e-07,-2.51170616803675e-07,-2.05943927962334e-07,-1.31942816107601e-07,1.31469665243132e-07,-2.3124075343247e-07,-4.76458342673569e-07,-9.32010440306286e-07,-1.87324387830091e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294205604755,-39.5999512498443,-39.5999513010629,-39.5999512692033,-39.599951264787,-39.5999512659221,-39.599951264299,-39.5999512591811,-39.5999512027229,-39.5999513794235,-39.5999513484568,-39.5999514254367,-39.5999516013087,-39.5999508187239,-550000
2.06805555555556,8.06944652303644e-05,-1.31782156300153e-07,-1.0485363376166e-07,-2.52312677183277e-07,-2.79846456606543e-07,-2.73344030976454e-07,-2.50914776098664e-07,-2.05771100417643e-07,-1.31924535938747e-07,1.30923498226205e-07,-2.31030271886699e-07,-4.75776746894694e-07,-9.30529270695706e-07,-1.87021176536191e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29420610191,-39.5999513443839,-39.5999513955381,-39.5999513637435,-39.5999513593559,-39.5999513605079,-39.5999513589046,-39.599951353816,-39.5999512974945,-39.5999514738342,-39.5999514429606,-39.599951519834,-39.5999516954513,-39.5999509141773,-550000
2.06833333333333,8.05189674500816e-05,-1.31828717308415e-07,-1.0491028467804e-07,-2.52106951800104e-07,-2.79560258832389e-07,-2.73052620661915e-07,-2.50658668674174e-07,-2.05597886803025e-07,-1.31905586185645e-07,1.30379074325906e-07,-2.3081943141247e-07,-4.75095541917537e-07,-9.29049541841932e-07,-1.86718279902444e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294206598259,-39.5999514387702,-39.5999514898602,-39.5999514581303,-39.5999514537713,-39.5999514549401,-39.5999514533565,-39.5999514482972,-39.599951392112,-39.5999515680916,-39.5999515373106,-39.5999516140777,-39.5999517894404,-39.5999510094758,-550000
2.06861111111111,8.03438101506831e-05,-1.31874311963954e-07,-1.04966078483814e-07,-2.51900725903401e-07,-2.79273770234485e-07,-2.72760979154933e-07,-2.50402298315294e-07,-2.05424288647116e-07,-1.31885969757082e-07,1.29836388411755e-07,-2.30608235206015e-07,-4.74414730041381e-07,-9.27571256672622e-07,-1.86415698109359e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294207093802,-39.5999515330033,-39.5999515840291,-39.5999515523639,-39.5999515480333,-39.599951549219,-39.5999515476549,-39.5999515426247,-39.5999514865756,-39.5999516621956,-39.5999516315072,-39.5999517081679,-39.5999518832762,-39.5999511046194,-550000
2.06888888888889,8.01689927797652e-05,-1.31918947008119e-07,-1.05021017781834e-07,-2.51694001714248e-07,-2.78986993622576e-07,-2.7246910853704e-07,-2.50145669586171e-07,-2.05250308544483e-07,-1.31865688790064e-07,1.29295435037207e-07,-2.3039668398366e-07,-4.73734315033947e-07,-9.26094415015677e-07,-1.86113431757238e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294207588542,-39.5999516270836,-39.5999516780451,-39.5999516464445,-39.5999516421422,-39.5999516433446,-39.5999516418,-39.5999516367989,-39.5999515808855,-39.5999517561466,-39.5999517255505,-39.5999518021048,-39.5999519769588,-39.5999511996084,-550000
2.06916666666667,7.99945147855141e-05,-1.31962624205468e-07,-1.0507510778173e-07,-2.51486783000203e-07,-2.78699931483826e-07,-2.72177014746388e-07,-2.49888780284109e-07,-2.05075950671684e-07,-1.31844748012487e-07,1.28756210667217e-07,-2.30184782939499e-07,-4.73054296136919e-07,-9.24619020084995e-07,-1.85811480997257e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294208082478,-39.599951721011,-39.5999517719083,-39.5999517403721,-39.5999517360981,-39.5999517373171,-39.5999517357919,-39.5999517308197,-39.5999516750418,-39.5999518499447,-39.5999518194406,-39.5999518958886,-39.5999520704885,-39.5999512944429,-550000
2.06944444444444,7.98203756167342e-05,-1.32005349701532e-07,-1.05128350731819e-07,-2.51279072957452e-07,-2.78412587455828e-07,-2.71884698556422e-07,-2.49631635514357e-07,-2.04901217404099e-07,-1.31823149055578e-07,1.28218710105247e-07,-2.29972534865505e-07,-4.72374677253038e-07,-9.23145072831283e-07,-1.85509846058467e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294208575611,-39.5999518147858,-39.5999518656188,-39.5999518341471,-39.5999518299011,-39.5999518311366,-39.5999518296308,-39.5999518246875,-39.5999517690447,-39.59995194359,-39.5999519131777,-39.5999519895194,-39.5999521638655,-39.5999513891231,-550000
2.06972222222222,7.96465747226456e-05,-1.32047126504828e-07,-1.05180750320868e-07,-2.51070875407263e-07,-2.78124962721737e-07,-2.7159216388661e-07,-2.49374237925645e-07,-2.04726110528105e-07,-1.31800896378497e-07,1.27682927734737e-07,-2.29759939960804e-07,-4.71695460276534e-07,-9.21672576875995e-07,-1.85208527205788e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294209067943,-39.5999519084081,-39.5999519591769,-39.5999519277694,-39.5999519235515,-39.5999519248035,-39.599951923317,-39.5999519184024,-39.5999518628944,-39.5999520370827,-39.5999520067619,-39.5999520829974,-39.5999522570897,-39.5999514836491,-550000
2.07,7.94731115532335e-05,-1.32087958519133e-07,-1.05232310429007e-07,-2.5086219424086e-07,-2.7783706250508e-07,-2.71299411356748e-07,-2.4911658991259e-07,-2.04550633403665e-07,-1.31777992506931e-07,1.27148859699145e-07,-2.29547003187996e-07,-4.71016646861438e-07,-9.20201532469648e-07,-1.84907524811296e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294209559474,-39.5999520018782,-39.5999520525827,-39.5999520212394,-39.5999520170493,-39.5999520183177,-39.5999520168504,-39.5999520119644,-39.599951956591,-39.5999521304229,-39.5999521001934,-39.5999521763228,-39.5999523501615,-39.5999515780212,-550000
2.07027777777778,7.92999855589969e-05,-1.32127850124626e-07,-1.052830345266e-07,-2.50653031926497e-07,-2.77548888811257e-07,-2.71006444325453e-07,-2.48858694970115e-07,-2.04374788526597e-07,-1.3175444049568e-07,1.26616500373899e-07,-2.29333726527296e-07,-4.70338238020476e-07,-9.18731941778087e-07,-1.8460683923888e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294210050205,-39.5999520951961,-39.5999521458364,-39.5999521145571,-39.5999521103949,-39.5999521116795,-39.5999521102313,-39.5999521053738,-39.5999520501347,-39.5999522236109,-39.5999521934724,-39.5999522694957,-39.599952443081,-39.5999516722394,-550000
2.07055555555556,7.91271961909824e-05,-1.32166805776791e-07,-1.0533292677753e-07,-2.50443391887957e-07,-2.77260443428209e-07,-2.70713265860217e-07,-2.48600555416192e-07,-2.04198578677496e-07,-1.31730243579152e-07,1.26085846270073e-07,-2.29120112524275e-07,-4.69660238777897e-07,-9.17263804823546e-07,-1.84306470670884e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294210540137,-39.599952188362,-39.5999522389381,-39.5999522077227,-39.5999522035881,-39.599952204889,-39.5999522034598,-39.5999521986308,-39.5999521435256,-39.5999523166467,-39.599952286599,-39.5999523625163,-39.5999525358483,-39.5999517663039,-550000
2.07083333333333,7.89547429008549e-05,-1.32204829397504e-07,-1.05381988234329e-07,-2.50233278013542e-07,-2.76971731587034e-07,-2.70419878547197e-07,-2.48342172884889e-07,-2.04022005980227e-07,-1.31705404241592e-07,1.25556890662846e-07,-2.28906164476696e-07,-4.6898264955768e-07,-9.15797124849354e-07,-1.84006419379357e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29421102927,-39.5999522813761,-39.599952331888,-39.5999523007363,-39.5999522966294,-39.5999522979464,-39.5999522965361,-39.5999522917355,-39.5999522367639,-39.5999524095306,-39.5999523795734,-39.5999524553847,-39.5999526284636,-39.5999518602149,-550000
2.07111111111111,7.87826251408772e-05,-1.32241924723078e-07,-1.05430224712176e-07,-2.50022693160486e-07,-2.76682754221646e-07,-2.70126285261837e-07,-2.48083551147775e-07,-2.03845072848863e-07,-1.31679927656345e-07,1.25029630495197e-07,-2.28691884862738e-07,-4.6830547069782e-07,-9.1433190457479e-07,-1.83706685579108e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294211517606,-39.5999523742386,-39.5999524246862,-39.5999523935982,-39.5999523895188,-39.5999523908519,-39.5999523894604,-39.599952384688,-39.5999523298498,-39.5999525022626,-39.5999524723958,-39.5999525481011,-39.5999527209271,-39.5999519539726,-550000
2.07138888888889,7.86108423638984e-05,-1.32278095705145e-07,-1.0547764085138e-07,-2.49811640494741e-07,-2.76393514577294e-07,-2.69832488672129e-07,-2.47824691103276e-07,-2.03667783038017e-07,-1.31653815527965e-07,1.24504061759912e-07,-2.28477277401115e-07,-4.67628706410849e-07,-9.12868144809982e-07,-1.83407269529589e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294212005146,-39.5999524669495,-39.5999525173329,-39.5999524863085,-39.5999524822565,-39.5999524836055,-39.5999524822329,-39.5999524774886,-39.5999524227834,-39.5999525948431,-39.5999525650663,-39.5999526406657,-39.5999528132389,-39.5999520475771,-550000
2.07166666666667,7.84393940232652e-05,-1.32313346732026e-07,-1.05524238083015e-07,-2.49600123771714e-07,-2.76104017334557e-07,-2.69538490310833e-07,-2.47565596733508e-07,-2.03490138148274e-07,-1.31627069350163e-07,1.23980177135257e-07,-2.28262343430859e-07,-4.66952358952406e-07,-9.11405845712791e-07,-1.83108171595109e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29421249189,-39.5999525595091,-39.5999526098283,-39.5999525788674,-39.5999525748427,-39.5999525762075,-39.5999525748537,-39.5999525701373,-39.599952515565,-39.5999526872721,-39.5999526575851,-39.5999527330787,-39.5999529053993,-39.5999521410286,-550000
2.07194444444444,7.82682795729787e-05,-1.32347681462528e-07,-1.05570020081778e-07,-2.49388147607594e-07,-2.75814261617111e-07,-2.69244293964114e-07,-2.47306270375566e-07,-2.03312142331239e-07,-1.31599694334837e-07,1.23457974172847e-07,-2.28047087069433e-07,-4.66276428329831e-07,-9.09945011213441e-07,-1.82809391919732e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294212977838,-39.5999526519176,-39.5999527021726,-39.599952671275,-39.5999526672774,-39.5999526686581,-39.5999526673229,-39.5999526626345,-39.5999526081946,-39.5999527795497,-39.5999527499524,-39.5999528253402,-39.5999529974083,-39.5999522343272,-550000
2.07222222222222,7.80974984675596e-05,-1.32381103212956e-07,-1.05614990604016e-07,-2.49175714013542e-07,-2.75524252695347e-07,-2.68949900839379e-07,-2.47046715095823e-07,-2.03133796967986e-07,-1.31571693061273e-07,1.22937446498156e-07,-2.27831507624182e-07,-4.65600917669539e-07,-9.08485642990454e-07,-1.82510930758453e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294213462993,-39.599952744175,-39.5999527943658,-39.5999527635314,-39.5999527595609,-39.5999527609574,-39.5999527596407,-39.5999527549801,-39.5999527006724,-39.5999528716762,-39.5999528421683,-39.5999529174503,-39.5999530892662,-39.5999523274731,-550000
2.0725,7.79270501622735e-05,-1.32413618407509e-07,-1.056591526981e-07,-2.48962825674749e-07,-2.7523399294791e-07,-2.6865531470241e-07,-2.46786933896819e-07,-2.02955104085421e-07,-1.31543068210489e-07,1.22418591405446e-07,-2.27615612024759e-07,-4.64925828415842e-07,-9.07027741456633e-07,-1.82212788411987e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294213947355,-39.5999528362816,-39.5999528864082,-39.5999528556369,-39.5999528516934,-39.5999528531055,-39.5999528518073,-39.5999528471745,-39.5999527929987,-39.5999529636518,-39.5999529342329,-39.5999530094093,-39.5999531809731,-39.5999524204665,-550000
2.07277777777778,7.77569341127209e-05,-1.32445228039447e-07,-1.05702510389863e-07,-2.48749485953006e-07,-2.74943485948955e-07,-2.68360538885367e-07,-2.46526925264553e-07,-2.02776068662782e-07,-1.31513822274157e-07,1.21901401882873e-07,-2.27399399692132e-07,-4.64251163873594e-07,-9.05571308288073e-07,-1.81914965251755e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294214430924,-39.5999529282375,-39.5999529782999,-39.5999529475916,-39.599952943675,-39.5999529451027,-39.5999529438229,-39.5999529392177,-39.5999528851734,-39.5999530554765,-39.5999530261465,-39.5999531012172,-39.5999532725291,-39.5999525133076,-550000
2.07305555555556,7.75871497752818e-05,-1.32475936741682e-07,-1.05745067093502e-07,-2.48535699014878e-07,-2.74652733739986e-07,-2.68065574086819e-07,-2.46266695817083e-07,-2.02596690829037e-07,-1.31483960382428e-07,1.21385876758233e-07,-2.27182876058877e-07,-4.63576924919881e-07,-9.04116345167598e-07,-1.81617461388192e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294214913702,-39.5999530200428,-39.599953070041,-39.5999530393957,-39.5999530355059,-39.599953036949,-39.5999530356875,-39.5999530311099,-39.5999529771969,-39.5999531471506,-39.5999531179092,-39.5999531928743,-39.5999533639344,-39.5999526059965,-550000
2.07333333333333,7.74176966068761e-05,-1.3250574980589e-07,-1.0578682566844e-07,-2.48321468032493e-07,-2.74361739142174e-07,-2.67770423671988e-07,-2.46006246682421e-07,-2.02416974294917e-07,-1.31453482486807e-07,1.20872008077732e-07,-2.26966042746243e-07,-4.62903112420746e-07,-9.02662853850021e-07,-1.81320277152835e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294215395689,-39.5999531116978,-39.5999531616319,-39.5999531310493,-39.5999531271862,-39.5999531286447,-39.5999531274015,-39.5999531228512,-39.5999530690693,-39.5999532386741,-39.5999532095212,-39.5999532843808,-39.5999534551893,-39.5999526985333,-550000
2.07361111111111,7.72485740650168e-05,-1.32534671275311e-07,-1.05827788972426e-07,-2.48106797205932e-07,-2.74070502499686e-07,-2.67475091509487e-07,-2.45745579958936e-07,-2.02236922087547e-07,-1.31422393514844e-07,1.20359792368014e-07,-2.26748901350351e-07,-4.6222972972319e-07,-9.01210837207624e-07,-1.8102341260234e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294215876886,-39.5999532032026,-39.5999532530725,-39.5999532225525,-39.5999532187161,-39.5999532201899,-39.5999532189649,-39.599953214442,-39.5999531607908,-39.5999533300474,-39.5999533009826,-39.5999533757367,-39.5999535462938,-39.5999527909183,-550000
2.07388888888889,7.70797816077565e-05,-1.32562703188872e-07,-1.05867962823666e-07,-2.4789168767953e-07,-2.73779030985282e-07,-2.67179578244872e-07,-2.45484699409149e-07,-2.02056535719609e-07,-1.31390695072253e-07,1.19849225312574e-07,-2.26531457138717e-07,-4.61556778369274e-07,-8.99760294127957e-07,-1.8072686807239e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294216357294,-39.5999532945573,-39.5999533443631,-39.5999533139057,-39.5999533100957,-39.5999533115848,-39.5999533103779,-39.5999533058822,-39.5999532523614,-39.5999534212704,-39.5999533922936,-39.5999534669423,-39.5999536372481,-39.5999528831515,-550000
2.07416666666667,7.69113186937094e-05,-1.32589850659691e-07,-1.05907348950664e-07,-2.47676143145879e-07,-2.73487326197557e-07,-2.66883885558626e-07,-2.45223607010956e-07,-2.01875817442952e-07,-1.31358392206747e-07,1.19340302798315e-07,-2.26313710207188e-07,-4.60884259229752e-07,-8.98311229800629e-07,-1.80430643838546e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294216836915,-39.5999533857622,-39.5999534355038,-39.5999534051089,-39.5999534013252,-39.5999534028295,-39.5999534016406,-39.5999533971721,-39.5999533437815,-39.5999535123435,-39.5999534834543,-39.5999535579977,-39.5999537280525,-39.5999529752333,-550000
2.07444444444444,7.67431847821402e-05,-1.32616117337374e-07,-1.05945950245656e-07,-2.4746016784993e-07,-2.73195388576891e-07,-2.66588018894326e-07,-2.44962304043329e-07,-2.01694770971857e-07,-1.31325485737096e-07,1.18833018383919e-07,-2.26095663508451e-07,-4.60212175866554e-07,-8.9686364306238e-07,-1.80134740119236e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294217315748,-39.5999534768174,-39.5999535264948,-39.5999534961622,-39.5999534924049,-39.5999534939243,-39.5999534927533,-39.5999534883118,-39.599953435051,-39.5999536032668,-39.599953574465,-39.599953648903,-39.599953818707,-39.5999530671636,-550000
2.07472222222222,7.65753793329182e-05,-1.32641507178539e-07,-1.05983770116747e-07,-2.47243763679029e-07,-2.72903223395274e-07,-2.66291977901826e-07,-2.44700794386013e-07,-2.01513399239224e-07,-1.31291978598578e-07,1.18327367810855e-07,-2.25877320685026e-07,-4.59540529021031e-07,-8.95417535428397e-07,-1.79839157090833e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294217793794,-39.599953567723,-39.5999536173363,-39.5999535870659,-39.5999535833348,-39.5999535848692,-39.5999535837161,-39.5999535793015,-39.5999535261703,-39.5999536940403,-39.5999536653258,-39.5999537396585,-39.5999539092117,-39.5999531589428,-550000
2.075,7.64079018063988e-05,-1.32666023280341e-07,-1.06020811736854e-07,-2.47026935638344e-07,-2.72610832085338e-07,-2.65995766974051e-07,-2.44439078996881e-07,-2.01331704534769e-07,-1.31257874514142e-07,1.17823347957769e-07,-2.25658684876201e-07,-4.58869320911245e-07,-8.9397290831948e-07,-1.79543895054125e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294218271055,-39.5999536584792,-39.5999537080284,-39.5999536778201,-39.5999536741151,-39.5999536756644,-39.5999536745291,-39.5999536701414,-39.5999536171395,-39.5999537846644,-39.5999537560369,-39.5999538302644,-39.5999539995671,-39.5999532505709,-550000
2.07527777777778,7.62407516636421e-05,-1.32689671165138e-07,-1.06057079354547e-07,-2.46809685641321e-07,-2.72318216592264e-07,-2.65699387509852e-07,-2.44177162313366e-07,-2.01149687417159e-07,-1.31223178387719e-07,1.17320952788521e-07,-2.25439754913009e-07,-4.58198554673995e-07,-8.92529764195299e-07,-1.79248954059058e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294218747532,-39.5999537490862,-39.5999537985713,-39.599953768425,-39.5999537647459,-39.5999537663102,-39.5999537651926,-39.5999537608316,-39.5999537079586,-39.5999538751391,-39.5999538465983,-39.5999539207207,-39.599954089773,-39.5999533420481,-550000
2.07555555555556,7.60739283662921e-05,-1.32712452619712e-07,-1.06092576564874e-07,-2.46592017876787e-07,-2.72025380358234e-07,-2.65402842228723e-07,-2.43915045450587e-07,-2.00967352851227e-07,-1.31187889998703e-07,1.16820177648341e-07,-2.25220536254858e-07,-4.57528228641435e-07,-8.91088105603437e-07,-1.78954334536594e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294219223224,-39.5999538395441,-39.5999538889651,-39.5999538588807,-39.5999538552276,-39.5999538568066,-39.5999538557067,-39.5999538513722,-39.599953798628,-39.5999539654646,-39.5999539370104,-39.5999540110277,-39.5999541798298,-39.5999534333747,-550000
2.07583333333333,7.59074313765033e-05,-1.32734372880975e-07,-1.0612730625231e-07,-2.46373934463099e-07,-2.71732325657228e-07,-2.65106134628285e-07,-2.43652730739935e-07,-2.00784702089513e-07,-1.31152014277429e-07,1.16321020640057e-07,-2.25001031389894e-07,-4.56858347402718e-07,-8.8964793285398e-07,-1.78660036665267e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294219698134,-39.5999539298531,-39.59995397921,-39.5999539491874,-39.5999539455601,-39.5999539471538,-39.5999539460715,-39.5999539417636,-39.5999538891478,-39.5999540556411,-39.5999540272732,-39.5999541011855,-39.5999542697375,-39.5999535245507,-550000
2.07611111111111,7.57412601570496e-05,-1.32755435673321e-07,-1.06161271845702e-07,-2.46155437078679e-07,-2.71439057279322e-07,-2.64809266195837e-07,-2.43390220772252e-07,-2.00601736836143e-07,-1.31115552776802e-07,1.15823475838804e-07,-2.24781244287319e-07,-4.56188912275149e-07,-8.88209246948826e-07,-1.78366060589524e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294220172262,-39.5999540200134,-39.5999540693062,-39.5999540393453,-39.5999540357436,-39.599954037352,-39.5999540362872,-39.5999540320057,-39.5999539795181,-39.5999541456688,-39.5999541173869,-39.5999541911942,-39.5999543594965,-39.5999536155763,-550000
2.07638888888889,7.55754141712959e-05,-1.32775644273924e-07,-1.06194476063537e-07,-2.45936531555983e-07,-2.71145575753718e-07,-2.64512237757083e-07,-2.43127519206856e-07,-2.00418461594604e-07,-1.31078509415046e-07,1.15327537692688e-07,-2.24561175141131e-07,-4.55519924351631e-07,-8.86772048565046e-07,-1.78072406572655e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294220645608,-39.5999541100251,-39.5999541592538,-39.5999541293545,-39.5999541257784,-39.5999541274014,-39.599954126354,-39.5999541220989,-39.5999540697391,-39.5999542355478,-39.5999542073517,-39.5999542810541,-39.5999544491067,-39.5999537064517,-550000
2.07666666666667,7.54098928831797e-05,-1.32795002439589e-07,-1.06226923187294e-07,-2.45717219106013e-07,-2.70851883725854e-07,-2.64215055800709e-07,-2.42864626369384e-07,-2.00234876628144e-07,-1.31040887322909e-07,1.14833203350831e-07,-2.24340827308251e-07,-4.54851386540356e-07,-8.85336339896244e-07,-1.77779074872143e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294221118174,-39.5999541998884,-39.5999542490531,-39.5999542192152,-39.5999542156647,-39.5999542173021,-39.599954216272,-39.5999542120432,-39.599954159811,-39.5999543252783,-39.5999542971678,-39.5999543707653,-39.5999545385684,-39.5999537971771,-550000
2.07694444444444,7.5244695757288e-05,-1.32813514582054e-07,-1.0625861601795e-07,-2.45497504193173e-07,-2.70557984503355e-07,-2.6391771904532e-07,-2.42601545704157e-07,-2.00050984815615e-07,-1.31002688544406e-07,1.14340467052145e-07,-2.24120203070198e-07,-4.54183300038349e-07,-8.83902123834779e-07,-1.77486065492839e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294221589961,-39.5999542896035,-39.5999543387041,-39.5999543089275,-39.5999543054024,-39.5999543070543,-39.5999543060415,-39.5999543018388,-39.5999542497339,-39.5999544148603,-39.5999543868352,-39.5999544603279,-39.5999546278818,-39.5999538877526,-550000
2.07722222222222,7.5079822258659e-05,-1.32831182335925e-07,-1.06289557704066e-07,-2.45277390395201e-07,-2.70263879926017e-07,-2.63620230529553e-07,-2.42338280708234e-07,-1.99866789168913e-07,-1.30963915119202e-07,1.13849323837433e-07,-2.23899305497295e-07,-4.53515666140929e-07,-8.82469400661022e-07,-1.77193378733897e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294222060968,-39.5999543791705,-39.599954428207,-39.5999543984917,-39.5999543949919,-39.599954396658,-39.5999543956625,-39.5999543914859,-39.599954339508,-39.5999545042943,-39.5999544763543,-39.5999545497422,-39.5999547170469,-39.5999539781784,-550000
2.0775,7.49152718531514e-05,-1.32848012336191e-07,-1.06319750585925e-07,-2.45056879615566e-07,-2.69969573915157e-07,-2.63322594308541e-07,-2.42074830979453e-07,-1.9968229286275e-07,-1.30924570974352e-07,1.13359769715359e-07,-2.23678135715539e-07,-4.52848486873748e-07,-8.81038172492081e-07,-1.76901014841404e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294222531198,-39.5999544685895,-39.5999545175621,-39.5999544879078,-39.5999544844333,-39.5999544861137,-39.5999544851353,-39.5999544809846,-39.5999544291334,-39.5999545935801,-39.5999545657251,-39.5999546390083,-39.5999548060641,-39.5999540684546,-550000
2.07777777777778,7.47510440070198e-05,-1.32864006134309e-07,-1.06349199437622e-07,-2.44835975084019e-07,-2.69675067775518e-07,-2.63024812584097e-07,-2.4181120033032e-07,-1.99497498235527e-07,-1.30884658118738e-07,1.12871800681836e-07,-2.23456696289229e-07,-4.52181766369007e-07,-8.79608437924339e-07,-1.76608973949059e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294223000651,-39.5999545578608,-39.5999546067693,-39.5999545771761,-39.5999545737267,-39.5999545754213,-39.59995457446,-39.5999545703352,-39.5999545186104,-39.5999546827182,-39.5999546549478,-39.5999547281264,-39.5999548949334,-39.5999541585815,-550000
2.07805555555556,7.45871381872447e-05,-1.32879168943422e-07,-1.0637790642766e-07,-2.44614679048098e-07,-2.69380366637813e-07,-2.6272688602614e-07,-2.4154739144375e-07,-1.99312406347241e-07,-1.3084418013927e-07,1.12385412680444e-07,-2.23234993270809e-07,-4.51515501101767e-07,-8.78180201132879e-07,-1.76317256405171e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294223469329,-39.5999546469845,-39.5999546958291,-39.5999546662967,-39.5999546628724,-39.5999546645811,-39.5999546636367,-39.5999546595377,-39.5999546079391,-39.5999547717085,-39.5999547440226,-39.5999548170966,-39.5999549836551,-39.5999542485591,-550000
2.07833333333333,7.44235538612361e-05,-1.32893502989324e-07,-1.06405874482179e-07,-2.44392997048084e-07,-2.69085468710026e-07,-2.62428818991703e-07,-2.41283405707928e-07,-1.99127021643112e-07,-1.30803138526061e-07,1.11900599743339e-07,-2.2301302546973e-07,-4.50849697788492e-07,-8.76753461643413e-07,-1.76025862210545e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29422393723,-39.5999547359608,-39.5999547847414,-39.5999547552698,-39.5999547518704,-39.5999547535931,-39.5999547526657,-39.5999547485924,-39.5999546971196,-39.5999548605513,-39.5999548329496,-39.5999549059191,-39.5999550722292,-39.5999543383877,-550000
2.07861111111111,7.42602904971458e-05,-1.32907014383822e-07,-1.06433106780954e-07,-2.44170930103206e-07,-2.68790380281215e-07,-2.6213061194231e-07,-2.41019246534997e-07,-1.98941344696332e-07,-1.30761537767778e-07,1.11417360096715e-07,-2.22790796533104e-07,-4.50184356041036e-07,-8.75328222576495e-07,-1.75734791629482e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294224404358,-39.5999548247898,-39.5999548735064,-39.5999548440955,-39.599954840721,-39.5999548424577,-39.5999548415471,-39.5999548374994,-39.5999547861522,-39.5999549492468,-39.5999549217291,-39.5999549945941,-39.5999551606559,-39.5999544280675,-550000
2.07888888888889,7.40973475636816e-05,-1.32919704293017e-07,-1.06459609137086e-07,-2.43948480389564e-07,-2.68495102875569e-07,-2.61832267528816e-07,-2.40754915156531e-07,-1.98755378914967e-07,-1.30719379969099e-07,1.10935686234558e-07,-2.22568308514174e-07,-4.49519478087191e-07,-8.73904484206037e-07,-1.75444044841476e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294224870712,-39.5999549134717,-39.5999549621244,-39.5999549327741,-39.5999549294243,-39.5999549311748,-39.5999549302811,-39.5999549262588,-39.599954875037,-39.599955037795,-39.599955010361,-39.5999550831218,-39.5999552489355,-39.5999545175985,-550000
2.07916666666667,7.3934724530081e-05,-1.32931578257768e-07,-1.06485382549728e-07,-2.4372565260397e-07,-2.68199637406063e-07,-2.61533788478618e-07,-2.404904155154e-07,-1.98569124522234e-07,-1.30676669875557e-07,1.10455577403388e-07,-2.22345565891734e-07,-4.4885506358906e-07,-8.72482248321522e-07,-1.75153622072508e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294225336293,-39.5999550020068,-39.5999550505954,-39.5999550213056,-39.5999550179804,-39.5999550197448,-39.5999550188677,-39.5999550148709,-39.5999549637741,-39.5999551261962,-39.5999550988458,-39.5999551715022,-39.5999553370681,-39.5999546069809,-550000
2.07944444444444,7.37724208662013e-05,-1.32942638303554e-07,-1.06510430699384e-07,-2.43502448680003e-07,-2.67903989796368e-07,-2.61235176083828e-07,-2.40225748199772e-07,-1.98382587700878e-07,-1.30633406286713e-07,1.09977026412656e-07,-2.22122569163611e-07,-4.48191116909083e-07,-8.71061514775244e-07,-1.7486352346088e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294225801103,-39.599955090395,-39.5999551389197,-39.5999551096902,-39.5999551063897,-39.5999551081678,-39.5999551073073,-39.5999551033358,-39.5999550523638,-39.5999552144505,-39.5999551871834,-39.5999552597356,-39.5999554250538,-39.599954696215,-550000
2.07972222222222,7.36104360425654e-05,-1.32952889354436e-07,-1.06534755639439e-07,-2.43278871301632e-07,-2.67608160922141e-07,-2.60936434751994e-07,-2.3996091596045e-07,-1.98195768202149e-07,-1.30589594471699e-07,1.09500028441211e-07,-2.218993191954e-07,-4.47527638926772e-07,-8.69642286753513e-07,-1.74573749155548e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294226265142,-39.5999551786366,-39.5999552270974,-39.5999551979282,-39.5999551946521,-39.5999551964439,-39.5999551956,-39.5999551916537,-39.5999551408061,-39.5999553025581,-39.5999552753741,-39.5999553478221,-39.5999555128928,-39.5999547853009,-550000
2.08,7.34487695302364e-05,-1.32962334589938e-07,-1.06558362484438e-07,-2.43054924571532e-07,-2.67312152100009e-07,-2.60637565420267e-07,-2.39695920917554e-07,-1.98008669266267e-07,-1.30545236091335e-07,1.09024580335044e-07,-2.21675821018828e-07,-4.46864630128479e-07,-8.6822456539711e-07,-1.74284299417912e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294226728411,-39.5999552667318,-39.5999553151287,-39.5999552860196,-39.5999552827679,-39.5999552845733,-39.5999552837458,-39.5999552798247,-39.5999552291014,-39.5999553905192,-39.5999553634181,-39.5999554357619,-39.5999556005854,-39.5999548742387,-550000
2.08027777777778,7.32874208008543e-05,-1.3297097705417e-07,-1.06581253050037e-07,-2.4283061027043e-07,-2.67015968083107e-07,-2.60338571265331e-07,-2.3943076657209e-07,-1.97821291969785e-07,-1.30500336231086e-07,1.0855067729233e-07,-2.21452074867637e-07,-4.46202092154144e-07,-8.66808351076635e-07,-1.73995174446744e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29422719091,-39.5999553546807,-39.5999554030137,-39.5999553739646,-39.5999553707372,-39.5999553725561,-39.5999553717451,-39.599955367849,-39.5999553172496,-39.5999554783339,-39.5999554513155,-39.5999555235552,-39.5999556881316,-39.5999549630287,-550000
2.08055555555556,7.31263893266646e-05,-1.3297882144013e-07,-1.06603429982033e-07,-2.42605933371969e-07,-2.66719609009292e-07,-2.60039454007909e-07,-2.39165454042364e-07,-1.97633639292348e-07,-1.3045489528624e-07,1.0807831627836e-07,-2.21228087186799e-07,-4.45540026892733e-07,-8.65393644752053e-07,-1.73706374252167e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294227652641,-39.5999554424835,-39.5999554907526,-39.5999554617635,-39.5999554585602,-39.5999554603926,-39.599955459598,-39.5999554557268,-39.599955405251,-39.5999555660024,-39.5999555390664,-39.5999556112021,-39.5999557755316,-39.5999550516709,-550000
2.08083333333333,7.29656745805121e-05,-1.32985870082963e-07,-1.06624898438568e-07,-2.4238089552151e-07,-2.66423077942616e-07,-2.59740215127189e-07,-2.38899985927504e-07,-1.97445714076341e-07,-1.30408916666271e-07,1.0760749165661e-07,-2.21003856732654e-07,-4.44878438395455e-07,-8.63980446401288e-07,-1.73417899203383e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294228113605,-39.5999555301403,-39.5999555783456,-39.5999555494163,-39.5999555462371,-39.5999555480829,-39.5999555473045,-39.5999555434582,-39.5999554931058,-39.5999556535249,-39.5999556266711,-39.5999556987028,-39.5999558627856,-39.5999551401656,-550000
2.08111111111111,7.28052760359134e-05,-1.32992128058721e-07,-1.06645658694503e-07,-2.42155501470083e-07,-2.661263777398e-07,-2.59440857523726e-07,-2.386343643792e-07,-1.97257518357368e-07,-1.30362403512025e-07,1.07138199733859e-07,-2.20779386187887e-07,-4.44217326070206e-07,-8.62568760034701e-07,-1.73129749300897e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294228573803,-39.5999556176514,-39.5999556657928,-39.5999556369232,-39.5999556337681,-39.5999556356271,-39.599955634865,-39.5999556310434,-39.5999555808141,-39.5999557409015,-39.5999557141297,-39.5999557860575,-39.5999559498938,-39.5999552285129,-550000
2.08138888888889,7.26451931667847e-05,-1.3299759814697e-07,-1.0666571562359e-07,-2.4192975153682e-07,-2.65829511389253e-07,-2.59141383218709e-07,-2.38368591622918e-07,-1.97069054949867e-07,-1.30315356677647e-07,1.0667043471045e-07,-2.20554678577676e-07,-4.43556691640994e-07,-8.61158585861947e-07,-1.72841924690881e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294229033234,-39.5999557050168,-39.5999557530944,-39.5999557242844,-39.5999557211532,-39.5999557230255,-39.5999557222795,-39.5999557184826,-39.5999556683761,-39.5999558281324,-39.5999558014424,-39.5999558732663,-39.5999560368562,-39.5999553167131,-550000
2.08166666666667,7.24854254478072e-05,-1.33002283534547e-07,-1.06685071985867e-07,-2.41703650343562e-07,-2.65532478019278e-07,-2.58841797527633e-07,-2.38102669917037e-07,-1.96880325242413e-07,-1.30267780414787e-07,1.06204195290099e-07,-2.20329737685794e-07,-4.42896536839107e-07,-8.59749924538381e-07,-1.72554425646575e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294229491901,-39.5999557922368,-39.5999558402506,-39.5999558115001,-39.5999558083927,-39.5999558102782,-39.5999558095483,-39.5999558057759,-39.599955755792,-39.5999559152178,-39.5999558886093,-39.5999559603295,-39.5999561236732,-39.5999554047662,-550000
2.08194444444444,7.23259723542352e-05,-1.33006188701382e-07,-1.06703731145587e-07,-2.41477198454294e-07,-2.6523528547675e-07,-2.5854209829939e-07,-2.37836599703866e-07,-1.9669133322522e-07,-1.30219678517639e-07,1.05739474808343e-07,-2.20104562662952e-07,-4.4223686363375e-07,-8.58342777525677e-07,-1.7226725237871e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294229949804,-39.5999558793115,-39.5999559272615,-39.5999558985704,-39.5999558954868,-39.5999558973853,-39.5999558966714,-39.5999558929236,-39.5999558430619,-39.5999560021578,-39.5999559756306,-39.5999560472471,-39.5999562103448,-39.5999554926724,-550000
2.08222222222222,7.21668333619064e-05,-1.33009316946233e-07,-1.06721695909484e-07,-2.41250401838965e-07,-2.6493793279899e-07,-2.58242288690884e-07,-2.37570385786099e-07,-1.96502079339066e-07,-1.30171052297728e-07,1.05276269574263e-07,-2.1987915841068e-07,-4.41577672982415e-07,-8.56937144523232e-07,-1.71980404940594e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294230406944,-39.5999559662411,-39.5999560141273,-39.5999559854955,-39.5999559824355,-39.5999559843471,-39.5999559836491,-39.5999559799257,-39.599955930186,-39.5999560889525,-39.5999560625065,-39.5999561340193,-39.5999562968713,-39.5999555804319,-550000
2.0825,7.20080079471949e-05,-1.33011670198411e-07,-1.06738969774959e-07,-2.41023261694454e-07,-2.64640423606554e-07,-2.57942372589642e-07,-2.37304028918005e-07,-1.96312565513311e-07,-1.30121904479561e-07,1.04814574377986e-07,-2.19653525204763e-07,-4.40918967359531e-07,-8.5553302935404e-07,-1.71693883339896e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294230863322,-39.5999560530257,-39.5999561008482,-39.5999560722756,-39.5999560692391,-39.5999560711637,-39.5999560704815,-39.5999560667824,-39.5999560171645,-39.5999561756023,-39.5999561492371,-39.5999562206463,-39.5999563832527,-39.5999556680448,-550000
2.08277777777778,7.18494955871153e-05,-1.33013253261338e-07,-1.06755556096544e-07,-2.40795780903408e-07,-2.64342759965996e-07,-2.57642350363267e-07,-2.37037531952615e-07,-1.96122794998792e-07,-1.3007223790684e-07,1.0435438710063e-07,-2.1942766689666e-07,-4.40260747712691e-07,-8.54130432408647e-07,-1.71407687885892e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294231318938,-39.5999561396656,-39.5999561874243,-39.5999561589107,-39.5999561558978,-39.5999561578352,-39.5999561571689,-39.5999561534939,-39.5999561039975,-39.5999562621071,-39.5999562358226,-39.5999563071284,-39.5999564694894,-39.5999557555114,-550000
2.08305555555556,7.16912957593849e-05,-1.33014071031051e-07,-1.06771456156924e-07,-2.4056796265617e-07,-2.64044944671516e-07,-2.57342225258927e-07,-2.36770896182002e-07,-1.95932770595674e-07,-1.30022055313728e-07,1.03895701793014e-07,-2.1920158579968e-07,-4.39603016316887e-07,-8.52729352906245e-07,-1.71121818670128e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294231773794,-39.5999562261608,-39.5999562738558,-39.5999562454012,-39.5999562424116,-39.5999562443619,-39.5999562437112,-39.5999562400605,-39.5999561906852,-39.5999563484673,-39.5999563222632,-39.5999563934655,-39.5999565555813,-39.5999558428318,-550000
2.08333333333333,7.15334079420721e-05,-1.33014124610674e-07,-1.0678667363094e-07,-2.40339810080168e-07,-2.63746980504808e-07,-2.57041997699706e-07,-2.36504124810542e-07,-1.9574249350701e-07,-1.2997135971031e-07,1.03438515196686e-07,-2.18975285323179e-07,-4.38945771736836e-07,-8.51329793431753e-07,-1.70836276030302e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29423222789,-39.5999563125116,-39.5999563601429,-39.5999563317471,-39.5999563287808,-39.5999563307438,-39.5999563301089,-39.5999563264821,-39.5999562772278,-39.5999564346829,-39.5999564085591,-39.599956479658,-39.5999566415288,-39.5999559300062,-550000
2.08361111111111,7.13758316141001e-05,-1.33013419006718e-07,-1.06801212197396e-07,-2.40111324621991e-07,-2.6344886854958e-07,-2.56741673528135e-07,-2.36237218608282e-07,-1.95551966593008e-07,-1.29920152912042e-07,1.02982823271448e-07,-2.18748766740316e-07,-4.38289018749573e-07,-8.49931754029133e-07,-1.70551059952462e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294232681227,-39.5999563987181,-39.5999564462857,-39.5999564179486,-39.5999564150055,-39.5999564169812,-39.5999564163619,-39.5999564127591,-39.5999563636254,-39.5999565207541,-39.5999564947103,-39.5999565657059,-39.5999567273319,-39.5999560170347,-550000
2.08388888888889,7.12185662548333e-05,-1.3301195764038e-07,-1.06815074694659e-07,-2.39882509472174e-07,-2.63150611375181e-07,-2.56441252037059e-07,-2.35970180501034e-07,-1.95361192331567e-07,-1.29868436853548e-07,1.02528619529186e-07,-2.18522031150623e-07,-4.37632758692443e-07,-8.48535236859939e-07,-1.70266170455967e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294233133807,-39.5999564847804,-39.5999565322843,-39.599956504006,-39.599956501086,-39.5999565030742,-39.5999565024704,-39.5999564988915,-39.5999564498782,-39.5999566066812,-39.5999565807171,-39.5999566516095,-39.5999568129908,-39.5999561039175,-550000
2.08416666666667,7.10616113443113e-05,-1.33009742707759e-07,-1.0682826386574e-07,-2.39653368531443e-07,-2.62852212145809e-07,-2.56140735981886e-07,-2.35703013671089e-07,-1.95170171746665e-07,-1.29816215881008e-07,1.02075902157904e-07,-2.18295081420011e-07,-4.36976992022607e-07,-8.47140241973564e-07,-1.69981607939966e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29423358563,-39.5999565706988,-39.5999566181391,-39.5999565899192,-39.5999565870223,-39.5999565890231,-39.5999565884347,-39.5999565848795,-39.5999565359863,-39.5999566924642,-39.5999566665797,-39.5999567373689,-39.5999568985058,-39.5999561906548,-550000
2.08444444444444,7.09049663631267e-05,-1.33006777814534e-07,-1.06840783156497e-07,-2.39423904972157e-07,-2.62553672932326e-07,-2.5584012861837e-07,-2.35435718530893e-07,-1.94978908117061e-07,-1.29763491468512e-07,1.01624665943115e-07,-2.18067919569807e-07,-4.36321720380287e-07,-8.45746771501808e-07,-1.69697372349552e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294234036696,-39.5999566564734,-39.59995670385,-39.5999566756886,-39.5999566728146,-39.5999566748279,-39.5999566742549,-39.5999566707234,-39.59995662195,-39.5999567781033,-39.5999567522982,-39.5999568229843,-39.5999569838769,-39.5999562772467,-550000
2.08472222222222,7.07486307925123e-05,-1.33003068433497e-07,-1.06852635719862e-07,-2.39194119850753e-07,-2.6225499484553e-07,-2.55539431011039e-07,-2.35168298341811e-07,-1.94787401444677e-07,-1.29710267325488e-07,1.01174906368783e-07,-2.17840549122928e-07,-4.35666943665351e-07,-8.44354826356139e-07,-1.6941346386695e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294234487007,-39.5999567421043,-39.5999567894174,-39.5999567613143,-39.5999567584631,-39.5999567604888,-39.5999567599311,-39.5999567564233,-39.5999567077695,-39.5999568635987,-39.5999568378728,-39.5999569084558,-39.5999570691044,-39.5999563636935,-550000
2.085,7.05926041141891e-05,-1.32998616166158e-07,-1.0686382331528e-07,-2.38964017185468e-07,-2.61956181729952e-07,-2.55238645032561e-07,-2.34900754514698e-07,-1.94595657650035e-07,-1.29656543715831e-07,1.00726620614586e-07,-2.17612971317813e-07,-4.35012667976846e-07,-8.42964405517358e-07,-1.69129882637019e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294234936564,-39.5999568275918,-39.5999568748413,-39.5999568467965,-39.599956843968,-39.599956846006,-39.5999568454636,-39.5999568419793,-39.5999567934448,-39.5999569489506,-39.5999569233036,-39.5999569937836,-39.5999571541884,-39.5999564499952,-550000
2.08527777777778,7.04368858106769e-05,-1.32993424558823e-07,-1.06874350542606e-07,-2.38733598733688e-07,-2.61657235361057e-07,-2.54937773554854e-07,-2.3463308998087e-07,-1.94403676183593e-07,-1.29602326006302e-07,1.00279803909414e-07,-2.17385189251886e-07,-4.34358889789114e-07,-8.41575512055271e-07,-1.68846628834321e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294235385368,-39.599956912936,-39.5999569601219,-39.5999569321352,-39.5999569293294,-39.5999569313797,-39.5999569308525,-39.5999569273916,-39.5999568789761,-39.5999570341591,-39.5999570085908,-39.5999570789679,-39.599957239129,-39.599956536152,-550000
2.08555555555556,7.02814753649078e-05,-1.32987497675446e-07,-1.06884220470729e-07,-2.38502867028124e-07,-2.61358158178338e-07,-2.54636817795442e-07,-2.34365305270248e-07,-1.94211461517877e-07,-1.29547615549513e-07,9.98344528802249e-08,-2.1715720552331e-07,-4.33705612213588e-07,-8.4018814667499e-07,-1.68563702499611e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294235833419,-39.5999569981371,-39.5999570452595,-39.5999570173307,-39.5999570145475,-39.59995701661,-39.5999570160979,-39.5999570126603,-39.5999569643636,-39.5999571192244,-39.5999570937347,-39.5999571640089,-39.5999573239265,-39.5999566221642,-550000
2.08583333333333,7.01263722605039e-05,-1.32980839025831e-07,-1.06893432372934e-07,-2.38271826754681e-07,-2.61058952618271e-07,-2.5433578165358e-07,-2.34097403711887e-07,-1.94019014516697e-07,-1.29492413816353e-07,9.93905617396971e-08,-2.16929020379428e-07,-4.33052838214637e-07,-8.3880231014484e-07,-1.68281103705257e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294236280718,-39.5999570831952,-39.599957130254,-39.5999571023832,-39.5999570996225,-39.5999571016971,-39.5999571012001,-39.5999570977857,-39.5999570496075,-39.5999572041466,-39.5999571787352,-39.5999572489067,-39.599957408581,-39.5999567080319,-550000
2.08611111111111,6.99715759816734e-05,-1.32973450782274e-07,-1.06901994034125e-07,-2.38040478019186e-07,-2.60759621605692e-07,-2.54034665048757e-07,-2.33829385910323e-07,-1.93826339215919e-07,-1.29436724090187e-07,9.89481265213373e-08,-2.16700636202568e-07,-4.32400567363418e-07,-8.37418004419173e-07,-1.67998832621874e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294236727266,-39.5999571681105,-39.5999572151058,-39.5999571872928,-39.5999571845545,-39.5999571866412,-39.5999571861592,-39.599957182768,-39.599957134708,-39.599957288926,-39.5999572635927,-39.5999573336614,-39.5999574930928,-39.5999567937552,-550000
2.08638888888889,6.98170860131683e-05,-1.32965336159724e-07,-1.06909905736644e-07,-2.37808826630945e-07,-2.60460165142677e-07,-2.53733472102188e-07,-2.33561255640921e-07,-1.93633433747993e-07,-1.29380550117227e-07,9.85071437712862e-08,-2.16472056547428e-07,-4.31748802558967e-07,-8.36035228309042e-07,-1.67716889378523e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294237173064,-39.5999572528832,-39.599957299815,-39.5999572720597,-39.5999572693437,-39.5999572714424,-39.5999572709753,-39.5999572676071,-39.5999572196652,-39.5999573735627,-39.5999573483073,-39.5999574182734,-39.5999575774618,-39.5999568793343,-550000
2.08666666666667,6.96629018404569e-05,-1.32956499569647e-07,-1.06917170887736e-07,-2.37576874178945e-07,-2.6016058718783e-07,-2.53432202829586e-07,-2.33293014922261e-07,-1.93440302257832e-07,-1.29323893129734e-07,9.80676097544817e-08,-2.16243283708615e-07,-4.31097543141921e-07,-8.34653984743425e-07,-1.67435274157057e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294237618113,-39.5999573375134,-39.5999573843817,-39.599957356684,-39.5999573539903,-39.5999573561009,-39.5999573556487,-39.5999573523035,-39.5999573044793,-39.5999574580569,-39.5999574328791,-39.5999575027426,-39.5999576616884,-39.5999569647694,-550000
2.08694444444444,6.95090229494887e-05,-1.32946944238017e-07,-1.06923792169213e-07,-2.37344622992002e-07,-2.59860888663949e-07,-2.53130861217107e-07,-2.3302466631577e-07,-1.93246946176896e-07,-1.29266755541053e-07,9.76295190802914e-08,-2.16014318947641e-07,-4.30446792148632e-07,-8.33274273274608e-07,-1.67153987037937e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294238062414,-39.5999574220013,-39.5999574688062,-39.5999574411659,-39.5999574384944,-39.5999574406168,-39.5999574401794,-39.5999574368572,-39.5999573891504,-39.5999575424086,-39.5999575173083,-39.5999575870693,-39.5999577457726,-39.5999570500607,-550000
2.08722222222222,6.93554488269177e-05,-1.32936673104211e-07,-1.0692977383056e-07,-2.37112074603242e-07,-2.59561074380017e-07,-2.52829447352379e-07,-2.32756210125964e-07,-1.93053368673414e-07,-1.29209141758245e-07,9.71928701104538e-08,-2.15785165542442e-07,-4.29796550714024e-07,-8.31896094178232e-07,-1.66873028188345e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294238505967,-39.5999575063471,-39.5999575530886,-39.5999575255057,-39.5999575228562,-39.5999575249904,-39.5999575245677,-39.5999575212683,-39.5999574736787,-39.5999576266182,-39.5999576015951,-39.5999576712537,-39.5999578297148,-39.5999571352083,-550000
2.0875,6.92021789599019e-05,-1.32925689608784e-07,-1.06935117415305e-07,-2.36879232408528e-07,-2.59261146092248e-07,-2.52527963347909e-07,-2.32487650020183e-07,-1.92859571646586e-07,-1.29151052205917e-07,9.67576564251251e-08,-2.15555823839153e-07,-4.29146821201824e-07,-8.30519449379318e-07,-1.66592397598929e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294238948774,-39.5999575905509,-39.599957637229,-39.5999576097034,-39.5999576070758,-39.5999576092218,-39.5999576088138,-39.5999576055371,-39.5999575580644,-39.5999577106858,-39.5999576857398,-39.5999577552959,-39.5999579135149,-39.5999572202124,-550000
2.08777777777778,6.90492128363e-05,-1.32913997535626e-07,-1.06939825230165e-07,-2.36646100695172e-07,-2.58961104133825e-07,-2.52226412714355e-07,-2.32218985937544e-07,-1.92665556756693e-07,-1.29092490476711e-07,9.6323875136463e-08,-2.15326298740981e-07,-4.28497602855942e-07,-8.29144340103728e-07,-1.66312095446269e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294239390835,-39.5999576746129,-39.5999577212276,-39.5999576937592,-39.5999576911535,-39.5999576933112,-39.5999576929177,-39.5999576896637,-39.5999576423077,-39.5999577946115,-39.5999577697423,-39.5999578391961,-39.5999579971733,-39.5999573050732,-550000
2.08805555555556,6.8896549944497e-05,-1.32901600823673e-07,-1.06943900703141e-07,-2.36412680467772e-07,-2.58660951271845e-07,-2.51924797821273e-07,-2.31950220581735e-07,-1.9247132685269e-07,-1.29033458351558e-07,9.58915203029086e-08,-2.1509658896573e-07,-4.27848898707539e-07,-8.27770766307253e-07,-1.66032121746992e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294239832152,-39.5999577585333,-39.5999578050846,-39.5999577776732,-39.5999577750894,-39.5999577772586,-39.5999577768798,-39.5999577736483,-39.5999577264087,-39.5999578783955,-39.5999578536029,-39.5999579229545,-39.59995808069,-39.5999573897908,-550000
2.08833333333333,6.87441897734944e-05,-1.32888501109268e-07,-1.06947347989033e-07,-2.36178975333557e-07,-2.58360688062385e-07,-2.51623120737191e-07,-2.31681356306087e-07,-1.92276884473861e-07,-1.28973958977187e-07,9.54605904512953e-08,-2.14866698922355e-07,-4.27200709370696e-07,-8.26398729433979e-07,-1.65752476689386e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294240272725,-39.5999578423122,-39.5999578888002,-39.5999578614458,-39.5999578588837,-39.5999578610645,-39.5999578607001,-39.5999578574911,-39.5999578103676,-39.5999579620379,-39.5999579373218,-39.5999580065712,-39.5999581640653,-39.5999574743654,-550000
2.08861111111111,6.85921318128846e-05,-1.328747027314e-07,-1.06950168736549e-07,-2.35944986548596e-07,-2.58060319799506e-07,-2.51321382051358e-07,-2.31412394969793e-07,-1.92082230357341e-07,-1.28913994531931e-07,9.50310802790455e-08,-2.14636630380153e-07,-4.26553037700022e-07,-8.25028229294586e-07,-1.65473160259946e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294240712554,-39.5999579259498,-39.5999579723745,-39.5999579450769,-39.5999579425365,-39.5999579447287,-39.5999579443787,-39.5999579411921,-39.5999578941845,-39.599958045539,-39.5999580208991,-39.5999580900465,-39.5999582472992,-39.5999575587971,-550000
2.08888888888889,6.84403755529601e-05,-1.32860208676461e-07,-1.06952366708851e-07,-2.3571071702383e-07,-2.57759849098149e-07,-2.51019582793611e-07,-2.31143339357346e-07,-1.9188736558948e-07,-1.28853568147527e-07,9.46029856387207e-08,-2.14406385754576e-07,-4.25905882210981e-07,-8.23659269327393e-07,-1.65194172598399e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294241151642,-39.5999580094463,-39.5999580558077,-39.5999580285669,-39.599958026048,-39.5999580282516,-39.599958027916,-39.5999580247517,-39.5999579778597,-39.5999581288989,-39.599958104335,-39.5999581733803,-39.599958330392,-39.5999576430863,-550000
2.08916666666667,6.82889204844581e-05,-1.32845022512586e-07,-1.06953942849156e-07,-2.3547617001156e-07,-2.57459277024995e-07,-2.50717727102538e-07,-2.30874190663925e-07,-1.91692294066709e-07,-1.28792681979202e-07,9.41763046759421e-08,-2.14175967964202e-07,-4.25259245719316e-07,-8.22291847939167e-07,-1.6491551383493e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294241589988,-39.5999580928018,-39.5999581391,-39.5999581119158,-39.5999581094183,-39.5999581116333,-39.599958111312,-39.5999581081699,-39.5999580613933,-39.5999582121178,-39.5999581876297,-39.599958256573,-39.5999584133439,-39.5999577272329,-550000
2.08944444444444,6.81377660987514e-05,-1.32829146256245e-07,-1.06954901080725e-07,-2.35241348695275e-07,-2.57158605270681e-07,-2.50415815025981e-07,-2.30604952044924e-07,-1.91497017485023e-07,-1.28731337199823e-07,9.37510304103272e-08,-2.13945376729578e-07,-4.2461312960521e-07,-8.20925967354709e-07,-1.6463718404149e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294242027594,-39.5999581760165,-39.5999582222514,-39.5999581951239,-39.5999581926478,-39.5999581948741,-39.5999581945669,-39.599958191447,-39.5999581447854,-39.5999582951958,-39.5999582707832,-39.5999583396247,-39.599958496155,-39.5999578112372,-550000
2.08972222222222,6.79869118879326e-05,-1.32812583419376e-07,-1.06955244488165e-07,-2.35006254871356e-07,-2.5685783540862e-07,-2.50113852022821e-07,-2.30335622220347e-07,-1.91301539215202e-07,-1.28669536722724e-07,9.33271594055167e-08,-2.13714615630153e-07,-4.23967534816941e-07,-8.19561626786965e-07,-1.64359183422303e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29424246446,-39.5999582590905,-39.5999583052623,-39.5999582781912,-39.5999582757364,-39.5999582779739,-39.5999582776809,-39.599958274583,-39.5999582280363,-39.5999583781332,-39.599958353796,-39.5999584225357,-39.5999585788254,-39.5999578950994,-550000
2.09,6.78363573446289e-05,-1.32795337633739e-07,-1.06954977410653e-07,-2.34770889993497e-07,-2.56556970578529e-07,-2.49811836604318e-07,-2.30066207301975e-07,-1.91105859322954e-07,-1.28607283706666e-07,9.29046898247938e-08,-2.13483686443105e-07,-4.23322463773355e-07,-8.18198828015369e-07,-1.64081511974405e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294242900588,-39.5999583420241,-39.5999583881327,-39.5999583611179,-39.5999583586844,-39.599958360933,-39.5999583606541,-39.5999583575782,-39.5999583111461,-39.59995846093,-39.599958436668,-39.5999585053059,-39.5999586613554,-39.5999579788195,-550000
2.09027777777778,6.76861019620092e-05,-1.32777412808521e-07,-1.0695409902786e-07,-2.34535258500135e-07,-2.56256012905856e-07,-2.49509772029557e-07,-2.29796706520648e-07,-1.90909981441601e-07,-1.28544579286189e-07,9.24836151609784e-08,-2.13252591249036e-07,-4.22677918200363e-07,-8.16837569683894e-07,-1.63804169734745e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294243335978,-39.5999584248174,-39.5999584708629,-39.5999584439043,-39.5999584414919,-39.5999584437516,-39.5999584434867,-39.5999584404328,-39.599958394115,-39.5999585435864,-39.5999585193994,-39.5999585879357,-39.5999587437452,-39.5999580623979,-550000
2.09055555555556,6.75361452338873e-05,-1.32758810382117e-07,-1.06952614192441e-07,-2.34299362445366e-07,-2.55954965530086e-07,-2.49207660043614e-07,-2.29527121722681e-07,-1.90713905750127e-07,-1.28481427532531e-07,9.20639318083506e-08,-2.13021331971089e-07,-4.22033897233026e-07,-8.15477855536931e-07,-1.63527156885292e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294243770632,-39.5999585074706,-39.5999585534529,-39.5999585265505,-39.5999585241591,-39.5999585264299,-39.599958526179,-39.5999585231468,-39.5999584769431,-39.5999586261027,-39.5999586019904,-39.5999586704252,-39.5999588259948,-39.5999581458346,-550000
2.09083333333333,6.73864866548143e-05,-1.32739536526155e-07,-1.06950525298651e-07,-2.34063203549062e-07,-2.55653829114961e-07,-2.48905502224264e-07,-2.29257456660252e-07,-1.90517635740517e-07,-1.28417829684036e-07,9.16456371232103e-08,-2.12789911577225e-07,-4.21390402908891e-07,-8.14119685869442e-07,-1.63250473348354e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294244204549,-39.5999585899838,-39.599958635903,-39.5999586090566,-39.5999586066862,-39.5999586089679,-39.599958608731,-39.5999586057205,-39.5999585596306,-39.599958708479,-39.5999586844412,-39.5999587527744,-39.5999589081044,-39.5999582291299,-550000
2.09111111111111,6.72371257197058e-05,-1.32719592203847e-07,-1.06947835945508e-07,-2.33826785261045e-07,-2.55352604819499e-07,-2.48603301618434e-07,-2.28987712318106e-07,-1.90321172581094e-07,-1.28353788599965e-07,9.12287263027691e-08,-2.12558329552458e-07,-4.20747438470734e-07,-8.12763060318006e-07,-1.62974119325364e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294244637731,-39.5999586723572,-39.5999587182133,-39.5999586914229,-39.5999586890734,-39.599958691366,-39.5999586911428,-39.599958688154,-39.5999586421777,-39.5999587907154,-39.599958766752,-39.5999588349838,-39.5999589900743,-39.5999583122838,-550000
2.09138888888889,6.70880619242419e-05,-1.32698982061537e-07,-1.06944546471698e-07,-2.33590111096134e-07,-2.55051295359996e-07,-2.48301059363379e-07,-2.28717891408435e-07,-1.90124517586941e-07,-1.28289307409926e-07,9.08131961051717e-08,-2.12326592018337e-07,-4.20105002139332e-07,-8.11407979479497e-07,-1.62698094815946e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294245070179,-39.599958754591,-39.5999588003841,-39.5999587736494,-39.5999587713207,-39.5999587736242,-39.5999587734148,-39.5999587704476,-39.5999587245845,-39.5999588728121,-39.5999588489229,-39.5999589170533,-39.5999590719046,-39.5999583952966,-550000
2.09166666666667,6.69392947646671e-05,-1.32677707523242e-07,-1.06940662666201e-07,-2.33353181939643e-07,-2.54749903732183e-07,-2.47998778348593e-07,-2.2844799348395e-07,-1.89927673924759e-07,-1.28224388126787e-07,9.03990414536509e-08,-2.12094697664921e-07,-4.19463096214778e-07,-8.10054445148424e-07,-1.62422400038851e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294245501893,-39.5999588366853,-39.5999588824153,-39.5999588557365,-39.5999588534285,-39.5999588557427,-39.599958855547,-39.5999588526013,-39.5999588068513,-39.5999589547693,-39.599958930954,-39.5999589989831,-39.5999591535954,-39.5999584781685,-550000
2.09194444444444,6.67908237378192e-05,-1.32655773017173e-07,-1.06936186805325e-07,-2.33116000527759e-07,-2.54448431767071e-07,-2.47696459173279e-07,-2.28178021570327e-07,-1.89730643708404e-07,-1.2815903211127e-07,8.99862588652312e-08,-2.11862649097109e-07,-4.18821722295177e-07,-8.08702458076829e-07,-1.62147034920996e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294245932876,-39.5999589186404,-39.5999589643073,-39.5999589376841,-39.5999589353968,-39.5999589377217,-39.5999589375397,-39.5999589346154,-39.5999588889782,-39.5999590365871,-39.5999590128457,-39.5999590807735,-39.599959235147,-39.5999585608995,-550000
2.09222222222222,6.66426483410878e-05,-1.32633180362437e-07,-1.0693112097053e-07,-2.32878568487336e-07,-2.54146881384972e-07,-2.47394104541655e-07,-2.27907978340695e-07,-1.89533429454858e-07,-1.28093242211479e-07,8.95748452860758e-08,-2.11630448818333e-07,-4.18180881379845e-07,-8.07352018496672e-07,-1.61871999553798e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294246363126,-39.5999590004563,-39.5999590460602,-39.5999590194925,-39.5999590172258,-39.5999590195613,-39.5999590193929,-39.5999590164899,-39.5999589709653,-39.5999591182658,-39.5999590945979,-39.5999591624246,-39.5999593165595,-39.5999586434899,-550000
2.0925,6.64947680725664e-05,-1.32609933635749e-07,-1.06925466679516e-07,-2.3264088997445e-07,-2.53845256481503e-07,-2.47091715346626e-07,-2.27637864669828e-07,-1.89336031413943e-07,-1.28027020706097e-07,8.91647942481119e-08,-2.11398099022285e-07,-4.17540573670085e-07,-8.06003127211738e-07,-1.61597294038627e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294246792646,-39.5999590821332,-39.5999591276742,-39.5999591011619,-39.5999590989157,-39.5999591012618,-39.599959101107,-39.5999590982252,-39.5999590528128,-39.5999591998055,-39.5999591762109,-39.5999592439365,-39.5999593978331,-39.5999587259399,-550000
2.09277777777778,6.63471824308892e-05,-1.32586035574201e-07,-1.06919228018105e-07,-2.32402966389051e-07,-2.53543557709941e-07,-2.46789293914044e-07,-2.27367684530147e-07,-1.89138451306657e-07,-1.27960370796348e-07,8.87561055645378e-08,-2.11165602969905e-07,-4.16900802252682e-07,-8.04655783015758e-07,-1.61322918499061e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294247221436,-39.5999591636713,-39.5999592091494,-39.5999591826925,-39.5999591804666,-39.5999591828232,-39.5999591826819,-39.5999591798213,-39.5999591345209,-39.5999592812063,-39.5999592576849,-39.5999593253095,-39.5999594789679,-39.5999588082496,-550000
2.09305555555556,6.61998909152977e-05,-1.32561488867876e-07,-1.06912407011076e-07,-2.32164802170321e-07,-2.53241785372538e-07,-2.46486843529167e-07,-2.27097436318473e-07,-1.88940693911212e-07,-1.27893293849215e-07,8.83487739749145e-08,-2.10932960949528e-07,-4.16261568513012e-07,-8.03309987400099e-07,-1.61048872879509e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294247649497,-39.5999592450708,-39.599959290486,-39.5999592640843,-39.5999592618788,-39.5999592642459,-39.5999592641179,-39.5999592612784,-39.5999592160899,-39.5999593624685,-39.59995933902,-39.5999594065437,-39.5999595599641,-39.5999588904192,-550000
2.09333333333333,6.60528930256639e-05,-1.32536297964906e-07,-1.06905005397682e-07,-2.31926398861525e-07,-2.52939944361145e-07,-2.46184362445916e-07,-2.26827124092566e-07,-1.88742760391463e-07,-1.27825792677033e-07,8.79427947066842e-08,-2.10700174421432e-07,-4.15622872473359e-07,-8.01965742973578e-07,-1.60775157305339e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29424807683,-39.5999593263319,-39.5999593716842,-39.5999593453376,-39.5999593431523,-39.5999593455298,-39.5999593454152,-39.5999593425967,-39.5999592975197,-39.5999594435921,-39.5999594202164,-39.5999594876393,-39.5999596408219,-39.5999589724488,-550000
2.09361111111111,6.59061882624895e-05,-1.32510465121045e-07,-1.06897028899777e-07,-2.31687757050973e-07,-2.52638035017031e-07,-2.45881856436574e-07,-2.26556749169575e-07,-1.88544649938131e-07,-1.27757869563907e-07,8.75381637836066e-08,-2.10467246415858e-07,-4.14984715151242e-07,-8.0062304912839e-07,-1.60501771722596e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294248503436,-39.5999594074546,-39.5999594527441,-39.5999594264525,-39.5999594242874,-39.5999594266753,-39.5999594265739,-39.5999594237763,-39.5999593788106,-39.5999595245774,-39.5999595012743,-39.5999595685964,-39.5999597215414,-39.5999590543386,-550000
2.09388888888889,6.57597761268586e-05,-1.32483993611191e-07,-1.06888477759129e-07,-2.31448880377037e-07,-2.523360610423e-07,-2.45579326263338e-07,-2.26286313035507e-07,-1.88346366099045e-07,-1.276895268706e-07,8.71348781714415e-08,-2.10234178677505e-07,-4.1434709812663e-07,-7.99281905754022e-07,-1.60228716421937e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294248929315,-39.5999594884393,-39.5999595336659,-39.5999595074293,-39.5999595052842,-39.5999595076824,-39.5999595075943,-39.5999595048175,-39.5999594599628,-39.5999596054246,-39.5999595821938,-39.5999596494152,-39.5999598021229,-39.5999591360888,-550000
2.09416666666667,6.561365612038e-05,-1.3245688614465e-07,-1.06879356036079e-07,-2.312097712438e-07,-2.52034022391215e-07,-2.45276772499525e-07,-2.26015818957741e-07,-1.88147911308359e-07,-1.27620766645639e-07,8.67329341453604e-08,-2.10000974537921e-07,-4.13710023025028e-07,-7.97942312574142e-07,-1.59955991319325e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294249354469,-39.599959569286,-39.5999596144498,-39.599959588268,-39.5999595861429,-39.5999595885513,-39.5999595884764,-39.5999595857204,-39.5999595409764,-39.5999596861338,-39.5999596629752,-39.5999597300959,-39.5999598825665,-39.5999592176996,-550000
2.09444444444444,6.54678277453252e-05,-1.3242914576656e-07,-1.06869665651869e-07,-2.30970431663451e-07,-2.51731922621076e-07,-2.44974197698594e-07,-2.25745268557822e-07,-1.87949286747703e-07,-1.27551591184979e-07,8.63323274282475e-08,-2.09767633822902e-07,-4.13073490967001e-07,-7.96604272407737e-07,-1.59683596415925e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294249778899,-39.5999596499948,-39.5999596950959,-39.5999596689688,-39.5999596668637,-39.5999596692822,-39.5999596692204,-39.5999596664851,-39.5999596218517,-39.5999597667051,-39.5999597436184,-39.5999598106386,-39.5999599628723,-39.5999592991712,-550000
2.09472222222222,6.5322290504583e-05,-1.32400775777034e-07,-1.06859408814937e-07,-2.30730866406589e-07,-2.51429761712257e-07,-2.44671603825e-07,-2.25474662239382e-07,-1.87750494710003e-07,-1.27482003072894e-07,8.59330551442134e-08,-2.09534159544005e-07,-4.12437502491882e-07,-7.95267785269451e-07,-1.59411531774587e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294250202605,-39.5999597305661,-39.5999597756045,-39.599959749532,-39.5999597474467,-39.5999597498753,-39.5999597498265,-39.5999597471119,-39.5999597025887,-39.5999598471387,-39.5999598241239,-39.5999598910436,-39.5999600430405,-39.5999593805036,-550000
2.095,6.51770439016587e-05,-1.32371779923399e-07,-1.06848588875671e-07,-2.30491074837624e-07,-2.51127543649633e-07,-2.44368992630109e-07,-2.25204002233893e-07,-1.87551538135087e-07,-1.27412003509025e-07,8.55351134443649e-08,-2.09300553946714e-07,-4.11802059386902e-07,-7.93932851407019e-07,-1.59139797519759e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294250625588,-39.5999598109999,-39.5999598559756,-39.5999598299576,-39.5999598278921,-39.5999598303307,-39.599959830295,-39.5999598276008,-39.5999597831877,-39.5999599274349,-39.5999599044916,-39.5999599713109,-39.5999601230713,-39.5999594616971,-550000
2.09527777777778,6.50320874405976e-05,-1.32342159877431e-07,-1.06837207270544e-07,-2.30251061554528e-07,-2.50825269043057e-07,-2.4406636747469e-07,-2.24933289146562e-07,-1.87352417506847e-07,-1.27341596738839e-07,8.51384981416905e-08,-2.09066818698779e-07,-4.11167162574581e-07,-7.92599470102344e-07,-1.58868393783197e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294251047849,-39.5999598912964,-39.5999599362094,-39.5999599102458,-39.5999599082,-39.5999599106486,-39.5999599106258,-39.5999599079521,-39.5999598636488,-39.5999600075938,-39.5999599847219,-39.5999600514408,-39.599960202965,-39.5999595427519,-550000
2.09555555555556,6.48874206261541e-05,-1.32311919046323e-07,-1.06825268356331e-07,-2.30010827814889e-07,-2.50522940678554e-07,-2.43763728615745e-07,-2.24662526063291e-07,-1.87153135561486e-07,-1.27270783665274e-07,8.47432041710876e-08,-2.0883295543804e-07,-4.10532811959609e-07,-7.91267643929446e-07,-1.58597320368212e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294251469389,-39.5999599714558,-39.5999600163061,-39.5999599903969,-39.5999599883707,-39.5999599908292,-39.5999599908193,-39.5999599881659,-39.5999599439722,-39.5999600876154,-39.5999600648147,-39.5999601314334,-39.5999602827215,-39.5999596236681,-550000
2.09583333333333,6.47430429635865e-05,-1.32281061449007e-07,-1.06812774040779e-07,-2.29770375386906e-07,-2.50220560201637e-07,-2.43461077280358e-07,-2.24391717295074e-07,-1.86953691513753e-07,-1.27199567144883e-07,8.43492286465437e-08,-2.08598967047909e-07,-4.09899009173527e-07,-7.89937373473241e-07,-1.5832657730115e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294251890209,-39.5999600514782,-39.599960096266,-39.599960070411,-39.5999600684043,-39.5999600708726,-39.5999600708756,-39.5999600682425,-39.599960024158,-39.5999601675001,-39.5999601447704,-39.5999602112889,-39.5999603623411,-39.5999597044458,-550000
2.09611111111111,6.45989539587784e-05,-1.32249587479508e-07,-1.06799727049941e-07,-2.29529708074151e-07,-2.49918130993723e-07,-2.43158415586381e-07,-2.24120860569845e-07,-1.86754091170239e-07,-1.27127948020028e-07,8.39565673793249e-08,-2.08364853221784e-07,-4.09265757109911e-07,-7.88608657286967e-07,-1.58056164953365e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29425231031,-39.5999601313639,-39.599960176089,-39.5999601502882,-39.5999601483009,-39.5999601507791,-39.5999601507948,-39.5999601481819,-39.5999601042065,-39.599960247248,-39.5999602245891,-39.5999602910075,-39.5999604418241,-39.5999597850853,-550000
2.09638888888889,6.44551531183068e-05,-1.3221750297486e-07,-1.06786129099701e-07,-2.29288827308201e-07,-2.49615654390362e-07,-2.42855744688472e-07,-2.23849959661555e-07,-1.86554335108593e-07,-1.27055927696947e-07,8.35652162799072e-08,-2.08130617272034e-07,-4.08633056195743e-07,-7.87281498160264e-07,-1.57786083061856e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294252729692,-39.5999602111129,-39.5999602557755,-39.5999602300287,-39.5999602280608,-39.5999602305487,-39.5999602305771,-39.5999602279844,-39.5999601841177,-39.5999603268592,-39.5999603042709,-39.5999603705893,-39.5999605211704,-39.5999598655867,-550000
2.09666666666667,6.43116399492657e-05,-1.32184810456587e-07,-1.06771983666037e-07,-2.29047735810558e-07,-2.49313130309397e-07,-2.42553068572708e-07,-2.23579015594395e-07,-1.86354424286575e-07,-1.26983512767502e-07,8.31751743288172e-08,-2.07896261085506e-07,-4.08000907557513e-07,-7.85955894479239e-07,-1.57516331688398e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294253148357,-39.5999602907255,-39.5999603353256,-39.5999603096326,-39.5999603076841,-39.5999603101817,-39.5999603102227,-39.5999603076501,-39.5999602638919,-39.599960406334,-39.599960383816,-39.5999604500345,-39.5999606003804,-39.5999599459502,-550000
2.09694444444444,6.41684139592682e-05,-1.32151510875286e-07,-1.06757293221367e-07,-2.28806435844314e-07,-2.4901056239553e-07,-2.42250388632271e-07,-2.23308030118198e-07,-1.86154360501939e-07,-1.26910703476414e-07,8.27864366863243e-08,-2.07661786991595e-07,-4.07369310714996e-07,-7.84631847718142e-07,-1.57246911037191e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294253566305,-39.5999603702018,-39.5999604147394,-39.5999603891003,-39.5999603871709,-39.5999603896782,-39.5999603897318,-39.5999603871791,-39.5999603435293,-39.5999604856724,-39.5999604632247,-39.5999605293433,-39.5999606794542,-39.599960026176,-550000
2.09722222222222,6.40254746567845e-05,-1.32117609943676e-07,-1.06742060478405e-07,-2.28564929316868e-07,-2.48707952908979e-07,-2.41947704213286e-07,-2.23037005514997e-07,-1.85954146431805e-07,-1.26837501240593e-07,8.23989979442763e-08,-2.07427195222889e-07,-4.06738268335363e-07,-7.83309358070279e-07,-1.56977821035432e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294253983537,-39.599960449542,-39.5999604940171,-39.5999604684317,-39.5999604665215,-39.5999604690383,-39.5999604691044,-39.5999604665717,-39.5999604230299,-39.5999605648746,-39.599960542497,-39.5999606085158,-39.5999607583919,-39.5999601062642,-550000
2.0975,6.3882821550616e-05,-1.32083108114498e-07,-1.06726286820726e-07,-2.28323220459553e-07,-2.48405302435557e-07,-2.41645018553975e-07,-2.22765943439102e-07,-1.85753784286351e-07,-1.26763907937097e-07,8.20128545180767e-08,-2.07192488989504e-07,-4.06107780089583e-07,-7.81988427989553e-07,-1.56709061562502e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294254400055,-39.5999605287462,-39.599960573159,-39.5999605476271,-39.599960545736,-39.5999605482623,-39.5999605483409,-39.599960545828,-39.5999605023941,-39.599960643941,-39.5999606216332,-39.5999606875522,-39.5999608371937,-39.599960186215,-550000
2.09777777777778,6.37404541503711e-05,-1.32048009982642e-07,-1.06709975509017e-07,-2.28081309678306e-07,-2.48102612336214e-07,-2.41342335192849e-07,-2.22494845546829e-07,-1.85553274455301e-07,-1.26689926528905e-07,8.16280038799575e-08,-2.06957669573379e-07,-4.05477849126786e-07,-7.80669053971228e-07,-1.56440632892931e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294254815859,-39.5999606078147,-39.599960652165,-39.5999606266868,-39.5999606248146,-39.5999606273504,-39.5999606274414,-39.5999606249482,-39.5999605816218,-39.5999607228715,-39.5999607006333,-39.5999607664528,-39.5999609158599,-39.5999602660286,-550000
2.09805555555556,6.35983719661614e-05,-1.3201231873815e-07,-1.0669312985741e-07,-2.2783919875539e-07,-2.47799887197191e-07,-2.41039651700828e-07,-2.22223712738598e-07,-1.85352620180579e-07,-1.26615560026135e-07,8.12444430050347e-08,-2.06722740259969e-07,-4.04848474308667e-07,-7.79351238825943e-07,-1.56172534923747e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294255230949,-39.5999606867475,-39.5999607310354,-39.5999607056106,-39.5999607037574,-39.5999607063026,-39.5999607064059,-39.5999607039325,-39.5999606607134,-39.5999608016663,-39.5999607794976,-39.5999608452175,-39.5999609943905,-39.5999603457051,-550000
2.09833333333333,6.34565745087334e-05,-1.31976035867523e-07,-1.06675751729503e-07,-2.27596890515899e-07,-2.47497128182329e-07,-2.40736972857227e-07,-2.21952547800786e-07,-1.85151821316361e-07,-1.26540809470824e-07,8.08621671432443e-08,-2.06487701477402e-07,-4.04219657668435e-07,-7.78034983097148e-07,-1.55904767809485e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294255645328,-39.5999607655449,-39.5999608097705,-39.599960784399,-39.5999607825647,-39.5999607851192,-39.5999607852348,-39.5999607827809,-39.599960739669,-39.5999608803257,-39.5999608582262,-39.5999609238467,-39.5999610727857,-39.5999604252447,-550000
2.09861111111111,6.33150612894071e-05,-1.31939164384717e-07,-1.06657843919762e-07,-2.27354387933518e-07,-2.47194336385919e-07,-2.40434299805199e-07,-2.21681350879995e-07,-1.84950882238659e-07,-1.26465675666642e-07,8.04811709142316e-08,-2.06252555581721e-07,-4.03591400049038e-07,-7.76720286699533e-07,-1.55637331391946e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294256058995,-39.5999608442071,-39.5999608883704,-39.5999608630521,-39.5999608612365,-39.5999608638002,-39.5999608639282,-39.5999608614938,-39.5999608184887,-39.5999609588498,-39.5999609368194,-39.5999610023404,-39.5999611510458,-39.5999605046476,-550000
2.09888888888889,6.31738318201957e-05,-1.31901707431548e-07,-1.06639409610335e-07,-2.27111692917839e-07,-2.46891513716552e-07,-2.40131633092803e-07,-2.21410125912991e-07,-1.84749803380619e-07,-1.26390162696042e-07,8.01014525328243e-08,-2.06017303700181e-07,-4.02963703665403e-07,-7.75407149299091e-07,-1.5537022586805e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294256471951,-39.5999609227341,-39.5999609668351,-39.59996094157,-39.5999609397731,-39.599960942346,-39.5999609424861,-39.5999609400712,-39.5999608971727,-39.5999610372387,-39.5999610152772,-39.599961080699,-39.5999612291708,-39.599960583914,-550000
2.09916666666667,6.30328856136621e-05,-1.31863669219667e-07,-1.06620449171626e-07,-2.26868808565063e-07,-2.46588661647049e-07,-2.39828976042487e-07,-2.21138874049927e-07,-1.84548584678719e-07,-1.26314273593116e-07,7.97230090170108e-08,-2.05781947912719e-07,-4.0233656852573e-07,-7.74095572887963e-07,-1.55103450968216e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294256884198,-39.5999610011262,-39.5999610451649,-39.5999610199528,-39.5999610181746,-39.5999610207567,-39.5999610209089,-39.5999610185134,-39.5999609757213,-39.5999611154927,-39.5999610935999,-39.5999611589224,-39.5999613071609,-39.599960663044,-550000
2.09944444444444,6.28922221829087e-05,-1.31825050816443e-07,-1.06600967598971e-07,-2.2662573559733e-07,-2.46285783389449e-07,-2.39526329158056e-07,-2.20867595235078e-07,-1.8434723102608e-07,-1.26238009850057e-07,7.93458368240604e-08,-2.05546490772434e-07,-4.01709996926861e-07,-7.72785555960037e-07,-1.5483700696188e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294257295736,-39.5999610793835,-39.59996112336,-39.5999610982009,-39.5999610964411,-39.5999610990323,-39.5999610991967,-39.5999610968205,-39.5999610541344,-39.5999611936119,-39.5999611717876,-39.599961237011,-39.5999613850164,-39.5999607420378,-550000
2.09972222222222,6.27518410416883e-05,-1.3178585510829e-07,-1.06580965958581e-07,-2.26382476797804e-07,-2.45982879607054e-07,-2.39223695577283e-07,-2.20596293346125e-07,-1.84145742375487e-07,-1.2616137237778e-07,7.89699307602888e-08,-2.05310933802776e-07,-4.01083985780543e-07,-7.71477102327868e-07,-1.54570893838173e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294257706567,-39.5999611575061,-39.5999612014205,-39.5999611763142,-39.599961174573,-39.5999611771732,-39.5999611773496,-39.5999611749926,-39.5999611324124,-39.5999612715964,-39.5999612498404,-39.5999613149647,-39.5999614627374,-39.5999608208955,-550000
2.1,6.26117417044617e-05,-1.31746087301027e-07,-1.06560445232625e-07,-2.26139036267648e-07,-2.45679952556794e-07,-2.3892107463989e-07,-2.20324970002786e-07,-1.83944121524358e-07,-1.26084363177714e-07,7.85952889506347e-08,-2.05075278474317e-07,-4.00458541807136e-07,-7.70170208417368e-07,-1.54305111493382e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29425811669,-39.5999612354944,-39.5999612793467,-39.5999612542931,-39.5999612525702,-39.5999612551795,-39.5999612553678,-39.5999612530299,-39.5999612105554,-39.5999613494465,-39.5999613277587,-39.599961392784,-39.599961540324,-39.5999608996174,-550000
2.10027777777778,6.24719236861664e-05,-1.31705747178096e-07,-1.06539410852508e-07,-2.25895413923985e-07,-2.45377004189743e-07,-2.38618470191733e-07,-2.20053625048059e-07,-1.83742368374429e-07,-1.26006986085852e-07,7.82219053002428e-08,-2.04839526741442e-07,-3.99833662650778e-07,-7.6886487571806e-07,-1.54039660036098e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294258526108,-39.5999613133484,-39.5999613571385,-39.5999613321376,-39.599961330433,-39.5999613330513,-39.5999613332514,-39.5999613309327,-39.5999612885636,-39.5999614271623,-39.5999614055424,-39.5999614704688,-39.5999616177764,-39.5999609782035,-550000
2.10055555555556,6.23323865023792e-05,-1.31664840685177e-07,-1.06517863352804e-07,-2.25651612647101e-07,-2.45074035495018e-07,-2.38315882989816e-07,-2.19782260073526e-07,-1.83540488104685e-07,-1.2592924197255e-07,7.78497781214346e-08,-2.04603680877918e-07,-3.99209348426118e-07,-7.67561105964226e-07,-1.53774539357753e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29425893482,-39.5999613910683,-39.5999614347963,-39.5999614098479,-39.5999614081616,-39.5999614107887,-39.5999614110008,-39.599961408701,-39.5999613664371,-39.599961504744,-39.5999614831919,-39.5999615480194,-39.5999616950948,-39.5999610566542,-550000
2.10083333333333,6.21931296692932e-05,-1.31623368598623e-07,-1.06495806851768e-07,-2.25407633108312e-07,-2.44771050194876e-07,-2.38013314458557e-07,-2.19510877943712e-07,-1.83338479754046e-07,-1.25851133031531e-07,7.7478902434539e-08,-2.04367741274141e-07,-3.98585601813666e-07,-7.66258898631386e-07,-1.53509749649848e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294259342828,-39.5999614686542,-39.5999615123202,-39.5999614874243,-39.5999614857562,-39.5999614883921,-39.599961488616,-39.5999614863351,-39.5999614441761,-39.5999615821917,-39.5999615607072,-39.5999616254359,-39.5999617722794,-39.5999611349695,-550000
2.10111111111111,6.20541527036992e-05,-1.31581333468054e-07,-1.06473243115477e-07,-2.25163479818087e-07,-2.44468048427085e-07,-2.37710766234122e-07,-2.19239479519759e-07,-1.83136345074233e-07,-1.25772663110549e-07,7.71092755447215e-08,-2.04131709964476e-07,-3.9796242436754e-07,-7.64958252814325e-07,-1.53245290923687e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294259750133,-39.5999615461064,-39.5999615897104,-39.5999615648668,-39.5999615632168,-39.5999615658615,-39.5999615660971,-39.5999615638351,-39.5999615217808,-39.5999616595057,-39.5999616380885,-39.5999617027186,-39.5999618493302,-39.5999612131496,-550000
2.10138888888889,6.19154551229639e-05,-1.31538739042563e-07,-1.06450173796716e-07,-2.24919154383568e-07,-2.44165031377492e-07,-2.37408241526019e-07,-2.18968067203231e-07,-1.82934086214575e-07,-1.25693832306856e-07,7.67408949927615e-08,-2.03895590050589e-07,-3.97339816873387e-07,-7.63659170751696e-07,-1.52981162899715e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294260156735,-39.599961623425,-39.599961666967,-39.5999616421757,-39.5999616405437,-39.5999616431971,-39.5999616434444,-39.5999616412012,-39.5999615992514,-39.599961736686,-39.599961715336,-39.5999617798675,-39.5999619262477,-39.5999612911947,-550000
2.10166666666667,6.1777036445129e-05,-1.31495587267734e-07,-1.06426601133437e-07,-2.24674659412226e-07,-2.43862002511807e-07,-2.37105739994784e-07,-2.18696641677339e-07,-1.82731706581818e-07,-1.25614641720429e-07,7.63737544109349e-08,-2.03659383412077e-07,-3.96717777921875e-07,-7.62361651661868e-07,-1.52717365855782e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294260562636,-39.5999617006101,-39.5999617440902,-39.599961719351,-39.599961717737,-39.5999617203991,-39.599961720658,-39.5999617184335,-39.5999616765879,-39.5999618137329,-39.5999617924499,-39.5999618568829,-39.5999620030317,-39.5999613691049,-550000
2.10194444444444,6.1638896188843e-05,-1.3145188174459e-07,-1.06402529438404e-07,-2.24429995938735e-07,-2.43558962456993e-07,-2.36803263655402e-07,-2.18425205163469e-07,-1.8252920648326e-07,-1.2553509502043e-07,7.60078516330645e-08,-2.03423090672698e-07,-3.96096310298026e-07,-7.61065695489036e-07,-1.52453899678165e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294260967835,-39.599961777662,-39.5999618210802,-39.5999617963931,-39.5999617947969,-39.5999617974676,-39.5999617977381,-39.5999617955323,-39.5999617537906,-39.5999618906465,-39.5999618694304,-39.5999619337649,-39.5999620796826,-39.5999614468804,-550000
2.10222222222222,6.15010338732513e-05,-1.31407624383741e-07,-1.06377959920663e-07,-2.24185166105824e-07,-2.43255913972721e-07,-2.36500815596062e-07,-2.18153759447475e-07,-1.82326586456388e-07,-1.2545519447689e-07,7.56431831876897e-08,-2.03186712808192e-07,-3.95475416189226e-07,-7.5977130338348e-07,-1.5219076431662e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294261372335,-39.5999618545808,-39.5999618979371,-39.5999618733019,-39.5999618717236,-39.5999618744028,-39.5999618746848,-39.5999618724976,-39.5999618308597,-39.599961967427,-39.5999619462775,-39.5999620105137,-39.5999621562005,-39.5999615245215,-550000
2.1025,6.13634490182936e-05,-1.31362819986388e-07,-1.0635289424357e-07,-2.23940173701553e-07,-2.42952857903373e-07,-2.36198395861781e-07,-2.1788230496092e-07,-1.82123850477342e-07,-1.25374942317997e-07,7.52797456190527e-08,-2.02950252673913e-07,-3.94855094558383e-07,-7.58478474866564e-07,-1.51927959880758e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294261776136,-39.5999619313666,-39.5999619746611,-39.5999619500778,-39.5999619485172,-39.5999619512049,-39.5999619514984,-39.5999619493297,-39.5999619077953,-39.5999620440745,-39.5999620229915,-39.5999620871294,-39.5999622325856,-39.5999616020282,-550000
2.10277777777778,6.1226141144246e-05,-1.31317469069104e-07,-1.06327336582917e-07,-2.23695018670402e-07,-2.42649795760456e-07,-2.35896007318925e-07,-2.17610845069508e-07,-1.81920997519965e-07,-1.25294340806131e-07,7.49175357241495e-08,-2.02713713897891e-07,-3.94235345693281e-07,-7.5718721068353e-07,-1.51665486174443e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294262179239,-39.5999620080198,-39.5999620512524,-39.5999620267209,-39.5999620251779,-39.5999620278741,-39.599962028179,-39.5999620260287,-39.5999619845975,-39.5999621205893,-39.5999620995725,-39.5999621636123,-39.599962308838,-39.5999616794007,-550000
2.10305555555556,6.10891097722069e-05,-1.3127157481893e-07,-1.06301288602348e-07,-2.23449703391804e-07,-2.42346732401274e-07,-2.35593649888326e-07,-2.17339379522129e-07,-1.81718031294818e-07,-1.25213391677376e-07,7.45565501380437e-08,-2.02477095321988e-07,-3.9361617248204e-07,-7.55897510850735e-07,-1.5140334335193e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294262581644,-39.5999620845403,-39.5999621277111,-39.5999621032313,-39.599962101706,-39.5999621044105,-39.5999621047268,-39.5999621025948,-39.5999620612667,-39.5999621969714,-39.5999621760208,-39.5999622399625,-39.599962384958,-39.5999617566393,-550000
2.10333333333333,6.09523544238123e-05,-1.31225140560159e-07,-1.06274751404489e-07,-2.23204232888189e-07,-2.42043665331555e-07,-2.35291324884544e-07,-2.17067913429373e-07,-1.8151495220578e-07,-1.25132096491727e-07,7.41967857409292e-08,-2.0224039966376e-07,-3.92997575987623e-07,-7.54609376010776e-07,-1.51141531386012e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294262983354,-39.5999621609284,-39.5999622040375,-39.5999621796092,-39.5999621781014,-39.5999621808143,-39.5999621811418,-39.5999621790282,-39.5999621378029,-39.5999622732212,-39.5999622523365,-39.5999623161801,-39.5999624609456,-39.599961833744,-550000
2.10361111111111,6.08158746213215e-05,-1.31178168701732e-07,-1.06247729514243e-07,-2.22958604914176e-07,-2.41740599586573e-07,-2.34989035675359e-07,-2.16796444784132e-07,-1.81311763106062e-07,-1.250504568795e-07,7.38382373289943e-08,-2.02003628586747e-07,-3.92379555114e-07,-7.53322806890317e-07,-1.5088005016745e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294263384367,-39.5999622371842,-39.5999622802316,-39.5999622558548,-39.5999622543644,-39.5999622570856,-39.5999622574245,-39.599962255329,-39.5999622142062,-39.5999623493386,-39.5999623285197,-39.5999623922653,-39.5999625368011,-39.5999619107151,-550000
2.10388888888889,6.06796698875654e-05,-1.31130662313124e-07,-1.0622022329297e-07,-2.22712825570642e-07,-2.41437534479426e-07,-2.34686783750498e-07,-2.16524975141934e-07,-1.81108463959343e-07,-1.249684767586e-07,7.34809018138543e-08,-2.01766783927929e-07,-3.91762112188284e-07,-7.52037802075142e-07,-1.50618899815859e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294263784687,-39.5999623133079,-39.5999623562937,-39.5999623319683,-39.5999623304953,-39.5999623332247,-39.5999623335747,-39.5999623314974,-39.599962290477,-39.599962425324,-39.5999624045706,-39.5999624682184,-39.5999626125246,-39.5999619875526,-550000
2.10416666666667,6.05437397459262e-05,-1.31082622486823e-07,-1.06192236289337e-07,-2.22466895229882e-07,-2.41134472501727e-07,-2.34384569842994e-07,-2.1625350802734e-07,-1.80905058933283e-07,-1.24886156101898e-07,7.31247767605686e-08,-2.01529865803324e-07,-3.91145248435416e-07,-7.50754362995716e-07,-1.50358080172938e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294264184312,-39.5999623892997,-39.5999624322238,-39.5999624079498,-39.5999624064941,-39.5999624092316,-39.5999624095928,-39.5999624075336,-39.5999623666152,-39.5999625011774,-39.5999624804894,-39.5999625440394,-39.5999626881163,-39.5999620642569,-550000
2.10444444444444,6.04080837206055e-05,-1.31034053915553e-07,-1.06163771113654e-07,-2.22220816200466e-07,-2.40831415450433e-07,-2.34082395560432e-07,-2.15982042786045e-07,-1.80701549498054e-07,-1.24803496776465e-07,7.27698570882926e-08,-2.01292878344045e-07,-3.90528963245259e-07,-7.49472489744898e-07,-1.5009759130044e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294264583245,-39.5999624651597,-39.5999625080223,-39.5999624837994,-39.599962482361,-39.5999624851067,-39.5999624854789,-39.5999624834377,-39.5999624426212,-39.599962576899,-39.5999625562762,-39.5999626197286,-39.5999627635764,-39.599962140828,-550000
2.10472222222222,6.02727013361523e-05,-1.30984958601716e-07,-1.06134828985842e-07,-2.21974590165042e-07,-2.40528365593846e-07,-2.33780263089026e-07,-2.15710582199634e-07,-1.80497935905905e-07,-1.24720502106815e-07,7.24161407755872e-08,-2.0105582241776e-07,-3.89913258526132e-07,-7.48192181996961e-07,-1.4983743310691e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294264981485,-39.5999625408882,-39.5999625836892,-39.5999625595174,-39.5999625580961,-39.5999625608499,-39.5999625612332,-39.5999625592099,-39.5999625184951,-39.5999626524891,-39.5999626319313,-39.5999626952861,-39.599962838905,-39.5999622172661,-550000
2.105,6.01375921179613e-05,-1.30935340512731e-07,-1.06105412606282e-07,-2.21728219760056e-07,-2.40225324087774e-07,-2.33478173215586e-07,-2.15439127609794e-07,-1.80294219885453e-07,-1.24637174005996e-07,7.20636230235307e-08,-2.00818698368679e-07,-3.89298134988926e-07,-7.46913440570967e-07,-1.49577605701388e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294265379035,-39.5999626164853,-39.5999626592247,-39.599962635104,-39.5999626336998,-39.5999626364615,-39.5999626368559,-39.5999626348504,-39.599962594237,-39.5999627279477,-39.5999627074548,-39.599962770712,-39.5999629141023,-39.5999622935714,-550000
2.10527777777778,6.00027555917993e-05,-1.30885199902213e-07,-1.0607552516205e-07,-2.21481706524239e-07,-2.39922293109506e-07,-2.33176126973918e-07,-2.15167681545317e-07,-1.80090403222185e-07,-1.24553514067942e-07,7.1712302160905e-08,-2.0058151008595e-07,-3.88683593074957e-07,-7.45636264968405e-07,-1.49318108981699e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294265775895,-39.5999626919511,-39.5999627346291,-39.5999627105592,-39.599962709172,-39.5999627119418,-39.599962712347,-39.5999627103593,-39.5999626698471,-39.5999628032751,-39.5999627828468,-39.5999628460066,-39.5999629891685,-39.5999623697441,-550000
2.10555555555556,5.98681912841405e-05,-1.30834540370936e-07,-1.06045168475515e-07,-2.21235052780461e-07,-2.3961927303359e-07,-2.32874128511911e-07,-2.14896242687157e-07,-1.79886488578934e-07,-1.24469524255035e-07,7.13621738208968e-08,-2.00344258473453e-07,-3.8806963482942e-07,-7.44360655556067e-07,-1.49058942899162e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294266172065,-39.5999627672858,-39.5999628099023,-39.5999627858833,-39.5999627845131,-39.5999627872907,-39.5999627877069,-39.5999627857369,-39.5999627453256,-39.5999628784714,-39.5999628581076,-39.5999629211701,-39.5999630641037,-39.5999624457843,-550000
2.10583333333333,5.97338987220577e-05,-1.30783364911576e-07,-1.06014343464855e-07,-2.20988260719446e-07,-2.39316266926666e-07,-2.32572176090658e-07,-2.14624816551475e-07,-1.79682475363912e-07,-1.24385208064397e-07,7.10132345676047e-08,-2.00106944144887e-07,-3.87456260016418e-07,-7.43086611040021e-07,-1.48800107563882e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294266567547,-39.5999628424895,-39.5999628850447,-39.5999628610764,-39.5999628597231,-39.5999628625086,-39.5999628629355,-39.5999628609832,-39.5999628206727,-39.5999629535368,-39.5999629332373,-39.5999629962025,-39.5999631389081,-39.5999625216923,-550000
2.10611111111111,5.95998774333407e-05,-1.30731677299614e-07,-1.0598305350151e-07,-2.20741332006232e-07,-2.39013276609473e-07,-2.32270271794532e-07,-2.1435340251738e-07,-1.79478366657859e-07,-1.24300565786625e-07,7.06654806199926e-08,-1.99869569775832e-07,-3.86843468330056e-07,-7.41814134652148e-07,-1.48541602790265e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294266962341,-39.5999629175626,-39.5999629600563,-39.5999629361387,-39.5999629348022,-39.5999629375955,-39.5999629380332,-39.5999629360985,-39.5999628958885,-39.5999630284714,-39.5999630082361,-39.599963071104,-39.5999632135819,-39.5999625974681,-550000
2.10638888888889,5.94661269461642e-05,-1.30679478086974e-07,-1.05951301208827e-07,-2.20494268782695e-07,-2.38710303587141e-07,-2.31968418383403e-07,-2.1408200121387e-07,-1.79274163330275e-07,-1.24215600480311e-07,7.03189095713163e-08,-1.9963213557731e-07,-3.86231264614695e-07,-7.40543223344927e-07,-1.48283428652492e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294267356449,-39.599962992505,-39.5999630349375,-39.5999630110703,-39.5999630097506,-39.5999630125517,-39.5999630130001,-39.5999630110829,-39.5999629709731,-39.5999631032755,-39.5999630831041,-39.5999631458749,-39.5999632881253,-39.5999626731119,-550000
2.10666666666667,5.93326467895131e-05,-1.30626770877573e-07,-1.05919089672697e-07,-2.20247073127588e-07,-2.38407348958196e-07,-2.31666615672455e-07,-2.13810615273072e-07,-1.79069868903359e-07,-1.24130312192553e-07,6.99735160222591e-08,-1.99394644967398e-07,-3.85619646181941e-07,-7.39273878572481e-07,-1.48025585110168e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29426774987,-39.5999630673171,-39.5999631096882,-39.5999630858715,-39.5999630845684,-39.5999630873772,-39.5999630878364,-39.5999630859366,-39.5999630459269,-39.5999631779491,-39.5999631578414,-39.5999632205153,-39.5999633625383,-39.5999627486239,-550000
2.10694444444444,5.91994364928475e-05,-1.30573559064201e-07,-1.05886420095155e-07,-2.19999746491349e-07,-2.38104413826167e-07,-2.31364868524701e-07,-2.13539245408369e-07,-1.78865482471763e-07,-1.24044704699709e-07,6.96292993894909e-08,-1.99157098770623e-07,-3.85008615207175e-07,-7.38006101084322e-07,-1.47768071937423e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294268142607,-39.5999631419989,-39.5999631843087,-39.5999631605424,-39.5999631592559,-39.5999631620724,-39.5999631625422,-39.5999631606598,-39.5999631207498,-39.5999632524925,-39.5999632324484,-39.5999632950253,-39.5999634368213,-39.5999628240043,-550000
2.10722222222222,5.90664955862555e-05,-1.30519842469086e-07,-1.0585329522838e-07,-2.19752292667762e-07,-2.37801499722275e-07,-2.31063175623988e-07,-2.13267895358721e-07,-1.78661006092906e-07,-1.23958777989012e-07,6.92862534272842e-08,-1.98919498103943e-07,-3.8439817039178e-07,-7.3673989261018e-07,-1.47510889270626e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29426853466,-39.5999632165506,-39.5999632587992,-39.5999632350832,-39.5999632338132,-39.5999632366373,-39.5999632371176,-39.5999632352525,-39.5999631954422,-39.5999633269058,-39.5999633069251,-39.5999633694052,-39.5999635109743,-39.5999628992533,-550000
2.1075,5.89338236004963e-05,-1.30465625800037e-07,-1.05819717807795e-07,-2.19504711722136e-07,-2.37498608436431e-07,-2.30761540200822e-07,-2.12996564131589e-07,-1.78456443483221e-07,-1.23872535541499e-07,6.89443766666757e-08,-1.98681845369359e-07,-3.83788315203204e-07,-7.35475249154984e-07,-1.47254037055044e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29426892603,-39.5999632909724,-39.5999633331599,-39.5999633094939,-39.5999633082405,-39.5999633110721,-39.599963311563,-39.5999633097151,-39.5999632700041,-39.5999634011891,-39.5999633812718,-39.599963443655,-39.5999635849976,-39.599962974371,-550000
2.10777777777778,5.88014200668418e-05,-1.30410912086468e-07,-1.05785687739299e-07,-2.19257006519483e-07,-2.37195744341491e-07,-2.30459960749175e-07,-2.12725253411861e-07,-1.78251794475662e-07,-1.23785979611728e-07,6.86036636850647e-08,-1.98444140429244e-07,-3.83179049698584e-07,-7.34212173217482e-07,-1.46997515322441e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294269316718,-39.5999633652645,-39.5999634073908,-39.5999633837749,-39.5999633825378,-39.599963385377,-39.5999633858783,-39.5999633840477,-39.5999633444357,-39.5999634753428,-39.5999634554885,-39.5999635177751,-39.5999636588912,-39.5999630493576,-550000
2.10805555555556,5.86692845171994e-05,-1.30355702537052e-07,-1.05751209126096e-07,-2.19009178644288e-07,-2.36892906314767e-07,-2.30158441370648e-07,-2.12453965880266e-07,-1.78047060280759e-07,-1.23699110937403e-07,6.8264113373285e-08,-1.98206387390979e-07,-3.82570373302204e-07,-7.32950664418548e-07,-1.46741323997298e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294269706724,-39.5999634394269,-39.5999634814921,-39.5999634579263,-39.5999634567055,-39.5999634595521,-39.5999634600639,-39.5999634582503,-39.5999634187373,-39.5999635493668,-39.5999635295754,-39.5999635917655,-39.5999637326554,-39.5999631242132,-550000
2.10833333333333,5.85374164841962e-05,-1.30300001645864e-07,-1.05716283875792e-07,-2.18761231031617e-07,-2.36590096039561e-07,-2.29856981988388e-07,-2.12182702574939e-07,-1.77842243446025e-07,-1.2361193231245e-07,6.79257219195552e-08,-1.97968586554442e-07,-3.81962289469033e-07,-7.31690722294684e-07,-1.46485462895297e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294270096049,-39.59996351346,-39.5999635554641,-39.5999635319481,-39.5999635307437,-39.5999635335977,-39.5999635341198,-39.5999635323233,-39.599963492909,-39.5999636232615,-39.5999636035328,-39.5999636656263,-39.5999638062903,-39.5999631989381,-550000
2.10861111111111,5.84058155008063e-05,-1.30243810415326e-07,-1.05680914400556e-07,-2.18513163457985e-07,-2.36287316583177e-07,-2.29555585268823e-07,-2.11911463136947e-07,-1.77637345818452e-07,-1.2352444594463e-07,6.75884860495263e-08,-1.97730740384654e-07,-3.81354796250397e-07,-7.30432347655987e-07,-1.46229932063037e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294270484695,-39.5999635873638,-39.5999636293069,-39.5999636058407,-39.5999636046525,-39.5999636075138,-39.5999636080463,-39.5999636062667,-39.5999635669508,-39.5999636970269,-39.5999636773608,-39.5999637393579,-39.5999638797961,-39.5999632735324,-550000
2.10888888888889,5.82744811008756e-05,-1.30187131388108e-07,-1.05645103420062e-07,-2.18264979283466e-07,-2.35984568353989e-07,-2.29254252086496e-07,-2.11640251298902e-07,-1.77432368372798e-07,-1.23436652162707e-07,6.7252401700063e-08,-1.97492849530318e-07,-3.80747896277248e-07,-7.29175539450436e-07,-1.459747314887e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294270872663,-39.5999636611386,-39.5999637030207,-39.5999636796042,-39.5999636784321,-39.5999636813007,-39.5999636818435,-39.5999636800808,-39.5999636408631,-39.5999637706633,-39.5999637510595,-39.5999638129602,-39.599963953173,-39.5999633479962,-550000
2.10916666666667,5.81434128187257e-05,-1.30129967441416e-07,-1.05608852033807e-07,-2.18016680745526e-07,-2.35681853010873e-07,-2.2895298378042e-07,-2.11369068849374e-07,-1.77227310996345e-07,-1.23348555008843e-07,6.69174652475991e-08,-1.97254914393192e-07,-3.80141590083408e-07,-7.27920300167242e-07,-1.45719861027538e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294271259952,-39.5999637347844,-39.5999637766056,-39.5999637532387,-39.5999637520827,-39.5999637549585,-39.5999637555115,-39.5999637537656,-39.599963714646,-39.5999638441707,-39.5999638246292,-39.5999638864336,-39.5999640264212,-39.5999634223298,-550000
2.10944444444444,5.80126101892676e-05,-1.30072321102461e-07,-1.05572162644605e-07,-2.1776826992933e-07,-2.35379173199728e-07,-2.28651781692909e-07,-2.11097915235926e-07,-1.77022176919081e-07,-1.23260155517031e-07,6.65836744237631e-08,-1.97016939736971e-07,-3.79535876605187e-07,-7.26666628274627e-07,-1.45465320617998e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294271646565,-39.5999638083016,-39.5999638500618,-39.5999638267444,-39.5999638256044,-39.5999638284875,-39.5999638290506,-39.5999638273215,-39.5999637882996,-39.5999639175494,-39.5999638980699,-39.5999639597782,-39.5999640995407,-39.5999634965332,-550000
2.10972222222222,5.7882072748074e-05,-1.30014195417137e-07,-1.0553503838313e-07,-2.17519748335208e-07,-2.35076530191256e-07,-2.28350645775218e-07,-2.10826793108363e-07,-1.76816967879474e-07,-1.2317145410086e-07,6.62510250883623e-08,-1.96778925616722e-07,-3.78930758161972e-07,-7.2541452325714e-07,-1.4521111036538e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294272032501,-39.5999638816901,-39.5999639233894,-39.5999639001214,-39.5999638989973,-39.5999639018876,-39.5999639024609,-39.5999639007485,-39.5999638618241,-39.5999639907996,-39.5999639713819,-39.5999640329942,-39.5999641725318,-39.5999635706068,-550000
2.11,5.77518000312226e-05,-1.29955592991824e-07,-1.05497479219796e-07,-2.17271119515245e-07,-2.34773923225655e-07,-2.2804958119629e-07,-2.10555702935794e-07,-1.76611683773001e-07,-1.23082455012399e-07,6.59195153556339e-08,-1.96540873139846e-07,-3.78326236199136e-07,-7.24163985307219e-07,-1.44957230022516e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294272417763,-39.5999639549502,-39.5999639965887,-39.5999639733701,-39.5999639722619,-39.5999639751592,-39.5999639757425,-39.5999639740468,-39.5999639352198,-39.5999640639213,-39.5999640445654,-39.5999641060816,-39.5999642453947,-39.5999636445506,-550000
2.11027777777778,5.76217915755471e-05,-1.29896514521937e-07,-1.05459490397769e-07,-2.17022383208076e-07,-2.34471355080475e-07,-2.27748587032763e-07,-2.10284647196271e-07,-1.76406327897715e-07,-1.22993158899978e-07,6.55891388429395e-08,-1.96302782445619e-07,-3.77722310478422e-07,-7.22915014552776e-07,-1.44703679702687e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294272802349,-39.5999640280821,-39.5999640696598,-39.5999640464904,-39.599964045398,-39.5999640483024,-39.5999640488957,-39.5999640472166,-39.5999640084867,-39.5999641369148,-39.5999641176204,-39.5999641790407,-39.5999643181294,-39.5999637183648,-550000
2.11055555555556,5.74920469182842e-05,-1.2983696322981e-07,-1.0542107277698e-07,-2.1677354152804e-07,-2.34168827613548e-07,-2.2744766599669e-07,-2.10013625785788e-07,-1.76200901838762e-07,-1.22903567154638e-07,6.52598948407132e-08,-1.96064657153196e-07,-3.77118981283017e-07,-7.21667611427549e-07,-1.44450459332241e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294273186263,-39.5999641010859,-39.5999641426029,-39.5999641194826,-39.5999641184059,-39.5999641213173,-39.5999641219207,-39.599964120258,-39.599964081625,-39.5999642097803,-39.5999641905472,-39.5999642518717,-39.5999643907363,-39.5999637920496,-550000
2.11083333333333,5.73625655974591e-05,-1.29776943480625e-07,-1.05382227160577e-07,-2.16524596183768e-07,-2.33866343977284e-07,-2.27146816174004e-07,-2.09742642009929e-07,-1.759954063472e-07,-1.22813682177754e-07,6.49317793763636e-08,-1.95826497818482e-07,-3.76516249882589e-07,-7.20421775460576e-07,-1.44197568849858e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294273569504,-39.5999641739618,-39.5999642154181,-39.5999641923468,-39.5999641912858,-39.5999641942042,-39.5999641948175,-39.5999641931712,-39.5999641546349,-39.5999642825179,-39.599964263346,-39.5999643245747,-39.5999644632154,-39.5999638656052,-550000
2.11111111111111,5.72333471516811e-05,-1.29716456127828e-07,-1.05342957535431e-07,-2.1627555020475e-07,-2.33563903319198e-07,-2.26846042959569e-07,-2.09471695718522e-07,-1.75789842805374e-07,-1.22723506446253e-07,6.4604789847637e-08,-1.95588306387937e-07,-3.75914117198366e-07,-7.19177506478983e-07,-1.43945008139166e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294273952073,-39.59996424671,-39.5999642881056,-39.5999642650833,-39.5999642640379,-39.5999642669632,-39.5999642675863,-39.5999642659564,-39.5999642275166,-39.5999643551277,-39.5999643360168,-39.5999643971499,-39.599964535567,-39.5999639390317,-550000
2.11138888888889,5.71043911200825e-05,-1.29655504404199e-07,-1.0530326578927e-07,-2.16026405048478e-07,-2.33261508641619e-07,-2.26545345243489e-07,-2.09200787816243e-07,-1.75584212801814e-07,-1.22633040918285e-07,6.42789218689452e-08,-1.95350083779754e-07,-3.75312583749794e-07,-7.17934804894051e-07,-1.43692777096739e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294274333971,-39.5999643193306,-39.5999643606655,-39.5999643376921,-39.5999643366623,-39.5999643395944,-39.5999643402274,-39.5999643386138,-39.5999643002701,-39.59996442761,-39.5999644085599,-39.5999644695975,-39.5999646077911,-39.5999640123293,-550000
2.11166666666667,5.69756970424434e-05,-1.2959409019156e-07,-1.05263153487838e-07,-2.15777161611568e-07,-2.32959161130261e-07,-2.26244725570689e-07,-2.08929922130998e-07,-1.75378517021713e-07,-1.22542287309714e-07,6.39541728155597e-08,-1.95111832214483e-07,-3.74711650431468e-07,-7.16693670709347e-07,-1.43440875694203e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2942747152,-39.5999643918238,-39.5999644330981,-39.5999644101735,-39.5999644091591,-39.5999644120981,-39.5999644127408,-39.5999644111435,-39.5999643728958,-39.5999644999649,-39.5999644809755,-39.5999645419176,-39.5999646798879,-39.5999640854981,-550000
2.11194444444444,5.68472644591442e-05,-1.29532216291331e-07,-1.05222622769204e-07,-2.15527824230572e-07,-2.32656861101964e-07,-2.25944184644999e-07,-2.08659099063172e-07,-1.75172757940877e-07,-1.22451249110004e-07,6.36305402047124e-08,-1.94873552554518e-07,-3.741113180223e-07,-7.1545410360294e-07,-1.43189303937917e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294275095759,-39.5999644641898,-39.5999645054036,-39.5999644825276,-39.5999644815286,-39.5999644844743,-39.5999644851268,-39.5999644835456,-39.5999644453938,-39.5999645721925,-39.5999645532636,-39.5999646141103,-39.5999647518577,-39.5999641585384,-550000
2.11222222222222,5.67190929110815e-05,-1.29469884160951e-07,-1.05181677337236e-07,-2.15278392037867e-07,-2.32354611439769e-07,-2.25643723573977e-07,-2.08388318938327e-07,-1.74966938447891e-07,-1.22359925103176e-07,6.33080192516043e-08,-1.94635247545129e-07,-3.73511585896288e-07,-7.14216104063046e-07,-1.42938061625892e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29427547565,-39.5999645364287,-39.5999645775819,-39.5999645547545,-39.5999645537709,-39.5999645567234,-39.5999645573855,-39.5999645558205,-39.5999645177642,-39.5999646442932,-39.5999646254246,-39.599964686176,-39.5999648237006,-39.5999642314503,-550000
2.1125,5.65911819398951e-05,-1.29407096970059e-07,-1.05140317599915e-07,-2.15028868438338e-07,-2.32052413368746e-07,-2.25343343443206e-07,-2.08117585400239e-07,-1.74761056804356e-07,-1.22268318868268e-07,6.29866067057827e-08,-1.94396917511426e-07,-3.72912456217316e-07,-7.12979670297696e-07,-1.42687148902598e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294275854874,-39.5999646085406,-39.5999646496334,-39.5999646268545,-39.5999646258862,-39.5999646288453,-39.5999646295172,-39.5999646279681,-39.5999645900072,-39.5999647162668,-39.5999646974585,-39.5999647581146,-39.5999648954168,-39.5999643042339,-550000
2.11277777777778,5.64635310876963e-05,-1.29343856442965e-07,-1.05098546970358e-07,-2.14779254861472e-07,-2.31750267735523e-07,-2.25043047538886e-07,-2.07846895781141e-07,-1.7455511704402e-07,-1.22176432508711e-07,6.26663005455561e-08,-1.94158564682506e-07,-3.72313928394375e-07,-7.117448043293e-07,-1.42436565518426e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294276233432,-39.5999646805259,-39.5999647215582,-39.5999646988278,-39.5999646978747,-39.5999647008404,-39.5999647015218,-39.5999646999888,-39.5999646621229,-39.5999647881139,-39.5999647693655,-39.5999648299266,-39.5999649670064,-39.5999643768895,-550000
2.11305555555556,5.63361398973499e-05,-1.29280166936355e-07,-1.0505636605207e-07,-2.14529551960508e-07,-2.31448178461836e-07,-2.24742836209813e-07,-2.07576253786115e-07,-1.743491183604e-07,-1.22084268296251e-07,6.23470980204012e-08,-1.93920189862607e-07,-3.71716004700953e-07,-7.10511505696309e-07,-1.42186311434437e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294276611323,-39.5999647523846,-39.5999647933565,-39.5999647706744,-39.5999647697364,-39.5999647727088,-39.5999647733997,-39.5999647718826,-39.5999647341117,-39.5999648598343,-39.5999648411458,-39.5999649016118,-39.5999650384696,-39.5999644494172,-550000
2.11333333333333,5.62090079121362e-05,-1.29216029429372e-07,-1.05013775736862e-07,-2.1427976454597e-07,-2.31146144313006e-07,-2.24442710880347e-07,-2.07305661136251e-07,-1.74143064437669e-07,-1.21991826348656e-07,6.20289951060369e-08,-1.93681795237101e-07,-3.71118683982735e-07,-7.09279773511811e-07,-1.4193638652004e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294276988551,-39.5999648241169,-39.5999648650285,-39.5999648423945,-39.5999648414717,-39.5999648444505,-39.599964845151,-39.5999648436497,-39.5999648059735,-39.5999649314284,-39.5999649127995,-39.5999649731706,-39.5999651098066,-39.5999645218172,-550000
2.11361111111111,5.60821346760746e-05,-1.29151445812667e-07,-1.04970781642904e-07,-2.14029892209164e-07,-2.30844166722285e-07,-2.24142672166422e-07,-2.07035117876582e-07,-1.73936957121164e-07,-1.21899109955635e-07,6.17119890041766e-08,-1.93443381936901e-07,-3.70521968580502e-07,-7.08049608042237e-07,-1.41686790846882e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294277365114,-39.5999648957229,-39.5999649365742,-39.5999649139884,-39.5999649130806,-39.5999649160659,-39.5999649167758,-39.5999649152903,-39.5999648777086,-39.5999650028962,-39.5999649843269,-39.5999650446031,-39.5999651810175,-39.5999645940896,-550000
2.11388888888889,5.59555197338446e-05,-1.29086420777469e-07,-1.04927382709819e-07,-2.13779937608326e-07,-2.30542248323693e-07,-2.23842721693613e-07,-2.06764626717599e-07,-1.73730795229153e-07,-1.2180612037007e-07,6.13960753219424e-08,-1.93204951067923e-07,-3.69925859255185e-07,-7.06821007214452e-07,-1.41437524384099e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294277741015,-39.5999649672029,-39.5999650079939,-39.5999649854562,-39.5999649845633,-39.5999649875551,-39.5999649882744,-39.5999649868046,-39.5999649493172,-39.599965074238,-39.599965055728,-39.5999651159094,-39.5999652521025,-39.5999646662346,-550000
2.11416666666667,5.58291626305454e-05,-1.2902095377144e-07,-1.04883585384124e-07,-2.13529900318923e-07,-2.30240390559379e-07,-2.23542861013102e-07,-2.06494188181519e-07,-1.73524580791977e-07,-1.21712859955132e-07,6.10812510838676e-08,-1.92966503558627e-07,-3.6933035512479e-07,-7.0559397419235e-07,-1.4118858678944e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294278116253,-39.599965038557,-39.5999650792878,-39.599965056798,-39.59996505592,-39.5999650589182,-39.5999650596468,-39.5999650581927,-39.5999650207993,-39.5999651454539,-39.5999651270031,-39.5999651870898,-39.5999653230617,-39.5999647382524,-550000
2.11444444444444,5.57030629119893e-05,-1.28955050517439e-07,-1.04839386331966e-07,-2.13279785952746e-07,-2.29938593618653e-07,-2.23243091015416e-07,-2.06223803752756e-07,-1.73318317553597e-07,-1.21619328568654e-07,6.07675143420586e-08,-1.92728041993608e-07,-3.68735457727954e-07,-7.04368506533946e-07,-1.40939978291283e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29427849083,-39.5999651097853,-39.599965150456,-39.599965128014,-39.5999651271509,-39.5999651301554,-39.5999651308933,-39.5999651294548,-39.5999650921553,-39.5999652165441,-39.5999651981523,-39.5999652581445,-39.5999653938954,-39.5999648101432,-550000
2.11472222222222,5.55772201245702e-05,-1.28888710249065e-07,-1.04794792267135e-07,-2.13029592737581e-07,-2.29636860323878e-07,-2.22943412959952e-07,-2.05953475195359e-07,-1.73112004565179e-07,-1.21525529694147e-07,6.0454860927777e-08,-1.92489567099251e-07,-3.68141168084601e-07,-7.03144604671443e-07,-1.40691698624252e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294278864747,-39.5999651808881,-39.5999652214986,-39.5999651991044,-39.5999651982561,-39.5999652012669,-39.5999652020141,-39.5999652005911,-39.5999651633852,-39.5999652875088,-39.5999652691758,-39.5999653290734,-39.5999654646037,-39.5999648819071,-550000
2.115,5.54516338152276e-05,-1.28821935850672e-07,-1.04749802614168e-07,-2.12779323478745e-07,-2.29335192196102e-07,-2.2264382976257e-07,-2.05683202604585e-07,-1.7290564354965e-07,-1.21431464811372e-07,6.014328710318e-08,-1.92251080564892e-07,-3.67547485777865e-07,-7.01922268637154e-07,-1.4044374778174e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294279238005,-39.5999652518655,-39.5999652924159,-39.5999652700694,-39.5999652692358,-39.5999652722528,-39.5999652730092,-39.5999652716017,-39.5999652344891,-39.599965358348,-39.5999653400737,-39.5999653998769,-39.5999655351869,-39.5999649535443,-550000
2.11527777777778,5.5326303531561e-05,-1.28754730718877e-07,-1.04704420107558e-07,-2.12528980340806e-07,-2.29033590819426e-07,-2.22344339323635e-07,-2.05412989866723e-07,-1.72699234932757e-07,-1.21337135780925e-07,5.98327906691385e-08,-1.9201258269609e-07,-3.66954412128342e-07,-7.00701499468761e-07,-1.4019612554448e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294279610604,-39.5999653227176,-39.5999653632079,-39.599965340909,-39.5999653400901,-39.5999653431133,-39.5999653438789,-39.5999653424868,-39.5999653054675,-39.5999654290621,-39.5999654108463,-39.5999654705552,-39.5999656056449,-39.5999650250549,-550000
2.11555555555556,5.52012288218042e-05,-1.28687097531364e-07,-1.04658645702357e-07,-2.12278565788366e-07,-2.28732056593106e-07,-2.2204494614581e-07,-2.05142834830012e-07,-1.72492782566952e-07,-1.2124254291578e-07,5.95233686670513e-08,-1.91774076851209e-07,-3.66361947476153e-07,-6.99482295421701e-07,-1.39948831928625e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294279982545,-39.5999653934447,-39.599965433875,-39.5999654116236,-39.5999654108193,-39.5999654138487,-39.5999654146233,-39.5999654132466,-39.5999653763202,-39.5999654996511,-39.5999654814937,-39.5999655411083,-39.5999656759781,-39.5999650964392,-550000
2.11583333333333,5.5076409234753e-05,-1.2861903723708e-07,-1.04612482485335e-07,-2.12028082409127e-07,-2.28430589837861e-07,-2.2174565063307e-07,-2.04872740518631e-07,-1.72286286901884e-07,-1.21147690418337e-07,5.9215019385005e-08,-1.91535564692085e-07,-3.65770091548156e-07,-6.98264657814816e-07,-1.39701866737853e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29428035383,-39.5999654640469,-39.5999655044172,-39.5999654822132,-39.5999654814234,-39.5999654844589,-39.5999654852427,-39.5999654838812,-39.5999654470476,-39.5999655701152,-39.599965552016,-39.5999656115365,-39.5999657461865,-39.5999651676972,-550000
2.11611111111111,5.49518443198025e-05,-1.28550553252889e-07,-1.04565933317709e-07,-2.11777529552371e-07,-2.28129193997077e-07,-2.21446452800826e-07,-2.04602708529136e-07,-1.72079748997899e-07,-1.21052578388236e-07,5.89077371093722e-08,-1.91297045330711e-07,-3.65178846338531e-07,-6.97048584422308e-07,-1.3945523010325e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294280724459,-39.5999655345243,-39.5999655748347,-39.599965552678,-39.5999655519027,-39.5999655549443,-39.5999655557371,-39.5999655543908,-39.5999655176498,-39.5999656404546,-39.5999656224134,-39.5999656818399,-39.5999658162704,-39.5999652388293,-550000
2.11638888888889,5.4827533626945e-05,-1.28481647731135e-07,-1.0451899896246e-07,-2.11526910290229e-07,-2.27827870296848e-07,-2.21147354466335e-07,-2.0433273898256e-07,-1.71873170969226e-07,-1.20957208214822e-07,5.86015184446554e-08,-1.91058521172006e-07,-3.64588211601579e-07,-6.9583407641524e-07,-1.39208921727671e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294281094432,-39.5999656048771,-39.5999656451277,-39.5999656230183,-39.5999656222573,-39.5999656253049,-39.5999656261067,-39.5999656247756,-39.5999655881269,-39.5999657106695,-39.5999656926862,-39.5999657520186,-39.5999658862299,-39.5999653098354,-550000
2.11666666666667,5.47034767067834e-05,-1.28412323644088e-07,-1.04471681007921e-07,-2.1127622514219e-07,-2.27526621096948e-07,-2.20848357217439e-07,-2.04062834102892e-07,-1.71666552790723e-07,-1.20861582770454e-07,5.82963619292558e-08,-1.90819994443756e-07,-3.63998188471495e-07,-6.94621132542206e-07,-1.38962941543552e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294281463752,-39.5999656751056,-39.5999657152963,-39.599965693234,-39.5999656924874,-39.599965695541,-39.5999656963517,-39.5999656950357,-39.5999656584791,-39.59996578076,-39.5999657628344,-39.599965822073,-39.5999659560652,-39.5999653807159,-550000
2.11694444444444,5.45796731104289e-05,-1.2834258096873e-07,-1.04423982883196e-07,-2.11025478216572e-07,-2.27225443914467e-07,-2.2054946357817e-07,-2.03792994517862e-07,-1.71459896917671e-07,-1.20765702918924e-07,5.79922639126761e-08,-1.90581464831072e-07,-3.63408777308074e-07,-6.93409754476592e-07,-1.38717289608707e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294281832418,-39.5999657452098,-39.5999657853407,-39.5999657633255,-39.5999657625932,-39.5999657656527,-39.5999657664723,-39.5999657651714,-39.5999657287067,-39.5999658507263,-39.5999658328582,-39.599965892003,-39.5999660257764,-39.5999654514708,-550000
2.11722222222222,5.44561223897772e-05,-1.28272423354581e-07,-1.04375906574629e-07,-2.10774669356014e-07,-2.26924343517387e-07,-2.20250673091678e-07,-2.03523221608297e-07,-1.71253204449694e-07,-1.20669570957395e-07,5.76892235727744e-08,-1.90342936326668e-07,-3.6281997856677e-07,-6.92199940726614e-07,-1.38471965782285e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294282200431,-39.59996581519,-39.5999658552611,-39.5999658332929,-39.5999658325747,-39.5999658356402,-39.5999658364686,-39.5999658351827,-39.5999657988097,-39.5999659205685,-39.5999659027578,-39.5999659618089,-39.5999660953638,-39.5999655221004,-550000
2.1175,5.43328240971851e-05,-1.28201853733003e-07,-1.04327453139098e-07,-2.10523800161474e-07,-2.26623320143778e-07,-2.19951987931844e-07,-2.03253517217739e-07,-1.71046475328848e-07,-1.20573188498033e-07,5.73872335314661e-08,-1.90104407906205e-07,-3.62231793890056e-07,-6.90991689946851e-07,-1.3822696988385e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294282567794,-39.5999658850462,-39.5999659250577,-39.5999659031363,-39.5999659024323,-39.5999659055036,-39.5999659063409,-39.5999659050698,-39.5999658687883,-39.5999659902869,-39.5999659725334,-39.5999660314909,-39.5999661648274,-39.5999655926048,-550000
2.11777777777778,5.42097777856881e-05,-1.28130873906199e-07,-1.04278624134043e-07,-2.1027287364823e-07,-2.26322376237747e-07,-2.19653407547902e-07,-2.02983881223257e-07,-1.70839713862409e-07,-1.20476556306067e-07,5.70862920927933e-08,-1.89865880609712e-07,-3.61644223921243e-07,-6.89785002918883e-07,-1.37982301846815e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294282934505,-39.5999659547787,-39.5999659947305,-39.5999659728559,-39.5999659721661,-39.5999659752431,-39.5999659760891,-39.5999659748329,-39.5999659386427,-39.5999660598815,-39.5999660421851,-39.5999661010491,-39.5999662341675,-39.5999656629842,-550000
2.11805555555556,5.40869830088338e-05,-1.28059485833115e-07,-1.04229423524599e-07,-2.10021890543086e-07,-2.2602151132735e-07,-2.19354935341975e-07,-2.0271431677043e-07,-1.7063291843242e-07,-1.20379677793959e-07,5.67863979311749e-08,-1.89627357853324e-07,-3.61057266629213e-07,-6.88579880566684e-07,-1.37737961561009e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294283300567,-39.5999660243877,-39.5999660642798,-39.5999660424519,-39.5999660417761,-39.5999660448589,-39.5999660457137,-39.5999660444723,-39.5999660083732,-39.5999661293526,-39.5999661117132,-39.5999661704837,-39.5999663033842,-39.5999657332387,-550000
2.11833333333333,5.39644393208376e-05,-1.27987693003513e-07,-1.0417985167832e-07,-2.09770852222348e-07,-2.25720728160531e-07,-2.19056571389838e-07,-2.0244482277507e-07,-1.70426092668223e-07,-1.20282552950588e-07,5.64875471297735e-08,-1.89388840944063e-07,-3.60470923999897e-07,-6.87376322692311e-07,-1.37493948853455e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29428366598,-39.5999660938732,-39.5999661337058,-39.5999661119245,-39.5999661112627,-39.5999661143512,-39.5999661152146,-39.5999661139879,-39.5999660779797,-39.5999661987003,-39.5999661811176,-39.5999662397948,-39.5999663724777,-39.5999658033685,-550000
2.11861111111111,5.38421462765045e-05,-1.27915496422557e-07,-1.0412991146991e-07,-2.09519760570252e-07,-2.25420028145399e-07,-2.18758316096567e-07,-2.02175403362089e-07,-1.70219235947254e-07,-1.20185185083746e-07,5.6189735991605e-08,-1.89150329149924e-07,-3.59885196290296e-07,-6.86174327197734e-07,-1.37250263863913e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294284030744,-39.5999661632355,-39.5999662030085,-39.5999661812738,-39.5999661806258,-39.5999661837201,-39.5999661845921,-39.5999661833801,-39.5999661474625,-39.5999662679248,-39.5999662503987,-39.5999663089827,-39.5999664414482,-39.5999658733738,-550000
2.11888888888889,5.37201034312371e-05,-1.27842899709105e-07,-1.04079603912497e-07,-2.09268617404002e-07,-2.25119412061137e-07,-2.18460171778918e-07,-2.01906057319003e-07,-1.70012350949428e-07,-1.20087575378556e-07,5.58929626499933e-08,-1.88911824305199e-07,-3.59300086185398e-07,-6.84973893696767e-07,-1.37006906369717e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294284394862,-39.5999662324747,-39.5999662721883,-39.5999662504999,-39.5999662498659,-39.5999662529657,-39.5999662538463,-39.5999662526489,-39.5999662168218,-39.5999663370263,-39.5999663195566,-39.5999663780474,-39.5999665102958,-39.5999659432547,-550000
2.11916666666667,5.35983103409897e-05,-1.27769902774519e-07,-1.04028932418021e-07,-2.09017424094653e-07,-2.24818881439448e-07,-2.18162140825673e-07,-2.01636785920986e-07,-1.69805439018585e-07,-1.19989723953796e-07,5.55972230746707e-08,-1.88673329162361e-07,-3.58715590891235e-07,-6.83775023534755e-07,-1.36763876217424e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294284758333,-39.599966301591,-39.5999663412451,-39.5999663196032,-39.5999663189829,-39.5999663220883,-39.5999663229775,-39.5999663217946,-39.5999662860577,-39.5999664060049,-39.5999663885915,-39.5999664469892,-39.5999665790207,-39.5999660130115,-550000
2.11944444444444,5.34767665624011e-05,-1.27696509597985e-07,-1.03977897541443e-07,-2.08766183552659e-07,-2.24518436935626e-07,-2.17864223308824e-07,-2.01367591250855e-07,-1.69598500948269e-07,-1.19891633999774e-07,5.53025151312462e-08,-1.88434844670087e-07,-3.58131713526747e-07,-6.8257771429359e-07,-1.36521173321136e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294285121159,-39.5999663705846,-39.5999664101793,-39.5999663885836,-39.599966387977,-39.599966391088,-39.5999663919856,-39.5999663908173,-39.5999663551704,-39.5999664748608,-39.5999664575035,-39.5999665158083,-39.599966647623,-39.5999660826443,-550000
2.11972222222222,5.33554716526226e-05,-1.27622722318561e-07,-1.03926502115814e-07,-2.08514896534592e-07,-2.24218080540498e-07,-2.175664194641e-07,-2.01098474395614e-07,-1.69391537294614e-07,-1.19793307500083e-07,5.50088350843474e-08,-1.88196371762124e-07,-3.57548453166769e-07,-6.81381967299225e-07,-1.36278797585311e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29428548334,-39.5999664394555,-39.5999664789909,-39.5999664574414,-39.5999664568485,-39.599966459965,-39.5999664608711,-39.5999664597172,-39.5999664241601,-39.5999665435941,-39.5999665262928,-39.5999665845047,-39.5999667161029,-39.5999661521532,-550000
2.12,5.32344251694334e-05,-1.27548543642093e-07,-1.03874746718474e-07,-2.08263564281282e-07,-2.23917813650963e-07,-2.17268732177718e-07,-2.00829436316394e-07,-1.69184549340426e-07,-1.1969474581547e-07,5.47161795704593e-08,-1.87957910540825e-07,-3.569658121486e-07,-6.80187782843162e-07,-1.36036748845264e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294285844878,-39.5999665082041,-39.5999665476802,-39.5999665261767,-39.5999665255975,-39.5999665287194,-39.5999665296339,-39.5999665284944,-39.5999664930269,-39.5999666122051,-39.5999665949596,-39.5999666530786,-39.5999667844607,-39.5999662215384,-550000
2.12027777777778,5.31136266712308e-05,-1.27473974331879e-07,-1.03822634276893e-07,-2.08012189457323e-07,-2.23617637253751e-07,-2.16971160650098e-07,-2.0056047862146e-07,-1.68977541053428e-07,-1.19595948471912e-07,5.44245451249618e-08,-1.87719463338134e-07,-3.56383788903931e-07,-6.78995159815627e-07,-1.35795027100893e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294286205773,-39.5999665768305,-39.5999666162472,-39.5999665947898,-39.5999665942241,-39.5999665973515,-39.5999665982743,-39.5999665971491,-39.5999665617711,-39.5999666806939,-39.599966663504,-39.5999667215304,-39.5999668526964,-39.5999662908001,-550000
2.12055555555556,5.29930757169582e-05,-1.2739901608819e-07,-1.03770166554031e-07,-2.07760774284379e-07,-2.23317552225641e-07,-2.16673708032188e-07,-2.00291601163115e-07,-1.68770511405869e-07,-1.19496918931802e-07,5.41339307094804e-08,-1.87481032416966e-07,-3.55802384584236e-07,-6.7780409852755e-07,-1.35553632224685e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294286566025,-39.5999666453347,-39.5999666846923,-39.5999666632807,-39.5999666627286,-39.5999666658613,-39.5999666667924,-39.5999666656815,-39.5999666303927,-39.5999667490606,-39.5999667319262,-39.5999667898599,-39.5999669208103,-39.5999663599385,-550000
2.12083333333333,5.28727718662992e-05,-1.27323672759598e-07,-1.03717346190858e-07,-2.0750931727528e-07,-2.23017561443105e-07,-2.16376374242617e-07,-2.00022806926764e-07,-1.68563462209854e-07,-1.19397659159723e-07,5.38443318044323e-08,-1.87242617809023e-07,-3.55221600419317e-07,-6.76614596371592e-07,-1.35312564154043e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294286925637,-39.5999667137171,-39.5999667530154,-39.5999667316497,-39.599966731111,-39.5999667342491,-39.5999667351885,-39.5999667340917,-39.5999666988919,-39.5999668173054,-39.5999668002263,-39.5999668580676,-39.5999669888024,-39.5999664289537,-550000
2.12111111111111,5.27527146792952e-05,-1.27247944911318e-07,-1.03664174961351e-07,-2.07257822410009e-07,-2.22717664718115e-07,-2.16079160598845e-07,-1.9975409652305e-07,-1.68356394421861e-07,-1.19298170288535e-07,5.35557462631339e-08,-1.87004221535425e-07,-3.54641434307727e-07,-6.75426656067371e-07,-1.35071822695017e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294287284609,-39.5999667819776,-39.5999668212169,-39.5999667998969,-39.5999667993716,-39.5999668025149,-39.5999668034625,-39.59996680238,-39.5999667672689,-39.5999668854285,-39.5999668684046,-39.5999669261534,-39.599967056673,-39.5999664978458,-550000
2.12138888888889,5.26329037168017e-05,-1.27171837485469e-07,-1.0361065323408e-07,-2.07006290687895e-07,-2.22417864465748e-07,-2.15782067837751e-07,-1.99485470929944e-07,-1.68149309743329e-07,-1.19198453628809e-07,5.32681708412532e-08,-1.86765843352399e-07,-3.54061890450394e-07,-6.74240275805656e-07,-1.34831407560011e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294287642941,-39.5999668501166,-39.5999668892968,-39.5999668680225,-39.5999668675105,-39.5999668706591,-39.5999668716149,-39.5999668705464,-39.599966835524,-39.5999669534301,-39.5999669364612,-39.5999669941177,-39.5999671244222,-39.5999665666152,-550000
2.12166666666667,5.2513338540121e-05,-1.27095348575166e-07,-1.03556785596296e-07,-2.06754724019084e-07,-2.22118161307647e-07,-2.15485097610659e-07,-1.99216930259729e-07,-1.67942209636161e-07,-1.19098510302317e-07,5.29816005874016e-08,-1.86527486414465e-07,-3.53482966009848e-07,-6.73055456338289e-07,-1.34591318911511e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294288000635,-39.5999669181342,-39.5999669572553,-39.5999669360266,-39.5999669355279,-39.5999669386816,-39.5999669396456,-39.5999669385911,-39.5999669036571,-39.5999670213102,-39.5999670043963,-39.5999670619605,-39.5999671920502,-39.5999666352618,-550000
2.12194444444444,5.23940187113637e-05,-1.27018484916525e-07,-1.03502571418455e-07,-2.06503123661288e-07,-2.21818556054125e-07,-2.15188251235605e-07,-1.98948478284095e-07,-1.67735093221694e-07,-1.18998344407412e-07,5.26960368724548e-08,-1.86289152065656e-07,-3.5290466390774e-07,-6.71872195121309e-07,-1.34351556445337e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294288357691,-39.5999669860305,-39.5999670250927,-39.5999670039094,-39.5999670034239,-39.5999670065828,-39.5999670075549,-39.5999670065144,-39.5999669716685,-39.5999670890692,-39.59996707221,-39.599967129682,-39.5999672595572,-39.599966703786,-550000
2.12222222222222,5.22749437930039e-05,-1.26941245843076e-07,-1.03448013742289e-07,-2.06251492712336e-07,-2.2151904978448e-07,-2.14891530260086e-07,-1.98680112688486e-07,-1.67527965318068e-07,-1.18897954069497e-07,5.24114738390465e-08,-1.86050840462737e-07,-3.52326984207321e-07,-6.70690493742041e-07,-1.3411212001617e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29428871411,-39.5999670538058,-39.599967092809,-39.5999670716711,-39.5999670711987,-39.5999670743628,-39.5999670753429,-39.5999670743163,-39.5999670395584,-39.5999671567071,-39.5999671399024,-39.5999671972825,-39.5999673269433,-39.5999667721878,-550000
2.1225,5.21561133481747e-05,-1.26863633946418e-07,-1.03393113650722e-07,-2.05999830884103e-07,-2.21219644435632e-07,-2.14594935478813e-07,-1.98411837588175e-07,-1.67320824529881e-07,-1.18797343545348e-07,5.2127909368562e-08,-1.85812553066959e-07,-3.51749927354908e-07,-6.69510350014988e-07,-1.33873009780985e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294289069893,-39.5999671214601,-39.5999671604044,-39.5999671393118,-39.5999671388525,-39.5999671420217,-39.5999671430098,-39.5999671419971,-39.5999671073269,-39.5999672242241,-39.5999672074739,-39.5999672647619,-39.5999673942087,-39.5999668404674,-550000
2.12277777777778,5.20375269406379e-05,-1.26785651970799e-07,-1.03337872826601e-07,-2.05748140148858e-07,-2.20920341857329e-07,-2.1429846761437e-07,-1.98143652352068e-07,-1.671136737523e-07,-1.18696512672176e-07,5.18453392564212e-08,-1.85574290307369e-07,-3.51173493275185e-07,-6.68331765363e-07,-1.33634225330355e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294289425042,-39.5999671889937,-39.5999672278791,-39.5999672068317,-39.5999672063855,-39.5999672095597,-39.5999672105558,-39.5999672095568,-39.5999671749743,-39.5999672916204,-39.5999672749245,-39.5999673321206,-39.5999674613535,-39.5999669086251,-550000
2.12305555555556,5.19191841348178e-05,-1.2670730166977e-07,-1.03282294514911e-07,-2.0549642271938e-07,-2.20621142560539e-07,-2.14002128187367e-07,-1.97875557812587e-07,-1.66906512542198e-07,-1.18595463865264e-07,5.1563761876747e-08,-1.85336055407802e-07,-3.50597681877185e-07,-6.6715473938856e-07,-1.33395766659371e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294289779556,-39.5999672564066,-39.5999672952332,-39.599967274231,-39.5999672737978,-39.599967276977,-39.599967277981,-39.5999672769958,-39.5999672425006,-39.5999673588962,-39.5999673422543,-39.5999673993587,-39.599967528378,-39.5999669766609,-550000
2.12333333333333,5.18010844955722e-05,-1.26628584842208e-07,-1.03226380260066e-07,-2.05244679178837e-07,-2.20322047604198e-07,-2.13705917565661e-07,-1.97607557248788e-07,-1.66699342715271e-07,-1.18494198619397e-07,5.12831738909153e-08,-1.850978487657e-07,-3.50022493044683e-07,-6.65979270123571e-07,-1.33157633910424e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294290133437,-39.5999673236992,-39.599967362467,-39.5999673415098,-39.5999673410896,-39.5999673442737,-39.5999673452856,-39.599967344314,-39.5999673099061,-39.5999674260516,-39.5999674094637,-39.5999674664764,-39.5999675952822,-39.599967044575,-550000
2.12361111111111,5.16832275884931e-05,-1.26549504624128e-07,-1.03170130573231e-07,-2.04992911840189e-07,-2.20023058308243e-07,-2.13409837579685e-07,-1.97339650464155e-07,-1.6649216654272e-07,-1.18392718020916e-07,5.10035728276513e-08,-1.84859670739393e-07,-3.49447929414902e-07,-6.6480535886517e-07,-1.3291982649922e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294290486686,-39.5999673908714,-39.5999674295806,-39.5999674086684,-39.5999674082609,-39.59996741145,-39.5999674124697,-39.5999674115118,-39.5999673771908,-39.5999674930867,-39.5999674765526,-39.5999675334737,-39.5999676620664,-39.5999671123676,-550000
2.12388888888889,5.15656129797322e-05,-1.26470062436143e-07,-1.03113547829154e-07,-2.04741122956923e-07,-2.19724175996829e-07,-2.13113889296041e-07,-1.97071838185762e-07,-1.6628498429002e-07,-1.18291025076556e-07,5.07249559938457e-08,-1.84621524174803e-07,-3.48873989892143e-07,-6.63633004688847e-07,-1.32682344510072e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294290839303,-39.5999674579236,-39.5999674965741,-39.5999674757067,-39.5999674753122,-39.5999674785061,-39.5999674795336,-39.5999674785893,-39.5999674443551,-39.5999675600018,-39.5999675435214,-39.599967600351,-39.5999677287308,-39.5999671800389,-550000
2.12416666666667,5.14482402359876e-05,-1.26390260806653e-07,-1.03056635343398e-07,-2.04489311312725e-07,-2.1942540284458e-07,-2.12818073726635e-07,-1.96804121582345e-07,-1.66077797494998e-07,-1.18189118686735e-07,5.04473187032687e-08,-1.84383409035684e-07,-3.48300677084231e-07,-6.62462206017067e-07,-1.32445187717738e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294291191289,-39.5999675248559,-39.5999675634477,-39.5999675426252,-39.5999675422433,-39.599967545442,-39.5999675464774,-39.5999675455465,-39.5999675113989,-39.599967626797,-39.5999676103701,-39.5999676671083,-39.5999677952754,-39.5999672475891,-550000
2.12444444444444,5.1331108924602e-05,-1.26310100360646e-07,-1.02999394325575e-07,-2.04237481628995e-07,-2.19126738537148e-07,-2.12522391651289e-07,-1.96536501809947e-07,-1.6587060627033e-07,-1.18087004470412e-07,5.01706596001083e-08,-1.84145326521906e-07,-3.47727987432183e-07,-6.61292964172309e-07,-1.32208356153296e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294291542646,-39.5999675916683,-39.5999676302016,-39.5999676094238,-39.5999676090546,-39.5999676122581,-39.5999676133012,-39.5999676123838,-39.5999675783225,-39.5999676934725,-39.5999676770989,-39.5999677337457,-39.5999678617005,-39.5999673150182,-550000
2.12472222222222,5.12142186134906e-05,-1.26229585264078e-07,-1.02941824953846e-07,-2.03985633758731e-07,-2.18828185075564e-07,-2.12226844994534e-07,-1.96268980094157e-07,-1.65663412730168e-07,-1.1798468218316e-07,4.98949770257896e-08,-1.8390727746287e-07,-3.47155925903607e-07,-6.60125278551812e-07,-1.31971849484896e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294291893374,-39.5999676583612,-39.5999676968359,-39.5999676761027,-39.5999676757462,-39.5999676789545,-39.5999676800052,-39.5999676791013,-39.5999676451261,-39.5999677600284,-39.599967743708,-39.5999678002636,-39.5999679280062,-39.5999673823265,-550000
2.125,5.10975688711717e-05,-1.26148716573146e-07,-1.02883930383455e-07,-2.03733770866544e-07,-2.1852974169576e-07,-2.1193143446042e-07,-1.9600155674182e-07,-1.65456219097383e-07,-1.17882152508215e-07,4.96202658303535e-08,-1.836692639883e-07,-3.46584489359463e-07,-6.58959147077834e-07,-1.31735667861264e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294292243473,-39.5999677249346,-39.5999677633509,-39.5999677426622,-39.5999677423183,-39.5999677455313,-39.5999677465897,-39.599967745699,-39.5999677118099,-39.5999678264649,-39.5999678101976,-39.5999678666621,-39.5999679941927,-39.5999674495141,-550000
2.12527777777778,5.09811592667433e-05,-1.26067495724502e-07,-1.02825712877301e-07,-2.03481892644958e-07,-2.18231412325903e-07,-2.11636160617923e-07,-1.95734234234302e-07,-1.6524902490519e-07,-1.17779416269341e-07,4.93465241177832e-08,-1.83431288495717e-07,-3.46013678824025e-07,-6.57794571220737e-07,-1.31499810876143e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294292592946,-39.5999677913888,-39.5999678297466,-39.5999678091024,-39.599967808771,-39.5999678119887,-39.5999678130547,-39.5999678121773,-39.5999677783739,-39.5999678927822,-39.5999678765678,-39.5999679329413,-39.5999680602601,-39.5999675165812,-550000
2.12555555555556,5.08649893699232e-05,-1.2598592445298e-07,-1.02767174921989e-07,-2.03230000167307e-07,-2.17933198433555e-07,-2.11341023676732e-07,-1.9546701261483e-07,-1.65041832479275e-07,-1.17676476477122e-07,4.90737490514409e-08,-1.83193350497004e-07,-3.45443495464852e-07,-6.56631550005167e-07,-1.31264278540876e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294292941792,-39.5999678577238,-39.5999678960233,-39.5999678754234,-39.5999678751045,-39.5999678783268,-39.5999678794004,-39.5999678785363,-39.5999678448184,-39.5999679589804,-39.5999679428188,-39.5999679991013,-39.5999681262087,-39.599967583528,-550000
2.12583333333333,5.07490587509437e-05,-1.25904006542291e-07,-1.02708316072008e-07,-2.02978095890368e-07,-2.17635099035153e-07,-2.11046026493682e-07,-1.95199894228985e-07,-1.64834641567352e-07,-1.17573333829118e-07,4.88019361556482e-08,-1.82955449844664e-07,-3.44873940128581e-07,-6.55470081251366e-07,-1.31029070785278e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294293290013,-39.5999679239399,-39.599967962181,-39.5999679416255,-39.599967941319,-39.5999679445459,-39.599967945627,-39.599967944776,-39.5999679111436,-39.5999680250597,-39.5999680089507,-39.5999680651424,-39.5999681920385,-39.5999676503546,-550000
2.12611111111111,5.0633366980807e-05,-1.25821744277119e-07,-1.02649138244827e-07,-2.02726182676441e-07,-2.17337115341931e-07,-2.10751170257169e-07,-1.94932879349373e-07,-1.64627454057791e-07,-1.17469989475864e-07,4.85310838948428e-08,-1.82717589230865e-07,-3.4430501355099e-07,-6.54310166657619e-07,-1.30794187247082e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294293637609,-39.5999679900373,-39.5999680282201,-39.5999680077087,-39.5999680074146,-39.599968010646,-39.5999680117346,-39.5999680108967,-39.5999679773495,-39.5999680910203,-39.5999680749638,-39.5999681310646,-39.5999682577498,-39.5999677170612,-550000
2.12638888888889,5.05179136309101e-05,-1.2573913707543e-07,-1.02589644631986e-07,-2.0247426023296e-07,-2.17039250392691e-07,-2.10456453819586e-07,-1.94665969240555e-07,-1.64420271836646e-07,-1.17366446325409e-07,4.82611902742253e-08,-1.82479771153585e-07,-3.43736714612579e-07,-6.53151804350469e-07,-1.30559627935834e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294293984581,-39.5999680560159,-39.5999680941405,-39.5999680736732,-39.5999680733915,-39.5999680766274,-39.5999680777234,-39.5999680768987,-39.5999680434364,-39.5999681568624,-39.5999681408581,-39.5999681968683,-39.5999683233427,-39.5999677836479,-550000
2.12666666666667,5.04026982734201e-05,-1.25656189033071e-07,-1.02529837777251e-07,-2.0222232859008e-07,-2.16741505833247e-07,-2.10161879864558e-07,-1.94399163834862e-07,-1.64213095521616e-07,-1.17262704856281e-07,4.79922513255836e-08,-1.82241995846901e-07,-3.43169042978225e-07,-6.5199499581308e-07,-1.3032539270402e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29429433093,-39.5999681218762,-39.5999681599425,-39.5999681395193,-39.5999681392498,-39.5999681424902,-39.5999681435936,-39.5999681427819,-39.5999681094044,-39.599968222586,-39.5999682066339,-39.5999682625535,-39.5999683888174,-39.599967850115,-550000
2.12694444444444,5.02877204809464e-05,-1.2557290235456e-07,-1.02469717273397e-07,-2.01970391249849e-07,-2.16443880895978e-07,-2.09867449731091e-07,-1.94132464517415e-07,-1.64005926562152e-07,-1.17158768302035e-07,4.77242656188417e-08,-1.82004263630824e-07,-3.42602000961899e-07,-6.50839738963065e-07,-1.30091481453344e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294294676658,-39.5999681876181,-39.5999682256264,-39.5999682052471,-39.5999682049898,-39.5999682082346,-39.5999682093454,-39.5999682085466,-39.5999681752537,-39.5999682881913,-39.5999682722913,-39.5999683281204,-39.599968454174,-39.5999679164626,-550000
2.12722222222222,5.0172979826711e-05,-1.2548927736879e-07,-1.02409287008225e-07,-2.01718449835225e-07,-2.16146376518069e-07,-2.09573162755139e-07,-1.93865874689427e-07,-1.63798764404923e-07,-1.17054636008747e-07,4.74572286986187e-08,-1.8176657686535e-07,-3.42035589509772e-07,-6.49686031256932e-07,-1.29857894065865e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294295021764,-39.599968253242,-39.5999682911921,-39.5999682708567,-39.5999682706115,-39.5999682738608,-39.5999682749789,-39.5999682741929,-39.5999682409845,-39.5999683536786,-39.5999683378304,-39.5999683935692,-39.5999685194127,-39.5999679826909,-550000
2.1275,5.00584758846462e-05,-1.25405316841058e-07,-1.02348547628816e-07,-2.01466506565799e-07,-2.15848994383682e-07,-2.09279021991953e-07,-1.93599391847955e-07,-1.63591612713157e-07,-1.16950310586594e-07,4.71911390649212e-08,-1.81528934765414e-07,-3.41469807726783e-07,-6.48533876671513e-07,-1.29624630235418e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29429536625,-39.5999683187479,-39.5999683566399,-39.5999683363483,-39.5999683361152,-39.5999683393688,-39.5999683404942,-39.5999683397211,-39.5999683065969,-39.599968419048,-39.5999684032515,-39.5999684589,-39.5999685845338,-39.5999680487999,-550000
2.12777777777778,4.99442082291306e-05,-1.25321024602732e-07,-1.02287500127357e-07,-2.01214559779162e-07,-2.15551737192132e-07,-2.08985026980248e-07,-1.93333019140264e-07,-1.63384471349722e-07,-1.16845793082717e-07,4.69259929722942e-08,-1.81291340274574e-07,-3.40904655530851e-07,-6.47383272205094e-07,-1.2939168997852e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294295710116,-39.5999683841359,-39.59996842197,-39.599968401722,-39.599968401501,-39.5999684047589,-39.5999684058916,-39.5999684051313,-39.599968372091,-39.5999684842996,-39.5999684685548,-39.599968524113,-39.5999686495372,-39.59996811479,-550000
2.12805555555556,4.98301764351798e-05,-1.25236399775921e-07,-1.02226147065193e-07,-2.00962614142393e-07,-2.15254603981558e-07,-2.08691179446947e-07,-1.93066756922417e-07,-1.63177341998297e-07,-1.16741084260481e-07,4.6661788186788e-08,-1.81053794041834e-07,-3.40340134178459e-07,-6.46234217831021e-07,-1.29159072930449e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294296053364,-39.5999684494064,-39.5999684871825,-39.5999684669781,-39.5999684667691,-39.5999684700313,-39.5999684711711,-39.5999684704236,-39.5999684374671,-39.5999685494337,-39.5999685337402,-39.5999685892084,-39.5999687144233,-39.5999681806612,-550000
2.12833333333333,4.97163800785032e-05,-1.25151446556891e-07,-1.02164488629517e-07,-2.00710670497798e-07,-2.14957597393298e-07,-2.08397480474076e-07,-1.92800606128519e-07,-1.62970225262118e-07,-1.1663618615721e-07,4.63985206488924e-08,-1.8081629703465e-07,-3.39776242633547e-07,-6.45086713186134e-07,-1.28926779180058e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294296395994,-39.5999685145593,-39.5999685522775,-39.5999685321167,-39.5999685319196,-39.5999685351861,-39.599968536333,-39.5999685355982,-39.5999685027254,-39.5999686144503,-39.5999685988082,-39.5999686541863,-39.5999687791921,-39.5999682464138,-550000
2.12861111111111,4.96028187352459e-05,-1.25066166122227e-07,-1.02102528351901e-07,-2.00458730289505e-07,-2.14660716932317e-07,-2.0810393017829e-07,-1.92534567882097e-07,-1.62763121885033e-07,-1.16531101330297e-07,4.61361902005402e-08,-1.80578852260516e-07,-3.39212982254321e-07,-6.43940758176719e-07,-1.28694808426466e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294296738008,-39.599968579595,-39.5999686172554,-39.599968597138,-39.5999685969528,-39.5999686002235,-39.5999686013775,-39.5999686006553,-39.5999685678659,-39.5999686793497,-39.5999686637587,-39.5999687190469,-39.5999688438439,-39.5999683120478,-550000
2.12888888888889,4.94894919822674e-05,-1.24980560374029e-07,-1.02040268549061e-07,-2.00206793237542e-07,-2.14363964574337e-07,-2.07810529593584e-07,-1.92268644877155e-07,-1.625560342549e-07,-1.16425829149384e-07,4.58747919279894e-08,-1.80341458006171e-07,-3.3865035463244e-07,-6.42796350560335e-07,-1.28463160683201e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294297079405,-39.5999686445135,-39.5999686821161,-39.599968662042,-39.5999686618687,-39.5999686651435,-39.5999686663047,-39.599968665595,-39.5999686328889,-39.599968744132,-39.599968728592,-39.5999687837904,-39.5999689083787,-39.5999683775635,-550000
2.12916666666667,4.93763993969352e-05,-1.24894631437911e-07,-1.01977709749761e-07,-1.99954861423445e-07,-2.14067341312682e-07,-2.0751728030101e-07,-1.92002837219229e-07,-1.62348962133111e-07,-1.1632037221186e-07,4.56143234617978e-08,-1.80104116469327e-07,-3.38088359007631e-07,-6.41653491628833e-07,-1.28231835570119e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294297420187,-39.599968709315,-39.5999687468598,-39.5999687268291,-39.5999687266675,-39.5999687299464,-39.5999687311147,-39.5999687304176,-39.5999686977944,-39.5999688087973,-39.5999687933082,-39.5999688484169,-39.5999689727968,-39.5999684429611,-550000
2.12944444444444,4.92635405572434e-05,-1.24808379980371e-07,-1.01914853904023e-07,-1.99702937840422e-07,-2.13770847757374e-07,-2.07224184292457e-07,-1.91737145038839e-07,-1.62141906851354e-07,-1.16214732910377e-07,4.53547830570564e-08,-1.79866829943614e-07,-3.37526994033571e-07,-6.40512180559919e-07,-1.28000833074915e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294297760355,-39.5999687739998,-39.5999688114868,-39.5999687914993,-39.5999687913494,-39.5999687946325,-39.5999687958077,-39.599968795123,-39.5999687625827,-39.5999688733459,-39.5999688579075,-39.5999689129266,-39.5999690370984,-39.5999685082406,-550000
2.12972222222222,4.91509150417885e-05,-1.24721810194367e-07,-1.01851703182193e-07,-1.99451022305043e-07,-2.13474485012479e-07,-2.06931241334021e-07,-1.91471569007961e-07,-1.61934870988484e-07,-1.16108911452159e-07,4.50961661942074e-08,-1.79629595997916e-07,-3.36966262214318e-07,-6.39372417216043e-07,-1.27770153004935e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29429809991,-39.5999688385678,-39.5999688759972,-39.5999688560528,-39.5999688559146,-39.5999688592017,-39.5999688603839,-39.5999688597117,-39.5999688272541,-39.5999689377779,-39.5999689223901,-39.5999689773196,-39.5999691012835,-39.5999685734022,-550000
2.13,4.90385224297107e-05,-1.24634923698525e-07,-1.01788257418485e-07,-1.9919911740108e-07,-2.13178254686528e-07,-2.06638452967928e-07,-1.91206109862482e-07,-1.61727854734372e-07,-1.16002908783191e-07,4.48384699131128e-08,-1.79392417904576e-07,-3.36406164883995e-07,-6.38234198516027e-07,-1.27539795209083e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294298438851,-39.5999689030194,-39.5999689403912,-39.5999689204898,-39.5999689203633,-39.5999689236544,-39.5999689248435,-39.5999689241836,-39.5999688918084,-39.5999690020934,-39.599968986756,-39.5999690415961,-39.5999691653524,-39.5999686384462,-550000
2.13027777777778,4.89263623007657e-05,-1.2454772175211e-07,-1.01724520271981e-07,-1.98947222811874e-07,-2.12882157676064e-07,-2.06345820506672e-07,-1.90940769629123e-07,-1.61520857503719e-07,-1.15896728451926e-07,4.45816937129752e-08,-1.79155298461361e-07,-3.35846698780021e-07,-6.37097525711721e-07,-1.27309759676816e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294298777182,-39.5999689673547,-39.5999690046689,-39.5999689848104,-39.5999689846955,-39.5999689879905,-39.5999689891866,-39.599968988539,-39.5999689562461,-39.5999690662927,-39.5999690510056,-39.5999691057563,-39.5999692293052,-39.5999687033727,-550000
2.13055555555556,4.88144342352948e-05,-1.24460205987308e-07,-1.01660493415837e-07,-1.98695340262298e-07,-2.12586196534566e-07,-2.06053343089788e-07,-1.90675549124074e-07,-1.61313883179811e-07,-1.1579036857433e-07,4.43258331612099e-08,-1.78918237110684e-07,-3.35287866553377e-07,-6.3596239882035e-07,-1.27080046088383e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294299114901,-39.5999690315738,-39.5999690688305,-39.5999690490149,-39.5999690489114,-39.5999690522104,-39.5999690534133,-39.599969052778,-39.5999690205672,-39.5999691303759,-39.599969115139,-39.5999691698004,-39.5999692931421,-39.5999687681818,-550000
2.13083333333333,4.87027378142613e-05,-1.24372379038572e-07,-1.01596177512615e-07,-1.98443472395776e-07,-2.12290369828189e-07,-2.05761023668835e-07,-1.90410449223784e-07,-1.6110693109077e-07,-1.15683835131757e-07,4.40708875069651e-08,-1.78681234981017e-07,-3.34729667670843e-07,-6.34828815539841e-07,-1.26850654502281e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294299452011,-39.5999690956769,-39.5999691328761,-39.5999691131033,-39.5999691130113,-39.5999691163142,-39.5999691175239,-39.5999691169008,-39.5999690847719,-39.5999691943431,-39.5999691791562,-39.5999692337285,-39.5999693568633,-39.5999688328737,-550000
2.13111111111111,4.85912726190974e-05,-1.24284241355809e-07,-1.01531575537001e-07,-1.98191619686931e-07,-2.11994681112373e-07,-2.05468861204498e-07,-1.90145470762418e-07,-1.60900002808691e-07,-1.15577125995008e-07,4.38168525382015e-08,-1.784442927462e-07,-3.34172104419331e-07,-6.33696777797494e-07,-1.26621584371902e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294299788511,-39.5999691596641,-39.599969196806,-39.5999691770758,-39.5999691769952,-39.599969180302,-39.5999691815185,-39.5999691809075,-39.5999691488603,-39.5999692581946,-39.5999692430575,-39.5999692975407,-39.5999694204688,-39.5999688974486,-550000
2.13138888888889,4.84800382320307e-05,-1.24195797118503e-07,-1.01466688174015e-07,-1.97939783677807e-07,-2.11699129765741e-07,-2.05176857510922e-07,-1.89880616209762e-07,-1.60693099371761e-07,-1.1547024239012e-07,4.35637252553109e-08,-1.7820741342384e-07,-3.33615173310154e-07,-6.3256628416271e-07,-1.26392835853354e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294300124403,-39.5999692235357,-39.5999692606201,-39.5999692409326,-39.5999692408634,-39.5999692441741,-39.5999692453972,-39.5999692447984,-39.5999692128327,-39.5999693219304,-39.5999693068431,-39.5999693612373,-39.5999694839589,-39.5999689619066,-550000
2.13166666666667,4.83690342357751e-05,-1.24107047741656e-07,-1.01401518152812e-07,-1.97687965090849e-07,-2.11403717194344e-07,-2.04885014667822e-07,-1.89615884574204e-07,-1.6048622163205e-07,-1.15363187102389e-07,4.33115035593699e-08,-1.77970596934387e-07,-3.33058876511721e-07,-6.31437332492996e-07,-1.26164408709679e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294300459687,-39.5999692872917,-39.5999693243189,-39.5999693046739,-39.599969304616,-39.5999693079305,-39.5999693091603,-39.5999693085736,-39.5999692766892,-39.5999693855508,-39.599969370513,-39.5999694248184,-39.5999695473338,-39.599969026248,-550000
2.13194444444444,4.82582602134521e-05,-1.24017993514208e-07,-1.01336065317649e-07,-1.97436166035749e-07,-2.11108445783601e-07,-2.04593332336605e-07,-1.89351277117743e-07,-1.60279370904724e-07,-1.15255961061853e-07,4.30601838102366e-08,-1.77733842840197e-07,-3.3250321609106e-07,-6.30309921552158e-07,-1.25936302868117e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294300794365,-39.5999693509325,-39.5999693879024,-39.5999693682998,-39.5999693682532,-39.5999693715714,-39.5999693728079,-39.5999693722331,-39.5999693404299,-39.5999694490559,-39.5999694340675,-39.5999694882842,-39.5999696105936,-39.5999690904728,-550000
2.13222222222222,4.81477157490499e-05,-1.23928636321748e-07,-1.01270333745692e-07,-1.97184388694296e-07,-2.10813313914883e-07,-2.04301811857943e-07,-1.89086795148885e-07,-1.60072548213189e-07,-1.15148565829312e-07,4.28097641650939e-08,-1.77497154566462e-07,-3.31948189574432e-07,-6.29184055069164e-07,-1.25708517975517e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294301128438,-39.599969414458,-39.5999694513707,-39.5999694318105,-39.5999694317751,-39.599969435097,-39.5999694363402,-39.5999694357773,-39.599969404055,-39.5999695124458,-39.5999694975068,-39.5999695516347,-39.5999696737385,-39.5999691545813,-550000
2.1325,4.80374004269462e-05,-1.23838978668054e-07,-1.01204323459771e-07,-1.96932633397806e-07,-2.10518324670021e-07,-2.04010454192872e-07,-1.88822438938144e-07,-1.59865754772687e-07,-1.15041003702368e-07,4.25602433416381e-08,-1.77260531859972e-07,-3.31393799136881e-07,-6.28059729513363e-07,-1.25481053866937e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294301461905,-39.5999694778685,-39.599969514724,-39.5999694952061,-39.5999694951818,-39.5999694985075,-39.5999694997572,-39.5999694992063,-39.5999694675648,-39.5999695757208,-39.5999695608309,-39.5999696148703,-39.5999697367686,-39.5999692185736,-550000
2.13277777777778,4.79273138322808e-05,-1.23749024196009e-07,-1.0113803584471e-07,-1.96680901035374e-07,-2.10223478096373e-07,-2.03719260378297e-07,-1.88558210218219e-07,-1.59658990134111e-07,-1.14933275334809e-07,4.23116153132171e-08,-1.77023975668013e-07,-3.30840044258769e-07,-6.26936944053129e-07,-1.25253910497141e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294301794769,-39.5999695411641,-39.5999695779626,-39.5999695584869,-39.5999695584737,-39.599969561803,-39.5999695630593,-39.5999695625202,-39.5999695309592,-39.599969638881,-39.5999696240402,-39.599969677991,-39.5999697996841,-39.5999692824498,-550000
2.13305555555556,4.78174555506336e-05,-1.23658772540569e-07,-1.01071472744235e-07,-1.96429195158302e-07,-2.09928775393774e-07,-2.03428230649234e-07,-1.88294109304321e-07,-1.59452258569062e-07,-1.14825381172576e-07,4.20638799076413e-08,-1.76787486999926e-07,-3.3028692571323e-07,-6.25815699004304e-07,-1.25027087695229e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294302127029,-39.5999696043451,-39.5999696410864,-39.5999696216529,-39.5999696216508,-39.5999696249836,-39.5999696262464,-39.5999696257192,-39.5999695942386,-39.5999697019265,-39.5999696871346,-39.599969740997,-39.5999698624851,-39.5999693462101,-550000
2.13333333333333,4.77078251681768e-05,-1.23568226658598e-07,-1.010046366106e-07,-1.96177514237238e-07,-2.09634217964954e-07,-2.03137365939938e-07,-1.88030139281491e-07,-1.59245558146053e-07,-1.14717323301891e-07,4.18170348233129e-08,-1.76551067343547e-07,-3.29734443560071e-07,-6.2469599340765e-07,-1.24800585372889e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294302458687,-39.5999696674115,-39.5999697040958,-39.5999696847043,-39.5999696847132,-39.5999696880497,-39.5999696893189,-39.5999696888034,-39.599969657403,-39.5999697648576,-39.5999697501144,-39.5999698038886,-39.5999699251719,-39.5999694098548,-550000
2.13361111111111,4.75984222717227e-05,-1.23477387241767e-07,-1.00937528323889e-07,-1.95925859740381e-07,-2.09339807999811e-07,-2.02846667951647e-07,-1.87766297947328e-07,-1.59038891661262e-07,-1.14609103677102e-07,4.15710751670336e-08,-1.76314717044101e-07,-3.29182597830394e-07,-6.23577825541856e-07,-1.24574403207415e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294302789743,-39.5999697303635,-39.5999697669909,-39.5999697476413,-39.5999697476612,-39.5999697510012,-39.5999697522769,-39.5999697517731,-39.5999697204527,-39.5999698276744,-39.5999698129798,-39.5999698666657,-39.5999699877445,-39.5999694733839,-550000
2.13388888888889,4.74892464486878e-05,-1.23386257290031e-07,-1.00870149139321e-07,-1.95674234699385e-07,-2.09045543943272e-07,-2.02556138888474e-07,-1.87502587068793e-07,-1.58832259817895e-07,-1.14500722667298e-07,4.13260008456255e-08,-1.76078438485449e-07,-3.28631389409911e-07,-6.22461195104e-07,-1.24348541131776e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294303120199,-39.5999697932013,-39.5999698297718,-39.5999698104642,-39.5999698104949,-39.5999698138384,-39.5999698151206,-39.5999698146284,-39.5999697833878,-39.599969890377,-39.5999698757309,-39.5999699293287,-39.5999700502032,-39.5999695367977,-550000
2.13416666666667,4.73802972870935e-05,-1.23294838993468e-07,-1.00802500950655e-07,-1.95422639954905e-07,-2.08751428438403e-07,-2.02265776778681e-07,-1.87239009042957e-07,-1.58625662200734e-07,-1.14392182900681e-07,4.10818075618935e-08,-1.7584223112409e-07,-3.28080819093318e-07,-6.21346101965488e-07,-1.24122998848744e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294303450056,-39.5999698559251,-39.5999698924387,-39.5999698731728,-39.5999698732145,-39.5999698765615,-39.5999698778499,-39.5999698773693,-39.5999698462084,-39.5999699529656,-39.5999699383678,-39.5999699918776,-39.5999701125481,-39.5999696000962,-550000
2.13444444444444,4.72715743754333e-05,-1.23203132591138e-07,-1.00734586741739e-07,-1.95171076851167e-07,-2.08457461368434e-07,-2.0197558379184e-07,-1.86975564255622e-07,-1.58419100897522e-07,-1.14283484765508e-07,4.08384933637685e-08,-1.75606096939743e-07,-3.275308843344e-07,-6.20232547351298e-07,-1.23897776323786e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294303779313,-39.599969918535,-39.5999699549918,-39.5999699357676,-39.59996993582,-39.5999699391705,-39.5999699404653,-39.5999699399962,-39.5999699089147,-39.5999700154404,-39.5999700008908,-39.5999700543127,-39.5999701747793,-39.5999696632797,-550000
2.13472222222222,4.71630773028802e-05,-1.23111142004012e-07,-1.00666406215106e-07,-1.94919546602941e-07,-2.08163645214034e-07,-2.01685560664266e-07,-1.86712252572241e-07,-1.58212576971426e-07,-1.14174629866529e-07,4.05960559868068e-08,-1.75370036817147e-07,-3.2698158745017e-07,-6.19120527997663e-07,-1.23672873249104e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294304107972,-39.5999699810311,-39.5999700174312,-39.5999699982487,-39.5999699983118,-39.5999700016657,-39.5999700029668,-39.5999700025092,-39.599969971507,-39.5999700778015,-39.5999700633,-39.599970116634,-39.5999702368971,-39.5999697263482,-550000
2.135,4.70548056591041e-05,-1.23018868006445e-07,-1.00597962135398e-07,-1.94668049448972e-07,-2.07869981205518e-07,-2.0139570858866e-07,-1.86449073951412e-07,-1.58006091893337e-07,-1.14065618678576e-07,4.03544902035354e-08,-1.75134051084072e-07,-3.26432927858041e-07,-6.18010044501351e-07,-1.23448289565057e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294304436034,-39.5999700434137,-39.5999700797571,-39.5999700606161,-39.59997006069,-39.5999700640472,-39.5999700653546,-39.5999700649084,-39.5999700339853,-39.5999701400492,-39.5999701255955,-39.5999701788418,-39.5999702989017,-39.5999697893021,-550000
2.13527777777778,4.69467590344488e-05,-1.2292631188434e-07,-1.00529255482529e-07,-1.9441658872648e-07,-2.07576468551749e-07,-2.01106027151658e-07,-1.86186032908853e-07,-1.57799646237742e-07,-1.1395645345561e-07,4.01137968590746e-08,-1.74898142345485e-07,-3.25884905842683e-07,-6.1690109546727e-07,-1.23224025082175e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943047635,-39.5999701056829,-39.5999701419696,-39.5999701228701,-39.5999701229547,-39.5999701263152,-39.5999701276288,-39.5999701271941,-39.5999700963498,-39.5999702021834,-39.5999701877776,-39.5999702409363,-39.599970360793,-39.5999698521414,-550000
2.13555555555556,4.68389370198255e-05,-1.22833476832916e-07,-1.00460287945543e-07,-1.94165163553801e-07,-2.07283109969054e-07,-2.00816518418077e-07,-1.85923127299887e-07,-1.57593240737472e-07,-1.13847135288202e-07,3.98739721695469e-08,-1.74662311220872e-07,-3.25337522341957e-07,-6.157936802254e-07,-1.23000079623716e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29430509037,-39.5999701678389,-39.5999702040689,-39.5999701850108,-39.599970185106,-39.5999701884699,-39.5999701897896,-39.5999701893662,-39.5999701586007,-39.5999702642045,-39.5999702498464,-39.5999703029175,-39.5999704225714,-39.5999699148663,-550000
2.13583333333333,4.67313392066673e-05,-1.22740363041337e-07,-1.00391061448796e-07,-1.93913776909669e-07,-2.06989904145056e-07,-2.00527183520859e-07,-1.85660359008447e-07,-1.57386876521515e-07,-1.13737666581998e-07,3.96350135660761e-08,-1.74426558358841e-07,-3.24790776491246e-07,-6.1468779772541e-07,-1.22776453054973e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294305416646,-39.5999702298817,-39.5999702660552,-39.5999702470384,-39.5999702471442,-39.5999702505113,-39.5999702518372,-39.5999702514251,-39.5999702207381,-39.5999703261126,-39.599970311802,-39.5999703647857,-39.599970484237,-39.599969977477,-550000
2.13611111111111,4.66239651870307e-05,-1.22646972831373e-07,-1.00321578023092e-07,-1.93662428810303e-07,-2.06696852533873e-07,-2.00238025220796e-07,-1.85397728255136e-07,-1.57180553854574e-07,-1.13628047815092e-07,3.93969185176789e-08,-1.74190883770538e-07,-3.24244669481584e-07,-6.13583449473648e-07,-1.22553145106487e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294305742328,-39.5999702918116,-39.5999703279287,-39.5999703089531,-39.5999703090694,-39.5999703124397,-39.5999703137717,-39.5999703133709,-39.5999702827623,-39.5999703879079,-39.5999703736446,-39.599970426541,-39.5999705457899,-39.5999700399736,-550000
2.13638888888889,4.65168145535677e-05,-1.22553307937626e-07,-1.0025183870899e-07,-1.93411120682502e-07,-2.06403957603831e-07,-1.9994904073377e-07,-1.85135236905577e-07,-1.56974275539858e-07,-1.13518279778173e-07,3.91596849394717e-08,-1.73955290320832e-07,-3.23699200526045e-07,-6.12480633265927e-07,-1.22330155735134e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294306067417,-39.5999703536288,-39.5999703896894,-39.599970370755,-39.5999703708817,-39.5999703742553,-39.5999703755934,-39.5999703752037,-39.5999703446733,-39.5999704495904,-39.5999704353744,-39.5999704881835,-39.5999706072304,-39.5999701023564,-550000
2.13666666666667,4.64098868994875e-05,-1.22459369611747e-07,-1.00181844923585e-07,-1.93159854226379e-07,-2.06111220687745e-07,-1.99660232155918e-07,-1.84872885332136e-07,-1.56768041363767e-07,-1.13408362889131e-07,3.89233079296574e-08,-1.73719777288639e-07,-3.23154371696995e-07,-6.11379347102679e-07,-1.22107484593428e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294306391914,-39.5999704153334,-39.5999704513376,-39.5999704324443,-39.5999704325814,-39.5999704359581,-39.5999704373023,-39.5999704369238,-39.5999704064713,-39.5999705111604,-39.5999704969915,-39.5999705497135,-39.5999706685585,-39.5999701646253,-550000
2.13694444444444,4.63031818185898e-05,-1.22365161175852e-07,-1.00111597447996e-07,-1.92908631595334e-07,-2.05818640686108e-07,-1.99371600670707e-07,-1.84610674846677e-07,-1.56561852552219e-07,-1.1329829945797e-07,3.86877872849165e-08,-1.73484346296177e-07,-3.2261018160566e-07,-6.10279593189942e-07,-1.21885131490207e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294306715819,-39.5999704769256,-39.5999705128734,-39.5999704940211,-39.5999704941686,-39.5999704975484,-39.5999704988986,-39.5999704985312,-39.5999704681565,-39.599970572618,-39.5999705584961,-39.5999706111311,-39.5999707297744,-39.5999702267807,-550000
2.13722222222222,4.61966989053308e-05,-1.22270684661078e-07,-1.00041098962102e-07,-1.92657451386343e-07,-2.055262212625e-07,-1.99083146034792e-07,-1.84348605190754e-07,-1.56355710193954e-07,-1.13188091507725e-07,3.84531181501601e-08,-1.73248998207298e-07,-3.22066630881358e-07,-6.09181368498924e-07,-1.21663096355027e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294307039134,-39.5999705384054,-39.5999705742969,-39.5999705554856,-39.5999705556434,-39.5999705590264,-39.5999705603825,-39.5999705600261,-39.5999705297291,-39.5999706339635,-39.5999706198884,-39.5999706724364,-39.5999707908784,-39.5999702888227,-550000
2.1375,4.60904377546352e-05,-1.22175940529026e-07,-9.99703507443952e-08,-1.92406317586062e-07,-2.05233959825255e-07,-1.98794871280002e-07,-1.84086678490682e-07,-1.56149614432643e-07,-1.13077739957226e-07,3.82193003553931e-08,-1.73013732856864e-07,-3.2152372045845e-07,-6.08084673465673e-07,-1.21441379041842e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29430736186,-39.5999705997732,-39.5999706356085,-39.599970616838,-39.599970617006,-39.5999706203921,-39.5999706217541,-39.5999706214088,-39.5999705911891,-39.5999706951969,-39.5999706811685,-39.5999707336296,-39.5999708518705,-39.5999703507514,-550000
2.13777777777778,4.59843979619913e-05,-1.22080930561052e-07,-9.98993549715567e-08,-1.92155230060725e-07,-2.04941858748355e-07,-1.9850677583196e-07,-1.83824894146858e-07,-1.55943566887597e-07,-1.12967247324085e-07,3.79863313859756e-08,-1.72778553733084e-07,-3.2098144936176e-07,-6.06989506700822e-07,-1.21219979320417e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294307683997,-39.599970661029,-39.5999706968081,-39.5999706780783,-39.5999706782566,-39.5999706816457,-39.5999706830136,-39.5999706826793,-39.5999706525369,-39.5999707563184,-39.5999707423366,-39.5999707947109,-39.5999709127509,-39.5999704125671,-550000
2.13805555555556,4.58785791235426e-05,-1.21985656497771e-07,-9.98281109503312e-08,-1.91904191529851e-07,-2.04649919734578e-07,-1.98218859167441e-07,-1.8356325583589e-07,-1.55737568194652e-07,-1.12856612466509e-07,3.77542081286261e-08,-1.72543460936076e-07,-3.20439817811865e-07,-6.05895868368395e-07,-1.20998896955705e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294308005546,-39.599970722173,-39.599970757896,-39.5999707392069,-39.5999707393953,-39.5999707427874,-39.5999707441613,-39.5999707438378,-39.5999707137725,-39.5999708173282,-39.5999708033928,-39.5999708556805,-39.5999709735198,-39.5999704742698,-550000
2.13833333333333,4.57729808359932e-05,-1.21890119389206e-07,-9.97566222959588e-08,-1.91653201137576e-07,-2.0435814460652e-07,-1.979311235782e-07,-1.83301761341975e-07,-1.55531621286109e-07,-1.12745836587508e-07,3.75229251859557e-08,-1.72308452952236e-07,-3.19898826657806e-07,-6.04803757328631e-07,-1.20778131635229e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294308326508,-39.5999707832054,-39.5999708188723,-39.5999708002238,-39.5999708004224,-39.5999708038174,-39.5999708051971,-39.5999708048845,-39.5999707748961,-39.5999708782264,-39.5999708643373,-39.5999709165384,-39.5999710341773,-39.5999705358597,-550000
2.13861111111111,4.56676026967271e-05,-1.2179432399164e-07,-9.96848902478098e-08,-1.91402259642204e-07,-2.04066534131687e-07,-1.97643569628046e-07,-1.83040412953427e-07,-1.55325723564206e-07,-1.12634923143531e-07,3.72924846438333e-08,-1.7207353331129e-07,-3.19358475021782e-07,-6.03713175105234e-07,-1.20557683327724e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294308646884,-39.5999708441263,-39.5999708797371,-39.5999708611292,-39.5999708613379,-39.5999708647358,-39.5999708661213,-39.5999708658195,-39.5999708359079,-39.5999709390132,-39.5999709251704,-39.599970977285,-39.5999710947237,-39.5999705973371,-550000
2.13888888888889,4.55624443035135e-05,-1.21698269688329e-07,-9.96129157194101e-08,-1.9115136993441e-07,-2.03775087856204e-07,-1.97356198781258e-07,-1.82779210673321e-07,-1.55119878365466e-07,-1.12523871618898e-07,3.70628808221287e-08,-1.71838703523871e-07,-3.18818763626301e-07,-6.02624116843957e-07,-1.20337551954291e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294308966675,-39.599970904936,-39.5999709404908,-39.5999709219233,-39.599970922142,-39.5999709255428,-39.5999709269341,-39.599970926643,-39.5999708968079,-39.5999709996888,-39.599970985892,-39.5999710379202,-39.599971155159,-39.599970658702,-550000
2.13916666666667,4.5457505254817e-05,-1.21601957095978e-07,-9.95407024572404e-08,-1.90900532836107e-07,-2.0348380610791e-07,-1.97069010668169e-07,-1.82518156291976e-07,-1.54914087803676e-07,-1.12412682949466e-07,3.68341123835713e-08,-1.71603962800217e-07,-3.18279693147847e-07,-6.01536582646232e-07,-1.20117737291646e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294309285881,-39.5999709656344,-39.5999710011333,-39.5999709826062,-39.5999709828349,-39.5999709862386,-39.5999709876355,-39.5999709873552,-39.5999709575965,-39.5999710602532,-39.5999710465024,-39.5999710984443,-39.5999712154835,-39.5999707199546,-550000
2.13944444444444,4.53527851496813e-05,-1.21505390369484e-07,-9.94682494494892e-08,-1.90649749157899e-07,-2.03192690131601e-07,-1.9678200884955e-07,-1.82257249756717e-07,-1.54708349290529e-07,-1.12301360633235e-07,3.66061771648783e-08,-1.7136931232251e-07,-3.17741263212273e-07,-6.00450574236352e-07,-1.1989823897241e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294309604503,-39.5999710262219,-39.5999710616649,-39.599971043178,-39.5999710434167,-39.5999710468232,-39.5999710482259,-39.5999710479562,-39.5999710182736,-39.5999711207068,-39.5999711070017,-39.5999711588575,-39.5999712756972,-39.5999707810951,-550000
2.13972222222222,4.52482835876687e-05,-1.21408569913932e-07,-9.93955582608834e-08,-1.90399021479728e-07,-2.02901741942536e-07,-1.96495191850668e-07,-1.81996491532807e-07,-1.5450266501748e-07,-1.12189905492069e-07,3.63790718880255e-08,-1.71134753570312e-07,-3.17203473687831e-07,-5.99366088451362e-07,-1.19679057087409e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294309922543,-39.5999710866985,-39.5999711220857,-39.5999711036391,-39.5999711038876,-39.5999711072969,-39.5999711087053,-39.5999711084462,-39.5999710788397,-39.5999711810496,-39.5999711673902,-39.5999712191599,-39.5999713358004,-39.5999708421237,-550000
2.14,4.51440001689803e-05,-1.21311497610352e-07,-9.93226318215688e-08,-1.90148348825024e-07,-2.02610962528113e-07,-1.96208559341362e-07,-1.81735883904635e-07,-1.5429703708188e-07,-1.12078317628793e-07,3.61527941755612e-08,-1.70900286247458e-07,-3.16666327010548e-07,-5.9828312470618e-07,-1.19460191243968e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29431024,-39.5999711470644,-39.5999711823958,-39.5999711639894,-39.5999711642477,-39.5999711676599,-39.5999711690738,-39.5999711688253,-39.5999711392946,-39.5999712412819,-39.5999712276679,-39.5999712793516,-39.5999713957932,-39.5999709030405,-550000
2.14027777777778,4.50399344942998e-05,-1.21214175202686e-07,-9.92494696747256e-08,-1.89897735115083e-07,-2.02320350965764e-07,-1.95922114300249e-07,-1.81475427036356e-07,-1.54091465627127e-07,-1.11966598892083e-07,3.59273431115154e-08,-1.70665913202093e-07,-3.1612981981227e-07,-5.97201683210924e-07,-1.19241641267678e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294310556877,-39.5999712073199,-39.5999712425956,-39.5999712242292,-39.5999712244973,-39.5999712279122,-39.5999712293317,-39.5999712290938,-39.5999711996387,-39.5999713014037,-39.5999712878351,-39.5999713394329,-39.5999714556758,-39.5999709638456,-550000
2.14055555555556,4.49360861650846e-05,-1.2111660445606e-07,-9.91760752651126e-08,-1.89647179958096e-07,-2.02029909222343e-07,-1.9563585738987e-07,-1.81215120061307e-07,-1.53885951960514e-07,-1.11854750301339e-07,3.57027148068533e-08,-1.70431634244156e-07,-3.15593954992258e-07,-5.96121762675283e-07,-1.19023406985901e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294310873173,-39.599971267465,-39.599971302685,-39.5999712843586,-39.5999712846365,-39.599971288054,-39.5999712894791,-39.5999712892517,-39.5999712598721,-39.5999713614151,-39.5999713478919,-39.5999713994039,-39.5999715154483,-39.5999710245393,-550000
2.14083333333333,4.48324547831722e-05,-1.21018786239377e-07,-9.91024504404984e-08,-1.8939668232324e-07,-2.01739639166655e-07,-1.95349787878886e-07,-1.80954966939621e-07,-1.53680496328006e-07,-1.11742772773144e-07,3.5478906727454e-08,-1.70197451451224e-07,-3.15058731202403e-07,-5.95043363317466e-07,-1.18805488097793e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29431118889,-39.5999713274999,-39.5999713626643,-39.5999713443778,-39.5999713446654,-39.5999713480856,-39.5999713495163,-39.5999713492992,-39.599971319995,-39.5999714213165,-39.5999714078384,-39.5999714592647,-39.5999715751108,-39.5999710851217,-550000
2.14111111111111,4.47290399511486e-05,-1.20920726090874e-07,-9.90285940017638e-08,-1.89146246348746e-07,-2.01449540982389e-07,-1.95063907454442e-07,-1.80694965785292e-07,-1.53475100110137e-07,-1.11630668064498e-07,3.52559168767397e-08,-1.69963363998972e-07,-3.14524149228597e-07,-5.93966483379249e-07,-1.18587884563577e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294311504028,-39.5999713874248,-39.5999714225336,-39.5999714042869,-39.5999714045842,-39.5999714080071,-39.5999714094432,-39.5999714092366,-39.5999713800074,-39.5999714811079,-39.5999714676749,-39.5999715190155,-39.5999716346637,-39.5999711455929,-550000
2.14138888888889,4.46258412718977e-05,-1.20822421696715e-07,-9.89545074661886e-08,-1.88895872958117e-07,-2.01159613923255e-07,-1.94778217472577e-07,-1.8043511984159e-07,-1.53269764284376e-07,-1.11518436688709e-07,3.50337418904128e-08,-1.69729373979729e-07,-3.13990208292098e-07,-5.92891122230065e-07,-1.18370596114267e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294311818589,-39.5999714472398,-39.5999714822931,-39.5999714640862,-39.599971464393,-39.5999714678185,-39.5999714692601,-39.5999714690639,-39.5999714399096,-39.5999715407895,-39.5999715274014,-39.5999715786566,-39.5999716941069,-39.5999712059532,-550000
2.14166666666667,4.45228583491165e-05,-1.20723873942132e-07,-9.88801946995051e-08,-1.8864556251438e-07,-2.00869862752991e-07,-1.94492715759768e-07,-1.80175428441354e-07,-1.53064489049981e-07,-1.11406081198631e-07,3.48123803930652e-08,-1.69495481439002e-07,-3.13456909401207e-07,-5.91817278388295e-07,-1.18153622687225e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294312132572,-39.5999715069451,-39.5999715419429,-39.5999715237757,-39.5999715240921,-39.5999715275202,-39.5999715289672,-39.5999715287812,-39.5999714997018,-39.5999716003615,-39.5999715870181,-39.5999716381879,-39.5999717534408,-39.5999712662026,-550000
2.14194444444444,4.44200907870903e-05,-1.20625087158973e-07,-9.8805656521321e-08,-1.88395316016124e-07,-2.00580285168453e-07,-1.9420740666599e-07,-1.79915891319831e-07,-1.52859277151076e-07,-1.1129360058653e-07,3.45918278612036e-08,-1.69261685273335e-07,-3.1292425439038e-07,-5.90744952354868e-07,-1.1793696398609e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29431244598,-39.5999715665408,-39.5999716014833,-39.5999715833556,-39.5999715836816,-39.5999715871122,-39.5999715885646,-39.5999715883889,-39.599971559384,-39.599971659824,-39.5999716465252,-39.5999716976097,-39.5999718126654,-39.5999713263414,-550000
2.14222222222222,4.43175381905337e-05,-1.20526061588204e-07,-9.87308950121854e-08,-1.8814513433572e-07,-2.00290880714753e-07,-1.93922291194051e-07,-1.79656509974192e-07,-1.5265412776773e-07,-1.11180999059539e-07,3.4372085854159e-08,-1.69027990449912e-07,-3.12392240182064e-07,-5.89674143848769e-07,-1.1772061970176e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294312758812,-39.5999716260272,-39.5999716609143,-39.5999716428261,-39.5999716431616,-39.5999716465947,-39.5999716480525,-39.599971647887,-39.5999716189565,-39.5999717191773,-39.5999717059229,-39.5999717569222,-39.5999718717808,-39.5999713863697,-550000
2.1425,4.42152001648477e-05,-1.20426799411712e-07,-9.86559090660648e-08,-1.87895019896613e-07,-2.00001654057094e-07,-1.93637367731727e-07,-1.7939728604777e-07,-1.52449042182386e-07,-1.11068274615567e-07,3.41531492083795e-08,-1.68794397462323e-07,-3.11860868248642e-07,-5.88604849311526e-07,-1.17504589854275e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29431307107,-39.5999716854043,-39.5999717202361,-39.5999717021874,-39.5999717025323,-39.5999717059679,-39.599971707431,-39.5999717072756,-39.5999716784194,-39.5999717784213,-39.5999717652113,-39.5999718161255,-39.5999719307873,-39.5999714462876,-550000
2.14277777777778,4.4113076315944e-05,-1.2032730251601e-07,-9.8580701780845e-08,-1.87644974611081e-07,-1.99712602635468e-07,-1.93352638259406e-07,-1.79138219550805e-07,-1.52244020711069e-07,-1.10955430832293e-07,3.39350148348855e-08,-1.68560903695003e-07,-3.1133013820891e-07,-5.87537071850831e-07,-1.17288874022556e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294313382754,-39.5999717446724,-39.5999717794489,-39.5999717614395,-39.5999717617938,-39.5999717652319,-39.5999717667003,-39.599971766555,-39.5999717377729,-39.5999718375563,-39.5999718243906,-39.5999718752197,-39.599971989685,-39.5999715060954,-550000
2.14305555555556,4.4011166250399e-05,-1.20227572601858e-07,-9.85052748904544e-08,-1.87394997386604e-07,-1.99423729081025e-07,-1.93068103173942e-07,-1.78879312272118e-07,-1.52039063904143e-07,-1.1084246823455e-07,3.37176816253319e-08,-1.68327512895134e-07,-3.10800051668117e-07,-5.86470806883669e-07,-1.17073472096076e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294313693865,-39.5999718038315,-39.5999718385528,-39.5999718205827,-39.5999718209464,-39.5999718243869,-39.5999718258605,-39.5999718257253,-39.5999717970172,-39.5999718965825,-39.5999718834609,-39.5999719342051,-39.5999720484742,-39.5999715657931,-550000
2.14333333333333,4.3909469575199e-05,-1.2012761024359e-07,-9.84296291686391e-08,-1.87145089928273e-07,-1.991350348109e-07,-1.92783762454744e-07,-1.7862056310155e-07,-1.51834175673262e-07,-1.10729387113588e-07,3.35011464598723e-08,-1.68094224987711e-07,-3.10270606202975e-07,-5.85406056762665e-07,-1.16858383805163e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294314004405,-39.5999718628819,-39.5999718975481,-39.5999718796172,-39.5999718799901,-39.599971883433,-39.5999718849119,-39.5999718847867,-39.5999718561523,-39.5999719555,-39.5999719424224,-39.5999719930818,-39.5999721071548,-39.599971625381,-550000
2.14361111111111,4.38079858980957e-05,-1.20027419017037e-07,-9.83537661424747e-08,-1.86895253793406e-07,-1.98846519337422e-07,-1.92499616251426e-07,-1.78361976051967e-07,-1.51629353397568e-07,-1.10616189062228e-07,3.32854067428447e-08,-1.67861041015855e-07,-3.09741803315989e-07,-5.84342818261832e-07,-1.16643609186372e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294314314373,-39.5999719218236,-39.5999719564347,-39.599971938543,-39.5999719389252,-39.5999719423705,-39.5999719438545,-39.5999719437394,-39.5999719151784,-39.599972014309,-39.5999720012753,-39.5999720518499,-39.5999721657271,-39.5999716848592,-550000
2.14388888888889,4.37067148272226e-05,-1.19926998538426e-07,-9.82776879809873e-08,-1.8664548859799e-07,-1.98558184574078e-07,-1.9221566749769e-07,-1.78103548396519e-07,-1.51424599502606e-07,-1.10502875673815e-07,3.3070460819173e-08,-1.6762796191702e-07,-3.09213643729945e-07,-5.83281091417368e-07,-1.16429147756327e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294314623772,-39.5999719806569,-39.599972015213,-39.5999719973604,-39.5999719977518,-39.5999720011994,-39.5999720026886,-39.5999720025834,-39.5999719740958,-39.5999720730097,-39.5999720600196,-39.5999721105097,-39.5999722241913,-39.5999717442279,-550000
2.14416666666667,4.36056559714137e-05,-1.19826350429436e-07,-9.82013958118456e-08,-1.86395796864314e-07,-1.98270030759383e-07,-1.91931916480061e-07,-1.77845281215704e-07,-1.51219915301744e-07,-1.10389447737014e-07,3.28563060345122e-08,-1.67394989073651e-07,-3.0868612572461e-07,-5.8222087650442e-07,-1.16214999366162e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943149326,-39.599972039382,-39.5999720738831,-39.5999720560694,-39.59997205647,-39.5999720599199,-39.5999720614143,-39.5999720613189,-39.5999720329046,-39.5999721316021,-39.5999721186557,-39.5999721690612,-39.5999722825475,-39.5999718034872,-550000
2.14444444444444,4.35048089401001e-05,-1.19725477941473e-07,-9.81248904850046e-08,-1.86146179558144e-07,-1.97982057989061e-07,-1.91648363050669e-07,-1.77587177775892e-07,-1.51015300773664e-07,-1.10275907038447e-07,3.26429406608143e-08,-1.67162122820168e-07,-3.08159250951631e-07,-5.8116217049475e-07,-1.16001164012493e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294315240861,-39.599972097999,-39.5999721324451,-39.5999721146704,-39.59997211508,-39.5999721185322,-39.5999721200317,-39.5999721199461,-39.5999720916049,-39.5999721900865,-39.5999721771835,-39.5999722275046,-39.5999723407958,-39.5999718626373,-550000
2.14472222222222,4.34041733431909e-05,-1.1962438082213e-07,-9.80481736918277e-08,-1.85896637971083e-07,-1.9769426816486e-07,-1.91365007983154e-07,-1.7732923788728e-07,-1.50810756081087e-07,-1.10162254004767e-07,3.24303629364139e-08,-1.66929366134573e-07,-3.07633018678871e-07,-5.80104974066554e-07,-1.15787641320672e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294315548553,-39.5999721565079,-39.5999721908992,-39.5999721731632,-39.599972173582,-39.5999721770364,-39.599972178541,-39.5999721784653,-39.5999721501968,-39.5999722484629,-39.5999722356034,-39.5999722858402,-39.5999723989365,-39.5999719216783,-550000
2.145,4.33037487912265e-05,-1.19523062127369e-07,-9.7971248779371e-08,-1.8564717103768e-07,-1.97406661793442e-07,-1.91081851589784e-07,-1.77071461444577e-07,-1.50606283969491e-07,-1.10048490368686e-07,3.22185667899003e-08,-1.66696714247342e-07,-3.0710743110522e-07,-5.790492846881e-07,-1.15574431091409e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294315855679,-39.5999722149091,-39.5999722492455,-39.5999722315483,-39.5999722319761,-39.5999722354328,-39.5999722369424,-39.5999722368764,-39.5999722086807,-39.5999723067317,-39.5999722939154,-39.5999723440679,-39.5999724569697,-39.5999719806104,-550000
2.14527777777778,4.32035348952972e-05,-1.19421523621974e-07,-9.78941136711737e-08,-1.85397782803914e-07,-1.97119240263457e-07,-1.90798896259036e-07,-1.76813847909265e-07,-1.50401883749814e-07,-1.09934617010001e-07,3.20075529619304e-08,-1.66464172457613e-07,-3.06582485129648e-07,-5.77995102625372e-07,-1.15361533288785e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294316162238,-39.5999722732026,-39.5999723074843,-39.5999722898257,-39.5999722902625,-39.5999722937213,-39.599972295236,-39.5999722951797,-39.5999722670565,-39.5999723648929,-39.5999723521197,-39.5999724021881,-39.5999725148955,-39.5999720394339,-550000
2.14555555555556,4.31035312670135e-05,-1.19319765491822e-07,-9.78167714716955e-08,-1.85148471947487e-07,-1.96832004987384e-07,-1.90516142036882e-07,-1.76556398712831e-07,-1.50197557521434e-07,-1.09820635798067e-07,3.17973188675417e-08,-1.66231740746828e-07,-3.06058182258623e-07,-5.76942426263322e-07,-1.15148947591001e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294316468233,-39.5999723313886,-39.5999723656156,-39.5999723479957,-39.5999723484414,-39.5999723519023,-39.599972353422,-39.5999723533753,-39.5999723253245,-39.5999724229467,-39.5999724102165,-39.5999724602008,-39.5999725727142,-39.5999720981487,-550000
2.14583333333333,4.3003737518692e-05,-1.19217791609373e-07,-9.77392224233974e-08,-1.84899242436129e-07,-1.96544953926811e-07,-1.90233589437058e-07,-1.76299116435283e-07,-1.49993304508092e-07,-1.0970654658333e-07,3.158786169798e-08,-1.65999418747388e-07,-3.05534523932978e-07,-5.75891257557182e-07,-1.14936673544803e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294316773663,-39.5999723894673,-39.5999724236396,-39.5999724060582,-39.5999724065129,-39.599972409976,-39.5999724115005,-39.5999724114635,-39.5999723834849,-39.5999724808932,-39.599972468206,-39.5999725181063,-39.5999726304258,-39.5999721567551,-550000
2.14611111111111,4.29041532630533e-05,-1.19115601321032e-07,-9.76614708831954e-08,-1.84650091961855e-07,-1.96258089125459e-07,-1.8995123913323e-07,-1.76042000583499e-07,-1.497891270115e-07,-1.09592352725927e-07,3.13791815807233e-08,-1.6576720870932e-07,-3.05011509189107e-07,-5.74841592877635e-07,-1.14724711262004e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294317078529,-39.5999724474388,-39.5999724815565,-39.5999724640136,-39.5999724644771,-39.5999724679422,-39.5999724694717,-39.5999724694443,-39.5999724415377,-39.5999725387327,-39.5999725260881,-39.5999725759046,-39.5999726880305,-39.5999722152533,-550000
2.14638888888889,4.28047781134334e-05,-1.19013196335181e-07,-9.75835145225155e-08,-1.84401024938971e-07,-1.95971412756838e-07,-1.89669091129555e-07,-1.75785051216761e-07,-1.49585025442477e-07,-1.09478052965886e-07,3.11712732366793e-08,-1.65535112869474e-07,-3.04489135519541e-07,-5.73793432027923e-07,-1.14513060442847e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294317382833,-39.5999725053033,-39.5999725393665,-39.5999725218619,-39.5999725223342,-39.5999725258014,-39.5999725273358,-39.5999725273179,-39.5999724994831,-39.5999725964652,-39.5999725838632,-39.599972633596,-39.5999727455285,-39.5999722736434,-550000
2.14666666666667,4.27056116838539e-05,-1.18910578830729e-07,-9.75053584366054e-08,-1.84152039039926e-07,-1.95684924391163e-07,-1.8938714591335e-07,-1.75528271566927e-07,-1.49380999497882e-07,-1.09363650241335e-07,3.09641344041425e-08,-1.65303127837717e-07,-3.0396740561854e-07,-5.72746775545434e-07,-1.14301720758152e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294317686574,-39.5999725630609,-39.5999725970696,-39.5999725796034,-39.5999725800844,-39.5999725835537,-39.5999725850929,-39.5999725850845,-39.5999725573214,-39.5999726540909,-39.5999726415315,-39.5999726911806,-39.59997280292,-39.5999723319255,-550000
2.14694444444444,4.26066535887823e-05,-1.18807750284978e-07,-9.74270008847657e-08,-1.83903137206692e-07,-1.95398625436132e-07,-1.8910540566338e-07,-1.75271660000505e-07,-1.49177051159628e-07,-1.09249143877176e-07,3.07577625178685e-08,-1.65071257020138e-07,-3.0344631938293e-07,-5.71701621193817e-07,-1.14090692154247e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294317989755,-39.5999726207119,-39.5999726546661,-39.5999726372381,-39.5999726377279,-39.5999726411992,-39.5999726427432,-39.5999726427443,-39.5999726150527,-39.59997271161,-39.599972699093,-39.5999727486585,-39.599972860205,-39.5999723900999,-550000
2.14722222222222,4.25079034432765e-05,-1.18704711894076e-07,-9.73484445172473e-08,-1.83654321462134e-07,-1.95112515750523e-07,-1.88823869589545e-07,-1.75015218843472e-07,-1.48973179756792e-07,-1.0913453687019e-07,3.0552157900324e-08,-1.64839501645928e-07,-3.02925876644369e-07,-5.70657967835418e-07,-1.13879974342923e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294318292375,-39.5999726782562,-39.5999727121561,-39.5999726947662,-39.5999726952647,-39.599972698738,-39.5999727002868,-39.5999727002973,-39.599972672677,-39.5999727690227,-39.5999727565479,-39.59997280603,-39.5999729173838,-39.5999724481666,-550000
2.1475,4.24093608630424e-05,-1.18601465843015e-07,-9.72696903896364e-08,-1.834055900096e-07,-1.94826597147542e-07,-1.88542540090111e-07,-1.74758947016861e-07,-1.48769388981322e-07,-1.0901982876797e-07,3.03473155999584e-08,-1.64607860983747e-07,-3.02406077783366e-07,-5.69615815410492e-07,-1.1366956712515e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294318594436,-39.5999727356942,-39.5999727695398,-39.599972752188,-39.5999727526951,-39.5999727561703,-39.5999727577239,-39.5999727577437,-39.5999727301947,-39.599972826329,-39.5999728138964,-39.5999728632951,-39.5999729744565,-39.5999725061259,-550000
2.14777777777778,4.23110254642745e-05,-1.18498013231107e-07,-9.71907404124433e-08,-1.83156946760893e-07,-1.94540869998645e-07,-1.88261416559217e-07,-1.74502844099507e-07,-1.48565678649372e-07,-1.08905019887538e-07,3.0143232302379e-08,-1.64376336478267e-07,-3.01886922679471e-07,-5.68575162478729e-07,-1.13459470260755e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294318895938,-39.599972793026,-39.5999728268173,-39.5999728095035,-39.5999728100192,-39.5999728134964,-39.5999728150546,-39.5999728150838,-39.5999727876058,-39.5999728835292,-39.5999728711386,-39.5999729204541,-39.5999730314233,-39.599972563978,-550000
2.14805555555556,4.22128968637793e-05,-1.18394355889185e-07,-9.71115952633729e-08,-1.82908392168923e-07,-1.94255334192211e-07,-1.87980499936713e-07,-1.74246913194605e-07,-1.48362049038289e-07,-1.08790113605433e-07,2.99399098722562e-08,-1.64144930719033e-07,-3.01368409984824e-07,-5.6753600821006e-07,-1.13249683670754e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294319196883,-39.5999728502517,-39.5999728839888,-39.5999728667129,-39.5999728672372,-39.5999728707162,-39.5999728722792,-39.5999728723177,-39.5999728449104,-39.5999729406234,-39.5999729282747,-39.599972977507,-39.5999730882843,-39.5999726217228,-550000
2.14833333333333,4.21149746787722e-05,-1.18290494892566e-07,-9.70322562356966e-08,-1.82659926019734e-07,-1.93969992281536e-07,-1.87699789557465e-07,-1.73991155053909e-07,-1.48158500013755e-07,-1.08675110228127e-07,2.97373428063161e-08,-1.63913644001473e-07,-3.00850540016375e-07,-5.66498351449063e-07,-1.13040206941037e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29431949727,-39.5999729073715,-39.5999729410544,-39.5999729238163,-39.5999729243492,-39.5999729278301,-39.5999729293977,-39.5999729294454,-39.5999729021089,-39.5999729976118,-39.5999729853048,-39.5999730344541,-39.5999731450397,-39.5999726793607,-550000
2.14861111111111,4.20172585272136e-05,-1.1818643209925e-07,-9.6952724808337e-08,-1.82411550019489e-07,-1.93684842665647e-07,-1.8741928882447e-07,-1.73735568869232e-07,-1.47955034112491e-07,-1.08560010070004e-07,2.95355281756021e-08,-1.63682473606861e-07,-3.00333314497944e-07,-5.65462191548829e-07,-1.12831040010431e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294319797101,-39.5999729643855,-39.5999729980143,-39.599972980814,-39.5999729813553,-39.5999729848381,-39.5999729864104,-39.5999729864673,-39.5999729592012,-39.5999730544945,-39.5999730422292,-39.5999730912955,-39.5999732016897,-39.5999727368918,-550000
2.14888888888889,4.19197480276504e-05,-1.18082169481688e-07,-9.68730021489066e-08,-1.82163264825048e-07,-1.93399888004089e-07,-1.87138996922179e-07,-1.73480157321022e-07,-1.47751648865969e-07,-1.08444816128202e-07,2.93344662475249e-08,-1.63451423052322e-07,-2.99816733682857e-07,-5.64427526745694e-07,-1.12622182607378e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294320096377,-39.5999730212939,-39.5999730548686,-39.5999730377061,-39.5999730382558,-39.5999730417404,-39.5999730433173,-39.5999730433833,-39.5999730161876,-39.5999731112717,-39.5999730990479,-39.5999731480313,-39.5999732582343,-39.5999727943162,-550000
2.14916666666667,4.18224427990718e-05,-1.17977707937003e-07,-9.67930901933472e-08,-1.81915070839762e-07,-1.93115128326876e-07,-1.86858915212045e-07,-1.73224918744408e-07,-1.47548349019524e-07,-1.08329527736339e-07,2.91341529132774e-08,-1.63220491156572e-07,-2.99300797591125e-07,-5.63394357201825e-07,-1.124136344565e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294320395099,-39.5999730780969,-39.5999731116177,-39.5999730944927,-39.5999730950509,-39.5999730985371,-39.5999731001186,-39.5999731001938,-39.5999730730682,-39.5999731679435,-39.5999731557611,-39.5999732046618,-39.5999733146738,-39.5999728516341,-550000
2.14944444444444,4.17253424610779e-05,-1.17873049382986e-07,-9.67129892114499e-08,-1.81666971146597e-07,-1.92830563471438e-07,-1.86579044027072e-07,-1.72969854448915e-07,-1.47345133558317e-07,-1.08214146319719e-07,2.89345870591813e-08,-1.62989682080123e-07,-2.98785502905301e-07,-5.62362682850743e-07,-1.12205395353329e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294320693267,-39.5999731347946,-39.5999731682614,-39.599973151174,-39.5999731517405,-39.5999731552285,-39.5999731568146,-39.5999731568988,-39.5999731298433,-39.5999732245101,-39.599973212369,-39.599973261187,-39.5999733710084,-39.5999729088457,-550000
2.14972222222222,4.16284466338515e-05,-1.17768194994698e-07,-9.6632701570356e-08,-1.81418965810815e-07,-1.92546194907576e-07,-1.86299383546148e-07,-1.72714965873513e-07,-1.47142004918295e-07,-1.0809867158687e-07,2.87357657270077e-08,-1.62758994754813e-07,-2.98270851419196e-07,-5.61332501768569e-07,-1.11997465155265e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294320990882,-39.5999731913872,-39.5999732248,-39.5999732077501,-39.5999732083249,-39.5999732118147,-39.5999732134052,-39.5999732134985,-39.5999731865129,-39.5999732809717,-39.5999732688718,-39.5999733176072,-39.5999734272381,-39.5999729659511,-550000
2.15,4.15317549381795e-05,-1.17663146037413e-07,-9.65522290170663e-08,-1.81171054279371e-07,-1.92262025068124e-07,-1.86019933599381e-07,-1.72460253985021e-07,-1.46938960975419e-07,-1.07983107009213e-07,2.8537686199179e-08,-1.62528429788982e-07,-2.97756844699551e-07,-5.60303812093927e-07,-1.11789843562863e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294321287945,-39.5999732478747,-39.5999732812338,-39.5999732642213,-39.5999732648044,-39.5999732682958,-39.5999732698908,-39.5999732699931,-39.5999732430771,-39.5999733373283,-39.5999733252695,-39.5999733739224,-39.5999734833631,-39.5999730229504,-550000
2.15027777777778,4.14352669953128e-05,-1.17557905127403e-07,-9.64715712737538e-08,-1.80923239087792e-07,-1.9197805211007e-07,-1.8574069574979e-07,-1.72205719005116e-07,-1.4673600373939e-07,-1.07867453459583e-07,2.83403484425064e-08,-1.62297989040939e-07,-2.97243480615336e-07,-5.59276614473408e-07,-1.11582530364607e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294321584456,-39.5999733042575,-39.5999733375628,-39.5999733205876,-39.5999733211789,-39.599973324672,-39.5999733262715,-39.5999733263827,-39.5999732995363,-39.5999733935803,-39.5999733815624,-39.599973430133,-39.5999735393836,-39.5999730798439,-550000
2.15055555555556,4.13389824270552e-05,-1.17452471905445e-07,-9.63907309238955e-08,-1.8067552024207e-07,-1.91694278547258e-07,-1.85461670978469e-07,-1.71951361321332e-07,-1.46533133634441e-07,-1.07751711680354e-07,2.81437470592754e-08,-1.62067670933645e-07,-2.96730760842957e-07,-5.58250908211048e-07,-1.11375525177872e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294321880418,-39.5999733605356,-39.5999733937871,-39.5999733768492,-39.5999733774487,-39.5999733809435,-39.5999733825474,-39.5999733826675,-39.5999733558904,-39.5999734497276,-39.5999734377506,-39.5999734862388,-39.5999735952998,-39.5999731366317,-550000
2.15083333333333,4.12429008559219e-05,-1.17346848632005e-07,-9.63097083197432e-08,-1.80427900543713e-07,-1.91410704098725e-07,-1.85182860355291e-07,-1.71697180369726e-07,-1.46330352845846e-07,-1.07635881597248e-07,2.79478827617482e-08,-1.61837479619429e-07,-2.96218685279766e-07,-5.57226689046753e-07,-1.11168828158015e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294322175829,-39.5999734167092,-39.599973449907,-39.5999734330063,-39.599973433614,-39.5999734371103,-39.5999734387187,-39.5999734388476,-39.5999734121397,-39.5999735057706,-39.5999734938342,-39.5999735422403,-39.5999736511118,-39.5999731933139,-550000
2.15111111111111,4.11470219049343e-05,-1.1724103741322e-07,-9.62285054296267e-08,-1.80180380777677e-07,-1.91127328819876e-07,-1.8490426301137e-07,-1.71443178734027e-07,-1.46127660603585e-07,-1.07519965381328e-07,2.77527506151244e-08,-1.61607412184815e-07,-2.95707253089787e-07,-5.56203960094441e-07,-1.10962438799131e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294322470693,-39.5999734727784,-39.5999735059226,-39.5999734890591,-39.5999734896748,-39.5999734931728,-39.5999734947855,-39.5999734949232,-39.5999734682844,-39.5999735617092,-39.5999735498135,-39.5999735981375,-39.5999737068197,-39.5999732498907,-550000
2.15138888888889,4.10513451975345e-05,-1.17135039675565e-07,-9.61471229911821e-08,-1.79932960365944e-07,-1.90844154731793e-07,-1.84625879739977e-07,-1.71189357556801e-07,-1.45925057551956e-07,-1.07403965038552e-07,2.75583513462906e-08,-1.61377472159918e-07,-2.95196463777281e-07,-5.55182718899541e-07,-1.10756356882429e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294322765008,-39.5999735287434,-39.5999735618341,-39.5999735450076,-39.5999735456314,-39.5999735491309,-39.5999735507479,-39.5999735508945,-39.5999735243245,-39.5999736175438,-39.5999736056885,-39.5999736539306,-39.5999737624237,-39.5999733063622,-550000
2.15166666666667,4.09558703578608e-05,-1.17028855708675e-07,-9.60655633861288e-08,-1.79685639616093e-07,-1.9056118214077e-07,-1.84347712866861e-07,-1.7093571553646e-07,-1.45722545555377e-07,-1.07287879338624e-07,2.73646796968555e-08,-1.6114765758896e-07,-2.9468631850964e-07,-5.54162964353943e-07,-1.1055058233898e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294323058776,-39.5999735846044,-39.5999736176416,-39.599973600852,-39.5999736014839,-39.5999736049849,-39.5999736066063,-39.5999736067615,-39.5999735802602,-39.5999736732744,-39.5999736614595,-39.5999737096196,-39.599973817924,-39.5999733627288,-550000
2.15194444444444,4.08605970105953e-05,-1.16922488208701e-07,-9.59838268907381e-08,-1.79438419982859e-07,-1.90278412959344e-07,-1.84069761482664e-07,-1.70682253085695e-07,-1.45520126002048e-07,-1.07171709426279e-07,2.71717346529507e-08,-1.60917971476851e-07,-2.94176817182342e-07,-5.5314469366335e-07,-1.10345114924328e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294323351997,-39.5999736403615,-39.5999736733452,-39.5999736565926,-39.5999736572324,-39.599973660735,-39.5999736623606,-39.5999736625245,-39.5999736360918,-39.5999737289012,-39.5999737171265,-39.5999737652049,-39.5999738733208,-39.5999734189903,-550000
2.15222222222222,4.07655247809889e-05,-1.16815938343534e-07,-9.59019155076588e-08,-1.7919130240819e-07,-1.89995847745542e-07,-1.83792024627573e-07,-1.7042897217978e-07,-1.45317798139315e-07,-1.07055457841223e-07,2.69795142071658e-08,-1.60688413841141e-07,-2.93667958862672e-07,-5.52127909233294e-07,-1.10139954316928e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294323644673,-39.5999736960149,-39.5999737289452,-39.5999737122294,-39.5999737128772,-39.5999737163812,-39.5999737180111,-39.5999737181837,-39.5999736918193,-39.5999737844244,-39.5999737726898,-39.5999738206865,-39.5999739286141,-39.5999734751471,-550000
2.1525,4.06706532947948e-05,-1.16709205851958e-07,-9.58198309370943e-08,-1.78944288934606e-07,-1.89713485595039e-07,-1.83514505928422e-07,-1.70175872742462e-07,-1.45115562458171e-07,-1.06939125712995e-07,2.67880178778213e-08,-1.60458986627365e-07,-2.93159743446596e-07,-5.51112608882232e-07,-1.09935100288013e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294323936805,-39.5999737515647,-39.5999737844417,-39.5999737677626,-39.5999737684183,-39.5999737719238,-39.5999737735578,-39.5999737737391,-39.5999737474429,-39.5999738398441,-39.5999738281495,-39.5999738760646,-39.5999739838042,-39.5999735311993,-550000
2.15277777777778,4.05759821783989e-05,-1.16602294345074e-07,-9.57375722620431e-08,-1.78697381187667e-07,-1.89431326806833e-07,-1.83237204993782e-07,-1.69922956462886e-07,-1.44913419938294e-07,-1.06822713537364e-07,2.65972415844673e-08,-1.60229689429632e-07,-2.92652171297052e-07,-5.50098791950073e-07,-1.09730552594982e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294324228393,-39.5999738070111,-39.5999738398348,-39.5999738231924,-39.5999738238559,-39.5999738273628,-39.5999738290011,-39.5999738291909,-39.5999738029628,-39.5999738951605,-39.5999738835057,-39.5999739313393,-39.5999740388911,-39.5999735871471,-550000
2.15305555555556,4.04815110587869e-05,-1.16495204618969e-07,-9.56551432216104e-08,-1.7845057851087e-07,-1.89149372895793e-07,-1.82960121819729e-07,-1.69670224539781e-07,-1.44711371753669e-07,-1.06706222051287e-07,2.64071834366558e-08,-1.60000522221592e-07,-2.9214524353592e-07,-5.49086455026351e-07,-1.09526311134679e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294324519437,-39.5999738623542,-39.5999738951246,-39.5999738785189,-39.5999738791902,-39.5999738826986,-39.599973884341,-39.5999738845393,-39.5999738583792,-39.5999739503736,-39.5999739387587,-39.5999739865109,-39.5999740938751,-39.5999736429905,-550000
2.15333333333333,4.0387239563324e-05,-1.16387936860235e-07,-9.55725440872002e-08,-1.78203882363313e-07,-1.88867624987314e-07,-1.82683256783463e-07,-1.69417676664343e-07,-1.44509418026443e-07,-1.06589652214155e-07,2.6217839281133e-08,-1.59771485633114e-07,-2.91638959546659e-07,-5.4807559951245e-07,-1.09322375531326e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29432480994,-39.5999739175942,-39.5999739503115,-39.5999739337422,-39.5999739344214,-39.599973937931,-39.5999739395777,-39.5999739397845,-39.599973913692,-39.5999740054838,-39.5999739939085,-39.5999740415794,-39.5999741487563,-39.5999736987298,-550000
2.15361111111111,4.02931673200485e-05,-1.16280495608858e-07,-9.54897739918684e-08,-1.77957293280297e-07,-1.88586083780148e-07,-1.82406610770501e-07,-1.69165311749842e-07,-1.44307562069792e-07,-1.06473004553778e-07,2.60292093574139e-08,-1.59542581680199e-07,-2.91133318399106e-07,-5.47066222688233e-07,-1.09118745775722e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294325099901,-39.5999739727312,-39.5999740053954,-39.5999739888626,-39.5999739895495,-39.5999739930606,-39.5999739947113,-39.5999739949265,-39.5999739689017,-39.5999740604911,-39.5999740489553,-39.5999740965451,-39.5999742035349,-39.5999737543652,-550000
2.15388888888889,4.01992939575797e-05,-1.16172878989077e-07,-9.54068372641757e-08,-1.77710812648919e-07,-1.88304749204754e-07,-1.82130186274593e-07,-1.68913130906819e-07,-1.44105802143124e-07,-1.06356282001256e-07,2.58412924557291e-08,-1.59313811595429e-07,-2.90628319862723e-07,-5.46058325830178e-07,-1.08915421381859e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294325389322,-39.5999740277655,-39.5999740603766,-39.5999740438802,-39.5999740445748,-39.5999740480871,-39.599974049742,-39.5999740499656,-39.5999740240082,-39.5999741153957,-39.5999741038994,-39.599974151408,-39.5999742582109,-39.5999738098966,-550000
2.15416666666667,4.01056191050947e-05,-1.16065091137318e-07,-9.53237327801068e-08,-1.77464442093774e-07,-1.88023622024775e-07,-1.8185398146658e-07,-1.68661136108682e-07,-1.43904140174889e-07,-1.06239482803736e-07,2.56540837786097e-08,-1.59085174143011e-07,-2.90123964827712e-07,-5.4505190729346e-07,-1.08712402124743e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294325678202,-39.5999740826971,-39.5999741152552,-39.5999740987951,-39.5999740994974,-39.599974103011,-39.5999741046699,-39.5999741049019,-39.5999740790117,-39.5999741701977,-39.5999741587407,-39.5999742061683,-39.5999743127847,-39.5999738653245,-550000
2.15444444444444,4.00121423922671e-05,-1.15957130648536e-07,-9.52404640711849e-08,-1.77218181455019e-07,-1.87742703336344e-07,-1.81577997606465e-07,-1.68409327132203e-07,-1.43702575101351e-07,-1.06122610691893e-07,2.54675829284472e-08,-1.58856671323994e-07,-2.89620253333439e-07,-5.44046965227046e-07,-1.08509687928919e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294325966544,-39.5999741375262,-39.5999741700313,-39.5999741536075,-39.5999741543174,-39.5999741578323,-39.5999741594952,-39.5999741597356,-39.5999741339125,-39.5999742248973,-39.5999742134795,-39.5999742608262,-39.5999743672563,-39.5999739206488,-550000
2.15472222222222,3.99188634493692e-05,-1.15849000691733e-07,-9.51570321488486e-08,-1.76972029092494e-07,-1.87461993895095e-07,-1.81302237036626e-07,-1.68157704280188e-07,-1.43501107901969e-07,-1.06005666168839e-07,2.52817858561755e-08,-1.58628301461006e-07,-2.89117186133252e-07,-5.43043499441661e-07,-1.083072784471e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294326254347,-39.5999741922529,-39.5999742247052,-39.5999742083176,-39.5999742090351,-39.5999742125512,-39.5999742142181,-39.5999742144668,-39.5999741887106,-39.5999742794947,-39.599974268116,-39.5999743153819,-39.5999744216258,-39.5999739758697,-550000
2.155,3.98257819072441e-05,-1.15740702910415e-07,-9.50734354023956e-08,-1.76725991502469e-07,-1.87181493447501e-07,-1.81026698514253e-07,-1.67906267898653e-07,-1.4329974121058e-07,-1.05888649467817e-07,2.50966926590343e-08,-1.58400067937837e-07,-2.88614761056149e-07,-5.42041508205084e-07,-1.08105173660694e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294326541614,-39.5999742468775,-39.5999742792769,-39.5999742629254,-39.5999742636505,-39.5999742671678,-39.5999742688386,-39.5999742690956,-39.5999742434062,-39.59997433399,-39.5999743226502,-39.5999743698354,-39.5999744758935,-39.5999740309875,-550000
2.15527777777778,3.97328973972385e-05,-1.15632238414787e-07,-9.49896775086557e-08,-1.7648006621049e-07,-1.86901202116683e-07,-1.80751382699973e-07,-1.67655020208647e-07,-1.43098473698145e-07,-1.0577156167317e-07,2.49122994143213e-08,-1.58171971043202e-07,-2.8811297937358e-07,-5.41040990316097e-07,-1.07903373087937e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294326828343,-39.5999743014001,-39.5999743337467,-39.5999743174312,-39.5999743181638,-39.5999743216823,-39.5999743233571,-39.5999743236223,-39.5999742979996,-39.5999743883833,-39.5999743770824,-39.599974424187,-39.5999745300595,-39.5999740860022,-550000
2.15555555555556,3.96402095512633e-05,-1.15523607508323e-07,-9.49057598195177e-08,-1.7623425445734e-07,-1.8662112341307e-07,-1.80476288973831e-07,-1.67403960614068e-07,-1.42897307131704e-07,-1.05654402935239e-07,2.47286039426907e-08,-1.57944010526697e-07,-2.87611841706233e-07,-5.40041944392255e-07,-1.07701876534587e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294327114538,-39.5999743558208,-39.5999743881146,-39.5999743718351,-39.5999743725752,-39.5999743760949,-39.5999743777736,-39.5999743780469,-39.5999743524906,-39.5999744426749,-39.5999744314127,-39.5999744784368,-39.5999745841239,-39.599974140914,-550000
2.15583333333333,3.95477180018418e-05,-1.1541481294058e-07,-9.48216816195244e-08,-1.75988557555943e-07,-1.86341256486222e-07,-1.80201418272321e-07,-1.67153091173659e-07,-1.42696241538513e-07,-1.05537176400201e-07,2.45456056915202e-08,-1.57716188434014e-07,-2.87111344426676e-07,-5.39044372233668e-07,-1.07500683818851e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294327400196,-39.5999744101397,-39.5999744423809,-39.5999744261373,-39.5999744268848,-39.5999744304056,-39.5999744320882,-39.5999744323697,-39.5999744068798,-39.5999744968648,-39.5999744856413,-39.599974532585,-39.599974638087,-39.5999741957231,-550000
2.15611111111111,3.94554223820364e-05,-1.15305856018905e-07,-9.47374446514103e-08,-1.75742976605185e-07,-1.8606160163201e-07,-1.79926772905109e-07,-1.66902410180637e-07,-1.42495279501938e-07,-1.05419880359711e-07,2.43633020731119e-08,-1.57488504298169e-07,-2.86611491166889e-07,-5.38048271086968e-07,-1.07299794586864e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294327685322,-39.5999744643571,-39.5999744965457,-39.5999744803379,-39.5999744810928,-39.5999744846147,-39.5999744863012,-39.5999744865908,-39.599974461167,-39.5999745509533,-39.5999745397683,-39.5999745866317,-39.5999746919487,-39.5999742504296,-550000
2.15638888888889,3.93633223254547e-05,-1.15196736927851e-07,-9.46530529983671e-08,-1.75497510329663e-07,-1.85782159622671e-07,-1.79652353151681e-07,-1.6665191985672e-07,-1.42294417906011e-07,-1.05302518372874e-07,2.41816898693325e-08,-1.57260958760357e-07,-2.86112279554649e-07,-5.37053640128005e-07,-1.07099208862486e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294327969913,-39.5999745184731,-39.5999745506091,-39.599974534437,-39.5999745351993,-39.5999745387223,-39.5999745404126,-39.5999745407103,-39.5999745153525,-39.5999746049404,-39.5999745937938,-39.599974640577,-39.5999747457094,-39.5999743050337,-550000
2.15666666666667,3.92714174661412e-05,-1.15087456924476e-07,-9.45685054164358e-08,-1.75252161941165e-07,-1.85502930414555e-07,-1.7937815801592e-07,-1.66401620778123e-07,-1.42093660709826e-07,-1.05185089662106e-07,2.40007680988881e-08,-1.57033553850189e-07,-2.85613710780255e-07,-5.36060477117564e-07,-1.06898926127369e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294328253972,-39.5999745724878,-39.5999746045713,-39.5999745884349,-39.5999745892045,-39.5999745927286,-39.5999745944227,-39.5999745947284,-39.5999745694364,-39.5999746588264,-39.5999746477181,-39.5999746944212,-39.5999747993692,-39.5999743595355,-550000
2.15694444444444,3.91797074389097e-05,-1.14978018413439e-07,-9.44838031910264e-08,-1.75006932213084e-07,-1.85223914669856e-07,-1.79104190699987e-07,-1.66151510820106e-07,-1.41893008229999e-07,-1.05067595749127e-07,2.38205338473278e-08,-1.56806288801673e-07,-2.85115783875429e-07,-5.35068782644034e-07,-1.06698946347314e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943285375,-39.5999746264014,-39.5999746584325,-39.5999746423317,-39.5999746431086,-39.5999746466337,-39.5999746483316,-39.5999746486452,-39.5999746234189,-39.5999747126113,-39.5999747015412,-39.5999747481643,-39.5999748529281,-39.5999744139352,-550000
2.15722222222222,3.90881918789481e-05,-1.14868422438923e-07,-9.43989478644201e-08,-1.74761820998308e-07,-1.84945114506203e-07,-1.78830448515107e-07,-1.65901594668296e-07,-1.41692458871379e-07,-1.0495003804664e-07,2.36409847685122e-08,-1.56579163633333e-07,-2.84618500358477e-07,-5.3407855390522e-07,-1.06499269285586e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294328820496,-39.599974680214,-39.5999747121927,-39.5999746961275,-39.5999746969116,-39.5999747004377,-39.5999747021394,-39.599974702461,-39.5999746773002,-39.5999747662954,-39.5999747552634,-39.5999748018065,-39.5999749063864,-39.5999744682329,-550000
2.1575,3.89968704220544e-05,-1.14758670451022e-07,-9.43139402909411e-08,-1.74516828506126e-07,-1.84666530294922e-07,-1.78556933360601e-07,-1.65651871256714e-07,-1.4149201544078e-07,-1.04832415979206e-07,2.34621211322914e-08,-1.56352182512354e-07,-2.84121858686334e-07,-5.33089791870525e-07,-1.06299894409092e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294329102963,-39.5999747339259,-39.5999747658522,-39.5999747498225,-39.5999747506138,-39.5999747541409,-39.5999747558463,-39.5999747561758,-39.5999747310804,-39.5999748198788,-39.5999748088848,-39.5999748553481,-39.5999749597443,-39.5999745224289,-550000
2.15777777777778,3.89057427046422e-05,-1.14648762912585e-07,-9.42287816127948e-08,-1.74271957515e-07,-1.84388161277775e-07,-1.78283646901306e-07,-1.65402339569894e-07,-1.41291678748602e-07,-1.04714733258307e-07,2.32839390926867e-08,-1.56125341790378e-07,-2.83625860317227e-07,-5.32102493552455e-07,-1.06100821809493e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943293849,-39.5999747875371,-39.5999748194112,-39.5999748034168,-39.5999748042153,-39.5999748077433,-39.5999748094524,-39.5999748097898,-39.5999747847597,-39.5999748733616,-39.5999748624055,-39.5999749087891,-39.5999750130018,-39.5999745765231,-550000
2.15805555555556,3.88148083635959e-05,-1.14538702498314e-07,-9.41434733348594e-08,-1.74027208386245e-07,-1.84110007860449e-07,-1.78010587965564e-07,-1.65153002535841e-07,-1.41091447482498e-07,-1.04596988774135e-07,2.31064356768684e-08,-1.55898644565058e-07,-2.83130504786463e-07,-5.31116659168884e-07,-1.05902050991854e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294329666309,-39.5999748410478,-39.5999748728696,-39.5999748569106,-39.5999748577162,-39.5999748612452,-39.599974862958,-39.5999748633032,-39.5999748383381,-39.5999749267441,-39.5999749158256,-39.5999749621296,-39.5999750661592,-39.5999746305159,-550000
2.15833333333333,3.8724067036449e-05,-1.14428490829387e-07,-9.40580161363889e-08,-1.73782581601656e-07,-1.83832071314429e-07,-1.7773775913194e-07,-1.64903856991391e-07,-1.40891324750957e-07,-1.04479184452786e-07,2.29296096651606e-08,-1.5567208937622e-07,-2.82635791564838e-07,-5.30132286045246e-07,-1.0570358207189e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29432994719,-39.5999748944581,-39.5999749262278,-39.599974910304,-39.5999749111168,-39.5999749146467,-39.5999749163631,-39.5999749167161,-39.5999748918159,-39.5999749800262,-39.5999749691454,-39.5999750153699,-39.5999751192165,-39.5999746844074,-550000
2.15861111111111,3.8633518361165e-05,-1.14318127473146e-07,-9.39724117791689e-08,-1.73538078391656e-07,-1.8355435325005e-07,-1.77465158463948e-07,-1.64654907329064e-07,-1.40691309376891e-07,-1.04361320554528e-07,2.27534593833777e-08,-1.55445678760929e-07,-2.82141719848076e-07,-5.29149376738664e-07,-1.0550541446524e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294330227544,-39.5999749477683,-39.5999749794859,-39.5999749635973,-39.5999749644171,-39.5999749679479,-39.5999749696679,-39.5999749700287,-39.5999749451933,-39.5999750332083,-39.5999750223651,-39.5999750685101,-39.599975172174,-39.5999747381977,-550000
2.15888888888889,3.85431619763238e-05,-1.14207614397937e-07,-9.38866615736994e-08,-1.73293698746097e-07,-1.83276853652571e-07,-1.77192788022111e-07,-1.64406151471739e-07,-1.40491403582656e-07,-1.04243397714595e-07,2.2577983341406e-08,-1.55219415309907e-07,-2.81648289551767e-07,-5.2816792673884e-07,-1.05307548101045e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294330507372,-39.5999750009784,-39.5999750326439,-39.5999750167905,-39.5999750176173,-39.599975021149,-39.5999750228726,-39.5999750232411,-39.5999749984703,-39.5999750862905,-39.5999750754846,-39.5999751215504,-39.5999752250317,-39.5999747918869,-550000
2.15916666666667,3.84529975210402e-05,-1.14096954039013e-07,-9.38007656718664e-08,-1.73049444175364e-07,-1.82999572384721e-07,-1.76920647664879e-07,-1.64157591937777e-07,-1.40291607046631e-07,-1.04125416484468e-07,2.24031763619626e-08,-1.54993295106826e-07,-2.81155500279813e-07,-5.27187937779623e-07,-1.05109982504377e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294330786675,-39.5999750540886,-39.5999750857022,-39.5999750698838,-39.5999750707176,-39.5999750742501,-39.5999750759773,-39.5999750763535,-39.5999750516471,-39.5999751392728,-39.5999751285043,-39.5999751744908,-39.5999752777899,-39.5999748454752,-550000
2.15944444444444,3.83630246349862e-05,-1.13986145946974e-07,-9.37147271309319e-08,-1.7280531495915e-07,-1.8272251039201e-07,-1.76648736853846e-07,-1.63909229157313e-07,-1.40091919592673e-07,-1.04007380348693e-07,2.2229040049447e-08,-1.54767320756781e-07,-2.80663354169099e-07,-5.26209406605012e-07,-1.04912717734269e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294331065454,-39.5999751070991,-39.5999751386607,-39.5999751228773,-39.5999751237181,-39.5999751272514,-39.5999751289821,-39.599975129366,-39.5999751047239,-39.5999751921555,-39.5999751814242,-39.5999752273316,-39.5999753304487,-39.5999748989629,-550000
2.15972222222222,3.82732429583386e-05,-1.13875192696308e-07,-9.36285451505263e-08,-1.7256131254647e-07,-1.82445668136382e-07,-1.76377058218708e-07,-1.63661061534746e-07,-1.39892343574958e-07,-1.03889288753537e-07,2.20555706499612e-08,-1.54541494094093e-07,-2.80171848759639e-07,-5.25232331561865e-07,-1.04715753511112e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294331343709,-39.59997516001,-39.5999751915198,-39.5999751757712,-39.5999751766189,-39.5999751801531,-39.5999751818873,-39.5999751822787,-39.5999751577008,-39.5999752449388,-39.5999752342445,-39.5999752800729,-39.5999753830083,-39.59997495235,-550000
2.16,3.81836521319067e-05,-1.13764095086301e-07,-9.35422205432371e-08,-1.72317437571246e-07,-1.82169046720155e-07,-1.7610561072767e-07,-1.63413092935435e-07,-1.39692878688141e-07,-1.03771140789387e-07,2.18827653152514e-08,-1.5431581461154e-07,-2.79680984377443e-07,-5.24256713840163e-07,-1.04519089332227e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294331621441,-39.5999752128215,-39.5999752442794,-39.5999752285658,-39.5999752294203,-39.5999752329552,-39.599975234693,-39.599975235092,-39.599975210578,-39.5999752976227,-39.5999752869654,-39.5999753327148,-39.5999754354687,-39.5999750056366,-550000
2.16027777777778,3.80942517970434e-05,-1.13652854700553e-07,-9.34557564918846e-08,-1.72073690552456e-07,-1.81892647142789e-07,-1.75834395932312e-07,-1.63165320420215e-07,-1.39493526714184e-07,-1.03652940392696e-07,2.17106254689987e-08,-1.54090284166532e-07,-2.79190760389699e-07,-5.23282551136498e-07,-1.04322725185673e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29433189865,-39.5999752655338,-39.5999752969399,-39.599975281261,-39.5999752821224,-39.599975285658,-39.5999752873992,-39.5999752878058,-39.5999752633557,-39.5999753502074,-39.599975339587,-39.5999753852576,-39.5999754878302,-39.599975058823,-550000
2.16055555555556,3.80050415955042e-05,-1.1354147264299e-07,-9.33691527422267e-08,-1.71830071580939e-07,-1.8161646857404e-07,-1.75563414546371e-07,-1.62917746114651e-07,-1.39294286284393e-07,-1.0353468741403e-07,2.15391449837577e-08,-1.53864901122719e-07,-2.78701178483005e-07,-5.22309842491739e-07,-1.04126660718954e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294332175339,-39.5999753181469,-39.5999753495013,-39.5999753338571,-39.5999753347253,-39.5999753382616,-39.5999753400063,-39.5999753404203,-39.5999753160339,-39.5999754026931,-39.5999753921095,-39.5999754377013,-39.5999755400929,-39.5999751119093,-550000
2.16083333333333,3.79160211697885e-05,-1.13429950140726e-07,-9.32824105743909e-08,-1.71586583059121e-07,-1.81340513274827e-07,-1.75292665409789e-07,-1.62670370922051e-07,-1.39095159010405e-07,-1.03416381700219e-07,2.13683234718589e-08,-1.53639668380973e-07,-2.78212236775707e-07,-5.21338586711666e-07,-1.03930895741132e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294332451507,-39.599975370661,-39.5999754019637,-39.5999753863541,-39.5999753872291,-39.5999753907662,-39.5999753925142,-39.5999753929357,-39.5999753686129,-39.5999754550799,-39.599975444533,-39.5999754900462,-39.599975592257,-39.5999751648956,-550000
2.16111111111111,3.78271901628535e-05,-1.13318288529214e-07,-9.31955316848215e-08,-1.71343225392308e-07,-1.81064780029508e-07,-1.75022150536897e-07,-1.62423195510337e-07,-1.3889614494411e-07,-1.03298025962458e-07,2.11981595947256e-08,-1.53414583790893e-07,-2.7772393701721e-07,-5.20368783339483e-07,-1.03735429931389e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294332727156,-39.5999754230763,-39.5999754543274,-39.5999754387524,-39.5999754396341,-39.5999754431719,-39.5999754449233,-39.5999754453522,-39.5999754210928,-39.599975507368,-39.5999754968576,-39.5999755422923,-39.5999756443225,-39.5999752177821,-550000
2.16138888888889,3.77385482181168e-05,-1.13206488727796e-07,-9.31085165337814e-08,-1.71099998929886e-07,-1.80789271199214e-07,-1.74751868895712e-07,-1.62176218872761e-07,-1.38697246236784e-07,-1.03179618723947e-07,2.10286495839242e-08,-1.53189649773229e-07,-2.7723627843988e-07,-5.19400431052024e-07,-1.03540263086594e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294333002285,-39.5999754753929,-39.5999755065925,-39.599975491052,-39.5999754919404,-39.5999754954788,-39.5999754972336,-39.5999754976699,-39.5999754734737,-39.5999755595575,-39.5999755490836,-39.5999755944398,-39.5999756962897,-39.599975270569,-550000
2.16166666666667,3.76500949797027e-05,-1.13094551970875e-07,-9.30213670069789e-08,-1.70856905104312e-07,-1.80513986225344e-07,-1.74481821159323e-07,-1.61929443385827e-07,-1.38498461947867e-07,-1.0306116244279e-07,2.08597937292612e-08,-1.52964869338906e-07,-2.76749260349454e-07,-5.18433526649238e-07,-1.03345395003666e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294333276897,-39.599975527611,-39.5999755587591,-39.599975543253,-39.5999755441481,-39.5999755476871,-39.5999755494453,-39.5999755498889,-39.5999755257558,-39.5999756116486,-39.599975601211,-39.5999756464889,-39.5999757481588,-39.5999753232564,-550000
2.16194444444444,3.75618300921358e-05,-1.12982479933383e-07,-9.29340839215919e-08,-1.70613943118047e-07,-1.80238925603402e-07,-1.74212009463673e-07,-1.61682867635447e-07,-1.38299793979887e-07,-1.02942657544993e-07,2.06915875169658e-08,-1.52740238097285e-07,-2.76262883279064e-07,-5.17468072436838e-07,-1.03150825441038e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294333550991,-39.5999755797307,-39.5999756108274,-39.5999755953557,-39.5999755962574,-39.599975599797,-39.5999756015585,-39.5999756020095,-39.5999755779393,-39.5999756636415,-39.5999756532401,-39.5999756984397,-39.5999757999298,-39.5999753758444,-550000
2.16222222222222,3.7473753200632e-05,-1.12870274485924e-07,-9.2846667701351e-08,-1.70371114142784e-07,-1.79964090536606e-07,-1.73942433214393e-07,-1.61436492950836e-07,-1.38101241887155e-07,-1.0282410627535e-07,2.05240301719049e-08,-1.52515758064781e-07,-2.75777146691065e-07,-5.16504065742168e-07,-1.02956554033275e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294333824569,-39.5999756317522,-39.5999756627975,-39.5999756473601,-39.5999756482684,-39.5999756518086,-39.5999756535733,-39.5999756540316,-39.5999756300242,-39.5999757155361,-39.5999757051709,-39.5999757502924,-39.5999758516029,-39.5999754283333,-550000
2.1625,3.73858639508635e-05,-1.12757936345703e-07,-9.27591197014277e-08,-1.70128420402575e-07,-1.79689481026562e-07,-1.73673093132201e-07,-1.61190319665465e-07,-1.37902806185536e-07,-1.02705508545852e-07,2.03571188873224e-08,-1.52291431627832e-07,-2.75292049627596e-07,-5.15541505386189e-07,-1.02762580612539e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294334097631,-39.5999756836756,-39.5999757146697,-39.5999756992665,-39.5999757001813,-39.5999757037221,-39.5999757054901,-39.5999757059556,-39.5999756820108,-39.5999757673329,-39.5999757570036,-39.5999758020471,-39.5999759031782,-39.5999754807231,-550000
2.16277777777778,3.72981619890047e-05,-1.1264546609633e-07,-9.26714413053596e-08,-1.69885861339464e-07,-1.79415098130293e-07,-1.73403989776262e-07,-1.60944348943791e-07,-1.37704487952511e-07,-1.02586863989973e-07,2.0190852344322e-08,-1.52067259482439e-07,-2.74807591576133e-07,-5.14580391547097e-07,-1.02568904778921e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294334370178,-39.5999757355012,-39.5999757664439,-39.5999757510749,-39.5999757519963,-39.5999757555376,-39.5999757573088,-39.5999757577815,-39.5999757338992,-39.5999758190318,-39.5999758087385,-39.5999758537041,-39.599975954656,-39.599975533014,-550000
2.16305555555556,3.72106469618468e-05,-1.12532864937581e-07,-9.25836336555192e-08,-1.69643439169149e-07,-1.79140941445667e-07,-1.73135122480584e-07,-1.6069858083686e-07,-1.37506288446605e-07,-1.02468174837469e-07,2.00252295600729e-08,-1.51843240969495e-07,-2.74323775114485e-07,-5.13620720433235e-07,-1.02375526484959e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294334642211,-39.5999757872289,-39.5999758181205,-39.5999758027855,-39.5999758037134,-39.5999758072552,-39.5999758090296,-39.5999758095096,-39.5999757856896,-39.599975870633,-39.5999758603756,-39.5999759052633,-39.5999760060364,-39.5999755852062,-550000
2.16333333333333,3.71233185167454e-05,-1.12420135735845e-07,-9.24956969370215e-08,-1.69401154137619e-07,-1.78867012361448e-07,-1.72866492436103e-07,-1.60453015917218e-07,-1.37308207076567e-07,-1.02349442465037e-07,1.98602486405142e-08,-1.51619377019302e-07,-2.73840598122098e-07,-5.12662492519497e-07,-1.02182445506074e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29433491373,-39.5999758388591,-39.5999758696995,-39.5999758543985,-39.5999758553329,-39.5999758588752,-39.5999758606528,-39.5999758611398,-39.5999758373821,-39.5999759221368,-39.599975911915,-39.599975956725,-39.5999760573195,-39.5999756372998,-550000
2.16361111111111,3.70361763015408e-05,-1.12307278187106e-07,-9.2407633735309e-08,-1.69159006678497e-07,-1.78593309877397e-07,-1.72598100984799e-07,-1.60207654093261e-07,-1.37110245112729e-07,-1.02230667152235e-07,1.96959052262766e-08,-1.51395667572466e-07,-2.73358060628625e-07,-5.11705707432919e-07,-1.01989661379758e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294335184737,-39.5999758903918,-39.5999759211811,-39.5999759059141,-39.5999759068548,-39.5999759103976,-39.5999759121784,-39.5999759126725,-39.5999758889768,-39.5999759735431,-39.599975963357,-39.5999760080893,-39.5999761085054,-39.599975689295,-550000
2.16388888888889,3.69492199646411e-05,-1.12194293283596e-07,-9.23194465451557e-08,-1.68916996214308e-07,-1.78319835879843e-07,-1.72329947717697e-07,-1.59962497143632e-07,-1.36912402751871e-07,-1.0211184997292e-07,1.95321987329233e-08,-1.51172114003247e-07,-2.7287616197129e-07,-5.10750362812737e-07,-1.0179717402412e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294335455233,-39.5999759418271,-39.5999759725654,-39.5999759573323,-39.5999759582794,-39.5999759618227,-39.5999759636066,-39.5999759641078,-39.599975940474,-39.5999760248523,-39.5999760147016,-39.5999760593564,-39.5999761595944,-39.5999757411919,-550000
2.16416666666667,3.68624491550209e-05,-1.1208118396015e-07,-9.22311328099983e-08,-1.68675125633309e-07,-1.7804659111206e-07,-1.72062033484952e-07,-1.59717544310037e-07,-1.36714680993091e-07,-1.01992990894368e-07,1.93691280490687e-08,-1.50948716901604e-07,-2.72394902672727e-07,-5.09796459203558e-07,-1.01604983063019e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294335725217,-39.5999759931653,-39.5999760238526,-39.5999760086533,-39.5999760096068,-39.5999760131505,-39.5999760149375,-39.5999760154457,-39.5999759918737,-39.5999760760644,-39.5999760659492,-39.5999761105265,-39.5999762105865,-39.5999757929907,-550000
2.16444444444444,3.67758635220636e-05,-1.11967950163151e-07,-9.21426950787458e-08,-1.68433394886019e-07,-1.7777357441859e-07,-1.71794359827393e-07,-1.59472795594439e-07,-1.36517080910718e-07,-1.01874091232381e-07,1.9206690124631e-08,-1.50725476714988e-07,-2.71914282420399e-07,-5.08843992242179e-07,-1.01413088514057e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294335994691,-39.5999760444065,-39.5999760750429,-39.5999760598774,-39.5999760608371,-39.5999760643812,-39.5999760661713,-39.5999760666865,-39.5999760431761,-39.5999761271796,-39.5999761170996,-39.5999761615996,-39.599976261482,-39.5999758446915,-550000
2.16472222222222,3.66894627158511e-05,-1.11854593349655e-07,-9.20541342850004e-08,-1.68191804874615e-07,-1.77500786468723e-07,-1.71526926108535e-07,-1.59228253388566e-07,-1.36319600928706e-07,-1.01755153219135e-07,1.90448837398096e-08,-1.50502393886873e-07,-2.71434300488837e-07,-5.07892964192234e-07,-1.01221489867109e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294336263656,-39.5999760955508,-39.5999761261363,-39.5999761110045,-39.5999761119705,-39.599976115515,-39.5999761173082,-39.5999761178304,-39.5999760943814,-39.599976178198,-39.5999761681532,-39.5999762125759,-39.5999763122809,-39.5999758962945,-550000
2.165,3.66032463869011e-05,-1.11741114584926e-07,-9.19654516950121e-08,-1.67950355310695e-07,-1.77228230738817e-07,-1.71259730178117e-07,-1.58983917517358e-07,-1.36122243581542e-07,-1.01636176039401e-07,1.88837061801503e-08,-1.50279468294423e-07,-2.70954958739613e-07,-5.06943372603395e-07,-1.01030186810921e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294336532113,-39.5999761465984,-39.5999761771331,-39.5999761620349,-39.5999761630072,-39.599976166552,-39.5999761683482,-39.5999761688773,-39.5999761454897,-39.5999762291198,-39.5999762191101,-39.5999762634557,-39.5999763629835,-39.5999759477998,-550000
2.16527777777778,3.65172141864307e-05,-1.11627516650177e-07,-9.18766475894974e-08,-1.67709048112167e-07,-1.76955906298983e-07,-1.70992774601154e-07,-1.58739787075289e-07,-1.35925009531643e-07,-1.01517160902264e-07,1.87231548938735e-08,-1.50056700547773e-07,-2.70476254577639e-07,-5.05995217628891e-07,-1.0083917910603e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294336800061,-39.5999761975494,-39.5999762280334,-39.5999762129687,-39.5999762139472,-39.5999762174924,-39.5999762192916,-39.5999762198277,-39.5999761965012,-39.5999762799451,-39.5999762699704,-39.599976314239,-39.5999764135898,-39.5999759992076,-550000
2.16555555555556,3.64313657660414e-05,-1.11513798626205e-07,-9.17877249989685e-08,-1.67467883257523e-07,-1.76683813415783e-07,-1.70726060185629e-07,-1.58495863962562e-07,-1.35727897987773e-07,-1.01398109170077e-07,1.85632282724867e-08,-1.49834091768094e-07,-2.69998189920718e-07,-5.05048494252746e-07,-1.00648466766236e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294337067503,-39.599976248404,-39.5999762788374,-39.5999762638061,-39.5999762647908,-39.5999762683363,-39.5999762701385,-39.5999762706814,-39.5999762474159,-39.5999763306742,-39.5999763207343,-39.5999763649259,-39.5999764641,-39.599976050518,-550000
2.16583333333333,3.63457007778441e-05,-1.11399962398963e-07,-9.1698682949636e-08,-1.67226861683781e-07,-1.76411952287961e-07,-1.70459586988082e-07,-1.58252147514839e-07,-1.35530910754527e-07,-1.0127902113225e-07,1.84039255049965e-08,-1.49611642886794e-07,-2.6952076253207e-07,-5.04103205475703e-07,-1.00458049364595e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294337334438,-39.5999762991624,-39.5999763295451,-39.5999763145473,-39.5999763155381,-39.5999763190838,-39.599976320889,-39.5999763214388,-39.5999762982342,-39.599976381307,-39.599976371402,-39.5999764155167,-39.5999765145143,-39.5999761017313,-550000
2.16611111111111,3.62602188746147e-05,-1.11286009123041e-07,-9.16095234904329e-08,-1.66985984070821e-07,-1.76140323842212e-07,-1.70193355369792e-07,-1.58008639381724e-07,-1.3533404785706e-07,-1.01159896970901e-07,1.82452428541993e-08,-1.49389353399456e-07,-2.6904397450195e-07,-5.03159347862021e-07,-1.00267926529675e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294337600867,-39.5999763498246,-39.5999763801567,-39.5999763651923,-39.5999763661892,-39.5999763697352,-39.5999763715434,-39.5999763720999,-39.599976348956,-39.5999764318439,-39.5999764219735,-39.5999764660115,-39.5999765648328,-39.5999761528474,-550000
2.16638888888889,3.61749197096336e-05,-1.11171939440663e-07,-9.15202483112431e-08,-1.6674525186306e-07,-1.75868928274376e-07,-1.69927365909792e-07,-1.57765339593755e-07,-1.35137309102938e-07,-1.01040738669098e-07,1.8087180030538e-08,-1.49167225448802e-07,-2.68567823210839e-07,-5.02216921685695e-07,-1.00078098156651e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294337866793,-39.5999764003909,-39.5999764306725,-39.5999764157413,-39.5999764167443,-39.5999764202906,-39.5999764221017,-39.5999764226649,-39.5999763995816,-39.5999764822849,-39.5999764724491,-39.5999765164104,-39.5999766150558,-39.5999762038666,-550000
2.16666666666667,3.60898029366967e-05,-1.11057755452061e-07,-9.14308569820656e-08,-1.6650466585234e-07,-1.7559776547833e-07,-1.69661619142838e-07,-1.57522247643195e-07,-1.34940696612684e-07,-1.00921546660958e-07,1.7929734669438e-08,-1.48945258436917e-07,-2.68092309724523e-07,-5.01275924960593e-07,-9.9888563918742e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294338132214,-39.5999764508613,-39.5999764810925,-39.5999764661945,-39.5999764672036,-39.5999764707501,-39.599976472564,-39.599976473134,-39.5999764501111,-39.5999765326301,-39.5999765228288,-39.5999765667135,-39.5999766651831,-39.5999762547891,-550000
2.16694444444444,3.60048682100998e-05,-1.10943459194866e-07,-9.13413503939998e-08,-1.66264226394169e-07,-1.75326835387973e-07,-1.69396115506053e-07,-1.57279365452484e-07,-1.3474421025759e-07,-1.00802321715291e-07,1.77729054777324e-08,-1.48723454245405e-07,-2.67617433727587e-07,-5.00336355806588e-07,-9.96993236494208e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294338397132,-39.5999765012361,-39.5999765314168,-39.599976516552,-39.5999765175671,-39.5999765211138,-39.5999765229306,-39.5999765235073,-39.5999765005447,-39.5999765828798,-39.5999765731128,-39.5999766169211,-39.5999767152153,-39.599976305615,-550000
2.16722222222222,3.59201151847294e-05,-1.10829049271124e-07,-9.12517313596869e-08,-1.66023934221899e-07,-1.750561405282e-07,-1.6913085476488e-07,-1.57036692978308e-07,-1.34547849284288e-07,-1.00683066808069e-07,1.76166912935771e-08,-1.48501811507181e-07,-2.67143195837535e-07,-4.99398214955859e-07,-9.95103769454973e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294338661548,-39.5999765515153,-39.5999765816457,-39.599976566814,-39.599976567835,-39.5999765713819,-39.5999765732016,-39.5999765737849,-39.5999765508825,-39.5999766330341,-39.5999766233014,-39.5999766670333,-39.5999767651522,-39.5999763563444,-550000
2.1675,3.58355435159995e-05,-1.10714528456947e-07,-9.11620001503814e-08,-1.65783788782631e-07,-1.74785680607291e-07,-1.68865839631266e-07,-1.56794228452558e-07,-1.34351616848893e-07,-1.00563778991306e-07,1.74610872214938e-08,-1.48280331355815e-07,-2.66669593758278e-07,-4.98461501553781e-07,-9.9321723529341e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294338925462,-39.5999766016991,-39.5999766317793,-39.5999766169806,-39.5999766180076,-39.5999766215546,-39.5999766233771,-39.5999766239671,-39.5999766011247,-39.5999766830931,-39.5999766733946,-39.5999767170502,-39.599976814994,-39.5999764069774,-550000
2.16777777777778,3.5751152859862e-05,-1.10599897796326e-07,-9.10721565900469e-08,-1.65543792776329e-07,-1.74515456586771e-07,-1.68601067029566e-07,-1.56551975094794e-07,-1.34155511575615e-07,-1.00444461391346e-07,1.73060932811582e-08,-1.48059014189186e-07,-2.66196629000056e-07,-4.97526213340748e-07,-9.91333631619583e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294339188875,-39.5999766517878,-39.5999766818177,-39.5999766670519,-39.5999766680848,-39.599976671632,-39.5999766734574,-39.5999766740539,-39.5999766512713,-39.599976733057,-39.5999767233925,-39.599976766972,-39.599976864741,-39.5999764575144,-550000
2.16805555555556,3.56669428727806e-05,-1.10485157861956e-07,-9.09822034988388e-08,-1.65303944835242e-07,-1.74245466945109e-07,-1.68336540790058e-07,-1.56309932681726e-07,-1.33959534470817e-07,-1.00325114500702e-07,1.71517071903849e-08,-1.47837860123779e-07,-2.65724302183367e-07,-4.96592347516804e-07,-9.8945295727262e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294339451789,-39.5999767017814,-39.5999767317611,-39.5999767170282,-39.599976718067,-39.5999767216143,-39.5999767234424,-39.5999767240455,-39.5999767013227,-39.5999767829258,-39.5999767732954,-39.5999768167988,-39.5999769143933,-39.5999765079553,-550000
2.16833333333333,3.5582913211817e-05,-1.10370310922994e-07,-9.08921410821122e-08,-1.65064246893901e-07,-1.73975713592333e-07,-1.68072258915049e-07,-1.56068101731017e-07,-1.33763686039372e-07,-1.00205739075141e-07,1.69979277048676e-08,-1.47616870360717e-07,-2.65252611950463e-07,-4.95659905078086e-07,-9.87575208375266e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294339714203,-39.59997675168,-39.5999767816096,-39.5999767669096,-39.5999767679542,-39.5999767715016,-39.5999767733324,-39.599976773942,-39.5999767512788,-39.5999768326999,-39.5999768231033,-39.5999768665308,-39.5999769639509,-39.5999765583003,-550000
2.16861111111111,3.54990635344556e-05,-1.10255356433226e-07,-9.08019722274555e-08,-1.64824698031696e-07,-1.73706198486472e-07,-1.67808221830349e-07,-1.55826481650107e-07,-1.33567967090676e-07,-1.00086335685394e-07,1.68447517235347e-08,-1.4739604702369e-07,-2.64781556871248e-07,-4.94728883346431e-07,-9.85700382897009e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294339976119,-39.5999768014838,-39.5999768313634,-39.5999768166961,-39.5999768177465,-39.599976821294,-39.5999768231276,-39.5999768237437,-39.5999768011399,-39.5999768823793,-39.5999768728165,-39.5999769161681,-39.5999770134141,-39.5999766085496,-550000
2.16888888888889,3.54153934988005e-05,-1.10140297188688e-07,-9.07116951081892e-08,-1.64585300335668e-07,-1.73436920757685e-07,-1.67544431284271e-07,-1.55585072522189e-07,-1.33372378130398e-07,-9.99669055013025e-08,1.66921782256333e-08,-1.47175388358864e-07,-2.64311138070213e-07,-4.93799283006024e-07,-9.8382847799923e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294340237537,-39.599976851193,-39.5999768810226,-39.599976866388,-39.5999768674442,-39.5999768709918,-39.5999768728281,-39.5999768734506,-39.5999768509061,-39.5999769319642,-39.5999769224351,-39.5999769657108,-39.599977062783,-39.5999766587034,-550000
2.16916666666667,3.53319027634649e-05,-1.10025133967978e-07,-9.06213113838498e-08,-1.64346055379968e-07,-1.73167878685231e-07,-1.67280886986599e-07,-1.55343877650698e-07,-1.33176919239302e-07,-9.98474480244684e-08,1.65402042304282e-08,-1.46954894743386e-07,-2.63841355478831e-07,-4.92871101620176e-07,-9.81959492016928e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294340498458,-39.5999769008077,-39.5999769305874,-39.5999769159854,-39.5999769170474,-39.5999769205949,-39.5999769224339,-39.5999769230629,-39.5999769005776,-39.5999769814547,-39.5999769719591,-39.5999770151592,-39.5999771120578,-39.5999767087617,-550000
2.16944444444444,3.52485909875761e-05,-1.09909867125229e-07,-9.05308220991352e-08,-1.64106963518364e-07,-1.72899075036723e-07,-1.67017588833751e-07,-1.55102895902285e-07,-1.32981590826922e-07,-9.97279659091604e-08,1.63888309401811e-08,-1.46734569051926e-07,-2.63372207733741e-07,-4.91944338841425e-07,-9.80093420935708e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294340758883,-39.5999769503281,-39.5999769800579,-39.5999769654884,-39.5999769665561,-39.5999769701037,-39.5999769719454,-39.5999769725808,-39.5999769501544,-39.599977030851,-39.5999770213888,-39.5999770645134,-39.5999771612386,-39.5999767587248,-550000
2.16972222222222,3.51654578308251e-05,-1.09794498113747e-07,-9.04402273915422e-08,-1.63868025900607e-07,-1.72630509708101e-07,-1.66754538137849e-07,-1.54862127223094e-07,-1.32786393282649e-07,-9.96084591050964e-08,1.62380531700217e-08,-1.46514408868212e-07,-2.62903696550024e-07,-4.91018992677249e-07,-9.78230262133018e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294341018813,-39.5999769997543,-39.5999770294343,-39.5999770148973,-39.5999770159706,-39.5999770195183,-39.5999770213626,-39.5999770220043,-39.5999769996368,-39.5999770801531,-39.5999770707244,-39.5999771137734,-39.5999772103256,-39.5999768085928,-550000
2.17,3.50825029534726e-05,-1.09679029530542e-07,-9.03495303492462e-08,-1.63629240846404e-07,-1.72362183321158e-07,-1.66491733890612e-07,-1.54621571326757e-07,-1.3259132891708e-07,-9.94889280233108e-08,1.60878689353173e-08,-1.46294414897221e-07,-2.62435820041146e-07,-4.90095062330609e-07,-9.76370012398928e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294341278249,-39.5999770490865,-39.5999770787166,-39.5999770642121,-39.5999770652911,-39.5999770688387,-39.5999770706856,-39.5999770713337,-39.5999770490249,-39.5999771293613,-39.5999771199659,-39.5999771629396,-39.5999772593188,-39.5999768583658,-550000
2.17027777777778,3.4999726016201e-05,-1.09563459990531e-07,-9.02587304093102e-08,-1.63390611874555e-07,-1.72094095070122e-07,-1.6622917841675e-07,-1.54381230531612e-07,-1.32396395882894e-07,-9.93693741415013e-08,1.59382786094884e-08,-1.4607459058121e-07,-2.6196857768919e-07,-4.89172546788269e-07,-9.74512670901572e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29434153719,-39.5999770983247,-39.5999771279052,-39.599977113433,-39.5999771145177,-39.5999771180652,-39.5999771199147,-39.599977120569,-39.5999770983189,-39.5999771784758,-39.5999771691135,-39.5999772120119,-39.5999773082185,-39.5999769080439,-550000
2.17055555555556,3.49171266803495e-05,-1.09447792091202e-07,-9.01678298426398e-08,-1.63152137482215e-07,-1.71826247740849e-07,-1.65966869949945e-07,-1.54141103346229e-07,-1.32201596543764e-07,-9.92497981728621e-08,1.57892792318407e-08,-1.45854933607049e-07,-2.61501970882134e-07,-4.88251443834162e-07,-9.72658234244763e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294341795639,-39.5999771474692,-39.599977177,-39.5999771625602,-39.5999771636504,-39.5999771671978,-39.5999771690499,-39.5999771697105,-39.5999771475188,-39.5999772274966,-39.5999772181674,-39.5999772609906,-39.5999773570248,-39.5999769576274,-550000
2.17083333333333,3.48347046077092e-05,-1.09332027440082e-07,-9.00768284360215e-08,-1.62913817699836e-07,-1.71558642064932e-07,-1.65704809696978e-07,-1.53901191383446e-07,-1.32006930094779e-07,-9.91302005431034e-08,1.56408693679449e-08,-1.4563544617469e-07,-2.61035998420689e-07,-4.87331753362988e-07,-9.70806699619565e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294342053595,-39.5999771965201,-39.5999772260013,-39.5999772115937,-39.5999772126895,-39.5999772162369,-39.5999772180915,-39.5999772187583,-39.599977196625,-39.5999772764239,-39.5999772671276,-39.5999773098758,-39.5999774057378,-39.5999770071165,-550000
2.17111111111111,3.47524594605481e-05,-1.09216165901553e-07,-8.9985728339278e-08,-1.62675654528549e-07,-1.71291276035816e-07,-1.65442998458661e-07,-1.53661494662186e-07,-1.31812397646829e-07,-9.90105828281084e-08,1.54930466477556e-08,-1.45416127474405e-07,-2.60570659356002e-07,-4.86413474564068e-07,-9.6895806525777e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29434231106,-39.5999772454775,-39.5999772749092,-39.5999772605337,-39.599977261635,-39.5999772651823,-39.5999772670395,-39.5999772677125,-39.5999772456373,-39.5999773252578,-39.5999773159945,-39.5999773586676,-39.5999774543577,-39.5999770565111,-550000
2.17138888888889,3.46703909017576e-05,-1.09100209509014e-07,-8.98945278494002e-08,-1.6243765035522e-07,-1.71024149993771e-07,-1.65181437648049e-07,-1.53422012992038e-07,-1.31617999146535e-07,-9.88909452305405e-08,1.53458098580512e-08,-1.45196978755102e-07,-2.60105954838302e-07,-4.85496605135025e-07,-9.67112327409662e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294342568034,-39.5999772943417,-39.5999773237239,-39.5999773093805,-39.5999773104873,-39.5999773140345,-39.5999773158942,-39.5999773165733,-39.5999772945561,-39.5999773739986,-39.599977364768,-39.5999774073663,-39.5999775028847,-39.5999771058114,-550000
2.17166666666667,3.45884985947787e-05,-1.08984159167366e-07,-8.98032307269756e-08,-1.62199802767622e-07,-1.70757266994086e-07,-1.64920125286874e-07,-1.53182747528985e-07,-1.31423735590674e-07,-9.87712886760952e-08,1.51991577602531e-08,-1.44978000755951e-07,-2.59641884495831e-07,-4.84581144570583e-07,-9.65269483966035e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294342824519,-39.5999773431126,-39.5999773724454,-39.5999773581341,-39.5999773592463,-39.5999773627934,-39.5999773646555,-39.5999773653408,-39.5999773433815,-39.5999774226463,-39.5999774134484,-39.5999774559719,-39.5999775513188,-39.5999771550178,-550000
2.17194444444444,3.45067822034926e-05,-1.08868014532019e-07,-8.9711838467406e-08,-1.6196211259384e-07,-1.70490625813915e-07,-1.64659062800726e-07,-1.52943699060933e-07,-1.31229607702376e-07,-9.8651613612269e-08,1.5053086463997e-08,-1.44759192282111e-07,-2.59178447396119e-07,-4.83667091771026e-07,-9.63429531064088e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294343080514,-39.5999773917906,-39.599977421074,-39.5999774067946,-39.5999774079123,-39.5999774114592,-39.5999774133238,-39.5999774140152,-39.5999773921137,-39.599977471201,-39.5999774620358,-39.5999775044846,-39.5999775996602,-39.5999772041301,-550000
2.17222222222222,3.44252413923718e-05,-1.08751777881509e-07,-8.96203506581935e-08,-1.61724581070635e-07,-1.70224227521209e-07,-1.6439825058574e-07,-1.52704866641656e-07,-1.31035616345213e-07,-9.85319201828411e-08,1.49075951479201e-08,-1.44540554911926e-07,-2.58715644495352e-07,-4.82754444531826e-07,-9.61592467373657e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29434333602,-39.5999774403757,-39.5999774696098,-39.5999774553623,-39.5999774564854,-39.5999774600321,-39.5999774618992,-39.5999774625966,-39.5999774407527,-39.5999775196631,-39.5999775105303,-39.5999775529045,-39.5999776479092,-39.5999772531487,-550000
2.1725,3.43438758263566e-05,-1.08635450695767e-07,-8.95287677402711e-08,-1.61487211142842e-07,-1.69958070066792e-07,-1.64137689326893e-07,-1.52466251562286e-07,-1.30841760756595e-07,-9.84122102708454e-08,1.47626825019991e-08,-1.44322090473291e-07,-2.58253473582155e-07,-4.8184320232245e-07,-9.59758289000173e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294343591039,-39.599977488868,-39.5999775180529,-39.5999775038372,-39.5999775049657,-39.5999775085122,-39.5999775103817,-39.5999775110852,-39.5999774892988,-39.5999775680325,-39.5999775589321,-39.5999776012318,-39.5999776960658,-39.5999773020737,-550000
2.17277777777778,3.42626851710165e-05,-1.08519032948446e-07,-8.94370923836759e-08,-1.61250000126409e-07,-1.69692156565916e-07,-1.63877379075711e-07,-1.52227854067167e-07,-1.30648042617919e-07,-9.82924838507021e-08,1.46183460904609e-08,-1.44103797078134e-07,-2.57791935288657e-07,-4.80933365085222e-07,-9.57926994341926e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294343845572,-39.5999775372678,-39.5999775664034,-39.5999775522196,-39.5999775533534,-39.5999775568997,-39.5999775587716,-39.5999775594811,-39.599977537752,-39.5999776163094,-39.5999776072413,-39.5999776494667,-39.5999777441301,-39.5999773509052,-550000
2.17305555555556,3.41816690923312e-05,-1.08402527521014e-07,-8.93453236734465e-08,-1.61012950409341e-07,-1.69426486334413e-07,-1.63617320321415e-07,-1.51989673900155e-07,-1.3045446103476e-07,-9.81727429260027e-08,1.44745851177674e-08,-1.43885677192497e-07,-2.57331029210391e-07,-4.80024931473098e-07,-9.56098578888821e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294344099618,-39.5999775855751,-39.5999776146617,-39.5999776005095,-39.5999776016486,-39.5999776051947,-39.5999776070689,-39.5999776077844,-39.5999775861125,-39.599977664494,-39.5999776554582,-39.5999776976092,-39.5999777921023,-39.5999773996433,-550000
2.17333333333333,3.41008272568934e-05,-1.08285934912988e-07,-8.9253462962901e-08,-1.60776061726157e-07,-1.69161060423318e-07,-1.63357512569033e-07,-1.51751712223975e-07,-1.30261018433005e-07,-9.80529859158127e-08,1.43313956135884e-08,-1.43667730778863e-07,-2.56870755655478e-07,-4.7911789733046e-07,-9.54273042699668e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294344353179,-39.5999776337901,-39.5999776628276,-39.5999776487071,-39.5999776498515,-39.5999776533973,-39.5999776552739,-39.5999776559954,-39.5999776343805,-39.5999777125864,-39.5999777035827,-39.5999777456595,-39.5999778399826,-39.5999774482883,-550000
2.17361111111111,3.40201593317502e-05,-1.08169254754865e-07,-8.91615115368601e-08,-1.60539336184338e-07,-1.68895878221074e-07,-1.63097957081371e-07,-1.51513969926882e-07,-1.30067712372016e-07,-9.79332168678527e-08,1.41887786310288e-08,-1.43449958643278e-07,-2.56411114709079e-07,-4.78212262657341e-07,-9.52450382375676e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294344606255,-39.599977681913,-39.5999777109015,-39.5999776968126,-39.5999776979623,-39.5999777015078,-39.5999777033867,-39.599977704114,-39.5999776825561,-39.5999777605868,-39.5999777516151,-39.5999777936178,-39.5999778877711,-39.5999774968402,-550000
2.17388888888889,3.39396649845394e-05,-1.08052489181422e-07,-8.90694697325787e-08,-1.6030277323441e-07,-1.68630941839994e-07,-1.62838653373989e-07,-1.51276446277625e-07,-1.29874546260867e-07,-9.78134339291483e-08,1.40467303538749e-08,-1.43232358999854e-07,-2.559521063122e-07,-4.77308027056646e-07,-9.50630594804931e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294344858848,-39.599977729944,-39.5999777588835,-39.5999777448261,-39.5999777459809,-39.5999777495262,-39.5999777514074,-39.5999777521406,-39.5999777306395,-39.5999778084953,-39.5999777995556,-39.5999778414843,-39.599977935468,-39.5999775452992,-550000
2.17416666666667,3.38593438833549e-05,-1.07935638759897e-07,-8.89773394343841e-08,-1.60066373261857e-07,-1.68366250918026e-07,-1.62579601993881e-07,-1.51039141184022e-07,-1.29681519716969e-07,-9.76936386159178e-08,1.39052483040326e-08,-1.43014932473372e-07,-2.55493728894005e-07,-4.764051908095e-07,-9.48813676496525e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294345110957,-39.599977777883,-39.5999778067736,-39.5999777927477,-39.5999777939077,-39.5999777974526,-39.5999777993362,-39.5999778000753,-39.5999777786308,-39.5999778563121,-39.5999778474041,-39.599977889259,-39.5999779830734,-39.5999775936655,-550000
2.17444444444444,3.3779195696873e-05,-1.07818705303437e-07,-8.88851202817064e-08,-1.59830137737014e-07,-1.68101805207398e-07,-1.62320804553028e-07,-1.50802056654082e-07,-1.2948863104564e-07,-9.75738325927524e-08,1.37643328904106e-08,-1.42797682972487e-07,-2.55035982076887e-07,-4.75503749444571e-07,-9.4699962562757e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294345362585,-39.5999778257303,-39.5999778545721,-39.5999778405776,-39.5999778417428,-39.5999778452874,-39.5999778471732,-39.5999778479181,-39.5999778265301,-39.5999779040373,-39.599977895161,-39.599977936942,-39.5999780305873,-39.5999776419391,-550000
2.17472222222222,3.36992200942695e-05,-1.07701688729466e-07,-8.87928143012075e-08,-1.59594067152236e-07,-1.67837605006185e-07,-1.62062259541483e-07,-1.50565192865122e-07,-1.29295883250312e-07,-9.74540148097143e-08,1.36239818981643e-08,-1.42580609071239e-07,-2.54578866601985e-07,-4.74603702995532e-07,-9.45188440500217e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29434561373,-39.5999778734861,-39.5999779022792,-39.599977888316,-39.5999778894863,-39.5999778930305,-39.5999778949186,-39.5999778956692,-39.5999778743376,-39.599977951671,-39.5999779428264,-39.5999779845337,-39.5999780780101,-39.5999776901203,-550000
2.175,3.36194167452862e-05,-1.07584591445555e-07,-8.87004224322442e-08,-1.593581611849e-07,-1.67573650712295e-07,-1.61803969554701e-07,-1.50328547115196e-07,-1.29103277083412e-07,-9.73341868228004e-08,1.34841918840095e-08,-1.42363709609173e-07,-2.54122381970688e-07,-4.73705051502388e-07,-9.43380116479397e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294345864396,-39.5999779211505,-39.5999779498948,-39.5999779359629,-39.5999779371382,-39.5999779406821,-39.5999779425724,-39.5999779433288,-39.5999779220535,-39.5999779992134,-39.5999779904003,-39.599978032034,-39.5999781253419,-39.5999777382092,-550000
2.17527777777778,3.35397853200784e-05,-1.07467413157346e-07,-8.86079463955967e-08,-1.59122420777401e-07,-1.67309944189974e-07,-1.61545931576219e-07,-1.50092124127372e-07,-1.28910811033968e-07,-9.72143494943944e-08,1.33449627001285e-08,-1.42146985653277e-07,-2.53666527992388e-07,-4.72807792642917e-07,-9.41574652261778e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294346114581,-39.5999779687236,-39.5999779974192,-39.5999779835185,-39.599977984699,-39.5999779882425,-39.5999779901349,-39.5999779908971,-39.5999779696779,-39.5999780466646,-39.599978037883,-39.5999780794432,-39.5999781725827,-39.5999777862059,-550000
2.17555555555556,3.34603254894578e-05,-1.07350155289788e-07,-8.85153859326212e-08,-1.58886847363534e-07,-1.67046484663288e-07,-1.61288147805138e-07,-1.49855921515354e-07,-1.28718486222601e-07,-9.70945048281844e-08,1.32062925828856e-08,-1.41930438005332e-07,-2.53211304696692e-07,-4.71911925505762e-07,-9.39772043663955e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294346364286,-39.5999780162056,-39.5999780448526,-39.599978030983,-39.5999780321685,-39.5999780357116,-39.5999780376063,-39.5999780383741,-39.5999780172109,-39.5999780940249,-39.5999780852747,-39.5999781267614,-39.5999782197327,-39.5999778341106,-550000
2.17583333333333,3.33810369246831e-05,-1.07232819821461e-07,-8.84227415850659e-08,-1.58651440838501e-07,-1.66783272434923e-07,-1.6103061967925e-07,-1.49619939337537e-07,-1.28526304210226e-07,-9.6974650957912e-08,1.30681785934474e-08,-1.41714067838501e-07,-2.52756710798029e-07,-4.71017449978232e-07,-9.37972287129608e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294346613514,-39.5999780635965,-39.599978092195,-39.5999780783565,-39.599978079547,-39.5999780830897,-39.5999780849865,-39.59997808576,-39.5999780646526,-39.5999781412942,-39.5999781325753,-39.5999781739887,-39.5999782667921,-39.5999778819235,-550000
2.17611111111111,3.33019192975294e-05,-1.07115407779168e-07,-8.83300146846232e-08,-1.58416201294205e-07,-1.66520308838532e-07,-1.60773345281097e-07,-1.49384179757901e-07,-1.28334264995659e-07,-9.68547908529234e-08,1.29306217015571e-08,-1.41497876121586e-07,-2.52302746042035e-07,-4.70124362252447e-07,-9.36175382823344e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294346862264,-39.5999781108967,-39.5999781394466,-39.5999781256392,-39.5999781268347,-39.5999781303768,-39.5999781322759,-39.599978133055,-39.5999781120033,-39.5999781884728,-39.5999781797851,-39.5999782211253,-39.599978313761,-39.5999779296446,-550000
2.17638888888889,3.32229722802503e-05,-1.06997918402803e-07,-8.82372066507957e-08,-1.58181129490653e-07,-1.66257593258313e-07,-1.60516327665397e-07,-1.49148640769212e-07,-1.28142367526001e-07,-9.67349260705982e-08,1.27936187000334e-08,-1.41281861402314e-07,-2.51849412485794e-07,-4.69232662397028e-07,-9.34381326051685e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294347110536,-39.5999781581061,-39.5999781866077,-39.5999781728312,-39.5999781740316,-39.5999781775733,-39.5999781794745,-39.5999781802592,-39.5999781592631,-39.5999782355609,-39.5999782269042,-39.5999782681713,-39.5999783606396,-39.5999779772741,-550000
2.17666666666667,3.31441955457553e-05,-1.06880354242608e-07,-8.81443168788974e-08,-1.57946228171004e-07,-1.65995125972772e-07,-1.60259563848378e-07,-1.48913326075652e-07,-1.27950614274269e-07,-9.6615052861764e-08,1.26571663091051e-08,-1.41066025894959e-07,-2.51396706817023e-07,-4.68342350081167e-07,-9.32590114793969e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294347358333,-39.599978205225,-39.5999782336782,-39.5999782199326,-39.5999782211379,-39.5999782246792,-39.5999782265824,-39.5999782273727,-39.5999782064321,-39.5999782825585,-39.5999782739328,-39.5999783151268,-39.5999784074279,-39.5999780248122,-550000
2.17694444444444,3.30655887673538e-05,-1.06762714604772e-07,-8.8051349141419e-08,-1.57711494704704e-07,-1.65732907570683e-07,-1.60003056781149e-07,-1.48678233856849e-07,-1.27759005005524e-07,-9.64951743035586e-08,1.25212631848042e-08,-1.40850368302581e-07,-2.50944629408074e-07,-4.67453423537252e-07,-9.30801744971028e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294347605654,-39.5999782522535,-39.5999782806584,-39.5999782669436,-39.5999782681538,-39.5999782716946,-39.5999782735999,-39.5999782743957,-39.5999782535104,-39.5999783294658,-39.599978320871,-39.5999783619921,-39.5999784541263,-39.5999780722591,-550000
2.17722222222222,3.29871516189517e-05,-1.06645002316283e-07,-8.79583022528537e-08,-1.57476931133384e-07,-1.65470939143143e-07,-1.59746805437127e-07,-1.48443363435163e-07,-1.27567540097335e-07,-9.63752924837223e-08,1.23859086318087e-08,-1.40634890157282e-07,-2.50493180324641e-07,-4.66565881129394e-07,-9.29016215526888e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294347852501,-39.5999782991917,-39.5999783275483,-39.5999783138644,-39.5999783150794,-39.5999783186197,-39.599978320527,-39.5999783213284,-39.5999783004982,-39.5999783762829,-39.5999783677189,-39.5999784087673,-39.5999785007346,-39.5999781196147,-550000
2.1775,3.29088837748839e-05,-1.06527218101343e-07,-8.7865176173186e-08,-1.57242538075815e-07,-1.65209220720299e-07,-1.59490810407706e-07,-1.48208717110711e-07,-1.2737621955574e-07,-9.62554067482302e-08,1.22511000680009e-08,-1.40419590898275e-07,-2.50042359719404e-07,-4.65679720945731e-07,-9.27233524574159e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294348098874,-39.5999783460398,-39.5999783743482,-39.599978360695,-39.5999783619148,-39.5999783654545,-39.599978367364,-39.5999783681708,-39.5999783473957,-39.5999784230101,-39.5999784144768,-39.5999784554524,-39.5999785472533,-39.5999781668794,-550000
2.17777777777778,3.28307849101759e-05,-1.06409364114121e-07,-8.77719737527599e-08,-1.57008315777373e-07,-1.64947750906795e-07,-1.59235072315861e-07,-1.47974295027173e-07,-1.27185043510311e-07,-9.6135517735409e-08,1.21168351455485e-08,-1.40204471126718e-07,-2.49592167433505e-07,-4.64794942385645e-07,-9.25453667410375e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294348344773,-39.599978392798,-39.5999784210583,-39.5999784074356,-39.5999784086603,-39.5999784121994,-39.5999784141109,-39.5999784149232,-39.599978394203,-39.5999784696474,-39.5999784611447,-39.5999785020477,-39.5999785936823,-39.5999782140532,-550000
2.17805555555556,3.27528547001069e-05,-1.06291438590057e-07,-8.76786946926699e-08,-1.56774265068601e-07,-1.64686531870055e-07,-1.5897959106206e-07,-1.47740096516442e-07,-1.2699401393537e-07,-9.60156269751898e-08,1.19831152091881e-08,-1.39989532175115e-07,-2.49142603344439e-07,-4.63911545044907e-07,-9.23676641514597e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943485902,-39.5999784394663,-39.5999784676784,-39.5999784540864,-39.5999784553158,-39.5999784588544,-39.5999784607679,-39.5999784615856,-39.5999784409202,-39.5999785161949,-39.5999785077228,-39.5999785485532,-39.5999786400218,-39.5999782611363,-550000
2.17833333333333,3.26750928207111e-05,-1.0617344389897e-07,-8.75853409638346e-08,-1.56540386725121e-07,-1.64425563776732e-07,-1.58724366267772e-07,-1.47506123008094e-07,-1.26803129714428e-07,-9.58957346259328e-08,1.18499372563143e-08,-1.3977477630463e-07,-2.48693665175829e-07,-4.63029526954002e-07,-9.21902444044955e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294348835155,-39.5999784860449,-39.599978514209,-39.5999785006475,-39.5999785018817,-39.5999785054197,-39.5999785073351,-39.5999785081583,-39.5999784875475,-39.5999785626529,-39.5999785542113,-39.5999785949692,-39.599978686272,-39.5999783081289,-550000
2.17861111111111,3.2597498948392e-05,-1.06055381217355e-07,-8.74919118274551e-08,-1.56306682256634e-07,-1.64164846026643e-07,-1.5846940030189e-07,-1.47272372456062e-07,-1.26612393160005e-07,-9.57758401345525e-08,1.17172968400609e-08,-1.3956019946655e-07,-2.4824535473679e-07,-4.62148886446101e-07,-9.20131073758385e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29434907964,-39.5999785325339,-39.5999785606501,-39.5999785471191,-39.599978548358,-39.5999785518953,-39.5999785538127,-39.5999785546412,-39.599978534085,-39.5999786090215,-39.5999786006101,-39.5999786412958,-39.599978732433,-39.599978355031,-550000
2.17888888888889,3.25200727601575e-05,-1.0593725209333e-07,-8.73984097249263e-08,-1.56073149611943e-07,-1.63904379879813e-07,-1.58214691592607e-07,-1.47038847848256e-07,-1.26421801127625e-07,-9.56559473939898e-08,1.15851948758024e-08,-1.39345804745611e-07,-2.47797670662866e-07,-4.6126962289806e-07,-9.18362526357195e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294349323655,-39.5999785789336,-39.5999786070019,-39.5999785935012,-39.5999785947448,-39.5999785982816,-39.5999786002009,-39.5999786010347,-39.5999785805329,-39.5999786553007,-39.5999786469197,-39.599978687533,-39.5999787785049,-39.5999784018429,-550000
2.17916666666667,3.24428139335483e-05,-1.0581905736582e-07,-8.73048356715198e-08,-1.55839789848569e-07,-1.63644167033439e-07,-1.57960239303408e-07,-1.46805549581503e-07,-1.26231356732534e-07,-9.55360533081e-08,1.14536282049393e-08,-1.39131591772066e-07,-2.47350613402334e-07,-4.60391734813046e-07,-9.16596799410459e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943495672,-39.599978625244,-39.5999786532644,-39.5999786397941,-39.5999786410423,-39.5999786445785,-39.5999786464997,-39.5999786473388,-39.5999786268913,-39.5999787014908,-39.5999786931399,-39.5999787336812,-39.599978824488,-39.5999784485646,-550000
2.17944444444444,3.23657221464404e-05,-1.05700795501805e-07,-8.72111900249719e-08,-1.55606604129933e-07,-1.63384206488627e-07,-1.57706046636764e-07,-1.46572474967878e-07,-1.26041060267308e-07,-9.5416161589824e-08,1.1322597057063e-08,-1.38917561479269e-07,-2.46904182754298e-07,-4.59515220339462e-07,-9.1483389046746e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294349810276,-39.5999786714653,-39.5999786994379,-39.5999786859978,-39.5999786872507,-39.5999786907862,-39.5999786927094,-39.5999786935538,-39.5999786731603,-39.5999787475919,-39.5999787392711,-39.5999787797403,-39.5999788703823,-39.5999784951963,-550000
2.17972222222222,3.22887970774033e-05,-1.05582470249328e-07,-8.7117472555802e-08,-1.55373593956271e-07,-1.63124497783886e-07,-1.5745211260732e-07,-1.46339625835733e-07,-1.25850912817888e-07,-9.52962721819799e-08,1.11920990028218e-08,-1.38703713660132e-07,-2.46458376625391e-07,-4.58640080021582e-07,-9.13073795944846e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294350052884,-39.5999787175976,-39.5999787455225,-39.5999787321126,-39.5999787333701,-39.5999787369049,-39.59997873883,-39.5999787396796,-39.5999787193401,-39.5999787936042,-39.5999787853134,-39.5999788257106,-39.5999789161879,-39.5999785417382,-550000
2.18,3.22120384055038e-05,-1.05464081792974e-07,-8.7023685458789e-08,-1.55140758979985e-07,-1.62865042091043e-07,-1.57198436683738e-07,-1.46107003352608e-07,-1.25660914116363e-07,-9.51763848516675e-08,1.10621322434664e-08,-1.3849004872611e-07,-2.46013197647662e-07,-4.57766309939343e-07,-9.11316513494734e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294350295025,-39.599978763641,-39.5999787915183,-39.5999787781386,-39.5999787794006,-39.5999787829347,-39.5999787848616,-39.5999787857165,-39.5999787654309,-39.5999788395277,-39.5999788312668,-39.5999788715922,-39.5999789619051,-39.5999785881904,-550000
2.18027777777778,3.21354458102057e-05,-1.05345630239394e-07,-8.69298285559625e-08,-1.54908100308424e-07,-1.62605840335846e-07,-1.56945019174807e-07,-1.45874608011195e-07,-1.25471064322511e-07,-9.50564991135133e-08,1.09326940845584e-08,-1.38276567043282e-07,-2.45568643739425e-07,-4.56893910626038e-07,-9.0956204099216e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943505367,-39.5999788095958,-39.5999788374254,-39.5999788240758,-39.5999788253424,-39.5999788288758,-39.5999788308045,-39.5999788316646,-39.5999788114327,-39.5999788853626,-39.5999788771315,-39.5999789173852,-39.5999790075339,-39.5999786345531,-550000
2.18055555555556,3.20590189716663e-05,-1.05227118428694e-07,-8.68359028516448e-08,-1.54675617912297e-07,-1.62346890829469e-07,-1.56691862976701e-07,-1.45642438352634e-07,-1.25281363504382e-07,-9.49366189725262e-08,1.0803784153503e-08,-1.3806326843283e-07,-2.45124715017441e-07,-4.56022881128821e-07,-9.07810375059672e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29435077791,-39.599978855462,-39.5999788832441,-39.5999788699245,-39.5999788711956,-39.5999788747283,-39.5999788766589,-39.5999788775241,-39.5999788573458,-39.5999789311091,-39.5999789229078,-39.5999789630897,-39.5999790530746,-39.5999786808263,-550000
2.18083333333333,3.19827575704396e-05,-1.05108545382577e-07,-8.67419104797406e-08,-1.5444331231462e-07,-1.62088195731052e-07,-1.56438965594407e-07,-1.45410495753433e-07,-1.25091812593734e-07,-9.48167436989768e-08,1.06754009174234e-08,-1.37850154858376e-07,-2.44681410478979e-07,-4.55153220263537e-07,-9.06061510902446e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294351018654,-39.5999789012398,-39.5999789289744,-39.5999789156848,-39.5999789169604,-39.5999789204923,-39.5999789224247,-39.5999789232951,-39.5999789031703,-39.5999789767673,-39.5999789685956,-39.599979008706,-39.5999790985272,-39.5999787270103,-550000
2.18111111111111,3.19066612876166e-05,-1.04989912767984e-07,-8.66478523174667e-08,-1.54211184089414e-07,-1.61829754877929e-07,-1.56186327964591e-07,-1.45178780829148e-07,-1.24902411293908e-07,-9.46968724824033e-08,1.05475411928326e-08,-1.37637226266236e-07,-2.44238730005808e-07,-4.54284925302643e-07,-9.04315449567726e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294351258934,-39.5999789469294,-39.5999789746165,-39.5999789613568,-39.5999789626368,-39.599978966168,-39.5999789681022,-39.5999789689777,-39.5999789489062,-39.5999790223374,-39.5999790141952,-39.5999790542342,-39.5999791438919,-39.5999787731051,-550000
2.18138888888889,3.18307298047518e-05,-1.04871221767519e-07,-8.65537277946725e-08,-1.53979233537536e-07,-1.61571568200531e-07,-1.55933949777539e-07,-1.44947295371022e-07,-1.24713159992638e-07,-9.45770080939429e-08,1.04202040267609e-08,-1.37424481265977e-07,-2.43796673799556e-07,-4.53417996439543e-07,-9.02572185684619e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294351498751,-39.5999789925308,-39.5999790201705,-39.5999790069407,-39.5999790082252,-39.5999790117556,-39.5999790136915,-39.5999790145721,-39.5999789945539,-39.5999790678195,-39.5999790597068,-39.5999790996743,-39.5999791891688,-39.599978819111,-550000
2.18166666666667,3.17549628038764e-05,-1.04752472833086e-07,-8.64595367497156e-08,-1.53747461839728e-07,-1.61313636714766e-07,-1.55681832974047e-07,-1.44716036528737e-07,-1.2452406003726e-07,-9.44571496088774e-08,1.02933883558806e-08,-1.37211923106066e-07,-2.43355241034461e-07,-4.52552431243873e-07,-9.00831717245534e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294351738105,-39.5999790380443,-39.5999790656367,-39.5999790524366,-39.5999790537255,-39.5999790572551,-39.5999790591928,-39.5999790600784,-39.5999790401132,-39.5999791132136,-39.5999791051303,-39.5999791450266,-39.5999792343581,-39.599978865028,-550000
2.18194444444444,3.16793599677095e-05,-1.04633667244477e-07,-8.63652830415155e-08,-1.53515868831212e-07,-1.61055959251833e-07,-1.55429977696494e-07,-1.44485005548673e-07,-1.24335110324761e-07,-9.4337299239107e-08,1.01670919473344e-08,-1.36999550064968e-07,-2.4291443192346e-07,-4.516882287009e-07,-8.99094041072774e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294351976997,-39.5999790834699,-39.599979111015,-39.5999790978447,-39.5999790991379,-39.5999791026667,-39.5999791046061,-39.5999791054968,-39.5999790855846,-39.5999791585201,-39.599979150466,-39.5999791902912,-39.5999792794599,-39.5999789108563,-550000
2.18222222222222,3.16039209794268e-05,-1.04514805879686e-07,-8.62709666217339e-08,-1.53284455701684e-07,-1.60798537547887e-07,-1.55178382830086e-07,-1.4425420391908e-07,-1.24146311052888e-07,-9.42174576988547e-08,1.00413144267136e-08,-1.36787364184934e-07,-2.42474245325451e-07,-4.50825387259303e-07,-8.97359155952723e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294352215428,-39.5999791288078,-39.5999791563057,-39.599979143165,-39.5999791444626,-39.5999791479906,-39.5999791499317,-39.5999791508274,-39.599979130968,-39.599979203739,-39.5999791957141,-39.5999792354681,-39.5999793244744,-39.5999789565961,-550000
2.1825,3.1528645522566e-05,-1.04395890405994e-07,-8.61765866434765e-08,-1.53053221919321e-07,-1.60541371437349e-07,-1.54927048589704e-07,-1.44023631324547e-07,-1.23957665226546e-07,-9.40976236200534e-08,9.91605318727275e-09,-1.36575364279956e-07,-2.4203468088266e-07,-4.49963907097288e-07,-8.95627058196056e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294352453399,-39.5999791740581,-39.5999792015089,-39.5999791883978,-39.5999791896997,-39.5999791932269,-39.5999791951697,-39.5999791960703,-39.5999791762636,-39.5999792488704,-39.5999792408746,-39.5999792805577,-39.5999793694017,-39.5999790022475,-550000
2.18277777777778,3.14535332812251e-05,-1.04276920266267e-07,-8.60821455867573e-08,-1.52822168570223e-07,-1.60284461095671e-07,-1.54675976176789e-07,-1.43793286495429e-07,-1.23769172139084e-07,-9.39777981826811e-08,9.79130642952218e-09,-1.36363552376494e-07,-2.41595738760732e-07,-4.49103785350398e-07,-8.93897743290599e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294352690909,-39.599979219221,-39.5999792466247,-39.5999792335432,-39.5999792348494,-39.5999792383757,-39.5999792403202,-39.5999792412257,-39.5999792214716,-39.5999792939145,-39.5999792859478,-39.59997932556,-39.5999794142419,-39.5999790478106,-550000
2.18305555555556,3.13785839401838e-05,-1.04157897604671e-07,-8.598764380981e-08,-1.52591296144293e-07,-1.60027806565453e-07,-1.54425166104937e-07,-1.4356317155894e-07,-1.23580831853875e-07,-9.38579819790752e-08,9.66707174536337e-09,-1.36151927085441e-07,-2.41157418982089e-07,-4.48245020747663e-07,-8.92171209659649e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294352927961,-39.5999792642967,-39.5999792916533,-39.5999792786013,-39.5999792799118,-39.5999792834372,-39.5999792853833,-39.5999792862937,-39.5999792665921,-39.5999793388715,-39.5999793309337,-39.5999793704751,-39.5999794589952,-39.5999790932856,-550000
2.18333333333333,3.13037971845239e-05,-1.04038823224082e-07,-8.58930815431532e-08,-1.52360605666824e-07,-1.5977140848769e-07,-1.54174617937865e-07,-1.4333328617047e-07,-1.23392644305693e-07,-9.37381762645768e-08,9.54334950704648e-09,-1.35940489541552e-07,-2.40719721229105e-07,-4.47387612935017e-07,-8.90447454704731e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294353164555,-39.5999793092852,-39.5999793365948,-39.5999793235722,-39.599979324887,-39.5999793284115,-39.5999793303592,-39.5999793312746,-39.5999793116253,-39.5999793837414,-39.5999793758325,-39.5999794153032,-39.5999795036617,-39.5999791386726,-550000
2.18361111111111,3.12291726999485e-05,-1.03919697928682e-07,-8.57984604644891e-08,-1.52130096061452e-07,-1.59515267647155e-07,-1.53924331902927e-07,-1.43103629735454e-07,-1.23204611647505e-07,-9.36183812938662e-08,9.42013472259531e-09,-1.35729239263301e-07,-2.4028264440483e-07,-4.46531559953481e-07,-8.88726475060015e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294353400691,-39.5999793541867,-39.5999793814494,-39.5999793684562,-39.5999793697751,-39.5999793732988,-39.5999793752481,-39.5999793761683,-39.5999793565712,-39.5999794285244,-39.5999794206443,-39.5999794600444,-39.5999795482415,-39.5999791839717,-550000
2.18388888888889,3.11547101726326e-05,-1.0380052167632e-07,-8.57037811500404e-08,-1.51899769835194e-07,-1.5925938409605e-07,-1.53674308078286e-07,-1.42874203025253e-07,-1.23016732693644e-07,-9.34985983313245e-08,9.29742870739162e-09,-1.35518176710041e-07,-2.39846189108795e-07,-4.45676860837325e-07,-8.870082692673e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29435363637,-39.5999793990013,-39.5999794262172,-39.5999794132533,-39.5999794145764,-39.5999794180991,-39.5999794200501,-39.5999794209751,-39.5999794014301,-39.5999794732207,-39.5999794653692,-39.5999795046989,-39.5999795927349,-39.5999792291832,-550000
2.18416666666667,3.10804092892193e-05,-1.0368129679688e-07,-8.56090429727957e-08,-1.51669627414746e-07,-1.59003757125041e-07,-1.53424546521069e-07,-1.42645007922021e-07,-1.22829006643964e-07,-9.33788282744787e-08,9.17522974265173e-09,-1.35307303683768e-07,-2.39410354340643e-07,-4.44823515185829e-07,-8.85292832082926e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294353871594,-39.5999794437293,-39.5999794708983,-39.5999794579637,-39.599979459291,-39.5999794628127,-39.5999794647653,-39.5999794656951,-39.599979446202,-39.5999795178304,-39.5999795100076,-39.5999795492668,-39.5999796371419,-39.5999792743071,-550000
2.18444444444444,3.10062697369185e-05,-1.0356202287532e-07,-8.5514249335497e-08,-1.51439667354826e-07,-1.58748388907062e-07,-1.53175046388269e-07,-1.42416044199143e-07,-1.22641435393391e-07,-9.3259070743898e-08,9.05353408969432e-09,-1.35096619427722e-07,-2.38975139487558e-07,-4.43971520045342e-07,-8.83580161522251e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294354106362,-39.5999794883706,-39.5999795154929,-39.5999795025875,-39.5999795039189,-39.5999795074397,-39.5999795093939,-39.5999795103284,-39.5999794908872,-39.5999795623537,-39.5999795545593,-39.5999795937482,-39.5999796814627,-39.5999793193436,-550000
2.18472222222222,3.09322912034099e-05,-1.03442701773209e-07,-8.54193988739767e-08,-1.51209891191962e-07,-1.58493278923826e-07,-1.52925811034006e-07,-1.42187309109391e-07,-1.22454019802944e-07,-9.31393273216302e-08,8.93234233538585e-09,-1.34886123993587e-07,-2.38540544770885e-07,-4.43120874984455e-07,-8.81870255983653e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294354340675,-39.5999795329256,-39.5999795600012,-39.5999795471248,-39.5999795484604,-39.5999795519802,-39.5999795539359,-39.5999795548752,-39.5999795354857,-39.5999796067907,-39.5999795990247,-39.5999796381434,-39.5999797256974,-39.5999793642928,-550000
2.185,3.08584733768835e-05,-1.03323334163416e-07,-8.53244925491797e-08,-1.50980300379014e-07,-1.58238426167473e-07,-1.52676839416852e-07,-1.41958805460624e-07,-1.2226675983044e-07,-9.30195982243986e-08,8.811652992635e-09,-1.34675819833471e-07,-2.38106568834905e-07,-4.42271576931487e-07,-8.80163113573835e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294354574535,-39.5999795773942,-39.5999796044232,-39.5999795915759,-39.5999795929155,-39.5999795964344,-39.5999795983916,-39.5999795993356,-39.5999795799976,-39.5999796511414,-39.5999796434037,-39.5999796824524,-39.5999797698462,-39.5999794091549,-550000
2.18527777777778,3.07848159460788e-05,-1.0320392158797e-07,-8.52295317839829e-08,-1.50750893706302e-07,-1.57983832441478e-07,-1.5242813017319e-07,-1.41730534574697e-07,-1.22079654924078e-07,-9.28998839145142e-08,8.69146402062455e-09,-1.3446570521297e-07,-2.37673212292183e-07,-4.41423627690149e-07,-8.78458728411332e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294354807941,-39.5999796217766,-39.5999796487591,-39.5999796359408,-39.5999796372845,-39.5999796408023,-39.599979642761,-39.5999796437098,-39.5999796244232,-39.5999796954061,-39.5999796876967,-39.5999797266753,-39.5999798139092,-39.59997945393,-550000
2.18555555555556,3.07113186001544e-05,-1.03084463181977e-07,-8.51345180795767e-08,-1.50521673041244e-07,-1.57729497108601e-07,-1.52179684221741e-07,-1.41502495570413e-07,-1.21892707104685e-07,-9.27801832701937e-08,8.5717718667468e-09,-1.34255781360293e-07,-2.372404750529e-07,-4.40577024101148e-07,-8.76757098118483e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294355040896,-39.5999796660731,-39.599979693009,-39.5999796802197,-39.5999796815674,-39.5999796850842,-39.5999796870444,-39.5999796879978,-39.5999796687626,-39.5999797395849,-39.5999797319037,-39.5999797708124,-39.5999798578865,-39.5999794986183,-550000
2.18583333333333,3.06379810288265e-05,-1.02964962380146e-07,-8.5039450039183e-08,-1.50292637316798e-07,-1.5747542184271e-07,-1.51931503148096e-07,-1.41274688099056e-07,-1.21705914507978e-07,-9.26604998977808e-08,8.45257721695787e-09,-1.3404604645803e-07,-2.36808357353817e-07,-4.39731766166839e-07,-8.75058220407972e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294355273398,-39.5999797102837,-39.5999797371731,-39.5999797244127,-39.5999797257644,-39.5999797292802,-39.5999797312419,-39.5999797321999,-39.5999797130159,-39.599979783678,-39.5999797760248,-39.5999798148637,-39.5999799017783,-39.5999795432198,-550000
2.18611111111111,3.05648029223464e-05,-1.02845418277252e-07,-8.49443300926803e-08,-1.50063788235389e-07,-1.57221605724049e-07,-1.51683585571783e-07,-1.41047112996703e-07,-1.21519280316481e-07,-9.25408321209652e-08,8.33387777792215e-09,-1.33836502751732e-07,-2.36376858107897e-07,-4.38887849694075e-07,-8.73362095279581e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29435550545,-39.5999797544085,-39.5999797812516,-39.59997976852,-39.5999797698757,-39.5999797733904,-39.5999797753535,-39.5999797763162,-39.5999797571832,-39.5999798276854,-39.5999798200602,-39.5999798588294,-39.5999799455847,-39.5999795877348,-550000
2.18638888888889,3.0491783971396e-05,-1.02725830714321e-07,-8.48491610437042e-08,-1.49835125608088e-07,-1.5696804939925e-07,-1.51435932887528e-07,-1.40819769536427e-07,-1.21332801744977e-07,-9.24211832647271e-08,8.21567211786932e-09,-1.33627150315369e-07,-2.35945975615729e-07,-4.3804527677467e-07,-8.71668716180491e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294355737052,-39.5999797984477,-39.5999798252445,-39.5999798125417,-39.5999798139013,-39.599979817415,-39.5999798193795,-39.5999798203468,-39.5999798012648,-39.5999798716073,-39.5999798640101,-39.5999799027096,-39.5999799893059,-39.5999796321633,-550000
2.18666666666667,3.04189238670456e-05,-1.02606202171845e-07,-8.47539403807572e-08,-1.49606648998946e-07,-1.56714753663007e-07,-1.51188543652534e-07,-1.40592659390715e-07,-1.21146479421342e-07,-9.23015539049807e-08,8.09795824707624e-09,-1.33417988914187e-07,-2.35515710807129e-07,-4.3720404481599e-07,-8.69978081362014e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294355968204,-39.5999798424015,-39.599979869152,-39.5999798564779,-39.5999798578414,-39.599979861354,-39.59997986332,-39.5999798642918,-39.5999798452606,-39.5999799154439,-39.5999799078745,-39.5999799465045,-39.599980032942,-39.5999796765056,-550000
2.18694444444444,3.03462223012126e-05,-1.02486533580552e-07,-8.46586698014475e-08,-1.49378360838862e-07,-1.56461717770932e-07,-1.50941419666093e-07,-1.40365781464963e-07,-1.20960316310344e-07,-9.21819410569761e-08,7.98073453694149e-09,-1.33209019541005e-07,-2.35086063979299e-07,-4.36364150276752e-07,-8.68290188939262e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294356198908,-39.5999798862699,-39.5999799129742,-39.5999799003288,-39.5999799016962,-39.5999799052077,-39.5999799071751,-39.5999799081514,-39.5999798891709,-39.5999799591953,-39.5999799516536,-39.5999799902142,-39.5999800764931,-39.5999797207617,-550000
2.18722222222222,3.02736789660387e-05,-1.02366826253176e-07,-8.45633499674828e-08,-1.49150260717695e-07,-1.56208942343374e-07,-1.50694560984168e-07,-1.40139136118168e-07,-1.20774311527595e-07,-9.20623471144227e-08,7.86400058164421e-09,-1.33000243659678e-07,-2.3465703392416e-07,-4.35525593081171e-07,-8.66605035195617e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294356429163,-39.5999799300532,-39.5999799567113,-39.5999799440945,-39.5999799454658,-39.5999799489762,-39.5999799509449,-39.5999799519258,-39.5999799329959,-39.5999800028616,-39.5999799953476,-39.5999800338389,-39.5999801199594,-39.5999797649318,-550000
2.1875,3.02012935542371e-05,-1.02247078888756e-07,-8.44679829057836e-08,-1.4892234871809e-07,-1.55956427468186e-07,-1.50447967849877e-07,-1.39912723726921e-07,-1.20588465661061e-07,-9.19427726486307e-08,7.74775253629994e-09,-1.32791658525344e-07,-2.34228620446999e-07,-4.34688375153973e-07,-8.64922616069684e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294356658972,-39.5999799737514,-39.5999800003634,-39.5999799877751,-39.5999799891503,-39.5999799926596,-39.5999799946297,-39.599979995615,-39.5999799767356,-39.599980046443,-39.5999800389566,-39.5999800773786,-39.599980163341,-39.599979809016,-550000
2.18777777777778,3.01290657591123e-05,-1.02127295021482e-07,-8.43725681655089e-08,-1.48694626244227e-07,-1.55704172769808e-07,-1.50201640127692e-07,-1.39686546059223e-07,-1.20402778015652e-07,-9.18232194318812e-08,7.63199281629216e-09,-1.32583267699189e-07,-2.33800822395274e-07,-4.33852492742746e-07,-8.63242930292748e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294356888333,-39.5999800173648,-39.5999800439307,-39.5999800313709,-39.5999800327498,-39.599980036258,-39.5999800382295,-39.5999800392192,-39.5999800203901,-39.5999800899396,-39.5999800824807,-39.5999801208335,-39.5999802066381,-39.5999798530145,-550000
2.18805555555556,3.00569952742199e-05,-1.02007474120625e-07,-8.42771057169799e-08,-1.48467093372433e-07,-1.55452179164059e-07,-1.4995557858367e-07,-1.39460601889797e-07,-1.20217248683516e-07,-9.17036862318034e-08,7.51671513509987e-09,-1.32375069426123e-07,-2.33373639728943e-07,-4.33017944751611e-07,-8.61565974420561e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29435711725,-39.5999800608933,-39.5999800874132,-39.5999800748818,-39.5999800762646,-39.5999800797716,-39.5999800817444,-39.5999800827386,-39.5999800639597,-39.5999801333516,-39.59998012592,-39.5999801642039,-39.5999802498507,-39.5999798969274,-550000
2.18833333333333,2.99850817937819e-05,-1.01887616475334e-07,-8.41815976156895e-08,-1.48239750501921e-07,-1.55200446634275e-07,-1.49709781865297e-07,-1.39234892329991e-07,-1.20031879873169e-07,-9.15841740205051e-08,7.40192056981804e-09,-1.3216706518484e-07,-2.32947072051906e-07,-4.32184730198827e-07,-8.5989174514993e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294357345721,-39.5999801043372,-39.5999801308112,-39.5999801183082,-39.5999801196948,-39.5999801232006,-39.5999801251747,-39.5999801261733,-39.5999801074445,-39.599980176679,-39.5999801692748,-39.5999802074897,-39.5999802929791,-39.5999799407549,-550000
2.18861111111111,2.99133250126398e-05,-1.01767724012725e-07,-8.408604515396e-08,-1.48012596592861e-07,-1.549489772651e-07,-1.49464251258228e-07,-1.39009415191688e-07,-1.19846671733827e-07,-9.14646843935327e-08,7.28760730090252e-09,-1.3195925496011e-07,-2.32521119380414e-07,-4.31352846914816e-07,-8.58220240354842e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294357573747,-39.5999801476966,-39.5999801741247,-39.59998016165,-39.5999801630403,-39.599980166545,-39.5999801685204,-39.5999801695234,-39.5999801508446,-39.5999802199221,-39.5999802125451,-39.5999802506911,-39.5999803360234,-39.5999799844971,-550000
2.18888888888889,2.98417246258482e-05,-1.01647796517741e-07,-8.39904479637993e-08,-1.47785633634567e-07,-1.54697767951337e-07,-1.49218987879156e-07,-1.38784172697375e-07,-1.19661623853505e-07,-9.13452169952087e-08,7.17377294202375e-09,-1.3175163754258e-07,-2.32095782713254e-07,-4.30522294391404e-07,-8.56551456624807e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29435780133,-39.5999801909717,-39.599980217354,-39.5999802049075,-39.5999802063015,-39.599980209805,-39.5999802117817,-39.599980212789,-39.5999801941601,-39.5999802630809,-39.5999802557311,-39.5999802938084,-39.5999803789836,-39.5999800281541,-550000
2.18916666666667,2.97702803292399e-05,-1.01527836046627e-07,-8.38948068394287e-08,-1.475588623567e-07,-1.54446822791454e-07,-1.4897398833599e-07,-1.38559165998219e-07,-1.19476736444566e-07,-9.12257731120387e-08,7.06041757887676e-09,-1.31544215848277e-07,-2.31671059109424e-07,-4.29693070104123e-07,-8.54885392484887e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294358028471,-39.5999802341625,-39.5999802604991,-39.5999802480808,-39.5999802494786,-39.5999802529808,-39.5999802549587,-39.5999802559703,-39.5999802373911,-39.5999803061556,-39.5999802988329,-39.5999803368415,-39.59998042186,-39.599980071726,-550000
2.18944444444444,2.969899181892e-05,-1.01407842382011e-07,-8.37991222069012e-08,-1.47332283790671e-07,-1.54196138171054e-07,-1.48729256710269e-07,-1.38334394022983e-07,-1.19292009035441e-07,-9.11063532510669e-08,6.94753877431534e-09,-1.31336988115852e-07,-2.31246950585273e-07,-4.28865171761136e-07,-8.53222044740669e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294358255169,-39.5999802772692,-39.5999803035601,-39.59998029117,-39.5999802925714,-39.5999802960724,-39.5999802980516,-39.5999802990676,-39.5999802805379,-39.5999803491464,-39.5999803418506,-39.5999803797907,-39.5999804646527,-39.5999801152131,-550000
2.18972222222222,2.96278587916827e-05,-1.01287817821763e-07,-8.37033950995712e-08,-1.47105896240359e-07,-1.53945717657723e-07,-1.48484790515705e-07,-1.38109857475493e-07,-1.19107442878627e-07,-9.0986957943873e-08,6.83513493729102e-09,-1.31129955026063e-07,-2.30823455766645e-07,-4.28038600060275e-07,-8.51561409539065e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294358481425,-39.5999803202921,-39.5999803465373,-39.5999803341753,-39.5999803355803,-39.5999803390801,-39.5999803410605,-39.5999803420807,-39.5999803236006,-39.5999803920533,-39.5999803847845,-39.5999804226561,-39.5999805073618,-39.5999801586154,-550000
2.19,2.95568809445796e-05,-1.01167761867343e-07,-8.36076267759548e-08,-1.46879699940425e-07,-1.53695561361132e-07,-1.48240591537983e-07,-1.37885555425784e-07,-1.18923039501394e-07,-9.08675868226568e-08,6.72320542747108e-09,-1.30923117387227e-07,-2.30400573585063e-07,-4.27213354458756e-07,-8.49903483118986e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294358707241,-39.5999803632311,-39.5999803894307,-39.5999803770967,-39.5999803785054,-39.5999803820039,-39.5999803839855,-39.59998038501,-39.5999803665792,-39.5999804348766,-39.5999804276346,-39.5999804654378,-39.5999805499875,-39.5999802019331,-550000
2.19027777777778,2.94860579753827e-05,-1.01047675216128e-07,-8.35118198616442e-08,-1.46653695190388e-07,-1.53445666792462e-07,-1.47996660528129e-07,-1.37661487772011e-07,-1.18738797773395e-07,-9.07482424236914e-08,6.61174790868797e-09,-1.30716475180066e-07,-2.29978303814126e-07,-4.26389433134581e-07,-8.48248263868216e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294358932617,-39.5999804060864,-39.5999804322406,-39.5999804199345,-39.5999804213468,-39.599980424844,-39.5999804268268,-39.5999804278555,-39.599980409474,-39.5999804776163,-39.5999804704011,-39.599980508136,-39.5999805925298,-39.5999802451663,-550000
2.19055555555556,2.9415389582228e-05,-1.00927558864253e-07,-8.3415970908433e-08,-1.46427886308083e-07,-1.53196034360317e-07,-1.47752995988852e-07,-1.37437658575854e-07,-1.18554717539159e-07,-9.06289224222386e-08,6.50076069076461e-09,-1.30510030247146e-07,-2.29556645837752e-07,-4.25566833866988e-07,-8.4659574815451e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294359157554,-39.5999804488583,-39.5999804749669,-39.5999804626887,-39.5999804641046,-39.5999804676006,-39.5999804695845,-39.5999804706175,-39.599980452285,-39.5999805202725,-39.599980513084,-39.5999805507508,-39.599980634989,-39.5999802883152,-550000
2.19083333333333,2.93448754638344e-05,-1.00807413534648e-07,-8.33200843687671e-08,-1.46202270600151e-07,-1.52946665963834e-07,-1.47509598970083e-07,-1.37214063833005e-07,-1.18370798459859e-07,-9.05096302790795e-08,6.39024080279457e-09,-1.3030378075352e-07,-2.29135600034981e-07,-4.24745554259985e-07,-8.4494593407555e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294359382052,-39.5999804915466,-39.5999805176099,-39.5999805053596,-39.599980506779,-39.5999805102737,-39.5999805122588,-39.5999805132959,-39.5999804950125,-39.5999805628456,-39.5999805556836,-39.5999805932823,-39.5999806773652,-39.5999803313799,-550000
2.19111111111111,2.92745153193859e-05,-1.00687242223993e-07,-8.32241577925375e-08,-1.45976848545362e-07,-1.52697560968298e-07,-1.47266471132968e-07,-1.36990704794754e-07,-1.18187043268126e-07,-9.03903640147402e-08,6.28018950174631e-09,-1.30097728049162e-07,-2.28715165489323e-07,-4.23925595254435e-07,-8.43298819031574e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294359606112,-39.5999805341518,-39.5999805601697,-39.5999805479472,-39.5999805493701,-39.5999805528635,-39.5999805548498,-39.599980555891,-39.5999805376565,-39.5999806053354,-39.5999805982,-39.5999806357307,-39.5999807196584,-39.5999803743605,-550000
2.19138888888889,2.92043088484729e-05,-1.00567042901188e-07,-8.31281940894927e-08,-1.45751619821479e-07,-1.52448721836586e-07,-1.47023610083218e-07,-1.36767581077713e-07,-1.18003451669798e-07,-9.02711262570527e-08,6.17060404418973e-09,-1.29891872028187e-07,-2.28295342569969e-07,-4.23106953108156e-07,-8.41654399263391e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294359829735,-39.5999805766738,-39.5999806026465,-39.5999805904517,-39.5999805918781,-39.5999805953701,-39.5999805973575,-39.5999805984029,-39.5999805802171,-39.5999806477423,-39.5999806406333,-39.5999806780961,-39.5999807618689,-39.5999804172573,-550000
2.19166666666667,2.91342557513097e-05,-1.00446818176159e-07,-8.30321926929938e-08,-1.45526586816385e-07,-1.52200145088871e-07,-1.46781016946394e-07,-1.36544694944927e-07,-1.17820023555905e-07,-9.0151916852136e-08,6.06148319555813e-09,-1.29686213270039e-07,-2.27876129727575e-07,-4.22289628490524e-07,-8.40012671837852e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294360052922,-39.5999806191128,-39.5999806450403,-39.5999806328731,-39.5999806343031,-39.5999806377937,-39.5999806397822,-39.5999806408317,-39.5999806226947,-39.5999806900663,-39.5999806829836,-39.5999807203786,-39.5999808039968,-39.5999804600702,-550000
2.19194444444444,2.90643557284728e-05,-1.00326568470158e-07,-8.29361550367716e-08,-1.45301748069099e-07,-1.51951833331989e-07,-1.46538692218145e-07,-1.36322045877049e-07,-1.17636757700903e-07,-9.00327372296284e-08,5.95282634715684e-09,-1.29480752534493e-07,-2.27457526926002e-07,-4.2147361977927e-07,-8.38373634199584e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294360275673,-39.5999806614691,-39.5999806873513,-39.5999806752118,-39.5999806766452,-39.5999806801345,-39.5999806821241,-39.5999806831776,-39.5999806650891,-39.5999807323075,-39.5999807252512,-39.5999807625785,-39.5999808460422,-39.5999805027995,-550000
2.19222222222222,2.89946084811128e-05,-1.00206293232369e-07,-8.28400815515708e-08,-1.45077106418567e-07,-1.5170378609247e-07,-1.46296635676702e-07,-1.36099633143866e-07,-1.17453656675577e-07,-8.99135856249546e-08,5.84463049984691e-09,-1.29275488967348e-07,-2.27039533899946e-07,-4.20658926484033e-07,-8.36737282042564e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294360497989,-39.5999807037425,-39.5999807295797,-39.5999807174677,-39.5999807189045,-39.5999807223925,-39.5999807243832,-39.5999807254407,-39.5999807074006,-39.5999807744662,-39.599980767436,-39.5999808046957,-39.5999808880052,-39.5999805454452,-550000
2.1925,2.89250137108772e-05,-1.00085994656189e-07,-8.27439738238451e-08,-1.44852659519881e-07,-1.5145600446947e-07,-1.46054846572957e-07,-1.3587745823745e-07,-1.17270719179764e-07,-8.97944645260523e-08,5.73689473538606e-09,-1.29070422582009e-07,-2.26622150892133e-07,-4.19845546291495e-07,-8.35103613857681e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294360719871,-39.5999807459334,-39.5999807717255,-39.5999807596411,-39.5999807610813,-39.5999807645679,-39.5999807665596,-39.5999807676212,-39.5999807496294,-39.5999808165424,-39.5999808095384,-39.5999808467305,-39.599980929886,-39.5999805880076,-550000
2.19277777777778,2.88555711198358e-05,-9.9965672964854e-08,-8.26478315411712e-08,-1.44628409158079e-07,-1.51208487856511e-07,-1.45813326209541e-07,-1.35655519890767e-07,-1.17087947086915e-07,-8.96753730799879e-08,5.62961552116501e-09,-1.288655528736e-07,-2.26205377842526e-07,-4.19033476418526e-07,-8.33472627549063e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294360941319,-39.5999807880419,-39.5999808137889,-39.599980801732,-39.5999808031755,-39.5999808066608,-39.5999808086535,-39.5999808097191,-39.5999807917755,-39.5999808585363,-39.5999808515583,-39.599980888683,-39.5999809716848,-39.5999806304868,-550000
2.19305555555556,2.87862804106602e-05,-9.98453290217255e-08,-8.25516561162062e-08,-1.44404356040608e-07,-1.50961235168721e-07,-1.45572076129884e-07,-1.35433818638983e-07,-1.16905340330291e-07,-8.95563130736761e-08,5.52279495457042e-09,-1.28660882419007e-07,-2.25789213787661e-07,-4.18222716620036e-07,-8.31844318999269e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294361162335,-39.599980830068,-39.5999808557701,-39.5999808437406,-39.5999808451875,-39.5999808486713,-39.5999808506651,-39.5999808517347,-39.5999808338391,-39.599980900448,-39.5999808934959,-39.5999809305534,-39.5999810134015,-39.5999806728828,-550000
2.19333333333333,2.87171412863774e-05,-9.97249634501691e-08,-8.2455447331661e-08,-1.44180499987744e-07,-1.50714249231203e-07,-1.45331094011676e-07,-1.35212354508219e-07,-1.16722899145115e-07,-8.94372837799453e-08,5.41642896658629e-09,-1.28456411049054e-07,-2.25373657136283e-07,-4.17413266105323e-07,-8.30218685077093e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294361382918,-39.599980872012,-39.5999808976692,-39.599980885667,-39.5999808871173,-39.5999808905996,-39.5999808925944,-39.599980893668,-39.5999808758204,-39.5999809422776,-39.5999809353514,-39.5999809723417,-39.5999810550365,-39.5999807151959,-550000
2.19361111111111,2.86481534505891e-05,-9.96045766569892e-08,-8.23592075265879e-08,-1.43956841767396e-07,-1.50467528149812e-07,-1.45090380179635e-07,-1.34991129408916e-07,-1.16540622216998e-07,-8.93182874836287e-08,5.31051754996511e-09,-1.28252138420743e-07,-2.24958709338477e-07,-4.16605122873401e-07,-8.28595723502672e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29436160307,-39.5999809138739,-39.5999809394864,-39.5999809275114,-39.599980928965,-39.5999809324459,-39.5999809344417,-39.5999809355192,-39.5999809177194,-39.5999809840254,-39.599980977125,-39.599981014048,-39.5999810965898,-39.5999807574262,-550000
2.19388888888889,2.85793166074026e-05,-9.94841717813012e-08,-8.22629350103423e-08,-1.43733381191574e-07,-1.50221073068426e-07,-1.44849936521623e-07,-1.34770141300767e-07,-1.16358512159917e-07,-8.91993226605561e-08,5.20506000032811e-09,-1.28048065169427e-07,-2.24544370183619e-07,-4.15798286140009e-07,-8.26975430770064e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294361822791,-39.599980955654,-39.5999809812216,-39.5999809692739,-39.5999809707307,-39.5999809742102,-39.599980976207,-39.5999809772884,-39.5999809595363,-39.5999810256913,-39.5999810188166,-39.5999810556727,-39.5999811380616,-39.5999807995738,-550000
2.19416666666667,2.85106304612868e-05,-9.93637472042526e-08,-8.21666320949678e-08,-1.43510119497975e-07,-1.49974882516021e-07,-1.44609762555874e-07,-1.34549391907818e-07,-1.16176566886989e-07,-8.90803918416686e-08,5.10005340286448e-09,-1.27844191958111e-07,-2.24130637468433e-07,-4.14992753682081e-07,-8.25357805632123e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294362042082,-39.5999809973522,-39.5999810228752,-39.5999810109546,-39.5999810124148,-39.5999810158928,-39.5999810178905,-39.5999810189758,-39.5999810012713,-39.5999810672756,-39.5999810604266,-39.5999810972157,-39.599981179452,-39.5999808416388,-550000
2.19444444444444,2.84420947173543e-05,-9.92433032841505e-08,-8.2070299285021e-08,-1.43287057306402e-07,-1.49728958288401e-07,-1.44369856808622e-07,-1.34328881843907e-07,-1.15994788554273e-07,-8.89614942871324e-08,4.99549530389435e-09,-1.27640516723935e-07,-2.23717511491887e-07,-4.14188524924853e-07,-8.23742842854729e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294362260944,-39.5999810389688,-39.5999810644471,-39.5999810525537,-39.5999810540171,-39.5999810574937,-39.5999810594923,-39.5999810605814,-39.5999810429244,-39.5999811087784,-39.5999811019549,-39.5999811386772,-39.599981220761,-39.5999808836214,-550000
2.19472222222222,2.8373709081111e-05,-9.91228431165457e-08,-8.19739378817923e-08,-1.43064191821039e-07,-1.49483301463588e-07,-1.44130221258158e-07,-1.34108609400699e-07,-1.15813175990957e-07,-8.88426335328705e-08,4.89138760435359e-09,-1.27437042266333e-07,-2.23304990947178e-07,-4.13385599489366e-07,-8.22130540265287e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294362479377,-39.599981080504,-39.5999811059377,-39.5999810940713,-39.5999810955379,-39.599981099013,-39.5999811010126,-39.5999811021055,-39.5999810844959,-39.5999811501998,-39.5999811434018,-39.5999811800573,-39.599981261989,-39.5999809255218,-550000
2.195,2.83054732585994e-05,-9.90023663932123e-08,-8.18775481152722e-08,-1.4284152477227e-07,-1.49237912222695e-07,-1.43890856031599e-07,-1.33888575173735e-07,-1.15631730941282e-07,-8.87238054553998e-08,4.78772521024464e-09,-1.27233768748432e-07,-2.22893076953274e-07,-4.12583972800011e-07,-8.20520896156668e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294362697383,-39.5999811219577,-39.5999811473469,-39.5999811355075,-39.5999811369773,-39.5999811404509,-39.5999811424514,-39.5999811435482,-39.5999811259858,-39.5999811915399,-39.5999811847674,-39.5999812213563,-39.599981303136,-39.59998096734,-550000
2.19527777777778,2.8237386956279e-05,-9.88818737873211e-08,-8.17811288060559e-08,-1.4261905959275e-07,-1.48992788702461e-07,-1.43651759634009e-07,-1.33668780313055e-07,-1.15450453760816e-07,-8.86050122194044e-08,4.6845074220609e-09,-1.27030693210151e-07,-2.22481768909154e-07,-4.11783647223186e-07,-8.18913906110205e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294362914961,-39.5999811633303,-39.599981188675,-39.5999811768626,-39.5999811783355,-39.5999811818076,-39.599981183809,-39.5999811849096,-39.5999811673943,-39.599981232799,-39.5999812260518,-39.5999812625741,-39.599981344202,-39.5999810090761,-550000
2.19555555555556,2.81694498811582e-05,-9.87613666247513e-08,-8.16846816561924e-08,-1.42396793723756e-07,-1.48747933701151e-07,-1.43412932796144e-07,-1.33449224243225e-07,-1.15269343452675e-07,-8.84862547559148e-08,4.58173311296466e-09,-1.26827819492187e-07,-2.22071065399135e-07,-4.10984619438082e-07,-8.17309567468654e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294363132113,-39.5999812046217,-39.599981229922,-39.5999812181365,-39.5999812196126,-39.5999812230831,-39.5999812250855,-39.5999812261898,-39.5999812087215,-39.5999812739771,-39.5999812672552,-39.599981303711,-39.5999813851874,-39.5999810507304,-550000
2.19583333333333,2.81016617406582e-05,-9.86408432844916e-08,-8.15882099772532e-08,-1.42174727732297e-07,-1.48503344869247e-07,-1.43174377498959e-07,-1.33229906940899e-07,-1.15088399647444e-07,-8.83675344818355e-08,4.4794018018359e-09,-1.26625146714516e-07,-2.21660967331301e-07,-4.10186888207704e-07,-8.15707878427342e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294363348839,-39.5999812458322,-39.5999812710881,-39.5999812593295,-39.5999812608087,-39.5999812642777,-39.5999812662809,-39.5999812673889,-39.5999812499676,-39.5999813150743,-39.5999813083776,-39.599981344767,-39.5999814260922,-39.599981092303,-550000
2.19611111111111,2.80340222427782e-05,-9.85203073650568e-08,-8.14917105115025e-08,-1.41952864150318e-07,-1.48259022647406e-07,-1.42936093134825e-07,-1.33010828342751e-07,-1.14907625449019e-07,-8.82488496376939e-08,4.37751126682114e-09,-1.26422675149157e-07,-2.21251473180499e-07,-4.09390453108093e-07,-8.14108833457868e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29436356514,-39.5999812869619,-39.5999813121735,-39.5999813004416,-39.5999813019239,-39.5999813053914,-39.5999813073955,-39.5999813085072,-39.5999812911327,-39.5999813560909,-39.5999813494192,-39.5999813857424,-39.5999814669165,-39.599981133794,-550000
2.19638888888889,2.79665310959765e-05,-9.83997575470752e-08,-8.13951866775737e-08,-1.41731201505678e-07,-1.48014968969223e-07,-1.42698078684621e-07,-1.32791988389984e-07,-1.14727018807955e-07,-8.8130202621068e-08,4.2760602367889e-09,-1.26220405728421e-07,-2.20842582482667e-07,-4.08595311786547e-07,-8.12512431966153e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294363781017,-39.5999813280108,-39.5999813531782,-39.599981341473,-39.5999813429584,-39.5999813464243,-39.5999813484292,-39.5999813495447,-39.5999813322168,-39.5999813970268,-39.5999813903802,-39.5999814266372,-39.5999815076605,-39.5999811752035,-550000
2.19666666666667,2.78991880090846e-05,-9.82791960334072e-08,-8.12986388099472e-08,-1.41509739244659e-07,-1.47771183034344e-07,-1.42460333465722e-07,-1.32573390168886e-07,-1.1454658049787e-07,-8.80115933410228e-08,4.1750473948269e-09,-1.26018336511338e-07,-2.20434295417283e-07,-4.07801463367228e-07,-8.10918671386241e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29436399647,-39.5999813689792,-39.5999813941024,-39.5999813824239,-39.5999813839124,-39.5999813873767,-39.5999813893824,-39.5999813905015,-39.5999813732202,-39.5999814378823,-39.5999814312607,-39.5999814674516,-39.5999815483243,-39.5999812165317,-550000
2.19694444444444,2.78319926914959e-05,-9.81586226812115e-08,-8.12020667153364e-08,-1.41288477866367e-07,-1.47527665710349e-07,-1.42222859439375e-07,-1.323550310707e-07,-1.14366311005216e-07,-8.78930225880669e-08,4.07447320290774e-09,-1.25816471562482e-07,-2.20026611775792e-07,-4.07008905284914e-07,-8.09327547390087e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943642115,-39.5999814098672,-39.5999814349463,-39.5999814232944,-39.5999814247859,-39.5999814282486,-39.5999814302551,-39.5999814313779,-39.5999814141431,-39.5999814786575,-39.5999814720608,-39.5999815081857,-39.599981588908,-39.5999812577786,-550000
2.19722222222222,2.77649448531875e-05,-9.80380389518719e-08,-8.11054722706761e-08,-1.41067419938314e-07,-1.47284415158159e-07,-1.41985655126015e-07,-1.32136911772584e-07,-1.14186210866315e-07,-8.77744909069799e-08,3.97433243079182e-09,-1.25614806216667e-07,-2.19619529985654e-07,-4.06217639015534e-07,-8.07739056441183e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294364426108,-39.5999814506749,-39.5999814757099,-39.5999814640846,-39.5999814655791,-39.5999814690402,-39.5999814710475,-39.5999814721739,-39.5999814549854,-39.5999815193526,-39.5999815127806,-39.5999815488397,-39.5999816294118,-39.5999812989446,-550000
2.1975,2.76980442044209e-05,-9.79174455069618e-08,-8.10088528888827e-08,-1.40846564634337e-07,-1.47041433767191e-07,-1.4174872287777e-07,-1.31919032872695e-07,-1.14006278635243e-07,-8.76559993380597e-08,3.8746267337155e-09,-1.25413344267609e-07,-2.19213050768724e-07,-4.05427659658123e-07,-8.06153197201541e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294364640294,-39.5999814914024,-39.5999815163934,-39.5999815047946,-39.5999815062921,-39.5999815097516,-39.5999815117597,-39.5999815128897,-39.5999814957474,-39.5999815599676,-39.5999815534203,-39.5999815894136,-39.5999816698358,-39.5999813400295,-550000
2.19777777777778,2.76312904560855e-05,-9.77968431896752e-08,-8.09122135858584e-08,-1.40625910940425e-07,-1.46798719898749e-07,-1.41512061386925e-07,-1.31701394711445e-07,-1.138265158856e-07,-8.75375469810767e-08,3.77535211610407e-09,-1.25212083613315e-07,-2.18807173969165e-07,-4.04638966755601e-07,-8.04569968100824e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294364854059,-39.5999815320499,-39.599981556997,-39.5999815454246,-39.5999815469251,-39.599981550383,-39.5999815523918,-39.5999815535254,-39.5999815364292,-39.5999816005027,-39.5999815939801,-39.5999816299076,-39.5999817101801,-39.5999813810337,-550000
2.19805555555556,2.7564683319478e-05,-9.76762317456016e-08,-8.08155525142023e-08,-1.40405460839774e-07,-1.46556274510696e-07,-1.41275672252899e-07,-1.31483995147567e-07,-1.13646923695108e-07,-8.74191341680069e-08,3.67650864410769e-09,-1.25011025939904e-07,-2.18401899483544e-07,-4.03851560080684e-07,-8.02989362746744e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294365067405,-39.5999815726175,-39.5999815975207,-39.5999815859747,-39.5999815874781,-39.5999815909343,-39.599981592944,-39.5999815940811,-39.5999815770309,-39.599981640958,-39.59998163446,-39.5999816703219,-39.5999817504449,-39.5999814219573,-550000
2.19833333333333,2.74982225064728e-05,-9.75556134319265e-08,-8.07188699950688e-08,-1.40185215118168e-07,-1.46314098013695e-07,-1.41039552673867e-07,-1.31266837497757e-07,-1.13467501716951e-07,-8.73007634336849e-08,3.57809634044922e-09,-1.24810171512004e-07,-2.17997224948911e-07,-4.0306543820269e-07,-8.01411379098089e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294365280331,-39.5999816131053,-39.5999816379647,-39.599981626445,-39.5999816279514,-39.5999816314059,-39.5999816334163,-39.599981634557,-39.5999816175527,-39.5999816813337,-39.5999816748602,-39.5999817106565,-39.5999817906303,-39.5999814628003,-550000
2.19861111111111,2.74319077292614e-05,-9.74349883116032e-08,-8.06221674252486e-08,-1.39965172509544e-07,-1.4607219094832e-07,-1.40803704724535e-07,-1.31049919950685e-07,-1.13288249950339e-07,-8.71824328000569e-08,3.48011102813741e-09,-1.24609521283647e-07,-2.17593150399138e-07,-4.02280598963522e-07,-7.99836014845643e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294365492838,-39.5999816535135,-39.5999816783291,-39.5999816668357,-39.599981668345,-39.5999816717979,-39.599981673809,-39.5999816749532,-39.5999816579946,-39.5999817216299,-39.5999817151808,-39.5999817509118,-39.5999818307365,-39.5999815035629,-550000
2.19888888888889,2.73657387006488e-05,-9.73143568898836e-08,-8.052544561571e-08,-1.39745334243429e-07,-1.4583055177816e-07,-1.40568128467474e-07,-1.30833243573148e-07,-1.13109168071393e-07,-8.7064144692048e-08,3.382551970373e-09,-1.24409073088106e-07,-2.17189676668787e-07,-4.01497041071585e-07,-7.98263268515027e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294365704927,-39.5999816938423,-39.5999817186141,-39.599981707147,-39.5999817086591,-39.5999817121104,-39.5999817141221,-39.5999817152698,-39.5999816983569,-39.5999817618467,-39.5999817554219,-39.5999817910876,-39.5999818707635,-39.5999815442453,-550000
2.19916666666667,2.72997151338615e-05,-9.71937199230947e-08,-8.04287053588882e-08,-1.39525700139534e-07,-1.45589182503332e-07,-1.40332822825154e-07,-1.30616809747712e-07,-1.12930255740287e-07,-8.6945898810706e-08,3.28541926719951e-09,-1.24208830157477e-07,-2.16786801459427e-07,-4.00714764268192e-07,-7.9669313453653e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294365916599,-39.5999817340916,-39.5999817588198,-39.5999817473789,-39.5999817488938,-39.5999817523434,-39.5999817543559,-39.599981755507,-39.5999817386396,-39.5999818019843,-39.5999817955838,-39.5999818311842,-39.5999819107115,-39.5999815848475,-550000
2.19944444444444,2.72338367425297e-05,-9.7073076478733e-08,-8.03319466177243e-08,-1.39306272542802e-07,-1.45348081371768e-07,-1.40097789792102e-07,-1.30400615753727e-07,-1.12751515137221e-07,-8.68276966521107e-08,3.18871156111867e-09,-1.24008790267429e-07,-2.16384526713633e-07,-3.999337664462e-07,-7.95125610144732e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294366127854,-39.5999817742617,-39.5999817989463,-39.5999817875315,-39.5999817890493,-39.5999817924972,-39.5999817945103,-39.5999817956649,-39.599981778843,-39.5999818420427,-39.5999818356664,-39.5999818712017,-39.5999819505807,-39.5999816253697,-550000
2.19972222222222,2.71681032409754e-05,-9.69524302275669e-08,-8.0235171182919e-08,-1.39087048943059e-07,-1.45107250028912e-07,-1.39863028610878e-07,-1.30184663057479e-07,-1.12572946602919e-07,-8.67095371852549e-08,3.09242742705125e-09,-1.23808955040905e-07,-2.15982848931215e-07,-3.9915404632783e-07,-7.93560694621497e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294366338693,-39.5999818143527,-39.5999818389937,-39.599981827605,-39.5999818291257,-39.5999818325718,-39.5999818345856,-39.5999818357436,-39.599981818967,-39.5999818820222,-39.59998187567,-39.5999819111403,-39.599981990371,-39.5999816658121,-550000
2.2,2.71025143437562e-05,-9.68317804423794e-08,-8.013837867754e-08,-1.38868029793891e-07,-1.44866688708321e-07,-1.39628539284896e-07,-1.2996895172739e-07,-1.12394549396102e-07,-8.65914206510081e-08,2.99656402132568e-09,-1.23609324786403e-07,-2.15581770026083e-07,-3.98375601911978e-07,-7.91998384625117e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294366549117,-39.5999818543648,-39.5999818789623,-39.5999818675996,-39.599981869123,-39.5999818725674,-39.5999818745819,-39.5999818757433,-39.5999818590119,-39.5999819219228,-39.5999819155947,-39.599981951,-39.5999820300829,-39.5999817061748,-550000
2.20027777777778,2.70370697660421e-05,-9.67111277585813e-08,-8.00415693091837e-08,-1.3864921711971e-07,-1.44626397096919e-07,-1.39394322831191e-07,-1.29753480989125e-07,-1.12216324234451e-07,-8.64733478890918e-08,2.90111989604325e-09,-1.23409898163008e-07,-2.15181289126243e-07,-3.97598432945842e-07,-7.90438674849963e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294366759126,-39.599981894298,-39.5999819188521,-39.5999819075153,-39.5999819090415,-39.5999819124842,-39.5999819144993,-39.599981915664,-39.5999818989778,-39.5999819617447,-39.5999819554406,-39.599981990781,-39.5999820697162,-39.5999817464579,-550000
2.20055555555556,2.69717692234685e-05,-9.65904726689164e-08,-7.99447444375664e-08,-1.38430611182964e-07,-1.44386375069049e-07,-1.39160377359906e-07,-1.29538252487969e-07,-1.12038271007772e-07,-8.63553199566041e-08,2.80609457220052e-09,-1.23210676433263e-07,-2.14781405236736e-07,-3.96822539358843e-07,-7.88881562356913e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294366968721,-39.5999819341525,-39.5999819586632,-39.5999819473524,-39.5999819488813,-39.5999819523223,-39.599981954338,-39.5999819555061,-39.5999819388648,-39.599982001488,-39.5999819952078,-39.5999820304835,-39.5999821092712,-39.5999817866615,-550000
2.20083333333333,2.69066124320751e-05,-9.64698158281488e-08,-7.98479047802478e-08,-1.38212211325861e-07,-1.44146623653092e-07,-1.38926703507703e-07,-1.29323266295128e-07,-1.11860389014248e-07,-8.62373385549813e-08,2.71148769502081e-09,-1.2301166003564e-07,-2.14382118611801e-07,-3.96047916642842e-07,-7.87327045750311e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294367177903,-39.5999819739284,-39.5999819983958,-39.5999819871108,-39.5999819886425,-39.5999819920817,-39.599981994098,-39.5999819952694,-39.5999819786731,-39.5999820411529,-39.5999820348965,-39.5999820701075,-39.599982148748,-39.5999818267858,-550000
2.20111111111111,2.68415991084564e-05,-9.63491583494596e-08,-7.97510512706681e-08,-1.37994017061155e-07,-1.43907142489414e-07,-1.38693301854872e-07,-1.29108522136629e-07,-1.11682680198696e-07,-8.61194019903712e-08,2.61729643700928e-09,-1.2281284851651e-07,-2.13983430268002e-07,-3.95274563609809e-07,-7.85775123060087e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294367386673,-39.5999820136259,-39.59998203805,-39.5999820267909,-39.5999820283253,-39.5999820317627,-39.5999820337796,-39.5999820349543,-39.5999820184027,-39.5999820807395,-39.5999820745068,-39.5999821096533,-39.5999821881467,-39.5999818668309,-550000
2.20138888888889,2.6776728969666e-05,-9.62285014318389e-08,-7.96541842997076e-08,-1.37776029955768e-07,-1.43667930584608e-07,-1.38460173641209e-07,-1.28894019846683e-07,-1.11505143959134e-07,-8.60015099138855e-08,2.52351803178543e-09,-1.22614241979125e-07,-2.13585336549659e-07,-3.94502480403589e-07,-7.84225789935228e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294367595031,-39.5999820532451,-39.599982077626,-39.5999820663926,-39.5999820679297,-39.5999820713653,-39.5999820733828,-39.5999820745608,-39.5999820580539,-39.5999821202478,-39.5999821140389,-39.5999821491208,-39.5999822274675,-39.599981906797,-550000
2.20166666666667,2.67120017331878e-05,-9.61078458673711e-08,-7.95573033292028e-08,-1.37558251109561e-07,-1.43428989394768e-07,-1.38227317890584e-07,-1.28679759519174e-07,-1.11327779854957e-07,-8.58836647441575e-08,2.43015274854778e-09,-1.22415840981728e-07,-2.13187838764643e-07,-3.93731665083214e-07,-7.82679043320936e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294367802977,-39.599982092786,-39.5999821171238,-39.5999821059161,-39.5999821074559,-39.5999821108897,-39.5999821129077,-39.599982114089,-39.5999820976267,-39.5999821596781,-39.5999821534928,-39.5999821885104,-39.5999822667104,-39.5999819466841,-550000
2.20194444444444,2.66474171169705e-05,-9.59871908404712e-08,-7.94604093519659e-08,-1.3734067951742e-07,-1.4319031982565e-07,-1.37994733920753e-07,-1.28465740844058e-07,-1.11150590985445e-07,-8.57658662229532e-08,2.33719958826083e-09,-1.22217644264345e-07,-2.12790937020153e-07,-3.92962116588298e-07,-7.81134880588031e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294368010514,-39.599982132249,-39.5999821565437,-39.5999821453616,-39.599982146904,-39.5999821503361,-39.5999821523546,-39.5999821535392,-39.5999821371212,-39.5999821990305,-39.5999821928687,-39.599982227822,-39.5999823058757,-39.5999819864924,-550000
2.20222222222222,2.65829748394799e-05,-9.58665375491192e-08,-7.93635037158956e-08,-1.37123316668626e-07,-1.42951920276061e-07,-1.37762423237763e-07,-1.28251964782614e-07,-1.10973573304181e-07,-8.5648116295423e-08,2.24465714405293e-09,-1.22019654493794e-07,-2.12394628698827e-07,-3.92193834209594e-07,-7.79593298145753e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29436821764,-39.599982171634,-39.5999821958857,-39.5999821847292,-39.5999821862742,-39.5999821897044,-39.5999821917235,-39.5999821929113,-39.5999821765377,-39.5999822383051,-39.5999822321668,-39.5999822670558,-39.5999823449634,-39.5999820262221,-550000
2.2025,2.65186746196783e-05,-9.57458870144159e-08,-7.92665876030556e-08,-1.36906161614275e-07,-1.42713791132856e-07,-1.37530384886331e-07,-1.28038431207906e-07,-1.10796729809219e-07,-8.55304134955323e-08,2.15252405120636e-09,-1.21821871382792e-07,-2.11998914973198e-07,-3.91426815929534e-07,-7.78054294576456e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294368424357,-39.5999822109412,-39.59998223515,-39.599982224019,-39.5999822255666,-39.5999822289951,-39.5999822310146,-39.5999822322056,-39.5999822158762,-39.599982277502,-39.5999822713871,-39.599982306212,-39.5999823839737,-39.5999820658732,-550000
2.20277777777778,2.64545161769906e-05,-9.56252406130115e-08,-7.91696603116715e-08,-1.36689215345521e-07,-1.42475934666337e-07,-1.37298617845775e-07,-1.2782514147779e-07,-1.10620059165572e-07,-8.54127602620763e-08,2.06079912392463e-09,-1.21624292940718e-07,-2.11603796243213e-07,-3.90661058376191e-07,-7.7651786670877e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294368630666,-39.5999822501708,-39.5999822743366,-39.5999822632311,-39.5999822647814,-39.5999822682079,-39.5999822702281,-39.5999822714222,-39.5999822551369,-39.5999823166214,-39.5999823105298,-39.5999823452907,-39.5999824229067,-39.5999821054459,-550000
2.20305555555556,2.63904992311372e-05,-9.55045981475061e-08,-7.90727230302472e-08,-1.36472477098902e-07,-1.42238347998019e-07,-1.37067124854251e-07,-1.27612093900826e-07,-1.10443562916538e-07,-8.5295154727897e-08,1.96948052189056e-09,-1.21426922197537e-07,-2.11209271106659e-07,-3.89896562417831e-07,-7.74984010048475e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294368836568,-39.5999822893228,-39.5999823134458,-39.5999823023658,-39.5999823039185,-39.5999823073433,-39.5999823093639,-39.5999823105612,-39.5999822943199,-39.5999823556633,-39.599982349595,-39.599982384292,-39.5999824617625,-39.5999821449404,-550000
2.20333333333333,2.63266235025877e-05,-9.53839606990299e-08,-7.89757772001384e-08,-1.36255947450204e-07,-1.42001032640887e-07,-1.36835904582525e-07,-1.27399288951877e-07,-1.102672406555e-07,-8.51775983886505e-08,1.87856710452115e-09,-1.21229758706936e-07,-2.10815338117386e-07,-3.89133326150608e-07,-7.7345272229832e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294369042062,-39.5999823283975,-39.5999823524777,-39.599982341423,-39.5999823429783,-39.5999823464012,-39.5999823484222,-39.5999823496227,-39.5999823334254,-39.5999823946281,-39.5999823885829,-39.5999824232161,-39.5999825005413,-39.5999821843567,-550000
2.20361111111111,2.62628887120392e-05,-9.52633289240829e-08,-7.88788215717767e-08,-1.36039627382875e-07,-1.41763988423054e-07,-1.3660495735436e-07,-1.27186727456798e-07,-1.10091092590865e-07,-8.50600923333003e-08,1.78805695080729e-09,-1.21032800372729e-07,-2.10421998375848e-07,-3.88371347754552e-07,-7.71924000383547e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29436924715,-39.5999823673948,-39.5999823914323,-39.599982380403,-39.5999823819608,-39.5999823853818,-39.5999823874033,-39.5999823886068,-39.5999823724534,-39.5999824335156,-39.5999824274935,-39.599982462063,-39.5999825392432,-39.5999822236951,-550000
2.20388888888889,2.6199294580795e-05,-9.51427026344593e-08,-7.87818569981724e-08,-1.35823517761617e-07,-1.41527216107905e-07,-1.36374282289768e-07,-1.26974408915833e-07,-1.09915120210877e-07,-8.49426359280988e-08,1.69794952645572e-09,-1.20836049457088e-07,-2.10029250270514e-07,-3.87610627699829e-07,-7.70397841343199e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294369451832,-39.5999824063151,-39.5999824303099,-39.5999824193058,-39.5999824208661,-39.5999824242852,-39.5999824263072,-39.5999824275138,-39.599982411404,-39.5999824723261,-39.5999824663271,-39.5999825008329,-39.5999825778683,-39.5999822629555,-550000
2.20416666666667,2.61358408306947e-05,-9.50220838939471e-08,-7.8684885738629e-08,-1.35607616590604e-07,-1.41290715728818e-07,-1.36143881130866e-07,-1.2676233146219e-07,-1.09739323709998e-07,-8.48252298903098e-08,1.60824298663088e-09,-1.20639506006387e-07,-2.09637093449452e-07,-3.86851162300202e-07,-7.68874243245944e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294369656109,-39.5999824451583,-39.5999824691104,-39.5999824581316,-39.5999824596944,-39.5999824631116,-39.5999824651341,-39.5999824663438,-39.5999824502775,-39.5999825110598,-39.5999825050837,-39.599982539526,-39.5999826164168,-39.5999823021382,-550000
2.20444444444444,2.60725271838357e-05,-9.49014721441444e-08,-7.85879069708268e-08,-1.35391927006211e-07,-1.41054485608059e-07,-1.35913754133026e-07,-1.26550498728699e-07,-1.09563700100694e-07,-8.47078756386113e-08,1.51893648562781e-09,-1.20443169729225e-07,-2.09245528386833e-07,-3.86092950059601e-07,-7.67353203296711e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294369859982,-39.5999824839246,-39.5999825078342,-39.5999824968806,-39.5999824984458,-39.5999825018611,-39.599982503884,-39.5999825050968,-39.599982489074,-39.5999825497166,-39.5999825437635,-39.5999825781423,-39.5999826548887,-39.5999823412433,-550000
2.20472222222222,2.600935336292e-05,-9.47808691833674e-08,-7.84909208723231e-08,-1.35176447569341e-07,-1.40818528638485e-07,-1.35683898870812e-07,-1.26338909523502e-07,-1.0938825262857e-07,-8.45905718103258e-08,1.43002896419442e-09,-1.20247042572638e-07,-2.08854553576347e-07,-3.85335991138893e-07,-7.65834716716308e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294370063452,-39.5999825226142,-39.5999825464813,-39.5999825355527,-39.5999825371205,-39.5999825405338,-39.5999825425571,-39.5999825437729,-39.5999825277935,-39.5999825882969,-39.5999825823666,-39.599982616682,-39.5999826932843,-39.5999823802709,-550000
2.205,2.59463190910731e-05,-9.46602739110407e-08,-7.83939304541928e-08,-1.34961178747045e-07,-1.40582841858968e-07,-1.35454318200035e-07,-1.26127564317745e-07,-1.09212980132801e-07,-8.44733199944242e-08,1.34151907018e-09,-1.2005112259133e-07,-2.08464168754593e-07,-3.84580283829417e-07,-7.64318781304255e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294370266518,-39.5999825612272,-39.5999825850518,-39.5999825741483,-39.5999825757185,-39.5999825791299,-39.5999825811536,-39.5999825823724,-39.5999825664362,-39.5999826268007,-39.5999826208931,-39.5999826551453,-39.5999827316036,-39.5999824192212,-550000
2.20527777777778,2.58834240919313e-05,-9.45396892921418e-08,-7.82969347779193e-08,-1.34746120829358e-07,-1.40347427370298e-07,-1.35225010803285e-07,-1.25916461278314e-07,-1.09037883641506e-07,-8.43561208645901e-08,1.25340427344127e-09,-1.19855409666978e-07,-2.08074373719437e-07,-3.83825826425851e-07,-7.62805394159416e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294370469182,-39.5999825997636,-39.5999826235459,-39.5999826126674,-39.59998261424,-39.5999826176495,-39.5999826196735,-39.5999826208953,-39.5999826050023,-39.599982665228,-39.5999826593432,-39.5999826935322,-39.5999827698468,-39.5999824580942,-550000
2.20555555555556,2.58206680895005e-05,-9.44191134336307e-08,-7.81999350986131e-08,-1.34531273398824e-07,-1.40112286695107e-07,-1.34995975988416e-07,-1.25705601262971e-07,-1.08862963411558e-07,-8.42389748271183e-08,1.1656852989025e-09,-1.19659905877232e-07,-2.07685167312499e-07,-3.83072617161233e-07,-7.61294553379933e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294370671445,-39.5999826382238,-39.5999826619637,-39.5999826511101,-39.5999826526851,-39.5999826560926,-39.599982658117,-39.5999826593418,-39.5999826434918,-39.5999827035792,-39.599982697717,-39.5999827318429,-39.599982808014,-39.5999824968901,-550000
2.20583333333333,2.5758050808377e-05,-9.42985494308963e-08,-7.81029303602906e-08,-1.34316637106897e-07,-1.39877417832546e-07,-1.34767214099446e-07,-1.25494986610096e-07,-1.08688218268698e-07,-8.41218814980643e-08,1.07835809679171e-09,-1.19464609511564e-07,-2.07296549810717e-07,-3.82320657014131e-07,-7.59786253050391e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294370873306,-39.5999826766076,-39.5999827003052,-39.5999826894767,-39.5999826910539,-39.5999826944595,-39.5999826964843,-39.599982697712,-39.599982681905,-39.5999827418542,-39.5999827360145,-39.5999827700775,-39.5999828461053,-39.5999825356091,-550000
2.20611111111111,2.56955719734728e-05,-9.41779960557092e-08,-7.80059207175262e-08,-1.34102213830033e-07,-1.3964282045188e-07,-1.34538727111376e-07,-1.25284616204522e-07,-1.08513648440085e-07,-8.40048427507161e-08,9.91423798162648e-10,-1.19269522557995e-07,-2.06908521086866e-07,-3.81569941741129e-07,-7.58280492037018e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294371074768,-39.5999827149154,-39.5999827385708,-39.599982727767,-39.5999827293467,-39.5999827327503,-39.5999827347754,-39.599982736006,-39.5999827202419,-39.5999827800533,-39.5999827742361,-39.5999828082361,-39.5999828841209,-39.5999825742513,-550000
2.20638888888889,2.56332313103283e-05,-9.40574552463399e-08,-7.79089076765272e-08,-1.33888003344288e-07,-1.39408495717176e-07,-1.34310513955858e-07,-1.25074488679481e-07,-1.08339255680351e-07,-8.38878579203846e-08,9.0488096608759e-10,-1.19074644175232e-07,-2.06521080198898e-07,-3.80820470733957e-07,-7.56777267898608e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29437127583,-39.5999827531471,-39.5999827767604,-39.5999827659814,-39.5999827675634,-39.5999827709651,-39.5999827729905,-39.5999827742241,-39.5999827585026,-39.5999828181764,-39.5999828123817,-39.5999828463189,-39.5999829220608,-39.5999826128168,-550000
2.20666666666667,2.55710285448194e-05,-9.39369264948386e-08,-7.78118931229336e-08,-1.33674003849503e-07,-1.39174444044423e-07,-1.34082574454373e-07,-1.24864604242727e-07,-1.08165040123074e-07,-8.377092665539e-08,8.18725505317702e-10,-1.18879972828167e-07,-2.06134226438717e-07,-3.80072243760433e-07,-7.5527657601715e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294371476493,-39.5999827913031,-39.5999828148742,-39.59998280412,-39.5999828057043,-39.599982809104,-39.5999828111297,-39.5999828123661,-39.5999827966873,-39.5999828562239,-39.5999828504515,-39.599982884326,-39.5999829599253,-39.5999826513056,-550000
2.20694444444444,2.5508963403325e-05,-9.38164101017163e-08,-7.77148765814217e-08,-1.33460217963055e-07,-1.3894066290639e-07,-1.33854910229354e-07,-1.24654964438119e-07,-1.07991000526786e-07,-8.36540520154013e-08,7.32960367428087e-10,-1.18685510494032e-07,-2.05747960933984e-07,-3.79325257793748e-07,-7.5377841544721e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294371676757,-39.5999828293833,-39.5999828529124,-39.5999828421829,-39.5999828437694,-39.5999828471671,-39.5999828491931,-39.5999828504324,-39.5999828347962,-39.5999828941958,-39.5999828884456,-39.5999829222575,-39.5999829977144,-39.5999826897181,-550000
2.20722222222222,2.54470356127489e-05,-9.36959089945891e-08,-7.7617857875137e-08,-1.33246644653311e-07,-1.38707155626772e-07,-1.33627518615927e-07,-1.24445569247423e-07,-1.07817138112656e-07,-8.35372316241605e-08,6.47581786647358e-10,-1.18491257634281e-07,-2.05362281881766e-07,-3.78579510954548e-07,-7.52282782975269e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294371876625,-39.5999828673879,-39.599982890875,-39.5999828801702,-39.599982881759,-39.5999828851546,-39.5999828871809,-39.5999828884231,-39.5999828728293,-39.5999829320922,-39.5999829263642,-39.5999829601136,-39.5999830354283,-39.5999827280542,-550000
2.2075,2.53852449003319e-05,-9.35754205928977e-08,-7.75208398196151e-08,-1.33033284371087e-07,-1.38473920798488e-07,-1.33400400797392e-07,-1.24236418841635e-07,-1.07643453223585e-07,-8.34204664504679e-08,5.62588094626644e-10,-1.18297213932307e-07,-2.04977188173446e-07,-3.7783500332038e-07,-7.50789674692976e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294372076095,-39.599982905317,-39.5999829287622,-39.599982918082,-39.599982919673,-39.5999829230667,-39.5999829250933,-39.5999829263382,-39.5999829107867,-39.5999829699132,-39.5999829642074,-39.5999829978943,-39.5999830730671,-39.5999827663141,-550000
2.20777777777778,2.5323590993951e-05,-9.34549490600035e-08,-7.74238211880685e-08,-1.32820136618102e-07,-1.38240959223788e-07,-1.33173556400863e-07,-1.24027510951441e-07,-1.07469947654504e-07,-8.33037567876724e-08,4.77978350818514e-10,-1.18103378739583e-07,-2.04592680762806e-07,-3.77091733689745e-07,-7.49299086582324e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294372275169,-39.5999829431708,-39.5999829665741,-39.5999829559185,-39.5999829575117,-39.5999829609033,-39.5999829629302,-39.599982964178,-39.5999829486687,-39.5999830076591,-39.5999830019753,-39.5999830355999,-39.5999831106309,-39.599982804498,-550000
2.20805555555556,2.52620736216642e-05,-9.33344924256267e-08,-7.73268023825912e-08,-1.3260720226111e-07,-1.38008270738638e-07,-1.32946986376751e-07,-1.2381884865375e-07,-1.07296616995711e-07,-8.31871053396578e-08,3.93752911153e-10,-1.17909753804678e-07,-2.04208759848477e-07,-3.76349698052557e-07,-7.47811017456559e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294372473848,-39.5999829809494,-39.5999830043109,-39.5999829936797,-39.5999829952752,-39.5999829986647,-39.5999830006919,-39.5999830019425,-39.5999829864752,-39.5999830453298,-39.599983039668,-39.5999830732304,-39.5999831481199,-39.599982842606,-550000
2.20833333333333,2.52006925122957e-05,-9.32140524760603e-08,-7.72297848894814e-08,-1.32394481684666e-07,-1.37775856109229e-07,-1.32720689633114e-07,-1.23610429929189e-07,-1.07123465685352e-07,-8.30705093345401e-08,3.09907982393041e-10,-1.17716338695672e-07,-2.03825421370775e-07,-3.75608898635176e-07,-7.46325463637894e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294372672131,-39.5999830186529,-39.5999830419726,-39.5999830313659,-39.5999830329636,-39.5999830363511,-39.5999830383784,-39.5999830396318,-39.5999830242066,-39.5999830829256,-39.5999830772857,-39.5999831107859,-39.5999831855341,-39.5999828806381,-550000
2.20861111111111,2.51394473949249e-05,-9.30936289333512e-08,-7.71327690743666e-08,-1.32181974994932e-07,-1.3754371411063e-07,-1.3249466756237e-07,-1.23402256638938e-07,-1.06950491445488e-07,-8.29539712132764e-08,2.26444222807746e-10,-1.17523133717716e-07,-2.03442666578595e-07,-3.74869332733153e-07,-7.4484242222129e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294372870021,-39.5999830562814,-39.5999830795595,-39.5999830689771,-39.599983070577,-39.5999830739624,-39.59998307599,-39.5999830772461,-39.5999830618628,-39.5999831204465,-39.5999831148285,-39.5999831482667,-39.5999832228738,-39.5999829185946,-550000
2.20888888888889,2.50783379991946e-05,-9.2973223297435e-08,-7.70357543305347e-08,-1.31969683601581e-07,-1.37311844166881e-07,-1.32268919751316e-07,-1.23194328406638e-07,-1.06777695626995e-07,-8.28374903474167e-08,1.43359829006334e-10,-1.17330138600268e-07,-2.03060496472763e-07,-3.74130997268675e-07,-7.43361891299582e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294373067517,-39.5999830938351,-39.5999831170715,-39.5999831065135,-39.5999831081155,-39.5999831114989,-39.5999831135267,-39.5999831147855,-39.599983099444,-39.5999831578928,-39.5999831522966,-39.5999831856727,-39.599983260139,-39.5999829564756,-550000
2.20916666666667,2.50173640551837e-05,-9.28528365575141e-08,-7.69387434202734e-08,-1.31757605653673e-07,-1.37080246845445e-07,-1.32043446233367e-07,-1.22986644073205e-07,-1.06605078126804e-07,-8.27210674430075e-08,6.06530593030563e-11,-1.1713735371899e-07,-2.02678908575861e-07,-3.73393893994856e-07,-7.41883865207559e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29437326462,-39.5999831313141,-39.599983154509,-39.5999831439752,-39.5999831455794,-39.5999831489607,-39.5999831509887,-39.5999831522502,-39.5999831369504,-39.5999831952644,-39.59998318969,-39.5999832230042,-39.5999832973298,-39.5999829942811,-550000
2.20944444444444,2.49565252933362e-05,-9.27324682224029e-08,-7.6841732790657e-08,-1.31545744452008e-07,-1.3684892334206e-07,-1.31818246888101e-07,-1.22779204528314e-07,-1.06432639670059e-07,-8.26047026056517e-08,-2.16770930339726e-11,-1.16944778237435e-07,-2.02297903761708e-07,-3.72658019088156e-07,-7.40408344152074e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294373461331,-39.5999831687186,-39.5999831918718,-39.5999831813624,-39.5999831829686,-39.5999831863478,-39.599983188376,-39.5999831896402,-39.599983174382,-39.5999832325616,-39.5999832270088,-39.5999832602613,-39.5999833344465,-39.5999830320114,-550000
2.20972222222222,2.48958214446804e-05,-9.26121188918093e-08,-7.67447261855305e-08,-1.31334097184398e-07,-1.3661787420166e-07,-1.31593321777288e-07,-1.22572009920978e-07,-1.06260377374511e-07,-8.2488399562505e-08,-1.03631343904713e-10,-1.16752412710092e-07,-2.01917482262828e-07,-3.71923369779999e-07,-7.38935323468073e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294373657651,-39.5999832060486,-39.5999832291603,-39.5999832186751,-39.5999832202834,-39.5999832236605,-39.5999832256889,-39.5999832269558,-39.599983211739,-39.5999832697845,-39.5999832642533,-39.5999832974441,-39.599983371489,-39.5999830696665,-550000
2.21,2.48352522406773e-05,-9.2491789632462e-08,-7.66477248535519e-08,-1.31122664313849e-07,-1.36387098493535e-07,-1.3136867123129e-07,-1.22365058918726e-07,-1.06088295589258e-07,-8.23721543440197e-08,-1.85210643300162e-10,-1.16560258442775e-07,-2.01537642033514e-07,-3.71189949111244e-07,-7.37464799275963e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294373853579,-39.5999832433042,-39.5999832663745,-39.5999832559135,-39.5999832575238,-39.5999832608988,-39.5999832629274,-39.5999832641969,-39.5999832490215,-39.5999833069331,-39.5999833014235,-39.5999833345527,-39.5999834084576,-39.5999831072465,-550000
2.21027777777778,2.47748174132164e-05,-9.23714814679834e-08,-7.65507283799259e-08,-1.30911448093163e-07,-1.36156595785572e-07,-1.31144293892861e-07,-1.22158354498047e-07,-1.05916391205161e-07,-8.22559691527272e-08,-2.66416658528046e-10,-1.16368315777269e-07,-2.01158382834919e-07,-3.70457752156051e-07,-7.35996768877287e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294374049118,-39.5999832804856,-39.5999833035146,-39.5999832930776,-39.5999832946901,-39.5999832980629,-39.5999833000916,-39.5999833013638,-39.5999832862297,-39.5999833440078,-39.5999833385196,-39.5999833715872,-39.5999834453524,-39.5999831447517,-550000
2.21055555555556,2.47145166946094e-05,-9.22511937427586e-08,-7.6453736999515e-08,-1.30700446321517e-07,-1.35926367962291e-07,-1.30920191202769e-07,-1.21951894035462e-07,-1.05744667261055e-07,-8.21398438148015e-08,-3.47251920643433e-10,-1.16176583037099e-07,-2.0077970392925e-07,-3.6972677816845e-07,-7.34531231465859e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294374244267,-39.599983317593,-39.5999833405807,-39.5999833301677,-39.5999833317822,-39.599983335153,-39.5999833371818,-39.5999833384566,-39.5999833233636,-39.5999833810084,-39.5999833755416,-39.5999834085478,-39.5999834821734,-39.5999831821821,-550000
2.21083333333333,2.46543498176795e-05,-9.21309280389476e-08,-7.63567513743462e-08,-1.30489660955429e-07,-1.35696412033168e-07,-1.30696362664913e-07,-1.21745681009318e-07,-1.05573121799589e-07,-8.20237786232236e-08,-4.27716643927533e-10,-1.1598506092587e-07,-2.00401604789679e-07,-3.68997027627376e-07,-7.33068181318231e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294374439027,-39.5999833546264,-39.5999833775729,-39.5999833671839,-39.5999833688004,-39.599983372169,-39.599983374198,-39.5999833754753,-39.5999833604235,-39.5999834179353,-39.5999834124897,-39.5999834454347,-39.5999835189209,-39.5999832195378,-550000
2.21111111111111,2.45943165156705e-05,-9.20106850419607e-08,-7.62597721401761e-08,-1.30279091640515e-07,-1.35466730061323e-07,-1.30472808879192e-07,-1.21539712316029e-07,-1.05401755780061e-07,-8.19077739310264e-08,-5.07811227815623e-10,-1.15793750752138e-07,-2.00024085546518e-07,-3.68268498172554e-07,-7.31607615840992e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294374633398,-39.5999833915861,-39.5999834144913,-39.5999834041263,-39.5999834057448,-39.5999834091112,-39.5999834111403,-39.5999834124202,-39.5999833974094,-39.5999834547884,-39.5999834493641,-39.5999834822478,-39.5999835555949,-39.5999832568191,-550000
2.21138888888889,2.4534416522249e-05,-9.18904633718202e-08,-7.61628005202699e-08,-1.30068738279646e-07,-1.35237322979039e-07,-1.30249529313128e-07,-1.21333988167619e-07,-1.05230569623111e-07,-8.17918301901495e-08,-5.87537611996628e-10,-1.15602652090057e-07,-1.99647145351024e-07,-3.67541187463309e-07,-7.301495335452e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294374827383,-39.599983428472,-39.5999834513361,-39.5999834409949,-39.5999834426154,-39.5999834459797,-39.5999834480089,-39.5999834492914,-39.5999834343214,-39.5999834915679,-39.5999834861649,-39.5999835189874,-39.5999835921956,-39.5999832940259,-550000
2.21166666666667,2.44746495716417e-05,-9.17702662077425e-08,-7.60658354383496e-08,-1.29858601684122e-07,-1.35008189024693e-07,-1.30026524035317e-07,-1.21128509628116e-07,-1.05059563413919e-07,-8.16759478018129e-08,-6.6689902602535e-10,-1.1541176260943e-07,-1.99270785363757e-07,-3.66815094118941e-07,-7.2869393122743e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29437502098,-39.5999834652843,-39.5999834881073,-39.5999834777901,-39.5999834794125,-39.5999834827746,-39.5999834848039,-39.5999834860889,-39.5999834711597,-39.599983528274,-39.5999835228921,-39.5999835556536,-39.599983628723,-39.5999833311584,-550000
2.21194444444444,2.44150153984466e-05,-9.16500933747842e-08,-7.59688780766859e-08,-1.29648681182114e-07,-1.34779329440062e-07,-1.29803793977063e-07,-1.20923274941504e-07,-1.04888737232416e-07,-8.15601286401228e-08,-7.45894402166242e-10,-1.15221085080314e-07,-1.98895002981452e-07,-3.66090216491286e-07,-7.27240806056058e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294375214191,-39.5999835020232,-39.5999835248052,-39.5999835145117,-39.5999835161361,-39.599983519496,-39.5999835215254,-39.5999835228129,-39.5999835079244,-39.5999835649068,-39.599983559546,-39.5999835922465,-39.5999836651774,-39.5999833682169,-550000
2.21222222222222,2.43555137377222e-05,-9.15299450257737e-08,-7.58719285901244e-08,-1.2943897806333e-07,-1.3455074333934e-07,-1.29581338760376e-07,-1.20718285630818e-07,-1.04718091399815e-07,-8.14443721792552e-08,-8.24524210069577e-10,-1.15030619765727e-07,-1.98519798973527e-07,-3.65366554013079e-07,-7.25790153749338e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294375407017,-39.5999835386887,-39.5999835614298,-39.5999835511601,-39.5999835527864,-39.5999835561441,-39.5999835581736,-39.5999835594636,-39.5999835446157,-39.5999836014664,-39.5999835961266,-39.5999836287662,-39.5999837015588,-39.5999834052013,-550000
2.2125,2.42961443249994e-05,-9.14098221930727e-08,-7.57749879650868e-08,-1.29229492718954e-07,-1.34322431522551e-07,-1.29359156676965e-07,-1.20513542828332e-07,-1.04547624249438e-07,-8.13286794402936e-08,-9.0279043833008e-10,-1.14840365518255e-07,-1.9814517297648e-07,-3.64644105418597e-07,-7.24341971885854e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294375599458,-39.5999835752811,-39.5999835979813,-39.5999835877352,-39.5999835893634,-39.599983592719,-39.5999835947485,-39.599983596041,-39.5999835812335,-39.5999836379529,-39.599983632634,-39.5999836652129,-39.5999837378675,-39.5999834421118,-550000
2.21277777777778,2.42369068962351e-05,-9.12897252157658e-08,-7.56780565621432e-08,-1.29020224461455e-07,-1.34094394080616e-07,-1.29137249074074e-07,-1.20309045882123e-07,-1.0437733765755e-07,-8.12130496294782e-08,-9.80694933887417e-10,-1.14650323546545e-07,-1.97771122820508e-07,-3.63922869226753e-07,-7.22896256932803e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294375791514,-39.5999836118004,-39.5999836344598,-39.5999836242374,-39.5999836258674,-39.5999836292208,-39.5999836312503,-39.5999836325453,-39.5999836177782,-39.5999836743665,-39.5999836690685,-39.5999837015866,-39.5999837741034,-39.5999834789486,-550000
2.21305555555556,2.41778011878464e-05,-9.11696545026602e-08,-7.55811358299512e-08,-1.28811173031723e-07,-1.33866631322236e-07,-1.28915615540438e-07,-1.20104793934069e-07,-1.0420723236477e-07,-8.1097481022804e-08,-1.05823972263053e-09,-1.14460493919445e-07,-1.97397649685586e-07,-3.63202842491865e-07,-7.21453007177427e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294375983187,-39.5999836482468,-39.5999836708653,-39.5999836606665,-39.5999836622985,-39.5999836656496,-39.5999836676792,-39.5999836689766,-39.5999836542498,-39.5999837107073,-39.5999837054301,-39.5999837378876,-39.5999838102667,-39.5999835157117,-550000
2.21333333333333,2.41188269366837e-05,-9.10496097751247e-08,-7.54842253762515e-08,-1.28602339590389e-07,-1.33639142770976e-07,-1.28694256566658e-07,-1.19900788268212e-07,-1.04037306596573e-07,-8.09819784907447e-08,-1.1354232643385e-09,-1.14270876928104e-07,-1.9702475203289e-07,-3.62484026026236e-07,-7.20012218970283e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294376174476,-39.5999836846203,-39.5999837071981,-39.5999836970228,-39.5999836986567,-39.5999837020056,-39.5999837040352,-39.599983705335,-39.5999836906484,-39.5999837469753,-39.5999837417188,-39.5999837741159,-39.5999838463576,-39.5999835524013,-550000
2.21361111111111,2.40599838800902e-05,-9.09295924635642e-08,-7.53873260678945e-08,-1.28393725428627e-07,-1.33411926485837e-07,-1.28473173538011e-07,-1.19697027941627e-07,-1.03867562446792e-07,-8.08665385571267e-08,-1.21224987650115e-09,-1.14081471020333e-07,-1.96652429896439e-07,-3.61766417659452e-07,-7.18573888571558e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294376365384,-39.5999837209212,-39.5999837434583,-39.5999837333065,-39.5999837349422,-39.5999837382889,-39.5999837403184,-39.5999837416207,-39.5999837269741,-39.5999837831708,-39.599983777935,-39.5999838102716,-39.5999838823761,-39.5999835890175,-550000
2.21388888888889,2.40012717558298e-05,-9.08096039096495e-08,-7.52904382314134e-08,-1.28185328010026e-07,-1.3318498535873e-07,-1.28252364671752e-07,-1.19493512552641e-07,-1.03697999278248e-07,-8.0751164041929e-08,-1.2887180655356e-09,-1.13892277533137e-07,-1.96280682404555e-07,-3.61050016570363e-07,-7.1713801380573e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29437655591,-39.5999837571495,-39.599983779646,-39.5999837695176,-39.5999837711551,-39.5999837744995,-39.5999837765291,-39.5999837778337,-39.5999837632271,-39.5999838192939,-39.5999838140787,-39.599983846355,-39.5999839183225,-39.5999836255605,-550000
2.21416666666667,2.39426903020611e-05,-9.06896435298946e-08,-7.51935614913584e-08,-1.27977149305571e-07,-1.32958319793005e-07,-1.28031829449446e-07,-1.192902429865e-07,-1.03528617316401e-07,-8.06358548745533e-08,-1.36483055002472e-09,-1.13703296625715e-07,-1.95909508450491e-07,-3.60334821394095e-07,-7.15704591465476e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294376746055,-39.5999837933053,-39.5999838157612,-39.5999838056563,-39.5999838072955,-39.5999838106378,-39.5999838126673,-39.5999838139743,-39.5999837994076,-39.5999838553446,-39.5999838501499,-39.599983882366,-39.5999839541967,-39.5999836620304,-550000
2.21444444444444,2.38842392575613e-05,-9.05697134100777e-08,-7.50966970033856e-08,-1.27769188750192e-07,-1.32731927662721e-07,-1.27811570286004e-07,-1.19087219129724e-07,-1.03359416839509e-07,-8.05206103810915e-08,-1.44058901419643e-09,-1.13514528185768e-07,-1.9553890885375e-07,-3.59620827980398e-07,-7.14273618814952e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294376935819,-39.5999838293888,-39.5999838518042,-39.5999838417226,-39.5999838433637,-39.5999838467036,-39.5999838487331,-39.5999838500425,-39.5999838355156,-39.5999838913231,-39.5999838861489,-39.5999839183049,-39.599983989999,-39.5999836984272,-550000
2.21472222222222,2.38259183613687e-05,-9.0449812847862e-08,-7.49998455714062e-08,-1.27561446593382e-07,-1.32505810051344e-07,-1.27591586567636e-07,-1.18884440061315e-07,-1.03190397957419e-07,-8.040543090231e-08,-1.51599436129459e-09,-1.13325970899852e-07,-1.95168883181132e-07,-3.58908036527725e-07,-7.12845093898948e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294377125204,-39.5999838654,-39.599983887775,-39.5999838777167,-39.5999838793596,-39.5999838826972,-39.5999838847267,-39.5999838860384,-39.5999838715512,-39.5999839272295,-39.5999839220758,-39.5999839541716,-39.5999840257294,-39.5999837347512,-550000
2.215,2.37677273529767e-05,-9.0329940850136e-08,-7.49030089352137e-08,-1.27353923369676e-07,-1.3227996724057e-07,-1.27371875412238e-07,-1.18681907824481e-07,-1.03021560263734e-07,-8.02903186479238e-08,-1.59104662536684e-09,-1.13137626590579e-07,-1.94799429745232e-07,-3.58196446044961e-07,-7.11419012831896e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29437731421,-39.5999839013393,-39.5999839236739,-39.5999839136388,-39.5999839152834,-39.5999839186188,-39.5999839206482,-39.5999839219622,-39.5999839075146,-39.599983963064,-39.5999839579306,-39.5999839899665,-39.5999840613882,-39.5999837710023,-550000
2.21527777777778,2.37096659725642e-05,-9.02101015778562e-08,-7.48061856755254e-08,-1.27146619349437e-07,-1.3205439827739e-07,-1.27152439219891e-07,-1.18479621853303e-07,-1.02852903385547e-07,-8.01752728349711e-08,-1.6657473263676e-09,-1.12949496402522e-07,-1.94430547108269e-07,-3.57486057262186e-07,-7.09995370423195e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294377502837,-39.5999839372065,-39.5999839595008,-39.5999839494889,-39.5999839511353,-39.5999839544684,-39.5999839564978,-39.599983957814,-39.5999839434059,-39.5999839988267,-39.5999839937136,-39.5999840256896,-39.5999840969753,-39.5999838071809,-550000
2.21555555555556,2.36517339604286e-05,-9.00902932628437e-08,-7.47093758027278e-08,-1.26939535752556e-07,-1.31829103337973e-07,-1.26933277306077e-07,-1.18277583094458e-07,-1.0268442799465e-07,-8.00602934285453e-08,-1.74009760757162e-09,-1.12761578993416e-07,-1.94062237415215e-07,-3.56776864543077e-07,-7.08574166483557e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294377691087,-39.599983973002,-39.5999839952559,-39.5999839852672,-39.5999839869153,-39.5999839902461,-39.5999839922754,-39.599983993594,-39.5999839792252,-39.5999840345176,-39.5999840294248,-39.599984061341,-39.599984132491,-39.599983843287,-550000
2.21583333333333,2.35939310575194e-05,-8.99705165719587e-08,-7.46125813160873e-08,-1.26732671165417e-07,-1.31604083700326e-07,-1.26714389254432e-07,-1.18075788800325e-07,-1.02516136132526e-07,-7.99453813468889e-08,-1.8140987514414e-09,-1.1257387443391e-07,-1.93694500246649e-07,-3.5606886774358e-07,-7.07155396841087e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294377878959,-39.5999840087257,-39.5999840309394,-39.5999840209739,-39.5999840226236,-39.5999840259521,-39.5999840279813,-39.5999840293022,-39.5999840149726,-39.599984070137,-39.5999840650643,-39.5999840969208,-39.5999841679353,-39.5999838793207,-550000
2.21611111111111,2.35362570051237e-05,-8.98507725055753e-08,-7.45158019784331e-08,-1.26526025141314e-07,-1.31379338951706e-07,-1.26495775814687e-07,-1.17874241534511e-07,-1.02348025194347e-07,-7.98305377979553e-08,-1.88775287437075e-09,-1.12386382545113e-07,-1.9332733393055e-07,-3.55362066439318e-07,-7.05739057619153e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294378066456,-39.5999840443778,-39.5999840665514,-39.5999840566089,-39.5999840582603,-39.5999840615865,-39.5999840636156,-39.5999840649387,-39.5999840506484,-39.5999841056849,-39.5999841006323,-39.5999841324293,-39.5999842033085,-39.5999839152821,-550000
2.21638888888889,2.34787115450437e-05,-8.97310612723017e-08,-7.44190381643096e-08,-1.26319600081848e-07,-1.31154868476912e-07,-1.26277437534754e-07,-1.17672940024056e-07,-1.02180096815164e-07,-7.97157605990525e-08,-1.96105958262889e-09,-1.1219910504142e-07,-1.92960736937583e-07,-3.54656459814243e-07,-7.04325147432497e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294378253576,-39.5999840799585,-39.599984102092,-39.5999840921725,-39.5999840938255,-39.5999840971494,-39.5999840991784,-39.5999841005037,-39.5999840862525,-39.5999841411615,-39.5999841361289,-39.5999841678663,-39.5999842386105,-39.5999839511713,-550000
2.21666666666667,2.34212944195505e-05,-8.96113840811823e-08,-7.43222907709866e-08,-1.26113394333958e-07,-1.30930673610215e-07,-1.26059373425079e-07,-1.17471883573173e-07,-1.02012350304457e-07,-7.96010525728889e-08,-2.03402175627605e-09,-1.12012039831451e-07,-1.92594710134804e-07,-3.53952045624247e-07,-7.02913662859505e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294378440321,-39.5999841154678,-39.5999841375613,-39.5999841276647,-39.5999841293194,-39.599984132641,-39.5999841346699,-39.5999841359974,-39.5999841217852,-39.5999841765668,-39.5999841715542,-39.5999842032322,-39.5999842738415,-39.5999839869886,-550000
2.21694444444444,2.3364005371228e-05,-8.94917402408263e-08,-7.42255608204594e-08,-1.25907407964589e-07,-1.30706753209877e-07,-1.25841583806963e-07,-1.17271073377431e-07,-1.01844787242532e-07,-7.94864122326958e-08,-2.1066389643854e-09,-1.11825188977679e-07,-1.92229253019871e-07,-3.53248821211999e-07,-7.01504602281453e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294378626692,-39.599984150906,-39.5999841729594,-39.5999841630857,-39.5999841647421,-39.5999841680613,-39.5999841700901,-39.5999841714198,-39.5999841572464,-39.5999842119011,-39.5999842069085,-39.5999842385271,-39.5999843090018,-39.599984022734,-550000
2.21722222222222,2.33068441432176e-05,-8.93721306499263e-08,-7.41288478694725e-08,-1.25701642934077e-07,-1.30483107441941e-07,-1.25624069503851e-07,-1.17070508328964e-07,-1.01677406377486e-07,-7.93718414643172e-08,-2.17891298665231e-09,-1.11638550691566e-07,-1.91864363980653e-07,-3.52546787960577e-07,-7.00097960227212e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294378812689,-39.599984186273,-39.5999842082865,-39.5999841984357,-39.5999842000936,-39.5999842034105,-39.5999842054391,-39.599984206771,-39.5999841926365,-39.5999842471644,-39.5999842421916,-39.599984273751,-39.5999843440912,-39.5999840584076,-550000
2.2175,2.32498104790712e-05,-8.92525557880998e-08,-7.40321538238247e-08,-1.25496098103395e-07,-1.30259735467343e-07,-1.25406830526012e-07,-1.16870189822778e-07,-1.01510207828467e-07,-7.92573392116586e-08,-2.2508458993974e-09,-1.11452125467411e-07,-1.91500043548047e-07,-3.5184594233262e-07,-6.98693735451492e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294378998312,-39.599984221569,-39.5999842435426,-39.5999842337147,-39.5999842353742,-39.5999842386888,-39.5999842407172,-39.5999842420512,-39.5999842279554,-39.5999842823569,-39.5999842774038,-39.5999843089041,-39.5999843791101,-39.5999840940096,-550000
2.21777777777778,2.31929041227934e-05,-8.91330175262128e-08,-7.39354766416935e-08,-1.25290773777791e-07,-1.30036639542323e-07,-1.25189864551335e-07,-1.1667011671951e-07,-1.01343192951994e-07,-7.91429071472429e-08,-2.32243771915429e-09,-1.11265914343056e-07,-1.91136291042692e-07,-3.51146283254431e-07,-6.97291923233263e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294379183563,-39.5999842567943,-39.599984278728,-39.5999842689228,-39.5999842705839,-39.5999842738961,-39.5999842759244,-39.5999842772606,-39.5999842632034,-39.5999843174786,-39.5999843125453,-39.5999843439865,-39.5999844140584,-39.59998412954,-550000
2.21805555555556,2.31361248187752e-05,-8.90135149523725e-08,-7.3838818285584e-08,-1.25085671050051e-07,-1.29813817360338e-07,-1.24973173734404e-07,-1.16470290287237e-07,-1.01176361256116e-07,-7.90285446911971e-08,-2.39368866853494e-09,-1.11079917352297e-07,-1.90773105653879e-07,-3.50447809661387e-07,-6.95892522289063e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294379368442,-39.5999842919487,-39.5999843138427,-39.5999843040603,-39.5999843057229,-39.5999843090327,-39.5999843110609,-39.5999843123992,-39.5999842983804,-39.5999843525297,-39.5999843476161,-39.5999843789983,-39.5999844489365,-39.5999841649991,-550000
2.21833333333333,2.30794723120007e-05,-8.88940490945111e-08,-7.37421797279781e-08,-1.24880788310076e-07,-1.29591269924397e-07,-1.24756757100424e-07,-1.16270711245632e-07,-1.01009711303799e-07,-7.89142525958269e-08,-2.46460178564799e-09,-1.1089413424951e-07,-1.90410487610337e-07,-3.49750519148552e-07,-6.94495529037875e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29437955295,-39.5999843270326,-39.5999843488869,-39.5999843391271,-39.5999843407913,-39.5999843440987,-39.5999843461267,-39.5999843474671,-39.5999843334868,-39.5999843875104,-39.5999843826163,-39.5999844139397,-39.5999844837442,-39.5999842003869,-550000
2.21861111111111,2.30229463476242e-05,-8.87746198785138e-08,-7.36455594227554e-08,-1.24676127848097e-07,-1.29368998046068e-07,-1.24540615398734e-07,-1.16071377437897e-07,-1.00843244247957e-07,-7.8800030516616e-08,-2.53517918568559e-09,-1.10708564755231e-07,-1.90048434584713e-07,-3.49054412262033e-07,-6.93100940063255e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294379737087,-39.599984362046,-39.5999843838606,-39.5999843741234,-39.5999843757892,-39.5999843790942,-39.599984381122,-39.5999843824645,-39.5999843685225,-39.5999844224207,-39.5999844175462,-39.5999844488107,-39.5999845184819,-39.5999842357035,-550000
2.21888888888889,2.29665466714937e-05,-8.86552285522173e-08,-7.35489595266478e-08,-1.24471688676448e-07,-1.29147000656015e-07,-1.24324747948353e-07,-1.15872289253917e-07,-1.00676961543621e-07,-7.86858798586654e-08,-2.60541811754619e-09,-1.10523209031181e-07,-1.89686949401972e-07,-3.4835948548059e-07,-6.91708752255826e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294379920854,-39.599984396989,-39.599984418764,-39.5999844090494,-39.5999844107167,-39.5999844140194,-39.5999844160469,-39.5999844173914,-39.5999844034877,-39.5999844572607,-39.5999844524057,-39.5999844836116,-39.5999845531495,-39.5999842709492,-550000
2.21916666666667,2.29102730297796e-05,-8.85358762452819e-08,-7.34523803879921e-08,-1.24267470114284e-07,-1.28925277126607e-07,-1.24109154979395e-07,-1.15673448589592e-07,-1.0051086189764e-07,-7.85718001832787e-08,-2.67532302876931e-09,-1.10338067657593e-07,-1.89326028724564e-07,-3.4766573790233e-07,-6.90318963676588e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294380104252,-39.5999844318618,-39.5999844535973,-39.5999844439052,-39.599984445574,-39.5999844488742,-39.5999844509016,-39.5999844522481,-39.5999844383826,-39.5999844920307,-39.5999844871951,-39.5999845183423,-39.5999845877473,-39.5999843061239,-550000
2.21944444444444,2.28541251691036e-05,-8.84165619582888e-08,-7.33558230787723e-08,-1.24063471679014e-07,-1.28703830812689e-07,-1.23893835680938e-07,-1.15474853954725e-07,-1.00344945178864e-07,-7.84577927097046e-08,-2.74489320158313e-09,-1.10153140363677e-07,-1.88965671666191e-07,-3.4697317069639e-07,-6.8893157064732e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294380287281,-39.5999844666645,-39.5999844883604,-39.5999844786909,-39.5999844803611,-39.599984483659,-39.5999844856861,-39.5999844870347,-39.5999844732071,-39.5999845267306,-39.5999845219144,-39.5999845530031,-39.5999846222753,-39.5999843412279,-550000
2.21972222222222,2.27981028365394e-05,-8.82972868939265e-08,-7.32592871723682e-08,-1.23859696310539e-07,-1.28482658617323e-07,-1.23678791192628e-07,-1.15276504540433e-07,-1.00179213329082e-07,-7.83438560509437e-08,-2.81413117112779e-09,-1.09968426825095e-07,-1.88605879238919e-07,-3.46281780056521e-07,-6.87546569963026e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294380469941,-39.5999845013971,-39.5999845230537,-39.5999845134065,-39.5999845150782,-39.5999845183737,-39.5999845204005,-39.5999845217512,-39.5999845079616,-39.5999845613606,-39.5999845565637,-39.599984587594,-39.5999846567337,-39.5999843762612,-550000
2.22,2.27422057795361e-05,-8.81780522265358e-08,-7.31627718064944e-08,-1.23656144415914e-07,-1.28261759976e-07,-1.23464022121889e-07,-1.15078401975558e-07,-1.0001366286333e-07,-7.82299919841414e-08,-2.88303768889706e-09,-1.09783928588326e-07,-1.88246650427329e-07,-3.45591563022554e-07,-6.86163959955816e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294380652235,-39.5999845360599,-39.5999845576771,-39.5999845480523,-39.5999845497255,-39.5999845530185,-39.5999845550451,-39.5999845563977,-39.599984542646,-39.5999845959209,-39.5999845911433,-39.5999846221152,-39.5999846911226,-39.5999844112239,-550000
2.22027777777778,2.2686433746079e-05,-8.80588579510466e-08,-7.30662779991466e-08,-1.23452814720047e-07,-1.28041137274437e-07,-1.23249526365861e-07,-1.14880545429504e-07,-9.98482968604727e-08,-7.81162021541554e-08,-2.951611806139e-09,-1.09599645145641e-07,-1.8788798440141e-07,-3.44902521775405e-07,-6.84783734792231e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294380834161,-39.5999845706529,-39.5999845922307,-39.5999845826283,-39.5999845843029,-39.5999845875935,-39.5999845896199,-39.5999845909745,-39.5999845772605,-39.5999846304116,-39.5999846256531,-39.5999846565668,-39.599984725442,-39.5999844461162,-550000
2.22055555555556,2.26307864845171e-05,-8.79397048187905e-08,-7.29698080947439e-08,-1.23249705784387e-07,-1.27820789768965e-07,-1.23035304221365e-07,-1.14682936150199e-07,-9.96831147803521e-08,-7.80024832044423e-08,-3.01985819222269e-09,-1.09415575932322e-07,-1.87529881253168e-07,-3.44214651264209e-07,-6.83405893833598e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294381015721,-39.5999846051763,-39.5999846267149,-39.5999846171348,-39.5999846188108,-39.5999846220989,-39.599984624125,-39.5999846254816,-39.5999846118053,-39.5999846648328,-39.5999846600934,-39.5999846909489,-39.5999847596922,-39.5999844809383,-550000
2.22083333333333,2.25752637436421e-05,-8.78205921526237e-08,-7.28733618452767e-08,-1.23046818977397e-07,-1.27600716690158e-07,-1.22821356384091e-07,-1.14485572927594e-07,-9.95181167770091e-08,-7.78888385743337e-08,-3.08777447351492e-09,-1.09231721571866e-07,-1.87172339933594e-07,-3.43527953686534e-07,-6.82030432330876e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294381196916,-39.5999846396302,-39.5999846611296,-39.5999846515717,-39.599984653249,-39.5999846565348,-39.5999846585606,-39.5999846599191,-39.5999846462804,-39.5999846991846,-39.5999846944643,-39.5999847252617,-39.5999847938733,-39.5999845156902,-550000
2.22111111111111,2.25198652727243e-05,-8.77015204611196e-08,-7.27769393339603e-08,-1.22844156417556e-07,-1.27380918497054e-07,-1.22607682780316e-07,-1.14288455268926e-07,-9.93533032539392e-08,-7.77752681076936e-08,-3.15536331338978e-09,-1.0904808124875e-07,-1.86815361045532e-07,-3.42842425620587e-07,-6.80657347891002e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294381377746,-39.5999846740147,-39.5999846954749,-39.5999846859392,-39.599984687618,-39.5999846909012,-39.5999846929268,-39.5999846942872,-39.5999846806859,-39.5999847334671,-39.5999847287657,-39.5999847595052,-39.5999848279853,-39.599984550372,-550000
2.22138888888889,2.24645908214299e-05,-8.75824910559549e-08,-7.26805414865465e-08,-1.22641716079454e-07,-1.27161394486217e-07,-1.22394284507083e-07,-1.1409158300847e-07,-9.91886744639008e-08,-7.76617697376386e-08,-3.22262771890393e-09,-1.08864656778255e-07,-1.86458941218579e-07,-3.42158065793689e-07,-6.79286638524706e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294381558211,-39.5999847083298,-39.599984729751,-39.5999847202375,-39.5999847219176,-39.5999847251984,-39.5999847272236,-39.599984728586,-39.5999847150221,-39.5999847676805,-39.599984762998,-39.5999847936795,-39.5999848620284,-39.5999845849839,-550000
2.22166666666667,2.24094401398262e-05,-8.74635051495706e-08,-7.25841671518116e-08,-1.22439498157362e-07,-1.26942145548851e-07,-1.22181160697284e-07,-1.13894957860383e-07,-9.90242297763149e-08,-7.75483461037089e-08,-3.28956585690509e-09,-1.08681445717044e-07,-1.86103083841996e-07,-3.41474872301146e-07,-6.77918301078043e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294381738313,-39.5999847425759,-39.599984763958,-39.5999847544666,-39.599984756148,-39.5999847594263,-39.5999847614513,-39.5999847628156,-39.599984749289,-39.5999848018248,-39.5999847971612,-39.599984827785,-39.5999848960027,-39.599984619526,-550000
2.22194444444444,2.23544129784893e-05,-8.73445628239428e-08,-7.24878168994867e-08,-1.22237503085182e-07,-1.26723172612811e-07,-1.21968310611312e-07,-1.13698578490132e-07,-9.88599702056098e-08,-7.74349967309315e-08,-3.35617796731813e-09,-1.08498451184768e-07,-1.8574778660932e-07,-3.40792844673688e-07,-6.76552331638275e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294381918052,-39.5999847767529,-39.599984798096,-39.5999847886266,-39.5999847903094,-39.5999847935853,-39.5999847956099,-39.599984796976,-39.5999847834867,-39.5999848359002,-39.5999848312555,-39.5999848618215,-39.5999849299083,-39.5999846539984,-550000
2.22222222222222,2.2299509088343e-05,-8.72256626853856e-08,-7.2391494249315e-08,-1.22035730806724e-07,-1.26504473525722e-07,-1.21755734234079e-07,-1.13502445695105e-07,-9.86958941646662e-08,-7.7321722539606e-08,-3.42246885833208e-09,-1.08315670225955e-07,-1.85393048349689e-07,-3.40111981315224e-07,-6.75188728337411e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294382097428,-39.599984810861,-39.5999848321652,-39.5999848227178,-39.5999848244019,-39.5999848276753,-39.5999848296996,-39.5999848310676,-39.5999848176153,-39.5999848699068,-39.5999848652808,-39.5999848957892,-39.5999849637454,-39.5999846884013,-550000
2.2225,2.22447282208349e-05,-8.71068067217799e-08,-7.22951966113153e-08,-1.21834181820626e-07,-1.26286049488967e-07,-1.21543432411254e-07,-1.1330656009167e-07,-9.85320031801063e-08,-7.7208521725143e-08,-3.48843846705423e-09,-1.0813310503403e-07,-1.85038868853658e-07,-3.39432280343312e-07,-6.73827487017685e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294382276443,-39.5999848449003,-39.5999848661656,-39.5999848567402,-39.5999848584256,-39.5999848616965,-39.5999848637204,-39.5999848650903,-39.599984851675,-39.5999849038447,-39.5999848992375,-39.5999849296883,-39.599984997514,-39.5999847227347,-550000
2.22277777777778,2.21900701278668e-05,-8.6987996783393e-08,-7.2198924548336e-08,-1.21632856484579e-07,-1.2606790105488e-07,-1.21331404794803e-07,-1.13110919341569e-07,-9.83682972756036e-08,-7.70953965762851e-08,-3.55408793485783e-09,-1.07950753618399e-07,-1.84685247976685e-07,-3.38753741004825e-07,-6.72468605308056e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294382455096,-39.5999848788709,-39.5999849000974,-39.5999848906939,-39.5999848923806,-39.599984895649,-39.5999848976726,-39.5999848990443,-39.5999848856659,-39.5999849377141,-39.5999849331255,-39.5999849635189,-39.5999850312144,-39.5999847569988,-550000
2.22305555555556,2.21355345615722e-05,-8.68692307962064e-08,-7.21026804016849e-08,-1.21431754986201e-07,-1.25850025910527e-07,-1.21119651944122e-07,-1.12915524330119e-07,-9.82047760937085e-08,-7.69823472437052e-08,-3.61941741154318e-09,-1.077686181687e-07,-1.84332185718497e-07,-3.38076360450784e-07,-6.71112079996685e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294382633389,-39.5999849127729,-39.5999849339606,-39.5999849245791,-39.599984926267,-39.5999849295329,-39.5999849315562,-39.5999849329297,-39.5999849195882,-39.5999849715151,-39.599984966945,-39.599984997281,-39.5999850648465,-39.5999847911937,-550000
2.22333333333333,2.20811212747086e-05,-8.67505104666783e-08,-7.20064626264107e-08,-1.21230876713559e-07,-1.25632427422217e-07,-1.20908171919419e-07,-1.12720376791642e-07,-9.80414385252469e-08,-7.6869374762237e-08,-3.68442802739875e-09,-1.07586697880283e-07,-1.83979681272479e-07,-3.37400137138462e-07,-6.69757908774808e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294382811322,-39.5999849466066,-39.5999849677556,-39.5999849583958,-39.599984960085,-39.5999849633484,-39.5999849653713,-39.5999849667466,-39.5999849534418,-39.5999850052477,-39.5999850006962,-39.5999850309749,-39.5999850984105,-39.5999848253195,-550000
2.22361111111111,2.20268300204379e-05,-8.66318365079016e-08,-7.19102725502706e-08,-1.21030223349483e-07,-1.25415102816487e-07,-1.20696965364882e-07,-1.1252547530288e-07,-9.78782869111603e-08,-7.67564772287733e-08,-3.74912223229828e-09,-1.07404992109461e-07,-1.83627733080894e-07,-3.36725071560891e-07,-6.68406088742943e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294382988895,-39.5999849803718,-39.5999850014822,-39.5999849921442,-39.5999849938347,-39.5999849970955,-39.599984999118,-39.5999850004951,-39.599984987227,-39.5999850389122,-39.5999850343791,-39.5999850646007,-39.5999851319066,-39.5999848593763,-550000
2.22388888888889,2.19726605522773e-05,-8.65132090191514e-08,-7.18141119372989e-08,-1.20829792367866e-07,-1.25198053116547e-07,-1.20486033234168e-07,-1.12330820272232e-07,-9.77153194596275e-08,-7.66436573703088e-08,-3.81349980531625e-09,-1.0722350215926e-07,-1.83276340709976e-07,-3.36051160304119e-07,-6.6705661648442e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29438316611,-39.5999850140689,-39.5999850351407,-39.5999850258244,-39.5999850275162,-39.5999850307745,-39.5999850327966,-39.5999850341754,-39.5999850209438,-39.5999850725086,-39.5999850679939,-39.5999850981583,-39.5999851653349,-39.5999848933643,-550000
2.22416666666667,2.19186126241804e-05,-8.63946281276501e-08,-7.17179786655518e-08,-1.20629585740651e-07,-1.24981278508529e-07,-1.20275376023378e-07,-1.12136409908158e-07,-9.75525381281552e-08,-7.65309144742729e-08,-3.87756083553452e-09,-1.07042227166721e-07,-1.82925504426129e-07,-3.35378406089908e-07,-6.65709487022624e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294383342967,-39.5999850476979,-39.5999850687312,-39.5999850594366,-39.5999850611295,-39.5999850643853,-39.599985066407,-39.5999850677876,-39.5999850545925,-39.599985106037,-39.5999851015407,-39.599985131648,-39.5999851986954,-39.5999849272836,-550000
2.22444444444444,2.18646859905563e-05,-8.62760947500144e-08,-7.16218741002176e-08,-1.20429603155323e-07,-1.24764779510008e-07,-1.20064990543861e-07,-1.11942246882641e-07,-9.73899422438782e-08,-7.64182489272827e-08,-3.94130835159169e-09,-1.06861166258255e-07,-1.82575224054541e-07,-3.34706802436847e-07,-6.64364701353716e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294383519466,-39.599985081259,-39.5999851022537,-39.5999850929808,-39.5999850946749,-39.5999850979281,-39.5999850999494,-39.5999851013318,-39.5999850881731,-39.5999851394975,-39.5999851350195,-39.59998516507,-39.5999852319883,-39.5999849611343,-550000
2.22472222222222,2.18108804062552e-05,-8.61576098546269e-08,-7.15257986542213e-08,-1.20229844928046e-07,-1.24548554653321e-07,-1.19854879716578e-07,-1.11748331036386e-07,-9.72275302432696e-08,-7.63056595515624e-08,-4.00474342944338e-09,-1.06680322609187e-07,-1.82225497910839e-07,-3.34036349887911e-07,-6.63022254084613e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294383695609,-39.5999851147521,-39.5999851357085,-39.5999851264571,-39.5999851281525,-39.5999851314032,-39.599985133424,-39.5999851348081,-39.5999851216856,-39.5999851728904,-39.5999851684306,-39.5999851984242,-39.5999852652138,-39.5999849949165,-550000
2.225,2.17571956265072e-05,-8.60391718765595e-08,-7.14297532334673e-08,-1.20030310076724e-07,-1.24332604859014e-07,-1.19645043618453e-07,-1.11554660152543e-07,-9.70653046518049e-08,-7.61931486785226e-08,-4.06786525136306e-09,-1.06499694080339e-07,-1.81876326072033e-07,-3.33367047075435e-07,-6.61682142397696e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294383871395,-39.5999851481776,-39.5999851690956,-39.5999851598658,-39.5999851615623,-39.5999851648104,-39.5999851668308,-39.5999851682166,-39.5999851551303,-39.5999852062156,-39.599985201774,-39.5999852317109,-39.5999852983718,-39.5999850286303,-550000
2.22527777777778,2.17036314070694e-05,-8.59207835160754e-08,-7.13337370555969e-08,-1.19831000666454e-07,-1.24116930237484e-07,-1.19435479426841e-07,-1.11361236235936e-07,-9.69032654462903e-08,-7.60807157868532e-08,-4.13067528578404e-09,-1.06319280318617e-07,-1.81527706799613e-07,-3.32698894690928e-07,-6.60344361938402e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294384046826,-39.5999851815354,-39.5999852024151,-39.5999851932068,-39.5999851949045,-39.59998519815,-39.59998520017,-39.5999852015575,-39.5999851885073,-39.5999852394734,-39.5999852350499,-39.5999852649301,-39.5999853314627,-39.5999850622759,-550000
2.22555555555556,2.16501875040767e-05,-8.58024452154622e-08,-7.12377523446876e-08,-1.19631915264059e-07,-1.2390152956837e-07,-1.19226189917194e-07,-1.11168057693432e-07,-9.67414109457509e-08,-7.596836097873e-08,-4.19317642673161e-09,-1.06139083053535e-07,-1.81179641599382e-07,-3.32031887610577e-07,-6.5900891047859e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294384221903,-39.5999852148258,-39.5999852356672,-39.5999852264804,-39.5999852281792,-39.5999852314221,-39.5999852334417,-39.5999852348309,-39.5999852218167,-39.5999852726638,-39.5999852682584,-39.599985298082,-39.5999853644864,-39.5999850958534,-550000
2.22583333333333,2.15968636739974e-05,-8.56841567685338e-08,-7.1141797082095e-08,-1.19433055237579e-07,-1.23686403639974e-07,-1.19017174038059e-07,-1.10975125322309e-07,-9.65797424575368e-08,-7.58560842439456e-08,-4.25536819112191e-09,-1.0595910221997e-07,-1.80832128575825e-07,-3.31366026693285e-07,-6.57675785680818e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294384396624,-39.5999852480488,-39.599985268852,-39.5999852596866,-39.5999852613864,-39.5999852646269,-39.599985266646,-39.5999852680368,-39.5999852550586,-39.5999853057869,-39.5999853013995,-39.5999853311666,-39.599985397443,-39.5999851293628,-550000
2.22611111111111,2.15436596737859e-05,-8.55659171079445e-08,-7.10458747040365e-08,-1.19234420415549e-07,-1.23471552121537e-07,-1.1880843132686e-07,-1.10782438374205e-07,-9.64182598575929e-08,-7.57438864030475e-08,-4.31725227815166e-09,-1.05779335974237e-07,-1.80485169470076e-07,-3.30701309289244e-07,-6.56344983793235e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294384570992,-39.5999852812045,-39.5999853019695,-39.5999852928255,-39.5999852945265,-39.5999852977643,-39.599985299783,-39.5999853011754,-39.599985288233,-39.5999853388429,-39.5999853344735,-39.5999853641842,-39.5999854303328,-39.5999851628044,-550000
2.22638888888889,2.14905752608491e-05,-8.54477281293589e-08,-7.09499825613805e-08,-1.19036010800413e-07,-1.23256975516889e-07,-1.18599963383859e-07,-1.10589997968772e-07,-9.62569632877797e-08,-7.56317668724472e-08,-4.37882857638708e-09,-1.05599786892175e-07,-1.80138759636526e-07,-3.30037735378401e-07,-6.55016503579097e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294384745007,-39.5999853142931,-39.59998533502,-39.5999853258973,-39.5999853275994,-39.5999853308346,-39.5999853328528,-39.5999853342469,-39.5999853213402,-39.5999853718319,-39.5999853674804,-39.5999853971348,-39.5999854631558,-39.5999851961782,-550000
2.22666666666667,2.14376101930512e-05,-8.53295907039168e-08,-7.08541242326326e-08,-1.18837825593672e-07,-1.23042673172051e-07,-1.18391767429681e-07,-1.10397803906998e-07,-9.60958521232588e-08,-7.55197278687783e-08,-4.44010027272561e-09,-1.05420451792968e-07,-1.79792901561786e-07,-3.29375301946504e-07,-6.53690341903757e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29438491867,-39.5999853473147,-39.5999853680036,-39.5999853589021,-39.5999853606053,-39.5999853638379,-39.5999853658556,-39.5999853672513,-39.5999853543803,-39.599985404754,-39.5999854004203,-39.5999854300185,-39.5999854959122,-39.5999852294844,-550000
2.22694444444444,2.13847642285644e-05,-8.52115040223798e-08,-7.07582984763666e-08,-1.18639865299609e-07,-1.2282864596126e-07,-1.18183843940778e-07,-1.10205856208557e-07,-9.59349265871766e-08,-7.54077693915295e-08,-4.50106763937545e-09,-1.05241332160077e-07,-1.7944759386492e-07,-3.287140091956e-07,-6.52366493473979e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29438509198,-39.5999853802693,-39.5999854009202,-39.59998539184,-39.5999853935443,-39.5999853967743,-39.5999853987915,-39.5999854001888,-39.5999853873533,-39.5999854376094,-39.5999854332934,-39.5999854628355,-39.5999855286019,-39.599985262723,-550000
2.22722222222222,2.13320371261146e-05,-8.50934704206785e-08,-7.06625046003498e-08,-1.18442131513343e-07,-1.22614892745475e-07,-1.17976195286451e-07,-1.10014154228906e-07,-9.57741864196721e-08,-7.52958892650569e-08,-4.56173121979912e-09,-1.05062429594975e-07,-1.79102834929409e-07,-3.28053855454857e-07,-6.51044956783515e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294385264939,-39.5999854131572,-39.5999854337701,-39.5999854247112,-39.5999854264164,-39.5999854296438,-39.5999854316606,-39.5999854330594,-39.5999854202595,-39.599985470398,-39.5999854660998,-39.5999854955858,-39.5999855612253,-39.5999852958942,-550000
2.2275,2.12794286447003e-05,-8.49754881580203e-08,-7.05667452720291e-08,-1.18244622170284e-07,-1.22401413037104e-07,-1.17768820037905e-07,-1.09822698103464e-07,-9.5613632652856e-08,-7.5184090651766e-08,-4.62209219538382e-09,-1.04883741625717e-07,-1.78758627220752e-07,-3.27394837979745e-07,-6.49725728889536e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294385437548,-39.5999854459784,-39.5999854665535,-39.5999854575156,-39.5999854592219,-39.5999854624467,-39.5999854644629,-39.5999854658634,-39.5999854530987,-39.5999855031201,-39.5999854988395,-39.5999855282696,-39.5999855937824,-39.5999853289981,-550000
2.22777777777778,2.1226938543811e-05,-8.48575590152384e-08,-7.04710180388093e-08,-1.18047338328843e-07,-1.22188208770708e-07,-1.1756171748357e-07,-1.09631488912465e-07,-9.54532653247737e-08,-7.50723708184355e-08,-4.68215159432184e-09,-1.04705271082818e-07,-1.78414967035316e-07,-3.2673695648346e-07,-6.48408805944996e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294385609807,-39.599985478733,-39.5999854992703,-39.5999854902535,-39.5999854919608,-39.599985495183,-39.5999854971987,-39.5999854986007,-39.5999854858714,-39.5999855357758,-39.5999855315128,-39.599985560887,-39.5999856262732,-39.5999853620349,-550000
2.22805555555556,2.11745665834247e-05,-8.47396830796253e-08,-7.03753253142176e-08,-1.17850280723279e-07,-1.21975278630259e-07,-1.1735488732144e-07,-1.0944052526766e-07,-9.52930841070638e-08,-7.49607325844773e-08,-4.7419107791987e-09,-1.04527014808667e-07,-1.780718564762e-07,-3.26080208352881e-07,-6.47094186506833e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294385781716,-39.5999855114212,-39.5999855319207,-39.599985522925,-39.5999855246333,-39.5999855278529,-39.599985529868,-39.5999855312715,-39.5999855185774,-39.5999855683652,-39.5999855641197,-39.5999855934381,-39.599985658698,-39.5999853950045,-550000
2.22833333333333,2.1122312523899e-05,-8.46218611678897e-08,-7.02796671101789e-08,-1.17653448002866e-07,-1.21762623859814e-07,-1.17148330570167e-07,-1.09249807051336e-07,-9.51330886432725e-08,-7.48491757419352e-08,-4.80136964234e-09,-1.04348974926792e-07,-1.77729293482555e-07,-3.25424594740566e-07,-6.45781865250899e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294385953277,-39.5999855440431,-39.5999855645049,-39.5999855555302,-39.5999855572395,-39.5999855604564,-39.599985562471,-39.5999855638761,-39.5999855512171,-39.5999856008883,-39.5999855966604,-39.599985625923,-39.5999856910568,-39.5999854279073,-550000
2.22861111111111,2.10701761259279e-05,-8.45040930023248e-08,-7.01840439664961e-08,-1.17456841085555e-07,-1.21550244087213e-07,-1.16942047198074e-07,-1.09059332972395e-07,-9.49732801019285e-08,-7.47377003300015e-08,-4.86052907330818e-09,-1.04171152679217e-07,-1.77387277171971e-07,-3.24770111552223e-07,-6.44471840845153e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294386124489,-39.5999855765987,-39.5999855970229,-39.5999855880692,-39.5999855897795,-39.5999855929937,-39.5999855950078,-39.5999855964143,-39.5999855837904,-39.5999856333454,-39.5999856291349,-39.599985658342,-39.5999857233498,-39.5999854607432,-550000
2.22888888888889,2.10181571507361e-05,-8.43863791234737e-08,-7.00884559047854e-08,-1.17260460456241e-07,-1.21338138062813e-07,-1.16736036137662e-07,-1.08869106361009e-07,-9.48136572764982e-08,-7.46263070696668e-08,-4.91939107142115e-09,-1.03993545186831e-07,-1.77045808137126e-07,-3.24116757747532e-07,-6.43164110630815e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294386295354,-39.5999856090883,-39.5999856294748,-39.5999856205421,-39.5999856222533,-39.599985625465,-39.5999856274784,-39.5999856288865,-39.5999856162975,-39.5999856657365,-39.5999856615434,-39.5999856906949,-39.599985755577,-39.5999854935124,-550000
2.22916666666667,2.09662553599457e-05,-8.42687208834094e-08,-6.9992903466957e-08,-1.17064305001338e-07,-1.21126306343706e-07,-1.16530298130489e-07,-1.08679125372672e-07,-9.4654220875101e-08,-7.45149951686689e-08,-4.9779574107789e-09,-1.0381615410672e-07,-1.76704884416885e-07,-3.23464532043475e-07,-6.41858671341878e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294386465872,-39.5999856415119,-39.5999856618609,-39.599985652949,-39.5999856546612,-39.5999856578702,-39.5999856598831,-39.5999856612926,-39.5999856487385,-39.5999856980618,-39.599985693886,-39.5999857229821,-39.5999857877386,-39.599985526215,-550000
2.22944444444444,2.09144705155974e-05,-8.4151117327189e-08,-6.98973882879263e-08,-1.16868375583286e-07,-1.20914749360604e-07,-1.16324832867346e-07,-1.08489389561523e-07,-9.44949719325112e-08,-7.44037658321481e-08,-5.03622744530992e-09,-1.0363897937334e-07,-1.76364505971455e-07,-3.22813433557634e-07,-6.40555520058617e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294386636043,-39.5999856738696,-39.5999856941811,-39.5999856852901,-39.5999856870032,-39.5999856902095,-39.5999856922219,-39.5999856936329,-39.5999856811135,-39.5999857303213,-39.5999857261628,-39.5999857552035,-39.5999858198347,-39.5999855588511,-550000
2.22972222222222,2.08628023799991e-05,-8.40335698924261e-08,-6.9801908640945e-08,-1.16672671988771e-07,-1.20703466681888e-07,-1.1611963994316e-07,-1.08299900470999e-07,-9.43359086197222e-08,-7.42926186875317e-08,-5.09420400830393e-09,-1.03462019505662e-07,-1.76024673134745e-07,-3.22163460772361e-07,-6.39254652815879e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294386805869,-39.5999857061616,-39.5999857264357,-39.5999857175654,-39.5999857192795,-39.5999857224831,-39.5999857244949,-39.5999857259073,-39.5999857134226,-39.5999857625152,-39.5999857583739,-39.5999857873594,-39.5999858518655,-39.5999855914209,-550000
2.23,2.08112507161051e-05,-8.39160784352524e-08,-6.97064662751678e-08,-1.16477194618014e-07,-1.20492457952522e-07,-1.15914720319738e-07,-1.08110656314822e-07,-9.4177033200723e-08,-7.41815528052088e-08,-5.15188606944118e-09,-1.03285277352794e-07,-1.75685385461196e-07,-3.21514612043684e-07,-6.37956067072882e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29438697535,-39.599985738388,-39.5999857586247,-39.5999857497751,-39.5999857514901,-39.5999857546911,-39.5999857567022,-39.5999857581161,-39.599985745666,-39.5999857946436,-39.5999857905195,-39.5999858194498,-39.5999858838309,-39.5999856239245,-550000
2.23027777777778,2.07598152871393e-05,-8.37986435497991e-08,-6.96110606380829e-08,-1.16281943755764e-07,-1.20281723980659e-07,-1.15710073191689e-07,-1.07921656847392e-07,-9.40183446911411e-08,-7.40705710746382e-08,-5.20927580441715e-09,-1.03108750673729e-07,-1.75346640446808e-07,-3.20866887495641e-07,-6.36659760461129e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294387144486,-39.5999857705488,-39.5999857907482,-39.5999857819194,-39.5999857836352,-39.5999857868335,-39.5999857888441,-39.5999857902594,-39.5999857778438,-39.5999858267066,-39.5999858225996,-39.5999858514748,-39.5999859157313,-39.5999856563619,-550000
2.23055555555556,2.0708495856808e-05,-8.36812667784846e-08,-6.95156920367114e-08,-1.16086919294609e-07,-1.20071262868085e-07,-1.15505698414872e-07,-1.07732903597346e-07,-9.38598432205043e-08,-7.39596707643613e-08,-5.26637607489902e-09,-1.02932439069057e-07,-1.7500843936811e-07,-3.20220284151407e-07,-6.3536572905752e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294387313278,-39.5999858026443,-39.5999858228064,-39.5999858139982,-39.5999858157149,-39.5999858189105,-39.5999858209205,-39.5999858223372,-39.599985809956,-39.5999858587044,-39.5999858546144,-39.5999858834346,-39.5999859475665,-39.5999856887333,-550000
2.23083333333333,2.06572921891972e-05,-8.35639472358847e-08,-6.94203608016733e-08,-1.15892121706404e-07,-1.19861075359388e-07,-1.1530159758443e-07,-1.07544395251273e-07,-9.37015285185464e-08,-7.3848854248613e-08,-5.32318520762988e-09,-1.02756344929729e-07,-1.74670780429103e-07,-3.19574801796771e-07,-6.34073969589568e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294387481727,-39.5999858346744,-39.5999858547993,-39.5999858460118,-39.5999858477293,-39.5999858509223,-39.5999858529316,-39.5999858543497,-39.5999858420029,-39.599985890637,-39.599985886564,-39.5999859153292,-39.5999859793368,-39.5999857210388,-550000
2.23111111111111,2.06062040487937e-05,-8.34466841269332e-08,-6.93250693817762e-08,-1.15697550570766e-07,-1.19651162857695e-07,-1.15097767188193e-07,-1.07356133876117e-07,-9.35433998076903e-08,-7.37381223151883e-08,-5.37970361753438e-09,-1.02580467278813e-07,-1.7433366471274e-07,-3.18930436738694e-07,-6.32784479543158e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294387649833,-39.5999858666394,-39.5999858867272,-39.5999858779602,-39.5999858796786,-39.5999858828688,-39.5999858848775,-39.599985886297,-39.5999858739845,-39.5999859225045,-39.5999859184485,-39.5999859471589,-39.5999860110424,-39.5999857532786,-550000
2.23138888888889,2.05552312005702e-05,-8.33294789875728e-08,-6.92298175683435e-08,-1.15503205952368e-07,-1.19441524769431e-07,-1.14894208664459e-07,-1.07168117108247e-07,-9.33854577693536e-08,-7.36274745644915e-08,-5.43593413861297e-09,-1.02404805622402e-07,-1.73997089840283e-07,-3.182871893142e-07,-6.31497256332144e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294387817597,-39.5999858985394,-39.59998591859,-39.5999859098436,-39.5999859115628,-39.5999859147503,-39.5999859167584,-39.5999859181792,-39.5999859059008,-39.5999859543072,-39.599985950268,-39.5999859789237,-39.5999860426833,-39.5999857854527,-550000
2.23166666666667,2.05043734098419e-05,-8.32123338459836e-08,-6.91346028277299e-08,-1.15309088265561e-07,-1.19232160503768e-07,-1.1469092258621e-07,-1.06980346005773e-07,-9.32277033253073e-08,-7.35169099063275e-08,-5.49187736795186e-09,-1.02229360935045e-07,-1.7366105619745e-07,-3.17645056286144e-07,-6.30212297014186e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29438798502,-39.5999859303744,-39.599985950388,-39.599985941662,-39.5999859433821,-39.5999859465669,-39.5999859485743,-39.5999859499965,-39.5999859377522,-39.599985986045,-39.5999859820227,-39.5999860106237,-39.5999860742595,-39.5999858175612,-550000
2.23194444444444,2.04536304423331e-05,-8.30952457445398e-08,-6.90394287901365e-08,-1.15115196572085e-07,-1.19023070619544e-07,-1.14487909175716e-07,-1.06792820056842e-07,-9.30701349128086e-08,-7.34064309372502e-08,-5.54753463225603e-09,-1.02054130532871e-07,-1.73325564214321e-07,-3.17004037713072e-07,-6.28929600171543e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294388152102,-39.5999859621446,-39.5999859821212,-39.5999859734156,-39.5999859751365,-39.5999859783186,-39.5999859803254,-39.5999859817489,-39.5999859695385,-39.5999860177181,-39.5999860137125,-39.5999860422589,-39.5999861057713,-39.5999858496043,-550000
2.23222222222222,2.04030020642731e-05,-8.29782182084741e-08,-6.89442945892285e-08,-1.14921531866093e-07,-1.18814253206608e-07,-1.14285167140504e-07,-1.06605540383943e-07,-9.2912754085805e-08,-7.32960353976613e-08,-5.60290644375051e-09,-1.01879117872153e-07,-1.72990612367511e-07,-3.1636413141491e-07,-6.2764915967958e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294388318843,-39.59998599385,-39.5999860137897,-39.5999860051046,-39.5999860068262,-39.5999860100056,-39.5999860120117,-39.5999860134365,-39.5999860012601,-39.5999860493266,-39.5999860453378,-39.5999860738297,-39.5999861372187,-39.5999858815821,-550000
2.2325,2.03524880422144e-05,-8.28612502803904e-08,-6.88492002114728e-08,-1.1472809447135e-07,-1.18605709948776e-07,-1.14082697543676e-07,-1.06418505731474e-07,-9.27555603944405e-08,-7.31857258169249e-08,-5.65799254102978e-09,-1.01704321427624e-07,-1.72656199185945e-07,-3.15725337591927e-07,-6.26370973675528e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294388485245,-39.5999860254909,-39.5999860453937,-39.5999860367289,-39.5999860384513,-39.599986041628,-39.5999860436335,-39.5999860450596,-39.599986032917,-39.5999860808706,-39.5999860768985,-39.599986105336,-39.5999861686019,-39.5999859134947,-550000
2.23277777777778,2.03020881431047e-05,-8.27443426036311e-08,-6.87541462973065e-08,-1.14534883453327e-07,-1.18397441284749e-07,-1.13880498680265e-07,-1.06231716183635e-07,-9.25985538917918e-08,-7.30755001900155e-08,-5.71279579953749e-09,-1.01529742351324e-07,-1.7232232566577e-07,-3.15087653245359e-07,-6.25095039695712e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294388651307,-39.5999860570673,-39.5999860769332,-39.5999860682888,-39.599986070012,-39.5999860731859,-39.5999860751906,-39.5999860766181,-39.5999860645092,-39.5999861123503,-39.5999861083948,-39.599986136778,-39.599986199921,-39.5999859453422,-550000
2.23305555555556,2.02518021343866e-05,-8.26274958019158e-08,-6.86591326461609e-08,-1.14341899524523e-07,-1.18189445959424e-07,-1.13678572989521e-07,-1.06045171805025e-07,-9.24417343830741e-08,-7.29653602434334e-08,-5.76731666710661e-09,-1.01355378460791e-07,-1.71988990747407e-07,-3.14451076468906e-07,-6.23821356530085e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294388817031,-39.5999860885793,-39.5999861084085,-39.5999860997843,-39.5999861015082,-39.5999861046794,-39.5999861066835,-39.5999861081122,-39.599986096037,-39.5999861437658,-39.5999861398268,-39.5999861681558,-39.5999862311761,-39.5999859771248,-550000
2.23333333333333,2.02016297838436e-05,-8.25107097661363e-08,-6.85641604443779e-08,-1.14149143816323e-07,-1.17981723591852e-07,-1.13476917662138e-07,-1.05858872535247e-07,-9.22851024010362e-08,-7.28553066128931e-08,-5.82155581201403e-09,-1.01181230667406e-07,-1.71656193483717e-07,-3.13815608385341e-07,-6.22549917036329e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294388982418,-39.5999861200271,-39.5999861398195,-39.5999861312155,-39.5999861329402,-39.5999861361087,-39.5999861381121,-39.599986139542,-39.5999861275004,-39.5999861751171,-39.5999861711947,-39.5999861994694,-39.5999862623672,-39.5999860088425,-550000
2.23361111111111,2.01515708596886e-05,-8.23939854251908e-08,-6.84692287996459e-08,-1.13956615489437e-07,-1.17774274165274e-07,-1.13275534849305e-07,-1.05672818242167e-07,-9.21286568903271e-08,-7.27453396646753e-08,-5.87551533454698e-09,-1.01007297497281e-07,-1.71323934961025e-07,-3.13181244772081e-07,-6.21280720729287e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294389147466,-39.5999861514107,-39.5999861711665,-39.5999861625827,-39.5999861643081,-39.5999861674738,-39.5999861694765,-39.5999861709077,-39.5999861588995,-39.5999862064044,-39.5999862024984,-39.5999862307192,-39.5999862934946,-39.5999860404954,-550000
2.23388888888889,2.01016251306663e-05,-8.22773235782493e-08,-6.8374340179552e-08,-1.1376431283751e-07,-1.17567098928278e-07,-1.13074423278611e-07,-1.05487007627516e-07,-9.19724002076708e-08,-7.26354580075319e-08,-5.92919416983151e-09,-1.00833583129655e-07,-1.70992211810259e-07,-3.12547985276108e-07,-6.20013765058704e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294389312178,-39.5999861827303,-39.5999862024495,-39.5999861938858,-39.599986195612,-39.5999861987749,-39.5999862007768,-39.5999862022092,-39.5999861902345,-39.5999862376278,-39.5999862337382,-39.599986261905,-39.5999863245583,-39.5999860720838,-550000
2.23416666666667,2.00517923656948e-05,-8.21607229123692e-08,-6.82794941426754e-08,-1.1357223863695e-07,-1.17360196985823e-07,-1.12873582274956e-07,-1.05301443900516e-07,-9.18163295079837e-08,-7.25256624063995e-08,-5.98259457964465e-09,-1.00660085035265e-07,-1.70661025778995e-07,-3.11915828447884e-07,-6.18749045896373e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294389476554,-39.599986213986,-39.5999862336686,-39.599986225125,-39.5999862268519,-39.599986230012,-39.5999862320133,-39.5999862334469,-39.5999862215055,-39.5999862687874,-39.5999862649142,-39.5999862930271,-39.5999863555585,-39.5999861036076,-550000
2.23444444444444,2.00020723342743e-05,-8.20441855660297e-08,-6.81846899198727e-08,-1.13380392104054e-07,-1.17153567491817e-07,-1.12673014095006e-07,-1.05116124507625e-07,-9.16604469997744e-08,-7.24159515980316e-08,-6.03571835569859e-09,-1.00486802486902e-07,-1.70330374673198e-07,-3.1128477536148e-07,-6.17486559745664e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294389640595,-39.5999862451778,-39.5999862648239,-39.5999862563004,-39.599986258028,-39.5999862611854,-39.5999862631859,-39.5999862646207,-39.5999862527125,-39.5999862998833,-39.5999862960265,-39.5999863240855,-39.5999863864952,-39.599986135067,-550000
2.23472222222222,1.99524648061848e-05,-8.19277114385561e-08,-6.80899285594812e-08,-1.13188770963092e-07,-1.16947212298276e-07,-1.1247271711607e-07,-1.04931049700539e-07,-9.15047517446214e-08,-7.23063288806658e-08,-6.08856474113021e-09,-1.00313736520328e-07,-1.70000258755907e-07,-3.1065482111987e-07,-6.16226305396722e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943898043,-39.599986276306,-39.5999862959157,-39.5999862874121,-39.5999862891404,-39.599986292295,-39.5999862942948,-39.5999862957308,-39.5999862838558,-39.5999863309157,-39.5999863270751,-39.5999863550804,-39.5999864173686,-39.5999861664622,-550000
2.235,1.99029695517429e-05,-8.18112995458395e-08,-6.79952104195894e-08,-1.12997378545588e-07,-1.16741130884356e-07,-1.12272690087104e-07,-1.0474621989767e-07,-9.134924485053e-08,-7.2196792910992e-08,-6.14113433163544e-09,-1.00140887700582e-07,-1.69670677089658e-07,-3.10025965752244e-07,-6.14968279222047e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294389967672,-39.5999863073706,-39.5999863269439,-39.5999863184603,-39.5999863201892,-39.5999863233411,-39.5999863253401,-39.5999863267773,-39.5999863149354,-39.5999863618846,-39.5999863580601,-39.5999863860118,-39.5999864481787,-39.5999861977932,-550000
2.23527777777778,1.98535863416312e-05,-8.16949517655521e-08,-6.79005370864345e-08,-1.12806213287352e-07,-1.16535321437868e-07,-1.12072934963492e-07,-1.04561635036423e-07,-9.11939239846881e-08,-7.20873443976811e-08,-6.19342975714702e-09,-9.99682544052072e-08,-1.69341629525882e-07,-3.0939820883433e-07,-6.13712477665341e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294390130709,-39.5999863383718,-39.5999863579087,-39.599986349445,-39.5999863511746,-39.5999863543237,-39.599986356322,-39.5999863577603,-39.5999863459513,-39.5999863927901,-39.5999863889819,-39.59998641688,-39.5999864789257,-39.5999862290601,-550000
2.23555555555556,1.98043149468766e-05,-8.1578667650765e-08,-6.78059060906399e-08,-1.12615277252872e-07,-1.16329785287915e-07,-1.11873450588619e-07,-1.04377293960791e-07,-9.10387913667361e-08,-7.19779839825062e-08,-6.24545177467615e-09,-9.97958369535756e-08,-1.69013115537963e-07,-3.08771547280802e-07,-6.12458897062064e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294390293413,-39.5999863693096,-39.5999863888102,-39.5999863803664,-39.5999863820966,-39.5999863852429,-39.5999863872404,-39.59998638868,-39.5999863769038,-39.5999864236325,-39.5999864198403,-39.599986447685,-39.5999865096097,-39.5999862602631,-550000
2.23583333333333,1.9755155138973e-05,-8.14624478264977e-08,-6.77113212648193e-08,-1.12424566485922e-07,-1.16124523021897e-07,-1.11674236569613e-07,-1.04193198361553e-07,-9.08838454694768e-08,-7.18687110118864e-08,-6.2972004564157e-09,-9.96236367331277e-08,-1.68685135139353e-07,-3.08145978882848e-07,-6.11207536423263e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294390455785,-39.5999864001841,-39.5999864196485,-39.5999864112246,-39.5999864129554,-39.5999864160989,-39.5999864180956,-39.5999864195363,-39.599986407793,-39.5999864544117,-39.5999864506356,-39.5999864784268,-39.5999865402309,-39.5999862914022,-550000
2.23611111111111,1.97061066897856e-05,-8.13462933681196e-08,-6.76167798656515e-08,-1.12234085253185e-07,-1.15919533041423e-07,-1.11475292155124e-07,-1.04009347345737e-07,-9.07290875445201e-08,-7.17595257662249e-08,-6.34867775996759e-09,-9.94516524182853e-08,-1.68357685891818e-07,-3.07521505233946e-07,-6.09958390797688e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294390617825,-39.5999864309955,-39.5999864504238,-39.5999864420196,-39.599986443751,-39.5999864468917,-39.5999864488877,-39.5999864503295,-39.599986438619,-39.5999864851279,-39.5999864813678,-39.5999865091058,-39.5999865707893,-39.5999863224777,-550000
2.23638888888889,1.96571693716652e-05,-8.12302043155154e-08,-6.75222836834259e-08,-1.12043830556233e-07,-1.15714816538284e-07,-1.11276618639348e-07,-1.03825741011356e-07,-9.05745181922502e-08,-7.16504267708634e-08,-6.39988385822282e-09,-9.92798853966262e-08,-1.68030769780127e-07,-3.06898121476147e-07,-6.08711459458552e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294390779533,-39.5999864617439,-39.599986481136,-39.5999864727516,-39.5999864744836,-39.5999864776216,-39.5999864796167,-39.5999864810597,-39.5999864693818,-39.5999865157812,-39.599986512037,-39.5999865397218,-39.599986601285,-39.5999863534895,-550000
2.23666666666667,1.96083429572195e-05,-8.11141797676187e-08,-6.74278336177437e-08,-1.1185380257021e-07,-1.15510373251537e-07,-1.11078216621008e-07,-1.03642378446181e-07,-9.04201361120766e-08,-7.15414163068668e-08,-6.45082105743e-09,-9.91083339658584e-08,-1.67704383875228e-07,-3.06275829210198e-07,-6.07466737655159e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294390940911,-39.5999864924294,-39.5999865117854,-39.5999865034208,-39.5999865051534,-39.5999865082885,-39.5999865102829,-39.5999865117269,-39.5999865000815,-39.5999865463718,-39.5999865426435,-39.5999865702751,-39.5999866317182,-39.5999863844379,-550000
2.23694444444444,1.95596272196683e-05,-8.09982214311136e-08,-6.73334290015907e-08,-1.11664003800462e-07,-1.15306201174733e-07,-1.10880086139173e-07,-1.034592594304e-07,-9.02659411274377e-08,-7.14324963378905e-08,-6.50148746910963e-09,-9.89369999179308e-08,-1.67378528531428e-07,-3.05654625134647e-07,-6.06224222852522e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294391101958,-39.5999865230521,-39.5999865423721,-39.5999865340271,-39.5999865357603,-39.5999865388926,-39.5999865408862,-39.5999865423313,-39.5999865307184,-39.5999865768997,-39.5999865731872,-39.5999866007658,-39.599986662089,-39.5999864153229,-550000
2.23722222222222,1.95110219324401e-05,-8.0882330242542e-08,-6.72390698270427e-08,-1.11474432806524e-07,-1.1510230187169e-07,-1.10682224439613e-07,-1.03276385994242e-07,-9.01119337945204e-08,-7.13236645234449e-08,-6.551887125077e-09,-9.87658819738567e-08,-1.67053202974181e-07,-3.05034507611468e-07,-6.04983913051257e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294391262676,-39.5999865536121,-39.5999865728962,-39.5999865645708,-39.5999865663045,-39.599986569434,-39.5999865714268,-39.599986572873,-39.5999865612925,-39.599986607365,-39.5999866036683,-39.599986631194,-39.5999866923974,-39.5999864461446,-550000
2.2375,1.94625268694052e-05,-8.07665051467992e-08,-6.7144756549687e-08,-1.11285091058269e-07,-1.14898674144609e-07,-1.10484634006544e-07,-1.03093755487801e-07,-8.99581141274536e-08,-7.12149230565526e-08,-6.60201906964757e-09,-9.8594980079911e-08,-1.66728407776826e-07,-3.04415476421049e-07,-6.03745803262554e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294391423064,-39.5999865841096,-39.5999866033577,-39.5999865950519,-39.5999865967862,-39.5999865999129,-39.5999866019049,-39.5999866033521,-39.599986591804,-39.5999866377679,-39.599986634087,-39.5999866615597,-39.5999867226436,-39.5999864769032,-550000
2.23777777777778,1.94141418048966e-05,-8.06507470345092e-08,-6.70504910366313e-08,-1.11095975686116e-07,-1.14695319355548e-07,-1.10287313239108e-07,-1.02911370108161e-07,-8.98044816105458e-08,-7.11062700120149e-08,-6.65188555607125e-09,-9.84242938579241e-08,-1.66404141654797e-07,-3.037975298374e-07,-6.02509891518356e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294391583124,-39.5999866145446,-39.5999866337569,-39.5999866254706,-39.5999866272054,-39.5999866303293,-39.5999866323204,-39.5999866337687,-39.5999866222528,-39.5999866681084,-39.5999866644432,-39.5999866918631,-39.5999867528276,-39.5999865075987,-550000
2.23805555555556,1.93658665136375e-05,-8.05350567996451e-08,-6.69562726091672e-08,-1.10907087925061e-07,-1.14492237156751e-07,-1.10090263108301e-07,-1.02729227631905e-07,-8.96510382855245e-08,-7.09977061709764e-08,-6.70148548369173e-09,-9.82538245502883e-08,-1.66080404353435e-07,-3.03180665672326e-07,-6.0127617579264e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294391742857,-39.5999866449172,-39.5999866640937,-39.599986655827,-39.5999866575623,-39.5999866606833,-39.5999866626736,-39.5999866641229,-39.5999866526392,-39.5999866983868,-39.5999866947372,-39.5999867221044,-39.5999867829498,-39.5999865382313,-550000
2.23833333333333,1.93177007706359e-05,-8.0419433270731e-08,-6.6862100324018e-08,-1.10718429163759e-07,-1.14289427878537e-07,-1.09893482418767e-07,-1.02547329407105e-07,-8.94977817641789e-08,-7.08892324493681e-08,-6.75082125272727e-09,-9.80835709407538e-08,-1.65757195194727e-07,-3.02564883949821e-07,-6.00044651413017e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294391902262,-39.5999866752277,-39.5999866943684,-39.5999866861211,-39.599986687857,-39.5999866909751,-39.5999866929646,-39.5999866944149,-39.5999866829633,-39.599986728603,-39.599986724969,-39.5999867522835,-39.59998681301,-39.5999865688011,-550000
2.23861111111111,1.92696443514944e-05,-8.03038781592468e-08,-6.67679757203761e-08,-1.10529998363003e-07,-1.14086890359367e-07,-1.09696972065283e-07,-1.02365674720574e-07,-8.93447138528892e-08,-7.07808480132881e-08,-6.79989390264505e-09,-9.79135335880353e-08,-1.65434512993525e-07,-3.01950182126669e-07,-5.98815317489494e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29439206134,-39.5999867054759,-39.599986724581,-39.5999867163531,-39.5999867180894,-39.5999867212048,-39.5999867231934,-39.5999867246447,-39.5999867132251,-39.5999867587572,-39.5999867551387,-39.5999867824008,-39.5999868430084,-39.5999865993082,-550000
2.23888888888889,1.92216970320748e-05,-8.01883906343895e-08,-6.66738999337558e-08,-1.10341796004421e-07,-1.13884624621549e-07,-1.09500729606157e-07,-1.02184264887545e-07,-8.91918342565871e-08,-7.0672553776278e-08,-6.8487029157556e-09,-9.77437129035026e-08,-1.65112357047002e-07,-3.01336560182214e-07,-5.97588169994265e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294392220092,-39.5999867356622,-39.5999867547316,-39.5999867465231,-39.5999867482599,-39.5999867513724,-39.5999867533602,-39.5999867548125,-39.5999867434248,-39.5999867888495,-39.5999867852465,-39.5999868124561,-39.5999868729452,-39.5999866297527,-550000
2.23916666666667,1.91738585886802e-05,-8.00729719387042e-08,-6.65798734542236e-08,-1.10153819289385e-07,-1.13682632116032e-07,-1.093047577519e-07,-1.0200309863895e-07,-8.90391413915138e-08,-7.05643495938556e-08,-6.89725158485551e-09,-9.75741083529136e-08,-1.64790726730253e-07,-3.00724015703317e-07,-5.96363205145702e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294392378519,-39.5999867657866,-39.5999867848204,-39.5999867766312,-39.5999867783685,-39.5999867814781,-39.5999867834651,-39.5999867849184,-39.5999867735625,-39.59998681888,-39.5999868152925,-39.5999868424497,-39.5999869028204,-39.5999866601347,-550000
2.23944444444444,1.91261287980503e-05,-7.99576237453433e-08,-6.64858939081681e-08,-1.09966072285778e-07,-1.13480910715952e-07,-1.09109054990623e-07,-1.01822175978573e-07,-8.88866370944578e-08,-7.04562361258469e-08,-6.94553856725325e-09,-9.74047210678194e-08,-1.64469621729588e-07,-3.00112547564164e-07,-5.95140420252054e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29439253662,-39.5999867958491,-39.5999868148474,-39.5999868066775,-39.5999868084153,-39.5999868115221,-39.5999868135081,-39.5999868149624,-39.5999868036383,-39.5999868488489,-39.5999868452767,-39.5999868723817,-39.5999869326342,-39.5999866904544,-550000
2.23972222222222,1.90785074372163e-05,-7.98423440060177e-08,-6.63919637896633e-08,-1.09778553908282e-07,-1.13279460463257e-07,-1.08913622751325e-07,-1.01641496095262e-07,-8.87343209799472e-08,-7.03482132196415e-08,-6.99356675487623e-09,-9.72355492388955e-08,-1.64149041712162e-07,-2.99502152845698e-07,-5.93919813522015e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294392694398,-39.59998682585,-39.5999868448128,-39.5999868366622,-39.5999868384004,-39.5999868415043,-39.5999868434895,-39.5999868449447,-39.5999868336523,-39.5999868787562,-39.5999868751994,-39.5999869022521,-39.5999869623867,-39.5999867207118,-550000
2.24,1.90309942836945e-05,-7.97271339118731e-08,-6.62980827930459e-08,-1.09591263559727e-07,-1.13078283833914e-07,-1.08718458842538e-07,-1.01461060754892e-07,-8.85821909878524e-08,-7.0240281665815e-08,-7.0413350344076e-09,-9.70665936997772e-08,-1.63828987203038e-07,-2.98892830981539e-07,-5.92701381770826e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294392851851,-39.5999868557893,-39.5999868747167,-39.5999868665853,-39.599986868324,-39.599986871425,-39.5999868734093,-39.5999868748654,-39.5999868636046,-39.5999869086021,-39.5999869050605,-39.5999869320611,-39.5999869920779,-39.5999867509071,-550000
2.24027777777778,1.89835891153716e-05,-7.96119947218479e-08,-6.6204250518126e-08,-1.09404200995736e-07,-1.12877377719362e-07,-1.08523564622844e-07,-1.01280868771253e-07,-8.84302495248689e-08,-7.0132440449453e-08,-7.08884592728743e-09,-9.68978545991799e-08,-1.63509456631572e-07,-2.98284580889841e-07,-5.9148512148351e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294393008981,-39.5999868856672,-39.5999869045592,-39.5999868964469,-39.599986898186,-39.5999869012842,-39.5999869032676,-39.5999869047247,-39.5999868934954,-39.5999869383866,-39.5999869348603,-39.5999869618088,-39.599987021708,-39.5999867810403,-550000
2.24055555555556,1.89362917105299e-05,-7.94969260949513e-08,-6.61104682972103e-08,-1.09217366867855e-07,-1.12676743482867e-07,-1.08328938287926e-07,-1.01100920338596e-07,-8.82784961204178e-08,-7.00246909282624e-08,-7.13609934892417e-09,-9.67293316011892e-08,-1.63190448388581e-07,-2.97677402038673e-07,-5.90271029397029e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294393165789,-39.5999869154836,-39.5999869343403,-39.5999869262472,-39.5999869279867,-39.599986931082,-39.5999869330645,-39.5999869345225,-39.5999869233247,-39.5999869681098,-39.5999869645987,-39.5999869914954,-39.5999870512772,-39.5999868111116,-550000
2.24083333333333,1.88891018478622e-05,-7.93819278331911e-08,-6.60167368141118e-08,-1.09030761006294e-07,-1.12476380716434e-07,-1.08134581629616e-07,-1.0092121466926e-07,-8.81269301192628e-08,-6.9917033646133e-08,-7.18309690788497e-09,-9.65610238222432e-08,-1.62871964606343e-07,-2.97071291270235e-07,-5.89059103640105e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294393322274,-39.5999869452389,-39.5999869640603,-39.5999869559863,-39.5999869577262,-39.5999869608186,-39.5999869628002,-39.5999869642591,-39.5999869530926,-39.599986997772,-39.5999869942761,-39.5999870211208,-39.5999870807854,-39.5999868411211,-550000
2.24111111111111,1.88420193064728e-05,-7.92670004213173e-08,-6.59230559216222e-08,-1.08844383184709e-07,-1.12276289737771e-07,-1.07940494776242e-07,-1.00741751411925e-07,-8.79755516432851e-08,-6.98094677084212e-08,-7.22983886660404e-09,-9.63929329932609e-08,-1.62554002427134e-07,-2.96466248298098e-07,-5.87849339688083e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294393478438,-39.599986974933,-39.5999869937192,-39.5999869856642,-39.5999869874045,-39.599986990494,-39.5999869924747,-39.5999869939345,-39.5999869827993,-39.5999870273732,-39.5999870238923,-39.5999870506853,-39.5999871102328,-39.5999868710689,-550000
2.24138888888889,1.87950438658462e-05,-7.91521446920766e-08,-6.58294269331501e-08,-1.08658232687052e-07,-1.12076470410333e-07,-1.07746675590159e-07,-1.00562531772306e-07,-8.78243621739744e-08,-6.97019926604207e-08,-7.27632634237266e-09,-9.62250583232831e-08,-1.62236561245272e-07,-2.9586227235168e-07,-5.86641735527038e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294393634281,-39.5999870045661,-39.5999870233171,-39.5999870152811,-39.5999870170218,-39.5999870201085,-39.5999870220882,-39.5999870235489,-39.5999870124449,-39.5999870569134,-39.5999870534476,-39.5999870801888,-39.5999871396196,-39.5999869009551,-550000
2.24166666666667,1.87481753058269e-05,-7.90373610451162e-08,-6.57358482713797e-08,-1.08472311071786e-07,-1.11876921571281e-07,-1.07553125033719e-07,-1.00383555918816e-07,-8.767335998707e-08,-6.95946097731942e-08,-7.32256117353326e-09,-9.60573984716493e-08,-1.619196422422e-07,-2.95259359703299e-07,-5.85436289201039e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294393789804,-39.5999870341382,-39.5999870528541,-39.5999870448371,-39.5999870465782,-39.5999870496619,-39.5999870516408,-39.5999870531023,-39.5999870420294,-39.5999870863929,-39.599987082942,-39.5999871096316,-39.5999871689458,-39.5999869307798,-550000
2.24194444444444,1.87014134066545e-05,-7.89226500331694e-08,-6.5642319037224e-08,-1.0828661935121e-07,-1.11677644274464e-07,-1.07359842786126e-07,-1.00204820881963e-07,-8.75225473860619e-08,-6.94873194893738e-08,-7.36854193938938e-09,-9.58899565955934e-08,-1.61603242676576e-07,-2.94657510787459e-07,-5.84232995478563e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294393945007,-39.5999870636496,-39.5999870823305,-39.5999870743324,-39.5999870760738,-39.5999870791546,-39.5999870811325,-39.5999870825949,-39.5999870715531,-39.5999871158116,-39.5999871123758,-39.5999871390138,-39.5999871982115,-39.5999869605432,-550000
2.24222222222222,1.86547579490369e-05,-7.880801135289e-08,-6.55488427684903e-08,-1.08101155423478e-07,-1.11478637785487e-07,-1.07166828654968e-07,-1.00026329983349e-07,-8.73719215806341e-08,-6.93801220570171e-08,-7.41427060610593e-09,-9.57227305960362e-08,-1.61287362847946e-07,-2.94056725041804e-07,-5.8303185194757e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29439409989,-39.5999870931002,-39.5999871117461,-39.5999871037669,-39.5999871055086,-39.5999871085866,-39.5999871105636,-39.5999871120268,-39.5999871010159,-39.5999871451698,-39.5999871417488,-39.5999871683354,-39.5999872274169,-39.5999869902452,-550000
2.2425,1.86082087139008e-05,-7.86934441647624e-08,-6.54554195846375e-08,-1.07915920113031e-07,-1.11279900266691e-07,-1.06974084132873e-07,-9.98480810620808e-08,-8.72214846482466e-08,-6.92730172376144e-08,-7.4597496026028e-09,-9.55557173088389e-08,-1.60972005346637e-07,-2.93456998181052e-07,-5.81832857125933e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294394254455,-39.5999871224903,-39.5999871411012,-39.5999871331408,-39.5999871348829,-39.599987137958,-39.599987139934,-39.5999871413981,-39.5999871304181,-39.5999871744676,-39.5999871710614,-39.5999871975966,-39.5999872565621,-39.5999870198862,-550000
2.24277777777778,1.85617654827608e-05,-7.85789503523066e-08,-6.53620478576004e-08,-1.07730913027122e-07,-1.11081434622674e-07,-1.06781606605341e-07,-9.96700763234847e-08,-8.70712348830162e-08,-6.91660049134555e-08,-7.50497807970714e-09,-9.53889225555076e-08,-1.60657165020216e-07,-2.92858330479496e-07,-5.80636006901401e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294394408702,-39.5999871518198,-39.5999871703959,-39.5999871624543,-39.5999871641967,-39.5999871672689,-39.5999871692439,-39.5999871707088,-39.5999871597596,-39.5999872037049,-39.5999872003136,-39.5999872267975,-39.5999872856471,-39.5999870494661,-550000
2.24305555555556,1.85154280374803e-05,-7.84645310438893e-08,-6.52687277193925e-08,-1.07546135082971e-07,-1.10883240188612e-07,-1.06589396670696e-07,-9.94923129002061e-08,-8.69211731280701e-08,-6.90590861101079e-08,-7.54995782236836e-09,-9.52223436166754e-08,-1.60342842744186e-07,-2.92260720644376e-07,-5.79441299395668e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294394562632,-39.5999871810891,-39.5999871996302,-39.5999871917074,-39.5999871934502,-39.5999871965194,-39.5999871984935,-39.5999871999592,-39.5999871890407,-39.5999872328821,-39.5999872295054,-39.5999872559382,-39.5999873146721,-39.599987078985,-550000
2.24333333333333,1.84691961602489e-05,-7.83501842853157e-08,-6.51754622675022e-08,-1.0736158567772e-07,-1.1068531535693e-07,-1.06397454382684e-07,-9.93147940226852e-08,-8.67712982715454e-08,-6.89522604790232e-08,-7.59468870985719e-09,-9.50559808276863e-08,-1.60029038393964e-07,-2.91664166138291e-07,-5.78248731415612e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294394716244,-39.599987210298,-39.5999872288044,-39.5999872209003,-39.5999872226433,-39.5999872257096,-39.5999872276828,-39.5999872291492,-39.5999872182615,-39.599987261999,-39.5999872586371,-39.5999872850187,-39.5999873436372,-39.5999871084432,-550000
2.24361111111111,1.84230696336728e-05,-7.82359125862459e-08,-6.50822473717444e-08,-1.07177265581712e-07,-1.10487661854189e-07,-1.06205780611196e-07,-9.91375157623999e-08,-8.66216116618523e-08,-6.884552804558e-08,-7.63917343348566e-09,-9.48898335463373e-08,-1.59715751546683e-07,-2.91068665615909e-07,-5.77058299270146e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29439486954,-39.5999872394467,-39.5999872579184,-39.599987250033,-39.5999872517763,-39.5999872548397,-39.5999872568119,-39.5999872582791,-39.5999872474219,-39.5999872910559,-39.5999872877087,-39.5999873140393,-39.5999873725425,-39.5999871378406,-550000
2.24388888888889,1.83770482407059e-05,-7.81217139716077e-08,-6.49890875192441e-08,-1.06993172942833e-07,-1.10290279189613e-07,-1.06014374545337e-07,-9.89604800983735e-08,-8.64721131133271e-08,-6.87388891451007e-08,-7.6834110751315e-09,-9.47239019375252e-08,-1.59402981113763e-07,-2.90474219808374e-07,-5.75870001271985e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29439502252,-39.5999872685355,-39.5999872869724,-39.5999872791057,-39.5999872808493,-39.5999872839097,-39.5999872858809,-39.599987287349,-39.5999872765222,-39.599987320053,-39.5999873167203,-39.5999873429999,-39.599987401388,-39.5999871671774,-550000
2.24416666666667,1.83311317647812e-05,-7.80075900967947e-08,-6.4895981595143e-08,-1.06809308624551e-07,-1.10093165637148e-07,-1.05823237109078e-07,-9.87836860806104e-08,-8.63228024671669e-08,-6.86323444194094e-08,-7.72740265484951e-09,-9.45581869313783e-08,-1.59090726535488e-07,-2.89880825520937e-07,-5.74683831899718e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294395175186,-39.5999872975643,-39.5999873159666,-39.5999873081184,-39.5999873098623,-39.5999873129198,-39.59998731489,-39.5999873163588,-39.5999873055625,-39.5999873489902,-39.599987345672,-39.5999873719008,-39.599987430174,-39.5999871964537,-550000
2.24444444444444,1.82853199896685e-05,-7.78935412320717e-08,-6.48029295293181e-08,-1.0662567287108e-07,-1.09896323407843e-07,-1.05632364961652e-07,-9.86071356523375e-08,-8.61736794656165e-08,-6.85258934954268e-08,-7.7711504371708e-09,-9.4392686313755e-08,-1.58778987093825e-07,-2.89288482344974e-07,-5.73499790093826e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294395327536,-39.5999873265332,-39.599987344901,-39.5999873370714,-39.5999873388155,-39.59998734187,-39.5999873438393,-39.5999873453088,-39.5999873345428,-39.5999873778676,-39.599987374564,-39.599987400742,-39.5999874589005,-39.5999872256697,-550000
2.24472222222222,1.82396126996383e-05,-7.77795682806123e-08,-6.47099322745814e-08,-1.06442264994888e-07,-1.09699751091409e-07,-1.05441759976337e-07,-9.84308271799767e-08,-8.60247457397446e-08,-6.84195355659066e-08,-7.81465386459918e-09,-9.42274013106981e-08,-1.58467762935617e-07,-2.88697188212259e-07,-5.72317873219125e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294395479572,-39.5999873554424,-39.5999873737757,-39.5999873659646,-39.5999873677089,-39.5999873707605,-39.5999873727288,-39.5999873741991,-39.5999873634633,-39.5999874066855,-39.5999874033964,-39.5999874295236,-39.5999874875676,-39.5999872548253,-550000
2.245,1.81940096790575e-05,-7.76656703695576e-08,-6.46169896870491e-08,-1.06259085612727e-07,-1.09503448184583e-07,-1.0525142201317e-07,-9.82547621128109e-08,-8.58759979620569e-08,-6.83132733889264e-08,-7.85791398064331e-09,-9.40623326289882e-08,-1.58157052546908e-07,-2.88106941599465e-07,-5.71138078055542e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294395631295,-39.599987384292,-39.5999874025908,-39.5999873947982,-39.5999873965427,-39.5999873995914,-39.5999874015586,-39.5999874030296,-39.5999873923241,-39.5999874354439,-39.5999874321692,-39.5999874582458,-39.5999875161754,-39.5999872839208,-550000
2.24527777777778,1.8148510712998e-05,-7.7551848652131e-08,-6.45241015495752e-08,-1.06076135324131e-07,-1.09307415632689e-07,-1.05061351417324e-07,-9.80789360954106e-08,-8.57274395500601e-08,-6.82071046057612e-08,-7.90093297655351e-09,-9.38974788881749e-08,-1.57846855940969e-07,-2.87517742652338e-07,-5.69960399989927e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294395782705,-39.5999874130821,-39.5999874313464,-39.5999874235723,-39.5999874253171,-39.5999874283628,-39.599987430329,-39.5999874318007,-39.5999874211253,-39.5999874641428,-39.5999874608825,-39.5999874869086,-39.5999875447241,-39.5999873129562,-550000
2.24555555555556,1.81031155866903e-05,-7.74381021869416e-08,-6.4431269212942e-08,-1.05893412402008e-07,-1.09111654053633e-07,-1.04871547273388e-07,-9.79033531952864e-08,-8.55790687813062e-08,-6.81010299160407e-08,-7.94371091710682e-09,-9.37328398859254e-08,-1.57537172703637e-07,-2.86929588455523e-07,-5.68784837803342e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294395933802,-39.5999874418127,-39.5999874600427,-39.599987452287,-39.599987454032,-39.5999874570748,-39.5999874590399,-39.5999874605124,-39.599987449867,-39.5999874927825,-39.5999874895365,-39.5999875155121,-39.5999875732137,-39.5999873419317,-550000
2.24583333333333,1.8057824085966e-05,-7.73244330505067e-08,-6.4338491726814e-08,-1.05710919292103e-07,-1.08916159941283e-07,-1.0468201153103e-07,-9.77280101247507e-08,-8.54308867973585e-08,-6.79950514989141e-08,-7.98624774762594e-09,-9.35684166936099e-08,-1.57228001696442e-07,-2.86342476427758e-07,-5.67611389935857e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294396084588,-39.5999874704841,-39.5999874886798,-39.5999874809424,-39.5999874826876,-39.5999874857274,-39.5999874876916,-39.5999874891647,-39.5999874785493,-39.5999875213631,-39.5999875181313,-39.5999875440565,-39.5999876016444,-39.5999873708473,-550000
2.24611111111111,1.80126359968379e-05,-7.72108404600045e-08,-6.42457694023334e-08,-1.05528655758701e-07,-1.08720935583467e-07,-1.04492741134338e-07,-9.75529093287692e-08,-8.52828921858186e-08,-6.7889167972513e-08,-8.02854407381926e-09,-9.34042104004709e-08,-1.56919343134652e-07,-2.85756406838216e-07,-5.66440050885035e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294396235062,-39.5999874990963,-39.5999875172577,-39.5999875095386,-39.599987511284,-39.5999875143209,-39.599987516284,-39.5999875177578,-39.5999875071723,-39.5999875498845,-39.599987546667,-39.5999875725419,-39.5999876300162,-39.5999873997032,-550000
2.24638888888889,1.79675511057955e-05,-7.70973248313884e-08,-6.41531034412099e-08,-1.05346619764857e-07,-1.08525981944336e-07,-1.04303735899448e-07,-9.73780501710118e-08,-8.51350857927516e-08,-6.77833794019168e-08,-8.07060291369571e-09,-9.32402187414086e-08,-1.56611195351398e-07,-2.85171378991681e-07,-5.65270818769751e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294396385225,-39.5999875276494,-39.5999875457766,-39.5999875380758,-39.5999875398214,-39.5999875428553,-39.5999875448173,-39.5999875462918,-39.5999875357361,-39.599987578347,-39.5999875751437,-39.5999876009684,-39.5999876583293,-39.5999874284995,-550000
2.24666666666667,1.79225691996417e-05,-7.69838854163986e-08,-6.40604943110021e-08,-1.05164811770284e-07,-1.08331296821677e-07,-1.041149978488e-07,-9.72034329111942e-08,-8.49874663933584e-08,-6.76776863188906e-08,-8.11242370638164e-09,-9.30764420168372e-08,-1.56303560158628e-07,-2.84587388526371e-07,-5.6410369119494e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294396535079,-39.5999875561435,-39.5999875742365,-39.599987566554,-39.5999875682998,-39.5999875713307,-39.5999875732917,-39.5999875747668,-39.5999875642408,-39.5999876067507,-39.5999876035615,-39.599987629336,-39.5999876865837,-39.5999874572362,-550000
2.24694444444444,1.78776900657453e-05,-7.68705245727334e-08,-6.39679411487421e-08,-1.04983232454169e-07,-1.08136881888396e-07,-1.03926525671387e-07,-9.70290562579639e-08,-8.48400362617074e-08,-6.75720876133985e-08,-8.15400712165331e-09,-9.29128810726268e-08,-1.5599643488768e-07,-2.84004438110088e-07,-5.62938662110256e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294396684622,-39.5999875845787,-39.5999876026376,-39.5999875949733,-39.5999875967192,-39.5999875997472,-39.5999876017072,-39.5999876031829,-39.5999875926866,-39.5999876350956,-39.5999876319205,-39.5999876576449,-39.5999877147797,-39.5999874859135,-550000
2.24722222222222,1.78329134917512e-05,-7.67572424008367e-08,-6.38754448362912e-08,-1.04801881368614e-07,-1.07942735025372e-07,-1.03738320160904e-07,-9.68549204386085e-08,-8.46927932804039e-08,-6.74665856219166e-08,-8.19535432608187e-09,-9.27495355970742e-08,-1.55689818374901e-07,-2.8342252329392e-07,-5.6177573206173e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294396833857,-39.5999876129552,-39.5999876309801,-39.5999876233339,-39.5999876250799,-39.5999876281049,-39.5999876300638,-39.5999876315402,-39.5999876210735,-39.5999876633818,-39.5999876602207,-39.5999876858952,-39.5999877429172,-39.5999875145315,-550000
2.2475,1.77882392655838e-05,-7.66440394949222e-08,-6.37830038930045e-08,-1.046207603144e-07,-1.07748856413962e-07,-1.03550380583553e-07,-9.66810248493446e-08,-8.45457381830226e-08,-6.73611793685827e-08,-8.23646696226809e-09,-9.25864049628955e-08,-1.55383711592749e-07,-2.82841642773351e-07,-5.60614898214928e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294396982783,-39.599987641273,-39.5999876592639,-39.5999876516359,-39.599987653382,-39.599987656404,-39.5999876583619,-39.5999876598388,-39.5999876494016,-39.5999876916095,-39.5999876884624,-39.599987714087,-39.5999877709964,-39.5999875430903,-550000
2.24777777777778,1.7743667175734e-05,-7.65309141920199e-08,-6.36906223471842e-08,-1.04439866785932e-07,-1.07555247506492e-07,-1.03362705987787e-07,-9.65073706148636e-08,-8.43988704489624e-08,-6.72558690034777e-08,-8.27734552805579e-09,-9.24234892317347e-08,-1.55078113267787e-07,-2.82261797083427e-07,-5.59456155434765e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294397131402,-39.5999876695322,-39.5999876874892,-39.5999876798792,-39.5999876816255,-39.5999876846446,-39.5999876866013,-39.5999876880789,-39.5999876776712,-39.5999877197788,-39.5999877166457,-39.5999877422204,-39.5999877990174,-39.59998757159,-550000
2.24805555555556,1.76991970109049e-05,-7.64178677495096e-08,-6.35982980285573e-08,-1.04259201985378e-07,-1.07361906810297e-07,-1.03175296763372e-07,-9.63339580610582e-08,-8.42521907246332e-08,-6.71506547582066e-08,-8.31798969575991e-09,-9.22607899649958e-08,-1.54773021686479e-07,-2.81682984029516e-07,-5.58299502205269e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294397279712,-39.599987697733,-39.5999877156561,-39.5999877080642,-39.5999877098106,-39.5999877128266,-39.5999877147823,-39.5999877162605,-39.5999877058821,-39.5999877478897,-39.5999877447705,-39.5999877702955,-39.5999878269802,-39.5999876000308,-550000
2.24833333333333,1.76548285602809e-05,-7.63049018908399e-08,-6.3506029744131e-08,-1.04078765783349e-07,-1.07168835260222e-07,-1.02988154694121e-07,-9.61607847845181e-08,-8.41056987508815e-08,-6.70455363086083e-08,-8.35840091136989e-09,-9.20983059774154e-08,-1.54468437639669e-07,-2.81105201819713e-07,-5.57144935269814e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294397427716,-39.5999877258755,-39.5999877437647,-39.5999877361908,-39.5999877379373,-39.5999877409504,-39.599987742905,-39.5999877443838,-39.5999877340346,-39.5999877759424,-39.5999877728371,-39.5999877983125,-39.5999878548851,-39.5999876284126,-550000
2.24861111111111,1.76105616133639e-05,-7.61920135557358e-08,-6.34138218627934e-08,-1.03898557236976e-07,-1.0697603227226e-07,-1.02801275536947e-07,-9.59878532921682e-08,-8.39593959056357e-08,-6.69405144058633e-08,-8.39857952112124e-09,-9.19360360545856e-08,-1.54164361068931e-07,-2.80528449523378e-07,-5.5599245134002e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294397575414,-39.5999877539597,-39.5999877718151,-39.5999877642592,-39.5999877660058,-39.5999877690159,-39.5999877709694,-39.5999877724487,-39.5999877621288,-39.599987803937,-39.5999878008455,-39.5999878262713,-39.5999878827321,-39.5999876567357,-550000
2.24888888888889,1.75663959600828e-05,-7.60792050406967e-08,-6.33216707518931e-08,-1.03718577640128e-07,-1.06783497935014e-07,-1.02614662693838e-07,-9.58151621754113e-08,-8.38132799765577e-08,-6.6835588589631e-08,-8.43852820457261e-09,-9.17739806103963e-08,-1.53860790478846e-07,-2.79952724845659e-07,-5.54842048592113e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294397722806,-39.5999877819857,-39.5999877998074,-39.5999877922695,-39.5999877940161,-39.5999877970232,-39.5999877989756,-39.5999878004555,-39.5999877901648,-39.5999878318736,-39.5999878287958,-39.5999878541722,-39.5999879105213,-39.5999876850001,-550000
2.24916666666667,1.75223313908474e-05,-7.59664771836535e-08,-6.32295786774419e-08,-1.03538826228947e-07,-1.0659123166262e-07,-1.02428314814863e-07,-9.56427109274606e-08,-8.36673505981102e-08,-6.67307620866948e-08,-8.47824514068047e-09,-9.16121409549268e-08,-1.53557725594501e-07,-2.79378026944753e-07,-5.53693723047859e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294397869893,-39.5999878099538,-39.5999878277418,-39.5999878202217,-39.5999878219685,-39.5999878249725,-39.5999878269238,-39.5999878284043,-39.5999878181426,-39.5999878597523,-39.5999878566883,-39.5999878820152,-39.5999879382528,-39.5999877132059,-550000
2.24944444444444,1.74783676962414e-05,-7.58538290461501e-08,-6.31375467295288e-08,-1.03359302278089e-07,-1.06399233495805e-07,-1.02242232629655e-07,-9.54704995552142e-08,-8.35216091889822e-08,-6.66260308105622e-08,-8.51773351823596e-09,-9.14505162534073e-08,-1.53255166202096e-07,-2.78804353492387e-07,-5.52547472258723e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294398016675,-39.5999878378639,-39.5999878556183,-39.5999878481161,-39.5999878498629,-39.5999878528639,-39.5999878548141,-39.5999878562952,-39.5999878460624,-39.5999878875731,-39.5999878845228,-39.5999879098004,-39.5999879659267,-39.5999877413533,-550000
2.24972222222222,1.74345046673621e-05,-7.57412614510972e-08,-6.30455733962714e-08,-1.03180007711975e-07,-1.06207502035248e-07,-1.02056414782042e-07,-9.5298529806611e-08,-8.33760553440136e-08,-6.6521396723994e-08,-8.55699344648304e-09,-9.12891064175991e-08,-1.52953111677123e-07,-2.78231703193947e-07,-5.5140329359242e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294398163153,-39.5999878657162,-39.599987883437,-39.5999878759526,-39.5999878776995,-39.5999878806975,-39.5999878826466,-39.5999878841281,-39.5999878739243,-39.5999879153364,-39.5999879122996,-39.599987937528,-39.5999879935432,-39.5999877694423,-550000
2.25,1.7390742095624e-05,-7.56287743548289e-08,-6.29536587791051e-08,-1.03000942803705e-07,-1.06016038513904e-07,-1.01870861466219e-07,-9.51267991620269e-08,-8.32306896760559e-08,-6.64168593106147e-08,-8.59602537219792e-09,-9.11279119227791e-08,-1.52651560292547e-07,-2.77660076295197e-07,-5.50261183164824e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294398309328,-39.5999878935108,-39.5999879111981,-39.5999879037314,-39.5999879054784,-39.5999879084734,-39.5999879104213,-39.5999879119034,-39.5999879017284,-39.599987943042,-39.5999879400189,-39.599987965198,-39.5999880211023,-39.5999877974731,-550000
2.25027777777778,1.73470797728666e-05,-7.55163690105808e-08,-6.28618038930285e-08,-1.02822105185149e-07,-1.05824843071278e-07,-1.01685572412853e-07,-9.49553078293184e-08,-8.30855125376835e-08,-6.63124196058049e-08,-8.63482985707879e-09,-9.09669310499376e-08,-1.52350513572925e-07,-2.77089470405675e-07,-5.49121138796886e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943984552,-39.5999879212478,-39.5999879389016,-39.5999879314527,-39.5999879331996,-39.5999879361916,-39.5999879381385,-39.599987939621,-39.5999879294748,-39.59998797069,-39.5999879676805,-39.5999879928106,-39.5999880486041,-39.5999878254457,-550000
2.25055555555556,1.73035174912984e-05,-7.54040449297704e-08,-6.27700092773053e-08,-1.02643496249099e-07,-1.05633915040809e-07,-1.01500547871867e-07,-9.47840568277236e-08,-8.29405218642247e-08,-6.62080782289309e-08,-8.67340889270819e-09,-9.0806163393408e-08,-1.52049969672191e-07,-2.76519883706456e-07,-5.47983157836534e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294398600769,-39.5999879489272,-39.5999879665476,-39.5999879591164,-39.5999879608634,-39.5999879638524,-39.5999879657981,-39.5999879672811,-39.5999879571636,-39.5999879982808,-39.5999879952847,-39.5999880203658,-39.5999880760488,-39.5999878533603,-550000
2.25083333333333,1.72600550434025e-05,-7.52918035721775e-08,-6.26782745661271e-08,-1.0246511491254e-07,-1.05443255011636e-07,-1.01315787141889e-07,-9.46130450795818e-08,-8.27957186486802e-08,-6.61038330774502e-08,-8.71176186775742e-09,-9.06456117719975e-08,-1.51749927317351e-07,-2.75951316895903e-07,-5.46847236590619e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294398746036,-39.5999879765493,-39.5999879941363,-39.5999879867227,-39.5999879884697,-39.5999879914557,-39.5999879934003,-39.5999879948838,-39.5999879847949,-39.5999880258142,-39.5999880228316,-39.5999880478637,-39.5999881034364,-39.599987881217,-550000
2.25111111111111,1.72166922222311e-05,-7.51796429426738e-08,-6.25866003750042e-08,-1.02286963069558e-07,-1.0525286145438e-07,-1.01131290862329e-07,-9.44422742795356e-08,-8.26511026166785e-08,-6.599968690909e-08,-8.74989034407612e-09,-9.04852736397758e-08,-1.51450387449491e-07,-2.75383766314323e-07,-5.4571337169306e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294398891002,-39.5999880041141,-39.5999880216677,-39.5999880142718,-39.5999880160188,-39.5999880190018,-39.5999880209452,-39.5999880224292,-39.5999880123688,-39.5999880532905,-39.5999880503213,-39.5999880753046,-39.599988130767,-39.5999879090159,-550000
2.25138888888889,1.71734288210236e-05,-7.50675643954486e-08,-6.24949867852895e-08,-1.02109038534728e-07,-1.05062736615975e-07,-1.00947059133709e-07,-9.42717407568351e-08,-8.25066749723201e-08,-6.58956391488058e-08,-8.7877943949466e-09,-9.03251504644249e-08,-1.51151347473986e-07,-2.74817231214792e-07,-5.44581560999501e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294399035668,-39.5999880316216,-39.599988049142,-39.5999880417637,-39.5999880435107,-39.5999880464906,-39.5999880484329,-39.5999880499174,-39.5999880398855,-39.5999880807097,-39.5999880777538,-39.5999881026884,-39.5999881580408,-39.599987936757,-550000
2.25166666666667,1.71302646334713e-05,-7.49555669743233e-08,-6.24034354220448e-08,-1.01931343619552e-07,-1.04872876964756e-07,-1.00763090578958e-07,-9.41014468778022e-08,-8.23624335654833e-08,-6.5791690629561e-08,-8.82547520953194e-09,-9.01652418370972e-08,-1.50852808498053e-07,-2.7425171036253e-07,-5.43451802709077e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294399180033,-39.5999880590721,-39.5999880765593,-39.5999880691985,-39.5999880709454,-39.5999880739224,-39.5999880758635,-39.5999880773484,-39.599988067345,-39.5999881080719,-39.5999881051294,-39.5999881300152,-39.5999881852579,-39.5999879644405,-550000
2.25194444444444,1.708719945373e-05,-7.48436543299557e-08,-6.23119436060184e-08,-1.01753875462239e-07,-1.04683285016914e-07,-1.00579385307251e-07,-9.39313928540811e-08,-8.22183811142458e-08,-6.56878390786512e-08,-8.86293407664128e-09,-9.00055477426476e-08,-1.50554770107632e-07,-2.7368720169454e-07,-5.42324091642026e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294399324098,-39.5999880864656,-39.5999881039196,-39.5999880965764,-39.5999880983233,-39.5999881012971,-39.5999881032371,-39.5999881047225,-39.5999880947473,-39.5999881353773,-39.599988132448,-39.5999881572852,-39.5999882124183,-39.5999879920665,-550000
2.25222222222222,1.70442330762319e-05,-7.47318253821881e-08,-6.22205138669689e-08,-1.01576635561554e-07,-1.0449395901652e-07,-1.00395943022853e-07,-9.37615781202732e-08,-8.20745154168914e-08,-6.5584086003361e-08,-8.90017182832001e-09,-8.9846068501344e-08,-1.50257230179721e-07,-2.73123704493314e-07,-5.41198427521788e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294399467864,-39.5999881138022,-39.5999881312231,-39.5999881238973,-39.5999881256442,-39.5999881286151,-39.5999881305538,-39.5999881320397,-39.5999881220928,-39.5999881626259,-39.5999881597099,-39.5999881844986,-39.5999882395222,-39.5999880196352,-550000
2.2525,1.70013652956619e-05,-7.46200787655828e-08,-6.21291443229345e-08,-1.01399624885225e-07,-1.04304899832467e-07,-1.00212763470501e-07,-9.35920027655012e-08,-8.19308363755586e-08,-6.54804327183552e-08,-8.93718920093721e-09,-8.96868030854444e-08,-1.49960188842042e-07,-2.72561216748309e-07,-5.40074805973763e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294399611332,-39.599988141082,-39.5999881584699,-39.5999881511615,-39.5999881529083,-39.5999881558762,-39.5999881578137,-39.5999881593,-39.5999881493813,-39.5999881898178,-39.599988186915,-39.5999882116553,-39.5999882665696,-39.5999880471464,-550000
2.25277777777778,1.69585959073517e-05,-7.45084147710029e-08,-6.20378379949886e-08,-1.01222842466287e-07,-1.04116107352956e-07,-1.0002984771195e-07,-9.34226653342166e-08,-8.17873455661493e-08,-6.53768771354163e-08,-8.97398667861632e-09,-8.95277513955334e-08,-1.49663646974593e-07,-2.71999737720613e-07,-5.38953223547362e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294399754502,-39.5999881683052,-39.5999881856601,-39.5999881783691,-39.5999881801158,-39.5999881830806,-39.599988185017,-39.5999881865037,-39.5999881766131,-39.5999882169532,-39.5999882140635,-39.5999882387554,-39.5999882935607,-39.5999880746006,-550000
2.25305555555556,1.69159247067669e-05,-7.43968350417723e-08,-6.19465923921322e-08,-1.01046287750249e-07,-1.03927582716388e-07,-9.98471955293707e-08,-9.32535657346396e-08,-8.16440417689114e-08,-6.527342121452e-08,-9.01056331220799e-09,-8.93689145854812e-08,-1.49367601854105e-07,-2.7143926703899e-07,-5.37833677572205e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294399897374,-39.5999881954718,-39.5999882127937,-39.59998820552,-39.5999882072667,-39.5999882102285,-39.5999882121637,-39.5999882136507,-39.5999882037882,-39.5999882440321,-39.5999882411556,-39.5999882657992,-39.5999883204956,-39.5999881019976,-550000
2.25333333333333,1.68733514899033e-05,-7.42853391025378e-08,-6.18554098093933e-08,-1.00869961782402e-07,-1.0373932286527e-07,-9.96648042287518e-08,-9.30847070341152e-08,-8.15009249968545e-08,-6.51700634650557e-08,-9.0469241932846e-09,-8.92102898957276e-08,-1.49072053199846e-07,-2.70879802650159e-07,-5.36716166287369e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294400039949,-39.5999882225819,-39.5999882398708,-39.5999882326145,-39.5999882343612,-39.5999882373198,-39.5999882392538,-39.5999882407413,-39.5999882309068,-39.5999882710547,-39.5999882681912,-39.5999882927866,-39.5999883473743,-39.5999881293376,-550000
2.25361111111111,1.68308760530484e-05,-7.41739273926833e-08,-6.17642895999261e-08,-1.00693864198654e-07,-1.03551328563623e-07,-9.94826762292236e-08,-9.29160873659765e-08,-8.13579947150463e-08,-6.5066805079592e-08,-9.08306785767564e-09,-8.90518799923869e-08,-1.48777001280128e-07,-2.70321340578349e-07,-5.35600686268014e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294400182227,-39.5999882496357,-39.5999882668917,-39.5999882596527,-39.5999882613992,-39.5999882643549,-39.5999882662877,-39.5999882677755,-39.5999882579689,-39.5999882980211,-39.5999882951706,-39.5999883197178,-39.599988374197,-39.5999881566208,-550000
2.25388888888889,1.67884981927885e-05,-7.40625988951822e-08,-6.16732335999453e-08,-1.00517993652959e-07,-1.03363601152741e-07,-9.93008108712841e-08,-9.27477040376738e-08,-8.1215252796876e-08,-6.49636457922175e-08,-9.11899405224083e-09,-8.88936858026586e-08,-1.48482444554099e-07,-2.69763882085533e-07,-5.34487233552608e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440032421,-39.5999882766331,-39.5999882938564,-39.5999882866346,-39.5999882883811,-39.5999882913336,-39.5999882932652,-39.5999882947535,-39.5999882849746,-39.5999883249312,-39.5999883220938,-39.599988346593,-39.5999884009638,-39.5999881838471,-550000
2.25416666666667,1.67462177062316e-05,-7.39513559507828e-08,-6.1582239490721e-08,-1.00342351143648e-07,-1.03176138883882e-07,-9.91192078567013e-08,-9.2579561049333e-08,-8.10726969036854e-08,-6.48605860178988e-08,-9.15470423542752e-09,-8.87357036992669e-08,-1.48188385207317e-07,-2.69207424798426e-07,-5.33375806716301e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294400465897,-39.5999883035744,-39.599988320765,-39.5999883135604,-39.5999883153067,-39.5999883182562,-39.5999883201866,-39.5999883216752,-39.5999883119241,-39.5999883517854,-39.5999883489609,-39.5999883734121,-39.5999884276747,-39.5999882110168,-550000
2.25444444444444,1.67040343908111e-05,-7.38401973266361e-08,-6.14913097404594e-08,-1.00166937091719e-07,-1.02988943109396e-07,-9.89378661541795e-08,-9.24116552791548e-08,-8.09303276007807e-08,-6.47576282210781e-08,-9.19019772073096e-09,-8.85779349862597e-08,-1.47894820133967e-07,-2.68651968355485e-07,-5.32266402297109e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440060729,-39.5999883304597,-39.5999883476175,-39.5999883404301,-39.5999883421763,-39.5999883451228,-39.599988347052,-39.5999883485409,-39.5999883388175,-39.5999883785836,-39.599988375772,-39.5999884001753,-39.59998845433,-39.5999882381299,-550000
2.25472222222222,1.6661948044311e-05,-7.37291251793181e-08,-6.14004427177223e-08,-9.99917492692696e-08,-1.02802012669231e-07,-9.87567875412837e-08,-9.22439874691458e-08,-8.07881469180707e-08,-6.46547679315895e-08,-9.22547814405363e-09,-8.84203807983204e-08,-1.4760174779404e-07,-2.68097510944571e-07,-5.31159016441617e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294400748388,-39.599988357289,-39.5999883744141,-39.5999883672439,-39.59998836899,-39.5999883719333,-39.5999883738613,-39.5999883753506,-39.5999883656548,-39.599988405326,-39.5999884025272,-39.5999884268827,-39.5999884809297,-39.5999882651866,-550000
2.255,1.66199584649292e-05,-7.36181391120666e-08,-6.13096386564417e-08,-9.98167902158818e-08,-1.02615348052294e-07,-9.85759699139376e-08,-9.20765574294448e-08,-8.06461530255715e-08,-6.45520077270077e-08,-9.26054519113315e-09,-8.82630404335004e-08,-1.4730916907631e-07,-2.67544050849884e-07,-5.30053647855244e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294400889193,-39.5999883840624,-39.599988401155,-39.5999883940018,-39.5999883957477,-39.5999883986881,-39.5999884006148,-39.5999884021044,-39.5999883924362,-39.5999884320126,-39.5999884292266,-39.5999884535344,-39.5999885074737,-39.5999882921868,-550000
2.25527777777778,1.65780654510696e-05,-7.35072390696385e-08,-6.12188985600937e-08,-9.9642058570052e-08,-1.02428948201749e-07,-9.83954142553397e-08,-9.19093644397957e-08,-8.05043466522272e-08,-6.44493465072796e-08,-9.2954000946129e-09,-8.81059127721889e-08,-1.47017084838498e-07,-2.66991585446845e-07,-5.28950293007931e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294401029704,-39.59998841078,-39.5999884278401,-39.599988420704,-39.5999884224498,-39.599988425387,-39.5999884273125,-39.5999884288025,-39.5999884191617,-39.5999884586436,-39.5999884558704,-39.5999884801305,-39.5999885339624,-39.5999883191308,-550000
2.25555555555556,1.65362688016615e-05,-7.33964239927116e-08,-6.11282228568916e-08,-9.94675552381333e-08,-1.0224281363479e-07,-9.82151205415781e-08,-9.17424089013653e-08,-8.03627264224987e-08,-6.43467863629651e-08,-9.33004273143195e-09,-8.7948998797061e-08,-1.46725492131937e-07,-2.66440115170552e-07,-5.2784894925221e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294401169923,-39.5999884374421,-39.5999884544696,-39.5999884473505,-39.5999884490962,-39.5999884520303,-39.5999884539546,-39.5999884554449,-39.5999884458315,-39.5999884852191,-39.5999884824586,-39.5999885066711,-39.5999885603958,-39.5999883460187,-550000
2.25583333333333,1.64945683160477e-05,-7.32856961214685e-08,-6.10376125939926e-08,-9.92932793829448e-08,-1.02056943886977e-07,-9.80350872768409e-08,-9.15756909716425e-08,-8.02212934740668e-08,-6.42443260760467e-08,-9.36447484601138e-09,-8.779229726879e-08,-1.46434391304501e-07,-2.65889638554358e-07,-5.26749614327346e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294401309849,-39.5999884640485,-39.5999884810436,-39.5999884739415,-39.599988475687,-39.5999884786181,-39.5999884805411,-39.5999884820317,-39.5999884724456,-39.5999885117392,-39.5999885089913,-39.5999885331563,-39.599988586774,-39.5999883728505,-550000
2.25611111111111,1.64529637937424e-05,-7.31750544547321e-08,-6.09470654684103e-08,-9.91192317110613e-08,-1.01871340185435e-07,-9.78553149709733e-08,-9.14092104732226e-08,-8.00800465670282e-08,-6.41419660672441e-08,-9.39869609162002e-09,-8.76358103343494e-08,-1.46143781998134e-07,-2.65340152861226e-07,-5.25652283542486e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294401449484,-39.5999884905996,-39.5999885075622,-39.5999885004771,-39.5999885022224,-39.5999885051504,-39.5999885070722,-39.5999885085631,-39.5999884990043,-39.5999885382039,-39.5999885354687,-39.5999885595863,-39.5999886130971,-39.5999883996263,-550000
2.25638888888889,1.64114550347269e-05,-7.30644983389934e-08,-6.08565841144042e-08,-9.89454115515158e-08,-1.01686000555178e-07,-9.76758039531582e-08,-9.12429666898955e-08,-7.99389881178574e-08,-6.40397075186926e-08,-9.4327066779833e-09,-8.74795357596773e-08,-1.45853663126931e-07,-2.64791659454767e-07,-5.24556953932875e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294401588828,-39.5999885170952,-39.5999885340255,-39.5999885269573,-39.5999885287024,-39.5999885316274,-39.5999885335479,-39.5999885350391,-39.5999885255075,-39.5999885646134,-39.5999885618907,-39.599988585961,-39.5999886393651,-39.5999884263463,-550000
2.25666666666667,1.63700418394365e-05,-7.29540310758721e-08,-6.07661676780335e-08,-9.87718184137213e-08,-1.01500925217238e-07,-9.74965534067149e-08,-9.10769605025578e-08,-7.97981145134589e-08,-6.39375498820246e-08,-9.46650893818272e-09,-8.73234754457484e-08,-1.45564032187519e-07,-2.64244155237822e-07,-5.23463624920129e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294401727881,-39.5999885435356,-39.5999885604337,-39.5999885533823,-39.5999885551273,-39.5999885580491,-39.5999885599684,-39.5999885614598,-39.5999885519553,-39.5999885909677,-39.5999885882577,-39.5999886122807,-39.5999886655783,-39.5999884530105,-550000
2.25694444444444,1.63287240084737e-05,-7.28436498449823e-08,-6.06758174429423e-08,-9.85984530129948e-08,-1.01316113430683e-07,-9.73175646082548e-08,-9.09111914446936e-08,-7.9657428368753e-08,-6.38354926325511e-08,-9.50010179053637e-09,-8.7167627915113e-08,-1.45274892054307e-07,-2.63697638561343e-07,-5.22372291588239e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294401866644,-39.5999885699209,-39.5999885867867,-39.5999885797522,-39.5999885814969,-39.5999885844157,-39.5999885863337,-39.5999885878254,-39.599988578348,-39.5999886172671,-39.5999886145695,-39.5999886385453,-39.5999886917366,-39.599988479619,-550000
2.25722222222222,1.628750134302e-05,-7.27333561160446e-08,-6.05855323771478e-08,-9.84253161006806e-08,-1.01131566194647e-07,-9.71388353487393e-08,-9.074565887078e-08,-7.95169296207208e-08,-6.37335355011997e-08,-9.53348875751326e-09,-8.70119914716884e-08,-1.44986241594994e-07,-2.63152108204508e-07,-5.21282951969739e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294402005118,-39.5999885962511,-39.5999886130847,-39.599988606067,-39.5999886078115,-39.5999886107272,-39.599988612644,-39.5999886141359,-39.5999886046855,-39.5999886435115,-39.5999886408264,-39.5999886647551,-39.5999887178402,-39.5999885061721,-550000
2.2575,1.62463736443846e-05,-7.26231494240098e-08,-6.04953127730654e-08,-9.82524058750617e-08,-1.00947283883659e-07,-9.69603661964408e-08,-9.05803634805356e-08,-7.93766163892509e-08,-6.36316800811184e-08,-9.56666794441818e-09,-8.68565683217515e-08,-1.44698079716283e-07,-2.62607563212242e-07,-5.20195602781328e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294402143303,-39.5999886225264,-39.5999886393278,-39.5999886323269,-39.5999886340712,-39.5999886369838,-39.5999886388993,-39.5999886403914,-39.5999886309679,-39.599988669701,-39.5999886670284,-39.5999886909101,-39.5999887438892,-39.5999885326696,-550000
2.25777777777778,1.62053407144544e-05,-7.25130308986659e-08,-6.04051586005673e-08,-9.80797230753765e-08,-1.00763265635005e-07,-9.67821572900234e-08,-9.04153037206659e-08,-7.92364904993706e-08,-6.35299256904829e-08,-9.59964129936118e-09,-8.67013598624934e-08,-1.44410405046478e-07,-2.62063999752052e-07,-5.19110241593983e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294402281199,-39.5999886487468,-39.5999886655162,-39.5999886585319,-39.599988660276,-39.5999886631856,-39.5999886650998,-39.5999886665921,-39.5999886571955,-39.5999886958359,-39.5999886931756,-39.5999887170104,-39.5999887698837,-39.5999885591119,-550000
2.25805555555556,1.61644023553889e-05,-7.24030001341548e-08,-6.03150707853335e-08,-9.79072687638495e-08,-1.00579509181195e-07,-9.66042101126117e-08,-9.02504809317054e-08,-7.90965505356048e-08,-6.34282719452678e-08,-9.63241025536567e-09,-8.65463616915273e-08,-1.44123218760436e-07,-2.61521418432477e-07,-5.18026865982461e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294402418807,-39.5999886749125,-39.5999886916498,-39.5999886846823,-39.5999886864262,-39.5999886893325,-39.5999886912455,-39.5999886927381,-39.5999886833682,-39.5999887219162,-39.5999887192682,-39.5999887430561,-39.5999887958238,-39.5999885854988,-550000
2.25833333333333,1.61235583697506e-05,-7.22930577238999e-08,-6.02250504364571e-08,-9.77350408208917e-08,-1.00396017574516e-07,-9.64265210474008e-08,-9.00858942979428e-08,-7.89567974196044e-08,-6.33267190881957e-08,-9.66497531541419e-09,-8.63915777903007e-08,-1.43836517528833e-07,-2.60979819699875e-07,-5.16945471809666e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294402556129,-39.5999887010236,-39.5999887177289,-39.599988710778,-39.5999887125216,-39.5999887154249,-39.5999887173366,-39.5999887188294,-39.5999887094862,-39.5999887479419,-39.5999887453062,-39.5999887690473,-39.5999888217096,-39.5999886118307,-550000
2.25861111111111,1.60828085603778e-05,-7.21832031537403e-08,-6.01350968369766e-08,-9.75630397216178e-08,-1.00212789006322e-07,-9.62490922894924e-08,-8.99215437843625e-08,-7.88172314151051e-08,-6.32252681426896e-08,-9.69733651021898e-09,-8.62370048801176e-08,-1.43550302913495e-07,-2.60439199976771e-07,-5.15866057200851e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294402693163,-39.59998872708,-39.5999887437534,-39.5999887368192,-39.5999887385625,-39.5999887414628,-39.5999887433731,-39.5999887448661,-39.5999887355496,-39.5999887739132,-39.5999887712898,-39.5999887949841,-39.5999888475412,-39.5999886381075,-550000
2.25888888888889,1.60421527305359e-05,-7.20734385933664e-08,-6.0045208709788e-08,-9.73912669165668e-08,-1.00029822585348e-07,-9.60719238443852e-08,-8.97574283584489e-08,-7.8677851062386e-08,-6.31239188789102e-08,-9.72949494443574e-09,-8.60826448193798e-08,-1.43264573746917e-07,-2.59899558024375e-07,-5.14788619116979e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294402829911,-39.5999887530821,-39.5999887697236,-39.5999887628059,-39.599988764549,-39.5999887674461,-39.5999887693552,-39.5999887708484,-39.5999887615584,-39.5999887998301,-39.599988797219,-39.5999888208667,-39.5999888733187,-39.5999886643293,-550000
2.25916666666667,1.60015906838642e-05,-7.19637631861005e-08,-5.9955388089884e-08,-9.72197207496809e-08,-9.98471204873166e-08,-9.58950138548558e-08,-8.95935491275273e-08,-7.85386573389102e-08,-6.30226710730673e-08,-9.76145064555351e-09,-8.59284976076492e-08,-1.42979328764212e-07,-2.5936089250125e-07,-5.13713155228155e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294402966373,-39.5999887790298,-39.5999887956394,-39.5999887887383,-39.5999887904811,-39.5999887933751,-39.5999887952829,-39.5999887967763,-39.5999887875129,-39.5999888256928,-39.5999888230939,-39.599988846695,-39.5999888990422,-39.5999886904963,-550000
2.25944444444444,1.59611222243674e-05,-7.18541773384712e-08,-5.98656354217186e-08,-9.70484011010726e-08,-9.96646811314784e-08,-9.57183627490147e-08,-8.94299052737171e-08,-7.83996500224352e-08,-6.29215252200621e-08,-9.79320556246946e-09,-8.57745623015619e-08,-1.42694569145638e-07,-2.5882320220448e-07,-5.12639660888224e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440310255,-39.5999888049232,-39.5999888215011,-39.5999888146165,-39.599988816359,-39.59998881925,-39.5999888211564,-39.59998882265,-39.599988813413,-39.5999888515015,-39.5999888489146,-39.5999888724693,-39.5999889247118,-39.5999887166086,-550000
2.25972222222222,1.59207471562651e-05,-7.17446793481489e-08,-5.97759504084234e-08,-9.68773085758641e-08,-9.94825048123468e-08,-9.55419709646591e-08,-8.92664972772966e-08,-7.82608283457189e-08,-6.28204810729016e-08,-9.82476049984901e-09,-8.56208381076543e-08,-1.42410293013115e-07,-2.58286486541521e-07,-5.1156813401741e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294403238442,-39.5999888307626,-39.5999888473087,-39.5999888404405,-39.5999888421828,-39.5999888450706,-39.5999888469757,-39.5999888484695,-39.5999888392588,-39.599988877256,-39.5999888746813,-39.5999888981896,-39.5999889503275,-39.5999887426662,-550000
2.26,1.58804652842757e-05,-7.16352717372454e-08,-5.96863312056429e-08,-9.67064427837241e-08,-9.9300591961268e-08,-9.53658380760226e-08,-8.91033242781344e-08,-7.81221933124978e-08,-6.27195398011757e-08,-9.85611446182995e-09,-8.54673268910207e-08,-1.42126498947787e-07,-2.57750743361507e-07,-5.10498572817814e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440337405,-39.5999888565478,-39.5999888730623,-39.5999888662106,-39.5999888679525,-39.5999888708372,-39.599988872741,-39.5999888742349,-39.5999888650506,-39.5999889029567,-39.599988900394,-39.599988923856,-39.5999889758896,-39.5999887686693,-550000
2.26027777777778,1.58402764135211e-05,-7.15259536416893e-08,-5.95967811289619e-08,-9.65358048693362e-08,-9.91189403533992e-08,-9.51899633530267e-08,-8.89403878751156e-08,-7.79837438022884e-08,-6.26186998771699e-08,-9.88726877322203e-09,-8.53140290622292e-08,-1.41843188635323e-07,-2.57215970170036e-07,-5.09430973078366e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294403509374,-39.5999888822791,-39.5999888987619,-39.5999888919266,-39.5999888936683,-39.5999888965498,-39.5999888984523,-39.5999888999464,-39.5999888907883,-39.5999889286036,-39.5999889260529,-39.5999889494686,-39.599989001398,-39.5999887946179,-550000
2.26055555555556,1.58001803493928e-05,-7.14167256806318e-08,-5.95072993844789e-08,-9.63653932578037e-08,-9.89375520179506e-08,-9.50143470921283e-08,-8.87776854890634e-08,-7.7845481144087e-08,-6.25179625817708e-08,-9.9182241662905e-09,-8.51609424245824e-08,-1.41560360125477e-07,-2.56682166871789e-07,-5.08365333147421e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294403644415,-39.5999889079566,-39.5999889244078,-39.5999889175889,-39.5999889193302,-39.5999889222087,-39.5999889241098,-39.599988925604,-39.5999889164721,-39.5999889541967,-39.599988951658,-39.5999889750275,-39.5999890268529,-39.5999888205123,-550000
2.26083333333333,1.57601768975683e-05,-7.13075874711323e-08,-5.94178851135601e-08,-9.61952088773081e-08,-9.87564261351399e-08,-9.48389887259762e-08,-8.86152185980837e-08,-7.77074040520504e-08,-6.24173275943602e-08,-9.94898145907517e-09,-8.50080674975605e-08,-1.41278013164715e-07,-2.5614933201948e-07,-5.07301650115077e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294403779173,-39.5999889335803,-39.59998895,-39.5999889431974,-39.5999889449384,-39.5999889478137,-39.5999889497135,-39.5999889512079,-39.599988942102,-39.5999889797361,-39.5999889772094,-39.5999890005328,-39.5999890522544,-39.5999888463523,-550000
2.26111111111111,1.57202658642957e-05,-7.11985407157293e-08,-5.93285389989635e-08,-9.60252517256674e-08,-9.85755612245716e-08,-9.46638889072082e-08,-8.84529866196788e-08,-7.75695122388644e-08,-6.23167960355663e-08,-9.97954242908156e-09,-8.48554034662317e-08,-1.40996146753988e-07,-2.55617465982305e-07,-5.06239918572392e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294403913649,-39.5999889591504,-39.5999889755386,-39.5999889687523,-39.599988970493,-39.5999889733652,-39.5999889752636,-39.5999889767581,-39.5999889676783,-39.5999890052221,-39.5999890027072,-39.5999890259846,-39.5999890776026,-39.5999888721382,-550000
2.26138888888889,1.56804470560172e-05,-7.1089584185576e-08,-5.92392619406099e-08,-9.58555209987086e-08,-9.83949593047297e-08,-9.44890467209347e-08,-8.82909895537256e-08,-7.743180755794e-08,-6.22163646777467e-08,-1.00099070559356e-08,-8.47029516331737e-08,-1.40714759645778e-07,-2.5508656437579e-07,-5.05180140175016e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294404047844,-39.5999889846669,-39.5999890010237,-39.5999889942536,-39.5999889959939,-39.599988998863,-39.5999890007602,-39.5999890022548,-39.5999889932009,-39.5999890306546,-39.5999890281516,-39.5999890513831,-39.5999891028976,-39.5999888978701,-550000
2.26166666666667,1.56407202794934e-05,-7.09807180869176e-08,-5.91500529256345e-08,-9.56860182728029e-08,-9.82146183606448e-08,-9.43144624519277e-08,-8.81292260660518e-08,-7.72942872135748e-08,-6.21160382916418e-08,-1.00400763497421e-08,-8.45507106136329e-08,-1.4043385302814e-07,-2.54556627129783e-07,-5.04122309001091e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294404181757,-39.59998901013,-39.5999890264553,-39.5999890197015,-39.5999890214415,-39.5999890243075,-39.5999890262032,-39.5999890276979,-39.59998901867,-39.5999890560338,-39.5999890535426,-39.5999890767282,-39.5999891281395,-39.5999889235481,-550000
2.26194444444444,1.56010853420242e-05,-7.08719440316581e-08,-5.90609142626938e-08,-9.55167406372697e-08,-9.80345389502292e-08,-9.41401352195805e-08,-8.79676984148607e-08,-7.71569526179614e-08,-6.20158142281342e-08,-1.00700504607392e-08,-8.43986818401529e-08,-1.4015342440628e-07,-2.54027653529569e-07,-5.03066422218025e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440431539,-39.5999890355397,-39.5999890518337,-39.5999890450961,-39.5999890468357,-39.5999890496985,-39.599989051593,-39.5999890530877,-39.5999890440856,-39.5999890813597,-39.5999890788803,-39.5999891020201,-39.5999891533283,-39.5999889491722,-550000
2.26222222222222,1.55615420510094e-05,-7.07632608412829e-08,-5.89718443237506e-08,-9.53476890198137e-08,-9.78547211426459e-08,-9.39660659432342e-08,-8.78064033573087e-08,-7.70198042916307e-08,-6.19156939359969e-08,-1.00998301709537e-08,-8.42468654939646e-08,-1.39873473648223e-07,-2.53499641421896e-07,-5.02012477739031e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294404448743,-39.5999890608961,-39.5999890771588,-39.5999890704374,-39.5999890721767,-39.5999890750364,-39.5999890769294,-39.5999890784243,-39.5999890694479,-39.5999891066325,-39.5999891041649,-39.599989127259,-39.5999891784642,-39.5999889747426,-550000
2.2625,1.55220902144478e-05,-7.065467036451e-08,-5.88828436973751e-08,-9.51788640335855e-08,-9.76751637753683e-08,-9.37922535863066e-08,-8.76453426781552e-08,-7.6882841712822e-08,-6.18156760488958e-08,-1.01294160763652e-08,-8.40952599029988e-08,-1.39594001630341e-07,-2.52972588805976e-07,-5.00960472524069e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294404581816,-39.5999890861994,-39.5999891024309,-39.5999890957255,-39.5999890974644,-39.599989100321,-39.5999891022127,-39.5999891037077,-39.599989094757,-39.5999891318523,-39.5999891293963,-39.5999891524448,-39.5999892035473,-39.5999890002593,-550000
2.26277777777778,1.54827296405945e-05,-7.05461705507544e-08,-5.87939134236327e-08,-9.50102655187661e-08,-9.74958675413631e-08,-9.36186986670903e-08,-8.74845169050943e-08,-7.67460641051899e-08,-6.17157610546859e-08,-1.0158810364923e-08,-8.39438639448909e-08,-1.39315007449039e-07,-2.52446494731769e-07,-4.99910404236915e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440471461,-39.5999891114496,-39.5999891276499,-39.5999891209607,-39.5999891226992,-39.5999891255526,-39.599989127443,-39.599989128938,-39.599989120013,-39.5999891570191,-39.5999891545748,-39.5999891775777,-39.5999892285777,-39.5999890257225,-550000
2.26305555555556,1.54434601379995e-05,-7.04377624314019e-08,-5.87050524392504e-08,-9.48418937950792e-08,-9.73168321855746e-08,-9.34453997557944e-08,-8.73239250706007e-08,-7.66094731296906e-08,-6.1615948448511e-08,-1.0188011507483e-08,-8.37926794088345e-08,-1.39036490933253e-07,-2.51921357681491e-07,-4.98862270229903e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294404847126,-39.5999891366469,-39.599989152816,-39.5999891461428,-39.599989147881,-39.5999891507312,-39.5999891526203,-39.5999891541153,-39.5999891452159,-39.5999891821331,-39.5999891797005,-39.5999892026579,-39.5999892535554,-39.5999890511322,-550000
2.26333333333333,1.54042815156456e-05,-7.03294462957991e-08,-5.86162615864574e-08,-9.46737480014989e-08,-9.71380581584571e-08,-9.32723581923503e-08,-8.71635664211124e-08,-7.64730666155992e-08,-6.15162387551742e-08,-1.02170222058e-08,-8.36417061452536e-08,-1.38758450300641e-07,-2.51397176770522e-07,-4.97816066392426e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294404979364,-39.5999891617913,-39.5999891779294,-39.5999891712722,-39.5999891730099,-39.599989175857,-39.5999891777447,-39.5999891792398,-39.5999891703658,-39.5999892071943,-39.5999892047733,-39.5999892276852,-39.5999892784806,-39.5999890764886,-550000
2.26361111111111,1.53651935829459e-05,-7.02212236849681e-08,-5.85275417698706e-08,-9.45058279336675e-08,-9.69595442693453e-08,-9.30995724429942e-08,-8.70034416199282e-08,-7.63368450082064e-08,-6.1416633837184e-08,-1.02458410012005e-08,-8.34909445561927e-08,-1.38480884260167e-07,-2.50873950657197e-07,-4.96771791259862e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294405111324,-39.5999891868829,-39.5999892029899,-39.5999891963487,-39.5999891980861,-39.5999892009301,-39.5999892028163,-39.5999892043115,-39.599989195463,-39.5999892322029,-39.5999892297934,-39.5999892526601,-39.5999893033534,-39.5999891017917,-550000
2.26388888888889,1.53261961493798e-05,-7.0113093710241e-08,-5.84388901843705e-08,-9.4338133233127e-08,-9.67812914330337e-08,-9.29270438151934e-08,-8.68435497441954e-08,-7.62008088199228e-08,-6.13171321953558e-08,-1.02744715923302e-08,-8.33403919701433e-08,-1.38203793515091e-07,-2.50351678239639e-07,-4.95729440367104e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294405243007,-39.5999892119219,-39.5999892279979,-39.5999892213726,-39.5999892231096,-39.5999892259504,-39.5999892278353,-39.5999892293305,-39.5999892205073,-39.599989257159,-39.599989254761,-39.5999892775824,-39.5999893281738,-39.5999891270417,-550000
2.26416666666667,1.52872890251221e-05,-7.00050555327536e-08,-5.83503104909422e-08,-9.41706661498822e-08,-9.66032978266023e-08,-9.27547709973645e-08,-8.66838917384202e-08,-7.60649577419769e-08,-6.12177342619118e-08,-1.03029123316304e-08,-8.31900507840662e-08,-1.37927176680218e-07,-2.49830357620431e-07,-4.94689012926427e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294405374414,-39.5999892369083,-39.5999892529534,-39.599989246344,-39.5999892480805,-39.5999892509182,-39.5999892528017,-39.5999892542969,-39.5999892454991,-39.5999892820626,-39.599989279676,-39.5999893024522,-39.599989352942,-39.5999891522387,-550000
2.26444444444444,1.52484720204185e-05,-6.98971096981037e-08,-5.82618026844407e-08,-9.40034241619959e-08,-9.64255642634369e-08,-9.25827537409338e-08,-8.65244669723605e-08,-7.5929292241887e-08,-6.11184401730191e-08,-1.03311638317904e-08,-8.30399202847375e-08,-1.37651033856779e-07,-2.4930998784399e-07,-4.93650503823888e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294405505544,-39.5999892618422,-39.5999892778564,-39.5999892712629,-39.5999892729989,-39.5999892758335,-39.5999892777156,-39.5999892792108,-39.5999892704382,-39.5999893069138,-39.5999893045387,-39.5999893272698,-39.599989377658,-39.5999891773827,-550000
2.26472222222222,1.52097449460011e-05,-6.97892569892142e-08,-5.81733642832997e-08,-9.38364085159441e-08,-9.62480912337535e-08,-9.24109927967389e-08,-8.63652741674189e-08,-7.5793811587637e-08,-6.10192501936228e-08,-1.03592270115871e-08,-8.28900004763468e-08,-1.37375363835962e-07,-2.48790567637496e-07,-4.92613912512664e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294405636399,-39.5999892867237,-39.5999893027071,-39.5999892961294,-39.599989297865,-39.5999893006965,-39.5999893025771,-39.5999893040724,-39.599989295325,-39.5999893317128,-39.599989329349,-39.5999893520351,-39.599989402322,-39.5999892024738,-550000
2.265,1.51711076129724e-05,-6.96814979526072e-08,-5.808499748441e-08,-9.36696177228088e-08,-9.60708776256911e-08,-9.22394879139557e-08,-8.62063144790272e-08,-7.56585161829297e-08,-6.09201628894604e-08,-1.03871040711814e-08,-8.27402907645291e-08,-1.37100166801724e-07,-2.48272094482931e-07,-4.91579235324796e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440576698,-39.599989311553,-39.5999893275055,-39.5999893209437,-39.5999893226788,-39.5999893255071,-39.5999893273864,-39.5999893288816,-39.5999893201593,-39.5999893564596,-39.5999893541072,-39.5999893767483,-39.599989426934,-39.5999892275122,-550000
2.26527777777778,1.51325598327574e-05,-6.95738334460528e-08,-5.79967016128521e-08,-9.35030527090633e-08,-9.58939231635001e-08,-9.20682374764313e-08,-8.60475876325881e-08,-7.55234052547704e-08,-6.08211798651807e-08,-1.04147954408673e-08,-8.25907914279688e-08,-1.36825441550888e-07,-2.47754569077681e-07,-4.90546468105357e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294405897286,-39.59998933633,-39.5999893522518,-39.5999893457057,-39.5999893474405,-39.5999893502656,-39.5999893521435,-39.5999893536387,-39.5999893449414,-39.5999893811544,-39.5999893788132,-39.5999894014095,-39.5999894514942,-39.5999892524979,-550000
2.26555555555556,1.50941014170788e-05,-6.94662620578398e-08,-5.79084768936443e-08,-9.33367135708748e-08,-9.57172278722774e-08,-9.18972439046566e-08,-8.58890917396e-08,-7.53884801058695e-08,-6.07223006764686e-08,-1.04423012634579e-08,-8.24415014680837e-08,-1.36551187160379e-07,-2.4723798882532e-07,-4.89515609220845e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406027317,-39.599989361055,-39.5999893769461,-39.5999893704158,-39.59998937215,-39.599989374972,-39.5999893768485,-39.5999893783437,-39.5999893696714,-39.5999894057971,-39.5999894034673,-39.5999894260188,-39.5999894760027,-39.599989277431,-550000
2.26583333333333,1.50557321781023e-05,-6.93587851045798e-08,-5.78203246307407e-08,-9.31705990300233e-08,-9.55407934182769e-08,-9.17265037869668e-08,-8.57308283837254e-08,-7.52537401514053e-08,-6.06235255746065e-08,-1.04696218869452e-08,-8.22924215990282e-08,-1.36277403504522e-07,-2.46722351934337e-07,-4.88486655296065e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406157076,-39.599989385728,-39.5999894015884,-39.5999893950738,-39.5999893968076,-39.5999893996264,-39.5999894015015,-39.5999894029966,-39.5999893943493,-39.599989430388,-39.5999894280694,-39.5999894505761,-39.5999895004594,-39.5999893023117,-550000
2.26611111111111,1.50174519281858e-05,-6.92514017839281e-08,-5.77322433349599e-08,-9.30047118130687e-08,-9.53646161757786e-08,-9.1556018156364e-08,-8.55727983193926e-08,-7.51191836734282e-08,-6.05248561004698e-08,-1.04967573905001e-08,-8.2143552078952e-08,-1.36004090405405e-07,-2.4620765697807e-07,-4.87459605162947e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406286561,-39.5999894103491,-39.5999894261789,-39.5999894196799,-39.5999894214132,-39.5999894242289,-39.5999894261025,-39.5999894275977,-39.5999894189752,-39.5999894549271,-39.5999894526197,-39.5999894750818,-39.5999895248646,-39.59998932714,-550000
2.26638888888889,1.49792604802028e-05,-6.91441118704283e-08,-5.76442346949127e-08,-9.28390490542508e-08,-9.51886991606763e-08,-9.13857872386272e-08,-8.54149998527543e-08,-7.49848116661948e-08,-6.04262912827257e-08,-1.05237083572576e-08,-8.19948923485368e-08,-1.35731247310842e-07,-2.45693904355585e-07,-4.86434453272193e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406415774,-39.5999894349183,-39.5999894507176,-39.5999894442343,-39.5999894459671,-39.5999894487797,-39.5999894506519,-39.5999894521469,-39.5999894435492,-39.5999894794146,-39.5999894771183,-39.5999894995358,-39.5999895492184,-39.5999893519161,-550000
2.26666666666667,1.4941157647231e-05,-6.90369165227276e-08,-5.75562981226913e-08,-9.26736120012956e-08,-9.501303905359e-08,-9.1215812253147e-08,-8.52574317819556e-08,-7.48506261163549e-08,-6.03278284303598e-08,-1.05504784503084e-08,-8.18464409592886e-08,-1.35458874177658e-07,-2.45181091169358e-07,-4.8541119822829e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406544716,-39.5999894594359,-39.5999894752047,-39.599989468737,-39.5999894704693,-39.5999894732787,-39.5999894751494,-39.5999894766445,-39.5999894680715,-39.5999895038504,-39.5999895015653,-39.5999895239383,-39.5999895735207,-39.59998937664,-550000
2.26694444444444,1.49031432428693e-05,-6.89298163399088e-08,-5.74684343639541e-08,-9.25083998282036e-08,-9.48376372920162e-08,-9.104609063721e-08,-8.51000979532057e-08,-7.4716622985709e-08,-6.02294711950024e-08,-1.05770652234962e-08,-8.1698200429164e-08,-1.35186968057748e-07,-2.44669216321889e-07,-4.84389837953623e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406673386,-39.5999894839019,-39.5999894996402,-39.599989493188,-39.5999894949199,-39.5999894977261,-39.5999894995954,-39.5999895010904,-39.5999894925421,-39.5999895282347,-39.5999895259607,-39.5999895482893,-39.5999895977718,-39.5999894013117,-550000
2.26722222222222,1.48652170808965e-05,-6.88228114450811e-08,-5.73806404825516e-08,-9.23434143524647e-08,-9.46624953313272e-08,-9.08766226008564e-08,-8.49429938939294e-08,-7.45828048225581e-08,-6.01312195173145e-08,-1.06034687918223e-08,-8.1550170738978e-08,-1.34915529796655e-07,-2.44158278842953e-07,-4.8337036941448e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406801784,-39.5999895083163,-39.5999895240243,-39.5999895175876,-39.599989519319,-39.599989522122,-39.5999895239899,-39.5999895254848,-39.5999895169611,-39.5999895525677,-39.5999895503047,-39.599989572589,-39.5999896219717,-39.5999894259316,-550000
2.2675,1.48273789754919e-05,-6.87159006641329e-08,-5.72929215593906e-08,-9.21786514636071e-08,-9.44876118490464e-08,-9.07074078396587e-08,-8.47861221173481e-08,-7.44491714255716e-08,-6.0033070587934e-08,-1.06296936703183e-08,-8.14023490291132e-08,-1.34644559975291e-07,-2.43648276059038e-07,-4.82352789846452e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406929913,-39.5999895326793,-39.5999895483569,-39.5999895419358,-39.5999895436666,-39.5999895464665,-39.5999895483329,-39.5999895498278,-39.5999895413286,-39.5999895768494,-39.5999895745974,-39.5999895968374,-39.5999896461205,-39.5999894504995,-550000
2.26777777777778,1.47896287412358e-05,-6.86090852874023e-08,-5.7205276544036e-08,-9.20141134077969e-08,-9.43129846087476e-08,-9.05384484069668e-08,-8.46294807198608e-08,-7.43157210439301e-08,-5.99350278272384e-08,-1.06557385553092e-08,-8.12547354425088e-08,-1.34374056877245e-07,-2.43139207432088e-07,-4.81337096547324e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407057771,-39.599989556991,-39.5999895726383,-39.5999895662326,-39.599989567963,-39.5999895707596,-39.5999895726247,-39.5999895741194,-39.5999895656447,-39.5999896010798,-39.5999895988388,-39.5999896210346,-39.5999896702183,-39.5999894750156,-550000
2.26805555555556,1.47519661929277e-05,-6.85023648396515e-08,-5.71177031802843e-08,-9.18498015439711e-08,-9.41386153279642e-08,-9.03697422368684e-08,-8.44730699397684e-08,-7.41824554206505e-08,-5.98370903883039e-08,-1.06816024148745e-08,-8.11073313355331e-08,-1.34104020162483e-07,-2.42631072622969e-07,-4.80323285033762e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407185361,-39.5999895812515,-39.5999895968686,-39.5999895904783,-39.5999895922081,-39.5999895950016,-39.5999895968652,-39.5999895983599,-39.5999895899095,-39.5999896252592,-39.5999896230291,-39.5999896451808,-39.5999896942652,-39.5999894994801,-550000
2.26833333333333,1.47143911458262e-05,-6.83957403187377e-08,-5.70302026211795e-08,-9.16857133698759e-08,-9.39645050046814e-08,-9.02012888169779e-08,-8.43168905169919e-08,-7.40493741635201e-08,-5.97392570554774e-08,-1.07072879351502e-08,-8.09601365037272e-08,-1.33834449056844e-07,-2.42123868668863e-07,-4.79311354032377e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407312681,-39.5999896054609,-39.5999896210477,-39.5999896146728,-39.5999896164021,-39.5999896191924,-39.5999896210546,-39.5999896225491,-39.5999896141232,-39.5999896493875,-39.5999896471683,-39.5999896692759,-39.5999897182613,-39.5999895238929,-550000
2.26861111111111,1.46769034155323e-05,-6.82892107897571e-08,-5.69427759469277e-08,-9.15218509448026e-08,-9.37906508523846e-08,-9.00330877420325e-08,-8.4160942910848e-08,-7.39164758128758e-08,-5.96415294722886e-08,-1.07327963060521e-08,-8.08131498672141e-08,-1.33565342527205e-07,-2.41617595632806e-07,-4.78301300444562e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407439733,-39.5999896296192,-39.5999896451759,-39.5999896388163,-39.599989640545,-39.5999896433323,-39.5999896451929,-39.5999896466873,-39.5999896382857,-39.5999896734649,-39.5999896712566,-39.5999896933202,-39.5999897422067,-39.5999895482543,-550000
2.26888888888889,1.46395028178967e-05,-6.81827770919917e-08,-5.68554232553076e-08,-9.13582118980951e-08,-9.36170550333903e-08,-8.98651396376642e-08,-8.4005225367466e-08,-7.37837628030008e-08,-5.95439061451235e-08,-1.07581244342098e-08,-8.06663751136075e-08,-1.33296699688814e-07,-2.41112250864674e-07,-4.77293121696736e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407566517,-39.5999896537265,-39.5999896692531,-39.5999896629089,-39.5999896646371,-39.5999896674211,-39.5999896692803,-39.5999896707746,-39.5999896623971,-39.5999896974915,-39.599989695294,-39.5999897173138,-39.5999897661015,-39.5999895725642,-550000
2.26916666666667,1.46021891691747e-05,-6.80764392605272e-08,-5.67681440836936e-08,-9.11947984981356e-08,-9.34437156572894e-08,-8.96974440437832e-08,-8.38497380496744e-08,-7.36512344800725e-08,-5.94463866697994e-08,-1.07832773099847e-08,-8.05198065337081e-08,-1.33028522141056e-07,-2.40607833066901e-07,-4.76286814966899e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407693033,-39.599989677783,-39.5999896932796,-39.5999896869507,-39.5999896886782,-39.5999896914591,-39.5999896933169,-39.5999896948111,-39.5999896864577,-39.5999897214674,-39.5999897192807,-39.5999897412566,-39.5999897899457,-39.5999895968229,-550000
2.26944444444444,1.45649622859475e-05,-6.79701976741053e-08,-5.66809384955115e-08,-9.10316093512571e-08,-9.32706323102794e-08,-8.95300016970249e-08,-8.369448053224e-08,-7.35188897144836e-08,-5.93489728875341e-08,-1.08082536630544e-08,-8.03734476441338e-08,-1.32760807112599e-07,-2.40104342010769e-07,-4.75282377616441e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407819283,-39.5999897017888,-39.5999897172553,-39.5999897109417,-39.5999897126687,-39.5999897154464,-39.5999897173027,-39.5999897187967,-39.5999897104675,-39.5999897453926,-39.5999897432167,-39.5999897651488,-39.5999898137395,-39.5999896210303,-550000
2.26972222222222,1.45278219852279e-05,-6.78640523894902e-08,-5.65938074754466e-08,-9.08686441501282e-08,-9.30978075893879e-08,-8.93628105214695e-08,-8.35394534340024e-08,-7.33867275319337e-08,-5.92516658649521e-08,-1.08330536240638e-08,-8.02272974282899e-08,-1.32493553699686e-07,-2.39601776266718e-07,-4.74279805490562e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407945266,-39.5999897257439,-39.5999897411805,-39.599989734882,-39.5999897366085,-39.599989739383,-39.5999897412378,-39.5999897427317,-39.5999897344265,-39.5999897692673,-39.599989767102,-39.5999897889905,-39.599989837483,-39.5999896451866,-550000
2.27,1.44907680842031e-05,-6.77580044085948e-08,-5.65067492232987e-08,-9.07059042321132e-08,-9.2925238142819e-08,-8.9195871469424e-08,-8.33846563412184e-08,-7.32547500758068e-08,-5.91544630866341e-08,-1.08576807856923e-08,-8.00813534856667e-08,-1.3222676367672e-07,-2.39100133701454e-07,-4.73279097339117e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294408070983,-39.5999897496484,-39.599989765055,-39.5999897587718,-39.5999897604977,-39.599989763269,-39.5999897651224,-39.5999897666161,-39.5999897583349,-39.5999897930915,-39.599989790937,-39.5999898127818,-39.5999898611763,-39.5999896692919,-550000
2.27027777777778,1.44538004004588e-05,-6.76520527627293e-08,-5.64197665316733e-08,-9.05433867698995e-08,-9.27529252532237e-08,-8.90291853764218e-08,-8.32300878233194e-08,-7.31229563816949e-08,-5.90573657740124e-08,-1.08821330213218e-08,-7.99356181537161e-08,-1.31960435148112e-07,-2.38599413320035e-07,-4.72280249126259e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294408196435,-39.5999897735025,-39.5999897888793,-39.5999897826112,-39.5999897843365,-39.5999897871046,-39.5999897889565,-39.5999897904501,-39.5999897821928,-39.5999898168654,-39.5999898147215,-39.5999898365228,-39.5999898848194,-39.5999896933463,-550000
2.27055555555556,1.44169187520529e-05,-6.75461984738393e-08,-5.63328584340676e-08,-9.0381094476319e-08,-9.25808676232004e-08,-8.88627504587403e-08,-8.30757501907029e-08,-7.29913437869969e-08,-5.89603755425309e-08,-1.09064114582652e-08,-7.97900921339599e-08,-1.31694566998021e-07,-2.38099614199782e-07,-4.71283258659246e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294408321622,-39.5999897973062,-39.5999898126531,-39.5999898064002,-39.5999898081249,-39.5999898108898,-39.5999898127402,-39.5999898142337,-39.5999898060002,-39.599989840589,-39.5999898384557,-39.5999898602136,-39.5999899084125,-39.5999897173498,-550000
2.27083333333333,1.43801229572282e-05,-6.74404412306455e-08,-5.6246023976951e-08,-9.0219026892594e-08,-9.24090659645936e-08,-8.86965668250435e-08,-8.29216432293683e-08,-7.28599148360581e-08,-5.88634900751974e-08,-1.09305170689216e-08,-7.96447741750593e-08,-1.31429158734104e-07,-2.37600733788105e-07,-4.70288124033979e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294408446545,-39.5999898210596,-39.5999898363768,-39.5999898301389,-39.599989831863,-39.5999898346248,-39.5999898364737,-39.599989837967,-39.5999898297573,-39.5999898642625,-39.5999898621397,-39.5999898838542,-39.5999899319556,-39.5999897413026,-550000
2.27111111111111,1.43434128345104e-05,-6.73347804989933e-08,-5.61592649259821e-08,-9.00571825758228e-08,-9.22375206862743e-08,-8.85306349482221e-08,-8.2767763792214e-08,-7.27286693470038e-08,-5.8766710327073e-08,-1.09544502440761e-08,-7.94996624539524e-08,-1.31164211676914e-07,-2.371027730188e-07,-4.69294840419267e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294408571203,-39.5999898447628,-39.5999898600503,-39.5999898538275,-39.5999898555509,-39.5999898583096,-39.599989860157,-39.5999898616501,-39.5999898534641,-39.5999898878859,-39.5999898857736,-39.5999899074448,-39.5999899554488,-39.5999897652047,-550000
2.27138888888889,1.43067882029471e-05,-6.72292175804834e-08,-5.6072579981055e-08,-8.98955617781403e-08,-9.20662309809803e-08,-8.83649546754007e-08,-8.26141129198448e-08,-7.25976079987498e-08,-5.86700370715188e-08,-1.09782104557117e-08,-7.9354760104248e-08,-1.30899722720767e-07,-2.36605728434108e-07,-4.68303406511852e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294408695598,-39.5999898684159,-39.5999898836737,-39.5999898774659,-39.5999898791888,-39.5999898819442,-39.5999898837901,-39.599989885283,-39.5999898771207,-39.5999899114593,-39.5999899093575,-39.5999899309855,-39.5999899788923,-39.5999897890563,-550000
2.27166666666667,1.42702488818612e-05,-6.71237527410396e-08,-5.59859699510606e-08,-8.97341647628441e-08,-9.18951961474378e-08,-8.81995246720828e-08,-8.24606920759467e-08,-7.24667297713613e-08,-5.85734673616446e-08,-1.10018018637719e-08,-7.92100643343662e-08,-1.30635693220229e-07,-2.36109598703759e-07,-4.67313821876896e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440881973,-39.599989892019,-39.5999899072472,-39.5999899010544,-39.5999899027767,-39.5999899055289,-39.5999899073733,-39.599989908866,-39.5999899007273,-39.5999899349828,-39.5999899328915,-39.5999899544763,-39.5999900022861,-39.5999898128574,-550000
2.27194444444444,1.42337946908083e-05,-6.70183839156786e-08,-5.58994367277669e-08,-8.95729914587109e-08,-9.17244160086784e-08,-8.80343460817114e-08,-8.23074991844608e-08,-7.23360341613011e-08,-5.84770059753872e-08,-1.10252212120653e-08,-7.9065575917897e-08,-1.30372121484515e-07,-2.35614383366598e-07,-4.66326080637332e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944089436,-39.5999899155722,-39.5999899307708,-39.599989924593,-39.5999899263146,-39.5999899290637,-39.5999899309066,-39.5999899323991,-39.5999899242839,-39.5999899584565,-39.5999899563757,-39.5999899779174,-39.5999900256303,-39.5999898366082,-550000
2.27222222222222,1.4197425449815e-05,-6.69131136046326e-08,-5.58129775459485e-08,-8.94120417638643e-08,-9.15538909002845e-08,-8.78694181680204e-08,-8.21545345120389e-08,-7.22055231927699e-08,-5.83806484976943e-08,-1.10484702295377e-08,-7.8921295688926e-08,-1.30109007435509e-07,-2.35120080907421e-07,-4.65340179519423e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294409067208,-39.5999899390756,-39.5999899542447,-39.5999899480818,-39.5999899498028,-39.5999899525486,-39.59998995439,-39.5999899558823,-39.5999899477906,-39.5999899818805,-39.5999899798101,-39.5999900013088,-39.599990048925,-39.5999898603087,-550000
2.2725,1.41611409792314e-05,-6.68079417554327e-08,-5.57265943920584e-08,-8.92513144905906e-08,-9.13836214442318e-08,-8.7704740505284e-08,-8.20018000766321e-08,-7.20751922590717e-08,-5.8284397564099e-08,-1.10715515776491e-08,-7.87772230534437e-08,-1.29846349129704e-07,-2.3462668996764e-07,-4.64356116066419e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294409190554,-39.5999899625293,-39.5999899776689,-39.5999899715209,-39.5999899732412,-39.5999899759839,-39.5999899778237,-39.5999899793158,-39.5999899712476,-39.599990005255,-39.5999900031949,-39.5999900246506,-39.5999900721703,-39.599989883959,-550000
2.27277777777778,1.41249410995936e-05,-6.67028683393245e-08,-5.56402858265521e-08,-8.90908104454911e-08,-9.1213607156459e-08,-8.75403123178251e-08,-8.18492936230358e-08,-7.19450441081769e-08,-5.81882532291194e-08,-1.10944639240432e-08,-7.8633357248499e-08,-1.29584148610097e-07,-2.34134207418614e-07,-4.63373889006144e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294409313639,-39.5999899859333,-39.5999900010435,-39.5999899949103,-39.59998999663,-39.5999899993695,-39.5999900012079,-39.5999900026997,-39.5999899946548,-39.5999900285799,-39.5999900265301,-39.599990047943,-39.5999900953663,-39.5999899075593,-550000
2.27305555555556,1.40888256318991e-05,-6.6597891213064e-08,-5.55540550055057e-08,-8.89305298137993e-08,-9.10438457395503e-08,-8.7376135020187e-08,-8.16970144347578e-08,-7.18150792632829e-08,-5.80922152627044e-08,-1.11172086197234e-08,-7.8489697659978e-08,-1.29322403703943e-07,-2.33642634254657e-07,-4.62393495971218e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294409436464,-39.5999900092878,-39.5999900243686,-39.5999900182503,-39.5999900199693,-39.5999900227055,-39.5999900245424,-39.599990026034,-39.5999900180124,-39.5999900518554,-39.5999900498159,-39.599990071186,-39.5999901185131,-39.5999899311095,-550000
2.27333333333333,1.40527943975445e-05,-6.64930132953943e-08,-5.5467899173053e-08,-8.87704737171753e-08,-9.08743384985615e-08,-8.72122066053973e-08,-8.1544962724418e-08,-7.16852977025212e-08,-5.7996283361519e-08,-1.11397854989591e-08,-7.8346246478383e-08,-1.29061112797494e-07,-2.3315196836177e-07,-4.61414932573778e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294409559028,-39.5999900325928,-39.5999900476443,-39.5999900415407,-39.5999900432591,-39.5999900459922,-39.5999900478276,-39.5999900493189,-39.5999900413205,-39.5999900750815,-39.5999900730522,-39.5999900943796,-39.5999901416108,-39.5999899546099,-550000
2.27361111111111,1.40168472180838e-05,-6.63882334006765e-08,-5.53818189485682e-08,-8.86106408901874e-08,-9.07050858453656e-08,-8.7048527271958e-08,-8.13931387923431e-08,-7.15556985870959e-08,-5.79004567505969e-08,-1.11621970499188e-08,-7.82030014328642e-08,-1.28800276266633e-07,-2.32662210301468e-07,-4.60438195279677e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294409681334,-39.5999900558485,-39.5999900708707,-39.5999900647819,-39.5999900664996,-39.5999900692295,-39.5999900710633,-39.5999900725545,-39.5999900645793,-39.5999900982584,-39.5999900962394,-39.5999901175241,-39.5999901646594,-39.5999899780605,-550000
2.27388888888889,1.39809839155836e-05,-6.62835534434841e-08,-5.52958149851786e-08,-8.84510304256703e-08,-9.05360879301479e-08,-8.68850962856478e-08,-8.12415433677172e-08,-7.14262820298077e-08,-5.78047363121191e-08,-1.11844408395211e-08,-7.80599636865483e-08,-1.2853989453727e-07,-2.32173355903253e-07,-4.59463283733912e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440980338,-39.599990079055,-39.5999900940479,-39.5999900879738,-39.5999900896908,-39.5999900924176,-39.5999900942499,-39.5999900957407,-39.5999900877886,-39.5999901213862,-39.5999901193773,-39.5999901406195,-39.5999901876591,-39.5999900014614,-550000
2.27416666666667,1.39452043123093e-05,-6.61789713841112e-08,-5.52098888452247e-08,-8.82916416061717e-08,-9.03673433972398e-08,-8.67219156868506e-08,-8.10901742858017e-08,-7.12970475404376e-08,-5.77091228727896e-08,-1.12065206347594e-08,-7.79171311052313e-08,-1.28279965949602e-07,-2.31685404832717e-07,-4.58490193610452e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294409925167,-39.5999901022122,-39.5999901171759,-39.5999901111166,-39.5999901128329,-39.5999901155565,-39.5999901173872,-39.5999901188778,-39.5999901109488,-39.5999901444649,-39.5999901424662,-39.5999901636659,-39.59999021061,-39.5999900248127,-550000
2.27444444444444,1.39095082309487e-05,-6.60744883232079e-08,-5.5124039031684e-08,-8.81324751758941e-08,-9.01988528298141e-08,-8.65589841968633e-08,-8.09390325379171e-08,-7.11679958358315e-08,-5.76136151681835e-08,-1.12284353455166e-08,-7.77745056919172e-08,-1.28020490133642e-07,-2.31198355314906e-07,-4.57518924756727e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410046696,-39.5999901253204,-39.599990140255,-39.5999901342103,-39.599990135926,-39.5999901386463,-39.5999901404755,-39.5999901419658,-39.5999901340598,-39.5999901674947,-39.5999901655061,-39.5999901866633,-39.5999902335121,-39.5999900481144,-550000
2.27472222222222,1.38738954944685e-05,-6.59701055825493e-08,-5.50382657052169e-08,-8.79735306629413e-08,-9.00306152073374e-08,-8.63963011091329e-08,-8.07881179399286e-08,-7.10391257514039e-08,-5.75182149097124e-08,-1.12501868634127e-08,-7.76320861768789e-08,-1.27761465349955e-07,-2.30712207820765e-07,-4.56549470941938e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410167968,-39.5999901483796,-39.5999901632851,-39.5999901572551,-39.59999015897,-39.5999901616871,-39.5999901635148,-39.5999901650049,-39.5999901571217,-39.5999901904756,-39.5999901884971,-39.599990209612,-39.5999902563655,-39.5999900713667,-550000
2.275,1.38383659261635e-05,-6.58658206742271e-08,-5.49525701174007e-08,-8.78148089658691e-08,-8.98626312220936e-08,-8.6233866390436e-08,-8.0637429571906e-08,-7.0910438305567e-08,-5.7422921406417e-08,-1.12717736529184e-08,-7.74898730267913e-08,-1.27502893524227e-07,-2.30226959224012e-07,-4.55581830978226e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410288983,-39.5999901713899,-39.5999901862664,-39.599990180251,-39.5999901819651,-39.5999901846791,-39.5999901865052,-39.599990187995,-39.5999901801347,-39.5999902134077,-39.5999902114392,-39.5999902325118,-39.5999902791704,-39.5999900945697,-550000
2.27527777777778,1.38029193496596e-05,-6.5761635327212e-08,-5.48669506320843e-08,-8.76563109062098e-08,-8.969489843773e-08,-8.60716800626712e-08,-8.04869692248538e-08,-7.07819314527528e-08,-5.73277345623327e-08,-1.12931990009869e-08,-7.73478659280527e-08,-1.27244771932347e-07,-2.29742609189135e-07,-4.5461600107588e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410409741,-39.5999901943514,-39.5999902091989,-39.599990203198,-39.5999902049115,-39.5999902076222,-39.5999902094468,-39.5999902109363,-39.5999902030989,-39.5999902362912,-39.5999902343326,-39.5999902553631,-39.5999903019268,-39.5999901177234,-550000
2.27555555555556,1.37675555889479e-05,-6.56575497976041e-08,-5.47814088845273e-08,-8.74980338828744e-08,-8.95274189625185e-08,-8.59097420723005e-08,-8.03367340089892e-08,-7.06536072265607e-08,-5.72326541813812e-08,-1.13144605525418e-08,-7.72060661997155e-08,-1.26987100784635e-07,-2.29259155116726e-07,-4.53651979211549e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410530243,-39.5999902172642,-39.5999902320827,-39.5999902260964,-39.5999902278092,-39.5999902305167,-39.5999902323398,-39.5999902338289,-39.5999902260143,-39.599990259126,-39.5999902571775,-39.5999902781657,-39.5999903246347,-39.599990140828,-550000
2.27583333333333,1.37322744683356e-05,-6.55535632963441e-08,-5.46959448306027e-08,-8.73399791325117e-08,-8.93601918533087e-08,-8.57480516517516e-08,-8.01867258905286e-08,-7.05254642349491e-08,-5.71376807248274e-08,-1.13355619976377e-08,-7.70644706588723e-08,-1.26729880048991e-07,-2.2877659680399e-07,-4.52689763297848e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410650489,-39.5999902401284,-39.599990254918,-39.5999902489462,-39.5999902506582,-39.5999902533625,-39.599990255184,-39.5999902566729,-39.5999902488809,-39.5999902819123,-39.5999902799737,-39.5999903009199,-39.5999903472945,-39.5999901638835,-550000
2.27611111111111,1.36970758123951e-05,-6.5449677043524e-08,-5.46105576553021e-08,-8.71821473210078e-08,-8.91932161462257e-08,-8.55866095718885e-08,-8.00369441209271e-08,-7.03975019920163e-08,-5.70428148879745e-08,-1.13565009755652e-08,-7.6923080636698e-08,-1.26473107908994e-07,-2.28294932853589e-07,-4.51729351442645e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29441077048,-39.599990262944,-39.5999902777048,-39.5999902717474,-39.5999902734587,-39.5999902761599,-39.5999902779798,-39.5999902794684,-39.599990271699,-39.5999903046503,-39.5999903027216,-39.5999903236258,-39.5999903699059,-39.5999901868901,-550000
2.27638888888889,1.36619594462202e-05,-6.53458910535017e-08,-5.4525247830065e-08,-8.70245371971548e-08,-8.90264942857582e-08,-8.54254138646931e-08,-7.9887388110597e-08,-7.02697222215225e-08,-5.69480552709036e-08,-1.13772803577172e-08,-7.67818957746755e-08,-1.26216785033126e-07,-2.27814161928674e-07,-4.50770737804191e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410890216,-39.5999902857112,-39.5999903004432,-39.5999902945002,-39.5999902962108,-39.5999902989088,-39.5999903007272,-39.5999903022154,-39.5999902944686,-39.5999903273399,-39.599990325421,-39.5999903462833,-39.5999903924693,-39.5999902098478,-550000
2.27666666666667,1.36269251949682e-05,-6.52422061279424e-08,-5.44400148686327e-08,-8.68671478606421e-08,-8.8860024749458e-08,-8.52644654224134e-08,-7.97380581244989e-08,-7.01421229856911e-08,-5.68534023121414e-08,-1.13979002933999e-08,-7.6640916901859e-08,-1.25960910514505e-07,-2.27334282241216e-07,-4.49813920903784e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411009698,-39.5999903084301,-39.5999903231332,-39.5999903172047,-39.5999903189146,-39.5999903216093,-39.5999903234261,-39.5999903249141,-39.5999903171898,-39.5999903499812,-39.5999903480722,-39.5999903688927,-39.5999904149847,-39.5999902327567,-550000
2.27694444444444,1.35919728843243e-05,-6.5138622240691e-08,-5.43548589040943e-08,-8.67099805081188e-08,-8.86938055501473e-08,-8.51037659027858e-08,-7.95889527051658e-08,-7.00147055050538e-08,-5.67588567097013e-08,-1.14183619856699e-08,-7.65001424588804e-08,-1.25705483405942e-07,-2.26855291646571e-07,-4.4885889922563e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411128926,-39.5999903311007,-39.5999903457751,-39.599990339861,-39.5999903415701,-39.5999903442616,-39.5999903460769,-39.5999903475645,-39.5999903398627,-39.5999903725745,-39.5999903706752,-39.5999903914539,-39.5999904374521,-39.5999902556169,-550000
2.27722222222222,1.35571023401713e-05,-6.50351374008634e-08,-5.42697820884248e-08,-8.65530352092871e-08,-8.85278382195213e-08,-8.49433117034177e-08,-7.94400737165496e-08,-6.98874691281118e-08,-5.66644181037598e-08,-1.1438664587851e-08,-7.63595736167807e-08,-1.25450502833155e-07,-2.26377190620034e-07,-4.47905668874363e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411247901,-39.5999903537232,-39.5999903683689,-39.5999903624691,-39.5999903641775,-39.5999903668658,-39.5999903686795,-39.5999903701667,-39.5999903624874,-39.5999903951197,-39.5999903932302,-39.5999904139672,-39.5999904598716,-39.5999902784285,-550000
2.2775,1.3522313388806e-05,-6.49317529653124e-08,-5.41847835524015e-08,-8.63963110284405e-08,-8.83621226720145e-08,-8.47831041585156e-08,-7.92914193779106e-08,-6.97604137881914e-08,-5.65700875111768e-08,-1.14588076532995e-08,-7.62192100755822e-08,-1.2519596967427e-07,-2.25899977223302e-07,-4.46954227395259e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411366623,-39.5999903762975,-39.5999903909146,-39.5999903850292,-39.5999903867367,-39.5999903894218,-39.599990391234,-39.5999903927209,-39.5999903850639,-39.5999904176169,-39.5999904157372,-39.5999904364325,-39.5999904822434,-39.5999903011917,-550000
2.27777777777778,1.34876058568193e-05,-6.4828470015982e-08,-5.40998621664234e-08,-8.62398078644694e-08,-8.81966582309271e-08,-8.46231427654306e-08,-7.91429912567375e-08,-6.963353947807e-08,-5.6475862611969e-08,-1.14787963148799e-08,-7.6079050395533e-08,-1.24941882052693e-07,-2.25423648575297e-07,-4.46004573648947e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411485093,-39.5999903988239,-39.5999904134124,-39.5999904075413,-39.5999904092481,-39.59999041193,-39.5999904137405,-39.5999904152271,-39.5999904075923,-39.5999904400662,-39.5999904381962,-39.59999045885,-39.5999905045676,-39.5999903239063,-550000
2.27805555555556,1.34529795711177e-05,-6.47252877514889e-08,-5.40150198701465e-08,-8.6083525625033e-08,-8.80314442918648e-08,-8.44634284100795e-08,-7.89947870983449e-08,-6.95068469061647e-08,-5.63817448605549e-08,-1.14986270890384e-08,-7.59390957836359e-08,-1.24688239070527e-07,-2.24948205684564e-07,-4.45056702399036e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29441160331,-39.5999904213024,-39.5999904358624,-39.5999904300055,-39.5999904317115,-39.5999904343902,-39.5999904361992,-39.5999904376853,-39.5999904300729,-39.5999904624678,-39.5999904606075,-39.5999904812197,-39.5999905268441,-39.5999903465727,-550000
2.27833333333333,1.34184343589409e-05,-6.4622205469353e-08,-5.39302558430296e-08,-8.59274656204008e-08,-8.78664807740483e-08,-8.43039593867584e-08,-7.88468074085503e-08,-6.93803356333957e-08,-5.62877349950851e-08,-1.15183000885115e-08,-7.57993478033802e-08,-1.24435039848219e-07,-2.24473646740391e-07,-4.44110612818177e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411721277,-39.5999904437331,-39.5999904582646,-39.5999904524219,-39.5999904541272,-39.5999904568026,-39.5999904586101,-39.5999904600958,-39.5999904525055,-39.5999904848217,-39.599990482971,-39.5999905035418,-39.5999905490732,-39.5999903691909,-550000
2.27861111111111,1.33839700478998e-05,-6.45192250350704e-08,-5.3845569625996e-08,-8.57716266097749e-08,-8.77017677254997e-08,-8.41447361419273e-08,-7.86990526352539e-08,-6.92540049361245e-08,-5.61938321911544e-08,-1.15378181596284e-08,-7.56598025516038e-08,-1.2418228584508e-07,-2.23999969180019e-07,-4.43166301087658e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411838992,-39.5999904661161,-39.5999904806192,-39.5999904747906,-39.5999904764951,-39.5999904791674,-39.5999904809732,-39.5999904824586,-39.5999904748904,-39.599990507128,-39.5999905052869,-39.5999905258164,-39.5999905712549,-39.5999903917609,-550000
2.27888888888889,1.33495864658343e-05,-6.44163455152245e-08,-5.37609623217888e-08,-8.56160086397931e-08,-8.75373037030149e-08,-8.39857594878294e-08,-7.85515225697074e-08,-6.91278542271824e-08,-5.61000364244766e-08,-1.15571818948759e-08,-7.55204618740228e-08,-1.23929974800377e-07,-2.23527172807447e-07,-4.42223764312652e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411956458,-39.5999904884514,-39.5999905029261,-39.5999904971117,-39.5999904988154,-39.5999905014845,-39.5999905032887,-39.5999905047737,-39.5999904972276,-39.5999905293868,-39.5999905275552,-39.5999905480434,-39.5999905933893,-39.5999904142828,-550000
2.27916666666667,1.33152834410239e-05,-6.43135675742064e-08,-5.36764344797295e-08,-8.54606097436438e-08,-8.73730923766061e-08,-8.38270276597834e-08,-7.84042163537401e-08,-6.9001884438231e-08,-5.60063485946283e-08,-1.15763902433621e-08,-7.53813247001087e-08,-1.23678107644728e-07,-2.23055254732295e-07,-4.41283001128819e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412073673,-39.5999905107392,-39.5999905251856,-39.5999905193853,-39.5999905210882,-39.5999905237541,-39.5999905255567,-39.5999905270413,-39.5999905195172,-39.5999905515982,-39.5999905497761,-39.5999905702231,-39.5999906154764,-39.5999904367568,-550000
2.27944444444444,1.32810608019267e-05,-6.42108904282891e-08,-5.35919850835024e-08,-8.53054326673695e-08,-8.7209129285196e-08,-8.36685412004804e-08,-7.82571341339744e-08,-6.88760948605526e-08,-5.59127676363615e-08,-1.15954457363089e-08,-7.52423929516218e-08,-1.23426681049267e-07,-2.22584216046019e-07,-4.40344007782175e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412190638,-39.5999905329796,-39.5999905473976,-39.5999905416115,-39.5999905433136,-39.5999905459762,-39.5999905477772,-39.5999905492615,-39.5999905417593,-39.5999905737622,-39.5999905719496,-39.5999905923555,-39.5999906375165,-39.5999904591829,-550000
2.27972222222222,1.32469183775159e-05,-6.41083149148343e-08,-5.35076143033674e-08,-8.51504772863504e-08,-8.70454165413068e-08,-8.35102987001917e-08,-7.81102759592334e-08,-6.87504858869272e-08,-5.58192948360164e-08,-1.16143475410896e-08,-7.51036648987296e-08,-1.23175695632892e-07,-2.2211405479741e-07,-4.39406782028232e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412307355,-39.5999905551726,-39.5999905695624,-39.5999905637903,-39.5999905654916,-39.599990568151,-39.5999905699505,-39.5999905714343,-39.599990563954,-39.599990595879,-39.5999905940759,-39.5999906144407,-39.5999906595095,-39.5999904815612,-550000
2.28,1.3212855996866e-05,-6.4005841046292e-08,-5.34233234709516e-08,-8.49957409009173e-08,-8.68819532688049e-08,-8.33523018351387e-08,-7.7963640458495e-08,-6.86250562949717e-08,-5.57259302005476e-08,-1.16330975900303e-08,-7.49651396826223e-08,-1.22925152125744e-07,-2.21644768249846e-07,-4.38471321119909e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412423823,-39.5999905773183,-39.59999059168,-39.5999905859219,-39.5999905876223,-39.5999905902785,-39.5999905920764,-39.5999905935598,-39.5999905861013,-39.5999906179486,-39.599990616155,-39.5999906364788,-39.5999906814555,-39.5999905038919,-550000
2.28027777777778,1.31788734895749e-05,-6.39034691864368e-08,-5.33391117288373e-08,-8.48412251607378e-08,-8.67187379239859e-08,-8.31945498033945e-08,-7.78172293214389e-08,-6.84998071879047e-08,-5.56326720741934e-08,-1.16516964179151e-08,-7.48268175768532e-08,-1.22675049507337e-07,-2.2117635589354e-07,-4.37537622290247e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412540042,-39.5999905994169,-39.5999906137504,-39.5999906080063,-39.5999906097059,-39.5999906123589,-39.5999906141552,-39.5999906156382,-39.5999906082015,-39.5999906399712,-39.5999906381869,-39.5999906584699,-39.5999907033547,-39.5999905261749,-550000
2.28055555555556,1.31449706854584e-05,-6.38011992953857e-08,-5.32549796032377e-08,-8.46869292938366e-08,-8.65557724573524e-08,-8.30370406893255e-08,-7.76710420893392e-08,-6.83747384579583e-08,-5.55395216290253e-08,-1.16701433231475e-08,-7.46886998290485e-08,-1.22425386875981e-07,-2.20708816274253e-07,-4.36605682514395e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412656015,-39.5999906214684,-39.5999906357737,-39.5999906300436,-39.5999906317424,-39.5999906343922,-39.5999906361869,-39.5999906376695,-39.5999906302544,-39.5999906619468,-39.5999906601719,-39.599990680414,-39.5999907252071,-39.5999905484104,-550000
2.28083333333333,1.31111474146701e-05,-6.36990320939107e-08,-5.31709271888973e-08,-8.45328528898867e-08,-8.63930559465176e-08,-8.2879776058081e-08,-7.75250781930351e-08,-6.82498487937158e-08,-5.54464792707535e-08,-1.16884391073567e-08,-7.45507849916992e-08,-1.22176163592571e-07,-2.2024214838775e-07,-4.35675499432232e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29441277174,-39.5999906434729,-39.5999906577501,-39.599990652034,-39.5999906537319,-39.5999906563785,-39.5999906581716,-39.5999906596537,-39.5999906522604,-39.5999906838755,-39.59999068211,-39.5999907023113,-39.5999907470128,-39.5999905705985,-550000
2.28111111111111,1.30774035076177e-05,-6.35969658215684e-08,-5.30869548637364e-08,-8.43789967508838e-08,-8.62305888970359e-08,-8.2722754740766e-08,-7.73793365863294e-08,-6.81251394367795e-08,-5.53535433553838e-08,-1.17065861247775e-08,-7.44130727200598e-08,-1.21927380083357e-07,-2.19776350474301e-07,-4.3474706905746e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412887218,-39.5999906654304,-39.5999906796797,-39.5999906739774,-39.5999906756745,-39.5999906783179,-39.5999906801094,-39.5999906815911,-39.5999906742193,-39.5999907057575,-39.5999907040012,-39.5999907241618,-39.5999907687719,-39.5999905927393,-550000
2.28138888888889,1.30437387951793e-05,-6.34950031507649e-08,-5.3003062033404e-08,-8.42253595394558e-08,-8.60683697972306e-08,-8.25659789237165e-08,-7.72338170055612e-08,-6.80006089462114e-08,-5.52607158174804e-08,-1.17245829835632e-08,-7.42755641544825e-08,-1.2167903413893e-07,-2.19311422630749e-07,-4.33820389607935e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29441300245,-39.5999906873411,-39.5999907015625,-39.5999906958741,-39.5999906975703,-39.5999907002105,-39.5999907020003,-39.5999907034816,-39.5999906961314,-39.5999907275927,-39.5999907258457,-39.5999907459656,-39.5999907904845,-39.5999906148328,-550000
2.28166666666667,1.30101531083876e-05,-6.33931414089149e-08,-5.29192496109586e-08,-8.40719434886687e-08,-8.59063974259249e-08,-8.24094458832997e-08,-7.70885209341218e-08,-6.787625845999e-08,-5.51679958648437e-08,-1.17424311996019e-08,-7.4138258707144e-08,-1.21431124019775e-07,-2.18847362994436e-07,-4.32895459499855e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413117436,-39.5999907092052,-39.5999907233985,-39.599990717724,-39.5999907194194,-39.5999907220563,-39.5999907238446,-39.5999907253254,-39.5999907179967,-39.5999907493813,-39.5999907476435,-39.5999907677229,-39.5999908121507,-39.5999906368792,-550000
2.28194444444444,1.29766462787475e-05,-6.32913827099229e-08,-5.28355183448344e-08,-8.39187452283961e-08,-8.57446732777568e-08,-8.22531564891732e-08,-7.69434472011679e-08,-6.77520872967758e-08,-5.50753829898823e-08,-1.17601305771331e-08,-7.40011571338585e-08,-1.21183651475808e-07,-2.18384170177743e-07,-4.31972273899804e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413232178,-39.5999907310225,-39.599990745188,-39.5999907395273,-39.5999907412219,-39.5999907438556,-39.5999907456422,-39.5999907471226,-39.5999907398153,-39.5999907711233,-39.5999907693948,-39.5999907894337,-39.5999908337706,-39.5999906588785,-550000
2.28222222222222,1.29432181379403e-05,-6.31897267193725e-08,-5.2751864952082e-08,-8.37657682422414e-08,-8.558319882065e-08,-8.20971083582603e-08,-7.67985961630471e-08,-6.76280948603586e-08,-5.49828792112221e-08,-1.17776817854267e-08,-7.38642565885385e-08,-1.20936615935156e-07,-2.179218416964e-07,-4.31050832128593e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413346674,-39.5999907527933,-39.599990766931,-39.5999907612841,-39.5999907629777,-39.5999907656082,-39.5999907673933,-39.5999907688732,-39.5999907615872,-39.599990792819,-39.5999907910996,-39.599990811098,-39.5999908553442,-39.5999906808308,-550000
2.2825,1.29098685180835e-05,-6.30881732164144e-08,-5.26682922848814e-08,-8.36130101803528e-08,-8.54219719730813e-08,-8.19413027618982e-08,-7.66539665400605e-08,-6.75042826932644e-08,-5.48904830401555e-08,-1.17950849834787e-08,-7.37275592246944e-08,-1.20690016466567e-07,-2.17460377181199e-07,-4.30131130682858e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413460925,-39.5999907745177,-39.5999907886276,-39.5999907829944,-39.5999907846872,-39.5999907873145,-39.5999907890979,-39.5999907905773,-39.5999907833127,-39.5999908144682,-39.599990812758,-39.5999908327161,-39.5999908768717,-39.5999907027363,-550000
2.28277777777778,1.28765972515076e-05,-6.29867232049251e-08,-5.25847995692015e-08,-8.34604712366576e-08,-8.5260991363006e-08,-8.17857418795931e-08,-7.65095570605621e-08,-6.73806491798517e-08,-5.47981953883973e-08,-1.18123421004745e-08,-7.35910643541896e-08,-1.20443851769761e-07,-2.1699977505011e-07,-4.29213166863468e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413574933,-39.5999907961956,-39.5999908102778,-39.5999908046583,-39.5999908063502,-39.5999908089743,-39.5999908107561,-39.599990812235,-39.5999908049917,-39.5999908360712,-39.5999908343701,-39.5999908542879,-39.5999908983531,-39.5999907245949,-550000
2.28305555555556,1.28434041709587e-05,-6.28853756347361e-08,-5.25013883801867e-08,-8.3308150615828e-08,-8.51002582432528e-08,-8.16304228046748e-08,-7.63653701407008e-08,-6.72571952419817e-08,-5.47060140470617e-08,-1.18294539353876e-08,-7.34547707712105e-08,-1.20198122958518e-07,-2.16540033944946e-07,-4.28296938073656e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413688698,-39.5999908178273,-39.5999908318818,-39.599990826276,-39.599990827967,-39.5999908305879,-39.599990832368,-39.5999908338465,-39.5999908266243,-39.5999908576281,-39.599990855936,-39.5999908758136,-39.5999909197885,-39.5999907464069,-550000
2.28333333333333,1.28102891094187e-05,-6.27841305086576e-08,-5.24180569389677e-08,-8.31560491424437e-08,-8.49397720038803e-08,-8.14753461121441e-08,-7.62214047321127e-08,-6.71339204929046e-08,-5.46139408495004e-08,-1.18464194412883e-08,-7.33186795703957e-08,-1.19952828849474e-07,-2.16081152314651e-07,-4.27382441546693e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413802219,-39.5999908394127,-39.5999908534396,-39.5999908478475,-39.5999908495376,-39.5999908521552,-39.5999908539337,-39.5999908554117,-39.5999908482108,-39.5999908791388,-39.5999908774558,-39.5999908972932,-39.599990941178,-39.5999907681722,-550000
2.28361111111111,1.27772519002185e-05,-6.26829883988615e-08,-5.23348062399527e-08,-8.30041668349523e-08,-8.47795321779829e-08,-8.13205122808345e-08,-7.60776602192018e-08,-6.70108238736426e-08,-5.45219757439866e-08,-1.18632401230795e-08,-7.3182790723098e-08,-1.19707966575312e-07,-2.15623129854986e-07,-4.26469675628565e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413915498,-39.5999908609521,-39.5999908749513,-39.5999908693728,-39.599990871062,-39.5999908736765,-39.5999908754534,-39.5999908769308,-39.599990869751,-39.5999909006035,-39.5999908989295,-39.5999909187269,-39.5999909625218,-39.599990789891,-550000
2.28388888888889,1.27442923770451e-05,-6.25819501009874e-08,-5.22516361597377e-08,-8.2852503373764e-08,-8.46195387168869e-08,-8.11659194050052e-08,-7.59341369177921e-08,-6.68879054703663e-08,-5.44301184491538e-08,-1.18799164961923e-08,-7.30471044821897e-08,-1.19463537690045e-07,-2.15165964774079e-07,-4.25558635161777e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294414028535,-39.5999908824454,-39.599990896417,-39.5999908908522,-39.5999908925405,-39.5999908951517,-39.5999908969269,-39.5999908984039,-39.5999908912451,-39.5999909220223,-39.5999909203573,-39.5999909401146,-39.5999909838197,-39.5999908115633,-550000
2.28416666666667,1.27114103738982e-05,-6.24810157632895e-08,-5.21685468525198e-08,-8.27010578158908e-08,-8.44597928444298e-08,-8.10115667905297e-08,-7.57908358764017e-08,-6.67651663877234e-08,-5.43383689380754e-08,-1.18964492230635e-08,-7.29116182448062e-08,-1.19219542280777e-07,-2.14709655572964e-07,-4.24649318967222e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29441414133,-39.5999909038927,-39.5999909178369,-39.5999909122856,-39.599990913973,-39.599990916581,-39.5999909183546,-39.5999909198311,-39.5999909126932,-39.5999909433953,-39.5999909417392,-39.5999909614566,-39.5999910050721,-39.5999908331893,-550000
2.28444444444444,1.26786057249451e-05,-6.23801841703267e-08,-5.20855384685686e-08,-8.25498305005061e-08,-8.43002942483409e-08,-8.08574548644835e-08,-7.56477547797903e-08,-6.66426051356224e-08,-5.42467294419224e-08,-1.19128382924011e-08,-7.27763333204643e-08,-1.18975977968648e-07,-2.14254200556171e-07,-4.23741725294271e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294414253884,-39.5999909252942,-39.5999909392109,-39.5999909336731,-39.5999909353597,-39.5999909379645,-39.5999909397364,-39.5999909412124,-39.5999909340955,-39.5999909647225,-39.5999909630753,-39.5999909827529,-39.5999910262789,-39.599990854769,-550000
2.28472222222222,1.26458782648103e-05,-6.22794562067752e-08,-5.2002611383111e-08,-8.23988213106633e-08,-8.41410405863883e-08,-8.07035851566248e-08,-7.55048932746729e-08,-6.65202230640273e-08,-5.41551962676149e-08,-1.19290858336334e-08,-7.26412490393394e-08,-1.18732846000984e-07,-2.13799598392757e-07,-4.22835850689904e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294414366197,-39.59999094665,-39.5999909605392,-39.599990955015,-39.5999909567006,-39.5999909593022,-39.5999909610724,-39.5999909625479,-39.5999909554519,-39.5999909860041,-39.5999909843658,-39.5999910040035,-39.5999910474403,-39.5999908763025,-550000
2.285,1.26132278284969e-05,-6.21788317377661e-08,-5.1919766812765e-08,-8.22480304784009e-08,-8.3982031759328e-08,-8.05499563569706e-08,-7.53622521120226e-08,-6.63980188644499e-08,-5.40637723135642e-08,-1.19451901389727e-08,-7.25063667526672e-08,-1.18490144091163e-07,-2.13345849764098e-07,-4.21931691502735e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29441447827,-39.59999096796,-39.5999909818219,-39.5999909763111,-39.5999909779958,-39.5999909805942,-39.5999909823628,-39.5999909838378,-39.5999909767625,-39.59999100724,-39.5999910056107,-39.5999910252087,-39.5999910685562,-39.59999089779,-550000
2.28527777777778,1.25806542511168e-05,-6.20783110085251e-08,-5.18370034232632e-08,-8.20974574316917e-08,-8.38232694235497e-08,-8.03965665703303e-08,-7.52198320045256e-08,-6.62759930241559e-08,-5.39724550662806e-08,-1.19611538299526e-08,-7.23716850811587e-08,-1.18247871691296e-07,-2.12892952739115e-07,-4.21029245679114e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294414590104,-39.5999909892245,-39.599991003059,-39.5999909975617,-39.5999909992455,-39.5999910018406,-39.5999910036076,-39.599991005082,-39.5999909980276,-39.5999910284306,-39.59999102681,-39.5999910463683,-39.5999910896269,-39.5999909192314,-550000
2.28555555555556,1.25481573682381e-05,-6.19778954479764e-08,-5.17543204645988e-08,-8.19471021637139e-08,-8.36647519003663e-08,-8.02434187135673e-08,-7.50776310849788e-08,-6.61541442573428e-08,-5.38812481992008e-08,-1.19769746744576e-08,-7.22372053795925e-08,-1.1800602867305e-07,-2.124409036551e-07,-4.20128511679773e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294414701698,-39.5999910104434,-39.5999910242507,-39.5999910187668,-39.5999910204496,-39.5999910230415,-39.5999910248069,-39.5999910262808,-39.599991019247,-39.5999910495757,-39.5999910479639,-39.5999910674826,-39.5999911106525,-39.5999909406269,-550000
2.28583333333333,1.25157370157449e-05,-6.18775837659052e-08,-5.16717199336146e-08,-8.17969642066079e-08,-8.35064793254401e-08,-8.00905112653353e-08,-7.49356495348065e-08,-6.60324750432653e-08,-5.37901481111745e-08,-1.19926561494939e-08,-7.21029255103808e-08,-1.17764615616235e-07,-2.1198970215174e-07,-4.19229485712508e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294414813053,-39.5999910316169,-39.599991045397,-39.5999910399264,-39.5999910416083,-39.5999910441971,-39.5999910459607,-39.5999910474341,-39.5999910404209,-39.5999910706755,-39.5999910690725,-39.5999910885517,-39.5999911316328,-39.5999909619766,-550000
2.28611111111111,1.24833930297006e-05,-6.17773764161964e-08,-5.15891995504835e-08,-8.16470443266197e-08,-8.33484519967725e-08,-7.99378433425853e-08,-7.47938881409217e-08,-6.5910982422476e-08,-5.36991569704736e-08,-1.20081967049046e-08,-7.19688468387994e-08,-1.17523630948721e-07,-2.11539347013693e-07,-4.18332166483837e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294414924169,-39.599991052745,-39.5999910664979,-39.5999910610408,-39.5999910627217,-39.5999910653072,-39.5999910670692,-39.599991068542,-39.5999910615496,-39.5999910917301,-39.5999910901358,-39.5999911095756,-39.5999911525682,-39.5999909832805,-550000
2.28638888888889,1.24511252466338e-05,-6.16772734582406e-08,-5.15067620282536e-08,-8.14973401633673e-08,-8.31906696810005e-08,-7.9785414685609e-08,-7.46523456890243e-08,-6.57896682961133e-08,-5.36082734111242e-08,-1.20235985170662e-08,-7.18349683991854e-08,-1.17283074401009e-07,-2.11089838174803e-07,-4.17436549363154e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415035048,-39.599991073828,-39.5999910875537,-39.5999910821099,-39.5999910837899,-39.5999910863722,-39.5999910881325,-39.5999910896048,-39.5999910826328,-39.5999911127395,-39.5999911111539,-39.5999911305543,-39.5999911734586,-39.5999910045388,-550000
2.28666666666667,1.24189335032753e-05,-6.15772736317275e-08,-5.14244068744802e-08,-8.13478552228516e-08,-8.30331308237166e-08,-7.96332250184437e-08,-7.45110228681469e-08,-6.56685314591492e-08,-5.35174978896109e-08,-1.20388609988208e-08,-7.17012913923572e-08,-1.17042943988752e-07,-2.106411747169e-07,-4.16542631938373e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415145689,-39.5999910948657,-39.5999911085644,-39.5999911031338,-39.5999911048129,-39.599991107392,-39.5999911091506,-39.5999911106223,-39.5999911036709,-39.5999911337039,-39.599991132127,-39.5999911514881,-39.5999911943041,-39.5999910257515,-550000
2.28694444444444,1.23868176367533e-05,-6.14773790832334e-08,-5.13421312701286e-08,-8.11985883641808e-08,-8.28758360199747e-08,-7.94812748436743e-08,-7.43699196341189e-08,-6.55475713980758e-08,-5.34268317075235e-08,-1.20539850267524e-08,-7.15678135301086e-08,-1.16803240111246e-07,-2.10193355343764e-07,-4.15650412614877e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415256093,-39.5999911158584,-39.59999112953,-39.5999911241127,-39.5999911257908,-39.5999911283667,-39.5999911301237,-39.5999911315948,-39.5999911246638,-39.5999911546233,-39.5999911530551,-39.5999911723769,-39.5999912151049,-39.5999910469188,-550000
2.28722222222222,1.23547774843969e-05,-6.13775882865881e-08,-5.12599388864112e-08,-8.1049538190803e-08,-8.2718784838862e-08,-7.93295641826038e-08,-7.42290343831486e-08,-6.54267887856542e-08,-5.33362742736657e-08,-1.20689712588995e-08,-7.14345356042481e-08,-1.16563963525492e-07,-2.09746376676901e-07,-4.14759887970022e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29441536626,-39.5999911368061,-39.5999911504507,-39.5999911450467,-39.5999911467238,-39.5999911492964,-39.5999911510517,-39.5999911525223,-39.5999911456117,-39.5999911754979,-39.5999911739382,-39.5999911932208,-39.599991235861,-39.5999910680406,-550000
2.2875,1.23228128840001e-05,-6.12779021919728e-08,-5.11778301457747e-08,-8.0900703123772e-08,-8.25619787639801e-08,-7.91780920496756e-08,-7.4088367816775e-08,-6.5306183298914e-08,-5.32458248172498e-08,-1.20838209108761e-08,-7.13014570942167e-08,-1.16325112367054e-07,-2.09300238071163e-07,-4.13871055644156e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415476192,-39.5999911577088,-39.5999911713265,-39.5999911659357,-39.5999911676118,-39.5999911701813,-39.5999911719349,-39.5999911734049,-39.5999911665146,-39.5999911963276,-39.5999911947765,-39.5999912140201,-39.5999912565725,-39.5999910891171,-550000
2.28777777777778,1.22909236735405e-05,-6.11783220806873e-08,-5.10958004968937e-08,-8.07520856868363e-08,-8.24054168882696e-08,-7.90268582672932e-08,-7.39479198242174e-08,-6.51857547731174e-08,-5.31554837677002e-08,-1.20985344306897e-08,-7.1168578122583e-08,-1.16086685269559e-07,-2.08854939378508e-07,-4.12983913509393e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415585887,-39.5999911785668,-39.5999911921575,-39.5999911867799,-39.5999911884551,-39.5999911910213,-39.5999911927732,-39.5999911942426,-39.5999911873726,-39.5999912171126,-39.5999912155701,-39.5999912347746,-39.5999912772395,-39.5999911101484,-550000
2.28805555555556,1.22591096912764e-05,-6.10788452781682e-08,-5.10138550987954e-08,-8.06036841072488e-08,-8.22490974238915e-08,-7.88758640857231e-08,-7.3807689337452e-08,-6.50655034765324e-08,-5.30652500321536e-08,-1.21131113377036e-08,-7.10358987581389e-08,-1.15848682449708e-07,-2.08410479213027e-07,-4.12098458400579e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415695347,-39.59999119938,-39.5999912129438,-39.5999912075794,-39.5999912092536,-39.5999912118166,-39.5999912135669,-39.5999912150357,-39.5999912081859,-39.599991237853,-39.599991236319,-39.5999912554846,-39.599991297862,-39.5999911311346,-550000
2.28833333333333,1.22273707759025e-05,-6.09794726256084e-08,-5.09319922083802e-08,-8.04554991713301e-08,-8.20930204318667e-08,-7.8725107977595e-08,-7.36676770632156e-08,-6.49454293463753e-08,-5.29751255020912e-08,-1.21275528538004e-08,-7.09034190433657e-08,-1.15611102368076e-07,-2.0796685583093e-07,-4.11214688711751e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415804573,-39.5999912201486,-39.5999912336856,-39.5999912283342,-39.5999912300075,-39.5999912325672,-39.5999912343159,-39.599991235784,-39.5999912289545,-39.5999912585489,-39.5999912570233,-39.59999127615,-39.5999913184402,-39.5999911520757,-550000
2.28861111111111,1.21957067663594e-05,-6.08802059672215e-08,-5.08502101313192e-08,-8.0307531398902e-08,-8.19371873020125e-08,-7.857458936144e-08,-7.35278833898339e-08,-6.48255303183954e-08,-5.28851097290397e-08,-1.21418589446506e-08,-7.07711387257667e-08,-1.15373946412968e-07,-2.07524066308238e-07,-4.10332600653889e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415913564,-39.5999912408725,-39.5999912543828,-39.5999912490445,-39.5999912507167,-39.5999912532733,-39.5999912550202,-39.5999912564879,-39.5999912496784,-39.5999912792003,-39.5999912776832,-39.599991296771,-39.5999913389741,-39.5999911729718,-550000
2.28888888888889,1.21641175018493e-05,-6.07810438398611e-08,-5.07685124395886e-08,-8.01597791803607e-08,-8.17815963027134e-08,-7.8424308829991e-08,-7.33883064638366e-08,-6.47058074157149e-08,-5.27952038272182e-08,-1.21560297066145e-08,-7.06390577794335e-08,-1.15137213426735e-07,-2.0708211174793e-07,-4.09452190811337e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416022321,-39.599991261552,-39.5999912750355,-39.5999912697103,-39.5999912713816,-39.5999912739349,-39.5999912756802,-39.5999912771472,-39.5999912703578,-39.5999912998073,-39.5999912982987,-39.5999913173477,-39.5999913594639,-39.5999911938231,-550000
2.28916666666667,1.21326028219495e-05,-6.06819868476177e-08,-5.06868973826062e-08,-8.00122423504618e-08,-8.16262488221548e-08,-7.82742658985324e-08,-7.32489461820147e-08,-6.45862623062009e-08,-5.27054043267886e-08,-1.21700680759852e-08,-7.0507174616846e-08,-1.14900902236781e-07,-2.0664098973344e-07,-4.08573458697997e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416130844,-39.5999912821871,-39.5999912956439,-39.5999912903318,-39.599991292002,-39.5999912945521,-39.5999912962957,-39.5999912977621,-39.5999912909928,-39.5999913203701,-39.5999913188698,-39.5999913378801,-39.5999913799096,-39.5999912146296,-550000
2.28944444444444,1.21011625665185e-05,-6.05830357544305e-08,-5.06053642612083e-08,-7.98649221032219e-08,-8.14711429830574e-08,-7.81244595278821e-08,-7.31098038087369e-08,-6.44668941156512e-08,-5.26157140554623e-08,-1.21839703741841e-08,-7.03754919073792e-08,-1.14665012668716e-07,-2.06200699003921e-07,-4.07696400259362e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416239135,-39.5999913027779,-39.5999913162081,-39.5999913109089,-39.5999913125782,-39.5999913151251,-39.599991316867,-39.5999913183327,-39.5999913115834,-39.5999913408886,-39.5999913393967,-39.5999913583684,-39.5999914003112,-39.5999912353913,-550000
2.28972222222222,1.20697965757064e-05,-6.04841899676693e-08,-5.05239140967949e-08,-7.97178177703157e-08,-8.13162785427454e-08,-7.79748897945255e-08,-7.2970879672092e-08,-6.43477010314603e-08,-5.25261317529418e-08,-1.21977423817433e-08,-7.02440063785512e-08,-1.14429544328039e-07,-2.0576123837983e-07,-4.06821012722519e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416347193,-39.5999913233245,-39.599991336728,-39.5999913314419,-39.5999913331101,-39.5999913356538,-39.599991337394,-39.5999913388591,-39.5999913321296,-39.599991361363,-39.5999913598795,-39.5999913788126,-39.5999914206689,-39.5999912561084,-550000
2.29,1.2038504689919e-05,-6.03854483715235e-08,-5.0442546441935e-08,-7.95709284270515e-08,-8.11616579050016e-08,-7.78255566555823e-08,-7.28321715649474e-08,-6.422868448675e-08,-5.24366584578464e-08,-1.22113803614807e-08,-7.01127193029803e-08,-1.14194497014117e-07,-2.05322606996396e-07,-4.05947294042137e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416455018,-39.5999913438269,-39.5999913572039,-39.5999913519307,-39.5999913535979,-39.5999913561383,-39.5999913578769,-39.5999913593414,-39.5999913526317,-39.5999913817934,-39.5999913803182,-39.5999913992129,-39.5999914409828,-39.599991276781,-550000
2.29027777777778,1.20072867500035e-05,-6.02868130406258e-08,-5.03612621396388e-08,-7.94242551057985e-08,-8.1007277171561e-08,-7.76764603504006e-08,-7.26936791492628e-08,-6.41098449071758e-08,-5.23472944719056e-08,-1.22248854467614e-08,-6.99816321110825e-08,-1.13959867871424e-07,-2.04884803992347e-07,-4.05075240139319e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416562613,-39.5999913642852,-39.5999913776357,-39.5999913723754,-39.5999913740416,-39.5999913765789,-39.5999913783157,-39.5999913797796,-39.5999913730897,-39.5999914021799,-39.5999914007129,-39.5999914195691,-39.599991461253,-39.5999912974092,-550000
2.29055555555556,1.19761425970181e-05,-6.01882836622069e-08,-5.02800597006018e-08,-7.92777969941156e-08,-8.08531386789387e-08,-7.75276006406564e-08,-7.25554042584928e-08,-6.39911799272483e-08,-5.22580390336352e-08,-1.22382596466384e-08,-6.98507423131586e-08,-1.13725658979694e-07,-2.04447826447439e-07,-4.04204850570156e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416669975,-39.5999913846996,-39.5999913980236,-39.5999913927762,-39.5999913944414,-39.5999913969754,-39.5999913987106,-39.5999914001738,-39.5999913935037,-39.5999914225225,-39.5999914210638,-39.5999914398816,-39.5999914814794,-39.5999913179929,-550000
2.29083333333333,1.19450720723263e-05,-6.00898594255726e-08,-5.01989411865328e-08,-7.91315542467468e-08,-8.06992405691101e-08,-7.73789777064958e-08,-7.24173433676107e-08,-6.38726925451728e-08,-5.21688912436971e-08,-1.22515037944772e-08,-6.97200510632502e-08,-1.13491867410737e-07,-2.04011675070683e-07,-4.03336121633936e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416777107,-39.5999914050701,-39.5999914183677,-39.5999914131332,-39.5999914147973,-39.5999914173281,-39.5999914190615,-39.5999914205241,-39.5999914138738,-39.5999914428213,-39.5999914413708,-39.5999914601503,-39.5999915016623,-39.5999913385324,-550000
2.29111111111111,1.19140750176924e-05,-5.99915414526855e-08,-5.01179068745073e-08,-7.89855254894125e-08,-8.05455844609123e-08,-7.72305894083439e-08,-7.22795016034476e-08,-6.37543789938251e-08,-5.20798517796107e-08,-1.22646178175378e-08,-6.95895562777143e-08,-1.13258495299682e-07,-2.03576347548432e-07,-4.02469049616141e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416884009,-39.5999914253968,-39.599991438668,-39.5999914334463,-39.5999914351094,-39.599991437637,-39.5999914393687,-39.5999914408306,-39.5999914342,-39.5999914630764,-39.5999914616341,-39.5999914803754,-39.5999915218017,-39.5999913590277,-550000
2.29138888888889,1.18831512749559e-05,-5.98933291797121e-08,-5.00369553955668e-08,-7.8839710833548e-08,-8.0392170489588e-08,-7.70824362583714e-08,-7.21418740189821e-08,-6.36362420757482e-08,-5.19909209910311e-08,-1.22776012472721e-08,-6.94592606374655e-08,-1.13025539209313e-07,-2.03141842870216e-07,-4.01603634111986e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29441699068,-39.5999914456797,-39.5999914589246,-39.5999914537157,-39.5999914553778,-39.5999914579021,-39.5999914596322,-39.5999914610935,-39.5999914544823,-39.5999914832878,-39.5999914818537,-39.5999915005569,-39.5999915418976,-39.5999913794789,-550000
2.29166666666667,1.18523006864816e-05,-5.97952212685446e-08,-4.99560884766759e-08,-7.86941123464729e-08,-8.0238995209018e-08,-7.69345185052904e-08,-7.20044627093345e-08,-6.35182801114199e-08,-5.19020989441257e-08,-1.22904555875229e-08,-6.93291628023716e-08,-1.12792999935666e-07,-2.02708159099179e-07,-4.00739872734534e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417097122,-39.599991465919,-39.5999914791376,-39.5999914739415,-39.5999914756025,-39.5999914781237,-39.599991479852,-39.5999914813126,-39.5999914747211,-39.5999915034558,-39.5999915020298,-39.5999915206949,-39.5999915619502,-39.599991399886,-550000
2.29194444444444,1.18215230948134e-05,-5.9697219845209e-08,-4.987530480353e-08,-7.85487279116517e-08,-8.00860602128675e-08,-7.67868363011253e-08,-7.18672676237164e-08,-6.34004917745496e-08,-5.18133856123639e-08,-1.23031828947249e-08,-6.91992604225057e-08,-1.12560878392977e-07,-2.02275293714723e-07,-3.99877761957374e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417203336,-39.5999914861148,-39.5999914993071,-39.5999914941237,-39.5999914957837,-39.5999914983016,-39.5999915000283,-39.5999915014882,-39.5999914949162,-39.5999915235803,-39.5999915221625,-39.5999915407895,-39.5999915819596,-39.5999914202492,-550000
2.29222222222222,1.17908183428847e-05,-5.95993250443234e-08,-4.97946039307634e-08,-7.84035587287398e-08,-7.99333642870453e-08,-7.66393901302116e-08,-7.1730288274619e-08,-6.32828783941538e-08,-5.17247811261336e-08,-1.23157815933735e-08,-6.90695547456372e-08,-1.12329172625027e-07,-2.01843247851555e-07,-3.99017298215288e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29441730932,-39.599991506267,-39.5999915194332,-39.5999915142625,-39.5999915159214,-39.5999915184362,-39.5999915201611,-39.5999915216204,-39.5999915150678,-39.5999915436615,-39.5999915422517,-39.5999915608407,-39.5999916019258,-39.5999914405685,-550000
2.2925,1.17601862738349e-05,-5.95015364226884e-08,-4.97139860204519e-08,-7.82586027926573e-08,-7.97809103776589e-08,-7.64921783295994e-08,-7.1593522313833e-08,-6.31654417304982e-08,-5.16362848058067e-08,-1.23282511557137e-08,-6.89400481975286e-08,-1.12097881435927e-07,-2.01412019829846e-07,-3.98158479428172e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417415076,-39.5999915263759,-39.5999915395159,-39.5999915343579,-39.5999915360158,-39.5999915385273,-39.5999915402505,-39.5999915417091,-39.5999915351759,-39.5999915636993,-39.5999915622976,-39.5999915808487,-39.5999916218489,-39.599991460844,-550000
2.29277777777778,1.17296267311912e-05,-5.94038539104226e-08,-4.96334520639097e-08,-7.81138620680089e-08,-7.96286944558683e-08,-7.63452011387149e-08,-7.1456971124293e-08,-6.30481796278905e-08,-5.15478977922764e-08,-1.23405933726253e-08,-6.88107380876298e-08,-1.11867004128848e-07,-2.00981608899219e-07,-3.97301303359913e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417520604,-39.5999915464415,-39.5999915595553,-39.5999915544101,-39.5999915560669,-39.5999915585751,-39.5999915602966,-39.5999915617546,-39.5999915552407,-39.599991583694,-39.5999915823003,-39.5999916008136,-39.599991641729,-39.5999914810759,-550000
2.29305555555556,1.16991395586719e-05,-5.93062764599026e-08,-4.9553002854468e-08,-7.79693352275706e-08,-7.9476718146048e-08,-7.61984579419291e-08,-7.13206335449906e-08,-6.29310937449166e-08,-5.14596196624648e-08,-1.23528078473915e-08,-6.8681624999955e-08,-1.11636541697238e-07,-2.00552012150171e-07,-3.96445767150823e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417625906,-39.5999915664638,-39.5999915795516,-39.599991574419,-39.5999915760747,-39.5999915785798,-39.5999915802995,-39.5999915817568,-39.5999915752622,-39.5999916036455,-39.5999916022598,-39.5999916207354,-39.5999916615661,-39.5999915012642,-550000
2.29333333333333,1.16687246004489e-05,-5.92088068348625e-08,-4.94726364305864e-08,-7.78250216022503e-08,-7.93249815665334e-08,-7.60519491162007e-08,-7.11845104368193e-08,-6.28141817433233e-08,-5.13714503173199e-08,-1.23648970810562e-08,-6.85527079465085e-08,-1.11406492008377e-07,-2.00123229354581e-07,-3.95591868779321e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29441773098,-39.599991586443,-39.5999915995048,-39.5999915943847,-39.5999915960394,-39.5999915985413,-39.5999916002593,-39.5999916017159,-39.5999915952406,-39.599991623554,-39.5999916221762,-39.5999916406142,-39.5999916813604,-39.5999915214089,-550000
2.29361111111111,1.16383817008996e-05,-5.91114432477983e-08,-4.93923535589784e-08,-7.76809226516628e-08,-7.91734835715589e-08,-7.59056735842618e-08,-7.10486041505305e-08,-6.26974415507382e-08,-5.12833897360031e-08,-1.23768614758853e-08,-6.84239870107251e-08,-1.11176855230607e-07,-1.99695259144748e-07,-3.94739604512407e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417835828,-39.5999916063792,-39.599991619415,-39.5999916143075,-39.5999916159611,-39.5999916184597,-39.599991620176,-39.5999916216319,-39.5999916151758,-39.5999916434196,-39.5999916420498,-39.59999166045,-39.599991701112,-39.5999915415102,-550000
2.29388888888889,1.16081107046345e-05,-5.9014185194055e-08,-4.9312155994238e-08,-7.75370361205631e-08,-7.90222245988454e-08,-7.57596330616369e-08,-7.09129093798762e-08,-6.25808767973544e-08,-5.11954374572649e-08,-1.23886998880288e-08,-6.82954637187314e-08,-1.10947630844352e-07,-1.9926809940835e-07,-3.93888973593291e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417940449,-39.5999916262723,-39.5999916392822,-39.5999916341873,-39.5999916358398,-39.5999916383352,-39.5999916400498,-39.599991641505,-39.599991635068,-39.5999916632423,-39.5999916618804,-39.5999916802431,-39.5999917208209,-39.5999915615681,-550000
2.29416666666667,1.15779114567104e-05,-5.89170345917351e-08,-4.92320424413155e-08,-7.73933633756359e-08,-7.88712028421234e-08,-7.56138242380063e-08,-7.07774308837094e-08,-6.24644863456064e-08,-5.11075939470338e-08,-1.24004146370693e-08,-6.81671344128762e-08,-1.1071881782677e-07,-1.9884175121541e-07,-3.93039971826619e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418044846,-39.5999916461226,-39.5999916591066,-39.5999916540242,-39.5999916556756,-39.5999916581678,-39.5999916598807,-39.5999916613352,-39.5999916549172,-39.5999916830222,-39.5999916816682,-39.5999916999934,-39.5999917404872,-39.5999915815827,-550000
2.29444444444444,1.15477838023704e-05,-5.88199891743419e-08,-4.91520137593182e-08,-7.72499046160751e-08,-7.8720420038169e-08,-7.54682487061311e-08,-7.0642165166868e-08,-6.23482693191363e-08,-5.10198592186373e-08,-1.24120051841514e-08,-6.80390020609721e-08,-1.10490416376858e-07,-1.98416210888421e-07,-3.92192597556431e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418149017,-39.5999916659301,-39.5999916788882,-39.5999916738183,-39.5999916754686,-39.5999916779576,-39.5999916796688,-39.5999916811225,-39.5999916747236,-39.5999917027594,-39.5999917014132,-39.599991719701,-39.5999917601109,-39.5999916015541,-550000
2.29472222222222,1.15177275872171e-05,-5.872305168594e-08,-4.90720689256664e-08,-7.71066580066088e-08,-7.85698756200518e-08,-7.5322906223772e-08,-7.05071128666079e-08,-6.22322268838044e-08,-5.0932233205601e-08,-1.24234706877535e-08,-6.79110655435489e-08,-1.10262425492016e-07,-1.97991477234687e-07,-3.91346848631442e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418252963,-39.5999916856948,-39.5999916986271,-39.5999916935697,-39.5999916952189,-39.5999916977047,-39.5999916994141,-39.5999917008672,-39.5999916944873,-39.599991722454,-39.5999917211156,-39.5999917393661,-39.5999917796923,-39.5999916214825,-550000
2.295,1.14877426570877e-05,-5.86262209307703e-08,-4.89922083260875e-08,-7.69636238635505e-08,-7.84195688787781e-08,-7.51777963831069e-08,-7.03722735323171e-08,-6.21163592359011e-08,-5.08447154326996e-08,-1.2434813390912e-08,-6.77833243347516e-08,-1.10034845333071e-07,-1.97567550449062e-07,-3.90502720189039e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418356685,-39.5999917054169,-39.5999917183234,-39.5999917132784,-39.5999917149265,-39.5999917174091,-39.5999917191168,-39.5999917205691,-39.5999917142082,-39.599991742106,-39.5999917407755,-39.5999917589886,-39.5999917992313,-39.5999916413678,-550000
2.29527777777778,1.14578288581093e-05,-5.85294970607683e-08,-4.8912431369407e-08,-7.68208029291373e-08,-7.82695003530441e-08,-7.50329180489486e-08,-7.0237647751777e-08,-6.2000664523524e-08,-5.0757307574119e-08,-1.24460322836467e-08,-6.76557790084058e-08,-1.09807673877593e-07,-1.97144428855253e-07,-3.89660211507248e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418460183,-39.5999917250964,-39.5999917379772,-39.5999917329446,-39.5999917345916,-39.599991737071,-39.599991738777,-39.5999917402286,-39.5999917338865,-39.5999917617156,-39.5999917603928,-39.5999917785688,-39.599991818728,-39.5999916612101,-550000
2.29555555555556,1.14279860367239e-05,-5.84328780132638e-08,-4.88327398703421e-08,-7.66781947258294e-08,-7.8119668354303e-08,-7.48882736860493e-08,-7.01032340969549e-08,-6.18851433114621e-08,-5.06700081129844e-08,-1.24571296528378e-08,-6.75284293061515e-08,-1.09580910385946e-07,-1.96722111520194e-07,-3.88819319167324e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418563458,-39.5999917447334,-39.5999917575885,-39.5999917525683,-39.5999917542143,-39.5999917566904,-39.5999917583946,-39.5999917598455,-39.5999917535223,-39.5999917812829,-39.5999917799678,-39.5999917981065,-39.5999918381825,-39.5999916810096,-550000
2.29583333333333,1.13982140398605e-05,-5.83363678009214e-08,-4.87531322593873e-08,-7.65357993066706e-08,-7.79700738511307e-08,-7.47438608660206e-08,-6.99690320418383e-08,-6.17697961910519e-08,-5.05828170753869e-08,-1.24681050278482e-08,-6.74012744968488e-08,-1.09354556899965e-07,-1.96300595316269e-07,-3.87980041630263e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418666509,-39.599991764328,-39.5999917771575,-39.5999917721497,-39.5999917737945,-39.5999917762675,-39.5999917779699,-39.5999917794201,-39.5999917731156,-39.5999918008078,-39.5999917995004,-39.5999918176021,-39.599991857595,-39.5999917007663,-550000
2.29611111111111,1.13685127144382e-05,-5.82399635219072e-08,-4.86736101003638e-08,-7.63936164700574e-08,-7.78207152735868e-08,-7.45996798733774e-08,-6.98350439215489e-08,-6.16546202440208e-08,-5.04957351606818e-08,-1.24789601245611e-08,-6.72743146615901e-08,-1.09128609353416e-07,-1.95879881529912e-07,-3.87142375812792e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418769339,-39.5999917838803,-39.5999917966842,-39.5999917916887,-39.5999917933324,-39.5999917958021,-39.5999917975029,-39.5999917989523,-39.5999917926666,-39.5999918202905,-39.5999918189908,-39.5999918370554,-39.5999918769654,-39.5999917204803,-550000
2.29638888888889,1.13388819078495e-05,-5.81436675433194e-08,-4.85941722901045e-08,-7.62516442334628e-08,-7.76715955129098e-08,-7.44557286047557e-08,-6.97012687961581e-08,-6.15396183256287e-08,-5.0408761626311e-08,-1.24896942767943e-08,-6.71475483140229e-08,-1.08903071392865e-07,-1.95459966879617e-07,-3.86306317288181e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418871946,-39.5999918033904,-39.5999918161687,-39.5999918111855,-39.5999918128281,-39.5999918152946,-39.5999918169937,-39.5999918184423,-39.5999918121753,-39.5999918397311,-39.599991838439,-39.5999918564667,-39.5999918962938,-39.5999917401517,-550000
2.29666666666667,1.13093214676978e-05,-5.80474789076247e-08,-4.85148192348837e-08,-7.6109885136581e-08,-7.75227092333942e-08,-7.43120103746589e-08,-6.95677049927611e-08,-6.14247900606641e-08,-5.03218965415729e-08,-1.25003082082377e-08,-6.70209775480566e-08,-1.08677938517489e-07,-1.95040851310445e-07,-3.8547186620259e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418974331,-39.5999918228582,-39.5999918356111,-39.5999918306402,-39.5999918322816,-39.599991834745,-39.5999918364422,-39.5999918378901,-39.5999918316417,-39.5999918591296,-39.5999918578451,-39.599991875836,-39.5999919155804,-39.5999917597806,-550000
2.29694444444444,1.12798312419277e-05,-5.79513970440929e-08,-4.84355513849612e-08,-7.59683372573323e-08,-7.7374060527421e-08,-7.41685215304637e-08,-6.94343535111807e-08,-6.13101343407229e-08,-5.02351404384852e-08,-1.25108025917084e-08,-6.68946010993552e-08,-1.0845321249879e-07,-1.9462253206254e-07,-3.84639019652634e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419076495,-39.5999918422841,-39.5999918550115,-39.5999918500528,-39.5999918516931,-39.5999918541532,-39.5999918558488,-39.5999918572959,-39.5999918510661,-39.5999918784862,-39.5999918772093,-39.5999918951633,-39.5999919348252,-39.599991779367,-550000
2.29722222222222,1.12504110787281e-05,-5.78554215897133e-08,-4.83563683236759e-08,-7.58270020542637e-08,-7.72256477099815e-08,-7.40252644509874e-08,-6.93012124406181e-08,-6.11956519667781e-08,-5.01484927021095e-08,-1.25211775483206e-08,-6.67684198970042e-08,-1.08228891499393e-07,-1.94205009233188e-07,-3.83807773981283e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419178438,-39.5999918616679,-39.5999918743699,-39.5999918694234,-39.5999918710626,-39.5999918735195,-39.5999918752133,-39.5999918766597,-39.5999918704484,-39.5999918978008,-39.5999918965315,-39.5999919144488,-39.5999919540283,-39.599991798911,-550000
2.2975,1.12210608266889e-05,-5.77595549327762e-08,-4.82772691567555e-08,-7.5685878131858e-08,-7.70774710378709e-08,-7.3882238273427e-08,-6.91682831885559e-08,-6.10813405669157e-08,-5.00619539446069e-08,-1.2531433318166e-08,-6.66424327790382e-08,-1.08004974654029e-07,-1.93788282253623e-07,-3.82978127096947e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419280161,-39.5999918810098,-39.5999918936864,-39.5999918887521,-39.5999918903902,-39.5999918928439,-39.5999918945359,-39.5999918959815,-39.5999918897888,-39.5999919170736,-39.5999919158119,-39.5999919336924,-39.5999919731898,-39.5999918184128,-550000
2.29777777777778,1.11917803345147e-05,-5.76637950764699e-08,-4.81982550654436e-08,-7.55449651753681e-08,-7.69295294591656e-08,-7.37394424271723e-08,-6.90355650205359e-08,-6.09672031910289e-08,-4.99755236393258e-08,-1.25415713767898e-08,-6.65166385718645e-08,-1.07781462975182e-07,-1.93372349181219e-07,-3.82150075603254e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419381663,-39.5999919003098,-39.5999919129612,-39.599991908039,-39.5999919096759,-39.5999919121264,-39.5999919138168,-39.5999919152616,-39.5999919090873,-39.5999919363048,-39.5999919350506,-39.5999919528945,-39.5999919923098,-39.5999918378723,-550000
2.29805555555556,1.11625694513609e-05,-5.75681426342349e-08,-4.81193260286135e-08,-7.54042636032692e-08,-7.67818241876796e-08,-7.35968757415422e-08,-6.89030587799673e-08,-6.08532368686321e-08,-4.98892028291391e-08,-1.25515913017564e-08,-6.63910384241068e-08,-1.07558354905232e-07,-1.92957206447995e-07,-3.81323619838834e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419482946,-39.5999919195681,-39.5999919321942,-39.5999919272842,-39.5999919289199,-39.5999919313672,-39.5999919330558,-39.5999919344999,-39.5999919283439,-39.5999919554943,-39.5999919542476,-39.5999919720548,-39.5999920113883,-39.5999918572897,-550000
2.29833333333333,1.11334280266004e-05,-5.74725970886562e-08,-4.80404821149932e-08,-7.52637734053804e-08,-7.6634353711203e-08,-7.34545395873266e-08,-6.87707622054735e-08,-6.07394442560078e-08,-4.98029906375515e-08,-1.25614932550872e-08,-6.62656321078558e-08,-1.07335650082606e-07,-1.92542856766449e-07,-3.80498754105497e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29441958401,-39.5999919387848,-39.5999919513856,-39.5999919464877,-39.5999919481223,-39.5999919505664,-39.5999919522532,-39.5999919536964,-39.5999919475589,-39.5999919746422,-39.599991973403,-39.5999919911737,-39.5999920304254,-39.5999918766651,-550000
2.29861111111111,1.11043559098769e-05,-5.73771591699556e-08,-4.7961723454051e-08,-7.51234939034156e-08,-7.64871173762845e-08,-7.33124332080132e-08,-6.8638676505881e-08,-6.06258237537706e-08,-4.97168863109855e-08,-1.25712787350454e-08,-6.61404193524787e-08,-1.07113347773999e-07,-1.92129295761807e-07,-3.79675476737521e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419684855,-39.5999919579598,-39.5999919705354,-39.5999919656496,-39.599991967283,-39.5999919697239,-39.599991971409,-39.5999919728515,-39.5999919667322,-39.5999919937486,-39.5999919925168,-39.5999920102512,-39.5999920494213,-39.5999918959985,-550000
2.29888888888889,1.10753529512597e-05,-5.72818295231729e-08,-4.78830498940541e-08,-7.49834250850368e-08,-7.63401156010391e-08,-7.31705568682321e-08,-6.85068002195224e-08,-6.05123746065785e-08,-4.96308911924428e-08,-1.25809491371421e-08,-6.60153992042613e-08,-1.06891446039433e-07,-1.91716525830918e-07,-3.78853785905124e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419785482,-39.5999919770933,-39.5999919896438,-39.59999198477,-39.5999919864023,-39.59999198884,-39.5999919905233,-39.599991991965,-39.599991985864,-39.5999920128136,-39.5999920115893,-39.5999920292872,-39.5999920683759,-39.59999191529,-550000
2.29916666666667,1.10464190009288e-05,-5.71866063631249e-08,-4.7804463012823e-08,-7.48435660176346e-08,-7.61933491112686e-08,-7.30289086201571e-08,-6.83751346470069e-08,-6.03990964285576e-08,-4.95450059012118e-08,-1.25905021085514e-08,-6.58905738141015e-08,-1.06669947062346e-07,-1.91304540417395e-07,-3.7803367978094e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419885891,-39.5999919961854,-39.5999920087107,-39.599992003849,-39.5999920054802,-39.5999920079146,-39.5999920095962,-39.5999920110371,-39.5999920049543,-39.5999920318374,-39.5999920306203,-39.599992048282,-39.5999920872893,-39.5999919345397,-550000
2.29944444444444,1.1017553909464e-05,-5.70914911332231e-08,-4.77259608581143e-08,-7.47039174881234e-08,-7.60468173543818e-08,-7.2887488829104e-08,-6.8243679540065e-08,-6.0285990686564e-08,-4.94592278499019e-08,-1.25999404028141e-08,-6.57659397406604e-08,-1.06448849493641e-07,-1.90893342729788e-07,-3.77215153563272e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419986082,-39.5999920152361,-39.5999920277364,-39.5999920228866,-39.5999920245166,-39.5999920269479,-39.5999920286277,-39.5999920300678,-39.5999920240031,-39.5999920508198,-39.5999920496101,-39.5999920672355,-39.5999921061617,-39.5999919537477,-550000
2.29972222222222,1.09887575276842e-05,-5.69964840153749e-08,-4.76475445664555e-08,-7.45644788258668e-08,-7.59005194284783e-08,-7.27462979308033e-08,-6.81124328031803e-08,-6.01730570505122e-08,-4.93735592581191e-08,-1.26092635755776e-08,-6.56414982820969e-08,-1.06228152433028e-07,-1.9048292946636e-07,-3.7639820629554e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420086057,-39.5999920342456,-39.5999920467208,-39.599992041883,-39.5999920435119,-39.5999920459399,-39.599992047618,-39.5999920490573,-39.5999920430107,-39.5999920697611,-39.5999920685587,-39.5999920861479,-39.5999921249931,-39.599991972914,-550000
2.3,1.09600297066404e-05,-5.69015835665352e-08,-4.75692132755192e-08,-7.44252499505764e-08,-7.57544558321672e-08,-7.26053358750041e-08,-6.79813959452909e-08,-6.00602941590045e-08,-4.92879994206335e-08,-1.26184725853272e-08,-6.55172496075445e-08,-1.06007853933256e-07,-1.90073301358725e-07,-3.75582834428417e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420185814,-39.5999920532139,-39.5999920656641,-39.5999920608383,-39.5999920624659,-39.5999920648908,-39.5999920665671,-39.5999920680056,-39.5999920619771,-39.5999920886612,-39.5999920874662,-39.5999921050193,-39.5999921437836,-39.5999919920388,-550000
2.30027777777778,1.09313702978794e-05,-5.6806791764284e-08,-4.7490967923348e-08,-7.42862313518245e-08,-7.5608625138887e-08,-7.24646022980098e-08,-6.78505681738404e-08,-5.99477020598541e-08,-4.92025488142026e-08,-1.26275671276042e-08,-6.5393194081948e-08,-1.05787955687735e-07,-1.8966445521095e-07,-3.74769035039116e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420285356,-39.599992072141,-39.5999920845663,-39.5999920797524,-39.5999920813789,-39.5999920838005,-39.599992085475,-39.5999920869127,-39.5999920809022,-39.5999921075204,-39.5999921063327,-39.5999921238497,-39.5999921625333,-39.5999920111221,-550000
2.30055555555556,1.09027791529597e-05,-5.67121076585696e-08,-4.74128073274296e-08,-7.41474228981073e-08,-7.54630275652552e-08,-7.23240961320585e-08,-6.77199510710866e-08,-5.98352799865126e-08,-4.91172076961609e-08,-1.26365473391384e-08,-6.52693306065806e-08,-1.05568454785512e-07,-1.89256391443923e-07,-3.7395680721151e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420384681,-39.5999920910271,-39.5999921034276,-39.5999920986255,-39.5999921002508,-39.5999921026693,-39.599992104342,-39.5999921057789,-39.5999920997863,-39.5999921263387,-39.5999921251582,-39.5999921426393,-39.5999921812423,-39.5999920301641,-550000
2.30083333333333,1.08742561239186e-05,-5.66175307756253e-08,-4.73347323015596e-08,-7.40088256113951e-08,-7.53176615460324e-08,-7.2183818179105e-08,-6.7589542338404e-08,-5.97230292115221e-08,-4.90319752464378e-08,-1.26454145022427e-08,-6.51456584160756e-08,-1.05349354011044e-07,-1.88849106619009e-07,-3.73146148214318e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420483792,-39.5999921098722,-39.5999921222478,-39.5999921174577,-39.5999921190817,-39.599992121497,-39.599992123168,-39.599992124604,-39.5999921186294,-39.5999921451161,-39.5999921439428,-39.599992161388,-39.5999921999106,-39.5999920491646,-550000
2.30111111111111,1.08458010631189e-05,-5.65230624123106e-08,-4.72567438797563e-08,-7.38704358385427e-08,-7.51725289160712e-08,-7.20437683027517e-08,-6.74593419481586e-08,-5.96109506430781e-08,-4.89468509708288e-08,-1.26541675303771e-08,-6.50221795548489e-08,-1.05130649571852e-07,-1.88442601002324e-07,-3.72337055475764e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420582687,-39.5999921286765,-39.5999921410273,-39.599992136249,-39.5999921378719,-39.5999921402839,-39.5999921419532,-39.5999921433884,-39.5999921374316,-39.5999921638527,-39.5999921626867,-39.599992180096,-39.5999922185382,-39.599992068124,-550000
2.30138888888889,1.0817413823037e-05,-5.64287020956787e-08,-4.71788416070452e-08,-7.37322554511763e-08,-7.50276286299428e-08,-7.1903945536335e-08,-6.73293505973196e-08,-5.94990424636269e-08,-4.88618344596632e-08,-1.26628101954227e-08,-6.48988919976569e-08,-1.04912342664692e-07,-1.88036871238183e-07,-3.71529525885277e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420681368,-39.59999214744,-39.599992159766,-39.5999921549995,-39.5999921566212,-39.5999921590301,-39.5999921606975,-39.5999921621319,-39.5999921561929,-39.5999921825487,-39.5999921813898,-39.5999921987633,-39.5999922371254,-39.5999920870422,-550000
2.30166666666667,1.07890942564973e-05,-5.63344495448276e-08,-4.71010246749424e-08,-7.35942847225063e-08,-7.48829608190169e-08,-7.17643493559311e-08,-6.71995671069484e-08,-5.9387304929761e-08,-4.87769272705232e-08,-1.2671340766607e-08,-6.4775796706615e-08,-1.04694432197815e-07,-1.87631918234559e-07,-3.70723556723512e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420779834,-39.5999921661627,-39.599992178464,-39.5999921737093,-39.5999921753298,-39.5999921777355,-39.5999921794012,-39.5999921808347,-39.5999921749135,-39.599992201204,-39.5999922000523,-39.59999221739,-39.5999922556722,-39.5999921059193,-550000
2.30194444444444,1.07608422166518e-05,-5.62403059852419e-08,-4.70232928267291e-08,-7.34565227707431e-08,-7.47385257468034e-08,-7.16249791379327e-08,-6.70699928047724e-08,-5.92757373983063e-08,-4.8692128724613e-08,-1.26797601681075e-08,-6.46528915728339e-08,-1.04476918119655e-07,-1.87227740758658e-07,-3.69919145587718e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420878087,-39.5999921848449,-39.5999921971214,-39.5999921923785,-39.5999921939978,-39.5999921964003,-39.5999921980642,-39.5999921994969,-39.5999921935934,-39.5999922198188,-39.5999922186742,-39.5999922359763,-39.5999922741786,-39.5999921247554,-550000
2.30222222222222,1.07326575569004e-05,-5.6146270538497e-08,-4.69456468911026e-08,-7.33189700202471e-08,-7.45943219181247e-08,-7.14858354373078e-08,-6.69406264854673e-08,-5.91643405037742e-08,-4.86074391390971e-08,-1.26880678402864e-08,-6.45301777745463e-08,-1.04259798624867e-07,-1.86824338265709e-07,-3.69116290181224e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420976127,-39.5999922034864,-39.5999922157383,-39.5999922110071,-39.5999922126252,-39.5999922150245,-39.5999922166867,-39.5999922181185,-39.5999922122327,-39.5999922383932,-39.5999922372556,-39.5999922545221,-39.5999922926447,-39.5999921435506,-550000
2.3025,1.07045401308805e-05,-5.605234220422e-08,-4.68680874795773e-08,-7.31816250185762e-08,-7.4450350757909e-08,-7.13469183977579e-08,-6.68114672289798e-08,-5.90531144092848e-08,-4.85228574926846e-08,-1.26962655633333e-08,-6.44076547787042e-08,-1.04043073506445e-07,-1.86421708427678e-07,-3.68314987767135e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421073953,-39.5999922220874,-39.5999922343148,-39.5999922295953,-39.5999922312122,-39.5999922336083,-39.5999922352686,-39.5999922366996,-39.5999922308315,-39.5999922569271,-39.5999922557966,-39.5999922730276,-39.5999923110707,-39.5999921623049,-550000
2.30277777777778,1.06764897926371e-05,-5.59585221014651e-08,-4.67906142905014e-08,-7.30444889376819e-08,-7.43066099585766e-08,-7.1208228203237e-08,-6.66825149587966e-08,-5.89420571628331e-08,-4.84383843460622e-08,-1.27043559697495e-08,-6.428532231249e-08,-1.03826742578911e-07,-1.86019849489961e-07,-3.67515236319202e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421171568,-39.5999922406481,-39.5999922528509,-39.599992248143,-39.5999922497587,-39.5999922521516,-39.5999922538102,-39.5999922552404,-39.5999922493898,-39.5999922754208,-39.5999922742973,-39.5999922914928,-39.5999923294565,-39.5999921810185,-550000
2.30305555555556,1.06485063964067e-05,-5.58648103333026e-08,-4.67132277699311e-08,-7.2907561185548e-08,-7.41631001550612e-08,-7.10697634136223e-08,-6.65537695930397e-08,-5.88311705851837e-08,-4.83540199980979e-08,-1.27123344957361e-08,-6.4163181327388e-08,-1.03610805813933e-07,-1.85618761582805e-07,-3.66717032933769e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29442126897,-39.5999922591684,-39.5999922713467,-39.5999922666505,-39.599992268265,-39.5999922706547,-39.5999922723115,-39.5999922737408,-39.5999922679078,-39.5999922938742,-39.5999922927578,-39.5999923099179,-39.5999923478023,-39.5999921996914,-550000
2.30333333333333,1.06205897967655e-05,-5.57712079335092e-08,-4.66359271287588e-08,-7.27708405024896e-08,-7.40198219525413e-08,-7.09315252791412e-08,-6.64252308727162e-08,-5.87204533440003e-08,-4.82697627827575e-08,-1.27202053067945e-08,-6.40412317832998e-08,-1.03395260391484e-07,-1.85218442453856e-07,-3.65920376320315e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29442136616,-39.5999922776485,-39.5999922898023,-39.5999922851177,-39.599992286731,-39.5999922891175,-39.5999922907726,-39.599992292201,-39.5999922863855,-39.5999923122875,-39.5999923111781,-39.5999923283028,-39.5999923661081,-39.5999922183237,-550000
2.30361111111111,1.05927398484541e-05,-5.56777124952004e-08,-4.65587131328954e-08,-7.26343282706462e-08,-7.38767739957973e-08,-7.07935111676961e-08,-6.62969000568084e-08,-5.86099058251614e-08,-4.81856152781922e-08,-1.27279664974175e-08,-6.39194726689613e-08,-1.03180108542791e-07,-1.84818890886268e-07,-3.65125262231815e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421463139,-39.5999922960884,-39.5999923082178,-39.5999923035448,-39.5999923051568,-39.5999923075402,-39.5999923091935,-39.599992310621,-39.5999923048229,-39.5999923306608,-39.5999923295583,-39.5999923466477,-39.5999923843741,-39.5999922369154,-550000
2.30388888888889,1.05649564066947e-05,-5.55843265433949e-08,-4.64815849063274e-08,-7.24980229631793e-08,-7.37339577757703e-08,-7.0655721713432e-08,-6.6168775674693e-08,-5.84995273990249e-08,-4.81015767891239e-08,-1.27356210618966e-08,-6.37979031272163e-08,-1.0296534789322e-07,-1.84420106075505e-07,-3.64331688239087e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421559907,-39.5999923144882,-39.5999923265933,-39.5999923219318,-39.5999923235426,-39.5999923259227,-39.5999923275743,-39.599992329001,-39.5999923232203,-39.599992348994,-39.5999923478985,-39.5999923649527,-39.5999924026002,-39.5999922554668,-550000
2.30416666666667,1.05372393267309e-05,-5.5491048020558e-08,-4.640454274741e-08,-7.23619256724221e-08,-7.35913718426569e-08,-7.05181569691639e-08,-6.6040857711936e-08,-5.83893175741839e-08,-4.80176474840407e-08,-1.27431669917495e-08,-6.36765236788733e-08,-1.02750979860542e-07,-1.8402208624983e-07,-3.63539653205969e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421656465,-39.599992332848,-39.5999923449287,-39.5999923402788,-39.5999923418884,-39.5999923442654,-39.5999923459151,-39.5999923473409,-39.5999923415775,-39.5999923672874,-39.5999923661987,-39.5999923832178,-39.5999924207866,-39.5999922739777,-550000
2.30444444444444,1.05095884643369e-05,-5.53978788169833e-08,-4.63275877156105e-08,-7.22260361370143e-08,-7.3449013995266e-08,-7.03808184123009e-08,-6.59131449596112e-08,-5.82792773931027e-08,-4.79338266220284e-08,-1.27506052293674e-08,-6.35553353086549e-08,-1.02537000607562e-07,-1.83624831470711e-07,-3.62749153443963e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421752813,-39.5999923511679,-39.5999923632243,-39.5999923585859,-39.5999923601942,-39.599992362568,-39.5999923642159,-39.5999923656409,-39.5999923598948,-39.5999923855409,-39.5999923844591,-39.5999924014431,-39.5999924389334,-39.5999922924483,-550000
2.30472222222222,1.04820036754123e-05,-5.53048186348704e-08,-4.62507177219149e-08,-7.20903532524406e-08,-7.33068875814581e-08,-7.02437027307836e-08,-6.57856389158276e-08,-5.81694069723478e-08,-4.78501122856192e-08,-1.27579387049429e-08,-6.3434335569066e-08,-1.02323411651902e-07,-1.83228340257917e-07,-3.61960187011766e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421848951,-39.5999923694479,-39.59999238148,-39.5999923768531,-39.5999923784602,-39.5999923808308,-39.5999923824769,-39.599992383901,-39.5999923781723,-39.5999924037546,-39.5999924026798,-39.5999924196287,-39.5999924570406,-39.5999923108788,-550000
2.305,1.04544848162565e-05,-5.52118679044822e-08,-4.61739342827116e-08,-7.19548778478846e-08,-7.31649896369649e-08,-7.01068115640739e-08,-6.56583398576874e-08,-5.80597045180247e-08,-4.77665076337726e-08,-1.2765164168993e-08,-6.33135259077044e-08,-1.02110213337503e-07,-1.82832609658749e-07,-3.61172751245407e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29442194488,-39.5999923876881,-39.599992399696,-39.5999923950806,-39.5999923966864,-39.5999923990538,-39.5999924006982,-39.5999924021214,-39.5999923964098,-39.5999924219287,-39.5999924208607,-39.5999924377746,-39.5999924751083,-39.5999923292691,-550000
2.30527777777778,1.04270317432466e-05,-5.51190245132776e-08,-4.60972381540797e-08,-7.18196101826526e-08,-7.30233199443582e-08,-6.99701441511844e-08,-6.5531246631824e-08,-5.79501708547148e-08,-4.76830118149483e-08,-1.27722826340724e-08,-6.319290545692e-08,-1.01897405321853e-07,-1.82437638466114e-07,-3.60386843839705e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944220406,-39.5999924058886,-39.5999924178723,-39.5999924132684,-39.599992414873,-39.5999924172372,-39.5999924188798,-39.5999924203021,-39.5999924146077,-39.5999924400632,-39.599992439002,-39.599992455881,-39.5999924931366,-39.5999923476193,-550000
2.30555555555556,1.0399644313227e-05,-5.50262900330441e-08,-4.60206290611973e-08,-7.16845471035252e-08,-7.2881880552914e-08,-6.98337017183513e-08,-6.54043569234648e-08,-5.78408055176353e-08,-4.75996248507966e-08,-1.27792975840531e-08,-6.30724731914446e-08,-1.01684984778153e-07,-1.82043427538145e-07,-3.59602462527861e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422136112,-39.5999924240495,-39.5999924360091,-39.5999924314165,-39.5999924330199,-39.5999924353809,-39.5999924370217,-39.5999924384431,-39.5999924327658,-39.5999924581581,-39.5999924571037,-39.5999924739479,-39.5999925111255,-39.5999923659296,-550000
2.30583333333333,1.03723223832924e-05,-5.49336646760412e-08,-4.59441051321373e-08,-7.15496925904898e-08,-7.27406701269978e-08,-6.96974816084223e-08,-6.52776720537146e-08,-5.7731609484966e-08,-4.75163453500742e-08,-1.27862077438493e-08,-6.29522300272229e-08,-1.01472953427949e-07,-1.81649973909213e-07,-3.58819604905592e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422231415,-39.5999924421708,-39.5999924541063,-39.5999924495251,-39.5999924511273,-39.5999924534851,-39.5999924551241,-39.5999924565446,-39.5999924508844,-39.5999924762137,-39.599992475166,-39.5999924919754,-39.5999925290752,-39.5999923842,-550000
2.30611111111111,1.03450658107047e-05,-5.48411475573637e-08,-4.58676680133859e-08,-7.14150444648956e-08,-7.25996876571224e-08,-6.95614836109317e-08,-6.51511931452575e-08,-5.76225815240762e-08,-4.74331748727182e-08,-1.27930129005638e-08,-6.28321764361279e-08,-1.01261308277309e-07,-1.81257277649286e-07,-3.58038267653314e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422326512,-39.5999924602526,-39.5999924721641,-39.5999924675943,-39.5999924691952,-39.5999924715498,-39.5999924731871,-39.5999924746066,-39.5999924689635,-39.5999924942298,-39.5999924931889,-39.5999925099635,-39.5999925469856,-39.5999924024305,-550000
2.30638888888889,1.0317874453134e-05,-5.47487397194183e-08,-4.57913172266754e-08,-7.12806010677547e-08,-7.24589345164966e-08,-6.94257094364073e-08,-6.50249194594863e-08,-5.75137215923379e-08,-4.73501116624558e-08,-1.27997135303027e-08,-6.27123113055285e-08,-1.0105005128916e-07,-1.80865336564902e-07,-3.57258448914858e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944224214,-39.5999924782951,-39.5999924901826,-39.5999924856241,-39.5999924872237,-39.5999924895752,-39.5999924912106,-39.5999924926293,-39.5999924870031,-39.5999925122066,-39.5999925111724,-39.5999925279124,-39.599992564857,-39.5999924206213,-550000
2.30666666666667,1.02907481684212e-05,-5.46564402338488e-08,-4.57150531798933e-08,-7.11463644078614e-08,-7.23184094226392e-08,-6.92901572601396e-08,-6.48988499786031e-08,-5.74050292395663e-08,-4.72671571459266e-08,-1.28063123917766e-08,-6.25926344803485e-08,-1.00839178851342e-07,-1.80474150687518e-07,-3.56480145875875e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422516083,-39.5999924962982,-39.5999925081617,-39.5999925036146,-39.5999925052129,-39.5999925075612,-39.5999925091949,-39.5999925106126,-39.5999925050034,-39.5999925301443,-39.5999925291167,-39.5999925458222,-39.5999925826894,-39.5999924387724,-550000
2.30694444444444,1.02636868147838e-05,-5.45642489848996e-08,-4.56388763968016e-08,-7.1012333311076e-08,-7.21781119398151e-08,-6.91548277162706e-08,-6.4772984464667e-08,-5.72965049095186e-08,-4.7184311731721e-08,-1.28128072007225e-08,-6.24731458876469e-08,-1.00628692993999e-07,-1.80083717920281e-07,-3.55703356436325e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422610558,-39.5999925142621,-39.5999925261017,-39.5999925215658,-39.5999925231629,-39.599992525508,-39.5999925271399,-39.5999925285567,-39.5999925229644,-39.5999925480427,-39.5999925470219,-39.5999925636928,-39.5999926004828,-39.599992456884,-550000
2.30722222222222,1.02366902506788e-05,-5.44721664311563e-08,-4.55627866764745e-08,-7.08785084451656e-08,-7.20380410878743e-08,-6.9019721368704e-08,-6.46473230831003e-08,-5.71881482172608e-08,-4.71015746538581e-08,-1.28191984617845e-08,-6.23538461872655e-08,-1.0041859140477e-07,-1.79694036803677e-07,-3.54928079634678e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422704828,-39.5999925321868,-39.5999925440025,-39.5999925394779,-39.5999925410737,-39.5999925434157,-39.5999925450457,-39.5999925464616,-39.5999925408862,-39.5999925659022,-39.5999925648879,-39.5999925815244,-39.5999926182372,-39.599992474956,-550000
2.3075,1.02097583347826e-05,-5.43801933809753e-08,-4.54867818965458e-08,-7.07448898871392e-08,-7.18981985096671e-08,-6.88848373444281e-08,-6.45218641692697e-08,-5.70799598431365e-08,-4.70189451986963e-08,-1.28254884495184e-08,-6.22347339513663e-08,-1.00208875276686e-07,-1.79305106642803e-07,-3.54154310129961e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422798892,-39.5999925500725,-39.5999925618643,-39.5999925573509,-39.5999925589455,-39.5999925612842,-39.5999925629125,-39.5999925643275,-39.5999925587688,-39.5999925837226,-39.599992582715,-39.599992599317,-39.5999926359529,-39.5999924929886,-550000
2.30777777777778,1.01828909260946e-05,-5.42883284492444e-08,-4.54108651100743e-08,-7.0611476139399e-08,-7.17585833370664e-08,-6.87501746584083e-08,-6.43966090475252e-08,-5.69719386483005e-08,-4.69364252086257e-08,-1.2831675578769e-08,-6.21158093092072e-08,-9.99995424814794e-08,-1.78916926339692e-07,-3.53382045912857e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422892751,-39.5999925679191,-39.5999925796871,-39.5999925751849,-39.5999925767782,-39.5999925791138,-39.5999925807402,-39.5999925821543,-39.5999925766124,-39.5999926015041,-39.5999926005031,-39.5999926170708,-39.5999926536299,-39.5999925109818,-550000
2.30805555555556,1.0156087883896e-05,-5.41965721378692e-08,-4.5335036149747e-08,-7.04782669783527e-08,-7.16191944028512e-08,-6.86157331248794e-08,-6.42715579491617e-08,-5.68640846762938e-08,-4.68540122729232e-08,-1.28377634522483e-08,-6.19970712501973e-08,-9.97905941644802e-08,-1.78529494645819e-07,-3.52611285336116e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422986405,-39.5999925857268,-39.599992597471,-39.59999259298,-39.599992594572,-39.5999925969044,-39.5999925985291,-39.5999925999423,-39.599992594417,-39.5999926192468,-39.5999926182524,-39.5999926347858,-39.5999926712682,-39.5999925289357,-550000
2.30833333333333,1.01293490677561e-05,-5.41049251411382e-08,-4.52592936855253e-08,-7.03452631189837e-08,-7.14800318263635e-08,-6.84815132318102e-08,-6.41467105316952e-08,-5.67563971572391e-08,-4.67717088647104e-08,-1.2843747710713e-08,-6.18785221190748e-08,-9.95820284765805e-08,-1.78142809414722e-07,-3.51842026857816e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423079855,-39.5999926034956,-39.5999926152161,-39.5999926107363,-39.599992612327,-39.5999926146562,-39.5999926162791,-39.5999926176913,-39.5999926121827,-39.5999926369508,-39.5999926359628,-39.599992652462,-39.5999926888679,-39.5999925468505,-550000
2.30861111111111,1.01026743374341e-05,-5.40133874338112e-08,-4.51836376098953e-08,-7.02124637288914e-08,-7.13410962223126e-08,-6.8347514012894e-08,-6.40220657551629e-08,-5.66488772727215e-08,-4.66895123059236e-08,-1.28496334456234e-08,-6.17601592642534e-08,-9.93738452165681e-08,-1.7775687057868e-07,-3.51074267209926e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423173101,-39.5999926212256,-39.5999926329224,-39.5999926284537,-39.5999926300432,-39.5999926323693,-39.5999926339903,-39.5999926354016,-39.5999926299097,-39.599992654616,-39.5999926536346,-39.5999926700996,-39.5999927064291,-39.5999925647261,-550000
2.30888888888889,1.00760635530407e-05,-5.39219570196113e-08,-4.51080695944227e-08,-7.00798692367098e-08,-7.1202387219859e-08,-6.82137339910552e-08,-6.38976248657447e-08,-5.65415250135436e-08,-4.66074241353918e-08,-1.28554184039727e-08,-6.16419835564037e-08,-9.91660432922467e-08,-1.77371676259108e-07,-3.50308004526491e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423266143,-39.5999926389169,-39.5999926505901,-39.5999926461325,-39.5999926477206,-39.5999926500436,-39.5999926516628,-39.5999926530732,-39.5999926475978,-39.5999926722426,-39.5999926712677,-39.5999926876986,-39.5999927239519,-39.5999925825626,-550000
2.30916666666667,1.00495165749502e-05,-5.3830636618909e-08,-4.50325882665142e-08,-6.99474787954528e-08,-7.10639028807289e-08,-6.808017679349e-08,-6.37733866182363e-08,-5.64343373548387e-08,-4.65254434991027e-08,-1.28611039589323e-08,-6.15239950298274e-08,-9.89586224652032e-08,-1.7698722715769e-07,-3.49543233481743e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423358982,-39.5999926565695,-39.5999926682192,-39.5999926637727,-39.5999926653595,-39.5999926676792,-39.5999926692967,-39.5999926707061,-39.5999926652473,-39.5999926898307,-39.5999926888623,-39.5999927052592,-39.5999927414363,-39.5999926003602,-550000
2.30944444444444,1.00230332638971e-05,-5.3739427497002e-08,-4.49571925588099e-08,-6.98152931036389e-08,-7.09256445401342e-08,-6.79468384578888e-08,-6.36493514902728e-08,-5.63273166294093e-08,-4.64435714914968e-08,-1.28666893798113e-08,-6.1406193826803e-08,-9.87515835284166e-08,-1.76603518479333e-07,-3.48779954732019e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423451618,-39.5999926741836,-39.5999926858097,-39.5999926813743,-39.5999926829598,-39.5999926852764,-39.599992686892,-39.5999926883005,-39.5999926828582,-39.5999927073804,-39.5999927064184,-39.5999927227813,-39.5999927588825,-39.5999926181189,-550000
2.30972222222222,9.99661348066964e-06,-5.36483250396349e-08,-4.48818858753828e-08,-6.96833111234358e-08,-7.07876116399132e-08,-6.78137214415318e-08,-6.35255161517867e-08,-5.62204635117387e-08,-4.6361807772793e-08,-1.28721752814296e-08,-6.12885792478083e-08,-9.85449243002954e-08,-1.76220551929154e-07,-3.48018164594409e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423544052,-39.5999926917592,-39.5999927033618,-39.5999926989374,-39.5999927005216,-39.5999927028351,-39.5999927044489,-39.5999927058564,-39.5999927004305,-39.5999927248916,-39.5999927239361,-39.5999927402651,-39.5999927762904,-39.5999926358387,-550000
2.31,9.97025708651414e-06,-5.35573326911691e-08,-4.48066651620021e-08,-6.95515330399804e-08,-7.0649804876954e-08,-6.76808231281599e-08,-6.34018835433151e-08,-5.61137761995224e-08,-4.62801531217214e-08,-1.28775626115245e-08,-6.11711506956901e-08,-9.83386436598029e-08,-1.75838326217382e-07,-3.47257861092423e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423636284,-39.5999927092965,-39.5999927208755,-39.5999927164622,-39.5999927180451,-39.5999927203553,-39.5999927219674,-39.5999927233739,-39.5999927179644,-39.5999927423646,-39.5999927414154,-39.5999927577106,-39.5999927936602,-39.5999926535198,-550000
2.31027777777778,9.94396394288442e-06,-5.34664491937303e-08,-4.47315324598341e-08,-6.94199592717308e-08,-7.05122232325374e-08,-6.75481441976819e-08,-6.32784520758559e-08,-5.60072553502533e-08,-4.61986055179714e-08,-1.2882852866651e-08,-6.10539076486536e-08,-9.8132744143775e-08,-1.7545683793968e-07,-3.46499041113632e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423728314,-39.5999927267953,-39.5999927383509,-39.5999927339486,-39.5999927355302,-39.5999927378373,-39.5999927394475,-39.5999927408531,-39.59999273546,-39.5999927597993,-39.5999927588565,-39.5999927751179,-39.599992810992,-39.5999926711622,-550000
2.31055555555556,9.91773391139312e-06,-5.33756744214368e-08,-4.46564867361322e-08,-6.92885883905326e-08,-7.03748659246057e-08,-6.74156851427498e-08,-6.31552226621482e-08,-5.59009005515379e-08,-4.61171664499886e-08,-1.28880439360935e-08,-6.09368504161777e-08,-9.79272232519016e-08,-1.75076087645894e-07,-3.45741703510011e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423820143,-39.5999927442559,-39.5999927557882,-39.5999927513967,-39.5999927529771,-39.599992755281,-39.5999927568894,-39.5999927582941,-39.5999927529172,-39.5999927771959,-39.5999927762595,-39.5999927924871,-39.5999928282857,-39.599992688766,-550000
2.31083333333333,9.89156685408799e-06,-5.32850090731139e-08,-4.4581527710858e-08,-6.91574212128155e-08,-7.0237733068818e-08,-6.72834450727477e-08,-6.30321937531631e-08,-5.57947104247512e-08,-4.60358365387231e-08,-1.28931381448488e-08,-6.08199804125266e-08,-9.77220787279543e-08,-1.74696075358326e-07,-3.44985843707907e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423911771,-39.5999927616784,-39.5999927731872,-39.5999927688067,-39.5999927703858,-39.5999927726865,-39.5999927742932,-39.5999927756968,-39.5999927703363,-39.5999927945544,-39.5999927936243,-39.5999928098183,-39.5999928455416,-39.5999927063313,-550000
2.31111111111111,9.86546263325711e-06,-5.31944523651732e-08,-4.4506656440207e-08,-6.90264574485332e-08,-7.01008234222798e-08,-6.71514245743564e-08,-6.29093663245137e-08,-5.56886869133289e-08,-4.59546122597622e-08,-1.28981366708754e-08,-6.07032948530249e-08,-9.75173122565975e-08,-1.74316797416242e-07,-3.44231462341658e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424003199,-39.5999927790627,-39.5999927905482,-39.5999927861786,-39.5999927877563,-39.599992790054,-39.5999927916588,-39.5999927930615,-39.5999927877171,-39.5999928118749,-39.5999928109511,-39.5999928271114,-39.5999928627596,-39.5999927238581,-550000
2.31138888888889,9.83942111142e-06,-5.31040061315151e-08,-4.44318701813055e-08,-6.88956969615138e-08,-6.99641388169279e-08,-6.70196228148885e-08,-6.27867397194224e-08,-5.55828289785364e-08,-4.58734972199453e-08,-1.29030371101955e-08,-6.058679522631e-08,-9.73129230859305e-08,-1.73938253284123e-07,-3.43478554296527e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424094426,-39.5999927964089,-39.5999928078712,-39.5999928035125,-39.5999928050889,-39.5999928073834,-39.5999928089864,-39.5999928103881,-39.5999928050599,-39.5999928291574,-39.5999928282399,-39.5999928443667,-39.5999928799399,-39.5999927413466,-550000
2.31166666666667,9.81344215141693e-06,-5.30136686130832e-08,-4.43571734595796e-08,-6.87651390296385e-08,-6.98276781206704e-08,-6.68880381044474e-08,-6.26643141522171e-08,-5.54771356352908e-08,-4.57924903129301e-08,-1.29078427946722e-08,-6.04704797345632e-08,-9.7108909858092e-08,-1.73560442109868e-07,-3.42727118630459e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424185455,-39.5999928137172,-39.5999928251563,-39.5999928208084,-39.5999928223835,-39.5999928246748,-39.599992826276,-39.5999928276768,-39.5999928223648,-39.5999928464021,-39.5999928454908,-39.5999928615841,-39.5999928970825,-39.5999927587968,-550000
2.31194444444444,9.7875256162741e-06,-5.29234410824335e-08,-4.42825634138328e-08,-6.86347835012569e-08,-6.96914401049413e-08,-6.67566723200429e-08,-6.2542087966371e-08,-5.53716081695272e-08,-4.57115908396652e-08,-1.29125528905378e-08,-6.03543507424822e-08,-9.69052722656821e-08,-1.73183363003897e-07,-3.41977151495981e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424276283,-39.5999928309876,-39.5999928424035,-39.5999928380665,-39.5999928396403,-39.5999928419284,-39.5999928435278,-39.5999928449276,-39.5999928396317,-39.599992863609,-39.5999928627039,-39.5999928787638,-39.5999929141875,-39.5999927762087,-550000
2.31222222222222,9.76167136934918e-06,-5.28333226720112e-08,-4.4208041203811e-08,-6.85046300886013e-08,-6.95554269095274e-08,-6.66255231996033e-08,-6.24200635507573e-08,-5.52662445057603e-08,-4.56307994848069e-08,-1.29171679136614e-08,-6.02384063588614e-08,-9.67020099608022e-08,-1.72807013565732e-07,-3.41228652006153e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424366913,-39.5999928482202,-39.599992859613,-39.5999928552868,-39.5999928568592,-39.5999928591442,-39.5999928607417,-39.5999928621405,-39.5999928568607,-39.5999928807781,-39.5999928798793,-39.5999928959058,-39.5999929312549,-39.5999927935825,-550000
2.3125,9.7358792741389e-06,-5.27433126294713e-08,-4.41336063562496e-08,-6.83746796530359e-08,-6.94196345664335e-08,-6.64945932955335e-08,-6.22982384975236e-08,-5.51610463045476e-08,-4.55501155783076e-08,-1.29216885415857e-08,-6.01226462696584e-08,-9.64991222528017e-08,-1.72431393873971e-07,-3.40481617247625e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424457344,-39.5999928654151,-39.5999928767847,-39.5999928724693,-39.5999928740404,-39.5999928763222,-39.599992877918,-39.5999928793158,-39.5999928740519,-39.5999928979097,-39.599992897017,-39.5999929130102,-39.5999929482849,-39.5999928109183,-550000
2.31277777777778,9.71014919467703e-06,-5.26534120409832e-08,-4.40592596365934e-08,-6.82449310561567e-08,-6.92840659866596e-08,-6.6363880009905e-08,-6.21766130178294e-08,-5.50560132300619e-08,-4.54695402823043e-08,-1.29261129764732e-08,-6.00070714848623e-08,-9.62966089173528e-08,-1.72056502665066e-07,-3.39736044436049e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424547578,-39.5999928825722,-39.5999928939188,-39.5999928896142,-39.599992891184,-39.5999928934626,-39.5999928950566,-39.5999928964534,-39.5999928912055,-39.5999929150037,-39.5999929141172,-39.5999929300772,-39.5999929652775,-39.599992828216,-550000
2.31305555555556,9.6844809949683e-06,-5.25636198070406e-08,-4.39849996111519e-08,-6.81153859201016e-08,-6.9148719130241e-08,-6.62333835617169e-08,-6.20551876689245e-08,-5.4951144077113e-08,-4.53890723442534e-08,-1.29304443324519e-08,-5.98916811877505e-08,-9.60944689982158e-08,-1.71682338656847e-07,-3.38991931269417e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424637613,-39.5999928996918,-39.5999929110154,-39.5999929067215,-39.5999929082899,-39.5999929105654,-39.5999929121576,-39.5999929135534,-39.5999929083214,-39.5999929320602,-39.5999929311798,-39.5999929471066,-39.5999929822328,-39.5999928454758,-550000
2.31333333333333,9.65887453943117e-06,-5.24739378158861e-08,-4.39108267020973e-08,-6.79860404330066e-08,-6.90135958195757e-08,-6.61031039478334e-08,-6.19339616876724e-08,-5.48464398184569e-08,-4.5308711973048e-08,-1.29346822239393e-08,-5.97764744396505e-08,-9.58927017101472e-08,-1.71308900396604e-07,-3.38249275271753e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424727452,-39.5999929167739,-39.5999929280745,-39.5999929237913,-39.5999929253584,-39.5999929276308,-39.5999929292211,-39.5999929306159,-39.5999929253998,-39.5999929490793,-39.599992948205,-39.5999929640987,-39.5999929991509,-39.5999928626978,-550000
2.31361111111111,9.63332969281818e-06,-5.23843642675752e-08,-4.3836742333706e-08,-6.78568959106665e-08,-6.88786948881221e-08,-6.5973041664178e-08,-6.18129350925799e-08,-5.47418986225887e-08,-4.52284592898336e-08,-1.2938826920561e-08,-5.96614517303404e-08,-9.56913075333286e-08,-1.70936186034283e-07,-3.37508075856826e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424817093,-39.5999929338186,-39.5999929450962,-39.5999929408237,-39.5999929423894,-39.5999929446587,-39.5999929462471,-39.5999929476409,-39.5999929424407,-39.599992966061,-39.5999929651928,-39.5999929810535,-39.5999930160317,-39.5999928798819,-550000
2.31388888888889,9.6078463200465e-06,-5.22949001462289e-08,-4.37627452125633e-08,-6.77279540955588e-08,-6.87440149419029e-08,-6.58431951037343e-08,-6.16921072850538e-08,-5.463752180881e-08,-4.51483145719679e-08,-1.29428797192434e-08,-5.95466123796901e-08,-9.54902866990738e-08,-1.70564195306602e-07,-3.36768327480697e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424906538,-39.5999929508258,-39.5999929620805,-39.5999929578187,-39.5999929593831,-39.5999929616492,-39.5999929632358,-39.5999929646287,-39.5999929594442,-39.5999929830054,-39.5999929821434,-39.599992997971,-39.5999930328755,-39.5999928970284,-550000
2.31416666666667,9.58242428628234e-06,-5.22055465856614e-08,-4.36888342562673e-08,-6.75992143135634e-08,-6.8609556799081e-08,-6.57135649471765e-08,-6.15714778444009e-08,-5.4533308912335e-08,-4.50682778771005e-08,-1.29468387648204e-08,-5.94319576296713e-08,-9.52896361589591e-08,-1.70192925907823e-07,-3.36030030540379e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424995786,-39.5999929677958,-39.5999929790276,-39.5999929747764,-39.5999929763395,-39.5999929786024,-39.5999929801873,-39.5999929815791,-39.5999929764104,-39.5999929999127,-39.5999929990567,-39.5999930148513,-39.5999930496823,-39.5999929141373,-550000
2.31444444444444,9.55706345702623e-06,-5.21163021822445e-08,-4.36150113966482e-08,-6.74706750738641e-08,-6.84753206228296e-08,-6.55841501748861e-08,-6.14510470164672e-08,-5.44292603563146e-08,-4.49883492136775e-08,-1.29507055471172e-08,-5.93174858384452e-08,-9.50893557696619e-08,-1.69822378820888e-07,-3.35293181383898e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425084839,-39.5999929847285,-39.5999929959375,-39.5999929916969,-39.5999929932586,-39.5999929955184,-39.5999929971015,-39.5999929984923,-39.5999929933393,-39.5999930167828,-39.5999930159329,-39.5999930316946,-39.599993066452,-39.5999929312086,-550000
2.31472222222222,9.53176369795472e-06,-5.20271666951538e-08,-4.35412767224421e-08,-6.73423359909951e-08,-6.83413064642722e-08,-6.54549504119477e-08,-6.13308139364737e-08,-5.43253758653501e-08,-4.49085271261303e-08,-1.29544814250005e-08,-5.92031970808124e-08,-9.48894466806383e-08,-1.69452551363728e-07,-3.34557776457178e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425173697,-39.5999930016241,-39.5999930128103,-39.5999930085803,-39.5999930101407,-39.5999930123973,-39.5999930139786,-39.5999930153683,-39.599993010231,-39.5999930336159,-39.5999930327719,-39.5999930485009,-39.599993083185,-39.5999929482424,-550000
2.315,9.50652487506021e-06,-5.19381404875983e-08,-4.34676284786839e-08,-6.72141981751017e-08,-6.82075119987081e-08,-6.53259666258243e-08,-6.12107805888473e-08,-5.42216547763565e-08,-4.48288120545736e-08,-1.2958166889503e-08,-5.90890918210942e-08,-9.46899062033225e-08,-1.69083442440249e-07,-3.33823815257754e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425262359,-39.5999930184825,-39.5999930296461,-39.5999930254266,-39.5999930269857,-39.5999930292392,-39.5999930308186,-39.5999930322073,-39.5999930270856,-39.599993050412,-39.5999930495741,-39.5999930652702,-39.5999930998811,-39.5999929652388,-550000
2.31527777777778,9.48134685463557e-06,-5.18492237602757e-08,-4.33940687551542e-08,-6.70862607899521e-08,-6.80739382887246e-08,-6.5197198612032e-08,-6.10909436089975e-08,-5.41180956329047e-08,-4.47492063905053e-08,-1.29617608330046e-08,-5.89751684081284e-08,-9.44907357425708e-08,-1.68715051400194e-07,-3.33091295201764e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425350827,-39.5999930353041,-39.5999930464449,-39.5999930422359,-39.5999930437936,-39.599993046044,-39.5999930476216,-39.5999930490093,-39.5999930439032,-39.5999930671712,-39.5999930663392,-39.5999930820027,-39.5999931165405,-39.5999929821979,-550000
2.31555555555556,9.45622950315783e-06,-5.17604164065592e-08,-4.33205969060949e-08,-6.69585242241819e-08,-6.7940584035413e-08,-6.50686451214375e-08,-6.09713045738723e-08,-5.40147008916e-08,-4.4669707178778e-08,-1.2965263969379e-08,-5.88614284156163e-08,-9.42919341665301e-08,-1.68347377714056e-07,-3.32360212301385e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425439101,-39.5999930520886,-39.5999930632068,-39.5999930590084,-39.5999930605647,-39.5999930628119,-39.5999930643877,-39.5999930657743,-39.5999930606838,-39.5999930838936,-39.5999930830675,-39.5999930986984,-39.5999931331632,-39.5999929991197,-550000
2.31583333333333,9.4311726874121e-06,-5.16717181930605e-08,-4.32472129457111e-08,-6.68309870283775e-08,-6.78074497235248e-08,-6.49403068627757e-08,-6.08518625328757e-08,-5.39114696684053e-08,-4.45903148820595e-08,-1.2968677168446e-08,-5.87478708920489e-08,-9.40935007638233e-08,-1.67980418541495e-07,-3.31630566042924e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425527181,-39.5999930688363,-39.5999930799318,-39.5999930757439,-39.5999930772988,-39.599993079543,-39.5999930811169,-39.5999930825026,-39.5999930774275,-39.5999931005792,-39.599993099759,-39.5999931153573,-39.5999931497494,-39.5999930160043,-550000
2.31611111111111,9.40617627450407e-06,-5.15831292259517e-08,-4.31739167961443e-08,-6.67036509499307e-08,-6.76745351681708e-08,-6.48121821206172e-08,-6.07326183690445e-08,-5.38084014021758e-08,-4.45110293590719e-08,-1.29720012673303e-08,-5.86344962222245e-08,-9.38954340906993e-08,-1.67614174113614e-07,-3.30902352247512e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425615067,-39.5999930855472,-39.5999930966201,-39.5999930924427,-39.5999930939963,-39.5999930962372,-39.5999930978094,-39.599993099194,-39.5999930941344,-39.5999931172281,-39.5999931164138,-39.5999931319796,-39.599993166299,-39.5999930328519,-550000
2.31638888888889,9.38124013166518e-06,-5.14946499368235e-08,-4.31007081494087e-08,-6.65765141539139e-08,-6.75418399184944e-08,-6.46842720706883e-08,-6.06135712147878e-08,-5.37054942697419e-08,-4.44318535878226e-08,-1.29752353470789e-08,-5.85213040437325e-08,-9.3697735335364e-08,-1.67248642241529e-07,-3.30175568866142e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29442570276,-39.5999931022214,-39.5999931132718,-39.5999931091048,-39.599993110657,-39.5999931128948,-39.5999931144651,-39.5999931158487,-39.5999931108046,-39.5999931338404,-39.599993133032,-39.5999931485653,-39.5999931828122,-39.5999930496624,-550000
2.31666666666667,9.35636412653545e-06,-5.14062815003876e-08,-4.30275854358772e-08,-6.64495772532519e-08,-6.74093645441708e-08,-6.45565761864327e-08,-6.04947198771129e-08,-5.36027502309422e-08,-4.43527850003598e-08,-1.29783801654076e-08,-5.8408293718232e-08,-9.35004024381272e-08,-1.66883821658509e-07,-3.2945021583861e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425790261,-39.5999931188589,-39.5999931298868,-39.5999931257303,-39.5999931272811,-39.5999931295158,-39.5999931310843,-39.5999931324668,-39.5999931274381,-39.5999931504162,-39.5999931496136,-39.5999931651145,-39.599993199289,-39.5999930664359,-550000
2.31694444444444,9.33154812683626e-06,-5.13180208754369e-08,-4.29545520553195e-08,-6.63228390627233e-08,-6.72771095415785e-08,-6.44290922905215e-08,-6.03760660292894e-08,-5.35001694995747e-08,-4.42738222947914e-08,-1.29814374278192e-08,-5.82954652958586e-08,-9.3303434793053e-08,-1.66519712205878e-07,-3.28726288980798e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425877569,-39.5999931354599,-39.5999931464653,-39.5999931423191,-39.5999931438686,-39.5999931461002,-39.5999931476668,-39.5999931490483,-39.5999931440349,-39.5999931669555,-39.5999931661587,-39.5999931816273,-39.5999932157295,-39.5999930831725,-550000
2.31722222222222,9.30679200070146e-06,-5.12298694213649e-08,-4.28816070703911e-08,-6.61962999845221e-08,-6.71450731519918e-08,-6.43018236640087e-08,-6.02576068121141e-08,-5.33977515170663e-08,-4.41949666907277e-08,-1.29844061042323e-08,-5.81828183376368e-08,-9.31068338772575e-08,-1.66156312161615e-07,-3.28003785259376e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425964685,-39.5999931520244,-39.5999931630073,-39.5999931588716,-39.5999931604196,-39.5999931626481,-39.5999931642129,-39.5999931655934,-39.5999931605952,-39.5999931834584,-39.5999931826674,-39.5999931981037,-39.5999932321338,-39.5999930998723,-550000
2.3175,9.28209561650377e-06,-5.1141829160764e-08,-4.28087487425281e-08,-6.6069959328032e-08,-6.70132555751391e-08,-6.41747660633976e-08,-6.01393462397637e-08,-5.32954943496399e-08,-4.41162193746153e-08,-1.29872883020991e-08,-5.80703520764931e-08,-9.29105964934475e-08,-1.65793621422278e-07,-3.27282703572357e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426051609,-39.5999931685524,-39.599993179513,-39.5999931753876,-39.5999931769343,-39.5999931791596,-39.5999931807226,-39.599993182102,-39.5999931771191,-39.599993199925,-39.5999931991398,-39.5999932145438,-39.5999932485019,-39.5999931165354,-550000
2.31777777777778,9.25745884280055e-06,-5.10538978297501e-08,-4.27359776398813e-08,-6.59438193389624e-08,-6.6881654604036e-08,-6.40479227048234e-08,-6.00212812091998e-08,-5.31933989354908e-08,-4.40375789099892e-08,-1.29900819056757e-08,-5.79580676470816e-08,-9.2714723718933e-08,-1.6543163762475e-07,-3.26563041374093e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426138343,-39.5999931850441,-39.5999931959823,-39.5999931918672,-39.5999931934126,-39.5999931956347,-39.5999931971959,-39.5999931985743,-39.5999931936066,-39.5999932163552,-39.5999932155758,-39.5999932309477,-39.599993264834,-39.5999931331617,-550000
2.31805555555556,9.23288154847774e-06,-5.09660751762786e-08,-4.26632945318341e-08,-6.58178779151495e-08,-6.67502734719859e-08,-6.39212921718291e-08,-5.99034101389124e-08,-5.30914667597841e-08,-4.39590444618538e-08,-1.2992790842161e-08,-5.78459630393987e-08,-9.25192142778039e-08,-1.65070359577686e-07,-3.25844796259195e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426224885,-39.5999932014994,-39.5999932124154,-39.5999932083106,-39.5999932098546,-39.5999932120736,-39.599993213633,-39.5999932150103,-39.5999932100578,-39.5999932327494,-39.5999932319757,-39.5999932473154,-39.59999328113,-39.5999931497515,-550000
2.31833333333333,9.2083636026496e-06,-5.08783628932151e-08,-4.25906994618964e-08,-6.5692133667231e-08,-6.66191104513287e-08,-6.37948731178469e-08,-5.97857362932071e-08,-5.2989694879891e-08,-4.38806185016817e-08,-1.2995410570956e-08,-5.77340407933211e-08,-9.23240696362412e-08,-1.64709785590356e-07,-3.25127965499419e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426311237,-39.5999932179186,-39.5999932288123,-39.5999932247178,-39.5999932262604,-39.5999932284763,-39.5999932300338,-39.5999932314101,-39.5999932264727,-39.5999932491074,-39.5999932483394,-39.5999932636471,-39.5999932973901,-39.5999931663048,-550000
2.31861111111111,9.18390487462678e-06,-5.07907582712707e-08,-4.25181928147216e-08,-6.55665879260843e-08,-6.64881647490932e-08,-6.36686670196471e-08,-5.96682571445355e-08,-5.28880852911673e-08,-4.38022988593013e-08,-1.29979453767684e-08,-5.7622299493104e-08,-9.2129286051251e-08,-1.64349914305659e-07,-3.24412548021032e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426397399,-39.5999932343017,-39.5999932451731,-39.5999932410889,-39.59999324263,-39.5999932448429,-39.5999932463985,-39.5999932477737,-39.5999932428515,-39.5999932654293,-39.5999932646671,-39.5999932799428,-39.5999933136143,-39.5999931828215,-550000
2.31888888888889,9.15950523416818e-06,-5.07032652564285e-08,-4.24457731686128e-08,-6.54412404517502e-08,-6.63574358657695e-08,-6.35426738668695e-08,-5.95509707499856e-08,-5.27866372329548e-08,-4.37240868973058e-08,-1.30003934837745e-08,-5.75107390125162e-08,-9.19348648905092e-08,-1.63990746527333e-07,-3.23698539956947e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426483372,-39.5999932506486,-39.5999932614979,-39.5999932574238,-39.5999932589637,-39.5999932611733,-39.5999932627272,-39.5999932641013,-39.5999932591941,-39.5999932817153,-39.5999932809587,-39.5999932962025,-39.5999933298027,-39.5999931993019,-550000
2.31916666666667,9.13516455110102e-06,-5.06158806348724e-08,-4.23734414733909e-08,-6.53160914241193e-08,-6.62269244899305e-08,-6.34168915918923e-08,-5.94338801529232e-08,-5.26853505219683e-08,-4.36459812402731e-08,-1.30027571506918e-08,-5.73993572795016e-08,-9.17408059127475e-08,-1.63632280118652e-07,-3.22985939208491e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426569155,-39.5999932669596,-39.5999932777867,-39.5999932737229,-39.5999932752613,-39.5999932774679,-39.5999932790199,-39.599993280393,-39.5999932755007,-39.5999932979654,-39.5999932972145,-39.5999933124264,-39.5999933459554,-39.599993215746,-550000
2.31944444444444,9.11088269558725e-06,-5.0528605412856e-08,-4.23011988903889e-08,-6.51911388508422e-08,-6.60966303761481e-08,-6.32913209793713e-08,-5.93169851199227e-08,-5.25842237453478e-08,-4.3567982846408e-08,-1.30050360763954e-08,-5.72881572125211e-08,-9.15471067562465e-08,-1.63274514370363e-07,-3.22274742563255e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426654749,-39.5999932832346,-39.5999932940396,-39.599993289986,-39.599993291523,-39.5999932937264,-39.5999932952766,-39.5999932966486,-39.5999932917714,-39.5999933141797,-39.5999933134344,-39.5999933286145,-39.5999933620724,-39.5999932321538,-550000
2.31972222222222,9.08665953801269e-06,-5.04414392014347e-08,-4.22290441179544e-08,-6.50663851410837e-08,-6.59665522248243e-08,-6.31659613578379e-08,-5.92002850787749e-08,-5.24832576453665e-08,-4.3490090464233e-08,-1.30072299882656e-08,-5.71771363509545e-08,-9.13537684368654e-08,-1.62917448034157e-07,-3.21564948924256e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426740154,-39.5999932994738,-39.5999933102567,-39.5999933062132,-39.5999933077489,-39.5999933099492,-39.5999933114976,-39.5999933128685,-39.5999933080062,-39.5999933303582,-39.5999933296185,-39.5999933447668,-39.5999933781539,-39.5999932485255,-550000
2.32,9.06249494904899e-06,-5.03543831186326e-08,-4.21569778228232e-08,-6.49418276688541e-08,-6.58366903987392e-08,-6.30408130487815e-08,-5.90837782680339e-08,-5.23824519575608e-08,-4.3412305042991e-08,-1.30093407967596e-08,-5.70662948784316e-08,-9.11607903731132e-08,-1.62561079321547e-07,-3.20856556031968e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426825371,-39.5999933156772,-39.5999933264381,-39.5999933224047,-39.599993323939,-39.5999933261362,-39.5999933276827,-39.5999933290526,-39.5999933242052,-39.599993346501,-39.5999933457669,-39.5999933608836,-39.5999933941998,-39.5999932648611,-550000
2.32027777777778,9.03838879961851e-06,-5.02674360949667e-08,-4.20849981675223e-08,-6.48174678422098e-08,-6.57070455107897e-08,-6.29158748773907e-08,-5.89674646423524e-08,-5.22818084114625e-08,-4.33346271236225e-08,-1.30113663914284e-08,-5.69556337156072e-08,-9.0968171592655e-08,-1.62205407060725e-07,-3.20149561432508e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426910401,-39.5999933318448,-39.5999933425837,-39.5999933385605,-39.5999933400933,-39.5999933422875,-39.5999933438322,-39.599993345201,-39.5999933403684,-39.5999933626082,-39.5999933618797,-39.5999933769647,-39.5999934102103,-39.5999932811606,-550000
2.32055555555556,9.0143409608647e-06,-5.01805984911163e-08,-4.20131062681664e-08,-6.46933056150784e-08,-6.55776157691309e-08,-6.27911479560317e-08,-5.88513450270175e-08,-5.21813243822589e-08,-4.32570553421816e-08,-1.30133091823263e-08,-5.68451517310334e-08,-9.07759116980519e-08,-1.61850431373483e-07,-3.19443961807162e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426995243,-39.5999933479768,-39.5999933586938,-39.5999933546807,-39.5999933562121,-39.5999933584031,-39.599993359946,-39.5999933613137,-39.5999933564959,-39.5999933786799,-39.5999933779569,-39.5999933930103,-39.5999934261854,-39.5999932974242,-550000
2.32083333333333,8.9903513042608e-06,-5.00938710674248e-08,-4.19413017229136e-08,-6.45693399299067e-08,-6.54484023370172e-08,-6.26666307372e-08,-5.87354192849332e-08,-5.20810015269585e-08,-4.31795897706864e-08,-1.30151681407687e-08,-5.67348479488323e-08,-9.05840118918975e-08,-1.61496148630738e-07,-3.1873975649094e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427079898,-39.5999933640733,-39.5999933747683,-39.5999933707653,-39.5999933722953,-39.5999933744832,-39.5999933760242,-39.5999933773908,-39.5999933725878,-39.5999933947161,-39.5999933939986,-39.5999934090204,-39.5999934421251,-39.5999933136519,-550000
2.32111111111111,8.96641970149914e-06,-5.00072530794931e-08,-4.18695864063783e-08,-6.44455701443826e-08,-6.53194046813962e-08,-6.25423228199254e-08,-5.86196864101203e-08,-5.19808378476227e-08,-4.31022326369536e-08,-1.30169437410427e-08,-5.66247247609632e-08,-9.03924679860082e-08,-1.61142560438722e-07,-3.1803694083233e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427164366,-39.5999933801343,-39.5999933908074,-39.5999933868144,-39.599993388343,-39.5999933905278,-39.599993392067,-39.5999933934325,-39.5999933886442,-39.5999934107168,-39.5999934100049,-39.5999934249953,-39.5999934580297,-39.5999933298437,-550000
2.32138888888889,8.94254602440698e-06,-4.99207437886191e-08,-4.17979583927975e-08,-6.43219962617683e-08,-6.51906232555122e-08,-6.24182256833002e-08,-5.85041455073681e-08,-5.18808344468234e-08,-4.30249814854159e-08,-1.30186382021588e-08,-5.6514778300408e-08,-9.02012827660352e-08,-1.60789663600074e-07,-3.17335514840279e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427248647,-39.5999933961597,-39.5999934068111,-39.5999934028281,-39.5999934043553,-39.599993406537,-39.5999934080744,-39.5999934094388,-39.5999934046652,-39.5999934266823,-39.5999934259758,-39.5999934409348,-39.5999934738991,-39.5999933459998,-550000
2.32166666666667,8.91873014525442e-06,-4.98343436129864e-08,-4.17264188359213e-08,-6.41986188726193e-08,-6.50620569837447e-08,-6.22943364811654e-08,-5.8388798318448e-08,-5.17809908273401e-08,-4.29478368184137e-08,-1.30202490457349e-08,-5.6405013294087e-08,-9.00104520540987e-08,-1.60437459832266e-07,-3.16635474235157e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427332743,-39.5999934121499,-39.5999934227794,-39.5999934188064,-39.5999934203322,-39.5999934225108,-39.5999934240463,-39.5999934254097,-39.5999934206507,-39.5999934426125,-39.5999934419114,-39.5999934568391,-39.5999934897334,-39.5999933621203,-550000
2.32194444444444,8.89497193652877e-06,-4.97480537201309e-08,-4.1654966422134e-08,-6.40754384170443e-08,-6.49337043046197e-08,-6.21706580691113e-08,-5.82736430477014e-08,-5.1681307339782e-08,-4.28707980910942e-08,-1.30217791216973e-08,-5.62954250581907e-08,-8.98199793842887e-08,-1.600859435386e-07,-3.15936818900085e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427416653,-39.5999934281047,-39.5999934387125,-39.5999934347495,-39.5999934362738,-39.5999934384493,-39.599993439983,-39.5999934413453,-39.5999934366009,-39.5999934585074,-39.5999934578118,-39.5999934727082,-39.5999935055326,-39.5999933782051,-550000
2.32222222222222,8.87127127085656e-06,-4.96618737919826e-08,-4.15836021390511e-08,-6.39524521272273e-08,-6.48055676854175e-08,-6.20471871828511e-08,-5.81586811194547e-08,-5.15817826431733e-08,-4.27938663428124e-08,-1.3023227065922e-08,-5.61860164728184e-08,-8.96298612206762e-08,-1.59735116925856e-07,-3.15239544347594e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427500378,-39.5999934440243,-39.5999934546104,-39.5999934506573,-39.5999934521803,-39.5999934543526,-39.5999934558845,-39.5999934572456,-39.5999934525159,-39.5999934743673,-39.5999934736771,-39.5999934885422,-39.5999935212969,-39.5999933942545,-550000
2.3225,8.84762802111796e-06,-4.95758026030224e-08,-4.15123252458163e-08,-6.38296630976998e-08,-6.46776437788245e-08,-6.19239253197395e-08,-5.80439109328155e-08,-5.14824176488254e-08,-4.27170415064252e-08,-1.30245951114283e-08,-5.60767841658391e-08,-8.94400994695351e-08,-1.59384977098922e-07,-3.14543649092357e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427583918,-39.5999934599088,-39.5999934704731,-39.59999346653,-39.5999934680516,-39.5999934702209,-39.5999934717509,-39.5999934731109,-39.5999934683957,-39.5999934901921,-39.5999934895073,-39.5999935043412,-39.5999935370263,-39.5999934102683,-550000
2.32277777777778,8.82404206062336e-06,-4.94898409159053e-08,-4.14411372419852e-08,-6.37070685430414e-08,-6.45499350056327e-08,-6.18008715924289e-08,-5.79293336608089e-08,-5.13832111311179e-08,-4.26403217844038e-08,-1.30258829198829e-08,-5.5967729923555e-08,-8.9250691429156e-08,-1.59035524583609e-07,-3.13849131827666e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427667274,-39.5999934757582,-39.5999934863009,-39.5999934823677,-39.5999934838878,-39.5999934860539,-39.5999934875822,-39.5999934889411,-39.5999934842404,-39.5999935059819,-39.5999935053024,-39.5999935201053,-39.5999935527209,-39.5999934262467,-550000
2.32305555555556,8.80051326268856e-06,-4.94039880847671e-08,-4.13700371610641e-08,-6.35846699002221e-08,-6.44224382731106e-08,-6.16780274730339e-08,-5.78149468546507e-08,-5.12841635753587e-08,-4.25637093667158e-08,-1.3027090641923e-08,-5.58588532786616e-08,-8.90616378077052e-08,-1.58686756732706e-07,-3.13155989362427e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427750445,-39.5999934915725,-39.5999935020936,-39.5999934981703,-39.599993499689,-39.5999935018521,-39.5999935033784,-39.5999935047363,-39.59999350005,-39.5999935217367,-39.5999935210627,-39.5999935358344,-39.5999935683808,-39.5999934421899,-550000
2.32333333333333,8.77704150112727e-06,-4.93182446522317e-08,-4.12990236847834e-08,-6.34624671192853e-08,-6.42951557161589e-08,-6.15553912125761e-08,-5.77007518327604e-08,-5.11852752127727e-08,-4.24872022624286e-08,-1.30282190245302e-08,-5.57501545435696e-08,-8.88729364345088e-08,-1.58338673725075e-07,-3.12464218723381e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427833433,-39.5999935073519,-39.5999935178515,-39.599993513938,-39.5999935154553,-39.5999935176153,-39.5999935191398,-39.5999935204965,-39.5999935158246,-39.5999935374568,-39.5999935367881,-39.5999935515288,-39.5999935840059,-39.5999934580978,-550000
2.32361111111111,8.75362664988295e-06,-4.92326106855076e-08,-4.12280985298927e-08,-6.33404580411458e-08,-6.41680868940128e-08,-6.14329629804818e-08,-5.75867482015318e-08,-5.10865454398054e-08,-4.24108021844374e-08,-1.30292660059287e-08,-5.56416340053188e-08,-8.86845888580609e-08,-1.57991273682081e-07,-3.11773818674934e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427916237,-39.5999935230965,-39.5999935335745,-39.5999935296708,-39.5999935311867,-39.5999935333436,-39.5999935348663,-39.5999935362219,-39.5999935315644,-39.5999935531421,-39.5999935524786,-39.5999935671884,-39.5999935995965,-39.5999934739705,-550000
2.32388888888889,8.73026858311581e-06,-4.91470867173216e-08,-4.11572625094582e-08,-6.32186428804884e-08,-6.40412302322963e-08,-6.13107426982581e-08,-5.74729350606839e-08,-5.09879739154053e-08,-4.23345092799614e-08,-1.30302337969433e-08,-5.55332895849064e-08,-8.84965941600398e-08,-1.57644554943261e-07,-3.11084787716192e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427998858,-39.5999935388062,-39.5999935492627,-39.5999935453689,-39.5999935468833,-39.5999935490371,-39.599993550558,-39.5999935519125,-39.5999935472693,-39.5999935687926,-39.5999935681345,-39.5999935828134,-39.5999936151525,-39.599993489808,-550000
2.32416666666667,8.706967175255e-06,-4.9061671490629e-08,-4.10865144500635e-08,-6.30970224887085e-08,-6.39145874407407e-08,-6.11887287440977e-08,-5.73593126782075e-08,-5.08895608945594e-08,-4.22583219073959e-08,-1.30311240333966e-08,-5.54251208955715e-08,-8.83089515877328e-08,-1.57298518454574e-07,-3.10397121143004e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428081296,-39.5999935544812,-39.5999935649162,-39.5999935610322,-39.5999935625452,-39.5999935646959,-39.5999935662149,-39.5999935675683,-39.5999935629394,-39.5999935844085,-39.5999935837556,-39.5999935984038,-39.599993630674,-39.5999935056106,-550000
2.32444444444444,8.68372230102506e-06,-4.89763647993047e-08,-4.10158547669075e-08,-6.29755972234039e-08,-6.37881568328549e-08,-6.1066920928007e-08,-5.7245881476895e-08,-5.07913058675725e-08,-4.21822407124492e-08,-1.30319348101194e-08,-5.53171306400228e-08,-8.8121659821494e-08,-1.56953161309426e-07,-3.0971081811587e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428163552,-39.5999935701214,-39.5999935805351,-39.5999935766609,-39.5999935781724,-39.5999935803201,-39.5999935818372,-39.5999935831895,-39.5999935785749,-39.5999935999898,-39.5999935993422,-39.5999936139595,-39.5999936461611,-39.5999935213781,-550000
2.32472222222222,8.66053383542468e-06,-4.88911686963402e-08,-4.09452840422729e-08,-6.28543648324405e-08,-6.36619381796944e-08,-6.09453194143093e-08,-5.71326410068451e-08,-5.0693209537927e-08,-4.21062653655145e-08,-1.30326673138371e-08,-5.52093168501875e-08,-8.79347197262301e-08,-1.56608481816666e-07,-3.09025875919661e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428245626,-39.5999935857272,-39.5999935961194,-39.5999935922549,-39.5999935937651,-39.5999935959096,-39.5999935974249,-39.5999935987761,-39.5999935941757,-39.5999936155366,-39.5999936148943,-39.5999936294809,-39.5999936616139,-39.5999935371108,-550000
2.325,8.63740165356377e-06,-4.88060813258883e-08,-4.08748003565377e-08,-6.2733327079616e-08,-6.35359311047478e-08,-6.08239253112795e-08,-5.70195916930417e-08,-5.0595269362453e-08,-4.20303965758849e-08,-1.30333219790708e-08,-5.51016792239698e-08,-8.77481291480179e-08,-1.56264480671976e-07,-3.08342293012083e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428327518,-39.5999936012983,-39.5999936116692,-39.5999936078145,-39.5999936093232,-39.5999936114646,-39.5999936129781,-39.5999936143282,-39.5999936097419,-39.599993631049,-39.5999936304119,-39.5999936449678,-39.5999936770324,-39.5999935528086,-550000
2.32527777777778,8.61432563084476e-06,-4.87211030404736e-08,-4.08044041018429e-08,-6.26124835069743e-08,-6.34101354510735e-08,-6.07027381240678e-08,-5.69067304374168e-08,-5.04974874100364e-08,-4.19546337984066e-08,-1.30338999785309e-08,-5.49942175818405e-08,-8.75618887553493e-08,-1.55921155980243e-07,-3.07660066139867e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29442840923,-39.599993616835,-39.5999936271847,-39.5999936233396,-39.5999936248468,-39.5999936269852,-39.5999936284969,-39.5999936298458,-39.5999936252737,-39.599993646527,-39.5999936458951,-39.5999936604204,-39.5999936924167,-39.5999935684717,-550000
2.32555555555556,8.5913056430704e-06,-4.86362340303592e-08,-4.07340971684885e-08,-6.24918319495977e-08,-6.32845524529137e-08,-6.05817561815447e-08,-5.67940587281994e-08,-5.03998639363316e-08,-4.18789760948485e-08,-1.30344010605843e-08,-5.48869330572942e-08,-8.7375996873853e-08,-1.55578506399811e-07,-3.06979193674648e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29442849076,-39.5999936323373,-39.5999936426657,-39.5999936388303,-39.5999936403361,-39.5999936424715,-39.5999936439813,-39.599993645329,-39.5999936407711,-39.5999936619708,-39.599993661344,-39.5999936758388,-39.5999937077669,-39.5999935841,-550000
2.32583333333333,8.56834156608314e-06,-4.85514756022361e-08,-4.06638762233241e-08,-6.23713750665336e-08,-6.31591807364533e-08,-6.04609785388347e-08,-5.66815776290806e-08,-5.03023976675403e-08,-4.18034242339921e-08,-1.30348255469513e-08,-5.47798240003892e-08,-8.7190453950112e-08,-1.5523652993987e-07,-3.06299672656298e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29442857211,-39.5999936478053,-39.5999936581124,-39.5999936542868,-39.5999936557911,-39.5999936579233,-39.5999936594313,-39.599993660778,-39.599993656234,-39.5999936773803,-39.5999936767587,-39.5999936912229,-39.599993723083,-39.5999935996938,-550000
2.32611111111111,8.54543327608802e-06,-4.84668250894057e-08,-4.05937441502598e-08,-6.22511114830222e-08,-6.30340191965644e-08,-6.03404092779757e-08,-5.65692841912267e-08,-5.02050891220457e-08,-4.17279780303079e-08,-1.30351734935327e-08,-5.46728892278459e-08,-8.7005260252625e-08,-1.54895226864652e-07,-3.05621501552485e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428653279,-39.599993663239,-39.599993673525,-39.599993669709,-39.5999936712118,-39.599993673341,-39.5999936748471,-39.5999936761926,-39.5999936716628,-39.5999936927556,-39.5999936921391,-39.5999937065729,-39.5999937383651,-39.5999936152529,-550000
2.32638888888889,8.52258064954431e-06,-4.83822839586851e-08,-4.05237004670345e-08,-6.21310395927018e-08,-6.29090703984789e-08,-6.02200430301141e-08,-5.64571809131072e-08,-5.01079370125612e-08,-4.16526385193665e-08,-1.30354449061343e-08,-5.45661307655753e-08,-8.68204141716076e-08,-1.54554594759641e-07,-3.04944677642899e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428734269,-39.5999936786386,-39.5999936889034,-39.5999936850969,-39.5999936865984,-39.5999936887245,-39.5999936902288,-39.5999936915731,-39.5999936870572,-39.5999937080968,-39.5999937074854,-39.5999937218889,-39.5999937536133,-39.5999936307776,-550000
2.32666666666667,8.49978356309816e-06,-4.82978519406652e-08,-4.04537442633175e-08,-6.2011162275193e-08,-6.27843300962345e-08,-6.00998825703523e-08,-5.63452667828749e-08,-5.00109410632456e-08,-4.15774050723003e-08,-1.30356404497178e-08,-5.44595473324364e-08,-8.66359150244562e-08,-1.5421463359625e-07,-3.04269198963122e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428815079,-39.599993694004,-39.5999937042476,-39.5999937004508,-39.5999937019508,-39.5999937040738,-39.5999937055763,-39.5999937069195,-39.5999937024176,-39.5999937234041,-39.5999937227978,-39.5999937371709,-39.5999937688276,-39.5999936462679,-550000
2.32694444444444,8.47704189365031e-06,-4.82135298696327e-08,-4.03838756423302e-08,-6.18914766059547e-08,-6.26598003337436e-08,-5.99799276542064e-08,-5.6233539731957e-08,-4.99141035823924e-08,-4.15022762338431e-08,-1.30357604678114e-08,-5.43531402763328e-08,-8.64517615306442e-08,-1.5387534257233e-07,-3.03595062877956e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29442889571,-39.5999937093353,-39.5999937195579,-39.5999937157707,-39.5999937172692,-39.5999937193892,-39.5999937208898,-39.5999937222319,-39.5999937177438,-39.5999937386773,-39.5999937380761,-39.5999937524189,-39.5999937840081,-39.5999936617238,-550000
2.32722222222222,8.45435551841002e-06,-4.81293165256283e-08,-4.03140954838238e-08,-6.1771983493156e-08,-6.25354810476929e-08,-5.98601778572474e-08,-5.61220005821167e-08,-4.98174208612439e-08,-4.14272538625367e-08,-1.30358073238568e-08,-5.42469063604591e-08,-8.62679541026101e-08,-1.53536720324298e-07,-3.0292226610466e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428976163,-39.5999937246327,-39.5999937348342,-39.5999937310565,-39.5999937325536,-39.5999937346705,-39.5999937361693,-39.5999937375102,-39.5999937330361,-39.5999937539167,-39.5999937533205,-39.5999937676332,-39.5999937991549,-39.5999936771454,-550000
2.3275,8.43172431470767e-06,-4.80452126010277e-08,-4.02444035779185e-08,-6.16526812899536e-08,-6.2411372176131e-08,-5.97406302224733e-08,-5.60106514307501e-08,-4.9720895333229e-08,-4.13523367776891e-08,-1.30357771818831e-08,-5.41408482690264e-08,-8.6084492214008e-08,-1.53198765547998e-07,-3.02250808043018e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429056437,-39.5999937398961,-39.5999937500767,-39.5999937463085,-39.5999937478041,-39.5999937499179,-39.5999937514149,-39.5999937527547,-39.5999937482943,-39.5999937691222,-39.5999937685311,-39.5999937828136,-39.599993814268,-39.5999936925328,-550000
2.32777777777778,8.40914816030289e-06,-4.79612183676263e-08,-4.01747998950476e-08,-6.1533571215339e-08,-6.22874723923342e-08,-5.96212869221973e-08,-5.5899490311379e-08,-4.96245269180454e-08,-4.12775235109854e-08,-1.30356749815488e-08,-5.40349627346649e-08,-8.59013755354026e-08,-1.52861478117801e-07,-3.01580685452634e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429136533,-39.5999937551257,-39.5999937652853,-39.5999937615267,-39.5999937630208,-39.5999937651316,-39.5999937666267,-39.5999937679653,-39.5999937635188,-39.599993784294,-39.5999937837079,-39.5999937979603,-39.5999938293476,-39.5999937078861,-550000
2.32805555555556,8.3866269330133e-06,-4.78773325165915e-08,-4.0105283980843e-08,-6.14146527686771e-08,-6.21637825614464e-08,-5.95021474478072e-08,-5.57885168568951e-08,-4.95283136941215e-08,-4.1202816237666e-08,-1.30354982016602e-08,-5.39292532033134e-08,-8.57186027257373e-08,-1.52524854548186e-07,-3.00911897876685e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429216451,-39.5999937703215,-39.5999937804602,-39.599993776711,-39.5999937782037,-39.5999937803114,-39.5999937818047,-39.5999937831422,-39.5999937787094,-39.5999937994321,-39.599993798851,-39.5999938130733,-39.5999938443936,-39.5999937232052,-550000
2.32833333333333,8.36416051100627e-06,-4.77935556561472e-08,-4.00358556976707e-08,-6.12959279483551e-08,-6.20402992396363e-08,-5.93832120852114e-08,-5.56777309625978e-08,-4.94322576921294e-08,-4.11282135471513e-08,-1.30352472850518e-08,-5.38237172289727e-08,-8.55361754742212e-08,-1.52188894253157e-07,-3.0024444156602e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429296192,-39.5999937854836,-39.5999937956014,-39.5999937918617,-39.5999937933529,-39.5999937954575,-39.599993796949,-39.5999937982853,-39.5999937938662,-39.5999938145365,-39.5999938139604,-39.5999938281528,-39.5999938594062,-39.5999937384904,-550000
2.32861111111111,8.34174877265498e-06,-4.77098884535885e-08,-3.99665152566824e-08,-6.11773925097401e-08,-6.19170282356059e-08,-5.92644793171314e-08,-5.55671315564669e-08,-4.93363561066286e-08,-4.10537180762102e-08,-1.30349226988677e-08,-5.37183560241475e-08,-8.53540907753938e-08,-1.51853597449668e-07,-2.99578313868372e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429375756,-39.599993800612,-39.5999938107089,-39.5999938069787,-39.5999938084684,-39.59999381057,-39.5999938120596,-39.5999938133948,-39.5999938089894,-39.5999938296074,-39.5999938290363,-39.5999938431987,-39.5999938743853,-39.5999937537416,-550000
2.32888888888889,8.31939159656159e-06,-4.76263304022858e-08,-3.98972623421615e-08,-6.10590491414011e-08,-6.17939645561087e-08,-5.91459501013296e-08,-5.5456718382859e-08,-4.92406106455876e-08,-4.09793267784157e-08,-1.30345267223865e-08,-5.3613167301562e-08,-8.51723488707541e-08,-1.51518962642392e-07,-2.98913513389573e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429455143,-39.5999938157068,-39.599993825783,-39.5999938220622,-39.5999938235504,-39.5999938256489,-39.5999938271367,-39.5999938284707,-39.599993824079,-39.5999938446449,-39.5999938440786,-39.5999938582112,-39.5999938893312,-39.599993768959,-550000
2.32916666666667,8.29708886159202e-06,-4.75428814192231e-08,-3.98280968858988e-08,-6.09408976250714e-08,-6.167110794735e-08,-5.90276244120313e-08,-5.5346492046987e-08,-4.91450208372005e-08,-4.09050412436114e-08,-1.30340577546719e-08,-5.35081515730814e-08,-8.49909499626459e-08,-1.51184987442496e-07,-2.98250037956745e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429534354,-39.5999938307682,-39.5999938408235,-39.5999938371121,-39.5999938385989,-39.5999938406944,-39.5999938421803,-39.5999938435132,-39.5999938391351,-39.5999938596489,-39.5999938590876,-39.5999938731903,-39.5999939042438,-39.5999937841425,-550000
2.32944444444444,8.27484044688404e-06,-4.74595404395079e-08,-3.97590213343252e-08,-6.08229364140587e-08,-6.15484594330986e-08,-5.89095006640001e-08,-5.52364524865784e-08,-4.90495853761714e-08,-4.08308617804504e-08,-1.3033515725074e-08,-5.34033095706247e-08,-8.48098930196149e-08,-1.5085167237736e-07,-2.9758788468624e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29442961339,-39.599993845796,-39.5999938558307,-39.5999938521286,-39.599993853614,-39.5999938557064,-39.5999938571904,-39.5999938585222,-39.5999938541576,-39.5999938746195,-39.5999938740631,-39.5999938881361,-39.5999939191232,-39.5999937992923,-550000
2.32972222222222,8.25264623179307e-06,-4.73763094893471e-08,-3.96900327963222e-08,-6.07051656139975e-08,-6.14260198226911e-08,-5.87915783497849e-08,-5.5126599975958e-08,-4.89543044229738e-08,-4.07567874257247e-08,-1.30329013251163e-08,-5.32986408717378e-08,-8.4629177568878e-08,-1.50519016494852e-07,-2.96927049971855e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429692249,-39.5999938607905,-39.5999938708045,-39.5999938671118,-39.5999938685956,-39.599993870685,-39.5999938721672,-39.5999938734978,-39.5999938691468,-39.5999938895569,-39.5999938890054,-39.5999939030486,-39.5999939339694,-39.5999938144084,-550000
2.33,8.23050609584108e-06,-4.72931862568623e-08,-3.96211332943265e-08,-6.05875850733432e-08,-6.1303787162857e-08,-5.86738589973981e-08,-5.50169327286973e-08,-4.88591793812048e-08,-4.06828181403679e-08,-1.30322149899168e-08,-5.31941457318365e-08,-8.44488030461483e-08,-1.50187017463248e-07,-2.9626753369554e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429770934,-39.5999938757517,-39.599993885745,-39.5999938820616,-39.599993883544,-39.5999938856303,-39.5999938871107,-39.5999938884401,-39.5999938841026,-39.599993904461,-39.5999939039143,-39.599993917928,-39.5999939487826,-39.5999938294909,-550000
2.33027777777778,8.20841991890928e-06,-4.72101729203566e-08,-3.95523209460975e-08,-6.04701947716158e-08,-6.11817617050018e-08,-5.85563412402221e-08,-5.49074522234369e-08,-4.87642091791995e-08,-4.06089521428035e-08,-1.30314593846807e-08,-5.3089823638066e-08,-8.42687670013102e-08,-1.49855676098634e-07,-2.95609332693235e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429849443,-39.5999938906796,-39.5999939006523,-39.5999938969782,-39.5999938984591,-39.5999939005424,-39.599993902021,-39.5999939033491,-39.5999938990251,-39.599993919332,-39.5999939187902,-39.5999939327742,-39.5999939635628,-39.5999938445399,-550000
2.33055555555556,8.18638758109159e-06,-4.71272694172739e-08,-3.94835956016775e-08,-6.03529953163332e-08,-6.1059943268708e-08,-5.84390240712475e-08,-5.47981578972083e-08,-4.86693935626162e-08,-4.05351927541885e-08,-1.3030631686011e-08,-5.29856721535296e-08,-8.40890717878756e-08,-1.49524989943006e-07,-2.94952445516781e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429927778,-39.5999939055743,-39.5999939155264,-39.5999939118616,-39.5999939133411,-39.5999939154214,-39.5999939168981,-39.5999939182251,-39.5999939139145,-39.5999939341699,-39.5999939336329,-39.5999939475874,-39.5999939783101,-39.5999938595554,-550000
2.33083333333333,8.16440896261136e-06,-4.70444739577179e-08,-3.9414959818847e-08,-6.02359837429108e-08,-6.0938331487567e-08,-5.83219087455788e-08,-5.46890496788583e-08,-4.85747321034439e-08,-4.04615372307902e-08,-1.30297333158617e-08,-5.28816939388675e-08,-8.39097169245904e-08,-1.49194955701759e-07,-2.9429687069329e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430005939,-39.5999939204359,-39.5999939303675,-39.599993926712,-39.5999939281899,-39.5999939302671,-39.599993931742,-39.5999939330679,-39.5999939287707,-39.5999939489748,-39.5999939484426,-39.5999939623675,-39.5999939930245,-39.5999938745375,-550000
2.33111111111111,8.14248394409709e-06,-4.6961787222986e-08,-3.93464108255881e-08,-6.01191643174746e-08,-6.08169266789866e-08,-5.82049950710622e-08,-5.45801244658877e-08,-4.84802250381383e-08,-4.03879870423092e-08,-1.30287650369892e-08,-5.277788778201e-08,-8.37306998397496e-08,-1.48865575741339e-07,-2.93642603787586e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430083926,-39.5999939352645,-39.5999939451755,-39.5999939415293,-39.5999939430058,-39.5999939450799,-39.599993946553,-39.5999939478776,-39.5999939435938,-39.5999939637467,-39.5999939632193,-39.5999939771148,-39.5999940077062,-39.5999938894862,-550000
2.33138888888889,8.12061240628395e-06,-4.68792098319521e-08,-3.92779499378091e-08,-6.0002533146917e-08,-6.06957288311339e-08,-5.80882803884991e-08,-5.44713859329256e-08,-4.8385872167655e-08,-4.03145417912771e-08,-1.30277257819945e-08,-5.26742538058667e-08,-8.35520212601976e-08,-1.48536847077237e-07,-2.92989644426829e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443016174,-39.5999939500601,-39.5999939599506,-39.5999939563136,-39.5999939577886,-39.5999939598597,-39.5999939613309,-39.5999939626544,-39.5999939583839,-39.5999939784857,-39.5999939779631,-39.5999939918292,-39.599994022355,-39.5999939044017,-550000
2.33166666666667,8.09879423017844e-06,-4.67967413757466e-08,-3.92095769372e-08,-5.98860902544487e-08,-6.05747367230034e-08,-5.79717668019595e-08,-5.43628320966484e-08,-4.82916726453226e-08,-4.02412015060807e-08,-1.30266171098672e-08,-5.25707921527474e-08,-8.33736792377792e-08,-1.48208770450664e-07,-2.92337987952074e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443023938,-39.5999939648227,-39.5999939746928,-39.599993971065,-39.5999939725386,-39.5999939746066,-39.599993976076,-39.5999939773983,-39.599993973141,-39.5999939931919,-39.599993992674,-39.5999940065108,-39.5999940369713,-39.599993919284,-550000
2.33194444444444,8.07702929716429e-06,-4.67143820550973e-08,-3.91412930997457e-08,-5.97698363544346e-08,-6.0453949377748e-08,-5.78554537933485e-08,-5.42544642395732e-08,-4.81976278829132e-08,-4.01679644701076e-08,-1.30254392914237e-08,-5.24675024660408e-08,-8.31956736450539e-08,-1.47881343833757e-07,-2.91687634026034e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430316848,-39.5999939795525,-39.5999939894022,-39.5999939857836,-39.5999939872557,-39.5999939893207,-39.5999939907882,-39.5999939921093,-39.5999939878653,-39.5999940078654,-39.5999940073522,-39.5999940211597,-39.5999940515549,-39.5999939341331,-550000
2.33222222222222,8.05531748852432e-06,-4.66321309672839e-08,-3.90730959662115e-08,-5.96537719709698e-08,-6.03333677035243e-08,-5.77393419836131e-08,-5.41462789938941e-08,-4.81037355810389e-08,-4.00948333500968e-08,-1.3024191562675e-08,-5.23643843322376e-08,-8.30180054468161e-08,-1.47554565517827e-07,-2.91038580429805e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430394143,-39.5999939942495,-39.5999940040789,-39.5999940004694,-39.59999400194,-39.599994004002,-39.5999940054677,-39.5999940067876,-39.5999940025568,-39.5999940225061,-39.5999940219977,-39.599994035776,-39.599994066106,-39.5999939489491,-550000
2.3325,8.03365868615236e-06,-4.65499886340078e-08,-3.90049856221318e-08,-5.95378963058572e-08,-6.02129927098353e-08,-5.76234291882954e-08,-5.4038277990993e-08,-4.80099972614903e-08,-4.00218065108228e-08,-1.30228755511562e-08,-5.22614372030435e-08,-8.28406740833269e-08,-1.47228434158526e-07,-2.90390824193943e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430471266,-39.5999940089138,-39.5999940187229,-39.5999940151225,-39.5999940165916,-39.5999940186506,-39.5999940201144,-39.5999940214331,-39.5999940172155,-39.5999940371143,-39.5999940366105,-39.5999940503596,-39.5999940806246,-39.5999939637322,-550000
2.33277777777778,8.01205277198062e-06,-4.64679552735979e-08,-3.89369642030699e-08,-5.94222079759299e-08,-6.0092823496704e-08,-5.75077152112733e-08,-5.39304615019997e-08,-4.79164117512841e-08,-3.99488843602933e-08,-1.30214915622397e-08,-5.2158661046113e-08,-8.26636771098825e-08,-1.46902949884063e-07,-2.89744363103914e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430548217,-39.5999940235455,-39.5999940333342,-39.599994029743,-39.5999940312106,-39.5999940332665,-39.5999940347285,-39.5999940360461,-39.5999940318416,-39.5999940516898,-39.5999940511907,-39.5999940649107,-39.5999940951109,-39.5999939784823,-550000
2.33305555555556,7.99049962819809e-06,-4.63860305310453e-08,-3.88690301330581e-08,-5.93067090267995e-08,-5.99728585302233e-08,-5.73922007920019e-08,-5.38228272246805e-08,-4.78229804950943e-08,-3.98760657448782e-08,-1.30200393871102e-08,-5.20560560707646e-08,-8.24870160002995e-08,-1.46578111309852e-07,-2.89099195236263e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430624997,-39.5999940381445,-39.599994047913,-39.5999940443309,-39.599994045797,-39.5999940478499,-39.59999404931,-39.5999940506264,-39.599994046435,-39.5999940662329,-39.5999940657384,-39.5999940794294,-39.5999941095648,-39.5999939931995,-550000
2.33333333333333,7.96899913728695e-06,-4.6304214340873e-08,-3.88011844571794e-08,-5.91913982440923e-08,-5.98530978020813e-08,-5.72768854311522e-08,-5.37153773477841e-08,-4.77297027704796e-08,-3.98033503799176e-08,-1.30185199794291e-08,-5.1953621225508e-08,-8.23106895284137e-08,-1.46253915504133e-07,-2.88455320014489e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430701606,-39.599994052711,-39.5999940624593,-39.5999940588862,-39.5999940603508,-39.5999940624007,-39.599994063859,-39.5999940651742,-39.5999940609959,-39.5999940807435,-39.5999940802537,-39.5999940939157,-39.5999941239864,-39.599994007884,-550000
2.33361111111111,7.94755118188236e-06,-4.62225070558036e-08,-3.87334269154917e-08,-5.90762744666644e-08,-5.97335402308267e-08,-5.71617698860735e-08,-5.36081099502858e-08,-4.76365777549393e-08,-3.97307400624821e-08,-1.30169340084195e-08,-5.18513554419548e-08,-8.21346977753502e-08,-1.45930363079897e-07,-2.87812732968909e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430778044,-39.599994067245,-39.5999940769731,-39.5999940734092,-39.5999940748722,-39.5999940769191,-39.5999940783756,-39.5999940796896,-39.5999940755243,-39.5999940952217,-39.5999940947365,-39.5999941083696,-39.5999941383758,-39.5999940225356,-550000
2.33388888888889,7.926155644946e-06,-4.61409083031381e-08,-3.86657580712237e-08,-5.89613370902957e-08,-5.96141877129378e-08,-5.70468530091707e-08,-5.35010256968825e-08,-4.75436051966736e-08,-3.9658234313877e-08,-1.30152805111072e-08,-5.17492602434102e-08,-8.19590389799346e-08,-1.4560745337732e-07,-2.87171432556504e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430854312,-39.5999940817467,-39.5999940914547,-39.5999940878997,-39.5999940893613,-39.5999940914052,-39.5999940928598,-39.5999940941726,-39.5999940900203,-39.5999941096677,-39.5999941091871,-39.5999941227913,-39.5999941527331,-39.5999940371546,-550000
2.33416666666667,7.90481240959617e-06,-4.60594193038224e-08,-3.85981749186421e-08,-5.88465893497937e-08,-5.94950375809989e-08,-5.69321344725701e-08,-5.33941240400701e-08,-4.74507847204212e-08,-3.95858327835789e-08,-1.30135600576645e-08,-5.1647335111404e-08,-8.17837141290858e-08,-1.45285183958914e-07,-2.8653141635187e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443093041,-39.5999940962161,-39.5999941059039,-39.599994102358,-39.5999941038181,-39.5999941058589,-39.5999941073117,-39.5999941086233,-39.5999941044839,-39.5999941240814,-39.5999941236054,-39.5999941371807,-39.5999941670583,-39.5999940517411,-550000
2.33444444444444,7.88352135917394e-06,-4.59780373843891e-08,-3.8530680546934e-08,-5.87320276817074e-08,-5.93760925260152e-08,-5.68176125156941e-08,-5.32874062356233e-08,-4.73581144747037e-08,-3.95135369924276e-08,-1.30117726645455e-08,-5.15455803274492e-08,-8.16087218746213e-08,-1.44963554656486e-07,-2.85892682001232e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431006338,-39.5999941106531,-39.5999941203208,-39.5999941167839,-39.5999941182425,-39.5999941202804,-39.5999941217313,-39.5999941230417,-39.5999941189153,-39.599994138463,-39.5999941379915,-39.5999941515381,-39.5999941813514,-39.5999940662949,-550000
2.33472222222222,7.86228237736167e-06,-4.58967643039708e-08,-3.84632724966184e-08,-5.86176541343665e-08,-5.92573517858989e-08,-5.67032884985862e-08,-5.31808705627057e-08,-4.72655978127993e-08,-3.9441343922888e-08,-1.30099187944647e-08,-5.14439957985829e-08,-8.1434060905765e-08,-1.4464256388581e-07,-2.8525522804858e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431082097,-39.5999941250579,-39.5999941347056,-39.5999941311777,-39.5999941326348,-39.5999941346696,-39.5999941361188,-39.5999941374279,-39.5999941333144,-39.5999941528124,-39.5999941523455,-39.5999941658633,-39.5999941956127,-39.5999940808162,-550000
2.335,7.84109534798553e-06,-4.5815600080387e-08,-3.83959528804264e-08,-5.85034675677381e-08,-5.9138812797622e-08,-5.65891620029505e-08,-5.30745177509875e-08,-4.71732328840105e-08,-3.9369254270313e-08,-1.3007999880614e-08,-5.13425803303835e-08,-8.12597302321114e-08,-1.44322211406539e-07,-2.84619053199881e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431157686,-39.5999941394307,-39.5999941490584,-39.5999941455394,-39.599994146995,-39.5999941490268,-39.5999941504741,-39.599994151782,-39.5999941476814,-39.5999941671298,-39.5999941666675,-39.5999941801566,-39.599994209842,-39.5999940953052,-550000
2.33527777777778,7.81996015512798e-06,-4.57345435899951e-08,-3.83287217582458e-08,-5.83894669906905e-08,-5.90204765661208e-08,-5.64752333657442e-08,-5.29683463132091e-08,-4.70810199627292e-08,-3.92972677630835e-08,-1.30060153454628e-08,-5.12413355842687e-08,-8.10857309956026e-08,-1.44002495031203e-07,-2.83984153127349e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431233107,-39.5999941537713,-39.599994163379,-39.599994159869,-39.5999941613231,-39.5999941633519,-39.5999941647973,-39.5999941661041,-39.5999941620162,-39.5999941814152,-39.5999941809573,-39.5999941944179,-39.5999942240395,-39.5999941097618,-550000
2.33555555555556,7.79887668317759e-06,-4.56535960936227e-08,-3.82615792286363e-08,-5.82756520188319e-08,-5.89023428801752e-08,-5.63615012832891e-08,-5.28623564082403e-08,-4.69889592402829e-08,-3.92253861222307e-08,-1.30039659009164e-08,-5.11402578558572e-08,-8.09120624771638e-08,-1.43683414371876e-07,-2.83350526967326e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443130836,-39.5999941680799,-39.5999941776677,-39.5999941741666,-39.5999941756192,-39.599994177645,-39.5999941790886,-39.5999941803941,-39.599994176319,-39.5999941956687,-39.5999941952154,-39.5999942086473,-39.5999942382052,-39.5999941241861,-550000
2.33583333333333,7.77784481658877e-06,-4.55727562780172e-08,-3.81945239452451e-08,-5.81620239869737e-08,-5.87844110222907e-08,-5.62479667774651e-08,-5.27565474105083e-08,-4.6897050547629e-08,-3.91536082324178e-08,-1.3001851589442e-08,-5.10393485382303e-08,-8.0738725018724e-08,-1.43364968211383e-07,-2.82718172381549e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431383445,-39.5999941823566,-39.5999941919245,-39.5999941884323,-39.5999941898834,-39.5999941919062,-39.5999941933479,-39.5999941946523,-39.5999941905899,-39.5999942098904,-39.5999942094415,-39.5999942228449,-39.5999942523393,-39.5999941385782,-550000
2.33611111111111,7.75686444019e-06,-4.5492025695915e-08,-3.81275556477063e-08,-5.80485825173481e-08,-5.86666828116702e-08,-5.61346273734576e-08,-5.26509204225413e-08,-4.68052916186527e-08,-3.90819341216872e-08,-1.29996726380391e-08,-5.09386088724664e-08,-8.05657156773414e-08,-1.43047156624072e-07,-2.82087085344906e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431458362,-39.5999941966014,-39.5999942061495,-39.5999942026661,-39.5999942041157,-39.5999942061355,-39.5999942075754,-39.5999942088785,-39.5999942048288,-39.5999942240803,-39.5999942236358,-39.5999942370108,-39.5999942664418,-39.5999941529381,-550000
2.33638888888889,7.73593543900645e-06,-4.54114032397271e-08,-3.80606754730462e-08,-5.79353272892201e-08,-5.85491548093374e-08,-5.6021485544702e-08,-5.25454728233311e-08,-4.67136846671949e-08,-3.90103642462166e-08,-1.29974293147138e-08,-5.08380380476175e-08,-8.03930352630725e-08,-1.42729976283424e-07,-2.81457266258868e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431533111,-39.5999942108144,-39.5999942203427,-39.5999942168681,-39.5999942183162,-39.599994220333,-39.5999942217711,-39.599994223073,-39.599994219036,-39.5999942382384,-39.5999942377984,-39.599994251145,-39.5999942805126,-39.599994167266,-550000
2.33666666666667,7.71505769822346e-06,-4.53308891899472e-08,-3.79938829114135e-08,-5.78222569560966e-08,-5.84318281196222e-08,-5.59085405445282e-08,-5.24402064108821e-08,-4.66222287157114e-08,-3.89388983533005e-08,-1.29951211363403e-08,-5.07376352035131e-08,-8.0220682912477e-08,-1.42413428286257e-07,-2.80828711135444e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431607694,-39.5999942249956,-39.5999942345041,-39.5999942310384,-39.599994232485,-39.5999942344988,-39.599994235935,-39.5999942372357,-39.5999942332114,-39.5999942523649,-39.5999942519293,-39.5999942652475,-39.599994294552,-39.5999941815617,-550000
2.33694444444444,7.69423110332486e-06,-4.52504848398749e-08,-3.79271754498548e-08,-5.77093730368097e-08,-5.83147032325707e-08,-5.57957909317863e-08,-5.23351207838355e-08,-4.65309237251968e-08,-3.88675352042997e-08,-1.29927490085936e-08,-5.06374012319788e-08,-8.00486579339162e-08,-1.42097510632579e-07,-2.80201419414456e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443168211,-39.5999942391452,-39.5999942486339,-39.599994245177,-39.5999942466221,-39.5999942486329,-39.5999942500673,-39.5999942513667,-39.599994247355,-39.5999942664598,-39.5999942660286,-39.5999942793185,-39.5999943085599,-39.5999941958256,-550000
2.33722222222222,7.67345554000391e-06,-4.51701876303487e-08,-3.786055754583e-08,-5.75966733308559e-08,-5.81977801089405e-08,-5.56832359290506e-08,-5.22302158384291e-08,-4.64397686314519e-08,-3.87962759719807e-08,-1.29903140459567e-08,-5.05373336402793e-08,-7.98769618661521e-08,-1.41782221356354e-07,-2.79575388310418e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443175636,-39.5999942532631,-39.5999942627321,-39.5999942592841,-39.5999942607276,-39.5999942627354,-39.5999942641679,-39.5999942654661,-39.599994261467,-39.5999942805231,-39.5999942800963,-39.599994293358,-39.5999943225365,-39.5999942100576,-550000
2.3375,7.6527308942453e-06,-4.50899991255936e-08,-3.77940273734563e-08,-5.7484157956296e-08,-5.8081058377334e-08,-5.55708752533335e-08,-5.21254916995427e-08,-4.6348763612586e-08,-3.87251201423371e-08,-1.29878165580954e-08,-5.04374350189086e-08,-7.97055921503585e-08,-1.41467560546972e-07,-2.78950613936474e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431830444,-39.5999942673495,-39.5999942767988,-39.5999942733595,-39.5999942748015,-39.5999942768063,-39.599994278237,-39.599994279534,-39.5999942755475,-39.599994294555,-39.5999942941326,-39.599994307366,-39.5999943364817,-39.5999942242577,-550000
2.33777777777778,7.63205705216733e-06,-4.50099180278355e-08,-3.77275857190574e-08,-5.73718265495722e-08,-5.79645378101362e-08,-5.54587092145645e-08,-5.20209479479514e-08,-4.62579094485171e-08,-3.86540674232292e-08,-1.29852556936971e-08,-5.0337704503237e-08,-7.95345484278264e-08,-1.41153525606625e-07,-2.78327096808876e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431904362,-39.5999942814044,-39.5999942908341,-39.5999942874035,-39.599994288844,-39.5999942908458,-39.5999942922746,-39.5999942935704,-39.5999942895964,-39.5999943085555,-39.5999943081374,-39.5999943213427,-39.5999943503957,-39.599994238426,-550000
2.33805555555556,7.61143390014849e-06,-4.49299460844442e-08,-3.76612289318042e-08,-5.72596823228266e-08,-5.78482155134619e-08,-5.5346739519124e-08,-5.19165832891339e-08,-4.61672054326515e-08,-3.85831176646026e-08,-1.29826328294915e-08,-5.02381400801344e-08,-7.93638316602113e-08,-1.40840117260359e-07,-2.7770483338606e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431978115,-39.5999942954278,-39.5999943048379,-39.599994301416,-39.599994302855,-39.5999943048539,-39.5999943062809,-39.5999943075754,-39.5999943036138,-39.5999943225247,-39.5999943221109,-39.5999943352881,-39.5999943642785,-39.5999942525626,-550000
2.33833333333333,7.59086132489159e-06,-4.48500820172201e-08,-3.7594961425204e-08,-5.7147721724837e-08,-5.77320930351771e-08,-5.52349648101169e-08,-5.18123960968141e-08,-4.60766536525225e-08,-3.85122702284346e-08,-1.29799481253492e-08,-5.01387434033112e-08,-7.91934393936572e-08,-1.40527333485735e-07,-2.77083821514177e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432051702,-39.5999943094198,-39.5999943188104,-39.5999943153972,-39.5999943168347,-39.5999943188305,-39.5999943202557,-39.5999943215491,-39.5999943175999,-39.5999943364625,-39.5999943360531,-39.5999943492023,-39.5999943781302,-39.5999942666676,-550000
2.33861111111111,7.57033921313907e-06,-4.47703253700883e-08,-3.75287810346369e-08,-5.70359448894236e-08,-5.76161717485594e-08,-5.51233835238137e-08,-5.17083893973909e-08,-4.59862503483654e-08,-3.84415262942731e-08,-1.297720106777e-08,-5.0039513652022e-08,-7.90233717915338e-08,-1.40215173423219e-07,-2.76464059595763e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432125126,-39.5999943233806,-39.5999943327516,-39.5999943293471,-39.599994330783,-39.5999943327759,-39.5999943341993,-39.5999943354914,-39.5999943315546,-39.5999943503691,-39.599994349964,-39.5999943630853,-39.5999943919508,-39.599994280741,-550000
2.33888888888889,7.54986745207622e-06,-4.46906767871797e-08,-3.74626887978213e-08,-5.69243517984659e-08,-5.75004504237973e-08,-5.5011996662478e-08,-5.16045609617042e-08,-4.58959966115319e-08,-3.83708856893082e-08,-1.29743925581214e-08,-4.99404502763812e-08,-7.88536272576241e-08,-1.39903637873345e-07,-2.7584554523033e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432198384,-39.5999943373101,-39.5999943466616,-39.5999943432658,-39.5999943447002,-39.5999943466901,-39.5999943481116,-39.5999943494025,-39.5999943454781,-39.5999943642447,-39.5999943638438,-39.5999943769371,-39.5999944057404,-39.5999942947829,-550000
2.33916666666667,7.52944592897696e-06,-4.46111375928787e-08,-3.73966827081528e-08,-5.68129430560998e-08,-5.73849288910048e-08,-5.49008024671173e-08,-5.15009129597496e-08,-4.58058909145737e-08,-3.83003485115822e-08,-1.29715233397299e-08,-4.98415535260503e-08,-7.8684207413879e-08,-1.39592722789501e-07,-2.7522827582393e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432271479,-39.5999943512084,-39.5999943605404,-39.5999943571533,-39.5999943585862,-39.5999943605731,-39.5999943619928,-39.5999943632824,-39.5999943593703,-39.5999943780891,-39.5999943776924,-39.5999943907579,-39.5999944194991,-39.5999943087934,-550000
2.33944444444444,7.50907453128408e-06,-4.45317047951971e-08,-3.73307655111921e-08,-5.670171735435e-08,-5.72696061306009e-08,-5.47898024891354e-08,-5.13974425828462e-08,-4.57159353565421e-08,-3.82299152184044e-08,-1.2968592489609e-08,-4.97428228779407e-08,-7.85151101982703e-08,-1.39282429051843e-07,-2.74612249070901e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443234441,-39.5999943650756,-39.5999943743882,-39.5999943710097,-39.5999943724411,-39.599994374425,-39.5999943758428,-39.5999943771313,-39.5999943732315,-39.5999943919024,-39.5999943915101,-39.5999944045477,-39.5999944332269,-39.5999943227724,-550000
2.33972222222222,7.48875314682496e-06,-4.44523803784514e-08,-3.7264934999947e-08,-5.65906750654837e-08,-5.71544818287207e-08,-5.46789957259525e-08,-5.12941513545097e-08,-4.56261285256527e-08,-3.81595841343576e-08,-1.29656020115762e-08,-4.96442570921508e-08,-7.83463363910043e-08,-1.38972754620867e-07,-2.73997465018884e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432417178,-39.5999943789118,-39.599994388205,-39.5999943848351,-39.5999943862649,-39.5999943882459,-39.5999943896619,-39.599994390949,-39.5999943870615,-39.5999944056849,-39.5999944052967,-39.5999944183066,-39.5999944469239,-39.5999943367202,-550000
2.34,7.46848166352251e-06,-4.43731632591641e-08,-3.719919187723e-08,-5.64798162526212e-08,-5.70395565105256e-08,-5.45683819200753e-08,-5.11910370501219e-08,-4.55364711100998e-08,-3.80893558245158e-08,-1.2962550658582e-08,-4.95458588225112e-08,-7.81778850589744e-08,-1.38663697919781e-07,-2.73383918664087e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432489783,-39.5999943927169,-39.5999944019908,-39.5999943986294,-39.5999944000578,-39.5999944020357,-39.5999944034499,-39.5999944047358,-39.5999944008606,-39.5999944194364,-39.5999944190525,-39.5999944320346,-39.5999944605902,-39.5999943506366,-550000
2.34027777777778,7.44825996971841e-06,-4.42940540923218e-08,-3.71335369329247e-08,-5.63691410706454e-08,-5.69248286079192e-08,-5.44579616060479e-08,-5.10881014148206e-08,-4.54469623686171e-08,-3.80192301244297e-08,-1.29594386644244e-08,-4.94476267392669e-08,-7.80097556941294e-08,-1.38355258625303e-07,-2.72771608485433e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432562225,-39.5999944064911,-39.5999944157457,-39.5999944123929,-39.5999944138197,-39.5999944157947,-39.5999944172071,-39.5999944184918,-39.5999944146287,-39.599994433157,-39.5999944327773,-39.5999944457317,-39.5999944742258,-39.5999943645219,-550000
2.34055555555556,7.4280879537049e-06,-4.42150534017472e-08,-3.7067968220305e-08,-5.62586474527292e-08,-5.68103006163766e-08,-5.43477324998833e-08,-5.09853435241137e-08,-4.53576027766249e-08,-3.79492073612806e-08,-1.29562667304335e-08,-4.93495602841687e-08,-7.78419464369579e-08,-1.38047435763443e-07,-2.72160532913332e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432634505,-39.5999944202345,-39.5999944294697,-39.5999944261255,-39.5999944275508,-39.5999944295228,-39.5999944309333,-39.5999944322168,-39.5999944283659,-39.5999944468469,-39.5999944464714,-39.5999944593982,-39.5999944878307,-39.599994378376,-550000
2.34083333333333,7.40796550423189e-06,-4.41361604190498e-08,-3.7002487363055e-08,-5.61483384847663e-08,-5.66959681407259e-08,-5.42376965354707e-08,-5.08827625681736e-08,-4.52683907167281e-08,-3.78792881639317e-08,-1.29530355870636e-08,-4.92516584412098e-08,-7.76744579447629e-08,-1.3774022943392e-07,-2.71550690122207e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432706623,-39.599994433947,-39.599994443163,-39.5999944398273,-39.5999944412511,-39.5999944432202,-39.5999944446288,-39.599994445911,-39.5999944420722,-39.5999944605061,-39.5999944601347,-39.5999944730339,-39.5999945014051,-39.5999943921991,-550000
2.34111111111111,7.3878925100968e-06,-4.40573758633058e-08,-3.69370927961548e-08,-5.60382107624766e-08,-5.65818342474921e-08,-5.41278525718158e-08,-5.0780360055248e-08,-4.51793266839449e-08,-3.78094701701648e-08,-1.29497451417789e-08,-4.91539215345946e-08,-7.75072909382384e-08,-1.37433636356585e-07,-2.70942077519299e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432778579,-39.5999944476288,-39.5999944568256,-39.5999944534984,-39.5999944549206,-39.5999944568868,-39.5999944582936,-39.5999944595745,-39.5999944557479,-39.5999944741346,-39.5999944737674,-39.5999944866391,-39.599994514949,-39.5999944059911,-550000
2.34138888888889,7.3678688604535e-06,-4.39786970670048e-08,-3.68717871809198e-08,-5.59282653639041e-08,-5.64678978258833e-08,-5.4018200729724e-08,-5.06781341703035e-08,-4.50904101721832e-08,-3.7739754941437e-08,-1.29463953433809e-08,-4.90563506000545e-08,-7.73404422873682e-08,-1.37127657424836e-07,-2.70334693270227e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432850374,-39.5999944612799,-39.5999944704576,-39.5999944671389,-39.5999944685595,-39.5999944705227,-39.5999944719277,-39.5999944732074,-39.5999944693928,-39.5999944877325,-39.5999944873694,-39.5999945002137,-39.5999945284624,-39.5999944197522,-550000
2.34166666666667,7.3478944446792e-06,-4.3900127728295e-08,-3.68065678886405e-08,-5.58185015101891e-08,-5.63541573842883e-08,-5.39087414726707e-08,-5.0576084384159e-08,-4.50016430027967e-08,-3.76701421588847e-08,-1.29429867800998e-08,-4.89589446295577e-08,-7.71739129599051e-08,-1.36822290301966e-07,-2.69728535369791e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432922008,-39.5999944749004,-39.5999944840589,-39.5999944807487,-39.5999944821678,-39.599994484128,-39.5999944855312,-39.5999944868096,-39.599994483007,-39.5999945012999,-39.5999945009409,-39.5999945137578,-39.5999945419455,-39.5999944334825,-550000
2.34194444444444,7.32796915226474e-06,-4.38216653834249e-08,-3.67414358043627e-08,-5.57089194469113e-08,-5.62406147844689e-08,-5.37994717365105e-08,-5.04742124392266e-08,-4.49130236042428e-08,-3.76006312640908e-08,-1.2939520093986e-08,-4.88617024268416e-08,-7.7007703740365e-08,-1.36517534353033e-07,-2.6912360065746e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432993481,-39.5999944884904,-39.5999944976297,-39.599994494328,-39.5999944957455,-39.5999944977028,-39.5999944991041,-39.5999945003813,-39.5999944965907,-39.5999945148369,-39.599994514482,-39.5999945272715,-39.5999945553982,-39.5999944471819,-550000
2.34222222222222,7.30809287308245e-06,-4.37433107875604e-08,-3.66763914611155e-08,-5.55995188759755e-08,-5.61272691305988e-08,-5.36903943529592e-08,-5.03725145359116e-08,-4.48245526630186e-08,-3.75312228623926e-08,-1.29359952662115e-08,-4.87646245919882e-08,-7.68418120617421e-08,-1.36213388389818e-07,-2.68519887463799e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433064793,-39.5999945020498,-39.5999945111701,-39.5999945078768,-39.5999945092928,-39.5999945112471,-39.5999945126466,-39.5999945139225,-39.5999945101439,-39.5999945283434,-39.5999945279926,-39.5999945407548,-39.5999945688208,-39.5999944608505,-550000
2.3425,7.28826549697127e-06,-4.36650626562188e-08,-3.66114340368272e-08,-5.54903002075714e-08,-5.60141204103573e-08,-5.35815060910169e-08,-5.02709932629451e-08,-4.47362287950452e-08,-3.7461916979931e-08,-1.29324131512671e-08,-4.86677112453261e-08,-7.66762374582998e-08,-1.35909851739238e-07,-2.67917393864304e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433135946,-39.5999945155788,-39.59999452468,-39.5999945213951,-39.5999945228096,-39.599994524761,-39.5999945261586,-39.5999945274334,-39.5999945236667,-39.5999945418196,-39.5999945414728,-39.5999945542078,-39.599994582213,-39.5999944744884,-550000
2.34277777777778,7.26848691428608e-06,-4.35869219994365e-08,-3.65465650089256e-08,-5.53812624695742e-08,-5.59011654123237e-08,-5.34728108292279e-08,-5.01696476744821e-08,-4.46480521881748e-08,-3.73927140524832e-08,-1.2928772967625e-08,-4.8570961809939e-08,-7.65109796527534e-08,-1.35606923245229e-07,-2.67316117804339e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433206939,-39.5999945290774,-39.5999945381597,-39.5999945348831,-39.5999945362961,-39.5999945382445,-39.5999945396403,-39.5999945409138,-39.599994537159,-39.5999945552655,-39.5999945549228,-39.5999945676305,-39.5999945955752,-39.5999944880957,-550000
2.34305555555556,7.2487570153803e-06,-4.35088886037971e-08,-3.64817820313976e-08,-5.52724061835467e-08,-5.57884071603877e-08,-5.33643043724118e-08,-5.00684780660272e-08,-4.45600237655982e-08,-3.73236095377935e-08,-1.29250779342069e-08,-4.84743766681846e-08,-7.63460390892017e-08,-1.35304601443277e-07,-2.66716056196779e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433277772,-39.5999945425458,-39.599994551609,-39.5999945483408,-39.5999945497523,-39.5999945516978,-39.5999945530918,-39.5999945543639,-39.599994550621,-39.5999945686812,-39.5999945683425,-39.5999945810231,-39.5999946089073,-39.5999945016724,-550000
2.34333333333333,7.22907569105102e-06,-4.34309637105771e-08,-3.64170864716915e-08,-5.51637292657773e-08,-5.56758462179728e-08,-5.32559871077316e-08,-4.99674845735994e-08,-4.44721408084691e-08,-3.72546090806583e-08,-1.29213241804117e-08,-4.83779555825351e-08,-7.61814139589872e-08,-1.35002885767249e-07,-2.66117208787478e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433348446,-39.5999945559838,-39.5999945650281,-39.5999945617683,-39.5999945631782,-39.5999945651208,-39.5999945665129,-39.5999945677838,-39.5999945640527,-39.5999945820667,-39.599994581732,-39.5999945943855,-39.5999946222094,-39.5999945152187,-550000
2.34361111111111,7.20944283205293e-06,-4.33531466176251e-08,-3.63524771397948e-08,-5.50552327899725e-08,-5.55634804232753e-08,-5.3147860677269e-08,-4.98666652850474e-08,-4.43844053325143e-08,-3.71857098362853e-08,-1.29175137590671e-08,-4.8281696717664e-08,-7.60171063953366e-08,-1.34701774585502e-07,-2.65519572379782e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433418962,-39.5999945693917,-39.5999945784171,-39.5999945751656,-39.599994576574,-39.5999945785136,-39.5999945799039,-39.5999945811735,-39.5999945774543,-39.5999945954221,-39.5999945950914,-39.5999946077179,-39.5999946354816,-39.5999945287344,-550000
2.34388888888889,7.18985832953425e-06,-4.32754356238755e-08,-3.6287955553868e-08,-5.49469171877091e-08,-5.54513088861624e-08,-5.30399231120116e-08,-4.97660222482829e-08,-4.42968166270521e-08,-3.71169129701563e-08,-1.29136465755567e-08,-4.81856018119559e-08,-7.58531125126971e-08,-1.34401268483288e-07,-2.64923145103216e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433489319,-39.5999945827695,-39.599994591776,-39.5999945885328,-39.5999945899397,-39.5999945918763,-39.5999945932648,-39.5999945945332,-39.5999945908257,-39.5999946087475,-39.5999946084208,-39.5999946210203,-39.5999946487238,-39.5999945422198,-550000
2.34416666666667,7.17032207483104e-06,-4.3197832250486e-08,-3.6223519925059e-08,-5.48387828334022e-08,-5.53393321814104e-08,-5.29321754124397e-08,-4.9665553314043e-08,-4.42093736372802e-08,-3.70482182304589e-08,-1.29097233037496e-08,-4.80896695810826e-08,-7.56894340266897e-08,-1.34101364324809e-07,-2.64327925293823e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433559518,-39.5999945961171,-39.5999946051049,-39.59999460187,-39.5999946032752,-39.5999946052089,-39.5999946065956,-39.5999946078627,-39.599994604167,-39.5999946220429,-39.5999946217201,-39.5999946342927,-39.5999946619363,-39.5999945556749,-550000
2.34444444444444,7.15083395956585e-06,-4.31203355112312e-08,-3.61591723369888e-08,-5.47308279260176e-08,-5.52275506664455e-08,-5.28246170081535e-08,-4.95652585568769e-08,-4.41220770807273e-08,-3.69796259357666e-08,-1.29057440202884e-08,-4.79939003791725e-08,-7.55260687146927e-08,-1.3380206237817e-07,-2.6373391059327e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433629559,-39.5999946094348,-39.5999946184037,-39.5999946151771,-39.5999946165809,-39.5999946185116,-39.5999946198965,-39.5999946211623,-39.5999946174782,-39.5999946353084,-39.5999946349896,-39.5999946475352,-39.5999946751189,-39.5999945690996,-550000
2.34472222222222,7.13139387544989e-06,-4.30429467147473e-08,-3.60949109551227e-08,-5.46230532068246e-08,-5.51159622507438e-08,-5.27172482745749e-08,-4.94651384532634e-08,-4.40349267936265e-08,-3.69111348079747e-08,-1.29017089303974e-08,-4.78982933203025e-08,-7.53630179116014e-08,-1.33503361124571e-07,-2.63141098122891e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433699443,-39.5999946227225,-39.5999946316727,-39.5999946284543,-39.5999946298565,-39.5999946317844,-39.5999946331674,-39.599994634432,-39.5999946307595,-39.5999946485441,-39.5999946482291,-39.599994660748,-39.5999946882719,-39.5999945824942,-550000
2.345,7.1120017144481e-06,-4.29656642136081e-08,-3.60307374783581e-08,-5.45154572932251e-08,-5.50045683429395e-08,-5.26100672447144e-08,-4.9365191414381e-08,-4.39479225495145e-08,-3.68427451134545e-08,-1.28976195749256e-08,-4.78028502178585e-08,-7.52002795883895e-08,-1.33205258575183e-07,-2.62549486932007e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433769169,-39.5999946359804,-39.5999946449118,-39.5999946417017,-39.5999946431023,-39.5999946450272,-39.5999946464084,-39.5999946476717,-39.599994644011,-39.5999946617499,-39.5999946614389,-39.5999946739309,-39.5999947013952,-39.5999945958587,-550000
2.34527777777778,7.09265736879485e-06,-4.2888489076188e-08,-3.59666505099248e-08,-5.44080419373041e-08,-5.48933677467265e-08,-5.25030746123649e-08,-4.92654187558969e-08,-4.38610640777683e-08,-3.677445749776e-08,-1.2893474101525e-08,-4.77075689214304e-08,-7.50378534219449e-08,-1.32907755754134e-07,-2.61959072381215e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433838739,-39.5999946492084,-39.5999946581211,-39.5999946549192,-39.5999946563183,-39.5999946582403,-39.5999946596196,-39.5999946608817,-39.5999946572325,-39.599994674926,-39.5999946746189,-39.5999946870842,-39.5999947144889,-39.599994609193,-550000
2.34555555555556,7.07336073096014e-06,-4.28114208041181e-08,-3.5902651421261e-08,-5.43008046208757e-08,-5.47823600592423e-08,-5.23962706038586e-08,-4.91658207507703e-08,-4.37743505019612e-08,-3.67062714008093e-08,-1.28892742586378e-08,-4.76124485613153e-08,-7.48757415503727e-08,-1.32610849798918e-07,-2.61369855044492e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433908152,-39.5999946624066,-39.5999946713007,-39.599994668107,-39.5999946695046,-39.5999946714236,-39.5999946728011,-39.5999946740619,-39.5999946704243,-39.5999946880724,-39.5999946877692,-39.5999947002078,-39.5999947275531,-39.5999946224973,-550000
2.34583333333333,7.05411169350788e-06,-4.27344599742555e-08,-3.58387388015192e-08,-5.41937453145977e-08,-5.46715474435092e-08,-5.22896541033491e-08,-4.90663953028211e-08,-4.36877826282005e-08,-3.66381858906662e-08,-1.28850204912464e-08,-4.75174906598882e-08,-7.47139407079164e-08,-1.32314539988979e-07,-2.60781832256152e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433977409,-39.5999946755752,-39.5999946844506,-39.5999946812651,-39.5999946826611,-39.5999946845772,-39.5999946859529,-39.5999946872124,-39.5999946835864,-39.5999947011892,-39.5999947008899,-39.5999947133018,-39.5999947405879,-39.5999946357717,-550000
2.34611111111111,7.03491014935736e-06,-4.26576058076438e-08,-3.57749131239547e-08,-5.40868650297095e-08,-5.45609284833945e-08,-5.21832236436142e-08,-4.89671440832768e-08,-4.36013604903077e-08,-3.65702012041463e-08,-1.28807131792957e-08,-4.74226943142716e-08,-7.45524502833658e-08,-1.32018826881601e-07,-2.60195001157424e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443404651,-39.5999946887141,-39.5999946975709,-39.5999946943936,-39.599994695788,-39.5999946977012,-39.5999946990751,-39.5999947003333,-39.5999946967188,-39.5999947142765,-39.599994713981,-39.5999947263664,-39.5999947535932,-39.5999946490162,-550000
2.34638888888889,7.01575599157564e-06,-4.25808594026328e-08,-3.57111725968303e-08,-5.39801645508188e-08,-5.44505011258194e-08,-5.20769825340807e-08,-4.88680639776339e-08,-4.35150846511189e-08,-3.65023176296609e-08,-1.28763509006273e-08,-4.73280585579609e-08,-7.43912713785446e-08,-1.31723708492769e-07,-2.59609361242288e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434115455,-39.5999947018234,-39.5999947106617,-39.5999947074925,-39.5999947088854,-39.5999947107957,-39.5999947121677,-39.5999947134247,-39.5999947098216,-39.5999947273342,-39.5999947270426,-39.5999947394014,-39.5999947665692,-39.5999946622308,-550000
2.34666666666667,6.99664911335358e-06,-4.25042182047617e-08,-3.56475199254232e-08,-5.38736414868892e-08,-5.43402669013476e-08,-5.19709275020409e-08,-4.87691580432156e-08,-4.34289531379853e-08,-3.64345347917243e-08,-1.28719354408358e-08,-4.72335848221126e-08,-7.4230401306932e-08,-1.31429184017234e-07,-2.59024908293426e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434184246,-39.5999947149032,-39.599994723723,-39.5999947205619,-39.5999947219532,-39.5999947238606,-39.5999947252308,-39.5999947264865,-39.5999947228949,-39.5999947403626,-39.5999947400747,-39.5999947524071,-39.5999947795159,-39.5999946754156,-550000
2.34694444444444,6.97758940833003e-06,-4.24276844524722e-08,-3.55839537732373e-08,-5.3767296185336e-08,-5.42302251805833e-08,-5.18650603961924e-08,-4.86704242778111e-08,-4.33429655760367e-08,-3.63668538047956e-08,-1.28674662075359e-08,-4.71392719083551e-08,-7.4069841966175e-08,-1.31135251758519e-07,-2.5844164174403e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434252881,-39.5999947279535,-39.5999947367548,-39.5999947336018,-39.5999947349916,-39.5999947368961,-39.5999947382644,-39.5999947395189,-39.5999947359386,-39.5999947533615,-39.5999947530775,-39.5999947653834,-39.5999947924334,-39.5999946885708,-550000
2.34722222222222,6.95857677023959e-06,-4.23512580695254e-08,-3.55204747783577e-08,-5.36611289563194e-08,-5.41203749888627e-08,-5.17593785287645e-08,-4.85718632349125e-08,-4.32571225400933e-08,-3.629927456758e-08,-1.28629448002282e-08,-4.70451200794034e-08,-7.39095909824224e-08,-1.30841910814823e-07,-2.57859559170795e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434321361,-39.5999947409744,-39.5999947497573,-39.5999947466124,-39.5999947480006,-39.5999947499022,-39.5999947512687,-39.5999947525218,-39.599994748953,-39.5999947663312,-39.5999947660509,-39.5999947783304,-39.5999948053217,-39.5999947016963,-550000
2.3475,6.93961109295126e-06,-4.22749378590135e-08,-3.54570815272544e-08,-5.35551395015682e-08,-5.40107177202193e-08,-5.16538829458328e-08,-4.84734735265868e-08,-4.31714240835183e-08,-3.6231797497329e-08,-1.28583695934894e-08,-4.69511293465713e-08,-7.37496478903225e-08,-1.30549159877991e-07,-2.57278659539121e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434389688,-39.5999947539661,-39.5999947627305,-39.5999947595936,-39.5999947609803,-39.5999947628789,-39.5999947642436,-39.5999947654955,-39.599994761938,-39.5999947792716,-39.5999947789951,-39.5999947912483,-39.5999948181809,-39.5999947147922,-550000
2.34777777777778,6.92069227072636e-06,-4.21987240771596e-08,-3.53937760259522e-08,-5.34493278220301e-08,-5.39012517134675e-08,-5.15485748868548e-08,-4.83752548747858e-08,-4.30858706650239e-08,-3.61644187643685e-08,-1.28537422048049e-08,-4.68572994494882e-08,-7.35900135891493e-08,-1.30256998700303e-07,-2.56698939082312e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443445786,-39.5999947669283,-39.5999947756744,-39.5999947725455,-39.5999947739307,-39.5999947758264,-39.5999947771893,-39.5999947784399,-39.5999947748937,-39.5999947921828,-39.59999479191,-39.5999948041369,-39.5999948310111,-39.5999947278585,-550000
2.34805555555556,6.90182019778183e-06,-4.21226167011787e-08,-3.53305563173663e-08,-5.33436938392154e-08,-5.37919766973734e-08,-5.14434524068159e-08,-4.82772081285685e-08,-4.30004603506645e-08,-3.60971410098501e-08,-1.2849063512919e-08,-4.67636292124355e-08,-7.34306871749951e-08,-1.29965426566529e-07,-2.56120395736889e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434525878,-39.5999947798614,-39.5999947885891,-39.5999947854683,-39.5999947868519,-39.5999947887447,-39.5999947901058,-39.5999947913551,-39.5999947878202,-39.5999948050648,-39.5999948047958,-39.5999948169965,-39.5999948438122,-39.5999947408954,-550000
2.34833333333333,6.8829947688468e-06,-4.20466165129508e-08,-3.52674233595085e-08,-5.32382362101224e-08,-5.36828927802486e-08,-5.13385152810577e-08,-4.81793335500744e-08,-4.2915194517128e-08,-3.6029963843988e-08,-1.28443330668346e-08,-4.66701188377944e-08,-7.32716692615655e-08,-1.29674440463406e-07,-2.55543027253203e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434593743,-39.5999947927653,-39.5999948014747,-39.5999947983619,-39.5999947997439,-39.5999948016338,-39.5999948029931,-39.5999948042411,-39.5999948007175,-39.5999948179178,-39.5999948176525,-39.599994829827,-39.5999948565845,-39.5999947539028,-550000
2.34861111111111,6.86421587868526e-06,-4.19707225413675e-08,-3.52043762349641e-08,-5.31329563388221e-08,-5.35739996783437e-08,-5.12337631388949e-08,-4.80816294557569e-08,-4.28300730633295e-08,-3.59628872499334e-08,-1.2839550047064e-08,-4.65767687887082e-08,-7.31129574635236e-08,-1.29384041289492e-07,-2.5496683333506e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434661455,-39.5999948056401,-39.5999948143312,-39.5999948112264,-39.5999948126068,-39.5999948144939,-39.5999948158513,-39.599994817098,-39.5999948135857,-39.5999948307418,-39.5999948304802,-39.5999948426285,-39.5999948693279,-39.5999947668809,-550000
2.34888888888889,6.8454834223125e-06,-4.18949358208743e-08,-3.51414144813411e-08,-5.30278532498729e-08,-5.34652975857373e-08,-5.11291958850549e-08,-4.79840975956091e-08,-4.27450940429734e-08,-3.58959111198579e-08,-1.28347160167662e-08,-4.64835779053684e-08,-7.29545514393285e-08,-1.29094227408534e-07,-2.54391811864405e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434729015,-39.5999948184859,-39.5999948271587,-39.5999948240619,-39.5999948254408,-39.5999948273249,-39.5999948286805,-39.599994829926,-39.5999948264248,-39.5999948435367,-39.5999948432789,-39.5999948554011,-39.5999948820424,-39.5999947798297,-550000
2.34916666666667,6.82679729489058e-06,-4.18192532502998e-08,-3.50785407758494e-08,-5.29229266231521e-08,-5.3356785866417e-08,-5.10248129202912e-08,-4.78867366076843e-08,-4.26602588237356e-08,-3.58290356153009e-08,-1.28298296843997e-08,-4.63905470348344e-08,-7.27964520758727e-08,-1.28804998151879e-07,-2.53817958549028e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434796422,-39.5999948313026,-39.5999948399572,-39.5999948368684,-39.5999948382457,-39.599994840127,-39.5999948414807,-39.5999948427249,-39.5999948392349,-39.5999948563028,-39.5999948560487,-39.5999948681449,-39.5999948947282,-39.5999947927493,-550000
2.34944444444444,6.80815739203632e-06,-4.17436792389339e-08,-3.5015753682163e-08,-5.2818174560835e-08,-5.32484641210739e-08,-5.09206162689077e-08,-4.77895440781531e-08,-4.25755675157015e-08,-3.57622615975349e-08,-1.28248922921139e-08,-4.62976746190129e-08,-7.26386577858874e-08,-1.28516353262947e-07,-2.53245271882221e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434863676,-39.5999948440905,-39.5999948527269,-39.5999948496459,-39.5999948510217,-39.5999948529001,-39.599994854252,-39.5999948554949,-39.599994852016,-39.5999948690401,-39.5999948687896,-39.5999948808598,-39.5999949073854,-39.5999948056397,-550000
2.34972222222222,6.7895636092554e-06,-4.16682105579327e-08,-3.49530529163076e-08,-5.27135987646492e-08,-5.31403322491438e-08,-5.08166031025087e-08,-4.7692523865466e-08,-4.24910189968403e-08,-3.56955870630524e-08,-1.28199044372318e-08,-4.62049618202651e-08,-7.24811679283447e-08,-1.28228290296084e-07,-2.52673751107957e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434930779,-39.5999948568494,-39.5999948654677,-39.5999948623947,-39.5999948637689,-39.5999948656444,-39.5999948669945,-39.5999948682361,-39.5999948647683,-39.5999948817486,-39.5999948815017,-39.599994893546,-39.5999949200138,-39.599994818501,-550000
2.35,6.77101584248777e-06,-4.15928488421084e-08,-3.48904377816602e-08,-5.2609199575673e-08,-5.30323901326609e-08,-5.07127730783437e-08,-4.7595673791094e-08,-4.24066131063885e-08,-3.56290124874886e-08,-1.28148660762139e-08,-4.61124093981694e-08,-7.23239816677688e-08,-1.27940808730857e-07,-2.52103392841334e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434997731,-39.5999948695796,-39.5999948781797,-39.5999948751146,-39.5999948764873,-39.5999948783599,-39.5999948797082,-39.5999948809484,-39.5999948774917,-39.5999948944283,-39.5999948941851,-39.5999949062035,-39.5999949326137,-39.5999948313332,-550000
2.35027777777778,6.75251398771631e-06,-4.15175923138388e-08,-3.4827909212582e-08,-5.25049754339957e-08,-5.29246376261828e-08,-5.06091273984466e-08,-4.74989935212469e-08,-4.23223509275428e-08,-3.55625377765156e-08,-1.28097771278119e-08,-4.60200147878333e-08,-7.21670998036723e-08,-1.27653906648236e-07,-2.51534196431165e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435064531,-39.599994882281,-39.5999948908631,-39.5999948878058,-39.5999948891769,-39.5999948910466,-39.5999948923931,-39.5999948936321,-39.5999948901864,-39.5999949070794,-39.5999949068398,-39.5999949188324,-39.5999949451851,-39.5999948441364,-550000
2.35055555555556,6.73405794136696e-06,-4.14424419771701e-08,-3.47654676345246e-08,-5.24009263790467e-08,-5.28170742701026e-08,-5.05056657355501e-08,-4.7402483704303e-08,-4.22382285240958e-08,-3.54961634167754e-08,-1.28046396709399e-08,-4.59277782820184e-08,-7.20105221257657e-08,-1.27367583821126e-07,-2.50966158663467e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443513118,-39.5999948949537,-39.5999949035177,-39.5999949004683,-39.5999949018379,-39.5999949037047,-39.5999949050493,-39.599994906287,-39.5999949028524,-39.5999949197019,-39.5999949194659,-39.5999949314326,-39.599994957728,-39.5999948569106,-550000
2.35083333333333,6.71564759987651e-06,-4.13673979017237e-08,-3.47031115364689e-08,-5.2297054204103e-08,-5.27096987843038e-08,-5.04023878481194e-08,-4.73061420246698e-08,-4.21542498716533e-08,-3.54298896070957e-08,-1.27994508213964e-08,-4.58357008433653e-08,-7.18542460244184e-08,-1.27081840781012e-07,-2.50399277859805e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435197679,-39.5999949075978,-39.5999949161438,-39.5999949131022,-39.5999949144702,-39.5999949163341,-39.599994917677,-39.5999949189134,-39.5999949154897,-39.5999949322958,-39.5999949320634,-39.5999949440044,-39.5999949702426,-39.599994869656,-550000
2.35111111111111,6.69728285998253e-06,-4.12924595016382e-08,-3.46408413547144e-08,-5.21933573380336e-08,-5.2602512700081e-08,-5.02992924732648e-08,-4.72099698371727e-08,-4.20704130399498e-08,-3.53637154047937e-08,-1.27942127134291e-08,-4.57437810540422e-08,-7.16982723052078e-08,-1.26796674949762e-07,-2.49833552656283e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435264027,-39.5999949202132,-39.5999949287413,-39.5999949257075,-39.5999949270739,-39.599994928935,-39.599994930276,-39.5999949315112,-39.5999949280985,-39.5999949448613,-39.5999949446324,-39.5999949565478,-39.5999949827287,-39.5999948823726,-550000
2.35138888888889,6.67896361857358e-06,-4.12176264244236e-08,-3.45786578244922e-08,-5.20898346487732e-08,-5.24955149384394e-08,-5.01963809713726e-08,-4.71139654258132e-08,-4.19867191554612e-08,-3.52976414517064e-08,-1.2788925346162e-08,-4.56520192038025e-08,-7.15426005453413e-08,-1.26512084251038e-07,-2.49268981244885e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435330225,-39.5999949328003,-39.5999949413103,-39.5999949382843,-39.5999949396492,-39.5999949415074,-39.5999949428466,-39.5999949440804,-39.5999949406787,-39.5999949573983,-39.599994957173,-39.5999949690627,-39.5999949951866,-39.5999948950604,-550000
2.35166666666667,6.66068977286137e-06,-4.11428996615686e-08,-3.45165609287887e-08,-5.19864858963969e-08,-5.23887058660805e-08,-5.00936511935912e-08,-4.70181310624805e-08,-4.19031665028922e-08,-3.52316670282943e-08,-1.27835897553077e-08,-4.55604148124723e-08,-7.13872298270037e-08,-1.26228070204545e-07,-2.48705559577009e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435396274,-39.5999949453588,-39.5999949538509,-39.5999949508327,-39.599994952196,-39.5999949540514,-39.5999949553888,-39.5999949566213,-39.5999949532304,-39.599994969907,-39.5999949696852,-39.5999949815493,-39.5999950076163,-39.5999949077195,-550000
2.35194444444444,6.64246122017726e-06,-4.10682798965635e-08,-3.44545484946983e-08,-5.18833117971959e-08,-5.22820844025412e-08,-4.99911052148182e-08,-4.69224649400635e-08,-4.18197552529876e-08,-3.516579177686e-08,-1.27782052286787e-08,-4.54689678375562e-08,-7.12321614097072e-08,-1.25944629320178e-07,-2.48143287837068e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435462174,-39.5999949578889,-39.5999949663632,-39.5999949633527,-39.5999949647144,-39.5999949665669,-39.5999949679025,-39.5999949691337,-39.5999949657537,-39.5999949823873,-39.599994982169,-39.5999949940076,-39.5999950200178,-39.5999949203499,-550000
2.35222222222222,6.62427785800152e-06,-4.09937651696214e-08,-3.4392622639137e-08,-5.17803116969206e-08,-5.2175650591121e-08,-4.9888740148508e-08,-4.6826967370538e-08,-4.1736486642644e-08,-3.51000152672357e-08,-1.2772772638082e-08,-4.53776788979096e-08,-7.10773927679234e-08,-1.25661761727954e-07,-2.47582163712282e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435527924,-39.5999949703906,-39.5999949788471,-39.5999949758444,-39.5999949772045,-39.5999949790541,-39.5999949803879,-39.5999949816178,-39.5999949782486,-39.5999949948394,-39.5999949946246,-39.5999950064376,-39.5999950323911,-39.5999949329518,-550000
2.3525,6.60613958415651e-06,-4.09193559888945e-08,-3.43307830754156e-08,-5.16774860249503e-08,-5.20694040722303e-08,-4.97865568924073e-08,-4.67316370772879e-08,-4.16533591530231e-08,-3.50343392823087e-08,-1.27672920318341e-08,-4.52865468210681e-08,-7.09229231911e-08,-1.25379466035634e-07,-2.47022185180618e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435593525,-39.5999949828641,-39.5999949913027,-39.5999949883078,-39.5999949896664,-39.5999949915131,-39.5999949928451,-39.5999949940737,-39.5999949907153,-39.5999950072632,-39.599995007052,-39.5999950188396,-39.5999950447365,-39.5999949455251,-550000
2.35277777777778,6.5880462966189e-06,-4.08450522129398e-08,-3.42690295780075e-08,-5.15748342651384e-08,-5.19633446458195e-08,-4.96845556676286e-08,-4.66364744409923e-08,-4.1570373239782e-08,-3.49687627911983e-08,-1.27617632457739e-08,-4.51955717049135e-08,-7.07687531483854e-08,-1.25097742382062e-07,-2.46463348183963e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435658978,-39.5999949953094,-39.5999950037302,-39.599995000743,-39.5999950021,-39.5999950039439,-39.599995005274,-39.5999950065013,-39.5999950031537,-39.5999950196589,-39.5999950194512,-39.5999950312134,-39.5999950570538,-39.59999495807,-550000
2.35305555555556,6.56999789360674e-06,-4.07708543625064e-08,-3.42073622270343e-08,-5.1472356237934e-08,-5.18574721359396e-08,-4.95827358384028e-08,-4.65414796370733e-08,-4.14875277947364e-08,-3.49032853853529e-08,-1.27561868453182e-08,-4.51047538295826e-08,-7.06148812631089e-08,-1.24816588791518e-07,-2.45905653517151e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435724283,-39.5999950077265,-39.5999950161295,-39.59999501315,-39.5999950145055,-39.5999950163465,-39.5999950176748,-39.5999950189008,-39.5999950155639,-39.5999950320266,-39.5999950318223,-39.5999950435592,-39.5999950693432,-39.5999949705864,-550000
2.35333333333333,6.55199427343299e-06,-4.06967616626498e-08,-3.41457810170548e-08,-5.13700511964227e-08,-5.17517862876003e-08,-4.94810966688206e-08,-4.6446652682504e-08,-4.14048234242087e-08,-3.48379071678662e-08,-1.27505626147256e-08,-4.50140928954311e-08,-7.04613086707102e-08,-1.24536004388897e-07,-2.45349096999391e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443578944,-39.5999950201154,-39.5999950285008,-39.5999950255289,-39.5999950268828,-39.5999950287209,-39.5999950300474,-39.5999950312721,-39.599995027946,-39.5999950443662,-39.5999950441654,-39.5999950558769,-39.5999950816047,-39.5999949830745,-550000
2.35361111111111,6.53403533467439e-06,-4.06227743099657e-08,-3.40842852501289e-08,-5.12679192481743e-08,-5.16462865700868e-08,-4.93796381654251e-08,-4.63519941731395e-08,-4.13222583558554e-08,-3.47726288977646e-08,-1.27448916257386e-08,-4.49235876642951e-08,-7.03080339457422e-08,-1.24255988326904e-07,-2.44793677807715e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443585445,-39.5999950324763,-39.599995040844,-39.5999950378798,-39.5999950392321,-39.5999950410674,-39.5999950423921,-39.5999950436155,-39.5999950403,-39.5999950566778,-39.5999950564804,-39.5999950681668,-39.5999950938383,-39.5999949955343,-550000
2.35388888888889,6.51612097623597e-06,-4.05488938378624e-08,-3.40228742283724e-08,-5.11659604799827e-08,-5.15409733925352e-08,-4.9278360659366e-08,-4.62575009438325e-08,-4.12398357295776e-08,-3.47074493872115e-08,-1.27391728941099e-08,-4.48332384117931e-08,-7.01550572540463e-08,-1.23976539710599e-07,-2.44239392404989e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435919312,-39.5999950448092,-39.5999950531593,-39.5999950502027,-39.5999950515534,-39.5999950533859,-39.5999950547088,-39.5999950559309,-39.599995052626,-39.5999950689616,-39.5999950687676,-39.5999950804287,-39.5999951060442,-39.5999950079659,-550000
2.35416666666667,6.49825109705352e-06,-4.04751167829497e-08,-3.39615499961454e-08,-5.10641753970391e-08,-5.14358455340104e-08,-4.91772647329961e-08,-4.61631733833948e-08,-4.1157553357878e-08,-3.46423685294971e-08,-1.27334083273026e-08,-4.47430460856949e-08,-7.00023765194158e-08,-1.23697658177458e-07,-2.43686239205743e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435984027,-39.5999950571142,-39.5999950654466,-39.5999950624977,-39.5999950638468,-39.5999950656764,-39.5999950669975,-39.5999950682183,-39.599995064924,-39.5999950812174,-39.5999950810268,-39.5999950926628,-39.5999951182224,-39.5999950203692,-550000
2.35444444444444,6.48042559637779e-06,-4.04014463223962e-08,-3.39003106832647e-08,-5.0962561648316e-08,-5.13309041665291e-08,-4.90763473773464e-08,-4.60690142991905e-08,-4.107541124835e-08,-3.45773867352694e-08,-1.27275969623474e-08,-4.46530089430634e-08,-6.98499930249755e-08,-1.23419340982071e-07,-2.43134217409041e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436048596,-39.5999950693913,-39.5999950777061,-39.5999950747648,-39.5999950761124,-39.5999950779391,-39.5999950792584,-39.5999950804779,-39.5999950771942,-39.5999950934455,-39.5999950932584,-39.5999951048692,-39.599995130373,-39.5999950327445,-550000
2.35472222222222,6.46264437360423e-06,-4.03278813855144e-08,-3.38391568941201e-08,-5.0861119978342e-08,-5.12261473606721e-08,-4.89756118361425e-08,-4.59750216424659e-08,-4.09934091410378e-08,-3.45125029687769e-08,-1.27217396045377e-08,-4.45631277350383e-08,-6.96979043269724e-08,-1.23141588241558e-07,-2.4258332570663e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436113018,-39.5999950816405,-39.5999950899378,-39.5999950870041,-39.5999950883501,-39.599995090174,-39.5999950914914,-39.5999950927096,-39.5999950894365,-39.5999951056458,-39.599995105462,-39.5999951170478,-39.5999951424959,-39.5999950450917,-550000
2.355,6.44490732844051e-06,-4.02544208899646e-08,-3.37780900484994e-08,-5.07598506563374e-08,-5.11215755882297e-08,-4.8875055981608e-08,-4.58811946497727e-08,-4.0911547007107e-08,-3.444771744484e-08,-1.27158376733543e-08,-4.44734007412355e-08,-6.9546112336403e-08,-1.22864398680367e-07,-2.42033560176907e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436177294,-39.599995093862,-39.5999951021417,-39.5999950992156,-39.59999510056,-39.5999951023811,-39.5999951036968,-39.5999951049136,-39.599995101651,-39.5999951178185,-39.5999951176381,-39.5999951291988,-39.5999951545913,-39.5999950574109,-550000
2.35527777777778,6.42721436061918e-06,-4.01810655994616e-08,-3.37171070271407e-08,-5.065875408867e-08,-5.10171895253185e-08,-4.87746787983032e-08,-4.57875329085898e-08,-4.08298237389533e-08,-3.43830320683161e-08,-1.27098896856211e-08,-4.43838292843028e-08,-6.93946156876347e-08,-1.22587772096458e-07,-2.41484917978869e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436241425,-39.5999951060558,-39.599995114318,-39.5999951113994,-39.5999951127423,-39.5999951145605,-39.5999951158744,-39.5999951170899,-39.5999951138378,-39.5999951299635,-39.5999951297864,-39.5999951413223,-39.5999951666592,-39.5999950697021,-550000
2.35555555555556,6.40956537027925e-06,-4.01078160466621e-08,-3.36562096792327e-08,-5.05578292748783e-08,-5.0912987535318e-08,-4.86744803596974e-08,-4.5694038293737e-08,-4.07482396438345e-08,-3.4318445598404e-08,-1.27038943605791e-08,-4.429441426776e-08,-6.92434118588519e-08,-1.22311707941352e-07,-2.40937399001628e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443630541,-39.5999951182219,-39.5999951264667,-39.5999951235556,-39.5999951248969,-39.5999951267123,-39.5999951280243,-39.5999951292386,-39.599995125997,-39.599995142081,-39.5999951419072,-39.5999951534181,-39.5999951786997,-39.5999950819654,-550000
2.35583333333333,6.39196025765723e-06,-4.00346705107891e-08,-3.35954004411907e-08,-5.04570743981784e-08,-5.08089705369523e-08,-4.85744615956914e-08,-4.56007080737168e-08,-4.06667945886337e-08,-3.42539582840919e-08,-1.26978550632879e-08,-4.4205152206281e-08,-6.90925037304874e-08,-1.22036202253042e-07,-2.403910018264e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443636925,-39.5999951303604,-39.5999951385878,-39.5999951356842,-39.5999951370239,-39.5999951388365,-39.5999951401467,-39.5999951413596,-39.5999951381285,-39.5999951541709,-39.5999951540005,-39.5999951654865,-39.5999951907128,-39.5999950942009,-550000
2.35611111111111,6.37439892310147e-06,-3.99616292781529e-08,-3.353467612432e-08,-5.03564917961328e-08,-5.07051368206192e-08,-4.84746216628743e-08,-4.55075425138205e-08,-4.05854890840827e-08,-3.41895692398962e-08,-1.2691770330944e-08,-4.41160453089716e-08,-6.89418892117955e-08,-1.21761256504013e-07,-2.39845723996079e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436432945,-39.5999951424714,-39.5999951506813,-39.5999951477853,-39.5999951491234,-39.5999951509332,-39.5999951522416,-39.5999951534532,-39.5999951502325,-39.5999951662334,-39.5999951660663,-39.5999951775275,-39.5999952026986,-39.5999951064086,-550000
2.35638888888889,6.35688126735203e-06,-3.98886939832464e-08,-3.34740352679853e-08,-5.02560808668501e-08,-5.06014877617801e-08,-4.83749592844164e-08,-4.54145431687996e-08,-4.05043228985002e-08,-3.41252776421023e-08,-1.26856411755021e-08,-4.40270929058841e-08,-6.8791567521211e-08,-1.21486869101949e-07,-2.39301562141442e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436496495,-39.5999951545549,-39.5999951627475,-39.5999951598589,-39.5999951611955,-39.5999951630024,-39.599995164309,-39.5999951655193,-39.5999951623089,-39.5999951782685,-39.5999951781047,-39.5999951895411,-39.5999952146571,-39.5999951185886,-550000
2.35666666666667,6.3394071912448e-06,-3.98158636121667e-08,-3.34134796415933e-08,-5.01558413209806e-08,-5.04980218219268e-08,-4.82754759657086e-08,-4.53217078125428e-08,-4.04232949750934e-08,-3.40610860893742e-08,-1.26794667273669e-08,-4.39382947716056e-08,-6.86415380527714e-08,-1.21213039189274e-07,-2.38758515043317e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436559901,-39.5999951666109,-39.5999951747862,-39.5999951719051,-39.5999951732401,-39.5999951750441,-39.599995176349,-39.599995177558,-39.5999951743579,-39.5999951902762,-39.5999951901157,-39.5999952015274,-39.5999952265884,-39.5999951307409,-550000
2.35694444444444,6.32197659586698e-06,-3.97431380188806e-08,-3.33530099405175e-08,-5.0055772497336e-08,-5.03947401472019e-08,-4.81761697100686e-08,-4.52290371891715e-08,-4.03424061989268e-08,-3.3996990909508e-08,-1.26732490629136e-08,-4.38496495864387e-08,-6.84918019542713e-08,-1.20939766660152e-07,-2.38216579845887e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436623164,-39.5999951786396,-39.5999951867976,-39.5999951839239,-39.5999951852573,-39.5999951870586,-39.5999951883616,-39.5999951895692,-39.5999951863796,-39.5999952022566,-39.5999952020994,-39.5999952134864,-39.5999952384926,-39.5999951428657,-550000
2.35722222222222,6.30458938243159e-06,-3.96705168963186e-08,-3.32926260852378e-08,-4.99558734808816e-08,-5.02916416671346e-08,-4.80770413137469e-08,-4.51365304920642e-08,-4.02616556465539e-08,-3.39329949569437e-08,-1.26669867650914e-08,-4.37611593954603e-08,-6.83423568381656e-08,-1.20667048503128e-07,-2.37675757524133e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436686282,-39.5999951906409,-39.5999951987817,-39.5999951959154,-39.5999951972473,-39.5999951990457,-39.5999952003469,-39.5999952015532,-39.5999951983738,-39.5999952142099,-39.5999952140558,-39.5999952254183,-39.5999952503697,-39.5999951549628,-550000
2.3575,6.28724545246293e-06,-3.95980009242399e-08,-3.32323267354926e-08,-4.98561454144213e-08,-5.01887256846901e-08,-4.79780910387226e-08,-4.50441879471061e-08,-4.01810434622684e-08,-3.38690964299256e-08,-1.26606811580958e-08,-4.36728217630095e-08,-6.81932031518335e-08,-1.20394886164071e-07,-2.3713604294384e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436749257,-39.599995202615,-39.5999952107385,-39.5999952078797,-39.59999520921,-39.5999952110056,-39.599995212305,-39.59999521351,-39.5999952103409,-39.5999952261359,-39.5999952259851,-39.5999952373229,-39.5999952622197,-39.5999951670325,-550000
2.35777777777778,6.26994470759054e-06,-3.95255890287883e-08,-3.31721143999367e-08,-4.97565855701767e-08,-5.00859927401609e-08,-4.78793177880676e-08,-4.4952009024706e-08,-4.0100569619635e-08,-3.38052954264693e-08,-1.26543322756987e-08,-4.3584638518102e-08,-6.80443395877831e-08,-1.20123276899975e-07,-2.36597436442109e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443681209,-39.5999952145619,-39.5999952226682,-39.5999952198167,-39.5999952211455,-39.5999952229383,-39.5999952242359,-39.5999952254396,-39.5999952222807,-39.5999952380348,-39.5999952378872,-39.5999952492005,-39.5999952740428,-39.5999951790747,-550000
2.35805555555556,6.25268704963273e-06,-3.94532811692312e-08,-3.31119855103469e-08,-4.96571964415578e-08,-4.99834430669506e-08,-4.77807209500946e-08,-4.48599943605006e-08,-4.0020233986972e-08,-3.37415923480176e-08,-1.26479394112208e-08,-4.34966094227052e-08,-6.78957658466334e-08,-1.1985222004516e-07,-2.36059934625528e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436874779,-39.5999952264817,-39.5999952345708,-39.5999952317267,-39.5999952330538,-39.5999952348438,-39.5999952361396,-39.599995237342,-39.5999952341934,-39.5999952499066,-39.5999952497623,-39.5999952610511,-39.5999952858389,-39.5999951910896,-550000
2.35833333333333,6.23547238078985e-06,-3.93810775464897e-08,-3.30519438249914e-08,-4.95579756970869e-08,-4.98810753317488e-08,-4.76823015769766e-08,-4.47681422967038e-08,-3.99400356314923e-08,-3.3677988826205e-08,-1.26415031051649e-08,-4.34087326335888e-08,-6.77474825684101e-08,-1.19581714454231e-07,-2.35523536329881e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436937326,-39.5999952383743,-39.5999952464463,-39.5999952436096,-39.5999952449351,-39.5999952467223,-39.5999952480163,-39.5999952492174,-39.5999952460789,-39.5999952617515,-39.5999952616103,-39.5999952728747,-39.5999952976082,-39.5999952030771,-550000
2.35861111111111,6.21830060326332e-06,-3.93089792011561e-08,-3.29919858765133e-08,-4.94589252990417e-08,-4.97788896119153e-08,-4.75840578770201e-08,-4.46764545793996e-08,-3.98599741987886e-08,-3.3614482477127e-08,-1.26350243649796e-08,-4.33210089124616e-08,-6.75994889698958e-08,-1.19311759286564e-07,-2.34988237549627e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443699973,-39.5999952502399,-39.5999952582948,-39.5999952554654,-39.5999952567894,-39.5999952585737,-39.599995259866,-39.5999952610657,-39.5999952579374,-39.5999952735693,-39.5999952734314,-39.5999952846713,-39.5999953093506,-39.5999952150373,-550000
2.35888888888889,6.20117161950024e-06,-3.923698414104e-08,-3.29321127270621e-08,-4.93600461122748e-08,-4.96768832093315e-08,-4.74859924767976e-08,-4.45849289748269e-08,-3.9780051176959e-08,-3.35510720707979e-08,-1.26285049591012e-08,-4.32334365182551e-08,-6.74517839931693e-08,-1.19042353572569e-07,-2.34454039690383e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437061993,-39.5999952620785,-39.5999952701164,-39.5999952672943,-39.5999952686167,-39.5999952703982,-39.5999952716887,-39.5999952728871,-39.5999952697688,-39.5999952853603,-39.5999952852255,-39.5999952964411,-39.5999953210663,-39.5999952269704,-550000
2.35916666666667,6.18408533218126e-06,-3.91650942432947e-08,-3.28723241203181e-08,-4.92613345345586e-08,-4.95750596782479e-08,-4.73881016560128e-08,-4.44935661679177e-08,-3.97002660740795e-08,-3.34877600660593e-08,-1.26219419872683e-08,-4.31460167153801e-08,-6.73043678353486e-08,-1.18773497503679e-07,-2.33920937944855e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437124114,-39.5999952738902,-39.599995281911,-39.5999952790962,-39.599995280417,-39.5999952821958,-39.5999952834844,-39.5999952846815,-39.5999952815734,-39.5999952971244,-39.5999952969928,-39.5999953081841,-39.5999953327553,-39.5999952388762,-550000
2.35944444444444,6.16704164420218e-06,-3.90933079260456e-08,-3.28126224073101e-08,-4.91627897677647e-08,-4.94734186371718e-08,-4.72903851318218e-08,-4.44023674785426e-08,-3.96206166689962e-08,-3.34245455532369e-08,-1.26153368596911e-08,-4.3058750352107e-08,-6.71572393309505e-08,-1.18505188432371e-07,-2.33388931532019e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437186094,-39.599995285675,-39.5999952936788,-39.5999952908713,-39.5999952921906,-39.5999952939665,-39.5999952952534,-39.5999952964491,-39.5999952933511,-39.5999953088618,-39.5999953087333,-39.5999953199004,-39.5999953444176,-39.599995250755,-550000
2.35972222222222,6.15004045863118e-06,-3.902162578802e-08,-3.27530029701994e-08,-4.90644162463121e-08,-4.93719582677703e-08,-4.71928450970086e-08,-4.4311329694561e-08,-3.95411051465567e-08,-3.33614284881596e-08,-1.26086898714845e-08,-4.29716360085639e-08,-6.7010397414119e-08,-1.18237426981211e-07,-2.32858018591091e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437247933,-39.599995297433,-39.5999953054199,-39.5999953026196,-39.5999953039373,-39.5999953057105,-39.5999953069955,-39.5999953081899,-39.5999953051019,-39.5999953205724,-39.599995320447,-39.5999953315899,-39.5999953560534,-39.5999952626067,-550000
2.36,6.13308167877767e-06,-3.89500480847616e-08,-3.26934697926889e-08,-4.89662100591242e-08,-4.92706780090744e-08,-4.7095481033762e-08,-4.42204546350776e-08,-3.94617297001877e-08,-3.32984088729162e-08,-1.26019995179373e-08,-4.28846745041482e-08,-6.68638429717514e-08,-1.17970210981611e-07,-2.32328196490204e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437309631,-39.5999953091643,-39.5999953171341,-39.5999953143412,-39.5999953156572,-39.5999953174276,-39.5999953187109,-39.5999953199039,-39.599995316826,-39.5999953322563,-39.5999953321341,-39.5999953432528,-39.5999953676626,-39.5999952744315,-550000
2.36027777777778,6.11616520806097e-06,-3.88785743787555e-08,-3.26340199996904e-08,-4.88681726941745e-08,-4.91695792310825e-08,-4.69982911857517e-08,-4.41297411508544e-08,-3.9382492158336e-08,-3.32354860899745e-08,-1.25952686721085e-08,-4.2797863985483e-08,-6.67175742669204e-08,-1.17703539133217e-07,-2.31799464215576e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437371188,-39.5999953208688,-39.5999953288218,-39.599995326036,-39.5999953273505,-39.5999953291181,-39.5999953303996,-39.5999953315913,-39.5999953285233,-39.5999953439136,-39.5999953437945,-39.5999953548891,-39.5999953792453,-39.5999952862293,-550000
2.36055555555556,6.09929095023181e-06,-3.88072047029752e-08,-3.25746561837862e-08,-4.87703033427889e-08,-4.90686593891003e-08,-4.69012769746747e-08,-4.40391890567778e-08,-3.9303391185093e-08,-3.31726612463361e-08,-1.25884959612208e-08,-4.27112043775311e-08,-6.65715924015011e-08,-1.17437410899556e-07,-2.3127182009903e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437432605,-39.5999953325466,-39.5999953404828,-39.5999953377042,-39.5999953390172,-39.5999953407819,-39.5999953420616,-39.599995343252,-39.599995340194,-39.5999953555443,-39.5999953554283,-39.5999953664988,-39.5999953908016,-39.5999952980002,-550000
2.36083333333333,6.08245880901028e-06,-3.87359376492214e-08,-3.25153778933871e-08,-4.86726012042357e-08,-4.89679200729728e-08,-4.68044367584775e-08,-4.39487987976026e-08,-3.92244264373779e-08,-3.31099320913071e-08,-1.2581683442318e-08,-4.26246958374401e-08,-6.64258947215521e-08,-1.17171827835132e-07,-2.30745260573053e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437493883,-39.5999953441979,-39.5999953521172,-39.5999953493459,-39.5999953506572,-39.5999953524192,-39.5999953536971,-39.5999953548862,-39.5999953518381,-39.5999953671486,-39.5999953670356,-39.5999953780821,-39.5999954023315,-39.5999953097443,-550000
2.36111111111111,6.06566868861263e-06,-3.86647763832474e-08,-3.24561827517287e-08,-4.85750669850463e-08,-4.88673600891418e-08,-4.67077715379566e-08,-4.38585683201098e-08,-3.91455975078174e-08,-3.30473008328212e-08,-1.25748303253014e-08,-4.25383381469949e-08,-6.62804829677319e-08,-1.16906786155923e-07,-2.30219784252475e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437555021,-39.5999953558227,-39.5999953637251,-39.599995360961,-39.5999953622707,-39.59999536403,-39.599995365306,-39.5999953664938,-39.5999953634556,-39.5999953787263,-39.5999953786164,-39.599995389639,-39.5999954138351,-39.5999953214616,-550000
2.36138888888889,6.04892049325472e-06,-3.85937180360591e-08,-3.23970730836585e-08,-4.84777001900342e-08,-4.87669800127625e-08,-4.66112796854661e-08,-4.37685000036448e-08,-3.90669039789213e-08,-3.29847661738692e-08,-1.25679369683687e-08,-4.24521309934417e-08,-6.61353565329842e-08,-1.1664228519419e-07,-2.29695389470488e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437616019,-39.5999953674209,-39.5999953753066,-39.5999953725496,-39.5999953738578,-39.5999953756142,-39.5999953768885,-39.5999953780749,-39.5999953750466,-39.5999953902777,-39.5999953901708,-39.5999954011694,-39.5999954253124,-39.5999953331522,-550000
2.36166666666667,6.03221412730414e-06,-3.85227615985414e-08,-3.23380483878055e-08,-4.83805008657142e-08,-4.86667788319268e-08,-4.65149624822404e-08,-4.36785919079296e-08,-3.89883465142472e-08,-3.29223282485643e-08,-1.25610026866067e-08,-4.23660754259517e-08,-6.59905148077303e-08,-1.16378322904948e-07,-2.29172073943092e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437676879,-39.5999953789927,-39.5999953868616,-39.5999953841118,-39.5999953854184,-39.5999953871721,-39.5999953884446,-39.5999953896297,-39.5999953866112,-39.5999954018027,-39.5999954016988,-39.5999954126736,-39.5999954367635,-39.5999953448162,-550000
2.36194444444444,6.01554949554426e-06,-3.84519107722078e-08,-3.22791068375837e-08,-4.82834684272992e-08,-4.85667566160454e-08,-4.64188190456418e-08,-4.35888447355957e-08,-3.89099241477941e-08,-3.28599865051007e-08,-1.25540288868822e-08,-4.2280169624047e-08,-6.58459562245145e-08,-1.16114900014334e-07,-2.28649837582255e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944377376,-39.5999953905381,-39.5999953983903,-39.5999953956476,-39.5999953969527,-39.5999953987036,-39.5999953999743,-39.5999954011581,-39.5999953981494,-39.5999954133014,-39.5999954132006,-39.5999954241515,-39.5999954481885,-39.5999953564535,-550000
2.36222222222222,5.99892650271698e-06,-3.83811626150825e-08,-3.22202498549834e-08,-4.81866018373373e-08,-4.84669140401597e-08,-4.63228489889346e-08,-4.34992579064039e-08,-3.88316372341968e-08,-3.27977422803642e-08,-1.25470137367569e-08,-4.21944157954775e-08,-6.57016794513028e-08,-1.15852016876531e-07,-2.28128676147295e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437798182,-39.5999954020572,-39.5999954098928,-39.5999954071572,-39.5999954084606,-39.5999954102087,-39.5999954114776,-39.5999954126601,-39.5999954096612,-39.5999954247739,-39.599995424676,-39.5999954356032,-39.5999954595873,-39.5999953680643,-550000
2.3625,5.98234505397317e-06,-3.83105177161409e-08,-3.21614775922969e-08,-4.80899027084727e-08,-4.83672491480797e-08,-4.62270511553839e-08,-4.34098322447079e-08,-3.87534857616894e-08,-3.27355947577053e-08,-1.2539958434203e-08,-4.21088120195581e-08,-6.55576850543118e-08,-1.1558967147195e-07,-2.27608587383904e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437858626,-39.5999954135501,-39.5999954213689,-39.5999954186405,-39.5999954199423,-39.5999954216877,-39.5999954229548,-39.5999954241359,-39.5999954211468,-39.5999954362201,-39.5999954361253,-39.5999954470287,-39.5999954709601,-39.5999953796486,-550000
2.36277777777778,5.96580505461053e-06,-3.82399774527408e-08,-3.21027894871732e-08,-4.7993370352806e-08,-4.82677624555452e-08,-4.61314264818994e-08,-4.3320565995435e-08,-3.86754692597395e-08,-3.26735427414926e-08,-1.25328654782385e-08,-4.20233569068035e-08,-6.54139733876901e-08,-1.15327861342858e-07,-2.2708957101359e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437918933,-39.5999954250167,-39.5999954328189,-39.5999954300975,-39.5999954313978,-39.5999954331404,-39.5999954344057,-39.5999954355855,-39.5999954326061,-39.5999954476403,-39.5999954475484,-39.5999954584281,-39.5999954823069,-39.5999953912065,-550000
2.36305555555556,5.9493064100004e-06,-3.81695405250976e-08,-3.20441855414372e-08,-4.78970039717813e-08,-4.816845426384e-08,-4.60359740112614e-08,-4.32314593311007e-08,-3.85975876126537e-08,-3.26115875062477e-08,-1.25257333748207e-08,-4.19380516544456e-08,-6.5270544107911e-08,-1.15066586560755e-07,-2.26571624708414e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437979101,-39.5999954364572,-39.5999954442428,-39.5999954415285,-39.5999954428272,-39.599995444567,-39.5999954458305,-39.599995447009,-39.5999954440393,-39.5999954590343,-39.5999954589455,-39.5999954698015,-39.5999954936277,-39.5999954027379,-550000
2.36333333333333,5.93284902564216e-06,-3.80992057769547e-08,-3.19856658275812e-08,-4.78008033691988e-08,-4.80693240296138e-08,-4.5940693997302e-08,-4.3142511702873e-08,-3.85198411240927e-08,-3.25497282044919e-08,-1.25185620359074e-08,-4.18528965616236e-08,-6.5127394980713e-08,-1.14805846432678e-07,-2.26054746791997e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438039133,-39.5999954478715,-39.5999954556406,-39.5999954529333,-39.5999954542304,-39.5999954559674,-39.5999954572292,-39.5999954584064,-39.5999954554463,-39.5999954704024,-39.5999954703165,-39.5999954811489,-39.5999955049227,-39.5999954142431,-550000
2.36361111111111,5.9164328075849e-06,-3.80289749401384e-08,-3.19272307707386e-08,-4.7704768346993e-08,-4.79703713962431e-08,-4.58455857055802e-08,-4.30537239407525e-08,-3.84422286323249e-08,-3.24879659024566e-08,-1.25113517846419e-08,-4.17678895137471e-08,-6.49845280461308e-08,-1.14545638839579e-07,-2.25538935281554e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438099027,-39.5999954592598,-39.5999954670123,-39.5999954643121,-39.5999954656076,-39.5999954673419,-39.5999954686019,-39.5999954697776,-39.5999954668273,-39.5999954817444,-39.5999954816615,-39.5999954924704,-39.5999955161918,-39.5999954257219,-550000
2.36388888888889,5.90005766175151e-06,-3.7958846725431e-08,-3.1868880128246e-08,-4.76088985589252e-08,-4.78715958945015e-08,-4.57506492431143e-08,-4.29650945391206e-08,-3.83647515152911e-08,-3.24263009689429e-08,-1.25041022425396e-08,-4.16830309041182e-08,-6.484194208637e-08,-1.1428596463239e-07,-2.25024187138626e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438158785,-39.5999954706221,-39.5999954783581,-39.5999954756649,-39.5999954769588,-39.5999954786904,-39.5999954799486,-39.599995481123,-39.5999954781823,-39.5999954930606,-39.5999954929806,-39.599995503766,-39.5999955274351,-39.5999954371746,-550000
2.36416666666667,5.88372349430689e-06,-3.78888210502719e-08,-3.18106133295884e-08,-4.75131946457178e-08,-4.77729967993805e-08,-4.5655885786717e-08,-4.28766242375776e-08,-3.82874078974388e-08,-3.23647303715964e-08,-1.24968153563794e-08,-4.15983223247065e-08,-6.4699635222912e-08,-1.14026821792844e-07,-2.24510500592807e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438218406,-39.5999954819584,-39.599995489678,-39.5999954869918,-39.5999954882841,-39.5999954900129,-39.5999954912693,-39.5999954924424,-39.5999954895113,-39.5999955043509,-39.5999955042738,-39.5999955150357,-39.5999955386528,-39.5999954486011,-550000
2.36444444444444,5.86743021172679e-06,-3.78188994294925e-08,-3.17524291134814e-08,-4.74176560677735e-08,-4.76745751713698e-08,-4.55612931139643e-08,-4.27883123479119e-08,-3.82101989278019e-08,-3.23032560888778e-08,-1.24894891493748e-08,-4.15137626765484e-08,-6.45576083144154e-08,-1.13768209273868e-07,-2.23997875004083e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438277891,-39.5999954932689,-39.599995500972,-39.5999954982928,-39.5999954995835,-39.5999955013095,-39.5999955025642,-39.599995503736,-39.5999955008144,-39.5999955156153,-39.5999955155411,-39.5999955262796,-39.5999955498447,-39.5999954600014,-550000
2.36472222222222,5.85117772061016e-06,-3.77490803033455e-08,-3.16943298366396e-08,-4.73222813971143e-08,-4.75763303117561e-08,-4.54668715808892e-08,-4.27001594046352e-08,-3.8133123228056e-08,-3.22418771545338e-08,-1.24821258586705e-08,-4.14293514898035e-08,-6.4415859620516e-08,-1.1351012549718e-07,-2.23486309298389e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443833724,-39.5999955045535,-39.5999955122402,-39.5999955095679,-39.5999955108571,-39.5999955125804,-39.5999955138333,-39.5999955150037,-39.5999955120917,-39.599995526854,-39.5999955267827,-39.5999955374979,-39.599995561011,-39.5999954713757,-550000
2.365,5.83496592782584e-06,-3.76793648424578e-08,-3.16363146516234e-08,-4.72270706766483e-08,-4.74782623319374e-08,-4.53726197553909e-08,-4.26121646933497e-08,-3.80561824179294e-08,-3.21805943602278e-08,-1.24747236340694e-08,-4.13450886287642e-08,-6.42743900553773e-08,-1.1325257047816e-07,-2.22975800719482e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438396454,-39.5999955158123,-39.5999955234826,-39.5999955208173,-39.5999955221049,-39.5999955238255,-39.5999955250765,-39.5999955262456,-39.5999955233432,-39.5999955380671,-39.5999955379986,-39.5999955486904,-39.5999955721517,-39.599995482724,-550000
2.36527777777778,5.81879474030831e-06,-3.7609752004837e-08,-3.15783834876286e-08,-4.71320250182554e-08,-4.73803696567691e-08,-4.52785393249128e-08,-4.25243283070481e-08,-3.797937387135e-08,-3.21194073990213e-08,-1.24672848494089e-08,-4.12609740628196e-08,-6.41331976346034e-08,-1.12995543863594e-07,-2.2246634558858e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438455532,-39.5999955270454,-39.5999955346994,-39.599995532041,-39.599995533327,-39.5999955350448,-39.5999955362941,-39.5999955374619,-39.5999955345689,-39.5999955492545,-39.5999955491889,-39.5999955598574,-39.599995583267,-39.5999954940463,-550000
2.36555555555556,5.80266406524189e-06,-3.75402414098354e-08,-3.15205367524929e-08,-4.70371442877182e-08,-4.72826522624312e-08,-4.51846298811433e-08,-4.2436648444386e-08,-3.79026989597111e-08,-3.20583162047814e-08,-1.24598085067117e-08,-4.11770065891269e-08,-6.39922850398307e-08,-1.12739043474561e-07,-2.2195794344261e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438514475,-39.5999955382528,-39.5999955458905,-39.599995543239,-39.5999955445234,-39.5999955462385,-39.599995547486,-39.5999955486524,-39.5999955457689,-39.5999955604162,-39.5999955603534,-39.5999955709987,-39.5999955943567,-39.5999955053428,-550000
2.36583333333333,5.78657380994227e-06,-3.747083269654e-08,-3.14627742012338e-08,-4.69424264994641e-08,-4.71851110884548e-08,-4.50908911133611e-08,-4.23491252997442e-08,-3.78261575342924e-08,-3.19973213542685e-08,-1.24522948778246e-08,-4.10931883126928e-08,-6.38516469984769e-08,-1.12483069093707e-07,-2.2145059294726e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438573283,-39.5999955494346,-39.5999955570559,-39.5999955544114,-39.5999955556943,-39.5999955574065,-39.5999955586523,-39.5999955598174,-39.5999955569433,-39.5999955715524,-39.5999955714925,-39.5999955821146,-39.5999956054211,-39.5999955166134,-550000
2.36611111111111,5.77052388207231e-06,-3.74015274267288e-08,-3.14050955568503e-08,-4.68478725493787e-08,-4.70877443416502e-08,-4.49973221188072e-08,-4.22617604274944e-08,-3.77497489610423e-08,-3.19364205258927e-08,-1.24447444995562e-08,-4.10095180146611e-08,-6.37112868064231e-08,-1.12227619969747e-07,-2.20944290080485e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438631957,-39.5999955605908,-39.5999955681959,-39.5999955655583,-39.5999955668395,-39.599995568549,-39.5999955697931,-39.5999955709568,-39.5999955680921,-39.5999955826631,-39.5999955826061,-39.599995593205,-39.5999956164601,-39.5999955278582,-550000
2.36638888888889,5.7545141893481e-06,-3.73323239542677e-08,-3.13474995810974e-08,-4.67534839622373e-08,-4.69905531692962e-08,-4.49039213796983e-08,-4.21745530121995e-08,-3.76734740431598e-08,-3.18756141300057e-08,-1.24371598673571e-08,-4.0925993224128e-08,-6.3571203739752e-08,-1.11972693767183e-07,-2.20439033839107e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438690497,-39.5999955717215,-39.5999955793104,-39.5999955766796,-39.5999955779592,-39.5999955796661,-39.5999955809083,-39.5999955820707,-39.5999955792154,-39.5999955937484,-39.5999955936941,-39.59999560427,-39.5999956274738,-39.5999955390773,-550000
2.36666666666667,5.73854463971503e-06,-3.72632226493962e-08,-3.12899881663715e-08,-4.66592567958909e-08,-4.68935373662512e-08,-4.48106918027388e-08,-4.20875006755475e-08,-3.75973327833348e-08,-3.18149036255863e-08,-1.24295365348332e-08,-4.08426169195669e-08,-6.3431395201411e-08,-1.11718291107987e-07,-2.19934823300021e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438748902,-39.5999955828267,-39.5999955903994,-39.5999955877754,-39.5999955890535,-39.5999955907576,-39.5999955919981,-39.5999955931592,-39.5999955903132,-39.5999956048083,-39.5999956047569,-39.5999956153096,-39.5999956384622,-39.5999955502706,-550000
2.36694444444444,5.72261514132287e-06,-3.71942237828606e-08,-3.12325597639916e-08,-4.65651937722781e-08,-4.67966951675347e-08,-4.47176323247132e-08,-4.20006053601481e-08,-3.75213232188876e-08,-3.17542875086402e-08,-1.24218782754413e-08,-4.07593869635241e-08,-6.32918624123338e-08,-1.11464411185056e-07,-2.19431655666829e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438807174,-39.5999955939065,-39.599995601463,-39.5999955988459,-39.5999956001224,-39.5999956018238,-39.5999956030625,-39.5999956042222,-39.5999956013856,-39.5999956158428,-39.5999956157942,-39.599995626324,-39.5999956494254,-39.5999955614384,-550000
2.36722222222222,5.70672560253669e-06,-3.71253286978853e-08,-3.11752141638737e-08,-4.64712937509732e-08,-4.67000276060302e-08,-4.46247408818711e-08,-4.19138679225557e-08,-3.7445444654914e-08,-3.16937683440239e-08,-1.24141831665718e-08,-4.06763036694533e-08,-6.31526049961306e-08,-1.1121105210696e-07,-2.18929529168626e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438865313,-39.5999956049609,-39.5999956125013,-39.5999956098911,-39.599995611166,-39.5999956128646,-39.5999956141015,-39.5999956152599,-39.5999956124326,-39.5999956268521,-39.5999956268062,-39.599995637313,-39.5999956603635,-39.5999955725806,-550000
2.3675,5.69087593176357e-06,-3.70565345543121e-08,-3.11179518674682e-08,-4.63775575957423e-08,-4.66035335841955e-08,-4.45320180221074e-08,-4.18272860660353e-08,-3.7369698976111e-08,-3.16333442470841e-08,-1.24064519017555e-08,-4.05933675272336e-08,-6.30136209507293e-08,-1.10958214108414e-07,-2.18428442167172e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438923318,-39.59999561599,-39.5999956235144,-39.5999956209109,-39.5999956221842,-39.5999956238801,-39.5999956251153,-39.5999956262723,-39.5999956234543,-39.5999956378362,-39.599995637793,-39.5999956482769,-39.5999956712765,-39.5999955836972,-550000
2.36777777777778,5.67506603782327e-06,-3.69878438442651e-08,-3.10607724346059e-08,-4.62839834611965e-08,-4.65072146985514e-08,-4.4439463471732e-08,-4.17408595680593e-08,-3.72940847800146e-08,-3.15730153651883e-08,-1.23986836514689e-08,-4.05105775784904e-08,-6.28749129489369e-08,-1.10705894151768e-07,-2.17928394173444e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438981191,-39.5999956269939,-39.5999956345022,-39.5999956319055,-39.5999956331772,-39.5999956348704,-39.5999956361038,-39.5999956372595,-39.5999956344507,-39.599995648795,-39.5999956487547,-39.5999956592157,-39.5999956821644,-39.5999955947884,-550000
2.36805555555556,5.65929582956274e-06,-3.69192546611789e-08,-3.10036768657639e-08,-4.61905714377675e-08,-4.64110693302907e-08,-4.43470771331357e-08,-4.16545901405315e-08,-3.72186021813409e-08,-3.15127799300421e-08,-1.23908822069353e-08,-4.04279324818818e-08,-6.27364777187763e-08,-1.10454092911449e-07,-2.17429381552253e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439038931,-39.5999956379726,-39.5999956454648,-39.5999956428748,-39.599995644145,-39.5999956458355,-39.5999956470671,-39.5999956482215,-39.5999956454219,-39.5999956597288,-39.5999956596912,-39.5999956701293,-39.5999956930274,-39.5999956058541,-550000
2.36833333333333,5.64356521609139e-06,-3.68507656329355e-08,-3.09466665778513e-08,-4.60973206484161e-08,-4.63150967200892e-08,-4.42548601456906e-08,-4.15684753846646e-08,-3.71432515268461e-08,-3.14526406377271e-08,-1.2383045004132e-08,-4.03454342770329e-08,-6.25983143394883e-08,-1.10202809738511e-07,-2.16931401707477e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439096539,-39.5999956489261,-39.5999956564023,-39.5999956538191,-39.5999956550877,-39.5999956567755,-39.5999956580053,-39.5999956591583,-39.5999956563679,-39.5999956706374,-39.5999956706025,-39.5999956810179,-39.5999957038654,-39.5999956168945,-550000
2.36861111111111,5.6278741066351e-06,-3.67823781134187e-08,-3.08897387615014e-08,-4.6004233360334e-08,-4.62192970063976e-08,-4.41628102697065e-08,-4.14825158381588e-08,-3.70680322454897e-08,-3.1392596027341e-08,-1.23751724028156e-08,-4.02630824505246e-08,-6.24604232118174e-08,-1.09952043880181e-07,-2.1643445421993e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439154015,-39.5999956598545,-39.5999956673147,-39.5999956647383,-39.5999956660052,-39.5999956676903,-39.5999956689184,-39.5999956700701,-39.5999956672889,-39.5999956815211,-39.5999956814889,-39.5999956918816,-39.5999957146785,-39.5999956279096,-550000
2.36888888888889,5.61222241076467e-06,-3.67140933213366e-08,-3.08328947445429e-08,-4.59113074398954e-08,-4.61236705247374e-08,-4.40709275180201e-08,-4.13967119999709e-08,-3.69929437034914e-08,-3.13326456910727e-08,-1.23672654844949e-08,-4.01808764667841e-08,-6.23228047046907e-08,-1.09701792591568e-07,-2.15938537340396e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439211359,-39.5999956707579,-39.5999956782021,-39.5999956756324,-39.5999956768978,-39.5999956785802,-39.5999956798065,-39.5999956809568,-39.5999956781847,-39.5999956923797,-39.5999956923503,-39.5999957027202,-39.5999957254668,-39.5999956388994,-550000
2.36916666666667,5.5966100380797e-06,-3.66459108975171e-08,-3.07761322913083e-08,-4.58185427061234e-08,-4.60282178120189e-08,-4.39792122261438e-08,-4.13110630365982e-08,-3.69179869596248e-08,-3.12727883842743e-08,-1.23593244024942e-08,-4.00988166918925e-08,-6.21854572121938e-08,-1.09452054997358e-07,-2.15443649330342e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439268572,-39.5999956816362,-39.5999956890645,-39.5999956865015,-39.5999956877654,-39.599995689445,-39.5999956906696,-39.5999956918185,-39.5999956890556,-39.5999957032135,-39.5999957031867,-39.599995713534,-39.5999957362303,-39.599995649864,-550000
2.36944444444444,5.58103689842122e-06,-3.65778295174717e-08,-3.07194536634128e-08,-4.57259401080411e-08,-4.59329377728211e-08,-4.38876630487801e-08,-4.12255680369991e-08,-3.68431609650804e-08,-3.12130274785564e-08,-1.23513484973802e-08,-4.00169000821771e-08,-6.20483813638006e-08,-1.0920283250985e-07,-2.14949787174355e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439325653,-39.5999956924896,-39.5999956999021,-39.5999956973458,-39.599995698608,-39.599995700285,-39.5999957015078,-39.5999957026553,-39.5999956999015,-39.5999957140224,-39.5999957139983,-39.599995724323,-39.5999957469691,-39.5999956608034,-550000
2.36972222222222,5.56550290178544e-06,-3.65098492815368e-08,-3.0662858901821e-08,-4.56334970965213e-08,-4.58378301754906e-08,-4.37962810811503e-08,-4.11402279832096e-08,-3.67684671824124e-08,-3.1153358897629e-08,-1.23433386292498e-08,-3.99351292445328e-08,-6.19115777582496e-08,-1.08954121224449e-07,-2.1445694942418e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439382604,-39.5999957033182,-39.5999957107147,-39.5999957081651,-39.5999957094258,-39.5999957111,-39.599995712321,-39.5999957134673,-39.5999957107226,-39.5999957248065,-39.5999957247851,-39.5999957350872,-39.5999957576831,-39.5999956717177,-550000
2.37,5.55000795841311e-06,-3.64419706094781e-08,-3.06063465061825e-08,-4.55412156395355e-08,-4.57428937753936e-08,-4.37050656718152e-08,-4.10550426062943e-08,-3.6693904251138e-08,-3.10937839877886e-08,-1.23352955247731e-08,-3.98535036382901e-08,-6.17750427349983e-08,-1.08705923272362e-07,-2.13965134091679e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439439423,-39.5999957141218,-39.5999957215026,-39.5999957189596,-39.5999957202187,-39.5999957218902,-39.5999957231095,-39.5999957242544,-39.5999957215187,-39.5999957355658,-39.599995735547,-39.5999957458266,-39.5999957683726,-39.599995682607,-550000
2.37027777777778,5.534551978725e-06,-3.63741933691138e-08,-3.05499185769935e-08,-4.54490940613563e-08,-4.56481286222934e-08,-4.361401836127e-08,-4.09700103520035e-08,-3.66194711846638e-08,-3.10343048452202e-08,-1.23272167498883e-08,-3.9772023166847e-08,-6.16387784464364e-08,-1.08458236540289e-07,-2.13474340244933e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439496113,-39.5999957249007,-39.5999957322657,-39.5999957297293,-39.5999957309868,-39.5999957326557,-39.5999957338732,-39.5999957350167,-39.5999957322901,-39.5999957463004,-39.5999957462843,-39.5999957565414,-39.5999957790375,-39.5999956934713,-550000
2.37055555555556,5.51913487330005e-06,-3.63065188275402e-08,-3.04935714229961e-08,-4.53571346591037e-08,-4.55535345089612e-08,-4.35231363754316e-08,-4.08851310330416e-08,-3.65451684991208e-08,-3.09749197929341e-08,-1.23191059243678e-08,-3.96906862397223e-08,-6.15027827443824e-08,-1.08211060997739e-07,-2.12984564503496e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439552672,-39.5999957356548,-39.5999957430041,-39.5999957404743,-39.5999957417302,-39.5999957433964,-39.5999957446122,-39.5999957457544,-39.5999957430367,-39.5999957570104,-39.5999957569969,-39.5999957672315,-39.5999957896778,-39.5999957043106,-550000
2.37083333333333,5.50375655283928e-06,-3.62389447938543e-08,-3.04373060517998e-08,-4.5265337021048e-08,-4.54591115350525e-08,-4.34324205909869e-08,-4.08004056156885e-08,-3.64709963522862e-08,-3.09156271130365e-08,-1.23109629305171e-08,-3.96094922499514e-08,-6.13670564727535e-08,-1.07964394532457e-07,-2.12495805456666e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439609102,-39.5999957463843,-39.5999957537178,-39.5999957511947,-39.599995752449,-39.5999957541125,-39.5999957553265,-39.5999957564673,-39.5999957537586,-39.5999957676957,-39.5999957676849,-39.5999957778971,-39.5999958002937,-39.5999957151251,-550000
2.37111111111111,5.4884169283434e-06,-3.61714717610639e-08,-3.0381124579747e-08,-4.51736975851816e-08,-4.53648609115789e-08,-4.33418691317287e-08,-4.07158351278278e-08,-3.63969533142428e-08,-3.08564288202833e-08,-1.23027860995711e-08,-3.95284435467597e-08,-6.12315982698325e-08,-1.07718235013924e-07,-2.12008063372866e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439665402,-39.5999957570891,-39.5999957644069,-39.5999957618904,-39.5999957631431,-39.5999957648039,-39.5999957660161,-39.5999957671557,-39.5999957644559,-39.5999957783565,-39.5999957783482,-39.5999957885382,-39.5999958108851,-39.5999957259147,-550000
2.37138888888889,5.47311591093864e-06,-3.61040998721065e-08,-3.03250256820325e-08,-4.50822186525133e-08,-4.52707798314429e-08,-4.32514838653573e-08,-4.06314171433827e-08,-3.63230395761034e-08,-3.0797325185533e-08,-1.22945760444296e-08,-3.94475385365084e-08,-6.10964080759076e-08,-1.07472582975333e-07,-2.11521335510152e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439721572,-39.5999957677694,-39.5999957750714,-39.5999957725615,-39.5999957738127,-39.5999957754708,-39.5999957766813,-39.5999957778195,-39.5999957751286,-39.5999957889928,-39.5999957889871,-39.5999957991547,-39.5999958214522,-39.5999957366795,-550000
2.37166666666667,5.45785341197851e-06,-3.60368294114473e-08,-3.02690083026151e-08,-4.49909001562864e-08,-4.51768698775836e-08,-4.31612632089742e-08,-4.05471520859341e-08,-3.62492555717902e-08,-3.07383144562925e-08,-1.22863337078859e-08,-3.93667777329952e-08,-6.09614860993468e-08,-1.0722743654572e-07,-2.1103561855203e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439777614,-39.5999957784251,-39.5999957857115,-39.5999957832081,-39.5999957844577,-39.5999957861131,-39.5999957873219,-39.5999957884587,-39.5999957857767,-39.5999957996046,-39.5999957996015,-39.5999958097469,-39.5999958319949,-39.5999957474195,-550000
2.37194444444444,5.44262934299511e-06,-3.59696592846348e-08,-3.02130752723607e-08,-4.48997397587703e-08,-4.50831300118634e-08,-4.30712084475792e-08,-4.04630393141955e-08,-3.61756019539896e-08,-3.06793969195954e-08,-1.22780584336457e-08,-3.92861594535413e-08,-6.08268306946502e-08,-1.06982796595023e-07,-2.10550911631359e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439833527,-39.5999957890563,-39.5999957963271,-39.5999957938303,-39.5999957950783,-39.599995796731,-39.599995797938,-39.5999957990735,-39.5999957964004,-39.599995810192,-39.5999958101915,-39.5999958203146,-39.5999958425134,-39.5999957581349,-550000
2.37222222222222,5.42744361562772e-06,-3.59025901346995e-08,-3.01572241455027e-08,-4.48087392913575e-08,-4.49895598956245e-08,-4.29813178257102e-08,-4.03790803008692e-08,-3.6102077258545e-08,-3.06205730913418e-08,-1.22697501267294e-08,-3.92056853682929e-08,-6.06924419501143e-08,-1.06738661066671e-07,-2.10067212492832e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439889311,-39.5999957996631,-39.5999958069183,-39.599995804428,-39.5999958056744,-39.5999958073245,-39.5999958085297,-39.5999958096638,-39.5999958069996,-39.5999958207551,-39.5999958207571,-39.5999958308581,-39.5999958530076,-39.5999957688256,-550000
2.3725,5.41229614180699e-06,-3.58356228299743e-08,-3.01014552528027e-08,-4.47178976126326e-08,-4.48961596875607e-08,-4.28915918892657e-08,-4.02952728140005e-08,-3.60286811475485e-08,-3.05618438369079e-08,-1.22614096514937e-08,-3.91253537225543e-08,-6.05583202727398e-08,-1.06495028269162e-07,-2.09584519762295e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439944968,-39.5999958102455,-39.5999958174852,-39.5999958150014,-39.5999958162462,-39.5999958178936,-39.5999958190971,-39.5999958202299,-39.5999958175744,-39.5999958312938,-39.5999958312985,-39.5999958413773,-39.5999958634777,-39.5999957794917,-550000
2.37277777777778,5.39718683353234e-06,-3.57687553484994e-08,-3.00457686878345e-08,-4.4627214300606e-08,-4.48029299133213e-08,-4.28020308772278e-08,-4.0211617859986e-08,-3.59554123258194e-08,-3.05032079658464e-08,-1.22530374551342e-08,-3.9045165908478e-08,-6.0424462900175e-08,-1.06251900089745e-07,-2.09102829842898e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440000496,-39.5999958208036,-39.5999958280277,-39.5999958255504,-39.5999958267937,-39.5999958284384,-39.5999958296401,-39.5999958307716,-39.5999958281249,-39.5999958418084,-39.5999958418155,-39.5999958518722,-39.5999958739236,-39.5999957901333,-550000
2.37305555555556,5.38211560313325e-06,-3.57019888153295e-08,-2.99901650072277e-08,-4.45366906166678e-08,-4.4709868062434e-08,-4.2712633139614e-08,-4.01281141034193e-08,-3.58822740764348e-08,-3.04446641533739e-08,-1.22446338595814e-08,-3.89651203052522e-08,-6.02908725686682e-08,-1.06009272339399e-07,-2.0862214378143e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440055896,-39.5999958313374,-39.599995838546,-39.5999958360752,-39.5999958373169,-39.5999958389589,-39.5999958401589,-39.599995841289,-39.5999958386511,-39.5999958522987,-39.5999958523083,-39.599995862343,-39.5999958843455,-39.5999958007504,-550000
2.37333333333333,5.36708236298206e-06,-3.56353236344978e-08,-2.99346438522218e-08,-4.4446324502839e-08,-4.46169762545096e-08,-4.26233974090943e-08,-4.0044762957347e-08,-3.58092646795935e-08,-3.03862139233461e-08,-1.22361975858471e-08,-3.88852168846103e-08,-6.01575466383598e-08,-1.05767146686966e-07,-2.08142458243566e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440111169,-39.5999958418469,-39.5999958490401,-39.5999958465758,-39.5999958478158,-39.5999958494552,-39.5999958506535,-39.5999958517822,-39.5999958491531,-39.5999958627648,-39.599995862777,-39.5999958727897,-39.5999958947434,-39.5999958113431,-550000
2.37361111111111,5.35208702572016e-06,-3.55687579417173e-08,-2.98792052410882e-08,-4.43561187946491e-08,-4.45242520007391e-08,-4.25343269944426e-08,-3.9961560281455e-08,-3.57363855670874e-08,-3.03278560075212e-08,-1.22277312187924e-08,-3.88054555559414e-08,-6.00244846485926e-08,-1.05525520633431e-07,-2.07663771545685e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440166315,-39.5999958523323,-39.59999585951,-39.5999958570522,-39.5999958582906,-39.5999958599274,-39.5999958611239,-39.5999958622513,-39.5999958596308,-39.5999958732069,-39.5999958732216,-39.5999958832123,-39.5999959051173,-39.5999958219114,-550000
2.37388888888889,5.33712950408797e-06,-3.55022933795001e-08,-2.98238482019845e-08,-4.42660691856167e-08,-4.44316975788469e-08,-4.24454196969725e-08,-3.98785107488841e-08,-3.56636326836786e-08,-3.02695922269925e-08,-1.22192318525637e-08,-3.87258373662236e-08,-5.98916863885596e-08,-1.05284394539037e-07,-2.07186081219431e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440221334,-39.5999958627936,-39.5999958699559,-39.5999958675045,-39.5999958687414,-39.5999958703755,-39.5999958715702,-39.5999958726962,-39.5999958700845,-39.5999958836249,-39.5999958836421,-39.5999958936109,-39.5999959154672,-39.5999958324554,-550000
2.37416666666667,5.32220971104807e-06,-3.54359281709577e-08,-2.97685737652226e-08,-4.41761781769901e-08,-4.43393101463929e-08,-4.23566762750589e-08,-3.97956113033945e-08,-3.55910080548571e-08,-3.02114209945083e-08,-1.22107015994105e-08,-3.86463611444826e-08,-5.97591531572804e-08,-1.0504376639194e-07,-2.06709385431852e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440276227,-39.5999958732307,-39.5999958803777,-39.5999958779327,-39.599995879168,-39.5999958807994,-39.5999958819925,-39.5999958831171,-39.5999958805141,-39.5999958940189,-39.5999958940386,-39.5999959039855,-39.5999959257933,-39.599995842975,-550000
2.37444444444444,5.30732755984328e-06,-3.53696647143866e-08,-2.97133800889704e-08,-4.40864446217851e-08,-4.4247091972584e-08,-4.22680940894969e-08,-3.97128639837304e-08,-3.55185110220186e-08,-3.01533423422288e-08,-1.2202140564716e-08,-3.85670272423983e-08,-5.96268815224899e-08,-1.04803635476065e-07,-2.0623368339726e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440330993,-39.5999958836439,-39.5999958907755,-39.5999958883369,-39.5999958895706,-39.5999958911994,-39.5999958923907,-39.599995893514,-39.5999958909196,-39.599995904389,-39.5999959044111,-39.5999959143362,-39.5999959360956,-39.5999958534705,-550000
2.37472222222222,5.29248296376795e-06,-3.53035003290127e-08,-2.96582698548266e-08,-4.39968685771073e-08,-4.41550406201835e-08,-4.21796751849551e-08,-3.96302672442143e-08,-3.54461420728511e-08,-3.0095356245991e-08,-1.21935500316193e-08,-3.84878324852832e-08,-5.9494873414672e-08,-1.04564001736125e-07,-2.05758972398952e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440385633,-39.5999958940331,-39.5999959011493,-39.5999958987171,-39.5999958999493,-39.5999959015754,-39.5999959027649,-39.5999959038869,-39.5999959013011,-39.5999959147351,-39.5999959147597,-39.599995924663,-39.5999959463741,-39.5999958639418,-550000
2.375,5.27767583626743e-06,-3.5237436123162e-08,-2.96032403972227e-08,-4.39074495291996e-08,-4.40631582408314e-08,-4.20914187840591e-08,-3.95478200279771e-08,-3.5373900347245e-08,-3.00374627708058e-08,-1.218492874902e-08,-3.84087809297064e-08,-5.93631262204728e-08,-1.04324863726792e-07,-2.05285251233472e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440440147,-39.5999959043983,-39.5999959114993,-39.5999959090734,-39.599995910304,-39.5999959119275,-39.5999959131153,-39.5999959142359,-39.5999959116587,-39.5999959250574,-39.5999959250845,-39.599995934966,-39.5999959566288,-39.5999958743889,-550000
2.37527777777778,5.26290609117035e-06,-3.51714719709946e-08,-2.95482943209449e-08,-4.38181868748878e-08,-4.39714424845215e-08,-4.20033238265096e-08,-3.9465523995327e-08,-3.53017861894846e-08,-2.99796616273451e-08,-1.2176278552374e-08,-3.83298690831287e-08,-5.92316417564797e-08,-1.04086220117607e-07,-2.04812518672234e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440494535,-39.5999959147397,-39.5999959218254,-39.5999959194059,-39.5999959206349,-39.5999959222557,-39.5999959234418,-39.599995924561,-39.5999959219924,-39.5999959353559,-39.5999959353854,-39.5999959452453,-39.5999959668599,-39.5999958848119,-550000
2.37555555555556,5.24817364227343e-06,-3.5105608638186e-08,-2.94934288710685e-08,-4.3729081260242e-08,-4.38798941031106e-08,-4.19153906957489e-08,-3.93833767904611e-08,-3.52298005225876e-08,-2.99219528166675e-08,-1.21675960293774e-08,-3.82510996783863e-08,-5.91004183590634e-08,-1.03848071004461e-07,-2.04340771769056e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440548798,-39.5999959250573,-39.5999959321277,-39.5999959297146,-39.599995930942,-39.5999959325602,-39.5999959337445,-39.5999959348624,-39.5999959323023,-39.5999959456307,-39.5999959456626,-39.5999959555008,-39.5999959770674,-39.599995895211,-550000
2.37583333333333,5.23347840365395e-06,-3.50398439957987e-08,-2.94386463459555e-08,-4.36401313008e-08,-4.37885131504078e-08,-4.18276195126062e-08,-3.93013795083873e-08,-3.51579411034817e-08,-2.9864336510621e-08,-1.21588844417513e-08,-3.81724712565956e-08,-5.89694556166548e-08,-1.03610414889865e-07,-2.03870009261519e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440602937,-39.599995935351,-39.5999959424062,-39.5999959399995,-39.5999959412253,-39.5999959428409,-39.5999959440234,-39.59999594514,-39.5999959425884,-39.5999959558817,-39.599995955916,-39.5999959657327,-39.5999959872514,-39.599995905586,-550000
2.37611111111111,5.21882028959084e-06,-3.49741797659503e-08,-2.93839445348793e-08,-4.35513398627583e-08,-4.36972970120026e-08,-4.17400101992135e-08,-3.92195322654461e-08,-3.50862087821363e-08,-2.98068117396154e-08,-1.21501435393433e-08,-3.80939816578887e-08,-5.88387541341066e-08,-1.03373250805594e-07,-2.03400229138127e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444065695,-39.599995945621,-39.5999959526611,-39.5999959502607,-39.5999959514849,-39.5999959530978,-39.5999959542786,-39.5999959553938,-39.5999959528508,-39.5999959661092,-39.5999959661459,-39.5999959759409,-39.5999959974117,-39.5999959159371,-550000
2.37638888888889,5.2041992144274e-06,-3.49086143450347e-08,-2.93293250402928e-08,-4.34627033290783e-08,-4.36062486963121e-08,-4.16525623517499e-08,-3.91378345627741e-08,-3.50146023130013e-08,-2.97493800508337e-08,-1.21413722957988e-08,-3.80156320097282e-08,-5.87083140323695e-08,-1.03136575834392e-07,-2.02931430864185e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440710839,-39.5999959558674,-39.5999959628923,-39.5999959604982,-39.5999959617208,-39.5999959633311,-39.5999959645102,-39.599995965624,-39.5999959630895,-39.599995976313,-39.5999959763521,-39.5999959861255,-39.5999960075486,-39.5999959262644,-550000
2.37666666666667,5.18961509282784e-06,-3.48431504165053e-08,-2.92747870743695e-08,-4.3374222244014e-08,-4.35153663730708e-08,-4.15652759130707e-08,-3.90562843795339e-08,-3.49431224692847e-08,-2.96920409029645e-08,-1.21325725487589e-08,-3.79374236400458e-08,-5.85781329441647e-08,-1.02900391725184e-07,-2.02463610276737e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440764603,-39.5999959660901,-39.5999959730999,-39.5999959707121,-39.5999959719331,-39.5999959735408,-39.5999959747182,-39.5999959758306,-39.5999959733045,-39.5999959864932,-39.5999959865347,-39.5999959962867,-39.5999960176621,-39.5999959365678,-550000
2.37694444444444,5.1750678395021e-06,-3.47777847317489e-08,-2.92203297280131e-08,-4.32858991854272e-08,-4.34246490143731e-08,-4.14781491318501e-08,-3.89748841911571e-08,-3.48717691534712e-08,-2.96347930184811e-08,-1.21237440929836e-08,-3.78593547642178e-08,-5.84482098620932e-08,-1.02664698324479e-07,-2.01996766495061e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440818244,-39.5999959762893,-39.599995983284,-39.5999959809024,-39.5999959821219,-39.5999959837269,-39.5999959849026,-39.5999959860137,-39.599995983496,-39.59999599665,-39.5999959966938,-39.5999960064244,-39.5999960277522,-39.5999959468474,-550000
2.37722222222222,5.16055736942259e-06,-3.4712518136874e-08,-2.91659546630092e-08,-4.31977298306298e-08,-4.3334099704191e-08,-4.13911818162027e-08,-3.88936321096865e-08,-3.48005432403071e-08,-2.95776359375277e-08,-1.21148864279953e-08,-3.77814264328321e-08,-5.83185456495782e-08,-1.02429492149434e-07,-2.01530898991294e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440871761,-39.5999959864649,-39.5999959934445,-39.5999959910692,-39.5999959922871,-39.5999959938895,-39.5999959950634,-39.5999959961732,-39.5999959936639,-39.5999960067833,-39.5999960068295,-39.5999960165386,-39.599996037819,-39.5999959571033,-550000
2.3775,5.14608359772534e-06,-3.46473510212802e-08,-2.91116603130427e-08,-4.31097177822265e-08,-4.32437138886994e-08,-4.13043757028202e-08,-3.88125297532761e-08,-3.47294422686765e-08,-2.95205698385312e-08,-1.21059998836703e-08,-3.77036379477177e-08,-5.81891390445576e-08,-1.02194775257543e-07,-2.01066003819175e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440925154,-39.599995996617,-39.5999960035816,-39.5999960012125,-39.5999960024289,-39.5999960040286,-39.5999960052008,-39.5999960063092,-39.5999960038083,-39.5999960168932,-39.5999960169417,-39.5999960266295,-39.5999960478625,-39.5999959673355,-550000
2.37777777777778,5.13164643976505e-06,-3.45822845730877e-08,-2.90574471681255e-08,-4.30218594333033e-08,-4.31534941133376e-08,-4.12177303203053e-08,-3.87315741132405e-08,-3.46584681469747e-08,-2.94635965180233e-08,-1.20970831562869e-08,-3.76259883837589e-08,-5.80599917344155e-08,-1.01960542940704e-07,-2.00602082976955e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440978424,-39.5999960067457,-39.5999960136953,-39.5999960113325,-39.5999960125472,-39.5999960141444,-39.5999960153148,-39.5999960164219,-39.5999960139293,-39.5999960269797,-39.5999960270306,-39.5999960366971,-39.5999960578828,-39.5999959775441,-550000
2.37805555555556,5.11724581094124e-06,-3.4517316966465e-08,-2.90033151939451e-08,-4.29341556581326e-08,-4.30634405690795e-08,-4.11312437110717e-08,-3.86507664707938e-08,-3.45876196396048e-08,-2.94067144583186e-08,-1.20881396830288e-08,-3.75484785061106e-08,-5.79311000599874e-08,-1.01726798938397e-07,-2.00139129242049e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441031571,-39.5999960168511,-39.5999960237856,-39.599996021429,-39.5999960226422,-39.5999960242367,-39.5999960254055,-39.5999960265112,-39.5999960240269,-39.5999960370429,-39.5999960370961,-39.5999960467413,-39.5999960678799,-39.5999959877291,-550000
2.37833333333333,5.10288162697698e-06,-3.44524484758804e-08,-2.89492653101557e-08,-4.28466077150405e-08,-4.29735493157415e-08,-4.10449173912645e-08,-3.85701068171408e-08,-3.45168960081372e-08,-2.93499236700765e-08,-1.2079168453302e-08,-3.74711075554269e-08,-5.78024664082575e-08,-1.0149353863475e-07,-1.99677144823762e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441084596,-39.599996026933,-39.5999960338527,-39.5999960315022,-39.5999960327138,-39.5999960343058,-39.5999960354728,-39.5999960365771,-39.5999960341012,-39.5999960470829,-39.5999960471384,-39.5999960567624,-39.5999960778538,-39.5999959978906,-550000
2.37861111111111,5.0885538036576e-06,-3.43876784528652e-08,-2.88952971372113e-08,-4.2759213289959e-08,-4.2883823656898e-08,-4.09587497828932e-08,-3.84895945710821e-08,-3.44462991657708e-08,-2.92932242400597e-08,-1.20701674297292e-08,-3.73938763467301e-08,-5.76740891222685e-08,-1.01260761708751e-07,-1.99216127560143e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441137498,-39.5999960369917,-39.5999960438965,-39.5999960415522,-39.5999960427622,-39.5999960443515,-39.5999960455168,-39.5999960466198,-39.5999960441521,-39.5999960570997,-39.5999960571575,-39.5999960667602,-39.5999960878047,-39.5999960080286,-550000
2.37888888888889,5.07426225699157e-06,-3.43230072248971e-08,-2.88414093225312e-08,-4.26719729965747e-08,-4.27942627430239e-08,-4.08727417860158e-08,-3.84092298785076e-08,-3.4375826245251e-08,-2.92366169074848e-08,-1.20611391045889e-08,-3.73167827570787e-08,-5.75459669907083e-08,-1.01028469694521e-07,-1.98756074267052e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441190277,-39.5999960470272,-39.599996053917,-39.5999960515789,-39.5999960527874,-39.5999960543741,-39.5999960555377,-39.5999960566393,-39.5999960541799,-39.5999960670933,-39.5999960671534,-39.599996076735,-39.5999960977325,-39.5999960181431,-550000
2.37916666666667,5.06000690325484e-06,-3.42584354503232e-08,-2.87876016191892e-08,-4.25848880962298e-08,-4.2704865320935e-08,-4.07868916486959e-08,-3.83290129882868e-08,-3.43054784188393e-08,-2.91801012028091e-08,-1.2052083351053e-08,-3.72398269159535e-08,-5.74181015604655e-08,-1.0079665980332e-07,-1.98296982913253e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441242935,-39.5999960570394,-39.5999960639144,-39.5999960615825,-39.5999960627894,-39.5999960643735,-39.5999960655353,-39.5999960666356,-39.5999960641844,-39.5999960770638,-39.5999960771261,-39.5999960866866,-39.5999961076374,-39.5999960282343,-550000
2.37944444444444,5.04578765871601e-06,-3.41939614817345e-08,-2.87338758319617e-08,-4.24979572227476e-08,-4.26156314452352e-08,-4.07012009421656e-08,-3.82489421740068e-08,-3.42352552341049e-08,-2.9123677178983e-08,-1.20429997069635e-08,-3.71630101768066e-08,-5.72904904801464e-08,-1.00565331602168e-07,-1.97838852758325e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441295471,-39.5999960670286,-39.5999960738887,-39.5999960715629,-39.5999960727682,-39.5999960743497,-39.5999960755098,-39.5999960766088,-39.5999960741658,-39.5999960870112,-39.5999960870758,-39.5999960966153,-39.5999961175193,-39.5999960383022,-550000
2.37972222222222,5.03160444001359e-06,-3.41295874591765e-08,-2.86802313334134e-08,-4.24111793914285e-08,-4.25265612573725e-08,-4.06156684634528e-08,-3.81690183174122e-08,-3.41651576105773e-08,-2.90673423896098e-08,-1.20338889591399e-08,-3.70863313769697e-08,-5.71631345994742e-08,-1.00334483025088e-07,-1.97381683327692e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441347886,-39.5999960769946,-39.59999608384,-39.5999960815203,-39.599996082724,-39.5999960843029,-39.5999960854613,-39.5999960865589,-39.5999960841241,-39.5999960969356,-39.5999960970025,-39.5999961065209,-39.5999961273783,-39.5999960483467,-550000
2.38,5.01745716376295e-06,-3.40653108367017e-08,-2.86266684134192e-08,-4.23245553825772e-08,-4.24376539523463e-08,-4.05302940160879e-08,-3.80892411283769e-08,-3.40951826738418e-08,-2.90110998462757e-08,-1.20247509217063e-08,-3.70097907954979e-08,-5.70360335279256e-08,-1.00104113940629e-07,-1.96925470734172e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441400179,-39.5999960869376,-39.5999960937682,-39.5999960914546,-39.5999960926568,-39.599996094233,-39.5999960953897,-39.599996096486,-39.5999960940593,-39.599996106837,-39.5999961069062,-39.5999961164036,-39.5999961372145,-39.599996058368,-550000
2.38027777777778,5.00334574684473e-06,-3.40011337611091e-08,-2.85731849385014e-08,-4.22380835982561e-08,-4.23489102376618e-08,-4.04450766223634e-08,-3.80096118455171e-08,-3.40253330061284e-08,-2.89549476274929e-08,-1.20155865934054e-08,-3.69333872217723e-08,-5.69091860720032e-08,-9.98742231881115e-08,-1.9647021452639e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441452352,-39.5999960968576,-39.5999961036734,-39.599996101366,-39.5999961025665,-39.5999961041402,-39.5999961052952,-39.5999961063901,-39.5999961039716,-39.5999961167156,-39.5999961167869,-39.5999961262634,-39.5999961470278,-39.5999960683662,-550000
2.38055555555556,4.98927010641913e-06,-3.39370551545027e-08,-2.85197825383277e-08,-4.21517655058854e-08,-4.22603302367931e-08,-4.03600163183094e-08,-3.79301270087372e-08,-3.39556075007849e-08,-2.88988863311754e-08,-1.20063953047461e-08,-3.68571214270624e-08,-5.6782591939561e-08,-9.96448122816911e-08,-1.96015911261886e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441504403,-39.5999961067547,-39.5999961135558,-39.5999961112544,-39.5999961124534,-39.5999961140245,-39.5999961151777,-39.5999961162712,-39.5999961138609,-39.5999961265712,-39.5999961266448,-39.5999961361004,-39.5999961568184,-39.5999960783411,-550000
2.38083333333333,4.9752301596915e-06,-3.38730758063281e-08,-2.84664590925811e-08,-4.20656016037344e-08,-4.21719119176044e-08,-4.02751147705697e-08,-3.78507871424164e-08,-3.38860067663143e-08,-2.88429158866062e-08,-1.19971773233246e-08,-3.67809933120383e-08,-5.66562495157275e-08,-9.94158776332317e-08,-1.95562561100539e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441556335,-39.5999961166288,-39.5999961234152,-39.5999961211199,-39.5999961223173,-39.5999961238859,-39.5999961250374,-39.5999961261295,-39.5999961237272,-39.599996136404,-39.5999961364798,-39.5999961459146,-39.5999961665864,-39.5999960882931,-550000
2.38111111111111,4.96122582403644e-06,-3.38091943796591e-08,-2.84132178694464e-08,-4.19795894080532e-08,-4.20836558882339e-08,-4.01903698660843e-08,-3.77715940952742e-08,-3.38165293938545e-08,-2.87870361844713e-08,-1.19879318033472e-08,-3.67050016404049e-08,-5.65301608292359e-08,-9.91874201753006e-08,-1.95110160186132e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441608146,-39.5999961264801,-39.5999961332519,-39.5999961309626,-39.5999961321584,-39.5999961337244,-39.5999961348742,-39.599996135965,-39.5999961335708,-39.5999961462141,-39.5999961462921,-39.599996155706,-39.5999961763317,-39.5999960982219,-550000
2.38138888888889,4.94725701706707e-06,-3.37454101142644e-08,-2.83600578852091e-08,-4.18937297626032e-08,-4.19955623305547e-08,-4.01057815576713e-08,-3.76925472864245e-08,-3.37471749455679e-08,-2.87312465180508e-08,-1.19786603822151e-08,-3.66291471579282e-08,-5.64043248309839e-08,-9.8959436067909e-08,-1.94658709527654e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441659837,-39.5999961363086,-39.5999961430657,-39.5999961407825,-39.5999961419767,-39.5999961435401,-39.5999961446882,-39.5999961457776,-39.5999961433915,-39.5999961560014,-39.5999961560816,-39.5999961654748,-39.5999961860544,-39.5999961081278,-550000
2.38166666666667,4.93332365648189e-06,-3.36817241516918e-08,-2.83069775424633e-08,-4.18080225031872e-08,-4.19076306196021e-08,-4.00213498823582e-08,-3.76136455131803e-08,-3.36779450076449e-08,-2.86755464374063e-08,-1.19693633099218e-08,-3.65534290503462e-08,-5.6278740952021e-08,-9.87319274159778e-08,-1.94208204876818e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441711409,-39.5999961461144,-39.5999961528569,-39.5999961505797,-39.5999961517723,-39.5999961533331,-39.5999961544795,-39.5999961555676,-39.5999961531895,-39.5999961657661,-39.5999961658485,-39.5999961752209,-39.5999961957545,-39.5999961180107,-550000
2.38194444444444,4.91942566024744e-06,-3.36181360473767e-08,-2.82539776143938e-08,-4.17224671546407e-08,-4.18198599585519e-08,-3.99370756257973e-08,-3.75348882114696e-08,-3.3608837616115e-08,-2.86199371869593e-08,-1.19600403832849e-08,-3.64778481392744e-08,-5.61534068982761e-08,-9.85048933045315e-08,-1.93758645815618e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441762861,-39.5999961558974,-39.5999961626253,-39.5999961603541,-39.5999961615452,-39.5999961631034,-39.5999961642481,-39.5999961653348,-39.5999961629647,-39.5999961755081,-39.5999961755927,-39.5999961849444,-39.5999962054321,-39.5999961278707,-550000
2.38222222222222,4.90556294656587e-06,-3.35546475537545e-08,-2.82010578144266e-08,-4.16370640392981e-08,-4.17322506661193e-08,-3.98529578707032e-08,-3.74562748257492e-08,-3.35398550041799e-08,-2.85644179563197e-08,-1.19506918620079e-08,-3.64024024127078e-08,-5.60283239647302e-08,-9.82783315340484e-08,-1.93310031398123e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441814194,-39.5999961656578,-39.5999961723712,-39.599996170106,-39.5999961712955,-39.5999961728511,-39.5999961739941,-39.5999961750795,-39.5999961727173,-39.5999961852275,-39.5999961853143,-39.5999961946453,-39.5999962150873,-39.5999961377078,-550000
2.3825,4.89173543357041e-06,-3.34912556997287e-08,-2.81482182448186e-08,-4.15518123098863e-08,-4.16448032777807e-08,-3.97689957235031e-08,-3.73778064672677e-08,-3.34709947523897e-08,-2.85089887293403e-08,-1.19413170723136e-08,-3.63270943192544e-08,-5.59034920910532e-08,-9.80522406536279e-08,-1.92862358135012e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441865408,-39.5999961753956,-39.5999961820944,-39.5999961798352,-39.5999961810231,-39.5999961825762,-39.5999961837175,-39.5999961848015,-39.5999961824472,-39.5999961949244,-39.5999961950133,-39.5999962043237,-39.59999622472,-39.5999961475222,-550000
2.38277777777778,4.8779430397202e-06,-3.34279624643288e-08,-2.80954577450164e-08,-4.14667131044448e-08,-4.15575154769944e-08,-3.96851895559546e-08,-3.72994818769603e-08,-3.34022578083727e-08,-2.84536495972805e-08,-1.19319173962093e-08,-3.62519215411415e-08,-5.57789100672324e-08,-9.782662200978e-08,-1.9241562337439e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441916504,-39.5999961851108,-39.5999961917951,-39.5999961895419,-39.5999961907283,-39.5999961922787,-39.5999961934183,-39.5999961945009,-39.5999961921547,-39.5999962045988,-39.5999962046899,-39.5999962139797,-39.5999962343304,-39.5999961573138,-550000
2.38305555555556,4.864185683734e-06,-3.33647670881122e-08,-2.8042778363401e-08,-4.13817646341636e-08,-4.14703901608796e-08,-3.96015380714978e-08,-3.72213023304955e-08,-3.33336426306032e-08,-2.83984008122253e-08,-1.19224918571517e-08,-3.61768840992885e-08,-5.56545788309429e-08,-9.76014723042656e-08,-1.91969828797056e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441967481,-39.5999961948035,-39.5999962014733,-39.599996199226,-39.5999962004108,-39.5999962019588,-39.5999962030966,-39.5999962041779,-39.5999962018395,-39.5999962142508,-39.5999962143439,-39.5999962236133,-39.5999962439184,-39.5999961670827,-550000
2.38333333333333,4.85046328434316e-06,-3.33016692107505e-08,-2.79901795310206e-08,-4.12969659962959e-08,-4.13834245363942e-08,-3.95180422627015e-08,-3.71432667669677e-08,-3.32651515376554e-08,-2.83432401032269e-08,-1.19130424625665e-08,-3.61019817810773e-08,-5.55304952450906e-08,-9.73767928630181e-08,-1.91524970861665e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444201834,-39.5999962044737,-39.5999962111291,-39.5999962088878,-39.599996210071,-39.5999962116163,-39.5999962127525,-39.5999962138324,-39.599996211502,-39.5999962238803,-39.5999962239756,-39.5999962332245,-39.5999962534842,-39.5999961768289,-550000
2.38361111111111,4.83677576052124e-06,-3.32386688111887e-08,-2.79376606402996e-08,-4.12123184378258e-08,-4.12966202705998e-08,-3.94347021385104e-08,-3.706537371345e-08,-3.31967821140757e-08,-2.82881693037056e-08,-1.1903568026573e-08,-3.60272159578792e-08,-5.54066598966357e-08,-9.71525818047977e-08,-1.91081048208724e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442069081,-39.5999962141215,-39.5999962207625,-39.5999962185271,-39.5999962197087,-39.5999962212515,-39.599996222386,-39.5999962234646,-39.599996221142,-39.5999962334876,-39.599996233585,-39.5999962428134,-39.5999962630277,-39.5999961865525,-550000
2.38388888888889,4.82312303132886e-06,-3.31757652925616e-08,-2.78852220102307e-08,-4.11278220618003e-08,-4.12099756490472e-08,-3.93515157161529e-08,-3.69876249628143e-08,-3.31285348844255e-08,-2.82331883178682e-08,-1.18940683622731e-08,-3.59525855322799e-08,-5.52830737459338e-08,-9.69288372878096e-08,-1.90638058724016e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442119704,-39.5999962237469,-39.5999962303736,-39.599996228144,-39.5999962293241,-39.5999962308644,-39.5999962319971,-39.5999962330743,-39.5999962307595,-39.5999962430725,-39.599996243172,-39.59999625238,-39.5999962725491,-39.5999961962536,-550000
2.38416666666667,4.80950501611991e-06,-3.31129595420115e-08,-2.78328627736284e-08,-4.10434763425561e-08,-4.1123490260038e-08,-3.92684847826185e-08,-3.69100189855971e-08,-3.30604095516165e-08,-2.81782987777419e-08,-1.18845427103318e-08,-3.58780902352881e-08,-5.51597355733138e-08,-9.67055594735188e-08,-1.90196000979767e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444217021,-39.59999623335,-39.5999962399623,-39.5999962377386,-39.5999962389171,-39.5999962404548,-39.5999962415859,-39.5999962426618,-39.5999962403548,-39.5999962526352,-39.5999962527368,-39.5999962619243,-39.5999962820484,-39.5999962059322,-550000
2.38444444444444,4.79592163432735e-06,-3.30502498297008e-08,-2.77805842148254e-08,-4.09592816972342e-08,-4.10371640118189e-08,-3.91856083320138e-08,-3.68325561934562e-08,-3.2992406358412e-08,-2.8123497797216e-08,-1.18749917896415e-08,-3.58037309083724e-08,-5.50366438302302e-08,-9.64827493456132e-08,-1.89754871206691e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442220598,-39.5999962429308,-39.5999962495288,-39.599996247311,-39.5999962484879,-39.5999962500231,-39.5999962511524,-39.599996252227,-39.5999962499278,-39.5999962621756,-39.5999962622793,-39.5999962714466,-39.5999962915255,-39.5999962155883,-550000
2.38472222222222,4.78237280563719e-06,-3.29876377086983e-08,-2.77283859983358e-08,-4.08752359155926e-08,-4.09509976448706e-08,-3.91028853651523e-08,-3.67552376191459e-08,-3.2924524082491e-08,-2.80687856325714e-08,-1.18654183570939e-08,-3.57295046972784e-08,-5.49137997981122e-08,-9.62604027000676e-08,-1.89314670391607e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444227087,-39.5999962524894,-39.5999962590731,-39.5999962568612,-39.5999962580365,-39.5999962595691,-39.5999962606968,-39.5999962617699,-39.5999962594786,-39.5999962716939,-39.5999962717997,-39.5999962809467,-39.5999963009806,-39.5999962252219,-550000
2.385,4.76885844985796e-06,-3.29251234960981e-08,-2.76762665960617e-08,-4.07913398556446e-08,-4.08649912123242e-08,-3.90203156464059e-08,-3.66780617567548e-08,-3.28567632031532e-08,-2.80141621966962e-08,-1.18558208830886e-08,-3.56554136887756e-08,-5.47912027722351e-08,-9.60385210412832e-08,-1.88875395182528e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442321025,-39.5999962620258,-39.5999962685952,-39.5999962663891,-39.5999962675629,-39.599996269093,-39.5999962702189,-39.5999962712907,-39.5999962690071,-39.5999962811901,-39.5999962812979,-39.5999962904247,-39.5999963104138,-39.5999962348332,-550000
2.38527777777778,4.75537848695935e-06,-3.28627057877936e-08,-2.76242276951937e-08,-4.07075928032672e-08,-4.07791439890731e-08,-3.89378996286063e-08,-3.66010281275554e-08,-3.27891240254715e-08,-2.79596288601607e-08,-1.1846199123179e-08,-3.55814565481696e-08,-5.46688507455736e-08,-9.581710310878e-08,-1.8843704499002e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442371064,-39.59999627154,-39.5999962780952,-39.599996275895,-39.5999962770672,-39.5999962785947,-39.599996279719,-39.5999962807894,-39.5999962785135,-39.5999962906642,-39.5999962907741,-39.5999962998806,-39.599996319825,-39.5999962444222,-550000
2.38555555555556,4.74193283701843e-06,-3.28003852333242e-08,-2.7572266155287e-08,-4.06239975198734e-08,-4.06934536246886e-08,-3.8855637015499e-08,-3.65241369002755e-08,-3.27216065224961e-08,-2.79051838856262e-08,-1.18365539370133e-08,-3.55076332938675e-08,-5.45467449384753e-08,-9.55961477003088e-08,-1.87999618149321e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442420986,-39.5999962810322,-39.5999962875731,-39.5999962853787,-39.5999962865494,-39.5999962880744,-39.5999962891969,-39.599996290266,-39.5999962879978,-39.5999963001163,-39.5999963002282,-39.5999963093146,-39.5999963292142,-39.5999962539888,-550000
2.38583333333333,4.72852142045762e-06,-3.27381611943709e-08,-2.752038443014e-08,-4.05405514206584e-08,-4.06079221692881e-08,-3.87735291931422e-08,-3.64473862604008e-08,-3.26542100134268e-08,-2.78508281206647e-08,-1.1826885326699e-08,-3.54339437764477e-08,-5.44248851949398e-08,-9.53756532659153e-08,-1.87563111460881e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442470793,-39.5999962905023,-39.5999962970291,-39.5999962948405,-39.5999962960095,-39.599996297532,-39.5999962986529,-39.5999962997206,-39.5999962974601,-39.5999963095464,-39.5999963096604,-39.5999963187266,-39.5999963385816,-39.5999962635333,-550000
2.38611111111111,4.7151441577409e-06,-3.26760357973898e-08,-2.74685818335049e-08,-4.04572537971146e-08,-4.05225483828373e-08,-3.8691573773392e-08,-3.63707779929382e-08,-3.25869358063447e-08,-2.77965592231876e-08,-1.18171935563315e-08,-3.53603881433726e-08,-5.43032697979899e-08,-9.51556207395883e-08,-1.87127523573377e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442520483,-39.5999962999504,-39.599996306463,-39.5999963042802,-39.5999963054477,-39.5999963069676,-39.5999963080868,-39.5999963091532,-39.5999963069003,-39.5999963189547,-39.5999963190706,-39.5999963281167,-39.5999963479273,-39.5999962730555,-550000
2.38638888888889,4.70180096943094e-06,-3.26140072024628e-08,-2.74168590470597e-08,-4.03741036540656e-08,-4.04373327168444e-08,-3.86097725273809e-08,-3.62943104761379e-08,-3.25197801570137e-08,-2.77423815983483e-08,-1.18074774209747e-08,-3.52869663957301e-08,-5.41818994294545e-08,-9.49360462314138e-08,-1.86692855056214e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442570059,-39.5999963093766,-39.599996315875,-39.599996313698,-39.5999963148639,-39.5999963163813,-39.5999963174988,-39.5999963185638,-39.5999963163186,-39.599996328341,-39.599996328459,-39.599996337485,-39.5999963572511,-39.5999962825557,-550000
2.38666666666667,4.68849177638323e-06,-3.25520733296299e-08,-2.73652167871859e-08,-4.02911033305249e-08,-4.03522747535792e-08,-3.85281225987721e-08,-3.62179857219316e-08,-3.24527454037756e-08,-2.76882917488258e-08,-1.17977383365481e-08,-3.52136772687946e-08,-5.40607732666538e-08,-9.47169317421826e-08,-1.86259102429386e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442619519,-39.5999963187808,-39.5999963252652,-39.5999963230939,-39.5999963242583,-39.5999963257731,-39.5999963268889,-39.5999963279526,-39.599996325715,-39.5999963377055,-39.5999963378254,-39.5999963468315,-39.5999963665533,-39.5999962920337,-550000
2.38694444444444,4.67521649958181e-06,-3.24902362659925e-08,-2.73136536756027e-08,-4.02082506269255e-08,-4.02673742719307e-08,-3.84466256016658e-08,-3.61418015507726e-08,-3.23858308904622e-08,-2.76342913270853e-08,-1.17879764633008e-08,-3.51405206468182e-08,-5.39398903366106e-08,-9.44982757066411e-08,-1.85826264033963e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442668864,-39.5999963281632,-39.5999963346335,-39.599996332468,-39.5999963336308,-39.5999963351431,-39.5999963362572,-39.5999963373196,-39.5999963350895,-39.5999963470481,-39.5999963471701,-39.5999963561562,-39.5999963758338,-39.5999963014897,-550000
2.38722222222222,4.66197506018359e-06,-3.24284961281451e-08,-2.72621677634022e-08,-4.01255462106529e-08,-4.01826322905759e-08,-3.83652800008926e-08,-3.60657588881787e-08,-3.23190366039782e-08,-2.75803788298104e-08,-1.17781918642143e-08,-3.50674977876732e-08,-5.38192500659107e-08,-9.42800774564797e-08,-1.85394337847138e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442718094,-39.5999963375238,-39.59999634398,-39.5999963418202,-39.5999963429815,-39.5999963444913,-39.5999963456037,-39.5999963466647,-39.5999963444423,-39.5999963563691,-39.5999963564931,-39.5999963654592,-39.5999963850926,-39.5999963109237,-550000
2.3875,4.64876737958044e-06,-3.2366852636105e-08,-2.72107631147904e-08,-4.00429902408946e-08,-4.00980452081074e-08,-3.82840855445013e-08,-3.59898574297206e-08,-3.22523623131753e-08,-2.75265545462043e-08,-1.17683847429666e-08,-3.49946074876689e-08,-5.36988531874756e-08,-9.40623352712017e-08,-1.84963323566642e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444276721,-39.5999963468626,-39.5999963533047,-39.5999963511507,-39.5999963523104,-39.5999963538177,-39.5999963549285,-39.599996355988,-39.5999963537732,-39.5999963656684,-39.5999963657943,-39.5999963747406,-39.5999963943299,-39.5999963203357,-550000
2.38777777777778,4.63559337912736e-06,-3.2305306276159e-08,-2.71594355744034e-08,-3.99605818390454e-08,-4.0013615745198e-08,-3.82030431464917e-08,-3.59140956541394e-08,-3.218580968064e-08,-2.74728174294728e-08,-1.17585546318464e-08,-3.49218521307783e-08,-5.35786970372765e-08,-9.38450489075938e-08,-1.84533217541423e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442816212,-39.5999963561796,-39.5999963626078,-39.5999963604595,-39.5999963616176,-39.5999963631224,-39.5999963642315,-39.5999963652897,-39.5999963630824,-39.599996374946,-39.5999963750739,-39.5999963840003,-39.5999964035456,-39.5999963297258,-550000
2.38805555555556,4.62245298051339e-06,-3.22438550396845e-08,-2.71081876751042e-08,-3.98783214647772e-08,-3.99293415756647e-08,-3.81221538520464e-08,-3.58384741255726e-08,-3.21193753891323e-08,-2.74191687993836e-08,-1.17487040305294e-08,-3.48492262669739e-08,-5.34587850934823e-08,-9.36282174929792e-08,-1.84104018855749e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442865099,-39.5999963654751,-39.5999963718893,-39.5999963697467,-39.5999963709032,-39.5999963724054,-39.5999963735128,-39.5999963745697,-39.5999963723699,-39.599996384202,-39.5999963843318,-39.5999963932384,-39.5999964127399,-39.5999963390941,-550000
2.38833333333333,4.60934610556913e-06,-3.21824999218562e-08,-2.70570184907686e-08,-3.97962086743157e-08,-3.98452244998668e-08,-3.80414144768865e-08,-3.57629930341071e-08,-3.20530610315678e-08,-2.73656093645736e-08,-1.17388299085754e-08,-3.47767332633868e-08,-5.33391136511306e-08,-9.34118401897593e-08,-1.83675726415626e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442913873,-39.5999963747488,-39.5999963811491,-39.5999963790122,-39.5999963801671,-39.5999963816669,-39.5999963827726,-39.5999963838281,-39.5999963816358,-39.5999963934364,-39.5999963935682,-39.599996402455,-39.5999964219127,-39.5999963484406,-550000
2.38861111111111,4.59627267622575e-06,-3.21212403524411e-08,-2.70059285615082e-08,-3.97142422663034e-08,-3.97612644155615e-08,-3.79608253375187e-08,-3.56876527674856e-08,-3.19868647762002e-08,-2.73121382713078e-08,-1.17289335757534e-08,-3.47043729585864e-08,-5.32196829449669e-08,-9.3195916499827e-08,-1.83248337837723e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442962534,-39.599996384001,-39.5999963903873,-39.5999963882561,-39.5999963894095,-39.5999963909067,-39.5999963920108,-39.5999963930649,-39.5999963908801,-39.5999964026493,-39.599996402783,-39.5999964116502,-39.5999964310641,-39.5999963577652,-550000
2.38888888888889,4.5832326147246e-06,-3.20600772604982e-08,-2.69549166140904e-08,-3.96324234223346e-08,-3.96774597655953e-08,-3.78803871700829e-08,-3.56124519803606e-08,-3.19207887499203e-08,-2.72587536182015e-08,-1.17190162842969e-08,-3.46321434159558e-08,-5.31004941715934e-08,-9.29804438737885e-08,-1.82821852378685e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443011081,-39.5999963932316,-39.5999963996041,-39.5999963974785,-39.5999963986303,-39.599996400125,-39.5999964012274,-39.5999964022802,-39.5999964001028,-39.5999964118408,-39.5999964119764,-39.5999964208238,-39.5999964401942,-39.5999963670682,-550000
2.38916666666667,4.57022584333896e-06,-3.19990108644905e-08,-2.69039838172779e-08,-3.95507515188661e-08,-3.95938091023235e-08,-3.78001002335814e-08,-3.55373911246285e-08,-3.18548315274854e-08,-2.72054568665293e-08,-1.17090766370148e-08,-3.45600464023771e-08,-5.29815445924509e-08,-9.2765423834485e-08,-1.82396267262347e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443059515,-39.5999964024408,-39.5999964087994,-39.5999964066794,-39.5999964078297,-39.5999964093219,-39.5999964104226,-39.5999964114741,-39.599996409304,-39.5999964210108,-39.5999964211484,-39.5999964299762,-39.5999964493029,-39.5999963763495,-550000
2.38944444444444,4.55725228451083e-06,-3.19380391855254e-08,-2.68531316007539e-08,-3.94692242881278e-08,-3.95103153698712e-08,-3.77199628509776e-08,-3.54624694191992e-08,-3.17889935502679e-08,-2.71522471212536e-08,-1.16991170221085e-08,-3.4488079086928e-08,-5.28628360091157e-08,-9.25508544786519e-08,-1.81971580539653e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443107836,-39.5999964116285,-39.5999964179732,-39.5999964158589,-39.5999964170076,-39.5999964184973,-39.5999964195963,-39.5999964206465,-39.5999964184839,-39.5999964301595,-39.599996430299,-39.5999964391071,-39.5999964583904,-39.5999963856092,-550000
2.38972222222222,4.54431186091086e-06,-3.18771638248135e-08,-2.68023564678349e-08,-3.93878448936382e-08,-3.94269761985467e-08,-3.76399766337984e-08,-3.53876867550952e-08,-3.17232739651004e-08,-2.70991254066512e-08,-1.16891345342591e-08,-3.44162440096864e-08,-5.27443656037393e-08,-9.23367364410063e-08,-1.81547791968372e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443156045,-39.5999964207947,-39.5999964271257,-39.599996425017,-39.5999964261641,-39.5999964276514,-39.5999964287487,-39.5999964297975,-39.5999964276422,-39.5999964392868,-39.5999964394282,-39.5999964482167,-39.5999964674567,-39.5999963948472,-550000
2.39,4.53140449519863e-06,-3.18163826753563e-08,-2.67516600864585e-08,-3.93066119288904e-08,-3.93437919501125e-08,-3.75601392821621e-08,-3.53130435427774e-08,-3.16576716156377e-08,-2.7046092712417e-08,-1.16791313504105e-08,-3.43445387345082e-08,-5.2626134835874e-08,-9.21230666390335e-08,-1.81124899910745e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443204141,-39.5999964299397,-39.5999964362569,-39.5999964341537,-39.5999964352993,-39.5999964367841,-39.5999964378797,-39.5999964389271,-39.5999964367793,-39.5999964483928,-39.5999964485361,-39.5999964573051,-39.5999964765018,-39.5999964040638,-550000
2.39027777777778,4.51853011046279e-06,-3.17556964304945e-08,-2.67010424885929e-08,-3.92255241276734e-08,-3.92607631071599e-08,-3.74804530136766e-08,-3.52385381548087e-08,-3.15921877138981e-08,-2.69931464458829e-08,-1.16691069133004e-08,-3.42729658603896e-08,-5.2508142307833e-08,-9.19098447746291e-08,-1.8070290181815e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443252125,-39.5999964390633,-39.5999964453667,-39.5999964432692,-39.5999964444132,-39.5999964458955,-39.5999964469895,-39.5999964480355,-39.599996445895,-39.5999964574776,-39.5999964576228,-39.5999964663723,-39.5999964855258,-39.5999964132588,-550000
2.39055555555556,4.50568862982519e-06,-3.16951076609559e-08,-2.66505023957845e-08,-3.91445812609414e-08,-3.91778895953125e-08,-3.74009134469555e-08,-3.51641723624851e-08,-3.152682343195e-08,-2.69402867509171e-08,-1.1659061023571e-08,-3.42015230947945e-08,-5.23903880735985e-08,-9.16970713936933e-08,-1.80281795611995e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443299997,-39.5999964481657,-39.5999964544553,-39.5999964523634,-39.5999964535058,-39.5999964549856,-39.5999964560779,-39.5999964571226,-39.5999964549894,-39.5999964665412,-39.5999964666882,-39.5999964754183,-39.5999964945287,-39.5999964224324,-550000
2.39083333333333,4.49287997653618e-06,-3.16346129436011e-08,-2.66000405827953e-08,-3.90637860989604e-08,-3.90951668570058e-08,-3.7321525565434e-08,-3.5089944308708e-08,-3.14615771038448e-08,-2.68875149100009e-08,-1.16489946272624e-08,-3.41302113114436e-08,-5.22728720690964e-08,-9.14847435603664e-08,-1.79861579446652e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443347758,-39.5999964572468,-39.5999964635227,-39.5999964614363,-39.5999964625773,-39.5999964640545,-39.5999964651452,-39.5999964661885,-39.5999964640626,-39.5999964755837,-39.5999964757325,-39.5999964844432,-39.5999965035106,-39.5999964315846,-550000
2.39111111111111,4.48010407412289e-06,-3.15742146255967e-08,-2.65496571269117e-08,-3.89831361080273e-08,-3.90125983015077e-08,-3.72422872353414e-08,-3.5015853450124e-08,-3.13964481069228e-08,-2.68348297165475e-08,-1.16389082829633e-08,-3.40590292855568e-08,-5.21555933566673e-08,-9.12728620805607e-08,-1.79442252131009e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443395407,-39.5999964663067,-39.599996472569,-39.5999964704882,-39.5999964716275,-39.5999964731023,-39.5999964741913,-39.5999964752333,-39.5999964731146,-39.599996484605,-39.5999964847557,-39.599996493447,-39.5999965124715,-39.5999964407154,-550000
2.39138888888889,4.46736084610883e-06,-3.15139097806201e-08,-2.64993520300648e-08,-3.89026310214436e-08,-3.89301851393574e-08,-3.71631954636204e-08,-3.49419014723917e-08,-3.13314374856542e-08,-2.67822314941227e-08,-1.16288012735363e-08,-3.39879780125818e-08,-5.20385507235665e-08,-9.10614255685251e-08,-1.79023813192714e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443442946,-39.5999964753455,-39.5999964815942,-39.5999964795189,-39.5999964806567,-39.599996482129,-39.5999964832163,-39.5999964842569,-39.5999964821456,-39.5999964936053,-39.5999964937578,-39.5999965024298,-39.5999965214114,-39.5999964498249,-550000
2.39166666666667,4.45465021630823e-06,-3.14537007358534e-08,-2.64491254767666e-08,-3.88222698455136e-08,-3.88479269073137e-08,-3.70842512512033e-08,-3.48680860500169e-08,-3.12665447012757e-08,-2.67297210400337e-08,-1.16186741151152e-08,-3.39170556186569e-08,-5.1921745177444e-08,-9.0850432885363e-08,-1.7860626065616e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443490373,-39.5999964843632,-39.5999964905983,-39.5999964885285,-39.5999964896647,-39.5999964911345,-39.5999964922202,-39.5999964932595,-39.5999964911553,-39.5999965025846,-39.5999965027389,-39.5999965113916,-39.5999965303305,-39.5999964589132,-550000
2.39194444444444,4.44197210865429e-06,-3.13935863993295e-08,-2.63989765324421e-08,-3.87420534908564e-08,-3.87658216298851e-08,-3.70054561880818e-08,-3.47944084076038e-08,-3.12017681612956e-08,-2.66772978729813e-08,-1.16085262528178e-08,-3.38462633198719e-08,-5.18051760755651e-08,-9.06398848063166e-08,-1.78189589996962e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443537689,-39.5999964933599,-39.5999964995813,-39.599996497517,-39.5999964986517,-39.5999965001191,-39.5999965012031,-39.599996502241,-39.5999965001441,-39.5999965115428,-39.599996511699,-39.5999965203324,-39.5999965392286,-39.5999964679802,-550000
2.39222222222222,4.42932644720267e-06,-3.13335663437266e-08,-2.6348905988861e-08,-3.86619825755681e-08,-3.86838682589711e-08,-3.69268082843521e-08,-3.47208688664004e-08,-3.11371096829965e-08,-2.66249607222751e-08,-1.15983580691747e-08,-3.37756009627262e-08,-5.16888434814851e-08,-9.04297767401262e-08,-1.7777380317825e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443584896,-39.5999965023356,-39.5999965085434,-39.5999965064846,-39.5999965076178,-39.5999965090827,-39.599996510165,-39.5999965112016,-39.5999965091118,-39.5999965204802,-39.5999965206382,-39.5999965292524,-39.599996548106,-39.5999964770261,-550000
2.3925,4.4167131563078e-06,-3.12736422672955e-08,-2.62989120993172e-08,-3.85820559605605e-08,-3.86020681001797e-08,-3.68483097760088e-08,-3.46474659089802e-08,-3.10725670588265e-08,-2.65727103544461e-08,-1.15881703575017e-08,-3.37050671019006e-08,-5.15727455769891e-08,-9.02201125874802e-08,-1.77358897280163e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443631991,-39.5999965112903,-39.5999965174846,-39.5999965154313,-39.5999965165629,-39.5999965180253,-39.599996519106,-39.5999965201412,-39.5999965180586,-39.5999965293967,-39.5999965295564,-39.5999965381514,-39.5999965569626,-39.5999964860508,-550000
2.39277777777778,4.40413216031006e-06,-3.12138124991139e-08,-2.62489968735432e-08,-3.85022725902613e-08,-3.85204212083516e-08,-3.67699581684041e-08,-3.45741996239873e-08,-3.10081416499982e-08,-2.65205468009361e-08,-1.15779631612041e-08,-3.36346634164017e-08,-5.14568821451964e-08,-9.00108880842556e-08,-1.76944870871702e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443678977,-39.5999965202241,-39.5999965264049,-39.5999965243571,-39.5999965254871,-39.599996526947,-39.5999965280261,-39.5999965290599,-39.5999965269845,-39.5999965382923,-39.5999965384539,-39.5999965470297,-39.5999965657985,-39.5999964950545,-550000
2.39305555555556,4.39158338377882e-06,-3.11540773140257e-08,-2.61991586863867e-08,-3.8422634323705e-08,-3.84389248621314e-08,-3.66917539953248e-08,-3.45010709263113e-08,-3.09438334062732e-08,-2.64684688826023e-08,-1.15677366734083e-08,-3.35643882992801e-08,-5.13412531444438e-08,-8.98021040619287e-08,-1.76531722653054e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443725854,-39.599996529137,-39.5999965353043,-39.599996533262,-39.5999965343904,-39.5999965358479,-39.5999965369253,-39.5999965379578,-39.5999965358895,-39.5999965471671,-39.5999965473305,-39.5999965558872,-39.5999965746137,-39.5999965040371,-550000
2.39333333333333,4.37906675150886e-06,-3.10944361894909e-08,-2.6149399290821e-08,-3.83431389569619e-08,-3.83575816369723e-08,-3.66136969993539e-08,-3.4428077749694e-08,-3.08796419612678e-08,-2.64164775310581e-08,-1.15574904560461e-08,-3.34942418079299e-08,-5.12258579765558e-08,-8.95937593358221e-08,-1.76119450137966e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444377262,-39.5999965380291,-39.599996544183,-39.5999965421461,-39.599996543273,-39.599996544728,-39.5999965458037,-39.5999965468349,-39.5999965447737,-39.5999965560212,-39.5999965561863,-39.599996564724,-39.5999965834083,-39.5999965129986,-550000
2.39361111111111,4.36658218832679e-06,-3.10348897693664e-08,-2.6099717108031e-08,-3.82637872397335e-08,-3.82763892406953e-08,-3.65357876234926e-08,-3.4355220578491e-08,-3.08155677530816e-08,-2.63645720167767e-08,-1.15472240640135e-08,-3.34242240467679e-08,-5.11106970958397e-08,-8.93858525120457e-08,-1.75708052530302e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443819278,-39.5999965469005,-39.5999965530409,-39.5999965510094,-39.5999965521347,-39.5999965535873,-39.5999965546614,-39.5999965556912,-39.5999965536371,-39.5999965648546,-39.5999965650215,-39.5999965735401,-39.5999965921822,-39.5999965219393,-550000
2.39388888888889,4.35412961932404e-06,-3.0975437390863e-08,-2.60501128767003e-08,-3.81845792336655e-08,-3.81953485937402e-08,-3.64580232360049e-08,-3.42825010849711e-08,-3.07516090313162e-08,-2.63127534755844e-08,-1.1536938495138e-08,-3.33543348008755e-08,-5.09957696872374e-08,-8.91783842149645e-08,-1.75297526215245e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443865826,-39.5999965557511,-39.5999965618781,-39.599996559852,-39.5999965609758,-39.5999965624259,-39.5999965634983,-39.5999965645268,-39.5999965624797,-39.5999965736673,-39.5999965738359,-39.5999965823356,-39.5999966009356,-39.5999965308591,-550000
2.39416666666667,4.34170896974964e-06,-3.09160800854197e-08,-2.60005852820425e-08,-3.8105512555795e-08,-3.81144617840642e-08,-3.63804049678947e-08,-3.42099178543855e-08,-3.06877659681005e-08,-2.6261020278956e-08,-1.15266338341454e-08,-3.3284574517389e-08,-5.08810744318805e-08,-8.89713519756164e-08,-1.74887870945931e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443912266,-39.599996564581,-39.5999965706946,-39.5999965686739,-39.5999965697961,-39.5999965712438,-39.5999965723146,-39.5999965733417,-39.5999965713017,-39.5999965824593,-39.5999965826298,-39.5999965911104,-39.5999966096685,-39.5999965397579,-550000
2.39444444444444,4.32932016489339e-06,-3.08568164878385e-08,-2.59511351071318e-08,-3.80265900431648e-08,-3.80337243823634e-08,-3.6302933839025e-08,-3.41374693550388e-08,-3.0624037937748e-08,-2.62093741173929e-08,-1.15163109033382e-08,-3.32149419412709e-08,-5.07666123180268e-08,-8.87647553597502e-08,-1.74479084609819e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443958597,-39.5999965733903,-39.5999965794905,-39.5999965774752,-39.5999965785959,-39.5999965800411,-39.5999965811102,-39.599996582136,-39.599996580103,-39.5999965912309,-39.599996591403,-39.5999965998648,-39.599996618381,-39.599996548636,-550000
2.39472222222222,4.31696313040972e-06,-3.07976466874899e-08,-2.59017630366479e-08,-3.7947809934538e-08,-3.79531382759687e-08,-3.62256084714285e-08,-3.40651566748536e-08,-3.05604251222611e-08,-2.61578138077685e-08,-1.15059699374526e-08,-3.31454364444611e-08,-5.06523817265714e-08,-8.85585957163589e-08,-1.74071165186992e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444004819,-39.5999965821789,-39.5999965882658,-39.5999965862559,-39.5999965873751,-39.5999965888178,-39.5999965898853,-39.5999965909097,-39.5999965888838,-39.5999965999819,-39.5999966001558,-39.5999966085986,-39.599996627073,-39.5999965574933,-550000
2.395,4.3046377919007e-06,-3.07385715922232e-08,-2.58524662685991e-08,-3.78691734258577e-08,-3.78727033257841e-08,-3.61484292212067e-08,-3.39929770782659e-08,-3.04969291785876e-08,-2.61063386114427e-08,-1.14956106045175e-08,-3.30760595096305e-08,-5.05383823359281e-08,-8.83528695735468e-08,-1.73664113440962e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444050934,-39.599996590947,-39.5999965970206,-39.599996595016,-39.5999965961336,-39.599996597574,-39.5999965986398,-39.5999965996629,-39.5999965976439,-39.5999966087123,-39.599996608888,-39.599996617312,-39.5999966357447,-39.5999965663298,-550000
2.39527777777778,4.29234407530603e-06,-3.06795903688755e-08,-2.58032474821826e-08,-3.7790679082135e-08,-3.77924187904267e-08,-3.60713946965579e-08,-3.39209341319983e-08,-3.0433547512956e-08,-2.60549504004223e-08,-1.14852315646561e-08,-3.30068101454869e-08,-5.04246141956168e-08,-8.81475772524312e-08,-1.73257925949069e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444409694,-39.5999965996946,-39.5999966057549,-39.5999966037557,-39.5999966048718,-39.5999966063097,-39.5999966073739,-39.5999966083956,-39.5999966063835,-39.5999966174224,-39.5999966175997,-39.5999966260049,-39.599996644396,-39.5999965751457,-550000
2.39555555555556,4.28008190651187e-06,-3.06207019109677e-08,-2.57541065783711e-08,-3.77123271538574e-08,-3.77122830406075e-08,-3.59945066881362e-08,-3.38490256936828e-08,-3.03702823786705e-08,-2.60036466892412e-08,-1.14748338005698e-08,-3.29376880580733e-08,-5.03110781177452e-08,-8.79427159412341e-08,-1.72852602206043e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444142839,-39.5999966084217,-39.5999966144688,-39.5999966124749,-39.5999966135894,-39.5999966150249,-39.5999966160874,-39.5999966171078,-39.5999966151027,-39.599996626112,-39.5999966262911,-39.5999966346775,-39.599996653027,-39.5999965839409,-550000
2.39583333333333,4.26785121176719e-06,-3.05619078482171e-08,-2.57050423103551e-08,-3.76341166640421e-08,-3.76322985222276e-08,-3.59177632976521e-08,-3.37772512804848e-08,-3.03071326455909e-08,-2.59524282847969e-08,-1.14644186795496e-08,-3.28686918304012e-08,-5.01977731834196e-08,-8.77382875010396e-08,-1.72448139055384e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444188631,-39.5999966171284,-39.5999966231622,-39.5999966211737,-39.5999966222866,-39.5999966237197,-39.5999966247806,-39.5999966257996,-39.5999966238014,-39.5999966347813,-39.5999966349621,-39.5999966433298,-39.5999966616378,-39.5999965927155,-550000
2.39611111111111,4.25565191737316e-06,-3.05032072180719e-08,-2.56560539291392e-08,-3.75560485010561e-08,-3.75524635564674e-08,-3.58411650795018e-08,-3.37056113003061e-08,-3.02440978612801e-08,-2.59012944760957e-08,-1.14539874177768e-08,-3.27998225121871e-08,-5.00846974586742e-08,-8.75342907625161e-08,-1.72044534775675e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444234315,-39.5999966258147,-39.5999966318353,-39.5999966298521,-39.5999966309635,-39.5999966323941,-39.5999966334534,-39.599996634471,-39.5999966324798,-39.5999966434303,-39.5999966436127,-39.5999966519617,-39.5999966702284,-39.5999966014696,-550000
2.39638888888889,4.2434839498106e-06,-3.04446012175957e-08,-2.56071425400727e-08,-3.74781206759587e-08,-3.74727790662479e-08,-3.57647103921382e-08,-3.36341070082697e-08,-3.01811763266474e-08,-2.58502471715207e-08,-1.14435372629359e-08,-3.27310812822372e-08,-4.99718502689836e-08,-8.73307239837067e-08,-1.71641788755017e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444279892,-39.5999966344807,-39.5999966404881,-39.5999966385102,-39.59999663962,-39.5999966410482,-39.5999966421058,-39.5999966431222,-39.5999966411378,-39.599996652059,-39.5999966522431,-39.5999966605734,-39.5999966787988,-39.5999966102032,-550000
2.39666666666667,4.23134723566032e-06,-3.03860870158523e-08,-2.55583091749046e-08,-3.74003352611474e-08,-3.73932427032292e-08,-3.5688400957289e-08,-3.35627363345014e-08,-3.01183696190333e-08,-2.57992849466612e-08,-1.14330693189998e-08,-3.26624652551577e-08,-4.98592335326529e-08,-8.71275873536746e-08,-1.71239899414714e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444325363,-39.5999966431263,-39.5999966491206,-39.599996647148,-39.5999966482563,-39.599996649682,-39.599996650738,-39.599996651753,-39.5999966497754,-39.5999966606675,-39.5999966608532,-39.599996669165,-39.5999966873491,-39.5999966189163,-550000
2.39694444444444,4.21924170178626e-06,-3.03276673008044e-08,-2.55095534186745e-08,-3.73226900173296e-08,-3.73138549115657e-08,-3.56122356277503e-08,-3.34914984846037e-08,-3.00556786013466e-08,-2.5748406781386e-08,-1.1422583636023e-08,-3.25939762665558e-08,-4.97468453623387e-08,-8.69248786823179e-08,-1.70838864173198e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444370727,-39.5999966517517,-39.5999966577329,-39.5999966557655,-39.5999966568723,-39.5999966582956,-39.59999665935,-39.5999966603636,-39.5999966583929,-39.5999966692557,-39.5999966694432,-39.5999966777363,-39.5999966958794,-39.5999966276089,-550000
2.39722222222222,4.20716727509544e-06,-3.02693404624009e-08,-2.54608734069286e-08,-3.72451852686228e-08,-3.72346180347038e-08,-3.55362141159648e-08,-3.34203948766423e-08,-2.99931008053284e-08,-2.56976143750586e-08,-1.14120810022059e-08,-3.25256121234557e-08,-4.9634686793515e-08,-8.67225982683428e-08,-1.70438681763082e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444415985,-39.5999966603569,-39.599996666325,-39.5999966643629,-39.5999966654681,-39.599996666889,-39.5999966679417,-39.599996668954,-39.5999966669902,-39.5999966778239,-39.5999966780129,-39.5999966862876,-39.5999967043896,-39.5999966362812,-550000
2.3975,4.19512388270304e-06,-3.02111066352287e-08,-2.5412269081355e-08,-3.7167823389402e-08,-3.71555290715531e-08,-3.54603349193066e-08,-3.3349425356049e-08,-2.99306375954765e-08,-2.56469058325489e-08,-1.14015604229223e-08,-3.24573756196973e-08,-4.95227563587913e-08,-8.65207448049802e-08,-1.70039351037852e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444461136,-39.599996668942,-39.5999966748969,-39.5999966729401,-39.5999966740438,-39.5999966754623,-39.5999966765133,-39.5999966775243,-39.5999966755672,-39.5999966863719,-39.5999966865626,-39.5999966948187,-39.5999967128798,-39.5999966449332,-550000
2.39777777777778,4.18311145180819e-06,-3.01529650731836e-08,-2.53637419764187e-08,-3.70906007207628e-08,-3.70765889271919e-08,-3.53846011415311e-08,-3.32785871480877e-08,-2.98682888138501e-08,-2.55962828794111e-08,-1.13910230119097e-08,-3.23892646226182e-08,-4.94110513791296e-08,-8.63193179623819e-08,-1.69640871798157e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444506182,-39.5999966775069,-39.5999966834488,-39.5999966814972,-39.5999966825993,-39.5999966840154,-39.5999966850648,-39.5999966860744,-39.5999966841242,-39.5999966948999,-39.5999966950922,-39.5999967033299,-39.5999967213501,-39.5999966535648,-550000
2.39805555555556,4.17112990992822e-06,-3.00949179188612e-08,-2.53152902572467e-08,-3.70135191622666e-08,-3.69977970663326e-08,-3.53090094033269e-08,-3.32078832417665e-08,-2.98060536997987e-08,-2.55457442875796e-08,-1.13804683212793e-08,-3.23212791659465e-08,-4.92995738287806e-08,-8.61183176605479e-08,-1.6924323992547e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444551123,-39.5999966860517,-39.5999966919806,-39.5999966900342,-39.5999966911348,-39.5999966925485,-39.5999966935962,-39.5999966946045,-39.599996692661,-39.5999967034079,-39.5999967036018,-39.5999967118211,-39.5999967298005,-39.5999966621762,-550000
2.39833333333333,4.15917918452729e-06,-3.00369620991559e-08,-2.52669157790939e-08,-3.69365773688199e-08,-3.69191526675859e-08,-3.52335620440768e-08,-3.31373114975836e-08,-2.97439320019853e-08,-2.54952902830702e-08,-1.13698970378255e-08,-3.22534190987956e-08,-4.91883239784409e-08,-8.5917741338325e-08,-1.68846455656524e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444595957,-39.5999966945765,-39.5999967004924,-39.5999966985512,-39.5999966996502,-39.5999967010615,-39.5999967021077,-39.5999967031146,-39.5999967011778,-39.5999967118959,-39.5999967120915,-39.5999967202923,-39.599996738231,-39.5999966707674,-550000
2.39861111111111,4.14725920337444e-06,-2.99790989372503e-08,-2.52186184729764e-08,-3.68597745108087e-08,-3.68406574111368e-08,-3.51582554141316e-08,-3.3066873694187e-08,-2.96819228411435e-08,-2.54449203287295e-08,-1.13593096389621e-08,-3.21856854921615e-08,-4.90772996303996e-08,-8.57175897707153e-08,-1.68450514999779e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444640687,-39.5999967030812,-39.5999967089842,-39.5999967070482,-39.5999967081457,-39.5999967095546,-39.5999967105991,-39.5999967116047,-39.5999967096746,-39.5999967203639,-39.5999967205611,-39.5999967287436,-39.5999967466417,-39.5999966793384,-550000
2.39888888888889,4.13536989433347e-06,-2.99213291553894e-08,-2.51703958089506e-08,-3.67831126173312e-08,-3.67623093892523e-08,-3.50830918663061e-08,-3.29965671854144e-08,-2.96200277763909e-08,-2.53946364662026e-08,-1.13487041929427e-08,-3.21180764238414e-08,-4.89665015771854e-08,-8.55178604841902e-08,-1.68055418249938e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444685312,-39.599996711566,-39.5999967174561,-39.5999967155252,-39.5999967166212,-39.5999967180277,-39.5999967190706,-39.5999967200748,-39.5999967181515,-39.5999967288121,-39.5999967290109,-39.5999967371751,-39.5999967550326,-39.5999966878893,-550000
2.39916666666667,4.1235111855488e-06,-2.98636527055121e-08,-2.51222506796032e-08,-3.67065898539461e-08,-3.66841075582664e-08,-3.50080708967467e-08,-3.29263935197098e-08,-2.95582459682115e-08,-2.5344435334867e-08,-1.13380832412604e-08,-3.20505913100735e-08,-4.88559287466503e-08,-8.53185553272526e-08,-1.67661163953123e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444729832,-39.599996720031,-39.599996725908,-39.5999967239824,-39.5999967250768,-39.5999967264809,-39.5999967275222,-39.5999967285251,-39.5999967266084,-39.5999967372405,-39.5999967374409,-39.5999967455867,-39.5999967634038,-39.5999966964201,-550000
2.39944444444444,4.11168300503404e-06,-2.98060673713916e-08,-2.50741817352475e-08,-3.66302069403797e-08,-3.66060523872215e-08,-3.49331929359593e-08,-3.2856351481339e-08,-2.94965765692421e-08,-2.52943186051134e-08,-1.13274463101534e-08,-3.19832315625268e-08,-4.87455816126731e-08,-8.51196706277252e-08,-1.67267750283398e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444774247,-39.599996728476,-39.5999967343402,-39.5999967324197,-39.5999967335126,-39.5999967349143,-39.5999967359539,-39.5999967369555,-39.5999967350455,-39.599996745649,-39.599996745851,-39.5999967539786,-39.5999967717553,-39.599996704931,-550000
2.39972222222222,4.0998852811649e-06,-2.97485752459008e-08,-2.50261880301367e-08,-3.65539621830805e-08,-3.6528145267266e-08,-3.48584576667591e-08,-3.27864403827484e-08,-2.94350201450322e-08,-2.52442849817034e-08,-1.13167943191013e-08,-3.19159966388127e-08,-4.86354585701655e-08,-8.49212072306769e-08,-1.66875174304e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444818558,-39.5999967369012,-39.5999967427525,-39.5999967408372,-39.5999967419285,-39.5999967433278,-39.5999967443659,-39.5999967453661,-39.5999967434627,-39.5999967540378,-39.5999967542413,-39.5999967623507,-39.5999967800872,-39.5999967134217,-550000
2.4,4.08811794244083e-06,-2.96911748103977e-08,-2.49782707951296e-08,-3.64778561971929e-08,-3.64503857989007e-08,-3.47838621189972e-08,-3.27166616858175e-08,-2.93735763993664e-08,-2.51943353354589e-08,-1.13061262714722e-08,-3.1848885722676e-08,-4.85255601285874e-08,-8.47231634991617e-08,-1.66483435964188e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444862765,-39.5999967453066,-39.5999967511451,-39.5999967492349,-39.5999967503247,-39.5999967517216,-39.5999967527581,-39.5999967537569,-39.5999967518602,-39.5999967624068,-39.599996762612,-39.5999967707032,-39.5999967883994,-39.5999967218926,-550000
2.40027777777778,4.07638091755213e-06,-2.96338677287173e-08,-2.49304279864475e-08,-3.64018898656504e-08,-3.63727723174054e-08,-3.47094090932031e-08,-3.26470135074079e-08,-2.93122456662857e-08,-2.51444706124011e-08,-1.12954406962485e-08,-3.17818991505267e-08,-4.84158864549727e-08,-8.45255391284263e-08,-1.6609253375034e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444906869,-39.5999967536924,-39.599996759518,-39.5999967576129,-39.5999967587011,-39.5999967600957,-39.5999967611305,-39.599996762128,-39.5999967602379,-39.5999967707562,-39.5999967709629,-39.599996779036,-39.5999967966921,-39.5999967303436,-550000
2.40055555555556,4.0646741352216e-06,-2.95766509939573e-08,-2.48826631745473e-08,-3.63260607436962e-08,-3.62953048666965e-08,-3.46350980700039e-08,-3.25774965251061e-08,-2.925102635568e-08,-2.50946893806537e-08,-1.12847401588914e-08,-3.17150360340884e-08,-4.8306437807474e-08,-8.43283322158529e-08,-1.65702464881023e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444950869,-39.5999967620583,-39.5999967678712,-39.5999967659712,-39.5999967670579,-39.59999676845,-39.5999967694833,-39.5999967704794,-39.5999967685959,-39.599996779086,-39.5999967792942,-39.5999967873492,-39.5999968049653,-39.5999967387746,-550000
2.40083333333333,4.05299752447589e-06,-2.95195277414863e-08,-2.48349730639188e-08,-3.62503717968595e-08,-3.62179822673431e-08,-3.45609280865752e-08,-3.25081107666662e-08,-2.91899191870106e-08,-2.50449937514578e-08,-1.12740217819825e-08,-3.16482969900823e-08,-4.81972113872141e-08,-8.4131543944629e-08,-1.6531322884593e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444994765,-39.5999967704047,-39.5999967762047,-39.5999967743098,-39.599996775395,-39.5999967767848,-39.5999967778164,-39.5999967788112,-39.5999967769342,-39.5999967873961,-39.5999967876059,-39.5999967956429,-39.599996813219,-39.5999967471859,-550000
2.40111111111111,4.04135101430278e-06,-2.94624965416584e-08,-2.47873585435121e-08,-3.61748195578444e-08,-3.6140805647958e-08,-3.44868982423539e-08,-3.24388558689853e-08,-2.91289256730001e-08,-2.49953803394125e-08,-1.12632885118804e-08,-3.15816818182424e-08,-4.80882078970786e-08,-8.39351725717487e-08,-1.64924823772535e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445038558,-39.5999967787314,-39.5999967845187,-39.5999967826289,-39.5999967837126,-39.5999967850999,-39.5999967861299,-39.5999967871234,-39.599996785253,-39.5999967956868,-39.5999967958981,-39.599996803917,-39.5999968214532,-39.5999967555774,-550000
2.40138888888889,4.02973453397861e-06,-2.94055561059807e-08,-2.47398195963475e-08,-3.60994050445936e-08,-3.60637752679704e-08,-3.44130100927635e-08,-3.23697321446146e-08,-2.90680422641937e-08,-2.49458499528537e-08,-1.12525400378964e-08,-3.1515190161761e-08,-4.79794271709034e-08,-8.37392173337233e-08,-1.64537249673967e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445082248,-39.5999967870385,-39.5999967928131,-39.5999967909284,-39.5999967920105,-39.5999967933955,-39.5999967944239,-39.599996795416,-39.5999967935521,-39.5999968039579,-39.5999968041707,-39.5999968121716,-39.599996829668,-39.5999967639491,-550000
2.40166666666667,4.01814801297479e-06,-2.93487078577869e-08,-2.46923573203447e-08,-3.60241285561327e-08,-3.59868898295283e-08,-3.43392614027913e-08,-3.23007372916088e-08,-2.90072722254705e-08,-2.48964033758406e-08,-1.12417767657829e-08,-3.14488216884971e-08,-4.78708669139782e-08,-8.3543678414329e-08,-1.64150501379326e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445125836,-39.5999967953261,-39.599996801088,-39.5999967992083,-39.5999968002889,-39.5999968016716,-39.5999968026983,-39.5999968036891,-39.5999968018317,-39.5999968122095,-39.5999968124239,-39.5999968204068,-39.5999968378635,-39.5999967723011,-550000
2.40194444444444,4.00659138074448e-06,-2.92919513761875e-08,-2.46449679381081e-08,-3.5948991066555e-08,-3.5910149490574e-08,-3.42656535402472e-08,-3.22318737218818e-08,-2.89466122674628e-08,-2.48470401579684e-08,-1.12309986988051e-08,-3.13825758735058e-08,-4.77625299994648e-08,-8.33485512802955e-08,-1.63764581281333e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445169321,-39.5999968035942,-39.5999968093435,-39.5999968074688,-39.5999968085479,-39.5999968099282,-39.5999968109533,-39.5999968119427,-39.5999968100919,-39.5999968204417,-39.5999968206576,-39.5999968286226,-39.5999968460397,-39.5999967806335,-550000
2.40222222222222,3.99506456705491e-06,-2.92352864043079e-08,-2.45976557646852e-08,-3.58739898778759e-08,-3.58335539050294e-08,-3.41921848145692e-08,-3.21631401858264e-08,-2.88860631960204e-08,-2.47977599007231e-08,-1.1220205563201e-08,-3.13164541943134e-08,-4.76544125745394e-08,-8.31538400677412e-08,-1.63379485078254e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445212703,-39.5999968118429,-39.5999968175795,-39.5999968157099,-39.5999968167874,-39.5999968181653,-39.5999968191888,-39.5999968201769,-39.5999968183325,-39.5999968286546,-39.5999968288719,-39.5999968368191,-39.5999968541966,-39.5999967889463,-550000
2.4025,3.98356750173577e-06,-2.91787140526361e-08,-2.45504172391626e-08,-3.57991259275585e-08,-3.57571038910186e-08,-3.41188552039228e-08,-3.20945365571304e-08,-2.88256253405913e-08,-2.47485637667529e-08,-1.12093970970116e-08,-3.12504544249143e-08,-4.75465164696095e-08,-8.29595415705324e-08,-1.62995211893461e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445255984,-39.5999968200721,-39.5999968257961,-39.5999968239315,-39.5999968250075,-39.5999968263831,-39.599996827405,-39.5999968283918,-39.5999968265538,-39.5999968368481,-39.5999968370669,-39.5999968449962,-39.5999968623343,-39.5999967972395,-550000
2.40277777777778,3.97210011480122e-06,-2.9122232006853e-08,-2.45032548531019e-08,-3.57243994045426e-08,-3.56807965324292e-08,-3.40456672178747e-08,-3.20260617658717e-08,-2.87652986264545e-08,-2.46994499805487e-08,-1.11985750947391e-08,-3.11845761542928e-08,-4.7438841511622e-08,-8.27656554806255e-08,-1.62611759953459e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445299163,-39.599996828282,-39.5999968339934,-39.5999968321338,-39.5999968332083,-39.5999968345815,-39.5999968356018,-39.5999968365872,-39.5999968347557,-39.5999968450223,-39.5999968452426,-39.5999968531541,-39.5999968704527,-39.5999968055132,-550000
2.40305555555556,3.96066233635391e-06,-2.90658405603903e-08,-2.44561685917104e-08,-3.56498091625501e-08,-3.56046346040161e-08,-3.39726171360852e-08,-3.19577174711269e-08,-2.87050817539032e-08,-2.46504185882498e-08,-1.11877386648323e-08,-3.1118821055129e-08,-4.73313870356947e-08,-8.25721800556678e-08,-1.62229127224874e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444534224,-39.5999968364726,-39.5999968421714,-39.5999968403168,-39.5999968413898,-39.5999968427606,-39.5999968437793,-39.5999968447634,-39.5999968429383,-39.5999968531772,-39.599996853399,-39.5999968612928,-39.5999968785521,-39.5999968137674,-550000
2.40333333333333,3.94925409675788e-06,-2.90095411857273e-08,-2.44091558913257e-08,-3.5575355264441e-08,-3.55286169034259e-08,-3.38997064801654e-08,-3.1889501757448e-08,-2.86449768752678e-08,-2.46014710944179e-08,-1.11768864941693e-08,-3.10531884335259e-08,-4.72241513025357e-08,-8.23791153546741e-08,-1.61847314056169e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445385215,-39.5999968446438,-39.5999968503301,-39.5999968484805,-39.5999968495519,-39.5999968509204,-39.5999968519375,-39.5999968529203,-39.5999968511016,-39.5999968613129,-39.5999968615362,-39.5999968694122,-39.5999968866323,-39.5999968220021,-550000
2.40361111111111,3.93787532640889e-06,-2.89533319250222e-08,-2.43622179159719e-08,-3.55010390201029e-08,-3.54527424802545e-08,-3.38269357623763e-08,-3.18214146879662e-08,-2.85849812836363e-08,-2.45526074103592e-08,-1.1166019103574e-08,-3.09876779646786e-08,-4.7117135150771e-08,-8.21864612227926e-08,-1.61466317617325e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444542809,-39.5999968527959,-39.5999968584696,-39.599996856625,-39.5999968576949,-39.599996859061,-39.5999968600765,-39.599996861058,-39.5999968592456,-39.5999968694294,-39.5999968696542,-39.5999968775125,-39.5999968946935,-39.5999968302175,-550000
2.40388888888889,3.92652595595261e-06,-2.8897214628271e-08,-2.43153564063157e-08,-3.54268574801116e-08,-3.5377010958377e-08,-3.37543030876252e-08,-3.17534572417155e-08,-2.85250967928452e-08,-2.45038247852341e-08,-1.1155138562492e-08,-3.09222883190035e-08,-4.7010338302943e-08,-8.19942168573499e-08,-1.61086136106339e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445470863,-39.5999968609287,-39.59999686659,-39.5999968647503,-39.5999968658187,-39.5999968671824,-39.5999968681963,-39.5999968691764,-39.5999968673705,-39.5999968775269,-39.5999968777531,-39.5999968855937,-39.5999969027356,-39.5999968384134,-550000
2.40416666666667,3.91520591615412e-06,-2.884118813882e-08,-2.42685681213838e-08,-3.53528130159822e-08,-3.53014232573699e-08,-3.36818090237075e-08,-3.16856280658002e-08,-2.84653217620534e-08,-2.44551249552762e-08,-1.11442447508955e-08,-3.08570200843801e-08,-4.69037583841404e-08,-8.18023817758512e-08,-1.60706767519231e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445513536,-39.5999968690424,-39.5999968746912,-39.5999968728565,-39.5999968739233,-39.5999968752847,-39.599996876297,-39.5999968772758,-39.5999968754762,-39.5999968856052,-39.5999968858328,-39.5999968936558,-39.5999969107587,-39.5999968465901,-550000
2.40444444444444,3.90391513784204e-06,-2.87852524469372e-08,-2.42218559593787e-08,-3.52789031900712e-08,-3.52259789810991e-08,-3.3609453678095e-08,-3.16179261100345e-08,-2.84056574408493e-08,-2.44065071119611e-08,-1.11333368470367e-08,-3.0791873491497e-08,-4.67973979895172e-08,-8.1610952352804e-08,-1.60328213206309e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445556108,-39.5999968771369,-39.5999968827733,-39.5999968809435,-39.5999968820088,-39.5999968833679,-39.5999968843786,-39.599996885356,-39.5999968835627,-39.5999968936645,-39.5999968938935,-39.5999969016989,-39.5999969187629,-39.5999968547475,-550000
2.40472222222222,3.89265355207352e-06,-2.87294071748348e-08,-2.41752181982435e-08,-3.52051292762159e-08,-3.51506775893065e-08,-3.35372349755098e-08,-3.15503538074952e-08,-2.83461028546254e-08,-2.4357970997641e-08,-1.11224156987963e-08,-3.07268480535625e-08,-4.66912559006619e-08,-8.14199299225893e-08,-1.59950467638185e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444559858,-39.5999968852124,-39.5999968908363,-39.5999968890115,-39.5999968900753,-39.599996891432,-39.5999968924411,-39.5999968934172,-39.5999968916302,-39.5999969017047,-39.5999969019352,-39.5999969097231,-39.5999969267482,-39.5999968628857,-550000
2.405,3.88142109004368e-06,-2.86736529270148e-08,-2.41286551173452e-08,-3.51314908081965e-08,-3.50755192633946e-08,-3.34651533847309e-08,-3.14829094053462e-08,-2.82866579157713e-08,-2.43095186505365e-08,-1.11114788567683e-08,-3.06619447146432e-08,-4.6585330492916e-08,-8.12293137640718e-08,-1.59573532443719e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445640952,-39.5999968932689,-39.5999968988803,-39.5999968970604,-39.5999968981227,-39.5999968994771,-39.5999969004846,-39.5999969014594,-39.5999968996787,-39.599996909726,-39.5999969099579,-39.5999969177282,-39.5999969347147,-39.5999968710046,-550000
2.40527777777778,3.87021768310976e-06,-2.86179889738866e-08,-2.40821668831346e-08,-3.5057987322449e-08,-3.50005023701938e-08,-3.3393210512611e-08,-3.14155922374273e-08,-2.82273242330659e-08,-2.42611464966232e-08,-1.11005289353758e-08,-3.05971626525036e-08,-4.64796219619357e-08,-8.10391031250581e-08,-1.59197404339217e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445683224,-39.5999969013063,-39.5999969069054,-39.5999969050904,-39.5999969061512,-39.5999969075032,-39.5999969085091,-39.5999969094826,-39.5999969077081,-39.5999969177283,-39.5999969179617,-39.5999969257145,-39.5999969426623,-39.5999968791044,-550000
2.40555555555556,3.85904326273869e-06,-2.8562414662781e-08,-2.40357528872786e-08,-3.49846195493388e-08,-3.49256280629724e-08,-3.33214052618121e-08,-3.13484015179852e-08,-2.81680987031794e-08,-2.42128576331712e-08,-1.10895659160385e-08,-3.05325006396049e-08,-4.63741309958747e-08,-8.08492964072052e-08,-1.58822082206153e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445725396,-39.5999969093248,-39.5999969149116,-39.5999969131014,-39.5999969141606,-39.5999969155104,-39.5999969165147,-39.5999969174868,-39.5999969157186,-39.5999969257118,-39.5999969259465,-39.5999969336819,-39.5999969505911,-39.5999968871851,-550000
2.40583333333333,3.84789776056208e-06,-2.85069310730498e-08,-2.39894138137243e-08,-3.49113851383514e-08,-3.48508965943114e-08,-3.32497373390443e-08,-3.128133844877e-08,-2.81089816477698e-08,-2.4164652220311e-08,-1.10785889898144e-08,-3.04679584846597e-08,-4.62688558943936e-08,-8.06598938115044e-08,-1.58447564450695e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445767468,-39.5999969173243,-39.5999969228988,-39.5999969210935,-39.5999969221512,-39.5999969234987,-39.5999969245014,-39.5999969254722,-39.5999969237102,-39.5999969336764,-39.5999969339126,-39.5999969416305,-39.5999969585012,-39.5999968952467,-550000
2.40611111111111,3.83678110834849e-06,-2.84515373034646e-08,-2.39431490844098e-08,-3.48382866577722e-08,-3.47763050574561e-08,-3.31782061355709e-08,-3.12144035006308e-08,-2.8049974917123e-08,-2.41165262255683e-08,-1.10676004245963e-08,-3.04035363984721e-08,-4.61637970177915e-08,-8.04708945178334e-08,-1.58073849302236e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445809442,-39.599996925305,-39.5999969308672,-39.5999969290668,-39.599996930123,-39.5999969314681,-39.5999969324692,-39.5999969334387,-39.5999969316829,-39.5999969416222,-39.5999969418598,-39.5999969495604,-39.5999969663926,-39.5999969032893,-550000
2.40638888888889,3.82569323800801e-06,-2.83962340122553e-08,-2.38969573680228e-08,-3.4765322899671e-08,-3.47018561198504e-08,-3.31068116543734e-08,-3.11475949240699e-08,-2.79910761177788e-08,-2.40684828979162e-08,-1.10565974127493e-08,-3.03392360347698e-08,-4.60589522090385e-08,-8.02822984739434e-08,-1.57700935818526e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445851316,-39.5999969332669,-39.5999969388168,-39.5999969370212,-39.5999969380759,-39.5999969394187,-39.5999969404183,-39.5999969413863,-39.5999969396368,-39.5999969495492,-39.5999969497882,-39.5999969574714,-39.5999969742653,-39.5999969113129,-550000
2.40666666666667,3.81463408167288e-06,-2.83410210679914e-08,-2.38508395527325e-08,-3.46924934890233e-08,-3.46275488879836e-08,-3.30355535585773e-08,-3.10809133471026e-08,-2.79322862487308e-08,-2.40205211301728e-08,-1.10455819406983e-08,-3.02750538279182e-08,-4.5954323843643e-08,-8.00941027609009e-08,-1.57328822480457e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445893092,-39.59999694121,-39.5999969467476,-39.5999969449569,-39.5999969460101,-39.5999969473505,-39.5999969483485,-39.5999969493153,-39.5999969475718,-39.5999969574576,-39.5999969576978,-39.5999969653638,-39.5999969821194,-39.5999969193175,-550000
2.40694444444444,3.80360357154151e-06,-2.82858978510291e-08,-2.38047970262895e-08,-3.46197969741073e-08,-3.45533817297275e-08,-3.29644326381878e-08,-3.10143585778447e-08,-2.78736047868093e-08,-2.39726406340964e-08,-1.1034553607755e-08,-3.02109922735313e-08,-4.58499093295351e-08,-7.99063094312002e-08,-1.56957506655246e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445934769,-39.5999969491343,-39.5999969546597,-39.5999969528738,-39.5999969539254,-39.5999969552636,-39.59999695626,-39.5999969572254,-39.5999969554882,-39.5999969653472,-39.5999969655888,-39.5999969732375,-39.5999969899549,-39.5999969273032,-550000
2.40722222222222,3.79260163990465e-06,-2.82308631167159e-08,-2.37588301546535e-08,-3.45472338127823e-08,-3.44793567942203e-08,-3.28934450929572e-08,-3.09479300476654e-08,-2.78150325107103e-08,-2.39248423212663e-08,-1.10235128137148e-08,-3.01470492380957e-08,-4.57457102050111e-08,-7.97189151448067e-08,-1.5658698880342e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445976347,-39.5999969570399,-39.599996962553,-39.599996960772,-39.5999969618221,-39.5999969631579,-39.5999969641528,-39.5999969651169,-39.5999969633858,-39.5999969732181,-39.5999969734612,-39.5999969810926,-39.5999969977719,-39.5999969352701,-550000
2.4075,3.78162821936709e-06,-2.81759189410669e-08,-2.37129350415577e-08,-3.44748056429467e-08,-3.44054709992201e-08,-3.282259660127e-08,-3.08816274272025e-08,-2.77565677821786e-08,-2.38771249225492e-08,-1.10124589348487e-08,-3.00832261960001e-08,-4.56417245345075e-08,-7.95319200167903e-08,-1.56217267056526e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446017827,-39.5999969649268,-39.5999969704278,-39.5999969686516,-39.5999969697002,-39.5999969710337,-39.599996972027,-39.5999969729897,-39.5999969712647,-39.5999969810705,-39.5999969813149,-39.5999969889291,-39.5999970055704,-39.5999969432181,-550000
2.40777777777778,3.77068324257388e-06,-2.81210652128869e-08,-2.36671144320546e-08,-3.44025099965537e-08,-3.43317268273687e-08,-3.27518821897626e-08,-3.08154510699143e-08,-2.76982117543282e-08,-2.3829488329616e-08,-1.10013935903643e-08,-3.00195217238968e-08,-4.55379525303823e-08,-7.93453232331169e-08,-1.55848338712146e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444605921,-39.5999969727951,-39.5999969782839,-39.5999969765125,-39.5999969775596,-39.5999969788908,-39.5999969798825,-39.5999969808439,-39.599996979125,-39.5999969889043,-39.59999698915,-39.5999969967471,-39.5999970133504,-39.5999969511474,-550000
2.40805555555556,3.75976664224707e-06,-2.80663004727092e-08,-2.36213671657077e-08,-3.43303482109689e-08,-3.42581215328201e-08,-3.26813042302385e-08,-3.0749400710338e-08,-2.76399631550862e-08,-2.37819325819008e-08,-1.09903156392907e-08,-2.99559369803723e-08,-4.54343940712002e-08,-7.91591250281158e-08,-1.55480201250653e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446100494,-39.5999969806448,-39.5999969861215,-39.5999969843549,-39.5999969854004,-39.5999969867293,-39.5999969877194,-39.5999969886795,-39.5999969869667,-39.5999969967196,-39.5999969969666,-39.5999970045466,-39.599997021112,-39.5999969590579,-550000
2.40833333333333,3.74887835134208e-06,-2.80116250966835e-08,-2.35756934920072e-08,-3.42583192044233e-08,-3.41846565752841e-08,-3.26108610595607e-08,-3.06834767439548e-08,-2.75818218766443e-08,-2.3734457919419e-08,-1.09792257665287e-08,-2.98924710198028e-08,-4.53310480446465e-08,-7.89733234081738e-08,-1.55112855317418e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446141681,-39.599996988476,-39.5999969939406,-39.5999969921786,-39.5999969932228,-39.5999969945493,-39.5999969955378,-39.5999969964967,-39.5999969947899,-39.5999970045164,-39.5999970047647,-39.5999970123276,-39.5999970288552,-39.5999969669497,-550000
2.40861111111111,3.7380183030026e-06,-2.79570395785156e-08,-2.35300935416369e-08,-3.41864223054431e-08,-3.41113330101709e-08,-3.25405528315665e-08,-3.06176769681819e-08,-2.75237885047701e-08,-2.36870656460733e-08,-1.0968121432172e-08,-2.9829124447641e-08,-4.52279138048569e-08,-7.87879185507252e-08,-1.54746299597701e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446182771,-39.5999969962886,-39.5999970017411,-39.599996999984,-39.5999970010265,-39.5999970023508,-39.5999970033378,-39.5999970042952,-39.5999970025945,-39.5999970122947,-39.5999970125444,-39.5999970200902,-39.59999703658,-39.5999969748228,-550000
2.40888888888889,3.72718643039336e-06,-2.79025432094767e-08,-2.34845671375119e-08,-3.41146575760873e-08,-3.40381485511897e-08,-3.24703789302995e-08,-3.05520041059052e-08,-2.74658615254598e-08,-2.36397531777817e-08,-1.09570077111829e-08,-2.97658964502628e-08,-4.51249913901311e-08,-7.86029083093823e-08,-1.54380530851081e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446223763,-39.5999970040828,-39.5999970095232,-39.5999970077708,-39.5999970088119,-39.5999970101339,-39.5999970111193,-39.5999970120754,-39.5999970103807,-39.5999970200546,-39.5999970203057,-39.5999970278344,-39.5999970442866,-39.5999969826773,-550000
2.40916666666667,3.71638266697241e-06,-2.78481360289916e-08,-2.34391145948934e-08,-3.40430264378487e-08,-3.39651032367522e-08,-3.24003393597077e-08,-3.04864556071361e-08,-2.7408042739757e-08,-2.35925218517808e-08,-1.09458803910341e-08,-2.97027866625376e-08,-4.50222811720084e-08,-7.84182937196489e-08,-1.54015548361139e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446264658,-39.5999970118585,-39.5999970172869,-39.5999970155392,-39.5999970165788,-39.5999970178985,-39.5999970188823,-39.5999970198371,-39.5999970181485,-39.5999970277962,-39.5999970280485,-39.5999970355602,-39.5999970519749,-39.5999969905132,-550000
2.40944444444444,3.70560694621891e-06,-2.77938182530699e-08,-2.33937346906877e-08,-3.39715280599054e-08,-3.38921962676809e-08,-3.23304347990577e-08,-3.0421031252431e-08,-2.7350332483492e-08,-2.35453698762742e-08,-1.09347426071174e-08,-2.9639793760795e-08,-4.49197819598747e-08,-7.82340726108793e-08,-1.5365135220121e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446305457,-39.5999970196158,-39.5999970250323,-39.5999970232893,-39.5999970243273,-39.5999970256448,-39.599997026627,-39.5999970275805,-39.5999970258978,-39.5999970355194,-39.599997035773,-39.5999970432678,-39.599997059645,-39.5999969983306,-550000
2.40972222222222,3.69485920182954e-06,-2.77395913658308e-08,-2.3348427381137e-08,-3.39001607690957e-08,-3.38194292804482e-08,-3.2260663860619e-08,-3.03557314241305e-08,-2.72927282113438e-08,-2.34982995286919e-08,-1.09235925100945e-08,-2.95769197617376e-08,-4.48174926901185e-08,-7.80502457801642e-08,-1.53287938265269e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446346159,-39.5999970273548,-39.5999970327592,-39.599997031021,-39.5999970320575,-39.5999970333727,-39.5999970343533,-39.5999970353055,-39.5999970336288,-39.5999970432243,-39.5999970434793,-39.5999970509571,-39.5999970672969,-39.5999970061294,-550000
2.41,3.68413936755035e-06,-2.76854516191867e-08,-2.33031948958068e-08,-3.38289251713725e-08,-3.37468010894476e-08,-3.21910272912485e-08,-3.0290556178374e-08,-2.72352306963774e-08,-2.34513100409116e-08,-1.09124310316787e-08,-2.95141633352549e-08,-4.47154155946914e-08,-7.78668103236341e-08,-1.52925306369307e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446386765,-39.5999970350754,-39.5999970404679,-39.5999970387344,-39.5999970397694,-39.5999970410823,-39.5999970420614,-39.5999970430122,-39.5999970413415,-39.599997050911,-39.5999970511672,-39.5999970586282,-39.5999970749306,-39.5999970139098,-550000
2.41027777777778,3.6734473772784e-06,-2.76313999695501e-08,-2.3258034901762e-08,-3.37578223031717e-08,-3.3674310730974e-08,-3.21215246830743e-08,-3.02255052743606e-08,-2.71778406193554e-08,-2.34044002402368e-08,-1.09012577894048e-08,-2.94515252938349e-08,-4.46135475532905e-08,-7.76837668361262e-08,-1.52563455017672e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446427275,-39.5999970427779,-39.5999970481584,-39.5999970464295,-39.5999970474631,-39.5999970487737,-39.5999970497512,-39.5999970507007,-39.5999970490359,-39.5999970585795,-39.599997058837,-39.5999970662811,-39.5999970825463,-39.5999970216718,-550000
2.41055555555556,3.66278316519728e-06,-2.75774373017001e-08,-2.32129493188366e-08,-3.36868498797782e-08,-3.36019588429584e-08,-3.20521551658824e-08,-3.01605782437274e-08,-2.71205573441815e-08,-2.33575706853559e-08,-1.08900719854464e-08,-2.93890048095485e-08,-4.45118908487556e-08,-7.75011125288567e-08,-1.52202383767957e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446467689,-39.599997050462,-39.5999970558306,-39.5999970541065,-39.5999970551385,-39.5999970564468,-39.5999970574227,-39.599997058371,-39.5999970567121,-39.5999970662298,-39.5999970664886,-39.5999970739159,-39.5999970901439,-39.5999970294154,-550000
2.41083333333333,3.65214666544297e-06,-2.75235627892287e-08,-2.31679358251539e-08,-3.36160089283681e-08,-3.35297457331357e-08,-3.19829191387994e-08,-3.00957737005224e-08,-2.70633804563019e-08,-2.33108206633382e-08,-1.08788770828759e-08,-2.93266011361934e-08,-4.44104426360764e-08,-7.73188517529656e-08,-1.51842087122144e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446508007,-39.599997058128,-39.5999970634847,-39.5999970617652,-39.5999970627957,-39.5999970641017,-39.5999970650762,-39.599997066023,-39.59999706437,-39.599997073862,-39.599997074122,-39.5999970815325,-39.5999970977234,-39.5999970371406,-550000
2.41111111111111,3.64153781244699e-06,-2.74697759791566e-08,-2.31229956586268e-08,-3.35452991558043e-08,-3.34576701797073e-08,-3.19138160312993e-08,-3.00310942398918e-08,-2.70063089749806e-08,-2.32641520258521e-08,-1.08676699096492e-08,-2.92643158345064e-08,-4.4309202095469e-08,-7.71369793095847e-08,-1.51482567549032e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444654823,-39.5999970657758,-39.5999970711206,-39.5999970694058,-39.5999970704348,-39.5999970717385,-39.5999970727114,-39.5999970736569,-39.5999970720099,-39.5999970814761,-39.5999970817374,-39.5999970891311,-39.599997105285,-39.5999970448475,-550000
2.41138888888889,3.63095654073281e-06,-2.74160787422683e-08,-2.30781274810635e-08,-3.34747210122655e-08,-3.33857317735154e-08,-3.18448457440508e-08,-2.99665377160357e-08,-2.69493438314728e-08,-2.32175622299395e-08,-1.08564529071583e-08,-2.92021472601022e-08,-4.42081705494192e-08,-7.69554968389443e-08,-1.51123821279517e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446588357,-39.5999970734054,-39.5999970787385,-39.5999970770283,-39.5999970780558,-39.5999970793573,-39.5999970803286,-39.5999970812728,-39.5999970796316,-39.5999970890721,-39.5999970893346,-39.5999970967117,-39.5999971128285,-39.5999970525362,-550000
2.41166666666667,3.62040278496649e-06,-2.73624706546976e-08,-2.30333319226377e-08,-3.34042730751022e-08,-3.33139314284303e-08,-3.17760073699962e-08,-2.99021051469672e-08,-2.68924833495244e-08,-2.31710536961491e-08,-1.08452245419886e-08,-2.91400939220458e-08,-4.41073487833547e-08,-7.67744014625505e-08,-1.50765849127373e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446628389,-39.5999970810171,-39.5999970863383,-39.5999970846327,-39.5999970856587,-39.5999970869579,-39.5999970879276,-39.5999970888706,-39.5999970872352,-39.5999970966501,-39.5999970969139,-39.5999971042742,-39.5999971203542,-39.5999970602066,-550000
2.41194444444444,3.60987647985634e-06,-2.73089488787953e-08,-2.29886104862871e-08,-3.33339565227358e-08,-3.3242266572292e-08,-3.17073020327406e-08,-2.9837794932841e-08,-2.68357300069141e-08,-2.31246257539268e-08,-1.08339843098748e-08,-2.90781574840229e-08,-4.40067338643443e-08,-7.65936939251841e-08,-1.50408648343595e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446668327,-39.5999970886106,-39.59999709392,-39.5999970922191,-39.5999970932436,-39.5999970945405,-39.5999970955087,-39.5999970964503,-39.5999970948208,-39.5999971042102,-39.5999971044752,-39.5999971118189,-39.5999971278621,-39.5999970678589,-550000
2.41222222222222,3.59937756041395e-06,-2.72555153419607e-08,-2.29439618457539e-08,-3.3263768363602e-08,-3.3170741097142e-08,-3.16387296773823e-08,-2.97736081418649e-08,-2.67790815248748e-08,-2.30782748817576e-08,-1.08227348861455e-08,-2.90163378330161e-08,-4.39063262178037e-08,-7.6413372428548e-08,-1.50052217999673e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446708169,-39.5999970961862,-39.5999971014838,-39.5999970997875,-39.5999971008105,-39.5999971021052,-39.5999971030718,-39.5999971040121,-39.5999971023884,-39.5999971117523,-39.5999971120185,-39.5999971193455,-39.5999971353521,-39.599997075493,-550000
2.4125,3.58890596167339e-06,-2.72021705181569e-08,-2.28993845864469e-08,-3.3193711975463e-08,-3.30993503352524e-08,-3.15702890907714e-08,-2.97095435886056e-08,-2.67225391082755e-08,-2.30320044725983e-08,-1.08114746627464e-08,-2.89546343108483e-08,-4.38061255954632e-08,-7.62334373287247e-08,-1.49696555407864e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446747918,-39.5999971037438,-39.5999971090296,-39.5999971073379,-39.5999971083594,-39.5999971096519,-39.5999971106169,-39.5999971115559,-39.599997109938,-39.5999971192765,-39.5999971195439,-39.5999971268544,-39.5999971428242,-39.5999970831089,-550000
2.41277777777778,3.57846161889248e-06,-2.71489142732754e-08,-2.28548803137395e-08,-3.31237852481424e-08,-3.30280959934649e-08,-3.15019811647895e-08,-2.96456006098283e-08,-2.66661020136914e-08,-2.29858134047189e-08,-1.08002033042555e-08,-2.88930466487449e-08,-4.37061327007696e-08,-7.60538876053293e-08,-1.49341659525578e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446787572,-39.5999971112835,-39.5999971165576,-39.5999971148705,-39.5999971158905,-39.5999971171807,-39.5999971181442,-39.5999971190818,-39.5999971174697,-39.5999971267828,-39.5999971270515,-39.5999971343454,-39.5999971502787,-39.5999970907068,-550000
2.41305555555556,3.56804446737166e-06,-2.70957456173535e-08,-2.28104486518405e-08,-3.30539868063176e-08,-3.29569780717218e-08,-3.14338037354664e-08,-2.95817812937737e-08,-2.66097703608074e-08,-2.29397021431812e-08,-1.07889227490447e-08,-2.88315741682746e-08,-4.36063452946764e-08,-7.58747219821443e-08,-1.48987530133918e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446827132,-39.5999971188053,-39.5999971240677,-39.5999971223851,-39.5999971234037,-39.5999971246916,-39.5999971256535,-39.5999971265898,-39.5999971249835,-39.5999971342713,-39.5999971345412,-39.5999971418186,-39.5999971577154,-39.5999970982867,-550000
2.41333333333333,3.55765444263634e-06,-2.70426650673916e-08,-2.276608808936e-08,-3.2984319589561e-08,-3.28859965815117e-08,-3.1365758341753e-08,-2.95180835416214e-08,-2.65535422429069e-08,-2.28936699997035e-08,-1.07776318657392e-08,-2.87702183157512e-08,-4.35067638070912e-08,-7.56959404643943e-08,-1.48634164252769e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446866598,-39.5999971263092,-39.59999713156,-39.5999971298819,-39.599997130899,-39.5999971321847,-39.5999971331451,-39.5999971340801,-39.5999971324795,-39.5999971417421,-39.5999971420131,-39.599997149274,-39.5999971651344,-39.5999971058486,-550000
2.41361111111111,3.54729148033334e-06,-2.69896718646408e-08,-2.27218005334838e-08,-3.29147814082619e-08,-3.28151498002617e-08,-3.12978441348206e-08,-2.94545091571454e-08,-2.64974184289461e-08,-2.28477171251475e-08,-1.07663306783789e-08,-2.87089777621957e-08,-4.34073895072361e-08,-7.55175404491601e-08,-1.48281560991529e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444690597,-39.5999971337953,-39.5999971390344,-39.599997137361,-39.5999971383765,-39.5999971396599,-39.5999971406188,-39.5999971415525,-39.5999971399577,-39.5999971491951,-39.5999971494673,-39.5999971567117,-39.5999971725358,-39.5999971133925,-550000
2.41388888888889,3.53695551621194e-06,-2.69367663024703e-08,-2.26775859623744e-08,-3.28453706108997e-08,-3.27444401672177e-08,-3.1230061055946e-08,-2.93910556245588e-08,-2.64413989312442e-08,-2.2801843802211e-08,-1.07550191029302e-08,-2.86478523782752e-08,-4.33082199371701e-08,-7.53395238593836e-08,-1.47929718801421e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446945249,-39.5999971412637,-39.5999971464912,-39.5999971448222,-39.5999971458363,-39.5999971471175,-39.5999971480748,-39.5999971490072,-39.5999971474181,-39.5999971566303,-39.5999971569038,-39.5999971641318,-39.5999971799196,-39.5999971209185,-550000
2.41416666666667,3.52664648616635e-06,-2.68839478210368e-08,-2.26334431500155e-08,-3.27760897094521e-08,-3.26738655183549e-08,-3.1162408467633e-08,-2.93277223695278e-08,-2.63854871318326e-08,-2.27560478864638e-08,-1.07436979991644e-08,-2.85868416072261e-08,-4.32092543097106e-08,-7.51618901894731e-08,-1.47578635976887e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446984435,-39.5999971487143,-39.5999971539302,-39.5999971522658,-39.5999971532783,-39.5999971545573,-39.5999971555131,-39.5999971564441,-39.5999971548608,-39.5999971640479,-39.5999971643226,-39.5999971715342,-39.5999971872858,-39.5999971284266,-550000
2.41444444444444,3.51636432630307e-06,-2.68312163242775e-08,-2.2589373680604e-08,-3.27069366291182e-08,-3.26034270518046e-08,-3.10948853002275e-08,-2.92645120049825e-08,-2.63296768299023e-08,-2.27103315352584e-08,-1.07323683892406e-08,-2.85259463977241e-08,-4.31104940201643e-08,-7.49846354167966e-08,-1.47228312517139e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447023528,-39.5999971561473,-39.5999971613516,-39.5999971596917,-39.5999971607027,-39.5999971619795,-39.5999971629337,-39.5999971638634,-39.5999971622857,-39.599997171448,-39.5999971717237,-39.599997178919,-39.5999971946345,-39.5999971359169,-550000
2.41472222222222,3.50610897278148e-06,-2.67785719597855e-08,-2.25453748244551e-08,-3.26379149041297e-08,-3.25331215809982e-08,-3.10274941263383e-08,-2.92014215464611e-08,-2.62739716275981e-08,-2.26646943260298e-08,-1.0721028019957e-08,-2.84651659106554e-08,-4.3011937791312e-08,-7.48077604339652e-08,-1.46878746807378e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447062527,-39.5999971635626,-39.5999971687553,-39.5999971670999,-39.5999971681095,-39.599997169384,-39.5999971703367,-39.5999971712651,-39.5999971696931,-39.5999971788304,-39.5999971791073,-39.5999971862863,-39.5999972019657,-39.5999971433894,-550000
2.415,3.4958803618827e-06,-2.67260152447533e-08,-2.25014468603527e-08,-3.2569020251827e-08,-3.24629521482651e-08,-3.09602319358011e-08,-2.91384542088817e-08,-2.6218369886942e-08,-2.26191351608149e-08,-1.07096782486249e-08,-2.84045007996087e-08,-4.29135849795229e-08,-7.46312649166588e-08,-1.46529935276569e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447101434,-39.5999971709603,-39.5999971761414,-39.5999971744905,-39.5999971754987,-39.5999971767709,-39.5999971777221,-39.5999971786492,-39.5999971770828,-39.5999971861952,-39.5999971864733,-39.599997193636,-39.5999972092795,-39.5999971508441,-550000
2.41527777777778,3.48567843013545e-06,-2.66735451362613e-08,-2.24575920278701e-08,-3.25002538884007e-08,-3.23929166713885e-08,-3.08930999597442e-08,-2.90756056884265e-08,-2.61628733172508e-08,-2.25736547740034e-08,-1.06983197330848e-08,-2.83439494994722e-08,-4.28154358796844e-08,-7.44551475782472e-08,-1.46181877761741e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447140249,-39.5999971783403,-39.59999718351,-39.5999971818636,-39.5999971828702,-39.5999971841402,-39.5999971850899,-39.5999971860157,-39.5999971844549,-39.5999971935425,-39.5999971938218,-39.5999972009683,-39.5999972165758,-39.5999971582811,-550000
2.41555555555556,3.47550311412081e-06,-2.662116291798e-08,-2.24138074857421e-08,-3.24316155081171e-08,-3.23230165897727e-08,-3.08260967221174e-08,-2.90128787030394e-08,-2.61074799086252e-08,-2.25282527274708e-08,-1.06869509689464e-08,-2.82835127457125e-08,-4.27174901408321e-08,-7.42794083155572e-08,-1.45834572510041e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447178972,-39.5999971857029,-39.599997190861,-39.5999971892191,-39.5999971902242,-39.599997191492,-39.5999971924401,-39.5999971933646,-39.5999971918095,-39.5999972008723,-39.5999972011528,-39.599997208283,-39.5999972238548,-39.5999971657005,-550000
2.41583333333333,3.46535435055634e-06,-2.65688669456362e-08,-2.23700952342656e-08,-3.23631045803474e-08,-3.22532513808576e-08,-3.07592245563904e-08,-2.89502709155397e-08,-2.60521892519135e-08,-2.24829295268696e-08,-1.06755727775851e-08,-2.82231899798141e-08,-4.26197465688077e-08,-7.41040480131903e-08,-1.45488017598723e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447217602,-39.599997193048,-39.5999971981946,-39.5999971965572,-39.5999971975608,-39.5999971988264,-39.599997199773,-39.5999972006961,-39.5999971991466,-39.5999972081848,-39.5999972084663,-39.5999972155804,-39.5999972311164,-39.5999971731021,-550000
2.41611111111111,3.45523207637068e-06,-2.65166583318485e-08,-2.23264546739476e-08,-3.22947222468652e-08,-3.21836184773225e-08,-3.06924805173705e-08,-2.8887783935461e-08,-2.59970029097121e-08,-2.24376840106614e-08,-1.0664187037368e-08,-2.81629797635246e-08,-4.25222060392819e-08,-7.39290633607111e-08,-1.45142212570565e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447256141,-39.5999972003755,-39.5999972055107,-39.5999972038777,-39.5999972048799,-39.5999972061433,-39.5999972070883,-39.5999972080102,-39.5999972064662,-39.5999972154798,-39.5999972157624,-39.5999972228604,-39.5999972383607,-39.5999971804862,-550000
2.41638888888889,3.44513622851325e-06,-2.64645358887755e-08,-2.22828859624955e-08,-3.22264670646409e-08,-3.21141201643159e-08,-3.06258653431241e-08,-2.88254170500188e-08,-2.59419187906254e-08,-2.23925174444601e-08,-1.06527908376708e-08,-2.81028848948266e-08,-4.24248663298088e-08,-7.37544552153022e-08,-1.4479715548139e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447294588,-39.5999972076857,-39.5999972128095,-39.5999972111809,-39.5999972121816,-39.5999972134427,-39.5999972143863,-39.5999972153068,-39.5999972137684,-39.5999972227574,-39.5999972230412,-39.599997230123,-39.5999972455877,-39.5999971878527,-550000
2.41666666666667,3.43506674413796e-06,-2.6412499001362e-08,-2.22393900896647e-08,-3.21583377059954e-08,-3.20447551770714e-08,-3.05593807249785e-08,-2.87631696256994e-08,-2.58869372051036e-08,-2.23474300605099e-08,-1.06413859341224e-08,-2.80429023026127e-08,-4.23277289011005e-08,-7.35802209388107e-08,-1.44452845517746e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447332943,-39.5999972149785,-39.5999972200908,-39.5999972184667,-39.5999972194659,-39.5999972207248,-39.5999972216668,-39.5999972225861,-39.5999972210532,-39.5999972300177,-39.5999972303026,-39.5999972373684,-39.5999972527975,-39.5999971952016,-550000
2.41694444444444,3.42502356056944e-06,-2.63605492328056e-08,-2.21959638715909e-08,-3.20903362739404e-08,-3.19755237257977e-08,-3.04930239746532e-08,-2.87010424832982e-08,-2.58320577940667e-08,-2.23024204421245e-08,-1.06299727962688e-08,-2.79830335684131e-08,-4.22307923111576e-08,-7.34063617043773e-08,-1.44109280437432e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447371207,-39.5999972222539,-39.5999972273549,-39.5999972257352,-39.5999972267329,-39.5999972279896,-39.5999972289301,-39.599997229848,-39.5999972283207,-39.5999972372608,-39.5999972375468,-39.5999972445965,-39.5999972599902,-39.5999972025331,-550000
2.41722222222222,3.41500661520477e-06,-2.63086855174907e-08,-2.2152609858754e-08,-3.20224618856793e-08,-3.19064254409956e-08,-3.0426794527247e-08,-2.86390348410564e-08,-2.57772824089228e-08,-2.22574874390328e-08,-1.06185512706064e-08,-2.79232783552161e-08,-4.21340568655797e-08,-7.32328765675596e-08,-1.4376645824538e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447409381,-39.599997229512,-39.5999972346016,-39.5999972329863,-39.5999972339826,-39.5999972352371,-39.599997236176,-39.5999972370927,-39.5999972355708,-39.5999972444865,-39.5999972447736,-39.5999972518073,-39.5999972671657,-39.5999972098471,-550000
2.4175,3.40501584557382e-06,-2.62569085725717e-08,-2.21093268947761e-08,-3.19547130305609e-08,-3.18374603385442e-08,-3.03606937202366e-08,-2.85771453190664e-08,-2.57226105082262e-08,-2.22126327236282e-08,-1.0607121384367e-08,-2.78636351398953e-08,-4.20375221435038e-08,-7.30597640803078e-08,-1.43424378933562e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447447463,-39.5999972367528,-39.5999972418311,-39.5999972402202,-39.599997241215,-39.5999972424673,-39.5999972434047,-39.59999724432,-39.5999972428037,-39.5999972516951,-39.5999972519833,-39.599997259001,-39.5999972743241,-39.5999972171437,-550000
2.41777777777778,3.39505118940555e-06,-2.62052178796517e-08,-2.20661144801518e-08,-3.18870917380435e-08,-3.17686274264885e-08,-3.02947201161345e-08,-2.85153765070659e-08,-2.56680403927242e-08,-2.21678554873486e-08,-1.05956823242412e-08,-2.78041059319247e-08,-4.19411875083988e-08,-7.288702304868e-08,-1.43083040642341e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447485455,-39.5999972439764,-39.5999972490434,-39.5999972474369,-39.5999972484302,-39.5999972496803,-39.5999972506162,-39.5999972515302,-39.5999972500193,-39.5999972588865,-39.5999972591758,-39.5999972661775,-39.5999972814654,-39.5999972244229,-550000
2.41805555555556,3.38511258448922e-06,-2.61536120850509e-08,-2.20229735886893e-08,-3.18195963113227e-08,-3.16999270571302e-08,-3.02288759424989e-08,-2.84537256364519e-08,-2.56135712859853e-08,-2.21231571030852e-08,-1.05842344977378e-08,-2.77446899121219e-08,-4.18450525835304e-08,-7.27146541810825e-08,-1.42742441252169e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447523356,-39.5999972511828,-39.5999972562385,-39.5999972546364,-39.5999972556282,-39.5999972568761,-39.5999972578104,-39.5999972587232,-39.5999972572178,-39.5999972660607,-39.5999972663511,-39.5999972733369,-39.5999972885896,-39.5999972316848,-550000
2.41833333333333,3.37519996879896e-06,-2.61020930697286e-08,-2.19799038309906e-08,-3.17522263152619e-08,-3.16313590966463e-08,-3.01631594909449e-08,-2.83921930741505e-08,-2.55592048401226e-08,-2.20785347483089e-08,-1.0572780422374e-08,-2.7685385423533e-08,-4.1749116726711e-08,-7.25426560024828e-08,-1.42402579132428e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447561167,-39.599997258372,-39.5999972634164,-39.5999972618187,-39.599997262809,-39.5999972640547,-39.5999972649876,-39.599997265899,-39.5999972643991,-39.5999972732179,-39.5999972735093,-39.5999972804793,-39.5999972956969,-39.5999972389293,-550000
2.41861111111111,3.36531328048133e-06,-2.60506606843411e-08,-2.1936903913072e-08,-3.16849835200616e-08,-3.15629230690228e-08,-3.0097569435031e-08,-2.8330779879621e-08,-2.55049403233678e-08,-2.20339903808739e-08,-1.05613164757697e-08,-2.76261937337312e-08,-4.16533815758236e-08,-7.23710263570671e-08,-1.4206345429051e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447598888,-39.5999972655441,-39.5999972705773,-39.5999972689839,-39.5999972699728,-39.5999972712163,-39.5999972721476,-39.5999972730577,-39.5999972715632,-39.5999972803579,-39.5999972806505,-39.5999972876046,-39.5999973027872,-39.5999972461566,-550000
2.41888888888889,3.35545245773124e-06,-2.59993143302e-08,-2.1893975390011e-08,-3.16178659797438e-08,-3.14946188068111e-08,-3.00321064647485e-08,-2.82694841005419e-08,-2.54507778208035e-08,-2.19895233614997e-08,-1.05498448335797e-08,-2.75671139847563e-08,-4.15578443832267e-08,-7.21997671855607e-08,-1.41725064909788e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447636518,-39.5999972726992,-39.5999972777211,-39.599997276132,-39.5999972771194,-39.5999972783607,-39.5999972792906,-39.5999972801993,-39.5999972787103,-39.599997287481,-39.5999972877746,-39.5999972947128,-39.5999973098605,-39.5999972533667,-550000
2.41916666666667,3.34561743888246e-06,-2.59480521930604e-08,-2.18511180934709e-08,-3.15508732855746e-08,-3.14264462359529e-08,-2.99667722515246e-08,-2.82083050933949e-08,-2.53967176698233e-08,-2.19451332905997e-08,-1.05383656602039e-08,-2.75081462821723e-08,-4.14625048334953e-08,-7.20288767921365e-08,-1.41387409585274e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444767406,-39.5999972798371,-39.5999972848479,-39.5999972832631,-39.5999972842491,-39.5999972854882,-39.5999972864165,-39.599997287324,-39.5999972858403,-39.599997294587,-39.5999972948817,-39.5999973018042,-39.599997316917,-39.5999972605596,-550000
2.41944444444444,3.33580816253757e-06,-2.58968770540021e-08,-2.18083307665361e-08,-3.14840058601345e-08,-3.13584061563224e-08,-2.99015634119534e-08,-2.81472460100118e-08,-2.53427590671084e-08,-2.1900819470594e-08,-1.05268786344036e-08,-2.74492907914092e-08,-4.13673623601774e-08,-7.18583545121103e-08,-1.41050486365057e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447711512,-39.5999972869581,-39.5999972919576,-39.5999972903772,-39.5999972913617,-39.5999972925986,-39.5999972935254,-39.5999972944316,-39.5999972929533,-39.5999973016761,-39.5999973019719,-39.5999973088786,-39.5999973239566,-39.5999972677353,-550000
2.41972222222222,3.32602456721346e-06,-2.58457863898329e-08,-2.17656154630539e-08,-3.14172630941538e-08,-3.12904968571254e-08,-2.98364812075637e-08,-2.80863035694867e-08,-2.52889025214143e-08,-2.18565826900178e-08,-1.05153843928004e-08,-2.73905458188174e-08,-4.12724194775374e-08,-7.16881984230391e-08,-1.40714294976257e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447748874,-39.599997294062,-39.5999972990504,-39.5999972974743,-39.5999972984573,-39.5999972996921,-39.5999973006173,-39.5999973015222,-39.5999973000493,-39.5999973087483,-39.5999973090451,-39.5999973159361,-39.5999973309794,-39.5999972748939,-550000
2.42,3.31626659164976e-06,-2.57947807631958e-08,-2.172297045747e-08,-3.1350645272802e-08,-3.12227182547819e-08,-2.97715254556096e-08,-2.80254794996431e-08,-2.5235145857041e-08,-2.18124239442456e-08,-1.05038806696304e-08,-2.73319139826322e-08,-4.11776720688534e-08,-7.15184107366781e-08,-1.4037883307132e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447786147,-39.599997301149,-39.5999973061263,-39.5999973045545,-39.599997305536,-39.5999973067686,-39.5999973076924,-39.599997308596,-39.5999973071284,-39.5999973158037,-39.5999973161014,-39.5999973229767,-39.5999973379854,-39.5999972820354,-550000
2.42027777777778,3.3065341747849e-06,-2.57438612105356e-08,-2.16803941498175e-08,-3.1284153423308e-08,-3.11550701362497e-08,-2.97066970828385e-08,-2.79647713591686e-08,-2.51814908577516e-08,-2.17683422880167e-08,-1.04923699998468e-08,-2.72733920956742e-08,-4.10831227091051e-08,-7.134898789907e-08,-1.4004409872301e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447823332,-39.5999973082191,-39.5999973131853,-39.5999973116178,-39.5999973125979,-39.5999973138282,-39.5999973147505,-39.5999973156528,-39.5999973141906,-39.5999973228421,-39.5999973231409,-39.5999973300006,-39.5999973449746,-39.5999972891598,-550000
2.42055555555556,3.29682725565938e-06,-2.56930262485579e-08,-2.16378887431892e-08,-3.12177860538613e-08,-3.10875527212916e-08,-2.96419944261621e-08,-2.79041814037229e-08,-2.5127935346286e-08,-2.17243370296394e-08,-1.04808514235318e-08,-2.72149825777751e-08,-4.09887698702395e-08,-7.11799292562067e-08,-1.39710091709223e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447860428,-39.5999973152724,-39.5999973202275,-39.5999973186643,-39.5999973196428,-39.5999973208711,-39.5999973217918,-39.5999973226928,-39.5999973212359,-39.5999973298637,-39.5999973301636,-39.5999973370076,-39.5999973519472,-39.5999972962673,-550000
2.42083333333333,3.28714577340543e-06,-2.56422763463721e-08,-2.15954531448666e-08,-3.11515430971909e-08,-3.10201661790846e-08,-2.95774170890937e-08,-2.78437085634849e-08,-2.50744805803669e-08,-2.16804089585328e-08,-1.0469326082202e-08,-2.7156682887741e-08,-4.08946126009643e-08,-7.10112366861253e-08,-1.39376808604718e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447897435,-39.5999973223088,-39.5999973272528,-39.5999973256939,-39.599997326671,-39.599997327897,-39.5999973288163,-39.599997329716,-39.5999973282644,-39.5999973368686,-39.5999973371695,-39.5999973439979,-39.599997358903,-39.5999973033578,-550000
2.42111111111111,3.27748966735472e-06,-2.55916113488382e-08,-2.15530888655927e-08,-3.10854247804553e-08,-3.09529082534359e-08,-2.95129646714735e-08,-2.77833526773949e-08,-2.50211276653655e-08,-2.1636556960607e-08,-1.04577935978686e-08,-2.70984947178454e-08,-4.08006509160472e-08,-7.08429073631965e-08,-1.39044249906545e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447934354,-39.5999973293284,-39.5999973342614,-39.5999973327067,-39.5999973336823,-39.5999973349063,-39.599997335824,-39.5999973367224,-39.5999973352761,-39.5999973438568,-39.5999973441586,-39.5999973509715,-39.5999973658423,-39.5999973104313,-550000
2.42138888888889,3.26785887693115e-06,-2.55410317301808e-08,-2.15107933840149e-08,-3.10194303903011e-08,-3.08857811336711e-08,-2.94486390721751e-08,-2.77231118784604e-08,-2.49678754185993e-08,-2.1592780790892e-08,-1.04462538652869e-08,-2.70404170656379e-08,-4.0706884793024e-08,-7.06749415667357e-08,-1.38712413419833e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447971185,-39.5999973363313,-39.5999973412532,-39.5999973397028,-39.599997340677,-39.5999973418987,-39.5999973428149,-39.5999973437121,-39.599997342271,-39.5999973508282,-39.5999973511311,-39.5999973579284,-39.599997372765,-39.599997317488,-550000
2.42166666666667,3.25825334172064e-06,-2.54905389318804e-08,-2.14685684549283e-08,-3.09535583427468e-08,-3.08187838619875e-08,-2.93844379479879e-08,-2.76629881246839e-08,-2.49147225849904e-08,-2.15490808771631e-08,-1.04347082397264e-08,-2.69824494003398e-08,-4.06133141371506e-08,-7.05073372849546e-08,-1.38381298289833e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448007928,-39.5999973433174,-39.5999973482284,-39.5999973466822,-39.5999973476549,-39.5999973488745,-39.5999973497892,-39.599997350685,-39.5999973492492,-39.599997357783,-39.5999973580869,-39.5999973648687,-39.599997379671,-39.5999973245278,-550000
2.42194444444444,3.248673001344e-06,-2.54401282532634e-08,-2.14264137027862e-08,-3.0887811015724e-08,-3.0751915980697e-08,-2.93203619237909e-08,-2.76029806428509e-08,-2.48616699322405e-08,-2.15054588071396e-08,-1.04231535696139e-08,-2.69245916718375e-08,-4.05199397418173e-08,-7.03400946285561e-08,-1.38050903106894e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448044583,-39.5999973502869,-39.5999973551869,-39.5999973536449,-39.5999973546161,-39.5999973558335,-39.5999973567468,-39.5999973576413,-39.5999973562108,-39.5999973647211,-39.599997365026,-39.5999973717924,-39.5999973865606,-39.5999973315508,-550000
2.42222222222222,3.23911779563395e-06,-2.53898031424208e-08,-2.1384327940974e-08,-3.08221875925553e-08,-3.06851772350027e-08,-2.92564105752346e-08,-2.75430890617617e-08,-2.48087179319901e-08,-2.14619117811134e-08,-1.04115929411766e-08,-2.68668443088071e-08,-4.04267591705544e-08,-7.01732132844046e-08,-1.37721225256737e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444808115,-39.5999973572397,-39.5999973621287,-39.5999973605909,-39.5999973615607,-39.599997362776,-39.5999973636877,-39.5999973645809,-39.5999973631557,-39.5999973716427,-39.5999973719486,-39.5999973786995,-39.5999973934336,-39.599997338557,-550000
2.4225,3.22958766456217e-06,-2.5339562297724e-08,-2.13423130178418e-08,-3.07566867965526e-08,-3.06185679583516e-08,-2.91925842819134e-08,-2.74833127185838e-08,-2.47558655397426e-08,-2.14184399932566e-08,-1.04000258474483e-08,-2.68092072817896e-08,-4.03337709914265e-08,-7.00066925619587e-08,-1.37392265372027e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444811763,-39.5999973641759,-39.599997369054,-39.5999973675204,-39.5999973684887,-39.5999973697018,-39.5999973706121,-39.599997371504,-39.5999973700839,-39.5999973785477,-39.5999973788546,-39.5999973855901,-39.5999974002902,-39.5999973455464,-550000
2.42277777777778,3.22008254820702e-06,-2.52894064450152e-08,-2.13003677333194e-08,-3.06913086722812e-08,-3.0552087124891e-08,-2.91288822063782e-08,-2.74236528137815e-08,-2.47031128200037e-08,-2.13750439738943e-08,-1.03884525515491e-08,-2.67516791860516e-08,-4.02409783925934e-08,-6.98405311639007e-08,-1.37064019688051e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448154023,-39.5999973710955,-39.5999973759627,-39.5999973744333,-39.5999973754002,-39.5999973766111,-39.5999973775199,-39.5999973784105,-39.5999973769956,-39.5999973854363,-39.5999973857441,-39.5999973924642,-39.5999974071304,-39.5999973525191,-550000
2.42305555555556,3.21060238673516e-06,-2.52393338635689e-08,-2.1258492391024e-08,-3.06260535859078e-08,-3.04857351652688e-08,-2.90653042014969e-08,-2.73641079636706e-08,-2.46504590988918e-08,-2.13317249533352e-08,-1.03768729118876e-08,-2.6694261183861e-08,-4.01483776316845e-08,-6.96747280419854e-08,-1.36736489031574e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448190329,-39.5999973779986,-39.5999973828548,-39.5999973813297,-39.5999973822951,-39.5999973835039,-39.5999973844112,-39.5999973853005,-39.5999973838908,-39.5999973923083,-39.5999973926171,-39.5999973993219,-39.5999974139542,-39.5999973594752,-550000
2.42333333333333,3.20114712051863e-06,-2.51893453427308e-08,-2.12166865657427e-08,-3.05609209228527e-08,-3.04195126760443e-08,-2.90018493726744e-08,-2.73046791981904e-08,-2.45979044302145e-08,-2.12884809369526e-08,-1.03652861739621e-08,-2.66369530377166e-08,-4.00559702937259e-08,-6.95092842081489e-08,-1.36409670145688e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448226548,-39.5999973848851,-39.5999973897305,-39.5999973882095,-39.5999973891735,-39.5999973903802,-39.5999973912859,-39.599997392174,-39.5999973907694,-39.5999973991638,-39.5999973994736,-39.5999974061631,-39.5999974207616,-39.5999973664146,-550000
2.42361111111111,3.19171669006555e-06,-2.51394417570386e-08,-2.11749506908834e-08,-3.04959099239505e-08,-3.03534171835735e-08,-2.89385193884404e-08,-2.72453651764388e-08,-2.45454502807406e-08,-2.12453110243144e-08,-1.03536948968918e-08,-2.65797523596849e-08,-3.99637559558925e-08,-6.93441972355442e-08,-1.36083564029299e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448262681,-39.5999973917552,-39.5999973965898,-39.599997395073,-39.5999973960354,-39.59999739724,-39.5999973981443,-39.599997399031,-39.5999973976316,-39.599997406003,-39.5999974063137,-39.5999974129879,-39.5999974275528,-39.5999973733374,-550000
2.42388888888889,3.18231103587618e-06,-2.50896213739633e-08,-2.1133282785244e-08,-3.04310224597024e-08,-3.02874500082242e-08,-2.88753123534606e-08,-2.71861660534498e-08,-2.44930943075302e-08,-2.12022188410317e-08,-1.03420961485016e-08,-2.65226622536119e-08,-3.98717330600221e-08,-6.91794671050801e-08,-1.35758167049996e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448298727,-39.5999973986089,-39.5999974034326,-39.5999974019199,-39.599997402881,-39.5999974040834,-39.5999974049862,-39.5999974058717,-39.5999974044774,-39.5999974128258,-39.5999974131374,-39.5999974197964,-39.5999974343276,-39.5999973802436,-550000
2.42416666666667,3.17293009876264e-06,-2.50398848141447e-08,-2.10916840881339e-08,-3.03662577510134e-08,-3.02216113279652e-08,-2.88122278063283e-08,-2.71270822124352e-08,-2.44408362684392e-08,-2.11592018858063e-08,-1.03304910737899e-08,-2.64656812820585e-08,-3.97799022199622e-08,-6.90150937968578e-08,-1.35433476593246e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448334687,-39.5999974054461,-39.5999974102591,-39.5999974087505,-39.5999974097101,-39.5999974109104,-39.5999974118117,-39.5999974126959,-39.5999974113068,-39.5999974196322,-39.5999974199448,-39.5999974265886,-39.5999974410862,-39.5999973871333,-550000
2.42444444444444,3.16357381964685e-06,-2.49902329125209e-08,-2.10501560958746e-08,-3.03016134957463e-08,-3.01559007208255e-08,-2.87492667865853e-08,-2.70681128325622e-08,-2.43886764217855e-08,-2.11162604446102e-08,-1.03188794145713e-08,-2.6408809004553e-08,-3.96882629990941e-08,-6.88510743319503e-08,-1.35109496114578e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448370561,-39.599997412267,-39.5999974170692,-39.5999974155648,-39.599997416523,-39.5999974177211,-39.5999974186209,-39.5999974195038,-39.5999974181198,-39.5999974264224,-39.5999974267359,-39.5999974333645,-39.5999974478286,-39.5999973940065,-550000
2.42472222222222,3.15424213942267e-06,-2.4940664573833e-08,-2.10086961618187e-08,-3.02370921889697e-08,-3.0090316348391e-08,-2.86864298281634e-08,-2.70092558191218e-08,-2.4336617710804e-08,-2.10733931465087e-08,-1.03072618053338e-08,-2.635204540978e-08,-3.95968160454311e-08,-6.86874097608129e-08,-1.34786220612165e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448406349,-39.5999974190716,-39.599997423863,-39.5999974223627,-39.5999974233195,-39.5999974245154,-39.5999974254138,-39.5999974262954,-39.5999974249164,-39.5999974331963,-39.5999974335107,-39.5999974401242,-39.5999974545549,-39.5999974008632,-550000
2.425,3.14493499924115e-06,-2.4891179846256e-08,-2.09673057474748e-08,-3.01726925663165e-08,-3.002485827542e-08,-2.86237157323047e-08,-2.69505142120883e-08,-2.42846562404312e-08,-2.10306022315112e-08,-1.02956383225097e-08,-2.62953898288034e-08,-3.95055588221016e-08,-6.85240993502048e-08,-1.34463650430318e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448442051,-39.5999974258599,-39.5999974306406,-39.5999974291444,-39.5999974300997,-39.5999974312936,-39.5999974321904,-39.5999974330707,-39.5999974316968,-39.5999974399539,-39.5999974402693,-39.5999974468676,-39.5999974612649,-39.5999974077036,-550000
2.42527777777778,3.13565234034805e-06,-2.48417792980885e-08,-2.09259832083297e-08,-3.01084149534205e-08,-2.99595284875879e-08,-2.85611222110634e-08,-2.68918877132187e-08,-2.42327927570627e-08,-2.09878860409509e-08,-1.02840095796159e-08,-2.6238841200376e-08,-3.94144940631529e-08,-6.83611413677279e-08,-1.34141782878863e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448477668,-39.5999974326319,-39.5999974374019,-39.5999974359098,-39.5999974368636,-39.5999974380554,-39.5999974389508,-39.5999974398298,-39.599997438461,-39.5999974466954,-39.5999974470117,-39.5999974535949,-39.5999974679589,-39.5999974145275,-550000
2.42555555555556,3.12639410412325e-06,-2.47924619180772e-08,-2.08847302354784e-08,-3.00442579843236e-08,-2.98943259659045e-08,-2.84986516718053e-08,-2.68333733892872e-08,-2.41810272836332e-08,-2.09452446686619e-08,-1.02723746962202e-08,-2.6182401979359e-08,-3.93236178348897e-08,-6.81985375275024e-08,-1.33820617521748e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448513199,-39.5999974393877,-39.599997444147,-39.5999974426591,-39.5999974436114,-39.599997444801,-39.5999974456949,-39.5999974465727,-39.5999974452089,-39.5999974534207,-39.5999974537379,-39.5999974603061,-39.5999974746369,-39.5999974213351,-550000
2.42583333333333,3.11716023197063e-06,-2.47432270073608e-08,-2.08435473600862e-08,-2.99802200885054e-08,-2.98292496326622e-08,-2.84363034499803e-08,-2.67749734640847e-08,-2.41293591963312e-08,-2.0902678879118e-08,-1.02607342580514e-08,-2.6126070389268e-08,-3.92329328016013e-08,-6.80362852304467e-08,-1.33500150884949e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448548646,-39.5999974461274,-39.599997450876,-39.5999974493921,-39.599997450343,-39.5999974515305,-39.5999974524229,-39.5999974532994,-39.5999974519406,-39.5999974601299,-39.599997460448,-39.5999974670012,-39.5999974812988,-39.5999974281263,-550000
2.42611111111111,3.10795066561687e-06,-2.4694074677981e-08,-2.08024330920613e-08,-2.99163037480155e-08,-2.97643005379097e-08,-2.83740767234182e-08,-2.67166874522408e-08,-2.4077789453042e-08,-2.08601867550257e-08,-1.02490883775376e-08,-2.60698456783285e-08,-3.91424367543813e-08,-6.78743846512502e-08,-1.33180384098292e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448584007,-39.5999974528509,-39.5999974575888,-39.599997456109,-39.5999974570584,-39.5999974582438,-39.5999974591348,-39.59999746001,-39.5999974586562,-39.5999974668229,-39.599997467142,-39.5999974736801,-39.5999974879447,-39.5999974349013,-550000
2.42638888888889,3.09876534682306e-06,-2.4645006917753e-08,-2.07613864392699e-08,-2.98525089215105e-08,-2.96994758912639e-08,-2.83119726526366e-08,-2.66585143985307e-08,-2.40263183096038e-08,-2.08177694822517e-08,-1.02374372457992e-08,-2.60137289730681e-08,-3.90521293674104e-08,-6.77128348444576e-08,-1.32861315105964e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448619284,-39.5999974595582,-39.5999974642855,-39.5999974628098,-39.5999974637578,-39.5999974649411,-39.5999974658306,-39.5999974667045,-39.5999974653557,-39.5999974735,-39.5999974738199,-39.5999974803431,-39.5999974945746,-39.59999744166,-550000
2.42666666666667,3.0896042174336e-06,-2.4596022335407e-08,-2.07204071011588e-08,-2.97888354186228e-08,-2.96347785498862e-08,-2.82499888042423e-08,-2.6600454897215e-08,-2.39749445607345e-08,-2.07754256874686e-08,-1.02257808291002e-08,-2.59577201164827e-08,-3.89620108687649e-08,-6.75516345460337e-08,-1.32542942905227e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448654476,-39.5999974662495,-39.5999974709662,-39.5999974694945,-39.5999974704411,-39.5999974716223,-39.5999974725103,-39.5999974733829,-39.5999974720391,-39.599997480161,-39.5999974804818,-39.59999748699,-39.5999975011886,-39.5999974484025,-550000
2.42694444444444,3.0804672195184e-06,-2.45471206645139e-08,-2.06794976006288e-08,-2.97252808335979e-08,-2.95702068917164e-08,-2.8188126893054e-08,-2.65425082488229e-08,-2.39236672868063e-08,-2.07331574254836e-08,-1.02141193051042e-08,-2.59018185084266e-08,-3.88720808755932e-08,-6.73907838722517e-08,-1.32225264925332e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448689584,-39.5999974729248,-39.5999974776309,-39.5999974761632,-39.5999974771084,-39.5999974782874,-39.599997479174,-39.5999974800453,-39.5999974787065,-39.599997486806,-39.5999974871277,-39.599997493621,-39.5999975077868,-39.5999974551289,-550000
2.42722222222222,3.07135429514063e-06,-2.4498301557462e-08,-2.06386569315602e-08,-2.96618461149976e-08,-2.95057609346677e-08,-2.81263862961018e-08,-2.64846733245589e-08,-2.38724879788801e-08,-2.06909631231769e-08,-1.02024529489073e-08,-2.58460234531586e-08,-3.87823389770572e-08,-6.72302823904953e-08,-1.31908280017486e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448724608,-39.599997479584,-39.5999974842795,-39.5999974828159,-39.5999974837596,-39.5999974849366,-39.5999974858217,-39.5999974866918,-39.5999974853579,-39.5999974934351,-39.5999974937576,-39.5999975002361,-39.599997514369,-39.5999974618391,-550000
2.4275,3.06226538666431e-06,-2.44495637493964e-08,-2.05978870896163e-08,-2.95985319706141e-08,-2.94414387344034e-08,-2.8064767206289e-08,-2.64269510390512e-08,-2.3821404998381e-08,-2.06488438603256e-08,-1.01907819364928e-08,-2.57903345254876e-08,-3.86927845590975e-08,-6.70701288283704e-08,-1.31591987908058e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448759547,-39.5999974862273,-39.5999974909123,-39.5999974894527,-39.5999974903949,-39.5999974915698,-39.5999974924534,-39.5999974933222,-39.5999974919932,-39.5999975000482,-39.5999975003717,-39.5999975068353,-39.5999975209355,-39.5999974685332,-550000
2.42777777777778,3.05320043633025e-06,-2.44009102727289e-08,-2.05571824358966e-08,-2.9535337598673e-08,-2.9377242415221e-08,-2.80032682158634e-08,-2.6369341008575e-08,-2.37704194939782e-08,-2.0606799023547e-08,-1.01791045481341e-08,-2.57347527503407e-08,-3.86034176964662e-08,-6.69103223569381e-08,-1.3127638645433e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448794403,-39.5999974928546,-39.599997497529,-39.5999974960735,-39.5999974970143,-39.5999974981871,-39.5999974990692,-39.5999974999367,-39.5999974986127,-39.5999975066455,-39.5999975069698,-39.5999975134187,-39.5999975274861,-39.5999974752112,-550000
2.42805555555556,3.04415938672364e-06,-2.43523374323615e-08,-2.05165477460093e-08,-2.94722622962436e-08,-2.93131712199517e-08,-2.79418901870622e-08,-2.63118429836434e-08,-2.37195311797789e-08,-2.05648267735275e-08,-1.01674226654343e-08,-2.56792778799906e-08,-3.85142383628432e-08,-6.67508630848515e-08,-1.30961473619685e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448829175,-39.599997499466,-39.59999750413,-39.5999975026784,-39.5999975036178,-39.5999975047884,-39.5999975056691,-39.5999975065354,-39.5999975052163,-39.5999975132269,-39.5999975135521,-39.5999975199862,-39.5999975340211,-39.5999974818732,-550000
2.42833333333333,3.03514218049793e-06,-2.43038474449761e-08,-2.04759810515076e-08,-2.94093072333572e-08,-2.92492236465824e-08,-2.78806322807793e-08,-2.62544575410498e-08,-2.36687386800788e-08,-2.05229295961384e-08,-1.01557368820676e-08,-2.56239088509645e-08,-3.84252448075902e-08,-6.65917501103101e-08,-1.30647248878585e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448863864,-39.5999975060615,-39.5999975107151,-39.5999975092675,-39.5999975102054,-39.599997511374,-39.5999975122532,-39.5999975131182,-39.599997511804,-39.5999975197925,-39.5999975201186,-39.5999975265379,-39.5999975405402,-39.5999974885192,-550000
2.42861111111111,3.02614876037602e-06,-2.42554402175835e-08,-2.04354819638587e-08,-2.93464705706487e-08,-2.91854016444387e-08,-2.78194947126926e-08,-2.61971823709575e-08,-2.36180435020331e-08,-2.0481106268211e-08,-1.01440454514934e-08,-2.55686464600601e-08,-3.83364371799541e-08,-6.64329826501368e-08,-1.30333710895945e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448898469,-39.5999975126413,-39.5999975172843,-39.5999975158407,-39.5999975167772,-39.5999975179437,-39.5999975188215,-39.5999975196852,-39.5999975183758,-39.5999975263424,-39.5999975266693,-39.5999975330739,-39.5999975470438,-39.5999974951493,-550000
2.42888888888889,3.01717906932891e-06,-2.420711508121e-08,-2.03950503753149e-08,-2.92837526181912e-08,-2.91217052005453e-08,-2.77584764673794e-08,-2.6140020030285e-08,-2.35674442835206e-08,-2.04393562429894e-08,-1.01323492013087e-08,-2.55134886737855e-08,-3.82478183505376e-08,-6.62745586229674e-08,-1.30020859254735e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448932991,-39.5999975192052,-39.5999975238378,-39.5999975223981,-39.5999975233332,-39.5999975244976,-39.599997525374,-39.5999975262364,-39.5999975249319,-39.5999975328765,-39.5999975332042,-39.5999975395941,-39.5999975535316,-39.5999975017634,-550000
2.42916666666667,3.00823305036455e-06,-2.41588733898378e-08,-2.03546862379009e-08,-2.92211522656259e-08,-2.90581334260177e-08,-2.76975785416682e-08,-2.60829678282659e-08,-2.35169410954221e-08,-2.03976808551043e-08,-1.01206482426403e-08,-2.54584374475622e-08,-3.81593841677484e-08,-6.61164780902919e-08,-1.29708693315249e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448967431,-39.5999975257533,-39.5999975303755,-39.5999975289398,-39.5999975298735,-39.5999975310358,-39.5999975319107,-39.5999975327719,-39.5999975314722,-39.5999975393948,-39.5999975397234,-39.5999975460987,-39.5999975600039,-39.5999975083616,-550000
2.42944444444444,2.99931064656588e-06,-2.41107121080031e-08,-2.03143914045164e-08,-2.9158672532974e-08,-2.89946829709271e-08,-2.76367997648249e-08,-2.60260281446384e-08,-2.34665346186919e-08,-2.03560778853453e-08,-1.01089431364522e-08,-2.54034920373528e-08,-3.80711355915152e-08,-6.59587416114627e-08,-1.29397208732997e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449001787,-39.5999975322858,-39.5999975368976,-39.5999975354658,-39.599997536398,-39.5999975375583,-39.5999975384317,-39.5999975392916,-39.5999975379968,-39.5999975458976,-39.599997546227,-39.5999975525876,-39.5999975664605,-39.5999975149439,-550000
2.42972222222222,2.99041180124929e-06,-2.40626339923718e-08,-2.02741633852831e-08,-2.90963097444671e-08,-2.89313585850292e-08,-2.75761409161268e-08,-2.59691981951261e-08,-2.341622304815e-08,-2.03145492202891e-08,-1.00972335471589e-08,-2.5348653104076e-08,-3.79830708756323e-08,-6.58013468804198e-08,-1.29086406301264e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449036061,-39.5999975388025,-39.5999975434039,-39.5999975419761,-39.5999975429069,-39.5999975440651,-39.599997544937,-39.5999975457956,-39.5999975445057,-39.5999975523847,-39.5999975527149,-39.599997559061,-39.5999975729017,-39.5999975215105,-550000
2.43,2.9815364578209e-06,-2.40146376715723e-08,-2.02340036033506e-08,-2.9034066126583e-08,-2.88681569239812e-08,-2.75156000297582e-08,-2.5912480043693e-08,-2.33660075904735e-08,-2.02730932202448e-08,-1.00855202760483e-08,-2.52939189912314e-08,-3.78951906531022e-08,-6.5644295224155e-08,-1.28776283470302e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449070253,-39.5999975453035,-39.5999975498946,-39.5999975484708,-39.5999975494002,-39.5999975505562,-39.5999975514267,-39.5999975522841,-39.5999975509989,-39.5999975588562,-39.5999975591872,-39.5999975655187,-39.5999975793273,-39.5999975280612,-550000
2.43027777777778,2.97268455970752e-06,-2.39667223414442e-08,-2.01939110765117e-08,-2.89719403676588e-08,-2.8805078828887e-08,-2.74551786432654e-08,-2.5855873299286e-08,-2.33158877805618e-08,-2.02317103127663e-08,-1.00738018357235e-08,-2.52392901558416e-08,-3.78074951135445e-08,-6.54875841773721e-08,-1.28466839661313e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449104363,-39.599997551789,-39.5999975563697,-39.5999975549498,-39.5999975558778,-39.5999975570317,-39.5999975579008,-39.5999975587569,-39.5999975574765,-39.5999975653121,-39.5999975656439,-39.5999975719609,-39.5999975857374,-39.5999975345962,-550000
2.43055555555556,2.96385605059243e-06,-2.39188887025993e-08,-2.01538858723832e-08,-2.89099314542778e-08,-2.87421251258726e-08,-2.73948758988051e-08,-2.57993753875568e-08,-2.32658633112985e-08,-2.0190401210091e-08,-1.00620815387724e-08,-2.51847650254709e-08,-3.77199835164956e-08,-6.53312142520452e-08,-1.28158072656677e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444913839,-39.5999975582588,-39.5999975628293,-39.5999975614132,-39.5999975623398,-39.5999975634917,-39.5999975643593,-39.5999975652141,-39.5999975639385,-39.5999975717524,-39.5999975720851,-39.5999975783876,-39.5999975921321,-39.5999975411155,-550000
2.43083333333333,2.95505087427001e-06,-2.387113700538e-08,-2.01139282219982e-08,-2.88480410157302e-08,-2.86792930043086e-08,-2.7334691833433e-08,-2.574298895913e-08,-2.32159344440129e-08,-2.01491643633866e-08,-1.00503560129579e-08,-2.51303463337021e-08,-3.76326553460647e-08,-6.51751836613094e-08,-1.27849982416609e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449172336,-39.5999975647131,-39.5999975692733,-39.5999975678611,-39.5999975687862,-39.5999975699361,-39.5999975708022,-39.5999975716558,-39.5999975703849,-39.5999975781773,-39.5999975785108,-39.5999975847988,-39.5999975985114,-39.599997547619,-550000
2.43111111111111,2.94626897457399e-06,-2.38234662288105e-08,-2.00740385839127e-08,-2.87862681298618e-08,-2.86165835620522e-08,-2.72746274787002e-08,-2.56867111549025e-08,-2.31661007400911e-08,-2.01079992966468e-08,-1.00386268803915e-08,-2.50760322174188e-08,-3.75455106919243e-08,-6.50194923895445e-08,-1.2754256726666e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944492062,-39.5999975711518,-39.5999975757018,-39.5999975742935,-39.5999975752172,-39.599997576365,-39.5999975772297,-39.599997578082,-39.5999975768159,-39.5999975845867,-39.599997584921,-39.5999975911945,-39.5999976048753,-39.599997554107,-550000
2.43138888888889,2.93751029549161e-06,-2.37758770468455e-08,-2.00342151883597e-08,-2.8724612671308e-08,-2.85539960809263e-08,-2.72146801545165e-08,-2.56305449698984e-08,-2.31163608889207e-08,-2.00669080292956e-08,-1.00268941678951e-08,-2.50218222893928e-08,-3.74585491895456e-08,-6.48641405422973e-08,-1.27235824209991e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449239983,-39.5999975775751,-39.5999975821147,-39.5999975807104,-39.5999975816327,-39.5999975827784,-39.5999975836417,-39.5999975844927,-39.5999975832313,-39.5999975909807,-39.5999975913158,-39.5999975975749,-39.5999976112238,-39.5999975605792,-550000
2.43166666666667,2.92877478124817e-06,-2.37283705990037e-08,-1.99944587027199e-08,-2.86630743703543e-08,-2.84915307098084e-08,-2.71548510049002e-08,-2.55744886630602e-08,-2.30667153540282e-08,-2.00258907621307e-08,-1.00151571031739e-08,-2.49677165561203e-08,-3.73717702769577e-08,-6.47091262936708e-08,-1.26929753679032e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449273684,-39.5999975839829,-39.5999975885123,-39.5999975871119,-39.5999975880327,-39.5999975891764,-39.5999975900382,-39.599997590888,-39.5999975896313,-39.5999975973592,-39.5999975976951,-39.5999976039399,-39.5999976175571,-39.599997567036,-550000
2.43194444444444,2.92006237598274e-06,-2.36809449508111e-08,-1.99547690145511e-08,-2.860165294156e-08,-2.84291870914657e-08,-2.70951398073204e-08,-2.55185420628076e-08,-2.3017164142951e-08,-1.99849464075864e-08,-1.00034168045322e-08,-2.49137143472764e-08,-3.72851726241685e-08,-6.45544502000843e-08,-1.26624354873322e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449307304,-39.5999975903753,-39.5999975948945,-39.5999975934979,-39.5999975944173,-39.599997595559,-39.5999975964193,-39.5999975972679,-39.5999975960159,-39.5999976037225,-39.5999976040591,-39.5999976102895,-39.5999976238751,-39.5999975734771,-550000
2.43222222222222,2.91137302414273e-06,-2.36335994348575e-08,-1.99151465986892e-08,-2.85403488519398e-08,-2.83669668230702e-08,-2.70355458167749e-08,-2.54627034050079e-08,-2.29677091081743e-08,-1.99440746297747e-08,-9.9916717191853e-09,-2.48598166230859e-08,-3.71987585350139e-08,-6.44001102603121e-08,-1.2631962424053e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449340843,-39.5999975967523,-39.5999976012613,-39.5999975998686,-39.5999976007866,-39.5999976019262,-39.5999976027851,-39.5999976036324,-39.599997602385,-39.5999976100703,-39.5999976104077,-39.5999976166238,-39.5999976301778,-39.5999975799028,-550000
2.4325,2.90270667023291e-06,-2.35863350772216e-08,-1.98755917477769e-08,-2.84791604071551e-08,-2.83048685929436e-08,-2.6976069199116e-08,-2.54069739884764e-08,-2.29183480674877e-08,-1.99032738214067e-08,-9.97992525158796e-09,-2.48060218712626e-08,-3.71125256157142e-08,-6.42461073191505e-08,-1.2601556222923e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449374302,-39.599997603114,-39.5999976076128,-39.5999976062239,-39.5999976071405,-39.599997608278,-39.5999976091355,-39.5999976099815,-39.5999976087389,-39.5999976164029,-39.5999976167411,-39.5999976229428,-39.5999976364653,-39.599997586313,-550000
2.43277777777778,2.89406325875888e-06,-2.35391503115058e-08,-1.98361036609349e-08,-2.84180883733615e-08,-2.82428924785124e-08,-2.69167082556847e-08,-2.53513549697251e-08,-2.28690833083211e-08,-1.98625440705603e-08,-9.9681738328498e-09,-2.47523323794206e-08,-3.70264734957899e-08,-6.40924386039394e-08,-1.25712167882328e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444940768,-39.5999976094603,-39.599997613949,-39.5999976125639,-39.5999976134791,-39.5999976146146,-39.5999976154707,-39.5999976163154,-39.5999976150774,-39.5999976227202,-39.5999976230591,-39.5999976292467,-39.5999976427377,-39.5999975927077,-550000
2.43305555555556,2.8854427346594e-06,-2.34920473949111e-08,-1.9796683706252e-08,-2.83571330883063e-08,-2.81810358431294e-08,-2.68574659051666e-08,-2.52958434713434e-08,-2.28199107707469e-08,-1.98218887093153e-08,-9.9564199073692e-09,-2.46987458998491e-08,-3.69406019929314e-08,-6.39391040833119e-08,-1.25409439701952e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449440977,-39.5999976157913,-39.5999976202699,-39.5999976188886,-39.5999976198024,-39.5999976209358,-39.5999976217905,-39.599997622634,-39.5999976214006,-39.5999976290223,-39.599997629362,-39.5999976355353,-39.5999976489949,-39.599997599087,-550000
2.43333333333333,2.87684504265265e-06,-2.34450259217305e-08,-1.97573280339514e-08,-2.82962948079337e-08,-2.81193005300404e-08,-2.67983395967093e-08,-2.52404412720884e-08,-2.27708319216382e-08,-1.97813058499059e-08,-9.94466293589497e-09,-2.46452618882239e-08,-3.6854912006433e-08,-6.37861037027684e-08,-1.25107375093407e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449474195,-39.5999976221071,-39.5999976265756,-39.5999976251981,-39.5999976261105,-39.5999976272419,-39.5999976280951,-39.5999976289373,-39.5999976277086,-39.5999976353092,-39.5999976356496,-39.5999976418087,-39.599997655237,-39.599997605451,-550000
2.43361111111111,2.86827012774669e-06,-2.33980840773496e-08,-1.97180412645852e-08,-2.82355701045455e-08,-2.80576870120457e-08,-2.67393298771308e-08,-2.51851487790917e-08,-2.27218460193125e-08,-1.97407952640204e-08,-9.93290187437451e-09,-2.45918818658302e-08,-3.67694017171916e-08,-6.36334368108712e-08,-1.2480597456545e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449507332,-39.5999976284077,-39.5999976328661,-39.5999976314924,-39.5999976324034,-39.5999976335327,-39.5999976343845,-39.5999976352255,-39.5999976340014,-39.5999976415809,-39.5999976419221,-39.599997648067,-39.599997661464,-39.5999976117995,-550000
2.43388888888889,2.85971793504002e-06,-2.33512233846842e-08,-1.96788185188001e-08,-2.81749626638087e-08,-2.79961944595203e-08,-2.66804369971323e-08,-2.51299639906757e-08,-2.26729540416817e-08,-1.97003558641617e-08,-9.9211366691935e-09,-2.45386058953676e-08,-3.66840719749724e-08,-6.34811029603359e-08,-1.24505235203479e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449540389,-39.599997634693,-39.5999976391414,-39.5999976377715,-39.5999976386811,-39.5999976398084,-39.5999976406588,-39.5999976414984,-39.5999976402789,-39.5999976478375,-39.5999976481794,-39.5999976543102,-39.599997667676,-39.5999976181328,-550000
2.43416666666667,2.85118840977535e-06,-2.3304442167714e-08,-1.96396639680139e-08,-2.81144696259827e-08,-2.79348222457225e-08,-2.66216596685514e-08,-2.50748880754206e-08,-2.26241553552117e-08,-1.96599891868647e-08,-9.90936931327801e-09,-2.44854312940713e-08,-3.65989217459083e-08,-6.33291011429266e-08,-1.24205156498179e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449573367,-39.5999976409632,-39.5999976454015,-39.5999976440355,-39.5999976449436,-39.5999976460689,-39.5999976469178,-39.5999976477563,-39.5999976465414,-39.599997654079,-39.5999976544216,-39.5999976605383,-39.599997673873,-39.5999976244508,-550000
2.43444444444444,2.84268149730775e-06,-2.32577417416213e-08,-1.96005763030448e-08,-2.80540909019059e-08,-2.78735704470176e-08,-2.65629994535121e-08,-2.50199181188755e-08,-2.25754508033817e-08,-1.96196941653492e-08,-9.89759904466517e-09,-2.44323590372223e-08,-3.65139511147809e-08,-6.31774308398097e-08,-1.23905736844636e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449606265,-39.5999976472183,-39.5999976516466,-39.5999976502843,-39.5999976511911,-39.5999976523143,-39.5999976531618,-39.599997653999,-39.5999976527887,-39.5999976603054,-39.5999976606488,-39.5999976667513,-39.5999976800551,-39.5999976307536,-550000
2.43472222222222,2.8341971430511e-06,-2.32111209772085e-08,-1.95615541657527e-08,-2.79938288698298e-08,-2.78124380654018e-08,-2.65044549166375e-08,-2.49650561245199e-08,-2.25268397636786e-08,-1.95794711998969e-08,-9.88582563398807e-09,-2.43793894551334e-08,-3.64291601861225e-08,-6.30260903788755e-08,-1.23606975133012e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449639084,-39.5999976534583,-39.5999976578766,-39.5999976565181,-39.5999976574234,-39.5999976585447,-39.5999976593907,-39.5999976602266,-39.5999976590209,-39.5999976665168,-39.5999976668609,-39.5999976729494,-39.5999976862221,-39.5999976370411,-550000
2.435,2.82573529261913e-06,-2.3164579797417e-08,-1.95225990152891e-08,-2.79336818808148e-08,-2.77514257212719e-08,-2.64460251212923e-08,-2.49103033053635e-08,-2.24783214272505e-08,-1.95393190000558e-08,-9.87404975934122e-09,-2.43265225277486e-08,-3.63445468768077e-08,-6.28750808290987e-08,-1.23308869059666e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449671823,-39.5999976596833,-39.5999976640916,-39.5999976627368,-39.5999976636408,-39.59999766476,-39.5999976656046,-39.5999976664393,-39.5999976652381,-39.5999976727132,-39.599997673058,-39.5999976791325,-39.5999976923742,-39.5999976433135,-550000
2.43527777777778,2.81729589171588e-06,-2.31181182662973e-08,-1.94837109385088e-08,-2.78736480613907e-08,-2.76905324104192e-08,-2.63877126050962e-08,-2.48556581610263e-08,-2.24298959710126e-08,-1.94992373385086e-08,-9.8622709237474e-09,-2.42737581185857e-08,-3.62601109013115e-08,-6.27244020716389e-08,-1.23011418313749e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449704484,-39.5999976658932,-39.5999976702916,-39.5999976689406,-39.5999976698431,-39.5999976709602,-39.5999976718035,-39.5999976726369,-39.5999976714402,-39.5999976788946,-39.5999976792401,-39.5999976853006,-39.5999976985115,-39.5999976495707,-550000
2.43555555555556,2.80887888619381e-06,-2.30717374328617e-08,-1.94448868343184e-08,-2.78137309217586e-08,-2.76297595538723e-08,-2.63295143048098e-08,-2.48011185957752e-08,-2.23815633402721e-08,-1.94592285314196e-08,-9.85049003175501e-09,-2.42210953759563e-08,-3.61758526790771e-08,-6.25740525651079e-08,-1.22714621266031e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449737066,-39.5999976720882,-39.5999976764766,-39.5999976751293,-39.5999976760304,-39.5999976771456,-39.5999976779874,-39.5999976788196,-39.5999976776274,-39.5999976850611,-39.5999976854074,-39.5999976914538,-39.599997704634,-39.5999976558128,-550000
2.43583333333333,2.8004842219564e-06,-2.30254370732045e-08,-1.94061285912256e-08,-2.77539269729519e-08,-2.7569105991698e-08,-2.62714320004839e-08,-2.47466860448844e-08,-2.23333239203855e-08,-1.94192909755289e-08,-9.83870640391667e-09,-2.41685338759255e-08,-3.60917738750665e-08,-6.24240302879372e-08,-1.22418476405115e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449769569,-39.5999976782681,-39.5999976826466,-39.5999976813031,-39.5999976822028,-39.599997683316,-39.5999976841564,-39.5999976849873,-39.5999976837996,-39.5999976912126,-39.5999976915597,-39.5999976975922,-39.5999977107416,-39.5999976620399,-550000
2.43611111111111,2.79211184502472e-06,-2.29792148366148e-08,-1.93674377133041e-08,-2.76942373304225e-08,-2.75085707897502e-08,-2.62134645249393e-08,-2.46923608984672e-08,-2.22851755134409e-08,-1.93794251967958e-08,-9.82692037531923e-09,-2.41160728257698e-08,-3.60078725711071e-08,-6.227433639722e-08,-1.22122982935162e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449801993,-39.5999976844332,-39.5999976888018,-39.599997687462,-39.5999976883603,-39.5999976894714,-39.5999976903104,-39.5999976911401,-39.5999976899569,-39.5999976973494,-39.5999976976971,-39.5999977037157,-39.5999977168345,-39.5999976682518,-550000
2.43638888888889,2.78376170167812e-06,-2.29330733129709e-08,-1.93288119643723e-08,-2.76346621384986e-08,-2.74481557103067e-08,-2.61556089998912e-08,-2.4638142833229e-08,-2.22371207363474e-08,-1.93396304995542e-08,-9.81513131062996e-09,-2.40637144609587e-08,-3.59241477559005e-08,-6.21249689092682e-08,-1.21828140225539e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444983434,-39.5999976905834,-39.5999976949421,-39.599997693606,-39.5999976945029,-39.599997695612,-39.5999976964496,-39.599997697278,-39.5999976960993,-39.5999977034713,-39.5999977038197,-39.5999977098244,-39.5999977229126,-39.5999976744488,-550000
2.43666666666667,2.77543373819023e-06,-2.28870109861729e-08,-1.9290252511084e-08,-2.7575200082386e-08,-2.73878591570682e-08,-2.6097868798736e-08,-2.45840314947189e-08,-2.21891583310409e-08,-1.92999056870068e-08,-9.80334057646027e-09,-2.40114574270083e-08,-3.58406001139283e-08,-6.19759278064773e-08,-1.21533944911695e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449866608,-39.5999976967187,-39.5999977010675,-39.5999976997352,-39.5999977006307,-39.5999977017378,-39.599997702574,-39.5999977034011,-39.5999977022269,-39.5999977095784,-39.5999977099275,-39.5999977159183,-39.599997728976,-39.5999976806308,-550000
2.43694444444444,2.76712790096729e-06,-2.28410286219055e-08,-1.92517578793417e-08,-2.75158524455775e-08,-2.73276807519321e-08,-2.60402433596775e-08,-2.45300267729075e-08,-2.21412866630066e-08,-1.92602525587058e-08,-9.79154687279936e-09,-2.39593025549196e-08,-3.57572270145798e-08,-6.18272128326397e-08,-1.21240398866229e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449898798,-39.5999977028392,-39.5999977071782,-39.5999977058495,-39.5999977067436,-39.5999977078487,-39.5999977086835,-39.5999977095094,-39.5999977083397,-39.5999977156707,-39.5999977160205,-39.5999977219975,-39.5999977350247,-39.5999976867979,-550000
2.43722222222222,2.75884413654999e-06,-2.27951258295395e-08,-1.92133281060347e-08,-2.74566183117166e-08,-2.72676216165629e-08,-2.59827323586886e-08,-2.44761263968749e-08,-2.20935075860404e-08,-1.92206708537707e-08,-9.77975192356802e-09,-2.39072481895326e-08,-3.5674030203247e-08,-6.16788228344557e-08,-1.20947498382402e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449930911,-39.5999977089449,-39.5999977132741,-39.5999977119491,-39.5999977128418,-39.5999977139449,-39.5999977147783,-39.599997715603,-39.5999977144376,-39.5999977217483,-39.5999977220987,-39.599997728062,-39.5999977410587,-39.59999769295,-550000
2.4375,2.7505823915593e-06,-2.27493018540868e-08,-1.91749649985638e-08,-2.73974972516612e-08,-2.72076802240768e-08,-2.5925335175725e-08,-2.4422332591129e-08,-2.20458203876168e-08,-1.91811592636154e-08,-9.76795419973454e-09,-2.38552948283656e-08,-3.55910096387097e-08,-6.15307567715324e-08,-1.20655243771362e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449962945,-39.5999977150359,-39.5999977193552,-39.5999977180339,-39.5999977189252,-39.5999977200263,-39.5999977208583,-39.5999977216817,-39.5999977205208,-39.5999977278112,-39.5999977281623,-39.5999977341118,-39.5999977470782,-39.5999976990873,-550000
2.43777777777778,2.74234261276425e-06,-2.27035563061651e-08,-1.91366672442609e-08,-2.73384888885632e-08,-2.71478575542091e-08,-2.58680511310289e-08,-2.4368645554633e-08,-2.19982243381715e-08,-1.91417172441633e-08,-9.75615514800999e-09,-2.38034426850184e-08,-3.55081647606661e-08,-6.13830139023418e-08,-1.20363633238316e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449994903,-39.5999977211121,-39.5999977254217,-39.599997724104,-39.5999977249939,-39.5999977260931,-39.5999977269236,-39.5999977277458,-39.5999977265893,-39.5999977338594,-39.5999977342112,-39.5999977401469,-39.5999977530831,-39.5999977052097,-550000
2.43805555555556,2.7341247470941e-06,-2.26578900124786e-08,-1.90984347220664e-08,-2.72795939836639e-08,-2.70881522560171e-08,-2.58108807378527e-08,-2.43150640235247e-08,-2.19507189715377e-08,-1.91023472611312e-08,-9.74435349024917e-09,-2.37516911010179e-08,-3.54254947444213e-08,-6.12355956775505e-08,-1.20072662696573e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450026783,-39.5999977271736,-39.5999977314734,-39.5999977301595,-39.599997731048,-39.5999977321451,-39.5999977329742,-39.5999977337952,-39.5999977326431,-39.5999977398929,-39.5999977402454,-39.5999977461675,-39.5999977590734,-39.5999977113173,-550000
2.43833333333333,2.72592874152361e-06,-2.2612302212177e-08,-1.90602666707685e-08,-2.72208134230501e-08,-2.70285641496084e-08,-2.57538232482983e-08,-2.42615884122285e-08,-2.19033043607609e-08,-1.90630475875685e-08,-9.73255078199872e-09,-2.3700039371753e-08,-3.53430001196114e-08,-6.10884982702044e-08,-1.19782335780978e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450058586,-39.5999977332205,-39.5999977375106,-39.5999977362002,-39.5999977370874,-39.5999977381825,-39.5999977390102,-39.59999773983,-39.5999977386822,-39.5999977459119,-39.599997746265,-39.5999977521734,-39.5999977650491,-39.5999977174101,-550000
2.43861111111111,2.7177545431094e-06,-2.25667931852789e-08,-1.90221639629456e-08,-2.71621454389746e-08,-2.69690929428497e-08,-2.56968786908865e-08,-2.42082184728955e-08,-2.18559807326441e-08,-1.90238178924562e-08,-9.7207459188009e-09,-2.36484885667253e-08,-3.52606786667864e-08,-6.09417239565864e-08,-1.19492648557048e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450090312,-39.5999977392527,-39.5999977435331,-39.5999977422264,-39.5999977431121,-39.5999977442053,-39.5999977450316,-39.5999977458501,-39.5999977447067,-39.5999977519163,-39.5999977522701,-39.5999977581648,-39.5999977710104,-39.5999977234882,-550000
2.43888888888889,2.70960209919618e-06,-2.25213633162225e-08,-1.89841266448867e-08,-2.71035890179614e-08,-2.69097395828798e-08,-2.56400472300762e-08,-2.41549528893633e-08,-2.18087488140084e-08,-1.89846588594968e-08,-9.7089404646562e-09,-2.35970358962265e-08,-3.51785314669579e-08,-6.07952717613002e-08,-1.19203598396926e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450121961,-39.5999977452703,-39.599997749541,-39.5999977482379,-39.5999977491223,-39.5999977502134,-39.5999977510384,-39.5999977518556,-39.5999977507166,-39.5999977579061,-39.5999977582606,-39.5999977641417,-39.5999977769573,-39.5999977295516,-550000
2.43916666666667,2.70147135704181e-06,-2.24760103440025e-08,-1.89461559611694e-08,-2.70451444484112e-08,-2.68505034113282e-08,-2.5583328506108e-08,-2.41017924711942e-08,-2.17616067341188e-08,-1.89455706352158e-08,-9.6971313699114e-09,-2.35456855146544e-08,-3.50965582819015e-08,-6.06491393217367e-08,-1.18915185789419e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450153534,-39.5999977512734,-39.5999977555344,-39.5999977542349,-39.5999977551179,-39.5999977562071,-39.5999977570307,-39.5999977578466,-39.599997756712,-39.5999977638815,-39.5999977642365,-39.5999977701041,-39.5999977828897,-39.5999977356002,-550000
2.43944444444444,2.6933622641492e-06,-2.243073663639e-08,-1.89082488452436e-08,-2.69868129463447e-08,-2.67913818511067e-08,-2.55267237484862e-08,-2.40487363548826e-08,-2.17145566531177e-08,-1.89065515833639e-08,-9.68532277740411e-09,-2.34944333419722e-08,-3.50147584768564e-08,-6.05033266752165e-08,-1.18627409183753e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445018503,-39.5999977572619,-39.5999977615133,-39.5999977602174,-39.599997761099,-39.5999977621862,-39.5999977630084,-39.5999977638231,-39.5999977626928,-39.5999977698423,-39.599997770198,-39.599997776052,-39.5999977888078,-39.5999977416342,-550000
2.43972222222222,2.68527476818433e-06,-2.2385541434424e-08,-1.88704079424598e-08,-2.69285921064782e-08,-2.67323787166274e-08,-2.54702307117819e-08,-2.3995783581273e-08,-2.16675975868245e-08,-1.88676035593392e-08,-9.6735112979538e-09,-2.34432803795159e-08,-3.49331316436952e-08,-6.03578347306896e-08,-1.18340267955294e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445021645,-39.599997763236,-39.5999977674777,-39.5999977661854,-39.5999977670656,-39.5999977681509,-39.5999977689716,-39.5999977697851,-39.5999977686591,-39.5999977757887,-39.5999977761451,-39.5999977819855,-39.5999977947114,-39.5999977476536,-550000
2.44,2.67720881670672e-06,-2.23404245563655e-08,-1.88326299743448e-08,-2.68704834074431e-08,-2.66734918864903e-08,-2.54138491493885e-08,-2.39429367723101e-08,-2.16207294198934e-08,-1.88287236694827e-08,-9.66169972389951e-09,-2.33922266305102e-08,-3.48516779556671e-08,-6.02126606582002e-08,-1.18053760094718e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450247794,-39.5999977691955,-39.5999977734276,-39.599997772139,-39.5999977730178,-39.599997774101,-39.5999977749204,-39.5999977757327,-39.5999977746109,-39.5999977817207,-39.5999977820777,-39.5999977879046,-39.5999978006008,-39.5999977536585,-550000
2.44027777777778,2.66916435765553e-06,-2.22953859091627e-08,-1.87949175517807e-08,-2.68124855870057e-08,-2.66147206223842e-08,-2.53575810067837e-08,-2.38901947983571e-08,-2.15739505165908e-08,-1.87899140298064e-08,-9.64988647887009e-09,-2.33412724582464e-08,-3.47703962586139e-08,-6.00678038913929e-08,-1.17767884828666e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450279062,-39.5999977751407,-39.5999977793631,-39.5999977780781,-39.5999977789555,-39.5999977800368,-39.5999977808548,-39.5999977816658,-39.5999977805484,-39.5999977876383,-39.5999977879959,-39.5999977938094,-39.5999978064758,-39.5999977596487,-550000
2.44055555555556,2.66114133887775e-06,-2.2250424972606e-08,-1.87572703356345e-08,-2.67545987846486e-08,-2.65560657145717e-08,-2.53014242253462e-08,-2.38375562066227e-08,-2.15272621822766e-08,-1.87511746246524e-08,-9.63807082148714e-09,-2.32904175794066e-08,-3.46892870182768e-08,-5.99232650025612e-08,-1.17482640775687e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450310254,-39.5999977810714,-39.5999977852843,-39.5999977840028,-39.5999977848789,-39.5999977859582,-39.5999977867748,-39.5999977875846,-39.5999977864714,-39.5999977935416,-39.5999977938998,-39.5999977996998,-39.5999978123366,-39.5999977656245,-550000
2.44083333333333,2.65313970855896e-06,-2.22055433451751e-08,-1.87196871596062e-08,-2.66968245028776e-08,-2.64975266639899e-08,-2.52453775410767e-08,-2.37850220519405e-08,-2.14806634375085e-08,-1.87125037065403e-08,-9.62625556595218e-09,-2.32396612922227e-08,-3.46083483591485e-08,-5.97790441754612e-08,-1.17198026825325e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450341371,-39.5999977869877,-39.5999977911911,-39.5999977899131,-39.5999977907878,-39.5999977918652,-39.5999977926804,-39.599997793489,-39.5999977923801,-39.5999977994305,-39.5999977997894,-39.5999978055759,-39.5999978181832,-39.5999977715857,-550000
2.44111111111111,2.64515941475334e-06,-2.21607394384698e-08,-1.86821682086114e-08,-2.66391610339221e-08,-2.64391032668052e-08,-2.51894427506641e-08,-2.37325913699319e-08,-2.14341553836473e-08,-1.86739025309204e-08,-9.61443778132443e-09,-2.31890046422996e-08,-3.45275827318166e-08,-5.96351382800767e-08,-1.16914041154787e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450372412,-39.5999977928897,-39.5999977970835,-39.5999977958092,-39.5999977966825,-39.5999977977579,-39.5999977985717,-39.599997799379,-39.5999977982744,-39.5999978053052,-39.5999978056646,-39.5999978114378,-39.5999978240155,-39.5999977775325,-550000
2.44138888888889,2.63720040571363e-06,-2.21160117729563e-08,-1.86447146222264e-08,-2.6581609036006e-08,-2.63807950220391e-08,-2.51336192271017e-08,-2.36802628906205e-08,-2.13877369440485e-08,-1.86353717134466e-08,-9.60261932675365e-09,-2.31384461724853e-08,-3.4446987648033e-08,-5.94915485740555e-08,-1.16630682984493e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450403378,-39.5999977987774,-39.5999978029617,-39.5999978016909,-39.5999978025628,-39.5999978036363,-39.5999978044487,-39.5999978052549,-39.5999978041544,-39.5999978111656,-39.5999978115256,-39.5999978172854,-39.5999978298337,-39.5999977834649,-550000
2.44166666666667,2.62926262988556e-06,-2.20713636986553e-08,-1.86073235007788e-08,-2.65241670402347e-08,-2.63226024624827e-08,-2.50779066340214e-08,-2.36280395298613e-08,-2.13414071857645e-08,-1.85969094453212e-08,-9.59080044151633e-09,-2.30879857324105e-08,-3.43665626574445e-08,-5.93482742562034e-08,-1.16347951502829e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450434269,-39.5999978046508,-39.5999978088256,-39.5999978075584,-39.5999978084289,-39.5999978095004,-39.5999978103115,-39.5999978111163,-39.5999978100202,-39.5999978170118,-39.5999978173724,-39.5999978231189,-39.5999978356378,-39.5999977893829,-550000
2.44194444444444,2.62134603574308e-06,-2.20267917475616e-08,-1.85699976081307e-08,-2.64668353963864e-08,-2.62645249894146e-08,-2.5022305947287e-08,-2.35759180441967e-08,-2.12951680707284e-08,-1.85585162864827e-08,-9.57898008529117e-09,-2.30376238656484e-08,-3.42863078351649e-08,-5.92053148357494e-08,-1.16065843852509e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450465085,-39.59999781051,-39.5999978146753,-39.5999978134116,-39.5999978142808,-39.5999978153503,-39.59999781616,-39.5999978169637,-39.5999978158716,-39.5999978228438,-39.599997823205,-39.5999978289382,-39.5999978414277,-39.5999977952864,-550000
2.44222222222222,2.61345057188074e-06,-2.1982297190007e-08,-1.85327358622665e-08,-2.64096145852539e-08,-2.62065622294937e-08,-2.49668153571673e-08,-2.3523900680354e-08,-2.12490165233364e-08,-1.85201926834768e-08,-9.56715928771995e-09,-2.29873601986163e-08,-3.4206223803754e-08,-5.90626687857877e-08,-1.15784360008222e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450495826,-39.599997816355,-39.5999978205108,-39.5999978192506,-39.5999978201184,-39.599997821186,-39.5999978219943,-39.5999978227967,-39.599997821709,-39.5999978286616,-39.5999978290234,-39.5999978347433,-39.5999978472036,-39.5999978011757,-550000
2.4425,2.60557618712378e-06,-2.19378801107469e-08,-1.84955390096816e-08,-2.63525026599193e-08,-2.6148714806343e-08,-2.49114350096768e-08,-2.34719866071371e-08,-2.12029543177259e-08,-1.84819376731952e-08,-9.555337099446e-09,-2.2937194552474e-08,-3.41263093219027e-08,-5.89203355678651e-08,-1.1550349942299e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450526492,-39.5999978221858,-39.5999978263322,-39.5999978250755,-39.5999978259419,-39.5999978270075,-39.5999978278145,-39.5999978286157,-39.5999978275321,-39.5999978344653,-39.5999978348277,-39.5999978405343,-39.5999978529654,-39.5999978070507,-550000
2.44277777777778,2.5977228302579e-06,-2.18935407443491e-08,-1.8458405206982e-08,-2.62955011585651e-08,-2.60909814152851e-08,-2.48561654936536e-08,-2.34201737732895e-08,-2.11569818158851e-08,-1.84437523090874e-08,-9.5435146231347e-09,-2.28871272616443e-08,-3.40465638862559e-08,-5.87783151528405e-08,-1.1522325899983e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450557085,-39.5999978280024,-39.5999978321394,-39.5999978308862,-39.5999978317512,-39.5999978328149,-39.5999978336205,-39.5999978344204,-39.599997833341,-39.5999978402549,-39.5999978406179,-39.5999978463112,-39.5999978587132,-39.5999978129114,-550000
2.44305555555556,2.58989045022869e-06,-2.18492784194616e-08,-1.84213359107028e-08,-2.62386086026285e-08,-2.60333618624598e-08,-2.48010057240321e-08,-2.33684644988454e-08,-2.1111098469802e-08,-1.8405635299732e-08,-9.53169123588317e-09,-2.28371564551493e-08,-3.39669893551094e-08,-5.86366068660857e-08,-1.14943639194615e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450587602,-39.5999978338049,-39.5999978379325,-39.5999978366828,-39.5999978375465,-39.5999978386082,-39.5999978394124,-39.5999978402112,-39.5999978391359,-39.5999978460304,-39.599997846394,-39.5999978520741,-39.599997864447,-39.5999978187579,-550000
2.44333333333333,2.5820789961255e-06,-2.18050931170025e-08,-1.83843307037138e-08,-2.61818267824797e-08,-2.59758560576083e-08,-2.47459549428519e-08,-2.33168590078321e-08,-2.10653020626512e-08,-1.83675871796996e-08,-9.51986863214062e-09,-2.2787282425512e-08,-3.38875823564317e-08,-5.84952095555371e-08,-1.14664638483142e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450618046,-39.5999978395933,-39.5999978437115,-39.5999978424653,-39.5999978433276,-39.5999978443874,-39.5999978451902,-39.5999978459878,-39.5999978449167,-39.5999978517919,-39.599997852156,-39.599997857823,-39.5999978701669,-39.5999978245902,-550000
2.44361111111111,2.57428841716006e-06,-2.17609848665977e-08,-1.83473889086702e-08,-2.61251542442491e-08,-2.59184637129895e-08,-2.46910165924075e-08,-2.32653524399846e-08,-2.10195969254714e-08,-1.83296062261014e-08,-9.50804564861363e-09,-2.27375066689447e-08,-3.38083448855041e-08,-5.83541221224521e-08,-1.14386254825875e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450648416,-39.5999978453677,-39.5999978494765,-39.5999978482338,-39.5999978490947,-39.5999978501526,-39.599997850954,-39.5999978517503,-39.5999978506834,-39.5999978575394,-39.5999978579041,-39.5999978635579,-39.5999978758729,-39.5999978304083,-550000
2.44388888888889,2.56651866258472e-06,-2.17169530267159e-08,-1.83105108140816e-08,-2.60685918127205e-08,-2.58611853287538e-08,-2.46361869002567e-08,-2.32139477966628e-08,-2.09739793948975e-08,-1.82916945253918e-08,-9.49622199961212e-09,-2.26878272188336e-08,-3.37292760132381e-08,-5.82133459179249e-08,-1.14108487481661e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450678712,-39.599997851128,-39.5999978552275,-39.5999978539882,-39.5999978548478,-39.5999978559037,-39.5999978567038,-39.5999978574989,-39.599997856436,-39.5999978632729,-39.5999978636382,-39.5999978692789,-39.5999978815649,-39.5999978362122,-550000
2.44416666666667,2.55876968181848e-06,-2.16729992850903e-08,-1.82736956551875e-08,-2.60121366300313e-08,-2.58040212542229e-08,-2.45814666520578e-08,-2.31626462643131e-08,-2.09284487345887e-08,-1.82538509582676e-08,-9.48439919299732e-09,-2.26382452109019e-08,-3.36503743076153e-08,-5.80728784668774e-08,-1.13831335402847e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450708934,-39.5999978568744,-39.5999978609645,-39.5999978597287,-39.5999978605869,-39.5999978616409,-39.5999978624396,-39.5999978632335,-39.5999978621747,-39.5999978689924,-39.5999978693583,-39.599997874986,-39.5999978872431,-39.5999978420021,-550000
2.44444444444444,2.55104142434729e-06,-2.16291211250875e-08,-1.82369442241253e-08,-2.59557909001858e-08,-2.5746971447818e-08,-2.45268537476078e-08,-2.31114466455961e-08,-2.08830076510376e-08,-1.82160759795784e-08,-9.47257467955644e-09,-2.25887591773352e-08,-3.35716409358788e-08,-5.79327202294339e-08,-1.13554796947499e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450739083,-39.5999978626067,-39.5999978666876,-39.5999978654552,-39.5999978663121,-39.5999978673641,-39.5999978681615,-39.5999978689541,-39.5999978678995,-39.5999978746981,-39.5999978750645,-39.5999978806791,-39.5999978929075,-39.5999978477779,-550000
2.44472222222222,2.54333383988323e-06,-2.15853194345416e-08,-1.8200257087953e-08,-2.58995534629548e-08,-2.56900342442356e-08,-2.44723517301082e-08,-2.30603481591847e-08,-2.08376529380981e-08,-1.81783700590976e-08,-9.46074957209513e-09,-2.25393702514036e-08,-3.3493074774372e-08,-5.77928711764002e-08,-1.13278869437559e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450769159,-39.5999978683252,-39.5999978723967,-39.5999978711678,-39.5999978720233,-39.5999978730734,-39.5999978738694,-39.5999978746608,-39.5999978736103,-39.5999978803899,-39.5999978807568,-39.5999978863584,-39.5999978985581,-39.5999978535396,-550000
2.445,2.53564687812471e-06,-2.15415944954471e-08,-1.81636328838172e-08,-2.58434254341381e-08,-2.56332097296057e-08,-2.44179570886938e-08,-2.30093510986012e-08,-2.07923871165884e-08,-1.81407316610371e-08,-9.4489245255237e-09,-2.24900784449882e-08,-3.34146758353781e-08,-5.76533283971362e-08,-1.13003554943163e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450799162,-39.5999978740297,-39.599997878092,-39.5999978768665,-39.5999978777206,-39.5999978787689,-39.5999978795635,-39.5999978803537,-39.5999978793072,-39.5999978860678,-39.5999978864353,-39.5999978920238,-39.5999979041949,-39.5999978592873,-550000
2.44527777777778,2.52798048897624e-06,-2.14979463534166e-08,-1.81270721514413e-08,-2.57874055605032e-08,-2.55764976516624e-08,-2.43636715525315e-08,-2.29584554004212e-08,-2.07472080420785e-08,-1.81031609352829e-08,-9.43710113507392e-09,-2.24408827901491e-08,-3.33364422821492e-08,-5.75140928179142e-08,-1.1272885131661e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450829091,-39.5999978797204,-39.5999978837734,-39.5999978825513,-39.5999978834041,-39.5999978844504,-39.5999978852437,-39.5999978860327,-39.5999978849902,-39.5999978917319,-39.5999978920999,-39.5999978976755,-39.599997909818,-39.599997865021,-550000
2.44555555555556,2.52033462238212e-06,-2.14543742312565e-08,-1.80905744276602e-08,-2.57314942034195e-08,-2.55198975875025e-08,-2.43094942088515e-08,-2.2907661139983e-08,-2.07021165514097e-08,-1.80656589102251e-08,-9.42527708488838e-09,-2.23917832499773e-08,-3.32583760534001e-08,-5.73751633231464e-08,-1.12454756102137e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450858948,-39.5999978853972,-39.5999978894409,-39.5999978882223,-39.5999978890738,-39.5999978901182,-39.59999789091,-39.5999978916978,-39.5999978906594,-39.5999978973822,-39.5999978977508,-39.5999979033134,-39.5999979154274,-39.5999978707408,-550000
2.44583333333333,2.51270922838048e-06,-2.14108785914258e-08,-1.80541395694849e-08,-2.56756887873231e-08,-2.54634119099067e-08,-2.42554250182553e-08,-2.2856967439889e-08,-2.06571136512422e-08,-1.80282248281075e-08,-9.41345187344341e-09,-2.23427800473448e-08,-3.31804762072805e-08,-5.72365393535707e-08,-1.12181268659319e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450888732,-39.5999978910602,-39.5999978950947,-39.5999978938795,-39.5999978947296,-39.5999978957721,-39.5999978965626,-39.5999978973492,-39.5999978963148,-39.5999979030188,-39.5999979033879,-39.5999979089375,-39.5999979210231,-39.5999978764466,-550000
2.44611111111111,2.5051042571675e-06,-2.13674581897738e-08,-1.80177673041179e-08,-2.5619993462698e-08,-2.54070363645879e-08,-2.42014644937941e-08,-2.28063745298567e-08,-2.06121969049595e-08,-1.79908588739051e-08,-9.40162712572447e-09,-2.22938723829618e-08,-3.31027418684344e-08,-5.70982213523211e-08,-1.11908387024587e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450918444,-39.5999978967094,-39.5999979007348,-39.599997899523,-39.5999979003717,-39.5999979014123,-39.5999979022015,-39.5999979029868,-39.5999979019564,-39.5999979086416,-39.5999979090112,-39.599997914548,-39.5999979266051,-39.5999978821386,-550000
2.44638888888889,2.49751965906547e-06,-2.13241131705959e-08,-1.79814599364208e-08,-2.55644050901499e-08,-2.53507732130771e-08,-2.41476113801639e-08,-2.27558819448166e-08,-2.05673675652442e-08,-1.79535604623551e-08,-9.38980263807846e-09,-2.22450609917605e-08,-3.30251718090408e-08,-5.6960209208587e-08,-1.11636110474665e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450948084,-39.5999979023449,-39.5999979063611,-39.5999979051527,-39.599997906,-39.5999979070387,-39.5999979078265,-39.5999979086107,-39.5999979075843,-39.5999979142507,-39.5999979146209,-39.5999979201448,-39.5999979321736,-39.5999978878167,-550000
2.44666666666667,2.48995538452987e-06,-2.12808450607824e-08,-1.79452134482705e-08,-2.55089262391908e-08,-2.52946213580735e-08,-2.40938654442479e-08,-2.27054898039223e-08,-2.0522626427131e-08,-1.79163284799224e-08,-9.37797885744993e-09,-2.21963450378784e-08,-3.29477671382987e-08,-5.68225012132435e-08,-1.11364437828042e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450977651,-39.5999979079666,-39.5999979119737,-39.5999979107686,-39.5999979116147,-39.5999979126514,-39.5999979134379,-39.5999979142208,-39.5999979131985,-39.5999979198462,-39.5999979202169,-39.5999979257279,-39.5999979377284,-39.5999978934809,-550000
2.44694444444444,2.48241138399574e-06,-2.12376526511623e-08,-1.79090306443579e-08,-2.54535527989359e-08,-2.52385816718811e-08,-2.40402271308772e-08,-2.26551979909409e-08,-2.04779708520992e-08,-1.78791642617566e-08,-9.366155543395e-09,-2.21477248085158e-08,-3.28705283804672e-08,-5.66850952768747e-08,-1.11093368714006e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451007146,-39.5999979135747,-39.5999979175726,-39.599997916371,-39.5999979172156,-39.5999979182505,-39.5999979190356,-39.5999979198173,-39.5999979187989,-39.599997925428,-39.5999979257992,-39.5999979312975,-39.5999979432697,-39.5999978991314,-550000
2.44722222222222,2.47488760818943e-06,-2.11945368531809e-08,-1.78729106775894e-08,-2.53982849449883e-08,-2.51826549501709e-08,-2.39866962262521e-08,-2.26050059081957e-08,-2.04334019810234e-08,-1.78420669548803e-08,-9.35433294586347e-09,-2.2099199053051e-08,-3.27934542369818e-08,-5.65479926523171e-08,-1.10822900956739e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445103657,-39.5999979191691,-39.5999979231579,-39.5999979219596,-39.5999979228029,-39.5999979238359,-39.5999979246197,-39.5999979254002,-39.5999979243858,-39.5999979309962,-39.5999979313679,-39.5999979368534,-39.5999979487975,-39.5999979047681,-550000
2.4475,2.46738400770697e-06,-2.11514948519493e-08,-1.78368531193823e-08,-2.53431257241877e-08,-2.51268385177481e-08,-2.39332732590721e-08,-2.25549129950109e-08,-2.03889205183695e-08,-1.78050371700563e-08,-9.34251088667446e-09,-2.20507686944549e-08,-3.27165430765337e-08,-5.64111920111607e-08,-1.10553035468116e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451065921,-39.5999979247499,-39.5999979287296,-39.5999979275346,-39.5999979283766,-39.5999979294077,-39.5999979301901,-39.5999979309694,-39.599997929959,-39.5999979365509,-39.5999979369231,-39.5999979423958,-39.5999979543118,-39.599997910391,-550000
2.44777777777778,2.45990053351482e-06,-2.1108529470098e-08,-1.78008569514166e-08,-2.52880742247073e-08,-2.50711326459481e-08,-2.38799570024248e-08,-2.25049198404865e-08,-2.03445241989458e-08,-1.77680746163344e-08,-9.33068957998761e-09,-2.20024337001639e-08,-3.26397961673416e-08,-5.62746935164289e-08,-1.10283767198195e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451095202,-39.5999979303171,-39.5999979342877,-39.5999979330961,-39.5999979339367,-39.5999979349659,-39.599997935747,-39.5999979365251,-39.5999979355186,-39.599997942092,-39.5999979424647,-39.5999979479246,-39.5999979598126,-39.5999979160003,-550000
2.44805555555556,2.45243713661336e-06,-2.10656396963517e-08,-1.77649242454226e-08,-2.52331288303021e-08,-2.501553766942e-08,-2.38267468540713e-08,-2.24550264986029e-08,-2.03002155471161e-08,-1.77311784271398e-08,-9.31886844582548e-09,-2.19541922846969e-08,-3.25632130401742e-08,-5.61384975680761e-08,-1.10015097155963e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451124411,-39.5999979358707,-39.5999979398322,-39.599997938644,-39.5999979394833,-39.5999979405105,-39.5999979412903,-39.5999979420672,-39.5999979410646,-39.5999979476195,-39.5999979479928,-39.59999795344,-39.5999979653,-39.5999979215958,-550000
2.44833333333333,2.44499376796384e-06,-2.10228239961722e-08,-1.77290547147285e-08,-2.51782898106788e-08,-2.49600536985297e-08,-2.37736433833671e-08,-2.24052316530917e-08,-2.02559923386096e-08,-1.76943512486491e-08,-9.30704766494531e-09,-2.19060462546149e-08,-3.24867931016223e-08,-5.60026006116662e-08,-1.0974702416361e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451153548,-39.5999979414108,-39.5999979453633,-39.5999979441784,-39.5999979450163,-39.5999979460417,-39.5999979468201,-39.5999979475958,-39.5999979465971,-39.5999979531337,-39.5999979535073,-39.5999979589419,-39.599997970774,-39.5999979271778,-550000
2.44861111111111,2.43757037877092e-06,-2.09800845235812e-08,-1.76932479145031e-08,-2.51235558646062e-08,-2.49046791271198e-08,-2.37206472190085e-08,-2.23555359391188e-08,-2.02118545739687e-08,-1.76575905343817e-08,-9.29522840837898e-09,-2.18579942796999e-08,-3.24105366945874e-08,-5.58670039020762e-08,-1.09479547469102e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451182615,-39.5999979469374,-39.5999979508808,-39.5999979496992,-39.5999979505358,-39.5999979515593,-39.5999979523364,-39.5999979531109,-39.5999979521161,-39.5999979586343,-39.5999979590085,-39.5999979644304,-39.5999979762346,-39.5999979327461,-550000
2.44888888888889,2.43016692030546e-06,-2.09374201250917e-08,-1.76575024231133e-08,-2.50689282285384e-08,-2.4849415003317e-08,-2.36677577066259e-08,-2.23059389772255e-08,-2.01678041496685e-08,-1.76208961329974e-08,-9.28340868671661e-09,-2.18100377100639e-08,-3.23344421197559e-08,-5.57317062733801e-08,-1.0921266485655e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451211611,-39.5999979524505,-39.5999979563849,-39.5999979552067,-39.5999979560419,-39.5999979570635,-39.5999979578392,-39.5999979586125,-39.5999979576217,-39.5999979641215,-39.5999979644962,-39.5999979699054,-39.5999979816819,-39.5999979383008,-550000
2.44916666666667,2.42278334403829e-06,-2.08948309833752e-08,-1.76218183265533e-08,-2.50144078445908e-08,-2.47942620628904e-08,-2.36149723787692e-08,-2.22564420562725e-08,-2.01238387271008e-08,-1.75842679088589e-08,-9.27159026679665e-09,-2.17621749938932e-08,-3.22585109020106e-08,-5.55967076045791e-08,-1.08946374422042e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451240536,-39.5999979579501,-39.5999979618756,-39.5999979607006,-39.5999979615345,-39.5999979625542,-39.5999979633287,-39.5999979641007,-39.5999979631138,-39.5999979695953,-39.5999979699705,-39.5999979753672,-39.5999979871158,-39.599997943842,-550000
2.44944444444444,2.41541960134669e-06,-2.08523163446514e-08,-1.75861969816044e-08,-2.49599921060711e-08,-2.47392186433887e-08,-2.35622944762262e-08,-2.22070428981219e-08,-2.0079958203178e-08,-1.75477068083366e-08,-9.2597728710166e-09,-2.17144068048324e-08,-3.21827405755489e-08,-5.54620069781821e-08,-1.08680677042544e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445126939,-39.5999979634364,-39.5999979673528,-39.5999979661812,-39.5999979670138,-39.5999979680316,-39.5999979688047,-39.5999979695755,-39.5999979685924,-39.5999979750558,-39.5999979754314,-39.5999979808155,-39.5999979925365,-39.5999979493696,-550000
2.44972222222222,2.40807564397309e-06,-2.08098758724229e-08,-1.75506382583495e-08,-2.49056831370101e-08,-2.46842846929808e-08,-2.35097215616042e-08,-2.21577426270804e-08,-2.0036163576903e-08,-1.75112120651019e-08,-9.2479570100008e-09,-2.16667314305739e-08,-3.21071332848161e-08,-5.53276023710121e-08,-1.08415571724658e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451298174,-39.5999979689092,-39.5999979728168,-39.5999979716483,-39.5999979724796,-39.5999979734955,-39.5999979742673,-39.599997975037,-39.5999979740577,-39.5999979805029,-39.599997980879,-39.5999979862506,-39.5999979979439,-39.5999979548837,-550000
2.45,2.40075142350197e-06,-2.07675101951786e-08,-1.75151407514037e-08,-2.48514790434124e-08,-2.46294604807311e-08,-2.3457255114702e-08,-2.21085395429834e-08,-1.9992453773606e-08,-1.74747847034835e-08,-9.23614066606324e-09,-2.16191508372218e-08,-3.20316862465881e-08,-5.51934962320841e-08,-1.08151055206815e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451326888,-39.5999979743687,-39.5999979782673,-39.5999979771022,-39.5999979779321,-39.5999979789462,-39.5999979797166,-39.5999979804851,-39.5999979795097,-39.5999979859367,-39.5999979863133,-39.5999979916723,-39.5999980033381,-39.5999979603844,-550000
2.45027777777778,2.39344689181765e-06,-2.072521943775e-08,-1.74797050283911e-08,-2.47973802620341e-08,-2.45747461428987e-08,-2.34048917012269e-08,-2.20594371055319e-08,-1.99488282374366e-08,-1.74384234113927e-08,-9.22432826771448e-09,-2.15716612089065e-08,-3.19564010528188e-08,-5.50596866267044e-08,-1.07887126493895e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451355532,-39.5999979798149,-39.5999979837045,-39.5999979825427,-39.5999979833713,-39.5999979843835,-39.5999979851526,-39.5999979859199,-39.5999979849483,-39.5999979913572,-39.5999979917342,-39.5999979970808,-39.5999980087191,-39.5999979658717,-550000
2.45055555555556,2.38616200088282e-06,-2.0683003028068e-08,-1.74443310594784e-08,-2.47433864067098e-08,-2.45201418138025e-08,-2.33526338726e-08,-2.20104309188337e-08,-1.99052892022793e-08,-1.74021279690903e-08,-9.21251578132032e-09,-2.1524266240413e-08,-3.18812753961608e-08,-5.49261726162818e-08,-1.07623786924617e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451384106,-39.5999979852477,-39.5999979891285,-39.5999979879699,-39.5999979887972,-39.5999979898075,-39.5999979905753,-39.5999979913414,-39.5999979903737,-39.5999979967645,-39.599997997142,-39.5999980024761,-39.5999980140869,-39.5999979713455,-550000
2.45083333333333,2.37889670274967e-06,-2.06408613938909e-08,-1.74090197627288e-08,-2.46894967548142e-08,-2.4465645312669e-08,-2.33004817425434e-08,-2.19615223099569e-08,-1.98618367759409e-08,-1.73658970103388e-08,-9.2007052957185e-09,-2.14769638117096e-08,-3.18063106942604e-08,-5.47929541453221e-08,-1.07361032583046e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445141261,-39.5999979906673,-39.5999979945392,-39.5999979933839,-39.5999979942098,-39.5999979952183,-39.5999979959847,-39.5999979967496,-39.5999979957857,-39.5999980021586,-39.5999980025365,-39.5999980078582,-39.5999980194416,-39.5999979768059,-550000
2.45111111111111,2.3716509495416e-06,-2.05987946292209e-08,-1.73737687894496e-08,-2.46357134882054e-08,-2.4411256963346e-08,-2.32484337377375e-08,-2.19127123170627e-08,-1.98184664926602e-08,-1.73297348097386e-08,-9.18889387904555e-09,-2.14297562475597e-08,-3.17315061395266e-08,-5.46600297603282e-08,-1.07098863627917e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451441044,-39.5999979960736,-39.5999979999367,-39.5999979987846,-39.5999979996092,-39.5999980006159,-39.599998001381,-39.5999980021447,-39.5999980011846,-39.5999980075395,-39.5999980079179,-39.5999980132271,-39.5999980247832,-39.5999979822531,-550000
2.45138888888889,2.36442469348673e-06,-2.05568023618017e-08,-1.73385802825186e-08,-2.45820327303641e-08,-2.43569772318771e-08,-2.31964915101301e-08,-2.18639992697978e-08,-1.97751814898367e-08,-1.72936380599885e-08,-9.17708366227131e-09,-2.13826420099835e-08,-3.16568618118377e-08,-5.45273995208901e-08,-1.06837277546528e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451469409,-39.5999980014668,-39.599998005321,-39.5999980041722,-39.5999980049955,-39.5999980060002,-39.599998006764,-39.5999980075265,-39.5999980065702,-39.5999980129072,-39.599998013286,-39.5999980185828,-39.5999980301117,-39.5999979876868,-550000
2.45166666666667,2.35721788688153e-06,-2.05148829198384e-08,-1.73034527425111e-08,-2.45284587429229e-08,-2.4302804966685e-08,-2.31446531927223e-08,-2.18153832888931e-08,-1.97319815007733e-08,-1.72576065031355e-08,-9.16527647975444e-09,-2.13356183969131e-08,-3.15823776522943e-08,-5.4395062187664e-08,-1.06576275796591e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451497705,-39.5999980068467,-39.5999980106922,-39.5999980095466,-39.5999980103685,-39.5999980113714,-39.5999980121339,-39.5999980128952,-39.5999980119426,-39.5999980182618,-39.599998018641,-39.5999980239255,-39.5999980354271,-39.5999979931073,-550000
2.45194444444444,2.35003048230749e-06,-2.04730377440149e-08,-1.7268385940715e-08,-2.44749888463389e-08,-2.42487428008336e-08,-2.30929181538255e-08,-2.17668660153859e-08,-1.96888635729068e-08,-1.72216414338349e-08,-9.15347069491346e-09,-2.12886881070031e-08,-3.15080520616214e-08,-5.42630191413199e-08,-1.06315854708088e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451525931,-39.5999980122136,-39.5999980160502,-39.5999980149078,-39.5999980157284,-39.5999980167295,-39.5999980174906,-39.5999980182507,-39.5999980173019,-39.5999980236033,-39.599998023983,-39.5999980292551,-39.5999980407296,-39.5999979985146,-550000
2.45222222222222,2.34286243227806e-06,-2.043126714165e-08,-1.72333810270787e-08,-2.44216214771071e-08,-2.41947889579053e-08,-2.30412880405945e-08,-2.17184440940625e-08,-1.96458316104873e-08,-1.71857406745786e-08,-9.14166656893883e-09,-2.12418500996751e-08,-3.14338864294871e-08,-5.41312671186636e-08,-1.06056013831932e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451554089,-39.5999980175673,-39.5999980213951,-39.5999980202559,-39.5999980210752,-39.5999980220744,-39.5999980228342,-39.5999980235932,-39.5999980226481,-39.5999980289317,-39.5999980293118,-39.5999980345716,-39.599998046019,-39.5999980039086,-550000
2.4525,2.33571368945249e-06,-2.0389569605693e-08,-1.71984372850588e-08,-2.43683582026383e-08,-2.41409437903934e-08,-2.29897606792105e-08,-2.16701201647979e-08,-1.96028832889758e-08,-1.71499050540533e-08,-9.1298648178131e-09,-2.11951042409361e-08,-3.13598786474057e-08,-5.3999807818602e-08,-1.05796753302296e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451582177,-39.5999980229079,-39.5999980267269,-39.599998025591,-39.5999980264089,-39.5999980274063,-39.5999980281648,-39.5999980289225,-39.5999980279813,-39.5999980342471,-39.5999980346276,-39.5999980398752,-39.5999980512955,-39.5999980092894,-550000
2.45277777777778,2.32858420668786e-06,-2.03479462351215e-08,-1.71635555469031e-08,-2.43151982893205e-08,-2.40872055014705e-08,-2.29383378436331e-08,-2.16218917408776e-08,-1.95600197323034e-08,-1.71141349721757e-08,-9.11806524498728e-09,-2.11484499415271e-08,-3.12860292292949e-08,-5.38686402820216e-08,-1.05538068528665e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451610197,-39.5999980282354,-39.5999980320457,-39.5999980309129,-39.5999980317296,-39.5999980327251,-39.5999980334823,-39.5999980342388,-39.5999980333013,-39.5999980395494,-39.5999980399304,-39.5999980451657,-39.5999980565591,-39.5999980146571,-550000
2.45305555555556,2.32147393675532e-06,-2.03063962624724e-08,-1.7128733238092e-08,-2.42621426914949e-08,-2.40335740453198e-08,-2.2887019346464e-08,-2.1573760163977e-08,-1.95172386851596e-08,-1.70784316835392e-08,-9.10626578997147e-09,-2.11018884183216e-08,-3.12123380729511e-08,-5.37377617405251e-08,-1.05279962747871e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451638148,-39.5999980335499,-39.5999980373515,-39.5999980362219,-39.5999980370372,-39.5999980380309,-39.5999980387868,-39.5999980395421,-39.5999980386083,-39.5999980448388,-39.5999980452202,-39.5999980504433,-39.5999980618097,-39.5999980200116,-550000
2.45333333333333,2.31438283270184e-06,-2.02649198856243e-08,-1.70939729099297e-08,-2.42091903802989e-08,-2.39800488859041e-08,-2.28358038843881e-08,-2.15257250452734e-08,-1.947454198375e-08,-1.70427933997341e-08,-9.09446868851095e-09,-2.10554190289997e-08,-3.11388041792108e-08,-5.36071722609795e-08,-1.05022433653744e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451666031,-39.5999980388514,-39.5999980426443,-39.5999980415179,-39.5999980423319,-39.5999980433237,-39.5999980440783,-39.5999980448324,-39.5999980439023,-39.5999980501152,-39.5999980504971,-39.5999980557079,-39.5999980670475,-39.599998025353,-550000
2.45361111111111,2.30731084762858e-06,-2.02235158794866e-08,-1.70592738036954e-08,-2.41563413501247e-08,-2.39266320308251e-08,-2.27846913973011e-08,-2.14777849286012e-08,-1.94319289706503e-08,-1.70072201950481e-08,-9.08267277687591e-09,-2.10090413522168e-08,-3.10654297050041e-08,-5.34768716711081e-08,-1.04765478606725e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451693846,-39.5999980441399,-39.5999980479241,-39.5999980468009,-39.5999980476136,-39.5999980486035,-39.5999980493568,-39.5999980501098,-39.5999980491834,-39.5999980553788,-39.599998055761,-39.5999980609596,-39.5999980722724,-39.5999980306813,-550000
2.45388888888889,2.30025793476301e-06,-2.01821859465292e-08,-1.70246355157938e-08,-2.41035948121796e-08,-2.387332222277e-08,-2.27336820022678e-08,-2.14299419938595e-08,-1.93893984119826e-08,-1.69717120085352e-08,-9.07087883545034e-09,-2.09627553533175e-08,-3.09922100176482e-08,-5.33468633980868e-08,-1.0450909433249e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451721593,-39.5999980494155,-39.599998053191,-39.5999980520709,-39.5999980528823,-39.5999980538704,-39.5999980546224,-39.5999980553742,-39.5999980544515,-39.5999980606294,-39.599998061012,-39.5999980661985,-39.5999980774845,-39.5999980359966,-550000
2.45416666666667,2.29322404737669e-06,-2.01409285697246e-08,-1.69900577060368e-08,-2.40509515880057e-08,-2.3820120122246e-08,-2.26827748236084e-08,-2.13821944424438e-08,-1.93469509572926e-08,-1.69362690343255e-08,-9.05908676336465e-09,-2.09165608640553e-08,-3.09191487537283e-08,-5.3217141207505e-08,-1.04253284328331e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451749271,-39.5999980546782,-39.599998058445,-39.5999980573281,-39.5999980581381,-39.5999980591244,-39.5999980598751,-39.5999980606258,-39.5999980597067,-39.5999980658671,-39.5999980662501,-39.5999980714245,-39.5999980826839,-39.5999980412989,-550000
2.45444444444444,2.28620913888342e-06,-2.00997436043553e-08,-1.69555410962735e-08,-2.39984113694971e-08,-2.37670233964303e-08,-2.26319709440085e-08,-2.13345422486047e-08,-1.93045875528633e-08,-1.69008907586929e-08,-9.04729715554951e-09,-2.08704564054967e-08,-3.08462439551904e-08,-5.30877078203427e-08,-1.03998044164575e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451776882,-39.5999980599279,-39.5999980636861,-39.5999980625724,-39.5999980633811,-39.5999980643656,-39.599998065115,-39.5999980658644,-39.599998064949,-39.599998071092,-39.5999980714754,-39.5999980766377,-39.5999980878704,-39.5999980465881,-550000
2.45472222222222,2.27921316280478e-06,-2.00586321753122e-08,-1.69210848676974e-08,-2.3945973251329e-08,-2.37140341338241e-08,-2.25812686236216e-08,-2.12869856190281e-08,-1.92623058709094e-08,-1.68655782287809e-08,-9.03550953034251e-09,-2.08244425114082e-08,-3.07734963732587e-08,-5.29585610607299e-08,-1.03743374789817e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451804426,-39.5999980651648,-39.5999980689144,-39.5999980678038,-39.5999980686112,-39.5999980695939,-39.5999980703419,-39.5999980710902,-39.5999980701784,-39.5999980763041,-39.5999980766879,-39.5999980818381,-39.5999980930442,-39.5999980518644,-550000
2.455,2.27223607275985e-06,-2.00175948042732e-08,-1.68866882380697e-08,-2.38936383154906e-08,-2.36611491306487e-08,-2.25306691249147e-08,-2.12395239663287e-08,-1.92201082374801e-08,-1.6830329509425e-08,-9.0237233954578e-09,-2.07785213694178e-08,-3.07009034827306e-08,-5.28296997504589e-08,-1.03489275318333e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451831901,-39.5999980703889,-39.5999980741299,-39.5999980730224,-39.5999980738285,-39.5999980748094,-39.5999980755561,-39.5999980763032,-39.5999980753951,-39.5999980815034,-39.5999980818876,-39.5999980870257,-39.5999980982054,-39.5999980571278,-550000
2.45527777777778,2.26527782252289e-06,-1.99766294887659e-08,-1.68523525570348e-08,-2.38414058165681e-08,-2.36083707962822e-08,-2.24801712928442e-08,-2.11921582935896e-08,-1.91779926689446e-08,-1.67951454276971e-08,-9.01193958978147e-09,-2.07326904367733e-08,-3.06284668287444e-08,-5.27011248384374e-08,-1.03235742767442e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445185931,-39.5999980756002,-39.5999980793326,-39.5999980782282,-39.599998079033,-39.599998080012,-39.5999980807575,-39.5999980815034,-39.5999980805989,-39.59999808669,-39.5999980870745,-39.5999980922007,-39.5999981033538,-39.5999980623782,-550000
2.45555555555556,2.25833836585933e-06,-1.99357374786328e-08,-1.68180774237142e-08,-2.37892750005663e-08,-2.35556985688067e-08,-2.2429774691742e-08,-2.11448869515128e-08,-1.91359603033907e-08,-1.67600256388831e-08,-9.00015863240107e-09,-2.06869507488706e-08,-3.05561847329513e-08,-5.25728347959674e-08,-1.02982776979633e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451886651,-39.5999980807987,-39.5999980845225,-39.5999980834213,-39.5999980842248,-39.599998085202,-39.5999980859461,-39.5999980866908,-39.59999808579,-39.5999980918638,-39.5999980922487,-39.5999980973629,-39.5999981084896,-39.5999980676158,-550000
2.45583333333333,2.25141765669361e-06,-1.98949176075381e-08,-1.67838619863307e-08,-2.3737245382944e-08,-2.35031321560484e-08,-2.23794803445822e-08,-2.10977114276805e-08,-1.90940102944012e-08,-1.67249699411485e-08,-8.9883802379055e-09,-2.06412999294458e-08,-3.04840588207872e-08,-5.24448296488467e-08,-1.02730376323781e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451913925,-39.5999980859844,-39.5999980896997,-39.5999980886016,-39.5999980894038,-39.5999980903792,-39.599998091122,-39.5999980918656,-39.5999980909683,-39.5999980970249,-39.5999980974102,-39.5999981025124,-39.5999981136128,-39.5999980728405,-550000
2.45611111111111,2.24451564902752e-06,-1.98541706268961e-08,-1.67497054922652e-08,-2.36853189019796e-08,-2.34506708087375e-08,-2.23292885740046e-08,-2.10506292829064e-08,-1.90521428602784e-08,-1.66899786240707e-08,-8.97660374438787e-09,-2.05957397951253e-08,-3.04120887132484e-08,-5.23171080391064e-08,-1.02478540134667e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451941132,-39.5999980911575,-39.5999980948642,-39.5999980937692,-39.5999980945701,-39.5999980955436,-39.5999980962852,-39.5999980970276,-39.5999980961339,-39.5999981021733,-39.5999981025591,-39.5999981076493,-39.5999981187234,-39.5999980780524,-550000
2.45638888888889,2.23763229713303e-06,-1.98134967842313e-08,-1.67156097898258e-08,-2.36334945121678e-08,-2.33983136880723e-08,-2.22791983114616e-08,-2.10036421907979e-08,-1.90103568285488e-08,-1.66550526591494e-08,-8.9648293787603e-09,-2.05502710182756e-08,-3.03402707294888e-08,-5.2189670793756e-08,-1.02227267671902e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451968273,-39.5999980963178,-39.599998100016,-39.5999980989241,-39.5999980997237,-39.5999981006954,-39.5999981014357,-39.5999981021769,-39.5999981012868,-39.5999981073092,-39.5999981076953,-39.5999981127736,-39.5999981238214,-39.5999980832515,-550000
2.45666666666667,2.23076755515175e-06,-1.97728950040122e-08,-1.6681575086704e-08,-2.35817697546481e-08,-2.33460626616095e-08,-2.22292089365536e-08,-2.09567500525553e-08,-1.89686520140568e-08,-1.66201910496619e-08,-8.95305763074629e-09,-2.05048916955514e-08,-3.02686067381078e-08,-5.20625172913142e-08,-1.01976557297018e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451995347,-39.5999981014655,-39.5999981051552,-39.5999981040664,-39.5999981048646,-39.5999981058346,-39.5999981065736,-39.5999981073136,-39.5999981064271,-39.5999981124324,-39.5999981128189,-39.5999981178852,-39.5999981289069,-39.5999980884379,-550000
2.45694444444444,2.22392137736088e-06,-1.9732364847246e-08,-1.66475998291813e-08,-2.3530146541427e-08,-2.32939172369667e-08,-2.21793207548988e-08,-2.09099505183719e-08,-1.8927029334217e-08,-1.6585393426078e-08,-8.94128830521049e-09,-2.04596019611716e-08,-3.01970982663853e-08,-5.19356457220247e-08,-1.01726407539997e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452022355,-39.5999981066005,-39.5999981102818,-39.599998109196,-39.599998109993,-39.5999981109612,-39.5999981116989,-39.5999981124377,-39.5999981115548,-39.599998117543,-39.5999981179298,-39.5999981229844,-39.59999813398,-39.5999980936115,-550000
2.45722222222222,2.21709371829851e-06,-1.96919070460205e-08,-1.66136852119461e-08,-2.34786237027835e-08,-2.32418763306431e-08,-2.21295318069814e-08,-2.0863246331673e-08,-1.88854892403942e-08,-1.65506585845323e-08,-8.92952335563234e-09,-2.04144017134561e-08,-3.012574293494e-08,-5.18090558992981e-08,-1.01476817329238e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452049296,-39.599998111723,-39.5999981153958,-39.5999981143131,-39.5999981151088,-39.5999981160751,-39.5999981168115,-39.5999981175492,-39.5999981166698,-39.5999981226411,-39.5999981230283,-39.5999981280709,-39.5999981390405,-39.5999980987724,-550000
2.4575,2.21028453250019e-06,-1.96515220781889e-08,-1.65798294235605e-08,-2.3427202970634e-08,-2.3189938456523e-08,-2.20798448993143e-08,-2.08166355449938e-08,-1.88440308734046e-08,-1.65159879864802e-08,-8.91776131908507e-09,-2.0369289946691e-08,-3.00545400427161e-08,-5.1682748834542e-08,-1.01227786115704e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452076171,-39.5999981168329,-39.5999981204972,-39.5999981194176,-39.599998120212,-39.5999981211765,-39.5999981219116,-39.5999981226482,-39.5999981217723,-39.5999981277266,-39.5999981281142,-39.599998133145,-39.5999981440885,-39.5999981039207,-550000
2.45777777777778,2.20349377461007e-06,-1.96112085202646e-08,-1.65460344632692e-08,-2.33758812471115e-08,-2.31381073686633e-08,-2.20302569961065e-08,-2.07701190195848e-08,-1.88026540196217e-08,-1.64813804868686e-08,-8.90600060382508e-09,-2.03242689440091e-08,-2.99834913286997e-08,-5.15567218506199e-08,-1.00979312500114e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445210298,-39.5999981219302,-39.5999981255861,-39.5999981245095,-39.5999981253026,-39.5999981262654,-39.5999981269992,-39.5999981277346,-39.5999981268622,-39.5999981327997,-39.5999981331876,-39.5999981382066,-39.5999981491242,-39.5999981090563,-550000
2.45805555555556,2.19672139929505e-06,-1.95709664955551e-08,-1.6512298285763e-08,-2.33246612161371e-08,-2.30863798334071e-08,-2.19807705237686e-08,-2.07236946471834e-08,-1.87613587604262e-08,-1.64468376243021e-08,-8.8942419212324e-09,-2.02793375797307e-08,-2.99125949987021e-08,-5.14309749691807e-08,-1.0073139498877e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452129724,-39.599998127015,-39.5999981306625,-39.599998129589,-39.5999981303808,-39.5999981313417,-39.5999981320743,-39.5999981328085,-39.5999981319396,-39.5999981378603,-39.5999981382485,-39.5999981432558,-39.5999981541474,-39.5999981141792,-550000
2.45833333333333,2.18996736149167e-06,-1.95307964296021e-08,-1.64786225251858e-08,-2.32735401652829e-08,-2.30347569337736e-08,-2.19313838282627e-08,-2.0677364529676e-08,-1.87201431259111e-08,-1.64123581150278e-08,-8.88248832118779e-09,-2.02344938413196e-08,-2.98418508292915e-08,-5.13055081484603e-08,-1.00484033588913e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452156401,-39.5999981320873,-39.5999981357264,-39.599998134656,-39.5999981354465,-39.5999981364056,-39.5999981371369,-39.5999981378699,-39.5999981370046,-39.5999981429084,-39.599998143297,-39.5999981482925,-39.5999981591583,-39.5999981192896,-550000
2.45861111111111,2.18323161612055e-06,-1.94906975338997e-08,-1.64450061720921e-08,-2.32225199156516e-08,-2.29832375729654e-08,-2.18820973821865e-08,-2.06311271091905e-08,-1.8679009637295e-08,-1.6377942522296e-08,-8.87073569638508e-09,-2.01897402632019e-08,-2.97712599631863e-08,-5.11803189667611e-08,-1.00237225755172e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452183013,-39.5999981371472,-39.5999981407779,-39.5999981397105,-39.5999981404997,-39.599998141457,-39.599998142187,-39.5999981429189,-39.599998142057,-39.5999981479442,-39.5999981483331,-39.5999981533168,-39.5999981641569,-39.5999981243874,-550000
2.45888888888889,2.17651411823474e-06,-1.94506711883154e-08,-1.64114480712793e-08,-2.31716004861677e-08,-2.29318213796318e-08,-2.18329108906291e-08,-2.05849833000398e-08,-1.86379560212409e-08,-1.63435908225113e-08,-8.85898574855215e-09,-2.01450756115607e-08,-2.97008204556086e-08,-5.10554091492276e-08,-9.99909707506011e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445220956,-39.5999981421946,-39.599998145817,-39.5999981447526,-39.5999981455405,-39.5999981464961,-39.5999981472248,-39.5999981479555,-39.5999981470971,-39.5999981529675,-39.5999981533567,-39.5999981583288,-39.5999981691431,-39.5999981294727,-550000
2.45916666666667,2.16981482300955e-06,-1.94107159433683e-08,-1.63779493408304e-08,-2.31207804442411e-08,-2.28805094363524e-08,-2.17838243335859e-08,-2.05389315035728e-08,-1.85969842923363e-08,-1.63093008506358e-08,-8.84723964530285e-09,-2.01004998924731e-08,-2.96305323671897e-08,-5.09307774586949e-08,-9.97452671215112e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452236041,-39.5999981472296,-39.5999981508437,-39.5999981497823,-39.5999981505689,-39.5999981515227,-39.5999981522501,-39.5999981529797,-39.5999981521247,-39.5999981579784,-39.5999981583681,-39.5999981633285,-39.5999981741171,-39.5999981345455,-550000
2.45944444444444,2.16313368564677e-06,-1.93708309045787e-08,-1.63445111043505e-08,-2.30700597300356e-08,-2.28293006793599e-08,-2.17348377333887e-08,-2.04929711374554e-08,-1.85560930251121e-08,-1.62750757035592e-08,-8.83549637041186e-09,-2.00560116724603e-08,-2.95603966734504e-08,-5.08064223955529e-08,-9.95001149038386e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452262458,-39.5999981522523,-39.5999981558579,-39.5999981547996,-39.5999981555849,-39.5999981565369,-39.5999981572631,-39.5999981579915,-39.59999815714,-39.5999981629771,-39.599998163367,-39.5999981683158,-39.5999981790788,-39.5999981396057,-550000
2.45972222222222,2.15647066155648e-06,-1.93310177147406e-08,-1.63111320733392e-08,-2.30194389014525e-08,-2.27781941189595e-08,-2.16859496777323e-08,-2.04471039445297e-08,-1.85152831231038e-08,-1.62409139162009e-08,-8.82375594336481e-09,-2.00116116404556e-08,-2.94904106131661e-08,-5.06823457938595e-08,-9.92555122536969e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452288809,-39.5999981572626,-39.5999981608599,-39.5999981598046,-39.5999981605886,-39.5999981615389,-39.5999981622637,-39.599998162991,-39.599998162143,-39.5999981679634,-39.5999981683537,-39.5999981732908,-39.5999981840283,-39.5999981446536,-550000
2.46,2.14982570618621e-06,-1.92912754045239e-08,-1.62778119205899e-08,-2.29689183263343e-08,-2.27271909359882e-08,-2.16371595770665e-08,-2.04013306663051e-08,-1.84745514772864e-08,-1.62068147722883e-08,-8.81201870079157e-09,-1.99673002970302e-08,-2.94205758592554e-08,-5.05585455469839e-08,-9.90114586362209e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452315096,-39.5999981622605,-39.5999981658496,-39.5999981647972,-39.59999816558,-39.5999981665285,-39.5999981672521,-39.5999981679782,-39.5999981671336,-39.5999981729375,-39.5999981733281,-39.5999981782536,-39.5999981889656,-39.599998149689,-550000
2.46027777777778,2.14319877507651e-06,-1.9251604396788e-08,-1.62445515498233e-08,-2.29184960412561e-08,-2.26762914655016e-08,-2.15884683515023e-08,-2.03556490515299e-08,-1.84339013350029e-08,-1.61727785241794e-08,-8.80028483364109e-09,-1.99230768154006e-08,-2.93508911720192e-08,-5.04350202307104e-08,-9.876795161911e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452341318,-39.5999981672462,-39.599998170827,-39.5999981697776,-39.5999981705591,-39.5999981715058,-39.5999981722281,-39.5999981729531,-39.5999981721119,-39.5999981778993,-39.5999981782902,-39.5999981832042,-39.5999981938907,-39.599998154712,-550000
2.46055555555556,2.13658982385157e-06,-1.92120048331054e-08,-1.62113480743271e-08,-2.28681728730373e-08,-2.26254940164827e-08,-2.15398774247442e-08,-2.03100599247977e-08,-1.83933312860682e-08,-1.61388039503684e-08,-8.78855394787396e-09,-1.98789420235817e-08,-2.9281356659389e-08,-5.03117701905561e-08,-9.85249923047178e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452367475,-39.5999981722196,-39.5999981757921,-39.5999981747457,-39.5999981755259,-39.5999981764709,-39.5999981771919,-39.5999981779157,-39.5999981770779,-39.5999981828489,-39.5999981832401,-39.5999981881426,-39.5999981988037,-39.5999981597227,-550000
2.46083333333333,2.12999880833291e-06,-1.91724762161592e-08,-1.61782044693002e-08,-2.28179490240639e-08,-2.25747992155671e-08,-2.14913844454004e-08,-2.02645620804009e-08,-1.83528408089585e-08,-1.61048928314813e-08,-8.77682657909893e-09,-1.98348937933716e-08,-2.92119727992556e-08,-5.01887944678203e-08,-9.82825783631315e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452393568,-39.5999981771807,-39.5999981807451,-39.5999981797016,-39.5999981804805,-39.5999981814237,-39.5999981821435,-39.5999981828661,-39.5999981820318,-39.5999981877863,-39.5999981881778,-39.5999981930687,-39.5999982037045,-39.599998164721,-550000
2.46111111111111,2.12342568418901e-06,-1.91330177937775e-08,-1.61451179091725e-08,-2.27678243643141e-08,-2.25242058689316e-08,-2.14429901279866e-08,-2.02191561987891e-08,-1.83124315447831e-08,-1.60710427061028e-08,-8.76510368836527e-09,-1.97909333912121e-08,-2.91427384245645e-08,-5.00660931831873e-08,-9.80407084879407e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452419597,-39.5999981821297,-39.5999981856858,-39.5999981846453,-39.5999981854229,-39.5999981863643,-39.5999981870829,-39.5999981878043,-39.5999981869734,-39.5999981927116,-39.5999981931034,-39.5999981979828,-39.5999982085933,-39.599998169707,-550000
2.46138888888889,2.11687040755468e-06,-1.90936297502151e-08,-1.61120912353339e-08,-2.27177991727544e-08,-2.24737134886372e-08,-2.13946941189919e-08,-2.01738430128073e-08,-1.8272101352346e-08,-1.60372562487869e-08,-8.75338208415584e-09,-1.97470611030051e-08,-2.907365318245e-08,-4.99436657886745e-08,-9.77993815394522e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452445561,-39.5999981870664,-39.5999981906143,-39.5999981895768,-39.5999981903532,-39.5999981912928,-39.5999981920101,-39.5999981927304,-39.5999981919028,-39.5999981976247,-39.5999981980168,-39.5999982028847,-39.5999982134699,-39.5999981746807,-550000
2.46166666666667,2.11033293445769e-06,-1.90543127164766e-08,-1.60791239595571e-08,-2.26678694064191e-08,-2.24233249715209e-08,-2.13464962844186e-08,-2.01286210005653e-08,-1.82318493550167e-08,-1.60035329506643e-08,-8.74166508807956e-09,-1.97032762615696e-08,-2.90047166324886e-08,-4.98215115830796e-08,-9.75585961156169e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452471462,-39.599998191991,-39.5999981955307,-39.5999981944962,-39.5999981952713,-39.5999981962091,-39.5999981969251,-39.5999981976443,-39.5999981968201,-39.5999982025257,-39.5999982029181,-39.5999982077745,-39.5999982183346,-39.5999981796422,-550000
2.46194444444444,2.10381322104205e-06,-1.90150665217438e-08,-1.60462146194391e-08,-2.26180397365025e-08,-2.2373037416533e-08,-2.12983955499834e-08,-2.00834901607603e-08,-1.81916774521365e-08,-1.59698725681691e-08,-8.72995134352813e-09,-1.96595771934817e-08,-2.89359289949685e-08,-4.96996313907422e-08,-9.73183509980446e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452497299,-39.5999981969035,-39.5999982004351,-39.5999981994034,-39.5999982001772,-39.5999982011133,-39.5999982018281,-39.5999982025461,-39.5999982017253,-39.5999982074146,-39.5999982078073,-39.5999982126523,-39.5999982231872,-39.5999981845914,-550000
2.46222222222222,2.09731122347554e-06,-1.89758903853258e-08,-1.60133635606105e-08,-2.25683070548756e-08,-2.2322852533378e-08,-2.12503925371039e-08,-2.003845035453e-08,-1.81515848914339e-08,-1.59362737735459e-08,-8.71824152378467e-09,-1.96159650648623e-08,-2.88672899821561e-08,-4.95780224860035e-08,-9.70786462864953e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452523072,-39.5999982018038,-39.5999982053272,-39.5999982042985,-39.5999982050711,-39.5999982060054,-39.5999982067189,-39.5999982074358,-39.5999982066183,-39.5999982122914,-39.5999982126844,-39.5999982175181,-39.5999982280279,-39.5999981895284,-550000
2.4625,2.09082689818826e-06,-1.89367855452399e-08,-1.59805705964851e-08,-2.25186720343042e-08,-2.22727687429076e-08,-2.1202487935547e-08,-1.999350033492e-08,-1.81115727717744e-08,-1.59027365023699e-08,-8.70653620775119e-09,-1.95724395658707e-08,-2.87987981931915e-08,-4.94566848737168e-08,-9.68394806312324e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452548782,-39.5999982066921,-39.5999982102074,-39.5999982091816,-39.5999982099529,-39.5999982108855,-39.5999982115978,-39.5999982123134,-39.5999982114993,-39.5999982171562,-39.5999982175495,-39.5999982223718,-39.5999982328566,-39.5999981944533,-550000
2.46277777777778,2.08436020161403e-06,-1.88977505144214e-08,-1.59478363090961e-08,-2.24691356275832e-08,-2.22227855012819e-08,-2.11546809014016e-08,-1.99486405542444e-08,-1.80716389979627e-08,-1.58692627136707e-08,-8.69483380546087e-09,-1.95290019682977e-08,-2.87304539300536e-08,-4.93356174338494e-08,-9.66008532842007e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452574428,-39.5999982115683,-39.5999982150755,-39.5999982140526,-39.5999982148226,-39.5999982157535,-39.5999982164645,-39.599998217179,-39.5999982163682,-39.599998222009,-39.5999982224026,-39.5999982272135,-39.5999982376734,-39.599998199366,-550000
2.46305555555556,2.07791109025205e-06,-1.8858785347571e-08,-1.59151597619156e-08,-2.24196976826039e-08,-2.2172903594655e-08,-2.11069701310411e-08,-1.99038715953328e-08,-1.80317846252001e-08,-1.5835850787427e-08,-8.68313460039996e-09,-1.94856505856928e-08,-2.86622588927121e-08,-4.92148204302242e-08,-9.63627612797849e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452600011,-39.5999982164325,-39.5999982199316,-39.5999982189117,-39.5999982196804,-39.5999982206095,-39.5999982213192,-39.5999982220326,-39.5999982212252,-39.5999982268499,-39.5999982272437,-39.5999982320433,-39.5999982424783,-39.5999982042666,-550000
2.46333333333333,2.07147952072062e-06,-1.88198902573614e-08,-1.58825418173771e-08,-2.2370356105842e-08,-2.21231233053986e-08,-2.10593559965471e-08,-1.98591940871805e-08,-1.7992007540888e-08,-1.58025016959676e-08,-8.67143846552997e-09,-1.94423853926586e-08,-2.85942112727515e-08,-4.9094292794945e-08,-9.61252049218143e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452625531,-39.5999982212847,-39.5999982247757,-39.5999982237587,-39.5999982245261,-39.5999982254535,-39.599998226162,-39.5999982268743,-39.5999982260701,-39.5999982316788,-39.5999982320729,-39.5999982368612,-39.5999982472713,-39.5999982091551,-550000
2.46361111111111,2.06506544976204e-06,-1.87810649675958e-08,-1.58499815216102e-08,-2.23211124717592e-08,-2.20734423040972e-08,-2.10118394882568e-08,-1.98146068108663e-08,-1.79523101176917e-08,-1.57692128361569e-08,-8.65974721194739e-09,-1.93992061987885e-08,-2.85263100238061e-08,-4.89740349436614e-08,-9.5888182440366e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452650988,-39.599998226125,-39.5999982296079,-39.5999982285937,-39.5999982293599,-39.5999982302856,-39.5999982309928,-39.5999982317039,-39.5999982309031,-39.5999982364957,-39.5999982368901,-39.5999982416671,-39.5999982520525,-39.5999982140315,-550000
2.46388888888889,2.05866883426758e-06,-1.87423089473509e-08,-1.5817480739597e-08,-2.22719638862882e-08,-2.20238641145194e-08,-2.09644187579834e-08,-1.97701098271958e-08,-1.79126908117805e-08,-1.5735985896671e-08,-8.64805997734973e-09,-1.93561149430919e-08,-2.84585535498134e-08,-4.885404661866e-08,-9.56516929884755e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452676383,-39.5999982309533,-39.5999982344282,-39.5999982334169,-39.5999982341818,-39.5999982351057,-39.5999982358117,-39.5999982365217,-39.5999982357241,-39.5999982413008,-39.5999982416955,-39.5999982464612,-39.5999982568218,-39.5999982188959,-550000
2.46416666666667,2.05228963108539e-06,-1.87036225278152e-08,-1.57850360482667e-08,-2.22229138096755e-08,-2.19743847198159e-08,-2.09170949180604e-08,-1.97257034184037e-08,-1.78731487833457e-08,-1.57028210036334e-08,-8.6363763118217e-09,-1.93131095872968e-08,-2.83909444789387e-08,-4.87343263574536e-08,-9.54157359487138e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452701714,-39.5999982357697,-39.5999982392365,-39.5999982382281,-39.5999982389918,-39.599998239914,-39.5999982406187,-39.5999982413275,-39.5999982405333,-39.599998246094,-39.599998246489,-39.5999982512435,-39.5999982615794,-39.5999982237483,-550000
2.46444444444444,2.04592779733904e-06,-1.86650068737786e-08,-1.57526484614429e-08,-2.21739608008974e-08,-2.1925005459913e-08,-2.08698685246171e-08,-1.9681386061398e-08,-1.78336860695886e-08,-1.56697174585633e-08,-8.62469671499485e-09,-1.92701894994838e-08,-2.83234821415726e-08,-4.86148721318467e-08,-9.51803110011422e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452726983,-39.5999982405742,-39.599998244033,-39.5999982430275,-39.5999982437899,-39.5999982447103,-39.5999982454138,-39.5999982461215,-39.5999982453305,-39.5999982508754,-39.5999982512706,-39.5999982560139,-39.5999982663252,-39.5999982285887,-550000
2.46472222222222,2.03958329007528e-06,-1.86264595212946e-08,-1.57203202126388e-08,-2.21251038557205e-08,-2.18757255612552e-08,-2.08227371982301e-08,-1.96371587916264e-08,-1.77943016448137e-08,-1.56366759381304e-08,-8.6130210759326e-09,-1.92273545822605e-08,-2.82561659727968e-08,-4.84956847754665e-08,-9.49454164717259e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445275219,-39.5999982453668,-39.5999982488177,-39.599998247815,-39.5999982485761,-39.5999982494948,-39.5999982501971,-39.5999982509036,-39.5999982501159,-39.5999982556449,-39.5999982560404,-39.5999982607725,-39.5999982710592,-39.5999982334172,-550000
2.465,2.03325606656598e-06,-1.858798248667e-08,-1.56880484677481e-08,-2.20763432590461e-08,-2.18265462247339e-08,-2.07757011209674e-08,-1.95930223271553e-08,-1.77549942245822e-08,-1.56036949413393e-08,-8.60135032078246e-09,-1.91846047120611e-08,-2.81889946916824e-08,-4.83767661587268e-08,-9.4711049619312e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452777335,-39.5999982501476,-39.5999982535905,-39.5999982525907,-39.5999982533505,-39.5999982542675,-39.5999982549686,-39.599998255674,-39.5999982548894,-39.5999982604027,-39.5999982607984,-39.5999982655194,-39.5999982757815,-39.5999982382337,-550000
2.46527777777778,2.02694608413521e-06,-1.85495741529148e-08,-1.56558350565612e-08,-2.20276798436693e-08,-2.17774645238473e-08,-2.07287634447545e-08,-1.95489738499397e-08,-1.77157650509671e-08,-1.55707759817977e-08,-8.5896829305501e-09,-1.91419412365007e-08,-2.81219690818335e-08,-4.82581127266087e-08,-9.44772098985583e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452802417,-39.5999982549166,-39.5999982583515,-39.5999982573546,-39.5999982581132,-39.5999982590284,-39.5999982597282,-39.5999982604325,-39.5999982596512,-39.5999982651487,-39.5999982655447,-39.5999982702545,-39.5999982804922,-39.5999982430383,-550000
2.46555555555556,2.02065330015848e-06,-1.85112346282568e-08,-1.56236794722645e-08,-2.19791118783471e-08,-2.17284838569997e-08,-2.06819198243071e-08,-1.95050140160416e-08,-1.7676614110513e-08,-1.55379175391055e-08,-8.57801938634308e-09,-1.90993630980775e-08,-2.80550890713222e-08,-4.81397240711999e-08,-9.42438981765896e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452827437,-39.5999982596738,-39.5999982631008,-39.5999982621067,-39.599998262864,-39.5999982637776,-39.5999982644761,-39.5999982651793,-39.5999982644012,-39.5999982698829,-39.5999982702792,-39.5999982749779,-39.5999982851911,-39.599998247831,-550000
2.46583333333333,2.01437767222162e-06,-1.84729649803099e-08,-1.55915819463632e-08,-2.19306385229059e-08,-2.16796032591549e-08,-2.06351718221917e-08,-1.9461144964559e-08,-1.76375394230633e-08,-1.55051201490771e-08,-8.56636094931783e-09,-1.9056868926452e-08,-2.79883536227371e-08,-4.80216013305473e-08,-9.40111113745024e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452852396,-39.5999982644193,-39.5999982678383,-39.599998266847,-39.5999982676031,-39.599998268515,-39.5999982692123,-39.5999982699143,-39.5999982691394,-39.5999982746055,-39.599998275002,-39.5999982796896,-39.5999982898785,-39.5999982526119,-550000
2.46611111111111,2.00811915785768e-06,-1.84347644542155e-08,-1.55595405878015e-08,-2.18822625702303e-08,-2.16308203524933e-08,-2.05885202223288e-08,-1.94173637164854e-08,-1.75985420608517e-08,-1.54723847757371e-08,-8.5547063583413e-09,-1.90144607030213e-08,-2.79217621241338e-08,-4.79037431271077e-08,-9.37788494266702e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452877293,-39.599998269153,-39.5999982725641,-39.5999982715757,-39.5999982723305,-39.5999982732406,-39.5999982739367,-39.5999982746376,-39.5999982738659,-39.5999982793164,-39.5999982797131,-39.5999982843897,-39.5999982945542,-39.599998257381,-550000
2.46638888888889,2.00187771479841e-06,-1.83966324438333e-08,-1.55275568033966e-08,-2.18339821123458e-08,-2.15821370149973e-08,-2.05419631673798e-08,-1.937367139763e-08,-1.75596235665681e-08,-1.54397101834933e-08,-8.54305451774935e-09,-1.89721367595159e-08,-2.78553151697199e-08,-4.7786148980573e-08,-9.35471114783186e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452902128,-39.599998273875,-39.5999982772782,-39.5999982762926,-39.5999982770462,-39.5999982779546,-39.5999982786495,-39.5999982793492,-39.5999982785807,-39.5999982840156,-39.5999982844126,-39.5999982890781,-39.5999982992184,-39.5999982621382,-550000
2.46666666666667,1.99565330083762e-06,-1.83585698157677e-08,-1.54956303368472e-08,-2.17857966678954e-08,-2.15335525329084e-08,-2.04955012548579e-08,-1.93300670274592e-08,-1.75207826463549e-08,-1.5407095559055e-08,-8.53140810400523e-09,-1.89298974654849e-08,-2.77890119256559e-08,-4.7668817238997e-08,-9.33158969821914e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452926902,-39.5999982785854,-39.5999982819807,-39.5999982809979,-39.5999982817503,-39.5999982826569,-39.5999982833505,-39.5999982840491,-39.5999982832839,-39.5999982887032,-39.5999982891004,-39.5999982937549,-39.599998303871,-39.5999982668838,-550000
2.46694444444444,1.98944587381206e-06,-1.83205756249388e-08,-1.54637602779474e-08,-2.17377074392747e-08,-2.14850661980729e-08,-2.04491339351613e-08,-1.92865508926156e-08,-1.74820180201218e-08,-1.53745425142748e-08,-8.51976601315929e-09,-1.88877427192889e-08,-2.77228521996479e-08,-4.75517496365733e-08,-9.30852023222504e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452951615,-39.5999982832841,-39.5999982866715,-39.5999982856916,-39.5999982864426,-39.5999982873476,-39.59999828804,-39.5999982887375,-39.5999982879754,-39.5999982933792,-39.5999982937766,-39.5999982984201,-39.599998308512,-39.5999982716175,-550000
2.46722222222222,1.98325539177196e-06,-1.8282650131711e-08,-1.54319479097112e-08,-2.16897135276196e-08,-2.14366777536754e-08,-2.04028608884182e-08,-1.92431240803156e-08,-1.74433298490158e-08,-1.53420494595055e-08,-8.50812883173352e-09,-1.88456721304967e-08,-2.76568366812195e-08,-4.74349438088629e-08,-9.28550284170685e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452976266,-39.5999982879712,-39.5999982913508,-39.5999982903736,-39.5999982911234,-39.5999982920267,-39.5999982927178,-39.5999982934142,-39.5999982926553,-39.5999982980436,-39.5999982984412,-39.5999983030738,-39.5999983131416,-39.5999982763395,-550000
2.4675,1.97708181278341e-06,-1.82447937676813e-08,-1.54001915405699e-08,-2.16418146157157e-08,-2.13883873003968e-08,-2.03566834806991e-08,-1.91997852202446e-08,-1.74047184649722e-08,-1.53096170610633e-08,-8.49649653676662e-09,-1.88036849341574e-08,-2.75909643523345e-08,-4.73183997450974e-08,-9.2625374285506e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453000857,-39.5999982926467,-39.5999982960184,-39.5999982950441,-39.5999982957926,-39.5999982966942,-39.5999982973841,-39.5999982980793,-39.5999982973236,-39.5999983026964,-39.5999983030943,-39.5999983077159,-39.5999983177597,-39.5999982810499,-550000
2.46777777777778,1.97092509500593e-06,-1.82070048844992e-08,-1.53684930193816e-08,-2.15940098304094e-08,-2.13401956818551e-08,-2.03106004185674e-08,-1.91565338482932e-08,-1.73661844857318e-08,-1.52772448192043e-08,-8.48486909769752e-09,-1.87617822719966e-08,-2.75252343452242e-08,-4.72021169514962e-08,-9.23962386397512e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453025387,-39.5999982973106,-39.5999983006745,-39.5999982997029,-39.5999983004503,-39.5999983013501,-39.5999983020388,-39.5999983027329,-39.5999983019803,-39.5999983073378,-39.5999983077359,-39.5999983123465,-39.5999983223663,-39.5999982857486,-550000
2.46805555555556,1.96478519670018e-06,-1.81692846625139e-08,-1.53368504614217e-08,-2.15463003193848e-08,-2.12921022394789e-08,-2.02646114857812e-08,-1.91133702716585e-08,-1.73277267250991e-08,-1.52449336138682e-08,-8.4732443043046e-09,-1.87199653143167e-08,-2.74596466362946e-08,-4.70860941448068e-08,-9.21676197312324e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453049856,-39.5999983019629,-39.5999983053191,-39.5999983043503,-39.5999983050964,-39.5999983059945,-39.599998306682,-39.599998307375,-39.5999983066255,-39.5999983119676,-39.5999983123659,-39.5999983169657,-39.5999983269615,-39.5999982904356,-550000
2.46833333333333,1.95866207626202e-06,-1.81316323906525e-08,-1.53052655443001e-08,-2.14986847328058e-08,-2.12441064794565e-08,-2.0218715818587e-08,-1.90702951041926e-08,-1.72893455370745e-08,-1.52126817193653e-08,-8.46162507038558e-09,-1.86782320730404e-08,-2.73942010916788e-08,-4.69703316827498e-08,-9.19395172719046e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453074264,-39.5999983066038,-39.5999983099522,-39.5999983089861,-39.599998309731,-39.5999983106274,-39.5999983113137,-39.5999983120055,-39.5999983112592,-39.599998316586,-39.5999983169845,-39.5999983215734,-39.5999983315453,-39.5999982951111,-550000
2.46861111111111,1.95255569213274e-06,-1.80940482285189e-08,-1.52737371064925e-08,-2.14511635002555e-08,-2.11962073607869e-08,-2.01729145634326e-08,-1.90273080160052e-08,-1.72510402946188e-08,-1.51804913968553e-08,-8.45000929401671e-09,-1.86365823858612e-08,-2.73288982685396e-08,-4.68548274584639e-08,-9.17119304457401e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453098612,-39.5999983112332,-39.5999983145737,-39.5999983136105,-39.5999983143541,-39.5999983152488,-39.5999983159339,-39.5999983166246,-39.5999983158814,-39.5999983211929,-39.5999983215917,-39.5999983261697,-39.5999983361178,-39.5999982997749,-550000
2.46888888888889,1.94646600282858e-06,-1.80565330174009e-08,-1.52422640319248e-08,-2.1403736785939e-08,-2.11484060780728e-08,-2.0127206534408e-08,-1.89844070391576e-08,-1.72128121949295e-08,-1.5148360679712e-08,-8.43839952607847e-09,-1.85950146948089e-08,-2.72637375696271e-08,-4.67395822948237e-08,-9.14848578722527e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944531229,-39.5999983158511,-39.5999983191839,-39.5999983182234,-39.5999983189658,-39.5999983198588,-39.5999983205426,-39.5999983212322,-39.5999983204921,-39.5999983257884,-39.5999983261873,-39.5999983307546,-39.5999983406788,-39.5999983044272,-550000
2.46916666666667,1.9403929671156e-06,-1.80190856619882e-08,-1.52108489239697e-08,-2.1356402735962e-08,-2.11007029356e-08,-2.00815913422679e-08,-1.89415940122446e-08,-1.71746595495737e-08,-1.51162898407546e-08,-8.42679497615103e-09,-1.85535299835107e-08,-2.71987176505695e-08,-4.66245985057399e-08,-9.12582964352106e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453147127,-39.5999983204575,-39.5999983237826,-39.5999983228249,-39.599998323566,-39.5999983244574,-39.59999832514,-39.5999983258285,-39.5999983250914,-39.5999983303725,-39.5999983307717,-39.5999983353281,-39.5999983452286,-39.599998309068,-550000
2.46944444444444,1.93433654369527e-06,-1.79817065371183e-08,-1.5179489520861e-08,-2.1309163466349e-08,-2.1053096231759e-08,-2.0036069992008e-08,-1.88988687076187e-08,-1.71365820360438e-08,-1.50842791666177e-08,-8.41519372837806e-09,-1.85121295227098e-08,-2.71338395190059e-08,-4.65098710119952e-08,-9.10322487736315e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453171295,-39.5999983250526,-39.5999983283699,-39.5999983274149,-39.5999983281548,-39.5999983290445,-39.5999983297259,-39.5999983304133,-39.5999983296793,-39.5999983349452,-39.5999983353446,-39.5999983398902,-39.5999983497671,-39.5999983136973,-550000
2.46972222222222,1.92829669132885e-06,-1.79443942210598e-08,-1.51481864886983e-08,-2.12620182830282e-08,-2.10055877044373e-08,-1.99906403933971e-08,-1.88562288730553e-08,-1.7098582234848e-08,-1.50523278230801e-08,-8.4035978489508e-09,-1.84708122270212e-08,-2.70691015336276e-08,-4.63954020824191e-08,-9.08067116625756e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453195402,-39.5999983296362,-39.5999983329459,-39.5999983319936,-39.5999983327322,-39.5999983336203,-39.5999983343004,-39.5999983349867,-39.5999983342558,-39.5999983395066,-39.5999983399062,-39.5999983444411,-39.5999983542943,-39.599998318315,-550000
2.47,1.92227336893894e-06,-1.7907149605431e-08,-1.51169398741725e-08,-2.12149665838901e-08,-2.09581744030478e-08,-1.99453053932894e-08,-1.88136765292361e-08,-1.70606570590948e-08,-1.50204363480495e-08,-8.39200637605159e-09,-1.84295781879083e-08,-2.70045048243317e-08,-4.62811892077086e-08,-9.0581684807324e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445321945,-39.5999983342085,-39.5999983375105,-39.5999983365609,-39.5999983372984,-39.5999983381847,-39.5999983388636,-39.5999983395488,-39.599998338821,-39.5999983440567,-39.5999983444565,-39.5999983489806,-39.5999983588102,-39.5999983229214,-550000
2.47027777777778,1.91626653555611e-06,-1.78699720483093e-08,-1.50857486615245e-08,-2.11680089391553e-08,-2.09108580614118e-08,-1.99000633683922e-08,-1.87712089896013e-08,-1.70228081430481e-08,-1.49886040544257e-08,-8.38042085093471e-09,-1.8388426448092e-08,-2.69400484838969e-08,-4.61672333871906e-08,-9.03571664369981e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453243438,-39.5999983387694,-39.5999983420638,-39.5999983411169,-39.5999983418531,-39.5999983427378,-39.5999983434155,-39.5999983440996,-39.5999983433748,-39.5999983485954,-39.5999983489954,-39.5999983535089,-39.5999983633149,-39.5999983275162,-550000
2.47055555555556,1.91027615031565e-06,-1.78328620784332e-08,-1.50546147868878e-08,-2.11211438051334e-08,-2.0863638233529e-08,-1.98549133330333e-08,-1.87288296491075e-08,-1.69850336153606e-08,-1.49568319033344e-08,-8.36884078779342e-09,-1.83473565452148e-08,-2.6875732148647e-08,-4.60535332240527e-08,-9.01331561910811e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453267367,-39.5999983433191,-39.5999983466058,-39.5999983456616,-39.5999983463966,-39.5999983472796,-39.5999983479561,-39.599998348639,-39.5999983479173,-39.5999983531229,-39.5999983535231,-39.5999983580259,-39.5999983678084,-39.5999983320998,-550000
2.47083333333333,1.90430217241722e-06,-1.77958205693208e-08,-1.50235358304341e-08,-2.10743714309605e-08,-2.08165155185602e-08,-1.98098549382559e-08,-1.86865356741223e-08,-1.69473359892287e-08,-1.492511817525e-08,-8.35726514555204e-09,-1.8306370522544e-08,-2.68115551486824e-08,-4.59400883677607e-08,-8.99096523814111e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453291237,-39.5999983478574,-39.5999983511365,-39.5999983501951,-39.5999983509288,-39.5999983518101,-39.5999983524854,-39.5999983531672,-39.5999983524486,-39.5999983576392,-39.5999983580396,-39.5999983625316,-39.5999983722908,-39.5999983366719,-550000
2.47111111111111,1.89834456120026e-06,-1.77588462118281e-08,-1.49925133376521e-08,-2.10276912850118e-08,-2.07694882084871e-08,-1.97648894928536e-08,-1.86443288696634e-08,-1.69097119510688e-08,-1.48934649749267e-08,-8.34569415919001e-09,-1.82654666534391e-08,-2.67475179874752e-08,-4.58268996677602e-08,-8.96866535066606e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453315047,-39.5999983523845,-39.5999983556559,-39.5999983547172,-39.5999983554497,-39.5999983563294,-39.5999983570035,-39.5999983576842,-39.5999983569685,-39.5999983621443,-39.5999983625448,-39.5999983670262,-39.599998376762,-39.5999983412326,-550000
2.47138888888889,1.89240327600971e-06,-1.77219383060119e-08,-1.49615472614941e-08,-2.09811055835173e-08,-2.07225545743856e-08,-1.9720016551855e-08,-1.86022084243246e-08,-1.6872163239141e-08,-1.48618710878259e-08,-8.3341284775438e-09,-1.82246437656042e-08,-2.66836200720694e-08,-4.5713964291134e-08,-8.94641618526806e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453338798,-39.5999983569004,-39.5999983601642,-39.5999983592282,-39.5999983599595,-39.5999983608374,-39.5999983615104,-39.5999983621899,-39.5999983614773,-39.5999983666381,-39.5999983670389,-39.5999983715097,-39.5999983812221,-39.5999983457821,-550000
2.47166666666667,1.88647827635385e-06,-1.76850984255813e-08,-1.49306362131759e-08,-2.09346125300735e-08,-2.06757171007321e-08,-1.96752360376042e-08,-1.85601732252285e-08,-1.68346889344734e-08,-1.4830336919145e-08,-8.32256776113441e-09,-1.81839036504756e-08,-2.66198616272076e-08,-4.56012830023169e-08,-8.92421721388048e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445336249,-39.599998361405,-39.5999983646613,-39.5999983637279,-39.5999983644579,-39.5999983653343,-39.599998366006,-39.5999983666845,-39.5999983659748,-39.5999983711208,-39.5999983715217,-39.5999983759819,-39.5999983856711,-39.5999983503202,-550000
2.47194444444444,1.8805695218033e-06,-1.76483247831181e-08,-1.48997806423587e-08,-2.08882121262653e-08,-2.06289768791773e-08,-1.96305461440532e-08,-1.85182246926991e-08,-1.67972891391762e-08,-1.47988599760084e-08,-8.31101339686311e-09,-1.81432463505952e-08,-2.65562408547701e-08,-4.54888549446922e-08,-8.90206858120573e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453386123,-39.5999983658985,-39.5999983691471,-39.5999983682165,-39.5999983689453,-39.59999836982,-39.5999983704905,-39.5999983711678,-39.5999983704612,-39.5999983755924,-39.5999983759935,-39.5999983804431,-39.5999983901091,-39.5999983548471,-550000
2.47222222222222,1.87467697202162e-06,-1.76116187231171e-08,-1.48689813719248e-08,-2.08419035513286e-08,-2.05823309729823e-08,-1.95859489738909e-08,-1.84763602438156e-08,-1.67599651462857e-08,-1.47674429563132e-08,-8.29946312903143e-09,-1.81026707929876e-08,-2.64927588951001e-08,-4.53766796673222e-08,-8.87997005446575e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453409698,-39.5999983703808,-39.5999983736219,-39.5999983726939,-39.5999983734215,-39.5999983742945,-39.5999983749638,-39.5999983756401,-39.5999983749364,-39.5999983800528,-39.5999983804541,-39.5999983848932,-39.5999983945359,-39.5999983593627,-550000
2.4725,1.86880058666391e-06,-1.75749778735708e-08,-1.48382374617525e-08,-2.07956874040922e-08,-2.05357812673008e-08,-1.95414424165278e-08,-1.84345811621769e-08,-1.67227159303852e-08,-1.47360849619948e-08,-8.2879184590246e-09,-1.80621767195779e-08,-2.64294155320333e-08,-4.52647563952515e-08,-8.85792159043568e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453433214,-39.599998374852,-39.5999983780855,-39.5999983771602,-39.5999983778866,-39.5999983787579,-39.599998379426,-39.5999983801012,-39.5999983794005,-39.5999983845022,-39.5999983849036,-39.5999983893322,-39.5999983989518,-39.5999983638671,-550000
2.47277777777778,1.86294032566928e-06,-1.75384038104933e-08,-1.48075484334632e-08,-2.0749563170378e-08,-2.04893258357198e-08,-1.94970281453065e-08,-1.83928873741858e-08,-1.66855409337528e-08,-1.47047853622435e-08,-8.27638019955979e-09,-1.80217621948091e-08,-2.63662092384865e-08,-4.51530883766383e-08,-8.83592299208166e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453456671,-39.599998379312,-39.599998382538,-39.5999983816154,-39.5999983823406,-39.5999983832102,-39.5999983838772,-39.5999983845512,-39.5999983838535,-39.5999983889405,-39.5999983893421,-39.5999983937601,-39.5999984033567,-39.5999983683603,-550000
2.47305555555556,1.85709614902044e-06,-1.75018976046189e-08,-1.47769152470463e-08,-2.07035297104711e-08,-2.04429655489585e-08,-1.94527055758199e-08,-1.83512788499203e-08,-1.66484386556453e-08,-1.4673545044739e-08,-8.26484765867404e-09,-1.79814307496587e-08,-2.63031408751989e-08,-4.50416693194084e-08,-8.81397434557921e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453480071,-39.599998383761,-39.5999983869795,-39.5999983860595,-39.5999983867835,-39.5999983876515,-39.5999983883172,-39.5999983889902,-39.5999983882954,-39.5999983933677,-39.5999983937695,-39.599998398177,-39.5999984077506,-39.5999983728424,-550000
2.47333333333333,1.85126801668019e-06,-1.7465457749815e-08,-1.47463371708117e-08,-2.06575896855715e-08,-2.03966991878334e-08,-1.94084728629505e-08,-1.83097553616561e-08,-1.66114122206176e-08,-1.46423622633178e-08,-8.25331937162171e-09,-1.79411801840015e-08,-2.62402109916288e-08,-4.49305013675383e-08,-8.79207534124544e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453503412,-39.5999983881989,-39.5999983914099,-39.5999983904926,-39.5999983912153,-39.5999983920817,-39.5999983927462,-39.5999983934181,-39.5999983927263,-39.599998397784,-39.5999983981859,-39.599998402583,-39.5999984121336,-39.5999983773133,-550000
2.47361111111111,1.84545588874733e-06,-1.74290842533134e-08,-1.4715814424798e-08,-2.06117399955491e-08,-2.03505278509856e-08,-1.93643318444329e-08,-1.82683159842309e-08,-1.6574458778307e-08,-1.46112397210794e-08,-8.24179500965323e-09,-1.79010117974307e-08,-2.61774170067011e-08,-4.4819584612513e-08,-8.77022606914477e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453526695,-39.5999983926258,-39.5999983958294,-39.5999983949147,-39.5999983956361,-39.5999983965009,-39.5999983971642,-39.599998397835,-39.5999983971461,-39.5999984021892,-39.5999984025913,-39.599998406978,-39.5999984165056,-39.599998381773,-550000
2.47388888888889,1.83965972550678e-06,-1.73927775178629e-08,-1.46853466479585e-08,-2.05659812581009e-08,-2.03044509670365e-08,-1.93202815140057e-08,-1.82269623549913e-08,-1.65375791128476e-08,-1.45801745537836e-08,-8.23027763522104e-09,-1.78609231210778e-08,-2.61147615469243e-08,-4.47089155142312e-08,-8.74842643616338e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445354992,-39.5999983970417,-39.5999984002378,-39.5999983993257,-39.599998400046,-39.5999984009091,-39.5999984015712,-39.5999984022409,-39.5999984015549,-39.5999984065835,-39.5999984069857,-39.599998411362,-39.5999984208667,-39.5999983862217,-550000
2.47416666666667,1.83387948718789e-06,-1.73565362200879e-08,-1.46549332358486e-08,-2.05203146444194e-08,-2.02584685397283e-08,-1.92763208392e-08,-1.81856931417165e-08,-1.65007735654079e-08,-1.45491686253197e-08,-8.21876553900376e-09,-1.78209152028999e-08,-2.60522422893367e-08,-4.45984965548966e-08,-8.72667615295578e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453573088,-39.5999984014466,-39.5999984046353,-39.5999984037258,-39.5999984044449,-39.5999984053063,-39.5999984059673,-39.5999984066358,-39.5999984059528,-39.5999984109669,-39.5999984113693,-39.5999984157351,-39.599998425217,-39.5999983906593,-550000
2.47444444444444,1.82811513426685e-06,-1.7320361242127e-08,-1.46245769540135e-08,-2.04747382870568e-08,-2.02125794345472e-08,-1.92324509992802e-08,-1.81445083605848e-08,-1.64640411827098e-08,-1.45182212855577e-08,-8.20725812753737e-09,-1.77809888775606e-08,-2.59898588817975e-08,-4.44883257881869e-08,-8.70497531102778e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453596197,-39.5999984058405,-39.5999984090218,-39.5999984081149,-39.5999984088328,-39.5999984096926,-39.5999984103524,-39.5999984110198,-39.5999984103397,-39.5999984153393,-39.5999984157418,-39.5999984200973,-39.5999984295565,-39.5999983950858,-550000
2.47472222222222,1.8223666271672e-06,-1.72842531950409e-08,-1.45942745994211e-08,-2.0429253011461e-08,-2.01667832684014e-08,-1.91886716103283e-08,-1.81034085170272e-08,-1.64273820322563e-08,-1.44873321056592e-08,-8.19575735441509e-09,-1.77411421761115e-08,-2.5927610959893e-08,-4.43784044867003e-08,-8.68332374698791e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445361925,-39.5999984102235,-39.5999984133973,-39.5999984124932,-39.5999984132098,-39.599998414068,-39.5999984147266,-39.5999984153929,-39.5999984147157,-39.5999984197009,-39.5999984201036,-39.5999984244487,-39.5999984338851,-39.5999983995014,-550000
2.475,1.81663392643342e-06,-1.7248210069702e-08,-1.45640282136181e-08,-2.03838583519764e-08,-2.01210812537129e-08,-1.91449829771524e-08,-1.80623910570633e-08,-1.63907964132848e-08,-1.44565005444639e-08,-8.18426246751971e-09,-1.77013769263729e-08,-2.58654991651343e-08,-4.42687304777119e-08,-8.6617212188608e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453642245,-39.5999984145956,-39.5999984177621,-39.5999984168605,-39.5999984175759,-39.5999984184324,-39.5999984190899,-39.5999984197551,-39.5999984190808,-39.5999984240515,-39.5999984244543,-39.5999984287891,-39.5999984382029,-39.5999984039059,-550000
2.47527777777778,1.81091699277122e-06,-1.7212233704716e-08,-1.45338348058555e-08,-2.03385557530759e-08,-2.00754722989386e-08,-1.91013845199651e-08,-1.80214576772089e-08,-1.635428396516e-08,-1.44257274440139e-08,-8.17277369031886e-09,-1.7661691186349e-08,-2.5803521026845e-08,-4.41593051290645e-08,-8.64016771387276e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453665183,-39.5999984189569,-39.5999984221159,-39.5999984212169,-39.5999984219311,-39.599998422786,-39.5999984234423,-39.5999984241064,-39.599998423435,-39.5999984283914,-39.5999984287944,-39.5999984331188,-39.59999844251,-39.5999984082995,-550000
2.47555555555556,1.80521578692835e-06,-1.71763227429042e-08,-1.4503696985003e-08,-2.02933432228278e-08,-2.00299564895179e-08,-1.90578746869448e-08,-1.79806088789129e-08,-1.63178453430291e-08,-1.43950113326325e-08,-8.16128988865719e-09,-1.76220864204006e-08,-2.5741679348957e-08,-4.40501261449521e-08,-8.61866318329896e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453688063,-39.5999984233072,-39.5999984264589,-39.5999984255625,-39.5999984262755,-39.5999984271288,-39.5999984277839,-39.5999984284469,-39.5999984277783,-39.5999984327204,-39.5999984331235,-39.5999984374377,-39.5999984468063,-39.5999984126821,-550000
2.47583333333333,1.79953026966814e-06,-1.71404780740534e-08,-1.44736137397527e-08,-2.02482188109416e-08,-1.99845356873375e-08,-1.90144547246766e-08,-1.79398424999866e-08,-1.62814786342651e-08,-1.4364354700834e-08,-8.14981153577753e-09,-1.75825611408036e-08,-2.56799725114848e-08,-4.39411937044783e-08,-8.59720753984321e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453710887,-39.5999984276467,-39.599998430791,-39.5999984298972,-39.599998430609,-39.5999984314607,-39.5999984321146,-39.5999984327766,-39.5999984321109,-39.5999984370386,-39.5999984374419,-39.5999984417459,-39.5999984510918,-39.5999984170538,-550000
2.47611111111111,1.79386040206486e-06,-1.71046982711611e-08,-1.44435856331636e-08,-2.02031848719124e-08,-1.99392084180305e-08,-1.89711240381067e-08,-1.78991592995984e-08,-1.6245186259945e-08,-1.43337544966522e-08,-8.1383400917778e-09,-1.75431145263324e-08,-2.56184015594848e-08,-4.3832505894402e-08,-8.57580063727191e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453733654,-39.5999984319754,-39.5999984351124,-39.5999984342212,-39.5999984349318,-39.5999984357818,-39.5999984364346,-39.5999984370954,-39.5999984364326,-39.5999984413461,-39.5999984417495,-39.5999984460432,-39.5999984553667,-39.5999984214146,-550000
2.47638888888889,1.78820614499924e-06,-1.70689847230302e-08,-1.44136105703363e-08,-2.01582420236664e-08,-1.98939731872346e-08,-1.89278824805894e-08,-1.78585603447154e-08,-1.62089662524592e-08,-1.43032113384903e-08,-8.12687477127712e-09,-1.75037481986962e-08,-2.5556964767437e-08,-4.37240635472549e-08,-8.55444227505165e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453756364,-39.5999984362934,-39.599998439423,-39.5999984385344,-39.5999984392438,-39.5999984400922,-39.5999984407437,-39.5999984414035,-39.5999984407435,-39.5999984456428,-39.5999984460463,-39.5999984503298,-39.599998459631,-39.5999984257646,-550000
2.47666666666667,1.78256745956738e-06,-1.70333346962288e-08,-1.43836905139165e-08,-2.01133895200825e-08,-1.98488304566701e-08,-1.88847298539423e-08,-1.78180444467388e-08,-1.61728186572565e-08,-1.42727275336786e-08,-8.11541428311286e-09,-1.74644616642923e-08,-2.54956624390567e-08,-4.36158644885385e-08,-8.5331326319481e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453779017,-39.5999984406006,-39.5999984437229,-39.5999984428368,-39.599998443545,-39.5999984443918,-39.5999984450422,-39.5999984457009,-39.5999984450437,-39.5999984499289,-39.5999984503325,-39.5999984546058,-39.5999984638845,-39.5999984301037,-550000
2.47694444444444,1.7769443070293e-06,-1.69977512346045e-08,-1.4353823931068e-08,-2.00686272961888e-08,-1.9803780224309e-08,-1.88416652158397e-08,-1.77776120702861e-08,-1.61367437901017e-08,-1.42423000353009e-08,-8.10395932887547e-09,-1.74252544433144e-08,-2.5434493283543e-08,-4.35079123052324e-08,-8.51187132644008e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453801614,-39.599998444897,-39.599998448012,-39.5999984471285,-39.5999984478355,-39.5999984486807,-39.5999984493299,-39.5999984499875,-39.5999984493332,-39.5999984542042,-39.5999984546079,-39.5999984588711,-39.5999984681274,-39.5999984344319,-550000
2.47722222222222,1.77133664866273e-06,-1.6962233098123e-08,-1.43240111096441e-08,-2.0023952964122e-08,-1.975882382671e-08,-1.8798690385386e-08,-1.77372621527417e-08,-1.61007402620159e-08,-1.42119309201389e-08,-8.09250967243682e-09,-1.73861273058021e-08,-2.5373458278926e-08,-4.34002031375893e-08,-8.49065839652132e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453824155,-39.5999984491827,-39.5999984522905,-39.5999984514095,-39.5999984521153,-39.5999984529589,-39.5999984536069,-39.5999984542634,-39.5999984536119,-39.5999984584688,-39.5999984588727,-39.5999984631257,-39.5999984723598,-39.5999984387494,-550000
2.4775,1.76574444586359e-06,-1.69267795632394e-08,-1.42942534736954e-08,-1.99793686258667e-08,-1.971395827823e-08,-1.87558039738783e-08,-1.76969953558552e-08,-1.60648099260377e-08,-1.41816176343525e-08,-8.0810677611878e-09,-1.73470794068096e-08,-2.53125563039822e-08,-4.32927375936695e-08,-8.46949361134437e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445384664,-39.5999984534578,-39.5999984565583,-39.5999984556799,-39.5999984563844,-39.5999984572264,-39.5999984578733,-39.5999984585287,-39.59999845788,-39.5999984627229,-39.5999984631268,-39.5999984673697,-39.5999984765815,-39.5999984430561,-550000
2.47777777777778,1.76016765998718e-06,-1.68913906102638e-08,-1.42645497918363e-08,-1.99348743500543e-08,-1.9669183891233e-08,-1.8713006112172e-08,-1.7656811470484e-08,-1.60289513061012e-08,-1.41513617607889e-08,-8.06963195228139e-09,-1.73081080316878e-08,-2.52517894175274e-08,-4.31855150375823e-08,-8.44837702633046e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453869068,-39.5999984577221,-39.5999984608154,-39.5999984599395,-39.5999984606429,-39.5999984614833,-39.599998462129,-39.5999984627833,-39.5999984621374,-39.5999984669663,-39.5999984673703,-39.5999984716031,-39.5999984807928,-39.5999984473521,-550000
2.47805555555556,1.75460625274204e-06,-1.68560671274339e-08,-1.42349008988617e-08,-1.98904684218616e-08,-1.96245016864503e-08,-1.8670295997826e-08,-1.76167107080369e-08,-1.59931637754631e-08,-1.41211636744318e-08,-8.05820142254998e-09,-1.72692178835837e-08,-2.51911537899905e-08,-4.30785348424598e-08,-8.42730841549234e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453891441,-39.5999984619759,-39.5999984650619,-39.5999984641886,-39.5999984648908,-39.5999984657295,-39.5999984663741,-39.5999984670273,-39.5999984663842,-39.599998471199,-39.5999984716032,-39.5999984758259,-39.5999984849934,-39.5999984516373,-550000
2.47833333333333,1.74906018563484e-06,-1.68208087315863e-08,-1.4205305975095e-08,-1.9846150311852e-08,-1.9579911892527e-08,-1.86276748764089e-08,-1.75766913791705e-08,-1.59574474283551e-08,-1.40910235027796e-08,-8.04677664567284e-09,-1.72304067212379e-08,-2.51306516733371e-08,-4.29717950284867e-08,-8.40628797534504e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453913757,-39.599998466219,-39.5999984692978,-39.599998468427,-39.599998469128,-39.5999984699652,-39.5999984706085,-39.5999984712607,-39.5999984706204,-39.5999984754213,-39.5999984758256,-39.5999984800382,-39.5999984891836,-39.5999984559118,-550000
2.47861111111111,1.74352942033823e-06,-1.67856146201082e-08,-1.4175763454993e-08,-1.9801922063567e-08,-1.95354133005372e-08,-1.8585141635879e-08,-1.75367546058863e-08,-1.59218028038536e-08,-1.40609405671658e-08,-8.03535820709186e-09,-1.71916732827487e-08,-2.5070280772391e-08,-4.28652983354104e-08,-8.3853151813618e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453936018,-39.5999984704515,-39.5999984735232,-39.5999984726548,-39.5999984733547,-39.5999984741902,-39.5999984748324,-39.5999984754835,-39.599998474846,-39.5999984796329,-39.5999984800373,-39.5999984842399,-39.5999984933633,-39.5999984601757,-550000
2.47888888888889,1.73801391878302e-06,-1.67504852498319e-08,-1.41462756143833e-08,-1.97577824499867e-08,-1.94910060402187e-08,-1.85426953563761e-08,-1.74968990451234e-08,-1.58862312519601e-08,-1.40309148498972e-08,-8.02394591557444e-09,-1.7153018829014e-08,-2.50100415866169e-08,-4.27590416819675e-08,-8.36439018535321e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453958223,-39.5999984746735,-39.599998477738,-39.5999984768722,-39.5999984775708,-39.5999984784047,-39.5999984790458,-39.5999984796958,-39.599998479061,-39.5999984838341,-39.5999984842386,-39.5999984884312,-39.5999984975326,-39.5999984644289,-550000
2.47916666666667,1.73251364279221e-06,-1.67154200871608e-08,-1.41168412858095e-08,-1.97137313187642e-08,-1.94466900747636e-08,-1.85003372301212e-08,-1.74571250752306e-08,-1.58507321910372e-08,-1.40009439254811e-08,-8.01254086028845e-09,-1.71144416438873e-08,-2.49499346626864e-08,-4.26530258527517e-08,-8.34351290934742e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453980373,-39.5999984788849,-39.5999984819422,-39.5999984810789,-39.5999984817763,-39.5999984826087,-39.5999984832486,-39.5999984838976,-39.5999984832655,-39.5999984880247,-39.5999984884293,-39.5999984926119,-39.5999985016914,-39.5999984686715,-550000
2.47944444444444,1.72702855436239e-06,-1.66804194058197e-08,-1.40874612626123e-08,-1.96697682806152e-08,-1.94024638710038e-08,-1.84580674633361e-08,-1.74174336568194e-08,-1.58153028624148e-08,-1.39710298387467e-08,-8.00114275886361e-09,-1.70759424144623e-08,-2.48899599041035e-08,-4.25472494274704e-08,-8.32268317472059e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454002468,-39.5999984830858,-39.5999984861359,-39.5999984852751,-39.5999984859714,-39.5999984868022,-39.5999984874409,-39.5999984880888,-39.5999984874595,-39.5999984922049,-39.5999984926096,-39.5999984967822,-39.5999985058398,-39.5999984729035,-550000
2.47972222222222,1.72155861553154e-06,-1.66454835962055e-08,-1.4058133485276e-08,-1.96258934339966e-08,-1.9358329732189e-08,-1.84158842291106e-08,-1.73778231455479e-08,-1.57799451863648e-08,-1.39411729187833e-08,-7.98974928929852e-09,-1.70375226817924e-08,-2.48301169389484e-08,-4.24417122199892e-08,-8.30190082336227e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454024508,-39.5999984872762,-39.5999984903192,-39.5999984894609,-39.599998490156,-39.5999984909852,-39.5999984916228,-39.5999984922696,-39.599998491643,-39.5999984963746,-39.5999984967794,-39.5999985009421,-39.5999985099778,-39.5999984771249,-550000
2.48,1.71610378849564e-06,-1.66106116282244e-08,-1.40288597461891e-08,-1.95821067870879e-08,-1.93142864398592e-08,-1.83737885815395e-08,-1.73382936090813e-08,-1.5744658550815e-08,-1.39113733645479e-08,-7.97836225334432e-09,-1.69991800415819e-08,-2.47704033180362e-08,-4.23364151277943e-08,-8.28116583205459e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454046492,-39.5999984914561,-39.5999984944921,-39.5999984936362,-39.5999984943301,-39.5999984951577,-39.5999984957941,-39.5999984964398,-39.599998495816,-39.5999985005339,-39.5999985009388,-39.5999985050915,-39.5999985141055,-39.5999984813357,-550000
2.48027777777778,1.71066403549811e-06,-1.65758047234272e-08,-1.39996386281448e-08,-1.95384075661418e-08,-1.92703336399281e-08,-1.8331779494176e-08,-1.72988460594461e-08,-1.57094438804057e-08,-1.3881628742808e-08,-7.96698164305991e-09,-1.69609150406569e-08,-2.47108222391762e-08,-4.22313556299787e-08,-8.26047812738648e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454068421,-39.5999984956256,-39.5999984986544,-39.5999984978011,-39.5999984984938,-39.5999984993198,-39.5999984999551,-39.5999985005997,-39.5999984999786,-39.5999985046828,-39.5999985050878,-39.5999985092306,-39.5999985182228,-39.599998485536,-550000
2.48055555555556,1.70523931877703e-06,-1.65410602081251e-08,-1.39704722870352e-08,-1.94947957096636e-08,-1.92264706883162e-08,-1.82898583440821e-08,-1.72594787276154e-08,-1.56742994163815e-08,-1.3851941999029e-08,-7.95560699614541e-09,-1.69227280239779e-08,-2.46513708605734e-08,-4.21265329786679e-08,-8.23983774081599e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454090296,-39.5999984997847,-39.5999985028064,-39.5999985019556,-39.5999985026471,-39.5999985034715,-39.5999985041057,-39.5999985047492,-39.5999985041308,-39.5999985088213,-39.5999985092264,-39.5999985133593,-39.5999985223298,-39.5999984897258,-550000
2.48083333333333,1.69982960086342e-06,-1.65063797601775e-08,-1.3941359165493e-08,-1.94512716468874e-08,-1.91826982611619e-08,-1.8248023780346e-08,-1.72201920240783e-08,-1.5639225720191e-08,-1.38223119245045e-08,-7.94423875504101e-09,-1.68846187760263e-08,-2.45920480081114e-08,-4.20219503313313e-08,-8.21924427927986e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454112116,-39.5999985039334,-39.599998506948,-39.5999985060996,-39.59999850679,-39.5999985076128,-39.5999985082458,-39.5999985088883,-39.5999985082726,-39.5999985129495,-39.5999985133547,-39.5999985174777,-39.5999985264265,-39.5999984939052,-550000
2.48111111111111,1.69443484419924e-06,-1.64717640494526e-08,-1.39122980922543e-08,-1.94078357336124e-08,-1.91390154919436e-08,-1.82062753235499e-08,-1.71809866590628e-08,-1.56042232762774e-08,-1.37927359259694e-08,-7.93287850368797e-09,-1.68465863676447e-08,-2.45328569622006e-08,-4.19176031759345e-08,-8.19869780642764e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454133881,-39.5999985080717,-39.5999985110792,-39.5999985102333,-39.5999985109225,-39.5999985117437,-39.5999985123756,-39.599998513017,-39.599998512404,-39.5999985170673,-39.5999985174725,-39.5999985215857,-39.599998530513,-39.5999984980741,-550000
2.48138888888889,1.68905501138841e-06,-1.64372117470166e-08,-1.38832901219513e-08,-1.93644865760499e-08,-1.9095422956446e-08,-1.81646138401311e-08,-1.71418625426938e-08,-1.55692905079482e-08,-1.37632167514002e-08,-7.92152486314322e-09,-1.68086301632762e-08,-2.44737957837663e-08,-4.18134916296421e-08,-8.17819833343886e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454155592,-39.5999985121996,-39.5999985152002,-39.5999985143567,-39.5999985150447,-39.5999985158644,-39.5999985164951,-39.5999985171354,-39.5999985165251,-39.5999985211748,-39.5999985215801,-39.5999985256835,-39.5999985345892,-39.5999985022325,-550000
2.48166666666667,1.68369006508873e-06,-1.64027232533429e-08,-1.38543358180295e-08,-1.9321224622039e-08,-1.90519199709108e-08,-1.81230380492044e-08,-1.71028179221089e-08,-1.55344296336796e-08,-1.37337536905251e-08,-7.91017694319124e-09,-1.67707519256786e-08,-2.44148644045945e-08,-4.17096162273319e-08,-8.15774553390606e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454177249,-39.5999985163173,-39.5999985193108,-39.5999985184697,-39.5999985191565,-39.5999985199746,-39.5999985206042,-39.5999985212435,-39.5999985206359,-39.599998525272,-39.5999985256775,-39.599998529771,-39.5999985386552,-39.5999985063805,-550000
2.48194444444444,1.67833996804307e-06,-1.63682985819086e-08,-1.38254337785703e-08,-1.92780497760031e-08,-1.90085073013749e-08,-1.8081548331103e-08,-1.70638540843232e-08,-1.54996379281524e-08,-1.37043463605626e-08,-7.89883456115147e-09,-1.67329511140984e-08,-2.43560623544741e-08,-4.16059776365841e-08,-8.13733928197777e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454198851,-39.5999985204246,-39.5999985234111,-39.5999985225725,-39.5999985232581,-39.5999985240746,-39.5999985247031,-39.5999985253413,-39.5999985247363,-39.599998529359,-39.5999985297645,-39.5999985338483,-39.599998542711,-39.5999985105182,-550000
2.48222222222222,1.67300468310155e-06,-1.63339368971958e-08,-1.37965853164588e-08,-1.92349614712816e-08,-1.89651836190745e-08,-1.80401440273083e-08,-1.70249716931045e-08,-1.54649158032395e-08,-1.36749949432766e-08,-7.88750012093762e-09,-1.66952263923043e-08,-2.42973895124917e-08,-4.15025739867279e-08,-8.11697961792139e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944542204,-39.5999985245216,-39.5999985275011,-39.599998526665,-39.5999985273494,-39.5999985281644,-39.5999985287917,-39.5999985294288,-39.5999985288265,-39.5999985334358,-39.5999985338413,-39.5999985379153,-39.5999985467566,-39.5999985146455,-550000
2.4825,1.66768417317424e-06,-1.62996388057405e-08,-1.37677895862159e-08,-1.91919594472824e-08,-1.89219492999286e-08,-1.7998826645641e-08,-1.69861681944054e-08,-1.54302642261451e-08,-1.36456987474165e-08,-7.87617227309069e-09,-1.66575780235349e-08,-2.42388453518604e-08,-4.13994038849718e-08,-8.09666666806674e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454241894,-39.5999985286084,-39.5999985315809,-39.5999985307472,-39.5999985314305,-39.5999985322439,-39.59999853287,-39.5999985335061,-39.5999985329065,-39.5999985375023,-39.5999985379079,-39.5999985419722,-39.5999985507921,-39.5999985187624,-550000
2.48277777777778,1.6623784013161e-06,-1.62654049392393e-08,-1.37390461275024e-08,-1.91490439772643e-08,-1.88788036749029e-08,-1.79575944203568e-08,-1.69474443533277e-08,-1.53956828451925e-08,-1.3616459350485e-08,-7.86485103795821e-09,-1.66200070241884e-08,-2.41804288538034e-08,-4.129646759087e-08,-8.07640004418455e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454263334,-39.599998532685,-39.5999985356504,-39.5999985348192,-39.5999985355013,-39.5999985363131,-39.5999985369382,-39.5999985375732,-39.5999985369762,-39.5999985415586,-39.5999985419643,-39.5999985460188,-39.5999985548174,-39.599998522869,-550000
2.48305555555556,1.65708733058614e-06,-1.62312339855928e-08,-1.37103558729543e-08,-1.91062154485476e-08,-1.88357467473094e-08,-1.79164471778135e-08,-1.69088010094978e-08,-1.53611701076064e-08,-1.35872770158562e-08,-7.85353382650514e-09,-1.65825145186088e-08,-2.41221403508451e-08,-4.11937652648507e-08,-8.05617969342313e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454284721,-39.5999985367513,-39.5999985397098,-39.599998538881,-39.5999985395619,-39.5999985403722,-39.5999985409961,-39.5999985416301,-39.5999985410357,-39.5999985456048,-39.5999985460105,-39.5999985500554,-39.5999985588327,-39.5999985269654,-550000
2.48333333333333,1.6518109241586e-06,-1.61971259601687e-08,-1.3681717613181e-08,-1.90634726953497e-08,-1.87927790208492e-08,-1.78753873943841e-08,-1.68702359585497e-08,-1.53267274601772e-08,-1.35581482053019e-08,-7.84222625013643e-09,-1.65450952738773e-08,-2.40639813742821e-08,-4.10912966500315e-08,-8.03600541747661e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454306055,-39.5999985408075,-39.599998543759,-39.5999985429326,-39.5999985436124,-39.5999985444211,-39.5999985450438,-39.5999985456768,-39.599998545085,-39.5999985496408,-39.5999985500466,-39.5999985540818,-39.5999985628378,-39.5999985310514,-550000
2.48361111111111,1.64654914527293e-06,-1.61630807730889e-08,-1.36531319668366e-08,-1.90208153072925e-08,-1.87498999389908e-08,-1.78344112677762e-08,-1.6831752498062e-08,-1.52923539036606e-08,-1.35290755754179e-08,-7.83092425229397e-09,-1.65077534842404e-08,-2.40059498446155e-08,-4.09890600620847e-08,-8.01587738141507e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454327335,-39.5999985448534,-39.5999985477981,-39.599998546974,-39.5999985476527,-39.5999985484598,-39.5999985490815,-39.5999985497133,-39.5999985491242,-39.5999985536667,-39.5999985540725,-39.599998558098,-39.599998566833,-39.5999985351273,-550000
2.48388888888889,1.64130195730532e-06,-1.61290984228446e-08,-1.3624598511816e-08,-1.89782449403276e-08,-1.87071093999357e-08,-1.77935206752441e-08,-1.679334699245e-08,-1.52580500091782e-08,-1.3500057801845e-08,-7.81962973644167e-09,-1.64704868824831e-08,-2.39480454114922e-08,-4.08870564485529e-08,-7.99579531781383e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454348561,-39.5999985488893,-39.599998551827,-39.5999985510054,-39.5999985516829,-39.5999985524884,-39.5999985531089,-39.5999985537398,-39.5999985531532,-39.5999985576825,-39.5999985580884,-39.5999985621043,-39.599998570818,-39.5999985391929,-550000
2.48416666666667,1.63606932371193e-06,-1.60951796912864e-08,-1.35961165134474e-08,-1.89357597333026e-08,-1.86644078228996e-08,-1.77527137228035e-08,-1.67550217604234e-08,-1.52238155795043e-08,-1.3471095984415e-08,-7.80834113745215e-09,-1.64332958787295e-08,-2.389026989695e-08,-4.07852833314824e-08,-7.97575921354105e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454369734,-39.599998552915,-39.5999985558459,-39.5999985550266,-39.5999985557029,-39.599998556507,-39.5999985571263,-39.5999985577561,-39.5999985571721,-39.5999985616882,-39.5999985620941,-39.5999985661004,-39.5999985747931,-39.5999985432483,-550000
2.48444444444444,1.63085120797477e-06,-1.60613227213811e-08,-1.35676884844444e-08,-1.88933609904395e-08,-1.86217927039998e-08,-1.77119919859572e-08,-1.67167754076698e-08,-1.5189651059729e-08,-1.34421886963638e-08,-7.79705954565758e-09,-1.63961816769947e-08,-2.38326206339241e-08,-4.06837408937361e-08,-7.95576892239429e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454390855,-39.5999985569306,-39.5999985598546,-39.5999985590377,-39.5999985597129,-39.5999985605154,-39.5999985611336,-39.5999985617623,-39.599998561181,-39.5999985656838,-39.5999985660898,-39.5999985700865,-39.5999985787581,-39.5999985472935,-550000
2.48472222222222,1.62564757362957e-06,-1.602752813132e-08,-1.35393118205816e-08,-1.88510483285345e-08,-1.85792653455198e-08,-1.76713549330321e-08,-1.66786067563337e-08,-1.51555563392413e-08,-1.34133352683078e-08,-7.78578696938767e-09,-1.63591424665515e-08,-2.37750973925424e-08,-4.05824304415376e-08,-7.93582427696339e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454411922,-39.5999985609362,-39.5999985638533,-39.5999985630388,-39.5999985637128,-39.5999985645138,-39.5999985651309,-39.5999985657585,-39.5999985651797,-39.5999985696694,-39.5999985700755,-39.5999985740626,-39.5999985827133,-39.5999985513286,-550000
2.485,1.6204583844737e-06,-1.59937979343907e-08,-1.35109868839503e-08,-1.88088187741638e-08,-1.85368272676117e-08,-1.76308021873826e-08,-1.6640517298084e-08,-1.51215296874246e-08,-1.33845383983204e-08,-7.77451924830018e-09,-1.63221788060651e-08,-2.37177014575229e-08,-4.04813496452872e-08,-7.9159253284113e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454432936,-39.5999985649317,-39.599998567842,-39.5999985670299,-39.5999985677027,-39.5999985685021,-39.5999985691181,-39.5999985697447,-39.5999985691685,-39.5999985736451,-39.5999985740512,-39.5999985780288,-39.5999985866584,-39.5999985553536,-550000
2.48527777777778,1.61528360422461e-06,-1.59601294306106e-08,-1.34827143398878e-08,-1.87666744425836e-08,-1.84944776057881e-08,-1.75903339928006e-08,-1.66025065642073e-08,-1.50875714942474e-08,-1.33557956302497e-08,-7.7632588593324e-09,-1.62852903625121e-08,-2.36604321624481e-08,-4.03804988728273e-08,-7.89607195764546e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454453898,-39.5999985689172,-39.5999985718207,-39.5999985710109,-39.5999985716826,-39.5999985724804,-39.5999985730953,-39.5999985737208,-39.5999985731472,-39.5999985776107,-39.5999985780168,-39.5999985819849,-39.5999985905937,-39.5999985593685,-550000
2.48555555555556,1.61012319670881e-06,-1.59265237087347e-08,-1.34544930795677e-08,-1.87246162730367e-08,-1.84522147759689e-08,-1.75499496665423e-08,-1.65645744998064e-08,-1.50536816988649e-08,-1.33271084778065e-08,-7.75200601724403e-09,-1.62484772020397e-08,-2.36032891350412e-08,-4.02798766018609e-08,-7.87626395172924e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454474807,-39.5999985728927,-39.5999985757893,-39.5999985749819,-39.5999985756524,-39.5999985764488,-39.5999985770625,-39.599998577687,-39.5999985771159,-39.5999985815664,-39.5999985819726,-39.5999985859311,-39.5999985945191,-39.5999985633732,-550000
2.48583333333333,1.60497712586259e-06,-1.58929794114034e-08,-1.34263243279463e-08,-1.86826430952971e-08,-1.8410039223046e-08,-1.75096492053252e-08,-1.65267206884449e-08,-1.50198608550327e-08,-1.32984762018971e-08,-7.74075876979473e-09,-1.6211739650249e-08,-2.35462712027057e-08,-4.0179483982067e-08,-7.85650126547723e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454495664,-39.5999985768582,-39.599998579748,-39.599998578943,-39.5999985796123,-39.5999985804071,-39.5999985810197,-39.5999985816432,-39.5999985810747,-39.5999985855122,-39.5999985859183,-39.5999985898674,-39.5999985984345,-39.5999985673679,-550000
2.48611111111111,1.59984535566156e-06,-1.58594982713747e-08,-1.33982069240026e-08,-1.86407533072393e-08,-1.83679504228866e-08,-1.74694332214553e-08,-1.64889459689527e-08,-1.4986107563817e-08,-1.3269898753315e-08,-7.72951921130228e-09,-1.61750758905137e-08,-2.34893796893488e-08,-4.0079320057892e-08,-7.83678382497246e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454516468,-39.5999985808138,-39.5999985836968,-39.5999985828941,-39.5999985835623,-39.5999985843556,-39.5999985849671,-39.5999985855895,-39.5999985850235,-39.599998589448,-39.5999985898542,-39.5999985937938,-39.5999986023401,-39.5999985713526,-550000
2.48638888888889,1.59472785026399e-06,-1.58260790286082e-08,-1.33701408761859e-08,-1.8598949462822e-08,-1.83259478771046e-08,-1.74293011785041e-08,-1.64512488171469e-08,-1.49524237616447e-08,-1.3241374646141e-08,-7.71828761758616e-09,-1.6138487359565e-08,-2.34326129221126e-08,-3.99793832274178e-08,-7.81711162827803e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445453722,-39.5999985847594,-39.5999985876356,-39.5999985868353,-39.5999985875023,-39.5999985882941,-39.5999985889045,-39.5999985895258,-39.5999985889624,-39.5999985933739,-39.5999985937802,-39.5999985977103,-39.599998606236,-39.5999985753273,-550000
2.48666666666667,1.58962457386025e-06,-1.57927214265284e-08,-1.33421276011915e-08,-1.8557228899441e-08,-1.82840338739841e-08,-1.73892504995031e-08,-1.6413631092941e-08,-1.49188068505951e-08,-1.32129054156988e-08,-7.70706407185386e-09,-1.61019736897958e-08,-2.33759709446645e-08,-3.98796736157564e-08,-7.79748451111346e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445455792,-39.5999985886951,-39.5999985915646,-39.5999985907665,-39.5999985914325,-39.5999985922227,-39.599998592832,-39.5999985934523,-39.5999985928913,-39.59999859729,-39.5999985976963,-39.599998601617,-39.599998610122,-39.599998579292,-550000
2.48694444444444,1.58453549058045e-06,-1.57594258411948e-08,-1.33141644943861e-08,-1.85155936646235e-08,-1.82422061782131e-08,-1.73492844388295e-08,-1.63760901551787e-08,-1.48852588960365e-08,-1.31844897181685e-08,-7.69584636160197e-09,-1.60655365199246e-08,-2.33194517854794e-08,-3.97801912131868e-08,-7.77790238958297e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454578568,-39.5999985926209,-39.5999985954836,-39.5999985946879,-39.5999985953527,-39.5999985961414,-39.5999985967496,-39.5999985973689,-39.5999985968104,-39.5999986011962,-39.5999986016025,-39.5999986055138,-39.5999986139982,-39.5999985832467,-550000
2.48722222222222,1.57946056484956e-06,-1.57261922443218e-08,-1.32862534850704e-08,-1.8474042754619e-08,-1.82004648272371e-08,-1.7309400391298e-08,-1.63386276569658e-08,-1.48517785618905e-08,-1.31561288795271e-08,-7.68463569683674e-09,-1.60291732954407e-08,-2.32630582082058e-08,-3.96809358045861e-08,-7.75836501328585e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454599164,-39.5999985965369,-39.5999985993929,-39.5999985985995,-39.5999985992631,-39.5999986000503,-39.5999986006574,-39.5999986012756,-39.5999986007196,-39.5999986050926,-39.5999986054989,-39.5999986094009,-39.5999986178646,-39.5999985871915,-550000
2.4875,1.57439976108762e-06,-1.56930199335007e-08,-1.32583941322849e-08,-1.84325761763104e-08,-1.81588092924688e-08,-1.72696000829553e-08,-1.63012415991668e-08,-1.48183664302574e-08,-1.31278222002713e-08,-7.67343286648173e-09,-1.5992882915755e-08,-2.32067899759627e-08,-3.9581906371692e-08,-7.73887245411866e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454619708,-39.599998600443,-39.5999986032923,-39.5999986025012,-39.5999986031637,-39.5999986039494,-39.5999986045553,-39.5999986051725,-39.599998604619,-39.5999986089792,-39.5999986093855,-39.5999986132781,-39.5999986217213,-39.5999985911263,-550000
2.48777777777778,1.56935304384865e-06,-1.56599096606866e-08,-1.32305866161681e-08,-1.83911924692195e-08,-1.81172402674656e-08,-1.72298823167955e-08,-1.62639331510959e-08,-1.47850218272836e-08,-1.30995701035067e-08,-7.66223724398537e-09,-1.59566673612872e-08,-2.31506452370691e-08,-3.94831018940786e-08,-7.71942464162484e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454640201,-39.5999986043393,-39.5999986071819,-39.5999986063931,-39.5999986070545,-39.5999986078386,-39.5999986084434,-39.5999986090596,-39.5999986085086,-39.599998612856,-39.5999986132624,-39.5999986171456,-39.5999986255684,-39.5999985950513,-550000
2.48805555555556,1.56432037763875e-06,-1.56268611796532e-08,-1.32028307956307e-08,-1.8349891520078e-08,-1.80757581227772e-08,-1.71902475520325e-08,-1.62267013381658e-08,-1.47517451609922e-08,-1.30713704852428e-08,-7.65104992148779e-09,-1.59205254560367e-08,-2.30946248751461e-08,-3.93845224390651e-08,-7.70002140281177e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454660642,-39.5999986082258,-39.5999986110617,-39.5999986102752,-39.5999986109355,-39.599998611718,-39.5999986123218,-39.5999986129369,-39.5999986123884,-39.599998616723,-39.5999986171295,-39.5999986210034,-39.5999986294056,-39.5999985989664,-550000
2.48833333333333,1.55930172717521e-06,-1.55938741108499e-08,-1.31751259561366e-08,-1.83086749799624e-08,-1.80343618572998e-08,-1.71506947270684e-08,-1.61895470841223e-08,-1.47185358726528e-08,-1.30432266103962e-08,-7.63986882525878e-09,-1.58844566490191e-08,-2.3038728205684e-08,-3.92861679211404e-08,-7.68066265900311e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454681032,-39.5999986121026,-39.5999986149317,-39.5999986141476,-39.5999986148066,-39.5999986155877,-39.5999986161904,-39.5999986168044,-39.5999986162584,-39.5999986205804,-39.5999986209868,-39.5999986248514,-39.5999986332333,-39.5999986028716,-550000
2.48861111111111,1.55429705718808e-06,-1.55609479495781e-08,-1.31474712876539e-08,-1.82675430351739e-08,-1.7993050028844e-08,-1.71112245450898e-08,-1.61524703031799e-08,-1.46853952103372e-08,-1.3015136117676e-08,-7.62869364685264e-09,-1.58484638041804e-08,-2.29829543063398e-08,-3.91880366605653e-08,-7.66134833471456e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445470137,-39.5999986159695,-39.599998618792,-39.5999986180102,-39.5999986186681,-39.5999986194477,-39.5999986200492,-39.5999986206623,-39.5999986201187,-39.599998624428,-39.5999986248344,-39.5999986286897,-39.5999986370513,-39.599998606767,-550000
2.48888888888889,1.54930633249849e-06,-1.55280828204822e-08,-1.3119868498675e-08,-1.82264932513063e-08,-1.79518243383582e-08,-1.70718377701184e-08,-1.61154701891177e-08,-1.46523213122476e-08,-1.29870981372939e-08,-7.6175274561408e-09,-1.58125428735564e-08,-2.29273035726632e-08,-3.90901300925858e-08,-7.64207844014886e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454721657,-39.5999986198268,-39.5999986226426,-39.5999986218631,-39.5999986225199,-39.5999986232979,-39.5999986238984,-39.5999986245104,-39.5999986239693,-39.5999986282659,-39.5999986286723,-39.5999986325184,-39.5999986408596,-39.5999986106526,-550000
2.48916666666667,1.54432951799197e-06,-1.54952782795839e-08,-1.30923159973908e-08,-1.81855261568253e-08,-1.79106851475783e-08,-1.70325329210885e-08,-1.60785459562525e-08,-1.46193140388955e-08,-1.29591157517895e-08,-7.60636790716613e-09,-1.57766957603337e-08,-2.28717759793176e-08,-3.89924468925138e-08,-7.62285278455299e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454741893,-39.5999986236743,-39.5999986264835,-39.5999986257063,-39.5999986263619,-39.5999986271385,-39.5999986277378,-39.5999986283488,-39.5999986278101,-39.5999986320942,-39.5999986325006,-39.5999986363374,-39.5999986446584,-39.5999986145284,-550000
2.48944444444444,1.53936657874253e-06,-1.54625366839014e-08,-1.30648147714636e-08,-1.81446413537497e-08,-1.78696304253489e-08,-1.69933099515786e-08,-1.6041699332746e-08,-1.45863736694483e-08,-1.29311864433481e-08,-7.5952159218726e-09,-1.5740922589919e-08,-2.28163708096783e-08,-3.88949857093286e-08,-7.60367123570144e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454762079,-39.5999986275121,-39.5999986303148,-39.5999986295398,-39.5999986301943,-39.5999986309694,-39.5999986315676,-39.5999986321775,-39.5999986316413,-39.5999986359127,-39.5999986363192,-39.5999986401468,-39.5999986484475,-39.5999986183944,-550000
2.48972222222222,1.53441747972033e-06,-1.54298551454555e-08,-1.30373636356535e-08,-1.81038411385122e-08,-1.78286606629722e-08,-1.69541683071085e-08,-1.60049289337092e-08,-1.45535002805422e-08,-1.2903310489446e-08,-7.58407172415643e-09,-1.57052226605581e-08,-2.27610870835984e-08,-3.87977477280364e-08,-7.58453360870385e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454782213,-39.5999986313403,-39.5999986341364,-39.5999986333636,-39.599998634017,-39.5999986347906,-39.5999986353877,-39.5999986359966,-39.5999986354628,-39.5999986397217,-39.5999986401282,-39.5999986439466,-39.5999986522271,-39.5999986222507,-550000
2.49,1.52948218613768e-06,-1.5397234657284e-08,-1.30099639398775e-08,-1.80631228906234e-08,-1.77877759952783e-08,-1.69151090738318e-08,-1.59682344271723e-08,-1.45206936588001e-08,-1.28754884962949e-08,-7.57293515819488e-09,-1.5669595275073e-08,-2.27059251561788e-08,-3.87007318462073e-08,-7.56544000491109e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454802297,-39.5999986351589,-39.5999986379483,-39.5999986371778,-39.5999986378301,-39.5999986386021,-39.5999986391982,-39.599998639806,-39.5999986392747,-39.5999986435211,-39.5999986439275,-39.5999986477368,-39.5999986559972,-39.5999986260973,-550000
2.49027777777778,1.52456066317241e-06,-1.53646744037053e-08,-1.29826158922044e-08,-1.80224862679845e-08,-1.77469760333525e-08,-1.68761310658101e-08,-1.59316160312008e-08,-1.44879538731154e-08,-1.28477190360072e-08,-7.56180677048662e-09,-1.56340400068994e-08,-2.26508867470573e-08,-3.86039359029757e-08,-7.54639036282027e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445482233,-39.5999986389678,-39.5999986417507,-39.5999986409824,-39.5999986416335,-39.5999986424041,-39.5999986429991,-39.5999986436059,-39.599998643077,-39.5999986473109,-39.5999986477174,-39.5999986515174,-39.5999986597578,-39.5999986299342,-550000
2.49055555555556,1.51965287618267e-06,-1.53321757165741e-08,-1.29553174117609e-08,-1.79819328385625e-08,-1.77062610072957e-08,-1.68372345183376e-08,-1.58950729184205e-08,-1.44552816610977e-08,-1.28200027643845e-08,-7.55068530415203e-09,-1.55985584339467e-08,-2.25959697146313e-08,-3.85073614163667e-08,-7.52738440979958e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454842312,-39.5999986427672,-39.5999986455434,-39.5999986447775,-39.5999986454274,-39.5999986461965,-39.5999986467904,-39.5999986473962,-39.5999986468697,-39.5999986510912,-39.5999986514976,-39.5999986552885,-39.5999986635088,-39.5999986337614,-550000
2.49083333333333,1.51475879053045e-06,-1.5299736815277e-08,-1.29280689612131e-08,-1.79414620020731e-08,-1.76656307660233e-08,-1.67984187730534e-08,-1.58586069533818e-08,-1.44226754092672e-08,-1.27923397057567e-08,-7.53957117315878e-09,-1.55631487169592e-08,-2.25411740079079e-08,-3.84110085423806e-08,-7.50842213362101e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454862245,-39.5999986465569,-39.5999986493266,-39.5999986485629,-39.5999986492118,-39.5999986499794,-39.5999986505721,-39.5999986511769,-39.5999986506528,-39.5999986548619,-39.5999986552683,-39.5999986590501,-39.5999986672504,-39.599998637579,-550000
2.49111111111111,1.50987837172791e-06,-1.52673597515102e-08,-1.29008710945129e-08,-1.7901072584657e-08,-1.76250854816081e-08,-1.67596837740394e-08,-1.58222159773981e-08,-1.43901348368683e-08,-1.27647295413258e-08,-7.52846573111799e-09,-1.55278129351332e-08,-2.24864983690334e-08,-3.83148745276918e-08,-7.48950349492691e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454882127,-39.5999986503371,-39.5999986531003,-39.5999986523388,-39.5999986529866,-39.5999986537526,-39.5999986543443,-39.5999986549481,-39.5999986544264,-39.5999986586231,-39.5999986590295,-39.5999986628022,-39.5999986709826,-39.5999986413869,-550000
2.49138888888889,1.50501158529194e-06,-1.5235042561972e-08,-1.2873724130569e-08,-1.78607647285163e-08,-1.75846246674204e-08,-1.6721029829425e-08,-1.57859000112393e-08,-1.43576607246169e-08,-1.27371731347754e-08,-7.51736781752927e-09,-1.54925485021674e-08,-2.24319444350086e-08,-3.82189613918535e-08,-7.47062826762919e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454901959,-39.5999986541078,-39.5999986568644,-39.5999986561052,-39.5999986567518,-39.5999986575165,-39.599998658107,-39.5999986587098,-39.5999986581904,-39.5999986623747,-39.5999986627812,-39.5999986665448,-39.5999986747053,-39.5999986451853,-550000
2.49166666666667,1.50015839681128e-06,-1.52027859548503e-08,-1.28466257686704e-08,-1.78205407525587e-08,-1.75442471750421e-08,-1.6682456391728e-08,-1.57496604447884e-08,-1.4325251909918e-08,-1.27096702421156e-08,-7.50627622823113e-09,-1.54573568034542e-08,-2.23775111677783e-08,-3.81232656351054e-08,-7.45179661004061e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454921741,-39.599998657869,-39.5999986606191,-39.5999986598621,-39.5999986605076,-39.5999986612707,-39.5999986618602,-39.5999986624619,-39.599998661945,-39.599998666117,-39.5999986665234,-39.599998670278,-39.5999986784186,-39.599998648974,-550000
2.49194444444444,1.49531877203272e-06,-1.51705895289582e-08,-1.28195785192285e-08,-1.77803958804639e-08,-1.75039547631228e-08,-1.66439646055215e-08,-1.57134954934715e-08,-1.42929094111976e-08,-1.2682219285169e-08,-7.4951938096741e-09,-1.54222372313949e-08,-2.23231987314665e-08,-3.8027788959612e-08,-7.43300819960331e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454941473,-39.5999986616206,-39.5999986643643,-39.5999986636095,-39.5999986642539,-39.5999986650155,-39.5999986656039,-39.5999986662046,-39.59999866569,-39.5999986698498,-39.5999986702562,-39.5999986740017,-39.5999986821225,-39.5999986527532,-550000
2.49222222222222,1.49049267678947e-06,-1.51384541238408e-08,-1.27925820209954e-08,-1.77403336177854e-08,-1.74637434438012e-08,-1.66055539400018e-08,-1.56774060456277e-08,-1.42606327120832e-08,-1.26548214959289e-08,-7.48411773543412e-09,-1.53871900607333e-08,-2.2269005545263e-08,-3.79325319566005e-08,-7.41426289935641e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454961155,-39.5999986653628,-39.5999986681,-39.5999986673475,-39.5999986679907,-39.5999986687509,-39.5999986693382,-39.5999986699379,-39.5999986694257,-39.5999986735732,-39.5999986739795,-39.599998677716,-39.599998685817,-39.5999986565229,-550000
2.4925,1.48568007692335e-06,-1.51063780499992e-08,-1.27656351617451e-08,-1.77003529052835e-08,-1.74236172150866e-08,-1.65672222857047e-08,-1.56413915517532e-08,-1.42284228112097e-08,-1.26274753574242e-08,-7.47305014830458e-09,-1.53522148426983e-08,-2.22149320656963e-08,-3.78374928750727e-08,-7.39556081702189e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454980787,-39.5999986690956,-39.5999986718263,-39.599998671076,-39.5999986717181,-39.5999986724768,-39.599998673063,-39.5999986736617,-39.5999986731518,-39.5999986772871,-39.5999986776935,-39.599998681421,-39.5999986895022,-39.599998660283,-550000
2.49277777777778,1.48088093834638e-06,-1.50743616816068e-08,-1.27387385123015e-08,-1.76604533451969e-08,-1.73835748008506e-08,-1.65289715693469e-08,-1.5605452123126e-08,-1.41962771868036e-08,-1.26001829549249e-08,-7.46199004673129e-09,-1.53173107240022e-08,-2.21609789973181e-08,-3.77426701083955e-08,-7.37690180892566e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455000371,-39.599998672819,-39.5999986755432,-39.5999986747951,-39.5999986754361,-39.5999986761933,-39.5999986767785,-39.5999986773761,-39.5999986768686,-39.5999986809917,-39.599998681398,-39.5999986851165,-39.5999986931781,-39.5999986640336,-550000
2.49305555555556,1.47609522706926e-06,-1.50424054873023e-08,-1.271189185288e-08,-1.76206351227405e-08,-1.73436147389692e-08,-1.64908007403421e-08,-1.55695876479336e-08,-1.41641974398588e-08,-1.25729419870827e-08,-7.45093907419561e-09,-1.52824790246497e-08,-2.21071451839127e-08,-3.76480639441248e-08,-7.35828576336589e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455019904,-39.599998676533,-39.5999986792508,-39.5999986785048,-39.5999986791447,-39.5999986799004,-39.5999986804845,-39.5999986810812,-39.5999986805759,-39.5999986846869,-39.5999986850932,-39.5999986888028,-39.5999986968447,-39.5999986677748,-550000
2.49333333333333,1.47132290920737e-06,-1.50105088238337e-08,-1.2685095240929e-08,-1.758089701574e-08,-1.73037385732949e-08,-1.64527099169103e-08,-1.55337974068299e-08,-1.41321838212883e-08,-1.25457540557424e-08,-7.43989473270511e-09,-1.52477189915167e-08,-2.20534315078263e-08,-3.75536745912815e-08,-7.33971249299602e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455039388,-39.5999986802375,-39.5999986829489,-39.5999986822051,-39.5999986828439,-39.5999986835982,-39.5999986841812,-39.5999986847768,-39.599998684274,-39.5999986883728,-39.599998688779,-39.5999986924797,-39.599998700502,-39.5999986715065,-550000
2.49361111111111,1.46656395094976e-06,-1.49786724891365e-08,-1.2658346805589e-08,-1.75412414829236e-08,-1.72639451612137e-08,-1.64146984777508e-08,-1.54980820823826e-08,-1.41002346193596e-08,-1.25186188744892e-08,-7.42885858850622e-09,-1.52130294386399e-08,-2.1999837389658e-08,-3.74595007439382e-08,-7.32118207755565e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455058823,-39.5999986839327,-39.5999986866377,-39.5999986858961,-39.5999986865338,-39.5999986872866,-39.5999986878685,-39.5999986884631,-39.5999986879626,-39.5999986920494,-39.5999986924556,-39.5999986961473,-39.59999870415,-39.5999986752288,-550000
2.49388888888889,1.46181831851926e-06,-1.49468946989221e-08,-1.26316494169374e-08,-1.75016655922518e-08,-1.72242348663957e-08,-1.63767666021355e-08,-1.54624411835045e-08,-1.40683519953588e-08,-1.24915347775631e-08,-7.41782997894393e-09,-1.51784110021968e-08,-2.19463624576533e-08,-3.73655416424156e-08,-7.30269448298265e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455078209,-39.5999986876187,-39.5999986903172,-39.5999986895778,-39.5999986902143,-39.5999986909657,-39.5999986915466,-39.5999986921402,-39.5999986916419,-39.5999986957166,-39.5999986961228,-39.5999986998056,-39.5999987077888,-39.5999986789417,-550000
2.49416666666667,1.45708597831454e-06,-1.49151767727929e-08,-1.26050016871113e-08,-1.74621696087318e-08,-1.71846077901905e-08,-1.63389141314518e-08,-1.54268747440873e-08,-1.40365337106604e-08,-1.24645031678192e-08,-7.40680926292208e-09,-1.51438650835697e-08,-2.18930043411482e-08,-3.7271798310177e-08,-7.28424936703244e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455097546,-39.5999986912952,-39.5999986939874,-39.5999986932501,-39.5999986938856,-39.5999986946355,-39.5999986952153,-39.5999986958079,-39.5999986953119,-39.5999986993746,-39.5999986997808,-39.5999987034547,-39.5999987114185,-39.5999986826452,-550000
2.49444444444444,1.45236689665622e-06,-1.48835171107805e-08,-1.2578403868269e-08,-1.74227552324942e-08,-1.7145062685692e-08,-1.63011409696665e-08,-1.53913816854635e-08,-1.40047800386276e-08,-1.24375240944999e-08,-7.39579705033391e-09,-1.51093898473479e-08,-2.18397654094429e-08,-3.71782684423064e-08,-7.26584675632609e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455116834,-39.5999986949625,-39.5999986976483,-39.5999986969133,-39.5999986975475,-39.599998698296,-39.5999986988747,-39.5999986994663,-39.5999986989726,-39.5999987030234,-39.5999987034295,-39.5999987070945,-39.5999987150389,-39.5999986863393,-550000
2.49472222222222,1.44766104014045e-06,-1.48519190423135e-08,-1.25518549796075e-08,-1.73834193214012e-08,-1.71056014050237e-08,-1.62634460090643e-08,-1.53559636933042e-08,-1.39730906117186e-08,-1.24105972308663e-08,-7.38479177099284e-09,-1.50749857198135e-08,-2.17866438533347e-08,-3.70849546134593e-08,-7.24748655977472e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455136074,-39.5999986986205,-39.5999987012999,-39.599998700567,-39.5999987012002,-39.5999987019472,-39.5999987025249,-39.5999987031155,-39.5999987026241,-39.5999987066629,-39.5999987070689,-39.5999987107252,-39.5999987186501,-39.5999986900241,-550000
2.495,1.44296837530279e-06,-1.48203795287749e-08,-1.25253556568554e-08,-1.73441651570573e-08,-1.70662210462162e-08,-1.62258310741643e-08,-1.53206191709547e-08,-1.39414659697645e-08,-1.23837224581623e-08,-7.37379405861999e-09,-1.50406529444249e-08,-2.17336399473712e-08,-3.69918542826787e-08,-7.22916868788374e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455155264,-39.5999987022692,-39.5999987049423,-39.5999987042116,-39.5999987048437,-39.5999987055892,-39.5999987061658,-39.5999987067554,-39.5999987062663,-39.5999987102932,-39.5999987106992,-39.5999987143466,-39.5999987222522,-39.5999986936995,-550000
2.49527777777778,1.43828886874129e-06,-1.47888995788404e-08,-1.24989053971112e-08,-1.7304991291037e-08,-1.70269224952175e-08,-1.61882939922029e-08,-1.52853481914277e-08,-1.39099061344875e-08,-1.23568995539241e-08,-7.36280477728846e-09,-1.50063909906901e-08,-2.1680753378473e-08,-3.68989680512077e-08,-7.21089292504729e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455174407,-39.5999987059088,-39.5999987085755,-39.5999987078469,-39.599998708478,-39.599998709222,-39.5999987097976,-39.5999987103861,-39.5999987098993,-39.5999987139142,-39.5999987143203,-39.5999987179588,-39.5999987258451,-39.5999986973657,-550000
2.49555555555556,1.43362248718854e-06,-1.47574784576573e-08,-1.24725047365901e-08,-1.72658964003306e-08,-1.69877055383855e-08,-1.61508371704464e-08,-1.52501500296757e-08,-1.38784109812104e-08,-1.23301280897216e-08,-7.35182418263383e-09,-1.49721982260022e-08,-2.16279861681556e-08,-3.6806292246462e-08,-7.19265943744907e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944551935,-39.5999987095391,-39.5999987121995,-39.5999987114731,-39.599998712103,-39.5999987128456,-39.5999987134201,-39.5999987140077,-39.5999987135231,-39.5999987175262,-39.5999987179322,-39.599998721562,-39.599998729429,-39.5999987010225,-550000
2.49583333333333,1.42896919743549e-06,-1.47261163344055e-08,-1.24461522435559e-08,-1.7226881429259e-08,-1.69485707782177e-08,-1.61134585207239e-08,-1.52150252298409e-08,-1.38469811225852e-08,-1.23034076097512e-08,-7.34085227193323e-09,-1.49380762741744e-08,-2.15753332399402e-08,-3.67138318570654e-08,-7.17446803763389e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455212546,-39.5999987131602,-39.5999987158144,-39.5999987150901,-39.5999987157189,-39.5999987164601,-39.5999987170335,-39.59999871762,-39.5999987171378,-39.599998721129,-39.5999987215349,-39.5999987251559,-39.5999987330038,-39.5999987046702,-550000
2.49611111111111,1.42432896635624e-06,-1.46948125892684e-08,-1.24198497302117e-08,-1.71879465131151e-08,-1.6909517472488e-08,-1.60761570530213e-08,-1.51799749031671e-08,-1.38156152280727e-08,-1.22767391286205e-08,-7.32988786390854e-09,-1.49040243913519e-08,-2.15227993044222e-08,-3.66215818837225e-08,-7.15631860296943e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455231543,-39.5999987167722,-39.5999987194201,-39.5999987186979,-39.5999987193256,-39.5999987200653,-39.5999987206377,-39.5999987212232,-39.5999987207432,-39.5999987247226,-39.5999987251285,-39.5999987287408,-39.5999987365695,-39.5999987083085,-550000
2.49638888888889,1.41970176096836e-06,-1.46635689257909e-08,-1.23935954635751e-08,-1.71490898443761e-08,-1.68705460866648e-08,-1.60389352090062e-08,-1.51449973963102e-08,-1.37843123061452e-08,-1.225012352688e-08,-7.31893147022526e-09,-1.48700425428588e-08,-2.14703812380928e-08,-3.65295433992139e-08,-7.13821113883566e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455250492,-39.599998720375,-39.5999987230166,-39.5999987222966,-39.5999987229233,-39.5999987236615,-39.5999987242328,-39.5999987248173,-39.5999987243396,-39.5999987283072,-39.599998728713,-39.5999987323166,-39.5999987401261,-39.5999987119377,-550000
2.49666666666667,1.41508754824573e-06,-1.46323828067726e-08,-1.23673908369283e-08,-1.71103125722941e-08,-1.68316564296652e-08,-1.60017912060656e-08,-1.51100936546352e-08,-1.37530734022798e-08,-1.22235585740401e-08,-7.30798313154576e-09,-1.48361311989595e-08,-2.14180800950978e-08,-3.64377157380684e-08,-7.12014535023999e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455269393,-39.5999987239687,-39.5999987266041,-39.5999987258862,-39.5999987265117,-39.5999987272485,-39.5999987278188,-39.5999987284023,-39.5999987279268,-39.5999987318826,-39.5999987322884,-39.5999987358833,-39.5999987436738,-39.5999987155577,-550000
2.49694444444444,1.41048629527594e-06,-1.46012553271122e-08,-1.23412352356118e-08,-1.7071614902564e-08,-1.67928475849769e-08,-1.59647257619775e-08,-1.50752603532975e-08,-1.37219003856419e-08,-1.21970441627271e-08,-7.29704306151843e-09,-1.48022900232205e-08,-2.13658948779901e-08,-3.63460992103353e-08,-7.10212129311797e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455288247,-39.5999987275533,-39.5999987301825,-39.5999987294667,-39.5999987300911,-39.5999987308265,-39.5999987313956,-39.5999987319782,-39.5999987315049,-39.5999987354491,-39.5999987358548,-39.599998739441,-39.5999987472124,-39.5999987191685,-550000
2.49722222222222,1.4058979692492e-06,-1.45701859046145e-08,-1.23151285006218e-08,-1.70329963169631e-08,-1.67541206455568e-08,-1.59277365255542e-08,-1.50405017201892e-08,-1.3690789359614e-08,-1.21705809399664e-08,-7.28611212231177e-09,-1.47685188809475e-08,-2.13138255612273e-08,-3.62546915795415e-08,-7.08413893810336e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455307052,-39.5999987311289,-39.5999987337517,-39.5999987330381,-39.5999987336614,-39.5999987343954,-39.5999987349635,-39.599998735545,-39.599998735074,-39.5999987390064,-39.5999987394121,-39.5999987429896,-39.599998750742,-39.5999987227702,-550000
2.4975,1.40132253740824e-06,-1.45391753852837e-08,-1.22890703465627e-08,-1.69944561336829e-08,-1.67154735712594e-08,-1.58908266830011e-08,-1.50058146798092e-08,-1.36597422616467e-08,-1.21441688536774e-08,-7.27518971794305e-09,-1.47348168783993e-08,-2.12618719441534e-08,-3.61634941508007e-08,-7.06619817922404e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445532581,-39.5999987346954,-39.599998737312,-39.5999987366005,-39.5999987372227,-39.5999987379552,-39.5999987385223,-39.5999987391028,-39.5999987386339,-39.5999987425548,-39.5999987429604,-39.5999987465293,-39.5999987542627,-39.5999987263626,-550000
2.49777777777778,1.39675996713234e-06,-1.45082229650699e-08,-1.22630615231297e-08,-1.69559940344445e-08,-1.66769083160801e-08,-1.58539933593998e-08,-1.49712004967647e-08,-1.36287592581755e-08,-1.21178081011166e-08,-7.26427511972244e-09,-1.47011846379833e-08,-2.1210032801742e-08,-3.6072507072286e-08,-7.04829881851361e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455344521,-39.5999987382528,-39.5999987408632,-39.5999987401538,-39.5999987407749,-39.599998741506,-39.599998742072,-39.5999987426515,-39.5999987421849,-39.5999987460942,-39.5999987464997,-39.5999987500599,-39.5999987577745,-39.5999987299461,-550000
2.49805555555556,1.39221022579664e-06,-1.44773283463458e-08,-1.22371010975184e-08,-1.69176111284421e-08,-1.66384232258375e-08,-1.58172387332964e-08,-1.49366590368803e-08,-1.35978389783618e-08,-1.20914986322514e-08,-7.2533688210751e-09,-1.46676218371422e-08,-2.11583093528755e-08,-3.59817279441923e-08,-7.03044090362119e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455363184,-39.5999987418012,-39.5999987444054,-39.5999987436981,-39.5999987443181,-39.5999987450478,-39.5999987456128,-39.5999987461913,-39.5999987457269,-39.5999987496245,-39.59999875003,-39.5999987535816,-39.5999987612773,-39.5999987335204,-550000
2.49833333333333,1.38767328087904e-06,-1.4446493262351e-08,-1.22111878954629e-08,-1.6879307162933e-08,-1.66000179936198e-08,-1.57805612857979e-08,-1.49021894119622e-08,-1.35669822079982e-08,-1.2065240739332e-08,-7.24247031984301e-09,-1.46341281532346e-08,-2.11067015046598e-08,-3.5891157828711e-08,-7.0126241640153e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455381799,-39.5999987453406,-39.5999987479387,-39.5999987472334,-39.5999987478524,-39.5999987485806,-39.5999987491445,-39.5999987497221,-39.5999987492598,-39.5999987531459,-39.5999987535513,-39.5999987570944,-39.5999987647712,-39.5999987370857,-550000
2.49861111111111,1.38314909996996e-06,-1.44157173484974e-08,-1.2185322749124e-08,-1.68410807936686e-08,-1.65616941372352e-08,-1.57439597616862e-08,-1.48677922310945e-08,-1.35361883821662e-08,-1.2039033303666e-08,-7.2315801193703e-09,-1.46007045614524e-08,-2.10552074999914e-08,-3.5800796240224e-08,-6.99484864910597e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455400368,-39.5999987488711,-39.599998751463,-39.5999987507598,-39.5999987513777,-39.5999987521044,-39.5999987526674,-39.5999987532439,-39.5999987527838,-39.5999987566584,-39.5999987570637,-39.5999987605982,-39.5999987682563,-39.5999987406419,-550000
2.49888888888889,1.37863765070069e-06,-1.43849991140561e-08,-1.21595060916557e-08,-1.68029335981234e-08,-1.65234497869229e-08,-1.57074359268568e-08,-1.4833466077376e-08,-1.35054590966541e-08,-1.20128758764432e-08,-7.22069929640591e-09,-1.45673489573049e-08,-2.10038283193663e-08,-3.57106419200734e-08,-6.97711427623307e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455418889,-39.5999987523926,-39.5999987549783,-39.5999987542772,-39.599998754894,-39.5999987556194,-39.5999987561812,-39.5999987567568,-39.5999987562989,-39.599998760162,-39.5999987605672,-39.5999987640931,-39.5999987717325,-39.5999987441891,-550000
2.49916666666667,1.37413890072115e-06,-1.43543378792101e-08,-1.2133738166912e-08,-1.67648634809059e-08,-1.64852864934571e-08,-1.56709884544363e-08,-1.47992132410236e-08,-1.34747915721794e-08,-1.19867689228609e-08,-7.20982684599943e-09,-1.45340623759358e-08,-2.09525639381382e-08,-3.56206937402727e-08,-6.95942100019778e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455437364,-39.5999987559051,-39.5999987584847,-39.5999987577857,-39.5999987584014,-39.5999987591253,-39.5999987596862,-39.5999987602607,-39.599998759805,-39.5999987636566,-39.5999987640619,-39.5999987675792,-39.5999987751998,-39.5999987477272,-550000
2.49944444444444,1.3696528177959e-06,-1.43237344268685e-08,-1.21080183043936e-08,-1.67268711208368e-08,-1.64472025156806e-08,-1.56346184907886e-08,-1.47650307712883e-08,-1.3444187791696e-08,-1.1960713396261e-08,-7.19896192978223e-09,-1.45008437816902e-08,-2.09014141327306e-08,-3.55309531646464e-08,-6.94176855850012e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455455791,-39.5999987594088,-39.5999987619822,-39.5999987612853,-39.5999987618999,-39.5999987626224,-39.5999987631822,-39.5999987637558,-39.5999987633023,-39.5999987671424,-39.5999987675475,-39.5999987710564,-39.5999987786583,-39.5999987512564,-550000
2.49972222222222,1.36517936985889e-06,-1.4293188813423e-08,-1.20823472192959e-08,-1.6688956562913e-08,-1.64091986306199e-08,-1.55983242863743e-08,-1.4730921190475e-08,-1.34136453216552e-08,-1.1934709227886e-08,-7.18810544528746e-09,-1.4467693887767e-08,-2.08503782933841e-08,-3.54414200245431e-08,-6.924156879352e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455474172,-39.5999987629035,-39.5999987654709,-39.599998764776,-39.5999987653896,-39.5999987661107,-39.5999987666694,-39.599998767242,-39.5999987667906,-39.5999987706194,-39.5999987710244,-39.5999987745247,-39.5999987821081,-39.5999987547767,-550000
2.5,1.36071852481354e-06,-1.42627012734805e-08,-1.205672434748e-08,-1.66511190331563e-08,-1.63712735433205e-08,-1.55621076270918e-08,-1.46968816545414e-08,-1.33831675893046e-08,-1.19087539356114e-08,-7.17725804434876e-09,-1.44346126859477e-08,-2.07994557811485e-08,-3.53520925753263e-08,-6.90658602520206e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455492506,-39.5999987663894,-39.5999987689506,-39.5999987682578,-39.5999987688703,-39.59999876959,-39.5999987701477,-39.5999987707193,-39.59999877027,-39.5999987740875,-39.5999987744924,-39.5999987779843,-39.599998785549,-39.599998758288,-550000
2.50027777777778,1.35627025059758e-06,-1.42322705993571e-08,-1.20311486502144e-08,-1.66133593875336e-08,-1.63334285076102e-08,-1.55259655415532e-08,-1.466291469239e-08,-1.33527527071202e-08,-1.18828481269614e-08,-7.16641907799563e-09,-1.44016004506677e-08,-2.07486466173752e-08,-3.52629697709097e-08,-6.8890558953899e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455510794,-39.5999987698664,-39.5999987724216,-39.5999987717309,-39.5999987723422,-39.5999987730605,-39.5999987736172,-39.5999987741878,-39.5999987737407,-39.5999987775467,-39.5999987779516,-39.599998781435,-39.5999987889812,-39.5999987617904,-550000


==> figures/data/realLQ_dist.txt <==
time_min,x_1,x_2,x_3,x_4,x_5,x_6,x_7,x_8,x_9,x_10,x_11,x_12,x_13,x_14,r_1,r_2,r_3,r_4,r_5,r_6,r_7,r_8,r_9,r_10,r_11,r_12,r_13,r_14,u_1,u_2,u_3,u_4,u_5,u_6,u_7,u_8,u_9,u_10,u_11,u_12,u_13,u_14,inflow
0.000277777777777778,65.2417544408854,29.9999640296916,30.0000893067206,30.0005844069931,30.0007773588097,30.0008328959284,30.0008240845346,30.0007410813572,30.0005627910889,29.9997924256803,30.0009292620729,30.0016957298628,30.0030934214278,30.0060087712401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.675718499709,79.349327120734,79.3491948814964,79.3493113483464,79.3493533446738,79.3493632315646,79.3493770603597,79.3494024508077,79.3496329600025,79.3489064355927,79.3490343580152,79.3487343310799,79.3480319076321,79.3489893584121,0
0.000555555555555556,65.2412156316669,29.9999650871126,30.0000900164255,30.0005842382151,30.0007767428254,30.0008321268372,30.0008233172642,30.0007404707744,30.0005625739948,29.9997939039108,30.0009283273128,30.0016932943008,30.003088495882,30.0059989922581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.674132060916,79.3490341562058,79.3489020511283,79.3490182927038,79.3490601372329,79.3490699353634,79.3490836763374,79.3491089417388,79.3493388871927,79.3486138826395,79.3487414200754,79.3484418133319,79.3477404237057,79.3486961473836,0
0.000833333333333333,65.2406778796791,29.9999661399041,30.0000907223567,30.0005840668046,30.0007761251319,30.0008313564154,30.0008225487086,30.0007398586763,30.000562354629,29.9997953766046,30.0009273914506,30.0016908600608,30.0030835749561,30.0059892232369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.672548193238,79.3487416649436,79.348609694178,79.3487257108332,79.348767404016,79.3487771137373,79.3487907672146,79.3488159079968,79.3490452909517,79.3483218035289,79.3484489569958,79.34814977026,79.3474494137868,79.3484034127271,0
0.00111111111111111,65.2401411832136,29.9999671880809,30.0000914245272,30.0005838927744,30.0007755057405,30.0008305846735,30.0008217788784,30.0007392450735,30.0005621330032,29.9997968437785,30.0009264544968,30.0016884271508,30.0030786586575,30.0059794641874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.67096689409,79.3484496464773,79.348317810174,79.3484336022631,79.3484751445501,79.3484847662123,79.3484983325164,79.3485233491054,79.348752170801,79.3480301977859,79.3481569682989,79.3478582013852,79.3471588773936,79.3481111539596,0
0.00138888888888889,65.239605540564,29.9999682316577,30.00009212295,30.0005837161377,30.0007748846628,30.0008298116223,30.000821007784,30.0007386299767,30.0005619091294,29.9997983054495,30.0009255164619,30.001685995579,30.0030737469937,30.0059697151206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.669388160881,79.3481581003362,79.3480263986441,79.3481419665208,79.3481833583619,79.3481928923139,79.3482063717672,79.3482312645881,79.3484595262616,79.3477390649351,79.3478654535068,79.3475671062279,79.3468688140435,79.3478193705978,0
0.00166666666666667,65.2390709500252,29.9999692706493,30.0000928176383,30.0005835369073,30.0007742619101,30.0008290372724,30.0008202354359,30.0007380133965,30.0005616830192,29.9997997616343,30.0009245773566,30.0016835653535,30.0030688399721,30.0059599760471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.667811991019,79.3478670260489,79.3477354591156,79.3478508031335,79.3478920449772,79.347901491567,79.347914884491,79.3479396539673,79.3481673568536,79.3474484045005,79.3475744121412,79.3472764843081,79.3465792232538,79.3475280621579,0
0.00194444444444444,65.2385374098941,29.9999703050703,30.0000935086051,30.0005833550963,30.0007736374939,30.0008282616344,30.0008194618444,30.0007373953435,30.0005614546845,29.9998012123497,30.0009236371913,30.0016811364823,30.0030639375997,30.0059502469777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.666238381909,79.3475764231435,79.3474449911152,79.3475601116277,79.3476012039213,79.3476105634957,79.3476238702112,79.3476485167655,79.3478756620968,79.3471582160054,79.3472838437229,79.3469863351452,79.3462901045408,79.3472372281554,0
0.00222222222222222,65.2380049184691,29.9999713349354,30.0000941958633,30.0005831707174,30.0007730114256,30.0008274847188,30.00081868702,30.000736775828,30.0005612241367,29.9998026576125,30.0009226959764,30.0016787089735,30.0030590398839,30.0059405279228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.664667330953,79.3472862911475,79.3471549941693,79.3472698915292,79.3473108347191,79.347320107624,79.3473333284504,79.347357852504,79.3475844415105,79.3468684989726,79.3469937477725,79.3466966582581,79.3460014574207,79.3469468681054,0
0.0025,65.2374734740505,29.9999723602593,30.0000948794258,30.0005829837835,30.0007723837163,30.0008267065361,30.0008179109729,30.0007361548608,30.0005609913877,29.9998040974393,30.0009217537224,30.0016762828349,30.0030541468319,30.0059308188929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.663098835548,79.346996629588,79.3468654678034,79.3469801423635,79.3470209368949,79.347030123475,79.3470432587312,79.3470676607041,79.3472936946133,79.3465792529247,79.3467041238099,79.3464074531652,79.3457132814088,79.3466569815224,0
0.00277777777777778,65.2369430749402,29.9999733810564,30.0000955593056,30.0005827943075,30.0007717543774,30.0008259270968,30.0008171337134,30.000735532452,30.000560756449,29.9998055318469,30.0009208104395,30.0016738580745,30.0030492584506,30.0059211198984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.661532893092,79.3467074379915,79.3465764115427,79.3466908636555,79.3467315099722,79.3467406105714,79.3467536605751,79.3467779408862,79.3470034209234,79.3462904773833,79.3464149713544,79.3461187193843,79.3454255760204,79.3463675679204,0
0.00305555555555556,65.2364137194417,29.9999743973414,30.0000962355155,30.000582602302,30.0007711234201,30.0008251464114,30.0008163552517,30.0007349086122,30.0005605193321,29.9998069608519,30.0009198661381,30.0016714347002,30.0030443747471,30.0059114309493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.659969500978,79.3464187158838,79.3462878249117,79.3464020549293,79.3464425534745,79.3464515684353,79.3464645335033,79.3464886925704,79.3467136199585,79.3460021718697,79.346126289925,79.3458304564327,79.3451383407697,79.3460786268129,0
0.00333333333333333,65.2358854058606,29.9999754091287,30.0000969080683,30.0005824077798,30.0007704908556,30.0008243644902,30.0008155755981,30.0007342833517,30.0005602800486,29.9998083844707,30.0009189208284,30.0016690127198,30.0030394957283,30.0059017520558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.658408656596,79.3461304627905,79.3459997074347,79.346113715709,79.3461540669242,79.3461629965884,79.3461758770366,79.3461999152762,79.3464242912355,79.3457143359047,79.34583807904,79.3455426638272,79.344851575171,79.345790157713,0
0.00361111111111111,65.2353581325037,29.9999764164329,30.000097576977,30.0005822107535,30.0007698566949,30.0008235813435,30.0008147947627,30.0007336566809,30.0005600386099,29.9998098027199,30.0009179745207,30.0016665921409,30.0030346214013,30.0058920832279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.656850357334,79.3458426782363,79.345712058635,79.3458258455176,79.3458660498437,79.3458748945518,79.3458876906952,79.3459116085224,79.3461354342712,79.3454269690085,79.3455503382172,79.3452553410842,79.3445652787376,79.3455021601332,0
0.00388888888888889,65.2348318976798,29.9999774192682,30.0000982422541,30.0005820112358,30.0007692209493,30.0008227969817,30.0008140127555,30.0007330286099,30.0005597950275,29.999811215616,30.0009170272252,30.0016641729714,30.0030297517727,30.0058824244755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.655294600578,79.3455553617457,79.3454248780358,79.3455384438779,79.3455785017544,79.3455872618461,79.3455999739986,79.3456237718277,79.3458470485815,79.3451400707008,79.345263066974,79.3449684877194,79.3442794509827,79.3452146335855,0
0.00416666666666667,65.2343066996995,29.9999784176492,30.0000989039124,30.0005818092392,30.0007685836297,30.0008220114151,30.0008132295868,30.0007323991491,30.0005595493128,29.9998126231754,30.000916078952,30.001661755219,30.0030248868494,30.0058727758083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.653741383709,79.3452685128425,79.3451381651595,79.3452515103123,79.3452914221776,79.3453000979913,79.3453127264661,79.3453364047099,79.3455591336821,79.3448536405009,79.3449762648271,79.3446821032482,79.3439940914188,79.3449275775814,0
0.00444444444444444,65.233782536875,29.9999794115902,30.0000995619647,30.0005816047764,30.0007679447473,30.0008212246538,30.0008124452665,30.0007317683086,30.0005593014771,29.9998140254146,30.0009151297112,30.0016593388912,30.003020026638,30.0058631372361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.652190704108,79.34498213105,79.3448519195282,79.3449650443423,79.3450048106338,79.345013402507,79.3450259476162,79.3450495066865,79.3452716890881,79.3445676779274,79.3446899312931,79.3443961871853,79.343709199558,79.344640991632,0
0.00472222222222222,65.2332594075201,29.9999804011055,30.0001002164236,30.0005813978598,30.0007673043128,30.0008204367081,30.0008116598046,30.0007311360986,30.0005590515318,29.9998154223497,30.0009141795128,30.0016569239956,30.0030151711454,30.0058535087684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.650642559151,79.344696215891,79.3445661406634,79.3446790454893,79.344718666643,79.3447271749124,79.344739636967,79.3447630772744,79.3449847143139,79.3442821824985,79.3444040658876,79.3441107390452,79.343424774912,79.3443548752479,0
0.005,65.2327373099505,29.9999813862094,30.0001008673016,30.0005811885019,30.0007666623374,30.0008196475881,30.000810873211,30.0007305025292,30.0005587994881,29.9998168139971,30.000913228367,30.0016545105399,30.0030103203779,30.0058438904146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.649096946214,79.3444107668879,79.3442808280861,79.3443935132738,79.344432989725,79.3444414147258,79.3444537940363,79.34447711599,79.3446982088737,79.3439971537321,79.344118668126,79.3438257583417,79.3431408169918,79.3440692279392,0
0.00527777777777778,65.2322162424837,29.9999823669162,30.0001015146114,30.000580976715,30.0007660188319,30.000818857304,30.0008100854958,30.0007298676105,30.0005585453573,29.9998182003731,30.0009122762835,30.0016520985314,30.0030054743423,30.0058342821841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.647553862668,79.3441257835625,79.3439959813168,79.3441084472162,79.3441477793988,79.3441561214655,79.3441684183412,79.3441916223494,79.3444121722812,79.3437125911452,79.3438337375232,79.3435412445882,79.3428573253083,79.3437840492156,0
0.00555555555555555,65.2316962034386,29.9999833432399,30.0001021583656,30.0005807625117,30.0007653738071,30.0008180658657,30.0008092966688,30.0007292313526,30.0005582891505,29.9998195814939,30.0009113232725,30.0016496879778,30.0030006330449,30.0058246840863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.646013305883,79.3438412654362,79.3437115998755,79.3438238468363,79.3438630351831,79.343871294649,79.3438835093982,79.343906595868,79.3441266040493,79.3434284942548,79.3435492735936,79.3432571972975,79.3425742993717,79.3434993385862,0
0.00583333333333333,65.2311771911362,29.9999843151949,30.0001027985765,30.0005805459042,30.000764727274,30.0008172732834,30.0008085067398,30.0007285937654,30.0005580308789,29.9998209573756,30.0009103693437,30.0016472788862,30.0029957964922,30.0058150961301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.644475273227,79.3435572120298,79.3434276832819,79.3435397116531,79.343578756596,79.3435869337934,79.3435990667237,79.3436220360609,79.3438415036908,79.3431448625769,79.3432652758512,79.3429736159822,79.3422917386917,79.3432150955597,0
0.00611111111111111,65.230659203899,29.9999852827952,30.0001034352568,30.0005803269048,30.0007640792431,30.0008164795671,30.0008077157186,30.0007279548589,30.0005577705537,29.9998223280344,30.0009094145071,30.0016448712643,30.0029909646905,30.0058055183248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.642939762062,79.3432736228636,79.3431442310549,79.3432560411856,79.3432949431551,79.3433030384154,79.3433150898333,79.3433379424424,79.3435568707178,79.3428616956275,79.3429817438093,79.3426905001542,79.3420096427778,79.3429313196445,0
0.00638888888888889,65.2301422400513,29.999986246055,30.0001040684188,30.0005801055258,30.0007634297254,30.0008156847266,30.0008069236151,30.0007273146431,30.0005575081859,29.9998236934862,30.0009084587724,30.0016424651192,30.0029861376462,30.0057959506791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.641406769753,79.3429904974577,79.3428612427132,79.342972834952,79.3430115943777,79.3430196080311,79.3430315782422,79.3430543145268,79.3432727046421,79.3425789929219,79.342698676981,79.3424078493251,79.3417280111389,79.3426480103484,0
0.00666666666666667,65.2296262979191,29.9999872049882,30.000104698075,30.0005798817795,30.0007627787315,30.000814888772,30.0008061304388,30.0007266731279,30.0005572437865,29.9998250537472,30.0009075021494,30.0016400604582,30.0029813153655,30.005786393202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.639876293657,79.3427078353313,79.342578717775,79.3426900924702,79.3427287097804,79.3427366421562,79.3427485314653,79.3427711518276,79.3429890049749,79.3422967539749,79.3424160748789,79.342125663006,79.3414468432835,79.3423651671787,0
0.00694444444444444,65.2291113758302,29.999988159609,30.0001053242377,30.0005796556779,30.000762126272,30.0008140917131,30.0008053361996,30.000726030323,30.0005569773665,29.9998264088333,30.0009065446479,30.0016376572886,30.0029764978545,30.0057768459023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.638348331133,79.3424256360036,79.3422966557578,79.3424078132575,79.3424462888796,79.342454140306,79.3424659490168,79.3424884538581,79.342705771227,79.3420149783011,79.3421339370149,79.3418439407075,79.3411661387196,79.3420827896424,0
0.00722222222222222,65.2285974721141,29.9999891099313,30.0001059469193,30.0005794272333,30.0007614723575,30.0008132935597,30.0008045409071,30.0007253862384,30.000556708937,29.9998277587604,30.0009055862775,30.0016352556177,30.0029716851195,30.0057673087885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.636822879536,79.3421438989929,79.342015056179,79.3421259968307,79.342164331191,79.3421721019952,79.3421838304106,79.3422062201307,79.3424230029087,79.3417336654142,79.3418522629008,79.3415626819398,79.3408858969549,79.3418008772461,0
0.0075,65.228084585102,29.999990055969,30.000106566132,30.0005791964577,30.0007608169988,30.0008124943217,30.0008037445709,30.0007247408837,30.0005564385088,29.9998291035445,30.0009046270479,30.0016328554524,30.0029668771665,30.0057577818692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.635299936217,79.3418626238174,79.3417339185552,79.3418446427065,79.34188283623,79.3418905267382,79.3419021751601,79.3419244501578,79.34214069953,79.3414528148279,79.3415710520477,79.3412818862127,79.3406061174967,79.3415194294958,0
0.00777777777777778,65.227572713127,29.9999909977361,30.0001071818882,30.0005789633631,30.0007601602062,30.0008116940088,30.0008029472005,30.0007240942688,30.0005561660928,29.9998304432014,30.0009036669686,30.0016304568,30.0029620740014,30.0057482651528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.633779498527,79.3415818099945,79.3414532424028,79.3415637504007,79.3416018035114,79.3416094140488,79.3416209827783,79.3416431434512,79.3418588606003,79.3411724260553,79.3412903039663,79.3410015530355,79.3403267998517,79.3412384458973,0
0.00805555555555556,65.2270618545237,29.9999919352465,30.0001077942,30.0005787279617,30.0007595019903,30.0008108926307,30.0008021488056,30.0007234464032,30.0005558916998,29.9998317777469,30.0009027060494,30.0016280596675,30.0029572756303,30.0057387586476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.632261563814,79.3413014570415,79.3411730272376,79.341283319429,79.3413212325498,79.3413287634405,79.3413402527776,79.3413622995222,79.3415774856286,79.340892498609,79.3410100181671,79.3407216819172,79.3400479435263,79.3409579259557,0
0.00833333333333333,65.2265520076287,29.9999928685139,30.0001084030797,30.0005784902654,30.0007588423615,30.0008100901972,30.0008013493956,30.0007227972968,30.0005556153407,29.9998331071967,30.0009017442996,30.001625664062,30.0029524820591,30.005729262362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.630746129423,79.3410215644751,79.3408932725751,79.3410033493063,79.3410411228591,79.3410485744263,79.3410599846702,79.3410819178818,79.3412965741235,79.3406130320011,79.34073019416,79.3404422723663,79.3397695480266,79.340677869176,0
0.00861111111111111,65.22604317078,29.9999937975522,30.0001090085394,30.000578250286,30.0007581813304,30.0008092867178,30.0008005489799,30.0007221469591,30.0005553370261,29.9998344315667,30.0009007817288,30.0016232699903,30.0029476932936,30.0057197763041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.629233192699,79.3407421318115,79.3406139779303,79.3407238395476,79.3407614739529,79.3407688465187,79.3407801779677,79.3408019980405,79.3410161255933,79.3403340257435,79.3404508314543,79.3401633238908,79.3394916128581,79.3403982750626,0
0.00888888888888889,65.2255353423178,29.9999947223752,30.0001096105912,30.0005780080356,30.0007575189072,30.0008084822022,30.000799747568,30.0007214953998,30.000555056767,29.9998357508723,30.0008998183464,30.0016208774596,30.0029429093396,30.0057103004819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.627722750981,79.3404631585665,79.3403351428177,79.3404447896668,79.3404822853444,79.3404895792299,79.3405008321813,79.3405225395083,79.3407361395456,79.3400554793476,79.3401719295592,79.3398848359984,79.3392141375261,79.3401191431194,0
0.00916666666666667,65.2250285205837,29.9999956429966,30.0001102092472,30.0005777635259,30.0007568551023,30.00080767666,30.0007989451693,30.0007208426282,30.0005547745738,29.9998370651294,30.0008988541619,30.0016184864766,30.0029381302028,30.0057008349033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.626214801608,79.3401846442556,79.3400567667516,79.340166199178,79.3402035565463,79.3402107720716,79.3402219468219,79.3402435417948,79.3404566154877,79.3397773923242,79.3398934879833,79.3396068081965,79.3389371215354,79.3398404728503,0
0.00944444444444444,65.2245227039212,29.99999655943,30.0001108045195,30.0005775167688,30.000756189926,30.0008068701007,30.0007981417932,30.0007201886541,30.0005544904573,29.9998383743534,30.0008978891846,30.0016160970482,30.0029333558889,30.0056913795762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.624709341918,79.3399065883938,79.3397788492455,79.3398880675945,79.3399252870708,79.3399324245551,79.3399435213999,79.3399650044094,79.3401775529267,79.3394997641839,79.3396155062348,79.3393292399917,79.3386605643904,79.3395622637583,0
0.00972222222222222,65.2240178906755,29.9999974716891,30.0001113964202,30.0005772677761,30.0007555233885,30.0008060625337,30.0007973374488,30.0007195334868,30.0005542044281,29.9998396785599,30.0008969234238,30.0016137091812,30.0029285864036,30.0056819345083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.623206369246,79.3396289904955,79.3395013898128,79.3396103944292,79.33964747643,79.3396545361913,79.3396655554251,79.3396869268609,79.339898951369,79.3392225944368,79.3393379838217,79.3390521308907,79.3383844655953,79.3392845153465,0
0.01,65.2235140791935,29.9999983797876,30.0001119849611,30.0005770165595,30.0007548555002,30.0008052539687,30.0007965321456,30.0007188771358,30.0005539164967,29.9998409777644,30.0008959568888,30.0016113228824,30.0029238217523,30.0056724997073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.621705880922,79.3393518500749,79.3392243879665,79.3393331791948,79.3393701241353,79.3393771064906,79.3393880484073,79.3394093086576,79.3396208103208,79.3389458825927,79.3390609202512,79.3387754803995,79.3381088246535,79.3390072271172,0
0.0102777777777778,65.223011267824,29.9999992837391,30.0001125701543,30.0005767631306,30.0007541862711,30.0008044444149,30.0007957258928,30.0007182196104,30.0005536266737,29.9998422719825,30.0008949895889,30.0016089381586,30.0029190619407,30.0056630751808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.620207874279,79.3390751666459,79.3389478432189,79.3390564214034,79.3390932296977,79.3391001349632,79.3391109998554,79.3391321493077,79.3393431292877,79.3386696281609,79.3387843150305,79.3384992880239,79.3378336410686,79.3387303985726,0
0.0105555555555556,65.2225094549175,30.000000183557,30.0001131520116,30.0005765075012,30.0007535157115,30.0008036338817,30.0007949186995,30.0007175609202,30.0005533349695,29.9998435612294,30.0008940215333,30.0016065550164,30.0029143069741,30.0056536609362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.618712346644,79.3387989397216,79.3386717550823,79.3387801205668,79.3388167926279,79.3388236211187,79.3388344092785,79.3388554483187,79.339065907775,79.3383938306502,79.3385081676662,79.338223553269,79.3375589143433,79.3384540292143,0
0.0108333333333333,65.2220086388262,30.0000010792549,30.000113730545,30.0005762496828,30.0007528438314,30.0008028223786,30.0007941105749,30.0007169010742,30.0005530413947,29.9998448455205,30.0008930527311,30.0016041734625,30.002909556858,30.0056442569809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.617219295342,79.3385231688151,79.3383961230682,79.3385042761964,79.3385408124362,79.3385475644663,79.3385582761847,79.3385792051978,79.3387891452878,79.3381184895693,79.3382324776646,79.3379482756399,79.3372846439804,79.3381781185439,0
0.0111111111111111,65.2215088179041,30.0000019708463,30.0001143057662,30.000575989687,30.0007521706409,30.0008020099147,30.0007933015281,30.000716240082,30.0005527459597,29.9998461248713,30.0008920831916,30.0016017935035,30.0029048115977,30.0056348633222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.6157287177,79.3382478534388,79.338120946688,79.338228887803,79.3382652886325,79.338271964515,79.3382826000821,79.338303419452,79.3385128413306,79.3378436044262,79.3379572445316,79.3376734546412,79.337010829482,79.3379026660621,0
0.0113888888888889,65.2210099905069,30.0000028583446,30.0001148776872,30.0005757275254,30.0007514961501,30.0008011964995,30.0007924915682,30.0007155779527,30.0005524486747,29.9998473992969,30.0008911129237,30.0015994151459,30.0029000711985,30.0056254799671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.614240611038,79.3379729931049,79.3378462254525,79.3379539548973,79.3379902207263,79.3379968207733,79.3380073804783,79.3380280905877,79.3382369954075,79.3375691747288,79.3376824677726,79.3373990897769,79.3367374703499,79.3376276712698,0
0.0116666666666667,65.2205121549922,30.0000037417632,30.0001154463196,30.0005754632094,30.0007508203689,30.0008003821421,30.0007916807044,30.0007149146955,30.0005521495502,29.9998486688126,30.0008901419366,30.0015970383962,30.0028953356657,30.0056161069229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.612754972676,79.3376985873252,79.3375719588724,79.3376794769896,79.3377156082266,79.3377221327492,79.3377326168805,79.3377532181109,79.3379616070224,79.3372951999844,79.3374081468929,79.337125180551,79.3364645660859,79.3373531336671,0
0.0119444444444444,65.2200153097193,30.0000046211155,30.0001160116753,30.0005751967506,30.0007501433073,30.0007995668517,30.0007908689455,30.0007142503197,30.0005518485965,29.9998499334337,30.0008891702392,30.0015946632611,30.0028906050044,30.0056067441965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.611271799934,79.337424635611,79.3372981464577,79.3374054535895,79.3374414506423,79.3374478999506,79.3374583087956,79.3374788015275,79.3376866756787,79.3370216797,79.3371342813972,79.336851726467,79.3361921161908,79.3370790527541,0
0.0122222222222222,65.2195194530491,30.0000054964148,30.0001165737659,30.0005749281602,30.0007494649752,30.0007987506374,30.0007900563005,30.0007135848343,30.0005515458238,29.9998511931752,30.0008881978406,30.0015922897468,30.0028858792198,30.0055973917948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.609791090127,79.3371511374733,79.3370247877183,79.3371318842066,79.3371677474817,79.3371741218848,79.33718445573,79.3372048403427,79.3374122008794,79.3367486133824,79.3368608707899,79.3365787270278,79.3359201201658,79.3368054280302,0
0.0125,65.2190245833446,30.0000063676744,30.0001171326031,30.0005746574498,30.0007487853825,30.0007979335085,30.0007892427785,30.0007129182485,30.0005512412424,29.9998524480523,30.0008872247497,30.0015899178599,30.0028811583169,30.0055880497246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.608312840569,79.3368780924227,79.3367518821635,79.3368587683498,79.3368944982527,79.3369007980587,79.3369110571898,79.3369313340615,79.3371381821272,79.3364760005377,79.3365879145751,79.3363061817364,79.3356485775112,79.3365322589947,0
0.0127777777777778,65.2185306989703,30.0000072349076,30.0001176881985,30.0005743846306,30.000748104539,30.0007971154739,30.0007884283882,30.0007122505713,30.0005509348624,29.9998536980801,30.0008862509753,30.0015875476066,30.0028764423008,30.0055787179926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.606837048574,79.3366054999696,79.3364794293024,79.336586105528,79.336621702463,79.3366279279792,79.3366381126809,79.3366582821887,79.3368646189246,79.336203840672,79.3363154122565,79.3360340900952,79.3353774877272,79.3362595451466,0
0.0130555555555556,65.2180377982926,30.0000080981275,30.0001182405639,30.0005741097139,30.0007474224546,30.0007962965428,30.0007876131387,30.0007115818118,30.000550626694,29.9998549432736,30.0008852765264,30.0015851789933,30.0028717311765,30.0055693966054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.605363711451,79.3363333596236,79.3362074286437,79.3363138952494,79.3363493596199,79.3363555111523,79.3363656217086,79.3363856842283,79.3365915107735,79.3359321332909,79.3360433633374,79.3357624516062,79.3351068503138,79.3359872859844,0
0.0133333333333333,65.2175458796795,30.0000089573475,30.0001187897106,30.000573832711,30.0007467391389,30.0007954767241,30.0007867970386,30.0007109119789,30.0005503167473,29.9998561836478,30.0008843014118,30.0015828120263,30.0028670249488,30.0055600855696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.60389282651,79.3360616708945,79.3359358796956,79.3360421370221,79.3360774692303,79.3360835470841,79.3360935837779,79.3361135396845,79.3363188571756,79.3356608778995,79.3357717673209,79.3354912657711,79.3348366647703,79.3357154810063,0
0.0136111111111111,65.217054941501,30.0000098125805,30.0001193356503,30.0005735536331,30.0007460546018,30.0007946560268,30.0007859800968,30.0007102410817,30.0005500050324,29.9998574192176,30.0008833256403,30.0015804467118,30.0028623236227,30.0055507848915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.602424391058,79.3357904332913,79.3356647819661,79.3357708303537,79.3358060308007,79.3358120352801,79.3358219983936,79.3358418480607,79.3360466576322,79.3353900740028,79.3355006237096,79.3352205320915,79.3345669305961,79.3354441297104,0
0.0138888888888889,65.2165649821287,30.0000106638398,30.0001198783945,30.0005732724914,30.0007453688528,30.0007938344598,30.000785162322,30.0007095691291,30.0005496915594,29.9998586499979,30.0008823492205,30.0015780830561,30.0028576272029,30.0055414945776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.600958402399,79.3355196463229,79.3353941349629,79.3354999747513,79.3355350438373,79.3355409752456,79.3355508650599,79.3355706088602,79.3357749116442,79.3351197211053,79.3352299320059,79.3349502500683,79.33429764729,79.3351732315941,0
0.0141666666666667,65.2160759999361,30.0000115111384,30.0001204179547,30.000572989297,30.0007446819017,30.0007930120321,30.000784343723,30.0007088961299,30.0005493763382,29.9998598760037,30.0008813721613,30.0015757210653,30.0028529356943,30.005532214634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.599494857837,79.3352493094978,79.3351239381932,79.3352295697221,79.335264507846,79.3352703664854,79.335280183281,79.3352998215859,79.3355036187123,79.3348498187113,79.3349596917118,79.3346804192024,79.3340288143507,79.3349027861547,0
0.0144444444444444,65.2155879932983,30.0000123544894,30.0001209543422,30.000572704061,30.0007439937581,30.0007921887525,30.0007835243085,30.000708222093,30.0005490593787,29.9998610972497,30.0008803944714,30.0015733607455,30.0028482491014,30.005522945067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.598033754674,79.334979422324,79.3348541911641,79.3349596147725,79.3349944223324,79.3350002085041,79.3350099525605,79.3350294857403,79.3352327783369,79.3345803663245,79.3346899023289,79.3344110389942,79.3337604312763,79.3346327928893,0
0.0147222222222222,65.2151009605925,30.0000131939058,30.0001214875685,30.0005724167946,30.0007433044315,30.0007913646299,30.000782704087,30.0007075470272,30.0005487406911,29.9998623137507,30.0008794161592,30.0015710021028,30.0028435674291,30.0055136858827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.59657509021,79.3347099843093,79.334584893382,79.3346901094089,79.3347247868017,79.334730500806,79.3347401724017,79.3347596008258,79.3349623900179,79.3343113634487,79.3344205633587,79.3341421089438,79.333492497565,79.3343632512945,0
0.015,65.2146149001973,30.0000140294005,30.000122017645,30.0005721275086,30.0007426139315,30.0007905396729,30.0007818830673,30.0007068709413,30.000548420285,29.9998635255214,30.0008784372335,30.0015686451432,30.0028388906819,30.0055044370869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.595118861743,79.3344409949613,79.3343160443532,79.3344210531371,79.3344556007586,79.3344612428949,79.3344708423076,79.3344901663443,79.334692453255,79.334042809587,79.3341516743022,79.3338736285511,79.3332250127145,79.3340941608667,0
0.0152777777777778,65.2141298104933,30.0000148609865,30.000122544583,30.0005718362141,30.0007419222676,30.0007897138905,30.0007810612578,30.0007061938441,30.0005480981705,29.9998647325766,30.0008774577028,30.0015662898729,30.0028342188644,30.0054951986856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.593665066569,79.334172453787,79.3340476435838,79.3341524454628,79.3341868637078,79.3341924342744,79.334201961781,79.3342211817972,79.3344229675475,79.3337747042424,79.3338832346601,79.3336055973156,79.332957976222,79.3338255211019,0
0.0155555555555556,65.2136456898628,30.0000156886767,30.0001230683938,30.000571542922,30.0007412294492,30.0007888872912,30.0007802386672,30.0007055157442,30.0005477743572,29.9998659349308,30.0008764775757,30.0015639362976,30.002829551981,30.0054859706846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.592213701984,79.3339043602932,79.3337796905793,79.3338842858912,79.3339185751534,79.3339240744478,79.3339335303243,79.333952646686,79.3341539323945,79.3335070469174,79.3336152439328,79.3333380147365,79.3326913875848,79.333557331496,0
0.0158333333333333,65.2131625366899,30.000016512484,30.0001235890886,30.0005712476433,30.0007405354858,30.0007880598838,30.0007794153038,30.0007048366503,30.000547448855,29.9998671325988,30.0008754968606,30.0015615844235,30.0028248900363,30.0054767530896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.59076476528,79.3336367139864,79.3335121848449,79.3336165739274,79.3336507345994,79.333656162918,79.3336655474395,79.3336845605116,79.3338853472948,79.3332398371144,79.3333477016206,79.3330708803127,79.3324252462996,79.3332895915444,0
0.0161111111111111,65.2126803493605,30.0000173324212,30.0001241066788,30.0005709503888,30.0007398403867,30.0007872316769,30.0007785911763,30.0007041565711,30.0005471216737,29.9998683255951,30.0008745155659,30.0015592342563,30.0028202330346,30.0054675459063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.58931825375,79.3333695143727,79.3332451258858,79.3333493090758,79.3333833415494,79.3333886991876,79.3333980126283,79.3334169227746,79.3336172117467,79.3329730743354,79.3330806072231,79.3328041935429,79.3321595518631,79.3330223007423,0
0.0163888888888889,65.2121991262624,30.0000181485011,30.0001246211755,30.0005706511694,30.0007391441614,30.0007864026792,30.000777766293,30.0007034755152,30.0005467928229,29.9998695139342,30.0008735337002,30.001556885802,30.0028155809804,30.0054583491402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.587874164683,79.333102760958,79.3329785132067,79.333082490841,79.3331163955065,79.3331216827589,79.3331309253923,79.3331497329755,79.3333495252484,79.3327067580821,79.3328139602399,79.3325379539254,79.3318943037715,79.3327554585846,0
0.0166666666666667,65.2117188657849,30.0000189607364,30.0001251325898,30.0005703499957,30.000738446819,30.0007855728991,30.0007769406623,30.0007027934912,30.0005464623123,29.9998706976306,30.0008725512717,30.0015545390663,30.0028109338778,30.0054491627967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.586432495368,79.3328364532478,79.3327123463118,79.3328161187268,79.3328498959739,79.332855113134,79.3328642852326,79.3328829906143,79.3330822872977,79.3324408878558,79.3325477601703,79.3322721609582,79.3316295015208,79.332489064566,0
0.0169444444444444,65.2112395663193,30.0000197691399,30.0001256409329,30.0005700468787,30.000737748369,30.0007847423453,30.0007761142926,30.0007021105075,30.0005461301516,29.9998718766987,30.0008715682889,30.001552194055,30.0028062917312,30.0054399868813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.584993243092,79.3325705907474,79.3324466247052,79.3325501922371,79.3325838424542,79.3325889898146,79.33259809165,79.3326166951908,79.3328154973923,79.3321754631577,79.3322820065132,79.3320068141391,79.3313651446069,79.332223118181,0
0.0172222222222222,65.2107612262587,30.0000205737243,30.000126146216,30.0005697418289,30.0007370488204,30.0007839110263,30.0007752871922,30.0007014265727,30.0005457963503,29.9998730511531,30.0008705847599,30.0015498507739,30.0028016545448,30.0054308213991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.583556405141,79.3323051729617,79.3321813478908,79.3322847108753,79.3323182344497,79.3323233123022,79.3323323441452,79.3323508462044,79.3325491550293,79.3319104834886,79.3320166987673,79.3317419129657,79.3311012325251,79.3319576189235,0
0.0175,65.2102838439978,30.0000213745022,30.00012664845,30.0005694348571,30.0007363481826,30.0007830789504,30.0007744593694,30.0007007416952,30.000545460918,29.9998742210079,30.0008696006932,30.0015475092286,30.0027970223227,30.0054216663555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.582121978798,79.3320401993953,79.331916515372,79.3320196741444,79.3320530714626,79.3320580800978,79.3320670422184,79.3320854431545,79.3322832597058,79.331645948349,79.3317518364309,79.3314774569352,79.3308377647707,79.3316925662874,0
0.0177777777777778,65.2098074179332,30.0000221714863,30.0001271476461,30.0005691259739,30.0007356464647,30.0007822461262,30.0007736308325,30.0007000558836,30.0005451238643,29.9998753862777,30.0008686160969,30.0015451694249,30.0027923950691,30.0054125217554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.580689961346,79.3317756695525,79.331652126652,79.3317550815474,79.3317883529946,79.3317932927023,79.3318021853696,79.3318204855398,79.3320178109184,79.3313818572393,79.3314874190023,79.3312134455444,79.3305747408387,79.3314279597663,0
0.0180555555555556,65.2093319464635,30.0000229646892,30.0001276438152,30.00056881519,30.0007349436758,30.0007814125621,30.0007728015896,30.0006993691461,30.0005447851987,29.9998765469766,30.0008676309792,30.0015428313684,30.0027877727879,30.005403387604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.579260350065,79.3315115829375,79.3313881812338,79.3314909325867,79.3315240785474,79.3315289496163,79.3315377730986,79.3315559728591,79.3317528081636,79.3311182096594,79.3312234459791,79.3309498782903,79.3303121602238,79.3311637988536,0
0.0183333333333333,65.2088574279886,30.0000237541233,30.0001281369682,30.0005685025158,30.000734239825,30.0007805782663,30.000771971649,30.0006986814911,30.0005444449305,29.9998777031189,30.0008666453484,30.0015404950646,30.0027831554833,30.0053942639062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.577833142237,79.3312479390539,79.3311246786199,79.3312272267648,79.331260247622,79.33126505034,79.3312738049047,79.3312919046107,79.3314882509376,79.330855005109,79.3309599168591,79.330686754669,79.3300500224206,79.3309000830423,0
0.0186111111111111,65.2083838609108,30.0000245398013,30.0001286271162,30.0005681879619,30.0007335349214,30.0007797432472,30.0007711410188,30.000697992927,30.0005441030693,29.9998788547188,30.0008656592124,30.0015381605191,30.0027785431592,30.0053851506668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.576408335138,79.3309847374052,79.3308616183128,79.3309639635836,79.3309968597195,79.3310015943736,79.3310102802872,79.3310282802928,79.3312241387363,79.3305922430875,79.3306968311395,79.3304240741769,79.3297883269232,79.3306368118252,0
0.0188888888888889,65.2079112436336,30.0000253217356,30.00012911427,30.0005678715387,30.000732828974,30.0007789075131,30.0007703097072,30.000697303462,30.0005437596244,29.9998800017905,30.0008646725794,30.0015358277375,30.0027739358195,30.0053760478907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.574985926045,79.3307219774947,79.3305989998145,79.3307011425447,79.3307339143407,79.3307385812168,79.330747198745,79.3307650994031,79.3309604710553,79.3303299230943,79.3304341883174,79.33016183631,79.3295270732256,79.330373984695,0
0.0191666666666667,65.2074395745628,30.0000260999386,30.0001295984406,30.0005675532568,30.0007321219918,30.0007780710723,30.0007694777221,30.0006966131044,30.0005434146051,29.9998811443481,30.0008636854576,30.0015334967252,30.002769333468,30.0053669555825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.573565912235,79.3304596588254,79.3303368226268,79.3304387631498,79.3304714109858,79.3304760103691,79.3304845597767,79.3305023614393,79.33069724739,79.330068044628,79.3301719878895,79.3299000405638,79.3292662608217,79.3301116011439,0
0.0194444444444444,65.2069688521056,30.0000268744229,30.0001300796386,30.0005672331266,30.0007314139836,30.000777233933,30.0007686450718,30.0006959218625,30.0005430680209,29.9998822824057,30.0008626978548,30.0015311674876,30.0027647361087,30.0053578737467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.572148290981,79.3301977808997,79.3300750862514,79.3301768248999,79.3302093491551,79.3302138813296,79.3302223628807,79.3302400658987,79.3304344672355,79.3298066071876,79.3299102293526,79.3296386864339,79.329005889205,79.3298496606642,0
0.0197222222222222,65.2064990746712,30.0000276452006,30.000130557875,30.0005669111583,30.0007307049586,30.0007763961033,30.0007678117641,30.0006952297444,30.0005427198809,29.9998834159773,30.000861709779,30.0015288400303,30.0027601437452,30.0053488023881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.570733059555,79.3299363432203,79.3298137901894,79.329915327296,79.3299477283485,79.3299521935974,79.3299606075552,79.3299782122783,79.3301721300868,79.3295456102713,79.3296489122028,79.3293777734154,79.3287459578687,79.3295881627477,0
0.02,65.2060302406706,30.0000284122843,30.0001310331606,30.0005665873625,30.0007299949254,30.0007755575915,30.000766977807,30.0006945367582,30.0005423701944,29.999884545077,30.0008607212383,30.0015265143584,30.0027555563812,30.0053397415109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.56932021523,79.3296753452892,79.3295529339419,79.3296542698388,79.3296865480656,79.3296909466712,79.3296992932979,79.329716800075,79.3299102354384,79.3292850533774,79.3293880359362,79.3291173010033,79.3284864663061,79.329327106886,0
0.0202777777777778,65.2055623485165,30.0000291756862,30.000131505506,30.0005662617492,30.0007292838929,30.0007747184056,30.0007661432086,30.0006938429122,30.0005420189706,29.9998856697187,30.0008597322406,30.0015241904775,30.0027509740206,30.0053306911196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.567909755276,79.3294147866083,79.3292925170098,79.3293936520288,79.3294258078059,79.3294301400494,79.3294384196067,79.3294558287855,79.3296487827847,79.3290249360038,79.3291276000487,79.3288572686923,79.3282274140099,79.3290664925705,0
0.0205555555555556,65.2050953966235,30.0000299354186,30.0001319749219,30.0005659343289,30.0007285718701,30.0007738785536,30.0007653079766,30.0006931482143,30.0005416662188,29.9998867899163,30.0008587427936,30.0015218683927,30.0027463966669,30.0053216512184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.566501676961,79.3291546666793,79.3290325388935,79.329133473366,79.3291655070684,79.3291697732303,79.3291779859788,79.3291952979059,79.3293877716201,79.3287652576483,79.3288676040358,79.3285976759771,79.3279688004729,79.3288063192927,0
0.0208333333333333,65.204629383408,30.0000306914938,30.0001324414192,30.0005656051117,30.0007278588655,30.0007730380438,30.0007644721191,30.0006924526727,30.000541311948,29.9998879056838,30.0008577529053,30.0015195481093,30.0027418243236,30.0053126218115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.565095977553,79.3288949850035,79.3287729990934,79.3288737333505,79.3289056453522,79.328909845712,79.3289179919114,79.3289352069324,79.3291272014383,79.3285060178081,79.328608047393,79.3283385223518,79.3277106251875,79.3285465865432,0
0.0211111111111111,65.204164307288,30.0000314439239,30.0001329050083,30.0005652741078,30.000727144888,30.000772196884,30.0007636356437,30.0006917562954,30.0005409561673,29.9998890170349,30.0008567625834,30.0015172296326,30.0027372569943,30.0053036029031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.56369265432,79.3286357410821,79.3285138971094,79.3286144314819,79.3286462221558,79.328650356992,79.3286584369015,79.328675555361,79.328867071733,79.3282472159807,79.3283489296155,79.3280798073105,79.327452887646,79.3282872938131,0
0.0213888888888889,65.2037001666837,30.0000321927211,30.0001333656999,30.0005649413274,30.0007264299462,30.0007713550822,30.0007627985584,30.0006910590903,30.0005405988859,29.9998901239836,30.0008557718358,30.0015149129678,30.0027326946826,30.0052945944972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.562291704525,79.328376934416,79.3282552324415,79.3283555672596,79.3283872369778,79.3283913065681,79.3283993204458,79.3284163426872,79.3286073819979,79.327988851663,79.328090250198,79.3278215303472,79.3271955873404,79.3280284405928,0
0.0216666666666667,65.2032369600166,30.0000329378976,30.0001338235046,30.0005646067806,30.0007257140488,30.0007705126464,30.0007619608709,30.0006903610654,30.0005402401128,29.9998912265435,30.0008547806702,30.00151259812,30.0027281373918,30.0052855965977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.560893125433,79.3281185645059,79.3279970045892,79.328097140183,79.3281286893162,79.3281326939373,79.3281406420406,79.3281575684065,79.328348131726,79.3277309243518,79.3278320086353,79.3275636909554,79.3269387237626,79.3277700263728,0
0.0219444444444444,65.2027746857105,30.0000336794655,30.0001342784329,30.0005642704775,30.0007249972045,30.0007696695845,30.000761122589,30.0006896622286,30.0005398798569,29.9998923247284,30.0008537890943,30.0015102850943,30.0027235851254,30.0052766092086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.559496914307,79.3278606308521,79.3277392130519,79.327839149751,79.3278705786692,79.3278745185969,79.3278824011823,79.3278992320141,79.3280893204106,79.3274734335437,79.3275742044219,79.3273062886286,79.3266822964043,79.3275120506432,0
0.0222222222222222,65.2023133421905,30.0000344174368,30.0001347304953,30.000563932428,30.0007242794218,30.0007688259044,30.0007602837203,30.0006889625878,30.0005395181272,29.999893418552,30.0008527971157,30.0015079738959,30.0027190378867,30.0052676323335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.55810306841,79.327603132955,79.3274818573286,79.3275815954623,79.3276129045345,79.3276167800437,79.3276245973668,79.3276413330049,79.3278309475443,79.327216378735,79.3273168370521,79.3270493228601,79.3264263047569,79.327254512894,0
0.0225,65.2018529278841,30.0000351518237,30.0001351797024,30.0005635926423,30.0007235607092,30.0007679816139,30.0007594442726,30.0006882621509,30.0005391549328,29.9998945080279,30.0008518047422,30.0015056645297,30.002714495679,30.0052586659764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.556711585001,79.3273460703145,79.3272249369184,79.3273244768155,79.3273556664095,79.3273594777742,79.3273672300901,79.3273838708739,79.3275730126198,79.3269597594219,79.32705990602,79.3267927931429,79.3261707483116,79.326997412615,0
0.0227777777777778,65.20139344122,30.000035882638,30.0001356260646,30.0005632511302,30.0007228410754,30.0007671367208,30.0007586042534,30.0006875609257,30.0005387902824,29.9998955931698,30.0008508119812,30.0015033570009,30.0027099585056,30.0052497101407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.555322461341,79.3270894424303,79.3269684513199,79.327067793309,79.3270988637917,79.327102611285,79.3271102988476,79.3271268451154,79.3273155151296,79.3267035751003,79.3268034108195,79.3265366989697,79.3259156265597,79.3267407492959,0
0.0230555555555556,65.2009348806292,30.0000366098919,30.0001360695923,30.0005629079017,30.0007221205287,30.0007662912328,30.0007577636704,30.0006868589199,30.0005384241849,29.9998966739912,30.0008498188404,30.0015010513143,30.0027054263697,30.0052407648301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.553935694687,79.326833248802,79.3267124000316,79.3268115444408,79.3268424961781,79.3268461800722,79.3268538031349,79.3268702552239,79.3270584545659,79.3264478252659,79.3265473509442,79.3262810398334,79.3256609389921,79.3264845224259,0
0.0233333333333333,65.2004772445441,30.0000373335971,30.0001365102958,30.0005625629668,30.0007213990777,30.0007654451578,30.0007569225312,30.0006861561414,30.0005380566493,29.9998977505057,30.0008488253273,30.0014987474749,30.0027008992745,30.005231830048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.552551282298,79.326577488929,79.3264567825517,79.326555729709,79.3265865630657,79.3265901836318,79.326597742447,79.3266141006936,79.3268018304206,79.3261925094144,79.3262917258876,79.3260258152263,79.3254066850995,79.3262287314944,0
0.0236111111111111,65.2000205313992,30.0000380537657,30.0001369481856,30.0005622163352,30.0007206767307,30.0007645985034,30.0007560808432,30.0006854525978,30.0005376876842,29.9998988227268,30.0008478314495,30.0014964454876,30.0026963772231,30.0052229057978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.55116922143,79.3263221623104,79.3262015983784,79.326300348611,79.3263310639511,79.3263346214596,79.3263421162789,79.3263583810184,79.3265456421857,79.3259376270409,79.326036535143,79.3257710246408,79.3251528643724,79.3259733759905,0
0.0238888888888889,65.1995647396307,30.0000387704095,30.000137383272,30.0005618680167,30.0007199534961,30.0007637512774,30.0007552386141,30.0006847482968,30.0005373172984,29.9998998906678,30.0008468372143,30.0014941453574,30.0026918602185,30.0052139920829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.549789509338,79.326067268445,79.3259468470094,79.3260454006446,79.3260759983308,79.3260794930513,79.3260869241255,79.3261030956921,79.3262898893527,79.3256831776408,79.3257817782035,79.3255166675689,79.3248994763013,79.3257184554029,0
0.0241666666666667,65.1991098676767,30.0000394835403,30.0001378155652,30.0005615180213,30.0007192293824,30.0007629034872,30.0007543958512,30.0006840432462,30.0005369455008,29.9999009543424,30.0008458426292,30.001491847089,30.0026873482639,30.0052050889066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.548412143277,79.3258128068316,79.3256925279426,79.3257908853069,79.3258213657012,79.3258247979021,79.3258321654814,79.3258482442083,79.3260345714132,79.3254291607088,79.325527454562,79.3252627435025,79.3246465203765,79.3254639692205,0
0.0244444444444444,65.1986559139768,30.00004019317,30.0001382450756,30.0005611663585,30.0007185043977,30.0007620551407,30.0007535525621,30.0006833374535,30.0005365722999,29.9999020137638,30.0008448477017,30.0014895506873,30.0026828413622,30.005196196272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.5470371205,79.3255587769687,79.3254386406752,79.3255368020951,79.3255671655584,79.3255705355075,79.325577839841,79.3255938260604,79.3257796878583,79.3251755757399,79.3252735637114,79.3250092519335,79.324393996088,79.3252099169318,0
0.0247222222222222,65.1982028769729,30.0000408993104,30.0001386718133,30.0005608130382,30.0007177785503,30.0007612062452,30.0007527087541,30.0006826309263,30.0005361977045,29.9999030689453,30.000843852439,30.001487256157,30.0026783395164,30.0051873141821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.545664438261,79.3253051783546,79.3251851847047,79.3252831505061,79.3253133973983,79.3253167053623,79.3253239466984,79.3253398407415,79.3255252381792,79.3249224222286,79.3250201051441,79.3247561923534,79.3241419029259,79.3249562980252,0
0.025,65.1977507551083,30.0000416019731,30.0001390957886,30.00056045807,30.0007170518486,30.0007603568084,30.0007518644346,30.0006819236721,30.0005358217232,29.9999041199004,30.0008428568485,30.0014849635029,30.0026738427293,30.0051784426401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.54429409381,79.3250520104875,79.3249321595281,79.3250299300365,79.3250600607166,79.3250633069615,79.3250704855478,79.3250862877448,79.3252712218668,79.3246696996694,79.3247670783525,79.3245035642536,79.3238902403797,79.324703111989,0
0.0252777777777778,65.1972995468284,30.0000423011698,30.0001395170116,30.0005601014635,30.0007163243008,30.0007595068377,30.000751019611,30.0006812156986,30.0005354443645,29.9999051666422,30.0008418609376,30.0014826727297,30.0026693510039,30.0051695816489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.542926084398,79.3247992728653,79.3246795646423,79.3247771401831,79.3248071550088,79.3248103397997,79.3248174558831,79.3248331665631,79.3250176384119,79.3244174075564,79.3245144828289,79.3242513671253,79.3236390079392,79.3244503583111,0
0.0255555555555556,65.1968492505801,30.0000429969124,30.0001399354924,30.0005597432284,30.0007155959149,30.0007586563407,30.0007501742905,30.0006805070132,30.0005350656371,29.999906209184,30.0008408647135,30.0014803838421,30.002664864343,30.0051607312114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.541560407276,79.3245469649858,79.3244273995441,79.324524780442,79.3245546797704,79.3245578033714,79.3245648571979,79.3245804766891,79.3247644873049,79.3241655453838,79.3242623180654,79.3239996004598,79.323388205094,79.3241980364796,0
0.0258333333333333,65.1963998648124,30.0000436892123,30.0001403512412,30.0005593833742,30.0007148666991,30.0007578053248,30.0007493284805,30.0006797976234,30.0005346855495,29.999907247539,30.0008398681834,30.0014780968446,30.0026603827493,30.0051518913303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.540197059691,79.3242950863466,79.3241756637301,79.3242728503096,79.3243026344966,79.3243056971709,79.3243126889857,79.3243282176154,79.3245117680365,79.3239141126456,79.3240105835538,79.3237482637479,79.3231378313332,79.3239461459822,0
0.0261111111111111,65.195951387976,30.0000443780812,30.0001407642681,30.0005590219105,30.0007141366616,30.0007569537974,30.0007484821882,30.0006790875365,30.0005343041102,29.9999082817203,30.0008388713545,30.001475811742,30.0026559062256,30.0051430620085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.538836038893,79.3240436364449,79.3239243566965,79.3240213492818,79.3240510186824,79.3240540206925,79.3240609507399,79.3240763888342,79.3242594800968,79.3236631088353,79.3237592787859,79.3234973564804,79.3228878861462,79.3236946863066,0
0.0263888888888889,65.1955038185234,30.0000450635308,30.000141174583,30.0005586588467,30.0007134058104,30.0007561017658,30.0007476354208,30.0006783767601,30.0005339213276,29.9999093117411,30.000837874234,30.0014735285387,30.0026514347745,30.0051342432484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.537477342129,79.3237926147782,79.3236734779397,79.3237702768545,79.3237998318227,79.32380277343,79.3238096419539,79.3238249898379,79.3240076229758,79.3234125334467,79.3235084032533,79.323246878148,79.3226383690221,79.3234436569403,0
0.0266666666666667,65.195057154909,30.0000457455724,30.0001415821961,30.0005582941923,30.0007126741536,30.0007552492375,30.0007467881855,30.0006776653014,30.0005335372103,29.9999103376145,30.0008368768291,30.0014712472394,30.0026469683988,30.0051254350528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.536120966645,79.3235420208434,79.3234230269556,79.3235196325233,79.3235490734122,79.3235519548773,79.3235587621204,79.3235740201184,79.3237561961637,79.3231623859732,79.3232579564475,79.3229968282411,79.3223892794497,79.3231930573706,0
0.0269444444444444,65.1946113955888,30.0000464242177,30.0001419871172,30.0005579279569,30.0007119416991,30.0007543962196,30.0007459404895,30.0006769531679,30.0005331517665,29.9999113593534,30.0008358791469,30.0014689678485,30.002642507101,30.0051166374241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.534766909686,79.3232918541375,79.3231730032403,79.3232694157838,79.3232987429454,79.3233015645281,79.3233083107326,79.3233234791677,79.3235051991502,79.3229126659081,79.3230079378597,79.3227472062502,79.3221406169178,79.3229428870848,0
0.0272222222222222,65.194166539021,30.0000470994782,30.0001423893564,30.0005575601496,30.000711208455,30.0007535427196,30.0007450923398,30.0006762403667,30.0005327650047,29.9999123769709,30.0008348811943,30.0014666903705,30.0026380508837,30.0051078503648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.533415168498,79.3230421141572,79.3229234062893,79.3230196261314,79.3230488399166,79.3230516018759,79.323058287283,79.3230733664775,79.3232546314248,79.3226633727445,79.3227583469811,79.3224980116655,79.3218923809152,79.32269314557,0
0.0275,65.1937225836651,30.0000477713652,30.0001427889235,30.00055719078,30.0007104744291,30.0007526887446,30.0007442437436,30.0006755269053,30.0005323769332,29.9999133904801,30.0008338829786,30.0014644148099,30.0026335997494,30.0050990738772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.532065740325,79.3227928003991,79.3226742355984,79.3227702630612,79.3227993638203,79.3228020664142,79.3228086912644,79.3228236815395,79.3230044924773,79.3224145059755,79.3225091833027,79.3222492439771,79.3216445709305,79.3224438323131,0
0.0277777777777778,65.193279527983,30.0000484398902,30.0001431858285,30.0005568198574,30.0007097396295,30.0007518343019,30.0007433947079,30.0006748127908,30.0005319875604,29.9999143998937,30.0008328845066,30.001462141171,30.0026291537006,30.0050903079636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.53071862241,79.3225439123595,79.3224254906628,79.3225213260683,79.3225503141504,79.322552957636,79.3225595221691,79.322574423845,79.3227547817969,79.3221660650938,79.3222604463155,79.3220009026748,79.3213971864521,79.3221949468011,0
0.0280555555555556,65.192837370438,30.0000491050645,30.0001435800811,30.0005564473909,30.0007090040639,30.0007509793986,30.0007425452398,30.0006740980305,30.0005315968944,29.9999154052247,30.0008318857854,30.0014598694582,30.0026247127397,30.0050815526262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.529373811995,79.3222954495348,79.322177170978,79.3222728146476,79.3223016904009,79.3223042750345,79.3223107794894,79.3223255928854,79.3225054988729,79.3219180495923,79.3220121355101,79.3217529872487,79.3211502269683,79.3219464885206,0
0.0283333333333333,65.1923961094952,30.0000497668996,30.0001439716914,30.00055607339,30.0007082677402,30.0007501240419,30.0007416953462,30.0006733826315,30.0005312049435,29.999916406486,30.0008308868219,30.001457599676,30.0026202768692,30.0050728078672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.528031306324,79.3220474114211,79.321929276039,79.3220247282938,79.3220534920655,79.3220560181027,79.3220624627176,79.3220771881519,79.3222566431944,79.3216704589635,79.3217642503772,79.3215054971884,79.3209036919674,79.3216984569583,0
0.0286111111111111,65.1919557436219,30.0000504254067,30.0001443606689,30.0005556978637,30.0007075306662,30.000749268239,30.0007408450341,30.000672666601,30.0005308117161,29.9999174036903,30.000829887623,30.0014553318285,30.0026158460913,30.0050640736887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.526691102637,79.3217997975144,79.3216818053409,79.3217770665017,79.3218057186381,79.3218081863333,79.3218145713456,79.3218292091356,79.3220082142504,79.3214232926998,79.3215167904072,79.3212584319834,79.3206575809375,79.3214508516007,0
0.0288888888888889,65.1915162712869,30.0000510805972,30.0001447470236,30.0005553208214,30.0007067928497,30.0007484119968,30.0007399943105,30.0006719499461,30.0005304172201,29.9999183968506,30.0008288881956,30.0014530659202,30.0026114204084,30.0050553500925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.525353198175,79.3215526073105,79.3214347583784,79.3215298287657,79.321558369612,79.321560779219,79.3215671048654,79.3215816553273,79.3217602115297,79.3211765502937,79.3212697550906,79.3210117911234,79.3204118933666,79.3212036719342,0
0.0291666666666667,65.1910776909608,30.0000517324822,30.0001451307651,30.0005549422721,30.0007060542984,30.0007475553225,30.0007391431822,30.0006712326739,30.0005300214638,29.9999193859794,30.0008278885465,30.0014508019551,30.0026069998229,30.0050466370808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.524017590178,79.3213058403051,79.3211881346464,79.3212830145801,79.3213114444807,79.3213137962525,79.3213200627688,79.321334526218,79.3215126345212,79.3209302312373,79.3210231439177,79.3207655740976,79.3201666287426,79.3209569174451,0
0.0294444444444444,65.1906400011163,30.000052381073,30.0001455119032,30.000554562225,30.0007053150201,30.0007466982232,30.0007382916561,30.0006705147915,30.0005296244553,29.9999203710896,30.0008268886827,30.0014485399376,30.0026025843368,30.0050379346553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.522684275885,79.3210594959938,79.3209419336394,79.3210366234392,79.3210649427375,79.321067236926,79.3210734445473,79.3210878212983,79.3212654827133,79.3206843350228,79.3207769563785,79.3205197803954,79.3199217865534,79.3207105876196,0
0.0297222222222222,65.1902032002276,30.0000530263809,30.0001458904475,30.0005541806892,30.0007045750224,30.0007458407056,30.0007374397391,30.0006697963059,30.0005292262027,29.9999213521938,30.0008258886108,30.0014462798719,30.0025981739525,30.0050292428179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.521353252535,79.3208135738721,79.320696154852,79.3207906548371,79.3208188638755,79.3208211007319,79.3208272496926,79.3208415400587,79.3210187555948,79.3204388611421,79.3205311919631,79.3202744095058,79.3196773662868,79.3204646819437,0
0.03,65.189767286771,30.0000536684168,30.0001462664077,30.0005537976736,30.0007038343129,30.000744982777,30.0007365874379,30.0006690772241,30.000528826714,29.9999223293047,30.0008248883377,30.001444021762,30.002593768672,30.0050205615702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.520024517366,79.3205680734352,79.3204507977784,79.3205451082677,79.3205732073878,79.3205753871624,79.3205814776961,79.3205956819898,79.3207724526539,79.3201938090871,79.3202858501614,79.320029460918,79.3194333674302,79.3202191999036,0
0.0302777777777778,65.1893322592243,30.0000543071921,30.0001466397933,30.0005534131874,30.0007030928994,30.0007441244441,30.0007357347594,30.000668357553,30.0005284259973,29.9999233024348,30.0008238878699,30.0014417656122,30.0025893684974,30.0050118909138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.518698067617,79.3203229941783,79.3202058619129,79.320299983225,79.3203279727671,79.3203300957095,79.320336128049,79.3203502465819,79.3205265733789,79.3199491783495,79.3200409304633,79.3197849341209,79.3191897894714,79.3199741409852,0
0.0305555555555556,65.1888981160675,30.0000549427177,30.0001470106141,30.0005530272395,30.0007023507892,30.0007432657139,30.0007348817103,30.0006676372997,30.0005280240605,29.9999242715967,30.0008228872144,30.0014395114264,30.002584973431,30.0050032308505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.517373900523,79.3200783355966,79.3199613467496,79.3200552792026,79.3200831595065,79.3200852258652,79.3200912002426,79.3201052333251,79.3202811172581,79.3197049684211,79.3197964323584,79.3195408286034,79.3189466318978,79.3197295046741,0
0.0308333333333333,65.1884648557822,30.0000555750048,30.0001473788796,30.0005526398389,30.0007016079901,30.0007424065932,30.0007340282973,30.0006669164709,30.0005276209116,29.999925236803,30.0008218863777,30.0014372592088,30.0025805834746,30.0049945813817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.516052013323,79.319834097185,79.3197172517826,79.3198109956941,79.3198387670984,79.3198407771214,79.3198466937679,79.3198606417098,79.3200360837795,79.3194611787933,79.3195523553365,79.3192971438543,79.3187038941968,79.3194852904563,0
0.0311111111111111,65.1880324768518,30.0000562040644,30.0001477445992,30.0005522509944,30.0007008645095,30.000741547089,30.0007331745271,30.0006661950737,30.0005272165586,29.9999261980662,30.0008208853664,30.0014350089634,30.0025761986302,30.0049859425089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.51473240325,79.3195902784382,79.3194735765056,79.3195671321932,79.3195947950356,79.3195967489698,79.3196026081161,79.3196164712259,79.3197914724312,79.3192178089577,79.319308698887,79.3190538793622,79.3184615758556,79.3192414978173,0
0.0313888888888889,65.1876009777616,30.0000568299074,30.0001481077826,30.000551860715,30.0007001203549,30.0007406872079,30.0007323204063,30.0006654731148,30.0005268110093,29.9999271553986,30.0008198841872,30.0014327606943,30.0025718189,30.0049773142333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.513415067542,79.3193468788511,79.3192303204126,79.3193236881932,79.3193512428105,79.3193531409021,79.3193589427779,79.3193727213633,79.3195472827011,79.3189748584055,79.3190654624994,79.3188110346158,79.3182196763617,79.3189981262427,0
0.0316666666666667,65.1871703569988,30.0000574525449,30.0001484684391,30.0005514690095,30.0006993755338,30.0007398269568,30.0007314659416,30.000664750601,30.0005264042716,29.9999281088128,30.0008188828466,30.0014305144052,30.0025674442856,30.0049686965565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.512100003434,79.3191038979183,79.3189874829971,79.3190806631874,79.3191081099154,79.3191099524097,79.3191156972441,79.3191293916119,79.3193035140769,79.3187323266282,79.318822645663,79.3185686091035,79.317978195202,79.3187551752181,0
0.0319444444444444,65.1867406130522,30.0000580719877,30.0001488265782,30.0005510758867,30.0006986300536,30.0007389663425,30.0007306111397,30.0006640275392,30.0005259963533,29.9999290583212,30.0008178813512,30.0014282701003,30.0025630747891,30.0049600894795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.510787208159,79.3188613351343,79.3187450637529,79.318838056669,79.3188653958427,79.3188671829842,79.3188728710055,79.3188864814615,79.3190601660464,79.3184902131167,79.3185802478671,79.3183266023139,79.3177371318638,79.3185126442289,0
0.0322222222222222,65.1863117444127,30.0000586882469,30.0001491822093,30.0005506813554,30.0006978839216,30.0007381053715,30.0007297560069,30.0006633039362,30.0005255872623,29.9999300039361,30.0008168797075,30.0014260277834,30.0025587104122,30.0049514930035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.509476678952,79.3186191899935,79.3185030621733,79.3185958681312,79.3186231000846,79.3186248321169,79.3186304635527,79.3186439904017,79.3188172380973,79.3182485173624,79.318338268601,79.3180850137353,79.3174964858341,79.3182705327605,0
0.0325,65.1858837495727,30.0000593013332,30.0001495353419,30.0005502854244,30.0006971371452,30.0007372440508,30.00072890055,30.0006625797985,30.0005251770063,29.9999309456697,30.0008158779219,30.0014237874584,30.0025543511568,30.0049429071297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.508168413047,79.3183774619903,79.3182614777518,79.3183540970669,79.318381222133,79.318382899299,79.3183884743761,79.3184019179222,79.3185747297172,79.3180072388561,79.3180967073536,79.317843842856,79.3172562565998,79.3180288402982,0
0.0327777777777778,65.1854566270268,30.0000599112575,30.0001498859852,30.0005498881024,30.0006963897318,30.0007363823868,30.0007280447754,30.000661855133,30.0005247655931,29.9999318835345,30.000814876001,30.0014215491291,30.0025499970246,30.0049343318592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.506862407678,79.3181361506189,79.3180203099816,79.3181127429692,79.3181397614801,79.3181413840218,79.3181469029664,79.3181602635124,79.3183326403934,79.3177663770888,79.3178555636141,79.3176030891642,79.317016443648,79.3177875663271,0
0.0330555555555556,65.1850303752712,30.0000605180307,30.0001502341485,30.000549489398,30.0006956416887,30.0007355203862,30.0007271886895,30.0006611299464,30.0005243530303,29.9999328175426,30.0008138739511,30.0014193127994,30.0025456480174,30.0049257671928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.505558660076,79.3178952553733,79.3177795583561,79.3178718053308,79.3178987176178,79.3179002857764,79.3179057488137,79.3179190266618,79.3180909696136,79.3175259315513,79.3176148368714,79.3173627521481,79.3167770464655,79.3175467103326,0
0.0333333333333333,65.1846049928039,30.0000611216634,30.0001505798413,30.0005490893199,30.000694893023,30.0007346580556,30.0007263322989,30.0006604042452,30.0005239393257,29.9999337477062,30.0008128717787,30.001417078473,30.0025413041367,30.0049172131316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.504257167475,79.3176547757479,79.3175392223684,79.3176312836446,79.3176580900378,79.3176596040538,79.3176650114085,79.3176782068598,79.3178497168649,79.3172859017346,79.3173745266145,79.3171228312959,79.316538064539,79.3173062717997,0
0.0336111111111111,65.1841804781248,30.0000617221666,30.0001509230727,30.0005486878767,30.0006941437422,30.0007337954016,30.0007254756099,30.0006596780361,30.000523524487,29.9999346740376,30.0008118694901,30.0014148461537,30.0025369653844,30.0049086696763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.502957927108,79.3174147112363,79.3172993015115,79.3173911774032,79.3174178782321,79.317419338345,79.3174246902409,79.3174378035956,79.3176088816347,79.3170462871292,79.3171346323321,79.3168833260954,79.3162994973555,79.3170662502136,0
0.0338888888888889,65.1837568297356,30.0000623195508,30.000151263852,30.0005482850771,30.0006933938532,30.0007329324307,30.0007246186289,30.0006589513256,30.0005231085217,29.9999355965489,30.0008108670917,30.0014126158453,30.0025326317619,30.0049001368277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.501660936205,79.3171750613326,79.3170597952784,79.3171514860992,79.3171780816922,79.3171794881408,79.3171847848011,79.3171978163584,79.3173684634103,79.316807087226,79.3168951535131,79.3166442360348,79.3160613444016,79.3168266450592,0
0.0341666666666667,65.18333404614,30.0000629138268,30.0001516021885,30.0005478809295,30.0006926433634,30.0007320691495,30.0007237613624,30.0006582241204,30.0005226914374,29.9999365152522,30.0008098645897,30.0014103875513,30.0025283032709,30.0048916145866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.500366191998,79.3169358255307,79.316820703162,79.3169122092251,79.3169386999098,79.316940052932,79.3169452945791,79.3169582446375,79.3171284616787,79.3165683015153,79.3166560896462,79.316405560602,79.3158236051641,79.3165874558216,0
0.0344444444444445,65.1829121258432,30.0000635050053,30.0001519380912,30.0005474754425,30.0006918922799,30.0007312055643,30.0007229038166,30.0006574964269,30.0005222732418,29.9999374301595,30.0008088619904,30.0014081612756,30.0025239799128,30.0048831029536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.49907369172,79.3166970033242,79.3165820246552,79.3166733462735,79.3166997323765,79.3167010322095,79.3167062190651,79.316719087922,79.3168888759271,79.3163299294878,79.3164174402199,79.3161672992849,79.3155862791295,79.3163486819856,0
0.0347222222222222,65.1824910673525,30.0000640930968,30.0001522715693,30.0005470686246,30.0006911406097,30.0007303416817,30.0007220459978,30.0006567682517,30.0005218539423,29.999938341283,30.0008078593001,30.0014059370217,30.0025196616893,30.0048746019292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.4977834326,79.3164585942067,79.3163437592508,79.3164348967368,79.3164611785837,79.3164624254638,79.316467557749,79.3164803457008,79.3166497056426,79.316091970634,79.3161792047231,79.3159294515713,79.3153493657845,79.3161103230363,0
0.035,65.1820708691769,30.000064678112,30.000152602632,30.0005466604842,30.00069038836,30.0007294775081,30.0007211879124,30.0006560396012,30.0005214335464,29.9999392486345,30.000806856525,30.0014037147933,30.0025153486016,30.0048661115141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.496495411869,79.316220597672,79.3161059064414,79.3161968601072,79.3162230380229,79.3162242321857,79.3162293101206,79.316242017463,79.3164109503121,79.3158544244444,79.3159413826441,79.3156920169491,79.3151128646158,79.3158723784585,0
0.0352777777777778,65.1816515298273,30.0000652600615,30.0001529312884,30.0005462510298,30.0006896355378,30.0007286130499,30.0007203295665,30.0006553104819,30.0005210120617,29.9999401522262,30.0008058536713,30.0014014945938,30.0025110406514,30.0048576317086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.495209626759,79.3159830132136,79.3158684657198,79.315959235877,79.3159853101854,79.3159864518656,79.3159914756698,79.3160041026976,79.3161726094226,79.3156172904092,79.3157039734716,79.3154549949059,79.3148767751098,79.3156348477369,0
0.0355555555555556,65.1812330478164,30.0000658389557,30.0001532575475,30.0005458402697,30.0006888821502,30.0007277483134,30.0007194709664,30.0006545809001,30.0005205894956,29.9999410520699,30.0008048507451,30.001399276427,30.0025067378398,30.0048491625133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.493926074498,79.3157458403249,79.3156314365785,79.3157220235385,79.3157479945625,79.3157490839942,79.3157540538865,79.3157666008933,79.3159346824611,79.3153805680188,79.315466976694,79.3152183849295,79.3146410967531,79.3153977303565,0
0.0358333333333333,65.1808154216586,30.0000664148053,30.0001535814184,30.0005454282124,30.000688128204,30.0007268833049,30.0007186121183,30.0006538508623,30.0005201658555,29.9999419481775,30.0008038477526,30.0013970602962,30.0025024401684,30.0048407039283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.492644752318,79.3155090784994,79.31539481851,79.3154852225839,79.3155110906457,79.3155121280619,79.3155170442603,79.3155295115391,79.3156971689143,79.3151442567635,79.3152303917997,79.3149821865076,79.3144058290322,79.315161025802,0
0.0361111111111111,65.1803986498703,30.0000669876205,30.0001539029101,30.000545014866,30.0006873737063,30.0007260180308,30.0007177530283,30.0006531203749,30.0005197411487,29.9999428405609,30.0008028446999,30.0013948462051,30.0024981476384,30.004832255954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.491365657448,79.3152727272305,79.315158611007,79.3152488325052,79.3152745979259,79.315275583559,79.315280446281,79.3152928341238,79.3154600682692,79.3149083561336,79.3149942182772,79.314746399128,79.3141709714337,79.3149247335582,0
0.0363888888888889,65.1799827309698,30.0000675574121,30.0001542220316,30.000544600239,30.000686618664,30.0007251524973,30.0007168937025,30.0006523894441,30.0005193153828,29.999943729232,30.000801841593,30.001392634157,30.0024938602511,30.0048238185905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.490088787117,79.3150367860114,79.3149228135617,79.3150128527945,79.3150385158945,79.3150394499761,79.3150442594383,79.3150565681361,79.3152233800125,79.3146728656193,79.3147584556149,79.3145110222781,79.313936523444,79.3146888531098,0
0.0366666666666667,65.1795676634769,30.0000681241902,30.0001545387917,30.0005441843396,30.0006858630841,30.0007242867108,30.0007160341472,30.0006516580762,30.0005188885649,29.9999446142025,30.000800838438,30.0013904241554,30.0024895780076,30.0048153918382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.488814138556,79.3148012543354,79.3146874256667,79.3147772829439,79.3148028440426,79.3148037268034,79.3148084832219,79.3148207130649,79.3149871036309,79.3144377847107,79.314523103301,79.3142760554456,79.3137024845495,79.3144533839415,0
0.0369444444444444,65.1791534459136,30.0000686879654,30.0001548531996,30.0005437671761,30.0006851069733,30.0007234206773,30.0007151743682,30.0006509262776,30.0005184607023,29.9999454954841,30.000799835241,30.0013882162038,30.0024853009094,30.0048069756969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.487541708993,79.3145661316958,79.3144524468142,79.3145421224453,79.3145675818612,79.3145684135313,79.3145731171212,79.3145852683986,79.3147512386113,79.3142031128981,79.3142881608239,79.3140414981182,79.3134688542367,79.3142183255381,0
0.0372222222222222,65.1787400768035,30.000069248748,30.000155165264,30.0005433487565,30.0006843503385,30.0007225544031,30.0007143143718,30.0006501940545,30.0005180318025,29.9999463730888,30.0007988320078,30.0013860103054,30.0024810289574,30.0047985701667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.486271495657,79.3143314175858,79.3142178764967,79.3143073707906,79.3143327288414,79.31433350965,79.3143381606258,79.3143502336262,79.3145157844404,79.3139688496715,79.314053627672,79.3138073497834,79.3132356319922,79.3139836773841,0
0.0375,65.1783275546722,30.0000698065483,30.0001554749938,30.0005429290892,30.0006835931865,30.0007216878944,30.0007134541639,30.0006494614131,30.0005176018725,29.9999472470281,30.0007978287445,30.0013838064637,30.0024767621528,30.0047901752477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.485003495778,79.3140971114985,79.3139837142063,79.3140730274719,79.3140982844742,79.3140990146497,79.3141036132254,79.3141156082361,79.3142807406048,79.313734994521,79.3138195033333,79.3135736099287,79.3130028173022,79.3137494389644,0
0.0377777777777778,65.1779158780468,30.0000703613767,30.0001557823979,30.0005425081822,30.0006828355241,30.0007208211573,30.0007125937505,30.0006487283595,30.0005171709197,29.9999481173136,30.000796825457,30.0013816046819,30.0024725004968,30.0047817909396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.483737706585,79.313863212927,79.3137499594354,79.3138390919809,79.3138642482506,79.3138649280207,79.3138694744094,79.3138813917171,79.3140461065912,79.3135015469367,79.3135857872963,79.3133402780417,79.3127704096533,79.3135156097636,0
0.0380555555555556,65.1775050454567,30.0000709132433,30.0001560874851,30.0005420860437,30.0006820773581,30.0007199541978,30.0007117331376,30.0006479949001,30.0005167389512,29.9999489839572,30.0007958221511,30.0013794049634,30.0024682439903,30.0047734172424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.482474125307,79.3136297213643,79.3135166116762,79.3136055638095,79.3136306196616,79.3136312492532,79.3136357436674,79.3136475835578,79.3138118818863,79.3132685064087,79.3133524790492,79.31310735361,79.3125384085319,79.3132821892664,0
0.0383333333333333,65.1770950554327,30.0000714621584,30.0001563902642,30.0005416626817,30.0006813186952,30.0007190870222,30.0007108723311,30.0006472610408,30.0005163059742,29.9999498469702,30.0007948188329,30.0013772073114,30.0024639926345,30.0047650541558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.481212749172,79.3133966363037,79.3132836704208,79.3133724424496,79.3133973981981,79.3133979778374,79.3134024204887,79.3134141832466,79.3135780659767,79.313035872427,79.3131195780801,79.312874836121,79.3123068134245,79.3130491769574,0
0.0386111111111111,65.1766859065078,30.0000720081323,30.0001566907439,30.0005412381043,30.000680559542,30.0007182196363,30.0007100113369,30.0006465267879,30.0005158719957,29.9999507063644,30.0007938155081,30.0013750117293,30.0024597464302,30.0047567016796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.479953575409,79.3131639572379,79.3130511351615,79.3131397273929,79.3131645833511,79.3131651132633,79.3131695043628,79.3131811902723,79.3133446583491,79.3128036444817,79.3128870838774,79.3126427250623,79.3120756238175,79.3128165723214,0
0.0388888888888889,65.1762775972165,30.0000725511752,30.000156988933,30.0005408123195,30.0006797999052,30.0007173520463,30.0007091501609,30.0006457921473,30.000515437023,29.9999515621512,30.0007928121825,30.0013728182201,30.0024555053786,30.0047483598133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.478696601247,79.3129316836602,79.3128190053905,79.3129074181311,79.3129321746114,79.3129326550212,79.3129369947793,79.3129486041233,79.31311165849,79.3125718220627,79.3126549959292,79.3124110199215,79.3118448391974,79.3125843748431,0
0.0391666666666667,65.1758701260954,30.0000730912971,30.0001572848403,30.0005403853352,30.0006790397916,30.0007164842581,30.0007082888089,30.0006450571252,30.0005150010631,29.9999524143422,30.000791808862,30.0013706267871,30.0024512694804,30.0047400285567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.477441823914,79.3126998150633,79.3125872805998,79.3126755141562,79.31270017147,79.3127006026011,79.3127048912275,79.3127164242883,79.3128790658862,79.3123404046601,79.3124233137238,79.312179720186,79.3116144590507,79.312352584007,0
0.0394444444444444,65.1754634916827,30.0000736285082,30.0001575784742,30.0005399571595,30.0006782792076,30.0007156162777,30.0007074272869,30.0006443217275,30.000514564123,29.9999532629488,30.0007908055522,30.0013684374335,30.0024470387366,30.0047317079092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.47618924064,79.3124683509404,79.3123559602815,79.3124440149598,79.3124685734177,79.3124689554932,79.3124731931968,79.3124846502557,79.3126468800241,79.3121093917639,79.3121920367493,79.3119488253434,79.3113844828638,79.312121199298,0
0.0397222222222222,65.1750576925186,30.0000741628186,30.0001578698437,30.0005395278003,30.0006775181598,30.000714748111,30.0007065656005,30.0006435859604,30.0005141262097,29.9999541079824,30.000789802259,30.0013662501623,30.0024428131481,30.0047233978703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.474938848653,79.3122372907842,79.3121250439279,79.3122129200336,79.3122373799453,79.3122377131875,79.3122419001767,79.3122532815141,79.3124151003905,79.3118787828641,79.311961164494,79.3117183348813,79.3111549101233,79.3118902202008,0
0.04,65.1746527271451,30.0000746942384,30.0001581589571,30.0005390972654,30.0006767566549,30.000713879764,30.0007057037556,30.0006428498297,30.0005136873303,29.9999549494545,30.0007887989881,30.0013640649767,30.0024385927156,30.0047150984395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.473690645181,79.3120066340879,79.3118945310309,79.3119822288694,79.3120065905438,79.3120068751742,79.3120110116566,79.3120223175522,79.312183726472,79.3116485774508,79.3117306964461,79.3114882482871,79.3109257403157,79.3116596462001,0
0.0402777777777778,65.174248594106,30.0000752227776,30.0001584458233,30.0005386655628,30.0006759946992,30.0007130112425,30.0007048417579,30.0006421133414,30.0005132474917,29.9999557873764,30.0007877957451,30.0013618818798,30.0024343774399,30.004706809616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.472444627454,79.3117763803442,79.3116644210828,79.311751940959,79.3117762047041,79.3117764409434,79.3117805271258,79.3117917578583,79.3119527577552,79.3114187750138,79.3115006320938,79.3112585650486,79.3106969729276,79.3114294767807,0
0.0405555555555556,65.1738452919468,30.0000757484462,30.0001587304506,30.0005382327002,30.0006752322994,30.0007121425524,30.0007039796132,30.0006413765014,30.0005128067009,29.9999566217594,30.0007867925357,30.0013597008745,30.0024301673218,30.0046985313993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.4712007927,79.3115465290461,79.3114347135756,79.3115220557939,79.3115462219168,79.3115464099852,79.311550446074,79.3115616019212,79.3117221937267,79.3111893750433,79.3112709709254,79.3110292846532,79.3104686074455,79.3111997114274,0
0.0408333333333333,65.1734428192152,30.0000762712542,30.0001590128478,30.0005377986854,30.0006744694619,30.0007112736995,30.0007031173271,30.0006406393157,30.0005123649647,29.999957452615,30.0007857893655,30.0013575219641,30.0024259623621,30.0046902637886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.469959138149,79.3113170796865,79.3112054080013,79.311292572866,79.311316641673,79.3113167817896,79.3113207679903,79.3113318492293,79.3114920338733,79.3109603770293,79.3110417124292,79.3108004065887,79.3102406433562,79.3109703496249,0
0.0411111111111111,65.1730411744603,30.0000767912115,30.0001592930232,30.0005373635263,30.000673706193,30.0007104046897,30.0007022549052,30.00063990179,30.0005119222901,29.9999582799542,30.0007847862401,30.0013553451513,30.0024217625613,30.0046820067831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.468719661028,79.3110880317584,79.3109765038522,79.3110634916669,79.3110874634635,79.3110875558469,79.3110914923644,79.3111024992713,79.3112622776815,79.3107317804619,79.3108128560934,79.3105719303425,79.3100130801462,79.3107413908582,0
0.0413888888888889,65.1726403562333,30.0000773083281,30.0001595709854,30.0005369272305,30.0006729424993,30.0007095355286,30.0007013923533,30.0006391639303,30.0005114786838,29.9999591037885,30.0007837831652,30.0013531704393,30.0024175679202,30.0046737603818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.467482358568,79.3108593847546,79.3107480006203,79.3108348116885,79.3108586867791,79.3108587316471,79.3108626186856,79.3108735515357,79.3110329246381,79.310503584831,79.3105844014063,79.3103438554024,79.3097859173022,79.310512834612,0
0.0416666666666667,65.1722403630872,30.0000778226139,30.0001598467429,30.0005364898059,30.0006721783871,30.000708666222,30.000700529677,30.0006384257423,30.0005110341528,29.999959924129,30.0007827801462,30.0013509978309,30.0024133784393,30.0046655245839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.466247227998,79.310631138168,79.3105198977977,79.3106065324223,79.3106303111108,79.3106303086804,79.3106341464435,79.3106450055112,79.3108039742298,79.3102757896269,79.3103563478563,79.310116181256,79.309559154311,79.3102846803714,0
0.0419444444444444,65.1718411935767,30.0000783340787,30.0001601203041,30.00053605126,30.0006714138627,30.0007077967757,30.0006996668818,30.0006376872319,30.0005105887038,29.9999607409868,30.0007817771887,30.0013488273291,30.0024091941194,30.0046572993884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.465014266546,79.3104032914916,79.3102921948766,79.3103786533603,79.3104023359494,79.3104022864369,79.3104060751274,79.3104168606864,79.3105754259433,79.3100483943395,79.3101286949317,79.3098889073912,79.3093327906593,79.3100569276213,0
0.0422222222222222,65.1714428462585,30.0000788427323,30.0001603916774,30.0005356116005,30.0006706489325,30.0007069271954,30.0006988039732,30.0006369484049,30.0005101423436,29.9999615543731,30.0007807742982,30.0013466589368,30.0024050149608,30.0046490847943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.463783471443,79.3101758442183,79.310064891349,79.3101511739941,79.3101747607859,79.3101746644068,79.310178404227,79.31018911655,79.3103472792655,79.3098213984591,79.3099014421209,79.3096620332956,79.309106825834,79.3098295758466,0
0.0425,65.171045319691,30.0000793485846,30.0001606608711,30.0005351708351,30.0006698836027,30.0007060574867,30.0006979409569,30.0006362092668,30.000509695079,29.999962364299,30.0007797714801,30.0013444926568,30.0024008409641,30.0046408808005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.462554839918,79.3099487958411,79.3098379867073,79.3099240938156,79.3099475851112,79.3099474420803,79.3099511332318,79.3099617725906,79.310119533683,79.3095948014758,79.3096745889122,79.309435558457,79.3088812593218,79.3096026245324,0
0.0427777777777778,65.1706486124346,30.0000798516453,30.0001609278938,30.0005347289713,30.0006691178797,30.0007051876552,30.0006970778384,30.0006354698236,30.0005092469166,29.9999631707757,30.0007787687399,30.0013423284919,30.0023966721299,30.0046326874058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.461328369201,79.309722145853,79.3096114804434,79.3096974123164,79.3097208084162,79.3097206189477,79.3097242616313,79.309734828297,79.3098921886827,79.3093686028798,79.3094481347942,79.3092094823632,79.3086560906098,79.3093760731638,0
0.0430555555555556,65.1702527230513,30.0000803519243,30.0001611927536,30.0005342860168,30.0006683517696,30.0007043177066,30.0006962146231,30.0006347300808,30.0005087978632,29.9999639738141,30.000777766083,30.0013401664451,30.0023925084586,30.004624504609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.460104056522,79.3094958937468,79.3093853720498,79.3094711289886,79.309494430192,79.3094941944991,79.3094977889151,79.3095082831579,79.3096652437516,79.3091428021613,79.3092220792553,79.3089838045022,79.3084313191848,79.3091499212258,0
0.0433333333333333,65.169857650105,30.0000808494311,30.000161455459,30.0005338419789,30.0006675852787,30.0007034476465,30.0006953513165,30.0006339900441,30.0005083479254,29.9999647734253,30.0007767635148,30.001338006519,30.0023883499505,30.0046163324089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.458881899111,79.3092700390157,79.3091596610185,79.3092452433238,79.3092684499296,79.3092681682249,79.3092717145728,79.3092821366621,79.3094386983764,79.3089173988106,79.308996421784,79.3087585243618,79.3082069445339,79.3089241682037,0
0.0436111111111111,65.1694633921616,30.0000813441756,30.0001617160181,30.0005333968654,30.0006668184132,30.0007025774804,30.000694487924,30.0006332497192,30.0005078971099,29.9999655696202,30.0007757610407,30.0013358487166,30.0023841966062,30.0046081708041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.457661894199,79.3090445811527,79.3089343468418,79.3090197548141,79.3090428671199,79.3090425396154,79.3090460380941,79.3090563882985,79.3092125520442,79.3086923923179,79.308771161869,79.30853364143,79.3079829661442,79.3086988135828,0
0.0438888888888889,65.1690699477887,30.0000818361673,30.0001619744392,30.0005329506836,30.0006660511792,30.0007017072138,30.000693624451,30.0006325091117,30.0005074454233,29.9999663624099,30.000774758666,30.0013336930403,30.0023800484259,30.0046000197933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.456444039017,79.3088195196508,79.3087094290121,79.3087946629512,79.3088176812542,79.3088173081609,79.3088207589687,79.3088310375558,79.3089868042419,79.3084677821737,79.3085462989987,79.3083091551949,79.3077593835028,79.3084738568482,0
0.0441666666666667,65.1686773155557,30.000082325416,30.0001622307307,30.0005325034409,30.0006652835829,30.0007008368524,30.0006927609029,30.0006317682271,30.0005069928721,29.9999671518052,30.0007737563961,30.0013315394931,30.00237590541,30.0045918793751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.455228330794,79.3085948540032,79.3084849070217,79.3085699672272,79.3085928918234,79.3085924733519,79.3085958766863,79.3086060839231,79.3087614544566,79.3082435678682,79.3083218326619,79.3080850651445,79.3075361960968,79.3082492974854,0
0.0444444444444444,65.1682854940338,30.0000828119311,30.0001624849006,30.0005320551449,30.0006645156304,30.0006999664015,30.0006918972851,30.000631027071,30.000506539463,29.999967937817,30.0007727542361,30.0013293880776,30.0023717675587,30.0045837495479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.454014766764,79.3083705837029,79.3082607803628,79.308345667134,79.3083684983188,79.3083680346787,79.3083713907368,79.3083815268892,79.3085365021753,79.308019748892,79.3080977623474,79.3078613707668,79.3073134034136,79.3080251349797,0
0.0447222222222222,65.1678944817962,30.0000832957224,30.0001627369572,30.0005316058029,30.0006637473276,30.0006990958666,30.0006910336028,30.000630285649,30.0005060852024,29.9999687204562,30.0007717521914,30.0013272387964,30.0023676348724,30.0045756303104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.452803344156,79.3081467082431,79.308037048528,79.3081217621637,79.3081445002315,79.3081439916318,79.3081473006099,79.3081573659432,79.3083119468852,79.3077963247355,79.3078740875438,79.3076380715502,79.3070910049405,79.3078013688166,0
0.045,65.1675042774178,30.0000837767994,30.0001629869086,30.0005311554222,30.0006629786808,30.0006982252532,30.0006901698615,30.0006295439666,30.000505630097,29.9999694997336,30.0007707502672,30.0013250916523,30.0023635073513,30.0045675216608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.451594060204,79.307923227117,79.3078137110096,79.3078982518083,79.3079208970528,79.3079203437018,79.3079236057955,79.3079336005741,79.3080877880735,79.3075732948892,79.3076508077399,79.3074151669828,79.3068690001649,79.3075779984817,0
0.0452777777777778,65.1671148794754,30.0000842551716,30.0001632347629,30.0005307040103,30.0006622096958,30.0006973545666,30.0006893060664,30.0006288020293,30.0005051741531,29.9999702756601,30.0007697484688,30.0013229466477,30.0023593849956,30.0045594235975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.450386912138,79.3077001398179,79.3075907673001,79.3076751355599,79.3076976882739,79.3076970903792,79.3077003057835,79.307710230271,79.3078640252275,79.3073506588438,79.3074279224247,79.307192656553,79.3066473885742,79.3073550234606,0
0.0455555555555556,65.1667262865475,30.0000847308484,30.0001634805283,30.0005302515743,30.0006614403788,30.0006964838123,30.0006884422227,30.0006280598424,30.0005047173772,29.9999710482463,30.0007687468013,30.0013208037853,30.0023552678054,30.0045513361189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.449181897193,79.307477445839,79.3073682168922,79.3074524129107,79.3074748733863,79.3074742311547,79.307477400064,79.3074872545231,79.3076406578344,79.3071284160899,79.3072054310871,79.3069705397491,79.306426169656,79.3071324432389,0
0.0458333333333333,65.1663384972145,30.0000852038394,30.0001637242128,30.0005297981216,30.0006606707357,30.0006956129955,30.0006875783356,30.0006273174116,30.0005042597757,29.9999718175031,30.0007677452698,30.0013186630677,30.0023511557809,30.0045432592232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.4479790126,79.3072551446737,79.3071460592783,79.307230083353,79.3072524518813,79.3072517655189,79.3072548881269,79.3072646728196,79.3074176853816,79.3069065661182,79.3069833332161,79.3067488160596,79.306205342898,79.3069102573025,0
0.0461111111111111,65.1659515100588,30.0000856741541,30.0001639658245,30.0005293436595,30.0006599007723,30.0006947421217,30.0006867144104,30.0006265747421,30.0005038013552,29.9999725834411,30.0007667438796,30.0013165244974,30.0023470489222,30.0045351929086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.446778255592,79.3070332358154,79.3069242939512,79.3070081463789,79.3070304232503,79.3070296929626,79.3070327694624,79.3070424846498,79.3071951073566,79.3066851084194,79.3067616283008,79.306527484973,79.3059849077878,79.3066884651371,0
0.0463888888888889,65.1655653236643,30.0000861418017,30.0001642053714,30.0005288881951,30.0006591304947,30.0006938711962,30.0006858504523,30.0006258318393,30.0005033421218,29.999973346071,30.0007657426357,30.0013143880769,30.0023429472295,30.0045271371732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.445579623403,79.3068117187575,79.3067029204034,79.3067866014807,79.3068087869848,79.3068080129766,79.3068110435606,79.3068206895031,79.3069729232469,79.3064640424844,79.3065403158302,79.3063065459778,79.3057648638133,79.3064670662287,0
0.0466666666666667,65.1651799366171,30.0000866067918,30.0001644428615,30.0005284317357,30.0006583599088,30.0006930002241,30.0006849864664,30.0006250887087,30.0005028820821,29.9999741054035,30.0007647415432,30.0013122538087,30.0023388507026,30.0045190920152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.444383113268,79.3065905929935,79.3064819381278,79.3065654481509,79.3065875425765,79.3065867250517,79.3065897099117,79.3065992868688,79.30675113254,79.3062433678042,79.3063193952938,79.3060859985629,79.3055452104622,79.3062460600633,0
0.0469444444444444,65.1647953475048,30.0000870691337,30.0001646783027,30.0005279742884,30.0006575890203,30.0006921292109,30.0006841224578,30.0006243453556,30.0005024212423,29.9999748614491,30.0007637406071,30.0013101216953,30.0023347593417,30.0045110574326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.443188722419,79.3063698580169,79.3062613466172,79.306344685882,79.3063666895169,79.3063658286788,79.3063687680061,79.3063782762364,79.3065297347236,79.3060230838696,79.3060988661806,79.3058658422168,79.3053259472227,79.306025446127,0
0.0472222222222222,65.1644115549169,30.0000875288367,30.0001649117031,30.0005275158603,30.0006568178351,30.0006912581616,30.0006832584317,30.0006236017853,30.0005019596087,29.9999756142185,30.0007627398326,30.0013079917391,30.0023306731468,30.0045030334234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.441996448093,79.3061495133214,79.3060411453644,79.3061243141663,79.3061462272978,79.306145323349,79.3061482173341,79.3061576570956,79.3063087292854,79.3058031901717,79.3058787279801,79.3056460764284,79.3051070735826,79.3058052239058,0
0.0475,65.164028557445,30.0000879859101,30.0001651430706,30.0005270564586,30.0006560463591,30.0006903870815,30.0006823943931,30.000622858003,30.0005014971876,29.9999763637223,30.0007617392246,30.0013058639425,30.0023265921177,30.0044950199856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.440806287524,79.3059295584006,79.3058213338624,79.3059043324964,79.3059261554108,79.3059252085533,79.3059280573862,79.3059374289359,79.3060881157133,79.3055836862017,79.3056589801818,79.3054267006867,79.3048885890303,79.3055853928862,0
0.0477777777777778,65.1636463536821,30.0000884403632,30.000165372413,30.0005265960904,30.000655274598,30.0006895159759,30.0006815303471,30.000622114014,30.0005010339853,29.9999771099708,30.0007607387882,30.0013037383079,30.0023225162545,30.004487017117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.439618237948,79.3057099927482,79.3056019116042,79.305684740365,79.3057064733478,79.3057054837828,79.3057082876527,79.3057175912471,79.3058678934951,79.3053645714508,79.3054396222751,79.3052077144806,79.3046704930539,79.3053659525544,0
0.0480555555555556,65.1632649422234,30.0000888922053,30.0001655997383,30.0005261347627,30.0006545025576,30.0006886448498,30.0006806662987,30.0006213698237,30.000500570008,29.9999778529747,30.0007597385282,30.0013016148378,30.0023184455571,30.0044790248155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.4384322966,79.3054908158581,79.3053828780829,79.3054655372649,79.3054871806008,79.3054861485288,79.3054889076245,79.3054981435189,79.3056480621188,79.3051458454102,79.3052206537497,79.3049891172993,79.3044527851418,79.305146902397,0
0.0483333333333333,65.1628843216657,30.0000893414456,30.0001658250542,30.0005256724824,30.0006537302437,30.0006877737083,30.0006798022529,30.0006206254372,30.0005001052619,29.9999785927443,30.0007587384496,30.0012994935344,30.0023143800252,30.0044710430788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.437248460718,79.3052720272241,79.3051642327916,79.3052467226887,79.3052682766616,79.3052672022826,79.305269916792,79.3052790852413,79.3054286210724,79.3049275075713,79.3050020740953,79.3047709086318,79.3042354647824,79.3049282419004,0
0.0486111111111111,65.1625044906078,30.0000897880933,30.0001660483687,30.0005252092568,30.0006529576618,30.0006869025567,30.0006789382147,30.0006198808596,30.0004996397531,29.9999793292902,30.0007577385574,30.0012973744,30.0023103196588,30.0044630719048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.436066727538,79.3050536263402,79.3049459752236,79.3050282961294,79.3050497610225,79.3050486445355,79.3050513146461,79.3050604159041,79.3052095698442,79.3047095574255,79.3047838828017,79.3045530879676,79.3040185314644,79.3047099705512,0
0.0488888888888889,65.1621254476502,30.0000902321575,30.0001662696895,30.0005247450926,30.0006521848178,30.0006860314,30.0006780741892,30.0006191360963,30.0004991734879,29.9999800626228,30.0007567388564,30.001295257437,30.0023062644577,30.0044551112911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.434887094298,79.3048356127003,79.3047281048722,79.3048102570798,79.3048316331754,79.304830474779,79.3048331006776,79.3048421349974,79.3049909079222,79.3044919944645,79.3045660793587,79.3043356547959,79.3038019846762,79.3044920878364,0
0.0491666666666667,65.1617471913951,30.0000906736475,30.0001664890244,30.0005242799969,30.0006514117173,30.0006851602431,30.0006772101811,30.0006183911523,30.0004987064724,29.9999807927523,30.0007557393514,30.0012931426477,30.0023022144216,30.0044471612353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.433709558235,79.3046179857987,79.3045106212308,79.304592605033,79.3046138926127,79.3046126925045,79.3046152743774,79.3046242420114,79.304772634795,79.3042748181797,79.3043486632563,79.3041186086062,79.3035858239068,79.3042745932427,0
0.0494444444444444,65.1613697204469,30.0000911125723,30.0001667063811,30.0005238139766,30.0006506383659,30.0006842890913,30.0006763461955,30.0006176460327,30.0004982387126,29.9999815196892,30.0007547400475,30.0012910300342,30.0022981695503,30.0044392217351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.432534116589,79.3044007451294,79.3042935237929,79.304375339482,79.3043965388266,79.3043952972039,79.3043978352366,79.3044067364363,79.3045547499508,79.3040580280631,79.3041316339846,79.3039019488882,79.3033700486449,79.3040574862571,0
0.0497222222222222,65.1609930334115,30.0000915489411,30.0001669217675,30.0005233470385,30.0006498647692,30.0006834179494,30.0006754822372,30.0006169007427,30.0004977702147,29.9999822434438,30.0007537409492,30.0012889195989,30.0022941298435,30.0044312927879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.431360766598,79.3041838901867,79.3040768120519,79.3041584599202,79.3041795713096,79.3041782883687,79.3041807827462,79.3041896177625,79.3043372528782,79.3038416236063,79.3039149910339,79.3036856751314,79.3031546583797,79.3038407663666,0
0.05,65.1606171288968,30.0000919827628,30.0001671351911,30.0005228791895,30.0006490909328,30.0006825468226,30.0006746183111,30.0006161552873,30.0004973009847,29.9999829640263,30.0007527420616,30.0012868113439,30.0022900953009,30.0044233743913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.430189505502,79.3039674204651,79.3038604855016,79.3039419658407,79.3039629895541,79.3039616654908,79.3039641163975,79.3039728854803,79.3041201430658,79.3036256043013,79.3036987338943,79.3034697868257,79.3029396526001,79.3036244330585,0
0.0502777777777778,65.1602420055123,30.0000924140466,30.0001673466597,30.0005224104366,30.0006483168622,30.0006816757156,30.0006737544221,30.0006154096716,30.0004968310286,29.999983681447,30.0007517433892,30.0012847052714,30.0022860659223,30.0044154665428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.429020330541,79.3037513354588,79.3036445436358,79.3037258567369,79.3037467930527,79.3037454280622,79.3037478356816,79.3037565390803,79.3039034200024,79.3034099696402,79.3034828620562,79.303254283461,79.3027250307954,79.30340848582,0
0.0505555555555556,65.1598676618697,30.0000928428015,30.000167556181,30.0005219407864,30.0006475425631,30.0006808046335,30.0006728905748,30.0006146639006,30.0004963603525,29.9999843957162,30.0007507449369,30.0012826013836,30.0022820417072,30.0044075692396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.427853238956,79.3035356346625,79.3034289859482,79.3035101321024,79.3035309812981,79.3035295755747,79.3035319400902,79.303540578053,79.3036870831769,79.3031947191149,79.3032673750102,79.3030391645272,79.302510792455,79.3031929241386,0
0.0508333333333333,65.1594940965823,30.0000932690364,30.0001677637625,30.0005214702457,30.0006467680408,30.0006799335812,30.0006720267743,30.0006139179794,30.0004958889623,29.999985106844,30.0007497467095,30.0012804996826,30.0022780226552,30.0043996824793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.426688227987,79.3033203175708,79.3032138119328,79.3032947914305,79.3033155537831,79.3033141075205,79.3033164291146,79.3033250018893,79.303471132078,79.3029798522179,79.3030522722467,79.3028244295146,79.3022969370682,79.3029777475018,0
0.0511111111111111,65.1591213082651,30.0000936927603,30.0001679694118,30.0005209988214,30.0006459933009,30.0006790625636,30.0006711630252,30.0006131719129,30.000495416864,29.9999858148407,30.0007487487115,30.0012784001706,30.0022740087659,30.004391806259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.425525294878,79.3031053836783,79.3029990210836,79.303079834215,79.3031005100005,79.3030990233919,79.3031013022465,79.30310981008,79.303255566195,79.3027653684414,79.3028375532567,79.3026100779133,79.3020834641248,79.3027629553973,0
0.0513888888888889,65.1587492955351,30.0000941139822,30.0001681731367,30.0005205265201,30.0006452183489,30.0006781915856,30.0006702993322,30.000612425706,30.0004949440635,29.9999865197162,30.0007477509477,30.0012763028495,30.002270000039,30.004383940576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.42436443687,79.3028908324799,79.3027846128948,79.3028652599497,79.3028858494434,79.3028843226811,79.3028865589775,79.302895002116,79.3030403850169,79.3025512672778,79.3026232175308,79.3023961092136,79.3018703731144,79.3025485473129,0
0.0516666666666667,65.1583780570112,30.0000945327109,30.0001683749445,30.0005200533486,30.0006444431901,30.000677320652,30.0006694357002,30.0006116793638,30.0004944705667,29.9999872214809,30.0007467534227,30.0012742077216,30.0022659964738,30.0043760854275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.423205651207,79.3026766634705,79.3025705868606,79.3026510681285,79.3026715716049,79.3026700048806,79.3026721987996,79.3026805774884,79.3028255880331,79.3023375482198,79.30240926456,79.3021825229062,79.3016576635268,79.3023345227364,0
0.0519444444444444,65.1580075913138,30.0000949489554,30.000168574843,30.0005195793136,30.0006436678301,30.0006764497675,30.0006685721338,30.0006109328911,30.0004939963796,29.9999879201447,30.0007457561412,30.0012721147888,30.0022619980699,30.0043682408107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.422048935132,79.3024628761451,79.3023569424753,79.3024372582452,79.302457675978,79.3024560694829,79.3024582212046,79.3024665356883,79.3026111747329,79.30212421076,79.3021956938354,79.3019693184815,79.3014453348522,79.302120881156,0
0.0522222222222222,65.1576378970656,30.0000953627245,30.0001687728394,30.0005191044216,30.0006428922741,30.0006755789371,30.0006677086377,30.0006101862929,30.000493521508,29.9999886157177,30.0007447591078,30.0012700240531,30.0022580048269,30.0043604067227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.42089428589,79.3022494699989,79.3021436792334,79.3022238297939,79.3022441620562,79.3022425159806,79.3022446256846,79.302252876207,79.3023971446059,79.3019112543911,79.3019825048482,79.3017564954303,79.3012333865804,79.3019076220598,0
0.0525,65.1572689728907,30.000095774027,30.0001689689415,30.0005186286793,30.0006421165275,30.0006747081655,30.0006668452165,30.000609439574,30.0004930459577,29.9999893082099,30.000743762327,30.0012679355166,30.0022540167441,30.0043525831605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.419741700726,79.302036444527,79.3019307966294,79.302010782269,79.3020310293329,79.3020293438666,79.3020314117318,79.3020395985361,79.3021834971417,79.3016986786062,79.3017696970896,79.3015440532434,79.3010218182019,79.301694744936,0
0.0527777777777778,65.1569008174152,30.0000961828718,30.0001691631566,30.0005181520934,30.0006413405957,30.0006738374575,30.000665981875,30.0006086927392,30.0004925697346,29.9999899976313,30.0007427658034,30.0012658491813,30.0022500338209,30.0043447701212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.418591176886,79.3018237992248,79.3017182941581,79.3017981151645,79.3018182773015,79.3018165526337,79.3018185788384,79.3018267021669,79.3019702318302,79.3014864828983,79.3015572700511,79.3013319914119,79.300810629207,79.3014822492732,0
0.0530555555555556,65.156533429267,30.0000965892676,30.0001693554922,30.0005176746704,30.000640564484,30.0006729668177,30.0006651186176,30.0006079457934,30.0004920928444,29.9999906839919,30.0007417695416,30.001263765049,30.0022460560567,30.0043369676018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.417442711615,79.3016115335878,79.3015061713141,79.3015858279751,79.3016059054558,79.3016041417749,79.301606126497,79.3016141865912,79.3017573481611,79.3012746667604,79.3013452232243,79.3011203094268,79.3005998190862,79.30127013456,0
0.0533333333333333,65.1561668070758,30.0000969932232,30.0001695459556,30.0005171964168,30.0006397881977,30.000672096251,30.0006642554491,30.0006071987414,30.0004916152929,29.9999913673017,30.0007407735461,30.0012616831218,30.002242083451,30.0043291755991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.416296302163,79.3013996471114,79.3012944275926,79.3013739201951,79.3013939132895,79.3013921107833,79.3013940541999,79.3014020513007,79.3015448456245,79.301063229686,79.3011335561008,79.3009090067794,79.3003893873303,79.301058400285,0
0.0536111111111111,65.1558009494732,30.0000973947473,30.0001697345544,30.0005167173391,30.000639011742,30.0006712257619,30.0006633923739,30.000606451588,30.0004911370859,29.9999920475704,30.0007397778214,30.0012596034016,30.002238116003,30.00432139411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.415151945775,79.3011881392915,79.3010830624883,79.3011623913193,79.3011823002966,79.3011804591522,79.3011823614399,79.3011902957873,79.3013327237105,79.3008521711684,79.3009222681725,79.3006980829611,79.3001793334299,79.3008470459371,0
0.0538888888888889,65.1554358550926,30.0000977938487,30.0001699212958,30.000516237444,30.0006382351222,30.0006703553551,30.0006625293966,30.000605704338,30.000490658229,29.9999927248082,30.0007387823719,30.0012575258902,30.0022341537121,30.0043136231314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.414009639701,79.3009770096237,79.3008720754965,79.3009512408424,79.300971065971,79.300969186375,79.3009710477098,79.3009789195432,79.3011209819096,79.3006414907011,79.3007113589313,79.3004875374635,79.2999696568761,79.3006360710053,0
0.0541666666666667,65.1550715225691,30.0000981905359,30.0001701061872,30.0005157567377,30.0006374583434,30.0006694850353,30.0006616665218,30.000604956996,30.0004901787281,29.9999933990246,30.000737787202,30.0012554505895,30.0022301965775,30.00430586266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.412869381191,79.3007662576041,79.3006614661126,79.3007404682594,79.3007602098069,79.3007582919451,79.3007601125024,79.3007679220604,79.300909619712,79.3004311877779,79.3005008278694,79.3002773697781,79.2997603571601,79.3004254749789,0
0.0544444444444444,65.1547079505397,30.0000985848177,30.000170289236,30.0005152752269,30.000636681411,30.0006686148071,30.000660803754,30.0006042095668,30.0004896985887,29.9999940702297,30.0007367923164,30.0012533775014,30.0022262445985,30.0042981126926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.411731167494,79.3005558827286,79.3004512338318,79.3005300730652,79.3005497312985,79.3005477753562,79.3005495553109,79.3005573028313,79.3006986366084,79.3002212618926,79.300290674479,79.3000675793968,79.299551433773,79.300215257347,0
0.0547222222222222,65.1543451376433,30.0000989767027,30.0001704704494,30.0005147929179,30.00063590433,30.0006677446751,30.0006599410976,30.0006034620551,30.0004892178166,29.9999947384332,30.0007357977192,30.0012513066277,30.0022222977743,30.004290373226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.41059499586,79.3003458844935,79.3002413781497,79.3003200547551,79.3003396299403,79.300337636102,79.3003393756285,79.3003470613483,79.3004880320895,79.3000117125391,79.3000808982524,79.2998581658116,79.2993428862063,79.3000054175992,0
0.055,65.1539830825206,30.0000993661995,30.0001706498348,30.000514309817,30.0006351271056,30.0006668746439,30.000659078557,30.0006027144656,30.0004887364173,29.9999954036449,30.0007348034149,30.0012492379702,30.0022183561041,30.0042826442566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.409460863543,79.3001362623949,79.300031898562,79.3001104128243,79.3001299052269,79.3001278736765,79.3001295729484,79.300137197104,79.3002778056461,79.2998025392116,79.2998714986822,79.2996491285146,79.2991347139517,79.2997959552251,0
0.0552777777777778,65.1536217838139,30.0000997533167,30.0001708273993,30.0005138259308,30.000634349743,30.0006660047179,30.0006582161368,30.0006019668029,30.0004882543965,29.9999960658745,30.000733809408,30.0012471715307,30.0022144195872,30.0042749257812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.408328767795,79.2999270159295,79.2998227945645,79.2999011467682,79.2999205566528,79.2999184875738,79.2999201467641,79.2999277095912,79.3000679567692,79.2995937414042,79.299662475261,79.299440466998,79.2989269165007,79.2995868697143,0
0.0555555555555556,65.1532612401676,30.0001001380628,30.0001710031503,30.0005133412654,30.0006335722471,30.0006651349018,30.0006573538414,30.0006012190716,30.0004877717597,29.9999967251317,30.0007328157026,30.0012451073109,30.0022104882226,30.0042672177963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.407198705867,79.2997181445936,79.2996140656531,79.2996922560824,79.299711583713,79.2997094772879,79.2997110965693,79.2997185983028,79.29985848495,79.2993853186114,79.2994538274817,79.2992321807543,79.2987194933454,79.299378160557,0
0.0558333333333333,65.1529014502277,30.0001005204463,30.0001711770949,30.0005128558273,30.0006327946232,30.0006642652001,30.0006564916751,30.0006004712764,30.0004872885125,29.9999973814262,30.0007318223031,30.0012430453127,30.0022065620095,30.0042595202984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.406070675015,79.2995096478841,79.2994057113239,79.2994837402626,79.2995029859024,79.2995008423133,79.2995024218576,79.2995098627317,79.2996493896797,79.2991772703276,79.2992455548372,79.299024269276,79.2985124439777,79.2991698272431,0
0.0561111111111111,65.1525424126423,30.0001009004758,30.0001713492403,30.0005123696228,30.0006320168762,30.0006633956171,30.0006556296423,30.0005997234219,30.0004868046605,29.9999980347677,30.0007308292139,30.0012409855377,30.002202640947,30.0042518332841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.404944672494,79.2993015252977,79.299197731073,79.2992755988047,79.299294762716,79.2992925821443,79.2992941221231,79.2993015023711,79.2994406704499,79.2989695960477,79.2990376568207,79.2988167320558,79.29830576789,79.298961869263,0
0.0563888888888889,65.152184126061,30.0001012781598,30.0001715195938,30.000511882658,30.0006312390113,30.0006625261575,30.0006547677473,30.0005989755126,30.0004863202091,29.9999986851658,30.0007298364392,30.0012389279876,30.0021987250342,30.0042441567496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.403820695559,79.2990937763315,79.298990124397,79.2990678312047,79.2990869136492,79.2990846962757,79.2990861968597,79.2990935167144,79.2992323267521,79.2987622952664,79.2988301329255,79.2986095685867,79.2980994645746,79.2987542861069,0
0.0566666666666667,65.1518265891353,30.0001016535067,30.0001716881623,30.0005113949393,30.0006304610333,30.0006616568256,30.0006539059946,30.000598227553,30.000485835164,29.9999993326302,30.0007288439832,30.0012368726641,30.0021948142701,30.0042364906914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.402698741466,79.2988864004825,79.2987828907921,79.2988604369585,79.2988794381973,79.2988771842022,79.2988786455617,79.2988859052549,79.2990243580781,79.2985553674786,79.2986229826449,79.2984027783616,79.297893533524,79.2985470772656,0
0.0569444444444444,65.1514698005188,30.0001020265248,30.0001718549532,30.0005109064729,30.0006296829473,30.0006607876258,30.0006530443883,30.0005974795478,30.0004853495304,29.9999999771703,30.0007278518502,30.0012348195688,30.0021909086538,30.0042288351059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.401578807474,79.2986793972481,79.2985760297552,79.2986534155626,79.298672335856,79.2986700454187,79.2986714677234,79.2986786674865,79.2988167639198,79.2983488121797,79.2984162054726,79.2981963608739,79.2976879742311,79.2983402422297,0
0.0572222222222222,65.1511137588664,30.0001023972227,30.0001720199734,30.000510417265,30.0006289047582,30.0006599185626,30.0006521829329,30.0005967315013,30.000484863314,30.0000006187958,30.0007268600443,30.0012327687035,30.0021870081842,30.0042211899894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.40046089084,79.2984727661256,79.298369540783,79.2984467665134,79.2984656061207,79.2984632794202,79.2984646628394,79.2984718029029,79.2986095437692,79.2981426288648,79.2982098009024,79.2979903156168,79.2974827861887,79.2981337804903,0
0.0575,65.1507584628353,30.0001027656088,30.00017218323,30.0005099273217,30.000628126471,30.0006590496403,30.0006513216325,30.0005959834181,30.0004843765201,30.0000012575161,30.0007258685698,30.0012307200697,30.0021831128603,30.0042135553381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.399344988824,79.2982665066125,79.2981634233724,79.2982404893074,79.2982592484875,79.2982568857021,79.2982582304042,79.2982653109979,79.2984026971187,79.2979368170294,79.2980037684281,79.297784642084,79.2972779688899,79.2979276915382,0
0.0577777777777778,65.1504039110842,30.0001031316913,30.0001723447301,30.0005094366492,30.0006273480907,30.0006581808632,30.0006504604914,30.0005952353026,30.0004838891542,30.0000018933408,30.0007248774309,30.001228673669,30.002179222681,30.0042059311482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.398231098685,79.2980606182066,79.2979576770206,79.2980345834414,79.2980532624523,79.2980508637597,79.2980521699127,79.2980591912658,79.2981962234606,79.2977313761691,79.2977981075438,79.297579339769,79.297073521828,79.297721974865,0
0.0580555555555556,65.1500501022737,30.0001034954786,30.0001725044808,30.0005089452536,30.000626569622,30.0006573122358,30.0006495995138,30.0005944871593,30.0004834012215,30.0000025262793,30.0007238866316,30.0012266295031,30.0021753376454,30.0041983174158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.397119217685,79.2978551004058,79.2977523012248,79.2978290484123,79.2978476475113,79.2978452130885,79.29784648086,79.2978534432008,79.2979901222876,79.2975263057798,79.2975928177439,79.2973744081659,79.2968694444964,79.2975166299619,0
0.0583333333333333,65.1496970350664,30.0001038569789,30.000172662489,30.000508453141,30.0006257910698,30.0006564437623,30.000648738704,30.0005937389926,30.0004829127276,30.0000031563411,30.0007228961762,30.0012245875734,30.0021714577523,30.0041907141372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.396009343086,79.2976499527081,79.2975472954825,79.2976238837171,79.2976424031608,79.2976399331842,79.2976411627412,79.2976480662973,79.2977843930922,79.2973216053573,79.2973878985227,79.2971698467687,79.2966657363888,79.2973116563207,0
0.0586111111111111,65.1493447081264,30.0001042162007,30.0001728187617,30.0005079603176,30.0006250124391,30.000655575447,30.0006478780661,30.000592990807,30.0004824236777,30.0000037835356,30.0007219060686,30.0012225478815,30.0021675830005,30.0041831213085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.39490147215,79.2974451746115,79.2973426592911,79.297419088853,79.2974375288973,79.2974350235429,79.2974362150515,79.2974430600499,79.2975790353676,79.2971172743979,79.2971833493748,79.2969656550716,79.2964623969989,79.2971070534332,0
0.0588888888888889,65.1489931201199,30.0001045731522,30.000172973306,30.0005074667893,30.0006242337346,30.0006547072941,30.0006470176042,30.0005922426066,30.0004819340771,30.0000044078721,30.000720916313,30.0012205104289,30.002163713389,30.0041755389256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.393795602141,79.2972407656146,79.2971383921485,79.2972146633174,79.2972330242174,79.2972304836603,79.2972316372866,79.2972384239535,79.2973740486067,79.2969133123978,79.2969791697951,79.296761832569,79.2962594258207,79.2969028207912,0
0.0591666666666667,65.1486422697146,30.0001049278415,30.0001731261287,30.0005069725621,30.0006234549612,30.000653839308,30.0006461573226,30.000591494396,30.0004814439312,30.0000050293601,30.0007199269135,30.0012184752171,30.0021598489165,30.0041679669845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.392691730324,79.2970367252157,79.2969344935526,79.2970106066079,79.297028888618,79.2970263130329,79.297027428942,79.297034157503,79.2971694323029,79.2967097188535,79.2967753592783,79.2965583787555,79.2960568223485,79.2966989578871,0
0.0594444444444444,65.1482921555803,30.0001052802769,30.0001732772367,30.0005064776422,30.0006226761236,30.0006529714928,30.0006452972253,30.0005907461795,30.0004809532452,30.0000056480089,30.0007189378741,30.0012164422476,30.0021559895819,30.0041604054813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.391589853965,79.2968330529136,79.2967309630014,79.296806918222,79.2968251215961,79.2968225111569,79.2968235895136,79.2968302601936,79.2969651859495,79.2965064932617,79.2965719173198,79.296355293126,79.2958545860766,79.2964954642132,0
0.0597222222222222,65.1479427763885,30.0001056304666,30.000173426637,30.0005059820354,30.0006218972266,30.0006521038528,30.0006444373164,30.0005899979614,30.0004804620244,30.0000062638277,30.0007179491987,30.0012144115219,30.0021521353839,30.0041528544118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.39048997033,79.296629748207,79.2965277999931,79.2966035976578,79.2966217226488,79.296619077529,79.2966201184973,79.2966267315204,79.2967613090402,79.2963036351191,79.2963688434148,79.2961525751753,79.2956527164996,79.296292339262,0
0.06,65.1475941308125,30.0001059784188,30.0001735743365,30.0005054857477,30.0006211182749,30.0006512363921,30.0006435776,30.0005892497459,30.000479970274,30.0000068768259,30.0007169608915,30.0012123830413,30.0021482863214,30.0041453137719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.389392076687,79.2964268105949,79.2963250040263,79.2964006444132,79.2964186912735,79.2964160116458,79.2964170153895,79.2964235709791,79.2965578010689,79.2961011439227,79.2961661370588,79.2959502243986,79.2954512131123,79.2960895825263,0
0.0602777777777778,65.1472462175273,30.0001063241415,30.0001737203419,30.0005049887851,30.0006203392733,30.0006503691149,30.0006427180802,30.0005885015374,30.0004794779993,30.0000074870127,30.0007159729563,30.0012103568074,30.0021444423929,30.0041377835576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.388296170304,79.2962242395765,79.2961225745994,79.2961980579865,79.2962160269676,79.2962133130043,79.2962142796864,79.2962207780653,79.2963546615294,79.2958990191698,79.2959637977474,79.2957482402913,79.2952500754095,79.295887193499,0
0.0605555555555556,65.14689903521,30.0001066676429,30.0001738646602,30.0005044911534,30.0006195602264,30.0006495020254,30.0006418587611,30.0005877533402,30.0004789852053,30.0000080943973,30.0007149853971,30.0012083328215,30.0021406035973,30.0041302637645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.387202248452,79.2960220346512,79.2959205112112,79.2959958378761,79.2960137292289,79.2960109811015,79.2960119108846,79.2960183522748,79.2961518899161,79.2956972603577,79.2957618249766,79.2955466223489,79.2950493028865,79.2956851716734,0
0.0608333333333333,65.1465525825392,30.0001070089311,30.0001740072982,30.0005039928586,30.0006187811389,30.0006486351276,30.0006409996465,30.0005870051584,30.0004784918974,30.000008698989,30.0007139982179,30.0012063110849,30.0021367699331,30.0041227543884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.3861103084,79.2958201953184,79.2957188133607,79.2957939835804,79.2958117975551,79.2958090154348,79.2958099084809,79.2958162931037,79.2959494857232,79.295495866984,79.2955602182424,79.2953453700672,79.2948488950386,79.2954835165426,0
0.0611111111111111,65.1462068581955,30.0001073480142,30.0001741482626,30.0005034939065,30.0006180020155,30.0006477684257,30.0006401407406,30.0005862569962,30.0004779980806,30.0000093007968,30.0007130114226,30.0012042915992,30.0021329413992,30.0041152554251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.385020347421,79.2956187210779,79.295517480547,79.2955924945984,79.2956102314445,79.2956074155015,79.295608271972,79.2956146000483,79.2957474484453,79.2952948385464,79.295358977041,79.2951444829419,79.2946488513614,79.2952822276004,0
0.0613888888888889,65.1458618608612,30.0001076849002,30.0001742875602,30.0005029943029,30.0006172228607,30.0006469019238,30.0006392820473,30.0005855088579,30.0004775037601,30.0000098998301,30.0007120250151,30.0012022743655,30.0021291179941,30.0041077668702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.383932362787,79.2954176114294,79.2953165122694,79.2953913704288,79.295409030395,79.2954061807993,79.2954070008552,79.2954132726048,79.2955457775771,79.2950941745429,79.2951581008689,79.2949439604693,79.2944491713505,79.2950813043403,0
0.0616666666666667,65.1455175892205,30.000108019597,30.0001744251978,30.0005024940537,30.0006164436793,30.0006460356259,30.0006384235705,30.0005847607477,30.0004770089409,30.0000104960978,30.0007110389992,30.0012002593852,30.0021252997164,30.0041002887194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.382846351773,79.295216865873,79.2951159080273,79.2951906105709,79.2952081939054,79.2952053108261,79.2952060946278,79.2952123102699,79.2953444726137,79.2948938744714,79.2949575892227,79.2947438021457,79.2942498545021,79.2948807462563,0
0.0619444444444444,65.1451740419593,30.0001083521128,30.0001745611822,30.0005019931646,30.0006156644758,30.000645169536,30.0006375653143,30.0005840126697,30.0004765136283,30.0000110896092,30.0007100533788,30.0011982466596,30.0021214865647,30.0040928209682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.381762311653,79.2950164839091,79.2949156673205,79.2949902145239,79.295007721474,79.2950048050798,79.2950055527872,79.2950117125405,79.2951435330501,79.2946939378305,79.2947574415992,79.2945440074676,79.2940509003123,79.2946805528426,0
0.0622222222222222,65.1448312177655,30.0001086824555,30.0001746955199,30.0005014916415,30.0006148852547,30.0006443036582,30.0006367072825,30.000583264628,30.0004760178271,30.0000116803732,30.0007090681578,30.00119623619,30.0021176785376,30.0040853636123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.380680239702,79.2948164650378,79.2947157896487,79.2947901817872,79.2948076125996,79.2948046630587,79.294805374831,79.2948114789134,79.2949429583817,79.2944943641185,79.2945576574955,79.2943445759316,79.2938523082774,79.2944807235936,0
0.0625,65.1444891153284,30.0001090106331,30.0001748282177,30.00050098949,30.0006141060207,30.0006434379965,30.000635849479,30.0005825166268,30.0004755215426,30.0000122683989,30.0007080833399,30.0011942279777,30.0021138756337,30.0040779166472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.379600133199,79.29461680876,79.294516274512,79.2945905118607,79.2946078667814,79.2946048842611,79.2946055602572,79.294611608886,79.294742748104,79.2942951528343,79.2943582364088,79.2941455070348,79.2936540778941,79.2942812580038,0
0.0627777777777778,65.1441477333396,30.0001093366533,30.0001749592823,30.000500486716,30.0006133267781,30.0006425725548,30.0006349919077,30.0005817686701,30.0004750247796,30.0000128536953,30.0007070989289,30.001192222024,30.0021100778514,30.0040704800683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.37852198942,79.2944175145763,79.2943171214107,79.2943912042441,79.2944084835184,79.2944054681856,79.2944061085638,79.2944121019555,79.2945429017127,79.2940963034766,79.2941591778366,79.2939468002742,79.2934562086591,79.294082155568,0
0.0630555555555556,65.1438070704922,30.0001096605243,30.0001750887203,30.000499983325,30.0006125475317,30.0006417073372,30.0006341345725,30.0005810207621,30.0004745275433,30.0000134362714,30.0007061149287,30.0011902183299,30.0021062851893,30.004063053871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.377445805646,79.2942185819876,79.2941183298452,79.2941922584375,79.29420946231,79.2942064143311,79.2942070192491,79.2942129576196,79.2943434187039,79.2938978155446,79.2939604812764,79.2937484551471,79.2932587000695,79.2938834157811,0
0.0633333333333333,65.1434671254811,30.0001099822538,30.0001752165383,30.0004994793228,30.0006117682857,30.0006408423475,30.0006332774772,30.0005802729067,30.0004740298386,30.0000140161363,30.000705131343,30.0011882168968,30.0021024976458,30.0040556380509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.376371579157,79.2940200104953,79.2939198993161,79.2939936739411,79.2940108026558,79.2940077221965,79.2940082918116,79.294014175376,79.2941442985736,79.2936996885376,79.293762146226,79.2935504711512,79.2930615516226,79.2936850381385,0
0.0636111111111111,65.1431278970032,30.0001103018497,30.000175342743,30.0004989747151,30.0006109890447,30.0006399775897,30.0006324206256,30.0005795251081,30.0004735316704,30.0000145932987,30.0007041481754,30.0011862177258,30.0020987152194,30.0040482326032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.375299307233,79.2938217996007,79.2937218293242,79.2937954502555,79.2938125040555,79.293809391281,79.2938099257498,79.2938157547228,79.2939455408182,79.2935019219552,79.2935641721837,79.2933528477842,79.2928647628157,79.2934870221354,0
0.0638888888888889,65.1427893837569,30.0001106193198,30.0001754673409,30.0004984695074,30.0006102098131,30.0006391130677,30.0006315640215,30.0005787773703,30.0004730330437,30.0000151677677,30.0007031654298,30.0011842208182,30.0020949379085,30.0040408375234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.374228987159,79.2936239488052,79.2935241193706,79.2935975868812,79.2936145660092,79.293611421084,79.2936119205628,79.2936176951582,79.2937471449343,79.293304515297,79.2933665586475,79.293155584544,79.2926683331466,79.2932893672676,0
0.0641666666666667,65.1424515844428,30.000110934672,30.0001755903385,30.0004979637053,30.0006094305953,30.0006382487854,30.0006307076688,30.0005780296972,30.0004725339634,30.0000157395522,30.0007021831098,30.001182226175,30.0020911657116,30.0040334528066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.373160616217,79.2934264576107,79.2933267689564,79.2934000833192,79.293416988017,79.2934138111051,79.2934142757496,79.2934199961806,79.2935491104187,79.2931074680629,79.2931693051161,79.2929586809289,79.2924722621132,79.2930920730309,0
0.0644444444444444,65.1421144977628,30.0001112479141,30.0001757117425,30.0004974573146,30.0006086513958,30.0006373847466,30.0006298515711,30.0005772820929,30.0004720344344,30.0000163086609,30.0007012012191,30.0011802337974,30.002087398627,30.0040260784482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.372094191693,79.2932293255191,79.2931297775831,79.2932029390704,79.2932197695792,79.2932165608441,79.2932169908094,79.2932226572885,79.2933514367683,79.2929107797533,79.2929724110881,79.2927621364372,79.2922765492137,79.2928951389215,0
0.0647222222222222,65.1417781224211,30.0001115590537,30.0001758315594,30.0004969503406,30.0006078722189,30.0006365209552,30.0006289957323,30.0005765345612,30.0004715344617,30.0000168751029,30.0007002197614,30.0011782436865,30.0020836366531,30.0040187144433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.371029710872,79.2930325520326,79.2929331447524,79.2930061536362,79.2930229101965,79.2930196698011,79.2930200652418,79.2930256779809,79.2931541234804,79.2927144498683,79.2927758760623,79.2925659505675,79.2920811939463,79.2926985644355,0
0.065,65.1414424571234,30.0001118680986,30.0001759497956,30.0004964427891,30.000607093069,30.000635657415,30.000628140156,30.0005757871062,30.00047103405,30.0000174388867,30.0006992387403,30.0011762558434,30.0020798797882,30.0040113607871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.369967171042,79.2928361366535,79.2927368699659,79.292809726518,79.2928264093697,79.2928231374762,79.2928234985465,79.2928290577568,79.2929571700524,79.2925184779085,79.292579699538,79.2923701228188,79.2918861958096,79.2925023490696,0
0.0652777777777778,65.1411075005772,30.0001121750566,30.0001760664576,30.0004959346654,30.0006063139504,30.0006347941298,30.0006272848459,30.0005750397318,30.0004705332043,30.0000180000214,30.0006982581593,30.0011742702693,30.0020761280307,30.0040040174749,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.368906569491,79.2926400788843,79.2925409527259,79.2926136572174,79.2926302665997,79.2926269633699,79.2926272902233,79.2926327961154,79.2927605759819,79.2923228633748,79.2923838810144,79.2921746526901,79.2916915543025,79.2923064923205,0
0.0655555555555555,65.1407732514919,30.0001124799354,30.0001761815518,30.0004954259751,30.0006055348674,30.0006339311034,30.0006264298058,30.0005742924419,30.0004700319292,30.0000185585155,30.0006972780222,30.0011722869651,30.0020723813788,30.0039966845016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.367847903509,79.292444378228,79.2923453925345,79.2924179452365,79.2924344813877,79.2924311469829,79.2924314397726,79.2924368925562,79.2925643407669,79.2921276057681,79.2921884199911,79.2919795396807,79.2914972689241,79.2921109936852,0
0.0658333333333333,65.1404397085787,30.0001127827426,30.0001762950848,30.0004949167237,30.0006047558244,30.0006330683395,30.0006255750393,30.0005735452404,30.0004695302297,30.0000191143779,30.0006962983325,30.0011703059318,30.0020686398309,30.0039893618625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.366791170386,79.2922490341874,79.2921501888942,79.2922225900772,79.2922390532353,79.2922356878159,79.2922359466945,79.292241346579,79.2923684639053,79.2919327045896,79.2919933159679,79.29178478329,79.2913033391735,79.2919158526609,0
0.0661111111111111,65.1401068705504,30.0001130834859,30.000176407063,30.0004944069166,30.0006039768255,30.000632205842,30.00062472055,30.0005727981311,30.0004690281106,30.0000196676174,30.0006953190937,30.0011683271707,30.0020649033852,30.0039820495524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.365736367416,79.2920540462658,79.2919553413077,79.2920275912419,79.292043981644,79.2920405853702,79.2920408104897,79.2920461576836,79.2921729448956,79.2917381593409,79.2917985684449,79.2915903830179,79.2911097645504,79.2917210687451,0
0.0663888888888889,65.1397747361219,30.0001133821729,30.0001765174926,30.0004938965593,30.0006031978752,30.0006313436144,30.0006238663417,30.0005720511179,30.0004685255765,30.0000202182424,30.0006943403094,30.0011663506825,30.0020611720399,30.0039747475664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.364683491891,79.2918594139666,79.2917608492779,79.2918329482332,79.2918492661158,79.291845839147,79.291846030659,79.2918513253703,79.2919777832362,79.2915439695236,79.2916041769222,79.2913963383644,79.2909165445544,79.2915266414356,0
0.0666666666666667,65.1394433040097,30.0001136788111,30.0001766263802,30.0004933856572,30.0006024189775,30.0006304816607,30.0006230124178,30.0005713042046,30.0004680226322,30.0000207662619,30.0006933619831,30.0011643764684,30.0020574457933,30.0039674558994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.363632541105,79.2916651367933,79.2915667123079,79.2916386605537,79.2916549061527,79.2916514486478,79.2916516067035,79.2916568491394,79.291782978426,79.2913501346395,79.2914101409003,79.2912026488296,79.2907236786856,79.2913325702301,0
0.0669444444444444,65.1391125729321,30.0001139734083,30.0001767337321,30.0004928742156,30.0006016401367,30.0006296199843,30.000622158782,30.0005705573951,30.0004675192825,30.0000213116843,30.0006923841184,30.0011624045292,30.0020537246436,30.0039601745465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.362583512355,79.2914712142499,79.2913729299011,79.2914447277065,79.2914609012569,79.2914574133744,79.2914575381243,79.2914627284914,79.2915885299639,79.2911566541908,79.29121645988,79.2910093139139,79.2905311664443,79.291138854627,0
0.0672222222222222,65.1387825416093,30.000114265972,30.0001768395546,30.0004923622399,30.0006008613571,30.0006287585891,30.000621305438,30.0005698106931,30.000467015532,30.0000218545183,30.0006914067186,30.0011604348661,30.0020500085888,30.0039529035024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.361536402938,79.2912776458403,79.2911795015609,79.2912511491947,79.2912672509311,79.2912637328288,79.291263824423,79.2912689629273,79.2913944373492,79.2909635276799,79.2910231333621,79.2908163331182,79.2903390073307,79.2909454941246,0
0.0675,65.1384532087631,30.0001145565096,30.000176943854,30.0004918497355,30.0006000826427,30.0006278974786,30.0006204523891,30.0005690641025,30.0004665113855,30.0000223947725,30.0006904297873,30.0011584674798,30.0020462976273,30.0039456427621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.360491210151,79.2910844310689,79.2909864267912,79.2910579245218,79.291073954678,79.2910704065131,79.2910704651012,79.291075551948,79.2912007000813,79.2907707546093,79.2908301608478,79.2906237059433,79.2901472008459,79.2907524882215,0
0.0677777777777778,65.1381245731172,30.0001148450288,30.0001770466366,30.0004913367077,30.0005993039978,30.0006270366565,30.000619599639,30.0005683176269,30.0004660068475,30.0000229324554,30.000689453328,30.0011565023714,30.0020425917571,30.0039383923203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.359447931295,79.2908915694403,79.290793705096,79.2908650531914,79.2908810120006,79.2908774339299,79.2908774596609,79.290882495055,79.29100731766,79.2905783344819,79.2906375418386,79.2904314318903,79.2899557464905,79.2905598364167,0
0.0680555555555555,65.1377966333971,30.0001151315369,30.0001771479087,30.0004908231619,30.0005985254265,30.0006261761265,30.0006187471913,30.0005675712701,30.0004655019228,30.0000234675757,30.000688477344,30.0011545395416,30.0020388909763,30.0039311521718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.35840656367,79.290699060459,79.2906013359795,79.2906725347073,79.2906884224021,79.2906848145818,79.2906848076043,79.2906897917496,79.2908142895851,79.2903862668006,79.290445275836,79.2902395104607,79.289764643766,79.2903675382094,0
0.0683333333333333,65.1374693883302,30.0001154160416,30.0001772476766,30.0004903091032,30.0005977469329,30.000625315892,30.0006178950493,30.0005668250359,30.000464996616,30.0000240001418,30.0006875018387,30.0011525789915,30.002035195283,30.0039239223115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.357367104579,79.29050690363,79.2904093189462,79.2904803685738,79.290496185386,79.2904925479716,79.2904925084338,79.2904974415337,79.2906216153569,79.2901945510688,79.290253362342,79.2900479411561,79.2895738921737,79.2901755930988,0
0.0686111111111111,65.1371428366454,30.0001156985501,30.0001773459465,30.0004897945369,30.0005969685211,30.0006244559567,30.0006170432166,30.000566078928,30.0004644909317,30.0000245301622,30.0006865268156,30.0011506207218,30.0020315046753,30.0039167027339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.356329551325,79.2903150984587,79.2902176535007,79.290288554295,79.2903043004558,79.2903006336026,79.290300561652,79.2903054439094,79.2904292944758,79.29000318679,79.2900618008587,79.2898567234784,79.2893834912153,79.2899840005847,0
0.0688888888888889,65.1368169770736,30.00011597907,30.0001774427245,30.0004892794684,30.0005961901952,30.0006235963242,30.0006161916966,30.00056533295,30.0004639848745,30.0000250576454,30.0006855522781,30.0011486647335,30.0020278191512,30.0039094934338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.355293901212,79.2901236444502,79.2900263391481,79.2900970913756,79.2901127671156,79.290109070978,79.2901089667618,79.2901137983787,79.2902373264425,79.2898121734681,79.2898705908884,79.2896658569297,79.2891934403929,79.289792760167,0
0.0691666666666667,65.1364918083475,30.0001162576087,30.000177538017,30.0004887639027,30.0005954119593,30.000622736998,30.0006153404929,30.0005645871056,30.0004634784489,30.0000255825998,30.0006845782294,30.0011467110274,30.0020241387089,30.0039022944059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.354260151548,79.2899325411104,79.2898353753933,79.2899059793204,79.2899215848695,79.2899178596016,79.2899177232663,79.2899225044443,79.2900457107578,79.2896215106068,79.2896797319337,79.2894753410124,79.2890037392087,79.2896018713457,0
0.0694444444444444,65.1361673292015,30.0001165341736,30.0001776318301,30.0004882478452,30.0005946338173,30.0006218779816,30.0006144896087,30.0005638413984,30.0004629716595,30.0000261050339,30.000683604673,30.0011447596042,30.0020204633462,30.0038951056447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.353228299639,79.2897417879451,79.289644761742,79.2897152176343,79.2897307532219,79.2897269989771,79.2897268306688,79.2897315616088,79.289854446923,79.2894311977107,79.2894892234975,79.2892851752292,79.2888143871651,79.2894113336214,0
0.0697222222222222,65.1358435383717,30.0001168087719,30.00017772417,30.0004877313009,30.0005938557734,30.0006210192785,30.0006136390477,30.0005630958322,30.0004624645108,30.0000266249561,30.000682631612,30.0011428104648,30.0020167930612,30.0038879271448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.352198342794,79.2895513844603,79.2894544976996,79.2895248058228,79.2895402716774,79.2895364886086,79.2895362884731,79.2895409693753,79.2896635344394,79.289241234284,79.289299065083,79.289095359083,79.2886253837649,79.2892211464946,0
0.07,65.1355204345963,30.0001170814111,30.0001778150427,30.0004872142751,30.0005930778314,30.0006201608922,30.000612788813,30.0005623504105,30.0004619570073,30.0000271423747,30.00068165905,30.00114086361,30.0020131278518,30.0038807589007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.351170278324,79.2893613301625,79.2892645827721,79.2893347433912,79.2893501397409,79.2893463280005,79.2893460961829,79.2893507272468,79.2894729728086,79.2890516198316,79.2891092561933,79.2889058920768,79.288436728511,79.2890313094663,0
0.0702777777777778,65.1351980166149,30.0001173520984,30.0001779044545,30.0004866967729,30.0005922999955,30.0006193028262,30.0006119389082,30.0005616051369,30.0004614491536,30.0000276572981,30.00068068699,30.0011389190405,30.0020094677161,30.0038736009071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.35014410354,79.2891716245583,79.2890750164655,79.2891450298453,79.2891603569174,79.2891565166574,79.2891562533023,79.289160834727,79.2892827615326,79.2888623538584,79.2889197963323,79.2887167737141,79.2882484209068,79.2888418220376,0
0.0705555555555556,65.134876283169,30.0001176208413,30.0001779924114,30.0004861787993,30.0005915222695,30.000618445084,30.0006110893366,30.000560860015,30.0004609409541,30.0000281697346,30.0006797154355,30.0011369767571,30.0020058126518,30.0038664531583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.349119815754,79.2889822671544,79.2888857982862,79.2889556646912,79.2889709227124,79.288967054084,79.2889667593357,79.2889712913195,79.2890929001136,79.2886734358697,79.2887306850036,79.2885280034985,79.2880604604557,79.28865268371,0
0.0708333333333333,65.1345552330021,30.0001178876468,30.0001780789194,30.0004856603596,30.0005907446575,30.0006175876689,30.0006102401015,30.0005601150483,30.0004604324133,30.0000286796925,30.0006787443896,30.0011350367605,30.0020021626571,30.0038593156488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.348097412282,79.2887932574579,79.2886969277409,79.2887666474351,79.2887818366314,79.2887779397855,79.2887776137876,79.2887820965284,79.288903388054,79.288484865371,79.2885419217115,79.2883395809339,79.2878728466616,79.2884638939852,0
0.0711111111111111,65.1342348648593,30.0001181525224,30.0001781639848,30.0004851414587,30.0005899671633,30.0006167305844,30.0006093912062,30.0005593702405,30.0004599235356,30.0000291871802,30.0006777738555,30.0011330990515,30.0019985177296,30.003852188373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.347076890439,79.2886045949761,79.2885084043364,79.2885779775835,79.2885930981803,79.2885891732671,79.288588816163,79.2885932498577,79.2887142248563,79.288296641868,79.2883535059603,79.2881515055245,79.2876855790285,79.2882754523652,0
0.0713888888888889,65.1339151774873,30.0001184154752,30.0001782476134,30.0004846221017,30.0005891897908,30.0006158738338,30.0006085426541,30.000558625595,30.0004594143254,30.0000296922057,30.0006768038366,30.0011311636307,30.0019948778674,30.0038450713254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.346058247541,79.2884162792167,79.2883202275797,79.288389654643,79.2884047068652,79.2884007540345,79.2884003659668,79.2884047508121,79.2885254100236,79.2881087648667,79.2881654372546,79.2879637767747,79.2874986570606,79.2880873583521,0
0.0716666666666667,65.133596169635,30.0001186765124,30.0001783298114,30.0004841022936,30.000588412544,30.0006150174207,30.0006076944485,30.0005578811153,30.0004589047871,30.0000301947775,30.0006758343359,30.0011292304989,30.0019912430682,30.0038379645001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.345041480908,79.2882283096874,79.2881323969782,79.2882016781207,79.2882166621925,79.2882126815935,79.2882122627046,79.2882165988962,79.2883369430591,79.2879212338735,79.2879777150994,79.2877763941893,79.2873120802627,79.2878996114486,0
0.0719444444444444,65.1332778400527,30.0001189356413,30.0001784105847,30.0004835820395,30.0005876354267,30.0006141613483,30.0006068465925,30.000557136805,30.0004583949251,30.0000306949037,30.0006748653567,30.0011272996567,30.00198761333,30.0038308678916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.344026587859,79.2880406858962,79.2879449120395,79.2880140475239,79.2880289636687,79.2880249554502,79.2880245058818,79.288028793615,79.2881488234661,79.2877340483947,79.2877903389997,79.2875893572731,79.2871258481395,79.2877122111572,0
0.0722222222222222,65.1329601874927,30.0001191928689,30.0001784899393,30.0004830613444,30.0005868584427,30.0006133056199,30.0006059990896,30.0005563926675,30.0004578847439,30.0000311925924,30.0006738969021,30.0011253711047,30.0019839886504,30.0038237814942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.343013565716,79.2878534073516,79.2877577722715,79.2878267623599,79.2878416108008,79.2878375751108,79.2878370950043,79.2878413344739,79.2879610507485,79.2875472079371,79.2876033084609,79.2874026655314,79.2869399601962,79.2875251569812,0
0.0725,65.132643210709,30.0001194482025,30.0001785678812,30.0004825402132,30.000586081596,30.000612450239,30.0006051519429,30.0005556487064,30.0004573742476,30.0000316878519,30.0006729289753,30.0011234448436,30.0019803690274,30.003816705302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.342002411801,79.287666473562,79.2875709771823,79.2876398221366,79.2876546030958,79.2876505400821,79.2876500295783,79.2876542209782,79.2877736244101,79.2873607120079,79.2874166229889,79.2872163184697,79.2867544159381,79.2873384484237,0
0.0727777777777778,65.1323269084573,30.0001197016492,30.0001786444163,30.0004820186508,30.0005853048903,30.0006115952088,30.0006043051556,30.0005549049249,30.0004568634407,30.0000321806903,30.0006719615793,30.001121520874,30.0019767544587,30.0038096393093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.340993123438,79.2874798840362,79.2873845262802,79.287453226362,79.2874679400611,79.2874638498708,79.2874633091101,79.2874674526339,79.2875865439552,79.2871745601142,79.2872302820894,79.2870303155938,79.2865692148711,79.2871520849884,0
0.0730555555555556,65.1320112794951,30.000119953216,30.0001787195506,30.0004814966623,30.0005845283294,30.0006107405326,30.000603458731,30.0005541613266,30.0004563523275,30.0000326711157,30.0006709947174,30.0011195991965,30.001973144942,30.0038025835103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.339985697954,79.2872936382833,79.2871984190738,79.2872669745444,79.2872816212044,79.2872775039841,79.2872769331065,79.2872810289468,79.2873998088884,79.2869887517637,79.2870442852687,79.2868446564096,79.286384356501,79.2869660661792,0
0.0733333333333333,65.1316963225819,30.0001202029101,30.00017879329,30.0004809742525,30.000583751917,30.0006098862137,30.0006026126722,30.0005534179149,30.0004558409122,30.0000331591362,30.0006700283925,30.0011176798118,30.0019695404752,30.0037955378992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.338980132675,79.2871077358127,79.2870126550721,79.2870810661921,79.2870956460335,79.2870915019293,79.2870909010743,79.2870949494235,79.2872134187144,79.2868032864642,79.2868586320333,79.2866593404235,79.286199840334,79.2867803915002,0
0.0736111111111111,65.1313820364787,30.0001204507386,30.0001788656404,30.0004804514262,30.0005829756571,30.0006090322553,30.0006017669824,30.0005526746931,30.0004553291992,30.0000336447599,30.0006690626078,30.0011157627203,30.0019659410558,30.00378850247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.337976424931,79.2869221761339,79.2868272337841,79.2868955008141,79.2869100140567,79.2869058432142,79.2869052125207,79.2869092135704,79.2870273729382,79.2866181637238,79.28667332189,79.2864743671421,79.2860156658768,79.2865950604557,0
0.0738888888888889,65.1310684199484,30.0001206967084,30.0001789366076,30.0004799281885,30.0005821995532,30.0006081786607,30.0006009216648,30.0005519316647,30.0004548171926,30.0000341279948,30.0006680973662,30.0011138479227,30.0019623466817,30.0037814772169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.33697457205,79.2867369587568,79.2866421547193,79.2867102779194,79.2867247247823,79.2867205273466,79.2867198669532,79.2867238208943,79.2868416710652,79.2864333830508,79.2864883543457,79.2862897360722,79.285831832636,79.2864100725506,0
0.0741666666666667,65.1307554717555,30.0001209408266,30.0001790061975,30.0004794045441,30.0005814236092,30.0006073254332,30.0006000767225,30.000551188833,30.0004543048968,30.0000346088489,30.000667132671,30.0011119354195,30.0019587573505,30.0037744621339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.335974571364,79.2865520831915,79.2864574173874,79.2865253970173,79.286539777719,79.2865355538348,79.2865348638795,79.2865387709025,79.2866563126011,79.286248943954,79.2863037289078,79.286105446721,79.2856483401188,79.2862254272897,0
0.0744444444444445,65.1304431906665,30.0001211831001,30.0001790744159,30.0004788804978,30.0005806478287,30.0006064725759,30.0005992321587,30.0005504462013,30.0004537923159,30.0000350873302,30.000666168525,30.0011100252111,30.0019551730598,30.0037674572151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.334976420207,79.2863675489483,79.2862730212982,79.2863408576173,79.2863551723759,79.2863509221871,79.2863502028076,79.2863540631023,79.2864712970516,79.2860648459421,79.2861194450839,79.2859214985958,79.2854651878325,79.2860411241784,0
0.0747222222222222,65.1301315754496,30.0001214235361,30.0001791412687,30.0004783560545,30.0005798722154,30.000605620092,30.0005983879763,30.000549703773,30.0004532794542,30.0000355634468,30.0006652049313,30.0011081172982,30.0019515938074,30.0037604624544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.333980115914,79.2861833555379,79.2860889659621,79.2861566592294,79.2861709082621,79.2861666319123,79.2861658832457,79.2861696970013,79.2862866239229,79.2858810885245,79.2859355023817,79.2857378912043,79.2852823752848,79.2858571627221,0
0.075,65.1298206248747,30.0001216621414,30.0001792067616,30.000477831219,30.000579096773,30.0006047679847,30.0005975441786,30.0005489615514,30.0004527663158,30.0000360372066,30.0006642418928,30.0011062116813,30.0019480195909,30.0037534778458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.332985655819,79.2859995024712,79.2859052508893,79.2859728013636,79.2859869848871,79.2859826825194,79.2859819047024,79.2859856721076,79.2861022927214,79.2856976712104,79.2857519003095,79.2855546240546,79.2850999019836,79.2856735424268,0
0.0752777777777778,65.1295103377134,30.0001218989229,30.0001792709005,30.000477305996,30.0005783215052,30.0006039162572,30.0005967007686,30.0005482195398,30.000452252905,30.0000365086174,30.0006632794126,30.0011043083607,30.0019444504078,30.0037465033832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.331993037262,79.2858159892593,79.2857218755907,79.2857892835303,79.2858034017608,79.2857990735177,79.2857982666864,79.2858019879292,79.2859183029539,79.2855145935098,79.2855686383756,79.2853716966548,79.2849177674372,79.2854902627984,0
0.0755555555555556,65.1292007127393,30.0001221338876,30.0001793336911,30.0004767803903,30.0005775464155,30.0006030649126,30.0005958577494,30.0005474777414,30.0004517392257,30.0000369776873,30.0006623174936,30.001102407337,30.0019408862558,30.0037395390607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.33100225758,79.2856328154138,79.2855388395774,79.2856061052402,79.2856201583931,79.2856158044167,79.2856149687071,79.2856186439749,79.2857346541274,79.2853318549326,79.2853857160887,79.2851891085136,79.2847359711541,79.2853073233436,0
0.0758333333333333,65.1288917487275,30.0001223670424,30.0001793951391,30.0004762544067,30.0005767715076,30.000602213954,30.0005950151239,30.0005467361595,30.0004512252823,30.0000374444241,30.0006613561388,30.0011005086106,30.0019373271324,30.0037325848719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.330013314115,79.2854499804463,79.2853561423605,79.2854232660042,79.2854372542944,79.2854328747263,79.2854320102735,79.2854356397532,79.285551345749,79.285149454989,79.2852031329578,79.2850068591397,79.284554512643,79.2851247235689,0
0.0761111111111111,65.1285834444551,30.0001225983942,30.0001794552502,30.0004757280497,30.0005759967852,30.0006013633845,30.0005941728953,30.0005459947974,30.0004507110788,30.0000379088356,30.0006603953509,30.0010986121819,30.0019337730353,30.0037256408109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.329026204208,79.2852674838688,79.2851737834517,79.2852407653335,79.2852546889753,79.2852502839565,79.2852493908955,79.2852529747734,79.2853683773265,79.2849673931897,79.2850208884922,79.2848249480422,79.2843733914131,79.2849424629813,0
0.0763888888888889,65.1282757987009,30.0001228279497,30.0001795140303,30.0004752013243,30.0005752222517,30.0006005132073,30.0005933310665,30.0005452536583,30.0004501966194,30.0000383709298,30.0006594351331,30.0010967180515,30.0019302239619,30.0037187068714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.328040925204,79.2850853251935,79.2849917623628,79.2850586027396,79.2850724619467,79.2850680316177,79.285067110083,79.2850706485447,79.2851857483676,79.2847856690456,79.2848389822015,79.2846433747307,79.2841926069739,79.2847605410882,0
0.0766666666666667,65.1279688102452,30.0001230557159,30.0001795714849,30.0004746742349,30.0005744479108,30.0005996634253,30.0005924896405,30.0005445127455,30.000449681908,30.0000388307144,30.000658475488,30.0010948262196,30.0019266799098,30.0037117830472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.327057474448,79.284903503933,79.284810078606,79.2848767777343,79.2848905727198,79.2848861172207,79.2848851673461,79.2848886605768,79.2850034583805,79.2846042820678,79.2846574135953,79.2844621387146,79.2840121588349,79.2845789573971,0
0.0769444444444444,65.1276624778705,30.0001232816996,30.0001796276198,30.0004741467863,30.000573673766,30.0005988140417,30.0005916486203,30.000543772062,30.0004491669487,30.0000392881973,30.0006575164187,30.0010929366866,30.0019231408764,30.003704869332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.326075849286,79.2847220196002,79.2846287316936,79.2846952898296,79.2847090208059,79.2847045402763,79.2847035621955,79.2847070103796,79.2848215068736,79.2844232317677,79.284476182184,79.2842812395042,79.2838320465063,79.2843977114159,0
0.0772222222222222,65.1273568003607,30.0001235059075,30.0001796824405,30.0004736189831,30.0005728998208,30.0005979650596,30.0005908080089,30.0005430316111,30.0004486517457,30.0000397433861,30.000656557928,30.0010910494531,30.0019196068594,30.0036979657196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.325096047068,79.284540871708,79.2844477211382,79.2845141385378,79.2845278057169,79.2845233002958,79.2845222941418,79.2845256974633,79.2846398933555,79.2842425176571,79.2842952874779,79.2841006766096,79.2836522694982,79.2842168026528,0
0.0775,65.1270517765017,30.0001237283465,30.0001797359528,30.00047309083,30.0005721260788,30.0005971164819,30.0005899678091,30.000542291396,30.0004481363029,30.0000401962887,30.0006556000187,30.0010891645192,30.0019160778561,30.0036910722037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.324118065143,79.28436005977,79.2842670464529,79.2843333233716,79.2843469269646,79.2843423967908,79.2843413626961,79.2843447213383,79.2844586173355,79.2840621392479,79.2841147289876,79.2839204495413,79.2834728273213,79.2840362306162,0
0.0777777777777778,65.1267474050809,30.0001239490232,30.0001797881622,30.0004725623315,30.0005713525435,30.0005962683116,30.000589128024,30.0005415514197,30.0004476206243,30.0000406469128,30.0006546426936,30.0010872818853,30.001912553864,30.003684188778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.323141900863,79.2841795832996,79.284086707151,79.2841528438438,79.2841663840615,79.2841618292729,79.2841607673699,79.2841640815156,79.2842776783226,79.2838820960525,79.2839345062243,79.2837405578104,79.2832937194865,79.283855994815,0
0.0780555555555556,65.1264436848877,30.0001241679445,30.0001798390744,30.0004720334922,30.0005705792182,30.0005954205517,30.0005882886564,30.0005408116855,30.000447104714,30.0000410952662,30.0006536859556,30.0010854015519,30.0019090348805,30.0036773154361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.32216755158,79.283999441811,79.2839067027459,79.2839726994677,79.2839861765202,79.2839815972544,79.2839805076748,79.2839837775062,79.2840970758266,79.2837023875834,79.2837546186991,79.2835610009279,79.283114945505,79.2836760947582,0
0.0783333333333333,65.1261406147132,30.000124385117,30.0001798886949,30.0004715043166,30.0005698061066,30.0005945732053,30.0005874497093,30.0005400721965,30.000446588576,30.0000415413564,30.0006527298074,30.0010835235191,30.0019055209032,30.0036704521716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.321195014651,79.2838196348183,79.2837270327515,79.2837928897567,79.2838063038534,79.2838017002476,79.2838005831227,79.2838038088213,79.2839168093573,79.2835230133536,79.2835750659238,79.2833817784054,79.2829365048883,79.2834965299552,0
0.0786111111111111,65.12583819335,30.0001246005474,30.0001799370293,30.0004709748094,30.0005690332119,30.0005937262753,30.0005866111855,30.0005393329558,30.0004460722141,30.0000419851911,30.0006517742518,30.0010816477874,30.0019020119293,30.0036635989781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.320224287431,79.2836401618359,79.2835476966818,79.2836134142246,79.2836267655744,79.2836221377652,79.2836209932258,79.2836241749729,79.283736878425,79.2833439728762,79.2833958474102,79.2832028897545,79.2827583971482,79.2833172999157,0
0.0788888888888889,65.125536419593,30.0001248142424,30.0001799840831,30.0004704449751,30.0005682605378,30.0005928797646,30.0005857730879,30.0005385939663,30.0004455556323,30.0000424267781,30.0006508192916,30.0010797743569,30.0018985079562,30.0036567558492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.319255367279,79.2834610223788,79.2833686940514,79.2834342723853,79.2834475611967,79.2834429093202,79.2834417374968,79.2834448754727,79.28355728254,79.2831652656647,79.2832169626705,79.2830243344874,79.2825806217968,79.2831384041497,0
0.0791666666666667,65.1252352922382,30.0001250262087,30.0001800298619,30.0004699148181,30.0005674880875,30.0005920336761,30.0005849354193,30.0005378552313,30.0004450388346,30.0000428661249,30.0006498649295,30.001077903228,30.0018950089814,30.0036499227784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.318288251554,79.283282215962,79.2831900243748,79.2832554637533,79.2832686902339,79.2832640144259,79.2832628154485,79.2832659098331,79.2833780212133,79.2829868912329,79.2830384112171,79.2828461121165,79.2824031783466,79.2829598421675,0
0.0794444444444444,65.1249348100838,30.0001252364529,30.0001800743712,30.0004693843429,30.0005667158645,30.0005911880129,30.0005840981825,30.0005371167538,30.0004445218249,30.0000433032392,30.0006489111683,30.0010760344008,30.0018915150022,30.0036430997593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.317322937617,79.2831037421009,79.2830116871672,79.2830769878433,79.2830901522001,79.2830854525958,79.2830842265939,79.2830872775666,79.2831990939559,79.2828088490949,79.2828601925629,79.2826682221544,79.2822260663103,79.2827816134797,0
0.0797222222222222,65.1246349719297,30.0001254449816,30.0001801176164,30.000468853554,30.0005659438722,30.0005903427777,30.0005832613805,30.0005363785368,30.000444004607,30.0000437381284,30.0006479580105,30.0010741678758,30.001888026016,30.0036362867852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.316359422832,79.2829256003112,79.2828336819437,79.28289884417,79.2829119466098,79.2829072233438,79.2829059704465,79.2829089781862,79.2830205002792,79.282631138765,79.2826823062211,79.2824906641141,79.282049285201,79.2826037175973,0
0.08,65.1243357765773,30.0001256518013,30.0001801596032,30.000468322456,30.0005651721138,30.0005894979735,30.0005824250159,30.0005356405833,30.0004434871849,30.0000441708002,30.0006470054591,30.001072303653,30.00188454202,30.0036294838496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.315397704564,79.2827477901088,79.2826560082199,79.2827210322488,79.2827340729775,79.2827293261841,79.2827280465201,79.2827310112049,79.282842239695,79.2824537597579,79.2825047517048,79.282313437509,79.281872834532,79.2824261540314,0
0.0802777777777778,65.1240372228301,30.0001258569188,30.0001802003368,30.0004677910531,30.0005644005928,30.0005886536031,30.0005815890917,30.0005349028964,30.0004429695624,30.0000446012621,30.0006460535166,30.0010704417328,30.0018810630115,30.003622690946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.314437780178,79.2825703110099,79.2824786655118,79.2825435515951,79.2825565308181,79.2825517606311,79.2825504543288,79.2825533761362,79.2826643117151,79.2822767115887,79.282327528528,79.2821365418526,79.281696713817,79.2822489222937,0
0.0805555555555555,65.1237393094929,30.0001260603405,30.0001802398228,30.0004672593498,30.0005636293126,30.0005878096694,30.0005807536104,30.000534165479,30.0004424517434,30.0000450295216,30.0006451021856,30.0010685821152,30.0018775889879,30.0036159080677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.313479647042,79.2823931625313,79.2823016533354,79.2823664017249,79.282379319647,79.2823745261997,79.2823731933867,79.282376072494,79.2824867158521,79.2820999937725,79.2821506362046,79.2819599766588,79.2815209225701,79.282072021896,0
0.0808333333333333,65.1234420353728,30.0001262620729,30.0001802780665,30.0004667273505,30.0005628582763,30.0005869661752,30.000579918575,30.0005334283342,30.0004419337317,30.0000454555862,30.0006441514689,30.0010667248006,30.0018741199465,30.0036091352082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.312523302527,79.2822163441896,79.2821249712074,79.2821895821542,79.2822024389796,79.2821976224048,79.2821962632086,79.2821990997923,79.2823094516184,79.281923605825,79.281974074249,79.2817837414419,79.2813454603054,79.2818954523504,0
0.0811111111111111,65.1231453992781,30.0001264621227,30.0001803150735,30.0004661950596,30.0005620874873,30.0005861231233,30.0005790839882,30.0005326914649,30.000441415531,30.0000458794634,30.0006432013691,30.001064869789,30.0018706558844,30.0036023723607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.311568744004,79.2820398555021,79.2819486186443,79.2820130923994,79.2820258883318,79.2820210487618,79.2820196633095,79.2820224575455,79.282132518527,79.2817475472621,79.2817978421757,79.2816078357164,79.2811703265377,79.2817192131696,0
0.0813888888888889,65.1228494000192,30.0001266604962,30.000180350849,30.0004656624815,30.0005613169489,30.0005852805167,30.0005782498526,30.0005319548739,30.0004408971453,30.0000463011606,30.0006422518888,30.0010630170807,30.001867196799,30.0035956195185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.310615968846,79.2818636959862,79.2817725951634,79.2818369319774,79.2818496672198,79.2818448047866,79.2818433932046,79.2818461452684,79.2819559160913,79.2815718176,79.2816219394997,79.2814322589973,79.2809955207819,79.2815433038663,0
0.0816666666666667,65.1225540364082,30.0001268572,30.0001803853984,30.0004651296204,30.0005605466643,30.0005844383579,30.000577416171,30.0005312185644,30.0004403785783,30.0000467206853,30.0006413030306,30.0010611666757,30.0018637426874,30.0035888766751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.309664974427,79.2816878651598,79.281596900282,79.281661100405,79.2816737751601,79.281668889995,79.2816674524094,79.2816701624758,79.2817796438247,79.2813964163552,79.2814463657364,79.2812570107995,79.2808210425534,79.2813677239536,0
0.0819444444444444,65.1222593072588,30.0001270522405,30.0001804187272,30.0004645964808,30.0005597766368,30.0005835966499,30.0005765829461,30.0005304825392,30.0004398598337,30.0000471380448,30.000640354797,30.0010593185742,30.0018602935469,30.0035821438235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.308715758124,79.2815123625407,79.2814215335179,79.2814855971997,79.2814982116694,79.2814933039033,79.2814918404399,79.2814945086833,79.2816037012411,79.2812213430445,79.2812711204012,79.2810820906388,79.2806468913676,79.2811924729451,0
0.0822222222222222,65.1219652113865,30.0001272456241,30.0001804508406,30.0004640630668,30.0005590068697,30.0005827553954,30.0005757501806,30.0005297468012,30.0004393409153,30.0000475532466,30.0006394071907,30.0010574727764,30.0018568493747,30.0035754209571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.307768317315,79.2813371876475,79.2812464943889,79.2813104218792,79.2813229762647,79.2813180460282,79.2813165568123,79.2813191834063,79.2814280878548,79.2810465971852,79.2810962030101,79.2809074980308,79.2804730667405,79.2810175503544,0
0.0825,65.1216717476086,30.0001274373573,30.000180481744,30.0004635293829,30.0005582373661,30.000581914597,30.0005749178771,30.0005290113532,30.0004388218268,30.000047966298,30.0006384602143,30.0010556292823,30.001853410168,30.0035687080691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.30682264938,79.2811623399988,79.2810717824135,79.2811355739613,79.2811480684635,79.2811431158866,79.281141601043,79.2811441861609,79.2812528031803,79.2808721782947,79.2809216130792,79.2807332324916,79.2802995681883,79.2808429556957,0
0.0827777777777778,65.121378914744,30.0001276274465,30.0001805114427,30.0004629954333,30.0005574681292,30.0005810742577,30.0005740860383,30.0005282761982,30.000438302572,30.0000483772063,30.0006375138702,30.001053788092,30.0018499759238,30.0035620051526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.305878751701,79.2809878191136,79.2808973971102,79.2809610529643,79.2809734877835,79.2809685129958,79.2809669726489,79.2809695164634,79.2810778467324,79.2806980858906,79.2807473501252,79.2805592935379,79.2801263952277,79.2806686884836,0
0.0830555555555556,65.1210867116136,30.0001278158981,30.0001805399419,30.0004624612222,30.0005566991622,30.00058023438,30.0005732546668,30.0005275413391,30.0004377831546,30.0000487859789,30.0006365681609,30.0010519492057,30.0018465466394,30.0035553122008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.304936621662,79.2808136245112,79.2807233379979,79.2807868584069,79.2807992337427,79.2807942368733,79.2807926711471,79.2807951738302,79.2809032180262,79.2805243194913,79.2805734136649,79.2803856806862,79.2799535473756,79.2804947482326,0
0.0833333333333333,65.1207951370397,30.0001280027184,30.000180567247,30.0004619267539,30.0005559304683,30.0005793949667,30.0005724237654,30.0005268067786,30.0004372635782,30.0000491926232,30.0006356230891,30.0010501126233,30.0018431223119,30.0035486292068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.303996256646,79.2806397557112,79.2805496045961,79.2806129898079,79.2806253058595,79.2806202870369,79.280618696055,79.2806211577785,79.2807289165773,79.2803508786149,79.2803998032154,79.2802123934538,79.2797810241491,79.2803211344579,0
0.0836111111111111,65.1205041898466,30.0001281879137,30.0001805933631,30.0004613920325,30.0005551620507,30.0005785560205,30.0005715933364,30.0005260725196,30.0004367438465,30.0000495971462,30.0006346786571,30.0010482783449,30.0018397029385,30.0035419561638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.303057654042,79.2804662122334,79.280376196424,79.2804394466865,79.2804517036524,79.2804466630049,79.2804450468905,79.2804474678253,79.2805549419014,79.2801777627804,79.2802265182943,79.2800394313579,79.2796088250658,79.280147846675,0
0.0838888888888889,65.1202138688602,30.0001283714904,30.0001806182956,30.0004608570623,30.0005543939124,30.000577717544,30.0005707633827,30.000525338565,30.0004362239631,30.0000499995554,30.0006337348675,30.0010464463706,30.0018362885162,30.0035352930648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.302120811237,79.2802929935982,79.2802031130018,79.2802662285624,79.2802784266405,79.2802733642958,79.2802717231717,79.2802741034882,79.2803812935147,79.2800049715067,79.2800535584193,79.2798667939165,79.2794369496436,79.2799748843995,0
0.0841666666666667,65.1199241729081,30.0001285534548,30.0001806420496,30.0004603218476,30.0005536260567,30.0005768795398,30.0005699339067,30.0005246049175,30.0004357039318,30.000050399858,30.0006327917228,30.0010446167003,30.001832879042,30.0035286399028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.301185725623,79.2801200993261,79.2800303538494,79.2800933349551,79.2801054743429,79.2801003904283,79.2800987244169,79.2801010642851,79.2802079709336,79.2798325043132,79.2798809231085,79.2796944806475,79.2792653974008,79.2798022471475,0
0.0844444444444444,65.1196351008198,30.0001287338132,30.0001806646303,30.0004597863923,30.0005528584865,30.0005760420108,30.000569104911,30.0005238715798,30.000435183756,30.0000507980611,30.0006318492253,30.0010427893342,30.0018294745132,30.0035219966709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.300252394591,79.2799475289379,79.2798579184875,79.2799207653851,79.2799328462794,79.2799277409217,79.2799260501449,79.2799283497342,79.2800349736749,79.2796603607196,79.2797086118806,79.2795224910695,79.2790941678559,79.2796299344355,0
0.0847222222222222,65.1193466514263,30.0001289125718,30.000180686043,30.0004592507007,30.000552091205,30.0005752049593,30.0005682763981,30.0005231385549,30.0004346634395,30.000051194172,30.0006309073776,30.0010409642721,30.0018260749267,30.0035153633622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.299320815535,79.2797752819548,79.2796858064369,79.2797485193727,79.2797605419699,79.2797554152954,79.2797536998748,79.2797559593541,79.2798623012558,79.2794885402459,79.2795366242542,79.279350824701,79.2789232605278,79.2794579457803,0
0.085,65.1190588235606,30.0001290897369,30.0001807062928,30.000458714777,30.0005513242152,30.0005743683882,30.0005674483707,30.0005224058454,30.0004341429859,30.0000515881979,30.000629966182,30.0010391415141,30.0018226802796,30.0035087399695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.298390985852,79.2796033578984,79.2795140172187,79.2795765964387,79.2795885609345,79.2795834130692,79.2795816731259,79.2795838926635,79.2796899531936,79.2793170424125,79.2793649597485,79.2791794810612,79.2787526749356,79.2792862806989,0
0.0852777777777778,65.1187716160572,30.0001292653147,30.0001807253848,30.0004581786251,30.0005505575203,30.0005735322999,30.0005666208312,30.0005216734541,30.0004336223986,30.0000519801459,30.000629025641,30.0010373210602,30.001819290569,30.0035021264859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.297462902938,79.2794317562903,79.2793425503544,79.2794049961043,79.2794169026939,79.2794117337633,79.2794099694179,79.2794121491817,79.279517929006,79.2791458667401,79.279193617883,79.2790084596695,79.2785824105991,79.2791149387086,0
0.0855555555555556,65.1184850277524,30.0001294393115,30.0001807433243,30.0004576422493,30.0005497911233,30.0005726966971,30.0005657937821,30.0005209413837,30.0004331016813,30.0000523700231,30.0006280857569,30.0010355029103,30.0018159057917,30.0034955229043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.296536564192,79.2792604766529,79.2791714053658,79.2792337178909,79.279245566769,79.279240376898,79.2792385882709,79.2792407284281,79.2793462282113,79.2789750127497,79.2790225981774,79.2788377600455,79.2784124670381,79.2789439193274,0
0.0858333333333333,65.1181990574842,30.0001296117333,30.0001807601162,30.0004571056536,30.0005490250271,30.0005718615823,30.0005649672259,30.0005202096369,30.0004325808375,30.0000527578368,30.0006271465322,30.0010336870643,30.0018125259449,30.0034889292175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.295611967017,79.2790895185084,79.2790005817749,79.2790627613203,79.2790745526809,79.2790693419942,79.2790675292053,79.2790696299227,79.2791748503279,79.2788044799625,79.2788519001519,79.2786673817095,79.2782428437728,79.2787732220733,0
0.0861111111111111,65.1179137040925,30.0001297825865,30.0001807757658,30.0004565688421,30.0005482592348,30.000571026958,30.0005641411652,30.0005194782165,30.0004320598707,30.0000531435938,30.0006262079691,30.0010318735223,30.0018091510256,30.0034823454185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.294689108815,79.2789188813797,79.2788300791043,79.2788921259145,79.2789038599513,79.278898628573,79.2788967917418,79.2788988531854,79.2790037948744,79.2786342679003,79.2786815233268,79.2784973241817,79.2780735403238,79.2786028464646,0
0.0863888888888889,65.1176289664186,30.0001299518771,30.0001807902781,30.0004560318188,30.0005474937494,30.0005701928269,30.0005633156023,30.0005187471251,30.0004315387845,30.0000535273014,30.0006252700701,30.001030062284,30.0018057810306,30.0034757715002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.29376798699,79.27874856479,79.2786598968768,79.2787218111961,79.2787334881019,79.2787282361557,79.2787263754013,79.278728397737,79.2788330613701,79.2784643760851,79.2785114672231,79.278327586983,79.2779045562121,79.2784327920203,0
0.0866666666666667,65.1173448433058,30.0001301196113,30.0001808036582,30.0004554945877,30.0005467285739,30.0005693591915,30.0005624905397,30.0005180163654,30.0004310175823,30.0000539089666,30.0006243328375,30.0010282533495,30.001802415957,30.0034692074552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.29284859895,79.2785785682626,79.2784900346153,79.2785518166877,79.2785634366551,79.2785581642642,79.2785562797053,79.2785582630982,79.2786626493343,79.2782948040391,79.2783417313618,79.2781581696344,79.277735890959,79.2782630582594,0
0.0869444444444444,65.1170613335991,30.0001302857952,30.0001808159111,30.0004549571529,30.0005459637112,30.0005685260542,30.0005616659799,30.00051728594,30.0004304962676,30.0000542885965,30.0006233962736,30.0010264467186,30.0017990558017,30.0034626532766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.291930942103,79.2784088913213,79.2783204918434,79.2783821419124,79.2783937051334,79.2783884124206,79.2783865041754,79.2783884487902,79.2784925582869,79.2781255512852,79.2781723152645,79.2779890716573,79.2775675440859,79.2780936447015,0
0.0872222222222222,65.1167784361449,30.0001304504349,30.0001808270419,30.0004544195183,30.0005451991643,30.0005676934175,30.0005608419253,30.0005165558517,30.000429974844,30.000054666198,30.0006224603806,30.0010246423911,30.0017957005616,30.003456108957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.291015013859,79.2782395334903,79.2781512680848,79.2782127863937,79.2782242930595,79.2782189801472,79.2782170483338,79.2782189543345,79.2783227877478,79.2779566173462,79.2780032184528,79.2778202925736,79.2773995151151,79.2779245508662,0
0.0875,65.1164961497918,30.0001306135365,30.0001808370556,30.0004538816879,30.0005444349361,30.000566861284,30.0005600183783,30.0005158261029,30.0004294533148,30.0000550417781,30.000621525161,30.0010228403671,30.0017923502337,30.0034495744893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.290100811629,79.2780704942938,79.2779823628636,79.2780437496553,79.2780551999568,79.2780498669669,79.2780479117026,79.2780497792529,79.2781533372377,79.2777880017455,79.2778344404489,79.2776518319052,79.2772318035686,79.2777557762738,0
0.0877777777777778,65.1162144733898,30.000130775106,30.0001808459572,30.0004533436658,30.0005436710296,30.0005660296561,30.0005591953413,30.0005150966965,30.0004289316835,30.0000554153438,30.000620590617,30.0010210406463,30.0017890048148,30.0034430498661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.289188332829,79.2779017732567,79.2778137757042,79.2778750312213,79.2778864253487,79.2778810724027,79.2778790938048,79.2778809230676,79.2779842062773,79.2776197040067,79.2776659807754,79.2774836891746,79.2770644089692,79.2775873204448,0
0.0880555555555556,65.1159334057906,30.0001309351495,30.0001808537518,30.0004528054557,30.0005429074476,30.0005651985363,30.0005583728167,30.0005143676349,30.0004284099536,30.0000557869021,30.0006196567508,30.0010192432285,30.0017856643019,30.0034365350802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.288277574874,79.2777333699041,79.2776455061313,79.277706630616,79.2777179687591,79.2777125959782,79.2777105941632,79.2777123853012,79.2778153943877,79.277451723654,79.277497838955,79.2773158639047,79.2768973308399,79.2774191829,0
0.0883333333333333,65.1156529458478,30.0001310936731,30.0001808604442,30.0004522670617,30.0005421441931,30.0005643679269,30.0005575508069,30.0005136389207,30.0004278881284,30.00005615646,30.0006187235647,30.0010174481137,30.0017823286918,30.0034300301242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.287368535181,79.2775652837613,79.2774775536702,79.2775385473643,79.2775498297123,79.277544437217,79.2775424123013,79.2775441654765,79.2776469010904,79.2772840602116,79.2773300145109,79.2771483556186,79.276730568704,79.2772513631607,0
0.0886111111111111,65.1153730924166,30.0001312506826,30.0001808660394,30.0004517284877,30.0005413812688,30.0005635378306,30.0005567293141,30.0005129105566,30.0004273662113,30.0000565240242,30.0006177910609,30.0010156553016,30.0017789979813,30.003423534991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.28646121117,79.2773975143542,79.2773099178461,79.2773707809912,79.2773820077328,79.2773765956433,79.2773745477428,79.2773762631168,79.2774787259073,79.2771167132043,79.2771625069666,79.2769811638398,79.2765641220853,79.2770838607483,0
0.0888888888888889,65.1150938443539,30.0001314061842,30.0001808705425,30.0004511897376,30.0005406186778,30.0005627082495,30.0005559083408,30.000512182545,30.0004268442057,30.0000568896017,30.0006168592417,30.001013864792,30.0017756721674,30.003417049673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.285555600263,79.2772300612088,79.2771425981849,79.2772033310222,79.2772145023455,79.2772090707816,79.2772070000118,79.2772086777455,79.2773108683605,79.2769496821571,79.276995315846,79.2768142880921,79.2763979905078,79.2769166751849,0
0.0891666666666667,65.1148152005184,30.0001315601837,30.0001808739582,30.0004506508151,30.0005398564228,30.0005618791862,30.0005550878893,30.0005114548886,30.0004263221149,30.0000572531995,30.0006159281093,30.0010120765848,30.0017723512468,30.003410574163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.284651699883,79.2770629238515,79.2769755942127,79.2770361969829,79.2770473130756,79.2770418621566,79.2770397686327,79.2770414088865,79.2771433279726,79.2767829665953,79.2768284406733,79.2766477278996,79.276232173496,79.2767498059927,0
0.0894444444444444,65.1145371597705,30.0001317126872,30.0001808762915,30.0004501117243,30.0005390945066,30.0005610506431,30.0005542679619,30.0005107275899,30.0004257999424,30.0000576148242,30.0006149976658,30.0010102906796,30.0017690352164,30.0034041084535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.283749507455,79.2768961018091,79.2768089054559,79.2768693783996,79.2768804394487,79.2768749692934,79.2768728531302,79.2768744560642,79.2769761042664,79.2766165660448,79.2766618809731,79.276481482787,79.2760666705746,79.2765832526942,0
0.0897222222222222,65.1142597209721,30.0001318637006,30.0001808775474,30.000449572469,30.0005383329321,30.0005602226224,30.0005534485608,30.0005100006514,30.0004252776915,30.0000579744829,30.0006140679134,30.0010085070764,30.0017657240729,30.0033976525371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.282849020406,79.2767295946087,79.2766425314413,79.2767028747987,79.2767138809907,79.2767083917177,79.2767062530294,79.2767078188032,79.2768091967651,79.2764504800315,79.2764956362702,79.2763155522791,79.2759014812687,79.2764170148125,0
0.09,65.113982882987,30.0001320132297,30.0001808777307,30.0004490330529,30.0005375717021,30.0005593951267,30.0005526296885,30.0005092740756,30.0004247553655,30.0000583321823,30.0006131388544,30.0010067257748,30.0017624178133,30.0033912064064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.281950236165,79.2765634017777,79.2764764716961,79.2765366857068,79.2765476372278,79.2765421289552,79.2765399678559,79.2765414966283,79.2766426049923,79.276284708082,79.2763297060898,79.2761499359011,79.2757366051038,79.2762510918708,0
0.0902777777777778,65.1137066446808,30.0001321612805,30.0001808768462,30.0004484934799,30.0005368108194,30.0005585681581,30.0005518113471,30.000508547865,30.0004242329676,30.0000586879291,30.0006122104908,30.0010049467747,30.0017591164342,30.0033847700539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.281053152163,79.2763975228439,79.2763107257476,79.2763708106513,79.2763817076867,79.2763761805321,79.2763739971353,79.2763754890647,79.276476328472,79.276119249723,79.2761640899577,79.2759846331786,79.2755720416058,79.276085483393,0
0.0905555555555556,65.1134310049206,30.0001323078589,30.0001808748989,30.0004479537538,30.0005360502866,30.0005577417191,30.000550993539,30.000507822022,30.0004237105012,30.0000590417302,30.0006112828248,30.0010031700756,30.0017558199324,30.0033783434722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.280157765833,79.2762319573355,79.2761452931238,79.2762052491595,79.2762160918943,79.2762105459749,79.2762083403939,79.2762097956383,79.2763103667283,79.2759541044815,79.2759987873997,79.2758196436376,79.2754077903009,79.2759201889029,0
0.0908333333333333,65.1131559625753,30.0001324529707,30.0001808718935,30.0004474138784,30.0005352901067,30.0005569158119,30.0005501762663,30.0005070965493,30.0004231879696,30.0000593935924,30.0006103558586,30.0010013956775,30.0017525283047,30.0033719266537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.27926407461,79.2760667047809,79.2759801733528,79.2760400007593,79.276050789378,79.2760452248106,79.276042997158,79.276044415875,79.276144719286,79.2757892718851,79.2758337979422,79.2756549668044,79.2752438507156,79.2757552079251,0
0.0911111111111111,65.1128815165154,30.0001325966218,30.0001808678349,30.0004468738574,30.0005345302823,30.000556090439,30.0005493595314,30.0005063714491,30.000422665376,30.0000597435223,30.0006094295942,30.0009996235799,30.0017492415478,30.0033655195909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.27837207593,79.275901764709,79.2758153659632,79.2758750649789,79.2758857996653,79.2758802165662,79.2758779669547,79.2758793493011,79.2759793856701,79.2756247514617,79.2756691211119,79.2754906022056,79.2750802223768,79.2755905399842,0
0.0913888888888889,65.1126076656134,30.000132738818,30.0001808627278,30.0004463336946,30.0005337708162,30.0005552656025,30.0005485433364,30.000505646724,30.0004221427236,30.0000600915267,30.0006085040337,30.0009978537826,30.0017459596584,30.0033591222763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.277481767232,79.2757371366488,79.2756508704837,79.2757104413467,79.2757211222843,79.2757155207695,79.2757132493109,79.2757145954432,79.2758143654058,79.2754605427393,79.2755047564356,79.2753265493683,79.2749169048119,79.2754261846055,0
0.0916666666666667,65.112334408743,30.0001328795652,30.0001808565771,30.0004457933937,30.0005330117111,30.0005544413047,30.0005477276835,30.0005049223764,30.0004216200158,30.0000604376123,30.0006075791792,30.0009960862852,30.0017426826333,30.0033527347022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.276593145956,79.27557282013,79.2754866864435,79.2755461293917,79.2755567567633,79.2755511369483,79.2755488437544,79.2755501538285,79.2756496580188,79.2752966452466,79.2753407034409,79.2751628078198,79.2747538975484,79.2752621413144,0
0.0919444444444444,65.1120617447801,30.000133018869,30.0001808493875,30.0004452529585,30.0005322529697,30.0005536175479,30.000546912575,30.0005041984087,30.0004210972557,30.0000607817858,30.0006066550329,30.0009943210875,30.0017394104692,30.0033463568612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.275706209546,79.2754088146823,79.2753228133724,79.275382128643,79.275392702631,79.2753870646309,79.2753847498131,79.2753860239844,79.2754852630353,79.2751330585124,79.2751769616555,79.2749993770879,79.2745912001145,79.2750984096367,0
0.0922222222222222,65.111789672602,30.0001331567353,30.0001808411638,30.0004447123926,30.0005314945946,30.0005527943344,30.000546098013,30.0005034748234,30.0004205744466,30.0000611240538,30.0006057315967,30.0009925581891,30.0017361431627,30.0033399887456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.274820955444,79.275245119836,79.2751592508001,79.2752184386303,79.2752289594164,79.275223303346,79.275220967015,79.2752222054387,79.2753211799817,79.2749697820659,79.2750135306074,79.2748362567006,79.2744288120384,79.2749349890987,0
0.0925,65.1115181910877,30.0001332931699,30.0001808319107,30.0004441716997,30.0005307365886,30.0005519716664,30.0005452839997,30.0005027516227,30.0004200515915,30.000061464423,30.0006048088727,30.0009907975897,30.0017328807106,30.0033336303477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.273937381099,79.2750817351216,79.2749959982569,79.2750550588834,79.275065526649,79.2750598526226,79.275057494889,79.2750586977193,79.2751574083846,79.2748068154367,79.274850409825,79.2746734461864,79.274266732849,79.2747718792269,0
0.0927777777777778,65.1112472991181,30.0001334281784,30.000180821633,30.0004436308835,30.0005299789543,30.0005511495462,30.0005444705372,30.0005020288091,30.0004195286938,30.0000618028999,30.000603886863,30.0009890392889,30.0017296231094,30.0033272816599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.273055483957,79.2749186600701,79.2748330552735,79.2748919889327,79.2749024038586,79.27489671199,79.274894332964,79.274895500355,79.2749939477714,79.2746441581549,79.2746875988374,79.2745109450742,79.2741049620753,79.2746090795484,0
0.0930555555555555,65.1109769955757,30.0001335617667,30.0001808103353,30.0004430899476,30.0005292216944,30.0005503279758,30.0005436576278,30.0005013063849,30.0004190057565,30.0000621394913,30.0006029655695,30.0009872832863,30.0017263703559,30.0033209426746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.27217526147,79.2747558942127,79.2746704213807,79.2747292283087,79.2747395905753,79.2747338809779,79.2747314807693,79.2747326128743,79.2748307976694,79.2744818097508,79.2745250971735,79.2743487528931,79.2739434992468,79.2744465895904,0
0.0933333333333333,65.1107072793445,30.0001336939404,30.0001807980224,30.0004425488958,30.0005284648114,30.0005495069576,30.0005428452735,30.0005005843526,30.0004184827829,30.0000624742037,30.0006020449942,30.0009855295817,30.0017231224467,30.003314613384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.271296711089,79.274593437081,79.2745080961101,79.2745667765425,79.2745770863294,79.2745713591163,79.2745689378345,79.2745700348067,79.2746679576065,79.2743197697549,79.2743629043629,79.2741868691726,79.2737823438934,79.2742844088806,0
0.0936111111111111,65.1104381493104,30.0001338247051,30.0001807846989,30.0004420077315,30.0005277083081,30.0005486864938,30.0005420334765,30.0004998627144,30.000417959776,30.0000628070436,30.0006011251393,30.0009837781744,30.0017198793784,30.0033082937805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.27041983027,79.274431288207,79.2743460789931,79.2744046331654,79.2744148906519,79.2744091459358,79.2744067036898,79.2744077656816,79.274505427111,79.2741580376983,79.2742010199356,79.2740252934428,79.2736214955452,79.274122536947,0
0.0938888888888889,65.110169604361,30.0001339540667,30.0001807703695,30.0004414664585,30.000526952187,30.0005478665864,30.0005412222388,30.0004991414726,30.000417436739,30.0000631380176,30.0006002060065,30.0009820290643,30.0017166411476,30.0033019838563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.269544616467,79.2742694471229,79.2741843695619,79.2742427977091,79.274253003074,79.2742472409671,79.2742447778656,79.274245805029,79.2743432057114,79.2739966131125,79.2740394434217,79.2738640252338,79.2734609537329,79.2739609733182,0
0.0941666666666667,65.1099016433855,30.0001340820306,30.0001807550389,30.0004409250802,30.0005261964506,30.0005470472377,30.0005404115626,30.0004984206296,30.000416913675,30.0000634671322,30.000599287598,30.0009802822508,30.001713407751,30.0032956836036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.26867106714,79.2741079133616,79.274022967349,79.2740812697056,79.2740914231272,79.2740856437413,79.2740831598926,79.2740841523791,79.2741812929367,79.2738354955293,79.273878174352,79.2737030640763,79.2733007179875,79.2737997175229,0
0.0944444444444445,65.1096342652748,30.0001342086026,30.0001807387116,30.0004403836004,30.0005254411017,30.0005462284498,30.0005396014499,30.0004977001878,30.0004163905871,30.0000637943939,30.0005983699157,30.0009785377336,30.0017101791851,30.0032893930146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.267799179749,79.2739466864561,79.2738618718869,79.2739200486875,79.2739301503434,79.27392435379,79.273921849302,79.2739228072627,79.2740196883163,79.2736746844807,79.2737172122574,79.2735424095014,79.2731407878403,79.2736387690903,0
0.0947222222222222,65.1093674689216,30.0001343337883,30.0001807213924,30.0004398420225,30.0005246861427,30.0005454102249,30.0005387919028,30.0004969801492,30.0004158674783,30.0000641198093,30.0005974529614,30.0009767955121,30.0017069554464,30.0032831120817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.266928951755,79.2737857659397,79.273701082709,79.2737591341875,79.273769184255,79.273763370645,79.2737608456253,79.2737617692107,79.2738583913799,79.2735141794992,79.2735565566694,79.2733820610404,79.2729811628229,79.27347812755,0
0.095,65.10910125322,30.0001344575933,30.0001807030857,30.0004393003501,30.0005239315762,30.000544592565,30.0005379829234,30.0004962605164,30.0004153443518,30.0000644433848,30.0005965367372,30.000975055586,30.0017037365317,30.0032768407969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.266060380624,79.2736251513462,79.2735405993486,79.2735985257386,79.2736085243945,79.2736026938387,79.2736001483944,79.2736010377545,79.2736974016575,79.2733539801177,79.2733962071195,79.2732220182252,79.2728218424676,79.2733177924318,0
0.0952777777777778,65.108835617066,30.0001345800232,30.0001806837963,30.0004387585867,30.0005231774047,30.0005437754723,30.0005371745137,30.0004955412914,30.0004148212105,30.0000647651268,30.0005956212449,30.0009733179548,30.0017005224374,30.0032705791525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.265193463821,79.2734648422097,79.2733804213395,79.2734382228746,79.2734481702949,79.2734423229035,79.2734397571415,79.273440612426,79.2735367186796,79.2731940858695,79.27323616314,79.2730622805877,79.2726628263067,79.273157763266,0
0.0955555555555556,65.1085705593574,30.0001347010834,30.0001806635286,30.0004382167358,30.0005224236307,30.0005429589489,30.0005363666758,30.0004948224766,30.0004142980576,30.0000650850419,30.0005947064864,30.0009715826181,30.0016973131601,30.0032643271405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.264328198815,79.2733048380648,79.2732205482161,79.2732782251291,79.2732881214897,79.2732822573724,79.2732796713993,79.2732804927572,79.2733763419769,79.2730344962881,79.2730764242634,79.2729028476607,79.2725041138731,79.2729980395834,0
0.0958333333333333,65.1083060789934,30.0001348207797,30.0001806422872,30.000437674801,30.0005216702568,30.0005421429968,30.0005355594116,30.0004941040743,30.000413774896,30.0000654031363,30.0005937924638,30.0009698495753,30.0016941086962,30.0032580847532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.263464583075,79.2731451384463,79.273060979513,79.2731185320365,79.2731283775126,79.2731224967789,79.2731198907006,79.2731206782806,79.2732162710807,79.2728752109076,79.2729169900225,79.2727437189768,79.2723457047,79.272838620915,0
0.0961111111111111,65.108042174875,30.0001349391175,30.0001806200768,30.0004371327857,30.0005209172855,30.0005413276182,30.0005347527232,30.0004933860865,30.0004132517288,30.0000657194165,30.0005928791787,30.000968118826,30.0016909090424,30.0032518519826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.262602614075,79.2729857428893,79.2729017147649,79.2729591431313,79.2729689378977,79.2729630406565,79.2729604145788,79.2729611685291,79.2730565055225,79.2727162292621,79.2727578599504,79.2725848940695,79.272187598321,79.2726795067923,0
0.0963888888888889,65.1077788459049,30.0001350561023,30.0001805969017,30.0004365906934,30.0005201647192,30.000540512815,30.0005339466126,30.0004926685156,30.000412728559,30.0000660338889,30.0005919666331,30.0009663903696,30.0016877141951,30.0032456288208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.261742289288,79.2728266509295,79.2727427535073,79.2728000579487,79.2728098021795,79.2728038885395,79.2728012425678,79.2728019630359,79.2728970448344,79.2725575508866,79.2725990335808,79.2724263724723,79.2720297942701,79.272520696747,0
0.0966666666666667,65.1075160909876,30.0001351717396,30.0001805727665,30.0004360485276,30.0005194125604,30.0005396985895,30.0005331410818,30.0004919513637,30.0004122053895,30.0000663465599,30.0005910548289,30.0009646642057,30.0016845241509,30.0032394152598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.260883606191,79.2726678621028,79.2725840952759,79.2726412760237,79.2726509698927,79.2726450399623,79.2726423742015,79.2726430613348,79.2727378885484,79.272399175316,79.2724405104478,79.2722681537192,79.2718722920817,79.2723621903113,0
0.0969444444444444,65.1072539090289,30.000135286035,30.0001805476758,30.0004355062916,30.0005186608116,30.0005388849434,30.0005323361326,30.0004912346331,30.0004116822234,30.0000666574357,30.0005901437678,30.0009629403337,30.0016813389062,30.0032332112919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.260026562262,79.2725093759455,79.2724257396066,79.2724827968923,79.2724924405727,79.2724864944595,79.2724838090145,79.2724844629596,79.2725790361974,79.2722411020857,79.2722822900855,79.2721102373446,79.2717150912904,79.2722039870179,0
0.0972222222222222,65.1069922989368,30.0001353989938,30.000180521634,30.0004349639889,30.0005179094751,30.000538071879,30.0005315317672,30.0004905183259,30.0004111590635,30.0000669665228,30.0005892334518,30.0009612187531,30.0016781584574,30.0032270169089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.259171154983,79.2723511919943,79.2722676860359,79.2723246200905,79.272334213755,79.2723282515666,79.2723255465415,79.2723261674446,79.2724204873145,79.2720833307317,79.2721243720289,79.2719526228833,79.2715581914315,79.2720460863997,0
0.0975,65.1067312596204,30.0001355106216,30.0001804946456,30.000434421623,30.0005171585535,30.0005372593982,30.0005307279874,30.0004898024443,30.0004106359129,30.0000672738273,30.0005883238825,30.0009594994634,30.0016749828012,30.0032208321029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.258317381834,79.2721933097863,79.2721099341007,79.2721667451547,79.2721762889756,79.272170310819,79.2721675863178,79.2721681743248,79.272262241433,79.2719258607902,79.2719667558129,79.2717953098705,79.2714015920405,79.27188848799,0
0.0977777777777778,65.1064707899909,30.0001356209237,30.000180466715,30.0004338791972,30.0005164080492,30.0005364475031,30.0005299247951,30.0004890869905,30.0004101127744,30.0000675793557,30.0005874150619,30.000957782464,30.0016718119338,30.0032146568659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.257465240302,79.2720357288589,79.271952483338,79.2720091716218,79.2720186657708,79.2720126717527,79.272009927879,79.2720104831352,79.2721042980868,79.2717686917976,79.271809440973,79.2716382978417,79.2712452926531,79.2717311913225,0
0.0980555555555556,65.106210888961,30.0001357299057,30.0001804378467,30.0004333367149,30.0005156579645,30.0005356361955,30.0005291221924,30.0004883719665,30.000409589651,30.0000678831141,30.0005865069918,30.0009560677543,30.0016686458518,30.0032084911898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.256614727872,79.2718784487498,79.2717953332853,79.2718518990289,79.2718613436774,79.271855333904,79.271852570761,79.2718530934112,79.2719466568102,79.2716118232911,79.2716524270451,79.2714815863327,79.2710892928058,79.2715741959315,0
0.0983333333333333,65.1059515554452,30.0001358375728,30.0001804080451,30.0004327941795,30.0005149083018,30.0005348254775,30.000528320181,30.0004876573745,30.0004090665456,30.0000681851089,30.0005855996738,30.0009543553338,30.0016654845516,30.0032023350667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.255765842033,79.2717214689973,79.2716384834807,79.2716949269137,79.2717043222323,79.2716982968096,79.2716955145002,79.2716960046888,79.2717893171376,79.2714552548078,79.2714957135655,79.27132517488,79.2709335920352,79.2714175013513,0
0.0986111111111111,65.1056927883594,30.0001359439304,30.0001803773147,30.0004322515942,30.0005141590636,30.000534015351,30.000527518763,30.0004869432166,30.0004085434611,30.0000684853462,30.0005846931098,30.0009526452019,30.0016623280295,30.0031961884885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.254918580277,79.2715647891398,79.2714819334624,79.271538254814,79.2715476009732,79.2715415600066,79.2715387586333,79.2715392165043,79.271632278604,79.2712989858856,79.2713393000708,79.2711690630201,79.2707781898783,79.2712611071169,0
0.0988888888888889,65.1054345866213,30.000136048984,30.0001803456598,30.0004317089626,30.0005134102521,30.000533205818,30.0005267179401,30.000486229495,30.0004080204004,30.0000687838323,30.0005837873015,30.000950937358,30.0016591762821,30.0031900514471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.254072940095,79.2714084087164,79.2713256827691,79.2713818822683,79.2713911794377,79.2713851230324,79.2713823026973,79.2713827283942,79.2714755407449,79.2711430160625,79.271183186098,79.2710132502901,79.2706230858726,79.2711050127635,0
0.0991666666666667,65.1051769491505,30.0001361527389,30.0001803130847,30.0004311662878,30.0005126618697,30.0005323968804,30.0005259177143,30.0004855162117,30.0004074973662,30.0000690805734,30.0005828822507,30.0009492318015,30.0016560293057,30.0031839239344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.253228918983,79.2712523272661,79.2711697309397,79.2712258088152,79.2712350571642,79.2712289854249,79.2712261462299,79.2712265398956,79.2713191030959,79.270987344877,79.2710273711844,79.2708577362274,79.2704682795559,79.2709492178269,0
0.0994444444444444,65.1049198748679,30.0001362552004,30.000180279594,30.0004306235732,30.0005119139189,30.0005315885402,30.0005251180875,30.0004848033688,30.0004069743616,30.0000693755756,30.000581977959,30.0009475285317,30.0016528870966,30.0031778059423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.252386514439,79.2710965443289,79.2710140775137,79.2710700339938,79.2710792336912,79.2710731467223,79.2710702887689,79.2710706505458,79.2711629651932,79.270831971868,79.2708718548679,79.27070252037,79.2703137704664,79.270793721843,0
0.0997222222222222,65.1046633626963,30.0001363563739,30.0001802451919,30.0004300808221,30.0005111664018,30.0005307807992,30.0005243190614,30.0004840909684,30.0004064513893,30.0000696688451,30.0005810744283,30.0009458275481,30.0016497496514,30.0031716974627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.25154572396,79.2709410594445,79.2708587220309,79.2709145573435,79.2709237085577,79.2709176064631,79.2709147298524,79.2709150598828,79.2710071265733,79.2706768965747,79.2707166366867,79.270547602256,79.2701595581428,79.2706385243484,0
0.1,65.10440741156,30.0001364562645,30.0001802098828,30.0004295380377,30.0005104193208,30.0005299736594,30.000523520638,30.0004833790126,30.0004059284522,30.0000699603881,30.0005801716602,30.00094412885,30.0016466169663,30.0031655984874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.250706545048,79.2707858721536,79.2707036640315,79.2707593784042,79.2707684813031,79.2707623641864,79.2707594690192,79.2707597674446,79.270851586773,79.2705221185367,79.2705617161792,79.2703929814241,79.270005642124,79.2704836248798,0
0.100277777777778,65.104152020385,30.0001365548777,30.000180173671,30.0004289952234,30.0005096726783,30.0005291671226,30.000522722819,30.0004826675033,30.000405405553,30.0000702502107,30.0005792696564,30.0009424324367,30.0016434890376,30.0031595090083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.249868975207,79.2706309819969,79.2705489030561,79.2706044967162,79.270613551467,79.2706074194315,79.2706045058082,79.2706047727697,79.2706963453296,79.2703676372941,79.2704070928843,79.2702386574131,79.2698520219495,79.2703290229745,0
0.100555555555556,65.1038971880992,30.0001366522187,30.0001801365608,30.0004284523823,30.0005089264764,30.0005283611908,30.0005219256063,30.0004819564426,30.0004048826946,30.000070538319,30.0005783684186,30.0009407383077,30.0016403658618,30.0031534290172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.249033011942,79.2704763885155,79.2703944386454,79.27044991182,79.2704589185897,79.2704527717382,79.2704498397589,79.2704500753973,79.2705414017809,79.2702134523872,79.2702527663416,79.2700846297626,79.269698697159,79.2701747181701,0
0.100833333333333,65.1036429136317,30.0001367482927,30.0001800985566,30.0004279095177,30.0005081807175,30.0005275558658,30.0005211290017,30.0004812458326,30.0004043598798,30.000070824719,30.0005774679485,30.0009390464622,30.0016372474352,30.0031473585059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.248198652761,79.270322091251,79.270240270341,79.2702956232565,79.2703045822117,79.2702984206466,79.270295470411,79.2702956748665,79.2703867556649,79.2700595633568,79.2700987360905,79.2699308980124,79.2695456672928,79.2700207100047,0
0.101111111111111,65.1033891959137,30.000136843105,30.0001800596625,30.0004273666329,30.0005074354038,30.0005267511494,30.000520333007,30.0004805356753,30.0004038371114,30.000071109417,30.0005765682477,30.0009373568996,30.001634133754,30.0031412974661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.247365895173,79.2701680897455,79.2700863976845,79.2701416305673,79.2701505418737,79.2701443656972,79.2701413973047,79.2701415707171,79.27023240652,79.2699059697442,79.2699450016713,79.2697774617024,79.2693929318914,79.2698669980166,0
0.101388888888889,65.1031360338777,30.0001369366607,30.000180019883,30.000426823731,30.0005066905376,30.0005259470436,30.0005195376239,30.0004798259726,30.000403314392,30.0000713924188,30.0005756693178,30.0009356696192,30.0016310248147,30.0031352458898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.24653473669,79.270014383541,79.2699328202179,79.2699879332939,79.2699967971172,79.2699906064309,79.2699876199805,79.2699877624893,79.270078353885,79.2697526710908,79.2697915626244,79.2696243203735,79.2692404904957,79.2697135817447,0
0.101666666666667,65.1028834264582,30.0001370289652,30.0001799792222,30.0004262808153,30.0005059461211,30.00052514355,30.0005187428543,30.0004791167266,30.0004027917245,30.0000716737306,30.0005747711606,30.0009339846203,30.0016279206135,30.0031292037685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.245705174826,79.2698609721805,79.2697795374837,79.2698345309787,79.2698433474838,79.2698371423889,79.2698341379795,79.2698342497234,79.2699245972993,79.2695996669385,79.2696384184907,79.2694714735664,79.2690883426473,79.2695604607281,0
0.101944444444444,65.102631372591,30.0001371200236,30.0001799376843,30.0004257378888,30.0005052021566,30.0005243406706,30.0005179486998,30.0004784079392,30.0004022691116,30.0000719533583,30.0005738737776,30.0009323019022,30.0016248211466,30.0031231710941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.244877207097,79.2697078552069,79.2696265490249,79.2696814231639,79.2696901925154,79.2696839731131,79.2696809508429,79.2696810319604,79.2697711363024,79.2694469568298,79.2694855688115,79.2693189208225,79.2689364878877,79.2694076345065,0
0.102222222222222,65.1023798712138,30.000137209841,30.0001798952737,30.0004251949549,30.0005044586462,30.0005235384072,30.0005171551623,30.0004776996124,30.0004017465561,30.000072231308,30.0005729771704,30.0009306214641,30.0016217264105,30.0031171478583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.24405083102,79.2695550321638,79.2694738543845,79.2695286093927,79.2695373317546,79.2695310981454,79.2695280581125,79.2695281087415,79.2696179704344,79.2692945403074,79.2693330131285,79.2691666616836,79.2687849257593,79.2692551026199,0
0.1025,65.1021289212658,30.0001372984226,30.0001798519946,30.0004246520165,30.0005037155921,30.0005227367615,30.0005163622435,30.0004769917482,30.0004012240605,30.0000725075857,30.0005720813407,30.0009289433054,30.0016186364013,30.0031111340528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.243226044118,79.2694025025949,79.2693214531064,79.2693760892083,79.2693847647442,79.2693785170283,79.2693754593304,79.2693754796085,79.2694650992356,79.2691424169143,79.2691807509836,79.2690146956918,79.2686336558045,79.2691028646087,0
0.102777777777778,65.1018785216879,30.0001373857736,30.000179807851,30.0004241090769,30.0005029729966,30.0005219357354,30.0005155699451,30.0004762843484,30.0004007016278,30.0000727821973,30.00057118629,30.0009272674253,30.0016155511153,30.0031051296692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.242402843911,79.2692502660446,79.2691693447344,79.2692238621543,79.2692324910274,79.2692262293046,79.2692231540391,79.2692231441034,79.269312522247,79.2689905861941,79.2690287819194,79.2688630223897,79.2684826775664,79.2689509200137,0
0.103055555555556,65.1016286714227,30.000137471899,30.0001797628473,30.0004235661393,30.0005022308618,30.0005211353306,30.0005147782688,30.0004755774151,30.0004001792605,30.0000730551488,30.00057029202,30.0009255938231,30.0016124705488,30.0030991346993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.241581227925,79.2690983220574,79.269017528813,79.2690719277749,79.2690805101477,79.2690742345177,79.2690711417815,79.2690711017687,79.2691602390096,79.2688390476907,79.2688771054787,79.2687116413202,79.2683319905883,79.268799268376,0
0.103333333333333,65.1013793694144,30.0001375568041,30.0001797169876,30.0004230232066,30.0005014891899,30.0005203355489,30.0005139872164,30.0004748709501,30.0003996569612,30.0000733264461,30.0005693985321,30.000923922498,30.001609394698,30.0030931491347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.240761193686,79.2689466701785,79.2688660048869,79.2689202856146,79.2689288216493,79.268922532211,79.2689194221009,79.2689193521472,79.2690082490651,79.2686878009484,79.2687257212048,79.2685605520266,79.268181594414,79.2686479092373,0
0.103611111111111,65.1011306146088,30.0001376404938,30.000179670276,30.000422480282,30.000500747983,30.000519536392,30.0005131967894,30.0004741649554,30.0003991347328,30.0000735960951,30.0005685058279,30.0009222534493,30.0016063235592,30.0030871729671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.239942738723,79.2687953099531,79.2687147725015,79.268768935218,79.2687774250765,79.2687711219287,79.268767994541,79.2687678947822,79.2688565519555,79.2685368455118,79.2685746286413,79.2684097540526,79.2680314885877,79.2684968421397,0
0.103888888888889,65.1008824059535,30.0001377229732,30.0001796227168,30.0004219373686,30.0005000072433,30.0005187378616,30.0005124069897,30.0004734594328,30.0003986125778,30.0000738641018,30.0005676139091,30.0009205866762,30.0016032571285,30.003081206188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.239125860567,79.2686442409272,79.2685638312022,79.2686178761307,79.2686263199741,79.2686200032152,79.2686168586459,79.2686167292173,79.2687051472232,79.2683861809261,79.2684238273322,79.2682592469425,79.2678816726539,79.2683460666255,0
0.104166666666667,65.1006347423974,30.0001378042475,30.000179574314,30.0004213944694,30.0004992669729,30.0005179399596,30.0005116178189,30.0004727543843,30.0003980904989,30.000074130472,30.000566722777,30.0009189221778,30.0016001954022,30.0030752487891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.238310556752,79.2684934626469,79.268413180535,79.268467107898,79.2684755058872,79.2684691756153,79.26846601396,79.2684658549965,79.2685540344111,79.2682358067367,79.268273316822,79.2681090302406,79.2677321461576,79.2681955822375,0
0.104444444444444,65.1003876228914,30.0001378843216,30.0001795250718,30.0004208515875,30.0004985271739,30.0005171426876,30.0005108292786,30.0004720498117,30.0003975684987,30.0000743952115,30.0005658324332,30.0009172599535,30.0015971383765,30.0030693007619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.237496824813,79.2683429746587,79.2682628200463,79.2683166300662,79.2683249823615,79.2683186386741,79.2683154600283,79.2683152716644,79.2684032130622,79.2680857224895,79.2681230966556,79.267959103492,79.2675829086442,79.2680453885189,0
0.104722222222222,65.1001410463879,30.0001379632006,30.0001794749942,30.000420308726,30.0004977878484,30.0005163460473,30.0005100413705,30.0004713457169,30.0003970465798,30.0000746583263,30.0005649428793,30.0009156000025,30.0015940860476,30.0030633620982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.236684662287,79.2681927765097,79.2681127492828,79.2681664421816,79.2681747489429,79.2681683919374,79.268165196396,79.2681649787657,79.2682526827203,79.2679359277309,79.2679731663781,79.267809466242,79.2674339596595,79.2678954850134,0
0.105,65.0998950118409,30.0001380408896,30.0001794240854,30.0004197658879,30.0004970489985,30.0005155500405,30.0005092540962,30.0004706421018,30.0003965247448,30.0000749198221,30.0005640541168,30.0009139423238,30.0015910384116,30.0030574327893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.235874066715,79.2680428677472,79.2679629677918,79.268016543791,79.2680248051777,79.268018434951,79.2680152226088,79.2680149758456,79.2681024429292,79.2677864220074,79.2678235255352,79.2676601180363,79.2672852987497,79.2677458712651,0
0.105277777777778,65.099649518206,30.0001381173934,30.0001793723494,30.0004192230761,30.0004963106262,30.0005147546687,30.0005084674574,30.0004699389681,30.0003960029963,30.0000751797048,30.000563166147,30.0009122869167,30.0015879954648,30.0030515128269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.235065035638,79.2678932479189,79.2678134751207,79.2678669344418,79.2678751506128,79.2678687672615,79.2678655382128,79.2678652624499,79.2679524932335,79.2676372048661,79.267674173673,79.2675110584211,79.2671369254615,79.2675965468183,0
0.105555555555556,65.0994045644406,30.0001381927171,30.0001793197904,30.0004186802937,30.0004955727338,30.0005139599338,30.0005076814557,30.0004692363177,30.000395481337,30.0000754379802,30.0005622789716,30.0009106337804,30.0015849572034,30.0030456022026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.2342575666,79.2677439165732,79.2676642708175,79.2677176136814,79.2677257847952,79.2677193884155,79.2677161427544,79.2677158381246,79.267802833178,79.2674882758546,79.2675251103378,79.2673622869428,79.2669888393417,79.2674475112178,0
0.105833333333333,65.0991601495036,30.0001382668656,30.0001792664123,30.0004181375437,30.0004948353231,30.0005131658373,30.0005068960926,30.0004685341525,30.0003949597692,30.000075694654,30.0005613925919,30.0009089829141,30.0015819236233,30.0030397009077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.233451657148,79.2675948732584,79.2675153544306,79.2675685810579,79.2675767072726,79.2675702979604,79.2675670357806,79.267566702416,79.2676534623078,79.2673396345206,79.2673763350766,79.2672138031486,79.2668410399379,79.2672987640091,0
0.106111111111111,65.0989162723556,30.0001383398439,30.0001792122193,30.000417594829,30.0004940983962,30.0005123723808,30.0005061113699,30.0004678324743,30.0003944382958,30.000075949732,30.0005605070094,30.0009073343168,30.0015788947209,30.0030338089339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.23264730483,79.2674461175235,79.2673667255086,79.2674198361197,79.2674279175929,79.2674214954437,79.2674182168385,79.2674178548711,79.2675043801685,79.2671912804126,79.2672278474366,79.2670656065856,79.2666935267978,79.2671503047376,0
0.106388888888889,65.0986729319586,30.000138411657,30.0001791572152,30.0004170521526,30.0004933619553,30.0005115795662,30.000505327289,30.0004671312848,30.000393916919,30.00007620322,30.0005596222256,30.0009056879878,30.0015758704923,30.0030279262727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.231844507197,79.267297648918,79.2672183836008,79.2672713784157,79.2672794153045,79.2672729804135,79.267269685476,79.2672692950371,79.2673555863063,79.2670432130791,79.2670796469655,79.2669176968017,79.2665462994698,79.2670021329496,0
0.106666666666667,65.0984301272766,30.0001384823097,30.0001791014042,30.0004165095175,30.0004926260022,30.0005107873948,30.0005045438515,30.0004664305859,30.0003933956416,30.0000764551237,30.0005587382419,30.0009040439262,30.0015728509335,30.0030220529154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.231043261802,79.2671494669915,79.2670703282566,79.267123207495,79.2671311999561,79.267124752418,79.2671214412409,79.2671210224617,79.2672070802675,79.2668954320692,79.2669317332113,79.266770073345,79.2663993575023,79.2668542481915,0
0.106944444444444,65.098187857275,30.000138551807,30.0001790447903,30.0004159669266,30.000491890539,30.0005099958685,30.000503761059,30.0004657303793,30.000392874466,30.0000767054488,30.0005578550598,30.000902402131,30.0015698360408,30.0030161888536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.230243566199,79.2670015712941,79.266922559026,79.2669753229073,79.2669832710969,79.2669768110062,79.266973483682,79.2669730366929,79.267058861599,79.2667479369324,79.2667841057225,79.2666227357642,79.2662527004447,79.2667066500101,0
0.107222222222222,65.0979461209208,30.0001386201538,30.0001789873773,30.0004154243828,30.0004911555678,30.0005092049888,30.0005029789131,30.0004650306668,30.0003923533947,30.0000769542009,30.0005569726805,30.0009007626015,30.0015668258102,30.0030103340787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.229445417947,79.2668539613765,79.2667750754594,79.2668277242026,79.2668356282765,79.2668291557272,79.266825812348,79.2668253372792,79.266910929848,79.2666007272187,79.2666367640479,79.2664756836082,79.2661063278462,79.2665593379528,0
0.1075,65.0977049171827,30.0001386873548,30.0001789291694,30.0004148818889,30.0004904210904,30.0005084147573,30.0005021974153,30.0004643314501,30.0003918324303,30.0000772013859,30.0005560911056,30.0008991253367,30.0015638202378,30.0030044885821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.228648814605,79.2667066367895,79.2666278771075,79.2666804109312,79.2666882710448,79.2666817861307,79.2666784267882,79.2666779237694,79.2667632845622,79.2664538024783,79.2664897077369,79.2663289164263,79.2659602392568,79.2664123115674,0
0.107777777777778,65.0974642450311,30.0001387534151,30.0001788701705,30.000414339448,30.0004896871088,30.0005076251755,30.0005014165672,30.000463632731,30.0003913115751,30.0000774470093,30.0005552103364,30.0008974903357,30.0015608193197,30.0029986523553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.227853753735,79.2665595970846,79.2664809635214,79.266533382644,79.2665411989521,79.2665347017667,79.2665313265524,79.2665307957129,79.2666159252897,79.2663071622618,79.2663429363391,79.2661824337685,79.2658144342268,79.2662655704018,0
0.108055555555556,65.0972241034378,30.0001388183394,30.0001788103844,30.0004137970629,30.0004889536251,30.0005068362451,30.0005006363702,30.0004629345113,30.0003907908317,30.0000776910767,30.0005543303742,30.0008958575977,30.001557823052,30.0029928253897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.2270602329,79.2664128418134,79.2663343342527,79.2663866388923,79.2663944115494,79.2663879021856,79.2663845111906,79.2663839526593,79.2664688515788,79.2661608061205,79.2661964494047,79.2660362351849,79.2656689123069,79.2661191140048,0
0.108333333333333,65.0969844913764,30.0001388821325,30.0001787498152,30.0004132547365,30.0004882206412,30.0005060479676,30.0004998568258,30.0004622367927,30.0003902702026,30.0000779335939,30.0005534512206,30.0008942271217,30.0015548314308,30.0029870076767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.226268249667,79.2662663705281,79.2661879888533,79.2662401792276,79.2662479083877,79.2662413869383,79.2662379802534,79.2662373941587,79.2663220629787,79.2660147336059,79.2660502464841,79.2658903202261,79.2655236730482,79.2659729419253,0
0.108611111111111,65.096745407822,30.0001389447993,30.0001786884668,30.0004127124715,30.000487488159,30.0005052603446,30.0004990779357,30.0004615395768,30.0003897496902,30.0000781745665,30.0005525728767,30.0008925989068,30.0015518444522,30.0029811992075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.225477801604,79.2661201827813,79.2660419268757,79.2660940032021,79.2661016890186,79.266095155576,79.2660917332916,79.2660911197616,79.2661755590384,79.2658689442698,79.2659043271284,79.2657446884433,79.2653787160023,79.2658270537126,0
0.108888888888889,65.0965068517515,30.0001390063446,30.000178626343,30.0004121702709,30.0004867561804,30.0005044733777,30.0004982997012,30.0004608428654,30.0003892292969,30.0000784139999,30.000551695344,30.000890972952,30.0015488621121,30.0029753999737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.224688886282,79.2659742781258,79.2658961478725,79.265948110368,79.2659557529941,79.2659492076503,79.2659457698567,79.2659451290189,79.2660293393077,79.2657234376646,79.2657586908887,79.2655993393878,79.2652340407211,79.2656814489166,0
0.109166666666667,65.0962688221432,30.0001390667732,30.0001785634479,30.0004116281375,30.0004860247073,30.0005036870683,30.0004975221238,30.0004601466602,30.0003887090251,30.0000786518999,30.0005508186239,30.0008893492565,30.0015458844067,30.0029696099665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.223901501274,79.2658286561152,79.265750651397,79.2658025002783,79.2658100998668,79.2658035427133,79.2658000895003,79.265799421482,79.2658834033369,79.2655782133431,79.2656133373169,79.2654542726115,79.265089646757,79.2655361270875,0
0.109444444444444,65.0960313179771,30.0001391260898,30.0001784997851,30.0004110860741,30.0004852937417,30.0005029014179,30.0004967452051,30.0004594509628,30.0003881888774,30.0000788882719,30.0005499427175,30.0008877278192,30.0015429113321,30.0029638291774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.223115644156,79.2656833163031,79.2656054370027,79.2656571724863,79.2656647291892,79.2656581603175,79.2656546917747,79.2656539967027,79.2657377506763,79.2654332708584,79.2654682659651,79.2653094876667,79.2649455336629,79.2653910877758,0
0.109722222222222,65.0957943382348,30.0001391842991,30.0001784353587,30.0004105440834,30.0004845632855,30.0005021164282,30.0004959689464,30.000458755775,30.000387668856,30.0000791231216,30.0005490676263,30.0008861086393,30.0015399428841,30.0029580575975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.222331312504,79.2655382582438,79.2654605042435,79.2655121265456,79.2655196405148,79.2655130600157,79.2655095762324,79.2655088542329,79.265592380877,79.265288609764,79.2653234763859,79.2651649841061,79.2648017009919,79.2652463305328,0
0.11,65.0955578818996,30.000139241406,30.0001783701725,30.0004100021684,30.0004838333404,30.0005013321006,30.0004951933492,30.0004580610984,30.0003871489634,30.0000793564544,30.0005481933515,30.0008844917157,30.001536979059,30.0029522952183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.221548503898,79.2653934814917,79.265315852674,79.2653673620102,79.265374833397,79.2653682413613,79.2653647424263,79.2653639936254,79.2654472934902,79.265144229614,79.2651789681322,79.2650207614828,79.2646581482976,79.2651018549097,0
0.110277777777778,65.0953219479562,30.0001392974151,30.0001783042303,30.0004094603318,30.0004831039085,30.0005005484365,30.0004944184151,30.0004573669347,30.0003866292019,30.0000795882759,30.0005473198945,30.0008828770474,30.0015340198526,30.002946542031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.22076721592,79.2652489856019,79.2651714818489,79.2652228784346,79.26523030739,79.2652237039079,79.2652201899099,79.2652194144331,79.2653024880679,79.2650001299627,79.2650347407576,79.2648768193503,79.2645148751341,79.2649576604586,0
0.110555555555556,65.0950865353912,30.0001393523312,30.0001782375359,30.0004089185763,30.0004823749916,30.0004997654376,30.0004936441453,30.0004566732854,30.000386109574,30.0000798185916,30.0005464472565,30.0008812646336,30.001531065261,30.0029407980269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.219987446154,79.2651047701298,79.2650273913234,79.2650786753738,79.2650860620481,79.2650794472097,79.2650759182369,79.2650751162093,79.2651579641622,79.264856310365,79.2648907938157,79.2647331572626,79.2643718810559,79.2648137467317,0
0.110833333333333,65.0948516431925,30.000139406159,30.0001781700932,30.0004083769046,30.0004816465915,30.0004989831052,30.0004928705413,30.0004559801523,30.0003855900819,30.0000800474069,30.0005455754388,30.0008796544731,30.0015281152802,30.0029350631972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.219209192187,79.2649608346312,79.2648835806531,79.2649347523829,79.2649420969264,79.2649354708211,79.2649319269617,79.264931098508,79.2650137213258,79.2647127703761,79.2647471268609,79.2645897747741,79.2642291656179,79.2646701132818,0
0.111111111111111,65.0946172703498,30.000139458903,30.000178101906,30.0004078353196,30.00048091871,30.0004982014407,30.0004920976046,30.000455287537,30.0003850707281,30.0000802747274,30.0005447044426,30.000878046565,30.0015251699061,30.0029293375333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.218432451608,79.2648171786622,79.2647400493941,79.2647911090178,79.2647984115799,79.2647917742972,79.2647882156387,79.2647873608832,79.2648697591116,79.2645695095515,79.2646037394477,79.2644466714394,79.2640867283753,79.2645267596619,0
0.111388888888889,65.0943834158543,30.0001395105681,30.000178032978,30.000407293824,30.000480191349,30.0004974204458,30.0004913253365,30.000454595441,30.0003845515149,30.0000805005584,30.0005438342693,30.0008764409083,30.0015222291349,30.0029236210265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.217657222007,79.2646738017797,79.2645967971029,79.2646477448346,79.2646550055645,79.2646483571933,79.264644783823,79.2646439028897,79.2647260770731,79.2644265274473,79.2644606311313,79.264303846814,79.263944568884,79.2643836854259,0
0.111666666666667,65.0941500786989,30.0001395611588,30.0001779633132,30.0004067524204,30.0004794645103,30.0004966401217,30.0004905537384,30.000453903866,30.0003840324445,30.0000807249055,30.00054296492,30.000874837502,30.0015192929624,30.0029179136678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.216883500977,79.2645307035404,79.2644538233362,79.2645046593898,79.2645118784362,79.264505219065,79.2645016310702,79.2645007240825,79.2645826747642,79.2642838236201,79.2643178014671,79.2641613004532,79.2638026867001,79.2642408901275,0
0.111944444444444,65.093917257878,30.0001396106798,30.0001778929151,30.0004062111116,30.0004787381957,30.00049586047,30.0004897828117,30.0004532128135,30.0003835135193,30.000080947774,30.0005420963959,30.0008732363451,30.0015163613846,30.0029122154485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.216111286115,79.264387883502,79.2643111276514,79.2643618522403,79.2643690297516,79.2643623594687,79.264358756936,79.264357824017,79.2644395517393,79.2641413976266,79.264175250011,79.2640190319133,79.2636610813801,79.2640983733212,0
0.112222222222222,65.0936849523877,30.0001396591357,30.0001778217876,30.0004056699002,30.0004780124069,30.0004950814921,30.0004890125577,30.0004525222853,30.0003829947417,30.0000811691693,30.0005412286984,30.0008716374364,30.0015134343975,30.00290652636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.215340575017,79.2642453412223,79.2641687096061,79.2642193229435,79.2642264590675,79.264219777961,79.2642161609769,79.2642152022492,79.2642967075529,79.2639992490243,79.2640329763194,79.2638770407506,79.2635197524811,79.2639561345619,0
0.1125,65.0934531612256,30.0001397065311,30.0001777499344,30.000405128789,30.0004772871459,30.0004943031893,30.0004882429779,30.0004518322827,30.0003824761138,30.0000813890968,30.0005403618286,30.0008700407751,30.001510511997,30.0029008463932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.214571365285,79.2641030762595,79.2640265687584,79.2640770710572,79.2640841659414,79.2640774740988,79.2640738427494,79.2640728583354,79.2641541417603,79.2638573773707,79.263890979949,79.263735326522,79.2633786995606,79.2638141734048,0
0.112777777777778,65.093221883391,30.0001397528706,30.0001776773592,30.0004045877806,30.0004765624143,30.0004935255631,30.0004874740736,30.0004511428074,30.0003819576381,30.000081607562,30.0005394957878,30.0008684463599,30.0015075941791,30.0028951755395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.21380365452,79.2639610881723,79.2638847046669,79.2639350961396,79.2639421499309,79.2639354474395,79.2639318018107,79.2639307918323,79.2640118539169,79.263715782224,79.2637492604569,79.2635938887849,79.2632379221762,79.2636724894057,0
0.113055555555556,65.0929911178846,30.0001397981588,30.0001776040658,30.0004040468776,30.0004758382139,30.0004927486148,30.0004867058461,30.000450453861,30.0003814393167,30.0000818245701,30.000538630577,30.00086685419,30.0015046809397,30.00288951379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.213037440327,79.2638193765199,79.2637431168904,79.2637933977493,79.2638004105944,79.2637936975411,79.2637900377185,79.263789002297,79.2638698435789,79.2635744631428,79.2636078174008,79.2634527270969,79.2630974198864,79.2635310821207,0
0.113333333333333,65.0927608637089,30.0001398424002,30.0001775300579,30.0004035060828,30.0004751145465,30.0004919723459,30.0004859382968,30.0004497654449,30.0003809211519,30.0000820401265,30.0005377661975,30.0008652642641,30.0015017722748,30.0028838611359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.212272720312,79.2636779408617,79.2636018049884,79.2636519754452,79.2636589474903,79.2636522239618,79.2636485500305,79.2636474892871,79.2637281103025,79.263433419686,79.2634666503386,79.2633118410162,79.2629571922499,79.2633899511063,0
0.113611111111111,65.0925311198679,30.0001398855995,30.0001774553391,30.0004029653987,30.0004743914138,30.0004911967576,30.0004851714269,30.0004490775608,30.0003804031459,30.0000822542365,30.0005369026505,30.0008636765813,30.0014988681803,30.0028782175683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.211509492086,79.2635367807577,79.2634607685207,79.2635108287869,79.2635177601777,79.2635110262603,79.2635073383053,79.2635062523607,79.2635866536447,79.2632926514131,79.2633257588288,79.2631712301015,79.2628172388257,79.2632490959195,0
0.113888888888889,65.0923018853672,30.000139927761,30.0001773799132,30.0004024248279,30.0004736688175,30.0004904218515,30.0004844052378,30.0004483902101,30.0003798853011,30.0000824669055,30.0005360399372,30.0008620911404,30.001495968652,30.0028725830783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.21074775326,79.2633958957683,79.2633200070473,79.2633699573343,79.2633768482161,79.2633701039957,79.2633664021017,79.2633652910761,79.2634454731626,79.2631521578839,79.2631851424302,79.2630308939117,79.2626775591736,79.2631085161177,0
0.114166666666667,65.0920731592139,30.0001399688895,30.0001773037837,30.000401884373,30.0004729467594,30.0004896476288,30.0004836397308,30.0004477033944,30.0003793676195,30.0000826781386,30.0005351780586,30.0008605079404,30.0014930736859,30.0028669576571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.209987501447,79.2632552854542,79.2631795201288,79.2632293606475,79.2632362111652,79.2632294567276,79.2632257409788,79.2632246049921,79.2633045684139,79.2630119386585,79.2630448007021,79.2628908320061,79.2625381528533,79.2629682112588,0
0.114444444444444,65.0918449404169,30.0001400089892,30.0001772269545,30.0004013440367,30.0004722252411,30.0004888740908,30.0004828749072,30.0004470171151,30.0003788501035,30.0000828879413,30.0005343170159,30.0008589269802,30.0014901832779,30.0028613412959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.209228734264,79.2631149493765,79.2630393073264,79.2630890382873,79.2630958485854,79.2630890840158,79.2630853544964,79.263084193668,79.2631639389568,79.2628719932976,79.2629047332042,79.2627510439448,79.2623990194254,79.262828180901,0
0.114722222222222,65.0916172279865,30.0001400480649,30.000177149429,30.0004008038215,30.0004715042644,30.000488101239,30.0004821107682,30.0004463313738,30.0003783327553,30.0000830963188,30.0005334568103,30.0008573482586,30.0014872974239,30.0028557339856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.208471449329,79.2629748870969,79.2628993682014,79.2629489898149,79.2629557600374,79.2629489854208,79.2629452422145,79.2629440566635,79.2630235843497,79.2627323213623,79.2627649394966,79.2626115292879,79.2622601584506,79.2626884246029,0
0.115,65.0913900209346,30.0001400861208,30.000177071211,30.0004002637299,30.0004707838309,30.0004873290746,30.0004813473152,30.000445646172,30.000377815577,30.0000833032762,30.0005325974429,30.0008557717746,30.0014844161198,30.0028501357174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.207715644262,79.2628350981774,79.2627597023158,79.2628092147917,79.2628159450822,79.2628091605033,79.2628054036935,79.2628041935388,79.2628835041517,79.2625929224142,79.26262541914,79.2624722875961,79.2621215694904,79.2625489419239,0
0.115277777777778,65.0911633182748,30.0001401231616,30.000176992304,30.0003997237646,30.0004700639423,30.0004865575989,30.0004805845494,30.000444961511,30.0003772985708,30.0000835088189,30.0005317389147,30.0008541975271,30.0014815393615,30.0028445464823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.206961316688,79.2626955821805,79.2626203092317,79.2626697127797,79.2626764032815,79.2626696088247,79.2626658384946,79.2626646038542,79.2627436979221,79.2624537960151,79.2624861716951,79.2623333184306,79.2619832521063,79.2624097324233,0
0.115555555555556,65.0909371190221,30.0001401591916,30.0001769127117,30.0003991839281,30.0004693446003,30.0004857868132,30.0004798224721,30.0004442773925,30.0003767817389,30.0000837129521,30.000530881227,30.0008526255149,30.0014786671447,30.0028389662715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.20620846423,79.2625563386689,79.2624811885119,79.2625304833413,79.2625371341972,79.2625303299464,79.2625265461789,79.2625252871709,79.2626041652206,79.2623149417274,79.2623471967236,79.262194621353,79.2618452058606,79.2622707956611,0
0.115833333333333,65.0907114221932,30.0001401942152,30.0001768324376,30.0003986442229,30.0004686258066,30.0004850167189,30.0004790610844,30.0004435938177,30.0003762650834,30.0000839156809,30.0005300243807,30.0008510557368,30.0014757994655,30.002833395076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.205457084518,79.2624173672061,79.2623423397195,79.2623915260392,79.2623981373917,79.2623913234307,79.2623875263082,79.2623862430501,79.2624649056077,79.2621763591138,79.2622084937871,79.2620561959252,79.2617074303158,79.2621321311979,0
0.116111111111111,65.0904862268063,30.000140228237,30.0001767514853,30.0003981046515,30.0004679075628,30.0004842473172,30.0004783003877,30.0004429107883,30.0003757486066,30.0000841170106,30.000529168377,30.0008494881918,30.0014729363196,30.0028278328869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.204707175181,79.2622786673556,79.262203762418,79.2622528404369,79.2622594124277,79.2622525888399,79.2622487784449,79.2622474710537,79.2623259186438,79.2620380477376,79.2620700624479,79.2619180417096,79.2615699250349,79.2619937385945,0
0.116388888888889,65.0902615318814,30.0001402612612,30.0001766698585,30.0003975652165,30.0004671898705,30.0004834786094,30.0004775403832,30.0004422283056,30.0003752323105,30.0000843169463,30.000528313217,30.0008479228787,30.0014700777029,30.0028222796951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.203958733851,79.2621402386816,79.2620654561715,79.2621144260977,79.2621209588686,79.262114125737,79.2621103021514,79.262108970744,79.2621872038901,79.2619000071624,79.2619319022687,79.2617801582692,79.2614326895813,79.261855617412,0
0.116666666666667,65.0900373364398,30.0001402932924,30.0001765875606,30.0003970259202,30.0004664727313,30.0004827105968,30.0004767810721,30.000441546371,30.0003747161972,30.0000845154932,30.0005274589017,30.0008463597963,30.0014672236112,30.0028167354917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.203211758163,79.2620020807487,79.2619274205443,79.261976282586,79.261982776278,79.2619759336854,79.2619720969908,79.2619707416835,79.2620487609082,79.2617622369522,79.2617940128127,79.2616425451671,79.2612957235189,79.2617177672123,0
0.116944444444444,65.0898136395044,30.0001403243348,30.0001765045953,30.0003964867653,30.0004657561469,30.0004819432806,30.0004760224555,30.000440864986,30.000374200269,30.0000847126564,30.0005266054321,30.0008447989435,30.0014643740404,30.0028112002677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.202466245754,79.2618641931218,79.2617896551012,79.2618384094661,79.26184486422,79.2618380122488,79.2618341625267,79.2618327834354,79.26191058926,79.2616247366715,79.2616563936434,79.2615052019671,79.261159026412,79.2615801875575,0
0.117222222222222,65.0895904400998,30.0001403543929,30.000176420966,30.0003959477542,30.0004650401189,30.000481176662,30.0004752645348,30.000440184152,30.0003736845279,30.000084908441,30.0005257528094,30.0008432403191,30.0014615289863,30.0028056740142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.201722194263,79.2617265753663,79.2616521594075,79.2617008063029,79.261707222259,79.2617003609915,79.2616964983228,79.2616950955632,79.2617726885078,79.2614875058853,79.2615190443248,79.2613681282333,79.2610225978254,79.2614428780102,0
0.1175,65.0893677372521,30.000140383471,30.0001763366762,30.0003954088894,30.0004643246488,30.0004804107423,30.000474507311,30.0004395038704,30.000373168976,30.0000851028522,30.0005249010345,30.000841683922,30.0014586884448,30.0028001567221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.200979601333,79.261589227048,79.2615149330289,79.2615634726619,79.2615698499601,79.261562979478,79.2615591039437,79.2615576776309,79.2616350582146,79.2613505441588,79.2613819644212,79.2612313235303,79.2608864373242,79.2613058381334,0
0.117777777777778,65.089145529989,30.0001404115734,30.0001762517295,30.0003948701732,30.0004636097383,30.0004796455228,30.0004737507854,30.0004388241426,30.0003726536153,30.000085295895,30.0005240501085,30.0008401297508,30.0014558524116,30.0027946483824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.200238464606,79.2614521477333,79.2613779755314,79.2614264081088,79.2614327468886,79.2614258672733,79.261421978954,79.2614205292028,79.2614976979434,79.2612138510578,79.2612451534975,79.2610947874232,79.260750544474,79.2611690674906,0
0.118055555555556,65.0889238173397,30.0001404387044,30.0001761661294,30.0003943316081,30.0004628953889,30.0004788810046,30.0004729949591,30.0004381449699,30.0003721384481,30.0000854875746,30.0005232000324,30.0008385778045,30.0014530208825,30.0027891489861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.19949878173,79.2613153369886,79.2612412864816,79.2612896122098,79.2612959126103,79.2612890239431,79.2612851229189,79.2612836498438,79.2613606072582,79.2610774261485,79.2611086111189,79.2609585194772,79.2606149188408,79.2610325656457,0
0.118333333333333,65.0887025983351,30.0001404648684,30.0001760798794,30.0003937931966,30.0004621816021,30.0004781171889,30.0004722398334,30.0004374663537,30.0003716234762,30.0000856778959,30.0005223508071,30.0008370280819,30.0014501938534,30.0027836585241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.198760550353,79.2611787943811,79.2611048654463,79.2611530845314,79.2611593466914,79.2611524490531,79.261148535404,79.2611470391191,79.2612237857228,79.2609412689976,79.2609723368512,79.2608225192584,79.2604795599912,79.2608963321629,0
0.118611111111111,65.0884818720074,30.0001404900697,30.0001759929829,30.0003932549411,30.0004614683797,30.000477354077,30.0004714854092,30.0004367882955,30.0003711087019,30.0000858668641,30.0005215024338,30.0008354805817,30.0014473713201,30.0027781769874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.198023768126,79.2610425194784,79.2609687119931,79.2610168246409,79.2610230486985,79.2610161421698,79.2610122159754,79.2610106965943,79.261087232902,79.2608053791721,79.2608363302605,79.2606867863329,79.260344467492,79.2607603666071,0
0.118888888888889,65.0882616373908,30.0001405143125,30.0001759054434,30.000392716844,30.000460755723,30.0004765916701,30.0004707316879,30.0004361107964,30.0003705941271,30.0000860544841,30.0005206549134,30.0008339353028,30.0014445532783,30.0027727043669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.197288432703,79.2609065118484,79.2608328256896,79.2608808321057,79.2608870181989,79.2608801028598,79.2608761641997,79.2608746218356,79.2609509483606,79.2606697562394,79.2607005909133,79.2605513202677,79.2602096409106,79.2606246685435,0
0.119166666666667,65.0880418935205,30.0001405376011,30.0001758172643,30.0003921789076,30.0004600436336,30.0004758299692,30.0004699786706,30.000435433858,30.0003700797539,30.0000862407611,30.0005198082469,30.0008323922439,30.0014417397238,30.0027672406536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.19655454174,79.2607707710595,79.2606972061041,79.2607451064936,79.2607512547599,79.2607443306905,79.2607403796436,79.2607388144096,79.2608149316642,79.2605343997676,79.2605651183767,79.2604161206297,79.2600750798148,79.2604892375377,0
0.119444444444444,65.0878226394337,30.0001405599398,30.0001757284491,30.0003916411343,30.0004593321131,30.0004750689757,30.0004692263583,30.0004347574815,30.0003695655843,30.0000864256999,30.0005189624352,30.0008308514037,30.0014389306524,30.0027617858384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.195822092893,79.2606352966803,79.2605618528054,79.260609647373,79.2606157579494,79.2606088252294,79.2606048618746,79.2606032738831,79.2606791823785,79.2603993093248,79.2604299122181,79.2602811869867,79.2599407837728,79.2603540731558,0
0.119722222222222,65.087603874169,30.0001405813328,30.0001756390013,30.0003911035266,30.0004586211629,30.0004743086906,30.0004684747521,30.0004340816682,30.0003690516203,30.0000866093056,30.0005181174793,30.0008293127811,30.0014361260599,30.0027563399122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.195091083825,79.2605000882803,79.2604267653623,79.2604744543128,79.260480527336,79.2604735860446,79.2604696104604,79.2604679998236,79.2605437000698,79.26026448448,79.2602949720053,79.2601465189066,79.2598067523533,79.2602191749643,0
0.12,65.0873855967665,30.0001406017844,30.0001755489242,30.0003905660867,30.0004579107846,30.0004735491152,30.0004677238533,30.0004334064195,30.000368537864,30.0000867915832,30.0005172733802,30.0008277763748,30.0014333259421,30.0027509028659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.194361512198,79.260365145429,79.2602919433446,79.2603395268821,79.2603455624883,79.2603386127046,79.2603346249693,79.260332991799,79.260408484305,79.2601299248023,79.2601602973067,79.260012115958,79.2596729851253,79.2600845425302,0
0.120277777777778,65.087167806268,30.0001406212987,30.0001754582212,30.0003900288171,30.0004572009796,30.0004727902505,30.0004669736628,30.0004327317367,30.0003680243172,30.0000869725377,30.0005164301388,30.0008262421835,30.0014305302946,30.0027454746904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.193633375677,79.2602304676965,79.2601573863221,79.2602048646504,79.2602108629757,79.2602039047784,79.2601999049699,79.2601982493776,79.260273534651,79.2599956298614,79.260025887691,79.2598779777098,79.2595394816585,79.2599501754209,0
0.120555555555556,65.0869505017166,30.0001406398799,30.0001753668957,30.0003894917199,30.0004564917495,30.0004720320977,30.0004662241818,30.0004320576211,30.0003675109821,30.0000871521738,30.000515587756,30.0008247102061,30.0014277391133,30.0027400553767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.192906671929,79.2600960546534,79.2600230938652,79.260070467188,79.2600764283677,79.2600694618352,79.2600654500313,79.2600637721279,79.2601388506757,79.2598615992274,79.2598917427273,79.2597441037313,79.2594062415228,79.2598160732042,0
0.120833333333333,65.0867336821574,30.0001406575323,30.0001752749512,30.0003889547977,30.0004557830957,30.0004712746579,30.0004654754114,30.0004313840739,30.0003669978606,30.0000873304967,30.0005147462328,30.0008231804412,30.0014249523939,30.0027346449155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.192181398625,79.2599619058706,79.2598890655448,79.2599363340654,79.2599422582345,79.2599352834449,79.259931259723,79.2599295596193,79.2600044319469,79.2597278324708,79.2597578619853,79.2596104935923,79.2592732642886,79.2596822354484,0
0.121111111111111,65.0865173466365,30.00014067426,30.0001751823909,30.0003884180526,30.0004550750196,30.0004705179323,30.0004647273527,30.0004307110965,30.0003664849546,30.0000875075112,30.0005139055701,30.0008216528876,30.0014221701321,30.0027292432977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.191457553437,79.2598280209194,79.259755300932,79.2598024648533,79.2598083521466,79.2598013691778,79.2597973336149,79.2597956114211,79.2598702780332,79.2595943291624,79.259624245035,79.2594771468631,79.2591405495268,79.2595486617222,0
0.121388888888889,65.0863014942019,30.0001406900672,30.0001750892183,30.000387881487,30.0004543675228,30.0004697619219,30.0004639800066,30.0004300386901,30.0003659722662,30.0000876832222,30.0005130657688,30.0008201275439,30.0014193923236,30.0027238505142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.190735134039,79.2596943993717,79.2596217995986,79.2596688591233,79.2596747096751,79.2596677186045,79.2596636712775,79.2596619271036,79.2597363885035,79.2594610888738,79.2594908914469,79.2593440631144,79.2590080968087,79.2594153515949,0
0.121666666666667,65.0860861239031,30.0001407049579,30.0001749954366,30.0003873451032,30.0004536606067,30.0004690066278,30.0004632333743,30.000429366856,30.0003654597972,30.0000878576347,30.0005122268298,30.000818604409,30.0014166189643,30.0027184665559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.190014138109,79.2595610407996,79.2594885611166,79.259535516447,79.2595413303912,79.259534331296,79.2595302722816,79.2595285062371,79.2596027629271,79.2593281111767,79.259357800792,79.2592112419171,79.258875905706,79.2592823046359,0
0.121944444444444,65.085871234791,30.0001407189365,30.0001749010493,30.0003868089034,30.0004529542727,30.0004682520512,30.0004624874568,30.0004286955955,30.0003649475495,30.0000880307534,30.000511388754,30.0008170834815,30.0014138500498,30.0027130914135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.189294563327,79.259427944776,79.2593555850587,79.2594024363968,79.2594082138668,79.259401206824,79.2593971361985,79.2593953483926,79.2594694008738,79.2591953956434,79.2592249726415,79.259078682843,79.258743975791,79.2591495204155,0
0.122222222222222,65.0856568259183,30.0001407320069,30.0001748060596,30.0003862728899,30.0004522485223,30.0004674981931,30.0004617422551,30.0004280249097,30.0003644355253,30.0000882025832,30.0005105515422,30.0008155647601,30.0014110855758,30.002707725078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.188576407373,79.2592951108739,79.2592228709978,79.2592696185452,79.2592753596743,79.2592683447604,79.2592642625997,79.2592624531414,79.2593363019139,79.2590629418466,79.2590924065673,79.2589463854639,79.2586123066363,79.259016998504,0
0.1225,65.085442896339,30.0001407441733,30.0001747104709,30.000385737065,30.0004515433568,30.0004667450547,30.0004609977704,30.0004273548,30.0003639237262,30.0000883731291,30.0005097151954,30.0008140482435,30.001408325538,30.0027023675401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.187859667933,79.2591625386668,79.2590904185072,79.2591370624655,79.2591427673862,79.2591357446776,79.2591316510576,79.2591298200552,79.2592034656181,79.2589307493594,79.2589601021416,79.2588143493524,79.2584808978148,79.2588847384724,0
0.122777777777778,65.0852294451086,30.0001407554398,30.0001746142864,30.0003852014309,30.0004508387777,30.0004659926369,30.0004602540035,30.0004266852676,30.0003634121543,30.0000885423957,30.0005088797144,30.0008125339305,30.0014055699322,30.0026970187907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.187144342692,79.2590302277287,79.258958227161,79.2590047677311,79.2590104365758,79.2590034061485,79.2589993011446,79.2589974487062,79.2590708915574,79.2587988177554,79.2588280589372,79.2586825740812,79.2583497489003,79.2587527398921,0
0.123055555555556,65.0850164712845,30.0001407658104,30.0001745175095,30.0003846659899,30.0004501347863,30.0004652409408,30.0004595109555,30.0004260163136,30.0003629008114,30.000088710388,30.0005080451001,30.0008110218197,30.001402818754,30.0026916788205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.186430429341,79.258898177634,79.2588262965332,79.258872733916,79.2588783668167,79.2588713287464,79.2588672124338,79.2588653386672,79.2589385793034,79.2586671466086,79.258696276527,79.2585510592238,79.2582188594666,79.2586210023349,0
0.123333333333333,65.0848039739252,30.0001407752893,30.0001744201434,30.0003841307441,30.0004494313841,30.0004644899674,30.0004587686274,30.0004253479393,30.0003623896995,30.0000888771106,30.0005072113532,30.0008095119097,30.0014000719991,30.0026863476204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.185717925569,79.2587663879576,79.2586946261988,79.2587409605947,79.2587465576828,79.2587395120449,79.2587353844986,79.2587334895112,79.2588065284282,79.2585357354935,79.2585647544848,79.2584198043538,79.2580882290881,79.2584895253731,0
0.123611111111111,65.0845919520911,30.0001407838804,30.0001743221914,30.0003835956958,30.0004487285725,30.0004637397179,30.0004580270203,30.0004246801459,30.0003618788204,30.0000890425686,30.0005063784748,30.0008080041993,30.0013973296633,30.0026810251812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.185006829072,79.2586348582746,79.2585632157328,79.2586094473419,79.2586150087487,79.2586079556183,79.258603816913,79.2586019008117,79.2586747385042,79.2584045839849,79.2584334923844,79.2582888090455,79.2579578573397,79.2583583085794,0
0.123888888888889,65.0843804048438,30.0001407915879,30.0001742236568,30.0003830608471,30.0004480263527,30.0004629901932,30.0004572861351,30.0004240129346,30.0003613681759,30.0000892067664,30.0005055464655,30.0008064986871,30.0013945917421,30.0026757114935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.184297137545,79.258503588161,79.2584320647108,79.2584781937329,79.2584837195891,79.2584766590412,79.2584725092512,79.2584705721427,79.2585432091042,79.2582736916581,79.2583024898004,79.2581580728735,79.2578277437966,79.2582273515271,0
0.124166666666667,65.0841693312467,30.0001407984157,30.0001741245427,30.0003825262004,30.0004473247263,30.0004622413944,30.0004565459727,30.0004233463065,30.000360857768,30.0000893697091,30.0005047153261,30.0008049953717,30.0013918582313,30.0026704065483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.183588848687,79.2583725771927,79.2583011727088,79.2583471993435,79.2583526897796,79.2583456218885,79.258341461088,79.2583395030787,79.2584119398017,79.258143058089,79.2581717463076,79.2580275954128,79.2576978880348,79.2580966537896,0
0.124444444444444,65.0839587303646,30.0001408043679,30.0001740248525,30.0003819917576,30.0004466236944,30.0004614933225,30.0004558065342,30.000422680263,30.0003603475985,30.0000895314012,30.0005038850577,30.0008034942519,30.0013891291266,30.0026651103362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.182881960199,79.2582418249464,79.2581705393034,79.2582164637498,79.2582219188957,79.2582148437358,79.2582106719986,79.2582086931944,79.2582809301703,79.2580126828537,79.2580412614813,79.2578973762391,79.2575682896302,79.257966214941,0
0.124722222222222,65.0837486012639,30.0001408094484,30.0001739245893,30.0003814575211,30.0004459232585,30.0004607459784,30.0004550678206,30.000422014805,30.0003598376692,30.0000896918475,30.0005030556608,30.0008019953263,30.0013864044236,30.002659822848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.182176469784,79.2581113309991,79.2580401640714,79.2580859865284,79.2580914065138,79.258084324159,79.2580801415587,79.2580781420652,79.2581501797842,79.2578825655288,79.2579110348974,79.2577674149282,79.2574389481595,79.257836034556,0
0.125,65.0835389430124,30.0001408136613,30.0001738237564,30.000380923493,30.0004452234199,30.0004599993632,30.0004543298327,30.0004213499338,30.000359327982,30.0000898510528,30.0005022271363,30.0008004985935,30.0013836841179,30.0026545440745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.181472375148,79.2579810949283,79.2579100465901,79.2579557672564,79.2579611522104,79.2579540627345,79.2579498693445,79.2579478492668,79.2580196882183,79.2577527056916,79.2577810661319,79.2576377110566,79.2573098631999,79.2577061122093,0
0.125277777777778,65.0833297546795,30.0001408170106,30.000173722357,30.0003803896754,30.0004445241799,30.0004592534778,30.0004535925715,30.0004206856506,30.0003588185386,30.0000900090217,30.000501399485,30.0007990040521,30.0013809682052,30.0026492740064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.180769673999,79.2578511163119,79.2577801864375,79.2578258055112,79.2578311555628,79.257824059039,79.2578198549323,79.2578178143754,79.2578894550474,79.2576231029194,79.2576513547617,79.2575082642013,79.2571810343289,79.2575764474765,0
0.125555555555556,65.0831210353362,30.0001408195001,30.0001736203942,30.0003798560704,30.0004438255398,30.0004585083233,30.0004528560379,30.0004200219565,30.0003583093409,30.0000901657589,30.0005005727078,30.0007975117008,30.0013782566812,30.0026440126345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.180068364049,79.2577213947281,79.2576505831916,79.2576961008707,79.2577014161483,79.2576943126498,79.2576900978992,79.2576880369676,79.2577594798473,79.2574937567903,79.2575219003637,79.2573790739393,79.2570524611244,79.2574470399334,0
0.125833333333333,65.082912784055,30.0001408211339,30.0001735178712,30.0003793226803,30.000443127501,30.0004577639007,30.000452120233,30.0004193588526,30.0003578003907,30.0000903212691,30.0004997468052,30.0007960215381,30.0013755495415,30.0026387599494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.179368443009,79.2575919297558,79.2575212364312,79.2575666529134,79.2575719335451,79.2575648231447,79.2575605978227,79.2575585166205,79.2576297621939,79.2573646668827,79.2573927025155,79.2572501398486,79.2569241431649,79.2573178891562,0
0.126111111111111,65.0827049999097,30.0001408219159,30.0001734147912,30.000378789507,30.0004424300647,30.0004570202107,30.0004513851576,30.00041869634,30.0003572916898,30.000090475557,30.0004989217782,30.0007945335628,30.0013728467818,30.0026335159419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.178669908596,79.2574627209742,79.2573921457353,79.2574374612179,79.2574427073315,79.2574355901016,79.2574313542806,79.2574292529116,79.2575003016637,79.2572358327754,79.2572637607952,79.2571214615074,79.2567960800292,79.2571889947217,0
0.126388888888889,65.082497681976,30.00014082185,30.0001733111574,30.0003782565527,30.0004417332322,30.0004562772546,30.0004506508126,30.0004180344198,30.0003567832399,30.0000906286272,30.0004980976274,30.0007930477734,30.0013701483976,30.0026282806027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.177972758527,79.257333767963,79.2572633106835,79.2573085253636,79.2573137370863,79.2573066130993,79.2573023668511,79.2573002454189,79.2573710978335,79.2571072540477,79.2571350747812,79.2569930384942,79.2566682712967,79.2570603562072,0
0.126666666666667,65.0822908293308,30.0001408209401,30.0001732069729,30.0003777238195,30.0004410370048,30.0004555350331,30.0004499171989,30.0004173730933,30.0003562750429,30.0000907804842,30.0004972743536,30.0007915641685,30.0013674543847,30.0026230539225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.177276990523,79.2572050703021,79.2571347308559,79.2571798449301,79.2571850223889,79.2571778917167,79.2571736351131,79.2571714937207,79.2572421502807,79.2569789302795,79.2570066440523,79.2568648703881,79.2565407165471,79.2569319731903,0
0.126944444444444,65.0820844410526,30.0001408191901,30.0001731022408,30.0003771913095,30.0004403413838,30.0004547935472,30.0004491843174,30.0004167123614,30.0003557671005,30.0000909311329,30.0004964519576,30.0007900827467,30.0013647647385,30.0026178358919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.176582602306,79.2570766275723,79.2570064058327,79.2570514194975,79.257056562819,79.2570494255333,79.2570451586458,79.257042997396,79.2571134585831,79.2568508610508,79.2568784681878,79.2567369567688,79.2564134153607,79.256803845249,0
0.127222222222222,65.0818785162214,30.000140816604,30.0001729969643,30.0003766590247,30.0004396463704,30.0004540527978,30.0004484521691,30.0004160522254,30.0003552594145,30.0000910805777,30.0004956304401,30.0007886035067,30.0013620794549,30.0026126265018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.175889591601,79.2569484393544,79.256878335195,79.2569232486464,79.2569283579569,79.256921214129,79.2569169370288,79.256914756024,79.2569850223189,79.2567230459423,79.2567505467677,79.2566092972162,79.2562863673181,79.2566759719619,0
0.1275,65.0816730539189,30.0001408131855,30.0001728911464,30.0003761269673,30.0004389519659,30.0004533127859,30.0004477207548,30.0004153926861,30.0003547519865,30.0000912288232,30.0004948098018,30.0007871264469,30.0013593985292,30.0026074257427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.175197956137,79.2568205052299,79.256750518524,79.2567953319577,79.2568004073831,79.2567932570841,79.2567889698422,79.2567867691844,79.2568568410668,79.2565954845351,79.2566228793719,79.2564818913107,79.2561595720005,79.2565483529081,0
0.127777777777778,65.0814680532281,30.0001408089386,30.0001727847904,30.0003755951392,30.0004382581715,30.0004525735124,30.0004469900753,30.0004147337448,30.0003542448184,30.0000913758741,30.0004939900433,30.0007856515659,30.0013567219572,30.0026022336053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.174507693643,79.2566928247806,79.2566229554014,79.2566676690131,79.2566727106787,79.2566655539794,79.2566612566665,79.2566590364575,79.256728914406,79.2564681764107,79.2564954655814,79.2563547386332,79.2560330289894,79.256420987667,0
0.128055555555556,65.0812635132336,30.0001408038671,30.0001726778992,30.0003750635425,30.0004375649884,30.0004518349782,30.0004462601316,30.0004140754025,30.0003537379119,30.0000915217348,30.0004931711655,30.0007841788624,30.0013540497345,30.0025970500804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.173818801851,79.2565653975889,79.2564956454095,79.2565402593943,79.2565452674252,79.2565381043962,79.2565337970827,79.2565315574239,79.2566012419159,79.2563411211511,79.256368304977,79.2562278387651,79.2559067378668,79.2562938758184,0
0.128333333333333,65.0810594330213,30.0001407979748,30.0001725704759,30.0003745321793,30.000436872418,30.0004510971842,30.0004455309244,30.0004134176603,30.0003532312686,30.00009166641,30.000492353169,30.0007827083349,30.0013513818567,30.0025918751584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.173131278496,79.2564382232374,79.256368588131,79.2564131026836,79.2564180772046,79.2564109079162,79.2564065906723,79.2564043316646,79.2564738231767,79.2562143183386,79.2562413971406,79.256101191288,79.2557806982152,79.2561670169428,0
0.128611111111111,65.080855811679,30.0001407912656,30.0001724625236,30.0003740010515,30.0004361804613,30.0004503601312,30.0004448024547,30.0004127605192,30.0003527248903,30.0000918099041,30.0004915360545,30.000781239982,30.0013487183193,30.0025867088302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.172445121317,79.2563113013094,79.2562417831488,79.2562861984639,79.2562911395993,79.2562839641214,79.256279637017,79.2562773587613,79.2563466577689,79.2560877675563,79.2561147416539,79.2559747957844,79.2556549096176,79.256040410621,0
0.128888888888889,65.0806526482958,30.0001407837432,30.0001723540455,30.0003734701612,30.0004354891196,30.0004496238201,30.0004440747233,30.0004121039803,30.0003522187788,30.0000919522217,30.0004907198227,30.0007797738022,30.0013460591179,30.0025815510864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.171760328051,79.2561846313884,79.2561152300466,79.2561595463184,79.2561644541922,79.2561572725945,79.2561529356993,79.2561506382958,79.2562197452733,79.2559614683872,79.2559883380995,79.2558486518368,79.2555293716573,79.2559140564341,0
0.129166666666667,65.0804499419621,30.0001407754115,30.0001722450444,30.0003729395103,30.0004347983942,30.0004488882519,30.0004433477311,30.0004114480445,30.0003517129356,30.0000920933673,30.0004899044742,30.0007783097941,30.0013434042482,30.0025764019175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.171076896442,79.2560582130587,79.2559889284082,79.2560331458307,79.2560380205666,79.2560308329185,79.2560264863019,79.2560241698506,79.2560930852713,79.2558354204153,79.2558621860603,79.2557227590283,79.2554040839182,79.255787953964,0
0.129444444444444,65.0802476917702,30.0001407662743,30.0001721355235,30.0003724091009,30.0004341082861,30.0004481534274,30.0004426214787,30.000410792713,30.0003512073625,30.0000922333454,30.0004890900097,30.0007768479562,30.0013407537056,30.0025712613143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.170394824234,79.2559320459045,79.2558628778182,79.255906996585,79.2559118383061,79.2559046446769,79.255900288408,79.2558979530085,79.2559666773448,79.2557096232247,79.2557362851197,79.2555971169427,79.2552790459845,79.2556621027928,0
0.129722222222222,65.0800458968135,30.0001407563353,30.0001720254858,30.000371878935,30.0004334187965,30.0004474193474,30.0004418959672,30.0004101379868,30.0003507020611,30.0000923721605,30.00048827643,30.000775388287,30.0013381074859,30.0025661292673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.169714109174,79.2558061295111,79.2557370778614,79.2557810981658,79.2557859069951,79.2557787074535,79.2557743416013,79.255771987353,79.255840521076,79.2555840764001,79.2556106348615,79.2554717251638,79.255154257441,79.2555365025031,0
0.13,65.0798445561873,30.0001407455983,30.0001719149343,30.0003713490144,30.0004327299268,30.0004466860129,30.0004411711972,30.0004094838669,30.0003501970331,30.000092509817,30.0004874637355,30.0007739307851,30.0013354655845,30.0025610057672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.169034749012,79.2556804634637,79.2556115281231,79.2556554501581,79.2556602262181,79.2556530208328,79.2556486454658,79.2556462724678,79.2557146160477,79.2554587795265,79.2554852348699,79.2553465832762,79.2550297178728,79.2554111526781,0
0.130277777777778,65.079643668988,30.000140734067,30.000171803872,30.0003708193412,30.0004320416779,30.0004459534245,30.0004404471696,30.0004088303542,30.0003496922802,30.0000926463193,30.000486651927,30.000772475449,30.001332827997,30.0025558908046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.1683567415,79.2555550473482,79.2554862281891,79.2555300521474,79.2555347955603,79.2555275843995,79.2555231995862,79.255520807937,79.2555889618431,79.2553337321896,79.2553600847297,79.2552216908648,79.2549054268656,79.2552860529011,0
0.130555555555556,65.0794432343138,30.0001407217453,30.0001716923019,30.0003702899174,30.0004313540511,30.0004452215832,30.0004397238852,30.0004081774498,30.000349187804,30.0000927816721,30.0004858410051,30.0007710222773,30.0013301947189,30.0025507843701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.167680084391,79.2554298807508,79.2553611776456,79.2554049037196,79.255409614607,79.255402397739,79.2553980035474,79.2553955933454,79.2554635580458,79.2552089339752,79.2552351840259,79.255097047515,79.2547813840056,79.2551612027563,0
0.130833333333333,65.0792432512642,30.0001407086367,30.0001715802271,30.0003697607448,30.0004306670474,30.0004444904898,30.0004390013447,30.0004075251546,30.0003486836061,30.0000929158795,30.0004850309704,30.0007695712684,30.0013275657459,30.0025456864543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.167004775444,79.2553049632584,79.2552363760792,79.255280004461,79.2552846829445,79.2552774604369,79.255273056935,79.2552706282782,79.2553384042399,79.25508438447,79.2551105323443,79.2549726528126,79.2546575888792,79.2550366018281,0
0.131111111111111,65.0790437189404,30.000140694745,30.0001714676503,30.0003692318254,30.0004299806682,30.0004437601452,30.000438279549,30.0004068734697,30.0003481796882,30.0000930489462,30.0004842218235,30.0007681224208,30.0013249410735,30.0025405970478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.166330812416,79.2551802944582,79.255111823077,79.2551553539585,79.2551600001591,79.2551527720793,79.2551483593349,79.2551459123207,79.2552135000099,79.2549600832606,79.2549861292709,79.254848506344,79.2545340410734,79.2549122497013,0
0.131388888888889,65.0788446364448,30.000140680074,30.0001713545747,30.0003687031611,30.0004292949143,30.00044303055,30.0004375584988,30.0004062223961,30.0003476760519,30.0000931808764,30.0004834135651,30.0007666757331,30.0013223206972,30.0025355161411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.16565819307,79.2550558739377,79.2549875182266,79.2550309517992,79.2550355658376,79.255028332253,79.2550239103333,79.2550214450592,79.2550888449409,79.2548360299345,79.2548619743922,79.2547246076959,79.2544107401757,79.2547881459614,0
0.131666666666667,65.0786460028816,30.0001406646273,30.0001712410032,30.0003681747538,30.0004286097871,30.0004423017052,30.0004368381948,30.0004055719346,30.0003471726988,30.0000933116746,30.0004826061958,30.0007652312038,30.0013197046125,30.002530443725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.164986915171,79.254931701285,79.2548634611159,79.2549067975708,79.2549113795674,79.254904140545,79.2548997095171,79.2548972260801,79.2549644386183,79.2547122240796,79.2547380672951,79.2546009564554,79.2542876857741,79.2546642901941,0
0.131944444444444,65.0784478173562,30.0001406484085,30.0001711269388,30.0003676466054,30.0004279252876,30.0004415736114,30.0004361186379,30.0004049220863,30.0003466696305,30.0000934413451,30.000481799716,30.0007637888313,30.0013170928151,30.0025253797898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.164316976484,79.2548077760887,79.2547396513335,79.2547828908616,79.2547874409363,79.2547801965427,79.2547757564735,79.2547732549703,79.254840280628,79.2545886652839,79.2546144075671,79.2544775522103,79.2541648774569,79.2545406819857,0
0.132222222222222,65.0782500789757,30.0001406314214,30.0001710123843,30.0003671187178,30.0004272414169,30.0004408462696,30.0004353998288,30.000404272852,30.0003461668487,30.0000935698923,30.0004809941266,30.0007623486141,30.0013144853004,30.0025203243263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.163648374778,79.2546840979377,79.2546160884682,79.25465923126,79.2546637495325,79.2546564998342,79.2546520507904,79.2546495313171,79.2547163705563,79.2544653531363,79.2544909947961,79.2543543945487,79.2540423148129,79.2544173209229,0
0.1325,65.0780527868485,30.0001406136696,30.0001708973426,30.000366591093,30.0004265581761,30.0004401196805,30.0004346817683,30.0004036242329,30.0003456643547,30.0000936973205,30.0004801894279,30.0007609105508,30.0013118820639,30.0025152773249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.162981107826,79.2545606664216,79.2544927721093,79.2545358183552,79.2545403049447,79.2545330500078,79.2545285920558,79.2545260547085,79.2545927079901,79.2543422872259,79.2543678285704,79.254231483059,79.2539199974314,79.2542942065929,0
0.132777777777778,65.0778559400848,30.0001405951567,30.0001707818168,30.0003660637326,30.0004258755663,30.0004393938448,30.000433964457,30.0004029762297,30.0003451621504,30.0000938236341,30.0004793856206,30.0007594746398,30.0013092831013,30.0025102387763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.162315173402,79.25443748113,79.2543697018467,79.2544126517365,79.254417106762,79.2544098466524,79.2544053798584,79.2544028247327,79.2544692925166,79.2542194671422,79.2542449084788,79.2541088173303,79.2537979249022,79.2541713385834,0
0.133055555555556,65.0776595377958,30.0001405758865,30.0001706658097,30.0003655366387,30.0004251935885,30.0004386687633,30.0004332478957,30.0004023288434,30.0003446602372,30.0000939488375,30.0004785827052,30.0007580408795,30.0013066884079,30.002505208671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.161650569281,79.2543145416534,79.2542468772705,79.254289730994,79.254294154574,79.2542868893573,79.2542824137872,79.2542798409785,79.2543461237236,79.2540968924753,79.2541222341104,79.2539863969521,79.2536760968154,79.2540487164824,0
0.133333333333333,65.0774635790947,30.0001405558623,30.0001705493241,30.0003650098131,30.0004245122439,30.0004379444368,30.0004325320851,30.0004016820749,30.0003441586166,30.0000940729348,30.0004777806823,30.0007566092685,30.0013040979794,30.0025001869995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.160987293243,79.2541918475825,79.2541242979715,79.254167055718,79.2541714479707,79.2541641777124,79.2541596934317,79.254157103035,79.2542232011992,79.2539745628158,79.2539998050551,79.2538642215143,79.2535545127617,79.2539263398785,0
0.133611111111111,65.0772680630957,30.000140535088,30.0001704323631,30.0003644832576,30.0004238315335,30.000437220866,30.0004318170259,30.0004010359252,30.0003436572903,30.0000941959304,30.0004769795525,30.0007551798052,30.0013015118112,30.0024951737524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.160325343069,79.2540693985086,79.2540019635408,79.2540446254993,79.2540489865427,79.2540417113077,79.254037218382,79.2540346104919,79.2541005245321,79.2538524777545,79.2538776209029,79.2537422906073,79.2534331723322,79.2538042083607,0
0.133888888888889,65.0770729889148,30.0001405135671,30.0001703149294,30.000363956974,30.0004231514583,30.0004364980517,30.0004311027188,30.0004003903952,30.0003431562598,30.0000943178286,30.0004761793163,30.000753752488,30.0012989298989,30.0024901689202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.159664716543,79.2539471940233,79.25387987357,79.2539224399293,79.2539267698807,79.2539194897341,79.2539149882284,79.2539123629393,79.2539780933113,79.2537306368829,79.2537556812444,79.2536206038219,79.2533120751184,79.2536823215185,0
0.134166666666667,65.0768783556694,30.0001404913031,30.0001701970259,30.0003634309642,30.0004224720194,30.0004357759945,30.0004303891646,30.0003997454857,30.0003426555266,30.0000944386337,30.0004753799742,30.0007523273154,30.001296352238,30.0024851724935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.159005411451,79.2538252337187,79.2537580276511,79.2538004985997,79.2538047975763,79.2537975125825,79.2537930025618,79.2537903599677,79.2538559071265,79.2536090397929,79.2536339856706,79.2534991607495,79.2531912207125,79.2535606789418,0
0.134444444444444,65.0766841624783,30.0001404682997,30.0001700786554,30.0003629052299,30.0004217932179,30.0004350546953,30.0004296763639,30.0003991011976,30.0003421550922,30.0000945583498,30.0004745815267,30.0007509042859,30.0012937788239,30.0024801844628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.158347425582,79.2537035171874,79.2536364253767,79.2536788011026,79.2536830692213,79.2536757794446,79.2536712609737,79.2536686011682,79.2537339655675,79.2534876860767,79.2535125337732,79.2533779609817,79.2530706087068,79.2534392802209,0
0.134722222222222,65.0764904084619,30.0001404445603,30.0001699598209,30.0003623797731,30.0004211150547,30.0004343341548,30.0004289643175,30.0003984575319,30.0003416549581,30.0000946769813,30.0004737839744,30.0007494833979,30.0012912096521,30.0024752048186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.157690756728,79.2535820440224,79.2535150663396,79.2535573470308,79.2535615844079,79.2535542899124,79.2535497630556,79.2535470861322,79.2536122682249,79.2533665753271,79.253391325144,79.2532570041107,79.2529502386944,79.2533181249469,0
0.135,65.0762970927418,30.0001404200886,30.0001698405251,30.0003618545954,30.0004204375309,30.0004336143735,30.0004282530258,30.0003978144894,30.000341155126,30.0000947945324,30.0004729873178,30.0007480646498,30.0012886447183,30.0024702335514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.157035402683,79.2534608138172,79.2533939501333,79.2534361359773,79.2534403427289,79.2534330435785,79.2534285084,79.2534258144517,79.2534908146896,79.2532457071374,79.2532703593755,79.2531362897293,79.2528301102686,79.2531972127108,0
0.135277777777778,65.0761042144414,30.000140394888,30.0001697207708,30.0003613296986,30.0004197606475,30.0004328953524,30.0004275424898,30.0003971720709,30.0003406555972,30.0000949110073,30.0004721915574,30.00074664804,30.0012860840177,30.0024652706517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.156381361241,79.2533398261657,79.2532730763515,79.2533151675356,79.2533193437775,79.2533120400356,79.2533074965995,79.253304785719,79.2533696045529,79.2531250811011,79.2531496360605,79.2530158174306,79.2527102230232,79.2530765431046,0
0.135555555555556,65.0759117726854,30.0001403689622,30.0001696005609,30.0003608050846,30.0004190844055,30.0004321770919,30.0004268327099,30.0003965302774,30.0003401563732,30.0000950264102,30.0004713966936,30.0007452335671,30.001283527546,30.0024603161101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.155728630203,79.2532190806622,79.2531524445887,79.2531944412997,79.2531985871474,79.2531912788773,79.2531867272471,79.2531839995269,79.2532486374067,79.2530046968125,79.2530291547923,79.252895586808,79.2525905765526,79.2529561157204,0
0.135833333333333,65.0757197665999,30.0001403423145,30.0001694798982,30.0003602807551,30.000418408806,30.000431459593,30.0004261236869,30.0003958891097,30.0003396574555,30.0000951407453,30.000470602727,30.0007438212293,30.0012809752986,30.0024553699171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.155077207369,79.2530985769017,79.2530320544396,79.2530739568642,79.2530780724326,79.2530707596973,79.2530661999367,79.2530634554688,79.2531279128433,79.2528845538661,79.2529089151648,79.2527755974557,79.2524711704516,79.252835930151,0
0.136111111111111,65.0755281953126,30.0001403149485,30.0001693587854,30.0003597567118,30.0004177338498,30.0004307428561,30.0004254154215,30.0003952485686,30.0003391588457,30.0000952540168,30.0004698096581,30.0007424110252,30.001278427271,30.0024504320631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.154427090543,79.2529783144793,79.2529119054992,79.2529537138238,79.2529577992277,79.25295048209,79.2529459142621,79.2529431531384,79.2530074304554,79.252764651857,79.2527889167722,79.2526558489681,79.2523520043154,79.2527159859894,0
0.136388888888889,65.0753370579526,30.0001402868677,30.0001692372254,30.0003592329565,30.0004170595379,30.000430026882,30.0004247079141,30.000394608655,30.0003386605452,30.0000953662288,30.0004690174873,30.000741002953,30.0012758834587,30.0024455025386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.153778277531,79.2528582929907,79.2527919973634,79.252833711774,79.2528377671277,79.2528304456501,79.252825869818,79.2528230921298,79.2528871898362,79.2526449903806,79.2526691592092,79.2525363409402,79.2522330777396,79.2525962828293,0
0.136666666666667,65.0751463536505,30.0001402580756,30.0001691152209,30.000358709491,30.0004163858715,30.0004293116714,30.0004240011656,30.0003939693697,30.0003381625553,30.0000954773855,30.000468226215,30.0007395970114,30.0012733438571,30.0024405813342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.153130766142,79.2527385120322,79.2526723296282,79.2527139503105,79.2527179757281,79.2527106499728,79.2527060661993,79.2527032720378,79.2527671905794,79.252525569033,79.2525496420709,79.2524170729673,79.2521143903206,79.2524768202648,0
0.136944444444444,65.0749560815382,30.0001402285756,30.0001689927747,30.0003581863169,30.0004157128513,30.0004285972249,30.0004232951765,30.0003933307135,30.0003376648777,30.000095587491,30.0004674358419,30.0007381931985,30.0012708084617,30.0024356684403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.152484554187,79.2526189712004,79.2525529018902,79.2525944290296,79.2525984246248,79.2525910946538,79.2525865030014,79.2525836924574,79.2526474322791,79.2524063874104,79.2524303649529,79.2522980446454,79.2519959416547,79.2523575978903,0
0.137222222222222,65.0747662407494,30.0001401983712,30.0001688698894,30.000357663436,30.0004150404784,30.0004278835432,30.0004225899474,30.0003926926873,30.0003371675136,30.0000956965495,30.0004666463682,30.0007367915129,30.0012682772679,30.0024307638474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.151839639479,79.2524996700924,79.2524337137463,79.2524751475281,79.2524791134141,79.2524717792892,79.2524671798202,79.2524643529842,79.2525279145299,79.2522874451098,79.2523113274514,79.2521792555708,79.2518777313392,79.2522386153009,0
0.1375,65.0745768304188,30.0001401674657,30.000168746568,30.0003571408499,30.0004143687537,30.0004271706269,30.0004218854789,30.0003920552918,30.0003366704647,30.0000958045651,30.0004658577945,30.0007353919529,30.0012657502714,30.0024258675459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.151196019834,79.2523806083057,79.2523147647941,79.2523561054031,79.2523600416929,79.2523527034756,79.252348096252,79.2523452532143,79.2524086369268,79.2521687417284,79.2521925291628,79.2520607053402,79.2517597589716,79.2521198720921,0
0.137777777777778,65.0743878496828,30.0001401358627,30.000168622813,30.0003566185605,30.0004136976781,30.0004264584767,30.0004211817717,30.0003914185279,30.0003361737322,30.0000959115419,30.0004650701212,30.0007339945169,30.0012632274674,30.0024209795265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.150553693072,79.2522617854382,79.2521960546316,79.2522373022522,79.2522412090585,79.2522338668101,79.2522292518938,79.2522263927441,79.2522895990653,79.2520502768641,79.2520739696841,79.251942393551,79.2516420241499,79.2520013678597,0
0.138055555555556,65.0741992976794,30.0001401035656,30.0001684986273,30.0003560965693,30.0004130272527,30.0004257470932,30.0004204788264,30.0003907823964,30.0003356773175,30.000096017484,30.0004642833487,30.0007325992033,30.0012607088514,30.0024160997794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.149912657012,79.2521432010885,79.2520775828569,79.2521187376735,79.2521226151087,79.25211526889,79.2521106463426,79.2521077711706,79.2521708005414,79.251932050115,79.2519556486128,79.2518243198007,79.2515245264724,79.2518831022002,0
0.138333333333333,65.0740111735478,30.0001400705778,30.0001683740135,30.0003555748781,30.0004123574782,30.0004250364769,30.0004197766435,30.000390146898,30.0003351812222,30.0000961223954,30.0004634974775,30.0007312060104,30.001258194419,30.0024112282952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.149272909479,79.2520248548554,79.2519593490691,79.2520004112655,79.2520042594415,79.2519969093133,79.2519922791962,79.2519893880911,79.2520522409515,79.25181406108,79.2518375655469,79.2517064836875,79.2514072655382,79.2517650747102,0
0.138611111111111,65.0738234764287,30.0001400369026,30.0001682489744,30.0003550534885,30.0004116883557,30.0004243266286,30.0004190752236,30.0003895120336,30.0003346854476,30.0000962262802,30.000462712508,30.0007298149367,30.0012556841655,30.0024063650644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.148634448299,79.2519067463382,79.2518413528673,79.2518823226273,79.2518861416557,79.2518787876785,79.2518741500528,79.2518712431036,79.2519339198925,79.2516963093579,79.2517197200845,79.2515888848101,79.2512902409466,79.2516472849873,0
0.138888888888889,65.0736362054643,30.0001400025434,30.0001681235125,30.0003545324022,30.0004110198861,30.0004236175489,30.0004183745673,30.0003888778038,30.0003341899951,30.0000963291425,30.0004619284405,30.0007284259805,30.0012531780863,30.0024015100773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.147997271299,79.2517888751369,79.2517235938514,79.2517644713583,79.2517682613504,79.2517609035845,79.251756258511,79.2517533358063,79.2518158369618,79.2515787945486,79.2516021118247,79.2514715227676,79.2511734522975,79.2515297326291,0
0.139166666666667,65.0734493597982,30.0001399675036,30.0001679976307,30.0003540116208,30.0004103520702,30.0004229092383,30.0004176746752,30.0003882442096,30.0003336948661,30.0000964309863,30.0004611452755,30.0007270391402,30.0012506761771,30.0023966633245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.147361376312,79.2516712408515,79.2516060716215,79.2516468570583,79.2516506181252,79.2516432566304,79.2516386041699,79.2516356657981,79.251697991757,79.251461516252,79.2514847403665,79.2513543971594,79.2510568991911,79.2514124172339,0
0.139444444444444,65.0732629385755,30.0001399317867,30.0001678713316,30.000353491146,30.0004096849089,30.0004222016974,30.0004169755478,30.0003876112516,30.000333200062,30.0000965318157,30.0004603630134,30.0007256544141,30.001248178433,30.0023918247964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.14672676117,79.2515538430828,79.2514887857782,79.2515294793277,79.2515332115799,79.2515258464162,79.2515211866291,79.2515182326781,79.2515803838765,79.2513444740687,79.2513676053099,79.2512375075856,79.2509405812283,79.2512953384003,0
0.139722222222222,65.0730769409427,30.0001398953958,30.0001677446178,30.0003529709794,30.0004090184032,30.0004214949269,30.0004162771857,30.0003869789306,30.000332705584,30.0000966316346,30.0004595816546,30.0007242718006,30.0012456848497,30.0023869944834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.14609342371,79.2514366814321,79.2513717359227,79.2514123377674,79.2514160413152,79.2514086725419,79.2514040054885,79.2514010360461,79.2514630129191,79.2512276675997,79.2512507062549,79.2511208536466,79.2508244980101,79.2511784957275,0
0.14,65.0728913660478,30.0001398583344,30.0001676174921,30.0003524511227,30.0004083525538,30.0004207889272,30.0004155795895,30.0003863472473,30.0003322114337,30.0000967304471,30.0004588011994,30.000722891298,30.0012431954226,30.0023821723761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.14546136177,79.2513197555009,79.2512549216566,79.2512954319786,79.251299106932,79.2512917346084,79.2512870603486,79.2512840755021,79.2513458784838,79.2511110964462,79.2511340428023,79.2510044349434,79.2507086491385,79.2510618888152,0
0.140277777777778,65.07270621304,30.0001398206059,30.000167489957,30.0003519315774,30.0004076873618,30.0004200836991,30.0004148827596,30.0003857162025,30.0003317176123,30.0000968282571,30.0004580216483,30.0007215129046,30.001240710147,30.0023773584647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.144830573191,79.2512030648913,79.2511383425819,79.251178761563,79.2511824080317,79.2511750322167,79.2511703508103,79.2511673506469,79.2512289801704,79.2509947602103,79.2510176145531,79.2508882510773,79.2505930342154,79.2509455172633,0
0.140555555555556,65.0725214810704,30.0001397822134,30.0001673620152,30.0003514123453,30.0004070228279,30.000419379243,30.0004141866967,30.0003850857969,30.0003312241211,30.0000969250687,30.0004572430016,30.0007201366189,30.0012382290184,30.0023725527398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.144201055816,79.2510866092058,79.251021998301,79.2510623261228,79.251065944216,79.2510585649685,79.251053876475,79.2510508610815,79.2511123175789,79.2508786584943,79.250901421109,79.2507723016502,79.2504776528435,79.2508293806726,0
0.140833333333333,65.072337169291,30.0001397431603,30.0001672336693,30.0003508934277,30.000406358953,30.0004186755595,30.0004134914013,30.0003844560313,30.0003307309616,30.0000970208858,30.0004564652596,30.0007187624391,30.0012357520322,30.0023677551917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.143572807492,79.2509703880474,79.2509058884169,79.2509461252607,79.2509497150874,79.2509423324659,79.2509376369446,79.2509346064075,79.2509958903099,79.250762790901,79.2507854620719,79.2506565862644,79.250362504626,79.2507134786439,0
0.141111111111111,65.0721532768556,30.0001397034499,30.0001671049219,30.0003503748265,30.0004056957379,30.0004179726492,30.0004127968738,30.0003838269064,30.0003302381351,30.0000971157124,30.0004556884228,30.0007173903636,30.0012332791839,30.002362965811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.142945826066,79.2508544010196,79.2507900125329,79.2508301585798,79.2508337202486,79.2508263343112,79.2508216318213,79.2508185862267,79.2508796979645,79.2506471570337,79.2506697370445,79.2505411045226,79.2502475891662,79.2505978107787,0
0.141388888888889,65.0719698029193,30.0001396630855,30.0001669757757,30.0003498565431,30.0004050331835,30.0004172705127,30.0004121031148,30.0003831984228,30.0003297456428,30.0000972095523,30.0004549124914,30.0007160203908,30.0012308104688,30.002358184588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.142320109391,79.2507386477262,79.250674370253,79.2507144256835,79.2507179593027,79.2507105701076,79.2507058607078,79.2507028001417,79.2507637401441,79.250531756496,79.2505542456296,79.2504258560281,79.2501329060682,79.250482376679,0
0.141666666666667,65.0717867466386,30.0001396220704,30.0001668462332,30.0003493385791,30.0004043712907,30.0004165691504,30.0004114101248,30.0003825705813,30.0003292534861,30.0000973024096,30.0004541374659,30.0007146525188,30.0012283458824,30.0023534115132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.141695655318,79.2506231277716,79.2505589611814,79.250598926176,79.2506024318536,79.2505950394585,79.2505903232075,79.2505872477554,79.2506480164507,79.2504165888922,79.2504389874306,79.2503108403846,79.2500184549366,79.2503671759472,0
0.141944444444444,65.0716041071716,30.0001395804078,30.000166716297,30.0003488209361,30.0004037100602,30.0004158685629,30.0004107179043,30.0003819433826,30.0003287616663,30.0000973942882,30.0004533633465,30.0007132867461,30.0012258854201,30.0023486465769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.141072461705,79.2505078407606,79.2504437849229,79.2504836596616,79.2504871375053,79.2504797419678,79.250475018924,79.2504719286712,79.2505325264868,79.2503016538268,79.2503239620515,79.2501960571961,79.2499042353761,79.2502522081862,0
0.142222222222222,65.0714218836777,30.0001395381009,30.0001665859698,30.0003483036156,30.0004030494929,30.0004151687507,30.0004100264538,30.0003813168274,30.0003282701847,30.0000974851919,30.0004525901337,30.0007119230709,30.0012234290773,30.0023438897696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.14045052641,79.2503927862986,79.2503288410827,79.2503686257453,79.2503720758624,79.2503646772398,79.2503599474613,79.2503568424929,79.2504172698551,79.2501869509051,79.2502091690965,79.2500815060674,79.2497902469923,79.2501374729993,0
0.1425,65.0712400753175,30.0001394951531,30.000166455254,30.0003477866192,30.0004023895896,30.0004144697143,30.0004093357739,30.0003806909164,30.0003277790425,30.0000975751246,30.0004518178276,30.0007105614916,30.0012209768494,30.0023391410817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.139829847293,79.2502779639911,79.2502141292665,79.2502538240325,79.25025724653,79.2502498448793,79.2502451084242,79.2502419888248,79.250302246159,79.2500724797325,79.2500946081706,79.2499671866034,79.2496764893909,79.2500229699902,0
0.142777777777778,65.0710586812535,30.0001394515675,30.0001663241523,30.0003472699484,30.0004017303511,30.0004137714544,30.0004086458649,30.0003800656502,30.0003272882412,30.0000976640903,30.0004510464287,30.0007092020065,30.0012185287318,30.0023344005036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.139210422219,79.2501633734445,79.2500996490804,79.2501392541291,79.2501426491136,79.2501352444916,79.2501305014176,79.2501273672716,79.2501874550024,79.2499582399151,79.249980278879,79.2498530984098,79.2495629621784,79.2499086987633,0
0.143055555555556,65.0708777006493,30.0001394073473,30.0001661926671,30.0003467536048,30.0004010717782,30.0004130739712,30.0004079567274,30.0003794410295,30.0003267977818,30.0000977520928,30.0004502759372,30.0007078446138,30.0012160847199,30.0023296680257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.138592249053,79.2500490142652,79.249985400131,79.2500249156413,79.2500282832192,79.2500208756825,79.2500161260471,79.2500129774386,79.2500728959896,79.2498442310593,79.2498661808273,79.2497392410926,79.2494496649614,79.2497946589233,0
0.143333333333333,65.07069713267,30.0001393624958,30.0001660608011,30.0003462375898,30.0004004138716,30.0004123772655,30.0004072683618,30.000378817055,30.0003263076658,30.000097839136,30.0004495063534,30.000706489312,30.0012136448091,30.0023249436384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.137975325663,79.2499348860605,79.2498713820253,79.2499108081758,79.2499141484532,79.2499067380582,79.2499019819187,79.2498988189315,79.2499585687251,79.2497304527722,79.2497523136218,79.2496256142581,79.2493365973472,79.2496808500754,0
0.143611111111111,65.0705169764821,30.0001393170161,30.0001659285567,30.000345721905,30.0003997566322,30.0004116813376,30.0004065807686,30.0003781937273,30.0003258178943,30.0000979252237,30.0004487376777,30.0007051360991,30.0012112089948,30.0023202273321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.137359649921,79.2498209884379,79.249757594371,79.24979693134,79.2498002444225,79.2497928312253,79.2497880686388,79.2497848913564,79.2498444728144,79.249616904661,79.2496386768692,79.2495122175133,79.2492237589436,79.2495672718252,0
0.143888888888889,65.0703372312534,30.0001392709115,30.0001657959366,30.0003452065519,30.0003991000608,30.0004109861881,30.0004058939483,30.0003775710472,30.0003253284687,30.0000980103598,30.0004479699103,30.0007037849737,30.0012087772724,30.0023155190973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.1367452197,79.2497073210054,79.2496440367759,79.2496832847414,79.2496865707345,79.2496791547909,79.2496743858142,79.2496711943199,79.2497306078629,79.2495035863337,79.2495252701765,79.2493990504656,79.2491111493587,79.2494539237789,0
0.144166666666667,65.0701578961535,30.0001392241851,30.0001656629431,30.000344691532,30.0003984441581,30.0004102918174,30.0004052079013,30.0003769490152,30.0003248393901,30.000098094548,30.0004472030516,30.0007024359338,30.0012063496373,30.0023108189242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.136132032876,79.2495938833714,79.2495307088485,79.2495698679883,79.2495731269969,79.2495657083627,79.2495609330524,79.249557727429,79.2496169734769,79.2493904973985,79.2494120931513,79.2492861127229,79.2489987682012,79.2493408055431,0
0.144444444444444,65.0699789703529,30.00013917684,30.0001655295788,30.0003441768467,30.0003977889248,30.000409598226,30.000404522628,30.000376327632,30.0003243506598,30.0000981777922,30.0004464371017,30.0007010889779,30.0012039260848,30.0023061268033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.135520087328,79.249480675145,79.2494176101976,79.2494566806892,79.2494599128181,79.2494524915486,79.2494477099612,79.2494444902914,79.2495035692629,79.2492776374643,79.2492991454017,79.2491734038935,79.2488866150801,79.2492279167247,0
0.144722222222222,65.0698004530239,30.0001391288795,30.0001653958463,30.0003436624976,30.0003971343618,30.0004089054144,30.0004038381289,30.0003757068982,30.0003238622791,30.0000982600963,30.000445672061,30.0006997441042,30.0012015066105,30.002301442725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.134909380936,79.2493676959353,79.2493047404326,79.2493437224531,79.2493469278068,79.2493395039571,79.2493347161489,79.2493314825149,79.2493903948279,79.2491650061403,79.2491864265362,79.2490609235861,79.2487746896051,79.2491152569315,0
0.145,65.0696223433401,30.0001390803066,30.0001652617479,30.0003431484861,30.0003964804697,30.0004082133831,30.0004031544045,30.0003750868145,30.0003233742491,30.0000983414638,30.0004449079298,30.0006984013109,30.0011990912095,30.0022967666796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.134299911585,79.2492549453525,79.2491920991634,79.2492309928897,79.2492341715722,79.2492267451973,79.2492219512241,79.2492187037081,79.2492774497796,79.2490526030362,79.2490739361637,79.24894867141,79.2486629913862,79.2490028257712,0
0.145277777777778,65.0694446404764,30.0001390311245,30.0001651272862,30.0003426348137,30.0003958272494,30.0004075221324,30.0004024714551,30.0003744673814,30.000322886571,30.0000984218988,30.0004441447082,30.0006970605964,30.0011966798774,30.0022920986576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.13369167716,79.2491424230066,79.2490796860001,79.2491184916088,79.2491216437239,79.2491142148785,79.2491094147962,79.2491061534799,79.2491647337258,79.2489404277622,79.2489616738937,79.2488366469749,79.2485515200339,79.2488906228525,0
0.145555555555556,65.0692673436093,30.0001389813364,30.0001649924636,30.0003421214818,30.0003951747015,30.0004068316629,30.0004017892812,30.0003738485996,30.0003223992462,30.0000985014049,30.0004433823966,30.0006957219588,30.0011942726095,30.0022874386493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.13308467555,79.2490301285086,79.2489675005535,79.2490062182208,79.2490093438721,79.2490019126107,79.2489971064747,79.2489938314396,79.2490522462751,79.2488284799288,79.2488496393361,79.248724849891,79.2484402751591,79.2487786477842,0
0.145833333333333,65.0690904519165,30.0001389309452,30.0001648572827,30.0003416084919,30.0003945228267,30.000406141975,30.0004011078832,30.0003732304697,30.0003219122757,30.0000985799858,30.0004426209952,30.0006943853965,30.0011918694012,30.0022827866451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.132478904645,79.2489180614695,79.2488555424349,79.2488941723368,79.2488972716273,79.2488898380041,79.2488850258699,79.2488817371971,79.2489399870364,79.2487167591472,79.2487378321012,79.2486132797688,79.2483292563733,79.2486669001757,0
0.146111111111111,65.0689139645772,30.0001388799542,30.0001647217458,30.0003410958453,30.0003938716259,30.0004054530691,30.0004004272615,30.0003726129923,30.0003214256608,30.0000986576453,30.0004418605042,30.0006930509078,30.0011894702479,30.0022781426354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.13187436234,79.2488062215011,79.2487438112557,79.248782353568,79.2487854266006,79.2487779906696,79.2487731725923,79.2487698703628,79.2488279556189,79.248605265029,79.2486262517998,79.2485019362196,79.2482184632884,79.2485553796369,0
0.146388888888889,65.068737880772,30.0001388283663,30.0001645858553,30.0003405835436,30.0003932210997,30.0004047649456,30.0003997474164,30.000371996168,30.0003209394026,30.0000987343872,30.0004411009238,30.0006917184907,30.0011870751448,30.0022735066106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.131271046531,79.2486946082156,79.2486323066282,79.2486707615262,79.2486738084034,79.2486663702184,79.2486615462529,79.2486582305473,79.2487161516326,79.2484939971861,79.2485148980433,79.2483908188549,79.2481078955168,79.2484440857781,0
0.146666666666667,65.068562199683,30.0001387761848,30.0001644496138,30.0003400715882,30.0003925712488,30.0004040776051,30.0003990683485,30.0003713799974,30.0003204535024,30.0000988102152,30.0004403422544,30.0006903881437,30.0011846840875,30.002268878561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.130668955116,79.2485832212255,79.2485210281649,79.2485593958237,79.2485624166478,79.2485549762623,79.2485501464634,79.2485468173618,79.2486045746878,79.2483829552311,79.2484037704434,79.2482799272867,79.2479975526713,79.2483330182101,0
0.146944444444444,65.0683869204935,30.0001387234126,30.0001643130237,30.0003395599804,30.0003919220739,30.0004033910478,30.0003983900581,30.000370764481,30.0003199679613,30.0000988851329,30.0004395844961,30.000689059865,30.0011822970713,30.002264258477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.130068085996,79.2484720601438,79.2484099754788,79.2484482560734,79.2484512509461,79.2484438084136,79.2484389728356,79.2484356304182,79.2484932243952,79.2482721387767,79.2482928686122,79.2481692611274,79.2478874343651,79.2482221765442,0
0.147222222222222,65.0682120423883,30.0001386700528,30.0001641760873,30.0003390487217,30.0003912735757,30.0004027052742,30.0003977125455,30.0003701496195,30.0003194827804,30.0000989591441,30.0004388276491,30.0006877336527,30.0011799140914,30.002259646349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.129468437076,79.2483611245842,79.2482991481834,79.2483373418883,79.2483403109113,79.2483328662847,79.248328024982,79.2483246693286,79.2483821003661,79.2481615474366,79.2481821921625,79.2480588199901,79.2477775402121,79.2481115603921,0
0.1475,65.0680375645536,30.0001386161084,30.0001640388071,30.0003385378134,30.0003906257548,30.0004020202848,30.0003970358112,30.0003695354134,30.0003189979609,30.0000990322525,30.0004380717136,30.0006864095052,30.0011775351434,30.0022550421673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.12887000626,79.2482504141605,79.2481885458927,79.2482266528821,79.2482295961567,79.2482221494889,79.2482173025155,79.2482139337055,79.2482712022122,79.2480511808244,79.2480717407074,79.2479486034881,79.2476678698265,79.2480011693659,0
0.147777777777778,65.0678634861771,30.0001385615825,30.0001639011854,30.000338027257,30.0003899786121,30.0004013360799,30.0003963598555,30.0003689218632,30.0003185135041,30.0000991044616,30.0004373166899,30.0006850874206,30.0011751602225,30.0022504459223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.128272791459,79.2481399284873,79.248078168221,79.2481161886689,79.248119106296,79.2481116576398,79.2481068050495,79.2481034231621,79.2481605295456,79.2479410385546,79.2479615138604,79.2478386112355,79.247558422823,79.2478910030784,0
0.148055555555556,65.0676898064476,30.0001385064782,30.0001637632247,30.0003375170537,30.000389332148,30.0004006526598,30.0003956846788,30.0003683089696,30.0003180294109,30.0000991757753,30.0004365625782,30.0006837673972,30.0011727893242,30.0022458576043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.127676790582,79.2480296671793,79.2479680147833,79.2480059488633,79.2480088409436,79.2480013903513,79.2479965321979,79.2479931373119,79.248050081979,79.2478311202419,79.2478515112358,79.2477288428464,79.2474491988167,79.2477810611427,0
0.148333333333333,65.0675165245555,30.0001384507983,30.0001636249273,30.0003370072051,30.0003886863634,30.0003999700251,30.0003950102815,30.0003676967331,30.0003175456826,30.0000992461971,30.0004358093785,30.0006824494333,30.0011704224437,30.0022412772038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.127082001544,79.247919629852,79.2478580851948,79.2478959330804,79.2478987997142,79.247891347238,79.2478864835748,79.2478830757689,79.2479398591256,79.2477214255015,79.247741732448,79.2476192979357,79.2473401974233,79.2476713431724,0
0.148611111111111,65.0673436396927,30.000138394546,30.0001634862956,30.0003364977124,30.0003880412588,30.000399288176,30.0003943366638,30.0003670851542,30.0003170623203,30.0000993157307,30.0004350570912,30.000681133527,30.0011680595765,30.0022367047111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.126488422261,79.2478098161212,79.2477483790713,79.2477861409356,79.247788982223,79.2477815279149,79.2477766587952,79.2477732381477,79.2478298605987,79.2476119539493,79.2476321771119,79.2475099761187,79.2472314182589,79.2475618487815,0
0.148888888888889,65.0671711510521,30.0001383377242,30.000163347332,30.0003359885771,30.0003873968349,30.000398607113,30.0003936638262,30.0003664742334,30.000316579325,30.0000993843796,30.0004343057164,30.0006798196765,30.0011657007179,30.0022321401166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.125896050652,79.2477002256031,79.2476388960292,79.2476765720449,79.2476793880856,79.2476719319973,79.2476670574741,79.2476636240631,79.2477200860126,79.2475027052013,79.2475228448431,79.2474008770112,79.24712286094,79.2474525775846,0
0.149166666666667,65.0669990578285,30.000138280336,30.0001632080388,30.0003354798004,30.0003867530924,30.0003979268364,30.000392991769,30.0003658639714,30.000316096698,30.0000994521476,30.0004335552543,30.0006785078801,30.0011633458632,30.0022275834105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.125304884637,79.2475908579145,79.247529635685,79.2475672260248,79.2475700169182,79.2475625591012,79.2475576792274,79.2475542331306,79.2476105349816,79.2473936788741,79.2474137352575,79.2472920002294,79.2470145250837,79.2473435291967,0
0.149444444444444,65.0668273592176,30.0001382223842,30.0001630684184,30.0003349713836,30.0003861100319,30.0003972473466,30.0003923204925,30.0003652543686,30.0003156144403,30.0000995190382,30.000432805705,30.000677198136,30.0011609950078,30.0022230345833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.124714922142,79.2474817126727,79.2474205976561,79.2474581024921,79.2474608683374,79.247453408843,79.247448523671,79.2474450649661,79.2475012071208,79.247284874585,79.2473048479715,79.2471833453899,79.2469064103074,79.2472347032333,0
0.149722222222222,65.0666560544167,30.0001381638718,30.0001629284731,30.0003344633282,30.0003854676539,30.0003965686439,30.0003916499971,30.0003646454255,30.0003151325529,30.000099585055,30.0004320570687,30.0006758904424,30.001158648147,30.0022184936253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.124126161092,79.2473727894951,79.2473117815599,79.2473492010641,79.2473519419601,79.2473444808394,79.2473395904218,79.2473361191858,79.2473921020457,79.2471762919514,79.2471961826019,79.2470749121099,79.2467985162291,79.2471260993103,0
0.15,65.0664851426246,30.0001381048019,30.0001627882052,30.0003339556354,30.0003848259592,30.0003958907287,30.000390980283,30.0003640371427,30.0003146510371,30.0000996502017,30.0004313093456,30.0006745847975,30.0011563052762,30.0022139605269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.123538599415,79.2472640880001,79.2472031870147,79.2472405213588,79.2472432374039,79.2472357747078,79.2472308790967,79.2472273954066,79.247283219372,79.2470679305915,79.2470877387661,79.246966700007,79.2466908424673,79.2470177170441,0
0.150277777777778,65.0663146230413,30.0001380451772,30.0001626476171,30.0003334483066,30.0003841849484,30.0003952136013,30.0003903113507,30.0003634295207,30.0003141698939,30.0000997144816,30.0004305625357,30.0006732811995,30.0011539663907,30.0022094352784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.122952235045,79.2471556078061,79.2470948136389,79.2471320629943,79.2471347542867,79.2471272900658,79.2471223893132,79.2471188932458,79.2471745587161,79.2469597901235,79.2469795160818,79.2468587086992,79.2465833886408,79.2469095560516,0
0.150555555555556,65.0661444948681,30.0001379850009,30.000162506711,30.000332941343,30.000383544622,30.0003945372621,30.0003896432003,30.00036282256,30.0003136891244,30.0000997778986,30.0004298166394,30.0006719796465,30.001151631486,30.0022049178701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.122367065913,79.2470473485321,79.2469866610517,79.2470238255893,79.247026492227,79.2470190265318,79.2470141206895,79.247010612321,79.247066119695,79.2468518701666,79.2468715141673,79.2467509378052,79.2464761543691,79.2468016159501,0
0.150833333333333,65.065974757308,30.0001379242757,30.0001623654893,30.000332434746,30.0003829049807,30.0003938617114,30.0003889758323,30.000362216261,30.0003132087296,30.000099840456,30.0004290716566,30.0006706801369,30.0011493005572,30.0022004082925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.121783089957,79.2469393097978,79.2468787288723,79.2469158087632,79.2469184508438,79.2469109837243,79.2469060728439,79.2469025522506,79.2469579019258,79.2467441703402,79.2467637326412,79.2466433869439,79.2463691392719,79.2466938963574,0
0.151111111111111,65.0658054095651,30.0001378630047,30.0001622239542,30.0003319285168,30.0003822660251,30.0003931869495,30.0003883092469,30.0003616106243,30.0003127287106,30.0000999021574,30.0004283275875,30.0006693826687,30.0011469735998,30.0021959065358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.121200305115,79.246831491223,79.2467710167209,79.2468080121355,79.2468106297562,79.2468031612626,79.2467982453954,79.2467947126531,79.2468499050264,79.246636690264,79.2466561711229,79.2465360557349,79.2462623429695,79.2465863968919,0
0.151388888888889,65.0656364508448,30.0001378011906,30.000162082108,30.0003314226567,30.0003816277557,30.0003925129768,30.0003876434444,30.0003610056504,30.0003122490685,30.0000999630063,30.0004275844323,30.0006680872402,30.0011446506091,30.0021914125905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.12061870933,79.2467238924282,79.2466635242179,79.2467004353263,79.2467030285842,79.2466955587662,79.2466906379634,79.2466870931476,79.246742128615,79.2465294295585,79.2465488292319,79.2464289437979,79.2461557650827,79.2464791171723,0
0.151666666666667,65.0654678803543,30.0001377388365,30.0001619399531,30.000330917167,30.0003809901732,30.0003918397935,30.0003869784251,30.0003604013397,30.0003117698043,30.0001000230064,30.000426842191,30.0006667938495,30.0011423315804,30.0021869264468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.120038300544,79.2466165130342,79.2465562509839,79.2465930779563,79.246595646948,79.2465881758552,79.2465832501678,79.2465796933538,79.2466345723102,79.2464223878445,79.2464417065883,79.2463220507535,79.2460494052327,79.2463720568178,0
0.151944444444444,65.0652996973016,30.0001376759451,30.0001617974917,30.000330412049,30.0003803532781,30.0003911674,30.0003863141893,30.0003597976926,30.0003112909191,30.0001000821609,30.0004261008639,30.0006655024949,30.0011400165091,30.0021824480951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.119459076705,79.2465093526624,79.2464491966405,79.2464859396464,79.2464884844684,79.24648101215,79.2464760816288,79.2464725128918,79.2465272357313,79.2463155647433,79.2463348028128,79.2462153762225,79.2459432630413,79.2462652154481,0
0.152222222222222,65.0651319008965,30.0001376125194,30.0001616547259,30.0003299073039,30.000379717071,30.0003904957966,30.0003856507373,30.0003591947098,30.0003108124138,30.0001001404736,30.0004253604509,30.0006642131744,30.0011377053905,30.0021779775258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.118881035761,79.2464024109347,79.2463423608094,79.2463790200183,79.2463815407666,79.2463740672718,79.2463691319674,79.246365551382,79.2464201184979,79.2462089598765,79.2462281175263,79.2461089198262,79.2458373381306,79.2461585926833,0
0.1525,65.06496449035,30.0001375485622,30.0001615116582,30.000329402933,30.0003790815524,30.0003898249835,30.0003849880693,30.0003585923916,30.0003103342896,30.0001001979478,30.0004246209522,30.0006629258864,30.00113539822,30.0021735147291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.118304175664,79.2462956874732,79.2462357431129,79.2462723186938,79.2462748154643,79.246267340842,79.2462624008046,79.2462588084454,79.2463132202301,79.2461025728664,79.2461216503504,79.2460026811865,79.2457316301232,79.2460521881441,0
0.152777777777778,65.0647974648745,30.0001374840764,30.0001613682907,30.0003288989375,30.000378446723,30.0003891549611,30.0003843261856,30.0003579907385,30.0003098565474,30.000100254587,30.0004238823679,30.0006616406288,30.0011330949928,30.0021690596955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.117728494369,79.2461891819008,79.2461293431736,79.2461658352954,79.2461683081836,79.2461608324824,79.2461558877624,79.2461522837035,79.2462065405484,79.2459964033356,79.246015400907,79.2458966599257,79.2456261386423,79.2459460014516,0
0.153055555555556,65.0646308236837,30.0001374190648,30.0001612246257,30.0003283953186,30.0003778125832,30.0003884857296,30.0003836650864,30.0003573897509,30.0003093791883,30.0001003103946,30.0004231446981,30.0006603574,30.0011307957043,30.0021646124153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.117153989831,79.2460828938406,79.2460231606148,79.246059569446,79.2460620185471,79.2460545418156,79.2460495924627,79.2460459767782,79.2461000790739,79.2458904509073,79.2459093688186,79.2457908556664,79.2455208633113,79.2458400322273,0
0.153333333333333,65.0644645659927,30.0001373535302,30.0001610806654,30.0003278920776,30.0003771791336,30.0003878172894,30.0003830047721,30.0003567894293,30.0003089022133,30.0001003653742,30.0004224079429,30.000659076198,30.0011285003498,30.0021601728788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.11658066001,79.2459768229162,79.24591719506,79.2459535207689,79.2459559461778,79.2459484684642,79.2459435145284,79.2459398872919,79.2459938354282,79.2457847152051,79.2458035537081,79.2456852680318,79.2454158037544,79.2457342800933,0
0.153611111111111,65.0642986910179,30.0001372874755,30.0001609364119,30.0003273892158,30.0003765463748,30.0003871496407,30.0003823452429,30.0003561897741,30.0003084256233,30.0001004195292,30.0004216721023,30.0006577970211,30.0011262089247,30.0021557410763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.116008502867,79.2458709687518,79.2458114461335,79.245847688888,79.2458500906993,79.2458426120517,79.2458376535825,79.2458340148675,79.245887809233,79.245679195853,79.2456979551989,79.2455798966457,79.245310959596,79.2456287446721,0
0.153888888888889,65.0641331979773,30.0001372209035,30.0001607918676,30.0003268867342,30.0003759143072,30.0003864827837,30.0003816864989,30.0003555907858,30.0003079494194,30.000100472863,30.0004209371765,30.0006565198674,30.0011239214242,30.0021513169982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.115437516367,79.245765330972,79.2457059134597,79.2457420734275,79.2457444517357,79.2457369722018,79.2457320092486,79.2457283591282,79.245782000111,79.2455738924755,79.2455925729148,79.2454747411322,79.2452063304612,79.2455234255866,0
0.154166666666667,65.0639680860899,30.0001371538169,30.0001606470346,30.0003263846341,30.0003752829315,30.0003858167188,30.0003810285406,30.0003549924647,30.0003074736026,30.0001005253789,30.0004202031654,30.000655244735,30.0011216378438,30.0021469006349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.114867698477,79.2456599092017,79.2456005966637,79.2456366740123,79.2456390289112,79.2456315485388,79.2456265811508,79.2456229196978,79.245676407685,79.2454688046976,79.2454874064801,79.2453698011159,79.2451019159753,79.2454183224603,0
0.154444444444444,65.0638033545763,30.0001370862186,30.0001605019151,30.0003258829167,30.0003746522481,30.0003851514461,30.000380371368,30.0003543948114,30.0003069981739,30.0001005770805,30.0004194700693,30.000653971622,30.0011193581787,30.0021424919766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.114299047164,79.2455547030666,79.2454954953709,79.2455314902674,79.2455338218509,79.2455263406874,79.2455213689135,79.2455176962007,79.2455710315783,79.2453639321449,79.2453824555195,79.2452650762218,79.2449977157643,79.2453134349172,0
0.154722222222222,65.0636390026583,30.0001370181114,30.0001603565113,30.0003253815833,30.0003740222576,30.000384486966,30.0003797149814,30.0003537978262,30.0003065231342,30.0001006279711,30.000418737888,30.0006527005268,30.0011170824242,30.0021380910138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.113731560403,79.2454497121925,79.2453906092075,79.2454265218186,79.2454288301801,79.2454213482727,79.2454163721617,79.2454126882614,79.2454658714149,79.2452592744431,79.2452777196583,79.2451605660754,79.2448937294545,79.2452087625815,0
0.155,65.0634750295592,30.0001369494981,30.0001602108254,30.0003248806349,30.0003733929604,30.0003838232787,30.0003790593811,30.0003532015095,30.0003060484844,30.0001006780541,30.0004180066217,30.0006514314473,30.0011148105757,30.0021336977367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.113165236165,79.2453449362058,79.2452859377996,79.245321768292,79.2453240535247,79.2453165709203,79.2453115905209,79.2453078955052,79.245360926819,79.2451548312186,79.2451731985223,79.2450562703029,79.2447899566728,79.2451043050781,0
0.155277777777778,65.0633114345035,30.0001368803813,30.0001600648595,30.0003243800727,30.0003727643571,30.0003831603844,30.0003784045672,30.0003526058617,30.0003055742257,30.0001007273329,30.0004172762705,30.0006501643817,30.0011125426285,30.0021293121358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.112600072429,79.2452403747336,79.2451814807743,79.2452172293143,79.245219491511,79.2452120082565,79.245207023617,79.2452033175578,79.2452561974153,79.2450506020983,79.2450688917375,79.2449521885306,79.2446863970465,79.2450000620323,0
0.155555555555556,65.0631482167173,30.0001368107638,30.0001599186158,30.000323879898,30.0003721364481,30.0003824982834,30.00037775054,30.0003520108833,30.0003051003588,30.0001007758108,30.0004165468343,30.0006488993282,30.0011102785779,30.0021249342012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.112036067174,79.2451360274031,79.2450772377588,79.2451129045124,79.2451151437657,79.2451076599077,79.2451026710763,79.2450989540452,79.2451516828293,79.2449465867096,79.2449647989307,79.2448483203855,79.2445830502033,79.24489603307,0
0.155833333333333,65.0629853754277,30.0001367406485,30.0001597720964,30.0003233801119,30.0003715092339,30.0003818369758,30.0003770972997,30.0003514165746,30.0003046268848,30.0001008234913,30.0004158183133,30.0006476362848,30.0011080184192,30.0021205639235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.111473218381,79.2450318938421,79.244973208381,79.2450087935139,79.2450110099162,79.2450035255009,79.2449985325258,79.244994804594,79.2450473826864,79.2448427846801,79.2448609197288,79.244744665495,79.2444799157716,79.2447922178174,0
0.156111111111111,65.0628229098633,30.000136670038,30.0001596253035,30.0003228807155,30.0003708827151,30.000381176462,30.0003764448464,30.000350822936,30.0003041538047,30.0001008703775,30.0004150907074,30.0006463752498,30.0011057621478,30.0021162012928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.110911524036,79.2449279736789,79.2448693922692,79.2449048959467,79.24490708959,79.2448996046638,79.2448946075926,79.2448908688312,79.244943296613,79.2447391956382,79.2447572537595,79.244641223487,79.24437699338,79.2446886159013,0
0.156388888888889,65.0626608192541,30.0001365989351,30.0001594782393,30.0003223817099,30.0003702568921,30.0003805167421,30.0003757931804,30.0003502299679,30.0003036811193,30.000100916473,30.0004143640166,30.0006451162213,30.0011035097589,30.0021118462996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.110350982124,79.2448242665423,79.244765789052,79.2448012114395,79.2448033824154,79.2447958970242,79.2447908959046,79.2447871463844,79.2448394242357,79.2446358192124,79.2446538006508,79.2445379939898,79.2442742826577,79.2445852269487,0
0.156666666666667,65.0624991028314,30.0001365273424,30.0001593309058,30.0003218830964,30.0003696317653,30.0003798578163,30.0003751423019,30.0003496376707,30.0003032088295,30.0001009617809,30.000413638241,30.0006438591973,30.0011012612479,30.0021074989342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.109791590635,79.2447207720613,79.2446623983587,79.2446977396209,79.244699888021,79.2446924022105,79.24468739709,79.2446836368816,79.2447357651815,79.2445326550321,79.2445505600313,79.2444349766321,79.2441717832343,79.2444820505874,0
0.156944444444444,65.0623377598279,30.0001364552627,30.0001591833051,30.000321384876,30.0003690073353,30.0003791996849,30.000374492211,30.0003490460447,30.0003027369364,30.0001010063046,30.0004129133807,30.0006426041761,30.0010990166101,30.0021031591869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.109233347562,79.2446174898658,79.2445592198189,79.2445944801205,79.2445966060359,79.2445891198517,79.2445841107774,79.2445803399511,79.2446323190781,79.2444297027267,79.2444475315298,79.2443321710434,79.24406949474,79.2443790864455,0
0.157222222222222,65.0621767894774,30.0001363826987,30.0001590354395,30.0003208870499,30.0003683836025,30.0003785423481,30.000373842908,30.0003484550904,30.0003022654408,30.0001010500475,30.0004121894355,30.0006413511556,30.0010967758408,30.0020988270481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.108676250898,79.2445144195858,79.2444562530627,79.2444914325681,79.2444935360896,79.244486049577,79.2444810365962,79.244477255222,79.2445290855535,79.2443269619265,79.2443447147758,79.2442295768532,79.2439674168054,79.2442763341516,0
0.1575,65.0620161910153,30.000136309653,30.0001588873109,30.0003203896192,30.0003677605673,30.000377885806,30.0003731943929,30.000347864808,30.0003017943436,30.0001010930127,30.0004114664056,30.0006401001341,30.0010945389353,30.002094502508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.108120298641,79.244411560852,79.2443534977208,79.2443885965939,79.2443906778122,79.2443831910164,79.2443781741758,79.2443743823235,79.2444260642363,79.2442244322619,79.2442421093991,79.2441271936919,79.2438655490615,79.2441737933348,0
0.157777777777778,65.0618559636782,30.0001362361284,30.0001587389215,30.0003198925849,30.0003671382303,30.0003772300588,30.000372546666,30.0003472751979,30.0003013236458,30.0001011352036,30.0004107442909,30.0006388511097,30.0010923058889,30.0020901855572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.10756548879,79.2443089132952,79.2442509534242,79.2442859718288,79.2442880308341,79.2442805438001,79.2442755231464,79.2442717208855,79.2443232547554,79.244122113364,79.2441397150303,79.24402502119,79.2437638911398,79.2440714636246,0
0.158055555555556,65.0616961067041,30.0001361621275,30.0001585902734,30.0003193959483,30.0003665165917,30.0003765751068,30.0003718997274,30.0003466862606,30.0003008533483,30.0001011766235,30.0004100230915,30.0006376040804,30.0010900766969,30.0020858761858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.107011819348,79.2442064765472,79.2441486198043,79.2441835579039,79.2441855947863,79.2441781075588,79.2441730831385,79.2441692705383,79.2442206567402,79.2440200048643,79.2440375313,79.2439230589788,79.2436624426724,79.2439693446511,0
0.158333333333333,65.0615366193323,30.000136087653,30.0001584413686,30.0003188997103,30.0003658956522,30.0003759209501,30.0003712535774,30.0003460979962,30.0003003834518,30.0001012172756,30.0004093028072,30.0006363590444,30.0010878513547,30.0020815743842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.106459288318,79.2441042502397,79.2440464964932,79.244081354451,79.2440833693003,79.2440758819238,79.2440708537832,79.2440670309126,79.2441182698207,79.2439181063946,79.2439355578396,79.2438213066898,79.2435612032916,79.2438674360448,0
0.158611111111111,65.0613775008034,30.0001360127075,30.0001582922092,30.0003184038721,30.000365275412,30.0003752675889,30.0003706082159,30.0003455104052,30.0002999139574,30.0001012571631,30.0004085834381,30.0006351159997,30.0010856298576,30.0020772801428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.105907893709,79.2440022340054,79.2439445831232,79.2439793611023,79.2439813540078,79.2439738665267,79.2439688347119,79.2439650016398,79.2440160936273,79.2438164175875,79.2438337942808,79.2437197639551,79.2434601726304,79.2437657374364,0
0.158888888888889,65.0612187503593,30.0001359372937,30.0001581427973,30.0003179084348,30.0003646558717,30.0003746150233,30.0003699636433,30.0003449234879,30.0002994448659,30.0001012962893,30.0004078649842,30.0006338749445,30.0010834122008,30.0020729934519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.105357633529,79.243900427477,79.2438428793274,79.2438775774903,79.2438795485412,79.2438720609997,79.2438670255567,79.2438631823515,79.2439141277908,79.2437149380759,79.243732240256,79.2436184304072,79.2433593503222,79.2436642484576,0
0.159166666666667,65.0610603672434,30.0001358614141,30.0001579931349,30.0003174133993,30.0003640370316,30.0003739632535,30.0003693198596,30.0003443372446,30.0002989761782,30.0001013346575,30.0004071474454,30.000632635877,30.0010811983796,30.0020687143018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.104808505791,79.2437988302879,79.243741384739,79.2437760032481,79.2437779525334,79.2437704649754,79.2437654259499,79.2437615726799,79.2438123719426,79.243613667493,79.2436308953976,79.2435173056792,79.2432587360009,79.2435629687401,0
0.159444444444444,65.0609023507002,30.0001357850715,30.0001578432241,30.0003169187669,30.0003634188922,30.0003733122797,30.000368676865,30.0003437516757,30.0002985078951,30.0001013722708,30.0004064308218,30.0006313987951,30.0010789883894,30.002064442683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.10426050851,79.243697442072,79.2436400989919,79.2436746380093,79.2436765656176,79.2436690780869,79.2436640355243,79.2436601722576,79.2437108257144,79.2435126054726,79.2435297593391,79.2434163894045,79.2431583293007,79.2434618979164,0
0.159722222222222,65.0607446999756,30.0001357082684,30.0001576930669,30.0003164245385,30.0003628014538,30.0003726621021,30.0003680346596,30.0003431667814,30.0002980400175,30.0001014091325,30.0004057151133,30.0006301636969,30.0010767822256,30.0020601785857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.103713639703,79.2435962624635,79.2435390217203,79.2435734814079,79.2435753874275,79.2435678999676,79.2435628539135,79.2435589807178,79.2436094887385,79.2434117516492,79.2434288317138,79.243315681217,79.2430581298565,79.2433610356193,0
0.16,65.060587414317,30.0001356310074,30.0001575426653,30.0003159307152,30.0003621847169,30.0003720127207,30.0003673932435,30.0003425825621,30.0002975725463,30.0001014452457,30.0004050003197,30.0006289305807,30.0010745798833,30.0020559220002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.103167897389,79.2434952910972,79.2434381525591,79.2434725330783,79.2434744175974,79.2434669302516,79.2434618807511,79.2434579976939,79.2435083606477,79.2433111056573,79.243328112156,79.2432151807512,79.2429581373035,79.243260381482,0
0.160277777777778,65.0604304929728,30.0001355532911,30.0001573920214,30.000315437298,30.0003615686818,30.0003713641357,30.0003667526169,30.0003419990181,30.0002971054823,30.0001014806137,30.0004042864412,30.0006276994443,30.0010723813578,30.002051672917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.102623279591,79.2433945276083,79.2433374911434,79.2433717926556,79.2433736557619,79.2433661685734,79.2433611156715,79.24335722282,79.243407441075,79.2432106671322,79.2432276003002,79.2431148876419,79.2428583512775,79.2431599351383,0
0.160555555555556,65.0602739351929,30.0001354751222,30.0001572411372,30.000314944288,30.000360953349,30.0003707163474,30.0003661127798,30.0003414161497,30.0002966388264,30.0001015152396,30.0004035734777,30.0006264702861,30.0010701866446,30.0020474313263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.102079784334,79.2432939716324,79.2432370371089,79.2432712597751,79.2432731015561,79.2432656145679,79.2432605583094,79.2432566557307,79.2433067296543,79.2431104357096,79.2431272957814,79.2430148015245,79.2427587714146,79.2430596962225,0
0.160833333333333,65.0601177402285,30.0001353965031,30.0001570900147,30.0003144516862,30.0003603387188,30.0003700693557,30.0003654737325,30.0003408339571,30.0002961725793,30.0001015491266,30.000402861429,30.0006252431039,30.0010679957389,30.0020431972186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.101537409644,79.2431936228057,79.2431367900917,79.2431709340727,79.2431727546156,79.2431652678704,79.2431602083001,79.2431562960608,79.2432062260195,79.2430104110255,79.2430271982352,79.2429149220347,79.2426593973515,79.2429596643693,0
0.161111111111111,65.0599619073321,30.0001353174365,30.0001569386559,30.0003139594937,30.0003597247916,30.0003694231608,30.0003648354749,30.0003402524408,30.000295706742,30.0001015822778,30.0004021502951,30.000624017896,30.0010658086359,30.0020389705841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.100996153553,79.2430934807649,79.2430367497284,79.2430708151846,79.2430726145764,79.2430651281169,79.2430600652791,79.2430561434459,79.2431059298054,79.2429105927167,79.2429273072974,79.2428152488089,79.2425602287254,79.2428598392138,0
0.161388888888889,65.0598064357576,30.000135237925,30.0001567870628,30.0003134677113,30.0003591115678,30.0003687777629,30.0003641980073,30.0003396716008,30.0002952413152,30.0001016146964,30.0004014400761,30.0006227946603,30.0010636253311,30.0020347514132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.100456014092,79.2429935451468,79.2429369156562,79.2429709027477,79.2429726810752,79.2429651949437,79.2429601288826,79.2429561975218,79.2430058406469,79.2428109804201,79.2428276226045,79.2427157814837,79.2424612651739,79.2427602203917,0
0.161666666666667,65.05965132476,30.0001351579709,30.0001566352373,30.0003129763403,30.0003584990477,30.000368133162,30.0003635613296,30.0003390914377,30.0002947762998,30.0001016463856,30.0004007307717,30.000621573395,30.0010614458197,30.0020305396962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.099916989295,79.2428938155891,79.2428372875125,79.2428711963993,79.2428729537488,79.2428654679875,79.2428603987474,79.2428564579248,79.2429059581796,79.2427115737733,79.2427281437934,79.2426165196964,79.2423625063349,79.242660807539,0
0.161944444444444,65.0594965735958,30.000135077577,30.0001564831815,30.0003124853815,30.0003578872317,30.0003674893583,30.0003629254421,30.0003385119515,30.0002943116966,30.0001016773484,30.0004000223819,30.0006203540981,30.001059270097,30.0020263354236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.099379077202,79.2427942917298,79.2427378649354,79.2427716957771,79.2427734322348,79.2427659468857,79.2427608745103,79.2427569242919,79.2428062820395,79.2426123724142,79.2426288705014,79.2425174630847,79.2422639518471,79.2425616002925,0
0.162222222222222,65.0593421815227,30.0001349967457,30.0001563308973,30.0003119948359,30.0003572761202,30.0003668463519,30.0003622903447,30.0003379331427,30.0002938475063,30.000101707588,30.0003993149067,30.0006191367677,30.0010570981582,30.0020221385856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.098842275851,79.2426949732072,79.2426386475632,79.2426724005192,79.242674116171,79.2426666312759,79.242661555809,79.2426575962602,79.2427068118631,79.2425133759814,79.2425298023664,79.2424186112867,79.2421656013494,79.242462598289,0
0.1625,65.0591881477998,30.0001349154795,30.0001561783867,30.0003115047046,30.0003566657135,30.0003662041429,30.0003616560376,30.0003373550114,30.0002933837299,30.0001017371075,30.0003986083459,30.0006179214019,30.0010549299988,30.0020179491726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.098306583285,79.2425958596604,79.2425396350349,79.2425733102643,79.2425750051958,79.2425675207963,79.2425624422814,79.2425584734677,79.2426075472873,79.2424145841138,79.2424309390266,79.2423199639409,79.2420674544814,79.2423638011662,0
0.162777777777778,65.0590344716874,30.000134833781,30.0001560256517,30.0003110149885,30.0003560560119,30.0003655627314,30.0003610225208,30.0003367775579,30.0002929203681,30.00010176591,30.0003979026995,30.0006167079987,30.001052765614,30.002013767175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.097771997549,79.2424969507286,79.24244082699,79.2424744246515,79.242476098948,79.2424686150855,79.2424635335661,79.2424595555524,79.2425084879495,79.2423159964506,79.2423322801208,79.2422215206865,79.2419695108829,79.2422652085621,0
0.163055555555556,65.0588811524472,30.0001347516527,30.0001558726941,30.0003105256885,30.0003554470158,30.0003649221175,30.0003603897945,30.0003362007825,30.0002924574216,30.0001017939985,30.0003971979674,30.0006154965563,30.0010506049991,30.0020095925831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.097238516691,79.2423982460517,79.2423422230681,79.2423757433204,79.242377397067,79.2423699137827,79.242364829302,79.2423608421531,79.2424096334876,79.2422176126319,79.2422338252883,79.2421232811631,79.2418717701943,79.242166820115,0
0.163333333333333,65.0587281893421,30.0001346690971,30.0001557195159,30.0003100368058,30.0003548387256,30.0003642823012,30.0003597578586,30.0003356246854,30.0002919948913,30.0001018213762,30.0003964941494,30.0006142870726,30.0010484481494,30.0020054253873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.09670613876,79.24229974527,79.2422438229097,79.242277265911,79.2422788991925,79.2422714165275,79.2422663291284,79.2422623329089,79.2423109835399,79.2421194322979,79.2421355741687,79.2420252450105,79.2417742320566,79.2420686354639,0
0.163611111111111,65.0585755816363,30.0001345861165,30.0001555661191,30.0003095483411,30.0003542311414,30.0003636432827,30.0003591267133,30.0003350492669,30.0002915327779,30.0001018480461,30.0003957912455,30.0006130795457,30.0010462950603,30.0020012655779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.096174861809,79.2422014480243,79.2421456261556,79.2421789920638,79.2421806049647,79.2421731229598,79.2421680326853,79.2421640274595,79.2422125377451,79.2420214550893,79.2420375264021,79.2419274118693,79.241676896111,79.2419706542482,0
0.163888888888889,65.0584233285955,30.0001345027136,30.0001554125055,30.0003090602956,30.0003536242638,30.000363005062,30.0003584963586,30.0003344745272,30.0002910710822,30.0001018740113,30.0003950892556,30.0006118739737,30.0010441457269,30.0019971131453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.095644683894,79.2421033539557,79.2420476324468,79.2420809214198,79.2420825140244,79.2420750327203,79.2420699396129,79.242065925445,79.2421142957427,79.2419236806475,79.2419396816292,79.2418297813804,79.2415797619994,79.2418728761078,0
0.164166666666667,65.0582714294865,30.0001344188908,30.0001552586772,30.0003085726701,30.0003530180929,30.0003623676393,30.0003578667945,30.0003339004665,30.000290609805,30.0001018992749,30.0003943881795,30.0006106703546,30.0010420001446,30.0019929680798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.095115603072,79.242005462706,79.2419498414252,79.2419830536204,79.2419846260127,79.2419771454498,79.241972049552,79.2419680265059,79.2420162571723,79.241826108614,79.241842039491,79.2417323531852,79.241482829364,79.241775300683,0
0.164444444444444,65.0581198835773,30.0001343346506,30.0001551046359,30.0003080854655,30.0003524126291,30.0003617310145,30.0003572380212,30.0003333270851,30.000290148947,30.0001019238398,30.0003936880172,30.0006094686865,30.0010398583088,30.0019888303718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.094587617403,79.2419077739173,79.2418522527329,79.2418853883074,79.2418869405712,79.2418794607898,79.241874362144,79.2418703302831,79.2419184216742,79.2417287386312,79.2417445996291,79.2416351269256,79.2413860978476,79.2416779276145,0
0.164722222222222,65.0579686901374,30.0001342499954,30.0001549503837,30.0003075986828,30.0003518078727,30.0003610951877,30.0003566100386,30.0003327543832,30.000289688509,30.0001019477091,30.0003929887685,30.0006082689675,30.0010377202146,30.0019847000118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.09406072495,79.2418102872321,79.2417548660125,79.2417879251233,79.241789457342,79.2417819783822,79.2417768770305,79.2417728364183,79.2418207888889,79.2416315703416,79.2416473616856,79.2415381022439,79.2412895670934,79.2415807565438,0
0.165,65.0578178484375,30.0001341649275,30.0001547959223,30.000307112323,30.000351203824,30.000360460159,30.0003559828468,30.0003321823611,30.0002892284918,30.0001019708858,30.0003922904332,30.0006070711955,30.0010355858574,30.0019805769899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.093534923777,79.2417130022937,79.241657680907,79.2416906637108,79.2416921759676,79.2416846978694,79.2416795938537,79.2416755445534,79.2417233584577,79.2415346033883,79.2415503253028,79.2414412787829,79.241193236745,79.2414837871124,0
0.165277777777778,65.0576673577496,30.0001340794496,30.0001546412538,30.0003066263869,30.0003506004832,30.0003598259285,30.0003553564459,30.0003316110189,30.000288768896,30.0001019933729,30.0003915930113,30.0006058753686,30.0010334552326,30.0019764612966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.093010211954,79.2416159187453,79.2415606970601,79.2415936037132,79.2415950960911,79.2415876188942,79.2415825122563,79.2415784543307,79.2416261300221,79.2414378374149,79.2414534901237,79.2413446561859,79.2410971064465,79.2413870189626,0
0.165555555555556,65.0575172173471,30.000133993564,30.0001544863799,30.0003061408755,30.0003499978508,30.0003591924962,30.0003547308358,30.0003310403569,30.0002883097225,30.0001020151735,30.0003908965026,30.000604681485,30.0010313283354,30.0019723529224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.092486587549,79.2415190362312,79.2414639141158,79.2414967447743,79.2414982173559,79.2414907410998,79.2414856318814,79.2414815653932,79.2415291032242,79.2413412720653,79.2413568557918,79.2412482340966,79.2410011758427,79.241290451737,0
0.165833333333333,65.0573674265044,30.0001339072731,30.0001543313025,30.0003056557896,30.0003493959269,30.0003585598621,30.0003541060166,30.0003304703752,30.0002878509719,30.0001020362905,30.000390200907,30.0006034895425,30.001029205161,30.0019682518574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.091964048636,79.2414223543957,79.2413673317185,79.2414000865382,79.241401539406,79.2413940641301,79.2413889523725,79.2413848773842,79.2414322777066,79.2412449069842,79.2412604219509,79.2411520121592,79.2409054445785,79.2411940850789,0
0.166111111111111,65.0572179844975,30.0001338205793,30.0001541760236,30.0003051711302,30.0003487947119,30.0003579280263,30.0003534819884,30.0003299010741,30.0002873926449,30.0001020567269,30.0003895062242,30.0006022995392,30.0010270857049,30.0019641580922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.09144259329,79.2413258728837,79.2412709495131,79.2413036286497,79.2413050618858,79.2412975876292,79.2412924733737,79.2412883899475,79.2413356531123,79.2411487418165,79.2411641882454,79.2410559900184,79.2408099122995,79.2410979186318,0
0.166388888888889,65.0570688906035,30.000133733485,30.0001540205449,30.0003046868982,30.0003481942059,30.0003572969888,30.000352858751,30.0003293324537,30.0002869347424,30.0001020764856,30.0003888124543,30.0006011114733,30.0010249699622,30.001960071617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.090922219588,79.2412295913407,79.2411747671451,79.2412073707538,79.2412087844401,79.2412013112418,79.2411961945296,79.2411921027275,79.2412392290847,79.2410527762075,79.24106815432,79.2409601673192,79.2407145786517,79.2410019520398,0
0.166666666666667,65.0569201441007,30.0001336459926,30.0001538648683,30.0003042030945,30.0003475944094,30.0003566667497,30.0003522363046,30.0003287645144,30.000286477265,30.0001020955697,30.000388119597,30.0005999253427,30.0010228579284,30.0019559924223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.090402925612,79.2411335094124,79.2410787842603,79.2411113124961,79.2411127067143,79.2411052346132,79.2411001154851,79.2410960153687,79.2411430052677,79.2409570098031,79.2409723198201,79.2408645437074,79.2406194432816,79.2409061849474,0
0.166944444444444,65.056771744269,30.0001335581045,30.0001537089956,30.0003037197199,30.0003469953224,30.0003560373089,30.0003516146492,30.0003281972561,30.0002860202133,30.0001021139821,30.0003874276522,30.0005987411454,30.0010207495986,30.0019519204985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.089884709444,79.2410376267452,79.240983000505,79.2410154535227,79.2410168283541,79.2410093573888,79.2410042358856,79.2410001275165,79.2410469813059,79.2408614422498,79.2408766843913,79.2407691188289,79.240524505836,79.2408106169997,0
0.167222222222222,65.0566236903892,30.0001334698231,30.0001535529288,30.0003032367752,30.0003463969454,30.0003554086666,30.0003509937847,30.0003276306792,30.0002855635882,30.0001021317257,30.0003867366196,30.0005975588794,30.0010186449682,30.0019478558359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.089367569169,79.2409419429857,79.240887415526,79.2409197934801,79.2409211490059,79.2409136792147,79.240908555377,79.2409044388165,79.2409511568441,79.2407660731942,79.2407812476799,79.2406738923303,79.2404297659625,79.2407152478421,0
0.1675,65.0564759817436,30.0001333811507,30.0001533966696,30.0003027542615,30.0003457992785,30.0003547808226,30.0003503737112,30.0003270647838,30.0002851073904,30.0001021488035,30.0003860464992,30.0005963785429,30.0010165440326,30.0019437984248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.088851502875,79.2408464577813,79.2407920289705,79.2408243320153,79.2408256683163,79.2408181997376,79.2408130736058,79.2408089489149,79.2408555315275,79.2406709022837,79.2406860093324,79.2405788638585,79.2403352233088,79.2406200771206,0
0.167777777777778,65.0563286176157,30.0001332920897,30.0001532402198,30.0003022721796,30.0003452023221,30.0003541537771,30.0003497544286,30.0003264995701,30.0002846516204,30.0001021652184,30.0003853572907,30.0005952001339,30.0010144467869,30.0019397482558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.088336508653,79.2407511707795,79.2406968404863,79.2407290687757,79.2407303859325,79.2407229186043,79.2407177902186,79.2407136574582,79.240760105002,79.240575929166,79.2405909689962,79.2404840330611,79.2402408775233,79.2405251044815,0
0.168055555555556,65.0561815972904,30.0001332026424,30.0001530835812,30.0003017905302,30.0003446060762,30.00035352753,30.000349135937,30.0003259350382,30.000284196279,30.0001021809732,30.000384668994,30.0005940236502,30.0010123532265,30.0019357053191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.087822584595,79.2406560816287,79.2406018497215,79.2406340034092,79.2406353015022,79.2406278354625,79.2406227048629,79.2406185640936,79.2406648769139,79.2404811534894,79.2404961263187,79.2403893995859,79.2401467282549,79.2404303295719,0
0.168333333333333,65.0560349200537,30.0001331128111,30.0001529267557,30.0003013093143,30.0003440105412,30.0003529020813,30.0003485182362,30.0003253711883,30.0002837413669,30.000102196071,30.0003839816089,30.0005928490901,30.0010102633467,30.0019316696051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.087309728797,79.2405611899773,79.2405070563248,79.2405391355642,79.2405404146734,79.2405329499599,79.2405278171864,79.2405236684685,79.24056984691,79.2403865749023,79.240401480948,79.2402949630813,79.2400527751526,79.2403357520389,0
0.168611111111111,65.0558885851929,30.0001330225983,30.0001527697451,30.0003008285326,30.0003434157174,30.0003522774311,30.0003479013264,30.0003248080206,30.0002832868847,30.0001022105146,30.0003832951353,30.0005916764514,30.0010081771428,30.0019276411043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.086797939357,79.2404664954744,79.2404124599452,79.2404444648895,79.2404457250948,79.240438261745,79.2404331268373,79.2404289702309,79.2404750146374,79.2402921930541,79.2403070325327,79.2402007231962,79.2399590178664,79.2402413715306,0
0.168888888888889,65.0557425919966,30.0001329320062,30.0001526125512,30.0003003481861,30.0003428216048,30.0003516535793,30.0003472852075,30.0003242455353,30.0002828328331,30.0001022243069,30.0003826095728,30.0005905057322,30.0010060946101,30.001923619807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.086287214375,79.2403719977696,79.2403180602323,79.2403499910343,79.2403512324154,79.2403437704666,79.2403386334644,79.2403344690294,79.2403803797437,79.2401980075942,79.2402127807216,79.2401066795799,79.2398654560464,79.240147187695,0
0.169166666666667,65.0555969397547,30.0001328410371,30.0001524551756,30.0002998682756,30.0003422282038,30.0003510305259,30.0003466698795,30.0003236837324,30.0002823792129,30.0001022374507,30.0003819249214,30.0005893369306,30.0010040157439,30.0019196057037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.085777551955,79.2402776965127,79.240223856836,79.2402557136485,79.2402569362846,79.2402494757741,79.2402443367166,79.2402401645128,79.2402859418772,79.2401040181727,79.2401187251644,79.2400128318822,79.2397720893432,79.240053200181,0
0.169444444444444,65.0554516277583,30.0001327496933,30.0001522976203,30.0002993888019,30.0003416355146,30.0003504082709,30.0003460553422,30.0003231226121,30.0002819260245,30.000102249949,30.0003812411808,30.0005881700445,30.0010019405395,30.0019155987847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.085268950201,79.2401835913544,79.240129849407,79.2401616323823,79.2401628363524,79.2401553773172,79.2401502362437,79.2401460563305,79.2401917006864,79.2400102244402,79.2400248655108,79.2399191797533,79.2396789174079,79.2399594086378,0
0.169722222222222,65.0553066552998,30.0001326579772,30.000152139887,30.0002989097657,30.0003410435373,30.0003497868143,30.0003454415958,30.0003225621747,30.0002814732688,30.0001022618046,30.0003805583508,30.0005870050719,30.0009998689922,30.0019115990404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.084761407223,79.2400896819455,79.2400360375961,79.2400677468863,79.2400689322693,79.2400614747461,79.2400563316958,79.2400521441323,79.2400976558204,79.2399166260476,79.2399312014113,79.2398257228439,79.2395859398923,79.2398658127151,0
0.17,65.0551620216728,30.0001325658909,30.0001519819774,30.000298431168,30.0003404522723,30.000349166156,30.00034482864,30.0003220024201,30.0002810209463,30.0001022730203,30.0003798764312,30.0005858420109,30.0009978010973,30.0019076064612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.084254921129,79.2399959679373,79.2399424210547,79.2399740568116,79.2399752236861,79.2399677677117,79.2399626227234,79.2399584275687,79.2400038069288,79.2398232226463,79.2398377325167,79.2397324608052,79.2394931564482,79.2397724120631,0
0.170277777777778,65.0550177261722,30.0001324734369,30.0001518238933,30.0002979530095,30.0003398617196,30.0003485462961,30.000344216475,30.0003214433486,30.0002805690577,30.000102283599,30.0003791954219,30.0005846808595,30.00099573685,30.0019036210376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.083749490034,79.2399024489817,79.2398489994346,79.2398805618098,79.2398817102542,79.239874255865,79.2398691089774,79.2398649062903,79.2399101536615,79.2397300138882,79.2397444584783,79.2396393932889,79.2394005667283,79.2396792063322,0
0.170555555555556,65.0548737680943,30.0001323806173,30.0001516656365,30.0002974752911,30.0003392718795,30.0003479272344,30.0003436051007,30.0003208849602,30.0002801176036,30.0001022935435,30.0003785153225,30.0005835216157,30.0009936762458,30.0018996427599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.083245112053,79.239809124731,79.2397557723883,79.2397872615331,79.2397883916253,79.2397809388576,79.2397757901093,79.2397715799484,79.2398166956689,79.2396369994258,79.2396513789479,79.2395465199469,79.2393081703856,79.2395861951738,0
0.170833333333333,65.0547301467364,30.0001322874345,30.0001515072087,30.0002969980134,30.0003386827522,30.0003473089711,30.0003429945169,30.0003203272551,30.0002796665847,30.0001023028567,30.0003778361329,30.0005823642774,30.0009916192799,30.0018956716185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.082741785304,79.2397159948379,79.2396627395684,79.2396941556338,79.2396952674518,79.2396878163418,79.2396826657712,79.2396784481948,79.2397234326022,79.2395441789117,79.2395584935777,79.239453840432,79.2392159670734,79.2394933782392,0
0.171111111111111,65.0545868613972,30.0001321938906,30.0001513486117,30.0002965211774,30.0003380943378,30.0003466915059,30.0003423847237,30.0003197702334,30.0002792160015,30.0001023115413,30.0003771578529,30.0005812088426,30.0009895659476,30.0018917076039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.082239507907,79.2396230589557,79.2395699006282,79.2396012437651,79.2396023373863,79.2395948879699,79.2395897356153,79.2395855106815,79.2396303641125,79.2394515519994,79.2394658020204,79.2393613543972,79.2391239564457,79.2394007551805,0
0.171388888888889,65.0544439113766,30.0001320999879,30.0001511898471,30.0002960447837,30.0003375066365,30.0003460748389,30.000341775721,30.0003192138953,30.0002787658548,30.0001023196001,30.0003764804822,30.0005800553095,30.0009875162442,30.0018877507065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.081738277986,79.239530316738,79.2394772552215,79.2395085255803,79.239509601082,79.2395021533952,79.2394969992946,79.2394927670613,79.2395374898518,79.2393591183426,79.2393733039293,79.2392690614958,79.2390321381568,79.2393083256502,0
0.171666666666667,65.0543012959758,30.0001320057288,30.0001510309167,30.0002955688332,30.0003369196486,30.00034545897,30.0003411675087,30.0003186582408,30.000278316145,30.000102327036,30.0003758040205,30.0005789036759,30.000985470165,30.0018838009166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.081238093666,79.2394377678389,79.2393848030023,79.2394160007333,79.2394170581927,79.2394096122709,79.2394044564623,79.2394002169871,79.2394448094724,79.2392668775954,79.2392809989578,79.2391769613819,79.2389405118617,79.2392160893013,0
0.171944444444444,65.0541590144971,30.0001319111153,30.0001508718222,30.0002950933267,30.0003363333741,30.0003448438991,30.0003405600867,30.00031810327,30.0002778668729,30.0001023338518,30.0003751284677,30.0005777539399,30.0009834277053,30.0018798582248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.080738953075,79.239345411913,79.2392925436254,79.2393236688785,79.2393247083724,79.2393172642511,79.2393121067722,79.2393078601126,79.2393523226271,79.2391748294125,79.2391888867601,79.23908505371,79.2388490772156,79.2391240457871,0
0.172222222222222,65.0540170662444,30.0001318161497,30.0001507125653,30.0002946182648,30.0003357478133,30.0003442296263,30.000339953455,30.0003175489831,30.000277418039,30.0001023400501,30.0003744538236,30.0005766060995,30.0009813888605,30.0018759226214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.080240854344,79.2392532486154,79.2392004767457,79.2392315296707,79.2392325512757,79.2392251089901,79.2392199498785,79.2392156960919,79.2392600289691,79.2390829734491,79.2390969669908,79.2389933381348,79.2387578338742,79.2390321947615,0
0.1725,65.0538754505224,30.0001317208342,30.0001505531478,30.0002941436484,30.0003351629664,30.0003436161514,30.0003393476135,30.0003169953801,30.0002769696439,30.0001023456339,30.0003737800877,30.0005754601526,30.0009793536257,30.0018719940968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.079743795606,79.2391612776016,79.2391086020188,79.2391395827653,79.2391405865577,79.2391331461429,79.2391279854361,79.2391237245793,79.2391679281522,79.2389913093608,79.2390052393049,79.2389018143118,79.238666781494,79.238940535879,0
0.172777777777778,65.0537341666374,30.0001316251711,30.0001503935712,30.0002936694782,30.0003345788333,30.0003430034743,30.0003387425621,30.0003164424612,30.0002765216883,30.0001023506058,30.00037310726,30.0005743160973,30.0009773219964,30.0018680726415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.079247774997,79.2390694985276,79.2390169191008,79.2390478278179,79.2390488138737,79.2390413753648,79.2390362131,79.2390319452299,79.2390760198306,79.2388998368036,79.2389137033578,79.2388104818967,79.2385759197314,79.2388490687942,0
0.173055555555556,65.0535932138967,30.0001315291625,30.0001502338374,30.000293195755,30.0003339954144,30.0003423915951,30.0003381383007,30.0003158902263,30.0002760741727,30.0001023549685,30.0003724353402,30.0005731739315,30.0009752939679,30.0018641582459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.078752790655,79.2389779110498,79.2389254276481,79.2389562644847,79.2389572328799,79.2389497963115,79.2389446325258,79.238940357699,79.2389843036588,79.2388085554341,79.2388223588055,79.2387193405459,79.2384852482437,79.2387577931625,0
0.173333333333333,65.053452591609,30.0001314328107,30.0001500739479,30.0002927224794,30.0003334127098,30.0003417805135,30.0003375348292,30.0003153386757,30.0002756270977,30.0001023587249,30.000371764328,30.0005720336532,30.0009732695354,30.0018602509005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.07825884072,79.2388865148251,79.2388341273176,79.2388648924224,79.2388658432326,79.2388584086393,79.2388532433697,79.2388489616425,79.2388927792921,79.2387174649091,79.2387312053043,79.2386283899161,79.2383947666886,79.2386667086397,0
0.173611111111111,65.0533122990842,30.0001313361177,30.0001499139045,30.0002922496523,30.0003328307196,30.0003411702296,30.0003369321476,30.0003147878094,30.0002751804639,30.0001023618777,30.0003710942231,30.0005708952604,30.0009712486943,30.0018563505957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.077765923335,79.2387953095107,79.2387430177667,79.2387737112882,79.2387746445887,79.238767212005,79.2387620452883,79.2387577567169,79.2388014463859,79.2386265648863,79.2386402425113,79.2385376296643,79.238304474724,79.2385758148819,0
0.173888888888889,65.0531723356332,30.0001312390858,30.0001497537089,30.0002917772743,30.0003322494439,30.0003405607433,30.0003363302556,30.0003142376274,30.0002747342718,30.0001023644295,30.0003704250252,30.0005697587511,30.0009692314398,30.0018524573218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.077274036647,79.2387042947647,79.2386520986533,79.2386827207396,79.2386836366055,79.2386762060656,79.2386710379384,79.2386667425787,79.2387103045964,79.2385358550234,79.2385494700836,79.2384470594485,79.2382143720086,79.2384851115457,0
0.174166666666667,65.0530327005686,30.0001311417172,30.0001495933626,30.0002913053462,30.0003316688829,30.0003399520544,30.0003357291534,30.0003136881298,30.000274288522,30.0001023663831,30.0003697567342,30.0005686241233,30.0009672177673,30.0018485710695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.076783178803,79.2386134702451,79.2385613696356,79.2385919204346,79.2385928189408,79.2385853904789,79.2385802209777,79.2385759188854,79.23861935358,79.2384453349788,79.2384588876791,79.2383566789266,79.2381244582014,79.2383945982885,0
0.174444444444444,65.0528933932039,30.0001310440139,30.0001494328674,30.0002908338686,30.0003310890367,30.0003393441629,30.0003351288406,30.0003131393168,30.0002738432151,30.0001023677413,30.0003690893498,30.000567491375,30.0009652076721,30.001844691829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.076293347954,79.2385228356108,79.2384708303725,79.2385013100318,79.2385021912529,79.2384947649029,79.238489594064,79.2384852852947,79.2385285929937,79.2383550044114,79.238368494956,79.2382664877572,79.2380347329619,79.2383042747676,0
0.174722222222222,65.0527544128539,30.0001309459782,30.0001492722248,30.0002903628424,30.0003305099054,30.0003387370687,30.0003345293173,30.0003125911883,30.0002733983517,30.0001023685066,30.0003684228716,30.0005663605041,30.0009632011495,30.0018408195909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.075804542253,79.2384323905209,79.2383804805231,79.2384108891902,79.2384117532006,79.2384043289961,79.2383991568557,79.2383948414647,79.2384380224949,79.2382648629804,79.2382782915731,79.2381764855994,79.2379451959499,79.2382141406413,0
0.175,65.0526157588346,30.0001308476122,30.0001491114366,30.0002898922682,30.0003299314892,30.0003381307716,30.0003339305832,30.0003120437445,30.0002729539323,30.0001023686818,30.0003677572993,30.0005652315086,30.0009611981948,30.0018369543456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.075316759856,79.238342134635,79.2382903197471,79.2383206575691,79.238321504443,79.2383140824177,79.2383089090118,79.238304587054,79.2383476417416,79.2381749103455,79.2381882771895,79.2380866721128,79.237855846826,79.2381241955681,0
0.175277777777778,65.0524774304633,30.000130748918,30.0001489505043,30.0002894221467,30.0003293537881,30.0003375252716,30.0003333326383,30.0003114969853,30.0002725099574,30.0001023682696,30.0003670926328,30.0005641043865,30.0009591988033,30.0018330960836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.074829998921,79.2382520676133,79.2382003477047,79.2382306148284,79.2382314446397,79.238224024827,79.2382188501915,79.2382145217219,79.238257450392,79.2380851461671,79.2380984514648,79.2379970469572,79.2377666852509,79.2380344392069,0
0.175555555555556,65.0523394270585,30.0001306498977,30.0001487894297,30.0002889524785,30.0003287768024,30.0003369205686,30.0003327354825,30.0003109509108,30.0002720664276,30.0001023672726,30.0003664288716,30.0005629791357,30.0009572029704,30.0018292447953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.074344257608,79.2381621891164,79.2381105640565,79.2381407606285,79.2381415734509,79.238134155884,79.2381289800546,79.2381246451279,79.238167448105,79.2379955701057,79.2380088140592,79.2379076097931,79.237677710886,79.2379448712172,0
0.175833333333333,65.0522017479399,30.0001305505535,30.0001486282142,30.0002884832645,30.000328200532,30.0003363166624,30.0003321391156,30.0003104055211,30.0002716233435,30.0001023656935,30.0003657660156,30.0005618557543,30.0009552106913,30.0018254004712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.073859534081,79.2380724988052,79.2380209684635,79.2380510946302,79.2380518905371,79.2380444752492,79.2380392982614,79.2380349569319,79.2380776345399,79.2379061818225,79.2379193646332,79.2378183602815,79.2375889233931,79.237855491259,0
0.176111111111111,65.0520643924285,30.0001304508874,30.0001484668596,30.0002880145052,30.000327624977,30.0003357135529,30.0003315435375,30.0003098608163,30.0002711807055,30.0001023635349,30.0003651040644,30.0005607342402,30.0009532219614,30.0018215631017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.073375826506,79.2379829963411,79.2379315605873,79.2379616164947,79.2379623955593,79.2379549825833,79.2379498044725,79.2379454567946,79.2379880093564,79.237816980979,79.2378301028479,79.2377292980836,79.2375003224345,79.2377662989925,0
0.176388888888889,65.0519273598464,30.0001303509017,30.0001483053675,30.0002875462013,30.0003270501377,30.00033511124,30.000330948748,30.0003093167962,30.0002707385142,30.0001023607996,30.0003644430177,30.0005596145914,30.000951236776,30.0018177326774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.07289313305,79.2378936813863,79.2378423400897,79.2378723258838,79.2378730881791,79.2378656775477,79.2378604983491,79.2378561443768,79.2378985722147,79.2377279672373,79.2377410283647,79.2376404228614,79.2374119076728,79.2376772940788,0
0.176666666666667,65.051790649517,30.0001302505983,30.0001481437393,30.0002870783535,30.000326476014,30.0003345097236,30.0003303547471,30.0003087734611,30.0002702967701,30.00010235749,30.0003637828752,30.0005584968058,30.0009492551303,30.0018139091886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.072411451885,79.2378045536029,79.2377533066333,79.2377832224596,79.2377839680583,79.2377765598042,79.2377713795529,79.2377670193399,79.2378093227756,79.2376391402599,79.2376521408455,79.237551734277,79.2373236787712,79.237588476179,0
0.176944444444444,65.051654260765,30.0001301499793,30.0001479819768,30.0002866109626,30.000325902606,30.0003339090035,30.0003297615345,30.0003082308109,30.0002698554737,30.000102353609,30.0003631236366,30.0005573808815,30.0009472770198,30.001810092626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.071930781182,79.237715612654,79.237664459881,79.2376943058848,79.2376950348593,79.2376876290149,79.2376824477459,79.2376780813459,79.2377202607001,79.2375504997098,79.2375634399529,79.2374632319933,79.2372356353934,79.237499844955,0
0.177222222222222,65.0515181929161,30.0001300490469,30.0001478200816,30.000286144029,30.0003253299139,30.0003333090797,30.0003291691101,30.0003076888456,30.0002694146256,30.0001023491589,30.0003624653017,30.0005562668163,30.0009453024397,30.0018062829798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.071451119119,79.2376268582027,79.2375757994961,79.2376055758225,79.2376062882451,79.2375988848427,79.2375937025907,79.2375893300571,79.2376313856498,79.2374620452504,79.2374749253495,79.2373749156733,79.2371477772035,79.2374114000691,0
0.1775,65.0513824452974,30.0001299478031,30.0001476580551,30.0002856775535,30.0003247579377,30.0003327099519,30.0003285774739,30.0003071475653,30.0002689742263,30.0001023441426,30.0003618078699,30.0005551546082,30.0009433313854,30.0018024802407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.070972463873,79.237538289913,79.2374873251423,79.2375170319362,79.237517727879,79.2375103269507,79.2375051437503,79.2375007651363,79.2375426972868,79.2373737765455,79.2373865966989,79.2372867849809,79.237060103866,79.2373231411838,0
0.177777777777778,65.0512470172372,30.00012984625,30.000147495899,30.0002852115368,30.0003241866775,30.00033211162,30.0003279866255,30.00030660697,30.0002685342762,30.0001023385626,30.0003611513412,30.0005540442553,30.0009413638522,30.0017986843991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.070494813624,79.2374499074489,79.2373990364841,79.2374286738899,79.2374293534246,79.2374219550024,79.2374167708881,79.2374123862467,79.2374541952737,79.2372856932595,79.2372984536647,79.2371988395802,79.236972615046,79.2372350679625,0
0.178055555555556,65.0511119080648,30.0001297443895,30.0001473336149,30.0002847459794,30.0003236161334,30.000331514084,30.0003273965649,30.0003060670597,30.0002680947759,30.0001023324214,30.0003604957151,30.0005529357554,30.0009393998353,30.0017948954455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.070018166557,79.2373617104752,79.2373109331861,79.2373405013481,79.2373411645463,79.237333768662,79.2373285836681,79.2373241930521,79.2373658792733,79.2371977950573,79.2372104959112,79.2371110791356,79.236885310409,79.2371471800686,0
0.178333333333333,65.050977117111,30.0001296422239,30.0001471712043,30.000284280882,30.0003230463053,30.0003309173435,30.0003268072919,30.0003055278344,30.0002676557258,30.0001023257216,30.0003598409913,30.0005518291066,30.0009374393302,30.0017911133704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.069542520855,79.237273698657,79.2372230149134,79.2372525139757,79.2372531609088,79.2372457675939,79.2372405817547,79.2372361852166,79.2372777489492,79.2371100816039,79.2371227231031,79.2370235033123,79.2367981896208,79.2370594771664,0
0.178611111111111,65.0508426437077,30.000129539755,30.0001470086687,30.0002838162452,30.0003224771934,30.0003303213986,30.0003262188064,30.0003049892941,30.0002672171265,30.0001023184659,30.0003591871694,30.0005507243067,30.0009354823322,30.0017873381643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.069067874709,79.2371858716598,79.2371352813317,79.2371647114381,79.2371653421771,79.2371579514633,79.2371527648127,79.2371483624049,79.2371898039652,79.2370225525653,79.2370351349056,79.2369361117758,79.2367112523479,79.2369719589204,0
0.178888888888889,65.0507084871879,30.000129436985,30.0001468460098,30.0002833520698,30.0003219087978,30.000329726249,30.0003256311081,30.0003044514388,30.0002667789784,30.0001023106568,30.0003585342492,30.0005496213538,30.0009335288365,30.0017835698177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.068594226307,79.2370982291499,79.2370477321072,79.2370770934012,79.237077708017,79.2370703199355,79.2370651325074,79.237060724282,79.2371020439857,79.2369352076075,79.2369477309842,79.236848904192,79.2366244982571,79.2368846249955,0
0.179166666666667,65.0505746468859,30.0001293339159,30.000146683229,30.0002828883561,30.0003213411185,30.0003291318945,30.0003250441969,30.0003039142686,30.000266341282,30.0001023022969,30.0003578822303,30.0005485202458,30.0009315788385,30.0017798083211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.068121573844,79.2370107707936,79.2369603669064,79.2369896595313,79.2369902580945,79.2369828726764,79.2369776845045,79.2369732705136,79.2370144686756,79.2368480463973,79.2368605110052,79.2367618802273,79.2365379270159,79.2367974750573,0
0.179444444444444,65.0504411221373,30.0001292305496,30.0001465203279,30.000282425105,30.0003207741554,30.0003285383351,30.0003244580726,30.0003033777833,30.0002659040378,30.0001022933886,30.0003572311124,30.0005474209806,30.0009296323335,30.001776053665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.067649915514,79.2369234962579,79.2368731853962,79.236902409495,79.236902992076,79.2368956093525,79.2368904204704,79.2368860007657,79.2369270777001,79.2367610686016,79.236773474635,79.2366750395488,79.2364515382919,79.2367105087718,0
0.179722222222222,65.0503079122787,30.0001291268882,30.0001463573081,30.000281962317,30.0003202079088,30.0003279455704,30.000323872735,30.000302841983,30.0002654672463,30.0001022839346,30.0003565808951,30.0005463235563,30.0009276893169,30.0017723058399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.067179249517,79.2368364052102,79.2367861872442,79.2368153429597,79.2368159096287,79.2368085296305,79.2368033400716,79.2367989147047,79.236839870725,79.236674273888,79.2366866215407,79.2365883818236,79.2363653317534,79.2366237258052,0
0.18,65.050175016648,30.0001290229337,30.000146194171,30.0002814999927,30.0003196423785,30.0003273536004,30.000323288184,30.0003023068677,30.0002650309079,30.0001022739374,30.0003559315781,30.0005452279707,30.000925749784,30.0017685648364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.066709574051,79.2367494973184,79.2366993721183,79.236728459593,79.2367290104199,79.2367216331777,79.2367164429753,79.2367120119976,79.2367528474165,79.2365876619245,79.2365999513896,79.2365019067196,79.2362793070691,79.2365371258246,0
0.180277777777778,65.0500424345843,30.0001289186881,30.0001460309182,30.0002810381326,30.0003190775647,30.0003267624249,30.0003227044193,30.0003017724374,30.0002645950231,30.0001022633995,30.000355283161,30.0005441342218,30.0009238137301,30.0017648306449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.066240887321,79.2366627722509,79.2366127396868,79.2366417590629,79.2366422941175,79.2366349196619,79.2366297288491,79.2366252923117,79.2366660074412,79.2365012323797,79.2365134638498,79.2364156139051,79.2361934639082,79.2364507084971,0
0.180555555555556,65.049910165428,30.0001288141534,30.0001458675512,30.0002805767375,30.0003185134674,30.0003261720437,30.0003221214408,30.0003012386921,30.0002641595923,30.0001022523234,30.0003546356434,30.0005430423076,30.0009218811505,30.001761103256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.065773187532,79.2365762296764,79.2365262896186,79.2365552410382,79.2365557603899,79.2365483887513,79.2365431973611,79.2365387553149,79.2365793504662,79.2364149849223,79.2364271585896,79.2363295030488,79.2361078019403,79.2363644734906,0
0.180833333333333,65.0497782085205,30.0001287093316,30.0001457040715,30.0002801158079,30.0003179500866,30.0003255824567,30.0003215392483,30.0003007056316,30.000263724616,30.0001022407116,30.0003539890251,30.000541952226,30.0009199520406,30.0017573826602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.065306472892,79.2364898692642,79.2364400215829,79.2364689051878,79.2364694089059,79.2364620401145,79.2364568481797,79.2364524006756,79.2364928761593,79.2363289192219,79.2363410352778,79.2362435738199,79.2360223208354,79.2362784204734,0
0.181111111111111,65.0496465632045,30.0001286042245,30.0001455404805,30.0002796553443,30.0003173874223,30.0003249936635,30.0003209578415,30.000300173256,30.0002632900946,30.0001022285667,30.0003533433056,30.0005408639749,30.0009180263958,30.001753668848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.064840741611,79.2364036906839,79.2363539352496,79.2363827511813,79.2363832393348,79.2363758734207,79.236370680974,79.2363662280625,79.2364065841884,79.2362430349481,79.2362550935838,79.236157825888,79.2359370202642,79.2361925491142,0
0.181388888888889,65.0495152288238,30.0001284988343,30.0001453767799,30.0002791953473,30.0003168254745,30.0003244056641,30.0003203772204,30.0002996415653,30.0002628560287,30.0001022158911,30.0003526984846,30.0005397775524,30.0009161042113,30.0017499618101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.064375991902,79.2363176936057,79.2362680302889,79.2362967786885,79.2362972513463,79.2362898883393,79.2362846954134,79.2362802371448,79.236320474222,79.2361573317714,79.2361693331772,79.2360722589232,79.2358518998976,79.236106859082,0
0.181666666666667,65.0493842047236,30.0001283931628,30.000145212971,30.0002787358176,30.0003162642433,30.0003238184582,30.0003197973845,30.0002991105594,30.0002624224185,30.0001022026872,30.0003520545616,30.0005386929562,30.0009141854825,30.0017462615368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.063912221981,79.2362318777003,79.2361823063713,79.23621098738,79.2362114446106,79.2362040845406,79.2361988911677,79.2361944275922,79.2362345459291,79.2360718093625,79.2360837537284,79.2359868725961,79.2357669594071,79.2360213500466,0
0.181944444444444,65.0492534902501,30.000128287212,30.0001450490553,30.0002782767556,30.0003157037286,30.0003232320456,30.0003192183338,30.0002985802383,30.0002619892646,30.0001021889577,30.0003514115365,30.0005376101845,30.0009122702047,30.0017425680188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.063449430066,79.2361462426387,79.2360967631681,79.2361253769265,79.2361258187983,79.2361184616949,79.2361132679073,79.2361087990749,79.2361487989792,79.2359864673926,79.235998354908,79.2359016665776,79.2356821984646,79.2359360216781,0
0.182222222222222,65.0491230847507,30.0001281809839,30.0001448850344,30.0002778181619,30.0003151439305,30.0003226464262,30.0003186400681,30.000298050602,30.0002615565674,30.0001021747049,30.0003507694086,30.0005365292351,30.0009103583733,30.0017388812466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.062987614377,79.2360607880923,79.2360114003507,79.2360399469994,79.2360403735805,79.2360330194731,79.236027825303,79.2360233512634,79.2360632330421,79.2359013055333,79.2359131363871,79.2358166405394,79.2355976167425,79.235850873647,0
0.1825,65.048992987574,30.0001280744803,30.0001447209097,30.0002773600372,30.0003145848489,30.0003220615998,30.0003180625871,30.0002975216503,30.0002611243273,30.0001021599313,30.0003501281778,30.000535450106,30.0009084499836,30.0017352012107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.062526773136,79.2359755137333,79.2359262175912,79.2359546972705,79.2359551086288,79.2359477575468,79.235942563026,79.2359380838289,79.2359778477881,79.2358163234567,79.2358280978373,79.2357317941532,79.2355132139136,79.2357659056243,0
0.182777777777778,65.04886319807,30.0001279677032,30.0001445566826,30.0002769023818,30.0003140264839,30.000321477566,30.0003174858905,30.0002969933832,30.0002606925447,30.0001021446393,30.0003494878436,30.0005343727951,30.000906545031,30.0017315279018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.06206690457,79.2358904192339,79.2358412145621,79.2358696274119,79.2358700236151,79.2358626755876,79.2358574807481,79.2358529964428,79.2358926428881,79.2357315208355,79.2357432389306,79.2356471270915,79.2354289896511,79.2356811172814,0
0.183055555555556,65.0487337155895,30.0001278606546,30.0001443923547,30.0002764451965,30.0003134688355,30.0003208943248,30.0003169099783,30.0002964658008,30.0002602612201,30.0001021288315,30.0003488484055,30.0005332973004,30.0009046435108,30.0017278613103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.061608006905,79.2358055042671,79.2357563909363,79.2357847370964,79.235785118212,79.2357777732681,79.2357725781414,79.2357680887771,79.2358076180133,79.2356468973426,79.2356585593396,79.2355626390272,79.2353449436289,79.2355965082904,0
0.183333333333333,65.0486045394847,30.0001277533363,30.0001442279273,30.0002759884817,30.0003129119036,30.0003203118758,30.0003163348501,30.0002959389028,30.0002598303538,30.0001021125102,30.0003482098633,30.0005322236197,30.0009027454183,30.0017242014269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.061150078373,79.2357207685063,79.2356717463873,79.2357000259971,79.2357003920923,79.2356930502608,79.2356878548786,79.2356833605043,79.2357227728355,79.2355624526515,79.2355740587372,79.2354783296335,79.2352610755212,79.2355120783236,0
0.183611111111111,65.0484756691091,30.0001276457503,30.0001440634019,30.0002755322379,30.0003123556882,30.0003197302189,30.0003157605057,30.0002954126894,30.0002593999463,30.0001020956778,30.0003475722165,30.0005311517511,30.0009008507489,30.0017205482421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.060693117206,79.2356362116251,79.2355872805887,79.2356154937876,79.2356158449295,79.2356085062391,79.2356033106327,79.2355988112972,79.2356381070268,79.2354781864363,79.2354897367968,79.2353941985842,79.2351773850025,79.2354278270538,0
0.183888888888889,65.0483471038171,30.0001275378983,30.00014389878,30.0002750764657,30.0003118001893,30.0003191493539,30.0003151869449,30.0002948871603,30.0002589699979,30.0001020783368,30.0003469354647,30.0005300816924,30.0008989594979,30.0017169017465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.06023712164,79.2355518332979,79.2355029932151,79.2355311401419,79.2355314763974,79.2355241408766,79.2355189450773,79.2355144408292,79.2355536202599,79.2353940983712,79.2354055931923,79.2353102455535,79.2350938717481,79.2353437541543,0
0.184166666666667,65.0482188429644,30.0001274297825,30.0001437340629,30.0002746211656,30.0003112454069,30.0003185692805,30.0003146141674,30.0002943623155,30.0002585405091,30.0001020604896,30.0003462996076,30.0005290134417,30.0008970716608,30.0017132619306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.059782089911,79.2354676331993,79.235418883941,79.2354469647346,79.2354472861701,79.2354399538475,79.2354347578864,79.2354302487741,79.2354693122079,79.2353101881311,79.235321627598,79.2352264702161,79.2350105354334,79.235259859299,0
0.184444444444444,65.0480908859079,30.0001273214045,30.0001435692522,30.0002741663381,30.0003106913409,30.0003179899985,30.000314042173,30.000293838155,30.0002581114802,30.0001020421386,30.0003456646446,30.0005279469968,30.0008951872328,30.0017096287851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.05932802026,79.2353836110045,79.2353349524417,79.2353629672406,79.2353632739226,79.2353559448263,79.2353507487344,79.2353462348061,79.2353851825443,79.2352264553913,79.2352378396887,79.2351428722471,79.2349273757346,79.235176142162,0
0.184722222222222,65.0479632320057,30.0001272127664,30.0001434043491,30.0002737119838,30.0003101379913,30.0003174115076,30.0003134709615,30.0002933146786,30.0002576829117,30.0001020232861,30.0003450305755,30.0005268823556,30.0008933062092,30.0017060023005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.05887491093,79.2352997663891,79.2352511983929,79.2352791473354,79.2352794393299,79.2352721134881,79.2352669172962,79.2352623986,79.2353012309431,79.2351428998277,79.2351542291397,79.2350594513221,79.2348443923282,79.235092602418,0
0.185,65.047835880617,30.0001271038699,30.0001432393553,30.0002732581031,30.0003095853581,30.0003168338076,30.0003129005326,30.0002927918864,30.0002572548039,30.0001020039346,30.0003443973998,30.0005258195162,30.0008914285856,30.0017023824674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.058422760166,79.2352160990291,79.2351676214706,79.2351955046947,79.2351957820678,79.2351884595083,79.2351832632472,79.2351787398308,79.2352174570788,79.2350595211163,79.2350707956266,79.2349762071171,79.234761584891,79.2350092397422,0
0.185277777777778,65.0477088311021,30.000126994717,30.0001430742719,30.0002728046965,30.0003090334413,30.0003162568983,30.000312330886,30.0002922697781,30.0002568271572,30.0001019840865,30.0003437651171,30.0005247584763,30.0008895543571,30.0016987692765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.057971566215,79.235132608601,79.2350842213515,79.2351120389949,79.2351123018122,79.235104982563,79.2350997862632,79.2350952581744,79.2351338606264,79.2349763189339,79.2349875388256,79.2348931393087,79.2346789531004,79.2349260538102,0
0.185555555555556,65.0475820828227,30.0001268853094,30.0001429091005,30.0002723517646,30.0003084822407,30.0003156807795,30.0003117620216,30.0002917483538,30.000256399972,30.000101963744,30.000343133727,30.0005236992341,30.0008876835192,30.0016951627183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.057521327328,79.2350492947819,79.2350009977125,79.2350287499128,79.2350289982399,79.2350216823286,79.2350164860204,79.2350119533066,79.2350504412611,79.2348932929576,79.2349044584132,79.2348102475738,79.2345964966344,79.2348430442979,0
0.185833333333333,65.0474556351415,30.0001267756491,30.0001427438424,30.0002718993078,30.0003079317564,30.0003151054508,30.000311193939,30.0002912276133,30.0002559732486,30.0001019429097,30.000342503229,30.0005226417873,30.0008858160673,30.0016915627834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.057072041757,79.2349661572491,79.2349179502311,79.2349456371255,79.2349458710276,79.2349385584819,79.2349333621956,79.2349288249041,79.2349671986589,79.234810442865,79.2348215540666,79.2347275315897,79.2345142151712,79.234760210882,0
0.186111111111111,65.0473294874223,30.0001266657379,30.0001425784991,30.0002714473267,30.0003073819883,30.000314530912,30.0003106266379,30.0002907075566,30.0002555469874,30.0001019215858,30.0003418736228,30.000521586134,30.0008839519966,30.0016879694625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.056623707756,79.2348831956804,79.2348350785853,79.2348627003109,79.2348629198531,79.2348556107002,79.234850414466,79.2348458726438,79.2348841324961,79.234727768334,79.2347388254633,79.2346449910344,79.2344321083896,79.2346775532393,0
0.186388888888889,65.0472036390302,30.0001265555776,30.0001424130719,30.0002709958216,30.0003068329363,30.0003139571629,30.0003100601182,30.0002901881834,30.0002551211888,30.0001018997746,30.0003412449079,30.0005205322719,30.0008820913026,30.0016843827461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.056176323584,79.2348004097543,79.2347523824534,79.2347799391469,79.2347801443941,79.2347728386613,79.2347676425092,79.2347630962033,79.2348012424493,79.2346452690432,79.2346562722812,79.2345626255862,79.2343501759688,79.2345950710474,0
0.186666666666667,65.0470780893315,30.00012644517,30.0001422475622,30.0002705447932,30.0003062846003,30.0003133842032,30.0003094943795,30.0002896694938,30.0002546958532,30.0001018774786,30.0003406170838,30.0005194801992,30.0008802339806,30.0016808026248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.0557298875,79.2347177991493,79.2346698615142,79.2346973533122,79.234697544329,79.2346902420434,79.2346850460032,79.2346804952603,79.2347185281958,79.2345629446715,79.2345738941988,79.2344804349239,79.2342684175885,79.234512763984,0
0.186944444444444,65.0469528376935,30.000126334517,30.0001420819713,30.0002700942418,30.0003057369804,30.0003128120327,30.0003089294216,30.0002891514877,30.0002542709808,30.0001018547,30.0003399901502,30.0005184299137,30.0008783800259,30.0016772290894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.055284397767,79.2346353635449,79.2345875154471,79.2346149424858,79.2346151193366,79.2346078205252,79.2346026246267,79.2345980694932,79.2346359894133,79.2344807948983,79.2344916908949,79.2343984187266,79.2341868329288,79.2344306317276,0
0.187222222222222,65.0468278834846,30.0001262236204,30.0001419163007,30.0002696441679,30.0003051900764,30.0003122406511,30.0003083652442,30.0002886341648,30.0002538465721,30.0001018314412,30.0003393641066,30.0005173814133,30.0008765294341,30.0016736621304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.054839852649,79.2345531026206,79.2345053439317,79.2345327063472,79.2345328690963,79.2345255737858,79.2345203780586,79.2345158185809,79.2345536257799,79.2343988194035,79.2344096620488,79.2343165766741,79.2341054216704,79.234348673957,0
0.1875,65.0467032260747,30.0001261124819,30.0001417505517,30.000269194572,30.0003046438883,30.000311670058,30.000307801847,30.0002881175252,30.0002534226274,30.0001018077044,30.0003387389526,30.0005163346959,30.0008746822003,30.0016701017384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.054396250413,79.2344710160566,79.2344233466483,79.2344506445763,79.2344507932876,79.2344435015048,79.2344383059784,79.2344337422027,79.2344714369741,79.2343170178672,79.2343278073404,79.2342349084465,79.2340241834942,79.2342668903513,0
0.187777777777778,65.0465788648346,30.0001260011035,30.0001415847257,30.0002687454546,30.000304098416,30.0003111002533,30.0003072392298,30.0002876015687,30.000252999147,30.0001017834921,30.0003381146877,30.0005152897595,30.00087283832,30.0016665479042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.05395358933,79.2343891035334,79.2343415232774,79.2343687568535,79.2343688915909,79.2343616033622,79.2343564080659,79.2343518400381,79.234389422675,79.2342353899704,79.2342461264499,79.2341534137243,79.2339431180817,79.2341852805903,0
0.188055555555556,65.0464547991362,30.0001258894868,30.0001414188239,30.000268296816,30.0003035536594,30.0003105312367,30.0003066773922,30.0002870862951,30.0002525761312,30.0001017588064,30.0003374913115,30.000514246602,30.0008709977886,30.0016630006182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.053511867671,79.234307364732,79.2342598735001,79.2342870428597,79.2342871636867,79.2342798790386,79.2342746840015,79.2342701117674,79.234307582562,79.234153935394,79.2341646190579,79.2340720921887,79.2338622251149,79.2341038443541,0
0.188333333333333,65.0463310283527,30.0001257776337,30.0001412528478,30.0002678486569,30.0003030096184,30.0003099630079,30.000306116334,30.0002865717044,30.0002521535804,30.0001017336497,30.0003368688236,30.0005132052214,30.0008691606015,30.0016594598713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.053071083711,79.234225799334,79.234178396998,79.2342055022762,79.2342056092562,79.2341983282148,79.234193133466,79.2341885570712,79.2342259163151,79.23407265382,79.2340832848457,79.233990943521,79.2337815042762,79.2340225813234,0
0.188611111111111,65.0462075518584,30.0001256655459,30.0001410867986,30.0002674009775,30.000302466293,30.0003093955665,30.0003055560548,30.0002860577964,30.000251731495,30.0001017080243,30.0003362472234,30.0005121656154,30.0008673267539,30.001655925654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.052631235727,79.2341444070211,79.2340970934531,79.2341241347846,79.2341242279807,79.2341169505723,79.2341117561407,79.2341071756306,79.2341444236148,79.2339915449301,79.2340021234948,79.2339099674033,79.2337009552484,79.2339414911793,0
0.188888888888889,65.0460843690287,30.0001255532253,30.0001409206778,30.0002669537783,30.000301923683,30.0003088289124,30.0003049965544,30.000285544571,30.0002513098752,30.0001016819324,30.0003356265105,30.0005111277821,30.0008654962414,30.001652397957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.052192321999,79.2340631874759,79.2340159625478,79.2340429400672,79.2340430195424,79.2340357457928,79.2340305517073,79.2340259671271,79.2340631041417,79.2339106084072,79.2339211346873,79.233829163518,79.2336205777149,79.2338605736032,0
0.189166666666667,65.0459614792403,30.0001254406735,30.0001407544866,30.0002665070598,30.0003013817884,30.0003082630452,30.0003044378325,30.000285032028,30.0002508887213,30.0001016553764,30.0003350066846,30.0005100917194,30.0008636690592,30.001648876771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.051754340808,79.2339821403812,79.2339350039649,79.2339619178066,79.2339619836237,79.2339547135588,79.2339495198479,79.2339449312427,79.2339819575773,79.2338298439341,79.2338403181056,79.2337485315479,79.2335403713594,79.2337798282771,0
0.189444444444444,65.0458388818708,30.0001253278924,30.0001405882264,30.0002660608224,30.000300840609,30.0003076979647,30.0003038798888,30.0002845201674,30.0002504680338,30.0001016283584,30.000334387745,30.0005090574252,30.0008618452027,30.0016453620866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.051317290439,79.2339012654201,79.2338542173879,79.2338810676859,79.2338811199074,79.2338738535529,79.2338686602451,79.2338640676598,79.2339009836033,79.2337492511944,79.2337596734328,79.2336680711763,79.233460335866,79.2336992548835,0
0.189722222222222,65.0457165762991,30.0001252148837,30.0001404218985,30.0002656150665,30.0003003001448,30.0003071336705,30.000303322723,30.000284008989,30.0002500478128,30.0001016008807,30.0003337696914,30.0005080248974,30.0008600246675,30.0016418538945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.050881169179,79.2338205622764,79.2337736025005,79.2338003893887,79.2338004280769,79.2337931654583,79.2337879725821,79.2337833760613,79.2338201819018,79.2336688298719,79.2336792003522,79.233587782087,79.2333804709196,79.2336188531053,0
0.19,65.0455945619053,30.0001251016491,30.0001402555041,30.0002651697926,30.0002997603956,30.0003065701623,30.0003027663347,30.0002834984926,30.0002496280588,30.0001015729457,30.0003331525233,30.0005069941339,30.0008582074487,30.0016383521854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.050445975317,79.2337400306344,79.2336931589869,79.2337198825989,79.233719907816,79.2337126489586,79.2337074565423,79.2337028561305,79.2337395521556,79.2335885796509,79.2335988985477,79.2335076639641,79.2333007762051,79.2335386226258,0
0.190277777777778,65.0454728380705,30.0001249881904,30.0001400890446,30.000264725001,30.0002992213614,30.0003060074399,30.0003022107238,30.0002829886781,30.0002492087719,30.0001015445554,30.0003325362402,30.0005059651327,30.0008563935419,30.0016348569499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.050011707145,79.2336596701785,79.2336128865319,79.233639547001,79.2336395588088,79.233632303738,79.2336271118097,79.2336225075512,79.2336590940478,79.2335085002163,79.2335187677036,79.2334277164924,79.2332212514082,79.2334585631288,0
0.190555555555556,65.045351404177,30.0001248745093,30.0001399225214,30.0002642806922,30.0002986830421,30.0003054455029,30.0003016558897,30.0002824795454,30.0002487899525,30.0001015157122,30.0003319208416,30.0005049378917,30.0008545829423,30.0016313681788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.049578362956,79.2335794805939,79.2335327848204,79.2335593822799,79.2335593807402,79.2335521294811,79.2335469380687,79.2335423300077,79.2335788072619,79.2334285912534,79.2334388075047,79.233347939357,79.2331418962148,79.2333786742986,0
0.190833333333333,65.0452302596082,30.0001247606075,30.0001397559356,30.0002638368665,30.0002981454374,30.0003048843511,30.0003011018323,30.0002819710942,30.000248371601,30.0001014864182,30.0003313063271,30.0005039124087,30.0008527756455,30.0016278858628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.049145941049,79.2334994615661,79.2334528535383,79.2334793881209,79.2334793732952,79.2334721258728,79.2334669350041,79.2334623231847,79.2334986914819,79.2333488524478,79.2333590176361,79.2332683322433,79.2330627103115,79.2332989558198,0
0.191111111111111,65.0451094037488,30.0001246464868,30.0001395892885,30.0002633935244,30.0002976085473,30.000304323984,30.0003005485512,30.0002814633245,30.0002479537175,30.0001014566757,30.0003306926962,30.0005028886817,30.0008509716467,30.0016244099924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.048714439721,79.2334196127811,79.2333730923714,79.2333995642098,79.2333995361593,79.2333922925985,79.2333871023014,79.2333824867672,79.2334187463924,79.2332692834857,79.2332793977836,79.2331888948375,79.2329836933851,79.2332194073777,0
0.191388888888889,65.0449888359844,30.0001245321489,30.0001394225815,30.0002629506663,30.0002970723717,30.0003037644015,30.0002999960461,30.0002809562361,30.0002475363024,30.0001014264869,30.0003300799484,30.0005018667086,30.0008491709414,30.0016209405586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.048283857274,79.2333399339252,79.2332935010062,79.2333199102329,79.2333198690187,79.2333126293442,79.2333074396462,79.2333028204409,79.2333389716782,79.2331898840536,79.2331999476332,79.233109626826,79.2329048451231,79.2331400286578,0
0.191666666666667,65.0448685557018,30.0001244175954,30.0001392558159,30.0002625082926,30.0002965369104,30.0003032056032,30.0002994443167,30.0002804498288,30.000247119356,30.000101395854,30.0003294680833,30.0005008464874,30.000847373525,30.0016174775519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.047854192013,79.2332604246852,79.2332140791297,79.2332404258768,79.2332403715599,79.2332331357962,79.2332279467248,79.2332233238918,79.2332593670247,79.2331106538388,79.2331206668715,79.2330305278957,79.2328261652132,79.2330608193462,0
0.191944444444444,65.044748562289,30.0001243028281,30.0001390889928,30.0002620664035,30.0002960021634,30.0003026475887,30.0002988933626,30.0002799441025,30.0002467028785,30.0001013647792,30.0003288571002,30.0004998280159,30.0008455793929,30.0016140209631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.047425442243,79.2331810847487,79.2331348264292,79.2331611108286,79.2331610434697,79.2331538116413,79.2331486232239,79.2331439968064,79.2331799321177,79.2330315925285,79.2330415551855,79.2329515977339,79.2327476533437,79.2329817791293,0
0.192222222222222,65.0446288551351,30.0001241878486,30.0001389221136,30.0002616249997,30.0002954681304,30.0003020903578,30.0002983431835,30.000279439057,30.0002462868702,30.0001013332647,30.0003282469989,30.000498811292,30.0008437885405,30.0016105707828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.046997606273,79.2331019138032,79.2330557425926,79.233081964776,79.2330818844355,79.2330746565667,79.2330694688305,79.2330648388717,79.2331006666436,79.2329526998108,79.2329626122628,79.2328728360285,79.2326693092034,79.2329029076943,0
0.1925,65.0445094336303,30.0001240726588,30.0001387551795,30.0002611840813,30.0002949348113,30.00030153391,30.0002977937791,30.000278934692,30.0002458713314,30.0001013013126,30.0003276377786,30.0004977963137,30.0008420009632,30.0016071270019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.046570682415,79.2330229115369,79.2329768273081,79.233002987407,79.2330028941451,79.2329956702602,79.2329904832322,79.2329858497749,79.233021570289,79.2328739753741,79.2328838377911,79.2327942424678,79.2325911324813,79.2328242047284,0
0.192777777777778,65.0443902971659,30.0001239572601,30.0001385881918,30.0002607436488,30.0002944022061,30.0003009782452,30.000297245149,30.0002784310075,30.0002454562624,30.0001012689251,30.0003270294391,30.0004967830788,30.0008402166563,30.001603689611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.046144668982,79.2329440776385,79.2328980802644,79.23292417841,79.2329240722869,79.2329168524098,79.2329116661171,79.2329070292041,79.2329426427411,79.2327954189073,79.2328052314588,79.2327158167405,79.2325131228672,79.2327456699196,0
0.193055555555556,65.0442714451345,30.0001238416543,30.0001384211517,30.0002603037025,30.0002938703145,30.0003004233629,30.0002966972929,30.0002779280033,30.0002450416634,30.0001012361044,30.0003264219797,30.0004957715854,30.0008384356154,30.0016002586009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.04571956429,79.2328654117972,79.2328195011508,79.232845537474,79.2328454185495,79.2328382027043,79.2328330171736,79.2328283768474,79.2328638836875,79.2327170300995,79.2327267929548,79.2326375585356,79.2324352800511,79.2326673029561,0
0.193333333333333,65.0441528769296,30.0001237258431,30.0001382540605,30.0002598642429,30.0002933391364,30.0002998692629,30.0002961502105,30.0002774256792,30.0002446275346,30.0001012028527,30.0003258154,30.0004947618312,30.0008366578358,30.0015968339624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.045295366658,79.2327869137024,79.2327410896568,79.2327670642883,79.2327669326222,79.2327597208325,79.2327545360906,79.2327498923935,79.2327852928164,79.2326388086407,79.2326485219684,79.2325594675429,79.2323576037235,79.2325891035268,0
0.193611111111111,65.044034591946,30.0001236098281,30.0001380869193,30.0002594252702,30.0002928086717,30.0002993159447,30.0002956039013,30.0002769240349,30.0002442138764,30.000101169172,30.0003252096994,30.0004937538142,30.0008348833129,30.0015934156861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.044872074407,79.2327085830441,79.2326628454724,79.2326887585428,79.2326886141945,79.232681406484,79.2326762225574,79.2326715755318,79.2327068698162,79.2325607542208,79.2325704181892,79.2324815434524,79.2322800935753,79.2325110713209,0
0.193888888888889,65.0439165895793,30.000123493611,30.0001379197295,30.0002589867848,30.0002922789201,30.000298763408,30.0002950583652,30.0002764230704,30.000243800689,30.0001011350646,30.0003246048775,30.0004927475324,30.0008331120421,30.0015900037628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.044449685859,79.2326304195127,79.2325847682882,79.2326106199277,79.2326104629565,79.2326032593487,79.232598076264,79.2325934259518,79.2326286143759,79.2324828665307,79.2324924813074,79.2324037859546,79.2322027492981,79.2324332060279,0
0.194166666666667,65.0437988692267,30.0001233771935,30.0001377524923,30.0002585487872,30.0002917498816,30.0002982116526,30.0002945136016,30.0002759227854,30.0002433879726,30.0001011005326,30.0003240009337,30.0004917429835,30.0008313440189,30.0015865981834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.044028199342,79.2325524227992,79.2325068577951,79.2325326481337,79.2325324785987,79.232525279117,79.2325200969004,79.2325154433435,79.232550526185,79.2324051452613,79.2324147110135,79.2323261947404,79.2321255705836,79.2323555073382,0
0.194444444444444,65.0436814302862,30.000123260577,30.0001375852088,30.0002581112775,30.000291221556,30.000297660678,30.0002939696103,30.0002754231797,30.0002429757275,30.000101065578,30.0003233978676,30.0004907401656,30.0008295792387,30.0015831989384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.043607613183,79.2324745925948,79.2324291136845,79.232454842852,79.2324546608121,79.2324474654798,79.2324422841575,79.2324376273976,79.2324726049333,79.2323275901042,79.2323371069987,79.2322487695013,79.2320485571241,79.2322779749421,0
0.194722222222222,65.0435642721569,30.0001231437634,30.0001374178804,30.0002576742562,30.0002906939431,30.0002971104839,30.0002934263909,30.0002749242532,30.0002425639539,30.0001010302031,30.0003227956786,30.0004897390765,30.0008278176968,30.0015798060188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.043187925713,79.2323969285913,79.2323515356482,79.2323772037742,79.2323770092881,79.2323698181283,79.2323646377264,79.232359977805,79.2323948503113,79.2322502007513,79.2322596689544,79.2321715099291,79.2319717086125,79.2322006085308,0
0.195,65.0434473942391,30.0001230267542,30.0001372505081,30.0002572377236,30.0002901670427,30.0002965610699,30.000292883943,30.0002744260056,30.0002421526521,30.0001009944099,30.0003221943662,30.0004887397142,30.0008260593888,30.0015764194153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.042769135265,79.232319430481,79.2322741233786,79.2322997305924,79.2322995237185,79.2322923367542,79.2322871572987,79.2322824942571,79.2323172620095,79.2321729768952,79.2321823965727,79.2320944157161,79.2318950247419,79.2321234077957,0
0.195277777777778,65.0433307959342,30.000122909551,30.0001370830933,30.0002568016801,30.0002896408546,30.0002960124357,30.0002923422663,30.0002739284367,30.0002417418222,30.0001009582006,30.0003215939298,30.0004877420765,30.00082430431,30.0015730391187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.042351240175,79.2322420979564,79.2321968765684,79.232222422999,79.2322222037956,79.2322150210496,79.2322098425663,79.2322051764458,79.2322398397193,79.2320959182286,79.2321052895458,79.2320174865551,79.2318185052061,79.2320463724288,0
0.195555555555556,65.0432144766447,30.0001227921556,30.000136915637,30.0002563661259,30.0002891153788,30.000295464581,30.0002918013604,30.0002734315464,30.0002413314646,30.0001009215771,30.0003209943691,30.0004867461614,30.0008225524559,30.0015696651197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.041934238779,79.2321649307107,79.2321197949107,79.2321452806869,79.2321450492122,79.2321378707073,79.2321326932219,79.2321280240635,79.2321625831323,79.2320190244448,79.2320283475666,79.2319407221392,79.2317421496989,79.2319695021223,0
0.195833333333333,65.0430984357744,30.0001226745693,30.0001367481406,30.0002559310614,30.000288590615,30.0002949175053,30.000291261225,30.0002729353343,30.0002409215794,30.0001008845417,30.0003203956833,30.0004857519667,30.0008208038219,30.0015662974091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.04151812942,79.2320879284373,79.2320428780991,79.2320683033496,79.2320680596614,79.2320608854202,79.2320557089583,79.2320510368028,79.2320854919407,79.2319422952377,79.2319515703284,79.2318641221621,79.2316659579151,79.2318927965692,0
0.196111111111111,65.0429826727277,30.000122556794,30.0001365806052,30.0002554964869,30.000288066563,30.0002943712083,30.0002907218596,30.0002724398004,30.0002405121669,30.0001008470964,30.0003197978721,30.0004847594904,30.0008190584034,30.0015629359778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.041102910438,79.2320110908304,79.2319661258277,79.2319914906809,79.2319912348369,79.2319840648819,79.231978889469,79.231974214357,79.232008565837,79.2318657303013,79.2318749575249,79.2317876863179,79.2315899295496,79.2318162554626,0
0.196388888888889,65.0428671869107,30.0001224388311,30.0001364130319,30.0002550624027,30.0002875432226,30.0002938256896,30.0002901832639,30.0002719449444,30.0002401032272,30.0001008092433,30.0003192009348,30.0004837687304,30.0008173161958,30.0015595808166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.04068858018,79.2319344175843,79.231889537791,79.2319148423749,79.2319145744328,79.2319074087862,79.2319022344476,79.2318975564197,79.2319318045142,79.2317893293304,79.2317985088503,79.2317114143011,79.2315140642979,79.2317398784963,0
0.196666666666667,65.0427519777302,30.0001223206822,30.0001362454221,30.0002546288091,30.0002870205937,30.0002932809489,30.0002896454375,30.000271450766,30.0002396947606,30.0001007709845,30.000318604871,30.0004827796846,30.0008155771947,30.0015562319162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.040275136994,79.2318579083939,79.2318131136839,79.2318383581266,79.2318380781435,79.2318309168277,79.2318257435887,79.2318210626851,79.2318552076658,79.2317130920201,79.2317222239993,79.2316353058066,79.2314383618558,79.2316636653645,0
0.196944444444444,65.0426370445942,30.000122202349,30.0001360777767,30.0002541957065,30.0002864986761,30.0002927369857,30.00028910838,30.0002709572651,30.0002392867674,30.000100732322,30.0003180096801,30.0004817923508,30.0008138413954,30.0015528892675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.039862579228,79.2317815629545,79.231736853202,79.2317620376309,79.2317617456641,79.2317545887011,79.2317494165867,79.2317447328477,79.2317787749857,79.2316370180658,79.2316461026668,79.23155936053,79.2313628219197,79.2315876157617,0
0.197222222222222,65.0425223869119,30.000122083833,30.000135910097,30.0002537630952,30.0002859774695,30.0002921937998,30.0002885720911,30.0002704644414,30.0002388792476,30.0001006932578,30.0003174153616,30.000480806727,30.0008121087934,30.0015495528612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.039450905236,79.2317053809619,79.2316607560409,79.2316858805836,79.2316855766899,79.2316784241018,79.2316732531369,79.2316685666025,79.2317025061683,79.2315611071636,79.2315701445485,79.231483578167,79.2312874441863,79.231511729383,0
0.1975,65.0424080040935,30.0001219651358,30.0001357423843,30.0002533309754,30.0002854569738,30.0002916513907,30.0002880365704,30.0002699722948,30.0002384722016,30.0001006537941,30.0003168219148,30.0004798228111,30.0008103793842,30.0015462226883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.039040113372,79.2316293621122,79.2315848218969,79.2316098866806,79.2316095709168,79.2316024227253,79.2315972529349,79.231592563645,79.2316264009083,79.2314853590099,79.2314943493402,79.231407958414,79.2312122283528,79.231436005924,0
0.197777777777778,65.0422938955504,30.0001218462589,30.0001355746395,30.0002528993474,30.0002849371888,30.0002911097581,30.0002875018175,30.0002694808249,30.0002380656295,30.0001006139329,30.0003162293394,30.000478840601,30.000808653163,30.0015428987396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.038630201993,79.2315535061022,79.2315090504668,79.2315340556185,79.2315337280411,79.231526584268,79.2315214156768,79.2315167236709,79.231550458901,79.2314097733015,79.2314187167384,79.2313325009677,79.231137174117,79.2313604450804,0
0.198055555555556,65.0421800606949,30.0001217272039,30.0001354068639,30.0002524682115,30.0002844181142,30.0002905689015,30.0002869678319,30.0002689900315,30.0002376595315,30.0001005736762,30.0003156376347,30.0004778600947,30.0008069301255,30.0015395810058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.038221169459,79.2314778126288,79.2314334414477,79.2314583870941,79.2314580477596,79.2314509084264,79.231445741059,79.2314410463767,79.2314746798421,79.2313343497357,79.2313432464399,79.2312572055254,79.2310622811769,79.2312850465488,0
0.198333333333333,65.0420664989406,30.0001216079724,30.0001352390586,30.000252037568,30.0002838997499,30.0002900288206,30.0002864346134,30.0002684999145,30.0002372539078,30.000100533026,30.0003150468002,30.0004768812899,30.0008052102671,30.0015362694779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.037813014133,79.2314022813896,79.2313579945373,79.2313828808049,79.2313825297693,79.2313753948976,79.2313702287785,79.2313655314591,79.2313990634277,79.2312590880103,79.2312679381421,79.2311820717847,79.2309875492311,79.2312098100261,0
0.198611111111111,65.041953209702,30.0001214885659,30.0001350712248,30.0002516074173,30.0002833820956,30.0002894895149,30.0002859021614,30.0002680104735,30.0002368487586,30.0001004919843,30.0003144568353,30.0004759041846,30.0008034935832,30.0015329641466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.037405734378,79.2313269120827,79.2312827094336,79.2313075364486,79.231307173768,79.231300043379,79.2312948785326,79.2312901786153,79.2313236093545,79.2311839878236,79.2311927915425,79.2311070994436,79.2309129779785,79.2311347352093,0
0.198888888888889,65.0418401923949,30.0001213689859,30.0001349033636,30.0002511777595,30.0002828651511,30.0002889509842,30.0002853704756,30.0002675217084,30.000236444084,30.0001004505532,30.0003138677396,30.0004749287767,30.0008017800693,30.0015296650029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.036999328561,79.2312517044063,79.231207585835,79.2312323537235,79.2312319794537,79.2312248535687,79.2312196900192,79.231214987543,79.2312483173194,79.231109048874,79.2311178063395,79.2310322882007,79.2308385671187,79.2310598217964,0
0.199166666666667,65.041727446436,30.000121249234,30.0001347354762,30.0002507485949,30.0002823489162,30.000288413228,30.0002848395557,30.0002670336189,30.0002360398844,30.0001004087347,30.0003132795123,30.0004739550642,30.0008000697208,30.0015263720376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.036593795051,79.2311766580594,79.2311326234406,79.2311573323283,79.2311569465248,79.2311498251649,79.2311446629365,79.2311399579403,79.2311731870199,79.2310342708608,79.2310429822316,79.2309576377551,79.2307643163515,79.2309850694854,0
0.199444444444444,65.0416149712433,30.0001211293116,30.0001345675636,30.0002503199239,30.0002818333907,30.0002878762458,30.0002843094011,30.0002665462047,30.0002356361597,30.0001003665308,30.000312692153,30.0004729830448,30.0007983625332,30.0015230852416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.036189132221,79.2311017727412,79.2310578219496,79.2310824719622,79.2310820746805,79.2310749578667,79.2310697969833,79.2310650895058,79.2310982181539,79.2309596534834,79.2309683189179,79.230883147806,79.2306902253771,79.2309104779751,0
0.199722222222222,65.0415027662356,30.0001210092205,30.0001343996269,30.0002498917466,30.0002813185744,30.0002873400374,30.0002837800116,30.0002660594656,30.0002352329103,30.0001003239435,30.0003121056612,30.0004720127166,30.0007966585019,30.0015198046057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.035785338443,79.2310270481515,79.2309831810619,79.2310077723247,79.23100736362,79.231000251373,79.2309950918588,79.2309903819384,79.2310234104199,79.2308851964417,79.2308938160979,79.2308088180534,79.2306162938965,79.2308360469644,0
0.2,65.041390830833,30.0001208889619,30.0001342316674,30.0002494640634,30.000280804467,30.0002868046022,30.0002832513866,30.0002655734013,30.0002348301362,30.0001002809747,30.0003115200361,30.0004710440774,30.0007949576225,30.0015165301208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.035382412095,79.2309524839903,79.2309087004777,79.2309332331158,79.2309328130431,79.2309257053839,79.2309205472623,79.2309158349375,79.2309487635165,79.2308108994362,79.2308194734715,79.2307346481975,79.2305425216107,79.2307617761528,0
0.200277777777778,65.0412791644566,30.0001207685375,30.0001340636861,30.0002490368744,30.0002802910683,30.00028626994,30.0002827235258,30.0002650880117,30.0002344278377,30.0001002376264,30.0003109352774,30.0004700771251,30.0007932598904,30.0015132617778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.034980351555,79.2308780799584,79.2308343798977,79.230858854036,79.2308584226502,79.2308513195992,79.2308461628942,79.2308414482031,79.2308742771431,79.2307367621678,79.2307452907393,79.2306606379391,79.2304689082215,79.2306876652404,0
0.200555555555556,65.0411677665287,30.0001206479487,30.0001338956842,30.00024861018,30.0002797783781,30.0002857360502,30.0002821964287,30.0002646032963,30.0002340260149,30.0001001939007,30.0003103513844,30.0004691118576,30.000791565301,30.0015099995676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.034579155205,79.2308038357568,79.2307602190231,79.2307846347862,79.230784192142,79.2307770937197,79.2307719384547,79.2307672214354,79.2307999509994,79.2306627843376,79.2306712676018,79.2305867869795,79.2303954534309,79.2306137139275,0
0.200833333333333,65.0410566364724,30.0001205271971,30.0001337276626,30.0002481839804,30.0002792663961,30.0002852029324,30.000281670095,30.0002641192551,30.0002336246679,30.0001001497994,30.0003097683565,30.0004681482729,30.0007898738499,30.0015067434812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.034178821427,79.230729751087,79.2306862175553,79.2307105750677,79.2307101212196,79.2307030274464,79.2306978736448,79.2306931543352,79.2307257847854,79.2305889656475,79.2305974037605,79.2305130950201,79.2303221569415,79.2305399219149,0
0.201111111111111,65.0409457737122,30.0001204062841,30.0001335596226,30.0002477582759,30.0002787551221,30.0002846705864,30.0002811445242,30.0002636358877,30.000233223797,30.0001001053246,30.0003091861931,30.0004671863688,30.0007881855324,30.0015034935093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.033779348608,79.2306558256508,79.2306123751965,79.2306366745824,79.2306362095846,79.2306291204807,79.2306239681659,79.2306192466037,79.2306517782017,79.2305153057996,79.2305236989171,79.2304395617632,79.2302490184563,79.230466288904,0
0.201388888888889,65.0408351776735,30.0001202852113,30.0001333915651,30.0002473330666,30.0002782445558,30.0002841390115,30.0002806197159,30.0002631531938,30.0002328234023,30.0001000604781,30.0003086048938,30.0004662261432,30.0007865003442,30.001500249643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.033380735136,79.2305820591507,79.230538691649,79.2305629330324,79.230562456939,79.2305553725246,79.2305502217198,79.2305454979425,79.2305779309495,79.2304418044964,79.2304501527737,79.2303661869111,79.2301760376786,79.2303928145964,0
0.201666666666667,65.0407248477828,30.00012016398,30.0001332234914,30.0002469083528,30.0002777346971,30.0002836082075,30.0002800956697,30.0002626711731,30.0002324234839,30.000100015262,30.0003080244579,30.000465267594,30.0007848182806,30.001497011873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.032982979402,79.2305084512895,79.2304651666158,79.2304893501203,79.2304888629853,79.2304817832804,79.2304766340087,79.2304719080538,79.23050424273,79.2303684614411,79.2303767650329,79.230292970167,79.2301032143123,79.2303194986944,0
0.201944444444444,65.0406147834676,30.0001200425918,30.0001330554025,30.0002464841347,30.0002772255456,30.0002830781739,30.0002795723851,30.0002621898255,30.0002320240419,30.0000999696782,30.0003074448848,30.0004643107191,30.0007831393371,30.0014937801905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.032586079799,79.2304350017704,79.2303917998002,79.2304159255493,79.2304154274265,79.2304083524509,79.2304032047353,79.23039847664,79.2304307132454,79.2302952763371,79.2303035353978,79.230219911234,79.2300305480617,79.2302463409005,0
0.202222222222222,65.0405049841567,30.0001199210481,30.0001328872994,30.0002460604127,30.000276717101,30.0002825489102,30.0002790498618,30.0002617091507,30.0002316250766,30.0000999237286,30.000306866174,30.0004633555165,30.0007814635093,30.0014905545862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.032190034723,79.230361710297,79.2303185909059,79.230342659023,79.2303421499658,79.2303350797393,79.2303299336026,79.2303252034041,79.2303573421977,79.2302222488882,79.2302304635717,79.2301470098161,79.2299580386315,79.2301733409177,0
0.2025,65.0403954492797,30.0001197993505,30.0001327191833,30.0002456371868,30.0002762093633,30.0002820204161,30.0002785280992,30.0002612291483,30.0002312265881,30.0000998774151,30.0003062883248,30.000462401984,30.0007797907926,30.0014873350511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.03179484257,79.2302885765735,79.2302455396371,79.2302695502452,79.2302690303071,79.2302619648494,79.2302568203144,79.2302520880495,79.23028412929,79.230149378799,79.2301575492587,79.2300742656176,79.229885685727,79.2301004984497,0
0.202777777777778,65.0402861782675,30.0001196775003,30.0001325510551,30.0002452144574,30.000275702332,30.0002814926911,30.000278007097,30.000260749818,30.0002308285764,30.0000998307396,30.0003057113368,30.0004614501196,30.0007781211826,30.0014841215762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.031400501742,79.2302156003045,79.2301726456984,79.2301965989204,79.2301960681546,79.2301890074852,79.2301838645745,79.23017913028,79.2302110742253,79.2300766657742,79.2300847921631,79.2300016783431,79.2298134890537,79.2300278132002,0
0.203055555555556,65.0401771705518,30.000119555499,30.000132382916,30.0002447922246,30.000275196007,30.0002809657347,30.0002774868547,30.0002602711597,30.0002304310418,30.0000997837042,30.0003051352092,30.0004604999211,30.0007764546746,30.0014809141524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.031007010642,79.2301427811949,79.230099908795,79.2301238047534,79.2301232632129,79.2301162073512,79.2301110660874,79.2301063298,79.2301381767074,79.230004109519,79.2300121919897,79.2299292476978,79.2297414483178,79.2299552848738,0
0.203333333333333,65.0400684255656,30.000119433348,30.0001322147671,30.0002443704886,30.0002746903879,30.0002804395466,30.0002769673719,30.000259793173,30.0002300339843,30.0000997363106,30.0003045599415,30.0004595513864,30.0007747912642,30.0014777127707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.030614367673,79.2300701189502,79.2300273286324,79.2300511674496,79.2300506151872,79.2300435641525,79.2300384245579,79.230033686314,79.2300654364404,79.229931709739,79.2299397484437,79.2298569733874,79.2296695632256,79.2298829131751,0
0.203611111111111,65.0399599427429,30.0001193110489,30.0001320466093,30.0002439492497,30.0002741854745,30.0002799141263,30.0002764486481,30.0002593158576,30.0002296374041,30.0000996885607,30.0003039855331,30.0004586045134,30.0007731309469,30.001474517422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.030222571244,79.2299976132762,79.2299549049165,79.2299786867146,79.2299781237829,79.2299710775945,79.2299659396915,79.2299611995274,79.2299928531288,79.2298594661405,79.2298674612307,79.2297848551177,79.2295978334841,79.2298106978095,0
0.203888888888889,65.0398517215187,30.0001191886029,30.0001318784437,30.000243528508,30.0002736812665,30.0002793894734,30.000275930683,30.0002588392133,30.0002292413013,30.0000996404566,30.0003034119835,30.0004576593001,30.0007714737182,30.0014713280973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.029831619764,79.2299252638792,79.2298826373536,79.2299063622546,79.2299057887062,79.229898747383,79.2298936111937,79.2298888691457,79.2299204264776,79.2297873784298,79.229795330057,79.2297128925953,79.2295262588007,79.2297386384827,0
0.204166666666667,65.0397437613291,30.0001190660116,30.0001317102714,30.0002431082638,30.0002731777637,30.0002788655874,30.0002754134759,30.0002583632397,30.000228845676,30.000099592,30.0003028392919,30.0004567157443,30.0007698195737,30.0014681447875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.029441511645,79.2298530704659,79.2298105256506,79.2298341937762,79.2298336096633,79.2298265732243,79.2298214387709,79.2298166948748,79.2298481561922,79.2297154463141,79.229723354629,79.2296410855272,79.2294548388832,79.2296667349008,0
0.204444444444444,65.0396360616113,30.0001189432764,30.0001315420934,30.0002426885173,30.0002726749658,30.0002783424679,30.0002748970266,30.0002578879366,30.0002284505284,30.0000995431928,30.0003022674579,30.0004557738439,30.0007681685087,30.0014649674837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.029052245302,79.2297810327436,79.2297385695148,79.2297621809864,79.2297615863612,79.2297545548252,79.2297494221296,79.2297446764214,79.2297760419785,79.2296436695008,79.2296515346537,79.2295694336205,79.2293835734398,79.2295949867703,0
0.204722222222222,65.0395286218035,30.0001188203987,30.0001313739108,30.0002422692686,30.0002721728725,30.0002778201144,30.0002743813345,30.0002574133036,30.0002280558585,30.0000994940369,30.0003016964807,30.0004548335969,30.0007665205189,30.0014617961768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.028663819152,79.2297091504198,79.2296667686538,79.2296903235927,79.2296897185071,79.2296826918928,79.2296775609769,79.2296728134922,79.2297040835428,79.2295720476976,79.2295798698385,79.2294979365832,79.2293124621792,79.2295233937983,0
0.205,65.039421441345,30.0001186973798,30.0001312057245,30.000241850518,30.0002716714835,30.0002772985265,30.0002738663993,30.0002569393405,30.0002276616665,30.0000994445342,30.0003011263599,30.0004538950011,30.0007648755997,30.0014586308579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.028276231613,79.2296374232026,79.2295951227758,79.229618621303,79.2296180058087,79.2296109841348,79.2296058550203,79.2296011057947,79.2296322805919,79.229500580613,79.2295083598914,79.2294265941234,79.2292415048106,79.2294519556922,0
0.205277777777778,65.0393145196761,30.0001185742212,30.0001310375356,30.0002414322656,30.0002711707985,30.0002767777037,30.0002733522203,30.000256466047,30.0002272679524,30.0000993946865,30.0003005570948,30.0004529580544,30.0007632337466,30.0014554715179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.027889481107,79.2295658508004,79.2295236315893,79.2295470738256,79.2295464479742,79.2295394312592,79.2295343039677,79.2295295530366,79.2295606328329,79.2294292679555,79.2294370045205,79.2293554059497,79.2291707010434,79.2293806721599,0
0.205555555555556,65.0392078562382,30.0001184509243,30.0001308693451,30.0002410145116,30.0002706708173,30.0002762576456,30.0002728387973,30.0002559934227,30.0002268747165,30.0000993444957,30.0002999886847,30.0004520227548,30.0007615949552,30.0014523181478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.027503566059,79.2294944329221,79.2294522948033,79.2294756808693,79.2294750447123,79.2294680329744,79.2294629075275,79.2294581549262,79.2294891399734,79.2293581094344,79.2293658034347,79.2292843717713,79.2291000505878,79.2293095429098,0
0.205833333333333,65.0391014504736,30.0001183274905,30.000130701154,30.0002405972562,30.0002701715395,30.0002757383518,30.0002723261296,30.0002555214673,30.0002264819586,30.0000992939636,30.0002994211292,30.0004510891001,30.000759959221,30.0014491707387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.027118484894,79.2294231692771,79.2293811121273,79.2294044421432,79.2294037957318,79.2293967889894,79.2293916654085,79.229386911172,79.2294178017215,79.2292871047593,79.2292947563431,79.2292134912977,79.229029553154,79.2292385676506,0
0.206111111111111,65.038995301826,30.0001182039212,30.0001305329634,30.0002401804995,30.000269672965,30.0002752198217,30.000271814217,30.0002550501806,30.0002260896791,30.0000992430922,30.0002988544275,30.0004501570882,30.0007583265394,30.0014460292815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.026734236041,79.2293520595752,79.229310083271,79.2293333573571,79.2293327007424,79.2293256990136,79.22932057732,79.2293158214832,79.2293466177857,79.2292162536401,79.2292238629552,79.2291427642388,79.228959208453,79.2291677460916,0
0.206388888888889,65.0388894097397,30.0001180802177,30.0001303647742,30.0002397642418,30.0002691750932,30.0002747020548,30.0002713030588,30.0002545795623,30.0002256978779,30.0000991918831,30.000298288579,30.0004492267171,30.0007566969062,30.0014428937673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.026350817932,79.2292811035266,79.2292392079449,79.2292624262211,79.2292617594538,79.2292547627567,79.2292496429715,79.2292448855694,79.2292755878749,79.2291455557874,79.2291531229812,79.2290721903051,79.2288890161961,79.2290970779423,0
0.206666666666667,65.0387837736604,30.0001179563814,30.0001301965875,30.0002393484832,30.0002686779241,30.0002741850509,30.0002707926547,30.0002541096119,30.0002253065552,30.0000991403382,30.0002977235832,30.0004482979847,30.0007550703166,30.0014397641872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.025968228998,79.2292103008418,79.2291684858596,79.2291916484455,79.2291909715765,79.2291839799289,79.2291788620733,79.2291741031404,79.2292047116986,79.2290750109121,79.2290825361315,79.2290017692073,79.228818976095,79.2290265629128,0
0.206944444444444,65.0386783930348,30.0001178324138,30.0001300284042,30.0002389332238,30.0002681814572,30.0002736688093,30.0002702830041,30.0002536403292,30.000224915711,30.0000990884594,30.0002971594394,30.0004473708887,30.0007534467664,30.0014366405321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.025586467677,79.229139651232,79.2290979167263,79.2291210237414,79.2291203368211,79.229113350241,79.2291082343359,79.2291034739067,79.2291339889664,79.2290046187255,79.2290121021171,79.2289315006568,79.2287490878618,79.2289562007137,0
0.207222222222222,65.0385732673103,30.000117708316,30.0001298602253,30.0002385184639,30.0002676856923,30.0002731533296,30.0002697741066,30.000253171714,30.0002245253454,30.0000990362485,30.0002965961469,30.0004464454272,30.000751826251,30.0014335227931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.025205532406,79.2290691544088,79.2290275002566,79.2290505518201,79.2290498548989,79.2290428734038,79.2290377594703,79.2290329975791,79.2290634193886,79.2289343789393,79.2289418206491,79.2288613843652,79.2286793512092,79.228885991056,0
0.2075,65.0384683959359,30.0001175840896,30.0001296920518,30.0002381042035,30.0002671906291,30.0002726386113,30.0002692659617,30.0002527037657,30.0002241354585,30.0000989837073,30.0002960337053,30.0004455215981,30.000750208766,30.0014304109613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.024825421626,79.2289988100839,79.2289572361626,79.2289802323934,79.2289795255215,79.2289725491292,79.2289674371878,79.2289626738688,79.228993002676,79.2288642912658,79.2288716914396,79.2287914200447,79.2286097658502,79.2288159336509,0
0.207777777777778,65.0383637783611,30.0001174597359,30.0001295238848,30.0002376904428,30.0002666962672,30.000272124654,30.000268758569,30.0002522364842,30.0002237460504,30.0000989308375,30.0002954721137,30.0004445993992,30.0007485943068,30.0014273050277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.024446133778,79.2289286179698,79.2288871241566,79.2289100651736,79.228909348401,79.2289023771288,79.2288972672003,79.2288925024876,79.2289227385396,79.2287943554176,79.2288017142005,79.2287216074078,79.2285403314983,79.2287460282103,0
0.208055555555556,65.0382594140367,30.0001173352562,30.0001293557251,30.0002372771821,30.0002662026064,30.0002716114571,30.0002682519279,30.0002517698692,30.0002233571212,30.0000988776411,30.0002949113717,30.0004436788284,30.0007469828691,30.0014242049834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.02406766731,79.2288585777794,79.2288171639515,79.2288400498733,79.2288393232499,79.2288323571152,79.2288272492202,79.2288224831477,79.2288526266909,79.2287245711077,79.2287318886446,79.2286519461675,79.2284710478673,79.2286762744465,0
0.208333333333333,65.0381553024147,30.0001172106518,30.0001291875738,30.0002368644213,30.0002657096463,30.0002710990203,30.000267746038,30.0002513039202,30.0002229686709,30.0000988241197,30.0002943514786,30.0004427598837,30.0007453744484,30.0014211108195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.023690020667,79.2287886892257,79.2287473552608,79.2287701862057,79.228769449781,79.2287624888012,79.22875738296,79.2287526155614,79.228782666842,79.2286549380497,79.228662214485,79.2285824360373,79.2284019146717,79.2286066720722,0
0.208611111111111,65.0380514429477,30.0001170859241,30.0001290194317,30.0002364521608,30.0002652173866,30.000270587343,30.0002672408988,30.0002508386369,30.0002225806995,30.0000987702751,30.0002937924337,30.000441842563,30.0007437690403,30.001418022527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.023313192299,79.2287189520225,79.2286776977981,79.2287004738842,79.2286997277079,79.2286927718999,79.228687668133,79.228682899442,79.2287128587052,79.2285854559575,79.2285926914352,79.228513076731,79.2283329316261,79.2285372208005,0
0.208888888888889,65.0379478350898,30.0001169610744,30.0001288513,30.0002360404005,30.000264725827,30.0002700764248,30.0002667365098,30.0002503740191,30.0002221932073,30.0000987161092,30.0002932342364,30.0004409268641,30.0007421666402,30.001414940097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.022937180659,79.2286493658839,79.2286081912776,79.2286309126229,79.2286301567442,79.2286232061252,79.2286181044528,79.2286133345027,79.2286432019934,79.2285161245454,79.2285233192091,79.228443867963,79.2282640984458,79.228467920345,0
0.209166666666667,65.0378444782958,30.0001168361041,30.0001286831795,30.0002356291406,30.0002642349672,30.0002695662651,30.0002662328706,30.0002499100663,30.0002218061941,30.0000986616237,30.0002926768861,30.0004400127849,30.0007405672438,30.0014118635207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.022561984202,79.2285799305244,79.2285388354139,79.2285615021361,79.2285607366041,79.228553791191,79.2285486916333,79.2285439204576,79.2285736964199,79.2284469435282,79.228454097521,79.2283748094479,79.2281954148463,79.2283987704196,0
0.209444444444444,65.0377413720217,30.0001167110145,30.0001285150712,30.0002352183813,30.0002637448068,30.0002690568634,30.0002657299806,30.0002494467783,30.0002214196601,30.0000986068204,30.0002921203821,30.0004391003234,30.0007389708466,30.0014087927891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.022187601383,79.228510645659,79.2284696299222,79.2284922421386,79.2284914670024,79.2284845268121,79.2284794293889,79.2284746570207,79.2285043416984,79.2283779126211,79.2283850260859,79.2283059009009,79.2281268805439,79.2283297707388,0
0.209722222222222,65.0376385157244,30.0001165858068,30.0001283469761,30.0002348081227,30.0002632553455,30.0002685482194,30.0002652278393,30.0002489841547,30.0002210336054,30.0000985517009,30.0002915647238,30.0004381894775,30.0007373774441,30.0014057278933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.021814030662,79.228441511003,79.2284005745178,79.2284231323458,79.2284223476541,79.2284154127032,79.2284103174347,79.228405543907,79.2284351375431,79.2283090315399,79.2283161046189,79.2282371420377,79.2280584952549,79.2282609210174,0
0.21,65.0375359088619,30.0001164604824,30.000128178895,30.000234398365,30.000262766583,30.0002680403325,30.0002647264463,30.0002485221952,30.00022064803,30.0000984962672,30.0002910099106,30.000437280245,30.000735787032,30.0014026688244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.021441270501,79.2283725262723,79.2283316689167,79.2283541724732,79.2283533782748,79.2283464485799,79.2283413554858,79.2283365808316,79.2283660836685,79.2282403000006,79.2282473328357,79.2281685325742,79.2279902586963,79.2281922209708,0
0.210277777777778,65.0374335508933,30.0001163350426,30.000128010829,30.0002339891081,30.000262278519,30.0002675332021,30.000264225801,30.0002480608994,30.0002202629338,30.0000984405209,30.0002904559418,30.0004363726239,30.0007341996058,30.0013996155736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.021069319364,79.228303691183,79.2282629128351,79.2282853622371,79.2282845585804,79.228277634158,79.228272543258,79.2282677675099,79.2282971797896,79.2281717177196,79.2281787104524,79.2281000722269,79.2279221705854,79.2281236703147,0
0.210555555555556,65.0373314412786,30.0001162094887,30.000127842779,30.0002335803523,30.0002617911531,30.0002670268279,30.0002637259031,30.0002476002669,30.0002198783171,30.0000983844638,30.0002899028167,30.0004354666121,30.000732615161,30.001396568132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.020698175715,79.2282350054519,79.2281943059899,79.2282167013539,79.2282158882871,79.2282089691538,79.2282038804675,79.2281991036582,79.2282284256219,79.228103284414,79.2281102371855,79.2280317607127,79.2278542306401,79.2280552687652,0
0.210833333333333,65.0372295794788,30.000116083822,30.0001276747459,30.0002331720977,30.000261304485,30.0002665212093,30.0002632267518,30.0002471402975,30.0002194941798,30.0000983280975,30.0002893505348,30.0004345622075,30.0007310336933,30.0013935264908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.020327838024,79.2281664687961,79.2281258480983,79.2281481895406,79.228147367112,79.2281404532839,79.2281353668309,79.2281305889927,79.2281598208813,79.2280349998011,79.228041912752,79.2279635977489,79.2277864385785,79.2279870160389,0
0.211111111111111,65.0371279649562,30.0001159580437,30.0001275067306,30.0002327643443,30.0002608185144,30.0002660163457,30.0002627283469,30.0002466809907,30.000219110522,30.0000982714239,30.0002887990953,30.0004336594079,30.0007294551982,30.0013904906409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.019958304762,79.228098080933,79.2280575388778,79.2280798265146,79.2280789947721,79.2280720862654,79.2280670020651,79.2280622232305,79.2280913652841,79.2279668635987,79.2279737368693,79.2278955830533,79.2277187941193,79.2279189118529,0
0.211388888888889,65.0370265971737,30.0001158321552,30.000127338734,30.0002323570923,30.0002603332408,30.0002655122368,30.0002622306877,30.0002462223462,30.0002187273436,30.0000982144446,30.0002882484977,30.0004327582113,30.0007278796712,30.0013874605738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.019589574402,79.2280298415807,79.2279893780466,79.2280116119938,79.2280107709853,79.228003867816,79.2279987858877,79.2279940060888,79.2280230585469,79.227898875525,79.2279057092553,79.227827716344,79.2276512969816,79.2278509559246,0
0.211666666666667,65.0369254755955,30.0001157061577,30.0001271707572,30.0002319503418,30.000259848664,30.000265008882,30.0002617337737,30.0002457643638,30.0002183446448,30.0000981571615,30.0002876987412,30.0004318586156,30.0007263071081,30.0013844362803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.019221645419,79.2279617504575,79.227921365323,79.2279435456964,79.2279426954694,79.2279357976537,79.2279307180166,79.2279259372853,79.2279549003871,79.2278310352988,79.227837829628,79.2277599973396,79.2275839468848,79.227783147972,0
0.211944444444444,65.0368245996868,30.0001155800525,30.0001270028009,30.0002315440929,30.0002593647836,30.0002645062808,30.0002612376045,30.0002453070429,30.0002179624256,30.000098099576,30.0002871498252,30.0004309606187,30.0007247375043,30.0013814177518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.018854516291,79.2278938072822,79.227853500426,79.227875627341,79.2278747679432,79.2278678754967,79.22786279817,79.2278580165383,79.2278868905222,79.227763342639,79.2277700977063,79.2276924257592,79.227516743549,79.2277154877132,0
0.212222222222222,65.0367239689137,30.0001154538409,30.0001268348661,30.0002311383457,30.0002588815993,30.0002640044327,30.0002607421796,30.0002448503832,30.000217580686,30.0000980416901,30.0002866017491,30.0004300642185,30.0007231708554,30.0013784049795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.018488185498,79.2278260117741,79.2277857830749,79.2278078566469,79.2278069881254,79.2278001010641,79.2277950260666,79.2277902435663,79.2278190286701,79.2276957972651,79.2277025132092,79.2276250013223,79.2274496866944,79.2276479748671,0
0.2125,65.0366235827434,30.0001153275241,30.0001266669537,30.0002307331002,30.0002583991107,30.0002635033371,30.0002602474983,30.0002443943844,30.000217199426,30.0000979835054,30.0002860545122,30.0004291694129,30.0007216071571,30.0013753979544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.018122651521,79.2277583636528,79.2277182129895,79.2277402333335,79.2277393557356,79.227732474075,79.2277274014257,79.2277226180884,79.2277513145495,79.2276283988973,79.2276350758563,79.2275577237487,79.2273827760419,79.2275806091528,0
0.212777777777778,65.0365234406441,30.0001152011034,30.0001264990647,30.0002303283566,30.0002579173174,30.0002630029937,30.0002597535603,30.0002439390462,30.0002168186457,30.0000979250235,30.0002855081138,30.0004282761998,30.0007200464048,30.0013723966677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.017757912847,79.2276908626383,79.22765078989,79.2276727571209,79.2276718704934,79.2276649942491,79.2276599239669,79.227655139824,79.2276837478791,79.2275611472556,79.2275677853675,79.2274905927587,79.2273160113126,79.22751339029,0
0.213055555555556,65.0364235420849,30.00011507458,30.0001263311998,30.0002299241149,30.0002574362191,30.0002625034018,30.0002592603649,30.000243484368,30.000216438345,30.0000978662462,30.0002849625532,30.0004273845771,30.0007184885943,30.0013694011107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.017393967962,79.2276235084513,79.2275835134969,79.2276054277293,79.2276045321191,79.2275976613066,79.2275925934101,79.227587808493,79.2276163283783,79.2274940420611,79.2275006414633,79.2274236080732,79.2272493922283,79.2274463179986,0
0.213333333333333,65.0363238865361,30.0001149479552,30.0001261633601,30.0002295203752,30.0002569558154,30.0002620045609,30.0002587679118,30.0002430303497,30.0002160585241,30.0000978071751,30.0002844178299,30.0004264945428,30.0007169337212,30.0013664112746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.017030815355,79.2275563008127,79.2275163835313,79.2275382448797,79.2275373403334,79.227530474968,79.2275254094759,79.2275206238157,79.2275490557668,79.2274270830349,79.2274336438644,79.2273567694132,79.2271829185109,79.2273793919992,0
0.213611111111111,65.0362244734689,30.0001148212302,30.0001259955464,30.0002291171376,30.0002564761061,30.0002615064705,30.0002582762003,30.0002425769908,30.0002156791828,30.0000977478119,30.0002838739431,30.0004256060947,30.0007153817809,30.0013634271505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.016668453519,79.2274892394438,79.2274493997146,79.2274712082932,79.2274702948574,79.2274634349543,79.2274583718851,79.2274535855129,79.2274819297649,79.2273602698986,79.2273667922921,79.2272900765004,79.2271165898831,79.2273126120127,0
0.213888888888889,65.0361253023555,30.0001146944062,30.0001258277595,30.0002287144023,30.0002559970906,30.0002610091302,30.0002577852299,30.0002421242909,30.0002153003212,30.0000976881583,30.0002833308921,30.0004247192307,30.0007138327692,30.0013604487297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.016306880946,79.2274223240663,79.2273825617688,79.2274043176915,79.2274033954125,79.2273965409869,79.227391480359,79.2273866933058,79.2274149500931,79.2272936023743,79.227300086468,79.2272235290568,79.2270504060676,79.2272459777603,0
0.214166666666667,65.0360263726691,30.0001145674846,30.0001256600004,30.0002283121691,30.0002555187686,30.0002605125393,30.0002572950002,30.0002416722496,30.0002149219394,30.0000976282159,30.0002827886764,30.0004238339488,30.0007122866816,30.0013574760034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.015946096133,79.2273555544026,79.2273158694161,79.2273375727967,79.2273366417207,79.2273297927877,79.2273247346193,79.2273199469158,79.2273481164724,79.2272270801845,79.2272335261143,79.2271571268048,79.2269843667879,79.2271794889639,0
0.214444444444444,65.0359276838839,30.0001144404664,30.0001254922699,30.0002279104383,30.0002550411399,30.0002600166973,30.0002568055105,30.0002412208666,30.0002145440373,30.0000975679865,30.0002822472951,30.0004229502468,30.0007107435138,30.0013545089628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.015586097579,79.2272889301752,79.2272493223793,79.2272709733314,79.2272700335043,79.2272631900788,79.2272581343882,79.2272533460651,79.2272814286243,79.2271607030522,79.2271671109535,79.2270908694674,79.2269184717678,79.2271131453455,0
0.214722222222222,65.0358292354753,30.0001143133529,30.0001253245689,30.0002275092099,30.0002545642039,30.0002595216038,30.0002563167604,30.0002407701416,30.0002141666149,30.0000975074716,30.0002817067478,30.0004220681227,30.0007092032613,30.0013515475992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.015226883784,79.2272224511072,79.2271829203815,79.2272045190184,79.2272035704862,79.227196732583,79.2271916793883,79.227186890476,79.2272148862707,79.2270944707006,79.2271008407085,79.2270247567678,79.2268527207313,79.2270469466279,0
0.215,65.0357310269193,30.0001141861454,30.0001251568983,30.0002271084839,30.0002540879603,30.0002590272582,30.0002558287493,30.000240320074,30.0002137896723,30.0000974466729,30.0002811670335,30.0004211875743,30.0007076659198,30.0013485919037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.014868453252,79.2271561169221,79.2271166631463,79.2271382095812,79.2271372523895,79.2271304200234,79.2271253693426,79.2271205798716,79.227148489134,79.2270283828536,79.2270347151027,79.2269587884299,79.2267871134033,79.2269808925339,0
0.215277777777778,65.0356330576932,30.0001140588451,30.0001249892589,30.0002267082604,30.0002536124088,30.00025853366,30.0002553414768,30.0002398706636,30.0002134132094,30.000097385592,30.0002806281518,30.0004203085997,30.000706131485,30.0013456418677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.014510804488,79.2270899273438,79.2270505503977,79.2270720447435,79.2270710789378,79.2270642521235,79.2270592039745,79.227054413975,79.2270822369367,79.2269624392353,79.2269687338599,79.2268929641776,79.2267216495086,79.2269149827872,0
0.215555555555556,65.0355353272753,30.000113931453,30.0001248216516,30.0002263085395,30.000253137549,30.0002580408086,30.0002548549422,30.0002394219099,30.0002130372263,30.0000973242306,30.000280090102,30.0004194311966,30.0007045999523,30.0013426974823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.014153936,79.2270238820966,79.2269845818601,79.2270060242296,79.2270050498553,79.2269982286072,79.2269931830079,79.2269883925099,79.2270161294023,79.2268966395704,79.2269028967044,79.2268272837356,79.2266563287729,79.2268492171116,0
0.215833333333333,65.0354378351447,30.0001138039706,30.0001246540773,30.0002259093212,30.0002526633804,30.0002575487035,30.000254369145,30.0002389738126,30.0002126617228,30.0000972625902,30.0002795528832,30.000418555363,30.0007030713175,30.001339758739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.013797846297,79.2269579809053,79.2269187572584,79.226940147764,79.2269391648664,79.226932349199,79.2269273061671,79.2269225152006,79.2269501662541,79.2268309835839,79.2268372033607,79.226761746829,79.2265911509219,79.2267835952313,0
0.216111111111111,65.0353405807817,30.0001136763988,30.0001244865367,30.0002255106055,30.0002521899028,30.0002570573442,30.0002538840847,30.0002385263712,30.0002122866991,30.0000972006726,30.0002790164949,30.0004176810969,30.0007015455762,30.0013368256288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.013442533893,79.226892223495,79.2268530763179,79.2268744150719,79.2268734236959,79.2268666136236,79.2268615731767,79.2268567817716,79.2268843472162,79.2267654710012,79.226771653554,79.2266963531832,79.2265261156821,79.2267181168712,0
0.216388888888889,65.0352435636674,30.000113548739,30.0001243190309,30.0002251123926,30.0002517171156,30.0002565667301,30.0002533997608,30.0002380795855,30.000211912155,30.0000971384793,30.0002784809364,30.0004168083961,30.0007000227241,30.0013338981432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.013087997302,79.2268266095914,79.2267875387642,79.2268088258787,79.2268078260693,79.2268010216062,79.2267959837619,79.2267911919479,79.2268186720131,79.2267001015482,79.2267062470097,79.2266311025239,79.2264612227801,79.2266527817563,0
0.216666666666667,65.035146783284,30.0001134209923,30.0001241515605,30.0002247146824,30.0002512450186,30.0002560768607,30.0002529161727,30.0002376334549,30.0002115380907,30.000097076012,30.0002779462069,30.0004159372585,30.0006985027566,30.0013309762733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.01273423504,79.2267611389204,79.2267221443235,79.2267433799103,79.2267423717122,79.2267355728725,79.2267305376483,79.2267257454549,79.2267531403697,79.2266348749513,79.2266409834537,79.2265659945775,79.2263964719431,79.2265875896123,0
0.216944444444444,65.0350502391148,30.0001132931599,30.0001239841264,30.000224317475,30.0002507736113,30.0002555877354,30.0002524333199,30.0002371879791,30.000211164506,30.0000970132722,30.0002774123059,30.000415067682,30.0006969856696,30.0013280600105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.012381245627,79.2266958112085,79.2266568927222,79.2266780768931,79.2266770603508,79.2266702671486,79.2266652345617,79.2266604420184,79.2266877520111,79.2265697909372,79.2265758626125,79.2265010290707,79.2263318628987,79.2265225401652,0
0.217222222222222,65.0349539306438,30.0001131652429,30.0001238167295,30.0002239207704,30.0002503028934,30.0002550993538,30.0002519512018,30.0002367431577,30.0002107914009,30.0000969502615,30.0002768792326,30.0004141996647,30.0006954714587,30.0013251493461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.012029027585,79.2266306261825,79.2265917836874,79.2266129165537,79.2266118917118,79.226605104161,79.2266000742287,79.2265952813648,79.2266225066632,79.226504849233,79.2265108842127,79.2264362057305,79.226267395375,79.2264576331414,0
0.2175,65.0348578573563,30.0001130372426,30.0001236493706,30.0002235245687,30.0002498328644,30.0002546117152,30.0002514698179,30.0002362989902,30.0002104187755,30.0000968869816,30.0002763469863,30.0004133332043,30.0006939601194,30.0013222442714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.011677579437,79.2265655835698,79.2265268169464,79.2265478986194,79.226546865522,79.2265400836365,79.226535056376,79.2265302632206,79.2265574040521,79.2264400495662,79.2264460479816,79.2263715242846,79.2262030691003,79.2263928682678,0
0.217777777777778,65.0347620187383,30.0001129091601,30.0001234820505,30.0002231288699,30.000249363524,30.0002541248191,30.0002509891677,30.0002358554764,30.0002100466296,30.000096823434,30.0002758155663,30.0004124682988,30.0006924516475,30.0013193447777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.011326899709,79.226500683098,79.2264619922271,79.2264830228178,79.226481981509,79.2264752053026,79.2264701807309,79.226465387313,79.2264924439044,79.226375391665,79.2263813536468,79.2263069844609,79.2261388838036,79.2263282452717,0
0.218055555555556,65.034666414277,30.0001127809965,30.00012331477,30.000222733674,30.0002488948717,30.000253638665,30.0002505092505,30.0002354126157,30.0002096749633,30.0000967596202,30.0002752849719,30.0004116049461,30.0006909460385,30.0013164508563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.01097698693,79.2264359244952,79.2263973092575,79.2264182888768,79.2264172394006,79.2264104688869,79.226405447021,79.2264006533696,79.2264276259469,79.2263108752577,79.2263168009362,79.2262425859878,79.226074839214,79.2262637638807,0
0.218333333333333,65.0345710434605,30.0001126527531,30.0001231475301,30.000222338981,30.0002484269071,30.0002531532523,30.0002500300659,30.0002349704079,30.0002093037765,30.000096695542,30.0002747552025,30.0004107431441,30.0006894432882,30.0013135624985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.01062783963,79.2263713074899,79.2263327677664,79.2263536965248,79.2263526389251,79.2263458741176,79.2263408549744,79.2263360611183,79.2263629499072,79.2262465000731,79.2262523895784,79.2261783285941,79.2260109350613,79.226199423823,0
0.218611111111111,65.0344759057778,30.0001125244309,30.0001229803313,30.000221944791,30.00024795963,30.0002526685804,30.0002495516133,30.0002345288523,30.0002089330693,30.0000966312008,30.0002742262574,30.0004098828907,30.0006879433923,30.0013106796958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.010279456341,79.2263068318112,79.2262683674829,79.2262892454908,79.2262881798112,79.2262814207234,79.2262764043195,79.2262716102874,79.2262984155131,79.2261822658404,79.2261881193022,79.226114212009,79.2259471710756,79.2261352248271,0
0.218888888888889,65.0343810007191,30.0001123960311,30.0001228131747,30.000221551104,30.0002474930397,30.0002521846489,30.000249073892,30.0002340879488,30.0002085628414,30.0000965665982,30.0002736981357,30.0004090241839,30.0006864463463,30.0013078024394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.009931835601,79.2262424971884,79.2262041081363,79.226224935504,79.2262238617879,79.2262171084332,79.2262120947855,79.2262073006058,79.2262340224928,79.2261181722895,79.2261239898369,79.2260502359622,79.2258835469875,79.226071166622,0
0.219166666666667,65.0342863277752,30.0001122675548,30.000122646061,30.0002211579199,30.000247027136,30.0002517014571,30.0002485969017,30.0002336476968,30.000208193093,30.0000965017358,30.000273170837,30.0004081670216,30.0006849521459,30.0013049307206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.009584975944,79.2261783033513,79.2261399894567,79.226160766294,79.2261596845848,79.2261529369765,79.2261479261015,79.2261431318026,79.2261697705749,79.2260542191503,79.2260600009122,79.2259864001837,79.2258200625278,79.2260072489372,0
0.219444444444444,65.0341918864384,30.0001121390032,30.0001224789909,30.0002207652389,30.0002465619184,30.0002512190045,30.0002481206417,30.0002332080959,30.000207823824,30.0000964366151,30.0002726443603,30.0004073114017,30.0006834607869,30.0013020645309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.009238875912,79.2261142500301,79.2260760111742,79.226096737591,79.2260956479319,79.2260889060831,79.2260838979974,79.2260791036075,79.2261056594887,79.2259904061533,79.2259961522582,79.225922704404,79.2257567174281,79.2259434715023,0
0.219722222222222,65.0340976762014,30.0001120103775,30.0001223119654,30.0002203730609,30.0002460973865,30.0002507372905,30.0002476451114,30.0002327691457,30.0002074550343,30.0000963712377,30.0002721187051,30.000406457322,30.0006819722649,30.0012992038616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.008893534046,79.2260503369553,79.2260121730197,79.2260328491254,79.2260317515595,79.2260250154833,79.2260200102033,79.2260152157506,79.2260416889635,79.2259267330295,79.2259324436056,79.2258591483541,79.22569351142,79.2258798340477,0
0.22,65.0340036965583,30.0001118816786,30.0001221449851,30.0002199813859,30.0002456335399,30.0002502563146,30.0002471703104,30.0002323308459,30.0002070867239,30.0000963056051,30.0002715938706,30.0004056047806,30.0006804865755,30.001296348704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.008548948891,79.2259865638582,79.2259484747242,79.2259691006283,79.2259679951984,79.2259612649078,79.2259562624497,79.2259514679622,79.2259778587294,79.2258631995102,79.2258688746851,79.2257957317652,79.2256304442358,79.225816336304,0
0.220277777777778,65.0339099470041,30.0001117529078,30.0001219780509,30.0002195902139,30.0002451703781,30.0002497760762,30.0002466962379,30.0002318931959,30.0002067188927,30.0000962397188,30.0002710698562,30.0004047537753,30.0006790037145,30.0012934990497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.008205118993,79.22592293047,79.2258849160194,79.225905491831,79.2259043785798,79.2258976540877,79.2258926544679,79.2258878599734,79.2259141685167,79.2257998053273,79.2258054452284,79.2257324543691,79.2255675156081,79.2257529780023,0
0.220555555555556,65.0338164270345,30.0001116240662,30.0001218111635,30.000219199545,30.0002447079009,30.0002492965748,30.0002462228936,30.0002314561954,30.0002063515407,30.0000961735804,30.000270546661,30.0004039043041,30.0006775236775,30.0012906548899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.007862042901,79.2258594365228,79.2258214966371,79.2258420224652,79.2258409014353,79.2258341827546,79.2258291859891,79.2258243915155,79.2258506180561,79.2257365502128,79.2257421549671,79.225669315898,79.2255047252699,79.2256897588741,0
0.220833333333333,65.0337231361465,30.0001114951548,30.0001216443238,30.000218809379,30.0002442461076,30.0002488178097,30.0002457502767,30.0002310198439,30.0002059846678,30.0000961071914,30.0002700242845,30.0004030563649,30.0006760464602,30.001287816216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.007519719165,79.2257960817488,79.2257582163099,79.2257786922632,79.225777563497,79.2257708506404,79.2257658567452,79.22576106232,79.2257872070789,79.2256734338993,79.2256790036334,79.2256063160844,79.2254420729548,79.2256266786513,0
0.221111111111111,65.0336300738379,30.0001113661748,30.0001214775326,30.0002184197161,30.000243784998,30.0002483397804,30.0002452783868,30.000230584141,30.000205618274,30.0000960405534,30.0002695027259,30.0004022099555,30.0006745720584,30.0012849830194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.007178146339,79.2257328658807,79.2256950747705,79.2257155009575,79.2257143644973,79.2257076574773,79.2257026664685,79.2256978721193,79.2257239353166,79.22561045612,79.2256159909602,79.2255434546613,79.2253795583967,79.2255637370662,0
0.221388888888889,65.0335372396075,30.0001112371273,30.0001213107905,30.0002180305562,30.0002433245716,30.0002478624864,30.0002448072232,30.0002301490863,30.0002052523591,30.0000959736677,30.0002689819845,30.000401365074,30.0006731004676,30.0012821552917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.006837322979,79.2256697886516,79.2256320717522,79.2256524482811,79.2256513041691,79.2256446029983,79.2256396148917,79.2256348206458,79.2256608025014,79.2255476166082,79.2255531166802,79.2254807313622,79.2253171813297,79.2255009338515,0
0.221666666666667,65.0334446329549,30.0001111080133,30.0001211440984,30.0002176418993,30.0002428648279,30.000247385927,30.0002443367854,30.0002297146794,30.0002048869233,30.000095906536,30.0002684620595,30.0004005217183,30.0006716316836,30.0012793330241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.006497247643,79.2256068497951,79.2255692069885,79.2255895339676,79.2255883822457,79.2255816869366,79.2255767017479,79.2255719076325,79.2255978083655,79.2254849150977,79.2254903805271,79.2254181459209,79.2252549414886,79.2254382687405,0
0.221944444444444,65.0333522533811,30.000110978834,30.000120977457,30.0002172537454,30.0002424057666,30.0002469101018,30.0002438670729,30.0002292809197,30.0002045219662,30.0000958391598,30.0002679429503,30.0003996798862,30.0006701657022,30.0012765162081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.00615791889,79.225544049045,79.2255064802136,79.2255267577507,79.2255255984607,79.2255189090256,79.2255139267706,79.2255091328129,79.2255349526421,79.2254223513228,79.2254277822348,79.2253556980716,79.2251928386086,79.2253757414668,0
0.222222222222222,65.0332601003875,30.0001108495905,30.0001208108671,30.0002168660944,30.0002419473871,30.00024643501,30.000243398085,30.000228847807,30.000204157488,30.0000957715405,30.0002674246561,30.0003988395757,30.0006687025189,30.0012737048351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.005819335283,79.2254813861359,79.2254438911619,79.2254641193647,79.2254629525484,79.2254562689995,79.2254512896938,79.2254464959207,79.2254722350642,79.2253599250182,79.2253653215375,79.2252933875489,79.2251308724253,79.2253133517643,0
0.2225,65.0331681734769,30.0001107202838,30.0001206443295,30.0002164789463,30.0002414896891,30.0002459606512,30.0002429298212,30.0002284153407,30.0002037934886,30.0000957036797,30.0002669071763,30.0003980007847,30.0006672421296,30.0012708988967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.005481495386,79.2254188608025,79.2253814395683,79.2254016185444,79.2254004442432,79.2253937665926,79.2253887902517,79.2253839966902,79.2254096553656,79.225297635919,79.22530299817,79.2252312140881,79.2250690426745,79.2252510993674,0
0.222777777777778,65.0330764721529,30.000110590915,30.0001204778449,30.0002160923012,30.0002410326722,30.0002454870247,30.0002424622808,30.0002279835205,30.0002034299678,30.0000956355788,30.00026639051,30.0003971635111,30.0006657845299,30.0012680983841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.005144397766,79.2253564727799,79.2253191251681,79.2253392550247,79.2253380732801,79.22533140154,79.2253264281793,79.225321634856,79.2253472132805,79.2252354837607,79.2252408118674,79.2251691774245,79.2250073490926,79.2251889840111,0
0.223055555555556,65.0329849959199,30.0001104614852,30.000120311414,30.000215706159,30.0002405763358,30.0002450141301,30.0002419954634,30.0002275523458,30.0002030669256,30.0000955672393,30.0002658746567,30.000396327753,30.0006643297155,30.001265303289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.004808040992,79.2252942218038,79.225256947697,79.2252770285412,79.2252758393944,79.2252691735767,79.2252642032116,79.2252594101531,79.2252849085433,79.2251734682792,79.2251787623653,79.2251072772941,79.2249457914165,79.2251270054305,0
0.223333333333333,65.0328937442836,30.0001103319955,30.0001201450376,30.0002153205196,30.0002401206796,30.0002445419666,30.0002415293683,30.0002271218163,30.0002027043619,30.0000954986626,30.0002653596155,30.0003954935081,30.0006628776821,30.0012625136027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.004472423635,79.2252321076103,79.2251949068911,79.2252149388299,79.2252137423219,79.2252070824386,79.2252021150842,79.2251973223171,79.225222740889,79.2251115892109,79.2251168493996,79.2250455134331,79.2248843693834,79.2250651633614,0
0.223611111111111,65.0328027167502,30.0001102024468,30.0001199787165,30.000214935383,30.0002396657031,30.0002440705337,30.0002410639949,30.0002266919315,30.0002023422766,30.0000954298504,30.0002648453857,30.0003946607744,30.0006614284256,30.0012597293167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.00413754427,79.2251701299356,79.2251330024871,79.225152985627,79.2251517817988,79.2251451278616,79.2251401635332,79.2251353710839,79.225160710053,79.2250498462924,79.2250550727067,79.2249838855784,79.2248230827308,79.2250034575398,0
0.223888888888889,65.0327119128274,30.0001100728403,30.0001198124514,30.0002145507492,30.0002392114059,30.0002435998309,30.0002405993427,30.000226262691,30.0002019806697,30.0000953608039,30.0002643319666,30.0003938295499,30.0006599819415,30.0012569504225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.003803401471,79.2251082885167,79.2250712342218,79.2250911686693,79.2250899575617,79.2250833095824,79.225078348295,79.2250735561897,79.2250988157711,79.224988239261,79.2249934320234,79.2249223934671,79.2247619311968,79.2249418877022,0
0.224166666666667,65.0326213320233,30.0001099431771,30.000119646243,30.0002141666182,30.0002387577875,30.0002431298575,30.0002401354111,30.0002258340942,30.0002016195411,30.0000952915247,30.0002638193575,30.0003929998324,30.0006585382257,30.0012541769116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.003469993816,79.2250465830909,79.2250096018325,79.225029487694,79.2250282693477,79.2250216273378,79.2250166691065,79.2250118773713,79.2250370577795,79.2249267678542,79.224931927087,79.2248610368367,79.2247009145199,79.2248804535855,0
0.224444444444444,65.0325309738474,30.0001098134581,30.0001194800921,30.0002137829899,30.0002383048474,30.0002426606129,30.0002396721995,30.0002254061409,30.0002012588906,30.0000952220143,30.0002633075577,30.00039217162,30.0006570972738,30.0012514087755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.003137319887,79.2249850133958,79.2249481050572,79.2249679424386,79.2249667168941,79.2249600808652,79.2249551257048,79.2249503343658,79.2249754358147,79.22486543181,79.2248705576349,79.2247998154253,79.2246400324389,79.2248191549272,0
0.224722222222222,65.0324408378098,30.0001096836844,30.0001193139994,30.0002133998643,30.0002378525853,30.0002421920967,30.0002392097073,30.0002249788304,30.0002008987182,30.0000951522741,30.0002627965664,30.0003913449105,30.0006556590817,30.0012486460057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.002805378265,79.2249235791694,79.2248867436338,79.2249065326412,79.2249052999387,79.2248986699024,79.2248937178276,79.2248889269106,79.2249139496138,79.2248042308668,79.2248093234054,79.2247387289712,79.2245792846931,79.2247579914648,0
0.225,65.0323509234218,30.0001095538571,30.0001191479655,30.0002130172413,30.0002374010007,30.0002417243081,30.0002387479339,30.0002245521625,30.0002005390238,30.0000950823055,30.0002622863829,30.0003905197019,30.000654223645,30.0012458885937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.002474167535,79.2248622801504,79.2248255173012,79.22484525804,79.2248440182199,79.2248373941874,79.2248324452131,79.2248276547439,79.2248525989142,79.2247431647634,79.2247482241368,79.2246777772131,79.2245186710221,79.2246969629367,0
0.225277777777778,65.0322612301954,30.0001094239772,30.0001189819914,30.0002126351208,30.0002369500931,30.0002412572466,30.0002382868787,30.0002241261365,30.0002001798073,30.0000950121099,30.0002617770065,30.000389695992,30.0006527909594,30.0012431365311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.002143686284,79.2248011160775,79.2247644257982,79.224784118374,79.2247828714764,79.2247762534589,79.2247713075997,79.224766517604,79.2247913834539,79.224682233239,79.224687259568,79.2246169598905,79.2244581911661,79.2246360690813,0
0.225555555555556,65.0321717576439,30.0001092940458,30.0001188160775,30.0002122535029,30.000236499862,30.0002407909115,30.0002378265412,30.0002237007521,30.0001998210686,30.0000949416889,30.0002612684364,30.0003888737789,30.0006513610208,30.0012403898092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.001813933101,79.2247400866902,79.2247034688643,79.2247231133824,79.224721859447,79.2247152474559,79.2247103047263,79.2247055152295,79.224730302971,79.2246214360333,79.2246264294382,79.2245562767427,79.2243978448656,79.2245753096377,0
0.225833333333333,65.0320825052811,30.0001091640637,30.0001186502247,30.0002118723874,30.0002360503071,30.0002403253024,30.0002373669207,30.0002232760089,30.0001994628077,30.0000948710438,30.0002607606719,30.0003880530605,30.0006499338248,30.0012376484198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.001484906577,79.2246791917281,79.2246426462393,79.2246622428047,79.2246609818715,79.2246543759177,79.2246494363322,79.2246446473599,79.2246693572042,79.2245607728862,79.2245657334872,79.22449572751,79.2243376318615,79.2245146843452,0
0.226111111111111,65.0319934726221,30.0001090340322,30.0001184844337,30.0002114917744,30.0002356014278,30.0002398604186,30.0002369080166,30.0002228519063,30.0001991050243,30.000094800176,30.0002602537122,30.0003872338347,30.0006485093673,30.0012349123543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.001156605307,79.2246184309313,79.2245819576635,79.224601506381,79.2246002384896,79.2245936385842,79.2245887021572,79.2245839137345,79.2246085458927,79.2245002435383,79.224505171455,79.2244353119327,79.2242775518951,79.2244541929436,0
0.226388888888889,65.0319046591827,30.0001089039521,30.0001183187052,30.0002111116637,30.0002351532237,30.0002393962594,30.0002364498284,30.0002224284439,30.0001987477184,30.000094729087,30.0002597475567,30.0003864160993,30.0006470876439,30.0012321816043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.000829027885,79.2245578040404,79.2245214028774,79.2245409038517,79.2245396290417,79.2245330351955,79.2245281019414,79.2245233140935,79.2245478687759,79.2244398477305,79.2244447430821,79.2243750297517,79.2242176047081,79.2243938351733,0
0.226666666666667,65.0318160644798,30.0001087738245,30.0001181530399,30.0002107320553,30.0002347056944,30.0002389328243,30.0002359923554,30.0002220056212,30.0001983908899,30.0000946577783,30.0002592422045,30.0003855998525,30.0006456686505,30.0012294561613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.00050217291,79.2244973107964,79.2244609816222,79.2244804349578,79.2244791532684,79.2244725654924,79.2244676354253,79.2244628481773,79.2244873255938,79.2243795852038,79.2243844481095,79.2243148807083,79.2241577900427,79.2243336107748,0
0.226944444444444,65.0317276880312,30.0001086436505,30.0001179874384,30.0002103529491,30.0002342588392,30.0002384701128,30.000235535597,30.0002215834378,30.0001980345387,30.0000945862511,30.000258737655,30.0003847850921,30.0006442523828,30.0012267360169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,288.000176038983,79.2244369509405,79.2244006936393,79.2244200994405,79.2244188109109,79.2244122292158,79.2244073023498,79.2244025157267,79.2244269160867,79.2243194557001,79.2243242862785,79.2242548645441,79.2240981076415,79.2242735194892,0
0.227222222222222,65.0316395293555,30.0001085134309,30.0001178219015,30.000209974345,30.0002338126579,30.0002380081241,30.0002350795527,30.0002211618932,30.0001976786647,30.0000945145069,30.0002582339074,30.000383971816,30.0006428388366,30.0012240211626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.999850624705,79.2243767242146,79.2243405386706,79.2243598970413,79.2243586017107,79.2243520261072,79.2243471024564,79.224342316483,79.2243666399953,79.2242594589614,79.2242642573307,79.2241949810013,79.2240385572473,79.2242135610579,0
0.2275,65.0315515879724,30.0001083831669,30.0001176564299,30.000209596243,30.00023336715,30.0002375468577,30.0002346242218,30.000220740987,30.0001973232677,30.0000944425471,30.000257730961,30.0003831600221,30.0006414280076,30.0012213115902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.999525928681,79.2243166303609,79.2242805164583,79.2242998275025,79.2242985254098,79.2242919559085,79.2242870354869,79.2242822501877,79.2243064970607,79.2241995947303,79.2242043610085,79.2241352298222,79.2239791386037,79.2241537352227,0
0.227777777777778,65.0314638634025,30.0001082528594,30.0001174910242,30.0002092186431,30.0002329223148,30.000237086313,30.0002341696038,30.0002203207187,30.0001969683477,30.0000943703731,30.000257228815,30.0003823497085,30.0006400198917,30.001218607291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.999201949519,79.2242566691218,79.2242206267452,79.2242398905665,79.2242385817505,79.2242320183618,79.2242271011833,79.2242223165831,79.2242464870246,79.2241398627495,79.2241445970542,79.2240756107499,79.2239198514544,79.2240940417261,0
0.228055555555556,65.0313763551673,30.0001081225094,30.0001173256852,30.0002088415451,30.0002324781521,30.0002366264894,30.0002337156979,30.0002199010877,30.0001966139045,30.0000942979862,30.0002567274686,30.0003815408731,30.0006386144845,30.0012159082568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.998878685827,79.2241968402405,79.2241608692744,79.2241800859763,79.2241787704755,79.22417221321,79.2241672992883,79.2241625154115,79.2241866096288,79.2240802627625,79.2240849652109,79.2240161235277,79.2238606955435,79.2240344803106,0
0.228333333333333,65.0312890627891,30.0001079921179,30.0001171604135,30.0002084649489,30.0002320346613,30.0002361673862,30.0002332625037,30.0002194820938,30.0001962599381,30.000094225388,30.0002562269212,30.0003807335137,30.0006372117819,30.0012132144792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.998556136216,79.2241371434603,79.2241012437892,79.224120413475,79.2241190913281,79.2241125401959,79.2241076295449,79.2241028464158,79.2241268646159,79.224020794513,79.2240254652219,79.2239567678993,79.2238016706156,79.2239750507194,0
0.228611111111111,65.0312019857913,30.0001078616858,30.0001169952098,30.0002080888545,30.0002315918419,30.0002357090028,30.0002328100205,30.0002190637363,30.0001959064482,30.0000941525796,30.000255727172,30.0003799276284,30.0006358117797,30.0012105259497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.998234299301,79.2240775785249,79.2240417500338,79.2240608728064,79.2240595440518,79.2240529990632,79.2240480916964,79.2240433093393,79.2240672517285,79.223961457745,79.223966096831,79.2238975436087,79.2237427764158,79.223915752696,0
0.228888888888889,65.0311151236983,30.0001077312142,30.0001168300748,30.0002077132618,30.0002311496934,30.0002352513387,30.0002323582477,30.0002186460148,30.0001955534348,30.0000940795626,30.0002552282201,30.0003791232151,30.0006344144736,30.0012078426601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.997913173696,79.2240181451787,79.2239823877523,79.2240014637147,79.2240001283906,79.2239935895558,79.2239886854867,79.2239839039258,79.2240077707098,79.2239022522031,79.2239068597824,79.2238384504005,79.2236840126895,79.2238565859843,0
0.229166666666667,65.0310284760351,30.0001076007041,30.0001166650092,30.0002073381706,30.0002307082155,30.0002347943932,30.0002319071847,30.0002182289288,30.0001952008977,30.0000940063383,30.000254730065,30.0003783202717,30.0006330198595,30.0012051646018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.99759275802,79.2239588431661,79.2239231566895,79.2239421859443,79.2239408440888,79.2239343114179,79.2239294106601,79.2239246299192,79.2239484213035,79.2238431776322,79.2238477538206,79.2237794880198,79.2236253791825,79.2237975503285,0
0.229444444444444,65.0309420423279,30.0001074701563,30.0001165000135,30.000206963581,30.0002302674075,30.0002343381658,30.0002314568309,30.0002178124779,30.0001948488368,30.0000939329079,30.0002542327058,30.0003775187962,30.0006316279331,30.0012024917666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.997273050893,79.2238996722323,79.2238640565904,79.2238830392402,79.2238816908912,79.2238751643943,79.2238702669611,79.2238654870642,79.2238892032535,79.2237842337777,79.2237887786908,79.2237206562117,79.2235668756409,79.2237386454735,0
0.229722222222222,65.0308558221038,30.0001073395718,30.0001163350885,30.0002065894928,30.0002298272691,30.0002338826557,30.0002310071856,30.0002173966616,30.000194497252,30.000093859273,30.0002537361418,30.0003767187864,30.0006302386902,30.001199824146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.996954050936,79.2238406321226,79.2238050872007,79.2238240233476,79.2238226685431,79.2238161482299,79.2238112541347,79.2238064751056,79.2238301163044,79.2237254203853,79.2237299341382,79.2236619547221,79.2235085018115,79.2236798711644,0
0.23,65.0307698148907,30.0001072089517,30.0001161702348,30.000206215906,30.0002293877997,30.0002334278624,30.0002305582483,30.0002169814793,30.0001941461432,30.0000937854348,30.0002532403722,30.0003759202405,30.0006288521267,30.0011971617319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.996635756776,79.2237817225829,79.2237462482663,79.2237651380125,79.22376377679,79.2237572626705,79.2237523719265,79.2237475937888,79.2237711602008,79.2236667372012,79.2236712199086,79.2236033832972,79.2234502574412,79.2236212271467,0
0.230277777777778,65.0306840202174,30.0001070782969,30.0001160054532,30.0002058428203,30.0002289489989,30.0002329737852,30.0002301100183,30.0002165669307,30.0001937955102,30.0000937113948,30.0002527453963,30.0003751231562,30.0006274682384,30.0011945045157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.996318167038,79.2237229433594,79.2236875395335,79.2237063829808,79.2237050153779,79.2236985074618,79.2236936200821,79.2236888428594,79.2237123346881,79.2236081839718,79.2236126357484,79.2235449416835,79.2233921422776,79.2235627131664,0
0.230555555555556,65.0305984376138,30.0001069476082,30.0001158407441,30.0002054702358,30.0002285108661,30.0002325204236,30.000229662495,30.0002161530152,30.0001934453528,30.0000936371541,30.0002522512132,30.0003743275316,30.000626087021,30.0011918524892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.996001280351,79.2236642941986,79.223628960749,79.2236477579991,79.2236463840533,79.2236398823503,79.223634998348,79.2236302220637,79.2236536395119,79.2235497604443,79.223554181404,79.2234866296279,79.2233341560684,79.2235043289698,0
0.230833333333333,65.0305130666106,30.0001068168868,30.0001156761084,30.0002050981524,30.0002280734009,30.0002320677769,30.0002292156778,30.0002157397324,30.000193095671,30.0000935627143,30.0002517578224,30.0003735333646,30.0006247084703,30.0011892056441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.995685095346,79.2236057748478,79.2235705116599,79.2235892628144,79.2235878825629,79.2235813870826,79.2235765064707,79.2235717311481,79.2235950744182,79.2234914663659,79.2234958566226,79.2234284468778,79.2232762985618,79.2234460743038,0
0.231111111111111,65.0304279067394,30.0001066861335,30.0001155115466,30.0002047265698,30.0002276366028,30.0002316158445,30.000228769566,30.0002153270818,30.0001927464646,30.0000934880765,30.0002512652229,30.0003727406531,30.0006233325823,30.001186563972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.995369610657,79.2235473850542,79.2235121920139,79.223530897174,79.223529510654,79.2235230214058,79.2235181441973,79.2235133698597,79.2235366391535,79.2234333014844,79.2234376611516,79.2233703931811,79.2232185695066,79.2233879489153,0
0.231388888888889,65.0303429575326,30.0001065553492,30.0001153470594,30.000204355488,30.0002272004712,30.0002311646257,30.0002283241592,30.0002149150628,30.0001923977334,30.0000934132422,30.0002507734141,30.0003719493952,30.0006219593527,30.0011839274646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.995054824919,79.2234891245657,79.2234540015589,79.2234726608256,79.2234712680742,79.2234647850676,79.2234599112752,79.2234551379457,79.2234783334646,79.2233752655479,79.2233795947387,79.2233124682859,79.2231609686518,79.2233299525522,0
0.231666666666667,65.0302582185238,30.0001064245349,30.0001151826474,30.000203984907,30.0002267650058,30.00023071412,30.0002278794565,30.000214503675,30.0001920494773,30.0000933382126,30.0002502823952,30.0003711595887,30.0006205887773,30.0011812961137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.994740736769,79.2234309931306,79.2233959400432,79.2234145535175,79.2234131545714,79.2234066778158,79.2234018074523,79.2233970351538,79.2234201570988,79.2233173583051,79.2233216571322,79.2232546719408,79.2231034957468,79.2232720849622,0
0.231944444444444,65.0301736892473,30.0001062936915,30.0001150183112,30.0002036148266,30.0002263302059,30.0002302643267,30.0002274354574,30.000214092918,30.0001917016962,30.0000932629891,30.0002497921654,30.0003703712316,30.000619220852,30.001178669911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.994427344847,79.2233729904975,79.2233380072155,79.2233565749982,79.2233551698942,79.2233486993988,79.2233438324769,79.2233390612324,79.2233621098037,79.2232595795049,79.2232638480807,79.2231970038947,79.2230461505416,79.2232143458939,0
0.232222222222222,65.0300893692384,30.00010616282,30.0001148540515,30.0002032452466,30.0002258960712,30.0002298152452,30.0002269921613,30.0002136827911,30.0001913543899,30.000093187573,30.0002493027239,30.0003695843219,30.0006178555726,30.0011760488481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.994114647796,79.2233151164154,79.2232802028251,79.2232987250165,79.2232973137914,79.2232908495654,79.2232859860976,79.2232812159298,79.2233041913275,79.2232019288966,79.2232061673333,79.2231394638971,79.2229889327862,79.2231567350959,0
0.2325,65.0300052580331,30.0001060319212,30.000114689869,30.000202876167,30.000225462601,30.0002293668748,30.0002265495676,30.000213273294,30.0001910075582,30.0000931119655,30.0002488140701,30.0003687988575,30.0006164929349,30.0011734329167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.99380264426,79.2232573706338,79.2232225266214,79.223241003322,79.2232395860121,79.2232331280646,79.2232282680636,79.2232234989951,79.2232464014186,79.2231444062302,79.2231486146395,79.2230820516977,79.2229318422315,79.2230992523175,0
0.232777777777778,65.0299213551687,30.0001059009962,30.0001145257642,30.0002025075876,30.000225029795,30.000228919215,30.0002261076756,30.0002128644261,30.0001906612011,30.0000930361681,30.000248326203,30.0003680148363,30.0006151329348,30.0011708221088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.993491332884,79.2231997529025,79.2231649783545,79.2231834096644,79.223181986306,79.2231755346461,79.2231706781242,79.2231659101776,79.2231887398258,79.2230870112556,79.223091189749,79.2230247670468,79.2228748786284,79.2230418973083,0
0.233055555555556,65.0298376601829,30.0001057700457,30.0001143617377,30.0002021395084,30.0002245976525,30.000228472265,30.0002256664846,30.000212456187,30.0001903153183,30.000092960182,30.0002478391221,30.0003672322564,30.0006137755682,30.0011682164158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.993180712317,79.2231422629718,79.2231075577746,79.2231259437937,79.2231245144231,79.2231180690597,79.2231132160293,79.2231084492271,79.2231312062985,79.2230297437235,79.2230338924121,79.2229676096949,79.2228180417285,79.2229846698183,0
0.233333333333333,65.0297541726148,30.0001056390707,30.0001141977902,30.0002017719292,30.0002241661732,30.0002280260243,30.0002252259941,30.0002120485761,30.0001899699097,30.0000928840084,30.0002473528264,30.0003664511156,30.0006124208308,30.0011656158297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.992870781211,79.2230849005924,79.2230502646325,79.2230686054606,79.2230671701139,79.2230607310559,79.2230558815293,79.2230511158937,79.2230738005862,79.2229726033849,79.2229767223795,79.2229105793931,79.2227613312836,79.2229275695979,0
0.233611111111111,65.029670892004,30.0001055080722,30.0001140339223,30.0002014048498,30.0002237353564,30.0002275804922,30.0002247862035,30.0002116415929,30.0001896249751,30.0000928076488,30.0002468673153,30.000365671412,30.0006110687185,30.0011630203422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.992561538217,79.2230276655151,79.2229930986795,79.223011394416,79.2230099531292,79.2230035203853,79.2229986743748,79.222993909928,79.2230165224393,79.2229155899912,79.2229196794021,79.2228536758927,79.2227047470459,79.2228705963978,0
0.233888888888889,65.0295878178912,30.000105377051,30.0001138701347,30.0002010382702,30.0002233052017,30.0002271356682,30.000224347112,30.000211235237,30.0001892805144,30.0000927311043,30.0002463825879,30.0003648931435,30.0006097192272,30.001160429945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.992252981991,79.2229705574916,79.222936059667,79.2229543104114,79.2229528632202,79.2229464367992,79.2229415943168,79.222936831081,79.2229593716079,79.2228587032941,79.2228627632315,79.2227968989455,79.2226482887681,79.2228137499693,0
0.234166666666667,65.0295049498181,30.0001052460079,30.0001137064278,30.0002006721902,30.0002228757086,30.0002266915514,30.0002239087191,30.0002108295079,30.0001889365274,30.0000926543762,30.0002458986436,30.0003641163081,30.0006083723528,30.00115784463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.99194511119,79.2229135762736,79.2228791473469,79.2228973531983,79.2228959001385,79.2228894800491,79.2228846411068,79.2228798791041,79.2229023478432,79.2228019430458,79.2228059736195,79.2227402483037,79.2225919562033,79.2227570300639,0
0.234444444444444,65.029422287327,30.000105114944,30.0001135428023,30.0002003066097,30.0002224468766,30.0002262481414,30.0002234710241,30.0002104244049,30.0001885930139,30.0000925774658,30.0002454154814,30.0003633409036,30.000607028091,30.0011552643888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.991637924473,79.2228567216133,79.2228223614717,79.2228405225291,79.2228390636362,79.2228326498868,79.2228278144968,79.222823053749,79.2228454508963,79.2227453089989,79.2227493103182,79.2226837237199,79.2225357491049,79.2227004364338,0
0.234722222222222,65.0293398299612,30.0001049838601,30.0001133792589,30.0001999415285,30.0002220187051,30.0002258054374,30.0002230340264,30.0002100199278,30.0001882499738,30.0000925003745,30.0002449331007,30.0003625669282,30.0006056864378,30.0011526892133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.991331420501,79.2227999932635,79.2227657017941,79.2227838181562,79.2227823534656,79.2227759460649,79.222771114239,79.2227663547678,79.222788680519,79.2226888009063,79.2226927730805,79.2226273249471,79.2224796672268,79.2226439688312,0
0.235,65.0292575772652,30.0001048527571,30.0001132157981,30.0001995769465,30.0002215911937,30.0002253634389,30.0002225977253,30.0002096160758,30.0001879074069,30.0000924231034,30.0002444515007,30.0003617943797,30.0006043473891,30.0011501190953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.99102559794,79.2227433909771,79.2227091680672,79.2227272398327,79.2227257693797,79.222719368336,79.222714540086,79.2227097819132,79.2227320364633,79.2226324185214,79.2226363616592,79.2225710517388,79.2224237103233,79.222587627009,0
0.235277777777778,65.0291755287839,30.0001047216359,30.0001130524205,30.0001992128636,30.0002211643417,30.0002249221451,30.0002221621203,30.0002092128486,30.000187565313,30.0000923456537,30.0002439706806,30.0003610232561,30.0006030109406,30.0011475540266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.990720455453,79.2226869145075,79.2226527600445,79.2226707873118,79.2226693111316,79.2226629164532,79.2226580917909,79.222653334938,79.2226755184817,79.222576161598,79.222580075808,79.2225149038486,79.222367878149,79.2225314107204,0
0.235555555555556,65.0290936840634,30.0001045904973,30.0001128891267,30.0001988492796,30.0002207381488,30.0002244815555,30.0002217272106,30.0002088102456,30.000187223692,30.0000922680269,30.0002434906396,30.0003602535554,30.0006016770883,30.001144993999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.990415991709,79.2226305636087,79.2225964774801,79.2226144603473,79.2226129784749,79.2226065901701,79.2226017691072,79.2225970135957,79.2226191263271,79.2225200298902,79.2225239152804,79.2224588810308,79.2223121704589,79.222475319719,0
0.235833333333333,65.0290120426507,30.0001044593422,30.0001127259173,30.0001984861943,30.0002203126144,30.0002240416694,30.0002212929956,30.0002084082664,30.0001868825436,30.000092190224,30.000243011377,30.0003594852755,30.0006003458282,30.0011424390044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.990112205379,79.2225743380347,79.2225403201281,79.2225582586933,79.2225567711638,79.2225503892407,79.2225455717887,79.2225408176401,79.2225628597529,79.2224640231527,79.2224678798309,79.2224029830399,79.2222565870085,79.2224193537589,0
0.236111111111111,65.0289306040935,30.0001043281715,30.0001125627929,30.0001981236078,30.0002198877379,30.0002236024861,30.0002208594748,30.0002080069103,30.0001865418677,30.0000921122465,30.000242532892,30.0003587184144,30.0005990171559,30.0011398890345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.989809095134,79.2225182375403,79.2224842877434,79.2225021821044,79.2225006889524,79.2224943134193,79.2224894995898,79.2224847468252,79.2225067185125,79.2224081411403,79.2224119692141,79.222347209631,79.2222011275536,79.2223635125943,0
0.236388888888889,65.0288493679404,30.000104196986,30.000112399754,30.0001977615196,30.0002194635189,30.0002231640051,30.0002204266473,30.0002076061769,30.0001862016642,30.0000920340954,30.0002420551838,30.0003579529702,30.0005976910675,30.0011373440812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.989506659648,79.2224622618804,79.2224283800811,79.2224462303355,79.2224447315958,79.2224383624606,79.222433552265,79.2224288009056,79.2224507023603,79.2223523836084,79.2223561831849,79.2222915605594,79.2221457918505,79.2223077959801,0
0.236666666666667,65.0287683337412,30.0001040657867,30.0001122368013,30.0001973999299,30.0002190399568,30.0002227262256,30.0002199945127,30.0002072060657,30.0001858619328,30.000091955772,30.0002415782515,30.0003571889406,30.0005963675589,30.0011348041364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.989204897599,79.2224064108104,79.2223725968967,79.222390403142,79.222388898849,79.2223825361197,79.2223777295695,79.2223729796362,79.2223948110505,79.2222967503127,79.2223005214988,79.2222360355809,79.2220905796558,79.2222522036714,0
0.236944444444444,65.0286875010462,30.0001039345743,30.0001120739353,30.0001970388382,30.0002186170511,30.000222289147,30.0002195630702,30.0002068065762,30.0001855226734,30.0000918772777,30.0002411020946,30.0003564263238,30.0005950466259,30.0011322691919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.988903807665,79.2223506840862,79.2223169379461,79.2223347002796,79.2223331904677,79.2223268341521,79.2223220312586,79.2223172827725,79.2223390443382,79.2222412410095,79.2222449839116,79.2221806344516,79.2220354907266,79.222196735424,0
0.237222222222222,65.0286068694067,30.0001038033497,30.0001119111566,30.0001966782446,30.0002181948013,30.0002218527687,30.0002191323192,30.0002064077079,30.0001851838857,30.0000917986135,30.0002406267121,30.0003556651177,30.0005937282644,30.0011297392396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.988603388526,79.2222950814639,79.2222614029857,79.2222791215043,79.2222776062078,79.2222712563139,79.2222664570882,79.2222617100702,79.2222834019785,79.2221858554551,79.2221895701796,79.2221253569282,79.2219805248202,79.2221413909937,0
0.2375,65.0285264383751,30.0001036721139,30.0001117484658,30.0001963181489,30.0002177732068,30.00022141709,30.0002187022591,30.0002060094602,30.0001848455696,30.0000917197807,30.0002401521032,30.0003549053202,30.0005924124703,30.0011272142713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.988303638867,79.2222396027001,79.2222059917721,79.2222236665727,79.2222221458258,79.2222158023612,79.2222110068146,79.2222062612853,79.2222278837272,79.2221305934067,79.2221342800593,79.2220702027676,79.2219256816945,79.222086170137,0
0.237777777777778,65.0284462075043,30.0001035408675,30.0001115858633,30.0001959585508,30.0002173522672,30.0002209821102,30.0002182728892,30.0002056118326,30.0001845077249,30.0000916407806,30.0002396782673,30.0003541469294,30.0005910992396,30.0011246942789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.988004557371,79.2221842475518,79.2221507040623,79.2221683352418,79.2221668090785,79.2221604720508,79.2221556801944,79.2221509361745,79.2221724893403,79.2220754546214,79.2220791133078,79.2220151717271,79.2218709611077,79.2220310726106,0
0.238055555555556,65.0283661763483,30.0001034096115,30.0001114233499,30.0001955994503,30.0002169319818,30.0002205478287,30.0002178442088,30.0002052148246,30.0001841703513,30.0000915616143,30.0002392052035,30.0003533899432,30.0005897885682,30.0011221792544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.987706142726,79.2221290157764,79.222095539614,79.2221131272688,79.222111595723,79.2221052651399,79.2221004769846,79.2220957344946,79.2221172185742,79.222020438857,79.2220240696824,79.2219602635645,79.2218163628183,79.2219760981718,0
0.238333333333333,65.0282863444621,30.0001032783467,30.000111260926,30.0001952408472,30.0002165123502,30.0002201142449,30.0002174162174,30.0002048184357,30.0001838334488,30.0000914822831,30.0002387329111,30.0003526343595,30.000588480452,30.0011196691896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.987408393621,79.2220739071317,79.222040498185,79.2220580424113,79.2220565055168,79.2220501813858,79.2220453969427,79.222040656003,79.2220620711859,79.2219655458716,79.221969148941,79.221905478038,79.2217618865855,79.221921246578,0
0.238611111111111,65.0282067114012,30.0001031470739,30.0001110985922,30.0001948827412,30.0002160933719,30.0002196813581,30.0002169889142,30.0002044226653,30.0001834970172,30.0000914027882,30.0002382613891,30.0003518801765,30.0005871748868,30.0011171640764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.987111308748,79.2220189213757,79.2219855795335,79.2220030804276,79.222001538218,79.2219952205465,79.2219904398264,79.2219857004574,79.2220070469326,79.2219107754238,79.2219143508417,79.221850814906,79.2217075321686,79.2218665175873,0
0.238888888888889,65.0281272767224,30.000103015794,30.0001109363491,30.0001945251323,30.0002156750462,30.0002192491676,30.0002165622986,30.000204027513,30.0001831610561,30.0000913231307,30.000237790637,30.0003511273919,30.0005858718687,30.0011146639068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.9868148868,79.2219640582672,79.2219307834183,79.221948241076,79.2219466935848,79.2219403823803,79.221935605394,79.2219308676158,79.2219521455719,79.2218561272723,79.2218596751432,79.2217962739275,79.2216532993273,79.221811910958,0
0.239166666666667,65.028048039983,30.0001028845078,30.0001107741972,30.0001941680203,30.0002152573727,30.0002188176727,30.0002161363699,30.0002036329783,30.0001828255654,30.0000912433118,30.0002373206538,30.0003503760039,30.0005845713935,30.0011121686726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.986519126474,79.2219093175649,79.2218761095983,79.2218935241155,79.2218919713761,79.2218856666458,79.2218808934041,79.2218761572369,79.2218973668619,79.2218016011766,79.2218051216043,79.2217418548618,79.2215991878219,79.2217574264489,0
0.239444444444444,65.0279690007414,30.0001027532161,30.000110612137,30.0001938114049,30.0002148403508,30.0002183868729,30.0002157111275,30.0002032390605,30.000182490545,30.0000911633329,30.0002368514388,30.0003496260105,30.0005832734572,30.0011096783659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.986224026466,79.2218546990283,79.2218215578331,79.2218389293052,79.221837371351,79.2218310731022,79.2218263036156,79.2218215690795,79.2218427105609,79.2217471968962,79.2217506899845,79.2216875574687,79.221545197413,79.2217030638191,0
0.239722222222222,65.0278901585568,30.0001026219198,30.0001104501691,30.000193455286,30.00021442398,30.0002179567675,30.0002152865708,30.0002028457592,30.0001821559946,30.0000910831949,30.0002363829912,30.0003488774094,30.0005819780557,30.0011071929784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.985929585478,79.221800202417,79.2217671278825,79.2217844564049,79.2217828932691,79.2217766015088,79.221771835788,79.2217671029028,79.2217881764279,79.2216929141913,79.2216963800435,79.2216333815082,79.2214913278614,79.2216488228281,0
0.24,65.0278115129892,30.0001024906195,30.0001102882941,30.0001930996635,30.0002140082597,30.0002175273557,30.000214862699,30.0002024530738,30.0001818219139,30.0000910028992,30.0002359153103,30.0003481301989,30.0005806851849,30.0011047125023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.98563580221,79.2217458274912,79.2217128195066,79.2217301051747,79.2217285368901,79.2217222516256,79.221717489681,79.2217127584666,79.221733764222,79.2216387528223,79.2216421915414,79.2215793267408,79.2214375789285,79.221594703236,0
0.240277777777778,65.0277330635997,30.0001023593163,30.0001101265124,30.0001927445371,30.0002135931895,30.000217098637,30.0002144395116,30.0002020610038,30.0001814883029,30.0000909224469,30.0002354483951,30.0003473843768,30.0005793948409,30.0011022369294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.985342675367,79.2216915740114,79.2216586324662,79.2216758753748,79.2216743019745,79.2216680232126,79.2216632650549,79.2216585355309,79.2216794737029,79.22158471255,79.2215881242389,79.2215253929275,79.2213839503761,79.2215407048029,0
0.240555555555556,65.0276548099499,30.0001022280107,30.0001099648247,30.0001923899066,30.0002131787687,30.0002166706106,30.0002140170078,30.0002016695487,30.0001811551613,30.0000908418391,30.000234982245,30.0003466399412,30.0005781070195,30.0010997662517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.985050203656,79.2216374417385,79.2216045665222,79.2216217667662,79.2216201882829,79.2216139160307,79.2216091616701,79.2216044338562,79.2216253046305,79.2215307931358,79.2215341778968,79.2214715798295,79.2213304419663,79.2214868272898,0
0.240833333333333,65.0275767516026,30.0001020967038,30.0001098032314,30.000192035772,30.0002127649968,30.0002162432759,30.000213595187,30.000201278708,30.0001808224889,30.0000907610771,30.0002345168591,30.00034589689,30.0005768217167,30.0010973004611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.984758385785,79.2215834304337,79.2215506214361,79.2215677791101,79.2215661955764,79.2215599298408,79.2215551792876,79.2215504532034,79.2215712567653,79.2214769943412,79.2214803522764,79.2214178872084,79.2212770534616,79.2214330704575,0
0.241111111111111,65.0274988881213,30.0001019653962,30.0001096417331,30.0001916821329,30.0002123518733,30.0002158166323,30.0002131740486,30.0002008884811,30.0001804902854,30.0000906801619,30.0002340522367,30.0003451552212,30.0005755389285,30.0010948395498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.984467220464,79.2215295398587,79.2214967969695,79.221513912168,79.2215123236166,79.2215060644043,79.2215013176688,79.2214965933336,79.2215173298681,79.2214233159282,79.2214266471395,79.2213643148264,79.221223784625,79.2213794340677,0
0.241388888888889,65.0274212190704,30.0001018340888,30.0001094803302,30.0001913289893,30.0002119393976,30.0002153906791,30.0002127535918,30.0002004988675,30.0001801585507,30.0000905990949,30.0002335883769,30.0003444149328,30.0005742586507,30.0010923835096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.984176706406,79.2214757697757,79.2214430928847,79.221460165702,79.2214585721653,79.221452319483,79.2214475765754,79.2214428540085,79.2214635236999,79.2213697576593,79.2213730622482,79.2213108624458,79.2211706352196,79.2213259178823,0
0.241666666666667,65.027343744015,30.0001017027823,30.0001093190234,30.0001909763408,30.0002115275692,30.0002149654155,30.000212333816,30.0002001098666,30.0001798272846,30.000090517877,30.000233125279,30.0003436760228,30.0005729808795,30.0010899323325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.983886842326,79.221422119947,79.2213895089443,79.2214065394744,79.2214049409846,79.2213986948391,79.2213939557695,79.2213892349902,79.2214098380225,79.2213163192972,79.2213195973649,79.2212575298296,79.2211176050093,79.2212725216635,0
0.241944444444444,65.0272664625214,30.0001015714776,30.0001091578132,30.0001906241874,30.0002111163875,30.000214540841,30.0002119147206,30.000199721478,30.0001794964868,30.0000904365095,30.0002326629421,30.0003429384892,30.0005717056106,30.0010874860106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.983597626941,79.2213685901354,79.2213360449112,79.221353033248,79.2213514298374,79.2213451902352,79.2213404550136,79.221335736041,79.2213562725977,79.2212630006052,79.2212662522525,79.2212043167409,79.2210646937581,79.2212192451739,0
0.242222222222222,65.0271893741564,30.0001014401754,30.0001089967,30.0001902725288,30.000210705852,30.0002141169549,30.0002114963048,30.000199333701,30.0001791661571,30.0000903549935,30.0002322013656,30.0003422023299,30.0005704328402,30.0010850445358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.983309058968,79.2213151801042,79.2212827005487,79.221299646786,79.2212980384866,79.2212918054343,79.2212870740706,79.2212823569237,79.2213028271878,79.2212098013468,79.2212130266744,79.2211512229433,79.2210119012304,79.2211660881768,0
0.2425,65.0271124784879,30.0001013088766,30.0001088356843,30.0001899213649,30.0002102959621,30.0002136937564,30.0002110785681,30.0001989465352,30.0001788362953,30.0000902733302,30.0002317405485,30.000341467543,30.0005691625642,30.0010826079003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.983021137131,79.2212618896171,79.2212294756206,79.2212463798519,79.2212447666956,79.2212385401997,79.2212338127038,79.2212290974016,79.2212495015558,79.2211567212859,79.2211599203941,79.2210982482009,79.2209592271911,79.2211130504354,0
0.242777777777778,65.0270357750845,30.0001011775818,30.0001086747668,30.0001895706953,30.0002098867174,30.000213271245,30.0002106615098,30.00019855998,30.0001785069012,30.0000901915207,30.0002312804901,30.0003407341265,30.0005678947785,30.001080176096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.982733860151,79.2212087184379,79.221176369891,79.2211932322096,79.2211916142283,79.2211853942951,79.2211806706769,79.2211759572381,79.2211962954646,79.221103760187,79.2211069331757,79.221045392278,79.2209066714054,79.2210601317137,0
0.243055555555556,65.0269592635157,30.0001010462918,30.0001085139478,30.00018922052,30.0002094781171,30.0002128494199,30.0002102451291,30.0001981740348,30.0001781779745,30.0000901095661,30.0002308211895,30.0003400020784,30.0005666294792,30.0010777491149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.982447226754,79.2211556663311,79.2211233831243,79.2211402036234,79.2211385808489,79.2211323674846,79.2211276477539,79.2211229361973,79.2211432086777,79.2210509178147,79.2210540647836,79.2209926549395,79.220854233639,79.2210073317759,0
0.243333333333333,65.026882943352,30.0001009150075,30.0001083532279,30.0001888708387,30.0002090701608,30.0002124282805,30.0002098294254,30.0001977886992,30.000177849515,30.0000900274676,30.0002303626461,30.0003392713966,30.0005653666623,30.0010753269492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.982161235668,79.2211027330615,79.2210705150854,79.2210872938581,79.2210856663218,79.2210794595329,79.2210747436993,79.2210700340436,79.2210902409591,79.2209981939342,79.2210013149827,79.2209400359504,79.2208019136578,79.2209546503865,0
0.243611111111111,65.0268068141645,30.0001007837296,30.0001081926077,30.0001885216513,30.0002086628479,30.0002120078261,30.000209414398,30.0001974039726,30.0001775215226,30.0000899452262,30.0002299048589,30.0003385420792,30.0005641063236,30.0010729095909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.981875885621,79.2210499183942,79.2210177655397,79.2210345026787,79.2210328704122,79.2210266702047,79.2210219582779,79.2210172505416,79.2210373920732,79.220945588311,79.2209486835381,79.2208875350763,79.2207497112283,79.2209020873107,0
0.243888888888889,65.0267308755252,30.0001006524589,30.0001080320875,30.0001881729574,30.0002082561779,30.0002115880561,30.0002090000464,30.0001970198544,30.0001771939969,30.0000898628431,30.0002294478272,30.0003378141241,30.0005628484593,30.0010704970319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.981591175345,79.2209972220947,79.2209651342528,79.2209818298507,79.2209801928853,79.2209739992655,79.2209692912549,79.2209645854564,79.2209846617844,79.2208931007109,79.2208961702154,79.2208351520832,79.2206976261172,79.2208496423137,0
0.244166666666667,65.0266551270072,30.000100521196,30.0001078716679,30.000187824757,30.0002078501501,30.0002111689697,30.0002085863697,30.0001966363441,30.0001768669377,30.0000897803195,30.0002289915502,30.0003370875294,30.0005615930653,30.0010680892645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.981307103574,79.2209446439289,79.2209126209907,79.22092927514,79.2209276335069,79.2209214464807,79.220916742396,79.2209120385537,79.220932049858,79.2208407309002,79.2208437747807,79.2207828867374,79.2206456580918,79.2207973151614,0
0.244444444444444,65.026579568184,30.0001003899419,30.0001077113494,30.0001874770497,30.0002074447641,30.0002107505663,30.0002081733674,30.0001962534412,30.0001765403449,30.0000896976563,30.000228536027,30.000336362293,30.0005603401376,30.0010656862808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.981023669043,79.2208921836632,79.2208602255198,79.2208768383127,79.2208751920431,79.2208690116166,79.2208643114671,79.2208596095992,79.2208795560593,79.2207884786457,79.2207914970001,79.2207307388055,79.2205938069194,79.2207451056199,0
0.244722222222222,65.0265041986305,30.0001002586971,30.0001075511325,30.0001871298354,30.0002070400193,30.0002103328451,30.0002077610387,30.000195871145,30.0001762142181,30.0000896148548,30.000228081257,30.0003356384131,30.0005590896722,30.0010632880726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.98074087049,79.2208398410643,79.220807947607,79.2208245191356,79.2208228682605,79.2208166944395,79.2208119982346,79.2208072983593,79.2208271801543,79.2207363437142,79.2207393366406,79.2206787080547,79.2205420723681,79.2206930134558,0
0.245,65.0264290179218,30.0001001274626,30.0001073910176,30.0001867831139,30.000206635915,30.0002099158056,30.000207349383,30.0001954894552,30.0001758885572,30.0000895319161,30.0002276272392,30.0003349158874,30.0005578416652,30.0010608946323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.980458706655,79.2207876158992,79.2207557870193,79.2207723173755,79.2207706619258,79.2207644947162,79.2207598024652,79.2207551046006,79.220774921909,79.2206843258733,79.2206872934693,79.2206267942525,79.2204904542062,79.220641038436,0
0.245277777777778,65.0263540256345,30.0000999962389,30.0001072310053,30.000186436885,30.0002062324509,30.0002094994471,30.0002069383996,30.000195108371,30.0001755633618,30.0000894488412,30.0002271739729,30.0003341947142,30.0005565961125,30.0010585059519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.98017717628,79.2207355079353,79.2207037435245,79.2207202328,79.2207185728064,79.220712412214,79.2207077239261,79.2207030280902,79.2207227810902,79.2206324248908,79.2206353672535,79.2205749971666,79.2204389522024,79.2205891803278,0
0.245555555555556,65.0262792213454,30.0000998650269,30.000107071096,30.0001860911483,30.0002058296262,30.0002090837688,30.0002065280878,30.000194727892,30.0001752386319,30.0000893656312,30.0002267214573,30.0003334748913,30.0005553530102,30.0010561220235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.979896278109,79.2206835169406,79.2206518168904,79.2206682651768,79.22066660067,79.2206604467005,79.2206557623849,79.2206510685955,79.2206707574648,79.2205806405348,79.2205835577613,79.2205233165654,79.2203875661258,79.220537438899,0
0.245833333333333,65.0262046046328,30.0000997338274,30.0001069112902,30.0001857459038,30.0002054274404,30.0002086687701,30.000206118447,30.0001943480176,30.000174914367,30.0000892822872,30.0002262696915,30.0003327564169,30.0005541123542,30.0010537428392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.979616010888,79.2206316426832,79.2206000068854,79.220616414274,79.2206147452845,79.2206085979436,79.2206039176094,79.2205992258843,79.2206188508003,79.220528972574,79.220531864761,79.2204717522174,79.2203362957458,79.2204858139175,0
0.246111111111111,65.0261301750752,30.0000996026409,30.0001067515884,30.0001854011511,30.0002050258929,30.0002082544502,30.0002057094765,30.0001939687473,30.0001745905671,30.0000891988104,30.0002258186748,30.0003320392888,30.0005528741407,30.0010513683912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.979336373364,79.2205798849317,79.2205483132781,79.2205646798602,79.2205630064184,79.2205568657117,79.2205521893679,79.2205474997248,79.2205670608643,79.2204774207772,79.2204802880211,79.2204203038916,79.2202851408322,79.220434305152,0
0.246388888888889,65.0260559322523,30.0000994714683,30.0001065919911,30.0001850568901,30.0002046249833,30.0002078408086,30.0002053011755,30.0001935900805,30.0001742672317,30.0000891152017,30.0002253684063,30.0003313235052,30.0005516383657,30.0010489986716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.979057364289,79.2205282434551,79.2204967358378,79.2205130617042,79.2205113838405,79.2205052497736,79.2205005774291,79.2204958898855,79.220515387425,79.2204259849138,79.2204288273107,79.2203689713575,79.2202341011553,79.2203829123711,0
0.246666666666667,65.0259818757446,30.0000993403103,30.0001064324987,30.0001847131206,30.0002042247108,30.0002074278445,30.0002048935435,30.0001932120167,30.0001739443608,30.0000890314623,30.0002249188853,30.000330609064,30.0005504050251,30.0010466336726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.978778982414,79.2204767180228,79.2204452743338,79.2204615595755,79.2204598773201,79.2204537498982,79.2204490815621,79.2204443961356,79.2204638302509,79.2203746647535,79.2203774823992,79.2203177543849,79.2201831764857,79.2203316353443,0
0.246944444444444,65.0259080051334,30.0000992091676,30.0001062731116,30.0001843698422,30.000203825075,30.0002070155573,30.0002044865797,30.0001928345552,30.000173621954,30.0000889475933,30.0002244701109,30.0003298959632,30.000549174115,30.0010442733863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.978501226493,79.2204253084044,79.2203939285361,79.2204101732436,79.2204084866265,79.2204023658553,79.2203977015362,79.2203930182442,79.220412389111,79.2203234600665,79.2203262530565,79.2202666527437,79.2201323665944,79.220280473841,0
0.247222222222222,65.0258343200008,30.000099078041,30.0001061138304,30.0001840270548,30.0002034260753,30.0002066039462,30.0002040802835,30.0001924576956,30.0001733000111,30.0000888635956,30.0002240220824,30.0003291842009,30.0005479456316,30.0010419178049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.978224095284,79.2203740143702,79.2203426982148,79.2203589024787,79.2203572115299,79.2203510974145,79.2203464371213,79.2203417559812,79.2203610637745,79.2202723706232,79.2202751390527,79.2202156662047,79.2200816712528,79.2202294276314,0
0.2475,65.0257608199298,30.000098946931,30.0001059546556,30.0001836847582,30.000203027711,30.0002061930106,30.0002036746542,30.0001920814373,30.0001729785319,30.0000887794705,30.0002235747989,30.000328473775,30.0005467195707,30.0010395669206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.977947587544,79.2203228356906,79.2202915831406,79.2203077470511,79.2203060518005,79.2202999443463,79.2202952880877,79.2202906091166,79.2203098540111,79.2202213961944,79.2202241401584,79.2201647945386,79.2200310902325,79.2201784964857,0
0.247777777777778,65.0256875045041,30.0000988158386,30.0001057955875,30.000183342952,30.0002026299817,30.0002057827498,30.000203269691,30.0001917057797,30.0001726575161,30.0000886952189,30.0002231282595,30.0003277646836,30.0005454959284,30.0010372207256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.977671702034,79.2202717721366,79.2202405830844,79.2202567067317,79.220255007209,79.2202489064212,79.2202442542058,79.220239577421,79.2202587595909,79.2201705365514,79.2201732561446,79.2201140375168,79.2199806233058,79.2201276801748,0
0.248055555555556,65.0256143733083,30.0000986847643,30.0001056366267,30.0001830016361,30.0002022328867,30.0002053731631,30.0002028653934,30.0001913307223,30.0001723369634,30.0000886108419,30.0002226824636,30.0003270569248,30.0005442747009,30.0010348792119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.977396437516,79.2202208234792,79.2201896978178,79.2202057812917,79.2202040775265,79.2201979834102,79.2201933352467,79.2201886606651,79.2202077802843,79.2201197914659,79.2201224867825,79.220063394911,79.2199302702451,79.2200769784697,0
0.248333333333333,65.0255414259279,30.0000985537089,30.0001054777735,30.0001826608103,30.0002018364255,30.0002049642498,30.0002024617606,30.0001909562646,30.0001720168736,30.0000885263405,30.0002222374103,30.0003263504965,30.0005430558842,30.001032542372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.977121792755,79.2201699894903,79.2201389271123,79.2201549705026,79.2201532625245,79.2201471750848,79.2201425309816,79.2201378586202,79.2201569158622,79.2200691607097,79.2200718318439,79.2200128664932,79.2198800308232,79.2200263911421,0
0.248611111111111,65.0254686619492,30.0000984226731,30.0001053190285,30.0001823204743,30.0002014405975,30.0002045560092,30.0002020587919,30.0001905824058,30.0001716972465,30.0000884417159,30.0002217930987,30.0003256453967,30.0005418394743,30.0010302101979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.976847766518,79.2201192699418,79.2200882707401,79.2201042741364,79.2201025619748,79.2200964812168,79.2200918411824,79.220087171058,79.2201061660957,79.2200186440553,79.2200212911008,79.2199624520358,79.2198299048136,79.2199759179638,0
0.248888888888889,65.0253960809591,30.0000982916576,30.000105160392,30.0001819806278,30.0002010454021,30.0002041484407,30.0002016564867,30.0001902091456,30.0001713780817,30.000088356969,30.0002213495282,30.0003249416235,30.0005406254673,30.0010278826819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.976574357573,79.2200686646061,79.2200377284739,79.2200536919655,79.2200519756497,79.2200459015782,79.2200412656211,79.2200365977505,79.2200555307564,79.2199682412754,79.2199708643258,79.2199121513116,79.2197798919898,79.219925558707,0
0.249166666666667,65.0253236825456,30.000098160663,30.0001050018646,30.0001816412706,30.0002006508387,30.0002037415435,30.0002012548443,30.0001898364833,30.0001710593791,30.0000882721008,30.0002209066977,30.0003242391749,30.0005394138593,30.0010255598161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.976301564691,79.2200181732559,79.2199873000863,79.2200032237626,79.2200015033217,79.2199954359417,79.2199908040701,79.2199861384701,79.2200050096162,79.2199179521432,79.2199205512916,79.2198619640938,79.2197299921258,79.2198753131446,0
0.249444444444444,65.0252514662975,30.0000980296901,30.0001048434467,30.0001813024025,30.0002002569068,30.0002033353169,30.0002008538639,30.0001894644184,30.0001707411383,30.0000881871126,30.0002204646067,30.0003235380489,30.0005382046463,30.001023241593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.976029386645,79.2199677956645,79.2199369853507,79.2199528693006,79.2199511447638,79.2199450840801,79.2199404563023,79.2199357929894,79.2199546024475,79.2198677764321,79.2198703517715,79.219811890156,79.219680204996,79.2198251810495,0
0.249722222222222,65.0251794318043,30.0000978987396,30.0001046851387,30.0001809640232,30.0001998636057,30.0002029297603,30.000200453545,30.0001890929503,30.0001704233591,30.0000881020051,30.0002200232541,30.0003228382436,30.0005369978245,30.0010209280046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.97575782221,79.2199175316053,79.2198867840408,79.2199026283532,79.2199008997494,79.2198948457668,79.219890222091,79.2198855610817,79.2199043090231,79.2198177139161,79.2198202655391,79.2197619292722,79.2196305303751,79.2197751621951,0
0.25,65.0251075786562,30.0000977678121,30.000104526941,30.0001806261324,30.000199470935,30.0002025248729,30.0002000538868,30.0001887220785,30.0001701060412,30.0000880167796,30.0002195826393,30.000322139757,30.0005357933898,30.0010186190433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.975486870162,79.2198673808522,79.2198366959305,79.2198525006941,79.2198507680522,79.2198447207753,79.2198401012097,79.2198354425205,79.2198541291159,79.2197677643694,79.2197702923684,79.2197120812165,79.2195809680384,79.2197252563552,0
0.250277777777778,65.0250359064446,30.0000976369084,30.0001043688541,30.00018028873,30.0001990788939,30.0002021206541,30.0001996548885,30.0001883518023,30.0001697891845,30.0000879314369,30.0002191427613,30.000321442587,30.0005345913385,30.0010163147013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.97521652928,79.2198173431795,79.2197867207942,79.2198024860976,79.2198007494463,79.2197947088798,79.2197900934325,79.2197854370796,79.2198040624996,79.2197179275665,79.2197204320336,79.2196623457638,79.2195315177614,79.2196754633041,0
0.250555555555556,65.0249644147613,30.000097506029,30.0001042108784,30.0001799518157,30.000198687482,30.0002017171032,30.0001992565496,30.0001879821212,30.0001694727885,30.0000878459782,30.0002187036195,30.0003207467319,30.0005333916666,30.0010140149709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.974946798346,79.2197674183619,79.2197368584068,79.2197525843383,79.2197508437061,79.2197448098547,79.2197401985336,79.2197355445334,79.2197541089479,79.2196682032827,79.2196706843096,79.219612722689,79.2194821793199,79.2196257828162,0
0.250833333333333,65.0248931031993,30.0000973751747,30.0001040530144,30.0001796153891,30.0001982966986,30.0002013142195,30.0001988588694,30.0001876130347,30.0001691568531,30.0000877604045,30.0002182652129,30.0003200521895,30.0005321943701,30.0010117198443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.974677676142,79.2197176061743,79.2196871085432,79.219702795191,79.2197010506066,79.2196950234748,79.2196904162879,79.2196857646565,79.219704268235,79.2196185912931,79.2196210489714,79.2195632117677,79.2194329524902,79.2195762146665,0
0.251111111111111,65.024821971352,30.0000972443462,30.0001038952624,30.0001792794502,30.0001979065431,30.0002009120022,30.0001984618471,30.0001872445421,30.0001688413779,30.0000876747167,30.0002178275408,30.0003193589579,30.0005309994452,30.0010094293139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.974409161453,79.2196679063922,79.2196374709792,79.2196531184312,79.219651369923,79.2196453495152,79.2196407464704,79.2196360972238,79.2196545401356,79.2195690913736,79.2195715257945,79.2195138127756,79.219383837049,79.2195267586304,0
0.251388888888889,65.0247510188139,30.0000971135441,30.0001037376229,30.0001789439985,30.000197517015,30.0002005104507,30.0001980654821,30.000186876643,30.0001685263627,30.0000875889159,30.0002173906023,30.0003186670351,30.000529806888,30.0010071433719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.974141253066,79.2196183187913,79.2195879454905,79.2196035538345,79.2196018014309,79.2195957877514,79.2195911888567,79.2195865420109,79.2196049244246,79.2195197033003,79.2195221145547,79.2194645254889,79.2193348327733,79.2194774144833,0
0.251666666666667,65.0246802451803,30.0000969827691,30.0001035800964,30.0001786090338,30.0001971281137,30.0002001095643,30.0001976697736,30.0001865093367,30.0001682118073,30.0000875030031,30.0002169543966,30.0003179764192,30.0005286166946,30.0010048620107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.97387394977,79.2195688431478,79.2195385318533,79.2195541011771,79.2195523449062,79.2195463379595,79.2195417432225,79.2195370987934,79.2195554208774,79.2194704268497,79.2194728150284,79.2194153496842,79.2192859394404,79.2194281820016,0
0.251944444444444,65.0246096500472,30.0000968520218,30.0001034226831,30.000178274556,30.0001967398385,30.0001997093423,30.000197274721,30.0001861426227,30.0001678977113,30.0000874169792,30.000216518923,30.0003172871083,30.0005274288611,30.0010025852225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.973607250356,79.2195194792382,79.2194892298445,79.2195047602355,79.2195030001253,79.2194969999157,79.2194924093441,79.2194877673476,79.2195060292698,79.2194212617986,79.219423626992,79.2193662851385,79.2192371568281,79.2193790609615,0
0.252222222222222,65.0245392330114,30.000096721303,30.0001032653836,30.0001779405646,30.000196352189,30.000199309784,30.0001968803236,30.0001857765004,30.0001675840745,30.0000873308453,30.0002160841805,30.0003165991003,30.0005262433836,30.0010003129997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.973341153618,79.2194702268394,79.2194400392408,79.2194555307863,79.2194537668649,79.2194477733966,79.2194431869982,79.2194385474499,79.2194567493777,79.2193722079244,79.2193745502226,79.219317331629,79.2191884847147,79.2193300511399,0
0.2525,65.0244689936705,30.0000965906132,30.0001031081983,30.0001776070596,30.0001959651644,30.0001989108886,30.0001964865806,30.0001854109692,30.0001672708966,30.0000872446024,30.0002156501684,30.0003159123933,30.0005250602583,30.0009980453347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.97307565835,79.2194210857286,79.2193909598198,79.2194064126069,79.2194046449022,79.2193986581793,79.2193940759617,79.2193894388772,79.2194075809778,79.2193232650047,79.2193255844974,79.2192684889334,79.2191399228785,79.2192811523139,0
0.252777777777778,65.0243989316232,30.0000964599531,30.0001029511276,30.0001772740405,30.0001955787643,30.0001985126556,30.0001960934915,30.0001850460285,30.0001669581774,30.0000871582515,30.0002152168858,30.0003152269854,30.0005238794812,30.0009957822197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.972810763349,79.2193720556835,79.2193419913592,79.2193574054749,79.2193556340146,79.2193496540412,79.2193450760119,79.2193404414069,79.2193585238468,79.2192744328174,79.2192767295943,79.2192197568299,79.2190914710985,79.2192323642612,0
0.253055555555556,65.0243290464685,30.0000963293235,30.0001027941718,30.0001769415071,30.0001951929879,30.0001981150841,30.0001957010554,30.0001846816778,30.0001666459164,30.0000870717935,30.0002147843319,30.0003145428745,30.0005227010485,30.0009935236471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.972546467415,79.219323136482,79.219293133637,79.2193085091681,79.2193067339799,79.2193007607602,79.2192961869266,79.2192915548165,79.219309577762,79.219225711141,79.2192279852913,79.2191711350967,79.2190431291539,79.2191836867596,0
0.253333333333333,65.0242593378065,30.0000961987248,30.0001026373314,30.0001766094592,30.0001948078348,30.0001977181735,30.0001953092717,30.0001843179166,30.0001663341136,30.0000869852294,30.000214352506,30.0003138600588,30.0005215249563,30.0009912696092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.972282769349,79.2192743279026,79.2192443864319,79.2192597234649,79.2192579445764,79.2192519781143,79.2192474084839,79.219242778884,79.219260742501,79.219177099754,79.2191793513668,79.2191226235128,79.2189948968243,79.2191351195875,0
0.253611111111111,65.0241898052382,30.0000960681578,30.0001024806068,30.0001762778964,30.0001944233043,30.000197321923,30.0001949181398,30.0001839547441,30.0001660227685,30.0000868985602,30.0002139214071,30.0003131785362,30.0005203512008,30.0009890200985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.972019667954,79.219225629724,79.2191957495225,79.219211048144,79.2192092655826,79.219203305882,79.2191987404622,79.2191941133879,79.2192120178418,79.2191285984357,79.2191308275998,79.2190742218572,79.2189467738898,79.2190866625235,0
0.253888888888889,65.0241204483651,30.000095937623,30.0001023239983,30.0001759468186,30.0001940393958,30.0001969263321,30.0001945276588,30.0001835921599,30.0001657118809,30.000086811787,30.0002134910346,30.0003124983049,30.0005191797781,30.0009867751074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.971757162035,79.2191770417252,79.2191472226883,79.2191624829845,79.2191606967776,79.2191547438424,79.2191501826404,79.2191455581068,79.2191634035626,79.2190802069656,79.2190824137693,79.2190259299096,79.2188987601306,79.2190383153467,0
0.254166666666667,65.0240512667898,30.0000958071213,30.0001021675065,30.0001756162254,30.0001936561088,30.0001965313999,30.0001941378282,30.0001832301634,30.0001654014506,30.0000867249105,30.0002130613874,30.0003118193629,30.0005180106843,30.0009845346281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.971495250398,79.2191285636859,79.2190988057087,79.2191140277657,79.2191122379405,79.2191062917745,79.2191017347977,79.21909711282,79.2191148994423,79.2190319251235,79.2190341096551,79.2189777474499,79.2188508553277,79.2189900778365,0
0.254444444444444,65.0239822601154,30.000095676653,30.0001020111316,30.0001752861165,30.0001932734425,30.0001961371258,30.0001937486471,30.000182868754,30.0001650914772,30.0000866379319,30.0002126324649,30.0003111417082,30.0005168439157,30.000982298653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.971233931854,79.2190801953858,79.2190504983639,79.2190656822676,79.2190638888513,79.2190579494582,79.2190533967137,79.2190487773069,79.2190665052598,79.2189837526895,79.218985915037,79.2189296742582,79.2188030592619,79.2189419497726,0
0.254722222222222,65.0239134279461,30.000095546219,30.0001018548741,30.0001749564918,30.0001928913965,30.0001957435091,30.000193360115,30.0001825079311,30.0001647819604,30.0000865508521,30.0002122042661,30.0003104653389,30.0005156794682,30.0009800671747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.970973205214,79.2190319366051,79.2190023004339,79.2190174462701,79.2190156492897,79.2190097166734,79.2190051681683,79.2190005513474,79.2190182207948,79.2189356894444,79.2189378296953,79.2188817101153,79.2187553717148,79.2188939309353,0
0.255,65.0238447698865,30.0000954158198,30.0001016987343,30.0001746273508,30.0001925099702,30.000195350549,30.0001929722311,30.0001821476942,30.0001644729,30.000086463672,30.0002117767904,30.000309790253,30.0005145173382,30.0009778401854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.97071306929,79.2189837871245,79.2189542116998,79.218969319554,79.2189675190364,79.2189615932004,79.2189570489419,79.2189524347217,79.2189700458269,79.218887735169,79.2188898534107,79.2188338548023,79.2187077924684,79.218846021105,0
0.255277777777778,65.0237762855425,30.0000952854561,30.0001015427127,30.0001742986934,30.0001921291628,30.0001949582448,30.0001925849946,30.0001817880425,30.0001641642956,30.0000863763926,30.0002113500368,30.0003091164486,30.0005133575218,30.0009756176777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.970453522897,79.2189357467249,79.2189062319424,79.2189213019001,79.2189194978722,79.2189135788201,79.2189090388151,79.2189044272105,79.2189219801364,79.2188398896446,79.2188419859644,79.2187861081004,79.2186603213046,79.2187982200627,0
0.255555555555556,65.0237079745203,30.0000951551284,30.0001013868097,30.0001739705192,30.0001917489739,30.0001945665959,30.000192198405,30.0001814289757,30.000163856147,30.0000862890148,30.0002109240045,30.0003084439237,30.000512200015,30.0009733996439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.970194564854,79.2188878151876,79.2188583609432,79.2188733930896,79.2188715855781,79.2188656733134,79.218861137569,79.2188565285946,79.2188740235039,79.218792152653,79.2187942271376,79.2187384697915,79.2186129580062,79.2187505275896,0
0.255833333333333,65.0236398364273,30.0000950248374,30.0001012310255,30.000173642828,30.0001913694028,30.0001941756016,30.0001918124615,30.0001810704931,30.0001635484539,30.0000862015396,30.0002104986927,30.0003077726765,30.0005110448142,30.0009711860765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.969936193978,79.2188399922944,79.218810598484,79.2188255929043,79.2188237819358,79.2188178764621,79.218813344985,79.2188087386555,79.2188261757103,79.2187445239763,79.2187465767123,79.2186909396577,79.2185657023561,79.2187029434674,0
0.256111111111111,65.0235718708714,30.0000948945837,30.0001010753606,30.0001733156194,30.000190990449,30.000193785261,30.0001914271634,30.0001807125941,30.000163241216,30.000086113968,30.0002100741007,30.0003071027049,30.0005098919154,30.0009689769679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.969678409092,79.2187922778272,79.2187629443471,79.2187779011261,79.2187760867271,79.2187701880477,79.218765660845,79.2187610571749,79.218778436537,79.2186970033967,79.2186990344704,79.2186435174815,79.2185185541376,79.2186554674781,0
0.256388888888889,65.0235040774613,30.0000947643679,30.0001009198154,30.0001729888932,30.0001906121117,30.0001933955736,30.00019104251,30.0001803552781,30.000162934433,30.0000860263009,30.0002096502274,30.0003064340071,30.0005087413149,30.0009667723105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.969421209017,79.2187446715685,79.218715398315,79.2187303175374,79.2187284997343,79.2187226078527,79.218718084931,79.2187134839348,79.2187308057655,79.2186495906973,79.2186516001947,79.2185962030457,79.2184715131344,79.2186080994041,0
0.256666666666667,65.0234364558067,30.0000946341907,30.0001007643903,30.0001726626492,30.0001902343905,30.0001930065386,30.0001906585005,30.0001799985445,30.0001626281046,30.0000859385391,30.0002092270722,30.000305766581,30.0005075930088,30.0009645720969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.96916459258,79.2186971733012,79.2186679601705,79.2186828419209,79.2186810207401,79.2186751356595,79.2186706170256,79.2186660187176,79.2186832831779,79.218602285661,79.218604273668,79.2185489961335,79.2184245791305,79.218560839028,0
0.256944444444444,65.0233690055179,30.0000945040526,30.0001006090855,30.0001723368869,30.0001898572846,30.0001926181552,30.0001902751344,30.0001796423928,30.0001623222305,30.0000858506837,30.0002088046342,30.0003051004248,30.0005064469933,30.0009623763195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.968908558607,79.2186497828082,79.218620629697,79.2186354740598,79.2186336495275,79.2186277712512,79.2186232569117,79.2186186613063,79.2186358685567,79.2185550880714,79.2185570546735,79.2185018965287,79.2183777519102,79.2185136861331,0
0.257222222222222,65.023301726206,30.0000943739542,30.0001004539016,30.0001720116061,30.0001894807936,30.0001922304229,30.0001898924109,30.0001792868224,30.0001620168104,30.0000857627356,30.0002083829126,30.0003044355365,30.0005053032646,30.0009601849708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.968653105928,79.2186024998733,79.2185734066781,79.2185882137376,79.2185863858798,79.218580514411,79.2185760043726,79.218571411484,79.2185885616847,79.2185079977124,79.2185099429948,79.218454904015,79.2183310312585,79.2184666405027,0
0.2575,65.023234617483,30.0000942438961,30.0001002988388,30.0001716868066,30.0001891049167,30.0001918433408,30.0001895103292,30.0001789318327,30.0001617118439,30.0000856746957,30.0002079619065,30.0003037719142,30.0005041618189,30.0009579980432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.968398233373,79.2185553242802,79.2185262908978,79.218541060738,79.2185392295809,79.2185333649226,79.2185288591919,79.2185242690342,79.2185413623449,79.2184610143683,79.218462938416,79.2184080183769,79.2182844169604,79.2184197019208,0
0.257777777777778,65.0231676789615,30.000094113879,30.0001001438975,30.000171362488,30.0001887296534,30.0001914569083,30.0001891288887,30.0001785774231,30.0001614073309,30.0000855865649,30.0002075416151,30.000303109556,30.0005030226525,30.0009558155294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.968143939775,79.2185082558133,79.2184792821404,79.2184940148452,79.2184921804146,79.2184863225701,79.2184818211536,79.2184772337408,79.218494270321,79.2184141378236,79.2184160407214,79.2183612393991,79.2182379088015,79.2183728701715,0
0.258055555555556,65.023100910255,30.0000939839033,30.0000999890781,30.00017103865,30.0001883550031,30.0001910711247,30.0001887480887,30.000178223593,30.000161103271,30.0000854983441,30.0002071220377,30.0003024484599,30.0005018857614,30.0009536374216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.96789022397,79.218461294257,79.2184323801908,79.2184470758439,79.2184452381657,79.2184393871379,79.218434890042,79.2184303053882,79.2184472853967,79.2183673678635,79.2183692496957,79.2183145668665,79.2181915065676,79.2183261450394,0
0.258333333333333,65.0230343109778,30.0000938539698,30.0000998343809,30.0001707152924,30.0001879809652,30.0001906859892,30.0001883679284,30.0001778703418,30.0001607996639,30.0000854100343,30.0002067031733,30.000301788624,30.0005007511419,30.0009514637126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.967637084794,79.2184144393965,79.218385584834,79.218400243519,79.2183984026188,79.2183925584107,79.2183880656419,79.2183834837609,79.2184004073563,79.2183207042731,79.2183225651241,79.2182680005647,79.2181452100448,79.2182795263095,0
0.258611111111111,65.0229678807449,30.000093724079,30.0000996798064,30.0001703924148,30.0001876075389,30.0001903015011,30.0001879884072,30.000177517669,30.0001604965092,30.0000853216364,30.0002062850211,30.0003011300463,30.0004996187902,30.0009492943948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.967384521086,79.218367691017,79.2183388958555,79.2183535176558,79.2183516735592,79.2183458361737,79.2183413477383,79.218336768644,79.2183536359845,79.2182741468383,79.2182759867919,79.2182215402793,79.21809901902,79.218233013767,0
0.258888888888889,65.0229016191721,30.0000935942314,30.0000995253548,30.000170070017,30.0001872347239,30.0001899176597,30.0001876095243,30.0001771655739,30.0001601938067,30.0000852331512,30.0002058675804,30.000300472725,30.0004984887026,30.0009471294607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.967132531687,79.2183210489043,79.218292313041,79.2183068980398,79.2183050507724,79.2182992202125,79.2182947361167,79.2182901598227,79.2183069710661,79.218227695345,79.2182295144849,79.2181751857966,79.2180529332798,79.2181866071977,0
0.259166666666667,65.0228355258759,30.0000934644277,30.0000993710265,30.0001697480986,30.0001868625193,30.0001895344643,30.0001872312791,30.0001768140559,30.0001598915561,30.0000851445797,30.0002054508502,30.0002998166582,30.0004973608752,30.0009449689029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.966881115439,79.2182745128444,79.2182458361768,79.2182603844572,79.2182585340444,79.2182527103128,79.218248230563,79.218243657083,79.2182604123866,79.2181813495798,79.2181831479894,79.218128936903,79.2180069526118,79.2181403063876,0
0.259444444444444,65.0227696004738,30.0000933346685,30.0000992168218,30.0001694266593,30.0001864909247,30.0001891519142,30.0001868536708,30.0001764631146,30.0001595897571,30.0000850559228,30.0002050348298,30.0002991618438,30.0004962353043,30.0009428127139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.966630271189,79.2182280826237,79.2181994650494,79.2182139766943,79.2182121231614,79.2182063062609,79.2182018308632,79.2181972602109,79.2182139597317,79.2181351093293,79.2181368870919,79.2180827933854,79.2179610768036,79.218094111123,0
0.259722222222222,65.0227038425838,30.0000932049543,30.0000990627411,30.0001691056988,30.0001861199393,30.0001887700087,30.0001864766988,30.0001761127492,30.0001592884093,30.0000849671813,30.0002046195184,30.00029850828,30.0004951119861,30.0009406608863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.966379997782,79.218181758029,79.2181531994458,79.2181676745379,79.21816581791,79.2181600078434,79.2181555368039,79.2181509689927,79.2181676128874,79.2180889743809,79.2180907315792,79.2180367550311,79.2179153056432,79.2180480211908,0
0.26,65.0226382518248,30.0000930752856,30.0000989087848,30.0001687852169,30.0001857495626,30.000188388747,30.0001861003622,30.0001757629592,30.0001589875125,30.0000848783562,30.000204204915,30.0002978559649,30.0004939909169,30.0009385134127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.966130294067,79.2181355388475,79.2181070391532,79.2181214777751,79.2181196180774,79.2181138148473,79.2181093481721,79.2181047832155,79.2181213716402,79.2180429445219,79.2180446812387,79.2179908216277,79.217869638919,79.218002036378,0
0.260277777777778,65.0225728278164,30.0000929456631,30.0000987549532,30.0001684652131,30.000185379794,30.0001880081284,30.0001857246604,30.0001754137439,30.0001586870663,30.0000847894484,30.0002037910189,30.0002972048965,30.0004928720927,30.0009363702856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.965881158895,79.2180894248668,79.2180609839592,79.2180753861932,79.2180735234508,79.2180677270598,79.218063264755,79.2180587026662,79.2180752357768,79.2179970195404,79.217998735858,79.217944992963,79.2178240764197,79.2179561564721,0
0.260555555555556,65.0225075701792,30.0000928160873,30.0000986012467,30.0001681456873,30.0001850106329,30.0001876281523,30.0001853495928,30.0001750651029,30.0001583870704,30.0000847004587,30.0002033778292,30.000296555073,30.0004917555101,30.0009342314976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.965632591118,79.2180434158745,79.2180150336518,79.2180293995803,79.218027533818,79.2180217442686,79.2180172863401,79.2180127271325,79.2180292050844,79.2179511992244,79.2179528952251,79.2178992688255,79.2177786179346,79.217910381261,0
0.260833333333333,65.0224424785343,30.0000926865588,30.0000984476655,30.0001678266391,30.0001846420785,30.0001872488179,30.0001849751585,30.0001747170355,30.0001580875245,30.000084611388,30.0002029653451,30.0002959064923,30.000490641165,30.0009320970413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.965384589592,79.2179975116591,79.2179691880195,79.2179835177244,79.2179816489671,79.2179758662619,79.2179714127156,79.2179668564024,79.2179832793505,79.2179054833627,79.2179071591282,79.2178536490038,79.217733263253,79.217864710533,0
0.261111111111111,65.0223775525035,30.0000925570781,30.00009829421,30.0001675080682,30.0001842741304,30.0001868701244,30.0001846013569,30.0001743695411,30.0001577884283,30.0000845222372,30.0002025535658,30.0002952591527,30.0004895290539,30.0009299669093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.965137153172,79.217951712009,79.2179234468507,79.2179377404141,79.2179358686865,79.2179300928279,79.2179256436697,79.2179210902639,79.2179374583631,79.2178598717441,79.2178615273561,79.2178081332869,79.2176880121649,79.2178191440765,0
0.261388888888889,65.0223127917098,30.0000924276458,30.0000981408805,30.0001671899742,30.0001839067878,30.0001864920712,30.0001842281872,30.0001740226191,30.0001574897814,30.0000844330072,30.0002021424905,30.0002946130521,30.0004884191729,30.0009278410942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.964890280716,79.2179060167133,79.2178778099348,79.2178920674383,79.217890192765,79.2178844237554,79.2178799789912,79.2178754285059,79.2178917419103,79.2178143641581,79.2178159996979,79.2177627214642,79.2176428644604,79.2177736816805,0
0.261666666666667,65.0222481957764,30.0000922982625,30.0000979876774,30.0001668723569,30.0001835400503,30.0001861146575,30.0001838556488,30.0001736762689,30.0001571915836,30.0000843436988,30.0002017321183,30.0002939681888,30.0004873115183,30.0009257195887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.964643971087,79.2178604255612,79.2178322770611,79.2178464985863,79.2178446209918,79.2178388588336,79.217834418469,79.2178298709172,79.2178461297807,79.2177689603942,79.217770575943,79.2177174133255,79.2175978199301,79.2177283231343,0
0.261944444444444,65.0221837643277,30.0000921689287,30.000097834601,30.0001665552159,30.0001831739171,30.0001857378827,30.0001834837409,30.0001733304899,30.0001568938346,30.0000842543129,30.0002013224483,30.0002933245607,30.0004862060864,30.0009236023853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.964398223144,79.2178149383424,79.2177868480192,79.2178010336476,79.2177991531564,79.2177933978519,79.2177889618927,79.2177844172872,79.2178006217633,79.2177236602425,79.2177252558811,79.2176722086609,79.2175528783648,79.2176830682275,0
0.262222222222222,65.0221194969886,30.000092039645,30.0000976816517,30.0001662385509,30.0001828083876,30.000185361746,30.0001831124629,30.0001729852815,30.0001565965339,30.0000841648504,30.0002009134798,30.0002926821659,30.0004851028734,30.0009214894768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.964153035754,79.2177695548469,79.2177415225996,79.2177556724123,79.2177537890488,79.2177480406001,79.217743609052,79.2177390674056,79.2177552176475,79.2176784634934,79.2176800393025,79.2176271072609,79.2175080395559,79.2176379167502,0
0.2625,65.022055393385,30.0000919104118,30.0000975288297,30.0001659223617,30.0001824434612,30.0001849862466,30.0001827418139,30.0001726406432,30.0001562996813,30.0000840753122,30.0002005052119,30.0002920410027,30.0004840018757,30.0009193808556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.963908407783,79.2177242748651,79.2176963005925,79.2177104146707,79.2177085284591,79.2177027868685,79.217698359737,79.2176938210625,79.2177099172229,79.2176333699376,79.2176349259976,79.2175821089163,79.217463303295,79.2175928684927,0
0.262777777777778,65.0219914531432,30.0000917812298,30.0000973761354,30.0001656066478,30.0001820791373,30.0001846113839,30.0001823717933,30.0001722965743,30.0001560032765,30.000083985699,30.0002000976438,30.0002914010689,30.0004829030894,30.0009172765146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.963664338097,79.2176790981877,79.2176511817889,79.2176652602135,79.2176633711779,79.2176576364476,79.2176532137383,79.2176486780483,79.2176647202795,79.2175883793663,79.2175899157572,79.2175372134183,79.2174186693741,79.2175479232458,0
0.263055555555556,65.0219276758907,30.0000916520994,30.0000972235691,30.000165291409,30.0001817154153,30.0001842371572,30.0001820024005,30.0001719530742,30.0001557073191,30.0000838960118,30.0001996907746,30.0002907623629,30.0004818065108,30.0009151764464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.963420825568,79.2176340246059,79.2176061659799,79.2176202088317,79.2176183169962,79.2176125891282,79.2176081708467,79.2176036381538,79.2176196266077,79.217543491571,79.2175450083726,79.2174924205584,79.2173741375856,79.2175030808005,0
0.263333333333333,65.0218640612553,30.0000915230213,30.0000970711311,30.0001649766449,30.0001813522945,30.0001838635657,30.0001816336345,30.0001716101424,30.0001554118089,30.0000838062514,30.0001992846036,30.0002901248826,30.0004807121364,30.0009130806435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.963177869067,79.217589053911,79.2175612529572,79.2175752603168,79.2175733657053,79.2175676447017,79.2175632308533,79.2175587011701,79.2175746359984,79.2174987063433,79.2175002036354,79.2174477301285,79.217329707722,79.2174583409482,0
0.263611111111111,65.0218006088658,30.000091393996,30.0000969188217,30.0001646623553,30.0001809897743,30.0001834906086,30.0001812654949,30.0001712677781,30.0001551167454,30.0000837164186,30.0001988791298,30.0002894886261,30.0004796199622,30.0009109890988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.962935467469,79.2175441858949,79.2175164425127,79.2175304144606,79.2175285170969,79.2175228029597,79.2175183935499,79.2175138668887,79.2175297482426,79.2174540234756,79.2174555013375,79.2174031419209,79.2172853795765,79.2174137034809,0
0.263888888888889,65.0217373183519,30.0000912650239,30.0000967666412,30.0001643485397,30.0001806278541,30.0001831182854,30.0001808979807,30.0001709259809,30.0001548221284,30.0000836265143,30.0001984743525,30.0002888535916,30.0004785299847,30.0009089018049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.962693619649,79.2174994203497,79.2174717344387,79.217485671055,79.217483770963,79.2174780636942,79.2174736587282,79.2174691351014,79.2174849631317,79.2174094427604,79.2174109012711,79.2173586557282,79.2172411529425,79.2173691681906,0
0.264166666666667,65.0216741893437,30.0000911361056,30.0000966145901,30.0001640351979,30.0001802665332,30.0001827465952,30.0001805310914,30.0001705847502,30.0001545279575,30.0000835365393,30.0001980702708,30.0002882197772,30.0004774422,30.0009068187545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.962452324485,79.217454757068,79.2174271285277,79.2174410298926,79.217439127096,79.2174334266974,79.2174290261807,79.2174245056006,79.2174402804577,79.2173649639904,79.2173664032289,79.2173142713434,79.2171970276138,79.2173247348698,0
0.264444444444444,65.0216112214723,30.0000910072417,30.0000964626684,30.0001637223296,30.0001799058111,30.0001823755373,30.0001801648261,30.0001702440852,30.0001542342324,30.0000834464945,30.0001976668839,30.0002875871809,30.0004763566046,30.0009047399403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.962211580857,79.2174101958425,79.2173826245728,79.2173964907663,79.2173945852886,79.2173888917621,79.2173844956998,79.2173799781786,79.2173957000126,79.2173205869591,79.2173220070039,79.2172699885598,79.2171530033844,79.2172804033115,0
0.264722222222222,65.0215484143694,30.0000908784326,30.0000963108767,30.0001634099343,30.0001795456871,30.000182005111,30.0001797991843,30.0001699039855,30.0001539409528,30.0000833563807,30.000197264191,30.0002869558009,30.0004752731947,30.0009026653551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.961971387646,79.2173657364666,79.2173382223673,79.2173520534692,79.2173501453339,79.2173444586812,79.2173400670786,79.2173355526285,79.2173512215891,79.2172763114599,79.2172777123894,79.2172258071711,79.2171090800488,79.2172361733088,0
0.265,65.0214857676676,30.0000907496789,30.0000961592151,30.0001630980118,30.0001791861606,30.0001816353157,30.0001794341651,30.0001695644503,30.0001536481183,30.0000832661987,30.0001968621911,30.0002863256353,30.0004741919666,30.0009005949914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.961731743737,79.2173213787338,79.2172939217049,79.2173077177948,79.2173058070254,79.2173001272483,79.2172957401105,79.2172912287434,79.21730684498,79.2172321372868,79.2172335191792,79.2171817269712,79.2170652574019,79.2171920446554,0
0.265277777777778,65.0214232810002,30.0000906209811,30.000096007684,30.0001627865618,30.000178827231,30.0001812661504,30.0001790697679,30.0001692254792,30.0001533557287,30.0000831759493,30.0001964608836,30.0002856966822,30.0004731129166,30.0008985288422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.961492648013,79.2172771224381,79.2172497223797,79.2172634835371,79.2172615701568,79.217255897257,79.2172515145891,79.2172470063172,79.2172625699786,79.2171880642341,79.2171894271673,79.2171377477546,79.2170215352388,79.2171480171451,0
0.265555555555556,65.021360954001,30.0000904923397,30.0000958562837,30.0001624755838,30.0001784688975,30.0001808976146,30.0001787059919,30.0001688870715,30.0001530637835,30.0000830856335,30.0001960602675,30.0002850689397,30.0004720360411,30.0008964669001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.961254099364,79.2172329673736,79.2172056241861,79.2172193504902,79.2172174345222,79.2172117685015,79.2172073903085,79.2172028851436,79.2172183963785,79.2171440920964,79.2171454361481,79.2170938693161,79.2169779133551,79.2171040905722,0
0.265833333333333,65.0212987863049,30.0000903637552,30.0000957050145,30.0001621650777,30.0001781111597,30.0001805297076,30.0001783428364,30.0001685492266,30.0001527722824,30.0000829952519,30.000195660342,30.0002844424059,30.0004709613364,30.0008944091579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.961016096677,79.2171889133351,79.2171616269187,79.2171753184489,79.2171733999163,79.2171677407761,79.2171633670632,79.217158865017,79.2171743239737,79.2171002206689,79.2171015459164,79.2170500914507,79.2169343915466,79.2170602647315,0
0.266111111111111,65.0212367775473,30.0000902352282,30.0000955538766,30.0001618550429,30.0001777540168,30.0001801624285,30.0001779803007,30.0001682119439,30.0001524812251,30.0000829048055,30.0001952611063,30.0002838170789,30.0004698887987,30.0008923556083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.960778638844,79.2171449601175,79.2171177303728,79.2171313872079,79.2171294661338,79.2171238138758,79.2171194446477,79.2171149457322,79.2171303525583,79.2170564497468,79.2170577562673,79.2170064139538,79.2168909696096,79.2170165394178,0
0.266388888888889,65.0211749273645,30.0000901067591,30.0000954028704,30.0001615454793,30.0001773974682,30.0001797957766,30.000177618384,30.0001678752228,30.0001521906113,30.0000828142949,30.0001948625595,30.0002831929569,30.0004688184245,30.0008903062441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.960541724759,79.2171011075162,79.2170739343437,79.2170875565626,79.21708563297,79.2170799875956,79.2170756228573,79.2170711270842,79.2170864819272,79.2170127791258,79.2170140669962,79.2169628366212,79.2168476473407,79.2169729144266,0
0.266666666666667,65.0211132353935,30.0000899783485,30.0000952519961,30.0001612363865,30.0001770415133,30.0001794297513,30.0001772570857,30.0001675390627,30.0001519004406,30.0000827237211,30.0001944647008,30.000282570038,30.00046775021,30.0008882610581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.960305353316,79.2170573553268,79.2170302386274,79.2170438263087,79.2170419002203,79.2170362617311,79.2170319014875,79.2170274088682,79.2170427118754,79.216969208602,79.2169704778989,79.2169193592491,79.2168044245367,79.2169293895536,0
0.266944444444444,65.0210517012718,30.0000898499968,30.0000951012541,30.000160927764,30.0001766861516,30.0001790643518,30.0001768964051,30.000167203463,30.0001516107128,30.0000826330848,30.0001940675294,30.0002819483202,30.0004666841516,30.000886220043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.960069523413,79.2170137033454,79.2169866430199,79.2170001962422,79.2169982676808,79.2169926360781,79.216988280334,79.2169837908802,79.2169990421981,79.2169257379717,79.2169269887717,79.2168759816341,79.2167613009951,79.2168859645947,0
0.267222222222222,65.0209903246381,30.0000897217045,30.0000949506446,30.0001606196117,30.0001763313822,30.0001786995773,30.0001765363414,30.000166868423,30.0001513214273,30.0000825423869,30.0001936710444,30.0002813278018,30.0004656202457,30.0008841831918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.959834233947,79.2169701513684,79.2169431473177,79.2169566661594,79.2169547351477,79.2169491104329,79.2169447591929,79.2169402729162,79.2169554726912,79.2168823670319,79.2168835994111,79.2168327035728,79.2167182765133,79.2168426393464,0
0.2675,65.0209291051314,30.0000895934722,30.0000948001679,30.0001603119291,30.0001759772046,30.0001783354272,30.0001761768939,30.0001665339422,30.000151032584,30.0000824516281,30.0001932752451,30.0002807084808,30.0004645584885,30.0008821504971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.95959948382,79.2169266991925,79.2168997513177,79.2169132358569,79.2169113024175,79.2169056845919,79.2169013378609,79.2168968547726,79.2169120031507,79.2168390955795,79.2168403096139,79.2167895248626,79.2166753508895,79.2167994136055,0
0.267777777777778,65.0208680423917,30.0000894653003,30.0000946498244,30.0001600047158,30.0001756236182,30.0001779719008,30.0001758180618,30.00016620002,30.0001507441824,30.0000823608093,30.0001928801305,30.0002800903554,30.0004634988764,30.0008801219517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.959365271934,79.2168833466147,79.2168564548171,79.216869905132,79.2168679692873,79.2168623583522,79.2168580161348,79.2168535362462,79.2168686333731,79.2167959234121,79.2167971191774,79.216746445301,79.2166325239218,79.2167562871691,0
0.268055555555556,65.0208071360595,30.0000893371893,30.0000944996142,30.0001596979717,30.0001752706224,30.0001776089972,30.0001754598445,30.0001658666557,30.0001504562222,30.0000822699312,30.0001924856998,30.0002794734237,30.0004624414059,30.0008780975486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.959131597193,79.2168400934326,79.2168132576135,79.2168266737819,79.2168247355544,79.216819131511,79.2168147938117,79.2168103171342,79.216825363155,79.2167528503274,79.216754027899,79.2167034646858,79.2165897954091,79.2167132598346,0
0.268333333333333,65.0207463857764,30.0000892091398,30.0000943495376,30.0001593916962,30.0001749182164,30.0001772467158,30.0001751022412,30.0001655338487,30.0001501687031,30.0000821789946,30.0001920919522,30.0002788576838,30.0004613860731,30.0008760772805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.958898458505,79.2167969394439,79.2167701595048,79.2167835416044,79.2167816010163,79.2167760038658,79.2167716706893,79.216767197234,79.2167821922937,79.2167098761236,79.2167110355768,79.2166605828153,79.2165471651503,79.2166703313998,0
0.268611111111111,65.0206857911842,30.0000890811521,30.000094199595,30.0001590858892,30.0001745663997,30.0001768850558,30.0001747452513,30.0001652015985,30.0001498816248,30.0000820880003,30.0001916988869,30.0002782431338,30.0004603328746,30.0008740611403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.958665854777,79.2167538844467,79.2167271602892,79.2167405083976,79.2167385654711,79.2167329752147,79.2167286465655,79.2167241763435,79.2167391205867,79.2166670005992,79.216668142009,79.2166177994882,79.2165046329449,79.2166275016629,0
0.268888888888889,65.020625351926,30.0000889532268,30.0000940497866,30.0001587805501,30.0001742151716,30.0001765240165,30.0001743888739,30.0001648699044,30.0001495949868,30.0000819969491,30.000191306503,30.000277629772,30.0004592818067,30.0008720491207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.958433784919,79.2167109282395,79.2166842597653,79.2166975739599,79.2166956287172,79.2166900453559,79.2166857212385,79.216681254261,79.2166961478316,79.2166242235531,79.2166253469943,79.2165751145033,79.2164621985924,79.2165847704224,0
0.269166666666667,65.0205650676452,30.0000888253644,30.0000939001127,30.0001584756787,30.0001738645315,30.0001761635972,30.0001740331084,30.0001645387658,30.0001493087888,30.0000819058418,30.0001909147996,30.0002770175963,30.0004582328656,30.0008700412148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.958202247843,79.2166680706211,79.2166414577321,79.2166547380902,79.2166527905533,79.2166472140882,79.2166428945069,79.2166384307848,79.2166532738268,79.2165815447844,79.2165826503315,79.2165325276599,79.2164198618931,79.2165421374771,0
0.269444444444444,65.0205049379862,30.0000886975652,30.0000937505735,30.0001581712746,30.0001735144787,30.0001758037972,30.0001736779541,30.0001642081821,30.0001490230306,30.0000818146791,30.000190523776,30.000276406605,30.0004571860479,30.0008680374153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.957971242464,79.2166253113908,79.2165987539888,79.2166120005875,79.2166100507784,79.2166044812104,79.2166001661697,79.216595705714,79.2166104983708,79.2165389640926,79.21654005182,79.2164900387577,79.2163776226473,79.2164996026264,0
0.269722222222222,65.0204449625938,30.0000885698299,30.0000936011694,30.0001578673374,30.0001731650127,30.0001754446156,30.0001733234101,30.0001638781527,30.0001487377117,30.0000817234618,30.0001901334313,30.0002757967962,30.0004561413499,30.0008660377151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.957740767697,79.2165826503479,79.2165561483352,79.2165693612514,79.2165674091919,79.2165618465221,79.2165575360262,79.2165530788477,79.2165678212623,79.2164964812778,79.2164975512595,79.2164476475967,79.2163354806558,79.2164571656696,0
0.27,65.0203851411139,30.0000884421589,30.0000934519005,30.0001575638669,30.0001728161327,30.0001750860519,30.0001729694759,30.000163548677,30.0001484528317,30.0000816321908,30.0001897437647,30.000275188168,30.000455098768,30.0008640421071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.957510822459,79.2165400872925,79.2165136405711,79.2165268198816,79.2165248655936,79.2165193098227,79.2165150038761,79.2165105499856,79.2165252423007,79.2164540961402,79.2164551484499,79.2164053539771,79.2162934357196,79.2164148264067,0
0.270277777777778,65.020325473193,30.0000883145526,30.0000933027672,30.0001572608626,30.0001724678382,30.0001747281052,30.0001726161507,30.0001632197543,30.0001481683904,30.0000815408667,30.0001893547753,30.0002745807185,30.0004540582985,30.0008620505842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.95728140567,79.2164976220246,79.216471230497,79.2164843762785,79.2164824197835,79.2164768709125,79.2164725695193,79.2164681189275,79.2164827612856,79.2164118084802,79.2164128431917,79.2163631576997,79.2162514876404,79.216372584638,0
0.270555555555556,65.020265958478,30.0000881870115,30.0000931537697,30.0001569583243,30.0001721201284,30.0001743707748,30.0001722634337,30.0001628913841,30.0001478843874,30.0000814494903,30.0001889664623,30.000273974446,30.0004530199379,30.0008600631393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.957052516252,79.2164552543449,79.2164289179134,79.2164420302423,79.216440071562,79.2164345295918,79.2164302327562,79.2164257854737,79.2164403780167,79.2163696180989,79.2163706352854,79.2163210585655,79.2162096362198,79.216330440164,0
0.270833333333333,65.0202065966171,30.0000880595362,30.0000930049083,30.0001566562514,30.0001717730029,30.0001740140601,30.0001719113242,30.0001625635657,30.0001476008223,30.0000813580624,30.0001885788249,30.0002733693486,30.0004519836826,30.0008580797653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.956824153127,79.2164129840543,79.2163867026214,79.2163997815742,79.2163978207301,79.2163922856613,79.2163879933874,79.2163835494249,79.2163980922945,79.2163275247974,79.2163285245322,79.2162790563758,79.2161678812599,79.2162883927857,0
0.271111111111111,65.0201473872588,30.0000879321269,30.0000928561832,30.0001563546438,30.0001714264608,30.0001736579602,30.0001715598216,30.0001622362986,30.0001473176948,30.0000812665837,30.0001881918622,30.0002727654243,30.0004509495289,30.0008561004551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.956596315222,79.2163708109539,79.2163445844224,79.2163576300752,79.2163556670886,79.2163501389221,79.2163458512141,79.2163414105821,79.2163559039194,79.2162855283776,79.2162865107335,79.2162371509324,79.2161262225634,79.2162464423044,0
0.271388888888889,65.0200883300523,30.0000878047842,30.0000927075946,30.000156053501,30.0001710805016,30.0001733024744,30.000171208925,30.000161909582,30.0001470350046,30.000081175055,30.0001878055734,30.0002721626713,30.0004499174733,30.0008541252016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.956369001462,79.2163287348454,79.2163025631181,79.2163155755468,79.2163136104393,79.2163080891756,79.2163038060375,79.2162993687464,79.2163138126925,79.2162436286412,79.2162445936909,79.2161953420372,79.2160846599329,79.2162045885216,0
0.271666666666667,65.0200294246478,30.0000876775086,30.0000925591429,30.0001557528227,30.0001707351246,30.0001729476021,30.0001708586338,30.0001615834155,30.0001467527511,30.0000810834771,30.0001874199576,30.0002715610879,30.0004488875121,30.0008521539979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.956142210776,79.2162867555307,79.2162606385106,79.2162736177911,79.2162716505837,79.2162661362237,79.2162618576594,79.2162574237196,79.2162718184151,79.2162018253906,79.2162027732066,79.2161536294928,79.2160431931718,79.2161628312394,0
0.271944444444444,65.019970670696,30.0000875503005,30.0000924108284,30.0001554526084,30.0001703903292,30.0001725933424,30.0001705089472,30.0001612577983,30.0001464709342,30.0000809918507,30.000187035014,30.0002709606721,30.0004478596418,30.0008501868367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.955915942096,79.216244872812,79.2162188104021,79.2162317566102,79.2162297873242,79.2162242798683,79.2162200058819,79.2162155753038,79.2162299208887,79.2161601184284,79.2161610490829,79.2161120131019,79.2160018220834,79.2161211702601,0
0.272222222222222,65.0199120678484,30.0000874231604,30.0000922626511,30.000155152858,30.0001700461148,30.0001722396947,30.0001701598645,30.0001609327299,30.0001461895535,30.0000809001765,30.0001866507418,30.0002703614221,30.0004468338589,30.0008482237112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.955690194354,79.2162030864921,79.2161770785955,79.2161899918067,79.2161880204632,79.216182519912,79.2161782505074,79.2161738233011,79.2161881199155,79.2161185075577,79.2161194211226,79.2160704926674,79.2159605464717,79.2160796053864,0
0.2725,65.0198536157571,30.0000872960886,30.0000921146114,30.0001548535709,30.0001697024807,30.0001718866581,30.0001698113851,30.0001606082097,30.0001459086085,30.0000808084553,30.0001862671401,30.000269763336,30.0004458101596,30.0008462646141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.955464966484,79.2161613963737,79.2161354428939,79.2161483231836,79.2161463498035,79.2161408561575,79.2161365913386,79.2161321675143,79.2161464152976,79.2160769925818,79.2160778891289,79.2160290679929,79.2159193661408,79.2160381364212,0
0.272777777777778,65.0197953140751,30.0000871690857,30.0000919667096,30.0001545547468,30.0001693594262,30.000171534232,30.000169463508,30.000160284237,30.000145628099,30.0000807166878,30.0001858842082,30.0002691664121,30.0004447885405,30.0008443095386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.955240257422,79.2161198022604,79.2160939031006,79.216106750544,79.2161047751484,79.216099288408,79.2160950281786,79.2160906077465,79.2161048068378,79.2160355733043,79.2160364529052,79.2159877388822,79.2158782808954,79.2159967631679,0
0.273055555555556,65.019737162456,30.0000870421521,30.0000918189458,30.0001542563854,30.0001690169507,30.0001711824157,30.0001691162327,30.0001599608112,30.0001453480246,30.0000806248748,30.000185501945,30.0002685706484,30.000443768998,30.0008423584776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.955016066107,79.2160783039556,79.2160524590194,79.2160652736917,79.2160632963013,79.216057816467,79.2160535608309,79.216049143801,79.2160632943392,79.2159942495292,79.2159951122552,79.2159465051392,79.2158372905402,79.2159554854302,0
0.273333333333333,65.019679160554,30.0000869152883,30.0000916713204,30.0001539584862,30.0001686750537,30.0001708312084,30.0001687695585,30.0001596379317,30.0001450683848,30.000080533017,30.0001851203499,30.0002679760431,30.0004427515285,30.0008404114241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.954792391478,79.2160369012633,79.2160111104545,79.2160238924306,79.2160219130661,79.2160164401383,79.2160121890992,79.2160077754815,79.2160218776051,79.215953021061,79.2159538669831,79.2159053665686,79.2157963948805,79.2159143030121,0
0.273611111111111,65.0196213080242,30.0000867884946,30.0000915238335,30.000153661049,30.0001683337343,30.0001704806094,30.0001684234845,30.0001593155979,30.0001447891794,30.0000804411151,30.000184739422,30.0002673825944,30.0004417361285,30.000838468371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.954569232477,79.215995593988,79.2159698572102,79.2159826065649,79.215980625247,79.2159751592261,79.2159709127876,79.2159665025921,79.2159805564391,79.2159118877043,79.2159127168934,79.215864322975,79.2157555937218,79.215873215718,0
0.273888888888889,65.0195636045223,30.0000866617715,30.0000913764854,30.0001533640734,30.000167992992,30.0001701306179,30.00016807801,30.0001589938092,30.000144510408,30.0000803491698,30.0001843591604,30.0002667903005,30.0004407227943,30.0008365293114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.954346588049,79.2159543819341,79.2159286990914,79.2159414158994,79.2159394326486,79.2159339735348,79.2159297317007,79.2159253249372,79.2159393306453,79.2158708492641,79.2158716617909,79.2158233741636,79.2157148868701,79.2158322233526,0
0.274166666666667,65.0195060497048,30.0000865351194,30.0000912292763,30.0001530675589,30.0001676528262,30.0001697812332,30.0001677331344,30.0001586725649,30.0001442320703,30.0000802571819,30.0001839795643,30.0002661991594,30.0004397115226,30.0008345942384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.954124457137,79.2159132649068,79.2158876359032,79.2159003202389,79.2158983350757,79.2158928828693,79.2158886456432,79.2158842423215,79.2158982000282,79.2158299055459,79.2158307014806,79.2157825199399,79.2156742741317,79.215791325721,0
0.274444444444444,65.0194486432288,30.0000864085389,30.0000910822065,30.0001527715052,30.0001673132361,30.0001694324545,30.0001673888569,30.0001583518645,30.0001439541658,30.0000801651521,30.0001836006329,30.0002656091694,30.0004387023096,30.0008326631448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.953902838691,79.2158722427114,79.2158466674509,79.2158593193887,79.2158573323336,79.2158518870349,79.2158476544203,79.21584325455,79.2158571643924,79.2157890563553,79.2157898357683,79.2157417601097,79.215633755313,79.2157505226286,0
0.274722222222222,65.019391384752,30.0000862820302,30.0000909352762,30.000152475912,30.0001669742212,30.0001690842812,30.0001670451768,30.0001580317072,30.0001436766941,30.0000800730811,30.0001832223653,30.0002650203287,30.0004376951518,30.0008307360239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.953681731658,79.2158313151535,79.2158057935405,79.2158184131546,79.2158164242279,79.2158109858369,79.2158067578374,79.2158023614283,79.215816223543,79.2157483014984,79.2157490644596,79.2157010944792,79.215593330221,79.2157098138811,0
0.275,65.0193342739332,30.0000861555939,30.0000907884856,30.0001521807789,30.0001666357808,30.0001687367126,30.0001667020934,30.0001577120926,30.000143399655,30.0000799809696,30.0001828447607,30.0002644326353,30.0004366900458,30.0008288128685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.953461134989,79.2157904820392,79.2157650139781,79.2157776013425,79.2157756105644,79.2157701790813,79.2157659557003,79.215761562762,79.2157753772854,79.2157076407816,79.2157083873606,79.2156605228547,79.2155529986629,79.2156691992846,0
0.275277777777778,65.0192773104314,30.0000860292303,30.000090641835,30.0001518861055,30.0001662979143,30.0001683897477,30.0001663596058,30.0001573930199,30.0001431230481,30.0000798888183,30.0001824678183,30.0002638460876,30.000435686988,30.0008268936717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.953241047639,79.2157497431748,79.2157243285701,79.2157368837587,79.2157348911493,79.2157294665743,79.2157252478153,79.2157208583572,79.2157346254254,79.2156670740115,79.2156678042781,79.2156200450433,79.2155127604464,79.2156286786455,0
0.275555555555556,65.0192204939067,30.0000859029399,30.0000904953246,30.0001515918913,30.0001659606209,30.0001680433861,30.0001660177135,30.0001570744886,30.000142846873,30.000079796628,30.0001820915371,30.0002632606836,30.0004346859748,30.0008249784267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.95302146856,79.2157090983671,79.2156837371234,79.2156962602099,79.2156942657894,79.2156888481224,79.2156846339888,79.2156802480204,79.2156939677691,79.2156266009954,79.2156273150187,79.2155796608519,79.2154726153793,79.2155882517706,0
0.275833333333333,65.0191638240196,30.000085776723,30.0000903489545,30.0001512981362,30.0001656239001,30.0001676976268,30.0001656764156,30.0001567564981,30.0001425711293,30.0000797043994,30.0001817159165,30.0002626764215,30.0004336870028,30.0008230671265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.95280239671,79.2156685474229,79.2156432394451,79.2156557305031,79.2156537342914,79.2156483235325,79.2156441140276,79.2156397315584,79.2156534041228,79.2155862215406,79.2155869193897,79.2155393700882,79.21543256327,79.2155479184669,0
0.276111111111111,65.0191073004316,30.0000856505802,30.0000902027251,30.0001510048396,30.0001652877512,30.0001673524692,30.0001653357115,30.0001564390476,30.0001422958166,30.000079612133,30.0001813409555,30.0002620932995,30.0004326900683,30.0008211597641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.952583831047,79.2156280901498,79.2156028353426,79.2156152944456,79.2156132964627,79.2156078926118,79.2156036877389,79.2155993087783,79.2156129342934,79.2155459354548,79.2155466171985,79.2154991725599,79.2153926039271,79.2155076785419,0
0.276388888888889,65.0190509228045,30.0000855245118,30.0000900566366,30.0001507120012,30.0001649521735,30.0001670079125,30.0001649956004,30.0001561221367,30.0001420209346,30.0000795198298,30.0001809666532,30.0002615113158,30.0004316951679,30.0008192563326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.952365770531,79.2155877263554,79.2155625246239,79.2155749518451,79.2155729521108,79.2155675551679,79.2155633549303,79.2155589794874,79.2155725580879,79.2155057425461,79.2155064082532,79.2154590680753,79.2153527371594,79.2154675318034,0
0.276666666666667,65.0189946908013,30.0000853985183,30.0000899106891,30.0001504196206,30.0001646171665,30.000166663956,30.0001646560816,30.0001558057646,30.000141746483,30.0000794274903,30.000180593009,30.0002609304685,30.0004307022981,30.0008173568252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.952148214124,79.2155474558477,79.2155223070971,79.2155347025097,79.2155327010437,79.2155273110086,79.2155231154095,79.2155187434936,79.2155322753139,79.2154656426229,79.2154662923617,79.2154190564428,79.2153129627763,79.2154274780594,0
0.276944444444444,65.0189386040851,30.0000852726,30.0000897648829,30.0001501276975,30.0001642827294,30.000166320599,30.0001643171543,30.0001554899308,30.0001414724612,30.0000793351152,30.0001802200218,30.0002603507559,30.0004297114554,30.000815461235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.951931160789,79.2155072784351,79.2154821825706,79.2154945462475,79.2154925430695,79.2154871599421,79.2154829689848,79.215478600605,79.215492085779,79.215425635494,79.2154262693327,79.2153791374713,79.2152732805873,79.2153875171184,0
0.277222222222222,65.0188826623203,30.0000851467573,30.0000896192182,30.0001498362314,30.0001639488616,30.0001659778407,30.0001639788179,30.0001551746346,30.0001411988691,30.0000792427052,30.000179847691,30.0002597721761,30.0004287226362,30.000813569555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.951714609493,79.2154671939263,79.2154421508533,79.2154544828675,79.215452477997,79.2154471017771,79.2154429154646,79.2154385506301,79.2154519892914,79.2153857209684,79.215386338975,79.21533931097,79.2152336904024,79.2153476487892,0
0.2775,65.0188268651714,30.0000850209907,30.0000894736952,30.000149545222,30.0001636155625,30.0001656356804,30.0001636410716,30.0001548598754,30.0001409257061,30.0000791502611,30.0001794760155,30.0002591947273,30.0004277358371,30.0008116817783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.951498559202,79.2154272021304,79.2154022117544,79.2154145121784,79.2154125056351,79.2154071363225,79.2154029546579,79.2153985933776,79.2154119856595,79.2153458988556,79.2153465010979,79.2152995767484,79.2151941920319,79.215307872881,0
0.277777777777778,65.0187712123042,30.0000848953005,30.0000893283141,30.0001492546689,30.0001632828314,30.0001652941173,30.0001633039146,30.0001545456527,30.000140652972,30.0000790577834,30.0001791049947,30.0002586184077,30.0004267510545,30.0008097978982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.951283008886,79.2153873028567,79.2153623650833,79.2153746339898,79.215372625793,79.2153672633873,79.2153630863738,79.2153587286568,79.2153720746922,79.2153061689653,79.2153067555109,79.2152599346163,79.2151547852864,79.2152681892031,0
0.278055555555556,65.0187157033846,30.0000847696872,30.0000891830752,30.0001489645717,30.0001629506676,30.0001649531508,30.0001629673464,30.0001542319657,30.0001403806663,30.000078965273,30.0001787346277,30.0002580432155,30.000425768285,30.0008079179077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.951067957515,79.215347495915,79.2153226106499,79.2153348481112,79.2153328382802,79.2153274827813,79.2153233104217,79.2153189562769,79.2153322561985,79.2152665311076,79.2152671020238,79.2152203843839,79.2151154699768,79.2152285975653,-550000
0.278333333333333,65.0186603380796,30.0000846441512,30.0000890379786,30.00014867493,30.0001626190705,30.00016461278,30.000162631366,30.0001539188138,30.0001401087886,30.0000788727304,30.0001783649136,30.0002574691488,30.0004247875251,30.0008060418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.950853404063,79.2153077811152,79.2152829482643,79.2152951543527,79.2152931429069,79.2152877943143,79.2152836266117,79.2152792760478,79.2152925299879,79.215226985093,79.2152275404468,79.2151809258619,79.2150762459145,79.2151890977777,-550000
0.278611111111111,64.8756901802311,30.0001086279558,30.0000808177424,30.0001546728083,30.0001690393106,30.0001704337975,30.0001676480657,30.0001582524231,30.0001439211825,30.0000823908056,30.000181496711,30.0002618553642,30.0004439145449,30.0012147195325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.594757389224,79.1507636081274,79.1502769146039,79.1506476118539,79.1510335088718,79.1513840429225,79.1516899753016,79.151957078735,79.1522108356017,79.1523614698701,79.1525734597662,79.1528245227056,79.1537814272335,79.1773486603607,-550000
0.278888888888889,64.7331091605888,30.0002549017534,30.0000414651773,30.0001876687839,30.0002073393771,30.0002061110494,30.000198971852,30.0001862218207,30.0001691970408,30.0001060669581,30.0002050793977,30.0002961255905,30.000577039006,30.0034702086244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,286.852702740595,79.0164894627464,79.0151928675182,79.0162641033132,79.017498177443,79.018652960951,79.019672438381,79.0205928109174,79.0214498689728,79.0221845071896,79.0229979460341,79.0241143549632,79.0276299503581,79.0994704794324,-550000
0.279166666666667,64.5910815895283,30.0005975918479,29.9999696446985,30.0002561293529,30.0002924087026,30.0002868491117,30.000270639385,30.000251672301,30.000229597431,30.0001646398998,30.0002654815986,30.0003863140022,30.0009184064821,30.0082662025689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,285.969322176184,78.8567619965467,78.8546648383269,78.856534679663,78.8588069542543,78.8609665215698,78.8628886109153,78.8646576924746,78.8663181707621,78.8678674122546,78.8695427734808,78.8719237692637,78.8788347287753,79.0067236167083,-550000
0.279444444444444,64.4496685570821,30.0011799679784,29.9998746154739,30.0003618699298,30.0004299934322,30.0004191324454,30.000389012841,30.00036135767,30.0003322896746,30.000266825533,30.0003731169015,30.0005512642149,30.001541736929,30.0157521458248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,285.035532479678,78.6878976495354,78.6851000411013,78.6877999517927,78.691182592752,78.6944282559105,78.6973342476357,78.7000424161076,78.7026056401325,78.7051001254147,78.7077923306654,78.7116919454329,78.7224642827072,78.9076370217633,-550000
0.279722222222222,64.3088927176972,30.0020282569395,29.9997680942921,30.0005052611041,30.0006219303469,30.0006053794476,30.0005567432292,30.0005182974917,30.0004807993397,30.0004175846573,30.0005344777876,30.0008049419423,30.0025051432782,30.0258731929515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,284.085128585528,78.5159024337781,78.5125215534163,78.5160695543925,78.5205856199062,78.5249450467193,78.5288662601263,78.5325520201945,78.5360654075974,78.539580658279,78.5433844096893,78.5489702842687,78.5638654897029,78.8050976599517,-550000
0.28,64.1687623852349,30.0031596450779,29.9996619888305,30.0006866882364,30.0008684823755,30.0008462272811,30.000774804362,30.0007237380319,30.0006768688317,30.0006199259618,30.0007540093253,30.0011587333424,30.0038551256092,30.038501699748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,283.130677818588,78.3429820300879,78.3391337860264,78.3435488349678,78.3492022365173,78.3546803597898,78.3596262932575,78.3643044760792,78.3687911683093,78.3733755684251,78.3783553702917,78.3857485768178,78.4049090750707,78.7000933927883,-550000
0.280277777777778,64.0292805087556,30.0045865690727,29.9995678266664,30.0009068857863,30.0011693485864,30.0011415849168,30.0010434544406,30.0009781425023,30.0009214389293,30.0008759271066,30.0010352063355,30.0016227559794,30.0056291512963,30.0534876946803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,282.176858467776,78.1699421651769,78.1657376153978,78.1710426114913,78.1778308179576,78.1844237089171,78.1903949353358,78.1960702617582,78.2015428294158,78.2072321354446,78.2134381463159,78.2227342901069,78.2462260755717,78.5929782823378,-550000
0.280555555555556,63.8904480182511,30.0063188581386,29.9994966440584,30.0011669633243,30.0015240896517,30.0014910987484,30.0013626685487,30.0012816543305,30.0012151181108,30.0011872419585,30.0013811597066,30.0022064570711,30.0078572908866,30.0706779881467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,281.225416656714,77.9970732986492,77.9926184960502,77.9988403114287,78.0067595943128,78.0144604738221,78.0214543122291,78.0281275492514,78.0345943119756,78.0414185187054,78.0488940505481,78.0601732368411,78.0880077174146,78.4838969652532,-550000
0.280833333333333,63.752265072168,30.0083647576923,29.999458985925,30.0014683627036,30.0019323019871,30.0018943520704,30.0017323265732,30.0016343034552,30.0015583933243,30.0015553349986,30.0017948020395,30.0029188313935,30.0105633240188,30.0899231948149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,280.277008475763,77.8244765326638,77.8198729205608,77.8270418479083,77.8360893701295,77.8448911336259,77.852904065667,77.8605747072259,77.8680425000501,77.8760289010752,77.8848136962709,77.8981448970173,77.9302910396394,78.372925633866,-550000
0.281111111111111,63.6147315227336,30.0107314104972,29.9994649261826,30.0018128092189,30.0023936857547,30.0023509479997,30.0021522926172,30.0020360946483,30.0019517197878,30.0019815842676,30.0022790065192,30.003768464821,30.0137655588291,30.1110801251158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,279.331884603025,77.6521836102729,77.6475283695,77.6556775734864,77.6658521640299,77.6757484028745,77.6847770701481,77.6934444607228,77.7019197849162,77.7110942670614,77.7212258071893,77.7366686649221,77.7730606376527,78.2601183234417,-550000
0.281388888888889,63.4778470896451,30.0134250865118,29.9995240881321,30.0022022694047,30.0029080685986,30.0028605425525,30.0026224475993,30.0024870437416,30.0023955568227,30.0024673243549,30.0028366186052,30.0047635088102,30.0174774901113,30.1340124203219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,278.390144752156,77.4802010697087,77.4755873586761,77.4847524267188,77.4960548154755,77.5070402029457,77.517081800093,77.5267455823517,77.5362350493783,77.5466226032514,77.5581365496485,77.5757420957639,77.6162847428753,78.1455218827109,-550000
0.281666666666667,63.3416114250213,30.0164512997461,29.9996456619942,30.0026389157746,30.0034754110578,30.00342285677,30.0031427020527,30.002987191468,30.0028903804385,30.0030138629678,30.0034704584186,30.0059116343251,30.0217083575574,30.1585905352272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,277.451832246729,77.3085264764769,77.3040435991558,77.3142621765688,77.3266950103309,77.3387654233697,77.3498178383697,77.3604781142008,77.370988589468,77.3826134833369,77.3955437538827,77.415354710262,77.4599278917921,78.0291807188464,-550000
0.281944444444444,63.2060241378098,30.0198148751569,29.9998384201244,30.0031250967683,30.0040958044183,30.0040376801411,30.0037130006617,30.0035366078853,30.0034366862021,30.0036224861066,30.0041833110344,30.0072199856632,30.0264636342013,30.1846914903758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,276.516969175747,77.1371543812474,77.1328879156501,77.1441993986731,77.1577671699518,77.1709197024706,77.1829815526052,77.1946389249709,77.2061775477112,77.2190633610457,77.2334420653898,77.2554930155117,77.3039552683316,77.9111382574326,-550000
0.282222222222222,63.0710848030764,30.0235199934957,30.0001107306738,30.0036633104482,30.0047694654439,30.0047048704321,30.0043333233751,30.0041353929076,30.0040349881925,30.0042944583838,30.0049779122881,30.0086951418324,30.0317454606904,30.2121985537856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,275.585569464644,76.9660784994695,76.9621104055117,76.9745556733752,76.9892646156791,77.0034975479286,77.0165681731537,77.0292237393599,77.0417978933515,77.0559674941024,77.071824822356,77.0961423666597,77.1483340968803,77.7914373695838,-550000
0.2825,62.936792965658,30.0275702262243,30.0004705701964,30.0042561810185,30.0054967298203,30.0054243520308,30.0050036850996,30.0047836752612,30.0046858164715,30.0050310212839,30.0058569334174,30.0103430876005,30.0375530344079,30.241000911799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,274.657643737744,76.7952925025035,76.7917012186975,76.8053223935889,76.8211803649495,76.8364931153931,76.8505725544905,76.8642278801886,76.8778451463764,76.893320647361,76.9106847518054,76.9372876884805,76.9930339996344,77.6701204839687,-550000
0.282777777777778,62.8031481417149,30.0319685656802,30.0009255354826,30.0049064376039,30.0062780450826,30.0061961136641,30.0057241347935,30.0054816108229,30.0053897140663,30.0058333905539,30.0068229659916,30.0121691941042,30.0438829594011,30.2709933504477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,273.733201129541,76.6247902989645,76.6216508324068,76.6364910610641,76.6535074246822,76.6699004951343,76.6849894549806,76.6996465409366,76.714314644652,76.731117353753,76.7500142394475,76.778913781515,76.8380269977102,77.5472296070536,-550000
0.283055555555556,62.6701498194993,30.0367174526912,30.0014828547779,30.0056168949446,30.0071139633594,30.0070202058421,30.0064947542955,30.006229380732,30.0061472338666,30.0067027532357,30.0078785077602,30.0141782080918,30.0507295615752,30.3020759542392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,272.812249961779,76.4545661291729,76.451950140936,76.4680533942414,76.4862388999181,76.5037138183143,76.5198136404644,76.5354748869921,76.55120164486,76.569352015116,76.5898054453434,76.6210054730887,76.6832873962607,77.4228063187361,-550000
0.283333333333333,62.5377974598327,30.0418188025753,30.0021493984806,30.0063904357723,30.0080051340909,30.0078967381725,30.0073156570273,30.007027189437,30.0069589355894,30.0076402645695,30.0090259497026,30.0163742486495,30.0580851727856,30.3341538238719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,271.894797998881,76.2846145912908,76.2825904782762,76.3000013665781,76.319368034483,76.3379272970719,76.3550399233643,76.3717080944022,76.3885013629209,76.4080189450148,76.4300503633562,76.4635477070705,76.5287916378582,77.2968917625641,-550000
0.283611111111111,62.4060904964756,30.0472740299301,30.0029316893862,30.0072299946972,30.0089522968015,30.0088258766059,30.008186986625,30.0078752627417,30.0078253828681,30.0086470448824,30.010267564391,30.0187608102719,30.065940386953,30.3671368124293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,270.980852546568,76.1149306426594,76.1135636165054,76.1323272190843,76.1528882265557,76.1725352402614,76.190663178154,76.2083413657849,76.2262089923069,76.2471123904921,76.2707408595974,76.3065256065759,76.3745181531438,77.1695266355682,-550000
0.283888888888889,62.2750283364559,30.0530840723953,30.0038359125253,30.0081385434661,30.0099562739737,30.0098078406413,30.0091089155273,30.0087738458774,30.0087471404837,30.0097241765232,30.011605495705,30.0213407712313,30.0742842909445,30.4009392789568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,270.070420492161,75.9455095922942,75.9448617557212,75.9650234631745,75.9867930348826,76.0075320601773,76.0266783481228,76.0453699378578,76.0643197142007,76.0866265460898,76.1118687024989,76.1499245224204,76.2204472182433,77.0407511788049,-550000
0.284166666666667,62.1446103603837,30.0592494134825,30.0048679246373,30.0091190774765,30.0110179640571,30.0108429005077,30.0100816435309,30.0097232016129,30.0097247717382,30.0108727008847,30.0130417498922,30.024116406316,30.0831046726702,30.435479858164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,269.16350832314,75.7763470903779,75.776477511254,75.7980828797798,75.8210761814259,75.8429122758816,75.8630804488904,75.8827890858491,75.902828704572,75.9265555649535,75.9534255890259,75.9937300724191,76.066560821628,76.9106051687236,-550000
0.284444444444444,62.014835922761,30.0657701045281,30.0060332633133,30.0101746034407,30.0121383346352,30.0119313743293,30.0111053963218,30.0107236084063,30.0107588359694,30.012093615544,30.0145781879427,30.0270894031244,30.0923882085921,30.4706812450071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,268.260122137588,75.6074391168877,75.6084039002397,75.6314985169268,75.6557315525706,75.6786705151967,75.699864570672,75.7205941267133,75.7417311400165,75.766893568745,75.7954031686406,75.8379281738219,75.9128425407506,76.7791279092927,-550000
0.284722222222222,61.8857043522893,30.0726457858077,30.0073371558372,30.0113081281105,30.013318415767,30.0130736252862,30.0121804239868,30.0117753586021,30.0118498862005,30.0133878715423,30.0162165192332,30.0302608812105,30.1021206326162,30.5064699929852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,267.360267651574,75.4387819701316,75.4406343282879,75.4652636866139,75.4907531996792,75.5148015161198,75.5370258800233,75.5587804218485,75.5810222030335,75.6076346569743,75.6377930655941,75.682505070123,75.7592774280191,76.6463582248075,-550000
0.285,61.757214952177,30.0798757068478,30.0087845277508,30.0125226479757,30.0145592935184,30.0142700587743,30.0133069995111,30.0128787566746,30.0129984669202,30.0147563708256,30.017958296382,30.0336314134702,30.112286888148,30.5427763250705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,266.463950205362,75.2703722554703,75.2731625764965,75.2993719613097,75.3261353392867,75.3513001279425,75.3745596213367,75.397343379576,75.4206970869888,75.448772915965,75.4805868997605,75.5274473530588,75.6058519054517,76.5123344533283,-550000
0.285277777777778,61.6293670004468,30.0874587459631,30.0103800111651,30.0138211398632,30.015862103694,30.0155211195732,30.0144854172636,30.0140341175168,30.0142051119894,30.0161999638594,30.0198049112521,30.037201049244,30.1228712649142,30.5795339562867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,265.571174769139,75.1022068743225,75.1059827888863,75.1338171702065,75.1618723530518,75.1881613121802,75.2124611181893,75.2362784574741,75.2607510008571,75.2903024275179,75.3237763061025,75.3727419804204,75.452553667327,76.3770944407124,-550000
0.285555555555556,61.5021597502435,30.0953934290484,30.0121279528373,30.0152065523656,30.0172280257758,30.0168272890274,30.0157159914763,30.0152417647784,30.0154703426694,30.0177194474304,30.0217575920313,30.0409693386873,30.1338575219947,30.6166799270327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,264.681945948541,74.9342830134806,74.9390894602636,74.9685933952962,74.9979587875112,75.0253801433554,75.0507257745804,75.0755811646023,75.1011791737812,75.1322172772921,75.1673529528207,75.2183762901998,75.2993715901715,76.2406755352149,-550000
0.285833333333333,61.3755924301415,30.1036779476524,30.01403242203,30.0166817980364,30.0186582770768,30.0181890822477,30.0169990547191,30.01650202925,30.0167946657682,30.0193155626446,30.0238174013207,30.0449353580231,30.1452289983705,30.6541544463299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,263.796267990051,74.7665981347426,74.7724774245021,74.803694967303,74.8343893536603,74.8629518096525,74.8893490760772,74.9152470636326,74.9419768594628,74.9745115629016,75.0113085582266,75.0643380115191,75.1462956494803,76.1031145826334,-550000
0.286111111111111,61.2496642444527,30.11231017636,30.0160972181675,30.018249746294,30.0201541071109,30.0196070453366,30.0183349563746,30.0178152472958,30.0181785719022,30.020988993127,30.0259852351546,30.0490977353497,30.1569687121667,30.6919007442392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,262.914144786336,74.5991499648558,74.6061418432224,74.6391164615,74.6711589263753,74.7008716134551,74.7283265908741,74.7552717728904,74.7831393403943,74.8171794017237,74.8556349063808,74.9106152727377,74.9933168426133,75.9644479219822,-550000
0.286388888888889,61.1243743735347,30.1212876895079,30.018325878303,30.0199132169811,30.021716792184,30.0210817526458,30.0197240611155,30.0191817593345,30.0196225338692,30.0227403634295,30.0282618228829,30.0534546767268,30.1690594496534,30.7298649327633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,262.035579881511,74.4319364857642,74.4400781948524,74.4748526934297,74.5082625436867,74.5391349717715,74.5676539707723,74.5956509683124,74.6246619319344,74.6602149384115,74.7003238615378,74.7571966070864,74.8404271173608,75.8247113816739,-550000
0.286666666666667,60.9997219740981,30.130607777259,30.0207216844061,30.0216749745314,30.0233476302043,30.0226138040678,30.0211667473883,30.020601908368,30.021127005131,30.0245702376461,30.0306477278397,30.0580039923055,30.1814838449668,30.7679958746065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,261.160576476355,74.264955925152,74.2742822640476,74.3108987145456,74.3456954059148,74.3777374165552,74.4073269520805,74.4363803853207,74.4665399862331,74.5036123521055,74.5453673814451,74.6040709561398,74.687619305717,75.6839402761937,-550000
0.286944444444444,60.8757061795148,30.1402674610579,30.0232876704827,30.0235377226974,30.0250479357148,30.0242038223686,30.0226634059053,30.0220760385588,30.0226924184014,30.0264791182379,30.0331433487309,30.0627431223059,30.1942244514213,30.8062450592178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,260.289137433478,74.0982067472737,74.1087501314549,74.1472498077886,74.1834528746744,74.216674594923,74.2473413564421,74.2774558206164,74.3087688960059,74.3473658633411,74.3907575295402,74.4512276713994,74.5348870624396,75.5421694032493,-550000
0.287222222222222,60.7523261001252,30.1502635084924,30.0260266295344,30.0255040997995,30.0268190351428,30.0258524505645,30.0242144381489,30.0236044938557,30.0243191843388,30.0284674450652,30.0357489216703,30.0676691626788,30.2072638051982,30.8445664855919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,259.421265282429,73.9316876440622,73.9434781638014,73.9839014831143,74.0215304717583,74.0559422692776,74.087693091589,74.1188731338932,74.1513440981617,74.1914697406465,74.2364864860973,74.2986565142345,74.3822248080123,75.3994330413803,-550000
0.2875,60.6295808235461,30.1605924475818,30.0289411203655,30.0275766744583,30.0286622622682,30.0275603493463,30.0258202548895,30.025187616667,30.0260076903401,30.0305355946236,30.0384645227986,30.0727788903179,30.2205844821234,30.8829165513493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,258.556962224767,73.7653975265068,73.778463004295,73.8208494729812,73.8599238779071,73.8955363173368,73.928378152026,73.960628249473,73.9942610772849,74.0359183068324,74.0825465583703,74.1463476543962,74.2296276756605,75.25576494801,-550000
0.287777777777778,60.5074694149776,30.1712505805134,30.0320334742443,30.0297579417743,30.0305789539049,30.0293281945568,30.0274812747207,30.0268257465833,30.0277582994325,30.0326838794805,30.0412900714235,30.0780687877106,30.2341691481785,30.9212539476532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,257.69623013908,73.5993355162911,73.613701563321,73.6580897278107,73.6986289314722,73.7354527320743,73.769392619646,73.8027171578645,73.8375153689736,73.8807059449703,73.9289301897826,73.9942916672966,74.0770914620997,75.1111983579269,-550000
0.288055555555556,60.3859909175099,30.1822339968482,30.035305801425,30.0320503199234,30.0325704457928,30.0311566747214,30.0291979226132,30.028519219147,30.0295713492625,30.0349125479058,30.0442253336199,30.0835350669395,30.2480006043303,30.9595395595592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,256.83907058596,73.4335009376844,73.4491910094214,73.4956184114301,73.5376416269804,73.5756876215756,73.6107326642793,73.6451359172452,73.6811025630356,73.7258271040624,73.7756299682127,73.8424795302248,73.9246125817263,74.9657659821769,-550000
0.288333333333333,60.2651443524296,30.1935385862157,30.0387599975341,30.0344561471386,30.0346380686972,30.0330464886384,30.03097062849,30.0302683646706,30.0314471511786,30.0372217836906,30.0472699262346,30.089173692965,30.2620618262061,30.9977363714292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,255.985484812931,73.2678933096766,73.2849287605454,73.3334318965063,73.3769581136064,73.4162372088132,73.4523945441786,73.4878806548686,73.5250183065438,73.5712763044028,73.6226386334233,73.6909026176516,73.7721880239825,74.8195000073552,-550000
0.288611111111111,60.144928719526,30.2051600505166,30.0423977498279,30.0369776790502,30.0367831447097,30.0349983430276,30.0327998258256,30.0320735071023,30.0333859894053,30.0396117061472,30.050423321242,30.0949804061337,30.2763359990953,31.0358093770666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,255.135473759336,73.1025123383507,73.1209124755595,73.1715267599774,73.2165746935601,73.2570978313439,73.2943746064405,73.3309475683976,73.3692583067517,73.4170481426346,73.4699490836817,73.5395526957546,73.6198153136527,74.6724320952795,-550000
0.288888888888889,60.0253429973962,30.2170939156514,30.0462205433229,30.0396170863589,30.0390069837477,30.0370129502431,30.0346859502696,30.0339349629392,30.0353881203058,30.0420823702817,30.053684850401,30.1009507438712,30.2908065487124,31.0737254942618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,254.289038061181,72.9373579094838,72.9571400460054,73.0098997784917,73.0564878203949,73.0982659409316,73.1366692873661,73.1743329271637,73.2138183338709,73.2631372965054,73.3175543816177,73.3884219162857,73.4674924738681,74.5245933830335,-550000
0.289166666666667,59.9063861437498,30.2293355427932,30.0502296668048,30.042376452818,30.0413108802458,30.0390910260494,30.0366294382982,30.035853040188,30.0374537717315,30.0446337671323,30.0570537101673,30.1070800615328,30.3054571681155,31.1114534834593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,253.44617805593,72.7724300813695,72.7936095880978,72.848547923858,72.8966940972434,72.9397381031006,72.979275112762,73.0180330733546,73.0586942237126,73.1095385293258,73.1654477593641,73.2375028098837,73.3152179916141,74.3760144833642,-550000
0.289444444444444,59.7880570957136,30.2418801392215,30.0544262187179,30.0452577735042,30.0436961100362,30.0412332874641,30.0386307258935,30.0378280373718,30.0395831424547,30.0472658242627,30.0605289668173,30.11336355239,30.320271841139,31.1489638702826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,252.60689378727,72.6077290778551,72.6303194349505,72.6874683585139,72.7371902749861,72.7815109966198,72.8221886981827,72.8620444231297,72.9038818801932,72.956246694136,73.0136226230225,73.0867882789266,73.1629907855552,74.2267254854206,-550000
0.289722222222222,59.6703547701343,30.2547227687325,30.0588111129382,30.0482629533543,30.0461639274102,30.0434404506679,30.0406902472539,30.0398602425843,30.0417764016829,30.0499784064037,30.0641095617446,30.1197962667445,30.3352348626652,31.1862288716721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,251.771185009822,72.4432552815867,72.4672681290237,72.5266584310181,72.5779732503584,72.6235814129239,72.6654067491168,72.7063634676657,72.7493772777066,72.8032567375865,72.8620725564971,72.9362715900044,73.0108101760033,74.0767559558195,-550000
0.29,59.5532780638819,30.2678583616434,30.0633850844338,30.051393805952,30.0487155623582,30.045713228983,30.0428084335358,30.0419499325893,30.0440336886507,30.0527713162324,30.0677943168909,30.1263731301652,30.3503308560306,31.2232223254121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,250.939051193816,72.279009227455,72.3044544147837,72.3661156715701,72.4190400640022,72.4659462554715,72.5089260611175,72.550986774131,72.5951764633641,72.6505637035385,72.710791324736,72.7859463660869,72.8586758568745,73.9261349400259,-550000
0.290277777777778,59.4368258541509,30.2812817244029,30.0681486948132,30.0546520525441,30.0513522179801,30.0480523309212,30.0449857116278,30.0440973719662,30.0463551122881,30.0556442952802,30.0715819402793,30.1330889608511,30.3655447878348,31.2599196228396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,250.110491529732,72.1149915962352,72.1418772315674,72.2058377875614,72.2603878984656,72.3086025390463,72.3527435198791,72.395910986592,72.4412755591043,72.498162736391,72.5597728764189,72.6358065784477,72.7065878694876,73.7748909640346,-550000
0.290555555555556,59.3209969987619,30.2949875488257,30.0731023377654,30.0580393212729,30.0540750680636,30.0504584583021,30.0472225029595,30.0463028123008,30.0487407509611,30.0585970249612,30.0754710316182,30.1399384861286,30.3808619803972,31.296297644542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,249.285504932885,71.9512032084162,71.9795357066442,72.0458226591633,72.1020140761567,72.1515473890013,72.1968561012611,72.2411328268505,72.2876707636741,72.346049084142,72.4090113461275,72.4858465384035,72.5545465780724,73.62305203634,-550000
0.290833333333333,59.2057903364609,30.308970420962,30.0782462443929,30.0615571466072,30.0568852548221,30.0529323044415,30.0495192223448,30.0485664914201,30.0511906522823,30.0616291277099,30.0794600879467,30.1469163580942,30.3962681220818,31.3323346988697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,248.464090047988,71.7876450182117,71.8174291484688,71.8860683349533,71.9439160572555,71.9947780404505,72.0412608712609,72.0866490952141,72.1343583544824,72.1942181011895,72.2585010560344,72.3360608889167,72.4025526468659,73.470645650183,-550000
0.291111111111111,59.0912046872191,30.323224829617,30.0835804884392,30.0652069689591,30.0597838867888,30.0554745524112,30.0518762768613,30.0508886326717,30.0537048329893,30.0647401682212,30.0835475092976,30.1540171684182,30.4117492756934,31.3680104630972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,247.646245253662,71.6243181077477,71.6555570401182,71.726573027583,71.7860914375878,71.8382918374104,71.8859549859363,71.9324566711997,71.9813346893295,72.0426652508826,72.108236517143,72.1864445961049,72.2506070186828,73.3176987860612,-550000
0.291388888888889,58.9772388525302,30.3377451745329,30.0891049914142,30.0689901344732,30.0627720368605,30.058085873369,30.0542940647664,30.0532694442463,30.0562832788865,30.0679296547828,30.0877316043539,30.1612354623283,30.4272918851282,31.4033059270836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,246.83196866691,71.4612236814222,71.493919032907,71.5673351094912,71.6285379464666,71.6820862318926,71.7309356912792,71.7785525141708,71.8285962080134,71.8913861078279,71.9582124301109,72.0369929406951,72.0987108948586,73.1642379144917,-550000
0.291666666666667,58.8638916157078,30.3525257742451,30.0948195276165,30.0729078949753,30.065850740487,30.0607669249606,30.0567729744506,30.0557091185425,30.0589259448492,30.0711970406903,30.0920105960775,30.1685657517934,30.4428827804459,31.4382033392903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,246.021258147559,71.2983630604292,71.332514940175,71.4083531086633,71.4712534445027,71.5261587829525,71.5762003230422,71.6249336639108,71.6761394338144,71.7403763599602,71.8084236856863,71.8877015094576,71.9468657164679,73.0102889990148,-550000
0.291944444444444,58.7511617421809,30.3675608736253,30.1007237290569,30.0769614080706,30.0690209939989,30.0635183497911,30.0593133834286,30.0582078315749,30.0616327548858,30.074541725739,30.0963826272918,30.1760025279293,30.4585091815166,31.4726861550288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,245.21411130265,71.1357376774445,71.1713447312418,71.2496257044401,71.3142359213903,71.3705071556937,71.4217463065182,71.4715972411318,71.523960974862,71.5896318103861,71.6588653647864,71.7385661866457,71.7950731467316,72.8558774994267,-550000
0.292222222222222,58.6390479797884,30.3828446511221,30.1068170902822,30.0811517373787,30.0722837530708,30.0663407739674,30.061915657369,30.0607657424218,30.0644036022559,30.0779630577814,30.1008457662015,30.1835402726508,30.4741587003799,31.5067389868147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,244.410525490801,70.9733490714674,71.0104085255236,71.0911517233769,71.1574834936694,71.2151291202318,71.2675711562752,71.3185404479201,71.3720575253848,71.4391483790072,71.5095327382436,71.5895831454694,71.643335054531,72.7010283752306,-550000
0.2925,58.5275490590724,30.3983712257108,30.1130989731028,30.0854798528968,30.0756399313134,30.0692348057101,30.0645801491625,30.0633829927152,30.0672383496412,30.0814603343442,30.1053980118349,30.1911734695944,30.4898193424434,31.5403475567187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,243.610497826525,70.8111988828124,70.8497065868059,70.9329301351548,71.0009944024691,71.0600225506208,71.1136724758474,71.1657605681197,71.2204258668461,71.2889221039329,71.3604212662473,71.4407488396224,71.4916534989546,72.5457660892958,-550000
0.292777777777778,58.4166636935704,30.4141346635617,30.1195686112239,30.089946631482,30.0790903989897,30.0722010340346,30.0673071980294,30.066059706169,30.0701368293669,30.0850328042966,30.1100372993943,30.1988966143369,30.5054795066365,31.5734986506092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,242.814025184511,70.649288848248,70.68923931767,70.7749600485455,70.8447670112349,70.9051854237416,70.9600479573827,71.0132549676554,71.0690628689681,71.1389491426884,71.2115265975024,71.2920599948839,71.3400307148073,72.390114611713,-550000
0.293055555555556,58.3063905801058,30.4301289844386,30.1262251147818,30.0945528574416,30.0826359818515,30.0752400275009,30.0700971286654,30.0687959881474,30.0730988436698,30.0886796695624,30.1147615055045,30.2067042239369,30.5211279846225,31.6061800741901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,242.021104203866,70.4876207962779,70.5290072540653,70.6172407074315,70.6887998034425,70.7506158181576,70.80669538125,70.8610210947944,70.9179654906463,70.9892257732287,71.0628445681287,71.1435136008083,71.1884690990189,72.2340974238369,-550000
0.293333333333333,58.196728399077,30.4463481678354,30.1330674747882,30.0992992232269,30.0862774600894,30.0783523330306,30.0729502504278,30.0715919252707,30.0761241650109,30.0924000868692,30.1195684533487,30.2145908458225,30.5367539591674,31.6383806107436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,241.23173129232,70.3261966425591,70.3690110600268,70.4597714868815,70.533091380301,70.5963119129368,70.6536126156044,70.70905648035,70.7671307807576,70.8397483947647,70.9143712003236,70.9951069025195,71.0369711978934,72.0777375225053,-550000
0.293611111111111,58.0876758147458,30.4627861588618,30.1400945674812,30.1041863302188,30.0900155673941,30.0815384747907,30.0758668565604,30.0744475850585,30.0792125364306,30.0961931695273,30.1244559176824,30.222551066055,30.5523470017507,31.6700899804941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,240.445902630395,70.1650183854545,70.2092515225308,70.3025518892822,70.3776404584482,70.4422719864448,70.5007976159146,70.5573587378268,70.6165558788637,70.6905135284099,70.766102700805,70.8468373926201,70.8855396951414,71.9210574244256,-550000
0.293888888888889,57.979231475523,30.4794368738857,30.1473051585861,30.1092146896015,30.0938509901225,30.0847989531438,30.0788472234572,30.0773630156094,30.0823636719419,30.1000579892334,30.1294216297199,30.2305795169914,30.5678970694989,31.7012988015144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,239.663614175527,70.0040881017151,70.0497295464865,70.1455815405277,70.2224458676405,70.2884944151082,70.3482484244515,70.4059255635085,70.4662380158132,70.5415178176563,70.6180354590568,70.6987028032254,70.7341774006493,71.7640791707178,-550000
0.294166666666667,57.871394014254,30.4962942059418,30.1546979074868,30.1143847233146,30.0977843665651,30.0881342436618,30.0818916099661,30.0803382453162,30.0855772569611,30.1039935778913,30.1344632818843,30.2386708843731,30.5833945015147,31.7319985521018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,238.88486166616,69.843407942288,69.8904461498595,69.9888601862671,70.0675065484393,70.1349776721527,70.1959631697392,70.2547547364909,70.3161745142443,70.3927580286854,70.4701660453918,70.5507010981309,70.5828872399332,71.6068243316065,-550000
0.294444444444444,57.7641620485015,30.5133520299138,30.1622713713088,30.1196967650797,30.1018162863102,30.0915447962038,30.0850002567308,30.0833732826152,30.0888529487711,30.1079989294452,30.1395785324186,30.2468199138652,30.5988300146675,31.7621815345555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,238.109640625798,69.6829801282473,69.7314024589235,69.8323876882098,69.9128215498967,69.9817203263153,70.0439400659717,70.1038441186592,70.1663627889917,70.244231050524,70.3224912088503,70.40283046512,70.4316722442384,71.4493140112521,-550000
0.294722222222222,57.6575341808278,30.5306042074994,30.1700240089144,30.1251510614936,30.105947289701,30.095031034057,30.0881733855717,30.0864681157698,30.0921903770176,30.1120730017194,30.1447650098523,30.2550214170725,30.6141946989063,31.7918408402901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,237.337946367018,69.5228069468433,69.5725997036364,69.6761640204898,69.7583900272417,69.8287210405336,69.8921774123935,69.9531916546123,70.0168003473996,70.0959338950505,70.1750078749498,70.2550893084175,70.2805355412403,71.2915688527117,-550000
0.295,57.5515089990743,30.5480445919646,30.1779541848129,30.130747773184,30.1101778673808,30.098593353137,30.0914111989047,30.0896227126859,30.0955891442328,30.1162147182606,30.15002031732,30.2632702770551,30.6294800121505,31.8209703162275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,236.569773995447,69.362890747668,69.4140392131381,69.520189266089,69.6042112395697,69.6759785706142,69.7406735926467,69.8027953715347,69.867484789544,69.9478636968604,70.0277131432989,70.1074762412925,70.1294803463116,71.1336090430222,-550000
0.295277777777778,57.4460850766404,30.5656670326951,30.1860601729848,30.1364869760207,30.1145084599238,30.10223212125,30.0947138791987,30.0928370207599,30.0990488263869,30.1204229701768,30.1553420367306,30.2715614533684,30.644677774809,31.8495645324087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,235.805118413699,69.203233938932,69.2557224113668,69.3644636133189,69.4502845475366,69.5234917638807,69.5894270740867,69.6526533790169,69.7184138083667,69.8000177129965,69.8806042850918,69.9599900788157,69.9785099543187,70.9754543183977,-550000
0.295555555555556,57.3412609727598,30.5834653795522,30.1943401606238,30.1423686623799,30.1189394575453,30.1059476774119,30.0980815884695,30.0961109667568,30.1025689734622,30.1246966179687,30.1607277327844,30.27988998665,30.6597801639728,31.8776187507751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,235.043974325278,69.0438389838516,69.0976508127903,69.2089873523628,69.296609411059,69.3712595578031,69.438436407065,69.5027638688266,69.5695851897243,69.6523933225525,69.7336787404928,69.812629830772,69.8276277319168,70.8171239695311,-550000
0.295833333333333,57.2370352327761,30.6014334870394,30.2027922517944,30.1483927424543,30.1234711998906,30.1097403312253,30.1015144678122,30.0994444567179,30.1061491100508,30.1290344933502,30.1661749568376,30.2882510027763,30.6747797073251,31.905128895067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,234.286336238439,68.884708397141,68.9398260182496,69.0537608718755,69.1431853870226,69.2192809786111,69.2877002241826,69.3531251146305,69.4209968123544,69.5049880261548,69.5869341159258,69.6653946947314,69.676837110311,70.6586368469945,-550000
0.296111111111111,57.1334063884151,30.6195652182864,30.2114144710097,30.1545590456057,30.1281039758968,30.1136103623128,30.1050126369687,30.1028373758981,30.1097887359713,30.1334354010543,30.171681250614,30.2966397166111,30.6896692768057,31.9320915217955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,233.532198470014,68.7258447416084,68.7822497109122,68.8987846556436,68.990012127,69.0675551398914,69.1372172395141,69.2037354716693,69.2726466477621,69.357799445331,69.4403681812779,69.5182840492779,69.5261415784574,70.5000113667289,-550000
0.296388888888889,57.0303729580572,30.6378544488581,30.2202047667282,30.1608673217574,30.1328380237243,30.1175580198034,30.108576193932,30.1062895887297,30.1134873269026,30.1378981206191,30.1772441497628,30.3050514353656,30.7044420820651,31.9585037922422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,232.781555149199,68.5672506248525,68.6249236523321,68.7440592793035,68.8370893749796,68.9160812411713,68.9869862478033,69.0545933763857,69.1245327600295,69.21082532177,69.2939788670284,69.3712974473984,69.3755446766754,70.3412655156174,-550000
0.296666666666667,56.9279334470062,30.6562950703921,30.2291610147714,30.1673172428196,30.1376735307555,30.1215835218736,30.1122052145856,30.1098009388145,30.1172443350344,30.142421408154,30.1828611872645,30.3134815615922,30.7190916637413,31.9843634454463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,232.034400221306,68.4089286960562,68.4678496786138,68.5895854071192,68.6844169651058,68.7648585664891,68.837006123632,68.9056973460089,68.9766533055507,69.0640635164807,69.1477642613124,69.2244346100307,69.2250499906493,70.1824168571332,-550000
0.296944444444444,56.8260863477575,30.6748809940735,30.2382810216635,30.1739084041468,30.1426106336574,30.1256870553384,30.1158997523782,30.1133712489401,30.1210591897306,30.1470039980791,30.1885298966858,30.3219255958302,30.7336118865868,32.0096687721388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,231.290727451473,68.2508816428761,68.3110296966784,68.435363788818,68.5319948194336,68.6138864829535,68.6872758205625,68.7570459780943,68.8290065326956,68.9175120088543,69.0017226069293,69.0776954197696,69.0746611457936,70.0234825370568,-550000
0.297222222222222,56.7248301402637,30.69360615395,30.2475625278946,30.1806403260225,30.1476494185037,30.129868775294,30.1196598380313,30.1170003211225,30.1249312982053,30.1516446048397,30.1942478152831,30.3303791389229,30.7479969324746,32.0344185895892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,230.550530428339,68.0931121884238,68.1544656806279,68.2813952564845,68.3798229456968,68.4631644392932,68.5377943702558,68.6086379500218,68.6815907814052,68.7711688956379,68.8558522983021,68.9310799147319,68.9243818019627,69.864479289255,-550000
0.2975,56.6241632921987,30.7124645100953,30.2570032111077,30.1875124551682,30.1527899209546,30.134128804808,30.1234854792814,30.1206879366712,30.1288600462074,30.1563419245887,30.2000124869598,30.3388378940245,30.7622412933052,32.0586122173279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,229.813802567684,67.9356230883384,67.9981596682076,68.127680721513,68.2279014350927,68.3126919643962,68.3885608815649,68.4604720184524,68.5344044827193,68.6250323898221,68.7101518783981,68.7845882825771,68.7742156484827,69.7054234415152,-550000
0.297777777777778,56.5240842592192,30.7314500516233,30.266600689211,30.1945241662736,30.1580321264913,30.1384672346574,30.1273766606546,30.1244338562786,30.1328447987153,30.1610946368395,30.2058214650756,30.3472976683137,30.7763397638388,32.0822494537121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,229.080537116025,67.7784171279453,67.8421137573616,67.974221171617,68.0762304600821,68.1624686658432,68.239574539606,68.3125470187462,68.3874461582429,68.4791008194511,68.5646200356168,68.6382208546836,68.624166399489,69.5463309214289,-550000
0.298055555555556,56.4245914852254,30.7505567995614,30.2763525234175,30.2016747635457,30.1633759707015,30.1428841231128,30.1313333432723,30.1282378201298,30.1368849006368,30.1659014060831,30.2116723151134,30.3557543744308,30.7902874344712,32.1053305533048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,228.350727154183,67.6214971195019,67.6863301028817,67.8210176678961,67.924810272208,68.0124942284326,68.0908346048077,68.1648618643414,68.2407144195499,68.3333726263579,68.419255600652,68.4919781004783,68.4742377895496,69.3872172623186,-550000
0.298333333333333,56.3256834026185,30.7697788095842,30.286256221211,30.2089634822731,30.1688213396139,30.147379495766,30.1353554646894,30.1320995480345,30.1409796775151,30.1707608833709,30.2175626172043,30.3642040316556,30.8040796839734,32.1278562050359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,227.624365600804,67.4648658995257,67.5308109131455,67.6680713419595,67.7736411999318,67.8627684127008,67.9423404119389,68.0174155460967,68.0942079675301,68.1878463648316,68.2740575433337,68.3458606219171,68.3244335695603,69.2280976092013,-550000
0.298611111111111,56.2273584325567,30.7891101746153,30.2963092392419,30.2163894904039,30.1743680700793,30.1519533454013,30.139442938762,30.1360187395786,30.1451284362376,30.1756717078604,30.2234899685144,30.3726427668391,30.8177121722103,32.1498275111186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,226.90144521585,67.3085263262037,67.3755584469432,67.515383393106,67.6227236464891,67.7132910534379,67.7940913691178,67.8702071315977,67.9479255916792,68.0425207002201,68.1290249694578,68.1998691481153,68.1747575028934,69.0689867247839,-550000
0.298888888888889,56.1296149852095,30.8085450273005,30.3065089861523,30.2239518901348,30.1800159501944,30.1566056319083,30.1435956555451,30.1399950742945,30.1493304657474,30.1806325083218,30.2294519854969,30.3810668151064,30.831180832854,32.1712459666935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,226.181958604047,67.1524812768814,67.2205750103898,67.3629550855597,67.4720580877646,67.5640620581995,67.6460869568008,67.7232357644295,67.801866169337,67.8973944074735,67.9841571176063,68.0540045301242,68.0252133617875,68.9098989954846,-550000
0.299166666666667,56.032451460009,30.8280775423567,30.3168528253318,30.2316497195083,30.1857647197677,30.1613362822339,30.1478134812189,30.1440282118502,30.1535850377558,30.185641904606,30.2354463060106,30.3894725203428,30.8444818661063,32.1921134401759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,225.4658982183,66.9967336456283,67.0658629539217,67.2107877457614,67.3216450701887,67.4150814058163,67.4983267267549,67.5765006634161,67.6560286648742,67.7524663696334,67.8394533559645,67.9082677358523,67.8758049239649,68.750848437475,-550000
0.299444444444444,55.9358662459004,30.8477019388005,30.3273380776063,30.2394819540165,30.1916140708235,30.1661451903744,30.1520962580435,30.148117792255,30.1578914074538,30.190698509071,30.2414705913108,30.3978563354776,30.8576117314419,32.2124321542814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,224.753256363069,66.8412863408783,66.9114246693749,67.0588827597135,67.1714852086544,67.2663491449019,67.3508103010121,67.4300011218284,67.5104121288314,67.6077355762707,67.6949131791401,67.7626598451288,67.7265359694619,68.5918487027378,-550000
0.299722222222222,55.8398577215892,30.8674124820618,30.3379620238588,30.2474475082102,30.1975636481428,30.1710322174033,30.1564438043405,30.1522634360825,30.1622488142227,30.1958009279688,30.2475225279136,30.406214822579,30.8705671403842,32.2322046677078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,224.044025197708,66.6861422831446,66.7572625871443,66.9072415703812,67.0215791844558,67.1178653923597,67.2035373708089,67.283736506561,67.3650156970121,67.4632011218776,67.5505362049871,67.6171820449057,67.5774102776621,68.4329130851351,-550000
0.3,55.7444242557868,30.8872034859854,30.348721907585,30.25554523731,30.2036130498382,30.1759971915363,30.1608559145008,30.156464744708,30.1666564823416,30.200947762788,30.2535998293386,30.4145446527702,30.8833450493245,32.2514338574498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,223.338196739767,66.5313044028046,66.6033791734203,66.7558656751455,66.8719277432496,66.96963033189,67.0565076955096,67.1377062572816,67.2198385895331,67.3188622042167,67.4063221714401,67.4718356245971,67.4284316245199,68.2740545264828,-550000
0.300277777777778,55.6495642074543,30.9070693147241,30.359614937384,30.2637739388186,30.2097618279612,30.1810399082298,30.1653323590186,30.1607213005612,30.1711136216913,30.2061376115562,30.2597002377319,30.4228426059812,30.8959426523919,32.270122901727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,222.635762868257,66.3767756379551,66.4497769275025,66.6047566233105,66.7225316930388,66.8216442124983,66.9097211015168,66.9919098855509,67.0748801098327,67.1747181226315,67.2622709333609,67.3266219715518,67.279603779965,68.1152856226265,-550000
0.300555555555556,55.5552759260435,30.927004384528,30.3706382893855,30.2721323541328,30.2160094891393,30.1861601303132,30.1698728845491,30.1650326673929,30.1756194284533,30.2113690700979,30.2658215253753,30.4311055705456,30.9083573743856,32.2882752635046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,221.936715326878,66.2225589323363,66.2964583791891,66.4539160136625,66.5733919021798,66.673907347005,66.7631774811682,66.846346973917,66.9301396436413,67.0307682763218,67.1183824594023,67.1815425666575,67.1309305054765,67.9566186295141,-550000
0.300833333333333,55.4615577517361,30.9470031654331,30.3817891096144,30.2806191701528,30.2223554952417,30.1913575881525,30.1744772139913,30.1693983905541,30.1801730858031,30.2166407332502,30.2719614960825,30.4393305426535,30.9205868637732,32.3058946745879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,221.241045727212,66.0686572333203,66.1434260862378,66.3033454920817,66.4245092974129,66.5264201105579,66.6168767916211,66.701017174985,66.7856166579148,66.8870121625879,66.9746568288912,67.0365989800728,66.9824155518178,67.7980654692617,-550000
0.301111111111111,55.3684080156807,30.9670601828519,30.3930645162938,30.2892330208885,30.2287992640708,30.1966319798451,30.1791450465927,30.1738179972876,30.1847737645977,30.2219511960348,30.2781179864882,30.4475146256705,30.9326289857655,32.3229851202712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,220.548745551875,65.9150734899658,65.9906826319003,66.1530467492048,66.2758848619173,66.3791829391477,66.4708190537255,66.5559202104614,66.6413106997338,66.7434493750452,66.8310942287338,66.8917928670849,66.8340626569236,67.6396377362076,-550000
0.301388888888889,55.2758250402274,30.9871700190711,30.4044616020871,30.2979724890602,30.2353401700781,30.2019829714428,30.1838760580767,30.1782909970312,30.1894206240547,30.2272990547871,30.284288867232,30.4556550293337,30.9444818154713,32.3395508245253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,219.859806157637,65.7618106511355,65.8382306225252,66.0030215181382,66.1275196333894,66.2321963281277,66.3250043508875,66.4110558701772,66.4972213951704,66.6000796018152,66.6876949503461,66.7471259640902,66.685875543931,67.4813467029519,-550000
0.301666666666667,55.1838071391607,31.0073273146578,30.415977436282,30.3068361076935,30.2419775451032,30.2074101972037,30.1886699007918,30.1828168817311,30.1941128124239,30.2326829082419,30.2904720440422,30.4637490688313,30.9561436311383,32.3555962357052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,219.174218778505,65.6088716636749,65.6860726852306,65.8532715722215,65.979414702147,66.0854608307383,66.1794328279224,66.2664240110885,66.3533484481253,66.4569026236933,66.5444593866117,66.6026000846941,66.5378579193451,67.3232033263767,-550000
0.301944444444444,55.0923526179294,31.0275267697781,30.4276090669142,30.315822361707,30.2487106791334,30.2129132598701,30.1935262038801,30.1873951261655,30.1988494676504,30.2381013585759,30.2966654587214,30.4717941637772,30.9676129074859,32.3711260127625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,218.491974528764,65.4562594706513,65.5342114656429,65.7037987228409,65.8315712092571,65.9389770566361,66.0341046898991,66.1220245562576,66.2096916391362,66.3139183122976,66.4013880288687,66.4582171159286,66.3900134713338,67.1652182536441,-550000
0.302222222222222,55.001459773875,31.0477631454318,30.4393535228353,30.3249296894906,30.2555388210824,30.2184917309724,30.1984445734671,30.1920251882772,30.2036297180281,30.2435530124077,30.3028670900391,30.4797878370871,30.9788883091329,32.386145011947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,217.813064405991,65.3039770096519,65.3826496257018,65.5546048172904,65.6839903446899,65.79274567043,65.889020200977,65.9778574938149,66.0662508241602,66.1711266282013,66.2584814639279,66.3139790145838,66.2423458681433,67.0074018281686,-550000
0.3025,54.9111268964576,31.0680312646043,30.4512078157237,30.3341564844751,30.2624611795875,30.2241451511566,30.2034245928688,30.196706509515,30.208452682843,30.2490364817552,30.3090749545337,30.487727713765,30.9899686841242,32.4006582739817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,217.137479294021,65.1520272111385,65.2313898415285,65.4056917366821,65.5366733454969,65.6467673902231,65.7441796832358,65.8339228759024,65.9230259333325,66.0285276190508,66.1157403711246,66.1698878036511,66.0948587566288,66.8497640955598,-550000
0.302777777777778,54.8213522674792,31.0883260133404,30.46316894204,30.3435010966911,30.2694769238221,30.2298730305354,30.2084658228185,30.2014385151823,30.2133174730063,30.2545503849509,30.3152871072273,30.4956115196069,31.0008530575598,32.4146710116985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,216.465209965891,65.0004129968587,65.0804348013577,65.2570613939038,65.389621494016,65.5010429861623,65.5995835154984,65.6902208176014,65.7800169697013,65.8861214176732,65.9731655194043,66.0259455688748,65.9475557608923,66.6923148095337,-550000
0.303055555555556,54.7321341613054,31.1086423417421,30.4752338849283,30.3529618343158,30.2765851843239,30.2356748490608,30.2135678017094,30.2062206147932,30.218223191677,30.2600933475156,30.3215016422583,30.5034370798289,31.0115406253302,32.4281885981185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,215.796247086734,64.8491372783115,64.92978720353,65.108715731623,65.2428361161005,65.3555732789946,65.4552321321493,65.546751495844,65.6372240079434,65.7439082401738,65.8307577644454,65.8821544554108,65.8004404810239,66.535063437788,-550000
0.303333333333333,54.6434708450845,31.1289752648921,30.487399616064,30.3625369652086,30.2837850538361,30.2415500569181,30.218730045855,30.2110522024352,30.2231689348723,30.2656640029913,30.3277166934327,30.511202317627,31.0220307479579,32.441216554965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,215.130581216648,64.6982029552661,64.7794497545448,64.960656720338,65.0963185793755,65.2103591386333,65.3111260219474,65.4035151483106,65.4946471930608,65.6018883840274,65.6885180458181,65.7385166645878,65.6535164919395,66.3780191678402,-550000
0.303611111111111,54.5553605789639,31.1493198637073,30.4996630974494,30.3722247184326,30.2910755881604,30.2474980749385,30.2239520497639,30.2159326571374,30.228153792067,30.271260993733,30.3339304346995,30.5189052526744,31.03232294455,32.4537605415968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,214.468202813523,64.547612914333,64.6294251671719,64.812886356474,64.9500702915189,65.0654014827313,65.1672657268354,65.2605120723134,65.3522867390591,65.4600622261646,65.5464473841829,65.59503445077,65.5067873423092,66.2211909128243,-550000
0.303888888888889,54.4678016163054,31.1696712857229,30.5120212831571,30.3820232857629,30.2984558070212,30.2535182950315,30.2292332864312,30.2208613432438,30.2331768467802,30.2768829716611,30.3401410805527,30.5265439995622,31.0424168868616,32.4658263443468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,213.809102235832,64.3973700275859,64.4797161586201,64.6654066605246,64.8040926985689,64.9207012752648,65.0236518407457,65.1177426236689,65.2101429276117,65.3184302210559,65.4045468785281,65.4517101183177,65.3602565535734,66.0645873172445,-550000
0.304166666666667,54.3807922038967,31.1900247458112,30.5244711210245,30.3919308231801,30.3059246949396,30.2596100806337,30.2345732076423,30.2258376107922,30.2382371771504,30.2825285989747,30.3463468863629,30.5341167661897,31.0523123934731,32.4774198662573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,213.153269745395,64.247477151233,64.3303254487624,64.5182196752372,64.6583872832578,64.7762595251261,64.880285008404,64.9752072155578,65.0682161067094,65.1769928987946,65.2628177034474,65.308546018644,65.2139276190391,65.9082167626836,-550000
0.304444444444444,54.2943305821621,31.2103755268364,30.5370095542965,30.4019454523489,30.3134812021149,30.2657727671752,30.2399712442918,30.2308607958959,30.2433338564972,30.288196548826,30.3525461486415,30.5416218521096,31.0620094240812,32.4885471171971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,212.500695510094,64.0979371243369,64.1812557584163,64.371327463842,64.5129555633711,64.6320772847266,64.7371659241308,64.8329063173757,64.9265066892976,65.0357508631813,65.1212611064592,65.1655445473646,65.0678040030545,65.7520873734625,-550000
0.304722222222222,54.2084149853697,31.2307189802476,30.549633523222,30.4120652620804,30.3211242453146,30.2720056625602,30.2454268067139,30.2359302211299,30.2484659538706,30.2938855059571,30.3587372052421,30.5490576468331,31.0715080739046,32.4992142043516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,211.851369606566,63.9487527675821,64.0325098076772,64.2247321083251,64.3677990901333,64.4881556486111,64.5942953306422,64.6908404535745,64.7850151519031,64.8947047898109,64.9798784053672,65.0227081415389,64.9218891402555,65.5962070222504,-550000
0.305,54.1230436418371,31.2510505266131,30.5623399666005,30.4222883097795,30.3288527087692,30.2783080476634,30.2509392850256,30.2410451959198,30.2536325345873,30.2995941673004,30.3649184354992,30.5564226280995,31.0808085682067,32.5094273230737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,211.205282022853,63.7999268820884,63.8840903143052,64.0784357077425,64.2229194466197,64.3444957520817,64.4516740178501,64.5490102024952,64.643742033251,64.7538554241642,64.8386709856637,64.8800392769984,64.7761864348818,65.4405833356221,-550000
0.305277777777778,54.0382147741344,31.2713656560968,30.5751258232838,30.4326126228734,30.3366654450734,30.2846791768388,30.2565080494808,30.246205016933,30.2588326607535,30.3053212425417,30.3710882603103,30.5637153601152,31.0899112569337,32.519192748085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,210.562422661017,63.6514622482696,63.7359999921628,63.9324403765768,64.0783182461936,64.2010987698351,64.3093028216622,64.4074161951944,64.5026879328739,64.6132035797053,64.6976402979756,64.7375404657629,64.6306992601571,65.2852236995615,-550000
0.305555555555556,53.9539265992853,31.2916599288801,30.5879880336303,30.4430362002252,30.3445612760906,30.291118278442,30.2621324508353,30.2514089684725,30.2640653917746,30.311065454649,30.3772451421624,30.5709344917668,31.0988166094693,32.5285168250178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,209.922781339726,63.5033616247361,63.588241549703,63.786748243135,63.9339971309706,64.0579659146093,64.1671826227837,64.2660591142636,64.3618535097145,64.4727501359872,64.5567878555536,64.595214253539,64.4854309577313,65.1301352649087,-550000
0.305833333333333,53.8701773289654,31.3119289755305,30.6009235409152,30.453557013528,30.3525389938609,30.2976245553638,30.2678118207214,30.2566563228718,30.2693297848517,30.3168255403668,30.3833875851051,30.5780787548113,31.1075252095062,32.5374059622873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,209.286347796804,63.3556277472411,63.4408176885075,63.6413614479861,63.7899577703085,63.9150984358445,64.0253143455198,64.1249396926441,64.2212394807224,64.3324960367653,64.4161152318048,64.4530632173007,64.3403848371801,64.9753249527496,-550000
0.306111111111111,53.7869651696985,31.3321684973182,30.6139292926966,30.4641730086819,30.3605973615115,30.3041971855744,30.273545472032,30.2619463408911,30.274624895464,30.322600250676,30.3895141346757,30.5851469620481,31.116037750034,32.5458666232841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,208.653111691735,63.2082633276681,63.2937311018714,63.4962821424398,63.6462018593221,63.7724976183553,63.8836989565803,63.9840587124367,64.0808466194476,64.1924422881217,64.2756240578693,64.31108996295,64.1955641755594,64.8207994597463,-550000
0.306388888888889,53.7042883230506,31.3523742664847,30.6270022421374,30.4748821071527,30.3687351141681,30.3108353226781,30.2793326993137,30.2672782721142,30.2799497778384,30.3283883512215,30.3956233777756,30.5921380054759,31.1243550284434,32.5539053188795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,208.023062608156,63.0612710530604,63.1469844734371,63.3515124870627,63.5027311174262,63.630164781016,63.7423374638874,63.8434170037087,63.9406757546303,64.0525899566006,64.1353160202406,64.1692971230535,64.0509722170106,64.6665652634059,-550000
0.306666666666667,53.6221449858218,31.3725421264623,30.6401393492863,30.485682207311,30.3769509598675,30.3175380964766,30.2851727791671,30.2726513553456,30.2853034854054,30.3341886227086,30.401713942503,30.599050854439,31.1324779417458,32.5615286002314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,207.39619005629,62.9146535846894,63.0005804758729,63.2070546502351,63.3595472869018,63.4881012754588,63.6012309153862,63.7030154432973,63.8007277687891,63.9129401673561,63.9951928584302,64.0276873546551,63.9066121724153,64.5126286272876,-550000
0.306944444444444,53.5405333502354,31.3926679920493,30.6533375823159,30.4965711857535,30.3852435804693,30.3243046135411,30.2910649706551,30.2780648190079,30.2906850712412,30.3399998612675,30.4077844979434,30.6058845537643,31.1404074819085,32.5687430518855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,206.772483475365,62.7684135571638,62.8545217695968,63.062910806744,63.2166521314898,63.3463084847856,63.4603803978593,63.5628549536121,63.6610035968095,63.7734941023139,63.8552563626755,63.8862633371611,63.7624872190948,64.3589956061463,-550000
0.307222222222222,53.459451604125,31.41274784954,30.6665939187205,30.507546898604,30.3936116325669,30.3311339577917,30.297008515718,30.283517881538,30.2960935884966,30.3458208787882,30.4138337539203,30.6126382218933,31.1481447313043,32.5755552851599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,206.151932235989,62.6225535775755,62.7088110015455,62.9190831364146,63.0740474350097,63.2047878222935,63.3197870357455,63.4229365014359,63.5215042245316,63.6342529983474,63.7155083716928,63.7450277702964,63.618600500553,64.2056720510106,-550000
0.3075,53.3788979311199,31.4327777568123,30.6799053464745,30.5186071827959,30.4020537483973,30.3380251910833,30.3030026395943,30.2890097517834,30.3015280908126,30.3516505032263,30.4198604607086,30.6193110490126,31.1556908582752,32.5819719318082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,205.534525642496,62.4770762246837,62.5634508039855,62.7755738227782,62.9317350000038,63.0635407302138,63.1794519899635,63.2832610967258,63.3822306873402,63.4952181454688,63.5759507704738,63.6039833721303,63.4749551262594,64.0526636141957,-550000
0.307777777777778,53.2988705108268,31.4527538433756,30.693268865151,30.5297498573336,30.4105685367474,30.3449773537983,30.3090465512481,30.2945396293963,30.3069876327222,30.3574875788806,30.425863408713,30.6259022951835,31.1630471128083,32.5879996379491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,204.920252935255,62.3319840481353,62.4184437933668,62.6323850517762,62.7897166464068,62.9225686784652,63.039376456741,63.1438297914138,63.243184068757,63.3563908850376,63.4365854881256,63.4631328771685,63.3315541714711,63.8999757542489,-550000
0.308055555555556,53.2193675190107,31.4726723103774,30.7066814870025,30.5409727245356,30.4191545838584,30.3519894654437,30.3151394438004,30.3001067052274,30.3124712700397,30.3633309666432,30.4318414281131,30.6324112884746,31.1702148223244,32.593645058259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,204.30910329295,62.1872795677208,62.2737925692181,62.4895190105,62.6479942102406,62.7818731634217,62.8995616664495,63.0046436782102,63.1043654990361,63.2177726079855,63.297414495755,63.3224790345114,63.188400677089,63.747613740827,-550000
0.308333333333333,53.1403871277728,31.4925294305742,30.7201402380038,30.5522735712567,30.4278104543254,30.359060525254,30.321280494966,30.3057101617167,30.3179780602361,30.3691795442236,30.4377933884787,30.6388374231001,31.1771953875774,32.5989148504156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,203.701065834823,62.0429652726653,62.1294997130821,62.3469778859653,62.5065695423342,62.641455706695,62.7600088824455,62.8657038894073,62.9657761537645,63.0793647530594,63.1584398043958,63.1820246060745,63.0454976495494,63.5955826595056,-550000
0.308611111111111,53.0619275057263,31.5123215482645,30.7336421588584,30.56365017009,30.4365346919941,30.3661895127966,30.3274688674936,30.3113491732833,30.3235070628021,30.3750322063468,30.4437181983548,30.6451801575648,31.1839902786627,32.6038156697888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,203.096129622889,61.8990436209528,61.9855677874908,62.2047638639214,62.3654445070685,62.5013178539308,62.6207193999182,62.7270115956871,62.8274172524674,62.9411688050832,63.0196634629802,63.0417723648717,62.9028480607451,63.4438874165178,-550000
0.308888888888889,52.9839868181695,31.5320450791877,30.747184305969,30.5751002805486,30.4453258208511,30.373375388582,30.3337037096102,30.3170229067119,30.3290573395977,30.380887864927,30.4496148048213,30.6514390128178,31.1906010311353,32.6083541643688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,202.494283664114,61.7555170386846,61.8419993349788,62.0628791276938,62.2246209811465,62.3614611736216,62.481694544745,62.5885680049314,62.6892900572191,62.8031862932387,62.8810875563518,62.9017250933579,62.7604548479784,63.2925327434237,-550000
0.309166666666667,52.9065632272577,31.5516965103892,30.7607637523724,30.5866216502275,30.4541823459099,30.3806170946759,30.3399841554683,30.3227305215375,30.3346279551897,30.3867454492181,30.4554821930267,30.6576135704187,31.197029242234,32.6125369699261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,201.895516912561,61.612387919469,61.6987968771347,61.9213258570605,62.0841008523868,62.2218872559329,62.3429356723542,62.4503743610362,62.5513958712617,62.6654187893666,62.742714203323,62.7618855818294,62.6183209139396,63.1415232017085,-550000
0.309444444444444,52.8296548921717,31.5712724000531,30.7743775886402,30.5982120159446,30.4631027540908,30.3879135553133,30.3463093255951,30.3284711704268,30.3402179771761,30.3926039059403,30.4613193856996,30.6637034707158,31.2032765672132,32.616370705396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,201.299818271512,61.4696586238435,61.5559629136899,61.7801062271603,61.9438860185429,62.0825977115461,62.2044441665955,62.3124319427308,62.4137360376304,62.5278679062879,62.6045455547732,62.6222566268817,62.4764491267126,62.9908631873089,-550000
0.309722222222222,52.753259969285,31.5907693773045,30.7880229237457,30.6098691048608,30.4720855150938,30.395263677515,30.3526783273443,30.3342439995564,30.3458264764983,30.3984621993859,30.4671254426381,30.6697084110384,31.2093447157771,32.61986196848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,200.707176595544,61.3273314787273,61.4134999216428,61.639222407434,61.8039783861462,61.9435941705159,62.0662214386196,62.1747420624018,62.2763119377883,62.3905352961461,62.4665837917905,62.4828410299213,62.3348423198047,62.8405569350682,-550000
0.31,52.6773766123279,31.6101841419817,30.8016968858976,30.6215906355805,30.4811290822656,30.4026663517038,30.3590902553502,30.3400481489883,30.3514525277414,30.404319311503,30.4728994601801,30.6756281439066,31.2152354486195,32.6230173314595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,200.117580692586,61.185408776904,61.2714103544187,61.4986765605965,61.6643798693726,61.8048782811435,61.928268925766,62.0373060649227,62.1391249902688,62.2534226487708,62.3288311238536,62.3436415957319,62.1935032921991,62.6906085231187,-550000
0.310277777777778,52.6020029725503,31.6295134643798,30.8153966233417,30.6333743192306,30.4902318934586,30.4101204523226,30.3655441919817,30.3458827530408,30.3570952094221,30.4101742419597,30.4786405706551,30.6814624752572,31.2209505740637,32.6258433372132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,199.531019325937,61.0438927765335,61.1296966410641,61.35847084164,61.5250923889343,61.6664517088659,61.7905880904602,61.9001253264904,62.002176649329,62.1165316900635,62.1912897870561,62.2046611310906,62.0524348084273,62.5410218771918,-550000
0.310555555555556,52.5271371988813,31.648754184968,30.8291193051306,30.6452178605194,30.4993923718826,30.4176248384511,30.3720392077978,30.3517469406573,30.3627536042648,30.4160260081887,30.4843479418207,30.6872112626892,31.2264919448032,32.6283464954339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,198.947481216259,60.902785700693,60.9883611854752,61.218607396868,61.386117870994,61.52831613516,61.6531804191204,61.7632012534681,61.8654684036122,61.9798641804053,62.0539620423713,62.0659024434368,61.9116395986633,62.3918007748548,-550000
0.310833333333333,52.4527774380878,31.6679032140794,30.8428621218627,30.6571189587751,30.508608926948,30.4251783544228,30.3785743620041,30.3576398357694,30.3684267994668,30.4218736454128,30.4900207762824,30.6928744137289,31.2318614547414,32.6305332790372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,198.366955043534,60.7620897369452,60.8474063656586,61.0790883629582,61.247458246103,61.3904732564636,61.5160474210742,61.6265352812353,61.7290017748223,61.8434219130867,61.9168501739569,61.9273683395875,61.7711203588341,62.2429488496745,-550000
0.311111111111111,52.3789218349297,31.6869575315771,30.8566222863908,30.6690753089632,30.5178799551011,30.4327798304408,30.3851487029083,30.3635605576575,30.3741138869511,30.4277162066533,30.4956583109017,30.6984518841158,31.2370610359283,32.6324101207575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,197.789429448988,60.6218070369347,60.7068345330251,60.9399158660562,61.1091154481633,61.2529247831117,61.3791906274852,61.4901288730461,61.5927783164088,61.7072067127615,61.7799564875004,61.7890616245019,61.6308797507483,62.0944695953085,-550000
0.311388888888889,52.3055685323137,31.7059141864955,30.8703970345012,30.6810846026838,30.52720384065,30.4404280831914,30.3917612683761,30.369508221306,30.3798139636085,30.4335527627211,30.5012598161907,30.7039436761116,31.2420926555929,32.6339834099238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,197.214893036995,60.48193971601,60.5666480117143,60.8010920208968,60.9710914134118,61.1156724382893,61.2426115902899,61.3539835188956,61.4567996122642,61.5712204339225,61.6432833086034,61.6509851000907,61.4909204022402,61.9463663695218,-550000
0.311666666666667,52.2327156714446,31.7247702966593,30.8841836255637,30.6931445291481,30.5365789565823,30.4481219164571,30.3984110862857,30.3754819377552,30.3855261315297,30.4393824021917,30.5068245956971,30.7093498368313,31.2469583132693,32.6352594894117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,196.64333437694,60.342489852872,60.4268490979504,60.6626189299538,60.8333880794279,60.9787179569998,61.106311881146,61.2181007343951,61.3210672754337,61.4354649594015,61.5068329812053,61.5131415640711,61.3512449073285,61.7986423981309,-550000
0.311944444444444,52.1603613919746,31.7435230482805,30.8979793431535,30.7052527761349,30.546003665372,30.4558601217259,30.4050971749825,30.3814808144478,30.3912494982249,30.4452042313645,30.5123519853786,30.7146704565981,31.2516600380165,32.6362446527643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,196.074742005059,60.2034594892476,60.2874400594284,60.5244986826182,60.6960073841636,60.8420630850501,60.9702930903911,61.0824820596561,61.1855829468376,61.2999421988922,61.3706078660451,61.3755338088639,61.2118558263881,61.6513007788742,-550000
0.312222222222222,52.0885038321505,31.7621696955344,30.911781495645,30.7174070309266,30.5554763197782,30.4636414787987,30.411818543731,30.3875039555716,30.3969831768343,30.4510173742078,30.5178413529702,30.7199056673235,31.2561998857272,32.6369451414784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,195.509104426243,60.0648506295878,60.1484231347284,60.3867333544029,60.5589512649964,60.7057095780517,60.834556826013,60.9471290581846,61.0503482940075,61.1646540874973,61.2346103391617,61.2381646205344,61.0727556863349,61.5043444852095,-550000
0.3125,52.0171411289584,31.7807075601157,30.9255874167792,30.7296049812246,30.5649952636327,30.471464756393,30.4185741931664,30.3935504623966,30.4027262863283,30.4568209722895,30.5232920973432,30.7250556409126,31.2605799365275,32.6373671424489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,194.946410115817,59.9266652407905,60.0098005327607,60.2493250061745,60.4222216578039,60.5696592004378,60.6991047126313,60.8120433157846,60.9153650098358,61.0296025842994,61.098842790431,61.1010367777719,60.9339469808215,61.3577763700375,-550000
0.312777777777778,51.9462714182667,31.7991340307763,30.9393944662041,30.7418443160448,30.5745588326179,30.4793287127438,30.4253631157427,30.3996194336083,30.408477951697,30.4626141846947,30.528703647859,30.7301205876948,31.2648022922635,32.6375167855678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,194.386647521293,59.7889052519453,59.8715744322365,60.1122756834113,60.2858204960607,60.4339137244972,60.563938390491,60.6772264394726,60.7806348113397,60.8947896709556,60.9633076221408,60.9641530509113,60.7954321704435,61.2115991693531,-550000
0.313055555555556,51.8758928349669,31.8174465628441,30.9532000299895,30.7541227265933,30.5841653550342,30.4872320961994,30.4321842961803,30.4057099656349,30.4142373041306,30.4683961879306,30.5340754637177,30.7351007548814,31.2688690740736,32.6374001414722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,193.829805064083,59.6515725541026,59.7337469811683,59.9755874154871,60.1497497099569,60.2984749294241,60.4290595144678,60.5426800564022,60.6461594384388,60.7602173503165,60.8280072476013,60.8275162009905,60.6572136829552,61.0658155058236,-550000
0.313333333333333,51.806003513112,31.8356426777255,30.9670015211167,30.7664379071216,30.5938131525569,30.4951736458146,30.4390367119094,30.411821152971,30.42000348119,30.4741661758201,30.5394070333027,30.7399964250504,31.2727824200454,32.6370232194361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,193.275871141193,59.5146690000639,59.5963202963952,59.83926221498,60.0140112255386,60.1633446003847,60.2944697530861,60.4084058128,60.5119406527495,60.6258876450698,60.6929440897918,60.6911289788474,60.5192939134945,60.9204278922943,-550000
0.313611111111111,51.7366015860533,31.8537199623909,30.9807963799429,30.7787875557623,30.6035005409817,30.5031520919379,30.4459193335121,30.4179520884944,30.4257756269686,30.479923359383,30.5446978735226,30.7448079146579,31.2765444829559,32.6363919654027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,192.724834126888,59.3781964041942,59.4592964631357,59.7033020770062,59.8786069638689,60.0285245275993,60.1601707875488,60.2744053729133,60.3779802363917,60.4918025964067,60.5581205800435,60.5549941242517,60.3816752248145,60.775438735222,-550000
0.313888888888889,51.6676851865748,31.8716760688454,30.9945820746425,30.7911693753449,30.6132258309597,30.5111661567947,30.45283112516,30.4241018637798,30.4315528922446,30.4856669667083,30.5499475291505,30.7495355725781,31.2801574280912,32.6355122601503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,192.176682374319,59.2421565422551,59.3226775345648,59.5677089785785,59.7435388402109,59.8940165054419,60.0261643107798,60.1406804179684,60.2442799908139,60.3579642627145,60.4235391567558,60.4191143650716,60.2443599475237,60.6308503380364,-550000
0.314166666666667,51.5992524470253,31.8895087135841,31.0083561016239,30.8035810741922,30.622987328721,30.5192145550655,30.4597710450498,30.4302695694052,30.4373344346244,30.4913962428146,30.5551555721631,30.7541797786707,31.2836234311471,32.6343899175896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,191.631404217138,59.106551151259,59.186465531417,59.4324848779873,59.6088087632307,59.759822331555,59.8924520264799,60.0072326451417,60.1108417356315,60.2243747182917,60.2892022641476,60.2834924164758,60.1073503803309,60.4866649044302,-550000
0.314444444444444,51.5313014994493,31.9072156770344,31.0221159859242,30.8160203668969,30.6327833367872,30.5272959944578,30.4667380458346,30.4364542952549,30.4431194186785,30.4971104495033,30.5603216010779,30.7587409423773,31.2869446762069,32.6330306831862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,191.088987971069,58.9713819293424,59.0506624416128,59.2976317142067,59.4744186342213,59.6259438059818,59.7590356481942,59.8740637665428,59.9776673074825,60.0910360520882,60.1551123510427,60.1481309801666,59.9706487902972,60.3428845415783,-550000
0.314722222222222,51.463830475715,31.924794802984,31.0358592815806,30.8284849750794,30.6426121546717,30.5354091762733,30.4737310750517,30.4426551308156,30.4489070160679,30.502808865201,30.5654452402929,30.7632195013456,31.2901233537945,32.6314402325056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,190.54942193546,58.8366505356592,58.9152702199094,59.1631514063221,59.3403703463474,59.4923827303134,59.6259168983944,59.7411755082097,59.8447585588992,59.95795036647,60.0212718696873,60.0130327436469,59.8342574130919,60.1995112632857,-550000
0.315,51.3968375076406,31.942243997998,31.049583571981,30.840972628126,30.6524720795693,30.5435527959689,30.4807490755465,30.4488711654689,30.4546964056634,30.5084907847956,30.5705261394253,30.7676159200831,31.2931616590038,32.629624169875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,190.012694394811,58.7023585902932,58.7802907875741,59.0290458529811,59.2066657839095,59.3591409068535,59.4930975075724,59.6085696091172,59.7121173571954,59.8251197760069,59.8876832746015,59.8782003795165,59.6981784532537,60.0565469930658,-550000
0.315277777777778,51.3303207271188,31.959561230823,31.0632864701918,30.8534810639081,30.6623614070335,30.5517255437112,30.4877909858922,30.4551014887764,30.4604867736565,30.5141555194634,30.575563972654,30.7719306886389,31.2960617896988,32.6275880271585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,189.478793620265,58.5685076741876,58.6457260320805,58.8953169318659,59.0733068216278,59.2262201377989,59.3605792133487,59.4762478201976,59.5797455833712,59.6925464062857,59.7543490214613,59.7436365447993,59.5624140844547,59.9139935671489,-550000
0.315555555555556,51.2642782662391,31.9767445317808,31.0769656192663,30.8660080294831,30.6722784316421,30.5599261049252,30.4948557408052,30.4613451907613,30.4662773136633,30.5198023964897,30.5805584380633,30.7761643213153,31.298825944787,32.6253372626424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,188.94770787108,58.4350993290942,58.5115778068269,58.7619664991875,58.9402953239471,59.0936222244357,59.2283637595935,59.3442119033751,59.447645131034,59.560232392746,59.6212715660137,59.6093438802995,59.4269664497682,59.7718527374217,-550000
0.315833333333333,51.1987082574081,31.9937919921519,31.090618692532,30.8785512817758,30.6822214476509,30.5681531608363,30.501942271556,30.4676013621833,30.4720672268207,30.5254307590832,30.5855092569905,30.7803173554074,31.3014563225608,32.6228772600254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,188.419425396074,58.3021350575386,58.3778479308753,58.628996389201,58.8076331443592,58.9613489663521,59.0964528955611,59.2124636306128,59.3158179053362,59.4281798795411,59.4884533630215,59.4753250099856,59.2918376619393,59.6301261742979,-550000
0.316111111111111,51.1336088334678,32.0107017635488,31.1042433938581,30.8911085882422,30.6921887496355,30.5764053890049,30.5090495063759,30.4738690948089,30.4778557218755,30.5310399661838,30.5904161733772,30.7843903499729,31.3039551191078,32.6202133275108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,187.893934435038,58.1696163228025,58.2445381887121,58.4964084137417,58.6753221247458,58.8294021606676,58.9648483750388,59.081004782974,59.1842658219302,59.296391018422,59.3558968652394,59.3415825404024,59.1570298036576,59.4888154695215,-550000
0.316388888888889,51.0689781278124,32.0274720572812,31.1178374579037,30.9036777275142,30.7021786331209,30.5846814638553,30.5161763708576,30.4801474816753,30.4836420152672,30.5366293922653,30.5952789531248,30.7883838846295,31.3063245267879,32.6173506969966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,187.371223220131,58.037544548923,58.1116503300289,58.3642043617811,58.5433640947397,58.6977836012774,58.8335519555087,58.9498371496964,59.0529908059403,59.1648679676448,59.2236045224193,59.2081190601083,59.0225449278313,59.3479221389022,-550000
0.316666666666667,51.0048142745024,32.0441011437117,31.1313986503474,30.9162564900265,30.7121893951992,30.5929800571966,30.5233217883525,30.48643561735,30.4894253312034,30.5421984271326,30.6000973834548,30.7922985583826,31.3085667327744,32.6142945233601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,186.851279977243,57.9059211207071,57.9791860695231,58.232385999003,58.4117608711049,58.5664950781132,58.7025653973236,58.8189625272804,58.9219947909521,59.0336128909026,59.0915787803458,59.0749371391396,58.8883850578628,59.2074476249847,-550000
0.316944444444444,50.9411154083776,32.0605873516044,31.1449247680982,30.9288426786257,30.7222193351349,30.6012998387361,30.530484680362,30.4927325981843,30.4952049017296,30.5477464757148,30.6048712722749,30.7961349884809,31.310683917659,32.6110498838339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,186.334092927335,57.7747473837623,57.8471470867179,58.1009550673995,58.2805142571348,58.4355383764202,58.5718904628968,58.688382718591,58.7912797180188,58.9026279562798,58.9598220798993,58.9420393284986,58.7545521879255,59.0673932996517,-550000
0.317222222222222,50.8778796651676,32.0769290674663,31.1584136394888,30.9414341091615,30.7322667549582,30.6096394765867,30.5376639669234,30.4990375225612,30.5009799667923,30.5532729578537,30.6096004475505,30.7998938093012,31.312678254119,32.6076217774683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,185.819650287755,57.6440246445413,57.7155350258005,57.9699132848848,58.1496260420689,58.3049152760491,58.4415289159056,58.5580995319744,58.6608475346848,58.7719153352299,58.8283368561485,58.8094281596659,58.621048283241,58.9277604666615,-550000
0.3175,50.8151051816009,32.0931247348812,31.1718631244508,30.9540286110602,30.7423299600462,30.6179976377647,30.5448585669911,30.5053494911384,30.5067497742963,30.5587773080891,30.6142847566827,30.8035756712615,31.3145519056442,32.604015124679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,185.307940273527,57.5137541704021,57.5843514954803,57.8392623449292,58.0190980005273,58.1746275507645,58.311482520509,58.4281147803876,58.5307001940272,58.6414772015767,58.69712553747,58.6771061441362,58.4878752803555,58.7885503641217,-550000
0.317777777777778,50.7527900955114,32.1091728538387,31.1852711146739,30.9666240278807,30.7524072596914,30.6263729886821,30.552067398812,30.5116676070858,30.5125135801565,30.5642589754402,30.6189240658929,30.8071812397631,31.3163070253229,32.600234766875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,184.798951098616,57.3839371896821,57.4535980688627,57.70900391621,57.8889318919625,58.0446769675689,58.1817530405792,58.2984302805438,58.4008396537142,58.5113157305377,58.5661905446954,58.5450757729769,58.3550350874179,58.6497641668984,-550000
0.318055555555556,50.6909325459443,32.1250719800564,31.1986355337476,30.9792182178542,30.7624969676587,30.6347641956292,30.5592893802954,30.5179909763169,30.518270648344,30.5697174231845,30.6235182596148,30.8107111941605,31.3179457546853,32.5962854661645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,184.292670977169,57.254574891785,57.3232762833422,57.579139642281,57.7591294601293,57.9150652860414,58.0523422389471,58.1690478520701,58.2712678750813,58.3814330977706,58.4355342902845,58.4133395164074,58.2225295844552,58.511402988963,-550000
0.318333333333333,50.6295306732585,32.1408207242978,31.2119543372874,30.9918090544053,30.7725974027295,30.6431699252507,30.5665234293771,30.5243187077162,30.5240202509266,30.5751521286339,30.6280672398931,30.8141662267591,31.3194702226028,32.5921719051355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,183.789088124732,57.1256684272825,57.1933876405112,57.4496711412593,57.6296924325713,57.7857942576934,57.923251876662,58.0399693166816,58.1419868222248,58.2518314784423,58.3051591775254,58.2818998234007,58.0903606236487,58.3734678856757,-550000
0.318611111111111,50.568582619229,32.1564177516852,31.2252255130447,31.0043944266582,30.7827068892342,30.6515888450134,30.5737684643785,30.5306499133598,30.5297616681051,30.5805625829086,30.6325709257906,30.8175470418417,31.3208825442419,32.5878986867074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,183.288190759441,56.997218908027,57.0639336060857,57.3206000055288,57.5006225201244,57.6568656253377,57.7944837122655,57.9111964973687,58.0129984611127,58.1225130463195,58.1750675997599,58.1507591213046,57.9585300296085,58.235959856009,-550000
0.318888888888889,50.508086527146,32.1718617810084,31.2384470810022,31.016972239925,30.7928237575716,30.660019623665,30.5810234043587,30.5369837087316,30.5354941882434,30.5859482907097,30.6370292528032,30.8208543547217,31.3221848200703,32.5834703340521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,182.789967103196,56.8692274072784,56.9349156098474,57.1919278014613,57.3719214164376,57.5282811224747,57.6660395010787,57.7827312175989,57.8843047587134,57.9934799728823,58.0452619396337,58.0199198154832,57.8270395996463,58.0988798447091,-550000
0.319166666666667,50.4480405419129,32.1871515840303,31.2516170934535,31.0295404161778,30.8029463447175,30.6684609316863,30.5882871694622,30.5433192129342,30.5412171078956,30.5913087700893,30.6414421722831,30.8240888908239,31.3233791349159,32.5788912905806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,182.2944053828,56.7416949598417,56.8063350456003,57.0636560691531,57.2435907975088,57.4000424726924,57.5379209945044,57.6545753005338,57.7559076821413,57.8647344264588,57.9157445683719,57.8893842889769,57.695891104047,57.9622287443984,-550000
0.319444444444444,50.3884428101427,32.2022859847885,31.2647336350693,31.0420968945055,30.8130729947198,30.676911441734,30.5955586812591,30.5496555488941,30.5469297318265,30.5966435522208,30.6458096508704,30.8272513847923,31.3244675570749,32.5741659199923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,181.801493831088,56.6146225622171,56.6781932711432,56.9357863221777,57.1156323212388,57.2721513890821,57.4101299393428,57.5267305682605,57.6278091978203,57.7362785713817,57.7865178450777,57.7591549021816,57.5650862863389,57.8260073976182,-550000
0.319722222222222,50.3292914802522,32.2172638588945,31.2777948229484,31.0546396315535,30.8232020591824,30.6853698290752,30.6028368630805,30.5559918435619,30.55263137303,30.6019521811667,30.6501316699341,30.8303425796252,31.3254521374695,32.5692985063851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,181.311220688021,56.4880111727606,56.5504916082572,56.8083200473547,56.9880476269993,57.1446095736687,57.2826680771214,57.3991988410367,57.5000112706646,57.6081145671662,57.6575841160555,57.6292339925451,57.4346268635604,57.6902165988141,-550000
0.32,50.2705847025548,32.2320841328306,31.2907988066557,31.0671666019484,30.8333318977363,30.6938347720147,30.6101206403476,30.5623272281077,30.5583213527414,30.6072342136473,30.6544082250216,30.8333632258357,31.3263349088525,32.5642932544226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,180.823574201771,56.3618617118559,56.4232313427064,56.681258704533,56.8608383352179,57.0174187168561,57.1555371434386,57.2719819365518,57.3725158632763,57.4802445677087,57.528945714157,57.4996238742809,57.3045145265261,57.554857096263,-550000
0.320277777777778,50.2123206293514,32.2467457832448,31.303743768247,31.079675798707,30.8434608785,30.7023049523126,30.6174089408942,30.5686608381109,30.5639990004473,30.6124892188081,30.6586393253176,30.8363140806394,31.3271178850582,32.5591542895573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,180.338542629767,56.2361750620971,56.2964137242532,56.5546037263903,56.7340060469779,56.8905804968865,57.0287388673221,57.1450816692017,57.245324935161,57.352670720507,57.4006049581492,57.3703268380992,57.1747509400893,57.4199295939443,-550000
0.320555555555556,50.1544974150194,32.2612478362437,31.3166279222805,31.09216523363,30.853587378526,30.7107790555941,30.6247006952837,30.5749918137451,30.5696636538907,30.6177167779879,30.6628249931123,30.839195907167,31.3278030602986,32.5538856583053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,179.856114239737,56.1109520684805,56.1700399666872,56.4283565182454,56.6075523436336,56.7640965793155,56.9022749706002,57.0184998493781,57.1184404419597,57.2253951659003,57.2725641521056,57.2413451509536,57.0453377434027,57.2854347533555,-550000
0.320833333333333,50.0971132161011,32.275589366685,31.3294495158155,31.1046329376803,30.8637097842374,30.7192557717509,30.6319948371197,30.581319299958,30.5753146590729,30.6229164844867,30.6669652632792,30.8420094737031,31.3283924085028,32.5484913285718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,179.376277310714,55.9861935386071,56.0441112478666,56.3025184578865,56.4814787864408,56.6379686165005,56.7761471672875,56.8922382827731,56.991864334699,57.0984200363303,57.1448255848183,57.1126810558033,56.9162765501754,57.1513731952725,-550000
0.321111111111111,50.0401661913885,32.2897694974682,31.3422068284,31.117076961347,30.8738264918514,30.7277337953339,30.6392903033503,30.5876424466464,30.5809513702519,30.6280879433338,30.6710601827629,30.8447555529496,31.3288878826984,32.5429751900248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,178.899020134025,55.8619002428945,55.9186287097725,56.1770908954123,56.355786916201,56.5121982471034,56.6503571629847,56.7662987696977,56.865598559057,56.9717474556221,57.0173915292316,56.9843367713905,56.7875689489283,57.0177455014565,-550000
0.321388888888889,49.9836545020085,32.303787398826,31.3548981720451,31.1294953749944,30.8839359077915,30.7362118259377,30.6465860345665,30.593960408826,30.5865731499377,30.6332307710575,30.675109810076,30.8474349213141,31.3292914144344,32.537341054513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,178.424331014265,55.7380729147969,55.7935934585759,56.0520751530869,56.2304782529219,56.3867870956087,56.5249066542918,56.6406831044153,56.7396450546469,56.845379538285,56.8902642418964,56.8563144920326,56.6592165032452,56.8845522163075,-550000
0.321666666666667,49.9275763115053,32.3176422876143,31.3675218911888,31.1418862691963,30.894036449088,30.7446885685762,30.653880975294,30.6002723467971,30.5921793688843,30.6383445954551,30.6791142148065,30.8500483582226,31.3296049132437,32.5315926565282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,177.95219827024,55.6147122510351,55.6690065647158,55.9274725252083,56.1055542954899,56.2617367718536,56.399797328235,56.5153930744893,56.6140057543173,56.7193183888326,56.7634459624447,56.7286163874283,56.5312207520216,56.7517938484664,-550000
0.321944444444444,49.871929785921,32.3313334266033,31.3800763626487,31.1542477550566,30.9041265437672,30.7531627340497,30.6611740742789,30.606577426304,30.5977694060785,30.6434290553637,30.6830734771348,30.8525966454559,31.3298302661443,32.5257336537085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,177.482610235895,55.4918189118341,55.5448690629896,55.8032842779894,55.9810165213591,56.137048870574,56.2750308617076,56.3904304601452,56.488682583469,56.593566101123,56.6369389130841,56.601244602477,56.4035832097099,56.6194708723648,-550000
0.322222222222222,49.8167130938758,32.3448601237689,31.3925599955628,31.1665779645154,30.9142046312281,30.7616330393045,30.6684642847678,30.6128748186914,30.6033426487264,30.6484838004333,30.6869876873611,30.8550805665104,31.3299693371777,32.5197676273797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,177.01555526122,55.369393521169,55.4211819526542,55.679511649452,55.8568663862516,56.0127249709626,56.1506089209246,56.2657970336478,56.3636774593887,56.468124757717,56.5107452981114,56.4742012571119,56.2763053665613,56.4875837297254,-550000
0.3225,49.7619244066452,32.3582217315847,31.4049712313212,31.1788750506416,30.9242691626095,30.7700982077821,30.6757505647801,30.619163701055,30.608898492237,30.6535084909007,30.6908569454427,30.8575009059812,31.3300239669838,32.5136980831348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,176.551021713138,55.2474366670183,55.2979461975382,55.5561558493327,55.7331053238736,55.8887666362416,56.0265331608897,56.1414945586916,56.2389922905985,56.3429964292563,56.384867303446,56.3474884461449,56.1493886888645,56.3561328310128,-550000
0.322777777777778,49.7075618982367,32.3714176463153,31.4173085434872,31.1911371879121,30.9343186011436,30.7785569697617,30.6830318773762,30.6254432563875,30.614436340203,30.6585027973651,30.6946813605416,30.8598584489684,31.3299959724104,32.5075284514476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,176.088997976371,55.1259489016256,55.1751627261646,55.4332180590017,55.6097347456433,55.7651754132485,55.9028052248777,56.0175247898061,56.114628976223,56.218183173859,56.2593070961805,56.2211082391247,56.0228346191806,56.2251185568352,-550000
0.323055555555556,49.6536237454645,32.3844473073112,31.4295704377076,31.2033625724769,30.9443514225004,30.7870080626936,30.6903071909171,30.6317126737204,30.6199556043797,30.663466400566,30.6984610505819,30.8621539805064,31.3298871461575,32.5012620883193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,175.629472454285,55.0049307417672,55.052832431883,55.3106994313919,55.4867560404323,55.6419528320349,55.7794267439284,55.8938894717759,55.9905894053709,56.0936870365347,56.1340668241505,56.0950626802063,55.8966445765747,56.0945412592992,-550000
0.323333333333333,49.6001081280227,32.3973101963048,31.4417554516149,31.2155494224117,30.9543661151197,30.7954502315234,30.6975754793202,30.6379711482612,30.6254557046613,30.6683989911625,30.7021961418178,30.8643882850141,31.3296992564537,32.4949022759566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,175.172433569716,54.8843826690275,54.9309561730128,55.1886010909407,55.3641705743204,55.5191004054788,55.6563993363548,55.7705903390735,55.8668754565345,55.969510048616,56.0091486155217,55.9693537880313,55.7708199568436,55.9644012633174,-550000
0.323611111111111,49.547013228557,32.4100058367091,31.4538621547195,31.2276959779574,30.9643611805325,30.8038822290091,30.7048357223066,30.6442178815259,30.6309360690551,30.6733002695155,30.7058867684122,30.8665621457677,31.3294340467646,32.4884522234791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,174.717869765783,54.7643051300803,54.8095347729947,55.0669241335427,55.2419796903622,55.39661962891,55.5337246072641,55.6476291153076,55.7434889970033,55.8456542272096,55.8845545783943,55.8439835556201,55.6453621327402,55.8346988678705,-550000
0.323888888888889,49.494337232735,32.4225337929181,31.4658891482929,31.2398005017469,30.9743351336717,30.8123028160289,30.7120869056442,30.6504520814675,30.6363961336538,30.6781699454715,30.7095330720241,30.8686763443943,31.329093235532,32.4819150676536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,174.265769506672,54.6446985369767,54.6885690205523,54.9456696265123,55.120184708367,55.2745119797477,55.4114041480921,55.5250075126842,55.6204318822951,55.722121574663,55.7602868004241,55.7189539502739,55.5202724541938,55.7054343472243,-550000
0.324166666666667,49.4420783293151,32.4348936696098,31.4778350652427,31.2518612790193,30.9842865031715,30.8207107618808,30.7193280213829,30.6566729625995,30.6418353426061,30.6830077381494,30.7131352014081,30.8707316603861,31.3286785159428,32.4752938736549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,173.816121278409,54.5255632674389,54.5680596698614,54.8248386085584,54.9987869246898,55.1527789171517,55.2894395361504,55.4027272314826,55.4977059556012,55.5989140780498,55.6363473484605,55.5942669134878,55.3955522485268,55.5766079521025,-550000
0.324444444444444,49.3902347102137,32.4470851110519,31.4896985699785,31.2638766178217,30.9942138316569,30.8291048445741,30.7265580680852,30.6628797461158,30.6472531480848,30.6878133757291,30.7166933120224,30.8727288706357,31.3281915557262,32.4685916358503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,173.36891358961,54.4068996651596,54.4480074407292,54.7044320897681,54.8777876120355,55.031421881685,55.1678323341862,55.2807899595443,55.3753130472484,55.4760337086708,55.5127382682002,55.4699243608727,55.2712028206683,55.4482199108169,-550000
0.324722222222222,49.3388045705708,32.4591078004105,31.5014783582708,31.2758448491994,31.0041156760219,30.8374838511125,30.7337760510493,30.6690716600062,30.6526490102542,30.6925865952439,30.720207565648,30.8746687489904,31.3276339969793,32.4618112786066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,172.924134972216,54.2887080401068,54.3284130187805,54.5844510516013,54.7571880192738,54.91044229499,55.0465840899552,55.1591973717762,55.2532549741752,55.3534824215728,55.3894615838566,55.3459281820874,55.1472254533624,55.3202704303547,-550000
0.325,49.2877861088151,32.4709614590615,31.5131731571014,31.2877643273735,31.0139906076976,30.8458465777691,30.7409809825275,30.6752479391673,30.6580223972352,30.6973271423741,30.7236781300175,30.8765520658272,31.3270074560184,32.4549556571186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,172.481773982209,54.1709886688338,54.2092770556526,54.4648964468944,54.6369893712661,54.7898415594757,54.9256963358075,55.0379511296671,55.1315335394239,55.2312621550832,55.2665192978449,55.2222802407795,55.0236214073743,55.1927596974251,-550000
0.325277777777778,49.2371775267266,32.4826458459064,31.5247817245061,31.2996334299077,31.0238372129103,30.8541918303527,30.748171881937,30.68140782551,30.6633727850692,30.7020347712452,30.7271051784541,30.8783795876459,31.3263135232565,32.4480275582563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,172.041819200309,54.053741794794,54.0906001691975,54.3457691998738,54.517192868704,54.6696210580182,54.805170588285,54.9170528808176,55.0101505316472,55.1093748303602,55.1439133904818,55.0989823745353,54.9003919216915,55.065687879465,-550000
0.325555555555556,49.1869770294984,32.4941607566903,31.5363028494106,31.3114505578627,31.0336540929284,30.8625184244668,30.7553477760661,30.6875505680625,30.668699657681,30.7067092442277,30.7304888895205,30.8801520766816,31.3255537631059,32.4410297014308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,171.604259232656,53.9369676286607,53.9723829436914,54.2270702061791,54.3977996879581,54.5497821536717,54.6850083477324,54.7965042584834,54.8891077246302,54.9878223509601,55.0216458196997,54.9760363948382,54.7775382137221,54.9390551256052,-550000
0.325833333333333,49.1371828257968,32.5055060233246,31.5477353514595,31.3232141359406,31.0434398643007,30.87082518576,30.7625076992737,30.6936754230695,30.6740025068398,30.7113503317403,30.7338294466781,30.8818702905354,31.3247297139038,32.4339647394759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,171.169082711471,53.8206663486507,53.8546259300515,54.1088003328943,54.2788109809383,54.4303261893925,54.5652110979198,54.6763068811322,54.768406876826,54.8666066024186,54.8997185207757,54.8534440870349,54.6550614794881,54.8128615675979,-550000
0.326111111111111,49.0877931278207,32.5166815132136,31.5590780808379,31.3349226126167,31.0531931590834,30.8791109501684,30.7696506936827,30.6997816540875,30.6792808321196,30.7159578120565,30.7371270379553,30.8835349818229,31.3238428878616,32.4268352595458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,170.736278295705,53.7048381008521,53.7373296460593,53.9909604185886,54.1602278749649,54.3112544877736,54.4457803056775,54.5564623520131,54.6480497309072,54.7457294518489,54.7781334060738,54.7312072103098,54.5329628938163,54.6871073207067,-550000
0.326388888888889,49.0388061513588,32.5276871285842,31.5703299180872,31.346574460262,31.0629126250582,30.8873745641506,30.7767758093682,30.7058685320761,30.6845341408578,30.7205314711141,30.7403818556261,30.8851468978402,31.322894771036,32.4196437840262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,170.305834671666,53.5894829995568,53.6204945765906,53.8735512733652,54.0420514726492,54.1925683507916,54.3267174205435,54.4369722587393,54.5280380133304,54.6251927475538,54.656892364801,54.6093274976669,54.4112436105243,54.5617924845593,-550000
0.326666666666667,48.9902201158461,32.5385228058216,31.5814897739143,31.3581681752543,31.0725969259401,30.8956148849136,30.783882104539,30.7119353354859,30.6897619481141,30.7250711023278,30.7435940958985,30.8867067802475,31.3218868233208,32.4123927714581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,169.877740553636,53.4746011275953,53.5041211738518,53.7565736789188,53.9242828517854,54.0742690595639,54.2080238744218,54.3178381728837,54.4083734339152,54.5049983186527,54.5359972627766,54.487806655919,54.2899047626032,54.4369171439637,-550000
0.326944444444444,48.9420332444187,32.5491885148078,31.5925565889949,31.3697022780787,31.0822447415762,30.9038307806329,30.7909686457141,30.7179813503423,30.6949637766271,30.7295765064054,30.7467639586119,30.8882153647683,31.3208204784602,32.4050846174727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,169.451984684462,53.3601925366764,53.3882098576217,53.6400283886005,53.8069230652523,53.9563578741179,54.0897010812539,54.1990616495873,54.289057685438,54.3851479747236,54.4154499422141,54.3666463656837,54.1689474623968,54.3124813696905,-550000
0.327222222222222,48.8942437639677,32.5596842582654,31.6035293337707,31.3811753134186,31.0918547681347,30.9120211306625,30.7980345078931,30.7240058703257,30.7001391567708,30.734047491167,30.7498916469446,30.8896733809066,31.3196971440802,32.3977216557369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,169.028555836145,53.2462572477288,53.2727610154998,53.5239161274912,53.689973140924,53.8388360331703,53.9717504367007,54.0806442271797,54.1700924432379,54.2656435054587,54.295252221516,54.2458482813864,54.0483728017766,54.1884852192192,-550000
0.3275,48.8468499051918,32.5700100711067,31.6144070082419,31.3925858502364,31.1014257182846,30.9201848257393,30.8050787747205,30.7300081968485,30.7052876265103,30.7384838713678,30.7529773671303,30.8910815516778,31.3185182017399,32.3903061589076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,168.607442810396,53.1327952512466,53.1577750031595,53.4082375924816,53.5734340815915,53.7217047539178,53.8541733178365,53.962587426813,54.0514793648375,54.1464866803342,54.1754058950803,54.1254140312694,53.9281818523133,54.0649287374518,-550000
0.327777777777778,48.7998499026478,32.5801660197863,31.6251886417534,31.4039324818439,31.1109563213668,30.9283207681788,30.8121005386453,30.7359876391282,30.7104087313568,30.7428854685238,30.7560213281837,30.8924405933574,31.3172850070004,32.3828403395935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,168.188634439193,53.019806507637,53.0432521446067,53.2929934523608,53.4573068648928,53.6049652318379,53.736971082855,53.8448927521068,53.9332200895768,54.0276792482939,54.0559127331195,54.005345217408,53.8083756654449,53.9418119573941,-550000
0.328055555555556,48.7532419948014,32.5901522016603,31.6358732927763,31.4152138259641,31.1204453235554,30.9364278720637,30.8190989010739,30.7419435142569,30.7155020243216,30.747252110742,30.759023741636,30.8937512152431,31.3159988895102,32.3753263513249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,167.772119585313,52.907290947571,52.9291927324435,53.178184347911,53.3415924432525,53.4886186405007,53.6201450707851,53.7275616888064,53.8153162382596,53.9092229374465,53.9367744814908,53.8856434157312,53.6889552726409,53.8191349008036,-550000
0.328333333333333,48.7070244240753,32.5999687443494,31.646460048685,31.4264285247826,31.1298914880105,30.9445050634245,30.8260729725186,30.747875147268,30.7205670658703,30.7515836325526,30.7619848212787,30.8950141194323,31.3146611531079,32.3677662895276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,167.357887142847,52.7952484723359,52.8155970281365,53.0638108920092,53.2262917438308,53.3726661313902,53.5036966012195,53.6105957044528,53.6977694128138,53.791119454775,53.8179928615376,53.7663101760498,53.5699216855628,53.6968975788084,-550000
0.328611111111111,48.661195436897,32.6096158051076,31.6569480255288,31.4375752449905,31.1392935950224,30.952551280414,30.8330218727397,30.7537818711989,30.7256034238762,30.7558798747461,30.7649047829165,30.896230000614,31.3132730759404,32.3601621925029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,166.945926037711,52.6836789541908,52.7024652622896,52.9498736697361,53.1114056684803,53.2571088337366,53.3876269740528,53.4939962480641,53.5805811959643,53.6733704858605,53.699569569942,53.6473470220887,53.4512758962215,53.5750999924937,-550000
0.328888888888889,48.6157532837452,32.6190935701971,31.6673363677993,31.4486526778182,31.1486504421471,30.9605654734733,30.8399447308825,30.759663027151,30.7306106735724,30.7601406842124,30.7677838441291,30.8973995458745,31.3118359105958,32.3525160424112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,166.536225228131,52.572582236723,52.5897976349215,52.836373238491,52.9969350937129,53.1419478543576,53.2719374692315,53.3777647498294,53.4637531509179,53.5559776946178,53.5815062785881,53.528755451525,53.3330188771312,53.4537421334604,-550000
0.329166666666667,48.5706962191946,32.6284022542675,31.6776242481943,31.4596595390599,31.1579608443333,30.9685466054911,30.8468406856094,30.7655179643461,30.7355883975052,30.764365913785,30.7706222240417,30.8985234345165,31.3103508842504,32.344829766258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,166.128773705121,52.4619581352072,52.4775943157469,52.7233101281133,52.8828808706738,53.0271842775104,53.1566293465144,53.2619026208135,53.3472868210614,53.4389427230432,53.4638046344357,53.4105369360315,53.2151515814591,53.3328239843545,-550000
0.329444444444444,48.5260225019605,32.6375420997409,31.6878108673764,31.47059456909,31.1672236340408,30.9764936519563,30.8537088852259,30.7713460401795,30.740536185486,30.7685554220874,30.7734201431041,30.8996023378916,31.3088191988302,32.3371052368823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,165.72356049294,52.3518064369652,52.3658554444615,52.6106848410092,52.7692438251246,52.9128191647525,53.0417038452432,53.146411252674,53.2311837296717,53.3222671909755,53.3464662594039,53.2926929213243,53.0976749431728,53.2123455193682,-550000
0.329722222222222,48.4817303949409,32.6465133762038,31.6978954537286,31.4814565328711,31.1764376613511,30.984405601103,30.8605484878019,30.7771466202707,30.7454536345429,30.7727090733835,30.7761778228774,30.9006369192457,31.3072420311841,32.3293442739463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,165.320574649544,52.2421269017285,52.2545811310311,52.4984978522859,52.6560247574341,52.7988535548125,52.927162184124,53.0312920173886,53.1154453796374,53.2059526958678,53.2294927502649,53.1752248272156,52.9805898771836,53.0923067047147,-550000
0.33,48.4378181652592,32.6553163798028,31.7078772631059,31.4922442199533,31.1856017940701,30.992281454049,30.8673586612878,30.7829190785104,30.7503403488731,30.7768267374317,30.7788954858305,30.9016278335766,31.3056205332707,32.3215486449252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,164.919805267016,52.1329192620001,52.1437714559837,52.3867496098897,52.543224442577,52.68528846347,52.8130055610189,52.9165462669947,53.0000732531938,53.0900008125722,53.1128856785471,53.0581340476713,52.863897279487,52.9727074990757,-550000
0.330277777777778,48.3942840843039,32.663951432648,31.7177555785836,31.5029564444661,31.1947149178222,31.0001202249276,30.8741385836254,30.7886627971047,30.755195939794,30.780908289342,30.7815733551431,30.9025757275037,31.3039558323555,32.3137200660965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,164.521241471987,52.0241832234195,52.0334264707054,52.2754405347505,52.4308436301406,52.5721248834448,52.6992351527476,52.802175333339,52.8850688116673,52.9744130931344,52.9966465904477,52.9414219508717,52.7475980272992,52.8535478540244,-550000
0.330555555555556,48.3511264277687,32.6724188822213,31.7275297102022,31.5135920451016,31.2037759361371,31.007920941012,30.880887442854,30.7943771666165,30.7600200256946,30.7849536094372,30.7842116545178,30.9034812391498,31.3022490312204,32.3058602035286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,164.124872426042,51.915918465127,51.9235461977386,52.1645710209318,52.3188830443386,52.4593637842945,52.5858521148991,52.6881805278387,52.7704334952336,52.8591910666012,52.8807770067541,52.825089879278,52.6316929791919,52.7348277144225,-550000
0.330833333333333,48.3083434756909,32.6807191007912,31.7371989947089,31.5241498850908,31.2127837705293,31.0156826428339,30.8876044372106,30.8000615860039,30.7648122319873,30.788962583117,30.7868106079995,30.9043449980338,31.3005012083823,32.2979706740668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,163.730687326112,51.8081246401292,51.8141306310839,52.0541414357848,52.2073433840326,52.3470061123216,52.4728575816534,52.5745631412527,52.6561687226854,52.7443362388379,52.7652784227745,52.7091391497011,52.516182975222,52.6165470187941,-550000
0.331111111111111,48.2659335124888,32.6888524848332,31.7467627952965,31.5346288521722,31.2217373605692,31.0234043842953,30.8942887752268,30.8057154626561,30.7695721910588,30.7929351007256,30.7893704398025,30.9051676249744,31.298713418323,32.2900530463174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,163.338675404858,51.7008013756656,51.705179736504,51.9441521201085,52.0962253227604,52.235052790489,52.3602526656124,52.4613244434642,52.5422758912122,52.6298500923567,52.6501523082769,52.5935710533751,52.4010688370603,52.4987056996752,-550000
0.331388888888889,48.2238948269979,32.696819454457,31.7562205013397,31.5450278585527,31.2306356639477,31.0310852327735,30.9009396758195,30.8113382124257,30.7742995422217,30.7968710574234,30.7918913741456,30.9059497320053,31.2968866917275,32.2821088416278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,162.948825931036,51.5939482735746,51.5966934518304,51.834603388314,51.9855295087715,52.1235047183438,52.2480384576409,52.3484656832726,52.4287563761911,52.515734086156,52.5354001074361,52.4783868560345,52.2863513681157,52.3813036839418,-550000
0.331666666666667,48.1822257125064,32.7046204528393,31.765571528128,31.555345840862,31.2394776565329,31.0387242692205,30.9075563683775,30.8169292596597,30.7789939316656,30.8007703530611,30.794373635094,30.9066919222995,31.2950220357312,32.2741395350637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,162.561128209851,51.4875649106608,51.4886716872728,51.7254955285931,51.8752565650696,52.0123627719497,52.1362160267165,52.2359880881968,52.3156115309872,52.4019896555691,52.4210232387893,52.3635877979942,52.1720313536573,52.2643408931144,-550000
0.331944444444444,48.1409244667895,32.7122559456634,31.7748153165971,31.5655817600995,31.2482623324203,31.0463205882554,30.9141380928433,30.8224880372264,30.7836550124089,30.8046328920583,30.7968174464089,30.9073947901047,31.2931204341755,32.2661465563808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,162.175571583304,51.3816508390614,51.3811143257298,51.616828803092,51.7654070894614,51.9016278038273,52.0247864197893,52.1238928642874,52.2028426867661,52.2886182121243,52.3070230951995,52.2491750942335,52.0581095609331,52.1478172436429,-550000
0.332222222222222,48.0999893921427,32.7197264205646,31.7839513330572,31.5757346015746,31.2569887039758,31.0538732982512,30.9206840997898,30.8280139865407,30.7882824442498,30.8084585832842,30.7992230314038,30.9080589206876,31.2911828478714,32.258131290992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,161.792145430517,51.2762055866135,51.2740212231023,51.5086034480885,51.6559816546119,51.7913006429026,51.9137506616499,52.0121811959499,52.0904511523155,52.1756211434137,52.1934010438259,52.1351499344824,51.9445867392865,52.0317326471697,-550000
0.3325,48.0594187954142,32.7270323865824,31.7929790689195,31.5858033748404,31.2656558018717,31.0613815214154,30.9271936504935,30.8335065575864,30.7928758937182,30.8122473399429,30.8015906128083,30.908684890288,31.2892102148696,32.2500950809289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,161.41083916806,51.1712286572206,51.1673922086081,51.4008196741738,51.5469808081063,51.6813820944636,51.803109754807,51.9008542457769,51.9784382138776,52.0629998129722,52.0801584261025,52.0215134833122,51.8314636202695,51.9160870107733,-550000
0.332777777777778,48.0192109880362,32.734174373619,31.801898040421,31.5957871136213,31.2742626751164,31.0688443938644,30.9336660170021,30.8389652089363,30.7974350340277,30.815999079461,30.8039204126381,30.9092732660821,31.2872034507384,32.2420392257971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,161.03164225025,51.0667195312188,51.0612270850991,51.2934776664378,51.4384050725177,51.5718729401238,51.6928646793737,51.7899131543899,51.8668051349913,51.9507555601657,51.9672965577235,51.9082668802277,51.7187409177538,51.8008802371929,-550000
0.333055555555556,47.9793642860552,32.7411529319041,31.8107077883469,31.6056848757336,31.2828083910772,31.0762610656927,30.9401004821984,30.8443894077697,30.8019595450269,30.8197137233791,30.8062126520723,30.9098246061537,31.2851634488463,32.2339649837249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,160.654544169452,50.962677665743,50.9555256293788,51.1865775846585,51.330254945481,51.4627739377942,51.5830163929623,51.6793590402911,51.7555531563442,51.8388897000885,51.8548167286357,51.7954112397625,51.6064193280387,51.6861122250339,-550000
0.333333333333333,47.9398770101618,32.7479686314661,31.8194078777516,31.6154957430006,31.2912920354971,31.0836307010355,30.9464963398595,30.8497786298873,30.8064491131522,30.8233911972463,30.8084675513365,30.9103394594747,31.2830910806525,32.2258735723051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,160.279534456362,50.859102495092,50.8502875925219,51.0801195634946,51.2225308997726,51.3540858216621,51.4735658305871,51.5691929997242,51.6446834956344,51.7274035234704,51.7427202030377,51.6829476515778,51.494499529957,51.5717828689555,-550000
0.333611111111111,47.9007474857189,32.7546220616103,31.8279978976782,31.6252188211616,31.2997127125049,31.0909524781264,30.9528528947118,30.8551323597244,30.8109034313797,30.8270314305176,30.8106853295929,30.9108183658932,31.2809871960006,32.2177661695286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,159.90660268028,50.7559934310935,50.7455127001949,50.9741037126817,51.1152333833955,51.2458093021772,51.364513904577,51.4594161065439,51.5341973474412,51.6162982965911,51.6310082193857,51.5708771805624,51.382982184978,51.4578920598416,-550000
0.333888888888889,47.8619740427896,32.761113830403,31.8364774608764,31.634853239775,31.3080695446195,31.0982255893491,30.9591694624821,30.860450090361,30.8153221991778,30.8306343564552,30.8128662048361,30.9112618561297,31.278852623419,32.2096439147111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,159.535738449374,50.6533498634677,50.6412006529779,50.8685301172321,51.0083628196705,51.1379450660451,51.2558615044944,51.350029412095,51.4240958831058,51.5055752612049,51.5196819904058,51.4592008669359,51.2718679373086,51.344439684954,-550000
0.334166666666667,47.8235550161635,32.7674445641627,31.844846203519,31.6443981521161,31.3163616727479,31.1054492412839,30.965445369944,30.8657313235307,30.8197051224603,30.834199912032,30.8150103937955,30.9116704517808,31.2766881704247,32.2015079094103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,159.166931410929,50.55117116019,50.5373511266868,50.7633988376366,50.9019196073316,51.0304937762274,51.1476094970636,51.2410339450999,51.3143802506203,51.3952356344723,51.4087427031119,51.347919726354,51.1611574139916,51.2314256280704,-550000
0.334444444444444,47.7854887453833,32.7736149069575,31.853103784918,31.6538527350691,31.3245882561779,31.1126226547488,30.9716799549608,30.870975569626,30.8240519135391,30.8377280378387,30.8171181118428,30.9120446653296,31.2744946238319,32.1933592183351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,158.800171251593,50.4494566678536,50.4339637726967,50.6587099100712,50.7959041206284,50.9234560719488,51.0397587261066,51.1324307115551,51.2050515745264,51.2852806089011,51.2981915188307,51.2370347500157,51.0508512250022,51.1188497696061,-550000
0.334722222222222,47.7477735747691,32.7796255201092,31.8612498872384,31.6632161890138,31.3327484725641,31.1197450648348,30.9778725665238,30.8761823477033,30.8283622910779,30.8412186779942,30.8191895729064,30.9123850001641,31.2722727500637,32.1851988702455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,158.435447697603,50.3482057120292,50.331038218266,50.5544633466046,50.6903167094313,50.8168325687105,50.9323100124865,51.0242206946357,51.096110955822,51.1757113522945,51.1880295732312,51.1265469047731,50.9409499633415,51.0067119867215,-550000
0.335,47.7104078534427,32.785477081704,31.8692842152123,31.6724877377079,31.3408415179093,31.1268157209374,30.9840225647874,30.8813511854838,30.8326359800455,30.844671780058,30.8212249893903,30.9126919506012,31.2700232954678,32.177027858843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,158.072750515008,50.2474175976253,50.2285740668602,50.4506591354097,50.5851576993439,50.7106238583107,50.8252641540587,50.9164048546089,50.9875594718767,51.0665290077071,51.0782579763607,51.0164571332427,50.8314542051292,50.8950121534146,-550000
0.335277777777778,47.673389935351,32.7911702861099,31.8772064958517,31.6816666281629,31.34886660654,31.1338338867815,30.9901293210999,30.8864816193541,30.83687271167,30.8480872949465,30.8232245720991,30.9129660019178,31.2677469866345,32.1688471436512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,157.71206950988,50.147091609246,50.1265708984772,50.3472972409774,50.4804273918182,50.6048305088709,50.7186219256295,50.8089841287548,50.8793981763562,50.9577346934095,50.9688778126863,50.9067663539185,50.7223645096927,50.7837501406001,-550000
0.335555555555556,47.6367181792886,32.7967058435008,31.8850164781605,31.6907521305168,31.3568229710759,31.140798840442,30.9961922180303,30.8915731943638,30.841072223393,30.8514651768517,30.8251885301682,30.9132076303878,31.2654445307182,32.1606576508865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,157.353394528516,50.0472270115475,50.0250282699722,50.2443776043326,50.3761260642755,50.4994530648688,50.6123840789221,50.7019594312962,50.7716280991537,50.849329502859,50.8598901411406,50.7974754612873,50.6136814196557,50.6729258161753,-550000
0.335833333333333,47.6003909489188,32.8020844793865,31.892713932846,31.6997435379009,31.3647098623959,31.1477098743601,31.0022106493923,30.8966254642212,30.8452342588241,30.8548053831627,30.8271170709993,30.9134173033251,31.2631166157603,32.1524602743187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,156.996715457628,49.9478230495933,49.9239457153822,50.1419001432524,50.2722539702317,50.3944920471766,50.5065513425498,50.5953316533359,50.6642502463303,50.7413145046783,50.7512959951744,50.6885853259453,50.5054054610236,50.5625390450729,-550000
0.336111111111111,47.5644066127953,32.8073069341504,31.9002986520304,31.7086401663027,31.3725265495966,31.1545662953539,31.0081840202631,30.9016379912876,30.8493585676959,30.8581078743904,30.8290104002006,30.9135954791321,31.2607639110145,32.1442558761202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,156.642022224523,49.8488789492077,49.8233227462517,50.0398647524874,50.1688113394264,50.2899479531063,50.4011244219958,50.4891016628009,50.5572656000629,50.6336907426413,50.6430963828123,50.5800967947168,50.3975371432678,50.4525896893021,-550000
0.336388888888889,47.5287635443817,32.812373962593,31.9077704489616,31.7174413544242,31.3802723199485,31.1613674246246,31.0141117470005,30.9066103465696,30.8534449058192,30.8613726140943,30.8308687215318,30.9137426073535,31.2583870672738,32.1360452877054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,156.289304797282,49.7503939173272,49.7231588519571,49.9382713039835,50.0657983779566,50.1858212564596,50.2961039996004,50.383270304396,50.4506751185998,50.5264592356652,50.5352922867143,50.4720106907733,50.2900769594082,50.3430776079778,-550000
0.336666666666667,47.4934601220706,32.8172863334824,31.9151291577236,31.7261464635358,31.3879464788447,31.1681125977587,31.0199932572551,30.9115421097088,30.8574930350385,30.8645995688122,30.832692236855,30.9138591287359,31.2559867171986,32.1278293105585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,155.938553184917,49.6523671423507,49.6234535000318,49.8371196471074,49.9632152684144,50.0821124075845,50.191490734555,50.2778383995628,50.3444797362239,50.4196209778101,50.4278846642421,50.3643278137556,50.1830253860937,50.2340026573388,-550000
0.336944444444444,47.4584947292028,32.8220448291111,31.9223746329473,31.7347548773265,31.3955483497472,31.1748011647248,31.0258279899795,30.916432868971,30.8615027231882,30.8677887079932,30.8344811460885,30.9139454752912,31.2535634756459,32.1196087170499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,155.589757437529,49.5547977944872,49.5242061364903,49.7364096088723,49.8610621700287,49.9788218334365,50.0872852629021,50.1728067464477,50.2386803632227,50.3131769382845,50.3208744475291,50.2570489398957,50.0763828836808,50.1253646907549,-550000
0.337222222222222,47.4238657540843,32.8266502448594,31.9295067495207,31.74326600175,31.4030772741269,31.181432489867,31.0316153954342,30.9212822212326,30.8654737440483,30.8709400039318,30.8362356471663,30.9140020703657,31.2511179399996,32.1113842512419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,155.242907646454,49.4576850261019,49.4254161861519,49.6361409941663,49.75933921881,49.8759499376456,49.9834881975423,50.0681761198756,50.1332778858667,50.2071280614574,50.2142625435555,50.1501748221412,49.9701498963114,50.0171635587247,-550000
0.3375,47.3895715900039,32.831103388766,31.9365254022998,31.7516792648667,31.4105326114002,31.188005951893,31.0373549351903,30.9260897719657,30.8694058773018,30.8740534317063,30.8379559360016,30.9140293287129,31.2486506905006,32.1031566296821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,154.8979939444,49.3610279720601,49.3270830529644,49.5363135859825,49.6580465277,49.7734971005889,49.8801001282474,49.9639472713316,50.0282731663934,50.1014752668767,50.108049834227,50.0437061902802,49.8643268519886,49.909399108863,-550000
0.337777777777778,47.3556106352492,32.8354050811038,31.9434305058194,31.7599941166822,31.4179137388604,31.1945209438589,31.0430460821287,30.930855135222,30.8732989084911,30.8771289691179,30.8396422064542,30.9140276565712,31.2461622905776,32.0949265421854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,154.555006505575,49.2648257500689,49.2292061203265,49.4369271456494,49.5571841867239,49.6714636794672,49.7771216216798,49.8601209289492,49.9236670429989,49.9962194492934,50.0022371764579,49.9376437510675,49.7589141626506,49.8020711858793,-550000
0.338055555555556,47.321981293122,32.839556153964,31.9502219940037,31.7682100289828,31.4252200516058,31.2009768731492,31.0486883204362,30.9355779336141,30.8771526289754,30.8801665966337,30.8412946503027,30.913997451745,31.2436532871778,32.0866946526038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,154.213935545809,49.1690774610167,49.1317847514096,49.3379814130641,49.456752263146,49.569850008388,49.674553221418,49.7566977975049,49.8194603298365,49.8913614786917,49.896825402258,49.8319881883519,49.653912224244,49.6951796315474,-550000
0.338333333333333,47.2886819719538,32.8435574508449,31.9568998198782,31.7763264951662,31.4324509624625,31.2073731614536,31.0542811455987,30.9402577982959,30.8809668358886,30.8831662973308,30.8429134572196,30.9139391036903,31.2411242110974,32.078461599585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,153.874771322667,49.0737821893105,49.0348182894791,49.2394761069259,49.3567508016294,49.4686563984517,49.5723954479873,49.6536785584197,49.7156538170211,49.7869022003255,49.7918153188233,49.7267401632049,49.5493214167954,49.5887242846669,-550000
0.338611111111111,47.2557110851193,32.8474098262485,31.9634639552814,31.7843430300706,31.4396059019046,31.2137092447389,31.0598240643911,30.9448943689415,30.8847413320972,30.8861280568439,30.8444988147513,30.9138529936026,31.2385755773109,32.0702279973177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,153.537504135551,48.9789390032109,48.9383060582144,49.1414109249712,49.257179824398,49.3678831378444,49.4706487988977,49.5510638697671,49.6122482706404,49.6828424347589,49.6872077086303,49.6219003140493,49.4451421044816,49.4827049810165,-550000
0.338888888888889,47.2230670510504,32.851114145283,31.969914390577,31.7922591697994,31.4466843179691,31.2199845732178,31.0653165948645,30.9494872937222,30.8884759261587,30.889051863314,30.8460509083009,30.9137394945099,31.2360078853008,32.0619944362657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,153.202124325802,48.8845469551647,48.8422473620279,49.0437855442095,49.1580393314021,49.2675304919332,49.3693137486859,49.4488543662867,49.5092444327726,49.579182977914,49.5830033295339,49.51746925679,49.3413746356987,49.3771215533003,-550000
0.339166666666667,47.1907482932487,32.8546712832716,31.9762511343672,31.8000744715434,31.4536856761679,31.2261986113141,31.0707582663301,30.9540362292823,30.8921704322802,30.8919377073401,30.8475699211149,30.9135989713678,31.2334216193854,32.053761483889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,152.868622276784,48.7906050821346,48.7466414863833,48.9465996211607,49.0593293004863,49.1675987033677,49.2683907489642,49.3470506594046,49.4066430215092,49.4759246011224,49.4792029148683,49.4134475849445,49.2380193431302,49.2719738310864,-550000
0.339444444444444,47.1587532402979,32.858082125368,31.9824742132063,31.8077885134,31.4606094593958,31.2323508376233,31.0761486193408,30.9585408407133,30.8958246702777,30.8947855819324,30.8490560342736,30.9134317811576,31.2308172490457,32.0455296853532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,152.536988413967,48.6971124059272,48.6514876981118,48.8498527920924,48.961049687561,49.0680879921849,49.1678802284734,49.2456533372596,49.3044447309851,49.3730680511829,49.375807173552,49.3098358697752,49.1350765438135,49.1672616407399,-550000
0.339722222222222,47.1270803258755,32.8613475661782,31.9885836713151,31.8154008941895,31.4674551678353,31.2384407448707,31.0814872056695,30.963000801527,30.8994384655353,30.8975954824685,30.8505094266842,30.9132382729876,31.2281952292512,32.0372995642257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,152.207213205004,48.6040679335175,48.5567852457281,48.7535446732589,48.8632004267759,48.9689985559185,49.0677825931419,49.1446629647351,49.2026502314133,49.2706140504231,49.2728167901951,49.2066346604216,49.0325465392062,49.0629848053482,-550000
0.34,47.0957279887634,32.8644685093884,31.9945795702964,31.822911233269,31.4742223188574,31.2444678398656,31.0867735882853,30.967415793627,30.9030116489651,30.9003674066501,30.8519302750777,30.9130187881971,31.2255560007836,32.0290716231602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,151.879287159796,48.5114706573717,48.4625333597445,48.6576748611403,48.7657814306967,48.8703305697122,48.9680982261501,49.0440800834965,49.1012601691262,49.1685632967671,49.1702324252097,49.1038444840336,48.9304296152502,48.9591431446419,-550000
0.340277777777778,47.0646946728582,32.8674458673994,32.000461988851,31.8303191703437,31.4809104469191,31.250431643452,31.092007341326,30.9717855072787,30.9065440569672,30.9031013544635,30.8533187540082,30.9127736604625,31.2228999905595,32.020846344568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,151.553200830553,48.4193195557664,48.3687312529832,48.5622429326826,48.6687925904832,48.7720841864369,48.8688274879986,48.9439052120348,49.0002751666215,49.0669164638068,49.068054714924,49.0014658459052,48.8287260424365,48.8557364749092,-550000
0.340555555555556,47.0339788271813,32.8702805609672,32.0062310224954,31.8376243652751,31.4875191034586,31.2563316904562,31.0971880500697,30.9761096410784,30.9100355313902,30.9057973281405,30.8546750358556,30.9125032159057,31.2202276119504,32.0126241912772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,151.228944811848,48.3276135931057,48.2753781208882,48.4672484455375,48.5722337760712,48.6742595368125,48.7699707165826,48.8441388457152,48.899695822614,48.9656742008779,48.9662842716986,48.8994992296092,48.7274360758673,48.7527646089057,-550000
0.340833333333333,47.0035789058876,32.8729735188498,32.0118867832798,31.8448264978884,31.4940478567859,31.2621675296313,31.1023153109018,30.9803879019208,30.9134859194917,30.9084553321218,30.8559992908315,30.912207773205,31.2175392651011,32.0044056071793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,150.906509740661,48.2363517202356,48.1824731418344,48.3726909383037,48.4761048363554,48.5768567295318,48.6715282272702,48.7447814568306,48.7995227120928,48.8648371331412,48.8649216840452,48.7979450971322,48.6265599553186,48.6502273557593,-550000
0.341111111111111,46.9734933682742,32.87552567746,32.0174293995074,31.8519252677757,31.5004962919715,31.2679387235985,31.1073887312813,30.9846200049659,30.9168950738995,30.9110753730222,30.8572916869864,30.9118876437076,31.2148353372459,31.9961910178632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,150.585886296423,48.1455328747547,48.090015477436,48.2785699307677,48.3804055993753,48.47987585139,48.5735003129855,48.6458334946612,48.6997563863829,48.764405861667,48.7639675167487,48.6968038890101,48.5260979053019,48.5481245208704,-550000
0.341388888888889,46.9437206787884,32.8779379805248,32.0228590154556,31.858920394099,31.5068640107318,31.2736448487848,31.1124079297041,30.9888056736035,30.9202628525731,30.9136574595976,30.8585523902211,30.9115431315444,31.2121162030221,31.9879808312364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,150.267065201046,48.0551559813236,47.9980042728526,48.1848849241451,48.2851358725025,48.3833169674157,48.4758872442964,48.5472953855384,48.6003973732123,48.6643809635243,48.6634223109912,48.5960760244637,48.4260501351241,48.4464559058083,-550000
0.341666666666667,46.9142593070349,32.8802113787503,32.0281757910974,31.8658116153901,31.5131506313117,31.2792854953593,31.1173725356632,30.9929446394178,30.9235891187651,30.9162016027132,30.8597815643,30.9111745337452,31.2093822247813,31.979775438134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,149.950037218952,47.9652199519695,47.9064386570938,48.0916354013221,48.1902954426301,48.2871801210071,48.3786892695068,48.4491675329141,48.501446176784,48.5647629918737,48.5632865844786,48.4957619015358,48.3264168389484,48.345221308204,-550000
0.341944444444444,46.8851077277826,32.8823468294927,32.0333799018249,31.8725986893487,31.519355788364,31.2848602671645,31.1222821896079,30.9970366421501,30.9268737409831,30.9187078153139,30.8609793708659,30.9107821403574,31.2066337528976,31.9715752129153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,149.634793157096,47.8757236863897,47.8153177433223,47.9988208270972,48.0958840763648,48.1914653340699,48.2819066147525,48.351450317434,48.4029032778521,48.4655524760648,48.4635608315696,48.3958618972277,48.2271981958532,48.2444205216389,-550000
0.342222222222222,46.8562644209713,32.8843452964362,32.0384715381736,31.8792813926392,31.5254791328272,31.2903687816469,31.1271365429001,31.0010814296606,30.9301165929522,30.9211761123961,30.8621459694588,30.910366234564,31.2038711260738,31.9633805140473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,149.321323864974,47.7866660722507,47.7246406291542,47.9064406484227,48.0019015202189,48.0961726071595,48.1855394841017,48.2541440970167,48.3047691338027,48.3667499217365,48.3642455234067,48.2963763676363,48.1283943698911,48.1440533355313,-550000
0.3425,46.8277278717168,32.8862077492752,32.0434509055489,31.8858595206858,31.5315203318001,31.2958106697832,31.1319352577681,31.0050787578893,30.9333175535774,30.9236065109809,30.8632815175352,30.9099270928043,31.2010946716438,31.9551916846765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,149.009620234641,47.6980459854853,47.6344063969587,47.8144942946459,47.9083475008061,48.0013019196255,48.0895880596599,48.157249206936,48.2070441787397,48.2683558109214,48.2653411080494,48.1973056480918,48.0300055101474,48.0441195350186,-550000
0.342777777777778,46.7994965703168,32.887935163404,32.0483182239533,31.8923328874653,31.5374790684135,31.3011855760054,31.1366780072592,31.0090283908157,30.9364765069063,30.9259990300888,30.8643861704905,30.9094649848947,31.1983047058723,31.9470090531879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,148.699673200708,47.6098622905863,47.5446141141544,47.722981177751,47.8152217250369,47.9068532297596,47.9940525016775,48.0607659599091,48.1097288235742,48.1703706021542,48.1668480106095,48.0986500532956,47.9320317507975,47.9446189008389,-550000
0.343055555555556,46.771569012255,32.8895285196115,32.0530737277153,31.8987013252991,31.5433550417006,31.3064931581217,31.1413644751892,31.012930100417,30.939593342092,30.9283536907159,30.8654600816832,30.9089801741515,31.1955015342519,31.9388329337516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,148.391473740343,47.5221138408967,47.4552628335045,47.6319006925999,47.722523880317,47.8128264749463,47.8989329486624,47.9646946461875,48.0128234561185,48.0727947305823,48.0687666333886,48.0004098774583,47.8344732111652,47.8455512092084,-550000
0.343333333333333,46.7439436982057,32.8909888037815,32.0577176652206,31.904964684644,31.5491479664649,31.3117330872368,31.1459943560912,31.0167836666266,30.9426679533569,30.9306705158118,30.8665034024603,30.908472917513,31.1926854517962,31.9306636268576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,148.08501287326,47.4347994788979,47.3663515934099,47.5412522171733,47.6302536347464,47.7192215718155,47.8042295174957,47.8690355336536,47.916328441184,47.975628608081,47.9710973560164,47.9025853944384,47.7373299957788,47.7469162316979,-550000
0.343611111111111,46.7166191340377,32.8923170065997,32.0622502986437,31.9111228338812,31.5548575731447,31.3169050476681,31.1505673551609,31.0205888772901,30.9457002399558,30.9329495302579,30.8675162821857,30.907943465664,31.1898567433298,31.9225014198376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,147.780281661709,47.3479180364938,47.2778794181996,47.4510351128109,47.5384106373193,47.6260384163992,47.7099423035509,47.7737888679198,47.8202441206828,47.878872623371,47.8738405355924,47.8051768578803,47.6406021944286,47.6487137351073,-550000
0.343888888888889,46.6895938308167,32.8935141232651,32.0666719036823,31.9171756591045,31.5604836076778,31.3220087368608,31.1550831882012,31.0243455281215,30.9486901061398,30.9351907608482,30.8684988682688,30.9073920631596,31.1870156837752,31.9143465873757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,147.477271210455,47.2614683352922,47.1898453184194,47.361248724452,47.4469945181261,47.5332768842896,47.6160713808171,47.678954872433,47.7245708137338,47.7825271421394,47.7769965068281,47.7081845013536,47.5442898822231,47.5509434813385,-550000
0.344166666666667,46.6628663048092,32.8945811532081,32.070982769293,31.9231230639067,31.5660258313619,31.3270438653001,31.1595415815647,31.0280534226577,30.9516374611202,30.9373942362699,30.8694513061961,30.9068189485501,31.184162538436,31.9061993920061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,147.175972666755,47.1754491868833,47.1022482911184,47.2718923808751,47.3560048885563,47.4409368307998,47.5226168020245,47.5845337485819,47.6293088167715,47.6865925071635,47.6805655821908,47.6116085384922,47.4483931196454,47.4536052272671,-550000
0.344444444444444,46.6364350774838,32.8955190998138,32.0751831974284,31.9289649691665,31.5714840207145,31.3320101564217,31.1639422720941,31.0317123722131,30.954542219033,30.9395599870869,30.8703737395632,30.9062243545059,31.1812975632761,31.8980600845997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,146.876377220327,47.0898593931142,47.0150873201328,47.1829653949367,47.2654413415018,47.3490180911272,47.4295785987743,47.4905256758083,47.5344584036595,47.5910690384378,47.58454805205,47.5154491631329,47.3529119526087,47.3566987246131,-550000
0.344722222222222,46.6102986755138,32.8963289701507,32.0792735027767,31.9347013128328,31.5768579673312,31.3369073465196,31.1682850070611,31.035322195832,30.9574042989033,30.9416880457227,30.8712663101091,30.9056085079429,31.1784210051962,31.8899289048379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,146.578476103323,47.0046977463618,46.928361376368,47.0944670638103,47.175303451562,47.2575204805186,47.3369567816712,47.3969308117222,47.4400198258064,47.4959570333032,47.4889441848241,47.419706549455,47.2578464125128,47.2602237198107,-550000
0.345,46.5844556307778,32.8970117747047,32.0832540125026,31.9403320497093,31.5821474777406,31.3417351846527,31.1725695441039,31.0388827202415,30.9602236246094,30.9437784464455,30.8721291577509,30.9049716301481,31.1755331023058,31.8818060816757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,146.28226059028,46.9199630298003,46.842069418078,47.0063966692243,47.0855907752489,47.1664437944381,47.2447513404583,47.3037492922202,47.3459933122858,47.4012567665791,47.3937542271293,47.3243808521198,47.1631965162997,47.1641799538775,-550000
0.345277777777778,46.5589044803617,32.8975685271194,32.0871250659904,31.9458571512379,31.5873523732596,31.3464934325487,31.1767956511622,31.0423937798026,30.9630001248485,30.945831225354,30.8729624206204,30.9043139369047,31.1726340841913,31.8736918337923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,145.987721998086,46.8356540176678,46.7562103911425,46.918753477699,46.9963028511942,47.0757878087366,47.1529622441567,47.2109812316071,47.2523790699591,47.3069684906987,47.2989784039293,47.2294722064097,47.0689622665088,47.0685671622839,-550000
0.345555555555556,46.5336437665583,32.8980002439404,32.0908870145889,31.9512766052817,31.5924724898461,31.3511818645068,31.1809631064118,31.0458552164611,30.965733733101,30.9478464203643,30.8737662351018,30.9036356386179,31.1697241721814,31.8655863700306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,145.694851685928,46.7517694755281,46.6707832293417,46.8315367407832,46.9074392003557,46.9855522798231,47.0615894412055,47.1186267227208,47.1591772836017,47.2130924358455,47.2046169186867,47.134980728368,46.9751436513332,46.9733850748211,-550000
0.345833333333333,46.5086720368677,32.8983079443662,32.0945402213585,31.9565904159071,31.5975076779498,31.355800267298,31.1850716981969,31.0492668796975,30.968424387596,30.9498240711973,30.8745407358703,30.9029369404399,31.166803579607,31.8574898898252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,145.403641055237,46.6683081605298,46.5857868546285,46.7447456952902,46.818999326225,46.8957369448382,46.9706328596068,47.0266858370611,47.0663881160323,47.1196288100934,47.1106699535152,47.0409065149385,46.8817406446747,46.8786334154708,-550000
0.346111111111111,46.4839878439974,32.8984926500034,32.0980850608194,31.9617986031659,31.6024578023627,31.3603484400639,31.1891212249609,31.0526286264762,30.9710720312766,30.9517642193675,30.8752860559315,30.9022180423949,31.1638725120587,31.8494025836191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,145.114081549637,46.5852688216626,46.5012201773984,46.6583795635322,46.7309827150365,46.8063415218293,46.8800924070718,46.9351586249202,46.9740117082446,47.0265777995486,47.0171376693335,46.9472496441049,46.7887532061997,46.7843119022735,-550000
0.346388888888889,46.459589745861,32.8985553846276,32.1015219187032,31.9669012028764,31.6073227420675,31.3648261942142,31.1931114951762,31.0559403211939,30.9736766117654,30.9536669081728,30.8760023266623,30.9014791395041,31.1609311676392,31.841324633269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,144.826164654881,46.5026502000096,46.417082096757,46.5724375535546,46.6433888359753,46.7173657099274,46.7899679711701,46.8440451155175,46.8820481795424,46.9339395684931,46.9240202060195,46.8540101750309,46.6961812813949,46.6904202471984,-550000
0.346666666666667,46.4354763055775,32.8984971739493,32.1048511917056,31.9718982664047,31.6121023900848,31.3692333533219,31.1970423272727,31.0592018356279,30.9762380813302,30.9555321826843,30.8766896778521,30.9007204219098,31.1579797372122,31.8332562124399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,144.539881898784,46.4204510289966,46.3333715007848,46.4869188593686,46.556217141387,46.6288091895258,46.7002594194813,46.753345317136,46.7904976276774,46.8417142595317,46.8313176825665,46.7611881481992,46.6040248016232,46.5969581560134,-550000
0.346944444444444,46.4116460914697,32.8983190453844,32.1080732872413,31.9767898604455,31.6167966533197,31.3735697530175,31.200913549564,31.0624130488823,30.9787563968497,30.9573600897376,30.8773482377452,30.8999420749987,31.1550184046474,31.8251974869886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,144.255224851156,46.3386700346388,46.2500872667994,46.4018226611838,46.469467066987,46.5406716224594,46.6109665997488,46.6630592172628,46.6993601289889,46.7499019937397,46.7390301972393,46.6687835855518,46.5122836841792,46.5039253281558,-550000
0.347222222222222,46.3880976770624,32.8980220278308,32.1111886232013,31.9815760668026,31.6214054524065,31.3778352408817,31.2047250001736,31.0655738473354,30.9812315197794,30.9591506779246,30.8779781330833,30.8991442795262,31.1520473470608,31.8171486153363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,143.972185123731,46.2573059357837,46.1672282616157,46.3171481256388,46.3831380320702,46.4529526521869,46.5220893400363,46.5731867827309,46.6086357385471,46.6585028708131,46.6471578277319,46.5767964906291,46.4209578323453,46.4113214566041,-550000
0.3475,46.36482964108,32.8976071514484,32.1141976277118,31.9862569821696,31.625928721553,31.3820296763364,31.2084765269591,31.068684124585,30.9836634161178,30.9609039975863,30.8785794891495,30.8983272117377,31.1490667350518,31.8091097488308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,143.690754370084,46.1763574443501,46.0847933418026,46.2328944060309,46.2972294397215,46.3656519039729,46.4336274488855,46.4837279598645,46.5183244902981,46.5675169692207,46.5557006313263,46.4852268487101,46.3300471354486,46.3191462277508,-550000
0.347777777777778,46.3418405674443,32.8970754474457,32.1171007388962,31.9908327179103,31.6303664083834,31.3861529305345,31.2121679874352,31.0717437813941,30.9860520563724,30.9626201008051,30.8791524298122,30.8974910434914,31.1460767329351,31.8010810320981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,143.410924285555,46.0958232655658,46.0027813539378,46.1490606425455,46.2117406770256,46.2787689850723,46.3455807154771,46.3946826746264,46.4284263972113,46.476944346358,46.4646586450508,46.3940746269513,46.2395514689164,46.2273993212763,-550000
0.348055555555556,46.3191290452711,32.8964279478694,32.1198984046381,31.9953033998392,31.6347184737807,31.3902048862488,31.2157992486961,31.0747527256351,30.988397415526,30.9642990413997,30.8796970775695,30.8966359423789,31.1430774989693,31.7930626033833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,143.132686607162,46.0157020981997,45.9211911348604,46.0656459624831,46.1266711152775,46.1923034849153,46.257948909793,46.3060508327678,46.3389414514295,46.3867850387025,46.3740318858409,46.3033397745266,46.1494706943336,46.1360804100246,-550000
0.348333333333333,46.2966936688671,32.8956656854006,32.1225910823477,31.999669168002,31.6389848917281,31.3941854377586,31.219370187336,31.0777108722342,30.9906994730031,30.9659408749185,30.8802135535948,30.8957620718457,31.1400691855812,31.7850545948818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,142.856033113517,45.9359926347925,45.8400215119193,45.9826494804862,46.0420201101928,46.1062549752939,46.1707317827803,46.2178323199803,46.2498696244203,46.2970390619707,46.2838203506993,46.2130222227667,46.0598046594991,46.04518915988,-550000
0.348611111111111,46.2745330377265,32.8947896931541,32.1251792387289,32.0039301764569,31.6431656491494,31.3980944907367,31.2228806893693,31.080618143115,30.9929582126362,30.9675456586349,30.8807019777816,30.8948695913102,31.1370519395857,31.7770571330602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,142.580955624727,45.8566935618835,45.7592713032206,45.900070298764,45.9577870021181,46.0206230105491,46.0839290665176,46.1300270020502,46.1612108671308,46.207706411277,46.1940240168572,46.1231218852982,45.9705531984838,45.9547252296454,-550000
0.348888888888889,46.2526457565268,32.8938010044831,32.1276633495507,32.0080865930549,31.6472607457493,31.4019319621338,31.2263306501492,31.0834744671414,30.9951736226324,30.9691134515424,30.8811624687898,30.8939586562822,31.1340259024013,31.769070338967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,142.307446002308,45.7778035602339,45.6789393178718,45.8179075073168,45.8739711162411,45.9354071277592,45.9975404743826,46.0426347250149,46.0729651101429,46.1187870612939,46.1046428419367,46.0336386581832,45.8817161316873,45.8646882709232,-550000
0.349166666666667,46.2310304351245,32.8927006527888,32.1300438994187,32.0121385992213,31.6512701938522,31.405697780063,31.229719974286,31.0862797800602,30.9973456955398,30.9706443143511,30.8815951440914,30.8930294184805,31.1309912102622,31.7610943285339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,142.035496149079,45.6993213050473,45.5990243562227,45.7361601841584,45.7905717628009,45.8506068469293,45.9115657012218,45.9556553153214,45.9851322638319,46.030280966413,46.0156767641126,45.9445724200584,45.7932932658963,45.7750779279968,-550000
0.349444444444444,46.2096856885507,32.8914896713337,32.1323213815504,32.0160863897376,31.6551940182416,31.4093918836825,31.2330485755633,31.0890340244431,30.9994744282145,30.972138309483,30.8820001200171,30.8920820259485,31.1279479944254,31.7531292128676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,141.765098009067,45.6212454661869,45.5195252101046,45.6548273955373,45.7075882372979,45.7662216711811,45.8260044235211,45.8690885799861,45.8977122185255,45.9421880609083,45.9271257022756,45.8559230322739,45.7052843943431,45.6858938377149,-550000
0.349722222222222,46.1886101370062,32.8901690930596,32.1344962975521,32.0199301725233,31.6590322559978,31.4130142230778,31.2363163768549,31.0917371496284,31.0015598217871,30.9735955010694,30.882377511802,30.8911166231701,31.1248963813743,31.7451750985311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,141.496243567399,45.5435747083896,45.4404406630662,45.5739081961566,45.6250198207032,45.6822510869437,45.7408562995785,45.7829343067575,45.8107048446657,45.8545082591002,45.8389895561959,45.7676903390324,45.6176892967637,45.5971356293781,-550000
0.35,46.1678024058559,32.8887399504107,32.1365691571984,32.0236701684183,31.6627849563362,31.4165647591428,31.2395233100392,31.0943891116621,31.003601881629,30.9750159549478,30.8827274336331,30.8901333511829,31.1218364930174,31.7372320878173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,141.228924850193,45.4663076914765,45.3617694906072,45.4934016293928,45.5428657796684,45.5986945641455,45.656120969678,45.6971922642797,45.7241099929717,45.7672414555207,45.7512682066868,45.679874167528,45.5305077394572,45.5088029246269,-550000
0.350277777777778,46.147261125624,32.8872032751597,32.1385404782135,32.0273066109661,31.6664521804441,31.4200434634605,31.2426693159143,31.0969898732385,31.00560061732,30.9763997386588,30.8830499986951,30.8891323476917,31.1187684468836,31.729300279012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,140.963133924454,45.3894430705608,45.2835104604086,45.4133067275126,45.4611253667342,45.5155515564058,45.5717980562643,45.6118622022581,45.6379274946047,45.6803875250798,45.6639615157689,45.5924743280848,45.4437394753453,45.4208953373323,-550000
0.350555555555556,46.1269849319876,32.8855600982396,32.1404107860557,32.0308397461972,31.6700340013183,31.4234503181823,31.2457543441109,31.0995394036408,31.0075560426146,30.9777469214445,30.8833453192173,30.8881137471792,31.1156923563126,31.7213797666487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,140.698862897954,45.3129794962519,45.2056623325608,45.3336225118884,45.3797978205393,45.4328215012276,45.48788716412,45.5269438516263,45.5521571613339,45.5939463232331,45.5770693268351,45.5054906142957,45.3573842440324,45.3334124734893,-550000
0.350833333333333,46.1069724657708,32.8838114495784,32.1421806137034,32.0342698324135,31.673530503602,31.4267853159067,31.2487783530056,31.1020376786806,31.0094681754086,30.9790575742458,30.88361350652,30.8870776810168,31.1126083306417,31.7134706417542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,140.43610391912,45.2369156148573,45.1282238597894,45.2543479932128,45.2988823660285,45.3505038201911,45.4043878805424,45.4424369247152,45.4667987857042,45.5079176861501,45.4905914648149,45.4189228031606,45.2714417718657,45.246353931112,-550000
0.351111111111111,46.0872223729388,32.8819583579391,32.1438505014438,32.0375971399731,31.6769417834209,31.4300484595583,31.2517413096331,31.1044846806375,31.0113370377065,30.9803317697011,30.8838546710613,30.8860242775731,31.1095164753884,31.7055729920857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,140.174849176914,45.1612500685802,45.0511937876767,45.1754821717111,45.2183782146604,45.2685979191469,45.3212997755228,45.3583411154226,45.381852141205,45.4223014308839,45.4045277363398,45.3327706552246,45.1859117719964,45.1597193001319,-550000
0.351388888888889,46.0677333045906,32.8800018507625,32.1454209966641,32.0408219510759,31.68026794822,31.4332397622644,31.2546431895972,31.1068803981988,31.0131626555881,30.9815695821442,30.8840689224828,30.8849536623213,31.1064168924286,31.6976869023592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,139.915090900712,45.0859814957149,44.9745708548826,45.0970240373521,45.1382845646142,45.18710318841,45.2386224019259,45.2746560993851,45.2973169824405,45.3370973555411,45.318877929909,45.2470339147166,45.1007939444409,45.0735081622984,-550000
0.351666666666667,46.0485039169525,32.8779429540157,32.1468926536445,32.0439445595498,31.6835091166001,31.4363592472328,31.2574839769821,31.1092248263974,31.0149450591751,30.9827710876031,30.8842563696564,30.8838659579454,31.1033096801706,31.6898124544698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,139.65682136018,45.0111085308384,44.8983537933611,45.0189725700581,45.058600600997,45.1060190029545,45.1563552956705,45.1913815341503,45.2131930453012,45.2523052394531,45.2336418160544,45.1617123096868,45.016087976143,44.9877200910822,-550000
0.351944444444444,46.0295328713713,32.8757826920425,32.1482660333546,32.0469652706383,31.6866654181534,31.4394069476277,31.2602636642626,31.1115179665512,31.0166842825983,30.983936363799,30.8844171207299,30.882761284445,31.1001949337259,31.6819497277032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,139.400032865148,44.9366298049999,44.8225413285745,44.9413267399124,44.979325496049,45.0253447226075,45.0744979759112,45.1085170593512,45.1294800471362,45.1679248433481,45.148819147507,45.0768055521445,44.9317935410361,44.9023546515814,-550000
0.352222222222222,46.0108188343062,32.8735220874198,32.1495417032509,32.0498844007883,31.6897369933008,31.4423829064462,31.2629822522137,31.1137598262006,31.0183803639645,30.9850654901446,30.8845512831727,30.8816397592377,31.0970727450747,31.6740987989402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,139.144717765483,44.8625439459059,44.747132179706,44.8640855073661,44.9004584093491,44.9450796922442,44.9930499452207,45.0260622968812,45.0461776869271,45.0839559095234,45.0644096593623,44.9923133381964,44.8479103001067,44.8174114004302,-550000
0.3525,45.9923604773218,32.871162160816,32.1507202370776,32.0527022774392,31.6927239931272,31.4452871763935,31.2656397498198,31.1159504190469,31.0200333453229,30.9861585477437,30.8846589638216,30.8805014972615,31.0939432032285,31.6662597428519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,138.890868450956,44.7888495781034,44.6721250598676,44.7872478234425,44.8219984880192,44.8652232419828,44.9120106897731,44.9440168510702,44.9632856454624,45.0003981620189,44.9804130692465,44.9082353481832,44.7644379014572,44.7328898857109,-550000
0.352777777777778,45.9741564770799,32.8687039308546,32.1518022146695,32.0554192388128,31.6956265792186,31.4481198197582,31.2682361741831,31.1180897648894,31.0216432726322,30.9872156193897,30.8847402689252,30.8793466110745,31.090806394388,31.6584326320885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,138.638477351107,44.7155453231595,44.5975186763071,44.7108126299402,44.7439448669284,44.7857746873789,44.8313796795276,44.8623803088615,44.8808035855131,44.9172513067906,44.8968290774825,44.8245712468173,44.681375980371,44.6487896468685,-550000
0.353055555555556,45.9562055153316,32.8661484139805,32.1527882217569,32.0580356337043,31.6984449234982,31.4508809082875,31.2707715504325,31.120177889563,31.0232101957275,30.988236789565,30.8847953041893,30.8781752109534,31.0876624020969,31.65061753746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,138.387536935118,44.642629799838,44.5233117306112,44.6347788596347,44.6662966688956,44.7067333296212,44.7511563684128,44.7811522399905,44.798731152009,44.8345150318853,44.8136573672564,44.7413206833203,44.5987241593764,44.565110214628,-550000
0.353333333333333,45.9385062789092,32.8634966243305,32.1536788497741,32.0605518212743,31.7011792080635,31.4535705230608,31.2732459116307,31.1222148248756,31.0247341682866,30.9892221444402,30.8848241748208,30.8769874049908,31.0845113073927,31.6428145281088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,138.138039711665,44.5701016242732,44.4495029189064,44.5591454364781,44.5890530048918,44.6280984557257,44.6713401945124,44.7003321971631,44.7170679722164,44.7521890076154,44.7308976047829,44.658483291559,44.5164820483127,44.4818511109155,-550000
0.353611111111111,45.921057459717,32.8607495736075,32.1544746956682,32.0629681708418,31.703829625023,31.4561887543651,31.275659298682,31.1242006085442,31.0262152477972,30.990171771873,30.884826985572,30.8757832991901,31.0813531889527,31.6350236716763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,137.889978228787,44.4979594101408,44.3760909320576,44.4839112757972,44.5122129742415,44.5498693387311,44.5919305802501,44.6199197162358,44.6358136559154,44.670272886734,44.6485494394721,44.5760586901831,44.4346492443954,44.3990118487813,-550000
0.353888888888889,45.9038577547234,32.8579082709576,32.1551763617128,32.0652850616785,31.7063963763332,31.4587357015682,31.2780117602392,31.1261352841323,31.0276534955233,30.9910857614077,30.8848038407837,30.8745629975598,31.0781881232362,31.6272450344616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,137.643345073742,44.4262017688254,44.3030744558627,44.4090752844896,44.435775664823,44.4720452378933,44.512926932576,44.5399143163961,44.5549677955792,44.5887663046108,44.5666125040953,44.4940464827611,44.3532253322836,44.316591932327,-550000
0.354166666666667,45.8869058659514,32.8549737228512,32.1557844553218,32.0675028828042,31.7088796736369,31.461211472993,31.2803033526101,31.1280189009859,31.0290489764719,30.991964204274,30.8847548444284,30.8733266022052,31.0750161846235,31.6194786815735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,137.398132872861,44.3548273095853,44.2304521712461,44.3346363612186,44.3597401532679,44.3946253988796,44.4343286431526,44.460315500344,44.4745299665529,44.5076688794081,44.4850864149508,44.4124462579171,44.2722098841464,44.2345908566354,-550000
0.354444444444444,45.8702005004695,32.8519469329676,32.156299588867,32.069622032783,31.7112797381001,31.4636161857912,31.2825341396643,31.1298515141696,31.0304017593595,30.9928071933862,30.8846801001527,30.8720742134191,31.0718374455502,31.6117246770755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,137.154334291409,44.283834639715,44.1582227544483,44.2605933966062,44.2841055051595,44.3176090539637,44.3561350885421,44.381122754473,44.3944997272335,44.4269802122574,44.4039707720302,44.3312575894664,44.1916024597315,44.1530081077029,-550000
0.354722222222222,45.8537403703827,32.8488289020827,32.1567223794979,32.0716429195217,31.7135968002509,31.4659499658166,31.284704192739,31.1316331844031,31.0317119165788,30.9936148233423,30.8845797113196,30.8708059297707,31.0686519766387,31.6039830841246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,136.911942033433,44.2132223647036,44.0863848772137,44.1869452734238,44.2088707752307,44.2409954222194,44.278345630393,44.3023355490537,44.3148766192508,44.3466998874358,44.323265159184,44.2504800365522,44.111402606433,44.0718431623763,-550000
0.355,45.8375241928227,32.8456206279598,32.1570534489632,32.0735659600681,31.7158310998181,31.4682129474993,31.2868135905451,31.1333639779968,31.032979524165,30.9943871904227,30.8844537810492,30.8695218481927,31.0654598468249,31.5962539651031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,136.670948841618,44.1429890883916,44.014937206975,44.1136908667821,44.13403500756,44.1647837097139,44.2009596156275,44.2239533384154,44.2356601676472,44.2668274725429,44.2429691442873,44.1701131437807,44.0316098593609,43.9910954882917,-550000
0.355277777777778,45.8215506899381,32.842323105244,32.1572934234351,32.0753915804119,31.7179828855701,31.4704052737185,31.2888624190725,31.1350439667876,31.0342046617621,30.9951243925893,30.8843024122601,30.8682220640667,31.0622611234824,31.5885373817447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,136.431347497133,44.0731334131237,43.9438784070353,44.0408290443183,44.0595972357673,44.0889731097021,44.1239763766288,44.1459755611306,44.1568498810602,44.1873625186779,44.1630822794053,44.090156441357,43.9522237414111,43.9107645438169,-550000
0.355555555555556,45.8058185888847,32.8389373253601,32.1574429333367,32.0771202152861,31.720052415155,31.4725270956767,31.2908507714958,31.1366732280744,31.0353874125897,30.9958265294837,30.8841257077093,30.8669066713073,31.059055872542,31.5808333952538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,136.193130819485,44.0036539399,43.8732071367479,43.9683586663823,43.985556483208,44.0135628028187,44.0473952314287,44.0684016401979,44.078445251903,44.1083045606167,44.0836041009585,44.0106094452202,43.8732437633351,43.8308497779977,-550000
0.355833333333333,45.7903266218154,32.8354642764128,32.15750261317,32.07875230797,31.7220399549405,31.4745785727729,31.2927787480798,31.1382518445539,31.0365278634088,30.9964937024264,30.883923770032,30.865575762444,31.0558441586083,31.5731420664192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,135.95629166636,43.934549268523,43.8029220516927,43.8962785862203,43.9119117631665,43.9385519572713,43.9712154838951,43.9912309832264,44.0004457565471,44.0296531169893,44.0045341298878,43.9314716571787,43.7946694238119,43.7513506305059,-550000
0.356111111111111,45.77507352587,32.8319049430905,32.1574731013481,32.0802883100936,31.7239457798545,31.4765598724763,31.2946464560841,31.1397799042554,31.037626104488,30.9971260144145,30.8836967017803,30.8642294287018,31.0526260450724,31.565463455722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,135.720822933473,43.8658179977434,43.7330218038506,43.8245876501577,43.8386620790479,43.863939729032,43.8954364239201,43.9144629826199,43.9228508555039,43.9514076904573,43.9258718718196,43.8527425650451,43.7165002095195,43.6722665315922,-550000
0.356388888888889,45.7600580431644,32.8282603065722,32.1573550400288,32.0817286814434,31.7257701732272,31.4784711702004,31.2964540096687,31.1412575004766,31.03868222957,30.9977235701207,30.8834446054615,30.8628677600796,31.0494015942212,31.5577976234371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,135.486717554409,43.7974587254019,43.6635050417752,43.7532846977789,43.7658064245693,43.7897252620293,43.8200573276068,43.8380970157616,43.8456599936077,43.8735677678908,43.8476168172302,43.7744216427708,43.638735595207,43.5935969020415,-550000
0.356666666666667,45.7452789207805,32.824531344437,32.1571490749503,32.0830738897696,31.7275134266324,31.4803126491767,31.2982015297985,31.1426847317185,31.0396963358375,30.9982864758905,30.8831675835759,30.8614908454279,31.046170867343,31.5501446297303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,135.25396850047,43.7294700485689,43.5943704107617,43.6823685621064,43.6933437839495,43.7159076883389,43.7450774574572,43.7621324451988,43.768872600198,43.7961328205461,43.7697684416102,43.6965083505805,43.5613750437683,43.5153411531311,-550000
0.356944444444444,45.7307349107554,32.820719030577,32.1568558552702,32.0843244105949,31.7291758397307,31.4820845003287,31.2998891441487,31.1440617016205,31.040668523879,30.9988148397406,30.8828657386533,30.8600987725232,31.0429339248305,31.5425045347491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,135.022568780515,43.6618505636813,43.5256165530132,43.6118380697772,43.6212731320974,43.6424861283739,43.6704960625599,43.6865686188279,43.6924880893019,43.7191023042429,43.6923262056284,43.6190021351063,43.4844180063154,43.4374986865929,-550000
0.357222222222222,45.7164247700702,32.8168243351126,32.156476033406,32.0854807270244,31.7307577201126,31.4837869221464,31.3015169870092,31.1453885188957,31.0415988976549,30.9993087713564,30.8825391732895,30.8586916281426,31.039690826279,31.5348773987082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,134.792511440797,43.5945988666769,43.4572421078048,43.5416920412183,43.5495934347991,43.5694596910749,43.5963123787768,43.611404870079,43.6165058598175,43.6424756595414,43.6152895552959,43.5419024295222,43.4078639222533,43.3600688945787,-550000
0.3575,45.7023472606391,32.8128482243106,32.1560102648779,32.0865433295576,31.7322593831429,31.4854201205611,31.3030851991895,31.1466652972655,31.042487564463,30.9997683820893,30.8821879901815,30.8572694981348,31.0364416305828,31.5272632819705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,134.563789564809,43.5277135531259,43.3892457116448,43.4719292908193,43.4783036489046,43.4968274740984,43.5225256289302,43.5366405181013,43.540925295696,43.5662523119197,43.5386579221293,43.465208653677,43.3317122193548,43.2830511596279,-550000
0.357777777777778,45.6885011492987,32.8087916605059,32.155459208155,32.0875127159015,31.7336811518054,31.4869843088196,31.304593927924,31.1478921553946,31.0433346349049,31.0001937849541,30.8818122921623,30.8558324674912,31.0331863960273,31.5196622451226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,134.336396273116,43.4611932183597,43.3216259984335,43.4025486271043,43.4074027225117,43.424588564006,43.4491350229898,43.4622748679477,43.4657457661247,43.4904316719504,43.4624307233137,43.3889202142289,43.2559623138363,43.2064448546396,-550000
0.358055555555556,45.6748852077957,32.8046556020246,32.1548235245022,32.088389390785,31.735023356549,31.4884797073599,31.3060433267764,31.1490692168264,31.0441402228508,31.0005850946254,30.8814121822348,30.8543806204135,31.029925180378,31.5120743490456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,134.110324723197,43.3950364575979,43.2543815996196,43.3335488529009,43.3368895951502,43.3527420364513,43.3761397582592,43.3883072107603,43.3909666257101,43.4150131354776,43.3866073618655,43.313036504778,43.1806136104349,43.1302493428473,-550000
0.358333333333333,45.6614982127765,32.8004410031106,32.1541038778304,32.0891738657761,31.7362863351338,31.4899065436865,31.3074335555448,31.1501966099172,31.0449044454057,31.0009424274352,30.8809877636048,30.8529140403813,31.0266580409668,31.5044996549814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,133.885568109278,43.3292418660712,43.1875111443536,43.2649287655082,43.2667631979635,43.2812869563669,43.3035390195614,43.3147368239544,43.3165872146598,43.3399960837931,43.3111872267949,43.2375569059998,43.1056655024848,43.0544639777965,-550000
0.358611111111111,45.6483389457748,32.7961488138548,32.1533009345492,32.0898666590987,31.7374704324786,31.4912650522461,31.3087647801669,31.1512744677716,31.0456274228746,31.0012659013681,30.8805391397137,30.8514328102166,31.0233850347749,31.4969382245938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,133.662119662169,43.2638080391438,43.1210132596397,43.1966871568624,43.1970224538898,43.2102223781505,43.2313319794251,43.241562971404,43.2426068589655,43.2653798838132,43.2361696932676,43.1624807857778,43.0311173719956,42.9790881033265,-550000
0.358888888888889,45.6354061932005,32.7917799801264,32.1524153634209,32.0904682954531,31.7385760005094,31.4925554743039,31.3100371726248,31.1523029281772,31.0463092787281,31.0015556360586,30.8800664142697,30.8499370121477,31.0201062185121,31.4893901200262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,133.439972649097,43.1987335724316,43.054886570484,43.128822813701,43.1276662778413,43.1395473458503,43.1595177982702,43.1687849036257,43.1690248705852,43.1911638882543,43.1615541227664,43.0878074993365,42.9569685897306,42.9041210535538,-550000
0.359166666666667,45.6226987463273,32.7873354435072,32.1514478354176,32.0909793058367,31.7396033980082,31.4937780578202,31.3112509108505,31.1532821335396,31.0469501395671,31.001811752786,30.8795696912788,30.8484267278706,31.0168216486942,31.481855403954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,133.219120373543,43.1340170619186,42.9891297000413,43.0613345177248,43.0586935768824,43.0692608933488,43.0880956245919,43.0964018579634,43.0958405476252,43.1173474358086,43.0873398632525,43.0135363893733,42.8832185152865,42.8295621528605,-550000
0.359444444444444,45.6102154012814,32.782816141228,32.1503990235802,32.0914002273669,31.7405529904633,31.4949330573272,31.3124061786314,31.154212230817,31.047550135089,31.0020343744705,30.8790490750748,30.8469020386094,31.0135313817163,31.4743341396334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,132.99955617507,43.0696571040711,42.9237412697589,42.994221045758,42.9901032504064,42.9993620445467,43.0170645951457,43.0244130587718,43.0230531745218,43.0439298513197,43.0135262493261,42.9396667861909,42.8098664971724,42.7554107158843,-550000
0.359722222222222,45.5979549590288,32.7782230061074,32.1492696028794,32.0917316031053,31.7414251499203,31.4960207338071,31.3135031655155,31.1550933714559,31.048109398052,31.0022236256684,30.8785046703484,30.8453630251743,31.0102354739238,31.4668263909458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,132.781273429158,43.0056522959493,42.858719899518,42.927481169907,42.9218941903107,42.9298498135452,42.946423835131,42.9528177176005,42.9506620222232,42.9709104459576,42.9401126023864,42.866198007829,42.7369118728912,42.6816660475123,-550000
0.36,45.5859162253635,32.7735569664931,32.1480602500798,32.0919739818844,31.7422202548339,31.4970413545693,31.3145420667171,31.1559257113255,31.0486280642404,31.0023796325668,30.8779365821754,30.8438097680188,31.0069339816803,31.4593322224389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,132.564265547033,42.9420012353161,42.7940642077731,42.8611136577168,42.8540652811709,42.8607232048277,42.8761724583745,42.8816150333774,42.8786663483705,42.8982885173931,42.8670982307917,42.7931293601962,42.6643539690201,42.6083274428781,-550000
0.360277777777778,45.5740980108951,32.7688189462056,32.1467716436049,32.092127918135,31.7429386899212,31.4979951931295,31.3155230830234,31.1567094106528,31.0491062724297,31.0025025229782,30.8773449160445,30.8422423472945,31.0036269614326,31.4518516993633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,132.348525975502,42.8787025207441,42.7297728116887,42.7951172723258,42.7866154004128,42.7919812134402,42.8063095675129,42.8108041925913,42.8070653974784,42.8260633499722,42.7944824300187,42.7204601372009,42.5921921012931,42.5353941873611,-550000
0.360555555555556,45.5624991310366,32.7640098644841,32.1454044634055,32.0921939717159,31.7435808460154,31.4988825290882,31.3164464206997,31.1574446339582,31.0495441643513,31.0025924263353,30.8767297778837,30.8406608429047,31.0003144697735,31.4443848877058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,132.134048196778,42.8157547517201,42.6658443272735,42.7294907726189,42.7195434184841,42.723622825171,42.7368342541748,42.7403843694746,42.7358584011163,42.7542342148899,42.7222644828208,42.648189620883,42.5204255746827,42.4628655565899,-550000
0.360833333333333,45.5511184059913,32.759130635934,32.1439593908296,32.0921727077449,31.7441471199206,31.4997036480107,31.3173122913966,31.1581315499903,31.0499418846573,31.0026494736844,30.8760912740863,30.8390653345562,30.9969965635006,31.4369318542191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,131.920825728312,42.7531565287476,42.6022773695128,42.6642329133782,42.6528481990232,42.6556470167294,42.6677455991621,42.6703547261856,42.6650445780877,42.6828003703633,42.6504436593872,42.5763170815441,42.4490536834837,42.3907408164476,-550000
0.361111111111111,45.5399546607413,32.7541821704779,32.1424371084945,32.0920646964322,31.7446379142684,31.500458841307,31.318120912056,31.1587703316614,31.0502995808852,31.0026737976793,30.875429511536,30.8374559018097,30.9936732996743,31.4294926664484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,131.708852122622,42.6909064534459,42.539070552498,42.5993424454326,42.586528599028,42.5880527559232,42.599042672631,42.6007144129898,42.5946231346103,42.6117610618048,42.5790192174999,42.5048417778787,42.3780757113968,42.3190192230813,-550000
0.361388888888889,45.5290067250336,32.7491653733072,32.1408383001614,32.0918705129146,31.7450536373748,31.5011484061123,31.3188725048186,31.1593611559829,31.0506174034227,31.0026655325747,30.8747445976307,30.8358326241282,30.9903447356708,31.422067392754,65,30,30,30,30,30,30,30,30,30,30,30,30,30,131.498120967119,42.6290031286487,42.4762224895543,42.5348181158051,42.520583469022,42.5208390018348,42.5307245342718,42.5314625684414,42.5245932644948,42.5411155219939,42.5079904026917,42.4337629571042,42.3074909316126,42.2477000229134,-550000
0.361666666666667,45.5182734333684,32.7440811448368,32.1391636506118,32.0915907370924,31.745394703098,31.5017726451688,31.3195672969306,31.1599042040008,31.0508955054717,31.002624814219,30.8740366403062,30.8341955809243,30.9870109292352,31.4146561023312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,131.288625883938,42.5674451584991,42.4137317933657,42.4706586678584,42.4550116532196,42.4540047049972,42.462790233488,42.4625983195633,42.4549541493237,42.4708629712497,42.4373564484024,42.3630798550908,42.2372986068973,42.1767824526562,-550000
0.361944444444444,45.5077536249854,32.7389303806616,32.1374138455261,32.0912259534673,31.7456615306981,31.5023318667072,31.3202055206513,31.1603996607313,31.0511340430134,31.002551780047,30.8733057480587,30.8325448516057,30.9836719385296,31.4072588652276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,131.080360529764,42.5062311485429,42.3515970760979,42.4068628414388,42.3898119896899,42.3875488075678,42.3952388095752,42.3941207820277,42.3857049586297,42.4010026176014,42.3671165761352,42.2927916964917,42.1674979896779,42.1062657393298,-550000
0.362222222222222,45.4974461438515,32.7337139715149,32.1355895713645,32.0907767509824,31.7458545446975,31.5028263843297,31.3207874131612,31.1608477150965,31.0513331747724,31.0024465690721,30.872552029966,30.8308805156188,30.9803278221803,31.3998757523559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,130.873318595659,42.4453597058199,42.2898169495193,42.3434293730179,42.3249833105187,42.3214702435019,42.3280692918983,42.3260290603348,42.3168448500727,42.3315336569595,42.2972699956121,42.2228976948724,42.0980883221283,42.0361491002823,-550000
0.3625,45.4873498386474,32.7284328032284,32.1336915152494,32.0902437228641,31.7459741747424,31.5032565168927,31.3213132164699,31.1612485598607,31.0514930621807,31.0023093218786,30.8717755957087,30.8292026524916,30.9769786393223,31.3925068355061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,130.667493806888,42.384829438953,42.2283900251193,42.2803569958331,42.260524441969,42.2557679387242,42.2612807000685,42.2583222479921,42.248372969617,42.2624552732859,42.2278159049295,42.1533970528398,42.0290688362568,41.9664317432129,-550000
0.362777777777778,45.4774635627547,32.7230877566949,32.131720364851,32.0896274664654,31.746020855465,31.5036225883915,31.3217831773247,31.1616023915657,31.0516138693423,31.0021401806128,30.8709765555901,30.8275113418742,30.9736244496408,31.3851521873525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,130.462879922747,42.3246389582349,42.1673149142247,42.2176444400257,42.1964342046403,42.1904408113003,42.1948720441195,42.1909994276921,42.1802884517079,42.1937666387627,42.1587534907123,42.0842889621714,41.9604387539928,41.897112866198,-550000
0.363055555555556,45.4677861742426,32.7176797078321,32.1296768082734,32.0889285831111,31.7459950263481,31.5039249278441,31.3221975471194,31.1619094104675,31.0516957629973,31.0019392889746,30.870155020555,30.8258066635785,30.9702653134111,31.3778118814603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,130.25947073639,42.2647868757131,42.1065902281137,42.1552904327774,42.1327114136262,42.1254877716058,42.1288423246821,42.1240596714897,42.1125904194468,42.1254669139621,42.0900819282675,42.015572603944,41.8921972872753,41.8281916577197,-550000
0.363333333333333,45.4583165358549,32.7122095275488,32.1275615339442,32.0881476779454,31.7458971315897,31.5041638691773,31.3225565818036,31.1621698204727,31.0517389124856,31.001706792208,30.8693111022084,30.8240886976157,30.9669012915358,31.3704859922881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,130.057260074649,42.205271805273,42.046214578128,42.0932936984454,42.0693548786703,42.060907722495,42.0631905331591,42.0575020409791,42.0452779847669,42.0575552480137,42.0218003817384,41.9472471486618,41.8243436381415,41.7596672966971,-550000
0.363611111111111,45.4490535149963,32.7066780817124,32.1253752305054,32.0872853597801,31.7457276199689,31.5043397511124,31.3228605417925,31.1623838290746,31.0517434897114,31.0014428370921,30.8684449128328,30.8223575242332,30.96353244558,31.3631745951888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,129.856241797869,42.1460923627183,41.9861865757828,42.0316529586951,42.0063634043209,41.9966995594682,41.9979156518979,41.9913255874691,41.978350248607,41.9900307787727,41.9539080042565,41.8793117563847,41.7568769988158,41.6915389525205,-550000
0.363888888888889,45.4399959837195,32.7010862311182,32.1231185867061,32.0863422409457,31.745486944714,31.5044529170522,31.3231096918765,31.1625516472903,31.0517096691069,31.001147571931,30.8675565654043,30.8206132239492,30.9601588378043,31.3558777664078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,129.656409799724,42.0872471658501,41.9265048328742,41.9703669326312,41.9437357900837,41.9328621708376,41.933016654363,41.925529352159,41.9118063010854,41.922892632986,41.8864039380938,41.8117655768563,41.6897965517994,41.6238057850877,-550000
0.364166666666667,45.4311428187114,32.6954348314609,32.1207922912977,32.0853189371434,31.7451755633703,31.5045037149683,31.3233043011323,31.1626734895971,31.0516376275959,31.0008211465436,30.8666461736093,30.8188558775861,30.9567805311956,31.3485955830793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,129.45775800705,42.0287348345438,41.8671679615854,41.9094343369274,41.8814708305737,41.8693944378918,41.8684925053077,41.860112366312,41.8456452216729,41.8561399264594,41.8192873148146,41.744607749631,41.6231014699612,41.5564669448434,-550000
0.364444444444444,45.4224929012798,32.6897247333072,32.1183970329308,32.0842160673001,31.7447939376706,31.5044924972899,31.3234446428333,31.1627495738701,31.0515275445581,31.000463712253,30.8657138518585,30.8170855663032,30.9533975894957,31.3413281232202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,129.260280379666,41.9705539908242,41.8081745745899,41.8488538859539,41.8195673156645,41.8062952350601,41.804342160944,41.7950736514296,41.7798660793646,41.7897717642219,41.7525572554258,41.6778374042017,41.5567909166278,41.4895215728204,-550000
0.364722222222222,45.4140451173399,32.6839567820701,32.1159335000541,32.0830342534237,31.7443425334056,31.5044196207928,31.3235309943613,31.162780121319,31.0513796017925,31.000075421876,30.8647597153016,30.815302371627,30.9500100772283,31.3340754657219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,129.0639709102,41.9127032589384,41.7495232851534,41.7886242919033,41.7580240306371,41.7435634300737,41.7405645691121,41.7304122194235,41.7144679328515,41.7237872406913,41.6862128705278,41.6114536601261,41.4908640456754,41.4229688006844,-550000
0.365,45.4057983574005,32.6781318179852,32.1134023808154,32.0817741204614,31.7438218202966,31.5042854464892,31.3235636371182,31.1627653564257,31.0511939834811,30.9996564297114,30.8637838798405,30.8135063754804,30.9466180597235,31.3268376903406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,128.868823623914,41.855181265427,41.6912127072331,41.7287442649149,41.6968397563264,41.6811978841275,41.6771586694488,41.6661270727877,41.6494498306911,41.6581854398378,41.6202532604634,41.5454556271541,41.4253200016216,41.3568077507797,-550000
0.365277777777778,45.3977515165507,32.6722506760878,32.110804362964,32.0804362961591,31.7432322718689,31.5040903395189,31.323542856438,31.1627055068821,31.0509708761529,30.9992068915285,30.8627864621415,30.811697660211,30.9432216031411,31.3196148776852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,128.67483257853,41.797986639194,41.6332414555757,41.6692125131967,41.6360132692666,41.6191974520394,41.6141233935547,41.6022172047696,41.584810811477,41.5929654353474,41.5546775154672,41.4798424053534,41.3601579197175,41.2910375361788,-550000
0.365555555555556,45.3899034944456,32.6663141861924,32.1081401337556,32.0790214109232,31.7425743653264,31.5038346690403,31.3234689415002,31.1626008035279,31.0507104686469,30.9987269645554,30.8617675796474,30.8098763086176,30.9398207744909,31.3124071092041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,128.481991864055,41.7411180115737,41.5756081458127,41.6100277431467,41.5755433418349,41.5575609824084,41.5514576651602,41.5386815995396,41.520549904008,41.5281262907838,41.4894847158134,41.4146130852359,41.295376926041,41.2256572607332,-550000
0.365833333333333,45.3822531952933,32.6603231728728,32.1054103798586,32.0775300976835,31.7418485814279,31.5035188081234,31.3233421852424,31.1624514802886,31.0504129520761,30.9982168074665,30.8607273505879,30.8080424039756,30.9364156416525,31.3052144671694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,128.290295602603,41.6845740163971,41.518311394554,41.5511886594714,41.5154287423931,41.4962873177722,41.4891604002909,41.4755192323601,41.456666127456,41.463667059751,41.4246739319641,41.3497667478832,41.2309761375894,41.1606660191274,-550000
0.366111111111111,45.3747995278407,32.6542784554444,32.1026157872628,32.0759629917585,31.7410554043641,31.503143133643,31.3231628842747,31.1622577741141,31.0500785197908,30.9976765803696,30.8596658939903,30.8061960300606,30.933006273392,31.2980370346604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,128.099737948225,41.6283532900556,41.4613498194801,41.4926939653034,41.4556682354288,41.4353752947623,41.4272305074316,41.4127290697541,41.3931584915332,41.3995867860532,41.3602442247153,41.2853024650721,41.1669546623742,41.096062896934,-550000
0.366388888888889,45.3675414053595,32.6481808479474,32.0997570411892,32.0743207307223,31.7401953216363,31.5027080261727,31.3229313387934,31.1620199249171,31.049707367342,30.9971064447936,30.8585833296881,30.8043372711719,30.9295927393783,31.2908748955451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,127.910313086732,41.5724544715636,41.4047220394316,41.4345423623166,41.3962605816942,41.3748237442588,41.3656668876888,41.3503100696719,41.3300259966586,41.3358845038557,41.2961946453442,41.2212192993996,41.1033115995146,41.0318469706724,-550000
0.366666666666667,45.3604777456329,32.6420311591313,32.0968348260025,32.0726039542732,31.7392688239365,31.5022138698798,31.3226478524961,31.1617381755119,31.0492996924451,30.9965065636744,30.85747977833,30.8024662121531,30.9261751101965,31.2837281344607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,127.722015235519,41.5168762026191,41.3484266744975,41.3767325508403,41.3372045383431,41.3146314915433,41.3044684349529,41.2882611816574,41.2672676341233,41.2725592378434,41.2325242357537,41.1575163044073,41.0400460393325,40.9680173078685,-550000
0.366944444444444,45.3536074709411,32.6358301924414,32.0938498251244,32.0708133041042,31.7382764050278,31.5016610524217,31.3223127324972,31.1614127715538,31.0488556949429,30.9958771013416,30.8563553613876,30.800582938413,30.9227534573605,31.2765968367918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,127.534838643393,41.4616171276623,41.2924623461007,41.3192632299715,41.2784988590673,41.2547973564504,41.2436340360585,41.2265813470132,41.204882386255,41.2096100033796,41.1692320286183,41.0941925247063,40.9771570634477,40.9045729671169,-550000
0.367222222222222,45.3469295080478,32.6295787460057,32.0908027209496,32.0689494237752,31.7372185616277,31.5010499648423,31.3219262892434,31.1610439614783,31.0483755767694,30.9952182235048,30.8552102011623,30.7986875359444,30.9193278533235,31.2694810886487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,127.348777590396,41.4066758939336,41.2368276770833,41.262133097685,41.2201422942306,41.1953201535179,41.1831625709441,41.1652694989649,41.1428692265815,41.1470358066635,41.1063170475275,41.0312469961009,40.9146437448731,40.8415129981455,-550000
0.3675,45.3404427881861,32.6232776126239,32.0876941947631,32.0670129585871,31.7360957932913,31.5003810014698,31.3214888364305,31.1606319964406,31.0478595419127,30.9945300972383,30.8540444207913,30.7967800913417,30.9158983714873,31.2623809768433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,127.163826387635,41.3520511515288,41.1815212917882,41.2053408509427,41.1621335910014,41.1361986921362,41.1230529128103,41.104324562824,41.0812271199935,41.084835644887,41.0437783071297,40.9686787457123,40.8525051481115,40.7788364418815,-550000
0.367777777777778,45.3341462470443,32.6169275797568,32.0845249266592,32.0650045554578,31.7349086022962,31.4996545598154,31.3210006909202,31.1601771302556,31.0473077963787,30.9938128909676,30.8528581442535,30.7948606918178,30.9124650862098,31.2552965888644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,126.979979377102,41.2977415534536,41.1265418161402,41.1488851858009,41.1044714934845,41.0774317766956,41.0633039282766,41.0437454561501,41.0199550229059,41.0230085063901,40.9816148132747,40.906486792102,40.790740329251,40.7165423305198,-550000
0.368055555555556,45.3280388247523,32.610529429518,32.0812955954625,32.0629248627996,31.7336574935293,31.4988710404726,31.3204621726575,31.1596796193382,31.0467205481541,30.9930667744535,30.8516514963742,30.7929294252195,30.9090280728112,31.2482280128522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,126.797230931507,41.2437457556759,41.071887877725,41.0927647975152,41.0471547428499,41.0190182067321,41.0039144775378,40.9835310889119,40.9590518834189,40.9615533708165,40.9198255631563,40.8446701453949,40.7293483360624,40.6546296875932,-550000
0.368333333333333,45.3221194658671,32.6040839386653,32.0780068786505,32.0607745303989,31.7323429743741,31.4980308470179,31.3198736045894,31.1591397226437,31.0460980071699,30.9922919187772,30.8504246028287,30.790986380042,30.9055874075787,31.2411753375712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,126.615575454097,41.1900624171768,41.0175581058662,41.0369783806454,40.9901820774615,40.9609567770727,40.9448834145183,40.9236803636469,40.8985166414776,40.9004692092671,40.8584095454529,40.7832278074018,40.6683282080962,40.5930975280441,-550000
0.368611111111111,45.316387119359,32.5975918785947,32.0746594522777,32.0585542092969,31.7309655545995,31.4971343859119,31.3192353125832,31.1585577016086,31.0454403852645,30.9914884963246,30.8491775901461,30.7890316454418,30.9021431677701,31.2341386523826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,126.435007378492,41.1366902000006,40.9635511317012,40.9815246291569,40.9335522330035,40.9032462779787,40.8862095870258,40.8641921756205,40.8383482290304,40.8397549844534,40.7973657404688,40.7221587717419,40.6076789767799,40.531944858299,-550000
0.368888888888889,45.3108407385977,32.5910540153347,32.0712539909013,32.056264551673,31.7295257462505,31.496182066402,31.3185476253459,31.1579338200915,31.0447478961472,30.9906566807702,30.8479105857116,30.7870653112492,30.8986954316156,31.2271180472155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,126.255521168504,41.0836277693021,40.9098655882543,40.9264022365224,40.8772639426051,40.8458854952872,40.8278918369032,40.8050654129838,40.7785455701871,40.7794096508498,40.7366931202736,40.6614620239643,40.547399665516,40.4711706763434,-550000
0.369166666666667,45.3054792813375,32.5844711095417,32.0677911675094,32.0539062107294,31.7280240635394,31.495174300425,31.317810874344,31.1572683443149,31.0440207553614,30.9897966470611,30.8466237177685,30.7850874679791,30.8952442783184,31.2201136125382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,126.077111317967,41.030873793394,40.8565001105095,40.8716098958202,40.8213159369643,40.7888732105523,40.7699290001802,40.7462989569298,40.7191075813752,40.7194321548451,40.676390648842,40.6011365416702,40.4874892897802,40.4107739717996,-550000
0.369444444444444,45.300301709704,32.5778439164969,32.0642716534497,32.0514798405774,31.7264610227386,31.4941115025121,31.3170253937246,31.1565615428063,31.0432591802478,30.9889085714003,30.8453171154195,30.7830982068412,30.8917897880545,31.2131254393271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.899772350567,40.9784269437915,40.8034533354807,40.8171462998326,40.7657069444695,40.7322082011841,40.7123199072224,40.6878916818494,40.6600331714958,40.6598214348927,40.6164572821915,40.5411812946335,40.4279468572195,40.3507537260057,-550000
0.369722222222222,45.2953069901793,32.5711731861035,32.0606961183603,32.0489860961259,31.7248371420751,31.4929940896931,31.3161915202357,31.1558136863407,31.0424633899077,30.9879926312298,30.843990908627,30.781097619749,30.8883320419711,31.206153619037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.723498819669,40.926285895256,40.7507239022806,40.7630101411411,40.7104356913203,40.6758892405862,40.6550633828801,40.6298424554853,40.6013212420781,40.60057642166,40.5568919685207,40.481595244922,40.3687713677517,40.2911089120958,-550000
0.37,45.2904940935882,32.5644596628859,32.0570652301024,32.0464256329709,31.7231529416258,31.4918224814035,31.3153095931489,31.1550250478827,31.0416336051666,30.9870490052134,30.8426452282131,30.7790857993278,30.8848711221832,31.1991982435686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.548285308142,40.8744493258381,40.6983104521877,40.7092001122216,40.6555009016458,40.6199150982923,40.5981582466356,40.5721501390856,40.542970687433,40.5416960381775,40.4976936483458,40.4223773470176,40.3099618136637,40.2318384950829,-550000
0.370277777777778,45.2858619950839,32.5577040859887,32.053379654694,32.0437991072876,31.7214089432144,31.4905970993907,31.3143799541809,31.1541959025292,31.040770048537,30.9860778732196,30.8412802058591,30.7770628389216,30.8814071117698,31.1922594052378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.374126428193,40.8229159169178,40.6462116287125,40.655714905537,40.6009012976224,40.5642845401012,40.5416033127492,40.5148135875557,40.4849803948053,40.4831791999859,40.4388612546374,40.3635265479364,40.2515171797111,40.1729414319419,-550000
0.370555555555556,45.2814096741341,32.5509071891778,32.0496400562456,32.0411071757238,31.7196056703092,31.4893183676224,31.3134029474173,31.1533265274523,31.0398729441824,30.9850794163034,30.8398959741034,30.7750288325994,30.8779400947689,31.1853371967421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.201016821194,40.7716843532448,40.5944260776611,40.6025532136284,40.5466355995894,40.5089963282102,40.4853973904035,40.4578316496089,40.4273492445256,40.4250248152833,40.3803937129552,40.3050417873486,40.1934364432181,40.1144166716956,-550000
0.370833333333333,45.2771361145061,32.5440697008414,32.0458470968971,32.0383504952945,31.7177436479232,31.4879867121958,31.3123789192359,31.1524172018429,31.0389425178802,30.9840538166889,30.8384926663399,30.77298387516,30.8744701561712,31.1784317111284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.028951157511,40.7207533229765,40.542952447198,40.5497137292057,40.4927025261633,40.4540492213471,40.4295392838471,40.4012031679167,40.3700761101602,40.3672317850704,40.3222899415837,40.2469219976975,40.1357185741769,40.0562631555006,-550000
0.371111111111111,45.2730403042535,32.5371923439927,32.0420014367565,32.0355297232794,31.7158234025143,31.4866025612469,31.3113082182309,31.1514682068539,31.0379789969852,30.9830012577503,30.8370704168154,30.7709280621364,30.870997381913,31.1715430417597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,124.857924136336,40.6701215177154,40.4917893879069,40.4971951452353,40.4391007943506,40.3994419749013,40.374027792537,40.344926979257,40.3131598586606,40.3097990032957,40.264548851665,40.1891661043184,40.078362535348,39.9984798167358,-550000
0.371388888888889,45.2691212357013,32.5302758362729,32.0381037338399,32.032645517121,31.7138454618874,31.4851663448623,31.3101911951382,31.1504798255446,31.0369826103935,30.981921923994,30.835629360626,30.768861489799,30.8675218588679,31.164671282281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,124.687930485515,40.6197876325445,40.4409355528509,40.4449961550273,40.3858291196591,40.3451733410526,40.3188617112787,40.2890019146614,40.2565993505115,40.2527253569992,40.2071693473329,40.1317730255571,40.0213672823605,39.9410655810919,-550000
0.371666666666667,45.265377905432,32.5233208899552,32.0341546440132,32.0296985343249,31.7118103550982,31.4836784949903,31.3090282027608,31.1494523428251,31.0359535885053,30.9808160010398,30.8341696337132,30.7667842551583,30.8640436748378,31.1578165265857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,124.518964961382,40.5697503660622,40.3903895976298,40.3931154523209,40.3328862162078,40.2912420688997,40.2640398303663,40.2334267995614,40.2003934398781,40.1960097264551,40.150150325845,40.074741672888,39.9647317638123,39.8840193666616,-550000
0.371944444444444,45.2618093142714,32.5163282119501,32.0301548209349,32.0266894323617,31.7097186123574,31.4821394453543,31.3078195958951,31.1483860454005,31.0348921631889,30.9796836756012,30.8326913728598,30.7646964559661,30.8605629185428,31.1509788687816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,124.35102234859,40.5200084204158,40.3401501804372,40.3415517313687,40.280270796835,40.2376469045858,40.2095609357204,40.1782004539335,40.1445409747516,40.1396509853141,40.0934906777144,40.0180709510318,39.9084549213713,39.827340084032,-550000
0.372222222222222,45.2584144672742,32.5092985038104,32.0261049160004,32.0236188685707,31.7075707649368,31.4805496313665,31.3065657312582,31.1472812217166,31.0337985677444,30.9785251354671,30.8311947156843,30.7625981907163,30.8570796796103,31.1441584031559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,124.18409745994,40.4705605013333,40.2902159621157,40.2903036870185,40.2279815732056,40.1843865914244,40.1554238090252,40.1233216924427,40.0890407970946,40.0836480007439,40.0371892868405,39.9617597580725,39.8525356898756,39.7710266363773,-550000
0.3725,45.2551923737103,32.5022324617383,32.0220055782884,32.0204875000648,31.7053673450771,31.4789094900427,31.3052669674148,31.146138161905,31.032673036867,30.9773405694815,30.8296798006356,30.760489558645,30.8535940485633,31.1373552241412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,124.018185136219,40.4214053181545,40.2405856062102,40.2393700147954,40.1760172559156,40.1314598700226,40.1016272278639,40.0687893245852,40.0338917429844,40.0279996335689,39.9812450306391,39.9058069855743,39.7969729974353,39.7150779195538,-550000
0.372777777777778,45.2521420470496,32.4951307765923,32.0178574545078,32.0172959836378,31.7031088858955,31.4772194599185,31.3039236647062,31.144957157729,31.0315158066111,30.9761301675243,30.8281467669868,30.7583706597296,30.850106116808,31.1305694262805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,123.853280246027,40.3725415838612,40.1912577790213,40.1887494109805,40.1243765545971,40.0788654784032,40.0481699658532,40.0146021548295,39.9790926427556,39.9727047384099,39.9256567801721,39.8502115186981,39.7417657655327,39.6594928221943,-550000
0.373055555555556,45.2492625049489,32.4879941338948,32.0136611889464,32.0140449756725,31.7007959212968,31.4754799809655,31.3025361851787,31.1437385025297,31.0303271143535,30.9748941204907,30.8265957548284,30.756241594687,30.8466159766202,31.1238011041925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,123.689377685617,40.3239680151056,40.1422311496553,40.1384405726901,40.0730581780199,40.0266021521259,39.995050792776,39.9607589827569,39.9246423211419,39.9177621638213,39.8704234002754,39.7949722363173,39.6869129091245,39.6042702258054,-550000
0.373333333333333,45.246552769237,32.4808232138414,32.0094174234206,32.0107351320508,31.6984289858834,31.4736914945097,31.3011048925138,31.1424824911727,31.0291071987583,30.9736326202719,30.825026905061,30.7541024649713,30.8431237211315,31.1170503525366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,123.526472378725,40.275683332238,40.0935043900745,40.0884421979517,40.0220608341928,39.9746686244061,39.9422684747133,39.9072586031995,39.8705395974161,39.8631707524285,39.8155437496874,39.7400880111333,39.6324133367426,39.5494090048647,-550000
0.373611111111111,45.2440118659008,32.4736186913095,32.0051267972276,32.0073671080661,31.6960086148686,31.4718544431502,31.299630151958,31.141189419995,31.0278562997397,30.972345859734,30.8234403593877,30.7519533727707,30.8396294443146,31.1103172659786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,123.364559276405,40.2276862593338,40.0450761751455,40.0387529857804,39.9713832304633,39.9230636262335,39.8898217741742,39.8540998063788,39.8167832855294,39.8089293410634,39.7610166811755,39.6855577097906,39.5782659505957,39.4949080269191,-550000
0.373888888888889,45.2416388250708,32.4663812358687,32.0007899470971,32.0039415583358,31.6935353439901,31.4699692706786,31.2981123302541,31.1398595867522,31.0265746584268,30.9710340326975,30.8218362603057,30.7497944210036,30.8361332409677,31.1036019391551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,123.203633356867,40.1799755242181,39.9969451826861,39.9893716362522,39.9210240736154,39.8717858864882,39.8377094502252,39.8012813780414,39.7633721942496,39.7550367608998,39.7068410416624,39.6313801929913,39.524469646671,39.4407661526844,-550000
0.374166666666667,45.2394326810074,32.4591115117913,31.9964075071459,32.0004591367167,31.6910097094249,31.4680364220004,31.2965517955729,31.1384932905664,31.0252625171273,30.969697333917,30.8202147510974,30.7476257133143,30.8326352066984,31.0969044666393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,123.043689625312,40.132549858491,39.9491100935114,39.9402968505776,39.8709820699666,39.8208341320562,39.7859302586176,39.7488020995943,39.7103051272976,39.701491837587,39.6530156723517,39.5775543156094,39.4710233148359,39.3869822361457,-550000
0.374444444444444,45.2373924720864,32.4518101780633,31.9919801088332,31.9969204962215,31.6884322477059,31.4660563430562,31.2949489174454,31.1370908318741,31.0239201192922,30.9683359590595,30.8185759758215,30.7454473540672,30.8291354379074,31.0902249429064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.884723113766,40.085407997551,39.901569591478,39.8915273311725,39.8212559254632,39.770207087943,39.734482951914,39.6966607482387,39.6575808834836,39.6482933913828,39.5995394088523,39.5240789268045,39.4179258389397,39.3335551246582,-550000
0.374722222222222,45.2355172407848,32.4444778883966,31.9875083809168,31.993326288937,31.6858034956389,31.464029480745,31.2933040666961,31.1356525123752,31.0225477094795,30.966950104684,30.816920079303,30.7432594483419,30.8256340317709,31.0835634622985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.726728880923,40.0385486806167,39.8543223635276,39.8430617817285,39.771844345774,39.7199034773861,39.6833662796133,39.6448560971028,39.6051982568416,39.5954402372853,39.5464110813023,39.4709528701347,39.365176096915,39.2804836590492,-550000
0.375,45.2338060336668,32.4371152912409,31.9829929494109,31.9896771659432,31.6831239902225,31.4619562828476,31.2916176153766,31.134178634981,31.0211455333189,30.9655399682193,30.8152472071232,30.7410621019257,30.8221310862231,31.0769201189909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.569702011976,39.9919706507495,39.8073670997288,39.7948989072819,39.7227460363828,39.6699220219658,39.6325789882743,39.593386915373,39.5531560367625,39.5429311851642,39.4936295144921,39.4181749836698,39.31277296088,39.2277666737213,-550000
0.375277777777778,45.2322579013696,32.4297230297972,31.9784344375457,31.9859737772353,31.6803942685669,31.4598371979513,31.2898899367001,31.1326695037645,31.0197138374763,30.9641057479435,30.8135575056089,30.7388554213074,30.8186266999375,31.0702950069576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.413637618461,39.9456726548729,39.7607024933182,39.747037414281,39.6739597026796,39.6202614417151,39.5821198216381,39.542251968424,39.5014530081268,39.4907650398901,39.4411935279865,39.3657441001034,39.2607152972399,39.175402996755,-550000
0.375555555555556,45.2308718985895,32.4223017420308,31.973833465727,31.9822167716458,31.6776148678165,31.4576726753761,31.2881214049767,31.1311254239093,31.0182528696187,30.9626476429613,30.8118511218216,30.736639513669,30.8151209723087,31.0636882199372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.258530838094,39.899653443793,39.7143272407399,39.6994760106525,39.6254840500503,39.5709204552279,39.5319875207491,39.491450017948,39.4500879514357,39.4389406014637,39.3891019362463,39.3136590468645,39.209001966789,39.1233914500135,-550000
0.375833333333333,45.2296470840672,32.4148520606857,31.969190651498,31.9784067967689,31.6747863250716,31.4554631651007,31.2863123955492,31.1295467016604,31.0167628783782,30.9611658531831,30.8101282035457,30.7344144868778,30.8116140034324,31.0570998513994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.104376834611,39.8539117722167,39.6682400416844,39.6522134058665,39.5773177839652,39.5218977797654,39.482180824075,39.4409798220817,39.3990596429408,39.3874566651437,39.3373535487488,39.261918646229,39.1576318248122,39.0717308492472,-550000
0.376111111111111,45.2285825205745,32.4073746132988,31.964506609502,31.9745444988864,31.6719091773127,31.4532091176909,31.2844632847296,31.1279336442742,31.0152441133177,30.9596605793024,30.8083888992771,30.7321804494773,30.8081058940863,31.0505299945115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.951170797608,39.80844639877,39.6224395991254,39.6052483110001,39.5294596100657,39.4731921313623,39.4326984676245,39.390840135533,39.3483668547731,39.3363120215734,39.2859471701074,39.2105217154307,39.106603721187,39.0204200041988,-550000
0.376388888888889,45.2276772748996,32.3998700222153,31.9597819514458,31.9706305228949,31.6689839613254,31.4509109842279,31.2825744497364,31.1262865599697,31.0136968248954,30.958132022774,30.8066333582104,30.7299375106782,30.8045967457097,31.0439787421052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.798907942385,39.7632560860142,39.5769246193567,39.5585794388001,39.4819082342501,39.4248022249303,39.3835391850651,39.3410297097064,39.2980083550705,39.2855054569064,39.2348816001914,39.1594670667712,39.055916500485,38.9694577187096,-550000
0.376666666666667,45.2269304178334,32.3923389046037,31.9550172860651,31.9666655122343,31.666011213627,31.448569216238,31.2806462686326,31.1246057578797,31.01212126443,30.9565803857917,30.8048617302268,30.7276857803484,30.8010866603831,31.0374461866438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.647583509784,39.7183396004626,39.5316938120268,39.5122055037442,39.4346623627582,39.3767267743613,39.3347017078385,39.2915472928261,39.2479829081047,39.2350357529319,39.184155634243,39.1087535077303,39.0055690020736,38.9188427908256,-550000
0.376944444444444,45.2263410241551,32.3847818724724,31.9502132190903,31.9626501088185,31.6629914703936,31.4461842656233,31.2786791202646,31.1228915480029,31.010517684066,30.9550058712658,30.8030741658805,30.7254253690025,30.7975757408071,31.0309324201895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.497192766033,39.6736957125953,39.4867458901734,39.4661252221009,39.3877207022538,39.3289644926285,39.2861847652749,39.2423916300593,39.1982892744059,39.1849016871978,39.1337680629959,39.0583798410747,38.9555600602178,38.8685740129045,-550000
0.377222222222222,45.2259081726187,32.3771995326854,31.9453703532139,31.9585849529664,31.6599252673892,31.4437565845933,31.2766733842011,31.1211442411557,31.0088863367392,30.953408682801,30.8012708163858,30.7231563877911,30.7940640902818,31.0244375343714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.347731002593,39.6293231968741,39.4420795702563,39.4203373119887,39.3410819599065,39.2815140918868,39.2379870847064,39.1935614636368,39.1489262108872,39.1351020331339,39.0837176727911,39.0083448649671,38.9058885041814,38.8186501717232,-550000
0.3775,45.2256309459386,32.3695924869796,31.9404892880586,31.9544706833354,31.6568131398956,31.4412866255976,31.2746294406737,31.1193641489252,31.0072274761418,30.9517890246735,30.7994518336032,30.7208789484895,30.7905518126845,31.0179616203539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.199193535996,39.5852208317555,39.3976935721893,39.3748404934335,39.2947448434725,39.2343742835711,39.1901073915786,39.1450555329737,39.099892470968,39.0856355601731,39.034003245693,38.9586473730748,38.8565531583286,38.7690700485854,-550000
0.377777777777778,45.2255084307756,32.3619613319817,31.9355706201465,31.9503079368559,31.6536556226435,31.4387748412591,31.2725476705175,31.117551583622,31.0055413566888,30.9501471018082,30.7976173700253,30.718593163486,30.7870390124484,31.0115047688048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.051575707693,39.5413873997041,39.3535866193712,39.3296334884252,39.2487080613729,39.187543778494,39.1425444095611,39.0968725747879,39.0511868046951,39.0365010338729,38.9846235596042,38.909286154677,38.8075528422249,38.7198324194294,-550000
0.378055555555556,45.2255397177234,32.3543066592262,31.93061494287,31.946097348667,31.6504532497448,31.4362216843089,31.2704284551123,31.1157068582338,31.0038282334832,30.9484831197563,30.7957675787625,30.7162991457696,30.7835257945407,31.0050670698649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.904872883901,39.4978216872041,39.3097574387155,39.284715020973,39.2029703227723,39.1410212869416,39.095296860657,39.0490113232176,39.0028079588637,38.9876972160339,38.9355773883797,38.8602599947721,38.7588863707389,38.6709360549373,-550000
0.378333333333333,45.2257239012942,32.3466290551731,31.9256228464629,31.9418395520542,31.6472065546264,31.4336276075217,31.2682721763256,31.1138302863792,31.0020883622824,30.9467972846722,30.7939026135282,30.7139970089175,30.7800122644397,30.9986486131171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.759080455446,39.4545224847711,39.2662047606799,39.2400838171599,39.1575303376547,39.0948055187687,39.0483634653101,39.0014705099377,38.9547546771372,38.9392228648195,38.8868635019404,38.8115676741848,38.7105525541428,38.622379720643,-550000
0.378611111111111,45.226060079905,32.3389291012261,31.9205949179728,31.9375351783876,31.6439160699646,31.430993063652,31.2660792164547,31.1119221822622,31.0003219994641,30.9450898032906,30.792022628624,30.7116868670822,30.7764985281128,30.9922494875565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.614193837612,39.4114885869625,39.2229273192936,39.1957386051954,39.112386816899,39.0488951834916,39.0017429425122,38.9542488642749,38.9070257001649,38.8910767348728,38.8384806663853,38.7632079696719,38.6625501982135,38.5741621770417,-550000
0.378888888888889,45.2265473558635,32.331207373752,31.9155317412352,31.9331848570626,31.6405823276213,31.4283185053719,31.2638499581709,31.109982860627,30.9985294019929,30.9433608829035,30.7901277789241,30.7093688349779,30.7729846919936,30.9858697815606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.470208469987,39.3687187923873,39.1799238521847,39.1516781154678,39.0675384723528,39.0032889903807,38.9554340099079,38.907345113321,38.8596197656995,38.8432575774335,38.7904276441034,38.7151796540282,38.614878104333,38.5262821796988,-550000
0.379166666666667,45.2271848353547,32.3234644440989,31.910433896847,31.9287892154407,31.6372058585807,31.4256043852091,31.2615847844635,31.108012636713,30.9967108273864,30.9416107313371,30.7882182198603,30.7070430278672,30.769470862959,30.9795095828605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.327119816316,39.3262119037151,39.1371931006062,39.1079010805947,39.0229840169053,38.9579856485509,38.909435383899,38.8607579820464,38.812535608713,38.7957641404532,38.7427031938846,38.6674814961915,38.5675350695894,38.4787384793595,-550000
0.379444444444444,45.2279716284266,32.3157008786163,31.9053019621429,31.9243488787929,31.6337871928878,31.4228511554863,31.2592840785849,31.1060118262107,30.9948665336824,30.9398395569285,30.7862941074055,30.7047095615466,30.765957148306,30.9731689785116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.184923364344,39.2839667276852,39.0947338094611,39.0644062354732,38.978722164559,38.9129838670515,38.8637457797465,38.8144861934103,38.7657719615119,38.74859516871,38.6953060710294,38.6201122613469,38.5205198868767,38.4315298220583,-550000
0.379722222222222,45.2289068489768,32.3079172386742,31.9001365111714,31.9198644702434,31.6303268595879,31.4200592682618,31.2569482239967,31.1039807452178,30.9929967794053,30.9380475685027,30.7843555980581,30.7023685523324,30.7624436557289,30.9668480548663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.043614625669,39.2419820751138,39.0525447273267,39.0211923173285,38.9347516304995,38.8682823549543,38.8183639116731,38.7685284684715,38.7193275538502,38.7017494039222,38.6482350274588,38.5730707110313,38.4738313449953,38.384654949229,-550000
0.38,45.2299896147383,32.3001140806835,31.8949381146721,31.915336610715,31.6268253866665,31.4172291752699,31.2545776043156,31.1019197101955,30.9911018235335,30.9362349753494,30.7824028488255,30.7000201170458,30.7589304932956,30.9605468975456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.903189135595,39.2002567609013,39.0106246064777,38.9782580657614,38.8910711311648,38.8238798214404,38.7732884929622,38.722883526497,38.6732011130424,38.6552255848604,38.6014888118218,38.5263556032366,38.4274682287517,38.3381125978138,-550000
0.380277777777778,45.2312190472661,32.2922919561163,31.8897073400542,31.9107659188762,31.6232833009916,31.4143613278639,31.2521726032611,31.0998290379257,30.9891819254662,30.9344019871996,30.7804360172078,30.6976643729984,30.7554177694245,30.9542655914123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.763642452979,39.158789604039,38.9689722029091,38.935602222795,38.8476793843135,38.779774975886,38.7285182360578,38.6775500850695,38.6273913640749,38.6090224474593,38.5550661696038,38.4799656925123,38.381429319058,38.291901500374,-550000
0.380555555555556,45.2325942719233,32.2844514115259,31.8844447513758,31.906153011089,31.6197011282559,31.4114561769586,31.2497336046028,31.0977090454686,30.9872373449915,30.9325488142022,30.7784552611805,30.6953014379761,30.7519055928606,30.9480042205448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.624970160087,39.1175794276152,38.9275862763575,38.8932235329202,38.8045751090909,38.7359665279471,38.6840518526612,38.6325268601937,38.5818970297158,38.5631387249278,38.508965843233,38.4338997300683,38.3357133930318,38.2460203851994,-550000
0.380833333333333,45.2341144178676,32.2765929885684,31.8791509093235,31.901498501358,31.616079392921,31.4085141729743,31.2472609921095,31.0955600501201,30.9852683422532,30.9306756669009,30.7764607391782,30.6929314302245,30.7483940726523,30.9417628682101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.487167862447,39.0766250588198,38.8864655903219,38.8511207431404,38.7617570260949,38.6924531876419,38.6398880538281,38.5878125664016,38.5367168306243,38.5175731478585,38.4631865721863,38.3881564638761,38.2903192240948,38.200467976418,-550000
0.381111111111111,45.2357786180374,32.2687172240232,31.8738263711941,31.8968030012816,31.6124186181624,31.405535765782,31.2447551494983,31.0933823693705,30.9832751777193,30.9287827562106,30.7744526100769,30.6905544684322,30.7448833181279,30.9355416168393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.3502311887,39.0359253289498,38.8456089120838,38.8092926030152,38.7192238574402,38.6492336654336,38.5960255500632,38.5434059168562,38.4918494854587,38.4723244443362,38.4177270930944,38.3427346387704,38.2452455820721,38.1552429941066,-550000
0.381388888888889,45.2375860091384,32.2608246498144,31.868471690876,31.8920671200028,31.6087193258151,31.402521404649,31.2422164603841,31.0911763208632,30.9812581121497,30.9268702933942,30.7724310331771,30.6881706717155,30.7413734388715,30.9293405480022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.214155790457,38.995479073413,38.8050150127263,38.7677378647025,38.6769743268217,38.6063066723106,38.5524630514144,38.4993056234543,38.4472937109827,38.4273913400452,38.3725861398462,38.2976329965495,38.2004912332905,38.1103441543998,-550000
0.381666666666667,45.2395357316297,32.2529157930324,31.8630874188321,31.8872914641632,31.6049820363212,31.3994715381856,31.2396453082311,31.0889422223541,30.9792174065644,30.9249384900392,30.7703961681857,30.6857801596019,30.7378645446997,30.923159742383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.078937342155,38.9552851317317,38.7646826671523,38.7264552830003,38.635007159576,38.5636709198661,38.5091992675649,38.4555103969278,38.4030482221716,38.3827725583756,38.3277624436922,38.2528502760753,38.1560549406769,38.0657701696002,-550000
0.381944444444444,45.2416269297106,32.2449911759559,31.8576741020832,31.8824766378567,31.6012072686781,31.396386614293,31.2370420763034,31.0866803916708,30.9771533222123,30.9229875580344,30.7683481751989,30.6833830520134,30.734356745638,30.9169992797564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.944571540911,38.915342347546,38.7246106541023,38.6854436153876,38.5933210827431,38.5213251203763,38.4662329079253,38.4120189469439,38.3591117323162,38.3384668205286,38.2832547333472,38.2083852133724,38.1119354638563,38.0215197482878,-550000
0.382222222222222,45.2438587513069,32.2370513160734,31.8522322841925,31.8776232425851,31.5973955403875,31.3932670801114,31.2344071476175,31.0843911466732,30.9750661205393,30.9210177095465,30.766287214684,30.6809794692502,30.7308501518968,30.9108592389646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.811054106381,38.8756495686158,38.6847977561711,38.6447016220635,38.5519148251256,38.4792679868773,38.4235626817229,38.3688299822045,38.3154829531267,38.2944728456209,38.2390617350919,38.1642365417275,38.0681315592497,37.9775915954296,-550000
0.3825,45.2462303480574,32.2290967261056,31.8467625052509,31.8727318772146,31.5935473674057,31.3901133819698,31.2317409048948,31.082074805214,30.9729560631579,30.9190291569966,30.7642134474615,30.6785695319738,30.7273448738484,30.9047396978947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.678380780619,38.8362056468231,38.645242759824,38.6042280659865,38.5107871173475,38.4374982332413,38.3811872980915,38.3259422105436,38.2721605948346,38.2507893507881,38.1951821728741,38.1204029917868,38.024641980171,37.9339844124886,-550000
0.382777777777778,45.2487408753003,32.2211279140277,31.8412653018627,31.867803137934,31.5896632640953,31.3869259653362,31.2290437305152,31.0797316850996,30.9708234118155,30.9170221130372,30.7621270346868,30.6761533611898,30.7238410220028,30.8986407334563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.546547327932,38.7970094381736,38.6059444554119,38.5640217129119,38.469936691912,38.3960145742508,38.3391054661582,38.2833543390238,38.2291433662937,38.2074150512866,38.1516147684087,38.0768832916544,37.9814654769242,37.8906968975332,-550000
0.383055555555556,45.2513894920601,32.213145383092,31.8357412071327,31.8628376182131,31.5857437431777,31.3837052747689,31.2263160064709,31.0773621040516,30.9686684283645,30.9149967905288,30.7600281378324,30.673731078231,30.7203387069848,30.8925624215605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.415549534743,38.7580598027974,38.5669016371861,38.5240813314288,38.4293622832576,38.3548157256725,38.2973158951305,38.2410650740323,38.1864299750804,38.1643486605954,38.1083582412771,38.0336761669887,37.9386007969002,37.8477277453457,-550000
0.383333333333333,45.2541753610339,32.2051496318507,31.8301907506532,31.8578359087631,31.5817893156859,31.3804517538683,31.2235581143217,31.0749663796689,30.9664913747314,30.9129534025163,30.7579169186689,30.6713028047399,30.7168380395101,30.8865048370987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.28538320945,38.7193556049498,38.5281131033124,38.4844056929961,38.389062627814,38.3139004043293,38.2558172943813,38.1990731213745,38.1440191275923,38.1215888905161,38.0654113090257,37.990780341099,37.8960466846728,37.8050756475314,-550000
0.383611111111111,45.2570976485782,32.1971411541783,31.8246144584931,31.8527985974982,31.5778004909198,31.3771658452302,31.22077043515,31.0725448293901,30.9642925128866,30.9108921622066,30.7557935392472,30.6688686626513,30.7133391303624,30.8804680539225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.156044182288,38.680895713011,38.4895776558838,38.4449935719775,38.3490364640562,38.2732673281712,38.2146083735332,38.1573771863677,38.1019095291457,38.0791344512722,38.0227726872633,37.9481945350411,37.8538018820949,37.7627392926263,-550000
0.383888888888889,45.2601555246954,32.189120439295,31.8190128531861,31.8477262694972,31.5737777764009,31.3738479903994,31.2179533495173,31.0700977704561,30.962072104815,30.9088132829445,30.7536581618794,30.666428774175,30.7098420903698,30.874452144824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.027528305188,38.6426789994862,38.4512941009336,38.4058437456758,38.3092825325577,38.2329152163459,38.1736878425411,38.1159759739321,38.0600998840729,38.0369840516076,37.9804410897585,37.9059174677125,37.8118651283937,37.7207173662056,-550000
0.384166666666667,45.2633481630208,32.18108797179,31.8133864537208,31.8426195069675,31.5697216778294,31.3704986298246,31.2151072374207,31.0676255198737,30.9598304124853,30.9067169781905,30.7515109491203,30.6639832617778,30.7063470303819,30.8684571815168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.899831451646,38.6047043410042,38.413261248447,38.3669549943664,38.269799576043,38.192842789267,38.1330544117741,38.0748681886823,38.0185888958168,37.9951363988834,37.9384152285352,37.863947855947,37.7702351602659,37.6790085509914,-550000
0.384444444444444,45.266674740809,32.1730442316442,31.8077357755312,31.8374788892096,31.5656326990414,31.3671182028137,31.2122324782508,31.0651283943794,30.9575676978214,30.9046034614971,30.7493520637489,30.661532248166,30.702854061247,30.8624832346173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.772949516579,38.5669706183165,38.3754779123726,38.3283261013293,38.2305863394388,38.1530487686822,38.092706792096,38.0340525350164,37.9773752670263,37.9535901991747,37.8966938139679,37.8222844146085,37.7289107119726,37.6376115269596,-550000
0.384722222222222,45.270134438921,32.1649896942543,31.8020613304878,31.8323049925823,31.5615113419673,31.3637071474903,31.2093294507495,31.0626067104034,30.955284222673,30.902472946486,30.7471816687492,30.6590758562676,30.6993632937888,30.8565303736273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.646878416196,38.5294767162956,38.3379429106327,38.2899558528813,38.191641569924,38.1135318777392,38.0526436949446,37.9935277172046,37.9364576996484,37.9123441573657,37.8552755548762,37.780925856684,37.6878905154334,37.5965249714474,-550000
0.385,45.2737264418108,32.1569248304556,31.7963636268893,31.8270983904701,31.5573581065913,31.3602659007512,31.2063985329693,31.0600607840342,30.9529802487862,30.9003256468255,30.7449999272917,30.6566142092141,30.6958748387838,30.850598666916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.521614087859,38.4922215239324,38.3006550651337,38.2518430384067,38.1529640169792,38.0742908410518,38.0128638324099,37.9532924394759,37.8958348950216,37.8713969772441,37.8141591586182,37.7398708933766,37.6471733003203,37.5557475592597,-550000
0.385277777777778,45.2774499375122,32.1488501065465,31.7906431694554,31.8218596532502,31.5531734909117,31.3567948982238,31.2034401022323,31.0574909309844,30.9506560377751,30.8981617762072,30.7428070027143,30.6541474303229,30.6923888069391,30.8446881817041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.397152489951,38.4552039343346,38.263613201775,38.2139864503868,38.1145524324346,38.0353243847641,37.9733659173115,37.9133454061049,37.855505553966,37.8307473615942,37.7733433311834,37.699118234197,37.606757794151,37.5152779627752,-550000
0.385555555555556,45.281304117626,32.1407659843113,31.7849004593195,31.8165893482618,31.5489579909025,31.3532945742257,31.2004545350908,31.0548974665555,30.9483118510934,30.8959815483237,30.7406030585035,30.6516756430791,30.6889053088697,30.8387989840472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.273489601742,38.4184228447229,38.2268161504582,38.1763848844301,38.0764055705178,37.9966312366132,37.9341486632738,37.8736853214962,37.8154683768741,37.7903940122895,37.732826777284,37.6586665870552,37.566642722382,37.4751148520523,-550000
0.385833333333333,45.2852881773065,32.132672921045,31.7791359940231,31.8112880397755,31.5447121004753,31.3497653617242,31.1974422072878,31.0522807056043,30.9459479500061,30.8937851768457,30.7383882582751,30.6491989711175,30.6854244550763,30.8329311388206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.150621423261,38.3818771564283,38.1902627450955,38.1390371392997,38.0385221878992,37.958210125992,37.8952107848015,37.8343108902681,37.775722063799,37.750335630384,37.692608200447,37.6185146583511,37.526826808501,37.4352568949342,-550000
0.386111111111111,45.289401315249,32.1245713695765,31.7733502675095,31.8059562889643,31.5404363114427,31.3462076922967,31.1944034937187,31.0496409625097,30.9435645955616,30.8915728753995,30.7361627657558,30.6467175382047,30.6819463559234,30.8270847097042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.028543975156,38.3455657748883,38.1539518236166,38.1019420169416,38.0009010437381,37.92005978401,37.8565509973526,37.7952208173358,37.736265314543,37.7105709162023,37.6526863031032,37.5786611530642,37.4873087741191,37.3957027571539,-550000
0.386388888888889,45.2936427336762,32.116461778293,31.7675437701196,31.8005946538751,31.5361311134825,31.3426219960921,31.1913387683937,31.0469785511389,30.9411620485636,30.8893448575447,30.7339267447635,30.6442314682205,30.6784711216172,30.8212597591685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.907253298571,38.3094876096431,38.1178822279767,38.0650983225113,37.9635408997268,37.8821789435531,37.8181680174117,37.7564138079922,37.6970968287437,37.6710985694295,37.6130597866775,37.5391047748433,37.4480873390621,37.3564511024387,-550000
0.386666666666667,45.2980116383257,32.1083445911637,31.7617169885872,31.7952036894019,31.5317969941026,31.3390087017931,31.1882484043999,31.0442937848159,30.9387405695446,30.8871013367517,30.7316803591887,30.6417408851406,30.6749988621845,30.8154563484605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.786745455013,38.273641574331,38.0820528041623,38.0285048644002,37.9264405201335,37.8445663393432,37.7800605625605,37.7178885679888,37.6582153059601,37.6319172891994,37.5737273516772,37.4998442260949,37.4091612214616,37.3175005926134,-550000
0.386944444444444,45.3025072384368,32.1002202477647,31.7558704060352,31.789783947259,31.5274344386068,31.3353682365791,31.1851327738655,31.0415869762883,30.9363004187378,30.8848425263793,30.7294237729756,30.6392459130178,30.6715296874506,30.8096745375909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.667016526225,38.2380265866838,38.0464624021978,37.9921604542603,37.8895986718456,37.8072207079951,37.7422273515489,37.679643803615,37.6196194457573,37.5930257741819,37.5346876977797,37.4608782080717,37.3705291378459,37.2788498877043,-550000
0.387222222222222,45.3071287467379,32.0920891833025,31.7500045019724,31.784335975956,31.5230439300621,31.3317010260897,31.1819922479234,31.0388584376963,30.9338418560509,30.882568639653,30.7271571501024,30.6367466759642,30.6680637070187,30.8039143853215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.548062614056,38.2026415685221,38.0111098761507,37.9560639070299,37.8530141244109,37.7701407880742,37.7046671043636,37.6416782217758,37.5813079477898,37.5544227226695,37.4959395239194,37.4222054209594,37.3321898032295,37.2404976460416,-550000
0.3875,45.3118753794331,32.0839518286385,31.7441197522915,31.7788603207732,31.5186259492659,31.3280074943898,31.1788271966761,31.0361084805413,30.9313651410389,30.8802798896428,30.7248806545634,30.6342432981333,30.6646010302484,30.7981759491531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.429879840333,38.1674854457499,37.9759940841368,37.9202140409564,37.816685650078,37.7333253201521,37.6673785422967,37.6039905300694,37.5432795118842,37.5161068326632,37.4574815283739,37.3838245639636,37.294141931203,37.2024425243615,-550000
0.387777777777778,45.3167463561903,32.0758086103136,31.7382166292662,31.7733575237381,31.5141809747149,31.3242880639342,31.175637989161,31.0333374156551,30.9288705328785,30.8779764892412,30.7225944503488,30.6317359037015,30.6611417662354,30.7924592853145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.312464346737,38.132557148349,37.9411138883244,37.8846096776204,37.7806120238365,37.6967730468611,37.6303603880124,37.5665794368632,37.5055328381207,37.4780768019564,37.4193124088494,37.3457343353962,37.2563842340221,37.1646831779079,-550000
0.388055555555556,45.3217409001275,32.0676599505722,31.7322956015504,31.767828123603,31.5097094825744,31.3205431555343,31.1724249933165,31.0305455531697,30.9263582903416,30.8756586511418,30.7202987014268,30.6292246168507,30.6576860237908,30.7867644487511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.195812294678,38.0978556103727,37.9064681549386,37.8492496419578,37.7447920234556,37.6604827129483,37.5936113656132,37.529443651368,37.4680666269137,37.4403313282195,37.3814308625648,37.30793343276,37.2189154226958,37.1272182605335,-550000
0.388333333333333,45.3268582378007,32.0595062673869,31.7263571341769,31.7622726558231,31.5052119466485,31.3167731883245,31.1691885759486,31.0277332024873,30.9238286717694,30.8733265878174,30.7179935717242,30.6267095617499,30.6542339114206,30.781091493115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.079919865165,38.0633797699406,37.8720557542648,37.8141327622814,37.7092244295222,37.6244530653286,37.5571302007046,37.4925818837129,37.4308795790908,37.4028691090816,37.343835586336,37.2704205528343,37.1817342070747,37.0900464248,-550000
0.388611111111111,45.3320975991908,32.051347974483,31.7204016885572,31.7566916525357,31.5006888383516,31.3129785797302,31.165929102698,31.024900672251,30.9212819350473,30.8709805114985,30.7156792251075,30.6241908625375,30.6507855373063,30.7754404707555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.964783258689,38.0291285692314,37.8378755606518,37.7792578703027,37.6739080254782,37.5886828531359,37.5209156204594,37.4559928450172,37.3939703959717,37.365688842213,37.3065252766578,37.233194391758,37.1448392959382,37.0531663220779,-550000
0.388888888888889,45.3374582176913,32.0431854813625,31.7144297224815,31.7510856425405,31.4961406266799,31.3091597454356,31.1626469380082,31.0220482703159,30.9187183375798,30.8686206341524,30.7133558253643,30.6216686433033,30.6473410092844,30.7698114327096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.850398695093,37.9951009544761,37.8039264525142,37.7446238011518,37.6388415976564,37.5531708277744,37.4849663536797,37.4196752474625,37.3573377794451,37.3287892254055,37.269498629787,37.1962536451136,37.1082293970811,37.0165766026459,-550000
0.389166666666667,45.3429393300955,32.0350191933292,31.7084416901194,31.74545515128,31.4915677781848,31.3053170993534,31.1593424450938,31.0191763037203,30.9161381362649,30.8662471674616,30.7110235361847,30.6191430280711,30.6439004348277,30.7642044286937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.736762413457,37.9612958759519,37.770207312335,37.7102293933975,37.6040239353164,37.5179157429685,37.4492811308597,37.3836278043633,37.3209804320455,37.2921689566526,37.2327543418226,37.1595970080093,37.0719032174003,36.9802759157889,-550000
0.389444444444444,45.3485401765839,32.0268495115131,31.7024380420209,31.739800700822,31.4869707569456,31.3014510535941,31.1560159859097,31.016285078658,30.9135415874702,30.863860322803,30.7086825211422,30.6166141407806,30.6404639210252,30.7586195070951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.623870671969,37.9277122879739,37.736717026667,37.6760734890664,37.5694538306789,37.4829163548113,37.4138586842454,37.3478492302366,37.2848970570282,37.2558267342284,37.1962911087869,37.1232231751614,37.0358594629803,36.9442629098959,-550000
0.389722222222222,45.3542600007118,32.0186768328946,31.6964192251179,31.7341228098413,31.4823500245448,31.2975620184371,31.1526679211208,31.0133749004505,30.9109289470084,30.861460311227,30.7063329436754,30.6140821052701,30.6370315745641,30.7530567149653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.51171974781,37.8943491488887,37.7034544861342,37.6421549336614,37.5351300789598,37.4481714218132,37.3786977478953,37.3123382408704,37.2490863584435,37.2197612567652,37.1601076267048,37.0871308409753,37.000096839178,36.9085362325573,-550000
0.39,45.3600980493968,32.0105015503295,31.6903856827265,31.7284219936039,31.4777060400429,31.2936504023013,31.1492986100721,31.0104460735198,30.908300470113,30.8590473434371,30.7039749670695,30.6115470452586,30.6336035017102,30.7475160980123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.400305937032,37.8612054210659,37.6704185854332,37.6084725761798,37.501051478403,37.413679704948,37.3437970577385,37.2770935533914,37.2135470412106,37.183971223331,37.1242025916826,37.0513186996262,36.9646140507078,36.8730945306614,-550000
0.390277777777778,45.3660535729062,32.0023240525733,31.6843378545495,31.7226987639507,31.4730392599541,31.2897166117178,31.14590841076,31.0074989013618,30.9056564114149,30.8566216297686,30.7016087544378,30.6090090843291,30.6301798082904,30.7419977005945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.289625554438,37.8282800708905,37.6376082233328,37.5750252691304,37.4672168303125,37.3794399677002,37.3091553516325,37.2421138863312,37.1782778111896,37.1484553335056,37.0885746999858,37.0157854451387,36.929409801725,36.8379364504896,-550000
0.390555555555556,45.3721258248446,31.9941447243059,31.6782761766791,31.7169536292825,31.4683501382238,31.285761051302,31.1424976798036,31.00453368652,30.9029970249187,30.8541833801692,30.6992344687034,30.6064683459103,30.6267605996738,30.7365015657148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.179674933464,37.7955720687549,37.6050223026752,37.5418118685504,37.4336249390842,37.3454509761089,37.2747713694202,37.2073979596922,37.1432773752525,37.1132122874558,37.0532226481165,36.9805297714662,36.8944827959094,36.8030606378117,-550000
0.390833333333333,45.3783140621418,31.9859639461561,31.6722010816005,31.7111870945459,31.4636391262052,31.2817841237274,31.1390667724168,31.0015507305595,30.9003225639797,30.8517328041782,30.6968522725807,30.6039249532606,30.6233459807544,30.7310277350151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.070450426065,37.7630803890504,37.572659730375,37.5088312340214,37.4002746122362,37.3117114988131,37.2406438529855,37.1729444950116,37.1085444413542,37.0782407860095,37.0181451328896,36.9455503725694,36.8598317365479,36.7684657379802,-550000
0.391111111111111,45.3846175450403,31.9777820947261,31.6661129981961,31.7053996612201,31.4589066726384,31.2777862296994,31.1356160423807,30.9985503340417,30.897633281281,30.8492701109068,30.6944623285577,30.6013790294498,30.6199360559336,30.7255762487713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.961948402595,37.7308040101587,37.5405194174187,37.4760822286849,37.3671646604388,37.2782203070945,37.206771546308,37.1387522154255,37.0740777186015,37.0435395307292,36.9833408515085,36.910845942494,36.8254553266166,36.7341503960236,-550000
0.391388888888889,45.3910355370829,31.9695995426163,31.6600123517488,31.6995918273035,31.4541532236287,31.2737677679304,31.1321458420177,30.9955327964995,30.8949294288111,30.8467955090181,30.6920647988779,30.5988306973431,30.6165309291026,30.7201471458893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.854165251689,37.6987419144431,37.5086002788641,37.4435637192574,37.3342938975437,37.24497617492,37.1731531955167,37.1048198457307,37.0398759173218,37.0091072239849,36.9488085016393,36.8764151754477,36.7913522688625,36.7001132567393,-550000
0.391666666666667,45.3975673051007,31.9614166584496,31.6538995639479,31.6937640873023,31.4493792226269,31.2697291351148,31.1286565221643,30.9924984164125,30.8922112578415,30.8443092067075,30.6896598455221,30.5962800795838,30.6131307036258,30.7147404639006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.747097380154,37.6668930882396,37.4769012338386,37.4112745760446,37.3016611406121,37.2119778789838,37.1397875489433,37.0711461124467,37.00593774913,36.974942569025,36.9145467814856,36.8422567658767,36.7575212658838,36.6663529647854,-550000
0.391944444444444,45.4042121192005,31.9532338068959,31.6477750528933,31.6879169322189,31.4445851104094,31.2656707259057,31.1251484321463,30.9894474911831,30.8894790189046,30.8418114116834,30.6872476301908,30.5937272985767,30.609735482324,30.7093562389592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.640741212852,37.6352565218482,37.4454212055376,37.3792136729553,37.2692652099428,37.1792241987473,37.1066733571736,37.037729743876,36.9722619269957,36.9410442700477,36.8805543898606,36.8083694085411,36.7239610202109,36.6328681647721,-550000
0.392222222222222,45.4109692527531,31.9450513486968,31.6416392331011,31.6820508495417,31.4397713250596,31.2615929328911,31.1216219197535,30.9863803171128,30.8867329617724,30.8393023311479,30.6848283142865,30.5911724764717,30.6063453674582,30.7039945058386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.535093192584,37.6038312095227,37.4141591212228,37.347379887515,37.2371049290987,37.1467139164798,37.0738093730989,37.0045694701638,36.9388471653084,36.9074110322703,36.8468300262605,36.7747517985903,36.6906702343851,36.599657501352,-550000
0.3925,45.4178379823811,31.93686964069,31.6354925155101,31.6761663232349,31.4349383019496,31.2574961465718,31.1180773312153,30.9832971893787,30.8839733354351,30.8367821717777,30.6824020588962,30.5886157351472,30.6029604607136,30.6986552979293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.430149779981,37.5726161494622,37.3831139122194,37.3157721008781,37.2051791249333,37.114445817297,37.0411943519656,36.9716640233564,36.9056921799419,36.8740415619983,36.8133723909351,36.7414026316369,36.6576476110383,36.5667196193098,-550000
0.392777777777778,45.4248175879464,31.9286890358336,31.6293353074872,31.6702638337295,31.4300864737229,31.2533807553391,31.1145150111767,30.9801984020113,30.8812003880797,30.8342511397051,30.6799690247742,30.586057196194,30.5995808631839,30.6933386472368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.325907453392,37.5416103438011,37.3522845139135,37.2843891978406,37.1734866276158,37.0824186891994,37.0088270514247,36.939012137459,36.8727956883185,36.8409345666934,36.780180184959,36.7083206038302,36.6248918529708,36.5340531636509,-550000
0.393055555555556,45.4319073525385,31.9205098832308,31.6231680128346,31.664343857915,31.4252162702777,31.2492471454541,31.1109353026753,30.9770842478717,30.8784143670699,30.8317094404998,30.6775293723243,30.5834969808991,30.5962066753557,30.68804458438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.222362708769,37.510812798599,37.3216698657495,37.2532300668516,37.1420262706565,37.0506313231096,36.9767062315799,36.9066125484923,36.8401564094712,36.808088755041,36.7472521103015,36.6755044119293,36.5924016632291,36.5016567796898,-550000
0.393333333333333,45.4391065624627,31.912332528154,31.6169910317963,31.6584068691313,31.4203281187506,31.2450957010264,31.1073385471179,30.9739550186297,30.8756155189251,30.8291572791498,30.6750832615833,30.5809352102299,30.5928379970938,30.6827731385901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.119512059565,37.4802225238314,37.2912689112267,37.2222936000247,37.1107968909303,37.0190825129088,36.9448306550346,36.8744639945483,36.8077730641059,36.7755028370157,36.7145868698957,36.642952753375,36.5601757451829,36.4695291131369,-550000
0.393611111111111,45.4464145072276,31.9041573120692,31.6108047610661,31.6524533371618,31.4154224435014,31.2409268039946,31.1037250842592,30.9708110047422,30.8728040893005,30.8265948600438,30.6726308522037,30.5783720048182,30.5894749276261,30.6775243377103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.017352036614,37.4498385333793,37.2610805978953,37.1915786931484,37.0797973287008,36.9877710554725,36.9131990869389,36.8425652158449,36.7756443746619,36.7431755239477,36.6821831677066,36.6106643263613,36.5282128026012,36.4376688101852,-550000
0.393888888888889,45.4538304795336,31.8959845726607,31.6046095937944,31.6464837282267,31.4104996660985,31.2367408341065,31.1000952521793,30.9676524954326,30.8699803229674,30.8240223869529,30.670172303437,30.5758074849451,30.5861175655295,30.6722982081949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.91587918803,37.4196598450189,37.2311038773532,37.1610842456966,37.0490264276422,36.9566957507057,36.8818102950345,36.8109149547803,36.7437690653724,36.7111055285863,36.6500397087994,36.5786378299058,36.4965115397283,36.4060745175955,-550000
0.394166666666667,45.461353775261,31.8878146438547,31.5984059195969,31.6404985049773,31.4055602053045,31.232538168901,31.0964493872629,30.9644797786694,30.8671444637938,30.8214400630124,30.6677077741169,30.573241770525,30.5827660087153,30.6670947751102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.815090079098,37.3896854804117,37.2013377052415,37.1308091608381,37.0184830348625,36.9258554015767,36.8506630496997,36.7795119559855,36.7121458623231,36.6792915651646,36.6181551994053,36.5468719639202,36.4650706613582,36.3747448827816,-550000
0.394444444444444,45.4689836934577,31.879647855844,31.5921941245627,31.6344981264908,31.4006044770627,31.2283191836891,31.0927878241788,30.9612931411467,30.8642967547247,30.8188480907051,30.665237422643,30.5706749810906,30.5794203544157,30.6619140621343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.714981292165,37.3599144650936,37.17178104124,37.1007523454464,36.988166000924,36.8952488141505,36.8197561239933,36.7483549663765,36.6807734935107,36.6477323494616,36.5865283469882,36.5153654292792,36.4338888729097,36.3436785538937,-550000
0.394722222222222,45.4767195363281,31.8714845351123,31.5859745912626,31.6284830482654,31.3956328944848,31.2240842515369,31.0891108958594,30.9580928682636,30.8614374377637,30.816246671843,30.6627614069646,30.568107235778,30.5760806991706,30.6567560915592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.615549426534,37.3303458284643,37.142432849063,37.0709127101076,36.9580741798648,36.8648747976217,36.7890882936972,36.7174427352055,36.6496506888998,36.6164265988644,36.5551578603098,36.4841169278888,36.4029648804991,36.3128741799015,-550000
0.395,45.4845606092209,31.8633250044577,31.5797476987586,31.6224537222164,31.3906458678382,31.2198337432486,31.0854189334817,30.9548792441055,30.8585667539543,30.8136360075506,30.6602798845641,30.5655386533116,30.5727471388138,30.6516208842911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.516791098359,37.3009786037772,37.1132920964539,37.0412891691298,36.9282064292187,36.8347321643458,36.7586583373585,36.6867740141114,36.6187761804797,36.5853730324294,36.5240424494937,36.4531251627547,36.3722973910136,36.2823304106766,-550000
0.395277777777778,45.4925062206175,31.8551695830173,31.5735138226128,31.6164105966731,31.3856438045344,31.2155680273499,31.0817122664478,30.9516525514244,30.8556849433617,30.8110162982479,30.6577930124414,30.5629693519895,30.5694197684604,30.6465084598531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.418702940543,37.2718118281279,37.0843577551801,37.0118806405501,36.8985616100347,36.8048197298707,36.7284650363311,36.6563475571688,36.5881487023199,36.5545703709426,36.4931808260894,36.4223888380489,36.3418851121835,36.2520458970736,-550000
0.395555555555556,45.5005556821203,31.8470185862912,31.567273334897,31.6103541163751,31.3806271091183,31.2112874700723,31.0779912223666,30.9484130716211,30.8527922450546,30.8083877436337,30.655300947098,30.560399449669,30.5660986824944,30.6414188363869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.321281602628,37.2428445424437,37.0556288010279,36.9826860461427,36.8691385868966,36.7751363129669,36.6985071748158,36.6261621209367,36.5577669906242,36.5240173369789,36.4625717031353,36.3919066591764,36.3117267526537,36.2220192910104,-550000
0.395833333333333,45.5087083084409,31.8388723261661,31.5610266042024,31.6042847224711,31.3755961832578,31.2069924353378,31.0742561270358,30.9451610847262,30.8498888970879,30.805750542669,30.6528038445213,30.5578290637523,30.5627839745565,30.6363520306555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.224523750699,37.2140757914724,37.0271042137967,36.9537043114256,36.8399362279404,36.745680735657,36.6687835398997,36.5962164645064,36.5276297837853,36.4937126549608,36.4322137952202,36.3616773328407,36.2818210220544,36.1922492455483,-550000
0.396111111111111,45.5169634173891,31.8307311109398,31.5547739956502,31.5982028525161,31.3705514257336,31.2026832847445,31.0705073044242,30.9418968693829,30.846975136485,30.8031048935608,30.6503018601694,30.5552583111724,30.5594757375318,30.6313080580461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.128426067273,37.1855046237712,36.9987829772928,36.9249343656673,36.8109534048732,36.7164518232445,36.6392929215956,36.5665093495478,36.497735822437,36.4636550512162,36.4021058185452,36.3316995671086,36.2521666310715,36.1627344149699,-550000
0.396388888888889,45.5253203298606,31.8225952453442,31.5485158709012,31.5921089404709,31.3654932324302,31.1983603775521,31.0667450766551,30.9386207028291,30.8440511992213,30.8004509937461,30.6477951489556,30.5526873083792,30.5561740635388,30.6262869325738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.032985251207,37.1571300916959,36.9706640793238,36.8963751418931,36.7821889929894,36.6874484043423,36.6100341128792,36.5370395403557,36.4680838495066,36.4338432540353,36.3722464909842,36.3019720714747,36.2227622915156,36.1334734548577,-550000
0.396666666666667,45.533778369826,31.8144650305702,31.5422525881672,31.5860034167011,31.3604219963275,31.1940240706686,31.062969763989,30.9353328608811,30.8411173202068,30.797789039876,30.6452838652333,30.5501161713259,30.5528790439175,30.6212886668846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.938198017589,37.1289512513889,36.9427465116921,36.8680255768907,36.753641871188,36.6586693108998,36.5810059097268,36.5078058038949,36.4386726102661,36.4042759937269,36.3426345321436,36.2724935569249,36.1936067163911,36.1044650221704,-550000
0.396944444444444,45.542336864319,31.8063407642901,31.5359845022213,31.5798867079772,31.3553381074921,31.1896747186371,31.0591816848086,30.9320336179163,30.8381737332705,30.7951192278002,30.6427681627815,30.5475450154552,30.5495907692191,30.6163132722599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.844061097644,37.1009671627684,36.9150292701883,36.8398846112158,36.7253109219885,36.6301133782298,36.5522071111517,36.4788069098444,36.4095008523827,36.3749520026735,36.3132686634211,36.2432627359987,36.1646986199641,36.0757077753192,-550000
0.397222222222222,45.5509951434252,31.7982227406826,31.5297119644094,31.5737592374748,31.3502419530702,31.1853126736236,31.0553811556025,30.9287232468575,30.8352206711434,30.7924417525518,30.6402481947896,30.5449739556864,30.5463093291948,30.6113607586206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.750571238629,37.0731768895169,36.8875113545843,36.811951189197,36.6971950315464,36.6017794450343,36.5236365192393,36.4500416306407,36.3805673259679,36.345870015386,36.2841476080646,36.2142783228519,36.1360367178296,36.0472003742433,-550000
0.3975,45.5597525402707,31.7901112504552,31.5234353226614,31.5676214247754,31.3451339172803,31.1809382854047,31.0515684909503,30.9254020191569,30.8322583654435,30.7897568083317,30.6377241138434,30.5424031064022,30.5430348127858,30.6064311345321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.657725203739,37.0455794990693,36.8601917686269,36.7842242589405,36.6692930896682,36.5736663534304,36.4952929391824,36.4215087415206,36.3518707836267,36.3170287685572,36.2552700912292,36.1855390333176,36.1076197269782,36.0189414804835,-550000
0.397777777777778,45.5686083910107,31.7820065808687,31.5171549215031,31.5614736858681,31.340014381407,31.1765519013564,31.0477440035084,30.9220702047807,30.82928704666,30.7870645884945,30.6351960719106,30.5398325814356,30.5397673081133,30.6015244072087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.565519772005,37.0181740626017,36.8330695200303,36.7567027723341,36.6416039898257,36.5457729489745,36.4671751793151,36.3932070205631,36.3234099805053,36.2884270011151,36.226634840034,36.1570435849667,36.079446365862,35.9909297572561,-550000
0.398055555555556,45.577562034818,31.7739090157599,31.5108711020676,31.5553164331511,31.3348837237947,31.172153866443,31.0439080039952,30.9187280721942,30.8263069441381,30.7843652855333,30.6326642203268,30.5372624940576,30.5365069024685,30.5966405825196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.473951738203,36.9909596550198,36.8061436204687,36.7293856850515,36.6141266291702,36.5180980806865,36.4392820511463,36.36513524873,36.2951836743381,36.2600634542747,36.1982405836187,36.1287906971682,36.0515153544595,35.9631638695251,-550000
0.398333333333333,45.5866128138722,31.7658188355653,31.5045842021078,31.5491500754344,31.3297423198421,31.167744523207,31.0400608011782,30.9153758883469,30.8233182860642,30.7816590910654,30.6301287097816,30.5346929569647,30.5332536823037,30.5917796649939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.383017912749,36.9639353549468,36.7794130855693,36.7022719565555,36.5868599085457,36.4906406010734,36.4116123693917,36.3372922099064,36.2671906254943,36.2319368715894,36.1700860531979,36.100779091148,36.0238254143403,35.935642484074,-550000
0.398611111111111,45.5957600733478,31.7577363173446,31.4982945560084,31.5429750179421,31.3245905419977,31.1633242117588,31.0362027018602,30.9120139186587,30.8203212994514,30.7789461958183,30.6275896903047,30.5321240822665,30.5300077332228,30.586941657827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.29271512161,36.937100244712,36.7528769349041,36.6753605501012,36.5598027325016,36.4633993661517,36.3841649520065,36.3096766909404,36.2394295970228,36.2040459990016,36.1421699821167,36.0730074900475,35.9963752687287,35.9083642695764,-550000
0.398888888888889,45.6050031614038,31.7496617348034,31.4920024947986,31.5367916623162,31.319428759755,31.1588932697674,31.032334010867,30.9086424270055,30.8173162101251,30.776226789616,30.6250473112531,30.5295559814739,30.5267691399728,30.5821265628865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.203040206208,36.9104534103386,36.7265341919826,36.6486504327388,36.5329540093055,36.4363732354697,36.3569386202157,36.2822874816811,36.2118993546976,36.1763895848924,36.1144911059036,36.0454746189814,35.9691636425666,35.8813278966655,-550000
0.399166666666667,45.6143414291718,31.7415953583169,31.4857083461646,31.5306004066201,31.3142573396484,31.1544520324519,31.0284550310349,30.9052616757062,30.8143032427093,30.7735010613647,30.622501721297,30.5269887654871,30.5235379864349,30.5773343807186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.113990023322,36.8839939415323,36.7003838842432,36.6221405753165,36.5063126509547,36.4095610721292,36.3299321985452,36.2551233750168,36.1845986670612,36.1489663801309,36.087048162324,36.0181792050947,35.942189262576,35.8545320380037,-550000
0.399444444444444,45.6237742307454,31.7335374549525,31.4794124344629,31.5244016453424,31.3090766452501,31.1500008325723,31.024566063199,30.901871925509,30.8112826206126,30.7707691990401,30.6199530684076,30.5244225445845,30.5203143556172,30.5725651105552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.025561445,36.857720931669,36.6744250430458,36.5958299524817,36.4798775731879,36.3829617428057,36.3031445148508,36.2281831669124,36.1575263054677,36.1217751381218,36.0598398914326,35.9911199776189,35.9154508573203,35.8279753683499,-550000
0.399722222222222,45.633300923169,31.7254882884933,31.4731150807329,31.5181957694021,31.3038870371668,31.145540000422,31.0206674061815,30.8984734355795,30.8082545660154,30.7680313896737,30.6174014998437,30.5218574284108,30.5170983296459,30.5678187503208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.937751358461,36.8316334777831,36.6486567036627,36.569717542684,36.4536476954957,36.3565741177696,36.2765744003477,36.201465656445,36.1306810441255,36.0948146148535,36.0328650356244,35.9642956679278,35.8889471572649,35.8016565646269,-550000
0.4,45.6429208664267,31.7174481194604,31.4668166027103,31.511983166153,31.2986888730372,31.1410698638205,31.0167593567813,30.8950664634875,30.8052192998563,30.7652878193404,30.6148471621392,30.5192935259665,30.5138899897584,30.5630952966394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.850556666005,36.8057306805553,36.623077905271,36.5438023281757,36.4276219411314,36.3303970709048,36.2502206896384,36.1749696458403,36.1040616601388,36.0680835689446,36.0061223396863,35.9377050095921,35.862676894838,35.7755743059875,-550000
0.400277777777778,45.6526334234313,31.7094172051363,31.4605173148411,31.5057642193897,31.2934825075301,31.1365907481057,31.012842209763,30.8916512651953,30.8021770418198,30.7625386731453,30.6122902010911,30.5167309455963,30.5106894162957,30.5583947448425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.763974284924,36.7800116443006,36.5976876909433,36.5180832950135,36.401799237121,36.3044294797288,36.2240822207408,36.1486939405069,36.0776669335479,36.0415807616895,35.9796105508467,35.911346738434,35.8366388044891,35.7497272738801,-550000
0.400555555555556,45.6624379600133,31.7013957995872,31.4542175282944,31.4995393093527,31.2882682923423,31.1321029761279,31.008916257847,30.8882280950463,30.7991280103237,30.7597841352115,30.6097307617469,30.5141697949794,30.5074966886955,30.5537170889769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.678001147408,36.7544754769562,36.5724851076394,36.4925594330592,36.3761785142721,36.2786702254104,36.1981578351146,36.1226373490707,36.0514956473702,36.0153049571043,35.9533284188251,35.8852195925803,35.8108316227482,35.7241141521125,-550000
0.400833333333333,45.6723338449104,31.6933841536861,31.4479175509768,31.4933088127351,31.2830465761979,31.1276068682434,31.0049817916997,30.8847972057532,30.796072422507,30.7570243886681,30.6071689883927,30.511610181118,30.5043118854857,30.5490623218121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.592634200455,36.7291212900696,36.5474692061974,36.4672297359803,36.3507587071838,36.253118192788,36.1724463776878,36.0967986834082,36.0255465876385,35.9892549219706,35.9272746958804,35.8593223125151,35.7852540882833,35.698733626916,-550000
0.401111111111111,45.6823204497559,31.685382515135,31.4416176875461,31.487073102689,31.2778177048474,31.1231027423087,31.0010390999246,30.8813588483877,30.793010494218,30.754259615638,30.6046050245419,30.5090522103281,30.501135084278,30.5444304348492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.507870405783,36.7039481987863,36.5226390413243,36.4420932012505,36.3255387542548,36.2277722703867,36.1469466968822,36.0711767586791,35.9998185434405,35.9634294258795,35.9014481368597,35.8336536411322,35.7599049419579,35.6735843870075,-550000
0.401388888888889,45.6923971490685,31.6773911284876,31.4353182394258,31.4808325488326,31.272582021067,31.1185909136756,30.9970884690531,30.8779132723692,30.7899424400029,30.7514899972262,30.602039012923,30.5064959882289,30.4979663617614,30.5398214183291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.423706739744,36.6789553218377,36.4979936715878,36.4171488301492,36.3005175976917,36.2026313504353,36.1216576446386,36.0457703933585,35.974310306956,35.9378272412748,35.8758474992444,35.8082123237861,35.7347829268871,35.6486651236516,-550000
0.401666666666667,45.7025633202414,31.6694102351718,31.4290195048186,31.4745875172573,31.2673398646593,31.1140716951858,30.9931301835359,30.8744607254554,30.7868684730947,30.7487157135088,30.599471095469,30.5039416197332,30.4948057936969,30.535235261241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.340140193229,36.6541417815286,36.4735321594059,36.3923956277616,36.2756941835167,36.1776943288824,36.0965780764406,36.0205784092678,35.9490206734941,35.9124471434949,35.8504715431977,35.7829971083427,35.7098867884933,35.623974530721,-550000
0.401944444444444,45.7128183435311,31.6614400735116,31.4227217787218,31.4683383705353,31.2620915724531,31.1095453971672,30.9891645257357,30.8710014537316,30.7837888054018,30.7459369435211,30.5969014133061,30.5013892090379,30.491653454912,30.5306719513318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.257167771588,36.6295067037257,36.4492535710387,36.367832602978,36.2510674615751,36.152960105412,36.0717068513389,35.9955996316057,35.9239484415301,35.8872879108143,35.82531903161,35.7580067452295,35.6852152745616,35.5995113047568,-550000
0.402222222222222,45.7231616020473,31.6534808787499,31.4164253529412,31.4620854677282,31.2568374783049,31.1050123274293,30.9851917759189,30.8675357016018,30.7807036474979,30.7431538652474,30.5943301067426,30.4988388596151,30.488509419295,30.5261314751143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.17478649454,36.6050492178448,36.4251569765781,36.3434587684932,36.2266363855421,36.128427583459,36.0470428319737,35.9708328889778,35.8990924127407,35.8623483244849,35.8003887301437,35.7332399874843,35.6607671352932,35.5752741450272,-550000
0.4025,45.7335924817417,31.6455328830702,31.410130516106,31.4558291643946,31.2515779130997,31.1004727912597,30.9812122122485,30.8640637117792,30.7776132086113,30.7403666556097,30.5917573152586,30.4962906742022,30.4853737597903,30.5216138178775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.092993396087,36.5807684568386,36.4012414499387,36.3192731408048,36.2023999129293,36.1040956702231,36.0225848845975,35.9462770134257,35.8744513920388,35.8376271687757,35.7756794072784,35.7086955908041,35.6365411233598,35.5512617535858,-550000
0.402777777777778,45.7441103713977,31.6375963156191,31.4038375536839,31.4495698125994,31.2463132047531,31.0959270914212,30.9772261107774,30.8605857252775,30.7745176966149,30.7375754904577,30.5891831774956,30.493744754794,30.482246548394,30.5171189636953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.01178552443,36.5566635571849,36.377506068848,36.2952747402124,36.1783570050908,36.0799632766837,35.9983318790967,35.9219308404559,35.8500241876085,35.8131232310122,35.7511898343537,35.684372313593,35.6125359939557,35.5274728353287,-550000
0.403055555555556,45.7547146626196,31.6296714025278,31.3975467479954,31.4433077609225,31.241043678213,31.0913755281488,30.9732337454418,30.8571019814022,30.7714173180167,30.7347805445583,30.5866078312464,30.4912012026335,30.4791278561489,30.5126468954364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.931159941882,36.5327336588739,36.3539499148366,36.2714625908158,36.1545066272293,36.056029317613,35.9742826890132,35.8977932090673,35.8258096109381,35.7888353016152,35.7269187856129,35.6602689170087,35.5887505048501,35.5039060980509,-550000
0.403333333333333,45.7654047498223,31.6217583669343,31.3912583782299,31.4370433544682,31.2357696554621,31.0868183991473,30.9692353880554,30.8536127177427,30.76831227795,30.7319819915858,30.5840314134448,30.4886601182037,30.4760177531409,30.508197594774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.851113724789,36.5089779053961,36.3305720732284,36.2478357205131,36.1308477484007,36.032292711589,35.9504361915643,35.8738629617786,35.8018064768531,35.7647621741391,35.702865038245,35.6363841650096,35.5651834164382,35.4805602525017,-550000
0.403611111111111,45.7761800302204,31.6138574290051,31.3849727204598,31.4307769348752,31.2304914555209,31.0822559995893,30.9652313083031,30.8501181701643,30.7652027801644,30.7291800041124,30.5814540601563,30.4861216012194,30.4729163084949,30.5037710421962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.771643963442,36.4853954437301,36.3073716331308,36.2243931609985,36.1073793415197,36.0087523810086,35.9267912676631,35.8501389446548,35.7780136035485,35.7409026453085,35.6790273724265,35.6127168244004,35.5418334917921,35.4574340124392,-550000
0.403888888888889,45.7870399038179,31.6059688059568,31.3786900476569,31.4245088403259,31.2252093944508,31.0776886221135,30.9612217737362,30.8466185728006,30.7620890270168,30.7263747535981,30.5788759065687,30.4835857506197,30.4698235903712,30.4993672170155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.692747761997,36.4619854243302,36.2843476874245,36.2011339477603,36.0841003833642,35.985407252099,35.9033468019382,35.826620007333,35.7544298126203,35.7172555150554,35.6554045713622,35.5892656648767,35.5186994967103,35.4345260946843,-550000
0.404166666666667,45.7979837733978,31.5980927120781,31.372410629707,31.4182394055573,31.2199237853573,31.0731165568237,30.9572070497672,30.8431141580466,30.7589712194628,30.7235664103823,30.5762970869823,30.4810526645595,30.4667396659619,30.4949860973795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.614422238391,36.4387470011144,36.2614993327532,36.1780571200777,36.0610098545795,35.9622562549299,35.8801016827519,35.8033050030478,35.7310539290965,35.6938195865551,35.6319954213254,35.5660294590698,35.495780199767,35.4118352191729,-550000
0.404444444444444,45.8090110445117,31.5902293587507,31.3661347334259,31.4119689618713,31.2146349383941,31.0685400912875,30.9531873996651,30.8396051565513,30.7558495570485,30.7207551436743,30.5737177348014,30.4785224404028,30.4636646014885,30.4906276602812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.536664524264,36.4156793314518,36.2388256695138,36.1551617210188,36.0381067396822,35.9392983234242,35.857054802219,35.780192788656,35.707884781467,35.6705936662611,35.6087987116978,35.5430069825902,35.4730743723604,35.3893601090087,-550000
0.404722222222222,45.8201211254693,31.5823789544713,31.3598626225748,31.4056978371453,31.2093431607674,31.063959510536,30.9491630845514,30.8360917972119,30.7527242379024,30.7179411215447,30.5711379825253,30.4759951747152,30.4605984621983,30.4862918815696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.459471764874,36.3927815761505,36.216325801846,36.1324467974369,36.0153900270635,35.9165323953689,35.8342050562242,35.7572822246604,35.6849212017134,35.6475765639399,35.5858132350082,35.5201970140706,35.4505807887604,35.3670994905132,-550000
0.405,45.8313134273279,31.5745417048727,31.3535945578764,31.3994263558438,31.2040487567403,31.0593750970635,30.9451343633959,30.8325743071669,30.7495954587273,30.715124510917,30.5685579617399,30.4734709632568,30.4575413123623,30.4819787359604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.382841119022,36.3700528994455,36.1939988376219,36.1099113999674,35.9928587089929,35.893957412425,35.8115513444397,35.7345721752333,35.6621620253379,35.6247670927053,35.5630377869706,35.497598335208,35.4282982261554,35.3450520932768,-550000
0.405277777777778,45.8425873638827,31.566717812745,31.3473307970304,31.3931548390294,31.1987520276376,31.0547871308277,30.941101493013,30.8290529117905,30.7464634147934,30.7123054775595,30.5659778031089,30.4709499009752,30.4544932152726,30.4776881970469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.306769758969,36.3474924689862,36.1718438884354,36.0875545830247,35.9705117816203,35.8715723201378,35.7890925703411,35.7120615082395,35.6396060913913,35.6021640690508,35.5404711665223,35.4752097308057,35.4062254646988,35.3232166502076,-550000
0.405555555555556,45.8539423516559,31.5589074780567,31.3410715947296,31.3868836043744,31.1934532718509,31.0501958892504,30.9370647280592,30.825527834687,30.7433282999307,30.7094841860769,30.5633976363665,30.4684320819998,30.4514542332405,30.4734202373108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.231254870359,36.3250994558242,36.1498600695922,36.065375404798,35.9483482449793,35.8493760679456,35.7668276412241,35.689749095258,35.6172522425011,35.579766312883,35.5181121758601,35.4530299888137,35.3843612875541,35.30159189758,-550000
0.405833333333333,45.8653778098868,31.5511108979761,31.3348172026757,31.380612966173,31.1881527848443,31.045601647218,30.9330243210293,30.8219992976852,30.7401903065219,30.706660799903,30.5608175903086,30.4659175996343,30.4484244275947,30.4691748281334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.156293652138,36.3028730344014,36.1280465000988,36.043372927248,35.9263671029887,35.8273676091889,35.7447554682201,35.6676338116042,35.5950993248978,35.5575726475533,35.4959596204772,35.4310579003695,35.36270448094,35.2801765750824,-550000
0.406111111111111,45.8768931605214,31.5433282668918,31.3285678695958,31.3743432353533,31.1828508591602,31.0410046770827,30.9289805222544,30.8184675208338,30.7370496254963,30.7038354812931,30.5582377927858,30.4634065463515,30.4454038586792,30.4649519398068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.081883316483,36.2808123825372,36.106402302652,36.0215462161023,35.9045673634547,35.8055459011186,35.7228749663105,35.6457145363504,35.5731461884421,35.5355818998891,35.4740123091985,35.4092922598374,35.3412538341743,35.2589694258636,-550000
0.406388888888889,45.8884878282026,31.535559776434,31.3223238412582,31.3680747194895,31.177547784425,31.0364052486644,30.9249335798994,30.8149327223964,30.7339064463228,30.7010083913164,30.5556583706957,30.4608990137868,30.4423925858527,30.4607515415451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.008021088717,36.258916681417,36.0849266036285,35.9998943408514,35.8829480380722,35.7839099049041,35.701185054342,35.6239901523465,35.5513916866499,35.5137929002244,35.4522690542156,35.3877318648472,35.3200081397173,35.2379691965791,-550000
0.406666666666667,45.9001612402596,31.527805615495,31.3160853604887,31.3618077228147,31.172243847356,31.0318036292518,30.9208837399612,30.8113951188472,30.730760957004,30.6981796898496,30.5530794499755,30.4583950927331,30.4393906674867,30.4565736014958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.934704207238,36.2371851155794,36.0636185330738,35.9784163747444,35.8615081424265,35.7624585856411,35.6796846550403,35.6024595462398,35.5298346767178,35.4922044824302,35.4307286711212,35.3663755163329,35.2989661932144,35.217174637436,-550000
0.406944444444444,45.9119128266982,31.5200659702498,31.3098526671871,31.3555425462337,31.1669393317677,31.0272000836054,30.9168312462673,30.8078549248669,30.7276133440705,30.6953495355695,30.5505011555956,30.4558948731347,30.4363981609651,30.4524180867514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.861929923445,36.2156168729044,36.0424772246919,35.957111394784,35.8402466959935,35.7411909123583,35.6583726950235,35.5811216084943,35.5084740195477,35.4708154839436,35.4093899789425,35.3452220185701,35.2781267935378,35.1965845022369,-550000
0.407222222222222,45.9237420201905,31.5123410241771,31.3036259983437,31.349279487336,31.161634518579,31.0225948739591,30.9127763404739,30.8043123533388,30.724463792575,30.6925180859468,30.5479236115523,30.4533984440825,30.4334151226833,30.4482849633607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.789695501655,36.1942111446012,36.0215018158338,35.9359784817219,35.819162722141,35.7201058580244,35.6372481048152,35.5599752334095,35.4873085797704,35.4496247457966,35.3882518001746,35.3242701792126,35.2574887428283,35.1761975484239,-550000
0.4075,45.9356482560653,31.5046309580794,31.2974055880551,31.3430188404092,31.1563296858201,31.0179882600235,30.9087192620657,30.8007676153453,30.7213124860873,30.6896854972399,30.5453469408613,30.4509058938088,30.4304416080477,30.4441741963409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.717998219038,36.1729671251958,36.0006914474874,35.915016720054,35.7982552481287,35.6992023995545,35.6163098188571,35.5390193191383,35.4663372257694,35.4286311126445,35.3673129608126,35.3035188093292,35.2370508465349,35.1560125371203,-550000
0.407777777777778,45.9476309722974,31.4969359501035,31.2911916675415,31.3367608964522,31.1510251086403,31.0133804989886,30.9046602483546,30.7972209201646,30.7181596066887,30.6868519244884,30.5427712655516,30.4484173096824,30.4274776714755,30.4400857496887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.646835365536,36.1518840125194,35.9800452642659,35.8942251980147,35.7775233051081,35.6784795178159,35.5955567755209,35.5182527677049,35.445558829703,35.4078334327931,35.3465722903835,35.282966723439,35.2168119134554,35.1360282331731,-550000
0.408055555555556,45.9596896094984,31.489256175761,31.2849844651626,31.3305059431894,31.1457210593156,31.0087718455273,30.9005995344795,30.7936724752677,30.7150053349678,30.6840175215078,30.5401967066593,30.4459327782043,30.4245233663949,30.4360195863928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.576204243795,36.1309610076959,35.9595624143974,35.8736030075722,35.7569659281227,35.657936197634,35.5749879171198,35.497674485022,35.4249722675272,35.3872305582259,35.3260286219775,35.2626127395462,35.1967707557753,35.1162434051934,-550000
0.408333333333333,45.9718236109065,31.4815918079482,31.278784206435,31.3242542650841,31.140417807257,31.0041625517991,30.8965373534067,30.7901224863159,30.7118498500155,30.6811824408835,30.5376233842217,30.443452385003,30.4215787452447,30.4319756684452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.506102169088,36.11019731513,35.9392420497137,35.8531492444227,35.7365821561071,35.6375714277969,35.55460218992,35.4772833809068,35.4045764190169,35.3668213446304,35.305680792278,35.2424556791747,35.1769261891057,35.0966568255964,-550000
0.408611111111111,45.9840324223762,31.4739430169664,31.2725911140478,31.3180061433526,31.1351156190182,30.9995528674537,30.8924739359291,30.7865711571581,30.7086933294207,30.6783468339655,30.5350514172717,30.4409762148303,30.4186438594753,30.4279539568534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.436526469245,36.0895921424952,35.9190833256389,35.8328630079845,35.7163710318863,35.6173842010608,35.5343985441506,35.4570783690978,35.3843701677866,35.3466046514235,35.2855276415921,35.2224943674017,35.1572770325217,35.0772672706409,-550000
0.408888888888889,45.9963154923694,31.466309970542,31.2664054078804,31.3117618559788,31.1298147583046,30.9949430396353,30.8884095106678,30.7830186898288,30.7055359492665,30.6755108508633,30.5324809238322,30.4385043515576,30.4157187595488,30.4239544116524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.367474484583,36.0691447007217,35.8990854011792,35.8127434013928,35.696331602175,35.5973735141541,35.5143759340146,35.4370583672697,35.3643524013117,35.3265793417774,35.2655680138794,35.2027276328906,35.1378221085989,35.0580735204676,-550000
0.409166666666667,46.0086722719448,31.4586928338461,31.2602273050185,31.3055216777283,31.1245154859818,30.9903333129871,30.8843443040721,30.7794652845462,30.7023778841261,30.6726746404413,30.5299120209111,30.4360368781718,30.4128034949401,30.4199769919166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.298943567832,36.0488542039845,35.879247438911,35.7927895314931,35.6764629175755,35.5775383677815,35.494533317698,35.4172222970486,35.3445220109476,35.3067442826432,35.2458007567811,35.1831543079233,35.1185602434498,35.0390743591367,-550000
0.409444444444444,46.0211022147483,31.4510917695146,31.2540570197714,31.2992858801633,31.1192180600848,30.9857239296561,30.880278540421,30.7759111397104,30.6992193070595,30.6698383503136,30.527344824496,30.4335738767722,30.4098981141379,30.4160216557721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.230931084066,36.0287198696914,35.8595686049699,35.7730005088356,35.656764032577,35.557877766628,35.4748696573793,35.3975690840266,35.3248778919494,35.2870983447756,35.2262247216476,35.1637732284322,35.0994902667599,35.0202685746647,-550000
0.409722222222222,46.0336047770036,31.4435069376682,31.2478947636882,31.2930547316571,31.113922735827,30.9811151292976,30.8762124418241,30.7723564519023,30.69606038961,30.6670021268398,30.5247794495497,30.4311154285665,30.4070026646454,30.4120883604084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.163434410635,36.0087409184712,35.8400480690402,35.7533754476689,35.6372340055534,35.538390719362,35.4553839192385,35.3780976577757,35.3054189434909,35.2676404027559,35.2068387635663,35.144583234031,35.0806110118218,35.0016549590606,-550000
0.41,46.0461794175022,31.4359384959312,31.2417407455756,31.2868284974092,31.1086297656097,30.976507149081,30.8721462282236,30.7688014158823,30.692901301801,30.6641661151206,30.5222160100053,30.428661613868,30.4041171929825,30.4081770620913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.096450937091,35.9889165741615,35.8206850043427,35.733913465933,35.6178718987611,35.5190762386383,35.4360750734652,35.3588069518613,35.2861440686823,35.2483693350151,35.1876417413884,35.1255831680456,35.06192131557,34.9832323083606,-550000
0.410277777777778,46.0588255975938,31.4283865994518,31.2355951715138,31.2806074394603,31.1033393990319,30.9719002236948,30.8680801173961,30.7652462245895,30.6897422121335,30.6613304589944,30.5196546187622,30.4262125120928,30.4012417446865,30.4042877161743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.029978065124,35.9692460637973,35.8014785876245,35.7146136852536,35.598676778337,35.499933341101,35.4169420942668,35.339695903855,35.2670521745884,35.229284023856,35.1686325177551,35.1067718775434,35.0434200186147,34.9649994226635,-550000
0.410555555555556,46.0715427811766,31.4208514009214,31.2294582448743,31.2743918167078,31.0980518828999,30.9672945853527,30.8640143249545,30.761691069141,30.6865832875832,30.6584953010325,30.5170953876815,30.4237682017565,30.3983763643143,30.4004202771114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.964013208495,35.9497286175988,35.7824279991471,35.6954752309352,35.5796477142956,35.4809610473858,35.3979839598761,35.3207634553475,35.2481421722457,35.2103833554746,35.1498099591234,35.0881482133629,35.025105965274,34.9469551061632,-550000
0.410833333333333,46.0843304346879,31.4133330505937,31.2233301663362,31.2681818849209,31.0927674612376,30.9626904637992,30.8599490643504,30.7581361388317,30.6834246935984,30.6556607825364,30.5145384275825,30.4213287604723,30.3955210954445,30.3965746984692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.89855379296,35.9303634689597,35.7635324226753,35.6764972319537,35.5607837805268,35.4621583821218,35.3791996525584,35.3020085519606,35.229412976679,35.1916662199818,35.131172935791,35.0697110301421,35.0069780036068,34.9290981671824,-550000
0.411111111111111,46.0971880270944,31.4058316963042,31.2172111339037,31.2619778967563,31.0874863752967,30.9580880863161,30.8558845468772,30.7545816211343,30.6802665940975,30.6528270435341,30.5119838482384,30.4188942649479,30.3926759806788,30.392750932939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.833597256213,35.9111498544357,35.7447910454662,35.6576788209505,35.5420840547921,35.4435243739335,35.3605881586182,35.2834301433584,35.2108635069177,35.1731315114235,35.112720321921,35.0514591863467,34.9890349854439,34.9114274182046,-550000
0.411388888888889,46.1101150298827,31.3983474834893,31.2111013429226,31.2557801017737,31.0822088635671,30.9534876777285,30.8518209816722,30.7510277016988,30.6771091514674,30.6499942227769,30.5094317583734,30.416464790984,30.389841061645,30.3889489323495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.769141047815,35.8920870137322,35.7262030582576,35.6390191342246,35.5235476187223,35.4250580554421,35.3421484684055,35.2650271832588,35.192492686011,35.154778127801,35.0944509955657,35.0333915442974,34.9712757664191,34.8939416759052,-550000
0.411666666666667,46.1231109170497,31.3908805552052,31.2050009860979,31.2495887464521,31.0769351617877,30.948889460412,30.8477585757203,30.7474745643537,30.6739525265617,30.6471624577366,30.5068822656587,30.4140404134718,30.3870163789991,30.3851686476787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.705182629125,35.8731741896934,35.707767655257,35.6205173117259,35.5051735578133,35.4067584632664,35.3238795763221,35.2467986294439,35.1742994410439,35.1366049710902,35.07636383869,35.0155069701964,34.9536992059997,34.8766397611823,-550000
0.411944444444444,46.1361751650934,31.3834310521473,31.1989102535102,31.243404074205,31.0716655029572,30.9442936542991,30.8436975338572,30.7439223911059,30.6707968786994,30.6443318846028,30.5043354767098,30.4116212063913,30.3842019724278,30.3814100290663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.64171947324,35.8544106282899,35.68948403413,35.6021724970478,35.486960961423,35.3886246380239,35.3057804808269,35.2287434437706,35.1562827031508,35.1186109472605,35.0584577371944,34.997804334154,34.9363041675155,34.8595204991862,-550000
0.412222222222222,46.1493072530031,31.3759991126685,31.1928293326334,31.2372263253973,31.066400117345,30.9397004768863,30.8396380587729,30.7403713621421,30.6676423656634,30.6415026382804,30.5017914970835,30.4092072428098,30.3813978806516,30.3776730258266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.578749064929,35.8357955786076,35.6713513959891,35.5839838374199,35.4689089227669,35.370655624331,35.287850184441,35.2108605921798,35.1384414075307,35.1007949662935,35.0407315809368,34.9802825102139,34.9190895181881,34.8425827193493,-550000
0.4125,46.1625066622505,31.3685848727986,31.1867584083511,31.2310557373607,31.0611392325028,30.9351101432419,30.8355803510157,30.7368216558293,30.6644891436997,30.6386748523872,30.4992504312751,30.4067985948805,30.3786041414274,30.3739575864598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.516268900565,35.8173282928357,35.6533689453827,35.5659504837004,35.4510165389147,35.3528504708032,35.2700876937528,35.1931490447062,35.12077449346,35.0831559422009,35.0231842637548,34.9629403763782,34.9020541291594,34.8258252554134,-550000
0.412777777777778,46.1757728767797,31.3611884662624,31.1806976629744,31.2248925444104,31.0558830732754,30.9305228660128,30.831524608996,30.7332734487165,30.6613373675165,30.6358486592519,30.4967123827157,30.4043953338408,30.3758207915518,30.3702636586653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.454276488065,35.7990080262557,35.6355358902831,35.5480715903683,35.4332829107855,35.3352082300552,35.2524920194224,35.1756077754869,35.103280904306,35.0656927930413,35.0058146834861,34.9457768146319,34.8851968755185,34.8092469454583,-550000
0.413055555555556,46.1891053829984,31.3538100244989,31.1746472762584,31.2187369778617,31.0506318618128,30.9259388554326,30.8274710289907,30.7297269155361,30.6581871902839,30.6330241899124,30.49417745377,30.4019975300119,30.3730478668641,30.3665911893536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.392769346824,35.7808340372293,35.6178514420757,35.5303463155163,35.4157071431437,35.3177279587003,35.2350621761854,35.1582357627699,35.08595958754,35.0484044409378,34.9886217419897,34.9287907109663,34.8685166363296,34.7928466319279,-550000
0.413333333333333,46.2025036697686,31.3464496766793,31.1686074254195,31.2125892660459,31.0453858175816,30.9213583193296,30.8234198051479,30.7261822292053,30.655038763633,30.6302015741136,30.4916457457344,30.3996052527972,30.3702854022501,30.3629401246586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.331745007656,35.7628055871875,35.6003148155477,35.5127738208421,35.398288344594,35.3004087173497,35.2177971828571,35.1410319889224,35.0688094947488,35.0312898120938,34.9716043451654,34.9119809554029,34.8520122946576,34.776623161657,-550000
0.413611111111111,46.2159672283968,31.3391075497255,31.1625782851524,31.2064496343276,31.0401451573771,30.9167814631344,30.8193711294912,30.7226395608288,30.6518922376564,30.6273809403067,30.4891173588345,30.397218570682,30.3675334316452,30.35931040995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.271201012726,35.7449219406186,35.5829252288763,35.4953532716415,35.3810256275769,35.2832495706116,35.2006960623354,35.1239954404381,35.051829581647,35.0143478368091,34.9547614029736,34.8953464420152,34.8356827375943,34.7605753858962,-550000
0.413888888888889,46.2294955526252,31.3317837683289,31.1565600276475,31.2003183051209,31.0349100953348,30.9122084898888,30.8153251919249,30.7190990796999,30.6487477609076,30.6245624156472,30.4865923922237,30.394837551233,30.3647919880382,30.3557019898456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.211134915493,35.7271823650575,35.5656819036177,35.4780838367996,35.3639181083637,35.2662495870902,35.1837578416042,35.1071251079444,35.035018808088,34.9975774494951,34.9380918294544,34.8788860689515,34.8195268562834,34.7447021603372,-550000
0.414166666666667,46.2430881386227,31.3244784549679,31.1505528226075,31.1941954979065,31.0296808429435,30.9076396002538,30.811282180239,30.7155609533039,30.645605480402,30.6217461259943,30.4840709439815,30.3924622610975,30.3620611034752,30.3521148082236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.151544280647,35.7095861310737,35.5485840646956,35.4609646887829,35.3469649070511,35.2494078393837,35.1669815517358,35.0904199862095,35.0183761380751,34.9809775886897,34.9215945427455,34.8625987384558,34.8035435459445,34.7290023451365,-550000
0.414444444444444,46.256744484975,31.3171917299265,31.1445568372649,31.1880814292483,31.0244576090568,30.9030749925183,30.8072422801145,30.7120253473199,30.6424655416166,30.6189321959098,30.4815531111121,30.3900927660033,30.3593408090637,30.3485488082349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.092426684046,35.6921325122604,35.5316309403901,35.4439950036314,35.3301651475557,35.2327234040832,35.1503662278935,35.0738790741485,35.0019005397718,34.9645471970715,34.9052684651004,34.846483356889,34.7877317058979,34.7134748049386,-550000
0.414722222222222,46.2704640926762,31.3099237113123,31.1385722363989,31.1819763128107,31.0192405999057,30.8985148626083,30.8032056751292,30.7084924256238,30.6393280884913,30.6161207486575,30.4790389895434,30.3877291307592,30.3566311349761,30.3450039323152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.033779712661,35.6748207852232,35.514821762326,35.4271739609501,35.313517957609,35.21619536177,35.1339109093335,35.0575013748295,34.9855909855115,34.9482852214738,34.8891125229059,34.8305388347491,34.7720902395867,34.698118408899,-550000
0.415,46.2842464651194,31.3026745150743,31.1325991823524,31.1758803593754,31.0140300191118,30.8939594040954,30.799172546763,30.7049623502915,30.6361932634295,30.6133119062025,30.4765286741254,30.3853714192543,30.3539321104547,30.3414801221972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.97560096451,35.6576502295687,35.4981557654617,35.4105007439004,35.2970224687511,35.1998227970139,35.1176146394063,35.0412858954795,34.9694464518076,34.932190612898,34.8731256466985,34.8147640866912,34.7566180546003,34.6829320307061,-550000
0.415277777777778,46.2980911080874,31.2954442550207,31.1266378350491,31.1697937768587,31.0088260676993,30.8894088082063,30.795143074404,30.7014352816017,30.6330612072989,30.6105057892113,30.4740222586302,30.3830196944586,30.3512437638153,30.3379773189233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.917888048602,35.6406201278935,35.4816321880778,35.3939745391921,35.2806778163252,35.1836047983706,35.1014764655588,35.0252316474891,34.9534659193618,34.9162623265261,34.8573067711812,34.7991580315464,34.7413140626962,34.6679145486023,-550000
0.415555555555556,46.311997529744,31.288233042837,31.1206883520108,31.1637167703286,31.0036289441082,30.8848632638318,30.7911174353547,30.6979113780394,30.6299320594335,30.6077025170515,30.4715198357503,30.3806740184236,30.3485661224523,30.3344954628568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.860638584879,35.623729765773,35.4652502717659,35.3775945370747,35.2644831394717,35.1675404583785,35.0854954393346,35.0093376464176,34.9376483730734,34.9004993217336,34.8416548352389,34.7837195923406,34.7261771798209,34.6530648454047,-550000
0.415833333333333,46.3259652406248,31.2810409881035,31.1147508883741,31.1576495420221,30.9984388442071,30.8803229575366,30.7870958048382,30.6943907962997,30.6268059576342,30.6049022077914,30.4690214970992,30.3783344522827,30.3458992128428,30.331034493695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.803850204154,35.6069784317504,35.4490092614169,35.3613599313287,35.2484375811213,35.1516288735563,35.069670616375,34.9936029119977,34.9219928020473,34.8849005621014,34.826168781954,34.768447696313,34.7112063261314,34.6383818085251,-550000
0.416111111111111,46.3399937536284,31.2738681983124,31.1088255969074,31.1515922913625,30.9932559613068,30.875788073569,30.7830783560045,30.690873691291,30.623683038171,30.6021049782012,30.4665273332101,30.3760010562519,30.3432430605516,30.3275943504807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.747520548056,35.5903654173255,35.4329084052101,35.345269919257,35.2325402879895,35.1358691443995,35.0540010564198,34.9780264681393,34.9064981996017,34.8694650154268,34.8108475586212,34.7533412749329,34.6964004260151,34.6238643299891,-550000
0.416388888888889,46.3540825840071,31.2667147788863,31.1029126280282,31.1455452149767,30.9880804861728,30.8712587938702,30.7790652599375,30.6873602161393,30.6205634357846,30.5993109437525,30.4640374335365,30.373673889631,30.3405976902357,30.3241749716143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.691647268972,35.5738900169439,35.4169469546018,35.3293237016762,35.2167904105696,35.1202603753771,35.0384858233068,34.9626073429336,34.8911635632756,34.8541916537349,34.7956901167614,34.7383992639174,34.6817584081091,34.609511306455,-550000
0.416666666666667,46.3682312493584,31.2595808331945,31.09701212982,31.1395085067131,30.9829126070393,30.8667352980847,30.7750566856614,30.6838505221922,30.6174472836885,30.5965202186194,30.4615518864516,30.3713530108039,30.3379631256497,30.3207762948662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.636228029988,35.5575515279858,35.4011241643137,35.3135204829075,35.2011871031264,35.1048016749277,35.0231239849721,34.9473445686558,34.8759878948358,34.8390794532894,34.780695412136,34.7236206032476,34.6672792053199,34.5953216392316,-550000
0.416944444444444,46.3824392696158,31.2524664625712,31.091124248049,31.1334823576584,30.9777525096222,30.8622177635704,30.771052800148,30.6803447590231,30.6143347135711,30.5937329156792,30.4590707792491,30.3690384772408,30.3353393896503,30.3173982573883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.581260504836,35.5413492507552,35.385439292322,35.2978594707684,35.1857295236888,35.0894921554559,35.0079146134495,34.9322371817692,34.8609702002834,34.8241273946021,34.7658624047601,34.7090042371848,34.6529617548414,34.5812942342955,-550000
0.417222222222222,46.3967061670399,31.2453717663321,31.0852491261813,31.1274669561559,30.9726003771327,30.8577063654083,30.7670537683235,30.6768430744357,30.6112258555981,30.5909491465135,30.456594198143,30.3667303454988,30.3327265042019,30.314040795726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.526742377833,35.5252824884693,35.369891599846,35.2823398765629,35.1704168340438,35.0743309333277,34.9928567848696,34.9172842229268,34.84610948986,34.809334462443,34.7511900589151,34.6945491142858,34.6388049981727,34.567428002308,-550000
0.4175,46.4110314662099,31.2382968417918,31.0793869053997,31.1214624878225,30.9674563902911,30.8532012764135,30.7630597530763,30.6733456144686,30.608120838415,30.5881690214088,30.4541222282685,30.3644286712235,30.3301244903816,30.3107038458302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.47267134383,35.5093505472471,35.3544803513367,35.2669609150734,35.1552481997286,35.059317128867,34.9779495794591,34.9024847369743,34.8314047780535,34.7946996458495,34.7366773431613,34.6802541874175,34.6248078811359,34.5537218586308,-550000
0.417777777777778,46.4254146940144,31.2312417842809,31.0735377246209,31.1154691355667,30.9623207273407,30.8487026671453,30.7590709152641,30.6698525234003,30.60501978915,30.5853926493584,30.4516549536825,30.3621335091509,30.3275333683844,30.3073873430694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.419045108155,35.4935527360992,35.3392048144658,35.2517218045509,35.1402227900239,35.0444498663502,34.9631920815392,34.8878377729522,34.8168550836038,34.7802219381351,34.7223232303498,34.6661184137722,34.6109693538923,34.5401747233418,-550000
0.418055555555556,46.439855379643,31.2242066871626,31.0677017205116,31.1094870796062,30.9571935640612,30.844210705918,30.7550874137214,30.6663639437537,30.6019228334164,30.5826201380636,30.4491924573645,30.3598449131088,30.3249531575289,30.3040912222407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.365861386557,35.4778883669166,35.3240642601142,35.236621766706,35.1253397779465,35.0297282740023,34.9485833795243,34.8733423840969,34.802459429507,34.7659003368978,34.7081266976336,34.6521407548804,34.5972883709588,34.5267855212499,-550000
0.418333333333333,46.4543530545773,31.2171916418499,31.0618790275064,31.1035164974855,30.9520750737828,30.8397255588115,30.7511094052678,30.6628800163015,30.5988300953164,30.5798515939354,30.4467348212175,30.357562936019,30.3223838762629,30.3008154175822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.313117905151,35.4623567544603,35.309057962361,35.2216600267001,35.1105983402415,35.0151514839912,34.93412256592,34.8589976278426,34.7882168430209,34.7517338440282,34.694086726479,34.6383201766251,34.5837638912234,34.513553181909,-550000
0.418611111111111,46.4689072525822,31.2101967378223,31.0560697778236,31.097557564094,30.9469654274005,30.8352473896822,30.7471370447153,30.6594008800715,30.5957416974435,30.5770871220961,30.4442821260694,30.355287629899,30.3198255421687,30.2975598627844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.26081240037,35.4469572163507,35.2941851984721,35.2068358131357,35.0959976573753,35.0007186324232,34.9198087373208,34.8448025658221,34.7741263556689,34.7377214657166,34.6802023026757,34.6246556492543,34.5703948779607,34.5004766396318,-550000
0.418888888888889,46.4835175096974,31.2032220626423,31.0502741014827,31.0916104516833,30.9418647933878,30.8307763601742,30.7431704848769,30.6559266723519,30.5926577608865,30.5743268263815,30.4418344516741,30.3530190458645,30.317278171969,30.2943244910018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.208942618902,35.4316890730566,35.2794452488894,35.1921483580472,35.0815369135275,34.986428859337,34.9056409944083,34.8307562638674,34.7601870032437,34.7238622124607,34.666472416347,34.6111461473931,34.5571802988456,34.4875548335025,-550000
0.419166666666667,46.4981833642284,31.1962677019722,31.0444921263208,31.0856753298855,30.936773337811,30.8263126297301,30.7392098765745,30.652457528697,30.5895784052327,30.5715708093429,30.4393918767129,30.3507572341314,30.3147417815325,30.2911092348644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.157506317645,35.4165516478852,35.2648373972191,35.1775968968917,35.0672152965831,34.9722813086993,34.8916184419478,34.8168577920104,34.7463978258113,34.7101550990718,34.6528960619596,34.5977906500564,34.5441191259682,34.4747867073899,-550000
0.419444444444444,46.5129043567382,31.1893337395903,31.0387239780092,31.0797523657309,30.9316912243438,30.8218563556024,30.7352553686471,30.6489935829329,30.5865037485717,30.5688191722493,30.4369544787963,30.3485022440184,30.3122163858801,30.2879140264894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.106501263651,35.401544266971,35.2503609302209,35.1631806685391,35.0530319981249,34.9582751283978,34.8777401887862,34.8031062244828,34.7327578677138,34.6965991446814,34.6394722383322,34.5845881406593,34.5312103358465,34.4621712099586,-550000
0.419722222222222,46.5276800300387,31.1824202574078,31.0329697800706,31.0738417236656,30.9266186142809,30.8174076928647,30.7313071079598,30.6455349671631,30.5834339074992,30.56607201509,30.4345223344656,30.3462541239494,30.3097019991906,30.2847387974922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.055925234074,35.386666259266,35.2360151377967,35.1488989152635,35.0389862134251,34.9444094702363,34.8640053478484,34.7895006397157,34.7192661775722,34.683193372747,34.6261999486446,34.5715376070289,34.5184529094397,34.4497072946803,-550000
0.42,46.5425099291818,31.1755273354845,31.0272296538952,31.0679435655699,30.9215556665533,30.8129667944233,30.7273652394119,30.6420818117751,30.5803689971211,30.563329436577,30.4320955191949,30.3440129214563,30.3071986348069,30.2815834789982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.005776016117,35.3719169565285,35.2217993129797,35.1347508827328,35.0250771414371,34.9306834899282,34.8504130361341,34.7760401203397,34.7059218082891,34.6699368110573,34.6130782004458,34.5586380414142,34.5058458321603,34.437393919845,-550000
0.420277777777778,46.5573936014511,31.1686550520455,31.0215037187576,31.0620580507757,30.9165025377418,30.8085338110286,30.7234299059459,30.6386342454461,30.5773091310575,30.5605915341477,30.4296741073932,30.3417786831815,30.3047063052419,30.2784480016537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.956051406982,35.3572956933134,35.2077127519231,35.1207358199996,35.0113039847878,34.9170963470906,34.8369623747142,34.7627237531832,34.6927238170506,34.6568284917381,34.6001060056617,34.5458884404962,34.4933880938863,34.4252300485705,-550000
0.420555555555556,46.5723305963536,31.1618034834971,31.015792091833,31.0561853360848,30.9114593820923,30.8041088912866,30.7195012485563,30.6351923951493,30.574254421447,30.5578584039682,30.4272581724063,30.3395514548814,30.3022250221847,30.2753322956374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.90674921382,35.3428018069616,35.1937547538892,35.1068529794915,34.9976659497685,34.9036472052375,34.823652488727,34.7495506292722,34.6796712653282,34.6438674512559,34.5872823806029,34.5332878053973,34.481078688972,34.4132146488124,-550000
0.420833333333333,46.5873204656105,31.1549727044431,31.0100948882143,31.0503255757866,30.9064263515302,30.7996921816709,30.7155794062987,30.6317563861606,30.5712049789513,30.5551301409354,30.4248477865194,30.3373312814284,30.2997547965071,30.2722362906715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.857867253678,35.3284346375896,35.1799246212382,35.0931016170016,34.984162246327,34.8903352317735,34.810482507374,34.7365198438281,34.6667632188803,34.6310527304233,34.5746063459711,34.5208351416908,34.4689166162596,34.4013466933729,-550000
0.421111111111111,46.6023627631497,31.1481627877005,31.0044122209283,31.0444789216761,30.9014035956748,30.7952838265344,30.7116645162985,30.6283263420651,30.5681609127597,30.5524068386812,30.4224430209595,30.3351182068152,30.2972956382694,30.2691599160325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.80940335345,35.3141935280794,35.1662216594172,35.0794809916786,34.9707920880587,34.8771595979873,34.7974515639158,34.7236304962668,34.653998747753,34.6183833744023,34.562076926866,34.5085294594087,34.4569008790886,34.3896251599095,-550000
0.421388888888889,46.6174570450966,31.1413738043154,30.9987442009518,31.0386455230722,30.896391261854,30.790883968121,30.7077567137606,30.6249023847637,30.5651223305937,30.5496885895751,30.4200439458978,30.3329122741571,30.2948475567276,30.2661031005627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.761355349827,35.3000778240684,35.1526451769492,35.065990366017,34.957554692198,34.8641194790443,34.7845587956675,34.7108816901961,34.6413769262814,34.605858432708,34.5496931527913,34.4963697730502,34.4450304853063,34.3780490309425,-550000
0.421666666666667,46.6326028697659,31.134605823579,30.9930909372287,31.032825526835,30.8913894951196,30.7864927465778,30.7038561319787,30.6214846344799,30.5620893387119,30.5469754847277,30.4176506304526,30.3307135256958,30.2924105603387,30.2630657726804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.713721089247,35.2860868739389,35.1391944854223,35.0526290058477,34.9444492796098,34.85121405398,34.771803343994,34.6982725334139,34.6288968330893,34.5934769592119,34.5374540576603,34.4843551015896,34.4333044472766,34.3666172938627,-550000
0.421944444444444,46.6477997976536,31.1278589130431,30.9874525366857,31.0270190773842,30.8863984382614,30.7821102999673,30.6999629023442,30.6180732097671,30.5590620419151,30.5442676139948,30.4152631426922,30.3285220028027,30.2899846567683,30.2600478603918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.666498427847,35.2722200288083,35.1258688994785,35.039396180328,34.9314750747804,34.8384425056926,34.759184354305,34.6858021379055,34.6165575510902,34.5812380121448,34.5253586798016,34.4724844684829,34.4217217818895,34.3553289409383,-550000
0.422222222222222,46.6630473914279,31.121133138536,30.9818291042491,31.0212263167172,30.8814182318223,30.7777367642792,30.6960771543565,30.6146682275151,30.5560405435514,30.5415650659802,30.4128815496377,30.3263377459825,30.2875698528965,30.2570492913005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.619685231413,35.2584766425192,35.1126677368028,35.0262911619318,34.9186313058084,34.8258040209357,34.74670097605,34.673469619841,34.6043581674864,34.569140654099,34.5134060619633,34.4607569016751,34.4102815105684,34.3441829693211,-550000
0.4225,46.6783452159218,31.1144285641776,30.9762207428607,31.0154473844266,30.8764490141136,30.7733722734427,30.6921990156321,30.6112698029577,30.5530249455214,30.5388679280404,30.4105059172662,30.3241607948769,30.2851661548244,30.2540699926195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.573279375334,35.2448560716288,35.0995903181125,35.0133132264395,34.9059172043962,34.8132977903109,34.7343523627127,34.6612740995721,34.592297773769,34.5571839520308,34.5015952513183,34.4491714336061,34.3989826592789,34.3331783810523,-550000
0.422777777777778,46.6936928381239,31.1077452523953,30.9706275534943,31.0096824177185,30.8714909212291,30.7690169593391,30.6883286119145,30.6078780496801,30.5500153482834,30.536176286288,30.4081363105139,30.3219911882682,30.2827735678813,30.2511098911807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.527278744551,35.2313576753994,35.086635967146,35.0004616529285,34.8933320058403,34.8009230082602,34.7221376718058,34.6492147016291,34.5803754657168,34.545366977262,34.4899252994677,34.4377271012168,34.3878242585356,34.322314183068,-550000
0.423055555555556,46.709089827171,31.101083263939,30.9650496351715,31.0039315514302,30.8665440870609,30.7646709518139,30.6844660670843,30.604493079626,30.5470118508592,30.5334902255959,30.4057727932796,30.3198289640833,30.280392096631,30.2481689134463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.481681233511,35.2179808157882,35.0738040106521,34.9877357237632,34.8808749490225,34.788678873058,34.7100560648649,34.637290554717,34.5685903433954,34.5336888054814,34.4783952624449,34.4264229459545,34.3768053434093,34.3115893872039,-550000
0.423333333333333,46.7245357543389,31.0944426578967,30.9594870849784,30.9981949180485,30.8616086433139,30.760334378689,30.6806115031687,30.6011150031054,30.5440145508396,30.5308098296019,30.4034154284282,30.3176741593976,30.2780217448786,30.2452469855187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.436484746121,35.2047248574378,35.0610937783794,34.9751347245848,34.8685452764006,34.7765645868035,34.6981067074428,34.6255007917121,34.5569415111557,34.5221485167458,34.4670042007188,34.415258013778,34.3659249535331,34.3010030101994,-550000
0.423611111111111,46.7400301930352,31.0878234917093,30.9539399980811,30.9924726477271,30.856684719521,30.7560073657758,30.6767650403518,30.597743928802,30.54102354439,30.5281351807122,30.401064277794,30.3155268104388,30.2756625156772,30.2423440331511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.391687195698,35.191589167666,35.0485046030649,34.9626579443013,34.8563422339988,34.7645793554124,34.6862887691032,34.6138445496578,34.5454280776323,34.5107451954811,34.4557511791968,34.4042313551619,34.3551821331086,34.2905540737019,-550000
0.423888888888889,46.7555727187903,31.0812258211862,30.948408467742,30.9867648683052,30.851772443058,30.7516900368874,30.672926796985,30.5943799637812,30.5380389262566,30.5254663601068,30.3987194021846,30.3133869525916,30.2733144113352,30.239459981758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.347286504927,35.1785731164559,35.0360358204239,34.9503046750782,34.8442650713985,34.752722388609,34.6746014234144,34.6023209697604,34.5340491557413,34.4994779304822,34.4446352672274,34.3933420251012,34.3445759309114,34.2802416042698,-550000
0.424166666666667,46.7711629092497,31.0746497005199,30.9428925853358,30.9810717053246,30.8468719391589,30.747382513851,30.6690968895965,30.5910232134978,30.5350607897718,30.5228034477433,30.3963808613845,30.3112546204012,30.2709774334224,30.236594756425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.303280605809,35.1656760764467,35.0236867691386,34.9380742123273,34.8323130417288,34.7409928999175,34.6630438479429,34.5909291973846,34.5228038626784,34.4883458149135,34.433655538602,34.3825890831146,34.334105400296,34.2700646333755,-550000
0.424444444444444,46.7868003441657,31.0680951823012,30.9373924403653,30.9753932820482,30.8419833309311,30.7430849165211,30.6652754329023,30.5876737818041,30.5320892268609,30.5201465223619,30.3940487141595,30.3091298475782,30.2686515827775,30.2337482819192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.259667439622,35.1528974229232,35.011456790848,34.9259658546978,34.8204854016566,34.7293901066541,34.6516152242468,34.5796683820487,34.5116913199162,34.4773479463082,34.4228110715574,34.3719715932484,34.3237695992002,34.2600221974077,-550000
0.424722222222222,46.8024846053892,31.0615623175341,30.9319081204772,30.9697297194777,30.8371067393701,30.7387973627919,30.6614625398162,30.5843317709578,30.529124328048,30.5174956614903,30.3917230182601,30.3070126670026,30.266336859515,30.2309204826993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.21644495687,35.1402365338071,34.9993452301366,34.9139789040653,34.8087814113776,34.717913229918,34.6403147378683,34.5685376774198,34.5007106532012,34.4664834265683,34.4121009487768,34.361488624079,34.31356759015,34.2501133376734,-550000
0.425,46.8182152768619,31.0550511556501,30.9264397114782,30.9640811363712,30.8322422833751,30.73451996861,30.6576583214603,30.5809972816302,30.5261661824622,30.5148509414484,30.3894038304258,30.3049031107285,30.2640332630318,30.2281112829254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.17361111724,35.1276927896464,34.9873514345242,34.9021126655225,34.7972003346058,34.706561494583,34.6291415783277,34.5575362413085,34.4898609925509,34.4557513619633,34.4015242573909,34.3511392487155,34.3034984402625,34.2403371003994,-550000
0.425277777777778,46.833991944608,31.0485617445237,30.9209872973504,30.9584476492612,30.827390079764,30.7302528479875,30.6538628871757,30.5776704129144,30.523214877844,30.5122124373534,30.3870912063896,30.3028012099884,30.2617407920145,30.2253206064691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.131163889558,35.1152655736065,34.975474754455,34.8903664473684,34.7857414385645,34.6953341292888,34.6180949391151,34.5466632356636,34.4791414722506,34.4451508631291,34.3910800889789,34.3409225448023,34.2935612212494,34.2306925367332,-550000
0.425555555555556,46.8498141967262,31.0420941304861,30.9155509602672,30.9528293724727,30.8225502432884,30.7259961130147,30.6500763445327,30.574351262334,30.5202705005522,30.5095802231248,30.384785200882,30.300706995198,30.2594594444465,30.2225483769228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.089101251746,35.1029542714605,34.9637145432869,34.8787395610986,34.7744039939758,34.6842303664315,34.6071740176838,34.5359178265664,34.4685512308495,34.4346810450664,34.3807675395685,34.3308375945203,34.2837550094203,34.2211787027439,-550000
0.425833333333333,46.8656816233818,31.0356483583406,30.9101307806091,30.9472264181402,30.8177228866493,30.721749873873,30.6462987993422,30.5710399258507,30.51733313557,30.5069543714897,30.3824858676357,30.2986204959609,30.2571892176147,30.2197945176103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.047421190772,35.0907582715793,34.9520701572812,34.867231321395,34.763187275051,34.6732494421555,34.5963780154425,34.5252991842251,34.4580894111569,34.4243410271392,34.3705857096365,34.3208834845886,34.2740788856845,34.2117946594218,-550000
0.426111111111111,46.8815938167986,31.0292244713764,30.9047268369788,30.941638896226,30.8129081205117,30.7175142388481,30.6425303556657,30.5677364978739,30.514402866512,30.5043349539882,30.3801932593896,30.2965417410734,30.2549301081171,30.2170589515954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.006121702613,35.0786769649228,34.9405409555919,34.8558410461155,34.7520905594808,34.6623905963436,34.5857061377475,34.5148064829682,34.4477551602382,34.4141299330723,34.3605337041078,34.3110593062656,34.2645319355534,34.2025394726785,-550000
0.426388888888889,46.8975503712511,31.0228225113832,30.8993392062172,30.9360669145381,30.8081060535205,30.7132893143426,30.6387711158264,30.5644410712683,30.5114797756309,30.5017220409787,30.377907427894,30.2944707585292,30.2526821118694,30.2143416016923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.96520079221,35.0667097450301,34.929126300255,34.8445680562842,34.741113128425,34.6516530726082,34.575157593895,34.504438901239,34.4375476294102,34.4040468909492,34.3506106323557,34.3013641553493,34.255113249142,34.1934122133461,-550000
0.426666666666667,46.9135508830563,31.0164425186655,30.8939679634186,30.9305105787471,30.803316792315,30.7090752048894,30.6350211804203,30.5611537373632,30.5085639438241,30.4991157016433,30.3756284239151,30.2924075755242,30.2504452241124,30.2116423904744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.92465647342,35.0548560080101,34.9178255561782,34.8334116760807,34.7302542665025,34.641036118282,34.5647315971129,34.4941956215887,34.4274659742368,34.394091033209,34.3408156081998,34.2917971321778,34.2458219211701,34.1844119571759,-550000
0.426944444444444,46.9295949505662,31.0100845320569,30.8886131819464,30.9249699924046,30.7985404415446,30.7048720131646,30.6312806483266,30.557874585961,30.5056554506415,30.4965160039938,30.3733562972395,30.290352218462,30.2482194394191,30.2089612402843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.88448676898,35.0431151525324,34.9066380911303,34.8223712328304,34.7195132617812,34.630538984408,34.5544273645527,34.4840758306698,34.4175093545241,34.384261496644,34.3311477499057,34.2823573416292,34.236657050963,34.1755377848371,-550000
0.427222222222222,46.9456821741595,31.003748588934,30.883274933448,30.9194452569603,30.7937771038841,30.7006798400006,30.6275496167194,30.554603705346,30.5027543742916,30.4939230148769,30.3710910966796,30.2883047129582,30.246004751702,30.2062980732423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.844689710462,35.0314865798178,34.895563275731,34.8114460569939,34.7088894057678,34.6201609257309,34.5442441172815,34.4740787192294,34.407676934315,34.3745574223958,34.3216061801829,34.2730438931212,34.227617742452,34.1667887819145,-550000
0.4275,46.961812156234,30.9974347252305,30.8779532878706,30.9139364717798,30.7890268800485,30.6964987843992,30.6238281810779,30.5513411822934,30.4998607916491,30.4913367999804,30.3688328700779,30.2862650838463,30.24380115422,30.2036528112563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.805263338229,35.0199696936293,34.8846004834399,34.8006354821567,34.6983819933975,34.6099012006866,34.5341810802728,34.4642034821019,34.3979678818841,34.364977955952,34.3121900261827,34.2638559006098,34.2187031041745,34.1581640389064,-550000
0.427777777777778,46.9779845011988,30.9911429754513,30.8726483134761,30.9084437341621,30.7842898688088,30.6923289435451,30.6201164351984,30.5480871020782,30.4969747782624,30.4887574238387,30.3665816643127,30.2842333551822,30.2416086395857,30.2010253760304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.766205701397,35.0085639002626,34.8737490905469,34.7899388450194,34.687990323024,34.599759071393,34.5242374823989,34.4544493182023,34.3883813697321,34.3555222471426,34.3028984194965,34.2547924825889,34.2099122492733,34.1496626512215,-550000
0.428055555555556,46.9941988154662,30.9848733726863,30.8673600768561,30.9029671393571,30.7795661670066,30.6881704128183,30.6164144712047,30.5448415484846,30.4940964083603,30.4861849498392,30.3643375253029,30.2822095502498,30.2394271997728,30.1984156890742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.727514857789,34.997268608537,34.8630084761612,34.7793554853871,34.6777136964086,34.5897338036399,34.514412556421,34.4448154305183,34.3789165745796,34.3461894501355,34.2937304961528,34.2458527620881,34.2012442954961,34.1412837191761,-550000
0.428333333333333,47.0104547074443,30.978625948624,30.8620886429477,30.8975067805829,30.7748558695699,30.6840232858083,30.6127223795596,30.5416046038143,30.49122575486,30.4836194402279,30.362100498013,30.280193691566,30.237256826123,30.1958236717117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.689188873898,34.9860832297866,34.8523780222012,34.7688847461591,34.6675514187105,34.5798246668794,34.5047055389815,34.4353010261027,34.3695726773618,34.3369787234323,34.2846853966142,34.2370358666711,34.1926983651942,34.1330263479902,-550000
0.428611111111111,47.0267517875289,30.9724007335656,30.8568340750479,30.8920627490433,30.7701590695279,30.6798876543266,30.6090402490764,30.5383763488964,30.4883628893739,30.4810609561159,30.3598706264589,30.2781858008866,30.2350975093536,30.1932492450899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.651225824844,34.9750071778508,34.8418571133842,34.7585259733188,34.6575027984759,34.5700309342155,34.495115670594,34.4259053160661,34.3603488632214,34.3278892298636,34.2757622657748,34.2283409284336,34.1842735853213,34.1248896477838,-550000
0.428888888888889,47.0430896680962,30.9661977564383,30.8515964348288,30.8866351339453,30.7654758580266,30.6757636084201,30.6053681669296,30.5351568630966,30.4855078822179,30.4785095574853,30.3576479537128,30.2761858992108,30.2329492395643,30.1906923301876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.613623794335,34.9640398690656,34.8314451372162,34.7482785159233,34.6475671476275,34.5603518823944,34.4856421956347,34.4166275155685,34.3512443215027,34.3189201365843,34.2669602529561,34.2197670840006,34.175969087431,34.1168727335724,-550000
0.429166666666667,47.0594679634945,30.9600170448092,30.8463757823524,30.8812240225161,30.7608063243435,30.6716512363847,30.6017062186667,30.5319462243258,30.4826608024184,30.4759653031958,30.3554325219089,30.2741940067876,30.2308120062449,30.1881528478242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.576380874623,34.9531807222543,34.8211414839814,34.7381417260934,34.6377437814545,34.5507867917942,34.4762843623332,34.4074668438116,34.3422582457446,34.310070615068,34.2582785119035,34.2113134745234,34.1677840076751,34.1089747252625,-550000
0.429444444444444,47.0758862900372,30.9538586248984,30.8411721760859,30.8758295000208,30.7561505559032,30.6675506247781,30.5980544882196,30.5287445090504,30.4798217177204,30.4734282509905,30.3532243722485,30.2722101431205,30.2286857982819,30.1856307186681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.539495166471,34.9424291587187,34.8109455467324,34.7281149590026,34.6280320186015,34.5413349464146,34.4670414227625,34.3984225240301,34.333389833674,34.3013398411022,34.2497162007823,34.2029792456769,34.159717486801,34.1011947476462,-550000
0.429722222222222,47.0923442659943,30.9477225215926,30.8359856729159,30.870451649779,30.7515086382926,30.6634618584334,30.5944130579155,30.525551792301,30.4769906945949,30.4708984575032,30.3510235450062,30.2702343269736,30.2265706039666,30.1831258632455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.502964779104,34.9317846022303,34.8008567212796,34.7181975728678,34.618431181058,34.5319956338664,34.4579126328302,34.3894937834833,34.3246382871981,34.2927269947819,34.2412724821732,34.1947635476555,34.1517686701481,34.0935319303963,-550000
0.43,47.1088415115858,30.9416087584585,30.8308163281635,30.8650905531826,30.7468806552755,30.6593850204723,30.590782008489,30.5223681476822,30.4741677982472,30.4683759782641,30.3488300795351,30.2682665763768,30.2244664110015,30.180638201948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.46678783018,34.9212464790211,34.7908744061811,34.708388928938,34.6089405941481,34.5227681453617,34.4488972522684,34.380679853447,34.3160028123978,34.2842312605044,34.2329465230676,34.1866655351694,34.1439367076454,34.08598540806,-550000
0.430277777777778,47.1253776489731,30.9355173577559,30.8256641955989,30.8597462897126,30.7422666888085,30.6553201923184,30.587161419093,30.5191936473819,30.4713530926241,30.4658608677066,30.3466440142723,30.2663069086318,30.2223732065083,30.1781676550417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.430962445741,34.9108142177749,34.780998002733,34.6986883914847,34.5995595865195,34.5136517757027,34.439994544624,34.3719799692041,34.3074826195196,34.2758518269627,34.224737494863,34.1786843674409,34.1362207538071,34.0785543200532,-550000
0.430555555555556,47.1419523022521,30.929448340451,30.8205293274559,30.854418936956,30.7376668190556,30.6512674537105,30.5835513673105,30.5160283621812,30.4685466404225,30.4633531791743,30.3444653867454,30.2643553403172,30.2202909770343,30.175714142675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.395486760183,34.9004872496188,34.7712269149589,34.6890953277913,34.5902874901331,34.5046458232718,34.4312037772492,34.3633933700361,34.299076922968,34.2675878871392,34.2166445733574,34.1708192081994,34.1286199677291,34.0712378106537,-550000
0.430833333333333,47.1585650974453,30.9234017262294,30.8154117744465,30.8491085706233,30.7330811244032,30.6472268827161,30.5799519291663,30.5128723614636,30.4657485030971,30.4608529649272,30.3422942335774,30.2624118872951,30.2182197085605,30.1732775848867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.36035891621,34.8902650081139,34.7615605495997,34.6796091081428,34.5811236402519,34.4957495900203,34.4225242212908,34.3549192992137,34.290784941298,34.2594386382991,34.2086669387441,34.1630692256768,34.1211335130843,34.0640350289948,-550000
0.431111111111111,47.1752156624943,30.9173775335091,30.8103115857756,30.843815264565,30.7285096814758,30.6431985557445,30.5763631791382,30.509725713225,30.4629587408683,30.4583602761487,30.3401305904933,30.2604765647158,30.2161593865083,30.170857901614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.325577064801,34.8801469292469,34.751998316104,34.6702291058155,34.5720673754304,34.4869623814585,34.4139551516807,34.3465570039878,34.2826058972062,34.2514032819837,34.2008037756057,34.1554335926026,34.1137605581184,34.0569451290576,-550000
0.431388888888889,47.1919036272524,30.9113757794535,30.8052288091547,30.8385390907887,30.7239525651504,30.6391825475601,30.5727851901686,30.506588484083,30.4601774127309,30.4558751629525,30.3379744923257,30.2585493870244,30.2141099957466,30.1684550127005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.291139365171,34.8701324514214,34.7425396266179,34.6609546970668,34.5631180375041,34.4782835066441,34.4054958471257,34.3383057355801,34.2745390175234,34.2434810240029,34.1930542729084,34.1479114861982,34.1065002756443,34.0499672696644,-550000
0.431666666666667,47.2086286234771,30.9053964799843,30.8001634908172,30.8332801194761,30.7194098485718,30.6351789312959,30.5692180336764,30.5034607392871,30.4574045764615,30.4533976743892,30.335825973021,30.2566303679664,30.2120715205997,30.1660688379041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.257043984729,34.8602210154491,34.733183895975,34.6517852611248,34.5542749715781,34.4697122781722,34.3971455900968,34.3301647491736,34.2665835332054,34.2356710744285,34.1854176239957,34.1405020881718,34.0993518430375,34.0431006144699,-550000
0.431944444444444,47.2253902848222,30.8994396497942,30.795115675532,30.8280384189993,30.7148816031677,30.6311877784668,30.5656617795686,30.5003425427281,30.4546402886273,30.4509278584537,30.333685065645,30.2547195205933,30.2100439448538,30.1636992969046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.223289099049,34.8504120645413,34.7239305416864,34.6427201801777,34.5455375260167,34.4612480121638,34.388903666819,34.3221333039026,34.2587386793247,34.227972647586,34.1778930265816,34.1332045847118,34.0923144422301,34.036344331954,-550000
0.432222222222222,47.2421882468312,30.8935053023595,30.7900854066177,30.822814055938,30.7103678986634,30.627209158983,30.5621164962517,30.4972339569483,30.4518846045942,30.4484657620916,30.3315518023895,30.2528168572687,30.2080272517644,30.1613463093111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.189872891823,34.8407050443003,34.7147789839309,34.6337588393641,34.5369050524324,34.4528900282551,34.3807693672609,34.3142106628436,34.2510036950614,34.2203849620474,34.1704796827442,34.126018166481,34.085387259705,34.029697595413,-550000
0.4325,47.2590221469291,30.887593449953,30.7850727259571,30.8176070950962,30.705868803097,30.6232431411628,30.5585822506434,30.4941350431508,30.4491375785351,30.4460114312068,30.3294262145784,30.2509223896745,30.2060214240637,30.1590097946701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.156793554834,34.8310994027109,34.705728645545,34.6249006267622,34.528376905675,34.4446376495866,34.3727419851238,34.3063960930046,34.2433778236947,34.212907240623,34.1631767989183,34.1189420286103,34.0785694864895,34.0231595829507,-550000
0.432777777777778,47.2758916244154,30.8817041036565,30.7800776740111,30.8124175995183,30.701384382834,30.6192897917466,30.5550591081846,30.49104586121,30.4463992634381,30.4435649106683,30.3273083326734,30.2490361288163,30.2040264439675,30.1566896724725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.12404928791,34.8215945901318,34.6967789520134,34.6161449333796,34.5199524438205,34.4364902027917,34.3648208178314,34.2986888653154,34.235860312593,34.2055387103531,34.1559835858885,34.1119753706912,34.071860318149,34.0167294774701,-550000
0.433055555555556,47.2927963204563,30.8758372733731,30.7751002898325,30.8072456305063,30.6969147025826,30.6153491759099,30.5515471328508,30.4879664696809,30.4436697111154,30.4411262443174,30.3251981862808,30.2471580850295,30.2020422931826,30.1543858621612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.091638298895,34.8121900592871,34.6879293314584,34.6074911531432,34.5116310281603,34.428447017986,34.3570051665186,34.2910882546175,34.2284504132051,34.1982786025001,34.1488992587815,34.1051173967695,34.0652589547803,34.0104064666632,-550000
0.433333333333333,47.3097358780781,30.8699929678397,30.7701406110802,30.8020912476357,30.6924598254081,30.6114213572764,30.5480463871636,30.4848969258097,30.4409489722111,30.438695474975,30.3230958041576,30.2452882679859,30.2000689529137,30.1520982831384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.05955880361,34.8028852652579,34.6791792146311,34.5989386828886,34.5034120231904,34.4205074287557,34.349294336021,34.2835935396536,34.2211473810505,34.1911261525392,34.1419230370583,34.0983673153376,34.058764601004,34.0041897430022,-550000
0.433611111111111,47.3267099421592,30.8641711946394,30.7651986740331,30.7969545087723,30.688019812748,30.6075063979316,30.5445569322033,30.4818372855433,30.4382370962102,30.4362726444485,30.3210012142175,30.2434266866988,30.1981064038705,30.1498268547725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.027809025814,34.7936796654742,34.6705280349009,34.59048692235,34.4952947966,34.4126707721469,34.3416876348634,34.2762040030572,34.2139504757095,34.1840806001504,34.1350541445066,34.0917243393272,34.0523764659577,33.998078503729,-550000
0.433888888888889,47.3437181594229,30.8583719602137,30.7602745136034,30.7918354700885,30.6835947244267,30.6036043584357,30.5410788276194,30.4787876035391,30.4355341314469,30.4338577935397,30.3189144435379,30.2415733495297,30.1961546262752,30.1475714964056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.996387197176,34.7845727197059,34.6619752282459,34.5821352741498,34.4872787192608,34.4049363886537,34.3341843752493,34.2689189313418,34.2068589608139,34.1771411892091,34.128291809232,34.085187686101,34.046093763288,33.9920719508458,-550000
0.434166666666667,47.3607601784302,30.8525952698747,30.755368163351,30.7867341860795,30.6791846186701,30.5997152978374,30.5376121316435,30.4757479331759,30.4328401251132,30.4314509620516,30.3168355183658,30.2397282641942,30.1942135998691,30.1453321273601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.965291557233,34.7755638900553,34.6535202332435,34.5738831437884,34.4793631652158,34.3973036222075,34.3267838730495,34.2617376148908,34.1998721040365,34.1703071677768,34.1216352636501,34.0787565774453,34.0399157111424,33.9861692911038,-550000
0.434444444444444,47.3778356495729,30.8468411278171,30.7504796554967,30.7816507095797,30.6747895521204,30.5958392736864,30.5341569011001,30.472718326563,30.4301551232677,30.4290521887957,30.3147644641244,30.2378914377682,30.1922833039199,30.1431086669461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.934520353355,34.7666526409478,34.6451624910603,34.5657299396339,34.4715475116683,34.3897718201649,34.3194854477909,34.2546593479459,34.1929891770809,34.1635777880923,34.1150837444777,34.072430239561,34.0338415321617,33.9803697359934,-550000
0.434722222222222,47.3949442250655,30.8411095371306,30.7456090209357,30.7765850917787,30.6704095798508,30.5919763420473,30.5307131914189,30.4696988345507,30.4274791708437,30.4266615116001,30.3127013054195,30.2360628766935,30.1903637172287,30.1409010344677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.904071840717,34.7578384391246,34.6369014454429,34.5576750729118,34.4638311389709,34.3823403332971,34.312288422645,34.2476834285969,34.1862094556717,34.1569523065616,34.1086364927237,34.0662079030555,34.0278704534708,33.9746725017324,-550000
0.435,47.4120855589388,30.8354004998112,30.7407562892517,30.7715373822372,30.66604475538,30.5881265575124,30.5272810566465,30.4666895067405,30.4248123116586,30.4242789673162,30.3106460660463,30.2342425867847,30.1884548181372,30.1387091492301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.873944282254,34.7491207536338,34.6287365427079,34.5497179576947,34.4562134306144,34.3750085157779,34.3051921244169,34.2408091587702,34.1795322195437,34.1504299837483,34.1022927536805,34.0600888029338,34.0220017066705,33.9690768092556,-550000
0.435277777777778,47.4292593070322,30.8297140167738,30.7359214887297,30.7665076289037,30.661695130687,30.5842899732149,30.5238605494578,30.4636903914948,30.4221545884218,30.4219045918265,30.3085987689955,30.2324305732347,30.1865565845343,30.1365329305462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.844135948638,34.7404990558228,34.6206672317324,34.541858010892,34.4486937732163,34.367775725172,34.2981958835335,34.2340358442176,34.1729567524313,34.1440100843642,34.0960517769142,34.0540721785892,34.0162345278279,33.9635818842028,-550000
0.435555555555556,47.4464651269868,30.8240500878636,30.7311046463696,30.7614958781298,30.6573607562252,30.5804666408422,30.5204517211682,30.4607015359475,30.4195060427441,30.419538420052,30.3065594364604,30.2306268406212,30.1846689938634,30.134372297743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.814645118234,34.7319728193294,34.6126929639448,34.53409465224,34.4412715565104,34.3606413224243,34.291299034032,34.2273627945055,34.1664823420579,34.1376918772586,34.0899128162554,34.0481572737943,34.010568157468,33.958186956907,-550000
0.435833333333333,47.4637026782381,30.8184087118679,30.7263057878996,30.7565021746864,30.6530416809372,30.5766566106488,30.517054621745,30.4577229860137,30.4168667151462,30.4171804859601,30.3045280898428,30.2288313929128,30.1827920231292,30.1322271701683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.78547007707,34.7235415200744,34.6048131933146,34.5264273042909,34.433946173335,34.3536046718474,34.2845009135487,34.2207893230032,34.160108280125,34.1314746354082,34.0838751297894,34.0423433366914,34.0050018405634,33.9528912623833,-550000
0.436111111111111,47.4809716220088,30.8127898865279,30.7215249377893,30.7515265617794,30.6487379522692,30.5728599314697,30.5136692998192,30.4547547864001,30.4142366450672,30.4148308225716,30.3025047497604,30.227044233475,30.1809256489048,30.1300974671969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.756609118807,34.7152046362529,34.5970273763436,34.5188553924035,34.4267170196223,34.3466651411105,34.2778008633068,34.2143147468714,34.153833862301,34.1253576359069,34.0779379798465,34.0366296197828,33.9995348265248,33.9476940403154,-550000
0.436388888888889,47.4982716213019,30.8071936085502,30.716762119263,30.7465690810657,30.6444496161854,30.5690766507332,30.5102958026973,30.4517969806149,30.4116158708738,30.4124894619687,30.3004894360529,30.2252653650765,30.1790698473382,30.127983108237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.728060544698,34.7069616483269,34.589334972056,34.5113783447323,34.4195834943868,34.3398221012273,34.2711982281047,34.2079383870508,34.1476583882104,34.1193401599553,34.0721006329916,34.0310153799208,33.9941663691913,33.9425945350446,-550000
0.436666666666667,47.5156023408934,30.8016198736181,30.7120173543127,30.7416297726685,30.6401767171822,30.5653068144742,30.506934176373,30.4488496109783,30.4090044298689,30.4101564353026,30.298482167789,30.2234947898957,30.1772245941597,30.1258840127364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.699822663561,34.6988120390166,34.5817354419889,34.5039955922174,34.4125449997144,34.3330749265451,34.2646923563047,34.2016595682504,34.1415811614224,34.1134214928495,34.0663623600141,34.0254998782974,33.9888957268198,33.9375919955558,-550000
0.436944444444444,47.5329634473254,30.7960686764037,30.707290663711,30.7367086751932,30.6359192983025,30.561550467347,30.503584465539,30.4459127186325,30.4064023583005,30.4078317728008,30.2964829632728,30.2217325095263,30.1753898646882,30.1238001001887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.671893791744,34.6907552932927,34.5742282501834,34.4967065685746,34.405600940751,34.3264229947319,34.2582825998207,34.1954776189358,34.1356014894391,34.1076009239706,34.0607224359174,34.0200823804343,33.9837221620745,33.9326856754658,-550000
0.437222222222222,47.5503546088989,30.7905400105785,30.7025820670242,30.7318058257429,30.6316774011501,30.5578076526382,30.5002467135984,30.4429863435518,30.4038096913704,30.4055155037753,30.294491840051,30.219978524984,30.1735656338384,30.1217312901391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.644272253089,34.6827908983687,34.5668128631746,34.4895107102847,34.3987507256917,34.3198656867657,34.251968314106,34.189391871317,34.1297186836848,34.1018777467734,34.0551801399082,34.0147621561718,33.9786449420166,33.9278748330091,-550000
0.4375,47.5677754956669,30.7850338688253,30.6978915826252,30.7269212599337,30.627451065904,30.5540784122802,30.4969209626768,30.4400705245529,30.4012264632434,30.40320765663,30.292508814919,30.2182328367126,30.1717518761275,30.1196775021907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.616956378906,34.6749183436924,34.5594887499825,34.4824074565839,34.3919937657692,34.3134023869222,34.245748858142,34.183401661337,34.1239320594936,34.0962512587754,34.0497347553857,34.0095384796585,33.9736633380932,33.9231587310257,-550000
0.437777777777778,47.5852257794271,30.779550242849,30.6932192277062,30.7220550119104,30.6232403313321,30.5503627868635,30.4936072536336,30.4371652993048,30.3986527070558,30.4009082588684,30.2905339039283,30.2164954445899,30.1699485656816,30.11763865601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.589944507935,34.6671371209385,34.552255382103,34.4753962494528,34.3853294752428,34.3070324827627,34.2396235944257,34.1775063286595,34.1182409360979,34.0907207615455,34.0443855699305,34.0044106293399,33.9687766261257,33.9185366369465,-550000
0.438055555555556,47.6027051337155,30.7740891233884,30.6885650182914,30.7172071143615,30.6190452348055,30.5466608156499,30.490305626074,30.4342707043396,30.3960884549244,30.3986173371014,30.2885671223928,30.2147663479344,30.1681556762431,30.115614671333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.563234986316,34.6594467240005,34.5451122334981,34.4684765336074,34.3787572713872,34.300755365123,34.2335918889577,34.1717052166566,34.1126446366166,34.0852855606919,34.0391318752936,33.9993778879475,33.9639840862995,33.9140078227806,-550000
0.438333333333333,47.6202132337988,30.7686505002264,30.6839289692499,30.7123775985346,30.6148658123129,30.5429725365852,30.4870161183601,30.4313867750619,30.3935337379556,30.396334917055,30.2866084848958,30.2130455455112,30.1663731811765,30.1136054679707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.536826167557,34.6518466489829,34.5380587805868,34.4616477564877,34.3722765744812,34.2945704281007,34.2276531112298,34.165997672397,34.1071424880433,34.0799449658513,34.0339729673849,33.9944395424871,33.9592850031513,33.9095715651004,-550000
0.438611111111111,47.6377497566678,30.7632343622017,30.6793110943078,30.7075664942515,30.6107020984739,30.5392979863125,30.4837387676234,30.4285135457596,30.3909885862542,30.3940610235783,30.2846580052969,30.2113330355383,30.1646010534759,30.1116109658148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.510716412502,34.6443363941932,34.5310945022359,34.4549093682484,34.3658868077965,34.2884770690438,34.2218066342132,34.1603830466333,34.1017338212335,34.0746982906764,34.0289081462614,33.9895948842275,33.9546786655581,33.9052271450282,-550000
0.438888888888889,47.6553143810304,30.7578406972198,30.6747114060615,30.7027738299234,30.6065541265535,30.5356372001842,30.4804736097756,30.4256510496138,30.3884530289321,30.3917956806509,30.2827156967386,30.2096288156929,30.162839265771,30.1096310848433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.4849040893,34.6369154601347,34.5242188797509,34.4482608217484,34.3595873975866,34.2824746885386,34.216051834346,34.1548606937901,34.0964179708932,34.0695448528246,34.023936716116,33.9848432086887,33.9501643667249,33.9009738482214,-550000
0.439166666666667,47.6729067873048,30.7524694922632,30.6701299159892,30.6979996325659,30.6024219284757,30.5319902122753,30.4772206795204,30.422799318709,30.3859270941176,30.389538911391,30.2807815716533,30.2079328831174,30.161087790334,30.1076657451258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.459387573373,34.6295833494979,34.5174313968666,34.4417015725409,34.3533777730756,34.2765626903976,34.2103880915207,34.1494299719511,34.0911942755661,34.0644839739452,34.0190579852654,33.9801838156298,33.9457414041727,33.8968109648583,-550000
0.439444444444444,47.6905266576123,30.747120733403,30.665566634464,30.693243927814,30.5983055348373,30.5283570553962,30.4739800103655,30.4199583840433,30.383410808964,30.3872907380629,30.2788556417701,30.206245234426,30.159346599086,30.105714866829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.434165247386,34.6223395671537,34.5107315397381,34.435231078863,34.3472573664464,34.2707404816478,34.2048147890721,34.144090242847,34.0860620776212,34.0595149796678,34.0142712661379,33.9756160090369,33.9414090797259,33.8927377896233,-550000
0.439722222222222,47.7081736757709,30.7417944058093,30.661021570766,30.6885067399365,30.5942049749219,30.524737761105,30.4707516346336,30.4171282755385,30.3809041996587,30.3850511820854,30.2769379181214,30.2045658657104,30.1576156636034,30.1037783702217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.409235501214,34.6151836201448,34.5041187969316,34.4288488016259,34.3412256128306,34.2650074725183,34.1993313137648,34.1388408718426,34.0810207232405,34.0546371995898,34.0095758752616,33.9711390971109,33.9371666995002,33.8887536216919,-550000
0.44,47.7258475272881,30.7364904937618,30.6564947330943,30.6837880918516,30.5901202767133,30.5211323597201,30.467535583474,30.4143090220503,30.3784072914323,30.3828202640388,30.2750284110503,30.2028947725464,30.1558949551248,30.1018561756804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.384596731913,34.6081150176788,34.4975926594153,34.4225542044046,34.335281950296,34.2593630764288,34.1939370557809,34.1336812279243,34.076069562406,34.0498499672637,34.0049711332516,33.966752392255,33.9330135738892,33.8848577647157,-550000
0.440277777777778,47.7435478993541,30.7312089806604,30.6519861285794,30.6790880051409,30.5860514669092,30.5175408803333,30.4643318868744,30.4115006513784,30.3759201085671,30.3805980036735,30.273127130217,30.2012319499997,30.1541844445568,30.0999482036944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.360247343689,34.60113327112,34.4911526205505,34.4163467534279,34.3294258198364,34.2538067099769,34.1886314087069,34.1286106836874,34.0712079488877,34.0451526201851,34.0004563647982,33.9624552110619,33.928949017552,33.8810495268074,-550000
0.440555555555556,47.7612744808353,30.7259498490361,30.6474957632953,30.6744065000645,30.5819985709351,30.5139633508217,30.4611405736722,30.4087031902768,30.3734426744065,30.3783844199174,30.2712340846059,30.1995773926328,30.152484102481,30.0980543748703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.336185747868,34.5942378939824,34.4847981760822,34.4102259175685,34.3236566653596,34.2483377929265,34.1834137695219,34.1236286153231,34.0664352402298,34.0405444997792,33.9960308986534,33.9582468743012,33.9249723494,33.8773282205251,-550000
0.440833333333333,47.7790269622672,30.7207130805611,30.6430236422714,30.6697435955752,30.5779616129573,30.5103997978609,30.4579616715658,30.4059166644636,30.3709750113637,30.3761795308837,30.2693492825322,30.1979310945103,30.1507938991599,30.0961746099377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.312410362866,34.5874284019215,34.4785288241304,34.4041911683327,34.3179739336769,34.2429557481956,34.1782835385847,34.118734402606,34.0617507977385,34.0360249513887,33.9916940676188,33.9541267069065,33.9210828925835,33.8736931628568,-550000
0.441111111111111,47.7968050358478,30.7154986560592,30.6385697695043,30.6650993093332,30.5739406158969,30.5068502469368,30.4547952071263,30.4031410986314,30.3685171409306,30.3739833538791,30.267472731649,30.1962930492056,30.1491138045433,30.0943088297535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.288919614157,34.580704312727,34.4723440651809,34.3982419798504,34.3123770744911,34.237660001844,34.1732401196208,34.1139274288807,34.057153986469,34.0315933242604,33.9874452085327,33.9500940379618,33.9172799744784,33.8701436752048,-550000
0.441388888888889,47.8146083954306,30.7103065555164,30.6341341479701,30.6604736577205,30.5699356014428,30.5033147223583,30.4516412058087,30.4003765164574,30.3660690836869,30.3717959054114,30.2656044389544,30.1946632498069,30.147443788275,30.092456955307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.265711934247,34.5740651463154,34.4662434020767,34.3923778288654,34.3068655403859,34.2324499830614,34.1682829197105,34.1092070810493,34.0526441752118,34.0272489715324,33.9832836622564,33.9461482006886,33.9135629266723,33.8666790833698,-550000
0.441666666666667,47.8324367365185,30.705136758091,30.6297167796357,30.6558666558552,30.5659465900651,30.4997932472699,30.4484996919633,30.397622940613,30.3636308593088,30.3696172011972,30.2637444107977,30.1930416889235,30.1457838196984,30.0906189077245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.242785762639,34.5675104247225,34.4602263400086,34.3865981947251,34.3014387868144,34.2273251241553,34.1634113492754,34.1045727495582,34.0482207364804,34.0229912502209,33.9792087736619,33.9422885324327,33.9099310849512,33.8632987175347,-550000
0.441944444444444,47.8502897562564,30.6999892421238,30.625317665471,30.6512783176056,30.5619736010286,30.4962858436636,30.4453706888468,30.3948803927745,30.3612024865782,30.3674472561703,30.2618926528869,30.1914283586917,30.144133867863,30.088794608274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.220139545811,34.5610396720957,34.4542923865065,34.3809025593705,34.2960962720878,34.2222848605384,34.1586248220664,34.1000238283846,34.0438830464973,34.0188195212069,33.9752198916179,33.9385143746498,33.9063837892851,33.8600019122487,-550000
0.442222222222222,47.8681671534248,30.6948639851482,30.6209368054601,30.6467086556045,30.558016652406,30.4927925323913,30.4422542186343,30.3921488936328,30.3587839833913,30.3652860844887,30.2600491702953,30.189823250781,30.1424939015305,30.0869839783698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.197771737179,34.5546524146868,34.4484410514307,34.3752904073264,34.2908374573645,34.2173286307171,34.1539227551502,34.095559715024,34.0396304851811,34.0147331492228,33.9713163689768,33.9348250728928,33.9029203838141,33.8567880064107,-550000
0.4425,47.8860686284334,30.6897609639004,30.6165741986131,30.6421576812633,30.5540757610906,30.4893133331774,30.4391503024295,30.3894284629034,30.3563753667678,30.3631336995433,30.2582139674685,30.1882263564003,30.1408638891812,30.0851869395768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.175680797074,34.5483481808443,34.4426718469626,34.3697612256914,34.2856618066385,34.2124558762789,34.1493045688971,34.0911798104766,34.035462436133,34.0107315028388,33.9674975625607,33.9312199767971,33.8995402168343,33.8536563432531,-550000
0.442777777777778,47.903993883314,30.6846801543293,30.6122298429778,30.637625404786,30.5501509428101,30.4858482646303,30.4360589602769,30.3867191193364,30.3539766528595,30.3609901139651,30.2563870482308,30.1866376663037,30.1392437990195,30.0834034136152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.15386519271,34.5421265010065,34.4369842875965,34.364314504128,34.2805687867286,34.2076660418802,34.1447696869679,34.0868835192341,34.0313782866231,34.0068139544497,33.9637628331485,33.927698440067,33.8962426407831,33.8506062703249,-550000
0.443055555555556,47.9219426217142,30.6796215316065,30.6079037356507,30.6331118351829,30.5462422121388,30.4823973442552,30.4329802111725,30.3840208807268,30.3515878569596,30.3588553396335,30.2545684157929,30.1850571707971,30.1376335989803,30.0816333223647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.132323398155,34.5359869076936,34.4313778901301,34.3589497348524,34.2755578672666,34.2029585752343,34.140317536301,34.0826702492663,34.0273774275773,34.0029798802611,33.960111545461,33.9242598204615,33.8930270122249,33.8476371394754,-550000
0.443333333333333,47.9399145488906,30.6745850701358,30.6035958727887,30.6286169802847,30.5423495825115,30.4789605884657,30.429914073075,30.3813337639239,30.3492089935109,30.3567293876837,30.2527580727579,30.1834848597437,30.1360332567349,30.0798765878685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.111053894305,34.5299289355007,34.4258521736562,34.3536664126252,34.270628520687,34.1983329270991,34.1359475470996,34.0785394120079,34.0234592535632,33.9992286602752,33.956543068148,33.9209034797799,33.8898926918364,33.8447483068369,-550000
0.443611111111111,47.9579093717026,30.6695707435638,30.5993062496204,30.6241408467563,30.5384730662355,30.4755380125961,30.426860562917,30.3786577848417,30.3468400761154,30.3546122685149,30.2509560211286,30.1819207225703,30.1344427396971,30.0781331323379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.090055168853,34.5239521210906,34.420406659554,34.3484640347407,34.2657802222149,34.1937885512648,34.1316591528188,34.0744904223451,34.0196231627767,33.9955596782776,33.9530567737738,33.9176287838478,33.8868390443915,33.8419391328078,-550000
0.443888888888889,47.9759267986051,30.6645785247887,30.5950348604569,30.6196834401103,30.5346126745041,30.4721296309131,30.4238196966159,30.3759929584686,30.3444811175425,30.3525039917976,30.2491622623142,30.1803647482734,30.1328620150287,30.0764028781562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.069325716263,34.518056003186,34.41504087148,34.3433421010177,34.2610124498553,34.1893249045418,34.1274517901526,34.070522698602,34.0158685570281,33.9919723218229,33.949652038803,33.9144351025019,33.8838654387468,33.839208982036,-550000
0.444166666666667,47.9939665396429,30.6596083859707,30.5907816987036,30.6152447647206,30.5307684174089,30.4687354566281,30.4207914890853,30.3733392988773,30.3421321297385,30.3504045664821,30.2473767971372,30.1788169254249,30.1312910496458,30.0746857478829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.048864037741,34.5122401225628,34.4097543353597,34.3383001137895,34.256324684382,34.1849414467485,34.1233248990208,34.0666356625272,34.0121948417282,33.9884659822208,33.9463282435865,33.9113218095761,33.8809712478262,33.8365572234009,-550000
0.444444444444444,48.0120283064435,30.6546602985412,30.5865467568707,30.6108248238359,30.5269403039527,30.4653555019089,30.4177759542456,30.3706968192347,30.3397931238345,30.3483140008057,30.2455996258401,30.1772772421783,30.1297298102242,30.0729816642573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.028668641207,34.5065040220426,34.4045465793784,34.3333375778937,34.2517164093262,34.180637640699,34.1192779225565,34.0628287392802,34.0086014258748,33.9850400545221,33.9430847723471,33.9082882828862,33.8781558486057,33.8339832299964,-550000
0.444722222222222,48.0301118122106,30.6497342332123,30.5823300265846,30.6064236195934,30.5231283420623,30.4619897778912,30.4147731050353,30.3680655318116,30.3374641101561,30.3462323023006,30.2438307480922,30.1757456862746,30.1281782632053,30.0712905502028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.008738041266,34.5008472464854,34.3994171339734,34.3284540006629,34.2471871109653,34.1764129521908,34.1153103070925,34.0591013574178,34.0050877220381,33.9816939375044,33.9399210131647,33.9053339042152,33.8754186220983,33.8314863791139,-550000
0.445,48.0482167717181,30.6448301599866,30.5781314985985,30.6020411530319,30.5193325386007,30.4586382946908,30.4117829534216,30.3654454479927,30.3351450982315,30.344159477802,30.2420701629964,30.1742222450485,30.1266363748022,30.0696123288303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.989070759185,34.4952693427826,34.3943655318244,34.3236488919144,34.2427362783121,34.1722668499927,34.1114215021485,34.0554529488807,34.0016531463473,33.9784270336577,33.9368363579625,33.9024580592984,33.8727589533382,33.8290660522239,-550000
0.445277777777778,48.0663429013033,30.6399480481664,30.5739511628035,30.5976774241051,30.5155528993798,30.4553010614152,30.4088055104117,30.3628365782862,30.3328360968008,30.3420955334553,30.2403178690962,30.1727069054335,30.1251041110047,30.0679469234424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.969665322859,34.48976985985,34.3893913078458,34.318921763941,34.2383634031032,34.1681988058324,34.1076109604183,34.0518829489794,33.9982971184763,33.9752387491702,33.9338302024915,33.8996601378082,33.8701762313654,33.826721634959,-550000
0.445555555555556,48.0844899188605,30.635087866363,30.5697890082396,30.5933324316947,30.5117894291728,30.4519780861751,30.4058407860629,30.3602389323337,30.3305371138241,30.3400404747241,30.2385738643819,30.1711996539689,30.1235814375854,30.0662942575369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.950520266791,34.4843483486202,34.3844939991775,34.3142721315005,34.2340679797883,34.1642082943846,34.1038781377563,34.0483907963811,33.9950190616292,33.9721284939138,33.9309019463165,33.8969395333389,33.8676698492103,33.8244525170958,-550000
0.445833333333333,48.1026575438344,30.630249582506,30.5656450231056,30.589006173624,30.5080421317266,30.4486693760962,30.4028887894944,30.3576525189196,30.3282481564909,30.3379943063982,30.2368381462979,30.1697004768048,30.1220683201051,30.0646542548101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.93163413206,34.4790043620358,34.3796731451766,34.3096995118066,34.2298495055187,34.1602947932582,34.1002224931647,34.0449759330955,33.9918184025268,33.9690956814297,33.9280509928006,33.8942956433916,33.8652392038772,33.8222580925373,-550000
0.446111111111111,48.1208454972142,30.6254331638525,30.5615191947707,30.5846986466701,30.504311009774,30.4453749373304,30.3999495288972,30.3550773459812,30.325969231228,30.3359570326008,30.2351107117492,30.1682093597083,30.1205647239183,30.0630268391607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.913005466294,34.4737374550423,34.374928287409,34.305203424519,34.2257074801366,34.1564577829845,34.0966434887805,34.0416378044611,33.9886945713921,33.9661397289137,33.9252767490911,33.8917278693582,33.8628836963291,33.8201377592945,-550000
0.446388888888889,48.1390535015267,30.6206385769965,30.5574115097846,30.5804098465777,30.5005960650459,30.4420947750677,30.3970230115452,30.352513420618,30.3237003437089,30.3339286567962,30.2333915571078,30.1667262880691,30.1190706141789,30.0614119346932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.894632823647,34.4685471845811,34.3702589696407,34.3007833917332,34.2216414061637,34.152696747005,34.0931405898621,34.0383758591317,33.9856470019356,33.9632600572015,33.9225786261036,33.8892356165068,33.8606027314712,33.8180909194691,-550000
0.446666666666667,48.1572812808301,30.6158657878775,30.553321953888,30.5761397680713,30.4968972982835,30.4388288935473,30.3941092438057,30.3499607491015,30.321441498862,30.3319091817981,30.2316806782199,30.1652512469058,30.1175859558454,30.0598094657213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.876514764769,34.4634331095821,34.3656647378294,34.2964389379715,34.2176507887902,34.1490111716585,34.0897132647761,34.0351895490622,33.9826751313415,33.9604560907543,33.9199560385077,33.8868182939653,33.8583957181353,33.8161169792345,-550000
0.446944444444444,48.1755285607079,30.61111476179,30.5492505120231,30.5718884048685,30.4932147092506,30.4355772960692,30.3912082311502,30.3474193368846,30.3191927008793,30.3298986097763,30.2299780704124,30.1637842208709,30.1161107136863,30.058219356771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.858649856781,34.4583947909571,34.3611451401161,34.2921695901731,34.2137351358638,34.1454005461699,34.0863609849847,34.0320783294951,33.9797784002533,33.9577272576435,33.9174084047113,33.8844753147062,33.8562620690629,33.8142153488182,-550000
0.447222222222222,48.193795068262,30.6063854633921,30.545197168344,30.5676557496921,30.4895482967451,30.4323399850053,30.3883199781646,30.3448891886112,30.3169539532251,30.3278969422651,30.2282837284993,30.1623251942571,30.1146448522857,30.0566415325841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.841036673249,34.4534317915927,34.3566997268168,34.2879748776841,34.2098939578784,34.1418643626371,34.083083225032,34.0290416589464,33.9769562527591,33.9550729895366,33.9149351468456,33.8822060955303,33.8542012008894,33.8123854424833,-550000
0.4475,48.2120805321071,30.6016778567146,30.5411619062269,30.5634417942835,30.4858980586115,30.4291169618106,30.3854444885603,30.342370308126,30.3147252586442,30.3259041801705,30.2265976467884,30.160874151003,30.1131883360484,30.0550759181214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.823673794156,34.4485436763432,34.3523280504138,34.2838543322484,34.2061267679634,34.138402116019,34.0798794625313,34.0260789991917,33.9742081363772,33.9524927216813,33.9125356907499,33.8800100570517,33.8522125341277,33.8106266785102,-550000
0.447777777777778,48.2303846823638,30.5969919051698,30.5371447082805,30.5592465294143,30.4822639917521,30.4259082270349,30.3825817651841,30.3398626984834,30.3125066191708,30.3239203237778,30.2249198190883,30.1594310746983,30.1117411292049,30.0535224385655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.80655980588,34.4437300120237,34.3480296655475,34.2798074879975,34.2024330818725,34.1350133041236,34.0767491781514,34.0231898152526,33.9715335020419,33.9499858928917,33.9102094659558,33.877886623681,33.8502954931515,33.8089384791779,-550000
0.448055555555556,48.2487072506527,30.5923275715601,30.533145556356,30.5550699448997,30.4786460921397,30.422713780333,30.3797318100288,30.3373663619574,30.310298036137,30.3219453727592,30.2232502387145,30.1579959485899,30.1103031958173,30.0519810193244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.789693301163,34.4389903674032,34.3438041290083,34.2758338814414,34.1988124179727,34.1316974275953,34.073691855604,34.0203735753821,33.9689318040884,33.9475519455324,33.9079559056724,33.8758352236097,33.8484495061786,33.807320270746,-550000
0.448333333333333,48.2670479700881,30.5876848180869,30.5291644315571,30.5509120296101,30.4750443548284,30.4195336204768,30.3768946242437,30.3348813000507,30.3080995101809,30.3199793261813,30.2215888984959,30.1565687555875,30.1088744997838,30.0504515860341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.773072879089,34.4343243131978,34.3396509997279,34.2719330514589,34.1952642972332,34.1284539899031,34.07070698163,34.0176297510514,33.9664025002389,33.9451903255037,33.9057744467699,33.8738552887939,33.8466740052548,33.8057714834353,-550000
0.448611111111111,48.2854065752716,30.5830636063593,30.5252013142503,30.5467727714838,30.4714587739658,30.4163677453655,30.3740702081448,30.3324075135043,30.3059110412553,30.3180221825128,30.2199357907818,30.1551494782688,30.1074550048441,30.0489340645615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.756697145057,34.4297314220635,34.335569838771,34.2681045392876,34.1917882432145,34.1252824973279,34.0677940459867,34.0149578169353,33.9639450515876,33.9429004822266,33.9036645297649,33.8719462549385,33.8449684262366,33.8042915514101,-550000
0.448888888888889,48.3037828022858,30.5784638974024,30.5212561840746,30.5426521575392,30.4678893428046,30.4132161520369,30.3712585612251,30.3299450023066,30.3037326286361,30.3160739396316,30.2182909074481,30.1537380988856,30.1060446745844,30.0474283810075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.740564710756,34.4252112685898,34.3315602093275,34.2643478885152,34.1883837820576,34.1221824589508,34.0649525414345,34.0123572508987,33.9615589225858,33.9406818686277,33.9016255988043,33.8701075614803,33.8433322087746,33.8028799127587,-550000
0.449166666666667,48.3221763886886,30.573885651666,30.5173290199513,30.5385501738866,30.4643360537138,30.4100788366784,30.3684596821648,30.3274937657027,30.3015642709306,30.3141345948324,30.2166542399038,30.1523345993689,30.1046434724423,30.0459344617096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.72467419414,34.4207634292924,34.3276216767037,34.2606626450691,34.1850504424726,34.1191533866407,34.0621819637237,34.009827533982,33.9592435810279,33.9385339411238,33.8996571016494,33.8683386515725,33.8417647962967,33.8015360094751,-550000
0.449444444444444,48.3405870735066,30.569328829033,30.5134198000941,30.5344668057406,30.4607988981904,30.4069557946373,30.3656735688414,30.3250538022037,30.2994059660858,30.3122041448343,30.2150257790974,30.1509389613346,30.1032513617121,30.0444522332448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.709024219401,34.4163874826067,34.3237538083145,34.2570483572073,34.1817877557281,34.116194795042,34.0594818115812,34.0073681503877,33.9569984980362,33.9364561596065,33.8977584896607,33.8666389720674,33.8402656359909,33.80025928744,-550000
0.449722222222222,48.3590145972288,30.5647933888279,30.5095285020186,30.5304020374319,30.4572778668705,30.4038470204323,30.3629002183399,30.3226251095958,30.2972577113968,30.3102825857878,30.2134055155234,30.1495511660888,30.1018683055494,30.0429816224322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.693613416946,34.4120830088808,34.3199561736749,34.2535045755091,34.1785952556405,34.1133062015626,34.0568515866973,34.0049785874659,33.9548231480462,33.9344479874274,33.8959292177814,33.8650079735009,33.8388341787887,33.7990491964017,-550000
0.45,48.3774587018012,30.5602792898251,30.5056551025521,30.5263558524192,30.4537729495409,30.4007525077634,30.3601396269629,30.3202076849495,30.295119503515,30.3083699132827,30.2117934392288,30.1481711946336,30.1004942669761,30.0415225563356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.678440423373,34.407849590369,34.3162283443921,34.2500308528654,34.1754724785623,34.1104871263616,34.0542907937128,34.0026583357003,33.952717008792,33.9325088913822,33.8941687445222,33.8634451100751,33.8374698793476,33.7979051899576,-550000
0.450277777777778,48.3959191306196,30.5557864902569,30.5017995778431,30.5223282333009,30.4502841351502,30.3976722495233,30.3573917902405,30.3178015246288,30.2929913384562,30.3064661223549,30.2101895398191,30.1467990276721,30.0991292088851,30.040074962266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.663503881443,34.4036868112245,34.312569894157,34.246626744469,34.1724189633721,34.1077370923371,34.0517989402056,34.0004068886943,33.9506795612915,33.9306383416958,33.8924765319447,33.8619498396425,33.8361721960339,33.7968267255348,-550000
0.450555555555556,48.4143956285244,30.5513149478221,30.4979619033707,30.518319161827,30.4468114118198,30.3946062378073,30.3546567029402,30.3154066243,30.2908732116093,30.3045712074939,30.2085938064653,30.1454346456138,30.0977730940453,30.0386387677843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.648802440058,34.3995942574935,34.3089803987364,34.2432918078058,34.1694342514631,34.1050556251143,34.0493755366772,33.9982237431568,33.9487102898315,33.9288358120065,33.8908520456462,33.8605216236886,33.8349405909058,33.7958132643714,-550000
0.450833333333333,48.4328879417943,30.546864619694,30.4941420539544,30.5143286189104,30.4433547668554,30.3915544639241,30.351934359077,30.313022978941,30.2887651177438,30.3026851626502,30.2070062279094,30.1440780285802,30.0964258851061,30.0372139007033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.634334754236,34.3955715171076,34.3054594359648,34.2400256026448,34.1665178867326,34.1024422530332,34.0470200965401,33.9961083988882,33.9468086819528,33.9271007793509,33.8892947547427,33.8591599273159,33.8337745296961,33.7948642714972,-550000
0.451111111111111,48.4513958181398,30.5424354625285,30.490340003763,30.5103565846389,30.4399141867572,30.3885169184065,30.3492247519232,30.3106505828498,30.2866670510183,30.3008079812423,30.2054267924713,30.1427291564099,30.0950875446022,30.0358002890907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.620099485084,34.3916181798777,34.3020065857362,34.2368276910291,34.1636694155708,34.0998965071364,34.0447321361043,33.9940603587661,33.9449742284356,33.9254327241481,33.8878041318538,33.8578642192269,33.8326734817946,33.7939792157147,-550000
0.451388888888889,48.4699190066976,30.5380274324719,30.4865557263246,30.5064030382862,30.4364896572319,30.3854935910211,30.3465278740178,30.3082894296541,30.2845790049884,30.298939656164,30.2038554880548,30.1413880086639,30.0937580349581,30.0343978612709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.60609529978,34.3877338374871,34.2986214299962,34.2336976372662,34.1608883868505,34.0974179211571,34.0425111745639,33.9920791287313,33.9432064232844,33.9238311301843,33.8863796530859,33.8566339717073,33.8316369202309,33.7931575695797,-550000
0.451666666666667,48.4884572580245,30.5336404851692,30.4827891945351,30.5024679583237,30.4330811632026,30.3824844707794,30.3438437171769,30.3059395123196,30.282500972615,30.2970801797917,30.2022923021537,30.1400545646309,30.0924373184931,30.0330065458274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.592320871542,34.3839180834848,34.295303552734,34.2306350079192,34.1581743519157,34.0950060315068,34.0403567339843,33.9901642177737,33.9415047637131,33.9222954845974,33.8850207980163,33.8554686606089,33.8306643216569,33.7923988093825,-550000
0.451944444444444,48.5070103240913,30.529274575772,30.4790403806679,30.4985513224314,30.4296886888202,30.3794895459473,30.3411722725028,30.3036008231591,30.2804329462721,30.2952295439914,30.2007372218582,30.1387288033324,30.091125357425,30.031626271605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.578774879607,34.3801705132791,34.292052539974,34.2276393717967,34.1555268645713,34.0926603772637,34.0382683392889,33.9883151379184,33.9398687501304,33.9208252778611,33.8837270496771,33.8543677653334,33.8297551663295,33.7917024151284,-550000
0.452222222222222,48.5255779582768,30.5249296589461,30.4753092563827,30.4946531075094,30.4263122174738,30.376508804056,30.338513530394,30.3012733538412,30.2783749177547,30.2933877401256,30.1991902338613,30.1374107035279,30.0898221138756,30.0302569677121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.565456009208,34.3764907241306,34.2888679797683,34.2247102999442,34.1529454810721,34.09038050016,34.0362455182457,33.9865314042109,33.9382978861244,33.9194200037696,33.8824978945388,33.8533307688148,33.8289089380927,33.7910678705184,-550000
0.4525,48.5441599153619,30.5206056888793,30.4715957927347,30.4907732896889,30.4229517318014,30.3735422319115,30.3358674805543,30.2989570953991,30.276326878287,30.291554759061,30.197651324464,30.13610024372,30.0885275498742,30.0288985635225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.55236295155,34.3728783151461,34.2857494621886,34.2218473656345,34.1504297601121,34.0881659445703,34.0342878014546,33.9848125347038,33.9367916784481,33.9180791594218,33.8813328224941,33.8523571575027,33.8281251243605,33.7904946629303,-550000
0.452777777777778,48.5627559515234,30.5163026192896,30.4678999601836,30.4869118443435,30.4196072137006,30.3705898156048,30.3332341120031,30.2966520382392,30.2742888185301,30.2897305911747,30.1961204795825,30.1347974021595,30.0872416273627,30.0275509886776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.539494403784,34.3693328872714,34.2826965793181,34.2190501443584,34.1479792628138,34.0860162574995,34.0323947223337,33.9831580504421,33.9353496370042,33.9168022452059,33.8802313268414,33.8514464213456,33.8274032160989,33.7899822833989,-550000
0.453055555555556,48.5813658243285,30.5120204034322,30.4642217286025,30.4830687460996,30.4162786443388,30.3676515405224,30.3306134130838,30.2943581721497,30.2722607285897,30.2879152263617,30.1945976847535,30.1335021568506,30.0859643081994,30.0262141730883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.526849068987,34.3658540432855,34.2797089252436,34.2163182138155,34.1455935527173,34.0839309885704,34.0305658171066,33.9815674754495,33.9339712748303,33.9155887647833,33.8791929042692,33.8505980537732,33.8267427078084,33.7895302265969,-550000
0.453333333333333,48.5999892927285,30.5077589941076,30.4605610672866,30.4792439688478,30.412966004164,30.3647273913553,30.3280053714742,30.2920754863093,30.2702425980241,30.286108654042,30.1930829251405,30.1322144855555,30.0846955541639,30.0248880469372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.514425656135,34.3624413877933,34.2767860960477,34.2136511539051,34.1432721957699,34.0819096900122,34.0288006247889,33.9800403367136,33.9326561080838,33.9144382250732,33.8782170548386,33.8498115516801,33.8261430975065,33.7891379908157,-550000
0.453611111111111,48.618626117053,30.5035183436689,30.4569179449619,30.4754374857538,30.4096692729148,30.3618173521098,30.3254099741951,30.2898039692958,30.2682344158522,30.284310863167,30.1915761855398,30.1309343657999,30.0834353269607,30.0235725406798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.502222880082,34.3590945272195,34.273927689801,34.2110485467167,34.1410147603154,34.0799519166483,34.0270986871756,33.9785761641727,33.9314036560269,33.9133501362369,33.8773032819678,33.849086415408,33.8256038867096,33.7888050779457,-550000
0.453888888888889,48.6372760590041,30.4992984040295,30.4532923297945,30.4716492692685,30.406388429631,30.3589214061164,30.32282720762,30.2875436090944,30.2662361705605,30.2825218422268,30.1900774503863,30.1296617748776,30.0821835882237,30.0222675850471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.490239461538,34.3558130698021,34.2711333065541,34.2085099765214,34.138820817083,34.0780572258841,34.0254595488272,33.9771744907007,33.9302134410118,33.9123240116621,33.8764510924157,33.848422148729,33.8251245804155,33.7885309934571,-550000
0.454166666666667,48.6559388816504,30.4950991266703,30.4496841893983,30.4678792911393,30.4031234526633,30.3560395360405,30.3202570574841,30.2852943931062,30.2642478501116,30.2807415792569,30.1885867037596,30.1283966898556,30.0809402995204,30.0209731110467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.478474127042,34.3525966255858,34.2684025483298,34.206035029762,34.1366899391775,34.0762251776953,34.0238827570573,33.975834852094,33.9290849884655,33.9113593679468,33.8756599962646,33.8478182588284,33.8247046870856,33.7883152463805,-550000
0.454444444444444,48.6746143494214,30.4909204626473,30.4460934908445,30.4641275224202,30.3998743196841,30.3531717238909,30.3176995088934,30.2830563081567,30.2622694419512,30.278970061845,30.1871039293898,30.1271390875788,30.0797054223559,30.0196890499649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.466925608943,34.3494448064156,34.2657350191151,34.2036232950444,34.1346217020679,34.0744553346161,34.0223678619191,33.9745567870564,33.9280178268752,33.9104557248841,33.8749295069049,33.8472742562875,33.8243437186273,33.7881573492876,-550000
0.454722222222222,48.6933022281012,30.4867623625988,30.4425202006692,30.4603939334828,30.3966410076969,30.3503179510305,30.3151545463343,30.2808293405038,30.2603009330161,30.2772072771377,30.1856291106632,30.1258889446749,30.078478918177,30.0184153333684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.455592645374,34.3463572259303,34.2631303248539,34.2012743631283,34.1326156835772,34.0727472617268,34.0209144161927,33.9733398371858,33.9270114877727,33.909612605446,33.8742591410177,33.8467896550661,33.8240411903758,33.7880568182714,-550000
0.455,48.7120022848232,30.4826247767528,30.4389642848829,30.456678494026,30.3934234930466,30.347478198185,30.3126221536817,30.2786134758467,30.2583423097412,30.2754532118475,30.1841622306284,30.1246462375591,30.0772607483761,30.0171518931054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.444473980232,34.3433334995559,34.2605880734389,34.198987826918,34.1306714638718,34.0711005266423,34.0195219753714,33.9721835469594,33.9260655057199,33.9088295357678,33.8736484185589,33.8463639724858,33.8237966210762,33.7880131729271,-550000
0.455277777777778,48.7307142880638,30.4785076549339,30.4354257089777,30.452981173087,30.3902217514296,30.3446524454529,30.3101023142091,30.2764086993336,30.2563935580679,30.2737078522592,30.1827032720017,30.1234109424391,30.0760508742954,30.0158986613078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.433568363155,34.3403732444996,34.2581078747037,34.1967632814537,34.1287886254509,34.0695146995002,34.0181900976494,33.9710874637201,33.9251794182936,33.9081060451324,33.8730968627423,33.8459967292123,33.8236095328663,33.7880259363327,-550000
0.455555555555556,48.7494380076373,30.4744109465708,30.4319044379365,30.4493019390511,30.387035757903,30.3418406723145,30.3075950105966,30.2742149955699,30.2544546634505,30.2719711842366,30.1812522171732,30.1221830353196,30.0748492572304,30.0146555703921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.422874549496,34.3374760797431,34.2556893404156,34.1946003239019,34.1269667531361,34.0679893529486,34.0169183439082,33.9700511376625,33.9243527660706,33.9074416659542,33.8726040000234,33.8456874492384,33.823479451258,33.7880946350292,-550000
0.455833333333333,48.7681732146892,30.4703346007033,30.4284004362409,30.445640759662,30.3838654868951,30.3390428576414,30.3051002249402,30.2720323486268,30.2525256108645,30.2702431932292,30.1798090482123,30.120962492007,30.0736558584343,30.0134225530612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.412391300306,34.3346416260363,34.2533320842671,34.1924985535467,34.1252054340608,34.0665240621347,34.0157062777039,33.9690741218183,33.9235850926126,33.9068359337637,33.8721693600827,33.8454356598667,33.8234059051197,33.7882187990017,-550000
0.456111111111111,48.7869196816914,30.4662785659891,30.4249136678793,30.4419976020321,30.3807109122145,30.3362589797058,30.3026179387605,30.2698607420487,30.2506063848133,30.2685238642788,30.1783737468734,30.1197492881142,30.0724706391213,30.0121995423059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.402117382308,34.331869505891,34.2510357218692,34.1904575717811,34.1235042576596,34.0651184046926,34.0145534652538,33.9681559720426,33.9228759444513,33.9062883871914,33.8717924758092,33.8452408916922,33.8233884266584,33.7883979616594,-550000
0.456388888888889,48.8056771824359,30.4622427907111,30.4214440963552,30.438372432652,30.37757200706,30.3334890161897,30.3001481330115,30.267700158862,30.2486969693359,30.2668131820257,30.1769462946013,30.118543399065,30.0712935604706,30.010986471406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.392051567874,34.3291593435743,34.2487998707428,34.1884769820971,34.1218628156582,34.0637719607318,34.0134594754241,33.9672962469998,33.9222248710735,33.9057985679522,33.8714728832838,33.845102678585,33.8234265514018,33.7886316598165,-550000
0.456666666666667,48.8244454920292,30.4582272227843,30.4179916846951,30.434765217401,30.3744487440301,30.3307329441936,30.2976907880892,30.2655505815823,30.246797348014,30.2651111307157,30.1755266725372,30.1173448000986,30.0701245836303,30.0097832739315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.382192635008,34.3265107651025,34.2466241503119,34.1865563900779,34.1202807020626,34.0624843128252,34.0124238797162,33.9664945081496,33.9216314249059,33.9053660208295,33.8712101217629,33.8450205576731,33.8235198181803,33.7889194336727,-550000
0.456944444444444,48.8432243868868,30.4542318097623,30.4145563954564,30.4311759215565,30.3713410951325,30.3279907402462,30.2952458838403,30.2634119922229,30.2449075039792,30.2634176942061,30.174114861524,30.1161534662745,30.0689636697206,30.0085898837442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.372539367319,34.323923398235,34.2445081818954,34.1846954033878,34.1187575131489,34.0612550459974,34.0114462522542,33.9657503197329,33.9210951613001,33.9049902936592,33.8710037336615,33.844994069325,33.8236677691089,33.7892608267939,-550000
0.457222222222222,48.8620136447271,30.4502564988445,30.4111381907356,30.427604509804,30.3682490317933,30.3252623803131,30.2928133995706,30.2612843723024,30.2430274199205,30.2617328559725,30.1727108421116,30.1149693724765,30.0678107798381,30.0074062349987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.363090554,34.3213968724676,34.2424515886995,34.1828936317641,34.1172928474529,34.0600837477131,34.0105261697718,33.9650632487576,33.9206156385181,33.9046709373143,33.8708532645371,33.8450227571326,33.8238699495697,33.7896553860925,-550000
0.4575,48.8808130445662,30.4463012368829,30.4077370321759,30.4240509462467,30.3651725248665,30.3225478398054,30.2903933140535,30.2591677028524,30.2411570780908,30.2600565991145,30.1713145945628,30.1137924934176,30.0666658750585,30.0062322621436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.353844989809,34.3189308190262,34.2404539958105,34.1811506870081,34.1158863057597,34.0589700078652,34.0096632115995,33.9644328649851,33.9201924177168,33.9044075056889,33.8707582630728,33.8451061678934,33.8241259081934,33.7901026618082,-550000
0.457777777777778,48.8996223667121,30.4423659703884,30.4043528809751,30.4205151944152,30.3621115446431,30.3198470935891,30.2879856055388,30.2570619644256,30.2392964603146,30.258388906363,30.1699260988584,30.1126228036441,30.0655289164411,30.0050678999228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.344801475044,34.3165248708609,34.2385150301872,34.1794661829758,34.1145374910934,34.0579134187632,34.0088569596516,33.9638587409159,33.9198250629334,33.9041995556823,33.8707182810608,33.8452438515936,33.824435196842,33.7906022074885,-550000
0.458055555555556,48.918441392759,30.4384506455378,30.4009856978932,30.4169972172768,30.3590660608605,30.3171601159935,30.2855902517607,30.2549671371032,30.2374455479946,30.2567297600854,30.1685453347026,30.11146027754,30.0643998650315,30.003913083376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.335958815522,34.3141786626398,34.236634320653,34.1778397355692,34.1132460087067,34.0569135751216,34.0081069984132,33.9633404517756,33.9195131410703,33.9040466471834,33.8707328733861,33.8454353613906,33.8247973705902,33.7911535799696,-550000
0.458333333333333,48.9372699055818,30.4345552081804,30.3976354432602,30.4134969772454,30.3560360427114,30.3144868808201,30.283207229946,30.2528832005029,30.2356043221188,30.2550791422926,30.1671722815286,30.1103048893313,30.0632786818654,30.0027677478405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.327315822561,34.311891830742,34.2348114978887,34.1762709627279,34.1120114660708,34.0559700740481,34.0074129149276,33.9628775755014,33.9192562218804,33.9039483430548,33.8708015980093,33.8456802535956,33.8252119877077,33.7917563393566,-550000
0.458611111111111,48.9561076893302,30.4306796038441,30.3943020769837,30.4100144361902,30.3530214588528,30.3118273613511,30.2808365168228,30.2508101337859,30.2337727632677,30.2534370346448,30.1658069185036,30.1091566130905,30.0621653279722,30.0016318289516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.318871312953,34.3096640132525,34.2330461944249,34.1747594844198,34.110833472865,34.0550825150321,34.0067742987837,33.9624696927278,33.9190538779518,33.903904209117,33.8709240159508,33.8459780876566,33.8256786096414,33.7924100490045,-550000
0.458888888888889,48.9749545294237,30.4268237777425,30.3909855585561,30.4065495554457,30.3500222774152,30.3091815303582,30.2784780886284,30.2487479156651,30.2319508516206,30.2518034184579,30.164449224534,30.1080154227407,30.0610597643779,30.0005052626437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.310624108947,34.3074948499551,34.2313380446347,34.1733049226323,34.1097116409662,34.054250499933,34.0061907421024,33.9621163867725,33.9189056846933,33.9039138141328,33.8710996912737,33.8463284261407,33.8261968009975,33.7931142754988,-550000
0.459166666666667,48.9938102125457,30.4229876747809,30.3876858470627,30.4031022958204,30.347038466011,30.3065493601109,30.2761319211173,30.2466965244121,30.230138566963,30.2501782747094,30.1630991782712,30.1068812920598,30.0599619521085,29.9993879851515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.302573038227,34.3053839823267,34.2296866847258,34.1719069013639,34.1086455844394,34.0534736329689,34.0056618395245,33.9618172436232,33.9188112203193,33.9039767297913,33.8713281910676,33.8467308347168,33.8267661295232,33.793868588636,-550000
0.459444444444444,49.0126745266379,30.4191712395628,30.3844029011884,30.3996726176064,30.344069991744,30.303930822385,30.2737979895697,30.244655937865,30.2283358886931,30.2485615840444,30.1617567581159,30.1057541946845,30.0588718521937,29.9982799330102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.294716933889,34.303331053531,34.2280917527336,34.1705650466152,34.1076349195268,34.0527515207048,34.0051871881978,33.961571851923,33.9187700658352,33.9040925306924,33.8716090854316,33.8471848821386,33.8273861660892,33.7946725614047,-550000
0.459722222222222,49.0315472608947,30.4153744163964,30.3811366792254,30.3962604805878,30.3411168212176,30.301325888471,30.271476268799,30.2426261334355,30.2265427958286,30.2469533267818,30.1604219422241,30.1046341041147,30.0577894256695,29.9971810430571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.287054634421,34.3013357084122,34.2265528885137,34.1692789863803,34.1066792646379,34.0520837720409,34.0047663877643,33.9613798029571,33.9187818050221,33.9042607943311,33.8719419474585,33.8476901402271,33.8280564846713,33.7955257699659,-550000
0.46,49.0504282057583,30.4115971493004,30.3778871390807,30.3928658440505,30.3381789205434,30.2987345291825,30.2691667331602,30.2406070881161,30.2247592670132,30.2453534829202,30.1590947085115,30.1035209937177,30.0567146335818,29.9960912524316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.279584983684,34.2993975934894,34.2250697337342,34.1680483506378,34.1057782403395,34.0514699982018,34.0043990403473,33.9612406906384,33.9188460244224,33.9044811010813,33.8723263532176,33.8482461838533,33.8287766623331,33.7964277936343,-550000
0.460277777777778,49.0693171529124,30.4078393820109,30.3746542382826,30.3894886667904,30.3352562553504,30.2961567148643,30.2668693565573,30.238598778488,30.2229852805237,30.2437620321436,30.157775034659,30.1024148367315,30.0556474369895,29.9950104985766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.272306830887,34.2975163569497,34.2236419318684,34.1668727713425,34.1049314693453,34.0509098127242,34.0040847505392,33.9611541114945,33.9189623133249,33.9047530341808,33.8727618817385,33.8488525909209,33.8295462792076,33.7973782148585,-550000
0.460555555555556,49.0882138952773,30.4041010579867,30.3714379339888,30.3861289071227,30.3323487907928,30.2935924154007,30.2645841124515,30.2366011807276,30.2212208142759,30.2421789538276,30.1564628981176,30.1013156062699,30.0545877969673,29.9939387192386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.265219030571,34.2956916486428,34.2222691281879,34.1657518824166,34.1041385765063,34.0504028314461,34.0038231253884,33.9611196646531,33.9191302637498,33.905076179715,33.8732481149945,33.8495089423492,33.8303649184799,33.7983766192023,-550000
0.460833333333333,49.1071182270043,30.4003821204163,30.3682381829926,30.3827865228904,30.3294564915591,30.2910416002235,30.2623109738688,30.2346142706139,30.2194658458319,30.2406042270451,30.1551582761131,30.1002232753256,30.0535356746089,29.992875852469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.258320442584,34.2939231200744,34.2209509697547,34.164685319741,34.1033991887999,34.049948672495,34.0036137743868,33.9611369518288,33.9193494704344,33.9054501266017,33.8737846378864,33.8502148220557,33.8312321663685,33.7994225953254,-550000
0.461111111111111,49.1260299434702,30.3966825122234,30.3650549417305,30.3794614714732,30.3265793218798,30.2885042383201,30.2600499134078,30.2326380235358,30.2177203524059,30.239037830572,30.1538611456516,30.0991378167742,30.0524910310302,29.991821836624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.251609932065,34.2922104244006,34.2196871054143,34.1636727211469,34.1027129353208,34.0495469562769,34.0034563094572,33.9612055773089,33.9196195308178,33.9058744665751,33.8743710382257,33.850969816939,33.8321476121084,33.8005157349643,-550000
0.461388888888889,49.1449488412719,30.3930021760729,30.361888166289,30.3761537097958,30.3237172455364,30.2859802982415,30.2578009032472,30.2306724144989,30.2159843108709,30.2374797428929,30.1525714835237,30.0980592033788,30.0514538273719,29.9907766103656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.245086369417,34.2905532164214,34.218477185788,34.1627137264068,34.1020794472703,34.0491973054645,34.0033503449409,33.9613251479404,33.9199400450264,33.9063487941706,33.8750069067182,33.8517735168614,33.8331108479325,33.8016556329132,-550000
0.461666666666667,49.163874718221,30.3893410543773,30.3587378124115,30.3728631943367,30.3208702258691,30.2834697481102,30.2555639151533,30.2287174181325,30.2142576977653,30.2359299422071,30.15128926631,30.096987407793,30.0504240248026,29.9897401126621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.238748630295,34.288951152575,34.2173208632662,34.1618079772264,34.1014983579467,34.0488993449861,34.0032954975848,33.9614952731155,33.9203106158596,33.9068727067085,33.8756918369478,33.8526255146318,33.8341214690545,33.8028418870049,-550000
0.461944444444444,49.1828073733384,30.385699089302,30.355603835505,30.3695898811367,30.3180382257851,30.280972555628,30.2533389204877,30.2267730086967,30.2125404892988,30.2343884064336,30.1500144703853,30.0959224025652,30.0494015845216,29.9887122827886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.232595595577,34.2874038909316,34.2162177920007,34.1609551172357,34.1009693027351,34.0486527020144,34.0032913865292,33.9617155647586,33.9207308487745,33.9074458042794,33.87642542536,33.8535254059887,33.8351790736506,33.804074098092,-550000
0.462222222222222,49.2017466068492,30.3820762227716,30.3524861906472,30.3663337258068,30.3152212077671,30.2784886880837,30.2511258902147,30.224839160089,30.2108326613592,30.2328551132177,30.1487470719238,30.094864160142,30.048386467762,29.9876930603272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.226626151351,34.2859110911875,34.2151676278977,34.1601547919809,34.1004919190978,34.0484570059549,34.0033376332951,33.9619856373122,33.9212003518716,33.9080676897275,33.8772072712454,33.8544727895827,33.8362832628419,33.8053518700277,-550000
0.4625,49.2206922201768,30.3784723964756,30.3493848325929,30.3630946835373,30.3124191338807,30.2760181123612,30.2489247949085,30.2229158458515,30.2091341895179,30.2313300399353,30.1474870469038,30.0938126528724,30.0473786357929,29.9866823851678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.22083918889,34.2844724146588,34.2141700286103,34.1594066489152,34.1000658465639,34.0483118884352,34.0034338617719,33.9623051077236,33.9217187358802,33.9087379686361,33.8780369767234,33.8554672669598,33.837433640677,33.8066748096471,-550000
0.462777777777778,49.2396440159382,30.3748875518739,30.3462997157809,30.3598727091051,30.3096319657827,30.2735607949467,30.2467356047609,30.2210030391771,30.2074450490368,30.2298131636997,30.1462343711119,30.092767853011,30.0463780499226,29.9856801975082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.215233604636,34.283087524276,34.2132246535317,34.1587103373912,34.0996907267198,34.0482169832932,34.0035796982046,33.9626735954315,33.9222856141437,33.9094562493114,33.8789141467261,33.8565084425439,33.8386298141138,33.8080425267482,-550000
0.463055555555556,49.2586017979381,30.3713216302028,30.3432307943406,30.3566677568829,30.3068596647288,30.2711167019364,30.2445582895882,30.2191007129168,30.2057652148741,30.2283044613658,30.1449890201483,30.0917297327221,30.0453846715013,29.9846864378545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.209808300174,34.2817560845774,34.2123311637879,34.1580655086517,34.0993662031993,34.0481719265662,34.003774771182,33.9630907223517,33.9229006026051,33.9102221427673,33.8798383889816,33.85759592362,33.8398713930023,33.8094546340731,-550000
0.463333333333333,49.2775653711641,30.3677745724806,30.3401780220982,30.3534797808462,30.3041021915819,30.2686857990441,30.2423928188384,30.2172088395861,30.2040946616903,30.2268039095366,30.1437509694308,30.0906982640829,30.0443984619234,29.9837010470216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.204562182219,34.2804777617038,34.2114892222304,34.1574718158218,34.0990919216736,34.0481763564799,34.0040187116239,33.9635561128646,33.9235633197924,33.91103526271,33.880809313998,33.8587293203169,33.8411579900666,33.8109107472891,-550000
0.463611111111111,49.296534541781,30.3642463195129,30.3371413525838,30.3503087345821,30.301359506819,30.2662680516087,30.2402391615987,30.2153273913714,30.2024333638543,30.2253114845678,30.1425201941998,30.0896734190873,30.0434193826306,29.9827239661332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.199494162591,34.2792522233919,34.2106984934292,34.1569289139,34.0988675298418,34.0482299134368,34.0043111527687,33.9640693938009,33.9242733868043,33.9118952255224,33.8818265350469,33.8599082455906,33.8424892208876,33.81241048497,-550000
0.463888888888889,49.315509117126,30.3607368118985,30.3341207390372,30.347154571297,30.2986315705398,30.2638634246013,30.238097286602,30.2134563401369,30.2007812954495,30.2238271625735,30.1412966695226,30.0886551696493,30.042447395114,29.9817551366222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.194603158198,34.2780791389687,34.2099586436658,34.1564364597504,34.0986926774208,34.0483322400057,34.0046517301614,33.9646301944286,33.9250304272952,33.9128016502486,33.8828896681477,33.8611323152068,33.8438647038853,33.8139534685776,-550000
0.464166666666667,49.3344889057028,30.3572459900348,30.3311161344147,30.3440172438244,30.2959183424735,30.2614718826329,30.2359671622345,30.2115956574306,30.1991384302794,30.2223509194313,30.1400803702977,30.0876434876066,30.0414824609168,29.9807945002309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.189888091017,34.2769581793459,34.209269340926,34.1559941120938,34.0985670161356,34.04848298091,34.0050400816409,33.9652381464396,33.9258340674617,33.913754158579,33.8839983320506,33.8624011477243,33.8452840603011,33.8155393224426,-550000
0.464444444444444,49.3534737171772,30.353773794123,30.3281274913951,30.3408967046327,30.2932197819869,30.2590933899613,30.2338487565423,30.2097453144912,30.1975047418739,30.2208827307878,30.1388712712596,30.0866383447241,30.0405245416371,29.9798419990112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.185347888069,34.2758890170134,34.2086302548925,34.1556015314997,34.09849019971,34.0486817830175,34.0054758473284,33.9658928839359,33.9266839360271,33.9147523748344,33.8851521482212,33.8637143644781,33.8467469141809,33.8171676737465,-550000
0.464722222222222,49.3724633623711,30.3503201641739,30.3251547623862,30.337792905833,30.2905358480917,30.2567279104987,30.2317420372384,30.2079052822544,30.1958802034947,30.2194225720632,30.1376693469828,30.085639712697,30.0395735989297,29.9788975753247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.180981481408,34.2748713260338,34.2080410569387,34.1552583803778,34.0984618838562,34.0489282953283,34.0059586696145,33.9665940434168,33.9275796642278,33.9157959259513,33.8863507408238,33.8650715895622,33.8482528923568,33.8188381525027,-550000
0.465,49.3914576532578,30.3468850400129,30.3221978995309,30.3347057991867,30.2878664994517,30.2543754078182,30.2296469717094,30.2060755313589,30.1942647881414,30.2179704184571,30.1364745718864,30.0846475631544,30.0386295945092,29.9779611718427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.176787808093,34.2739047820365,34.2075014201206,34.15496432297,34.0984817262659,34.0492221689648,34.0064881931473,33.9673412637651,33.9285208857987,33.9168844414658,33.8875937367058,33.8664724498129,33.8498016244303,33.820550391538,-550000
0.465277777777778,49.4104564029565,30.3434683612854,30.3192568547133,30.331635336113,30.2852116943904,30.2520358451614,30.2275635270225,30.2042560321528,30.1926584685568,30.2165262449532,30.1352869202384,30.0836618676628,30.0376924901517,29.9770327315465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.172765810174,34.2729890622119,34.2070110191709,34.1547190253416,34.0985493866,34.0495630571604,34.0070640648203,33.9681341862343,33.9295072369588,33.9180175534991,33.888880765381,33.8679165747922,33.8513927427547,33.8223040264743,-550000
0.465555555555556,49.4294594257274,30.3400700674622,30.3163315795649,30.3285814676966,30.2825713908981,30.2497091854453,30.225491669932,30.2024467547,30.1910612172332,30.2150900263243,30.1341063661595,30.0826825977291,30.036762247698,29.9761121977273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.168914434673,34.2721238453054,34.206569530491,34.1545221553736,34.0986645264795,34.0499506152483,34.0076859337603,33.9689724544347,33.9305383563971,33.9191948967421,33.8902114590144,33.8694035967706,33.853025882418,33.8240986957101,-550000
0.465833333333333,49.4484665369666,30.3366900978444,30.3134220254704,30.3255441446951,30.2799455466391,30.2473953912689,30.2234313668859,30.2006476687861,30.1894730064172,30.2136617371374,30.1329328836281,30.0817097248038,30.0358388290547,29.9751995139863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.165232633561,34.2713088116115,34.2061766321446,34.1543733827542,34.0988268094756,34.0503845006512,34.008353451315,33.969855714321,33.9316138852582,33.9204161084399,33.8915854524053,33.8709331507108,33.854700681225,33.8259340404022,-550000
0.466111111111111,49.4674775532006,30.3333283915687,30.3105281435739,30.3225233175461,30.2773341189591,30.2450944249207,30.2213825840329,30.1988587439244,30.1878938081159,30.2122413517587,30.1317664464838,30.0807432202844,30.0349221961977,29.9742946242346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.161719363741,34.2705436429683,34.2058320038509,34.1542723789706,34.0990359011003,34.0508643728699,34.0090662710415,33.9707836141784,33.9327334671281,33.9216808283773,33.8930023829721,33.8725048742508,33.8564167796808,33.8278097044473,-550000
0.466388888888889,49.4864922920814,30.3299848876126,30.3076498847845,30.3195189363748,30.2747370648918,30.2428062483846,30.2193452872282,30.1970799493624,30.1863235941023,30.2108288443585,30.1306070284315,30.0797830555188,30.0340123111734,29.9733974726931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.158373587029,34.2698280227518,34.2055353269771,34.154218817301,34.0992914687968,34.0513898934729,34.0098240486937,33.9717558046098,33.9338967480204,33.9229886988629,33.8944618907359,33.8741184076868,33.858173820973,33.8297253344639,-550000
0.466666666666667,49.5055105723815,30.3266595247993,30.3047871997825,30.316530951001,30.2721543411662,30.2405308233474,30.2173194420407,30.1953112540872,30.1847623359204,30.2094241889158,30.1294546030461,30.0788292018077,30.0331091361016,29.9725080038927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.155194270136,34.2691616358694,34.2052862845319,34.1542123728062,34.0995931819301,34.0519607260854,34.0106264422107,33.9727719385229,33.9351033763615,33.9243393647147,33.8959636183048,33.8757733939575,33.8599714509549,33.8316805797739,-550000
0.466944444444444,49.5245322139886,30.3233522418028,30.3019400390252,30.3135593109465,30.2695859042135,30.2382681112052,30.2153050137589,30.1935526268319,30.183210004891,30.2080273592234,30.128309143776,30.0778816304085,30.0322126331771,29.971626162674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.152180384646,34.268544168755,34.2050845611584,34.1542527223218,34.0999407117776,34.0525765363784,34.0114731117048,33.9738316711164,33.936353002977,33.9257324732448,33.897507210858,33.8774694786268,33.8618093181281,33.8336750923848,-550000
0.467222222222222,49.5435570379009,30.3200629771526,30.2991083527521,30.310603965442,30.2670317101739,30.2360180730701,30.2133019673976,30.191804036081,30.1816665721168,30.2066383288925,30.1271706239473,30.076940312538,30.0313227646721,29.970751894187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.149330907,34.2679753093627,34.2049298431275,34.1543395444496,34.1003337315193,34.0532369920586,34.0123637194494,33.974934659868,33.9376452810777,33.9271676742445,33.8990923161302,33.8792063098673,33.8636870736258,33.8357085269714,-550000
0.4675,49.5625848662215,30.3167916692392,30.2962920909912,30.307664863434,30.2644917149034,30.2337806697763,30.2113102677037,30.1900654500767,30.1801320084879,30.2052570713574,30.1260390167675,30.0760052193752,30.0304394929381,29.9698851438912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.146644818477,34.2674547471613,34.2048218183307,34.1544725195501,34.1007719162287,34.0539417628568,34.0132979298674,33.9760805645204,33.9389798662451,33.928644619969,33.9007185843953,33.8809835384441,33.8656043711952,33.8377805408576,-550000
0.467777777777778,49.5816155221538,30.3135382563181,30.2934912035644,30.3047419535923,30.2619658739805,30.2315558618872,30.209329879163,30.1883368368242,30.1786062846868,30.2038835598802,30.1249142953298,30.0750763220647,30.0295627804082,29.9690258575555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.144121105172,34.2669821731286,34.2047601762736,34.154651329734,34.1012549428636,34.0546905205182,34.014275409519,33.977269047069,33.940356416418,33.9301629651232,33.9023856684515,33.8828008176984,33.8675608671812,33.839890793999,-550000
0.468055555555556,49.6006488299964,30.3103026765155,30.290705640093,30.301835184316,30.2594541427129,30.2293436097016,30.2073607660058,30.1866181640977,30.1770893711939,30.2025177675553,30.1237964326167,30.0741535917195,30.0286925895986,29.9681739812576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.141758757982,34.2665572797453,34.2047446080688,34.1548756588544,34.1017824902561,34.055482938791,34.0152958270903,33.9784997717488,33.941774591878,33.9317223668462,33.9040932236047,33.8846578035307,33.8695562205088,33.8420389489646,-550000
0.468333333333333,49.619684615138,30.3070848678323,30.2879353500031,30.2989445037412,30.2569564761442,30.2271438732598,30.2054028922136,30.1849093994459,30.1755812382923,30.2011596673144,30.122685401504,30.0732369994236,30.0278288831111,29.9673294613842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.139556772586,34.2661797609899,34.2047748064292,34.1551451924987,34.1023542391041,34.0563186934163,34.0163588533812,33.9797724050213,33.9432340552361,33.9333224846968,33.9058409076537,33.8865541543846,33.8715900926667,33.8442246709189,-550000
0.468611111111111,49.6387227040526,30.3038847681493,30.2851802825316,30.296069859747,30.2544728290601,30.2249566123502,30.2034562215245,30.1832105101976,30.1740818560734,30.1998092319303,30.1215811747644,30.0723265162354,30.0269716236345,29.9664922446302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.137514149422,34.2658493123326,34.2048504656613,34.1554596179806,34.1029698719613,34.0571974621173,34.0174641612939,33.9810866155622,33.9447344714185,33.9349629806387,33.907628380874,33.8884895312307,33.8736621476904,33.8464476276047,-550000
0.468888888888889,49.6577629242941,30.3007023152319,30.282440386731,30.2932111999629,30.2520031559954,30.2227817865154,30.2015207174395,30.1815214634673,30.1725911944413,30.1984664340221,30.1204837250713,30.0714221131903,30.0261207739469,29.9656622779991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.135629893676,34.2655656307299,34.2049712816585,34.1558186243321,34.1036290732283,34.058118924589,34.018611425821,33.9824420742478,33.9462755076531,33.9366435190253,33.9094553060026,33.8904635975502,33.8757720521453,33.8487074893246,-550000
0.469166666666667,49.6768051044919,30.2975374467343,30.279715611475,30.2903684717747,30.2495474112399,30.2206193550584,30.1995963432288,30.1798422261606,30.1711092231182,30.197131246059,30.1193930250026,30.0705237613031,30.0252762969171,29.9648395088019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.133903015258,34.2653284146186,34.205136951894,34.1562219022958,34.1043315291435,34.0590827624873,34.0198003240341,33.9838384541432,33.9478568334554,33.938363766586,33.9113213482223,33.8924760193186,33.8779194751098,33.851003928924,-550000
0.469444444444444,49.6958490743458,30.2943901002044,30.2770059054638,30.2875416223315,30.2471055488448,30.2184692770486,30.1976830619367,30.1781727649797,30.1696359116495,30.1958036403652,30.1183090470442,30.0696314315714,30.0244381555069,29.9640238846575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.132332528787,34.2651373639104,34.2053471754144,34.1566691443167,34.1050769277734,34.0600886594192,34.021030535072,33.9852754304887,33.9494781206148,33.9401233924105,33.9132261751465,33.8945264649895,33.8801040881592,33.8533366217734,-550000
0.469722222222222,49.7148946646206,30.2912602130884,30.2743112172294,30.284730598552,30.2446775226294,30.2163315113282,30.1957808363884,30.1765130464286,30.1681712294082,30.1944835891238,30.1172317635938,30.068745094978,30.0236063127724,29.9632153534917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.130917453569,34.2649921799865,34.2056016528331,34.1571600445344,34.105864959004,34.0611363009318,34.022301740129,33.9867526806876,33.9511390431812,33.9419220679349,33.9151694568034,33.8966146054788,33.8823255653485,33.8557052457506,-550000
0.47,49.7339417071421,30.288147722735,30.2716314951407,30.2819353471309,30.2422632861867,30.2142060165175,30.1938896291951,30.1748630368186,30.1667151456001,30.1931710643815,30.1161611469644,30.0678647224935,30.0227807318661,29.9624138635372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.129656813584,34.2648925656913,34.2059000863232,34.1576942987753,34.106695314531,34.0622253745022,34.0236136224437,33.9882698842935,33.9528392774513,33.9437594669268,33.917150865621,33.8987401141483,33.884583583196,33.8581094812236,-550000
0.470277777777778,49.7529900347913,30.2850525664,30.2689666874087,30.2791558145454,30.2398627928902,30.2120927510217,30.19200940276,30.1732227022734,30.1652676292684,30.1918660380527,30.1150971693876,30.0669902850792,30.0219613760383,29.9616193633331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.128549637462,34.2648382253274,34.2062421796113,34.1582716045447,34.1075676878514,34.063355569527,34.0249658672871,33.9898267229976,33.9545785019545,33.9456352654708,33.9191700764116,33.9009026667899,33.8868778206672,33.8605490110332,-550000
0.470555555555556,49.7720394815003,30.2819746812509,30.2663167420915,30.2763919470614,30.2374759958992,30.2099916730359,30.1901401192839,30.1715920087345,30.1638286492988,30.1905684819233,30.1140398030176,30.0661217536894,30.0211482086389,29.9608318017243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.12759495847,34.2648288646501,34.2066276379704,34.1588916610188,34.108481774254,34.0645265773121,34.0263581619516,33.9914228806164,33.9563563974401,33.9475491419544,33.9212267663568,33.9031019416095,33.8892079591578,33.8630235204755,-550000
0.470833333333333,49.7910898822466,30.2789140043707,30.2636816070994,30.2736436907394,30.2351028481657,30.2079027405516,30.1882817407705,30.1699709219662,30.1623981744238,30.1892783676555,30.1129890199342,30.0652590992743,30.0203411931192,29.9600511278613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.126791814492,34.2648641908611,34.2070561682136,34.1595541690374,34.1094372708102,34.0657380910625,34.0277901957391,33.9930580430787,33.9581726468632,33.9495007770529,33.9233206149918,33.9053376192112,33.8915736824775,33.8655326972849,-550000
0.471111111111111,49.8101410730493,30.275870472763,30.2610612302,30.2709109914412,30.2327433024396,30.205825911362,30.1864342290322,30.1683594075607,30.1609761732273,30.1879956667915,30.1119447921463,30.0644022927822,30.0195402930332,29.9592772911994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.126139248009,34.2649439126037,34.2075274786875,34.1602588310955,34.1104338763655,34.0669898058719,34.0292616599498,33.9947318984136,33.9600269353716,33.9514898537158,33.9254513041907,33.9076093825815,33.8939746768338,33.8680762316167,-550000
0.471388888888889,49.8291928909634,30.2728440233555,30.2584555590228,30.2681937948357,30.2303973112751,30.2037611430678,30.1845975456956,30.1667574309431,30.1595626141495,30.1867203507576,30.1109070915956,30.0635513051623,30.0187454720391,29.9585102414985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.125636306086,34.2650677399569,34.2080412792654,34.1610053513361,34.1114712915299,34.0682814187125,34.0307722478711,33.9964441367379,33.9619189502921,33.9535160571519,33.9276185181512,33.9099169170733,33.8964106308158,33.8706538160302,-550000
0.471666666666667,49.8482451740754,30.2698345930045,30.2558645410644,30.2654920464047,30.2280648270361,30.2017083930829,30.1827716522066,30.1651649573765,30.1581574654915,30.1854523908684,30.1098758901593,30.0627061073671,30.0179566939012,29.9577499288224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.12528204035,34.2652353844297,34.2085972813408,34.1617934355421,34.1125492186694,34.0696126284249,34.0323216547659,33.9981944502437,33.9638483811173,33.9555790748155,33.9298219433795,33.9122599103903,33.8988812353776,33.8732651454718,-550000
0.471944444444444,49.8672977614985,30.2668421184994,30.2532881236932,30.2628056914493,30.2257458019024,30.1996676186399,30.1809565098358,30.163581951967,30.1567606954194,30.1841917583305,30.1088511596542,30.0618666703546,30.0171739224912,29.9569963035381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.125075506971,34.2654465589561,34.209195197821,34.1626227911286,34.1136673618968,34.0709831357079,34.0339095778615,33.999982533186,33.9658149194923,33.9576785963915,33.9320612686755,33.9146380525715,33.9013861838224,33.8759099172576,-550000
0.472222222222222,49.8863504933675,30.2638665365664,30.2507262541542,30.2601346750955,30.2234401878752,30.1976387767955,30.1791520796843,30.1620083796683,30.1553722719688,30.1829384242468,30.1078328718392,30.0610329650909,30.0163971217895,29.9562493163156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.125015766652,34.2657009778892,34.2098347431203,34.1634931271357,34.1148254270628,34.0723926431085,34.0355357163383,34.0018080818705,33.9678182592014,33.959814313782,33.9343361851175,33.9170510359752,33.9039251717867,33.878587831057,-550000
0.4725,49.9054032108346,30.2609077838726,30.2481788795738,30.2574789423,30.2211479367828,30.1956218244362,30.177358322688,30.1604442052867,30.1539921630498,30.18169235962,30.1068209984188,30.0602049625526,30.015626255887,29.955508918127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.125101884602,34.2659983569955,34.2105156331539,34.1644041542201,34.1160231217473,34.0738408550117,34.0371997713188,34.0036707946416,33.9698580961547,33.9619859210918,33.9366463860478,33.9194985552637,33.9064978972235,33.8812985888757,-550000
0.472777777777778,49.9244557560644,30.2579657970304,30.2456459469641,30.2548384378562,30.2188690002859,30.1936167182835,30.1755751996236,30.1588893934861,30.1526203364505,30.1804535353564,30.1058155110466,30.059382633729,30.0148612889861,29.954775060246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.125332930525,34.26633841345,34.2112375853308,34.1653555846482,34.1172601552505,34.0753274776305,34.0389014458562,34.0055703718694,33.9719341283751,33.9641931146142,33.9389915670574,33.9219803073877,33.9091040603873,33.8840418950389,-550000
0.473055555555556,49.9435079722288,30.2550405126011,30.2431274032281,30.2522131063998,30.2166033298836,30.1916234148991,30.1738026711133,30.1573439087922,30.1512567598419,30.1792219222703,30.1048163813279,30.0585659496245,30.0141021854022,29.9540476942471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.1257079786,34.2667208658305,34.212000318548,34.1663471322878,34.1185362385838,34.0768522189962,34.0406404449235,34.0075065159384,33.9740460559851,33.9664355928173,33.9413714259714,33.924495991571,33.9117433638174,33.8868174561748,-550000
0.473333333333333,49.9625597035028,30.2521318670992,30.2406231951639,30.2496028924141,30.2143508769187,30.1896418706905,30.17204069763,30.1558077155978,30.1499014007819,30.1779974910871,30.103823580823,30.0577548812607,30.0133489095652,29.9533267720053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.126226107461,34.2671454341117,34.2128035531834,34.1673785126012,34.1198510844615,34.0784147889478,34.0424164754024,34.0094789312351,33.9761935811937,33.9687130563297,33.9437856628341,33.9270453092947,33.9144155123225,33.8896249811979,-550000
0.473611111111111,49.9816107950598,30.2492397969961,30.2381332694694,30.2470077402362,30.2121115925829,30.1876720419159,30.1702892395022,30.1542807781667,30.1485542267193,30.1767802124471,30.1028370810503,30.0569493996787,30.0126014260207,29.9526122456952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.126886400187,34.2676118396606,34.21364701109,34.1684494426371,34.1212044072915,34.0800148991226,34.044229246072,34.0114873241356,33.9783764082835,33.971025207927,33.9462339798949,33.9296279642825,33.9171202129648,33.8924641812927,-550000
0.473888888888889,50.0006610930666,30.2463642387239,30.2356575727464,30.2444275940622,30.2098854279223,30.1857138846896,30.168548256919,30.1527630606389,30.1472152049987,30.1755700569096,30.1018568534893,30.0561494759414,30.0118596994311,29.9519040677901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.127687944277,34.2681198052301,34.2145304155888,34.1695596410234,34.1225959231671,34.0816522629463,34.0460784675982,34.013531402994,33.9805942435975,33.9733717525174,33.9487160815929,33.932243662485,33.9198571750444,33.8953347698969,-550000
0.474166666666667,50.0197104446788,30.2435051286797,30.2331960515056,30.2418623979524,30.2076723338427,30.1837673549869,30.1668177099349,30.1512545270348,30.1458843028636,30.174366994956,30.1008828695836,30.0553550811356,30.011123694577,29.9512021910617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.128629831635,34.2686690549546,34.2154534914631,34.1707088279594,34.1240253498579,34.0833265956229,34.0479638525225,34.0156108781303,33.9828467955263,33.9757523971285,33.9512316745427,33.9348921120644,33.9226261100835,33.8982364626854,-550000
0.474444444444444,50.0387586980365,30.2406624032286,30.2307486521706,30.2393120958373,30.205472261115,30.1818324086491,30.1650975584749,30.1497551412598,30.1445614874613,30.1731709969936,30.0999151007437,30.0545661863738,30.0103933763585,29.9505065685791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.129711158556,34.2692593143437,34.2164159649515,34.1718967252087,34.1254924068014,34.0850376141249,34.0498851152512,34.0177254618182,33.9851337744952,33.978166850893,33.9537804675201,33.9375730233797,33.9254267318107,33.9011689775538,-550000
0.474722222222222,50.0578057022591,30.2378359987082,30.2283153210823,30.2367766315222,30.2032851603799,30.1799090013889,30.1633877623389,30.1482648671087,30.1432467258465,30.1719820333592,30.0989535183501,30.0537827627969,30.0096687097962,29.9498171537081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.130931025706,34.2698903102773,34.217417563742,34.1731230560913,34.1269968150941,34.0867850371838,34.0518419720446,34.0198748682736,33.9874548929512,33.9806148250354,33.9563621714473,33.9402861089715,33.9282587561461,33.9041320346025,-550000
0.475,50.0768513074414,30.2350258514321,30.2258960045033,30.2342559486932,30.2011109821534,30.1779970887947,30.1616882812069,30.1467836682697,30.1419399849851,30.1708000743224,30.0979980937559,30.0530047815756,30.0089496600325,29.9491339001104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.132288538103,34.2705617710001,34.2184580169653,34.1743875454765,34.1285382974831,34.08856858528,34.0538341410059,34.0220588136425,33.9898098653504,33.983096032858,33.9589764993787,33.943031083547,33.9311219011852,33.90712535612,-550000
0.475277777777778,50.0958953646481,30.2322318976931,30.223490648622,30.2317499909219,30.1989496768318,30.1760966263359,30.1599990746431,30.1453115083294,30.1406412317587,30.1696250900893,30.0970487982899,30.052232213913,30.0082361923325,29.9484567617431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.133782805104,34.2712734261163,34.2195370551887,34.1756899197753,34.1301165783576,34.0903879806335,34.0558613420708,34.0242770159894,33.9921984081453,33.9856101897277,33.9616231664865,33.9458076639647,33.9340158871837,33.9101486665675,-550000
0.475555555555556,50.1149377259103,30.2294540737676,30.2210991995567,30.2292587016708,30.1968011946966,30.1742075693677,30.1583201021011,30.1438483507763,30.1393504329679,30.1684570508054,30.096105603259,30.0514650310462,30.0075282720853,29.9477856928574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.135412940387,34.2720250065841,34.2206544104098,34.177029906933,34.1317313837401,34.0922429471939,34.0579232969964,34.0265291952853,33.994620239772,33.9881570130621,33.9643018900464,33.9486155692201,33.9369404365425,33.9132016925626,-550000
0.475833333333333,50.1339782442198,30.2266923159184,30.2187216033599,30.2267820242984,30.1946654859195,30.1723298731356,30.1566513229279,30.1423941590059,30.1380675553363,30.1672959265598,30.0951684799515,30.0507032042483,30.006825864805,29.9471206479982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.137178061932,34.2728162447106,34.2218098160499,34.1784072364221,34.1333824412779,34.0941332106306,34.0600197293508,34.0288150733962,33.9970750806375,33.9907362223162,33.9670123894236,33.9514545204305,33.939895273792,33.9162841628634,-550000
0.476111111111111,50.1530167735256,30.223946560399,30.2163578060226,30.2243199020639,30.1925425005673,30.1704634927802,30.1549926963689,30.1409488963238,30.1367925655145,30.1661416873875,30.0942373996392,30.0499467048306,30.0061289361319,29.9464615820032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.139077292005,34.2736468741461,34.2230030069483,34.1798216392345,34.135069480235,34.096058498324,34.0621503645023,34.0311343740713,33.9995626531072,33.9933475389691,33.9697543860581,33.9543242408201,33.9428801255774,33.9193958083528,-550000
0.476388888888889,50.1720531687285,30.2212167434566,30.2140077534777,30.2218722781328,30.1904321886067,30.1686083833422,30.153344181572,30.1395125259507,30.1355254300835,30.1649943032735,30.0933123335807,30.0491955041441,30.0054374518329,29.9458084500017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.141109757143,34.2745166298792,34.2242337193554,34.1812728478747,34.1367922314831,34.098018539355,34.0643149296087,34.0334868229315,34.0020826814925,33.9959906865103,33.9725276034515,33.9572244557058,33.9458947206432,33.9225363620226,-550000
0.476666666666667,50.1910872856771,30.2185028013354,30.2116713916047,30.2194390955813,30.1883344999089,30.1667644997664,30.1517057375924,30.1380850110261,30.1342661155586,30.1638537441557,30.0923932530233,30.0484495735817,30.0047513778033,29.9451612074143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.143274588136,34.2754252482311,34.2255016909269,34.182760596352,34.1385504274937,34.100013064496,34.0665131536071,34.0358721474577,34.0046348920381,33.9986653904267,33.9753317671522,33.9601548924822,33.9489387898185,33.9257055589582,-550000
0.476944444444444,50.2101189811633,30.2158046702808,30.2093486662332,30.2170202974013,30.1862493842546,30.1649317969067,30.1500773233965,30.1366663146123,30.133014588393,30.162719979928,30.0914801292063,30.0477088845797,30.0040706800674,29.9445198099516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.145570920007,34.2763724668507,34.2268066607176,34.1842846201735,34.1403438023293,34.1020418062013,34.068744767203,34.0382900769797,34.0072190129096,34.0013713781889,33.9781666047415,33.963115280607,33.9520120660017,33.9289031363225,-550000
0.477222222222222,50.2291481129172,30.213122286542,30.207039523147,30.2146158265054,30.1841767913386,30.1631102295303,30.1484588978664,30.1352563996982,30.1317708149811,30.1615929804435,30.0905729333631,30.04697340862,30.003395324779,29.9438842136134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.147997892003,34.2773580247091,34.2281483691747,34.1858446563371,34.1421720916352,34.1041044985978,34.0710095028596,34.0407403426641,34.0098347741813,34.0041083792389,33.9810318458202,33.9661053515866,33.955114284146,33.9321288333409,-550000
0.4775,50.2481745396037,30.2104555863756,30.2047439080879,30.2122256257314,30.1821166707743,30.1612997523222,30.1468504198043,30.1338552292038,30.1305347616626,30.1604727155179,30.0896716367238,30.0462431172315,30.0027252782231,29.9432543746879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.150554647571,34.2783816620942,34.2295265581324,34.1874404433236,34.1440350326312,34.1062008774753,34.0733070947882,34.0432226775032,34.0124819078236,34.0068761249757,33.9839272219942,33.9691248389619,33.9582451812441,33.9353823912855,-550000
0.477777777777778,50.2671981208169,30.2078045060492,30.2024617667596,30.2098496378471,30.1800689720982,30.1595003198898,30.1452518479365,30.1324627659833,30.1293063947256,30.1593591549321,30.0887762105179,30.045517981992,30.0020605068161,29.9426302497507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.153240334345,34.2794431206059,34.230940970805,34.1890717210902,34.1459323641033,34.1083306802773,34.0756372789371,34.0457368163038,34.0151601476913,34.0096743487434,33.9868524668611,33.9721734782933,33.9614044963141,33.9386635534602,-550000
0.478055555555556,50.2862187170764,30.2051689818442,30.2001930448311,30.207487805555,30.1780336447744,30.1577118867669,30.1436631409176,30.1310789728297,30.1280856804101,30.1582522684355,30.0878866259764,30.0447979745298,30.001400977107,29.9420117956638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.156054104128,34.2805421431504,34.2323913517813,34.1907382310629,34.1478638263954,34.1104936460916,34.0779997929813,34.0482824956757,34.0178692295104,34.0125027858173,33.9898073159962,33.9752510071472,33.9645919703842,33.9419720651848,-550000
0.478333333333333,50.3052361898227,30.2025489500594,30.1979376879411,30.2051400714967,30.1760106381994,30.1559344074183,30.1420842573346,30.1297038124777,30.1268725849116,30.1571520257491,30.0870028543347,30.0440830665256,30.000746655778,29.941398969575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.158995112878,34.2816784739351,34.2338774470181,34.1924397161294,34.1498291614011,34.1126895156411,34.0803943763124,34.0508594540203,34.0206088908671,34.0153611733916,33.992791506939,33.9783571650811,33.9678073464783,33.9453076737807,-550000
0.478611111111111,50.3242504014128,30.1999443470138,30.195695641701,30.2028063782577,30.173999901706,30.1541678362435,30.1405151557108,30.1283372476083,30.1256670743843,30.1560583965679,30.0861248668345,30.0433732297139,30.0000975096457,29.9407917289163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.162062520688,34.2828518584637,34.2353990038343,34.1941759206323,34.1518281125553,34.1149180312746,34.0828207700285,34.0534674315196,34.0233788711946,34.0182492505659,33.9958047791795,33.9814916936298,33.9710503696019,33.9486701285549,-550000
0.478888888888889,50.3432612151155,30.1973551090502,30.193466851699,30.2004866683716,30.1720013845678,30.1524121275815,30.1389557945103,30.1269792408518,30.1244691149443,30.1549713505646,30.0852526347263,30.0426684358848,29.9994535056613,29.9401900314034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.165255491774,34.2840620435304,34.2369557709048,34.1959465903614,34.1538604248264,34.1171789369572,34.0852787169233,34.0561061701248,34.0261789117619,34.0211667583328,33.9988468741448,33.9846543362912,33.9743207867268,33.9520591807855,-550000
0.479166666666667,50.3622684951075,30.1947811725381,30.1912512635034,30.1981808843247,30.1700150360037,30.1506672357145,30.1374061321411,30.125629754792,30.1232786726732,30.1538908573918,30.0843861292717,30.0419686568855,29.9988146109117,29.9395938350348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.168573194454,34.2853087772154,34.2385474982545,34.1977514725474,34.1559258447077,34.1194719782615,34.0877679614768,34.0587754135455,34.0290087556614,34.0241134395647,34.0019175351855,33.9878448385123,33.9776183467774,33.9554745837069,-550000
0.479444444444444,50.3812721064687,30.1922224738765,30.1890488226664,30.1958889685603,30.1680408051816,30.148933114872,30.13586612696,30.124288751969,30.1220957136212,30.1528168866851,30.083525321746,30.0412738646216,29.99818079262,29.9390030980904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.172014801135,34.2865918088791,34.2401739372518,34.1995903158541,34.1580241202099,34.1217969023583,34.0902882498443,34.0614749072384,34.0318681477969,34.0270890390017,34.0050165075623,33.991062947675,33.9809428006163,33.9589160924946,-550000
0.479722222222222,50.400271915178,30.1896789494975,30.1868594747274,30.1936108634829,30.1660786412233,30.1472097192351,30.1343357372755,30.1229561948837,30.1209202038102,30.1517494080659,30.0826701834398,30.0405840310593,29.9975520181467,29.9384177791307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.175579488296,34.2879108891574,34.2418348406034,34.2014628703717,34.1601550008522,34.1241534580075,34.092839329847,34.0642043983962,34.0347568348719,34.0300933032381,34.0081435384328,33.9943084130826,33.9842939010297,33.9623834642504,-550000
0.48,50.419267788109,30.187150535869,30.1846831652165,30.1913465114627,30.1641284932079,30.14549700294,30.1328149213522,30.1216320460006,30.1197521092371,30.1506883911442,30.0818206856617,30.0398991282262,29.9969282549896,29.9378378369958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.179266436473,34.2892657699562,34.2435299623473,34.2033688876099,34.162318237655,34.1265413955492,34.0954209509615,34.0669636359366,34.0376745653777,34.0331259807103,34.0112983768378,33.9975809859458,33.9876714027135,33.9658764579881,-550000
0.480277777777778,50.4382595930255,30.1846371694974,30.1825198396579,30.1890958548397,30.1621903101764,30.1437949200824,30.1313036374142,30.1203162677512,30.1185913958766,30.1496338055208,30.0809767997403,30.039219128213,29.996309470785,29.9372632308045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.183074830238,34.2906562044466,34.2452590578478,34.2053081204908,34.1645135831314,34.1289604668941,34.0980328643101,34.0697523704918,34.0406210895814,34.0361868216845,34.0144807736889,34.0008804193689,33.9910750622593,33.9693948346187,-550000
0.480555555555556,50.4572471985773,30.1821387869311,30.1803694435735,30.1868588359277,30.1602640411354,30.142103424721,30.1298018436493,30.1190088225382,30.1174380296849,30.1485856207909,30.0801384970265,30.0385440031751,29.9956956333082,29.9366939199528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.18700385819,34.2920819470596,34.2470218837886,34.2072803233419,34.1667407912797,34.1314104255153,34.1006748226506,34.0725703543971,34.0435961595147,34.0392755782432,34.0176904817543,34.0042064683359,33.9945046381401,33.9729383569356,-550000
0.480833333333333,50.476230474296,30.1796553247628,30.1782319224859,30.1846353970186,30.1583496350612,30.1404224708813,30.1283094982119,30.1177096727377,30.1162919766019,30.1475438065459,30.0793057488951,30.037873725334,29.9950867104739,29.9361298641134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.191052712934,34.2935427534808,34.2488181981676,34.2092852518893,34.1689996175747,34.1338910264386,34.1033465803665,34.0754173416804,34.0465995289617,34.0423920042741,34.0209272556467,34.0075588896975,33.9979598906965,33.9765067896006,-550000
0.481111111111111,50.4952092905905,30.1771867196329,30.1761072219218,30.1824254803863,30.1564470409037,30.1387520125598,30.1268265592272,30.1164187807034,30.115153202555,30.1465083323763,30.0784785267476,30.0372082669784,29.9944826703372,29.9355710232342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.195220591067,34.2950383806457,34.2506477602904,34.2113226632507,34.1712898189604,34.1364020262343,34.106047893457,34.078293088051,34.0496309534475,34.0455358554565,34.0241908518095,34.010937442157,34.001440582123,33.9800998991295,-550000
0.481388888888889,50.5141835187432,30.174732908232,30.1739952874156,30.1802290282907,30.1545562075903,30.1370920037271,30.1253529847946,30.1151361087697,30.1140216734612,30.1454791678744,30.0776568020136,30.0365476004658,29.9938834810935,29.9350173575375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.199506693163,34.2965685867343,34.2525103307649,34.2133923159283,34.1736111538421,34.1389431830075,34.1087785195275,34.0811973508896,34.0526901902265,34.0487068892498,34.0274810285043,34.0143418862568,34.0049464764538,33.9837174538773,-550000
0.481666666666667,50.533153030905,30.1722938273036,30.1718960645118,30.178045982982,30.1526770840294,30.1354423983321,30.1238887329911,30.1138616192544,30.1128973552307,30.1444562826364,30.0768405461531,30.0358916982238,29.9932891110797,29.9344688275187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.203910223754,34.2981331311663,34.2544056714949,34.2154939698024,34.1759633820781,34.14151425639,34.1115382177793,34.0841298892369,34.0557769982712,34.0519048648808,34.0307975457979,34.0177719843656,34.0084773395494,33.9873592240248,-550000
0.481944444444444,50.552117700092,30.169869413647,30.1698094987692,30.175876286704,30.1508096191149,30.1338031503052,30.1224337618749,30.1125952744625,30.1117802137695,30.1434396462654,30.0760297306587,30.0352405327514,29.9926995287744,29.9339253939455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.208430391316,34.2997317745956,34.2563335456743,34.2176273861244,34.1783462649721,34.144115007531,34.1143267490002,34.0870904637832,34.0588911382606,34.0551295433319,34.0341401655493,34.0212275006643,34.0120329390828,33.9910249815639,-550000
0.482222222222222,50.5710774001804,30.1674596041202,30.1677355357631,30.1737198816982,30.148953761729,30.1321742135623,30.1209880294885,30.1113370366891,30.1106702149822,30.1424292283734,30.0752243270568,30.0345940766202,29.9921147027981,29.9333870178563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.213066408256,34.3013642789057,34.2582937177818,34.2197923275098,34.1807595652655,34.1467451990885,34.117143875555,34.090078836858,34.0620323725684,34.0583806873284,34.0375086513974,34.0247082011333,34.0156130445262,33.9947145002837,-550000
0.4825,50.5900320059029,30.1650643356421,30.1656741210888,30.1715767102079,30.1471094607465,30.1305555420077,30.1195514938625,30.1100868682222,30.1095673247746,30.1414249985841,30.0744243069102,30.0339523024756,29.9915346019144,29.9328536605597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.217817490891,34.3030304072046,34.2602859535743,34.2219885579314,34.1832030471295,34.1494045952206,34.1199893613751,34.0930947724194,34.0652004652524,34.061658061327,34.0409027687476,34.028213853539,34.0192174271371,33.9984275557567,-550000
0.482777777777778,50.6089813928444,30.1626835451956,30.163625200365,30.1694467144813,30.1452766650383,30.1289470895383,30.1181241130188,30.1088447313464,30.1084715090569,30.1404269265349,30.0736296418199,30.0333151830383,29.9909591950296,29.932325283633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.222682859437,34.3047299238194,34.2623100200813,34.2242158427129,34.1856764761576,34.1520929615768,34.1228629719497,34.0961380360433,34.0683951820426,34.0649614315036,34.0443222847598,34.0317442274208,34.022845859945,34.0021639253249,-550000
0.483055555555556,50.6279254374376,30.1603171698299,30.1615887192359,30.167329836776,30.1434553234748,30.1273488100464,30.1167058449736,30.1076105883452,30.1073827337458,30.1394349818793,30.0728403034266,30.0326826911052,29.9903884511937,29.931801848921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.227661737989,34.3064625942917,34.2643656855996,34.226473948522,34.1881796193573,34.1548100652893,34.1257644743158,34.0992083949134,34.0716162903303,34.0682905657409,34.0477669683356,34.035299094078,34.0264981177382,34.0059233880859,-550000
0.483333333333333,50.6468640169592,30.1579651466631,30.159564623375,30.1652260193616,30.1416453849293,30.1257606574236,30.115296647741,30.1063844015043,30.1063009647677,30.1384491342894,30.0720562634125,30.0320547995508,29.9898223396007,29.9312833185353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.232753354509,34.3082281853725,34.2664527196866,34.2287626433633,34.1907122451431,34.1575556749642,34.1286936370488,34.1023056178107,34.0748635591568,34.0716452336174,34.0512365901056,34.0388782265568,34.0301739770505,34.0097057248794,-550000
0.483611111111111,50.6657970095255,30.1556274128851,30.1575528584876,30.1631352045245,30.1398467982821,30.1241825855637,30.1138964793357,30.1051661331146,30.105226168061,30.1374693534581,30.0712774935037,30.0314314813281,29.9892608295887,29.9307696548525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.237956940812,34.3100264650172,34.2685708931554,34.2310816965723,34.1932741233286,34.1603295606734,34.1316502302528,34.1054294751028,34.0781367592023,34.0750252063946,34.0547309224173,34.0424813996374,34.0338732161478,34.0135107182733,-550000
0.483888888888889,50.6847242940883,30.1533039057596,30.1555533703139,30.1610573345704,30.1380595124233,30.1226145483661,30.1125052977768,30.1039557454749,30.1041583095788,30.1364956091013,30.0705039654713,30.03081270947,29.9887038906406,29.9302608205136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.243271732543,34.3118572023805,34.2707199780684,34.233430878808,34.1958650251186,34.1631314939454,34.1346340255516,34.1085797387343,34.0814356627748,34.0784302570061,34.0582497393227,34.0461083898212,34.0375956150151,34.0173381525506,-550000
0.484166666666667,50.7036457504308,30.1509945626267,30.1535661046316,30.1589923518283,30.1362834762562,30.1210564997392,30.1111230610904,30.1027532008946,30.1030973552912,30.1355278709597,30.0697356511331,30.0301984570901,29.9881514923841,29.9297567784226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.248696969171,34.3137201678115,34.272899747732,34.2358099620471,34.1984847231019,34.1659612477575,34.1376447960789,34.1117561822158,34.0847600437992,34.0818601600452,34.0617928165656,34.0497589753182,34.0413409553437,34.0211878136953,-550000
0.484444444444444,50.7225612591638,30.1486993209057,30.1515910072589,30.156940198654,30.1345186387011,30.1195083936035,30.1097497273127,30.1015584616969,30.1020432711883,30.1345661088018,30.0689725223559,30.029588697384,29.9876036045925,29.9292574917455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.254231893966,34.315615132849,34.2751099766907,34.2382187195764,34.2011329912438,34.1688185965268,34.1406823164691,34.1149585806145,34.0881096778063,34.0853146917537,34.06535993157,34.0534329360337,34.0451090205177,34.0250594893798,-550000
0.484722222222222,50.7414707017213,30.146418118097,30.1496280240573,30.1549008174334,30.1327649486981,30.1179701838948,30.1083852544932,30.1003714902213,30.1009960232822,30.1336102924252,30.0682145510565,30.0289834036302,29.9870601971845,29.9287629239089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.259875753988,34.3175418702162,34.2773504407212,34.2406569259872,34.2038096048781,34.1717033161019,34.1437463628481,34.1181867105433,34.0914843419218,34.0887936300101,34.0689508634274,34.0571300535565,34.0488995956015,34.0289529689511,-550000
0.485,50.7603739603564,30.1441508917847,30.147677100934,30.1528741505855,30.1310223552107,30.116441824567,30.1070296006974,30.0991922488261,30.0999555776094,30.1326603916592,30.0674617092039,30.0283825491914,29.9865212402248,29.9282730385988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.265627800071,34.3195001538159,34.2796209168271,34.2431243571679,34.2065143407001,34.1746151837545,34.1468367128239,34.1214403501515,34.0948838148556,34.092296754318,34.0725653928849,34.0608501111456,34.052712467327,34.0328680434178,-550000
0.485277777777778,50.7792709181374,30.141897579639,30.1457381838451,30.1508601405662,30.1292908072288,30.1149232695956,30.1056827240102,30.0980206998914,30.0989219002337,30.1317163763664,30.0667139688202,30.0277861075151,29.9859867039239,29.9277877997596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.271487286806,34.3214897587258,34.2819211832331,34.245620790298,34.2092469767587,34.1775539781714,34.1499531454774,34.1247192791139,34.098307876891,34.0958238457952,34.0762033023331,34.0645928937182,34.0565474240806,34.0368045054369,-550000
0.485555555555556,50.798161458944,30.1396581194184,30.1438112187979,30.1488587298717,30.1275702537716,30.1134144729805,30.1043445825381,30.0968568058217,30.097894957248,30.1307782164453,30.0659713019828,30.0271940521346,29.9854565586393,29.927307171593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.277453472529,34.3235104611934,34.2842510193792,34.2481460038414,34.2120072924496,34.1805194794456,34.1530954413533,34.1280232786216,34.1017563098739,34.0993746871613,34.0798643757944,34.0683581878371,34.0604042558906,34.0407621493009,-550000
0.485833333333333,50.8170454674628,30.137432448972,30.1418961518535,30.1468698610408,30.1258606438913,30.111915388749,30.1030151344124,30.0957005290483,30.0968747147769,30.1298458818318,30.0652336808257,30.0266063566705,29.9849307748745,29.9268311185564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.283525619302,34.325562038631,34.2866102059152,34.2506997775398,34.2147950685073,34.1835114690683,34.1562633824509,34.1313521313718,34.1052288972021,34.1029490627273,34.0835483989107,34.0721457816984,34.0642827544147,34.0447407709245,-550000
0.486111111111111,50.8359228291836,30.1352205062416,30.1399929291296,30.144893476659,30.1241619266758,30.1104259709586,30.1016943377923,30.0945518320319,30.0958611389787,30.1289193425014,30.064501077541,30.026022994831,29.9844093232803,29.926359605362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.289702992901,34.3276442696111,34.2889985246951,34.2532818924065,34.2176100869978,34.1865297299207,34.159456752215,34.1347056215576,34.1087254238149,34.1065467583839,34.0872551589318,34.0759554651192,34.0681827129276,34.0487401678323,-550000
0.486388888888889,50.8547934303953,30.1330222292642,30.138101496803,30.1429295193614,30.1224740512515,30.1089461737,30.100382150867,30.0934106772652,30.0948541960481,30.1279985684709,30.0637734643802,30.025443940413,29.9838921746541,29.9258925969755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.295984862798,34.3297569338615,34.2914157587716,34.2558921307195,34.2204521313117,34.1895740462658,34.162675335527,34.1380835348587,34.1122456761823,34.1101675615903,34.0909844447036,34.0797870295253,34.0721039263081,34.0527601391456,-550000
0.486666666666667,50.873657158182,30.1308375561739,30.1362218011118,30.1409779318354,30.1207969667867,30.1074759511,30.0990785318589,30.0922770272753,30.0938538522179,30.1270835298004,30.0630508136562,30.0248691673031,29.9833792999408,29.925430058615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.302370502152,34.3318998122602,34.2938616923902,34.2585302760157,34.2233209861565,34.1926442037402,34.1659189186958,34.1414856584312,34.1157894422948,34.113811261363,34.0947360466566,34.0836402679395,34.0760461910273,34.0568004855696,-550000
0.486944444444444,50.8925139004193,30.1286664252042,30.1343537883583,30.1390386568241,30.1191306224943,30.1060152573243,30.0977834390259,30.0911508446261,30.0928600737616,30.1261741965955,30.062333097744,30.0242986494784,29.9828706702323,29.9249719557495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.308859187785,34.3340726868309,34.296336110984,34.261196113084,34.2262164375493,34.1957399893459,34.1691872894489,34.1449117808981,34.1193565116523,34.117477648265,34.0985097567936,34.0875149749688,34.0800093051358,34.0608610093812,-550000
0.487222222222222,50.9113635457696,30.1265087746901,30.1324974049112,30.1371116371291,30.1174749676347,30.1045640465801,30.0964968306644,30.0900320919209,30.0918728269952,30.1252705390084,30.0616202890828,30.0237323610073,29.9823662567683,29.924518254098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.315450200176,34.3362753407379,34.2988388011681,34.263889427959,34.2291382728101,34.1988611914421,34.1724802369232,34.1483616923397,34.1229466752547,34.1211665143944,34.1023053686789,34.0914109467933,34.0839930682519,34.0649415144162,-550000
0.4875,50.930205983679,30.12436454307,30.130652597208,30.1351968156136,30.1158299515187,30.1031222731188,30.0952186651116,30.0889207318043,30.0908920782794,30.1243725272402,30.0609123601766,30.0231702760503,29.9818660309359,29.9240689196279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.322142823438,34.3385075582816,34.3013695507338,34.266610007915,34.2320862805537,34.2020075997376,34.1757975516569,34.1518351842835,34.1265597255906,34.1248776533736,34.1061226774266,34.0953279811535,34.0879972815493,34.0690418060569,-550000
0.487777777777778,50.9490411043729,30.1222336688879,30.1288193117574,30.1332941352052,30.1141955235101,30.101689891239,30.0939489007483,30.0878167269649,30.0899177940217,30.1234801315427,30.0602092835964,30.0226123688607,29.9813699642698,29.9236239185541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.328936345311,34.3407691248932,34.3039281486435,34.2693576414592,34.2350602506833,34.2051790052823,34.1791390255797,34.1553320496954,34.1301954566277,34.1286108603385,34.1099614796886,34.0992658773389,34.0920217477447,34.0731616912195,-550000
0.488055555555556,50.9678687988523,30.1201160907955,30.1269974951417,30.1314035388988,30.1125716330288,30.1002668552889,30.0926874960011,30.0867200401376,30.0889499406783,30.1225933222198,30.0595110319809,30.0220586137857,29.9808780284526,29.9231832173377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.335830057142,34.3430598271307,34.3065143850249,34.2721321183257,34.2380599743831,34.2083752004595,34.1825044520047,34.1588520829693,34.1338536638023,34.1323659319274,34.1138215736442,34.1032244361762,34.0960662710865,34.0773009783423,-550000
0.488333333333333,50.9866889588899,30.118011747554,30.125187094019,30.1295249697592,30.1109582295532,30.0988531196686,30.091434409345,30.0856306341056,30.0879884847565,30.1217120696292,30.0588175780379,30.0215089852669,29.9803901953147,29.9227467826845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.342823253871,34.3453794526731,34.3091280511658,34.2749332294691,34.241085244111,34.2115959789777,34.1858936256195,34.1623950799184,34.1375341440091,34.1361426662704,34.117702758988,34.1072034600176,34.1001306573422,34.0814594773729,-550000
0.488611111111111,51.005501477026,30.1159205780362,30.1233880551255,30.1276583709244,30.1093552626229,30.0974486388332,30.0901895993059,30.0845484717026,30.087033392816,30.1208363441846,30.0581288945457,30.020963457841,29.9799064368342,29.9223145815441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.349915234018,34.3477277903169,34.3117689395085,34.2777607670585,34.2441358535917,34.2148411358631,34.1893063424774,34.1659608377651,34.1412366955911,34.1399408629788,34.121604836919,34.1112027527288,34.104214713787,34.0856369997567,-550000
0.488888888888889,51.0243062465652,30.1138425212283,30.1216003252776,30.1258036856076,30.1077626818416,30.0960533672951,30.088953024463,30.0834735158153,30.0860846314713,30.1199661163567,30.0574449543544,30.0204220061405,29.9794267251375,29.9218865811083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.357105299667,34.35010462997,34.3144368436442,34.2806145244708,34.2472115978096,34.2181104674513,34.1927423999891,34.1695491551324,34.1449611183299,34.1437603231339,34.1255276101293,34.115222119678,34.1083182491919,34.0898333584242,-550000
0.489166666666667,51.0431031615718,30.1117775162318,30.1198238513742,30.1239608571005,30.1061804368794,30.0946672596262,30.087724643451,30.0824057293852,30.0851421673934,30.1191013566749,30.0567657303867,30.0198846048946,29.9789510324987,29.9214627488103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.364392756453,34.352509762648,34.317131558308,34.2834942962849,34.2503122730018,34.2214037713799,34.1962015969134,34.1731598320336,34.148707213435,34.1476008492772,34.1294708827932,34.1192613677241,34.112441073812,34.0940483677796,-550000
0.489444444444444,51.0618921168668,30.1097255022657,30.1180585803991,30.1221298287757,30.1046084774753,30.0932902704608,30.0865044149624,30.0813450754107,30.0842059673117,30.1182420357294,30.0560911956397,30.0193512289297,29.9784793313397,29.9210430523229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.371776913544,34.3549429804693,34.3198528793734,34.2863998782754,34.253437676651,34.2247208465802,34.1996837333496,34.1767926698639,34.1524747835346,34.1514622453991,34.1334344605562,34.1233203052055,34.1165829993747,34.0982818436884,-550000
0.489722222222222,51.0806730080232,30.1076864186678,30.1163044594226,30.1203105440891,30.1030467534401,30.0919223544977,30.08529229775,30.0802915169493,30.083275998016,30.1173881241722,30.0554213231853,30.0188218531699,29.9780115942306,29.9206274595575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.379257083629,34.3574040766498,34.3226006038465,34.2893310674062,34.2565876074788,34.2280614932699,34.2031886107281,34.1804474713908,34.1562636326652,34.1553443169289,34.1374181505234,34.1273987419282,34.1207438390685,34.1025336034662,-550000
0.49,51.099445731363,30.1056602048967,30.1145614356039,30.118502946583,30.1014952146584,30.0905634665024,30.0840882506289,30.0792450171197,30.0823522263578,30.1165395927185,30.0547560861722,30.0182964526381,29.9775477938894,29.9202159386631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.386832582906,34.3598928454988,34.3253745298613,34.2922876618249,34.2597618654385,34.2314255129453,34.2067160318025,34.1841240407448,34.160073566262,34.1592468707244,34.1414217612496,34.1314964891554,34.1249234075315,34.1068034658662,-550000
0.490277777777778,51.118210183953,30.1036468005339,30.1128294561933,30.116706979888,30.0999538110914,30.0892135613099,30.0828922324787,30.0782055391036,30.0814346192527,30.1156964121489,30.0540954578262,30.017775002456,29.9770879031818,29.9198084580245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.394502731063,34.3624090824142,34.3281744566739,34.2952694608563,34.2629602517082,34.2348127083733,34.210265800641,34.1878221834105,34.1639043911491,34.1631697150611,34.1454451027277,34.1356133595957,34.1291215208396,34.1110912510683,-550000
0.490555555555556,51.1369662636012,30.1016461452853,30.1111084685338,30.114922587726,30.098422492779,30.0878725938266,30.081704202246,30.0771730461476,30.0805231436815,30.1148585533101,30.0534394114518,30.0172574778452,29.9766318951214,29.9194049862613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.402266851263,34.3649525838778,34.3310001846573,34.2982762649964,34.2661825686841,34.2382228835842,34.2138377226181,34.1915417062176,34.1677559155299,34.1671126596223,34.1494879863781,34.1397491673919,34.1333379964956,34.1153967806671,-550000
0.490833333333333,51.1557138688529,30.0996581789826,30.1093984200635,30.1131497139122,30.0969012098423,30.0865405190324,30.0805241189461,30.0761475015654,30.0796177666924,30.1140259871168,30.0527879204331,30.0167438541274,29.9761797428698,29.9190054922269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.410124270137,34.3675231474505,34.3338515152961,34.3013078759062,34.2694286199736,34.2416558438638,34.2174316044059,34.1952824173314,34.171627948977,34.1710755154889,34.1535502250383,34.1439037281105,34.1375726534179,34.1197198776607,-550000
0.491111111111111,51.174452898987,30.0976828415857,30.1076992583174,30.1113883023578,30.0953899124859,30.0852172919834,30.0793519416651,30.0751288687393,30.0787184554023,30.1131986845529,30.0521409582348,30.0162341067252,29.9757314197358,29.9186099450067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.418074317761,34.3701205717678,34.3367282511815,34.3043640964059,34.2726982103884,34.2451113957458,34.2210472539665,34.1990441262444,34.1755203024231,34.1750580951289,34.1576316329518,34.1480768587301,34.141825311929,34.1240603664387,-550000
0.491388888888889,51.1931832540124,30.0957200731836,30.1060109309292,30.1096382970723,30.0938885510001,30.0839028678138,30.0781876295624,30.0741171111225,30.0778251769986,30.1123766166728,30.0514984984032,30.0157282111625,29.9752868991763,29.9182183139171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.426116327646,34.3727446565354,34.3396301960055,34.307444730469,34.2759911459378,34.2485893470047,34.2246844805429,34.2028266437671,34.1794327881513,34.1790602123876,34.161732025758,34.1522683776308,34.146095793745,34.1284180727717,-550000
0.491666666666667,51.2119048346641,30.0937698139968,30.1043333856334,30.1078996421658,30.0923970757633,30.0825972017379,30.0770311418722,30.0731121922405,30.0769378987407,30.111559754603,30.0508605145673,30.0152261430651,29.9748461547954,29.9178305685042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.434249636726,34.375395202524,34.3425571545562,34.3105495832159,34.279307233822,34.2520895066478,34.2283430946517,34.206629782019,34.1833652197854,34.1830816824775,34.1658512204812,34.1564781045834,34.1503839219639,34.1327928237996,-550000
0.491944444444444,51.2306175423998,30.0918320043783,30.1026665702671,30.1061722818513,30.090915437244,30.0813002490523,30.0758824379057,30.0721140756932,30.076056587962,30.1107480695432,30.0502269804397,30.014727878161,29.9744091603445,29.9174466785426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.442473585337,34.3780720115652,34.345508932712,34.3136784609081,34.2826462824253,34.255611684908,34.2320229080741,34.21045335442,34.1873174122806,34.1871223219681,34.1699890355206,34.1607058607385,34.1546895210553,34.1371844480202,-550000
0.492222222222222,51.2493212793959,30.0899065848153,30.1010104327717,30.1044561604468,30.0894435860029,30.080011965138,30.0747414770532,30.0711227251564,30.0751812120705,30.1099415327677,30.0495978698173,30.0142333922812,29.9739758897224,29.9170666140339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.45078751721,34.3807748865467,34.348485337437,34.3168311709426,34.2860081013093,34.2591556932362,34.2357237338484,34.2142971756815,34.1912891819144,34.1911819487761,34.1741452906397,34.1649514686157,34.1590124168488,34.1415927752788,-550000
0.4925,51.2680159485438,30.0879934959312,30.099364921195,30.1027512223777,30.0879814726954,30.0787323054624,30.0736082187857,30.0701381043837,30.0743117385513,30.1091401156264,30.0489731565829,30.0137426613597,29.973546316975,29.9166903452057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.459190779452,34.3835036314079,34.3514861767755,34.3200075218453,34.2893925012066,34.2627213442943,34.2394453862617,34.2181610617978,34.1952803462767,34.1952603821559,34.1783198069562,34.1692147520933,34.163352436524,34.1460176367565,-550000
0.492777777777778,51.2867014534468,30.0860926784864,30.0977299836924,30.1010574121789,30.0865290480734,30.0774612255812,30.0724826226568,30.069160177208,30.0734481349675,30.1083437895466,30.0483528147052,30.0132556614346,29.973120416295,29.9163178425101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.467682722536,34.386258051135,34.3545112598467,34.3232073232659,34.2927992940138,34.2663084519474,34.2431876808418,34.2220448300373,34.1992907242609,34.199357442689,34.1825124069312,34.1734955363974,34.1677094085992,34.1504588649595,-550000
0.493055555555556,51.3053776984159,30.0842040733805,30.0961055685295,30.0993746744969,30.0850862629871,30.0761986811405,30.0713646483049,30.0681889075436,30.0725903689619,30.1075525260334,30.0477368182403,30.0127723686476,29.9726981620219,29.9159490766223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.476262700283,34.3890379517568,34.3575603968397,34.3264303859713,34.2962282927852,34.2699168312568,34.2469504343491,34.2259482989338,34.2033201360547,34.2034729522749,34.1867229143598,34.1777936480914,34.172083162921,34.1549162937086,-550000
0.493333333333333,51.3240445884662,30.0823276216533,30.0944916240831,30.0977029540921,30.0836530683876,30.0749446278786,30.0702542554546,30.067224259387,30.0717384082582,30.1067662966718,30.0471251413323,30.0122927592455,29.9722795286418,29.9155840184398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.48493006985,34.39184314034,34.3606333990087,34.3296765218404,34.299679311726,34.2735462984726,34.2507334647691,34.2298712882782,34.2073684031308,34.2076067341213,34.1909511543604,34.182108915066,34.1764735306535,34.1593897581278,-550000
0.493611111111111,51.3427020293135,30.0804632644864,30.092888098843,30.0960421958404,30.0822294153284,30.0736990216277,30.0691514039187,30.0662661968193,30.0708922206625,30.105985073127,30.0465177582143,30.0118168095796,29.9718644907873,29.9152226390806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.493684191717,34.3946734249846,34.3637300786671,34.3329455438579,34.3031521661857,34.2771966710265,34.2545365913042,34.2338136191095,34.2114353482379,34.2117586127344,34.195196953365,34.1864411665282,34.1808803442681,34.1638790946342,-550000
0.493888888888889,51.361349927371,30.0786109432047,30.0912949414139,30.0943923447356,30.0808152549677,30.0724618183162,30.0680560535998,30.0653146840074,30.0700517740649,30.1052088271462,30.0459146432091,30.0113444961066,29.9714530232369,29.9148649098821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.502524429671,34.3975286148196,34.3668502491831,34.3362372661083,34.3066466726521,34.2808677675247,34.2583596343657,34.2377751137068,34.2155207953913,34.2159284139092,34.1994601391089,34.1907902329917,34.1853034375327,34.1683841409269,-550000
0.494166666666667,51.3799881897449,30.0767705992777,30.0897121005169,30.0927533458915,30.0794105385699,30.0712329739702,30.0669681644921,30.0643696852054,30.0692170364402,30.1044375305591,30.0453157707297,30.0108757953891,29.9710451009153,29.9145108024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.511450150794,34.4004085199983,34.3699937249744,34.3395515037709,34.3101626487442,34.2845594077404,34.2622024155663,34.2417555955808,34.2196245698646,34.2201159647201,34.2037405406211,34.1951559462659,34.1897426455019,34.1729047359768,-550000
0.494444444444444,51.3986167242315,30.074942174321,30.0881395249911,30.0911251445433,30.0780152175079,30.070012444715,30.0658876966831,30.0634311647565,30.0683879758501,30.1036711552797,30.0447211152806,30.0104106840952,29.9706406988929,29.9141602884068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.520460725447,34.4033129516938,34.373160321503,34.3428880731131,34.3136999132061,34.2882714126072,34.2660647577122,34.245754889465,34.2237464981799,34.2243210935116,34.2080379882144,34.1995381394466,34.1941978045058,34.1774407200158,-550000
0.494722222222222,51.4172354393136,30.0731256100973,30.0865771637949,30.0895076860501,30.0766292432644,30.0688001867776,30.0648146103551,30.0624990870942,30.0675645604435,30.1029096733065,30.0441306514582,30.0099491389998,29.9702397923855,29.9138133398904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.529555527259,34.4062417220949,34.3763498552703,34.3462467914854,34.3172582859006,34.2920036042116,34.2699464847951,34.2497728213079,34.2278864080998,34.2285436298889,34.2123523134752,34.2039366469052,34.1986687521408,34.1819919345268,-550000
0.495,51.4358442441565,30.0713208485181,30.085024966008,30.0879009158964,30.0752525674343,30.0675961564877,30.0637488657869,30.0615734167434,30.0667467584586,30.1021530567244,30.0435443539517,30.0094911369841,29.9698423567542,29.9134699290532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.538733933111,34.409194644401,34.3795621438121,34.3496274773155,34.3208375878028,34.2957558057859,34.2738474219851,34.2538092182642,34.2320441286177,34.2327834047081,34.2166833492543,34.2083513042791,34.2031553272588,34.1865582222332,-550000
0.495277777777778,51.454443048605,30.0695278316449,30.0834828808327,30.0863047796941,30.0738851417262,30.0664003102796,30.0626904233555,30.0606541183227,30.0659345382235,30.101401277705,30.0429621975436,30.0090366550363,29.9694483675051,29.9131300283103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.547995323125,34.4121715328183,34.3827970056935,34.3530299501023,34.3244376409935,34.2995278417018,34.2777673956226,34.257863908687,34.2362194899497,34.2370402500678,34.2210309296571,34.2127819484618,34.2076573699571,34.1911394270885,-550000
0.495555555555556,51.4730317631797,30.0677465016903,30.0819508575951,30.0847192231844,30.0725269179639,30.0652126046941,30.0616392435373,30.059741156545,30.0651278681579,30.100654308508,30.0423841571104,30.0085856702518,29.9690578002891,29.9127936102888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.557339080646,34.4151722025549,34.3860542605039,34.3564540304108,34.328058268653,34.3033195374626,34.2817062332107,34.2619367221195,34.2404123235254,34.241313999299,34.2253948900338,34.2172284175925,34.212174721569,34.1957353942664,-550000
0.495833333333333,51.4916102990734,30.0659768010196,30.0804288457471,30.0831441922393,30.0711778480885,30.0640329963798,30.06059528691,30.0588344962189,30.0643267167737,30.099912121482,30.0418102076235,30.0081381598333,29.9686706309014,29.912460647826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.566764592232,34.4181964698166,34.3893337288522,34.359899539866,34.3316992950552,34.3071307196968,34.2856637634079,34.2660274892866,34.2446224619796,34.2456044869564,34.22977506697,34.221690551047,34.216707224653,34.2003459701506,-550000
0.496111111111111,51.5101785681477,30.0642186721514,30.0789167948674,30.0815796328635,30.0698378841598,30.0628614420946,30.0595585141539,30.0579341022506,30.0635310526767,30.0991746890653,30.0412403241496,30.0076941010915,29.9682868352815,29.9121311139684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.576271247641,34.4212441518023,34.3926352323616,34.3633663011476,34.3353605455608,34.3109612161511,34.2896398160204,34.270136042087,34.2488497391433,34.2499115488096,34.2341712982774,34.2261681894273,34.2212547229838,34.2049710023247,-550000
0.496388888888889,51.5287364829295,30.0624720577596,30.0774146546628,30.0800254911964,30.0685069783581,30.0616978987076,30.0585288860532,30.0570399396445,30.0627408445673,30.0984419837872,30.0406744818515,30.0072534714446,29.9679063895125,29.9118049819703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.585858439814,34.4243150667001,34.3959585936648,34.3668541379841,34.3390418466112,34.3148108556834,34.2936342219945,34.2742622135854,34.2530939900355,34.2542350218332,34.238583422984,34.2306611745525,34.2258170615417,34.2096103395625,-550000
0.496666666666667,51.5472839566077,30.0607369006739,30.0759223749702,30.0784817135131,30.0671850829857,30.0605423232005,30.0575063634978,30.0561519735051,30.061956061242,30.0977139782685,30.0401126559885,30.0068162484193,29.9675292698213,29.9114822252927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.595525564864,34.4274090336821,34.3993036363991,34.3703628751476,34.3427430257224,34.318679468256,34.2976468134097,34.2784058380039,34.2573550508545,34.2585747441987,34.2430112813251,34.2351693494489,34.2303940865036,34.214263831818,-550000
0.496944444444444,51.5658209030295,30.0590131438812,30.0744399057572,30.0769482462266,30.0658721504684,30.0593946726687,30.0564909074844,30.0552701690376,30.0611766715941,30.0969906452227,30.0395548219171,30.0063824096505,29.9671554525779,29.9111628176017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.605272022062,34.4305258729009,34.4026701852014,34.3738923384482,34.346463911479,34.3225668849289,34.3016774234706,34.2825667507147,34.2616327589694,34.2629305552653,34.2474547147339,34.2396925583402,34.2349856452328,34.2189313302154,-550000
0.497222222222222,51.5843472366972,30.0573007305268,30.0729671971239,30.0754250358893,30.0645681333573,30.0582549043233,30.0554824791179,30.0543944915495,30.0604026446146,30.0962719574563,30.0390009550916,30.0059519328815,29.9667849142952,29.9108467327675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.615097213823,34.4336654054846,34.4060580657036,34.3774423547281,34.3502043335277,34.3264729378531,34.3057258864999,34.2867447882317,34.2659269529118,34.2673022955708,34.2519135658324,34.2442306466386,34.2395915862698,34.2236126870399,-550000
0.4975,51.6028628727647,30.0555996039154,30.071504199304,30.0739120291945,30.06327298433,30.0571229754924,30.0544810396128,30.0535249064518,30.0596339493939,30.0955578878704,30.0384510310646,30.0055247959644,29.9664176316287,29.9105339448629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.625000545695,34.4368274535326,34.4094671045272,34.3810127518568,34.3539641225711,34.3303974602635,34.3097920379314,34.290939788203,34.2702374723673,34.2716898068229,34.2563876784219,34.2487834609352,34.2442117593223,34.2283077557276,-550000
0.497777777777778,51.6213677270339,30.0539097075123,30.070050862666,30.0724091729778,30.0619866561924,30.0559988436221,30.0534865502945,30.0526613792601,30.0588705551222,30.0948484094608,30.0379050254875,30.0051009768602,29.9660535813762,29.9102244281624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.634981426342,34.4400118401116,34.4128971292791,34.3846033587248,34.3577431103623,34.3343402864727,34.313875714302,34.2951515894026,34.2745641581673,34.2760929318909,34.2608768974743,34.2533508489902,34.2488460152565,34.2330163908561,-550000
0.498055555555556,51.6398617159518,30.0522309849442,30.0686071377147,30.0709164142189,30.0607091018798,30.0548824662783,30.0524989726006,30.0518038755955,30.0581124310905,30.0941434953192,30.037362914111,30.0046804536388,29.9656927404771,29.9099181571402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.645039267534,34.4432183892508,34.4163479685462,34.3882140052389,34.3615411296981,34.338301251864,34.3179767532451,34.2993800317234,34.2789068522809,34.2805115147964,34.2653810691229,34.2579326597242,34.253494206087,34.2377384481349,-550000
0.498333333333333,51.6583447566067,30.0505633800004,30.067172975092,30.069433700043,30.0594402744584,30.053773801148,30.0515182680819,30.0509523611859,30.0573595466918,30.0934431186337,30.0368246727857,30.0042632044793,29.9653350860125,29.9096151064699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.655173484131,34.446446925938,34.4198194518909,34.3918445223164,34.3653580144133,34.342280192885,34.3220949934831,34.3036249561689,34.2832653978064,34.284945400705,34.2699000406534,34.262528743209,34.2581561849678,34.2424737843964,-550000
0.498611111111111,51.6768167667249,30.0489068366339,30.0657483255785,30.0679609777221,30.0581801271271,30.0526728060401,30.0505443984042,30.0501068018673,30.0566118714219,30.0927472526897,30.0362902774625,30.0038492076701,29.9649805952045,29.9093152510224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.665383494073,34.4496972761151,34.4233114098464,34.3954947418799,34.3691935993747,34.3462769470407,34.3262302748206,34.3078862048454,34.2876396389634,34.2893944359177,34.2744336604951,34.2671389506579,34.2628318061831,34.247222257586,-550000
0.498888888888889,51.6952776646676,30.0472612989622,30.0643331400944,30.0664981946766,30.0569286132182,30.0515794388876,30.0495773253487,30.0492671635843,30.0558693748801,30.0920558708705,30.035759704193,30.0034384416088,29.9646292454162,29.9090185658649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.675668718363,34.4529692666738,34.4268236739117,34.3991644968516,34.3730477204752,34.3502913528874,34.3303824381368,34.3121636209551,34.2920294210845,34.2938584678624,34.278981778212,34.271763134417,34.2675209251382,34.251983726753,-550000
0.499166666666667,51.7137273694273,30.0456267112684,30.0629273697008,30.0650452984767,30.0556856861993,30.0504936577478,30.0486170108138,30.0484334123916,30.0551320267706,30.0913689466582,30.0352329291299,30.0030308848025,29.9642810141507,29.9087250262599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.686028581059,34.4562627254514,34.4303560765467,34.4028536211484,34.3769202146275,34.3543232500259,34.3345513253788,34.316457048788,34.2964345906074,34.2983373450854,34.2835442444939,34.2764011479565,34.2722233983501,34.2567580520417,-550000
0.499444444444444,51.7321658006245,30.0440030180021,30.0615309656006,30.0636022368434,30.0544512996741,30.0494154208043,30.0476634168161,30.0476055144548,30.0543997969026,30.090686453634,30.0347099285278,30.0026265158681,29.9639358790514,29.9084346076636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.696462509254,34.4595774812266,34.4339084511681,34.4065619496761,34.3808109197588,34.358372479095,34.3387367795544,34.3207663337141,34.300854995067,34.3028309172429,34.2881209111479,34.2810528458611,34.2769390834387,34.2615450946819,-550000
0.499722222222222,51.7505928785047,30.0423901637803,30.0601438791397,30.0621689576504,30.0532254073841,30.048344686368,30.0467165054913,30.0467834360514,30.0536726551918,30.0900083654792,30.034190678743,30.0022253135316,29.963593817901,29.9081472857247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.706969933069,34.462913363715,34.4374806321439,34.4102893183247,34.3847196748043,34.3624388817652,34.3429386447253,34.3250913221768,34.3052904830873,34.3073390350931,34.2927116310897,34.2857180838214,34.2816678391177,34.2663447169798,-550000
0.5,51.7690085239347,30.0407880933881,30.0587660618081,30.0607454089249,30.0520079632095,30.047281412878,30.0457762390953,30.0459671435719,30.0529505716607,30.0893346559758,30.0336751562344,30.0018272566292,29.9632548086214,29.9078630362831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.717550285639,34.4662702035652,34.4410724547891,34.4140355639625,34.3886463197017,34.3665223007321,34.347156766,34.3294318616846,34.3097409043734,34.3118615504872,34.2973162583347,34.2903967186254,34.2864095251858,34.2711567823096,-550000
0.500277777777778,51.7874126583995,30.0391967517802,30.057397465241,30.0593315388492,30.0507989211707,30.046225558903,30.0448425800057,30.0451566035202,30.0522335164397,30.0886652990069,30.0331633375637,30.0014323241064,29.9629188292735,29.9075818353689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.728203003096,34.4696478323546,34.4446837553613,34.4178005244311,34.3925906953854,34.3706225797104,34.351390989527,34.3337878008043,34.314206109704,34.3163983163619,34.3019346479899,34.2950886081491,34.291164002518,34.2759811551037,-550000
0.500555555555556,51.8058052039993,30.037616084081,30.0560380412197,30.0579272957619,30.0495982354294,30.0451770831422,30.0439154907221,30.0443517825152,30.0515214597679,30.0880002685572,30.0326551993957,30.0010404950186,29.9625858580562,29.9073036592008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.738927524561,34.4730460825848,34.4483143710553,34.4215840385404,34.3965526437805,34.374739563427,34.3556411624878,34.3381589891532,34.3186859509234,34.3209491867307,34.3065666562453,34.2997936113485,34.2959311330564,34.2808177008446,-550000
0.500833333333333,51.8241860834458,30.0360460355858,30.0546877416723,30.0565326281588,30.0484058602894,30.0441359444268,30.0429949338678,30.0435526472913,30.0508143719933,30.0873395387142,30.0321507184985,30.0006517485311,29.9622558733064,29.9070284841852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.749723292129,34.4764647876777,34.4519641399992,34.425385946063,34.4005320077972,34.3788730976154,34.3599071330904,34.3425452773921,34.3231802809339,34.3255140166761,34.311212140365,34.3045115882505,34.3007107798019,34.2856662860557,-550000
0.501111111111111,51.842555220059,30.0344865517618,30.0533465186753,30.0551474846945,30.0472217501983,30.0431021017204,30.0420808721904,30.0427591646992,30.0501122235744,30.0866830836681,30.0316498717442,30.0002660639186,29.9619288534985,29.9067562869146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.760589750855,34.4799037819714,34.4556329012491,34.4292060877293,34.404528631325,34.3830230290087,34.3641887505622,34.3469465172182,34.3276889536879,34.3300926623415,34.3158709586797,34.3092423999445,34.3055028068054,34.2905267782929,-550000
0.501388888888889,51.8609125377645,30.0329375782485,30.0520143244542,30.0537718141833,30.0460458597482,30.0420755141208,30.0411732685628,30.0419713017069,30.0494149850798,30.0860308777125,30.031152636109,29.999883420566,29.9616047772437,29.9064870441664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.771526348744,34.4833629007158,34.4593204947851,34.4330443052222,34.4085423592269,34.3871892053338,34.3684858651432,34.3513625613574,34.3322118241804,34.334684980923,34.3205429705777,34.3139859085738,34.3103070791593,34.2953990461355,-550000
0.501666666666667,51.8792579610897,30.0313990608587,30.0506911113842,30.0524055656004,30.0448781436771,30.0410561408603,30.0402720859842,30.0411890254004,30.0487226271901,30.0853828952451,30.0306589886735,29.9995037979676,29.9612836232902,29.906220732902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.782532536734,34.4868419800687,34.4630267615062,34.436900441172,34.4125730373341,34.3913714753053,34.3727983280799,34.3557932635576,34.3367487484415,34.3392908306616,34.3252280364969,34.3187419773273,34.315123462989,34.3002829591782,-550000
0.501944444444444,51.8975914151609,30.0298709455793,30.0493768319915,30.0510486880831,30.0437185568694,30.040043941307,30.0393772875809,30.0404123029846,30.0480351206973,30.0847391107681,30.0301689066228,29.9991271757277,29.9609653705217,29.9059573302652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.79360776869,34.4903408570914,34.4667515432262,34.4407743391512,34.4166205124398,34.395569688619,34.3771259916178,34.3602384785811,34.3412995835289,34.3439100708353,34.3299260179166,34.3235104704313,34.3199518254442,34.3051783880221,-550000
0.502222222222222,51.9159128257,30.0283531785717,30.048071438954,30.0497011309317,30.0425670543575,30.039038874966,30.0384888366074,30.0396411017839,30.0473524365065,30.0840994988885,30.0296823672472,29.9987535335602,29.960649997958,29.905696813581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.804751501384,34.4938593697448,34.4704946826685,34.4446658436696,34.420684632294,34.3997836959458,34.3814687089954,34.3646980621982,34.3458641875202,34.3485425617513,34.3346367773496,34.3282912531406,34.3247920346909,34.3100852042665,-550000
0.5025,51.9342221190215,30.0268457061731,30.0467748851021,30.0483628436106,30.0414235913225,30.0380409014796,30.037606696447,30.038875389243,30.0466745456358,30.0834640343191,30.029199347942,29.9983828512886,29.9603374847538,29.9054391603545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.815963194486,34.4973973568851,34.4742560234624,34.4485748001691,34.4247652455978,34.404013348926,34.3858263344375,34.3691718711797,34.3504424195055,34.3531881647382,34.3393601783337,34.3330841917309,34.3296439599031,34.3150032805006,-550000
0.502777777777778,51.9525192220289,30.0253484748966,30.0454871234195,30.0470337757494,30.0402881230953,30.0370499806292,30.0367308306127,30.0381151329277,30.0460014192172,30.0828326918781,30.0287198262081,29.998015108846,29.9600278101987,29.9051843482696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.827242310553,34.5009546582599,34.4780354101378,34.4525010550186,34.4288622019977,34.4082585001628,34.3901987231485,34.3736597632899,34.3550341395803,34.3578467421382,34.344096085424,34.3378891534902,34.3345074712539,34.319932490295,-550000
0.503055555555556,51.9708040622123,30.0238614314321,30.0442081070443,30.0457138771439,30.0391606051574,30.0360660723352,30.0358612027482,30.0373603005256,30.0453330284971,30.0822054464903,30.0282437796519,29.9976502862753,29.9597209537164,29.9049323551878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.838588315012,34.5045311145041,34.4818326881211,34.4564444555092,34.4329753520802,34.4125190032164,34.394585731306,34.3781615972799,34.3596392088379,34.3625181572993,34.348844364185,34.3427060067109,34.3393824399084,34.3248727081937,-550000
0.503333333333333,51.9890765676446,30.0223845226471,30.0429377892695,30.0444030977568,30.0380409931419,30.0350891366586,30.0349977766284,30.0366108598464,30.0446693448369,30.0815822731872,30.0277711859857,29.9972883637285,29.9594168948643,29.904683159147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.850000676152,34.5081265671354,34.4856477037307,34.4604048498487,34.4371045473663,34.4167947125981,34.3989872160544,34.3826772328807,34.3642574893623,34.3672022745682,34.3536048811826,34.3475346206815,34.3442687380145,34.3298238097056,-550000
0.503611111111111,52.0073366669786,30.0209176955872,30.0416761235437,30.0431013877191,30.0369292428342,30.0341191338012,30.0341405161604,30.0358667788233,30.0440103397134,30.0809631471073,30.0273020230279,29.9969293214672,29.959115613333,29.90443673836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.861478865107,34.5117408585509,34.4894803041722,34.4643820871574,34.441249640306,34.4210854837643,34.4034030354983,34.3872065307959,34.3688888442206,34.3718989592821,34.3583775039759,34.3523748656788,34.3491662386956,34.3347856712968,-550000
0.503888888888889,52.0255842894441,30.0194608974767,30.0404230634721,30.0418086973307,30.0358253101735,30.0331560241071,30.033289385384,30.0351280255127,30.0433559847195,30.0803480434965,30.026836268703,29.9965731398622,29.958817088946,29.9041930712137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.873022355849,34.5153738320227,34.4933303375344,34.4683760174624,34.4454104842728,34.4253911731105,34.4078330486964,34.3917493526958,34.3735331374564,34.3766080777616,34.3631621011103,34.35722661296,34.3540748160422,34.3397581703822,-550000
0.504166666666667,52.0438193648444,30.0180140757191,30.0391785628173,30.0405249770613,30.0347291512527,30.0321997680628,30.0324443484727,30.0343945680957,30.0427062515644,30.0797369377088,30.0263739010421,29.9962197993936,29.9585213016589,29.9039521362675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.884630625169,34.5190253316939,34.4971976527847,34.4723864916931,34.4495869335582,34.4297116379655,34.412277115655,34.3963055612096,34.3781902340823,34.3813294973029,34.367958542109,34.3620897347546,34.3589943451041,34.3447411853179,-550000
0.504444444444444,52.0620418235537,30.0165771778981,30.0379425754994,30.0392501775513,30.03364072232,30.0312503262985,30.0316053697342,30.033666374878,30.0420611120745,30.0791298052063,30.0259148981828,29.9958692806505,29.9582282315591,29.9037139122526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.896303152672,34.5226952025744,34.5010820997645,34.4764133616761,34.4537788433667,34.4340467365854,34.4167350973215,34.4008750199194,34.3828600000727,34.386063086171,34.3727666974656,34.3669641042569,34.3639247018828,34.3497345953929,-550000
0.504722222222222,52.0802515965136,30.0151501517777,30.0367150555975,30.0379842496128,30.0325599797793,30.0303076595885,30.0307724136112,30.0329434142909,30.0414205381935,30.0785266215594,30.0254592383691,29.9955215643308,29.9579378588653,29.9034783780702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.908039420758,34.5263832905374,34.504983529185,34.4804564801304,34.4579860698099,34.4383963281479,34.4212068555784,34.4054575933534,34.3875423023572,34.3908087135916,34.3775864386366,34.3718495956176,34.368865763323,34.3547382808215,-550000
0.505,52.0984486152302,30.0137329453027,30.0354959573498,30.0367271442301,30.0314868801912,30.029371728852,30.0299454446817,30.0322256548917,30.0407845019829,30.0779273624476,30.0250068999521,29.9951766312415,29.9576501639267,29.9032455127905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.919838914614,34.5300894423148,34.5089017926228,34.4845157006626,34.4622084699016,34.4427602727467,34.4256922532372,34.4100531469792,34.3922370088131,34.3955662497442,34.3824176380338,34.376746083937,34.3738174073056,34.3597521227355,-550000
0.505277777777778,52.1166328117714,30.0123255065998,30.0342852351543,30.0354788125609,30.0304213802733,30.0284424951538,30.0291244276602,30.0315130653642,30.0401529756226,30.0773320036594,30.0245578613898,29.9948344622982,29.9573651272228,29.9030152956518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.931701122198,34.5338135054937,34.5128367425153,34.4885908777618,34.4664459015521,34.4471384313852,34.4301911540318,34.4146615471969,34.396943988259,34.4003355657548,34.3872601690167,34.3816534452566,34.3787795126397,34.3647760031765,-550000
0.505555555555556,52.1348041187631,30.0109277839775,30.0330828435697,30.0342392059368,30.0293634369017,30.0275199197052,30.028309327398,30.0308056145191,30.039525931411,30.0767405210928,30.0241121012471,29.9944950385248,29.9570827293629,29.9027877060589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.943625534234,34.5375553285121,34.5167882321568,34.4926818667949,34.4706982235634,34.4515306659712,34.4347034226126,34.4192826613332,34.4016631104473,34.405116533689,34.3921139058852,34.386571556552,34.3837519590548,34.3698098050883,-550000
0.505833333333333,52.1529624693872,30.0095397259268,30.0318887373157,30.0330082758639,30.0283130071109,30.0266039638641,30.0275001088835,30.0301032712949,30.0389033417657,30.0761528907552,30.0236695981962,29.9941583410539,29.9568029510851,29.9025627235821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.955611644188,34.5413147606553,34.5207561156937,34.4967885240022,34.4749652956233,34.4559368393112,34.4392289245405,34.4239163576344,34.4063942460579,34.409909026544,34.3969787238721,34.391500295725,34.3887346271937,34.374853412309,-550000
0.506111111111111,52.1711077973775,30.008161281122,30.030702871274,30.0317859740238,30.027270048095,30.0256945891363,30.0266967372434,30.0294060047579,30.0382851792238,30.0755690887643,30.0232303310164,29.9938243511261,29.9565257732566,29.9023403279559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.96765894827,34.5450916520515,34.5247402481204,34.5009107064918,34.4792469783008,34.4603568151045,34.4437675262806,34.4285625052602,34.4111372666911,34.4147129182425,34.4018544991358,34.3964395415964,34.3937273986043,34.379906709564,-550000
0.506388888888889,52.1892400370177,30.0067923984206,30.0295252004881,30.0305722522744,30.0262345172081,30.0247917571754,30.0258991777429,30.0287137841028,30.037671416442,30.0749890913478,30.0227942785941,29.9934930500901,29.9562511768721,29.9021204990782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.979766945408,34.5488858536683,34.5287404852751,34.5050482722355,34.4835431330407,34.4647904579378,34.4483190951961,34.4332209742771,34.4158920448611,34.4195280836251,34.4067411087533,34.4013891738986,34.3987301557331,34.384969582458,-550000
0.506666666666667,52.2073591231377,30.0054330268639,30.0283556801647,30.0293670626503,30.0252063719652,30.023895429784,30.0251073957859,30.0280265786535,30.0370620261971,30.0744128748436,30.0223614199232,29.9931644194025,29.9559791430543,29.9019032170085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.991935137248,34.5526972173086,34.5327566838354,34.5092010800641,34.4878536221582,34.4692376332793,34.4528834995426,34.4378916356523,34.4206584539888,34.4243543984433,34.4116384307125,34.4063490732679,34.4037427819169,34.390041917468,-550000
0.506944444444444,52.2254649911111,30.0040831156778,30.0271942656738,30.0281703573633,30.0241855700423,30.023005568914,30.0243213569163,30.0273443578628,30.0364569813865,30.0738404157005,30.021931734105,29.9928384406275,29.9557096530526,29.9016884619671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.004163028132,34.5565255956065,34.5367887013141,34.5133689896621,34.4921783088339,34.4736982074736,34.4574606084621,34.4425743612471,34.4254363683958,34.4291917393528,34.4165463439055,34.4113191212376,34.4087651613761,34.3951236019359,-550000
0.507222222222222,52.243557576852,30.0027426142727,30.0260409125492,30.0269820888036,30.0231720692777,30.0221221366671,30.0235410268178,30.0266670913135,30.0358562550283,30.073271690478,30.0215052003481,29.9925150954369,29.9554426882431,29.901476214334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.016450125095,34.5603708420238,34.5408363960546,34.5175518615636,34.4965170571088,34.4781720477357,34.4620502919767,34.4472690238107,34.4302256632973,34.4340399839065,34.4214647281211,34.4162992002308,34.4137971792072,34.400214524061,-550000
0.5075,52.2616368168122,30.0014114722443,30.024895576489,30.0258022095399,30.022165827672,30.0212450952952,30.0227663713145,30.0259947487184,30.0352598202614,30.0727066758464,30.0210817979685,29.9921943656095,29.9551782301274,29.9012664546474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.028795937844,34.564232810846,34.5448996272274,34.5217495571472,34.5008697318791,34.482659022146,34.4666524209831,34.451975496974,34.4350262147958,34.4388990105476,34.4263934640381,34.4212891935528,34.4188387213753,34.4053145728931,-550000
0.507777777777778,52.2797026479781,30.0000896393734,30.0237582133562,30.0246306723203,30.0211668033888,30.0203744072013,30.0219973563716,30.0253272999207,30.0346676503463,30.0721453485873,30.0206615063896,29.9918762330315,29.9549162603329,29.9010591636031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.041199978754,34.5681113571783,34.5489782548252,34.5259619386319,34.5052361988911,34.4871589996441,34.4712668672467,34.4566936552433,34.4398378998743,34.4437686986029,34.4313324332182,34.4262889853843,34.4238896747079,34.4104236383251,-550000
0.508055555555556,52.297755007868,29.9987770656272,30.0226287791791,30.0234674300726,30.0201749547555,30.0195100349398,30.0212339480958,30.0246647148943,30.0340797186648,30.0715876855935,30.0202443051422,29.9915606796957,29.9546567606113,29.9008543220526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.053661762852,34.5720063369416,34.5530721396591,34.5301888690719,34.5096163247363,34.4916718500242,34.4758935033957,34.4614233739945,34.4446605963903,34.4486489282761,34.4362815180987,34.4312984607742,34.4289499268865,34.4155416110859,-550000
0.508333333333333,52.3157938345291,29.9974737011585,30.0215072301517,30.022312435905,30.0191902402633,30.0186519412166,30.0204761127354,30.0240069637444,30.0334959987206,30.0710336638692,30.0198301738646,29.9912476877015,29.954399712839,29.9006519110025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.066180807805,34.5759176068693,34.5571811433541,34.5344302123522,34.5140099768462,34.4961974439292,34.4805322029151,34.4661645294664,34.4494941830688,34.4535395806408,34.4412406019863,34.4363175056327,34.4340193664407,34.4206683827339,-550000
0.508611111111111,52.3338190665346,29.9961794963069,30.0203935226341,30.0211656431067,30.0182126185683,30.0178000888903,30.0197238166809,30.0233540167076,30.0329164641393,30.0704832605305,30.0194190923025,29.9909372392548,29.9541450990156,29.9004519116132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.07875663391,34.5798450245028,34.5613051283455,34.5386858331842,34.5184170234874,34.5007356528452,34.4851828401416,34.470916998755,34.4543385394964,34.4584405376345,34.4462095690496,34.4413460067243,34.4390978827407,34.4258038456491,-550000
0.508888888888889,52.3518306429808,29.9948944015989,30.019287613153,30.0200270051483,30.0172420484915,30.0169544409717,30.0189770264654,30.0227058441521,30.0323410886688,30.0699364528046,30.0190110403087,29.9906293166677,29.9538929012642,29.9002543051977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.091388764081,34.5837884481879,34.5654439578741,34.5429555971009,34.5228373337568,34.5052863490967,34.4898452902571,34.4756806598074,34.4591935461148,34.4633516820512,34.4511883043127,34.4463838516609,34.4441853659903,34.4309478930269,-550000
0.509166666666667,52.3698285034843,29.9936183677478,30.0181894584019,30.0188964756821,30.0162784890191,30.0161149606251,30.0182357087649,30.0220624165782,30.0317698461794,30.0693932180308,30.0186059978436,29.990323902358,29.95364310183,29.9000590732206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.104076723838,34.5877477370714,34.5695974959825,34.5472393704527,34.5272707775764,34.5098494058409,34.4945194292837,34.4804553914158,34.4640590842144,34.4682728975354,34.4561766936484,34.4514309288949,34.4492817072204,34.4361004188713,-550000
0.509444444444444,52.3878125881791,29.9923513456544,30.0170990152418,30.0177740085429,30.0153218993038,30.015281611168,30.0174998303988,30.0214237046185,30.0312027106639,30.0688535336603,30.0182039449746,29.9900209788492,29.9533956830806,29.8998661972968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.116820041295,34.5917227510967,34.5737656075107,34.5515370204023,34.5317172256886,34.5144246970623,34.4992051340776,34.4852410732116,34.4689350359281,34.4732040685756,34.4611746237713,34.4564871277125,34.4543867982819,34.4412613179873,-550000
0.509722222222222,52.4057828377139,29.9910932864071,30.0160162407012,30.0166595577483,30.0143722386642,30.0144543560719,30.0167693583298,30.0207896790379,30.030639656238,30.0683173772561,30.0178048618765,29.9897205287702,29.9531506275045,29.8996756591903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.129618247147,34.5957133510003,34.5779481580925,34.5558484149207,34.5361765496511,34.5190120975679,34.503902282324,34.4900375856592,34.4738212842252,34.4781450804977,34.4661819822315,34.4615523382267,34.4595005318391,34.4464304859753,-550000
0.51,52.4237391932491,29.9898441412824,30.0149410919765,30.0155530774991,30.0134294665857,30.0136331589625,30.0160442596647,30.0201603107344,30.0300806571401,30.0677847264933,30.0174087288311,29.9894225348552,29.9529079177114,29.8994874408136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.142470874662,34.5997193983081,34.5821450141508,34.5601734227828,34.5406486218324,34.5236114829816,34.5086107525309,34.4948448100506,34.4787177129053,34.4830958194585,34.4711986574079,34.4666264513712,34.4646228013629,34.4516078192235,-550000
0.510277777777778,52.4416815964541,29.9886038617446,30.0138735264327,30.0144545221797,30.012493542721,30.0128179836198,30.0153245016544,30.0195355707385,30.0295256877318,30.0672555591589,30.0170155262273,29.9891269799428,29.9526675364311,29.8993015242257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.155377459665,34.6037407553317,34.586356042894,34.5645119135624,34.5451333154067,34.5282227297392,34.5133304240241,34.4996626284992,34.4836242065919,34.4880561724396,34.4762245385015,34.4717093588931,34.4697535011244,34.4567932149016,-550000
0.510555555555556,52.4596099895043,29.9873723994464,30.0128135016029,30.0133638463584,30.0115644268899,30.0120087939788,30.0146100516943,30.0189154302143,30.0289747224977,30.0667298531522,30.0166252345608,29.9888338469767,29.9524294665129,29.8991178916319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.16833754053,34.6077772851644,34.5905811123118,34.5688637576283,34.5496305043491,34.5328457150833,34.5180611769416,34.5044909239341,34.4885406507266,34.4930260272409,34.4812595155291,34.4768009533468,34.4748925261879,34.4619865709543,-550000
0.510833333333333,52.4775243150787,29.9861497062292,30.0117609751897,30.012281004788,30.0106420790804,30.0112055541298,30.0139008773243,30.0182998604589,30.0284277360458,30.0662075864844,30.0162378344343,29.9885431190044,29.9521936909252,29.8989365253821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.181350658166,34.6118288516777,34.5948200911711,34.5732288261398,34.5541400634309,34.5374803170579,34.5228028922278,34.5093295800944,34.4934669315631,34.4980052724745,34.4863034793171,34.4819011280873,34.4800397724048,34.467187786095,-550000
0.511111111111111,52.4954245163566,29.9849357341229,30.0107159050643,30.0112059524059,30.0097264594482,30.0104082283182,30.0131969462294,30.0176888329031,30.0278847031075,30.065688737279,30.0158533065571,29.9882547791778,29.951960192755,29.8987574079699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.194416356008,34.6158953195178,34.5990728490122,34.5776069910421,34.558661868215,34.5421264145035,34.5275554516286,34.5141784815233,34.4984029361608,34.5029937975584,34.4913563214944,34.4870097772637,34.485195136407,34.4723967597988,-550000
0.511388888888889,52.5133105370155,29.9837304353464,30.0096782492677,30.0101386443346,30.0088175283176,30.0096167809452,30.0124982262397,30.0170823191113,30.0273455985375,30.0651732837716,30.0154716317453,29.9879688107521,29.9517289552071,29.8985805220314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.207534180003,34.6199765541012,34.6033392561446,34.5819981250619,34.5631957950509,34.5467838870522,34.5323187376858,34.5190375135628,34.5033485523796,34.5079914927104,34.4964179344869,34.4921267958127,34.4903585156004,34.4776133922964,-550000
0.511666666666667,52.5311823212277,29.9825337623076,30.0086479660103,30.0090790358818,30.0079152461816,30.0088311765681,30.0118046853308,30.0164802907817,30.0268103973141,30.0646612043098,30.0150927909213,29.9876851970863,29.9514999616036,29.8984058503444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.220703678599,34.6240724216117,34.6076191836432,34.5864021017035,34.5677417210702,34.5514526151223,34.5370926337317,34.5239065623476,34.5083036688731,34.5129982489419,34.5014882115107,34.4972520794526,34.4955298081584,34.4828375845679,-550000
0.511944444444444,52.5490398136579,29.9813456676038,30.0076250136725,30.008027082541,30.0070195737022,30.0080513798999,30.0111162916235,30.0158827197464,30.0262790745392,30.0641524773537,30.0147167651139,29.9874039216422,29.9512731953833,29.8982333758268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.233924402736,34.6281827889967,34.6119125033442,34.590818795244,34.5722995241818,34.5561324799137,34.5418770238835,34.5287855148,34.5132681750836,34.5180139580519,34.5065670465663,34.5023855246766,34.500708913016,34.4880692383364,-550000
0.512222222222222,52.5668829594605,29.9801661040213,30.0066093508049,30.0069827399915,30.0061304717104,30.0072773558105,30.0104330133846,30.0152895779717,30.0257516054382,30.0636470814751,30.0143435354582,29.9871249679844,29.9510486401011,29.898063081536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.247195905834,34.6323075239629,34.6162190878412,34.5952480807294,34.5768690830674,34.5608233634026,34.5466717930389,34.5336742586238,34.5182419612358,34.5230385126211,34.5116543344317,34.5075270287468,34.5058957298632,34.4933082560616,-550000
0.5125,52.5847117042766,29.9789950245361,30.0056009361281,30.0059459640987,30.0052479012067,30.006509069326,30.0097548190267,30.0147008375577,30.0252279653604,30.063144995358,30.0139730831953,29.9868483197803,29.9508262794274,29.8978949506676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.260517743778,34.6364464949735,34.6205388104815,34.5996898339698,34.5814502771768,34.5655251483366,34.5514768268698,34.5385726822993,34.5232249183312,34.5280718060056,34.5167499706572,34.5126764896877,34.511090159139,34.4985545409339,-550000
0.512777777777778,52.6025259942317,29.9778323823137,30.0045997285334,30.0049167109145,30.0043718233613,30.0057464856293,30.0090816771084,30.0141164707392,30.0247081297785,30.0626461977985,30.0136053896722,29.9865739607989,29.9506060971476,29.8977289665544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.273889474912,34.6405995712441,34.6248715453617,34.6041439315357,34.5860429867233,34.5702377182299,34.5562920118179,34.5434806750773,34.5282169381421,34.5331137323313,34.5218538515586,34.5178338062804,34.516292102025,34.503807996868,-550000
0.513055555555556,52.6203257759328,29.9766781307091,30.0036056870825,30.0038949366773,30.0035021995142,30.0049895700603,30.0084135563345,30.0135364498849,30.024192074289,30.0621506677046,30.0132404363416,29.9863018749116,29.9503880771615,29.8975651126652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.287310660023,34.6447666227389,34.6292171673244,34.6086102507534,34.5906470926791,34.5749609573587,34.561117235089,34.5483981269742,34.5332179132065,34.5381641864877,34.5269658742115,34.5229988780563,34.5215014604396,34.5090685284973,-550000
0.513333333333333,52.6381109964656,29.9755322232673,30.0026187710082,30.0028805978123,30.0026389911754,30.0042382881159,30.007750425556,30.012960747498,30.0236797746122,30.0616583840962,30.0128782047618,29.9860320460907,29.9501722034823,29.8974033726038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.300780862336,34.6489475201678,34.6335755519538,34.613088669701,34.5952624767709,34.5796947507556,34.5659523846482,34.5533249287661,34.5382277368219,34.5432230641226,34.5320859364453,34.5281716052909,34.5267181370318,34.5143360411672,-550000
0.513611111111111,52.6558816033921,29.9743946137229,30.001638939714,30.0018736509318,30.001782160025,30.0034926054502,30.0070922537704,30.0123893362162,30.0231712065919,30.061169326105,30.0125186765964,29.9857644584102,29.9499584602366,29.8972437301082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.314299647495,34.6531421349819,34.6379465755723,34.617579067204,34.5998890214753,34.5844389842055,34.5707973492147,34.5582609719839,34.5432463030399,34.5482902616356,34.5372139368371,34.5333518889981,34.531942035175,34.5196104409298,-550000
0.513888888888889,52.6736375447475,29.9732652560005,30.0006661527744,30.0008740528352,30.0009316679136,30.0027524878745,30.0064390101215,30.0118221888114,30.0226663461957,30.0606834729745,30.0121618336145,29.9854990960445,29.9497468316636,29.8970861690491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.327866583559,34.6573503393708,34.6423301152364,34.6220813228312,34.6045266100141,34.5891935442404,34.5756520182564,34.5632061489073,34.5482735066607,34.5533656761729,34.542349774706,34.538539630924,34.5371730589616,34.5248916345375,-550000
0.514166666666667,52.6913787690383,29.9721441042143,29.9997003699352,29.9998817605091,30.0000874768622,30.0020179013577,30.0057906638996,30.0112592781902,30.0221651695145,30.0602008040597,30.0118076576897,29.9852359432687,29.9495373021143,29.896930673429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.341481240986,34.6615720062585,34.6467260487328,34.6265953168908,34.6091751263504,34.5939583181349,34.5805162819856,34.5681603525604,34.5533092432277,34.5584492056213,34.5474933501071,34.5437347335413,34.5424111131964,34.5301795294375,-550000
0.514444444444444,52.709105225239,29.9710311126688,29.9987415511133,29.9988967311276,29.9992495490622,30.0012888120261,30.0051471845418,30.0107005773935,30.0216676527632,30.0597212988273,30.0114561308007,29.9849749844579,29.9493298560509,29.8967772273817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.355143192625,34.6658070092997,34.6511342545748,34.6311209304257,34.6138344551834,34.5987331939011,34.585390031353,34.5731234767058,34.5583534090216,34.5635407486028,34.552644563826,34.5489371000429,34.5476561033915,34.5354740337657,-550000
0.514722222222222,52.7268168627896,29.9699262358582,29.9977896563971,29.9979189220524,29.9984178468759,30.0005651861635,30.0045085416315,30.0101460595967,30.02117377228,30.0592449368553,30.0111072350308,29.9847162040871,29.9491244780467,29.8966258151702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.368852013704,34.6700552228771,34.6555546119985,34.6356580452099,34.6185044819446,34.6035180602844,34.5902731580438,34.5780954158393,34.5634059010553,34.5686402044687,34.5578033173727,34.5541466343367,34.5529079357599,34.5407750563412,-550000
0.515,52.7445136315933,29.9688294284667,29.9968446460462,29.9969482908329,29.9975923328362,29.9998469902116,30.0038747048991,30.0095956981096,30.0206835045263,30.058771697833,30.0107609525676,29.9844595867307,29.9489211527846,29.8964764211867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.382607281819,34.6743165220968,34.6599870009589,34.6402065437443,34.6231850927932,34.6083128067583,34.5951655544717,34.5830760651854,34.5684666170686,34.5737474732942,34.562969512976,34.5593632410393,34.55816651721,34.5460825066605,-550000
0.515277777777778,52.7621954820136,29.9677406453686,29.9959064804919,29.9959847952061,29.9967729696471,29.9991341907695,30.0032456442215,30.0090494663766,30.0201968260873,30.0583015615609,30.0104172657026,29.9842051170619,29.9487198650576,29.896329029951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.396408576922,34.6785907827856,34.6644313021263,34.6447663092525,34.6278761746116,34.6131173235202,34.600067113775,34.5880653206913,34.5735354555225,34.5788624558727,34.5681430535779,34.5645868254707,34.56343175534,34.5513962948917,-550000
0.515555555555556,52.779862364872,29.9666598416278,29.9949751203369,29.995028393097,29.9959597201831,29.9984267545941,30.0026213296222,30.0085073379762,30.0197137136712,30.0578345079506,30.0100761568317,29.9839527798529,29.9485205997672,29.8961836261097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.410255481313,34.6828778814871,34.6688873968824,34.6493372256767,34.6325776150013,34.6179315014865,34.6049777298109,34.5930630790226,34.5786123155942,34.5839850537108,34.5733238428281,34.5698172936485,34.5687035584319,34.5567163318692,-550000
0.515833333333333,52.7975142314449,29.9655869724983,29.9940505263553,29.9940790426184,29.9951525474901,29.9977246486001,30.0020017312716,30.0079692866214,30.0192341441093,30.0573705170245,30.0097376084539,29.983702559974,29.9483233419234,29.8960401944349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.424147579625,34.6871776954584,34.6733551673165,34.6539191776739,34.6372893022783,34.6227552322881,34.609897297151,34.5980692375576,34.5836970971715,34.5891151690221,34.5785117850783,34.5750545522823,34.5739818354465,34.5620425290879,-550000
0.516111111111111,52.8151510334618,29.9645219934241,29.9931326594929,29.993136702071,29.9943514147845,29.9970278398601,30.0013868194865,30.0074352861594,30.0187580943563,30.0569095689157,30.0094016031721,29.9834544423937,29.9481280766438,29.8958987198238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.438084458818,34.6914901026664,34.6778344962222,34.6585120506117,34.6420111254691,34.6275884082658,34.6148257110766,34.6030836943825,34.588789700848,34.5942527047223,34.5837067853766,34.5802985087678,34.5792664960171,34.5673747986978,-550000
0.516388888888889,52.832772723102,29.9634648600386,29.9922214808671,29.9922013299434,29.993556285454,29.996336295604,30.0007765647305,30.0069053105715,30.0182855414894,30.0564516438678,30.0090681236922,29.9832084121777,29.9479347891532,29.8957591872969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.452065708166,34.6958149817847,34.6823252670934,34.6631157305644,34.6467429743063,34.6324309224658,34.6197628675738,34.6081063482865,34.5938900279176,34.599397564424,34.5889087494622,34.5855490711818,34.5845574504448,34.5727130534984,-550000
0.516666666666667,52.8503792529927,29.9624155281652,29.9913169517667,29.9912728849124,29.9927671230572,29.9956499832198,30.0001709376138,30.0063793339733,30.0178164627089,30.055996722235,30.0087371528228,29.9829644544893,29.9477434647829,29.8956215819978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.466090919243,34.7001522121898,34.6868273641205,34.667730104309,34.6514847392242,34.6372826686353,34.6247086633287,34.6131370987568,34.5989979803692,34.6045496524309,34.5941175837599,34.5908061482765,34.5898546096923,34.5780572069338,-550000
0.516944444444444,52.867970576206,29.961373953817,29.9904190336521,29.9903513258425,29.9919838913237,29.9949688702532,29.999569908893,30.0058573306143,30.0173508353378,30.0555447844815,30.0084086734755,29.9827225545884,29.9475540889701,29.8954858891914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.480159685919,34.7045016739578,34.6913406721871,34.6723550593212,34.6562363113549,34.6421435412179,34.6296629957227,34.6181758459733,34.6041134608821,34.6097088737327,34.5993331953747,34.596069649474,34.5951578853789,34.5834071730864,-550000
0.517222222222222,52.8855466462565,29.9603400931966,29.9895276881554,29.9894366117863,29.991206554154,29.9942929244072,29.9989734494712,30.0053392748778,30.0168886368214,30.0550958111815,30.0080826686642,29.9824826978312,29.9473666472571,29.8953520942637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.494271604343,34.7088632478611,34.6958650768661,34.6769904837716,34.6609975825238,34.647013435349,34.6346257628278,34.6232224908043,34.6092363728203,34.6148751340001,34.6045554920865,34.6013394848608,34.6004671897752,34.5887628666728,-550000
0.5175,52.903107417099,29.959313902696,29.9886428770799,29.9885287019843,29.9904350756196,29.9936221135428,29.9983815303978,30.004825141281,30.0164298447275,30.0546497830193,30.0077591215047,29.9822448696702,29.9471811252911,29.8952201827203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.508426272938,34.7132368153647,34.7004004644162,34.6816362665215,34.6657684452457,34.6518922468517,34.6395968634023,34.6282769348013,34.6143666202282,34.6200483395793,34.6097843823447,34.6066155651829,34.6057824357975,34.5941242030374,-550000
0.517777777777778,52.9206528431259,29.9582953388967,29.9877645624004,29.9876275558648,29.9896694199626,29.9929564056783,29.9977941228687,30.0043149044747,30.0159744367462,30.0542066807884,30.0074380152149,29.9820090556535,29.9469975088234,29.8950901401856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.522623292385,34.7176222586232,34.7049467217782,34.6862922971195,34.6705487927203,34.6567798722323,34.6445761968855,34.6333390801942,34.6195041078246,34.6252283974872,34.6150197752633,34.6118978018401,34.6111035370029,34.5994910981479,-550000
0.518055555555555,52.9381828791646,29.9572843585694,29.9868927062631,29.9867331330441,29.9889095515963,29.9922957689894,29.9972111982258,30.0038085392433,30.0155223906896,30.053766485392,30.0071193331141,29.9817752414242,29.9468157837085,29.8949619524019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.536862265615,34.7220194604769,34.7095037365715,34.6909584657972,34.6753385188285,34.6616762086758,34.6495636633936,34.6384088298864,34.6246487409989,34.6304152154056,34.620261580615,34.6171861068808,34.6164304075836,34.6048634685899,-550000
0.518333333333333,52.955697480475,29.9562809186738,29.9860272709856,29.985845393326,29.9881554351043,29.9916401718094,29.996632727957,30.0033060205044,30.0150736844914,30.0533291778425,30.006803058623,29.9815434127206,29.946635935904,29.8948356052283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.551142797802,34.7264283044491,34.7140713970904,34.6956346634654,34.6801375181279,34.6665811540416,34.6545591637152,34.6434860874504,34.6298004258051,34.6356087016772,34.6255097088269,34.622480392997,34.6217629623622,34.610241231562,-550000
0.518611111111111,52.9731966027475,29.9552849763589,29.9851682190563,29.9849642967021,29.9874070352413,29.9909895826284,29.9960586836964,30.002807323309,30.0146282962072,30.052894739261,30.0064891752631,29.9813135553752,29.9464579514697,29.8947110846397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.565464496345,34.730848674742,34.7186495923007,34.7003207817104,34.684945685849,34.6714946068594,34.6595625993064,34.6485707571226,34.6349590689575,34.6408087652996,34.6307640709745,34.627780573519,34.6271011167862,34.6156243048701,-550000
0.518888888888889,52.9906802021,29.9542964889623,29.9843155131352,29.9840898033518,29.9866643169321,29.9903439700941,29.9954890372236,30.002312422841,30.0141862040141,30.0524631508776,30.0061776666567,29.9810856553147,29.9462818165671,29.8945883767261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.579826970863,34.735280456234,34.7232382118361,34.7050167127902,34.6897629178911,34.6764164663246,34.6645738722865,34.6536627437993,34.6401245778261,34.6460153159207,34.6360245787773,34.6330865624103,34.6324447869232,34.6210126069233,-550000
0.519166666666667,53.0081482350757,29.9533154140102,29.9834691160528,29.9832218736415,29.9859272452721,29.989703303011,29.9949237604641,30.0018212944173,30.0137473862103,30.0520343940308,30.0058685165264,29.9808596985594,29.9461075174587,29.8944674676915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.594229833185,34.7397235344759,34.7278371459944,34.7097223496307,34.694589110818,34.6813466322942,34.6695928854337,34.658761953031,34.6452968604308,34.651228263834,34.6412911445936,34.6383982742625,34.6377938894556,34.6264060567281,-550000
0.519444444444444,53.0256006586405,29.9523417092177,29.982628990811,29.9823604681255,29.985195785527,29.9890675503403,29.9943628254888,30.0013339134873,30.0133118212151,30.0516084501672,30.005561708695,29.9806356712229,29.9459350405073,29.8943483438529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.608672697335,34.7441777956879,34.7324462857346,34.7144375858218,34.6994241618544,34.6862850052827,34.6746195421803,34.663868291019,34.6504758254378,34.656447519973,34.6465636814152,34.6437156242902,34.6431483416759,34.6318045738839,-550000
0.519722222222222,53.0430374301811,29.9513753324878,29.981795100582,29.9815055475447,29.9844699031327,29.9884366812001,29.993806204514,30.0008502556332,30.0128794875687,30.0511853008417,30.0052572270848,29.9804135595115,29.9457643721758,29.8942309916393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.623155179527,34.7486431267561,34.7370655226727,34.7191623156136,34.7042679688816,34.6912314864577,34.6796537466087,34.6689816646098,34.655661382154,34.6616729959072,34.6518421028627,34.6490385283262,34.6485080614814,34.6372080785782,-550000
0.52,53.0604585075021,29.9504162419119,29.9809674087087,29.9806570728277,29.983749563695,29.9878106648651,29.9932538699011,30.0003702965692,30.0124503639316,30.0507649277167,30.0049550557178,29.980193349724,29.9455954990263,29.8941153975913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.637676898151,34.7531194152293,34.7416947490787,34.7238964339129,34.7091204304338,34.6961859776357,34.6846954034466,34.6741019812911,34.6608534405226,34.6669046038366,34.6571263231806,34.6543669028166,34.6538729673697,34.6426164915812,-550000
0.520277777777778,53.0778638488235,29.9494643957694,29.9801458787047,29.9798150050895,29.9830347329895,29.9871894707663,29.9927057941565,29.9998940121417,30.0120244290851,30.0503473125622,30.0046551787148,29.9799750282513,29.9454284077193,29.8940015483593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.652237473764,34.7576065493155,34.746333857873,34.7286398362794,34.7139814456938,34.7011483812782,34.6897444180629,34.6792291491871,34.6660519111185,34.6721422565871,34.6624162572323,34.6597006648156,34.6592429784334,34.6480297342416,-550000
0.520555555555556,53.095253412779,29.9485197525273,29.9793304742536,29.9789793056322,29.9823253769617,29.9865730684908,29.9921619499314,29.9994213783291,30.0116016619302,30.0499324372552,30.0043575802957,29.9797585815757,29.9452630850136,29.8938894307035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.666836529081,34.7621044178792,34.7509827426228,34.733392418922,34.7188509144895,34.7061186004873,34.6948006964635,34.6843630770541,34.6712567051435,34.6773858676059,34.6677118204955,34.6650397319807,34.6646180143556,34.6534477284816,-550000
0.520833333333333,53.112627158413,29.9475822708402,29.9785211592094,29.9781499359443,29.9816214617264,29.9859614277819,29.9916223100216,29.9989523712411,30.0111820414879,30.0495202837799,30.0040622447786,29.9795439962708,29.9450995177654,29.8937790314923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.681473688961,34.7666129104375,34.755641297539,34.7381540786948,34.7237287372897,34.7110965390017,34.6998641452868,34.689503674276,34.6764677344221,34.6826353509567,34.673012929057,34.6703840225683,34.6699979954049,34.6588703967922,-550000
0.521111111111111,53.1299850451783,29.94665190955,29.9777178975957,29.9773268577007,29.9809229535677,29.9853545185385,29.9910868473671,29.998486967119,30.0107655468989,30.049110834227,30.0037691565799,29.979331259001,29.9449376929275,29.8936703377017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.696148580403,34.771131917157,34.7603094174725,34.7429247130942,34.7286148152003,34.7160821011926,34.7049346717995,34.6946508508597,34.6816849113961,34.6878906213149,34.6783194996083,34.6757334554284,34.6753828424309,34.6642976622284,-550000
0.521388888888889,53.1473270329342,29.9457286276858,29.9769206536064,29.9765100327624,29.9802298189391,29.9847523108154,29.9905555350524,29.9980251423354,30.010352157423,30.0487040707937,30.0034783002135,29.9791203565208,29.9447775975493,29.8935633364144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.710860832529,34.775661328851,34.7649869979107,34.7477042202544,34.7335090499605,34.7210751920599,34.7100121838922,34.6998045174312,34.686908149121,34.693151593963,34.6836314494408,34.6810879500001,34.6807724768594,34.6697294484048,-550000
0.521666666666667,53.1646530819436,29.9448123844634,29.9761293916043,29.9756994231766,29.9795420244625,29.9841547748224,29.9900283463054,29.9975668733936,30.0099418524392,30.048299975783,30.0031896602912,29.9789112756749,29.9446192187754,29.8934580148187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.72561007658,34.7802010369758,34.7696739349746,34.7524924989443,34.7384113439391,34.7260757172278,34.7150965900757,34.7049645852306,34.6921373612611,34.6984181847862,34.688948696441,34.6864474263069,34.6861668206875,34.6751656794909,-550000
0.521944444444444,53.1819631528713,29.9439031392851,29.9753440761222,29.974894991176,29.9788595369289,29.9835618809247,29.9895052544982,29.9971121369276,30.0095346114453,30.0478985316039,30.0029032215213,29.9787040033973,29.944462543846,29.8933543602081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.740395945902,34.7847509336275,34.7743701254148,34.7572894485639,34.7433216001303,34.731083582941,34.7201877994762,34.7101309661083,34.6973724620847,34.7036903102676,34.6942711590861,34.691811804952,34.6915657964793,34.6806062802065,-550000
0.522222222222222,53.1992572067809,29.94300085174,29.9745646718617,29.9740966991788,29.9781823232975,29.9829735996424,29.988986233146,29.9966609097018,30.0091304140574,30.0474997207708,30.0026189687093,29.9784985267111,29.9443075600951,29.8932523599796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.755218075937,34.7893109115394,34.7790754666088,34.7620949691403,34.7482397221504,34.7360986960607,34.7252857218317,34.7153035725204,34.7026133664605,34.7089678874838,34.6995987564392,34.697181007114,34.6969693273615,34.6860511758175,-550000
0.5225,53.2165352051333,29.9421054816026,29.9737911436934,29.9733045097886,29.9775103506957,29.9823899016501,29.9884712559072,29.9962131686106,30.00872924001,30.0471035259032,30.0023368867569,29.978294832728,29.9441542549511,29.8931520016339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.770076104214,34.7938808640778,34.7837898565569,34.7669089613247,34.7531656142336,34.7411209640607,34.7303902674875,34.7204823175246,34.7078599898523,34.7142508341002,34.7049314081447,34.7025549545416,34.7023773370182,34.6915002921308,-550000
0.522777777777778,53.2337971097839,29.9412169888339,29.9730234566565,29.9725183857939,29.976843586419,29.981810757777,29.9879602965831,29.9957688906783,30.0083310691553,30.0467099297257,30.0020569606617,29.9780929086479,29.9440026159354,29.8930532727734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.784969670338,34.79846068524,34.7885131938797,34.7717313263885,34.7580991812286,34.7461502950235,34.7355013473923,34.7256671147758,34.7131122483155,34.719539068367,34.7102690344242,34.7079335695498,34.707789749687,34.6969535554908,-550000
0.523055555555555,53.2510428829803,29.9403353335799,29.9722615759589,29.971738290168,29.9761819979304,29.9812361390064,29.9874533291177,29.9953280530589,30.0079358814634,30.0463189150671,30.0017791755172,29.9778927417585,29.943852630662,29.8929561611022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.79989841598,34.8030502696502,34.7932453778141,34.7765619662197,34.7630403285948,34.7511865976363,34.7406188730942,34.7308578785223,34.7183700584919,34.7248325091142,34.7156115560713,34.7133167750151,34.7132064901544,34.702410892774,-550000
0.523333333333333,53.2682724873604,29.939460476172,29.9715054669765,29.9709641860687,29.9755255528604,29.9806660164752,29.9869503275972,29.9948906330353,30.0075436570212,30.0459304648605,30.0015035165121,29.9776943194348,29.9437042868371,29.8928606544248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.81486198487,34.8076495125568,34.7979863082105,34.7814007833197,34.7679889623983,34.7562297811871,34.7457427567364,34.7360545236009,34.7236333376063,34.7301310757478,34.7209588944479,34.7187044943711,34.7186274837514,34.7078722313855,-550000
0.523611111111111,53.2854858859499,29.9385923771266,29.9707550952533,29.9701960368377,29.9748742190066,29.9801003614743,29.9864512662501,29.9944566080196,30.0071543760331,30.045544562143,30.00122996893,29.9774976291387,29.9435575722584,29.8927667406454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.829860022781,34.8122583098293,34.8027358855291,34.7862476807996,34.7729449893088,34.7612797555611,34.7508729110537,34.7412569654337,34.7289020034616,34.7354346882449,34.7263109714793,34.724096651604,34.7240526563489,34.7133374992543,-550000
0.523888888888889,53.3026830421601,29.9377309971446,29.9700104265007,29.9694338060008,29.9742279643333,29.9795391454475,29.9859561194463,29.9940259555524,30.0067680188196,30.0451611900553,30.000958518149,29.9773026584185,29.9434124748144,29.8926744077671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.844892177526,34.8168765579548,34.807494010837,34.7911025623769,34.7779083165955,34.7663364312367,34.7560092493677,34.746465120023,34.7341759744348,34.7407432671498,34.73166770965,34.7294931712482,34.7294819343537,34.7188066248291,-550000
0.524166666666667,53.3198639197855,29.9368762971114,29.9692714265978,29.9686774572674,29.9735867569716,29.9789823399919,29.9854648616974,29.9935986533027,30.0063845658179,30.0447803318409,30.0006891496416,29.9771093949087,29.9432689824838,29.8925836438907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.859958098945,34.8215041540355,34.8122605858048,34.7959653323716,34.7828788521234,34.7713997192815,34.7611516855839,34.7516789039481,34.7394551694729,34.7460567335696,34.7370290319995,34.7348939783821,34.7349152447041,34.7242795370741,-550000
0.524444444444444,53.3370284830019,29.9360282380963,29.9685380615908,29.9679269545301,29.9729505652186,29.978429916857,29.9849774676561,29.9931746790672,30.0060039975811,30.0444019708467,30.0004218489738,29.9769178263293,29.9431270833353,29.8924944372144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.875057438893,34.826140995785,34.8170355127032,34.8008358957035,34.7878565043503,34.7764695313491,34.7663001341868,34.7568982343608,34.7447395080884,34.7513750091697,34.7423948621178,34.7402989986241,34.7403525148654,34.729756165465,-550000
0.524722222222222,53.3541766963638,29.9351867813521,29.9678102976925,29.9671822618644,29.9723193575375,29.9778818479449,29.9844939121158,29.9927540107708,30.0056262947778,30.0440260905217,30.0001566018053,29.9767279404853,29.9429867655265,29.8924067760326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.890189851237,34.8307869815256,34.8218186944,34.805714157888,34.7928411823225,34.7815457796749,34.7714545102369,34.7621230289812,34.7500289103559,34.7566980161701,34.747765124141,34.7457081581273,34.7457936728262,34.7352364399844,-550000
0.525,53.3713085248025,29.9343518883151,29.9670881012826,29.9664433435283,29.9716931025569,29.9773381053096,29.9840141700104,29.9923366264651,30.0052514381919,30.0436526744174,29.9998933938887,29.9765397252666,29.9428480173037,29.8923206487352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.905354991838,34.8354420101851,34.8266100343571,34.8106000250333,34.7978327956717,34.7866283770723,34.7766147293659,34.7673532060944,34.755323296907,34.7620256773409,34.7531397427476,34.7511213835767,34.7512386470935,34.7407202911181,-550000
0.525277777777778,53.388423933624,29.9335235206047,29.9663714389066,29.9657101639622,29.9710717690707,29.9767986611568,29.9835382164141,29.9919225043292,30.0048794087225,30.0432817061868,29.9996322110692,29.9763531686473,29.942710827001,29.8922360438068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.920552518549,34.8401059812938,34.8314094366266,34.8154934038367,34.8028312546111,34.7917172369294,34.7817807077737,34.7725886845457,34.7606225889273,34.7673579159982,34.7585186431539,34.7565386021836,34.7566873666895,34.7462076498511,-550000
0.525555555555556,53.4055228885062,29.9327016400227,29.9656602772764,29.9649826877885,29.9704553260379,29.9762634878436,29.9830660265408,29.9915116226684,30.0045101873829,30.0429131695847,29.9993730392846,29.9761682586853,29.9425751830399,29.8921529498258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.9357820912,34.8447787949813,34.8362168058483,34.8203942015814,34.8078364699323,34.7968122732052,34.7869523622242,34.7778293837373,34.7659267081514,34.7726946559998,34.76390175111,34.7619597416827,34.7621397611465,34.7516984476631,-550000
0.525833333333333,53.4226053554975,29.9318862085535,29.9649545832691,29.9642608798109,29.9698437425817,29.9757325578781,29.9825975757438,29.9911039599147,30.004143755301,30.0425470484668,29.9991158645643,29.9759849835219,29.9424410739289,29.8920713554637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.951043371591,34.8494603519738,34.8410320472465,34.8253023261329,34.8128483530014,34.8019134004256,34.7921296100415,34.7830752236242,34.7712355768596,34.7780358217417,34.7692889928954,34.7673847303271,34.7675957605036,34.7571926165249,-550000
0.526111111111111,53.439671301014,29.931077188363,29.9642543239272,29.9635447050144,29.9692369879899,29.9752058439191,29.9821328395155,29.9906994946257,30.0037800937183,30.0421833267896,29.9988606730291,29.9758033313815,29.9423084882625,29.891991249484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.966336023482,34.8541505535906,34.8458550666263,34.8302176859362,34.8178668157559,34.8070205336803,34.7973123691061,34.7883261247102,34.7765491178737,34.7833813381534,34.7746802953155,34.7728134968846,34.7730552953022,34.7626900888946,-550000
0.526388888888889,53.4567206918378,29.930274541799,29.9635594664584,29.9628341285648,29.9686350317139,29.9746833187758,29.9816717934872,29.9902982054846,30.0034191839899,30.0418219886098,29.9986074508912,29.9756232905707,29.942177414721,29.891912620742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.981659712585,34.8588493017416,34.8506857703711,34.8351401900119,34.8228917707008,34.8121335886188,34.8025005578515,34.7935820080444,34.7818672545531,34.7887311306945,34.7800755856971,34.7782459706335,34.7785182965824,34.7681907977132,-550000
0.526666666666667,53.4737534951146,29.9294782313904,29.9628699782345,29.9621291158083,29.9680378433687,29.9741649554071,29.9812144134285,29.9899000712999,30.0030610075841,30.0414630180844,29.9983561844533,29.9754448494785,29.9420478420697,29.8918354581834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.997014106551,34.8635564989239,34.8555240654391,34.8400697479531,34.8279231309054,34.8172524814472,34.80769409526,34.7988427952168,34.7871899107907,34.7940851253502,34.7854747918844,34.7836820813589,34.7839846958787,34.7736946764011,-550000
0.526944444444444,53.4907696783516,29.9286882198469,29.962185826792,29.9614296322713,29.9674453927322,29.9736507269216,29.9807606752469,29.9895050710049,30.0027055460818,30.0411063994698,29.9981068601086,29.9752679965751,29.9419197591584,29.8917597508438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.012398874964,34.8682720482191,34.8603698593604,34.8450062699222,34.8329608100001,34.8223771289241,34.8128929008597,34.8041084083553,34.7925170110092,34.7994432486276,34.7908778422353,34.7891217593485,34.7894544252162,34.7792016588539,-550000
0.527222222222222,53.5077692094157,29.9279044700586,29.9615069798312,29.9607356436595,29.9668576497452,29.9731406065772,29.9803105549876,29.9891131836573,30.0023527811763,30.0407521171218,29.9978594643399,29.9750927204123,29.9417931549209,29.891685487848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.027813689329,34.87299585329,34.8652230602338,34.8499496666479,34.8380047221725,34.8275074483576,34.81809689472,34.8093787701213,34.7978484801575,34.804805427552,34.7962846656171,34.7945649353884,34.7949274171067,34.7847116794391,-550000
0.5275,53.5247520565306,29.9271269450957,29.9608334052156,29.960047115858,29.9662745845108,29.9726345677803,29.9798640288331,29.9887243884387,30.002002694673,30.0404001554949,29.9976139837197,29.9749190096223,29.9416680183743,29.8916126584091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.043258223065,34.877727818378,34.8700835767238,34.8548998494213,34.8430547821645,34.8326433576015,34.8233059974488,34.8146538037061,34.8031842437063,34.8101715896626,34.801695191403,34.8000115407598,34.800403604545,34.790224672992,-550000
0.527777777777778,53.5417181882757,29.9263556082077,29.9601650709725,29.9593640149308,29.965696167294,29.972132584086,29.9794210731027,29.9883386646546,30.0016552684887,30.0400504991422,29.9973704049096,29.9747468529178,29.9415443386185,29.8915412518274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.058732151496,34.8824678483002,34.8749513180575,34.8598567300934,34.8481109052686,34.837784775052,34.8285201301881,34.8199334328275,34.808524227645,34.815541663009,34.8071093494678,34.8054615072347,34.8058829210049,34.7957405748119,-550000
0.528055555555556,53.5586675735831,29.9255904228239,29.9595019452913,29.9586863071202,29.9651223685211,29.9716346291973,29.978981664252,29.9879559917337,30.0013104846516,30.0397031327148,29.9971287146598,29.9745762390913,29.9414221048357,29.8914712574905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.074235151837,34.8872158484458,34.8798261940215,34.8648202210712,34.8531730073246,34.8429316196439,34.8337392146113,34.825217581726,34.8138683584775,34.8209155761471,34.8125270701846,34.8109147670723,34.8113653004356,34.8012593206587,-550000
0.528333333333333,53.5756001817363,29.9248313525518,29.9588439965244,29.9580139588464,29.9645531587798,29.9711406769647,29.9785457788729,29.9875763492274,30.0009683253005,30.0393580409616,29.996888899809,29.9744071570145,29.9413013062896,29.8914026648717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.089766903193,34.8919717247741,34.8847081149591,34.8697902353151,34.8582410047167,34.8480838108477,34.8389631729188,34.8305061751607,34.8192165632184,34.8262932581358,34.8179482844203,34.8163712530149,34.8168506772576,34.8067808467489,-550000
0.528611111111111,53.5925159823675,29.9240783611778,29.9581911931859,29.9573469367071,29.9639885088183,29.9706507013859,29.9781133936929,29.9871997168098,30.0006287726848,30.0390152087287,29.9966509472834,29.9742395956382,29.9411819323253,29.8913354635296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.10532708654,34.8967353838109,34.8895969917669,34.8747666863356,34.8633148143694,34.8532412686657,34.8441919278351,34.8357991384066,34.8245687693897,34.8316746385327,34.8233729235324,34.8218308982845,34.8223389863594,34.8123050897522,-550000
0.528888888888889,53.6094149454558,29.9233314126659,29.9575435039517,29.9566852074772,29.9634283895451,29.9701646766056,29.9776844855745,29.9868260742768,30.0002918091636,30.0386746209592,29.996414844097,29.9740735439917,29.9410639723682,29.8912696431073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.120915384725,34.9015067326459,34.8944927358923,34.8797494881897,34.8683943537452,34.8584039136287,34.849425402605,34.8410963972501,34.8299249050169,34.8370596473907,34.828800919365,34.8272936365787,34.8278301630938,34.817831986788,-550000
0.529166666666667,53.6262970413253,29.9225904711578,29.9569008976588,29.9560287381083,29.9628727720285,29.9696825769146,29.9772590315151,29.9864554015461,29.999957417206,30.0383362626927,29.9961805773506,29.9739089911824,29.9409474159237,29.8912051933318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.13653148245,34.9062856789296,34.8993952593302,34.8847385554785,34.8734795408406,34.8635716667928,34.8546635209901,34.8463978779859,34.8352848986255,34.8424482152543,34.8342322042452,34.8327594020676,34.8333241432738,34.8233614754213,-550000
0.529444444444444,53.6431622406427,29.9218555009722,29.9562633433052,29.9553774957279,29.9623216274961,29.9692043767496,29.9768370086468,29.9860876786566,29.9996255793899,30.038000119065,29.9959481342319,29.9737459263952,29.9408322525768,29.8911421040131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.152175066268,34.911072130871,34.9043044746198,34.8897338033434,34.8785702941829,34.8687444497361,34.8599062072656,34.8517035074135,34.8406486792372,34.8478402731557,34.8396667109792,34.8382281293893,34.8388208631694,34.8288934936599,-550000
0.529722222222222,53.6600105144156,29.9211264666048,29.9556308100492,29.9547314476393,29.9617749273346,29.968730050693,29.9764183942351,29.985722885768,29.9992962784021,30.0376661753072,29.9957175020146,29.9735843388922,29.9407184719913,29.8910803650434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.167845824569,34.9158659972338,34.9092202948423,34.8947351474634,34.8836665328274,34.873922184555,34.8651533862167,34.8570132128335,34.8460161763665,34.8532357526117,34.8451043728491,34.843699753647,34.8443202595042,34.8344279799504,-550000
0.53,53.6768418339903,29.920403332727,29.9550032672092,29.9540905613212,29.961232643089,29.968259573472,29.9760031656796,29.9853610031603,29.9989694970377,30.0373344167463,29.9954886680582,29.9734242180122,29.9406060639092,29.8910199663966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.183543447577,34.9206671873344,34.9141426336173,34.8997425040518,34.8887681763541,34.8791047938613,34.8704049831351,34.8623269220442,34.8513873200169,34.8586345856194,34.8505451236086,34.849174210405,34.8498222694512,34.839964873175,-550000
0.530277777777778,53.6936561710499,29.9196860641864,29.9543806842633,29.953454804427,29.9606947464624,29.9677929199586,29.9755913005125,29.9850020112335,29.9986452181999,30.0370048288037,29.9952616198078,29.9732655531703,29.9404950181505,29.8909608981274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.199267627334,34.9254756110386,34.9190714051004,34.9047557898535,34.8938751448641,34.8842922007785,34.8756609238157,34.8676445633382,34.856762040678,34.8640367046535,34.8559888974802,34.8546514356852,34.8553268306299,34.8455041126479,-550000
0.530555555555556,53.7104534976121,29.9189746260058,29.9537630308486,29.9528241447842,29.9601612093155,29.9673300651688,29.9751827763989,29.9846458905071,29.9983234248992,30.0366773969956,29.9950363447932,29.9731083338574,29.9403853246123,29.8909031503708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.215018057698,34.9302911787591,34.9240065239799,34.9097749221414,34.8989873589769,34.8894843289392,34.8809211345536,34.8729660654989,34.8621402693211,34.8694420426618,34.8614356291511,34.8601313659639,34.8608338811026,34.8510456381119,-550000
0.530833333333333,53.7272337860274,29.9182689833827,29.9531502767609,29.9521985503944,29.9596320036661,29.9668709842622,29.9747775711362,29.9842926216198,29.9980041002531,30.0363521069321,29.9948128306289,29.9729525496398,29.9402769732685,29.890846713341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.230794434328,34.9351138014521,34.928947905474,34.9147998187138,34.904104739827,34.8946811024809,34.88618554214,34.8782913577971,34.8675219373965,34.8748505330624,34.8668852537699,34.8656139381678,34.8663433593708,34.8565893897352,-550000
0.531111111111111,53.7439970089769,29.9175691016893,29.9525423919546,29.9515779894321,29.9591071016884,29.966415652542,29.9743756626532,29.9839421853286,29.997687227486,30.0360289443169,29.9945910650134,29.9727981901588,29.9401699541689,29.8907915773311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.246596454681,34.9399433906153,34.9338954653282,34.9198303978911,34.909227209061,34.8998824460437,34.8914540738596,34.8836203699875,34.8729069768299,34.8802621097401,34.872337706943,34.8710990896706,34.8718552043721,34.8621353081079,-550000
0.531388888888889,53.7607431394708,29.9168749464714,29.9519393465416,29.950962430245,29.9585864757131,29.9659640454538,29.9739770290103,29.9835945625091,29.9973727899282,30.0357078949471,29.9943710357292,29.9726452451302,29.9400642574393,29.8907377327123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.262423817996,34.9447798582845,34.9388491198118,34.9248665785131,34.9143546888342,34.9050882847667,34.8967266574872,34.8889530323058,34.8782953200185,34.8856767070426,34.8777929247313,34.8765867582899,34.8773693554766,34.867683334239,-550000
0.531666666666667,53.7774721508458,29.9161864834485,29.9513411107916,29.950351841353,29.9580700982262,29.9655161385857,29.9735816483987,29.9832497341543,29.9970607710161,30.0353889447126,29.9941527306416,29.9724937043436,29.9399598732803,29.890685169933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.278276225293,34.949623117031,34.9438087857159,34.9299082799356,34.9194871018078,34.9102985442846,34.902003221284,34.8942892754648,34.8836868998283,34.8910942597778,34.8832508436466,34.8820768822837,34.8828857524834,34.8732334095525,-550000
0.531944444444444,53.7941840167637,29.915503678513,29.950747655131,29.9497461914475,29.9575579418691,29.9650719076675,29.9731894991398,29.9829076813747,29.996751154291,30.0350720795956,29.9939361376991,29.9723435576625,29.9398567919669,29.8906338795183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.294153379359,34.9544730799588,34.9487743803498,34.934955422028,34.9246243711456,34.9155131507251,34.9072836939949,34.8996290306514,34.8890816495904,34.8965147032094,34.8887114006481,34.8875694003468,34.8884043356178,34.878785475885,-550000
0.532222222222222,53.8108787112089,29.9148264977298,29.9501589501429,29.9491454493914,29.9570499794378,29.9646313285705,29.972800559685,29.9825683853977,29.9964439233995,30.0347572856703,29.9937212449326,29.9721947950234,29.9397550038486,29.8905838520694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.31005498474,34.9593296607022,34.9537458215385,34.9400079251697,34.9297664205112,34.9207320307052,34.9125680048449,34.9049722295234,34.8944795030978,34.9019379730545,34.8941745331396,34.8930642516074,34.8939250455275,34.8843394754818,-550000
0.5325,53.827556208487,29.9141549073358,29.9495749665663,29.9485495842185,29.9565461838826,29.9641943773066,29.9724148086153,29.9822318275668,29.9961390620925,30.0344445491025,29.9935080404549,29.9720474064356,29.9396544993478,29.8905350782627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.325980747735,34.9641927734224,34.9587230276199,34.9450657102477,34.9349131740646,34.9259551113283,34.9178560835361,34.9103188042061,34.8998803946018,34.9073640054797,34.8996401789654,34.8985613756243,34.8994478232795,34.8898953509939,-550000
0.532777777777778,53.8442164832228,29.9134888737395,29.9489956752959,29.9479585651326,29.9560465283073,29.9637610300284,29.9720322246403,29.9818979893417,29.9958365542248,30.0341338561491,29.9932965124604,29.9719013819807,29.9395552689601,29.8904875488493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.341930376384,34.9690623328053,34.9637059174419,34.9501286986533,34.9400645564597,34.9311823201816,34.9231478602447,34.915668687289,34.9052842588091,34.9127927370981,34.9051082764076,34.904060712383,34.9049726103569,34.8954530454753,-550000
0.533055555555556,53.8608595103578,29.9128283635203,29.9484210473817,29.9473723615072,29.9555509859688,29.9633312630281,29.9716527865985,29.9815668522973,29.9955363837548,30.0338251931577,29.9930866492246,29.9717567118121,29.9394573032537,29.8904412546541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.35790358046,34.9739382540587,34.9686944103599,34.9551968122795,34.9452204928407,34.9364135853319,34.9284432656174,34.9210218118227,34.9106910308786,34.9182241049658,34.9105787641823,34.9095622022928,34.9104993486558,34.901012502379,-550000
0.533333333333333,53.877485265149,29.9121733434282,29.947851054028,29.946790942885,29.955059530277,29.9629050527375,29.971276473456,29.9812383981239,29.995238534744,30.0335185465661,29.9928784391038,29.9716133861546,29.9393605928684,29.8903961865755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.373900071463,34.9788204529092,34.9736884262334,34.9602699735178,34.9503809088398,34.9416488353237,34.9337422307686,34.926378111316,34.9161006464176,34.9236580465787,34.9160515814368,34.9150657861835,34.9160279804819,34.9065736655549,-550000
0.533611111111111,53.8940937231669,29.9115237803832,29.9472856665935,29.9462142789774,29.9545721347936,29.9624823757273,29.9709032643067,29.9809126086259,29.9949429913567,30.0332139029021,29.9926718705347,29.9714713953039,29.9392651285154,29.8903523355845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.389919562609,34.9837088456,34.9786878854238,34.9653481052557,34.9555457305736,34.9468879991756,34.9390446872773,34.9317375197321,34.9215130414794,34.9290944998695,34.9215266677462,34.9205714053022,34.9215584485475,34.9121364792461,-550000
0.533888888888889,53.910684860293,29.9108796414748,29.9467248565907,29.9456423396637,29.9540887732322,29.9620632087064,29.9705331383716,29.9805894657219,29.9946497378592,30.0329112487827,29.9924669320335,29.9713307296263,29.9391709009768,29.8903096927241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.405961768821,34.9886033488881,34.9836927087917,34.9704311308734,34.9607148846406,34.9521310063773,34.944350567184,34.9370999714862,34.9269281525594,34.9345334032041,34.92700396311,34.92607900131,34.9270906959682,34.9177008880859,-550000
0.534166666666667,53.9272586527187,29.9102408939617,29.9461685956853,29.9450750949908,29.9536094194572,29.9616475285217,29.9701660749978,29.9802689514443,29.9943587586196,30.0326105709141,29.9922636121963,29.9711913795583,29.9390779011051,29.8902682491085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.422026406722,34.9935038800413,34.9887028176937,34.9755189742413,34.9658882981181,34.9573777868866,34.9496598029874,34.9424654014417,34.9323459165925,34.939974695379,34.9324834079493,34.9315885162791,34.9326246662604,34.923266837095,-550000
0.534444444444444,53.943815076943,29.9096075052709,29.9456168556954,29.9445125151727,29.9531340474837,29.9612353121575,29.9698020536589,29.9799510479383,29.9940700381073,30.0323118560909,29.9920618996978,29.9710533356057,29.9389861198226,29.8902279959229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.438113194626,34.998410356836,34.99371813398,34.9806115597172,34.9710658985593,34.9626282711267,34.9549723276418,34.9478337449078,34.9377662709497,34.9454183156174,34.9379649431035,34.9370998926894,34.9381603033373,34.9288342716787,-550000
0.534722222222222,53.9603541097706,29.9089794429974,29.9450696085918,29.9439545705896,29.9526626314771,29.9608265367349,29.9694410539539,29.9796357374619,29.9937835608925,30.0320150911958,29.9918617832916,29.9709165883439,29.9388955481207,29.8901889244224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.454221852531,35.0033226975542,34.9987385799916,34.9857088121432,34.9762476139905,34.9678823899829,34.9602880745538,34.9532049376358,34.9431891534351,34.9508642035668,34.9434485098269,34.9426130734258,34.9436975515068,34.9344031376234,-550000
0.535,53.9768757283105,29.9083566749036,29.9445268264969,29.9434012317876,29.9521951457518,29.9604211795116,29.9690830556067,29.9793230023852,29.9934993116457,30.0317202631993,29.9916632518092,29.9707811284168,29.9388061770599,29.8901510259315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.470352102108,35.0082408209811,35.0037640785577,34.990810656843,34.9814333729081,34.9731400748,34.9656069775792,34.9585789158167,34.9486145022829,34.9563122992956,34.9489340497861,34.9481280017747,34.9492363554678,34.9399733810941,-550000
0.535277777777778,53.9933799099736,29.9077391689191,29.9439884816842,29.9428524694782,29.9517315647716,29.9600192178807,29.968728038466,29.97901282519,29.9932172751375,30.0314273591589,29.9914662941599,29.9706469465367,29.9387179977687,29.8901142918437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.486503666692,35.0131646464022,35.0087945529928,34.9959170196195,34.9866231042759,34.9784012573791,34.9709289710204,34.9639556160775,34.954042256154,34.9617625432902,34.9544215050566,34.9536446214213,34.9547766603077,34.9455449486316,-550000
0.535555555555556,54.009866632471,29.9071268931397,29.9434545465782,29.9423082545375,29.9512718631485,29.9596206293709,29.9683759825043,29.9787051884693,29.9929374362377,30.0311363662192,29.9912708993303,29.970514033484,29.9386310014435,29.8900787136205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.50267627128,35.018094093601,35.0138299270945,35.0010278267513,34.9918167375222,34.9836658699747,34.9762539896233,34.9693349754788,34.9594723541336,34.9672148764514,34.95991081812,34.9591628764463,34.9603184114992,34.9511177871491,-550000
0.535833333333333,54.0263358738127,29.906519815827,29.9429249937535,29.9417685580058,29.9508160156424,29.9592253916457,29.9680268678179,29.9784000749267,29.9926597799153,30.030847271611,29.9910770563839,29.9703823801062,29.938545179348,29.8900442827912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.518869642513,35.0230290828562,35.0188701251403,35.0061430049907,34.9970142025368,34.9889338452923,34.9815819685741,34.9747169315117,34.9649047357276,34.9726692400923,34.9654019318607,34.9646827113234,34.9658615548974,34.9566918439301,-550000
0.536111111111111,54.0427876123049,29.9059179054081,29.9423997959344,29.9412333510867,29.9503639971606,29.9588334825027,29.9676806746258,29.9780974673761,29.9923842912375,30.0305600626509,29.9908847544606,29.9702519773183,29.9384605228126,29.890010990952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.535083508677,35.0279695349392,35.0239150718852,35.0112624815604,35.0022154296687,34.9942051164847,34.9869128434967,34.9801014220944,34.9703393408601,34.9781255759346,34.9708947895633,34.9702040709158,34.971406036737,34.9622670666248,-550000
0.536388888888889,54.0592218265489,29.9053211304749,29.9418789259945,29.9407026051472,29.9499157827572,29.9584448798734,29.9673373832699,29.9777973487412,29.9921109553699,30.0302747267412,29.9906939827763,29.9701228161015,29.9383770232342,29.8899788297654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.551317599689,35.0329153711113,35.0289646925592,35.0163861841513,35.0074203497227,34.9994796171502,34.99224655045,34.98548838557,34.9757761098701,34.9835838261058,34.9763893349092,34.9757269004737,34.9769518036294,34.9678434032482,-550000
0.536666666666667,54.0756384954392,29.9047294597836,29.9413623569562,29.9401762917165,29.9494713476322,29.9580595618224,29.9669969742137,29.9774997020547,29.9918397575753,30.0299912513691,29.9905047306224,29.9699948875034,29.9382946720751,29.8899477909596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.567571647091,35.0378665131215,35.0340189128644,35.0215140409193,35.0126288939571,35.0047572813289,34.9975830259243,34.9908777607032,34.9812149835088,34.9890439331367,34.981885511974,34.981251145631,34.9824988025599,34.9734208021765,-550000
0.536944444444444,54.0920375981613,29.9041428622539,29.94085006199,29.9396543824854,29.9490306671318,29.9576775065469,29.9666594280424,29.9772045104582,29.9915706832139,30.0297096241065,29.9903169873655,29.9698681826372,29.9382134608632,29.8899178663284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.58384538404,35.0428228832037,35.0390776589727,35.0266459804829,35.0178409940808,35.0100380435002,35.0029222068394,34.9962694866773,34.9866559029365,34.9945058399578,34.9873832652246,34.9867767524029,34.9880469808848,34.9789992121448,-550000
0.537222222222222,54.1084191141905,29.9035613069689,29.940342014414,29.9391368493061,29.9485937167468,29.9572986923763,29.9663247254622,29.9769117572016,29.9913037177423,30.0294298326094,29.9901307424469,29.9697426926817,29.9381333811911,29.8898890477296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.600138545302,35.0477844040742,35.0441408575229,35.0317819319204,35.0230565822504,35.0153218385803,35.0082640305411,35.0016635030915,34.99209880972,34.9999694898969,34.9928825395162,34.9923036671828,34.9935962863286,34.9845785822446,-550000
0.5375,54.1247830232895,29.9029847631743,29.9398381876937,29.9386236641916,29.9481604721128,29.9569230977716,29.9659928472996,29.9766214256423,29.9910388467134,30.0291518646176,29.9899459853822,29.9696184088804,29.9380544247156,29.8898613270855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.616450867244,35.0527509989289,35.0492084356187,35.0369218247674,35.0282755910679,35.0206086019191,35.0136084347986,35.0070597499585,34.9975436458297,35.005434826676,34.9983832800892,34.9978318367394,34.9991466669814,34.9901588619206,-550000
0.537777777777778,54.1411293055072,29.9024132002778,29.939338555441,29.9381147993145,29.9477309090093,29.9565507013248,29.965663774501,29.9763334992452,29.9907760557758,30.0288757079539,29.9897627057608,29.9694953225412,29.9379765831575,29.8898346963816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.632782087824,35.0577225914416,35.0542803208252,35.0420655890141,35.0334979535775,35.0258982692975,35.0189553578018,35.0124581677007,35.0029903536364,35.0109017944087,35.003885432567,35.003361208214,35.0046980712959,34.9957400009684,-550000
0.538055555555556,54.1574579411767,29.9018465878487,29.938843091414,29.9376102270071,29.9473050033592,29.9561814817584,29.9653374881325,29.9760479615818,29.990515330673,30.0286013505242,29.9895808932456,29.9693734250362,29.9378998483009,29.8898091476662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.649131946583,35.0626991057603,35.0593564411672,35.0472131551024,35.0387236032634,35.0311907769248,35.0243047381584,35.0178586971485,35.0084388759089,35.0163703375972,35.0093889429527,35.0088917291178,35.0102504480852,35.0013219495318,-550000
0.538333333333333,54.1737689109136,29.9012848956172,29.9383517695163,29.9371099197604,29.9468827312282,29.9558154179248,29.9650139693786,29.9757647963299,29.9902566572436,30.0283287803168,29.9894005375724,29.9692527078011,29.9378242119926,29.8897846730501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.665500184641,35.0676804665058,35.0644367251263,35.0523644539238,35.0439524740468,35.0364860614359,35.0296565148913,35.0232612795367,35.0138891558111,35.0218404011295,35.0148937576263,35.0144233473292,35.0158037465193,35.0069046581002,-550000
0.538611111111111,54.1900621956143,29.9007280934739,29.9378645637967,29.9366138502236,29.9464640688242,29.9554524888059,29.9646931995426,29.975483987273,29.9900000214203,30.0280579854017,29.9892216285497,29.9691331623347,29.9377496661421,29.8897612647055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.681886544682,35.0726665987685,35.0695211016386,35.0575194168163,35.0491845002833,35.0417840598888,35.0350106274358,35.0286658565021,35.0193411368993,35.0273119302767,35.0203998233425,35.0199560110908,35.0213579161233,35.012488077506,-550000
0.538888888888889,54.2063377764539,29.9001761514694,29.9373814484482,29.9361219912037,29.946048992497,29.9550926735123,29.9643751600451,29.9752055183,29.9897454092295,30.0277889539307,29.9890441560579,29.9690147801987,29.9376762027205,29.889738914866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.698290770954,35.0776574281061,35.0746095000917,35.0626779755622,35.0544196167604,35.0470847097616,35.0403670156368,35.0340723700811,35.0247947631193,35.0327848706904,35.0259070872272,35.0254896690069,35.0269129067743,35.0180721589221,-550000
0.539166666666667,54.2225956348853,29.8996290398134,29.9369023978081,29.9356343156643,29.9456374787372,29.954735951283,29.9640598324245,29.9749293734042,29.9894928067911,30.0275216741365,29.9888681100493,29.9688975530172,29.9376038137605,29.8897176158258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.714712609254,35.0826528805414,35.0797018503227,35.0678400623852,35.059657758695,35.05238794895,35.0457256197464,35.0394807627062,35.0302499788038,35.0382591683996,35.0314154967754,35.031024270041,35.0324686686985,35.0236568538592,-550000
0.539444444444445,54.2388357526367,29.8990867288745,29.9364273863568,29.9351507967256,29.9452295041761,29.9543823014846,29.9637471983355,29.9746555366834,29.9892422003175,30.0272561343323,29.9886934805475,29.9687814724761,29.9375324913557,29.8896973599389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.731151806924,35.0876528825594,35.0847980826155,35.0730056099482,35.0648988617304,35.0576937157649,35.051086380421,35.044890977204,35.0357067286696,35.0437347698085,35.0369249998482,35.0365597635128,35.0380251524696,35.0292421141635,-550000
0.539722222222222,54.2550581117102,29.8985491891793,29.9359563887179,29.9346714076636,29.9448250455848,29.9540317036111,29.9634372395494,29.9743839923392,29.9889935761137,30.0269923229116,29.9885202576469,29.9686665303229,29.9374622276604,29.8896781396191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.747608112844,35.0926573611052,35.0898981276985,35.0781745513503,35.0701428619339,35.0630019489294,35.0564492387186,35.0503029567923,35.0411649578152,35.0492116216934,35.0424355446702,35.0420960990959,35.0435823090051,35.0348278920143,-550000
0.54,54.2712626943802,29.898016391412,29.9354893796571,29.9341961219093,29.9444240798739,29.9536841372829,29.9631299379528,29.9741147246761,29.9887469205766,30.0267302283478,29.9883484315122,29.9685527183664,29.9373930148885,29.8896599473389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.764081277421,35.0976662435815,35.0950019167418,35.083346820125,35.0753896957945,35.0683125875766,35.0618141360965,35.0557166450775,35.0466246117177,35.0546896712003,35.047947079827,35.0476332268149,35.0491400895645,35.0404141399212,-550000
0.540277777777778,54.2874494831916,29.8974883064138,29.935026334082,29.9337249130482,29.9440265840925,29.9533395822466,29.9628252755476,29.9738477181016,29.9885022201942,30.0264698391931,29.9881779923784,29.9684400284757,29.9373248453139,29.8896427756294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.780571052583,35.1026794578459,35.1001093813551,35.0885223502367,35.08063930022,35.0736255712466,35.0671810144083,35.0611319860519,35.0520856362307,35.0601688658422,35.0534595542624,35.0531710970432,35.0546984457466,35.046000810722,-550000
0.540555555555555,54.3036184609582,29.8969649051825,29.9345672270413,29.9332577548197,29.9436325354282,29.9529980183743,29.9625232344503,29.9735829571252,29.9882594615457,30.0262111440791,29.9880089305499,29.9683284525806,29.9372577112695,29.8896266170794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.797077191771,35.1076969322088,35.1052204535852,35.0937010760791,35.0858916125347,35.0789408398841,35.0725498159016,35.066548924091,35.0575479775812,35.0656491534963,35.058972917276,35.0587096605,35.0602573294868,35.05158785758,-550000
0.540833333333333,54.319769610761,29.8964461588716,29.9341120337245,29.9327946211165,29.9432419112059,29.9526594256627,29.9622237968916,29.9733204263582,29.9880186313006,30.0259541317153,29.9878412364003,29.9682179826706,29.9371916051467,29.8896114643354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.813599449933,35.1127185954311,35.1103350659132,35.0988829324722,35.0911465704766,35.0842583338361,35.0779204832154,35.0719674039514,35.0630115823675,35.071130482402,35.0644871185204,35.0642488682482,35.0658166930549,35.0571752339818,-550000
0.541111111111111,54.3359029159465,29.89593203879,29.9336607294613,29.932335485984,29.9428546888875,29.9523237842334,29.9619269452153,29.9730601105131,29.9877797162183,30.0256987908895,29.9876749003718,29.9681086107946,29.9371265193953,29.8895973101002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.830137583511,35.1177443767214,35.1154531512528,35.1040678546599,35.0964041121952,35.0895779938492,35.0832929593773,35.0773873707676,35.068476397556,35.0766128011575,35.0700021079989,35.0697886716917,35.0713764890527,35.062762893735,-550000
0.541388888888889,54.352018360125,29.8954225164011,29.9332132897207,29.9318803236192,29.9424708460714,29.9519910743314,29.9616326618787,29.972801994403,29.9875427031476,30.0254451104668,29.9875099129751,29.9680003290607,29.9370624465228,29.8895841471335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.846691350442,35.1227742057338,35.1205746429472,35.109255778308,35.1016641762489,35.0948997610667,35.0886671878013,35.08280877005,35.0739423704794,35.082096058718,35.0755178360628,35.0753290225726,35.0769366704113,35.0683507909657,-550000
0.541666666666667,54.3681159271692,29.8949175633226,29.932769690111,29.931429108371,29.9420903604917,29.951661276325,29.9613409294511,29.9725460629412,29.9873075790266,30.0251930793895,29.9873462647887,29.9678931296356,29.9369993790939,29.8895719682503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.86326051014,35.1278080125656,35.1256994747671,35.1144466395009,35.1069267016026,35.100223577027,35.0940431122852,35.0882315476819,35.0794094488336,35.0875802043929,35.0810342534091,35.0808698729696,35.0824971903886,35.0739388801161,-550000
0.541944444444444,54.3841956012125,29.8944171513257,29.9323299063789,29.9309818147387,29.9417132100178,29.9513343707054,29.9610517306139,29.9722923011406,29.9870743308815,30.0249426866764,29.9871839464587,29.9677870047443,29.9369373097303,29.8895607663211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.879844823499,35.132845727755,35.1308275809083,35.1196403747399,35.112191627625,35.10554938366,35.0994206770078,35.0936556499174,35.0848775806755,35.0930651878432,35.0865513110776,35.0864111752947,35.0880580025676,35.0795271159426,-550000
0.542222222222222,54.4002573666471,29.8939212523346,29.9318939144089,29.9305384173718,29.9413393726535,29.9510103380856,29.9607650481597,29.9720406941133,29.9868429458268,30.0246939214226,29.9870229486981,29.9676819466696,29.93687623111,29.8895505342713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.896444052876,35.1378872822786,35.1359588959892,35.1248369209406,35.1174588940864,35.1108771232857,35.1047998265269,35.0990810233787,35.0903467144203,35.098550959079,35.0920689604491,35.091952882291,35.0936190608532,35.0851154535131,-550000
0.5425,54.4163012081226,29.8934298384257,29.9314616902229,29.930098891069,29.9409688265368,29.9506891592002,29.9604808649921,29.97179122707,29.9866134110644,30.0244467727987,29.9868632622865,29.9675779477518,29.9368161359671,29.8895412650804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.91305796209,35.1429326075489,35.1410933550486,35.1300362154303,35.1227284411561,35.1162067386111,35.1101805057766,35.1045076150538,35.0958167988393,35.1040374684574,35.0975871532424,35.0974949470309,35.0991803194706,35.0907038482049,-550000
0.542777777777778,54.4323271105445,29.8929428818275,29.9310332099796,29.9296632107783,29.9406015499389,29.9503708149049,29.9601991641248,29.9715438853195,29.9863857138833,30.0242012300509,29.98670487807,29.9674750003881,29.9367570170911,29.8895329517817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.929686316412,35.1479816354126,35.1462308935432,35.1352381959457,35.1280002094004,35.121538172728,35.1155626600647,35.1099353722938,35.1012877830571,35.1095246666797,35.103105841512,35.1030373229127,35.1047417329624,35.0962922557024,-550000
0.543055555555556,54.4483350590725,29.8924603549193,29.9306084499739,29.9292313515955,29.9402375212639,29.9500552861756,29.9599199286812,29.9712986542682,29.9861598416592,30.0239572825001,29.9865477869602,29.9673730970326,29.9366988673268,29.8895255874618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.946328882557,35.1530342981475,35.1513714473454,35.1404428006309,35.1332741397796,35.1268713691105,35.1209462350706,35.1153642428107,35.1067596165497,35.1150125047892,35.1086249776461,35.1085799636591,35.1103032561866,35.1018806319952,-550000
0.543333333333333,54.4643250391188,29.8919822302313,29.9301873866364,29.9288032887639,29.9398767190481,29.949742554108,29.959643141894,29.9710555194195,29.9859357818536,30.0237149195415,29.9863919799341,29.9672722301955,29.9366416795733,29.8895191652602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.962985428679,35.1580905284606,35.1565149527411,35.1456499680343,35.138550173646,35.1322062716126,35.1263311768428,35.1207941746748,35.1122322491415,35.1205009341687,35.1141445143636,35.1141228233147,35.1158648443144,35.1074689333754,-550000
0.543611111111111,54.4802970363466,29.8915084804436,29.9297699965326,29.928378997674,29.9395191219591,29.9494325999173,29.9593687871043,29.9708144663736,29.985713522014,30.0234741306445,29.9862374480339,29.9671723924429,29.9365854467844,29.8895136783687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.979655724359,35.1631502594861,35.1616613464271,35.150859637107,35.1438282527414,35.137542824466,35.1317174317963,35.1262251163127,35.1177056310034,35.1259899065381,35.1196644047122,35.1196658562432,35.1214264528277,35.1130571164359,-550000
0.543888888888889,54.4962510366687,29.8910390783858,29.9293562563628,29.9279584538623,29.939164708796,29.949125404937,29.9590968477615,29.9705754808265,29.9854930497728,30.0232349053519,29.9860841823663,29.9670735763963,29.9365301619673,29.8895091200307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.996339540604,35.1682134247823,35.1668105655089,35.1560717471999,35.149108319195,35.1428809722776,35.1371049467104,35.1316570165044,35.1231797126501,35.1314793739521,35.1251846020662,35.1252090171257,35.126988037517,35.1186451380678,-550000
0.544166666666667,54.5121870262456,29.8905739970362,29.928946142961,29.9275416330109,29.9388134584877,29.948820950619,29.9588273074223,29.97033854857,29.985274352847,30.0229972332796,29.9859321741018,29.9669757747324,29.9364758181828,29.8895054835413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.013036649834,35.1732799583302,35.1719625474987,35.1612862380618,35.1543903155207,35.148220660027,35.1424936687264,35.1370898243812,35.1286544449379,35.1369692887979,35.1307050601234,35.1307522609583,35.1325495544792,35.1242329554588,-550000
0.544444444444444,54.5281049914842,29.8901132095214,29.9285396332947,29.927128510947,29.9384653500932,29.9485192185323,29.9585601497505,29.9701036554906,29.985057419038,30.0227611041162,29.9857814144751,29.9668789801824,29.9364224085447,29.8895027622462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.029746825877,35.1783497945307,35.1771172303128,35.1665030498367,35.1596741846149,35.1535618330646,35.1478835453453,35.1425234894236,35.1341297790625,35.142459603793,35.1362257329039,35.1362955430496,35.1381109601156,35.1298205260907,-550000
0.544722222222222,54.5440049190362,29.8896566891158,29.9281367044641,29.9267190636419,29.9381203628005,29.9482201903633,29.9582953585163,29.9698707875697,29.9848422362308,30.0225265076224,29.985631894784,29.9667831855321,29.9363699262192,29.8895009495419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.046469843963,35.1834228682023,35.1822745522694,35.171722123062,35.1649598697543,35.1589044371089,35.1532745244251,35.1479579614585,35.1396056665565,35.1479502719825,35.141746574747,35.1418388190187,35.1436722111293,35.1354078077372,-550000
0.545,54.5598867957965,29.8892044092404,29.9277373337019,29.9263132672108,29.9377784759262,29.9479238479145,29.9580329175958,29.9696399308824,29.9846287923936,30.0222934336309,29.9854836063892,29.9666883836209,29.9363183644248,29.8895000388743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.063205480714,35.1884991145794,35.1874344520867,35.1769433986658,35.1702473145937,35.1642484182441,35.1586665541791,35.1533931906572,35.145082059287,35.1534412467373,35.1472675403092,35.1473820447929,35.1492332645234,35.1409947584623,-550000
0.545277777777778,54.5757506089017,29.8887563434632,29.9273414983721,29.9259110979116,29.9374396689149,29.9476301731041,29.9577728109703,29.9694110715975,29.9844170755773,30.0220618720455,29.9853365407138,29.9665945673418,29.9362677164315,29.8895000237394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.07995351414,35.1935784693095,35.19259686888,35.1821668179646,35.1755364631634,35.1695937229185,35.164059583173,35.1588291275332,35.1505589094538,35.1589324817516,35.1527885845621,35.1529251766057,35.1547940775986,35.146581336618,-550000
0.545555555555556,54.5915963457286,29.8883124654977,29.9269491759701,29.9255125321449,29.9371039213383,29.9473391479657,29.957515022726,29.9691841959766,29.9842070739153,30.021831812841,29.9851906892434,29.9665017296411,29.9362179755606,29.8895008976818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.096713723628,35.1986608684511,35.1977617421601,35.1873923226614,35.1808272598671,35.1749402979413,35.1694535603231,35.1642657229398,35.1560361695865,35.1644239310406,35.1583096627902,35.1584681709943,35.1603546079515,35.152167500842,-550000
0.545833333333333,54.6074239938927,29.8878727492026,29.9265603441217,29.9251175464528,29.9367712128949,29.9470507546473,29.9572595370532,29.968959290374,29.9839987756225,30.0216032460629,29.9850460435248,29.9664098635177,29.9361691351846,29.8895026542949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.113485889939,35.2037462484719,35.202929011831,35.1926198548434,35.1861196494796,35.1802880904812,35.1748484348939,35.1697029280676,35.1615137925429,35.1699155489385,35.1638307305884,35.1640109847976,35.165914813472,35.1577532100562,-550000
0.546111111111111,54.6232335412465,29.8874371685816,29.9261749805825,29.9247261175184,29.9364415234095,29.9467649754113,29.9570063382461,29.9687363412357,29.9837921689953,30.0213761618263,29.9849025951664,29.966318962023,29.9361211887262,29.8895052872203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.130269795196,35.2088345462461,35.2080986181874,35.1978493569793,35.1914135771449,35.1856370480635,35.1802441564955,35.1751406944429,35.1669917315064,35.1754072900962,35.1693517438601,35.1695535751545,35.1714746523418,35.1633384234643,-550000
0.546388888888889,54.6390249758784,29.8870056977821,29.9257930632377,29.9243382221653,29.9361148328321,29.9464817926332,29.9567554107019,29.9685153350994,29.983587242411,30.0211505503163,29.9847603358374,29.9662290182603,29.9360741296582,29.8895087901472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.147065222882,35.2139256990522,35.2132705019126,35.2030807719176,35.1967089883735,35.1909871185684,35.1856406750822,35.1805789739249,35.1724699399838,35.1808991094789,35.1748726588151,35.1750958995009,35.1770340830316,35.1689231005501,-550000
0.546666666666667,54.6547982861106,29.8865783110951,29.9254145701012,29.9239538373569,29.9357911212376,29.9462011888014,29.9565067389202,29.9682962585935,29.9833839843271,30.020926401787,29.9846192572674,29.9661400253845,29.9360279515032,29.8895131568121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.163871957831,35.2190196445714,35.2184446040765,35.2083140428843,35.2020058290403,35.1963382502282,35.1910379409494,35.1860177187038,35.1779483718033,35.1863909623645,35.1803934319672,35.1806379155685,35.1825930642999,35.1745072010752,-550000
0.546944444444444,54.6705534604984,29.8861549829544,29.9250394793152,29.9235729401956,29.9354703688253,29.945923146517,29.956260307503,29.9680790984369,29.9831823832811,30.0207037065613,29.9844793512462,29.9660519766018,29.9359826478329,29.8895183809983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.180689786217,35.2241163208846,35.2236208661336,35.2135491134806,35.2073040453826,35.2016903916259,35.1964359047321,35.1914568812984,35.1834269811123,35.1918828043407,35.1859140201323,35.1861795813822,35.1881515551904,35.1800906850775,-550000
0.547222222222222,54.6862904878279,29.8857356879362,29.9246677691493,29.9231955079223,29.9351525559182,29.9456476484924,29.9560161011535,29.9678638414386,29.9829824278898,30.0204824550303,29.9843406096233,29.9659648651695,29.9359382122682,29.8895244565356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.197518495556,35.2292156664712,35.2287992299202,35.2187859276806,35.2126035839979,35.2070434916923,35.2018345174022,35.1968964145543,35.1889057223752,35.1973745913037,35.1914343804262,35.191720855258,35.1937095150302,35.1856735128689,-550000
0.5475,54.7020093571153,29.885320400758,29.9242994180004,29.9228215179155,29.934837662962,29.9453746775513,29.9557741046759,29.9676504744968,29.9827841068492,30.0202626376532,29.9842030243073,29.9658786843949,29.9358946384781,29.8895313772998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.214357874689,35.2343176202059,35.2339796376529,35.2240244298295,35.2179043918416,35.2123974997041,35.2072337302667,35.2023362716414,35.1943845503711,35.2028662794553,35.1969544702626,35.1972616958016,35.1992669034278,35.1912556450336,-550000
0.547777777777778,54.7177100576048,29.8849090962788,29.9239344043917,29.9224509476912,29.9345256705252,29.945104216628,29.9555343029749,29.9674389845987,29.9825874089335,30.0200442449564,29.9840665872658,29.965793427636,29.9358519201799,29.889539137212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.231207713782,35.2394221213574,35.2391620319262,35.229264564641,35.2232064162249,35.2177523652819,35.2126334949655,35.2077764060521,35.1998634201921,35.2083578253015,35.2024742473511,35.2028020619055,35.2048236802713,35.1968370424263,-550000
0.548055555555556,54.7333925787674,29.8845017494976,29.9235727069726,29.9220837749014,29.9342165592978,29.9448362487669,29.9552966810549,29.9672293588197,29.9823923229951,30.0198272675337,29.983931290525,29.9657090883001,29.9358100511386,29.8895477302388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.248067804317,35.244529109586,35.2443463557104,35.2345062771957,35.2285096048125,35.223108038388,35.2180337634692,35.2132167715988,35.2053422872408,35.2138491856498,35.2079936696948,35.2083419127478,35.210379805726,35.20241766617,-550000
0.548333333333333,54.7490569102997,29.8840983355534,29.9232143045176,29.9217199773345,29.9339103100913,29.9445707571216,29.9550612240198,29.9670215843234,29.982198837964,30.0196116960451,29.983797126169,29.9656256598443,29.9357690251666,29.8895571503914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.264937939083,35.2496385249412,35.2495325523494,35.2397495129383,35.2338139056208,35.2284644693239,35.2234344880769,35.218657322412,35.2108211072285,35.2193403176078,35.2135126955887,35.2138812077896,35.215935240233,35.2079974776545,-550000
0.548611111111111,54.7647030421221,29.8836988297247,29.9228591759259,29.9213595329135,29.9336069038376,29.9443077249547,29.954827917072,29.9668156483604,29.9820069428469,30.019397521217,29.9836640863397,29.9655431357745,29.9357288361231,29.8895673917251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.281817912173,35.25475030786,35.254720565559,35.2449942176761,35.2391192670157,35.2338216087288,35.2288356214143,35.2240980129384,35.2162998361731,35.2248311785805,35.2190312836177,35.2194199067736,35.2214899445071,35.2135764385341,-550000
0.548888888888889,54.7803309643773,29.8833032074282,29.922507300221,29.9210024196962,29.9333063215885,29.9440471356371,29.9545967455122,29.9666115382686,29.9818166267275,30.0191847338417,29.9835321632363,29.9654615096453,29.935689477914,29.8895784483393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.298707518975,35.2598643991646,35.2599103394243,35.2502403375766,35.2444256377102,35.2391794075772,35.2342371164315,35.2295387979385,35.2217784303967,35.2303217262689,35.224549392654,35.2249579697214,35.2270438795348,35.2191545107265,-550000
0.549166666666667,54.7959406674294,29.8829114442188,29.92215865655,29.9206486158744,29.9330085445153,29.9437889726471,29.9543676947389,29.9664092414719,29.9816278787655,30.0189733247765,29.983401349115,29.9653807750596,29.9356509444912,29.8895903143771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.315606556165,35.2649807400602,35.2651018183978,35.2554878191654,35.2497329667628,35.2445378171767,35.239638926401,35.2349796324849,35.2272568465242,35.2358119186674,35.2300669818559,35.2304953569325,35.2325970065726,35.2247316564105,-550000
0.549444444444445,54.811532141862,29.8825235157889,29.921813224183,29.9202980997727,29.932713553908,29.9435332195706,29.9541407502475,29.9662087454803,29.9814406881963,30.0187632849439,29.9832716362884,29.9653009256684,29.9356132298525,29.8896029840243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.3325148217,35.2700992721334,35.2702949472976,35.2607366093242,35.2550412035749,35.2498967891662,35.2450410049157,35.2404204719599,35.2327350414808,35.2413017140623,35.2355840106656,35.2360320289818,35.2381492871448,35.230307838024,-550000
0.549722222222222,54.8271053784769,29.8821393979676,29.9214709825125,29.9199508498486,29.9324213311748,29.9432798600996,29.9539158976302,29.966010037889,29.9812550443304,30.0185546053308,29.9831430171253,29.9652219551703,29.9355763280413,29.8896164515097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.349432114814,35.2752199373495,35.2754896713051,35.2659866552887,35.2603502978891,35.2552562755138,35.2504433058866,35.2458612720537,35.2382129724902,35.2467910710297,35.2411004388067,35.2415679467177,35.2437006830423,35.235883018263,-550000
0.55,54.8426603682929,29.8817590667203,29.921131911053,29.9196068446914,29.9321318578414,29.9430288780323,29.953693122575,29.9658131063781,29.9810709365532,30.0183472769882,29.9830154840503,29.965143857311,29.9355402331458,29.8896307111043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.366358236008,35.2803426780508,35.2806859359629,35.2712379046464,35.2656601997871,35.2606162285144,35.255845783541,35.2513019887624,35.2436905970725,35.2522799484332,35.2466162262833,35.2471030712605,35.2492511563201,35.2414571600791,-550000
0.550277777777778,54.858197102544,29.8813824981479,29.92079598944,29.9192660630216,29.9318451155503,29.9427802572722,29.9534724108656,29.9656179387121,29.9808883543242,30.0181412910308,29.9828890295434,29.9650666258831,29.935504939299,29.8896457571211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.383292987044,35.2854674369545,35.2858836871729,35.2764903053349,35.2709708596877,35.2659766007883,35.2612483924206,35.2567425783861,35.2491678730424,35.2577683054227,35.2521313333772,35.2526373640002,35.254800669296,35.2470302266781,-550000
0.550555555555556,54.8737155726785,29.8810096684863,29.9204631974301,29.9189284836902,29.9315610860604,29.9425339818277,29.9532537483805,29.9654245227393,29.9807072871768,30.0179366386363,29.9827636461394,29.9649902547259,29.9354704406784,29.8896615839146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.400236170941,35.2905941571505,35.2910828711943,35.2817438056397,35.2762822283444,35.2713373452787,35.2666510873792,35.2621829975265,35.2546447585071,35.2632561014317,35.2576457206464,35.2581707865952,35.2603491845484,35.2526021815184,-550000
0.550833333333333,54.8892157703573,29.880640554106,29.9201335148996,29.9185940856784,29.9312797512463,29.9422900358113,29.9530371210927,29.9652328463914,29.980527724718,30.0177333110457,29.9826393264281,29.9649147377249,29.9354367315051,29.8896781858804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.417187591964,35.2957227820999,35.2962834346416,35.2869983541919,35.2815942568441,35.27669841525,35.2720538235809,35.2676232030856,35.2601212118645,35.2687432961758,35.2631593489233,35.2637033009698,35.2658966649149,35.2581729883089,-550000
0.551111111111111,54.9046976874526,29.8802751315111,29.9198069218447,29.9182628480963,29.9310010930977,29.9420484034394,29.9528225150691,29.9650428976829,29.9803496566273,30.0175312995621,29.9825160630532,29.9648400688113,29.9354038060443,29.8896955574551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.434147055623,35.3008532556321,35.3014853244824,35.2922538999666,35.2869068966043,35.2820597642855,35.2774565564983,35.2730631522633,35.2655971918011,35.2742298496507,35.2686721793127,35.2692348693129,35.2714430734902,35.2637426110077,-550000
0.551388888888889,54.9201613160466,29.8799133773388,29.9194833983805,29.9179347501831,29.9307250937188,29.9418090690314,29.9526099164698,29.9648546647107,29.9801730726569,30.0173305955505,29.9823938487123,29.9647662419619,29.935371658604,29.8897136931155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.451114368659,35.3059855219437,35.3066884880356,35.2975103922808,35.2922200993719,35.2874213462858,35.2828592419101,35.2785028025553,35.2710726572905,35.2797157221305,35.27418417319,35.2747654540759,35.2769883736246,35.2693110138203,-550000
0.551666666666667,54.93560664843,29.8795552683592,29.9191629247402,29.9176097713055,29.9304517353275,29.941572017009,29.9523993115478,29.9646681356536,29.979997962631,30.017131190438,29.9822726761566,29.9646932511986,29.9353402835353,29.8897325873785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.468089339047,35.3111195255958,35.3118928729695,35.3027677807911,35.2975338172204,35.2927831154668,35.2882618358997,35.2839421117519,35.276547567591,35.2852008741656,35.2796952921992,35.2802950179713,35.2825325289224,35.274878161198,-550000
0.551944444444444,54.9510336771008,29.8792007814742,29.9188454812753,29.9172878909579,29.9301810002552,29.9413372318963,29.9521906866483,29.9644832987716,29.9798243164451,30.0169330757123,29.9821525381904,29.9646210905882,29.9353096752319,29.8897522348008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.485071775979,35.3162552115123,35.3170984272996,35.3080260154922,35.3028480025487,35.2981450263572,35.2936642948529,35.2893810379355,35.2820218822439,35.290685266581,35.2852054982516,35.2858235239704,35.2880755032396,35.2804440178359,-550000
0.552222222222222,54.9664423947629,29.878849893717,29.9185310484542,29.9169690887611,29.9299128709459,29.9411046983184,29.9519840282083,29.9643001424059,29.979652124066,30.0167362429223,29.9820334276708,29.964549754242,29.9352798281296,29.8897726299782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.502061489867,35.3213925249781,35.3223050993868,35.3132850467147,35.3081626080788,35.3035070337974,35.299066575456,35.2948195394787,35.2874955610719,35.2961688604746,35.2907147535233,35.2913509353019,35.2936172606829,35.2860085486717,-550000
0.5525,54.9818327943248,29.8785025822517,29.9182196068621,29.916653344462,29.9296473299554,29.9408744010015,29.9517793227559,29.9641186549776,29.9794813755311,30.0165406836771,29.9819153375069,29.9644792363153,29.9352507367062,29.8897937675458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.51905829233,35.3265314116368,35.3275128379354,35.318544825123,35.3134775868538,35.3088690929371,35.3044686346942,35.300257575043,35.2929685641769,35.3016516172149,35.2962230204539,35.2968772154503,35.2991577656077,35.2915717188842,-550000
0.552777777777778,54.9972048688981,29.8781588243725,29.9179111372003,29.9163406379331,29.9293843599513,29.9406463247718,29.95157655691,29.9639388249882,29.979312060948,30.0163463896459,29.9817982606603,29.9644095310075,29.9352223954807,29.8898156421769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.53606199619,35.3316718174888,35.3327215919911,35.3238053017137,35.3187928922362,35.3142311592333,35.3098704298494,35.3056951035762,35.2984408519385,35.3071334984398,35.3017302617449,35.3024023281538,35.3046969826162,35.2971334938911,-550000
0.553055555555556,55.0125586117965,29.8778185975033,29.9176056202856,29.9160309491713,29.929123943712,29.9404204545555,29.9513757173793,29.9637606410183,29.9791441704939,30.0161533525572,29.981682190144,29.9643406325611,29.9351947990136,29.8898382485833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.553072415468,35.3368136888895,35.3379313109393,35.3290664278134,35.3241084779056,35.319593188449,35.3152719184986,35.3111320843113,35.3039123850119,35.3126144660544,35.3072364403572,35.3079262374029,35.3102348765563,35.3026938393479,-550000
0.553333333333333,55.0278940165341,29.8774818791968,29.9173030370496,29.9157242582977,29.9288660641258,29.9401967753778,29.9511767909626,29.9635840917274,29.9789776944153,30.0159615641991,29.9815671190221,29.964272535262,29.935167941906,29.8898615815146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.570089365373,35.3419569725473,35.3431419445031,35.3343281550768,35.3294242978575,35.3249551366504,35.3206730585118,35.316568476764,35.3093831243264,35.3180944822296,35.3127415195104,35.3134489074384,35.3157714125196,35.3082527211462,-550000
0.553611111111111,55.0432110768244,29.8771486471343,29.9170033685386,29.9154205455569,29.9286107041909,29.9399752723623,29.9509797645472,29.9634091658536,29.9788126230277,30.0157710164182,29.9814530404099,29.9642052334389,29.9351418187996,29.889885635758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.587112662297,35.3471016155216,35.348353442741,35.3395904354849,35.3347403064005,35.3303169602062,35.3260738080503,35.3220042407313,35.3148530310831,35.3235735093998,35.31824546268,35.3189703027502,35.3213065558396,35.3138101054122,-550000
0.553888888888889,55.0585097865789,29.8768188791245,29.9167065959124,29.9151197913162,29.9283578470147,29.9397559307307,29.9507846251094,29.9632358522127,29.9786489467149,30.0155817011194,29.9813399474731,29.9641387214629,29.9351164243762,29.889910406138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.604142123814,35.3522475652209,35.3535657560456,35.3448532213432,35.3400564581554,35.3356786157844,35.3314741255649,35.3274393362896,35.3203220667539,35.3290515102619,35.3237482335965,35.3244903880752,35.3268402720906,35.3193659585051,-550000
0.554166666666667,55.0737901399058,29.8764925531037,29.9164127004442,29.914821976065,29.9281074758127,29.9395387358024,29.9505913597133,29.9630641396982,29.9784866559285,30.0153936102657,29.9812278334275,29.9640729937472,29.9350917533575,29.8899358875157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.621177568664,35.3573947694009,35.3587788351415,35.3501164652796,35.3453727080523,35.3410400603518,35.336873969794,35.332873723793,35.3257901930789,35.3345284477728,35.3292497962435,35.330009128396,35.3323725270859,35.3249202470154,-550000
0.554444444444444,55.0890521311086,29.8761696471346,29.9161216635197,29.9145270804144,29.9278595739084,29.9393236729933,29.9503999555104,29.9628940172804,29.9783257411879,30.0152067358778,29.9811166915388,29.9640080447471,29.9350678005045,29.8899620747891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.638218816757,35.3625431761625,35.3639926310831,35.3553801202424,35.3506890113298,35.3464012511712,35.3422732997618,35.3383073638712,35.3312573720655,35.3400042851484,35.3347501148559,35.3355264889388,35.3379032868758,35.3304729377639,-550000
0.554722222222222,55.1042957546851,29.8758501394057,29.9158334666369,29.914235085096,29.9276141247326,29.9391107278158,29.9502103997394,29.9627254740062,29.9781661930792,30.0150210700333,29.9810065151222,29.9639438689592,29.9350445606177,29.889988962892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.655265689158,35.3676927339503,35.3692070952533,35.360644139499,35.3560053235324,35.3517621458,35.3476720747766,35.3437402174282,35.336723565986,35.3454789858612,35.3402491539181,35.3410424351725,35.3434325177468,35.3360239977995,-550000
0.555,55.1195210053258,29.8755340082311,29.9155480914052,29.9139459709619,29.9273711118226,29.938899885878,29.9500226797252,29.9625584989983,29.9780080022555,30.0148366048669,29.980897297542,29.9638804609213,29.935022028536,29.8900165467945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.672318008088,35.37284339155,35.3744221793613,35.3659084766335,35.3613216005089,35.3571227020883,35.353070254429,35.3491722456402,35.3421887373761,35.3509525136394,35.3457468781629,35.3465569328064,35.3489601862195,35.3415733943985,-550000
0.555277777777778,55.1347278779128,29.8752212320496,29.9152655195449,29.9136597189836,29.9271305188218,29.9386911328834,29.9498367828788,29.9623930814553,29.9778511594357,30.0146533325695,29.9807890322111,29.9638178152122,29.9350001991372,29.8900448215018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.689375596913,35.3779950980871,35.3796378354406,35.3711730855449,35.3666377984107,35.3624828781774,35.3584677985899,35.3546034099542,35.3476528490335,35.3564248324644,35.3512432525694,35.3520699477889,35.3544862590472,35.3471210950623,-550000
0.555555555555556,55.1499163675186,29.8749117894242,29.9149857328867,29.9133763102516,29.9268923294792,29.9384844546299,29.9496526966963,29.9622292106504,29.9776956554048,30.014471245388,29.980681712591,29.9637559264511,29.9349790673371,29.8900737820548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.70643828014,35.383147803025,35.3848540158476,35.3764379204457,35.3719538736899,35.3678426324973,35.3638646674093,35.3600336720858,35.3531158640156,35.3618959065699,35.3567382423614,35.3575814463062,35.3600107032143,35.3526670675166,-550000
0.555833333333333,55.1650864694048,29.8746056590415,29.9147087133712,29.9130957259748,29.9266565276485,29.9382798370096,29.9494704087591,29.9620668759318,29.977541481013,30.0142903356252,29.9805753321911,29.9636947892976,29.9349586280894,29.8901034235289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.72350588341,35.3883014561627,35.3900706732595,35.3817029358595,35.3772697830974,35.3732019237659,35.369260821314,35.3654629940179,35.3585777456385,35.3673657004399,35.362231813006,35.3630913947802,35.3655334859351,35.3582112797097,-550000
0.556111111111111,55.1802381790208,29.8743028197111,29.9144344430482,29.9128179474794,29.9264230972876,29.9380772660082,29.9492899067326,29.9619060667214,29.9773886271752,30.0141105956388,29.9804698845685,29.9636343984511,29.9349388763854,29.8901337410344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.740578233492,35.3934560076336,35.3952877606726,35.3869680866199,35.3825854836814,35.3785607109864,35.374656221006,35.370891337999,35.3640384574747,35.3728341788068,35.367723930212,35.3685997598673,35.371054574652,35.363753699811,-550000
0.556388888888889,55.1953714920026,29.8740032503649,29.9141629040761,29.912542956209,29.9261920224583,29.9378767277043,29.9491111783661,29.9617467725151,29.977237084871,30.0139320178416,29.9803653633278,29.9635747486507,29.9349198072537,29.8901647297156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.757655158279,35.3986114079029,35.4005052314002,35.3922333278678,35.3879009327853,35.383918953446,35.3800508274612,35.3763186665414,35.3694979633522,35.3783013066505,35.373214559928,35.3741065084569,35.376573937034,35.3692942962098,-550000
0.556666666666667,55.2104864041714,29.8737069300567,29.9138940787215,29.9122707337232,29.9259632873253,29.937678208269,29.9489342114924,29.9615889828817,29.9770868451439,30.0137545947007,29.9802617621204,29.9635158346749,29.9349014157596,29.890196384751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.77473648678,35.4037676077666,35.4057230390714,35.3974986150503,35.3932160880461,35.3892766107141,35.3854446019272,35.3817449424192,35.374956227352,35.3837670491961,35.3787036683415,35.3796116076696,35.3820915409754,35.3748330375135,-550000
0.556944444444444,55.2255829115328,29.8734138379615,29.9136279493586,29.9120012616977,29.9257368761559,29.9374816939653,29.948758994027,29.9614326874627,29.976937899101,30.0135783187375,29.9801590746446,29.963457651341,29.9348836970053,29.8902287013525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.791822049113,35.4089245583488,35.4109411376286,35.4027639039189,35.3985309073928,35.3946336426406,35.3908375059216,35.3871701286674,35.3804132138071,35.3892313719128,35.3841912218764,35.3851150248561,35.3876073545944,35.3803698925467,-550000
0.557222222222222,55.2406610102751,29.8731239533749,29.9133644984685,29.9117345219231,29.9255127733194,29.9372871711475,29.9485855139677,29.961277875972,29.9767902379127,30.0134031825269,29.9800572946448,29.9634001935051,29.9348666461293,29.8902616747657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.808911676501,35.4140822111006,35.4161594813263,35.4080291505272,35.4038453490444,35.3999900093541,35.3962295012309,35.3925941885796,35.3858688873008,35.3946942405118,35.3896771871924,35.3906167275954,35.3931213462313,35.3859048303495,-550000
0.5575,55.2557206967685,29.8728372557126,29.9131037086387,29.9114704963045,29.9252909632862,29.9370946262608,29.9484137593939,29.9611245381951,29.9766438528118,30.0132291786973,29.9799564159114,29.9633434560618,29.9348502583059,29.890295300269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.826005201267,35.4192405177981,35.421378024729,35.4132943112297,35.4091593715082,35.4053456712601,35.4016205499083,35.3980170857067,35.3913232126649,35.4001556209455,35.3951615311829,35.3961166836932,35.3986334844476,35.3914378201762,-550000
0.557777777777778,55.2707619675635,29.8725537245097,29.9128455625627,29.9112091668608,29.9250714306276,29.9369040458405,29.9482437184667,29.9609726639887,29.9764987350939,30.0130562999301,29.9798564322806,29.9632874339437,29.9348345287453,29.8903295731735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.843102456824,35.4243994305403,35.4265967227096,35.4185593426798,35.4144729335783,35.4107005890398,35.407010614272,35.4034387838552,35.3967761549781,35.4056154794053,35.4006442209736,35.401614861181,35.4041437380239,35.3969688314938,-550000
0.558055555555556,55.28578481939,29.8722733394202,29.9125900430393,29.9109505157242,29.9248541600152,29.9367154165118,29.9480753794276,29.9608222432807,29.9763548761161,30.0128845389592,29.9797573376338,29.9632321221212,29.9348194526932,29.8903644888231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.860203277674,35.4295589017477,35.4318155304475,35.4238242018281,35.4197859943337,35.4160547236478,35.412399656904,35.4088592470855,35.402227679565,35.4110737823201,35.4061252239213,35.407111228314,35.4096520759592,35.4024978339811,-550000
0.558333333333333,55.300789249156,29.8719960802162,29.9123371329718,29.9106945251395,29.9246391362198,29.9365287249889,29.9479087305985,29.9606732660689,29.9762122672972,30.0127138885706,29.9796591258974,29.9631775156021,29.9348050254302,29.8904000425934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.877307499399,35.4347188841603,35.4370344034272,35.4290888459206,35.4250985131366,35.4214080363108,35.4177876406483,35.4142784397105,35.4076777519935,35.4165304963554,35.4116045076119,35.4126057535701,35.4151584674691,35.4080247975268,-550000
0.558611111111111,55.3157752539464,29.8717219267877,29.9120868153681,29.9104411774633,29.9244263441115,29.9363439580749,29.9477437603812,29.9605257224212,29.9760709001169,30.0125443416023,29.9795617910424,29.9631236094317,29.9347912422719,29.8904362298923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.894414958656,35.4398793308358,35.4422532974359,35.4343532324972,35.4304104496309,35.4267604885261,35.4231745286089,35.4196963262938,35.4131263380742,35.421985588411,35.4170820398593,35.4180984056481,35.4206628819844,35.4135496922285,-550000
0.558888888888889,55.3307428310219,29.8714508591416,29.9118390733395,29.9101904551637,29.9242157686589,29.9361611026607,29.9475804572566,29.9603796024751,29.9759307661157,30.0123758909439,29.979465327084,29.9630703986919,29.9347780985684,29.8904730461591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.911525493172,35.4450401951481,35.4474721685628,35.4396173193897,35.4357217637404,35.4321120420594,35.4285602841488,35.4251128716483,35.4185734038586,35.4274390256199,35.4225577887039,35.4235891534668,35.4261652891498,35.4190724883916,-550000
0.559166666666667,55.3456919778176,29.8711828574016,29.9115938901003,29.9099423408195,29.9240073949281,29.9359801457249,29.9474188097843,29.9602348964368,29.9757918568944,30.0122085295359,29.9793697280816,29.9630178785015,29.934765589704,29.8905104868643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.928638941737,35.4502014307853,35.4526909731962,35.4448810647202,35.4410324156669,35.4374626589438,35.4339448708879,35.4305280408345,35.4240189156373,35.4328907753469,35.4280317224109,35.4290779661632,35.4316656588228,35.4245931565272,-550000
0.559444444444445,55.3606226919421,29.8709179018071,29.9113512489675,29.9096968171194,29.9238012080829,29.9358010743332,29.9472588066023,29.9600915945813,29.9756541641133,30.0120422503697,29.9792749881382,29.9629660440153,29.934753711097,29.8905485475096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.945755144198,35.455362991748,35.4579096680229,35.4501444268997,35.4463423658891,35.4428123014776,35.4393282527018,35.4359417991593,35.4294628399386,35.4383408051868,35.4335038094692,35.4345648130909,35.4371639610718,35.4301116673519,-550000
0.559722222222222,55.3755349711764,29.8706559727128,29.9111111333601,29.909453866862,29.9235971933835,29.9356238756378,29.9471004364264,29.9599496872515,29.9755176794924,30.0118770464869,29.9791811014,29.9629148904244,29.9347424581995,29.8905872236275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.962873941455,35.4605248323477,35.4631282100256,35.455407364626,35.4516515751603,35.4481609322234,35.4447103937199,35.4413541121738,35.4349051435273,35.4437890829634,35.4389740185899,35.4400496638193,35.4426601661753,35.4356279917856,-550000
0.56,55.3904288134722,29.8703970505884,29.9108735267985,29.9092134729542,29.9233953361864,29.9354485368766,29.9469436880495,29.959809164858,29.9753823948106,30.0117129109793,29.9790880620563,29.9628644129557,29.9347318264966,29.8906265107807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.979995175455,35.4656869072048,35.4683465564819,35.4606698368822,35.4569600045075,35.4535085140057,35.4500912583242,35.4467649456724,35.4403457934029,35.4492355767274,35.4444423187045,35.4455324881321,35.4481542446204,35.4411421009506,-550000
0.560277777777778,55.4053042169516,29.8701411160177,29.9106384129038,29.9089756184115,29.9231956219436,29.9352750453733,29.9467885503416,29.9596700178785,29.9752483019054,30.0115498369884,29.978995864339,29.9628146068714,29.934721811507,29.8906664045624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.997118689186,35.4708491712473,35.4735646649623,35.4659318029351,35.4622676152292,35.4588550099099,35.4554708111472,35.4521742656911,35.4457847567983,35.4546802547557,35.4499086789641,35.4510132560253,35.4536461671011,35.4466539661707,-550000
0.560555555555556,55.420161179905,29.8698881496979,29.9104057753977,29.908740286357,29.9229980362021,29.9351033885362,29.9466350122486,29.9595322368576,29.9751153926725,30.0113878177048,29.9789045025225,29.9627654674689,29.934712408782,29.8907069005955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.014244326669,35.4760115797085,35.4787824933284,35.4711932223334,35.4675743688937,35.4642003832804,35.4608490170712,35.4575820385058,35.451222001178,35.4601230855493,35.4553730687376,35.4564919377069,35.4591359045178,35.4521635589691,-550000
0.560833333333333,55.4349997007909,29.8696381324396,29.9101755981016,29.9085074600208,29.9228025646033,29.9349335538584,29.9464830627924,29.9593958124061,29.9749836590654,30.0112268463682,29.978813970923,29.9627169900806,29.9347036139054,29.8907479945328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.031371932956,35.4811740881259,35.4839999997317,35.4764540549065,35.4728802273383,35.4695445977194,35.4662258412257,35.462988230631,35.4566574942371,35.4655640378324,35.4608354576104,35.4619685035945,35.4646234279751,35.4576708510681,-550000
0.561111111111111,55.449819778234,29.8693910451657,29.9099478649361,29.9082771227391,29.9226091928826,29.9347655289164,29.9463326910703,29.9592607352006,29.9748530930949,30.0110669162669,29.9787242638987,29.9626691700736,29.9346954224935,29.8907896820562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.048501354124,35.4863366523392,35.4892171426114,35.4817142607621,35.4781851526667,35.4748876170849,35.4716012489869,35.4683928088185,35.4620912038998,35.4710030805508,35.4662958153831,35.4674429243147,35.4701087087814,35.4631758143872,-550000
0.561388888888889,55.4646214110245,29.8691468689109,29.9097225599205,29.9080492579544,29.9224179068686,29.9345993013704,29.9461838862542,29.9591269959831,29.974723686829,30.0109080207374,29.978635375849,29.9626220028492,29.9346878301944,29.8908319588771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.065632437266,35.4914992284887,35.4944338806932,35.4869738002851,35.4834891072482,35.4802294054893,35.4769752059757,35.4737957400554,35.4675230983174,35.4764401828703,35.4717541120702,35.4729151707017,35.4755917184469,35.4686784210421,-550000
0.561666666666667,55.479404598117,29.8689055848213,29.9094996671724,29.9078238492139,29.9222286924827,29.9344348589631,29.9460366375905,29.9589945855607,29.974595432392,30.0107501531642,29.9785473012146,29.9625754838429,29.934680832688,29.8908748207354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.08276503049,35.4966617730135,35.4996501729875,35.4922326341363,35.4887920537157,35.4855699272983,35.4823476780559,35.4791969915632,35.4729531458677,35.4818753141756,35.4772103178985,35.4783852137957,35.4810724286827,35.4741786433437,-550000
0.561944444444444,55.4941693386292,29.8686671741538,29.9092791709067,29.9076008801697,29.9220415357384,29.9342721895198,29.9458909343996,29.9588634948049,29.9744683219646,30.0105933069792,29.9784600344766,29.9625296085238,29.9346744256858,29.8909182633999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.09989898291,35.50182424265,35.5048659787879,35.4974907232498,35.4940939549642,35.4909091471285,35.4877186313334,35.484596530796,35.4783813151531,35.4873084440688,35.482664403306,35.4838530248419,35.4865508113996,35.4796764537966,-550000
0.562222222222222,55.5089156318408,29.8684316182754,29.9090610554359,29.9073803345777,29.921856422741,29.9341112809475,29.9457467660749,29.9587337146513,29.9743423477833,30.0104374756616,29.978373570157,29.962484372395,29.9346686049303,29.8909622826676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.117034144644,35.50698659443,35.5100812576692,35.5027480288324,35.4993947741495,35.4962470298469,35.4930880321544,35.4899943254391,35.483807574999,35.4927395423683,35.4881163389406,35.4893185752888,35.4920268387065,35.485171825098,-550000
0.5625,55.5236434771926,29.8681988986628,29.9088453051685,29.9071621962974,29.9216733396868,29.9339521212344,29.9456041220831,29.9586052360993,29.9742175021398,30.0102826527373,29.9782879028178,29.9624397709923,29.9346633661952,29.8910068743639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.134170366804,35.5121487856795,35.5152959694862,35.5080045123616,35.5046944746863,35.5015835405685,35.4984558471037,35.4953903434078,35.4892318944532,35.4981685791069,35.4935660956584,35.4947818367875,35.4975004829098,35.4906647301369,-550000
0.562777777777778,55.538352874285,29.8679689969015,29.9086319046093,29.9069464492906,29.9214922728625,29.9337946984496,29.945462991963,29.9584780502113,29.9740937773811,30.010128831779,29.9782030270609,29.9623957998849,29.9346587052847,29.8910520343416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.151307501495,35.5173107740165,35.5205100743721,35.5132601355838,35.5099930202468,35.5069186446553,35.5038220430037,35.5007845528458,35.4946542427836,35.503595524531,35.4990136445231,35.5002427811902,35.5029717165116,35.4961551419921,-550000
0.563055555555556,55.5530438228776,29.8677418946859,29.9084208383586,29.9067330776219,29.921313208645,29.9336390007422,29.9453233653256,29.9583521481126,29.9739711659087,30.0099760064053,29.9781189375275,29.9623524546747,29.9346546180334,29.8910977584816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.168445401807,35.5224725173498,35.5257235327366,35.5185148605132,35.5152903747592,35.5122523077149,35.5091865869126,35.5061769221238,35.5000745894776,35.509020349099,35.504458956804,35.5057013805487,35.5084405122085,35.501643033932,-550000
0.563333333333333,55.5677163228875,29.8675175738179,29.9082120911115,29.9065220654568,29.9211361335005,29.9334850163413,29.9451852318532,29.958227520991,29.9738496601782,30.0098241702808,29.9780356288984,29.9623097309958,29.9346511003064,29.891144042692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.185583921809,35.5276339738772,35.5309363052647,35.52376864943,35.5205865024065,35.5175844955986,35.5145494461229,35.511567419838,35.5054929042401,35.5144430234799,35.5099020039751,35.5111576071135,35.5139068428911,35.5071283794128,-550000
0.563611111111111,55.5823703743882,29.8672960162069,29.9080056476577,29.9063133970624,29.920961033984,29.9333327335552,29.9450485812993,29.958104160096,29.9737292526993,30.0096733171154,29.9779530958933,29.9622676245149,29.9346481479983,29.8911908829078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.202722916548,35.5327951020839,35.5361483529148,35.5290214648788,35.5258813676242,35.5229151744003,35.5199105881606,35.5169560148092,35.5109091569926,35.5198635185523,35.5153427577138,35.5166114333325,35.5193706816418,35.5126111520777,-550000
0.563888888888889,55.5970059776093,29.8670772038693,29.9078014928805,29.9061070568058,29.9207878967391,29.9331821407709,29.9449134034879,29.9579820567388,29.973609936035,30.0095234406645,29.9778713332703,29.9622261309305,29.9346457570336,29.8912382750913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.219862242039,35.5379558607407,35.5413596369173,35.5342732696672,35.5311749350996,35.5282443104549,35.525269980783,35.5223426760806,35.5163233178719,35.525281805403,35.5207811898996,35.5220628318496,35.5248320017345,35.5180913257556,-550000
0.564166666666667,55.6116231329344,29.8668611189273,29.9075996117568,29.9059030291539,29.920616708497,29.9330332264536,29.9447796883129,29.9578612022916,29.9734917028016,30.0093745347279,29.9777903358262,29.9621852459726,29.9346439233662,29.8912862152312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.23700175526,35.5431162089029,35.5465701187732,35.5395240268641,35.5364671697699,35.5335718703368,35.5306275919778,35.5277273729174,35.5217353572283,35.5306978553253,35.5262172726126,35.5275117755037,35.530290776633,35.5235688744599,-550000
0.564444444444444,55.6262218409008,29.8666477436092,29.9073999893563,29.9057012986731,29.9204474560762,29.9328859791461,29.9446474257379,29.9577415881873,29.9733745456679,30.0092265931502,29.9777100983956,29.9621449654029,29.9346426429791,29.8913346993428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.25414131415,35.5482761059082,35.5517797602521,35.5447736997985,35.5417580368209,35.5388978208585,35.5359833899615,35.5331100748045,35.5271452456247,35.5361116398185,35.5316509781328,35.5329582373274,35.5357469799898,35.5290437723879,-550000
0.564722222222222,55.6408021021981,29.8664370602482,29.9072026108409,29.9055018500281,29.9202801263818,29.9327403874689,29.9445166057959,29.9576232059191,29.9732584573551,30.0090796098201,29.977630615851,29.9621052850142,29.9346419118844,29.8913837234675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.271280777602,35.5534355113753,35.5569885233912,35.5500222520576,35.5470475016853,35.5442221290695,35.5413373431779,35.5384907514459,35.5325529538352,35.5415231305859,35.5370822789383,35.5384021905458,35.5412005856452,35.534515993919,-550000
0.565,55.6553639176673,29.8662290512821,29.9070074614643,29.9053046679818,29.9201147064053,29.9325964401186,29.9443872185882,29.9575060470399,29.9731434306365,30.0089335786701,29.9775518831024,29.9620662006302,29.9346417261225,29.8914332836726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.288420005458,35.5585943852025,35.5621963704935,35.5552696474855,35.5523355300416,35.5495447622543,35.5466894202972,35.5438693727631,35.5379584528438,35.5469322995339,35.5425111477047,35.5438436085755,35.546651567626,35.5399855136141,-550000
0.565277777777778,55.6699072882998,29.8660236992527,29.9068145265716,29.9051097373945,29.9199511832238,29.9324541258686,29.9442592542846,29.9573901031622,29.9730294583368,30.0087884936762,29.9774738950969,29.9620277081054,29.9346420817627,29.8914833760514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.305558858502,35.5637526875657,35.5674032641262,35.5605158501818,35.5576220878122,35.5548656879314,35.5520395902141,35.5492459088934,35.5433617138431,35.5523391187707,35.5479375573031,35.5492824650232,35.5520999001443,35.5454523062145,-550000
0.565555555555555,55.684432215236,29.8658209868053,29.9066237915985,29.9049170432235,29.9197895439993,29.9323134335678,29.9441327031225,29.9572753659574,29.972916533332,30.0086443488575,29.9773966468185,29.9619898033245,29.9346429749021,29.8915339967225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.322697198456,35.5689103789174,35.5726091671193,35.5657608244998,35.5629071411624,35.5601848738517,35.5573878220467,35.5546203301893,35.548762708233,35.5577435606051,35.5533614807997,35.5547187336845,35.5575455575965,35.5509163466403,-550000
0.565833333333333,55.6989386997648,29.865620896688,29.906435242071,29.9047265705222,29.9196297759785,29.9321743521403,29.9440075554069,29.9571618271556,29.9728046485491,30.0085011382761,29.977320133288,29.9619524822028,29.9346444016661,29.8915851418298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.339834887978,35.5740674199846,35.5778140425642,35.5710045350454,35.5681906564987,35.5655022879973,35.562734085135,35.5599926072166,35.5541614076193,35.5631455975452,35.5587828914539,35.5601523885431,35.5629885145625,35.5563776099903,-550000
0.566111111111111,55.7134267433222,29.8654234117515,29.9062488636047,29.9045383044398,29.9194718664923,29.9320368705851,29.9438838015094,29.957049478545,29.9726937969654,30.0083588560367,29.9772443495624,29.961915740685,29.9346463582076,29.8916368075424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.356971790651,35.5792237717678,35.5830178538121,35.5762469466754,35.5734726004673,35.57081789858,35.56807834904,35.5653627107536,35.5595577838128,35.5685452022971,35.5642017627179,35.5655834037693,35.5684287458038,35.56183607154,-550000
0.566388888888889,55.7278963474905,29.865228514948,29.9060646419045,29.9043522302207,29.919315802955,29.9319009779755,29.9437614318681,29.9569383119717,29.9725839716084,30.0082174962859,29.9771692907347,29.961879574746,29.9346488407071,29.8916889900542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.374107770983,35.5843793955388,35.5882205644724,35.581488024496,35.5787529399532,35.5761316740399,35.5734205835416,35.5707306117891,35.5649518088278,35.5739423477641,35.5696180682346,35.5710117537189,35.5738662262631,35.5672917067411,-550000
0.566666666666667,55.742347513997,29.8650361893313,29.905882562764,29.9041683332038,29.9191615728639,29.9317666634585,29.9436404369871,29.9568283193389,29.9724751655552,30.0080770532126,29.9770949519338,29.9618439803899,29.9346518453721,29.8917416855838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.3912426944,35.5895342528398,35.5934221384115,35.5867277338616,35.5840316420781,35.5814435830441,35.5787607586382,35.5760962815219,35.5703434548809,35.5793370070447,35.5750317818372,35.5764374129324,35.579300931063,35.5727444912202,-550000
0.566944444444444,55.7567802447134,29.8648464180556,29.9057026120649,29.903986598822,29.9190091637988,29.9316339162545,29.9435208074361,29.9567194926072,29.9723673719327,30.007937521047,29.9770213283239,29.96180895365,29.9346553684376,29.8917948903742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.408376427239,35.5946883054816,35.5986225397511,35.5919660403731,35.5893086741993,35.5867535944854,35.5840988445444,35.5814596913592,35.5757326943897,35.5847291534325,35.5804428775477,35.5818603561337,35.5847328355049,35.5781944007781,-550000
0.567222222222222,55.7711945416546,29.8646591843756,29.9055247757767,29.9038070126018,29.9188585634213,29.9315027256568,29.9434025338497,29.9566118237935,29.9722605839164,30.0077988940608,29.9769484151047,29.9617744905887,29.934659406165,29.8918486006926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.425508836747,35.5998415155422,35.6038217328667,35.5972029098765,35.5945840039087,35.5920616774808,35.5894348116905,35.5868208129151,35.5811194999717,35.5901187604138,35.5858513295759,35.5872805582286,35.5901619150679,35.5836414113884,-550000
0.5675,55.7855904069773,29.8644744716455,29.9053490399558,29.9036295601623,29.9187097594749,29.9313730810308,29.9432856069273,29.9565053049709,29.9721547947307,30.0076611665663,29.9768762075106,29.9617405872971,29.9346639548424,29.8919028128302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.442639791074,35.6049938453648,35.6090196823865,35.6024383084618,35.5998575990305,35.5973678013703,35.594768630721,35.5921796180096,35.5865038444431,35.5955058016675,35.5912571123181,35.5926979943045,35.5955881454079,35.5890854991968,-550000
0.567777777777778,55.79996784298,29.8642922633185,29.9051753907455,29.9034542272151,29.9185627397834,29.9312449718142,29.9431700174324,29.9563999282685,29.9720499976484,30.0075243329169,29.9768047008109,29.9617072398947,29.9346690107843,29.8919575231022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.459769159265,35.6101452575573,35.6142163531895,35.6076722024609,35.605129427621,35.6026719357155,35.6001002724929,35.5975360786677,35.5918857008174,35.6008902510634,35.5966602003561,35.5981126396285,35.6010115023563,35.5945266405197,-550000
0.568055555555556,55.814326852101,29.8641125429466,29.9050038143752,29.9032809995636,29.9184174922516,29.9311183875158,29.9430557561925,29.9562956858705,29.9719461859901,30.0073883875061,29.976733890309,29.9616744445296,29.9346745703313,29.8920127278471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.476896811261,35.6152957149897,35.6194117104043,35.6129045584471,35.6103994579662,35.6079740502982,35.6054297080751,35.6028901671173,35.5972650423046,35.606272082661,35.6020605684559,35.603524469647,35.6064319619193,35.5999648118437,-550000
0.568333333333333,55.8286674369179,29.8639352941797,29.9048342971599,29.9031098631022,29.9182740048638,29.9309933177155,29.9429428140981,29.9561925700163,29.9718433531242,30.0072533247674,29.9766637713427,29.9616421973775,29.9346806298498,29.8920684234272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.49402261789,35.6204451807934,35.6246057194078,35.6181353432329,35.6156676585809,35.6132741151195,35.6107569087465,35.6082418557888,35.6026418423095,35.6116512707085,35.6074581915669,35.6089334599842,35.6118495002764,35.6053999898244,-550000
0.568611111111111,55.8429896001467,29.8637605007652,29.9046668254997,29.9029408038159,29.918132265684,29.9308697520635,29.9428311821029,29.9560905729999,29.9717414924661,30.0071191391742,29.9765943392835,29.9616104946423,29.9346871857321,29.8921246062275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.511146450863,35.6255936183595,35.6297983458234,35.6233645238689,35.6209339982075,35.6185721003978,35.6160818459952,35.6135911173135,35.6080160744309,35.6170277896417,35.6128530448205,35.6143395864411,35.6172640937798,35.6108321512851,-550000
0.568888888888889,55.8572933446406,29.8635881465477,29.9045013858795,29.9027738077802,29.9179922628547,29.9307476802803,29.9427208512228,29.9559896871694,29.9716405974785,30.0069858252392,29.9765255895367,29.9615793325553,29.9346942343957,29.8921812726566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.528268182771,35.6307409913371,35.6349895555201,35.6285920676426,35.6261984458145,35.6238679765683,35.6214044915171,35.6189379245223,35.6133877124603,35.6224016140829,35.6182451035294,35.6197428249946,35.6226757189532,35.6162612732166,-550000
0.569166666666667,55.8715786733892,29.8634182154678,29.9043379648682,29.9026088611595,29.9178539845972,29.9306270921558,29.9426118125359,29.9558899049269,29.9715406616704,30.0068533775142,29.9764575175406,29.9615487073752,29.9347017722837,29.8922384191454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.545387687076,35.6358872636322,35.6401793146105,35.6338179420768,35.6314609705948,35.6291617142809,35.6267248172144,35.6242822504449,35.6187567303809,35.6277727188396,35.6236343431859,35.6251431517964,35.628084352491,35.6216873327753,-550000
0.569444444444444,55.8858455895174,29.8632506915626,29.9041765491186,29.9024459502077,29.9177174192105,29.9305079775488,29.9425040571819,29.9557912187279,29.9714416785972,30.0067217905901,29.9763901187669,29.9615186153878,29.9347097958639,29.8922960421476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.56250483811,35.6410323994061,35.6453675894499,35.6390421149283,35.6367215419652,35.6344532843997,35.6320427951948,35.6296240683082,35.6241231023661,35.6331410789033,35.6290207394613,35.6305405431718,35.6334899712567,35.6271103072831,-550000
0.569722222222222,55.9000940962847,29.863085558964,29.9040171253663,29.902285061267,29.9175825550709,29.9303903263872,29.9423975763618,29.9556936210808,29.9713436418601,30.006591059096,29.9763233887199,29.9614890529059,29.934718301629,29.8923541381396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.579619511068,35.6461763630737,35.6505543466346,35.6442645541864,35.6419801295644,35.6397426580013,35.6373583977701,35.6349633515353,35.6294868027787,35.638506669449,35.6344042682048,35.635934975619,35.6388925522827,35.6325301742257,-550000
0.57,55.9143241970838,29.8629228018993,29.90385968043,29.9021261807672,29.9174493806317,29.9302741286665,29.9422923613371,29.955597104547,29.9712465451059,30.0064611776994,29.9762573229365,29.9614600162689,29.9347272860966,29.8924127036195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.596731582007,35.6513191193027,35.6557395530007,35.6494852280718,35.6472367032517,35.6450298063733,35.6426715974547,35.6403000737443,35.6348478061695,35.6438694658332,35.6397849054422,35.6413264258076,35.6442920727688,35.6379469112523,-550000
0.570277777777778,55.9285358954402,29.8627624046899,29.9037042012104,29.9019692952258,29.9173178844226,29.9301593744504,29.9421884034299,29.9555016617401,29.9711503820267,30.0063321411058,29.976191916986,29.9614315018428,29.9347367458085,29.892471735108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.613840927833,35.6564606330113,35.6609231756226,35.6547041050352,35.6524912331063,35.6503147010138,35.647982366965,35.6456342087472,35.6402060872764,35.6492294435937,35.6451626273752,35.6467148705782,35.6496885100813,35.6433604961742,-550000
0.570555555555556,55.942729195011,29.862604351751,29.9035506746897,29.901814391247,29.9171880550491,29.9300460538695,29.9420856940221,29.9554072853255,29.9710551463594,30.0062039440583,29.9761271664697,29.9614035060198,29.9347466773306,29.8925312291474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.630947426308,35.6616008693677,35.6661051818119,35.6599211537557,35.6577436894254,35.6555973136294,35.6532906792176,35.6509657305486,35.6455616210234,35.654586578448,35.6505374103799,35.6521002869407,35.6550818417523,35.6487709069642,-550000
0.570833333333333,55.9569040995838,29.8624486275911,29.9033990879318,29.9016614555211,29.9170598811922,29.9299341571215,29.9419842245551,29.9553139680204,29.9709608318854,30.0060765813373,29.9760630670205,29.9613760252181,29.934757077253,29.8925911823016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.648050956033,35.666739793788,35.6712855391154,35.6651363431399,35.6629940427231,35.6608776161345,35.6585965073284,35.6562946133447,35.6509143825188,35.6599408462921,35.6559092310062,35.657482652074,35.6604720454781,35.6541781217554,-550000
0.571111111111111,55.9710606130762,29.8622952168118,29.903249428081,29.9015104748243,29.9169333516079,29.9298236744702,29.9418839865296,29.955221702593,29.9708674324306,30.0059500477605,29.9759996143031,29.9613490558817,29.9347679421896,29.8926515911562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.665151396453,35.671877371935,35.6764642153147,35.67034964232,35.6682422637294,35.6661555806498,35.6638998246115,35.6616208315221,35.656264347055,35.6652922232001,35.6612780659764,35.6628619433245,35.6658590991192,35.6595821188406,-550000
0.571388888888889,55.9851987395343,29.8621441041067,29.9031016823619,29.9013614360181,29.9168084551263,29.9297145962456,29.9417849715047,29.9551304818625,29.9707749418644,30.0058243381821,29.9759368040134,29.9613225944803,29.9347792687778,29.892712452318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.682248627848,35.677013569717,35.6816411784238,35.6755610206533,35.6734883233886,35.6714311795009,35.6692006045777,35.6669443596567,35.6616114901068,35.6706406854223,35.6666438921847,35.6682381382052,35.6712429806984,35.6649828766712,-550000
0.571666666666667,55.9993184831324,29.8619952742611,29.9029558380789,29.9012143260483,29.9166851806518,29.929606912843,29.941687171098,29.9550402986984,29.9706833541001,30.005699447493,29.9758746318782,29.9612966375091,29.9347910536784,29.892773762415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.699342531327,35.6821483532861,35.6868163966887,35.6807704477199,35.6787321928579,35.6767043852176,35.6744988209336,35.6722651725123,35.6669557873307,35.6759862093849,35.6720066866955,35.6736112143951,35.6766236684006,35.6703803738561,-550000
0.571944444444444,56.0134198481718,29.861848712152,29.902811882616,29.9010691319452,29.9165635171621,29.9295006147226,29.9415905769849,29.9549511460204,29.9705926630941,30.0055753706204,29.9758130936552,29.9612711814884,29.9348032935755,29.8928355180961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.716432988828,35.687281689037,35.6919898385854,35.6859778933224,35.6839738435068,35.6819751705324,35.6797944475805,35.67758324504,35.6722972145633,35.6813287716886,35.6773664267429,35.6789811497377,35.6820011405713,35.6757745891613,-550000
0.572222222222222,56.0275028390798,29.8617044027466,29.9026698034355,29.9009258408225,29.9164434537079,29.9293956924094,29.9414951808983,29.954863016798,29.9705028628458,30.0054521025273,29.9757521851328,29.9612462229633,29.9348159851762,29.8928977160312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.73351988311,35.6924135436056,35.6971614728191,35.6911833274838,35.6892132469152,35.6872435083793,35.6850874586129,35.6828985523766,35.6776357478208,35.6866683491073,35.6827230897296,35.6843479222404,35.6873753757161,35.6811655015085,-550000
0.5725,56.0415674604089,29.8615623311028,29.9025295880786,29.9007844398771,29.9163249794125,29.9292921364925,29.9414009746281,29.9547759040499,29.970413947397,30.0053296382123,29.9756919021293,29.961221758504,29.9348291252104,29.8929603529105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.750603097747,35.6975438838676,35.7023312683223,35.6963867204466,35.6944503748724,35.6925093718924,35.6903778283176,35.6882110698439,35.6829713632975,35.6920049185878,35.6880766532259,35.6897115100734,35.6927463524994,35.6865530899748,-550000
0.572777777777778,56.0556137168361,29.861422482368,29.9023912241641,29.9006449163884,29.9162080834711,29.9291899376248,29.9413079500209,29.954689800844,29.9703259108321,30.0052079727098,29.9756322404935,29.9611977847051,29.9348427104307,29.893023425445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.767682517128,35.702672676937,35.707499194254,35.7015880426717,35.699685199376,35.6977727344052,35.6956655311728,35.6935207729472,35.6883040373653,35.6973384572482,35.6934270949684,35.6950718915688,35.698114049744,35.6919373337912,-550000
0.573055555555556,56.0696416131615,29.861284841779,29.9022546993882,29.9005072577179,29.9160927551506,29.9290890865223,29.9412160989797,29.9546047002968,29.9702387472772,30.0050871010888,29.9755731961037,29.9611742981857,29.9348567376118,29.8930869303657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.78475802645,35.7077998901652,35.7126652199981,35.7067872648366,35.7049176926306,35.7030335694493,35.7009505418463,35.6988276373747,35.6936337465719,35.7026689423769,35.6987743928596,35.7004290452197,35.7034784464296,35.6973182123422,-550000
0.573333333333333,56.0836511543081,29.8611493946612,29.9021200015242,29.9003714513085,29.9159789837889,29.9289895739639,29.9411254134632,29.9545205955729,29.9701524509002,30.0049670184535,29.9755147648681,29.9611512955888,29.9348712035512,29.8931508644239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.801829511713,35.7129254911391,35.7178293151625,35.7119843578347,35.7101478270464,35.7082918507527,35.7062328351952,35.7041316389957,35.6989604676404,35.7079963514319,35.7041185249666,35.7057829496791,35.7088395216924,35.7026957051647,-550000
0.573611111111111,56.0976423453202,29.8610161264283,29.9019871184219,29.9002374846842,29.9158667587945,29.9288913907911,29.9410358854856,29.9544374798852,29.9700670159102,30.0048477199425,29.9754569427239,29.9611287735818,29.9348861050681,29.8932152243908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.818896859715,35.7180494476799,35.7229914495771,35.7171792927736,35.7153755752382,35.7135475522394,35.7115123862639,35.7094327538605,35.7042841774679,35.7133206620397,35.7094594695201,35.7111335837592,35.7141972548237,35.7080697919472,-550000
0.573888888888889,56.1116151913633,29.8608850225819,29.9018560380071,29.9001053454496,29.9157560696461,29.9287945279072,29.9409475071163,29.954355346494,29.9699824365575,30.0047292007289,29.9753997256376,29.9611067288556,29.9349014390036,29.8932800070573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.835959958052,35.7231717278422,35.7281515932933,35.722372040974,35.7206009100243,35.7188006480278,35.7167891702838,35.7147309581984,35.7096048531246,35.7186418519943,35.7147972049135,35.7164809264305,35.7195516252697,35.7134404525291,-550000
0.574166666666667,56.1255696977225,29.8607560687107,29.9017267482812,29.8999750212891,29.9156469058923,29.9286989762771,29.9408602704793,29.954274188707,29.9698987071331,30.0046114560197,29.9753431096046,29.9610851581247,29.9349172022206,29.8933452092341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.853018695107,35.728292299912,35.7333097165821,35.7275625739688,35.7258238044249,35.7240511124296,35.7220631626717,35.7200262284172,35.7149224718528,35.7239598992559,35.7201317097021,35.7218249568204,35.7249026126299,35.7188076668997,-550000
0.574444444444444,56.139505869802,29.8606292504901,29.9015992373206,29.8998464999668,29.9155392571505,29.9286047269269,29.940774167753,29.9541939998785,29.9698158219681,30.0044944810557,29.9752870906489,29.961064058127,29.9349333916035,29.8934108277513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.87007296005,35.7334111324058,35.7384657899333,35.7327508635013,35.7310442316615,35.7292989199489,35.727334339029,35.7253185411021,35.7202370110659,35.7292747819506,35.725462962602,35.727165654213,35.7302501966567,35.7241714151973,-550000
0.574722222222222,56.1534237131244,29.8605045536819,29.9014734932766,29.8997197693256,29.9154331131073,29.9285117709435,29.9406891911697,29.9541147734098,29.9697337754342,30.0043782711113,29.9752316648229,29.9610434256236,29.9349500040581,29.8934768594583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.887122642833,35.7385281940694,35.743619784054,35.7379368815243,35.7362621651551,35.7345440452806,35.7326026751403,35.7306078730144,35.7255484483473,35.7345864783689,35.7307909424891,35.7325029980478,35.7355943572545,35.7295316777086,-550000
0.575,56.1673232333293,29.8603819641338,29.9013495043745,29.899594817287,29.9153284635174,29.9284200994741,29.9406053330151,29.9540365027481,29.9696525619425,30.0042628214939,29.9751768282072,29.9610232573988,29.934967036511,29.8935433012236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.904167634185,35.743643453876,35.7487716698673,35.7431206001988,35.7414775785254,35.7397864633098,35.7378681469727,35.7358942010906,35.7308567614496,35.7398949669647,35.7361156283983,35.7378369679189,35.7409350744785,35.7348884348677,-550000
0.575277777777778,56.1812044361732,29.8602614677785,29.9012272589134,29.8994716318504,29.9152252982034,29.9283297037256,29.9405225856284,29.9539591813866,29.9695721759438,30.0041481275443,29.9751225769105,29.9610035502594,29.9349844859103,29.8936101499349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.921207825607,35.7487568810257,35.7539214185113,35.7483019918929,35.7466904455898,35.7450261491104,35.7431307306743,35.7411775024416,35.7361619282933,35.7452002263548,35.7414369995228,35.7431675435738,35.7462723285344,35.7402416672553,-550000
0.575555555555555,56.1950673275278,29.8601430506338,29.9011067452658,29.8993502010927,29.9151236070555,29.9282405749647,29.9404409414013,29.9538828028641,29.969492611928,30.0040341846356,29.975068907069,29.9609843010349,29.9350023492246,29.8936774024984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.938243109368,35.7538684449436,35.7590690013376,35.7534810291805,35.7519007403617,35.750263077944,35.7483904025735,35.7464577543513,35.7414639269661,35.7505022353175,35.7467550352128,35.7484947049133,35.7516060997768,35.745591355598,-550000
0.575833333333333,56.2089119133801,29.8600266988016,29.9009879518771,29.8992305131679,29.9150233800305,29.9281527045169,29.9403603927779,29.9538073607646,29.969413864424,30.0039209881738,29.9750158148466,29.9609655065775,29.9350206234432,29.8937450558393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.955273378504,35.7589781152785,35.7642143899101,35.75865768484,35.7571084370499,35.755497225259,35.7536471391778,35.7517349342757,35.7467627357218,35.7558009727922,35.7520697149745,35.7538184319898,35.7569363687091,35.7509374807675,-550000
0.576111111111111,56.2227381998306,29.8599123984678,29.900870867265,29.8991125563062,29.914924607152,29.9280660837665,29.9402809322546,29.9537328487168,29.9693359279992,30.0038085335967,29.9749632964346,29.9609471637613,29.9350393055758,29.8938131069014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.972298526808,35.7640858619023,35.7693575560041,35.7638319318534,35.762313510057,35.7607285666892,35.7589009171727,35.7570090198422,35.7520583329794,35.7610964178776,35.7573810184699,35.7591387050068,35.7622631159824,35.7562800237795,-550000
0.576388888888889,56.2365461930932,29.8598001359017,29.9007554800191,29.8989963188142,29.9148272785097,29.9279807041561,29.9402025523792,29.9536592603941,29.9692587972594,30.0036968163744,29.974911348051,29.9609292694827,29.9350583926524,29.8938815526465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.989318448829,35.7691916549077,35.7744984716046,35.7690037434047,35.7675159339787,35.7659570780528,35.7641517134208,35.7622799888481,35.757350697322,35.7663885498317,35.7626889255151,35.7644555043183,35.7675863223944,35.7616189657935,-550000
0.576666666666667,56.2503358994941,29.8596898974554,29.9006417788009,29.8988817890738,29.9147313842588,29.9278965571862,29.940125245751,29.9535865895142,29.9691824668484,30.0035858320087,29.974859965941,29.9609118206599,29.9350778817233,29.8939503900551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.006333039869,35.774295464608,35.7796371089054,35.7741730928792,35.7727156836023,35.7711827353516,35.7693995049605,35.7675478192599,35.762639807496,35.7716773480704,35.7679934160799,35.7697688104273,35.772905968889,35.7669542881112,-550000
0.576944444444444,56.264107325471,29.8595816695635,29.9005297523425,29.8987689555418,29.9146369146197,29.9278136344146,29.94004900502,29.9535148298386,29.9691069314478,30.0034755760326,29.9748091463763,29.9608948142328,29.9350977698585,29.8940196161256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.023342195976,35.7793972615349,35.7847734403079,35.7793399538619,35.777912733906,35.7764055147696,35.7746442690055,35.7728124892123,35.7679256424101,35.7769627921665,35.7732944702869,35.7750786039855,35.7782220365552,35.7722859721766,-550000
0.577222222222222,56.2778604775722,29.8594754387425,29.9004193894471,29.8986578067499,29.9145438598778,29.9277319274563,29.9399738228871,29.9534439751724,29.9690321857763,30.0033660440105,29.9747588856551,29.9608782471628,29.935118054148,29.8940892278743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.040345813941,35.7844970164381,35.7899074384196,35.7845043001367,35.7831070600572,35.7816253926719,35.7798859829429,35.7780739770074,35.7732081811342,35.7822448618491,35.7785920684103,35.7803848657924,35.7835345066265,35.7776139995745,-550000
0.5775,56.2915953624559,29.8593711915904,29.9003106789879,29.8985483313036,29.9144522103824,29.9276514279829,29.939899692103,29.9533740193638,29.9689582245903,30.0032572315379,29.9747091801018,29.9608621164328,29.9351387317013,29.8941592223355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.057343791294,35.7895947002832,35.7950390760535,35.7896661056849,35.7882986374119,35.7868423456042,35.7851246243332,35.783332261113,35.7784874028988,35.7875235370025,35.7838861908753,35.7856875767942,35.7888433604798,35.7829383520302,-550000
0.577777777777778,56.3053119868894,29.8592689147862,29.9002036099079,29.8984405178821,29.9143619565472,29.9275721277223,29.9398266054686,29.9533049563041,29.9688850426827,30.0031491342409,29.9746600260668,29.9608464190467,29.9351597996474,29.8942295965611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.0743360263,35.7946902842511,35.8001683262261,35.7948253446843,35.7934874415135,35.7920563502908,35.7903601709084,35.7885873201626,35.7837632870938,35.7927987976655,35.7891768182574,35.7909867180831,35.7941485796348,35.7882590114085,-550000
0.578055555555556,56.3190103577482,29.8591685950896,29.9000981712195,29.8983343552376,29.9142730888489,29.9274940184582,29.939754555834,29.9532367799271,29.968812634883,30.003041747776,29.9746114199263,29.9608311520295,29.9351812551346,29.8943003476205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.091322417953,35.7997837397365,35.8052951621569,35.7999819915081,35.7986734480914,35.7972673836344,35.7955926005717,35.7938391329538,35.7890358132677,35.7980706240302,35.7944639312811,35.7962822708966,35.7994501457533,35.793575959713,-550000
0.578333333333333,56.3326904820152,29.8590702193401,29.8999943520041,29.8982298321952,29.9141855978275,29.9274170920299,29.9396835360987,29.953169484209,29.9687409960573,30.0029350678301,29.974563358082,29.9608163124269,29.9352030953303,29.8943714726005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.108302865977,35.8048750383469,35.8104195572671,35.8051360207234,35.8038566330602,35.8024754227148,35.8008218913961,35.7990876784476,35.7943049611264,35.8033389964414,35.7997475108193,35.8015742166165,35.8047480406383,35.7988891790854,-550000
0.578611111111111,56.3463523667802,29.858973774457,29.8998921414115,29.8981269376519,29.9140994740856,29.9273413403319,29.9396135392108,29.9531030631678,29.9686701211074,30.0028290901201,29.9745158369611,29.9608018973054,29.9352253174209,29.8944429686053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.125277270814,35.809964151901,35.8155414851781,35.8102874070906,35.8090369725189,35.8076804447876,35.8060480216233,35.8043329357672,35.7995707105329,35.8086038953955,35.8050275378926,35.8068625367682,35.8100422462331,35.8041986518045,-550000
0.578888888888889,56.3599960192386,29.8588792474388,29.8997915286597,29.8980256605766,29.914014708288,29.927266755313,29.9395445581667,29.9530375108634,29.9686000049709,30.0027238103927,29.974468853016,29.9607879037519,29.9352479186117,29.8945148327561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.142245533627,35.8150510524276,35.8206609197107,35.8154361255617,35.8142144427489,35.8128824272836,35.8112709696632,35.8095748841974,35.8048330415057,35.8138653015399,35.810303993668,35.8121472130199,35.8153327446207,35.809504360286,-550000
0.579166666666667,56.3736214466911,29.8587866253627,29.8996925030342,29.8979259900092,29.9139312911611,29.9271933289769,29.9394765860113,29.9529728213968,29.9685306426212,30.0026192244239,29.9744224027239,29.9607743288737,29.9352708961266,29.8945870621912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.159207556293,35.8201357121648,35.8257778348837,35.8205821512796,35.819389020214,35.8180813478072,35.8164907140924,35.8148135031835,35.8100919342185,35.8191231956719,35.8155768594588,35.8174282271818,35.8206195180229,35.8148062870812,-550000
0.579444444444444,56.3872286565426,29.8586958953839,29.8995950538879,29.8978279150608,29.9138492134928,29.9271210533809,29.9394096158367,29.9529089889102,29.9684620290666,30.0025153280193,29.974376482587,29.960761169798,29.9352942472081,29.8946596540658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.176163241399,35.8252181035582,35.830892204913,35.8257254595769,35.8245606815587,35.8232771841362,35.8217072336537,35.8200487723302,35.8153473689988,35.8243775587379,35.8208461167229,35.8227055612052,35.8259025487997,35.8201044148765,-550000
0.579722222222222,56.4008176563015,29.8586070447358,29.8994991706405,29.8977314249124,29.9137684661319,29.9270499206358,29.9393436407827,29.9528460075865,29.9683941593503,30.0024121170134,29.9743310891319,29.9607484236723,29.9353179691168,29.8947326055516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.193112492237,35.8302981992602,35.8360040042102,35.8308660259747,35.8297294036072,35.82846991422,35.8269205072548,35.825280671401,35.8205993263274,35.8296283718328,35.8261117470627,35.8279791971818,35.8311818194484,35.8253987264926,-550000
0.58,56.4143884535791,29.8585200607289,29.899404842778,29.897636508815,29.9136890399877,29.9269799229059,29.9392786540362,29.9527838716489,29.9683270285505,30.0023095872697,29.9742862189096,29.9607360876637,29.9353420591319,29.8948059138372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.210055212803,35.8353759721283,35.8411132073818,35.8360038261817,35.8348951633626,35.8336595161791,35.8321305139674,35.8305091803171,35.8258477868373,35.8348756161986,35.8313737322241,35.8332491173428,35.8364573126029,35.830689204884,-550000
0.580277777777778,56.4279410560885,29.8584349307505,29.8993120598524,29.8975431560891,29.9136109260298,29.9269110524082,29.9392146488305,29.952722575361,29.9682606317794,30.0022077346801,29.9742418684954,29.960724158959,29.9353665145504,29.8948795761276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.226991307791,35.8404513952247,35.8462197892276,35.8411388360928,35.8400579380056,35.8388459683039,35.8373372330263,35.8357342791565,35.8310927313129,35.8401192732241,35.8366320540952,35.8385153040586,35.8417290110328,35.8359758331381,-550000
0.580555555555556,56.4414754716444,29.8583516422647,29.8992208114816,29.8974513561241,29.9135341152871,29.926843301412,29.9391516184455,29.9526621130259,29.9681949641837,30.002106555165,29.9741980344884,29.9607126347645,29.9353913326873,29.8949535896441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.243920682589,35.8455244418141,35.85132372474,35.8462710317881,35.8452177048936,35.8440292490538,35.8425406438285,35.840955948153,35.8363341406892,35.845359324444,35.8418866947064,35.8437777398371,35.846996897643,35.8412585944744,-550000
0.580833333333333,56.4549917081615,29.8582701828112,29.8991310873481,29.8973610983778,29.9134585988482,29.9267766622388,29.9390895562069,29.9526024789865,29.9681300209437,30.0020060446731,29.9741547135116,29.9607015123058,29.9354165108753,29.8950279516242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.260843243275,35.8505950853634,35.8564249891028,35.8514003895322,35.8503744415598,35.849209337056,35.8477407259322,35.8461741676957,35.8415719960507,35.8505957515375,35.8471376362286,35.849036407324,35.8522609554726,35.8465374722439,-550000
0.581111111111111,56.4684897736546,29.8581905400055,29.8990428771998,29.8972723723762,29.9133843678603,29.926711127262,29.9390284554864,29.9525436676248,29.9680657972734,30.0019061991808,29.9741119022115,29.9606907888276,29.9354420464649,29.8951026593217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.277758896615,35.8556632995402,35.8615235576898,35.8565268857727,35.8555281257118,35.8543862111049,35.8529374590558,35.8513889183275,35.8468062786308,35.8558285363284,35.8523848609734,35.8542912893013,35.8575211676942,35.8518124499285,-550000
0.581388888888889,56.4819696762374,29.8581127015382,29.8989561708485,29.8971851677128,29.9133114135293,29.9266466889061,29.9389683097008,29.9524856733618,29.9680022884203,30.0018070146924,29.9740695972582,29.9606804615938,29.9354679368238,29.8951777100063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.294667550054,35.8607290582115,35.8666194060641,35.8616504971392,35.8606787352309,35.8595598501607,35.858130823077,35.8566001807446,35.852036969811,35.8610576607834,35.8576283513915,35.8595423686867,35.8627775176137,35.85708351114,-550000
0.581666666666667,56.4954314241216,29.8580366551744,29.8988709581701,29.8970994740484,29.9132397271192,29.9265833396466,29.9389091123119,29.9524284906569,29.9679394896648,30.0017084872395,29.9740277953448,29.9606705278871,29.9354941793373,29.8952531009634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.311569111722,35.8657923354428,35.8717125099768,35.8667712004424,35.8658262481709,35.8647302333489,35.8633207980321,35.8618079357957,35.8572640511195,35.866283107012,35.8628680900722,35.864789628533,35.8680299886687,35.8623506396198,-550000
0.581944444444444,56.5088750256167,29.8579623887538,29.8987872291041,29.8970152811103,29.9131692999514,29.9265210720098,29.9388508568264,29.9523721140082,29.9678773963203,30.0016106128811,29.9739864931875,29.9606609850086,29.9355207714077,29.8953288294944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.328463490417,35.8708531054968,35.8768028453659,35.8718889726728,35.8709706427575,35.869897339959,35.8685073641148,35.8670121644807,35.8624875042313,35.8715048572651,35.868104059743,35.8700330520274,35.8732785644284,35.867613819238,-550000
0.582222222222222,56.5223004891287,29.8578898901895,29.8987049736532,29.8969325786924,29.9131001234049,29.9264598785721,29.9387935367951,29.9523165379518,29.9678160037325,30.0015133877034,29.9739456875253,29.9606518302783,29.9355477104546,29.8954048929162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.345350595614,35.8759113428324,35.8818903883553,35.877003791,35.8761118973866,35.8750611494434,35.8736905016753,35.8722128479504,35.8677073109664,35.8767228939347,35.8733362432682,35.8752726224904,35.8785232285928,35.8728730339925,-550000
0.5825,56.5357078231598,29.8578191474683,29.8986241818827,29.8968513566541,29.9130321889155,29.9263997519599,29.9387371458132,29.9522617570612,29.9677553072798,30.0014168078191,29.97390537512,29.9606430610345,29.9355749939141,29.8954812885613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.362230337452,35.8809670221034,35.8869751152535,35.8821156327714,35.8812499906238,35.8802216414171,35.8788701912195,35.8774099675051,35.8729234532897,35.8819371995526,35.8785646236486,35.8805083233754,35.8837639649919,35.8781282680087,-550000
0.582777777777778,56.5490970363075,29.8577501486497,29.8985448439204,29.8967716049205,29.9129654879756,29.9263406848492,29.9386816775192,29.9522077659479,29.9676953023724,30.0013208693679,29.9738655527558,29.9606346746336,29.9356026192396,29.8955580137774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.379102626734,35.8860201181576,35.8920570025529,35.8872244755112,35.8863849012036,35.885378795656,35.8840464134083,35.8826035045941,35.8781359133097,35.8871477567903,35.8837891840204,35.885740138268,35.8890007575848,35.8833795055388,-550000
0.583055555555556,56.5624681372637,29.8576828818658,29.898466949956,29.8966933134814,29.9129000121335,29.9262826699651,29.9386271255952,29.9521545592604,29.9676359844526,30.0012255685157,29.9738262172389,29.9606266684502,29.9356305839007,29.8956350659278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.395967374924,35.8910706060352,35.8971360269284,35.8923302969193,35.8915166080276,35.8905325920965,35.8892191490563,35.8877934408146,35.8833446732779,35.8923545484575,35.8890099076548,35.8909680508849,35.8942335904595,35.8886267309606,-550000
0.583333333333333,56.5758211348143,29.8576173353209,29.8983904902409,29.8966164723916,29.9128357529935,29.9262257000817,29.9385734837666,29.9521021316839,29.967577348994,30.0011309014546,29.9737873653981,29.9606190398769,29.9356588853837,29.8957124423908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.41282449414,35.8961184609685,35.9022121652367,35.8974330748706,35.8966450901645,35.8956830108344,35.894388379131,35.892979757911,35.8885497155879,35.8975575575016,35.8942267779569,35.8961920450737,35.8994624478316,35.8938699287777,-550000
0.583611111111111,56.5891560378383,29.8575534972907,29.8983154550875,29.8965410717695,29.9127727022152,29.9261697680214,29.9385207458011,29.9520504779406,29.9675193915017,30.0010368644028,29.9737489940838,29.9606117863239,29.9356875211913,29.8957901405596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.429673897154,35.9011636583799,35.9072853945146,35.9025327874137,35.9017703268485,35.9008300321238,35.8995540847522,35.8981624377741,35.8937510227749,35.9027567670072,35.8994397784653,35.9014121048115,35.9046873140442,35.899109083618,-550000
0.583888888888889,56.6024728553071,29.8574913561224,29.8982418348692,29.8964671017976,29.912710851513,29.926114866655,29.9384689055093,29.9519995927889,29.9674621075119,30.0009434536042,29.9737111001682,29.9606049052191,29.9357164888423,29.8958681578427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.446515497388,35.9062061738815,35.9123556919788,35.9076294127697,35.9068922974785,35.9059736363764,35.9047162471909,35.9033414624402,35.8989485775144,35.9079521601949,35.9046488928509,35.906628214205,35.9099081735667,35.9043441802336,-550000
0.584166666666667,56.6157715962838,29.857430900234,29.8981696200197,29.8963945527215,29.9126501926561,29.926060988901,29.9384179567436,29.9519494710233,29.9674054925916,30.0008506653285,29.9736736805451,29.9605983940081,29.9357457858718,29.8959464916631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.463349208904,35.9112459832735,35.9174230350242,35.9127229293317,35.9120109816172,35.9111138041607,35.9098748478685,35.9085168140901,35.9041423626216,35.9131437204206,35.9098541049169,35.9118403574893,35.9151250109944,35.9095752034997,-550000
0.584444444444445,56.6290522699226,29.8573721181137,29.8980988010329,29.8963234148498,29.9125907174679,29.9260081277253,29.9383678933984,29.9519001074741,29.9673495423384,30.0007584958704,29.9736367321298,29.9605922501535,29.9357754098307,29.8960251394587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.480174946411,35.9162830625435,35.922487401223,35.9178133156634,35.9171263589901,35.9162505162008,35.9150298683556,35.9136884750485,35.9093323610509,35.9183314311752,35.9150553985971,35.917048519027,35.920337811048,35.9148021384146,-550000
0.584722222222222,56.6423148854679,29.8573149983198,29.8980293684621,29.8962536785533,29.9125324178256,29.9259562761412,29.9383187094096,29.9518514970073,29.9672942523805,30.0006669415502,29.9736002518586,29.9605864711355,29.9358053582858,29.8961040986822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.496992625252,35.921317387865,35.927548768324,35.9229005504983,35.9222384094844,35.9213837533754,35.9201812903719,35.9188564277831,35.9145185558946,35.9235152760833,35.920252757956,35.9222526833081,35.9255465585722,35.9200249700982,-550000
0.585,56.6555594522539,29.8572595294801,29.8979613129201,29.8961853342651,29.9124752856599,29.9259054272085,29.9382703987544,29.951803634524,29.9672396183759,30.0005759987128,29.973564236689,29.960581054451,29.9358356288198,29.8961833668004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.513802161405,35.9263489355969,35.9326071142512,35.9279846127388,35.9273471131486,35.9265134967173,35.9253290957845,35.9240206549039,35.9197009303826,35.9286952389026,35.9254461671877,35.9274528349489,35.9307512385359,35.9252436837921,-550000
0.585277777777778,56.6687859797035,29.8572057002918,29.8978946250785,29.8961183724798,29.9124193129545,29.9258555740338,29.9382229554508,29.9517565149604,29.9671856360127,30.0004856637282,29.9735286835994,29.9605759976141,29.9358662190306,29.8962629412949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.530603471479,35.9313776822819,35.9376624171029,35.9330654814547,35.9324524501907,35.9316397274126,35.9304732666077,35.9291811391622,35.9248794678813,35.9338713035233,35.9306356106153,35.9326489586913,35.9359518360311,35.9304582648586,-550000
0.585555555555555,56.6819944773279,29.8571534995205,29.8978292956675,29.8960527837533,29.9123644917461,29.9258067097695,29.9381763735573,29.9517101332873,29.9671323010087,30.0003959329907,29.9734935895888,29.9605712981556,29.9358971265321,29.8963428196613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.547396472708,35.9364036046455,35.9427146551508,35.938143135883,35.9375544009782,35.936762426799,35.9356137850017,35.9343378634496,35.930054151893,35.9390434539673,35.93582107269,35.9378410394024,35.9411483362723,35.93566869878,-550000
0.585833333333333,56.6951849547261,29.8571029160004,29.8977653154755,29.8959885587022,29.9123108141236,29.9257588276142,29.9381306471731,29.9516644845103,29.967079609111,30.0003068029193,29.9734589516769,29.9605669536229,29.935928348953,29.8964229994098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.564181082952,35.9414266795952,35.9477638068387,35.9432175554261,35.9426529460363,35.9418815763658,35.9407506332719,35.939490810798,35.935224966055,35.9442116743873,35.9410025379907,35.9430290620734,35.9463407245956,35.9408749711583,-550000
0.586111111111111,56.7083574215836,29.8570539386335,29.8977026753486,29.8959256880035,29.9122582722278,29.9257119208115,29.9380857704369,29.951619563669,29.9670275560961,30.0002182699569,29.9734247669037,29.96056296158,29.9359598839376,29.8965034780642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.580957220688,35.9464468842194,35.9528098507818,35.9482887196517,35.9477480660477,35.9469971577527,35.9458837938685,35.9446399643778,35.940391894139,35.9493759490664,35.9461799912229,35.9482130118194,35.9515289864585,35.9460770677143,-550000
0.586388888888889,56.7215118876724,29.8570065563893,29.8976413661902,29.8958641623943,29.9122068582515,29.9256659826507,29.9380417375276,29.9515753658368,29.9669761377694,30.0001303305705,29.9733910323292,29.9605593196072,29.9359917291453,29.8965842531627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.597724805011,35.9514641957861,35.9578527657657,35.9533566082909,35.9528397418512,35.9521091527488,35.9510132493847,35.9497853074977,35.94555492005,35.9545362624169,35.9513534172185,35.9533928738784,35.956713107439,35.9512749742869,-550000
0.586666666666667,56.7346483628499,29.8569607583046,29.8975813789611,29.8958039726713,29.9121565644385,29.9256210064654,29.9379985426633,29.9515318861213,29.9669253499649,30.0000429812509,29.9733577450338,29.9605560253011,29.9360238822501,29.8966653222573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.614483755628,35.956478591742,35.9628925307451,35.9584212012382,35.9579279544412,35.9572175432918,35.9561389825569,35.9549268236041,35.9507140278262,35.9596925989802,35.9565228009346,35.9585686336107,35.961893073235,35.9564686768329,-550000
0.586944444444444,56.7477668570584,29.8569165334827,29.8975227046785,29.8957451096902,29.9121073830836,29.9255769856342,29.9379561801012,29.9514891196629,29.9668751885455,29.9999562185126,29.9733249021176,29.9605530762744,29.9360563409413,29.8967466829138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.631233992855,35.9614900497116,35.967929124843,35.9634824785498,35.9630126849664,35.9623223114673,35.9612609762632,35.9600644962795,35.9558692016376,35.9648449434256,35.9616881274533,35.9637402764983,35.9670688696636,35.9616581614258,-550000
0.587222222222222,56.7608673803244,29.8568738710934,29.8974653344161,29.8956875643658,29.9120593065322,29.9255339135795,29.9379146441373,29.9514470616359,29.966825649402,29.9998700388934,29.9732925007005,29.9605504701558,29.9360891029227,29.8968283327115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.647975437613,35.9664985474959,35.9729625273499,35.9685404204431,35.9680939147291,35.9674234395077,35.9663792135231,35.9651983092426,35.9610204257855,35.9699932805495,35.9668493819805,35.9689077881441,35.9722404826606,35.9668434142558,-550000
0.5875,56.773949942758,29.8568327603724,29.8974092593035,29.8956313276711,29.9120123271801,29.9254917837679,29.9378739291065,29.9514057072468,29.9667767284537,29.9997844389545,29.9732605379218,29.9605482045898,29.9361221659129,29.8969102692438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.664708011427,35.9715040630716,35.9779927177226,35.9735950072954,35.9731716251843,35.9725209097918,35.9714936774959,35.9703282463471,35.9661676847018,35.9751375952752,35.9720065498457,35.9740711542715,35.9774078982795,35.9720244216287,-550000
0.587777777777778,56.787014554552,29.8567931906207,29.8973544705259,29.8955763906372,29.9119664374728,29.9254505897093,29.9378340293816,29.9513650517355,29.9667284216473,29.9996994152799,29.9732290109403,29.9605462772368,29.9361555276448,29.8969924901171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.68143163642,35.9765065745899,35.9830196755833,35.9786462196434,35.9782457979388,35.9776147048433,35.976604351481,35.9754542915808,35.9713109629484,35.9802778726519,35.9771596165009,35.9792303607235,35.9825711026914,35.9772011699656,-550000
0.588055555555556,56.8000612259817,29.8567551512049,29.8973009593237,29.8955227443529,29.9119216299053,29.925410324957,29.9377949393736,29.9513250903738,29.9666807249576,29.9996149644767,29.9731979169342,29.9605446857724,29.9361891858659,29.8970749929515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.698146235309,35.9815060603757,35.9880433807184,35.9836940381818,35.9833164147504,35.9827048073303,35.9817112189161,35.9805764290653,35.976450245216,35.985414097854,35.9823085675203,35.9843853934623,35.9877300821842,35.9823736458021,-550000
0.588333333333333,56.8130899674037,29.8567186315559,29.8972487169924,29.8954703799641,29.911877897022,29.9253709831072,29.9377566535311,29.9512858184659,29.9666336343867,29.9995310831746,29.9731672531006,29.9605434278881,29.9362231383378,29.8971577753805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.714851731404,35.9865024989263,35.993063813078,35.9887384437627,35.9883834575267,35.9877912000648,35.9868142633769,35.9856946430547,35.981585516324,35.9905462561802,35.9874533885995,35.9895362385682,35.9928848231616,35.9875418357879,-550000
0.588611111111111,56.8261007892558,29.8566836211692,29.897197734882,29.8954192886738,29.9118352314159,29.9253325577987,29.9377191663401,29.951247231348,29.9665871459637,29.9994477680258,29.9731370166556,29.9605425012905,29.9362573828364,29.8972408350505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.731548048604,35.9914958689108,35.9980809527747,35.9937794173948,35.9934469083247,35.9928738660012,35.9919134685763,35.9908089179355,35.9867167612193,35.9956743330534,35.9925940655545,35.9946828822396,35.9980353121431,35.9927057266859,-550000
0.588888888888889,56.839093702056,29.8566501096043,29.8971480043965,29.8953694617412,29.9117936257289,29.9252950427127,29.937682472324,29.9512093243879,29.966541255745,29.9993650157047,29.973107204834,29.9605419037015,29.9362919171516,29.8973241696214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.748235111393,35.9964861491684,36.0030947800826,35.998816940242,35.9985067493496,35.9979527882359,35.9970088183635,35.9959192382251,35.9918439649757,36.0007983140195,35.9977305843218,35.9998253107918,36.0031815357628,35.997865305372,-550000
0.589166666666667,56.852068716402,29.8566180864842,29.897099516994,29.8953208904819,29.9117530726505,29.9252584315724,29.9376465660428,29.9511720929849,29.9664959598138,29.9992828229082,29.9730778148894,29.960541632858,29.9363267390873,29.897407776766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.764912844837,36.0014733187084,36.0081052754363,36.0038509936229,36.003562962954,36.0030279500066,36.0021002967233,36.0010255885715,35.9969671127934,36.0059181847467,36.0028629309569,36.0049635106569,36.0083234807692,36.0030205588342,-550000
0.589444444444444,56.8650258429704,29.8565875414951,29.897052264186,29.8952735662669,29.9117135649187,29.9252227181425,29.9376114420933,29.9511355325695,29.9664512542795,29.9992011863548,29.9730488440938,29.9605416865121,29.9363618464611,29.8974916541701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.781581174578,36.0064573567084,36.0131124194302,36.0088815590098,36.0086155316373,36.008099334691,36.0071878877751,36.0061279537527,36.002086189998,36.0110339310252,36.0079910916342,36.0100974683825,36.0134611340244,36.0081714741723,-550000
0.589722222222222,56.8779650925163,29.8565584643862,29.8970062375372,29.8952274805229,29.9116750953184,29.9251878962295,29.9375770951084,29.9510996386033,29.9664071352784,29.9991201027849,29.9730202897374,29.9605420624303,29.9363972371046,29.8975757995324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.798240026838,36.0114382425134,36.0181161928175,36.0139086180277,36.0136644380442,36.0131669258063,36.0122715757725,36.0112263186756,36.0072011820399,36.0161455387664,36.0131150526462,36.0152271706317,36.0185944825036,36.013318038597,-550000
0.59,56.8908864758727,29.8565308449689,29.8969614286652,29.8951826247314,29.9116376566822,29.9251539596808,29.9375435197573,29.9510644065785,29.9663635989727,29.9990395689606,29.9729921491287,29.9605427583944,29.9364329088627,29.8976602105642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.814889328406,36.0164159556354,36.023116576509,36.0189321524535,36.0187096649648,36.0182307070086,36.0173513451022,36.0163206683753,36.0123120744939,36.0212529940019,36.0182348004028,36.0203526041823,36.0237235132944,36.0184602394294,-550000
0.590277777777778,56.9037900039496,29.856504673117,29.8969178292398,29.8951389904286,29.911601241889,29.9251209023845,29.937510710745,29.9510298320178,29.9663206415506,29.9989595816655,29.9729644195944,29.9605437722004,29.936468859594,29.8977448849898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.831529006642,36.0213904757518,36.0281135515727,36.0239521442152,36.0237511953327,36.0232906620916,36.0224271802836,36.0214109880148,36.0174188530579,36.0263562828831,36.0233503214308,36.0254737559259,36.0288482135963,36.0235980641008,-550000
0.590555555555556,56.9166756877334,29.8564799387656,29.8968754309833,29.8950965692048,29.9115658438648,29.9250887182695,29.9374786628118,29.9509959104743,29.966278259226,29.9988801377042,29.9729370984788,29.9605451016588,29.9365050871706,29.8978298205459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.848158989472,36.0263617827047,36.0331070992322,36.0289685753907,36.0287890122252,36.0283467749862,36.0274990659675,36.0264972628837,36.0225215035528,36.0314553916808,36.028461602373,36.0305906128677,36.03396857072,36.0287315001516,-550000
0.590833333333333,56.9295435382868,29.8564566319115,29.8968342256697,29.8950553527043,29.9115314555814,29.9250574013047,29.9374473707334,29.9509626375311,29.9662364482386,29.9988012339026,29.972910183144,29.9605467445948,29.9365415894776,29.8979150149818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.864779205383,36.0313298564999,36.0380972008666,36.0339814282073,36.0338230988616,36.0333990297596,36.032566986936,36.031579478398,36.0276200119213,36.0365503067841,36.0335686299879,36.0357031621255,36.039084572087,36.033860535231,-550000
0.591111111111111,56.9423935667475,29.8564347426124,29.8967942051244,29.895015332625,29.9114980700565,29.925026945499,29.9374168293206,29.950930008801,29.9661952048533,29.9987228671076,29.97288367097,29.9605486988474,29.9365783644136,29.8980004660594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.88138958342,36.036294677306,36.0430838380087,36.0389906850407,36.038853438603,36.0384474106144,36.0376309281011,36.0366576200988,36.0327143642278,36.0416410146999,36.0386713911489,36.0408113909297,36.0441962052287,36.0389851570965,-550000
0.591388888888889,56.9552257843281,29.8564142609863,29.896755361224,29.8949765007178,29.9114656803535,29.9249973449012,29.9373870334188,29.9508980199266,29.96615452536,29.9986450341868,29.9728575593538,29.9605509622702,29.9366154098902,29.8980861715526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.897990053185,36.0412562254533,36.0480669923449,36.043996328414,36.0438800149509,36.043491901888,36.0426908745046,36.0417316736524,36.0378045466572,36.0467275020522,36.0437698728435,36.0459152866218,36.0493034577862,36.0441053536131,-550000
0.591666666666667,56.9680402023151,29.8563951772118,29.8967176858959,29.8949388487865,29.9114342795809,29.9249685935991,29.9373579779079,29.9508666665798,29.966114406074,29.9985677320283,29.9728318457101,29.9605535327305,29.9366527238319,29.898172129248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.914580544833,36.0462144814329,36.0530466457138,36.0489983409969,36.0489028115471,36.0485324880516,36.0477468113168,36.0468016248487,36.0428905455145,36.0518097555817,36.0488640621732,36.0510148366546,36.0544063175093,36.0492211127531,-550000
0.591944444444444,56.9808368320686,29.8563774815272,29.8966811711181,29.8949023686874,29.9114038608922,29.9249406857197,29.9373296577022,29.9508359444614,29.966074843335,29.9984909575407,29.9728065274706,29.9605564081095,29.9366903041763,29.898258336944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.931160989065,36.0511694258961,36.0580227801054,36.0539967056049,36.0539218121721,36.0535691537097,36.052798723836,36.0518674596013,36.0479723472239,36.0568877621448,36.0539539463523,36.0561100285913,36.0595047722564,36.0543324225951,-550000
0.592222222222222,56.9936156850217,29.8563611642303,29.8966458089186,29.8948670523287,29.9113744174855,29.924913615429,29.9373020677497,29.9508058493015,29.9660358335075,29.9984147076529,29.972781602084,29.9605595863026,29.9367281488736,29.8983447924516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.947731317133,36.0561210396529,36.0629953776605,36.0589914051987,36.058937000745,36.0586018835992,36.057846597488,36.0569291639461,36.0530499383287,36.0619615087134,36.0590395127075,36.0612008501049,36.0645988099935,36.0594392713239,-550000
0.5925,57.0063767726796,29.8563462156781,29.8966115913754,29.8948328916705,29.9113459426031,29.9248873769312,29.9372752030323,29.9507763768586,29.9659973729803,29.998338979314,29.972757067016,29.9605630652184,29.9367662558868,29.8984314935933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.964291460829,36.0610693036713,36.0679644206693,36.0639824228826,36.0639483613222,36.0636306625885,36.0628904178249,36.0619867240412,36.0581233054899,36.0670309823738,36.0641207486776,36.0662872889776,36.069688418794,36.0645416472296,-550000
0.592777777777778,57.0191201066194,29.8563326262863,29.896578510616,29.8947998787243,29.9113184295313,29.924861964469,29.9372490585654,29.9507475229198,29.9659594581663,29.9982637694928,29.9727329197491,29.9605668427793,29.9368046231915,29.898518438204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.980841352483,36.0660141990766,36.0729298915711,36.0689697419044,36.0689558780967,36.068655475677,36.0679301705247,36.0670401261659,36.0631924354859,36.0720961703264,36.0691976418124,36.0713693331002,36.0747735868378,36.0696395387072,-550000
0.593055555555556,57.0318456984892,29.8563203865292,29.8965465588169,29.8947680055527,29.9112918716002,29.924837372323,29.9372236293975,29.9507192833004,29.9659220855027,29.9981890751782,29.9727091577823,29.9605709169213,29.9368432487759,29.8986056241303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.997380924967,36.0709557071501,36.077891772953,36.0739533456545,36.0739595353977,36.0736763079942,36.0729658413905,36.0720893567199,36.068257315212,36.0771570598848,36.0742701797723,36.0764469704716,36.0798543024108,36.0747329342561,-550000
0.593333333333333,57.0445535600078,29.8563094869389,29.8965157282037,29.8947372642687,29.9112662621831,29.9248135948114,29.9371989106101,29.9506916538438,29.9658852514502,29.9981148933785,29.9726857786312,29.9605752855935,29.9368821306404,29.8986930492306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.013910111681,36.0758938093286,36.0828500475492,36.0789332176644,36.078959317689,36.0786931447988,36.07799741635,36.0771344022232,36.0733179316794,36.0822136384755,36.0793383503279,36.0815201891984,36.0849305539047,36.0798218224794,-550000
0.593611111111111,57.0572437029638,29.8562999181055,29.8964860110505,29.894707647036,29.9112415946965,29.9247906262899,29.9371748973176,29.9506646304213,29.9658489524933,29.9980412211216,29.9726627798278,29.9605799467584,29.9369212667978,29.8987807113751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.030428846559,36.0808284872031,36.08780469824,36.0839093416067,36.0839552095692,36.0837059714784,36.0830248814542,36.0821752493145,36.0783742720148,36.0872658936371,36.0844021413592,36.0865889774939,36.0900023298159,36.0849061920837,-550000
0.593888888888889,57.0699161392153,29.8562916706763,29.8964573996797,29.8946791460683,29.9112178625994,29.9247684611514,29.9371515846666,29.9506382089316,29.9658131851401,29.9979680554547,29.9726401589202,29.9605848983918,29.9369606552732,29.8988686084455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.046937064062,36.085759722518,36.0927557080512,36.0888817012938,36.0889471957702,36.0887147735482,36.0880482228773,36.0872118847514,36.0834263234599,36.0923138130197,36.0894615408549,36.0916533236777,36.0950696187455,36.0899860318781,-550000
0.594166666666667,57.0825708806892,29.8562847353557,29.8964298864616,29.8946517536287,29.9111950593936,29.9247470938254,29.9371289678362,29.950612385301,29.9657779459216,29.9978953934441,29.9726179134727,29.9605901384821,29.9370002941037,29.8989567383353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.063434699175,36.0906874971705,36.0977030601532,36.0938502806772,36.0939352611565,36.0937195366508,36.0930674269159,36.0922442954094,36.0884740733702,36.0973573843842,36.094516536912,36.0967132161754,36.1001324093983,36.0950613307741,-550000
0.594444444444444,57.0952079393806,29.8562791029048,29.8964034638141,29.8946254620299,29.9111731786228,29.9247265187784,29.9371070420373,29.9505871554828,29.9657432313923,29.9978232321752,29.9725960410655,29.9605956650312,29.9370401813387,29.8990450989494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.079921687404,36.095611793209,36.1026467378597,36.0988150638465,36.0989193907249,36.0987202465551,36.0980824799879,36.0972724682811,36.0935175092149,36.1023965956019,36.0995671177353,36.1017686435176,36.1051906905823,36.1001320777848,-550000
0.594722222222222,57.1078273273523,29.856274764141,29.8963781242025,29.8946002636336,29.9111522138726,29.9247067305131,29.9370858025127,29.9505625154576,29.9657090381292,29.9977515687523,29.9725745392948,29.9606014760534,29.9370803150392,29.8991336882041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.096397964774,36.1005325928332,36.1075867246276,36.1037760350292,36.1038995696031,36.1037168891556,36.1030933686322,36.1022963904756,36.0985566185762,36.1074314346537,36.1046132716365,36.1068195943399,36.1102444512086,36.1051982620244,-550000
0.595,57.1204290567342,29.8562717099376,29.896353860139,29.89457615085,29.9111321587703,29.9246877235681,29.9370652445368,29.9505384612324,29.9656753627323,29.9976804002982,29.9725534057723,29.960607569576,29.9371206932784,29.8992225040271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.112863467825,36.1054498783924,36.1125230040554,36.108733178589,36.1088757830495,36.1087094504719,36.108100079508,36.1073160492179,36.1035913891483,36.1124618896297,36.1096549870339,36.1118660573817,36.1152936802903,36.1102598727078,-550000
0.595277777777778,57.1330131397229,29.8562699312237,29.8963306641827,29.8945531161379,29.9111130069845,29.924669492518,29.937045363415,29.950514988841,29.9656422018242,29.9976097239546,29.9725326381255,29.9606139436388,29.9371613141409,29.8993115443573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.129318133611,36.1103636323848,36.1174555598832,36.1136864790257,36.113848016452,36.1136979166478,36.1131025993939,36.1123314318486,36.1086218087373,36.1174879487284,36.1146922524518,36.116908021486,36.1203383669423,36.1153168991502,-550000
0.595555555555556,57.1455795885808,29.8562694189837,29.8963085289388,29.894531152004,29.9110947522245,29.924652031973,29.9370261544841,29.9504920943436,29.9656095520495,29.9975395368813,29.9725122339973,29.9606205962942,29.9372021757232,29.8994008071451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.145761899692,36.1152738374568,36.1223843759909,36.1186359209742,36.1188162553275,36.1186822739504,36.1181009151874,36.1173425258224,36.1136478652603,36.1225096002561,36.1197250565197,36.1219454755989,36.1253785003806,36.120369330766,-550000
0.595833333333333,57.1581284156359,29.8562701642569,29.8962874470591,29.8945102510026,29.9110773882405,29.9246353365785,29.9370076131115,29.9504697738264,29.9655774100756,29.9974698362566,29.9724921910458,29.9606275256069,29.9372432761334,29.8994902903516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.162194704137,36.1201804764023,36.1273094363982,36.1235814892036,36.1237804853211,36.1236625087701,36.123095013904,36.1223493187083,36.1186695467446,36.1275268326267,36.124753387972,36.1269784087689,36.130414069922,36.1254171570691,-550000
0.596111111111111,57.1706596332811,29.8562721581372,29.8962674112406,29.8944904057356,29.9110609088232,29.924619401015,29.9369897346953,29.9504480234018,29.9655457725912,29.9974006192768,29.9724725069446,29.9606347296542,29.9372846134911,29.8995799919494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.17861648552,36.1250835321612,36.1322307252633,36.1285231686165,36.1287406922053,36.128638607619,36.128084882677,36.1273517981885,36.1236868413275,36.1325396343605,36.1297772356474,36.1320068101464,36.1354450649833,36.1304603676717,-550000
0.596388888888889,57.1831732539734,29.856275391773,29.8962484142264,29.8944716088518,29.9110453078032,29.9246042199977,29.936972514664,29.9504268392077,29.9655146363076,29.9973318831562,29.9724531793821,29.9606422065253,29.9373261859272,29.8996699099219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.195027182911,36.129982987819,36.1371482268825,36.1334609442482,36.1336968618795,36.1336105571307,36.1330705087561,36.1323499520579,36.1286997372554,36.1375479940841,36.1347965884881,36.1370306689834,36.1404714750808,36.1354989522843,-550000
0.596666666666667,57.1956692902341,29.8562798563665,29.8962304488043,29.8944538530468,29.9110305790512,29.9245897882765,29.9369559484761,29.9504062174078,29.9654839979572,29.9972636251271,29.972434206062,29.960649954322,29.9373679915841,29.8997600422634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.211426735883,36.1348788266061,36.1420619256888,36.1383948012658,36.1386489803686,36.1385783440595,36.1380518795075,36.1373437682235,36.1337082228834,36.1425519005296,36.1398114355395,36.1420499746323,36.1454932898301,36.1405329007148,-550000
0.596944444444444,57.2081477546472,29.8562855431736,29.8962135078075,29.8944371310625,29.9110167164773,29.9245761006356,29.9369400316203,29.950386154191,29.9654538542942,29.9971958424391,29.9724155847025,29.9606579711576,29.9374100286154,29.8998503869792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.2278150845,36.1397710318965,36.1469718062517,36.1433247249679,36.1435970338231,36.1435419552799,36.1430289824127,36.1423332347036,36.1387122866743,36.1475513425342,36.1448217659496,36.1470647165461,36.1505104989452,36.1455622028682,-550000
0.597222222222222,57.2206086598599,29.8562924435035,29.8961975841134,29.8944214356871,29.9110037140309,29.9245631518929,29.9369247596146,29.9503666457717,29.9654242020941,29.9971285323599,29.9723973130369,29.9606662551578,29.9374522951856,29.8999409420854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.24419216932,36.144659587207,36.1518778532759,36.1482507007832,36.148541008518,36.1485013777853,36.1480018050681,36.1473183396274,36.1437119171986,36.1525463090393,36.1498275689683,36.1520748842776,36.1555230922381,36.1505868487461,-550000
0.5975,57.2330520185814,29.8563005487185,29.8961826706441,29.8944067597545,29.9109915657004,29.9245509369007,29.9369101280068,29.9503476883888,29.9653950381535,29.9970616921742,29.9723793888129,29.96067480446,29.9374947894708,29.9000317056087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.26055793139,36.1495444761969,36.1567800516008,36.1531727142701,36.1534808908519,36.1534565986881,36.1529703351843,36.1522990712342,36.1487071031335,36.1575367890903,36.1548288339471,36.1570804674787,36.1605310596184,36.1556068284463,-550000
0.597777777777778,57.2454778435825,29.8563098502333,29.8961687603655,29.8943930961441,29.9109802655131,29.9245394505442,29.936896132374,29.9503292783065,29.9653663592902,29.9969953191841,29.9723618097928,29.9606836172132,29.9375375096577,29.9001226755865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.276912312241,36.1544256826665,36.1616783861997,36.1580907511158,36.1584166673465,36.1584076052186,36.1579345605854,36.157275417873,36.1536978332624,36.1625227718358,36.1598255503382,36.1620814559001,36.1655343910926,36.1606221321618,-550000
0.598055555555556,57.2578861476952,29.8563203395154,29.8961558462875,29.8943804377804,29.9109698075345,29.9245286877424,29.936882768322,29.9503114118133,29.9653381623427,29.996929410709,29.9723445737533,29.9606926915784,29.9375804539439,29.900213850067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.293255253892,36.1593031905565,36.166572842179,36.1630047971357,36.1633483246459,36.1633543847242,36.1628944692083,36.1622473680015,36.1586840964741,36.1675042465272,36.1648177076943,36.1670778393905,36.1705330767639,36.1656327501812,-550000
0.598333333333333,57.2702769438123,29.8563320080839,29.8961439214631,29.8943687776329,29.9109601858686,29.9245186434472,29.9368700314857,29.9502940852222,29.9653104441702,29.996863964085,29.9723276784852,29.9607020257279,29.9376236205382,29.9003052271088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.309586698837,36.1641769839474,36.1714634047772,36.1679148382725,36.1682758495157,36.1682969246689,36.1678500491022,36.167214910186,36.1636658817627,36.1724812025179,36.169805295668,36.1720696078966,36.1755271068313,36.1706386728872,-550000
0.598611111111111,57.2826502448865,29.8563448475099,29.896132978989,29.8943581087155,29.910951394657,29.9245093126433,29.9368579175286,29.9502772948705,29.9652832016525,29.9967989766654,29.9723111217938,29.9607116178457,29.9376670076599,29.9003968047809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.325906590053,36.1690470470584,36.1763500593643,36.1728208605956,36.1731992288426,36.1732352126329,36.1728012884279,36.1721780331002,36.1686431782268,36.1774536292629,36.174788304011,36.1770567514619,36.1805164715894,36.1756398907569,-550000
0.598888888888889,57.29500606393,29.8563588494156,29.8961230120045,29.8943484240866,29.9109434280793,29.9245006903479,29.9368464221425,29.9502610371196,29.9652564316897,29.9967344458201,29.9722949014981,29.960721466127,29.9377106135388,29.9004885811628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.342214870989,36.1739133642466,36.181232791441,36.1777228503,36.1781184496333,36.1781692363113,36.1777481754573,36.1771367255252,36.1736159750685,36.1824215163183,36.179766722574,36.1820392602269,36.1855011614276,36.1806363943611,-550000
0.599166666666667,57.3073444140143,29.8563740054746,29.8961140136916,29.8943397168483,29.9109362803522,29.9244927716108,29.9368355410474,29.9502453083545,29.9652301312022,29.9966703689355,29.9722790154313,29.9607315687785,29.9377544364158,29.9005805543445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.358511485567,36.1787759200063,36.1861115866381,36.1826207937061,36.1830334990142,36.183098983514,36.1826906985724,36.1820909763485,36.1785842615935,36.1873848533409,36.1847405413056,36.1870171244279,36.1904811668301,36.1856281743633,-550000
0.599444444444444,57.3196653082693,29.856390307411,29.8961059772747,29.8943319801466,29.9109299457297,29.9244855515138,29.9368252699913,29.9502301049842,29.9652042971304,29.9966067434147,29.9722634614404,29.9607419240179,29.9377984745419,29.900672722426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.374796378179,36.1836346989681,36.1909864307153,36.1875146772586,36.1879443642303,36.1880244421647,36.187628846265,36.1870407745636,36.1835480272103,36.192343630087,36.1897097502525,36.191990334397,36.1954564783749,36.1906152215202,-550000
0.599722222222222,57.331968759883,29.8564077469996,29.8960988960202,29.8943252071708,29.9109244185027,29.9244790251705,29.9368156047501,29.9502154234411,29.9651789264346,29.9965435666771,29.972248237386,29.9607525300744,29.9378427261787,29.9007650835177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.391069493685,36.1884896858981,36.1958573095609,36.1924044875258,36.192851032645,36.1929456003004,36.192562607136,36.191986109269,36.1885072614291,36.1972978364125,36.1946743395582,36.1969588805613,36.2004270867334,36.1955975266804,-550000
0.6,57.3442547821009,29.8564263160652,29.8960927632365,29.894319391153,29.9109196929987,29.9244731877263,29.9368065411271,29.9502012601809,29.9651540160949,29.9964808361581,29.9722333411424,29.9607633851878,29.9378871895982,29.9008576357403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.407330777405,36.1933408656972,36.2007242091908,36.1972902111989,36.1977534917388,36.1978624460709,36.1974919698948,36.1969269696684,36.1934619538623,36.2022474622723,36.199634299463,36.2019227534426,36.2053929826703,36.2005750807842,-550000
0.600277777777778,57.3565233882255,29.8564460064824,29.8960875722734,29.8943145253686,29.9109157635813,29.9244680343579,29.9367980749529,29.9501876116824,29.9651295631108,29.9964185493094,29.9722187705974,29.9607744876092,29.9379318630827,29.9009503772243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.423580175125,36.1981882234001,36.2055871157478,36.2021718350914,36.2026517291093,36.2027749677377,36.2024169233585,36.2018633450693,36.1984120942228,36.2071924977194,36.2045896203035,36.2068819436567,36.2103541570427,36.2055478748632,-550000
0.600555555555556,57.3687745916159,29.8564668101755,29.896083316522,29.8943106031351,29.9109126246506,29.9244635602734,29.9367902020855,29.9501744744476,29.9651055645016,29.9963567035987,29.9722045236522,29.9607858356006,29.9379767449246,29.9010433061106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.439817633088,36.2030317441748,36.2104460155006,36.2070493461383,36.20754573247,36.2076831536738,36.2073374564516,36.2067952248829,36.2033576723243,36.2121329329046,36.2095402925116,36.2118364419132,36.2153106007995,36.2105159000399,-550000
0.600833333333333,57.3810084056873,29.8564887191178,29.8960799894144,29.8943076178123,29.9109102706423,29.9244597607117,29.9367829184096,29.9501618450011,29.9650820173055,29.9962952965094,29.9721905982213,29.9607974274344,29.9380218334267,29.9011364205497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.456043097991,36.2078714133215,36.2153008948437,36.2119227313952,36.2124354896496,36.2125869923627,36.2122535582051,36.2117225986234,36.2082986780802,36.2170687580761,36.2144863066146,36.2167862390146,36.2202623049816,36.2154791475267,-550000
0.601111111111111,57.3932248439102,29.8565117253318,29.8960775844234,29.8943055628019,29.9109086960277,29.9244566309424,29.9367762198369,29.9501497198901,29.9650589185801,29.9962343255407,29.9721769922324,29.9608092613942,29.9380671269016,29.9012297187023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.472256516989,36.212707216272,36.2201517402959,36.216791978038,36.2173209885919,36.2174864723981,36.2171652177561,36.2166454559072,36.2132351015034,36.2219999635786,36.2194276532341,36.2217313258561,36.2252092607206,36.2204376086263,-550000
0.601388888888889,57.4054239198105,29.8565358208884,29.8960760950625,29.8943044315475,29.9109078953136,29.9244541662659,29.9367701023054,29.9501380956844,29.965036265402,29.9961737882074,29.9721637036263,29.960821335774,29.938112623672,29.901323198739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.488457837683,36.2175391385888,36.2249985385001,36.2216570733617,36.2222022173544,36.2223815824832,36.222072424347,36.2215637864528,36.2181669327056,36.2269265398531,36.224364323086,36.226671693425,36.230151459239,36.2253912747304,-550000
0.601666666666667,57.4176056469683,29.8565609979069,29.896075514885,29.8943042175335,29.9109078630417,29.9244523620127,29.9367645617797,29.9501269689761,29.9650140548664,29.9961136820397,29.9721507303568,29.9608336488783,29.9381583220707,29.9014168588401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.504647008124,36.2223671659646,36.2298412762223,36.2265180047801,36.2270791641082,36.2272723114297,36.2269751673251,36.2264775800797,36.2230941618968,36.2318484774364,36.2292963069798,36.2316073328003,36.2350888918492,36.23034013732,-550000
0.601944444444445,57.4297700390181,29.8565872485548,29.8960758374846,29.894304914286,29.9109085937888,29.9244512135433,29.9367595942504,29.9501163363793,29.9649922840875,29.9960540045834,29.9721380703904,29.9608461990221,29.9382042204402,29.9015106971957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.52082397681,36.2271912842209,36.234679940351,36.231374759825,36.231951817137,36.2321586481576,36.2318734361418,36.2313868267083,36.2280167793846,36.2367657669602,36.2342235958179,36.236538235152,36.2400215499534,36.2352841879642,-550000
0.602222222222222,57.4419171096478,29.856614565047,29.8960770564943,29.8943065153714,29.910910082166,29.9244507162484,29.9367551957341,29.9501061945301,29.9649709501979,29.9959947533991,29.9721257217067,29.9608589845309,29.9382503171327,29.9016047120055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.536988692679,36.2320114793082,36.2395145178963,36.2362273261452,36.2368201648367,36.2370405816945,36.2367672203523,36.236291516359,36.2329347755739,36.2416783991509,36.2391461805953,36.2414643917411,36.2449494250429,36.2402234183201,-550000
0.6025,57.4540468725984,29.8566429396463,29.8960791655869,29.894309014397,29.910912322819,29.9244508655481,29.9367513622733,29.9500965400864,29.9649500503486,29.9959359260629,29.9721136822977,29.9608720037404,29.9382966105104,29.9016989014791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.553141105112,36.2368277373042,36.2443449959894,36.2410756915064,36.2416841957145,36.2419181011747,36.2416565096147,36.2411916391517,36.2378481409661,36.246586364829,36.2440640523993,36.2463857939184,36.2498725086977,36.2451578201327,-550000
0.602777777777778,57.4661593416636,29.8566723646621,29.896082158474,29.8943124050099,29.9109153104276,29.924451656892,29.9367480899359,29.9500873697277,29.9649295817089,29.9958775201656,29.9721019501682,29.9608852549966,29.9383430989449,29.9017932638356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.569281163925,36.2416400444139,36.2491713618818,36.24591984379,36.2465438983884,36.2467911958391,36.2465412936895,36.2460871853055,36.2427568661589,36.2514896549087,36.2489772024086,36.2513024331246,36.2547907925861,36.2500873852338,-550000
0.603055555555555,57.4782545306894,29.8567028324512,29.8960860289064,29.8943166808977,29.9109190397054,29.924453085759,29.9367453748154,29.9500786801549,29.9649095414664,29.9958195333133,29.9720905233354,29.9608987366556,29.9383897808176,29.9018877973033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.585408819372,36.2464483869681,36.2539936029445,36.2507597709926,36.2513992615864,36.2516598550339,36.2514215624391,36.2509781451378,36.2476609418454,36.2563882603972,36.2538856218929,36.2562143008896,36.2597042684643,36.2550121055417,-550000
0.603333333333333,57.4903324535733,29.8567343354166,29.8960907706735,29.8943218357873,29.9109235053996,29.9244551476569,29.9367432130303,29.9500704680904,29.9648899268264,29.9957619631263,29.9720793998288,29.9609124470835,29.9384366545192,29.9019825001206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.601524022137,36.2512527514234,36.2588117066674,36.2555954612252,36.2562502741462,36.2565240682106,36.2562973058273,36.2558645090639,36.252560358814,36.2612821723942,36.2587893022127,36.2611213888321,36.2646129281756,36.2599319730613,-550000
0.603611111111111,57.502393124264,29.8567668660079,29.8960963776029,29.8943278634451,29.910928702291,29.9244578381224,29.9367416007243,29.9500627302776,29.9648707350122,29.99570480724,29.9720685776904,29.9609263846566,29.93848371845,29.9020773705348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.617626723336,36.2560531243609,36.2636256606584,36.2604269027129,36.2610969250142,36.2613838249251,36.2611685139184,36.2607462675963,36.2574551079472,36.2661713820917,36.2636882348185,36.266023688659,36.2695167636503,36.264846979883,-550000
0.603888888888889,57.5144365567612,29.8568004167203,29.8961028435608,29.8943347576768,29.9109346251935,29.9244611527209,29.9367405340658,29.9500554634807,29.9648519632649,29.9956480633042,29.9720580549741,29.960940547761,29.9385309710197,29.9021724068029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.633716874512,36.2608494924855,36.2684354526432,36.2652540837937,36.2659392032448,36.2662391148372,36.2660351768769,36.2656234113447,36.262345180222,36.271055880773,36.2685824112506,36.2709211921652,36.2744157669051,36.2697571181825,-550000
0.604166666666667,57.5264627651147,29.8568349800952,29.8961101624509,29.894342512327,29.9109412689538,29.9244650870459,29.9367400092479,29.950048664485,29.964833608843,29.9955917289829,29.9720478297463,29.9609549347927,29.9385784106472,29.9022676071911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.649794427631,36.2656418426255,36.273241070464,36.2700769929183,36.2707770980003,36.2710899277099,36.2708972849671,36.2704959310145,36.2672305667085,36.2759356598126,36.2734718231381,36.2758138912328,36.2793099300427,36.2746623802203,-550000
0.604444444444444,57.5384717634242,29.856870548719,29.8961183282148,29.8943511212787,29.9109486284515,29.9244696367194,29.9367400224884,29.9500423300963,29.9648156690227,29.9955358019549,29.9720379000852,29.9609695441573,29.9386260357608,29.9023629699749,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.665859335086,36.2704301617315,36.2780425020789,36.2748956186491,36.2756105985497,36.2759362534088,36.2757548285518,36.2753638174074,36.27211125857,36.2808107106757,36.2783564621991,36.2807017778309,36.2841992452512,36.2795627583416,-550000
0.604722222222222,57.5504635658387,29.8569071152237,29.8961273348315,29.8943605784535,29.9109566985986,29.9244747973912,29.936740570029,29.9500364571409,29.9647981410972,29.9954802799127,29.9720282640807,29.9609843742703,29.9386738447979,29.902458493439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.681911549685,36.275214436876,36.2828397355618,36.2797099496598,36.2804396942685,36.2807780819018,36.2806077980925,36.2802270614197,36.2769872470622,36.2856810249174,36.2832363202398,36.2855848440148,36.2890837048039,36.2844582449753,-550000
0.605,57.5624381865563,29.8569446722858,29.8961371763171,29.8943708778111,29.9109654743394,29.9244805647391,29.9367416481358,29.9500310424657,29.9647810223772,29.9954251605631,29.9720189198349,29.9609994235569,29.938721836205,29.9025541758772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.697951024657,36.2799946552524,36.2876327591009,36.2845199747344,36.2852643746376,36.2856154032579,36.2854561841487,36.2850856540428,36.2818585235326,36.2905465941823,36.2881113891541,36.2904630819261,36.2939633010586,36.289348832634,-550000
0.605277777777778,57.5743956398235,29.8569832126266,29.8961478467246,29.894382013349,29.9109749506502,29.9244869344682,29.9367432530987,29.9500260829374,29.9647643101901,29.995370441627,29.9720098654615,29.9610146904515,29.9387700084378,29.9026500155927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.713977713646,36.2847708041742,36.2924215609985,36.2893256827671,36.2900846292433,36.2904482076474,36.290299977377,36.2899395863619,36.2867250794202,36.2954074102045,36.2929816609231,36.2953364837916,36.2988380264573,36.2942345139133,-550000
0.605555555555556,57.5863359399348,29.8570227290117,29.896159340144,29.8943939791022,29.9109851225391,29.9244939023112,29.9367453812315,29.9500215754429,29.9647480018806,29.995316120839,29.9720010990857,29.9610301733983,29.9388183599609,29.9027460108975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.729991570706,36.2895428710748,36.2972061296704,36.2941270627609,36.2949004477761,36.2952764853406,36.2951391685308,36.294788849556,36.291586906255,36.3002634648062,36.2978471276147,36.3002050419235,36.3037078735257,36.2991152814916,-550000
0.605833333333333,57.5982591012322,29.8570632142508,29.8961716507013,29.8944067691433,29.9109959850458,29.924501464028,29.9367480288715,29.9500175168892,29.9647320948099,29.9952621959475,29.9719926188445,29.9610458708508,29.9388668892478,29.9028421601126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.745992550305,36.2943108435062,36.3019864536448,36.2989241038277,36.2997118200304,36.3001002267076,36.2999737484596,36.2996334348969,36.2964439956575,36.3051147498982,36.3027077813831,36.3050687487183,36.3085728348729,36.3039911281296,-550000
0.606111111111111,57.6101651381049,29.8571046611974,29.8961847725592,29.8944203775817,29.9110075332414,29.9245096154054,29.9367511923793,29.9500139042028,29.964716586356,29.9952086647145,29.9719844228863,29.9610617812719,29.9389155947811,29.9029384615683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.761980607315,36.2990747091386,36.3067625215619,36.3037167951872,36.3045187359038,36.3049194222177,36.3048037081088,36.3044733337491,36.3012963393378,36.3099612574787,36.3075636144685,36.3099275966569,36.3134329031907,36.3088620466697,-550000
0.606388888888889,57.6220540649891,29.8571470627483,29.8961986999161,29.8944347985639,29.9110197622281,29.924518352257,29.9367548681389,29.9500107343298,29.9647014739134,29.9951555249158,29.9719765093706,29.9610779031337,29.9389644750518,29.9030349136034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.777955697017,36.3038344557595,36.3115343221735,36.3085051261663,36.3093211853967,36.3097340624387,36.3096290385187,36.3093085375692,36.3061439290958,36.314802979633,36.3124146191962,36.3147815783038,36.3182880712534,36.3137280300357,-550000
0.606666666666667,57.6339258963667,29.857190411844,29.8962134270061,29.8944500262728,29.9110326671391,29.9245276704231,29.9367590525573,29.9500080042359,29.964686754893,29.9951027743404,29.9719688764687,29.9610942349175,29.9390135285602,29.9031315145659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.793917775093,36.3085900712734,36.3163018443417,36.3132890861987,36.3141191586113,36.3145441380366,36.3144497308241,36.314139037905,36.31098675682,36.3196399085333,36.3172607879768,36.3196306863067,36.3231383319172,36.3185890712325,-550000
0.606944444444444,57.6457806467658,29.8572347014676,29.8962289480991,29.8944660549277,29.9110462431381,29.9245375657704,29.9367637420646,29.9500057109059,29.964672426722,29.9950504107907,29.9719615223626,29.9611107751138,29.9390627538148,29.9032282628125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.809866797626,36.3133415437006,36.3210650770387,36.3180686648241,36.3189126457514,36.3193496397746,36.319265776254,36.3189648263954,36.3158248144875,36.3244720364379,36.3221021133049,36.3244749133962,36.32798367812,36.3234451633455,-550000
0.607222222222222,57.6576183307598,29.8572799246451,29.8962452575002,29.8944828787842,29.9110604854197,29.9245480341918,29.9367689331133,29.9500038513441,29.9646584868438,29.9949984320825,29.9719544452458,29.9611275222222,29.9391121493331,29.9033251567086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.825802721097,36.3180888611768,36.325824009346,36.3228438516874,36.3237016371216,36.3241505585129,36.3240771661308,36.32378589477,36.3206580941633,36.329299355691,36.3269385877595,36.3293142523853,36.3328241028805,36.3282962995403,-550000
0.6075,57.6694389629672,29.8573260744448,29.8962623495493,29.8945004921335,29.9110753892083,29.9245590716063,29.9367746221786,29.9500024225734,29.9646449327177,29.9949468360446,29.9719476433226,29.9611444747512,29.9391617136411,29.9034221946286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.841725502385,36.3228320119522,36.3305786304538,36.3276146365384,36.3284861231265,36.3289468852079,36.3288838918699,36.3286022348479,36.325486588,36.3341218587217,36.3317702040029,36.334148696169,36.3376595992984,36.333142473062,-550000
0.607777777777778,57.6812425580507,29.8573731439774,29.8962802186214,29.8945188893024,29.9110909497587,29.9245706739588,29.9367808057583,29.9500014216358,29.9646317618192,29.9948956205187,29.9719411148083,29.9611616312182,29.939211445273,29.9035193749553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.85763509876,36.3275709843912,36.3353289296605,36.3323810092312,36.3332660942707,36.3337386109118,36.3336859449791,36.3334138385381,36.3303102882368,36.3389395380444,36.3365969547808,36.3389782377237,36.3424901605535,36.3379836772353,-550000
0.608055555555556,57.6930291307174,29.8574211263955,29.8962988591262,29.8945380646534,29.9111071623556,29.9245828372196,29.9367874803721,29.950000845592,29.9646189716393,29.9948447833599,29.9719348579293,29.9611789901496,29.9392613427721,29.9036166960802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.873531467885,36.3323057669712,36.3400748963715,36.3371429597232,36.3380415411576,36.3385257267721,36.3384833170579,36.3382206978381,36.3351291871999,36.3437523862576,36.3414188329212,36.3438028701068,36.3473157799054,36.3428199054636,-550000
0.608333333333333,57.704798695718,29.8574700148933,29.8963182655075,29.8945580125837,29.9111240223131,29.9245955573849,29.936794642562,29.9500006915213,29.9646065596848,29.9947943224356,29.9719288709224,29.9611965500806,29.9393114046894,29.9037141564035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.88941456781,36.3370363482824,36.3448165200992,36.3419004780746,36.3428124544893,36.3433082240308,36.3432759997974,36.3430228048343,36.339943277301,36.3485603960436,36.3462358313345,36.3486225864566,36.3521364506934,36.347651151229,-550000
0.608611111111111,57.7165512678464,29.8575198027065,29.8963384322434,29.8945787275258,29.911141524975,29.9246088304758,29.9368022888919,29.9500009565215,29.964594523478,29.9947442356264,29.9719231520354,29.9612143095551,29.9393616295849,29.903811754334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.905284356976,36.3417627170267,36.3495537904621,36.3466535544484,36.3475788250657,36.3480860940241,36.3480639849794,36.3478201517007,36.3447525510378,36.3533635601683,36.351047943013,36.3534373799915,36.3569521663354,36.3524774080914,-550000
0.608888888888889,57.7282868619395,29.8575704831119,29.8963593538461,29.8946002039466,29.9111596657142,29.924622652539,29.9368104159474,29.9500016377086,29.9645828605569,29.9946945208254,29.9719176995266,29.9612322671256,29.9394120160263,29.9039094882888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.921140794204,36.3464848620175,36.3542866971841,36.3514021791087,36.352340643784,36.3528593281818,36.3528472644763,36.3526127306988,36.3495570009926,36.3581618714806,36.35585516103,36.3582472440095,36.3617629203281,36.3572986696886,-550000
0.609166666666667,57.7400054928764,29.8576220494272,29.8963810248612,29.8946224363474,29.9111784399327,29.9246370196457,29.9368190203357,29.9500027322169,29.9645715684744,29.994645175938,29.9719125116648,29.9612504213532,29.9394625625902,29.9040073566935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.936983838698,36.3512027721784,36.3590152300938,36.3561463424211,36.3570979016382,36.3576279180264,36.3576258302498,36.3574005341772,36.3543566198326,36.3629553229118,36.3606574785399,36.3630521718882,36.3665687062463,36.3621149297355,-550000
0.609444444444444,57.7517071755785,29.8576744950109,29.896403439868,29.8946454192641,29.9111978430613,29.9246519278921,29.9368280986855,29.9500042371987,29.964560644799,29.9945961988825,29.9719075867295,29.9612687708078,29.9395132678607,29.9041053579823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.952813450045,36.3559164365433,36.3637393791243,36.3608860348514,36.3618505897184,36.3623918551732,36.3623996743513,36.3621835545708,36.3591514003089,36.3677439074753,36.3654548887777,36.367852157084,36.3713695177426,36.366926182024,-550000
0.609722222222222,57.7633919250086,29.8577278132619,29.8964265934792,29.894669147266,29.9112178705595,29.9246673733989,29.9368376476467,29.9500061498241,29.9645500871141,29.9945475875893,29.9719029230103,29.9612873140676,29.9395641304306,29.9042034905976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.968629588206,36.3606258442549,36.3684591343121,36.3656212469656,36.3665986992105,36.3671511313294,36.3671687889209,36.3669617844005,36.3639413352565,36.372527618266,36.370247385058,36.372647193132,36.3761653485468,36.3717324204223,-550000
0.61,57.7750597561707,29.8577819976191,29.8964504803402,29.8946936149567,29.9112385179153,29.9246833523115,29.9368476638903,29.9500084672811,29.964539893018,29.9944993400011,29.9718985188073,29.9613060497191,29.9396151489004,29.9043017529902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.984432213519,36.365330984565,36.3731744857965,36.3703519694288,36.3713422213953,36.3719057382934,36.3719331661867,36.3717352162729,36.3687264175934,36.3773064484603,36.3750349607753,36.377437273645,36.3809561924658,36.3765336388748,-550000
0.610277777777778,57.7867106841098,29.8578370415614,29.8964750951297,29.8947188169728,29.9112597806447,29.924699860799,29.9368581441084,29.9500111867754,29.9645300601241,29.9944514540728,29.9718943724306,29.9613249763575,29.9396663218789,29.9044001436191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.000221286695,36.3700318468329,36.3778854238196,36.3750781930047,36.3760811476483,36.3766556679545,36.3766927984651,36.3765038428793,36.3735066403203,36.382080391315,36.3798176094031,36.3822223923139,36.3857420433829,36.3813298314014,-550000
0.610555555555556,57.7983447239111,29.8578929386075,29.8965004325586,29.8947447479846,29.911281654292,29.9247168950552,29.9368690850139,29.9500143055302,29.9645205860605,29.9944039277714,29.9718904822009,29.9613440925859,29.9397176479826,29.9044986609516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.015996768817,36.3747284205253,36.3825919387248,36.3797999085554,36.3808154694386,36.3814009122926,36.3814476781591,36.3812676569957,36.3782819965202,36.3868494401674,36.3845953244938,36.3870025429067,36.3905228952574,36.3861209920975,-550000
0.610833333333333,57.8099618907,29.8579496823154,29.8965264873707,29.8947714026952,29.9113041344293,29.9247344512973,29.9368804833402,29.9500178207859,29.9645114684698,29.994356759076,29.9718868464484,29.9613633970161,29.9397691258363,29.9045973034633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.031758621335,36.3794206952156,36.3872940209568,36.3845171070403,36.3855451783291,36.3861414633771,36.386197797759,36.3860266514821,36.383052479358,36.3916135884344,36.3893680996779,36.3917777192681,36.3952987421246,36.390907115133,-550000
0.611111111111111,57.8215621996411,29.8580072662824,29.8965532543417,29.8947987758407,29.9113272166562,29.9247525257666,29.9368923358415,29.9500217298004,29.9645027050093,29.9943099459775,29.9718834635139,29.9613828882677,29.9398207540722,29.9046960696378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.047506806066,36.3841086605832,36.3919916610607,36.3892297795158,36.3902702659752,36.3908773133668,36.3909431498411,36.3907808192821,36.3878180820797,36.3963728296125,36.3941359286638,36.3965479153194,36.4000695780949,36.3956881947527,-550000
0.611388888888889,57.8331456659386,29.8580656841445,29.8965807282793,29.8948268621898,29.9113508966001,29.9247711147276,29.9369046392921,29.9500260298485,29.9644942933506,29.9942634864785,29.9718803317476,29.9614025649686,29.9398725313308,29.9047949579669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.063241285193,36.3887923064127,36.3966848496816,36.3939379171348,36.3949907241248,36.3956084545093,36.3956837270675,36.3955301534224,36.3925787980124,36.4011271572771,36.3988988052374,36.4013131250579,36.4048353973535,36.4004642252752,-550000
0.611666666666667,57.8447123048354,29.8581249295767,29.8966089040233,29.8948556565435,29.9113751699154,29.9247902144686,29.9369173904867,29.9500307182222,29.9644862311797,29.9942173785936,29.9718774495099,29.9614224257548,29.9399244562599,29.9048939669505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.07896202126,36.3934716225935,36.401373577564,36.3986415111458,36.3997065446175,36.4003348791405,36.4004195221857,36.4002746470122,36.3973346205635,36.4058765650821,36.4036567232617,36.4060733425565,36.4095961941604,36.4052352010928,-550000
0.611944444444445,57.8562621316128,29.8581849962923,29.8966377764447,29.8948851537351,29.9114000322836,29.9248098213009,29.93693058624,29.9500357922304,29.9644785161969,29.9941716203489,29.9718748151708,29.9614424692702,29.9399765275155,29.9049930950963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.09466897717,36.3981465991191,36.406057835551,36.4033405528927,36.4044177193841,36.4050565796839,36.4051505280276,36.405014293243,36.4020855432205,36.4106210467597,36.4084096766762,36.4108285619633,36.4143519628495,36.4100011166713,-550000
0.612222222222222,57.8677951615901,29.8582458780429,29.8966673404462,29.8949153486299,29.9114254794134,29.9248299315589,29.9369442233867,29.9500412491986,29.9644711461165,29.994126209782,29.9718724271102,29.9614626941667,29.9400287437609,29.9050923409204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.110362116187,36.4028172260864,36.4107376145837,36.408035033814,36.409124240446,36.4097735486503,36.40987673751,36.4097490853881,36.4068315595505,36.4153605961194,36.4131576594965,36.4155787775012,36.4191026978283,36.414761966549,-550000
0.6125,57.8793114101242,29.858307568618,29.8966975909616,29.8949462361247,29.9114515070398,29.9248505415998,29.9369582987812,29.9500470864689,29.9644641186668,29.9940811449421,29.9718702837174,29.9614830991042,29.9400811036671,29.9051917029465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.126041401928,36.4074834936952,36.4154129057009,36.4127249454423,36.4138260999149,36.4144857786372,36.4145981436329,36.4144790168017,36.4115726631994,36.4200952070482,36.4179006658142,36.4203239834675,36.4238483935779,36.4195177453373,-550000
0.612777777777778,57.8908108926094,29.8583700618451,29.8967285229557,29.8949778111483,29.9114781109247,29.9248716478039,29.9369728092977,29.9500533014002,29.96445743159,29.9940364238896,29.9718683833915,29.9615036827503,29.9401336059128,29.9052911797064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.141706798366,36.4121453922474,36.4200837000382,36.4174102794036,36.4185232899919,36.4191932623283,36.41931473948,36.419204080919,36.416308847892,36.4248248735099,36.4226386897961,36.4250641742336,36.4285890446522,36.4242684477192,-550000
0.613055555555556,57.9022936244767,29.8584333515889,29.8967601314241,29.8950100686603,29.9115052868561,29.9248932465737,29.9369877518297,29.9500598913675,29.9644510826422,29.9939920446966,29.9718667245409,29.9615244437805,29.9401862491841,29.9053907697397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.157358269824,36.4168029121465,36.4247499888278,36.4220910274171,36.4232158029674,36.423895992493,36.4240265182179,36.4239242712556,36.4210401074313,36.4295495895447,36.4273717256841,36.4297993442442,36.4333246456775,36.4290140684499,-550000
0.613333333333333,57.9137596211939,29.8584974317516,29.896792411393,29.8950430036519,29.9115330306483,29.9249153343342,29.9370031232902,29.9500668537622,29.9644450695931,29.9939480054459,29.9718653055837,29.961545380878,29.9402390321747,29.9054904715939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.172995780974,36.4214560438971,36.4294117633974,36.4267671812943,36.4279036312201,36.4285939619861,36.4287334730952,36.4286395814068,36.425766435698,36.4342693492686,36.4320997677945,36.4345294880176,36.4380551913525,36.4337546023557,-550000
0.613611111111111,57.9252088982647,29.8585622962726,29.8968253579189,29.895076611145,29.9115613381416,29.9249379075329,29.9370189206115,29.9500741859918,29.9644393902261,29.9939043042317,29.9718641249469,29.9615664927335,29.9402919535856,29.9055902838242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.188619296839,36.4261047781041,36.43406901517,36.4314387329385,36.4325867672168,36.4332871637468,36.4334355974427,36.4333500050473,36.4304878266502,36.4389841468733,36.4368228105177,36.4392546001447,36.4427806764473,36.438490044334,-550000
0.613888888888889,57.9366414712284,29.8586279391278,29.8968589660886,29.8951108861921,29.9115902052021,29.9249609626392,29.9370351407447,29.95008188548,29.964434042338,29.9938609391594,29.9718631810674,29.9615877780457,29.9403450121251,29.9056902049935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.204228782782,36.430749105472,36.4387217356632,36.4361056743445,36.437265203512,36.4379755907987,36.4381328846726,36.4380555359307,36.435204274323,36.4436939766256,36.4415408483181,36.4439746752888,36.4475010958038,36.4432203893528,-550000
0.614166666666667,57.9480573556601,29.85869435433,29.896893231019,29.8951458238764,29.9116196277215,29.9249844961445,29.9370517806601,29.9500899496661,29.964429023739,29.9938179083451,29.9718624723907,29.9616092355205,29.9403982065092,29.9057902336727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.219824204515,36.4353890168045,36.4433699164888,36.4407679975976,36.4419389327469,36.4426592362492,36.442825328278,36.4427561678894,36.4399157728277,36.4483988328671,36.4462538757332,36.4486897081853,36.4522164443346,36.4479456324505,-550000
0.614444444444444,57.9594565671696,29.8587615359283,29.8969281478566,29.8951814193114,29.9116496016169,29.925008504562,29.9370688373468,29.9500983760054,29.9644243322527,29.9937752099159,29.9718619973719,29.9616308638715,29.9404515354608,29.9058903684402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.235405528087,36.440024503004,36.4480135493518,36.4454256948736,36.4466079476494,36.4473380932886,36.4475129218324,36.4474518948336,36.4446223163518,36.4530987100135,36.4509618873734,36.4533996936412,36.456926717023,36.4526657687352,-550000
0.614722222222222,57.9708391214013,29.8588294780079,29.8969637117776,29.8952176676405,29.911680122831,29.9250329844266,29.9370863078126,29.950107161969,29.9644199657157,29.9937328420098,29.9718617544751,29.9616526618199,29.9405049977102,29.9059906078819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.250972719888,36.4446555550708,36.4526526260505,36.4500787584378,36.4512722410331,36.4520121551903,36.4521956589895,36.452142710751,36.4493238991586,36.4577936025546,36.4556648779219,36.4581046265347,36.4616319089225,36.4573807933846,-550000
0.615,57.9822050340342,29.8588981746901,29.8969999179878,29.8952545640373,29.9117111873312,29.9250579322946,29.9371041890836,29.9501163050434,29.964415921978,29.9936908027753,29.9718617421732,29.9616746280939,29.9405585919949,29.9060909505915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.266525746646,36.4492821641023,36.4572871384751,36.4547271806447,36.4559318057973,36.4566814153099,36.4568735334824,36.4568286097069,36.4540205155863,36.4624835050535,36.4603628421337,36.4628045018151,36.4663320151565,36.4620907016455,-550000
0.615277777777778,57.9935543207808,29.8589676201318,29.897036761722,29.8952921037048,29.91174279111,29.9250833447438,29.9371224782047,29.9501258027306,29.9644121989023,29.9936490903719,29.9718619589484,29.9616967614295,29.9406123170596,29.9061913951702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.282064575423,36.453904321293,36.461917078608,36.4593709539375,36.4605866349262,36.4613458670845,36.4615465391234,36.4615095858429,36.4587121600481,36.4671684121467,36.4650557748358,36.4674993145019,36.4710270309179,36.4667954888335,-550000
0.615555555555556,58.0048869973876,29.8590378085254,29.8970742382442,29.8953302818757,29.9117749301848,29.925109218373,29.9371411722388,29.9501356525479,29.9644087943645,29.9936077029692,29.9718624032916,29.9617190605698,29.940666171656,29.9062919402268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.297589173614,36.4585220179333,36.4665424385226,36.4640100708474,36.4652367214882,36.4660055040329,36.4662146698034,36.4661856333771,36.4633988270314,36.4718483185429,36.4697436709265,36.4721890596848,36.4757169514686,36.4714951503326,-550000
0.615833333333333,58.0162030796338,29.8591087340987,29.8971123428471,29.8953690938119,29.9118076005975,29.9251355498022,29.9371602682669,29.9501458520279,29.9644057062531,29.9935666387479,29.9718630737024,29.9617415242652,29.9407201545429,29.9063925843775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.313099508946,36.4631352454095,36.471163210383,36.468644523993,36.4698820586358,36.4706603197545,36.4708779194916,36.4708567466034,36.4680805110977,36.4765232190235,36.4744265253749,36.4768737325232,36.4804017721393,36.4761896815948,-550000
0.616111111111111,58.0275025833319,29.8591803911146,29.8971510708524,29.8954085348045,29.9118407984145,29.9251623356722,29.9371797633884,29.9501563987183,29.9644029324694,29.9935258958986,29.9718639686895,29.9617641512732,29.9407742644861,29.906493326246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.328595549476,36.4677439952025,36.4757793864437,36.4732743060802,36.4745226396051,36.475310307929,36.4755362822348,36.4755229198912,36.4727572068819,36.4811931084414,36.4791043332208,36.481553328246,36.485081488329,36.4808790781399,-550000
0.616388888888889,58.0387855243266,29.8592527738705,29.8971904176101,29.8954486001734,29.9118745197262,29.9251895726447,29.9371996547202,29.950167290182,29.9644004709274,29.9934854726224,29.97186508677,29.9617869403588,29.9408285002586,29.9065941644634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.344077263585,36.4723482588879,36.4803909590485,36.4778994099013,36.4791584577148,36.4799554623162,36.4801897521571,36.4801841476849,36.4774289090919,36.4858579817213,36.4837770895742,36.4862278421507,36.4897560955047,36.4855633355549,-550000
0.616666666666667,58.0500519184949,29.859325876699,29.8972303784983,29.8954892852675,29.9119087606474,29.9252172574019,29.9372199393972,29.9501785239964,29.9643983195536,29.9934453671309,29.9718664264698,29.9618098902937,29.9408828606399,29.9066950976682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.359544619985,36.4769480281351,36.4849979206303,36.4825198283345,36.4837895063663,36.484595776755,36.4848383234595,36.4848404245033,36.4820956125087,36.4905178338588,36.4884447896148,36.4908972696038,36.4944255892012,36.4902424494937,-550000
0.616944444444444,58.0613017817454,29.8593996939666,29.8972709489237,29.8955305854638,29.9119435173168,29.9252453866464,29.9372406145718,29.9501900977542,29.9643964762869,29.9934055776456,29.9718679863234,29.9618329998568,29.9409373444167,29.9067961245063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.374997587705,36.4815432947068,36.4896002637107,36.4871355543436,36.4884157790429,36.4892312451635,36.4894819904194,36.4894917449396,36.4867573119851,36.4951726599202,36.4931074285918,36.4955616060397,36.4990899650204,36.4949164156769,-550000
0.617222222222222,58.0725351300182,29.8594742200744,29.8973121243206,29.8955724961681,29.9119787858968,29.9252739571014,29.9372616774141,29.9502020090623,29.9643949390786,29.9933661023983,29.9718697648737,29.9618562678343,29.9409919503826,29.9068972436308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.390436136101,36.4861340504582,36.4941979808991,36.4917465809772,36.4930372693093,36.4938618615382,36.49412074739,36.4941381036604,36.4914140024461,36.499822455042,36.4977650018234,36.5002208469608,36.503749218631,36.4995852298914,-550000
0.6175,58.0837519792847,29.8595494494574,29.8973539001512,29.895615012814,29.9120145625734,29.9253029655099,29.9372831251115,29.9502142555426,29.9643937058923,29.9933269396308,29.9718717606721,29.9618796930189,29.9410466773377,29.9069984537021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.405860234844,36.4907202873371,36.4987910648923,36.4963529013685,36.4976539708112,36.4984876199536,36.4987545888002,36.498779495406,36.4960656788881,36.5044672144307,36.5024175046964,36.504874987937,36.5084033457683,36.5042488879899,-550000
0.617777777777778,58.0949523455467,29.8596253765843,29.8973962719053,29.8956581308632,29.9120508435562,29.9253324086352,29.9373049548685,29.9502268348313,29.9643927747038,29.9932880875948,29.9718739722786,29.9619032742106,29.9411015240892,29.907099753388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.421269853926,36.4953019973823,36.5033795084743,36.5009545087344,36.5022658772748,36.5031085145618,36.5033835091538,36.5034159149891,36.5007123363785,36.5091069333622,36.5070649326659,36.5095240246052,36.5130523422339,36.5089073858904,-550000
0.618055555555556,58.1061362448366,29.8597019959574,29.8974392351001,29.8957018458054,29.9120876250778,29.9253622832606,29.9373271639071,29.950239744579,29.9643921435009,29.993249544552,29.9718763982611,29.9619270102162,29.9411564894509,29.9072011413633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.436664963653,36.4998791727242,36.5079633045151,36.5055513963755,36.5068729825064,36.507724539592,36.5080075030296,36.5080473572953,36.5053539700554,36.5137416071817,36.5117072812549,36.5141679526691,36.5176962038951,36.5135607195765,-550000
0.618333333333333,58.1173036932169,29.8597793021126,29.8974827852801,29.8957461531576,29.9121249033941,29.9253925861889,29.937349749466,29.9502529824505,29.9643918102836,29.993211308774,29.9718790371962,29.9619508998491,29.9412115722431,29.9073026163101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.452045534645,36.5044518055831,36.5125424459708,36.5101435576752,36.5114752803918,36.5123356893499,36.51262656508,36.512673817282,36.5099905751272,36.518371231303,36.516344546054,36.5188067678986,36.5223349266847,36.5182088850964,-550000
0.618611111111111,58.1284547067798,29.8598572896187,29.8975269180167,29.8957910484644,29.9121626747842,29.9254233142426,29.937372708801,29.950266546125,29.9643917730635,29.993173378542,29.9718818876686,29.9619749419297,29.9412667712931,29.9074041769176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.467411537834,36.5090198882698,36.5171169258828,36.5147309860993,36.5160727648958,36.5169419582176,36.5172406900317,36.5172952899782,36.5146221468721,36.5229958012082,36.5209767227208,36.52344046613,36.5269685066004,36.5228518785627,-550000
0.618888888888889,58.1395893016468,29.8599359530777,29.8975716289085,29.8958365272974,29.9122009355497,29.9254544642638,29.9373960391847,29.9502804332955,29.9643920298643,29.9931357521471,29.971884948271,29.9619991352851,29.9413220854344,29.9075058218821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.482762944463,36.5135834131839,36.5216867373773,36.5193136751955,36.5206654300618,36.5215433406528,36.5218498726845,36.5219117704843,36.5192486806379,36.5276153124473,36.5256038069797,36.5280690432648,36.5315969397048,36.5274896961522,-550000
0.619166666666667,58.1507074939684,29.8600152871243,29.8976169135805,29.8958825852557,29.912239682015,29.925486033114,29.9374197379062,29.9502946416692,29.9643925787214,29.9930984278898,29.9718882176044,29.9620234787491,29.9413775135075,29.9076075499071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.498099726082,36.5181423728142,36.5262518736647,36.5238916185931,36.5252532700115,36.5261398311887,36.5264541079111,36.5265232539713,36.5238701718414,36.5322297606381,36.5302257946216,36.53269249527,36.5362202221251,36.5321223341055,-550000
0.619444444444444,58.1618092999242,29.8600952864258,29.8976627676844,29.8959292179649,29.912278910527,29.9255180176738,29.9374438022714,29.9503091689672,29.964393417682,29.9930614040804,29.9718916942778,29.9620479711622,29.941433054359,29.9077093597029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.513421854547,36.5226967597377,36.5308123280394,36.528464810002,36.529836278944,36.530731424433,36.5310533906568,36.5311297356808,36.528486615968,36.5368391414655,36.5348426815034,36.5373108181775,36.540838350052,36.5367497887267,-550000
0.619722222222222,58.1728947357218,29.8601759456818,29.8977091868984,29.8959764210775,29.912318617455,29.9255504148428,29.9374682296025,29.9503240129241,29.9643945448045,29.9930246790384,29.9718953769081,29.9620726113712,29.9414887068423,29.907811249987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.528729302019,36.527246566619,36.5353680938789,36.5330332432129,36.5344144511358,36.5353181150681,36.5356477159389,36.5357312109242,36.5330980085716,36.5414434506811,36.5394544635475,36.5419240080839,36.5454513197404,36.5413720563827,-550000
0.62,58.183963817597,29.8602572596241,29.8977561669268,29.8960241902724,29.9123587991904,29.9255832215399,29.9374930172379,29.9503391712885,29.9643959581592,29.992988251093,29.9718992641203,29.96209739823,29.9415444698171,29.9079132194838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.544022040964,36.53179178621,36.5399191646435,36.5375969120963,36.5389877809399,36.5398998978504,36.5402370788463,36.5403276750827,36.5377043452738,36.5460426841031,36.5440611367418,36.5465320611498,36.5500591275083,36.5459891335035,-550000
0.620277777777778,58.1950165618135,29.8603392230166,29.8978037034999,29.896072521255,29.9123994521469,29.9256164347025,29.9375181625325,29.9503546418223,29.9643976558277,29.9929521185826,29.9719033545471,29.9621223305985,29.9416003421495,29.9080152669247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.559300044144,36.5363324113493,36.5444655338758,36.5421558106022,36.543556262786,36.5444767676096,36.5448214745393,36.5449191236065,36.5423056217639,36.5506368376157,36.5486626971392,36.5511349735997,36.5546617697366,36.5506010165813,-550000
0.620555555555556,58.2060529846622,29.8604218306548,29.8978517923739,29.8961214097567,29.9124405727598,29.925650051287,29.9375436628571,29.9503704223012,29.9643996359028,29.992916279855,29.9719076468292,29.9621474073433,29.9416563227121,29.9081173910479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.574563284625,36.5408684349616,36.5490071952001,36.5467099327596,36.5481198911791,36.5490487192487,36.5494008982487,36.5495055520148,36.5469018337982,36.5552259071688,36.5532591408569,36.5557327417218,36.559259242869,36.5552077021704,-550000
0.620833333333333,58.2170731024612,29.8605050773661,29.897900429331,29.8961708515352,29.9124821574865,29.925684068268,29.9375695155985,29.950386510514,29.9644018964887,29.9928807332672,29.971912139615,29.9621726273375,29.9417124103837,29.9082195905986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.589811735767,36.545399850057,36.5535441423221,36.551259272676,36.5526786606999,36.5536157477432,36.5539753452759,36.554086955895,36.5514929771999,36.5598098887777,36.5578504640766,36.5603253618672,36.5638515434115,36.5598091868867,-550000
0.621111111111111,58.2280769315555,29.8605889580089,29.8979496101785,29.8962208423737,29.9125242028057,29.9257184826389,29.9375957181595,29.9504029042631,29.9644044357009,29.9928454771852,29.9719168315606,29.9621979894605,29.9417686040494,29.9083218643288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.605045371227,36.549926649731,36.558076369028,36.5558038245369,36.5572325660039,36.5581778481411,36.5585448109924,36.5586633309025,36.5560790478585,36.5643887785226,36.5624366630437,36.56491283045,36.5684386679319,36.5644054674078,-550000
0.621388888888889,58.2390644883163,29.8606734674731,29.8979993307494,29.8962713780814,29.9125667052178,29.9257532914112,29.9376222679585,29.9504196013638,29.9644072516657,29.9928105099844,29.9719217213297,29.9622234925981,29.9418249026006,29.9084242109973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.620264164955,36.5544488271635,36.5626038691846,36.5603435826054,36.5617816018211,36.5627350155619,36.563109290839,36.5632346727605,36.5606600417294,36.5689625725483,36.5670177340671,36.5694951439465,36.5730206130597,36.568996540472,-550000
0.621666666666667,58.2500357891413,29.8607586006795,29.898049586902,29.8963224544928,29.9126096612445,29.9257884916149,29.9376491624297,29.9504365996446,29.9644103425207,29.9927758300489,29.9719268075938,29.9622491356422,29.941881304935,29.9085266293696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.635468091192,36.5589663756183,36.5671266367382,36.5648785412219,36.5663257629554,36.5672872451966,36.5676687803259,36.5678009772592,36.5652359548337,36.5735312670638,36.571593673519,36.5740722988956,36.5775973754858,36.5735824028786,-550000
0.621944444444445,58.2609908504537,29.8608443525798,29.8981003745193,29.8963740674678,29.9126530674286,29.9258240802977,29.9376763990227,29.9504538969473,29.9644137064142,29.9927414357721,29.9719320890319,29.9622749174912,29.9419378099564,29.9086291182182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.650657124471,36.563479288443,36.5716446657145,36.569408694803,36.5708650442844,36.5718345323072,36.5722232750319,36.5723622402558,36.5698067832579,36.5780948583421,36.5761644778342,36.5786442918974,36.5821689519619,36.578163051487,-550000
0.622222222222222,58.2719296887024,29.8609307181564,29.8981516895096,29.8964262128914,29.9126969203341,29.9258600545254,29.9377039752027,29.9504714911262,29.9644173415057,29.9927073255561,29.9719375643304,29.9623008370497,29.9419944165747,29.908731676322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.665831239613,36.567987559068,36.576157950218,36.5739340378419,36.5753994407587,36.5763768722262,36.5767727706042,36.5769184576738,36.5743725231531,36.5826533427196,36.5807301435101,36.5832111196138,36.5867353393002,36.582738483217,-550000
0.6225,58.2828523203615,29.8610176924218,29.8982035278059,29.8964788866737,29.9127412165458,29.9258964113817,29.9377318884501,29.9504893800488,29.9644212459651,29.9926734978118,29.9719432321831,29.9623268932284,29.942051123706,29.9088343024668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.680990411725,36.5724911810061,36.5806664844316,36.5784545649072,36.5799289474018,36.5809142603563,36.581317262758,36.5814696255029,36.5789331707351,36.587206716596,36.5852906671062,36.5877727787677,36.5912965343734,36.5873086950478,-550000
0.622777777777778,58.2937587619301,29.8611052704192,29.8982558853655,29.8965320847496,29.9127859526692,29.925933147968,29.9377601362606,29.9505075615952,29.9644254179734,29.9926399509591,29.9719490912916,29.9623530849442,29.9421079302724,29.908936995445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.696134616199,36.5769901478524,36.5851702626158,36.5829702706429,36.5844535593092,36.5854466921697,36.585856747276,36.5860157397984,36.5834887222838,36.5917549764334,36.5898460452435,36.5923292661426,36.595852534114,36.5918736840181,-550000
0.623055555555556,58.3046490299318,29.8611934472217,29.8983087581705,29.8965858030788,29.9128311253306,29.9259702614032,29.9377887161451,29.9505260336581,29.9644298557219,29.9926066834265,29.9719551403644,29.9623794111201,29.9421648352022,29.9090397540558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.711263828709,36.5814844532833,36.5896692791088,36.5874811497676,36.5889732716483,36.589974163208,36.5903912200081,36.5905567966808,36.5880391741427,36.5962981187568,36.5943962746047,36.5968805785827,36.600403335514,36.5964334472257,-550000
0.623333333333333,58.3155231409145,29.8612822179324,29.8983621422271,29.8966400376454,29.9128767311766,29.9260077488237,29.9378176256293,29.9505447941429,29.9644345574128,29.9925736936512,29.9719613781176,29.9624058706852,29.9422218374296,29.9091425771046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.726378025214,36.585974091056,36.5941635283254,36.5919871970745,36.593488079658,36.5944966690818,36.594920676871,36.5950927923356,36.5925845227189,36.600836140153,36.5989413519335,36.6014267129921,36.6049489356248,36.6009879818272,-550000
0.623611111111111,58.3263811114501,29.8613715776838,29.8984160335658,29.8966947844578,29.9129227668744,29.9260456073833,29.937846862254,29.9505638409673,29.9644395212586,29.9925409800789,29.9719678032744,29.9624324625744,29.9422789358947,29.9092454634037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.74147718195,36.5904590550084,36.5986530047569,36.5964884074305,36.5979979786479,36.5990142054699,36.5994451138476,36.5996237230129,36.5971247644825,36.6053690372707,36.6034812740342,36.6059676663344,36.6094893315568,36.6055372850375,-550000
0.623888888888889,58.3372229581343,29.8614615216383,29.8984704282408,29.8967500395488,29.9129692291113,29.926083834253,29.9378764235747,29.9505831720618,29.9644447454822,29.992508541164,29.9719744145653,29.9624591857289,29.9423361295437,29.9093484117719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.75656127543,36.5949393390583,36.6031377029706,36.6009847757759,36.6025029639983,36.6035267681193,36.603964526987,36.6041495850269,36.6016598959662,36.6098968068198,36.6080160377714,36.6105034356331,36.6140245204788,36.6100813541297,-550000
0.624166666666667,58.3480486975861,29.8615520449875,29.8985253223305,29.896805798975,29.9130161145947,29.926122426621,29.9379063071618,29.9506027853688,29.964450228317,29.9924763753694,29.971981210728,29.9624860390957,29.9423934173285,29.9094514210343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.771630282447,36.5994149372031,36.6076176176092,36.6054762971241,36.6070030311595,36.6080343528446,36.6084789124037,36.6086703747555,36.6061899137649,36.6144194455714,36.61254564007,36.6150340179704,36.6185544996181,36.6146201864344,-550000
0.624444444444444,58.3588583464477,29.8616431429523,29.8985807119366,29.8968620588173,29.9130634200518,29.9261613816922,29.9379365106,29.950622678843,29.9644559680065,29.9924444811662,29.9719881905071,29.9625130216277,29.9424507982072,29.9095544900228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.786684180065,36.603885843519,36.6120927433905,36.6099629665608,36.6114981756517,36.6125369555278,36.6129882662775,36.61318608864,36.6107148145358,36.6189369503571,36.6170700779145,36.6195594104873,36.6230792662597,36.61915377934,-550000
0.624722222222222,58.3696519213841,29.8617348107824,29.8986365931847,29.8969188151798,29.9131111422298,29.9262006966889,29.9379670314889,29.9506428504516,29.9644619628046,29.9924128570341,29.9719953526545,29.9625401322837,29.9425082711435,29.9096576175754,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.801722945625,36.6083520521608,36.6165630751069,36.6144447792441,36.6159883930639,36.6170345721174,36.617492584853,36.617696723185,36.6152345949974,36.6234493180689,36.6215893483485,36.6240796103832,36.6275988177465,36.6236821302919,-550000
0.625,58.3804294390826,29.8618270437565,29.8986929622235,29.8969760641907,29.9131592778956,29.9262403688496,29.9379978674422,29.9506632981734,29.9644682109753,29.992381501461,29.972002695929,29.9625673700285,29.9425658351068,29.9097608025369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.816746556735,36.6128135573613,36.6210286076246,36.6189217304034,36.6204736790545,36.6215271986286,36.6219918644392,36.6222022749575,36.6197492519295,36.627956545659,36.626103448475,36.6285946149158,36.6321131514785,36.6282052367923,-550000
0.625277777777778,58.3911909162531,29.8619198371818,29.8987498152251,29.8970338020012,29.9132078238357,29.92628039543,29.938029016088,29.9506840199994,29.9644747107924,29.9923504129433,29.9720102190964,29.9625947338323,29.9426234890726,29.9098640437581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.831754991276,36.6172703534309,36.6254893358837,36.6233938153396,36.6249540293497,36.6260148311427,36.6264861014092,36.6267027405869,36.6242587821728,36.6324586301389,36.6306123754553,36.6331044214003,36.6366222649129,36.6327230963997,-550000
0.625555555555556,58.4019363696272,29.8620131863941,29.8988071483847,29.8970920247861,29.9132567768558,29.926320773702,29.9380604750687,29.9507050139325,29.9644814605401,29.9923195899852,29.9720179209295,29.9626222226714,29.9426812320219,29.9099673400965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.846748227396,36.6217224347568,36.6299452548974,36.6278610294243,36.6294294397443,36.6304974658064,36.6309752921998,36.6311981167646,36.6287631826285,36.6369555685797,36.6351161265094,36.6376090272094,36.6411261555633,36.6372357067292,-550000
0.625833333333333,58.4126658159583,29.8621070867575,29.8988649579203,29.8971507287431,29.9133061337812,29.926361500954,29.9380922420407,29.9507262779875,29.9644884585124,29.9922890310994,29.9720258002078,29.9626498355279,29.9427390629414,29.9100706904157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.86172624351,36.6261697958032,36.6343963597516,36.6323233680993,36.6338999061001,36.6349750988317,36.635459433311,36.6356884002434,36.6332624502581,36.6414473581112,36.6396146989152,36.6421084297729,36.6456248209998,36.6417430654514,-550000
0.626111111111111,58.4233792720209,29.8622015336642,29.8989232400729,29.8972099100931,29.913355891456,29.9264025744907,29.9381243146746,29.9507478101908,29.964495703013,29.9922587348064,29.9720338557177,29.9626775713892,29.9427969808237,29.9101740935857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.876689018296,36.6306124311101,36.6388426456046,36.6367808268763,36.6383654243466,36.6394477264957,36.6399385213058,36.6401735878375,36.6377565820829,36.6459339959221,36.6441080900082,36.6466026265775,36.6501182588486,36.6462451702926,-550000
0.626388888888889,58.434076754611,29.8622965225343,29.898981991106,29.8972695650797,29.9134060467439,29.9264439916333,29.9381566906547,29.9507696085804,29.9645031923555,29.9922286996351,29.9720420862526,29.9627054292486,29.9428549846669,29.9102775484828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.891636530698,36.635050335293,36.6432841076864,36.6412334013368,36.6428259904796,36.6439153451397,36.6444125528096,36.644653676422,36.6422455751834,36.6504154792591,36.6485962971812,36.651091615166,36.6546064667915,36.6507420190343,-550000
0.626666666666667,58.444758280545,29.8623920488158,29.8990412073057,29.8973296899692,29.9134565965269,29.9264857497188,29.9381893676794,29.9507916712061,29.9645109248634,29.9921989241221,29.9720504906124,29.9627334081052,29.9429130734746,29.9103810539895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.90656875992,36.639483503043,36.6477207412984,36.6456810871309,36.6472816005617,36.6483779511691,36.6488815245102,36.6491286629322,36.6467294266997,36.6548918054271,36.6530793178843,36.6555753931379,36.6590894425656,36.6552336095131,-550000
0.626944444444444,58.4554238666601,29.8624881079842,29.8991008849804,29.8973902810504,29.9135075377064,29.9265278461003,29.9382223434606,29.9508139961291,29.9645188988697,29.9921694068119,29.9720590676037,29.9627615069634,29.9429712462562,29.9104846089946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.921485685425,36.6439119291255,36.652152541813,36.6501238799777,36.6517322507211,36.6528355410532,36.6533454331571,36.6535985443639,36.6512081338303,36.6593629717885,36.6575571496241,36.660053958148,36.6635671839635,36.6597199396199,-550000
0.627222222222222,58.4660735298137,29.8625846955426,29.899161020461,29.8974513346346,29.913558867202,29.9265702781468,29.938255615724,29.9508365814219,29.9645271127169,29.9921401462572,29.9720678160398,29.9627897248332,29.9430295020264,29.9105882123929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.936387286938,36.6483356083803,36.656579504673,36.6545617756643,36.6561779371518,36.6572881113244,36.6578042755611,36.6580633177725,36.6556816938325,36.663828975763,36.6620297899636,36.6645273079069,36.6680396888321,36.6642010073001,-550000
0.6275,58.4767072868831,29.8626818070212,29.8992216101001,29.8975128470552,29.9136105819522,29.9266130432431,29.9382891822088,29.9508594251684,29.9645355647572,29.9921111410183,29.9720767347408,29.9628180607302,29.9430878398058,29.9106918630857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.951273544438,36.6527545357208,36.6610016253914,36.6589947700456,36.6606186561128,36.6617356585781,36.6622580485943,36.6625229802728,36.6601501040214,36.6682898148274,36.666497236522,36.6689954401803,36.6725069550731,36.6686768105533,-550000
0.627777777777778,58.4873251547654,29.8627794379776,29.8992826502725,29.897574814668,29.9136626789136,29.9266561387897,29.9383230406677,29.950882525464,29.9645442533523,29.9920823896631,29.9720858225331,29.9628465136754,29.9431462586202,29.91079555998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.966144438159,36.657168706134,36.6654188995508,36.6634228590439,36.6650544039279,36.6661781794723,36.6667067491893,36.6669775290388,36.66461336177,36.6727454865148,36.6709594869741,36.6734583527888,36.676968980642,36.6731473474324,-550000
0.628055555555555,58.4979271503769,29.8628775839961,29.8993441373749,29.8976372338504,29.9137151550615,29.9266995622027,29.9383571888668,29.9509058804151,29.9645531768733,29.9920538907677,29.9720950782498,29.9628750826955,29.9432047575008,29.9108993019893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.98099994859,36.6615781146795,36.6698313228029,36.6678460386485,36.6694851769853,36.670615670727,36.6711503743392,36.6714269613033,36.6690714645089,36.6771959884149,36.6754165390502,36.6779160436075,36.6814257635487,36.6776126160441,-550000
0.628333333333333,58.5085132906532,29.8629762406879,29.8994060678254,29.8977001010018,29.9137680073891,29.9267433109137,29.9383916245854,29.950929488139,29.9645623337004,29.9920256429154,29.9721045007303,29.9629037668222,29.9432633354845,29.911003088033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.995840056474,36.6659827564894,36.6742388908682,36.6722643049151,36.6739109717371,36.6750481291244,36.675588921097,36.6758712743572,36.6735244097255,36.6816413181733,36.6798683905356,36.6823685105659,36.685877301856,36.6820726145478,-550000
0.628611111111111,58.519083592549,29.8630754036909,29.899468438064,29.8977634125434,29.9138212329078,29.9267873823695,29.9384263456161,29.9509533467645,29.9645717222234,29.9919976446975,29.9721140888207,29.9629325650929,29.9433219916134,29.9111069170367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.0106647428,36.6703826267676,36.6786415995357,36.6766776539657,36.678331784699,36.6794755515076,36.6800223865753,36.6803104655498,36.6779721949641,36.6860814734912,36.6843150392706,36.6868157516473,36.6903235936805,36.686527341156,-550000
0.628888888888889,58.5296380730373,29.8631750686692,29.8995312445519,29.8978271649178,29.913874828647,29.9268317740324,29.9384613497646,29.9509774544311,29.9645813408411,29.9919698947126,29.9721238413733,29.9629614765502,29.9433807249351,29.9112107879317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.025473988811,36.6747777207897,36.6830394446622,36.681086081988,36.68274761245,36.683897934781,36.6844507679461,36.6847445322879,36.6824148178255,36.6905164521252,36.6887564831496,36.6912577648888,36.6947646371914,36.6909767941336,-550000
0.629166666666667,58.5401767491095,29.8632752313137,29.8995944837715,29.8978913545891,29.9139287916539,29.9268764833799,29.9384966348496,29.9510018092892,29.9645911879617,29.9919423915669,29.9721337572468,29.9629905002422,29.9434395345024,29.9113146996557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.040267775995,36.6791680339022,36.687432422172,36.6854895852347,36.6871584516318,36.6883152759099,36.6888740624401,36.6891734720356,36.6868522759666,36.6949462518869,36.6931927201216,36.6956945483805,36.6992004306106,36.6954209717976,-550000
0.629444444444444,58.5506996377752,29.8633758873409,29.8996581522267,29.8979559780425,29.9139831189933,29.9269215079043,29.9385321987027,29.9510264095001,29.9646012620022,29.9919151338741,29.9721438353062,29.9630196352221,29.9434984193735,29.9114186511522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.055046086085,36.6835535615222,36.6918205280563,36.6898881600239,36.6915642989485,36.6927275719194,36.6932922673467,36.6935972823143,36.6912845671,36.6993708706424,36.6976237481891,36.7001261002658,36.7036309722123,36.6998598725172,-550000
0.629722222222222,58.5612067560618,29.8634770324938,29.8997222464421,29.8980210317846,29.9140378077478,29.9269668451131,29.9385680391683,29.9510512532358,29.9646115613888,29.9918881202554,29.972154074423,29.9630488805484,29.9435573786119,29.9115226413706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.069808901063,36.6879342991371,36.6962037583733,36.6942818027379,36.6959651511663,36.6971348198951,36.6977053800136,36.6980159607018,36.6957116889937,36.7037903063125,36.7020495654084,36.7045524187408,36.708056260323,36.7042934947128,-550000
0.63,58.5716981210142,29.8635786625408,29.8997867629632,29.8980865123428,29.9140928550175,29.9270124925287,29.9386041541039,29.9510763386789,29.9646220845568,29.9918613493392,29.9721644734746,29.9630782352849,29.9436164112864,29.9116266692663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.084556203149,36.6923102423038,36.7005821092473,36.6986705098232,36.700361005113,36.7015370169817,36.7021133978461,36.7024295048323,36.7001336394709,36.7082045568718,36.7064701698887,36.708973502054,36.7124762933205,36.7087218368564,-550000
0.630277777777778,58.5821737496946,29.8636807732763,29.8998516983565,29.8981524162655,29.9141482579197,29.9270584476882,29.9386405413793,29.9511016640229,29.9646328299501,29.9918348197614,29.9721750313447,29.9631076985004,29.9436755164709,29.9117307338005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.099287974807,36.6966813866487,36.7049555768682,36.70305427779,36.7047518576776,36.7059341603835,36.7065163183071,36.7068379123962,36.7045504164097,36.7126136203487,36.7108855597925,36.7133893485058,36.7168910696343,36.713144897471,-550000
0.630555555555556,58.5926336591822,29.8637833605201,29.899917049209,29.8982187401217,29.9142040135893,29.9271047081434,29.938677198877,29.9511272274715,29.9646437960218,29.9918085301652,29.9721857469234,29.9631372692692,29.9437346932445,29.9118348339405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.114004198743,36.7010477278669,36.7093241574917,36.7074331032117,36.7091377058103,36.7103262473635,36.7109141389169,36.7112411811394,36.7089620177425,36.7170174948251,36.7152957333347,36.7177999564487,36.7213005877451,36.71756267513,-550000
0.630833333333333,58.6030778665733,29.8638864201174,29.8999828121281,29.8982854805012,29.9142601191779,29.9271512714606,29.9387141244922,29.951153027239,29.9646549812336,29.9917824792008,29.9721966191067,29.9631669466704,29.9437939406916,29.9119389686592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.128704857898,36.7054092617219,36.7136878474382,36.7118069827249,36.7135185465215,36.7147132752431,36.7153068572522,36.7156393088631,36.7133684414559,36.721416178436,36.7197006887824,36.7222053242867,36.7257048461843,36.7219751684577,-550000
0.631111111111111,58.6135063889803,29.8639899479386,29.9000489837418,29.8983526340141,29.9143165718546,29.9271981352209,29.9387513161323,29.9511790615502,29.9646663840559,29.9917566655258,29.9722076467966,29.9631967297883,29.9438532579017,29.9120431369355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.143389935453,36.7097659840455,36.7180466430929,36.7161759130284,36.7178943768819,36.719095241402,36.7196944709465,36.7200322934237,36.7177696855903,36.725809669369,36.7241004244548,36.7266054504747,36.7301038435337,36.7263823761283,-550000
0.631388888888889,58.6239192435322,29.8640939398792,29.9001155606981,29.8984201972909,29.9143733688051,29.9272452970195,29.9387887717173,29.9512053286401,29.964678002968,29.9917310878048,29.9722188289014,29.9632266177124,29.9439126439694,29.9121473377539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.158059414823,36.7141178907365,36.7224005409051,36.7205398908835,36.7222651940219,36.7234721432777,36.7240769776894,36.7244201327321,36.7221657482398,36.7301979658644,36.728494938723,36.7310003335188,36.7344975784258,36.7307842968657,-550000
0.631666666666667,58.6343164473738,29.8641983918595,29.9001825396653,29.8984881669825,29.9144305072323,29.9272927544659,29.9388264891792,29.951231826754,29.9646898364576,29.9917057447097,29.9722301643352,29.9632566095372,29.9439720979943,29.9122515701049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.172713279658,36.7184649777614,36.7267495373878,36.7248989131129,36.7266309951315,36.727843978365,36.7284543752261,36.7288028247536,36.7265566275514,36.7345810662146,36.7328842300092,36.7353899719757,36.7388860495427,36.7351809294437,-550000
0.631944444444444,58.6446980176658,29.8643032998249,29.9002499173317,29.8985565397596,29.9144879843555,29.9273405051841,29.9388644664623,29.9512585541474,29.9647018830212,29.9916806349193,29.9722416520182,29.9632867043619,29.9440316190813,29.9123558329846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.187351513841,36.7228072411531,36.7310936291176,36.729252976601,36.7309917774596,36.7322107442158,36.7328266613575,36.7331803675078,36.7309423217251,36.738958968764,36.7372682967868,36.7397743644523,36.7432692556163,36.7395722726851,-550000
0.632222222222222,58.6550639715845,29.8644086597449,29.9003176904054,29.8986253123131,29.9145457974108,29.927388546812,29.9389027015232,29.9512855090859,29.9647141411636,29.9916557571193,29.9722532908763,29.9633169012912,29.9440912063401,29.9124601253949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.201974101486,36.7271446770107,36.735432812734,36.733602078293,36.7353475383137,36.736572438439,36.7371938339394,36.7375527590675,36.7353228290137,36.7433316719084,36.7416471375801,36.7441535096057,36.7476471954278,36.7439583254619,-550000
0.6325,58.6654143263213,29.864514467614,29.9003858556144,29.8986944813535,29.9146039436507,29.9274368770015,29.9389411923303,29.9513126898454,29.9647266093983,29.9916311100027,29.9722650798416,29.9633471994343,29.9441508588855,29.9125644463432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.216581026938,36.7314772814996,36.7397670849391,36.7379462151947,36.7396982750597,36.7409290586995,36.7415558908825,36.7419199975594,36.7396981477218,36.7476991740948,36.7460207509637,36.7485274061425,36.7520198678077,36.7483390866946,-550000
0.632777777777778,58.6757490990828,29.8646207194507,29.900454409706,29.8987640436114,29.9146624203441,29.9274854934186,29.9389799368639,29.9513400947113,29.9647392862469,29.9916066922691,29.972277017852,29.9633775979056,29.9442105758372,29.9126687948429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.231172274768,36.7358050508502,36.7440964424971,36.7422853843722,36.7440439851216,36.7452806027186,36.7459128301519,36.7462820811628,36.7440682762064,36.7520614738215,36.7503891355625,36.7528960528191,36.7563872716351,36.7527145553522,-550000
0.633055555555556,58.6860683070903,29.8647274112978,29.9005233494475,29.8988339958365,29.9147212247765,29.9275343937431,29.9390189331165,29.9513677219795,29.9647521702396,29.9915825026251,29.9722891038509,29.9634080958243,29.9442703563201,29.9127731699127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.245747829778,36.7401279813583,36.7484208822342,36.7466195829514,36.7483846659809,36.749627068273,36.750264649767,36.7506390081102,36.7484332128758,36.7564185696372,36.7547522900514,36.7572594484407,36.7607494058377,36.7570847304521,-550000
0.633333333333333,58.6963719675797,29.864834539222,29.9005926716252,29.8989043347984,29.9147803542491,29.9275835756685,29.9390581790922,29.9513955699554,29.9647652599148,29.9915585397841,29.9723013367879,29.9634386923144,29.9443301994638,29.9128775705773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.260307676993,36.744446069384,36.752740401038,36.7509488081179,36.7527203151762,36.7539684531949,36.7546113478007,36.7549907766862,36.7527929561899,36.7607704601409,36.7591102131548,36.7616175918616,36.7651062693916,36.7614496110591,-550000
0.633611111111111,58.7066600978012,29.8649420993141,29.9006623730449,29.8989750572857,29.9148398060797,29.927633036902,29.9390976728067,29.9514236369542,29.9647785538193,29.9915348024663,29.9723137156182,29.9634693865048,29.9443901044029,29.9129819958665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.274851801663,36.748759311352,36.757054995857,36.7552730571161,36.7570509303032,36.7583047553716,36.7589529223796,36.7593373852276,36.7571475046592,36.7651171439818,36.7634629036465,36.7659704819846,36.7694578613207,36.765809196286,-550000
0.633888888888889,58.7169327150191,29.8650500876885,29.9007324505314,29.8990461601066,29.9148995776017,29.9276827751644,29.9391374122876,29.9514519213011,29.9647920505078,29.9915112893988,29.9723262393026,29.9635001775293,29.9444500702768,29.9130864448163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.28938018926,36.7530677037505,36.7613646637005,36.7595923272493,36.761376509014,36.762635972745,36.7632893716834,36.763678832123,36.7614968568454,36.769458619859,36.7678103603492,36.7703181177609,36.7738041806965,36.7701634852925,-550000
0.634166666666667,58.7271898365115,29.8651585004833,29.9008029009287,29.8991176400881,29.9149596661647,29.9277327881901,29.939177395574,29.9514804213308,29.9648057485433,29.991487999315,29.9723389068076,29.9635310645264,29.9445100962299,29.9131909164676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.303892825481,36.7573712431313,36.7656694016379,36.7639066158791,36.765697049017,36.7669621033112,36.7676206939445,36.7680151158126,36.7658410113603,36.7737948865207,36.7721525821346,36.7746604981896,36.7781452266381,36.7745124772858,-550000
0.634444444444444,58.7374314795701,29.86526733386,29.9008737210995,29.8991894940763,29.9150200691338,29.9277830737267,29.9392176207163,29.9515091353875,29.964819646497,29.9914649309554,29.9723517171056,29.9635620466392,29.9445701814112,29.9132954098673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.318389696239,36.7616699261092,36.7699692067987,36.7682159204254,36.7700125480762,36.7712831451206,36.7719468874479,36.7723462347876,36.7701799668659,36.7781259427646,36.7764895679224,36.7789976223176,36.7824809983117,36.7788561715194,-550000
0.634722222222222,58.7476576614999,29.8653765840034,29.9009449079256,29.8992617189361,29.9150807838901,29.9278336295354,29.9392580857767,29.9515380618253,29.964833742948,29.9914420830669,29.9723646691743,29.9635931230158,29.9446303249748,29.9133999240675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.332870787669,36.7659637493616,36.7742640763719,36.7725202383652,36.7743230040115,36.7755990962771,36.7762679505308,36.7766721875902,36.7745137220741,36.7824517874372,36.780821316681,36.7833294892393,36.7868114949301,36.7831945672936,-550000
0.635,58.7578683996193,29.8654862471214,29.9010164583073,29.8993343115513,29.91514180783,29.9278844533903,29.9392987888283,29.9515671990075,29.9648480364834,29.9914194544029,29.9723777619971,29.9636242928088,29.9446905260793,29.913504458126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.347336086122,36.7702527096281,36.7785540076054,36.7768195672334,36.7786284146974,36.7799099549378,36.7805838815821,36.780992972813,36.778842275746,36.7867724194334,36.7851478274263,36.7876560980963,36.791136715753,36.7875276639547,-550000
0.635277777777778,58.7680637112592,29.8655963194453,29.9010883691634,29.8994072688242,29.9152031383656,29.927935543079,29.939339727956,29.9515965453069,29.9648625256983,29.9913970437237,29.9723909945629,29.9636555551756,29.9447507838882,29.913609011106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.361785578165,36.7745368037102,36.7828389978061,36.7811139046213,36.7829287780637,36.7842157193131,36.7848946790424,36.785308589099,36.7831656266923,36.7910878376967,36.7894690992221,36.7919774480768,36.7954566600863,36.791855460895,-550000
0.635555555555556,58.7782436137636,29.8657067972288,29.9011606374315,29.8994805876757,29.9152647729243,29.927986896402,29.9393809012554,29.9516260991058,29.9648772091956,29.9913748497956,29.9724043658662,29.9636869092781,29.9448110975698,29.913713582076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.376219250581,36.7788160284707,36.7871190443391,36.785403248177,36.7872240920944,36.788516387666,36.7892003414035,36.789619035141,36.7874837737724,36.7953980412185,36.7937851311791,36.796293538416,36.7997713272818,36.7961779575526,-550000
0.635833333333333,58.7884081244885,29.8658176767489,29.9012332600671,29.899554265045,29.915326708949,29.9280385111729,29.9394223068337,29.9516558587955,29.964892085586,29.9913528713916,29.972417874907,29.963718354283,29.9448714662969,29.9138181701101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.390637090366,36.7830903808336,36.7913941446279,36.7896875956049,36.7915143548276,36.7928119583118,36.793500867208,36.7939243096816,36.7917967158942,36.7997030290377,36.7980959224555,36.8006043683952,36.804080716737,36.8004951534107,-550000
0.636111111111111,58.7985572608025,29.8659289543048,29.9013062340443,29.8996282978896,29.9153889438974,29.9280903852179,29.9394639428087,29.951685822777,29.9649071534882,29.9913311072914,29.9724315206905,29.9637498893615,29.9449318892471,29.9139227742875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.405039084727,36.7873598577835,36.7956642961531,36.793966944665,36.7957995643553,36.7971024296177,36.7977962550491,36.7982244115127,36.7961044520142,36.804002800241,36.802401472256,36.8049099373419,36.8083848278952,36.8048070479978,-550000
0.636388888888889,58.8086910400859,29.8660406262184,29.9013795563553,29.8997026831854,29.9154514752427,29.9281425163765,29.9395058073096,29.9517159894602,29.9649224115284,29.9913095562805,29.9724453022276,29.9637815136894,29.9449923656027,29.9140273936931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.419425221084,36.7916244563652,36.799929496453,36.7982412931731,36.8000797188229,36.801387800003,36.8020865035704,36.802519339475,36.8004069811368,36.8082973539621,36.8067017798317,36.8092102446293,36.8126836602446,36.8091136408873,-550000
0.636666666666667,58.8188094797311,29.8661526888339,29.90145322401,29.899777417926,29.9155143004729,29.9281949025005,29.9395478984763,29.9517463572641,29.9649378583406,29.9912882171512,29.9724592185343,29.9638132264469,29.9450528945506,29.9141320274168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.433795487065,36.7958841736835,36.8041897431228,36.8025106389999,36.8043548164287,36.805668067938,36.8063716114654,36.8068090924583,36.804704302314,36.8125866893814,36.81099684448,36.8135052896763,36.8169772133184,36.813414931697,-550000
0.636944444444444,58.8289125971416,29.8662651385179,29.9015272340366,29.8998524991233,29.9155774170911,29.9282475414548,29.9395902144597,29.9517769246169,29.9649534925665,29.9912670887018,29.9724732686323,29.9638450268189,29.9451134752823,29.9142366745541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.448149870507,36.8001390069026,36.808445033814,36.806774980071,36.8086248554241,36.8099432319442,36.8106515774773,36.8110936694006,36.8089964146455,36.8168708057261,36.8152866655444,36.8177950719467,36.8212654866946,36.8177109200892,-550000
0.637222222222222,58.8390004097326,29.8663779716588,29.9016015834809,29.8999279238068,29.915640822615,29.9283004311165,29.9396327534212,29.9518076899559,29.9649693128552,29.9912461697372,29.9724874515482,29.9638769139946,29.9451741069937,29.9143413342057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.462488359453,36.804388953246,36.8126953662345,36.8110343143665,36.8128898341127,36.814213290594,36.8149264003985,36.815373069288,36.8132833172781,36.8211497022697,36.8195712424137,36.8220795909496,36.8255484799954,36.8220016057702,-550000
0.6375,58.8490729349303,29.8664911846672,29.9016762694064,29.9000036890237,29.9157045145771,29.9283535693755,29.9396755135334,29.9518386517271,29.9649853178636,29.9912254590682,29.9725017663142,29.963908887168,29.9452347888857,29.9144460054775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.476810942153,36.8086340099957,36.8169407381481,36.8152886399206,36.8171497508504,36.81847824251,36.8191960790707,36.8196472911547,36.8175650094053,36.8254233783316,36.8238505745222,36.8263588462387,36.8298261928873,36.82628698849,-550000
0.637777777777778,58.8591301901716,29.8666047739755,29.9017512888943,29.9000797918392,29.9157684905248,29.9284069541339,29.9397184929791,29.9518698083857,29.9650015062558,29.9912049555119,29.9725162119676,29.9639409455372,29.9452955201634,29.9145506874806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.491117607061,36.8128741744923,36.8211811473738,36.8195379548211,36.8214046040447,36.822738086365,36.8234606123841,36.8239163340822,36.8218414902673,36.829691833277,36.8281246613495,36.8306328374122,36.8340986250805,36.8305670680422,-550000
0.638055555555555,58.8691721929044,29.8667187360377,29.9018266390431,29.9001562293355,29.9158327480198,29.9284605833064,29.9397616899518,29.9519011583956,29.9650178767036,29.9911846578917,29.972530787551,29.9639730883048,29.9453563000364,29.9146553793315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.505408342833,36.8171094441343,36.8254165917862,36.8237822572096,36.8256543921547,36.8269928208818,36.8277199992776,36.8281801971994,36.8261127591507,36.8339550665167,36.8323935024197,36.8349015641122,36.838365776329,36.8348418442637,-550000
0.638333333333333,58.8791989605867,29.8668330673295,29.9019023169687,29.9002329986126,29.9158972846382,29.9285144548197,29.9398051026558,29.9519327002295,29.9650344278862,29.9911645650368,29.972545492112,29.9640053146779,29.945417127719,29.9147600801517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.519683138328,36.8213398163779,36.8296470693142,36.8280215452803,36.8298991136905,36.8312424448324,36.831974238738,36.8324388796821,36.8303788153879,36.8382130775064,36.8366570973016,36.8391650260251,36.8426276464301,36.8391113170343,-550000
0.638611111111111,58.889210510687,29.866947764348,29.9019783198046,29.9003100967875,29.9159620979707,29.9285685666128,29.9398487293056,29.9519644323688,29.9650511584899,29.9911446757827,29.9725603247037,29.9640376238678,29.9454780024298,29.9148647890681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.533941982605,36.8255652887364,36.8338725779414,36.8322558172806,36.8341387672131,36.8354869570382,36.8362233298001,36.8366923807528,36.8346396583574,36.842465865747,36.8409154456084,36.8434232228806,36.846884235224,36.8433754862766,-550000
0.638888888888889,58.8992068606837,29.8670628236116,29.9020546447009,29.9003875209946,29.9160271856221,29.928622916637,29.939892568126,29.9519963533038,29.9650680672087,29.9911249889709,29.972575284384,29.9640700150904,29.945538923392,29.9149695052125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.548184864923,36.8297858587801,36.8380931157055,36.8364850715101,36.838373351334,36.8397263563693,36.8404672715462,36.8409406996804,36.8388952874827,36.8467134307839,36.8451685469971,36.8476761544521,36.8511355425939,36.8476343519558,-550000
0.639166666666667,58.909188028065,29.8671782416599,29.9021312888253,29.9004652683854,29.9160925452115,29.9286775028555,29.9399366173523,29.9520284615331,29.9650851527435,29.9911055034489,29.972590370216,29.9641024875656,29.945599889833,29.9150742277221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.562411774739,36.834001524136,36.8423086806979,36.8407093063204,36.8426028647149,36.8439606417445,36.8447060631059,36.8451838357798,36.8431457022328,36.8509557722069,36.8494164011686,36.8519238205558,36.8553815684656,36.8518879140792,-550000
0.639444444444444,58.9191540303287,29.8672940150536,29.902208249362,29.9005433361283,29.9161581743721,29.9287323232433,29.93998087523,29.9520607555643,29.9651024138026,29.9910862180702,29.972605581268,29.9641350405179,29.9456609009849,29.9151789557389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.576622701706,36.838212282487,36.8465192710632,36.8449285201151,36.8468273060672,36.8481898121309,36.8489397036556,36.8494217884119,36.8473909021215,36.8551928896499,36.8536590078671,36.856166221051,36.859622312807,36.856136172696,-550000
0.639722222222222,58.9291048849822,29.8674101403743,29.9022855235125,29.9006217214084,29.916224070751,29.9287873757877,29.9400253400149,29.952093233913,29.9651198491016,29.9910671316941,29.9726209166131,29.9641676731758,29.945721956084,29.9152836884103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.590817635673,36.8424181315719,36.8507248849992,36.8491427113491,36.8510466741519,36.8524138665435,36.8531681924185,36.8536545569831,36.8516308867074,36.8594247827907,36.8578963668804,36.8604033558394,36.8638577756282,36.8603791278973,-550000
0.64,58.9390406095417,29.8675266142245,29.9023631084947,29.900700421428,29.9162902320095,29.9288426584875,29.9400700099728,29.9521258951038,29.965137457363,29.991048243186,29.9726363753296,29.9642003847722,29.9457830543709,29.9153884248886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.604996566683,36.8466190691849,36.8549255207566,36.8533518785283,36.8552609677793,36.8566328040448,36.8573915286642,36.8578821409449,36.855865655593,36.8636514513505,36.8621284780387,36.8646352248651,36.8680879569811,36.8646167798156,-550000
0.640277777777778,58.9489612215327,29.8676434332273,29.9024410015433,29.9007794334057,29.9163566558225,29.9288981693533,29.9401148833796,29.9521587376694,29.9651552373165,29.9910295514169,29.9726519565008,29.9642331745442,29.9458441950907,29.9154931643311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.619159484975,36.8508150931756,36.8591211766383,36.8575560202094,36.8594701858086,36.860846623745,36.8616097117083,36.8621045397938,36.8600952084254,36.867872895094,36.8663553412154,36.8688618281144,36.872312856959,36.8688491286246,-550000
0.640555555555556,58.9588667384894,29.8677605940265,29.9025191999096,29.9008587545767,29.9164233398787,29.9289539064076,29.9401599585211,29.952191760151,29.9651731876989,29.9910110552639,29.9726676592147,29.9642660417332,29.9459053774928,29.9155979059002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.633306380975,36.8550062014478,36.863311850999,36.8617551349998,36.8636743271475,36.8650553248011,36.8658227409123,36.8663217530713,36.8643195448952,36.8720891138289,36.8705769563261,36.8730831656154,36.8765324756966,36.8730761745389,-550000
0.640833333333333,58.9687571779545,29.8678780932862,29.9025977008612,29.900938382193,29.9164902818806,29.9290098676842,29.9402052336934,29.952224961098,29.9651913072538,29.9909927536097,29.9726834825645,29.9642989855845,29.9459666008307,29.9157026487633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.647437245305,36.8591923919602,36.8674975422456,36.8659492215566,36.8678733907521,36.8692589064169,36.8700306156829,36.8705337803628,36.8685386647367,36.8763001074054,36.8747933233285,36.8772992374375,36.8807468133697,36.877297917814,-550000
0.641111111111111,58.9786325574791,29.8679959276909,29.9026765016821,29.9010183135226,29.9165574795442,29.9290660512286,29.940250707202,29.9522583390682,29.9652095947322,29.9909746453429,29.9726994256481,29.9643320053479,29.9460278643624,29.9158073920928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.661552068771,36.8633736627252,36.8716782488359,36.8701382785871,36.8720673756264,36.8734573678428,36.8742333354725,36.8747406212983,36.8727525677273,36.8805058757165,36.8790044422223,36.8815100436916,36.8849558701947,36.8815143587457,-550000
0.641388888888889,58.9884928946224,29.8681140939453,29.9027555996728,29.90109854585,29.916624930599,29.9291224550977,29.9402963773627,29.9522918926275,29.9652280488915,29.9909567293577,29.9727154875684,29.964365100277,29.94608916735,29.915912135066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.675650842373,36.8675500118091,36.8758539692791,36.8743223048479,36.8762562808221,36.8776507083752,36.8784308997781,36.8789422755514,36.8769612536874,36.8847064186974,36.883210313049,36.8857155845298,36.8891596464286,36.8857254976699,-550000
0.641666666666667,58.9983382069518,29.8682325887743,29.9028349921496,29.9011790764757,29.9166926327881,29.92917907736,29.9403422425007,29.9523256203502,29.9652466684964,29.990939004554,29.9727316674332,29.9643982696299,29.94615050906,29.9160168768651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.689733557295,36.8717214373314,36.8800247021348,36.8785012991445,36.8804401054383,36.8818389273565,36.8826233081414,36.8831387428393,36.8811647224803,36.8889017363251,36.8874109358912,36.8899158601448,36.8933581423687,36.8899313349629,-550000
0.641944444444444,59.0081685120422,29.8683514089226,29.9029146764451,29.9012599027164,29.9167605838677,29.929235916095,29.940388300951,29.9523595208183,29.9652654523182,29.9909214698375,29.9727479643548,29.9644315126683,29.9462118887629,29.9161216166773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.703800204906,36.8758879374646,36.8841904460132,36.8826752603318,36.8846188486213,36.8860220241746,36.8868105601485,36.8873300229226,36.8853629740117,36.8930918286185,36.8916063108729,36.8941108707699,36.8975513583524,36.8941318710402,-550000
0.642222222222222,59.0179838274761,29.8684705511548,29.9029946499078,29.9013410219047,29.9168287816073,29.9292929693937,29.9404345510584,29.9523935926224,29.965284399135,29.9909041241194,29.9727643774505,29.9644648286585,29.9462733057336,29.9162263536947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.717850776763,36.8800495104339,36.8883511995746,36.8868441873129,36.8887925095638,36.8901999982629,36.8909926554296,36.8915161156049,36.8895560082295,36.8972766956378,36.8957964381589,36.8983006166786,36.9017392947566,36.8983271063571,-550000
0.6425,59.0277841708436,29.8685900122553,29.9030749099021,29.9014224313892,29.9168972237899,29.9293502353582,29.940480991177,29.9524278343605,29.9653035077318,29.9908869663165,29.9727809058425,29.9644982168704,29.9463347592511,29.9163310871142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.731885264605,36.8842061545169,36.8925069615287,36.891008079039,36.8929610875053,36.8943728490994,36.8951695936588,36.8956970207327,36.8937438251233,36.9014563374847,36.8999813179545,36.9024850981848,36.9059219519981,36.902517041408,-550000
0.642777777777778,59.0375695597418,29.8687097890282,29.903155453808,29.9015041285341,29.9169659082112,29.9294077121017,29.9405276196708,29.9524622446392,29.9653227769002,29.9908699953511,29.9727975486574,29.9645316765781,29.9463962485983,29.9164358161375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.745903660353,36.8883578680431,36.8966577306349,36.8951669345096,36.8971245817313,36.8985405762074,36.8993413745535,36.8998727381947,36.8979264247248,36.9056307543015,36.9041609505056,36.9066643156417,36.9100993305328,36.9067016767264,-550000
0.643055555555556,59.0473400117748,29.8688298782969,29.9032362790215,29.9015861107194,29.9170348326801,29.9294653977485,29.940574434913,29.9524968220726,29.9653422054386,29.9908532101513,29.9728143050267,29.9645652070599,29.9464577730627,29.9165405399714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.759905956111,36.8925046493935,36.9008035057017,36.8993207527714,36.9012829915734,36.9027031791541,36.9035079978747,36.904043267922,36.9021038071068,36.9097999462713,36.9083353360981,36.9108382694426,36.9142714308557,36.9108810128845,-550000
0.643333333333333,59.0570955445535,29.8689502769043,29.9033173829539,29.9016683753408,29.9171039950186,29.9295232904338,29.9406214352862,29.9525315652829,29.9653617921518,29.9908366096503,29.9728311740866,29.9645988075977,29.9465193319355,29.9166452578272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.77389214416,36.8966464970005,36.9049442855862,36.9034695329187,36.9054363164085,36.9068606575511,36.907669463426,36.9082086098878,36.9062759723833,36.9139639136177,36.9125044750578,36.9150069600197,36.9184382535006,36.915055050493,-550000
0.643611111111111,59.0668361756955,29.8690709817125,29.9033987630322,29.9017509198093,29.9171733930613,29.9295813883039,29.9406686191825,29.9525664728998,29.9653815358515,29.9908201927872,29.9728481549778,29.9646324774776,29.9465809245123,29.9167499689211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.787862216964,36.9007834093476,36.9090800691941,36.9076132740925,36.9095845556589,36.911013011054,36.911825771054,36.9123687641069,36.9104429207093,36.9181226566045,36.9166683677502,36.9191703878444,36.9225997990397,36.9192237902007,-550000
0.643888888888889,59.0765619228246,29.869191989603,29.9034804166987,29.9018337415514,29.9172430246557,29.9296396895158,29.9407159850031,29.9526015435613,29.9654014353558,29.9908039585061,29.9728652468459,29.9646662159895,29.9466425500924,29.9168546724742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.801816167164,36.9049153849688,36.913210855479,36.9117519754809,36.913727708792,36.9151602393618,36.9159769206476,36.9165237306354,36.9146046522804,36.9222761755354,36.9208270145802,36.9233285534269,36.9267560680839,36.9233872326947,-550000
0.644166666666667,59.0862728035712,29.869313297476,29.903562341411,29.9019168380089,29.9173128876621,29.9296981922372,29.9407635311588,29.9526367759126,29.9654214894894,29.9907879057568,29.9728824488407,29.9647000224275,29.9467042079795,29.916959367712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.815753987575,36.9090424224484,36.9173366434427,36.9158856363179,36.9178657753197,36.9193023422167,36.920122912138,36.9206735095708,36.9187611673325,36.9264244707537,36.9249804159916,36.9274814573162,36.9309070612818,36.9275453786997,-550000
0.644444444444444,59.0959688355713,29.869434902251,29.903644534642,29.9020002066389,29.9173829799534,29.9297568946468,29.9408112560691,29.952672168607,29.9654416970832,29.9907720334944,29.9728997601168,29.9647338960893,29.9467658974812,29.9170640538652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.82967567119,36.9131645204208,36.9214574321343,36.9200142558839,36.9219987547986,36.9234393194043,36.9242637454981,36.9248181010513,36.9229124661417,36.9305675426423,36.9291285724675,36.9316291000993,36.93505277932,36.9316982289781,-550000
0.644722222222222,59.1056500364671,29.869556800866,29.9037269938796,29.9020838449135,29.9174532994149,29.9298157949337,29.9408591581631,29.9527077203053,29.965462056975,29.9907563406794,29.9729171798335,29.9647678362766,29.9468276179091,29.9171687301687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.843581211178,36.9172816775699,36.9255732206499,36.924137833505,36.926126646829,36.9275711707527,36.9283994207425,36.928957505256,36.9270585490239,36.934705391623,36.9332714845293,36.9357714824015,36.9391932229228,36.9358457843294,-550000
0.645,59.1153164239062,29.8696789902779,29.9038097166271,29.9021677503199,29.9175238439446,29.9298748912977,29.9409072358787,29.9527434296757,29.9654825680086,29.9907408262773,29.9729347071543,29.9648018422949,29.9468893685787,29.9172733958625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.857470600878,36.9213938926289,36.929684008133,36.9282563685528,36.9302494510556,36.9316978961325,36.9325299379274,36.9330917224041,36.9311994163348,36.9388380181569,36.9374091527369,36.939908604886,36.9433283928517,36.9399880455904,-550000
0.645277777777778,59.124968015542,29.8698014674622,29.9038927004022,29.9022519203603,29.9175946114529,29.9299341819492,29.9409554876628,29.9527792953942,29.9655032290345,29.9907254892594,29.9729523412473,29.9648359134536,29.9469511488096,29.9173780501911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.871343833804,36.9255011643803,36.9337897937732,36.9323698604441,36.9343671671662,36.9358194954566,36.9366552971499,36.9372207527552,36.9353350684692,36.9429654227436,36.9415415776886,36.9440404682535,36.9474582899055,36.9441250136347,-550000
0.645555555555556,59.1346048290329,29.8699242294129,29.9039759427379,29.9023363525517,29.9176655998623,29.9299936651088,29.9410039119714,29.9528153161442,29.9655240389092,29.9907103286018,29.9729700812853,29.9648700490658,29.9470129579253,29.9174826924035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.88520090364,36.929603491655,36.9378905768067,36.9364783086405,36.9384797948921,36.9399359686797,36.9407754985477,36.9413445966087,36.9394655058613,36.947087605921,36.9456687600202,36.9481670732422,36.9515829149197,36.9482566893723,-550000
0.645833333333333,59.1442268820426,29.8700472731422,29.9040594411818,29.902421044426,29.9177368071079,29.9300533390079,29.9410525072694,29.9528514906167,29.9655449964958,29.990695343286,29.9729879264453,29.9649042484487,29.9470747952533,29.9175873217537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.899041804242,36.9337008733324,36.9419863565155,36.9405817126482,36.9425873340076,36.9440473157984,36.9448905422996,36.9454632543036,36.9435907289839,36.9512045682656,36.9497907004056,36.9522884206272,36.9557022687667,36.9523830737499,-550000
0.646111111111111,59.1538341922396,29.870170595681,29.9041431932962,29.9025059935296,29.9178082311367,29.9301132018879,29.9411012720305,29.95288781751,29.9655661006635,29.9906805322988,29.9730058759087,29.9649385109228,29.9471366601249,29.9176919374999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.912866529632,36.9377933083399,36.9460771322274,36.944680072018,36.9466897843295,36.9481535368504,36.9490004286243,36.9495767262182,36.9477107383487,36.9553163103914,36.9539073995559,36.956404511221,36.9598163523551,36.9565041677501,-550000
0.646388888888889,59.1634267772975,29.8702941940779,29.9042271966582,29.9025911974235,29.9178798699079,29.9301732520007,29.9411502047372,29.9529242955296,29.9655873502878,29.9906658946319,29.9730239288614,29.9649728358128,29.9471985518754,29.9177965389051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.926675074003,36.9418807956526,36.9501629033156,36.9487733863443,36.9507871457175,36.9522546319148,36.9531051577807,36.9536850127701,36.9518255345055,36.9594228329506,36.9580188582195,36.9605153458722,36.9639251666299,36.9606199723916,-550000
0.646666666666667,59.173004654894,29.8704180653998,29.904311448859,29.9026766536835,29.917951721393,29.9302334876082,29.9411993038809,29.9529609233887,29.9656087442502,29.9906514292824,29.9730420844937,29.9650072224469,29.9472604698439,29.9179011252368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.940467431713,36.9459633342932,36.9542436691981,36.9528616552656,36.9548794180729,36.9563506011114,36.9572047300676,36.9577881144157,36.9559351180424,36.9635241366323,36.9621250771818,36.9646209254663,36.9680287125721,36.9647304887286,-550000
0.646944444444445,59.1825678427116,29.8705422067317,29.9043959475047,29.9027623598994,29.9180237835751,29.9302939069826,29.9412485679615,29.9529976998075,29.9656302814386,29.9906371352523,29.9730603420002,29.965041670157,29.9473224133734,29.9180056957671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.954243597287,36.9500409233313,36.9583194293381,36.9569448784635,36.9589666013393,36.9604414446006,36.9612991458231,36.9618860316499,36.9600394895854,36.9676202221635,36.9662260572648,36.9687212509249,36.9721269911982,36.968835717851,-550000
0.647222222222222,59.1921163584368,29.8706666151762,29.9044806902154,29.9028483136758,29.9180960544494,29.9303545084063,29.9412979954877,29.9530346235136,29.9656519607469,29.9906230115489,29.9730787005799,29.9650761782789,29.9473843818106,29.9181102497726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.968003565414,36.9541135618834,36.962390183243,36.9610230556632,36.9630486955017,36.9645271625832,36.9653884054248,36.9659787650061,36.9641386497981,36.9717110903076,36.9703217993272,36.9728163232054,36.9762200035603,36.9729356608837,-550000
0.6475,59.2016502197604,29.8707912878537,29.9045656746256,29.9029345126312,29.9181685320228,29.9304152901716,29.9413475849767,29.9530716932417,29.965673781075,29.9906090571844,29.9730971594359,29.9651107461519,29.9474463745063,29.9182147865344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.981747330949,36.9581812491126,36.9664559304646,36.9650961866324,36.9671257005867,36.9686077553002,36.9694725092892,36.9700663150559,36.9682325993814,36.9757967418652,36.9744123042638,36.9769061433013,36.980307750746,36.9770303189869,-550000
0.647777777777778,59.2111694443768,29.8709162219024,29.9046508983841,29.9030209543983,29.9182412143143,29.9304762505807,29.9413973349544,29.9531089077338,29.965695741329,29.990595271176,29.9731157177758,29.965145373119,29.9475083908148,29.918319305338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.995474888906,36.962243984228,36.9705166705984,36.9691642711815,36.9711976166616,36.972683223032,36.9735514578716,36.9741486824086,36.9723213390735,36.9798771776732,36.9784975730056,36.9809907122412,36.9843902338778,36.9811196933552,-550000
0.648055555555555,59.2206740499844,29.871041414478,29.9047363591535,29.9031076366242,29.9183140993541,29.9305373879459,29.9414472439549,29.9531462657388,29.965717840421,29.9905816525459,29.9731343748113,29.9651800585269,29.9475704300944,29.9184238054735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.009186234464,36.9663017664847,36.9745724032836,36.9732273091633,36.9752644438349,36.976753566099,36.9776252516658,36.9782258677111,36.9764048696495,36.9839523986049,36.9825776065193,36.9850700310894,36.988467454113,36.985203785218,-550000
0.648333333333333,59.2301640542849,29.8711668627534,29.9048220546107,29.9031945569696,29.9183871851845,29.9305987005892,29.9414973105212,29.9531837660129,29.9657400772689,29.9905682003214,29.9731531297585,29.9652148017258,29.9476324917071,29.9185282862354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.022881362961,36.9703545951833,36.9786231282029,36.9772853004726,36.9793261822553,36.9808187848606,36.9816938912041,36.982297871648,36.9804831919212,36.9880224055696,36.9866524058072,36.989144100945,36.9925394126435,36.9892825958392,-550000
0.648611111111111,59.2396394749836,29.8712925639192,29.9049079824465,29.9032817131095,29.9184604698589,29.9306601868426,29.9415475332043,29.9532214073192,29.9657624507967,29.9905549135345,29.9731719818375,29.9652496020696,29.9476945750187,29.9186327469226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.036560269895,36.9744024696698,36.9826688450817,36.9813382450461,36.983382832112,36.9848788797155,36.9857573770565,36.9863646949406,36.9845563067368,36.9920871995124,36.9907219719069,36.9932129229421,36.9966061106958,36.9933561265164,-550000
0.648888888888889,59.2491003297888,29.8714185151831,29.9049941403653,29.9033691027324,29.9185339514426,29.9307218450476,29.9415979105638,29.9532591884278,29.9657849599342,29.9905417912225,29.9731909302728,29.9652844589158,29.9477566793984,29.9187371868384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.050222950922,36.9784453893351,36.9867095536886,36.9853861428616,36.987434393634,36.9889338511007,36.9898157098309,36.9904263383476,36.9886242149806,36.9961467814141,36.9947863058913,36.9972764982494,37.0006675495303,36.9974243785815,-550000
0.649166666666667,59.258546636412,29.8715447137699,29.9050805260855,29.9034567235407,29.9186076280121,29.9307836735555,29.9416484411674,29.9532971081159,29.9658076036173,29.9905288324272,29.973209974293,29.9653193716254,29.9478188042197,29.9188416052905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.063869401858,36.9824833536149,36.9907452538342,36.9894289939385,36.9914808670903,36.9929836994924,36.9938688901729,36.994482802664,36.9926869175732,37.0002011522909,36.998845408868,37.0013348280699,37.0047237304415,37.0014873533999,-550000
0.649444444444444,59.2679784125676,29.8716711569213,29.9051671373391,29.9035445732506,29.9186814976553,29.9308456707274,29.9416991235912,29.9533351651674,29.9658303807875,29.9905160361954,29.9732291131306,29.9653543395631,29.9478809488592,29.918946001591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.077499618672,36.986516361989,36.9947759453717,36.993466798337,36.9955222527893,36.9970284254044,36.997916918765,36.9985340887213,36.9967444154706,37.0042503131938,37.0028992819794,37.0053879136409,37.0087746547576,37.0055450523703,-550000
0.649722222222222,59.2773956759724,29.8717978418964,29.9052539718718,29.9036326495917,29.9187555584713,29.9309078349337,29.9417499564195,29.9533733583733,29.9658532903921,29.9905034015788,29.9732483460226,29.9653893620968,29.9479431126976,29.9190503750564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.091113597492,36.9905444139817,36.9988016281959,36.997499556158,36.9995585510783,37.0010680293891,37.0019597963271,37.0025801973873,37.0007967096645,37.0082942652093,37.0069479264023,37.0094357562337,37.0128203238403,37.0095974769249,-550000
0.65,59.2867984443462,29.8719247659706,29.9053410274428,29.9037209503072,29.9188298085706,29.9309701645544,29.9418009382447,29.9534116865311,29.9658763313845,29.9904909276338,29.9732676722099,29.9654244385983,29.948005295119,29.9191547250074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.104711334597,36.9945675091607,37.0028223022435,37.0015272675428,37.0035897623441,37.0051025120362,37.0059975236158,37.0066211295657,37.0048438011818,37.012333009458,37.0109913433476,37.0134783571532,37.0168607390846,37.0136446285289,-550000
0.650277777777778,59.2961867354109,29.8720519264364,29.9054283018247,29.9038094731539,29.9189042460747,29.9310326579791,29.9418520676674,29.9534501484456,29.9658995027234,29.9904786134216,29.9732870909375,29.9654595684428,29.9480674955113,29.919259050769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.118292826424,36.9985856471375,37.0068379674924,37.0055499326727,37.0076158870118,37.0091318739731,37.0100301014241,37.0106568861958,37.0088856910846,37.0163665470953,37.0150295340605,37.0175157177377,37.0208959019185,37.0176865086801,-550000
0.650555555555556,59.3055605668907,29.8721793206028,29.9055157928035,29.9038982159017,29.9189788691163,29.9310953136066,29.9419033432962,29.9534887429278,29.9659228033734,29.9904664580083,29.9733066014545,29.9654947510087,29.948129713266,29.9193633516707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.131858069558,37.0025988275668,37.0108486239615,37.0095675517691,37.0116369255451,37.0131561158647,37.0140575305815,37.0146874682525,37.0129223804695,37.0203948793107,37.0190624998197,37.0215478393592,37.024925813803,37.0217231189091,-550000
0.650833333333333,59.3149199565118,29.8723069457955,29.9056034981784,29.9039871763338,29.9190536758389,29.9311581298453,29.9419547637476,29.9535274687959,29.965946232305,29.9904544604646,29.9733262030139,29.9655299856781,29.9481919477781,29.919467627046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.14540706074,37.006607050146,37.0148542717108,37.0135801250928,37.0156528784459,37.0171752384125,37.0180798119535,37.018712876746,37.016953870468,37.0244180073278,37.0230902419375,37.0255747234224,37.0289504762316,37.0257544607789,-550000
0.651111111111111,59.3242649220023,29.8724347993564,29.905691415762,29.9040763522469,29.9191286643974,29.9312211051127,29.9420063276463,29.9535663248745,29.9659697884941,29.9904426198658,29.9733458948728,29.9655652718367,29.9482541984463,29.9195718762328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.158939796857,37.0106103146155,37.0188549108405,37.0175876529441,37.019663746254,37.0211892423551,37.0220969464414,37.0227331127213,37.0209801622459,37.0284359324039,37.0271127617597,37.0295963713651,37.0329698907303,37.0297805358843,-550000
0.651388888888889,59.3335954810923,29.872562878644,29.90577954338,29.9041657414504,29.9192038329571,29.9312842378355,29.9420580336248,29.9536053099949,29.9659934709222,29.9904309352921,29.9733656762924,29.9656006088732,29.9483164646727,29.9196760985733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.172456274949,37.0146086207577,37.0228505414913,37.0215901356623,37.0236695295468,37.0251981284676,37.0261089349822,37.0267481772585,37.025001257003,37.0324486558299,37.0311300606651,37.0336127846575,37.0369840588573,37.0338013458526,-550000
0.651666666666667,59.3429116515131,29.872691181033,29.905867878871,29.9042553417672,29.9192791796944,29.9313475264498,29.9421098803235,29.953644422995,29.9660172785764,29.9904194058282,29.9733855465377,29.9656359961801,29.9483787458633,29.9197802934139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.185956492204,37.0186019683973,37.0268411638438,37.0255875736254,37.0276702289393,37.0292018975611,37.0301157785482,37.030758071472,37.0290171559731,37.0364561789301,37.0351421400653,37.0376239648026,37.0409929822027,37.0378168923424,-550000
0.651944444444444,59.3522134509976,29.8728197039142,29.9059564200868,29.9043451510329,29.9193547027966,29.9314109694008,29.9421618663907,29.9536836627193,29.9660412104495,29.9904080305636,29.9734055048777,29.9656714331531,29.9484410414273,29.919884460105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.199440445958,37.0225903574008,37.0308267781183,37.0295799672501,37.0316658450836,37.0332005504832,37.0341174781467,37.0347627965106,37.0330278604237,37.0404585030618,37.0391490014049,37.0416299133352,37.0449966623886,37.0418271770441,-550000
0.652222222222222,59.3615008972801,29.8729484446945,29.906045164892,29.9044351670959,29.9194304004613,29.9314745651425,29.9422139904823,29.9537230280188,29.9660652655397,29.9903968085922,29.9734255505853,29.9657069191913,29.9485033507775,29.9199885980013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.212908133691,37.0265737876762,37.0348073845748,37.0335673169915,37.0356563786687,37.037194088117,37.0381140348201,37.0387623535572,37.0370333716558,37.0444556296152,37.0431506461606,37.0456306318225,37.0489951010686,37.0458322016792,-550000
0.6525,59.3707740080959,29.8730774007969,29.9061341111641,29.9045253878178,29.9195062708971,29.9315383121384,29.9422662512621,29.9537625177511,29.9660894428508,29.9903857390125,29.9734456829375,29.9657424536972,29.9485656733303,29.9200927064618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.226359553034,37.0305522591727,37.038782983512,37.0375496233425,37.0396418304204,37.0411825113812,37.0421054496454,37.0427567438287,37.0410336910036,37.0484475600135,37.0471470758416,37.0496261218631,37.0529882999275,37.0498319680005,-550000
0.652777777777778,59.3800328011812,29.8732065696601,29.9062232567933,29.9046158110726,29.9195823123231,29.9316022088605,29.9423186474016,29.9538021307801,29.9661137413918,29.9903748209277,29.973465901215,29.9657780360765,29.9486280085056,29.9201967848495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.239794701757,37.0345257718804,37.0427535752681,37.041526886834,37.0436222011009,37.04516582123,37.046091723734,37.0467459685753,37.0450288198343,37.0524342957119,37.051138291989,37.0536163850875,37.0569762606814,37.0538264777916,-550000
0.653055555555556,59.3892772942731,29.8733359487388,29.9063125996824,29.9047064347472,29.9196585229689,29.9316662537902,29.94237117758,29.9538418659762,29.9661381601775,29.9903640534456,29.9734862047023,29.9658136657385,29.9486903557266,29.9203008325315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.253213577779,37.0384943258303,37.0467191602195,37.0454991080341,37.0475974915084,37.0491440186525,37.0500728582315,37.0507300290811,37.0490187595478,37.0564158381982,37.0551242961759,37.0576014231575,37.0609589850774,37.0578157328668,-550000
0.653333333333333,59.3985075051094,29.8734655355032,29.9064021377472,29.9047972567409,29.9197349010744,29.9317304454174,29.9424238404839,29.9538817222162,29.9661626982278,29.9903534356781,29.9735065926879,29.9658493420955,29.9487527144202,29.9204048488791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.266616179159,37.0424579210936,37.0506797387814,37.0494662875486,37.0515677024774,37.0531171046728,37.0540488543175,37.0547089266629,37.0530035115769,37.0603921889921,37.0591050900069,37.061581237766,37.0649364748932,37.0617997350711,-550000
0.653611111111111,59.4077234514283,29.8735953274394,29.9064918689156,29.9048882749658,29.9198114448902,29.9317947822409,29.9424766348077,29.9539216983831,29.9661873545682,29.990342966742,29.9735270644642,29.9658850645633,29.9488150840165,29.9205088332676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.280002504099,37.0464165577818,37.0546353114068,37.0534284260201,37.0555328348779,37.0570850803495,37.0580197132053,37.058682662671,37.0569830773866,37.0643633496452,37.063080675118,37.0655558306369,37.0689087319372,37.0657784862794,-550000
0.653888888888889,59.4169251509685,29.8737253220486,29.9065817911282,29.9049794873462,29.9198881526771,29.9318592627685,29.9425295592533,29.9539617933665,29.9662121282293,29.9903326457584,29.9735476193271,29.9659208325609,29.9488774639491,29.9206127850765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.293372550941,37.0503702360462,37.0585858785868,37.057385524128,37.0594928896154,37.0610479467758,37.0619854361418,37.062651238488,37.0609574584739,37.0683293217406,37.0670510531764,37.0695252035249,37.072875758048,37.069751988397,-550000
0.654166666666667,59.4261126214688,29.8738555168479,29.906671902338,29.905070891819,29.9199650227062,29.9319238855166,29.9425826125299,29.9540020060621,29.9662370182472,29.9903224718528,29.9735682565766,29.9659566455106,29.948939853655,29.9207167036891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.30672631817,37.0543189560776,37.06253144085,37.0613375825882,37.0634478676306,37.0650057050789,37.065946024407,37.0666146555292,37.0649266563678,37.0722901068929,37.0710162258803,37.073489358215,37.0768375550945,37.0737202433589,-550000
0.654444444444444,59.4352858806681,29.8739859093695,29.9067622005103,29.9051624863332,29.9200420532587,29.93198864901,29.9426357933543,29.9540423353717,29.9662620236633,29.9903124441553,29.9735889755163,29.9659925028379,29.9490022525748,29.9208205884931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.320063804407,37.0582627181065,37.0664719987627,37.065284602153,37.0673977698994,37.0689583564199,37.0699014793143,37.0705729152424,37.0688906726294,37.0762457067478,37.0749761949588,37.0774482965229,37.0807941249752,37.07768325313,-550000
0.654722222222222,59.4444449463053,29.8741164971609,29.9068526836226,29.9052542688502,29.9201192426261,29.9320535517826,29.9426891004506,29.9540827802036,29.9662871435241,29.9903025618001,29.9736097754536,29.9660284039715,29.9490646601522,29.9209244388799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.333385008413,37.062201522402,37.0704075529279,37.0692265836106,37.0713425974321,37.0729059019938,37.0738518022097,37.0745260191073,37.0728495088507,37.0801961229822,37.0789309621713,37.0814020202942,37.0847454696188,37.0816410197045,-550000
0.655,59.453589836119,29.8742472777847,29.9069433496647,29.9053462373436,29.92019658911,29.9321185923767,29.9427425325505,29.9541233394721,29.9663123768814,29.990292823926,29.9736306556997,29.9660643483434,29.9491270758343,29.921028254245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.346689929088,37.0661353692724,37.0743381039857,37.0731635277851,37.0752823512738,37.0768483430288,37.0777969944718,37.0784739686354,37.0768031666554,37.0841413573036,37.0828805293079,37.0853505314045,37.088691590983,37.0855935451058,-550000
0.655277777777778,59.4627205678474,29.8743782488188,29.9070341966384,29.9054383897991,29.9202740910221,29.9321837693429,29.9427960883928,29.9541640120976,29.9663377227924,29.990283229676,29.9736516155693,29.9661003353888,29.9491894990716,29.9211320339879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.359978565465,37.0700642590643,37.0782636526129,37.0770954355361,37.0792170325038,37.0807856807866,37.0817370575118,37.0824167653702,37.0807516476982,37.08808141145,37.0868248981887,37.0892938317591,37.0926324910553,37.0895408313866,-550000
0.655555555555556,59.4718371592283,29.8745094078558,29.9071252225577,29.9055307242142,29.920351746684,29.9322490812405,29.9428497667235,29.9542047970068,29.966363180319,29.9902737781976,29.973672654381,29.9661363645458,29.9492519293181,29.9212357775121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.373250916715,37.0739881921627,37.0821841995224,37.0810223077585,37.0831466422356,37.0847179165619,37.0856719927728,37.0863544108863,37.0846949536647,37.0920162871899,37.0907640706637,37.0932319232929,37.096568171852,37.0934828806284,-550000
0.655833333333333,59.4809396279987,29.8746407525035,29.9072164254485,29.9056232385987,29.9204295544272,29.9323145266373,29.942903566296,29.9542456931324,29.9663887485288,29.9902644686424,29.973693771457,29.9661724352562,29.9493143660307,29.921339484225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.386506982145,37.0779071689906,37.0860997454635,37.0849441453823,37.0870711816162,37.0886450516819,37.0896018017301,37.0902869067898,37.0886330862711,37.0959459863219,37.0946980486126,37.0971648079701,37.1004986354184,37.0974196949413,-550000
0.656111111111111,59.4900279918949,29.8747722803844,29.9073078033486,29.905715930974,29.9205075125932,29.9323801041094,29.9429574858709,29.9542866994129,29.966414426494,29.9902553001664,29.9737149661231,29.9662085469644,29.9493768086699,29.9214431535379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.399746761192,37.0818211900088,37.0900102912213,37.0888609493724,37.0909906518265,37.0925670875068,37.0935264858907,37.0942142547176,37.0925660472641,37.0998705106746,37.098626833945,37.101092487784,37.1044238838287,37.1013512764639,-550000
0.656388888888889,59.4991022686524,29.8749039891356,29.9073993543076,29.9058087993737,29.9205856195331,29.9324458122411,29.9430115242159,29.9543278147931,29.9664402132923,29.9902462719299,29.9737362377089,29.9662446991182,29.9494392566996,29.921546784866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.41297025343,37.0857302557156,37.0939158376164,37.092772720728,37.0949050540806,37.0964840254288,37.0974460467931,37.0981364563377,37.0964938384205,37.1037898621063,37.1025504285996,37.1050149647568,37.1083439191855,37.1052776273633,-550000
0.656666666666667,59.5081624760053,29.8750358764092,29.907491076387,29.9059018418427,29.9206638736082,29.9325116496251,29.9430656801057,29.9543690382238,29.9664661080063,29.9902373830973,29.9737575855474,29.9662808911686,29.9495017095865,29.9216503776286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.426177458564,37.0896343666464,37.097816385505,37.0966794604831,37.0988143896258,37.1003958668725,37.1013604860072,37.1020535133485,37.1004164615475,37.1077040425049,37.1064688345442,37.1089322409395,37.1122587436196,37.1091987498345,-550000
0.656944444444444,59.5172086316867,29.8751679398715,29.9075829676599,29.905995056438,29.9207422731891,29.9325776148626,29.9431199523223,29.9544103686614,29.9664921097235,29.9902286328373,29.9737790089754,29.9663171225695,29.949564166801,29.9217539312484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.439368376428,37.0935335233738,37.1017119357783,37.1005811697055,37.1027186597423,37.1043026132942,37.1052698051338,37.1059654274788,37.1043339184818,37.1116130537876,37.1103820537757,37.1128443184117,37.1161683592901,37.1131146461004,-550000
0.657222222222222,59.5262407534285,29.8753001772035,29.9076750262111,29.9060884412281,29.9208208166561,29.9326437065625,29.9431743396547,29.9544518050685,29.9665182175366,29.9902200203227,29.9738005073331,29.966353392778,29.9496266278165,29.9218574451526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.452543006989,37.0974277265071,37.1056024893625,37.1044778494969,37.106617865743,37.1082042661821,37.1091740058047,37.1098722004877,37.1082462110898,37.1155168979006,37.1142900883197,37.1167511992812,37.1200727683842,37.1170253184116,-550000
0.6575,59.5352588589607,29.8754325861007,29.907767250137,29.9061819942929,29.9208995023994,29.9327099233423,29.9432288408986,29.9544933464135,29.9665444305433,29.9902115447306,29.9738220799644,29.9663897012543,29.9496890921097,29.9219609187716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.465701350343,37.1013169766921,37.1094880472184,37.1083695009929,37.1105120089733,37.1121008270557,37.1130730896825,37.1137738341642,37.1121533412676,37.1194155768194,37.1181929402304,37.120652885684,37.1239719731165,37.1209307690463,-550000
0.657777777777778,59.544262966012,29.8755651642725,29.9078596375454,29.906275713724,29.9209783288183,29.9327762638273,29.9432834548571,29.9545349916706,29.966570747846,29.9902032052422,29.9738437262166,29.9664260474615,29.9497515591605,29.9220643515401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.478843406715,37.1052012746107,37.1133686103413,37.1122561253622,37.1144010908106,37.1159922974658,37.1169670584601,37.1176703303271,37.1160553109401,37.1233090925479,37.1220906115903,37.1245493797841,37.1278659757294,37.1248310003101,-550000
0.658055555555556,59.5532530923093,29.8756979094431,29.9079521865558,29.9063695976244,29.9210572943221,29.932842726651,29.9433381803399,29.9545767398199,29.9665971685523,29.9901950010428,29.9738654454407,29.966462430866,29.949814028452,29.9221677428963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.491969176457,37.1090806209811,37.1172441797606,37.1161377238068,37.1182851126646,37.1198786789943,37.1208559138607,37.1215616908249,37.1199521220616,37.1271974471188,37.1259831045102,37.1284406837732,37.1317547784927,37.1287260145356,-550000
0.658333333333333,59.5622292555775,29.8758308193505,29.9080448952986,29.9064636441084,29.9211363973292,29.9329093104549,29.9433930161636,29.9546185898472,29.9666236917745,29.9901869313218,29.9738872369911,29.966498850937,29.9498764994703,29.9222710922825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.505078660048,37.1129550165569,37.1211147565397,37.1200142975619,37.1221640759767,37.1237599732539,37.1247396576376,37.1254479175351,37.1238437766151,37.1310806425929,37.1298704211286,37.1323267998706,37.1356383837032,37.1326158140823,-550000
0.658611111111111,59.5711914735396,29.8759638917468,29.9081377619161,29.9065578513016,29.9212156362674,29.9329760138885,29.9434479611519,29.954660540744,29.96665031663,29.9901789952727,29.9739091002257,29.9665353071467,29.949938971705,29.9223743991444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.518171858094,37.1168244621275,37.1249803417757,37.1238858478951,37.1260379822198,37.1276361818879,37.1286182915739,37.1293290123649,37.1277302766121,37.1349586810593,37.1337525636121,37.136207730323,37.1395167936849,37.1365004013366,-550000
0.658888888888889,59.5801397639163,29.8760971243983,29.9082307845615,29.9066522173409,29.9212950095739,29.9330428356091,29.943503014135,29.9547025915077,29.9666770422408,29.9901711920932,29.9739310345059,29.9665717989705,29.9500014446485,29.9224776629317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.531248771325,37.1206889585174,37.1288409365994,37.1277523761067,37.1299068328982,37.13150730657,37.1324918174823,37.13320497725,37.1316116240928,37.1388315646352,37.1376295341548,37.1400834774042,37.1433900107884,37.1403797787114,-550000
0.659166666666667,59.5890741444262,29.8762305150849,29.9083239613991,29.9067467403744,29.9213745156952,29.9331097742822,29.94355817395,29.9547447411412,29.9667038677339,29.9901635209847,29.9739530391966,29.9666083258867,29.9500639177965,29.9225808830978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.544309400598,37.1245485065862,37.1326965421744,37.1316138835293,37.1337706295475,37.1353733490042,37.136360237205,37.1370758141552,37.1354878211254,37.1426992954652,37.141501334978,37.1439540434151,37.1472580373911,37.1442539486461,-550000
0.659444444444444,59.5979946327853,29.8763640616006,29.9084172906047,29.9068414185612,29.9214541530871,29.9331768285807,29.9436134394408,29.9547869886531,29.966730792241,29.9901559811531,29.973975113666,29.9666448873765,29.9501263906479,29.9226840590998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.557353746891,37.1284031072281,37.1365471596978,37.1354703715274,37.1376293737339,37.1392343109243,37.1402235526133,37.1409415250735,37.1393588698062,37.1465618757219,37.1453679683305,37.1478194306833,37.1511208758967,37.1481229136061,-550000
0.659722222222222,59.6069012467072,29.8764977617532,29.9085107703648,29.9069362500716,29.9215339202144,29.9332439971855,29.9436688094578,29.9548293330577,29.9667578148986,29.9901485718078,29.9739972572858,29.9666814829241,29.9501888627046,29.9227871903984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.570381811305,37.1322527613722,37.1403927903993,37.1393218414976,37.1414830670545,37.1430901940941,37.1440817656077,37.1448021120267,37.1432247722595,37.150419307605,37.1492294364879,37.1516796415632,37.1549785287351,37.1519866760829,-550000
0.66,59.6157940039027,29.8766316133639,29.9086043988771,29.9070312330867,29.9216138155512,29.9333112787855,29.9437242828583,29.9548717733749,29.9667849348479,29.9901412921626,29.9740194694312,29.9667181120166,29.9502513334714,29.9228902764581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.583393595066,37.1360974699815,37.1442334355411,37.1431682948677,37.1453317111369,37.1469410003067,37.1479348781174,37.1486575770644,37.1470855306369,37.1542715933414,37.1530857417528,37.1555346784354,37.1588309983626,37.155845238594,-550000
0.660277777777778,59.6246729220799,29.8767656142677,29.9086981743501,29.9071263657987,29.9216938375805,29.9333786720768,29.943779858506,29.95491430863,29.9668121512351,29.990134141435,29.9740417494807,29.9667547741441,29.9503138024566,29.9229933167472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.596389099518,37.1399372340532,37.1480690964178,37.1470097330975,37.1491753076391,37.1507867313848,37.1517828921003,37.1525079222644,37.150941147118,37.1581187351851,37.1569368864542,37.159384543707,37.162678287261,37.1596986036823,-550000
0.660555555555556,59.633538018944,29.8768997623131,29.9087920950034,29.9072216464106,29.9217739847944,29.9334461757636,29.9438355352714,29.9549569378539,29.9668394632106,29.9901271188466,29.974064096816,29.9667914687996,29.9503762691711,29.9230963107373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.609368326126,37.1437720546186,37.1518997743561,37.1508461576773,37.1530138582488,37.1546273891801,37.1556258095426,37.1563531497321,37.1547916239091,37.1619607354168,37.1607828729479,37.163229239811,37.1665203979378,37.1635467739162,-550000
0.660833333333333,59.6423893121969,29.8770340553621,29.9088861590672,29.9073170731361,29.9218542556942,29.9335137885575,29.9438913120313,29.9549996600832,29.9668668699299,29.9901202236229,29.9740865108225,29.966828195479,29.9504387331292,29.923199257904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.622331276476,37.1476019327421,37.1557254707147,37.154677570129,37.1568473646839,37.1584629755735,37.1594636324587,37.1601932616007,37.1586369632439,37.1657975963441,37.1646237036157,37.1670687692062,37.1703573329264,37.1673897518895,-550000
0.661111111111111,59.6512268195377,29.8771684912898,29.9089803647824,29.9074126441998,29.9219346487897,29.9335815091778,29.9439471876691,29.9550424743598,29.966894370553,29.9901134549931,29.9741089908887,29.966864953681,29.9505011938479,29.9233021577262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.635277952272,37.1514268695218,37.1595461868839,37.1585039720048,37.1606758286917,37.1622934924742,37.1632963628913,37.1640282600306,37.1624771673829,37.1696293203006,37.1684593808655,37.1709031343774,37.174189094785,37.171227540221,-550000
0.661388888888889,59.6600505586618,29.877303067985,29.9090747104009,29.907508357837,29.9220151625999,29.9336493363512,29.9440031610748,29.9550853797309,29.9669219642445,29.9901068121907,29.9741315364065,29.9669017429073,29.9505636508477,29.9234050096867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.648208355336,37.1552468660889,37.1633619242854,37.1623253648875,37.1644992520493,37.1661189418203,37.1671240029105,37.1678581472094,37.1663122386133,37.1734559096465,37.1722899071313,37.1747323378345,37.1780156860973,37.1750601415546,-550000
0.661666666666667,59.6688605472615,29.8774377833495,29.9091691941849,29.9076042122934,29.9220957956525,29.9337172688121,29.9440592311448,29.9551283752495,29.9669496501736,29.9901002944526,29.974154146771,29.9669385626623,29.9506261036515,29.9235078132716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.661122487606,37.1590619236074,37.1671726843722,37.1661417503905,37.1683176365626,37.1699393255783,37.1709465546144,37.1716829253518,37.1701421792489,37.1772773667679,37.1761152848725,37.1785563821132,37.181837109472,37.1788875585586,-550000
0.661944444444444,59.6776568030254,29.8775726352982,29.9092638144074,29.9077002058255,29.922176546484,29.9337853053021,29.9441153967818,29.9551714599736,29.966977427514,29.9900939010199,29.9741768213808,29.9669754124534,29.9506885517856,29.9236105679708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.674020351139,37.162872043274,37.1709784686282,37.1699531301569,37.1721309840669,37.1737546457425,37.1747640201284,37.1755025966993,37.1739669916296,37.1810936940769,37.1799355165743,37.1823752697741,37.1856533675424,37.1827097939264,-550000
0.662222222222222,59.6864393436384,29.8777076217591,29.9093585693518,29.9077963367001,29.9222574136396,29.9338534445705,29.9441716568949,29.9552146329667,29.9670052954442,29.9900876311373,29.9741995596376,29.9670122917908,29.9507509947792,29.9237132732777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.686901948105,37.1666772263179,37.1747792785683,37.1737595058601,37.175939296426,37.1775649043356,37.178576401605,37.17931716352,37.1777866781216,37.1849048940111,37.1837506047472,37.1861890034027,37.1894644629664,37.1865268503751,-550000
0.6625,59.6952081867817,29.8778427406732,29.9094534573119,29.9078926031948,29.9223383956732,29.9339216853737,29.9442280103996,29.9552578932979,29.9670332531471,29.9900814840535,29.9742223609463,29.9670492001874,29.9508134321644,29.9238159286891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.699767280792,37.1704774740003,37.1785751157377,37.1775608792027,37.1797425755325,37.1813701034075,37.1823837012239,37.1831266281083,37.181601241117,37.1887109690337,37.1875605519268,37.1899975856093,37.1932703984264,37.1903387306467,-550000
0.662777777777778,59.7039633501325,29.8779779899946,29.9095484765921,29.907989003597,29.9224194911474,29.9339900264757,29.9442844562177,29.9553012400411,29.9670612998099,29.9900754590208,29.9742452247153,29.967086137159,29.9508758634762,29.9239185337054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.712616351598,37.1742727876146,37.1823659817122,37.1813572519172,37.1835408233075,37.1851702450362,37.1861859211916,37.1869309927851,37.1854106830336,37.1925119216334,37.1913653606737,37.1938010190291,37.1970711766293,37.1941454375067,-550000
0.663055555555556,59.7127048513641,29.87811336769,29.909643625507,29.9080855362051,29.9225006986332,29.9340584666476,29.9443409932772,29.9553446722759,29.9670894346246,29.9900695552955,29.9742681503559,29.9671231022242,29.9509382882526,29.9240210878307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.725449163038,37.1780631684859,37.1861518780975,37.1851486257652,37.1873340417002,37.1889653313267,37.1899830637412,37.1907302598972,37.189215006315,37.1963077543238,37.1951650335734,37.1975993063215,37.2008668003056,37.1979469737448,-550000
0.663333333333333,59.7214327081455,29.8782488717389,29.9097389023814,29.9081821993272,29.9225820167104,29.9341270046678,29.9443976205124,29.9553881890868,29.9671176567875,29.9900637721374,29.974291137283,29.9671600949044,29.9510007060345,29.9241235905722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.738265717737,37.1818486179708,37.1899328065295,37.1889350025373,37.1911222326877,37.1927553644113,37.1937751311326,37.1945244318172,37.1930142134299,37.2000984696436,37.1989595732359,37.2013924501702,37.2046572722101,37.2017433421742,-550000
0.663611111111111,59.7301469381416,29.8783845001337,29.9098343055504,29.9082789912819,29.9226634439671,29.934195639322,29.9444543368638,29.9554317895639,29.9671459654993,29.9900581088101,29.9743141849142,29.9671971147236,29.9510631163658,29.9242260414409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.751066018434,37.1856291374573,37.1937087686737,37.1927163840531,37.1949053982751,37.1965403464492,37.1975621256514,37.1983135109436,37.1968083068724,37.2038840701563,37.2027489822957,37.2051804532829,37.2084425951212,37.2055345456317,-550000
0.663888888888889,59.7388475590127,29.8785202508792,29.9099298333594,29.908375910398,29.9227449789999,29.9342643694029,29.9445111412779,29.9554754728022,29.9671743599652,29.9900525645812,29.9743372926707,29.9672341612088,29.9511255187932,29.9243284399512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.763850067978,37.1894047283645,37.197479766225,37.1964927721606,37.1986835404951,37.2003202796265,37.2013440496099,37.2020974997002,37.2005972891615,37.2076645584499,37.2065332634117,37.2089633183915,37.2122227718408,37.2093205869775,-550000
0.664166666666667,59.7475345884149,29.8786561219929,29.9100254841636,29.9084729550142,29.9228266204137,29.9343331937106,29.9445680327077,29.9555192379019,29.9672028393949,29.9900471387216,29.9743604599767,29.9672712338895,29.9511879128661,29.9244307856207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.776617869327,37.1931753921422,37.2012458009078,37.2002641687365,37.2024566614078,37.2040951661557,37.2051209053458,37.2058764005362,37.2043811628413,37.2114399371369,37.2103124192668,37.2127410482513,37.2159978051943,37.2131014690948,-550000
0.664444444444445,59.7562080439993,29.8787921115047,29.9101212563286,29.9085701234795,29.9229083668219,29.934402111052,29.9446250101119,29.9555630839685,29.9672314030021,29.990041830506,29.9743836862595,29.967308332298,29.9512502981371,29.9245330779707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.78936942555,37.196941130271,37.2050068744754,37.2040305756856,37.2062247631004,37.2078650082759,37.2088926952229,37.209650215926,37.2081599304802,37.2152102088541,37.2140864525678,37.2165136456414,37.2197676980303,37.21687719489,-550000
0.664722222222222,59.7648679434127,29.8789282174569,29.9102171482296,29.9086674141526,29.9229902168461,29.9344711202413,29.9446820724556,29.9556070101124,29.9672600500052,29.9900366392129,29.9744069709496,29.9673454559694,29.9513126741614,29.9246353165257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.802104739826,37.200701944262,37.2087629887102,37.2077919949407,37.2099878476874,37.2116298082522,37.2126594216303,37.2134189483688,37.2119335946715,37.2189753762623,37.2178553660453,37.2202811133642,37.2235324532204,37.2206477672921,-550000
0.665,59.7735143042967,29.8790644379044,29.9103131582522,29.9087648254023,29.9230721691162,29.9345402200996,29.9447392187097,29.9556510154492,29.9672887796268,29.9900315641244,29.9744303134807,29.9673826044414,29.9513750404973,29.9247375008139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.814823815439,37.2044578356564,37.2125141454229,37.2115484284626,37.2137459173098,37.2153895683759,37.2164210869825,37.2171826003887,37.2157021580324,37.2227354420463,37.2216191624535,37.2240434542453,37.227292073659,37.224413189253,-550000
0.665277777777778,59.7821471442882,29.879200770914,29.9104092847915,29.9088623556074,29.9231542222703,29.9346094094551,29.9447964478512,29.9556950990995,29.9673175910938,29.9900266045261,29.9744537132893,29.9674197772545,29.9514373967055,29.9248396303665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.827526655783,37.2082088060254,37.2162603464531,37.2152998782396,37.2174989741354,37.219144290964,37.2201776937193,37.2209411745344,37.2194656232046,37.2264904089146,37.22537784457,37.2278006711335,37.2310465622635,37.228173463747,-550000
0.665555555555555,59.7907664810189,29.8793372145649,29.9105055262526,29.9089600031561,29.9232363749547,29.9346786871427,29.944853758863,29.955739260189,29.9673464836373,29.9900217597073,29.9744771698153,29.9674569739517,29.9514997423499,29.9249417047183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.840213264358,37.2119548569702,37.2200015936685,37.2190463462874,37.2212470203586,37.2228939783592,37.2239292443053,37.2246946733789,37.2232239928536,37.2302402795991,37.2291314151957,37.2315527669004,37.2347959219734,37.2319285937706,-550000
0.665833333333333,59.7993723321154,29.8794737669485,29.9106018810503,29.9090577664469,29.9233186258238,29.9347480520044,29.9449111507341,29.9557834978484,29.9673754564928,29.9900170289609,29.9745006825015,29.9674941940788,29.951562076997,29.9250437234073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.852883644767,37.2156959901213,37.2237378889647,37.2227878346491,37.2249900581999,37.2266386329296,37.22767574123,37.2284430995196,37.2269772696686,37.2339850568553,37.2328798771543,37.2352997444401,37.2385401557511,37.2356785823426,-550000
0.666111111111111,59.8079647151989,29.8796104261682,29.9106983476092,29.9091556438876,29.9234009735401,29.9348175028891,29.9449686224593,29.9558278112133,29.9674045089,29.9900124115833,29.9745242507939,29.9675314371841,29.9516244002161,29.9251456859751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.865537800723,37.2194322071387,37.2274692342654,37.2265243453948,37.2287280899058,37.2303782570686,37.2314171870075,37.2321864555778,37.2307254563626,37.237724743462,37.2366232332928,37.2390416066697,37.2422792665807,37.2394234325039,-550000
0.666388888888889,59.8165436478854,29.8797471903392,29.9107949243635,29.9092536338959,29.9234834167741,29.9348870386525,29.9450261730392,29.9558721994243,29.9674336401027,29.9900079068745,29.9745478741413,29.9675687028188,29.9516867115794,29.9252475919661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.87817573604,37.2231635097118,37.2311956315218,37.2302558806213,37.2324611177489,37.2341128531947,37.2351535841764,37.2359247441988,37.2344685556719,37.2414593422206,37.2403614864806,37.2427783565282,37.2460132574686,37.243163147317,-550000
0.666666666666667,59.8251091477852,29.8798840575891,29.910891609757,29.9093517348991,29.9235659542042,29.934956658157,29.9450838014805,29.9559166616269,29.9674628493491,29.9900035141382,29.9745715519958,29.9676059905364,29.9517490106618,29.9253494409286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.890797454637,37.2268898995586,37.2349170827127,37.2339824424521,37.2361891440272,37.2378424237514,37.2388849352995,37.2396579680516,37.2382065703562,37.2451888559558,37.2440946396098,37.2465099969772,37.2497421314432,37.2468977298662,-550000
0.666944444444444,59.8336612325031,29.8800210260568,29.9109884022431,29.9094499453338,29.923648584517,29.9350263602718,29.9451415067954,29.9559611969716,29.9674921358913,29.9899992326813,29.9745952838124,29.9676432998932,29.9518112970407,29.9254512324138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.903402960535,37.230611378426,37.2386335898441,37.2377040330374,37.2399121710645,37.2415669712066,37.2426112429637,37.2433861298286,37.2419395031982,37.2489132875149,37.247822695595,37.2502365310002,37.2534658915544,37.2506271832572,-550000
0.667222222222222,59.8421999196383,29.8801580938934,29.9110853002847,29.9095482636463,29.9237313064068,29.9350961438729,29.9451992880022,29.9560058046136,29.9675214989859,29.9899950618145,29.9746190690489,29.9676806304481,29.9518735702967,29.9255529659762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.915992257858,37.2343279480894,37.242345154949,37.2414206545534,37.2436302012097,37.2452864980532,37.2463325097797,37.2471092322457,37.2456673570035,37.2526326397676,37.2515456573728,37.2539579616024,37.2571845408737,37.2543515106171,-550000
0.6675,59.8507252267838,29.8802952592617,29.9111823023541,29.9096466882925,29.9238141185757,29.935166007843,29.9452571441246,29.956050483713,29.9675509378932,29.9899910008518,29.9746429071665,29.9677179817626,29.9519358300126,29.9256546411736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.928565350833,37.2380396103527,37.2460517800874,37.2451323092026,37.2473432368371,37.2490010068081,37.2500487383822,37.250827278042,37.2493901346006,37.2563469156061,37.2552635279021,37.2576742918112,37.2608980824939,37.2580707150943,-550000
0.667777777777778,59.8592371715271,29.880432520336,29.9112794069331,29.9097452177374,29.9238970197339,29.9352359510712,29.9453150741923,29.9560952334349,29.9675804518779,29.9899870491107,29.974666797629,29.9677553534006,29.9519980757744,29.9257562575671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.941122243785,37.2417463670478,37.2497534673459,37.2488389992131,37.2510512803456,37.2527105000124,37.2537599314293,37.2545402699796,37.2531078388404,37.2600561179448,37.2589763101634,37.261385524675,37.2646065195293,37.2617847998581,-550000
0.668055555555556,59.8677357714494,29.8805698753022,29.9113766125127,29.9098438504556,29.9239800085991,29.9353059724536,29.9453730772406,29.9561400529489,29.9676100402089,29.9899832059122,29.9746907399033,29.9677927449287,29.9520603071703,29.925857814721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.953662941141,37.2454482200345,37.2534502188375,37.2525407268389,37.2547543341591,37.2564149802315,37.2574660916024,37.2582482108433,37.2568204725964,37.2637602497201,37.2626840071594,37.265091663264,37.2683098551151,37.2654937680985,-550000
0.668333333333333,59.8762210441259,29.8807073223579,29.9114739175933,29.9099425849307,29.9240630838968,29.9353760708926,29.9454311523104,29.9561849414297,29.9676397021587,29.9899794705808,29.9747147334592,29.9678301559161,29.9521225237917,29.9259593122028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.966187447427,37.2491451712004,37.2571420367017,37.2562374943596,37.258452400726,37.2601144500543,37.2611672216062,37.2619511034409,37.2605280387642,37.2674593138903,37.2663866219138,37.2687927106694,37.2720080924072,37.2691976230266,-550000
0.668611111111111,59.8846930071255,29.880844859712,29.9115713206845,29.9100414196558,29.9241462443604,29.9354462452973,29.9454892984485,29.9562298980564,29.9676694370044,29.9899758424444,29.9747387777695,29.9678675859344,29.9521847252322,29.926060749583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.978695767268,37.2528372224606,37.2608289231039,37.2599293040799,37.2621454825193,37.2638089120936,37.2648633241686,37.2656489506023,37.2642305402617,37.2711533134354,37.2700841574721,37.2724886700036,37.2757012345826,37.2728963678736,-550000
0.668888888888889,59.8931516780108,29.8809824855849,29.9116688203051,29.9101403531331,29.9242294887306,29.9355164945831,29.9455475147069,29.9562749220132,29.9676992440268,29.989972320834,29.9747628723099,29.9679050345579,29.9522469110883,29.9261621264355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.991187905387,37.2565243757577,37.2645108802355,37.2636161583298,37.2658335820359,37.2674983689855,37.2685544020401,37.2693417551801,37.2679279800284,37.2748422513568,37.273776616901,37.2761795443999,37.2793892848388,37.2765900058913,-550000
0.669166666666667,59.9015970743378,29.8811201982084,29.9117664149831,29.9102393838739,29.924312815756,29.9355868176722,29.9456058001434,29.9563200124887,29.9677291225106,29.9899689050845,29.9747870165589,29.9679425013631,29.9523090809592,29.9262634423373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.003663866604,37.2602066330611,37.2681879103136,37.2672980594642,37.269516701797,37.2711828233894,37.272240457994,37.273029520049,37.2716203610258,37.2785261306776,37.2774640032883,37.2798653370124,37.2830722463935,37.2802785403518,-550000
0.669444444444444,59.9100292136561,29.8812579958254,29.9118641032555,29.9103385103988,29.9243962241926,29.9356572134929,29.9456641538214,29.9563651686762,29.9677590717449,29.9899655945339,29.9748112099979,29.9679799859294,29.9523712344465,29.9263646968686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.016123655838,37.2638839963674,37.2718600155809,37.2709750098628,37.2731948443475,37.274862277988,37.2759214948262,37.2767122481054,37.2753076862371,37.2822049544419,37.2811463197424,37.2835460510156,37.286750122485,37.2839619745472,-550000
0.669722222222222,59.9184481135088,29.8813958766902,29.9119618836684,29.9104377312371,29.924479712804,29.9357276809801,29.9457225748097,29.9564103897739,29.9677890910224,29.9899623885234,29.9748354521113,29.9680174878384,29.9524333711546,29.9264658896125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.0285672781,37.2675564676999,37.2755271983052,37.27464701193,37.2768680122562,37.2785367354868,37.2795975153549,37.280389942268,37.2789899586666,37.2858787257149,37.284823569393,37.2872216896046,37.2904229163715,37.2876403117894,-550000
0.67,59.9268537914319,29.881533839068,29.9120597547767,29.9105370449274,29.9245632803612,29.9357982190751,29.9457810621827,29.9564556749844,29.9678191796399,29.9899592863978,29.9748597423862,29.9680550066742,29.9524954906905,29.9265670201556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.040994738501,37.2712240491085,37.2791894607798,37.2783140680942,37.2805362081153,37.2822061986142,37.2832685224205,37.2840626054768,37.28266718134,37.2895474475826,37.2884957553901,37.2908922559949,37.2940906313312,37.2913135554101,-550000
0.670277777777778,59.9352462649549,29.8816718812354,29.9121577151446,29.910636450017,29.9246469256428,29.9358688267254,29.94583961502,29.956501023515,29.967849336898,29.9899562875052,29.9748840803126,29.9680925420236,29.9525575926636,29.9266680880872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.053406042243,37.2748867426692,37.2828468053228,37.2819761808086,37.2841994345402,37.285870670121,37.2869345188854,37.2877302406936,37.2863393573043,37.293211123152,37.292162880904,37.2945577534218,37.2977532706622,37.2949817087608,-550000
0.670555555555556,59.9436255516001,29.8818100014797,29.912255763345,29.9107359450623,29.9247306474347,29.935939502885,29.945898232407,29.9565464345775,29.9678795621014,29.9899533911969,29.9749084653835,29.9681300934756,29.9526196766862,29.9267690929999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.065801194625,37.2785445504844,37.286499234277,37.28563335255,37.2878576941697,37.2895301527807,37.2905955076339,37.2913928509015,37.2900064896272,37.2968697555505,37.2958249491257,37.2982181851408,37.3014108376821,37.2986447752122,-550000
0.670833333333333,59.9519916688829,29.8819481980995,29.9123538979594,29.9108355286284,29.9248144445302,29.9360102465139,29.9459569134342,29.9565919073883,29.9679098545586,29.9899505968276,29.9749328970944,29.9681676606217,29.9526817423729,29.9268700344894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.078180201036,37.2821974746825,37.2901467500099,37.2892855858194,37.2915109896656,37.293184649389,37.294251491572,37.2950504391045,37.2936685813973,37.300523347926,37.2994819632661,37.3018735544273,37.3050633357282,37.3023027581544,-550000
0.671111111111111,59.9603446343115,29.8820864694039,29.9124521175785,29.9109351992893,29.9248983157298,29.9360810565785,29.9460156571976,29.9566374411683,29.967940213582,29.9899479037551,29.9749573749438,29.9682052430559,29.952743789341,29.9269709121543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.090543066962,37.2858455174175,37.2937893549134,37.2929328831412,37.2951593237122,37.2968341627636,37.2979024736272,37.298703008328,37.2973256357239,37.3041719034465,37.3031339265561,37.3055238645762,37.308710768157,37.3059556609968,-550000
0.671388888888889,59.968684465387,29.8822248137133,29.9125504208016,29.9110349556278,29.9249822598414,29.9361519320515,29.9460744627986,29.956683035143,29.9679706384876,29.9899453113407,29.9749818984329,29.9682428403746,29.9528058172102,29.9270717255963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.102889797978,37.2894886808692,37.2974270514037,37.2965752470635,37.2988026990169,37.3004786957443,37.3015484567483,37.3023505616181,37.3009776557366,37.3078154253004,37.3067808422465,37.3091691189018,37.3123531383442,37.3096034871674,-550000
0.671666666666667,59.9770111796031,29.8823632293584,29.9126488062366,29.9111347962351,29.9250662756803,29.9362228719116,29.9461333293437,29.9567286885424,29.9680011285957,29.9899428189487,29.9750064670658,29.9682804521766,29.9528678256029,29.9271724744203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.115220399752,37.2931269672426,37.301059841921,37.3002126801577,37.3024411183092,37.3041182511926,37.3051894439056,37.3059931020416,37.3046246445854,37.3114539166959,37.3104227136076,37.3128093207381,37.3159904496846,37.3132462401135,-550000
0.671944444444444,59.9853247944459,29.8825017146811,29.9127472725,29.9112347197114,29.9251503620686,29.9362938751438,29.9461922559449,29.9567744006007,29.9680316832299,29.9899404259469,29.9750310803492,29.968318078063,29.9529298141439,29.9272731582339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.127534878042,37.296760378768,37.3046877289294,37.3038451850184,37.3060745843412,37.3077528319916,37.3088254380901,37.309630632686,37.3082666054404,37.3150873808609,37.3140595439295,37.316444473438,37.3196227055919,37.3168839233009,-550000
0.672222222222222,59.9936253273942,29.8826402680335,29.9128458182172,29.9113347246653,29.925234517836,29.9363649407389,29.9462512417195,29.956820170557,29.968062301718,29.9899381317061,29.9750557377928,29.9683557176375,29.9529917824606,29.9273737766479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.139833238697,37.3003889177007,37.3083107149166,37.3074727642631,37.3097030998869,37.3113824410457,37.3124564423137,37.3132631566589,37.3119035414919,37.3187158210432,37.3176913365214,37.3200745803737,37.3232499094986,37.3205165402138,-550000
0.6725,60.0019127959192,29.8827788877786,29.9129444420218,29.9114348097142,29.9253187418191,29.9364360676942,29.9463102857897,29.9568659976544,29.9680929833914,29.9899359356004,29.9750804389086,29.9683933705059,29.9530537301829,29.9274743292761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.152115487654,37.3040125863211,37.3119288023939,37.3110954205322,37.3133266677425,37.315007081281,37.3160824596094,37.3168906770884,37.3155354559499,37.3223392405099,37.321318094712,37.3236996449361,37.3268720648557,37.3241440943551,-550000
0.672777777777778,60.0101872174844,29.8829175722899,29.9130431425561,29.9115349734836,29.9254030328616,29.9365072550127,29.9463693872834,29.9569118811406,29.9681237275853,29.989933837007,29.9751051832119,29.9684310362767,29.953115656943,29.9275748157351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.164381630942,37.3076313869338,37.3155419938961,37.3147131564888,37.3169452907258,37.3186267556443,37.3197034930304,37.3205131971227,37.319162352044,37.3259576425476,37.3249398218488,37.327319670535,37.3304891751326,37.3277665892456,-550000
0.673055555555556,60.0184486095452,29.8830563199512,29.9131419184709,29.9116352146078,29.9254873898142,29.9365785017035,29.9464285453332,29.9569578202676,29.9681545336384,29.9899318353064,29.9751299702201,29.9684687145604,29.9531775623759,29.9276752356446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.176631674674,37.3112453218682,37.319150291981,37.3183259748184,37.3205589716764,37.3222414671036,37.3233195456503,37.3241307199296,37.3227842330236,37.3295710304619,37.3285565212985,37.3309346605987,37.3341012438172,37.3313840284247,-550000
0.673333333333333,60.0266969895496,29.8831951291569,29.9132407684253,29.9117355317295,29.9255718115349,29.9366498067819,29.9464877590771,29.9570038142918,29.9681854008935,29.9899299298822,29.9751547994538,29.96850640497,29.9532394461186,29.9277755886272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.188865625056,37.314854393478,37.3227536992293,37.3219338782287,37.3241677134554,37.3258512186475,37.3269306205632,37.327743248697,37.3264011021572,37.3331794075777,37.3321681964463,37.3345446185741,37.3377082744154,37.3349964154492,-550000
0.673611111111111,60.0349323749373,29.8833339983117,29.9133396910868,29.9118359234997,29.9256562968883,29.9367211692687,29.9465470276583,29.9570498624739,29.9682163286969,29.9899281201211,29.9751796704361,29.9685441071209,29.9533013078111,29.9278758743084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.201083488376,37.3184586041409,37.3263522182448,37.3255368694498,37.327771518945,37.3294560132855,37.3305367208831,37.3313507866324,37.3300129627328,37.3367827772385,37.3357748506961,37.3381495479263,37.3413102704512,37.3386037538941,-550000
0.673888888888889,60.04315478314,29.8834729258306,29.9134386851312,29.9119363885777,29.9257408447463,29.9367925881911,29.9466063502249,29.957095964079,29.9682473163985,29.9899264054129,29.9752045826926,29.9685818206308,29.9533631470953,29.9279760923167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.213285271011,37.3220579562586,37.3299458516537,37.3291349512336,37.3313703910488,37.3330558540474,37.3341378497439,37.3349533369626,37.3336198180572,37.3403811428068,37.3393764874705,37.3417494521386,37.3449072354665,37.342206047352,-550000
0.674166666666667,60.0513642315814,29.8836119101389,29.9135377492426,29.9120369256311,29.9258254539873,29.9368640625819,29.9466657259301,29.9571421183763,29.9682783633521,29.9899247851507,29.9752295357519,29.9686195451196,29.953424963616,29.9280762422833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.225470979424,37.3256524522565,37.3335346021049,37.3327281263538,37.3349643326912,37.3366507439833,37.3377340102996,37.3385509029337,37.3372216714565,37.3439745076636,37.3429731102101,37.3453443347124,37.3484991730207,37.345803299433,-550000
0.674444444444445,60.0595607376767,29.883750949672,29.9136368821133,29.9121375333358,29.925910123497,29.9369355914798,29.9467251539324,29.9571883246394,29.9683094689148,29.9899232587305,29.9752545291448,29.9686572802095,29.9534867570201,29.9281763238425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.237640620162,37.3292420945837,37.3371184722694,37.3363163976058,37.3385533468175,37.3402406861636,37.3413252057234,37.3421434878111,37.3408185262752,37.3475628752084,37.346564722374,37.3489341991669,37.3520860866911,37.3493955137645,-550000
0.674722222222222,60.0677443188329,29.8838900428754,29.9137360824438,29.9122382103759,29.9259948521676,29.9370071739293,29.946784633395,29.9572345821462,29.9683406324478,29.9899218255514,29.9752795624053,29.9686950255252,29.9535485269569,29.9282763366313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.249794199857,37.3328268857125,37.3406974648406,37.3398997678064,37.3421374363938,37.3438256836786,37.3449114392083,37.3457310948792,37.3444103858768,37.351146248859,37.350151327439,37.3525190490391,37.3556679800723,37.3529826939912,-550000
0.675,60.0759149924487,29.8840291882049,29.9138353489429,29.9123389554435,29.9260796388983,29.9370788089808,29.9468441634862,29.9572808901787,29.9683718533154,29.9899204850157,29.9753046350695,29.9687327806933,29.9536102730784,29.9283762802896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.261931725227,37.3364068281386,37.3442715825335,37.3434782397939,37.3457166044065,37.3474057396385,37.3484927139664,37.3493137274412,37.3479972536431,37.3547246320511,37.3537329289001,37.3560988878835,37.359244856776,37.3565648437751,-550000
0.675277777777778,60.0840727759141,29.884168384126,29.9139346803271,29.9124397672391,29.9261644825949,29.9371504956904,29.9469037433794,29.9573272480231,29.9684031308858,29.9899192365286,29.9753297466764,29.9687705453431,29.9536719950386,29.9284761544602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.27405320307,37.3399819243808,37.3478408280853,37.3470518164275,37.3492908538625,37.3509808571733,37.3520690332291,37.352891388819,37.3515791329741,37.358298028239,37.3573095302699,37.3596737192721,37.3628167204315,37.3601419667949,-550000
0.675555555555556,60.0922176866106,29.8843076291144,29.9140340753214,29.9125406444709,29.9262493821701,29.9372222331198,29.9469633722527,29.9573736549697,29.9684344645308,29.9899180794985,29.9753548967675,29.9688083191058,29.9537336924942,29.9285759587888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.28615864027,37.3435521769806,37.3514052042545,37.3506205005876,37.3528601877888,37.3545510394322,37.3556404002469,37.3564640823531,37.3551560272884,37.3618664408942,37.3608811350787,37.3632435467943,37.3663835746847,37.3637140667462,-550000
0.675833333333333,60.1003497419111,29.8844469216557,29.9141335326584,29.9126415858554,29.9263343365431,29.9372940203366,29.9470230492894,29.9574201103133,29.9684658536255,29.9899170133366,29.975380084887,29.968846101615,29.9537953651039,29.9286756929236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.29824804379,37.3471175885023,37.3549647138215,37.3541842951753,37.3564246092325,37.3581162895842,37.3592068182889,37.3600318114024,37.3587279400223,37.3654298735064,37.3644477468742,37.3668083740565,37.3699454231985,37.3672811473413,-550000
0.676111111111111,60.1084689591797,29.8845862602451,29.914233051079,29.912742590117,29.9264193446398,29.9373658564141,29.9470827736774,29.9574666133525,29.9684972975488,29.9899160374573,29.9754053105815,29.9688838925066,29.953857012529,29.9287753565158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.310321420677,37.3506781615328,37.3585193595875,37.3577432031122,37.3599841212604,37.3616766108173,37.3627682906432,37.3635945793441,37.3622948746301,37.3689883295828,37.3680093692213,37.3703682046823,37.3735022696528,37.3708432123092,-550000
0.676388888888889,60.1165753557715,29.8847256433878,29.9143326293319,29.912843655988,29.9265044053928,29.9374377404309,29.9471425446097,29.9575131633902,29.968528795683,29.989915151278,29.9754305734002,29.9689216914185,29.9539186344332,29.9288749492195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.322378778059,37.3542338986813,37.3620691443752,37.3612972273408,37.3635387269594,37.3652320063387,37.3663248206163,37.3671523895735,37.365856834584,37.3725418126478,37.3715660057023,37.3739230423121,37.3770541177436,37.3744002653949,-550000
0.676666666666667,60.1246689490329,29.8848650695989,29.9144322661735,29.9129447822085,29.9265895177413,29.9375096714717,29.9472023612841,29.9575597597332,29.9685603474139,29.989914354219,29.9754558728949,29.9689594979911,29.9539802304823,29.9289744706915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.334420123143,37.3577848025791,37.3656140710282,37.3648463708237,37.3670884294356,37.3687824793744,37.3698764115332,37.3707052455039,37.3694138233736,37.3760903262434,37.3751176599166,37.3774728906031,37.3806009711839,37.3779523103602,-550000
0.676944444444444,60.1327497563011,29.8850045374028,29.9145319603683,29.9130459675267,29.9266746806308,29.9375816486264,29.947262222903,29.9576064016925,29.9685919521307,29.9899136457035,29.97548120862,29.9689973118668,29.9540418003446,29.929073920591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.346445463218,37.3613308758796,37.3691541424109,37.3683906365437,37.3706332318148,37.3723280331694,37.3734230667372,37.3742531505663,37.3729658445063,37.3796338739286,37.3786643354802,37.381017753229,37.3841428337026,37.3814993509826,-550000
0.677222222222222,60.1408177949045,29.8851440453338,29.9146317106885,29.9131472106983,29.9267598930137,29.9376536709905,29.947322128674,29.9576530885833,29.9686236092264,29.9899130251579,29.9755065801323,29.9690351326901,29.9541033436905,29.9291732985805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.358454805649,37.3648721212583,37.3726893614083,37.3719300275036,37.3741731372417,37.3758686709871,37.3769647895896,37.3777961082097,37.3765129015064,37.3831724592794,37.3822060360261,37.3845576338802,37.3876797090451,37.3850413910559,-550000
0.6775,60.1488730821619,29.8852835919357,29.9147315159139,29.9132485104871,29.9268451538485,29.9377257376653,29.9473820778091,29.9576998197246,29.968655318097,29.9899124920113,29.9755319869912,29.9690729601081,29.9541648601928,29.9292726043249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.370448157883,37.3684085414119,37.376219730926,37.3754645467262,37.3777081488806,37.3794043961095,37.3805015834698,37.3813341219003,37.3800549979158,37.3867060858889,37.3857427652039,37.3880925362632,37.3912116009726,37.3885784343896,-550000
0.677777777777778,60.1569156353833,29.8854231757619,29.9148313748321,29.9133498656643,29.9269304621003,29.9377978477573,29.9474420695251,29.9577465944394,29.9686870781423,29.9899120456958,29.9755574287584,29.9691107937695,29.9542263495267,29.9293718374919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.382425527444,37.3719401390591,37.3797452538899,37.3789941972538,37.3812382699144,37.3829352118371,37.3840334517751,37.384867195122,37.3835921372933,37.3902347573667,37.3892745266796,37.3916224641008,37.3947385132623,37.3921104848089,-550000
0.678055555555556,60.164945471869,29.885562795375,29.9149312862386,29.9134512750091,29.9270158167407,29.9378700003786,29.9475021030438,29.9577934120549,29.9687188887654,29.9899116856465,29.9755829049985,29.9691486333257,29.9542878113694,29.9294709977518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.394386921933,37.3754669169397,37.3832659332461,37.3825189821486,37.3847635035448,37.3864611214884,37.3875603979203,37.3883953313757,37.3871243232146,37.393758477339,37.3928013241357,37.3951474211319,37.3982604497074,37.3956375461548,-550000
0.678333333333333,60.1729626089102,29.8857024493475,29.915031248936,29.9135527373079,29.9271012167476,29.9379421946467,29.9475621775913,29.9578402719022,29.9687507493727,29.9899114113013,29.9756084152782,29.9691864784299,29.9543492454007,29.9295700847777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.406332349028,37.3789888778148,37.3867817719606,37.3860389044919,37.3882838529925,37.3899821283998,37.391082425338,37.3919185341796,37.3906515592721,37.3972772494488,37.3963231612708,37.3986674111114,37.4017774141165,37.3991596222836,-550000
0.678611111111111,60.1809670637883,29.8858421362607,29.9151312617351,29.9136542513552,29.9271866611051,29.9380144296846,29.9476222923986,29.9578871733162,29.968782659374,29.989911222101,29.9756339591667,29.9692243287375,29.9544106513023,29.9296690982454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.418261816485,37.3825060244665,37.3902927730196,37.3895539673843,37.3917993214963,37.3934982359261,37.3945995374781,37.3954368070689,37.3941738490751,37.400791077355,37.3998400417996,37.4021824378098,37.4052894103137,37.4026767170669,-550000
0.678888888888889,60.1889588537753,29.8859818547057,29.9152313234536,29.9137558159527,29.9272721488038,29.9380867046205,29.9476824467014,29.957934115636,29.9688146181827,29.9899111174893,29.9756595362359,29.9692621839062,29.9544720287583,29.9297680378333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.430175332134,37.3860183596976,37.3937989394286,37.3930641739457,37.3953099123137,37.3970094474394,37.3981117378077,37.3989501535955,37.3976911962491,37.4042999647329,37.4033519694528,37.4056925050135,37.4087964421388,37.4061888343917,-550000
0.679166666666667,60.1969379961337,29.8861216032825,29.9153314329173,29.9138574299097,29.9273576788405,29.938159018588,29.9477426397399,29.9579810982043,29.9688466252152,29.9899110969128,29.9756851460599,29.9693000435956,29.9545333774551,29.9298669032224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.442072903881,37.389525886332,37.3973002742129,37.3965695273147,37.3988156287202,37.4005157663295,37.4016190298111,37.4024585773281,37.4012036044362,37.407803915274,37.4068589479769,37.4091976165242,37.4122985134465,37.4096959781598,-550000
0.679444444444444,60.204904508116,29.8862613806006,29.915431588959,29.9139590920432,29.9274432502183,29.9382313707263,29.9478028707589,29.958028120368,29.9688786798916,29.9899111598208,29.9757107882153,29.9693379074675,29.9545946970813,29.9299656940963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.453954539707,37.3930286072138,37.4007967804172,37.400070030649,37.4023164740095,37.404017196004,37.4051214169896,37.405962081852,37.4047110772947,37.4113029326855,37.4103609811341,37.4126977761592,37.4157956281067,37.4131981522883,-550000
0.679722222222222,60.2128584069649,29.8864011852785,29.9155317904191,29.9140608011772,29.9275288619463,29.9383037601795,29.9478631390077,29.9580751814776,29.9689107816351,29.9899113056657,29.9757364622813,29.9693757751858,29.9546559873274,29.9300644101415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.465820247668,37.3965265252077,37.4042884611054,37.4035656871247,37.4058124514932,37.4075137398874,37.4086189028614,37.4094606707689,37.4082136184989,37.4147970206905,37.4138580727022,37.4161929877511,37.4192877900046,37.4166953607087,-550000
0.68,60.2207997099136,29.8865410159438,29.9156320361454,29.9141625561435,29.92761451304,29.9383761860972,29.9479234437405,29.9581222808878,29.9689429298721,29.9899115339024,29.9757621678391,29.9694136464166,29.9547172478865,29.9301630510468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.477670035891,37.4000196431984,37.4077753193604,37.4070564999365,37.4093035645006,37.4110054014218,37.4121114909614,37.4129543476969,37.4117112317391,37.4182861830278,37.4173502264741,37.4196832551474,37.4227750030399,37.4201876073676,-550000
0.680277777777778,60.2287284341849,29.8866808712332,29.915732324993,29.9142643557811,29.9277002025209,29.9384486476343,29.9479837842156,29.9581694179567,29.9689751240326,29.9899118439889,29.9757879044727,29.9694515208278,29.9547784784536,29.9302616165037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.48950391258,37.403507964091,37.4112573582843,37.4105424722974,37.4127898163789,37.4144921840659,37.4155991848408,37.41644311627,37.4152039207214,37.4217704234517,37.4208374462586,37.4231685822109,37.4262572711272,37.4236748962258,-550000
0.680555555555556,60.2366445969918,29.8868207497923,29.9158326558243,29.9143661989362,29.9277859294168,29.9385211439506,29.948044159696,29.9582165920465,29.9690073635496,29.9899122353857,29.9758136717684,29.9694893980897,29.9548396787261,29.9303601062063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.501321886008,37.4069914908104,37.4147345809979,37.4140236074388,37.4162712104923,37.4179740912957,37.4190819880678,37.4199269801384,37.4186916891678,37.4252497457317,37.424319735879,37.426648972819,37.4297345981958,37.4271572312587,-550000
0.680833333333333,60.2445482155372,29.8869606502759,29.9159330275089,29.9144680844625,29.9278716927613,29.9385936742115,29.9481045694493,29.9582638025233,29.9690396478596,29.9899127075563,29.9758394693146,29.9695272778745,29.9549008484034,29.9304585198513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.513123964523,37.410470226301,37.4182069906404,37.4174999086099,37.419747750223,37.4214511266038,37.4225599042264,37.4234059429683,37.4221745408156,37.428724153653,37.4277970991742,37.4301244308641,37.4332069881893,37.4306346164561,-550000
0.681111111111111,60.2524393070138,29.8871005713475,29.9160334389236,29.9145700112207,29.9279574915943,29.9386662375873,29.9481650127473,29.9583110487566,29.969071976402,29.989913259967,29.9758652967023,29.9695651598564,29.954961987187,29.9305568571378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.524910156542,37.4139441735271,37.4216745903698,37.420971379078,37.4232194389699,37.4249232934994,37.426032936917,37.4268800084414,37.4256524794176,37.4321936510156,37.4312695399975,37.4335949602532,37.4366744450657,37.4341070558217,-550000
0.681388888888889,60.2603178886039,29.8872405116795,29.9161338889525,29.914671978079,29.9280433249615,29.9387388332534,29.9482254888665,29.9583583301201,29.9691043486197,29.9899138920867,29.9758911535249,29.9696030437118,29.9550230947807,29.9306551177676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.536680470554,37.4174133354724,37.4251373833624,37.4244380221281,37.4266862801491,37.4283905955085,37.4295010897559,37.4303491802554,37.4291255087421,37.4356582416345,37.4347370622174,37.4370605649076,37.4401369727973,37.4375745533736,-550000
0.681666666666667,60.2681839774798,29.887380469953,29.9162343764868,29.9147739839125,29.9281291919148,29.9388114603906,29.9482859970876,29.9584056459908,29.9691367639588,29.9899146033871,29.9759170393781,29.9696409291188,29.9550841708905,29.930753301445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.548434915119,37.4208777151399,37.4285953728126,37.4278998410629,37.4301482771939,37.431853036173,37.4329643663756,37.4338134621231,37.4325936325723,37.4391179293398,37.4381996697168,37.4405212487633,37.4435945753706,37.4410371131435,-550000
0.681944444444444,60.2760375908032,29.8875204448582,29.9163349004248,29.9148760276036,29.9282150915118,29.9388841181845,29.9483465366959,29.9584529957498,29.9691692218685,29.9899153933427,29.9759429538598,29.969678815758,29.9551452152241,29.9308514078768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.560173498867,37.4243373155517,37.432048561933,37.4313568392026,37.433605433554,37.4353106190514,37.436422770424,37.4372728577728,37.4360568547066,37.4425727179763,37.4416573663931,37.4439770157702,37.4470472567858,37.444494739177,-550000
0.682222222222222,60.2838787457253,29.8876604350935,29.9164354596717,29.9149781080415,29.9283010228162,29.9389568058258,29.9484071069807,29.9585003787817,29.9692017218011,29.9899162614305,29.9759688965703,29.9697167033116,29.9552062274918,29.9309494367722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.571896230497,37.4277921397489,37.4354969539539,37.4348090198846,37.437057752696,37.438763347718,37.4398763055649,37.4407273709482,37.4395151789584,37.4460226114033,37.4451101561583,37.4474278698926,37.4504950210573,37.4479474355336,-550000
0.6825,60.2917074593868,29.8878004393665,29.9165360531399,29.9150802241229,29.9283869848976,29.9390295225103,29.9484677072362,29.9585477944749,29.9692342632123,29.9899172071305,29.9759948671122,29.9697545914641,29.9552672074057,29.9310473878431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.583603118776,37.4312421907914,37.4389405521236,37.4382563864636,37.4405052381031,37.4422112257635,37.4433249754775,37.444177005408,37.4429686091555,37.4494676134947,37.4485580429386,37.4508738151087,37.453937872213,37.4513952062862,-550000
0.682777777777778,60.2995237489179,29.887940456393,29.9166366797487,29.915182374751,29.9284729768314,29.9391022674388,29.9485283367604,29.9585952422213,29.9692668455607,29.9899182299253,29.9760208650904,29.9697924799018,29.9553281546801,29.9311452608038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.595294172541,37.434687471758,37.442379359708,37.4416989423115,37.4439478932746,37.4456542567938,37.4467687838563,37.4476217649258,37.446417149141,37.4529077281386,37.4520010306741,37.4543148554106,37.4573758142945,37.4548380555209,-550000
0.683055555555556,60.3073276314381,29.8880804848976,29.9167373384244,29.9152845588364,29.9285589976986,29.9391750398171,29.948588994856,29.9586427214166,29.9692994683082,29.9899193293,29.9760468901122,29.969830368313,29.9553890690313,29.9312430553708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.606969400696,37.4381279857459,37.4458133799902,37.4451366908169,37.4473857217263,37.4490924444311,37.4502077344111,37.4510616532901,37.4498608027719,37.4563429592378,37.4554391233192,37.457750994804,37.4608088513568,37.4582759873376,-550000
0.683333333333333,60.315119124056,29.8882205236132,29.9168380281003,29.9153867752964,29.9286450465865,29.9392478388559,29.9486496808297,29.9586902314601,29.9693321309197,29.9899205047426,29.976072941787,29.9698682563881,29.9554499501779,29.9313407712635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.618628812213,37.4415637358706,37.449242616271,37.4485696353853,37.4508187269899,37.4525257923128,37.4536418308669,37.4544966743041,37.45329957392,37.4597733107087,37.4588723248422,37.4611822373086,37.4642369874685,37.461709005849,-550000
0.683611111111111,60.3228982438696,29.8883605712814,29.9169387477162,29.9154890230553,29.9287311225876,29.9393206637707,29.9487103939926,29.9587377717547,29.9693648328633,29.9899217557436,29.9760990197265,29.9699061438193,29.9555107978401,29.9314384082035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.630272416129,37.444994725266,37.4526670718682,37.4519977794388,37.4542469126134,37.4559543040918,37.4570710769637,37.4579268317858,37.4567334664712,37.4631987864819,37.462300639225,37.4646085869572,37.4676602267113,37.465137115181,-550000
0.683888888888889,60.3306650079658,29.8885006266522,29.9170394962192,29.9155913010442,29.9288172248006,29.9393935137822,29.9487711336601,29.9587853417069,29.9693975736101,29.9899230817962,29.9761251235448,29.9699440303009,29.9555716117407,29.9315359659147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.641900221549,37.4484209570841,37.4560867501168,37.4554211264162,37.4576702821603,37.4593779834364,37.4604954764562,37.4613521295673,37.4601624843257,37.4666193905021,37.4657240704632,37.4680300477963,37.4710785731799,37.4685603194725,-550000
0.684166666666667,60.3384194334208,29.8886406884837,29.9171402725629,29.915693608201,29.9289033523297,29.9394663881158,29.9488318991515,29.9588329407267,29.9694303526343,29.9899244823963,29.976151252858,29.969981915529,29.9556323916041,29.9316334441237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.653512237645,37.4518424344948,37.4595016543685,37.4588396797724,37.4610888392099,37.4627968340299,37.4639150331138,37.4647725714954,37.4635866313976,37.4700351267275,37.4691426225661,37.4714466238855,37.4744920309822,37.4719786228753,-550000
0.684444444444445,60.3461615372996,29.8887807555426,29.9172410757077,29.9157959434704,29.9289895042847,29.9395392860016,29.9488926897908,29.9588805682277,29.9694631694133,29.9899259570424,29.9761774072847,29.9700197992019,29.9556931371569,29.9317308425593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.665108473651,37.4552591606859,37.4629117879919,37.4622534429787,37.4645025873573,37.4662108595708,37.4673297507208,37.4681881614309,37.467005911615,37.4734459991299,37.4725562995562,37.4748583192976,37.477900604239,37.4753920295536,-550000
0.684722222222222,60.3538913366561,29.8889208266038,29.9173419046209,29.915898305804,29.9290756797811,29.9396122066749,29.9489535049057,29.9589282236273,29.9694960234272,29.9899275052354,29.9762035864455,29.9700576810195,29.9557538481277,29.9318281609527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.676688938869,37.4586711388628,37.4663171543724,37.4656624195224,37.4679115302128,37.4696200637725,37.4707396330756,37.4715989032488,37.4704203289197,37.4768520116948,37.4759651054693,37.4782651381184,37.4813042970838,37.4788005436847,-550000
0.685,60.3616088485333,29.8890609004504,29.9174427582761,29.9160006941598,29.9291618779401,29.9396851493755,29.9490143438283,29.9589759063459,29.9695289141595,29.989929126479,29.9762297899633,29.9700955606839,29.9558145242472,29.9319253990376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.688253642663,37.4620783722485,37.4697177569116,37.469066612907,37.4713156714022,37.473024450363,37.4741446839913,37.4750048008379,37.4738298872674,37.4802531684211,37.4793690443546,37.4816670844468,37.4847031136628,37.4822041694579,-550000
0.685277777777778,60.3693140899627,29.8892009758738,29.917543635654,29.9161031075029,29.9292480978885,29.939758113348,29.9490752058948,29.9590236158079,29.9695618410965,29.9899308202796,29.9762560174632,29.9701334378988,29.955875165248,29.9320225565499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.699802594463,37.4654808640832,37.4731135990277,37.4724660266516,37.4747150145663,37.4764240230852,37.477544907295,37.4784058581012,37.477234590627,37.4836494733207,37.4827681202741,37.4850641623942,37.4880970581347,37.4856029110751,-550000
0.685555555555556,60.3770070779647,29.8893410516735,29.9176445357416,29.9162055448047,29.9293343387584,29.9398310978419,29.9491360904455,29.959071351441,29.9695948037275,29.9899325861458,29.9762822685725,29.9701713123701,29.9559357708646,29.9321196332281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.711335803761,37.4688786176245,37.4765046841551,37.475860664291,37.4781095633611,37.4798187856963,37.480940306828,37.481802078955,37.4806344429811,37.4870409304189,37.4861623373028,37.4884563760849,37.4914861346707,37.4889967727506,-550000
0.685833333333333,60.3846878295482,29.8894811266569,29.9177454575326,29.9163080050433,29.9294205996878,29.9399041021114,29.9491969968248,29.9591191126762,29.9696278015449,29.9899344235891,29.9763085429208,29.9702091838055,29.9559963408337,29.9322166288128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.722853280112,37.4722716361473,37.4798910157441,37.4792505293759,37.4814993214574,37.4832087419682,37.4843308864454,37.4851934673296,37.4840294483255,37.4904275437541,37.4895516995286,37.4918437296557,37.4948703474543,37.4923857587105,-550000
0.686111111111111,60.3923563617109,29.8896211996398,29.9178464000272,29.9164104872035,29.9295068798198,29.9399771254152,29.9492579243811,29.9591668989482,29.9696608340439,29.9899363321234,29.9763348401395,29.9702470519145,29.9560568748938,29.9323135430469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.734355033134,37.475659922943,37.4832725972612,37.482635625472,37.4848842925411,37.4865938956868,37.4877166500165,37.4885800271684,37.4874196106692,37.4938093173773,37.492936211052,37.4952262272558,37.498249700681,37.4957698731931,-550000
0.686388888888889,60.4000126914389,29.8897612694457,29.9179473622322,29.9165129902764,29.9295931783033,29.9400501670169,29.9493188724669,29.9592147096951,29.9696939007228,29.9899383112652,29.9763611598626,29.9702849164085,29.9561173727854,29.9324103756759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.745841072506,37.4790434813203,37.4866494321887,37.4860159561606,37.4882644803124,37.4899742506523,37.491097601424,37.4919617624286,37.4908049340342,37.4971862553526,37.4963158759862,37.4986038730469,37.5016241985587,37.4991491204487,-550000
0.686666666666667,60.4076568357068,29.8899013349062,29.9180483431607,29.9166155132598,29.9296794942925,29.9401232261846,29.9493798404388,29.9592625443584,29.9697270010828,29.9899403605333,29.976387501726,29.9703227770008,29.9561778342509,29.9325071264473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.757311407969,37.4824223146042,37.4900215240245,37.4893915250381,37.4916398884863,37.4933498106788,37.4944737445645,37.4953386770802,37.4941854224557,37.5005583617568,37.4996906984567,37.5019766712026,37.5049938453071,37.5025235047393,-550000
0.686944444444444,60.4152888114776,29.8900413948609,29.9181493418324,29.9167180551579,29.929765826947,29.9401963021912,29.9494408276573,29.9593104023829,29.969760134628,29.9899424794494,29.9764138653677,29.9703606334066,29.9562382590348,29.932603795111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.768766049325,37.4857964261365,37.4933888762821,37.4927623357159,37.4950105207921,37.4967205795946,37.4978450833478,37.4987107751068,37.4975610799813,37.5039256406789,37.5030606826016,37.5053446259089,37.5083586451577,37.5058930303386,-550000
0.687222222222222,60.4229086357026,29.8901814481571,29.9182503572733,29.9168206149814,29.9298521754318,29.9402693943141,29.9495018334869,29.9593582832168,29.9697933008654,29.9899446675374,29.9764402504281,29.9703984853429,29.9562986468834,29.9327003814193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.780205006437,37.4891658192753,37.4967514924904,37.4961283918205,37.4983763809735,37.5000865612415,37.5012116216973,37.5020780605045,37.5009319106718,37.5072880962208,37.5064258325709,37.5087077413638,37.5117186023539,37.5092577015318,-550000
0.6875,60.4305163253215,29.8903214936501,29.9183513885159,29.9169231917472,29.9299385389172,29.9403425018352,29.9495628572961,29.9594061863119,29.969826499305,29.9899469243238,29.9764666565494,29.9704363325284,29.9563589975448,29.9327968851267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.791628289227,37.4925304973951,37.5001093761938,37.499489696993,37.5017374727884,37.503447759475,37.5045733635496,37.5054405372826,37.5042979186003,37.5106457324965,37.5097861525271,37.5120660217768,37.5150737211505,37.5126175226157,-550000
0.687777777777778,60.4381118972621,29.8904615302028,29.9184524345988,29.9170257844788,29.930024916579,29.9404156240412,29.9496238984574,29.9594541111231,29.9698597294595,29.9899492493375,29.9764930833762,29.970474174684,29.9564193107694,29.9328933059898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.803035907677,37.4958904638864,37.5034625309515,37.5028462548892,37.5050938000085,37.5068041781643,37.5079303128543,37.5087982094632,37.5076591078524,37.5139985536322,37.5131416466444,37.5154194713697,37.5184240058142,37.5159724978983,-550000
0.688055555555556,60.4456953684405,29.890601556686,29.918553494567,29.9171283922059,29.9301113075981,29.9404887602231,29.949684956347,29.9595020571087,29.9698929908446,29.98995164211,29.9765195305549,29.9705120115319,29.9564795863091,29.9329896437675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.814427871828,37.4992457221558,37.5068109603381,37.5061980691796,37.5084453664198,37.5101558211919,37.5112824735742,37.512151081081,37.5110154825261,37.5173465637663,37.5164923191091,37.5187680943756,37.5217694606228,37.519322631699,-550000
0.688333333333333,60.4532667557607,29.8907415719781,29.9186545674719,29.9172310139645,29.9301977111607,29.9405619096765,29.9497460303454,29.9595500237305,29.9699262829789,29.9899541021752,29.9765459977342,29.9705498427966,29.9565398239178,29.9330858982212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.825804191781,37.5025962756257,37.510154667943,37.509545143549,37.5117921758219,37.5135026924536,37.5146298496849,37.5154991561832,37.5143670467319,37.5206897670493,37.5198381741191,37.5221118950393,37.5251100898654,37.5226679283482,-550000
0.688611111111111,60.4608260761149,29.8908815749653,29.918755652371,29.917333648797,29.9302841264584,29.9406350717014,29.9498071198366,29.9595980104532,29.9699596053836,29.9899566290693,29.9765724845649,29.9705876682042,29.9566000233514,29.9331820691141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.837164877692,37.5059421277344,37.5134936573703,37.5128874816964,37.5151342320279,37.5168447958585,37.5179724451748,37.5188424388293,37.517713804592,37.5240281676433,37.5231792158842,37.5254508776168,37.5284458978424,37.5260083921874,-550000
0.688888888888889,60.4683733463833,29.8910215645413,29.918856748328,29.9174362957518,29.9303705526879,29.9407082456025,29.9498682242087,29.9596460167452,29.9699929575831,29.9899592223312,29.9765989906997,29.9706254874824,29.9566601843676,29.933278156212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.848509939778,37.5092832819356,37.5168279322388,37.5162250873352,37.518471538865,37.5201821353287,37.5213102640451,37.5221809330915,37.521055760241,37.5273617697225,37.5265154486256,37.5287850463757,37.5317768888654,37.529344027569,-550000
0.689166666666667,60.4759085834338,29.8911615396074,29.9189578544127,29.9175389538837,29.930456989051,29.9407814306887,29.9499293428536,29.9596940420779,29.9700263391043,29.989961881502,29.9766255157934,29.970663300361,29.956720306726,29.9333741592826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.859839388312,37.5126197416986,37.520157496182,37.5195579641927,37.5218041001733,37.5235147147993,37.5246433103093,37.5255146430539,37.5243929178252,37.5306905774724,37.529846876576,37.5321144055947,37.5351030672566,37.5326748388562,-550000
0.689444444444444,60.4834318041226,29.8913014990724,29.9190589697012,29.9176416222535,29.9305434347548,29.9408546262735,29.9499904751669,29.9597420859262,29.970059749477,29.9899646061253,29.9766520595031,29.9707011065715,29.956780390188,29.9334700780959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.871153233623,37.5159515105081,37.5234823528476,37.5228861160102,37.5251319198065,37.5268425382181,37.5279715879936,37.5288435728126,37.5277252815029,37.5340145950905,37.5331735039795,37.5354389595636,37.5384244373496,37.536000830423,-550000
0.689722222222222,60.4909430252933,29.8914414418526,29.9191600932756,29.9177442999284,29.9306298890116,29.9409278316746,29.9500516205482,29.9597901477681,29.9700931882339,29.9899673957472,29.9766786214876,29.9707389058471,29.9568404345167,29.9335659124242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.882451486097,37.519278591864,37.5268025058977,37.5262095465426,37.5284550016315,37.5301656095458,37.5312951011362,37.5321677264761,37.5310528554439,37.5373338267853,37.5364953350914,37.5387587125834,37.5417410034882,37.5393220066537,-550000
0.69,60.4984422637774,29.8915813668718,29.919261224224,29.9178469859813,29.9307163510385,29.9410010462142,29.9501127784008,29.9598382270846,29.9701266549102,29.9899702499159,29.9767052014079,29.9707766979227,29.9569004394774,29.9336616620417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.893734156177,37.5226009892811,37.5301179590084,37.5295282595588,37.5317733495282,37.5334839327555,37.5346138537879,37.5354871081643,37.5343756438296,37.5406482767769,37.539812374178,37.5420736689655,37.5450527700273,37.5426383719435,-550000
0.690277777777778,60.5059295363941,29.8917212730612,29.9193623616406,29.9179496794915,29.930802820058,29.9410742692189,29.9501739481318,29.9598863233604,29.9701601490442,29.9899731681823,29.9767317989271,29.970814482535,29.9569604048369,29.9337573267249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.90500125436,37.5259187062894,37.5334287158702,37.5328422588411,37.5350869673895,37.536797511833,37.5379278500113,37.5388017220091,37.5376936508531,37.5439579492966,37.5431246255169,37.5453838330326,37.5483597413321,37.5459499306977,-550000
0.690555555555555,60.5134048599502,29.8918611593593,29.9194635046256,29.9180523795442,29.9308892952975,29.9411475000195,29.9502351291519,29.9599344360829,29.9701936701767,29.9899761500994,29.9767584137101,29.9708522594226,29.957020330364,29.9338529062524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.916252791199,37.5292317464337,37.5367347801872,37.5361515481851,37.5383958591213,37.5401063507764,37.5412370938811,37.5421115721541,37.5410068807187,37.5472628485868,37.5464320933964,37.5486892091178,37.5516619217783,37.549256687332,-550000
0.690833333333333,60.5208682512403,29.8920010247119,29.9195646522851,29.9181550852306,29.9309757759895,29.9412207379512,29.9502963208759,29.959982564743,29.9702272178513,29.9899791952228,29.9767850454239,29.9708900283257,29.9570802158293,29.933948400405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.9274887773,37.5325401132734,37.5400361556773,37.5394561314,37.5417000286421,37.543410453596,37.5445415894839,37.5454166627542,37.5443153376419,37.5505629789008,37.5497347821156,37.5519898015649,37.554959315752,37.5525586462721,-550000
0.691111111111111,60.5283197270462,29.8921408680723,29.9196658037313,29.9182577956479,29.9310622613714,29.9412939823534,29.9503575227218,29.9600307088346,29.9702607916143,29.9899823031102,29.9768116937376,29.9709277889862,29.9571400610049,29.9340438089656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.938709223326,37.5358438103825,37.5433328460722,37.542756012308,37.544999479883,37.5467098243142,37.547841340918,37.5487169979759,37.5476190258494,37.553858344503,37.5530326959845,37.5552856147281,37.5582519276494,37.5558558119541,-550000
0.691388888888889,60.5357593041373,29.8922806884008,29.9197669580821,29.9183605098992,29.9311487506857,29.9413672325699,29.9504187341117,29.9600788678549,29.9702943910148,29.9899854733218,29.9768383583222,29.9709655411477,29.9571998656652,29.9341391317191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.94991413999,37.5391428413496,37.5466248551172,37.5460511947446,37.5482942167876,37.5500044669658,37.5511363522934,37.5520125819969,37.5509179495791,37.5571489496684,37.5563258393235,37.5585766529719,37.5615397618771,37.5591481888237,-550000
0.691666666666667,60.5431869992706,29.8924204846649,29.9198681144613,29.9184632270936,29.9312352431797,29.9414404879486,29.9504799544713,29.960127041304,29.9703280156045,29.9899887054201,29.9768650388505,29.9710032845556,29.957259629586,29.9342343684526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.961103538062,37.5424372097775,37.5499121865708,37.5493416825579,37.551584243312,37.553294385597,37.5544266277315,37.5553034190063,37.5542121130795,37.5604347986829,37.5596142164635,37.5618629206713,37.5648228228515,37.5624357813367,-550000
0.691944444444444,60.5506028291903,29.8925602558395,29.9199692719986,29.9185659463459,29.9313217381057,29.9415137478417,29.9505411832298,29.9601752286854,29.9703616649379,29.9899919989699,29.9768917349976,29.971041018957,29.957319352545,29.9343295189551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.972277428362,37.5457269192833,37.5531948442051,37.5526274796093,37.5548695634246,37.5565795842662,37.5577121713655,37.5585895132042,37.5575015206104,37.5637158958427,37.5628978317459,37.5651444222111,37.5681011149988,37.5657185939587,-550000
0.692222222222222,60.5580068106279,29.8927000009065,29.9200704298296,29.918668666777,29.931408234721,29.9415870116055,29.9506024198203,29.9602234295053,29.9703953385719,29.9899953535383,29.9769184464404,29.9710787441006,29.9573790343216,29.934424583018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.983435821764,37.5490119734981,37.5564728318052,37.5559085897726,37.5581501811059,37.5598600670433,37.5609929873395,37.5618708688016,37.5607861764419,37.5669922454549,37.5661766895223,37.5684211619866,37.5713746427555,37.5689966311648,-550000
0.6925,60.5653989603022,29.8928397188546,29.9201715870955,29.9187713875133,29.9314947322876,29.9416602786005,29.9506636636792,29.9602716432733,29.9704290360664,29.9899987686946,29.9769451728576,29.9711164597369,29.957438674697,29.9345195604345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.994578729195,37.5522923760669,37.5597461531694,37.5591850169343,37.5614261003485,37.5631358380099,37.5642690798091,37.5651474900204,37.5640660848549,37.5702638518365,37.5694507941545,37.5716931444026,37.5746434105674,37.5722698974398,-550000
0.692777777777778,60.5727792949193,29.8929794086801,29.9202727429432,29.9188741076872,29.9315812300724,29.9417335481916,29.9507249142467,29.9603198695021,29.9704627569837,29.9900022440106,29.9769719139301,29.971154165618,29.9574982734542,29.9346144509998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.00570616163,37.5555681306488,37.5630148121088,37.5624567649936,37.5646973251568,37.5664069012591,37.5675404529408,37.5684193810934,37.5673412501408,37.5735307193152,37.5727201500145,37.5749603738741,37.57790742289,37.5755383972779,-550000
0.693055555555556,60.5801478311722,29.8931190693859,29.9203738965256,29.9189768264369,29.9316677273472,29.9418068197475,29.9507861709666,29.9603681077072,29.9704965008888,29.99000577906,29.9769986693406,29.9711918614976,29.9575578303778,29.9347092545114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.016818130099,37.5588392409164,37.5662788124475,37.5657238378619,37.5679638595472,37.5696732608953,37.5708071109123,37.5716865462641,37.5706116766014,37.5767928522285,37.575984761484,37.5782228548256,37.5811666841884,37.5788021351826,-550000
0.693333333333333,60.5875045857414,29.8932586999819,29.9204750470009,29.9190795429061,29.9317542233885,29.9418800926411,29.9508474332862,29.9604163574073,29.9705302673493,29.9900093734192,29.9770254387736,29.9712295471312,29.9576173452543,29.9348039707687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.02791464568,37.562105710556,37.5695381580224,37.5689862394629,37.5712257075478,37.5729349210343,37.5740690579122,37.5749489897863,37.5738773685488,37.5800502549244,37.5792446329549,37.5814805916915,37.5844211989373,37.5820611156667,-550000
0.693611111111111,60.5948495752941,29.8933982994851,29.9205761935332,29.9191822562443,29.9318407174775,29.9419533662496,29.9509087006563,29.960464618124,29.9705640559355,29.9900130266666,29.9770522219157,29.971267222276,29.9576768178717,29.9348985995729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.038995719504,37.5653675432673,37.5727928526827,37.5722439737325,37.5744828731983,37.5761918858028,37.5773262981396,37.5782067159246,37.5771383303054,37.5833029317604,37.5824997688286,37.5847335889155,37.5876709716203,37.5853153432524,-550000
0.693888888888889,60.6021828164846,29.8935378669192,29.9206773352922,29.9192849656067,29.9319272089005,29.9420266399539,29.9509699725314,29.9605128893822,29.9705978662201,29.9900167383829,29.9770790184553,29.9713048866905,29.9577362480199,29.9349931407276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.050061362748,37.5686247427635,37.5760429002903,37.5754970446186,37.5777353605499,37.5794441593388,37.5805788358046,37.5814597289539,37.5803945662036,37.5865508871043,37.5857501735163,37.5879818509509,37.5909160067306,37.5885648224706,-550000
0.694166666666667,60.6095043259544,29.8936774013148,29.9207784714532,29.9193876701541,29.932013696948,29.9420999131392,29.9510312483694,29.9605611707093,29.9706316977786,29.9900205081509,29.9771058280828,29.9713425401354,29.9577956354905,29.935087594038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.061111586644,37.5718773127709,37.5792883047197,37.5787454560812,37.5809831736652,37.5826917457912,37.5838266751279,37.5847080331591,37.5836460805858,37.5897941253333,37.5889958514389,37.5912253822603,37.5941563087704,37.5918095578615,-550000
0.694444444444444,60.6168141203315,29.8938169017095,29.9208796011969,29.9194903690529,29.9321001809156,29.9421731851947,29.9510925276316,29.9606094616362,29.9706655501889,29.9900243355557,29.9771326504903,29.9713801823724,29.9578549800766,29.9351819593116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.072146402468,37.5751252570289,37.5825290698573,37.581989212092,37.584226316618,37.5859346493196,37.5870698203404,37.5879516328355,37.5868928778044,37.5930326508345,37.5922368070265,37.5944641873157,37.5973918822509,37.5950495539739,-550000
0.694722222222222,60.6241122162312,29.8939563671474,29.9209807237096,29.9195930614751,29.9321866601034,29.9422464555136,29.951153809783,29.9606577616964,29.9706994230316,29.9900282201848,29.9771594853719,29.9714178131653,29.9579142815732,29.9352762363577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.083165821547,37.5783685792902,37.5857651996018,37.5852283166345,37.5874647934936,37.5891728740946,37.5903082756836,37.5911905322885,37.5901349622214,37.5962664680046,37.5954730447187,37.5976982705979,37.6006227316923,37.5982848153655,-550000
0.695,60.6313986302551,29.8940957966796,29.9210818381832,29.9196957465981,29.9322731338161,29.942319723493,29.9512150942919,29.9607060704265,29.9707333158897,29.9900321616276,29.9771863324236,29.9714554322793,29.9579735397768,29.9353704249876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.094169855256,37.58160728332,37.5889966978641,37.5884627737037,37.590698608388,37.5924064242972,37.5935420454092,37.5944247358332,37.5933723382088,37.5994955812495,37.5987045689646,37.6009276365972,37.6038488616236,37.6015153466028,-550000
0.695277777777778,60.638673378992,29.8942351893635,29.921182943815,29.919798423605,29.9323596013633,29.9423929885341,29.95127638063,29.960754387366,29.9707672283487,29.9900361594759,29.9772131913432,29.9714930394812,29.9580327544856,29.9354645250146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.105158515019,37.5848413728966,37.5922235685669,37.5916925873063,37.5939277654083,37.5956353041191,37.5967711337791,37.5976542477949,37.596605010148,37.6027199949848,37.6019313842221,37.6041522898126,37.6070702765825,37.6047411522608,-550000
0.695555555555556,60.6459364790173,29.8943745442636,29.9212840398077,29.9199010916843,29.9324460620588,29.942466250042,29.9513376682726,29.9608027120573,29.9708011599968,29.9900402133235,29.9772400618302,29.9715306345395,29.9580919254996,29.9355585362537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.116131812305,37.5880708518108,37.5954458156447,37.5949177614601,37.5971522686727,37.5988595177623,37.5999955450653,37.6008790725084,37.5998329824298,37.6059397136351,37.6051534949584,37.6073722347521,37.6102869811156,37.6079622369229,-550000
0.695833333333333,60.6531879468929,29.8945138604509,29.9213851253695,29.9200037500299,29.9325325152213,29.9425395074256,29.9513989566983,29.9608510440457,29.9708351104245,29.9900443227665,29.9772669435863,29.9715682172241,29.9581510526204,29.9356524585222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.127089758632,37.591295723866,37.5986634430437,37.5981383001946,37.6003721223097,37.6020790694391,37.6032152835497,37.6040992143182,37.6030562594547,37.6091547416344,37.6083709056498,37.6105874759322,37.6134989797776,37.6111786051809,-550000
0.696111111111111,60.6604277991674,29.8946531370027,29.9214861997138,29.9201063978411,29.9326189601739,29.9426127600978,29.951460245389,29.9608993828794,29.970869079225,29.9900484874031,29.9772938363146,29.9716057873068,29.958210135651,29.9357462916391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.138032365565,37.594515992878,37.6018764547219,37.6013542075501,37.6035873304589,37.6052939633723,37.606430353524,37.6073146775784,37.6062748456324,37.6123650834257,37.6115836207812,37.6137980178785,37.6167062771321,37.6143902616352,-550000
0.696388888888889,60.6676560523762,29.8947923730032,29.9215872620596,29.9202090343228,29.9327053962441,29.9426860074754,29.9515215338302,29.9609477281095,29.9709030659939,29.9900527068337,29.9773207397204,29.9716433445607,29.9582691743964,29.9358400354252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.148959644714,37.597731662675,37.6050848546487,37.6045654875783,37.6067978972702,37.6085042037944,37.60964075929,37.6105254666527,37.6094887453816,37.6155707434609,37.6147916448465,37.6170038651248,37.6199088777509,37.617597210894,-550000
0.696666666666667,60.6748727230408,29.894931567543,29.921688311631,29.9203116586851,29.9327918227643,29.942759248979,29.9515828215106,29.9609960792899,29.9709370703291,29.9900569806607,29.9773476535105,29.9716808887604,29.9583281686629,29.9359336897035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.159871607736,37.6009427370973,37.6082886468047,37.6077721443416,37.610003826904,37.6117097949483,37.6128465051587,37.6137315859139,37.6126979631304,37.6187717262009,37.6179949823482,37.6202050222136,37.6231067862141,37.620799457574,-550000
0.696944444444444,60.6820778276696,29.8950707197192,29.9217893476576,29.9204142701434,29.9328782390709,29.9428324840333,29.9516441079222,29.9610444359774,29.9709710918312,29.9900613084889,29.9773745773937,29.9717184196824,29.9583871182586,29.9360272542987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.170768266332,37.6041492199974,37.6114878351822,37.6109741819134,37.6132051235312,37.6149107410865,37.6160475954511,37.6169330397442,37.6159025033157,37.6219680361153,37.6211936377977,37.6234014936958,37.6263000071098,37.6239970062997,-550000
0.697222222222222,60.6892713827571,29.8952098286352,29.9218903693739,29.9205168679186,29.9329646445051,29.9429057120663,29.9517053925604,29.9610927977316,29.9710051301032,29.9900656899249,29.9774015110806,29.9717559371045,29.9584460229933,29.9361207290373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.181649632249,37.6073511152398,37.6146824237842,37.6141716043778,37.6164017913327,37.6181070464717,37.6192440344975,37.620129832535,37.6191023703836,37.6251596776826,37.6243876157144,37.6265932841306,37.6294885450346,37.6271898617036,-550000
0.6975,60.6964534047844,29.895348893401,29.9219913760202,29.9206194512366,29.9330510384124,29.9429789325104,29.951766674924,29.961141164115,29.9710391847503,29.9900701245776,29.9774284542835,29.9717934408061,29.958504882678,29.9362141137478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.192515717281,37.6105484267007,37.6178724166253,37.6173644158298,37.6195938344997,37.621298715376,37.6224358266374,37.6233219686867,37.6222975687887,37.6283466553897,37.6275769206267,37.6297803980852,37.6326724045926,37.630378028426,-550000
0.697777777777778,60.7036239102189,29.8954879131328,29.9220923668414,29.9207220193288,29.9331374201427,29.9430521448014,29.9518279545148,29.9611895346927,29.9710732553804,29.990074612058,29.9774554067165,29.971830930568,29.9585636971258,29.9363074082605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.203366533262,37.6137411582684,37.6210578177305,37.6205526203746,37.6227812572334,37.6244857520812,37.62562297622,37.6265094526087,37.6254881029946,37.631528973732,37.6307615570708,37.6329628401353,37.6358515903962,37.6335615111151,-550000
0.698055555555556,60.7107829155142,29.8956268869533,29.9221933410881,29.9208245714317,29.9332237890503,29.9431253483789,29.9518892308382,29.9612379090328,29.9711073416037,29.990079151979,29.9774823680954,29.9718684061728,29.958622466151,29.9364006124075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.214202092074,37.6169293138424,37.6242386311362,37.6237362221281,37.6259640637451,37.6276681608787,37.6288054876032,37.6296922887194,37.6286739774734,37.6347066372135,37.6339415295914,37.6361406148642,37.6390261070655,37.6367403144266,-550000
0.698333333333333,60.7179304371104,29.8957658139914,29.9222942980156,29.920927106787,29.9333101444939,29.9431985426863,29.9519505034026,29.9612862867061,29.9711414430327,29.9900837439558,29.9775093381378,29.9719058674044,29.9586811895696,29.936493726023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.225022405641,37.6201128973342,37.6274148608892,37.6269152252165,37.6291422582556,37.6308459460693,37.6319833651544,37.6328704814458,37.6318551967057,37.6378796503464,37.6371168427415,37.6393137268636,37.6421959592284,37.639914443024,-550000
0.698611111111111,60.7250664914334,29.8959046933822,29.9223952368847,29.9210296246416,29.9333964858365,29.9432717271708,29.9520117717198,29.9613346672862,29.9711755592826,29.9900883876055,29.9775363165633,29.9719433140484,29.9587398671992,29.9365867489425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.235827485929,37.6232919126665,37.630586511047,37.6300896337761,37.6323158449958,37.6340191119631,37.6351566132497,37.6360440352237,37.6350317651807,37.6410480176511,37.6402875010819,37.6424821807326,37.6453611515201,37.643083901578,-550000
0.698888888888889,60.7321910948958,29.8960435242672,29.9224961569611,29.9211321242475,29.9334828124454,29.9433449012833,29.9520730353048,29.9613830503493,29.9712096899705,29.9900930825475,29.9775633030928,29.9719807458916,29.958798498859,29.9366796810039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.246617344949,37.6264663637735,37.6337535856779,37.6332594519537,37.6354848282061,37.6371876628796,37.6383252362744,37.6392129544976,37.638203687396,37.6442117436564,37.6434535091815,37.6456459810784,37.6485216885839,37.646248694767,-550000
0.699166666666667,60.7393042638958,29.8961823057939,29.9225970575156,29.921234604862,29.9335691236922,29.9434180644783,29.9521342936756,29.9614314354745,29.9712438347163,29.9900978284029,29.9775902974493,29.9720181627227,29.9588570843695,29.9367725220465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.257391994753,37.6296362546003,37.6369160888604,37.6364246839058,37.6386492121364,37.6403516031471,37.6414892386224,37.6423772437204,37.6413709678572,37.6473708328989,37.6466148716169,37.6488051325157,37.6516775750701,37.6494088272765,-550000
0.699444444444444,60.746406014818,29.8963210371162,29.9226979378239,29.9213370657472,29.9336554189528,29.9434912162139,29.9521955463538,29.9614798222435,29.971277993142,29.9901026247952,29.9776172993574,29.9720555643315,29.9589156235531,29.9368652719115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.268151447437,37.6328015891036,37.6400740246834,37.6395853337989,37.6418090010461,37.6435109371033,37.6446486246962,37.6455369073532,37.6445336110783,37.6505252899231,37.6497715929728,37.6519596396668,37.6548288156367,37.6525643037992,-550000
0.699722222222222,60.7534963640331,29.8964597173938,29.9227987971671,29.9214395061704,29.9337416976074,29.943564355952,29.9522567928637,29.9615282102408,29.971312164872,29.9901074713496,29.9776443085432,29.9720929505095,29.9589741162334,29.9369579304419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.278895715137,37.6359623712507,37.6432273972461,37.6427414058097,37.6449641992041,37.6466656690946,37.6478033989072,37.648691949866,37.6476916215814,37.6536751192817,37.6529236778413,37.6551095071616,37.6579754149487,37.6557151290353,-550000
0.7,60.7605753278976,29.8965983457929,29.9228996348308,29.9215419254039,29.9338279590403,29.9436374831582,29.952318032733,29.9615765990535,29.9713463495331,29.9901123676936,29.977671324735,29.9721303210497,29.9590325622357,29.9370504974826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.28962481003,37.6391186050201,37.6463762106578,37.6458929041241,37.6481148108884,37.6498158034764,37.6509535656752,37.6518423757364,37.6508450038965,37.656820325535,37.6560711308222,37.6582547396373,37.6611173776785,37.6588613076916,-550000
0.700277777777778,60.767642922754,29.8967369214853,29.9230004501059,29.9216443227251,29.9339142026401,29.9437105973014,29.9523792654927,29.9616249882716,29.9713805467542,29.9901173134566,29.9776983476623,29.9721676757465,29.9590909613868,29.93714297288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.300338744336,37.6422702944009,37.649520469038,37.6490398329381,37.6512608403861,37.6529613446129,37.6540991294284,37.6549881894505,37.6539937625616,37.6599609132509,37.659213956523,37.6613953417384,37.6642547085056,37.6620028444822,-550000
0.700555555555555,60.7746991649309,29.8968754436492,29.9231012422881,29.9217466974163,29.9340004277995,29.9437836978544,29.9524404906766,29.9616733774874,29.9714147561668,29.9901223082698,29.9777253770566,29.9722050143956,29.9591493135151,29.9372353564824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.311037530316,37.6454174433931,37.6526601765159,37.6521821964571,37.6544022919936,37.6561022968768,37.6572400946034,37.6581293955026,37.6571379021224,37.663096887005,37.6623521595584,37.6645313181167,37.6673874121166,37.6651397441279,-550000
0.700833333333333,60.7817440707425,29.8970139114687,29.923202010678,29.9218490487647,29.9340866339154,29.9438567842934,29.9525017078218,29.9617217662962,29.9714489774045,29.9901273517668,29.9777524126509,29.9722423367946,29.9592076184502,29.9373276481399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.321721180267,37.6485600560072,37.6557953372307,37.655319998896,37.6575391700161,37.6592386646495,37.660376465645,37.6612659983945,37.6602774271324,37.6662282513806,37.6654857445506,37.6676626734311,37.6705154932048,37.6682720113564,-550000
0.701111111111111,60.788777656489,29.8971523241336,29.9233027545812,29.9219513760625,29.934172820389,29.9439298560983,29.9525629164684,29.9617701542957,29.9714832101031,29.9901324435829,29.9777794541802,29.972279642742,29.9592658760235,29.9374198477043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.332389706532,37.6516981362641,37.6589259553313,37.658453244479,37.6606714787678,37.6623704523209,37.6635082470063,37.6643980026363,37.6634123421529,37.6693550109682,37.6686147161289,37.6707894123477,37.6736389564706,37.6713996509021,-550000
0.701388888888889,60.7957999384565,29.8972906808399,29.9234034733079,29.9220536786068,29.9342589866253,29.9440029127523,29.9526241161597,29.9618185410863,29.971517453901,29.9901375833554,29.9778065013807,29.9723169320381,29.9593240860678,29.9375119550289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.343043121489,37.6548316881954,37.6620520349764,37.6615819374396,37.6637992225715,37.6654976642892,37.6666354431482,37.6675254127456,37.6665426517524,37.6724771703657,37.6717390789299,37.6739115395394,37.676757806621,37.674522667506,-550000
0.701666666666667,60.8028109329166,29.8974289807895,29.9235041661734,29.9221559556995,29.9343451320336,29.9440759537424,29.9526853064419,29.9618669262711,29.9715517084386,29.9901427707236,29.9778335539906,29.9723542044845,29.9593822484173,29.9376039699691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.353681437558,37.6579607158427,37.6651735803341,37.6647060820204,37.666922405759,37.668620304961,37.6697580585399,37.6706482332479,37.6696683605073,37.6755947341783,37.6748588375974,37.677029059686,37.67987204837,37.6776410659157,-550000
0.701944444444444,60.8098106561269,29.89756722319,29.9236048324977,29.9222582066474,29.9344312560273,29.944148978559,29.9527464868644,29.9619153094557,29.9715859733585,29.9901480053288,29.9778606117496,29.9723914598843,29.9594403629077,29.9376958923818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.364304667196,37.6610852232579,37.668290595582,37.6678256824733,37.6700410326705,37.6717383787511,37.6728760976583,37.6737664686763,37.672789473001,37.6787077070183,37.6779739967819,37.6801419774743,37.6829816864377,37.6807548508852,-550000
0.702222222222222,60.8167991243305,29.8977054072549,29.9237054716054,29.9223604307623,29.9345173580237,29.9442219866958,29.9528076569795,29.9619636902484,29.9716202483058,29.9901532868142,29.9778876743992,29.9724286980419,29.9594984293762,29.9377877221254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.3749128229,37.6642052145031,37.6714030849069,37.670940743059,37.6731551076546,37.6748518900823,37.6759895649881,37.6768801235713,37.6759059938244,37.6818160935054,37.6810845611411,37.6832502975977,37.6860867255513,37.6838640271749,-550000
0.7025,60.8237763537562,29.8978435322034,29.9238060828261,29.9224626273603,29.9346034374442,29.9442949776502,29.9528688163426,29.9620120682598,29.9716545329276,29.9901586148249,29.9779147416824,29.9724659187633,29.9595564476614,29.9378794590604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.385505917205,37.6673206936503,37.6745110525053,37.6740512680471,37.6762646350687,37.6779608433857,37.6790984650219,37.679989202481,37.6790179275756,37.6849198982658,37.6841905353395,37.6863540247561,37.6891871704441,37.6869685995516,-550000
0.702777777777778,60.8307423606184,29.8979815972607,29.923906665494,29.9225647957628,29.9346894937143,29.944367950923,29.9529299645121,29.9620604431035,29.9716888268732,29.990163989008,29.9779418133438,29.9725031218556,29.9596144176035,29.9379711030487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.396083962683,37.6704316647814,37.6776145025825,37.6771572617161,37.6793696192782,37.6810652431001,37.6822028022598,37.6830937099606,37.6821252788598,37.6880191259331,37.6872919240481,37.6894531636562,37.6922830258558,37.6900685727883,-550000
0.703055555555556,60.8376971611172,29.8981196016574,29.924007218948,29.9226669352957,29.9347755262634,29.9444409060184,29.9529911010493,29.9621088143952,29.9717231297943,29.9901694090125,29.9779688891298,29.9725403071276,29.9596723390438,29.9380626539538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.406646971944,37.6735381319881,37.6807134393529,37.6802587283531,37.6824700646568,37.6841650936722,37.6853025812093,37.6861936505729,37.6852280522893,37.6911137811475,37.690388731945,37.6925477190111,37.6953742965325,37.693163951664,-550000
0.703333333333333,60.844640771438,29.8982575446301,29.9241077425317,29.9227690452896,29.9348615345248,29.9445138424439,29.9530522255185,29.9621571817533,29.9717574413446,29.9901748744893,29.9779959687881,29.9725774743894,29.9597302118254,29.9381541116412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.417194957636,37.6766400993718,37.6838078670401,37.6833556722539,37.6855659755866,37.6872603995566,37.6883978063858,37.6892890288876,37.6883262524833,37.6942038685559,37.6934809637144,37.6956376955402,37.6984609872264,37.6962547409638,-550000
0.703611111111111,60.851573207752,29.8983954254209,29.9242082355932,29.9228711250799,29.9349475179359,29.9445867597106,29.953113337487,29.962205544799,29.9717917611801,29.9901803850912,29.9780230520684,29.9726146234523,29.9597880357927,29.9382454759776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.427727932442,37.6797375710437,37.6868977898764,37.6864480977227,37.6886573564573,37.6903511652155,37.6914884823115,37.6923798494817,37.6914198840678,37.697289392812,37.6965686240475,37.6987230979694,37.7015431026958,37.6993409454791,-550000
0.703888888888889,60.8584944862154,29.8985332432775,29.9243086974855,29.9229731740065,29.9350334759379,29.9446596573328,29.9531744365251,29.9622539031555,29.971826088959,29.9901859404729,29.9780501387217,29.9726517541293,29.9598458107913,29.9383367468317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.438245909084,37.6828305511243,37.6899832121031,37.6895360090723,37.6917442116671,37.6934373951186,37.6945746135164,37.6954661169391,37.6945089516757,37.7003703585762,37.6996517176416,37.7018039310306,37.7046206477052,37.7024225700067,-550000
0.704166666666667,60.8654046229704,29.8986709974532,29.924409127566,29.9230751914141,29.9351194079759,29.9447325348283,29.9532355222058,29.9623022564489,29.9718604243416,29.9901915402909,29.9780772285007,29.9726888662344,29.9599035366686,29.9384279240737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.448748900319,37.6859190437435,37.6930641379699,37.6926194106238,37.6948265456217,37.6965190937434,37.6976562045374,37.6985478358507,37.6975934599467,37.7034467705152,37.7027302492004,37.7048801994621,37.707693627025,37.7054996193496,-550000
0.704444444444444,60.8723036341442,29.8988086872071,29.9245095251966,29.923177176652,29.9352053134991,29.9448053917181,29.9532965941052,29.9623506043077,29.9718947669902,29.9901971842038,29.9781043211597,29.9727259595833,29.959961213273,29.9385190075753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.459236918939,37.6890030530406,37.6961405717354,37.6956983067065,37.6979043627347,37.6995962655744,37.7007332599185,37.7016250108142,37.700673413527,37.7065186333023,37.705804223434,37.7079519080082,37.7107620454314,37.7085720983164,-550000
0.704722222222222,60.8791915358494,29.8989463118035,29.9246098897438,29.9232791290741,29.9352911919603,29.9448782275266,29.9533576518022,29.9623989463627,29.9719291165695,29.9902028718717,29.9781314164546,29.9727630339928,29.9600188404546,29.93860999721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.469709977773,37.6920825831642,37.6992125176667,37.6987727016578,37.7009776674276,37.7026689151039,37.7038057842111,37.7046976464341,37.7037488170692,37.7095859516169,37.7088736450585,37.711019061419,37.7138259077064,37.7116400117214,-550000
0.705,60.886068344184,29.8990838705124,29.9247102205789,29.9233810480386,29.9353770428163,29.9449510417816,29.9534186948787,29.9624472822473,29.9719634727462,29.990208602957,29.9781585141426,29.9728000892811,29.9600764180647,29.9387008928528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.480168089683,37.6951576382719,37.7022799800391,37.7018425998233,37.7040464641293,37.7057370468312,37.7068737819731,37.7077657473215,37.7068196752327,37.7126487301449,37.7119385187962,37.7140816644507,37.7168852186379,37.7147033643845,-550000
0.705277777777778,60.8929340752314,29.8992213626092,29.9248105170772,29.9234829329087,29.9354628655275,29.9450238340139,29.9534797229193,29.9624956115973,29.9719978351892,29.9902143771236,29.9781856139829,29.972837125268,29.9601339459561,29.9387916943803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.49061126757,37.6982282225304,37.7053429631365,37.7049080055567,37.7071107572764,37.7088006652627,37.7099372577696,37.7108293180942,37.7098859926831,37.7157069735784,37.7149988493755,37.7171397218654,37.7199399830193,37.7177621611311,-550000
0.705555555555556,60.8997887450601,29.8993587873749,29.9249107786189,29.9235847830518,29.9355486595584,29.945096603758,29.9535407355115,29.9625439340511,29.9720322035693,29.9902201940373,29.9782127157358,29.9728741417742,29.9601914239828,29.9388824016707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.501039524364,37.7012943401154,37.7084014712509,37.7079689232192,37.7101705513127,37.711859774912,37.7129962161722,37.7138883633766,37.7129477740923,37.7187606866155,37.7180546415306,37.7201932384309,37.7229902056496,37.720816406792,-550000
0.705833333333333,60.9066323697237,29.8994961440958,29.9250110045883,29.9236865978399,29.9356344243772,29.9451693505512,29.9536017322457,29.9625922492493,29.9720665775597,29.9902260533659,29.9782398191636,29.9729111386221,29.9602488520004,29.9389730146037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.511452873035,37.7043559952113,37.7114555086826,37.7110253571803,37.7132258506898,37.7149143802998,37.7160506617595,37.7169428877994,37.7160050241384,37.7218098739604,37.7211059000017,37.7232422189206,37.7260358913335,37.7238661062034,-550000
0.706111111111111,60.9134649652612,29.8996334320634,29.9251111943745,29.9237883766495,29.9357201594557,29.9452420739343,29.953662712715,29.9626405568349,29.9721009568354,29.9902319547789,29.9782669240297,29.9729481156352,29.9603062298657,29.9390635330607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.521851326582,37.7074131920115,37.7145050797399,37.7140773118169,37.7162766598661,37.7179644859537,37.7191005991166,37.7199928959997,37.7190577475059,37.7248545403232,37.7241526295347,37.7262866681136,37.7290770448807,37.7269112642068,-550000
0.706388888888889,60.9202865476968,29.8997706505749,29.9252113473706,29.9238901188614,29.9358058642696,29.9453147734513,29.9537236765155,29.9626888564535,29.9721353410738,29.9902378979476,29.9782940300993,29.9729850726384,29.9603635574369,29.9391539569245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.532234898041,37.7104659347178,37.7175501887391,37.7171247915135,37.7193229833075,37.7210100964078,37.722146032835,37.7230383926208,37.7221059488849,37.7278946904199,37.7271948348812,37.7293265907944,37.7321136711066,37.729951885649,-550000
0.706666666666667,60.9270971330396,29.8999077989326,29.9253114629743,29.923991823861,29.9358915382983,29.9453874486494,29.953784623246,29.9627371477529,29.9721697299539,29.9902438825451,29.978321137139,29.9730220094578,29.9604208345734,29.9392442860795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.542603600479,37.7135142275408,37.7205908400044,37.7201678006625,37.7223648254871,37.7240512162035,37.7251869675129,37.7260793823123,37.7251496329719,37.7309303289724,37.7302325207986,37.7323619917532,37.7351457748318,37.7329879753817,-550000
0.706944444444444,60.9338967372839,29.9000448764441,29.9254115405876,29.924093491038,29.9359771810248,29.9454600990789,29.9538455525079,29.9627854303834,29.9722041231573,29.9902499082463,29.9783482449171,29.973058925921,29.9604780611362,29.9393345204118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.552957446997,37.7165580746994,37.7236270378677,37.7232063436634,37.7254021908848,37.7270878498884,37.7282234077548,37.7291158697301,37.7281888044692,37.7339614607081,37.7332656920497,37.7353928757854,37.7381733608821,37.7360195382619,-550000
0.707222222222222,60.940685376409,29.9001818824224,29.9255115796169,29.9241951197865,29.9360627919359,29.9455327242934,29.9539064639055,29.9628337039976,29.9722385203671,29.990255974728,29.9783753532031,29.9730958218567,29.9605352369873,29.9394246598087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.563296450729,37.7195974804212,37.726658786669,37.7262404249234,37.7284350839875,37.7301200020171,37.7312553581715,37.7321478595358,37.7312234680848,37.7369880903602,37.7362943534029,37.7384192476917,37.7411964340883,37.7390465791514,-550000
0.7075,60.9474630663794,29.9003188161856,29.9256115794728,29.9242967095049,29.9361483705221,29.9456053238495,29.953967357046,29.9628819682505,29.972272921269,29.9902620816686,29.9784024617682,29.973132697095,29.9605923619904,29.9395147041593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.573620624841,37.7226324489417,37.7296860907555,37.7292700488567,37.7314635092891,37.7331476771503,37.73428282338,37.7351753563971,37.7342536285327,37.7400102226675,37.7393185096318,37.7414411122781,37.7442149992864,37.7420691029172,-550000
0.707777777777778,60.9542298231445,29.900455677057,29.9257115395701,29.9243982595961,29.9362339162773,29.9456778973071,29.954028231539,29.9629302227993,29.9723073255503,29.9902682287485,29.9784295703851,29.9731695514672,29.9606494360101,29.939604653354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.583929982531,37.7256629845049,37.7327089544821,37.732295219885,37.7344874712903,37.7361708798556,37.7373058080034,37.7381983649877,37.7372792905324,37.7430278623743,37.7423381655157,37.7444584743557,37.7472290613173,37.7450871144307,-550000
0.708055555555556,60.9609856626385,29.9005924643653,29.925811459328,29.9244997694671,29.9363194286993,29.945750444229,29.9540890869972,29.9629784673037,29.9723417329005,29.9902744156496,29.978456678828,29.973206384806,29.9607064589127,29.9396945072849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.594224537027,37.728689091363,37.7357273822115,37.7353159424368,37.7375069744982,37.7391896147065,37.7403243166711,37.7412168899871,37.740300458809,37.7460410142301,37.7453533258388,37.7474713387408,37.7502386250268,37.7481006185685,-550000
0.708333333333333,60.9677306007807,29.9007291774439,29.92591133817,29.9246012385293,29.9364049072895,29.9458229641815,29.9541499230357,29.9630267014257,29.972376143011,29.9902806420557,29.9784837868723,29.9732431969452,29.9607634305655,29.9397842658455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.604504301592,37.7317107737759,37.7387413783133,37.7383322209481,37.7405220234269,37.7422038862831,37.7433383540181,37.7442309360804,37.7433171380932,37.74904968299,37.7483639953907,37.7504797102546,37.7532436952656,37.7511096202117,-550000
0.708611111111111,60.9744646534752,29.9008658156318,29.9260111755236,29.9247026661983,29.9364903515526,29.9458954567334,29.9542107392724,29.9630749248293,29.9724105555753,29.9902869076524,29.9785108942952,29.97327998772,29.9608203508372,29.9398739289308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.614769289517,37.7347280360118,37.7417509471647,37.7413440598614,37.743532622597,37.7452136991716,37.7463479246858,37.7472405079584,37.7463293331212,37.7520538734144,37.7513701789661,37.7534835937231,37.7562442768891,37.7541141242461,-550000
0.708888888888889,60.9811878366112,29.9010023782728,29.9261109708206,29.924804051894,29.9365757609971,29.9459679214572,29.954271535328,29.9631231371813,29.9724449702888,29.9902932121268,29.9785380008753,29.9733167569668,29.9608772195978,29.9399634964371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.625019514125,37.7377408823467,37.7447560931501,37.7443514636265,37.7465387765353,37.7482190579643,37.749353033321,37.7502456103176,37.7493370486345,37.7550535902685,37.7543718813646,37.7564829939776,37.7592403747575,37.7571141355619,-550000
0.709166666666667,60.9879001660625,29.9011388647158,29.926210723497,29.9249053950404,29.936661135135,29.946040357928,29.9543323108255,29.9631713381503,29.972479386849,29.990299555168,29.9785651063925,29.9733535045231,29.9609340367186,29.9400529682624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.63525498877,37.7407493170642,37.7477568206609,37.7473544366997,37.7495404897753,37.7512199672596,37.7523536845765,37.7532462478599,37.7523402893799,37.7580488383232,37.757369107391,37.7594779158537,37.7622319937353,37.7601096590539,-550000
0.709444444444445,60.9946016576878,29.9012752743148,29.9263104329928,29.9250066950659,29.9367464734819,29.9461127657241,29.954393065391,29.9632195274075,29.9725138049553,29.9903059364668,29.9785922106282,29.973390230228,29.9609908020721,29.9401423443062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.645475726835,37.7437533444558,37.7507531340957,37.7503529835442,37.7525377668565,37.7542164316617,37.7553498831107,37.7562424252927,37.7553390601095,37.7610396223539,37.7603618618547,37.762468364192,37.765219138692,37.7631006996214,-550000
0.709722222222222,61.0012923273305,29.9014116064288,29.9264100987522,29.9251079514028,29.9368317755568,29.9461851444269,29.954453798653,29.9632677046262,29.972548224309,29.9903123557154,29.9786193133654,29.9734269339214,29.961047515532,29.9402316244691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.655681741733,37.7467529688206,37.75374503786,37.7533471086298,37.755530612325,37.757208455781,37.7583416335877,37.7592341473287,37.7583333655805,37.7640259471414,37.7633501495703,37.7654543438377,37.7682018145012,37.766087262168,-550000
0.71,61.0079721908188,29.9015478604217,29.9265097202235,29.9252091634878,29.9369170408822,29.9462574936206,29.9545145102426,29.9633158694819,29.9725826446133,29.9903188126081,29.9786464143884,29.9734636154448,29.9611041769734,29.9403208086534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.665873046908,37.7497481944651,37.7567325363662,37.7563368164328,37.7585190307329,37.7601960442334,37.7613289406772,37.762221418686,37.7613232105551,37.7670078174712,37.7663339753567,37.7684358596406,37.7711800260411,37.7690693516014,-550000
0.710277777777778,61.0146412639658,29.9016840356625,29.9266092968591,29.9253103307615,29.9370022689841,29.9463298128927,29.9545751997935,29.9633640216526,29.9726170655736,29.9903253068407,29.9786735134829,29.9735002746408,29.9611607862727,29.9404098967629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.676049655832,37.7527390257034,37.7597156340336,37.7593221114361,37.7615030266381,37.7631792016408,37.764311809054,37.7652042440877,37.7643085998009,37.7699852381337,37.769313344038,37.7714129164549,37.7741537781941,37.7720469728337,-550000
0.710555555555555,61.0212995625691,29.9018201315248,29.9267088281154,29.9254114526688,29.9370874593921,29.9464021018334,29.9546358669421,29.9634121608181,29.9726514868969,29.9903318381107,29.978700610436,29.973536911353,29.9612173433073,29.9404988887027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.686211582006,37.7557254668568,37.7626943352882,37.7623029981289,37.764482604605,37.7661579326306,37.7672902433987,37.7681826282625,37.7672895380899,37.7729582139239,37.7722882604424,37.7743855191394,37.7771230758472,37.7750201307811,-550000
0.710833333333333,61.0279471024109,29.9019561473874,29.9268083134528,29.9255125286585,29.9371726116388,29.9464743600359,29.9546965113274,29.9634602866607,29.9726859082924,29.9903384061172,29.9787277050364,29.9735735254265,29.961273847956,29.9405877843792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.696358838961,37.758707522254,37.7656686445625,37.7652794810069,37.7674577692036,37.7691322418358,37.7702642483971,37.7711565759435,37.7702660301994,37.7759267496418,37.775258729403,37.7773536725572,37.7800879238911,37.7779888303639,-550000
0.711111111111111,61.0345838992583,29.9020920826339,29.9269077523357,29.9256135581835,29.9372577252608,29.9465465870964,29.9547571325908,29.963508398865,29.972720329471,29.9903450105612,29.9787547970739,29.9736101167075,29.9613303000988,29.9406765837004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.706491440254,37.7616851962309,37.7686385662958,37.7682515645719,37.7704285250099,37.7721021338951,37.7732338287401,37.7741260918694,37.7732380809113,37.7788908500918,37.7782247557572,37.7803173815756,37.783048327221,37.7809530765063,-550000
0.711388888888889,61.0412099688628,29.9022279366526,29.9270071442327,29.925714540701,29.9373427997977,29.9466187826142,29.9548177303765,29.9635564971174,29.9727547501456,29.9903516511452,29.97878188634,29.9736466850433,29.9613866996169,29.9407652865756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.716609399473,37.7646584931305,37.7716041049338,37.7712192533319,37.7733948766054,37.7750676134523,37.7761989891238,37.7770911807835,37.7762056950122,37.7818505200829,37.781186344347,37.7832766510662,37.7860042907361,37.7839128741366,-550000
0.711666666666667,61.0478253269606,29.9023637088369,29.927106488616,29.9258154756717,29.9374278347926,29.9466909461912,29.9548783043309,29.9636045811068,29.972789170031,29.9903583275733,29.9788089726274,29.9736832302826,29.9614430463928,29.9408538929155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.726712730232,37.7676274173028,37.7745652649285,37.774182551801,37.7763568285778,37.7780286851568,37.7791597342496,37.7800518474341,37.7791688772935,37.7848057644286,37.7841435000185,37.786231485905,37.7889558193394,37.7868682281867,-550000
0.711944444444444,61.0544299892724,29.9024993985845,29.927205784962,29.9259163625607,29.9375128297919,29.9467630774323,29.9549388541033,29.9636526505242,29.9728235888438,29.9903650395513,29.9788360557303,29.9737197522751,29.96149934031,29.9409424026323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.736801446174,37.7705919731047,37.7775220507384,37.7771414644993,37.7793143855199,37.7809853536634,37.7821160688238,37.7830080965742,37.7821276325511,37.7877565879468,37.7870962276221,37.7891818909717,37.7919029179381,37.7898191435927,-550000
0.712222222222222,61.0610239715034,29.9026350052984,29.9273050327509,29.926017200837,29.9375977843454,29.9468351759455,29.9549993793452,29.9637007050627,29.9728580063026,29.9903717867869,29.9788631354441,29.9737562508717,29.9615555812535,29.9410308156393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.746875560966,37.7735521649001,37.7804744668283,37.7800959959531,37.7822675520303,37.7839376236319,37.7850679975576,37.7859599329616,37.7850819655855,37.7907029954598,37.7900445320125,37.7921278711502,37.7948455914431,37.792765625294,-550000
0.7125,61.0676072893434,29.9027705283859,29.9274042314669,29.9261179899735,29.9376826980064,29.9469072413414,29.9550598797108,29.9637487444175,29.9728924221277,29.990378568989,29.9788902115658,29.9737927259246,29.9616117691093,29.9411191318514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.756935088307,37.7765079970595,37.783422517669,37.7830461506941,37.7852163327132,37.7868854997273,37.7880155251671,37.7889073613587,37.7880318812016,37.7936449917941,37.7929884180486,37.7950694313285,37.7977838447692,37.795707678234,-550000
0.712777777777778,61.0741799584667,29.9029059672593,29.9275033805979,29.9262187294469,29.9377675703312,29.9469792732334,29.9551203548567,29.963796768286,29.9729268360413,29.9903853858684,29.9789172838936,29.973829177287,29.9616679037645,29.9412073511849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.766980041918,37.7794594739605,37.7863662077376,37.7859919332602,37.788160732178,37.7898289866198,37.7909586563733,37.7918503865324,37.7909773842085,37.7965825817804,37.7959278905931,37.7980065763983,37.8007176828348,37.7986453073595,-550000
0.713055555555556,61.080741994532,29.9030413213353,29.9276024796359,29.926319418738,29.9378524008795,29.9470512712382,29.9551808044421,29.9638447763678,29.9729612477675,29.9903922371374,29.9789443522271,29.9738656048134,29.9617239851076,29.9412954735571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.77701043555,37.7824065999869,37.789305541517,37.7889333481949,37.7911007550395,37.7927680889845,37.7938973959019,37.7947890132542,37.79391847942,37.7995157702537,37.798862954513,37.8009393112553,37.8036471105621,37.8015785176211,-550000
0.713333333333333,61.0872934131823,29.9031765900355,29.9277015280764,29.9264200573314,29.9379371892143,29.9471232349747,29.9552412281285,29.9638927683645,29.9729956570322,29.99039912251,29.9789714163672,29.9739020083593,29.9617800130282,29.941383498887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.787026282978,37.7853493795292,37.7922405234963,37.7918704000472,37.7940364059178,37.7957028115015,37.7968317484832,37.7977232463001,37.7968551716538,37.8024445620528,37.801793614679,37.8038676407987,37.8065721328767,37.8045073139725,-550000
0.713611111111111,61.0938342300453,29.903311772786,29.9278005254191,29.9265206447155,29.938021934902,29.9471951640651,29.9553016255799,29.9639407439797,29.9730300635632,29.9904060417018,29.9789984761164,29.9739383877814,29.9618359874169,29.9414714270947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.797027598004,37.7882878169845,37.7951711581703,37.7948030933719,37.796967689438,37.7986331588557,37.7997617188522,37.8006530904503,37.799787465732,37.8053689620209,37.8047198759657,37.8067915699317,37.8094927547081,37.8074317013712,-550000
0.713888888888889,61.1003644607328,29.9034468690174,29.9278994711672,29.9266211803828,29.938106637512,29.9472670581341,29.9553619964627,29.9639887029194,29.97306446709,29.9904129944298,29.979025531278,29.9739747429378,29.9618919081657,29.9415592581019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.807014394455,37.7912219167562,37.7980974500397,37.7977314327292,37.7998946102307,37.8015591357367,37.8026873117484,37.8035785504896,37.8027153664806,37.8082889750047,37.8076417432517,37.809711103561,37.8124089809888,37.8103516847778,-550000
0.714166666666667,61.1068841208412,29.9035818781651,29.9279983648277,29.9267216638293,29.938191296617,29.9473389168093,29.9554223404459,29.9640366448913,29.9730988673439,29.9904199804129,29.9790525816573,29.9740110736873,29.9619477751677,29.9416469918313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.816986686183,37.7941516832539,37.8010194036109,37.8006554226847,37.8028171729311,37.8044807468392,37.8056085319159,37.8064996312066,37.80563887873,37.8112046058552,37.810559221419,37.8126262465968,37.8153208166551,37.8132672691563,-550000
0.714444444444444,61.113393225951,29.9037167996689,29.9280972059115,29.9268220945549,29.938275911793,29.9474107397211,29.9554826572007,29.9640845696055,29.973133264058,29.9904269993714,29.9790796270603,29.97404737989,29.9620035883171,29.941734628207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.826944487066,37.7970771208936,37.8039370233961,37.8035750678094,37.8057353821797,37.8073979968622,37.8085253841029,37.8094163373944,37.8085580073142,37.8141158594269,37.8134723153536,37.815537003953,37.8182282666465,37.8161784594739,-550000
0.714722222222222,61.1198917916272,29.9038516329731,29.9281959939331,29.9269224720634,29.9383604826191,29.9474825265026,29.9555429464009,29.9641324767739,29.9731676569674,29.990434051027,29.9791066672947,29.9740836614074,29.9620593475092,29.9418221671546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.836887811007,37.7999982340976,37.8068503139127,37.8064903726795,37.8086492426218,37.8103108905094,37.8114378730622,37.8123286738502,37.8114727570713,37.8170227405781,37.8163810299449,37.8184433805468,37.8211313359058,37.8190852607009,-550000
0.715,61.1263798334189,29.9039863775265,29.9282947284107,29.9270227958623,29.9384450086775,29.9475542767896,29.9556032077225,29.9641803661106,29.9732020458086,29.9904411351034,29.9791337021695,29.9741199181017,29.9621150526404,29.9419096086007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.846816671932,37.8029150272939,37.8097592796841,37.8094013418766,37.8115587589075,37.8132194324891,37.8143460035507,37.815236645375,37.8143831328432,37.819925254171,37.8192853700859,37.8213453812987,37.8240300293789,37.8219876778108,-550000
0.715277777777778,61.1328573668598,29.9041210327824,29.9283934088663,29.9271230654626,29.9385294895537,29.9476259902206,29.9556634408439,29.9642282373317,29.9732364303202,29.9904482513254,29.9791607314947,29.9741561498364,29.9621707036085,29.9419969524733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.856731083793,37.8058275049168,37.8126639252387,37.8123079799872,37.8144639356917,37.816123627514,37.8172497803297,37.8181402567741,37.8172891394757,37.8228234050711,37.822185340673,37.8242430111328,37.8269243520151,37.82488571578,-550000
0.715555555555556,61.1393244074674,29.9042555981986,29.9284920348253,29.9272232803795,29.9386139248363,29.9476976664369,29.9557236454459,29.9642760901553,29.9732708102424,29.9904553994196,29.979187755082,29.9741923564761,29.962226300312,29.9420841987018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.866631060565,37.8087356714065,37.8155642551107,37.815210291603,37.817364777634,37.819023480301,37.8201492081645,37.8210395128564,37.8201907818181,37.8257171981477,37.8250809466062,37.8271362749761,37.8298143087666,37.8277793795881,-550000
0.715833333333333,61.1457809707438,29.9043900732372,29.9285906058172,29.9273234401315,29.9386983141169,29.9477693050825,29.9557838212118,29.9643239243016,29.9733051853172,29.9904625791142,29.979214772744,29.9742285378866,29.962281842651,29.9421713472167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.876516616248,37.811639531209,37.8184602738392,37.8181082813208,37.8202612893986,37.8219189955717,37.8230442918243,37.8239344184348,37.8230880647236,37.8286066382736,37.8279721927887,37.8300251777591,37.8326999045887,37.8306686742174,-550000
0.716111111111111,61.152227072175,29.9045244573648,29.9286891213747,29.9274235442409,29.9387826569904,29.9478409058039,29.955843967827,29.9643717394926,29.9733395552883,29.9904697901387,29.9792417842949,29.9742646939345,29.9623373305263,29.9422583979498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.886387764862,37.8145390887762,37.8213519859686,37.821001953742,37.8231534756543,37.8248101780517,37.8259350360827,37.8268249783259,37.8259809930489,37.8314917303248,37.8308590841271,37.8329097244153,37.8355811444397,37.8335536046531,-550000
0.716388888888889,61.1586627272313,29.9046587500522,29.9287875810342,29.9275235922336,29.9388669530545,29.9479124682504,29.9559040849793,29.9644195354525,29.9733739199011,29.9904770322243,29.97926878955,29.9743008244878,29.96239276384,29.9423453508341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.896244520455,37.8174343485656,37.8242393960488,37.8238913134733,37.8260413410743,37.8276970324708,37.8288214457169,37.8297111973502,37.8288695716541,37.8343724791808,37.833741625531,37.8357899198813,37.8384580332807,37.8364341758834,-550000
0.716666666666667,61.1650879513673,29.9047929507747,29.9288859843359,29.9276235836393,29.9389512019104,29.947983992074,29.9559641723588,29.9644673119074,29.9734082789029,29.9904843051037,29.9792957883258,29.9743369294155,29.9624481424952,29.9424322058041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.906086897095,37.8203253150403,37.8271225086343,37.8267763651259,37.8289248903364,37.830579563563,37.8317035255081,37.8325930803317,37.8317538054029,37.8372488897246,37.8366198219135,37.8386657690966,37.8413305760759,37.8393103928989,-550000
0.716944444444444,61.1715027600214,29.9049270590119,29.9289843308233,29.9277235179912,29.939035403162,29.9480554769292,29.9560242296581,29.9645150685853,29.9734426320426,29.9904916085109,29.9793227804404,29.9743730085875,29.9625034663962,29.9425189627952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.915914908873,37.8232119926693,37.8300013282849,37.8296571133158,37.8318041281227,37.8334577760663,37.8345812802413,37.8354706320978,37.8346336991623,37.840120966842,37.8394936781905,37.8415372770037,37.844198777792,37.8421822606931,-550000
0.717222222222222,61.1779071686165,29.9050610742477,29.9290826200437,29.9278233948261,29.9391195564162,29.9481269224733,29.9560842565717,29.9645628052164,29.9734769790706,29.9904989421818,29.9793497657128,29.974409061875,29.9625587354484,29.9426056217443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.925728569904,37.8260943859266,37.8328758595653,37.8325335626636,37.8346790591194,37.8363316747226,37.8374547147053,37.8383438574798,37.8375092578029,37.8429887154224,37.8423631992812,37.8444044485481,37.8470626433986,37.8450497842621,-550000
0.7175,61.1843011925592,29.90519499597,29.9291808515475,29.9279232136844,29.9392036612832,29.9481983283659,29.9561442527968,29.9646105215326,29.9735113197394,29.9905063058535,29.9793767439633,29.9744450891501,29.9626139495582,29.9426921825892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.935527894323,37.8289724992919,37.835746107045,37.8354057177945,37.8375496880172,37.839201264278,37.8403238336924,37.8412127613123,37.8403804861983,37.8458521403582,37.8452283901075,37.8472672886781,37.8499221778679,37.8479129686045,-550000
0.717777777777778,61.1906848472405,29.9053288236714,29.9292790248892,29.92802297411,29.9392877173761,29.9482696942695,29.9562042180325,29.9646582172678,29.9735456538029,29.9905136992647,29.9794037150137,29.9744810902861,29.962669108633,29.9427786452693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.945312896288,37.8318463372505,37.8386120752983,37.8382735833383,37.8404160195108,37.8420665494823,37.8431886419987,37.8440773484332,37.8432473892255,37.8487112465446,37.8480892555946,37.8501258023446,37.8527773861749,37.8507718187215,-550000
0.718055555555556,61.1970581480351,29.9054625568484,29.9293771396263,29.9281226756504,29.9393717243108,29.9483410198489,29.9562641519804,29.9647058921578,29.9735799810168,29.9905211221554,29.9794306786867,29.9745170651573,29.9627242125813,29.942865009725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.955083589979,37.8347159042924,37.8414737689045,37.8411371639293,37.8432780582991,37.844927535089,37.8460491444238,37.8469376236839,37.8461099717644,37.8515660388803,37.8509458006701,37.8529799945014,37.855628273297,37.8536263396166,-550000
0.718333333333333,61.2034211103021,29.9055961950017,29.9294751953199,29.9282223178567,29.9394556817063,29.9484123047719,29.9563240543442,29.9647535459406,29.9736143011385,29.9905285742674,29.9794576348064,29.9745530136389,29.9627792613129,29.9429512758979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.964839989597,37.8375812049134,37.8443311924471,37.8439964642059,37.8461358090848,37.8477842258554,37.8489053457709,37.8497935919089,37.8489682386984,37.8544165222664,37.8537980302648,37.8558298701049,37.858474844214,37.8564765362958,-550000
0.718611111111111,61.2097737493844,29.9057297376364,29.9295731915347,29.9283219002833,29.9395395891848,29.9484835487083,29.9563839248298,29.9648011783557,29.9736486139268,29.9905360553436,29.9794845831982,29.9745889356073,29.9628342547384,29.9430374437307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.974582109365,37.8404422436139,37.8471843505147,37.8468514888112,37.8489892765749,37.8506366265427,37.8517572508462,37.8526452579561,37.8518221949135,37.8572627016073,37.8566459493121,37.8586754341141,37.8613171039083,37.8593224137674,-550000
0.718888888888889,61.2161160806089,29.9058631842614,29.9296711278386,29.9284214224882,29.9396234463709,29.9485547513308,29.9564437631456,29.9648487891448,29.9736829191426,29.9905435651288,29.9795115236886,29.97462483094,29.9628891927694,29.9431235131675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.984309963526,37.8432990248999,37.8500332477,37.8497022423922,37.8518384654801,37.8534847419153,37.8546048644599,37.8554926266764,37.854671845299,37.8601045818101,37.859489562748,37.8615166914904,37.8641550573648,37.8621639770419,-550000
0.719166666666667,61.2224481192865,29.9059965343901,29.9297690038031,29.9285208840329,29.9397072528927,29.9486259123146,29.9565035690018,29.9648963780514,29.973717216548,29.9905511033687,29.9795384561054,29.9746606995154,29.9629440753187,29.9432094841535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.994023566344,37.8461515532821,37.8528778886004,37.8525487296004,37.8546833805149,37.8563285767414,37.8574481914251,37.8583357029239,37.857517194747,37.8629421677844,37.8623288755113,37.8643536471978,37.8669887095704,37.8650012311321,-550000
0.719444444444444,61.2287698807119,29.9061297875398,29.9298668190031,29.9286202844822,29.9397910083808,29.9486970313372,29.956563342111,29.9649439448208,29.973751505907,29.990558669811,29.9795653802774,29.9746965412129,29.9629989023002,29.9432953566351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.003722932103,37.8489998332761,37.8557182778177,37.8553909550912,37.8575240263978,37.8591681357928,37.8602872365582,37.8611744915558,37.8603582481524,37.865775464443,37.8651638925432,37.8671863062028,37.8698180655146,37.8678341810529,-550000
0.719722222222222,61.2350813801641,29.9062629432318,29.9299645730166,29.9287196234046,29.9398747124688,29.9487681080788,29.9566230821881,29.9649914892002,29.9737857869853,29.9905662642045,29.9795922960348,29.9747323559131,29.9630536736286,29.9433811305596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.013408075109,37.8518438694025,37.8585544199579,37.8582289235241,37.8603604078507,37.8620034238444,37.8631220046788,37.8640089974319,37.8631950104131,37.8686044767008,37.8679946187875,37.8700146734741,37.8726431301888,37.8706628318214,-550000
0.72,61.2413826329056,29.9063960009916,29.9300622654252,29.9288189003716,29.9399583647933,29.948839142222,29.95668278895,29.9650390109389,29.9738200595499,29.9905738862995,29.9796192032089,29.9747681434974,29.9631083892198,29.9434668058758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.023079009685,37.8546836661866,37.8613863196315,37.8610626395627,37.8631925295994,37.8648344456748,37.8659525006097,37.8668392254154,37.8660274864294,37.8714292094758,37.8708210591905,37.8728387539829,37.875463908587,37.8734871884568,-550000
0.720277777777778,61.247673654183,29.9065289603486,29.9301598958138,29.9289181149585,29.9400419649935,29.9489101334519,29.9567424621157,29.9650865097876,29.9738543233698,29.9905815358477,29.9796461016324,29.9748039038483,29.9631630489907,29.9435523825334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.032735750177,37.8575192281586,37.864213981453,37.8638921078745,37.8660203963732,37.8676612060655,37.8687787291768,37.8696651803721,37.8688556811047,37.8742496676882,37.8736432187009,37.8756585527023,37.8782804057047,37.8763072559799,-550000
0.720555555555556,61.2539544592267,29.9066618208364,29.9302574637706,29.9290172667437,29.9401255127118,29.948981081456,29.9568021014065,29.9651339854993,29.9738885782152,29.9905892126023,29.9796729911388,29.9748396368493,29.9632176528591,29.9436378604835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.042378310948,37.8603505598531,37.8670374100411,37.8667173331307,37.868844012905,37.8704837098018,37.8716006952087,37.8724868671707,37.8716795993447,37.8770658562607,37.8764611022696,37.8784740746081,37.8810926265401,37.879123039414,-550000
0.720833333333333,61.2602250632512,29.9067945819924,29.930354968887,29.929116355309,29.9402090075932,29.9490519859243,29.9568617065458,29.9651814378285,29.9739228238582,29.9905969163179,29.9796998715631,29.974875342385,29.9632722007439,29.9437232396782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.052006706382,37.8631776658095,37.8698566100186,37.8695383200066,37.871663383931,37.8733019616716,37.8744184035375,37.8753042906825,37.8744992460579,37.8798777801186,37.8792747148499,37.8812853246778,37.8839005760929,37.8819345437839,-550000
0.721111111111111,61.2664854814544,29.906927243358,29.9304524107579,29.9292153802395,29.9402924492854,29.9491228465492,29.9569212772591,29.9652288665317,29.9739570600724,29.9906046467504,29.9797267427412,29.9749110203409,29.963326692565,29.9438085200705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.061620950881,37.8660005505717,37.8726715860122,37.8723550731809,37.8744785141909,37.8761159664662,37.8772318589976,37.8781174557815,37.877314626155,37.8826854441894,37.8820840613974,37.8840923078913,37.8867042593651,37.8847417741163,-550000
0.721388888888889,61.2727357290183,29.9070598044786,29.9305497889811,29.9293143411238,29.9403758374391,29.9491936630255,29.9569808132739,29.9652762713671,29.9739912866329,29.9906124036572,29.9797536045105,29.9749466706033,29.9633811282433,29.9438937016149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.071221058865,37.868819218688,37.8754823426527,37.8751675973363,37.8772894084277,37.8789257289801,37.8800410664266,37.8809263673446,37.8801257445495,37.885488853403,37.8848891468697,37.8868950292302,37.8895036813602,37.8875447354398,-550000
0.721666666666667,61.2789758211088,29.9071922649035,29.9306471031581,29.9294132375536,29.9404591717078,29.9492644350505,29.95704031432,29.9653236520949,29.9740255033166,29.9906201867971,29.9797804567093,29.9749822930599,29.9634355077006,29.9439787842668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.080807044776,37.8716336747111,37.8782888845748,37.877975897159,37.8800960713879,37.8817312540106,37.8828460306648,37.8837310302508,37.8829326061571,37.8882880126913,37.8876899762266,37.8896934936783,37.8922988470839,37.8903434327847,-550000
0.721944444444444,61.2852057728753,29.9073246241859,29.9307443528933,29.9295120691239,29.9405424517477,29.9493351623238,29.9570997801293,29.9653710084769,29.9740597099016,29.9906279959302,29.979807299177,29.975017887599,29.9634898308598,29.9440637679827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.09037892307,37.874443923198,37.8810912164168,37.8807799773386,37.882898507821,37.8845325463579,37.8856467565551,37.8865314493821,37.8857352158959,37.8910829269889,37.8904865544301,37.8924877062214,37.8950897615434,37.8931378711827,-550000
0.722222222222222,61.2914255994512,29.9074568818828,29.9308415377943,29.9296108354331,29.9406256772176,29.9494058445473,29.9571592104355,29.9654183402768,29.9740939061679,29.990635830818,29.9798341317544,29.9750534541101,29.9635440976447,29.9441486527203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.099936708223,37.8772499687102,37.8838893428211,37.8835798425685,37.8856967224796,37.8873296108252,37.8884432489432,37.8893276296226,37.8885335786862,37.893873601232,37.893278886444,37.895277671847,37.8978764297479,37.8959280556675,-550000
0.7225,61.2976353159535,29.907589037555,29.930938657472,29.9297095360826,29.9407088477793,29.9494764814254,29.9572186049746,29.9654656472599,29.9741280918968,29.9906436912234,29.9798609542833,29.9750889924835,29.9635983079801,29.9442334384384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.109480414731,37.880051815813,37.8866832684334,37.8863754975452,37.8884907201195,37.8901224522187,37.8912355126774,37.8921195758591,37.8913276994508,37.8966600403593,37.8960669772341,37.8980633955444,37.9006588567081,37.8987139912742,-550000
0.722777777777778,61.3038349374831,29.9077210907674,29.9310357115406,29.9298081706772,29.9407919630972,29.9495470726648,29.9572779634846,29.9655129291934,29.9741622668713,29.9906515769107,29.9798877666065,29.9751245026106,29.9636524617918,29.9443181250967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.119010057104,37.8828494690762,37.8894729979033,37.8891669469688,37.8912805054998,37.8929110753469,37.8940235526085,37.8949072929803,37.8941175831143,37.8994422493112,37.8988508317682,37.9008448823048,37.9034370474363,37.9014956830394,-550000
0.723055555555556,61.3100244791244,29.9078530410884,29.9311326996171,29.9299067388249,29.9408750228383,29.9496176179745,29.9573372857056,29.9655601858463,29.9741964308759,29.9906594876454,29.9799145685681,29.9751599843837,29.9637065590065,29.9444027126561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.128525649871,37.8856429330735,37.892258535884,37.8919541955427,37.8940660833822,37.8956954850216,37.8968073735897,37.8976907858777,37.8969032346038,37.9022202330303,37.9016304550159,37.9036221371211,37.9062110069465,37.9042731360012,-550000
0.723333333333333,61.3162039559458,29.9079848880903,29.931229621322,29.9300052401369,29.9409580266726,29.949688117066,29.9573965713796,29.9656074169893,29.9742305836965,29.9906674231945,29.9799413600133,29.975195437696,29.9637605995519,29.9444872010787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.138027207579,37.8884322123826,37.895039887032,37.8947372479735,37.8968474585315,37.8984756860567,37.8995869804768,37.9004700594447,37.8996846588481,37.9049939964611,37.9044058519487,37.9063951649877,37.9089807402541,37.9070463551991,-550000
0.723611111111111,61.3223733829991,29.9081166313493,29.9313264762786,29.9301036742274,29.9410409742724,29.9497585696529,29.9574558202508,29.9656546223948,29.9742647251207,29.9906753833264,29.9799681407885,29.9752308624417,29.9638145833566,29.9445715903274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.147514744791,37.8912173115853,37.8978170560075,37.8975161089711,37.8996246357153,37.9012516832691,37.9023623781279,37.903245118577,37.9024618607783,37.9077635445499,37.9071770275397,37.9091639709007,37.9117462523761,37.9098153456739,-550000
0.723888888888889,61.32853277532,29.908248270445,29.9314232641135,29.9302020407138,29.9411238653128,29.9498289754512,29.9575150320652,29.9657018018369,29.9742988549375,29.9906833678106,29.9799949107409,29.975266258516,29.9638685103501,29.9446558803664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.156988276087,37.8939982352671,37.9005900474738,37.9002907832483,37.9023976197042,37.9040234814781,37.9051335714034,37.9060159681723,37.9052348453273,37.9105288822449,37.9099439867636,37.9119285598578,37.9145075483307,37.9125801124678,-550000
0.724166666666667,61.3346821479277,29.9083798049611,29.9315199844564,29.9303003392169,29.9412066994718,29.9498993341792,29.957574206571,29.9657489550916,29.9743329729374,29.990691376418,29.9800216697191,29.9753016258149,29.9639223804631,29.9447400711607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.166447816064,37.8967749880173,37.9033588660979,37.9030612755211,37.9051664152714,37.9067910855055,37.907900565166,37.9087826131307,37.9080036174301,37.9132900144959,37.9127067345971,37.9146889368582,37.9172646331377,37.9153406606243,-550000
0.724444444444444,61.3408215158251,29.9085112344848,29.9316166369399,29.9303985693603,29.9412894764296,29.9499696455573,29.9576333435183,29.9657960819365,29.9743670789124,29.9906994089211,29.9800484175727,29.9753369642354,29.9639761936269,29.9448241626767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.175893379334,37.8995475744293,37.9061235165498,37.9058275905087,37.9079310271927,37.9095545001755,37.9106633642806,37.9115450583539,37.9107681820233,37.9160469462546,37.9154652760181,37.9174451069025,37.920017511818,37.9180969951879,-550000
0.724722222222222,61.3469508939988,29.9086425586069,29.9317132211998,29.9304967307709,29.9413721958694,29.9500399093085,29.9576924426592,29.9658431821507,29.9744011726559,29.9907074650933,29.9800751541523,29.9753722736754,29.9640299497739,29.9449081548814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.185324980526,37.9023159990997,37.9088840035028,37.908589732933,37.9106914602469,37.9123137303147,37.9134219736144,37.9143033087459,37.9135285440454,37.9187996824743,37.9182196160064,37.9201970749927,37.922766189394,37.9208491212046,-550000
0.725,61.3530702974189,29.9087737769219,29.9318097368748,29.9305948230784,29.9414548574767,29.9501101251578,29.9577515037477,29.9658902555153,29.9744352539631,29.9907155447097,29.9801018793099,29.9754075540338,29.9640836488374,29.9449920477432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.194742634286,37.9050802666291,37.9116403316333,37.911347707519,37.913447719215,37.915068780752,37.9161763980364,37.9170573692124,37.9162847084368,37.9215482281098,37.9209697595429,37.9229448461321,37.9255106708892,37.9235970437212,-550000
0.725277777777778,61.3591797410392,29.9089048890282,29.9319061836068,29.9306928459159,29.9415374609399,29.9501802928324,29.9578105265398,29.9659373018129,29.9744693226302,29.9907236475463,29.9801285928981,29.9754428052103,29.9641372907516,29.9450758412313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.204146355274,37.9078403816217,37.9143925056209,37.9141015189944,37.9161998088808,37.9178196563188,37.9189266424179,37.919807244661,37.9190366801394,37.9242925881177,37.9237157116103,37.9256884253254,37.9282509613282,37.9263407677857,-550000
0.725555555555556,61.365279239797,29.9090358945274,29.9320025610404,29.9307907989194,29.9416200059497,29.9502504120619,29.9578695107935,29.965984320828,29.9745033784552,29.9907317733807,29.980155294771,29.9754780271056,29.9641908754516,29.9451595353161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.213536158165,37.9105963486848,37.9171405301482,37.9168511720899,37.9189477340305,37.9205663618484,37.9216727116322,37.9225529400013,37.9217844640968,37.9270327674559,37.9264574771925,37.9284278175786,37.9309870657368,37.9290802984471,-550000
0.725833333333333,61.3713688086132,29.9091667930249,29.9320988688236,29.9308886817279,29.9417024921995,29.950320482578,29.9579284562687,29.9660313123464,29.9745374212375,29.9907399219917,29.9801819847835,29.9755132196212,29.9642444028735,29.9452431299688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.222912057651,37.9133481724297,37.9198844099008,37.9195966715385,37.9216914994526,37.9233089021763,37.9244146105544,37.9252944601443,37.9245280652543,37.9297687710839,37.9291950612748,37.9311630278988,37.9337189891419,37.9318156407555,-550000
0.726111111111111,61.3774484623924,29.9092975841298,29.9321951066069,29.9309864939835,29.9417849193851,29.9503905041147,29.9579873627272,29.9660782761558,29.9745714507777,29.9907480931594,29.9802086627917,29.9755483826596,29.9642978729541,29.9453266251618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.232274068439,37.9160958574708,37.9226241495671,37.9223380220765,37.9244311099381,37.9260472821404,37.9271523440617,37.9280318100031,37.9272674885587,37.9325006039624,37.9319284688436,37.9338940612943,37.9364467365713,37.9345467997616,-550000
0.726388888888889,61.3835182160226,29.9094282674544,29.932291274044,29.9310842353312,29.9418672872051,29.9504604764081,29.9580462299328,29.9661252120456,29.9746054668782,29.9907562866652,29.9802353286527,29.9755835161242,29.9643512856314,29.9454100208683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.241622205249,37.9188394084257,37.9253597538386,37.9250752284422,37.9271665702804,37.9287815065802,37.9298859170329,37.9307649944921,37.9300027389581,37.9352282710538,37.9346577048868,37.9366209227744,37.939170313054,37.9372737805172,-550000
0.726666666666667,61.3895780843752,29.9095588426149,29.9323873707916,29.931181905419,29.9419495953605,29.9505303991964,29.958105057651,29.9661721198067,29.9746394693426,29.9907645022916,29.9802619822247,29.9756186199193,29.9644046408439,29.9454933170627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.250956482817,37.9215788299157,37.9280912274093,37.927808295377,37.929897885275,37.9315115803378,37.9326153343488,37.9334940185275,37.9327338214024,37.9379517773214,37.9373827743934,37.9393436173495,37.9418897236196,37.9399965880749,-550000
0.726944444444445,61.3956280823055,29.9096893092307,29.9324833965091,29.9312795038979,29.9420318435546,29.9506002722203,29.9581638456496,29.9662189992316,29.974673457976,29.9907727398225,29.980288623367,29.9756536939499,29.9644579385314,29.9455765137203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.260276915893,37.9243141265648,37.9308185749763,37.9305372276245,37.9326250597195,37.9342375082566,37.9353406008918,37.9362188870272,37.9354607408427,37.9406711277301,37.9401036823535,37.9420621500312,37.9446049732989,37.9427152274882,-550000
0.727222222222222,61.401668224652,29.9098196669249,29.932579350859,29.9313770304219,29.9421140314935,29.9506700952222,29.9582225936977,29.9662658501145,29.9747074325848,29.9907809990432,29.9803152519396,29.975688738122,29.9645111786341,29.9456596108172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.269583519242,37.9270453030007,37.9335418012392,37.9332620299308,37.9353480984141,37.9369592951824,37.9380617215462,37.9389396049102,37.9381835022313,37.9433863272459,37.9428204337584,37.9447765258318,37.9473160671233,37.945429703811,-550000
0.7275,61.4076985262368,29.9099499153239,29.9326752335064,29.9314744846478,29.9421961588856,29.950739867947,29.9582813015669,29.9663126722513,29.9747413929771,29.99078927974,29.9803418678041,29.9757237523426,29.9645643610936,29.9457426083309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.278876307641,37.9297723638539,37.9362609109002,37.9359827070445,37.9380670061606,37.9396769459626,37.9407787011976,37.9416561770972,37.9409021105221,37.9460973808358,37.9455330336002,37.9474867497646,37.950023010125,37.9481400220982,-550000
0.727777777777778,61.4137190018655,29.9100800540578,29.9327710441197,29.9315718662353,29.9422782254417,29.9508095901415,29.9583399690302,29.9663594654394,29.974775338962,29.9907975817005,29.9803684708225,29.9757587365193,29.9646174858521,29.9458255062394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.288155295883,37.9324953137578,37.9389759086642,37.9386992637165,37.9407817877632,37.9423904654466,37.9434915447335,37.9443686085104,37.94361657067,37.9488042934681,37.9482414868722,37.9501928268439,37.9527258073372,37.9508461874052,-550000
0.728055555555555,61.4197296663271,29.9102100827599,29.9328667823696,29.9316691748472,29.9423602308754,29.9508792615548,29.9583985958627,29.9664062294777,29.9748092703502,29.9908059047137,29.9803950608585,29.9757936905609,29.9646705528525,29.945908304522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.297420498774,37.9352141573492,37.9416867992387,37.9414117046999,37.9434924480279,37.9450998584852,37.9462002570428,37.9470769040731,37.9463268876313,37.9515070701122,37.9509457985688,37.9528947620847,37.9554244637935,37.953548204788,-550000
0.728333333333333,61.4257305343942,29.9103400010669,29.9329624479301,29.931766410149,29.9424421749023,29.950948881938,29.9584571818412,29.9664529641668,29.9748431869539,29.9908142485696,29.9804216377761,29.9758286143768,29.9647235620388,29.9459910031588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.306671931132,37.9379288992675,37.9443935873335,37.9441200347502,37.9461989917628,37.9478051299311,37.948904843016,37.9497810687102,37.9490330663633,37.9542057157385,37.9536459736849,37.9555925605026,37.9581189845283,37.9562460793032,-550000
0.728611111111111,61.4317216208227,29.910469808619,29.9330580404778,29.9318635718092,29.9425240572406,29.9510184510443,29.9585157267444,29.966499669309,29.9748770885865,29.9908226130597,29.980448201441,29.9758635078773,29.9647765133558,29.9460736021307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.31590960779,37.9406395441551,37.9470962776609,37.9468242586251,37.9489014237776,37.9505062846389,37.9516053075448,37.9524811073475,37.9517351118245,37.9569002353181,37.9563420172165,37.9582862271143,37.9608093745764,37.9589398160078,-550000
0.728888888888889,61.437702940352,29.9105995050598,29.9331535596922,29.9319606594989,29.942605877611,29.951087968629,29.9585742303528,29.9665463447078,29.9749109750628,29.9908309979764,29.9804747517194,29.9758983709737,29.9648294067492,29.9461561014199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.325133543593,37.9433460966572,37.9497948749356,37.9495243810842,37.9515997488843,37.9532033274643,37.9543016555225,37.9551770249123,37.9544330289744,37.9595906338234,37.9590339341604,37.9609757669369,37.9634956389734,37.9616294199593,-550000
0.729166666666667,61.4436745077049,29.9107290900361,29.9332490052553,29.9320576728923,29.9426876357365,29.9511574344495,29.9586326924489,29.9665929901687,29.974944846199,29.9908394031136,29.9805012884787,29.9759332035779,29.9648822421654,29.9462385010093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.334343753399,37.9460485614219,37.9524893838747,37.9522204068895,37.9542939718963,37.9558962632649,37.9569938918437,37.957868826333,37.9571268227734,37.9622769162275,37.9617217295142,37.9636611849882,37.9661777827554,37.9643148962158,-550000
0.729444444444444,61.4496363375877,29.9108585631982,29.9333443768523,29.9321546116664,29.9427693313425,29.9512268482652,29.9586911128167,29.9666396054985,29.9749787018126,29.9908478282662,29.9805278115873,29.9759680056027,29.9649350195518,29.9463208008828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.343540252078,37.9487469430997,37.9551798091973,37.9549123408048,37.9569840976289,37.9585850968997,37.9596820214043,37.9605565165391,37.9598164981832,37.9649590875044,37.9644054082761,37.9663424862867,37.9688558109588,37.9669962498354,-550000
0.729722222222222,61.4555884446901,29.9109879241995,29.9334396741708,29.9322514755007,29.9428509641568,29.9512962098375,29.9587494912421,29.9666861905056,29.9750125417226,29.9908562732304,29.9805543209146,29.976002776962,29.9649877388564,29.9464030010251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.352723054514,37.951441246344,37.957866155625,37.957600187596,37.9596701308991,37.9612698332291,37.9623660491014,37.963240100461,37.9625020601661,37.9676371526287,37.9670849754451,37.9690196758513,37.9715297286205,37.9696734858769,-550000
0.73,61.4615308436851,29.9111171726968,29.9335348969013,29.9323482640779,29.9429325339094,29.9513655189301,29.9588078275129,29.9667327449998,29.9750463657491,29.9908647378037,29.980580816331,29.9760375175703,29.9650404000283,29.9464851014219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.361892175601,37.9541314758108,37.9605484278814,37.9602839520308,37.9623520765254,37.963950477115,37.9650459798333,37.9659195830304,37.9651835136854,37.9703111165759,37.9697604360207,37.9716927587015,37.9741995407778,37.9723466093991,-550000
0.730277777777778,61.4674635492291,29.9112463083503,29.933630044737,29.9324449770832,29.943014040333,29.9514347753084,29.9588661214186,29.9667792687927,29.9750801737138,29.9908732217845,29.9806072977077,29.9760722273428,29.9650930030172,29.94656710206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.371047630248,37.9568176361585,37.9632266306922,37.9629636388791,37.9650299393282,37.9666270334205,37.9677218184996,37.9685949691798,37.9678608637051,37.9729809843223,37.972431795003,37.9743617398571,37.9768652524683,37.9750156254613,-550000
0.730555555555556,61.4733865759619,29.9113753308232,29.9337251173737,29.9325416142045,29.9430954831621,29.95150397874,29.9589243727504,29.9668257616972,29.9751139654395,29.9908817249728,29.9806337649172,29.9761069061959,29.9651455477738,29.9466490029268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.380189433372,37.9594997320481,37.9659007687854,37.9656392529122,37.9677037241292,37.9692995070102,37.9703935700008,37.9712662638426,37.9705341151902,37.9756467608446,37.9750990573927,37.9770266243385,37.9795268687299,37.9776805391226,-550000
0.730833333333333,61.4792999385067,29.9115042397822,29.9338201145101,29.9326381751328,29.9431768621341,29.9515731289944,29.9589825813014,29.9668722235278,29.9751477407504,29.9908902471693,29.9806602178326,29.9761415540465,29.9651980342494,29.9467308040108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.389317599905,37.962177768143,37.9685708468906,37.9683107989036,37.9703734357516,37.9719679027497,37.9730612392385,37.9739334719532,37.9732032731062,37.9783084511202,37.977762228191,37.9796874171665,37.9821843946007,37.9803413554428,-550000
0.731111111111111,61.48520365147,29.911633034897,29.9339150358474,29.9327346595614,29.9432581769882,29.9516422258433,29.9590407468663,29.9669186541004,29.9751814994721,29.9908987881762,29.9806866563284,29.9761761708123,29.9652504623964,29.9468125053012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.398432144788,37.9648517491091,37.9712368697396,37.970978281628,37.97303907902,37.974632225506,37.9757248311154,37.9765965984468,37.9758683424195,37.9809660601272,37.9804213123995,37.982344123362,37.9848378351192,37.9829980794812,-550000
0.731388888888889,61.4910977294418,29.9117617158405,29.9340098810895,29.9328310671865,29.9433394274662,29.9517112690601,29.9590988692417,29.9669650532326,29.9752152414314,29.9909073477968,29.9807130802795,29.9762107564122,29.9653028321677,29.9468941067883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.407533082976,37.9675216796144,37.9738988420662,37.9736417058624,37.9757006587607,37.9772924801473,37.9783843505351,37.9792556482593,37.9785293280969,37.9836195928441,37.9830763150202,37.9849967479463,37.9874871953238,37.9856507162977,-550000
0.731666666666667,61.4969821869951,29.911890282289,29.934104649943,29.9329273977071,29.9434206133121,29.9517802584205,29.9591569482256,29.9670114207434,29.9752489664564,29.9909159258355,29.9807394895624,29.9762453107653,29.9653551435172,29.9469756084632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.416620429431,37.9701875643293,37.9765567686059,37.976301076385,37.978358179801,37.9799486715427,37.9810398024022,37.9819106263275,37.9811862351061,37.9862690542498,37.9857272410556,37.987645295941,37.9901324802532,37.988299270952,-550000
0.731944444444444,61.5028570386866,29.9120187339217,29.9341993421169,29.9330236508247,29.9435017342721,29.9518491937017,29.9592149836182,29.967057756453,29.9752826743766,29.9909245220979,29.980765884054,29.9762798337921,29.9654073963995,29.9470570103179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.42569419913,37.9728494079265,37.979210654096,37.9789563979757,37.9810116469696,37.9826008045626,37.983691191622,37.9845615375886,37.9838390684151,37.9889144493238,37.9883740955083,37.9902897723677,37.992773694946,37.9909437485037,-550000
0.732222222222222,61.5087222990561,29.912147070421,29.9342939573232,29.9331198262434,29.9435827900948,29.9519180746833,29.9592729752209,29.9671040601836,29.9753163650226,29.9909331363908,29.9807922636324,29.9763143254135,29.96545959077,29.9471383123452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.434754407058,37.9755072150808,37.9818605032755,37.981607675416,37.9836610650966,37.9852488840783,37.9863385231008,37.9872083869809,37.9864878329924,37.9915557830458,37.9910168833812,37.9929301822485,37.9954108444411,37.9935841540125,-550000
0.7325,61.5145779826267,29.9122752914726,29.9343884952762,29.9332159236703,29.9436637805308,29.9519869011466,29.9593309228373,29.9671503317584,29.9753500382264,29.990941768522,29.9808186281766,29.9763487855512,29.965511726585,29.9472195145387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.443801068211,37.9781609904691,37.9845063208853,37.9842549134888,37.9863064390131,37.987892914962,37.9889818017455,37.989851179443,37.9891325338072,37.9941930603959,37.9936556096777,37.9955665306053,37.9980439337772,37.9962204925379,-550000
0.732777777777778,61.520424103905,29.9124033967652,29.9344829556929,29.9333119428147,29.9437447053331,29.9520556728749,29.9593888262722,29.9671965710022,29.9753836938214,29.9909504183006,29.9808449775666,29.976383214128,29.9655638038013,29.9473006168931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.452834197597,37.9808107387705,37.9871481116678,37.9868981169785,37.9889477735516,37.9905329020869,37.991621032464,37.992489919914,37.9917731758289,37.9968262863546,37.996290279401,37.9981988224602,38.000672967993,37.9988527691393,-550000
0.733055555555556,61.5262606773807,29.9125313859903,29.9345773382927,29.9334078833888,29.943825564257,29.9521243896533,29.9594466853325,29.9672427777414,29.9754173316419,29.9909590855367,29.9808713116833,29.9764176110672,29.9656158223768,29.9473816194037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.461853810233,37.9834564646658,37.989785880367,37.9895372906707,37.9915850735454,37.9931688503272,37.9942562201647,37.9951246133338,37.9944097640274,37.9994554659027,37.9989208975548,38.0008270628352,38.003297952127,38.0014809888759,-550000
0.733333333333333,61.5320877175268,29.912659258843,29.9346716427979,29.9335037451073,29.9439063570597,29.952193051269,29.9595044998265,29.9672889518035,29.9754509515238,29.9909677700416,29.9808976304083,29.9764519762929,29.9656677822699,29.9474625220669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.470859921144,37.9860981728382,37.9924196317286,37.9921724393527,37.9942183438292,37.9958007645578,37.9968873697567,37.9977552646426,37.9970423033729,38.0020806040209,38.0015474691427,38.0034512567525,38.0059188912178,38.0041051568068,-550000
0.733611111111111,61.5379052387996,29.912787015021,29.934765868933,29.9335995276875,29.9439870835009,29.9522616575111,29.9595622695642,29.9673350930179,29.9754845533042,29.9909764716276,29.9809239336245,29.97648630973,29.9657196834399,29.9475433248797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.479852545368,37.9887358679725,37.9950493704997,37.9948035678127,37.9968475892384,37.9984286496544,37.9995144861496,38.0003818787811,37.9996707988359,38.0047017056903,38.0041699991685,38.0060714092341,38.0085357903037,38.0067252779906,-550000
0.733888888888889,61.5437132556388,29.9129146542253,29.9348600164252,29.9336952308493,29.9440677433424,29.9523302081702,29.9596199943573,29.967381201215,29.9755181368212,29.9909851901083,29.9809502212155,29.9765206113043,29.9657715258469,29.9476240278401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.48883169795,37.9913695547555,37.9976751014288,37.9974306808404,37.9994728146096,38.0010525104935,38.0021375742537,38.0030044606903,38.0022952553871,38.0073187758922,38.0067884926358,38.008687525302,38.0111486544228,38.0093413574859,-550000
0.734166666666667,61.5495117824671,29.9130421761597,29.9349540850041,29.9337908543151,29.9441483363479,29.9523987030393,29.9596776740192,29.9674272762268,29.9755517019144,29.9909939252983,29.9809764930658,29.9765548809422,29.9658233094517,29.9477046309468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.497797393947,37.9939992378757,38.0002968292659,38.0000537832267,38.0020940247803,38.0036723519523,38.0047566389798,38.0056230153116,38.0049156779975,38.0099318196079,38.0094029545484,38.0112996099779,38.013757488613,38.0119534003507,-550000
0.734444444444444,61.5553008336908,29.9131695805312,29.9350480744018,29.9338863978099,29.9442288622837,29.9524671419129,29.9597353083649,29.9674733178867,29.9755852484245,29.9910026770134,29.9810027490608,29.9765891185708,29.9658750342158,29.9477851341995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.506749648423,37.9966249220237,38.0029145587624,38.0026728797635,38.0047112245888,38.0062881789086,38.0073716852391,38.0082375475867,38.0075320716381,38.0125408418187,38.0120133899099,38.0139076682835,38.0163622979118,38.0145614116427,-550000
0.734722222222222,61.5610804236991,29.9132968670496,29.9351419843532,29.9339818610612,29.9443093209178,29.9525355245875,29.9597928972109,29.9675193260295,29.9756187761936,29.9910114450702,29.9810289890869,29.9766233241183,29.9659267001015,29.9478655375984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.515688476452,37.9992466118913,38.005528294671,38.0052879752439,38.0073244188744,38.0088999962408,38.0099827179434,38.0108480624577,38.0101444412803,38.015145847506,38.014619803724,38.0165117052401,38.0189630873564,38.0171653964194,-550000
0.735,61.5668505668646,29.9134240354279,29.9352358145951,29.9340772437989,29.9443897120207,29.9526038508615,29.9598504403755,29.9675653004913,29.9756522850647,29.9910202292869,29.9810552130314,29.9766574975132,29.9659783070718,29.9479458411449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.524613893116,38.0018643121725,38.0081380417456,38.007899074462,38.009933612477,38.0115078088281,38.0125897420046,38.0134545648667,38.0127527918953,38.017746841651,38.0172222009941,38.0191117258691,38.0215598619837,38.0197653597374,-550000
0.735277777777778,61.5726112775431,29.9135510853817,29.9353295648672,29.9341725457557,29.9444700353648,29.9526721205348,29.9599079376784,29.9676112411096,29.9756857748822,29.9910290294822,29.9810814207822,29.9766916386851,29.9660298550905,29.9480260448411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.533525913508,38.0044780275625,38.0107438047413,38.0105061822131,38.0125388102373,38.0141116215499,38.0151927623353,38.0160570597562,38.0153571284546,38.020343829235,38.0198205867234,38.0217077351912,38.0241526268303,38.0223613066533,-550000
0.735555555555556,61.5783625700738,29.9136780166298,29.9354232349115,29.9342677666665,29.9445502907247,29.9527403334096,29.9599653889411,29.9676571477235,29.9757192454919,29.9910378454764,29.9811076122285,29.9767257475641,29.9660813441221,29.9481061486896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.542424552727,38.0070877627584,38.0133455884145,38.0131093032933,38.0151400169968,38.0167114392863,38.017791783848,38.0186555520686,38.0179574559295,38.0229368152392,38.0224149659149,38.024299738227,38.026741386932,38.0249532422228,-550000
0.735833333333333,61.5841044587788,29.9138048288938,29.9355168244724,29.9343629062688,29.9446304778769,29.9528084892896,29.9600227939865,29.9677030201732,29.9757526967403,29.9910466770905,29.9811337872602,29.9767598240813,29.9661327741318,29.9481861526942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.551309825881,38.0096935224586,38.0159433975228,38.0157084424996,38.0177372375976,38.0193072669177,38.0203868114559,38.0212500467465,38.0205537792914,38.0255258046446,38.0250053435715,38.0268877399966,38.0293261473246,38.0275411715011,-550000
0.736111111111111,61.5898369579637,29.9139315218982,29.9356103332966,29.9344579643024,29.9447105966002,29.9528765879804,29.9600801526394,29.9677488583003,29.9757861284756,29.9910555241468,29.9811599457679,29.9767938681681,29.9661841450856,29.9482660568593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.560181748088,38.012295311363,38.0185372368245,38.0183036046299,38.0203304768824,38.0218991093252,38.022977850072,38.0238405487328,38.0231461035114,38.0281108024318,38.0275917246957,38.0294717455198,38.0319069130429,38.0301250995431,-550000
0.736388888888889,61.5955600819171,29.9140580953704,29.9357037611335,29.9345529405099,29.9447906466754,29.9529446292893,29.9601374647257,29.9677946619479,29.9758195405469,29.9910643864685,29.9811860876434,29.9768278797572,29.9662354569501,29.9483458611901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.569040334471,38.014893134173,38.0211271110795,38.0208947944831,38.0229197396945,38.0244869713899,38.0255649046098,38.02642706297,38.0257344335608,38.0306918135815,38.0301741142895,38.032051759816,38.0344836891215,38.0327050314026,-550000
0.736666666666667,61.6012738449109,29.9141845490406,29.9357971077347,29.9346478346359,29.9448706278854,29.9530126130254,29.9601947300732,29.9678404309603,29.9758529328046,29.9910732638801,29.9812122127791,29.9768618587815,29.9662867096927,29.9484255656925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.577885600163,38.0174869955915,38.0237130250482,38.0234820168588,38.0255050308779,38.0270708579935,38.0281479799829,38.0290095944009,38.0283187744106,38.033268843074,38.0327525173547,38.0346277879039,38.0370564805942,38.0352809721331,-550000
0.736944444444445,61.6069782612002,29.9143108826419,29.935890372854,29.9347426464277,29.944950540015,29.9530805389998,29.9602519485112,29.9678861651833,29.9758863051001,29.9910821562068,29.9812383210685,29.976895805175,29.9663379032815,29.9485051703735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.586717560305,38.0200769003226,38.0262949834923,38.0260652765572,38.0280863552768,38.0296507740177,38.0307270811047,38.0315881479681,38.0308991310315,38.0358418958892,38.0353269388928,38.0371998348018,38.0396252924943,38.0378529267871,-550000
0.737222222222222,61.6126733450233,29.9144370959102,29.9359835562478,29.9348373756349,29.9450303828511,29.953148407025,29.9603091198704,29.9679318644637,29.9759196572861,29.9910910632751,29.9812644124056,29.9769297188721,29.9663890376853,29.9485846752404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.595536230044,38.0226628530716,38.0288729911742,38.0286445783794,38.030663717736,38.0322267243447,38.0333022128891,38.034162728614,38.0334755083941,38.0384109770068,38.0378973839047,38.0397679055275,38.0421901298543,38.0404209004165,-550000
0.7375,61.6183591106017,29.9145631885842,29.9360766576748,29.9349320220095,29.9451101561828,29.9532162169156,29.9603662439833,29.96797752865,29.9759529892165,29.9910999849125,29.9812904866856,29.9769635998083,29.9664401128736,29.9486640803016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.604341624535,38.0252448585451,38.0314470528573,38.0312199271271,38.0332371231008,38.0347987138567,38.0358733802496,38.0367333412812,38.0360479114687,38.040976091406,38.0404638573907,38.0423320050982,38.0447509977061,38.0429848980725,-550000
0.737777777777778,61.6240355721399,29.9146891604055,29.936169676896,29.9350265853059,29.945189859801,29.9532839684876,29.9604233206836,29.9680231575919,29.9759863007463,29.9911089209476,29.9813165438044,29.9769974479193,29.9664911288165,29.9487433855662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.61313375894,38.0278229214511,38.0340171733056,38.0337913276027,38.0358065762166,38.0373667474362,38.0384405881001,38.0392999909118,38.0386163452253,38.0435372440656,38.0430263643507,38.0448921385303,38.0473079010809,38.0455449248051,-550000
0.738055555555556,61.6297027438258,29.9148150111181,29.9362626136747,29.9351210652807,29.9452694934986,29.953351661559,29.9604803498068,29.9680687511402,29.9760195917316,29.9911178712097,29.9813425836588,29.977031263142,29.966542085485,29.9488225910439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.621912648429,38.0303970464986,38.0365833572842,38.0363587846089,38.0383720819294,38.0399308299657,38.041003841354,38.0418626824477,38.0411808146335,38.046094439964,38.0455849097842,38.0474483108397,38.049860845009,38.048100985664,-550000
0.738333333333333,61.6353606398303,29.9149407404693,29.9363554677764,29.9352154616932,29.9453490570706,29.9534192959494,29.9605373311897,29.9681143091474,29.9760528620297,29.9911268355297,29.9813686061464,29.9770650454137,29.9665929828506,29.9489016967455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.630678308177,38.0329672383976,38.0391456095586,38.0389223029492,38.0409336450854,38.0424909663279,38.043563144925,38.0444214208308,38.0437413246625,38.048647684079,38.0481394986898,38.0500005270415,38.0524098345199,38.0506530856974,-550000
0.738611111111111,61.6410092743077,29.9150663482087,29.9364482389691,29.9353097743046,29.9454285503138,29.9534868714801,29.9605942646708,29.9681598314668,29.9760861114989,29.9911358137389,29.9813946111655,29.9770987946725,29.9666438208856,29.948980702682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.639430753368,38.0355335018594,38.0417039348953,38.0414818874276,38.0434912705309,38.0450471614054,38.0461185037264,38.0469762110024,38.0462978802812,38.051196981388,38.0506901360657,38.0525487921501,38.0549548746423,38.0532012299531,-550000
0.738888888888889,61.6466486613951,29.9151918340888,29.9365409270229,29.9354040028787,29.9455079730272,29.9535543879741,29.9606511500899,29.9682053179534,29.9761193399989,29.9911448056701,29.9814205986154,29.9771325108572,29.9666945995629,29.9490596088657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.648169999192,38.0380958415961,38.0442583380613,38.0440375428484,38.0460449631127,38.0475994200809,38.0486699226713,38.0495270579037,38.0488504864578,38.0537423368677,38.0532368269093,38.055093111179,38.057495970404,38.0557454234775,-550000
0.739166666666667,61.6522788152131,29.9153171978648,29.9366335317102,29.9354981471816,29.9455873250116,29.9536218452563,29.9607079872885,29.9682507684633,29.9761525473903,29.9911538111568,29.9814465683963,29.9771661939072,29.966745318856,29.9491384153093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.656896060843,38.0406542623208,38.0468088238241,38.0465892740164,38.0485947276774,38.0501477472369,38.0512174066729,38.0520739664754,38.0513991481603,38.0562837554942,38.0557795762174,38.0576334891412,38.0600331268319,38.0582856713164,-550000
0.739444444444444,61.6578997498653,29.9154424392946,29.9367260528058,29.9355922069816,29.9456666060698,29.9536892431529,29.9607647761092,29.9682961828539,29.9761857335349,29.9911628300336,29.9814725204089,29.9771998437626,29.9667959787393,29.9492171220264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.665608953524,38.0432087687478,38.0493553969519,38.0491370857367,38.051140569072,38.0526921477561,38.0537609606437,38.0546169416577,38.0539438703559,38.058821242243,38.0583183889858,38.0601699310485,38.0625663489519,38.0608219785142,-550000
0.739722222222222,61.6635114794384,29.9155675581387,29.9368184900865,29.9356861820492,29.9457458160065,29.953756581492,29.9608215163966,29.9683415609838,29.9762188982955,29.9911718621363,29.9814984545551,29.9772334603644,29.9668465791877,29.949295729031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.674308692443,38.045759365592,38.0518980622135,38.0516809828148,38.0536824921435,38.0552326265208,38.0563005894963,38.0571559883907,38.0564846580115,38.061354802089,38.0608532702099,38.062702441912,38.0650956417889,38.0633543501144,-550000
0.74,61.6691140180023,29.9156925541605,29.9369108433314,29.9357800721574,29.9458249546283,29.9538238601035,29.9608782079962,29.968386902713,29.9762520415362,29.9911809073014,29.9815243707373,29.9772670436539,29.9668971201769,29.9493742363384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.682995292813,38.0483060575691,38.0544368243779,38.0542209700566,38.056220501739,38.0577691884133,38.0588362981428,38.0596911116136,38.059021516093,38.0638844400062,38.063384224884,38.0652310267418,38.0676210103669,38.0658827911595,-550000
0.740277777777778,61.6747073796101,29.9158174271256,29.9370031123219,29.9358738770813,29.9459040217437,29.9538910788186,29.9609348507555,29.9684322079027,29.976285163122,29.9911899653664,29.9815502688589,29.9773005935733,29.9669476016829,29.949452643964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.691668769856,38.0508488493959,38.0569716882148,38.0567570522679,38.0587546027054,38.0603018383156,38.0613680914948,38.0622223162653,38.0615544495661,38.066410160968,38.0659112580016,38.0677556905471,38.0701424597087,38.0684073066906,-550000
0.740555555555556,61.6802915782979,29.9159421768026,29.9370952968415,29.9359675965982,29.9459830171632,29.9539582374704,29.9609914445229,29.9684774764152,29.9763182629191,29.9911990361701,29.9815761488241,29.9773341100656,29.9669980236829,29.9495309519243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.700329138796,38.0533877457898,38.0595026584943,38.059289234255,38.0612847998897,38.0628305811095,38.0638959744638,38.0647496072843,38.0640834633954,38.0689319699469,38.0684343745555,38.070276438336,38.0726599948361,38.0709279017479,-550000
0.740833333333333,61.685866628085,29.9160668029627,29.9371873966758,29.9360612304877,29.9460619406991,29.9540253358936,29.9610479891486,29.9685227081143,29.9763513407947,29.9912081195519,29.9816020105376,29.977367593074,29.9670483861542,29.9496091602364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.708976414863,38.0559227514687,38.0620297399865,38.0618175208244,38.063811098139,38.0653554216765,38.0664199519606,38.0672729896082,38.0666085625451,38.0714498719147,38.0709535795372,38.0727932751158,38.0751736207697,38.0734445813703,-550000
0.741111111111111,61.6914325429738,29.9161913053794,29.9372794116129,29.9361547785316,29.9461407921655,29.9540923739245,29.9611044844842,29.9685679028647,29.9763843966172,29.9912172153524,29.9816278539053,29.977401042543,29.9670986890752,29.949687268918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.717610613295,38.0584538711516,38.0645529374624,38.0643419167824,38.0663335023,38.067876364898,38.0689400288956,38.069792468174,38.0691297519785,38.0739638718421,38.0734688779377,38.0753062058925,38.077683342529,38.0759573505952,-550000
0.741388888888889,61.69698933695,29.9163156838291,29.9373713414426,29.9362482405139,29.9462195713785,29.954159351401,29.9611609303825,29.9686130605326,29.9764174302561,29.9912263234131,29.9816536788336,29.9774344584172,29.9671489324246,29.9497652779877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.726231749333,38.0609811095577,38.0670722556927,38.0668624269357,38.0688520172194,38.0703934156547,38.0714562101788,38.0723080479183,38.0716470366582,38.0764739746993,38.0759802747467,38.0778152356712,38.0801891651323,38.0784662144592,-550000
0.741666666666667,61.7025370239821,29.9164399380906,29.9374631859572,29.9363416162209,29.9462982781561,29.9542262681626,29.961217326698,29.9686581809854,29.9764504415817,29.9912354435765,29.9816794852299,29.977467840642,29.967199116182,29.9498431874646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.734839838222,38.0635044714072,38.0695876994487,38.069379056091,38.0713666477437,38.0729065788272,38.0739685007195,38.0748197337768,38.0741604215458,38.0789801854552,38.078487774953,38.0803203694557,38.0826910935966,38.0809711779972,-550000
0.741944444444444,61.708075618022,29.9165640679452,29.937554944951,29.9364349054408,29.946376912318,29.9542931240504,29.9612736732863,29.9687032640914,29.9764834304656,29.991244575686,29.9817052730022,29.9775011891637,29.9672492403275,29.9499209973686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.743434895214,38.0660239614205,38.0720992735017,38.0718918090548,38.0738773987191,38.0754158592954,38.0764769054264,38.0773275306845,38.0766699116023,38.0814825090779,38.0809913835442,38.0828216122488,38.0851891329378,38.0834722462431,-550000
0.742222222222222,61.7136051330045,29.916688073177,29.9376466182204,29.9365281079642,29.9464554736857,29.9543599189071,29.9613299700047,29.9687483097206,29.9765163967804,29.991253719586,29.9817310420593,29.977534503929,29.9672993048418,29.9499987077202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.752016935565,38.0685395843186,38.0746069826233,38.0744006906339,38.0763842749917,38.0779212619391,38.0789814292077,38.0798314435756,38.0791755117875,38.0839809505345,38.0834911055071,38.0853189690519,38.0876832881703,38.085969424229,-550000
0.7425,61.7191255828478,29.9168119535723,29.937738205564,29.9366212235838,29.9465339620827,29.9544266525769,29.9613862167116,29.9687933177437,29.9765493403997,29.9912628751218,29.9817567923109,29.9775677848852,29.9673493097062,29.9500763185407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.760585974535,38.0710513448231,38.0771108315852,38.0769057056347,38.0788872814071,38.0804227916373,38.0814820769709,38.0823314773835,38.0816772270605,38.0864755147911,38.0859869458271,38.0878124448654,38.0901735643074,38.0884627169861,-550000
0.742777777777778,61.7246369814529,29.9169357089201,29.9378297067823,29.9367142520944,29.9466123773342,29.9544933249058,29.9614424132669,29.9688382880329,29.9765822611983,29.9912720421397,29.9817825236674,29.9776010319804,29.9673992549027,29.9501538298519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.769142027389,38.0735592476559,38.079610825159,38.0794068588638,38.0813864228107,38.0829204532685,38.0839788536227,38.0848276370409,38.0841750623794,38.0889662068126,38.0884789094885,38.0903020446884,38.0926599663609,38.0909521295438,-550000
0.743055555555556,61.7301393427041,29.9170593390118,29.937921121678,29.9368071932929,29.9466907192672,29.9545599357412,29.961498559532,29.9688832204615,29.9766151590517,29.991281220487,29.9818082360398,29.9776342451633,29.9674491404141,29.9502312416763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.777685109395,38.0760632975393,38.0821069681166,38.0819041551274,38.0838817040474,38.0854142517109,38.0864717640693,38.0873199274795,38.0866690227013,38.091453031563,38.0909670014745,38.0927877735187,38.0951424993413,38.0934376669302,-550000
0.743333333333333,61.7356326804688,29.9171828436413,29.938012450056,29.9369000469783,29.9467689877104,29.9546264849319,29.9615546553694,29.968928114904,29.9766480338369,29.9912904100116,29.9818339293401,29.9776674243832,29.9674989662234,29.9503085540373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.786215235829,38.0785634991959,38.0845992652297,38.0843975992316,38.0863731299619,38.0879041918419,38.0889608132158,38.08980835363,38.0891591129821,38.093935994005,38.093451226767,38.0952696363525,38.0976211682575,38.0959193341718,-550000
0.743611111111111,61.7411170085973,29.917306222605,29.938103691723,29.9369928129519,29.9468471824946,29.9546929723285,29.9616107006432,29.968972971236,29.9766808854316,29.9912996105629,29.9818596034809,29.9777005695899,29.9675487323144,29.9503857669586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.794732421965,38.0810598573487,38.0870877212701,38.0868871959824,38.0888607053983,38.090390278538,38.0914460059668,38.0922929204223,38.091645338177,38.0964150991002,38.0959315903467,38.0977476381851,38.1000959781171,38.0983971362937,-550000
0.743888888888889,61.7465923409233,29.9174294757016,29.938194846488,29.9370854910168,29.946925303452,29.954759397783,29.9616666952187,29.9690177893343,29.9767137137145,29.9913088219906,29.9818852583756,29.9777336807341,29.9675984386717,29.9504628804648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.803236683085,38.083552376721,38.0895723410093,38.0893729501854,38.0913444352002,38.0928725166756,38.0939273472261,38.0947736327855,38.0941277032398,38.098890351809,38.0984080971931,38.1002217840102,38.1025669339264,38.1008710783194,-550000
0.744166666666667,61.7520586912634,29.9175526027325,29.9382859141618,29.9371780809784,29.9470033504167,29.954825761149,29.9617226389625,29.9690625690768,29.9767465185654,29.9913180441459,29.9819108939384,29.9777667577668,29.9676480852803,29.950539894581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.811728034475,38.086041062036,38.092053129219,38.091854866646,38.0938243242107,38.0953509111299,38.0964048418963,38.0972504956472,38.0966062131232,38.1013617570907,38.1008807522841,38.1026920788199,38.1050340406897,38.1033411652707,-550000
0.744444444444444,61.7575160734174,29.9176756035012,29.9383768945573,29.937270582644,29.9470813232246,29.9548920622815,29.9617785317427,29.9691073103427,29.9767792998653,29.9913272768804,29.9819365100841,29.9777998006398,29.9676976721257,29.9506168093331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.820206491422,38.0885259180176,38.0945300906706,38.0943329501691,38.0963003772725,38.0978254667756,38.0988784948793,38.0997235139344,38.0990808727789,38.103829319903,38.1033495605965,38.1051585276053,38.1074973034103,38.105807402168,-550000
0.744722222222222,61.7629645011681,29.9177984778138,29.9384677874896,29.9373629958231,29.9471592217133,29.9549583010371,29.9618343734287,29.9691520130122,29.9768120574959,29.9913365200469,29.9819621067284,29.9778328093056,29.9677471991941,29.9506936247476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.828672069217,38.0910069493893,38.0970032301351,38.0968072055595,38.0987725992274,38.1002961884866,38.1013483110762,38.1021926925728,38.1015516871573,38.1062930452027,38.1058145271056,38.1076211353555,38.1099567270896,38.1082697940299,-550000
0.745,61.7684039882816,29.9179212254788,29.9385585927755,29.9374553203271,29.9472370457222,29.955024477274,29.9618901638909,29.9691966769667,29.97684479134,29.9913457734992,29.9819876837876,29.9778657837171,29.9677966664725,29.9507703408514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.837124783156,38.0934841608752,38.0994725523837,38.0992776376215,38.1012409949169,38.1027630811358,38.1038142953869,38.1046580364871,38.1040186612076,38.1087529379452,38.1082756567854,38.1100799070586,38.1124123167274,38.1107283458733,-550000
0.745277777777778,61.7738345485068,29.918043846307,29.9386493102339,29.9375475559696,29.9473147950922,29.9550905908516,29.9619459030015,29.9692413020886,29.9768775012814,29.9913550370916,29.9820132411789,29.9778987238279,29.9678460739481,29.9508469576724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.845564648536,38.0959575571991,38.101938062187,38.1017442511587,38.1037055691816,38.1052261495956,38.1062764527105,38.1071195506009,38.1064817998776,38.1112090030842,38.1107329546083,38.1125348477007,38.114864077322,38.1131830627136,-550000
0.745555555555556,61.7792561955759,29.9181663401114,29.9387399396858,29.9376397025659,29.9473924696661,29.955156641631,29.9620015906336,29.9692858882617,29.976910187205,29.9913643106798,29.9820387788198,29.9779316295922,29.967895421609,29.9509234752388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.853991680659,38.098427143085,38.1043997643155,38.1042070509747,38.1061663268616,38.1076853987373,38.1087347879448,38.1095772398364,38.1089411081141,38.1136612455724,38.1131864255454,38.1149859622666,38.11731201387,38.1156339495641,-550000
0.745833333333333,61.7846689432041,29.9182887067076,29.9388304809539,29.9377317599337,29.9474700692884,29.9552226294747,29.9620572266618,29.9693304353706,29.9769428489965,29.9913735941199,29.9820642966292,29.9779645009648,29.9679447094437,29.9509998935797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.862405894828,38.1008929232568,38.1068576635391,38.1066660418722,38.1086232727962,38.1101408334312,38.1111893059869,38.1120311091149,38.1113965908624,38.116109670361,38.1156360745661,38.1174332557395,38.1197561313663,38.1180810114368,-550000
0.746111111111111,61.7900728050898,29.9184109459135,29.9389209338631,29.9378237278923,29.9475475938052,29.9552885542467,29.962112810962,29.9693749433012,29.9769754865426,29.9913828872692,29.982089794526,29.977997337901,29.9679939374413,29.9510762127246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.87080730635,38.1033549024384,38.1093117646277,38.1091212286535,38.1110764118238,38.1125924585469,38.1136400117324,38.1144811633562,38.1138482530664,38.1185542823996,38.1180819066385,38.1198767331009,38.122196434804,38.1205242533414,-550000
0.746388888888889,61.7954677949145,29.9185330575492,29.9390112982401,29.9379156062634,29.9476250430643,29.9553544158124,29.9621683434111,29.9694194119405,29.9770080997311,29.9913921899859,29.9821152724304,29.9780301403569,29.9680431055916,29.9511524327037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.879195930534,38.1058130853538,38.1117620723506,38.1115726161203,38.1135257487821,38.1150402789528,38.1160869100761,38.1169274074791,38.1162960996688,38.1209950866365,38.1205239267289,38.1223163993306,38.1246329291746,38.1229636802862,-550000
0.746666666666667,61.8008539263426,29.9186550414371,29.9391015739136,29.9380073948703,29.9477024169151,29.9554202140388,29.9622238238877,29.9694638411764,29.9770406884507,29.9914015021289,29.9821407302629,29.9780629082889,29.9680922138847,29.9512285535477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.887571782691,38.1082674767265,38.1142085914765,38.1140202090738,38.1159712885081,38.1174842995164,38.1185300059115,38.1193698464007,38.1187401356106,38.1234320880184,38.1229621398021,38.1247522594068,38.1270656194676,38.1253992972775,-550000
0.746944444444445,61.8062312130217,29.9187768974019,29.9391917607142,29.9380990935385,29.9477797152089,29.955485948794,29.9622792522713,29.9695082308983,29.977073252591,29.991410823558,29.9821661679449,29.9780956416543,29.9681412623115,29.9513045752882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.895934878135,38.1107180812801,38.1166513267739,38.1164640123143,38.1184130358379,38.1199245251041,38.1209693041309,38.1218084850373,38.1211803658317,38.1258652914905,38.1253965508214,38.1271843183059,38.129494510671,38.1278311093196,-550000
0.747222222222222,61.8115996685826,29.9188986252707,29.9392818584743,29.9381907020952,29.9478569377984,29.955551619948,29.9623346284429,29.9695525809962,29.9771057920427,29.991420154134,29.9821915853986,29.9781283404106,29.9681902508634,29.9513804979571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.904285232182,38.113164903738,38.1190902830106,38.1189040306418,38.1208509956064,38.1223609605814,38.1234048096254,38.1242433283033,38.1236167952703,38.1282947019963,38.1278271647482,38.1296125810026,38.1319196077706,38.130259121415,-550000
0.7475,61.8169593066391,29.9190202248727,29.9393718670283,29.9382822203698,29.947934084538,29.9556172273717,29.9623899522845,29.9695968913615,29.9771383066971,29.9914294937184,29.9822169825465,29.9781610045163,29.9682391795323,29.9514563215869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.91262286015,38.1156079488232,38.121525464954,38.1213402688552,38.123285172648,38.1247936108124,38.1258365272847,38.1266743811122,38.1260494288631,38.130720324478,38.1302539865424,38.1320370524698,38.1343409157507,38.1326833385643,-550000
0.747777777777778,61.8223101407881,29.9191416960394,29.9394617862124,29.9383736481935,29.9480111552839,29.9556827709379,29.9624452236796,29.9696411618866,29.9771707964469,29.9914388421737,29.9822423593122,29.9781936339302,29.9682880483107,29.9515320462109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.92094777736,38.1180472212587,38.1239568773708,38.1237727317528,38.1257155717958,38.1272224806603,38.1282644619976,38.1291016483757,38.1284782715454,38.1331421638758,38.1326770211622,38.1344577376787,38.1367584395934,38.1351037657662,-550000
0.748055555555556,61.8276521846096,29.9192630386046,29.9395516158649,29.9384649853993,29.9480881498935,29.9557482505205,29.9625004425128,29.9696853924649,29.9772032611855,29.9914481993632,29.9822677156198,29.9782262286116,29.9683368571916,29.9516076718629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.929259999132,38.1204827257669,38.1263845250271,38.1262014241321,38.1281421978822,38.1296475749871,38.1306886186511,38.1315251350042,38.1309033282508,38.1355602251286,38.1350962735639,38.1368746415985,38.1391721842791,38.1375204080171,-550000
0.748333333333333,61.8329854516666,29.9193842524042,29.9396413558256,29.9385562318223,29.9481650682263,29.9558136659948,29.9625556086699,29.9697295829909,29.9772357008072,29.9914575651509,29.9822930513942,29.9782587885206,29.9683856061687,29.9516831985771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.93755954079,38.1229144670701,38.1288084126884,38.1286263507899,38.1305650557382,38.1320688986533,38.1331090021311,38.1339448459067,38.1333246039114,38.1379745131734,38.1375117487021,38.1392877691967,38.1415821547862,38.1399332703118,-550000
0.748611111111111,61.8383099555053,29.9195053372763,29.9397310059363,29.9386473872994,29.9482419101432,29.9558790172376,29.9626107220379,29.9697737333602,29.9772681152073,29.9914669394019,29.9823183665607,29.9782913136177,29.968434295236,29.9517586263885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.945846417659,38.12534244989,38.1312285451195,38.1310475165221,38.1329841501942,38.1344864565187,38.1355256173222,38.1363607859906,38.1357421034576,38.1403850329455,38.1399234515297,38.1416971254387,38.1439883560909,38.1423423576427,-550000
0.748888888888889,61.843625709655,29.9196262930613,29.9398205660409,29.9387384516693,29.9483186755065,29.9559443041272,29.9626657825053,29.9698178434693,29.977300504282,29.9914763219821,29.9823436610456,29.978323803864,29.9684829243881,29.9518339553327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.954120645066,38.1277666789482,38.1336449270844,38.1334649261235,38.1353994860792,38.1369002534414,38.1379384691075,38.1387729601617,38.1381558318182,38.1427917893784,38.1423313869977,38.1441027152882,38.1463907931678,38.1447476750003,-550000
0.749166666666667,61.8489327276281,29.9197471196017,29.9399100359846,29.9388294247727,29.9483953641804,29.9560095265429,29.9627207899613,29.969861913216,29.9773328679284,29.9914857127579,29.9823689347758,29.9783562592213,29.9685314936204,29.9519091854457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.962382238337,38.1301871589655,38.1360575633464,38.1358785843883,38.1378110682211,38.1393102942783,38.1403475623685,38.1411813733242,38.1405657939204,38.1451947874041,38.1447355600552,38.1465045437068,38.1487894709891,38.1471492273729,-550000
0.749444444444444,61.85423102292,29.9198678167422,29.939999415615,29.938920306452,29.9484719760304,29.9560746843656,29.9627757442968,29.9699059424988,29.9773652060446,29.9914951115971,29.9823941876787,29.9783886796516,29.9685800029285,29.951984316764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.970631212802,38.1326038946624,38.1384664586682,38.1382884961095,38.1402189014467,38.141716583885,38.1427529019855,38.143586030381,38.1429719946894,38.1475940319525,38.1471359756495,38.1489026156543,38.1511843945251,38.1495470197469,-550000
0.749722222222222,61.8595206090093,29.9199883843295,29.9400887047809,29.9390110965517,29.9485485109238,29.9561397774777,29.9628306454035,29.9699499312175,29.9773975185294,29.9915045183677,29.9824194196825,29.9784210651178,29.9686284523086,29.952059349325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.978867583789,38.1350168907589,38.1408716178114,38.1406946660794,38.1426229905816,38.1441191271159,38.1451544928371,38.145986936233,38.1453744390491,38.1499895279518,38.1495326387258,38.1512969360883,38.1535755687441,38.1519410571062,-550000
0.75,61.8648014993577,29.9201088222128,29.9401779033334,29.9391017949177,29.9486249687292,29.9562048057627,29.9628854931746,29.9699938792728,29.9774298052828,29.9915139329391,29.9824446307161,29.9784534155832,29.9686768417575,29.9521342831664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.987091366631,38.1374261519745,38.1432730455368,38.1430970990889,38.1450233404503,38.1465179288238,38.1475523398005,38.1483840957797,38.1477731319212,38.1523812803283,38.1519255542277,38.1536875099645,38.1559629986121,38.1543313444329,-550000
0.750277777777778,61.8700737074099,29.9202291302431,29.9402670111251,29.9391924013982,29.9487013493171,29.9562697691054,29.9629402875042,29.9700377865665,29.9774620662054,29.9915233551811,29.9824698207089,29.9784857310115,29.9687251712726,29.9522091183264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.995302576657,38.1398316830279,38.1456707466044,38.1454957999282,38.1474199558758,38.1489129938602,38.1499464477513,38.1507775139188,38.1501680782258,38.1547692940066,38.1543147270966,38.1560743422366,38.1583466890931,38.1567178867066,-550000
0.750555555555556,61.8753372465938,29.9203493082735,29.9403560280105,29.939282915843,29.9487776525591,29.9563346673922,29.9629950282877,29.9700816530013,29.9774943011989,29.9915327849645,29.9824949895911,29.9785180113672,29.9687734408515,29.952283854844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.0035012292,38.1422334886374,38.1480647257734,38.1478907733862,38.1498128416801,38.151304327075,38.1523368215634,38.1531671955462,38.1525592828813,38.1571535739091,38.1567001622719,38.158457437856,38.1607266451489,38.1591006889048,-550000
0.750833333333333,61.8805921303203,29.9204693561594,29.9404449538458,29.9393733381035,29.9488538783286,29.9563995005106,29.9630497154218,29.9701254784809,29.9775265101658,29.9915422221609,29.9825201372935,29.9785502566152,29.9688216504927,29.9523584927585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.011687339592,38.1446315735206,38.1504549878017,38.1502820242509,38.1522020026837,38.1536919333168,38.1547234661092,38.1555531455563,38.154946750804,38.1595341249564,38.159081864691,38.1608368017721,38.1631028717392,38.1614797560027,-550000
0.751111111111111,61.8858383719836,29.9205892737581,29.9405337884889,29.9394636680332,29.9489300265006,29.9564642683495,29.963104348804,29.9701692629102,29.9775586930094,29.9915516666427,29.9825452637475,29.978582466721,29.968869800195,29.9524330321099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.019860923167,38.1470259423942,38.1528415374466,38.1526695573091,38.1545874437058,38.1560758174327,38.1571063862595,38.1579353688415,38.1573304869085,38.1619109520673,38.1614598392894,38.1632124389324,38.1654753738212,38.1638550929733,-550000
0.751388888888889,61.8910759849608,29.9207090609291,29.9406225317996,29.9395539054873,29.9490060969512,29.9565289707991,29.9631589283334,29.9702130061949,29.977590849634,29.9915611182831,29.9825703688851,29.9786146416504,29.9689178899576,29.9525074729386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.028021995256,38.1494165999746,38.1552243794642,38.1550533773462,38.1569691695644,38.1584559842681,38.1594855868834,38.1603138702925,38.1597104961075,38.1642840601583,38.1638340910003,38.1655843542818,38.1678441563502,38.1662267047872,-550000
0.751666666666667,61.8963049826122,29.9208287175339,29.9407111836392,29.9396440503226,29.9490820895585,29.9565936077508,29.9632134539098,29.9702567082417,29.9776229799448,29.9915705769559,29.9825954526392,29.97864678137,29.9689659197805,29.9525818152856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.036170571194,38.151803550977,38.1576035186094,38.1574334891467,38.1593471850759,38.1608324386669,38.1618610728481,38.1626886547982,38.1620867833117,38.166653454144,38.166204624755,38.1679525527635,38.170209224279,38.1685945964127,-550000
0.751944444444444,61.9015253782811,29.9209482434361,29.9407997438709,29.9397341023979,29.9491580042018,29.9566581790976,29.9632679254345,29.9703003689583,29.9776550838477,29.9915800425361,29.9826205149431,29.9786788858469,29.9690138896639,29.9526560591926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.044306666314,38.1541868001161,38.1599789596365,38.1598098974937,38.1617214950552,38.1632051854716,38.1642328490194,38.1650597272457,38.1644593534297,38.1690191389371,38.1685714454826,38.170317039318,38.1725705825582,38.1709587728157,-550000
0.752222222222222,61.9067371852942,29.9210676385013,29.9408882123596,29.9398240615735,29.9492338407619,29.9567226847333,29.9633223428096,29.9703439882535,29.9776871612496,29.9915895148991,29.9826455557307,29.9787109550484,29.9690617996087,29.9527302047015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.052430295949,38.1565663521058,38.1623507072981,38.1621826071691,38.1640921043161,38.1655742295227,38.1666009202612,38.1674270925199,38.1668282113684,38.1713811194481,38.1709345581099,38.172677818884,38.1749282361362,38.1733192389598,-550000
0.7525,61.9119404169611,29.921186902597,29.9409765889717,29.9399139277117,29.949309599121,29.9567871245535,29.9633767059386,29.9703875660369,29.9777192120583,29.9915989939213,29.9826705749366,29.9787429889428,29.9691096496163,29.9528042518549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.060541475432,38.1589422116589,38.1647187663462,38.1645516229536,38.1664590176706,38.1679395756595,38.1689652914354,38.1697907555042,38.1691933620325,38.1737394005853,38.1732939675619,38.1750348963977,38.1772821899588,38.1756759998062,-550000
0.752777777777778,61.9171350865744,29.9213060355929,29.9410648735757,29.9400037006763,29.949385279163,29.9568514984546,29.9634310147261,29.9704311022191,29.9777512361821,29.9916084794798,29.9826955724961,29.9787749874985,29.9691574396883,29.952878200696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.068640220096,38.1613143834876,38.1670831415312,38.1669169496263,38.1688222399292,38.1703012287193,38.1713259674024,38.1721507210798,38.1715548103248,38.1760939872552,38.175649678761,38.177388276793,38.1796324489696,38.1780290603136,-550000
0.753055555555555,61.9223212074101,29.9214250373605,29.9411530660412,29.9400933803328,29.9494608807731,29.9569158063346,29.9634852690775,29.9704745967117,29.9777832335307,29.9916179714525,29.9827205483451,29.9788069506846,29.9692051698271,29.9529520512683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.076726545272,38.1636828723029,38.1694438376026,38.1692785919653,38.1711817759011,38.1726591935377,38.1736829530206,38.174506994126,38.1739125611458,38.1784448843618,38.1780016966275,38.1797379650016,38.1819790181098,38.1803784254382,-550000
0.753333333333333,61.9274987927271,29.9215439077736,29.94124116624,29.9401829665487,29.9495364038379,29.9569800480926,29.9635394688996,29.9705180494273,29.9778152040141,29.9916274697181,29.9827455024199,29.9788388784707,29.9692528400356,29.953025803616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.084800466293,38.1660476828152,38.1718008593086,38.1716365547471,38.1735376303937,38.1750134749488,38.1760362531466,38.1768595795203,38.1762666193942,38.180792096807,38.1803500260797,38.1820839659529,38.1843219023182,38.182724100134,-550000
0.753611111111111,61.9326678557676,29.9216626467076,29.9413291740453,29.9402724591928,29.9496118482456,29.957044223629,29.9635936141003,29.9705614602794,29.9778471475435,29.991636974156,29.9827704346578,29.9788707708268,29.9693004503168,29.9530994577837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.09286199849,38.1684088197336,38.1741542113961,38.1739908427468,38.1758898082129,38.1773640777847,38.1783858726351,38.1792084821379,38.1786169899664,38.1831356294908,38.1826946720332,38.1844262845737,38.1866611065311,38.1850660893521,-550000
0.753888888888889,61.9378284097568,29.9217812540401,29.9414170893318,29.9403618581359,29.9496872138856,29.9571083328453,29.9636477045885,29.9706048291823,29.9778790640309,29.9916464846464,29.9827953449962,29.9789026277235,29.9693480006747,29.9531730138164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.100911157192,38.1707662877664,38.1765038986106,38.1763414607381,38.1782383141629,38.1797110068759,38.1807318163388,38.1815537068521,38.1809636777567,38.1854754873106,38.1850356394016,38.1867649257887,38.1889966356823,38.1874043980413,-550000
0.754166666666667,61.9429804679031,29.9218997296506,29.9415049119763,29.9404511632504,29.949762500649,29.9571723756445,29.963701740274,29.9706481560515,29.9779109533888,29.9916560010702,29.9828202333737,29.978934449132,29.9693954911133,29.95324647176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.10894795773,38.1731200916208,38.1788499256966,38.1786884134933,38.1805831530463,38.1820542670509,38.1830740891085,38.1838952585341,38.1833066876573,38.1878116751617,38.1873729330961,38.1890998945201,38.1913284947033,38.1897390311479,-550000
0.754444444444444,61.948124043398,29.9220180734204,29.9415926418567,29.9405403744101,29.9498377084279,29.9572363519305,29.9637557210681,29.9706914408032,29.9779428155309,29.9916655233092,29.982845099729,29.9789662350236,29.9694429216374,29.9533198316604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.116972415431,38.1754702360029,38.1811922973969,38.1810317057831,38.1829243296641,38.1843938631366,38.1854126957932,38.1862331420531,38.1856460245579,38.1901441979372,38.1897065580255,38.1914311956875,38.1936566885229,38.1920699936156,-550000
0.754722222222222,61.9532591494162,29.9221362852329,29.9416802788529,29.9406294914908,29.9499128371164,29.9573002616087,29.9638096468827,29.9707346833547,29.9779746503716,29.9916750512458,29.9828699440016,29.9789979853706,29.969490292252,29.9533930935643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.124984545622,38.1778167256177,38.1835310184532,38.1833713423767,38.1852618488154,38.1867297999577,38.1877476412396,38.1885673622761,38.1879816933465,38.1924730605279,38.1920365190962,38.1937588342083,38.1959812220675,38.1943972903853,-550000
0.755,61.9583857991155,29.9222543649733,29.9417678228462,29.9407185143698,29.9499878866093,29.9573641045855,29.9638635176312,29.9707778836242,29.978006457826,29.9916845847632,29.9828947661316,29.9790297001453,29.9695376029629,29.9534662575188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.132984363631,38.1801595651691,38.1858660936055,38.1857073280419,38.1875957152977,38.1890620823374,38.1900789302925,38.1908979240679,38.1903136989085,38.194798267822,38.1943628212124,38.1960828149972,38.1983021002608,38.1967209263955,-550000
0.755277777777778,61.9635040056367,29.9223723125288,29.9418552737196,29.9408074429261,29.9500628568034,29.9574278807687,29.9639173332277,29.9708210415305,29.9780382378102,29.9916941237454,29.9829195660598,29.9790613793209,29.969584853776,29.9535393235714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.14097188478,38.1824987593598,38.1881975275928,38.1880396675446,38.1899259339067,38.1913907150966,38.1924065677947,38.1932248322912,38.1926420461271,38.1971198247056,38.1966854692757,38.1984031429666,38.2006193280241,38.199040906582,-550000
0.755555555555556,61.968613782104,29.9224901277884,29.9419426313575,29.9408962770401,29.9501377475965,29.9574915900671,29.9639710935876,29.9708641569939,29.9780699902408,29.991703668077,29.9829443437273,29.9790930228709,29.9696320446979,29.9536122917703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.148947124394,38.1848343128914,38.1905253251522,38.1903683656494,38.1922525094363,38.1937157030546,38.194730558587,38.1955480918066,38.1949667398832,38.1994377360626,38.1990044681852,38.2007198230263,38.202932910276,38.2013572358781,-550000
0.755833333333333,61.9737151416247,29.922607810643,29.9420298956463,29.940985016594,29.9502125588878,29.9575552323909,29.9640247986272,29.970907229935,29.9781017150356,29.9917132176434,29.982969099076,29.9791246307691,29.9696791757355,29.9536851621639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.156910097794,38.1871662304641,38.1928494910195,38.1926934271191,38.1945754466785,38.1960370510283,38.1970509075079,38.1978677074724,38.1972877850555,38.2017520067741,38.2013198228377,38.2030328600835,38.2052428519324,38.203669919214,-550000
0.756111111111111,61.9788080972891,29.9227253609853,29.9421170664734,29.9410736614717,29.9502872905781,29.9576188076511,29.9640784482638,29.9709502602757,29.9781334121128,29.9917227723309,29.9829938320483,29.9791562029901,29.9697262468963,29.9537579348013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.164860820299,38.1894945167771,38.1951700299291,38.1950148567149,38.1968947504237,38.1983547638332,38.1993676193938,38.2001836841445,38.1996051865201,38.204062641719,38.2036315381275,38.2053422590427,38.2075491579067,38.2059789615176,-550000
0.756388888888889,61.9838926621707,29.9228427787099,29.9422041437283,29.9411622115585,29.9503619425693,29.9576823157603,29.964132042416,29.9709932479387,29.9781650813917,29.9917323320263,29.9830185425873,29.9791877395087,29.9697732581882,29.953830609732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.172799307229,38.1918191765281,38.1974869466136,38.1973326591963,38.1992104254603,38.2006688462822,38.2016806990791,38.2024960266769,38.2019189491511,38.2063696457739,38.2059396189462,38.2076480248062,38.2098518331095,38.2082843677139,-550000
0.756666666666667,61.9889688493264,29.9229600637134,29.9422911273016,29.9412506667413,29.9504365147647,29.9577457566321,29.964185581003,29.9710361928474,29.9781967227922,29.9917418966171,29.9830432306365,29.9792192403005,29.9698202096193,29.9539031870058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.180725573899,38.1941402144136,38.1998002458043,38.199646839321,38.2015224765745,38.2029793031864,38.2039901513959,38.2048047399209,38.2042290778199,38.2086730238126,38.208244070183,38.2099501622734,38.2121508824488,38.2105861427252,-550000
0.756944444444444,61.994036671796,29.923077215894,29.9423780170857,29.9413390269087,29.9505110070689,29.9578091301813,29.9642390639455,29.9710790949263,29.9782283362351,29.9917514659918,29.9830678961401,29.9792507053411,29.9698671011986,29.9539756666732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.188639635623,38.1964576351287,38.2021099322306,38.2019574018452,38.2038309085512,38.205286139355,38.2062959811742,38.2071098287258,38.2065355773957,38.2109727807066,38.2105448967245,38.212248676341,38.21444631083,38.2128842914709,-550000
0.757222222222222,61.9990961426026,29.9231942351517,29.9424648129745,29.9414272919507,29.9505854193881,29.9578724363236,29.9642924911648,29.9711219541007,29.9782599216417,29.9917610400392,29.9830925390428,29.9792821346069,29.9699139329352,29.9540480487851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.196541507714,38.1987714433672,38.2044160106205,38.204264351523,38.2061357261727,38.2075893595947,38.2085981932417,38.2094112979385,38.2088384527451,38.2132689213249,38.2128421034548,38.2145435719033,38.2167381231555,38.2151788188678,-550000
0.7575,62.0041472747524,29.9233111213885,29.9425515148633,29.9415154617591,29.9506597516295,29.9579356749762,29.9643458625835,29.9711647702968,29.9782914789345,29.9917706186492,29.9831171592899,29.9793135280748,29.9699607048386,29.9541203333928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.204431205481,38.2010816438214,38.2067184857002,38.2065676931068,38.2084369342199,38.2098889687103,38.2108967924239,38.2117091524034,38.2111377087324,38.215561450534,38.2151356952553,38.2168348538516,38.219026324325,38.2174697298298,-550000
0.757777777777778,62.0091900812348,29.9234278745081,29.9426381226491,29.9416035362269,29.9507340037017,29.9579988460572,29.9643991781249,29.9712075434416,29.9783230080365,29.9917802017123,29.9831417568272,29.9793448857219,29.9700074169191,29.954192520548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.212308744233,38.2033882411823,38.2090173621945,38.2088674313475,38.2107345374713,38.2121849715046,38.2131917835438,38.2140033969625,38.2134333502193,38.2178503731978,38.2174256770049,38.2191225270747,38.2213109192357,38.2197570292679,-550000
0.758055555555556,62.0142245750225,29.923544494416,29.9427246362302,29.9416915152489,29.9508081755146,29.9580619494859,29.9644524377137,29.9712502734631,29.9783545088714,29.9917897891195,29.9831663316011,29.9793762075259,29.970054069187,29.954264610303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.220174139274,38.2056912401395,38.211312644826,38.2111635709937,38.2130285407034,38.214477372778,38.2154831714226,38.2162940364557,38.215725382065,38.2201356941775,38.2197120535795,38.2214065964588,38.2235919127817,38.2220407220902,-550000
0.758333333333333,62.0192507690713,29.9236609810193,29.9428110555065,29.9417793987214,29.9508822669795,29.9581249851828,29.9645056412752,29.9712929602899,29.9783859813638,29.9917993807627,29.9831908835585,29.9794074934649,29.9701006616533,29.9543366027104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.228027405908,38.2079906453808,38.213604338316,38.2134561167923,38.215318948691,38.2167661773288,38.2177709608786,38.2185810757202,38.2180138091262,38.2224174183319,38.2219948298529,38.223687066887,38.2258693098543,38.2243208132023,-550000
0.758611111111111,62.0242686763201,29.9237773342272,29.9428973803795,29.941867186542,29.9509562780088,29.9581879530695,29.9645587887359,29.9713356038518,29.978417425439,29.9918089765344,29.983215412647,29.9794387435176,29.9701471943293,29.9544084978233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.235868559434,38.2102864615928,38.2158924473838,38.2157450734884,38.2176057662064,38.2190513899529,38.2200551567282,38.2208645195907,38.2202986362572,38.224695550517,38.2242740106956,38.22596394324,38.2281431153422,38.2265973075063,-550000
0.758888888888889,62.0292783096911,29.9238935539503,29.9429836107518,29.9419548786102,29.9510302085163,29.9582508530685,29.9646118800231,29.9713782040791,29.9784488410231,29.991818576328,29.9832399188147,29.9794699576629,29.9701936672267,29.9544802956953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.243697615149,38.2125786934605,38.218176976747,38.2180304458251,38.21988899802,38.2213330154443,38.2223357637852,38.2231443728997,38.2225798683094,38.2269700955864,38.2265496009758,38.2282372303953,38.2304133341309,38.228870209902,-550000
0.759166666666667,62.0342796820899,29.9240096401012,29.9430697465279,29.9420424748266,29.9511040584171,29.9583136851037,29.9646649150654,29.9714207609031,29.9784802280429,29.9918281800373,29.98326440201,29.9795011358803,29.9702400803578,29.9545519963803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.251514588348,38.2148673456672,38.2204579311214,38.2203122385434,38.2221686489002,38.2236110585944,38.2246127868611,38.2254206404769,38.224857510132,38.2292410583907,38.2288216055588,38.230506933228,38.2326799711034,38.2311395252857,-550000
0.759444444444444,62.0392728064049,29.924125592594,29.9431557876134,29.9421299750935,29.9511778276276,29.9583764490999,29.964717893792,29.971463274256,29.9785115864258,29.9918377875569,29.9832888621822,29.9795322781498,29.9702864337352,29.9546235999327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.259319494323,38.2171524228948,38.222735315221,38.2225904563826,38.2244447236129,38.2258855241925,38.226886230765,38.2276933271496,38.2271315665712,38.231508443778,38.2310900293072,38.2327730566101,38.2349430311394,38.2334052585512,-550000
0.759722222222222,62.044257695508,29.9242414113448,29.9432417339157,29.9422173793146,29.9512515160651,29.9584391449831,29.9647708161333,29.9715057440707,29.9785429161003,29.9918473987821,29.9833132992809,29.9795633844517,29.9703327273717,29.9546951064074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.267112348363,38.2194339298235,38.2250091337577,38.2248651040798,38.2267172269221,38.2281564170255,38.2291561003035,38.2299624377427,38.2294020424709,38.2337722565938,38.2333548770808,38.2350356054109,38.2372025191159,38.2356674145891,-550000
0.76,62.0492343622543,29.9243570962711,29.9433275853433,29.9423046873952,29.9513251236487,29.9585017726802,29.9648236820205,29.9715481702811,29.9785742169952,29.9918570136088,29.9833377132563,29.9795944547667,29.9703789612808,29.9547665158597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.274893165753,38.2217118711318,38.2272793914417,38.2271361863701,38.2289861635897,38.2304237418781,38.2314224002807,38.2322279770784,38.2316689426722,38.2360325016807,38.2356161537366,38.2372945844967,38.2394584399071,38.2379259982869,-550000
0.760277777777778,62.054202819482,29.9244726472923,29.9434133418063,29.9423918992418,29.9513986502982,29.9585643321194,29.9648764913859,29.9715905528217,29.9786054890404,29.9918666319338,29.9833621040592,29.9796254890761,29.9704251354764,29.9548378283451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.282661961775,38.2239862514966,38.2295460929813,38.2294037079866,38.231251538375,38.2326875035324,38.2336851354984,38.2344899499761,38.2339322720134,38.2382891838786,38.2378738641288,38.2395499987311,38.2417107983839,38.2401810145294,-550000
0.760555555555556,62.0591630800127,29.9245880643293,29.9434990032161,29.9424790147627,29.9514720959351,29.9586268232299,29.9649292441625,29.9716328916279,29.9786367321662,29.9918762536543,29.9833864716408,29.9796564873615,29.9704712499727,29.9549090439197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.290418751707,38.2262570755931,38.2318092430829,38.2316676736603,38.2335133560355,38.2349477067683,38.2359443107557,38.2367483612531,38.2361920353302,38.2405423080245,38.2401280131086,38.2418018529744,38.2439595994144,38.242432468198,-550000
0.760833333333333,62.0641151566511,29.924703347305,29.9435845694858,29.9425660338674,29.9515454604818,29.9586892459419,29.9649819402846,29.971675186636,29.9786679463038,29.9918858786683,29.983410815953,29.9796874496049,29.9705173047842,29.9549801626402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.298163550827,38.2285243480947,38.2340688464506,38.2339280881201,38.235771621326,38.2372043563632,38.2381999308493,38.2390032157235,38.2384482374558,38.2427918789529,38.2423786055246,38.2440501520845,38.2462048478638,38.2446803641714,-550000
0.761111111111111,62.0690590621853,29.9248184961437,29.9436700405295,29.9426529564668,29.951618743862,29.9587516001867,29.965034579687,29.971717437783,29.9786991313851,29.9918955068745,29.9834351369479,29.9797183757889,29.970563299926,29.9550511845633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.305896374405,38.2307880736732,38.236324907787,38.2361849560927,38.2380263389994,38.2394574570921,38.2404520005734,38.2412545181992,38.2407008832202,38.2450379014953,38.2446256462224,38.2462949009159,38.2484465485941,38.2469247073249,-550000
0.761388888888889,62.0739948093864,29.9249335107712,29.943755416263,29.9427397824735,29.9516919460008,29.9588138858966,29.9650871623058,29.9717596450068,29.9787302873426,29.991905138172,29.9834594345785,29.9797492658964,29.9706092354134,29.9551221097465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.313617237711,38.2330482569984,38.2385774317923,38.2384382823028,38.2402775138059,38.2417070137276,38.2427005247194,38.2435022734892,38.2429499774511,38.2472803804803,38.2468691400446,38.2485361043203,38.2506847064642,38.2491655025308,-550000
0.761666666666667,62.0789224110089,29.9250483911154,29.9438406966034,29.9428265118011,29.9517650668241,29.9588761030051,29.9651396880778,29.9718018082459,29.9787614141098,29.991914772461,29.9834837087981,29.9797801199107,29.9706551112624,29.9551929382474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.321326156008,38.2353049027384,38.2408264231647,38.2406880714729,38.2425251504938,38.2439530310397,38.2449455080763,38.2457464863999,38.245195524973,38.2495193207338,38.249109091831,38.2507737671465,38.2529193263302,38.2514027546585,-550000
0.761944444444444,62.0838418797907,29.9251631371054,29.9439258814691,29.942913144365,29.9518381062594,29.9589382514465,29.9651921569408,29.9718439274399,29.9787925116205,29.9919244096419,29.9835079595606,29.9798109378155,29.9707009274889,29.9552636701242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.329023144558,38.2375580155597,38.2430718866006,38.2429343283231,38.2447692538087,38.2461955137961,38.2471869554305,38.2479871617349,38.247437530608,38.2517547270787,38.2513455064184,38.2530078942401,38.255150413045,38.253636468574,-550000
0.762222222222222,62.0887532284527,29.9252777486722,29.9440109707799,29.9429996800819,29.9519110642351,29.9590003311563,29.9652445688334,29.9718860025288,29.9788235798094,29.991934049616,29.9835321868203,29.9798417195949,29.9707466841098,29.9553343054354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.336708218618,38.2398076001266,38.245313826794,38.2451770575716,38.2470098284939,38.2484344667617,38.2494248715657,38.250224304295,38.249675999175,38.2539866043352,38.2535783886408,38.2552384904439,38.2573779714583,38.2558666491403,-550000
0.7625,62.0936564696992,29.9253922257483,29.9440959644569,29.9430861188696,29.951983940681,29.959062342071,29.9652969236953,29.9719280334538,29.978854618612,29.9919436922852,29.9835563905321,29.9798724652336,29.9707923811417,29.9554048442399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.344381393441,38.2420536611016,38.247552248437,38.2474162639341,38.2492468792904,38.2506698946992,38.2516592612629,38.2524579188785,38.2519109354904,38.2562149573203,38.255807743329,38.2574655605973,38.2596020064168,38.2580933012171,-550000
0.762777777777778,62.0985516162179,29.9255065682677,29.9441808624228,29.9431724606477,29.9520567355279,29.9591242841281,29.9653492214669,29.9719700201565,29.9788856279642,29.9919533375521,29.9835805706514,29.9799031747165,29.9708380186022,29.955475286597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.352042684275,38.2442962031455,38.2497871562194,38.2496519521241,38.2514804109366,38.2529018023684,38.2538901293005,38.2546880102807,38.2541423443673,38.2584397908482,38.2580335753108,38.259689109537,38.261822522764,38.260316429661,-550000
0.763055555555555,62.1034386806797,29.9256207761662,29.9442656646014,29.943258705337,29.9521294487078,29.9591861572661,29.9654014620896,29.9720119625796,29.9789166078029,29.9919629853197,29.983604727134,29.979933848029,29.9708835965089,29.9555456325665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.359692106367,38.246535230917,38.252018554829,38.251884126853,38.2537104281686,38.2551301945268,38.2561174804542,38.2569145832941,38.2563702306165,38.2606611097303,38.2602558894111,38.2619091420963,38.2640395253404,38.2625360393255,-550000
0.763333333333333,62.1083176757385,29.9257348493809,29.9443503709179,29.9433448528595,29.952202080154,29.9592479614244,29.9654536455057,29.9720538606663,29.9789475580655,29.991972635492,29.9836288599363,29.9799644851568,29.9709291148799,29.9556158822084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.367329674956,38.2487707490728,38.2542464489512,38.2541127928295,38.2559369357201,38.257355075929,38.2583413194969,38.2591376427086,38.2585945990453,38.2628789187747,38.2624746904519,38.2641256631058,38.2662530189831,38.2647521350606,-550000
0.763611111111111,62.113188614032,29.9258487878509,29.9444349812987,29.9434309031388,29.9522746298007,29.9593096965436,29.9655057716582,29.9720957143606,29.97897847869,29.9919822879733,29.9836529690153,29.9799950860861,29.9709745737337,29.9556860355831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.374955405278,38.2510027622679,38.2564708432695,38.2563379547603,38.258159938322,38.2595764513274,38.260561651199,38.261357193311,38.2608154544585,38.2650932227869,38.2646899832517,38.2663386773925,38.2684630085261,38.2669647217133,-550000
0.763888888888889,62.1180515081809,29.9259625915164,29.9445194956718,29.9435168560997,29.9523470975835,29.9593713625653,29.9655578404913,29.9721375236075,29.9790093696152,29.9919919426687,29.9836770543282,29.9800256508035,29.971019973089,29.9557560927516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.382569312566,38.2532312751548,38.2586917424648,38.2585596173497,38.2603794407029,38.2617943254713,38.2627784803278,38.2635732398854,38.2630328016578,38.2673040265691,38.2669017726264,38.2685481897805,38.2706694988003,38.2691738041273,-550000
0.764166666666667,62.1229063707893,29.9260762603193,29.9446039139663,29.9436027116684,29.952419483439,29.9594329594318,29.9656098519496,29.9721792883524,29.9790402307806,29.9920015994839,29.9837011158328,29.980056179296,29.9710653129652,29.955826053775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.390171412046,38.2554562923845,38.2609091512161,38.2607777852995,38.262595447589,38.2640087031075,38.264991811648,38.2657857872129,38.2652466454419,38.2695113349206,38.2691100633885,38.2707542050909,38.2728724946333,38.2713793871429,-550000
0.764444444444444,62.1277532144445,29.9261897942033,29.9446882361126,29.9436884697724,29.9524917873049,29.9594944870866,29.9656618059791,29.9722210085418,29.9790710621264,29.9920112583251,29.9837251534877,29.9800866715508,29.9711105933816,29.955895918715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.397761718941,38.2576778186057,38.2631230741999,38.2629924633091,38.2648079637037,38.2662195889803,38.2672016499216,38.2679948400719,38.2674569906065,38.2717151526375,38.2713148603476,38.2729567281412,38.2750720008493,38.2735814755973,-550000
0.764722222222222,62.1325920517173,29.9263031931132,29.9447724620425,29.9437741303406,29.95256400912,29.9595559454743,29.9657137025263,29.9722626841227,29.9791018635931,29.9920209190994,29.9837491672514,29.9801171275558,29.9711558143583,29.9559656876335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.40534024847,38.259895858465,38.2653335160904,38.2652036560756,38.2670169937678,38.268426987831,38.2694079999077,38.2702004032377,38.2696638419445,38.2739154845131,38.2735161683099,38.2751557637461,38.2772680222696,38.2757800743241,-550000
0.765,62.1374228951618,29.9264164569957,29.9448565916889,29.9438596933031,29.9526361488244,29.9596173345401,29.9657655415386,29.9723043150428,29.9791326351223,29.9920305817142,29.9837731570834,29.980147547299,29.9712009759155,29.9560353605929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.412907015845,38.2621104166069,38.2675404815596,38.2674113682935,38.2692225424997,38.2706309043984,38.2716108663624,38.2724024814828,38.2718672042455,38.2761123353373,38.2757139920788,38.2773513167169,38.2794605637118,38.2779751881539,-550000
0.765277777777778,62.1422457573153,29.9265295857987,29.9449406249862,29.9439451585914,29.9527082063591,29.9596786542305,29.9658173229644,29.9723459012508,29.9791633766561,29.9920402460776,29.9837971229434,29.980177930769,29.9712460780739,29.9561049376557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.420462036275,38.264321497674,38.269743975277,38.2696156046551,38.2714246146151,38.2728313434184,38.2738102540392,38.2746010795765,38.2740670822963,38.2783057098972,38.2779083364542,38.2795433918616,38.2816496299905,38.2801668219137,-550000
0.765555555555556,62.1470606506987,29.9266425794717,29.94502456187,29.9440305261381,29.9527801816664,29.9597399044928,29.9658690467527,29.9723874426958,29.9791940881371,29.9920499120985,29.9838210647917,29.9802082779546,29.9712911208545,29.9561744188852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.428005324962,38.2665291063065,38.27194400191,38.2718163698499,38.2736232148271,38.2750283096242,38.2760061676885,38.2767962022855,38.2762634808806,38.2804956129766,38.2800992062329,38.2817319939851,38.2838352259169,38.2823549804273,-550000
0.765833333333333,62.1518675878159,29.9267554379659,29.945108402277,29.9441157958775,29.9528520746894,29.9598010852753,29.9659207128536,29.972428939328,29.9792247695087,29.9920595796861,29.9838449825889,29.9802385888452,29.9713361042785,29.9562438043447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.435536897106,38.2687332471424,38.2741405661234,38.274013668565,38.2758183478459,38.2772218077462,38.278198612058,38.2789878543731,38.2784564047788,38.2826820493561,38.2822866062088,38.2839171278891,38.2860173562989,38.2845396685151,-550000
0.766111111111111,62.1566665811545,29.9268681612337,29.9451921461453,29.9442009677447,29.9529238853726,29.9598621965271,29.9659723212178,29.972470391098,29.9792554207149,29.9920692487504,29.9838688762963,29.9802688634303,29.9713810283676,29.956313094098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.443056767899,38.2709339248179,38.2763336725795,38.2762075054851,38.2780100183794,38.279411842512,38.2803875918924,38.2811760406001,38.2806458587684,38.2848650238134,38.2844705411721,38.2860987983717,38.288196025941,38.2867208909939,-550000
0.766388888888889,62.1614576431853,29.9269807492291,29.9452757934143,29.9442860416763,29.9529956136614,29.9599232381985,29.9660238717971,29.9725117979573,29.9792860417004,29.992078919202,29.9838927458755,29.9802991017001,29.971425893144,29.9563822882092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.450564952529,38.2731311439665,38.2785233259384,38.2783978852922,38.2801982311325,38.2815984186463,38.2825731119335,38.2833607657236,38.2828318476239,38.2870445411228,38.2866510159101,38.2882770102281,38.2903712396444,38.2888986526775,-550000
0.766666666666667,62.1662407863626,29.9270932019075,29.9453593440244,29.9443710176103,29.9530672595023,29.9599842102405,29.9660753645437,29.972553159858,29.9793166324105,29.9920885909519,29.9839165912885,29.9803293036448,29.97147069863,29.9564513867427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.458061466179,38.2753249092197,38.2807095308577,38.2805848126657,38.2823829908076,38.2837815408712,38.28475517692,38.2855420344983,38.2850143761165,38.2892206060554,38.2888280352068,38.2904517682497,38.2925430022068,38.2910729583758,-550000
0.766944444444444,62.1710160231238,29.9272055192258,29.9454427979175,29.9444558954857,29.953138822843,29.9600451126051,29.9661267994111,29.9725944767529,29.9793471927909,29.992098263912,29.9839404124981,29.9803594692552,29.9715154448482,29.9565203897635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.465546324025,38.2775152252068,38.2828922919923,38.2827682922826,38.2845643021041,38.2859612139055,38.2869337915878,38.2877198516755,38.2871934490141,38.2913932233792,38.2910016038428,38.2926230772251,38.2947113184227,38.2932438128955,-550000
0.767222222222222,62.17578336589,29.9273177011423,29.9455261550365,29.9445406752429,29.9532103036319,29.9601059452452,29.9661781763532,29.9726357485957,29.9793777227883,29.9921079379945,29.9839642094671,29.9803895985225,29.9715601318218,29.9565892973366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.473019541241,38.2797020965548,38.2850716139949,38.2849483288171,38.2867421697188,38.2881374424656,38.2891089606697,38.2898942220034,38.2893690710819,38.293562397859,38.2931717265955,38.2947909419391,38.2968761930829,38.29541122104,-550000
0.7675,62.1805428270656,29.9274297476167,29.9456094153256,29.9446253568234,29.9532817018189,29.9601667081148,29.966229495325,29.9726769753406,29.9794082223497,29.9921176131123,29.9839879821591,29.9804196914381,29.9716047595741,29.9566581095276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.480481132991,38.2818855278882,38.2872475015156,38.2871249269409,38.2889165983459,38.2903102312645,38.2912806888956,38.2920651502272,38.2915412470814,38.2957281342562,38.2953384082389,38.2969553671735,38.2990376309751,38.2975751876089,-550000
0.767777777777778,62.1852944190384,29.9275416586104,29.9456925787303,29.9447099401702,29.9533530173547,29.9602274011685,29.9662807562821,29.9727181569424,29.979438691423,29.992127289179,29.984011730538,29.980449747994,29.9716493281289,29.9567268264023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.487931114437,38.2840655238294,38.2894199592018,38.2892980913229,38.2910875926763,38.2924795850128,38.2934489809924,38.294232641089,38.2937099817713,38.2978904373292,38.297501653544,38.2991163577064,38.3011956368834,38.2997357173984,-550000
0.768055555555556,62.1900381541795,29.9276534340858,29.9457756451972,29.9447944252272,29.953424250191,29.960288024362,29.9663319591811,29.972759293357,29.9794691299566,29.9921369661085,29.9840354545682,29.9804797681822,29.9716938375102,29.9567954480269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.495369500733,38.2862420889983,38.2915889916986,38.2914678266294,38.2932551573987,38.2946455084178,38.2956138416838,38.2963966993276,38.2958752799068,38.3000493118327,38.299661467278,38.3012739183126,38.3033502155885,38.3018928152014,-550000
0.768333333333333,62.1947740448437,29.9277650740069,29.945858614674,29.9448788119398,29.9534954002807,29.9603485776519,29.9663831039791,29.9728003845405,29.9794995378993,29.9921466438154,29.9840591542145,29.9805097519955,29.9717382877424,29.9568639744679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.502796307028,38.2884152280126,38.2937546036483,38.2936341375241,38.2954192971984,38.2968080061838,38.2977752756904,38.2985573296789,38.2980371462401,38.3022047625186,38.3018178542051,38.3034280537636,38.3055013718674,38.304046485807,-550000
0.768611111111111,62.199502103369,29.9278765783392,29.9459414871096,29.9449631002544,29.9535664675775,29.9604090609956,29.9664341906343,29.9728414304501,29.9795299152008,29.992156322215,29.9840828294422,29.9805396994266,29.9717826788501,29.9569324057921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.510211548466,38.2905849454876,38.2959167996907,38.2957970286678,38.2975800167582,38.2989670830125,38.29993328773,38.3007145368753,38.30019558552,38.3043567941352,38.3039708190859,38.3055787688274,38.3076491104939,38.3061967340009,-550000
0.768888888888889,62.2042223420769,29.9279879470493,29.9460242624544,29.9450472901187,29.9536374520364,29.9604694743514,29.9664852191055,29.9728824310434,29.9795602618112,29.9921660012231,29.984106480217,29.9805696104688,29.9718270108586,29.9570007420667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.517615240183,38.2927512460358,38.2980755844629,38.2979565047188,38.299737320758,38.3011227436021,38.302087882517,38.3028683256464,38.3023506024921,38.3065054114274,38.3061203666778,38.3077260682685,38.3097934362381,38.3083435645653,-550000
0.769166666666667,62.2089347732723,29.9280991801056,29.9461069406595,29.9451313814815,29.9537083536132,29.9605298176786,29.9665361893522,29.9729233862787,29.9795905776815,29.992175680756,29.9841301065049,29.9805994851159,29.971871283793,29.9570689833592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.525007397311,38.2949141342679,38.3002309625997,38.3001125703324,38.3018912138745,38.3032749926483,38.304239064763,38.3050187007183,38.3045022018986,38.3086506191369,38.3082665017346,38.309869956848,38.3119343538667,38.3104869822787,-550000
0.769444444444444,62.2136394092437,29.9282102774774,29.9461895216774,29.945215374293,29.9537791722647,29.9605900909371,29.9665871013349,29.9729642961151,29.9796208627628,29.9921853607304,29.9841537082727,29.9806293233617,29.971915497679,29.9571371297374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.532388034975,38.2970736147916,38.3023829387327,38.3022652301613,38.304041700782,38.3054238348434,38.3063868391761,38.307165666814,38.3066503884786,38.3107924220022,38.3104092290069,38.3120104393235,38.3140718681428,38.312626991916,-550000
0.769722222222222,62.218336262263,29.9283212391356,29.9462720054617,29.9452992685043,29.9538499079489,29.9606502940881,29.9666379550147,29.9730051605123,29.9796511170073,29.992195041064,29.9841772854873,29.9806591252005,29.9719596525428,29.9572051812694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.539757168293,38.2992296922125,38.3045315174912,38.3044144888553,38.3061887861513,38.3075692748767,38.3085312104615,38.3093092286532,38.3087951669676,38.3129308247581,38.3125485532417,38.3141475204491,38.3162059838261,38.3147635982488,-550000
0.77,62.2230253445854,29.9284320650526,29.9463543919672,29.9453830640679,29.9539205606246,29.9607104270932,29.9666887503536,29.9730459794306,29.9796813403675,29.9922047216747,29.9842008381161,29.9806888906271,29.9720037484105,29.9572731380236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.547114812379,38.3013823711334,38.3066767035017,38.3065603510616,38.3083324746507,38.3097113174346,38.3106721833212,38.3114493909523,38.3109365420982,38.3150658321362,38.3146844791827,38.3162812049753,38.3183367056724,38.3168968060446,-550000
0.770277777777778,62.2277066684499,29.9285427552018,29.9464366811499,29.9454667609374,29.9539911302517,29.9607704899151,29.966739487314,29.9730867528311,29.9797115327964,29.9922144024811,29.984224366127,29.9807186196364,29.9720477853087,29.9573410000689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.554460982338,38.3035316561549,38.308818501388,38.3087028214242,38.3104727709454,38.3118499672003,38.312809762454,38.3135861584247,38.3130745185991,38.3171974488646,38.3168170115699,38.3184114976493,38.3204640384342,38.3190266200677,-550000
0.770555555555556,62.2323802460787,29.9286533095581,29.9465188729666,29.9455503590674,29.9540616167909,29.9608304825174,29.9667901658596,29.9731274806753,29.9797416942479,29.9922240834021,29.9842478694883,29.9807483122238,29.9720917632644,29.9574087674744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.56179569327,38.3056775518747,38.3109569157711,38.3108419045847,38.3126096796974,38.3139852288539,38.3149439525555,38.3157195357801,38.3152091011962,38.319325679668,38.31894615514,38.3205384032145,38.3225879868603,38.3211530450786,-550000
0.770833333333333,62.2370460896777,29.9287637280978,29.9466009673756,29.9456338584138,29.9541320202042,29.9608904048645,29.9668407859545,29.9731681629257,29.9797718246763,29.9922337643576,29.9842713481687,29.9807779683848,29.9721356823049,29.9574764403092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.569118960269,38.3078200628884,38.3130919512694,38.3129776051814,38.3147432055661,38.3161171070723,38.317074758318,38.3178495277253,38.3173402946115,38.3214505292678,38.3210719146263,38.3226619264109,38.324708555696,38.323276085834,-550000
0.771111111111111,62.2417042114362,29.9288740107983,29.9466829643361,29.9457172589336,29.9542023404541,29.9609502569215,29.9668913475634,29.9732087995452,29.9798019240363,29.9922434452677,29.9842948021374,29.9808075881156,29.9721795424576,29.9575440186433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.576430798421,38.3099591937886,38.3152236124983,38.3151099278501,38.3168733532074,38.3182456065295,38.3192021844306,38.3199761389635,38.3194681035639,38.3235720023818,38.3231942947582,38.324782071975,38.3268257496828,38.3253957470873,-550000
0.771388888888889,62.2463546235271,29.9289841576387,29.9467648638085,29.9458005605851,29.9542725775046,29.9610100386545,29.9669418506522,29.9732493904973,29.9798319922835,29.9922531260531,29.9843182313638,29.9808371714124,29.9722233437505,29.9576115025464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.583731222806,38.3120949491655,38.3173519040706,38.3172388772234,38.3190001272746,38.3203707318961,38.3213262355793,38.3220993741946,38.321592532769,38.3256901037243,38.3253133002621,38.3268988446396,38.3289395735587,38.3275120335878,-550000
0.771666666666667,62.2509973381068,29.9290941685988,29.9468466657542,29.9458837633274,29.9543427313203,29.9610697500303,29.9669922951871,29.9732899357463,29.9798620293739,29.992262806635,29.984341635818,29.980866718272,29.9722670862115,29.957678892089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.591020248498,38.3142273336067,38.3194768305962,38.3193644579311,38.3211235324178,38.3224924878397,38.3234469164467,38.3242192381152,38.3237135869386,38.3278048380062,38.3274289358604,38.3290122491338,38.3310500320579,38.3296249500813,-550000
0.771944444444445,62.255632367315,29.9292040436603,29.9469283701358,29.9459668671209,29.9544128018667,29.9611293910167,29.9670426811352,29.973330435257,29.979892035264,29.9922724869354,29.9843650154702,29.9808962286912,29.9723107698693,29.9577461873416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.598297890564,38.3163563516971,38.3215983966821,38.3214866746001,38.3232435732838,38.3246108790246,38.3255642317121,38.3263357354186,38.3258312707814,38.3299162099349,38.3295412062722,38.3311222901833,38.3331571299112,38.3317345013099,-550000
0.772222222222222,62.2602597232754,29.9293137828058,29.947009976917,29.9460498719272,29.9544827891106,29.9611889615821,29.9670930084644,29.973370888995,29.979922009911,29.9922821668764,29.9843883702914,29.9809257026675,29.9723543947524,29.9578133883751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.605564164062,38.318482008019,38.3237166069327,38.3236055318544,38.3253602545166,38.3267259101119,38.3276781860515,38.3284488707946,38.3279455890024,38.3320242242143,38.331650116213,38.33322897251,38.3352608718454,38.333840692012,-550000
0.7725,62.2648794180949,29.9294233860192,29.9470914860624,29.9461327777089,29.9545526930193,29.961248461696,29.9671432771432,29.9734112969264,29.9799519532725,29.992291846381,29.9844117002527,29.9809551401984,29.97239796089,29.9578804952607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.612819084046,38.320604307152,38.3258314659493,38.3257210343148,38.3274735807571,38.3288375857596,38.3297887841377,38.3305586489298,38.3300565463032,38.3341288855447,38.3337556703946,38.3353323008324,38.3373612625838,38.3359435269222,-550000
0.772777777777778,62.2694914638641,29.9295328532859,29.9471728975378,29.9462155844295,29.9546225135615,29.9613078913284,29.9671934871408,29.9734516590178,29.9799818653068,29.9923015253725,29.9844350053256,29.980984541282,29.9724414683113,29.9579475080698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.620062665561,38.322723253673,38.3279429783303,38.3278331865993,38.3295835566428,38.3309459106224,38.3318960306402,38.332665074507,38.3321641473821,38.3362301986228,38.3358578735254,38.3374322798651,38.3394583068459,38.3380430107714,-550000
0.773055555555555,62.2740958726571,29.9296421845922,29.9472542113101,29.9462982920541,29.9546922507063,29.9613672504502,29.9672436384273,29.9734919752367,29.9800117459727,29.9923112037748,29.9844582854821,29.9810139059164,29.972484917046,29.9580144268741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.627294923647,38.3248388521561,38.3300511486714,38.3299419933228,38.3316901868083,38.3330508893517,38.3339999302248,38.3347681522059,38.3342683969337,38.338328168142,38.3379567303099,38.339528914319,38.3415520093476,38.3401391482865,-550000
0.773333333333333,62.2786926565317,29.9297513799259,29.9473354273472,29.9463809005483,29.9547619044242,29.9614265390333,29.9672937309732,29.973532245551,29.9800415952295,29.9923208815124,29.9844815406947,29.9810432341004,29.9725283071239,29.9580812517457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.634515873334,38.3269511071729,38.3321559815652,38.3320474590972,38.333793475885,38.3351525265956,38.3361004875544,38.3368678867026,38.336369299649,38.340422798792,38.3400522454493,38.3416222089016,38.3436423748009,38.342231944191,-550000
0.773611111111111,62.2832818275292,29.9298604392761,29.9474165456181,29.9464634098792,29.9548314746862,29.9614857570502,29.9673437647499,29.9735724699292,29.9800714130371,29.9923305585102,29.9845047709361,29.9810725258327,29.9725716385753,29.9581479827569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.641725529647,38.3290600232921,38.3342574816014,38.3341495885314,38.335893428501,38.337250826999,38.3381977072882,38.3389642826699,38.3384668602157,38.3425140952587,38.342144423641,38.3437121683164,38.3457294079142,38.3443214032044,-550000
0.773888888888889,62.2878633976744,29.9299693626328,29.9474975660927,29.9465458200147,29.9549009614646,29.9615449044741,29.9673937397295,29.9736126483406,29.9801011993559,29.9923402346936,29.9845279761795,29.9811017811126,29.9726149114305,29.9582146199804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.648923907602,38.3311656050796,38.3363556533669,38.3362483862313,38.3379900492814,38.3393457952035,38.3402915940821,38.341057344777,38.3405610833177,38.3446020622247,38.3442332695786,38.3457987972634,38.3478131133921,38.3464075300424,-550000
0.774166666666667,62.2924373789759,29.9300781499876,29.9475784887421,29.946628130924,29.9549703647324,29.9616039812792,29.9674436558848,29.9736527807549,29.9801309541468,29.9923499099887,29.9845511563984,29.9811309999397,29.9726581257204,29.9582811634889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.65611102221,38.3332678570986,38.3384505014453,38.3383438567994,38.340083342848,38.3414374358474,38.3423821525888,38.3431470776895,38.3426519736357,38.3466867043688,38.3463187879523,38.3478821004388,38.3498934959353,38.3484903294168,-550000
0.774444444444444,62.2970037834259,29.930186801333,29.9476593135384,29.9467103425772,29.9550396844633,29.9616629874404,29.9674935131891,29.9736928671425,29.9801606773714,29.9923595843217,29.9845743115668,29.9811601823137,29.9727012814759,29.9583476133556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.663286888472,38.3353667839093,38.3405420304175,38.3404360048356,38.3421733138194,38.3435257535657,38.3444693874572,38.3452334860698,38.3447395358464,38.3487680263663,38.3484009834484,38.3499620825351,38.3519705602409,38.3505698060357,-550000
0.774722222222222,62.3015626230002,29.9302953166629,29.9477400404546,29.9467924549454,29.9551089206323,29.9617219229333,29.9675433116166,29.9737329074743,29.9801903689916,29.9923692576198,29.9845974416591,29.9811893282348,29.9727443787283,29.958413969654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.670451521384,38.3374623900695,38.3426302448614,38.3425248349362,38.3442599668109,38.3456107529898,38.346553303333,38.3473165745765,38.3468237746233,38.3508460328887,38.3504798607498,38.3520387482409,38.3540443110021,38.3526459646035,-550000
0.775,62.306113909658,29.9304036959723,29.9478206694649,29.9468744680009,29.955178073215,29.9617807877343,29.967593051142,29.973772901722,29.98022002897,29.9923789298104,29.98462054665,29.9812184377035,29.9727874175092,29.9584802324576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.677604935932,38.3395546801337,38.3447151493516,38.3446103516948,38.3463433064345,38.3476924387481,38.3486339048585,38.3493963478648,38.3489046946359,38.3529207286042,38.3525554245352,38.3541121022413,38.3561147529082,38.3547188098204,-550000
0.775277777777778,62.3106576553426,29.9305119392574,29.9479012005444,29.9469563817169,29.9552471421879,29.9618395818206,29.9676427317409,29.9738128498575,29.9802496572696,29.9923886008215,29.9846436265146,29.9812475107205,29.9728303978505,29.9585464018406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.684747147095,38.3416436586538,38.34679674846,38.3466925597015,38.3484233372992,38.3497708154654,38.3507111966723,38.3514728105864,38.3509823005505,38.3549921181768,38.3546276794802,38.3561821492174,38.3581818906449,38.3567883463829,-550000
0.775555555555556,62.3151938719806,29.9306200465157,29.9479816336691,29.9470381960677,29.9553161275285,29.9618983051702,29.9676923533894,29.9738527518537,29.980279253854,29.9923982705815,29.9846666812283,29.9812765472868,29.9728733197842,29.9586124778771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.691878169846,38.3437293301787,38.3488750467551,38.3487714635434,38.3505000640105,38.3518458877631,38.3527851834098,38.3535459673893,38.3530565970295,38.3570602062672,38.356696630256,38.3582488938466,38.3602457288939,38.3588545789837,-550000
0.775833333333333,62.3197225714824,29.9307280177456,29.9480619688163,29.9471199110286,29.9553850292151,29.9619569577618,29.9677419160642,29.9738926076839,29.9803088186873,29.9924079390194,29.9846897107671,29.9813055474038,29.9729161833427,29.9586784606415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.698998019148,38.3458116992545,38.3509500488025,38.3508470678046,38.3525734911705,38.3539176602593,38.3548558697026,38.355615822918,38.3551275887317,38.3591249975323,38.3587622815307,38.3603123408025,38.3623062723331,38.3609175123114,-550000
0.776111111111111,62.3242437657421,29.9308358529471,29.9481422059639,29.9472015265759,29.9554538472268,29.9620155395748,29.9677914197429,29.9739324173219,29.9803383517341,29.9924176060646,29.9847127151072,29.9813345110731,29.9729589885587,29.9587443502087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.706106709957,38.3478907704244,38.3530217591649,38.3529193770656,38.3546436233782,38.3559861375686,38.3569232601792,38.3576823818135,38.3571952803122,38.3611864966252,38.3608246379682,38.3623724947549,38.3643635256365,38.362977151051,-550000
0.776388888888889,62.3287574666374,29.9309435521208,29.9482223450912,29.9472830426869,29.9555225815436,29.9620740505893,29.9678408644035,29.9739721807421,29.9803678529595,29.9924272716471,29.9847356942251,29.9813634382967,29.973001735465,29.9588101466536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.713204257223,38.3499665482286,38.3550901824016,38.3549883959041,38.3567104652293,38.3580513243023,38.3589873594641,38.3597456487129,38.3592596764226,38.3632447081956,38.3628837042287,38.3644293603696,38.3664174934741,38.3650334998833,-550000
0.776666666666667,62.3332636860298,29.9310511152689,29.9483023861781,29.94736445934,29.9555912321464,29.9621324907864,29.9678902500247,29.9740118979196,29.9803973223292,29.9924369356973,29.9847586480978,29.9813923290767,29.9730444240949,29.9588758500515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.720290675883,38.3520390372043,38.3571553230688,38.3570541288943,38.3587740213159,38.3601132250681,38.3610481721786,38.3618056282501,38.3613207817106,38.365299636889,38.3649394849688,38.3664829423089,38.3684681805124,38.3670865634853,-550000
0.776944444444444,62.3377624357644,29.9311585423946,29.9483823292056,29.9474457765145,29.9556597990168,29.9621908601476,29.9679395765861,29.9740515688299,29.9804267598092,29.9924465981461,29.9847815767028,29.9814211834157,29.9730870544817,29.9589414604779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.727365980873,38.3541082418859,38.3592171857197,38.3591165806074,38.360834296227,38.3621718444703,38.3631057029404,38.363862325055,38.3633786008205,38.3673512873476,38.3669919848411,38.3685332452311,38.3705155914136,38.36913634653,-550000
0.777222222222222,62.3422537276702,29.9312658335021,29.9484621741559,29.9475269941906,29.9557282821374,29.9622491586554,29.9679888440677,29.9740911934492,29.9804561653663,29.9924562589248,29.9848044800177,29.9814500013164,29.9731296266592,29.9590069780086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.734430187114,38.3561741668047,38.3612757749043,38.3611757556111,38.362891294548,38.3642271871096,38.3651599563635,38.3659157437542,38.3654331383925,38.3693996642094,38.3690412084944,38.3705802737904,38.3725597308363,38.3711828536866,-550000
0.7775,62.3467375735598,29.9313729885969,29.9485419210118,29.9476081123496,29.9557966814916,29.9623073862928,29.9680380524501,29.9741307717542,29.9804855389674,29.9924659179654,29.9848273580205,29.981478782782,29.9731721406612,29.9590724027195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.741483309523,38.358236816489,38.3633310951693,38.3632316584699,38.3649450208611,38.3662792575835,38.3672109370584,38.3679658889703,38.3674843990634,38.371444772109,38.3710871605739,38.3726240326374,38.3746006034348,38.3732260896202,-550000
0.777777777777778,62.3512139852295,29.9314800076856,29.9486215697572,29.9476891309739,29.9558649970636,29.9623655430436,29.9680872017147,29.974170303722,29.9805148805802,29.9924755752001,29.9848502106897,29.9815075278158,29.973214596522,29.959137734687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.748525363008,38.3602961954642,38.3653831510585,38.3652842937451,38.366995479745,38.3683280604857,38.3692586496321,38.3700127653224,38.3695323874661,38.3734866156771,38.3731298457207,38.3746645264189,38.3766382138598,38.3752660589918,-550000
0.778055555555556,62.3556829744593,29.9315868907758,29.948701120377,29.9477700500465,29.9559332288383,29.9624236288925,29.9681362918434,29.9742097893305,29.9805441901728,29.9924852305619,29.9848730380042,29.9815362364214,29.973256994276,29.9592029739876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.755556362468,38.3623523082525,38.3674319471122,38.3673336659948,38.3690426757749,38.3703736004064,38.3713030986878,38.3720563774261,38.3715771082299,38.3755251995405,38.3751692685722,38.3767017597774,38.378672566758,38.3773027664587,-550000
0.778333333333333,62.3601445530133,29.9316936378763,29.948780572857,29.9478508695518,29.9560013768016,29.9624816438247,29.9681853228188,29.974249228558,29.9805734677139,29.9924948839838,29.984895839943,29.9815649086028,29.9732993339578,29.9592681206979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.762576322794,38.3644051593732,38.3694774878676,38.3693797797735,38.3710866135229,38.3724158819326,38.3733442888253,38.3740967298929,38.37361856598,38.3775605283224,38.3772054337618,38.3787357373519,38.380703666772,38.379336216674,-550000
0.778611111111111,62.364598732639,29.9318002489969,29.9488599271838,29.9479315894747,29.9560694409401,29.962539587826,29.9682342946242,29.9742886213833,29.9806027131724,29.9925045353998,29.9849186164856,29.9815935443642,29.9733416156025,29.959333174895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.769585258869,38.3664547533425,38.3715197778587,38.3714226396325,38.3731272975572,38.3744549096473,38.3753822246406,38.3761338273309,38.3756567653383,38.3795926066418,38.3792383459193,38.3807664637772,38.3827315185406,38.381366414287,-550000
0.778888888888889,62.3690455250678,29.9319067241486,29.9489391833452,29.9480122098015,29.9561374212412,29.9625974608832,29.9682832072433,29.974327967786,29.980631926518,29.9925141847439,29.9849413676119,29.98162214371,29.9733838392452,29.959398136656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.776583185567,38.3685010946735,38.3735588216163,38.3734622501199,38.3751647324428,38.3764906881302,38.3774169107261,38.3781676743444,38.3776917109225,38.3816214391144,38.3812680096703,38.3827939436844,38.3847561266985,38.3833933639427,-550000
0.779166666666667,62.373484942015,29.9320130633434,29.9490183413296,29.9480927305191,29.9562053176933,29.9626552629836,29.9683320606606,29.9743672677458,29.9806611077206,29.9925238319508,29.984964093302,29.9816507066451,29.9734260049214,29.9594630060585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.783570117754,38.3705441878761,38.3755946236677,38.3754986157802,38.3771989227413,38.3785232219575,38.3794483516707,38.380198275534,38.3797234073468,38.3836470303516,38.3832944296368,38.3848181817005,38.3867774958765,38.3854170702822,-550000
0.779444444444444,62.3779169951795,29.9321192665944,29.9490974011266,29.9481731516155,29.9562731302853,29.9627129941153,29.9683808548611,29.9744065212434,29.9806902567509,29.9925334769558,29.9849867935366,29.9816792331744,29.9734681126666,29.9595277831802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.790546070286,38.3725840374574,38.3776271885372,38.3775317411547,38.3792298730106,38.3805525157015,38.3814765520593,38.3822256354964,38.3817518592214,38.3856693849611,38.3853176104366,38.3868391824485,38.3887956307012,38.3874375379427,-550000
0.779722222222222,62.3823416962443,29.9322253339158,29.9491763627266,29.9482534730796,29.956340859007,29.9627706542669,29.9684295898304,29.9744457282596,29.9807193735796,29.9925431196942,29.9850094682966,29.9817077233031,29.9735101625168,29.9595924680989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.797511058012,38.3746206479209,38.3796565207455,38.3795616307813,38.3812575878053,38.3825785739312,38.3835015164734,38.3842497588247,38.3837770711528,38.3876885075469,38.3873375566838,38.3888569505476,38.3908105357955,38.3894547715572,-550000
0.78,62.3867590568759,29.9323312653228,29.9492552261207,29.9483336949012,29.9564085038492,29.9628282434278,29.9684782655549,29.9744848887761,29.9807484581784,29.9925527601022,29.985032117563,29.981736177037,29.9735521545081,29.9596570608929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.804465095772,38.3766540237675,38.3816826248104,38.3815882891944,38.3832820716762,38.3846014012118,38.3855232494907,38.3862706501083,38.3857990477435,38.3897044027088,38.3893542729885,38.3908714906129,38.392822215778,38.3914687757545,-550000
0.780277777777778,62.3911690887249,29.9324370608316,29.9493339913013,29.948413817071,29.956476064803,29.9628857615882,29.9685268820214,29.9745240027748,29.9807775105191,29.9925623981163,29.9850547413176,29.9817645943817,29.973594088677,29.9597215616404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.811408198397,38.3786841694944,38.3837055052461,38.383611720925,38.3853033291708,38.3866210021051,38.3875417556852,38.3882883139326,38.3878177935924,38.391717075043,38.3913677639569,38.3928828072556,38.3948306752634,38.3934795551597,-550000
0.780555555555556,62.3955718034255,29.9325427204596,29.9494126582613,29.9484938395807,29.9565435418608,29.9629432087388,29.9685754392173,29.9745630702383,29.9808065305742,29.9925720336734,29.9850773395422,29.9817929753434,29.97363596506,29.9597859704201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.818340380707,38.3807110895962,38.3857251665635,38.3856319305009,38.3873213648331,38.388637381169,38.3895570396272,38.3903027548793,38.3898333132944,38.3937265291416,38.3933780341912,38.3948909050827,38.3968359188624,38.3954871143935,-550000
0.780833333333333,62.3999672125962,29.9326482442251,29.9494912269947,29.9485737624227,29.9566109350153,29.9630005848709,29.9686239371306,29.9746020911498,29.9808355183163,29.9925816667107,29.9850999122191,29.9818213199285,29.973677783694,29.9598502873108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.825261657518,38.3827347885638,38.3877416132701,38.3876489224461,38.3893361832034,38.3906505429578,38.3915691058832,38.3923139775264,38.3918456114405,38.3957327695929,38.3953850882895,38.3968957886976,38.3988379511815,38.3974914580726,-550000
0.781111111111111,62.4043553278387,29.9327536321475,29.9495696974963,29.9486535855906,29.9566782442604,29.9630578899768,29.9686723757499,29.9746410654927,29.9808644737189,29.9925912971663,29.9851224593309,29.9818496281434,29.973719544616,29.9599145123916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.832172043633,38.3847552708851,38.3897548498701,38.3896627012813,38.3913477888185,38.3926604920223,38.3935779590161,38.3943219864479,38.3938546926179,38.3977358009812,38.3973889308463,38.3988974626992,38.4008367768233,38.3994925908096,-550000
0.781388888888889,62.4087361607393,29.9328588842472,29.9496480697618,29.9487333090787,29.9567454695904,29.963115124049,29.9687207550646,29.9746799932512,29.9808933967558,29.9926009249782,29.9851449808604,29.9818778999952,29.9737612478634,29.9599786457418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.839071553846,38.3867725410449,38.3917648808644,38.3916732715239,38.3933561862116,38.3946672329095,38.395583603585,38.3963267862142,38.3958605614098,38.399735627887,38.3993895664518,38.4008959316827,38.4028324003861,38.4014905172131,-550000
0.781666666666667,62.4131097228676,29.9329640005456,29.9497263437879,29.9488129328822,29.9568126110006,29.9631722870811,29.9687690750642,29.9747188744099,29.980922287401,29.9926105500853,29.9851674767909,29.981906135491,29.9738028934736,29.9600426874407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.845960202945,38.3887866035246,38.3937717107504,38.3936806376876,38.3953613799122,38.3966707701627,38.397586044145,38.3983283813915,38.3978632223956,38.4017322548867,38.4013869996923,38.4028912002391,38.4048248264645,38.4034852418874,-550000
0.781944444444444,62.4174760257775,29.9330689810651,29.9498045195718,29.9488924569972,29.9568796684868,29.963229379067,29.9688173357393,29.9747577089539,29.9809511456292,29.9926201724266,29.9851899471059,29.981934334638,29.9738444814845,29.9601066375681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.852838005706,38.3907974628024,38.3957753440221,38.3956848042826,38.3973633744465,38.3986711083215,38.3995852852477,38.4003267765426,38.3998626801508,38.4037256865527,38.4033812351501,38.4048832729554,38.4068140596485,38.4054767694328,-550000
0.782222222222222,62.4218350810065,29.9331738258291,29.9498825971119,29.9489718814206,29.9569466420458,29.9632864000014,29.9688655370807,29.9747964968688,29.9809799714156,29.9926297919416,29.9852123917895,29.981962497444,29.9738860119339,29.9601704962039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.859704976896,38.3928051233532,38.3977757851702,38.3976857758157,38.3993621743367,38.4006682519218,38.4015813314408,38.4023219762261,38.4018589392468,38.4057159274537,38.4053722774035,38.4068721544146,38.4088001045244,38.4074651044453,-550000
0.7825,62.4261869000764,29.933278534862,29.9499605764073,29.9490512061504,29.9570135316749,29.9633433498798,29.9689136790798,29.9748352381406,29.9810087647357,29.9926394085705,29.9852348108257,29.9819906239168,29.9739274848602,29.9602342634283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.866561131276,38.3948095896488,38.3997730386817,38.3996835567902,38.4013577841016,38.4026622054959,38.4035741872682,38.4043139849969,38.4038520042514,38.4077029821541,38.4073601310268,38.4088578491955,38.4107829656742,38.409450251517,-550000
0.782777777777778,62.4305314944926,29.9333831081893,29.950038457458,29.9491304311852,29.9570803373724,29.9634002286979,29.9689617617288,29.9748739327559,29.9810375255655,29.9926490222536,29.9852572041991,29.9820187140646,29.9739689003016,29.9602979393214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.873406483593,38.3968108661574,38.4017671090404,38.4016781517058,38.4033502082564,38.4046529735722,38.40556385727,38.4063028074058,38.4058418797281,38.4096868552145,38.4093448005901,38.410840361873,38.4127626476758,38.4114322152356,-550000
0.783055555555556,62.4348688757447,29.9334875458372,29.9501162402647,29.9492095565246,29.9571470591371,29.9634570364524,29.9690097850203,29.9749125807019,29.9810662538814,29.9926586329317,29.9852795718946,29.9820467678957,29.9740102582969,29.960361523964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.880241048588,38.3988089573442,38.4037580007266,38.4036695650585,38.4053394513124,38.4066405606754,38.4075503459826,38.4082884480001,38.4078285702366,38.4116675511916,38.4113262906597,38.4128196970176,38.414739155103,38.4134110001847,-550000
0.783333333333333,62.439199055306,29.9335918478332,29.9501939248291,29.9492885821689,29.9572136969686,29.9635137731406,29.9690577489473,29.974951181966,29.9810949496602,29.9926682405461,29.9853019138973,29.9820747854187,29.9740515588848,29.9604250174366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.887064840991,38.4008038676709,38.405745718217,38.4056578013411,38.4073255177774,38.4086249713264,38.4095336579382,38.4102709113228,38.4098120803328,38.4136450746378,38.4133046057976,38.414795859196,38.4167124925254,38.4153866109438,-550000
0.783611111111111,62.443522044634,29.9336960142055,29.9502715111536,29.9493675081195,29.9572802508673,29.9635704387603,29.9691056535037,29.9749897365363,29.9811236128792,29.9926778450385,29.9853242301927,29.9821027666426,29.9740928021045,29.9604884198203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.893877875524,38.4027956015959,38.4077302659849,38.4076428650424,38.4093084121556,38.4106062100424,38.4115137976655,38.4122502019131,38.4117924145682,38.4156194301017,38.415279750562,38.4167688529707,38.4186826645086,38.4173590520881,-550000
0.783888888888889,62.44783785517,29.9338000449835,29.9503489992415,29.9494463343784,29.957346720834,29.96362703331,29.9691534986837,29.9750282444012,29.9811522435162,29.9926874463511,29.9853465207666,29.9821307115765,29.9741339879951,29.9605517311961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.900680166897,38.4047841635743,38.4097116485001,38.409624760648,38.4112881389473,38.4125842813368,38.4134907696893,38.4142263243064,38.4137695774907,38.4175906221278,38.4172517295067,38.4187386829001,38.4206496756138,38.4193283281887,-550000
0.784166666666667,62.4521464983396,29.9339039401973,29.9504263890969,29.9495250609486,29.9574131068707,29.9636835567887,29.9692012844821,29.9750667055499,29.9811808415493,29.9926970444262,29.9853687856052,29.9821586202297,29.9741751165962,29.9606149516454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.907471729814,38.4067695580577,38.411689870229,38.4116034926396,38.4132647026492,38.4145591897191,38.4154645785303,38.416199283034,38.415743573644,38.4195586552565,38.4192205471818,38.4207053535383,38.4226135303982,38.4212944438125,-550000
0.784444444444444,62.456447985552,29.9340076998781,29.9505036807246,29.9496036878338,29.9574794089797,29.9637400091961,29.9692490108942,29.9751051199717,29.981209406957,29.992706639207,29.9853910246948,29.9821864926117,29.9742161879475,29.9606780812498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.914252578966,38.4087517894946,38.4136649356342,38.4135790654956,38.4152381077543,38.4165309396952,38.4174352287056,38.4181690826234,38.4177144075679,38.4215235340243,38.4211862081331,38.4226688694355,38.4245742334147,38.423257403522,-550000
0.784722222222222,62.4607423282007,29.934111324058,29.9505808741304,29.9496822150387,29.9575456271641,29.9637963905325,29.9692966779159,29.9751434876565,29.9812379397183,29.9927162306366,29.9854132380222,29.9822143287325,29.9742572020889,29.9607411200909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.921022729036,38.4107308623298,38.4156368491749,38.4155514836904,38.4172083587518,38.418499535767,38.4194027247282,38.420135727598,38.4196820837982,38.4234852629635,38.4231487169021,38.4246292351376,38.4265317892122,38.4252172118757,-550000
0.785,62.4650295376632,29.93421481277,29.9506579693208,29.9497606425685,29.9576117614278,29.9638527007989,29.9693442855437,29.9751818085947,29.9812664398127,29.992725818659,29.9854354255744,29.9822421286021,29.9742981590604,29.9608040682506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.927782194697,38.4127067810049,38.4176056153069,38.417520751695,38.4191754601274,38.4204649824327,38.4213670711073,38.4220992224773,38.4216466068664,38.4254438466024,38.4251080780265,38.4265864551864,38.4284862023352,38.4271738734277,-550000
0.785277777777778,62.469309625301,29.9343181660482,29.950734966303,29.9498389704295,29.9576778117753,29.9639089399967,29.9693918337745,29.9752200827773,29.9812949072199,29.9927354032181,29.9854575873387,29.9822698922308,29.9743390589023,29.9608669258111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.934530990613,38.4146795499581,38.4195712384822,38.4194868739769,38.4211394163626,38.4224272841865,38.4233282723482,38.4240595717768,38.4236079813004,38.4273992894652,38.4270642960397,38.4285405341195,38.4304374773241,38.4291273927279,-550000
0.785555555555556,62.4735826024596,29.9344213839273,29.9508118650851,29.9499171986287,29.9577437782118,29.963965108128,29.9694393226057,29.9752583101954,29.9813233419202,29.9927449842587,29.9854797233027,29.982297619629,29.9743799016552,29.9609296928547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.941269131437,38.4166491736239,38.4215337231494,38.4214498549995,38.4231002319356,38.4243864455189,38.4252863329522,38.426016780008,38.4255662116237,38.4293515960721,38.4290173754712,38.4304914764704,38.4323856187151,38.4310777743222,-550000
0.785833333333333,62.4778484804687,29.9345244664431,29.950888665676,29.9499953271739,29.9578096607431,29.9640212051956,29.9694867520353,29.9752964908409,29.9813517438942,29.9927545617256,29.9855018334545,29.9823253108077,29.9744206873598,29.9609923694638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.947996631812,38.4186156564337,38.4234930737533,38.4234096992229,38.4250579113204,38.4263424709165,38.4272412574167,38.4279708516785,38.4275213023558,38.431300770939,38.430967320846,38.4324392867683,38.43433063104,38.4330250227518,-550000
0.786111111111111,62.4821072706419,29.9346274136324,29.9509653680852,29.9500733560737,29.9578754593759,29.9640772312026,29.9695341220619,29.9753346247059,29.981380113123,29.9927641355643,29.9855239177822,29.9823529657777,29.9744614160569,29.961054955721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.954713506372,38.4205790028152,38.4254492947353,38.4253664111033,38.4270124589877,38.428295364862,38.4291930502351,38.4299217912917,38.4294732580123,38.4332468185779,38.4329141366853,38.4343839695383,38.4362725188266,38.4349691425539,-550000
0.786388888888889,62.4863589842771,29.9347302255328,29.9510419723231,29.9501512853375,29.9579411741173,29.9641331861529,29.9695814326845,29.9753727117832,29.981408449588,29.9927737057205,29.9855459762744,29.9823805845503,29.9745020877876,29.9611174517094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.96141976974,38.4225392171928,38.4274023905332,38.4273199950935,38.4289638794039,38.4302451318343,38.4311417158971,38.4318696033472,38.4314220831046,38.4351897434966,38.4348578275058,38.4363255293012,38.4382112865984,38.4369101382614,-550000
0.786666666666667,62.4906036326561,29.9348329021827,29.951118478401,29.9502291149756,29.9580068049752,29.964189070051,29.9696286839025,29.9754107520658,29.9814367532711,29.9927832721403,29.9855680089198,29.982408167137,29.9745427025933,29.9611798575117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.968115436532,38.4244963039873,38.4293523655809,38.4292704556422,38.430912177032,38.4321917763082,38.433087258888,38.4338142923403,38.43336778214,38.4371295501987,38.4367983978203,38.4382639705738,38.4401469388744,38.4388480144029,-550000
0.786944444444444,62.494841227045,29.9349354436215,29.9511948863307,29.9503068449987,29.9580723519582,29.9642448829019,29.9696758757162,29.9754487455473,29.9814650241545,29.9927928347704,29.9855900157075,29.9824357135493,29.9745832605154,29.9612421732113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.974800521349,38.4264502676161,38.4312992243091,38.4312177971946,38.432857356331,38.4341353027548,38.4350296836896,38.4357558627626,38.4353103596217,38.4390662431838,38.4387358521373,38.4401992978684,38.4420794801698,38.4407827755027,-550000
0.787222222222222,62.499071778694,29.9350378498894,29.9512711961248,29.9503844754187,29.9581378150754,29.9643006247111,29.9697230081259,29.9754866922217,29.9814932622208,29.9928023935576,29.9856119966271,29.9824632237992,29.9746237615956,29.9613043988916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.981475038786,38.428401112493,38.4332429711444,38.4331620241923,38.434799421756,38.4360757156412,38.4369689947793,38.4376943191013,38.4372498200489,38.4409998269472,38.4406701949612,38.4421315156932,38.4440089149951,38.4427144260807,-550000
0.7875,62.5032952988372,29.9351401210277,29.9513474077969,29.950462006248,29.9582031943368,29.9643562954847,29.9697700811328,29.9755245920835,29.9815214674533,29.9928119484493,29.9856339516681,29.9824906978988,29.9746642058757,29.9613665346361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.988139003425,38.4303488430284,38.43518361051,38.4351031410729,38.4367383777583,38.4380130194306,38.4389051966308,38.4396296658399,38.4391861679167,38.4429303059803,38.4426014307922,38.4440606285522,38.4459352478567,38.4446429706527,-550000
0.787777777777778,62.5075117986932,29.9352422570781,29.951423521361,29.9505394374999,29.9582684897527,29.9644118952296,29.9698170947384,29.9755624451274,29.9815496398351,29.9928214993932,29.9856558808205,29.9825181358605,29.9747045933979,29.9614285805284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.99479242984,38.432293463629,38.4371211468255,38.4370411522703,38.4386742287855,38.4399472185823,38.4408382937137,38.4415619074575,38.4411194077157,38.44485768477,38.4445295641261,38.4459866409452,38.4478584832569,38.4465684137301,-550000
0.788055555555556,62.5117212894646,29.9353442580837,29.9514995368321,29.9506167691885,29.9583337013344,29.9644674239528,29.9698640489447,29.9756002513488,29.9815777793503,29.9928310463375,29.9856777840746,29.9825455376966,29.9747449242042,29.9614905366526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.001435332594,38.4342349786981,38.4390555845065,38.4389760622148,38.4406069792812,38.4418783175517,38.4427682904934,38.4434910484294,38.4430495439329,38.4467819677993,38.4464545994547,38.4479095573675,38.4497786256933,38.4484907598198,-550000
0.788333333333333,62.5159237823381,29.9354461240882,29.9515754542258,29.9506940013283,29.9583988290936,29.9645228816624,29.9699109437542,29.9756380107435,29.981605885983,29.9928405892305,29.9856996614209,29.9825729034202,29.9747851983373,29.9615524030927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.008067726239,38.4361733926353,38.4409869279652,38.4409078753327,38.4425366336853,38.44380632079,38.4446951914317,38.4454170932265,38.4449765810509,38.448703159547,38.4483765412655,38.4498293823105,38.4516956796595,38.4504100134247,-550000
0.788611111111111,62.5201192884848,29.935547855136,29.9516512735583,29.9507711339351,29.9584638730427,29.9645782683665,29.9699577791701,29.9756757233075,29.9816339597177,29.9928501280212,29.9857215128502,29.982600233044,29.9748254158396,29.9616141799329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.014689625318,38.438108709837,38.4429151816101,38.4428365960468,38.4444631964334,38.4457312327446,38.4466190009859,38.447340046316,38.4469005235481,38.4506212644876,38.4502953940418,38.451746120261,38.4536096496448,38.452326179043,-550000
0.788888888888889,62.5243078190598,29.9356494512725,29.951726994847,29.9508481670249,29.9585288331947,29.9646335840742,29.9700045551958,29.9757133890375,29.9816620005396,29.9928596626588,29.9857433383537,29.9826275265813,29.9748655767539,29.9616758672576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.021301044361,38.4400409346955,38.4448403498457,38.4447622287758,38.4463866719577,38.4476530578591,38.4485397236096,38.4492599121606,38.4488213758988,38.4525362870914,38.4522111622627,38.4536597757018,38.4555205401341,38.4542392611689,-550000
0.789166666666667,62.5284893852025,29.9357509125441,29.9518026181094,29.9509251006148,29.9585937095633,29.9646888287949,29.9700512718352,29.9757510079304,29.9816900084339,29.9928691930929,29.9857651379226,29.9826547840454,29.9749056811233,29.9617374651514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.027901997891,38.4419700715998,38.446762437073,38.4466847779348,38.4483070646863,38.4495718005729,38.4504573637522,38.4511766952192,38.4507391425731,38.4544482318246,38.454123850403,38.4555703531111,38.4574283556079,38.4561492642919,-550000
0.789444444444445,62.5326639980365,29.9358522389977,29.9518781433641,29.9510019347226,29.9586585021629,29.9647440025386,29.9700979290928,29.9757885799837,29.9817179833863,29.9928787192735,29.9857869115486,29.9826820054501,29.9749457289908,29.9617989736991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.034492500419,38.4438961249354,38.4486814476892,38.448604247935,38.4502243790432,38.4514874653213,38.452371925859,38.4530903999464,38.4526538280372,38.4563571031491,38.4560334629331,38.4574778569631,38.4593331005425,38.4580561928974,-550000
0.789722222222222,62.5368316686697,29.9359534306813,29.9519535706303,29.9510786693665,29.9587232110082,29.9647991053157,29.9701445269736,29.9758261051952,29.9817459253831,29.992888241151,29.9858086592237,29.9827091908091,29.9749857203997,29.9618603929854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.041072566443,38.4458190990839,38.4505973860878,38.4505206431838,38.4521386194488,38.4534000565359,38.4542834143714,38.4550010307927,38.4545654367526,38.4582629055227,38.4579400043195,38.4593822917276,38.4612347794098,38.4599600514663,-550000
0.79,62.5409924081943,29.9360544876436,29.952028899928,29.9511553045658,29.9587878361148,29.9648541371375,29.970191065483,29.9758635835631,29.9817738344106,29.9928977586761,29.9858303809401,29.9827363401364,29.9750256553937,29.9619217230955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.047642210455,38.4477389984235,38.4525102566585,38.4524339680848,38.4540497903195,38.4553095786442,38.4561918337265,38.4569085922045,38.456473973177,38.4601656433987,38.4598434790241,38.46128366187,38.4631333966774,38.4618608444753,-550000
0.790277777777778,62.5451462276866,29.936155409934,29.9521041312777,29.9512318403404,29.9588523774987,29.9649090980153,29.9702375446267,29.9759010150861,29.9818017104557,29.9929072717999,29.9858520766901,29.9827634534463,29.9750655340163,29.9619829641145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.054201446933,38.4496558273287,38.4544200637872,38.4543442270376,38.4559578960675,38.4572160360694,38.4580971883576,38.4588130886241,38.4583794417639,38.4620653212266,38.4617438915047,38.4631819718516,38.4650289568085,38.4637585763964,-550000
0.790555555555555,62.5492931382072,29.9362561976029,29.9521792647008,29.9513082767107,29.9589168351768,29.9649639879615,29.9702839644113,29.9759383997632,29.9818295535056,29.9929167804738,29.9858737464665,29.9827905307531,29.9751053563113,29.9620441161279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.060750290346,38.4515695901702,38.4563268118561,38.4562514244382,38.4578629411013,38.4591194332311,38.4599994826936,38.4607145244895,38.4602818469623,38.4639619434512,38.4636412462148,38.4650772261291,38.4669214642619,38.4656532516975,-550000
0.790833333333333,62.5534331508012,29.9363568507014,29.9522543002193,29.9513846136982,29.9589812091662,29.9650188069886,29.9703303248434,29.9759757375939,29.981857363548,29.9929262846497,29.9858953902623,29.9828175720716,29.9751451223228,29.9621051792211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.067288755151,38.4534802913153,38.4582305052435,38.4581555646785,38.4597649298255,38.4610197745446,38.4618987211595,38.4626129042346,38.4621811932173,38.4658555145134,38.4655355476034,38.466969429155,38.4688109234922,38.467544874842,-550000
0.791111111111111,62.5575662764978,29.9364573692814,29.9523292378558,29.9514608513247,29.959045499485,29.9650735551097,29.9703766259304,29.976013028578,29.9818851405707,29.9929357842797,29.9859170080707,29.9828445774165,29.9751848320951,29.9621661534797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.073816855795,38.4553879351275,38.4601311483241,38.4600566521466,38.4616638666405,38.4629170644212,38.4637949081761,38.4645082322893,38.4640774849696,38.4677460388496,38.4674268001156,38.4688585853776,38.4706973389495,38.4694334502888,-550000
0.791388888888889,62.5616925263107,29.9365577533957,29.9524040776336,29.9515369896131,29.9591097061515,29.9651282323385,29.9704228676798,29.9760502727159,29.9819128845621,29.9929452793165,29.9859385998853,29.9828715468029,29.9752244856723,29.9622270389897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.080334606714,38.4572925259665,38.4620287454684,38.4619546912268,38.4635597559428,38.4648113072682,38.46568804816,38.466400513079,38.4659707266556,38.4696335208922,38.4693150081918,38.4707446992406,38.4725807150794,38.4713189824926,-550000
0.791666666666667,62.5658119112376,29.9366580030977,29.9524788195769,29.9516130285865,29.959173829185,29.9651828386892,29.9704690501,29.9760874700081,29.9819405955107,29.9929547697128,29.9859601656999,29.9828984802461,29.975264083099,29.962287835837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.086842022334,38.4591940681886,38.4639233010435,38.4638496862994,38.465452602125,38.4667025074887,38.4675781455239,38.4682897510251,38.4678609227078,38.4715179650689,38.4712001762684,38.4726277751836,38.4744610563235,38.4732014759035,-550000
0.791944444444444,62.5699244422609,29.9367581184417,29.9525534637102,29.9516889682691,29.9592378686049,29.9652373741765,29.9705151731994,29.9761246204558,29.9819682734058,29.992964255422,29.9859817055084,29.9829253777613,29.97530362442,29.9623485441076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.093339117068,38.4610925661461,38.4658148194125,38.4657416417408,38.4673424095757,38.4685906694818,38.4694652046763,38.4701759505449,38.469748077554,38.4733993758036,38.4730823087772,38.4745078176416,38.4763383671185,38.4750809349672,-550000
0.792222222222222,62.5740301303472,29.9368580994827,29.952628010059,29.9517648086856,29.9593018244316,29.9652918388155,29.9705612369872,29.9761617240602,29.9819959182365,29.9929737363977,29.9860032193051,29.9829522393644,29.97534310968,29.9624091638879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.099825905321,38.4629880241878,38.4677033049345,38.4676305619235,38.4692291826793,38.4704757976427,38.4713492300213,38.4720591160513,38.471632195618,38.4752777575155,38.4749614101459,38.4763848310455,38.4782126518972,38.476957364125,-550000
0.7925,62.5781289864475,29.9369579462765,29.9527024586493,29.9518405498614,29.9593656966859,29.965346232622,29.9706072414728,29.9761987808233,29.9820235299926,29.9929832125937,29.9860247070846,29.9829790650709,29.975382538924,29.9624696952643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.106302401485,38.4648804466587,38.469588761965,38.4695164512161,38.4711129258164,38.4723578963622,38.4732302259591,38.473939251953,38.4735132813194,38.4771531146199,38.4768374847977,38.4782588198215,38.4800839150875,38.4788307678139,-550000
0.792777777777778,62.5822210214972,29.9370576588797,29.9527768095077,29.9519161918226,29.9594294853891,29.965400555612,29.9706531866662,29.9762357907473,29.9820511086642,29.9929926839644,29.9860461688418,29.9830058548971,29.9754219121973,29.9625301383232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.112768619941,38.4667698379,38.4714711948556,38.4713993139832,38.4729936433636,38.4742369700272,38.4751081968857,38.4758163626546,38.4753913390734,38.4790254515274,38.4787105371516,38.4801297883917,38.4819521611134,38.4807011504662,-550000
0.793055555555556,62.586306246416,29.9371572373496,29.9528510626616,29.9519917345959,29.9594931905633,29.9654548078023,29.9706990725777,29.9762727538346,29.9820786542418,29.9930021504645,29.9860676045715,29.983032608859,29.975461229545,29.9625904931513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.119224575059,38.4686562022492,38.4733506079539,38.4732791545857,38.4748713396933,38.4761130230204,38.4769831471929,38.4776904525565,38.477266373291,38.4808947726446,38.4805805716221,38.4819977411737,38.483817394394,38.4825685165099,-550000
0.793333333333333,62.5903846721081,29.9372566817442,29.9529252181389,29.9520671782087,29.9595568122307,29.96550898921,29.9707448992182,29.9763096700884,29.9821061667159,29.993011612049,29.9860890142692,29.9830593269731,29.9755004910128,29.9626507598356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.1256702812,38.4705395440401,38.4752270056036,38.4751559773801,38.4767460191739,38.4779860597205,38.4788550812683,38.4795615260547,38.4791383883788,38.4827610823736,38.4824475926195,38.4838626825807,38.4856796193443,38.4844328703685,-550000
0.793611111111111,62.5944563094621,29.9373559921224,29.9529992759682,29.9521425226891,29.9596203504147,29.9655630998528,29.9707906665988,29.976346539512,29.9821336460779,29.9930210686731,29.9861103979304,29.9830860092559,29.9755396966463,29.9627109384629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.13210575271,38.4724198676026,38.4771003921448,38.4770297867194,38.4786176861699,38.479856084502,38.4807240034954,38.481429587541,38.4810073887391,38.4846243851122,38.4843116045497,38.4857246170216,38.4875388403747,38.4862942164611,-550000
0.793888888888889,62.5985211693511,29.9374551685437,29.9530732361788,29.9522177680658,29.9596838051386,29.9656171397487,29.9708363747312,29.976383362109,29.982161092319,29.9930305202925,29.9861317555509,29.9831126557242,29.9755788464911,29.9627710291204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.138531003927,38.4742971772631,38.4789707719133,38.4789005869524,38.4804863450414,38.4817231017352,38.4825899182533,38.4832946414031,38.4828733787701,38.4864846852541,38.486172611814,38.4875835489007,38.4893950618913,38.4881525592022,-550000
0.794166666666667,62.6025792626325,29.9375542110684,29.9531470988005,29.9522929143681,29.9597471764268,29.9656711089164,29.9708820236275,29.9764201378835,29.982188505431,29.9930399668634,29.9861530871266,29.9831392663949,29.9756179405934,29.9628310318952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.144946049177,38.4761714773438,38.4808381492413,38.4807683824238,38.4823520001449,38.4835871157864,38.4844528299173,38.4851566920242,38.4847363628655,38.4883419871882,38.4880306188097,38.4894394826181,38.4912482882955,38.490007903002,-550000
0.794444444444444,62.6066306001484,29.9376531197574,29.9532208638638,29.952367961626,29.9598104643039,29.9657250073749,29.9709276133002,29.97645686684,29.9822158854062,29.9930494083419,29.986174392654,29.9831658412851,29.975656978999,29.9628909468747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.151350902774,38.4780427721635,38.4827025284569,38.4826331774746,38.4842146558325,38.4854481310176,38.4863127428579,38.4870157437836,38.4865963454148,38.4901962952995,38.4898856299295,38.4912924225693,38.4930985239846,38.4918602522661,-550000
0.794722222222222,62.6106751927251,29.9377518946725,29.9532945313999,29.9524429098702,29.9598736687952,29.9657788351438,29.9709731437623,29.9764935489833,29.9822432322368,29.9930588446848,29.9861956721295,29.9831923804121,29.9756959617544,29.9629507741464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.157745579022,38.479911066037,38.4845639138844,38.4844949764415,38.4860743164523,38.4873061517868,38.488169661442,38.4888718010558,38.4884533308031,38.4920476139683,38.4917376495617,38.4931423731456,38.4949457733512,38.4937096113956,-550000
0.795,62.6147130511735,29.9378505358762,29.9533681014404,29.9525177591319,29.9599367899263,29.9658325922431,29.9710186150269,29.9765301843186,29.9822705459157,29.9930682758492,29.9862169255498,29.9832188837935,29.9757348889059,29.963010513798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.164130092212,38.4817763632752,38.4864223098441,38.4863537836576,38.4879309863484,38.4891611824477,38.4900235900319,38.4907248682116,38.4903073234113,38.4938959475709,38.4935866820903,38.4949893387336,38.4967900407836,38.4955559847872,-550000
0.795277777777778,62.6187441862892,29.9379490434315,29.9534415740177,29.952592509443,29.9599998277237,29.9658862786932,29.971064027108,29.9765667728514,29.982297826436,29.9930777017923,29.986238152912,29.9832453514469,29.9757737605001,29.9630701659172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.170504456625,38.4836386681854,38.4882777206523,38.4882096034516,38.4897846698605,38.49101322735,38.4918745329857,38.4925749496171,38.4921583276157,38.495741300479,38.4954327318948,38.4968333237157,38.4986313306653,38.4973993768331,-550000
0.795555555555556,62.622768608852,29.9380474174023,29.9535149491648,29.9526671608361,29.9600627822142,29.9659398945151,29.9711093800195,29.9766033145877,29.982325073791,29.9930871224719,29.9862593542134,29.9832717833901,29.9758125765835,29.9631297305918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.17686868653,38.4854979850709,38.4901301506215,38.4900624401482,38.4916353713246,38.492862290839,38.4937224946574,38.4944220496342,38.4940063477886,38.4975836770599,38.4972758033504,38.4986743324696,38.5004696473757,38.4992397919208,-550000
0.795833333333333,62.6267863296264,29.9381456578532,29.9535882269152,29.9527417133442,29.9601256534252,29.9659934397302,29.9711546737762,29.9766398095336,29.9823522879746,29.9930965378458,29.9862805294513,29.9832981796411,29.9758513372031,29.9631892079098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.183222796184,38.4873543182313,38.49197960406,38.4919122980684,38.4934830950724,38.4947083772561,38.4955674793966,38.4962661726207,38.4958513882977,38.4994230816766,38.4991159008278,38.5005123693689,38.5023049952895,38.5010772344335,-550000
0.796111111111111,62.6307973593614,29.9382437648495,29.9536614073031,29.9528161670011,29.9601884413844,29.9660469143602,29.9711999083929,29.9766762576959,29.9823794689808,29.9931059478726,29.9863016786235,29.9833245402182,29.9758900424058,29.9632485979595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.189566799833,38.4892076719621,38.4938260852725,38.4937591815289,38.4953278454313,38.4965514909381,38.4974094915489,38.4981073229298,38.4976934535065,38.5012595186878,38.5009530286933,38.5023474387823,38.5041373787771,38.5029117087499,-550000
0.796388888888889,62.6348017087907,29.9383417384569,29.9537344903632,29.9528905218412,29.9602511461204,29.9661003184276,29.971245083885,29.9767126590814,29.982406616804,29.9931153525107,29.9863228017279,29.9833508651397,29.9759286922388,29.9633079008289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.195900711713,38.4910580505552,38.4956695985593,38.4956030948424,38.497169626725,38.4983916362181,38.4992485354553,38.4999455049105,38.499532547774,38.5030929924476,38.5027871913087,38.5041795450746,38.5059668022041,38.504743219244,-550000
0.796666666666667,62.6387993886323,29.9384395787423,29.9538074761309,29.9529647778994,29.9603137676621,29.9661536519551,29.9712902002683,29.9767490136974,29.9824337314388,29.9931247517193,29.9863438987628,29.9833771544241,29.9759672867492,29.9633671166065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.202224546047,38.4929054582985,38.497510148217,38.4974440423175,38.4990084432726,38.5002288174246,38.5010846154528,38.5017807229077,38.501368675455,38.504923507306,38.5046183930316,38.5060086926055,38.507793269932,38.5065717702854,-550000
0.796944444444444,62.642790409589,29.9385372857728,29.9538803646421,29.9530389352114,29.9603763060388,29.9662069149658,29.9713352575588,29.9767853215517,29.9824608128804,29.9931341454575,29.9863649697264,29.9834034080902,29.9760058259845,29.9634262453808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.208538317045,38.494749899476,38.4993477385381,38.4992820282588,38.5008442993894,38.502063038882,38.5029177358741,38.5036129812617,38.5032018408997,38.5067510676082,38.506446638215,38.5078348857308,38.5096167863175,38.5083973662392,-550000
0.797222222222222,62.6467747823482,29.9386348596164,29.9539531559332,29.9531129938131,29.9604387612805,29.9662601074833,29.9713802557732,29.9768215826522,29.982487861124,29.9931435336849,29.9863860146175,29.9834296261567,29.9760443099922,29.9634852872403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.214842038908,38.4965913783679,38.5011823738112,38.5011170569668,38.5026771993864,38.5038943049105,38.5047479010474,38.5054422843084,38.5050320484542,38.5085756776954,38.5082719312073,38.5096581288015,38.5114373557129,38.5102200114659,-550000
0.7975,62.6507525175817,29.9387323003417,29.9540258500415,29.9531869537415,29.9605011334177,29.9663132295318,29.9714251949284,29.9768577970072,29.9825148761652,29.9931529163616,29.9864070334348,29.9834558086429,29.97608273882,29.9635442422739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.221135725824,38.4984298992505,38.5030140583206,38.502949132738,38.5045071475703,38.5057226198261,38.5065751152968,38.5072686363797,38.50685930246,38.5103973419042,38.5100942763528,38.5114784261641,38.513254982466,38.5120397103213,-550000
0.797777777777778,62.6547236259462,29.9388296080182,29.9540984470044,29.9532608150338,29.9605634224813,29.9663662811356,29.9714700750417,29.9768939646255,29.9825418580001,29.9931622934477,29.9864280261775,29.9834819555678,29.9761211125157,29.9636031105702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.227419391969,38.500265466396,38.5048427963469,38.5047782598647,38.5063341482439,38.5075479879406,38.5083993829421,38.509092041803,38.5086836072543,38.5122160645667,38.5119136779912,38.5132957821609,38.5150696709199,38.5138564671571,-550000
0.798055555555556,62.6586881180829,29.9389267827156,29.9541709468604,29.953334577728,29.9606256285026,29.9664192623199,29.9715148961307,29.9769300855159,29.9825688066248,29.9931716649038,29.9864489928448,29.9835080669509,29.9761594311272,29.9636618922182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.233693051508,38.502098084073,38.5066685921665,38.5066044426352,38.5081582057058,38.5093704135614,38.5102207082988,38.5109125049011,38.5105049671698,38.5140318500106,38.5137301404575,38.5151102011293,38.5168814254135,38.51567028632,-550000
0.798333333333333,62.6626460046176,29.9390238245046,29.9542433496481,29.9534082418626,29.9606877515137,29.9664721731098,29.9715596582136,29.976966159688,29.9825957220359,29.9931810306907,29.9864699334363,29.9835341428117,29.9761976947026,29.963720587307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.239956718594,38.5039277565459,38.5084914500518,38.5084276853336,38.5099793242502,38.5111899009918,38.5120390956781,38.5127300299929,38.512323386535,38.5158447025594,38.5155436680825,38.5169216874025,38.518690250281,38.5174811721523,-550000
0.798611111111111,62.6665972961609,29.9391207334565,29.9543156554069,29.9534818074766,29.9607497915469,29.9665250135312,29.9716043613088,29.9770021871513,29.9826226042303,29.9931903907696,29.9864908479517,29.9835601831699,29.97623590329,29.9637791959258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.246210407368,38.5057544880753,38.5103113742713,38.51024799224,38.5117975081672,38.5130064545307,38.5138545493868,38.5145446213925,38.5141388696738,38.5176546265319,38.5173542651926,38.5187302453091,38.5204961498519,38.5192891289918,-550000
0.798888888888889,62.6705420033081,29.9392175096432,29.9543878641767,29.9535552746097,29.9608117486352,29.9665777836104,29.9716490054351,29.9770381679159,29.9826494532052,29.993199745102,29.9865117363909,29.9835861880453,29.9762740569379,29.9638377181638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.25245413196,38.5075782829178,38.5121283690891,38.5120653676304,38.5136127617429,38.5148200784729,38.5156670737275,38.51635628341,38.5159514209058,38.5194616262425,38.5191619361095,38.5205358791732,38.5222991284514,38.5210941611716,-550000
0.799166666666667,62.6744801366389,29.9393141531372,29.954459975998,29.9536286433021,29.9608736228118,29.9666304833738,29.9716935906118,29.9770741019921,29.982676268958,29.9932090936497,29.9865325987542,29.9836121574581,29.9763121556947,29.9638961541104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.258687906486,38.5093991453261,38.5139424387656,38.5138798157764,38.515425089259,38.5166307771089,38.5174766729984,38.5181650203508,38.5177610445461,38.5212657060013,38.5209666851505,38.5223385933144,38.5240991904001,38.5228962730204,-550000
0.799444444444445,62.6784117067181,29.9394106640116,29.9545319909118,29.9537019135945,29.9609354141107,29.9666831128486,29.9717381168584,29.9771099893906,29.9827030514864,29.9932184363747,29.9865534350419,29.9836380914283,29.9763501996089,29.9639545038551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.264911745054,38.511217079549,38.515753587557,38.5156913409458,38.517234494993,38.5184385547248,38.5192833514933,38.5199708365162,38.5195677449054,38.5230668701137,38.5227685166285,38.5241383920478,38.5258963400141,38.5246954688623,-550000
0.799722222222222,62.682336724095,29.9395070423403,29.9546039089597,29.9537750855284,29.9609971225661,29.9667356720621,29.9717825841947,29.9771458301222,29.9827298007886,29.9932277732394,29.9865742452546,29.9836639899764,29.9763881887293,29.9640127674875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.271125661755,38.5130320898311,38.5175618197152,38.5174999474021,38.5190409832181,38.5202434156026,38.5210871135019,38.5217737362029,38.5213715262901,38.524865122881,38.5245674348517,38.5259352796838,38.5276905816047,38.5264917530166,-550000
0.8,62.6862551993038,29.9396032881977,29.9546757301836,29.9538481591456,29.9610587482129,29.9667881610424,29.9718269926413,29.9771816241984,29.9827565168627,29.9932371042065,29.9865950293931,29.9836898531228,29.9764261231047,29.9640709450972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.277329670671,38.5148441804133,38.5193671394885,38.5193056394048,38.5208445582036,38.5220453640198,38.5228879633093,38.5235737237034,38.5231723930019,38.5266604685997,38.5263634441241,38.5277292605286,38.5294819194789,38.5282851297983,-550000
0.800277777777778,62.6901671428631,29.9396994016588,29.9547474546264,29.9539211344885,29.9611202910863,29.9668405798175,29.9718713422186,29.9772173716308,29.9827831997076,29.993246429239,29.9866157874585,29.9837156808881,29.9764640027841,29.964129036774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.283523785873,38.5166533555324,38.5211695511207,38.521108421209,38.5226452242143,38.5238444042498,38.5246859051963,38.5253708033056,38.5249703493382,38.5284529115619,38.5281565487448,38.5295203388835,38.5312703579391,38.5300756035176,-550000
0.800555555555556,62.6940725652768,29.9397953827992,29.954819082331,29.9539940116001,29.9611817512221,29.9668929284163,29.9719156329477,29.9772530724312,29.982809849322,29.9932557483001,29.986636519452,29.9837414732933,29.9765018278165,29.9641870426079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.289708021418,38.5184596194212,38.5229690588517,38.5229082970658,38.5244429855109,38.5256405405615,38.5264809434396,38.5271649792931,38.5267653995921,38.5302424560554,38.5299467530089,38.5313085190455,38.5330559012831,38.5318631784802,-550000
0.800833333333333,62.6979714770331,29.9398912316953,29.9548906133413,29.954066790524,29.9612431286563,29.9669452068677,29.9719598648499,29.9772887266119,29.9828364657053,29.9932650613534,29.986657225375,29.9837672303592,29.9765395982512,29.9642449626889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.295882391351,38.5202629763084,38.5247656669171,38.5247052712221,38.5262378463496,38.5274337772198,38.5282730823112,38.5289562559452,38.528557548052,38.5320291063633,38.5317340612065,38.5330938053071,38.534838553804,38.5336478589873,-550000
0.801111111111111,62.7018638886052,29.9399869484239,29.9549620477014,29.9541394713041,29.9613044234258,29.9669974152012,29.9720040379471,29.9773243341855,29.9828630488568,29.9932743683628,29.9866779052292,29.983792952107,29.9765773141375,29.9643027971069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.302046909705,38.522063430419,38.5265593795486,38.5264993479208,38.5280298109827,38.529224118485,38.530062326079,38.5307446375366,38.530346799002,38.5338128667645,38.5335184776234,38.534876201956,38.5366183197905,38.5354296493352,-550000
0.801388888888889,62.7057498104512,29.9400825330624,29.9550333854561,29.9542120539851,29.9613656355674,29.9670495534467,29.9720481522613,29.9773598951649,29.9828895987763,29.9932836692925,29.9866985590164,29.9838186385579,29.9766149755248,29.9643605459522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.308201590503,38.5238609859736,38.5283502009738,38.5282905314002,38.529818883658,38.5310115686131,38.5318486790063,38.5325301283376,38.5321331567215,38.535593741533,38.5353000065411,38.5366557132755,38.5383952035267,38.5372085538159,-550000
0.801666666666667,62.7096292530138,29.9401779856888,29.9551046266506,29.9542845386122,29.9614267651188,29.9671016216345,29.9720922078148,29.9773954095631,29.982916115464,29.9932929641068,29.9867191867387,29.9838442897334,29.9766525824627,29.9644182093151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.314346447752,38.5256556471891,38.530138135416,38.5300788258949,38.5316050686192,38.5327961318561,38.5336321453521,38.5343127326142,38.5339166254859,38.5373717349387,38.5370786522361,38.5384323435445,38.540169209292,38.5389845767167,-550000
0.801944444444444,62.7135022267208,29.940273306382,29.9551757713306,29.9543569252309,29.961487812118,29.9671536197951,29.9721362046305,29.9774308773937,29.9829425989201,29.9933022527705,29.9867397883984,29.9838699056549,29.9766901350009,29.9644757872859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.32048149545,38.5274474182782,38.5319231870943,38.531864235635,38.5333883701057,38.5345778124612,38.5354127293712,38.5360924546279,38.5356972095656,38.5391468512468,38.5388544189807,38.540206097037,38.5419403413613,38.5407577223202,-550000
0.802222222222222,62.7173687419846,29.9403684952209,29.9552468195425,29.9544292138874,29.9615487766033,29.9672055479597,29.9721801427314,29.9774662986705,29.9829690491452,29.9933115352486,29.9867603639979,29.9838954863443,29.9767276331891,29.9645332799552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.326606747582,38.5292363034495,38.5337053602241,38.5336467648464,38.5351687923525,38.5363566146716,38.5371904353138,38.5378692986357,38.537474913227,38.540919094718,38.5406273110426,38.5419769780228,38.5437086040049,38.5425279949044,-550000
0.8025,62.7212288092026,29.9404635522856,29.9553177713329,29.9545014046284,29.9616096586137,29.9672574061595,29.9722240221411,29.9775016734074,29.9829954661403,29.9933208115064,29.9867809135398,29.9839210318234,29.9767650770773,29.9645906874134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.33272221812,38.5310223069079,38.5354846590161,38.535426417751,38.5369463395903,38.5381325427261,38.5389652674258,38.5396432688903,38.5392497407315,38.5426884696085,38.5423973326849,38.5437449907667,38.5454740014885,38.5442953987427,-550000
0.802777777777778,62.725082438757,29.9405584776563,29.9553886267493,29.9545734975011,29.9616704581884,29.9673091944265,29.9722678428833,29.977537001619,29.9830218499064,29.9933300815096,29.9868014370271,29.9839465421141,29.9768024667155,29.9646480097512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.338827921023,38.5328054328538,38.5372610876773,38.5372031985663,38.5387210160459,38.539905600859,38.5407372299485,38.5414143696398,38.5410216963365,38.5444549801702,38.5441644881663,38.5455101395294,38.5472365380732,38.5460599381041,-550000
0.803055555555556,62.7289296410151,29.940653271414,29.9554593858393,29.9546454925532,29.9617311753671,29.9673609127927,29.9723116049821,29.9775722833198,29.983048200445,29.9933393452238,29.9868219344628,29.9839720172386,29.9768398021538,29.9647052470593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.344923870241,38.5345856854838,38.5390346504102,38.5389771115056,38.5404928259413,38.5416757933004,38.5425063271192,38.543182605128,38.5427907842946,38.5462186306501,38.5459287817407,38.5472724285666,38.5489962180154,38.5478216172525,-550000
0.803333333333333,62.7327704263289,29.9407479336402,29.9555300486512,29.9547173898329,29.9617918101901,29.9674125612907,29.972355308462,29.9776075185248,29.9830745177578,29.9933486026154,29.9868424058501,29.9839974572193,29.9768770834425,29.9647623994285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.351010079707,38.5363630689904,38.5408053514134,38.5407481607781,38.5422617734946,38.543443124276,38.5442725631705,38.5449479795942,38.5445570088541,38.5479794252909,38.5476902176577,38.5490318621297,38.5507530455671,38.5495804404475,-550000
0.803611111111111,62.7366048050353,29.940842464417,29.9556006152338,29.954789189389,29.9618523626979,29.9674641399534,29.9723989533478,29.9776427072493,29.9831008018467,29.9933578536507,29.9868628511924,29.9840228620784,29.9769143106319,29.9648194669498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.357086563346,38.5381375875621,38.5425731948812,38.5425163505887,38.5440278629193,38.5452075980072,38.5460359423305,38.5467104972731,38.5463203742586,38.5497373683309,38.5494488001623,38.5507884444654,38.5525070249754,38.5513364119441,-550000
0.803888888888889,62.7404327874563,29.940936863827,29.9556710856363,29.9548608912706,29.9619128329315,29.9675156488141,29.9724425396645,29.9776778495088,29.983127052714,29.9933670982963,29.9868832704935,29.9840482318387,29.9769514837725,29.9648764497141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.363153335068,38.5399092453831,38.5443381850036,38.544281685138,38.5457910984248,38.5469692187109,38.5477964688232,38.5484701623952,38.5480808847473,38.5514924640036,38.5512045334947,38.5525421798159,38.5542581604831,38.5530895359924,-550000
0.804166666666667,62.7442543838988,29.9410311319535,29.9557414599084,29.9549324955274,29.9619732209324,29.9675670879064,29.9724860674376,29.9777129453191,29.9831532703621,29.9933763365194,29.9869036637571,29.9840735665227,29.9769886029148,29.9649333478125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.369210408771,38.5416780466336,38.5461003259666,38.5460441686223,38.5475514842162,38.5487279905997,38.549554146868,38.5502269791862,38.549838544555,38.5532447165381,38.5529574218908,38.5542930724187,38.5560064563281,38.5548398168381,-550000
0.804444444444444,62.7480696046546,29.9411252688801,29.9558117381003,29.9550040022097,29.9620335267423,29.9676184572643,29.972529536693,29.9777479946963,29.9831794547938,29.993385568287,29.9869240309873,29.9840988661534,29.9770256681095,29.9649901613362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.375257798341,38.54344399549,38.5478596219521,38.5478038052339,38.549309024494,38.5504839178818,38.5513089806798,38.5519809518677,38.5515933579118,38.5549941301589,38.5547074695819,38.5560411265067,38.5577519167439,38.5565872587221,-550000
0.804722222222222,62.7518784600005,29.9412192746912,29.9558819202627,29.9550754113681,29.9620937504036,29.9676697569223,29.9725729474565,29.9777829976568,29.9832056060121,29.9933947935668,29.9869443721882,29.9841241307537,29.9770626794074,29.9650468903763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.381295517651,38.5452070961242,38.5496160771375,38.5495605991607,38.5510637234547,38.5522370047611,38.5530609744691,38.5537320846565,38.5533453290433,38.5567407090862,38.5564546807946,38.5577863463083,38.5594945459592,38.5583318658806,-550000
0.805,62.7556809601984,29.9413131494716,29.9559520064468,29.9551467230538,29.9621538919588,29.9677209869149,29.9726162997547,29.9778179542174,29.9832317240203,29.9934040123265,29.9869646873642,29.9841493603468,29.9770996368594,29.9651035350243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.387323580562,38.5469673527041,38.5513696956962,38.5513145545864,38.5528155852903,38.553987255437,38.5548101324422,38.5554803817651,38.5550944621708,38.5584844575353,38.558199059751,38.5595287360471,38.5612343481981,38.5600736425454,-550000
0.805277777777778,62.7594771154952,29.9414068933065,29.9560219967041,29.9552179373185,29.9622139514512,29.9677721472774,29.9726595936143,29.9778528643948,29.9832578088219,29.9934132245342,29.98698497652,29.9841745549558,29.9771365405164,29.9651600953714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.393342000922,38.5487247693936,38.5531204817974,38.5530656756902,38.5545646141885,38.5557346741046,38.5565564588006,38.5572258474014,38.5568407615107,38.5602253797172,38.5599406106686,38.5612682999424,38.5629713276803,38.5618125929434,-550000
0.805555555555556,62.7632669361225,29.941500506282,29.9560918910866,29.9552890542142,29.962273928924,29.9678232380451,29.9727028290623,29.9778877282064,29.9832838604206,29.9934224301581,29.9870052396603,29.9841997146042,29.9771733904296,29.9652165715091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.399350792567,38.5504793503524,38.5548684396059,38.5548139666473,38.5563108143327,38.5574792649545,38.5582999577415,38.5589684857689,38.5585842312752,38.5619634798381,38.5616793377604,38.5630050422086,38.5647054886204,38.563548721297,-550000
0.805833333333333,62.7670504322975,29.9415939884844,29.9561616896471,29.9553600737935,29.9623338244213,29.9678742592537,29.9727460061259,29.9779225456697,29.9833098788206,29.9934316291669,29.98702547679,29.9842248393155,29.9772101866501,29.965272963529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.40534996932,38.5522310997361,38.5566135732825,38.5565594316286,38.5580541899019,38.559221032173,38.5600406334578,38.5607083010667,38.5603248756718,38.5636987621,38.5634152452347,38.5647389670556,38.5664368352288,38.5652820318237,-550000
0.806111111111111,62.7708276142219,29.9416873400007,29.9562313924383,29.9554309961095,29.9623936379872,29.9679252109395,29.972789124833,29.9779573168024,29.983335864026,29.9934408215294,29.9870456879143,29.9842499291133,29.9772469292292,29.9653292715227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.41133954499,38.5539800216962,38.5583558869837,38.5583020748005,38.5597947450707,38.5609599799419,38.5617784901377,38.5624452974891,38.5620626989034,38.5654312307001,38.5651483372953,38.5664700786887,38.568165371711,38.5670125287367,-550000
0.806388888888889,62.7745984920829,29.9417805609183,29.9563009995138,29.9555018212157,29.9624533696665,29.9679760931389,29.9728321852113,29.9779920416226,29.9833618160414,29.9934500072146,29.9870658730384,29.9842749840213,29.9772836182183,29.9653854955819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.417319533377,38.5557261203799,38.5600953848617,38.5600419003253,38.5615324840096,38.5626961124386,38.5635135319652,38.5641794792261,38.5637977051687,38.5671608898309,38.5668786181412,38.5681983813085,38.5698911022679,38.568740216244,-550000
0.806666666666667,62.7783630760526,29.9418736513251,29.9563705109275,29.9555725491661,29.9625130195042,29.9680269058887,29.9728751872893,29.9780267201486,29.9833877348715,29.9934591861921,29.9870860321679,29.9843000040636,29.9773202536688,29.9654416357982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.423289948265,38.5574693999304,38.5618320710645,38.5617789123611,38.5632674108844,38.5644294338363,38.5652457631195,38.5659108504632,38.5655298986614,38.5688877436807,38.5686060919671,38.5699238791112,38.5716140310958,38.5704650985496,-550000
0.806944444444444,62.7821213762881,29.9419666113097,29.9564399267336,29.9556431800152,29.9625725875457,29.968077649226,29.9729181310953,29.9780613523989,29.9834136205215,29.9934683584313,29.9871061653085,29.9843249892641,29.9773568356324,29.9654976922637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.429250803426,38.5592098644869,38.5635659497359,38.5635131150614,38.5649995298568,38.5661599483033,38.5669751877756,38.5676394153814,38.5672592835709,38.5706117964329,38.5703307629629,38.5716465762879,38.5733341623864,38.5721871798522,-550000
0.807222222222222,62.7858734029318,29.9420594409611,29.956509246987,29.9557137138178,29.9626320738368,29.9681283231883,29.9729610166583,29.9780959383924,29.9834394729965,29.9934775239023,29.9871262724658,29.984349939647,29.9773933641608,29.9655536650701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.43520211262,38.560947518184,38.5652970250155,38.5652445125757,38.5667288450839,38.5678876600041,38.5687018101039,38.569365178157,38.568985864082,38.5723330522666,38.5720526353139,38.5733664770257,38.5750515003266,38.5739064643461,-550000
0.8075,62.7896191661112,29.9421521403686,29.9565784717429,29.9557841506292,29.9626914784239,29.9681789278134,29.9730038440074,29.9781304781482,29.983465292302,29.993486682575,29.9871463536461,29.9843748552366,29.9774298393056,29.9656095543095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.441143889594,38.5626823651526,38.5670253010384,38.5669731090489,38.5684553607186,38.5696125730981,38.5704256342705,38.5710881429621,38.5707096443749,38.5740515153561,38.5737717132009,38.5750835855064,38.5767660490987,38.575622956221,-550000
0.807777777777778,62.7933586759388,29.9422447096223,29.9566476010569,29.9558544905053,29.9627508013533,29.9682294631396,29.9730466131721,29.9781649716857,29.9834910784439,29.99349583442,29.9871664088555,29.9843997360573,29.9774662611187,29.9656653600738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.447076148082,38.5644144095192,38.5687507819357,38.5686989086219,38.5701790809094,38.5713346917409,38.5721466644367,38.5728083139639,38.5724306286254,38.5757671898711,38.5754880008,38.5767979059077,38.5784778128804,38.5773366596618,-550000
0.808055555555556,62.7970919425124,29.9423371488127,29.9567166349851,29.9559247335022,29.9628100426722,29.9682799292051,29.9730893241821,29.9781994190244,29.9835168314281,29.9935049794078,29.9871864381003,29.9844245821335,29.9775026296522,29.9657210824551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.452998901805,38.566143655406,38.5704734718341,38.570421915431,38.5719000098003,38.5730540200831,38.5738649047597,38.5745256953254,38.5741488210046,38.5774800799769,38.5772015022828,38.5785094424024,38.5801867958445,38.5790475788486,-550000
0.808333333333333,62.800818975915,29.9424294580307,29.956785573584,29.9559948796767,29.9628692024278,29.9683303260489,29.9731319770674,29.9782338201843,29.9835425512607,29.9935141175093,29.9872064413871,29.9844493934901,29.977538944958,29.9657767215457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.458912164471,38.5678701069314,38.5721933748561,38.5721421336083,38.5736181515311,38.5747705622714,38.5755803593918,38.5762402912048,38.5758642256789,38.5791901898341,38.578912221816,38.5802181991587,38.5818930021595,38.580755717957,-550000
0.808611111111111,62.8045397862145,29.9425216373678,29.9568544169105,29.9560649290859,29.9629282806679,29.9683806537101,29.9731745718583,29.9782681751855,29.9835682379483,29.9935232486958,29.9872264187225,29.9844741701517,29.9775752070882,29.9658322774377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.464815949777,38.5695937682092,38.5739104951199,38.5738595672817,38.575333510237,38.5764843224475,38.5772930324812,38.577952105756,38.5775768468104,38.5808975235987,38.580620163562,38.5819241803401,38.5835964359889,38.5824610811579,-550000
0.808888888888889,62.8082543834644,29.9426136869158,29.9569231650221,29.9561348817872,29.9629872774405,29.968430912228,29.9732171085855,29.9783024840483,29.9835938914976,29.9935323729385,29.9872463701136,29.9844989121432,29.9776114160952,29.9658877502234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.470710271405,38.5713146433493,38.5756248367393,38.5755742205744,38.577046090049,38.5781953047491,38.5790029281713,38.5796611431283,38.5792866885564,38.5826020854221,38.5823253316784,38.5836273901055,38.5852971014917,38.5841636726173,-550000
0.809166666666667,62.8119627777033,29.9427056067672,29.9569918179764,29.9562047378387,29.963046192794,29.9684811016426,29.9732595872798,29.9783367467934,29.9836195119155,29.9935414902091,29.9872662955672,29.9845236194897,29.9776475720311,29.9659431399953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.476595143024,38.5730327364573,38.5773364038241,38.5772860976058,38.5787558950936,38.5799035133092,38.5807100506011,38.5813674074662,38.5809937550698,38.5843038794512,38.5840277303182,38.5853278326093,38.5869950028221,38.5858634964967,-550000
0.809444444444445,62.8156649789547,29.9427973970148,29.9570603758317,29.9562744972988,29.9631050267773,29.9685312219937,29.9733020079724,29.9783709634417,29.9836450992091,29.9935506004796,29.9872861950907,29.9845482922162,29.9776836749484,29.9659984468456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.482470578292,38.5747480516346,38.5790452004795,38.5789952024904,38.5804629294927,38.5816089522565,38.5824144039053,38.5830709029102,38.5826980504988,38.5860029098282,38.5857273636298,38.5870255120008,38.5886901441299,38.5875605569528,-550000
0.809722222222222,62.8193609972279,29.9428890577521,29.9571288386465,29.9563441602261,29.9631637794395,29.9685812733218,29.9733443706946,29.9784051340143,29.9836706533857,29.993559703722,29.9873060686914,29.9845729303481,29.9777197248995,29.9660536708669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.488336590852,38.5764605929783,38.5807512308066,38.5807015393387,38.5821671973643,38.583311625715,38.5841159922137,38.5847716335956,38.5843995789871,38.5876991806906,38.587424235757,38.5887204324252,38.5903825295597,38.5892548581376,-550000
0.81,62.823050842517,29.9429805890727,29.9571972064798,29.9564137266801,29.9632224508301,29.9686312556677,29.9733866754783,29.9784392585326,29.9836961744531,29.9935687999088,29.9873259163769,29.9845975339108,29.9777557219371,29.9661088121517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.494193194337,38.5781703645815,38.5824544989021,38.5824051122567,38.5838687028214,38.5850115378044,38.5858148196519,38.5864696036537,38.5860983446736,38.5893926961716,38.5891183508388,38.5904125980226,38.592072163252,38.5909464041985,-550000
0.810277777777778,62.8267345248017,29.9430719910709,29.9572654793912,29.9564831967203,29.9632810409989,29.9686811690722,29.9734289223554,29.9784733370182,29.9837216624191,29.9935778890124,29.9873457381547,29.9846221029296,29.9777916661138,29.9661638707925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.500040402362,38.5798773705329,38.5841550088584,38.5841059253462,38.585567449973,38.58670869264,38.5875108903408,38.5881648172109,38.587794351693,38.5910834603994,38.5908097130097,38.5921020129287,38.5937590493422,38.592635199278,-550000
0.810555555555556,62.8304120540467,29.9431632638416,29.9573336574403,29.9565525704068,29.9633395499962,29.9687310135768,29.9734711113582,29.9785073694929,29.9837471172916,29.9935869710059,29.987365534033,29.9846466374302,29.9778275574822,29.9662188468821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.505878228534,38.5815816149169,38.5858527647637,38.5858039827045,38.5872634429235,38.5884030943324,38.589204208397,38.5898572783891,38.589487604175,38.5927714774979,38.5924983263996,38.5937886812744,38.5954431919612,38.5943212475141,-550000
0.810833333333333,62.8340834402023,29.9432544074798,29.9574017406874,29.9566218478,29.9633979778725,29.968780789223,29.9735132425192,29.9785413559788,29.9837725390791,29.9935960458622,29.9873853040195,29.9846711374383,29.9778633960953,29.9662737405131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.511706686444,38.5832831018141,38.5875477707018,38.5874992884245,38.5889566857729,38.590094746988,38.5908947779323,38.5915469913059,38.5911781062448,38.5944567515862,38.5941841951337,38.5954726071859,38.5971245952352,38.59600455304,-550000
0.811111111111111,62.8377486932038,29.9433454220811,29.9574697291931,29.9566910289608,29.9634563246787,29.9688304960527,29.9735553158713,29.9785752964983,29.9837979277899,29.9936051135547,29.9874050481227,29.9846956029797,29.9778991820058,29.9663285517783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.517525789671,38.5849818353002,38.5892400307522,38.5891918465949,38.5906471826167,38.5917836547084,38.5925826030541,38.5932339600739,38.5928658620233,38.5961392867788,38.5958673233324,38.5971537947849,38.5988032632855,38.597685119984,-550000
0.811388888888889,62.8414078229722,29.9434363077416,29.9575376230184,29.9567601139505,29.9635145904661,29.9688801341081,29.9735973314474,29.978609191074,29.9838232834328,29.993614174057,29.9874247663507,29.9847200340804,29.9779349152669,29.9663832807704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.523335551781,38.5866778194473,38.5909295489899,38.5908816612998,38.5923349375462,38.593469821591,38.5942676878654,38.5949181888015,38.5945508756264,38.5978190871858,38.5975477151116,38.5988322481882,38.6004792002289,38.5993629524699,-550000
0.811666666666667,62.8450608394136,29.9435270645579,29.9576054222246,29.9568291028308,29.9635727752862,29.9689297034318,29.9736392892809,29.9786430397286,29.9838486060167,29.9936232273428,29.9874444587121,29.9847444307663,29.9779705959314,29.9664379275824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.529135986326,38.5883710583229,38.5926163294859,38.5925687366192,38.5940199546479,38.5951532517286,38.5959500364646,38.5965996815923,38.5962331511656,38.5994961569123,38.5992253745826,38.6005079715081,38.6021524101776,38.6010380546168,-550000
0.811944444444444,62.8487077524196,29.9436176926269,29.9576731268736,29.9568979956637,29.963630879191,29.9689792040665,29.9736811894054,29.9786768424852,29.9838738955508,29.9936322733863,29.9874641252156,29.9847687930638,29.9780062240527,29.966492492307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.534927106847,38.5900615559903,38.5943003763067,38.5942530766285,38.5957022380043,38.5968339492094,38.5976296529453,38.5982784425455,38.5979126927477,38.601170500059,38.600900305852,38.6021809688522,38.6038228972388,38.6027104305389,-550000
0.812222222222222,62.852348571867,29.9437081920458,29.9577407370275,29.9569667925117,29.9636889022327,29.9690286360553,29.9737230318547,29.978710599367,29.9838991520445,29.9936413121616,29.9874837658699,29.9847931209989,29.9780417996837,29.9665469750374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.540708926868,38.5917493165086,38.5959816935145,38.5959346853987,38.597381791693,38.5985119181173,38.5993065413969,38.5999544757556,38.5995895044751,38.602842120722,38.6025725130217,38.6038512443233,38.6054906655153,38.6043800843458,-550000
0.8125,62.8559833076182,29.9437985629127,29.9578082527488,29.9570354934376,29.9637468444638,29.9690779994416,29.973764816663,29.9787443103975,29.9839243755073,29.9936503436432,29.9875033806842,29.9848174145982,29.978077322878,29.9666013758664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.546481459904,38.5934343439326,38.5976602851669,38.5976135669966,38.5990586197874,38.6001871625316,38.6009807059041,38.6016277853126,38.6012635904452,38.6045110229926,38.6042420001889,38.6055188020197,38.6071557191049,38.6060470201424,-550000
0.812777777777778,62.859611969521,29.9438888053256,29.9578756741005,29.9571040985047,29.9638047059373,29.969127294269,29.9738065438646,29.9787779756006,29.983949565949,29.9936593678059,29.9875229696674,29.984841673888,29.9781127936887,29.9666556948871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.552244719455,38.5951166423128,38.5993361553177,38.5992897254844,38.6007327263565,38.601859686527,38.6026521505472,38.6032983753017,38.6029349547512,38.6061772109577,38.6059087714462,38.6071836460347,38.6088180621009,38.6077112420287,-550000
0.813055555555556,62.8632345674084,29.9439789193832,29.9579430011457,29.9571726077765,29.9638624867064,29.9691765205815,29.9738482134942,29.978811595,29.9839747233796,29.9936683846247,29.9875425328288,29.984865898895,29.9781482121694,29.9667099321926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.557998719006,38.5967962156956,38.6010093080157,38.6009631649201,38.6024041154647,38.6035294941739,38.6043208794017,38.6049662498039,38.6046036014813,38.6078406886993,38.6075728308816,38.6088457804573,38.6104776985919,38.6093727541002,-550000
0.813333333333333,62.8668511110992,29.9440689051847,29.9580102339483,29.9572410213171,29.9639201868247,29.9692256784234,29.9738898255865,29.9788451686199,29.9839998478093,29.9936773940746,29.987562070178,29.9848900896458,29.9781835783735,29.9667640878761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.563743472033,38.598473068123,38.602679747306,38.6026338893572,38.604072791172,38.6051965895381,38.6059868965388,38.6066314128953,38.6062695347194,38.6095014602949,38.6092341825783,38.6105052093717,38.6121346326616,38.6110315604475,-550000
0.813611111111111,62.8704616103973,29.9441587628294,29.9580773725721,29.9573093391909,29.9639778063459,29.969274767839,29.9739313801768,29.9788786964848,29.9840249392486,29.9936863961311,29.9875815817244,29.9849142461672,29.9782188923546,29.9668181620308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.569478991994,38.6001472036327,38.6043474772287,38.6043019028446,38.6057387575339,38.6068609766808,38.6076502060249,38.6082938686476,38.6079327585445,38.6111595298174,38.6108928306149,38.6121619368571,38.6137888683892,38.6126876651566,-550000
0.813888888888889,62.8740660750923,29.9442484924173,29.9581444170815,29.9573775614625,29.9640353453244,29.9693237888733,29.9739728773003,29.9789121786193,29.984049997708,29.9936953907698,29.9876010674777,29.9849383684862,29.9782541541663,29.9668721547498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.575205292338,38.601818626258,38.6060125018201,38.6059672094272,38.6074020186016,38.6085226596588,38.6093108119222,38.6099536211276,38.6095932770313,38.6128149013349,38.6125487790654,38.6138159669883,38.615440409849,38.6143410723085,-550000
0.814166666666667,62.8776645149593,29.9443380940487,29.9582113675413,29.9574456881971,29.9640928038146,29.9693727415711,29.9740143169927,29.9789456150482,29.9840750231984,29.9937043779665,29.987620527448,29.9849624566296,29.9782893638624,29.9669260661264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.580922386497,38.6034873400283,38.6076748251118,38.6076298131452,38.6090625784215,38.6101816425243,38.6109687182879,38.611610674398,38.6112510942495,38.614467578911,38.6142020319989,38.6154673038355,38.6170892611107,38.6159917859798,-550000
0.814444444444444,62.8812569397588,29.9444275678243,29.9582782240167,29.9575137194602,29.9641501818713,29.969421625978,29.9740556992899,29.9789790057965,29.9841000157307,29.9937133576974,29.9876399616451,29.9849865106247,29.9783245214967,29.9669798962539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.586630287893,38.6051533489684,38.6093344511312,38.6092897180345,38.6107204410358,38.6118379293251,38.612623929175,38.6132650325164,38.6129062142644,38.6161175666046,38.6158525934801,38.6171159514639,38.6187354262393,38.6176398102421,-550000
0.814722222222222,62.8848433592368,29.9445169138452,29.958344986573,29.9575816553177,29.9642074795496,29.9694704421394,29.9740970242279,29.9790123508894,29.9841249753163,29.9937223299387,29.9876593700793,29.9850105304986,29.9783596271231,29.9670336452258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.592329009931,38.6068166570987,38.6109913839011,38.6109469281264,38.6123756104822,38.6134915241044,38.6142764486318,38.6149166995361,38.6145586411367,38.61776486847,38.6175004675689,38.6187619139341,38.6203789092949,38.6192851491624,-550000
0.815,62.8884237831249,29.9446061322129,29.958411655276,29.9576494958356,29.9642646969049,29.9695191901013,29.974138291843,29.9790456503526,29.9841499019665,29.9937312946668,29.9876787527609,29.9850345162787,29.9783946807953,29.9670873131353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.598018566007,38.6084772684358,38.6126456274402,38.6126014474479,38.6140280907939,38.6151424309007,38.6159262807019,38.6165656795057,38.6162083789222,38.6194094885567,38.6191456583205,38.6204051953023,38.6220197143332,38.620927806803,-550000
0.815277777777778,62.8919982211404,29.9446952230293,29.9584782301919,29.9577172410807,29.964321833993,29.9695678699097,29.9741795021719,29.9790789042115,29.984174795693,29.9937402518586,29.9876981097002,29.9850584679922,29.9784296825675,29.9671409000759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.6036989695,38.6101351869914,38.6142971857626,38.6142532800218,38.6156778859994,38.6167906537484,38.6175734294246,38.6182119764693,38.6178554316723,38.6210514309096,38.6207881697853,38.6220457996194,38.6236578454049,38.6225677872212,-550000
0.815555555555555,62.8955666829858,29.9447841863966,29.9585447113872,29.9577848911197,29.96437889087,29.9696164816111,29.9742206552513,29.9791121124922,29.9841996565076,29.9937492014909,29.987717440908,29.9850823856667,29.9784646324937,29.9671944061411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.609370233777,38.6117904167732,38.6159460628782,38.615902429866,38.617325000123,38.6184361966768,38.6192178988345,38.6198555944662,38.6194998034337,38.6226906995691,38.6224280060094,38.6236837309322,38.625293306556,38.6242050944698,-550000
0.815833333333333,62.8991291783496,29.9448730224177,29.9586110989288,29.95785244602,29.964435867592,29.9696650252521,29.9742617511183,29.9791452752207,29.9842244844222,29.993758143541,29.9877367463949,29.9851062693299,29.978499530628,29.9672478314244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.615032372192,38.6134429617847,38.6175922627923,38.6175489009944,38.6189694371845,38.6200790637113,38.6208596929615,38.6214965375312,38.6211414982485,38.6243272985707,38.6240651710337,38.6253189932824,38.6269261018278,38.6258397325969,-550000
0.816111111111111,62.9026857169055,29.9449617311954,29.9586773928838,29.9579199058492,29.9644927642159,29.9697135008796,29.9743027898101,29.9791783924234,29.9842492794492,29.993767077986,29.9877560261719,29.9851301190093,29.9785343770245,29.9673011760193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.620685398085,38.6150928260248,38.6192357895061,38.6191926974162,38.620611201199,38.6217192588722,38.6224988158311,38.6231348096945,38.622780520154,38.6259612319455,38.6256996688949,38.6269515907072,38.6285562352571,38.6274717056456,-550000
0.816388888888889,62.9062363083131,29.9450503128333,29.9587435933197,29.9579872706753,29.9645495807984,29.9697619085408,29.9743437713643,29.9792114641266,29.9842740416008,29.9937760048038,29.9877752802498,29.9851539347327,29.9785691717376,29.9673544400193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.626329324783,38.6167400134883,38.6208766470162,38.6208338231363,38.6222502961773,38.6233567861755,38.6241352714641,38.6247704149817,38.6244168731831,38.6275925037196,38.6273315036247,38.6285815272389,38.6301837108755,38.6291010176544,-550000
0.816666666666667,62.9097809622175,29.9451387674351,29.9588097003044,29.9580545405665,29.9646063173968,29.9698102482831,29.9743846958186,29.9792444903573,29.9842987708898,29.9937849239719,29.98779450864,29.9851777165281,29.9786039148216,29.9674076235181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.631964165598,38.6183845281656,38.6225148393147,38.622472282155,38.6238867261256,38.6249916496328,38.6257690638769,38.6264033574137,38.6260505613637,38.6292211179149,38.6289606792503,38.6302088069053,38.6318085327104,38.6307276726571,-550000
0.816944444444444,62.9133196882494,29.945227095105,29.9588757139061,29.9581217155915,29.9646629740686,29.9698585201542,29.9744255632108,29.9792774711421,29.9843234673287,29.9937938354684,29.9878137113537,29.9852014644234,29.9786386063308,29.9674607266093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.637589933831,38.6200263740427,38.6241503703895,38.6241080784683,38.6255204950455,38.6266238532509,38.6274001970811,38.6280336410068,38.6276815887194,38.6308470785481,38.6305871997939,38.6318334337294,38.633430704784,38.6323516746826,-550000
0.817222222222222,62.9168524960254,29.9453152959476,29.9589416341933,29.9581887958193,29.9647195508715,29.9699067242019,29.9744663735793,29.9793104065084,29.9843481309307,29.9938027392715,29.9878328884022,29.9852251784466,29.9786732463197,29.9675137493866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.643206642769,38.6216655551013,38.6257832442241,38.6257412160678,38.6271516069345,38.6282534010322,38.6290286750839,38.6296612697728,38.629309959269,38.6324703896315,38.6322110692734,38.6334554117293,38.6350502311141,38.6339730277551,-550000
0.8175,62.9203793951476,29.9454033700678,29.9590074612348,29.9582557813193,29.9647760478637,29.9699548604746,29.9745071269624,29.9793432964833,29.9843727617089,29.9938116353596,29.9878520397972,29.985248858626,29.9787078348427,29.9675666919436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.648814305682,38.6233020753189,38.6274134647974,38.6273716989404,38.6287800657851,38.6298802969745,38.6306545018876,38.6312862477188,38.6309356770266,38.6340910551729,38.6338322917018,38.6350747449187,38.6366671157136,38.6355917358941,-550000
0.817777777777778,62.9239003952036,29.9454913175709,29.9590731950998,29.9583226721609,29.9648324651035,29.9700029290205,29.9745478233986,29.9793761410945,29.9843973596766,29.9938205237114,29.9878711655504,29.9852725049896,29.9787423719544,29.9676195543742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.654412935832,38.6249359386686,38.6290410360842,38.6289995310687,38.6304058755855,38.631504545071,38.6322776814904,38.6329085788472,38.6325587460017,38.6357090791752,38.6354508710874,38.6366914373065,38.6382813625907,38.6372078031144,-550000
0.818055555555556,62.9274155057671,29.9455791385625,29.9591388358577,29.9583894684144,29.9648888026494,29.9700509298885,29.974588462927,29.9794089403695,29.9844219248473,29.9938294043056,29.9878902656736,29.985296117566,29.9787768577094,29.967672336772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.660002546463,38.626567149119,38.6306659620545,38.630624716431,38.6320290403196,38.6331261493105,38.6338982178856,38.6345282671558,38.6341791701991,38.6373244656366,38.6370668114339,38.6383054928966,38.6398929757488,38.638821233426,-550000
0.818333333333333,62.9309247363972,29.9456668331486,29.9592043835784,29.9584561701498,29.9649450605605,29.9700988631272,29.9746290455864,29.9794416943363,29.9844464572347,29.9938382771212,29.9879093401788,29.9853196963835,29.9788112921624,29.9677250392308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.665583150808,38.6281957106345,38.6322882466743,38.6322472590009,38.6336495639665,38.6347451136771,38.6355161150617,38.6361453166378,38.635796953619,38.6389372185508,38.6386801167401,38.6399169156887,38.6415019591868,38.6404320308338,-550000
0.818611111111111,62.9344280966389,29.9457544014355,29.9592698383319,29.9585227774379,29.9650012388959,29.970146728786,29.9746695714162,29.979474403023,29.9844709568528,29.9938471421375,29.9879283890779,29.9853432414705,29.9788456753681,29.9677776618445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.671154762085,38.6298216271752,38.6339078939048,38.6338671627475,38.6352674505008,38.6363614421504,38.6371313770031,38.6377597312819,38.637412100257,38.6405473419066,38.6402907910003,38.6415257096772,38.6431083168985,38.6420401993386,-550000
0.818888888888889,62.9379255960229,29.9458418435299,29.9593352001888,29.9585892903496,29.9650573377149,29.9701945269142,29.9747100404559,29.9795070664579,29.9844954237155,29.9938559993339,29.9879474123834,29.9853667528558,29.9788800073813,29.9678302047069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.6767173935,38.6314449026967,38.635524907703,38.6354844316357,38.6368827038927,38.6379751387053,38.6387440076893,38.639371515072,38.6390246141038,38.6421548396884,38.6418988382041,38.6431318788522,38.6447120528732,38.6436457429358,-550000
0.819166666666667,62.9414172440658,29.9459291595389,29.9594004692197,29.9586557089562,29.9651133570775,29.9702422575614,29.9747504527451,29.9795396846694,29.9845198578371,29.99386484869,29.9879664101074,29.9853902305679,29.9789142882568,29.9678826679118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.682271058242,38.6330655411504,38.6371392920214,38.6370990696258,38.6384953281078,38.6395862073125,38.6403540110952,38.6409806719874,38.6406344991456,38.6437597158756,38.6435042623363,38.6447354271989,38.6463131710954,38.6452486656166,-550000
0.819444444444444,62.9449030502696,29.9460163495698,29.9594656454956,29.9587220333293,29.9651692970434,29.9702899207774,29.9747908083238,29.9795722576861,29.9845442592321,29.9938736901857,29.9879853822626,29.9854136746357,29.9789485180495,29.9679350515531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.687815769492,38.6346835464831,38.6387510508081,38.6387110806735,38.6401053271074,38.6411946519377,38.6419613911911,38.6425872060027,38.642241759364,38.6453619744433,38.645107067377,38.6463363586978,38.647911675545,38.6468489713669,-550000
0.819722222222222,62.9483830241226,29.9461034137304,29.9595307290879,29.9587882635406,29.9652251576731,29.9703375166124,29.974831107232,29.979604785537,29.9845686279149,29.9938825238009,29.9880043288614,29.985437085088,29.9789826968143,29.9679873557248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.693351540411,38.6362989226376,38.6403601880067,38.6403204687302,38.6417127048479,38.6428004765422,38.6435661519429,38.6441911210881,38.6438463987359,38.6469616193615,38.6467072573016,38.6479346773247,38.6495075701968,38.6484466641682,-550000
0.82,62.9518571750985,29.9461903521287,29.9595957200683,29.9588543996625,29.9652809390269,29.9703850451167,29.9748713495102,29.979637268251,29.9845929639005,29.9938913495158,29.9880232499167,29.9854604619537,29.9790168246063,29.9680395805207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.698878384151,38.637911673552,38.6419667075565,38.6419272377427,38.6433174652814,38.644403685083,38.6451682973116,38.6457924212089,38.6454484212333,38.6485586545959,38.6483048360808,38.6495303870507,38.6511008590212,38.6500417479972,-550000
0.820277777777778,62.9553255126571,29.9462771648731,29.9596606185087,29.9589204417675,29.9653366411657,29.9704325063407,29.9749115351987,29.9796697058574,29.9846172672037,29.993900167311,29.9880421454413,29.9854838052619,29.9790509014805,29.9680917260348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.704396313849,38.6395218031602,38.6435706133923,38.6435313916534,38.6449196123555,38.6460042815121,38.6467678312538,38.6473911103259,38.6470478308239,38.6501530841072,38.6498998076808,38.6511234918421,38.6526915459837,38.6516342268257,-550000
0.820555555555556,62.9587880462439,29.9463638520723,29.9597254244813,29.9589863899283,29.9653922641505,29.9704799003353,29.9749516643383,29.9797020983855,29.9846415378396,29.9939089771669,29.9880610154481,29.9855071150416,29.979084927492,29.9681437923611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.709905342627,38.6411293153917,38.6451719094444,38.6451329344003,38.6465191500132,38.6476022697771,38.6483647577214,38.6489871923952,38.6486446314704,38.6517449118517,38.6514921760627,38.6527139956606,38.6542796350451,38.6532241046208,-550000
0.820833333333333,62.9622447852904,29.9464504138353,29.9597901380586,29.959052244218,29.9654478080426,29.9705272271514,29.97499173697,29.9797344458649,29.9846657758236,29.9939177790643,29.9880798599502,29.985530391322,29.979118902696,29.9681957795936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.715405483595,38.6427342141716,38.6467705996387,38.6467318699168,38.6481160821929,38.6491976538212,38.6499590806618,38.6505806713682,38.650238827131,38.6533341417807,38.6530819451832,38.6543019024629,38.6558651301614,38.6548113853449,-550000
0.821111111111111,62.9656957392138,29.9465368502715,29.9598547593136,29.9591180047102,29.9655032729034,29.9705744868403,29.9750317531349,29.9797667483253,29.984689981171,29.9939265729843,29.988098678961,29.9855536341325,29.9791528271475,29.9682476878263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.720896749849,38.6443365034207,38.6483666878967,38.6483282021317,38.6497104128286,38.6507904375827,38.6515508040176,38.652171551192,38.6518304217593,38.6549207778412,38.6546691189941,38.6558872162013,38.6574480352839,38.6563960729555,-550000
0.821388888888889,62.9691409174172,29.9466231614907,29.9599192883192,29.9591836714783,29.9655586587949,29.9706216794534,29.9750717128742,29.9797990057967,29.9847141538974,29.993935358908,29.9881174724937,29.9855768435023,29.9791867009019,29.9682995171532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.72637915447,38.6459361870553,38.6499601781354,38.6499219349696,38.6513021458498,38.6523806249956,38.6531399317269,38.6537598358085,38.653419419304,38.6565048239751,38.6562537014427,38.6574699408231,38.6590283543592,38.6579781714055,-550000
0.821666666666667,62.9725803292898,29.9467093476027,29.9599837251488,29.9592492445966,29.965613965779,29.9706688050423,29.9751116162295,29.9798312183092,29.9847382940188,29.9939441368168,29.9881362405618,29.9856000194608,29.9792205240145,29.9683512676683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.731852710527,38.6475332689874,38.6515510742673,38.6515130723503,38.6528912851812,38.6539682199891,38.6547264677232,38.6553455291555,38.6550058237093,38.65808628412,38.6578356964713,38.6590500802711,38.660606091329,38.659557684643,-550000
0.821944444444444,62.9760139842066,29.9467954087179,29.9600480698763,29.9593147241391,29.965669193918,29.9707158636589,29.9751514632426,29.979863385893,29.984762401551,29.9939529066922,29.9881549831789,29.9856231620377,29.9792542965407,29.9684029394658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.737317431074,38.6491277531246,38.6531393802007,38.6531016181895,38.6544778347431,38.655553226488,38.6563104159354,38.6569286351657,38.6565896389146,38.6596651622085,38.6594151080178,38.6606276384832,38.6621812501304,38.6611346166111,-550000
0.822222222222222,62.9794418915285,29.946881344947,29.9601123225754,29.9593801101806,29.9657243432744,29.9707628553552,29.9751912539552,29.9798955085786,29.98478647651,29.993961668516,29.9881737003587,29.9856462712623,29.9792880185357,29.9684545326397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.742773329152,38.65071964337,38.654725099839,38.6546875763979,38.6560617984515,38.6571356484125,38.6578917802876,38.6585091577674,38.6581708688548,38.6612414621686,38.6609919400152,38.6622026193927,38.6637538346958,38.6627089712484,-550000
0.8225,62.9828640606024,29.9469671564008,29.9601764833205,29.9594454027959,29.9657794139111,29.9708097801837,29.9752309884095,29.9799275863965,29.9848105189123,29.9939704222701,29.988192392115,29.9856693471645,29.979321690055,29.968506047284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.748220417788,38.6523089436226,38.6563082370817,38.6562709508821,38.6576431802175,38.6587154896781,38.6594705646997,38.6600871008843,38.65974951746,38.6628151879238,38.6625661963918,38.663775026928,38.6653238489525,38.6642807524887,-550000
0.822777777777778,62.9862805007612,29.9470528431906,29.960240552186,29.9595106020601,29.965834405891,29.9708566381966,29.9752706666479,29.9799596193777,29.9848345287743,29.9939791679365,29.9882110584617,29.9856923897739,29.9793553111541,29.968557483493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.753658709994,38.6538956577768,38.6578887958233,38.6578517455442,38.6592219839478,38.6602927541957,38.6610467730864,38.6616624684354,38.6613255886555,38.6643863433926,38.6641378810713,38.6653448650129,38.6668912968235,38.665849964261,-550000
0.823055555555556,62.9896912213237,29.947138405428,29.9603045292468,29.9595757080486,29.9658893192773,29.9709034294469,29.9753102887126,29.979991607553,29.9848585061124,29.9939879054977,29.988229699413,29.9857153991203,29.9793888818886,29.9686088413606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.75908821877,38.6554797897224,38.6594667799542,38.6594299642814,38.6607982135446,38.6618674458718,38.6626204093584,38.6632352643348,38.6628990863623,38.6659549324889,38.6657069979724,38.6669121375664,38.6684561822268,38.6674166104893,-550000
0.823333333333333,62.9930962315948,29.9472238432248,29.9603684145778,29.9596407208372,29.9659441541336,29.9709501539873,29.9753498546465,29.9800235509535,29.9848824509436,29.993996634936,29.9882483149829,29.9857383752336,29.979422402314,29.9686601209812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.764508957102,38.6570613433453,38.6610421933602,38.6610056109869,38.6623718729054,38.6634395686082,38.6641914774212,38.6648054924922,38.6644700144962,38.6675209591222,38.6672735510095,38.6684768485029,38.6700185090756,38.6689806950933,-550000
0.823611111111111,62.9964955408653,29.947309156693,29.9604322082545,29.9597056405017,29.9659989105235,29.970996811871,29.9753893644923,29.9800554496105,29.9849063632846,29.9940053562341,29.9882669051858,29.9857613181438,29.9794558724858,29.9687113224486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.769920937962,38.6586403225265,38.6626150399227,38.6625786895492,38.6639429659233,38.6650091263021,38.665759981176,38.6663731568127,38.6660383769688,38.6690844271968,38.6688375440919,38.6700390017318,38.6715782812786,38.6705422219875,-550000
0.823888888888889,62.9998891584122,29.9473943459452,29.9604959103523,29.9597704671186,29.966053588511,29.9710434031514,29.9754288182931,29.9800873035556,29.9849302431526,29.9940140693749,29.9882854700361,29.9857842278809,29.9794892924598,29.9687624458573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.775324174306,38.660216731143,38.6641853235186,38.664149203852,38.6655114964869,38.666576122846,38.6673259245194,38.6679382611966,38.6676041776866,38.6706453406128,38.6703989811245,38.671598601158,38.6731355027395,38.6721011950819,-550000
0.824166666666667,63.0032770934985,29.9474794110941,29.9605595209471,29.9598352007641,29.9661081881603,29.9710899278819,29.975468216092,29.9801191128202,29.9849540905648,29.9940227743414,29.9883040095482,29.985807104475,29.9795226622917,29.9688134913012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.780718679079,38.6617905730671,38.6657530480202,38.665717157775,38.66707746848,38.6681405621281,38.6688893113433,38.6695008095396,38.6691674205519,38.6722037032652,38.6719578660072,38.6731556506817,38.6746901773573,38.6736576182816,-550000
0.824444444444444,63.006659355373,29.9475643522525,29.9606230401151,29.9598998415153,29.9661627095358,29.9711363861162,29.9755075579324,29.9801508774362,29.9849779055386,29.9940314711167,29.9883225237368,29.9858299479563,29.9795559820371,29.9688644588746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.786104465211,38.6633618521668,38.6673182172956,38.6672825551931,38.6686408857821,38.6697024480317,38.6704501455349,38.6710608057327,38.6707281094618,38.6737595190446,38.6735142026354,38.6747101541981,38.6762423090264,38.675211495487,-550000
0.824722222222222,63.010035953271,29.947649169534,29.9606864679326,29.959964389449,29.9662171527021,29.9711827779083,29.975546843858,29.9801825974354,29.9850016880915,29.9940401596842,29.9883410126166,29.985852758355,29.9795892517518,29.9689153486717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.791481545618,38.6649305723057,38.6688808352083,38.6688453999767,38.670201752268,38.6712617844358,38.6720084309768,38.6726182536623,38.672286248309,38.6753127918367,38.6750679948997,38.6762621155979,38.6777919016363,38.6767628305936,-550000
0.825,63.0134068964136,29.9477338630519,29.9607498044763,29.9600288446426,29.966271517724,29.9712291033123,29.9755860739123,29.9802142728501,29.9850254382412,29.9940488400275,29.9883594762025,29.9858755357014,29.9796224714917,29.9689661607866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.796849933202,38.6664967373431,38.6704409056171,38.6704056959918,38.6717600718079,38.6728185752144,38.6735641715471,38.6741731572101,38.6738418409816,38.6768635255227,38.676619246686,38.677811538767,38.6793389590717,38.6783116274923,-550000
0.825277777777778,63.0167721940082,29.9478184329202,29.9608130498229,29.9600932071737,29.9663258046667,29.9712753623825,29.9756252481394,29.9802459037123,29.9850491560055,29.9940575121302,29.9883779145093,29.9858982800259,29.9796556413125,29.9690168953135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.802209640852,38.6680603511336,38.6719984323768,38.6719634470997,38.6733158482676,38.6743728242374,38.6751173711192,38.6757255202532,38.6753948913627,38.6784117239789,38.6781679618754,38.6793584275864,38.6808834852127,38.6798578900692,-550000
0.825555555555555,63.0201318552481,29.9479028792529,29.9608762040496,29.9601574771201,29.9663800135954,29.9713215551734,29.9756643665833,29.9802774900546,29.9850728414024,29.9940661759764,29.9883963275522,29.985920991359,29.9796887612703,29.9690675523467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.807560681443,38.6696214175276,38.6735534193373,38.6735186571574,38.6748690855082,38.6759245353697,38.6766680335618,38.6772753466639,38.6769454033311,38.679957391077,38.6797141443443,38.6809027859327,38.6824254839346,38.6814016222056,-550000
0.825833333333333,63.023485889313,29.9479872021646,29.9609392672338,29.9602216545599,29.9664341445755,29.9713676817397,29.9757034292882,29.9803090319095,29.98509649445,29.99407483155,29.9884147153464,29.9859436697311,29.9797218314208,29.9691181319803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.812903067834,38.6711799403711,38.6751058703442,38.6750713300172,38.6764197873864,38.6774737124718,38.678216162739,38.6788226403101,38.6784933807606,38.681500530684,38.6812577979645,38.6824446176775,38.683964959108,38.6829428277779,-550000
0.826111111111111,63.0268343053685,29.9480714017697,29.9610022394531,29.9602857395713,29.9664881976729,29.9714137421362,29.9757424362986,29.9803405293097,29.9851201151666,29.9940834788353,29.988433077907,29.9859663151729,29.9797548518201,29.9691686343085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.818236812872,38.6727359235055,38.6766557892386,38.676621469527,38.6779679577542,38.6790203593996,38.6797617625104,38.6803674050547,38.6800388275204,38.6830411466622,38.6827989266031,38.6839839266878,38.6855019145985,38.6844815106579,-550000
0.826388888888889,63.0301771125666,29.9481554781833,29.9610651207854,29.9603497322331,29.9665421729535,29.9714597364181,29.9757813876591,29.980371982288,29.9851437035707,29.9940921178166,29.9884514152495,29.9859889277151,29.9797878225241,29.9692190594257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.823561929391,38.674289370768,38.6782031798571,38.6781690795302,38.679513600459,38.6805644800042,38.6813048367307,38.6819096447563,38.681581747475,38.6845792428693,38.6843375341222,38.6855207168257,38.6870363542672,38.6860176747126,-550000
0.826666666666667,63.0335143200455,29.9482394315206,29.9611279113088,29.960413632624,29.9665960704834,29.9715056646405,29.9758202834143,29.9804033908775,29.9851672596807,29.9941007484786,29.9884697273893,29.9860115073883,29.9798207435889,29.9692694074258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.828878430207,38.6758402859911,38.6797480460319,38.6797141638655,38.6810567193438,38.6821060781324,38.6828453892502,38.6834493632685,38.6831221444844,38.686114823158,38.6858736243795,38.6870549919487,38.6885682819704,38.6875513238043,-550000
0.826944444444444,63.0368459369293,29.948323261897,29.9611906111016,29.9604774408232,29.9666498903289,29.9715515268589,29.9758591236093,29.9804347551113,29.9851907835155,29.9941093708061,29.9884880143421,29.9860340542233,29.9798536150705,29.9693196784033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.834186328128,38.6773886730032,38.6812903915906,38.6812567263673,38.6825973182469,38.6836451576262,38.6843834239146,38.6849865644406,38.6846600224037,38.6876478913767,38.6874072012277,38.6885867559095,38.6900977015596,38.6890824617903,-550000
0.827222222222222,63.0401719723286,29.9484069694281,29.9612532202424,29.9605411569098,29.9667036325567,29.9715973231289,29.9758979082892,29.9804660750227,29.9852142750938,29.9941179847839,29.9885062761234,29.9860565682509,29.9798864370251,29.9693698724523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.839485635942,38.678934535628,38.6828302203564,38.6827967708654,38.684135401002,38.6851817223231,38.6859189445647,38.6865212521168,38.6861953850833,38.6891784513687,38.6889382685152,38.6901160125562,38.6916246168817,38.6906110925234,-550000
0.8275,63.0434924353402,29.9484905542301,29.96131573881,29.9606047809636,29.9667572972334,29.9716430535063,29.9759366374991,29.9804973506452,29.9852377344347,29.994126590397,29.9885245127492,29.9860790495022,29.9799192095087,29.969419989667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.844776366428,38.6804778776849,38.6843675361478,38.6843343011849,38.6856709714385,38.6867157760558,38.687451955037,38.6880534301371,38.6877282363691,38.690706506973,38.6904668300851,38.691642765732,38.6931490317785,38.6921372198515,-550000
0.827777777777778,63.0468073350472,29.9485740164191,29.9613781668834,29.9606683130642,29.9668108844261,29.9716887180471,29.9759753112844,29.9805285820124,29.9852611615573,29.9941351876309,29.9885427242352,29.986101498008,29.9799519325775,29.9694700301416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.850058532347,38.6820187029889,38.6859023427793,38.6858693211467,38.6872040333809,38.6882473226526,38.6889824591631,38.6895831023364,38.6892585801021,38.6922320620236,38.6919928897764,38.6931670192755,38.6946709500873,38.6936608476176,-550000
0.828055555555556,63.0501166805187,29.9486573561116,29.961440504542,29.9607317532918,29.9668643942018,29.9717343168074,29.9760139296908,29.980559769158,29.9852845564809,29.9941437764707,29.9885609105975,29.9861239137995,29.9799846062878,29.9695199939704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.855332146448,38.6835570153503,38.6874346440603,38.687401834567,38.6887345906493,38.6897763659372,38.69051046077,38.6911102725453,38.6907864201187,38.69375512035,38.6935164514228,38.6946887770203,38.6961903756408,38.6951819796603,-550000
0.828333333333333,63.0534204808105,29.9487405734243,29.9615027518652,29.9607951017265,29.9669178266281,29.9717798498435,29.976052492764,29.980590912116,29.9853079192248,29.9941523569023,29.9885790718522,29.9861462969076,29.9800172306956,29.9695698812476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.860597221466,38.6850928185754,38.6889644437961,38.6889318452573,38.6902626470593,38.6913029097286,38.6920359636802,38.6926349445896,38.6923117602507,38.6952756857767,38.6950375188537,38.6962080427956,38.6977073122666,38.696700619813,-550000
0.828611111111111,63.0567187449643,29.9488236684742,29.9615649089327,29.960858358449,29.9669711817723,29.971825317212,29.9760910005498,29.9806220109203,29.9853312498087,29.9941609289112,29.9885972080154,29.9861686473636,29.9800498058574,29.9696196920674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.865853770122,38.6866261164657,38.6904917457874,38.6904593570249,38.6917882064216,38.6928269578413,38.6935589717114,38.6941571222903,38.693834604325,38.696793762124,38.6965560958936,38.6977248204257,38.6992217637878,38.6982167719047,-550000
0.828888888888889,63.0600114820084,29.9489066413785,29.9616269758246,29.9609215235399,29.9670244597023,29.9718707189694,29.9761294530942,29.9806530656051,29.9853545482521,29.9941694924833,29.9886153191035,29.9861909651986,29.9800823318293,29.969669426524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.871101805122,38.6881569128185,38.6920165538304,38.6919843736724,38.6933112725428,38.6943485140849,38.6950794886769,38.695676809464,38.6953549561641,38.6983093532069,38.6980721863624,38.6992391137302,38.7007337340226,38.6997304397594,-550000
0.829166666666667,63.0632987009572,29.9489894922546,29.9616889526209,29.9609845970803,29.9670776604861,29.9719160551727,29.9761678504435,29.9806840762047,29.985377814575,29.9941780476048,29.9886334051328,29.9862132504441,29.9801148086677,29.9697190847116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.876341339159,38.6896852114264,38.6935388717169,38.6935068989979,38.6948318492246,38.6958675822648,38.6965975183851,38.6971940099224,38.6968728195855,38.6998224628363,38.699585794075,38.7007509265238,38.7022432267846,38.7012416271965,-550000
0.829444444444444,63.0665804108117,29.9490722212202,29.9617508394022,29.9610475791512,29.9671307841918,29.9719613258787,29.976206192644,29.9807150427536,29.9854010487973,29.9941865942619,29.9886514661197,29.9862355031312,29.9801472364289,29.9697686667244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.881572384912,38.6912110160778,38.695058703234,38.6950269367948,38.6963499402643,38.6973841661815,38.69811306464,38.6987087274727,38.6983881984023,38.7013330948179,38.701096922842,38.7022602626168,38.7037502458825,38.7027503380304,-550000
0.829722222222222,63.0698566205592,29.9491548283933,29.9618126362489,29.961110469834,29.9671838308876,29.9720065311448,29.9762444797422,29.9807459652863,29.9854242509391,29.9941951324408,29.988669502081,29.9862577232915,29.9801796151692,29.9698181726566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.886794955044,38.6927343305565,38.6965760521645,38.6965444908523,38.6978655494544,38.698898269631,38.6996261312407,38.7002209659174,38.6999010964226,38.702841252953,38.702605576469,38.7037671258146,38.7052547951203,38.704256576071,-550000
0.83,63.0731273391731,29.9492373138919,29.9618743432419,29.9611732692105,29.9672368006421,29.9720516710282,29.9762827117847,29.9807768438376,29.9854474210205,29.9942036621283,29.9886875130331,29.9862799109563,29.9802119449452,29.9698676026025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.892009062207,38.694255158642,38.6980909222866,38.6980595649548,38.699378680583,38.7004098964048,38.7011367219818,38.7017307290541,38.7014115174502,38.7043469410381,38.7041117587568,38.7052715199176,38.7067568782974,38.7057603451233,-550000
0.830277777777778,63.0763925756136,29.9493196778346,29.9619359604622,29.9612359773625,29.9672896935241,29.9720967455864,29.9763208888183,29.9808076784423,29.985470559062,29.9942121833109,29.988705498993,29.9863020661572,29.9802442258131,29.9699169566561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.897214719036,38.6957735041093,38.699603317374,38.6995721628822,38.7008893374337,38.7019190502896,38.7026448406534,38.7032380206762,38.7029194652838,38.705850162865,38.7056154735018,38.7067734487219,38.7082564992082,38.7072616489875,-550000
0.830555555555556,63.0796523388271,29.9494019203398,29.9619974879912,29.961298594372,29.9673425096024,29.9721417548771,29.97635901089,29.9808384691354,29.985493665084,29.9942206959754,29.9887234599774,29.9863241889257,29.9802764578294,29.9699662349117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.902411938154,38.6972893707288,38.7011132411959,38.7010822884101,38.7023975237853,38.7034257350675,38.7041504910408,38.7047428445721,38.7044249437177,38.7073509222209,38.7071167244954,38.7082729160187,38.7097536616426,38.7087604914592,-550000
0.830833333333333,63.0829066377465,29.9494840415265,29.9620589259102,29.9613611203213,29.967395248946,29.9721866989581,29.9763970780467,29.9808692159519,29.9855167391071,29.994229200109,29.9887413960033,29.9863462792936,29.9803086410507,29.9700154374634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.907600732169,38.6988027622667,38.7026206975171,38.7025899453092,38.7039032434122,38.7049299545162,38.7056536769245,38.7062452045256,38.7059279565413,38.7088492228881,38.7086155155245,38.7097699255944,38.7112483693855,38.7102568763291,-550000
0.831111111111111,63.086155481291,29.9495660415136,29.9621202743009,29.9614235552929,29.9674479116242,29.9722315778874,29.9764350903358,29.9808999189273,29.985539781152,29.9942376956988,29.9887593070878,29.9863683372924,29.9803407755333,29.9700645644054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.912781113676,38.7003136824845,38.7041256900977,38.7040951373459,38.7054065000842,38.7064317124085,38.7071544020809,38.7077451043158,38.7074285075396,38.7103450686444,38.7101118503711,38.7112644812307,38.7127406262172,38.7117508073831,-550000
0.831388888888889,63.0893988783665,29.9496479204205,29.9621815332451,29.9614858993695,29.9675004977065,29.972276391723,29.9764730478046,29.9809305780968,29.9855627912396,29.994246182732,29.9887771932479,29.9863903629538,29.9803728613339,29.9701136158318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.917953095252,38.7018221351395,38.7056282226936,38.7055978682821,38.7069072975665,38.7079310125129,38.7086526702811,38.7092425477172,38.7089266004927,38.7118384632628,38.7116057328126,38.7127565867046,38.7142304359133,38.7132422884025,-550000
0.831666666666667,63.0926368378651,29.9497296783667,29.962242702825,29.961548152634,29.9675530072624,29.9723211405234,29.9765109505006,29.9809611934958,29.985585769391,29.9942546611962,29.988795054501,29.9864123563098,29.9804048985089,29.9701625918369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.923116689466,38.7033281239844,38.7071282990558,38.7070981418749,38.7084056396196,38.709427858593,38.710148485292,38.7107375384998,38.7104222391759,38.7133294105116,38.7130971666216,38.7142462457884,38.7157178022447,38.7147313231638,-550000
0.831944444444444,63.0958693686656,29.9498113154718,29.9623037831228,29.9616103151695,29.9676054403618,29.9723658243468,29.9765487984715,29.9809917651602,29.9856087156271,29.9942631310789,29.9888128908642,29.9864343173921,29.9804368871149,29.9702114925147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.928271908868,38.7048316527674,38.7086259229311,38.7085959618772,38.7099015299997,38.710922254408,38.7116418508758,38.7122300804285,38.7119154273601,38.7148179141545,38.7145861555661,38.7157334622496,38.7172027289772,38.7162179154385,-550000
0.832222222222222,63.0990964796333,29.9498928318558,29.9623647742209,29.9616723870593,29.9676577970745,29.972410443252,29.9765865917649,29.9810222931256,29.9856316299692,29.9942715923679,29.988830702355,29.9864562462327,29.9804688272086,29.9702603179593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.933418765996,38.7063327252323,38.7101210980618,38.7100913320371,38.7113949724582,38.7124142037123,38.7131327707899,38.713720177264,38.7134061688114,38.7163039779505,38.7160727034092,38.7172182398509,38.7186852198724,38.7177020689938,-550000
0.8325,63.1023181796199,29.9499742276388,29.9624256762021,29.961734368387,29.9677100774707,29.9724549972976,29.9766243304289,29.9810527774278,29.9856545124387,29.9942800450511,29.9888484889909,29.9864781428634,29.9805007188464,29.9703090682648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.938557273372,38.7078313451186,38.7116138281854,38.7115842560982,38.712885970742,38.713903710256,38.7146212487873,38.7152078327621,38.7148944672911,38.7177876056537,38.7175568139096,38.7187005823505,38.7201652786866,38.7191837875916,-550000
0.832777777777778,63.1055344774637,29.9500555029412,29.9624864891491,29.9617962592363,29.9677622816206,29.9724994865426,29.9766620145115,29.981083218103,29.985677363057,29.9942884891166,29.9888662507895,29.9865000073163,29.9805325620851,29.9703577435254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.943687443507,38.7093275161611,38.7131041170352,38.7130747377998,38.7143745285934,38.7153907777843,38.7161072886161,38.7166930506739,38.716380326556,38.7192688010137,38.7190384908209,38.7201804935017,38.7216429091719,38.7206630749896,-550000
0.833055555555556,63.1087453819896,29.9501366578834,29.9625472131451,29.961858059691,29.9678144095948,29.972543911046,29.9766996440609,29.9811136151871,29.9857001818458,29.9942969245526,29.9888839877684,29.9865218396234,29.9805643569813,29.9704063438351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.948809288896,38.7108212420903,38.7145919683398,38.7145627808764,38.7158606497501,38.7168754100378,38.7175908940199,38.718175834746,38.717863750358,38.7207475677754,38.7205177378924,38.7216579770532,38.7231181150752,38.7221399349403,-550000
0.833333333333333,63.111950902009,29.9502176925863,29.9626078482732,29.9619197698352,29.9678664614638,29.972588270867,29.9767372191253,29.9811439687166,29.9857229688267,29.9943053513474,29.9889016999454,29.9865436398169,29.9805961035916,29.970454869288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.953922822019,38.7123125266321,38.7160773858235,38.7160483890579,38.7173443379453,38.7183576107526,38.7190720687378,38.7196561887202,38.7193447424445,38.7222239096789,38.7219945588682,38.7231330367487,38.7245909001389,38.7236143711916,-550000
0.833611111111111,63.11515104632,29.9502986071707,29.9626683946169,29.9619813897534,29.9679184372985,29.9726325660649,29.9767747397533,29.9811742787276,29.9857457240215,29.9943137694896,29.9889193873382,29.9865654079289,29.9806278019728,29.9705033199782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.959028055343,38.713801373508,38.7175603732059,38.71753156607,38.7188255969076,38.7198373836603,38.720550816504,38.7211341163338,38.7208233065582,38.7236978304597,38.7234689574882,38.7246056763275,38.7260612681007,38.7250863874868,-550000
0.833888888888889,63.1183458237071,29.9503794017578,29.9627288522598,29.96204291953,29.9679703371697,29.9726767966991,29.9768122059934,29.9812045452568,29.9857684474523,29.9943221789678,29.9889370499649,29.9865871439916,29.9806594521815,29.9705516959996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.96412500132,38.7152877864353,38.7190409342021,38.7190123156335,38.7203044303609,38.7213147324876,38.7220271410482,38.7226096213192,38.7222994464369,38.7251693338487,38.7249409374872,38.7260758995241,38.7275292226934,38.7265559875642,-550000
0.834166666666667,63.1215352429417,29.950460076469,29.9627892212856,29.9621043592496,29.9680221611487,29.9727209628294,29.9768496178944,29.9812347683407,29.9857911391411,29.9943305797708,29.9889546878434,29.9866088480372,29.9806910542745,29.9705999974464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.969213672389,38.7167717691264,38.7205190725228,38.7204906414649,38.7217808420247,38.7227896609569,38.7235010460954,38.7240827074044,38.7237731658141,38.7266384235717,38.7264105025955,38.7275437100681,38.7289947676451,38.7280231751576,-550000
0.834444444444445,63.1247193127816,29.9505406314258,29.9628495017784,29.9621657089971,29.9680739093066,29.9727650645154,29.976886975505,29.9812649480161,29.9858137991101,29.9943389718875,29.9889723009918,29.986630520098,29.9807226083085,29.9706482244125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.974294080975,38.7182533252895,38.7219947918741,38.721966547276,38.7232548356138,38.7242621727857,38.7249725353662,38.7255533783125,38.7252444684182,38.7281051033504,38.7278776565386,38.7290091116845,38.7304579066793,38.7294879539957,-550000
0.834722222222222,63.1278980419714,29.9506210667498,29.9629096938223,29.9622269688576,29.9681255817149,29.972809101817,29.9769242788743,29.9812950843197,29.9858364273815,29.9943473553069,29.9889898894283,29.9866521602065,29.9807541143402,29.9706963769918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.979366239486,38.7197324586283,38.7234680959577,38.7234400367742,38.7247264148386,38.7257322716871,38.7264416125762,38.7270216377621,38.7267133579732,38.7295693769014,38.7293424030374,38.7304721080936,38.7319186435146,38.7309503278029,-550000
0.835,63.1310714392422,29.9507013825631,29.9629697975017,29.9622881389163,29.9681771784452,29.9728530747943,29.9769615280512,29.9813251772885,29.9858590239778,29.9943557300184,29.9890074531711,29.9866737683949,29.9807855724265,29.9707444552785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.984430160319,38.721209172842,38.7249389884707,38.7249111136624,38.7261955834046,38.7271999613695,38.7279082814366,38.7284874894671,38.7281798381984,38.7310312479366,38.730804745808,38.731932703011,38.733376981865,38.7324103002984,-550000
0.835277777777778,63.1342395133119,29.9507815789877,29.963029812901,29.9623492192587,29.9682286995692,29.9728969835075,29.9769987230851,29.9813552269597,29.9858815889214,29.9943640960113,29.9890249922385,29.9866953446957,29.9808169826241,29.9707924593663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.989485855855,38.7226834716253,38.7264074731056,38.7263797816386,38.727662345013,38.7286652455366,38.7293725456539,38.7299509371367,38.7296439128083,38.7324907201635,38.7322646885617,38.7333909001475,38.7348329254397,38.7338678751971,-550000
0.835555555555555,63.1374022728852,29.9508616561458,29.9630897401049,29.9624102099703,29.9682801451588,29.9729408280168,29.9770358640253,29.9813852333703,29.9859041222351,29.994372453275,29.9890425066489,29.9867168891415,29.9808483449899,29.9708403893494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.994533338462,38.7241553586687,38.7278735535506,38.7278460443966,38.7291267033604,38.7301281278879,38.73083440893,38.7314119844756,38.7311055855128,38.7339477972847,38.7337222350054,38.7348467032093,38.7362864779432,38.7353230562087,-550000
0.835833333333333,63.1405597266532,29.95094161416,29.9631495791983,29.9624711111369,29.968331515286,29.9729846083827,29.9770729509212,29.9814151965576,29.9859266239415,29.9943808017992,29.9890599964209,29.9867384017647,29.9808796595805,29.9708882453215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.999572620493,38.7256248376578,38.7293372334892,38.7293099056257,38.7305886621387,38.7315886121177,38.7322938749622,38.7328706351836,38.732564860017,38.7354024829982,38.7351773888409,38.7363001158976,38.7377376430752,38.7367758470385,-550000
0.836111111111111,63.1437118832942,29.9510214531528,29.9632093302662,29.9625319228445,29.968382810023,29.9730283246657,29.9771099838224,29.9814451165591,29.9859490940635,29.9943891415737,29.989077461573,29.9867598825979,29.980910926453,29.9709360273766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.004603714286,38.7270919122741,38.7307985166005,38.7307713690104,38.7320482250352,38.7330467019161,38.733750947443,38.7343268929561,38.7340217400215,38.7368547809972,38.7366301537657,38.7377511419093,38.7391864245308,38.738226251387,-550000
0.836388888888889,63.1468587514728,29.9511011732471,29.9632689933938,29.9625926451791,29.9684340294422,29.9730719769266,29.9771469627785,29.9814749934123,29.9859715326241,29.9943974725884,29.9890949021238,29.9867813316737,29.9809421456641,29.9709837356085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.009626632167,38.7285565861945,38.7322574065591,38.7322304382308,38.7335053957328,38.7345024009686,38.7352056300605,38.7357807614837,38.7354762292222,38.7383046949703,38.7380805334724,38.7391997849363,38.7406328260002,38.7396742729498,-550000
0.836666666666667,63.1500003398406,29.9511807745659,29.9633285686665,29.9626532782272,29.968485173616,29.9731155652261,29.9771838878395,29.9815048271547,29.9859939396462,29.9944057948333,29.9891123180921,29.9868027490249,29.9809733172707,29.9710313701111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.014641386445,38.7300188630913,38.7337139070351,38.7336871169624,38.7349601779097,38.7359557129558,38.7366579264979,38.7372322444522,38.7369283313101,38.7397522286014,38.7395285316487,38.7406460486658,38.742076851169,38.7411199154179,-550000
0.836944444444444,63.1531366570358,29.9512602572323,29.9633880561697,29.9627138220751,29.9685362426171,29.9731590896252,29.9772207590552,29.9815346178241,29.9860163151532,29.9944141082987,29.9891297094966,29.986824134684,29.9810044413296,29.9710789309783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.019647989418,38.7314787466326,38.7351680216939,38.7351414088763,38.7364125752396,38.7374066415539,38.7381078404341,38.7386813455431,38.7383780499718,38.7411973855698,38.740974151978,38.7420899367804,38.7435185037181,38.7425631824774,-550000
0.837222222222222,63.1562677116838,29.9513396213697,29.9634474559892,29.9627742768094,29.9685872365182,29.9732025501851,29.9772575764756,29.9815643654583,29.9860386591683,29.9944224129747,29.9891470763562,29.9868454886838,29.9810355178977,29.9711264183038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.024646453366,38.7329362404819,38.7366197541966,38.7365933176388,38.7378625913915,38.7388551904346,38.7395553755431,38.7401280684329,38.7398253888892,38.74264016955,38.7424173981387,38.7435314529579,38.7449577873235,38.74400407781,-550000
0.8375,63.1593935123963,29.9514188671016,29.9635067682108,29.9628346425171,29.9686381553923,29.9732459469668,29.977294340151,29.9815940700953,29.9860609717147,29.994430708852,29.9891644186899,29.9868668110573,29.981066547032,29.9711738321814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.029636790557,38.7343913482982,38.7380691081997,38.738042846912,38.73931023003,38.7403013632648,38.7410005354944,38.7415724167938,38.7412703517392,38.7440805842118,38.7438582738047,38.7449706008715,38.7463947056567,38.7454426050924,-550000
0.837777777777778,63.1625140677721,29.9514979945516,29.9635659929206,29.9628949192849,29.9686889993123,29.9732892800317,29.9773310501316,29.981623731773,29.9860832528162,29.994438995921,29.9891817365168,29.986888101837,29.9810975287893,29.9712211727049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.034619013246,38.7358440737361,38.7395160873553,38.7394900003532,38.740755494815,38.7417451637068,38.7424433239527,38.743014394293,38.7427129421945,38.7455186332205,38.745296782645,38.7464073841896,38.7478292623845,38.7468787679965,-550000
0.838055555555556,63.1656293863968,29.9515770038436,29.9636251302046,29.9629551072002,29.9687397683515,29.9733325494413,29.9773677064677,29.9816533505297,29.9861055024961,29.9944472741725,29.9891990298558,29.986909361056,29.9811284632265,29.9712684399681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.039593133671,38.7372944204457,38.7409606953107,38.7409347816153,38.7421983894017,38.7431865954184,38.7438837445784,38.7444540045932,38.7441531639227,38.7469543202366,38.7467329283242,38.7478418065758,38.7492614611686,38.7483125701896,-550000
0.838333333333333,63.168739476843,29.9516558951015,29.9636841801493,29.9630152063501,29.9687904625832,29.9733757552572,29.9774043092099,29.9816829264035,29.9861277207783,29.9944555435974,29.9892162987261,29.9869305887472,29.9811593504006,29.9713156340646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.044559164057,38.7387423920725,38.742402935709,38.7423771943465,38.7436389174411,38.7446256620528,38.745321801027,38.7458912513526,38.7455910205872,38.7483876489159,38.7481667145019,38.7492738716892,38.7506913056664,38.7497440153343,-550000
0.838611111111111,63.1718443476699,29.9517346684495,29.9637431428411,29.963075216822,29.9688410820808,29.9734188975409,29.9774408584087,29.9817124594329,29.9861499076864,29.9944638041865,29.9892335431471,29.9869517849435,29.9811901903686,29.9713627550881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.049517116614,38.7401879922579,38.7438428121887,38.7438172421906,38.7450770825793,38.7460623672585,38.7467574969494,38.7473261382245,38.7470265158462,38.7498186229096,38.7495981448331,38.7507035831842,38.7521187995305,38.7511731070885,-550000
0.838888888888889,63.1749440074237,29.951813324012,29.9638020183665,29.9631351387037,29.968891626918,29.9734619763544,29.9774773541149,29.9817419496561,29.9861720632445,29.9944720559311,29.989250763138,29.9869729496778,29.9812209831872,29.9714098031323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.05446700354,38.7416312246384,38.7452803283838,38.7452549287868,38.7465128884579,38.7474967146795,38.748190835992,38.7487586688577,38.7484596533535,38.7512472458641,38.7510272229682,38.7521309447101,38.7535439464085,38.7525998491052,-550000
0.839166666666667,63.1780384646376,29.9518918619133,29.9638608068125,29.9631949720829,29.9689420971685,29.9735049917596,29.9775137963793,29.9817713971119,29.9861941874765,29.9944802988223,29.9892679587182,29.9869940829833,29.9812517289136,29.9714567782908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.059408837016,38.7430720928464,38.7467154879236,38.7466902577697,38.747946338714,38.7489287079551,38.7496218217966,38.7501888468964,38.7498904367584,38.7526735214212,38.7524539525529,38.7535559599121,38.7549667499437,38.7540242450327,-550000
0.839444444444444,63.1811277278317,29.9519702822781,29.9639195082659,29.9632547170474,29.968992492906,29.9735479438184,29.9775501852528,29.9818008018388,29.9862162804064,29.9944885328516,29.9892851299072,29.9870151848929,29.9812824276046,29.9715036806573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.06434262921,38.7445106005095,38.7481482944331,38.7481232327696,38.7493774369801,38.75035835072,38.7510504580001,38.7516166759799,38.7513188697052,38.7540974532182,38.7538783372282,38.7549786324302,38.7563872137744,38.7554462985148,-550000
0.839722222222222,63.184211805513,29.9520485852312,29.9639781228137,29.9633143736853,29.9690428142047,29.973590832593,29.9775865207864,29.9818301638755,29.9862383420586,29.9944967580104,29.9893022767245,29.9870362554399,29.9813130793172,29.9715505103253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.069268392275,38.745946751251,38.7495787515328,38.7495538574121,38.7508061868841,38.7517856466045,38.752476748235,38.7530421597431,38.7527449558338,38.7555190448874,38.7553003806302,38.7563989659,38.7578053415343,38.7568660131903,-550000
0.84,63.1872907061754,29.9521267708974,29.9640366505433,29.9633739420848,29.9690930611385,29.9736336581457,29.9776228030313,29.981859483261,29.9862603724572,29.9945049742903,29.9893193991896,29.9870572946573,29.9813436841084,29.9715972673883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.074186138352,38.7473805486899,38.7510068628385,38.7509821353181,38.7522325920494,38.7532105992341,38.7539006961292,38.7544653018163,38.7541686987793,38.7569383000567,38.7567200863907,38.7578169639523,38.7592211368524,38.7582833926934,-550000
0.840277777777778,63.1903644382998,29.9522048394019,29.964095091542,29.9634334223344,29.9691432337818,29.9736764205389,29.9776590320386,29.981888760034,29.9862823716266,29.9945131816831,29.9893364973223,29.9870783025783,29.9813742420351,29.9716439519399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.079095879564,38.7488119964405,38.7524326319617,38.7524080701043,38.7536566560947,38.7546332122298,38.755322305306,38.7558861058249,38.7555901021721,38.7583552223493,38.7581374581365,38.7592326302131,38.7606346033529,38.7596984406537,-550000
0.840555555555556,63.1934330103542,29.9522827908699,29.9641534458972,29.9634928145224,29.9691933322089,29.9737191198351,29.9776952078598,29.9819179942337,29.9863043395913,29.9945213801807,29.9893535711424,29.9870992792361,29.9814047531544,29.9716905640737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.083997628023,38.7502410981126,38.7538560625093,38.7538316653826,38.7550783826343,38.7560534892079,38.7567415793838,38.7573045753899,38.757009169638,38.7597698153835,38.7595524994899,38.7606459683039,38.7620457446555,38.7611111606959,-550000
0.840833333333333,63.1964964307934,29.9523606254266,29.9642117136967,29.9635521187376,29.9692433564943,29.9737617560968,29.9777313305462,29.9819471858992,29.986326276376,29.994529569775,29.9893706206695,29.987120224664,29.9814352175232,29.9717371038829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.088891395824,38.7516678573117,38.7552771580837,38.7552529247604,38.7564977752778,38.7574714337802,38.7581585219768,38.7587207141275,38.7584259047983,38.7611820827731,38.7609652140684,38.7620569818414,38.7634545643749,38.7625215564399,-550000
0.841111111111111,63.1995547080595,29.9524383431977,29.9642698950281,29.9636113350687,29.9692933067125,29.9738043293867,29.9777674001493,29.9819763350696,29.9863481820052,29.9945377504582,29.9893876459235,29.9871411388952,29.9814656351986,29.9717835714612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.093777195051,38.7530922776387,38.7566959222828,38.7566718518408,38.7579148376303,38.7588870495539,38.7595731366942,38.7601345256494,38.7598403112693,38.7625920281274,38.7623756054849,38.7634656744376,38.7648610661213,38.7639296315012,-550000
0.841388888888889,63.2026078505814,29.9525159443086,29.9643279899795,29.9636704636047,29.9693431829384,29.9738468397677,29.9778034167209,29.9820054417842,29.9863700565037,29.9945459222225,29.9894046469245,29.9871620219632,29.9814960062375,29.9718299669019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.09865503777,38.7545143626902,38.7581123586999,38.758088450222,38.7593295732923,38.7603003401316,38.7609854271408,38.7615460135626,38.761252392663,38.7639996550508,38.7637836773476,38.7648720496999,38.7662652535002,38.7653353894904,-550000
0.841666666666667,63.2056558667751,29.9525934288853,29.9643859986388,29.9637295044346,29.9693929852467,29.9738892873027,29.9778393803126,29.9820345060825,29.9863918998963,29.9945540850602,29.9894216236924,29.9871828739012,29.9815263306969,29.9718762902983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.103524936036,38.7559341160581,38.7595264709239,38.7595027234979,38.7607419858597,38.7617113091111,38.7623953969168,38.7629551814695,38.7626621525865,38.7654049671431,38.76518943326,38.7662761112309,38.7676671301124,38.7667388340133,-550000
0.841944444444444,63.2086987650438,29.9526707970536,29.9644439210944,29.9637884576477,29.9694427137124,29.9739316720546,29.9778752909762,29.9820635280038,29.9864137122081,29.9945622389639,29.9894385762472,29.9872036947426,29.9815566086338,29.9719225417438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.108386901887,38.7573515413301,38.7609382625392,38.7609146752579,38.7621520789239,38.7631199600861,38.7638030496177,38.7643620329677,38.7640695946423,38.7668079679995,38.766592876821,38.7676778626285,38.7690666995538,38.7681399686712,-550000
0.842222222222222,63.2117365537775,29.9527480489395,29.9645017574344,29.9638473233332,29.9694923684105,29.9739739940867,29.9779111487637,29.9820925075879,29.986435493464,29.9945703839262,29.9894555046092,29.9872244845208,29.9815868401052,29.9719687213318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.113240947349,38.7587666420892,38.7623477371257,38.7623243090867,38.7635598560718,38.7645262966453,38.7652083888345,38.7657665716503,38.7654747224282,38.7682086612105,38.7679940116247,38.7690773074861,38.770463965416,38.7695387970606,-550000
0.8425,63.2147692413536,29.9528251846692,29.9645595077473,29.9639061015808,29.9695419494164,29.9740162534621,29.977946953727,29.9821214448743,29.9864572436891,29.9945785199398,29.9894724087984,29.9872452432693,29.9816170251682,29.9720148291555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.118087084431,38.760179421914,38.7637548982587,38.7637316285646,38.7649653208856,38.7659303223728,38.7666114181533,38.7671688011059,38.7668775395376,38.7696070503619,38.7693928412607,38.7704744493923,38.7718589312855,38.7709353227732,-550000
0.842777777777778,63.2177968361364,29.952902204369,29.9646171721217,29.9639647924799,29.9695914568052,29.9740584502441,29.9779827059184,29.9821503399027,29.9864789629087,29.9945866469975,29.9894892888352,29.9872659710216,29.9816471638798,29.9720608653081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.122925325131,38.7615898843787,38.765159749509,38.7651366372672,38.766368476943,38.7673320408485,38.768012141156,38.7685687249183,38.768278049559,38.771003139035,38.7707893693137,38.7718692919309,38.7732516007443,38.772329549396,-550000
0.843055555555556,63.2208193464775,29.9529791081653,29.9646747506464,29.9640233961203,29.9696408906523,29.9741005844961,29.9780184053898,29.982179192713,29.9865006511481,29.9945947650923,29.9895061447398,29.9872866678112,29.9816772562968,29.9721068298828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.127755681429,38.762998033053,38.7665622944431,38.7665393387659,38.7677693278171,38.7687314556472,38.7694105614195,38.7699663466667,38.7696762560763,38.7723969308062,38.772183599364,38.7732618386813,38.7746419773698,38.7737214805116,-550000
0.843333333333333,63.2238367807156,29.9530558961846,29.9647322434101,29.964081912592,29.9696902510334,29.9741426562818,29.9780540521937,29.9822080033451,29.9865223084326,29.9946028742172,29.9895229765328,29.9873073336716,29.9817073024765,29.9721527229729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.132578165295,38.7644038715022,38.7679625366227,38.7679397366272,38.7691678770765,38.7701285703395,38.7708066825165,38.7713616699256,38.7710721626688,38.7737884292475,38.773575534987,38.7746520932179,38.7760300647345,38.7751111196975,-550000
0.843611111111111,63.2268491471765,29.9531325685538,29.9647896505018,29.9641403419848,29.969739538024,29.9741846656646,29.9780896463824,29.982236771839,29.9865439347877,29.9946109743655,29.9895397842344,29.9873279686365,29.9817373024758,29.9721985446714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.137392788681,38.7658074032869,38.7693604796052,38.7693378344133,38.7705641282852,38.7715233884912,38.7722005080147,38.772754698265,38.7724657729111,38.7751776379261,38.7749651797537,38.7760400591106,38.7774158664065,38.7764984705268,-550000
0.843888888888889,63.2298564541732,29.9532091253994,29.9648469720105,29.964198684389,29.9697887516998,29.9742266127083,29.9781251880084,29.9822654982348,29.986565530239,29.9946190655306,29.9895565678653,29.9873485727394,29.9817672563516,29.9722442950715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.142199563525,38.7672086319636,38.7707561269435,38.7707336356818,38.7719580850027,38.7729159136637,38.7735920414775,38.7741454352503,38.7738570903732,38.7765645604046,38.7763525372301,38.7774257399247,38.7787993859488,38.7778835365677,-550000
0.844166666666667,63.2328587100059,29.9532855668485,29.9649042080256,29.9642569398947,29.9698378921368,29.9742684974767,29.9781606771242,29.9822941825725,29.9865870948121,29.9946271477057,29.9895733274459,29.9873691460139,29.9817971641611,29.9722899742663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.146998501754,38.768607561084,38.7721494821858,38.7721271439857,38.7733497507839,38.7743061494136,38.7749812864635,38.7755338844422,38.7752461186204,38.777949200241,38.7777376109777,38.7788091392208,38.7801806269201,38.7792663213838,-550000
0.844444444444444,63.2358559229621,29.953361893028,29.9649613586362,29.9643151085924,29.9698869594109,29.9743103200337,29.9781961137824,29.9823228248925,29.9866086285327,29.9946352208845,29.9895900629969,29.9873896884938,29.9818270259612,29.9723355823487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.151789615276,38.7700041941956,38.7735405488761,38.7735183628737,38.7747391291791,38.7756940992932,38.7763682465268,38.7769200493968,38.7766328612135,38.7793315609885,38.7791204045535,38.7801902605546,38.7815595928743,38.780646828534,-550000
0.844722222222222,63.2388481013163,29.9534381040652,29.9650184239318,29.9643731905726,29.969935953598,29.9743520804433,29.9782314980358,29.9823514252351,29.9866301314266,29.9946432850605,29.9896067745391,29.9874102002127,29.9818568418089,29.9723811194118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.156572915989,38.7713985348412,38.7749293305536,38.7749072958897,38.7761262237342,38.77707976685,38.7777529252168,38.7783039336655,38.7780173217086,38.7807116461958,38.7805009215097,38.7815691074774,38.7829362873605,38.7820250615725,-550000
0.845,63.2418352533305,29.9535142000873,29.965075404002,29.9644311859258,29.9699848747744,29.9743937787696,29.9782668299372,29.9823799836406,29.9866516035198,29.9946513402277,29.989623462093,29.9874306812043,29.9818866117612,29.9724265855485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.161348415774,38.7727905865592,38.7763158307533,38.7762939465733,38.7775110379904,38.778463155627,38.7791353260785,38.7796855407952,38.779399503657,38.782089459407,38.7818791653937,38.7829456835357,38.7843107139234,38.7834010240488,-550000
0.845277777777778,63.2448173872539,29.9535901812216,29.9651322989364,29.9644890947427,29.9700337230163,29.9744354150766,29.9783021095394,29.9824085001496,29.9866730448381,29.9946593863798,29.9896401256796,29.9874511315024,29.9819163358752,29.9724719808518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.166116126497,38.7741803528838,38.7777000530054,38.7776783184594,38.7788935754843,38.7798442691625,38.7805154526521,38.7810648743282,38.7807794106056,38.7834650041615,38.7832551397485,38.7843199922714,38.7856828761027,38.7847747195078,-550000
0.845555555555556,63.2477945113229,29.9536660475956,29.9651891088249,29.9645469171144,29.9700824984001,29.9744769894288,29.9783373368954,29.9824369748025,29.9866944554077,29.9946674235109,29.9896567653198,29.9874715511408,29.9819460142079,29.9725173054145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.170876060013,38.7755678373445,38.7790820008359,38.7790604150786,38.7802738397482,38.7812231109905,38.7818933084733,38.782441937802,38.7821570460965,38.7848382839939,38.7846288481124,38.7856920372217,38.7870527774336,38.7861461514897,-550000
0.845833333333333,63.2507666337611,29.9537417993369,29.9652458337572,29.9646046531316,29.9701312010022,29.9745185018904,29.9783725120583,29.9824654076401,29.9867158352547,29.994675451615,29.9896733810343,29.9874919401534,29.9819756468161,29.9725625593295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.175628228161,38.7769530434662,38.780461677766,38.7804402399567,38.7816518343095,38.7825996846401,38.7832688970732,38.7838167347497,38.7835324136673,38.7862093024344,38.7860002940188,38.7870618219192,38.7884204214467,38.7875153235298,-550000
0.846111111111111,63.2537337627796,29.9538174365733,29.9653024738234,29.9646623028855,29.9701798308992,29.9745599525258,29.9784076350811,29.982493798703,29.9867371844052,29.9946834706864,29.9896899728443,29.9875122985738,29.9820052337571,29.9726077426895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.180372642763,38.7783359747696,38.7818390873126,38.7818177966151,38.7830275626915,38.7839739936362,38.7846422219782,38.7851892686998,38.7849055168509,38.7875780630085,38.7873694809969,38.7884293498918,38.7897858116679,38.7888822391589,-550000
0.846388888888889,63.2566959065768,29.9538929594325,29.9653590291135,29.9647198664672,29.9702283881677,29.9746013413996,29.9784427060172,29.982522148032,29.9867585028856,29.9946914807195,29.9897065407707,29.987532626436,29.9820347750876,29.9726528555874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.185109315631,38.7797166347709,38.7832142329882,38.7831930885708,38.7844010284125,38.7853460414987,38.7860132867104,38.786559543176,38.7862763591755,38.7889445692371,38.7887364125707,38.7897946246626,38.7911489516182,38.7902469019033,-550000
0.846666666666667,63.2596530733383,29.9539683680424,29.9654154997179,29.9647773439682,29.9702768728845,29.9746426685763,29.9784777249197,29.9825504556679,29.9867797907223,29.9946994817085,29.9897230848346,29.9875529237738,29.9820642708648,29.9726978981159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.189838258561,38.7810950269818,38.7845871183006,38.7845661193362,38.7857722349865,38.7867158317433,38.787382094787,38.7879275616974,38.7876449441649,38.7903088246363,38.7901010922601,38.7911576497504,38.7925098448142,38.7916093152843,-550000
0.846944444444444,63.2626052712373,29.954043662531,29.9654718857268,29.9648347354797,29.9703252851263,29.9746839341207,29.9785126918421,29.9825787216517,29.9868010479416,29.9947074736482,29.9897396050572,29.9875731906212,29.9820937211456,29.9727428703677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.194559483333,38.7824711549096,38.7859577467531,38.7859368924192,38.7871411859229,38.788083367881,38.7887486497208,38.7892933277788,38.789011275338,38.7916708327178,38.7914635235801,38.792518428669,38.7938684947678,38.7929694828187,-550000
0.847222222222222,63.2655525084341,29.9541188430265,29.9655281872307,29.9648920410933,29.9703736249701,29.9747251380975,29.9785476068378,29.9826069460244,29.9868222745701,29.994715456533,29.9897561014596,29.9875934270121,29.982123125987,29.9727877724353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.199273001715,38.783845022057,38.7873261218447,38.787305411323,38.7885078847267,38.7894486534182,38.7901129550199,38.79065684493,38.7903753562092,38.7930305969886,38.7928237100409,38.7938769649277,38.7952249049862,38.7943274080186,-550000
0.8475,63.2684947930764,29.954193909657,29.96558440432,29.9649492609006,29.970421892493,29.9747662805716,29.9785824699602,29.9826351288271,29.9868434706344,29.9947234303579,29.9897725740632,29.9876136329805,29.9821524854459,29.9728326044115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.203978825459,38.7852166319223,38.7886922470697,38.7886716795465,38.7898723348981,38.7908116918567,38.7914750141879,38.7920181166565,38.7917371902885,38.7943881209509,38.7941816551484,38.7952332620312,38.796579078972,38.7956830943913,-550000
0.847777777777778,63.2714321332997,29.9542688625509,29.9656405370854,29.9650063949933,29.9704700877719,29.9748073616078,29.9786172812631,29.9826632701008,29.9868646361612,29.9947313951176,29.9897890228891,29.9876338085603,29.9821817995793,29.9728773663887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.208676966305,38.7865859879995,38.7900561259182,38.7900357005842,38.791234539933,38.7921724866938,38.7928348307237,38.793377146459,38.7930967810808,38.7957434081026,38.7955373624037,38.7965873234794,38.797931020223,38.7970365454398,-550000
0.848055555555556,63.2743645372263,29.9543437018365,29.9656965856176,29.9650634434633,29.9705182108842,29.9748483812712,29.9786520407999,29.9826913698869,29.9868857711772,29.9947393508071,29.9898054479589,29.9876539537856,29.9822110684443,29.9729220584595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.213367435975,38.7879530937779,38.7914177618755,38.7913974779257,38.7925945033226,38.7935310414224,38.7941924081218,38.7947339378338,38.7944541320868,38.7970964619367,38.7968908353033,38.7979391527678,38.7992807322325,38.7983877646621,-550000
0.848333333333333,63.2772920129665,29.9544184276423,29.9657525500074,29.9651204064026,29.970566261907,29.9748893396269,29.9786867486246,29.9827194282265,29.9869068757092,29.9947472974216,29.9898218492938,29.9876740686903,29.9822402920976,29.9729666807164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.218050246181,38.7893179527426,38.7927771584226,38.7927570150565,38.7939522285536,38.7948873595305,38.7955477498721,38.7960884942724,38.7958092468025,38.7984472859417,38.7982420773389,38.799288753387,38.800628218489,38.7997367555515,-550000
0.848611111111111,63.2802145686178,29.9544930400969,29.9658084303458,29.965177283903,29.9706142409178,29.9749302367399,29.9787214047908,29.982747445161,29.9869279497841,29.9947552349561,29.9898382269154,29.9876941533085,29.9822694705963,29.9730112332517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.222725408616,38.7906805683741,38.794134319036,38.7941143154573,38.7953077191082,38.7962414445018,38.7969008594597,38.7974408192618,38.7971621287191,38.7997958836015,38.7995910919978,38.800636128823,38.8019734824766,38.801083521597,-550000
0.848888888888889,63.283132212265,29.954567539329,29.9658642267237,29.9652340760568,29.970662147994,29.9749710726756,29.9787560093525,29.982775420732,29.9869489934289,29.994763163406,29.9898545808451,29.9877142076744,29.9822986039973,29.973055716158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.227392934963,38.7920409441484,38.7954892471876,38.7954693826044,38.796660978464,38.7975932998154,38.7982517403653,38.7987909162845,38.7985127813234,38.8011422583954,38.8009378827626,38.8019812825575,38.8033165276745,38.8024280662826,-550000
0.849166666666667,63.2860449519808,29.9546419254673,29.9659199392324,29.9652907829562,29.9707099832131,29.9750118474992,29.9787905623636,29.9828033549807,29.9869700066706,29.9947710827666,29.9898709111045,29.9877342318219,29.9823276923576,29.9731001295275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.232052836889,38.7933990835373,38.7968419463449,38.7968222199696,38.7980120100943,38.7989429289458,38.7996003960651,38.8001387888182,38.7998612080975,38.802486413798,38.8022824531113,38.803324218067,38.8046573575575,38.8037703930877,-550000
0.849444444444444,63.288952795825,29.9547161986407,29.9659755679629,29.9653474046934,29.9707577466527,29.9750525612762,29.978825063878,29.9828312479488,29.9869909895363,29.9947789930335,29.9898872177153,29.9877542257852,29.982356735734,29.9731444734525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.236705126045,38.7947549900078,38.7981924199711,38.7981728310203,38.7993608174676,38.800290335363,38.8009468300306,38.8014844403362,38.8012074125188,38.8038283532794,38.8036248065172,38.804664938824,38.8059959755954,38.8051105054873,-550000
0.849722222222222,63.2918557518451,29.954790358978,29.9660311130065,29.965403941361,29.9708054383904,29.9750932140719,29.97885951395,29.9828590996779,29.9870119420532,29.9947868942022,29.9899035006991,29.9877741895985,29.9823857341835,29.9731887480253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.24134981407,38.7961086670228,38.7995406715245,38.7995212192191,38.8007074040479,38.8016355225323,38.8022910457287,38.8028278743072,38.8025513980605,38.8051680803051,38.804964946449,38.8060034482957,38.8073323852538,38.8064484069515,-550000
0.85,63.2947538280761,29.9548644066084,29.9660865744547,29.9654603930515,29.9708530585042,29.9751338059519,29.9788939126336,29.9828869102097,29.9870328642486,29.9947947862684,29.9899197600775,29.9877941232959,29.982414687763,29.973232953338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.245986912587,38.7974601180404,38.8008867044593,38.8008673880245,38.8020517732948,38.8029784939146,38.8036330466219,38.8041690941951,38.8038931681906,38.8065055983358,38.8063028763709,38.8073397499453,38.8086665899933,38.8077841009457,-550000
0.850277777777778,63.2976470325407,29.9549383416608,29.9661419523989,29.9655167598573,29.9709006070718,29.9751743369817,29.9789282599831,29.982914679586,29.9870537561496,29.9948026692279,29.9899359958725,29.9878140269115,29.9824435965293,29.973277089483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.250616433207,38.7988093465147,38.8022305222251,38.8022113408902,38.8033939286634,38.8043192529664,38.804972836168,38.8055081034596,38.8052327263729,38.8078409108278,38.8076385997423,38.808673847231,38.8099985932701,38.809117590931,-550000
0.850555555555556,63.3005353732488,29.9550121642645,29.9661972469307,29.9655730418713,29.9709480841711,29.9752148072271,29.9789625560527,29.9829424078484,29.9870746177838,29.9948105430766,29.9899522081057,29.9878339004796,29.9824724605394,29.9733211565522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.255238387524,38.8001563558948,38.8035721282669,38.8035530812654,38.804733873604,38.8056578031392,38.8063104178203,38.8068449055554,38.8065700760666,38.8091740212328,38.8089721200181,38.8100057436065,38.8113283985357,38.8104488803634,-550000
0.850833333333333,63.3034188581983,29.9550858745486,29.9662524581416,29.9656292391862,29.9709954898802,29.9752552167538,29.9789968008968,29.9829700950389,29.9870954491786,29.9948184078106,29.9899683967991,29.9878537440344,29.9825012798501,29.9733651546378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.259852787119,38.801501149626,38.8049115260255,38.8048926125951,38.8060716115628,38.8069941478805,38.8076457950275,38.8081795039329,38.8079052207262,38.8105049329978,38.8103034406486,38.8113354425207,38.8126560092369,38.8117779726947,-550000
0.851111111111111,63.3062974953743,29.9551594726426,29.9663075861235,29.9656853518948,29.9710428242771,29.9752955656275,29.9790309945698,29.9829977411995,29.9871162503614,29.9948262634258,29.9899845619745,29.9878735576101,29.9825300545183,29.9734090838317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.264459643559,38.8028437311486,38.8062487189371,38.8062299383195,38.8074071459811,38.8083282906329,38.8089789712338,38.8095119020378,38.8092381638015,38.8118336495652,38.8116325650795,38.8126629474183,38.813981428816,38.8131048713718,-550000
0.851388888888889,63.3091712927499,29.9552329586758,29.9663626309682,29.9657413800902,29.97109008744,29.9753358539141,29.9790651371261,29.983025346372,29.9871370213598,29.9948341099185,29.9900007036539,29.987893341241,29.9825587846008,29.973452944226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.269058968396,38.8041841038987,38.8075837104332,38.8075650618744,38.808740480296,38.8096602348345,38.8103099498787,38.8108421033114,38.8105689087379,38.813160174373,38.8129594967518,38.8139882617389,38.8153046607106,38.8144295798369,-550000
0.851666666666667,63.3120402582855,29.9553063327777,29.9664175927675,29.9657973238653,29.971137279447,29.9753760816795,29.9790992286203,29.9830529105986,29.9871577622016,29.994841947285,29.9900168218593,29.9879130949613,29.9825874701544,29.9734967359126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.273650773167,38.805522271308,38.8089165039412,38.8088979866912,38.8100716179398,38.810989983919,38.8116387343973,38.8121701111903,38.8118974589762,38.8144845108543,38.814284239102,38.8153113889179,38.8166257083537,38.8157521015279,-550000
0.851944444444445,63.3149043999293,29.9553795950778,29.9664724716134,29.9658531833133,29.9711844003765,29.9754162489898,29.9791332691069,29.9830804339214,29.9871784729144,29.9948497755216,29.9900329166127,29.9879328188053,29.9826161112361,29.9735404589833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.278235069397,38.8068582368038,38.8102471028839,38.8102287161967,38.8114005623404,38.8123175413155,38.8129653282202,38.8134959291064,38.8132238179525,38.8158066624378,38.8156067955619,38.8166323323857,38.8179445751737,38.8170724398778,-550000
0.852222222222222,63.3177637256172,29.9554527457057,29.9665272675979,29.9659089585274,29.9712314503069,29.975456355911,29.9791672586407,29.9831079163825,29.9871991535259,29.9948575946248,29.9900489879363,29.9879525128074,29.9826447079025,29.97358411353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.282811868594,38.8081920038087,38.8115755106795,38.8115572538132,38.8127273169212,38.8136429104485,38.8142897347732,38.8148195604872,38.8145479890984,38.8171266325477,38.8169271695588,38.8179510955685,38.8192612645943,38.818390598315,-550000
0.8525,63.3206182432726,29.9555257847912,29.9665819808132,29.9659646496008,29.9712784293165,29.9754964025091,29.9792011972763,29.9831353580242,29.9872198040641,29.9948654045913,29.9900650358521,29.9879721770019,29.9826732602106,29.9736276996446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.287381182254,38.8095235757411,38.8129017307418,38.8128836029586,38.8140518851012,38.8149660947381,38.8156119574778,38.8161410087557,38.8158699758409,38.8184444246035,38.8182453645154,38.8192676818876,38.8205757800347,38.8197065802634,-550000
0.852777777777778,63.3234679608067,29.9555987124639,29.9666366113515,29.966020256627,29.9713253374838,29.9755363888504,29.9792350850685,29.9831627588887,29.9872404245567,29.9948732054176,29.9900810603823,29.987991811423,29.982701768217,29.9736712174186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.291943021857,38.810852956015,38.8142257664804,38.8142077670463,38.8153742702948,38.8162870975997,38.8169319997508,38.8174602773303,38.8171897816024,38.8197600420201,38.8195613838497,38.8205820947597,38.8218881249094,38.821020389142,-550000
0.853055555555555,63.3263128861185,29.9556715288537,29.966691159305,29.9660757796993,29.9713721748875,29.9755763150011,29.9792689220722,29.9831901190184,29.9872610150318,29.9948809971005,29.9900970615492,29.9880114161052,29.9827302319786,29.9737146669438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.296497398869,38.8121801480399,38.8155476213,38.8155297494852,38.8166944759117,38.8176059224443,38.8182498650045,38.8187773696246,38.8185074098008,38.8210734882078,38.8208752309752,38.8218943375972,38.8231983026284,38.8223320283657,-550000
0.853333333333333,63.3291530270946,29.9557442340904,29.9667456247662,29.9661312189113,29.9714189416061,29.9756161810275,29.9793027083421,29.9832174384556,29.9872815755174,29.9948887796369,29.9901130393751,29.9880309910828,29.9827586515521,29.9737580483118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.301044324743,38.8135051552207,38.8168672986011,38.8168495536797,38.8180125053574,38.8189225726785,38.8195655566467,38.8200922890479,38.8198228638492,38.8223847665725,38.8221869093008,38.8232044138075,38.824506316597,38.8236415013442,-550000
0.853611111111111,63.3319883916093,29.955816828304,29.9668000078274,29.9661865743566,29.9714656377184,29.975655986996,29.9793364439333,29.9832447172429,29.9873021060416,29.9948965530238,29.9901289938821,29.9880505363902,29.9827870269943,29.9738013616143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.305583810916,38.8148279809581,38.8181848017799,38.8181671830297,38.8193283620328,38.820237051704,38.8208790780807,38.8214050390049,38.8211361471565,38.8236938805153,38.8234964222308,38.8245123267937,38.825812170216,38.824948811483,-550000
0.853888888888889,63.3348189875247,29.9558893116245,29.9668543085811,29.9662418461288,29.9715122633031,29.9756957329729,29.9793701289007,29.9832719554227,29.9873226066324,29.9949043172581,29.9901449250928,29.9880700520618,29.9828153583619,29.9738446069427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.310115868812,38.8161486286483,38.8195001342277,38.8194826409308,38.8206420493342,38.8215493629184,38.8221904327051,38.8227156228958,38.8224472631268,38.8250008334329,38.8248037731649,38.8258180799542,38.8271158668814,38.8262539621828,-550000
0.854166666666667,63.3376448226908,29.9559616841819,29.9669085271199,29.9662970343217,29.971558818439,29.9757354190247,29.9794037632994,29.9832991530375,29.9873430773182,29.9949120723371,29.9901608330294,29.988089538132,29.9828436457116,29.9738877843885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.314640509839,38.8174671016831,38.8208132993317,38.820795930774,38.8219535706535,38.8228595097145,38.823499623914,38.824024044116,38.8237562151595,38.8263056287174,38.8261089654983,38.8271216766828,38.8284174099849,38.8275569568397,-550000
0.854444444444444,63.3404659049452,29.9560339461064,29.9669626635365,29.9663521390291,29.9716053032049,29.9757750452179,29.9794373471845,29.98332631013,29.9873635181271,29.9949198182579,29.9901767177144,29.9881089946353,29.9828718891001,29.9739308940432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.319157745392,38.8187834034499,38.8221243004746,38.8221070559456,38.8232629293781,38.8241674954807,38.8248066550972,38.8253303060567,38.8250630066498,38.8276082697562,38.8274120026216,38.8284231203688,38.8297168029133,38.8288577988453,-550000
0.854722222222222,63.3432822421134,29.9561060975281,29.9670167179235,29.9664071603448,29.97165171768,29.9758146116192,29.9794708806111,29.9833534267428,29.9873839290875,29.9949275550178,29.9901925791703,29.9881284216061,29.9829000885842,29.9739739359981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.323667586853,38.8200975373315,38.8234331410346,38.8234160198279,38.824570128891,38.8254733236008,38.8261115296397,38.8266344121042,38.826367640988,38.8289087599323,38.8287128879207,38.8297224143968,38.831014049049,38.8301564915865,-550000
0.855,63.3460938420086,29.9561781385772,29.9670706903737,29.9664620983629,29.971698061943,29.9758541182951,29.9795043636344,29.9833805029187,29.9874043102277,29.9949352826144,29.9902084174196,29.9881478190788,29.9829282442203,29.9740169103446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.328170045587,38.8214095067065,38.8247398243854,38.8247228257983,38.8258751725703,38.8267769974543,38.8274142509221,38.8279363656406,38.82767012156,38.8302071026241,38.830011624777,38.8310195621468,38.8323091517698,38.8314530384456,-550000
0.855277777777778,63.348900712432,29.9562500693841,29.9671245809799,29.9665169531773,29.9717443360732,29.9758935653124,29.9795377963097,29.9834075387004,29.9874246615763,29.994943001045,29.9902242324849,29.988167187088,29.9829563560654,29.9740598171739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.332665132946,38.8227193149489,38.8260443538963,38.82602747723,38.8271780637902,38.8280785204159,38.8287148223204,38.8292361700433,38.8289704517472,38.8315033012053,38.8313082165674,38.8323145669944,38.8336021144489,38.8327474428004,-550000
0.855555555555556,63.3517028611726,29.956321890079,29.967178389835,29.9665717248821,29.9717905401495,29.9759329527377,29.9795711786923,29.9834345341307,29.9874449831616,29.9949507103072,29.9902400243887,29.988186525668,29.9829844241758,29.9741026565773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.337152860267,38.8240269654285,38.8273467329321,38.8273299774916,38.82847880592,38.8293778958561,38.8300132472061,38.830533828685,38.8302686349263,38.8327973590454,38.8326026666642,38.8336074323106,38.8348929404548,38.834039708024,-550000
0.855833333333333,63.3545002960072,29.9563936007923,29.9672321170321,29.9666264135715,29.9718366742513,29.9759722806379,29.9796045108375,29.9834614892524,29.9874652750121,29.9949584103988,29.9902557931537,29.9882058348535,29.9830124486084,29.9741454286459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.341633238875,38.8253324615105,38.8286469648534,38.8286303299474,38.8297774023247,38.8306751271406,38.8313095289464,38.8318293449341,38.8315646744695,38.834089279509,38.8338949784351,38.8348981614615,38.8361816331516,38.835329837485,-550000
0.856111111111111,63.3572930247006,29.9564652016545,29.9672857626641,29.9666810193397,29.9718827384576,29.9760115490797,29.9796377928007,29.9834884041085,29.9874855371566,29.9949661013175,29.9902715388025,29.9882251146788,29.9830404294196,29.9741881334708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.346106280078,38.8266358065558,38.8299450530161,38.829928537957,38.8310738563647,38.8319702176307,38.8326036709036,38.8331227221545,38.8328585737445,38.8353790659562,38.8351851552433,38.8361867578091,38.8374681958987,38.8366178345474,-550000
0.856388888888889,63.3600810550052,29.9565366927961,29.967339326824,29.966735542281,29.9719287328478,29.9760507581301,29.9796710246375,29.983515278742,29.9875057696237,29.9949737830611,29.990287261358,29.9882443651786,29.9830683666661,29.9742307711431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.35057199517,38.8279370039207,38.8312410007716,38.8312246048758,38.8323681713959,38.8332631706834,38.8338956764357,38.8344139637053,38.8341503361145,38.8366667217427,38.8364732004473,38.8374732247105,38.838752632051,38.8379037025704,-550000
0.856666666666667,63.3628643946617,29.9566080743475,29.9673928096051,29.9667899824896,29.9719746575012,29.976089907856,29.9797042064032,29.9835421131958,29.987525972442,29.9949814556276,29.9903029608427,29.9882635863873,29.9830962604044,29.9742733417538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.355030395434,38.8292360569574,38.8325348114673,38.8325185340545,38.83366035077,38.8345539896509,38.8351855488961,38.8357030729414,38.8354399649379,38.8379522502196,38.8377591174012,38.8387575655184,38.8400349449589,38.839187444909,-550000
0.856944444444444,63.3656430513986,29.9566793464393,29.9674462111005,29.9668443400601,29.9720205124972,29.9761289983244,29.9797373381534,29.9835689075129,29.9875461456403,29.994989119015,29.9903186372796,29.9882827783395,29.983124110691,29.9743158453939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.359481492133,38.8305329690134,38.8338264884456,38.8338103288395,38.8349503978339,38.8358426778811,38.8364732916339,38.8369900532129,38.8367274635689,38.8392356547334,38.8390429094545,38.8400397835808,38.8413151379679,38.8404690649134,-550000
0.857222222222222,63.3684170329321,29.9567505092022,29.9674995314035,29.9668986150868,29.9720662979152,29.9761680296023,29.9797704199437,29.9835956617365,29.9875662892475,29.9949967732214,29.9903342906914,29.9883019410698,29.9831519175826,29.9743582821541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.363925296522,38.831827743432,38.8351160350449,38.8350999925727,38.8362383159301,38.8371292387173,38.8377589079935,38.8382749078654,38.8380128353569,38.8405169386261,38.8403245799522,38.8413198822414,38.8425932144194,38.8417485659292,-550000
0.8575,63.3711863469667,29.9568215627668,29.9675527706075,29.9669528076642,29.9721120138348,29.9762070017567,29.9798034518298,29.9836223759098,29.9875864032923,29.995004418245,29.9903499211011,29.9883210746127,29.9831796811356,29.9744006521254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.368361819837,38.833120383552,38.8364034545989,38.8363875285917,38.8375241083967,38.8384136754985,38.8390424013148,38.8395576402403,38.8392960836469,38.8417961052351,38.8416041322345,38.842597864839,38.8438691776498,38.8430259512974,-550000
0.857777777777778,63.3739510011947,29.9568925072638,29.9676059288056,29.967006917887,29.9721576603354,29.9762459148548,29.9798364338672,29.9836490500758,29.9876064878038,29.9950120540841,29.9903655285314,29.9883401790027,29.9832074014065,29.9744429553986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.372791073301,38.8344108927078,38.8376887504371,38.8376729402292,38.8388077785674,38.8396959915589,38.8403237749332,38.8408382536741,38.8405772117794,38.8430731578934,38.8428815696374,38.843873734708,38.8451430309913,38.8443012243547,-550000
0.858055555555556,63.3767110032965,29.9569633428239,29.9676590060915,29.9670609458498,29.9722032374965,29.9762847689638,29.9798693661118,29.9836756842778,29.9876265428108,29.9950196807371,29.9903811130053,29.9883592542746,29.9832350784518,29.9744851920644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.377213068124,38.8356992742293,38.8389719258844,38.8389562308141,38.8400893297713,38.8409761902285,38.8416030321797,38.8421167514989,38.8418562230902,38.8443480999295,38.8441568954921,38.8451474951784,38.8464147777714,38.8455743884328,-550000
0.858333333333333,63.3794663609403,29.9570340695779,29.9677120025585,29.9671148916473,29.972248745398,29.9763235641508,29.9799022486193,29.9837022785591,29.9876465683424,29.9950272982023,29.9903966745459,29.9883783004627,29.9832627123279,29.9745273622134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.381627815502,38.8369855314422,38.8402529842613,38.8402374036703,38.841368765333,38.8422542748327,38.8428801763807,38.8433931370424,38.8431331209107,38.845620934667,38.8454301131255,38.8464191495755,38.8476844213129,38.8468454468593,-550000
0.858611111111111,63.3822170817826,29.9571046876566,29.9677649183002,29.9671687553741,29.9722941841194,29.9763623004831,29.9799350814454,29.983728832963,29.9876665644277,29.9950349064784,29.9904122131761,29.9883973176018,29.9832903030913,29.9745694659362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.386035326614,38.8382696676678,38.841531928884,38.8415164621176,38.8426460885728,38.8435302486925,38.8441552108581,38.8446674136277,38.8444079085678,38.8468916654255,38.8467012258598,38.8476887012201,38.8489519649342,38.8481144029569,-550000
0.858888888888889,63.3849631734676,29.9571751971909,29.9678177534101,29.9672225371251,29.9723395537404,29.9764009780279,29.979967864646,29.9837553475329,29.9876865310957,29.9950425055639,29.9904277289189,29.9884163057265,29.9833178507983,29.9746115033234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.390435612626,38.8395516862227,38.8428087630641,38.8427934094711,38.8439213028065,38.8448041151241,38.8454281389294,38.8459395845734,38.8456805893837,38.8481602955197,38.8479702370125,38.8489561534283,38.8502174119493,38.8493812600438,-550000
0.859166666666667,63.3877046436279,29.9572455983116,29.967870507982,29.9672762369951,29.9723848543407,29.9764395968527,29.9800005982771,29.9837818223121,29.9877064683756,29.9950500954575,29.9904432217974,29.9884352648713,29.9833453555054,29.9746534744656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.394828684692,38.8408315904196,38.844083490109,38.8440682490418,38.8451944113453,38.8460758774397,38.8466989639075,38.8472096531936,38.8469511666764,38.8494268282599,38.849237149897,38.850221509512,38.8514807656674,38.8506460214339,-550000
0.859444444444444,63.3904414998841,29.9573158911496,29.9679231821093,29.967329855079,29.9724300860003,29.9764781570247,29.9800332823944,29.983808257344,29.9877263762967,29.995057676158,29.9904586918348,29.9884541950709,29.983372817269,29.9746953794531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.399214553949,38.8421093835663,38.8453561133214,38.845340984136,38.846465417496,38.8473455389468,38.847967689101,38.8484776227979,38.848219643759,38.850691266952,38.8505019678218,38.8514847727782,38.8527420293932,38.8519086904362,-550000
0.859722222222222,63.3931737498446,29.9573860758359,29.9679757758859,29.9673833914718,29.972475248799,29.9765166586114,29.9800659170541,29.9838346526723,29.9877462548881,29.9950652476643,29.9904741390541,29.98847309636,29.9834002361452,29.9747372183763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.403593231521,38.8433850689665,38.8466266359999,38.8466116180556,38.8477343245611,38.8486131029483,38.8492343178137,38.8497434966914,38.8494860239405,38.8519536148972,38.8517646940911,38.8527459465296,38.854001206427,38.8531692703553,-550000
0.86,63.3959014011062,29.9574561525015,29.9680282894055,29.9674368462684,29.9725203428166,29.9765551016802,29.980098502312,29.9838610083403,29.9877661041793,29.9950728099753,29.9904895634786,29.9884919687731,29.9834276121906,29.9747789913255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.407964728517,38.8446586499196,38.8478950614384,38.8478801540981,38.8490011358386,38.8498785727429,38.8504988533453,38.8510072781748,38.850750310525,38.8532138753922,38.8530253320045,38.8540050340643,38.8552583000645,38.8544277644913,-550000
0.860277777777778,63.3986244612537,29.9575261212772,29.9680807227619,29.9674902195639,29.972565368133,29.9765934862986,29.9801310382242,29.9838873243916,29.9877859241995,29.99508036309,29.9905049651314,29.9885108123449,29.9834549454614,29.9748206983911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.412329056032,38.8459301297203,38.8491613929267,38.8491465955567,38.8502658546218,38.8511419516247,38.8517612989907,38.852268970544,38.8520125068123,38.8544720517293,38.8542838848569,38.8552620386758,38.8565133135968,38.8556841761397,-550000
0.860555555555556,63.4013429378601,29.9575959822943,29.968133076049,29.9675435114533,29.9726103248282,29.9766318125341,29.9801635248468,29.9839136008698,29.9878057149782,29.9950879070076,29.9905203440358,29.9885296271101,29.9834822360139,29.9748623396631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.416686225148,38.8471995116592,38.8504256337498,38.8504109457199,38.8515284841999,38.8524032428832,38.8530216580404,38.8535285770908,38.8532726160977,38.8557281471963,38.855540355939,38.8565169636533,38.8577662503105,38.8569385085916,-550000
0.860833333333333,63.4040568384865,29.9576657356837,29.9681853493606,29.9675967220318,29.9726552129823,29.9766700804542,29.9801959622358,29.9839398378185,29.9878254765447,29.9950954417271,29.9905357002151,29.9885484131033,29.9835094839043,29.9749039152318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.421036246931,38.8484667990224,38.8516877871888,38.851673207872,38.8527890278575,38.8536624498037,38.8542799337806,38.8547861011024,38.8545306416719,38.8569821650764,38.8567947485368,38.8577698122813,38.8590171134877,38.8581907651332,-550000
0.861111111111111,63.4067661706821,29.9577353815765,29.9682375427908,29.9676498513945,29.9727000326753,29.9767082901266,29.9802283504475,29.9839660352815,29.9878452089286,29.9951029672478,29.9905510336925,29.9885671703592,29.9835366891889,29.9749454251872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.425379132435,38.8497319950916,38.8529478565198,38.8529333852929,38.8540474888747,38.8549195756669,38.8555361294929,38.8560415458612,38.8557865868211,38.8582341086485,38.8580470659319,38.8590205878398,38.860265906406,38.8594409490466,-550000
0.861388888888889,63.4094709419845,29.9578049201038,29.9682896564333,29.9677028996366,29.9727447839872,29.9767464416189,29.980260689538,29.9839921933023,29.9878649121594,29.9951104835691,29.9905663444914,29.9885858989124,29.9835638519238,29.9749868696194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.429714892696,38.8509951031442,38.8542058450151,38.8541914812579,38.8553038705273,38.856174623749,38.8567902484543,38.8572949146456,38.8570404548272,38.8594839811866,38.8592973114013,38.8602692936042,38.8615126323384,38.8606890636092,-550000
0.861666666666667,63.4121711599192,29.9578743513968,29.9683416903824,29.9677558668535,29.9727894669982,29.9767845349986,29.9802929795634,29.9840183119248,29.9878845862667,29.9951179906904,29.9905816326352,29.9886045987977,29.9835909721653,29.9750282486183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.43404353874,38.8522561264531,38.8554617559422,38.855447499038,38.8565581760865,38.857427597322,38.8580422939376,38.8585462107292,38.8582922489675,38.8607317859606,38.8605454882174,38.8615159328456,38.8627572945535,38.8619351120937,-550000
0.861944444444445,63.4148668320002,29.9579436755865,29.9683936447319,29.9678087531403,29.9728340817884,29.9768225703335,29.9803252205801,29.9840443911927,29.9879042312801,29.9951254886112,29.9905968981472,29.9886232700497,29.9836180499696,29.9750695622738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.438365081576,38.853515068287,38.8567155925643,38.8567014418999,38.8578104088193,38.8586784996532,38.8592922692109,38.8597954373812,38.8595419725146,38.8619775262358,38.8617915996483,38.8627605088306,38.8639998963154,38.8631790977685,-550000
0.862222222222222,63.4175579657294,29.9580128928042,29.9684455195761,29.9678615585924,29.972878628438,29.9768605476914,29.9803574126443,29.9840704311498,29.9879238472292,29.995132977331,29.9906121410509,29.9886419127031,29.9836450853927,29.9751108106758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.4426795322,38.8547719319101,38.8579673581403,38.8579533131056,38.859060571988,38.8599273340054,38.8605401775381,38.8610425978664,38.8607896287369,38.863221205273,38.8630356489576,38.864003024821,38.8652404408835,38.8644210238974,-550000
0.8625,63.4202445685973,29.958082003181,29.968497315009,29.9679142833052,29.9729231070272,29.9768984671399,29.9803895558123,29.98409643184,29.9879434341438,29.9951404568494,29.9906273613697,29.9886605267925,29.9836720784909,29.975151993914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.446986901595,38.8560267205823,38.8592170559246,38.8592031159129,38.8603086688507,38.8611741036372,38.8617860221783,38.862287695445,38.8620352208982,38.8644628263284,38.8642776394042,38.8652434840743,38.8664789315128,38.8656608937398,-550000
0.862777777777778,63.4229266480825,29.9581510068481,29.9685490311247,29.967966927374,29.9729675176362,29.9769363287469,29.9804216501405,29.984122393307,29.9879629920536,29.9951479271663,29.9906425591271,29.9886791123528,29.98369902932,29.9751931120782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.451287200726,38.8572794375592,38.8604646891673,38.8604508535751,38.8615547026609,38.8624188118026,38.8630298063865,38.8635307333729,38.8632787522577,38.8657023926539,38.8655175742427,38.8664818898436,38.8677153714538,38.8668987105503,-550000
0.863055555555556,63.4256042116517,29.9582199039367,29.9686006680175,29.9680194908944,29.9730118603454,29.97697413258,29.9804536956851,29.984148315595,29.9879825209883,29.9951553882812,29.9906577343466,29.9886976694185,29.9837259379364,29.975234165258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.455580440548,38.8585300860917,38.8617102611141,38.8616965293413,38.8627986766679,38.8636614617513,38.864271533413,38.8647717149014,38.8645202260705,38.8669399074968,38.8667554567232,38.8677182453773,38.8689497639526,38.8681344775793,-550000
0.863333333333333,63.4282772667602,29.9582886945781,29.9686522257816,29.9680719739618,29.973056135235,29.9770118787073,29.9804856925027,29.9841741987476,29.9880020209779,29.9951628401943,29.9906728870518,29.9887161980243,29.9837528043959,29.9752751535429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.459866631999,38.8597786694268,38.8629537750062,38.862940146456,38.8640405941164,38.8649020567284,38.8655112065037,38.8660106432774,38.8657596455868,38.8681753741,38.8679912900912,38.8689525539194,38.8701821122506,38.8693681980726,-550000
0.863611111111111,63.4309458208514,29.9583573789036,29.9687037045113,29.9681243766716,29.9731003423854,29.9770495671965,29.9805176406496,29.984200042809,29.9880214920521,29.9951702829052,29.9906880172662,29.9887346982051,29.9837796287546,29.9753160770226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.464145786004,38.8610251908069,38.8641952340806,38.8641817081592,38.8652804582467,38.8661405999746,38.8667488289002,38.8672475217433,38.8669970140525,38.8694087957019,38.8692250775878,38.8701848187094,38.8714124195849,38.8705998752713,-550000
0.863888888888889,63.4336098813571,29.9584259570443,29.9687551043007,29.9681766991195,29.973144481877,29.9770871981156,29.9805495401823,29.9842258478232,29.988040934241,29.9951777164141,29.9907031250134,29.9887531699954,29.9838064110685,29.9753569357866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.468417913474,38.86226965347,38.8654346415698,38.8654212176868,38.8665182722947,38.8673770947262,38.8679844038395,38.868482353537,38.868232334709,38.8706401755365,38.8704568224495,38.8714150429824,38.872640689188,38.8718295124123,-550000
0.864166666666667,63.4362694556974,29.9584944291316,29.9688064252443,29.968228941401,29.9731885537901,29.9771247715323,29.9805813911572,29.9842516138341,29.9880603475743,29.9951851407211,29.990718210317,29.9887716134301,29.9838331513936,29.9753977299241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.472683025306,38.8635120606498,38.8666720007019,38.8666586782702,38.8677540394919,38.8686115442152,38.8692179345541,38.8697151418921,38.8694656107934,38.8718695168331,38.8716865279086,38.8726432299689,38.8738669242879,38.8730571127278,-550000
0.864444444444444,63.4389245512808,29.9585627952967,29.9688576674364,29.9682811036117,29.9732325582051,29.9771622875148,29.9806131936309,29.9842773408858,29.9880797320821,29.9951925558263,29.9907332732007,29.9887900285437,29.9838598497857,29.9754384595245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.476941132382,38.8647524155758,38.8679073147008,38.8678940931362,38.8689877630654,38.869843951669,38.8704494242723,38.8709458900377,38.8706968455381,38.8730968228169,38.8729141971927,38.873869382895,38.8750911281082,38.8742826794456,-550000
0.864722222222222,63.4415751755041,29.958631055671,29.9689088309714,29.9683331858473,29.9732764952025,29.9771997461309,29.9806449476599,29.9843030290224,29.9880990877945,29.9951999617299,29.9907483136882,29.9888084153711,29.9838865063009,29.9754791246772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.48119224557,38.8659907214729,38.8691405867859,38.8691274655076,38.8702194462379,38.8710743203106,38.8716788762178,38.8721746011983,38.8719260421712,38.8743220967083,38.8741398335249,38.8750935049822,38.8763133038679,38.875506215789,-550000
0.865,63.4442213357526,29.9586992103856,29.9689599159436,29.9683851882033,29.9733203648628,29.9772371474487,29.9806766533007,29.9843286782881,29.9881184147414,29.9952073584322,29.9907633318031,29.9888267739469,29.9839131209949,29.9755197254713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.485436375724,38.8672269815618,38.8703718201722,38.8703587986024,38.8714490922278,38.8723026533586,38.87290629361,38.8734012785942,38.8731532039162,38.8755453417234,38.875363440124,38.8763155994477,38.8775334547817,38.8767277249767,-550000
0.865277777777778,63.4468630393999,29.958767259572,29.9690109224475,29.9684371107756,29.9733641672665,29.9772744915361,29.9807083106099,29.9843542887269,29.988137712953,29.9952147459337,29.9907783275692,29.9888451043058,29.9839396939236,29.975560261996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.489673533685,38.8684611990589,38.8716010180704,38.8715880956346,38.8726767042489,38.8735289540274,38.8741316796636,38.8746259254411,38.8743783339924,38.8767665610739,38.8765850202043,38.877535669504,38.8787515840596,38.8779472102231,-550000
0.865555555555556,63.449500293808,29.9588352033614,29.9690618505776,29.9684889536598,29.9734079024941,29.9773117784612,29.9807399196442,29.9843798603831,29.9881569824594,29.9952221242346,29.9907933010102,29.9888634064826,29.9839662251429,29.9756007343404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.493903730277,38.8696933771761,38.8728281836869,38.8728153598135,38.8739022855106,38.8747532255266,38.8753550375892,38.8758485449503,38.8756014356143,38.8779857579669,38.8778045769755,38.8787537183595,38.8799676949073,38.879164674738,-550000
0.865833333333333,63.4521331063273,29.9589030418851,29.9691127004282,29.9685407169516,29.9734515706261,29.9773490082921,29.9807714804602,29.9844053933009,29.9881762232908,29.9952294933356,29.9908082521499,29.988881680512,29.9839927147085,29.9756411425934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.498126976313,38.870923519121,38.8740533202235,38.8740405943442,38.8751258392182,38.8759754710617,38.8765763705927,38.8770691403287,38.8768225119922,38.8792029356053,38.8790221136429,38.8799697492178,38.881181790526,38.8803801217267,-550000
0.866111111111111,63.4547614842969,29.9589707752745,29.969163472094,29.9685924007468,29.973495171743,29.9773861810968,29.9808029931145,29.9844308875243,29.9881954354773,29.9952368532372,29.9908231810121,29.9888999264287,29.9840191626763,29.9756814868441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.502343282591,38.8721516280971,38.875276430878,38.8752638024275,38.8763473685722,38.8771956938335,38.8777956818758,38.8782877147786,38.8780415663319,38.8804180971873,38.8802376334075,38.8811837652782,38.8823938741125,38.8815935543901,-550000
0.866388888888889,63.4573854350441,29.9590384036609,29.9692141656693,29.9686440051413,29.9735387059256,29.9774232969434,29.9808344576637,29.9844563430979,29.9882146190493,29.9952442039401,29.9908380876207,29.9889181442675,29.984045569102,29.9757217671813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.506552659893,38.8733777073032,38.8764975188436,38.8764849872596,38.8775668767691,38.8784138970388,38.8790129746357,38.8795042714981,38.8792586018347,38.8816312459067,38.8814511394657,38.8823957697355,38.8836039488588,38.8828049759247,-550000
0.866666666666667,63.4600049658847,29.9591059271756,29.9692647812489,29.9686955302308,29.9735821732543,29.9774603559001,29.9808658741647,29.9844817600657,29.9882337740369,29.9952515454449,29.9908529719994,29.9889363340629,29.9840719340412,29.9757619836939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.510755118989,38.874601759934,38.8777165873091,38.8777041520325,38.8787843670008,38.8796300838697,38.8802282520652,38.8807188136808,38.8804736216976,38.882842384953,38.8826626350096,38.8836057657799,38.884812017953,38.8840143895224,-550000
0.866944444444444,63.4626200841232,29.9591733459499,29.9693153189272,29.9687469761111,29.9736255738098,29.977497358035,29.980897242674,29.9845071384721,29.9882529004705,29.9952588777526,29.9908678341722,29.9889544958499,29.9840982575497,29.9758021364706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.514950670635,38.8758237891798,38.8789336394592,38.8789212999338,38.8799998424548,38.880844257514,38.8814415173527,38.8819313445159,38.881686629113,38.8840515175111,38.8838721232265,38.8848137565976,38.8860180845783,38.8852217983706,-550000
0.867222222222222,63.4652307970523,29.9592406601152,29.9693657787987,29.9687983428782,29.9736689076727,29.9775343034162,29.9809285632485,29.9845324783615,29.9882719983804,29.9952662008638,29.9908826741629,29.988972629663,29.9841245396831,29.9758422256001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.519139325572,38.8770437982267,38.880148678474,38.8801364341467,38.8812133063143,38.8820564211551,38.882652773682,38.883141867188,38.882897627269,38.8852586467617,38.8850796072997,38.8860197453698,38.8872221519135,38.8864272056524,-550000
0.8675,63.4678371119534,29.9593078698028,29.9694161609582,29.9688496306279,29.9737121749238,29.9775711921119,29.980959835945,29.9845577797781,29.988291067797,29.9952735147796,29.9908974919955,29.988990735537,29.9841507804971,29.975882251171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.523321094526,38.8782617902562,38.8813617075294,38.8813495578501,38.8824247617581,38.8832665779719,38.8838620242329,38.8843503848776,38.8841066193492,38.8864637758809,38.8862850904078,38.8872237352736,38.8884242231333,38.8876306145464,-550000
0.867777777777778,63.4704390360965,29.9593749751439,29.9694664655002,29.9689008394561,29.9737553756436,29.9776080241904,29.98099106082,29.9845830427664,29.9883101087507,29.9952808195009,29.9909122876939,29.9890088135066,29.9841769800473,29.9759222132719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.52749598821,38.8794777684457,38.882572729797,38.8825606742185,38.8836342119606,38.8844747311391,38.8850692721804,38.8855569007605,38.8853136085328,38.8876669080404,38.8874885757251,38.8884257294817,38.8896243014075,38.8888320282266,-550000
0.868055555555556,63.4730365767401,29.9594419762699,29.9695166925194,29.9689519694586,29.9737985099129,29.9776447997198,29.9810222379306,29.9846082673707,29.9883291212719,29.9952881150287,29.9909270612821,29.9890268636066,29.9842031383892,29.9759621119912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.531664017325,38.8806917359683,38.8837817484439,38.883769786422,38.8848416600919,38.8856808838269,38.8862745206953,38.8867614180083,38.8865185979945,38.8888680464074,38.8886900664213,38.889625731162,38.8908223899017,38.8900314498627,-550000
0.868333333333333,63.4756297411311,29.9595088733121,29.9695668421103,29.9690030207315,29.9738415778123,29.9776815187683,29.9810533673335,29.9846334536355,29.9883481053911,29.9952954013643,29.990941812784,29.9890448858716,29.9842292555783,29.9760019474175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.535825192553,38.8819036959926,38.884988766633,38.8849768976265,38.8860471093177,38.8868850392011,38.887477772944,38.887963939788,38.8877215909048,38.8900671941448,38.8898895656619,38.8908237434784,38.8920184917772,38.89122888262,-550000
0.868611111111111,63.4782185365053,29.9595756664018,29.9696169143678,29.9690539933707,29.9738845794226,29.9777181814042,29.9810844490855,29.9846586016052,29.9883670611388,29.9953026785087,29.9909565422237,29.9890628803364,29.9842553316702,29.976041719639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.539979524567,38.883113651683,38.8861937875227,38.8861820109935,38.8872505627993,38.8880872004233,38.8886790320884,38.8891644692624,38.8889225904295,38.8912643544112,38.8910870766078,38.8920197695901,38.8932126101904,38.8924243296592,-550000
0.868888888888889,63.4808029700869,29.9596423556703,29.9696669093863,29.9691048874722,29.9739275148246,29.9777547876957,29.9811154832434,29.9846837113243,29.9883859885456,29.9953099464633,29.9909712496251,29.9890808470356,29.9842813667204,29.976081428744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.544127024022,38.8843216061996,38.8873968142674,38.8873851296799,38.8884520236937,38.8892873706504,38.8898783012863,38.8903630095897,38.8901215997303,38.8924595303605,38.8922826024156,38.8932138126521,38.8944047482939,38.8936177941366,-550000
0.869166666666667,63.4833830490886,29.9597089412489,29.9697168272607,29.9691557031319,29.9739703840989,29.9777913377112,29.9811464698642,29.9847087828372,29.9884048876419,29.9953172052293,29.9909859350124,29.989098786004,29.9843073607843,29.9761210748208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.548267701562,38.8855275626983,38.8885978500169,38.8885862568387,38.8896514951534,38.8904855530353,38.8910755836907,38.8915595639239,38.8913186219641,38.8936527251424,38.8934761462373,38.8944058758146,38.8955949092352,38.8948092792042,-550000
0.869444444444444,63.4859587807121,29.9597754232688,29.9697666680857,29.9692064404458,29.9740131873264,29.9778278315188,29.9811774090047,29.9847338161885,29.9884237584585,29.9953244548081,29.9910005984096,29.9891166972763,29.9843333139172,29.9761606579575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.552401567815,38.8867315243303,38.8897968979166,38.8897853956182,38.8908489803268,38.8916817507262,38.8922708824506,38.8927541354145,38.8925136602837,38.8948439419022,38.8946677112207,38.8955959622237,38.896783096158,38.8959987880093,-550000
0.869722222222222,63.4885301721475,29.9598418018614,29.9698164319559,29.96925709951,29.9740559245878,29.977864269187,29.9812083007219,29.9847588114226,29.9884426010258,29.9953316952011,29.9910152398408,29.9891345808872,29.9843592261747,29.9762001782422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.556528633395,38.887933494243,38.8909939611079,38.8909825491625,38.8920444823577,38.8928759668672,38.8934642007103,38.8939467272066,38.8937067178375,38.8960331837806,38.8958573005091,38.8967840750211,38.8979693122012,38.8971863236952,-550000
0.87,63.4910972305734,29.9599080771578,29.9698661189661,29.9693076804204,29.9740985959638,29.9779006507839,29.9812391450725,29.9847837685842,29.9884614153746,29.99533892641,29.9910298593301,29.9891524368713,29.984385097612,29.9762396357629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.560648908904,38.8891334755792,38.8921890427277,38.8921777206114,38.8932380043856,38.8940682045979,38.89465554161,38.8951373424409,38.8948977977693,38.8972204539142,38.8970449172414,38.8979702173439,38.8991535604994,38.8983718894003,-550000
0.870277777777778,63.4936599631576,29.9599742492893,29.969915729211,29.969358183273,29.9741412015354,29.9779369763779,29.9812699421137,29.9848086877178,29.9884802015355,29.9953461484361,29.9910444569017,29.9891702652635,29.9844109282845,29.9762790306076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.564762404927,38.8903314714774,38.8933821459084,38.8933709131004,38.8944295495458,38.8952584670534,38.8958449082853,38.8963259842539,38.8960869032187,38.8984057554349,38.8982305645521,38.8991543923249,38.9003358441827,38.8995554882589,-550000
0.870555555555556,63.496218377056,29.9600403183871,29.9699652627853,29.969408608164,29.9741837413832,29.9779732460373,29.9813006919022,29.9848335688678,29.9884989595392,29.9953533612813,29.9910590325796,29.9891880660983,29.9844367182475,29.9763183628641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.568869132038,38.8915274850719,38.8945732737785,38.8945621297605,38.8956191209691,38.8964467573648,38.8970323038677,38.8975126557774,38.8972740373207,38.8995890914705,38.8994142455713,38.9003366030925,38.9015161663769,38.9007371234007,-550000
0.870833333333333,63.4987724794136,29.9601062845825,29.9700147197839,29.9694589551894,29.9742262155882,29.9780094598305,29.981331394495,29.9848584120791,29.9885176894165,29.995360564947,29.991073586388,29.9892058394104,29.9844624675562,29.9763576326203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.572969100794,38.8927215194928,38.8957624294618,38.8957513737185,38.8968067217821,38.8976330786586,38.898217731484,38.8986973601391,38.8984592032063,38.9007704651441,38.9005959634246,38.9015168527707,38.9026945302034,38.9019167979511,-550000
0.871111111111111,63.501322277364,29.9601721480066,29.9700641003014,29.9695092244452,29.974268624231,29.9780456178258,29.9813620499492,29.9848832173961,29.9885363911981,29.9953677594352,29.9910881183512,29.9892235852346,29.9844881762658,29.9763968399638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.577062321741,38.8939135778656,38.8969496160781,38.8969386480968,38.8979923551069,38.898817434057,38.8994011942568,38.8998801004622,38.8996424040016,38.9019498795749,38.9017757212334,38.9026951444791,38.9038709387792,38.9030945150312,-550000
0.871388888888889,63.5038677780296,29.9602379087907,29.9701134044326,29.9695594160274,29.9743109673926,29.9780817200915,29.9813926583216,29.9849079848635,29.9885550649149,29.9953749447476,29.9911026284934,29.9892413036055,29.9845138444316,29.9764359849823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.581148805408,38.8951036633117,38.8981348367426,38.8981239560137,38.8991760240613,38.8999998266778,38.9005826953046,38.9010608798657,38.9008236428286,38.9031273378771,38.9029535221145,38.9038714813327,38.9050453952168,38.9042702777573,-550000
0.871666666666667,63.5064089885214,29.9603035670658,29.9701626322724,29.9696095300322,29.9743532451538,29.9781177666961,29.9814232196694,29.9849327145259,29.9885737105975,29.9953821208861,29.9911171168386,29.9892589945578,29.9845394721086,29.9764750677635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.585228562312,38.8962917789484,38.8993180945665,38.899307300583,38.900357731759,38.9011802596345,38.901762237741,38.9022397014639,38.9020029228051,38.904302843161,38.9041293691807,38.9050458664425,38.9062179026243,38.9054440892417,-550000
0.871944444444445,63.5089459159393,29.9603691229632,29.9702117839154,29.9696595665557,29.9743954575954,29.9781537577079,29.9814537340494,29.9849574064281,29.988592328277,29.9953892878526,29.9911315834113,29.9892766581261,29.9845650593521,29.9765140883949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.589301602956,38.8974779278884,38.9004993926565,38.900488684914,38.901537481309,38.9023587360364,38.9029398246757,38.903416568367,38.9031802470441,38.9054763985324,38.9053032655399,38.9062183029149,38.9073884641056,38.9066159525921,-550000
0.872222222222222,63.511478567372,29.9604345766139,29.9702608594565,29.9697095256939,29.9744376047983,29.9781896931952,29.9814842015186,29.9849820606146,29.9886109179841,29.9953964456492,29.9911460282357,29.9892942943452,29.9845906062171,29.9765530469639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.593367937828,38.8986621132403,38.9016787341151,38.9016681121122,38.9027152758163,38.9035352589881,38.9041154592139,38.9045914836808,38.9043556186546,38.9066480070925,38.906475214296,38.9073887938519,38.9085570827601,38.9077858709119,-550000
0.8725,63.514006949897,29.960499928149,29.9703098589904,29.9697594075428,29.9744796868432,29.9782255732265,29.9815146221342,29.9850066771302,29.9886294797497,29.9954035942778,29.9911604513359,29.9893119032496,29.9846161127587,29.9765919435579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.597427577403,38.8998443381084,38.9028561220404,38.9028455852782,38.9038911183814,38.9047098315904,38.9052891444565,38.9057644505067,38.905529040741,38.9078176719386,38.9076452185483,38.908557342351,38.9097237616827,38.9089538473001,-550000
0.872777777777778,63.5165310705806,29.9605651776997,29.970358782612,29.9698092121987,29.9745217038112,29.9782613978701,29.9815449959531,29.9850312560195,29.9886480136047,29.9954107337407,29.9911748527364,29.9893294848741,29.9846415790319,29.9766307782642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.601480532141,38.9010246055927,38.9040315595264,38.9040211075089,38.9050650121005,38.9058824569392,38.9064608834998,38.9069354719417,38.9067005164035,38.9089853961632,38.9088132813919,38.9097239515057,38.9108885039641,38.9101198848511,-550000
0.873055555555556,63.5190509364778,29.960630325397,29.9704076304159,29.9698589397575,29.9745636557829,29.9782971671944,29.9815753230324,29.9850557973274,29.9886665195801,29.9954178640399,29.9911892324614,29.9893470392533,29.9846670050917,29.9766695511701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.60552681249,38.9022029187889,38.9052050496625,38.9051946818963,38.9062369600655,38.9070531381265,38.9076306794363,38.9081045510787,38.9078700487378,38.9101511828547,38.9099794059175,38.9108886244048,38.9120513126906,38.9112839866552,-550000
0.873333333333333,63.5215665546327,29.9606953713719,29.970456402497,29.9699085903155,29.9746055428393,29.9783328812679,29.981605603429,29.9850803010984,29.9886849977069,29.9954249851777,29.9912035905353,29.9893645664218,29.9846923909931,29.9767082623628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.609566428881,38.9033792807885,38.9063765955343,38.9063663115286,38.907406965364,38.9082218782397,38.9087985353535,38.909271691006,38.9090376408352,38.9113150350969,38.9111435952114,38.9120513641329,38.9132121909439,38.9124461557983,-550000
0.873611111111111,63.524077932078,29.9607603157554,29.9705050989501,29.9699581639686,29.9746473650612,29.9783685401589,29.9816358372002,29.9851047673775,29.988703448016,29.9954320971564,29.9912179269823,29.9893820664142,29.9847177367909,29.9767469119293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.613599391733,38.9045536946787,38.9075462002226,38.9075359994895,38.9085750310794,38.9093886803621,38.9099644543351,38.9104368948075,38.910203295783,38.9124769559696,38.9123058523554,38.9132121737701,38.9143711418017,38.9136063953616,-550000
0.873888888888889,63.5265850758355,29.9608251586786,29.97055371987,29.9700076608129,29.9746891225295,29.9784041439358,29.9816660244028,29.9851291962093,29.9887218705384,29.9954391999784,29.9912322418269,29.9893995392652,29.9847430425401,29.9767854999566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.617625711452,38.9057261635424,38.9087138668043,38.9087037488582,38.9097411602905,38.9105535475725,38.9111284394603,38.911600165563,38.9113670166637,38.913636948548,38.9134661804272,38.9143710563922,38.9155281683371,38.9147647084224,-550000
0.874166666666667,63.5290879929158,29.9608899002724,29.9706022653514,29.9700570809447,29.9747308153251,29.978439692667,29.981696165094,29.9851535876386,29.9887402653052,29.995446293646,29.9912465350934,29.9894169850095,29.9847683082956,29.9768240265318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.621645398428,38.9068966904584,38.9098795983518,38.9098695627101,38.9109053560722,38.9117164829455,38.9122904938039,38.9127615063479,38.9125288065557,38.914795015903,38.9146245825001,38.9155280150707,38.9166832736189,38.9159210980532,-550000
0.874444444444444,63.5315866903183,29.9609545406677,29.9706507354891,29.9701064244599,29.9747724435288,29.978475186421,29.9817262593309,29.9851779417102,29.9887586323475,29.9954533781617,29.9912608068062,29.9894344036815,29.9847935341121,29.9768624917417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.625658463038,38.9080652785011,38.9110433979334,38.9110334441159,38.9120676214947,38.9128774895513,38.9134506204364,38.9139209202332,38.9136886685331,38.9159511611012,38.9157810616428,38.9166830528726,38.9178364607115,38.9170755673225,-550000
0.874722222222222,63.5340811750316,29.9610190799955,29.9706991303779,29.9701556914547,29.9748140072214,29.9785106252661,29.9817563071705,29.9852022584688,29.9887769716962,29.9954604535281,29.9912750569897,29.989451795316,29.9848187200444,29.9769008956731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.629664915646,38.9092319307407,38.912205268613,38.9121953961421,38.9132279596242,38.914036570456,38.914608822424,38.9150784102856,38.9148466056655,38.9171053872048,38.91693562092,38.9178361728608,38.918987732675,38.9182281192941,-550000
0.875,63.5365714540331,29.9610835183866,29.9707474501126,29.9702048820251,29.9748555064838,29.9785460092708,29.9817863086699,29.9852265379594,29.9887952833826,29.9954675197477,29.9912892856682,29.9894691599475,29.9848438661472,29.9769392384128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.6336647666,38.910396650243,38.9133652134503,38.9133554218512,38.9143863735225,38.915193728721,38.9157651028287,38.9162339795674,38.9160026210182,38.9182576972718,38.9180882633917,38.9189873780937,38.9201370925651,38.9193787570276,-550000
0.875277777777778,63.5390575342889,29.9611478559718,29.970795694788,29.9702539962672,29.9748969413969,29.9785813385034,29.9818162638863,29.9852507802267,29.9888135674377,29.995474576823,29.9913034928664,29.9894864976106,29.9848689724754,29.9769775200474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.637658026236,38.9115594400699,38.9145232355008,38.914513524301,38.9155428662471,38.9163489674038,38.916919464708,38.9173876311367,38.9171567176522,38.9194080943556,38.919238992114,38.9201366716252,38.9212845434332,38.9205274835784,-550000
0.875555555555556,63.5415394227546,29.961212092882,29.9708438644987,29.9703030342771,29.9749383120416,29.9786166130325,29.9818461728766,29.9852749853155,29.9888318238926,29.995481624757,29.9913176786085,29.9895038083399,29.9848940390836,29.9770157406636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.641644704875,38.9127203032787,38.9156793378155,38.9156697065453,38.9166974408512,38.9175022895575,38.9180719111152,38.9185393680473,38.9183088986243,38.9205565815056,38.9203878101383,38.9212840565051,38.9224300883264,38.9216743019973,-550000
0.875833333333333,63.5440171263742,29.961276229248,29.9708919593396,29.970351996151,29.9749796184986,29.9786518329263,29.981876035698,29.9852991532707,29.9888500527786,29.9954886635521,29.991331842919,29.98952109217,29.9849190660264,29.9770539003477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.645624812825,38.9138792429226,38.9168335234415,38.9168239716335,38.9178501003837,38.9186536982307,38.9192224450994,38.9196891933486,38.9194591669868,38.9217031617668,38.9215347205118,38.9224295357789,38.9235737302873,38.9228192153309,-550000
0.876111111111111,63.5464906520812,29.9613402652006,29.9709399794054,29.9704008819848,29.9750208608488,29.9786869982533,29.9819058524076,29.985323284137,29.9888682541267,29.9954956932114,29.9913459858224,29.9895383491354,29.9849440533583,29.9770919991864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.64959836038,38.9150362620506,38.9179857954214,38.917976322611,38.9190008478894,38.919803196468,38.9203710697051,38.9208371100856,38.9206075257876,38.9228478381796,38.9226797262773,38.9235731124875,38.9247154723544,38.9239622266214,-550000
0.876388888888889,63.5489600067979,29.9614042008703,29.9709879247908,29.9704496918746,29.9750620391731,29.978722109082,29.9819356230625,29.9853473779595,29.9888864279683,29.9955027137375,29.9913601073432,29.9895555792707,29.9849690011341,29.9771300372659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.653565357818,38.9161913637075,38.9191361567935,38.9191267625186,38.9201496864085,38.9209507873094,38.9215177879728,38.9219831212993,38.9217539780706,38.9239906137805,38.9238228304734,38.9247147896677,38.9258553175615,38.9251033389066,-550000
0.876666666666667,63.5514251974355,29.961468036388,29.9710357955907,29.9704984259165,29.9751031535522,29.9787571654806,29.9819653477197,29.9853714347829,29.9889045743345,29.9955097251334,29.9913742075059,29.9895727826105,29.9849939094082,29.9771680146726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.657525815407,38.9173445509337,38.9202846105922,38.920275294393,38.9212966189774,38.9220964737909,38.9226626029385,38.9231272300261,38.9228985268751,38.9251314916013,38.9249640361344,38.9258545703519,38.9269932689386,38.92624255522,-550000
0.876944444444444,63.5538862308946,29.9615317718843,29.9710835918996,29.9705470842065,29.9751442040671,29.9787921675176,29.9819950264365,29.985395454652,29.9889226932565,29.9955167274021,29.991388286335,29.9895899591893,29.9850187782351,29.9772059314927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.661479743399,38.9184958267655,38.9214311598472,38.9214219212666,38.9224416486276,38.9232402589442,38.9238055176341,38.9242694392982,38.9240411752362,38.9262704746698,38.92610334629,38.9269924575682,38.9281293295109,38.927379878591,-550000
0.877222222222222,63.5563431140644,29.9615954074898,29.9711313138123,29.9705956668406,29.9751851907984,29.9788271152615,29.9820246592699,29.9854194376119,29.9889407847657,29.9955237205466,29.991402343855,29.9896071090416,29.9850436076693,29.9772437878123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.665427152031,38.919645194235,38.9225758075843,38.9225666461676,38.923584778387,38.9243821457964,38.924946535087,38.9254097521435,38.9251819261847,38.9274075660094,38.9272407639661,38.9281284543403,38.9292635022995,38.9285153120443,-550000
0.8775,63.5587958538236,29.9616589433351,29.9711789614236,29.970644173915,29.9752261138271,29.9788620087805,29.9820542462769,29.9854433837073,29.9889588488933,29.9955307045699,29.9914163800904,29.9896242322019,29.9850683977652,29.9772815837175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.669368051528,38.92079265637,38.923718556825,38.9237094721199,38.9247260112788,38.9255221373708,38.9260856583205,38.9265481715857,38.9263207827471,38.9285427686391,38.9283762921837,38.9292625636877,38.9303957903212,38.9296488586006,-550000
0.877777777777778,63.5612444570398,29.9617223795507,29.9712265348281,29.9706926055255,29.975266973234,29.9788968481431,29.9820837875148,29.9854672929831,29.9889768856705,29.9955376794752,29.9914303950657,29.9896413287048,29.9850931485772,29.9773193192943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.6733024521,38.9219382161941,38.9248594105865,38.9248504021433,38.925865350322,38.926660236686,38.9272228903535,38.9276847006441,38.9274577479455,38.9296760855737,38.9295099339598,38.9303947886256,38.9315261965885,38.9307805212759,-550000
0.878055555555555,63.5636889305697,29.9617857162671,29.9712740341205,29.9707409617683,29.9753077690998,29.9789316334177,29.9821132830405,29.9854911654843,29.9889948951288,29.9955446452655,29.9914443888056,29.9896583985847,29.9851178601596,29.9773569946286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.677230363946,38.9230818767266,38.9259983718818,38.9259894392532,38.9270027985315,38.9277964467566,38.9283582342008,38.9288193423337,38.9285928247978,38.9308075198238,38.9306416923073,38.9315251321647,38.9326547241093,38.9319103030824,-550000
0.878333333333333,63.5661292812592,29.9618489536149,29.9713214593954,29.9707892427393,29.9753485015052,29.9789663646726,29.9821427329113,29.9855150012557,29.9890128772993,29.9955516019442,29.9914583613346,29.9896754418762,29.9851425325668,29.9773946098064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.681151797247,38.9242236409829,38.9271354437196,38.9271265864607,38.9281383589178,38.9289307705929,38.9294916928727,38.9299520996652,38.9297260163177,38.9319370743954,38.9317715702344,38.9326535973117,38.9337813758877,38.9330382070274,-550000
0.878611111111111,63.5685655159432,29.9619120917243,29.9713688107475,29.9708374485345,29.9753891705312,29.9790010419763,29.9821721371842,29.9855388003423,29.9890308322136,29.9955585495145,29.9914723126773,29.9896924586137,29.985167165853,29.9774321649133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.685066762173,38.9253635119738,38.9282706291045,38.9282618467728,38.9292720344873,38.9300632112009,38.9306232693753,38.9310829756453,38.9308573255144,38.9330647522905,38.9328995707453,38.9337801870688,38.934906154923,38.9341642361145,-550000
0.878888888888889,63.5709976414459,29.9619751307259,29.9714160882715,29.9708855792498,29.9754297762585,29.979035665397,29.9822014959164,29.9855625627889,29.9890487599028,29.9955654879797,29.9914862428582,29.9897094488317,29.9851917600724,29.977469660035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.688975268879,38.9265014927062,38.9294039310368,38.9293952231924,38.9304038282419,38.9311937715823,38.9317529667105,38.932211973276,38.9319867553929,38.9341905565067,38.9340256968397,38.9349049044339,38.9360290642106,38.9352883933425,-550000
0.879166666666667,63.5734256645806,29.9620380707499,29.9714632920619,29.9709336349813,29.9754703187677,29.9790702350031,29.9822308091648,29.9855862886406,29.9890666603985,29.9955724173432,29.9915001519019,29.9897264125646,29.9852163152793,29.9775070952573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.692877327507,38.9276375861825,38.9305353525127,38.9305267187178,38.9315337431797,38.9323224547346,38.9328807878759,38.9333390955554,38.9331143089541,38.9353144900375,38.9351499515131,38.9360277524006,38.9371501067414,38.9364106817061,-550000
0.879444444444444,63.5758495921497,29.9621009119267,29.9715104222134,29.9709816158248,29.9755107981397,29.979104750863,29.9822600769867,29.9856099779421,29.9890845337319,29.9955793376084,29.9915140398331,29.989743349847,29.9852408315277,29.9775444706656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.696772948185,38.9287717954012,38.931664896524,38.9316563363433,38.932661782294,38.9334492636511,38.9340067358649,38.9344643454771,38.9342399891942,38.9364365558718,38.9362723377569,38.9371487339584,38.938269285502,38.9375311041957,-550000
0.879722222222222,63.5782694309451,29.9621636543865,29.9715574788206,29.9710295218763,29.9755512144552,29.9791392130451,29.9822892994391,29.9856336307384,29.9891023799345,29.9955862487787,29.9915279066763,29.9897602607132,29.9852653088719,29.9775817863454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.700662141027,38.9299041233563,38.9327925660585,38.9327840790591,38.9337879485743,38.9345742013208,38.9351308136666,38.9355877260305,38.9353637991057,38.9375567569946,38.9373928585579,38.9382678520924,38.9393866034747,38.9386496637975,-550000
0.88,63.5806851877475,29.9622262982596,29.9716044619781,29.9710773532317,29.9755915677948,29.9791736216176,29.9823184765791,29.9856572470745,29.9891201990378,29.9955931508578,29.9915417524563,29.9897771451977,29.9852897473659,29.9776190423821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.704544916133,38.931034573038,38.9339183640996,38.9339099498509,38.9349122450058,38.9356972707284,38.9362530242658,38.9367092402008,38.9364857416762,38.9386750963862,38.9385115168987,38.9393851097834,38.9405020636378,38.9397663634932,-550000
0.880277777777778,63.5830968693272,29.962288843676,29.9716513717803,29.9711251099869,29.9756318582394,29.9792079766488,29.9823476084637,29.9856808269953,29.9891379910731,29.9956000438491,29.9915555771975,29.9897940033348,29.9853141470637,29.977656238861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.708421283591,38.9321631474319,38.9350422936267,38.9350339517005,38.9360346745692,38.9368184748545,38.9373733706431,38.9378288909689,38.9376058198896,38.9397915770231,38.939628315758,38.9405005100078,38.941615668965,38.9408812062603,-550000
0.880555555555556,63.5855044824435,29.962351290766,29.9716982083219,29.9711727922378,29.9756720858696,29.9792422782072,29.9823766951502,29.9857043705457,29.9891557560718,29.9956069277563,29.9915693809247,29.9898108351591,29.9853385080194,29.9776933758674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.712291253472,38.9332898495197,38.9361643576147,38.9361560875851,38.9371552402414,38.9379378166753,38.9384918557749,38.9389466813114,38.9387240367252,38.9409062018772,38.9407432581097,38.9416140557381,38.9427274224257,38.9419941950722,-550000
0.880833333333333,63.587908033845,29.9624136396595,29.9717449716973,29.9712204000802,29.975712250766,29.979276526361,29.9824057366955,29.9857278777706,29.9891734940656,29.9956138025831,29.9915831636626,29.9898276407048,29.9853628302869,29.9777304534864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.716154835837,38.9344146822788,38.9372845590347,38.9372763604781,38.9382739449947,38.9390552991629,38.9396084826332,38.9400626142007,38.9398403951581,38.9420189739163,38.9418563469237,38.9427257499421,38.9438373269854,38.9431053328977,-550000
0.881111111111111,63.5903075302696,29.9624758904867,29.9717916620011,29.9712679336099,29.9757523530093,29.9793107211784,29.9824347331567,29.985751348715,29.9891912050858,29.9956206683331,29.9915969254357,29.9898444200064,29.9853871139201,29.9777674718032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.72001204073,38.9355376486824,38.9384029008532,38.9383947733484,38.9393907917973,38.9401709252852,38.9407232541861,38.9411766926051,38.9409548981592,38.9431298961039,38.9429675851657,38.9438355955836,38.944945385605,38.9442146227017,-550000
0.881388888888889,63.5927029784446,29.9625380433775,29.9718382793278,29.9713153929228,29.9757923926802,29.9793448627278,29.9824636845909,29.9857747834239,29.9892088891639,29.9956275250101,29.9916106662687,29.9898611730982,29.9854113589729,29.9778044309027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.723862878184,38.9366587516996,38.9395193860329,38.9395113291609,38.9405057836134,38.9412846980057,38.941836173397,38.9422889194883,38.9420675486951,38.9442389713993,38.944076975797,38.9449435956221,38.9460516012412,38.9453220674444,-550000
0.881666666666667,63.5950943850864,29.9626000984619,29.9718848237717,29.9713627781147,29.9758323698592,29.9793789510774,29.9824925910552,29.9857981819421,29.9892265463314,29.9956343726179,29.9916243861864,29.9898779000146,29.9854355654991,29.9778413308699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.727707358217,38.9377779942953,38.9406340175321,38.940626030876,38.9416189234027,38.9423966202839,38.9429472432255,38.9433992978101,38.9431783497283,38.9453462027575,38.9451845217748,38.9460497530129,38.9471559768465,38.946427670082,-550000
0.881944444444444,63.5974817569009,29.9626620558697,29.9719312954274,29.9714100892814,29.9758722846271,29.9794129862955,29.9825214526065,29.9858215443147,29.9892441766198,29.9956412111604,29.9916380852134,29.9898946007899,29.9854597335527,29.9778781717896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.731545490833,38.9388953794301,38.9417467983048,38.9417388814504,38.9427302141208,38.9435066950749,38.9440564666267,38.9445078305259,38.9442873042168,38.9464515931294,38.9462902260519,38.9471540707069,38.9482585153692,38.9475314335666,-550000
0.882222222222222,63.5998651005832,29.9627239157308,29.9719776943892,29.9714573265186,29.9759121370644,29.9794469684503,29.9825502693021,29.9858448705864,29.9892617800608,29.9956480406415,29.9916517633743,29.9899112754585,29.9854838631872,29.9779149537467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.735377286022,38.9400109100606,38.9428577313011,38.9428498838361,38.9438396587192,38.9446149253298,38.9451638465516,38.945614520587,38.9453944151146,38.9475551454614,38.947394091577,38.9482565516508,38.9493592197532,38.9486333608456,-550000
0.8825,63.6022444228178,29.9627856781749,29.9720240207516,29.971504489922,29.9759519272516,29.9794808976101,29.9825790411988,29.9858681608024,29.9892793566857,29.9956548610652,29.991665420694,29.9899279240546,29.9855079544565,29.9779516768258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.739202753762,38.9411245891392,38.9439668194667,38.9439590409812,38.944947260145,38.9457213139951,38.946269385947,38.9467193709402,38.9464996853713,38.9486568626959,38.9484961212943,38.9493571987872,38.9504580929382,38.9497334548625,-550000
0.882777777777778,63.6046197302787,29.9628473433318,29.9720702746089,29.9715515795873,29.9759916552693,29.9795147738431,29.9826077683537,29.9858914150075,29.9892969065262,29.9956616724353,29.991679057197,29.9899445466126,29.9855320074142,29.9779883411115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.743021904017,38.9422364196141,38.9450740657433,38.9450663558296,38.9460530213414,38.9468258640136,38.9473730877554,38.9478223845285,38.9476031179323,38.9497567477709,38.9495963181442,38.9504560150542,38.9515551378598,38.9508317185565,-550000
0.883055555555556,63.6069910296289,29.9629089113312,29.9721164560554,29.9715985956104,29.9760313211981,29.9795485972174,29.9826364508239,29.9859146332467,29.9893144296138,29.995668474756,29.9916926729082,29.9899611431668,29.985556022114,29.9780249466884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.746834746735,38.9433464044294,38.9461794730684,38.946171831321,38.947156945247,38.9479285783235,38.9484749549151,38.9489235642904,38.9487047157389,38.9508548036204,38.9506946850624,38.9515530033859,38.9526503574492,38.9519281548624,-550000
0.883333333333333,63.6093583275213,29.9629703823028,29.9721625651855,29.9716455380867,29.9760709251185,29.9795823678013,29.9826650886663,29.9859378155649,29.98933192598,29.9956752680314,29.9917062678522,29.9899777137514,29.9855799986095,29.978061493641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.750641291854,38.9444545465251,38.9472830443752,38.9472754703907,38.9482590347965,38.9490294598591,38.9495749903603,38.9500229131602,38.9498044817281,38.951951033174,38.9517912249807,38.9526481667121,38.9537437546335,38.9530227667109,-550000
0.883611111111111,63.6117216305977,29.9630317563759,29.9722086020935,29.971692407112,29.9761104671109,29.9796160856629,29.982693681938,29.985960962007,29.9893493956566,29.9956820522656,29.9917198420537,29.9899942584007,29.9856039369542,29.9780979820537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.754441549295,38.9455608488367,38.9483847825928,38.9483772759703,38.9493592929205,38.9501285115502,38.9506731970209,38.9511204340679,38.9509024188325,38.953045439357,38.9528859408265,38.9537415079583,38.9548353323354,38.9541155570283,-550000
0.883888888888889,63.6140809454898,29.9630930336803,29.9722545668737,29.9717392027818,29.9761499472559,29.9796497508704,29.9827222306959,29.9859840726181,29.9893668386749,29.9956888274627,29.9917333955375,29.9900107771489,29.9856278372016,29.9781344120107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.758235528967,38.9466653142961,38.9494846906463,38.9494772509867,38.9504577225451,38.9512257363226,38.9517695778227,38.9522161299397,38.9519985299807,38.9541380250909,38.9539788355232,38.9548330300459,38.9559250934735,38.955206528737,-550000
0.884166666666667,63.6164362788184,29.9631542143454,29.9723004596202,29.9717859251919,29.9761893656339,29.979683363492,29.9827507349971,29.9860071474429,29.9893842550668,29.9956955936269,29.9917469283284,29.9900272700303,29.9856516994053,29.9781707835964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.762023240767,38.9477679458305,38.9505827714564,38.9505753983631,38.9515543265924,38.952321137098,38.9528641356871,38.953310003697,38.9530928180971,38.9552287932924,38.9550699119896,38.9559227358919,38.9570130409621,38.9562956847548,-550000
0.884444444444444,63.6187876371938,29.9632152985005,29.9723462804273,29.9718325744376,29.9762287223253,29.9797169235957,29.9827791948986,29.9860301865265,29.9894016448637,29.9957023507626,29.9917604404509,29.9900437370791,29.9856755236186,29.9782070968948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.765804694574,38.9488687463634,38.9516790279398,38.9516717210182,38.9526491079805,38.9534147167936,38.9539568735315,38.9544020582576,38.9541852861018,38.9563177468745,38.9561591731407,38.9570106284093,38.9580991777114,38.9573830279954,-550000
0.884722222222222,63.6211350272159,29.9632762862751,29.9723920293892,29.9718791506146,29.9762680174106,29.9797504312496,29.9828076104572,29.9860531899138,29.9894190080973,29.9957090988741,29.99177393193,29.9900601783295,29.985699309895,29.9782433519901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.769579900258,38.949967718814,38.9527734630091,38.9527662218666,38.953742069623,38.9545064783229,38.955047794269,38.9554922965347,38.9552759369107,38.9574048887458,38.957246621887,38.9580967105068,38.9591835066273,38.9584685613685,-550000
0.885,63.623478455474,29.9633371777984,29.9724377066001,29.9719256538184,29.9763072509701,29.979783886522,29.98283598173,29.9860761576496,29.9894363447992,29.9957158379656,29.9917874027904,29.9900765938156,29.9857230582878,29.9782795489662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.773348867673,38.9510648660973,38.9538660795725,38.9538589038191,38.9548332144295,38.9555964245947,38.9561369008088,38.9565807214374,38.9563647734355,38.9584902218107,38.9583322611349,38.9591809850888,38.9602660306115,38.9595522877792,-550000
0.885277777777778,63.625817928547,29.9633979731996,29.9724833121541,29.9719720841444,29.9763464230842,29.9798172894807,29.9828643087738,29.986099089779,29.989453655001,29.9957225680417,29.9918008530567,29.9900929835717,29.9857467688504,29.9783156879071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.77711160666,38.9521601911242,38.9549568805344,38.9549497697818,38.9559225453055,38.956684558514,38.9572241960554,38.9576673358707,38.9574517985838,38.9595737489693,38.9594160937867,38.9602634550556,38.9613467525615,38.9606342101286,-550000
0.885555555555556,63.6281534530031,29.963458672608,29.9725288461452,29.9720184416881,29.9763855338333,29.9798506401939,29.9828925916457,29.9861219863468,29.9894709387345,29.9957292891066,29.9918142827539,29.990109347632,29.9857704416359,29.9783517688966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.780868127046,38.9532536968016,38.9560458687949,38.9560388226569,38.9570100651523,38.9577708829814,38.9583096829096,38.9587521427354,38.9585370152588,38.9606554731177,38.9604981227404,38.9613441233033,38.9624256753706,38.9617143313137,-550000
0.885833333333333,63.6304850354002,29.9635192761527,29.9725743086676,29.9720647265449,29.9764245832976,29.9798839387296,29.9829208304025,29.986144847398,29.9894881960312,29.995736001165,29.9918276919065,29.9901256860305,29.9857940766977,29.9783877920185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.784618438644,38.9543453860321,38.9571330472499,38.9571260653427,38.9580957768668,38.9588554008936,38.9593933642678,38.959835144928,38.9596204263598,38.9617353971478,38.9615783508897,38.9624229927238,38.9635028019279,38.9627926542271,-550000
0.886111111111111,63.6328126822857,29.9635797839626,29.9726196998152,29.9721109388102,29.9764635715574,29.9799171851559,29.9829490251012,29.9861676729774,29.9895054269228,29.9957427042213,29.9918410805395,29.9901419988014,29.9858176740889,29.9784237573564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.788362551256,38.9554352617143,38.9582184187912,38.9582115007329,38.9591796833422,38.9599381151429,38.9604752430223,38.9609163453409,38.9607020347816,38.9628135239472,38.9626567811243,38.9635000662047,38.9645781351183,38.9638691817572,-550000
0.886388888888889,63.6351364001966,29.9636401961669,29.9726650196822,29.9721570785794,29.9765024986931,29.9799503795407,29.9829771757986,29.98619046313,29.9895226314409,29.99574939828,29.9918544486776,29.9901582859788,29.9858412338626,29.978459664994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.792100474668,38.9565233267427,38.9593019863066,38.9592951317175,38.9602617874672,38.9610190286176,38.9615553220612,38.9619957468625,38.9617818434151,38.9638898563994,38.9637334163297,38.9645753466296,38.9656516778225,38.9649439167883,-550000
0.886666666666667,63.6374561956593,29.9637005128945,29.9727102683625,29.9722031459478,29.9765413647848,29.979983521952,29.9830052825517,29.9862132179006,29.9895398096173,29.9957560833459,29.9918677963455,29.9901745475968,29.985864756072,29.9784955150147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.795832218653,38.9576095840075,38.9603837526797,38.960376961182,38.9613420921265,38.9620981442016,38.9626336042684,38.9630733523767,38.9628598551468,38.9649643973837,38.9648082593871,38.9656488368777,38.9667234329171,38.9660168622006,-550000
0.886944444444444,63.63977207519,29.9637607342742,29.9727554459499,29.9722491410107,29.9765801699129,29.9800166124577,29.9830333454172,29.9862359373342,29.9895569614837,29.9957627594235,29.991881123568,29.9901907836895,29.98588824077,29.9785313075021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.79955779297,38.958694036395,38.9614637207899,38.961456992008,38.9624206002007,38.963175464775,38.9637100925237,38.9641491647635,38.9639360728591,38.9660371497753,38.9658813131736,38.9667205398243,38.9677934032744,38.9670880208698,-550000
0.887222222222222,63.6420840452944,29.9638208604348,29.9728005525386,29.9722950638633,29.9766189141573,29.9800496511258,29.983061364452,29.9862586214757,29.9895740870716,29.9957694265175,29.99189443037,29.9902069942909,29.9859116880099,29.9785670425394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.803277207367,38.9597766867873,38.9625418935127,38.9625352270729,38.9634973145661,38.9642509932135,38.9647847897029,38.9652231868986,38.9650104994304,38.9671081164451,38.966952580562,38.9677904583403,38.9688615917626,38.9681573956677,-550000
0.8875,63.6443921124678,29.9638808915052,29.9728455882222,29.972340914601,29.9766575975984,29.9800826380243,29.9830893397131,29.9862812703698,29.9895911864129,29.9957760846327,29.9919077167762,29.9902231794352,29.9859350978444,29.97860272021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.806990471575,38.9608575380624,38.9636182737191,38.96361166925,38.964572238095,38.9653247323888,38.9658576986774,38.9662954216536,38.9660831377346,38.9681773002599,38.9680220644213,38.9688585952925,38.9699280012458,38.9692249894618,-550000
0.887777777777778,63.6466962831952,29.9639408276139,29.9728905530947,29.9723866933188,29.9766962203163,29.9801155732209,29.9831172712571,29.9863038840616,29.9896082595392,29.9957827337737,29.9919209828114,29.9902393391562,29.9859584703265,29.978638340597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.810697595313,38.9619365930942,38.9646928642765,38.9646863214084,38.9656453736555,38.9663966851684,38.9669288223145,38.967365871896,38.9671539906418,38.9692447040825,38.9690897676158,38.9699249535434,38.9709926345837,38.9702908051155,-550000
0.888055555555555,63.6489965639511,29.9640006688897,29.9729354472498,29.972432400112,29.976734782391,29.9801484567836,29.983145159141,29.9863264625958,29.9896253064822,29.9957893739455,29.9919342285004,29.9902554734881,29.9859818055091,29.9786739037837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.814398588289,38.9630138547526,38.9657656680478,38.9657591864132,38.9667167241116,38.9674668544156,38.9679981634774,38.968434540489,38.9682230610177,38.9703103307713,38.9701556930062,38.9709895359517,38.9720554946319,38.9713548454879,-550000
0.888333333333333,63.6512929612,29.964060415461,29.9729802707814,29.9724780350757,29.9767732839027,29.9801812887802,29.9831730034214,29.9863490060173,29.9896423272736,29.9957960051529,29.991947453868,29.9902715824649,29.9860051034451,29.9787094098529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.818093460192,38.9640893259033,38.966836687892,38.9668302671254,38.9677862923234,38.9685352429898,38.9690657250253,38.9695014302917,38.9692903517239,38.9713741831806,38.9712198434485,38.9720523453715,38.9731165842422,38.9724171134341,-550000
0.888611111111111,63.6535854813956,29.9641200674564,29.9730250237832,29.9725235983049,29.9768117249314,29.9802140692786,29.9832008041553,29.986371514371,29.9896593219452,29.9958026274007,29.9919606589389,29.9902876661205,29.9860283641873,29.9787448588877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.821782220704,38.9651630094079,38.9679059266638,38.9678995664018,38.9688540811464,38.9696018537459,38.970131509813,38.9705665441593,38.9703558656179,38.9724362641607,38.972282221795,38.9731133846531,38.9741759062617,38.9734776118048,-550000
0.888888888888889,63.6558741309816,29.9641796250043,29.9730697063489,29.9725690898948,29.9768501055571,29.9802467983465,29.9832285613993,29.9863939877017,29.9896762905286,29.995809240694,29.9919738437381,29.9903037244888,29.9860515877883,29.978780250971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.825464879488,38.9662349081239,38.9689733872142,38.968967087095,38.9699200934324,38.9706666895351,38.9711955206915,38.9716298849426,38.971419605553,38.9734965765577,38.9733428308937,38.9741726566424,38.9752334635337,38.9745363434469,-550000
0.889166666666667,63.6581589163914,29.9642390882331,29.9731143185721,29.9726145099404,29.9768884258597,29.9802794760517,29.9832562752101,29.9864164260543,29.9896932330556,29.9958158450375,29.9919870082902,29.9903197576039,29.986074774301,29.9788155861856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.829141446196,38.967305024905,38.9700390723896,38.9700328320538,38.970984332029,38.9717297532041,38.9722577605073,38.9726914554882,38.9724815743784,38.9745551232135,38.9744016735882,38.9752301641813,38.9762892588972,38.9755933112027,-550000
0.889444444444444,63.660439844048,29.9642984572709,29.9731588605466,29.9726598585366,29.9769266859194,29.9803121024621,29.9832839456446,29.9864388294735,29.9897101495578,29.9958224404365,29.9920001526201,29.9903357654997,29.9860979237779,29.9788508646141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.832811930468,38.9683733626004,38.9711029850328,38.9710968041226,38.9720467997795,38.9727910475958,38.973318232103,38.9737512586389,38.9735417749391,38.9756119069659,38.9754587527184,38.9762859101075,38.9773432951872,38.9766485179107,-550000
0.889722222222222,63.6627169203642,29.9643577322462,29.9732033323658,29.9727051357784,29.9769648858159,29.9803446776452,29.9833115727594,29.9864611980042,29.9897270400672,29.9958290268958,29.9920132767527,29.9903517482101,29.9861210362718,29.9788860863392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.836476341929,38.9694399240554,38.9721651279821,38.972159006142,38.9731074995234,38.9738505755488,38.9743769383172,38.974809297233,38.9746002100761,38.9766669306485,38.9765140711197,38.9773398972546,38.9783955752344,38.9777019664051,-550000
0.89,63.6649901517425,29.9644169132869,29.9732477341233,29.9727503417608,29.9770030256292,29.9803772016688,29.9833391566112,29.9864835316913,29.9897439046153,29.9958356044206,29.9920263807126,29.990367705769,29.9861441118351,29.9789212514435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.840134690189,38.9705047121114,38.973225504072,38.9732194409482,38.9741664340959,38.9749083398977,38.975433881984,38.975865574105,38.9756568826261,38.977720197091,38.9775676316236,38.978392128452,38.9794461018655,38.9787536595161,-550000
0.890277777777778,63.6672595445753,29.9644760005213,29.9732920659126,29.9727954765785,29.9770411054391,29.9804096746006,29.9833666972567,29.9865058305794,29.9897607432339,29.9958421730159,29.9920394645247,29.9903836382102,29.9861671505205,29.9789563600094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.843786984848,38.9715677296055,38.9742841161329,38.9742781113736,38.9752236063281,38.9759643434728,38.9764890659338,38.9769200920852,38.9767117954218,38.9787717091187,38.9786194370574,38.9794426065251,38.9804948779029,38.9798036000695,-550000
0.890555555555556,63.6695251052445,29.9645349940772,29.9733363278273,29.9728405403264,29.9770791253255,29.9804420965083,29.9833941947525,29.9865280947135,29.9897775559548,29.9958487326871,29.9920525282138,29.9903995455676,29.9861901523804,29.9789914121194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.847433235489,38.9726289793709,38.975340966991,38.9753350202463,38.9762790190471,38.9770185891007,38.9775424929927,38.9779728539995,38.9777649512917,38.979821469553,38.9796694902442,38.980491334295,38.9815419061651,38.9808517908871,-550000
0.890833333333333,63.6717868401222,29.9645938940828,29.9733805199608,29.9728855330994,29.9771170853682,29.9804744674594,29.9834216491554,29.9865503241382,29.9897943428097,29.9958552834391,29.9920655718047,29.9904154278751,29.9862131174672,29.9790264078556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.851073451686,38.9736884642366,38.9763960594685,38.9763901703905,38.9773326750758,38.9780710796034,38.9785941659827,38.9790238626702,38.9788163530602,38.980869481211,38.980717794003,38.9815383145787,38.9825871894663,38.9818982347867,-550000
0.891111111111111,63.6740447555699,29.9646527006657,29.9734246424064,29.9729304549921,29.9771549856469,29.9805067875216,29.9834490605218,29.9865725188984,29.9898111038303,29.9958618252774,29.9920785953223,29.9904312851664,29.9862360458333,29.9790613473005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.854707642995,38.9747461870276,38.9774493963835,38.9774435646261,38.9783845772333,38.9791218177992,38.9796440877217,38.9800731209151,38.9798660035477,38.9819157469059,38.9817643511489,38.9825835501893,38.9836307306166,38.9829429345819,-550000
0.891388888888889,63.6762988579392,29.9647114139539,29.9734686952574,29.9729753060993,29.9771928262414,29.9805390567624,29.9834764289084,29.9865946790388,29.9898278390484,29.995868358207,29.9920915987912,29.9904471174755,29.9862589375312,29.979096230536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.858335818962,38.9758021505648,38.9785009805502,38.9784952057692,38.9794347283342,38.9801708065021,38.9806922610236,38.981120631548,38.9809139055703,38.9829602694466,38.9828091644927,38.9836270439356,38.9846725324221,38.983985893082,-550000
0.891666666666667,63.6785491535714,29.9647700340751,29.9735126786073,29.9730200865157,29.9772306072313,29.9805712752494,29.9835037543718,29.9866168046041,29.9898445484957,29.9958748822334,29.9921045822365,29.990462924836,29.9862817926131,29.9791310576443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.861957989118,38.9768563576653,38.9795508147785,38.9795450966316,38.9804831311894,38.9812180485223,38.981738688698,38.9821663973786,38.9819600619402,38.984003051638,38.9838522368409,38.9846687986222,38.9857125976846,38.9850271130923,-550000
0.891944444444444,63.6807956487976,29.9648285611568,29.9735565925493,29.9730647963358,29.9772683286964,29.9806034430502,29.9835310369685,29.9866388956391,29.9898612322041,29.9958813973619,29.9921175456827,29.9904787072818,29.9863046111313,29.9791658287074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.865574162982,38.9779088111418,38.9805989018745,38.9805932400212,38.9815297886054,38.9822635466654,38.9827833735507,38.9832104212127,38.9830044754652,38.9850440962809,38.9848935709963,38.9857088170498,38.986750929202,38.9860665974142,-550000
0.892222222222222,63.683038349939,29.9648869953268,29.9736004371766,29.9731094356543,29.9773059907163,29.9806355602321,29.9835582767551,29.9866609521886,29.9898778902051,29.9958879035978,29.9921304891548,29.9904944648465,29.986327393138,29.9792005438071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.869184350057,38.9789595138032,38.98164524464,38.9816396387418,38.982574703385,38.9833073037335,38.9838263183831,38.9842527058517,38.9840471489494,38.9860834061721,38.9859331697574,38.986747102015,38.987787529768,38.9871043488446,-550000
0.8925,63.6852772633065,29.9649453367125,29.9736442125825,29.9731540045658,29.9773435933705,29.9806676268628,29.9835854737881,29.9866829742972,29.9898945225307,29.9958944009465,29.9921434126776,29.990510197564,29.9863501386854,29.9792352030253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.872788559836,38.9800084684543,38.9826898458729,38.982684295593,38.9836178783266,38.9843493225242,38.9848675259929,38.9852932540931,38.9850880851925,38.9871209841041,38.9869710359186,38.9877836563101,38.9888224021721,38.9881403701766,-550000
0.892777777777778,63.6875123952009,29.9650035854413,29.9736879188599,29.9731985031646,29.9773811367386,29.9806996430095,29.9836126281239,29.9867049620096,29.9899111292125,29.9959008894136,29.9921563162758,29.9905259054679,29.9863728478255,29.9792698064437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.876386801797,38.9810556778958,38.9837327083671,38.9837272133707,38.9846593162248,38.9853896058313,38.9859069991734,38.9863320687303,38.9861272869903,38.9881568328654,38.9880071722701,38.9888184827234,38.9898555491999,38.9891746641991,-550000
0.893055555555556,63.6897437519129,29.9650617416406,29.9737315561021,29.9732429315454,29.9774186209002,29.9807316087397,29.9836397398191,29.9867269153706,29.9899277102824,29.9959073690044,29.9921691999743,29.9905415885919,29.9863955206106,29.9793043541439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.879979085405,38.9821011449244,38.9847738349124,38.9847683948664,38.9856990198699,38.9864281564444,38.986944740714,38.9873691525526,38.9871647571343,38.9891909552405,38.9890415815983,38.9898515840393,38.9908869736328,38.9902072336968,-550000
0.893333333333333,63.6919713397231,29.9651198054377,29.9737751244021,29.9732872898024,29.9774560459347,29.9807635241208,29.9836668089302,29.9867488344247,29.989944265772,29.9959138397246,29.9921820637979,29.9905572469697,29.9864181570926,29.9793388462075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.883565420111,38.9831448723329,38.9858132282945,38.9858078428676,38.9867369920483,38.9874649771491,38.9879807533999,38.9884045083453,38.9882004984121,38.9902233540097,38.9900742666853,38.9908829630378,38.9919166782482,38.9912380814504,-550000
0.893611111111111,63.6941951649023,29.9651777769598,29.9738186238529,29.9733315780302,29.9774934119215,29.9807953892202,29.9836938355134,29.9867707192168,29.9899607957131,29.9959203015795,29.9921949077713,29.990572880635,29.9864407573236,29.9793732827161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.887145815354,38.9841868629098,38.9868508912953,38.986845560158,38.9877732355424,38.988500070727,38.9890150400124,38.9894381388894,38.9892345136072,38.9912540319494,38.9911052303092,38.9919126224951,38.9929446658192,38.9922672102367,-550000
0.893888888888889,63.6964152337108,29.965235656334,29.9738620545475,29.9733757963229,29.9775307189402,29.9808272041051,29.9837208196254,29.9867925697914,29.9899773001375,29.9959267545749,29.9922077319195,29.9905884896213,29.9864633213554,29.9794076637509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.890720280559,38.9852271194399,38.9878868266923,38.9878815495171,38.9888077531304,38.9895334399554,38.9900476033287,38.9904700469622,38.990266805499,38.9922829918318,38.992134475244,38.9929405651831,38.9939709391151,38.993294622828,-550000
0.894166666666667,63.6986315523994,29.9652934436874,29.9739054165787,29.9734199447749,29.9775679670699,29.9808589688428,29.9837477613223,29.9868143861931,29.9899937790769,29.9959331987163,29.992220536267,29.9906040739623,29.9864858492399,29.9794419893934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.894288825138,38.9862656447039,38.9889210372593,38.9889158137203,38.9898405475866,38.9905650876079,38.9910784461218,38.9915002353366,38.9912973768628,38.9933102364251,38.9931620042595,38.9939667938697,38.9949955009009,38.9943203219929,-550000
0.894444444444444,63.7008441272083,29.9653511391469,29.9739487100396,29.9734640234804,29.9776051563902,29.9808906835006,29.9837746606607,29.9868361684666,29.990010232563,29.9959396340094,29.9922333208389,29.9906196336916,29.9865083410291,29.9794762597248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.89785145849,38.9873024414783,38.9899535257659,38.9899483555391,38.9908716216812,38.9915950164537,38.9921075711609,38.9925287067816,38.9923262304698,38.9943357684933,38.9941878201218,38.9949913113189,38.9960183539378,38.9953443104958,-550000
0.894722222222222,63.7030529643682,29.9654087428395,29.9739919350228,29.9735080325337,29.9776422869803,29.9809223481458,29.9838015176968,29.9868579166565,29.9900266606278,29.9959460604599,29.9922460856598,29.9906351688427,29.9865307967748,29.9795104748261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.901408189999,38.9883375125357,38.9909842949779,38.9909791777409,38.9919009781804,38.9926232292584,38.9931349812109,38.9935554640623,38.9933533690874,38.9953595907966,38.9952119255926,38.9960141202904,38.9970395009826,38.9963665910968,-550000
0.895,63.7052580700996,29.9654662548919,29.9740350916212,29.9735519720288,29.9776793589194,29.9809539628454,29.983828332487,29.9868796308074,29.9900430633028,29.9959524780735,29.9922588307545,29.9906506794493,29.9865532165286,29.9795446347786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.904959029039,38.9893708606448,38.9920133476569,38.9920082830892,38.9929286198463,38.9936497287831,38.9941606790328,38.9945805099394,38.9943787954786,38.9963817060908,38.9962343234296,38.9970352235399,38.9980589447883,38.9973871665524,-550000
0.895277777777778,63.7074594506129,29.9655236754309,29.9740781799275,29.9735958420598,29.9777163722868,29.9809855276667,29.9838551050875,29.9869013109639,29.9900594406198,29.9959588868558,29.9922715561479,29.9906661655448,29.9865756003424,29.9795787396631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.908503984968,38.9904024885701,38.9930406865605,38.9930356743433,38.9939545494371,38.9946745177852,38.9951846673836,38.9956038471698,38.9954025124025,38.9974021171281,38.9972550163866,38.9980546238192,38.9990766881037,38.9984060396146,-550000
0.895555555555556,63.7096571121087,29.9655810045832,29.9741212000343,29.9736396427208,29.9777533271616,29.9810170426768,29.9838818355547,29.9869229571705,29.9900757926106,29.9959652868129,29.9922842618647,29.9906816271627,29.9865979482677,29.9796127895606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.912043067132,38.9914323990724,38.9940663144424,38.9940613542587,38.9949787697068,38.9956975990178,38.9962069490162,38.9966254785063,38.9964245226143,38.9984208266563,38.9982740072132,38.9990723238758,39.0000927336736,38.9994232130315,-550000
0.895833333333333,63.7118510607776,29.9656382424753,29.9741641520344,29.9736833741059,29.977790223623,29.9810485079429,29.9839085239447,29.9869445694718,29.9900921193069,29.9959716779503,29.9922969479297,29.9906970643365,29.9866202603562,29.9796467845519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.915576284864,38.9924605949082,38.9950902340522,38.9950853255866,38.9960012834055,38.9967189752304,38.9972275266794,38.9976454066978,38.9974448288648,38.9994378374192,38.999291298655,39.0000883264534,39.0011070842389,39.0004386895473,-550000
0.896111111111111,63.7140413028004,29.9656953892338,29.9742070360203,29.9737270363088,29.9778270617501,29.9810799235318,29.9839351703138,29.9869661479124,29.9901084207405,29.995978060274,29.9923096143677,29.9907124770998,29.9866425366595,29.9796807247178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.919103647483,38.9934870788302,38.9961124481355,38.9961075910746,38.9970220932794,38.9977386491679,38.9982464031181,38.9986636344888,38.9984634339011,39.0004531521567,39.0003068934536,39.0011026342915,39.0021197425361,39.0014524719019,-550000
0.896388888888889,63.7162278443478,29.9657524449849,29.9742498520846,29.9737706294237,29.9778638416219,29.9811112895108,29.9839617747182,29.9869876925367,29.9901246969432,29.9959844337899,29.9923222612035,29.9907278654859,29.9866647772292,29.9797146101388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.922625164295,38.994511853587,38.9971329594341,38.9971281534659,38.9980412020704,38.9987566235717,38.9992635810731,38.9996801646203,38.9994803404661,39.0014667736047,39.0013207943464,39.0021152501256,39.003130711298,39.0024645628313,-550000
0.896666666666667,63.7184106915807,29.9658094098552,29.9742926003197,29.9738141535442,29.9779005633174,29.9811426059467,29.983988337214,29.9870092033892,29.9901409479465,29.9959907985038,29.9923348884618,29.9907432295283,29.9866869821166,29.9797484408956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.926140844594,38.9955349219233,38.9981517706855,38.9981470154999,38.9990586125167,38.999772901179,39.0002790632812,39.0006949998287,39.0004955512988,39.0024787044949,39.0023330040671,39.0031261766872,39.0041399932532,39.0034749650674,-550000
0.896944444444445,63.72058985065,29.9658662839708,29.974335280818,29.9738576087642,29.9779372269157,29.9811738729066,29.9840148578574,29.9870306805145,29.9901571737824,29.9959971544218,29.9923474961674,29.9907585692604,29.9867091513732,29.9797822170686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.929650697661,38.9965562865797,38.9991688846236,38.999164179912,39.0000743273524,39.0007874847229,39.0012928524753,39.0017081428469,39.0015090691339,39.0034889475551,39.0033435253451,39.0041354167037,39.0051475911263,39.0044836813382,-550000
0.897222222222222,63.7227653276968,29.9659230674578,29.974377893672,29.9739009951775,29.9779738324957,29.9812050904574,29.9840413367046,29.987052123957,29.9901733744825,29.9960035015497,29.9923600843451,29.9907738847155,29.9867312850505,29.9798159387382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.93315473276,38.997575950293,39.0001843039779,39.0001796494336,39.0010883493074,39.0018003769325,39.0023049513842,39.0027195964035,39.0025208967024,39.004497505509,39.0043523609057,39.0051429728985,39.0061535076379,39.0054907143674,-550000
0.8975,63.7249371288525,29.9659797604425,29.974420438974,29.9739443128777,29.9780103801362,29.981236258666,29.9840677738115,29.9870735337613,29.9901895500785,29.9960098398936,29.9923726530197,29.9907891759271,29.9867533831997,29.9798496059848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.936652959148,38.998593915796,39.0011980314742,39.0011934267921,39.0021006811078,39.0028115805331,39.0033153627325,39.003729363223,39.0035310367311,39.0055043810763,39.0053595134705,39.006148847991,39.0071577455046,39.0064960668749,-550000
0.897777777777778,63.7271052602383,29.9660363630507,29.9744629168163,29.9739875619585,29.9780468699161,29.9812673775991,29.9840941692344,29.9870949099716,29.9902057006022,29.9960161694595,29.9923852022158,29.9908044429285,29.9867754458721,29.9798832188886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.940145386064,38.9996101858175,39.0022100698343,39.002205514711,39.0031113254759,39.0038210982459,39.0043240892412,39.0047374460263,39.0045394919428,39.0065095769729,39.0063649857569,39.0071530446966,39.0081603074389,39.0074997415765,-550000
0.898055555555555,63.7292697279658,29.9660928754084,29.9745053272911,29.9740307425135,29.9780833019142,29.9812984473238,29.9841205230291,29.9871162526324,29.9902218260852,29.9960224902535,29.9923977319583,29.9908196857529,29.9867974731191,29.9799167775298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.943632022736,39.0006247630822,39.003220421776,39.0032159159097,39.0041202851296,39.004828932788,39.0053311336269,39.0057438475298,39.0055462650563,39.0075130959103,39.0073687804782,39.0081555657267,39.0091611961493,39.008501741184,-550000
0.898333333333333,63.7314305381368,29.9661492976414,29.9745476704906,29.9740738546363,29.9781196762092,29.9813294679067,29.9841468352517,29.9871375617882,29.9902379265594,29.9960288022816,29.9924102422719,29.9908349044338,29.9868194649917,29.9799502819883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.947112878378,39.0016376503109,39.0042290900131,39.0042246331037,39.005127562783,39.0058350868727,39.0063364986026,39.0067485704463,39.0065513587864,39.0085149405964,39.0083709003438,39.0091564137886,39.0101604143403,39.0095020684051,-550000
0.898611111111111,63.7335876968432,29.9662056298755,29.9745899465069,29.9741168984203,29.9781559928799,29.9813604394146,29.9841731059583,29.9871588374834,29.9902540020564,29.99603510555,29.9924227331813,29.9908500990043,29.9868414215412,29.9799837323442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.950587962192,39.0026488502208,39.0052360772555,39.0052316690045,39.0061331611464,39.0068395632092,39.0073401868769,39.0077516174843,39.007554775844,39.0095151137348,39.0093713480592,39.0101555915857,39.0111579647125,39.0105007259436,-550000
0.898888888888889,63.7357412101672,29.9662618722363,29.9746321554321,29.974159873959,29.978192252005,29.9813913619142,29.9841993352047,29.9871800797622,29.990270052608,29.9960414000649,29.9924352047113,29.9908652694978,29.9868633428186,29.9800171286774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.954057283367,39.0036583655245,39.0062413862091,39.0062370263197,39.007137082926,39.0078423645027,39.0083422011548,39.0087529913486,39.0085565189358,39.0105136180253,39.0103701263257,39.0111531018174,39.0121538499624,39.0114977164993,-550000
0.899166666666667,63.7378910841811,29.9663180248494,29.9746742973583,29.9742027813457,29.9782284536631,29.9814222354722,29.9842255230469,29.9872012886691,29.9902860782458,29.9960476858325,29.9924476568867,29.9908804159474,29.986885228875,29.9800504710676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.957520851077,39.0046661989313,39.0072450195759,39.0072407077528,39.0081393308238,39.0088434934544,39.0093425441371,39.0097526947399,39.0095565907647,39.0115104561636,39.0113672378408,39.0121489471789,39.0131480727824,39.0124930427679,-550000
0.899444444444444,63.7400373249476,29.9663740878403,29.9747163723773,29.9742456206739,29.9782645979327,29.9814530601553,29.9842516695408,29.9872224642484,29.9903020790015,29.9960539628588,29.9924600897321,29.9908955383863,29.9869070797614,29.9800837595947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.960978674486,39.0056723531461,39.0082469800538,39.0082427160034,39.0091399075383,39.0098429527618,39.0103412185206,39.0107507303547,39.0105549940295,39.0125056308415,39.0123626852978,39.0131431303617,39.0141406358612,39.0134867074412,-550000
0.899722222222222,63.7421799385194,29.9664300613344,29.9747583805811,29.9742883920367,29.9783006848925,29.98148383603,29.9842777747423,29.9872436065444,29.9903180549068,29.9960602311502,29.9924725032722,29.9909106368478,29.9869288955288,29.9801169943382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.964430762743,39.0066768308701,39.009247270337,39.0092430537673,39.0101388157636,39.0108407451181,39.0113382269982,39.0117471008858,39.011551731425,39.0134991447468,39.0133564713862,39.0141356540531,39.0151315418833,39.0144787132068,-550000
0.9,63.7443189309399,29.9664859454569,29.9748003220615,29.9743310955275,29.9783367146208,29.981514563163,29.9843038387071,29.9872647156014,29.9903340059935,29.996066490713,29.9924848975319,29.9909257113651,29.986950676228,29.9801501753777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.967877124983,39.0076796348005,39.0102458931155,39.0102417237362,39.01113605819,39.0118368732127,39.012333572259,39.0127418090221,39.0125468056421,39.0144910005632,39.0143485987913,39.0151265209366,39.0161207935291,39.0154690627486,-550000
0.900277777777778,63.7464543082423,29.9665417403332,29.9748421969105,29.9743737312393,29.9783726871962,29.9815452416207,29.9843298614912,29.9872857914637,29.9903499322931,29.9960727415535,29.9924972725358,29.9909407619712,29.98697242191,29.9801833027927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.971317770331,39.0086807676304,39.0112428510756,39.0112387285979,39.0121316375041,39.0128313397311,39.0133272569877,39.0137348574481,39.0135402193676,39.0154812009706,39.0153390701948,39.0161157336915,39.0171083934754,39.0164577587464,-550000
0.900555555555556,63.7485860764503,29.9665974460883,29.9748840052196,29.9744162992653,29.978408602697,29.9815758714697,29.9843558431503,29.9873068341755,29.9903658338375,29.9960789836779,29.9925096283086,29.9909557886993,29.9869941326255,29.9802163766626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.974752707896,39.0096802320494,39.0122381468996,39.0122340710362,39.0131255563881,39.0138241473546,39.0143192838656,39.0147262488448,39.0145319752846,39.0164697486449,39.016327888274,39.0171032949933,39.0180943443947,39.0174448038759,-550000
0.900833333333333,63.7507142415781,29.9666530628474,29.9749257470806,29.9744587996985,29.9784444612016,29.9816064527764,29.9843817837402,29.9873278437811,29.9903817106581,29.9960852170926,29.992521964875,29.9909707915824,29.9870158084253,29.9802493970666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.978181946776,39.0106780307426,39.0132317832657,39.013227753731,39.0141178175207,39.0148152987608,39.0153096555695,39.015715985889,39.0155220760719,39.0174566462579,39.0173150557025,39.0180892075135,39.0190786489555,39.018430200809,-550000
0.901111111111111,63.7528388096299,29.9667085907352,29.9749674225852,29.974501232632,29.9784802627883,29.9816369856072,29.9844076833165,29.9873488203246,29.9903975627868,29.996091441804,29.9925342822597,29.9909857706537,29.9870374493602,29.980282364084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.981605496056,39.0116741663918,39.0142237628484,39.0142197793583,39.0151084235763,39.0158047966233,39.0162983747726,39.0167040712536,39.0165105244045,39.0184418964777,39.0183005751499,39.0190734739196,39.0200613098227,39.0194139522135,-550000
0.901388888888889,63.7549597866004,29.9667640298768,29.9750090318249,29.9745435981586,29.9785160075354,29.9816674700286,29.984433541935,29.9873697638504,29.9904133902552,29.9960976578186,29.9925465804875,29.9910007259462,29.9870590554807,29.9803152777939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.985023364806,39.0126686416743,39.0152140883182,39.0152101505902,39.0160973772255,39.0167926436117,39.0172854441441,39.0176905076075,39.0174973229535,39.0194255019682,39.0192844492817,39.0200560968751,39.0210423296569,39.0203960607533,-550000
0.901666666666667,63.7570771784747,29.9668193803969,29.9750505748913,29.9745858963714,29.9785516955211,29.9816979061067,29.9844593596514,29.9873906744026,29.9904291930948,29.9961038651427,29.9925588595829,29.9910156574929,29.9870806268376,29.9803481382753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.988435562086,39.013661459264,39.0162027623417,39.0161988700947,39.017084681135,39.0177788423916,39.0182708663492,39.0186752976157,39.0184824743859,39.0204074653894,39.0202666807596,39.0210370790396,39.0220217111148,39.0213765290883,-550000
0.901944444444444,63.7591909912281,29.9668746424201,29.9750920518757,29.974628127363,29.9785873268235,29.9817282939081,29.9844851365213,29.9874115520252,29.9904449713374,29.9961100637828,29.9925711195707,29.9910305653269,29.9871021634814,29.9803809456073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.99184209694,39.0146526218304,39.0171897875814,39.0171859405361,39.0180703379677,39.0187633956249,39.0192546440491,39.0196584439392,39.0194659813647,39.0213877893975,39.0212472722414,39.0220164230688,39.0229994568493,39.0223553598744,-550000
0.902222222222222,63.7613012308264,29.9669298160711,29.9751334628697,29.9746702912264,29.9786229015208,29.9817586334989,29.9845108726002,29.9874323967626,29.9904607250146,29.9961162537454,29.9925833604755,29.9910454494811,29.9871236654625,29.9804136998686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.995242978403,39.0156421320395,39.0181751666962,39.0181713645747,39.0190543503822,39.0197463059693,39.0202367799012,39.0206399492352,39.0204478465493,39.0223664766446,39.0222262263807,39.0229941316144,39.0239755695092,39.0233325557638,-550000
0.9025,63.7634079032259,29.9669849014744,29.9751748079645,29.9747123880541,29.978658419691,29.9817889249453,29.9845365679439,29.9874532086587,29.9904764541581,29.9961224350371,29.9925955823221,29.9910603099884,29.9871451328316,29.9804464011381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.998638215493,39.0166299925532,39.019158902341,39.0191551448668,39.0200367210336,39.0207275760788,39.0212172765589,39.0216198161569,39.0214280725948,39.0233435297789,39.0232035458273,39.0239702073241,39.0249500517393,39.0243081194044,-550000
0.902777777777778,63.765511014373,29.9670398987543,29.9752160872515,29.9747544179389,29.9786938814121,29.9818191683135,29.9845622226077,29.9874739877577,29.9904921587993,29.9961286076643,29.992607785135,29.9910751468819,29.987166565639,29.9804790494945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.002027817217,39.0176162060296,39.0201409971665,39.0201372840649,39.0210174525728,39.0217072086034,39.0221961366717,39.0225980473534,39.0224066621525,39.0243189514446,39.0241792332272,39.0249446528416,39.0259229061807,39.0252820534403,-550000
0.903055555555556,63.7676105702049,29.9670948080353,29.9752573008218,29.9747963809733,29.9787292867622,29.9818493636697,29.9845878366473,29.9874947341037,29.9905078389701,29.9961347716337,29.9926199689389,29.9910899601943,29.987187963935,29.9805116450164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.005411792569,39.0186007751228,39.0211214538201,39.0211177848175,39.021996547647,39.022685206189,39.0231733628851,39.0235746454701,39.0233836178697,39.0252927442823,39.0251532912222,39.025917470807,39.0268941354703,39.0262543605117,-550000
0.903333333333333,63.7697065766488,29.9671496294414,29.9752984487667,29.97483827725,29.9787646358191,29.98187951108,29.984613410118,29.9875154477406,29.9905234947019,29.9961409269517,29.9926321337585,29.9911047499587,29.9872093277701,29.9805441877823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.008790150531,39.0195837024831,39.0221002749446,39.0220966497694,39.0229740088992,39.0236615714779,39.0241489578408,39.0245496131484,39.02435894239,39.0262649109283,39.0261257224503,39.0268886638561,39.0278637422414,39.0272250432548,-550000
0.903611111111111,63.7717990396228,29.9672043630969,29.9753395311773,29.9748801068612,29.9787999286607,29.9819096106104,29.9846389430754,29.9875361287126,29.9905391260263,29.9961470736252,29.9926442796183,29.9911195162078,29.9872306571944,29.9805766778707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.012162900071,39.0205649907568,39.0230774631796,39.0230738815613,39.0239498389688,39.0246363071083,39.0251229241765,39.0255229530258,39.0253326383527,39.027235454015,39.0270965295457,39.027858234621,39.0288317291229,39.028194104302,-550000
0.903888888888889,63.7738879650352,29.9672590091258,29.9753805481447,29.9749218698996,29.9788351653648,29.981939662327,29.9846644355749,29.9875567770637,29.990554732975,29.9961532116606,29.9926564065431,29.9911342589745,29.9872519522583,29.9806091153599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.015530050144,39.0215446425865,39.0240530211603,39.02404948283,39.0249240404912,39.0256094157145,39.0260952645261,39.0264946677358,39.0263047083934,39.0282043761712,39.0280657151385,39.0288261857296,39.0297980987403,39.0291615462815,-550000
0.904166666666667,63.7759733587847,29.967313567652,29.9754214997597,29.9749635664574,29.9788703460092,29.9819696662957,29.9846898876718,29.9875773928378,29.9905703155796,29.9961593410647,29.9926685145574,29.9911489782916,29.9872732130118,29.9806415003282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.018891609692,39.0225226606108,39.0250269515182,39.0250234562086,39.0258966160977,39.026580899927,39.0270659815194,39.027464759908,39.0272751551439,39.0291716800214,39.0290332818549,39.0297925198063,39.0307628537147,39.0301273718179,-550000
0.904444444444444,63.7780552267608,29.9673680387994,29.9754623861134,29.975005196627,29.9789054706717,29.9819996225825,29.9847152994215,29.9875979760789,29.9905858738715,29.9961654618442,29.9926806036858,29.9911636741919,29.9872944395052,29.9806738328538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.022247587646,39.0234990474644,39.025999256881,39.0259958043261,39.0268675684161,39.0275507623723,39.0280350777825,39.0284332321683,39.0282439812318,39.0301373681865,39.0299992323173,39.0307572394712,39.0317259966637,39.0310915835316,-550000
0.904722222222222,63.7801335748433,29.9674224226918,29.9755032072966,29.9750467605005,29.9789405394298,29.9820295312532,29.9847406708794,29.987618526831,29.9906014078824,29.9961715740057,29.992692673953,29.9911783467081,29.9873156317884,29.9807061130148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.025597992923,39.0244738057782,39.0269699398724,39.0269665298077,39.0278369000701,39.0285190056731,39.0290025559374,39.0294000871384,39.0292111892811,39.0311014432834,39.030963569144,39.0317203473408,39.0326875302007,39.0320541840392,-550000
0.905,63.7822084089025,29.9674767194527,29.9755439634002,29.9750882581702,29.9789755523613,29.9820593923737,29.9847660021006,29.9876390451379,29.9906169176438,29.9961776775561,29.9927047253836,29.9911929958731,29.9873367899116,29.9807383408893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.028942834426,39.0254469381793,39.0279390031123,39.0279356352749,39.0288046136794,39.0294856324482,39.0299684186025,39.0303653274363,39.0301767819115,39.0320639079249,39.0319262949496,39.0326818460274,39.0336474569353,39.0330151759535,-550000
0.905277777777778,63.7842797347993,29.9675309292057,29.9755846545149,29.9751296897282,29.9790105095436,29.9820892060099,29.9847912931405,29.9876595310436,29.9906324031873,29.9961837725021,29.992716758002,29.9912076217195,29.9873579139247,29.980770516555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.032282121047,39.0264184472907,39.0289064492168,39.028903123345,39.02977071186,39.0304506453123,39.0309326683921,39.031328955676,39.0311407617393,39.0330247647203,39.0328874123447,39.0336417381396,39.0346057794733,39.0339745618833,-550000
0.905555555555556,63.7863475583852,29.9675850520744,29.9756252807313,29.9751710552664,29.9790454110543,29.9821189722274,29.9848165440542,29.9876799845919,29.9906478645444,29.9961898588505,29.992728771833,29.99122222428,29.9873790038777,29.98080264009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.035615861665,39.0273883357319,39.0298722807981,39.0298689966317,39.030735197224,39.0314140468766,39.0318953079165,39.0322909744678,39.0321031313765,39.0339840162747,39.0338469239361,39.0346000262821,39.0355625004163,39.0349323444333,-550000
0.905833333333333,63.788411885502,29.9676390881821,29.9756658421401,29.975212354877,29.9790802569708,29.9821486910921,29.984841754897,29.9877004058268,29.9906633017466,29.9961959366081,29.9927407669011,29.9912368035872,29.9874000598203,29.9808347115719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.038944065146,39.0283566061181,39.0308365004643,39.0308332577447,39.0316980723796,39.0323758397481,39.0328563397824,39.0332513864179,39.0330638934313,39.0349416651893,39.0348048323265,39.0355567130556,39.0365176223624,39.0358885262047,-550000
0.906111111111111,63.7904727219825,29.967693037652,29.9757063388319,29.9752535886518,29.9791150473707,29.9821783626696,29.984866925724,29.9877207947919,29.9906787148254,29.9962020057818,29.9927527432308,29.9912513596739,29.9874210818025,29.9808667310784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.042266740341,39.0293232610611,39.0317991108201,39.0317959092899,39.0326593399311,39.03333602653,39.0338157665926,39.0342101941287,39.0340230505082,39.0358977140617,39.0357611401149,39.036511801057,39.0374711479056,39.0368431097944,-550000
0.906388888888889,63.7925300736497,29.9677469006074,29.9757467708972,29.9752947566827,29.9791497823311,29.9822079870255,29.9848920565903,29.9877411515312,29.9906941038124,29.9962080663784,29.9927647008467,29.9912658925726,29.9874420698741,29.9808986986872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.045583896093,39.0302883031685,39.0327601144659,39.0327569538694,39.0336190024789,39.0342946098219,39.0347735909457,39.0351674001987,39.0349806052076,39.0368521654854,39.0367158498963,39.0374652928792,39.0384230796359,39.0377960977958,-550000
0.906666666666667,63.7945839463175,29.9678006771712,29.9757871384263,29.9753358590615,29.9791844619294,29.9822375642254,29.9849171475511,29.9877614760883,29.990709468739,29.9962141184048,29.9927766397734,29.9912804023159,29.9874630240847,29.9809306144756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.048895541229,39.0312517350444,39.0337195139986,39.0337163940812,39.0345770626199,39.0352515922192,39.0357298154368,39.0361230072225,39.035936560126,39.03780502205,39.037668964262,39.0384171911115,39.0393734201397,39.038747492798,-550000
0.906944444444444,63.7966343457901,29.9678543674666,29.9758274415097,29.97537689588,29.9792190862429,29.9822670943349,29.9849421986612,29.9877817685071,29.9907248096368,29.996220161868,29.9927885600353,29.9912948889365,29.987483944484,29.9809624785212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.052201684562,39.0322135592886,39.0346773120111,39.0346742325197,39.0355335229466,39.0362069763136,39.0366844426569,39.037077017791,39.0368909178563,39.0387562863414,39.0386204857992,39.0393674983389,39.0403221719993,39.0396972973867,-550000
0.907222222222222,63.7986812778627,29.9679079716164,29.9758676802377,29.9754178672297,29.9792536553488,29.9822965774195,29.9849672099758,29.9878020288313,29.9907401265371,29.9962261967748,29.992800461657,29.9913093524667,29.9875048311217,29.9809942909012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.055502334897,39.0331737784976,39.0356335110925,39.0356304717755,39.036488386048,39.0371607646929,39.0376374751934,39.0380294344911,39.0378436809873,39.0397059609415,39.0395704170914,39.0403162171429,39.0412693377932,39.0406455141432,-550000
0.9075,63.8007247483208,29.9679614897433,29.9759078547005,29.9754587732023,29.9792881693241,29.9823260135446,29.9849921815499,29.9878222571046,29.9907554194715,29.9962322231322,29.9928123446631,29.9913237929392,29.9875256840474,29.9810260516928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.058797501021,39.0341323952636,39.036588113828,39.0365851144351,39.0374416545092,39.038112959941,39.0385889156296,39.0389802599059,39.038794852104,39.0406540484284,39.0405187607182,39.041263350101,39.0422149200962,39.0415921456453,-550000
0.907777777777778,63.8027647629409,29.9680149219701,29.9759479649884,29.9754996138894,29.9793226282461,29.9823554027757,29.9850171134383,29.9878424533707,29.9907706884714,29.9962382409473,29.9928242090779,29.9913382103864,29.9875465033105,29.9810577609734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.062087191713,39.0350894121754,39.0375411227991,39.0375381630813,39.0383933309114,39.0390635646381,39.039538766545,39.0399294966144,39.0397444337875,39.0416005513763,39.0414655192552,39.0422088997868,39.0431589214789,39.0425371944669,-550000
0.908055555555556,63.8048013274898,29.9680682684193,29.9759880111913,29.9755403893824,29.9793570321917,29.9823847451781,29.985042005696,29.9878626176732,29.9907859335683,29.9962442502269,29.9928360549261,29.9913526048408,29.9875672889606,29.9810894188198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.065371415736,39.0360448318175,39.0384925405834,39.0384896202932,39.039343417832,39.0400125813605,39.0404870305153,39.0408771471922,39.040692428615,39.0425454723556,39.0424106952743,39.0431528687701,39.0441013445084,39.0434806631778,-550000
0.908333333333333,63.8068344477252,29.9681215292134,29.9760279933994,29.9755810997728,29.9793913812379,29.9824140408172,29.9850668583778,29.9878827500558,29.9908011547935,29.9962502509782,29.9928478822321,29.9913669763349,29.9875880410471,29.9811210253091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.068650181841,39.0369986567711,39.0394423697546,39.0394394886458,39.0402919178446,39.0409600126806,39.0414337101124,39.0418232142107,39.0416388391601,39.0434888139328,39.0433542913436,39.0440952596168,39.0450421917476,39.0444225543442,-550000
0.908611111111111,63.8088641293955,29.9681747044748,29.9760679117027,29.9756217451518,29.9794256754617,29.9824432897582,29.9850916715386,29.987902850562,29.9908163521785,29.9962562432082,29.9928596910204,29.991381324901,29.9876087596193,29.9811525805182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.071923498768,39.0379508896131,39.0403906128828,39.0403877707106,39.0412388335188,39.041905861167,39.0423788079042,39.0427677002376,39.0425836679922,39.0444305786706,39.0442963100271,39.0450360748889,39.0459814657558,39.0453628705283,-550000
0.908888888888889,63.8108903782399,29.9682277943258,29.976107766191,29.9756623256108,29.9794599149398,29.9824724920664,29.9851164452332,29.9879229192355,29.9908315257547,29.9962622269239,29.9928714813154,29.9913956505715,29.9876294447267,29.9811840845239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.075191375243,39.038901532917,39.0413372725341,39.041334469055,39.0421841674207,39.0428501293845,39.0433223264551,39.0437106078367,39.0435269176771,39.0453707691279,39.0452367538853,39.0459753171448,39.0469191690884,39.0463016142886,-550000
0.909166666666667,63.812913199988,29.9682807988886,29.9761475569542,29.975702841241,29.9794940997492,29.9825016478069,29.9851411795164,29.9879429561198,29.9908466755535,29.9962682021325,29.9928832531416,29.9914099533788,29.9876500964184,29.9812155374028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.07845381998,39.0398505892523,39.0422823512709,39.0422795862427,39.0431279221124,39.043792819894,39.0442642683252,39.0446519395681,39.0444685907767,39.0463093878596,39.0461756254745,39.0469129889388,39.047855304297,39.0472387881796,-550000
0.909444444444444,63.8149326003605,29.9683337182852,29.9761872840822,29.9757432921335,29.9795282299665,29.982530757045,29.9851658744427,29.9879629612584,29.9908618016063,29.9962741688411,29.9928950065235,29.9914242333553,29.9876707147437,29.9812469392318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.081710841679,39.0407980611846,39.0432258516517,39.0432231248336,39.044070100152,39.0447339352528,39.0452046360711,39.0455916979878,39.0454086898491,39.0472464374171,39.0471129273474,39.0478490928215,39.0487898739293,39.0481743947519,-550000
0.909722222222222,63.8169485850687,29.9683865526377,29.9762269476646,29.9757836783794,29.9795623056685,29.9825598198456,29.9851905300671,29.9879829346949,29.9908769039445,29.9962801270567,29.9929067414855,29.9914384905332,29.9876912997518,29.9812782900872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.084962449029,39.0417439512759,39.0441677762312,39.0441650873838,39.045010704094,39.045673478014,39.0461434322456,39.0465298856483,39.0463472174484,39.0481819203475,39.0480486620529,39.0487836313395,39.049722880529,39.0491084365525,-550000
0.91,63.8189611598146,29.9684393020679,29.976266547791,29.9758240000697,29.9795963269319,29.9825888362739,29.985215146444,29.9880028764727,29.9908919825993,29.9962860767866,29.992918458052,29.9914527249448,29.9877118514917,29.9813095900455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.088208650705,39.0426882620843,39.0451081275605,39.0451054764455,39.0459497364892,39.0466114507272,39.0470806593975,39.047466505098,39.0472841761251,39.0491158391946,39.0489828321359,39.0497166070359,39.0506543266364,39.0500409161244,-550000
0.910277777777778,63.8209703302911,29.9684919666976,29.9763060845511,29.9758642572954,29.9796302938331,29.9826178063949,29.9852397236282,29.9880227866352,29.9909070376022,29.9962920180379,29.9929301562474,29.9914669366224,29.9877323700127,29.9813408391832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.091449455372,39.0436309961641,39.0460469081866,39.0460442945673,39.0468871998844,39.0475478559381,39.0480163200719,39.0484015588817,39.0482195684257,39.0500481964979,39.0499154401375,39.0506480224496,39.0515842147876,39.0509718360068,-550000
0.910555555555556,63.8229761021819,29.9685445466484,29.9763455580345,29.9759044501473,29.9796642064488,29.9826467302735,29.9852642616741,29.9880426652259,29.9909220689844,29.9962979508178,29.9929418360962,29.9914811255982,29.9877528553636,29.9813720375764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.094684871679,39.0445721560659,39.0469841206531,39.0469815442938,39.0478230968225,39.0484826961887,39.0489504168101,39.0493350495403,39.0491533968929,39.0509789947934,39.0508464885952,39.0515778801159,39.052512547515,39.0519011987351,-550000
0.910833333333333,63.8249784811614,29.968597042042,29.9763849683304,29.9759445787163,29.9796980648554,29.9826756079745,29.9852887606364,29.9880625122883,29.9909370767774,29.9963038751336,29.9929534976227,29.9914952919044,29.9877733075935,29.9814031853015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.097914908266,39.0455117443365,39.0479197674994,39.0479172281659,39.048757429843,39.0494159740169,39.0498829521495,39.0502669796108,39.0500856640658,39.0519082366132,39.0517759800424,39.0525061825664,39.0534393273472,39.0528290068408,-550000
0.911111111111111,63.8269774728949,29.9686494529998,29.9764243155283,29.9759846430931,29.9797318691294,29.982704439563,29.9853132205695,29.9880823278656,29.9909520610123,29.9963097909924,29.9929651408513,29.9915094355732,29.9877937267513,29.9814342824345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.101139573757,39.0464497635189,39.0488538512613,39.0488513487207,39.0496902014812,39.0503476919572,39.0508139286238,39.0511973516266,39.0510163724795,39.0528359244857,39.0527039170088,39.0534329323285,39.0543645568091,39.0537552628518,-550000
0.911388888888889,63.8289730830385,29.9687017796433,29.9764635997176,29.9760246433683,29.9797656193471,29.9827332251037,29.9853376415279,29.9881021120012,29.9909670217205,29.9963156984016,29.9929767658064,29.9915235566368,29.9878141128858,29.9814653290514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.104358876766,39.0473862161522,39.0497863744711,39.0497839084916,39.0506214142688,39.0512778525399,39.0517433487628,39.0521261681172,39.0519455246652,39.0537620609352,39.0536303020205,39.0543581319262,39.0552882384216,39.054679969292,-550000
0.911666666666667,63.8309653172392,29.9687540220935,29.9765028209875,29.9760645796326,29.9797993155847,29.9827619646613,29.9853620235659,29.9881218647384,29.9909819589334,29.9963215973684,29.9929883725124,29.9915376551272,29.9878344660459,29.9814963252282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.107572825893,39.048321104772,39.0507173396568,39.050714910008,39.0515510707339,39.0522064582919,39.0526712150927,39.0530534316081,39.0528731231506,39.0546866484826,39.0545551375995,39.0552817838795,39.0562103747018,39.0556031286815,-550000
0.911944444444444,63.8329541811348,29.9688061804718,29.9765419794271,29.9761044519765,29.9798329579187,29.9827906583007,29.9853863667381,29.9881415861205,29.990996872682,29.9963274879001,29.9929999609935,29.9915517310766,29.9878547862803,29.9815272710407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.110781429727,39.0492544319098,39.051646749343,39.0516443557959,39.0524791734003,39.0531335117361,39.0535975301358,39.0539791446215,39.0537991704593,39.0556096896447,39.0554784262642,39.0562038907046,39.0571309681633,39.0565247435367,-550000
0.912222222222222,63.8349396803541,29.9688582548991,29.9765810751255,29.9761442604905,29.979866546425,29.9828193060863,29.9854106710988,29.9881612761908,29.9910117629977,29.996333370004,29.9930115312742,29.991565784517,29.9878750736378,29.9815581665647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.113984696843,39.0501862000937,39.0525746060506,39.0525722483772,39.0534057247886,39.0540590153916,39.0545222964105,39.0549033096752,39.0547236691112,39.0565311869347,39.056400170529,39.057124454914,39.0580500213156,39.05744481637,-550000
0.9125,63.8369218205165,29.9689102454964,29.9766201081719,29.9761840052649,29.97990008118,29.982847908083,29.9854349367022,29.9881809349925,29.9910266299118,29.9963392436874,29.9930230833787,29.9915798154805,29.9878953281671,29.9815890118759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.117182635805,39.0511164118478,39.0535009122963,39.0534985902701,39.0543307274153,39.0549829717739,39.0554455164315,39.0558259292838,39.0556466216226,39.0574511428618,39.0573203729047,39.0580434790163,39.0589675366644,39.0583633496903,-550000
0.912777777777778,63.8389006072328,29.9689621523846,29.976659078655,29.9762236863901,29.9799335622595,29.9828764643552,29.9854591636026,29.9882005625688,29.9910414734554,29.9963451089578,29.9930346173314,29.9915938239991,29.9879155499166,29.9816198070498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.120375255162,39.0520450696925,39.0544256705936,39.0544233839891,39.0552541837933,39.0559053833945,39.05636719271,39.0567470059577,39.0565680305057,39.0583695599318,39.0582390358983,39.0589609655164,39.0598835167119,39.0592803460025,-550000
0.913055555555556,63.8408760461041,29.9690139756844,29.976697986664,29.9762633039564,29.9799669897397,29.9829049749674,29.9854833518542,29.9882201589629,29.9910562936597,29.9963509658225,29.9930461331565,29.9916078101048,29.9879357389351,29.981650552162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.123562563454,39.0529721761445,39.0553488834518,39.055346632045,39.0561760964315,39.0568262527613,39.0572873277529,39.0576665422038,39.0574878982692,39.0592864406463,39.059156162013,39.0598769169154,39.0607979639563,39.0601958078078,-550000
0.913333333333333,63.842848142723,29.9690657155164,29.9767368322875,29.9763028580538,29.9800003636965,29.9829334399842,29.9855075015113,29.9882397242179,29.9910710905561,29.9963568142888,29.9930576308784,29.9916217738295,29.9879558952709,29.9816812472879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.126744569206,39.0538977337167,39.0562705533767,39.0562683369447,39.0570964678353,39.0577455823785,39.0582059240639,39.058584540525,39.0584062274179,39.0602017875035,39.0600717537482,39.0607913357106,39.0617108808921,39.0611097376036,-550000
0.913611111111111,63.8448169026728,29.9691173720011,29.9767756156144,29.9763423487726,29.9800336842058,29.98296185947,29.985531612628,29.988259258377,29.9910858641755,29.9963626543643,29.9930691105214,29.9916357152052,29.9879760189726,29.9817118925027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.129921280932,39.0548217449182,39.0571906828704,39.0571885011915,39.0580153005062,39.0586633747463,39.0591229841424,39.0595010034207,39.0593230204529,39.0611156029975,39.0609858135995,39.0617042243956,39.0626222700099,39.0620221378835,-550000
0.913888888888889,63.8467823315275,29.9691689452591,29.9768143367333,29.9763817762028,29.9800669513435,29.9829902334891,29.9855556852585,29.9882787614832,29.9911006145492,29.9963684860562,29.9930805721096,29.9916496342638,29.9879961100886,29.9817424878818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.133092707133,39.0557442122547,39.058109274431,39.0581071272848,39.058932596942,39.0595796323613,39.0600385104846,39.0604159333863,39.0602382798713,39.0620278896189,39.0618983440589,39.0626155854602,39.0635321337968,39.0629330111374,-550000
0.914166666666667,63.8487444348526,29.9692204354105,29.9768529957328,29.9764211404343,29.9801001651852,29.9830185621059,29.9855797194566,29.9882982335796,29.9911153417084,29.9963743093722,29.9930920156674,29.9916635310371,29.9880161686673,29.9817730335002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.136258856296,39.0566651382276,39.0590263305531,39.0590242177205,39.0598483596369,39.0604943577165,39.0609525055824,39.0613293329135,39.0611520081667,39.0629386498545,39.0628093476143,39.0635254213904,39.0644404747359,39.0638423598513,-550000
0.914444444444445,63.8507032182042,29.9692718425757,29.9768915927014,29.976460441557,29.9801333258067,29.9830468453846,29.9856037152766,29.9883176747093,29.9911300456842,29.9963801243195,29.993103441219,29.9916774055571,29.9880361947568,29.9818035294332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.1394197369,39.0575845253351,39.0599418537276,39.0599397749904,39.060762591081,39.0614075533008,39.0618649719244,39.0622412044904,39.0620642078289,39.0638478861871,39.0637188267503,39.0644337346684,39.0653472953067,39.0647501865077,-550000
0.914722222222222,63.8526586871295,29.9693231668746,29.9769301277278,29.9764996796608,29.9801664332837,29.9830750833895,29.9856276727725,29.9883370849153,29.9911447265076,29.9963859309058,29.9931148487887,29.9916912578555,29.9880561884056,29.9818339757555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.142575357407,39.0585023760714,39.0608558464414,39.0608538015829,39.061675293761,39.0623192215997,39.0627759119951,39.0631515506011,39.0629748813439,39.0647556010962,39.0646267839474,39.0653405277728,39.0662525979848,39.065656493585,-550000
0.915,63.8546108471668,29.9693744084274,29.9769686009002,29.9765388548354,29.9801994876918,29.9831032761847,29.985651591998,29.9883564642404,29.9911593842099,29.9963917291385,29.9931262384005,29.9917050879641,29.9880761496617,29.9818643725422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.145725726269,39.0594186929271,39.0617683111779,39.0617662999826,39.0625864701598,39.0632293650947,39.0636853282756,39.0640603737262,39.063884031194,39.0656617970571,39.0655332216825,39.0662458031784,39.0671563852421,39.066561283558,-550000
0.915277777777778,63.8565597038452,29.9694255673539,29.9770070123069,29.9765779671705,29.9802324891064,29.9831314238345,29.9856754730072,29.9883758127278,29.9911740188221,29.9963975190252,29.9931376100788,29.9917188959148,29.9880960785733,29.981894719868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.148870851925,39.0603334783888,39.0626792504169,39.0626772726702,39.0634961227564,39.0641379862637,39.064593223243,39.0649676763425,39.0647916598575,39.0665664765418,39.0664381424287,39.0671495633562,39.0680586595469,39.0674645588979,-550000
0.915555555555555,63.8585052626851,29.9694766437738,29.9770453620363,29.9766170167557,29.9802654376031,29.9831595264027,29.985699315854,29.9883951304202,29.9911886303752,29.9964033005733,29.9931489638478,29.9917326817392,29.9881159751886,29.9819250178076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.152010742802,39.0612467349399,39.0635886666341,39.0635867221229,39.0644042540263,39.065045087581,39.0654995993707,39.0658734609229,39.0656977698094,39.0674696420181,39.0673415486554,39.0680518107735,39.0689594233636,39.068366322072,-550000
0.915833333333333,63.8604475291978,29.9695276378069,29.9770836501765,29.9766560036806,29.9802983332573,29.9831875839536,29.9857231205921,29.9884144173606,29.9912032189004,29.9964090737905,29.9931602997315,29.9917464454691,29.9881358395556,29.9819552664357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.155145407315,39.0621584650597,39.0644965623018,39.0644946508141,39.065310866441,39.0659506715169,39.0664044591286,39.0667777299368,39.0666023635206,39.0683712959504,39.0682434428283,39.0689525478938,39.0698586791529,39.0692665755439,-550000
0.916111111111111,63.8623865088857,29.9695785495727,29.9771218768156,29.9766949280345,29.9803311761443,29.9832155965509,29.9857468872754,29.9884336735919,29.9912177844286,29.9964148386842,29.9931716177542,29.9917601871362,29.9881556717222,29.9819854658268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.158274853865,39.0630686712238,39.0654029398886,39.0654010612134,39.0662159624687,39.0668547405382,39.0673078049826,39.0676804858497,39.0675054434584,39.0692714407993,39.0691438274091,39.0698517771769,39.0707564293719,39.0701653217733,-550000
0.916388888888889,63.8643222072424,29.9696293791906,29.9771600420416,29.976733789907,29.9803639663393,29.9832435642588,29.9857706159576,29.9884528991568,29.991232326991,29.9964205952622,29.9931829179401,29.991773906772,29.9881754717365,29.9820156160553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.161399090843,39.0639773559043,39.0663078018592,39.0663059557869,39.0671195445736,39.0677572971078,39.0682096393951,39.0685817311234,39.0684070120865,39.0701700790216,39.0700427048563,39.0707495010791,39.0716526764737,39.0710625632165,-550000
0.916666666666667,63.8662546297522,29.9696801267801,29.9771981459426,29.9767725893872,29.9803967039177,29.9832714871409,29.9857943066924,29.9884720940982,29.9912468466184,29.996426343532,29.9931942003132,29.9917876044083,29.9881952396462,29.9820457171957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.164518126626,39.0648845215696,39.0672111506748,39.0672093369968,39.0680216152161,39.0686583436852,39.0691099648245,39.0694814682162,39.0693070718646,39.0710672130706,39.0709400776242,39.0716457220526,39.0725474229079,39.0719583023259,-550000
0.916944444444444,63.8681837818911,29.9697307924603,29.9772361886064,29.9768113265645,29.9804293889546,29.9832993652613,29.9858179595334,29.9884912584588,29.991261343342,29.9964320835011,29.9932054648977,29.9918012800767,29.9882149754993,29.9820757693222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.16763196958,39.0657901706841,39.0681129887928,39.0681112073017,39.0689221768532,39.0695578827258,39.0700087837259,39.0703796995825,39.070205625249,39.0719628453956,39.0718359481636,39.0725404425461,39.0734406711204,39.07285254155,-550000
0.917222222222222,63.8701096691256,29.9697813763504,29.9772741701208,29.976850001528,29.9804620215251,29.9833271986835,29.9858415745343,29.9885103922813,29.9912758171926,29.9964378151774,29.9932167117176,29.9918149338087,29.9882346793435,29.9821057725089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.170740628058,39.0666943057089,39.0690133186669,39.0690115691565,39.069821231938,39.0704559166815,39.0709060985503,39.0712764276728,39.071102674692,39.0728569784424,39.0727303189215,39.0734336650045,39.0743324235532,39.0737452833339,-550000
0.9175,63.8720322969139,29.9698318785694,29.9773120905735,29.9768886143668,29.9804946017042,29.9833549874714,29.9858651517488,29.9885294956086,29.9912902682012,29.9964435385683,29.9932279407972,29.9918285656358,29.9882543512265,29.98213572683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.173844110401,39.0675969291012,39.0699121427472,39.0699104250124,39.07071878292,39.0713524480007,39.0718019117453,39.0721716549344,39.0719982226424,39.0737496146529,39.0736231923413,39.0743253918692,39.0752226826449,39.0746365301188,-550000
0.917777777777778,63.8739516707048,29.9698822992362,29.9773499500523,29.9769271651699,29.9805271295669,29.9833827316886,29.9858886912302,29.9885485684832,29.9913046963989,29.9964492536816,29.9932391521604,29.9918421755897,29.9882739911961,29.9821656323596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.176942424937,39.0684980433145,39.0708094634801,39.070807777317,39.0716148322448,39.0722474791277,39.0726962257546,39.0730653838104,39.0728922715451,39.0746407564656,39.0745145708626,39.0752156255776,39.0761114508299,39.0755262843423,-550000
0.918055555555556,63.8758677959388,29.9699326384696,29.9773877486447,29.9769656540262,29.9805596051882,29.9834104313986,29.9859121930321,29.9885676109478,29.9913191018164,29.996454960525,29.9932503458314,29.9918557637017,29.9882935992998,29.9821954891715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.180035579983,39.0693976507988,39.0717052833083,39.0717036285139,39.0725093823547,39.0731410125034,39.0735890430183,39.0739576167404,39.0737848238415,39.0755304063149,39.0754044569214,39.0761043685636,39.0769987305395,39.0764145484381,-550000
0.918333333333333,63.8777806780471,29.9699828963883,29.9774254864383,29.9770040810247,29.9805920286427,29.9834380866652,29.985935657208,29.988586623045,29.9913334844848,29.9964606591062,29.9932615218342,29.9918693300033,29.9883131755853,29.9822252973395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.183123583842,39.0702957540002,39.0725996046708,39.0725979810434,39.0734024356881,39.0740330505649,39.0744803659728,39.0748483561605,39.0746758819691,39.076418566632,39.0762928529499,39.0769916232574,39.0778845242009,39.0773013248365,-550000
0.918611111111111,63.8796903224523,29.9700330731108,29.9774631635204,29.9770424462541,29.9806244000055,29.9834656975517,29.9859590838113,29.9886056048174,29.9913478444349,29.9964663494328,29.9932726801928,29.991882874526,29.9883327201,29.9822550569375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.186206444808,39.0711923553614,39.0734924300029,39.0734908373421,39.0742939946795,39.0749235957456,39.0753701970509,39.0757376045028,39.075565448362,39.077305239844,39.0771797613766,39.0778773920853,39.0787688342377,39.0781866159638,-550000
0.918888888888889,63.8815967345683,29.9700831687557,29.9775007799784,29.9770807498031,29.9806567193511,29.9834932641216,29.9859824728953,29.9886245563075,29.9913621816976,29.9964720315127,29.9932838209313,29.9918963973012,29.9883522328915,29.982284768039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.18928417116,39.0720874573212,39.0743837617364,39.0743821998426,39.0751840617602,39.0758126504754,39.0762585386815,39.076625364196,39.0764535254503,39.0781904283745,39.0780651846264,39.0787616774702,39.0796516630699,39.0790704242428,-550000
0.919166666666667,63.8834999198,29.9701331834413,29.9775383358997,29.9771189917604,29.9806889867542,29.9835207864384,29.9860058245133,29.9886434775579,29.9913764963037,29.9964777053535,29.9932949440737,29.9919098983603,29.9883717140071,29.9823144307177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.192356771165,39.0729810623149,39.0752736022994,39.0752720709742,39.0760726393574,39.0767002171803,39.07714539329,39.0775116376648,39.0773401156605,39.0790741346435,39.0789491251206,39.0796444818312,39.0805330131138,39.0799527520926,-550000
0.919444444444444,63.8853998835437,29.9701831172858,29.9775758313715,29.9771571722145,29.9807212022895,29.9835482645653,29.9860291387187,29.9886623686111,29.9913907882841,29.9964833709631,29.9933060496439,29.9919233777345,29.9883911634943,29.982344045047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.19542425308,39.073873172774,39.0761619541162,39.0761604531623,39.076959729895,39.0775862982829,39.0780307632981,39.0783964273304,39.0782252214156,39.079956361067,39.0798315852765,39.0805258075836,39.0814128867818,39.0808336019285,-550000
0.919722222222222,63.8872966311868,29.9702329704074,29.9776132664808,29.9771952912539,29.9807533660314,29.9835756985657,29.9860524155647,29.9886812295094,29.9914050576696,29.9964890283491,29.993317137666,29.9919368354552,29.9884105814002,29.9823736111004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.198486625147,39.0747637911265,39.0770488196075,39.0770473488288,39.077845335793,39.0784708962017,39.0789146511238,39.0792797356105,39.0791088451348,39.0808371100577,39.0807125675081,39.0814056571393,39.0822912864829,39.0817129761623,-550000
0.92,63.889190168108,29.9702827429241,29.9776506413148,29.9772333489671,29.9807854780545,29.9836030885027,29.9860756551045,29.9887000602954,29.991419304491,29.9964946775195,29.9933282081639,29.9919502715538,29.9884299677723,29.9824031289512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.201543895598,39.0756529197966,39.0779342011905,39.0779327603919,39.0787294594677,39.0793540133521,39.0797970591816,39.0801615649189,39.0799909892335,39.0817163840245,39.0815920742256,39.0822840329062,39.0831682146224,39.082590877202,-550000
0.920277777777778,63.8910804996772,29.9703324349538,29.9776879559605,29.9772713454423,29.980817538433,29.9836304344397,29.9860988573913,29.9887188610114,29.9914335287791,29.996500318482,29.9933392611617,29.9919636860614,29.9884493226577,29.9824325986725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.204596072651,39.0765405612051,39.0788181012787,39.0788166902661,39.079612103332,39.0802356521454,39.080677989882,39.0810419176658,39.0808716561236,39.0825941853727,39.0824701078353,39.0831609372888,39.0840436736019,39.083467307452,-550000
0.920555555555556,63.8929676312558,29.9703820466143,29.9777252105047,29.9773092807678,29.9808495472415,29.9836577364397,29.986122022478,29.9887376316998,29.9914477305647,29.9965059512444,29.9933502966831,29.9919770790093,29.9884686461035,29.9824620203375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.207643164515,39.0774267177688,39.0797005222818,39.0796991408623,39.080493269795,39.0811158149895,39.0815574456323,39.0819207962578,39.0817508482134,39.0834705165037,39.0833466707402,39.0840363726879,39.0849176658193,39.0843422693128,-550000
0.920833333333333,63.8948515681963,29.9704315780232,29.9777624050343,29.9773471550319,29.9808815045541,29.9836849945657,29.9861451504179,29.9887563724029,29.9914619098785,29.9965115758146,29.9933613147522,29.9919904504287,29.9884879381568,29.9824913940194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.210685179384,39.0783113919013,39.080581466606,39.0805801145877,39.0813729612621,39.0819945042884,39.0824354288357,39.0827982030977,39.0826285679073,39.0843453798155,39.0842217653395,39.0849103415004,39.0857901936687,39.0852157651817,-550000
0.921111111111111,63.8967323158425,29.9704810292982,29.9777995396361,29.9773849683225,29.980913410445,29.9837122088809,29.9861682412639,29.9887750831631,29.9914760667513,29.9965171922004,29.9933723153928,29.9920038003507,29.9885071988648,29.9825207197909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.21372212544,39.0791945860121,39.081460936654,39.0814596138461,39.0822511801352,39.0828717224429,39.083311941892,39.0836741405848,39.0835048176063,39.0852187777025,39.0850953940286,39.08578284612,39.086661259541,39.086087797452,-550000
0.921388888888889,63.8986098795295,29.9705304005567,29.9778366143967,29.9774227207277,29.9809452649884,29.9837393794481,29.9861912950691,29.9887937640225,29.9914902012137,29.9965228004097,29.9933832986289,29.9920171288066,29.9885264282744,29.982549997725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.216754010856,39.0800763025076,39.0823389348245,39.0823376410373,39.0831279288125,39.0837474718497,39.0841869871974,39.0845486111148,39.0843795997075,39.0860907125551,39.0859675591996,39.0866538889364,39.087530865823,39.0869583685134,-550000
0.921666666666667,63.9004842645839,29.9705796919161,29.9778736294027,29.9774604123355,29.9809770682584,29.9837665063304,29.9862143118863,29.9888124150234,29.9915043132965,29.9965284004503,29.9933942644844,29.9920304358274,29.9885456264326,29.9825792278946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.219780843788,39.08095654379,39.083215463513,39.0832141985578,39.0840032096885,39.0846217549021,39.0850605671444,39.0854216170796,39.0852529166047,39.0869611867605,39.0868382632406,39.0875234723356,39.088399014898,39.087827480752,-550000
0.921944444444444,63.9023554763234,29.9706289034935,29.9779105847407,29.9774980432338,29.981008820329,29.9837935895905,29.9862372917684,29.988831036208,29.9915184030303,29.9965339923302,29.993405212983,29.9920437214442,29.9885647933862,29.9826084103722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.222802632385,39.0818353122584,39.0840905251111,39.0840892888003,39.0848770251542,39.0854945739897,39.0859326841217,39.0862931608675,39.0861247706877,39.087830202702,39.0877075085363,39.0883915987003,39.0892657091459,39.0886951365503,-550000
0.922222222222222,63.9042235200573,29.9706780354062,29.9779474804971,29.9775356135102,29.9810405212742,29.9838206292913,29.9862602347683,29.9888496276184,29.9915324704458,29.9965395760573,29.9934161441487,29.9920569856881,29.9885839291821,29.9826375452305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.225819384781,39.082712610308,39.084964122007,39.0849629141539,39.085749377597,39.0863659314986,39.0868033405147,39.0871632448633,39.0869951643428,39.0886977627594,39.0885752974676,39.0892582704094,39.0901309509425,39.089561338287,-550000
0.9225,63.9060884010861,29.970727087771,29.9779843167583,29.9775731232526,29.9810721711677,29.9838476254955,29.9862831409388,29.9888681892969,29.9915465155736,29.9965451516394,29.9934270580053,29.9920702285901,29.9886030338671,29.9826666325421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.228831109098,39.0835884403305,39.0858362565851,39.0858350770042,39.0866202694005,39.0872358298111,39.0876725387049,39.0880318714481,39.0878640999529,39.0895638693087,39.0894416324119,39.0901234898381,39.0909947426605,39.0904260883374,-550000
0.922777777777778,63.9079501247017,29.970776060705,29.9780210936106,29.9776105725486,29.9811037700835,29.9838745782658,29.9863060103326,29.9888867212855,29.9915605384444,29.9965507190846,29.9934379545766,29.9920834501811,29.9886221074878,29.9826956723793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.231837813447,39.0844628047139,39.0867069312263,39.0867057797331,39.0874897029448,39.0881042713061,39.0885402810704,39.0888990429992,39.0887315798968,39.0904285247225,39.090306515743,39.0909872593579,39.0918570866685,39.091289389073,-550000
0.923055555555556,63.9098086961875,29.9708249543249,29.9780578111401,29.9776479614857,29.9811353180953,29.9839014876648,29.9863288430025,29.9889052236262,29.9915745390888,29.9965562784007,29.9934488338864,29.9920966504923,29.9886411500911,29.9827246648145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.234839505927,39.0853357058426,39.0875761483078,39.0875750247187,39.0883576806064,39.0889712583585,39.0894065699854,39.0897647618907,39.0895976065501,39.0912917313696,39.0911699498308,39.0918495813371,39.0927179853318,39.0921512428617,-550000
0.923333333333333,63.9116641208181,29.9708737687472,29.9780944694331,29.9776852901513,29.9811668152767,29.9839283537552,29.986351639001,29.9889236963612,29.9915885175372,29.9965618295957,29.9934596959586,29.9921098295544,29.9886601617235,29.9827536099199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.237836194625,39.0862071460976,39.0884439102034,39.088442814336,39.0892242047583,39.0898367933401,39.0902714078209,39.0906290304926,39.0904621822846,39.0921534916154,39.0920319370421,39.0927104581398,39.093577441012,39.0930116520678,-550000
0.923611111111111,63.9135164038598,29.9709225040887,29.9781310685755,29.977722558633,29.9811982617014,29.9839551765995,29.986374398381,29.9889421395323,29.9916024738204,29.9965673726776,29.9934705408167,29.9921229873984,29.9886791424316,29.9827825077678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.240827887616,39.0870771278561,39.0893102192832,39.0893091509559,39.0900892777696,39.0907008786189,39.0911347969438,39.0914918511717,39.0913253094685,39.0930138078214,39.0928924797395,39.0935698921271,39.094435456067,39.0938706190521,-550000
0.923888888888889,63.9153655505701,29.9709711604657,29.9781676086535,29.977759767018,29.981229657443,29.9839819562601,29.9863971211948,29.9889605531816,29.9916164079688,29.9965729076544,29.9934813684847,29.9921361240553,29.9886980922619,29.9828113584302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.243814592962,39.0879456534917,39.0901750779136,39.090174036946,39.0909529020062,39.091563516559,39.0919967397179,39.092353226291,39.0921869904664,39.0938726823457,39.0937515802825,39.0944278856559,39.0952920328513,39.0947281461716,-550000
0.924166666666667,63.917211566198,29.9710197379945,29.9782040897527,29.9777969153935,29.9812610025748,29.9840086927994,29.9864198074951,29.988978937351,29.991630320013,29.9965784345341,29.9934921789863,29.9921492395557,29.9887170112609,29.9828401619791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.246796318713,39.0888127253747,39.0910384884575,39.0910374746702,39.09181507983,39.0924247095213,39.0928572385031,39.0932131582098,39.0930472276394,39.0947301175429,39.0946092410266,39.0952844410799,39.0961471737155,39.0955842357798,-550000
0.924444444444445,63.9190544559841,29.9710682367913,29.9782405119592,29.9778340038467,29.9812922971704,29.9840353862799,29.9864424573343,29.9889972920824,29.9916442099834,29.9965839533246,29.9935029723452,29.9921623339306,29.988735899475,29.9828689184864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.24977307291,39.0896783458714,39.0919004532744,39.0918994664889,39.0926758135996,39.093284459863,39.0937162956557,39.094071649284,39.0939060233447,39.0955861157637,39.0954654643239,39.0961395607491,39.0970008810069,39.0964388902266,-550000
0.924722222222222,63.9208942251602,29.9711166569723,29.9782768753586,29.9778710324647,29.9813235413031,29.9840620367638,29.9864650707649,29.9890156174177,29.9916580779106,29.996589464034,29.993513748585,29.9921754072108,29.9887547569506,29.982897628024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.252744863579,39.0905425173449,39.09276097472,39.0927600147588,39.09353510567,39.0941427699377,39.0945739135284,39.0949287018659,39.0947633799362,39.0964406793555,39.096320252523,39.0969932470099,39.097853157069,39.0972921118582,-550000
0.925,63.9227308789499,29.9711649986534,29.9783131800365,29.9779080013345,29.9813547350462,29.9840886443133,29.9864876478392,29.9890339133986,29.991671923825,29.9965949666704,29.9935245077296,29.992188459427,29.988773583734,29.9829262906635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.255711698736,39.0914052421545,39.0936200551464,39.0936191218331,39.0943929583925,39.0949996420954,39.0954300944707,39.0957843183042,39.0956192997642,39.0972938106619,39.0971736079688,39.097845502205,39.0987040042419,39.0981439030173,-550000
0.925277777777778,63.924564422568,29.9712132619504,29.9783494260787,29.977944910543,29.9813858784728,29.9841152089908,29.9865101886097,29.9890521800671,29.991685747757,29.9966004612418,29.9935352498026,29.9922014906099,29.9887923798714,29.9829549064766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.258673586383,39.092266522656,39.0944776969024,39.0944767900614,39.0952493741148,39.0958550786824,39.0962848408279,39.0966385009438,39.0964737851752,39.098145512023,39.0980255330024,39.0986963286738,39.0995534248618,39.0989942660431,-550000
0.925555555555556,63.9263948612211,29.9712614469792,29.9783856135704,29.977981760177,29.9814169716562,29.9841417308582,29.9865326931286,29.9890704174647,29.9916995497371,29.9966059477562,29.9935459748275,29.9922145007903,29.9888111454091,29.9829834755349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.261630534512,39.0931263612017,39.095333902333,39.0953330217898,39.0961043551812,39.0967090820417,39.0971381549423,39.0974912521263,39.0973268385122,39.0989957857755,39.0988760299618,39.0995457287518,39.1004014212618,39.099843203271,-550000
0.925833333333333,63.928222200107,29.9713095538552,29.9784217425973,29.9780185503232,29.9814480146694,29.9841682099777,29.9865551614481,29.9890886256334,29.9917133297957,29.9966114262217,29.9935566828282,29.9922274899987,29.9888298803931,29.9830119979099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.264582551102,39.0939847601402,39.0961886737797,39.0961878193608,39.0969579039324,39.0975616545125,39.0979900391522,39.0983425741896,39.0981784621149,39.0998446342522,39.099725101181,39.100393704771,39.1012479957709,39.100690717033,-550000
0.926111111111111,63.9300464444154,29.9713575826941,29.9784578132446,29.9780552810685,29.9814790075854,29.9841946464113,29.9865775936205,29.9891068046147,29.9917270879631,29.9966168966463,29.9935673738281,29.9922404582659,29.9888485848697,29.9830404736728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.267529644122,39.0948417218167,39.0970420135805,39.0970411851133,39.0978100227054,39.0984127984306,39.0988404957926,39.099192469468,39.0990286583189,39.1006920597826,39.1005727489906,39.1012402590601,39.102093150715,39.1015368096575,-550000
0.926388888888889,63.9318675993272,29.9714055336111,29.9784938255976,29.9780919524992,29.9815099504772,29.984221040221,29.986599989698,29.9891249544503,29.9917408242698,29.9966223590383,29.993578047851,29.9922534056225,29.9888672588848,29.9830689028951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.270471821527,39.0956972485727,39.0978939240698,39.0978931213827,39.0986607138338,39.0992625161282,39.0996895271949,39.1000409402924,39.0998774294568,39.1015380646924,39.1014189757177,39.1020853939438,39.1029368884161,39.1023814834692,-550000
0.926666666666667,63.9336856700151,29.9714534067217,29.9785297797415,29.9781285647021,29.9815408434176,29.9842473914687,29.9866223497326,29.9891430751819,29.991754538746,29.9966278134056,29.9935887049203,29.992266332099,29.9888859024844,29.9830972856478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.273409091261,39.0965513427464,39.0987444075785,39.0987436305008,39.0995099796475,39.1001108099338,39.1005371356867,39.10088798899,39.1007247778571,39.1023826513041,39.1022637836857,39.1029291117437,39.1037792111928,39.1032247407894,-550000
0.926944444444444,63.9355006616432,29.9715012021409,29.9785656757613,29.9781651177634,29.9815716864795,29.9842737002163,29.9866446737765,29.9891611668511,29.991768231422,29.9966332597565,29.9935993450598,29.992279237726,29.9889045157145,29.9831256220022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.276341461257,39.0974040066721,39.0995934664338,39.0995927147959,39.1003578224729,39.1009576821725,39.1013833235924,39.1017336178844,39.1015707058451,39.1032258219363,39.1031071752144,39.1037714147774,39.10462012136,39.1040665839356,-550000
0.927222222222222,63.9373125793674,29.9715489199838,29.9786015137421,29.9782016117695,29.9816024797356,29.9842999665254,29.9866669618816,29.9891792294993,29.9917819023283,29.996638698099,29.9936099682929,29.9922921225341,29.988923098621,29.9831539120293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.279268939435,39.0982552426809,39.1004411029597,39.1004403765927,39.101204244633,39.1018031351659,39.1022280932327,39.1025778292958,39.1024152157426,39.1040675789041,39.1039491526203,39.1046123053593,39.1054596212293,39.1049070152222,-550000
0.9275,63.939121428335,29.9715965603653,29.9786372937689,29.9782380468068,29.9816332232585,29.984326190458,29.9866892140999,29.9891972631681,29.991795551495,29.9966441284412,29.9936205746432,29.9923049865536,29.9889416512497,29.9831821557999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.282191533703,39.0991050531001,39.1012873194764,39.1012866182125,39.1020492484471,39.1026471712319,39.1030714469247,39.1034206255408,39.1032583098674,39.1049079245192,39.1047897182161,39.1054517857999,39.1062977131086,39.1057460369594,-550000
0.927777777777778,63.9409272136851,29.9716441234002,29.9786730159264,29.9782744229613,29.981663917121,29.9843523720755,29.9867114304834,29.989215267899,29.9918091789523,29.9966495507913,29.9936311641342,29.9923178298151,29.9889601736463,29.9832103533851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.285109251958,39.0999534402537,39.1021321183006,39.1021314419729,39.102892836231,39.103489792685,39.1039133869819,39.1042620089323,39.1040999905342,39.1057468610897,39.1056288743111,39.1062898584066,39.1071343993021,39.1065836514545,-550000
0.928055555555556,63.9427299405482,29.9716916092032,29.9787086802995,29.9783107403192,29.9816945613954,29.9843785114398,29.986733611084,29.9892332437335,29.9918227847307,29.9966549651575,29.9936417367894,29.9923306523489,29.9889786658566,29.9832385048554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.288022102087,39.100800406462,39.1029755017455,39.1029748501881,39.103735010297,39.104331001836,39.1047539157146,39.1051019817799,39.104940260054,39.1065843909202,39.106466623211,39.1071265254829,39.1079696821108,39.1074198610109,-550000
0.928333333333333,63.9445296140465,29.9717390178889,29.9787442869728,29.9783469989666,29.9817251561543,29.9844046086123,29.9867557559534,29.9892511907129,29.9918363688602,29.996660371548,29.9936522926324,29.9923434541856,29.9889971279263,29.9832666102816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.290930091961,39.1016459540419,39.1038174721208,39.1038168451686,39.1045757729538,39.1051708009923,39.1055930354291,39.1059405463896,39.1057791207342,39.1074205163116,39.107302967218,39.1079617893289,39.1088035638319,39.1082546679284,-550000
0.928611111111111,63.946326239294,29.9717863495717,29.978779836031,29.9783831989893,29.98175570147,29.9844306636546,29.9867778651435,29.9892691088786,29.991849931371,29.9966657699708,29.9936628316865,29.9923562353554,29.989015559901,29.9832946697343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.293833229444,39.1024900853066,39.1046580317328,39.1046574292217,39.1054151265067,39.1060091924578,39.1064307484286,39.1067777050637,39.1066165748788,39.1082552395615,39.1081379086307,39.1087956522412,39.1096360467592,39.1090880745035,-550000
0.928888888888889,63.9481198213963,29.971833604366,29.9788153275586,29.9784193404732,29.9817861974149,29.984456676628,29.986799938706,29.989286998272,29.9918634722934,29.9966711604343,29.9936733539753,29.9923689958887,29.9890339618263,29.983322683284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.296731522384,39.1033328025661,39.105497182884,39.1054966046509,39.1062530732574,39.1068461785329,39.1072670570125,39.1076134601012,39.1074526247881,39.1090885629639,39.1089714497442,39.1096281165127,39.1104671331829,39.109920083029,-550000
0.929166666666667,63.9499103654506,29.971880782386,29.97885076164,29.978455423504,29.9818166440613,29.984482647594,29.9868219766926,29.9893048589344,29.9918769916574,29.9966765429465,29.9936838595222,29.9923817358158,29.9890523337476,29.9833506510012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.29962497862,39.1041741081266,39.1063349278737,39.1063343737562,39.1070896155041,39.1076817615142,39.1081019634768,39.1084478137974,39.108287272759,39.109920488809,39.1098035928501,39.110459184433,39.1112968253898,39.1107506957942,-550000
0.929444444444444,63.9516978765458,29.9719278837457,29.9788861383596,29.9784914481676,29.9818470414813,29.984508576614,29.9868439791549,29.989322690907,29.9918904894932,29.9966819175158,29.9936943483507,29.992394455167,29.9890706757105,29.983378572956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.302513605979,39.1050140042909,39.1071712689974,39.1071707388343,39.1079247555415,39.1085159436952,39.1089354701139,39.1092807684443,39.1091205210849,39.110751019384,39.1106343402366,39.111288858288,39.1121251256629,39.111579915085,-550000
0.929722222222222,63.9534823597626,29.9719749085591,29.9789214578017,29.9785274145494,29.9818773897471,29.9845344637491,29.9868659461447,29.9893404942311,29.9919039658309,29.9966872841503,29.993704820484,29.9924071539726,29.9890889877603,29.9834064492188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.305397412275,39.1058524933584,39.1080062085475,39.1080057021781,39.1087584956608,39.1093487273656,39.1097675792128,39.1101123263302,39.1099523720556,39.1115801569723,39.111463694188,39.1121171403604,39.112952036282,39.1124077431837,-550000
0.93,63.9552638201733,29.9720218569402,29.9789567200505,29.978563322735,29.9819076889306,29.9845603090607,29.9868878777133,29.9893582689479,29.9919174207006,29.9966926428583,29.9937152759457,29.9924198322626,29.9891072699424,29.9834342798598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.308276405313,39.1066895776248,39.1088397488124,39.1088392660773,39.1095908381496,39.1101801148118,39.1105982930589,39.1109424897399,39.1107828279574,39.1124079038537,39.1122916569856,39.1129440329289,39.1137775595233,39.113234182369,-550000
0.930277777777778,63.9570422628419,29.9720687290027,29.9789919251901,29.9785991728098,29.981937939104,29.9845861126098,29.9869097739123,29.9893760150985,29.9919308541323,29.9966979936479,29.993725714759,29.9924324900674,29.9891255223021,29.9834620649489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.311150592883,39.1075252593825,39.1096718920775,39.109671432818,39.1104217852921,39.1110101083165,39.1114276139342,39.1117712609547,39.1116118910731,39.1132342623046,39.1131182309069,39.113769538269,39.1146016976594,39.1140592349162,-550000
0.930555555555556,63.9588176928243,29.9721155248601,29.9790270733045,29.9786349648593,29.981968140339,29.9846118744576,29.9869316347931,29.9893937327241,29.9919442661561,29.9967033365276,29.9937361369474,29.9924451274171,29.9891437448847,29.9834898045562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.314019982765,39.1083595409203,39.1105026406245,39.1105022046827,39.1112513393691,39.1118387101589,39.1122555441171,39.1125986422526,39.112439563682,39.114059234598,39.1139434182258,39.1145936586528,39.1154244529596,39.1148829030971,-550000
0.930833333333333,63.9605901151681,29.972162244626,29.9790621644778,29.9786706989686,29.9819982927075,29.9846375946651,29.9869534604073,29.9894114218658,29.9919576568021,29.9967086715054,29.9937465425342,29.9924577443417,29.9891619377352,29.9835174987515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.316884582728,39.1091924245235,39.1113319967314,39.1113315839505,39.1120795026577,39.112665922615,39.1130820858826,39.1134246359079,39.1132658480599,39.1148828230034,39.114767221213,39.1154163963486,39.1162458276894,39.1157051891799,-550000
0.931111111111111,63.9623595349125,29.9722088884137,29.9790971987936,29.978706375223,29.9820283962814,29.9846632732933,29.986975250806,29.9894290825645,29.9919710261001,29.9967139985897,29.9937569315427,29.9924703408715,29.989180100899,29.9835451476047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.319744400529,39.110023912474,39.1121599626732,39.1121595728971,39.1129062774318,39.1134917479571,39.1139072415021,39.1142492441914,39.1140907464792,39.1157050297866,39.1155896421355,39.1162377536216,39.1170658241112,39.1165260954295,-550000
0.931388888888889,63.9641259570887,29.9722554563366,29.979132176336,29.9787419937075,29.9820584511322,29.9846889104031,29.9869970060407,29.9894467148614,29.9919843740802,29.9967193177887,29.9937673039961,29.9924829170364,29.989198234421,29.9835727511855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.322599443913,39.1108540070502,39.1129865407209,39.1129861737945,39.1137316659614,39.1143161884539,39.1147310132436,39.1150724693705,39.1149142612086,39.1165258572102,39.1164106832568,39.117057732733,39.1178844444835,39.117345624107,-550000
0.931666666666667,63.9658893867196,29.9723019485078,29.9791670971885,29.9787775545072,29.9820884573316,29.9847145060554,29.9870187261626,29.9894643187974,29.9919977007722,29.9967246291108,29.9937776599178,29.9924954728665,29.9892163383462,29.9836003095635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.325449720612,39.111682710527,39.1138117331426,39.1138113889115,39.1145556705135,39.1151392463709,39.1155534033717,39.1158943137092,39.1157363945135,39.117345307533,39.1172303468371,39.1178763359409,39.1187016910616,39.1181637774704,-550000
0.931944444444444,63.9676498288197,29.9723483650403,29.9792019614348,29.9788130577071,29.9821184149512,29.984740060311,29.9870404112229,29.9894818944134,29.9920110062063,29.9967299325641,29.9937879993311,29.9925080083918,29.9892344127198,29.9836278228081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.328295238351,39.112510025176,39.1146355422024,39.1146352205132,39.1153782933512,39.1159609239699,39.1163744141472,39.1167147794677,39.1165571486557,39.1181633830106,39.118048635133,39.1186935655,39.1195175660972,39.1189805577739,-550000
0.932222222222222,63.9694072883958,29.972394706047,29.9792367691583,29.9788485033919,29.9821483240625,29.9847655732306,29.9870620612728,29.9894994417504,29.9920242904122,29.9967352281572,29.9937983222592,29.9925205236422,29.9892524575865,29.983655290989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.331136004838,39.113335953265,39.1154579701612,39.1154576708615,39.1161995367345,39.1167812235094,39.1171940478279,39.1175338689031,39.1173765258937,39.118980085895,39.1188655503976,39.1195094236611,39.1203320718387,39.1197959672683,-550000
0.9325,63.971161770446,29.9724409716406,29.9792715204427,29.9788838916464,29.9821781847368,29.9847910448749,29.9870836763634,29.9895169608493,29.9920375534198,29.9967405158981,29.9938086287253,29.9925330186477,29.9892704729914,29.9836827141754,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.333972027772,39.1141604970586,39.1162790192766,39.1162787422145,39.1170194029197,39.1176001472444,39.1180123066677,39.1183515842689,39.1181945284822,39.1197954184348,39.1196810948805,39.1203239126719,39.1211452105308,39.120610008201,-550000
0.932777777777778,63.9729132799605,29.972487161934,29.9793062153711,29.9789192225554,29.9822079970455,29.9848164753045,29.9871052565457,29.9895344517507,29.992050795259,29.9967457957953,29.9938189187526,29.9925454934383,29.9892884589791,29.9837100924367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.336803314842,39.1149836588179,39.1170986918023,39.117098436827,39.1178378941597,39.1184176974262,39.1188291929173,39.119167927815,39.1190111586728,39.120609382875,39.1204952708279,39.1211370347765,39.1219569844149,39.121422682816,-550000
0.933055555555556,63.9746618219215,29.9725332770395,29.979340854027,29.9789544962034,29.98223776106,29.98484186458,29.9871268018708,29.9895519144957,29.9920640159596,29.9967510678571,29.9938291923643,29.9925579480437,29.9893064155944,29.9837374258419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.339629873723,39.1158054408005,39.1179169899891,39.1179167569505,39.1186550127039,39.1192338763031,39.1196447088239,39.119982901788,39.1198264187134,39.1214219814574,39.1213080804827,39.1219487922155,39.1227673957288,39.1222339933536,-550000
0.933333333333333,63.9764074013026,29.9725793170697,29.9793754364935,29.978989712675,29.9822674768513,29.984867212762,29.9871483123897,29.9895693491248,29.9920772155515,29.9967563320919,29.9938394495836,29.9925703824938,29.9893243428821,29.9837647144603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.342451712079,39.1166258452607,39.1187339160838,39.1187337048329,39.1194707607985,39.1200486861195,39.1204588566312,39.120796508431,39.1206403108485,39.1222332164201,39.122119526084,39.1227591872262,39.1235764467069,39.1230439420508,-550000
0.933611111111111,63.9781500230698,29.9726252821368,29.9794099628537,29.9790248720545,29.9822971444906,29.9848925199107,29.9871697881532,29.9895867556789,29.9920903940644,29.9967615885078,29.9938496904336,29.9925827968184,29.9893422408869,29.9837919583608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.345268837563,39.1174448744491,39.1195494723303,39.1195492827186,39.1202851406859,39.1208621291165,39.1212716385795,39.1216087499837,39.1214528373192,39.1230430899978,39.1229296098677,39.1235682220423,39.1243841395803,39.1238525311412,-550000
0.933888888888889,63.9798896921806,29.972671172353,29.9794444331907,29.9790599744263,29.982326764049,29.9849177860868,29.9871912292123,29.9896041341987,29.9921035515281,29.9967668371135,29.9938599149376,29.9925951910474,29.9893601096532,29.9838191576123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.348081257817,39.1182625306131,39.1203636609686,39.1203634928487,39.1210981546053,39.121674207532,39.1220830569055,39.1224196286821,39.122264000363,39.1238516044219,39.1237383340662,39.124375898894,39.1251904765765,39.1246597628548,-550000
0.934166666666667,63.9816264135846,29.9727169878305,29.9794788475874,29.9790950198747,29.9823563355975,29.9849430113504,29.9872126356177,29.9896214847247,29.9921166879723,29.996772077917,29.9938701231185,29.9926075652104,29.9893779492258,29.9838463122837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.35088898047,39.1190788159965,39.1211764842356,39.1211763374608,39.1219098047923,39.1224849236002,39.1228931138426,39.1232291467592,39.1230738022142,39.1246587619202,39.1245457009083,39.1251822200083,39.1259954599195,39.1254656394182,-550000
0.934444444444445,63.9833601922233,29.972762728681,29.9795132061266,29.9791300084838,29.9823858592069,29.9849681957618,29.9872340074203,29.9896388072975,29.9921298034268,29.996777310927,29.9938803149995,29.9926199193373,29.989395759649,29.9838734224438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.353692013141,39.1198937328399,39.1219879443647,39.1219878187891,39.1227200934793,39.1232942795519,39.1237018116209,39.1240373064442,39.1238822451034,39.1254645647171,39.1253517126197,39.1259871876086,39.12679909183,39.1262701630546,-550000
0.934722222222222,63.9850910330301,29.9728083950165,29.9795475088912,29.9791649403378,29.9824153349482,29.9849933393812,29.9872553446707,29.9896561019579,29.9921428979213,29.9967825361516,29.9938904906038,29.9926322534575,29.9894135409673,29.9839004881612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.356490363437,39.1207072833801,39.1227980435856,39.1227979390642,39.123529022895,39.1241022776145,39.1245091524667,39.124844109963,39.1246893312579,39.1262690150336,39.1261563714223,39.1267908039147,39.1276013745253,39.1270733359838,-550000
0.935,63.9868189409302,29.9728539869487,29.9795817559638,29.9791998155206,29.9824447628921,29.9850184422689,29.9872766474196,29.9896733687462,29.9921559714853,29.9967877535994,29.9939006499542,29.992644567601,29.9894312932251,29.9839275095044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.359284038954,39.1215194698509,39.123606784125,39.1236067005136,39.1243365952649,39.124908920012,39.1253151386033,39.125649559538,39.1254950629015,39.1270721150873,39.1269596795348,39.1275930711434,39.128402310219,39.127875160422,-550000
0.935277777777778,63.9885439208409,29.9728995045891,29.9796159474271,29.9792346341162,29.9824741431092,29.9850435044848,29.9872979157177,29.989690607703,29.9921690241487,29.9967929632787,29.9939107930739,29.9926568617971,29.9894490164668,29.983954486542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.362073047276,39.1223302944824,39.124414168206,39.1244141053611,39.1251428128109,39.1257142089649,39.1261197722502,39.1264536573883,39.1262994422547,39.1278738670922,39.1277616391724,39.1283939915077,39.1292019011217,39.1286756385822,-550000
0.935555555555556,63.9902659776716,29.9729449480491,29.9796500833636,29.9792693962083,29.9825034756703,29.985068526089,29.9873191496156,29.9897078188687,29.9921820559409,29.9967981651978,29.993920919986,29.9926691360757,29.9894667107366,29.9839814193424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.364857395975,39.1231397595014,39.1252201980482,39.1252201558273,39.1259476777516,39.1265181466903,39.1269230556237,39.1272564057294,39.1271024715344,39.1286742732593,39.1285622525468,39.1291935672173,39.1300001494402,39.1294747726738,-550000
0.935833333333333,63.9919851163233,29.9729903174402,29.9796841638557,29.9793041018808,29.9825327606458,29.9850935071415,29.9873403491637,29.9897250022838,29.9921950668917,29.9968033593653,29.9939310307133,29.9926813904661,29.9894843760788,29.9840083079738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.367637092614,39.1239478671312,39.1260248758679,39.1260248541291,39.1267511923022,39.1273207354021,39.1277249909367,39.1280578067737,39.1279041529542,39.1294733357956,39.1293615218665,39.1299918004785,39.130797057378,39.1302725649028,-550000
0.936111111111111,63.9937013416893,29.9730356128736,29.9797181889857,29.9793387512172,29.9825619981063,29.9851184477021,29.9873615144125,29.9897421579887,29.9922080570305,29.9968085457895,29.993941125279,29.992693624998,29.9895020125375,29.9840351525046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.370412144742,39.1247546195918,39.126828203878,39.1268282024804,39.1275533586744,39.1281219773104,39.1285255803985,39.1288578627297,39.1287044887242,39.1302710569052,39.1301594493363,39.1307886934941,39.1315926271353,39.1310690174719,-550000
0.936388888888889,63.9954146586549,29.9730808344603,29.9797521588359,29.9793733443012,29.9825911881222,29.9851433478307,29.9873826454125,29.9897592860236,29.992221026387,29.9968137244788,29.9939512037059,29.9927058397008,29.9895196201569,29.9840619530028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.373182559897,39.1255600190998,39.1276301842881,39.1276302030913,39.1283541790766,39.1289218746223,39.1293248262151,39.129656575803,39.1295034810512,39.1310674387884,39.1309560371579,39.1315842484637,39.1323868609088,39.1318641325803,-550000
0.936666666666667,63.9971250720971,29.9731259823113,29.9797860734886,29.9794078812163,29.9826203307638,29.9851682075871,29.987403742214,29.989776386429,29.9922339749906,29.9968188954416,29.9939612660171,29.992718034604,29.989537198981,29.9840887095365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.375948345608,39.1263640678684,39.1284308193041,39.1284308581688,39.1291536557137,39.1297204295412,39.1301227305893,39.1304539481955,39.1303011321385,39.1318624836425,39.1317512875293,39.1323784675834,39.1331797608917,39.1326579124237,-550000
0.936944444444444,63.9988325868852,29.9731710565374,29.9798199330258,29.9794423620458,29.9826494261014,29.985193027031,29.9874248048674,29.989793459245,29.9922469028709,29.9968240586865,29.9939713122354,29.9927302097371,29.9895547490538,29.9841154221737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.37870950939,39.1271667681073,39.1292301111288,39.1292301699164,39.1299517907873,39.1305176442672,39.1309192957201,39.1312499821058,39.131097444186,39.1326561936611,39.1325452026453,39.1331713530457,39.1339713292741,39.1334503591946,-550000
0.937222222222222,64.0005372078805,29.9732160572494,29.9798537375295,29.979476786873,29.9826784742051,29.9852178062221,29.9874458334229,29.9898105045119,29.9922598100573,29.9968292142218,29.9939813423837,29.9927423651295,29.9895722704194,29.9841420909822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.381466058748,39.1279681220229,39.1300280619615,39.1300281405341,39.1307485864956,39.1313135209972,39.1317145238034,39.1320446797289,39.1318924193903,39.1334485710345,39.1333377846972,39.1339629070399,39.1347615682424,39.134241475082,-550000
0.9375,64.0022389399364,29.973260984558,29.9798874870816,29.9795111557812,29.9827074751451,29.98524254522,29.9874668279308,29.98982752227,29.9922726965794,29.9968343620559,29.993991356485,29.9927545008105,29.9895897631216,29.9841687160299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.384218001175,39.1287681318183,39.1308246739982,39.1308247722187,39.1315440450332,39.1321080619243,39.1325084170317,39.1328380432568,39.1326860599444,39.1342396179496,39.134129035873,39.134753131752,39.1355504799798,39.1350312622714,-550000
0.937777777777778,64.0039377878981,29.9733058385735,29.979921181764,29.9795454688536,29.9827364289914,29.9852672440841,29.9874877884412,29.9898445125592,29.9922855624665,29.9968395021974,29.9940013545621,29.9927666168094,29.9896072272042,29.9841952973844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.386965344154,39.129566799693,39.1316199494314,39.1316200671635,39.1323381685918,39.1329012692386,39.133300977594,39.1336300748778,39.1334783680381,39.1350293365899,39.1349189583572,39.1355420293643,39.1363380666659,39.1358197229452,-550000
0.938055555555556,64.0056337566032,29.9733506194063,29.9799548216584,29.9795797261731,29.9827653358141,29.9852919028741,29.9875087150043,29.9898614754199,29.992298407748,29.9968446346547,29.9940113366379,29.9927787131556,29.9896246627111,29.9842218351133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.389708095155,39.1303641278433,39.1324138904503,39.1324140275585,39.1331309593591,39.1336931451266,39.1340922076759,39.1344207767768,39.1342693458578,39.1358177291356,39.1357075543311,39.1363296020561,39.1371243304773,39.1366068592821,-550000
0.938333333333333,64.0073268508811,29.9733953271667,29.9799884068466,29.9796139278227,29.9827941956829,29.9853165216492,29.98752960767,29.989878410892,29.9923112324534,29.9968497594363,29.9940213027352,29.9927907898784,29.989642069686,29.9842483292843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.392446261638,39.1311601184621,39.1332064992408,39.1332066555903,39.13392241952,39.1344836917716,39.1348821094597,39.1352101511357,39.1350589955864,39.1366047977635,39.1364948259724,39.1371158520031,39.1379092735868,39.1373926734576,-550000
0.938611111111111,64.0090170755536,29.9734399619648,29.98002193741,29.9796480738854,29.9828230086678,29.9853411004688,29.9875504664886,29.9898953190156,29.992324036612,29.9968548765506,29.9940312528768,29.992802847007,29.9896594481726,29.9842747799646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.395179851051,39.1319547737389,39.1339977779854,39.1339979534421,39.1347125512557,39.1352729113533,39.1356706851245,39.1359982001326,39.1358473194036,39.1373905446469,39.1372807754555,39.1379007813776,39.1386928981641,39.1381771676438,-550000
0.938888888888889,64.0107044354343,29.9734845239106,29.9800554134302,29.9796821644439,29.9828517748385,29.9853656393924,29.9875712915099,29.9899121998306,29.9923368202531,29.996859986006,29.9940411870855,29.9928148845706,29.9896767982146,29.9843011872218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.397908870832,39.1327480958599,39.134787728863,39.1347879232937,39.1355013567441,39.1360608060483,39.1364579368456,39.1367849259424,39.1366343194854,39.138174971956,39.1380654049516,39.1386843923485,39.1394752063754,39.1389603440094,-550000
0.939166666666667,64.012388935329,29.973529013114,29.9800888349885,29.9797161995808,29.9828804942647,29.9853901384789,29.9875920827838,29.9899290533771,29.992349583406,29.9968650878112,29.9940511053841,29.9928269025984,29.9896941198555,29.984327551123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.400633328405,39.1335400870079,39.1355763540496,39.1355765673218,39.1362888381598,39.1368473780297,39.1372438667954,39.1375703307366,39.1374199980049,39.1389580818573,39.1388487166282,39.1394666870817,39.1402562003836,39.1397422047197,-550000
0.939444444444444,64.0140705800359,29.9735734296846,29.9801222021664,29.9797501793789,29.9829091670159,29.9854145977878,29.9876128403602,29.989945879695,29.9923623261,29.9968701819746,29.9940610077953,29.9928389011196,29.9897114131389,29.9843538717354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.403353231187,39.1343307493623,39.1363636557175,39.1363638876993,39.1370749976741,39.1376326294672,39.1380284771426,39.1383544166834,39.1382043571315,39.1397398765143,39.1396307126498,39.1402476677392,39.1410358823483,39.1405227519368,-550000
0.939722222222222,64.015749374345,29.9736177737322,29.980155515045,29.9797841039207,29.9829377931618,29.9854390173779,29.987633564289,29.9899626788242,29.9923750483645,29.9968752685046,29.9940708943419,29.9928508801632,29.9897286781083,29.9843801491262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.406068586579,39.1351200850993,39.1371496360357,39.1371498865963,39.1378598374546,39.1384165625271,39.1388117700528,39.1391371859477,39.1389873990312,39.1405203580868,39.1404113951773,39.14102733648,39.1418142544256,39.1413019878191,-550000
0.94,64.0174253230386,29.9736620453662,29.9801887737054,29.9798179732885,29.9829663727717,29.9854633973085,29.9876542546199,29.9899794508044,29.9923877502285,29.9968803474098,29.9940807650466,29.9928628397585,29.989745914807,29.9844063833623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.408779401975,39.1359080963915,39.13793429717,39.137934566179,39.138643359666,39.1391991793726,39.139593747688,39.1399186406909,39.139769125867,39.1412995287315,39.1411907663683,39.1418056954598,39.1425913187684,39.1420799145221,-550000
0.940277777777778,64.0190984308912,29.9737062446961,29.9802219782288,29.9798517875648,29.9829949059151,29.9854877376384,29.9876749114026,29.9899961956755,29.9924004317214,29.9968854186987,29.994090619932,29.9928747799343,29.9897631232785,29.9844325745106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.411485684756,39.1366947854084,39.1387176412828,39.1387179286106,39.1394255664695,39.1399804821634,39.1403744122071,39.1406987830711,39.1405495397981,39.1420773906016,39.1419688283772,39.1425827468306,39.1433670775262,39.1428565341976,-550000
0.940555555555555,64.0207687026694,29.973750371831,29.9802551286961,29.9798855468318,29.9830233926613,29.9855120384266,29.9876955346868,29.9900129134774,29.9924130928722,29.9968904823798,29.9941004590209,29.9928867007198,29.989780303566,29.984458722638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.414187442291,39.1374801543161,39.1394996705331,39.139499976051,39.1402064600228,39.1407604730558,39.1411537657655,39.1414776152431,39.1413286429807,39.1428539458471,39.1427455833548,39.1433584927413,39.144141532845,39.1436318489941,-550000
0.940833333333333,64.022436143132,29.9737944268801,29.9802882251882,29.9799192511717,29.9830518330795,29.985536299732,29.9877161245221,29.9900296042496,29.9924257337103,29.9968955384616,29.994110282336,29.9928986021439,29.9897974557129,29.9844848278113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.416884681939,39.1382642052773,39.1402803870766,39.1402807106565,39.1409860424804,39.1415391542029,39.1419318105152,39.1422551393583,39.1421064375675,39.1436291966146,39.1435210334487,39.1441329353376,39.1449146868677,39.144405861057,-550000
0.941111111111111,64.0241007570302,29.9738384099525,29.9803212677859,29.9799529006665,29.9830802272389,29.9855605216133,29.987736680958,29.9900462680319,29.9924383542646,29.9969005869526,29.9941200898998,29.9929104842356,29.9898145797623,29.9845108900971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.419577411049,39.1390469404515,39.1410597930658,39.1410601345802,39.1417643159936,39.1423165277543,39.1427085486051,39.1430313575648,39.1428829257079,39.1444031450473,39.1442951808033,39.1449060767616,39.1456865417338,39.1451785725281,-550000
0.941388888888889,64.0257625491071,29.9738823211569,29.9803542565699,29.9799864953984,29.9831085752086,29.9855847041293,29.9877572040442,29.9900629048639,29.9924509545644,29.9969056278614,29.9941298817349,29.9929223470239,29.9898316757574,29.984536909562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.422265636955,39.1398283619946,39.1418378906496,39.141838249972,39.1425412827101,39.1430925958564,39.1434839821806,39.1438062720074,39.143658109548,39.1451757932853,39.1450680275593,39.1456779191521,39.1464570995794,39.145949985546,-550000
0.941666666666667,64.0274215240983,29.9739261606022,29.9803871916209,29.9800200354491,29.9831368770575,29.9856088473387,29.98777769383,29.9900795147853,29.9924635346386,29.9969106611964,29.994139657864,29.9929341905375,29.9898487437413,29.9845628862724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.424949366985,39.1406084720596,39.142614681974,39.1426150589784,39.1433169447745,39.1438673606523,39.1442581133838,39.1445798848275,39.1444319912304,39.145947143465,39.1458395758545,39.1464484646448,39.1472263625373,39.1467201022459,-550000
0.941944444444444,64.0290776867315,29.973969928397,29.9804200730193,29.9800535209005,29.9831651328547,29.9856329513,29.9877981503649,29.9900960978356,29.9924760945164,29.9969156869664,29.9941494183096,29.9929460148055,29.9898657837571,29.9845888202947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.427628608452,39.1413872727958,39.1433901691812,39.1433905637424,39.144091304328,39.1446408242818,39.1450309443536,39.1453521981633,39.1452045728946,39.1467171977198,39.1466098278231,39.1472177153718,39.1479943327371,39.1474889247597,-550000
0.942222222222222,64.0307310417266,29.9740136246499,29.9804529008456,29.9800869518345,29.9831933426691,29.9856570160719,29.9878185736982,29.9901126540544,29.9924886342268,29.9969207051796,29.9941591630944,29.9929578198566,29.9898827958478,29.9846147116954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.430303368659,39.1421647663494,39.1441643544105,39.144164766404,39.1448643635084,39.1454129888811,39.1458024772254,39.1461232141495,39.1459758566767,39.1474859581797,39.147378785596,39.147985673462,39.1487610123049,39.1482564552161,-550000
0.9425,64.032381593796,29.9740572494691,29.9804856751802,29.9801203283325,29.9832215065693,29.9856810417127,29.9878389638792,29.9901291834811,29.9925011537988,29.9969257158449,29.9941688922407,29.9929696057196,29.9898997800562,29.9846405605405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.432973654899,39.1429409548632,39.1449372397977,39.1449376690997,39.1456361244504,39.1461838565835,39.1465727141314,39.1468929349177,39.1467458447094,39.1482534269713,39.148146451301,39.1487523410411,39.1495264033636,39.1490226957402,-550000
0.942777777777778,64.0340293476441,29.9741008029631,29.9805183961034,29.9801536504761,29.9832496246242,29.985705028281,29.9878593209572,29.9901456861552,29.9925136532613,29.9969307189705,29.9941786057712,29.9929813724233,29.9899167364254,29.9846663668963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.435639474453,39.1437158404769,39.1457088274753,39.1457092739628,39.1464065892851,39.1469534295187,39.1473416572004,39.1476613625961,39.1475145391221,39.149019606218,39.1489128270624,39.1495177202313,39.1502905080328,39.1497876484541,-550000
0.943055555555556,64.0356743079677,29.9741442852398,29.9805510636953,29.9801869183469,29.9832776969023,29.9857289758351,29.9878796449814,29.9901621621161,29.9925261326434,29.9969357145652,29.9941883037083,29.9929931199964,29.9899336649981,29.9846921308288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.438300834591,39.1444894253265,39.1464791195726,39.146479583123,39.1471757601407,39.1477217098133,39.148109308558,39.1484284993094,39.1482819420411,39.1497844980399,39.1496779150012,39.1502818131516,39.1510533284287,39.1505513154765,-550000
0.943333333333333,64.037316479456,29.9741876964074,29.980583678036,29.9802201320263,29.9833057234723,29.9857528844332,29.987899936001,29.9901786114033,29.9925385919739,29.9969407026375,29.9941979860746,29.9930048484676,29.989950565817,29.984717852404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.440957742571,39.1452617115451,39.1472481182155,39.1472485987072,39.1479436391417,39.1484886995904,39.1488756703266,39.1491943471794,39.1490480555892,39.1505481045538,39.1504417172351,39.1510446219177,39.1518148666644,39.1513136989226,-550000
0.943611111111111,64.0389558667904,29.9742310365738,29.9806162392056,29.9802532915954,29.9833337044026,29.9857767541337,29.987920194065,29.9901950340559,29.9925510312818,29.996945683196,29.9942076528924,29.9930165578657,29.9899674389251,29.9847435316877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.443610205643,39.1460327012622,39.1480158255267,39.1480163228387,39.1487102284096,39.14925440097,39.149640744625,39.1499589083243,39.1498128818859,39.1513104278731,39.1512042358786,39.151806148642,39.1525751248494,39.1520748009046,-550000
0.943888888888889,64.0405924746447,29.9742743058467,29.980648747284,29.9802863971355,29.9833616397617,29.9858005849946,29.9879404192224,29.9902114301133,29.9925634505959,29.9969506562492,29.9942173041841,29.9930282482192,29.9899842843648,29.9847691687457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.446258231043,39.1468023966044,39.1487822436256,39.1487827576375,39.1494755300625,39.1500188160686,39.1504045335689,39.150722184859,39.1505764230474,39.1520714701079,39.1519654730428,39.1525663954336,39.1533341050903,39.1528346235312,-550000
0.944166666666667,64.0422263076849,29.9743175043337,29.980681202351,29.9803194487278,29.9833895296179,29.9858243770742,29.9879606115224,29.9902277996148,29.9925758499452,29.9969556218056,29.9942269399723,29.9930399195567,29.9900011021789,29.9847947636438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.448901825997,39.1475707996946,39.1495473746282,39.1495479052204,39.1502395462151,39.1507819469997,39.1511670392708,39.1514841788953,39.1513386811867,39.1528312333653,39.1527254308357,39.1533253643984,39.1540918094901,39.153593168908,-550000
0.944444444444444,64.0438573705694,29.9743606321425,29.9807136044864,29.9803524464532,29.9834173740395,29.9858481304304,29.9879807710138,29.9902441425996,29.9925882293583,29.996960579874,29.9942365602793,29.9930515719069,29.9900178924099,29.9848203164476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.45154099772,39.1483379126526,39.1503112206474,39.150311767701,39.1510022789791,39.1515437958733,39.1519282638397,39.1522448925417,39.1520996584135,39.1535897197489,39.1534841113617,39.1540830576388,39.1548482401487,39.154350439137,-550000
0.944722222222222,64.0454856679492,29.9744036893803,29.9807459537697,29.9803853903928,29.9834451730948,29.9858718451212,29.9880008977456,29.9902604591068,29.9926005888642,29.9969655304628,29.9942461651275,29.9930632052982,29.9900346551003,29.9848458272226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.454175753417,39.1491037375951,39.1510737837929,39.1510743471894,39.1517637304626,39.1523043647962,39.1526882093815,39.1530043279032,39.1528593568341,39.1543469313589,39.1542415167222,39.1548394772541,39.1556033991625,39.1551064363173,-550000
0.945,64.0471112044672,29.9744466761546,29.9807782502807,29.9804182806272,29.9834729268517,29.9858955212045,29.9880209917665,29.9902767491756,29.9926129284916,29.9969704735807,29.9942557545392,29.9930748197593,29.9900513902926,29.9848712960342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.45680610028,39.1498682766351,39.1518350661707,39.1518356457927,39.1525239027708,39.1530636558718,39.1534468779988,39.1537624870817,39.1536177785517,39.1551028702925,39.1549976490153,39.1555946253402,39.1563572886249,39.1558611625444,-550000
0.945277777777778,64.0487339847591,29.9744895925723,29.9808104940987,29.9804511172374,29.9835006353784,29.9859191587383,29.9880410531253,29.9902930128451,29.9926252482692,29.9969754092361,29.9942653285367,29.9930864153184,29.9900680980292,29.9848967229479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.459432045492,39.1506315318829,39.1525950698841,39.1525956656145,39.1532827980052,39.1538216712004,39.1542042717909,39.1545193721759,39.1543749256662,39.1558575386434,39.1557525103356,39.15634850399,39.157109910626,39.1566146199108,-550000
0.945555555555556,64.0503540134529,29.9745324387406,29.9808426853032,29.9804839003039,29.9835282987428,29.9859427577803,29.9880610818709,29.9903092501543,29.9926375482257,29.9969803374378,29.9942748871424,29.9930979920042,29.9900847783525,29.9849221080289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.462053596224,39.1513935054449,39.1533537970327,39.1533544087552,39.1540404182644,39.1545784128791,39.1549603928538,39.155274985281,39.155130800274,39.1566109385023,39.1565061027747,39.1571011152928,39.1578612672524,39.1573668105056,-550000
0.945833333333333,64.0519712951688,29.9745752147663,29.9808748239735,29.9805166299074,29.9835559170129,29.9859663183882,29.9880810780519,29.9903254611422,29.9926498283899,29.9969852581944,29.9942844303786,29.993109549845,29.9901014313047,29.9849474513423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.464670759637,39.1521541994249,39.1541112497131,39.1541118773121,39.1547967656436,39.1553338830015,39.1557152432802,39.1560293284892,39.1558854044684,39.1573630719564,39.1572584284208,39.1578524613349,39.1586113605876,39.1581177364145,-550000
0.946111111111111,64.0535858345197,29.9746179207563,29.9809069101888,29.9805493061283,29.9835834902564,29.9859898406197,29.9881010417169,29.9903416458479,29.9926620887905,29.9969901715143,29.9942939582674,29.9931210888692,29.9901180569281,29.9849727529534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.46728354288,39.1529136159229,39.1548674300186,39.1548680733792,39.1555518422348,39.1560880836581,39.1564688251597,39.1567824038893,39.1566387403396,39.1581139410897,39.1580094893589,39.1586025441991,39.1593601927119,39.1588673997202,-550000
0.946388888888889,64.0551976361107,29.9746605568172,29.9809389440281,29.9805819290471,29.9836110185411,29.9860133245324,29.9881209729144,29.9903578043103,29.992674329456,29.9969950774063,29.9943034708313,29.9931326091052,29.9901346552649,29.9849980129271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.469891953092,39.1536717570359,39.1556223400392,39.1556229990469,39.1563056501266,39.1568410169361,39.1572211405785,39.1575342135668,39.1573908099743,39.158863547983,39.1587592876707,39.1593513659652,39.1601077657024,39.1596158025021,-550000
0.946666666666667,64.0568067045395,29.9747031230555,29.9809709255707,29.980614498744,29.9836385019348,29.9860367701839,29.9881408716932,29.9903739365681,29.9926865504151,29.9969999758789,29.9943129680923,29.9931441105812,29.9901512263572,29.9850232313283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.472495997401,39.1544286248578,39.1563759818616,39.1563766564029,39.1570581914045,39.1575926849195,39.1579721916198,39.158284759604,39.158141615456,39.159611894714,39.1595078254346,39.1600989287096,39.1608540816326,39.1603629468361,-550000
0.946944444444444,64.0584130443962,29.9747456195776,29.9810028548953,29.9806470152993,29.9836659405049,29.9860601776316,29.9881607381015,29.9903900426604,29.9926987516963,29.9970048669407,29.9943224500727,29.9931555933256,29.9901677702472,29.9850484082219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.475095682923,39.1551842214789,39.1571283575695,39.1571290475313,39.1578094681507,39.1583430896891,39.1587219803632,39.15903404408,39.158891158865,39.1603589833568,39.160255104726,39.1608452345055,39.1615991425732,39.1611088347952,-550000
0.947222222222222,64.0600166602633,29.9747880464898,29.9810347320809,29.9806794787932,29.983693334319,29.9860835469329,29.9881805721878,29.9904061226259,29.9927109333283,29.9970097506004,29.9943319167947,29.9931670573666,29.9901842869768,29.9850735436727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.477691016765,39.1559385489865,39.1578794692431,39.1578801745131,39.1585594824442,39.1590922333223,39.1594705088853,39.1597820690708,39.1596394422784,39.1611048159825,39.1610011276168,39.1615902854229,39.1623429505914,39.1618534684489,-550000
0.9475,64.061617556716,29.9748304038983,29.9810665572063,29.9807118893055,29.9837206834446,29.9861068781452,29.9882003740005,29.9904221765034,29.9927230953396,29.9970146268666,29.9943413682805,29.9931785027324,29.9902007765881,29.9850986377453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.480282006021,39.1566916094647,39.1586293189596,39.1586300394259,39.1593082363609,39.1598401178933,39.1602177792594,39.1605288366488,39.1603864677699,39.1618493946591,39.1617458961758,39.1623340835284,39.1630855077513,39.1625968498636,-550000
0.947777777777778,64.0632157383216,29.9748726919091,29.9810983303501,29.9807442469164,29.983747987949,29.9861301713258,29.988220143588,29.9904382043315,29.9927352377586,29.9970194957479,29.9943508045521,29.9931899294512,29.9902172391229,29.9851236905044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.482868657777,39.1574434049941,39.1593779087928,39.1593786443444,39.1600557319731,39.1605867454734,39.1609637935555,39.1612743488834,39.1611322374101,39.162592721451,39.1624894124684,39.1630766308856,39.1638268161136,39.1633389811025,-550000
0.948055555555556,64.0648112096404,29.974914910628,29.9811300515909,29.9807765517056,29.9837752478995,29.9861534265318,29.9882398809984,29.9904542061491,29.9927473606139,29.9970243572529,29.9943602256318,29.9932013375512,29.9902336746232,29.9851487020143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.485450979107,39.1581939376525,39.1601252408134,39.1601259913398,39.1608019713502,39.1613321181301,39.1617085538406,39.1620186078407,39.1618767532664,39.1633347984196,39.1632316785571,39.1638179295547,39.1645668777359,39.1640798642253,-550000
0.948333333333333,64.0664039752246,29.9749570601609,29.9811617210072,29.980808803753,29.9838024633634,29.9861766438206,29.9882595862801,29.9904701819947,29.9927594639339,29.9970292113902,29.9943696315416,29.9932127270605,29.9902500831308,29.9851736723397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.488028977072,39.1589432095142,39.1608713170888,39.1608720824801,39.1615469565583,39.1620762379282,39.1624520621783,39.1627616155838,39.1626200174029,39.1640756276232,39.1639726965008,39.1645579815928,39.1653056946727,39.1648195012889,-550000
0.948611111111111,64.0679940396196,29.9749991406135,29.9811933386775,29.9808410031382,29.9838296344078,29.9861998232491,29.9882792594811,29.990486131907,29.9927715477471,29.9970340581684,29.9943790223035,29.9932240980071,29.9902664646874,29.9851986015447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.490602658725,39.1596912226502,39.1616161396832,39.1616169198303,39.1622906896603,39.1628191069289,39.1631943206289,39.1635033741722,39.1633620318804,39.1648152111166,39.1647124683554,39.1652967890537,39.1660432689751,39.1655578943466,-550000
0.948888888888889,64.0695814073628,29.9750411520912,29.9812249046801,29.9808731499409,29.9838567610997,29.9862229648743,29.9882989006495,29.9905020559245,29.9927836120818,29.9970388975963,29.9943883979398,29.9932354504192,29.9902828193347,29.9852234896936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.493172031107,39.1604379791286,39.1623597106576,39.1623605054518,39.1630331727157,39.1635607271905,39.1639353312496,39.1642438856625,39.1641027987566,39.1655535509517,39.1654509961736,39.166034353988,39.1667796026909,39.1662950454488,-550000
0.949166666666667,64.0711660829844,29.9750830946995,29.9812564190932,29.9809052442404,29.9838838435062,29.9862460687534,29.9883185098335,29.9905179540858,29.9927956569664,29.9970437296824,29.9943977584723,29.9932467843248,29.9902991471144,29.9852483368506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.49573710125,39.161183481014,39.1631020320699,39.1631028414033,39.1637744077811,39.164301100768,39.1646750960946,39.164983152108,39.164842320086,39.1662906491768,39.1661882820049,39.1667706784431,39.167514697865,39.1670309566424,-550000
0.949444444444444,64.0727480710071,29.9751249685436,29.981287881995,29.9809372861163,29.9839108816942,29.9862691349431,29.988338087081,29.9905338264293,29.9928076824293,29.9970485544354,29.9944071039231,29.9932580997519,29.9903154480682,29.9852731430798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.498297876172,39.1619277303679,39.1638431059746,39.1638439297399,39.1645143969098,39.165040229713,39.1654136172144,39.1657211755586,39.1655805979198,39.1670265078375,39.1669243278953,39.1675057644633,39.1682485565389,39.1677656299712,-550000
0.949722222222222,64.0743273759461,29.9751667737288,29.9813192934635,29.9809692756479,29.9839378757305,29.9862921635003,29.98835763244,29.9905496729935,29.9928196884988,29.9970533718639,29.9944164343142,29.9932693967283,29.9903317222375,29.9852979084451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.500854362883,39.1626707292487,39.1645829344233,39.1645837725136,39.1652531421516,39.1657781160741,39.1661508966568,39.1664579580614,39.166317634306,39.1677611289756,39.167659135888,39.1682396140894,39.1689811807509,39.168499067476,-550000
0.95,64.0759040023094,29.97520851036,29.9813506535767,29.9810012129143,29.9839648256818,29.9863151544817,29.9883771459583,29.9905654938168,29.9928316752031,29.9970581819765,29.9944257496675,29.9932806752821,29.9903479696639,29.9853226330105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.503406568382,39.1634124797114,39.165321519464,39.1653223717732,39.1659906455536,39.1665147618966,39.1668869364661,39.1671935016598,39.1670534312896,39.1684945146303,39.1683927080229,39.1689722293595,39.1697125725362,39.1692312711941,-550000
0.950277777777778,64.0774779545974,29.9752501785421,29.9813819624125,29.9810330979947,29.983991731615,29.9863381079442,29.9883966276839,29.9905812889375,29.9928436425706,29.9970629847819,29.9944350500051,29.9932919354412,29.9903641903888,29.9853473168397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.505954499656,39.164152983808,39.1660588631419,39.1660597295646,39.1667269091593,39.1672501692229,39.1676217386835,39.1679278083946,39.1677879909121,39.1692266668373,39.1691250463365,39.169703612308,39.1704427339267,39.1699622431597,-550000
0.950555555555555,64.079049237303,29.9752917783799,29.9814132200487,29.9810649309683,29.9840185935965,29.9863610239443,29.9884160776644,29.990597058394,29.9928555906295,29.9970677802887,29.9944443353488,29.9933031772334,29.9903803844536,29.9853719599966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.508498163682,39.1648922435873,39.1667949674988,39.1667958479299,39.1674619350093,39.1679843400917,39.168355305347,39.1686608803028,39.168521315212,39.1699575876291,39.1698561528623,39.1704337649663,39.1711716669511,39.170691985404,-550000
0.950833333333333,64.0806178549121,29.9753333099781,29.981444426563,29.9810967119139,29.984045411693,29.9863839025386,29.9884354959477,29.9906128022246,29.992867519408,29.9970725685056,29.9944536057206,29.9933144006865,29.9903965518997,29.9853965625448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.511037567426,39.1656302610947,39.1675298345735,39.1675307289087,39.1681957251408,39.1687172765389,39.1690876384914,39.1693927194186,39.1692534062246,39.1706872790351,39.1705860296305,39.1711626893629,39.1718993736352,39.1714204999547,-550000
0.951111111111111,64.0821838119029,29.9753747734412,29.9814755820329,29.9811284409104,29.9840721859708,29.9864067437837,29.9884548825814,29.9906285204675,29.9928794289342,29.9970773494413,29.9944628611424,29.9933256058283,29.9904126927684,29.9854211245477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.513572717845,39.1663670383728,39.1682634664013,39.168264374537,39.168928281588,39.1694489805971,39.1698187401485,39.170123327773,39.1699842659819,39.1714157430814,39.1713146786683,39.1718903875226,39.1726258560012,39.1721477888366,-550000
0.951388888888889,64.0837471127463,29.9754161688736,29.9815066865361,29.9811601180365,29.9840989164965,29.986429547736,29.9884742376132,29.9906442131609,29.9928913192364,29.9970821231043,29.9944721016359,29.9933367926867,29.9904288071008,29.985445646069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.516103621884,39.1671025774606,39.1689958650147,39.1689967868477,39.1696596063817,39.1701794542959,39.1705486123466,39.1708527073937,39.1707138965129,39.1721429817912,39.1720421019996,39.1726168614674,39.1733511160685,39.1728738540711,-550000
0.951666666666667,64.0853077619059,29.9754574963796,29.98153774015,29.9811917433711,29.9841256033362,29.9864523144519,29.9884935610906,29.9906598803429,29.9929031903427,29.9970868895033,29.9944813272232,29.9933479612893,29.9904448949381,29.985470127172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.518630286476,39.1678368803943,39.1697270324428,39.1697279678705,39.1703897015499,39.1709086996613,39.1712772571111,39.1715808603053,39.1714422998432,39.1728689971843,39.1727683016451,39.1733421132161,39.174075155853,39.1735986976767,-550000
0.951944444444444,64.0868657638379,29.9754987560634,29.9815687429518,29.9812233169927,29.9841522465562,29.9864750439877,29.9885128530612,29.9906755220518,29.9929150422811,29.9970916486471,29.9944905379258,29.9933591116638,29.9904609563216,29.9854945679199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.521152718546,39.1685699492066,39.1704569707117,39.1704579196322,39.1711185691171,39.1716367187167,39.172004676464,39.1723077885292,39.1721694779954,39.1735937912773,39.1734932796224,39.1740661447841,39.1747979773678,39.1743223216683,-550000
0.952222222222222,64.0884211229913,29.9755399480289,29.9815996950189,29.9812548389797,29.9841788462228,29.9864977363997,29.9885321135724,29.9906911383254,29.9929268750798,29.9970964005441,29.9944997337658,29.9933702438379,29.9904769912922,29.9855189683761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.523670925006,39.1693017859273,39.1711856818442,39.171186644156,39.1718462111047,39.1723635134818,39.1727308724245,39.1730334940836,39.172895432989,39.1743173660839,39.174217037946,39.174788958184,39.1755195826225,39.1750447280582,-550000
0.9525,64.0899738438077,29.97558107238,29.9816305964284,29.9812863094106,29.9842054024019,29.9865203917441,29.9885513426716,29.990706729202,29.9929386887668,29.9971011452032,29.9945089147649,29.9933813578393,29.990492999891,29.9855433286037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.526184912761,39.170032392583,39.17191316786,39.1719141434624,39.1725726295311,39.1730890859736,39.1734558470082,39.1737579789836,39.1736201668401,39.1750397236144,39.174939578627,39.1755105554249,39.1762399736238,39.1757659188551,-550000
0.952777777777778,64.0915239307214,29.9756221292207,29.9816614472575,29.9813177283638,29.9842319151595,29.986543010077,29.9885705404063,29.9907222947195,29.99295048337,29.9971058826329,29.9945180809447,29.9933924536955,29.990508982159,29.9855676486657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.528694688701,39.170761771197,39.1726394307756,39.1726404195684,39.1732978264113,39.1738134382055,39.1741796022279,39.1744812452411,39.1743436815618,39.175760865876,39.1756609036735,39.1762309385129,39.1769591523751,39.1764858960647,-550000
0.953055555555556,64.0930713881593,29.9756631186544,29.981692247583,29.9813490959174,29.9842583845617,29.9865655914545,29.9885897068237,29.9907378349157,29.9929622589176,29.997110612842,29.9945272323271,29.9934035314341,29.990524938137,29.985591928625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.531200259708,39.1714899237897,39.1733644726046,39.1733654744881,39.1740218037574,39.1745365721882,39.1749021400931,39.175203294865,39.175065979164,39.1764807948729,39.1763810150906,39.1769501094509,39.1776771208767,39.1772046616895,-550000
0.953333333333333,64.0946162205413,29.9757040407847,29.9817229974819,29.9813804121497,29.9842848106742,29.9865881359327,29.9886088419711,29.9907533498288,29.9929740154374,29.997115335839,29.9945363689338,29.9934145910827,29.990540867866,29.9856161685446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.533701632654,39.172216852378,39.174088295357,39.1740893102322,39.1747445635783,39.175258489929,39.1756234626101,39.1759241298609,39.1757870616535,39.1771995126058,39.17709991488,39.1776680702388,39.1783938811257,39.1779222177289,-550000
0.953611111111111,64.0961584322797,29.9757448957151,29.981753697031,29.9814116771386,29.9843111935629,29.9866106435673,29.9886279458956,29.9907688394964,29.9929857529575,29.9971200516327,29.9945454907864,29.9934256326687,29.9905567713867,29.9856403684873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.536198814398,39.172942558976,39.1748109010402,39.1748119288085,39.1754661078796,39.175979193432,39.1763435717821,39.1766437522312,39.1765069310339,39.1779170210728,39.1778176050405,39.1783848228733,39.1791094351162,39.1786385661793,-550000
0.953888888888889,64.0976980277797,29.9757856835487,29.981784346307,29.9814428909621,29.9843375332933,29.9866331144144,29.9886470186445,29.9907843039565,29.9929974715056,29.9971247602316,29.9945545979067,29.9934366562197,29.9905726487399,29.9856645285158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.538691811791,39.1736670455945,39.175532291658,39.1755333322215,39.176186438664,39.1766986846984,39.1770624696093,39.1773621639754,39.1772255893057,39.1786333222683,39.1785340875674,39.1791003693478,39.1798237848391,39.1793537090336,-550000
0.954166666666667,64.0992350114393,29.9758264043888,29.9818149453865,29.9814740536981,29.9843638299313,29.9866555485298,29.9886660602649,29.9907997432468,29.9930091711097,29.9971294616446,29.9945636903162,29.993447661763,29.9905884999663,29.9856886486927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.541180631671,39.1743903142412,39.1762524692114,39.1762535224728,39.1769055579308,39.1774169657261,39.1777801580887,39.1780793670896,39.1779430384662,39.179348418184,39.1792493644533,39.1798147116527,39.1805369322821,39.1800676482819,-550000
0.954444444444444,64.1007693876493,29.9758670583384,29.9818454943461,29.9815051654244,29.9843900835422,29.9866779459691,29.9886850708037,29.9908151574051,29.9930208517977,29.9971341558802,29.9945727680367,29.9934586493262,29.9906043251066,29.9857127290805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.543665280869,39.1751123669206,39.1769714356981,39.1769725015605,39.1776234676764,39.1781340385098,39.1784966392139,39.1787953635669,39.1786592805097,39.1800623108083,39.1799634376874,39.1805278517753,39.1812488794298,39.1807803859111,-550000
0.954722222222222,64.102301160793,29.9759076455003,29.9818759932622,29.9815362262187,29.9844162941916,29.9867003067881,29.988704050308,29.9908305464691,29.9930325135973,29.9971388429471,29.9945818310896,29.9934696189364,29.9906201242013,29.9857367697417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.546145766202,39.1758332056342,39.1776891931127,39.1776902714799,39.178340169894,39.1788499050414,39.1792119149758,39.1795101553973,39.1793743174271,39.1807750021265,39.1806763092558,39.1812397916997,39.1819596282638,39.1814919239048,-550000
0.955,64.1038303352468,29.9759481659774,29.9819064422113,29.9815672361586,29.9844424619449,29.9867226310423,29.9887229988247,29.9908459104764,29.9930441565364,29.9971435228539,29.9945908794967,29.9934805706212,29.990635897291,29.9857607707387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.548622094478,39.1765528323803,39.1784057434468,39.178406834223,39.1790556665736,39.1795645673092,39.1799259873619,39.1802237445677,39.1800881512065,39.1814864941207,39.1813879811415,39.181950533407,39.1826691807625,39.1822022642437,-550000
0.955277777777778,64.1053569153797,29.9759886198723,29.9819368412694,29.9815981953215,29.9844685868673,29.9867449187875,29.9887419164008,29.9908612494647,29.9930557806427,29.9971481956095,29.9945999132794,29.9934915044077,29.9906516444162,29.9857847321338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.551094272495,39.1772712491541,39.1791210886887,39.1791221917788,39.1797699597023,39.1802780272989,39.1806388583567,39.1809361330618,39.1808007838327,39.1821967887699,39.1820984553246,39.182660078875,39.1833775389011,39.1829114089052,-550000
0.955555555555556,64.1068809055536,29.9760290072875,29.9819671905129,29.9816291037849,29.9844946690242,29.986767170079,29.9887608030829,29.9908765634715,29.993067385944,29.9971528612223,29.9946089324593,29.9935024203233,29.9906673656174,29.9858086539892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.55356230704,39.1779884579477,39.1798352308238,39.1798363461332,39.1804830512638,39.1809902869928,39.1813505299416,39.1816473228602,39.1815122172874,39.1829058880503,39.1828077337817,39.1833684300787,39.1840847046518,39.1836193598638,-550000
0.955833333333333,64.1084023101233,29.9760693283254,29.9819974900177,29.9816599616261,29.9845207084807,29.9867893849722,29.988779658918,29.9908918525344,29.993078972468,29.9971575197011,29.9946179370579,29.9935133183953,29.9906830609349,29.985832536367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.556026204889,39.1787044607501,39.1805481718343,39.1805492992689,39.1811949432389,39.18170134837,39.1820610040947,39.1823573159403,39.1822224535492,39.1836137939345,39.1835158184866,39.1840755889895,39.1847906799837,39.1843261190907,-550000
0.956111111111111,64.1099211334361,29.9761095830882,29.98202773986,29.9816907689224,29.9845467053019,29.9868115635226,29.9887984839527,29.9909071166908,29.9930905402423,29.9971621710546,29.9946269270968,29.9935241986507,29.990698730409,29.9858563793292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.558485972809,39.1794192595472,39.1812599136992,39.1812610531655,39.1819056376054,39.1824112134067,39.1827702827913,39.1830661142767,39.1829314945937,39.1843205083924,39.1842227114098,39.1847815575763,39.1854954668627,39.1850316885541,-550000
0.956388888888889,64.1114373798326,29.9761497716782,29.9820579401156,29.9817215257509,29.9845726595527,29.9868337057853,29.9888172782336,29.9909223559783,29.9931020892946,29.9971668152914,29.9946359025973,29.9935350611169,29.99071437408,29.9858801829378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.560941617555,39.1801328563217,39.1819704583945,39.1819716097996,39.1826151363376,39.183119884076,39.1834783680034,39.1837737198407,39.1836393423932,39.1850260333905,39.1849284145188,39.1854863378043,39.1861990672518,39.1857360702191,-550000
0.956666666666667,64.1129510536458,29.9761898941973,29.9820880908603,29.9817522321886,29.9845985712982,29.9868558118158,29.9888360418075,29.9909375704342,29.9931136196526,29.9971714524202,29.9946448635809,29.9935459058209,29.9907299919882,29.9859039472547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.563393145874,39.1808452530533,39.1826798078932,39.1826809711445,39.1833234414071,39.1838273623477,39.1841852616999,39.1844801346003,39.184345998917,39.1857303708925,39.1856329297781,39.1861899316361,39.1869014831106,39.1864392660475,-550000
0.956944444444444,64.114462159202,29.9762299507475,29.9821181921698,29.9817828883125,29.9846244406031,29.9868778816691,29.9888547747209,29.990952760096,29.9931251313439,29.9971760824497,29.9946538100691,29.99355673279,29.9907455841737,29.9859276723416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.565840564499,39.1815564517186,39.1833879641651,39.1833891391708,39.1840305547822,39.1845336501888,39.1848909658468,39.1851853605208,39.1850514661313,39.1864335228588,39.1863362591489,39.1868923410309,39.187602716396,39.1871412779984,-550000
0.957222222222222,64.1159707008201,29.9762699414304,29.9821482441198,29.9818134941995,29.9846502675323,29.9868999154003,29.9888734770203,29.9909679250008,29.9931366243959,29.9971807053886,29.9946627420833,29.993567542051,29.9907611506767,29.9859513582602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.568283880156,39.1822664542912,39.1840949291769,39.1840961158455,39.1847364784282,39.185238749563,39.1855954824067,39.1858893995642,39.1857557459992,39.1871354912468,39.1870384045895,39.187593567945,39.1883027690615,39.1878421080275,-550000
0.9575,64.1174766828119,29.9763098663478,29.9821782467859,29.9818440499263,29.9846760521505,29.9869219130644,29.988892148752,29.9909830651861,29.9931480988363,29.9971853212454,29.9946716596448,29.9935783336311,29.9907766915372,29.9859750050722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.570723099559,39.1829752627414,39.1848007048923,39.184801903133,39.1854412143072,39.185942662431,39.1862988133394,39.1865922536895,39.1864588404808,39.1878362780108,39.1877393680549,39.1882936143315,39.1890016430577,39.1885417580875,-550000
0.957777777777778,64.1189801094822,29.9763497256011,29.9822082002434,29.9818745555697,29.9847017945223,29.9869438747165,29.9889107899627,29.9909981806891,29.9931595546926,29.997189930029,29.9946805627751,29.9935891075574,29.9907922067952,29.9859986128391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.573158229412,39.1836828790365,39.1855052932719,39.1855065029943,39.1861447643785,39.1866453907503,39.1870009606015,39.1872939248524,39.187160751533,39.1885358851021,39.1884391514973,39.1889924821405,39.1896993403319,39.1892402301281,-550000
0.958055555555556,64.1204809851286,29.9763895192918,29.9822381045678,29.9819050112062,29.9847274947122,29.9869658004115,29.9889294006985,29.9910132715469,29.9931709919923,29.9971945317479,29.9946894514954,29.9935998638568,29.9908076964908,29.9860221816224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.575589276408,39.1843893051409,39.1862086962731,39.1862099173875,39.1868471305981,39.1873469364756,39.1877019261465,39.1879944150058,39.1878614811097,39.1892343144688,39.1891377568656,39.189690173319,39.1903958628287,39.1899375260958,-550000
0.958333333333333,64.1219793140418,29.976429247521,29.9822679598343,29.9819354169123,29.9847531527848,29.9869876902041,29.9889479810058,29.9910283377967,29.9931824107628,29.9971991264109,29.994698325827,29.9936106025561,29.9908231606637,29.9860457114833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.578016247232,39.1850945430158,39.1869109158505,39.1869121482676,39.1875483149189,39.1880473015582,39.188401711925,39.1886937260994,39.1885610311617,39.1899315680559,39.1898351861057,39.1903866898109,39.1910912124894,39.1906336479341,-550000
0.958611111111111,64.1234751005051,29.97646891039,29.9822977661181,29.9819657727644,29.9847787688043,29.9870095441492,29.9889665309308,29.9910433794758,29.9931938110315,29.9972037140266,29.9947071857914,29.9936213236825,29.990838599354,29.9860692024832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.580439148555,39.1857985946192,39.1876119539555,39.1876131975864,39.1882483192908,39.1887464879466,39.1891003198842,39.1893918600799,39.1892594036366,39.1906276478056,39.1905314411606,39.1910820335571,39.1917853912521,39.1913285975835,-550000
0.958888888888889,64.1249683487951,29.9765085079998,29.9823275234944,29.981996078839,29.9848043428352,29.9870313623015,29.9889850505197,29.991058396621,29.9932051928259,29.9972082946037,29.9947160314097,29.9936320272627,29.9908540126013,29.9860926546833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.582857987042,39.1865014619062,39.1883118125363,39.1883130672928,39.1889471456607,39.1894444975862,39.1897977519686,39.1900888188909,39.1899566004791,39.1913225556568,39.1912265239699,39.1917762064953,39.1924784010521,39.1920223769813,-550000
0.959166666666667,64.1264590631812,29.9765480404512,29.982357232038,29.9820263352121,29.9848298749417,29.9870531447156,29.9890035398187,29.9910733892695,29.9932165561733,29.9972128681509,29.9947248627031,29.9936427133236,29.9908694004454,29.9861160681447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.585272769344,39.1872031468289,39.1890104935382,39.1890117593326,39.1896447959724,39.1901413324191,39.1904940101195,39.1907846044729,39.190652623631,39.1920162935454,39.1919204364704,39.1924692105604,39.1931702438217,39.1927149880618,-550000
0.959444444444445,64.1279472479257,29.976587507845,29.9823868918239,29.9820565419599,29.9848553651879,29.9870748914461,29.9890219988737,29.9910883574582,29.993227901101,29.9972174346768,29.994733679693,29.993653381892,29.990884762926,29.9861394429284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.587683502103,39.1879036513362,39.1897079989036,39.1897092756485,39.1903412721667,39.1908369943847,39.191189096275,39.1914792187634,39.1913474750305,39.1927088634042,39.1926131805958,39.193161047684,39.1938609214898,39.1934064327563,-550000
0.959722222222222,64.1294329072841,29.9766269102819,29.9824165029269,29.9820866991585,29.984880813638,29.9870966025475,29.9890404277309,29.9911033012242,29.9932392276365,29.9972219941901,29.9947424824005,29.9936640329947,29.9909001000829,29.9861627790954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.590090191952,39.1886029773739,39.1904043305714,39.1904056181802,39.1910365761811,39.1915314854191,39.1918830123704,39.1921726636968,39.1920411566134,39.1934002671632,39.1933047582767,39.1938517197947,39.1945504359825,39.194096712993,-550000
0.96,64.1309160455045,29.9766662478623,29.9824460654219,29.9821168068839,29.9849062203559,29.9871182780744,29.9890588264362,29.9911182206042,29.9932505358069,29.9972265466995,29.9947512708469,29.9936746666584,29.9909154119555,29.9861860767065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.592492845513,39.189301126885,39.191099490478,39.1911007888644,39.1917307099505,39.1922248074554,39.1925757603377,39.1928649412045,39.1927336703119,39.1940905067491,39.1939951714407,39.1945412288183,39.1952387892228,39.194785830697,-550000
0.960277777777778,64.1323966668284,29.9767055206866,29.9824755793833,29.9821468652118,29.9849315854055,29.987139918081,29.9890771950355,29.9911331156353,29.9932618256395,29.9972310922137,29.9947600450532,29.9936852829099,29.9909306985834,29.9862093358225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.594891469396,39.1899981018093,39.1917934805564,39.1917947896346,39.1924236754063,39.1929169624237,39.1932673421062,39.1935560532148,39.1934250180555,39.1947795840855,39.1946844220124,39.1952295766772,39.1959259831308,39.1954737877905,-550000
0.960555555555555,64.13387477549,29.9767447288551,29.9825050448858,29.9821768742181,29.9849569088509,29.9871615226217,29.9890955335747,29.9911479863541,29.9932730971616,29.9972356307413,29.9947688050406,29.9936958817759,29.9909459600061,29.9862325565041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.597286070204,39.1906939040834,39.1924863027367,39.1924876224215,39.1931154744772,39.1936079522512,39.1939577596019,39.1942460016532,39.1941152017706,39.1954675010934,39.1953725119132,39.195916765291,39.1966120196235,39.1961605861926,-550000
0.960833333333333,64.1353503757168,29.9767838724679,29.9825344620038,29.9822068339784,29.9849821907556,29.9871830917508,29.9891138420996,29.9911628327975,29.9932843504003,29.9972401622911,29.9947775508302,29.993706463283,29.9909611962631,29.9862557388119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.599676654527,39.1913885356413,39.1931779589459,39.1931792891525,39.1938061090887,39.1942977788617,39.1946470147477,39.1949347884418,39.1948042233805,39.1961542596902,39.1960594430617,39.1966027965763,39.1972969006146,39.1968462278193,-550000
0.961111111111111,64.1368234717291,29.9768229516251,29.9825638308117,29.9822367445684,29.9850074311835,29.9872046255224,29.9891321206559,29.9911776550023,29.9932955853829,29.9972446868716,29.9947862824432,29.9937170274578,29.9909764073937,29.9862788828065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.602063228947,39.1920819984135,39.193868451108,39.1938697917522,39.1944955811633,39.1949864441764,39.1953351094638,39.1956224154998,39.1954920848054,39.1968398617907,39.1967452173733,39.1972876724464,39.1979806280151,39.1975307145837,-550000
0.961388888888889,64.1382940677404,29.9768619664265,29.9825931513837,29.9822666060634,29.9850326301981,29.9872261239907,29.9891503692893,29.991192453005,29.9933068021364,29.9972492044915,29.9947949999005,29.993727574327,29.9909915934372,29.9863019885482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.604445800033,39.1927742943277,39.194557781144,39.1945591321421,39.1951838926205,39.1956739501132,39.196022045667,39.1963088847436,39.1961787879625,39.1975243093065,39.1974298367604,39.1979713948118,39.1986632037329,39.1982140483957,-550000
0.961666666666667,64.139762167957,29.9769009169718,29.9826224237941,29.982296418539,29.985057787863,29.9872475872097,29.9891685880456,29.9912072268425,29.993318000688,29.9972537151596,29.9948037032233,29.993738103917,29.991006754433,29.9863250560975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.606824374348,39.1934654253087,39.195245950972,39.1952473122406,39.1958710453768,39.196360298587,39.1967078252713,39.1969941980863,39.1968643347663,39.1982076041463,39.1981133031324,39.19865396558,39.199344629673,39.1988962311624,-550000
0.961944444444444,64.1412277765786,29.9769398033607,29.982651648117,29.9823261820704,29.9850829042417,29.9872690152335,29.9891867769702,29.9912219765512,29.9933291810648,29.9972582188844,29.9948123924326,29.9937486162544,29.9910218904203,29.9863480855146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.609198958441,39.194155393278,39.1959329625069,39.1959343339632,39.1965570413456,39.1970454915098,39.1973924501878,39.1976783574381,39.1975487271278,39.1988897482155,39.1987956183958,39.1993353866555,39.200024907737,39.1995772647877,-550000
0.962222222222222,64.1426908977978,29.9769786256928,29.9826808244263,29.9823558967329,29.9851079793975,29.9872904081159,29.9892049361087,29.9912367021679,29.9933403432938,29.9972627156748,29.9948210675493,29.9937591113658,29.9910370014382,29.9863710768597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.611569558853,39.1948442001543,39.1966188176606,39.1966201992223,39.1972418824375,39.1977295307906,39.1980759223242,39.1983613647062,39.1982319669552,39.1995707434169,39.1994767844539,39.2000156599395,39.2007040398238,39.2002571511726,-550000
0.9625,64.1441515358003,29.9770173840672,29.9827099527959,29.9823855626016,29.9851330133939,29.9873117659109,29.9892230655066,29.9912514037289,29.9933514874021,29.9972672055392,29.9948297285945,29.9937695892774,29.9910520875259,29.9863940301929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.613936182114,39.1955318478532,39.1973035183421,39.1973049099274,39.1979255705597,39.1984124183352,39.1987582435856,39.1990432217947,39.1989140561538,39.2002505916501,39.200156803207,39.2006947873306,39.2013820278294,39.2009358922151,-550000
0.962777777777778,64.1456096947648,29.9770560785835,29.9827390332998,29.9824151797514,29.985158006294,29.9873330886722,29.9892411652093,29.9912660812707,29.9933626134166,29.9972716884864,29.9948383755891,29.9937800500159,29.9910671487224,29.9864169455743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.616298834745,39.1962183382873,39.1979870664574,39.1979884679848,39.1986081076168,39.1990941560465,39.1994394158738,39.1997239306048,39.1995949966256,39.2009292948115,39.2008356765526,39.2013727707242,39.2020588736466,39.20161348981,-550000
0.963055555555556,64.1470653788632,29.9770947093405,29.9827680660116,29.9824447482575,29.985182958161,29.9873543764537,29.9892592352622,29.9912807348299,29.9933737213643,29.9972761645251,29.9948470085541,29.9937904936076,29.9910821850667,29.9864398230638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.618657523254,39.1969036733662,39.1986694639093,39.1986708752981,39.1992894955102,39.1997747458246,39.2001194410878,39.2004034930347,39.20027479027,39.2016068547948,39.2015134063851,39.2020496120126,39.2027345791652,39.2022899458494,-550000
0.963333333333333,64.1485185922607,29.9771332764375,29.9827970510049,29.9824742681946,29.9852078690579,29.9873756293088,29.9892772757107,29.9912953644429,29.9933848112722,29.9972806336639,29.9948556275103,29.9938009200787,29.9910971965979,29.9864626627212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.621012254143,39.1975878549965,39.199350712598,39.1993521337676,39.1999697361384,39.2004541895662,39.2007983211235,39.2010819109795,39.200953438983,39.2022832734907,39.2021899945958,39.2027253130853,39.203409146272,39.2029652622222,-550000
0.963611111111111,64.1499693391152,29.9771717799731,29.9828259883534,29.9825037396374,29.9852327390479,29.9873968472914,29.9892952865999,29.9913099701459,29.9933958831671,29.9972850959115,29.9948642324786,29.9938113294558,29.9911121833548,29.9864854646064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.623363033901,39.1982708850818,39.2000308144203,39.2000322452908,39.2006488313967,39.2011324891654,39.2014760578738,39.2017591863314,39.2016309446579,39.2029585527866,39.2028654430731,39.2033998758288,39.2040825768509,39.2036394408144,-550000
0.963888888888889,64.1514176235782,29.9772102200463,29.9828548781305,29.9825331626607,29.9852575681937,29.9874180304548,29.9893132679751,29.9913245519753,29.993406937076,29.9972895512766,29.99487282348,29.993821721765,29.9911271453763,29.9865082287791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.625709869009,39.1989527655229,39.2007097712702,39.2007112117621,39.2013267831777,39.2018096465132,39.2021526532288,39.2024353209795,39.2023073091849,39.2036326945674,39.2035397537024,39.2040733021264,39.2047548727829,39.204312483509,-550000
0.964166666666667,64.152863449794,29.9772485967555,29.9828837204096,29.982562537339,29.9852823565584,29.9874391788526,29.9893312198814,29.9913391099674,29.9934179730257,29.9972939997677,29.9948814005352,29.9938320970326,29.9911420827013,29.9865309552987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.628052765935,39.1996334982172,39.2013875850388,39.2013890350731,39.2020035933709,39.2024856634974,39.2028281090752,39.2031103168102,39.2029825344511,39.2043057007145,39.2042129283661,39.2047455938586,39.2054260359459,39.2049843921859,-550000
0.964444444444444,64.1543068219002,29.9772869101994,29.9829125152639,29.9825918637469,29.9853071042046,29.9874602925382,29.9893491423641,29.9913536441584,29.9934289910431,29.9972984413936,29.9948899636652,29.9938424552849,29.9911569953684,29.986553644225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.630391731141,39.2003130850596,39.2020642576141,39.2020657171122,39.2026792638627,39.203160542003,39.2035024272972,39.2037841757066,39.2036566223408,39.2049775731068,39.2048849689438,39.205416752903,39.2060960682148,39.2056551687222,-550000
0.964722222222222,64.1557477440276,29.9773251604762,29.9829412627666,29.9826211419586,29.9853318111951,29.987481371565,29.989367035468,29.9913681545845,29.9934399911548,29.997302876163,29.9948985128906,29.993852796548,29.9911718834163,29.9865762956173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.632726771075,39.2009915279415,39.2027397908812,39.202741259765,39.2033537965366,39.2038342839121,39.2041756097758,39.204456899549,39.2043295747352,39.2056483136198,39.2055558773118,39.206086781134,39.2067649714615,39.206324814992,-550000
0.965,64.1571862203001,29.9773633476842,29.9829699629909,29.9826503720486,29.9853564775925,29.9875024159862,29.9893848992381,29.9913826412818,29.9934509733878,29.9973073040844,29.9949070482323,29.9938631208481,29.9911867468838,29.9865989095351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.635057892178,39.2016688287519,39.2034141867221,39.203415664914,39.2040271932734,39.2045068911037,39.2048476583889,39.2051284902145,39.2050013935126,39.2063179241264,39.2062256553437,39.2067556804233,39.2074327475551,39.2069933328663,-550000
0.965277777777778,64.1586222548349,29.9774014719216,29.9829986160097,29.982679554091,29.9853811034593,29.987523425855,29.9894027337196,29.9913971042865,29.9934619377687,29.9973117251666,29.994915569711,29.9938734282114,29.9912015858094,29.9866214860375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.637385100879,39.2023449893763,39.204087447016,39.2040889344387,39.2046994559504,39.205178365454,39.2055185750117,39.2057989495776,39.2056720805483,39.2069864064963,39.20689430491,39.2074234526393,39.2080993983616,39.2076607242133,-550000
0.965555555555556,64.1600558517423,29.9774395332863,29.9830272218959,29.9827086881599,29.985405688858,29.9875444012246,29.9894205389571,29.9914115436346,29.9934728843242,29.9973161394181,29.9949240773474,29.9938837186639,29.9912164002317,29.9866440251837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.639708403599,39.2030200116977,39.2047595736391,39.2047610702159,39.2053705864424,39.2058487088359,39.2061883615163,39.2064682795097,39.2063416377147,39.2076537625963,39.2075618278783,39.2080900996478,39.2087649257441,39.2083269908981,-550000
0.965833333333333,64.1614870151258,29.9774775318763,29.9830557807225,29.9827377743294,29.985430233851,29.9875653421481,29.9894383149956,29.9914259593622,29.993483813081,29.9973205468477,29.9949325711623,29.9938939922317,29.9912311901891,29.986666527033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.642027806747,39.2036938975957,39.2054305684646,39.2054320741192,39.2060405866211,39.2065179231197,39.2068570197718,39.207136481879,39.2070100668811,39.2083199942904,39.2082282261131,39.2087556233114,39.2094293315628,39.2089921347829,-550000
0.966111111111111,64.1629157490823,29.9775154677892,29.9830842925621,29.9827668126734,29.9854547385006,29.9875862486785,29.9894560618798,29.9914403515051,29.9934947240658,29.997324947464,29.9949410511764,29.9939042489408,29.9912459557202,29.9866889916444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.644343316723,39.2043666489473,39.2061004333627,39.2061019480192,39.2067094583552,39.2071860101726,39.2075245516444,39.207803558551,39.2076773699139,39.2089851034393,39.2088935014763,39.2094200254899,39.2100926176748,39.209656157727,-550000
0.966388888888889,64.1643420577017,29.9775533411227,29.9831127574874,29.9827958032657,29.9854792028691,29.9876071208688,29.9894737796545,29.9914547200994,29.9935056173052,29.9973293412756,29.9949495174102,29.9939144888173,29.9912606968632,29.9867114190767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.646654939918,39.2050382676263,39.2067691702008,39.2067706937838,39.2073772035103,39.2078529718588,39.2081909589975,39.2084695113882,39.2083435486766,39.2096490919012,39.2095576558265,39.2100833080399,39.2107547859343,39.2103190615866,-550000
0.966666666666667,64.1657659450673,29.9775911519742,29.9831411755709,29.9828247461802,29.9855036270186,29.9876279587718,29.9894914683643,29.991469065181,29.9935164928257,29.9973337282913,29.9949579698845,29.9939247118871,29.9912754136567,29.986733809389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.648962682711,39.2057087555037,39.2074367808432,39.2074383132777,39.2080438239495,39.2085188100396,39.2088562436912,39.2091343422502,39.2090086050297,39.2103119615309,39.2102206910194,39.2107454728154,39.2114158381927,39.2109808482152,-550000
0.966944444444444,64.1671874152557,29.9776289004412,29.9831695468851,29.9828536414904,29.9855280110112,29.9876487624403,29.9895091280538,29.9914833867856,29.993527350654,29.9973381085195,29.9949664086198,29.9939349181762,29.9912901061387,29.9867561626399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.651266551473,39.2063781144475,39.2081032671513,39.2081048083629,39.2087093215324,39.2091835265734,39.2095204075829,39.2097980529935,39.2096725408308,39.2109737141806,39.210882608908,39.2114065216673,39.2120757762984,39.2116415194631,-550000
0.967222222222222,64.1686064723365,29.9776665866209,29.9831978715024,29.9828824892699,29.9855523549089,29.9876695319272,29.9895267587676,29.9914976849491,29.9935381908165,29.9973424819691,29.9949748336368,29.9939451077103,29.9913047743477,29.9867784788881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.653566552563,39.2070463463228,39.2087686309838,39.2087701808983,39.2093736981162,39.2098471233157,39.2101834525271,39.2104606454718,39.2103353579346,39.2116343516995,39.211543411342,39.2120664564434,39.2127346020967,39.2123010771778,-550000
0.9675,64.1700231203729,29.9777042106104,29.983226149495,29.9829112895923,29.9855766587736,29.9876902672852,29.9895443605502,29.9915119597073,29.9935490133398,29.9973468486485,29.9949832449561,29.9939552805155,29.9913194183217,29.9868007581924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.655862692334,39.2077134529917,39.209432874196,39.2094344327398,39.2100369555548,39.2105096021189,39.2108453803753,39.2111221215358,39.2109970581926,39.2122938759338,39.2122031001686,39.2127252789888,39.2133923174302,39.2129595232039,-550000
0.967777777777778,64.1714373634211,29.9777417725067,29.9832543809352,29.9829400425308,29.9856009226672,29.9877109685667,29.9895619334461,29.9915262110959,29.9935598182504,29.9973512085665,29.9949916425981,29.9939654366176,29.9913340380989,29.9868230006112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.658154977124,39.2083794363134,39.2100959986408,39.2100975657406,39.2106990956993,39.2111709648326,39.211506192976,39.2117824830333,39.2116576434537,39.2129522887267,39.2128616772316,39.2133829911457,39.2140489241384,39.213616859383,-550000
0.968055555555556,64.172849205531,29.9777792724066,29.983282565895,29.9829687481589,29.9856251466515,29.9877316358245,29.9895794774996,29.9915404391505,29.9935706055746,29.9973555617317,29.9950000265834,29.9939755760423,29.9913486337174,29.986845206203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.660443413266,39.2090442981442,39.2107580061678,39.2107595817507,39.2113601203978,39.2118312133035,39.2121658921749,39.2124417318092,39.2123171155637,39.2136095919186,39.2135191443723,39.2140395947532,39.214704424058,39.2142730875537,-550000
0.968333333333333,64.1742586507453,29.977816710407,29.9833107044465,29.9829974065496,29.9856493307881,29.9877522691111,29.9895969927551,29.9915546439069,29.9935813753389,29.9973599081528,29.9950083969325,29.9939856988154,29.9913632052151,29.9868673750262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.662728007079,39.2097080403374,39.2114188986237,39.2114204826175,39.2120200314956,39.2124903493752,39.2128244798147,39.2130998697053,39.2129754763655,39.2142657873471,39.2141755034288,39.2146950916476,39.2153588190228,39.214928209552,-550000
0.968611111111111,64.1756657031003,29.9778540866044,29.9833387966616,29.9830260177761,29.9856734751388,29.9877728684787,29.9896144792569,29.9915688254005,29.9935921275697,29.9973642478383,29.9950167536659,29.9939958049628,29.9913777526302,29.9868895071392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.665008764874,39.2103706647433,39.2120786778525,39.2120802701852,39.212678830835,39.2131483748886,39.2134819577351,39.2137568985609,39.2136327276991,39.2149208768465,39.2148307562363,39.2153494836622,39.2160121108636,39.2155822272106,-550000
0.968888888888889,64.1770703666258,29.9778914010953,29.9833668426121,29.9830545819114,29.9856975797649,29.9877934339799,29.9896319370492,29.991582983667,29.9936028622934,29.9973685807969,29.9950250968041,29.9940058945099,29.9913922760005,29.9869116026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.667285692954,39.2110321732097,39.2127373456952,39.2127389462952,39.2133365202554,39.2138052916816,39.2141383277731,39.2144128202119,39.2142888714015,39.2155748622487,39.2154849046274,39.2160027726275,39.2166643014082,39.2162351423594,-550000
0.969166666666667,64.1784726453446,29.9779286539761,29.9833948423698,29.9830830990284,29.9857216447281,29.9878139656669,29.9896493661761,29.9915971187419,29.9936135795362,29.9973729070372,29.9950334263674,29.9940159674827,29.9914067753639,29.9869336614668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.66955879761,39.2116925675809,39.2133949039897,39.2133965127859,39.2139931015933,39.2144611015891,39.2147935917627,39.2150676364915,39.214943909307,39.2162277453822,39.2161379504313,39.216654960371,39.2173153924818,39.2168869568256,-550000
0.969444444444444,64.1798725432729,29.977965845343,29.9834227960062,29.9831115692001,29.9857456700896,29.987834463592,29.9896667666819,29.9916112306606,29.9936242793245,29.9973772265679,29.9950417423763,29.9940260239066,29.9914212507582,29.9869556837978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.671828085123,39.2123518496987,39.2140513545713,39.2140529714931,39.2146485766823,39.2151158064432,39.2154477515348,39.2157213492301,39.2155978432467,39.216879528073,39.2167898954748,39.2173060487172,39.2179653859064,39.2175376724332,-550000
0.969722222222222,64.1812700644206,29.9780029752922,29.9834507035931,29.983139992499,29.9857696559108,29.9878549278073,29.9896841386106,29.9916253194585,29.9936349616845,29.9973815393975,29.9950500448511,29.9940360638073,29.9914357022212,29.9869776696508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.674093561765,39.2130100214019,39.2147066992722,39.2147083242493,39.2153029473531,39.2157694080731,39.2161008089177,39.2163739602551,39.216250675049,39.2175302121439,39.2174407415813,39.2179560394881,39.2186142835014,39.2181872910035,-550000
0.97,64.1826652127905,29.9780400439197,29.9834785652017,29.9831683689979,29.985793602253,29.987875358365,29.9897014820062,29.9916393851711,29.9936456266424,29.9973858455348,29.9950583338123,29.9940460872104,29.9914501297906,29.9869996190838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.676355233798,39.2136670845263,39.2153609399219,39.2153625728843,39.2159562154335,39.2164219083051,39.2167527657366,39.2170254713909,39.2169024065394,39.2181797994149,39.2180904905718,39.2186049345023,39.2192620870828,39.2188358143549,-550000
0.970277777777778,64.1840579923792,29.9780770513212,29.9835063809036,29.9831966987694,29.9858175091773,29.9878957553171,29.9897187969126,29.9916534278336,29.9936562742246,29.9973901449882,29.9950666092802,29.9940560941414,29.9914645335041,29.9870215321546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.678613107475,39.2143230409049,39.2160140783466,39.216015719225,39.2166083827484,39.2170733089625,39.217403623814,39.2176758844591,39.2175530395404,39.2188282917034,39.218739144264,39.2192527355759,39.2199087984644,39.2194832443028,-550000
0.970555555555556,64.1854484071763,29.9781139975926,29.98353415077,29.9832249818858,29.9858413767447,29.9879161187155,29.9897360833738,29.9916674474814,29.9936669044571,29.9973944377665,29.995074871275,29.9940660846258,29.9914789133993,29.9870434089209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.680867189038,39.2149778923678,39.2166661163701,39.2166677650954,39.2172594511197,39.2177236118659,39.2180533849693,39.2183252012786,39.2182025758716,39.2194756908234,39.219386704473,39.2198994445218,39.2205544194565,39.2201295826598,-550000
0.970833333333333,64.1868364611652,29.9781508828295,29.9835618748721,29.9832532184196,29.9858652050163,29.9879364486122,29.9897533414336,29.9916814441498,29.9936775173661,29.9973987238783,29.9950831198172,29.9940760586892,29.9914932695137,29.9870652494403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.68311748472,39.2156316407422,39.2173170558131,39.2173187123167,39.2179094223667,39.2183728188329,39.2187020510191,39.218973423665,39.2188510173498,39.2201219985864,39.2200331730108,39.2205450631504,39.2211989518669,39.2207748312355,-550000
0.971111111111111,64.1882221583224,29.9781877071273,29.983589553281,29.983281408443,29.985888994053,29.987956745059,29.9897705711359,29.9916954178738,29.9936881129777,29.997403003332,29.9950913549269,29.9940860163569,29.991507601885,29.9870870537705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.685364000745,39.2162842878525,39.2179668984933,39.2179685627069,39.2185582983055,39.2190209316781,39.2193496237771,39.2196205534314,39.219498365789,39.2207672168008,39.2206785516866,39.2211895932688,39.2218423975005,39.2214189918368,-550000
0.971388888888889,64.189605502618,29.9782244705815,29.9836171860677,29.9833095520283,29.9859127439156,29.9879770081077,29.9897877725243,29.9917093686888,29.993698691318,29.9974072761365,29.9950995766244,29.9940959576543,29.9915219105504,29.9871088219689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.687606743326,39.2169358355199,39.2186156462257,39.2186173180815,39.2192060807496,39.2196679522135,39.2199961050542,39.2202665923878,39.220144623,39.2214113472724,39.2213228423069,39.2218330366816,39.222484758159,39.2220620662676,-550000
0.971666666666667,64.1909864980154,29.9782611732872,29.9836447733032,29.9833376492476,29.985936454665,29.9879972378101,29.9898049456426,29.9917232966298,29.993709252413,29.9974115423002,29.9951077849299,29.994105882607,29.9915361955476,29.9871305540929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.689845718667,39.2175862855631,39.2192633008224,39.219264980253,39.2198527715093,39.2203138822481,39.2206414966584,39.2209115423414,39.2207897907911,39.2220543918038,39.221966046675,39.2224753951902,39.2231260356417,39.222704056329,-550000
0.971944444444444,64.1923651484717,29.9782978153396,29.9836723150582,29.9833657001727,29.9859601263618,29.9880174342177,29.9898220905344,29.9917372017319,29.9937197962889,29.9974158018318,29.9951159798637,29.9941157912401,29.9915504569137,29.9871522501998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.692080932961,39.2182356397977,39.2199098640926,39.2199115510309,39.2204983723925,39.2209587235879,39.2212858003947,39.2215554050966,39.2214338709675,39.222696352195,39.2226081665916,39.2231166705934,39.2237662317446,39.2233449638191,-550000
0.972222222222222,64.1937414579371,29.9783343968338,29.9836998114036,29.9833937048758,29.9859837590667,29.9880375973822,29.9898392072432,29.9917510840302,29.9937303229716,29.9974200547399,29.9951241614459,29.994125683579,29.9915646946862,29.9871739103469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.694312392394,39.2188839000366,39.2205553378426,39.220557032222,39.2211428852037,39.2216024780362,39.2219290180655,39.2221981824547,39.2220768653315,39.2233372302429,39.2232492038545,39.223756864687,39.2244053482613,39.2239847905333,-550000
0.9725,64.1951154303555,29.9783709178644,29.9837272624099,29.9834216634285,29.9860073528401,29.988057727355,29.9898562958127,29.9917649435596,29.993740832487,29.997424301033,29.9951323296967,29.994135559649,29.9915789089022,29.9871955345914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.696540103141,39.2195310680897,39.221199723876,39.2212014256302,39.221786311745,39.2222451473934,39.22257115147,39.2228398762145,39.2227187756828,39.2239770277419,39.2238891602584,39.224395979264,39.225043386982,39.2246235382641,-550000
0.972777777777778,64.1964870696643,29.9784073785264,29.9837546681478,29.9834495759027,29.9860309077426,29.9880778241877,29.9898733562862,29.9917787803551,29.9937513248612,29.9974285407198,29.9951404846361,29.9941454194754,29.9915930995991,29.9872171229903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.698764071366,39.220177145764,39.2218430239932,39.2218447330565,39.2224286538153,39.222886733457,39.2232122024048,39.2234804881717,39.2233596038179,39.2246157464831,39.2245280375954,39.2250340161144,39.2256803496946,39.2252612088011,-550000
0.973055555555556,64.1978563797942,29.9784437789143,29.9837820286877,29.98347744237,29.9860544238345,29.9880978879317,29.9898903887072,29.9917925944517,29.9937618001199,29.9974327738089,29.9951486262844,29.9941552630833,29.9916072668139,29.9872386756006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.700984303225,39.2208221348638,39.2224852399922,39.222486956299,39.2230699132108,39.2235272380217,39.2238521726636,39.2241200201191,39.2239993515307,39.2252533882551,39.2251658376548,39.2256709770257,39.2263162381838,39.2258978039311,-550000
0.973333333333333,64.1992233646696,29.9784801191226,29.9838093441,29.9835052629019,29.9860779011762,29.9881179186381,29.9899073931191,29.9918063858841,29.9937722582892,29.9974370003088,29.9951567546616,29.9941650904979,29.9916214105837,29.9872601924793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.703200804864,39.2214660371905,39.2231263736679,39.2231280971532,39.223710091725,39.2241666628793,39.2244910640372,39.2247584738468,39.2246380206121,39.2258899548435,39.2258025622228,39.2263068637822,39.2269510542315,39.2265333254379,-550000
0.973611111111111,64.2005880282082,29.9785163992457,29.983836614455,29.9835330375698,29.9861013398278,29.9881379163585,29.9899243695651,29.9918201546872,29.9937826993948,29.9974412202282,29.9951648697878,29.9941749017445,29.9916355309457,29.9872816736832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.70541358242,39.2221088545426,39.2237664268123,39.2237681574113,39.2243491911482,39.2248050098189,39.2251288783135,39.225395851142,39.2252756128502,39.2265254480311,39.226438213083,39.2269416781654,39.2275847996168,39.2271677751027,-550000
0.973888888888889,64.2019503743215,29.9785526193778,29.9838638398229,29.9835607664452,29.9861247398496,29.9881578811438,29.9899413180886,29.9918339008958,29.9937931234626,29.9974454335755,29.9951729716829,29.9941846968481,29.9916496279367,29.987303119269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.70762264202,39.2227505887157,39.2244054012147,39.2244071388632,39.2249872132682,39.2254422806265,39.2257656172778,39.2260321537891,39.2259121300304,39.2271598695979,39.2270727920159,39.2275754219542,39.2282174761161,39.2278011547037,-550000
0.974166666666667,64.2033104069142,29.9785887796131,29.9838910202737,29.9835884495993,29.9861481013016,29.9881778130452,29.9899582387327,29.9918476245447,29.9938035305183,29.9974496403595,29.9951810603671,29.9941944758338,29.9916637015939,29.9873245292935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.70982798978,39.2233912415027,39.2250432986615,39.2250450432955,39.2256241598697,39.2260784770854,39.2264012827123,39.2266673835695,39.2265475739349,39.2277932213209,39.2277063007994,39.2282080969245,39.2288490855028,39.2284334660164,-550000
0.974444444444444,64.2046681298847,29.9786248800455,29.9839181558777,29.9836160871034,29.9861714242438,29.9881977121139,29.9899751315405,29.9918613256685,29.9938139205878,29.9974538405886,29.9951891358603,29.9942042387266,29.991677751954,29.9873459038132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.712029631808,39.2240308146935,39.2256801209363,39.2256818724923,39.2262600327347,39.2267136009762,39.2270358763964,39.227301542262,39.2271819463436,39.2284255049745,39.2283387412085,39.2288397048493,39.2294796295474,39.2290647108133,-550000
0.974722222222222,64.2060235471251,29.978660920769,29.9839452467045,29.9836436790284,29.9861947087361,29.9882175784007,29.9899919965552,29.9918750043019,29.9938242936968,29.9974580342714,29.9951971981825,29.9942139855517,29.9916917790539,29.9873672428846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.714227574203,39.2246693100754,39.2263158698198,39.2263176282346,39.2268948336424,39.2273476540765,39.2276694001068,39.2279346316424,39.2278152490329,39.2290567223301,39.2289701150154,39.229470247499,39.2301091100179,39.2296948908641,-550000
0.975,64.2073766625207,29.9786969018772,29.9839722928242,29.9836712254455,29.9862179548385,29.9882374119568,29.9900088338198,29.9918886604795,29.9938346498709,29.9974622214166,29.9952052473536,29.9942237163339,29.9917057829304,29.9873885465643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.716421823053,39.2253067294326,39.22695054709,39.2269523123008,39.2275285643692,39.2279806381611,39.2283018556174,39.2285666534838,39.228447483777,39.2296868751563,39.2296004239893,39.2300997266409,39.2307375286792,39.2303240079358,-550000
0.975277777777778,64.2087274799507,29.9787328234638,29.9839992943064,29.9836987264254,29.9862411626106,29.9882572128328,29.9900256433773,29.9919022942359,29.9938449891358,29.9974664020326,29.9952132833936,29.9942334310983,29.9917197636203,29.9874098149084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.718612384437,39.2259430745467,39.2275841545219,39.2275859264663,39.2281612266884,39.228612555002,39.228933244699,39.2291976095563,39.2290786523469,39.2303159652191,39.2302296698968,39.2307281440396,39.2313648872934,39.2309520637925,-550000
0.975555555555556,64.2100760032876,29.9787686856223,29.9840262512208,29.9837261820391,29.9862643321122,29.9882769810796,29.9900424252706,29.9919159056056,29.9938553115172,29.9974705761281,29.9952213063223,29.9942431298697,29.9917337211602,29.9874310479734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.720799264425,39.2265783471963,39.2282166938879,39.2282184725038,39.228792822371,39.2292434063683,39.22956356912,39.2298275016274,39.229708756511,39.2309439942814,39.2308578545015,39.2313555014571,39.2319911876199,39.2315790601956,-550000
0.975833333333333,64.2114222363979,29.9788044884461,29.9840531636369,29.9837535923573,29.9862874634028,29.988296716748,29.9900591795426,29.9919294946231,29.9938656170408,29.9974747437116,29.9952293161597,29.9942528126731,29.9917476555869,29.9874522458155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.722982469077,39.2272125491573,39.2288481669573,39.2288499521831,39.2294233531846,39.2298731940266,39.2301928306456,39.2304563314616,39.2303377980346,39.2315709641034,39.2314849795645,39.2319818006523,39.2326164314153,39.2322049989034,-550000
0.976111111111111,64.2127661831412,29.9788402320285,29.9840800316244,29.9837809574505,29.9863105565421,29.9883164198886,29.9900759062361,29.9919430613228,29.9938759057319,29.9974789047916,29.9952373129255,29.9942624795332,29.9917615669368,29.9874734084907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.725162004444,39.2278456822028,39.2294785754971,39.2294803672714,39.2300528208943,39.2305019197402,39.2308210310383,39.2310841008208,39.2309657786804,39.2321968764425,39.2321110468437,39.2326070433813,39.2332406204333,39.2328298816717,-550000
0.976388888888889,64.214107847371,29.9788759164624,29.9841068552524,29.9838082773894,29.9863336115894,29.9883360905521,29.9900926053938,29.9919566057392,29.9938861776164,29.9974830593768,29.9952452966397,29.9942721304751,29.9917754552466,29.9874945360551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.727337876566,39.228477748103,39.2301079212708,39.2301097195327,39.2306812272625,39.2311295852701,39.2314481720581,39.2317108114638,39.2315927002083,39.2328217330534,39.2327360580945,39.2332312313977,39.2338637564248,39.2334537102534,-550000
0.976666666666667,64.2154472329344,29.9789115418411,29.9841336345905,29.9838355522444,29.9863566286042,29.9883557287889,29.9901092770586,29.9919701279065,29.9938964327195,29.9974872074756,29.995253267322,29.9942817655233,29.9917893205527,29.9875156285646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.729510091475,39.2291087486252,39.2307362060398,39.2307380107286,39.2313085740486,39.231756192374,39.2320742554617,39.2323364651469,39.2322185643754,39.2334455356878,39.2333600150692,39.2338543664519,39.234485841138,39.2340764863986,-550000
0.976944444444445,64.2167843436721,29.9789471082573,29.9841603697076,29.9838627820859,29.9863796076458,29.9883753346497,29.990125921273,29.9919836278592,29.9939066710669,29.9974913490966,29.9952612249922,29.9942913847028,29.9918031628917,29.9875366860751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.731678655195,39.2297386855342,39.2313634315621,39.2313652426177,39.2319348630093,39.2323817428073,39.2326992830033,39.2329610636234,39.2328433729359,39.2340682860948,39.2339829195177,39.2344764502919,39.2351068763183,39.2346982118545,-550000
0.977222222222222,64.2181191834184,29.9789826158038,29.9841870606731,29.983889966984,29.9864025487734,29.9883949081847,29.9901425380796,29.9919971056314,29.9939168926841,29.9974954842483,29.9952691696701,29.9943009880382,29.9918169822998,29.9875577086425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.733843573737,39.2303675605918,39.2319895995933,39.2319914169558,39.2325600958983,39.2330062383223,39.2333232564344,39.2335846086439,39.2334671276412,39.2346899860205,39.2346047731868,39.2350974846625,39.2357268637083,39.2353188883657,-550000
0.9775,64.2194517560012,29.9790180645732,29.9842137075558,29.9839171070091,29.9864254520462,29.9884144494443,29.990159127521,29.9920105612574,29.9939270975963,29.9974996129394,29.9952771013754,29.9943105755543,29.9918307788134,29.9875786963224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.736004853105,39.230995375557,39.2326147118861,39.2326165354959,39.2331842744669,39.2336296806684,39.2339461775034,39.2342071019562,39.23408983024,39.2353106372085,39.2352255778206,39.2357174713061,39.2363458050476,39.2359385176738,-550000
0.977777777777778,64.2207820652423,29.979053454658,29.9842403104248,29.9839442022312,29.9864483175233,29.9884339584788,29.9901756896397,29.9920239947715,29.9939372858292,29.9975037351782,29.9952850201279,29.9943201472756,29.9918445524688,29.9875996491706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.738162499293,39.231622132186,39.2332387701903,39.2332405999884,39.2338074004633,39.2342520715927,39.2345680479562,39.2348285453052,39.2347114824782,39.2359302413993,39.2358453351604,39.2363364119621,39.2369637020735,39.2365571015178,-550000
0.978055555555555,64.2221101149569,29.9790887861507,29.9842668693488,29.9839712527202,29.9864711452636,29.9884534353385,29.9901922244781,29.9920374062076,29.9939474574079,29.9975078509734,29.9952929259471,29.9943297032269,29.9918583033023,29.9876205672424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.740316518285,39.2322478322324,39.2338617762532,39.2338636121807,39.234429475633,39.2348734128389,39.2351888695357,39.2354489404333,39.2353320860989,39.2365488003309,39.2364640469449,39.2369543083672,39.23758055652,39.2371746416339,-550000
0.978333333333333,64.2234359089541,29.9791240591435,29.9842933843967,29.9839982585462,29.986493935326,29.9884728800735,29.9902087320787,29.9920507956001,29.9939576123579,29.9975119603334,29.9953008188528,29.9943392434327,29.99187203135,29.9876414505935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.742466916058,39.2328724774467,39.234483731819,39.2344855738174,39.2350505017188,39.2354937061484,39.2358086439822,39.2360682890798,39.2359516428424,39.2371663157383,39.2370817149097,39.2375711622553,39.2381963701187,39.2377911397555,-550000
0.978611111111111,64.2247594510364,29.9791592737285,29.9843198556372,29.9840252197788,29.9865166877696,29.9884922927338,29.9902252124837,29.9920641629828,29.9939677507045,29.9975160632669,29.9953086988647,29.9943487679176,29.9918857366482,29.9876622992793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.744613698576,39.2334960695769,39.2351046386294,39.2351064866406,39.2356704804606,39.2361129532597,39.2364273730331,39.2366865929815,39.2365701544462,39.2377827893539,39.2376983407878,39.2381869753574,39.2388111445983,39.238406597613,-550000
0.978888888888889,64.2260807450003,29.9791944299977,29.9843462831387,29.9840521364879,29.9865394026529,29.9885116733696,29.9902416657354,29.9920775083898,29.9939778724729,29.9975201597822,29.9953165660023,29.9943582767062,29.9918994192327,29.987683113355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.746756871796,39.2341186103682,39.2357244984231,39.2357263523893,39.2362894135957,39.2367311559084,39.2370450584231,39.2373038538721,39.237187622645,39.2383982229074,39.2383139263096,39.2388017494021,39.2394248816846,39.2390210169345,-550000
0.979166666666667,64.2273997946359,29.979229528043,29.9843726669698,29.9840790087431,29.9865620800347,29.9885310220307,29.9902580918761,29.9920908318551,29.9939879776885,29.997524249888,29.9953244202853,29.9943677698229,29.9919130791399,29.9877038928759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.748896441666,39.2347401015628,39.2363433129361,39.2363451728001,39.2369073028583,39.2373483158274,39.2376617018842,39.237920073483,39.237804049171,39.2390126181254,39.2389284732024,39.2394154861148,39.240037583101,39.239634399445,-550000
0.979444444444444,64.228716603727,29.9792645679563,29.9843990071988,29.9841058366139,29.9865847199737,29.9885503387671,29.9902744909479,29.9921041334126,29.9939980663764,29.9975283335928,29.9953322617332,29.9943772472922,29.9919267164055,29.9877246378972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.751032414124,39.2353605449003,39.2369610839018,39.2369629496064,39.2375241499803,39.237964434747,39.2382773051454,39.2385352535423,39.2384194357533,39.239625976732,39.2395419831911,39.2400281872185,39.2406492505678,39.2402467468667,-550000
0.979722222222222,64.230031176051,29.9792995498291,29.9844253038942,29.9841326201697,29.9866073225283,29.9885696236286,29.9902908629929,29.9921174130962,29.9940081385618,29.9975324109049,29.9953400903656,29.9943867091386,29.9919403310655,29.987745348474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.753164795097,39.2359799421176,39.2375778130507,39.2375796845391,39.2381399566905,39.2385795143945,39.2388918699332,39.2391493957758,39.2390337841184,39.2402383004486,39.2401544579975,39.2406398544332,39.2412598858026,39.2408580609194,-550000
0.98,64.2313435153794,29.979334473753,29.9844515571241,29.98415935948,29.9866298877571,29.9885888766649,29.9903072080533,29.9921306709398,29.9940181942699,29.997536481833,29.9953479062019,29.9943961553864,29.9919539231559,29.9877660246612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.755293590506,39.2365982949487,39.2381935021106,39.2381953793265,39.238754724715,39.2391935564945,39.2395053979713,39.2397625019063,39.23964709599,39.2408495909938,39.2407658993408,39.2412504894763,39.2418694905205,39.2414683433197,-550000
0.980277777777778,64.232653625477,29.9793693398193,29.9844777669566,29.9841860546139,29.9866524157183,29.9886080979258,29.9903235261709,29.9921439069771,29.9940282335259,29.9975405463856,29.9953557092618,29.9944055860601,29.9919674927125,29.9877866665138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.757418806259,39.2372156051249,39.2388081528064,39.2388100356937,39.2393684557774,39.2398065627691,39.2401178909805,39.240374573654,39.240259373089,39.2414598500832,39.2413763089376,39.2418600940623,39.2424780664337,39.2420775957819,-550000
0.980555555555556,64.2339615101028,29.9794041481194,29.9845039334598,29.9842127056407,29.9866749064705,29.9886272874609,29.9903398173878,29.9921571212419,29.9940382563548,29.9975446045711,29.9953634995647,29.994415001184,29.991981039771,29.9878072740867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.759540448259,39.2378318743748,39.2394217668604,39.2394236553635,39.2399811515981,39.2404185349373,39.2407293506789,39.2409856127361,39.2408706171338,39.24206907943,39.2419856885015,39.2424686699032,39.2430856152514,39.2426858200171,-550000
0.980833333333333,64.2352671730091,29.9794388987444,29.9845300567016,29.9842393126295,29.9866973600717,29.9886464453198,29.9903560817458,29.9921703137679,29.9940482627817,29.997548656398,29.99537127713,29.9944244007824,29.9919945643672,29.9878278474346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.761658522396,39.2384471044242,39.2400343459923,39.2400362400556,39.2405928138952,39.2410294747155,39.241339778782,39.2415956208674,39.2414808298397,39.2426772807445,39.2425940397435,39.2430762187081,39.2436921386806,39.2432930177341,-550000
0.981111111111111,64.2365706179425,29.9794735917853,29.9845561367499,29.9842658756492,29.9867197765801,29.988665571552,29.9903723192869,29.9921834845889,29.9940582528317,29.9975527018749,29.9953790419772,29.9944337848796,29.9920080665369,29.9878483866122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.763773034552,39.2390612969961,39.2406458919187,39.2406477914873,39.2412034443838,39.2416393838175,39.2419491770025,39.2422045997596,39.2420900129194,39.2432844557344,39.2432013643718,39.2436827421833,39.2442976384251,39.2438991906386,-550000
0.981388888888889,64.237871848643,29.979508227333,29.9845821736725,29.9842923947687,29.9867421560539,29.9886846662068,29.9903885300527,29.9921966337384,29.9940682265297,29.9975567410102,29.9953867941257,29.9944431534998,29.9920215463155,29.9878688916742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.7658839906,39.2396744538108,39.2412564063537,39.2412583113729,39.2418130447764,39.2422482639542,39.2425575470502,39.242812551122,39.2426981680831,39.2438906061044,39.243807664092,39.2442882420326,39.2449021161862,39.2445043404339,-550000
0.981666666666667,64.2391708688445,29.9795428054783,29.984608167537,29.9843188700569,29.986764498551,29.9887037293338,29.9904047140851,29.9922097612499,29.9940781839008,29.9975607738123,29.9953945335948,29.9944525066673,29.9920350037388,29.987889362675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.767991396405,39.2402865765861,39.2418658910088,39.2418678014241,39.2424216167826,39.2428561168337,39.2431648906324,39.243419476661,39.2433052970379,39.2444957335567,39.2444129406069,39.2448927199567,39.2455055736625,39.2451084688202,-550000
0.981944444444444,64.2404676822747,29.9795773263119,29.984634118411,29.9843453015825,29.9867868041294,29.9887227609822,29.9904208714256,29.9922228671572,29.9940881249699,29.9975648002898,29.995402260404,29.9944618444062,29.9920484388422,29.9879097996691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.770095257821,39.2408976670365,39.2424743475923,39.2424762633498,39.2430291621095,39.2434629441616,39.2437712094536,39.2440253780803,39.2439114014885,39.2450998397908,39.2450171956165,39.245496177654,39.2461080125497,39.2457115774954,-550000
0.982222222222222,64.2417622926553,29.9796117899242,29.9846600263621,29.9843716894141,29.9868090728469,29.9887417612012,29.990437002116,29.9922359514936,29.994098049762,29.9975688204511,29.9954099745726,29.9944711667406,29.9920618516612,29.987930202711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.772195580692,39.2415077268745,39.2430817778104,39.2430836988562,39.2436356824613,39.2440687476407,39.2443765052156,39.2446302570808,39.2445164831365,39.2457029265033,39.2456204308181,39.24609861682,39.246709434541,39.2463136681543,-550000
0.9825,64.2430547037015,29.9796461964058,29.9846858914576,29.9843980336203,29.9868313047613,29.9887607300401,29.9904531061978,29.9922490142927,29.9941079583018,29.9975728343046,29.9954176761199,29.9944804736948,29.9920752422314,29.9879505718549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.774292370855,39.2421167578092,39.243688183366,39.2436901096468,39.2442411795396,39.244673528971,39.2449807796173,39.2452341153608,39.2451205436811,39.2463049953882,39.2462226479064,39.2467000391474,39.2473098413267,39.2469147424892,-550000
0.982777777777778,64.2443449191226,29.9796805458469,29.9847117137649,29.9844243342695,29.9868534999304,29.9887796675479,29.9904691837126,29.9922620555878,29.9941178506143,29.997576841859,29.9954253650652,29.9944897652927,29.9920886105879,29.987970907155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.776385634138,39.2427247615475,39.2442935659598,39.2442954974225,39.2448456550431,39.2452772898498,39.2455840343551,39.2458369546159,39.2457235848186,39.2469060481369,39.2468238485733,39.2473004463263,39.2479092345945,39.2475148021896,-550000
0.983055555555556,64.2456329426216,29.9797148383377,29.9847374933512,29.98445059143,29.9868756584116,29.9887985737738,29.9904852347017,29.9922750754123,29.9941277267244,29.9975808431225,29.9954330414277,29.9944990415585,29.9921019567664,29.9879912086655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.778475376357,39.2433317397932,39.2448979272894,39.2448998638811,39.245449110668,39.2458800319717,39.2461862711226,39.2464387765389,39.2463256082428,39.2475060864378,39.247424034508,39.2478998400441,39.2485076160294,39.2481138489425,-550000
0.983333333333333,64.2469187778956,29.9797490739683,29.9847632302837,29.9844768051702,29.9868977802626,29.9888174487666,29.9905012592067,29.9922880737996,29.9941375866568,29.9975848381036,29.9954407052268,29.9945083025161,29.9921152808019,29.9880114764404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.780561603321,39.2439376942476,39.2455012690498,39.2455032107181,39.2460515481078,39.2464817570287,39.2467874916107,39.2470395828198,39.2469266156445,39.2481051119769,39.248023207397,39.2484982219854,39.2491049873137,39.2487118844318,-550000
0.983611111111111,64.2482024286352,29.9797832528284,29.9847889246293,29.9845029755582,29.9869198655409,29.9888362925754,29.9905172572688,29.992301050783,29.9941474304363,29.9975888268109,29.9954483564816,29.9945175481896,29.9921285827297,29.9880317105338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.78264432083,39.2445426266092,39.2461035929333,39.2461055396262,39.246652969053,39.2470824667099,39.2473876975076,39.2476393751462,39.247526608712,39.2487031264373,39.2486213689241,39.2490955938322,39.2497013501269,39.2493089103391,-550000
0.983888888888889,64.2494838985251,29.9798173750081,29.9848145764551,29.9845291026621,29.9869419143039,29.988855105249,29.9905332289294,29.9923140063956,29.9941572580876,29.9975928092527,29.9954559952113,29.9945267786029,29.9921418625851,29.9880519109995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.784723534675,39.2451465385739,39.2467049006297,39.2467068522953,39.2472533751917,39.2476821627019,39.2479868904988,39.2482381552028,39.2481255891309,39.2493001314995,39.2492185207703,39.2496919572637,39.250296706146,39.249904928343,-550000
0.984166666666667,64.2507631912439,29.9798514405968,29.984840185828,29.98455518655,29.9869639266088,29.9888738868362,29.9905491742298,29.9923269406707,29.9941670696355,29.9975967854375,29.9954636214352,29.99453599378,29.9921551204031,29.9880720778914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.786799250636,39.2457494318348,39.2473051938259,39.2473071504126,39.2478527682092,39.2482808466886,39.2485850722672,39.2488359246715,39.248723558584,39.2498961288412,39.2498146646142,39.2502873139566,39.2508910570451,39.2504999401197,-550000
0.984444444444444,64.252040310464,29.9798854496842,29.9848657528147,29.9845812272896,29.986985902513,29.9888926373857,29.990565093211,29.9923398536415,29.9941768651046,29.9976007553736,29.9954712351723,29.9945451937447,29.9921683562189,29.9880922112632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.788871474486,39.2463513080823,39.247904474206,39.2479064356627,39.2484511497882,39.2488785203509,39.2491822444929,39.2494326852318,39.2493205187515,39.2504911201377,39.2504098021315,39.2508816655847,39.2514844044957,39.2510939473424,-550000
0.984722222222222,64.2533152598518,29.9799194023598,29.9848912774819,29.9846072249489,29.9870078420735,29.9889113569462,29.9905809859143,29.9923527453411,29.9941866445196,29.9976047190696,29.9954788364418,29.9945543785208,29.9921815700675,29.9881123111687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.790940211987,39.2469521690043,39.2485027434516,39.2485047097275,39.2490485216085,39.2494751853675,39.2497784088532,39.2500284385602,39.2499164713108,39.2510851070612,39.2510039349951,39.2514750138192,39.2520767501667,39.2516869516819,-550000
0.985,64.2545880430676,29.9799532987128,29.9849167598963,29.9846331795955,29.9870297453476,29.9889300455663,29.9905968523808,29.9923656158026,29.9941964079052,29.9976086765339,29.9954864252629,29.9945635481323,29.9921947619838,29.9881323776614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.793005468894,39.2475520162856,39.2491000032417,39.2491019742861,39.2496448853475,39.2500708434139,39.250373567023,39.2506231863308,39.2505114179366,39.2516780912816,39.2515970648755,39.2520673603288,39.2526680957243,39.2522789548061,-550000
0.985277777777778,64.2558586637655,29.9799871388325,29.9849422001243,29.9846590912971,29.9870516123921,29.9889487032945,29.9906126926515,29.9923784650589,29.9942061552858,29.9976126277749,29.9954940016545,29.994572702603,29.992207932003,29.9881524107948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.795067250952,39.2481508516087,39.2496962552524,39.249698231015,39.2502402426796,39.2506654961633,39.2509677206743,39.2512169302148,39.2511053603012,39.2522700744659,39.2521891934403,39.2526587067791,39.2532584428319,39.2528699583804,-550000
0.985555555555556,64.2571271255938,29.9800209228078,29.9849675982324,29.9846849601213,29.9870734432641,29.9889673301793,29.9906285067673,29.9923912931432,29.9942158866861,29.9976165728009,29.9955015656357,29.9945818419565,29.9922210801597,29.9881724106224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.797125563896,39.2487486766533,39.2502915011572,39.2502934815881,39.2508345952767,39.2512591452861,39.2515608714764,39.2518096718808,39.2516983000739,39.2528610582785,39.2527803223544,39.2532490548334,39.2538477931504,39.2534599640674,-550000
0.985833333333333,64.2583934321943,29.9800546507278,29.9849929542869,29.9847107861355,29.9870952380204,29.9889859262692,29.9906442947692,29.9924041000882,29.9942256021307,29.9976205116204,29.9955091172257,29.9945909662166,29.9922342064889,29.9881923771976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.799180413453,39.2493454930964,39.2508857426271,39.2508877276765,39.2514279448081,39.25185179245,39.2521530210962,39.2524014129948,39.2522902389214,39.253451044381,39.2533704532804,39.2538384061523,39.2544361483378,39.2540489735271,-550000
0.986111111111111,64.2596575872033,29.9800883226812,29.9850182683541,29.984736569407,29.9871169967178,29.9890044916124,29.9906600566981,29.9924168859271,29.9942353016439,29.9976244442418,29.9955166564433,29.9946000754071,29.9922473110253,29.9882123105736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.801231805342,39.2499413026123,39.25147898133,39.2514809709487,39.2520202929402,39.2524434393201,39.2527441711977,39.25299215522,39.2528811785079,39.2540400344327,39.2539595878778,39.2544267623935,39.2550235100497,39.2546369884168,-550000
0.986388888888889,64.2609195942507,29.9801219387568,29.9850435405002,29.9847623100031,29.9871387194131,29.9890230262572,29.9906757925948,29.9924296506925,29.9942449852503,29.9976283706736,29.9955241833077,29.9946091695516,29.9922603938038,29.9882322108037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.80327974527,39.2505361068726,39.2520712189316,39.2520732130705,39.2526116413371,39.2530340875588,39.2533343234422,39.2535819002171,39.2534711204948,39.2546280300898,39.2545477278037,39.2550141252123,39.255609879939,39.2552240103911,-550000
0.986666666666667,64.2621794569605,29.9801554990432,29.9850687707912,29.9847880079911,29.9871604061628,29.9890415302519,29.9906915025,29.9924423944174,29.9942546529743,29.997632290924,29.9955316978377,29.9946182486737,29.9922734548589,29.988252077941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.805324238939,39.2511299075463,39.2526624570947,39.252664455705,39.2532019916599,39.2536237388258,39.2539234794886,39.254170649644,39.2540600665407,39.2552150330062,39.2551348747124,39.2556004962612,39.2561952596558,39.2558100411021,-550000
0.986944444444445,64.2634371789506,29.9801890036288,29.9850939592931,29.984813663438,29.9871820570235,29.9890600036446,29.9907071864546,29.9924551171345,29.9942643048404,29.9976362050015,29.9955392000523,29.994627312797,29.9922864942254,29.9882719120386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.807365292038,39.2517227062998,39.2532526974796,39.2532547005128,39.2537913455671,39.2542123947781,39.2545116409928,39.2547584051559,39.2546480183018,39.2558010448329,39.2557210302556,39.2561858771901,39.2567796508476,39.256395082199,-550000
0.987222222222222,64.264692763833,29.9802224526019,29.9851191060718,29.9848392764108,29.9872036720518,29.9890784464835,29.990722844499,29.9924678188765,29.9942739408729,29.9976401129145,29.9955466899704,29.9946363619452,29.9922995119379,29.9882917131494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.809402910249,39.2523145047967,39.2538419417437,39.2538439491517,39.2543797047147,39.2548000570703,39.2550988096083,39.2553451684056,39.2552349774315,39.2563860672183,39.2563061960824,39.2567702696463,39.2573630551594,39.2569791353287,-550000
0.9875,64.2659462152136,29.9802558460509,29.9851442111931,29.9848648469765,29.9872252513039,29.9890968588164,29.990738476674,29.9924804996762,29.9942835610961,29.9976440146713,29.9955541676109,29.9946453961418,29.9923125080308,29.9883114813264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.811437099246,39.2529053046981,39.2544301915419,39.2544322032768,39.2549670707559,39.255386727354,39.2556849869859,39.2559309410431,39.2558209455806,39.2569701018083,39.2568903738392,39.2573536752742,39.2579454742333,39.2575622021352,-550000
0.987777777777778,64.2671975366925,29.9802891840636,29.9851692747227,29.9848903752018,29.9872467948363,29.9891152406915,29.99075408302,29.9924931595662,29.9942931655345,29.9976479102803,29.9955616329927,29.9946544154102,29.9923254825387,29.9883312166223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.813467864692,39.2534951076623,39.2550174485265,39.2550194645407,39.2555534453414,39.2559724072785,39.2562701747737,39.2565157247155,39.2564059243972,39.2575531502461,39.2574735651697,39.257936095716,39.258526909709,39.2581442842598,-550000
0.988055555555556,64.2684467318635,29.9803224667283,29.9851942967263,29.9849158611536,29.9872683027053,29.9891335921566,29.9907696635777,29.9925057985791,29.9943027542122,29.9976517997499,29.9955690861346,29.994663419774,29.9923384354961,29.98835091909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.815495212242,39.254083915345,39.2556037143471,39.2556057345933,39.256138830119,39.2565570984901,39.2568543746171,39.2570995210678,39.2569899155269,39.2581352141721,39.2580557717151,39.2585175326109,39.2591073632235,39.2587253833413,-550000
0.988333333333333,64.2696938043147,29.9803556941326,29.9852192772693,29.9849413048983,29.9872897749669,29.9891519132594,29.9907852183873,29.9925184167475,29.9943123271536,29.9976556830885,29.9955765270555,29.9946724092566,29.9923513669373,29.9883705887821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.817519147542,39.2546717293992,39.2561889906507,39.2561910150819,39.2567232267342,39.2571408026328,39.2574375881591,39.2576823317418,39.2575729206124,39.2587162952242,39.2586369951139,39.2590979875955,39.2596868364111,39.259305501016,-550000
0.988611111111111,64.2709387576283,29.9803888663644,29.9852442164174,29.9849667065027,29.9873112116774,29.9891702040479,29.9908007474894,29.9925310141039,29.9943218843829,29.9976595603044,29.9955839557742,29.9946813838814,29.9923642768967,29.9883902257512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.81953967623,39.2552585514754,39.2567732790816,39.256775307651,39.2573066368296,39.2577235213478,39.2580198170398,39.2582641583772,39.2581549412941,39.2592963950377,39.2592172370018,39.259677462304,39.2602653309036,39.2598846389172,-550000
0.988888888888889,64.2721815953802,29.9804219835111,29.9852691142357,29.9849920660331,29.9873326128926,29.9891884645696,29.9908162509242,29.9925435906807,29.9943314259242,29.9976634314059,29.9955913723094,29.9946903436718,29.9923771654085,29.9884098300499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.821556803934,39.2558443832215,39.2573565812814,39.2573586139426,39.2578890620453,39.2583052562736,39.2586010628969,39.2588450026106,39.2587359792093,39.2598755152453,39.2597964990123,39.2602559583678,39.2608428483299,39.2604627986759,-550000
0.989166666666667,64.2734223211406,29.9804550456605,29.9852939707897,29.985017383556,29.9873539786687,29.9892066948723,29.9908317287321,29.9925561465106,29.9943409518018,29.9976672964014,29.9955987766799,29.9946992886512,29.9923900325071,29.9884294017305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.823570536272,39.2564292262824,39.2579388988893,39.2579409355962,39.2584705040188,39.2588860090462,39.2591813273652,39.2594248660762,39.2593160359933,39.260453657477,39.2603747827758,39.2608334774157,39.2614193903167,39.2610399819204,-550000
0.989444444444444,64.2746609384739,29.9804880528997,29.9853187861444,29.9850426591376,29.9873753090615,29.9892248950035,29.9908471809532,29.9925686816257,29.9943504620398,29.9976711552993,29.9956061689045,29.9947082188429,29.9924028782267,29.9884489408455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.825580878856,39.2570130823008,39.2585202335418,39.2585222742485,39.2590509643848,39.259465781299,39.2597606120772,39.2600037504057,39.2598951132782,39.2610308233601,39.2609520899204,39.2614100210739,39.2619949584877,39.2616161902763,-550000
0.989722222222222,64.2758974509383,29.9805210053161,29.9853435603651,29.9850678928442,29.9873966041268,29.9892430650108,29.9908626076278,29.9925811960585,29.9943599566623,29.9976750081079,29.9956135490018,29.9947171342702,29.9924157026014,29.9884684474471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.827587837288,39.2575959529166,39.2591005868726,39.2591026315335,39.2596304447755,39.2600445746627,39.2603389186625,39.2605816572279,39.2604732126938,39.2616070145194,39.2615284220715,39.2619855909659,39.2625695544642,39.2621914253666,-550000
0.99,64.2771318620862,29.9805539029967,29.9853682935166,29.9850930847417,29.9874178639203,29.9892612049415,29.9908780087959,29.9925936898413,29.9943694356934,29.9976788548355,29.9956209169905,29.9947260349562,29.9924285056652,29.9884879215876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.829591417159,39.258177839767,39.2596799605129,39.2596820090827,39.2602089468206,39.2606223907653,39.2609162487483,39.2611585881691,39.2610503358671,39.2621822325772,39.2621037808517,39.2625601887128,39.2631431798649,39.2627656888118,-550000
0.990277777777778,64.2783641754641,29.9805867460286,29.9853929856639,29.9851182348964,29.9874390884976,29.989279314843,29.9908933844977,29.9926061630064,29.9943788991571,29.9976826954905,29.9956282728893,29.9947349209244,29.9924412874524,29.9885073633192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.831591624054,39.2587587444867,39.2602583560915,39.2602604085251,39.2607864721469,39.2611992312324,39.261492603959,39.2617345448531,39.2616264844227,39.262756479153,39.2626781678814,39.2631338159328,39.2637158363059,39.2633389822297,-550000
0.990555555555556,64.2795943946128,29.9806195344987,29.9854176368719,29.985143343374,29.9874602779145,29.9892973947628,29.9909087347731,29.992618615586,29.9943883470775,29.9976865300811,29.9956356167168,29.9947437921978,29.9924540479968,29.9885267726937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.833588463548,39.2593386687077,39.2608357752342,39.2608378314869,39.2613630223789,39.2617750976869,39.2620679859165,39.262309528901,39.2622016599825,39.2633297558638,39.263251584778,39.2637064742419,39.2642875254004,39.2639113072355,-550000
0.990833333333333,64.2808225230668,29.9806522684937,29.9854422472053,29.9851684102404,29.9874814322263,29.989315444748,29.9909240596621,29.9926310476123,29.9943977794786,29.9976903586157,29.9956429484917,29.9947526487996,29.9924667873325,29.9885461497634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.835581941208,39.2599176140595,39.2614122195645,39.2614142795918,39.2619385991383,39.262349991749,39.2626423962402,39.2628835419313,39.2627758641657,39.2639020643239,39.2638240331564,39.2642781652531,39.2648582487595,39.2644826654418,-550000
0.991111111111111,64.282048564355,29.9806849481004,29.9854668167287,29.9851934355614,29.9875025514885,29.9893334648458,29.9909393592046,29.9926434591174,29.9944071963842,29.9976941811026,29.9956502682325,29.994761490753,29.9924795054933,29.98856549458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.83757206259,39.2604955821689,39.2619876907031,39.2619897544608,39.2625132040442,39.2629239150364,39.2632158365467,39.2634565855599,39.2633490985889,39.264473406145,39.2643955146292,39.2648488905769,39.2654280079913,39.2650530584587,-550000
0.991388888888889,64.2832725220005,29.9807175734051,29.9854913455068,29.9852184194026,29.9875236357564,29.9893514551034,29.9909546334405,29.9926558501335,29.9944165978184,29.9976979975501,29.9956575759578,29.994770318081,29.9924922025131,29.9885848071955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.839558833244,39.2610725746601,39.2625621902683,39.2625642577125,39.2630868387133,39.2634968691642,39.26378830845,39.2640286614001,39.2639213648663,39.2650437829365,39.2649660308059,39.2654186518215,39.2659968047016,39.2656224878936,-550000
0.991666666666667,64.2844943995204,29.9807501444943,29.9855158336039,29.9852433618296,29.9875446850854,29.9893694155678,29.9909698824096,29.9926682206925,29.9944259838051,29.9977018079665,29.9956648716862,29.9947791308068,29.9925048784258,29.9886040876615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.841542258709,39.2616485931548,39.2631357198757,39.2631377909626,39.2636595047595,39.264068855745,39.2643598135618,39.2645997710625,39.2644926646093,39.2656131963049,39.2655355832938,39.2659874505921,39.2665646404933,39.2661909553513,-550000
0.991944444444444,64.2857142004259,29.9807826614543,29.9855402810846,29.9852682629079,29.9875656995306,29.989387346286,29.9909851061516,29.9926805708266,29.994435354368,29.9977056123601,29.9956721554361,29.9947879289533,29.992517533265,29.9886233360298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.843522344517,39.2622236392719,39.2637082811383,39.2637103558246,39.2642312037941,39.2646398763886,39.2649303534909,39.2651699161555,39.2650629994269,39.2661816478542,39.2661041736975,39.2665552884917,39.2671315169671,39.266758462434,-550000
0.992222222222222,64.2869319282226,29.9808151243713,29.9855646880131,29.9852931227029,29.9875866791471,29.989405247305,29.9910003047063,29.9926929005676,29.9944447095312,29.9977094107392,29.9956794272262,29.9947967125436,29.9925301670646,29.988642552352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.845499096189,39.262797714628,39.2642798756665,39.264281953909,39.2648019374259,39.2652099327023,39.2654999298436,39.2657390982844,39.2656323709252,39.2667491391858,39.2666718036191,39.2671221671203,39.2676974357208,39.2673250107416,-550000
0.9925,64.2881475864101,29.9808475333313,29.9855890544536,29.9853179412798,29.9876076239901,29.9894231186717,29.9910154781132,29.9927052099476,29.9944540493182,29.997713203112,29.9956866870747,29.9948054816006,29.9925427798582,29.9886617366796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.847472519241,39.2633708208368,39.2648505050681,39.264852586824,39.2653717072613,39.2657790262909,39.2660685442237,39.2663073190523,39.2662007807081,39.2673156718987,39.2672384746578,39.2676880880758,39.2682623983499,39.267890601871,-550000
0.992777777777778,64.2893611784821,29.9808798884202,29.9856133804702,29.9853427187039,29.9876285341145,29.9894409604328,29.9910306264119,29.9927174989983,29.9944633737531,29.9977169894869,29.9956939350003,29.9948142361473,29.9925553716793,29.988680889064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.849442619175,39.2639429595096,39.2654201709485,39.2654222561752,39.2659405149037,39.2663471587565,39.2666361982323,39.2668745800595,39.2667682303767,39.267881247589,39.2678041884107,39.2682530529531,39.2688264064469,39.2684552374169,-550000
0.993055555555556,64.2905727079267,29.9809121897238,29.9856376661271,29.9853674550404,29.9876494095752,29.9894587726352,29.991045749642,29.9927297677518,29.9944726828594,29.997720769872,29.9957011710212,29.9948229762066,29.9925679425617,29.9887000095568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.85140940149,39.2645141322552,39.2659888749103,39.2659909635654,39.2665083619542,39.2669143316988,39.267202893468,39.2674408829038,39.2673347215295,39.2684458678505,39.2683689464719,39.2688170633447,39.2693894616023,39.2690189189711,-550000
0.993333333333333,64.2917821782261,29.9809444373278,29.9856619114881,29.9853921503542,29.9876702504271,29.9894765553254,29.991060847843,29.9927420162397,29.994481976661,29.9977245442758,29.9957083951561,29.9948317018013,29.9925804925388,29.9887190982091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.853372871672,39.2650843406796,39.2665566185536,39.2665587105951,39.2670752500114,39.2674805467147,39.267768631527,39.2680062291806,39.2679002557625,39.2690095342744,39.2689327504333,39.2693801208408,39.2699515654037,39.2695816481231,-550000
0.993611111111111,64.2929895928568,29.9809766313179,29.9856861166171,29.9854168047103,29.9876910567248,29.9894943085502,29.9910759210543,29.9927542444938,29.9944912551815,29.9977283127064,29.9957156074231,29.9948404129544,29.992593021644,29.9887381550722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.8553330352,39.2656535863863,39.2671234034761,39.2671254988621,39.2676411806711,39.2680458053988,39.2683334140025,39.2685706204825,39.2684648346692,39.2695722484492,39.269495601884,39.2699422270285,39.2705127194361,39.2701434264597,-550000
0.993888888888889,64.2941949552892,29.9810087717793,29.9857102815779,29.9854414181735,29.9877118285231,29.989512032356,29.9910909693153,29.9927664525459,29.9945005184445,29.9977320751721,29.9957228078407,29.9948491096887,29.9926055299109,29.9887571801972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.857289897544,39.2662218709764,39.2676892312727,39.2676913299617,39.2682061555268,39.2686101093428,39.2688972424856,39.2691340583995,39.2690284598405,39.270134011961,39.2700575024105,39.2705033834928,39.2710729252821,39.2707042555653,-550000
0.994166666666667,64.2953982689884,29.9810408587976,29.9857344064342,29.9854659908087,29.9877325658766,29.9895297267894,29.9911059926653,29.9927786404277,29.9945097664738,29.9977358316811,29.9957299964272,29.9948577920268,29.9926180173727,29.9887761736354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.859243464166,39.2667891960481,39.2682541035359,39.2682562054865,39.2687701761692,39.2691734601362,39.2694601185646,39.2696965445194,39.2695911328646,39.2706948263933,39.270618453597,39.2710635918159,39.2716321845217,39.2712641370215,-550000
0.994444444444444,64.2965995374134,29.9810728924577,29.9857584912496,29.9854905226805,29.9877532688397,29.9895473918968,29.9911209911436,29.9927908081707,29.9945189992929,29.9977395822417,29.9957371732009,29.9948664599917,29.9926304840629,29.9887951354375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.861193740519,39.2673555631975,39.2688180218555,39.2688201270267,39.2693332441865,39.2697358593658,39.2700220438252,39.270258080427,39.2701528553273,39.271254693327,39.2711784570249,39.2716228535777,39.2721904987323,39.2718230724075,-550000
0.994722222222222,64.2977987640176,29.981104872845,29.9857825360877,29.9855150138534,29.9877739374671,29.9895650277246,29.9911359647893,29.9928029558066,29.9945282169253,29.9977433268621,29.9957443381801,29.9948751136059,29.9926429300146,29.9888140656547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.863140732047,39.2679209740177,39.2693809878189,39.2693830961699,39.2698953611645,39.2702973086157,39.2705830198507,39.2708186677048,39.2707136288118,39.2718136143406,39.2717375142733,39.2721811703552,39.272747869489,39.2723810633,-550000
0.995,64.2989959522486,29.9811368000442,29.9858065410117,29.9855394643921,29.987794571813,29.989582634319,29.9911509136417,29.9928150833669,29.9945374193947,29.9977470655505,29.9957514913831,29.9948837528923,29.9926553552613,29.9888329643377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.865084444184,39.2684854300994,39.2699430030108,39.2699451145011,39.2704565286862,39.2708578094677,39.2711430482218,39.2713783079328,39.2712734548987,39.2723715910097,39.2722956269184,39.2727385437231,39.2733042983639,39.272938111273,-550000
0.995277777777778,64.3001911055482,29.9811686741403,29.9858305060851,29.9855638743609,29.9878151719317,29.9896002117264,29.9911658377398,29.9928271908832,29.9945466067245,29.9977507983153,29.9957586328282,29.9948923778734,29.9926677598359,29.9888518315374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.867024882359,39.2690489330308,39.2705040690135,39.2705061836028,39.2710167483323,39.2714173635008,39.2717021305167,39.2719370026883,39.2718323351661,39.2729286249079,39.2728527965342,39.2732949752535,39.273859786927,39.2734942178982,-550000
0.995555555555556,64.3013842273526,29.981200495218,29.9858544313712,29.9855882438242,29.9878357378776,29.9896177599928,29.9911807371228,29.9928392783869,29.9945557789382,29.9977545251645,29.9957657625334,29.9949009885719,29.9926801437718,29.9888706673044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.86896205199,39.2696114843977,39.2710641874067,39.2710663050549,39.2715760216809,39.2719759722917,39.2722602683109,39.2724947535461,39.2723902711897,39.2734847176057,39.273409024692,39.2738504665161,39.2744143367456,39.2740493847445,-550000
0.995833333333333,64.3025753210923,29.9812322633619,29.985878316933,29.9856125728461,29.9878562697046,29.9896352791645,29.9911956118296,29.9928513459094,29.9945649360592,29.9977582461064,29.9957728805171,29.9949095850104,29.9926925071019,29.9888894716894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.870895958486,39.2701730857829,39.2716233597676,39.2716254804349,39.2721343503074,39.2725336374145,39.2728174631775,39.2730515620786,39.2729472645423,39.2740398706716,39.2739643129607,39.2744050190777,39.2749679493844,39.2746036133784,-550000
0.996111111111111,64.3037643901919,29.9812639786565,29.9859021628338,29.9856368614908,29.9878767674671,29.9896527692875,29.9912104618991,29.9928633934821,29.994574078111,29.9977619611493,29.9957799867974,29.9949181672114,29.9927048498593,29.9889082447429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.872826607248,39.2707337387672,39.2721815876708,39.2721837113177,39.2726917357848,39.2730903604407,39.2733737166871,39.2736074298555,39.2735033167947,39.2745940856711,39.2745186629064,39.2749586345031,39.2755206264057,39.2751569053639,-550000
0.996388888888889,64.3049514380705,29.9812956411862,29.9859259691364,29.9856611098225,29.9878972312188,29.9896702304077,29.9912252873704,29.9928754211365,29.994583205117,29.9977656703012,29.9957870813924,29.9949267351975,29.992717172077,29.9889269865155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.87475400367,39.2712934449284,39.2727388726883,39.2727409992755,39.2732481796837,39.2736461429392,39.2739290304076,39.274162358444,39.2740584295145,39.2751473641675,39.2750720760929,39.2755113143541,39.2760723693693,39.2757092622625,-550000
0.996666666666667,64.3061364681415,29.9813272510352,29.9859497359038,29.985685317905,29.9879176610138,29.989687662571,29.9912400882822,29.9928874289037,29.9945923171006,29.9977693735705,29.9957941643203,29.9949352889913,29.992729473788,29.9889456970575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.876678153134,39.2718522058421,39.2732952163898,39.2732973458782,39.2738036835719,39.2742009864767,39.2744834059046,39.2747163494089,39.2746126042675,39.2756997077215,39.2756245540816,39.2760630601903,39.2766231798322,39.276260685633,-550000
0.996944444444445,64.3073194838124,29.9813588082877,29.9859734631988,29.9857094858022,29.987938056906,29.9897050658234,29.9912548646732,29.992899416815,29.994601414085,29.9977730709653,29.9958012355992,29.9949438286151,29.9927417550252,29.9889643764193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.878599061017,39.2724100230812,39.2738506203423,39.2738527526932,39.2743582490148,39.2747548926169,39.2750368447411,39.2752694043123,39.2751658426163,39.2762511178912,39.2761760984309,39.2766138735685,39.2771730593493,39.2768111770319,-550000
0.997222222222222,64.3085004884854,29.9813903130276,29.9859971510841,29.985733613578,29.987958418949,29.9897224402107,29.9912696165824,29.9929113849017,29.9946104960935,29.9977767624937,29.9958082952471,29.9949523540914,29.9927540158213,29.9889830246512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.880516732685,39.2729668982161,39.2744050861103,39.274407221285,39.2749118775754,39.2753078629214,39.2755893484774,39.2758215247139,39.2757181461215,39.2768015962323,39.2767267106973,39.2771637560433,39.2777220094727,39.277360738013,-550000
0.9975,64.3096794855566,29.981421765339,29.9860207996224,29.985757701296,29.9879787471967,29.9897397857785,29.9912843440483,29.992923333195,29.9946195631495,29.997780448164,29.9958153432822,29.9949608654426,29.9927662562093,29.9890016418033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.882431173498,39.2735228328147,39.2749586152558,39.2749607532162,39.275464570814,39.2758598989491,39.2761409186716,39.2763727121709,39.2762695163409,39.2773511442979,39.2772763924343,39.2777127091667,39.2782700317521,39.2779093701278,-550000
0.997777777777778,64.3108564784169,29.9814531653054,29.9860444088762,29.9857817490199,29.9879990417027,29.9897571025727,29.9912990471095,29.9929352617259,29.9946286152762,29.9977841279843,29.9958223797224,29.9949693626912,29.9927784762219,29.9890202279257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.884342388804,39.2740778284425,39.2755112093385,39.2755133500462,39.2760163302885,39.2764110022564,39.276691556879,39.276922968238,39.2768199548298,39.2778997636386,39.2778251451932,39.2782607344879,39.2788171277347,39.2784570749251,-550000
0.998055555555556,64.3120314704512,29.9814845130107,29.986067978908,29.9858057568132,29.9880193025205,29.9897743906386,29.9913137258047,29.9929471705255,29.9946376524968,29.9977878019628,29.9958294045857,29.9949778458594,29.9927906758917,29.9890387830686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.886250383945,39.2746318866622,39.2760628699152,39.2760650133325,39.2765671575542,39.2769611743972,39.2772412646526,39.2774722944672,39.2773694631413,39.2784474558026,39.2783729705225,39.278807833554,39.2793632989652,39.2790038539513,-550000
0.998333333333333,64.313204465039,29.9815158085384,29.9860915097803,29.9858297247394,29.9880395297036,29.989791650022,29.9913283801725,29.992959059625,29.9946466748344,29.9977914701077,29.9958364178902,29.9949863149695,29.9928028552516,29.9890573072818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.888155164254,39.2751850090343,39.2766135985404,39.2766157446298,39.277117054164,39.2775104169229,39.2777900435427,39.2780206924082,39.2779180428255,39.2789942223355,39.2789198699686,39.2793540079094,39.2799085469858,39.2795497087503,-550000
0.998611111111111,64.3143754655539,29.9815470519718,29.9861150015551,29.9858536528617,29.9880597233055,29.9898088807683,29.9913430102512,29.9929709290554,29.9946556823122,29.9977951324271,29.9958434196538,29.994994770044,29.992815014334,29.9890758006152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.890056735056,39.2757371971165,39.2771633967662,39.2771655454902,39.2776660216682,39.2780587313825,39.2783378950974,39.2785681636082,39.2784656954304,39.2795400647804,39.2794658450751,39.279899259096,39.2804528733361,39.2800946408635,-550000
0.998888888888889,64.3155444753643,29.9815782433944,29.9861384542949,29.9858775412436,29.9880798833795,29.9898260829229,29.9913576160792,29.9929827788475,29.9946646749534,29.9977987889291,29.9958504098945,29.9950032111049,29.9928271531715,29.9890942631188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.891955101667,39.2762884524643,39.277712266142,39.2777144174635,39.2782140616147,39.2786061193223,39.278884820862,39.2791147096118,39.2790124225013,39.2800849846781,39.2800108973831,39.2804435886534,39.2809962795534,39.2806386518298,-550000
0.999166666666667,64.3167114978326,29.9816093828892,29.9861618680617,29.985901389948,29.9881000099788,29.9898432565312,29.9913721976951,29.9929946090323,29.994673652781,29.9978024396219,29.99585738863,29.9950116381746,29.9928392717967,29.9891126948421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.893850269394,39.2768387766304,39.2782602082149,39.2782623620969,39.278761175549,39.2791525822863,39.2794308223795,39.2796603319611,39.279558225581,39.2806289835666,39.2805550284314,39.2809869981184,39.2815387671725,39.2811817431856,-550000
0.999444444444444,64.3178765363158,29.9816404705394,29.9861852429176,29.9859251990382,29.9881201031566,29.9898604016385,29.991386755137,29.9930064196408,29.9946826158181,29.9978060845137,29.9958643558785,29.9950200512753,29.9928513702421,29.989131095835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.895742243535,39.2773881711653,39.2788072245294,39.2788093809352,39.2793073650137,39.2796981218159,39.2799759011904,39.2802050321959,39.2801031062101,39.2811720629817,39.2810982397562,39.2815294890257,39.2820803377255,39.2817239164648,-550000
0.999722222222222,64.3190395941652,29.9816715064279,29.9862085789245,29.9859489685772,29.9881401629661,29.9898775182901,29.9914012884433,29.9930182107037,29.9946915640878,29.9978097236125,29.9958713116576,29.995028450429,29.99286344854,29.989149466147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.897631029383,39.2779366376167,39.2793533166274,39.2793554755207,39.2798526315494,39.28024273945,39.2805200588325,39.2807488118534,39.2806470659263,39.2817142244565,39.2816405328912,39.2820710629071,39.2826209927423,39.2822651731989,-550000
1,64.3202006747267,29.9817024906375,29.9862318761442,29.9859726986278,29.9881601894603,29.989894606531,29.9914157976522,29.9930299822518,29.9947004976129,29.9978133569264,29.9958782559854,29.995036835658,29.9928755067229,29.9891678058276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.899516632219,39.2784841775301,39.2798984860486,39.2799006473931,39.2803969766939,39.2807864367252,39.2810632968414,39.2812916724681,39.2811901062651,39.2822554695218,39.2821819093678,39.2826117212922,39.2831607337501,39.2828055149169,-550000
1.00027777777778,64.3213597813405,29.981733423251,29.9862551346386,29.9859963892529,29.9881801826922,29.9899116664064,29.9914302828018,29.993041734316,29.9947094164166,29.9978169844637,29.9958851888795,29.9950452069843,29.992887544823,29.9891861149263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.901399057317,39.2790307924483,39.28044273433,39.2804448980897,39.2809404019827,39.2813292151753,39.2816056167501,39.2818336155725,39.2817322287594,39.2827957997058,39.2827223707146,39.2831514657081,39.2836995622738,39.2833449431452,-550000
1.00055555555556,64.3225169173412,29.981764304351,29.9862783544693,29.9860200405152,29.9882001427147,29.9899286979614,29.9914447439302,29.9930534669269,29.9947183205217,29.9978206062323,29.9958921103578,29.99505356443,29.9928995628727,29.9892043934925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.903278309942,39.2795764839117,39.2809860630063,39.2809882291454,39.2814829089488,39.281871076332,39.2821470200891,39.2823746426962,39.2822734349397,39.2833352165343,39.2832619184581,39.2836902976793,39.2842374798358,39.283883459408,-550000
1.00083333333333,64.3236720860579,29.9817951340199,29.986301535698,29.9860436524775,29.9882200695806,29.9899457012409,29.9914591810755,29.9930651801152,29.9947272099511,29.9978242222405,29.9958990204381,29.9950619080172,29.9929115609043,29.9892226415754,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.905154395352,39.2801212534583,39.2815284736094,39.2815306420924,39.2820244991225,39.2824120217243,39.2826875083865,39.2829147553665,39.2828137263339,39.2838737215308,39.2838005541221,39.2842282187281,39.2847744879559,39.2844210652267,-550000
1.00111111111111,64.3248252908143,29.9818259123402,29.9863246783862,29.9860672252022,29.9882399633427,29.9899626762899,29.9914735942758,29.9930768739115,29.9947360847278,29.9978278324962,29.9959059191381,29.9950702377679,29.9929235389498,29.9892408592243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.907027318795,39.2806651026236,39.2820699676692,39.2820721384608,39.282565174032,39.2829520528787,39.2832270831678,39.2834539551083,39.2833531044676,39.2844113162159,39.2843382792279,39.2847652303741,39.2853105881516,39.2849577621205,-550000
1.00138888888889,64.3259765349282,29.981856639394,29.9863477825952,29.9860907587518,29.9882598240535,29.9899796231532,29.9914879835689,29.9930885483465,29.9947449448746,29.9978314370076,29.9959128064755,29.995078553704,29.9929354970415,29.9892590464884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.908897085512,39.2812080329404,39.2826105467127,39.2826127197778,39.2831049352028,39.2834911713194,39.2837657459563,39.2839922434439,39.2838915708639,39.2849480021081,39.2848750952945,39.2853013341345,39.285845781938,39.2854935516061,-550000
1.00166666666667,64.3271258217123,29.9818873152635,29.9863708483865,29.9861142531887,29.9882796517659,29.9899965418757,29.9915023489927,29.9931002034507,29.9947537904142,29.9978350357828,29.9959196824681,29.9950868558474,29.9929474352114,29.9892772034168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.910763700734,39.2817500459393,39.2831502122648,39.2831523875685,39.283643784158,39.284029378568,39.2843034982726,39.2845296218933,39.2844291270433,39.2854837807234,39.2854110038384,39.285836531524,39.2863800708275,39.2860284351977,-550000
1.00194444444444,64.3282731544735,29.9819179400307,29.9863938758213,29.9861377085753,29.9882994465322,29.990013432502,29.9915166905852,29.9931118392546,29.9947626213696,29.9978386288298,29.9959265471336,29.9950951442202,29.9929593534917,29.9892953300584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.912627169686,39.2822911431484,39.2836889658477,39.2836911433554,39.2841817224182,39.2845666761438,39.2848403416349,39.2850660919738,39.284965774524,39.2860186535753,39.2859460063736,39.2863708240551,39.2869134563303,39.286562414407,-550000
1.00222222222222,64.3294185365133,29.9819485137776,29.9864168649608,29.9861611249737,29.9883192084049,29.9900302950768,29.991531008384,29.9931234557887,29.9947714377634,29.9978422161568,29.9959334004895,29.9951034188442,29.9929712519142,29.9893134264622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.914487497583,39.2828313260933,39.2842268089811,39.2842289886584,39.2847187515016,39.2851030655634,39.285376277559,39.2856016552005,39.2855015148216,39.2865526221749,39.2864801044117,39.2869042132374,39.287445939954,39.2870954907433,-550000
1.0025,64.3305619711276,29.9819790365858,29.9864398158661,29.9861845024461,29.9883389374365,29.9900471296448,29.991545302427,29.9931350530833,29.9947802396185,29.9978457977717,29.9959402425536,29.9951116797412,29.992983130511,29.9893314926771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.916344689631,39.283370596297,39.2847637431826,39.2847659249951,39.285254872924,39.2856385483413,39.2859113075583,39.2861363130859,39.2860363494495,39.2870856880306,39.2870132994619,39.2874367005786,39.2879775232038,39.2876276657135,-550000
1.00277777777778,64.331703461607,29.9820095085372,29.9864627285982,29.9862078410545,29.9883586336792,29.9900639362505,29.9915595727518,29.993146631169,29.9947890269574,29.9978493736826,29.9959470733435,29.9951199269331,29.9929949893139,29.9893495287519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.91819875103,39.2839089552803,39.285299769967,39.2853019538809,39.2857900881986,39.2861731259892,39.2864454331436,39.2866700671402,39.2865702799183,39.2876178526488,39.2875455930308,39.2879682875835,39.2885082075826,39.288158940822,-550000
1.00305555555556,64.3328430112364,29.9820399297131,29.9864856032179,29.9862311408609,29.9883782971853,29.9900807149384,29.9915738193962,29.9931581900759,29.9947977998029,29.9978529438976,29.9959538928767,29.9951281604416,29.9930068283549,29.9893675347353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.92004968697,39.2844464045614,39.2858348908468,39.2858370768282,39.2863243988362,39.2867068000166,39.2869786558233,39.287202918871,39.2871033077366,39.2881491175332,39.2880769866226,39.2884989757548,39.2890379945906,39.2886893175708,-550000
1.00333333333333,64.3339806232954,29.9820703001951,29.9865084397862,29.9862544019272,29.9883979280069,29.9900974657529,29.9915880423975,29.9931697298345,29.9948065581777,29.9978565084248,29.9959607011708,29.9951363802886,29.9930186476658,29.9893855106759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.921897502633,39.2849829456561,39.2863691073321,39.2863712953474,39.2868578063454,39.2872395719304,39.2875109771034,39.2877348697835,39.2876354344101,39.2886794841851,39.2886074817393,39.2890287665925,39.2895668857259,39.2892187974596,-550000
1.00361111111111,64.335116301058,29.9821006200644,29.9865312383638,29.9862776243151,29.9884175261961,29.9901141887383,29.9916022417935,29.9931812504751,29.9948153021042,29.9978600672721,29.9959674982434,29.9951445864958,29.9930304472783,29.9894034566224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.923742203194,39.2855185800777,39.2869024209304,39.2869046109464,39.2873903122321,39.2877714432353,39.2880423984876,39.2882659213807,39.2881666614423,39.2892089541033,39.2891370798803,39.2895576615943,39.2900948824838,39.2897473819854,-550000
1.00388888888889,64.3362500477928,29.9821308894023,29.9865539990113,29.9863008080863,29.988437091805,29.9901308839391,29.9916164176216,29.9931927520277,29.9948240316052,29.9978636204476,29.995974284112,29.9951527790848,29.9930422272241,29.9894213726233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.925583793818,39.2860533093372,39.287434833147,39.2874370251305,39.2879219179998,39.2883024154333,39.288572921477,39.2887960751627,39.2886969903344,39.2897375287843,39.2896657825424,39.2900856622555,39.2906219863575,39.2902750726429,-550000
1.00416666666667,64.3373818667631,29.9821611082899,29.9865767217894,29.9863239533025,29.9884566248855,29.9901475513994,29.9916305699191,29.9932042345226,29.9948327467032,29.9978671679593,29.995981058794,29.9951609580774,29.993053987535,29.9894392587269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.927422279662,39.286587134943,39.2879663454846,39.2879685394026,39.2884526251496,39.2888324900242,39.2891025475703,39.2893253326276,39.289226422585,39.2902652097222,39.2901935912203,39.2906127700691,39.2911481988376,39.2908018709244,-550000
1.00444444444444,64.3385117612265,29.982191276808,29.9865994067584,29.9863470600251,29.9884761254894,29.9901641911633,29.9916446987236,29.99321569799,29.9948414474206,29.9978707098153,29.995987822307,29.9951691234951,29.9930657282425,29.9894571149816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.929257665876,39.2871200584011,39.2884969594436,39.2884991552634,39.2889824351803,39.2893616685051,39.2896312782638,39.289853695271,39.2897549596901,39.2907919984086,39.2907205074061,39.2911389865253,39.2916735214125,39.2913277783199,-550000
1.00472222222222,64.3396397344354,29.9822213950376,29.9866220539789,29.9863701283156,29.9884955936686,29.9901808032751,29.9916588040723,29.9932271424599,29.9948501337801,29.9978742460235,29.9959945746685,29.9951772753597,29.9930774493783,29.9894749414358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.931089957601,39.2876520812153,39.2890266765218,39.2890288742108,39.2895113495881,39.289889952371,39.2901591150514,39.2903811645858,39.2902826031437,39.2913178963326,39.2912465325895,39.2916643131123,39.2921979555678,39.2918527963167,-550000
1.005,64.3407657896365,29.9822514630595,29.9866446635111,29.9863931582354,29.9885150294748,29.9901973877787,29.9916728860025,29.9932385679624,29.994858805804,29.997877776592,29.9960013158957,29.9951854136926,29.9930891509739,29.9894927381377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.932919159969,39.2881832048866,39.2895554982147,39.2895576977408,39.2900393698669,39.2904173431143,39.2906860594245,39.2909077420629,39.2908093544371,39.2918429049812,39.2917716682578,39.2921887513156,39.292721502787,39.2923769263999,-550000
1.00527777777778,64.3418899300715,29.9822814809541,29.9866672354152,29.9864161498457,29.9885344329597,29.9902139447182,29.9916869445514,29.9932499745275,29.9948674635148,29.9978813015287,29.9960080460063,29.9951935385155,29.9931008330607,29.9895105051353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.934745278106,39.2887134309139,39.2900834260154,39.2900856273464,39.2905664975081,39.290943842225,39.2912121128722,39.2914334291904,39.2913352150592,39.2923670258386,39.2922959158959,39.2927123026184,39.2932441645512,39.2929001700522,-550000
1.00555555555556,64.3430121589763,29.9823114488021,29.9866897697515,29.9864391032077,29.9885538041748,29.9902304741375,29.9917009797562,29.9932613621851,29.9948761069349,29.9978848208416,29.9960147650175,29.9952016498498,29.9931124956703,29.9895282424768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.936568317127,39.2892427607934,39.2906104614147,39.2906126645186,39.2910927340007,39.2914694511907,39.2917372768811,39.2919582274543,39.2918601864966,39.2928902603868,39.2928192769863,39.2932349685016,39.293765942339,39.2934225287538,-550000
1.00583333333333,64.3441324795815,29.9823413666837,29.98671226658,29.9864620183824,29.9885731431716,29.9902469760805,29.991714991654,29.9932727309653,29.9948847360867,29.9978883345388,29.9960214729466,29.995209747717,29.993124138834,29.9895459502102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.938388282142,39.2897711960193,39.2911366059006,39.2911388107459,39.2916180808314,39.2919941714967,39.2922615529355,39.2924821383381,39.2923842702334,39.2934126101055,39.2933417530091,39.2937567504435,39.2942868376267,39.2939440039826,-550000
1.00611111111111,64.3452508951126,29.9823712346794,29.9867347259606,29.986484895431,29.9885924500016,29.9902634505909,29.9917289802819,29.9932840808979,29.9948933509925,29.9978918426282,29.9960281698111,29.9952178321386,29.9931357625832,29.9895636283835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.94020517825,39.2902987380828,39.2916618609592,39.2916640675143,39.2921425394845,39.2925180046257,39.2927849425171,39.2930051633227,39.2929074677514,39.2939340764719,39.293863345442,39.2942776499202,39.2948068518879,39.2944645972139,-550000
1.00638888888889,64.3463674087894,29.9824010528692,29.9867571479533,29.9865077344143,29.9886117247162,29.9902798977126,29.9917429456769,29.9932954120128,29.9949019516747,29.9978953451177,29.9960348556283,29.9952259031361,29.9931473669492,29.9895812770444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.942019010543,39.2908253884734,39.2921862280739,39.2921884363075,39.2926661114417,39.2930409520582,39.2933074471056,39.293527303887,39.2934297805298,39.2944546609607,39.2943840557603,39.2947976684054,39.2953259865943,39.294984309921,-550000
1.00666666666667,64.3474820238264,29.9824308213332,29.9867795326178,29.9865305353931,29.9886309673666,29.9902963174891,29.9917568878759,29.9933067243397,29.9949105381555,29.9978988420154,29.9960415304154,29.9952339607308,29.9931589519632,29.9895988962407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.943829784105,39.2913511486775,39.2927097087257,39.2927119186067,39.2931887981824,39.2935630152722,39.2938290681778,39.2940485615071,39.2939512100457,39.2949743650443,39.294903885437,39.2953168073701,39.2958442432149,39.2955031435744,-550000
1.00694444444444,64.3485947434328,29.9824605401513,29.986801880014,29.9865532984282,29.988650178004,29.9903127099642,29.991770806916,29.9933180179084,29.9949191104571,29.9979023333291,29.9960481941897,29.9952420049441,29.9931705176565,29.9896164860203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.945637504012,39.2918760201796,39.2932323043932,39.2932345158908,39.2937106011838,39.2940841957433,39.2943498072085,39.2945689376569,39.2944717577736,39.2954931901928,39.2954228359425,39.2958350682833,39.2963616232163,39.2960210996424,-550000
1.00722222222222,64.3497055708125,29.9824902094033,29.9868241902014,29.9865760235802,29.9886693566797,29.9903290751814,29.9917847028338,29.9933292927487,29.9949276686019,29.9979058190669,29.9960548469685,29.9952500357973,29.9931820640603,29.9896340464307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.947442175332,39.2924000044615,39.2937540165529,39.2937562296364,39.2942315219204,39.2946044949447,39.29486966567,39.2950884338081,39.2949914251856,39.2960111378738,39.2959409087449,39.2963524526115,39.2968781280628,39.2965381795909,-550000
1.0075,64.3508145091639,29.9825198291689,29.9868464632396,29.9865987109098,29.9886885034446,29.9903454131841,29.9917985756664,29.9933405488903,29.994936212612,29.9979092992367,29.996061488769,29.9952580533118,29.9931935912056,29.9896515775195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.949243803124,39.2929231030029,39.2942748466786,39.2942770613174,39.2947515618645,39.2951239143473,39.295388645032,39.2956070514296,39.2955102137515,39.2965282095526,39.2964581053102,39.2968689618186,39.2973937592164,39.2970543848835,-550000
1.00777777777778,64.3519215616802,29.9825493995277,29.986868699188,29.9866213604773,29.9887076183498,29.9903617240159,29.9918124254503,29.9933517863627,29.9949447425096,29.9979127738464,29.9960681196083,29.9952660575088,29.9932050991236,29.9896690793342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.951042392439,39.2934453172809,39.2947947962418,39.2947970124056,39.2952707224861,39.2956424554197,39.2959067467622,39.2961247919882,39.2960281249388,39.2970444066922,39.2969744271016,39.2973845973666,39.2979085181367,39.2975697169813,-550000
1.00805555555556,64.3530267315492,29.9825789205592,29.9868908981061,29.9866439723433,29.9887267014462,29.9903780077201,29.9918262522224,29.9933630051956,29.9949532583169,29.997916242904,29.9960747395037,29.9952740484095,29.9932165878453,29.9896865519222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.952837948322,39.2939666487702,39.2953138667116,39.2953160843704,39.2957890052527,39.2961601196278,39.2964239723257,39.2966416569483,39.2965451602124,39.2975597307529,39.2974898755801,39.2978993607146,39.2984224062808,39.2980841773432,-550000
1.00833333333333,64.3541300219535,29.9826083923428,29.9869130600532,29.986666546568,29.9887457527847,29.99039426434,29.9918400560192,29.9933742054186,29.9949617600558,29.9979197064173,29.9960813484724,29.9952820260352,29.9932280574016,29.989703995331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.954630475807,39.2944870989433,39.2958320595548,39.2958342786787,39.2963064116293,39.2966769084354,39.2969403231851,39.297157647772,39.297061321035,39.298074183193,39.2980044522045,39.2984132533197,39.2989354251035,39.2985977674254,-550000
1.00861111111111,64.3552314360701,29.9826378149575,29.9869351850884,29.9866890832117,29.9887647724161,29.9904104939189,29.9918538368774,29.9933853870612,29.9949702477486,29.9979231643943,29.9960879465314,29.9952899904071,29.9932395078235,29.9897214096077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.956419979922,39.2950066692701,39.2963493762358,39.2963515967951,39.2968229430787,39.2971928233039,39.297455800801,39.2976727659188,39.2975766088668,39.2985877654682,39.298518158431,39.2989262766365,39.2994475760574,39.2991104886822,-550000
1.00888888888889,64.3563309770711,29.9826671884827,29.9869572732709,29.9867115823345,29.988783760391,29.9904266965,29.9918675948336,29.9933965501528,29.9949787214173,29.9979266168429,29.9960945336978,29.9952979415464,29.993250939142,29.9897387947997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.958206465686,39.2955253612182,39.2968658182167,39.2968680401818,39.2973386010614,39.2977078656923,39.2979704066314,39.2981870128459,39.2980910251659,39.299100479032,39.2990309957136,39.2994384321173,39.2999588605925,39.2996223425651,-550000
1.00916666666667,64.357428648123,29.9826965129972,29.9869793246598,29.9867340439965,29.9888027167602,29.9904428721263,29.9918813299242,29.993407694723,29.9949871810838,29.997930063771,29.9961011099888,29.9953058794741,29.9932623513878,29.989756150954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.95998993811,39.296043176253,39.2973813869571,39.2973836102987,39.2978533870353,39.2982220370571,39.2984841421319,39.2987003900084,39.2986045713877,39.2996123253356,39.2995429655037,39.2999497212119,39.3004692801566,39.3001333305235,-550000
1.00944444444444,64.3585244523873,29.9827257885801,29.9870013393139,29.9867564682576,29.9888216415741,29.9904590208411,29.9918950421857,29.993418820801,29.9949956267702,29.9979335051865,29.9961076754214,29.9953138042113,29.9932737445917,29.9897734781178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.961770402198,39.2965601158373,39.2978960839142,39.2978983086032,39.2983673024562,39.2987353388528,39.2989970087558,39.2992128988587,39.2991172489854,39.3001233058275,39.3000540692507,39.3004601453679,39.300978836195,39.3006434540044,-550000
1.00972222222222,64.3596183930198,29.98275501531,29.9870233172923,29.9867788551777,29.9888405348833,29.9904751426873,29.9919087316545,29.9934299284163,29.9950040584985,29.9979369410972,29.9961142300126,29.9953217157792,29.9932851187846,29.989790776338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.963547862944,39.2970761814317,39.2984099105431,39.2984121365505,39.2988803487774,39.2992477725311,39.2995090079541,39.2997245408471,39.2996290594099,39.3006334219541,39.3005643084013,39.3009697060305,39.3014875301509,39.3011527144525,-550000
1.01,64.3607104731715,29.9827841932656,29.9870452586537,29.9868012048167,29.9888593967382,29.9904912377077,29.9919223983669,29.9934410175982,29.9950124762905,29.9979403715112,29.9961207737795,29.9953296141987,29.9932964739971,29.9898080456617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.965322325336,39.2975913744943,39.2989228682964,39.2989250955934,39.2993925274498,39.2997593395417,39.3000201411753,39.3002353174213,39.3001400041096,39.3011426751596,39.3010736844002,39.3014784046426,39.301995363465,39.30166111331,-550000
1.01027777777778,64.3618006959879,29.9828133225255,29.9870671634568,29.9868235172342,29.9888782271892,29.9905073059455,29.9919360423592,29.993452088376,29.9950208801683,29.9979437964361,29.996127306739,29.9953374994909,29.9933078102599,29.9898252861356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.967093794354,39.2981056964809,39.2994349586242,39.2994371871823,39.299903839922,39.3002700413318,39.3005304098659,39.3007452300269,39.3006500845307,39.3016510668855,39.3015821986894,39.3019862426447,39.3025023375757,39.3021686520169,-550000
1.01055555555556,64.3628890646092,29.9828424031682,29.9870890317602,29.98684579249,29.9888970262866,29.9905233474433,29.9919496636677,29.9934631407788,29.9950292701536,29.99794721588,29.9961338289082,29.9953453716768,29.9933191276037,29.9898424978066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.968862274968,39.298619148845,39.2999461829744,39.2999484127652,39.3004142876404,39.3007798793462,39.3010398154695,39.3012542801071,39.301159302117,39.3021585985713,39.3020898527088,39.3024932214749,39.3030084539189,39.3026753320109,-550000
1.01083333333333,64.3639755821706,29.9828714352718,29.9871108636226,29.9868680306434,29.9889157940805,29.9905393622439,29.9919632623286,29.9934741748359,29.9950376462683,29.9979506298506,29.996140340304,29.9953532307772,29.9933304260589,29.9898596807213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.970627772142,39.2991317330378,39.3004565427927,39.300458773788,39.3009238720489,39.3012888550275,39.3015483594279,39.3017624691025,39.3016676583099,39.3026652716539,39.3025966478959,39.3029993425692,39.3035137139285,39.3031811547271,-550000
1.01111111111111,64.3650602518018,29.9829004189148,29.9871326591022,29.9868902317541,29.9889345306211,29.9905553503901,29.991976838378,29.9934851905765,29.9950460085342,29.9979540383558,29.9961468409433,29.9953610768131,29.9933417056562,29.9898768349265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.972390290831,39.299643450508,39.3009660395223,39.300968271694,39.301432594589,39.3017969698159,39.3020560431803,39.3022697984518,39.3021751545485,39.3031710875681,39.3031025856859,39.3035046073609,39.3040181190357,39.3036861215985,-550000
1.01138888888889,64.3661430766274,29.9829293541751,29.9871544182576,29.9869123958814,29.9889532359584,29.9905713119244,29.9919903918521,29.9934961880297,29.9950543569731,29.9979574414035,29.9961533308429,29.9953689098055,29.993352966426,29.9898939604688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.974149835983,39.3001543027019,39.3014746746039,39.3014769079242,39.3019404567,39.3023042251492,39.3025628681636,39.3027762695911,39.3026817922696,39.3036760477461,39.3036076675116,39.3040090172814,39.3045216706697,39.3041902340558,-550000
1.01166666666667,64.3672240597668,29.9829582411307,29.987176141147,29.9869345230845,29.9889719101426,29.9905872468895,29.9920039227868,29.9935071672245,29.9950626916068,29.9979608390015,29.9961598100199,29.9953767297751,29.9933642083988,29.9899110573945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.975906412537,39.3006642910637,39.3019824494763,39.3019846839175,39.3024474598188,39.3028106224629,39.3030688358122,39.3032818839541,39.3031875729076,39.304180153618,39.3041118948034,39.3045125737593,39.3050243702572,39.3046934935273,-550000
1.01194444444444,64.3683032043342,29.9829870798596,29.9871978278286,29.9869566134228,29.9889905532234,29.990603155328,29.9920174312181,29.99351812819,29.995071012457,29.9979642311576,29.996166278491,29.9953845367427,29.993375431605,29.9899281257503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.977660025425,39.3011734170352,39.3024893655755,39.3024916011101,39.30295360538,39.3033161631904,39.3035739475586,39.3037866429723,39.3036924978947,39.3046834066115,39.3046152689897,39.3050152782214,39.3055262192225,39.3051959014389,-550000
1.01222222222222,64.3693805134386,29.9830158704394,29.9872194783606,29.9869786669553,29.9890091652508,29.9906190372822,29.992030917182,29.9935290709551,29.9950793195454,29.9979676178797,29.9961727362731,29.9953923307293,29.9933866360748,29.9899451655825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.97941067957,39.3016816820557,39.3029954243354,39.3029976609363,39.3034588948159,39.3038208487623,39.3040782048325,39.304290548075,39.3041965686606,39.305185808152,39.3051177914962,39.3055171320918,39.3060272189879,39.3056974592143,-550000
1.0125,64.3704559901837,29.9830446129479,29.987241092801,29.987000683741,29.9890277462745,29.9906348927945,29.9920443807144,29.9935399955489,29.9950876128937,29.9979709991755,29.996179183383,29.9954001117555,29.9933978218387,29.9899621769373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.981158379889,39.3021890875624,39.3035006271877,39.3035028648276,39.3039633295565,39.3043246806074,39.3045816090617,39.3047936006889,39.3046997866329,39.3056873596626,39.3056194637465,39.3060181367924,39.3065273709731,39.3061981682748,-550000
1.01277777777778,64.3715296376682,29.9830733074624,29.9872626712078,29.9870226638389,29.9890462963442,29.9906507219074,29.9920578218512,29.9935509020001,29.9950958925234,29.9979743750529,29.9961856198375,29.9954078798421,29.9934089889269,29.9899791598611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.98290313129,39.3026956349899,39.3040049755616,39.3040072142136,39.3044669110294,39.3048276601519,39.3050841616714,39.3052958022386,39.3052021532366,39.306188062564,39.3061202871618,39.3065182937428,39.3070266765955,39.3066980300395,-550000
1.01305555555556,64.3726014589855,29.9831019540606,29.9872842136387,29.9870446073079,29.9890648155097,29.9906665246631,29.992071240628,29.9935617903378,29.9951041584563,29.9979777455196,29.9961920456533,29.9954156350097,29.9934201373695,29.9899961143999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.984644938672,39.3032013257708,39.304508470884,39.3045107105213,39.3049696406598,39.3053297888196,39.3055858640845,39.3057971541464,39.3057036698947,39.3066879182747,39.3066202631611,39.3070176043603,39.3075251372704,39.3071970459251,-550000
1.01333333333333,64.3736714572239,29.9831305528196,29.9873057201518,29.9870665142068,29.9890833038204,29.9906823011038,29.9920846370807,29.9935726605908,29.9951124107138,29.9979811105836,29.9961984608472,29.9954233772792,29.9934312671969,29.9900130405999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.986383806928,39.3037061613352,39.3050111145795,39.3050133551756,39.3054715198709,39.3058310680322,39.3060867177218,39.306297657832,39.3062043380275,39.3071869282108,39.307119393161,39.30751607006,39.3080227544107,39.307695217346,-550000
1.01361111111111,64.3747396354665,29.9831591038167,29.9873271908045,29.9870883845943,29.9891017613258,29.9906980512716,29.9920980112449,29.9935835127877,29.9951206493176,29.9979844702525,29.9962048654359,29.9954311066711,29.993442378439,29.9900299385072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.988119740942,39.3042101431109,39.3055129080706,39.3055151495989,39.3059725500832,39.306331499209,39.3065867240016,39.3067973147132,39.3067041590535,39.3076850937862,39.3076176785757,39.3080136922544,39.3085195294269,39.3081925457144,-550000
1.01388888888889,64.3758059967912,29.9831876071289,29.9873486256547,29.9871102185289,29.9891201880754,29.9907137752088,29.9921113631562,29.9935943469575,29.9951288742892,29.9979878245341,29.9962112594362,29.995438823206,29.993453471126,29.9900468081676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.98985274559,39.3047132725233,39.306013852777,39.3060160952115,39.3064727327152,39.3068310837671,39.3070858843399,39.3072961262052,39.3072031343884,39.3081824164124,39.3081151208175,39.308510472354,39.3090154637273,39.3086890324401,-550000
1.01416666666667,64.376870544271,29.9832160628332,29.9873700247597,29.9871320160693,29.9891385841186,29.9907294729573,29.9921246928504,29.9936051631287,29.99513708565,29.9979911734363,29.9962176428646,29.9954465269046,29.993464545288,29.9900636496271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.991582825743,39.3052155509957,39.3065139501167,39.3065161934311,39.306972069183,39.3073298231211,39.3075842001506,39.307794093721,39.307701265446,39.3086788974988,39.3086117212958,39.3090064117668,39.3095105587179,39.3091846789306,-550000
1.01444444444444,64.3779332809735,29.9832444710065,29.9873913881771,29.9871537772739,29.9891569495046,29.9907451445591,29.9921380003628,29.9936159613301,29.9951452834216,29.9979945169668,29.9962240157379,29.9954542177873,29.9934756009548,29.9900804629315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.99330998626,39.3057169799489,39.307013201505,39.3070154456735,39.3074705609004,39.3078277186834,39.308081672845,39.3082912186713,39.3081985536374,39.3091745384522,39.3091074814183,39.3095015118988,39.3100048158024,39.3096794865911,-550000
1.01472222222222,64.3789942099613,29.9832728317256,29.9874127159643,29.987175502201,29.9891752842826,29.9907607900561,29.9921512857289,29.9936267415903,29.9951534676253,29.9979978551333,29.9962303780727,29.9954618958748,29.9934866381565,29.9900972481265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.995034231994,39.3062175608015,39.3075116083549,39.3075138533518,39.3079682092789,39.3083247718642,39.3085783038324,39.3087875024646,39.3086950003719,39.3096693406774,39.30960240259,39.3099957741533,39.3104982363823,39.3101734568247,-550000
1.015,64.3800533342918,29.9833011450669,29.9874340081785,29.9871971909089,29.9891935885018,29.9907764094903,29.9921645489843,29.9936375039379,29.9951616382826,29.9980011879435,29.9962367298855,29.9954695611875,29.993497656923,29.9901140052578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.996755567792,39.3067172949698,39.3080091720774,39.3080114178771,39.3084650157277,39.3088209840712,39.3090740945196,39.309282946507,39.309190607056,39.3101633055767,39.3100964862139,39.3104891999317,39.3109908218567,39.310666591032,-550000
1.01527777777778,64.3811106570174,29.9833294111071,29.987455264877,29.9872188434559,29.9892118622113,29.9907920029033,29.9921777901643,29.9936482484014,29.9951697954149,29.9980045154054,29.9962430711931,29.9954772137459,29.9935086572841,29.9901307343711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.99847399849,39.3072161838678,39.3085058940809,39.3085081406581,39.3089609816536,39.3093163567102,39.3095690463112,39.3097775522023,39.3096853750943,39.3106564345503,39.3105897336904,39.3109817906329,39.3114825736225,39.3111588906114,-550000
1.01555555555556,64.3821661811855,29.9833576299226,29.9874764861169,29.9872404599,29.98923010546,29.990807570337,29.9921910093042,29.9936589750094,29.9951779390434,29.9980078375265,29.9962494020118,29.9954848535705,29.9935196392697,29.9901474355118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.000189528919,39.3077142289072,39.3090017757718,39.3090040231012,39.3094561084615,39.3098108911842,39.3100631606096,39.3102713209521,39.3101793058889,39.311148728996,39.311082146418,39.3114735476536,39.3119734930742,39.311650356959,-550000
1.01583333333333,64.3832199098381,29.9833858015896,29.9874976719553,29.9872620402993,29.989248318297,29.990823111833,29.9922042064393,29.9936696837903,29.9951860691896,29.9980111543146,29.9962557223583,29.9954924806816,29.9935306029095,29.9901641087255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.0019021639,39.3082114314974,39.309496818554,39.3094990666105,39.3099503975536,39.3103045888944,39.3105564388148,39.3107642541557,39.3106724008398,39.3116401903094,39.3115737257925,39.3119644723882,39.3124635816043,39.3121409914688,-550000
1.01611111111111,64.3842718460123,29.9834139261844,29.987518822449,29.9872835847116,29.9892665007709,29.990838627433,29.9922173816049,29.9936803747725,29.9951941858746,29.9980144657774,29.9962620322492,29.9955000950997,29.9935415482332,29.9901807540576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.003611908248,39.3087077930455,39.3099910238292,39.3099932725879,39.31044385033,39.3107974512394,39.3110488823246,39.3112563532101,39.3111646613445,39.3121308198838,39.312064473208,39.3124545662289,39.3129528406028,39.3126307955322,-550000
1.01638888888889,64.3853219927402,29.983442003783,29.9875399376551,29.987305093195,29.9892846529308,29.9908541171785,29.992230534836,29.9936910479844,29.9952022891199,29.9980177719227,29.9962683317008,29.995507696845,29.9935524752705,29.9901973715534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.00531876677,39.3092033149565,39.3104843929968,39.310486642433,39.3109364681885,39.3112894796156,39.3115404925344,39.31174761951,39.3116560887984,39.3126206191102,39.3125543900557,39.3129438305655,39.3134412714574,39.3131197705386,-550000
1.01666666666667,64.3863703530488,29.9834700344614,29.9875610176302,29.9873265658071,29.9893027748252,29.990869581111,29.992243666168,29.9937017034545,29.9952103789465,29.9980210727581,29.9962746207296,29.995515285938,29.9935633840511,29.9902139612582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.007022744265,39.3096979986327,39.3109769274539,39.3109791775432,39.3114282525247,39.3117806754173,39.3120312708375,39.3122380544479,39.3121466845946,39.3131095893775,39.3130434777249,39.3134322667857,39.3139288755538,39.313607917875,-550000
1.01694444444444,64.3874169299599,29.9834980182954,29.9875820624312,29.9873480026057,29.9893208665028,29.990885019272,29.9922567756357,29.9937123412109,29.9952184553757,29.9980243682914,29.9962808993522,29.9955228623989,29.9935742746045,29.9902305232171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.008723845523,39.3101918454746,39.3114686285955,39.3114708793134,39.3119192047318,39.3122710400362,39.3125212186248,39.3127276594141,39.3126364501239,39.313597732072,39.3135317376026,39.3139198762748,39.3144156542751,39.3140952389263,-550000
1.01722222222222,64.3884617264904,29.9835259553608,29.9876030721146,29.9873694036483,29.9893389280123,29.9909004317028,29.9922698632744,29.993722961282,29.9952265184287,29.9980276585302,29.9962871675849,29.995530426248,29.9935851469603,29.9902470574754,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.010422075328,39.3106848568802,39.3119594978142,39.3119617491364,39.3124093262009,39.3127605748622,39.3130103372851,39.3132164357964,39.3131253867748,39.3140850485782,39.3140191710735,39.3144066604159,39.3149016090025,39.314581735075,-550000
1.0175,64.3895047456521,29.9835538457332,29.9876240467371,29.9873907689926,29.9893569594021,29.9909158184448,29.9922829291188,29.993733563696,29.9952345681267,29.9980309434822,29.9962934254442,29.9955379775054,29.993596001148,29.990263564078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.012117438456,39.3111770342451,39.3124495365004,39.3124517884028,39.3128986183208,39.3132492812825,39.3134986282047,39.3137043849806,39.3136134959336,39.3145715402779,39.3145057795202,39.3148926205899,39.3153867411148,39.3150674077014,-550000
1.01777777777778,64.3905459904518,29.9835816894881,29.987644986355,29.9874120986959,29.9893749607206,29.9909311795392,29.9922959732041,29.9937441484811,29.9952426044906,29.9980342231552,29.9962996729464,29.9955455161916,29.9936068371971,29.99028004307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.013809939676,39.311668378963,39.312938746042,39.3129409985008,39.3133870824778,39.3137371606824,39.313986092768,39.3141915083501,39.3141007789845,39.3150572085509,39.3149915643227,39.3153777581754,39.3158710519884,39.3155522581835,-550000
1.01805555555556,64.3915854638912,29.9836094867009,29.9876658910248,29.9874333928156,29.9893929320162,29.9909465150273,29.992308995565,29.9937547156654,29.9952506275417,29.9980374975567,29.9963059101078,29.9955530423265,29.993617655137,29.9902964944963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.015499583747,39.3121588924251,39.3134271278251,39.3134293808165,39.3138747200563,39.3142242144446,39.3144727323567,39.3146778072861,39.314587237309,39.3155420547748,39.315476526859,39.3158620745488,39.3163545429977,39.3160362878972,-550000
1.01833333333333,64.3926231689671,29.9836372374469,29.9876867608028,29.9874546514089,29.9894108733373,29.9909618249501,29.9923219962365,29.993765265277,29.9952586373009,29.9980407666945,29.9963121369449,29.9955605559304,29.993628454997,29.9903129184018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.017186375423,39.3126485760203,39.3139146832331,39.3139169367335,39.3143615324383,39.3147104439498,39.3149585483507,39.3151632831675,39.3150728722869,39.3160260803249,39.315960668505,39.3163455710841,39.3168372155147,39.3165194982159,-550000
1.01861111111111,64.3936591086713,29.9836649418012,29.9877075957452,29.9874758745332,29.9894287847321,29.9909771093489,29.9923349752532,29.993775797344,29.9952666337894,29.9980440305762,29.996318353474,29.9955680570233,29.9936392368065,29.9903293148312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.018870319448,39.3131374311353,39.3144014136475,39.3144036676335,39.3148475210035,39.3151958505764,39.3154435421273,39.3156479373711,39.3155576852954,39.3165092865741,39.316443990634,39.3168282491533,39.3173190709092,39.3170018905111,-550000
1.01888888888889,64.3946932859904,29.9836925998391,29.9877283959081,29.9874970622455,29.9894466662486,29.9909923682645,29.9923479326499,29.9937863118945,29.9952746170281,29.9980472892094,29.9963245597112,29.9955755456254,29.9936500005948,29.9903456838293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.020551420561,39.3136254591547,39.3148873204474,39.3148895748956,39.3153326871294,39.3156804357006,39.3159277150618,39.3161317712713,39.3160416777095,39.3169916748932,39.3169264946173,39.3173101101259,39.317800110549,39.3174834661517,-550000
1.01916666666667,64.3957257039062,29.9837202116354,29.9877491613477,29.9875182146028,29.9894645179351,29.991007601738,29.9923608684613,29.9937968089565,29.995282587038,29.9980505426018,29.996330755673,29.9955830217568,29.9936607463911,29.9903620254408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.022229683492,39.3141126614606,39.3153724050096,39.315374659897,39.3158170321913,39.3161642006962,39.3164110685271,39.3166147862404,39.316524850902,39.3174732466509,39.3174081818239,39.3177911553695,39.3182803357992,39.3179642265048,-550000
1.01944444444444,64.3967563653956,29.9837477772649,29.9877698921199,29.9875393316621,29.9894823398395,29.9910228098103,29.992373782722,29.9938072885578,29.9952905438399,29.998053790761,29.9963369413755,29.9955904854374,29.9936714742246,29.9903783397102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.023905112962,39.3145990394331,39.3158566687087,39.3158589240123,39.3163005575622,39.316647146935,39.316893603894,39.3170969836482,39.3170072062437,39.3179540032134,39.3178890536206,39.3182713862492,39.3187597480231,39.3184441729348,-550000
1.01972222222222,64.3977852734302,29.9837752968024,29.9877905882805,29.9875604134802,29.9895001320099,29.9910379925223,29.9923866754667,29.9938177507264,29.995298487455,29.9980570336947,29.996343116835,29.9955979366873,29.9936821841244,29.9903946266821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.025577713686,39.3150845944498,39.3163401129172,39.3163423686142,39.3167832646129,39.3171292757863,39.317375322531,39.3175783648627,39.3174887451026,39.3184339459449,39.318369111372,39.318750804128,39.3192383485815,39.3189233068042,-550000
1.02,64.3988124309768,29.9838027703226,29.9878112498856,29.9875814601139,29.989517894494,29.9910531499147,29.9923995467297,29.9938281954902,29.9953064179039,29.9980602714105,29.9963492820677,29.9956053755264,29.9936928761198,29.9904108864008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.027247490372,39.3155693278864,39.3168227390052,39.3168249950729,39.3172651547121,39.3176105886174,39.3178562258044,39.3180589312492,39.3179694688451,39.3189130762073,39.3188483564404,39.3192294103666,39.3197161388333,39.3194016294732,-550000
1.02027777777778,64.3998378409975,29.9838301979,29.9878318769906,29.98760247162,29.9895356273396,29.9910682820282,29.9924123965457,29.993838622877,29.9953143352076,29.9980635039159,29.9963554370898,29.9956128019747,29.9937035502396,29.9904271189109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.02891444772,39.316053241116,39.3173045483407,39.3173068047567,39.317746229226,39.3180910867933,39.3183363150781,39.3185386841712,39.318449378835,39.3193913953602,39.3193267901859,39.3197072063235,39.3201931201347,39.3198791422998,-550000
1.02055555555556,64.400861506449,29.983857579609,29.9878524696514,29.9876234480551,29.9895533305946,29.9910833889035,29.9924252249491,29.9938490329146,29.9953222393869,29.9980667312186,29.9963615819174,29.9956202160521,29.993714206513,29.9904433242565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.03057859042,39.3165363355097,39.3177855422894,39.3177877990312,39.3182264895187,39.3185707716768,39.3188155917142,39.3190176249897,39.318928476434,39.319868904761,39.3198044139664,39.3201841933551,39.3206692938402,39.3203558466396,-550000
1.02083333333333,64.4018834302834,29.9838849155238,29.9878730279235,29.9876443894756,29.9895710043066,29.9910984705813,29.9924380319742,29.9938594256307,29.9953301304627,29.9980699533261,29.9963677165666,29.9956276177785,29.993724844969,29.990459502482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.032239923159,39.3170186124364,39.3182657222148,39.3182679792603,39.3187059369523,39.3190496446284,39.3192940570721,39.3194957550637,39.3194067630015,39.3203456057651,39.3202812291375,39.3206603728155,39.3211446613018,39.3208317438463,-550000
1.02111111111111,64.4029036154476,29.9839122057187,29.9878935518624,29.987665295938,29.9895886485233,29.9911135271022,29.9924508176554,29.9938698010531,29.9953380084556,29.9980731702462,29.9963738410536,29.9956350071738,29.9937354656364,29.9904756536316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.033898450613,39.3175000732626,39.3187450894782,39.3187473468053,39.3191845728863,39.3195277070064,39.3197717125093,39.3199730757497,39.3198842398948,39.3208214997255,39.3207572370529,39.3211357460565,39.3216192238694,39.3213068352712,-550000
1.02138888888889,64.4039220648839,29.9839394502677,29.9879140415235,29.9876861674988,29.989606263292,29.9911285585065,29.992463582027,29.9938801592094,29.9953458733864,29.9980763819863,29.9963799553945,29.9956423842577,29.9937460685442,29.9904917777494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.03555417745,39.3179807193527,39.3192236454387,39.3192259030255,39.3196623986783,39.320004960167,39.3202485593809,39.3204495884022,39.3203609084689,39.3212965879929,39.3212324390636,39.3216103144278,39.3220929828905,39.3217811222633,-550000
1.02166666666667,64.4049387815293,29.9839666492449,29.9879344969622,29.9877070042142,29.9896238486604,29.9911435648347,29.9924763251231,29.9938905001273,29.9953537252758,29.998079588554,29.9963860596053,29.9956497490501,29.9937566537212,29.9905078748793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.037207108334,39.3184605520688,39.3197013914531,39.3197036492778,39.3201394156834,39.3204814054641,39.3207245990401,39.3209252943735,39.3208367700766,39.3217708719161,39.3217068365189,39.322084079277,39.3225659397107,39.3222546061697,-550000
1.02194444444444,64.4059537683162,29.983993802724,29.9879549182336,29.9877278061404,29.9896414046758,29.9911585461273,29.9924890469781,29.9939008238344,29.9953615641446,29.9980827899569,29.9963921537021,29.9956571015708,29.9937672211962,29.9905239450655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.038857247919,39.318939572771,39.320178328876,39.320180586917,39.3206156252549,39.3209570442494,39.3211998328375,39.3214001950135,39.3213118260686,39.3222443528414,39.3221804307655,39.3225570419493,39.3230380956733,39.3227272883351,-550000
1.02222222222222,64.406967028172,29.9840209107789,29.987975305393,29.9877485733335,29.9896589313856,29.9911735024245,29.9925017476259,29.9939111303581,29.9953693900133,29.9980859862025,29.9963982377009,29.9956644418394,29.993777770998,29.9905399883518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.040504600852,39.3194177828169,39.32065445906,39.3206567172959,39.3210910287435,39.3214318778724,39.3216742621217,39.3218742916703,39.3217860777932,39.3227170321132,39.3226532231482,39.3230292037878,39.3235094521192,39.323199170102,-550000
1.0225,64.4079785640191,29.9840479734832,29.9879956584954,29.9877693058496,29.9896764288369,29.9911884337666,29.9925144271008,29.9939214197262,29.9953772029026,29.9980891772984,29.9964043116177,29.9956717698758,29.9937883031552,29.9905560047821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.042149171771,39.319895183562,39.3211297833553,39.3211320417647,39.3215656274979,39.3219059076805,39.3221478882392,39.3223475856894,39.3222595265968,39.3231889110733,39.3231252150094,39.3235005661335,39.3239800103875,39.3236702528107,-550000
1.02277777777778,64.4089883787751,29.9840749909104,29.9880159775959,29.9877900037446,29.989693897077,29.9912033401938,29.9925270854367,29.9939316919659,29.9953850028331,29.9980923632522,29.9964103754685,29.9956790856996,29.9937988176967,29.9905719944001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.04379096531,39.3203717763598,39.3216043031099,39.3216065616717,39.3220394228646,39.3223791350188,39.3226207125341,39.3228200784142,39.3227321738233,39.3236599910618,39.3235964076894,39.323971130325,39.3244497718147,39.3241405377995,-550000
1.02305555555556,64.4099964753528,29.9841019631339,29.9880362627495,29.9878106670744,29.9897113361531,29.9912182217462,29.9925397226677,29.9939419471048,29.9953927898253,29.9980955440713,29.9964164292693,29.9956863893304,29.993809314651,29.9905879572496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.045429986092,39.3208475625613,39.3220780196697,39.3220802783629,39.3225124161879,39.3228515612302,39.3230927363485,39.323291771186,39.3232040208145,39.3241302734162,39.3240668025264,39.3244408976989,39.3249187377355,39.3246100264042,-550000
1.02333333333333,64.41100285666,29.9841288902271,29.9880565140108,29.9878312958949,29.9897287461121,29.991233078464,29.9925523388277,29.9939521851702,29.9954005638998,29.9980987197633,29.9964224730359,29.9956936807879,29.9938197940466,29.9906038933742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.047066238735,39.3213225435155,39.3225509343783,39.322553193182,39.3229846088098,39.3233231876554,39.3235639610221,39.323762665344,39.3236750689102,39.3245997594721,39.3245364008561,39.3249098695896,39.3253869094821,39.3250787199587,-550000
1.02361111111111,64.4120075255997,29.9841557722631,29.9880767314348,29.9878518902617,29.989746127001,29.9912479103872,29.9925649339505,29.9939624061896,29.9954083250772,29.9981018903357,29.9964285067844,29.9957009600917,29.9938302559122,29.9906198028175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.048699727848,39.321796720569,39.3230230485774,39.3230253074708,39.3234560020702,39.323794015633,39.3240343878926,39.324232762225,39.3241453194477,39.3250684505628,39.3250052040125,39.3253780473291,39.3258542883848,39.3255466197947,-550000
1.02388888888889,64.41301048507,29.9841826093152,29.988096915076,29.9878724502304,29.9897634788668,29.9912627175557,29.99257750807,29.9939726101901,29.9954160733779,29.9981050557961,29.9964345305305,29.9957082272614,29.9938407002763,29.9906356856231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.050330458034,39.3222700950665,39.3234943636061,39.3234966225687,39.3239265973069,39.3242640464995,39.3245040182954,39.3247020631637,39.3246147737624,39.3255363480193,39.325473213327,39.3258454322477,39.3263208757715,39.3260137272415,-550000
1.02416666666667,64.4140117379642,29.9842094014562,29.9881170649892,29.9878929758567,29.9897808017564,29.9912775000094,29.9925900612201,29.9939827971992,29.9954238088222,29.9981082161519,29.9964405442902,29.9957154823164,29.9938511271672,29.9906515418343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.051958433887,39.3227426683503,39.3239648808016,39.3239671398128,39.3243963958553,39.3247332815889,39.3249728535639,39.3251705694926,39.3250834331873,39.3260034531708,39.325940430129,39.3263120256729,39.326786672968,39.3264800436264,-550000
1.02444444444444,64.4150112871708,29.984236148759,29.9881371812288,29.987913467196,29.9897980957164,29.9912922577883,29.9926025934343,29.9939929672441,29.9954315314308,29.9981113714107,29.9964465480793,29.9957227252764,29.9938615366135,29.9906673714945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.053583659995,39.3232144417606,39.3244346014989,39.3244368605384,39.324865399049,39.3252017222333,39.3254408950291,39.3256382825422,39.3255512990535,39.3264697673439,39.3264068557458,39.3267778289306,39.327251681298,39.3269455702746,-550000
1.02472222222222,64.4160091355733,29.9842628512964,29.9881572638494,29.9879339243036,29.9898153607936,29.991306990932,29.9926151047466,29.9940031203519,29.9954392412239,29.9981145215798,29.9964525419137,29.9957299561607,29.9938719286435,29.9906831746472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.055206140937,39.3236854166353,39.3249035270306,39.3249057860784,39.325333608219,39.3256693697627,39.3259081440199,39.3261052036407,39.3260183726896,39.3269352918633,39.3268724915024,39.3272428433442,39.327715902083,39.327410308509,-550000
1.025,64.4170052860506,29.9842895091412,29.9881773129051,29.9879543472349,29.9898325970347,29.9913216994804,29.9926275951904,29.9940132565498,29.995446938222,29.9981176666669,29.9964585258091,29.9957371749889,29.9938823032854,29.9906989513354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.056825881287,39.3241555943103,39.3253716587275,39.3253739177634,39.3258010246943,39.3261362255046,39.3263746018632,39.326571334114,39.3264846554222,39.3274000280515,39.3273373387218,39.3277070702351,39.3281793366423,39.3278742596503,-550000
1.02527777777778,64.4179997414766,29.9843161223658,29.9881973284504,29.9879747360452,29.9898498044862,29.991336383473,29.9926400647994,29.994023375865,29.9954546224454,29.9981208066793,29.9964644997813,29.9957443817804,29.9938926605678,29.9907147016025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.058442885609,39.3246249761193,39.325838997918,39.3258412569221,39.326267649802,39.3266022907846,39.3268402698836,39.327036675286,39.3269501485759,39.3278639772288,39.3278013987245,39.3281705109224,39.3286419862933,39.3283374250173,-550000
1.02555555555556,64.4189925047206,29.9843426910426,29.9882173105395,29.9879950907895,29.9898669831946,29.9913510429497,29.9926525136072,29.9940334783245,29.9954622939143,29.9981239416246,29.9964704638461,29.9957515765546,29.9939030005186,29.9907304254915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.060057158463,39.3250935633937,39.3263055459283,39.3263078048809,39.3267334848665,39.3270675669261,39.3273051494034,39.3275012284786,39.3274148534728,39.3283271407134,39.3282646728294,39.3286331667232,39.3291038523508,39.3287998059263,-550000
1.02583333333333,64.4199835786468,29.9843692152441,29.9882372592264,29.988015411523,29.9898841332064,29.9913656779498,29.9926649416472,29.9940435639554,29.9954699526492,29.9981270715102,29.9964764180193,29.9957587593309,29.9939133231663,29.9907461230455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.061668704397,39.3255613574629,39.3267713040825,39.3267735629639,39.3271985312105,39.3275320552502,39.327769241743,39.3279649950111,39.327878771433,39.3287895198211,39.3287271623527,39.3290950389524,39.3295649361277,39.3292614036917,-550000
1.02611111111111,64.4209729661149,29.9843956950425,29.9882571745653,29.9880356983006,29.9899012545679,29.9913802885129,29.9926773489529,29.9940536327846,29.9954775986701,29.9981301963435,29.9964823623164,29.9957659301285,29.9939236285388,29.9907617943075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.063277527955,39.3260283596539,39.3272362737027,39.3272385324934,39.3276627901544,39.3279957570761,39.3282325482205,39.3284279762011,39.3283419037746,39.3292511158661,39.3291888686087,39.3295561289227,39.3300252389349,39.3297222196256,-550000
1.02638888888889,64.4219606699796,29.9844221305099,29.98827705661,29.9880559511772,29.9899183473254,29.9913948746785,29.9926897355577,29.9940636848393,29.9954852319975,29.998133316132,29.9964882967533,29.9957730889669,29.9939339166644,29.9907774393203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.064883633673,39.3264945712918,39.3277004561085,39.3277027147893,39.3281262630164,39.3284586737206,39.328695070152,39.3288901733637,39.3288042518133,39.3297119301598,39.3296497929097,39.3300164379446,39.3304847620808,39.3301822550382,-550000
1.02666666666667,64.4229466930909,29.9844485217183,29.9882969054146,29.9880761702077,29.9899354115252,29.9914094364859,29.9927021014949,29.9940737201462,29.9954928526514,29.9981364308832,29.9964942213456,29.9957802358652,29.9939441875711,29.990793058127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.06648702608,39.3269599936994,39.3281638526177,39.3281661111693,39.3285889511125,39.3289208064985,39.3291568088511,39.329351587812,39.3292658168628,39.3301719640119,39.3301099365654,39.3304759673267,39.3309435068721,39.3306415112372,-550000
1.02694444444444,64.4239310382942,29.9844748687396,29.9883167210327,29.9880963554468,29.9899524472135,29.9914239739745,29.9927144467979,29.9940837387323,29.995500460652,29.9981395406044,29.996500136109,29.9957873708428,29.993954441287,29.9908086507701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.068087709697,39.3274246281973,39.3286264645458,39.328628722949,39.3290508557567,39.3293821567224,39.3296177656297,39.3298122208571,39.3297266002346,39.3306312187299,39.3305693008839,39.3309347183752,39.3314014746129,39.3310999895285,-550000
1.02722222222222,64.4249137084299,29.9845011716457,29.9883365035182,29.9881165069491,29.9899694544362,29.9914384871835,29.9927267714999,29.9940937406244,29.9955080560195,29.9981426453031,29.996506041059,29.9957944939189,29.99396467784,29.9908242172926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.069685689038,39.3278884761041,39.3290882932061,39.3290905514421,39.3295119782608,39.3298427257028,39.3300779417972,39.3302720738078,39.330186603238,39.3310896956189,39.3310278871708,39.3313926923944,39.3318586666055,39.3315576912156,-550000
1.0275,64.4258947063337,29.9845274305082,29.9883562529246,29.9881366247693,29.9899864332395,29.9914529761522,29.9927390756341,29.9941037258494,29.9955156387739,29.9981457449866,29.9965119362114,29.9958016051127,29.9939748972582,29.9908397577369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.071280968609,39.3283515387363,39.3295493399099,39.3295515979598,39.3299723199344,39.3303025147479,39.3305373386612,39.3307311479707,39.3306458271804,39.3315473959823,39.3314856967298,39.3318498906862,39.33231508415,39.3320146176001,-550000
1.02777777777778,64.4268740348366,29.9845536453987,29.9883759693056,29.9881567089618,29.9900033836694,29.9914674409198,29.9927513592337,29.994113694434,29.9955232089355,29.9981488396625,29.9965178215816,29.9958087044433,29.9939850995693,29.9908552721458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.07287355291,39.3288138174079,39.3300096059663,39.3300118638114,39.3304318820851,39.3307615251641,39.3309959575269,39.3311894446504,39.3311042733667,39.332004321121,39.3319427308622,39.3323063145505,39.3327707285443,39.3324707699813,-550000
1.02805555555556,64.4278516967649,29.9845798163888,29.9883956527147,29.988176759581,29.9900203057716,29.9914818815252,29.9927636223318,29.994123646405,29.9955307665242,29.9981519293381,29.9965236971852,29.99581579193,29.9939952848013,29.9908707605618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.074463446433,39.3292753134311,39.3304690926821,39.3304713503038,39.3308906660182,39.3312197582553,39.3314537996973,39.3316469651493,39.3315619431,39.3324604723339,39.3323989908673,39.3327619652852,39.3332256010842,39.3329261496564,-550000
1.02833333333333,64.42882769494,29.9846059435497,29.9884153032052,29.9881967766814,29.9900371995921,29.9914962980077,29.9927758649614,29.994133581789,29.99553831156,29.9981550140207,29.9965295630378,29.9958228675918,29.9940054529819,29.9908862230273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.076050653663,39.3297360281159,39.3309278013622,39.3309300587422,39.331348673037,39.3316772153235,39.3319108664736,39.3321037107678,39.3320188376812,39.3329158509179,39.3328544780425,39.333216844186,39.3336797030635,39.3333807579205,-550000
1.02861111111111,64.4298020321789,29.9846320269528,29.9884349208305,29.9882167603172,29.9900540651765,29.9915106904061,29.9927880871556,29.9941435006127,29.995545844063,29.9981580937178,29.9965354191549,29.9958299314478,29.9940156041391,29.9909016595847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.077635179078,39.3301959627701,39.3313857333094,39.3313879904292,39.3318059044426,39.3321338976684,39.3323671591547,39.3325596828039,39.3324749584088,39.3333704581675,39.3333091936827,39.3336709525463,39.3341330357736,39.3338345960668,-550000
1.02888888888889,64.4307747112935,29.9846580666692,29.9884545056439,29.9882367105425,29.9900709025707,29.9915250587594,29.9928002889473,29.9941534029028,29.9955533640531,29.9981611684367,29.996541265552,29.995836983517,29.9940257383004,29.9909170702764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.079217027147,39.3306551186994,39.3318428898241,39.3318451466657,39.332262361534,39.3325898065879,39.3328226790373,39.3330148825537,39.3329303065796,39.3338242953754,39.3337631390809,39.3341242916576,39.3345856005042,39.3342876653859,-550000
1.02916666666667,64.4317457350912,29.98468406277,29.9884740576985,29.9882566274114,29.9900877118202,29.9915394031064,29.9928124703695,29.9941632886858,29.9955608715504,29.9981642381848,29.9965471022445,29.9958440238186,29.9940358554936,29.9909324551446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.080796202335,39.3311134972073,39.3322992722049,39.3323015287501,39.3327180456081,39.3330449433774,39.3332774274161,39.3334693113112,39.3333848834879,39.334277363832,39.334216315528,39.3345768628093,39.3350373985424,39.3347399671667,-550000
1.02944444444444,64.4327151063747,29.9847100153261,29.9884935770474,29.988276510978,29.9901044929705,29.9915537234861,29.992824631455,29.9941731579882,29.9955683665746,29.9981673029695,29.996552929248,29.9958510523715,29.9940459557464,29.9909478142315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.082372709096,39.3315710995953,39.332754881748,39.332757137979,39.3331729579597,39.3334993093304,39.3337314055837,39.3339229703682,39.3338386904262,39.3347296648256,39.3346687243127,39.3350286672885,39.3354884311737,39.3351915026959,-550000
1.02972222222222,64.4336828279421,29.9847359244084,29.9885130637437,29.9882963612962,29.9901212460672,29.9915680199371,29.9928367722367,29.9941830108367,29.9955758491457,29.9981703627981,29.9965587465778,29.9958580691947,29.9940560390863,29.9909631475793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.083946551881,39.3320279271626,39.3332097197476,39.3332119756467,39.3336270998814,39.3339529057383,39.3341846148304,39.3343758610144,39.3342917286847,39.3351811996424,39.3351203667216,39.3354797063804,39.3359386996812,39.335642273258,-550000
1.03,64.4346489025865,29.9847617900876,29.9885325178403,29.9883161784199,29.9901379711557,29.9915822924981,29.9928488927473,29.9941928472575,29.9955833192835,29.9981734176779,29.9965645542494,29.9958650743071,29.994066105541,29.9909784552301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.08551773513,39.3324839812066,39.333663787496,39.3336660430453,39.3340804726637,39.3344057338902,39.3346370564446,39.3348279845374,39.3347439995515,39.3356319695666,39.3355712440394,39.3359299813679,39.3363882053458,39.3360922801355,-550000
1.03027777777778,64.4356133330967,29.9847876124343,29.98855193939,29.9883359624029,29.9901546682813,29.9915965412078,29.9928609930195,29.9942026672773,29.9955907770079,29.9981764676163,29.9965703522781,29.9958720677277,29.994076155138,29.9909937372258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.087086263277,39.3329392630222,39.334117086283,39.3341193414651,39.3345330775952,39.3348577950734,39.3350887317125,39.3352793422227,39.3351955043127,39.3360819758802,39.3360213575483,39.336379493532,39.3368369494466,39.3365415246086,-550000
1.03055555555556,64.4365761222566,29.9848133915192,29.9885713284457,29.9883557132988,29.9901713374893,29.9916107661048,29.992873073086,29.9942124709223,29.9955982223387,29.9981795126206,29.9965761406793,29.9958790494753,29.9940861879046,29.9910089936085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.088652140751,39.3333937739025,39.3345696173966,39.334571872194,39.334984915962,39.3353090905728,39.3355396419183,39.3357299353537,39.3356462442522,39.3365312198631,39.3364707085288,39.3368282441516,39.3372849332605,39.3369900079558,-550000
1.03083333333333,64.4375372728454,29.9848391274125,29.98859068506,29.9883754311613,29.990187978825,29.9916249672276,29.9928851329795,29.9942222582189,29.9956056552956,29.9981825526982,29.9965819194684,29.9958860195688,29.9940962038685,29.9910242244199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.090215371971,39.3338475151384,39.3350213821226,39.335023636518,39.3354359890485,39.3357596216714,39.335989788344,39.3361797652116,39.3360962206518,39.3369797027931,39.336919298259,39.3372762345032,39.3377321580622,39.3374377314531,-550000
1.03111111111111,64.4384967876379,29.9848648201847,29.9886100092856,29.988395116044,29.9902045923335,29.9916391446147,29.9928971727326,29.9942320291934,29.9956130758985,29.9981855878562,29.9965876886607,29.9958929780271,29.994106203057,29.991039429702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.09177596135,39.3343004880185,39.3354723817446,39.3354746357208,39.3358862981368,39.3362093896499,39.3364391722694,39.3366288330758,39.3365454347912,39.3374274259461,39.3373671280151,39.3377234658616,39.3381786251244,39.3378846963747,-550000
1.03138888888889,64.439454669404,29.9848904699058,29.988629301175,29.9884147680002,29.9902211780599,29.9916532983044,29.9929091923777,29.9942417838721,29.995620484167,29.9981886181021,29.9965934482714,29.995899924869,29.9941161854974,29.9910546094964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.093333913293,39.3347526938295,39.3359226175442,39.3359248710843,39.3363358445069,39.3366583957872,39.3368877949724,39.3370771402233,39.3369938879482,39.3378743905956,39.3378141990712,39.3381699394993,39.3386243357177,39.3383309039925,-550000
1.03166666666667,64.440410920909,29.9849160766461,29.9886485607808,29.9884343870834,29.9902377360492,29.9916674283352,29.9929211919474,29.9942515222813,29.9956278801208,29.9981916434431,29.9965991983159,29.9959068601132,29.9941261512171,29.9910697638448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.094889232201,39.3352041338561,39.336372090801,39.3363743438879,39.3367846294368,39.3371066413599,39.3373356577289,39.3375246879291,39.3374415813983,39.3383205980132,39.3382605126993,39.3386156566868,39.3390692911107,39.3387763555764,-550000
1.03194444444444,64.4413655449138,29.9849416404756,29.9886677881552,29.9884539733469,29.9902542663463,29.9916815347454,29.992933171474,29.9942612444471,29.9956352637796,29.9981946638866,29.9966049388094,29.9959137837784,29.9941361002433,29.991084892789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.096441922463,39.3356548093806,39.3368208027923,39.3368230554093,39.3372326542023,39.3375541276425,39.3377827618123,39.3379714774662,39.3378885164148,39.3387660494684,39.3387060701692,39.3390606186924,39.3395134925698,39.3392210523944,-550000
1.03222222222222,64.4423185441744,29.984967161464,29.9886869833506,29.9884735268439,29.9902707689962,29.9916956175732,29.9929451309901,29.9942709503957,29.995642635163,29.9981976794397,29.9966106697672,29.9959206958836,29.9941460326033,29.9910999963704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.097991988465,39.3361047216834,39.3372687547935,39.3372710069239,39.3376799200772,39.3380008559075,39.3382291084944,39.3384175101054,39.3383346942693,39.3392107462286,39.3391508727487,39.3395048267825,39.3399569413593,39.339664995712,-550000
1.0325,64.4432699214423,29.9849926396813,29.9887061464193,29.9884930476275,29.9902872440437,29.9917096768568,29.9929570705279,29.9942806401532,29.9956499942907,29.9982006901098,29.9966163912044,29.9959275964472,29.9941559483244,29.9911150746305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.099539434584,39.3365538720428,39.3377159480779,39.337718199705,39.3381264283333,39.3384468274254,39.3386746990446,39.3388627871156,39.338780116231,39.3396546895592,39.3395949217036,39.3399482822213,39.3403996387417,39.3401081867931,-550000
1.03277777777778,64.4442196794643,29.985018075197,29.9887252774134,29.9885125357509,29.9903036915335,29.9917237126344,29.9929689901197,29.9942903137457,29.9956573411821,29.9982036959041,29.9966221031363,29.995934485488,29.9941658474335,29.9911301276108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.10108426519,39.3370022617351,39.3381623839165,39.338164635024,39.33857218024,39.3388920434643,39.3391195347303,39.3393073097633,39.3392247835671,39.3400978807235,39.3400382182976,39.3403909862709,39.340841585977,39.3405506268992,-550000
1.03305555555556,64.4451678209828,29.9850434680809,29.988744376385,29.988531991267,29.9903201115103,29.9917377249439,29.9929808897979,29.9942999711993,29.9956646758569,29.9982066968299,29.996627805578,29.9959413630246,29.9941757299579,29.9911451553527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.102626484647,39.3374498920343,39.3386080635786,39.33861031415,39.3390171770651,39.3393365052907,39.339563616817,39.3397510793134,39.3396686975428,39.3405403209826,39.3404807637922,39.3408329401915,39.3412827843236,39.3409923172898,-550000
1.03333333333333,64.4461143487354,29.9850688184023,29.9887634433861,29.9885514142287,29.9903365040188,29.9917517138235,29.9929927695945,29.9943096125399,29.9956719983347,29.9982096928945,29.9966334985447,29.9959482290757,29.9941855959246,29.9911601578974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.10416609731,39.3378967642125,39.339052988331,39.3390552383503,39.3394614200738,39.3397802141686,39.3400069465678,39.3401940970282,39.3401118594212,39.3409820115957,39.3409225594471,39.3412741452411,39.3417232350374,39.3414332592226,-550000
1.03361111111111,64.4470592654553,29.9850941262306,29.9887824784687,29.9885708046889,29.9903528691034,29.9917656793111,29.9930046295417,29.9943192377936,29.9956793086347,29.998212684105,29.9966391820515,29.9959550836599,29.9941954453606,29.9911751352862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.105703107529,39.3383428795396,39.3394971594389,39.3394994088898,39.3399049105297,39.3402231713602,39.3404495252439,39.3406363641683,39.3405542704634,39.3414229538198,39.3413636065195,39.3417146026757,39.3421629393726,39.3418734539528,-550000
1.03388888888889,64.4480025738709,29.9851193916351,29.9888014816845,29.9885901627003,29.9903692068088,29.9917796214446,29.9930164696717,29.9943288469862,29.9956866067767,29.9982156704687,29.9966448561136,29.9959619267956,29.994205278293,29.9911900875603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.107237519645,39.3387882392834,39.3399405781649,39.3399428270315,39.3403476496941,39.3406653781256,39.3408913541046,39.3410778819922,39.3409959319281,39.34186314891,39.3418039062651,39.3421543137492,39.3426018985812,39.3423129027339,-550000
1.03416666666667,64.4489442767063,29.9851446146849,29.9888204530853,29.9886094883156,29.9903855171792,29.9917935402618,29.9930282900164,29.9943384401437,29.99569389278,29.9982186519928,29.9966505207459,29.9959687585014,29.9942150947487,29.9912050147608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.108769337995,39.3392328447099,39.34038324577,39.3403854940364,39.3407896388262,39.3411068357226,39.3413324344069,39.3415186517562,39.3414368450725,39.3423025981193,39.3422434599371,39.3425932797134,39.3430401139131,39.3427516068172,-550000
1.03444444444444,64.4498843766808,29.9851697954492,29.9888393927229,29.9886287815874,29.9904018002591,29.9918074358006,29.993040090608,29.994348017292,29.9957011666639,29.9982216286846,29.9966561759636,29.9959755787959,29.9942248947545,29.9912199169287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.110298566905,39.3396766970828,39.340825163513,39.3408274111634,39.3412308791833,39.3415475454073,39.3417727674059,39.3419586747147,39.3418770111512,39.3427413026985,39.3426822687868,39.3430315018182,39.3434775866162,39.3431895674519,-550000
1.03472222222222,64.4508228765092,29.9851949339968,29.9888583006489,29.9886480425682,29.9904180560928,29.9918213080987,29.9930518714784,29.9943575784567,29.995708428448,29.9982246005512,29.9966618217817,29.9959823876975,29.9942346783374,29.9912347941051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.111825210698,39.3401197976637,39.3412663326504,39.3412685796692,39.3416713720205,39.3419875084334,39.3422123543546,39.3423979521199,39.3423164314171,39.3431792638966,39.3431203340634,39.3434689813114,39.3439143179364,39.3436267858853,-550000
1.035,64.4517597789018,29.9852200303967,29.9888771769148,29.9886672713104,29.9904342847244,29.9918351571938,29.9930636326595,29.9943671236638,29.9957156781516,29.9982275675999,29.9966674582152,29.9959891852246,29.9942444455242,29.9912496463308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.113349273686,39.3405621477123,39.341706754437,39.3417090008087,39.3421111185909,39.3424267260529,39.3426511965038,39.342836485222,39.3427551071209,39.3436164829603,39.3435576570143,39.3439057194386,39.3443503091175,39.3440632633625,-550000
1.03527777777778,64.4526950865644,29.9852450847174,29.9888960215721,29.9886864678665,29.9904504861982,29.9918489831235,29.9930753741831,29.994376652939,29.9957229157939,29.9982305298378,29.9966730852791,29.9959959713957,29.9942541963417,29.9912644736467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.114870760176,39.3410037484861,39.3421464301254,39.3421486758345,39.3425501201456,39.3428651995155,39.3430892951024,39.3432742752692,39.3431930395112,39.3440529611344,39.3439942388845,39.3443417174435,39.3447855614013,39.3444990011266,-550000
1.03555555555556,64.4536288021981,29.9852700970278,29.9889148346722,29.9887056322886,29.9904666605582,29.9918627859254,29.9930870960811,29.9943861663079,29.9957301413943,29.9982334872721,29.9966787029885,29.9960027462292,29.9942639308165,29.9912792760937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.11638967447,39.3414446012407,39.3425853609661,39.3425876059974,39.3429883779336,39.3433029300689,39.3435266513974,39.3437113235076,39.3436302298348,39.3444886996616,39.3444300809172,39.3447769765679,39.3452200760275,39.3449340004189,-550000
1.03583333333333,64.4545609284997,29.9852950673964,29.9889336162663,29.9887247646291,29.9904828078485,29.991876565637,29.9930987983853,29.9943956637963,29.9957373549721,29.99823643991,29.9966843113582,29.9960095097434,29.9942736489754,29.9912940537124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.11790602086,39.3418847072295,39.3430235482076,39.3430257925458,39.3434258932018,39.3437399189588,39.3439632666334,39.3441476311814,39.3440666793362,39.3449236997827,39.3448651843535,39.3452114980512,39.3456538542338,39.3453682624782,-550000
1.03611111111111,64.4554914681614,29.9853199958914,29.9889523664057,29.9887438649399,29.990498928113,29.9918903222957,29.9931104811274,29.9944051454297,29.9957445565465,29.9982393877587,29.9966899104032,29.9960162619567,29.9942833508451,29.9913088065436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.119419803632,39.3423240677039,39.3434609930963,39.3434632367264,39.3438626671952,39.3441761674289,39.3443991420533,39.3445831995324,39.3445023892579,39.3453579627364,39.3452995504324,39.3456452831311,39.3460868972559,39.3458017885417,-550000
1.03638888888889,64.4564204238707,29.9853448825814,29.9889710851416,29.9887629332733,29.9905150213957,29.991904055939,29.9931221443391,29.9944146112338,29.9957517461368,29.9982423308253,29.9966955001384,29.9960230028874,29.9942930364522,29.9913235346278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.120931027065,39.3427626839133,39.3438976968768,39.3438999397837,39.3442987011567,39.3446116767208,39.3448342788977,39.3450180298009,39.3449373608406,39.3457914897592,39.3457331803909,39.3460783330432,39.3465192063275,39.3462345798443,-550000
1.03666666666667,64.4573477983109,29.9853697275346,29.9889897725251,29.9887819696811,29.9905310877402,29.9919177666042,29.9931337880519,29.9944240612342,29.9957589237621,29.998245269117,29.9967010805787,29.9960297325538,29.9943027058232,29.9913382380056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.122439695432,39.343200557105,39.3443336607913,39.3443359029603,39.3447339963271,39.345046448074,39.3452686784055,39.3454521232247,39.3453715953226,39.3462242820858,39.3461660754641,39.3465106490209,39.3469507826801,39.3466666376191,-550000
1.03694444444444,64.4582735941605,29.9853945308189,29.9890084286071,29.9888009742153,29.9905471271905,29.9919314543287,29.9931454122976,29.9944334954562,29.9957660894416,29.9982482026409,29.996706651739,29.9960364509741,29.9943123589848,29.9913529167175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.123945812998,39.3436376885243,39.3447688860803,39.3447711274965,39.3451685539452,39.3454804827261,39.3457023418131,39.3458854810399,39.3458050939405,39.3466563409487,39.3465982368849,39.3469422322957,39.3473816275435,39.3470979630969,-550000
1.03722222222222,64.4591978140938,29.9854192925026,29.9890270534386,29.9888199469276,29.9905631397903,29.9919451191496,29.9931570171076,29.9944429139256,29.9957732431944,29.9982511314041,29.9967122136341,29.9960431581666,29.9943219959633,29.9913675708039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.125449384021,39.3440740794144,39.345203373982,39.3452056146309,39.3456023752479,39.3459137819126,39.3461352703554,39.3463181044803,39.3462378579287,39.3470876675786,39.3470296658843,39.3473730840971,39.3478117421451,39.3475285575067,-550000
1.0375,64.4601204607805,29.9854440126534,29.9890456470705,29.9888388878698,29.990579125583,29.9919587611041,29.9931686025135,29.9944523166675,29.9957803850397,29.9982540554138,29.9967177662788,29.9960498541495,29.9943316167853,29.9913822003052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.126950412753,39.3445097310166,39.3456371257328,39.3456393655998,39.3460354614699,39.3463463468671,39.3465674652648,39.3467499947778,39.3466698885195,39.347518263204,39.3474603636911,39.3478032056527,39.3482411277106,39.3479584220755,-550000
1.03777777777778,64.4610415368856,29.9854686913393,29.9890642095534,29.9888577970936,29.9905950846124,29.9919723802294,29.9931801685467,29.9944617037076,29.9957875149966,29.9982569746772,29.9967233096881,29.9960565389408,29.9943412214771,29.9913968052616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.128448903439,39.3449446445701,39.346070142567,39.3460723816375,39.346467813844,39.3467781788209,39.346998927772,39.3471811531623,39.3471011869434,39.3479481290514,39.3478903315323,39.3482325981877,39.3486697854635,39.3483875580281,-550000
1.03805555555556,64.4619610450701,29.9854933286278,29.9890827409382,29.9888766746506,29.990611016922,29.9919859765625,29.9931917152385,29.9944710750711,29.995794633084,29.9982598892012,29.9967288438765,29.9960632125589,29.9943508100652,29.9914113857134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.129944860315,39.345378821312,39.3465024257167,39.3465046639766,39.3468994336008,39.3472092790036,39.3474296591056,39.3476115808618,39.3475317544288,39.3483772663454,39.3483195706329,39.3486612629258,39.3490977166255,39.3488159665873,-550000
1.03833333333333,64.4628789879901,29.9855179245867,29.9891012412754,29.9888955205922,29.9906269225551,29.9919995501405,29.9932032426204,29.9944804307833,29.995801739321,29.9982627989931,29.996734368859,29.9960698750219,29.9943603825759,29.9914259417008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.131438287614,39.3458122624774,39.3469339764123,39.3469362138473,39.3473303219692,39.3476396486427,39.3478596604921,39.3480412791021,39.347961592202,39.3488056763084,39.3487480822157,39.3490892010882,39.349524922416,39.3492436489743,-550000
1.03861111111111,64.4637953682975,29.9855424792835,29.9891197106156,29.9889143349699,29.9906428015551,29.9920131010003,29.9932147507236,29.9944897708697,29.9958088337267,29.9982657040598,29.9967398846502,29.9960765263477,29.9943699390355,29.9914404732639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.132929189559,39.3462449692996,39.347364795882,39.3473670324779,39.3477604801758,39.3480692889635,39.3482889331561,39.348470249107,39.3483907014874,39.3492333601611,39.3491758675016,39.3495164138945,39.3499514040526,39.3496706064077,-550000
1.03888888888889,64.4647101886397,29.9855669927855,29.9891381490093,29.9889331178351,29.9906586539654,29.9920266291788,29.9932262395795,29.9944990953554,29.99581591632,29.9982686044086,29.9967453912649,29.9960831665545,29.9943794794702,29.9914549804428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.134417570366,39.3466769430095,39.347794885352,39.3477971210949,39.3481899094453,39.3484982011894,39.3487174783201,39.3488984920984,39.3488190835072,39.3496603191218,39.3496029277094,39.3499429025621,39.3503771627509,39.3500968401045,-550000
1.03916666666667,64.4656234516596,29.98559146516,29.9891565565068,29.988951869239,29.9906744798292,29.9920401347129,29.9932377092192,29.9945084042656,29.9958229871198,29.9982715000465,29.9967508887178,29.9960897956603,29.9943890039062,29.9914694632774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.135903434248,39.3471081848363,39.3482242460464,39.3482264809224,39.3486186110003,39.348926386542,39.3491452972048,39.349326009296,39.349246739482,39.3500865544071,39.3500292640562,39.3503686683064,39.3508021997244,39.3505223512795,-550000
1.03944444444444,64.4665351599958,29.9856158964743,29.9891749331585,29.9889705892328,29.9906902791897,29.9920536176393,29.9932491596738,29.9945176976255,29.9958300461451,29.9982743909804,29.9967563770235,29.9960964136832,29.9943985123697,29.9914839218076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.137386785406,39.347538696007,39.3486528791876,39.3486551131829,39.3490465860617,39.3493538462406,39.3495723910286,39.3497528019179,39.3496736706299,39.3505120672316,39.3504548777567,39.3507937123408,39.3512265161847,39.3509471411458,-550000
1.03972222222222,64.4674453162823,29.9856402867954,29.9891932790147,29.9889892778676,29.99070605209,29.9920670779949,29.9932605909747,29.9945269754604,29.9958370934147,29.9982772772177,29.9967618561968,29.9961030206411,29.9944080048869,29.9914983560734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.138867628038,39.3479684777468,39.3490807859958,39.3490830190965,39.3494738358481,39.3497805815026,39.349998761008,39.3501788711798,39.3500998781673,39.3509368588078,39.3508797700239,39.3512180358769,39.3516501133415,39.3513712109141,-550000
1.04,64.4683539231487,29.9856646361904,29.9892115941254,29.9890079351946,29.9907217985731,29.9920805158163,29.9932720031527,29.9945362377952,29.9958441289476,29.9982801587651,29.9967673262522,29.996109616552,29.9944174814839,29.9915127661144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.140345966333,39.3483975312787,39.349507967689,39.3495101998817,39.3499003615761,39.3502065935436,39.3504244083578,39.3506042182955,39.3505253633087,39.3513609303461,39.3513039420687,39.351641640124,39.3520729924022,39.3517945617933,-550000
1.04027777777778,64.4692609832205,29.9856889447261,29.9892298785408,29.9890265612646,29.9907375186821,29.99209393114,29.9932833962389,29.9945454846551,29.9958511527625,29.9982830356299,29.9967727872043,29.9961162014338,29.9944269421866,29.9915271519706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.141821804475,39.3488258578237,39.3499344254836,39.3499366567547,39.3503261644605,39.3506318835769,39.3508493342903,39.351028844477,39.3509501272663,39.3517842830552,39.3517273951,39.3520645262896,39.3524951545725,39.3522171949905,-550000
1.04055555555556,64.4701664991184,29.9857132124694,29.9892481323109,29.9890451561286,29.9907532124598,29.9921073240028,29.9932947702644,29.9945547160651,29.9958581648783,29.9982859078191,29.9967782390679,29.9961227753044,29.9944363870212,29.9915415136815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.14329514664,39.3492534586009,39.3503601605938,39.3503623909299,39.3507512457139,39.3510564528139,39.3512735400163,39.3514527509341,39.3513741712504,39.3522069181416,39.3521501303248,39.3524866955792,39.352916601056,39.3526391117106,-550000
1.04083333333333,64.4710704734589,29.9857374394869,29.9892663554857,29.9890637198373,29.9907688799491,29.9921206944412,29.99330612526,29.9945639320501,29.9958651653137,29.9982887753396,29.9967836818574,29.9961293381817,29.9944458160136,29.9915558512867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.144765996997,39.3496803348275,39.3507851742317,39.3507874036196,39.3511756065472,39.3514803024642,39.3516970267442,39.3518759388747,39.3517974964696,39.35262883681,39.3525721489479,39.3529081491964,39.3533373330545,39.3530603131565,-550000
1.04111111111111,64.471972908854,29.9857616258452,29.9892845481149,29.9890822524416,29.9907845211928,29.9921340424915,29.9933174612566,29.9945731326352,29.9958721540876,29.9982916381986,29.9967891155873,29.9961358900836,29.9944552291896,29.9915701648259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.146234359709,39.3501064877184,39.3512094676077,39.3512116960342,39.3515992481689,39.3519034337352,39.3521197956807,39.3522984095047,39.3522201041301,39.3530500402628,39.3529934521725,39.3533288883426,39.3537573517675,39.3534808005292,-550000
1.04138888888889,64.4728738079116,29.9857857716109,29.9893027102485,29.9891007539921,29.9908001362337,29.9921473681902,29.9933287782851,29.9945823178453,29.9958791312186,29.9982944964029,29.9967945402723,29.9961424310279,29.9944646265753,29.9915844543385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.147700238931,39.3505319184868,39.35163304193,39.351635269382,39.3520221717859,39.3523258478325,39.3525418480304,39.352720164028,39.3526419954364,39.3534705297008,39.3534140411994,39.3537489142174,39.3541766583929,39.3539005750278,-550000
1.04166666666667,64.4737731732348,29.9858098768502,29.9893208419361,29.9891192245393,29.9908157251144,29.9921606715737,29.9933400763764,29.9945914877053,29.9958860967255,29.9982973499597,29.9967999559269,29.9961489610323,29.9944740081965,29.9915987198639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.149163638814,39.3509566283437,39.352055898405,39.3520581248693,39.352444378603,39.3527475459595,39.352963184996,39.3531412036467,39.353063171591,39.3538903063226,39.3538339172277,39.3541682280185,39.3545952541263,39.3543196378492,-550000
1.04194444444444,64.4746710074227,29.9858339416295,29.9893389432274,29.9891376641338,29.9908312878775,29.9921739526782,29.993351355561,29.99460064224,29.9958930506268,29.998300198876,29.9968053625655,29.9961554801147,29.994483374079,29.9916129614416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.150624563499,39.3513806184983,39.3524780382368,39.3524802637007,39.3528658698229,39.3531685293177,39.3533838077782,39.3535615295606,39.3534836337943,39.354309371325,39.3542530814546,39.3545868309415,39.3550131401615,39.3547379901886,-550000
1.04222222222222,64.4755673130699,29.985857966015,29.9893570141719,29.989156072826,29.9908468245655,29.9921872115401,29.9933626158699,29.9946097814742,29.9958999929414,29.9983030431586,29.9968107602025,29.9961619882928,29.9944927242485,29.9916271791108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.152083017123,39.3518038901578,39.3528994626278,39.3529016870785,39.3532866466464,39.3535887991069,39.3538037175756,39.3539811429678,39.3539033832448,39.3547277259026,39.354671535075,39.3550047241799,39.3554303176903,39.3551556332392,-550000
1.0425,64.4764620927667,29.9858819500728,29.9893750548192,29.9891744506663,29.9908623352209,29.9922004481955,29.9933738573335,29.9946189054327,29.9959069236877,29.9983058828147,29.9968161488526,29.9961684855844,29.9945020587308,29.9916413729107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.153539003814,39.3522264445273,39.3533201727785,39.3533223962031,39.3537067102725,39.3540083565245,39.3542229155851,39.3544000450644,39.354322421139,39.3551453712482,39.3550892792821,39.3554219089256,39.3558467879027,39.355572568192,-550000
1.04277777777778,64.4773553490988,29.9859058938688,29.9893930652186,29.9891927977049,29.9908778198861,29.9922136626805,29.9933850799825,29.9946280141403,29.9959138428844,29.9983087178511,29.99682152853,29.996174972007,29.9945113775517,29.9916555428807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.154992527694,39.3526482828099,39.3537401698872,39.3537423922732,39.354126061898,39.3544272027663,39.3546414030013,39.3548182370443,39.3547407486715,39.3555623085527,39.3555063152672,39.3558383863683,39.3562625519865,39.3559887962363,-550000
1.04305555555556,64.478247084648,29.9859297974689,29.9894110454195,29.9892111139922,29.9908932786036,29.9922268550313,29.9933962838476,29.9946371076216,29.9959207505501,29.9983115482749,29.9968268992492,29.9961814475784,29.9945206807366,29.9916696890597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.15644359288,39.3530694062069,39.3541594551503,39.3541616764852,39.3545447027179,39.3548453390259,39.3550591810171,39.3552357200999,39.3551583670349,39.3559785390049,39.3559226442193,39.3562541576957,39.3566776111276,39.3564043185593,-550000
1.04333333333333,64.4791373019914,29.9859536609389,29.9894289954712,29.9892293995781,29.9909087114154,29.9922400252839,29.9934074689592,29.9946461859013,29.9959276467033,29.998314374093,29.9968322610245,29.9961879123162,29.9945299683114,29.991683811487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.15789220348,39.3534898159176,39.3545780297623,39.3545802500337,39.3549626339251,39.3552627664951,39.3554762508235,39.3556524954212,39.3555752774199,39.3563940637917,39.3563382673259,39.3566692240937,39.3570919665102,39.3568191363464,-550000
1.04361111111111,64.480026003702,29.9859774843446,29.9894469154228,29.9892476545128,29.9909241183639,29.9922531734742,29.9934186353478,29.9946552490041,29.9959345313625,29.9983171953123,29.9968376138704,29.9961943662381,29.9945392403015,29.9916979102014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.159338363596,39.3539095131393,39.3549958949157,39.3549981141113,39.3553798567106,39.3556794863635,39.3558926136092,39.3560685641964,39.3559914810152,39.3568088840981,39.3567531857722,39.3570835867462,39.3575056193162,39.3572332507808,-550000
1.04388888888889,64.4809131923483,29.9860012677514,29.9894648053235,29.9892658788462,29.9909394994912,29.9922662996382,29.9934297830438,29.9946642969545,29.9959414045461,29.9983200119399,29.9968429578012,29.9962008093616,29.9945484967324,29.9917119852419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.160782077324,39.3543284990672,39.3554130518011,39.3554152699087,39.3557963722635,39.3560954998191,39.3563082705613,39.3564839276118,39.3564069790074,39.357223001107,39.3571674007415,39.3574972468351,39.3579185707258,39.357646663044,-550000
1.04416666666667,64.4817988704947,29.9860250112249,29.9894826652223,29.9892840726282,29.9909548548395,29.9922794038117,29.9934409120777,29.9946733297772,29.9959482662728,29.9983228239826,29.9968482928312,29.9962072417043,29.9945577376298,29.9917260366474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.162223348752,39.3547467748948,39.3558295016071,39.3558317186144,39.3562121817709,39.3565108080477,39.3567232228647,39.3568985868517,39.3568217725813,39.3576364159997,39.3575809134154,39.3579102055405,39.3583308219171,39.3580593743155,-550000
1.04444444444444,64.4826830407011,29.9860487148304,29.9895004951683,29.9893022359087,29.9909701844506,29.9922924860306,29.9934520224797,29.9946823474965,29.9959551165608,29.9983256314473,29.9968536189747,29.9962136632836,29.994566963019,29.9917400644568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.163662181964,39.3551643418134,39.3562452455204,39.3562474614154,39.356627286418,39.3569254122333,39.3571374717025,39.3573125430986,39.35723586292,39.358049129955,39.3579937249732,39.3583224640404,39.3587423740664,39.3584713857727,-550000
1.04472222222222,64.4835657055232,29.9860723786333,29.9895182952102,29.9893203687375,29.9909854883667,29.9923055463306,29.9934631142802,29.994691350137,29.9959619554286,29.998328434341,29.996858936246,29.9962200741172,29.9945761729254,29.9917540687088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.165098581035,39.3555812010125,39.3566602847255,39.3566624994964,39.3570416873879,39.3573393135577,39.3575510182559,39.3577257975327,39.3576492512041,39.3584611441504,39.3584058365926,39.3587340235109,39.3591532283481,39.3588826985913,-550000
1.045,64.4844468675125,29.9860960026987,29.9895360653969,29.9893384711642,29.9910007666296,29.9923185847474,29.9934741875094,29.9947003377232,29.9959687828946,29.9983312326706,29.9968642446594,29.9962264742225,29.9945853673745,29.9917680494421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.166532550033,39.3559973536796,39.3570746204055,39.3570768340403,39.357455385862,39.3577525132011,39.357963863704,39.3581383513327,39.3580619386128,39.3588724597609,39.3588172494491,39.3591448851262,39.3595633859344,39.359293313945,-550000
1.04527777777778,64.4853265292161,29.9861195870917,29.9895538057772,29.9893565432384,29.9910160192811,29.9923316013167,29.9934852421975,29.9947093102795,29.9959755989771,29.998334026443,29.996869544229,29.9962328636169,29.9945945463916,29.9917820066953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.167964093022,39.3564128010003,39.3574882537409,39.3574904662279,39.3578683830195,39.3581650123416,39.358376009224,39.358550205675,39.3584739263229,39.35928307796,39.3592279647164,39.3595550500586,39.3599728479958,39.3597032330053,-550000
1.04555555555556,64.4862046931767,29.9861431318773,29.9895715163998,29.9893745850096,29.9910312463629,29.9923445960741,29.9934962783747,29.9947182678302,29.9959824036945,29.9983368156651,29.9968748349691,29.9962392423179,29.994603710002,29.9917959405071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.169393214056,39.3568275441582,39.3579011859108,39.3579033972383,39.358280680038,39.3585768121552,39.3587874559913,39.3589613617343,39.3588852155097,39.359692999919,39.3596379835663,39.3599645194784,39.3603816157008,39.3601124569423,-550000
1.04583333333333,64.4870813619331,29.9861666371204,29.9895891973132,29.9893925965273,29.991046447917,29.9923575690552,29.9935072960711,29.9947272103997,29.995989197065,29.9983396003437,29.996880116894,29.9962456103429,29.9946128582309,29.991809850916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.170819917186,39.357241584335,39.3583134180921,39.3583156282485,39.3586922780927,39.3589879138163,39.3591982051792,39.3593718206833,39.3592958073462,39.3601022268074,39.3600473071686,39.3603732945541,39.3607896902161,39.3605209869236,-550000
1.04611111111111,64.4879565380194,29.9861901028857,29.989606848566,29.9894105778409,29.9910616239847,29.9923705202953,29.9935182953168,29.9947361380123,29.9959959791069,29.9983423804858,29.9968853900178,29.9962519677093,29.9946219911036,29.9918237379604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.172244206453,39.3576549227104,39.3587249514598,39.3587271604336,39.3591031783574,39.3593983184972,39.3596082579593,39.3597815836927,39.3597057030037,39.3605107597928,39.3604559366912,39.3607813764521,39.3611970727064,39.3609288241153,-550000
1.04638888888889,64.4888302239659,29.9862135292379,29.9896244702066,29.9894285289997,29.9910767746078,29.9923834498301,29.9935292761417,29.9947450506922,29.9960027498386,29.9983451560983,29.9968906543546,29.9962583144344,29.9946311086453,29.9918376016787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.173666085894,39.3580675604622,39.3591357871871,39.3591379949669,39.3595133820035,39.3598080273682,39.360017615501,39.3601906519315,39.3601149036516,39.3609186000408,39.3608638733001,39.3611887663371,39.3616037643344,39.3613359696815,-550000
1.04666666666667,64.4897024222983,29.9862369162417,29.9896420622834,29.9894464500529,29.9910918998278,29.9923963576947,29.993540238576,29.9947539484637,29.9960095092781,29.9983479271879,29.9968959099186,29.9962646505355,29.994640210881,29.9918514421093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.175085559537,39.3584794987663,39.359545926445,39.3595481330195,39.3599228902008,39.3602170415978,39.3604262789719,39.3605990265664,39.3605234104572,39.361325748715,39.3612711181594,39.3615954653715,39.3620097662609,39.3617424247841,-550000
1.04694444444444,64.4905731355381,29.9862602639616,29.9896596248448,29.9894643410497,29.9911069996861,29.9924092439247,29.9935511826494,29.9947628313509,29.9960162574437,29.9983506937615,29.9969011567239,29.9962709760299,29.994649297836,29.9918652592905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.176502631407,39.3588907387966,39.3599553704029,39.3599575757608,39.360331704117,39.3606253623526,39.3608342495378,39.3610067087626,39.3609312245859,39.3617322069773,39.3616776724311,39.3620014747163,39.3624150796449,39.3621481905836,-550000
1.04722222222222,64.4914423662028,29.9862835724618,29.9896771579389,29.9894822020391,29.9911220742242,29.9924221085552,29.993562108392,29.9947716993781,29.9960229943535,29.998353455826,29.9969063947846,29.9962772909349,29.9946583695353,29.9918790532604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.17791730552,39.3593012817252,39.360364120228,39.3603663243582,39.360739824918,39.3610329907971,39.3612415283623,39.361413699683,39.3613383472013,39.3621379759877,39.3620835372755,39.3624067955302,39.3628197056435,39.362553268238,-550000
1.0475,64.4923101168056,29.9863068418067,29.9896946616139,29.9895000330702,29.9911371234833,29.9924349516215,29.9935730158335,29.9947805525694,29.9960297200258,29.9983562133882,29.9969116241147,29.9962835952678,29.9946674260038,29.9918928240573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.179329585884,39.3597111287221,39.3607721770858,39.3607743799773,39.3611472537677,39.3614399280941,39.3616481166074,39.3618200004889,39.3617447794651,39.3625430569039,39.362488713851,39.3628114289702,39.3632236454117,39.362957658904,-550000
1.04777777777778,64.4931763898552,29.9863300720606,29.9897121359179,29.9895178341918,29.9911521475047,29.9924477731588,29.9935839050037,29.9947893909488,29.9960364344785,29.998358966455,29.9969168447284,29.9962898890457,29.9946764672667,29.9919065717193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.180739476504,39.3601202809556,39.3611795421398,39.3611817437815,39.3615539918281,39.3618461754044,39.362054015433,39.3622256123396,39.3621505225369,39.3629474508822,39.362893203314,39.3632153761913,39.3636269001029,39.3633613637358,-550000
1.04805555555556,64.4940411878563,29.9863532632874,29.989729580899,29.989535605453,29.9911671463296,29.9924605732022,29.9935947759325,29.9947982145404,29.9960431377298,29.9983617150331,29.9969220566397,29.9962961722858,29.9946854933489,29.9919202962844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.182146981376,39.3605287395919,39.3615862165515,39.3615884169327,39.3619600402594,39.3622517338869,39.3624592259971,39.3626305363923,39.3625555775747,39.3633511590767,39.363297006819,39.3636186383466,39.3640294708683,39.3637643838862,-550000
1.04833333333333,64.4949045133096,29.9863764155513,29.989746996605,29.9895533469023,29.9911821199992,29.9924733517867,29.9936056286494,29.9948070233682,29.9960498297978,29.9983644591295,29.9969272598626,29.9963024450054,29.9946945042752,29.9919339977906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.18355210449,39.3609365057953,39.3619922014807,39.3619944005905,39.3623654002197,39.3626566046985,39.362863749456,39.3630347738026,39.3629599457343,39.3637541826397,39.3637001255186,39.3640212165874,39.3644313588574,39.3641667205058,-550000
1.04861111111111,64.4957663687113,29.986399528916,29.9897643830839,29.9895710585886,29.9911970685546,29.9924861089473,29.9936164631842,29.9948158174562,29.9960565107005,29.9983671987507,29.996932454411,29.9963087072216,29.9947035000705,29.9919476762758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.184954849831,39.3613435807282,39.3623974980852,39.3623996959129,39.3627700728654,39.3630607889943,39.3632675869638,39.3634383257241,39.3633636281697,39.3641565227216,39.3641025605636,39.3644231120629,39.3648325652177,39.3645683747434,-550000
1.04888888888889,64.4966267565534,29.9864226034454,29.9897817403834,29.9895887405605,29.9912119920368,29.9924988447191,29.9936272795666,29.9948245968283,29.9960631804559,29.9983699339038,29.996937640299,29.9963149589514,29.9947124807598,29.991961331778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.186355221375,39.3617499655513,39.3628021075207,39.3628043040557,39.3631740593508,39.3634642879276,39.3636707396728,39.3638411933083,39.3637666260331,39.3645581804708,39.3645043131027,39.3648243259207,39.365233091095,39.364969347746,-550000
1.04916666666667,64.497485679324,29.9864456392032,29.9897990685512,29.9896063928665,29.9912268904867,29.9925115591369,29.993638077826,29.9948333615084,29.9960698390819,29.9983726645955,29.9969428175405,29.996321200212,29.9947214463677,29.9919749643348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.187753223093,39.3621556614231,39.3632060309414,39.3632082261731,39.3635773608284,39.3638671026496,39.3640732087336,39.3642433777051,39.3641689404747,39.364959157034,39.364905384283,39.3652248593062,39.3656329376329,39.3653696406585,-550000
1.04944444444444,64.4983431395067,29.986468636253,29.9898163676351,29.9896240155552,29.9912417639453,29.9925242522356,29.993648857992,29.9948421115205,29.9960764865966,29.9983753908325,29.9969479861494,29.9963274310204,29.9947303969191,29.9919885739841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.18914885895,39.3625606695003,39.3636092694992,39.3636114634172,39.363979978449,39.3642692343097,39.3644749952947,39.3646448800623,39.3645705726428,39.3653594535558,39.3653057752494,39.3656247133633,39.3660321059733,39.3657692546241,-550000
1.04972222222222,64.4991991395812,29.9864915946583,29.9898336376825,29.9896416086749,29.9912566124533,29.99253692405,29.9936596200941,29.9948508468883,29.9960831230178,29.9983781126216,29.9969531461396,29.9963336513937,29.9947393324386,29.9920021607635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.190542132903,39.3629649909378,39.3640118243444,39.3640140169383,39.3643819133611,39.3646706840555,39.3648761005027,39.365045701526,39.3649715236839,39.3657590711791,39.3657054871452,39.3660238892335,39.3664305972564,39.3661681907841,-550000
1.05,64.5000536820228,29.9865145144825,29.989850878741,29.989659172274,29.9912714360515,29.9925495746148,29.9936703641617,29.9948595676356,29.9960897483635,29.9983808299696,29.9969582975251,29.9963398613488,29.994748252951,29.9920157247107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.191933048905,39.3633686268885,39.3644136966252,39.3644158878848,39.3647831667116,39.3650714530325,39.3652765255024,39.3654458432401,39.3653717947424,39.3661580110448,39.3661045211116,39.3664223880569,39.3668284126201,39.3665664502777,-550000
1.05027777777778,64.5009067693028,29.986537395789,29.989868090858,29.9896767064007,29.9912862347807,29.9925622039648,29.9936810902243,29.9948682737863,29.9960963626516,29.9983835428833,29.9969634403197,29.9963460609028,29.9947571584809,29.9920292658633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.193321610899,39.3637715785035,39.3648148874881,39.3648170774031,39.3651837396454,39.3654715423845,39.3656762714368,39.365845306347,39.3657713869612,39.3665562742921,39.3665028782881,39.3668202109714,39.3672255532008,39.3669640342426,-550000
1.05055555555556,64.5017584038884,29.9865602386409,29.989885274081,29.9896942111034,29.9913010086815,29.9925748121345,29.9936917983112,29.994876965364,29.9961029658998,29.9983862513693,29.9969685745373,29.9963522500727,29.9947660490529,29.9920427842588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.194707822824,39.3641738469318,39.3652153980776,39.3652175866379,39.3655836333057,39.3658709532533,39.3660753394467,39.3662440919869,39.3661703014809,39.3669538620581,39.3669005598122,39.3672173591133,39.3676220201328,39.3673609438143,-550000
1.05083333333333,64.5026085882424,29.9865830431013,29.9899024284571,29.9897116864299,29.9913157577945,29.9925873991586,29.9937024884516,29.9948856423924,29.996109558126,29.9983889554345,29.9969737001916,29.9963584288753,29.9947749246915,29.9920562799346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.196091688613,39.3645754333207,39.3656152295364,39.3656174167319,39.3659828488336,39.366269686779,39.3664737306715,39.3666422012985,39.3665685394405,39.367350775478,39.3672975668195,39.3676138336167,39.3680178145488,39.3677571801267,-550000
1.05111111111111,64.5034573248237,29.9866058092333,29.9899195540336,29.9897291324285,29.9913304821602,29.9925999650716,29.9937131606749,29.9948943048952,29.996116139348,29.9983916550855,29.9969788172966,29.9963645973275,29.9947837854214,29.9920697529281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.197473212191,39.3649763388156,39.3660143830052,39.366016568826,39.3663813873684,39.3666677440996,39.3668714462483,39.3670396354181,39.3669661019771,39.3677470156855,39.3676939004438,39.3680096356142,39.3684129375792,39.3681527443115,-550000
1.05138888888889,64.5043046160871,29.9866285370999,29.9899366508576,29.9897465491471,29.9913451818191,29.992612509908,29.9937238150104,29.994902952896,29.9961227095837,29.9983943503292,29.9969839258659,29.9963707554463,29.9947926312669,29.9920832032767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.198852397478,39.36537656456,39.366412859623,39.3664150440592,39.3667792500475,39.3670651263514,39.3672684873126,39.3674363954807,39.3673629902258,39.368142583812,39.3680895618171,39.3684047662363,39.3688073903529,39.3685476374988,-550000
1.05166666666667,64.505150464483,29.9866512267637,29.9899537189762,29.9897639366336,29.9913598568116,29.9926250337022,29.993734451487,29.9949115864184,29.9961292688506,29.9983970411721,29.9969890259134,29.9963769032484,29.9948014622526,29.9920966310177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.200229248386,39.3657761116955,39.3668106605266,39.3668128435685,39.3671764380066,39.3674618346687,39.3676648549979,39.3678324826189,39.3677592053198,39.3685374809873,39.3684845520695,39.3687992266116,39.3692011739969,39.3689418608168,-550000
1.05194444444444,64.505994872458,29.9866738782876,29.9899707584365,29.9897812949358,29.9913745071779,29.9926375364886,29.9937450701341,29.9949202054859,29.9961358171666,29.998399727621,29.9969941174528,29.9963830407508,29.9948102784029,29.9921100361883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.201603768822,39.3661749813619,39.3672077868514,39.3672099684891,39.3675729523792,39.3678578701841,39.3680605504358,39.3682278979638,39.3681547483908,39.3689317083393,39.368878872329,39.3691930178671,39.3695942896362,39.3693354153917,-550000
1.05222222222222,64.5068378424544,29.9866964917342,29.9899877692853,29.9897986241015,29.9913891329585,29.9926500183016,29.9937556709806,29.9949288101221,29.9961423545493,29.9984024096827,29.9969992004978,29.9963891679703,29.9948190797421,29.9921234188255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.202975962686,39.3665731746969,39.3676042397306,39.3676064199545,39.3679687942973,39.3682532340281,39.3684555747561,39.3686226426446,39.3685496205681,39.3693252669939,39.3692725237221,39.3695861411276,39.3699867383941,39.3697283023481,-550000
1.0525,64.5076793769104,29.986719067166,29.9900047515695,29.9898159241783,29.9914037341935,29.9926624791753,29.9937662540557,29.9949374003505,29.9961488810164,29.9984050873637,29.9970042750622,29.9963952849235,29.9948278662946,29.9921367789667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.204345833873,39.3669706928366,39.3680000202956,39.3680021990962,39.3683639648908,39.3686479273296,39.3688499290867,39.3690167177885,39.3689438229796,39.3697181580753,39.3696655073733,39.3699785975163,39.3703785213918,39.3701205228085,-550000
1.05277777777778,64.5085194782602,29.9867416046455,29.9900217053358,29.9898331952139,29.991418310923,29.9926749191441,29.9937768193883,29.9949459761944,29.9961553965856,29.9984077606709,29.9970093411596,29.9964013916274,29.9948366380847,29.9921501166487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.205713386268,39.3673675369152,39.368395129676,39.3683973070438,39.3687584652878,39.3690419512154,39.3692436145539,39.3694101245209,39.369337356751,39.3701103827059,39.3700578244051,39.3703703881544,39.370769639749,39.3705120778936,-550000
1.05305555555556,64.5093581489339,29.986764104235,29.9900386306311,29.9898504372559,29.9914328631872,29.9926873382422,29.9937873670074,29.9949545376773,29.9961619012744,29.9984104296108,29.9970143988038,29.9964074880985,29.9948453951366,29.9921634319087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.207078623755,39.3677637080648,39.3687895689995,39.368791744925,39.3691522966145,39.3694353068106,39.3696366322817,39.3698028639653,39.3697302230064,39.370501942006,39.3704494759384,39.3707615141614,39.3711600945832,39.3709029687224,-550000
1.05333333333333,64.5101953913575,29.9867865659968,29.9900555275019,29.9898676503516,29.9914473910261,29.9926997365035,29.9937978969419,29.9949630848226,29.9961683951005,29.9984130941901,29.9970194480082,29.9964135743536,29.9948541374747,29.9921767247834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.208441550207,39.3681592074159,39.3691833393919,39.3691855138659,39.3695454599954,39.3698279952384,39.3700289833926,39.3701949372436,39.370122422868,39.3708928370942,39.3708404630921,39.3711519766549,39.3715498870104,39.3712931964118,-550000
1.05361111111111,64.5110312079529,29.986808989993,29.9900723959948,29.9898848345484,29.9914618944796,29.9927121139623,29.9938084092207,29.9949716176536,29.9961748780814,29.9984157544155,29.9970244887867,29.9964196504094,29.994862865123,29.9921899953099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.209802169492,39.3685540360971,39.3695764419772,39.3695786149905,39.3699379565531,39.3702200176203,39.3704206690071,39.3705863454755,39.370513957456,39.3712830690874,39.3712307869833,39.3715417767505,39.3719390181446,39.3716827620772,-550000
1.05388888888889,64.5118656011379,29.9868313762856,29.9900892361563,29.9899019898937,29.9914763735878,29.9927244706524,29.9938189038725,29.9949801361937,29.9961813502346,29.9984184102936,29.9970295211528,29.9964257162825,29.9948715781057,29.9922032435249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.211160485474,39.3689481952349,39.3699688778777,39.369971049421,39.3703297874081,39.3706113750756,39.3708116902439,39.370977089779,39.3709048278889,39.3716726391004,39.3716204487273,39.3719309155623,39.3723274890978,39.3720716668318,-550000
1.05416666666667,64.5126985733262,29.9868537249367,29.9901060480329,29.9899191164348,29.9914908283903,29.992736806608,29.9938293809263,29.994988640466,29.9961878115777,29.9984210618311,29.99703454512,29.9964317719896,29.994880276447,29.9922164694651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.212516502008,39.3693416859543,39.3703606482136,39.3703628182777,39.3707209536794,39.3710020687221,39.3712020482198,39.3713671712704,39.3712950352832,39.3720615482464,39.3720094494374,39.3723193942022,39.3727153009804,39.3724599117873,-550000
1.05444444444444,64.5135301269277,29.9868760360081,29.9901228316709,29.9899362142188,29.9915052589271,29.9927491218629,29.9938398404106,29.9949971304938,29.9961942621281,29.9984237090347,29.997039560702,29.9964378175473,29.9948889601708,29.9922296731674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.213870222943,39.3697345093782,39.3707517541033,39.3707539226794,39.371111456484,39.3713920996756,39.3715917440498,39.371756591064,39.3716845807539,39.3724497976366,39.3723977902253,39.3727072137804,39.3731024549009,39.3728474980532,-550000
1.05472222222222,64.514360264348,29.9868983095615,29.9901395871165,29.9899532832928,29.9915196652378,29.9927614164509,29.9938502823542,29.9950056063004,29.9962007019033,29.9984263519108,29.9970445679122,29.9964438529721,29.9948976293014,29.9922428546682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.215221652123,39.3701266666279,39.3711421966635,39.3711443637426,39.371501296937,39.3717814690501,39.3719807788471,39.3721453502722,39.3720734654138,39.3728373883803,39.3727854722006,39.3730943754055,39.373488951966,39.3732344267376,-550000
1.055,64.5151889879888,29.9869205456587,29.9901563144161,29.9899703237038,29.9915340473621,29.9927736904058,29.9938607067858,29.9950140679088,29.9962071309208,29.9984289904663,29.9970495667643,29.9964498782805,29.9949062838626,29.9922560140043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.216570793384,39.3705181588225,39.371531977009,39.3715341425821,39.3718904761519,39.3721701779577,39.372369153723,39.3725334500058,39.372461690374,39.3732243215853,39.3731724964714,39.3734808801838,39.3738747932805,39.3736206989463,-550000
1.05527777777778,64.5160163002475,29.9869427443611,29.9901730136157,29.9899873354988,29.9915484053396,29.9927859437615,29.993871113734,29.9950225153423,29.9962135491979,29.9984316247076,29.9970545572718,29.9964558934892,29.9949149238784,29.9922691512122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.217917650558,39.3709089870795,39.3719210962528,39.3719232603111,39.3722789952401,39.3725582275088,39.3727568697871,39.3729208913736,39.3728492567439,39.3736105983572,39.3735588641437,39.3738667292203,39.3742599799474,39.3740063157837,-550000
1.05555555555556,64.5168422035179,29.9869649057304,29.9901896847614,29.9900043187247,29.99156273921,29.9927981765517,29.9938815032273,29.9950309486238,29.996219956752,29.9984342546413,29.997059539448,29.9964618986146,29.9949235493728,29.9922822663282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.21926222747,39.3712991525146,39.3723095555059,39.3723117180408,39.3726668553113,39.372945618812,39.373143928147,39.3733076754826,39.3732361656307,39.3739962198001,39.3739445763217,39.3742519236178,39.374644513068,39.3743912783522,-550000
1.05583333333333,64.5176667001895,29.9869870298278,29.9902063278992,29.9900212734283,29.9915770490125,29.9928103888099,29.9938918752942,29.9950393677765,29.9962263536005,29.9984368802741,29.9970645133065,29.9964678936732,29.9949321603696,29.9922953593889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.220604527936,39.3716886562415,39.3726973558776,39.3726995168804,39.3730540574733,39.3733323529737,39.3735303299086,39.373693803438,39.3736224181402,39.374381187016,39.374329634108,39.3746364644774,39.3750283937415,39.3747755877523,-550000
1.05611111111111,64.5184897926477,29.9870091167147,29.9902229430751,29.9900381996563,29.9915913347867,29.9928225805698,29.9939022299633,29.9950477728235,29.9962327397608,29.9984395016126,29.9970694788608,29.9964738786814,29.9949407568927,29.9923084304306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.22194455577,39.3720774993722,39.3730844984754,39.3730866579375,39.3734406028322,39.373718431099,39.3739160761759,39.3740792763431,39.3740080153762,39.3747655011052,39.3747140386031,39.3750203528984,39.3754116230657,39.3751592450828,-550000
1.05638888888889,64.5193114832742,29.9870311664523,29.990239530335,29.9900550974555,29.991605596572,29.992834751865,29.9939125672629,29.9950561637876,29.99623911525,29.9984421186633,29.9970744361242,29.9964798536557,29.9949493389659,29.9923214794895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.223282314776,39.3724656830168,39.373470984405,39.3734731423179,39.3738264924922,39.3741038542908,39.374301168051,39.3744640952995,39.3743929584406,39.3751491631662,39.3750977909059,39.3754035899782,39.3757942021361,39.3755422514407,-550000
1.05666666666667,64.5201317744464,29.9870531791017,29.9902560897245,29.9900719668723,29.9916198344076,29.9928469027289,29.9939228872215,29.9950645406918,29.9962454800856,29.9984447314328,29.9970793851103,29.9964858186125,29.9949579066131,29.992334506602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.224617808756,39.3728532082836,39.3738568147701,39.3738589711254,39.3742117275556,39.3744886236503,39.3746856066345,39.374848261407,39.3747772484336,39.3755321742958,39.3754808921134,39.3757861768126,39.3761761320468,39.3759246079211,-550000
1.05694444444444,64.5209506685378,29.9870751547238,29.9902726212895,29.9900888079534,29.9916340483328,29.9928590331951,29.9939331898673,29.9950729035591,29.9962518342846,29.9984473399276,29.9970843258322,29.9964917735681,29.9949664598578,29.9923475118042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.225951041501,39.3732400762791,39.3742419906728,39.3742441454621,39.3745963091231,39.374872740277,39.3750693930248,39.3752317757634,39.3751608864536,39.3759145355887,39.3758633433207,39.3761681144954,39.37655741389,39.3763063156173,-550000
1.05722222222222,64.5217681679181,29.9870970933797,29.9902891250755,29.9901056207452,29.9916482383868,29.9928711432968,29.9939434752288,29.9950812524123,29.9962581778645,29.9984499441544,29.9970892583035,29.9964977185389,29.9949749987239,29.9923604951323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.2272820168,39.3736262881079,39.3746265132133,39.3746286664283,39.3749802382933,39.3752562052684,39.3754525283188,39.3756146394649,39.3755438735971,39.3762962481381,39.3762451456213,39.3765494041187,39.376938048756,39.3766873756208,-550000
1.0575,64.5225842749528,29.9871189951301,29.9903056011282,29.9901224052941,29.9916624046087,29.9928832330674,29.9939537433341,29.9950895872744,29.9962645108424,29.9984525441196,29.9970941825375,29.9965036535412,29.994983523235,29.9923734566223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.228610738433,39.3740118448729,39.3750103834899,39.3750125351224,39.3753635161633,39.3756390197203,39.3758350136113,39.3759968536058,39.3759262109587,39.3766773130352,39.3766263001068,39.3769300467726,39.3773180377332,39.3770677890215,-550000
1.05777777777778,64.5233989920034,29.9871408600357,29.9903220494931,29.9901391616464,29.9916765470375,29.9928953025403,29.9939639942115,29.995097908168,29.9962708332354,29.9984551398298,29.9970990985475,29.9965095785914,29.9949920334147,29.9923863963103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.229937210174,39.374396747675,39.3753936025992,39.3753957526411,39.3757461438282,39.3760211847267,39.3762168499956,39.3763784192785,39.3763078996315,39.3770577313695,39.3770068078668,39.3773100435457,39.3776973819085,39.3774475569072,-550000
1.05805555555556,64.5242123214276,29.9871626881571,29.9903384702157,29.9901558898483,29.9916906657123,29.9929073517487,29.9939742278891,29.9951062151161,29.9962771450607,29.9984577312915,29.9971040063468,29.9965154937056,29.9950005292867,29.9923993142321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.231261435793,39.3747809976135,39.375776171636,39.3757783200791,39.3761281223813,39.3764027013798,39.3765980385631,39.3767593375738,39.3766889407066,39.3774375042286,39.3773866699895,39.3776893955247,39.3780760823668,39.3778266803641,-550000
1.05833333333333,64.525024265579,29.9871844795551,29.9903548633412,29.990172589946,29.9917047606721,29.9929193807258,29.9939844443952,29.9951145081412,29.9962834463354,29.9984603185113,29.9971089059487,29.9965213989001,29.9950090108744,29.9924122104238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.232583419053,39.3751645957858,39.3761580916933,39.3761602385296,39.3765094529141,39.3767835707699,39.3769785804032,39.3771396095806,39.3770693352732,39.3778166326984,39.377765887561,39.3780681037943,39.3784541401913,39.3782051604764,-550000
1.05861111111111,64.5258348268073,29.9872062342898,29.990371228915,29.9901892619857,29.9917188319556,29.9929313895047,29.9939946437577,29.9951227872663,29.9962897370767,29.9984629014956,29.9971137973666,29.9965272941913,29.9950174782015,29.9924250849211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.233903163709,39.3755475432875,39.3765393638621,39.3765415090837,39.3768901365164,39.3771637939855,39.3773584766037,39.3775192363859,39.377449084419,39.3781951178631,39.3781444616656,39.3784461694376,39.3788315564634,39.3785829983269,-550000
1.05888888888889,64.5266440074583,29.9872279524218,29.9903875669823,29.9902059060133,29.9917328796017,29.9929433781185,29.9940048260047,29.9951310525139,29.9962960173015,29.9984654802509,29.9971186806135,29.9965331795952,29.9950259312913,29.9924379377599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.235220673511,39.3759298412123,39.3769199892319,39.3769221328309,39.3772701742761,39.3775433721135,39.3777377282506,39.3778982190751,39.3778281892296,39.3785729608048,39.3785223933861,39.378823593536,39.3792083322626,39.3789601949962,-550000
1.05916666666667,64.5274518098737,29.9872496340112,29.9904038775883,29.9902225220748,29.9917469036493,29.9929553466003,29.9940149911642,29.9951393039066,29.9963022870271,29.9984680547838,29.9971235557028,29.996539055128,29.9950343701674,29.9924507689758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.236535952204,39.3763114906522,39.3772999688901,39.3773021108589,39.3776495672794,39.3779223062389,39.3781163364281,39.3782765587317,39.3782066507889,39.3789501626041,39.3788996838032,39.3792003771689,39.3795844686667,39.3793367515633,-550000
1.05944444444444,64.5282582363915,29.9872712791183,29.9904201607781,29.9902391102161,29.9917609041369,29.9929672949831,29.9940251392642,29.9951475414672,29.9963085462703,29.9984706251008,29.9971284226476,29.9965449208059,29.9950427948532,29.9924635786046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.237849003526,39.3766924926974,39.3776793039227,39.3776814442533,39.3780283166106,39.3783005974448,39.3784943022186,39.3786542564374,39.3785844701792,39.3793267243397,39.3792763339959,39.379576521414,39.3799599667518,39.3797126691054,-550000
1.05972222222222,64.5290632893455,29.987292887803,29.9904364165967,29.990255670483,29.9917748811033,29.9929792232997,29.9940352703327,29.9951557652181,29.9963147950482,29.9984731912083,29.9971332814613,29.9965507766451,29.9950512053719,29.9924763666819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.239159831208,39.3770728484364,39.3780579954136,39.3780601340984,39.3784064233522,39.3786782468126,39.3788716267025,39.3790313132722,39.3789616484808,39.3797026470886,39.3796523450416,39.3799520273474,39.3803348275922,39.380087948698,-550000
1.06,64.5298669710658,29.9873144601254,29.990452645089,29.9902722029213,29.9917888345869,29.9929911315831,29.9940453843973,29.9951639751819,29.9963210333778,29.9984757531128,29.9971381321568,29.9965566226615,29.9950596017471,29.9924891332433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.240468438976,39.3774525589556,39.3784360444449,39.3784381814764,39.3787838885851,39.379055255422,39.3792483109589,39.3794077303142,39.3793381867722,39.3800779319259,39.3800277180157,39.3803268960431,39.3807090522602,39.3804625914146,-550000
1.06027777777778,64.5306692838784,29.9873359961454,29.9904688463,29.9902887075766,29.9918027646265,29.9930030198662,29.9940554814861,29.9951721713811,29.9963272612759,29.9984783108207,29.9971429747475,29.9965624588714,29.9950679840018,29.9925018783242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.24177483055,39.37783162534,39.3788134520972,39.3788155874677,39.3791607133883,39.3794316243509,39.3796243560646,39.3797835086399,39.3797140861303,39.380452579925,39.3804024539919,39.3807011285735,39.3810826418266,39.3808365983272,-550000
1.06055555555556,64.5314702301056,29.9873574959228,29.9904850202744,29.9903051844946,29.9918166712604,29.9930148881817,29.9940655616268,29.9951803538383,29.9963334787596,29.9984808643386,29.9971478092464,29.9965682852907,29.9950763521596,29.9925146019601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.243079009643,39.3782100486725,39.379190219449,39.3791923531511,39.379536898839,39.3798073546752,39.3799997630951,39.3801586493238,39.3800893476302,39.3808265921575,39.3807765540421,39.3810747260093,39.3814555973604,39.3812099705059,-550000
1.06083333333333,64.5322698120656,29.9873789595171,29.9905011670571,29.9903216337207,29.991830554527,29.9930267365623,29.9940756248472,29.9951885225757,29.9963396858457,29.9984834136728,29.9971526356666,29.9965741019355,29.9950847062434,29.9925273041864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.244380979963,39.3785878300344,39.3795663475771,39.3795684796035,39.3799124460126,39.3801824474693,39.3803745331236,39.3805331534387,39.3804639723449,39.3811999696934,39.3811500192366,39.3814476894194,39.3818279199287,39.381582709019,-550000
1.06111111111111,64.5330680320728,29.9874003869881,29.9905172866926,29.9903380553005,29.9918444144647,29.9930385650408,29.9940856711748,29.9951966776159,29.9963458825511,29.9984859588298,29.9971574540212,29.9965799088218,29.9950930462766,29.9925399850385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.245680745211,39.3789649705051,39.3799418375568,39.3799439679,39.3802873559828,39.3805569038057,39.3807486672221,39.3809070220558,39.3808379613462,39.3815727136005,39.3815228506436,39.3818200198707,39.3821996105969,39.381954814933,-550000
1.06138888888889,64.5338648924377,29.9874217783953,29.9905333792256,29.9903544492794,29.9918582511117,29.9930503736498,29.9940957006375,29.9952048189812,29.9963520688927,29.998488499816,29.9971622643233,29.9965857059655,29.9951013722823,29.9925526445517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.246978309083,39.3793414711623,39.3803166904612,39.380318819114,39.3806616298215,39.3809307247552,39.3811221664603,39.3812802562444,39.3812113157035,39.3819448249454,39.3818950493298,39.3821917184286,39.3825706704287,39.3823262893129,-550000
1.06166666666667,64.5346603954669,29.987443133798,29.9905494447006,29.9903708157026,29.9918720645064,29.9930621624218,29.9941057132628,29.9952129466939,29.9963582448872,29.9984910366379,29.997167066586,29.9965914933827,29.9951096842837,29.9925652827611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.248273675267,39.379717333082,39.380690907362,39.3806930343171,39.3810352685988,39.3813039113867,39.3814950319066,39.3816528570719,39.381584036485,39.3823163047926,39.3822666163602,39.3825627861567,39.3829411004859,39.3826971332216,-550000
1.06194444444444,64.5354545434632,29.9874644532557,29.9905654831621,29.9903871546155,29.9918858546868,29.9930739313895,29.9941157090784,29.9952210607764,29.9963644105514,29.9984935693019,29.9971718608223,29.9965972710892,29.9951179823037,29.9925778997019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.249566847448,39.3800925573381,39.3810644893288,39.3810666145792,39.3814082733831,39.3816764647675,39.3818672646273,39.3820248256042,39.3819561247568,39.3826871542047,39.3826375527977,39.3829332241168,39.3833109018288,39.3830673477204,-550000
1.06222222222222,64.5362473387253,29.9874857368275,29.9905814946545,29.9904034660631,29.9918996216912,29.9930856805853,29.9941256881116,29.9952291612509,29.9963705659022,29.9984960978143,29.9971766470452,29.9966030391009,29.9951262663655,29.9925904954094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.250857829302,39.3804671450032,39.3814374374298,39.3814395609683,39.3817806452411,39.3820483859629,39.382238865687,39.3823961629052,39.3823275815832,39.383057374243,39.3830078597038,39.3833030333689,39.3836800755156,39.3834369338688,-550000
1.0625,64.5370387835483,29.9875069845726,29.9905974792222,29.9904197500908,29.9919133655575,29.9930974100416,29.9941356503901,29.9952372481397,29.9963767109563,29.9984986221816,29.9971814252677,29.9966087974337,29.995134536492,29.9926030699185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.252146624501,39.3808410971477,39.3818097527311,39.3818118745508,39.3821523852374,39.3824196760368,39.3826098361487,39.3827668700372,39.382698408027,39.3834269659666,39.383377538138,39.3836722149714,39.384048622603,39.3838058927247,-550000
1.06277777777778,64.5378288802232,29.98752819655,29.9906134369093,29.9904360067434,29.9919270863237,29.9931091197909,29.9941455959413,29.9952453214649,29.9963828457304,29.9985011424102,29.9971861955027,29.9966145461036,29.9951427927063,29.9926156232642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.253433236709,39.3812144148406,39.3821814362972,39.3821835563912,39.3825234944353,39.3827903360511,39.3829801770736,39.3831369480607,39.3830686051491,39.3837959304332,39.3837465891583,39.3840407699807,39.384416544146,39.3841742253441,-550000
1.06305555555556,64.5386176310375,29.9875493728186,29.9906293677602,29.9904522360659,29.9919407840278,29.9931208098654,29.9941555247926,29.9952533812487,29.9963889702412,29.9985036585065,29.9971909577633,29.9966202851262,29.9951510350312,29.9926281554815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.254717669587,39.3815870991488,39.3825524891909,39.3825546075522,39.3828939738961,39.3831603670659,39.383349889521,39.3835063980345,39.3834381740087,39.3841642686985,39.3841150138207,39.3844086994518,39.3847838411976,39.3845419327813,-550000
1.06333333333333,64.5394050382744,29.9875705134375,29.9906452718188,29.9904684381034,29.9919544587077,29.9931324802975,29.9941654369713,29.9952614275132,29.9963950845053,29.9985061704767,29.9971957120624,29.9966260145175,29.9951592634897,29.9926406666054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.255999926786,39.3819591511378,39.3829229124733,39.382925029095,39.3832638246793,39.3835297701396,39.3837189745485,39.3838752210156,39.3838071156631,39.3845319818165,39.3844828131795,39.3847760044376,39.3851505148092,39.3849090160889,-550000
1.06361111111111,64.5401911042137,29.9875916184652,29.9906611491293,29.9904846129005,29.9919681104012,29.9931441311194,29.9941753325049,29.9952694602807,29.9964011885395,29.9985086783274,29.9972004584129,29.9966317342932,29.9951674781047,29.9926531566705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.257280011956,39.3823305718709,39.3832927072033,39.3832948220788,39.3836330478427,39.3838985463291,39.3840874332121,39.3842434180592,39.3841754311679,39.3848990708397,39.3848499882875,39.3851426859895,39.3855165660306,39.3852754763176,-550000
1.06388888888889,64.540975831131,29.9876126879606,29.9906769997357,29.9905007605022,29.991981739146,29.9931557623633,29.9941852114205,29.995277479573,29.9964072823603,29.9985111820648,29.9972051968276,29.996637444469,29.9951756788989,29.9926656257118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.258557928736,39.3827013624101,39.3836618744387,39.3836639875612,39.3840016444426,39.3842666966892,39.3844552665659,39.3846109902189,39.3845431215773,39.3852655368185,39.3852165401954,39.3855087451571,39.3858819959096,39.3856413145165,-550000
1.06416666666667,64.5417592212982,29.9876337219822,29.9906928236819,29.990516880953,29.9919953449799,29.9931673740613,29.9941950737454,29.9952854854123,29.9964133659843,29.9985136816953,29.9972099273195,29.9966431450607,29.9951838658952,29.992678073764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.259833680762,39.3830715238154,39.3840304152351,39.384032526598,39.3843696155331,39.3846342222732,39.3848224756624,39.3849779385463,39.3849101879432,39.3856313808018,39.3855824699524,39.3858741829883,39.3862468054925,39.386006531733,-550000
1.06444444444444,64.5425412769835,29.9876547205885,29.9907086210118,29.9905329742976,29.9920089279404,29.9931789662455,29.9942049195068,29.9952934778205,29.9964194394281,29.9985161772253,29.9972146499015,29.996648836084,29.9951920391163,29.9926905008618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.261107271663,39.383441057145,39.3843983306465,39.3844004402432,39.384736962167,39.3850011241325,39.3851890615522,39.3853442640916,39.3852766313162,39.3859966038367,39.3859477786059,39.386239000529,39.3866109958237,39.3863711290127,-550000
1.06472222222222,64.5433220004511,29.9876756838379,29.990724391769,29.9905490405806,29.9920224880653,29.993190538948,29.9942147487319,29.9953014568197,29.9964255027083,29.998518668661,29.9972193645863,29.9966545175546,29.995200198585,29.9927029070397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.262378705064,39.3838099634556,39.3847656217251,39.3847677295491,39.385103685395,39.3853674033168,39.3855550252842,39.3857099679031,39.3856424527449,39.3863612069686,39.3863124672016,39.3866031988238,39.386974567946,39.3867351073995,-550000
1.065,64.5441013939616,29.9876966117887,29.9907401359975,29.9905650798465,29.992036025392,29.9932020922008,29.9942245614478,29.9953094224317,29.9964315558414,29.9985211560088,29.9972240713868,29.9966601894882,29.9952083443239,29.9927152923324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.263647984581,39.3841782438018,39.3851322895216,39.3851343955664,39.3854697862664,39.3857330608742,39.3859203679057,39.3860750510273,39.3860076532763,39.3867251912411,39.3866765367834,39.3869667789153,39.3873375229004,39.3870984679354,-550000
1.06527777777778,64.5448794597717,29.9877175044991,29.9907558537407,29.9905810921397,29.992049539958,29.9932136260358,29.9942343576816,29.9953173746785,29.9964375988438,29.9985236392751,29.9972287703159,29.9966658519004,29.9952164763557,29.9927276567743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.264915113825,39.3845458992369,39.3854983350846,39.3855004393439,39.3858352658284,39.3860980978509,39.3862850904621,39.386439514509,39.3863722339557,39.3870885576962,39.3870399883936,39.3873297418444,39.3876998617262,39.3874612116611,-550000
1.06555555555556,64.5456562001341,29.9877383620274,29.9907715450423,29.9905970775045,29.9920630318006,29.9932251404848,29.9942441374602,29.9953253135818,29.9964436317321,29.9985261184661,29.9972334613862,29.9966715048067,29.995224594703,29.9927400003999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.266180096403,39.3849129308121,39.3858637594613,39.3858658619286,39.3862001251268,39.3864625152914,39.3866491939972,39.3868033593915,39.3867361958266,39.387451307374,39.3874028230726,39.3876920886504,39.3880615854609,39.387823339615,-550000
1.06583333333333,64.546431617298,29.9877591844315,29.9907872099458,29.9906130359853,29.9920765009574,29.9932366355798,29.9942539008107,29.9953332391636,29.9964496545227,29.9985285935881,29.9972381446105,29.9966771482229,29.9952326993884,29.9927523232437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.267442935915,39.3852793395771,39.3862285636969,39.3862306643661,39.3865643652056,39.3868263142387,39.3870126795531,39.387166586716,39.3870995399307,39.387813441313,39.3877650418593,39.3880538203707,39.3884226951404,39.3881848528344,-550000
1.06611111111111,64.5472057135087,29.9877799717694,29.9908028484947,29.9906289676262,29.9920899474655,29.9932481113525,29.9942636477601,29.9953411514457,29.996455667232,29.9985310646475,29.9972428200017,29.9966827821644,29.9952407904345,29.99276462534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.268703635953,39.3856451265796,39.3865927488351,39.3865948476999,39.3869279871068,39.3871894957337,39.3873755481699,39.3875291975222,39.3874622673082,39.3881749605499,39.3881266457907,39.3884149380411,39.388783191799,39.3885457523544,-550000
1.06638888888889,64.5479784910077,29.9878007240989,29.9908184607323,29.9906448724715,29.9921033713621,29.9932595678347,29.9942733783352,29.9953490504498,29.9964616698764,29.9985335316504,29.9972474875723,29.9966884066468,29.9952488678636,29.9927769067231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.269962200107,39.3860102928658,39.3869563159177,39.3869584129719,39.3872909918711,39.3875520608158,39.3877378008864,39.3878911928481,39.3878243789973,39.3885358661199,39.3884876359021,39.3887754426958,39.3891430764689,39.3889060392085,-550000
1.06666666666667,64.5487499520328,29.9878214414779,29.990834046702,29.9906607505651,29.9921167726846,29.9932710050581,29.9942830925629,29.9953569361976,29.9964676624723,29.9985359946033,29.9972521473352,29.9966940216856,29.9952569316984,29.9927891674271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.271218631957,39.3863748394802,39.387319265985,39.3873213612225,39.3876533805372,39.3879140105228,39.3880994387394,39.3882525737299,39.3881858760348,39.3888961590563,39.3888480132271,39.389135335367,39.389502350181,39.3892657144288,-550000
1.06694444444444,64.549520098818,29.9878421239639,29.990849606447,29.9906766019511,29.99213015147,29.9932824230543,29.99429279047,29.9953648087108,29.996473645036,29.9985384535123,29.997256799303,29.9966996272963,29.9952649819613,29.9928014074864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.272472935081,39.3867387674654,39.3876816000752,39.3876836934901,39.3880151541422,39.3882753458904,39.388460462764,39.3886133412022,39.3885467594555,39.3892558403907,39.3892077787978,39.3894946170854,39.3898610139643,39.3896247790452,-550000
1.06722222222222,64.5502889335935,29.9878627716147,29.9908651400104,29.9906924266735,29.9921435077554,29.9932938218549,29.9943024720833,29.9953726680112,29.9964796175839,29.9985409083837,29.9972614434884,29.9967052234944,29.9952730186746,29.9928136269351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.273725113049,39.3871020778624,39.3880433192253,39.3880454108114,39.3883763137213,39.3886360679531,39.3888208739937,39.3889734962978,39.3889070302926,39.389614911153,39.3895669336443,39.38985328888,39.390219068846,39.3899832340863,-550000
1.0675,64.5510564585858,29.9878833844877,29.9908806474355,29.9907082247761,29.9921568415777,29.9933052014915,29.9943121374296,29.9953805141203,29.9964855801323,29.9985433592239,29.997266079904,29.9967108102953,29.9952810418607,29.9928258258071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.274975169424,39.3874647717104,39.3884044244701,39.3884065142216,39.3887368603084,39.3889961777432,39.3891806734602,39.3893330400477,39.3892666895776,39.3899733723714,39.3899254787951,39.3902113517781,39.3905765158519,39.3903410805788,-550000
1.06777777777778,64.5518226760176,29.9879039626403,29.9908961287651,29.9907239963028,29.992170152974,29.9933165619956,29.9943217865356,29.9953883470597,29.9964915326974,29.9985458060389,29.9972707085625,29.9967163877145,29.995289051542,29.9928380041367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.276223107767,39.387826850047,39.388764916843,39.3887670047541,39.3890967949352,39.3893556762917,39.3895398621936,39.3896919734814,39.3896257383404,39.3903312250724,39.390283415277,39.390568806805,39.3909333560058,39.3906983195477,-550000
1.06805555555556,64.552587588108,29.9879245061298,29.9909115840424,29.9907397412972,29.9921834419811,29.9933279033985,29.9943314194279,29.995396166851,29.9964974752955,29.9985482488351,29.9972753294764,29.9967219557673,29.9952970477408,29.9928501619576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.277468931628,39.388188313908,39.3891247973756,39.3891268834403,39.389456118632,39.3897145646275,39.3898984412221,39.3900502976266,39.389984177609,39.390688470281,39.3906407441152,39.3909256549848,39.39128959033,39.3910549520164,-550000
1.06833333333333,64.5533511970721,29.9879450150135,29.9909270133102,29.9907554598031,29.9921967086359,29.9933392257319,29.9943410361331,29.9954039735158,29.9965034079428,29.9985506876187,29.9972799426585,29.9967275144691,29.9953050304793,29.992862299304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.278712644557,39.3885491643274,39.3894840670978,39.3894861513105,39.3898148324273,39.3900728437781,39.3902564115725,39.3904080135092,39.3903420084099,39.3910451090201,39.3909974663331,39.3912818973396,39.391645219845,39.3914109790065,-550000
1.06861111111111,64.5541135051215,29.9879654893485,29.9909424166114,29.9907711518641,29.9922099529752,29.9933505290268,29.9943506366779,29.9954117670755,29.9965093306555,29.9985531223959,29.9972845481211,29.9967330638353,29.9953129997797,29.9928744162095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.279954250092,39.3889094023378,39.3898427270378,39.3898448093927,39.390172937348,39.3904305147693,39.3906137742696,39.3907651221536,39.3906992317676,39.3914011423112,39.3913535829523,39.3916375348898,39.3920002455697,39.3917664015381,-550000
1.06888888888889,64.5548745144641,29.9879859291919,29.9909577939887,29.9907868175236,29.9922231750356,29.9933618133148,29.9943602210887,29.9954195475516,29.9965152434499,29.9985555531729,29.997289145877,29.9967386038811,29.9953209556643,29.9928865127081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.281193751771,39.3892690289698,39.3902007782221,39.3902028587135,39.3905304344192,39.3907875786251,39.3909705303367,39.3911216245823,39.3910558487052,39.3917565711742,39.3917090949931,39.3919925686542,39.3923546685212,39.3921212206293,-550000
1.06916666666667,64.5556342273039,29.9880063346006,29.9909731454849,29.9908024568253,29.9922363748539,29.9933730786271,29.994369789392,29.9954273149655,29.9965211463419,29.998557979956,29.9972937359386,29.996744134622,29.9953288981552,29.9928985888335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.282431153123,39.3896280452523,39.3905582216754,39.3905603002978,39.3908873246642,39.3911440363676,39.3913266807954,39.3914775218164,39.3914118602441,39.3921113966269,39.3920640034735,39.3923469996499,39.392708489715,39.3924754372967,-550000
1.06944444444444,64.5563926458413,29.9880267056316,29.9909884711426,29.9908180698123,29.9922495524667,29.9933843249948,29.9943793416144,29.9954350693387,29.9965270393479,29.9985604027512,29.9972983183185,29.9967496560731,29.9953368272745,29.9929106446193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.28366645767,39.3899864522128,39.3909150584209,39.3909171351687,39.3912436091049,39.3914998890178,39.3916822266654,39.391832814875,39.3917672674037,39.3924656196859,39.3924183094105,39.3927008288923,39.3930617101649,39.3928290525554,-550000
1.06972222222222,64.557149772273,29.9880470423415,29.9910037710044,29.9908336565282,29.9922627079104,29.9933955524491,29.9943888777822,29.9954428106925,29.9965329224838,29.9985628215649,29.9973028930291,29.9967551682498,29.9953447430444,29.9929226800994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.284899668932,39.3903442508767,39.39127128948,39.3912733643478,39.3915992887614,39.3918551375943,39.392037168965,39.3921875047756,39.3921220712021,39.3928192413657,39.3927720138188,39.3930540573951,39.393414330883,39.3931820674184,-550000
1.07,64.557905608792,29.9880673447871,29.9910190451128,29.9908492170162,29.9922758412217,29.9934067610211,29.9943983979217,29.9954505390482,29.9965387957658,29.9985652364032,29.9973074600829,29.9967606711672,29.9953526454868,29.9929346953071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.286130790421,39.390701442268,39.3916269158724,39.3916289888547,39.3919543646518,39.3922097831145,39.3923915087106,39.3925415925342,39.3924762726555,39.3931722626794,39.3931251177119,39.3934066861704,39.3937663528798,39.3935344828973,-550000
1.07027777777778,64.5586601575875,29.988087613025,29.9910342935102,29.9908647513194,29.9922889524369,29.9934179507419,29.9944079020594,29.9954582544271,29.9965446592099,29.9985676472723,29.9973120194924,29.9967661648406,29.9953605346239,29.9929466902762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.287359825642,39.391058027409,39.3919819386161,39.3919840097076,39.3923088377931,39.392563826594,39.3927452469171,39.3928950791649,39.3928298727785,39.3935246846384,39.3934776221013,39.3937587162286,39.394117777164,39.3938863000021,-550000
1.07055555555556,64.5594134208452,29.9881078471118,29.9910495162391,29.9908802594811,29.9923020415925,29.9934291216426,29.9944173902216,29.9954659568506,29.9965505128322,29.9985700541783,29.9973165712701,29.9967716492851,29.9953684104775,29.9929586650401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.288586778097,39.39141400732,39.3923363587276,39.392338427923,39.3926627092,39.3929172690467,39.3930983845976,39.3932479656802,39.393182872584,39.3938765082523,39.393829527997,39.3941101485783,39.3944686047428,39.3942375197409,-550000
1.07083333333333,64.5601654007471,29.9881280471038,29.9910647133417,29.9908957415442,29.9923151087247,29.993440273754,29.9944268624343,29.9954736463399,29.9965563566486,29.9985724571274,29.9973211154283,29.9967771245159,29.9953762730696,29.9929706196322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.289811651281,39.39176938302,39.3926901772216,39.3926922445155,39.3930159798861,39.3932701114848,39.3934509227635,39.393600253091,39.3935352730831,39.394227734529,39.3941808364073,39.3944609842266,39.3948188366216,39.3945881431203,-550000
1.07111111111111,64.5609160994713,29.9881482130573,29.9910798848603,29.9909111975518,29.9923281538698,29.9934514071072,29.994436318724,29.995481322916,29.9965621906751,29.9985748561257,29.9973256519794,29.9967825905482,29.9953841224222,29.9929825540859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.291034448682,39.3921241555262,39.3930433951109,39.3930454604981,39.3933686508628,39.3936223549189,39.3938028624246,39.3939519424063,39.3938870752853,39.3945783644749,39.3945315483387,39.3948112241788,39.3951684738041,39.394938171145,-550000
1.07138888888889,64.5616655191924,29.9881683450288,29.9910950308371,29.9909266275468,29.9923411770641,29.9934625217329,29.9944457591167,29.9954889866004,29.9965680149278,29.9985772511794,29.997330180936,29.9967880473971,29.9953919585571,29.9929944684345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.292255173785,39.392478325854,39.3933960134069,39.3933980768823,39.3937207231402,39.3939740003577,39.394154204589,39.3943030346337,39.3942382801987,39.3949283990947,39.3948816647963,39.3951608694386,39.3955175172925,39.3952876048184,-550000
1.07166666666667,64.5624136620814,29.9881884430742,29.9911101513141,29.990942031572,29.9923541783437,29.993473617662,29.9944551836386,29.995496637414,29.9965738294225,29.9985796422946,29.9973347023102,29.9967934950776,29.9953997814961,29.9930063627114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.293473830066,39.3928318950171,39.3937480331193,39.3937500946778,39.3940721977266,39.3943250488086,39.3945049502631,39.394653530779,39.3945888888293,39.3952778393914,39.3952311867833,39.3955099210082,39.3958659680872,39.3956364451419,-550000
1.07194444444444,64.5631605303056,29.9882085072498,29.9911252463335,29.9909574096704,29.9923671577447,29.9934846949252,29.9944645923158,29.9955042753779,29.9965796341751,29.9985820294775,29.9973392161145,29.9967989336048,29.9954075912612,29.9930182369497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.294690420999,39.3931848640278,39.3940994552561,39.3941015148926,39.3944230756286,39.394675501277,39.3948551004517,39.3950034318463,39.3949389021817,39.3956266863662,39.3955801153013,39.3958583798878,39.396213827187,39.3959846931155,-550000
1.07222222222222,64.5639061260285,29.9882285376114,29.9911403159372,29.9909727618845,29.9923801153032,29.9934957535534,29.9944739851743,29.9955119005133,29.9965854292016,29.9985844127341,29.9973437223611,29.9968043629938,29.995415387874,29.9930300911827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.295904950049,39.3935372338964,39.3944502808236,39.3944523385331,39.3947733578512,39.3950253587669,39.395204656158,39.3953527388382,39.3952883212587,39.3959749410188,39.3959284513502,39.3962062470761,39.396561095589,39.3963323497373,-550000
1.0725,64.5646504514102,29.988248534215,29.9911553601672,29.9909880882571,29.9923930510551,29.9935067935772,29.9944833622401,29.9955195128413,29.9965912145177,29.9985867920706,29.9973482210625,29.9968097832595,29.9954231713563,29.9930419254434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.297117420677,39.3938890056318,39.3948005108264,39.394802566604,39.3951230453976,39.3953746222804,39.3955536183834,39.3957014527554,39.3956371470616,39.3963226043474,39.3962761959284,39.3965535235703,39.3969077742887,39.396679416004,-550000
1.07277777777778,64.565393508607,29.9882684971164,29.9911703790653,29.9910033888308,29.9924059650363,29.9935178150272,29.9944927235392,29.9955271123827,29.9965969901394,29.9985891674931,29.9973527122309,29.9968151944171,29.9954309417298,29.993053739765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.298327836339,39.3942401802411,39.3951501462676,39.3951522001084,39.3954721392696,39.3957232928182,39.3959019881276,39.3960495745971,39.39598538059,39.3966696773482,39.3966233500325,39.3969002103657,39.39725386428,39.3970258929103,-550000
1.07305555555556,64.5661352997717,29.9882884263713,29.9911853726733,29.991018663648,29.9924188572828,29.993528817934,29.9945020690976,29.9955346991586,29.9966027560824,29.9985915390076,29.9973571958785,29.9968205964813,29.9954386990162,29.9930655341804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.299536200482,39.3945907587297,39.3954991881485,39.3955012400475,39.3958206404672,39.396071371379,39.3962497663888,39.3963971053609,39.3963330228416,39.3970161610158,39.3969699146576,39.3972463084562,39.3975993665549,39.3973717814498,-550000
1.07333333333333,64.5668758270532,29.9883083220354,29.9912003410329,29.9910339127514,29.9924317278304,29.9935398023281,29.994511398941,29.9955422731899,29.9966085123626,29.9985939066203,29.9973616720177,29.9968259894673,29.9954464432371,29.9930773087225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.300742516552,39.3949407421013,39.3958476374687,39.3958496874213,39.3961685499886,39.3964188589602,39.3965969541635,39.3967440460427,39.3966800748128,39.3973620563436,39.3973158907969,39.3975918188338,39.3979442821042,39.3977170826138,-550000
1.07361111111111,64.5676150925972,29.9883281841642,29.9912152841857,29.9910491361832,29.9924445767148,29.9935507682401,29.9945207130954,29.9955498344975,29.9966142589957,29.9985962703372,29.9973661406606,29.99683137339,29.9954541744142,29.9930890634245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.301946787986,39.3952901313582,39.3961954952263,39.3961975432276,39.3965158688305,39.3967657565573,39.3969435524465,39.3970903976365,39.3970265374981,39.3977073643227,39.3976612794421,39.3979367424889,39.3982886119166,39.3980617973925,-550000
1.07388888888889,64.5683530985454,29.9883480128132,29.9912302021734,29.9910643339857,29.9924574039718,29.9935617157003,29.9945300115866,29.9955573831024,29.9966199959974,29.9985986301643,29.9973706018195,29.9968367482641,29.995461892569,29.993100798319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.303149018216,39.3956389275008,39.3965427624176,39.396544808463,39.396862597988,39.3971120651643,39.397289562231,39.3974361611351,39.3973724118906,39.3980520859431,39.3980060815834,39.3982810804105,39.3986323569795,39.3984059267741,-550000
1.07416666666667,64.569089847036,29.9883678080378,29.9912450950376,29.9910795062014,29.992470209637,29.9935726447392,29.9945392944403,29.9955649190254,29.9966257233834,29.9986009861079,29.9973750555066,29.9968421141047,29.995469597723,29.9931125134388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.304349210669,39.3959871315279,39.3968894400375,39.3968914841222,39.3972087384544,39.3974577857736,39.3976349845086,39.3977813375293,39.3977176989814,39.3983962221928,39.3983502982091,39.3986248335858,39.3989755182784,39.3987494717454,-550000
1.07444444444444,64.5698253402039,29.9883875698931,29.9912599628195,29.9910946528723,29.9924829937459,29.9935835553871,29.9945485616823,29.9955724422872,29.9966314411696,29.9986033381738,29.997379501734,29.9968474709265,29.9954772898977,29.9931242088169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.305547368766,39.3963347444366,39.3972355290789,39.3972375711984,39.3975542912216,39.3978029193756,39.3979798202692,39.3981259278085,39.3980623997603,39.3987397740584,39.3986939303061,39.3989680030003,39.3993180967974,39.3990924332915,-550000
1.07472222222222,64.5705595801799,29.9884072984345,29.9912748055608,29.9911097740406,29.9924957563342,29.9935944476744,29.9945578133382,29.9955799529087,29.9966371493714,29.9986056863682,29.997383940514,29.9968528187445,29.9954849691147,29.9931358844857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.306743495923,39.3966817672226,39.3975810305333,39.397583070683,39.3978992572796,39.3981474669596,39.398324070501,39.3984699329602,39.3984065152153,39.3990827425247,39.3990369788594,39.3993105896378,39.3996600935188,39.3994348123957,-550000
1.075,64.5712925690916,29.9884269937171,29.9912896233026,29.9911248697484,29.9925084974374,29.9936053216312,29.9945670494337,29.9955874509106,29.9966428480047,29.9986080306971,29.9973883718586,29.9968581575733,29.9954926353953,29.9931475404781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.30793759555,39.3970282008796,39.3979259453905,39.397927983566,39.3982436376168,39.3984914295129,39.3986677361906,39.3988133539705,39.3987500463327,39.399425128575,39.3993794448527,39.3996525944808,39.4000015094234,39.3997766100398,-550000
1.07527777777778,64.5720243090628,29.9884466557959,29.9913044160863,29.9911399400377,29.9925212170908,29.9936161772878,29.9945762699945,29.9955949363137,29.9966485370849,29.9986103711665,29.99739279578,29.9968634874279,29.9955002887609,29.9931591768266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.30912967105,39.3973740463998,39.3982702746387,39.3982723108354,39.3985874332201,39.3988348080211,39.399010818323,39.3991561918238,39.3990929940974,39.3997669331909,39.3997213292677,39.3999940185098,39.4003423454902,39.4001178272041,-550000
1.07555555555556,64.572754802214,29.9884662847258,29.9913191839531,29.9911549849504,29.9925339153298,29.9936270146743,29.994585475046,29.9956024091386,29.9966542166278,29.9986127077824,29.9973972122903,29.996868808323,29.995507929233,29.9931707935637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.310319725822,39.397719304774,39.3986140192643,39.3986160534779,39.3989306450747,39.3991776034684,39.3993533178817,39.3994984475028,39.3994353594924,39.4001081573523,39.4000626330847,39.400334862704,39.4006826026968,39.4004584648672,-550000
1.07583333333333,64.5734840506617,29.9884858805617,29.9913339269441,29.9911700045284,29.9925465921898,29.9936378338209,29.9945946646138,29.995609869406,29.9966598866488,29.9986150405509,29.9974016214016,29.9968741202732,29.9955155568329,29.9931823907219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.31150776326,39.3980639769909,39.3989571802523,39.3989592124784,39.3992732741642,39.3995198168374,39.3996952358482,39.3998401219886,39.3997771434992,39.4004488020376,39.4004033572824,39.4006751280407,39.401022282019,39.4007985240058,-550000
1.07611111111111,64.5742120565192,29.9885054433583,29.9913486451003,29.9911849988135,29.992559247706,29.9936486347577,29.9946038387234,29.9956173171364,29.9966655471635,29.9986173694779,29.9974060231259,29.9968794232934,29.9955231715817,29.9931939683338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.31269378675,39.3984080640379,39.399299758586,39.3993017888203,39.3996153214704,39.3998614491089,39.4000365732028,39.4001812162608,39.4001183470977,39.4007888682236,39.4007435028378,39.4010148154958,39.401361384431,39.4011380055954,-550000
1.07638888888889,64.574938821896,29.9885249731704,29.9913633384629,29.9911999678474,29.9925718819137,29.9936594175145,29.9946129974002,29.9956247523506,29.9966711981875,29.9986196945695,29.9974104174754,29.9968847173982,29.995530773501,29.9932055264316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.313877799675,39.3987515669008,39.3996417552469,39.3996437834851,39.3999567879737,39.400202501262,39.400377330924,39.4005217312972,39.4004589712661,39.4011283568853,39.4010830707263,39.4013539260434,39.4016999109055,39.4014769106097,-550000
1.07666666666667,64.5756643488984,29.9885444700525,29.9913780070727,29.9912149116718,29.9925844948479,29.9936701821215,29.9946221406697,29.9956321750691,29.9966768397363,29.9986220158316,29.997414804462,29.9968900026023,29.9955383626117,29.9932170650478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.315059805412,39.3990944865634,39.3999831712151,39.399985197453,39.4002976746527,39.4005429742744,39.4007175099885,39.4008616680741,39.4007990169811,39.4014672689963,39.4014220619216,39.401692460656,39.4020378624135,39.4018152400206,-550000
1.07694444444444,64.5763886396286,29.9885639340591,29.9913926509706,29.9912298303284,29.9925970865438,29.9936809286085,29.9946312685572,29.9956395853123,29.9966824718253,29.9986243332703,29.9974191840977,29.9968952789204,29.9955459389352,29.9932285842145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.31623980733,39.3994368240083,39.4003240074689,39.4003260317024,39.4006379824846,39.4008828691222,39.4010571113716,39.401201027566,39.4011384852176,39.4018056055285,39.4017604773959,39.4020304203047,39.4023752399245,39.4021529947987,-550000
1.07722222222222,64.5771116961858,29.9885833652447,29.9914072701975,29.9912447238586,29.9926096570365,29.9936916570054,29.9946403810881,29.9956469831009,29.99668809447,29.9986266468914,29.9974235563946,29.996900546367,29.9955535024927,29.9932400839641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.317417808796,39.3997785802162,39.4006642649852,39.40066628721,39.4009777124447,39.4012221867796,39.4013961360469,39.4015398107461,39.4014773769491,39.4021433674521,39.4020983181198,39.4023678059588,39.4027120444061,39.4024901759129,-550000
1.0775,64.5778335206654,29.9886027636637,29.9914218647941,29.991259592304,29.9926222063609,29.993702367342,29.9946494782876,29.9956543684552,29.9966937076858,29.998628956701,29.9974279213647,29.9969058049569,29.9955610533052,29.9932515643288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.318593813168,39.4001197561663,39.4010039447391,39.4010059649512,39.4013168655069,39.4015609282195,39.4017345849866,39.4018780185857,39.4018156931472,39.4024805557358,39.4024355850622,39.402704618586,39.4030482768246,39.4028267843303,-550000
1.07777777777778,64.5785541151592,29.9886221293701,29.9914364348011,29.9912744357059,29.992634734552,29.9937130596482,29.994658560181,29.9956617413956,29.9966993114882,29.9986312627051,29.9974322790198,29.9969110547045,29.9955685913938,29.9932630253406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.319767823801,39.4004603528362,39.4013430477041,39.4013450658995,39.4016554426434,39.401899094413,39.4020724591608,39.4022156520546,39.4021534347822,39.4028171713466,39.4027722791904,39.4030408591524,39.4033839381446,39.4031628210166,-550000
1.07805555555556,64.5792734817556,29.9886414624183,29.9914509802591,29.9912892541058,29.9926472416446,29.9937237339537,29.9946676267935,29.9956691019427,29.9967049058925,29.9986335649095,29.997436629372,29.9969162956244,29.9955761167797,29.9932744670317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.320939844044,39.4008003712017,39.4016815748521,39.4016835910268,39.4019934448249,39.4022366863296,39.4024097595386,39.4025527121211,39.4024906028227,39.4031532152501,39.4031084014702,39.4033765286226,39.4037190293291,39.403498286936,-550000
1.07833333333333,64.5799916225396,29.9886607628624,29.9914655012087,29.9913040475449,29.9926597276736,29.9937343902881,29.9946766781503,29.9956764501167,29.996710490914,29.9986358633202,29.9974409724331,29.9969215277312,29.9955836294838,29.9932858894341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.322109877241,39.4011398122373,39.4020195271534,39.4020215413035,39.4023308730202,39.4025737049372,39.402746487087,39.4028891997517,39.4028271982355,39.4034886884101,39.4034439528657,39.4037116279595,39.4040535513395,39.4038331830507,-550000
1.07861111111111,64.5807085395924,29.9886800307562,29.9914799976903,29.9913188160644,29.9926721926738,29.9937450286811,29.9946857142765,29.995683785938,29.9967160665683,29.9986381579432,29.9974453082151,29.9969267510394,29.9955911295271,29.9932972925798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.323277926727,39.4014786769155,39.4023569055768,39.4023589176983,39.4026677281969,39.4029101512023,39.4030826427716,39.4032251159113,39.403163221986,39.4038235917888,39.4037789343394,39.4040461581245,39.4043875051356,39.4041675103217,-550000
1.07888888888889,64.5814242349919,29.9886992661537,29.9914944697445,29.9913335597055,29.9926846366798,29.9937556491624,29.9946947351972,29.995691109427,29.9967216328705,29.9986404487843,29.9974496367299,29.9969319655634,29.9955986169307,29.9933086765006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.324443995837,39.4018169662075,39.4026937110894,39.4026957211784,39.4030040113206,39.4032460260895,39.4034182275565,39.4035604615634,39.403498675038,39.4041579263469,39.4041133468523,39.4043801200772,39.4047208916755,39.4045012697082,-550000
1.07916666666667,64.5821387108124,29.9887184691088,29.9915089174116,29.9913482785093,29.9926970597263,29.9937662517614,29.9947037409375,29.9956984206038,29.9967271898359,29.9986427358495,29.9974539579893,29.9969371713178,29.9956060917154,29.9933200412286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.325608087896,39.4021546810827,39.4030299446566,39.4030319527094,39.4033397233556,39.4035813305619,39.4037532424039,39.4038952376697,39.4038335583535,39.4044916930434,39.4044471913636,39.4047135147758,39.4050537119159,39.4048344621679,-550000
1.07944444444444,64.5828519691248,29.9887376396751,29.9915233407319,29.9913629725168,29.992709461848,29.9937768365076,29.9947127315224,29.9957057194887,29.9967327374798,29.9986450191448,29.9974582720051,29.9969423683169,29.9956135539021,29.9933313867955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.326770206226,39.4024918225091,39.4033656072423,39.4033676132552,39.4036748652644,39.4039160655811,39.4040876882747,39.4042294451905,39.4041678728932,39.4048248928359,39.4047804688312,39.4050463431769,39.4053859668119,39.4051670886568,-550000
1.07972222222222,64.5835640119965,29.9887567779064,29.9915377397457,29.991377641769,29.9927218430794,29.9937874034306,29.9947217069768,29.995713006102,29.9967382758175,29.9986472986759,29.9974625787893,29.9969475565753,29.9956210035118,29.9933427132331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.327930354142,39.4028283914529,39.403700699809,39.4037027037781,39.4040094380081,39.404250232107,39.4044215661282,39.4045630850844,39.404501619616,39.4051575266803,39.4051131802112,39.4053786062355,39.4057176573168,39.4054991501295,-550000
1.08,64.5842748414913,29.9887758838562,29.991552114493,29.9913922863068,29.992734203455,29.9937979525597,29.9947306673257,29.9957202804638,29.9967438048642,29.9986495744488,29.9974668783536,29.9969527361073,29.9956284405651,29.9933540205731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.329088534955,39.4031643888787,39.4040352233171,39.4040372252389,39.4043434425461,39.404583831098,39.4047548769218,39.4048961583083,39.4048347994792,39.4054895955307,39.4054453264581,39.4057103049048,39.4060487843826,39.4058306475388,-550000
1.08027777777778,64.5849844596695,29.9887949575781,29.9915664650142,29.9914069061709,29.9927465430093,29.9938084839244,29.994739612594,29.9957275425943,29.9967493246351,29.9986518464694,29.9974711707098,29.9969579069272,29.9956358650831,29.9933653088472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.33024475197,39.4034998157498,39.404369178726,39.4043711785967,39.4046768798361,39.4049168635109,39.4050876216117,39.4052286658176,39.4051674134387,39.4058211003401,39.405776908525,39.4060414401368,39.4063793489595,39.4061615818361,-550000
1.08055555555556,64.5856928685882,29.9888139991253,29.9915807913491,29.9914215014023,29.9927588617765,29.9938189975539,29.9947485428066,29.9957347925136,29.9967548351453,29.9986541147436,29.9974754558697,29.9969630690495,29.9956432770863,29.993376578087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.331399008486,39.4038346730274,39.4047025669931,39.4047045648092,39.4050097508344,39.4052493303007,39.4054198011522,39.4055606085663,39.4054994624487,39.4061520420594,39.4061079273633,39.4063720128816,39.4067093519961,39.406491953971,-550000
1.08083333333333,64.5864000703008,29.9888330085512,29.9915950935379,29.9914360720415,29.9927711597912,29.9938294934775,29.9947574579882,29.9957420302417,29.99676033641,29.9986563792772,29.9974797338451,29.9969682224885,29.9956506765956,29.9933878283242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.332551307797,39.4041689616716,39.4050353890743,39.4050373848322,39.4053420564957,39.4055812324211,39.4057514164962,39.4058919875065,39.4058309474616,39.4064824216384,39.4064383839227,39.4067020240879,39.4070387944398,39.4068217648918,-550000
1.08111111111111,64.5871060668573,29.988851985909,29.9916093716204,29.9914506181293,29.9927834370875,29.9938399717244,29.9947663581638,29.9957492557988,29.9967658284444,29.9986586400761,29.9974840046477,29.9969733672585,29.9956580636316,29.9933990595901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.333701653192,39.4045026826406,39.405367645924,39.4053696396202,39.4056737977729,39.4059125708241,39.406082468595,39.406222803589,39.4061618694287,39.4068122400248,39.4067682791517,39.4070314747028,39.4073676772359,39.4071510155451,-550000
1.08138888888889,64.5878108603042,29.988870931252,29.9916236256365,29.9914651397062,29.9927956936997,29.9938504323238,29.9947752433579,29.9957564692048,29.9967713112635,29.9986608971461,29.9974882682893,29.9969785033737,29.9956654382151,29.9934102719164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.334850047953,39.4048358368911,39.405699338495,39.4057013301261,39.4060049756176,39.4062433464601,39.4064129583982,39.4065530577628,39.4064922292993,39.4071414981653,39.4070976139967,39.4073603656717,39.4076960013286,39.4074797068758,-550000
1.08166666666667,64.5885144526846,29.9888898446331,29.991637855626,29.9914796368127,29.992807929662,29.993860875305,29.9947841135954,29.9957636704798,29.9967767848825,29.9986631504932,29.9974925247815,29.9969836308485,29.9956728003665,29.9934214653345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.335996495359,39.4051684253784,39.4060304677384,39.406032457301,39.4063355909796,39.4065735602781,39.4067428868541,39.4068827509755,39.4068220280213,39.4074701970046,39.407426389403,39.4076886979386,39.4080237676601,39.4078078398275,-550000
1.08194444444444,64.5892168460382,29.9889087261054,29.9916520616286,29.9914941094893,29.9928201450085,29.9938713006969,29.9947929689008,29.9957708596438,29.9967822493164,29.998665400123,29.997496774136,29.996988749697,29.9956801501067,29.9934326398756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.337140998682,39.4055004490558,39.406361034604,39.4063630220946,39.4066656448073,39.4069032132252,39.4070722549092,39.407211884173,39.407151266541,39.4077983374859,39.4077546063141,39.4080164724458,39.4083509771715,39.4081354153419,-550000
1.08222222222222,64.5899180424012,29.9889275757217,29.9916662436841,29.9915085577764,29.9928323397732,29.9938817085285,29.9948018092988,29.9957780367166,29.9967877045802,29.9986676460416,29.9975010163645,29.9969938599336,29.995687487456,29.9934437955712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.338283561189,39.4058319088754,39.4066910400397,39.4066930254551,39.4069951380475,39.4072323062471,39.4074010635083,39.4075404582997,39.4074799458031,39.4081259205511,39.4080822656719,39.4083436901342,39.4086776308019,39.4084624343595,-550000
1.0825,64.5906180438064,29.9889463935349,29.991680401832,29.9915229817143,29.9928445139903,29.9938920988291,29.9948106348141,29.9957852017181,29.9967931506889,29.9986698882546,29.9975052514787,29.9969989615724,29.9956948124351,29.9934549324525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.339424186141,39.4061628057876,39.4070204849921,39.4070224683288,39.4073240716453,39.4075608402881,39.407729313595,39.4078684742984,39.4078080667509,39.4084529471402,39.4084093684168,39.408670351943,39.4090037294891,39.408788897819,-550000
1.08277777777778,64.5913168522831,29.9889651795976,29.991694536112,29.9915373813432,29.9928566676935,29.9939024716273,29.9948194454711,29.9957923546682,29.9967985876576,29.9986721267679,29.9975094794901,29.9970040546275,29.9957021250644,29.9934660505508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.340562876795,39.4064931407411,39.407349370406,39.4073513516609,39.4076524465442,39.4078888162906,39.408057006111,39.4081959331104,39.4081356303258,39.4087794181919,39.4087359154878,39.4089964588099,39.4093292741692,39.4091148066575,-550000
1.08305555555556,64.5920144698572,29.9889839339626,29.9917086465635,29.9915517567034,29.992868800917,29.9939128269523,29.9948282412943,29.9957994955869,29.9968040155012,29.9986743615874,29.9975137004105,29.9970091391132,29.9957094253645,29.9934771498972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.341699636401,39.4068229146832,39.4076776972247,39.4076796763945,39.4079802636865,39.4082162351957,39.4083841419967,39.4085228356753,39.408462637468,39.4091053346432,39.4090619078221,39.4093220116709,39.409654265777,39.4094401618108,-550000
1.08333333333333,64.5927108985513,29.9890026566824,29.9917227332258,29.991566107835,29.9928809136944,29.9939231648328,29.9948370223083,29.9958066244938,29.9968094342346,29.9986765927187,29.9975179142514,29.9970142150436,29.9957167133557,29.9934882305228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.342834468205,39.4071521285596,39.40800546639,39.4080074434716,39.4083075240125,39.4085430979429,39.4087107221908,39.4088491829314,39.408789089116,39.4094306974295,39.4093873463554,39.4096470114607,39.4099787052455,39.4097649642129,-550000
1.08361111111111,64.5934061403845,29.9890213478094,29.9917367961385,29.9915804347781,29.9928930060597,29.9939334852976,29.9948457885375,29.9958137414087,29.9968148438728,29.9986788201678,29.9975221210244,29.9970192824328,29.9957239890586,29.9934992924587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.343967375448,39.4074807833144,39.4083326788422,39.4083346538325,39.4086342284612,39.40886940547,39.4090367476304,39.4091749758151,39.4091149862066,39.4097555074847,39.4097122320219,39.4099714591122,39.4103025935061,39.4100892147963,-550000
1.08388888888889,64.5941001973725,29.9890400073962,29.9917508353408,29.9915947375726,29.9929050780465,29.9939437883756,29.9948545400063,29.9958208463515,29.9968202444307,29.9986810439403,29.9975263207411,29.9970243412948,29.9957312524933,29.993510335736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.345098361364,39.4078088798902,39.4086593355199,39.4086613084157,39.40896037797,39.4091951587133,39.4093622192511,39.4095002152615,39.4094403296752,39.4100797657413,39.4100365657543,39.4102953555569,39.4106259314889,39.4104129144921,-550000
1.08416666666667,64.5947930715276,29.9890586354948,29.991764850872,29.9916090162586,29.9929171296886,29.9939540740955,29.994863276739,29.9958279393417,29.9968256359232,29.9986832640421,29.9975305134129,29.9970293916438,29.9957385036804,29.9935213603856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.346227429181,39.4081364192278,39.4089854373602,39.4089874081585,39.4092859734746,39.4095203586077,39.4096871379871,39.409824902204,39.4097651204556,39.41040347313,39.4103603484836,39.4106187017248,39.4109487201222,39.4107360642297,-550000
1.08444444444444,64.5954847648587,29.9890772321578,29.9917788427711,29.9916232708758,29.9929291610197,29.993964342486,29.99487199876,29.9958350203992,29.9968310183651,29.998685480479,29.9975346990515,29.9970344334937,29.99574574264,29.9935323664385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.347354582126,39.4084634022667,39.4093109852986,39.4093129539964,39.4096110159093,39.4098450060864,39.4100115047707,39.4101490375746,39.4100893594801,39.4107266305802,39.4106835811394,39.4109414985442,39.4112709603331,39.411058664937,-550000
1.08472222222222,64.5961752793714,29.989095797437,29.9917928110775,29.9916375014642,29.9929411720732,29.9939745935756,29.9948807060935,29.9958420895435,29.9968363917712,29.9986876932566,29.9975388776684,29.9970394668587,29.9957529693926,29.9935433539255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.348479823416,39.4087898299448,39.4096359802692,39.4096379468634,39.4099355062069,39.410169102081,39.410335320533,39.4104726223036,39.4104130476795,39.4110492390196,39.4110062646496,39.4112637469419,39.4115926530468,39.4113807175403,-550000
1.085,64.5968646170677,29.9891143313847,29.99180675583,29.9916517080635,29.9929531628827,29.993984827393,29.9948893987638,29.9958491467943,29.9968417561563,29.9986899023808,29.997543049275,29.9970444917526,29.9957601839582,29.9935543228774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.349603156265,39.4091157031984,39.4099604232043,39.4099623876921,39.4102594452984,39.4104926475217,39.4106585862034,39.4107956573199,39.4107361859828,39.4113712993743,39.4113283999406,39.4115854478433,39.4119137991871,39.4117022229644,-550000
1.08527777777778,64.5975527799465,29.9891328340528,29.9918206770678,29.9916658907133,29.9929651334818,29.9939950439668,29.9948980767951,29.9958561921712,29.9968471115353,29.9986921078573,29.9975472138828,29.9970495081896,29.9957673863572,29.9935652733251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.350724583881,39.4094410229622,39.4102843150349,39.4102862774133,39.4105828341136,39.410815643337,39.4109813027098,39.4111181435507,39.4110587753176,39.411692812569,39.4116499879375,39.411906602172,39.4122343996763,39.4120231821327,-550000
1.08555555555556,64.5982397700032,29.9891513054932,29.9918345748297,29.9916800494534,29.9929770839039,29.9940052433254,29.9949067402116,29.9958632256937,29.9968524579229,29.9986943096917,29.9975513715033,29.9970545161834,29.9957745766097,29.9935762052993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.351844109468,39.4097657901694,39.4106076566903,39.4106096169565,39.4109056735804,39.4111380904541,39.4113034709783,39.4114400819218,39.4113808166102,39.4120137795268,39.4119710295636,39.4122272108504,39.4125544554351,39.412343595967,-550000
1.08583333333333,64.5989255892298,29.9891697457577,29.9918484491546,29.9916941843232,29.9929890141823,29.9940154254973,29.9949153890374,29.9958702473813,29.9968577953338,29.99869650789,29.9975555221479,29.9970595157482,29.9957817547359,29.9935871188306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.352961736222,39.4100900057517,39.4109304490983,39.4109324072495,39.4112279646255,39.4114599897984,39.411625091934,39.4117614733575,39.411702310785,39.4123342011694,39.4122915257407,39.412547274799,39.4128739673828,39.4126634653873,-550000
1.08611111111111,64.599610239615,29.9891881548981,29.9918623000814,29.9917082953623,29.9930009243503,29.994025590511,29.9949240232965,29.9958772572537,29.9968631237828,29.9986987024577,29.9975596658281,29.9970645068977,29.9957889207558,29.9935980139497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.354077467337,39.4104136706391,39.4112526931852,39.4112546492186,39.4115497081738,39.4117813422939,39.4119461664999,39.4120823187802,39.4120232587651,39.4126540784167,39.4126114773892,39.4128667949371,39.4131929364371,39.4129827913124,-550000
1.08638888888889,64.6002937231441,29.989206532966,29.9918761276488,29.9917223826102,29.9930128144413,29.9940357383948,29.9949326430132,29.9958842553302,29.9968684432845,29.9987008934007,29.9975638025552,29.9970694896459,29.9957960746896,29.9936088906872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.355191305999,39.4107367857603,39.4115743898757,39.4115763437886,39.4118709051488,39.4121021488631,39.4122666955979,39.4124026191113,39.4123436614718,39.4129734121874,39.4129308854277,39.4131857721822,39.413511363514,39.4133015746594,-550000
1.08666666666667,64.6009760417991,29.989224880013,29.9918899318954,29.9917364461062,29.9930246844885,29.9940458691769,29.9949412482113,29.9958912416303,29.9968737538536,29.9987030807245,29.9975679323407,29.9970744640067,29.9958032165573,29.9936197490736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.35630325539,39.4110593520423,39.4118955400931,39.4118974918826,39.4121915564723,39.4124224104268,39.4125866801482,39.4127223752704,39.4126635198253,39.4132922033983,39.4132497507737,39.4135042074506,39.4138292495283,39.4136198163441,-550000
1.08694444444444,64.6016571975586,29.9892431960905,29.99190371286,29.9917504858896,29.993036534525,29.9940559828858,29.9949498389148,29.9958982161733,29.9968790555049,29.9987052644349,29.9975720551958,29.9970794299938,29.9958103463789,29.9936305891393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.357413318688,39.4113813704106,39.4122161447589,39.4122180944225,39.4125116630649,39.4127421279044,39.4129061210693,39.4130415881754,39.4129828347438,39.413610452965,39.4135680743427,39.4138221016567,39.4141465953931,39.4139375172804,-550000
1.08722222222222,64.602337192398,29.98926148125,29.9919174705811,29.9917645019997,29.9930483645839,29.9940660795497,29.9949584151478,29.9959051789788,29.9968843482528,29.9987074445376,29.9975761711321,29.9970843876212,29.9958174641745,29.9936414109149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.358521499062,39.411702841789,39.4125362047934,39.4125381523284,39.4128312258453,39.4130613022138,39.4132250192784,39.4133602587429,39.4133016071443,39.4139281618015,39.413885857049,39.4141394557136,39.4144634020198,39.4142546783811,-550000
1.0875,64.6030160282892,29.9892797355428,29.9919312050971,29.9917784944757,29.9930601746984,29.9940761591966,29.994966976934,29.995912130066,29.996889632112,29.9987096210383,29.9975802801607,29.9970893369026,29.9958245699639,29.9936522144307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.359627799681,39.4120237671001,39.4128557211151,39.412857666519,39.413150245731,39.4133799342713,39.4135433756912,39.4136783878881,39.4136198379422,39.4142453308201,39.4142030998053,39.4144562705329,39.4147796703188,39.4145713005571,-550000
1.08777777777778,64.6036937072008,29.9892979590202,29.9919449164466,29.9917924633568,29.9930719649014,29.9940862218549,29.9949755242975,29.9959190694542,29.9968949070971,29.9987117939426,29.9975843822931,29.9970942778518,29.9958316637672,29.993662999717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.360732223704,39.4123441472648,39.4131746946411,39.4131766379112,39.4134687236377,39.4136980249918,39.4138611912218,39.4139959765244,39.4139375280513,39.4145619609318,39.4145198035228,39.4147725470247,39.4150954011984,39.414887384718,-550000
1.08805555555556,64.6043702310982,29.9893161517333,29.9919586046679,29.9918064086819,29.9930837352259,29.9940962675525,29.9949840572619,29.9959259971628,29.9969001732226,29.9987139632562,29.9975884775405,29.9970992104825,29.9958387456041,29.9936737668042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.361834774287,39.4126639832023,39.413493126287,39.4134950674209,39.4137866604797,39.4140155752884,39.4141784667826,39.4143130255638,39.414254678384,39.414878053046,39.4148359691111,39.4150882860973,39.4154105955658,39.415202931772,-550000
1.08833333333333,64.6050456019434,29.9893343137331,29.9919722697993,29.9918203304901,29.9930954857048,29.9941062963176,29.9949925758511,29.9959329132109,29.9969054305032,29.9987161289848,29.9975925659142,29.9971041348086,29.9958458154946,29.9936845157224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.362935454581,39.4129832758305,39.4138110169669,39.413812955962,39.4141040571699,39.414332586073,39.4144952032848,39.4146295359167,39.414571289851,39.4151936080706,39.4151515974784,39.4154034886579,39.4157252543265,39.4155179426254,-550000
1.08861111111111,64.6057198216951,29.9893524450708,29.9919859118791,29.9918342288205,29.993107216371,29.9941163081782,29.9950010800889,29.9959398176179,29.9969106789532,29.998718291134,29.9975966474254,29.9971090508437,29.9958528734585,29.993695246502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.364034267731,39.4133020260657,39.4141283675931,39.4141303044471,39.4144209146194,39.4146490582559,39.414811401638,39.4149455084923,39.4148873633617,39.415508626912,39.4154666895313,39.4157181556119,39.4160393783845,39.4158324181835,-550000
1.08888888888889,64.6063928923087,29.9893705457971,29.9919995309456,29.9918481037117,29.9931189272572,29.9941263031622,29.9950095699989,29.995946710403,29.9969159185872,29.9987204497095,29.9976007220855,29.9971139586015,29.9958599195156,29.9937059591729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.365131216877,39.4136202348228,39.4144451790769,39.4144471137872,39.4147372337381,39.4149649927457,39.4151270627501,39.4152609441978,39.4152028998238,39.415823110475,39.4157812461749,39.4160322878633,39.4163529686425,39.4161463593496,-550000
1.08916666666667,64.6070648157362,29.989388615963,29.9920131270368,29.9918619552028,29.9931306183962,29.9941362812975,29.9950180456049,29.9959535915852,29.9969211494197,29.9987226047168,29.9976047899057,29.9971188580957,29.9958669536856,29.9937166537654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.366226305155,39.413937903015,39.4147614523276,39.4147633848919,39.4150530154342,39.4152803904497,39.4154421875276,39.4155758439393,39.4155179001437,39.4161370596631,39.4160952683129,39.4163458863146,39.4166660260014,39.4164597670259,-550000
1.08944444444444,64.6077355939266,29.9894066556192,29.9920267001909,29.9918757833324,29.9931422898208,29.9941462426121,29.9950265069305,29.9959604611837,29.9969263714651,29.9987247561618,29.9976088508971,29.9971237493399,29.9958739759883,29.9937273303094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.367319535693,39.414255031554,39.4150771882532,39.4150791186691,39.4153682606144,39.4155952522737,39.4157567768757,39.4158902086212,39.4158323652261,39.4164504753781,39.4164087568474,39.4166589518668,39.4169785513607,39.4167726421128,-550000
1.08972222222222,64.6084052288253,29.9894246648164,29.9920402504458,29.9918895881392,29.9931539415636,29.9941561871338,29.9950349539994,29.9959673192177,29.9969315847378,29.9987269040498,29.997612905071,29.9971286323478,29.9958809864433,29.993737988835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.368410911618,39.4145716213502,39.4153923877603,39.4153943160256,39.4156829701839,39.4159095791218,39.4160708316978,39.4162040391465,39.4161462959743,39.4167633585203,39.416721712679,39.4169714854195,39.4172905456186,39.4170849855094,-550000
1.09,64.6090737223745,29.9894426436052,29.9920537778396,29.9919033696619,29.9931655736571,29.9941661148904,29.9950433868349,29.9959741657063,29.9969367892523,29.9987290483866,29.9976169524385,29.997133507133,29.9958879850705,29.9937486293722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.369500436047,39.4148876733122,39.4157070517537,39.4157089778661,39.4159971450465,39.4162233718968,39.4163843528959,39.4165173364166,39.4164596932901,39.4170757099888,39.4170341367068,39.4172834878705,39.4176020096716,39.4173967981131,-550000
1.09027777777778,64.6097410765133,29.989460592036,29.9920672824101,29.9919171279391,29.9931771861339,29.9941760259096,29.9950518054608,29.9959810006684,29.9969419850229,29.9987311891778,29.9976209930109,29.997138373709,29.9958949718893,29.9937592519507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.370588112096,39.4152031883472,39.4160211811371,39.4160231050942,39.4163107861044,39.4165366314999,39.4166973413705,39.4168301013315,39.4167725580737,39.4173875306808,39.4173460298285,39.4175949601164,39.4179129444148,39.4177080808202,-550000
1.09055555555556,64.6104072931772,29.9894785101593,29.9920807641952,29.9919308630093,29.9931887790266,29.9941859202191,29.9950602099005,29.9959878241231,29.9969471720639,29.998733326429,29.9976250267992,29.9971432320895,29.9959019469194,29.9937698566005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.371673942874,39.415518167361,39.4163347768122,39.416336698612,39.4166238942582,39.4168493588308,39.4170097980208,39.4171423347895,39.4170848912239,39.4176988214922,39.4176573929402,39.4179059030523,39.4182233507416,39.418018834525,-550000
1.09083333333333,64.6110723742989,29.9894963980256,29.9920942232326,29.991944574911,29.9932003523675,29.9941957978466,29.9950686001775,29.9959946360894,29.9969523503898,29.9987354601457,29.9976290538145,29.997148082288,29.9959089101805,29.9937804433514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.372757931485,39.4158326112578,39.4166478396797,39.4166497593199,39.4169364704074,39.4171615547878,39.4173217237441,39.4174540376877,39.4173966936381,39.4180095833175,39.4179682269366,39.4182163175715,39.4185332295443,39.4183290601207,-550000
1.09111111111111,64.6117363218073,29.9895142556849,29.9921076595601,29.9919582636825,29.9932119061891,29.9942056588198,29.9950769763151,29.9960014365863,29.9969575200147,29.9987375903335,29.9976330740681,29.9971529243179,29.9959158616919,29.9937910122332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.373840081027,39.4161465209404,39.4169603706385,39.416962288117,39.4172485154494,39.4174732202675,39.4176331194365,39.4177652109214,39.4177079662119,39.4183198170495,39.4182785327108,39.4185262045663,39.4188425817134,39.4186387584988,-550000
1.09138888888889,64.6123991376285,29.9895320831877,29.9921210732154,29.9919719293622,29.9932234405237,29.9942155031662,29.9950853383368,29.9960082256326,29.9969626809532,29.9987397169981,29.997637087571,29.9971577581929,29.9959228014733,29.9938015632755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.374920394595,39.4164598973098,39.417272370586,39.4172742859008,39.4175600302807,39.4177843561653,39.4179439859926,39.4180758553848,39.4180187098397,39.4186295235798,39.4185883111544,39.4188355649271,39.419151408138,39.4189479305495,-550000
1.09166666666667,64.613060823685,29.9895498805838,29.992134464236,29.9919855719884,29.9932349554035,29.9942253309133,29.9950936862659,29.9960150032473,29.9969678332192,29.9987418401449,29.9976410943342,29.9971625839264,29.9959297295441,29.993812096508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.375998875276,39.416772741266,39.4175838404183,39.4175857535672,39.417871015796,39.4180949633748,39.4182543243054,39.4183859719702,39.4183289254143,39.4189387037981,39.4188975631577,39.419144399543,39.4194597097058,39.4192565771613,-550000
1.09194444444444,64.6137213818964,29.9895676479235,29.9921478326595,29.9919991915992,29.9932464508609,29.9942351420886,29.9951020201258,29.9960217694493,29.9969729768273,29.9987439597796,29.9976450943689,29.9971674015318,29.9959366459238,29.9938226119604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.377075526156,39.4170850537069,39.4178947810299,39.4178966920109,39.4181814728885,39.4184050427884,39.4185641352666,39.4186955615688,39.4186386138271,39.4192473585931,39.4192062896094,39.4194527093015,39.4197674873029,39.4195646992214,-550000
1.09222222222222,64.6143808141787,29.9895853852566,29.9921611785233,29.9920127882329,29.993257926928,29.9942449367196,29.9951103399396,29.9960285242574,29.9969781117915,29.9987460759077,29.997649087686,29.9971722110226,29.9959435506318,29.9938331096622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.378150350312,39.4173968355295,39.4182051933138,39.4182071021249,39.41849140245,39.4187145952969,39.4188734197661,39.4190046250699,39.4189477759679,39.4195554888517,39.4195144913968,39.4197604950889,39.4200747418141,39.4198722976154,-550000
1.0925,64.615039122445,29.989603092633,29.992174501865,29.9920263619275,29.993269383637,29.9942547148337,29.9951186457307,29.9960352676903,29.996983238126,29.9987481885346,29.9976530742966,29.9971770124122,29.9959504436875,29.9938435896429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.379223350818,39.417708087629,39.4185150781615,39.4185169848007,39.4188008053708,39.4190236217894,39.4191821786926,39.4193131633616,39.419256412725,39.4198630954593,39.4198221694055,39.4200677577897,39.4203814741225,39.4201793732275,-550000
1.09277777777778,64.615696308605,29.9896207701025,29.9921878027219,29.9920399127212,29.9932808210199,29.9942644764582,29.9951269375223,29.996041999767,29.9969883558451,29.9987502976661,29.9976570542118,29.997181805714,29.9959573251103,29.9938540519321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.380294530742,39.418018810899,39.4188244364631,39.4188263409284,39.4191096825397,39.419332123154,39.4194904129332,39.4196211773306,39.4195645249854,39.4201701793002,39.4201293245198,39.4203744982872,39.4206876851099,39.4204859269405,-550000
1.09305555555556,64.6163523745651,29.9896384177149,29.9922010811312,29.9920534406517,29.9932922391087,29.9942742216205,29.9951352153374,29.9960487205061,29.9969934649629,29.9987524033075,29.9976610274424,29.9971865909414,29.9959641949194,29.9938644965591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.381363893148,39.418329006232,39.4191332691071,39.4191351713967,39.419418034844,39.4196401002769,39.4197981233736,39.4199286678619,39.4198721136344,39.4204767412567,39.4204359576227,39.420680717463,39.4209933756566,39.4207919596356,-550000
1.09333333333333,64.6170073222287,29.9896560355197,29.9922143371302,29.9920669457571,29.9933036379356,29.9942839503478,29.9951434791993,29.9960554299264,29.9969985654936,29.9987545054645,29.9976649939995,29.9971913681077,29.9959710531342,29.9938749235532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.382431441093,39.4186386745185,39.4194415769807,39.4194434770927,39.4197258631697,39.419947554043,39.420105310898,39.4202356358391,39.4201791795561,39.4207827822101,39.4207420695954,39.4209864161973,39.4212985466413,39.4210974721925,-550000
1.09361111111111,64.6176611534958,29.9896736235665,29.9922275707561,29.9920804280753,29.9933150175323,29.9942936626673,29.995151729131,29.9960621280466,29.9970036574512,29.9987566041425,29.997668953894,29.9971961372262,29.9959778997739,29.993885332944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.383497177631,39.4189478166481,39.4197493609694,39.419751258902,39.4200331684012,39.4202544853356,39.4204119763891,39.4205420821443,39.4204857236328,39.42108830304,39.4210476613177,39.421291595369,39.4216031989416,39.4214024654896,-550000
1.09388888888889,64.6183138702633,29.9896911819048,29.9922407820461,29.9920938876439,29.9933263779308,29.9943033586063,29.9951599651556,29.9960688148852,29.9970087408498,29.998758699347,29.9976729071369,29.9972008983104,29.9959847348579,29.9938957247606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.38456110581,39.4192564335085,39.4200566219575,39.4200585177088,39.4203399514212,39.4205608950369,39.420718120728,39.4208480076584,39.4207917467456,39.4213933046245,39.4213527336682,39.4215962558553,39.4219073334331,39.4217069404037,-550000
1.09416666666667,64.6189654744248,29.989708710584,29.9922539710372,29.9921073245008,29.9933377191629,29.9943130381918,29.995168187296,29.9960754904611,29.9970138157036,29.9987607910836,29.9976768537391,29.9972056513734,29.9959915584052,29.9939060990322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.385623228673,39.4195645259861,39.4203633608276,39.4203652543959,39.4206462131114,39.4208667840271,39.4210237447947,39.4211534132604,39.4210972497741,39.4216977878403,39.4216572875237,39.4219003985321,39.4222109509905,39.4220108978102,-550000
1.09444444444444,64.6196159678709,29.9897262096535,29.9922671377664,29.9921207386836,29.9933490412604,29.9943227014511,29.9951763955754,29.9960821547927,29.9970188820266,29.9987628793577,29.9976807937114,29.9972103964285,29.995998370435,29.9939164557882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.386683549258,39.4198720949657,39.4206695784609,39.4206714698444,39.4209519543516,39.4211721531854,39.4213288494675,39.4214582998281,39.4214022335962,39.4220017535627,39.4219613237598,39.4222040242737,39.4225140524866,39.422314338583,-550000
1.09472222222222,64.6202653524888,29.9897436791624,29.9922802822706,29.99213413023,29.993360344255,29.994332348411,29.9951845900166,29.9960888078987,29.9970239398328,29.9987649641748,29.9976847270649,29.997215133489,29.9960051709666,29.9939267950575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.387742070599,39.4201791413308,39.4209752757371,39.4209771649342,39.4212571760205,39.4214770033893,39.4216334356231,39.4217626682379,39.4217066990886,39.4223052026655,39.4222648432505,39.4225071339532,39.4228166387929,39.4226172635947,-550000
1.095,64.6209136301625,29.9897611191599,29.9922934045868,29.9921474991774,29.9933716281785,29.9943419790988,29.9951927706426,29.9960954497975,29.9970289891362,29.9987670455403,29.9976886538103,29.9972198625682,29.996011960019,29.9939371168694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.388798795723,39.4204856659634,39.4212804535347,39.4212823405435,39.421561878995,39.4217813355148,39.421937504137,39.4220665193645,39.4220106471266,39.4226081360211,39.4225678468683,39.4228097284419,39.4231187107797,39.4229196737162,-550000
1.09527777777778,64.6215608027731,29.989778529695,29.9923065047518,29.9921608455635,29.9933828930624,29.9943515935412,29.9952009374761,29.9961020805078,29.9970340299507,29.9987691234598,29.9976925739586,29.9972245836791,29.9960187376113,29.9939474212528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.389853727653,39.4207916697438,39.4215851127303,39.4215869975493,39.4218660641508,39.4220851504366,39.4222410558831,39.4223698540814,39.4223140785836,39.4229105545003,39.4228703354844,39.42311180861,39.4234202693154,39.4232215698172,-550000
1.09555555555556,64.6222068721983,29.989795910817,29.9923195828024,29.9921741694255,29.9933941389383,29.9943611917654,29.9952090905401,29.996108700048,29.9970390622905,29.9987711979387,29.9976964875205,29.9972292968351,29.9960255037625,29.9939577082368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.390906869408,39.4210971535512,39.4218892541994,39.4218911368269,39.4221697323621,39.4223884490278,39.4225440917339,39.4226726732604,39.4226169943321,39.4232124589725,39.4231723099685,39.423413375326,39.4237213152673,39.4235229527657,-550000
1.09583333333333,64.6228518403126,29.9898132625745,29.9923326387753,29.992187470801,29.9934053658378,29.994370773798,29.9952172298574,29.9961153084366,29.9970440861693,29.9987732689825,29.9977003945069,29.9972340020492,29.9960322584917,29.9939679778503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.391958224,39.421402118263,39.4221928788158,39.4221947592503,39.4224728845014,39.4226912321603,39.4228466125604,39.4229749777721,39.4229193952428,39.4235138503059,39.4234737711888,39.423714429457,39.4240218495011,39.4238238234285,-550000
1.09611111111111,64.6234957089874,29.9898305850165,29.9923456727071,29.9922007497272,29.9934165737923,29.9943803396661,29.9952253554507,29.9961219056919,29.9970491016012,29.9987753365966,29.9977042949285,29.9972386993346,29.9960390018179,29.9939782301222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.393007794438,39.4217065647554,39.422495987452,39.4224978656919,39.4227755214402,39.4229935007042,39.4231486192323,39.4232767684855,39.4232212821851,39.4238147293668,39.4237747200121,39.4240149718687,39.424321872881,39.4241241826707,-550000
1.09638888888889,64.6241384800911,29.9898478781918,29.9923586846345,29.9922140062414,29.9934277628332,29.9943898893963,29.9952334673427,29.9961284918325,29.9970541086,29.9987774007864,29.9977081887963,29.9972433887045,29.99604573376,29.9939884650815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.394055583724,39.422010493903,39.4227985809791,39.4228004570228,39.4230776440481,39.4232952555283,39.4234501126177,39.4235780462682,39.4235226560268,39.4241150970205,39.4240751573037,39.4243150034254,39.42462138627,39.4244240313562,-550000
1.09666666666667,64.6247801554886,29.989865142149,29.992371674594,29.9922272403807,29.993438932992,29.9943994230155,29.9952415655561,29.9961350668767,29.9970591071796,29.9987794615573,29.9977120761209,29.9972480701719,29.9960524543369,29.9939986827569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.395101594857,39.4223139065791,39.4231006602666,39.4231025341127,39.4233792531935,39.4235964975001,39.4237510935832,39.4238788119863,39.4238235176345,39.4244149541305,39.4243750839275,39.4246145249899,39.4249203905295,39.4247233703474,-550000
1.09694444444444,64.625420737042,29.9898823769368,29.992384642622,29.9922404521824,29.9934500843,29.9944089405504,29.9952496501137,29.9961416308427,29.9970640973538,29.9987815189149,29.997715956913,29.9972527437499,29.9960591635676,29.9940088831771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.39614583083,39.4226168036553,39.4234022261826,39.4234040978296,39.4236803497433,39.4238972274855,39.4240515629941,39.4241790665045,39.424123867873,39.4247143015591,39.424674500746,39.4249135374235,39.4252188865195,39.4250222005051,-550000
1.09722222222222,64.62606022661,29.9898995826036,29.992397588755,29.9922536416834,29.9934612167885,29.9944184420276,29.995257721038,29.996148183749,29.9970690791365,29.9987835728645,29.9977198311836,29.9972574094516,29.9960658614709,29.994019066371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.397188294631,39.4229191860019,39.4237032795938,39.4237051490402,39.423980934563,39.424197446349,39.4243515217142,39.424478810686,39.4244237076061,39.4250131401672,39.4249734086203,39.4252120415863,39.4255168750984,39.4253205226889,-550000
1.0975,64.6266986260483,29.989916759198,29.9924105130294,29.9922668089209,29.9934723304887,29.9944279274737,29.9952657783516,29.9961547256139,29.9970740525415,29.9987856234114,29.9977236989432,29.9972620672901,29.9960725480657,29.9940292323672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.398228989244,39.4232210544878,39.4240038213654,39.4240056886098,39.4242810085166,39.4244971549536,39.424650970606,39.4247780453927,39.4247230376957,39.4253114708141,39.4252718084098,39.4255100383367,39.4258143571235,39.4256183377567,-550000
1.09777777777778,64.6273359372095,29.9899339067684,29.9924234154815,29.9922799539318,29.9934834254317,29.9944373969155,29.995273822077,29.9961612564555,29.9970790175826,29.9987876705612,29.9977275602025,29.9972667172783,29.9960792233707,29.9940393811943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.399267917646,39.4235224099804,39.4243038523612,39.4243057174023,39.4245805724667,39.4247963541609,39.4249499105302,39.425076771485,39.4250218590027,39.4256092943576,39.4255697009729,39.4258075285317,39.4261113334504,39.4259156465654,-550000
1.09805555555556,64.627972161943,29.989951025363,29.9924362961475,29.9922930767529,29.9934945016487,29.9944468503793,29.9952818522369,29.9961677762921,29.9970839742736,29.9987897143192,29.9977314149723,29.9972713594292,29.9960858874048,29.994049512881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.400305082812,39.4238232533456,39.4246033734436,39.4246052362799,39.4248796272744,39.4250950448312,39.4252483423466,39.4253749898218,39.4253201723863,39.4259066116543,39.4258670871661,39.4261045130271,39.4264078049334,39.4262124499699,-550000
1.09833333333333,64.628607302095,29.9899681150301,29.9924491550637,29.9923061774212,29.9935055591709,29.9944562878918,29.9952898688535,29.996174285142,29.9970889226281,29.9987917546907,29.9977352632633,29.9972759937558,29.9960925401867,29.9940596274557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.40134048771,39.4241235854479,39.4249023854734,39.4249042461037,39.4251781737994,39.4253932278231,39.425546266913,39.4256727012607,39.4256179787043,39.4262034235593,39.4261639678448,39.4264009926771,39.4267037724252,39.4265087488242,-550000
1.09861111111111,64.6292413595087,29.9899851758177,29.9924619922661,29.9923192559734,29.9935165980291,29.9944657094793,29.9952978719495,29.9961807830232,29.99709386266,29.9987937916812,29.997739105086,29.9972806202711,29.9960991817351,29.994069724947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.402374135303,39.4244234071504,39.4252008893102,39.4252027477332,39.4254762129001,39.4256909039941,39.4258436850862,39.4259699066577,39.4259152788131,39.4264997309262,39.4264603438629,39.4266969683344,39.4269992367775,39.4268045439806,-550000
1.09888888888889,64.6298743360242,29.9900022077741,29.9924748077909,29.9923323124462,29.9935276182545,29.9944751151683,29.9953058615472,29.996187269954,29.997098794383,29.998795825296,29.9977429404511,29.9972852389881,29.9961058120687,29.9940798053832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.40340602855,39.4247227193148,39.4254988858121,39.4255007420264,39.4257737454333,39.4259880741999,39.4261405977214,39.4262666068676,39.4262120735678,39.4267955346073,39.4267562160729,39.4269924408504,39.4272941988401,39.42709983629,-550000
1.09916666666667,64.6305062334785,29.9900192109472,29.992487601674,29.9923453468764,29.9935386198779,29.9944845049852,29.9953138376689,29.9961937459524,29.9971037178106,29.9987978555406,29.9977467693693,29.9972898499195,29.9961124312061,29.9940898687929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.404436170406,39.4250215228013,39.4257963758356,39.42579822984,39.4260707722544,39.4262847392952,39.4264370056724,39.4265628027435,39.4265083638218,39.4270908354533,39.4270515853258,39.4272874110752,39.4275886594617,39.4273946266019,-550000
1.09944444444444,64.6311370537054,29.9900361853848,29.9925003739515,29.9923583593005,29.9935496029303,29.9944938789564,29.9953218003371,29.9962002110366,29.9971086329566,29.9987998824201,29.9977505918512,29.9972944530784,29.9961190391661,29.9940999152044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.405464563818,39.4253198184686,39.4260933602359,39.4260952120293,39.4263672942174,39.4265809001329,39.4267329097915,39.4268584951373,39.4268041504273,39.4273856343137,39.4273464524712,39.4275818798573,39.4278826194894,39.4276889157645,-550000
1.09972222222222,64.6317667985356,29.9900531311349,29.9925131246592,29.992371349755,29.9935605674424,29.994503237108,29.9953297495739,29.9962066652246,29.9971135398347,29.9988019059401,29.9977544079073,29.9972990484776,29.9961256359671,29.9941099446459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.406491211731,39.4256176071741,39.4263898398669,39.426391689448,39.4266633121749,39.4268765575646,39.4270283109298,39.4271536848994,39.427099434235,39.4276799320364,39.4276408183573,39.4278758480437,39.428176079769,39.4279827046244,-550000
1.1,64.6323954697968,29.9900700482453,29.9925258538329,29.9923843182766,29.9935715134451,29.9945125794664,29.9953376854018,29.9962131085344,29.9971184384584,29.9988039261057,29.9977582175482,29.99730363613,29.9961322216278,29.9941199571458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.407516117085,39.4259148897737,39.4266858155808,39.4266876629485,39.426958826978,39.4271717124406,39.4273232099367,39.4274483728788,39.4273942160943,39.427973729468,39.4279346838309,39.4281693164803,39.4284690411448,39.4282759940269,-550000
1.10027777777778,64.6330230693136,29.9900869367635,29.9925385615086,29.9923972649015,29.9935824409691,29.9945219060578,29.9953456078428,29.996219540984,29.9971233288413,29.9988059429224,29.9977620207844,29.9973082160484,29.9961387961667,29.9941299527322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.408539282812,39.4262116671219,39.4269812882287,39.4269831333819,39.4272538394766,39.4274663656096,39.4276176076604,39.4277425599231,39.4276884968529,39.4282670274536,39.4282280497374,39.4284622860112,39.4287615044598,39.4285687848158,-550000
1.10055555555556,64.6336495989075,29.9901037967372,29.9925512477219,29.9924101896662,29.9935933500451,29.9945312169083,29.9953535169193,29.9962259625914,29.997128210997,29.9988079563955,29.9977658176266,29.9973127882456,29.9961453596022,29.9941399314334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.409560711844,39.4265079400718,39.4272762586601,39.4272781015976,39.427548350519,39.4277605179191,39.4279115049475,39.4280362468784,39.4279822773575,39.428559826837,39.4285209169207,39.4287547574795,39.4290534705555,39.4288610778337,-550000
1.10083333333333,64.634275060397,29.990120628214,29.9925639125085,29.9924230926071,29.9936042407037,29.9945405120441,29.9953614126533,29.9962323733745,29.9971330849391,29.9988099665303,29.9977696080852,29.9973173527343,29.996151911953,29.9941498932774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.410580407104,39.426803709475,39.427570727723,39.4275725684438,39.427842360952,39.4280541702149,39.4282049026435,39.4283294345895,39.4282755584529,39.4288521284606,39.4288132862235,39.4290467317267,39.4293449402721,39.4291528739216,-550000
1.10111111111111,64.6348994555973,29.9901374312413,29.992576555904,29.9924359737603,29.9936151129755,29.9945497914913,29.995369295067,29.9962387733513,29.9971379506811,29.9988119733321,29.9977733921708,29.9973219095275,29.9961584532374,29.9941598382925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.411598371513,39.4270989761818,39.4278646962642,39.4278665347672,39.4281358716212,39.4283473233418,39.4284978015921,39.4286221238998,39.428568340983,39.4291439331652,39.4291051584869,39.4293382095928,39.4296359144483,39.4294441739191,-550000
1.10138888888889,64.6355227863208,29.9901542058665,29.992589177944,29.9924488331621,29.9936259668911,29.9945590552758,29.9953771641825,29.9962451625396,29.9971428082366,29.9988139768062,29.9977771698938,29.9973264586378,29.9961649834738,29.9941697665065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.412614607985,39.427393741041,39.4281581651289,39.4281600014131,39.4284288833706,39.4286399781428,39.4287902026359,39.4289143156511,39.4288606257899,39.4294352417904,39.4293965345506,39.4296291919165,39.4299263939215,39.4297349786645,-550000
1.10166666666667,64.6361450543767,29.9901709521369,29.9926017786639,29.9924616708486,29.993636802481,29.9945683034238,29.9953850200219,29.9962515409574,29.9971476576189,29.9988159769579,29.9977809412647,29.997331000078,29.9961715026807,29.9941796779475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.413629119431,39.4276880049001,39.4284511351611,39.4284529692255,39.4287213970431,39.4289321354597,39.429082106616,39.4292060106841,39.4291524137145,39.4297260551743,39.4296874152531,39.4299196795352,39.4302163795275,39.4300252889947,-550000
1.10194444444444,64.6367662615711,29.9901876700997,29.9926143580993,29.992474486856,29.9936476197755,29.9945775359612,29.9953928626071,29.9962579086224,29.9971524988417,29.9988179737925,29.9977847062939,29.9973355338607,29.9961780108764,29.9941895726434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.414641908755,39.4279817686049,39.4287436072033,39.4287454390469,39.4290134134798,39.4292237961327,39.429373514372,39.4294972098379,39.4294437055963,39.4300163741537,39.4299778014312,39.4302096732846,39.430505872101,39.4303151057451,-550000
1.10222222222222,64.6373864097072,29.9902043598021,29.9926269162856,29.9924872812202,29.9936584188052,29.9945867529138,29.9954006919601,29.9962642655524,29.9971573319182,29.9988199673152,29.997788464992,29.9973400599988,29.9961845080793,29.9941994506222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.415652978858,39.4282750330002,39.4290355820964,39.4290374117183,39.4293049335207,39.429514961001,39.4296644267423,39.4297879139502,39.4297345022732,39.430306199564,39.4302676939206,39.4304991739995,39.4307948724751,39.4306044297498,-550000
1.1025,64.6380055005851,29.9902210212912,29.992639453258,29.9925000539772,29.9936691996003,29.9945959543076,29.9954085081029,29.9962706117652,29.9971621568621,29.9988219575314,29.9977922173693,29.9973445785047,29.9961909943075,29.9942093119117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.416662332636,39.4285677989291,39.4293270606801,39.4293288880794,39.4295959580043,39.429805630902,39.4299548445636,39.4300781238573,39.4300248045819,39.430595532239,39.4305570935554,39.4307881825128,39.4310833814816,39.4308932618415,-550000
1.10277777777778,64.6386235360019,29.990237654614,29.9926519690519,29.9925128051629,29.9936799621912,29.9946051401685,29.9954163110574,29.9962769472786,29.9971669736866,29.9988239444463,29.9977959634362,29.9973490893913,29.9961974695795,29.9942191565397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.41766997298,39.4288600672334,39.4296180437929,39.4296198689686,39.4298864877676,39.4300958066718,39.4302447686716,39.4303678403943,39.4303146133577,39.4308843730113,39.4308460011684,39.4310766996563,39.4313713999508,39.4311816028515,-550000
1.10305555555556,64.6392405177514,29.9902542598173,29.9926644637025,29.9925255348133,29.993690706608,29.9946143105221,29.9954241008455,29.9962832721103,29.9971717824051,29.9988259280651,29.9977997032032,29.9973535926711,29.9962039339134,29.994228984534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.418675902776,39.4291518387534,39.4299085322714,39.4299103552228,39.4301765236464,39.4303854891453,39.4305341999002,39.4306570643947,39.4306039294345,39.4311727227121,39.431134417591,39.4313647262604,39.4316589287117,39.4314694536097,-550000
1.10333333333333,64.6398564476247,29.9902708369481,29.9926769372449,29.992538242964,29.9937014328811,29.9946234653943,29.9954318774891,29.9962895862779,29.9971765830311,29.9988279083931,29.9978034366806,29.9973580883568,29.9962103873275,29.9942387959223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.419680124905,39.4294431143282,39.4301985269513,39.4302003476774,39.4304660664749,39.4306746791558,39.4308231390823,39.4309457966906,39.4308927536447,39.4314605821713,39.4314223436533,39.4316522631539,39.4319459685921,39.4317568149445,-550000
1.10361111111111,64.6404713274098,29.9902873860532,29.9926893897143,29.9925509296509,29.9937121410406,29.9946326048109,29.9954396410099,29.9962958897992,29.9971813755779,29.9988298854356,29.9978071638787,29.9973625764609,29.99621682984,29.9942485907323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.420682642244,39.4297338947954,39.4304880286665,39.4304898471667,39.4307551170862,39.4309633775354,39.4311115870491,39.4312340381129,39.4311810868194,39.4317479522171,39.4317097801838,39.4319393111646,39.4322325204181,39.4320436876832,-550000
1.10388888888889,64.6410851588915,29.9903039071792,29.9927018211457,29.9925635949096,29.9937228311165,29.9946417287973,29.9954473914297,29.9963021826917,29.9971861600587,29.9988318591977,29.997810884808,29.997367056996,29.9962232614689,29.9942583689917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.421683457665,39.4300241809911,39.4307770382499,39.4307788545233,39.4310436763117,39.4312515851145,39.4313995446307,39.431521789491,39.4314689297883,39.4320348336767,39.4319967280098,39.4322258711186,39.4325185850145,39.4323300726515,-550000
1.10416666666667,64.6416979438519,29.9903204003727,29.9927142315741,29.9925762387758,29.993733503139,29.9946508373794,29.9954551287702,29.9963084649732,29.997190936487,29.9988338296847,29.9978145994787,29.9973715299747,29.9962296822325,29.9942681307279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.422682574035,39.4303139737502,39.4310655565327,39.4310673705785,39.4313317449815,39.4315393027224,39.4316870126554,39.4318090516528,39.4317562833797,39.4323212273757,39.4322831879572,39.4325119438406,39.4328041632049,39.4326159706738,-550000
1.10444444444444,64.6423096840697,29.9903368656804,29.9927266210345,29.992588861285,29.993744157138,29.9946599305826,29.9954628530533,29.996314736661,29.9971957048759,29.9988357969019,29.9978183079012,29.9973759954095,29.9962360921488,29.9942778759686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.423679994215,39.430603273906,39.4313535843449,39.4313553961623,39.4316193239245,39.431826531187,39.4319739919506,39.432095825425,39.4320431484206,39.4326071341382,39.4325691608504,39.4327975301542,39.4330892558113,39.4329013825731,-550000
1.10472222222222,64.6429203813209,29.9903533031486,29.9927389895618,29.9926014624728,29.9937547931435,29.9946690084326,29.9954705643004,29.9963209977729,29.9972004652388,29.9988377608544,29.9978220100857,29.9973804533129,29.9962424912359,29.9942876047413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.424675721064,39.4308920822906,39.431641122515,39.4316429321034,39.4319064139681,39.4321132713347,39.432260483342,39.4323821116329,39.4323295257365,39.4328925547874,39.4328546475126,39.4330826308815,39.4333738636545,39.433186309171,-550000
1.105,64.6435300373784,29.9903697128239,29.9927513371907,29.9926140423746,29.9937654111855,29.9946780709548,29.9954782625334,29.9963272483263,29.9972052175888,29.9988397215474,29.9978257060426,29.9973849036973,29.9962488795118,29.9942973170734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.425669757434,39.4311803997346,39.4319281718703,39.4319299792289,39.4321930159381,39.4323995239905,39.432546487654,39.4326679111004,39.4326154161516,39.4331774901446,39.4331396487656,39.433367246843,39.4336579875539,39.4334707512879,-550000
1.10527777777778,64.6441386540121,29.9903860947525,29.9927636639561,29.9926266010258,29.9937760112937,29.9946871181748,29.9954859477737,29.9963334883387,29.9972099619393,29.9988416789861,29.997829395782,29.9973893465754,29.9962552569946,29.9943070129923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.426662106174,39.4314682270673,39.4322147332364,39.4322165383646,39.4324791306594,39.4326852899783,39.4328320057097,39.43295322465,39.4329008204888,39.43346194103,39.4334241654296,39.4336513788583,39.4339416283275,39.4337547097425,-550000
1.10555555555556,64.644746232989,29.9904024489807,29.9927759698927,29.9926391384618,29.9937865934981,29.9946961501179,29.995493620043,29.9963397178276,29.9972146983033,29.9988436331758,29.9978330793143,29.9973937819595,29.9962616237022,29.9943166925254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.427652770126,39.4317555651165,39.4325008074378,39.432502610335,39.432764758955,39.4329705701202,39.4331170383307,39.4332380531027,39.4331857395693,39.4337459082624,39.4337081983237,39.4339350277451,39.4342247867919,39.4340381853525,-550000
1.10583333333333,64.6453527760729,29.9904187755547,29.9927882550352,29.9926516547179,29.9937971578283,29.9947051668095,29.9955012793628,29.9963459368105,29.9972194266942,29.9988455841216,29.9978367566497,29.9973982098621,29.9962679796526,29.9943263557001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.428641752131,39.4320424147088,39.4327863952975,39.4327881959631,39.433049901647,39.4332553652373,39.4334015863374,39.4335223972785,39.4334701742134,39.4340293926593,39.4339917482656,39.4342181943202,39.4345074637624,39.434321178934,-550000
1.10611111111111,64.6459582850248,29.9904350745205,29.9928005194181,29.9926641498292,29.9938077043142,29.994714168275,29.9955089257546,29.9963521453046,29.997224147125,29.9988475318286,29.9978404277983,29.9974026302955,29.9962743248636,29.9943360025435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.42962905502,39.4323287766693,39.4330714976373,39.4330732960706,39.4333345595557,39.4335396761491,39.4336856505487,39.4338062579957,39.4337541252397,39.4343123950366,39.4342748160715,39.4345008793987,39.4347896600529,39.4346036913017,-550000
1.10638888888889,64.6465627616027,29.9904513459243,29.992812763076,29.992676623831,29.9938182329853,29.9947231545398,29.9955165592398,29.9963583433276,29.9972288596089,29.9988494763021,29.9978440927705,29.9974070432722,29.9962806593533,29.994345633083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.430614681625,39.4326146518217,39.4333561152774,39.4333579114779,39.4336187335004,39.4338235036739,39.4339692317821,39.4340896360712,39.4340375934655,39.4345949162091,39.4345574025563,39.4347830837946,39.4350713764759,39.4348857232692,-550000
1.10666666666667,64.6471662075617,29.9904675898119,29.9928249860435,29.9926890767584,29.9938287438714,29.994732125629,29.9955241798399,29.9963645308966,29.9972335641589,29.9988514175472,29.9978477515763,29.9974114488046,29.9962869831394,29.9943552473457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.431598634768,39.4329000409884,39.4336402490368,39.4336420430039,39.4339024242989,39.4341068486285,39.4342523308539,39.434372532321,39.4343205797069,39.4348769569901,39.4348395085335,39.4350648083204,39.4353526138427,39.4351672756486,-550000
1.10694444444444,64.6477686246536,29.9904838062293,29.9928371883549,29.9927015086465,29.993839237002,29.9947410815678,29.9955317875763,29.996370708029,29.9972382607883,29.9988533555691,29.997851404226,29.9974158469049,29.9962932962398,29.9943648453588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.432580917271,39.4331849449903,39.433923899733,39.4339256914663,39.4341856327675,39.4343897118284,39.4345349485789,39.4346549475591,39.4346030847784,39.4351585181916,39.4351211348155,39.4353460537872,39.4356333729631,39.4354483492506,-550000
1.10722222222222,64.6483700146277,29.9904999952222,29.9928493700447,29.9927139195302,29.9938497124066,29.9947500223816,29.9955393824703,29.9963768747421,29.9972429495101,29.9988552903729,29.9978550507296,29.9974202375856,29.9962995986723,29.9943744271494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.433561531949,39.4334693646472,39.4342070681823,39.4342088576811,39.4344683597213,39.4346720940878,39.4348170857707,39.4349368825986,39.4348851094932,39.4354396006242,39.435402282213,39.4356268210048,39.4359136546456,39.4357289448845,-550000
1.1075,64.6489703792301,29.9905161568364,29.9928615311471,29.9927263094445,29.9938601701147,29.9947589480954,29.9955469645433,29.9963830310532,29.9972476303372,29.9988572219637,29.9978586910974,29.997424620859,29.9963058904547,29.9943839927445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.434540481611,39.4337533007773,39.4344897551995,39.4344915424634,39.434750605974,39.4349539962194,39.4350987432412,39.4352183382512,39.4351666546634,39.4357202050972,39.4356829515355,39.4359071107817,39.4361934596973,39.4360090633584,-550000
1.10777777777778,64.6495697202039,29.9905322911176,29.9928736716965,29.9927386784244,29.9938706101559,29.9947678587343,29.9955545338166,29.9963891769796,29.9972523032829,29.9988591503466,29.9978623253394,29.9974289967373,29.9963121716047,29.9943935421712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.435517769065,39.4340367541974,39.434771961598,39.4347737466267,39.435032372338,39.4352354190347,39.4353799218014,39.435499315327,39.4354477210993,39.4360003324186,39.4359631435911,39.4361869239251,39.4364727889241,39.436288705479,-550000
1.10805555555556,64.6501680392894,29.9905483981113,29.9928857917271,29.9927510265046,29.9938810325593,29.9947767543234,29.9955620903114,29.9963953125384,29.99725696836,29.9988610755269,29.9978659534658,29.9974333652328,29.9963184421401,29.9944030754564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.43649339711,39.4343197257232,39.4350536881901,39.4350554709831,39.4353136596242,39.4355163633437,39.4356606222606,39.4357798146349,39.4357283096103,39.4362799833948,39.4362428591867,39.4364662612406,39.4367516431304,39.4365678720516,-550000
1.10833333333333,64.6507653382239,29.9905644778631,29.9928978912731,29.99276335372,29.9938914373545,29.9947856348877,29.995569634049,29.9964014377469,29.9972616255815,29.9988629975096,29.9978695754867,29.9974377263577,29.9963247020785,29.9944125926271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.437467368545,39.4346022161689,39.4353349357865,39.4353367163433,39.4355944686423,39.4357968299551,39.4359408454269,39.4360598369826,39.4360084210041,39.4365591588311,39.4365220991277,39.4367451235328,39.4370300231194,39.4368465638802,-550000
1.10861111111111,64.6513616187417,29.9905805304184,29.9929099703685,29.9927756601052,29.9939018245707,29.9947945004523,29.9955771650505,29.9964075526222,29.9972662749606,29.9988649162998,29.997873191412,29.9974420801244,29.9963309514376,29.9944220937101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.43843968616,39.4348842263472,39.4356157051967,39.4356174835169,39.4358748002006,39.4360768196764,39.4362205921071,39.4363393831761,39.4362880560872,39.4368378595315,39.4368008642181,39.4370235116046,39.4373079296927,39.4371247817674,-550000
1.10888888888889,64.6519568825743,29.9905965558226,29.9929220290475,29.992787945695,29.9939121942372,29.994803351042,29.9955846833372,29.9964136571815,29.99727091651,29.9988668319026,29.9978768012519,29.997446426545,29.996337190235,29.9944315787323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.439410352743,39.4351657570697,39.4358959972286,39.435897773312,39.4361546551059,39.4363563333135,39.4364998631065,39.4366184540204,39.4365672156648,39.4371160862984,39.4370791552608,39.4373014262579,39.4375853636508,39.4374025265146,-550000
1.10916666666667,64.6525511314502,29.990612554121,29.992934067344,29.9928002105239,29.9939225463832,29.9948121866818,29.9955921889301,29.9964197514418,29.9972755502427,29.9988687443231,29.9978804050165,29.9974507656318,29.9963434184885,29.9944410477205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.440379371077,39.4354468091463,39.4361758126892,39.4361775865353,39.4364340341639,39.4366353716711,39.4367786592291,39.436897050319,39.4368459005407,39.437393839933,39.4373569730571,39.437578868293,39.4378623257928,39.4376797989218,-550000
1.10944444444444,64.6531443670949,29.9906285253587,29.992946085292,29.9928124546266,29.9939328810377,29.9948210073965,29.9955996818503,29.9964258354203,29.9972801761717,29.9988706535664,29.9978840027156,29.9974550973968,29.9963496362154,29.9944505007014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.441346743941,39.4357273833861,39.4364551523836,39.4364569239922,39.4367129381788,39.4369139355526,39.4370569812777,39.437175172874,39.4371241115173,39.4376711212353,39.4376343184072,39.4378558385089,39.4381388169166,39.4379565997875,-550000
1.10972222222222,64.6537365912311,29.990644469581,29.9929580829254,29.9928246780376,29.9939431982301,29.9948298132109,29.9956071621189,29.9964319091339,29.9972847943099,29.9988725596376,29.9978875943595,29.9974594218523,29.9963558434334,29.9944599377018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.442312474106,39.4360074805963,39.4367340171161,39.4367357864868,39.4369913679536,39.4371920257599,39.4373348300536,39.4374528224863,39.4374018493958,39.4379479310038,39.4379111921098,39.4381323377035,39.4384148378185,39.4382329299091,-550000
1.11,64.6543278055786,29.9906603868329,29.992970060278,29.9928368807912,29.9939534979892,29.99483860415,29.995614629757,29.9964379725999,29.99728940467,29.9988744625417,29.9978911799579,29.9974637390104,29.99636204016,29.9944693587483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.443276564344,39.436287101583,39.4370124076892,39.4370141748218,39.4372693242897,39.4374696430937,39.4376122063569,39.4377299999554,39.4376791149759,39.4382242700356,39.4381875949623,39.4384083666731,39.4386903892936,39.4385087900826,-550000
1.11027777777778,64.6549180118543,29.9906762771595,29.9929820173836,29.9928490629219,29.9939637803441,29.9948473802383,29.9956220847855,29.996444025835,29.997294007265,29.9988763622839,29.997894759521,29.9974680488833,29.9963682264127,29.9944787638675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.444239017416,39.436566247151,39.4372903249045,39.4372920897986,39.4375468079875,39.4377467883534,39.4378891109861,39.4380067060795,39.4379559090561,39.4385001391266,39.4384635277608,39.4386839262128,39.4389654721357,39.4387841811025,-550000
1.11055555555556,64.655507211772,29.9906921406056,29.992993954276,29.992861224464,29.9939740453239,29.9948561415006,29.9956295272253,29.9964500688564,29.9972986021077,29.9988782588691,29.9978983330586,29.9974723514829,29.996374402209,29.994488153086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.445199836085,39.4368449181037,39.4375677695618,39.4375695322174,39.4378238198458,39.4380234623369,39.4381655447388,39.4382829416553,39.4382322324336,39.4387755390714,39.4387389913,39.4389590171163,39.4392400871372,39.4390591037623,-550000
1.11083333333333,64.6560954070429,29.9907079772162,29.9930058709888,29.9928733654519,29.9939842929574,29.9948648879616,29.9956369570975,29.996456101681,29.9973031892109,29.9988801523025,29.9979019005808,29.9974766468215,29.9963805675662,29.9944975264305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.446159023104,39.437123115243,39.4378447424599,39.4378465028766,39.4381003606623,39.4382996658409,39.4384415084108,39.4385587074785,39.438508085904,39.4390504706633,39.4390139863734,39.439233640176,39.4395142350893,39.4393335588539,-550000
1.11111111111111,64.6566825993751,29.9907237870359,29.9930177675557,29.9928854859197,29.9939945232735,29.9948736196459,29.9956443744228,29.9964621243256,29.9973077685874,29.998882042589,29.9979054620975,29.997480934911,29.9963867225019,29.9945068839272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.447116581224,39.4374008393699,39.4381212443962,39.4381230025739,39.438376431233,39.4385753996607,39.4387170027969,39.4388340043431,39.438783470262,39.4393249346939,39.439288513773,39.4395077961831,39.4397879167818,39.439607547168,-550000
1.11138888888889,64.6572687904739,29.9907395701096,29.9930296440102,29.9928975859016,29.994004736301,29.9948823365781,29.9956517792222,29.9964681368072,29.9973123402499,29.9988839297337,29.9979090176185,29.9974852157635,29.9963928670333,29.9945162256028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.448072513191,39.4376780912835,39.4383972761666,39.4383990321052,39.4386520323529,39.4388506645904,39.4389920286905,39.4391088330421,39.4390583863005,39.4395989319541,39.4395625742897,39.4397814859273,39.4400611330031,39.4398810694938,-550000
1.11166666666667,64.6578539820416,29.9907553264819,29.9930415003858,29.9929096654318,29.9940149320688,29.9948910387827,29.9956591715165,29.9964741391427,29.9973169042113,29.9988858137417,29.9979125671538,29.9974894893911,29.9963990011779,29.9945255514837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.449026821747,39.437954871782,39.4386728385659,39.4386745922652,39.4389271648157,39.4391254614225,39.4392665868836,39.4393831943669,39.4393328348114,39.4398724632329,39.4398361687129,39.4400547101971,39.4403338845405,39.4401541266196,-550000
1.11194444444444,64.6584381757778,29.9907710561973,29.993053336716,29.9929217245443,29.9940251106056,29.9948997262843,29.9956665513264,29.9964801313488,29.9973214604842,29.9988876946178,29.9979161107132,29.9974937558057,29.996405124953,29.9945348615961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.449979509628,39.438231181662,39.4389479323876,39.4389496838474,39.4392018294134,39.4393997909485,39.4395406781669,39.4396570891077,39.4396068165852,39.4401455293184,39.4401092978307,39.4403274697795,39.4406061721797,39.4404267193319,-550000
1.11222222222222,64.6590213733791,29.9907867593003,29.9930651530342,29.9929337632731,29.99403527194,29.9949083991073,29.9956739186727,29.9964861134425,29.9973260090814,29.9988895723673,29.9979196483067,29.9974980150193,29.9964112383758,29.9945441559664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.450930579568,39.4385070217191,39.4392225584235,39.4392243076438,39.4394760269372,39.4396736539584,39.4398143033299,39.4399305180535,39.4398803324111,39.4404181309971,39.44038196243,39.4405997654605,39.4408779967054,39.4406988484162,-550000
1.1125,64.6596035765394,29.9908024358354,29.9930769493738,29.9929457816522,29.9940454161007,29.9949170572761,29.9956812735762,29.9964920854404,29.9973305500155,29.998891446995,29.9979231799441,29.9975022670439,29.9964173414637,29.9945534346209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.451880034293,39.4387823927472,39.4394967174646,39.4394984644452,39.4397497581766,39.4399470512408,39.4400874631605,39.4402034819918,39.4401533830769,39.4406902690544,39.4406541632963,39.4408715980245,39.4411493589008,39.4409705146565,-550000
1.11277777777778,64.6601847869494,29.9908180858469,29.9930887257681,29.9929577797156,29.9940555431164,29.9949257008152,29.9956886160576,29.9964980473594,29.9973350832992,29.998893318506,29.9979267056352,29.9975065118914,29.9964234342338,29.9945626975859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.452827876527,39.439057295539,39.4397704103001,39.439772155041,39.4400230239199,39.4402199835833,39.4403601584457,39.4404759817089,39.4404259693692,39.4409619442742,39.4409259012138,39.4411429682548,39.4414202595477,39.4412417188358,-550000
1.11305555555556,64.6607650062974,29.9908337093792,29.9931004822502,29.9929697574969,29.9940656530155,29.994934329749,29.9956959461374,29.9965039992162,29.9973396089453,29.9988951869053,29.9979302253898,29.9975107495738,29.9964295167034,29.9945719448875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.45377410899,39.4393317308861,39.4400436377182,39.4400453802193,39.440295824954,39.4404924517719,39.4406323899708,39.4407480179897,39.4406980920731,39.4412331574392,39.4411971769654,39.4414138769332,39.4416906994268,39.4415124617353,-550000
1.11333333333333,64.6613442362684,29.9908493064763,29.9931122188535,29.9929817150301,29.9940757458266,29.9949429441016,29.9957032638364,29.9965099410274,29.9973441269662,29.9988970521977,29.9979337392177,29.997514980103,29.9964355888897,29.9945811765519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.454718734394,39.4396056995784,39.4403164005057,39.4403181407671,39.4405681620646,39.4407644565913,39.4409041585199,39.4410195916179,39.4409697519726,39.4415039093309,39.4414679913326,39.4416843248403,39.4419606793175,39.4417827441353,-550000
1.11361111111111,64.6619224785449,29.9908648771825,29.9931239356111,29.9929936523488,29.9940858215782,29.9949515438974,29.9957105691751,29.9965158728099,29.9973486373746,29.9988989143885,29.9979372471289,29.9975192034908,29.9964416508098,29.9945903926051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.45566175545,39.4398792024048,39.440588699448,39.4405904374696,39.4408400360362,39.4410359988251,39.441175464876,39.4412907033757,39.4412409498503,39.4417742007292,39.4417383450958,39.4419543127553,39.4422301999976,39.4420525668147,-550000
1.11388888888889,64.6624997348063,29.9908804215419,29.993135632556,29.9930055694869,29.9940958802987,29.9949601291607,29.995717862174,29.9965217945802,29.9973531401832,29.9989007734824,29.9979407491329,29.9975234197491,29.9964477024809,29.9945995930734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.456603174864,39.4401522401528,39.4408605353293,39.4408622711112,39.4411114476516,39.4413070792553,39.4414463098206,39.4415613540442,39.4415116864875,39.442044032413,39.4420082390338,39.4422238414564,39.4424992622441,39.4423219305509,-550000
1.11416666666667,64.6630760067293,29.9908959395984,29.9931473097212,29.9930174664778,29.9941059220164,29.9949686999156,29.9957251428538,29.9965277063549,29.9973576354044,29.9989026294844,29.9979442452396,29.9975276288899,29.99645374392,29.9946087779827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.457542995336,39.4404248136084,39.4411319089325,39.4411336424747,39.4413823976928,39.4415776986629,39.4417166941338,39.4418315444032,39.4417819626642,39.4423134051596,39.4422776739245,39.4424929117201,39.4427678668321,39.4425908361204,-550000
1.11444444444444,64.6636512959878,29.9909114313959,29.9931589671399,29.9930293433552,29.9941159467597,29.9949772561863,29.9957324112349,29.9965336081507,29.9973621230508,29.9989044823996,29.9979477354587,29.9975318309248,29.9964597751443,29.9946179473589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.458481219562,39.4406969235565,39.4414028210391,39.4414045523416,39.44165288694,39.4418478578274,39.4419866185946,39.4421012752309,39.442051779159,39.4425823197454,39.4425466505441,39.4427615243219,39.4430360145359,39.442859284298,-550000
1.11472222222222,64.6642256042528,29.9909268969784,29.9931706048448,29.9930412001526,29.9941259545569,29.9949857979969,29.9957396673377,29.9965394999841,29.997366603135,29.9989063322329,29.9979512198,29.9975360258657,29.9964657961708,29.994627101228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.459417850235,39.4409685707808,39.4416732724294,39.4416750014923,39.4419229161724,39.442117557527,39.4422560839807,39.4423705473046,39.4423211367494,39.4428507769451,39.4428151696677,39.4430296800358,39.4433037061284,39.4431272758574,-550000
1.115,64.6647989331924,29.9909423363896,29.9931822228689,29.9930530369034,29.9941359454361,29.9949943253715,29.9957469111827,29.9965453818717,29.9973710756695,29.9989081789891,29.9979546982731,29.9975402137245,29.9964718070164,29.994636239616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.460352890041,39.4412397560632,39.4419432638823,39.4419449907056,39.4421924861679,39.4423867985386,39.4425250910682,39.4426393614001,39.4425900362114,39.4431187775323,39.4430832320691,39.4432973796346,39.4435709423809,39.443394811571,-550000
1.11527777777778,64.665371284472,29.9909577496732,29.9931938212449,29.9930648536412,29.9941459194257,29.9950028383341,29.9957541427904,29.9965512538299,29.9973755406667,29.9989100226733,29.9979581708878,29.9975443945129,29.9964778076983,29.9946453625487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.461286341663,39.4415104801849,39.4422127961754,39.4422145207593,39.4424615977031,39.442655581638,39.4427936406324,39.4429077182918,39.4428584783199,39.4433863222794,39.4433508385209,39.4435646238898,39.4438377240639,39.4436618922099,-550000
1.11555555555556,64.6659426597543,29.9909731368728,29.9932054000057,29.9930766503991,29.9941558765537,29.9950113369088,29.9957613621809,29.9965571158754,29.9973799981392,29.9989118632904,29.9979616376537,29.9975485682426,29.9964837982333,29.9946544700519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.46221820778,39.4417807439254,39.442481870085,39.4424835924297,39.442730251553,39.4429239075994,39.4430617334468,39.443175618753,39.4431264638483,39.4436534119572,39.4436179897941,39.4438314135717,39.4441040519461,39.4439285185438,-550000
1.11583333333333,64.6665130606988,29.9909884980321,29.993216959184,29.9930884272107,29.9941658168482,29.9950198211195,29.9957685693748,29.9965629680246,29.9973844480993,29.9989137008452,29.9979650985806,29.9975527349254,29.9964897786384,29.9946635621513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.463148491067,39.442050548063,39.4427504863863,39.4427522064919,39.4429984484917,39.443191777196,39.443329370284,39.4434430635556,39.4433939935688,39.4439200473356,39.4438846866588,39.4440977494491,39.4443699267954,39.4441946913414,-550000
1.11611111111111,64.6670824889625,29.9910038331945,29.9932284988125,29.993100184109,29.9941757403374,29.9950282909901,29.9957757643922,29.9965688102938,29.9973888905596,29.9989155353427,29.997968553678,29.997556894573,29.9964957489305,29.9946726388728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.464077194192,39.4423198933747,39.443018645853,39.4430203637196,39.4432661892918,39.4434591911995,39.4435965519151,39.4437100534703,39.4436610682524,39.4441862291829,39.4441509298835,39.4443636322898,39.4446353493781,39.4444604113698,-550000
1.11638888888889,64.6676509461996,29.9910191424035,29.9932400189236,29.9931119211274,29.9941856470491,29.9950367465446,29.9957829472535,29.9965746426996,29.9973933255324,29.9989173667879,29.9979720029557,29.9975610471972,29.9965017091265,29.9946817002419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.46500431982,39.4425887806363,39.4432863492575,39.4432880648854,39.4435334747246,39.4437261503803,39.4438632791099,39.4439765892665,39.4439276886687,39.4444519582664,39.4444167202356,39.4446290628601,39.4449003204592,39.444725679395,-550000
1.11666666666667,64.6682184340614,29.9910344257024,29.9932515195501,29.9931236382989,29.9941955370115,29.9950451878067,29.9957901179788,29.9965804652583,29.9973977530301,29.9989191951855,29.9979754464232,29.9975651928095,29.9965076592433,29.9946907462844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.465929870613,39.4428572106221,39.443553597371,39.4435553107604,39.4438003055603,39.4439926555077,39.4441295526371,39.4442426717121,39.444193855586,39.4447172353517,39.4446820584811,39.444894041925,39.4451648408027,39.4449904961816,-550000
1.11694444444444,64.6687849541965,29.9910496831346,29.9932630007245,29.9931353356567,29.9942054102523,29.9950536148003,29.9957972765885,29.9965862779863,29.9974021730652,29.9989210205406,29.9979788840901,29.9975693314216,29.9965135992976,29.9946997770259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.466853849227,39.4431251841053,39.4438203909634,39.4438221021144,39.4440666825677,39.4442587073496,39.4443953732639,39.444508301574,39.4444595697714,39.4449820612035,39.4449469453849,39.4451585702483,39.445428911171,39.445254862493,-550000
1.11722222222222,64.6693505082505,29.9910649147432,29.993274462479,29.9931470132338,29.9942152667995,29.9950620275492,29.9958044231026,29.9965920808999,29.9974065856499,29.9989228428579,29.997982315966,29.9975734630453,29.9965195293063,29.9947087924919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.467776258312,39.4433927018578,39.4440867308032,39.4440884397162,39.4443326065141,39.4445243066726,39.4446607417563,39.4447734796178,39.4447248319906,39.4452464365852,39.4452113817103,39.4454226485927,39.4456925323256,39.4455187790914,-550000
1.1175,64.6699150978666,29.9910801205714,29.9932859048463,29.9931586710631,29.994225106681,29.9950704260771,29.9958115575412,29.9965978740154,29.9974109907965,29.9989246621424,29.9979857420606,29.9975775876921,29.9965254492861,29.9947177927079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.468697100518,39.4436597646501,39.4443526176579,39.4443543243331,39.4445980781659,39.4447894542421,39.444925658879,39.4450382066075,39.4449896430083,39.4455103622587,39.4454753682197,39.4456862777192,39.4459557050263,39.4457822467375,-550000
1.11777777777778,64.6704787246848,29.9910953006623,29.9932973278586,29.9931703091777,29.9942349299244,29.9950788104076,29.9958186799246,29.9966036573491,29.9974153885175,29.9989264783989,29.9979891623833,29.9975817053736,29.9965313592538,29.9947267776995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.469616378487,39.4439263732515,39.4446180522935,39.4446197567311,39.4448630982879,39.4450541508221,39.4451901253956,39.4453024833062,39.4452540035875,39.4457738389847,39.445738905674,39.445949458388,39.4462184300318,39.446045266191,-550000
1.11805555555556,64.6710413903426,29.9911104550589,29.9933087315482,29.9931819276104,29.9942447365575,29.9950871805646,29.9958257902727,29.9966094309173,29.9974197788251,29.9989282916323,29.9979925769437,29.9975858161014,29.9965372592262,29.9947357474921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.470534094858,39.4441925284298,39.4448830354746,39.444884737675,39.4451276676439,39.4453183971754,39.4454541420682,39.4455663104756,39.4455179144903,39.4460368675229,39.4460019948329,39.4462121913577,39.4464807080998,39.4463078382102,-550000
1.11833333333333,64.6716030964746,29.9911255838042,29.9933201159473,29.993193526394,29.9942545266081,29.9950955365715,29.9958328886056,29.9966151947362,29.9974241617316,29.9989301018475,29.9979959857514,29.9975899198871,29.9965431492198,29.994744702111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.471450252265,39.444458230952,39.4451475679648,39.4451492679283,39.4453917869962,39.4455821940635,39.4457177096576,39.4458296888761,39.4457813764773,39.4462994486313,39.4462646364547,39.4464744773857,39.4467425399863,39.446569963552,-550000
1.11861111111111,64.6721638447128,29.9911406869409,29.9933314810883,29.9932051055613,29.9942643001038,29.995103878452,29.9958399749433,29.996620948822,29.9974285372492,29.9989319090492,29.9979993888159,29.9975940167423,29.9965490292514,29.9947536415817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.472364853337,39.4447234815833,39.4454116505262,39.4454133482531,39.4456554571059,39.4458455422467,39.4459808289236,39.4460926192668,39.4460443903078,39.4465615830669,39.4465268312966,39.4467363172282,39.4470039264463,39.4468316429722,-550000
1.11888888888889,64.6727236366862,29.991155764512,29.9933428270031,29.9932166651451,29.9942740570722,29.9951122062296,29.9958470493058,29.9966266931909,29.9974329053902,29.9989337132424,29.9980027861466,29.9975981066784,29.9965548993376,29.9947625659294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.473277900702,39.4449882810878,39.4456752839199,39.4456769794106,39.4459186787329,39.4461084424839,39.4462435006245,39.4463551024055,39.4463069567402,39.4468232715854,39.4467885801145,39.4469977116402,39.4472648682335,39.4470928772254,-550000
1.11916666666667,64.6732824740213,29.9911708165602,29.9933541537239,29.993228205178,29.9942837975409,29.9951205199278,29.9958541117131,29.9966324278591,29.9974372661668,29.9989355144319,29.9980061777531,29.997602189707,29.996560759495,29.9947714751794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.474189396978,39.4452526302286,39.4459384689054,39.4459401621602,39.4461814526358,39.4463708955329,39.4465057255173,39.4466171390488,39.4465690765311,39.4470845149411,39.447049883663,39.4472586613753,39.4475253661003,39.4473536670647,-550000
1.11944444444444,64.6738403583416,29.991185843128,29.9933654612828,29.9932397256926,29.9942935215373,29.9951288195701,29.9958611621849,29.9966381528427,29.9974416195911,29.9989373126225,29.9980095636448,29.9976062658396,29.9965666097402,29.994780369357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.475099344785,39.4455165297671,39.4462012062412,39.4462028972605,39.4464437795717,39.4466329021501,39.446767504358,39.4468787299522,39.4468307504363,39.4473453138874,39.4473107426955,39.4475191671858,39.4477854207978,39.4476140132422,-550000
1.11972222222222,64.6743972912681,29.9912008442582,29.9933767497116,29.9932512267214,29.994303229089,29.9951371051799,29.9958682007413,29.9966438681577,29.9974459656755,29.998939107819,29.9980129438312,29.9976103350876,29.9965724500898,29.9947892484874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.476007746733,39.4457799804637,39.4464634966844,39.4464651854686,39.4467056602969,39.4468944630906,39.447028837901,39.4471398758697,39.44709197921,39.447605669176,39.447571157964,39.4477792298229,39.448045033076,39.4478739165085,-550000
1.12,64.6749532744188,29.9912158199932,29.9933880190425,29.9932627082971,29.9943129202234,29.9951453767807,29.995875227402,29.9966495738203,29.997450304432,29.9989409000262,29.9980163183217,29.9976143974626,29.9965782805602,29.9947981125957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.476914605432,39.4460429830774,39.4467253409908,39.4467270275403,39.446967095566,39.4471555791084,39.4472897268998,39.447400577554,39.4473527636053,39.4478655815575,39.4478311302194,39.4480388500365,39.4483042036834,39.4481333776132,-550000
1.12027777777778,64.6755083094093,29.9912307703756,29.9933992693071,29.9932741704521,29.9943225949679,29.9951536343957,29.9958822421869,29.9966552698465,29.9974546358727,29.998942689249,29.9980196871258,29.9976184529759,29.996584101168,29.994806961707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.477819923484,39.4463055383661,39.446986739915,39.4469884242303,39.4472280861326,39.4474162509562,39.4475501721062,39.4476608357567,39.4476131043741,39.4481250517815,39.4480906602112,39.4482980285751,39.4485629333675,39.4483923973045,-550000
1.12055555555556,64.676062397852,29.9912456954476,29.9934105005375,29.9932856132187,29.9943322533498,29.9951618780483,29.9958892451158,29.9966609562524,29.9974589600098,29.9989444754921,29.9980230502529,29.997622501639,29.9965899119297,29.9948157958464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.47872370349,39.4465676470861,39.4472476942104,39.4472493762919,39.4474886327489,39.4476764793852,39.4478101742712,39.4479206512282,39.4478730022668,39.4483840805959,39.4483497486878,39.4485567661862,39.4488212228745,39.4486509763292,-550000
1.12083333333333,64.6766155413571,29.9912605952517,29.9934217127652,29.9932970366293,29.9943418953964,29.9951701077618,29.9958962362084,29.9966666330539,29.9974632768555,29.9989462587604,29.9980264077123,29.9976265434632,29.9965957128617,29.9948246150389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.479625948044,39.4468293099929,39.4475082046291,39.4475098844773,39.447748736166,39.4479362651458,39.4480697341443,39.4481800247174,39.4481324580329,39.4486426687477,39.4486083963963,39.4488150636159,39.4490790729491,39.4489091154332,-550000
1.12111111111111,64.6771677415317,29.99127546983,29.9934329060222,29.9933084407163,29.994351521135,29.9951783235594,29.9959032154844,29.9966723002671,29.9974675864217,29.9989480390586,29.9980297595134,29.9976305784601,29.9966015039804,29.9948334193096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.480526659738,39.4470905278403,39.4477682719218,39.4477699495371,39.4480083971335,39.4481956089867,39.4483288524738,39.4484389569722,39.4483914724204,39.4489008169824,39.4488666040824,39.449072921609,39.4493364843352,39.4491668153608,-550000
1.12138888888889,64.6777189999803,29.9912903192248,29.99344408034,29.9933198255119,29.9943611305927,29.9951865254644,29.9959101829635,29.9966779579078,29.9974718887205,29.9989498163915,29.9980331056657,29.9976346066408,29.9966072853023,29.9948422086833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.481425841158,39.4473513013812,39.4480278968381,39.4480295722212,39.4482676163999,39.4484545116556,39.4485875300066,39.4486974487392,39.448650046176,39.4491585260446,39.4491243724908,39.4493303409091,39.449593457775,39.4494240768554,-550000
1.12166666666667,64.6782693183047,29.9913051434781,29.9934552357503,29.9933311910482,29.9943707237969,29.9951947134998,29.9959171386654,29.996683605992,29.9974761837641,29.9989515907639,29.9980364461785,29.9976386280169,29.9966130568437,29.9948509831851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.482323494886,39.4476116313669,39.4482870801264,39.4482887532776,39.4485263947126,39.4487129738989,39.4488457674885,39.4489555007635,39.4489081800453,39.4494157966773,39.4493817023647,39.4495873222587,39.4498499940097,39.4496809006588,-550000
1.12194444444444,64.678818698104,29.9913199426321,29.9934663722846,29.9933425373575,29.9943803007744,29.9952028876889,29.9959240826097,29.9966892445357,29.9974804715643,29.9989533621805,29.998039781061,29.9976426425995,29.9966188186209,29.9948597428396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.483219623501,39.4478715185478,39.4485458225337,39.4485474934536,39.4487847328174,39.4489709964616,39.4491035656642,39.4492131137892,39.4491658747726,39.4496726296223,39.4496385944463,39.4498438663988,39.4501060937792,39.4499372875119,-550000
1.12222222222222,64.6793671409745,29.9913347167286,29.9934774899745,29.9933538644718,29.9943898615526,29.9952110480547,29.995931014816,29.9966948735546,29.9974847521333,29.9989551306461,29.9980431103227,29.9976466504001,29.9966245706503,29.9948684876719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.484114229575,39.4481309636727,39.4488041248058,39.448805793495,39.4490426314591,39.4492285800878,39.4493609252768,39.4494702885592,39.4494231311011,39.4499290256205,39.4498950494765,39.4500999740695,39.4503617578224,39.450193238154,-550000
1.1225,64.6799146485099,29.9913494658097,29.9934885888515,29.9933651724232,29.9943994061583,29.9952191946202,29.9959379353039,29.9967004930646,29.997489025483,29.9989568961655,29.9980464339728,29.9976506514299,29.9966303129481,29.9948772177066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.485007315678,39.4483899674894,39.4490619876873,39.4490636541463,39.4493000913813,39.4494857255201,39.4496178470685,39.449727025815,39.4496799497724,39.4501849854111,39.4501510681947,39.4503556460092,39.4506169868765,39.4504487533235,-550000
1.12277777777778,64.6804612223013,29.9913641899171,29.993499668947,29.9933764612436,29.9944089346186,29.9952273274086,29.9959448440928,29.9967061030815,29.9974932916254,29.9989586587433,29.9980497520206,29.9976546457002,29.9966360455306,29.9948859329685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.485898884376,39.4486485307443,39.4493194119215,39.4493210761509,39.4495571133261,39.4497424334998,39.4498743317801,39.4499833262969,39.4499363315273,39.4504405097323,39.4504066513394,39.4506108829555,39.4508717816778,39.4507038337574,-550000
1.12305555555556,64.6810068639368,29.9913788890927,29.9935107302923,29.9933877309651,29.9944184469605,29.9952354464428,29.9959517412024,29.9967117036212,29.9974975505724,29.9989604183844,29.9980530644755,29.9976586332222,29.9966417684141,29.9948946334824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.486788938229,39.4489066541828,39.4495763982505,39.449578060251,39.4498136980346,39.4499987047671,39.450130380151,39.450239190744,39.4501922771049,39.4506955993212,39.4506617996478,39.4508656856446,39.4511261429613,39.4509584801915,-550000
1.12333333333333,64.6815515750021,29.9913935633781,29.9935217729188,29.9933989816194,29.9944279432107,29.9952435517457,29.9959586266519,29.9967172946995,29.997501802336,29.9989621750935,29.9980563713466,29.9976626140072,29.9966474816148,29.9949033192728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.487677479794,39.4491643385487,39.4498329474151,39.4498346071872,39.4500698462466,39.450254540061,39.4503859929197,39.4504946198942,39.4504477872435,39.4509502549133,39.4509165138557,39.4511200548113,39.4513800714607,39.4512126933603,-550000
1.12361111111111,64.6820953570802,29.991408212815,29.9935327968577,29.9934102132385,29.9944374233963,29.9952516433402,29.995965500461,29.996722876332,29.997506046928,29.9989639288752,29.9980596726433,29.9976665880665,29.9966531851488,29.9949119903645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.488564511622,39.4494215845848,39.450089060155,39.4500907176993,39.4503255587006,39.4505099401191,39.4506411708233,39.450749614484,39.4507028626799,39.4512044772432,39.4511707946978,39.4513739911895,39.4516335679086,39.4514664739972,-550000
1.12388888888889,64.6826382117512,29.9914228374449,29.9935438021403,29.993421425854,29.994446887544,29.9952597212492,29.9959723626489,29.9967284485344,29.9975102843604,29.9989656797344,29.9980629683747,29.9976705554111,29.9966588790323,29.9949206467819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.489450036263,39.4496783930325,39.4503447372084,39.4503463925257,39.4505808361339,39.4507649056779,39.4508959145975,39.4510041752488,39.4509575041498,39.4514582670442,39.4514246429075,39.4516274955116,39.4518866330362,39.4517198228343,-550000
1.12416666666667,64.6831801405927,29.9914374373093,29.9935547887977,29.9934326194979,29.9944563356806,29.9952677854956,29.9959792132352,29.9967340113226,29.9975145146451,29.9989674276756,29.9980662585501,29.9976745160524,29.9966645632815,29.9949292885498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.49033405626,39.4499347646322,39.4505999793126,39.4506016324035,39.4508356792825,39.4510194374727,39.4511502249771,39.4512583029229,39.4512117123875,39.4517116250482,39.4516780592171,39.4518805685089,39.4521392675737,39.4519727406024,-550000
1.12444444444444,64.6837211451796,29.9914520124498,29.9935657568611,29.9934437942016,29.9944657678328,29.9952758361022,29.995986052239,29.9967395647121,29.9975187377938,29.9989691727037,29.9980695431786,29.9976784700014,29.9966702379123,29.9949379156924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.491216574153,39.4501907001228,39.4508547872035,39.4508564380686,39.4510900888814,39.4512735362374,39.4514041026955,39.451511998239,39.4514654881262,39.4519645519861,39.4519310443575,39.4521332109114,39.4523914722499,39.4522252280312,-550000
1.12472222222222,64.6842612270842,29.9914665629076,29.9935767063614,29.993454949997,29.9944751840273,29.9952838730917,29.9959928796798,29.9967451087186,29.9975229538185,29.9989709148232,29.9980728222696,29.9976824172693,29.9966759029411,29.9949465282344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.492097592477,39.4504462002421,39.4511091616156,39.4511108102556,39.4513440656641,39.4515272027048,39.4516575484848,39.451765261929,39.4517188320979,39.4522170485874,39.4521835990585,39.4523854234481,39.4526432477925,39.4524772858491,-550000
1.125,64.684800387876,29.9914810887241,29.9935876373299,29.9934660869155,29.9944845842907,29.9952918964868,29.9959996955767,29.9967506433577,29.9975271627309,29.998972654039,29.998076095832,29.9976863578673,29.9966815583837,29.9949551262001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.492977113763,39.4507012657267,39.4513631032825,39.4513647496982,39.451597610363,39.4517804376065,39.4519105630759,39.4520180947232,39.4519717450333,39.4524691155805,39.4524357240487,39.4526372068465,39.4528945949278,39.4527289147834,-550000
1.12527777777778,64.6853386291219,29.9914955899404,29.9935985497973,29.9934772049886,29.9944939686497,29.9952999063102,29.9960064999491,29.996756168645,29.9975313645428,29.9989743903557,29.9980793638752,29.9976902918064,29.9966872042562,29.994963709614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.493855140538,39.4509558973119,39.4516166129364,39.4516182571284,39.4518507237093,39.4520332416727,39.4521631471987,39.452270497351,39.4522242276619,39.4527207536925,39.4526874200554,39.4528885618329,39.453145514381,39.45298011556,-550000
1.12555555555556,64.6858759523863,29.9915100665979,29.9936094437946,29.993488304248,29.9945033371309,29.9953079025846,29.9960132928162,29.9967616845962,29.9975355592661,29.9989761237779,29.9980826264083,29.9976942190978,29.9966928405746,29.9949722785004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.494731675325,39.4512100957318,39.4518696913082,39.4518713332773,39.4521034064329,39.4522856156327,39.4524153015817,39.4525224705404,39.4524762807121,39.4529719636494,39.4529386878047,39.4531394891326,39.4533960068762,39.4532308889037,-550000
1.12583333333333,64.6864123592307,29.9915245187375,29.9936203193528,29.9934993847249,29.9945126897606,29.9953158853326,29.9960200741971,29.9967671912266,29.9975397469125,29.9989778543103,29.9980858834404,29.9976981397526,29.9966984673549,29.9949808328835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.495606720643,39.4514638617192,39.4521223391277,39.4521239788747,39.4523556592626,39.4525375602142,39.452667026952,39.4527740150181,39.4527279049108,39.4532227461758,39.4531895280214,39.4533899894696,39.4536460731361,39.4534812355382,-550000
1.12611111111111,64.6869478512141,29.9915389464003,29.9936311765025,29.9935104464507,29.9945220265655,29.9953238545768,29.9960268441111,29.9967726885519,29.9975439274937,29.9989795819576,29.9980891349805,29.9977020537817,29.996704084613,29.9949893727878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.496480279005,39.4517171960057,39.4523745571236,39.4523761946491,39.4526074829257,39.4527890761439,39.4529183240359,39.4530251315097,39.4529791009839,39.4534731019953,39.4534399414294,39.4536400635666,39.4538957138822,39.4537311561857,-550000
1.12638888888889,64.6874824298929,29.9915533496273,29.9936420152746,29.9935214894569,29.9945313475719,29.9953318103397,29.9960336025772,29.9967781765876,29.9975481010214,29.9989813067244,29.9980923810379,29.9977059611962,29.9967096923649,29.9949978982373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.497352352923,39.4519700993218,39.452626346023,39.4526279813279,39.4528588781486,39.4530401641473,39.4531691935581,39.4532758207398,39.453229869656,39.4537230318301,39.453689928751,39.4538897121451,39.454144929835,39.4539806515673,-550000
1.12666666666667,64.6880160968207,29.9915677284594,29.9936528356999,29.9935325137746,29.9945406528062,29.9953397526438,29.9960403496145,29.9967836553491,29.9975522675075,29.9989830286154,29.9980956216216,29.9977098620073,29.9967152906264,29.9950064092563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.498222944902,39.4522225723967,39.4528777065521,39.4528793396372,39.4531098456565,39.4532908249485,39.4534196362423,39.4535260834313,39.4534802116506,39.4539725364013,39.4539394907074,39.4541389359254,39.4543937217136,39.4542297224032,-550000
1.12694444444444,64.6885488535487,29.9915820829373,29.9936636378089,29.9935435194351,29.9945499422948,29.9953476815116,29.9960470852421,29.9967891248519,29.9975564269634,29.9989847476353,29.9980988567406,29.9977137562257,29.9967208794134,29.9950149058689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.499092057443,39.4524746159583,39.4531286394359,39.4531302703019,39.453360386173,39.4535410592708,39.453669652811,39.4537759203063,39.4537301276899,39.4542216164288,39.4541886280189,39.4543877356268,39.4546420902359,39.4544783694119,-550000
1.12722222222222,64.6890807016252,29.991596413102,29.9936744216322,29.9935545064696,29.9945592160639,29.9953555969655,29.996053809479,29.9967945851113,29.997560579401,29.9989864637886,29.9981020864041,29.9977176438627,29.9967264587419,29.9950233880992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.499959693046,39.4527262307334,39.4533791453979,39.4533807740457,39.4536105004209,39.4537908678357,39.4539192439853,39.4540253320856,39.4539796184949,39.4544702726312,39.4544373414041,39.454636111967,39.4548900361187,39.454726593311,-550000
1.1275,64.6896116425963,29.991610718994,29.9936851872006,29.9935654749092,29.9945684741399,29.995363499028,29.9960605223443,29.9968000361429,29.9975647248318,29.9989881770799,29.9981053106211,29.997721524929,29.9967320286275,29.9950318559714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.500825854202,39.4529774174475,39.4536292251608,39.4536308515912,39.4538601891216,39.4540402513641,39.4541684104853,39.4542743194886,39.4542286847854,39.454718505726,39.4546856315808,39.454884065663,39.4551375600776,39.4549743948168,-550000
1.12777777777778,64.6901416780049,29.9916250006541,29.9936959345443,29.9935764247849,29.994577716549,29.9953713877213,29.9960672238569,29.9968054779618,29.9975688632676,29.998989887514,29.9981085294006,29.9977253994358,29.9967375890861,29.9950403095094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.501690543402,39.453228176825,39.4538788794457,39.4538805036595,39.4541094529953,39.4542892105751,39.4544171530299,39.4545228832337,39.4544773272799,39.4549663164294,39.4549334992654,39.45513159743,39.4553846628268,39.4552217746446,-550000
1.12805555555556,64.6906708093919,29.9916392581227,29.9937066636941,29.9935873561278,29.9945869433172,29.9953792630678,29.9960739140357,29.9968109105837,29.9975729947198,29.9989915950954,29.9981117427516,29.9977292673938,29.9967431401334,29.9950487487373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.502553763131,39.4534785095889,39.4541281089727,39.4541297309709,39.4543582927611,39.4545377461871,39.4546654723366,39.4547710240381,39.4547255466959,39.4552137054566,39.4551809451731,39.4553787079826,39.4556313450795,39.4554687335081,-550000
1.12833333333333,64.6911990382951,29.9916534914405,29.9937173746802,29.9935982689689,29.9945961544708,29.9953871250899,29.9960805928997,29.9968163340236,29.9975771192002,29.9989932998287,29.9981149506832,29.9977331288141,29.9967486817853,29.9950571736789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.50341551587,39.4537284164612,39.4543769144606,39.4543785342441,39.4546067091367,39.4547858589171,39.4549133691218,39.4550187426177,39.4549733437496,39.4554606735213,39.455427970018,39.4556253980338,39.4558776075477,39.4557152721201,-550000
1.12861111111111,64.69172636625,29.9916677006477,29.993728067533,29.9936091633391,29.9946053500359,29.9953949738096,29.9960872604677,29.996821748297,29.9975812367202,29.9989950017186,29.9981181532043,29.9977369837076,29.9967542140573,29.9950655843583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.504275804095,39.4539778981625,39.4546252966272,39.4546269141967,39.4548547028388,39.4550335494808,39.4551608441007,39.4552660396873,39.4552207191559,39.4557072213362,39.4556745745129,39.4558716682955,39.4561234509422,39.4559613911923,-550000
1.12888888888889,64.6922527947893,29.9916818857849,29.9937387422829,29.9936200392692,29.9946145300385,29.9954028092494,29.9960939167586,29.996827153419,29.9975853472914,29.9989967007695,29.9981213503239,29.997740832085,29.9967597369653,29.9950739807992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.50513463028,39.4542269554124,39.4548732561889,39.4548748715454,39.4551022745828,39.4552808185928,39.4554078979875,39.4555129159603,39.4554676736286,39.4559533496129,39.4559207593695,39.4561175194786,39.4563688759725,39.4562070914349,-550000
1.12916666666667,64.6927783254433,29.9916960468923,29.9937493989602,29.9936308967901,29.9946236945045,29.9954106314313,29.9961005617912,29.9968325494051,29.9975894509254,29.9989983969862,29.9981245420509,29.9977446739573,29.9967652505248,29.9950823630255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.505991996894,39.4544755889292,39.4551207938609,39.4551224070053,39.4553494250829,39.4555276669666,39.4556545314948,39.4557593721491,39.4557142078804,39.4561990590616,39.4561665252983,39.4563629522925,39.4566138833469,39.4564523735571,-550000
1.12944444444444,64.6933029597397,29.9917101840101,29.9937600375949,29.9936417359326,29.99463284346,29.9954184403775,29.9961071955843,29.9968379362703,29.9975935476338,29.9990000903731,29.9981277283944,29.9977485093354,29.9967707547516,29.9950907310611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.5068479064,39.4547237994299,39.4553679103573,39.4553695212906,39.4555961550521,39.4557740953143,39.4559007453344,39.4560054089649,39.4559603226226,39.4564443503913,39.4564118730086,39.4566079674456,39.4568584737728,39.4566972382668,-550000
1.12972222222222,64.6938266992033,29.9917242971786,29.9937706582174,29.9936525567273,29.994641976931,29.9954262361101,29.9961138181566,29.9968433140298,29.9975976374279,29.9990017809349,29.9981309093632,29.99775233823,29.9967762496612,29.9950990849296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.50770236126,39.4549715876304,39.455614606391,39.455616215114,39.4558424652024,39.4560201043469,39.4561465402166,39.4562510271177,39.4562060185654,39.45668922431,39.4566568032083,39.4568525656451,39.4571026479561,39.456941686271,-550000
1.13,64.6943495453567,29.9917383864378,29.9937812608578,29.993663359205,29.9946510949431,29.9954340186511,29.996120429527,29.996848682699,29.9976017203192,29.9990034686761,29.9981340849662,29.997756160652,29.9967817352692,29.9951074246548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.50855536393,39.4552189542454,39.4558608826736,39.4558624891873,39.4560883562442,39.4562656947744,39.4563919168508,39.4564962273162,39.456451296418,39.4569336815245,39.4569013166045,39.457096747597,39.4573464066017,39.4571857182751,-550000
1.13027777777778,64.6948714997198,29.9917524518278,29.9937918455461,29.9936741433963,29.9946601975224,29.9954417880227,29.996127029714,29.9968540422928,29.9976057963193,29.9990051536013,29.9981372552124,29.9977599766121,29.9967872115912,29.9951157502604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.509406916862,39.4554658999885,39.4561067399156,39.456108344221,39.4563338288871,39.4565108673052,39.4566368759449,39.456741010268,39.456696156888,39.4571777227402,39.4571454139028,39.4573405140061,39.4575897504132,39.4574293349836,-550000
1.13055555555556,64.6953925638098,29.9917664933886,29.9938024123124,29.9936849093317,29.9946692846946,29.9954495442468,29.9961336187363,29.9968593928264,29.9976098654397,29.999006835715,29.9981404201107,29.9977637861212,29.9967926786427,29.99512406177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.510257022505,39.4557124255718,39.4563521788263,39.4563537809244,39.4565788838394,39.4567556226469,39.4568814182058,39.4569853766796,39.4569406006822,39.4574213486614,39.4573890958078,39.4575838655761,39.4578326800931,39.4576725370997,-550000
1.13083333333333,64.6959127391416,29.99178051116,29.9938129611866,29.9936956570417,29.9946783564854,29.9954572873453,29.9961401966127,29.996864734315,29.9976139276916,29.9990085150218,29.9981435796698,29.99776758919,29.9967981364392,29.9951323592072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.511105683302,39.4559585317066,39.4565972001138,39.4565988000056,39.4568235218081,39.4569999615058,39.4571255443393,39.4572293272561,39.4571846285061,39.4576645599915,39.4576323630229,39.4578268030093,39.4580751963426,39.4579153253256,-550000
1.13111111111111,64.6964320272272,29.991794505182,29.9938234921987,29.993706386557,29.9946874129206,29.9954650173403,29.9961467633616,29.9968700667736,29.9976179830865,29.9990101915262,29.9981467338987,29.9977713858293,29.9968035849963,29.9951406425956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.511952901694,39.4562042191027,39.456841804485,39.4568434021716,39.457067743499,39.4572438845869,39.4573692550499,39.4574728627016,39.4574282410639,39.4579073574324,39.4578752162502,39.4580693270071,39.4583172998619,39.4581577003621,-550000
1.13138888888889,64.6969504295762,29.9918084754942,29.9938340053785,29.9937170979078,29.9946964540258,29.9954727342536,29.9961533190017,29.9968753902173,29.9976220316359,29.9990118652328,29.9981498828063,29.9977751760497,29.9968090243293,29.9951489119587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.512798680117,39.4564494884689,39.4570859926458,39.457087588128,39.457311549617,39.4574873925941,39.4576125510408,39.4577159837189,39.4576714390587,39.4581497416848,39.4581176561907,39.4583114382695,39.45855899135,39.4583996629089,-550000
1.13166666666667,64.6974679476959,29.9918224221366,29.9938445007559,29.9937277911245,29.9947054798267,29.995480438107,29.9961598635515,29.9968807046611,29.997626073351,29.999013536146,29.9981530264013,29.997778959862,29.9968144544538,29.99515716732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.513643021002,39.4566943405127,39.4573297653005,39.4573313585794,39.4575549408656,39.4577304862301,39.4578554330143,39.4579586910098,39.4579142231925,39.4583917134485,39.4583596835443,39.4585531374956,39.4588002715046,39.4586412136645,-550000
1.13194444444444,64.6979845830905,29.9918363451486,29.9938549783607,29.9937384662375,29.9947144903489,29.9954881289225,29.9961663970296,29.9968860101199,29.9976301082433,29.9990152042704,29.9981561646926,29.9977827372769,29.9968198753851,29.995165408703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.514485926778,39.4569387759405,39.4575731231526,39.4575747142294,39.4577979179471,39.4579731661966,39.4580979016713,39.4582009852748,39.458156594166,39.458633273422,39.4586012990097,39.458794425383,39.4590411410224,39.4588823533264,-550000
1.13222222222222,64.6985003372621,29.9918502445699,29.9938654382226,29.9937491232771,29.9947234856179,29.9954958067217,29.9961729194543,29.9968913066089,29.9976341363241,29.9990168696105,29.998159297689,29.9977865083051,29.9968252871387,29.995173636131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.515327399868,39.4571827954574,39.4578160669044,39.4578176557799,39.4580404815626,39.4582154331938,39.4583399577117,39.4584428672132,39.4583985526788,39.4588744223024,39.4588425032842,39.4590353026283,39.4592816005987,39.4591230825908,-550000
1.1325,64.6990152117102,29.9918641204399,29.9938758803713,29.9937597622735,29.9947324656591,29.9955034715264,29.9961794308443,29.9968965941428,29.9976381576047,29.9990185321707,29.9981624253993,29.9977902729571,29.9968306897298,29.9951818496275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.516167442693,39.4574263997676,39.4580585972568,39.4580601839322,39.4582826324123,39.458457287921,39.4585816018339,39.4586843375232,39.4586400994293,39.4591151607861,39.4590832970642,39.459275769927,39.4595216509279,39.4593634021526,-550000
1.13277777777778,64.6995292079316,29.9918779727983,29.9938863048364,29.9937703832568,29.9947414304982,29.9955111233584,29.9961859312178,29.9969018727368,29.9976421720964,29.9990201919557,29.9981655478322,29.9977940312437,29.9968360831739,29.9951900492158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.517006057668,39.4576695895737,39.4583007149096,39.458302299386,39.4585243711949,39.4586987310762,39.4588228347356,39.4589253969017,39.4588812351147,39.4593554895679,39.4593236810449,39.4595158279733,39.4597612927031,39.4596033127058,-550000
1.13305555555556,64.7000423274205,29.9918918016843,29.9938967116476,29.9937809862572,29.9947503801604,29.9955187622393,29.9961924205934,29.9969071424056,29.9976461798105,29.9990218489699,29.9981686649965,29.9977977831754,29.9968414674862,29.9951982349191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.517843247205,39.4579123655774,39.4585424205616,39.4585440028401,39.4587656986081,39.4589397633563,39.459063657113,39.4591660460446,39.4591219604312,39.4595954093416,39.4595636559203,39.4597554774603,39.4600005266161,39.459842814943,-550000
1.13333333333333,64.700554571669,29.9919056071374,29.9939071008344,29.9937915713048,29.9947593146712,29.9955263881909,29.9961988989893,29.9969124031642,29.9976501807582,29.9990235032178,29.998171776901,29.9978015287629,29.996846842682,29.9952064067607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.518679013711,39.4581547284793,39.4587837149102,39.4587852949919,39.4590066153484,39.4591803854569,39.4593040696613,39.4594062856465,39.4593622760737,39.4598349208,39.4598032223832,39.45999471908,39.4602393533579,39.4600819095558,-550000
1.13361111111111,64.7010659421662,29.9919193891967,29.9939174724262,29.9938021384296,29.9947682340559,29.9955340012346,29.996205366424,29.9969176550274,29.9976541749509,29.9990251547038,29.9981748835543,29.9978052680168,29.9968522087767,29.9952145647639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.519513359591,39.4583966789785,39.4590245986519,39.4590261765379,39.4592471221111,39.4594205980726,39.4595440730743,39.4596461164011,39.4596021827358,39.4600740246344,39.4600423811252,39.4602335535231,39.4604777736181,39.4603205972347,-550000
1.13388888888889,64.7015764403989,29.9919331479015,29.9939278264526,29.9938126876616,29.9947771383398,29.9955416013921,29.9962118229156,29.9969228980101,29.9976581623996,29.9990268034324,29.9981779849653,29.9978090009476,29.9968575657853,29.9952227089518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.520346287244,39.4586382177733,39.4592650724817,39.4592666481731,39.4594872195904,39.4596604018967,39.4597836680449,39.4598855390005,39.4598416811101,39.4603127215352,39.4602811328369,39.4604719814792,39.460715788085,39.4605588786688,-550000
1.13416666666667,64.7020860678514,29.9919468832908,29.9939381629428,29.9938232190307,29.9947860275482,29.9955491886849,29.9962182684826,29.9969281321271,29.9976621431157,29.9990284494082,29.9981810811426,29.9978127275659,29.9968629137232,29.9952308393476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.521177799066,39.4588793455606,39.4595051370937,39.4595067105917,39.4597269084793,39.4598997976215,39.4600228552648,39.460124554136,39.4600807718882,39.4605510121917,39.4605194782075,39.4607100036368,39.4609533974461,39.4607967545462,-550000
1.13444444444444,64.7025948260054,29.9919605954039,29.9939484819264,29.9938337325668,29.9947949017063,29.9955567631345,29.9962247031431,29.9969333573931,29.9976661171104,29.9990300926354,29.9981841720949,29.9978164478822,29.9968682526056,29.9952389559744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.522007897449,39.4591200630362,39.4597447931808,39.4597463644865,39.4599661894696,39.4601387859381,39.4602616354244,39.4603631624977,39.4603194557601,39.4607888972917,39.4607574179254,39.4609476206832,39.4611906023875,39.4610342255539,-550000
1.13472222222222,64.7031027163401,29.9919742842797,29.9939587834325,29.9938442282998,29.9948037608392,29.9955643247624,29.9962311269154,29.9969385738229,29.9976700843947,29.9990317331187,29.9981872578309,29.997820161907,29.9968735824475,29.9952470588552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.522836584779,39.4593603708947,39.4599840414346,39.4599856105491,39.4602050632521,39.4603773675362,39.4605000092131,39.4606013647743,39.4605577334152,39.4610263775222,39.4609949526776,39.4611848333046,39.4614274035943,39.4612712923776,-550000
1.135,64.7036097403324,29.9919879499572,29.9939690674905,29.9938547062594,29.9948126049721,29.9955718735901,29.9962375398176,29.9969437814314,29.9976740449799,29.9990333708624,29.9981903383593,29.9978238696509,29.9968789032642,29.9952551480131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.523663863442,39.4596002698296,39.4602228825457,39.4602244494702,39.4604435305162,39.4606155431046,39.460737977319,39.4608391616536,39.4607956055412,39.4612634535689,39.4612320831498,39.4614216421859,39.4616638017503,39.461507955702,-550000
1.13527777777778,64.7041158994563,29.9920015924752,29.9939793341295,29.9938651664754,29.9948214341301,29.9955794096389,29.996243941868,29.9969489802331,29.9976779988772,29.999035005871,29.9981934136886,29.9978275711243,29.9968842150707,29.9952632234712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.524489735818,39.4598397605333,39.4604613172034,39.4604628819392,39.4606815919503,39.460853313331,39.4609755404292,39.4610765538221,39.461033072825,39.4615001261163,39.461468810027,39.4616580480111,39.4618997975382,39.4617442162105,-550000
1.13555555555556,64.7046211951836,29.9920152118725,29.9939895833787,29.9938756089775,29.9948302483383,29.9955869329302,29.9962503330846,29.9969541702428,29.9976819460975,29.9990366381489,29.9981964838276,29.9978312663377,29.9968895178821,29.9952712852522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.52531420428,39.4600788436967,39.460699346096,39.4607009086442,39.4609192482417,39.4610906789016,39.4612126992294,39.4613135419654,39.4612701359522,39.4617363958479,39.4617051339926,39.4618940514627,39.4621353916397,39.4619800745854,-550000
1.13583333333333,64.7051256289836,29.992028808188,29.9939998152672,29.9938860337953,29.9948390476216,29.9955944434853,29.9962567134856,29.9969593514751,29.9976858866521,29.9990382677006,29.9981995487849,29.9978349553016,29.9968948117136,29.9952793333792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.526137271203,39.46031752001,39.4609369699105,39.4609385302723,39.4611565000764,39.4613276405019,39.4614494544045,39.4615501267675,39.4615067956074,39.461972263446,39.461941055729,39.4621296532225,39.4623705847351,39.462215531508,-550000
1.13611111111111,64.705629202323,29.9920423814603,29.9940100298242,29.9938964409584,29.994847832005,29.9956019413256,29.9962630830889,29.9969645239448,29.997689820552,29.9990398945304,29.998202608569,29.9978386380263,29.9969000965801,29.9952873678751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.526958938953,39.460555790162,39.4611741893328,39.4611757475095,39.4613933481393,39.4615641988159,39.461685806638,39.4617863089117,39.4617430524739,39.4622077295915,39.4621765759178,39.4623648539707,39.4626053775038,39.4624505876583,-550000
1.13638888888889,64.7061319166662,29.9920559317281,29.9940202270785,29.9939068304964,29.9948566015135,29.9956094264723,29.9962694419128,29.9969696876663,29.9976937478083,29.9990415186428,29.9982056631886,29.9978423145223,29.9969053724966,29.9952953887626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.527779209895,39.4607936548403,39.4614110050478,39.4614125610405,39.4616297931142,39.4618003545267,39.4619217566123,39.4620220890799,39.4619789072339,39.4624427949646,39.4624116952388,39.4625996543868,39.462839770624,39.4626852437152,-550000
1.13666666666667,64.7066337734748,29.9920694590299,29.9940304070593,29.9939172024387,29.994865356172,29.9956168989467,29.9962757899752,29.9969748426544,29.997697668432,29.9990431400421,29.9982087126523,29.9978459848001,29.9969106394782,29.9953033960646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.528598086389,39.4610311147314,39.461647417739,39.461648971549,39.4618658356837,39.462036108316,39.4621573050088,39.4622574679529,39.4622143605685,39.4626774602441,39.4626464143713,39.4628340551488,39.4630737647726,39.4629195003564,-550000
1.13694444444444,64.7071347742082,29.9920829634042,29.9940405697953,29.9939275568149,29.9948740960052,29.9956243587698,29.996282127294,29.9969799889236,29.9977015824342,29.9990447587329,29.9982117569685,29.9978496488699,29.9969158975398,29.9953113898039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.52941557079,39.4612681705209,39.4618834280889,39.4618849797175,39.4621014765293,39.4622714608645,39.4623924525075,39.4624924462104,39.4624494131575,39.4629117261077,39.462880733993,39.4630680569337,39.4633073606255,39.4631533582587,-550000
1.13722222222222,64.7076349203232,29.9920964448895,29.9940507153155,29.9939378936543,29.994882821038,29.995631805963,29.9962884538872,29.9969851264885,29.9977054898259,29.9990463747193,29.998214796146,29.9978533067421,29.9969211466964,29.9953193700032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.530231665451,39.4615048228928,39.4621190367788,39.4621205862273,39.4623367163314,39.4625064128519,39.4626271997874,39.462727024531,39.4626840656798,39.463145593232,39.4631146547808,39.4633016604174,39.4635405588576,39.4633868180975,-550000
1.1375,64.7081342132743,29.9921099035242,29.9940608436488,29.9939482129862,29.9948915312953,29.9956392405473,29.9962947697729,29.9969902553635,29.9977093906181,29.999047988006,29.9982178301932,29.9978569584272,29.9969263869629,29.9953273366851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.53104637272,39.4617410725303,39.462354244489,39.4623557917586,39.4625715557691,39.4627409649565,39.4628615475264,39.4629612035921,39.462918318813,39.4633790622923,39.4633481774101,39.4635348662747,39.4637733601423,39.4636198805471,-550000
1.13777777777778,64.7086326545133,29.9921233393465,29.9940709548239,29.9939585148401,29.9949002268016,29.9956466625438,29.9963010749687,29.9969953755632,29.9977132848217,29.9990495985971,29.9982208591186,29.9978606039354,29.9969316183541,29.9953352898724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.531859694942,39.4619769201154,39.4625890518985,39.4625905969904,39.4628059955206,39.4629751178556,39.4630954964013,39.46319498407,39.4631521732336,39.4636121339631,39.4635813025556,39.4637676751792,39.4640057651524,39.4638525462808,-550000
1.13805555555556,64.7091302454896,29.9921367523948,29.9940810488695,29.9939687992451,29.9949089075817,29.9956540719736,29.9963073694927,29.997000487102,29.9977171724477,29.9990512064972,29.9982238829307,29.997864243277,29.9969368408849,29.9953432295877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.532671634457,39.4622123663288,39.4628234596852,39.4628250026008,39.4630400362626,39.4632088722253,39.4633290470877,39.4634283666397,39.463385629617,39.4638448089175,39.4638140308906,39.4640000878033,39.464237774559,39.4640848159708,-550000
1.13833333333333,64.7096269876504,29.9921501427072,29.9940911258143,29.9939790662304,29.9949175736603,29.9956614688577,29.9963136533627,29.9970055899945,29.9977210535072,29.9990528117105,29.9982269016381,29.9978678764624,29.9969420545703,29.9953511558535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.533482193602,39.4624474118501,39.4630574685259,39.4630590092665,39.4632736786712,39.4634422287407,39.4635622002599,39.4636613519754,39.4636186886375,39.4640770878275,39.4640463630872,39.4642321048184,39.4644693890324,39.4643166902879,-550000
1.13861111111111,64.7101228824401,29.9921635103219,29.994101185687,29.9939893158253,29.9949262250619,29.9956688532171,29.9963199265964,29.9970106842551,29.9977249280109,29.9990544142415,29.9982299152493,29.9978715035019,29.9969472594249,29.9953590686925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.534291374708,39.462682057358,39.4632910790962,39.4632926176631,39.4635069234208,39.4636751880757,39.4637949565913,39.4638939407498,39.4638513509681,39.4643089713641,39.4642782998166,39.4644637268948,39.4647006092418,39.4645481699021,-550000
1.13888888888889,64.7106179313009,29.9921768552769,29.9941112285162,29.9939995480589,29.9949348618111,29.9956762250727,29.9963261892117,29.9970157698981,29.9977287959698,29.9990560140944,29.9982329237727,29.9978751244056,29.9969524554637,29.995366968127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.535099180105,39.4629163035297,39.4635242920706,39.4635258284652,39.463739771185,39.463907750903,39.4640273167542,39.4641261336348,39.4640836172808,39.464540460197,39.4645098417487,39.4646949547014,39.4649314358551,39.464779255482,-550000
1.13916666666667,64.7111121356724,29.9921901776102,29.9941212543304,29.9940097629602,29.9949434839325,29.9956835844455,29.9963324412262,29.997020846938,29.9977326573949,29.9990576112736,29.9982359272167,29.9978787391839,29.9969576427013,29.9953748541796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.535905612119,39.4631501510416,39.4637571081226,39.4637586423461,39.4639722226362,39.4641399178941,39.4642592814196,39.4643579313009,39.4643154882466,39.4647715549949,39.4647409895524,39.4649257889063,39.4651618695393,39.4650099476953,-550000
1.13944444444444,64.7116054969918,29.9922034773598,29.9941312631582,29.9940199605582,29.9949520914505,29.9956909313564,29.9963386826579,29.997025915389,29.9977365122969,29.9990592057835,29.9982389255899,29.997882347847,29.9969628211525,29.9953827268727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.536710673068,39.4633836005688,39.4639895279244,39.4639910599782,39.4642042784458,39.4643716897197,39.4644908512574,39.4645893344178,39.464546964535,39.4650022564254,39.4649717438954,39.4651562301764,39.4653919109601,39.4652402472084,-550000
1.13972222222222,64.7120980166939,29.9922167545636,29.994141255028,29.9940301408819,29.9949606843897,29.9956982658261,29.9963449135242,29.9970309752657,29.9977403606867,29.9990607976285,29.9982419189006,29.997885950405,29.9969679908321,29.9953905862288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.537514365272,39.4636166527852,39.4642215521471,39.4642230820325,39.4644359392837,39.4646030670491,39.4647220269365,39.4648203436536,39.4647780468148,39.4652325651548,39.4652021054443,39.4653862791774,39.465621560782,39.4654701546868,-550000
1.14,64.7125896962111,29.9922300092594,29.9941512299681,29.9940403039603,29.9949692627743,29.9957055878756,29.996351133843,29.9970360265823,29.9977442025752,29.9990623868127,29.9982449071573,29.9978895468683,29.9969731517548,29.9953984322701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.538316691042,39.4638493083637,39.4644531814607,39.4644547091791,39.4646672058192,39.4648340505506,39.4649528091246,39.4650509596758,39.4650087357534,39.4654624818486,39.4654320748645,39.4656159365739,39.4658508196687,39.4656996707947,-550000
1.14027777777778,64.7130805369734,29.9922432414849,29.994161188007,29.9940504498222,29.9949778266288,29.9957128975257,29.9963573436317,29.997041069353,29.9977480379733,29.9990639733405,29.9982478903684,29.997893137247,29.9969783039351,29.995406265019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.539117652689,39.4640815679761,39.4646844165341,39.4646859420869,39.46489807872,39.4650646408912,39.4651831984882,39.4652811831504,39.4652390320172,39.465692007171,39.4656616528205,39.4658452030294,39.4660796882826,39.4659287961952,-550000
1.14055555555556,64.7135705404082,29.9922564512778,29.994171129173,29.9940605784965,29.9949863759775,29.9957201947969,29.9963635429082,29.9970461035922,29.9977518668916,29.9990655572164,29.9982508685422,29.9978967215512,29.9969834473878,29.9954140844979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.539917252518,39.4643134322928,39.4649152580351,39.4649167814237,39.465128558653,39.465294838737,39.4654131956929,39.4655110147425,39.4654689362715,39.4659211417849,39.4658908399756,39.4660740792064,39.4663081672849,39.4661575315504,-550000
1.14083333333333,64.7140597079406,29.9922696386758,29.9941810534944,29.9940706900119,29.9949949108446,29.9957274797102,29.9963697316898,29.997051129314,29.997755689341,29.9990671384444,29.9982538416872,29.9979002997911,29.9969885821276,29.9954218907289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.540715492831,39.4645449019836,39.4651457066303,39.465147227856,39.4653586462838,39.4655246447528,39.465642801403,39.4657404551159,39.4656984491803,39.4661498863524,39.4661196369917,39.4663025657661,39.4665362573359,39.4663858775211,-550000
1.14111111111111,64.7145480409934,29.9922828037165,29.9941909609994,29.9940807843973,29.9950034312545,29.9957347522862,29.9963759099943,29.9970561465328,29.9977595053322,29.9990687170291,29.9982568098117,29.9979038719769,29.9969937081689,29.9954296837342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.541512375925,39.4647759777166,39.4653757629852,39.4653772820495,39.465588342277,39.4657540596026,39.4658720162817,39.4659695049336,39.4659275714067,39.4663782415343,39.4663480445301,39.4665306633686,39.4667639590946,39.4666138347672,-550000
1.14138888888889,64.7150355409867,29.9922959464373,29.9942008517161,29.9940908616812,29.9950119372314,29.9957420125455,29.996382077839,29.9970611552628,29.9977633148761,29.9990702929746,29.998259772924,29.9979074381186,29.9969988255264,29.9954374635361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.542307904094,39.4650066601591,39.4656054277642,39.4656069446685,39.4658176472959,39.4659830839489,39.4661008409912,39.4661981648571,39.4661563036127,39.4666062079904,39.4665760632505,39.4667583726731,39.466991273219,39.4668414039474,-550000
1.14166666666667,64.7155222093385,29.9923090668758,29.9942107256727,29.9941009218924,29.9950204287994,29.9957492605087,29.9963882352415,29.997066155518,29.9977671179833,29.9990718662852,29.9982627310326,29.9979109982264,29.9970039342147,29.9954452301567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.54310207963,39.4652369499773,39.4658347016307,39.4658362163764,39.4660465620031,39.4662117184533,39.4663292761925,39.466426435547,39.4663846464589,39.4668337863793,39.4668036938119,39.4669856943376,39.467218200366,39.4670685857193,-550000
1.14194444444444,64.7160080474643,29.9923221650692,29.9942205828973,29.9941109650594,29.9950289059826,29.9957564961965,29.9963943822194,29.9970711473127,29.9977709146646,29.9990734369653,29.9982656841456,29.9979145523103,29.9970090342482,29.9954529836181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.543894904817,39.4654668478361,39.4660635852468,39.4660650978353,39.4662750870596,39.4664399637762,39.4665573225454,39.4666543176628,39.4666126006052,39.4670609773587,39.4670309368719,39.4672126290188,39.4674447411914,39.4672953807394,-550000
1.14222222222222,64.716493056777,29.992335241055,29.994230423418,29.9941209912108,29.9950373688052,29.9957637196293,29.9964005187899,29.997076130661,29.9977747049307,29.999075005019,29.9982686322715,29.9979181003804,29.9970141256415,29.9954607239423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.544686381938,39.4656963543995,39.4662920792735,39.4662935897063,39.4665032231255,39.466667820577,39.4667849807088,39.4668818118629,39.4668401667101,39.4672877815848,39.4672577930871,39.4674391773726,39.4676708963498,39.467521789663,-550000
1.1425,64.7169772386874,29.9923482948704,29.9942402472627,29.9941310003751,29.9950458172912,29.9957709308277,29.9964066449705,29.9970811055771,29.9977784887922,29.9990765704508,29.9982715754186,29.9979216424468,29.9970192084091,29.9954684511515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.545476513273,39.4659254703301,39.4665201843709,39.4665216926494,39.4667309708599,39.466895289514,39.4670122513404,39.4671089188044,39.467067345431,39.4675141997131,39.4674842631131,39.4676653400535,39.4678966664948,39.4677478131445,-550000
1.14277777777778,64.7174605946038,29.9923613265525,29.9942500544593,29.9941409925808,29.9950542514646,29.9957781298123,29.9964127607786,29.9970860720749,29.9977822662598,29.9990781332647,29.998274513595,29.9979251785195,29.9970242825654,29.9954761652676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.546265301097,39.4661541962898,39.4667479011979,39.4667494073235,39.4669583309206,39.4671223712442,39.4672391350968,39.4673356391437,39.4672941374244,39.4677402323978,39.4677103476042,39.4678911177152,39.4681220522789,39.467973451837,-550000
1.14305555555556,64.717943125932,29.9923743361387,29.9942598450359,29.9941509678562,29.9950626713494,29.9957853166033,29.9964188662316,29.9970910301686,29.9977860373442,29.9990796934651,29.9982774468092,29.9979287086085,29.9970293481249,29.9954838663125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.547052747679,39.4663825329391,39.4669752304121,39.4669767343863,39.4671853039645,39.4673490664237,39.4674656326334,39.4675619735356,39.4675205433456,39.467965880292,39.4679360472138,39.4681165110101,39.4683470543535,39.4681987063927,-550000
1.14333333333333,64.7184248340756,29.9923873236658,29.9942696190202,29.9941609262298,29.9950710769695,29.9957924912213,29.9964249613468,29.9970959798722,29.997789802056,29.9990812510563,29.9982803750693,29.9979322327238,29.997034405102,29.9954915543082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.547838855288,39.4666104809373,39.4672021726701,39.4672036744945,39.4674118906472,39.4675753757073,39.4676917446047,39.4677879226343,39.4677465638486,39.4681911440478,39.468161362594,39.4683415205896,39.4685716733688,39.4684235774625,-550000
1.14361111111111,64.7189057204358,29.9924002891711,29.9942793764401,29.9941708677299,29.9950794683489,29.9957996536867,29.9964310461414,29.9971009211997,29.9977935604058,29.9990828060424,29.9982832983835,29.9979357508755,29.997039453511,29.9954992292766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.548623626188,39.4668380409428,39.4674287286277,39.4674302283037,39.4676380916233,39.4678012997491,39.467917471664,39.4680134870924,39.4679721995866,39.4684160243161,39.468386294396,39.4685661471039,39.4687959099741,39.4686480656964,-550000
1.14388888888889,64.7193857864112,29.9924132326913,29.9942891173234,29.9941807923848,29.9950878455113,29.9958068040197,29.9964371206328,29.9971058541652,29.9977973124043,29.9990843584278,29.9982862167602,29.9979392630734,29.9970444933664,29.9955068912396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.549407062637,39.467065213613,39.4676548989392,39.4676563964683,39.4678639075464,39.4680268392016,39.4681428144634,39.4682386675618,39.4681974512116,39.4686405217468,39.4686108432698,39.4687903912022,39.4690197648174,39.4688721717432,-550000
1.14416666666667,64.7198650333983,29.9924261542635,29.9942988416976,29.9941907002226,29.9950962084806,29.9958139422407,29.9964431848382,29.9971107787826,29.9978010580619,29.9990859082166,29.9982891302076,29.9979427693276,29.9970495246824,29.9955145402189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.550189166893,39.4672919996039,39.4678806842579,39.4678821796416,39.4680893390687,39.4682519947165,39.468367773654,39.4684634646932,39.4684223193745,39.4688646369887,39.4688350098643,39.4690142535327,39.4692432385458,39.4690958962505,-550000
1.14444444444444,64.7203434627912,29.9924390539245,29.9943085495907,29.9942005912716,29.9951045572806,29.99582106837,29.9964492387747,29.9971156950658,29.9978047973893,29.999087455413,29.9982920387337,29.9979462696479,29.9970545474735,29.9955221762364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.550969941206,39.4675183995706,39.4681060852362,39.468107578476,39.4683143868416,39.4684767669444,39.4685923498859,39.4686878791362,39.4686468047251,39.4690883706894,39.4690587948274,39.4692377347424,39.4694663318052,39.4693192398652,-550000
1.14472222222222,64.7208210759814,29.992451931711,29.9943182410301,29.9942104655598,29.9951128919351,29.9958281824279,29.9964552824597,29.9971206030288,29.997808530397,29.9990890000214,29.998294942347,29.9979497640443,29.9970595617538,29.9955297993137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.551749387827,39.4677444141669,39.4683311025251,39.4683325936226,39.4685390515154,39.4687011565348,39.4688165438081,39.4689119115391,39.468870907912,39.4693117234955,39.4692821988059,39.4694608354771,39.4696890452405,39.4695422032327,-550000
1.145,64.7212978743584,29.9924647876597,29.9943279160434,29.9942203231155,29.9951212124677,29.9958352844345,29.9964613159102,29.9971255026855,29.9978122570956,29.9990905420458,29.9982978410554,29.9979532525268,29.9970645675377,29.9955374094727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.552527508999,39.4679700440459,39.4685557367748,39.4685572257314,39.4687633337391,39.4689251641359,39.4690403560682,39.4691355625495,39.4690946295829,39.4695346960526,39.4695052224454,39.4696835563816,39.4699113794955,39.4697647869975,-550000
1.14527777777778,64.721773859309,29.9924776218075,29.9943375746583,29.9942301639666,29.995129518902,29.9958423744101,29.9964673391434,29.9971303940498,29.9978159774955,29.9990920814905,29.9983007348672,29.9979567351051,29.9970695648395,29.9955450067349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.553304306963,39.4681952898591,39.4687799886343,39.4687814754516,39.4689872341608,39.4691487903951,39.4692637873132,39.4693588328136,39.4693179703844,39.469757289005,39.4697278663905,39.4699058980999,39.4701333352127,39.4699869918029,-550000
1.14555555555556,64.7222490322179,29.9924904341907,29.9943472169022,29.9942399881412,29.9951378112618,29.9958494523747,29.9964733521763,29.9971352771355,29.9978196916072,29.9990936183597,29.9983036237905,29.9979602117892,29.9970745536733,29.9955525911221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.554079783957,39.4684201522573,39.4690038587514,39.4690053434309,39.4692107534274,39.4693720359585,39.4694868381885,39.4695817229767,39.4695409309619,39.4699795029962,39.4699501312847,39.4701278612744,39.4703549130339,39.4702088182914,-550000
1.14583333333333,64.7227233944674,29.9925032248461,29.9943568428025,29.9942497956672,29.9951460895706,29.9958565183486,29.9964793550261,29.9971401519565,29.9978233994413,29.9990951526576,29.9983065078336,29.9979636825889,29.9970795340533,29.9955601626558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.554853942214,39.4686446318901,39.4692273477729,39.4692288303162,39.4694338921847,39.4695949014713,39.4697095093389,39.4698042336829,39.4697635119597,39.4702013386683,39.4701720177704,39.4703494465469,39.4705761135995,39.4704302671041,-550000
1.14611111111111,64.7231969474373,29.99251599381,29.9943664523867,29.9942595865724,29.995154353852,29.9958635723518,29.9964853477099,29.9971450185266,29.9978271010082,29.9990966843884,29.9983093870044,29.9979671475141,29.9970845059938,29.9955677213576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.555626783964,39.4688687294059,39.4694504563446,39.4694519367533,39.4696566510776,39.4698173875775,39.4699318014078,39.4700263655752,39.4699857140211,39.4704227966626,39.470393526489,39.4705706545578,39.4707969375491,39.4706513388812,-550000
1.14638888888889,64.7236696925053,29.9925287411188,29.9943760456822,29.9942693608849,29.9951626041294,29.9958706144044,29.9964913302445,29.9971498768596,29.9978307963183,29.9990982135562,29.9983122613111,29.9979706065746,29.9970894695088,29.995575267249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.556398311433,39.4690924454521,39.4696731851112,39.4696746633867,39.4698790307497,39.4700394949201,39.4701537150377,39.4702481192958,39.4702075377884,39.4706438776192,39.4706146580808,39.4707914859466,39.4710173855209,39.4708720342618,-550000
1.14666666666667,64.7241416310466,29.9925414668091,29.9943856227162,29.9942791186323,29.9951708404264,29.9958776445263,29.996497302647,29.9971547269692,29.9978344853821,29.9990997401652,29.9983151307618,29.9979740597802,29.9970944246126,29.9955828003515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.557168526843,39.469315780675,39.469895534716,39.4698970108601,39.4701010318437,39.4702612241408,39.4703752508698,39.4704694954853,39.4704289839027,39.470864582177,39.470835413185,39.4710119413516,39.4712374581524,39.4710923538839,-550000
1.14694444444444,64.7246127644341,29.992554170917,29.994395183516,29.9942888598425,29.9951790627663,29.9958846627376,29.9965032649344,29.9971595688693,29.99783816821,29.9991012642197,29.9983179953647,29.9979775071407,29.9970993713192,29.9955903206867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.557937432414,39.4695387357198,39.4701175058018,39.4701189798159,39.4703226550011,39.4704825758806,39.4705964095445,39.4706904947838,39.470650053004,39.4710849109742,39.4710557924396,39.4712320214102,39.4714571560797,39.4713122983845,-550000
1.14722222222222,64.7250830940385,29.9925668534787,29.9944047281089,29.9942985845432,29.9951872711726,29.9958916690582,29.9965092171236,29.9971644025735,29.9978418448124,29.9991027857236,29.9983208551277,29.9979809486659,29.9971043096427,29.9955978282759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.558705030359,39.4697613112308,39.4703390990097,39.4703405708956,39.4705439008623,39.470703550779,39.4708171917009,39.47091111783,39.4708707457313,39.4713048646475,39.4712757964818,39.4714517267585,39.4716764799381,39.4715318683993,-550000
1.1475,64.725552621228,29.9925795145306,29.994414256522,29.994308292762,29.9951954656686,29.9958986635081,29.9965151592315,29.9971692280955,29.9978455151996,29.9991043046813,29.9983237100589,29.9979843843655,29.9971092395972,29.9956053231404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.55947132289,39.4699835078508,39.4705603149803,39.4705617847394,39.4707647700667,39.4709241494749,39.4710375979771,39.4711313652615,39.4710910627225,39.4715244438328,39.4714954259475,39.4716710580318,39.4718954303616,39.4717510645633,-550000
1.14777777777778,64.7260213473685,29.9925921541086,29.9944237687826,29.9943179845267,29.9952036462777,29.9959056461071,29.996521091275,29.997174045449,29.997849179382,29.9991058210968,29.9983265601665,29.9979878142492,29.9971141611967,29.9956128053018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.560236312215,39.4702053262221,39.4707811543527,39.4707826219866,39.4709852632527,39.4711443726056,39.4712576290102,39.471351237715,39.4713110046145,39.4717436491648,39.4717146814717,39.4718900158641,39.4721140079832,39.4719698875101,-550000
1.14805555555556,64.7264892738238,29.992604772249,29.9944332649176,29.9943276598647,29.9952118130231,29.9959126168752,29.996527013271,29.9971788546478,29.99785283737,29.9991073349743,29.9983294054583,29.9979912383269,29.9971190744552,29.9956202747813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.561000000537,39.4704267669853,39.471001617765,39.4710030832755,39.4712053810575,39.4713642208078,39.4714772854362,39.4715707358259,39.4715305720429,39.4719624812773,39.4719335636881,39.4721086008884,39.472332213435,39.4721883378724,-550000
1.14833333333333,64.7269564019551,29.9926173689876,29.9944427449541,29.9943373188037,29.9952199659281,29.995919575832,29.9965329252362,29.9971836557054,29.9978564891739,29.9991088463179,29.9983322459425,29.9979946566083,29.9971239793868,29.9956277316001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.561762390056,39.4706478307804,39.4712217058545,39.4712231692431,39.4714251241172,39.4715836947168,39.47169656789,39.4717898602289,39.4717497656426,39.4721809408028,39.4721520732296,39.4723268137368,39.4725500473479,39.4724064162819,-550000
1.14861111111111,64.7274227331214,29.9926299443604,29.9944522089192,29.9943469613712,29.9952281050159,29.9959265229975,29.9965388271875,29.9971884486354,29.997860134804,29.9991103551318,29.998335081627,29.9979980691029,29.9971288760054,29.9956351757796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.56252348297,39.4708685182461,39.4714414192571,39.4714428805255,39.4716444930669,39.4718027949671,39.4719154770054,39.4720086115573,39.4719685860471,39.472399028373,39.4723702107279,39.4725446550401,39.4727675103517,39.4726241233691,-550000
1.14888888888889,64.7278882686795,29.9926424984033,29.9944616568398,29.9943565875946,29.9952362303096,29.9959334583914,29.9965447191416,29.9971932334514,29.9978637742706,29.99911186142,29.9983379125199,29.9980014758206,29.997133764325,29.995642607341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.56328328147,39.4710888300201,39.4716607586078,39.4716622177576,39.4718634885408,39.4720215221919,39.4721340134151,39.4722269904434,39.4721870338891,39.4726167446182,39.4725879768137,39.4727621254281,39.4729846030753,39.4728414597634,-550000
1.14916666666667,64.7283530099838,29.9926550311522,29.9944710887428,29.9943661975013,29.9952443418323,29.9959403820334,29.9965506011153,29.9971980101671,29.997867407584,29.9991133651867,29.9983407386291,29.998004876771,29.9971386443594,29.9956500263054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.564041787746,39.471308766739,39.4718797245406,39.4718811815734,39.4720821111717,39.4722398770234,39.472352177751,39.4724449975187,39.4724051097999,39.4728340901681,39.4728053721165,39.4729792255297,39.4732013261463,39.4730584260934,-550000
1.14944444444444,64.7288169583865,29.9926675426428,29.9944805046551,29.9943757911186,29.9952524396073,29.9959472939432,29.9965564731253,29.9972027787959,29.9978710347545,29.999114866436,29.9983435599626,29.9980082719636,29.9971435161226,29.995657432694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.564799003984,39.4715283290383,39.4720983176882,39.4720997726057,39.4723003615916,39.4724578600929,39.4725699706437,39.4726626334132,39.4726228144101,39.4730510656509,39.473022397265,39.4731959559726,39.4734176801915,39.4732750229864,-550000
1.14972222222222,64.7292801152373,29.9926800329108,29.9944899046036,29.994385368474,29.9952605236574,29.9959541941405,29.9965623351883,29.9972075393514,29.9978746557922,29.9991163651721,29.9983463765284,29.9980116614083,29.9971483796285,29.9956648265279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.565554932365,39.4717475175527,39.4723165386825,39.4723179914863,39.4725182404313,39.4726754720304,39.4727873927228,39.4728798987561,39.4728401483491,39.473267671694,39.4732390528866,39.4734123173835,39.4736336658365,39.4734912510686,-550000
1.15,64.7297424818838,29.9926925019918,29.994499288615,29.9943949295947,29.9952685940058,29.9959610826449,29.996568187321,29.9972122918471,29.9978782707074,29.9991178613989,29.9983491883344,29.9980150451145,29.9971532348909,29.9956722078281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.566309575067,39.4719663329153,39.4725343881541,39.472535838846,39.4727357483206,39.4728927134651,39.4730044446167,39.4730967941757,39.4730571122452,39.4734839089237,39.4734553396078,39.473628310388,39.4738492837058,39.4737071109655,-550000
1.15027777777778,64.7302040596713,29.9927049499216,29.9945086567161,29.9944044745079,29.9952766506754,29.995967959476,29.9965740295399,29.9972170362965,29.9978818795104,29.9991193551206,29.9983519953885,29.9980184230919,29.9971580819237,29.9956795766159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.567062934266,39.4721847757587,39.4727518667327,39.4727533153143,39.4729528858883,39.4731095850249,39.4732211269531,39.4733133202989,39.4732737067256,39.4736997779652,39.4736712580538,39.4738439356106,39.4740645344231,39.4739226033012,-550000
1.15055555555556,64.7306648499427,29.9927173767355,29.9945180089335,29.9944140032408,29.9952846936892,29.9959748246534,29.9965798618618,29.997221772713,29.9978854822113,29.9991208463413,29.9983547976986,29.9980217953502,29.9971629207406,29.995686932912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.567815012131,39.4724028467141,39.472968975047,39.47297042152,39.473169653762,39.4733260873367,39.4734374403583,39.4735294777517,39.4734899324166,39.4739152794427,39.4738868088492,39.4740591936749,39.4742794186108,39.4741377286989,-550000
1.15083333333333,64.7311248540388,29.9927297824692,29.9945273452939,29.9944235158205,29.99529272307,29.9959816781966,29.9965856843031,29.9972265011101,29.9978890788203,29.999122335065,29.9983575952728,29.9980251618987,29.9971677513555,29.9956942767376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.56856581083,39.4726205464118,39.4731857137245,39.4731871580905,39.4733860525683,39.4735422210265,39.4736533854577,39.4737452671592,39.4737057899434,39.4741304139793,39.4741019926171,39.4742740852034,39.4744939368904,39.4743524877807,-550000
1.15111111111111,64.7315840732981,29.9927421671579,29.994536665824,29.9944330122742,29.9953007388408,29.9959885201251,29.9965914968804,29.9972312215012,29.9978926693476,29.9991238212959,29.9983603881187,29.9980285227472,29.9971725737821,29.9957016081135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.569315332528,39.4728378754808,39.4734020833916,39.4734035256524,39.4736020829329,39.4737579867191,39.4738689628757,39.4739606891452,39.47392127993,39.474345182197,39.4743168099799,39.4744886108175,39.4747080898822,39.4745668811678,-550000
1.15138888888889,64.7320425090566,29.9927545308371,29.9945459705504,29.9944424926289,29.9953087410243,29.9959953504585,29.9965972996103,29.9972359338997,29.9978962538033,29.9991253050379,29.9983631762445,29.9980318779051,29.9971773880342,29.9957089270607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.570063579383,39.4730548345494,39.4736180846739,39.4736195248312,39.4738177454803,39.4739733850383,39.4740841732355,39.4741757443326,39.4741364029997,39.4745595847171,39.4745312615586,39.4747027711376,39.4749218782057,39.47478090948,-550000
1.15166666666667,64.7325001626483,29.9927668735421,29.9945552594994,29.9944519569117,29.9953167296433,29.9960021692161,29.9966030925092,29.9972406383189,29.9978998321976,29.9991267862952,29.9983659596578,29.998035227382,29.9971821941255,29.9957162336001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.570810553552,39.4732714242446,39.4738337181956,39.4738351562512,39.4740330408339,39.4741884166069,39.4742990171593,39.4743904333431,39.4743511597743,39.4747736221593,39.4747453479735,39.4749165667831,39.4751353024791,39.4749945733365,-550000
1.15194444444444,64.7329570354048,29.9927791953081,29.9945645326977,29.9944614051494,29.9953247047207,29.9960089764173,29.9966088755937,29.9972453347723,29.9979034045405,29.9991282650718,29.9983687383666,29.9980385711874,29.9971869920696,29.9957235277524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.571556257189,39.4734876451924,39.4740489845803,39.4740504205357,39.4742479696161,39.4744030820465,39.4745134952685,39.4746047567977,39.4745655508749,39.4749872951428,39.4749590698436,39.4751299983722,39.4753483633197,39.4752078733553,-550000
1.15222222222222,64.7334131286555,29.9927914961703,29.9945737901716,29.994470837369,29.995332666279,29.9960157720816,29.9966146488801,29.9972500232731,29.9979069708422,29.9991297413717,29.9983715123786,29.9980419093308,29.9971917818804,29.9957308095385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.572300692441,39.4737034980179,39.4742638844501,39.4742653183072,39.4744625324484,39.4746173819779,39.474727608183,39.474818715316,39.4747795769214,39.4752006042853,39.4751724277871,39.4753430665222,39.4755610613438,39.4754208101531,-550000
1.1525,64.7338684437276,29.9928037761638,29.9945830319476,29.9944802535974,29.9953406143411,29.9960225562282,29.9966204123849,29.9972547038347,29.9979105311127,29.9991312151991,29.9983742817018,29.9980452418216,29.9971965635713,29.9957380789791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.573043861456,39.4739189833448,39.4744784184264,39.4744798501868,39.4746767299511,39.4748313170206,39.474941356522,39.4750323095166,39.4749932385327,39.4754135502039,39.475385422421,39.4755557718493,39.4757733971665,39.475633384346,-550000
1.15277777777778,64.7343229819459,29.9928160353237,29.994592258052,29.9944896538615,29.9953485489295,29.9960293288765,29.9966261661245,29.9972593764704,29.9979140853621,29.9991326865578,29.998377046344,29.9980485686694,29.9972013371562,29.995745336095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.573785766375,39.4741341017961,39.4746925871293,39.4746940167948,39.4748905627434,39.4750448877932,39.4751547409036,39.4752455400174,39.4752065363267,39.4756261335142,39.4755980543612,39.4757681149688,39.4759853714021,39.4758455965487,-550000
1.15305555555556,64.7347767446331,29.9928282736851,29.9946014685111,29.9944990381879,29.9953564700668,29.9960360900458,29.9966319101153,29.9972640411934,29.9979176336005,29.999134155452,29.9983798063129,29.9980518898836,29.9972061026485,29.9957525809069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.574526409336,39.4743488539935,39.474906391178,39.4749078187503,39.4751040314437,39.4752580949133,39.4753677619449,39.4754584074347,39.4754194709202,39.4758383548312,39.4758103242227,39.4759800964948,39.4761969846637,39.4760574473751,-550000
1.15333333333333,64.7352297331095,29.9928404912828,29.9946106633512,29.9945084066035,29.9953643777757,29.9960428397554,29.9966376443735,29.9972686980169,29.9979211758379,29.9991356218857,29.9983825616164,29.9980552054735,29.9972108600618,29.9957598134355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.575265792475,39.4745632405579,39.4751198311906,39.4751212566716,39.4753171366692,39.4754709389973,39.4755804202617,39.4756709123843,39.475632042929,39.4760502147686,39.4760222326196,39.4761917170404,39.4764082375633,39.4762689374379,-550000
1.15361111111111,64.7356819486934,29.9928526881518,29.9946198425985,29.994517759135,29.9953722720786,29.9960495780244,29.9966433689155,29.9972733469542,29.9979247120843,29.9991370858629,29.9983853122622,29.9980585154487,29.9972156094097,29.9957670337013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.576003917923,39.4747772621091,39.4753329077843,39.4753343311756,39.4755298790359,39.4756834206608,39.4757927164691,39.4758830554807,39.4758442529678,39.4762617139392,39.4762337801645,39.4764029772178,39.4766191307122,39.476480067349,-550000
1.15388888888889,64.7361333927006,29.9928648643269,29.9946290062792,29.994527095809,29.995380152998,29.996056304872,29.9966490837576,29.9972779880186,29.9979282423497,29.9991385473876,29.9983880582581,29.9980618198186,29.9972203507059,29.9957742417251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.576740787806,39.4749909192656,39.475545621575,39.4755470428785,39.4757422591592,39.4758955405181,39.476004651181,39.4760948373374,39.4760561016504,39.4764728529545,39.4764449674695,39.4766138776379,39.4768296647202,39.476690837719,-550000
1.15416666666667,64.7365840664449,29.992877019843,29.9946381544194,29.9945364166521,29.9953880205565,29.9960630203174,29.9966547889161,29.9972826212231,29.9979317666441,29.9991400064638,29.9983907996119,29.9980651185924,29.9972250839637,29.9957814375272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.577476404251,39.4752042126452,39.4757579731779,39.4757593923953,39.4759542776531,39.4761072991826,39.4762162250102,39.4763062585668,39.4762675895894,39.4766836324255,39.4766557951453,39.4768244189109,39.4770398401966,39.4769012491576,-550000
1.15444444444444,64.7370339712377,29.9928891547346,29.9946472870452,29.994545721691,29.9953958747763,29.9960697243797,29.9966604844071,29.9972872465809,29.9979352849774,29.9991414630955,29.9983935363312,29.9980684117797,29.9972298091966,29.9957886211284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.578210769377,39.4754171428645,39.4759699632069,39.4759713803399,39.4761659351307,39.4763186972668,39.4764274385687,39.4765173197805,39.4764787173965,39.4768940529616,39.4768662638019,39.4770346016458,39.4772496577491,39.4771113022736,-550000
1.15472222222222,64.7374831083882,29.9929012690366,29.9946564041827,29.9945550109521,29.99540371568,29.9960764170781,29.9966661702469,29.9972918641052,29.9979387973597,29.9991429172867,29.9983962684239,29.9980716993897,29.9972345264183,29.9957957925491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.578943885301,39.4756297105391,39.476181592275,39.4761830073255,39.4763772322041,39.476529735382,39.4766382924674,39.4767280215888,39.4766894856824,39.4771041151716,39.4770763740478,39.4772444264506,39.477459117985,39.4773209976745,-550000
1.155,64.7379314792035,29.9929133627835,29.9946655058579,29.9945642844619,29.9954115432898,29.9960830984315,29.9966718464516,29.997296473809,29.9979423038008,29.9991443690414,29.9983989958976,29.9980749814317,29.997239235642,29.9958029518097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.579675754137,39.4758419162834,39.4763928609941,39.4763942739638,39.4765881694842,39.4767404141384,39.4768487873159,39.4769383646012,39.4768998950566,39.4773138196631,39.4772861264911,39.4774538939322,39.4776682215101,39.477530335967,-550000
1.15527777777778,64.7383790849884,29.9929254360098,29.9946745920967,29.9945735422468,29.9954193576281,29.9960897684591,29.9966775130375,29.9973010757056,29.9979458043106,29.9991458183635,29.9984017187601,29.9980782579153,29.9972439368813,29.9958100989306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.580406377996,39.4760537607111,39.4766037699751,39.4766051808658,39.4767987475811,39.4769507341454,39.477058923723,39.477148349426,39.4771099461277,39.4775231670426,39.4774955217382,39.4776630046966,39.4778769689293,39.4777393177568,-550000
1.15555555555556,64.7388259270455,29.9929374887501,29.9946836629252,29.9945827843334,29.9954271587171,29.9960964271797,29.9966831700206,29.9973056698079,29.9979492988992,29.9991472652571,29.998404437019,29.9980815288495,29.9972486301495,29.9958172339324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.581135758982,39.4762652444346,39.4768143198279,39.4768157286415,39.4770089671038,39.4771606960113,39.4772687022966,39.4773579766705,39.4773196395033,39.4777321579156,39.4777045603951,39.4778717593487,39.4780853608466,39.4779479436483,-550000
1.15583333333333,64.7392720066752,29.9929495210389,29.994692718369,29.9945920107479,29.9954349465791,29.9961030746125,29.996688817417,29.997310256129,29.9979527875763,29.9991487097261,29.9984071506821,29.9980847942438,29.9972533154601,29.9958243568353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.581863899201,39.4764763680655,39.4770245111613,39.4770259178995,39.4772188286602,39.4773703003433,39.4774781236435,39.4775672469412,39.4775289757899,39.4779407928869,39.4779132430664,39.4780801584925,39.478293397865,39.4781562142453,-550000
1.15611111111111,64.7397173251757,29.9929615329104,29.9947017584542,29.9946012215166,29.9954427212363,29.9961097107762,29.9966944552429,29.9973148346819,29.9979562703518,29.9991501517745,29.9984098597569,29.9980880541073,29.9972579928264,29.9958314676596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.58259080075,39.476687132214,39.4772343445832,39.4772357492479,39.4774283328572,39.4775795477475,39.4776871883692,39.4777761608432,39.4777379555931,39.4781490725599,39.4781215703558,39.4782882027309,39.4785010805863,39.4783641301502,-550000
1.15638888888889,64.7401618838429,29.9929735243991,29.9947107832065,29.9946104166658,29.9954504827109,29.9961163356899,29.9967000835142,29.9973194054797,29.9979597472357,29.9991515914062,29.9984125642512,29.9980913084495,29.9972626622617,29.9958385664257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.583316465726,39.4768975374898,39.4774438207004,39.4774452232934,39.4776374803008,39.4777884388293,39.4778958970786,39.477984718981,39.4779465795173,39.4783569975372,39.478329542866,39.4784958926657,39.4787084096113,39.4785716919646,-550000
1.15666666666667,64.7406056839707,29.9929854955392,29.9947197926516,29.9946195962217,29.9954582310248,29.9961229493724,29.9967057022469,29.9973239685353,29.9979632182376,29.9991530286251,29.9984152641725,29.9980945572795,29.9972673237794,29.9958456531538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.584040896222,39.477107584501,39.4776529401187,39.4776543406418,39.4778462715958,39.4779969741928,39.4781042503753,39.4781929219578,39.4781548481661,39.4785645684201,39.4785371611986,39.4787032288978,39.4789153855401,39.4787789002891,-550000
1.15694444444444,64.7410487268506,29.9929974463649,29.9947287868152,29.9946287602106,29.9954659662004,29.9961295518426,29.9967113114572,29.9973285238617,29.9979666833675,29.9991544634353,29.9984179595286,29.9980978006065,29.9972719773928,29.9958527278642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.584764094325,39.4773172738551,39.4778617034428,39.4778631018978,39.4780547073462,39.4782051544412,39.4783122488619,39.4784007703759,39.4783627621418,39.4787717858094,39.4787444259543,39.4789102120271,39.4791220089714,39.4789857557232,-550000
1.15722222222222,64.741491013772,29.9930093769103,29.9947377657231,29.9946379086585,29.9954736882596,29.9961361431192,29.9967169111609,29.9973330714718,29.9979701426352,29.9991558958407,29.998420650327,29.9981010384398,29.9972766231151,29.995859790577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.585486062123,39.4775266061585,39.4780701112766,39.4780715076653,39.4782627881548,39.4784129801766,39.4785198931402,39.4786082648364,39.4785703220461,39.4789786503043,39.4789513377327,39.4791168426526,39.4793282805032,39.4791922588653,-550000
1.1575,64.7419325460222,29.9930212872097,29.9947467294008,29.9946470415915,29.9954813972244,29.9961427232211,29.9967225013739,29.9973376113787,29.9979735960504,29.9991573258451,29.9984233365753,29.9981042707886,29.9972812609596,29.9958668413125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.586206801696,39.4777355820164,39.4782781642227,39.478279558547,39.4784705146234,39.4786204520002,39.4787271838109,39.4788154059398,39.4787775284792,39.4791851625036,39.4791578971325,39.4793231213719,39.4795342007322,39.4793984103131,-550000
1.15777777777778,64.7423733248862,29.993033177297,29.994755677874,29.9946561590358,29.9954890931169,29.996149292167,29.9967280821123,29.9973421435951,29.9979770436229,29.9991587534525,29.9984260182812,29.9981074976621,29.9972858909395,29.9958738800907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.586926315123,39.4779442020332,39.4784858628828,39.4784872551446,39.478677887353,39.4788275705122,39.4789341214734,39.4790221942851,39.4789843820407,39.4793913230045,39.4793641047513,39.479529048782,39.4797397702543,39.479604210663,-550000
1.15805555555556,64.7428133516468,29.9930450472063,29.9947646111682,29.9946652610172,29.9954967759589,29.9961558499756,29.9967336533919,29.9973466681339,29.9979804853626,29.9991601786669,29.9984286954522,29.9981107190694,29.9972905130682,29.9958809069317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.587644604479,39.4781524668122,39.4786932078578,39.4786945980589,39.4788849069432,39.4790343363116,39.4791407067266,39.4792286304707,39.479190883329,39.4795971324035,39.4795699611857,39.4797346254787,39.4799449896645,39.4798096605105,-550000
1.15833333333333,64.7432526275848,29.9930568969714,29.9947735293089,29.9946743475619,29.9955044457725,29.9961623966657,29.9967392152285,29.9973511850081,29.997983921279,29.9991616014921,29.9984313680959,29.9981139350197,29.9972951273586,29.9958879218556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.588361671836,39.4783603769556,39.4789001997473,39.4789015878895,39.479091573993,39.4792407499965,39.4793469401679,39.4794347150937,39.4793970329414,39.4798025912963,39.4797754670314,39.4799398520569,39.4801498595565,39.4800147604502,-550000
1.15861111111111,64.7436911539787,29.9930687266263,29.9947824323215,29.9946834186956,29.9955121025794,29.9961689322558,29.996744767638,29.9973556942304,29.9979873513821,29.999163021932,29.9984340362198,29.9981171455222,29.9972997338241,29.9958949248825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.589077519262,39.4785679330648,39.47910683915,39.4791082252353,39.4792978891001,39.4794468121642,39.4795528223941,39.4796404487504,39.4796028314745,39.4800077002771,39.4799806228829,39.4801447291103,39.4803543805231,39.4802195110756,-550000
1.15888888888889,64.7441289321047,29.9930805362047,29.9947913202314,29.9946924744444,29.9955197464015,29.9961754567647,29.9967503106362,29.9973601958137,29.9979907756814,29.9991644399906,29.9984366998316,29.998120350586,29.9973043324777,29.9959019160323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.589792148821,39.47877513574,39.4793131266636,39.4793145106938,39.4795038528615,39.4796525234107,39.4797583540007,39.479845832036,39.4798082795237,39.4802124599396,39.4801854293339,39.4803492572319,39.4805585531564,39.4804239129791,-550000
1.15916666666667,64.7445659632371,29.9930923257405,29.9948001930642,29.994701514834,29.9955273772606,29.9961819702109,29.9967558442389,29.9973646897708,29.9979941941866,29.9991658556718,29.9984393589386,29.9981235502202,29.9973089233326,29.995908895325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.590505562574,39.4789819855804,39.4795190628848,39.4795204448618,39.4797094658728,39.4798578843312,39.4799635355825,39.4800508655447,39.4800133776833,39.4804168708761,39.4803898869769,39.4805534370136,39.4807623780471,39.4806279667523,-550000
1.15944444444444,64.7450022486479,29.9931040952674,29.994809050845,29.9947105398902,29.9955349951785,29.9961884726129,29.9967613684619,29.9973691761145,29.9979976069076,29.9991672689794,29.9984420135485,29.9981267444338,29.9973135064019,29.9959158627805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.59121776258,39.4791884831843,39.4797246484093,39.479726028335,39.4799147287289,39.4800628955197,39.4801683677329,39.4802555498697,39.4802181265469,39.4806209336782,39.4805939964038,39.4807572690461,39.480965855785,39.4808316729857,-550000
1.15972222222222,64.745437789607,29.9931158448189,29.9948178935991,29.9947195496388,29.9955426001769,29.9961949639894,29.9967668833209,29.9973736548574,29.9980010138538,29.9991686799173,29.9984446636687,29.9981299332361,29.9973180816986,29.9959228184188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.591928750892,39.4793946291489,39.4799298838319,39.4799312617081,39.4801196420236,39.4802675575694,39.4803728510446,39.4804598856033,39.4804225267067,39.4808246489363,39.480797758205,39.4809607539193,39.4811689869592,39.4810350322688,-550000
1.16,64.745872587382,29.9931275744288,29.9948267213519,29.9947285441055,29.9955501922775,29.9962014443589,29.9967723888315,29.9973781260124,29.998004415035,29.9991700884894,29.9984473093068,29.998133116636,29.9973226492359,29.9959297622596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.592638529561,39.4796004240705,39.4801347697461,39.4801361455747,39.4803242063498,39.4804718710723,39.4805769861093,39.4806638733367,39.4806265787543,39.48102801724,39.4810011729702,39.4811638922221,39.4813717721574,39.4812380451902,-550000
1.16027777777778,64.7463066432385,29.9931392841306,29.9948355341285,29.994737523316,29.995557771502,29.9962079137398,29.9967778850096,29.9973825895922,29.9980078104608,29.9991714946996,29.9984499504702,29.9981362946427,29.9973272090268,29.9959366943229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.593347100634,39.4798058685443,39.4803393067447,39.4803406805277,39.4805284222991,39.4806758366197,39.4807807735176,39.4808675136601,39.48083028328,39.4812310391776,39.481204241288,39.4813666845424,39.4815742119666,39.4814407123375,-550000
1.16055555555556,64.74673995844,29.9931509739577,29.9948443319541,29.9947464872959,29.9955653378721,29.9962143721505,29.9967833718706,29.9973870456095,29.9980112001409,29.9991728985517,29.9984525871664,29.9981394672651,29.9973317610843,29.9959436146283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.594054466157,39.4800109631645,39.4805434954194,39.4805448671586,39.4807322904625,39.4808794548016,39.4809842138592,39.4810708071627,39.4810336408734,39.4814337153368,39.4814069637461,39.481569131467,39.4817763069726,39.481643034297,-550000
1.16083333333333,64.7471725342477,29.9931626439436,29.9948531148539,29.9947554360709,29.9955728914092,29.9962208196095,29.9967888494304,29.9973914940768,29.9980145840847,29.9991743000496,29.9984552194029,29.9981426345123,29.9973363054213,29.9959505231958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.594760628168,39.4802157085245,39.4807473363608,39.4807487060581,39.4809358114298,39.4810827262071,39.4811873077225,39.4812737544328,39.4812366521228,39.481636046304,39.4816093409313,39.4817712335819,39.4819780577604,39.4818450116546,-550000
1.16111111111111,64.7476043719208,29.9931742941217,29.9948618828528,29.9947643696663,29.9955804321349,29.9962272561352,29.9967943177044,29.997395935007,29.998017962302,29.9991756991971,29.998457847187,29.9981457963932,29.9973408420509,29.995957420045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.595465588705,39.4804201052163,39.4809508301587,39.4809521978161,39.4811389857898,39.4812856514245,39.4813900556955,39.4814763560577,39.4814393176158,39.4818380326648,39.481811373429,39.481972991472,39.482179464914,39.4820466449946,-550000
1.16138888888889,64.7480354727162,29.9931859245252,29.9948706359761,29.9947732881078,29.9955879600708,29.9962336817459,29.9967997767084,29.9974003684126,29.9980213348023,29.9991770959982,29.9984604705263,29.998148952917,29.9973453709861,29.9959643051957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.596169349803,39.4806241538313,39.4811539774019,39.4811553430212,39.4813418141304,39.4814882310408,39.4815924583646,39.4816786126236,39.4816416379387,39.4820396750038,39.4820130618241,39.4821744057212,39.4823805290163,39.4822479349008,-550000
1.16166666666667,64.7484658378888,29.9931975351876,29.9948793742486,29.9947821914208,29.9955954752384,29.99624009646,29.9968052264577,29.9974047943062,29.9980247015951,29.9991784904566,29.9984630894282,29.9981521040925,29.9973498922396,29.9959711786674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.59687191349,39.4808278549598,39.481356778678,39.4813581422612,39.4815442970384,39.4816904656424,39.4817945163156,39.4818805247159,39.4818436136772,39.4822409739044,39.4822144067003,39.4823754769124,39.4825812506493,39.4824488819557,-550000
1.16194444444444,64.7488954686914,29.993209126142,29.9948880976953,29.9947910796307,29.9956029776591,29.9962465002958,29.9968106669679,29.9974092127005,29.99802806269,29.9991798825762,29.9984657039001,29.9981552499288,29.9973544058246,29.9959780404799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.597573281794,39.4810312091909,39.4815592345737,39.4815605961228,39.4817464350997,39.4818923558142,39.4819962301333,39.4820820929188,39.4820452454156,39.4824419299494,39.4824154086403,39.4825762056278,39.4827816303939,39.4826494867411,-550000
1.16222222222222,64.7493243663745,29.9932206974215,29.9948968063411,29.994799952763,29.9956104673543,29.9962528932715,29.9968160982547,29.9974136236079,29.9980314180965,29.9991812723607,29.9984683139493,29.9981583904348,29.9973589117538,29.9959848906527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.59827345674,39.481234217113,39.481761345675,39.4817627051917,39.4819482288991,39.4820939021406,39.4821976004012,39.4822833178156,39.4822465337375,39.4826425437203,39.4826160682259,39.4827765924481,39.4829816688303,39.4828497498375,-550000
1.1625,64.7497525321867,29.9932322490593,29.994905500211,29.9948088108428,29.9956179443453,29.9962592754054,29.9968215203333,29.9974180270411,29.9980347678242,29.9991826598141,29.9984709195833,29.9981615256194,29.9973634100401,29.9959917292055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.598972440345,39.4814368793133,39.4819631125664,39.4819644700528,39.4821496790207,39.4822951052047,39.4823986277022,39.4824841999887,39.4824474792254,39.4828428157977,39.4828163860378,39.4829766379535,39.4831813665375,39.4830496718246,-550000
1.16277777777778,64.7501799673743,29.9932437810884,29.9949141793298,29.9948176538957,29.9956254086537,29.9962656467156,29.9968269332194,29.9974224230126,29.9980381118824,29.9991840449402,29.9984735208095,29.9981646554915,29.9973679006964,29.9959985561577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.599670234629,39.4816391963781,39.4821645358318,39.4821658912898,39.4823507860472,39.4824959655889,39.482599312618,39.4826847400195,39.482648082461,39.4830427467613,39.4830163626558,39.483176342723,39.4833807240934,39.4832492532812,-550000
1.16305555555556,64.7506066731817,29.9932552935418,29.9949228437222,29.9948264819467,29.9956328603006,29.9962720072204,29.9968323369283,29.9974268115348,29.9980414502807,29.9991854277427,29.9984761176351,29.9981677800601,29.9973723837355,29.9960053715288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.600366841603,39.4818411688929,39.4823656160541,39.4823669694856,39.4825515505607,39.4826964838743,39.4827996557294,39.4828849384883,39.4828483440247,39.4832423371898,39.4832159986588,39.4833757073347,39.4835797420754,39.483448494785,-550000
1.16333333333333,64.7510326508508,29.9932667864525,29.9949314934131,29.9948352950211,29.9956402993073,29.9962783569379,29.9968377314753,29.9974311926203,29.9980447830286,29.9991868082254,29.9984787100676,29.9981708993341,29.9973768591702,29.9960121753385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.601062263277,39.4820427974417,39.4825663538149,39.482567705222,39.4827519731421,39.4828966606413,39.4829996576162,39.4830847959746,39.4830482644962,39.4834415876608,39.4834152946245,39.4835747323656,39.4837784210594,39.4836473969128,-550000
1.16361111111111,64.7514579016219,29.9932782598533,29.9949401284271,29.9948440931441,29.9956477256951,29.9962846958862,29.996843116876,29.9974355662816,29.9980481101355,29.9991881863922,29.9984812981143,29.9981740133223,29.9973813270132,29.996018967606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.60175650166,39.4822440826081,39.4827667496953,39.4827680990798,39.4829520543714,39.4830964964691,39.4831993188572,39.4832843130567,39.4832478444541,39.4836404987512,39.48361425113,39.4837734183919,39.4839767616206,39.4838459602403,-550000
1.16388888888889,64.7518824267328,29.9932897137771,29.9949487487889,29.9948528763408,29.9956551394851,29.9962910240834,29.9968484931457,29.9974399325311,29.9980514316109,29.9991895622469,29.9984838817825,29.9981771220337,29.9973857872775,29.9960257483508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.602449558752,39.4824450249744,39.482966804275,39.4829681516389,39.4831517948276,39.483295991936,39.4833986400302,39.4834834903122,39.4834470844761,39.4838390710365,39.483812868751,39.4839717659888,39.4841747643332,39.4840441853424,-550000
1.16416666666667,64.7523062274194,29.9933011482567,29.9949573545232,29.9948616446363,29.9956625406986,29.9962973415476,29.9968538602996,29.9974442913812,29.9980547474641,29.9991909357933,29.9984864610796,29.9981802254769,29.9973902399756,29.9960325175923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.603141436556,39.4826456251219,39.483166518133,39.4831678634783,39.4833511950888,39.4834951476196,39.4835976217123,39.4836823283174,39.4836459851388,39.4840373050918,39.4840111480626,39.4841697757303,39.4843724297706,39.484242072793,-550000
1.16444444444444,64.7527293049154,29.9933125633248,29.9949659456545,29.9948703980556,29.9956699293566,29.9963036482968,29.9968592183531,29.9974486428443,29.9980580577046,29.999192307035,29.9984890360128,29.998183323661,29.9973946851203,29.9960392753498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.603832137066,39.4828458836311,39.4833658918471,39.4833672351758,39.4835502557319,39.483693964096,39.4837962644791,39.4838808276481,39.4838445470179,39.4842352014908,39.4842090896386,39.4843674481899,39.4845697585048,39.4844396231649,-550000
1.16472222222222,64.7531516604525,29.9933239590141,29.9949745222074,29.9948791366238,29.9956773054804,29.996309944349,29.9968645673214,29.9974529869328,29.9980613623417,29.999193675976,29.9984916065894,29.9981864165947,29.9973991227243,29.9960460216426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.604521662277,39.4830458010814,39.4835649259944,39.4835662673083,39.4837489773332,39.4838924419408,39.4839945689058,39.4840789888786,39.4840427706883,39.4844327608062,39.4844066940521,39.4845647839395,39.4847667511072,39.48463683703,-550000
1.165,64.7535732952603,29.9933353353571,29.9949830842065,29.9948878603658,29.9956846690908,29.9963162297222,29.9968699072199,29.9974573236592,29.9980646613848,29.99919504262,29.9984941728168,29.9981895042868,29.9974035528004,29.9960527564901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.605210014178,39.4832453780513,39.4837636211508,39.483764960452,39.4839473604677,39.4840905817284,39.4841925355662,39.4842768125826,39.4842406567236,39.4846299836102,39.4846039618752,39.4847617835508,39.4849634081482,39.4848337149594,-550000
1.16527777777778,64.7539942105662,29.9933466923865,29.9949916316762,29.9948965693065,29.9956920202091,29.9963225044343,29.9968752380637,29.9974616530356,29.9980679548433,29.9991964069707,29.9984967347021,29.9981925867461,29.9974079753611,29.9960594799115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.605897194756,39.4834446151182,39.4839619778913,39.4839633151818,39.4841454057096,39.4842883840324,39.4843901650335,39.4844742993327,39.4844382056968,39.4848268704735,39.4848008936789,39.4849584475938,39.4851597301972,39.4850302575231,-550000
1.16555555555556,64.7544144075956,29.9933580301348,29.9950001646408,29.9949052634709,29.9956993588561,29.9963287685032,29.9968805598681,29.9974659750745,29.9980712427266,29.9991977690319,29.9984992922527,29.9981956639814,29.9974123904191,29.996066191926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.606583205994,39.4836435128587,39.48415999679,39.4841613320718,39.4843431136321,39.4844858494251,39.4845874578795,39.4846714497005,39.4846354181796,39.4850234219662,39.4849974900333,39.485154776638,39.4853557178225,39.4852264652901,-550000
1.16583333333333,64.7548338875719,29.9933693486344,29.995008683125,29.9949139428837,29.9957066850528,29.9963350219468,29.9968858726482,29.9974702897882,29.9980745250438,29.9991991288073,29.9985018454757,29.9981987360014,29.9974167979869,29.9960728925528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.607268049871,39.4838420718483,39.48435767842,39.484359011695,39.4845404848074,39.4846829784782,39.4847844146755,39.4848682642568,39.4848322947429,39.4852196386573,39.4851937515076,39.4853507712519,39.4855513715916,39.4854223388284,-550000
1.16611111111111,64.7552526517163,29.9933806479178,29.9950171871529,29.9949226075698,29.9957139988202,29.996341264783,29.9968911764192,29.9974745971889,29.9980778018045,29.9992004863008,29.9985043943785,29.998201802815,29.9974211980773,29.996079581811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.607951728365,39.4840402926616,39.4845550233534,39.4845563546236,39.4847375198068,39.4848797717623,39.4849810359916,39.4850647435713,39.4850288359567,39.4854155211148,39.4853896786701,39.4855464320028,39.4857466920711,39.4856178787053,-550000
1.16638888888889,64.755670701248,29.9933919280172,29.9950256767488,29.9949312575538,29.9957213001792,29.9963474970295,29.9968964711961,29.9974788972889,29.9980810730178,29.999201841516,29.9985069389682,29.9982048644308,29.9974255907028,29.9960862597198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.608634243449,39.4842381758721,39.4847520321613,39.4847533614287,39.4849342192006,39.485076229847,39.4851773223969,39.4852608882128,39.4852250423899,39.4856110699059,39.4855852720878,39.4857417594573,39.4859416798265,39.4858130854869,-550000
1.16666666666667,64.756088037384,29.993403188965,29.9950341519372,29.9949398928607,29.9957285891505,29.9963537187043,29.9969017569942,29.9974831901005,29.998084338693,29.9992031944567,29.9985094792521,29.9982079208575,29.9974299758759,29.9960929262983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.609315597093,39.4844357220527,39.4849487054139,39.4849500326806,39.4851305835581,39.485272353301,39.4853732744595,39.4854566987491,39.4854209146106,39.4858062855966,39.4857805323272,39.485936754181,39.4861363354225,39.4860079597384,-550000
1.16694444444444,64.7565046613394,29.9934144307935,29.9950426127422,29.9949485135149,29.9957358657551,29.9963599298249,29.9969070338284,29.9974874756359,29.9980875988394,29.9992045451266,29.9985120152373,29.9982109721039,29.9974343536092,29.9960995815655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.609995791262,39.4846329317749,39.4851450436806,39.4851463689484,39.4853266134478,39.4854681426921,39.4855688927469,39.485652175747,39.4856164531858,39.4860011687523,39.4859754599536,39.4861314167384,39.4863306594225,39.4862025020242,-550000
1.16722222222222,64.7569205743273,29.9934256535348,29.9950510591879,29.9949571195412,29.9957431300137,29.9963661304093,29.9969123017139,29.9974917539073,29.9980908534663,29.9992058935295,29.9985145469311,29.9982140181787,29.9974387239151,29.9961062255404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.610674827922,39.4848298056095,39.4853410475294,39.4853423708006,39.485522309437,39.4856635985869,39.4857641778252,39.4858473197725,39.4858116586816,39.4861957199371,39.4861700555314,39.4863257476931,39.4865246523895,39.4863967129075,-550000
1.1675,64.7573357775585,29.993436857221,29.9950594912986,29.9949657109642,29.9957503819471,29.9963723204751,29.9969175606657,29.9974960249269,29.9980941025829,29.999207239669,29.9985170743405,29.9982170590905,29.9974430868062,29.9961128582422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.611352709031,39.4850263441261,39.4855367175279,39.4855380388043,39.4857176720923,39.4858587215513,39.4859591302599,39.4860421313905,39.4860065316631,39.4863899397143,39.4863643196239,39.4865197476079,39.486718314885,39.4865905929507,-550000
1.16777777777778,64.7577502722418,29.9934480418843,29.9950679090984,29.9949742878083,29.995757621576,29.9963785000399,29.9969228106987,29.9975002887068,29.9980973461984,29.9992085835489,29.9985195974728,29.9982200948481,29.997447442295,29.9961194796896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.612029436547,39.4852225478937,39.4857320542423,39.485733373526,39.4859127019792,39.4860535121502,39.4861537506152,39.486236611165,39.4862010726946,39.4865838286463,39.4865582527937,39.4867134170446,39.48691164747,39.4867841427152,-550000
1.16805555555556,64.7581640595842,29.9934592075566,29.9950763126113,29.9949828500982,29.995764848921,29.9963846691214,29.996928051828,29.9975045452592,29.9981005843219,29.9992099251729,29.9985221163352,29.9982231254599,29.9974517903938,29.9961260899018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.612705012423,39.4854184174801,39.4859270582381,39.485928375531,39.4861073996622,39.4862479709475,39.4863480394547,39.4864307596592,39.4863952823393,39.4867773872945,39.4867518556023,39.4869067565639,39.4871046507044,39.4869773627616,-550000
1.16833333333333,64.7585771407904,29.9934703542701,29.9950847018614,29.9949913978583,29.995772064003,29.9963908277372,29.9969332840685,29.9975087945962,29.9981038169628,29.9992112645446,29.9985246309347,29.9982261509348,29.9974561311152,29.9961326888975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.613379438609,39.4856139534522,39.4861217300798,39.486123045384,39.486301765705,39.4864420985061,39.4865419973409,39.486624577435,39.4865891611595,39.4869706162193,39.4869451286104,39.4870997667257,39.4872973251469,39.4871702536494,-550000
1.16861111111111,64.758989517063,29.9934814820565,29.9950930768726,29.994999931113,29.9957792668423,29.996396975905,29.9969385074352,29.99751303673,29.9981070441302,29.9992126016679,29.9985271412785,29.9982291712813,29.9974604644715,29.9961392766957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.614052717052,39.4858091563759,39.4863160703308,39.4863173836483,39.4864958006703,39.4866358953881,39.4867356248353,39.4868180650537,39.4867827097165,39.4871635159804,39.4871380723776,39.487292448089,39.4874896713557,39.4873628159371,-550000
1.16888888888889,64.7594011896029,29.9934925909477,29.995101437669,29.9950084498868,29.9957864574597,29.9964031136423,29.9969437219428,29.9975172716725,29.9981102658332,29.9992139365463,29.9985296473737,29.998232186508,29.9974647904752,29.9961458533151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.614724849697,39.4860040268162,39.4865100795537,39.4865113908866,39.4866895051197,39.4868293621545,39.4869289224984,39.4870112230755,39.4869759285708,39.4873560871361,39.4873306874625,39.4874848012116,39.4876816898878,39.4875550501825,-550000
1.16916666666667,64.7598121596086,29.9935036809757,29.9951097842744,29.995016954204,29.9957936358757,29.9964092409665,29.9969489276065,29.997521499436,29.998113482081,29.9992152691836,29.9985321492274,29.9982351966235,29.9974691091385,29.9961524187747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.615395838483,39.4861985653372,39.4867037583102,39.4867050676604,39.4868828796141,39.4870224993655,39.4871218908901,39.4872040520597,39.4871688182819,39.4875483302442,39.487522974423,39.4876768266508,39.4878733812993,39.4877469569423,-550000
1.16944444444444,64.7602224282768,29.9935147521721,29.9951181167127,29.9950254440888,29.9958008021109,29.9964153578953,29.9969541244408,29.9975257200323,29.9981166928828,29.9992165995834,29.9985346468468,29.9982382016363,29.9974734204739,29.9961589730931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.616065685347,39.4863927725019,39.4868971071609,39.4868984145306,39.4870759247134,39.4872153075802,39.4873145305689,39.4873965525646,39.4873613794082,39.4877402458614,39.4877149338159,39.4878685249624,39.4880647461453,39.4879385367723,-550000
1.16972222222222,64.760631996802,29.9935258045687,29.9951264350078,29.9950339195657,29.9958079561856,29.9964214644461,29.9969593124609,29.9975299334737,29.9981198982475,29.9992179277494,29.9985371402388,29.9982412015552,29.9974777244937,29.9961655162892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.616734392224,39.4865866488725,39.4870901266655,39.4870914320567,39.4872686409763,39.4874077873569,39.4875068420927,39.4875887251477,39.4875536125074,39.4879318345434,39.4879065661971,39.4880598967018,39.4882557849802,39.4881297902272,-550000
1.17,64.7610408663768,29.9935368381971,29.9951347391834,29.9950423806587,29.9958150981204,29.9964275606364,29.9969644916813,29.997534139772,29.9981230981844,29.9992192536852,29.9985396294105,29.9982441963885,29.9974820212101,29.9961720483817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.617401961045,39.4867801950102,39.487282817383,39.4872841207976,39.487461028961,39.487599939253,39.4876988260183,39.4877805703652,39.4877455181361,39.488123096845,39.4880978721216,39.4882509424232,39.4884464983571,39.4883207178611,-550000
1.17027777777778,64.7614490381918,29.9935478530889,29.9951430292634,29.9950508273922,29.9958222279356,29.9964336464835,29.9969696621169,29.9975383389392,29.9981262927026,29.9992205773946,29.9985421143691,29.9982471861449,29.9974863106355,29.9961785693892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.618068393736,39.4869734114752,39.487475179871,39.4874764813112,39.4876530892243,39.4877917638247,39.4878904829016,39.4879720887729,39.4879370968499,39.4883140333202,39.4882888521433,39.4884416626798,39.4886368868285,39.4885113202269,-550000
1.17055555555556,64.7618565134354,29.9935588492757,29.9951513052714,29.9950592597903,29.9958293456517,29.9964397220048,29.9969748237825,29.9975425309874,29.998129481811,29.9992218988813,29.9985445951216,29.9982501708329,29.9974905927822,29.9961850793304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.618733692222,39.4871662988269,39.4876672146866,39.4876685141544,39.4878448223224,39.4879832616275,39.4880818132976,39.4881632809253,39.4881283492038,39.4885046445218,39.4884795068154,39.488632058024,39.4888269509459,39.4887015978767,-550000
1.17083333333333,64.7622632932943,29.9935698267891,29.9951595672311,29.995067677877,29.995836451289,29.9964457872178,29.9969799766929,29.9975467159284,29.9981326655188,29.9992232181487,29.9985470716749,29.9982531504609,29.9974948676624,29.9961915782239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.619397858424,39.4873588576236,39.4878589223857,39.4878602198832,39.4880362288105,39.4881744332158,39.4882728177603,39.488354147376,39.4883192757515,39.488694931002,39.4886698366901,39.4888221290073,39.4890166912597,39.4888915513615,-550000
1.17111111111111,64.7626693789527,29.9935807856604,29.9951678151661,29.9950760816765,29.9958435448678,29.9964518421397,29.9969851208626,29.9975508937743,29.9981358438349,29.9992245352006,29.9985495440362,29.9982561250375,29.9974991352882,29.9961980660883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.62006089426,39.4875510884227,39.4880503035233,39.4880515990525,39.4882273092427,39.4883652791434,39.4884634968428,39.4885446886778,39.488509877046,39.4888848933117,39.4888598423185,39.4890118761802,39.4892061083195,39.4890811812316,-550000
1.17138888888889,64.7630747715933,29.9935917259211,29.9951760491002,29.9950844712128,29.9958506264084,29.9964578867878,29.9969902563064,29.9975550645368,29.9981390167685,29.9992258500407,29.9985520122124,29.9982590945711,29.997503395672,29.9962045429423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.620722801645,39.4877429917808,39.4882413586536,39.4882426522166,39.4884180641724,39.4885557999627,39.4886538510974,39.4887349053825,39.4887001536391,39.4890745320013,39.4890495242509,39.4892013000922,39.4893952026741,39.4892704880363,-550000
1.17166666666667,64.7634794723965,29.9936026476026,29.9951842690567,29.9950928465099,29.9958576959311,29.9964639211795,29.996995383039,29.9975592282279,29.9981421843286,29.9992271626725,29.9985544762106,29.9982620590703,29.9975076488259,29.9962110088043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.621383582489,39.4879345682535,39.4884320883297,39.4884333799286,39.4886084941518,39.4887459962256,39.4888438810751,39.4889247980408,39.488890106082,39.4892638476199,39.4892388830369,39.4893904012921,39.4895839748711,39.4894594723239,-550000
1.17194444444444,64.7638834825407,29.993613550736,29.9951924750593,29.9951012075917,29.995864753456,29.9964699453319,29.997000501075,29.9975633848596,29.998145346524,29.9992284730997,29.9985569360376,29.9982650185434,29.997511894762,29.9962174636928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.622043238701,39.4881258183952,39.4886224931039,39.4886237827407,39.4887985997324,39.4889358684826,39.4890335873264,39.4891143672029,39.4890797349248,39.4894528407157,39.4894279192247,39.4895791803275,39.4897724254573,39.4896481346418,-550000
1.17222222222222,64.7642868032026,29.9936244353527,29.9952006671314,29.9951095544822,29.9958717990033,29.9964759592623,29.9970056104291,29.9975675344435,29.9981485033639,29.999229781326,29.9985593917006,29.998267972999,29.9975161334926,29.9962239076263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.622701772186,39.4883167427598,39.4888125735275,39.4888138612043,39.4889883814647,39.4891254172839,39.4892229704007,39.4893036134176,39.4892690407167,39.4896415118364,39.489616633362,39.4897676377453,39.4899605549787,39.4898364755365,-550000
1.1725,64.7646894355564,29.9936353014839,29.9952088452965,29.9951178872053,29.9958788325933,29.9964819629879,29.9970107111157,29.9975716769916,29.9981516548572,29.9992310873548,29.9985618432065,29.9982709224453,29.9975203650297,29.9962303406232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.623359184846,39.4885073419,39.489002330151,39.4890036158697,39.4891778398983,39.4893146431781,39.4894120308463,39.4894925372331,39.489458024006,39.4898298615282,39.4898050259953,39.4899557740914,39.4901483639802,39.4900244955536,-550000
1.17277777777778,64.7650913807747,29.9936461491607,29.995217009578,29.9951262057847,29.995885854246,29.9964879565258,29.9970158031495,29.9975758125156,29.9981548010128,29.9992323911899,29.9985642905622,29.998273866891,29.9975245893855,29.996236762702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.624015478579,39.4886976163676,39.4891917635236,39.4891930472865,39.4893669755818,39.4895035467134,39.4896007692109,39.4896811391965,39.48964668534,39.4900178903368,39.4899930976703,39.4901435899107,39.490335853006,39.4902121952378,-550000
1.17305555555556,64.765492640028,29.9936569784142,29.9952251599993,29.9951345102444,29.9958928639814,29.9964939398932,29.9970208865451,29.9975799410274,29.9981579418397,29.9992336928349,29.9985667337746,29.9982768063442,29.997528806572,29.996243173881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.624670655281,39.4888875667136,39.4893808741941,39.4893821560032,39.489555789063,39.4896921284368,39.489789186041,39.4898694198542,39.4898350252651,39.4902055988068,39.4901808489318,39.4903310857473,39.490523022599,39.4903995751328,-550000
1.17333333333333,64.7658932144848,29.9936677892755,29.9952332965836,29.9951428006079,29.9958998618197,29.9964999131072,29.9970259613169,29.9975840625388,29.9981610773467,29.9992349922932,29.9985691728508,29.9982797408135,29.9975330166014,29.9962495741787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.625324716844,39.4890771934878,39.4895696627099,39.4895709425673,39.4897442808885,39.4898803888944,39.4899772818824,39.4900573797513,39.4900230443268,39.4903929874819,39.4903682803237,39.4905182621443,39.4907098733017,39.4905866357814,-550000
1.17361111111111,64.7662931053116,29.9936785817754,29.9952414193544,29.9951510768992,29.9959068477809,29.9965058761848,29.9970310274794,29.9975881770614,29.998164207543,29.9992362895686,29.9985716077976,29.9982826703072,29.9975372194856,29.9962559636132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.625977665157,39.4892664972393,39.4897581296179,39.4897594075257,39.4899324516044,39.4900683286315,39.4901650572798,39.4902450194323,39.4902107430698,39.4905800569049,39.4905553923889,39.4907051196439,39.4908964056552,39.4907733777256,-550000
1.17388888888889,64.7666923136729,29.9936893559451,29.9952495283347,29.9951593391418,29.9959138218849,29.9965118291431,29.9970360850471,29.997592284607,29.9981673324372,29.9992375846647,29.998574038622,29.9982855948337,29.9975414152366,29.996262342203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.626629502105,39.4894554785164,39.4899462754637,39.489947551424,39.4901203017555,39.4902559481925,39.4903525127771,39.4904323394407,39.4903981220377,39.4907668076177,39.4907421856694,39.4908916587876,39.4910826202,39.4909598015063,-550000
1.17416666666667,64.7670908407314,29.9937001118153,29.995257623548,29.9951675873594,29.9959207841517,29.9965177719992,29.9970411340345,29.9975963851874,29.9981704520383,29.9992388775849,29.9985764653308,29.9982885144012,29.9975456038666,29.9962687099662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.627280229572,39.4896441378661,39.4901341007922,39.4901353748071,39.4903078318859,39.4904432481206,39.4905396489173,39.4906193403191,39.4905851817733,39.4909532401613,39.4909286607063,39.4910778801156,39.4912685174756,39.4911459076636,-550000
1.17444444444444,64.7674886876476,29.993710849417,29.9952657050173,29.9951758215756,29.9959277346013,29.9965237047699,29.997046174456,29.9976004788142,29.9981735663552,29.999240168333,29.9985788879309,29.9982914290182,29.9975497853874,29.9962750669211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.627929849438,39.4898324758347,39.4903216061474,39.4903228782189,39.4904950425387,39.4906302289584,39.4907264662423,39.4908060226091,39.4907719228183,39.4911393550757,39.4911148180398,39.4912637841675,39.4914540980206,39.4913316967368,-550000
1.17472222222222,64.7678858555801,29.9937215687808,29.9952737727657,29.995184041814,29.9959346732534,29.9965296274724,29.9970512063259,29.9976045654991,29.9981766753967,29.9992414569124,29.9985813064293,29.9982943386929,29.9975539598111,29.9962814130858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.628578363577,39.4900204929676,39.4905087920723,39.4905100622026,39.4906819342562,39.4908168912475,39.4909129652933,39.4909923868515,39.4909583457138,39.4913251529001,39.4913006582092,39.4914493714817,39.4916393623726,39.491517169264,-550000
1.175,64.7682823456856,29.9937322699376,29.9952818268164,29.995192248098,29.995941600128,29.9965355401234,29.9970562296587,29.9976086452538,29.9981797791716,29.9992427433267,29.9985837208327,29.9982972434337,29.9975581271496,29.9962877484787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.629225773865,39.4902081898094,39.490695659109,39.4906969273001,39.4908685075796,39.4910032355285,39.4910991466105,39.4911784335861,39.4911444509997,39.4915106341727,39.4914861817529,39.4916346425961,39.4918243110684,39.4917023257826,-550000
1.17527777777778,64.7686781591189,29.9937429529179,29.9952898671925,29.9952004404512,29.9959485152448,29.99654144274,29.9970612444687,29.9976127180899,29.9981828776888,29.9992440275795,29.998586131148,29.9983001432488,29.9975622874147,29.9962940731177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.62987208217,39.4903955669033,39.4908822077987,39.4908834740527,39.4910547630493,39.4911892623412,39.4912850107333,39.4913641633519,39.4913302392152,39.4916957994309,39.4916713892084,39.4918195980474,39.4920089446439,39.4918871668292,-550000
1.17555555555556,64.7690732970325,29.9937536177525,29.9952978939169,29.9952086188971,29.9959554186237,29.996547335339,29.9970662507702,29.9976167840191,29.9981859709571,29.9992453096744,29.9985885373821,29.9983030381465,29.9975664406186,29.9963003870211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.630517290361,39.4905826247922,39.4910684386817,39.4910697030007,39.4912407012047,39.4913749722244,39.4914705581999,39.4915495766868,39.4915157108985,39.4918806492111,39.4918562811121,39.4920042383714,39.4921932636341,39.4920716929393,-550000
1.17583333333333,64.7694677605774,29.9937642644719,29.9953059070127,29.995216783459,29.9959623102845,29.9965532179372,29.9970712485776,29.9976208430528,29.9981890589853,29.9992465896148,29.9985909395419,29.998305928135,29.9975705867729,29.9963066902069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.6311614003,39.4907693640177,39.4912543522973,39.4912556146835,39.4914263225846,39.4915603657161,39.4916557895479,39.491734674128,39.4917008665868,39.4920651840489,39.4920408579999,39.4921885641032,39.492377268573,39.4922559046475,-550000
1.17611111111111,64.7698615509023,29.9937748931067,29.9953139065028,29.9952249341603,29.9959691902467,29.9965590905516,29.9970762379051,29.9976248952028,29.9981921417821,29.9992478674044,29.998593337634,29.9983088132227,29.9975747258896,29.9963129826931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.631804413849,39.4909557851206,39.491439949184,39.4914412096395,39.4916116277265,39.4917454433532,39.4918407053138,39.4919194562118,39.4918857068166,39.4922494044788,39.4922251204064,39.4923725757766,39.4925609599938,39.4924398024875,-550000
1.17638888888889,64.7702546691541,29.9937855036874,29.9953218924101,29.9952330710244,29.9959760585302,29.9965649531988,29.997081218767,29.9976289404806,29.9981952193564,29.9992491430466,29.9985957316654,29.9983116934177,29.9975788579805,29.9963192644977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.632446332865,39.4911418886407,39.4916252298794,39.4916264884063,39.4917966171671,39.491930205672,39.4920253060334,39.4921039234733,39.4920702321233,39.4924333110347,39.4924090688655,39.492556273925,39.4927443384287,39.4926233869923,-550000
1.17666666666667,64.7706471164778,29.9937960962443,29.9953298647575,29.9952411940745,29.9959829151546,29.9965708058956,29.9970861911776,29.9976329788976,29.9981982917168,29.9992504165451,29.9985981216428,29.9983145687283,29.9975829830575,29.9963255356388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.633087159202,39.4913276751171,39.4918101949201,39.4918114515205,39.4919812914424,39.4921146532075,39.4922095922414,39.492288076447,39.4922544430415,39.4926169042492,39.4925927039102,39.4927396590806,39.4929274044092,39.4928066586937,-550000
1.17694444444444,64.7710388940163,29.9938066708078,29.9953378235679,29.9952493033339,29.9959897601395,29.9965766486589,29.9970911551509,29.9976370104655,29.9982013588722,29.9992516879033,29.9986005075731,29.9983174391627,29.9975871011324,29.9963317961343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.633726894712,39.4915131450878,39.4919948448419,39.4919960995179,39.4921656510872,39.4922987864942,39.4923935644717,39.4924719156665,39.492438340105,39.4928001846545,39.4927760260726,39.4929227317748,39.4931101584656,39.492989618123,-550000
1.17722222222222,64.7714300029107,29.9938172274084,29.9953457688639,29.9952573988258,29.9959965935045,29.9965824815053,29.9970961107013,29.9976410351958,29.9982044208312,29.9992529571247,29.9986028894629,29.9983203047291,29.997591212217,29.9963380460022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.634365541244,39.4916982990899,39.4921791801796,39.4921804329334,39.4923496966357,39.4924826060655,39.4925772232572,39.4926554416643,39.4926219238464,39.4929831527814,39.4929590358837,39.493105492538,39.4932926011277,39.4931722658101,-550000
1.1775,64.7718204443001,29.9938277660762,29.9953537006685,29.9952654805734,29.9960034152691,29.9965883044514,29.9971010578428,29.9976450530999,29.9982074776025,29.9992542242129,29.9986052673191,29.9983231654356,29.9975953163229,29.9963442852603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.635003100642,39.4918831376598,39.4923632014673,39.4923644523009,39.4925334286209,39.4926661124538,39.49276056913,39.4928386549722,39.4928051947978,39.4931658091602,39.4931417338739,39.4932879418997,39.493474732924,39.4933546022844,-550000
1.17777777777778,64.7722102193217,29.9938382868415,29.9953616190042,29.9952735485998,29.9960102254529,29.996594117514,29.9971059965897,29.9976490641893,29.9982105291949,29.9992554891714,29.9986076411485,29.9983260212904,29.9975994134621,29.9963505139265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.635639574749,39.4920676613327,39.4925469092378,39.4925481581535,39.4927168475752,39.4928493061908,39.4929436026214,39.4930215561209,39.49298815349,39.4933481543201,39.4933241205726,39.4934700803888,39.4936565543823,39.4935366280742,-550000
1.17805555555556,64.7725993291106,29.9938487897345,29.9953695238938,29.9952816029282,29.9960170240754,29.9965999207097,29.997110926956,29.9976530684755,29.998213575617,29.9992567520037,29.9986100109577,29.9983288723017,29.9976035036462,29.9963567320187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.636274965403,39.4922518706431,39.4927303040235,39.4927315510232,39.4928999540299,39.4930321878073,39.4931263242616,39.4932041456404,39.4931708004532,39.4935301887895,39.4935061965082,39.4936519085329,39.4938380660297,39.4937183437072,-550000
1.17833333333333,64.7729877748004,29.9938592747852,29.99537741536,29.9952896435815,29.996023811156,29.9966057140551,29.9971158489559,29.9976570659698,29.9982166168775,29.9992580127133,29.9986123767535,29.9983317184775,29.9976075868869,29.9963629395547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.63690927444,39.4924357661245,39.4929133863555,39.4929146314415,39.4930827485153,39.4932147578331,39.4933087345799,39.4933864240597,39.4933531362166,39.4937119130957,39.4936879622084,39.4938334268591,39.494019268392,39.4938997497097,-550000
1.17861111111111,64.7733755575223,29.9938697420239,29.9953852934253,29.9952976705829,29.9960305867143,29.9966114975668,29.9971207626034,29.9976610566837,29.998219652985,29.9992592713037,29.9986147385426,29.9983345598262,29.9976116631959,29.9963691365522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.637542503694,39.4926193483097,39.4930961567642,39.4930973999385,39.4932652315613,39.493397016797,39.493490834105,39.493568391907,39.4935351613085,39.4938933277655,39.4938694181998,39.4940146358932,39.4942001619945,39.4940808466077,-550000
1.17888888888889,64.7737626784058,29.9938801914805,29.9953931581124,29.9953056839553,29.9960373507695,29.9966172712613,29.9971256679125,29.9976650406287,29.9982226839482,29.9992605277783,29.9986170963318,29.9983373963556,29.9976157325849,29.996375323029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.638174654993,39.4928026177303,39.493278615779,39.4932798570439,39.4934474036963,39.4935789652273,39.4936726233643,39.4937500497094,39.4937168762564,39.4940744333244,39.4940505650083,39.4941955361605,39.4943807473613,39.4942616349258,-550000
1.17916666666667,64.7741491385784,29.993890623185,29.9954010094437,29.9953136837217,29.996044103341,29.9966230351551,29.9971305648973,29.997669017816,29.9982257097758,29.9992617821407,29.9986194501277,29.998340228074,29.9976197950656,29.9963814990028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.638805730165,39.4929855749172,39.4934607639287,39.4934620032862,39.4936292654481,39.4937606036509,39.4938541028847,39.4939313979934,39.4938982815866,39.4942552302974,39.4942314031588,39.4943761281851,39.4945610250159,39.4944421151881,-550000
1.17944444444444,64.7745349391659,29.9939010371673,29.9954088474418,29.995321669905,29.9960508444482,29.9966287892648,29.9971354535718,29.997672988257,29.9982287304762,29.9992630343943,29.998621799937,29.9983430549895,29.9976238506496,29.9963876644914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.639435731034,39.4931682204004,39.4936426017407,39.4936438391931,39.4938108173438,39.4939419325943,39.4940352731919,39.4941124372845,39.494079377825,39.4944357192082,39.4944119331753,39.4945564124905,39.4947409954808,39.4946222879176,-550000
1.17972222222222,64.774920081292,29.9939114334573,29.9954166721291,29.995329642528,29.9960575741104,29.9966345336067,29.99714033395,29.9976769519631,29.9982317460581,29.9992642845427,29.9986241457664,29.99834587711,29.9976278993485,29.9963938195123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.640064659419,39.493350554709,39.4938241297421,39.4938253652913,39.4939920599092,39.4941229525828,39.4942161348109,39.4942931681072,39.4942601654963,39.4946159005801,39.4945921555811,39.4947363895992,39.4949206592774,39.4948021536365,-550000
1.18,64.7753045660785,29.9939218120849,29.9954244835281,29.9953376016136,29.9960642923469,29.9966402681975,29.9971452060458,29.9976809089455,29.9982347565302,29.9992655325892,29.9986264876226,29.9983486944437,29.9976319411739,29.9963999640833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.640692517139,39.4935325783711,39.4940053484585,39.4940065821068,39.4941729936695,39.4943036641408,39.4943966882658,39.4944735909851,39.4944406451243,39.494795774935,39.4947720708984,39.4949160600326,39.4951000169267,39.494981712866,-550000
1.18027777777778,64.7756883946453,29.9939321730798,29.995432281661,29.9953455471846,29.9960709991768,29.9966459930533,29.9971500698731,29.9976848592156,29.9982377619009,29.9992667785374,29.9986288255122,29.9983515069986,29.9976359761373,29.9964060982219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.641319306007,39.4937142919141,39.4941862584151,39.4941874901647,39.494353619149,39.4944840677921,39.4945769340798,39.4946537064413,39.4946208172321,39.4949753427943,39.4949516796486,39.4950954243116,39.4952790689483,39.4951609661267,-550000
1.18055555555556,64.7760715681104,29.9939425164717,29.9954400665504,29.9953534792637,29.9960776946194,29.9966517081908,29.9971549254459,29.9976888027847,29.9982407621788,29.9992680223906,29.9986311594419,29.9983543147828,29.9976400042504,29.9964122219458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.641945027835,39.4938956958642,39.4943668601361,39.494368089989,39.4945339368709,39.4946641640593,39.4947568727751,39.4948335149975,39.4948006823418,39.4951546046785,39.4951309823523,39.495274482956,39.4954578158613,39.495339913938,-550000
1.18083333333333,64.77645408759,29.9939528422904,29.9954478382185,29.9953613978738,29.9960843786939,29.9966574136261,29.9971597727781,29.997692739664,29.9982437573724,29.9992692641524,29.9986334894183,29.9983571178042,29.9976440255247,29.9964183352723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.642569684432,39.4940767907472,39.4945471541446,39.4945483821031,39.4947139473579,39.4948439534643,39.4949365048731,39.4950130171749,39.4949802409745,39.4953335611069,39.495309979529,39.4954532364847,39.4956362581838,39.4955185568187,-550000
1.18111111111111,64.7768359541983,29.9939631505655,29.9954555966875,29.9953693030374,29.9960910514194,29.9966631093757,29.9971646118835,29.9976966698648,29.9982467474904,29.9992705038262,29.998635815448,29.9983599160709,29.9976480399716,29.9964244382192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.643193277602,39.4942575770875,39.4947271409631,39.4947283670292,39.4948936511314,39.4950234365282,39.4951158308945,39.4951922134936,39.4951594936508,39.4955122125983,39.4954886716976,39.4956316854159,39.495814396433,39.4956968952864,-550000
1.18138888888889,64.7772171690477,29.9939734413265,29.9954633419798,29.9953771947772,29.9960977128151,29.9966687954558,29.997169442776,29.9977005933982,29.9982497325411,29.9992717414154,29.9986381375377,29.9983627095909,29.9976520476028,29.9964305308038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.643815809149,39.4944380554089,39.4949068211131,39.494908045289,39.4950730487121,39.4952026137709,39.4952948513589,39.4953711044729,39.4953384408899,39.4956905596705,39.495667059376,39.4958098302668,39.4959922311252,39.4958749298582,-550000
1.18166666666667,64.7775977332485,29.9939837146031,29.9954710741174,29.9953850731158,29.9961043628999,29.9966744718828,29.9971742654693,29.9977045102756,29.9982527125331,29.9992729769235,29.9986404556939,29.9983654983721,29.9976560484297,29.9964366130437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.64443728087,39.4946182262343,39.495086195115,39.4950874174029,39.49525214062,39.4953814857117,39.495473566785,39.4955496906313,39.4955170832106,39.4958686028402,39.4958451430812,39.4959876715537,39.496169762776,39.4960526610501,-550000
1.18194444444444,64.7779776479094,29.9939939704246,29.9954787931227,29.9953929380759,29.996111001693,29.9966801386728,29.9971790799773,29.997708420508,29.9982556874749,29.9992742103538,29.9986427699232,29.9983682824225,29.9976600424637,29.9964426849562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.645057694564,39.4947980900857,39.4952652634889,39.4952664838909,39.4954309273739,39.495560052869,39.4956519776908,39.4957279724864,39.4956954211306,39.4960463426237,39.4960229233294,39.4961652097921,39.4963469918999,39.4962300893772,-550000
1.18222222222222,64.7783569141371,29.9940042088206,29.9954864990176,29.9954007896799,29.9961176292134,29.9966857958422,29.9971838863138,29.9977123241067,29.998258657375,29.9992754417099,29.9986450802323,29.99837106175,29.9976640297162,29.9964487465588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.645677052022,39.4949776474842,39.4954440267534,39.4954452452717,39.495609409492,39.4957383157602,39.4958300845934,39.4959059505548,39.4958734551667,39.496223779536,39.4962004006358,39.4963424454966,39.4965239190107,39.4964072153539,-550000
1.1825,64.7787355330363,29.9940144298204,29.9954941918244,29.9954086279503,29.9961242454801,29.996691443407,29.9971886844924,29.9977162210828,29.9982616222417,29.9992766709952,29.9986473866276,29.9983738363627,29.9976680101988,29.9964547978688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.646295355035,39.49515689895,39.4956224854265,39.4956237020633,39.4957875874915,39.495916274902,39.4960078880088,39.4960836253523,39.4960511858349,39.4964009140914,39.4963775755149,39.4965193791809,39.4967005446213,39.4965840394937,-550000
1.18277777777778,64.77911350571,29.9940246334533,29.9955018715651,29.9954164529096,29.996130850512,29.9966970813835,29.997193474527,29.9977201114474,29.9982645820836,29.999277898213,29.9986496891158,29.9983766062684,29.9976719839228,29.9964608389036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.646912605391,39.4953358450025,39.4958006400255,39.4958018547829,39.4959654618887,39.49609393081,39.4961853884525,39.4962609973939,39.4962286136504,39.4965777468033,39.4965544484802,39.496696011358,39.4968768692436,39.496760562309,-550000
1.18305555555556,64.7794908332592,29.9940348197487,29.9955095382616,29.9954242645802,29.996137444328,29.9967027097879,29.9971982564312,29.9977239952117,29.998267536909,29.9992791233667,29.9986519877033,29.998379371475,29.9976759508997,29.9964668696805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.647528804873,39.4955144861602,39.4959784910665,39.4959797039467,39.4961430331991,39.4962712839992,39.4963625864387,39.4964380671936,39.4964057391274,39.4967542781843,39.4967310200444,39.4968723425398,39.4970528933889,39.4969367843117,-550000
1.18333333333333,64.7798675167831,29.9940449887358,29.995517191936,29.9954320629846,29.9961440269471,29.9967083286361,29.9972030302188,29.9977278723868,29.9982704867264,29.9992803464598,29.9986542823968,29.9983821319905,29.9976799111407,29.9964728902169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.648143955262,39.4956928229406,39.4961560390649,39.49615725007,39.4963203019374,39.4964483349835,39.4965394824812,39.4966148352648,39.4965825627793,39.4969305087462,39.4969072907193,39.4970483732375,39.4972286175674,39.4971127060125,-550000
1.18361111111111,64.7802435573792,29.9940551404438,29.9955248326101,29.995439848145,29.996150598388,29.9967139379444,29.9972077959033,29.9977317429837,29.9982734315443,29.9992815674957,29.9986565732028,29.9983848878227,29.9976838646572,29.9964789005298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.648758058338,39.4958708558605,39.4963332845352,39.4963344936675,39.4964972686171,39.4966250842761,39.4967160770926,39.4967913021196,39.4967590851185,39.4971064389997,39.4970832610159,39.4972241039614,39.4974040422886,39.4972883279215,-550000
1.18388888888889,64.7806189561427,29.9940652749019,29.9955324603061,29.9954476200838,29.9961571586697,29.9967195377288,29.9972125534984,29.9977356070134,29.9982763713709,29.9992827864777,29.9986588601277,29.9983876389796,29.9976878114606,29.9964849006367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.649371115874,39.4960485854358,39.4965102279912,39.4965114352527,39.4966739337512,39.4968015323892,39.4968923707846,39.4969674682697,39.4969353066568,39.4972820694547,39.4972589314442,39.4973995352208,39.497579168061,39.4974636505478,-550000
1.18416666666667,64.7809937141673,29.994075392139,29.9955400750456,29.9954553788233,29.9961637078109,29.9967251280054,29.9972173030178,29.9977394644872,29.9982793062146,29.9992840034093,29.9986611431781,29.9983903854689,29.9976917515621,29.9964908905546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.649983129644,39.4962260121814,39.4966868699454,39.4966880753384,39.4968502978518,39.4969776798342,39.4970683640685,39.4971433342255,39.4971112279049,39.4974574006205,39.4974343025136,39.4975746675245,39.4977539953923,39.4976386743996,-550000
1.18444444444444,64.7813678325448,29.9940854921844,29.9955476768505,29.9954631243857,29.9961702458304,29.9967307087901,29.9972220444749,29.9977433154158,29.9982822360838,29.9992852182938,29.9986634223605,29.9983931272985,29.9976956849731,29.9964968703008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.650594101417,39.4964031366115,39.49686321091,39.4968644144366,39.4970263614299,39.4971535271218,39.4972440574541,39.497318900497,39.4972868493729,39.4976324330053,39.4976093747324,39.49774950138,39.4979285247894,39.4978133999845,-550000
1.18472222222222,64.7817413123651,29.994095575067,29.9955552657427,29.9954708567932,29.996176772747,29.9967362800989,29.9972267778835,29.9977471598105,29.9982851609869,29.9992864311345,29.9986656976813,29.9983958644763,29.9976996117049,29.9965028398924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.651204032958,39.4965799592393,39.4970392513958,39.4970404530582,39.4972021249959,39.4973290747614,39.4974194514508,39.497494167593,39.4974621715696,39.4978071671164,39.497784148608,39.4979240372942,39.4981027567583,39.4979878278088,-550000
1.185,64.7821141547162,29.9941056408157,29.9955628417439,29.9954785760679,29.9961832885792,29.9967418419478,29.997231503257,29.9977509976821,29.9982880809322,29.999287641935,29.9986679691471,29.9983985970101,29.9977035317686,29.9965087993465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.651812926032,39.4967564805773,39.4972149919132,39.4972161917135,39.4973775890591,39.4975043232621,39.4975945465669,39.4976691360215,39.4976371950034,39.4979816034604,39.4979586246473,39.4980982757732,39.4982766918042,39.4981619583785,-550000
1.18527777777778,64.7824863606842,29.9941156894595,29.9955704048759,29.995486282232,29.9961897933459,29.9967473943527,29.997236220609,29.9977548290416,29.998290995928,29.9992888506985,29.9986702367643,29.9984013249076,29.9977074451756,29.9965147486803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.652420782399,39.4969327011369,39.4973904329714,39.4973916309119,39.4975527541282,39.4976792731317,39.4977693433101,39.4978438062897,39.4978119201817,39.4981557425431,39.498132803356,39.498272217322,39.4984503304312,39.4983357921982,-550000
1.18555555555556,64.7828579313536,29.9941257210272,29.9955779551602,29.9954939753077,29.9961962870657,29.9967529373296,29.9972409299529,29.9977586539,29.9982939059826,29.9992900574284,29.9986725005393,29.9984040481768,29.997711351937,29.9965206879107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.653027603815,39.4971086214289,39.4975655750789,39.4975667711618,39.4977276207108,39.4978539248773,39.4979438421869,39.498018178904,39.4979863476108,39.4983295848691,39.498306685239,39.4984458624451,39.498623673143,39.4985093297721,-550000
1.18583333333333,64.7832288678068,29.9941357355476,29.9955854926187,29.9955016553169,29.9962027697571,29.9967584708942,29.9972456313023,29.9977624722681,29.9982968111043,29.999291262128,29.9986747604786,29.9984067668253,29.9977152520641,29.9965266170548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.653633392037,39.497284241963,39.4977404187433,39.4977416129707,39.4979021893138,39.4980282790052,39.4981180437033,39.4981922543698,39.4981604777965,39.4985031309426,39.4984802708004,39.4986192116457,39.4987967204421,39.4986825716032,-550000
1.18611111111111,64.7835991711245,29.9941457330495,29.9955930172728,29.9955093222816,29.9962092414387,29.9967639950626,29.9972503246706,29.9977662841571,29.9982997113014,29.9992924648007,29.9986770165886,29.998409480861,29.997719145568,29.9965325361296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.654238148814,39.4974595632482,39.4979149644715,39.4979161568455,39.4980764604431,39.4982023360209,39.4982919483642,39.4983660331918,39.4983343112436,39.4986763812667,39.4986535605436,39.4987922654266,39.4989694728302,39.4988555181939,-550000
1.18638888888889,64.7839688423856,29.9941557135616,29.9956005291443,29.995516976224,29.9962157021292,29.9967695098504,29.9972550100713,29.9977700895776,29.9983026065821,29.9992936654499,29.9986792688758,29.9984121902916,29.9977230324599,29.9965384451521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.654841875896,39.4976345857926,39.4980892127692,39.4980904032921,39.4982504346041,39.4983760964288,39.4984655566737,39.4985395158737,39.498507848456,39.4988493363436,39.4988265549709,39.4989650242894,39.4991419308082,39.4990281700456,-550000
1.18666666666667,64.784337882667,29.9941656771126,29.9956080282546,29.9955246171658,29.996222151847,29.9967750152735,29.9972596875177,29.9977738885407,29.9983054969547,29.9992948640788,29.9986815173465,29.9984148951249,29.997726912751,29.9965443441393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.655444575028,39.4978093101034,39.4982631641415,39.4982643528156,39.4984241123008,39.4985495607326,39.498638869135,39.4987127029185,39.4986810899368,39.4990219966747,39.4989992545839,39.4991374887351,39.4993140948762,39.4992005276589,-550000
1.18694444444444,64.7847062930439,29.9941756237311,29.9956155146253,29.9955322451291,29.9962285906106,29.9967805113477,29.9972643570232,29.9977776810571,29.9983083824275,29.9992960606909,29.9986837620072,29.9984175953685,29.9977307864523,29.996550233108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.656046247954,39.497983736687,39.4984368190928,39.49843800592,39.4985974940369,39.4987227294352,39.4988118862507,39.4988855948283,39.4988540361882,39.4991943627608,39.4991716598834,39.4993096592637,39.4994859655335,39.4993725915337,-550000
1.18722222222222,64.7850740745898,29.9941855534456,29.9956229882778,29.9955398601356,29.9962350184385,29.9967859980887,29.9972690186013,29.9977814671377,29.9983112630086,29.9992972552894,29.9986860028643,29.9984202910303,29.997734653575,29.9965561120751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.656646896412,39.498157866049,39.4986101781262,39.4986113631089,39.4987705803147,39.4988956030387,39.4989846085223,39.4990581921042,39.4990266877117,39.4993664351015,39.4993437713691,39.4994815363744,39.4996575432783,39.4995443621688,-550000
1.1875,64.785441228376,29.9941954662848,29.9956304492336,29.9955474622073,29.9962414353491,29.9967914755123,29.9972736722652,29.9977852467933,29.9983141387063,29.9992984478777,29.998688239924,29.9984229821178,29.9977385141301,29.9965619810575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.65724652214,39.498331698694,39.4987832417443,39.4987844248846,39.4989433716363,39.499068182044,39.4991570364505,39.4992304952467,39.4991990450078,39.4995382141956,39.4995155895401,39.4996531205657,39.4998288286083,39.4997158400623,-550000
1.18777777777778,64.7858077554723,29.994205362277,29.9956378975141,29.9955550513659,29.9962478413608,29.9967969436341,29.9972783180284,29.9977890200348,29.9983170095287,29.999299638459,29.9986904731929,29.9984256686389,29.9977423681288,29.9965678400721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.657845126872,39.4985052351258,39.4989560104488,39.498957191749,39.4991158685023,39.4992404669517,39.4993291705352,39.4994025047553,39.4993711085762,39.4997097005414,39.4996871148946,39.499824412335,39.4999998220201,39.4998870257115,-550000
1.18805555555556,64.7861736569466,29.9942152414507,29.9956453331406,29.9955626276332,29.996254236492,29.9968024024698,29.997282955904,29.9977927868729,29.9983198754841,29.9993008270368,29.9986927026772,29.9984283506012,29.9977462155821,29.9965736891357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.658442712339,39.4986784758475,39.4991284847405,39.4991296642026,39.4992880714129,39.499412458261,39.4995010112755,39.4995742211288,39.4995428789158,39.499880894636,39.4998583479299,39.499995412179,39.5001705240096,39.5000579196127,-550000
1.18833333333333,64.786538933865,29.9942251038343,29.9956527561346,29.995570191031,29.996260620761,29.9968078520351,29.9972875859054,29.9977965473185,29.9983227365806,29.9993020136143,29.9986949283832,29.9984310280124,29.997750056501,29.9965795282649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.659039280268,39.4988514213611,39.4993006651193,39.4993018427456,39.4994599808673,39.4995841564707,39.4996725591696,39.4997456448649,39.4997143565246,39.5000517969759,39.5000292891426,39.5001661205936,39.5003409350717,39.5002285222615,-550000
1.18861111111111,64.7869035872918,29.9942349494561,29.9956601665173,29.9955777415809,29.9962669941861,29.9968132923455,29.9972922080459,29.9978003013821,29.9983255928264,29.9993031981947,29.9986971503175,29.99843370088,29.9977538908965,29.9965853574767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.659634832385,39.499024072168,39.4994725520844,39.4994737278771,39.4996315973638,39.4997555620785,39.4998438147148,39.4999167764607,39.4998855418998,39.5002224080565,39.5001999390283,39.5003365380739,39.5005110557008,39.5003988341528,-550000
1.18888888888889,64.7872676182893,29.9942447783444,29.9956675643099,29.9955852793045,29.9962733567856,29.9968187234167,29.9972968223386,29.9978040490747,29.9983284442295,29.9993043807815,29.9986993684862,29.9984363692119,29.9977577187797,29.9965911767876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.660229370413,39.4991964287685,39.499644146134,39.4996453200953,39.4998029214001,39.4999266755814,39.5000147784076,39.5000876164124,39.5000564355377,39.5003927283725,39.5003702980819,39.5005066651139,39.5006808863901,39.5005688557803,-550000
1.18916666666667,64.7876310279183,29.9942545905274,29.9956749495337,29.9955928042236,29.9962797085777,29.9968241452643,29.9973014287969,29.9978077904069,29.9983312907983,29.9993055613779,29.9987015828956,29.9984390330155,29.9977615401615,29.9965969862145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.660822896071,39.4993684916623,39.4998154477657,39.4998166198978,39.4999739534727,39.5000974974755,39.5001854507439,39.5002581652154,39.5002270379339,39.500562758418,39.5005403667974,39.5006765022071,39.5008504276321,39.5007385876371,-550000
1.18944444444444,64.7879938172376,29.9942643860334,29.99568232221,29.9956003163597,29.9962860495807,29.9968295579037,29.9973060274338,29.9978115253894,29.9983341325407,29.9993067399872,29.9987037935522,29.9984416922986,29.9977653550528,29.9966027857739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.661415411075,39.4995402613481,39.4999864574759,39.499987627781,39.5001446940776,39.5002680282561,39.5003558322183,39.500428423364,39.500397349583,39.5007324986858,39.5007101456679,39.5008460498459,39.5010196799186,39.5009080302154,-550000
1.18972222222222,64.7883559873043,29.9942741648905,29.9956896823598,29.9956078157344,29.9962923798127,29.9968349613506,29.9973106182626,29.9978152540329,29.9983369694649,29.9993079166126,29.9987060004621,29.9984443470687,29.9977691634647,29.9966085754826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.662006917139,39.4997117383239,39.5001571757605,39.5001583442408,39.5003151437097,39.5004382684175,39.5005259233249,39.5005983913521,39.5005673709788,39.5009019496682,39.5008796351857,39.5010153085221,39.5011886437404,39.5010771840068,-550000
1.19,64.7887175391736,29.9942839271268,29.9956970300043,29.9956153023691,29.996298699292,29.9968403556203,29.9973152012963,29.9978189763481,29.9983398015789,29.9993090912575,29.9987082036317,29.9984469973334,29.997772965408,29.996614355357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.662597415974,39.4998829230867,39.5003276031144,39.5003287697721,39.5004853028633,39.5006082184534,39.5006957245569,39.5007680696725,39.5007371026145,39.5010711118567,39.5010488358425,39.5011842787264,39.5013573195875,39.5012460495017,-550000
1.19027777777778,64.7890784738991,29.9942936727704,29.9957043651646,29.9956227762853,29.9963050080366,29.9968457407284,29.9973197765483,29.9978226923456,29.9983426288908,29.9993102639251,29.9987104030673,29.9984496431004,29.9977767608937,29.9966201254139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.663186909287,39.5000538161327,39.5004977400317,39.5004989048689,39.5006551720317,39.5007778788565,39.5008652364067,39.5009374588172,39.5009065449821,39.5012399857417,39.5012177481288,39.5013529609491,39.5015257079492,39.5014146271898,-550000
1.19055555555556,64.7894387925323,29.9943034018492,29.9957116878617,29.9956302375046,29.9963113060646,29.9968511166903,29.9973243440315,29.9978264020361,29.9983454514088,29.9993114346187,29.998712598775,29.9984522843771,29.9977805499326,29.9966258856697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.663775398784,39.5002244179574,39.5006675870057,39.5006687500247,39.5008247517075,39.5009472501188,39.5010344593658,39.5011065592773,39.501075698573,39.501408571813,39.5013863725344,39.5015213556791,39.5016938093137,39.5015829175601,-550000
1.19083333333333,64.7897984961231,29.9943131143912,29.9957189981167,29.9956376860482,29.996317593394,29.9968564835214,29.997328903759,29.9978301054301,29.9983482691408,29.9993126033415,29.9987147907613,29.9984549211711,29.9977843325357,29.9966316361411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.664362886167,39.5003947290553,39.5008371445287,39.5008383057317,39.5009940423822,39.5011163327315,39.5012033939249,39.5012753715432,39.5012445638778,39.5015768705595,39.5015547095486,39.501689463405,39.5018616241688,39.5017509211008,-550000
1.19111111111111,64.7901575857198,29.9943228104244,29.9957262959505,29.9956451219376,29.9963238700431,29.9968618412371,29.9973334557439,29.9978338025383,29.9983510820949,29.9993137700968,29.9987169790322,29.9984575534901,29.9977881087136,29.9966373768444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.664949373136,39.5005647499201,39.5010064130925,39.5010075724817,39.5011630445469,39.5012851271847,39.5013720405738,39.5014438961045,39.501413141386,39.5017448824693,39.5017227596593,39.5018572846143,39.5020291530011,39.501918638299,-550000
1.19138888888889,64.7905160623686,29.9943324899766,29.9957335813841,29.9956525451942,29.9963301360296,29.9968671898527,29.9973379999992,29.9978374933712,29.9983538902791,29.9993149348879,29.9987191635941,29.9984601813414,29.9977918784774,29.9966431077962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.665534861386,39.5007344810448,39.5011753931877,39.5011765507653,39.5013317586914,39.5014536339679,39.5015403998016,39.5016121334499,39.5015814315867,39.5019126080296,39.501890523354,39.5020248197937,39.5021963962965,39.5020860696412,-550000
1.19166666666667,64.790873927114,29.9943421530756,29.9957408544385,29.9956599558391,29.9963363913717,29.9968725293836,29.9973425365381,29.9978411779394,29.9983566937014,29.999316097718,29.9987213444531,29.9984628047326,29.9977956418378,29.9966488290129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.666119352611,39.5009039229214,39.5013440853044,39.5013452410725,39.5015001853051,39.5016218535699,39.5017084720965,39.5017800840672,39.5017494349677,39.5020800477269,39.5020580011193,39.5021920694291,39.5023633545401,39.5022532156131,-550000
1.19194444444444,64.7912311809989,29.9943517997492,29.9957481151344,29.9956673538938,29.9963426360872,29.9968778598452,29.9973470653733,29.9978448562534,29.9983594923699,29.9993172585903,29.9987235216155,29.9984654236713,29.9977993988057,29.996654540511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.666702848502,39.5010730760411,39.5015124899316,39.5015136438925,39.5016683248763,39.5017897864782,39.501876257946,39.5019477484434,39.5019171520164,39.5022472020468,39.5022251934409,39.5023590340056,39.5025300282163,39.5024200766994,-550000
1.19222222222222,64.7915878250643,29.9943614300251,29.9957553634928,29.9956747393793,29.9963488701941,29.9968831812527,29.9973515865181,29.9978485283239,29.9983622862924,29.9993184175081,29.9987256950875,29.998468038165,29.9978031493917,29.9966602423069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.667285350747,39.5012419408944,39.5016806075576,39.5016817597135,39.5018361778925,39.50195743318,39.5020437578364,39.5021151270649,39.5020845832192,39.5024140714741,39.5023921008036,39.5025257140075,39.5026964178083,39.5025866533842,-550000
1.1925,64.7919438603494,29.9943710439311,29.9957625995344,29.995682112317,29.9963550937103,29.9968884936213,29.9973560999852,29.9978521941612,29.998365075477,29.9993195744745,29.9987278648753,29.998470648221,29.9978068936066,29.9966659344168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.667866861032,39.5014105179708,39.5018484386699,39.501849589023,39.5020037448405,39.5021247941614,39.5022109722537,39.5022822204171,39.5022517290615,39.5025806564927,39.5025587236917,39.5026921099183,39.502862523799,39.5027529461506,-550000
1.19277777777778,64.7922992878916,29.9943806414947,29.9957698232801,29.995689472728,29.9963613066536,29.9968937969663,29.9973606057876,29.9978558537758,29.9983678599317,29.999320729493,29.998730030985,29.998473253847,29.9978106314613,29.9966716168572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.668447381037,39.5015788077591,39.5020159837552,39.5020171323077,39.5021710262062,39.5022918699078,39.5023779016828,39.5024490289844,39.5024185900282,39.5027469575858,39.5027250625883,39.5028582222205,39.5030283466701,39.502918955481,-550000
1.19305555555556,64.7926541087268,29.9943902227436,29.9957770347505,29.9956968206333,29.9963675090419,29.9968990913029,29.9973651039383,29.9978595071783,29.9983706396643,29.9993218825665,29.9987321934229,29.9984758550502,29.9978143629664,29.9966772896443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.669026912443,39.5017468107473,39.5021832432993,39.5021843900535,39.5023380224748,39.5024586609036,39.5025445466077,39.5026155532508,39.5025851666033,39.5029129752358,39.5028911179759,39.503024051396,39.5031938869026,39.5030846818569,-550000
1.19333333333333,64.7930083238888,29.9943997877053,29.9957842339665,29.9957041560542,29.9963737008929,29.9969043766463,29.9973695944501,29.9978631543792,29.9983734146828,29.9993230336984,29.9987343521951,29.9984784518383,29.9978180881326,29.9966829527945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.669605456927,39.5019145274224,39.5023502177872,39.5023513627452,39.5025047341304,39.5026251676326,39.5027109075118,39.5027817936992,39.5027514592697,39.5030787099241,39.5030568903363,39.5031895979258,39.5033591449767,39.5032501257591,-550000
1.19361111111111,64.7933619344099,29.9944093364072,29.9957914209486,29.9957114790116,29.9963798822244,29.9969096530117,29.9973740773359,29.9978667953887,29.9983761849952,29.9993241828919,29.9987365073077,29.9984810442186,29.9978218069707,29.996688606324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.670183016161,39.5020819582707,39.502516907703,39.502518050867,39.5026711616566,39.5027913905776,39.5028769848776,39.5029477508117,39.5029174685099,39.5032441621316,39.5032223801501,39.5033548622902,39.5035241213718,39.5034152876674,-550000
1.19388888888889,64.7937149413204,29.994418868877,29.9957985957175,29.9957187895266,29.9963860530542,29.9969149204142,29.9973785526086,29.9978704302174,29.9983789506093,29.9993253301502,29.9987386587669,29.9984836321985,29.9978255194913,29.996694250249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.670759591817,39.5022491037778,39.5026833135302,39.5026844549025,39.502837305536,39.5029573302208,39.5030427791866,39.5031134250696,39.5030831948053,39.503409332338,39.5033875878974,39.5035198449685,39.5036888165666,39.503580168061,-550000
1.19416666666667,64.7940673456492,29.9944283851419,29.9958057582938,29.9957260876201,29.9963922133999,29.9969201788688,29.997383020281,29.9978740588757,29.998381711533,29.9993264754765,29.9987408065789,29.9984862157855,29.997829225705,29.9966998845857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.671335185564,39.5024159644282,39.5028494357514,39.5028505753341,39.5030031662504,39.5031229870433,39.5032082909198,39.5032788169536,39.5032486386366,39.5035742210226,39.5035525140576,39.5036845464393,39.5038532310388,39.5037447674183,-550000
1.19444444444444,64.7944191484231,29.9944378852293,29.9958129086981,29.9957333733132,29.9963983632793,29.9969254283908,29.9973874803658,29.997877681374,29.9983844677742,29.9993276188739,29.9987429507496,29.9984887949869,29.9978329256226,29.9967055093504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.671909799066,39.5025825407057,39.5030152748482,39.5030164126436,39.5031687442808,39.5032883615257,39.5033735205572,39.5034439269432,39.5034138004837,39.5037388286636,39.5037171591088,39.5038489671803,39.5040173652653,39.5039090862166,-550000
1.19472222222222,64.7947703506673,29.9944473691666,29.995820046951,29.9957406466267,29.99640450271,29.9969306689951,29.997391932876,29.9978812977226,29.9983872193408,29.9993287603457,29.9987450912854,29.9984913698102,29.9978366192545,29.9967111245591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.672483433985,39.5027488330935,39.5031808313016,39.5031819673119,39.5033340401075,39.5034534541475,39.5035384685781,39.5036087555174,39.5035786808257,39.5039031557385,39.5038815235289,39.5040131076686,39.5041812197223,39.5040731249327,-550000
1.195,64.7951209534054,29.994456836981,29.9958271730728,29.9957479075815,29.9964106317097,29.9969359006968,29.9973963778242,29.9978849079318,29.9983899662406,29.999329899895,29.9987472281922,29.9984939402626,29.9978403066115,29.996716730228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.673056091983,39.5029148420737,39.5033461055917,39.5033472398191,39.5034990542098,39.5036182653877,39.5037031354608,39.5037733031543,39.5037432801407,39.5040672027239,39.5040456077945,39.5041769683803,39.5043447948852,39.5042368840425,-550000
1.19527777777778,64.7954709576589,29.9944662886997,29.9958342870842,29.9957551561985,29.9964167502958,29.9969411235109,29.9974008152231,29.9978885120121,29.9983927084815,29.9993310375251,29.9987493614762,29.9984965063516,29.9978439877041,29.9967223263732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.673627774715,39.5030805681276,39.5035110981979,39.5035122306446,39.5036637870664,39.5037827957241,39.503867521683,39.5039375703311,39.5039075989063,39.5042309700957,39.5042094123816,39.5043405497908,39.5045080912285,39.504400364021,-550000
1.19555555555556,64.7958203644481,29.99447572435,29.9958413890055,29.9957623924984,29.9964228584861,29.9969463374523,29.9974052450856,29.9978921099737,29.9983954460713,29.9993321732391,29.9987514911434,29.9984990680846,29.9978476625428,29.9967279130108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.674198483837,39.503246011736,39.5036758095986,39.5036769402669,39.5038282391549,39.5039470456341,39.5040316277215,39.5041015575245,39.504071637599,39.5043944583291,39.5043729377654,39.5045038523745,39.504671109226,39.5045635653426,-550000
1.19583333333333,64.7961691747909,29.9944851439589,29.9958484788571,29.9957696165021,29.9964289562979,29.9969515425361,29.9974096674243,29.997895701827,29.9983981790178,29.9993333070401,29.9987536172,29.9985016254688,29.9978513311383,29.9967334901567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.674768220998,39.5034111733785,39.5038402402716,39.5038413691636,39.5039924109525,39.5041110155941,39.5041954540523,39.5042652652099,39.5042353966948,39.5045576678982,39.5045361844204,39.5046668766054,39.5048338493507,39.5047264884807,-550000
1.19611111111111,64.7965173897041,29.9944945475536,29.9958555566594,29.9957768282304,29.9964350437489,29.9969567387772,29.9974140822519,29.9978992875822,29.9984009073288,29.9993344389314,29.9987557396519,29.9985041785115,29.9978549935011,29.9967390578271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.675336987849,39.503576053534,39.5040043906937,39.5040055178116,39.5041563029352,39.5042747060796,39.5043590011506,39.5044286938624,39.5043988766686,39.5047205992765,39.50469915282,39.5048296229563,39.5049963120747,39.504889133908,-550000
1.19638888888889,64.7968650102025,29.9945039351611,29.9958626224328,29.9957840277038,29.9964411208565,29.9969619261905,29.997418489581,29.9979028672496,29.9984036310121,29.9993355689161,29.9987578585052,29.9985067272201,29.9978586496416,29.9967446160378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.675904786034,39.5037406526808,39.504168261341,39.5041693866871,39.5043199155785,39.5044381175654,39.5045222694908,39.504591843956,39.5045620779947,39.5048832529368,39.5048618434371,39.5049920918994,39.5051584978693,39.5050515020963,-550000
1.19666666666667,64.7972120372989,29.9945133068084,29.9958696761975,29.9957912149431,29.9964471876382,29.9969671047908,29.9974228894243,29.9979064408395,29.9984063500755,29.9993366969973,29.998759973766,29.998509271602,29.9978622995704,29.9967501648049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.676471617197,39.5039049712963,39.5043318526888,39.5043329762653,39.5044832493568,39.5046012505256,39.5046852595466,39.5047547159639,39.5047250011465,39.5050456293508,39.5050242567437,39.505154283906,39.5053204072052,39.5052135935169,-550000
1.19694444444444,64.797558472005,29.9945226625225,29.9958767179739,29.995798389969,29.9964532441113,29.9969722745931,29.9974272817944,29.997910008362,29.9984090645268,29.9993378231782,29.9987620854403,29.9985118116642,29.997865943298,29.9967557041444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.677037482978,39.5040690098568,39.5044951652116,39.5044962870207,39.504646304744,39.5047641054333,39.5048479717906,39.5049173103586,39.5048876465966,39.5052077289897,39.5051863932108,39.5053161994467,39.5054820405521,39.5053754086398,-550000
1.19722222222222,64.7979043153302,29.9945320023302,29.995883747782,29.995805552802,29.9964592902932,29.9969774356121,29.997431666704,29.9979135698274,29.9984117743736,29.999338947462,29.9987641935342,29.9985143474143,29.9978695808348,29.996761234072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.677602385015,39.5042327688382,39.504658199383,39.504659319427,39.5048090822131,39.504926682761,39.505010406695,39.5050796276119,39.5050500148169,39.5053695523237,39.5053482533091,39.5054778389914,39.505643398379,39.5055369479348,-550000
1.1975,64.7982495682825,29.9945413262585,29.9958907656422,29.9958127034627,29.9964653262014,29.9969825878628,29.9974360441655,29.997917125246,29.9984144796238,29.9993400698517,29.9987662980535,29.9985168788593,29.9978732121912,29.9967667546038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.678166324942,39.5043962487154,39.504820955676,39.504822073957,39.5049715822361,39.5050889829803,39.5051725647309,39.5052416681945,39.5052121062784,39.5055310998223,39.505509837508,39.5056392030089,39.5058044811541,39.5056982118704,-550000
1.19777777777778,64.7985942318681,29.9945506343342,29.9958977715747,29.9958198419716,29.9964713518532,29.9969877313598,29.9974404141915,29.9979206746278,29.9984171802851,29.9993411903506,29.9987683990045,29.9985194060066,29.9978768373777,29.9967722657554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.678729304392,39.5045594499625,39.5049834345626,39.5049845510829,39.5051338052845,39.5052510065619,39.5053344463688,39.5054034325767,39.5053739214514,39.5056923719542,39.5056711462763,39.5058002919675,39.5059652893447,39.5058592009146,-550000
1.19805555555556,64.7989383070916,29.994559926584,29.9959047655994,29.9958269683493,29.9964773672658,29.996992866118,29.9974447767946,29.9979242179831,29.9984198763651,29.9993423089617,29.9987704963929,29.9985219288633,29.9978804564048,29.9967777675429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.679291324994,39.5047223730529,39.5051456365142,39.5051467512759,39.5052957518288,39.5054127539759,39.5054960520782,39.5055649212276,39.5055354608053,39.5058533691873,39.505832180082,39.5059611063345,39.5061258234175,39.5060199155345,-550000
1.19833333333333,64.7992817949556,29.9945692030347,29.9959117477367,29.9958340826163,29.9964833724565,29.996997992152,29.9974491319873,29.997927755322,29.9984225678716,29.9993434256882,29.9987725902249,29.9985244474368,29.9978840692827,29.996783259982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.679852388374,39.5048850184591,39.5053075620011,39.5053086750066,39.5054574223389,39.5055742256916,39.505657382328,39.5057261346158,39.5056967248087,39.5060140919887,39.5059929393925,39.5061216465766,39.5062860838384,39.5061803561964,-550000
1.19861111111111,64.7996246964614,29.994578463713,29.9959187180064,29.9958411847929,29.9964893674427,29.9970031094767,29.9974534797821,29.9979312866546,29.9984252548122,29.9993445405332,29.9987746805064,29.9985269617343,29.9978876760219,29.9967887430884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.680412496156,39.5050473866528,39.5054692114932,39.5054703227446,39.5056188172836,39.5057354221773,39.5058184375862,39.505887073209,39.5058577139296,39.5061745408248,39.5061534246741,39.5062819131596,39.5064460710722,39.5063405233659,-550000
1.19888888888889,64.7999670126082,29.9945877086455,29.9959256764286,29.9958482748995,29.9964953522414,29.9970082181066,29.9974578201914,29.9979348119911,29.9984279371948,29.9993456534998,29.9987767672433,29.9985294717629,29.9978912766327,29.996794216878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.680971649962,39.505209478105,39.5056305854593,39.5056316949588,39.5057799371312,39.5058963439006,39.5059792183201,39.5060477374741,39.5060184286349,39.5063347161611,39.5063136363924,39.5064419065486,39.5066057855834,39.5065004175078,-550000
1.19916666666667,64.8003087443938,29.9945969378588,29.9959326230234,29.9958553529566,29.9965013268699,29.9970133180565,29.9974621532277,29.9979383313416,29.9984306150268,29.9993467645911,29.9987788504417,29.9985319775298,29.9978948711255,29.9967996813664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.681529851409,39.5053712932858,39.5057916843675,39.5057927921174,39.5059407823492,39.5060569913286,39.5061397249962,39.5062081278772,39.5061788693911,39.5064946184623,39.5064735750124,39.5066016272077,39.5067652278353,39.506660039086,-550000
1.19944444444444,64.8006498928142,29.9946061513795,29.9959395578108,29.9958624189845,29.9965072913454,29.997018409341,29.9974664789034,29.997941844716,29.9984332883159,29.9993478738103,29.9987809301074,29.9985344790422,29.9978984595106,29.9968051365693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.682087102114,39.5055328326646,39.5059525086852,39.5059536146876,39.5061013534041,39.5062173649271,39.50629995808,39.5063682448838,39.5063390366635,39.5066542481924,39.5066332409981,39.5067610756004,39.5069243982907,39.5068193885638,-550000
1.19972222222222,64.8009904588637,29.994615349234,29.9959464808105,29.9958694730035,29.9965132456849,29.9970234919747,29.997470797231,29.9979453521246,29.9984359570699,29.9993489811603,29.9987830062464,29.9985369763073,29.9979020417984,29.9968105825025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.682643403689,39.50569409671,39.5061130588789,39.5061141631361,39.5062616507617,39.5063774651615,39.5064599180366,39.5065280889583,39.506498930917,39.5068136058145,39.5067926348129,39.5069202521895,39.5070832974114,39.5069784664034,-550000
1.2,64.8013304435349,29.9946245314489,29.9959533920426,29.9958765150338,29.9965191899056,29.9970285659722,29.9974751082228,29.9979488535774,29.9984386212962,29.9993500866444,29.9987850788646,29.9985394693322,29.997905617999,29.9968160191815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.683198757744,39.5058550858896,39.5062733354143,39.5062744379286,39.5064216748872,39.5065372924962,39.5066196053299,39.5066876605645,39.5066585526154,39.5069726917912,39.5069517569191,39.5070791574367,39.5072419256586,39.5071372730667,-550000
1.20027777777778,64.8016698478187,29.9946336980506,29.9959602915269,29.9958835450957,29.9965251240246,29.9970336313481,29.9974794118912,29.9979523490843,29.9984412810026,29.9993511902656,29.998787147968,29.9985419581241,29.9979091881228,29.9968214466221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.683753165887,39.5060158006704,39.5064333387564,39.5064344395299,39.5065814262447,39.5066968473951,39.5067790204233,39.5068469601655,39.5068179022219,39.5071315065839,39.5071106077786,39.5072377918034,39.5074002834925,39.5072958090143,-550000
1.20055555555556,64.8020086727044,29.9946428490654,29.9959671792833,29.9958905632093,29.9965310480589,29.9970386881168,29.9974837082485,29.9979558386555,29.9984439361967,29.999352292027,29.9987892135624,29.9985444426901,29.99791275218,29.9968268648397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.684306629723,39.5061762415188,39.5065930693694,39.5065941684044,39.5067409052977,39.5068561303209,39.5069381637794,39.5070059882234,39.5069769801988,39.5072900506536,39.5072691878523,39.5073961557497,39.5075583713728,39.5074540747065,-550000
1.20083333333333,64.8023469191796,29.9946519845197,29.9959740553314,29.9958975693949,29.9965369620255,29.9970437362931,29.9974879973072,29.9979593223009,29.9984465868859,29.9993533919316,29.9987912756537,29.9985469230374,29.9979163101808,29.9968322738499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.684859150854,39.5063364089,39.5067525277167,39.5067536250154,39.506900112509,39.5070151417359,39.5070970358598,39.5071647451996,39.5071357870078,39.5074483244603,39.5074274976004,39.5075542497352,39.5077161897583,39.5076120706024,-550000
1.20111111111111,64.80268458823,29.9946611044398,29.9959809196912,29.9959045636726,29.9965428659414,29.9970487758913,29.9974922790794,29.9979628000304,29.9984492330779,29.9993544899826,29.9987933342478,29.998549399173,29.9979198621356,29.9968376736684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.685410730879,39.5064963032788,39.5069117142609,39.5069128098255,39.5070590483404,39.5071738821014,39.5072556371256,39.507323231555,39.5072943231096,39.5076063284633,39.5075855374822,39.5077120742188,39.507873739107,39.5077697971607,-550000
1.20138888888889,64.80302168084,29.994670208852,29.9959877723824,29.9959115460624,29.9965487598237,29.9970538069258,29.9974965535774,29.9979662718541,29.9984518747803,29.9993555861831,29.9987953893507,29.998551871104,29.9979234080545,29.9968430643106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.685961371396,39.5066559251188,39.5070706294638,39.5070717232965,39.5072177132531,39.5073323518779,39.507413968037,39.5074814477492,39.5074525889642,39.5077640631211,39.5077433079565,39.5078696296585,39.5080310198761,39.507927254839,-550000
1.20166666666667,64.8033581979921,29.9946792977824,29.9959946134246,29.9959185165846,29.9965546436891,29.9970588294113,29.9975008208136,29.997969737782,29.9984545120006,29.999356680536,29.9987974409681,29.9985543388375,29.9979269479476,29.996848445792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.686511073997,39.5068152748833,39.5072292737865,39.5072303658895,39.5073761077074,39.5074905515254,39.5075720290533,39.5076393942414,39.5076105850311,39.5079215288914,39.507900809481,39.5080269165115,39.508188032522,39.5080844440944,-550000
1.20194444444444,64.8036941406672,29.9946883712571,29.9960014428375,29.9959254752589,29.9965605175546,29.997063843362,29.9975050808002,29.9979731978239,29.9984571447463,29.9993577730444,29.9987994891059,29.9985568023807,29.9979304818252,29.996853818128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.687059840274,39.5069743530344,39.5073876476893,39.5073887380648,39.5075342321629,39.5076484815028,39.5077298206333,39.50779707149,39.5077683117684,39.5080787262312,39.5080580425129,39.5081839352342,39.5083447775006,39.508241365383,-550000
1.20222222222222,64.8040295098444,29.9946974293024,29.9960082606408,29.9959324221056,29.9965663814372,29.9970688487924,29.9975093335494,29.9979766519897,29.998459773025,29.9993588637115,29.99880153377,29.9985592617405,29.9979340096974,29.9968591813342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.687607671817,39.5071331600337,39.5075457516316,39.5075468402819,39.5076920870785,39.5078061422684,39.5078873432347,39.5079544799524,39.5079257696341,39.5082356555967,39.5082150075083,39.5083406862825,39.5085012552667,39.5083980191603,-550000
1.2025,64.8043643065013,29.9947064719443,29.996015066854,29.9959393571445,29.9965722353535,29.9970738457169,29.9975135790735,29.9979801002894,29.9984623968441,29.9993599525402,29.9988035749662,29.9985617169239,29.9979375315744,29.9968645354259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.68815457021,39.5072916963418,39.5077035860722,39.5077046729995,39.507849672912,39.5079635342797,39.5080445973147,39.5081116200855,39.508082959085,39.5083923174434,39.5083717049229,39.5084971701111,39.5086574662744,39.5085544058809,-550000
1.20277777777778,64.8046985316138,29.9947154992088,29.9960218614968,29.9959462803956,29.9965780793206,29.9970788341498,29.9975178173845,29.9979835427329,29.9984650162113,29.9993610395336,29.9988056127003,29.9985641679382,29.9979410474662,29.9968698804185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.688700537038,39.5074499624188,39.507861151469,39.5078622366756,39.5080069901209,39.5081206579933,39.5082015833297,39.5082684923453,39.5082398805773,39.5085487122258,39.5085281352115,39.5086533871743,39.5088134109773,39.5087105259988,-550000
1.20305555555556,64.8050321861561,29.9947245111219,29.9960286445886,29.9959531918788,29.9965839133551,29.9970838141054,29.9975220484947,29.99798697933,29.9984676311339,29.9993621246948,29.9988076469782,29.9985666147902,29.997944557383,29.9968752163274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.689245573881,39.5076079587237,39.5080184482792,39.5080195317672,39.5081640391615,39.5082775138653,39.5083583017351,39.5084250971869,39.5083965345665,39.5087048403979,39.508684298828,39.5088093379255,39.5089690898278,39.508866379967,-550000
1.20333333333333,64.8053652711008,29.9947335077095,29.996035416149,29.9959600916139,29.9965897374739,29.9970887855981,29.9975262724162,29.9979904100905,29.9984702416194,29.9993632080268,29.9988096778056,29.998569057487,29.9979480613348,29.996880543168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.689789682317,39.507765685715,39.5081754769592,39.5081765587309,39.5083208204897,39.5084341023507,39.5085147529858,39.508581435065,39.5085529215069,39.5088607024127,39.5088401962256,39.5089650228172,39.5091245032779,39.509021968238,-550000
1.20361111111111,64.8056977874187,29.9947424889976,29.9960421761975,29.9959669796208,29.9965955516936,29.9970937486421,29.9975304891611,29.9979938350244,29.9984728476753,29.9993642895325,29.9988117051884,29.9985714960355,29.9979515593318,29.9968858609554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.690332863922,39.5079231438502,39.5083322379647,39.5083333180223,39.5084773345602,39.508590423904,39.5086709375357,39.5087375064331,39.5087090418526,39.5090162987227,39.5089958278568,39.5091204423014,39.5092796517787,39.5091772912633,-550000
1.20388888888889,64.8060297360792,29.994751455012,29.9960489247534,29.9959738559193,29.996601356031,29.9970987032517,29.9975346987416,29.9979972541414,29.9984754493091,29.9993653692151,29.9988137291323,29.9985739304429,29.9979550513839,29.9968911697051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.690875120267,39.5080803335863,39.5084887317505,39.5084898100961,39.5086335818274,39.5087464789789,39.5088268558382,39.5088933117442,39.5088648960567,39.5091716297794,39.5091511941734,39.5092755968292,39.5094345357804,39.5093323494937,-550000
1.20416666666667,64.8063611180499,29.9947604057785,29.9960556618363,29.9959807205291,29.9966071505027,29.9971036494411,29.9975389011697,29.9980006674514,29.9984780465282,29.9993664470775,29.9988157496432,29.998576360716,29.9979585375013,29.9968964694323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.691416452924,39.5082372553792,39.5086449587706,39.5086460354066,39.5087895627446,39.5089022680281,39.5089825083456,39.5090488514506,39.5090204845714,39.5093266960336,39.5093062956261,39.5094304868508,39.5095891557328,39.5094871433794,-550000
1.20444444444444,64.8066919342967,29.994769341323,29.9960623874655,29.99598757347,29.9966129351255,29.9971085872245,29.9975430964575,29.998004074964,29.99848063934,29.9993675231229,29.9988177667268,29.9985787868618,29.9979620176939,29.9969017601521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.691956863459,39.5083939096843,39.5088009194785,39.5088019944071,39.5089452777644,39.5090577915039,39.5091378955098,39.5092041260035,39.5091758078483,39.5094814979354,39.5094611326654,39.509585112816,39.5097435120845,39.5096416733697,-550000
1.20472222222222,64.807022185784,29.994778261671,29.9960691016602,29.9959944147618,29.9966187099159,29.9971135166162,29.997547284617,29.9980074766892,29.998483227752,29.9993685973541,29.9988197803888,29.9985812088873,29.9979654919718,29.9969070418799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.692496353437,39.5085502969561,39.5089566143267,39.50895768755,39.5091007273388,39.5092130498575,39.5092930177817,39.5093591358536,39.5093308663382,39.5096360359342,39.5096157057404,39.5097394751734,39.5098976052837,39.5097959399131,-550000
1.205,64.8073518734744,29.9947871668484,29.99607580444,29.996001244424,29.9966244748905,29.9971184376303,29.9975514656603,29.9980108726366,29.9984858117715,29.9993696697742,29.998821790635,29.9985836267994,29.9979689603449,29.9969123146309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.69303492442,39.5087064176483,39.509112043767,39.5091131152873,39.5092559119188,39.5093680435395,39.5094478756114,39.5095138814509,39.5094856604912,39.5097903104784,39.5097700152999,39.5098935743712,39.5100514357777,39.5099499434574,-550000
1.20527777777778,64.8076809983291,29.9947960568806,29.9960824958239,29.9960080624762,29.996630230066,29.9971233502808,29.9975556395993,29.9980142628159,29.9984883914059,29.9993707403862,29.9988237974712,29.9985860406051,29.9979724228231,29.99691757842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.693572577969,39.508862272214,39.5092672082505,39.5092682780699,39.5094108319548,39.5095227729997,39.5096024694485,39.5096683632445,39.5096401907564,39.5099443220159,39.5099240617919,39.5100474108567,39.510205004013,39.5101036844496,-550000
1.20555555555556,64.8080095613074,29.9948049317935,29.9960891758313,29.9960148689382,29.9966359754588,29.997128254582,29.9975598064462,29.998017647237,29.9984909666626,29.9993718091931,29.9988258009031,29.9985884503113,29.9979758794166,29.9969228332626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.694109315639,39.5090178611054,39.5094221082273,39.5094231763482,39.5095654878964,39.5096772386872,39.5097567997416,39.5098225816826,39.5097944575825,39.5100980709937,39.5100778456634,39.5102009850764,39.5103583104354,39.5102571633361,-550000
1.20583333333333,64.8083375633672,29.9948137916125,29.9960958444814,29.9960216638295,29.9966417110855,29.997133150548,29.9975639662127,29.9980210259095,29.9984935375489,29.9993728761979,29.9988278009364,29.9985908559248,29.9979793301351,29.9969280791737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.694645138986,39.509173184774,39.5095767441471,39.5095778105716,39.5097198801924,39.5098314410504,39.5099108669385,39.509976537213,39.5099484614171,39.510251557858,39.5102313673607,39.510354297476,39.51051135549,39.5104103805624,-550000
1.20611111111111,64.8086650054645,29.994822636363,29.9961025017934,29.9960284471696,29.9966474369626,29.9971380381928,29.9975681189109,29.9980243988432,29.9984961040723,29.9993739414036,29.9988297975769,29.9985932574527,29.9979827749886,29.9969333161685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.69518004956,39.5093282436704,39.5097311164585,39.5097321811889,39.509874009291,39.5099853805366,39.5100646714866,39.5101302302824,39.5101022027073,39.5104047830545,39.5103846273297,39.5105073485008,39.510664139621,39.5105633365733,-550000
1.20638888888889,64.808991888554,29.9948314660707,29.9961091477863,29.996035218978,29.9966531531065,29.9971429175304,29.9975722645527,29.9980277660476,29.9984986662401,29.9993750048131,29.9988317908301,29.9985956549017,29.9979862139871,29.9969385442618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.69571404891,39.5094830382446,39.5098852256096,39.5098862886481,39.5100278756393,39.5101390575927,39.5102182138321,39.510283661337,39.5102556818994,39.5105577470278,39.510537626015,39.5106601385949,39.510816663272,39.5107160318127,-550000
1.20666666666667,64.8093182135886,29.9948402807609,29.9961157824795,29.9960419792742,29.9966588595336,29.9971477885748,29.99757640315,29.9980311275324,29.9985012240595,29.9993760664295,29.9988337807019,29.9985980482788,29.9979896471403,29.9969437634689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.696247138584,39.5096375689459,39.5100390720477,39.5100401333965,39.5101814796841,39.5102924726648,39.5103714944208,39.5104368308221,39.5104088994387,39.510710450222,39.510690363861,39.5108126682018,39.5109689268858,39.510868466724,-550000
1.20694444444444,64.8096439815195,29.994849080459,29.9961224058918,29.9960487280777,29.9966645562604,29.9971526513402,29.9975805347146,29.9980344833073,29.998503777538,29.9993771262557,29.9988357671979,29.9986004375908,29.9979930744582,29.9969489738047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.696779320125,39.5097918362226,39.5101926562192,39.5101937158805,39.510334821871,39.5104456261982,39.5105245136975,39.5105897391823,39.5105618557701,39.5108628930803,39.5108428413108,39.5109649377644,39.5111209309043,39.5110206417497,-550000
1.20722222222222,64.8099691932965,29.9948578651904,29.9961290180425,29.9960554654078,29.9966702433033,29.9971575058404,29.9975846592585,29.998037833382,29.9985063266828,29.9993781842947,29.9988377503238,29.9986028228446,29.9979964959507,29.9969541752841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.697310595074,39.5099458405223,39.5103459785698,39.5103470365458,39.5104879026452,39.5105985186372,39.5106772721065,39.5107423868615,39.5107145513375,39.5110150760453,39.5109950588072,39.5111169477248,39.511272675769,39.5111725573316,-550000
1.2075,64.8102938498676,29.9948666349803,29.9961356189505,29.996062191284,29.9966759206786,29.9971623520893,29.9975887767935,29.9980411777659,29.9985088715011,29.9993792405495,29.9988397300852,29.998605204047,29.9979999116275,29.9969593679223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.69784096497,39.5100995822921,39.5104990395445,39.5105000958375,39.510640722451,39.5107511504258,39.510829770091,39.5108947743027,39.5108669865842,39.5111669995588,39.5111470167921,39.5112686985241,39.5114241619203,39.5113242139107,-550000
1.20777777777778,64.8106179521792,29.994875389854,29.9961422086348,29.9960689057255,29.9966815884026,29.9971671901011,29.9975928873314,29.9980445164688,29.9985114120004,29.9993802950229,29.9988417064878,29.9986075812049,29.9980033214985,29.9969645517339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.698370431348,39.5102530619781,39.5106518395876,39.5106528941998,39.5107932817318,39.510903522007,39.5109820080937,39.5110469019483,39.5110191619527,39.5113186640617,39.5112987157065,39.5114201906031,39.5115753897981,39.5114756119274,-550000
1.20805555555556,64.8109415011763,29.9948841298368,29.9961487871143,29.9960756087517,29.9966872464916,29.9971720198894,29.9975969908841,29.9980478495001,29.9985139481878,29.9993813477181,29.9988436795373,29.998609954325,29.9980067255735,29.9969697267341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.698898995743,39.5104062800256,39.5108043791425,39.5108054320761,39.5109455809306,39.511055633823,39.5111339865567,39.5111987702399,39.5111710778846,39.5114700699944,39.5114501559909,39.5115714244013,39.5117263598414,39.511626751821,-550000
1.20833333333333,64.8112644978021,29.9948928549538,29.9961553544081,29.9960823003819,29.996692894962,29.9971768414683,29.9976010874632,29.9980511768695,29.9985164800706,29.9993823986378,29.9988456492394,29.9986123234142,29.9980101238622,29.9969748929377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.699426659685,39.5105592368793,39.510956658652,39.5109577099092,39.5110976204894,39.5112074863153,39.5112857059209,39.5113503796183,39.511322734821,39.5116212177965,39.511601338085,39.5117224003581,39.5118770724886,39.5117776340306,-550000
1.20861111111111,64.8115869429981,29.9949015652302,29.996161910535,29.9960889806353,29.9966985338298,29.9971816548516,29.9976051770807,29.9980544985866,29.9985190076561,29.9993834477851,29.9988476155995,29.9986146884793,29.9980135163746,29.9969800503595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.699953424702,39.5107119329833,39.5111086785581,39.5111097281411,39.5112494008494,39.5113590799249,39.5114371666268,39.5115017305237,39.5114741332022,39.5117721079066,39.5117522624275,39.5118731189115,39.5120275281771,39.5119282589941,-550000
1.20888888888889,64.8119088377046,29.994910260691,29.9961684555138,29.9960956495311,29.9967041631115,29.997186460053,29.9976092597482,29.9980578146607,29.9985215309515,29.9993844951629,29.9988495786234,29.9986170495271,29.9980169031202,29.9969851990144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.70047929232,39.5108643687805,39.511260439302,39.511261487213,39.5114009224513,39.5115104150916,39.5115883691142,39.5116528233953,39.5116252734677,39.5119227407628,39.5119029294568,39.5120235804993,39.512177727344,39.5120786271489,-550000
1.20916666666667,64.8122301828598,29.9949189413612,29.9961749893635,29.9961023070886,29.996709782823,29.9971912570866,29.9976133354774,29.9980611251015,29.998524049964,29.9993855407742,29.9988515383166,29.9986194065642,29.9980202841089,29.9969903389171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.701004264063,39.5110165447134,39.5114119413241,39.5114129875654,39.5115521857349,39.5116614922548,39.5117393138218,39.5118036586719,39.5117761560562,39.5120731168026,39.5120533396101,39.5121737855583,39.5123276704252,39.5122287389315,-550000
1.20944444444444,64.8125509794006,29.994927607266,29.9961815121027,29.9961089533268,29.9967153929807,29.9971960459659,29.9976174042801,29.9980644299185,29.9985265647008,29.9993865846218,29.9988534946848,29.9986217595976,29.9980236593503,29.9969954700825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.70152834145,39.5111684612236,39.5115631850643,39.511564229638,39.5117031911393,39.511812311853,39.511890001188,39.5119542367913,39.5119267814057,39.5122232364623,39.5122034933242,39.5123237345246,39.5124773578561,39.5123785947777,-550000
1.20972222222222,64.8128712282623,29.9949362584303,29.9961880237504,29.996115588265,29.9967209936007,29.9972008267048,29.997621466168,29.9980677291211,29.9985290751691,29.9993876267088,29.9988554477336,29.9986241086339,29.9980270288543,29.9970005925254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.702051526,39.5113201187521,39.5117141709614,39.5117152138698,39.5118539391027,39.5119628743241,39.51204043165,39.5121045581906,39.5120771499535,39.512373100178,39.512353391035,39.5124734278335,39.5126267900714,39.5125281951228,-550000
1.21,64.8131909303786,29.9949448948789,29.9961945243252,29.9961222119221,29.996726584699,29.9972055993171,29.9976255211527,29.9980710227188,29.9985315813761,29.9993886670379,29.9988573974685,29.9986264536799,29.9980303926304,29.9970057062604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.702573819229,39.5114715177391,39.5118648994539,39.5118659406992,39.5120044300628,39.5121131801051,39.5121906056448,39.5122546233063,39.5122272621362,39.5125227083847,39.5125030331778,39.5126228659197,39.5127759675049,39.5126775404011,-550000
1.21027777777778,64.8135100866816,29.9949535166369,29.9962010138458,29.9961288243173,29.9967321662917,29.9972103638164,29.9976295692459,29.998074310721,29.998534083329,29.9993897056122,29.9988593438952,29.9986287947423,29.9980337506884,29.9970108113023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.703095222649,39.511622658624,39.5120153709792,39.5120164105636,39.5121546644565,39.5122632296324,39.5123405236082,39.5124044325739,39.5123771183896,39.5126720615167,39.512652420187,39.512772049217,39.5129248905898,39.5128266310461,-550000
1.21055555555556,64.8138286981016,29.9949621237289,29.9962074923309,29.9961354254695,29.996737738395,29.9972151202165,29.9976336104592,29.9980775931373,29.998536581035,29.9993907424346,29.9988612870191,29.9986311318279,29.9980371030379,29.9970159076657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.70361573777,39.5117735418454,39.5121655859741,39.5121666238999,39.5123046427199,39.5124130233416,39.5124901859754,39.5125539864285,39.5125267191488,39.5128211600077,39.5128015524963,39.5129209781587,39.5130735597586,39.5129754674909,-550000
1.21083333333333,64.8141467655678,29.9949707161799,29.9962139597992,29.9961420153978,29.9967433010248,29.9972198685311,29.9976376448042,29.9980808699769,29.9985390745011,29.9993917775079,29.9988632268458,29.9986334649433,29.9980404496885,29.9970209953654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.704135366101,39.5119241678413,39.5123155448747,39.512316581144,39.5124543652883,39.5125625616676,39.5126395931809,39.5127032853043,39.512676064848,39.5129700042906,39.5129504305388,39.5130696531772,39.513221975443,39.5131240501676,-550000
1.21111111111111,64.8144642900073,29.9949792940145,29.9962204162693,29.9961485941211,29.9967488541971,29.9972246087737,29.9976416722926,29.9980841412494,29.9985415637345,29.9993928108351,29.9988651633809,29.9986357940953,29.9980437906499,29.9970260744159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.704654109146,39.5120745370489,39.5124652481162,39.5124662827312,39.5126038325964,39.5127118450443,39.5127887456586,39.5128523296346,39.5128251559209,39.5131185947975,39.5130990547467,39.5132180747041,39.5133701380738,39.5132723795077,-550000
1.21138888888889,64.8147812723459,29.9949878572576,29.9962268617598,29.9961551616584,29.9967543979279,29.997229340958,29.9976456929358,29.9980874069641,29.9985440487424,29.9993938424191,29.99886709663,29.9986381192904,29.9980471259317,29.997031144832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.705171968409,39.5122246499046,39.5126146961333,39.5126157290962,39.5127530450781,39.5128608739054,39.5129376438414,39.5130011198522,39.5129739928004,39.51326693196,39.5132474255515,39.5133662431705,39.5135180480814,39.5134204559418,-550000
1.21166666666667,64.8150977135078,29.9949964059337,29.9962332962892,29.9961617180286,29.9967599322332,29.9972340650977,29.9976497067455,29.9980906671303,29.9985465295319,29.9993948722627,29.9988690265985,29.9986404405355,29.9980504555435,29.997036206628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.705688945389,39.5123745068443,39.5127638893597,39.5127649206729,39.5129020031666,39.5130096486833,39.5130862881616,39.5131496563891,39.5131225759185,39.5134150162086,39.5133955433842,39.5135141590065,39.5136657058953,39.5135682798999,-550000
1.21194444444444,64.8154136144157,29.9950049400676,29.9962397198761,29.9961682632505,29.9967654571289,29.9972387812063,29.9976537137332,29.9980939217575,29.99854900611,29.9993959003689,29.9988709532919,29.9986427578372,29.9980537794949,29.9970412598188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.706205041585,39.5125241083028,39.5129128282286,39.5129138578941,39.5130507072944,39.5131581698102,39.5132346790508,39.5132979396766,39.5132709057068,39.5135628479735,39.5135434086747,39.5136618226417,39.5138131119442,39.5137158518114,-550000
1.21222222222222,64.8157289759906,29.9950134596837,29.9962461325389,29.9961747973429,29.9967709726308,29.9972434892974,29.9976577139104,29.998097170855,29.9985514784839,29.9993969267405,29.9988728767159,29.998645071202,29.9980570977954,29.9970463044187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.706720258491,39.5126734547145,39.5130615131724,39.5130625411925,39.5131991578931,39.5133064377171,39.5133828169398,39.5134459701452,39.5134189825958,39.5137104276838,39.5136910218524,39.513809234505,39.5139602666562,39.5138631721048,-550000
1.2125,64.816043799152,29.9950219648068,29.9962525342961,29.9961813203248,29.9967764787549,29.9972481893845,29.9976617072886,29.9981004144321,29.9985539466606,29.9993979513804,29.9988747968758,29.9986473806367,29.9980604104545,29.9970513404422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.707234597601,39.5128225465128,39.5132099446227,39.5132109709996,39.5133473553938,39.5134544528345,39.5135307022588,39.5135937482247,39.5135668070155,39.5138577557681,39.513838383346,39.5139563950242,39.5141071704587,39.5140102412078,-550000
1.21277777777778,64.8163580848177,29.9950304554612,29.9962589251662,29.9961878322147,29.996781975517,29.9972528814812,29.9976656938792,29.9981036524982,29.9985564106472,29.9993989742915,29.9988767137772,29.9986496861479,29.9980637174819,29.997056367904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.707748060403,39.5129713841306,39.5133581230104,39.5133591477463,39.5134953002267,39.5136022155922,39.5136783354371,39.5137412743442,39.5137143793952,39.5140048326541,39.5139854935833,39.5141033046269,39.5142538237782,39.5141570595475,-550000
1.21305555555556,64.8166718339041,29.9950389316714,29.9962653051675,29.9961943330316,29.9967874629329,29.9972575656009,29.9976696736938,29.9981068850624,29.9985588704508,29.9993999954767,29.9988786274255,29.9986519877422,29.998067018887,29.9970613868184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.708260648386,39.5131199679998,39.5135060487657,39.5135070718628,39.5136429928213,39.5137497264192,39.5138257169034,39.5138885489321,39.5138617001633,39.514151658769,39.5141323529916,39.5142499637396,39.5144002270408,39.5143036275504,-550000
1.21333333333333,64.8169850473261,29.9950473934619,29.9962716743184,29.996200822794,29.9967929410183,29.9972622417571,29.9976736467438,29.9981101121342,29.9985613260783,29.9994010149388,29.9988805378263,29.9986542854263,29.9980703146793,29.9970663972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.708772363036,39.513268298552,39.513653722318,39.5136547437786,39.5137904336065,39.5138969857438,39.5139728470856,39.514035572416,39.5140087697477,39.5142982345392,39.5142789619974,39.5143963727882,39.5145463806714,39.5144499456421,-550000
1.21361111111111,64.8172977259969,29.9950558408571,29.9962780326373,29.9962073015208,29.9967984097892,29.9972669099633,29.9976776130406,29.9981133337227,29.9985637775369,29.9994020326807,29.998882444985,29.9986565792066,29.9980736048683,29.997071399063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.709283205833,39.5134163762175,39.5138011440962,39.5138021639224,39.5139376230103,39.5140439939936,39.514119726411,39.5141823452228,39.5141555885753,39.5144445603902,39.5144253210262,39.5145425321979,39.5146922850947,39.5145960142474,-550000
1.21388888888889,64.8176098708282,29.9950642738813,29.9962843801425,29.9962137692304,29.9968038692611,29.9972715702329,29.9976815725955,29.9981165498372,29.9985662248336,29.9994030487053,29.998884348907,29.9986588690898,29.9980768894636,29.9970763924219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.70979317826,39.5135642014264,39.5139483145282,39.5139493327222,39.5140845614602,39.5141907515954,39.5142663553059,39.5143288677787,39.5143021570726,39.514590636747,39.5145714305033,39.5146884423931,39.5148379407344,39.5147418337907,-550000
1.21416666666667,64.81792148273,29.9950726925589,29.9962907168522,29.9962202259417,29.9968093194499,29.9972762225793,29.9976855254201,29.998119760487,29.9985686679753,29.9994040630154,29.9988862495978,29.9986611550825,29.9980801684744,29.9970813772912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.710302281792,39.5137117746078,39.5140952340414,39.5140962506054,39.5142312493826,39.5143372589753,39.5144127341963,39.5144751405091,39.514448475665,39.5147364640338,39.5147172908529,39.5148341037977,39.5149833480134,39.5148874046954,-550000
1.21444444444444,64.8182325626111,29.995081096914,29.9962970427847,29.996226671673,29.9968147603712,29.9972808670159,29.9976894715256,29.9981229656813,29.9985711069691,29.9994050756138,29.9988881470629,29.9986634371912,29.9980834419103,29.997086353685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.710810517907,39.5138590961901,39.5142419030621,39.5142429179984,39.5143776872036,39.5144835165588,39.514558863507,39.5146211638389,39.5145945447776,39.5148820426741,39.5148629024985,39.5149795168345,39.515128507354,39.5150327273843,-550000
1.21472222222222,64.8185431113784,29.995089486971,29.9963033579582,29.996233106443,29.9968201920406,29.997285503556,29.9976934109234,29.9981261654293,29.998573541822,29.9994060865035,29.9988900413076,29.9986657154225,29.9980867097807,29.9970913216178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.711317888075,39.5140061666009,39.5143883220165,39.5143893353272,39.5145238753484,39.5146295247706,39.5147047436626,39.5147669381921,39.5147403648345,39.5150273730906,39.5150082658631,39.515124681926,39.515273419178,39.5151778022794,-550000
1.215,64.8188531299375,29.9950978627539,29.996309662391,29.9962395302703,29.9968256144738,29.997290132213,29.9976973436248,29.9981293597401,29.9985759725409,29.9994070956871,29.9988919323374,29.998667989783,29.9980899720949,29.9970962811039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.711824393767,39.5141529862673,39.5145344913294,39.5145355030168,39.5146698142414,39.5147752840345,39.5148503750865,39.5149124639918,39.514885936259,39.5151724557054,39.5151533813688,39.5152695994937,39.5154180839061,39.5153226298021,-550000
1.21527777777778,64.8191626191924,29.9951062242871,29.9963159561011,29.9962459431733,29.9968310276865,29.9972947530002,29.9977012696412,29.998132548623,29.9985783991327,29.9994081031677,29.9988938201577,29.9986702602791,29.9980932288625,29.9971012321575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.712330036451,39.5142995556156,39.5146804114254,39.5146814214916,39.5148155043063,39.514920794774,39.5149957582016,39.5150577416609,39.5150312594741,39.5153172909399,39.515298249437,39.5154142699585,39.5155625019585,39.515467210373,-550000
1.21555555555556,64.8194715800454,29.9951145715945,29.9963222391067,29.9962523451704,29.9968364316941,29.9972993659309,29.9977051889837,29.9981357320871,29.9985808216045,29.9994091089479,29.9988957047739,29.9986725269173,29.9980964800927,29.9971061747929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.712834817593,39.5144458750711,39.5148260827282,39.5148270911755,39.5149609459664,39.5150660574115,39.5151408934302,39.5152027716211,39.5151763349016,39.5154618792147,39.5154428704885,39.5155586937406,39.5157066737547,39.5156115444121,-550000
1.21583333333333,64.8197800133975,29.9951229047002,29.9963285114258,29.9962587362802,29.9968418265122,29.9973039710184,29.9977091016638,29.9981389101415,29.9985832399632,29.9994101130307,29.9988975861914,29.9986747897043,29.9980997257949,29.9971111090243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.713338738654,39.5145919450589,39.5149715056607,39.5149725124912,39.5151061396437,39.5152110723688,39.5152857811938,39.5153475542937,39.515321162963,39.5156062209497,39.5155872449434,39.5157028712595,39.5158505997135,39.5157556323385,-550000
1.21611111111111,64.820087920148,29.9951312236283,29.9963347730767,29.9962651165209,29.9968472121564,29.9973085682759,29.9977130076926,29.9981420827954,29.9985856542157,29.9994111154189,29.9988994644156,29.9986770486465,29.9981029659785,29.997116034866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.713841801095,39.514737766003,39.5151166806452,39.5151176858611,39.5152510857601,39.5153558400671,39.515430421913,39.5154920900991,39.5154657440787,39.515750316564,39.5157313732208,39.5158468029338,39.5159942802529,39.5158994745709,-550000
1.21638888888889,64.8203953011948,29.9951395284027,29.9963410240772,29.9962714859111,29.9968525886422,29.9973131577167,29.9977169070813,29.9981452500579,29.9985880643689,29.9994121161152,29.9989013394518,29.9986793037503,29.9981062006527,29.997120952332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.714344006375,39.5148833383266,39.5152616081032,39.5152626117068,39.5153957847364,39.5155003609267,39.5155748160079,39.515636379457,39.5156100786688,39.5158941664763,39.5158752557395,39.5159904891817,39.5161377157901,39.5160430715269,-550000
1.21666666666667,64.8207021574342,29.9951478190474,29.9963472644454,29.9962778444689,29.9968579559851,29.9973177393539,29.9977207998413,29.998148411938,29.9985904704297,29.9994131151224,29.9989032113054,29.9986815550223,29.998109429827,29.9971258614366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.714845355947,39.5150286624527,39.5154062884555,39.515407290449,39.5155402369927,39.5156446353674,39.5157189638979,39.5157804227864,39.5157541671523,39.5160377711043,39.5160188929172,39.5161339304205,39.5162809067419,39.5161864236237,-550000
1.21694444444444,64.8210084897609,29.9951560955863,29.9963534941993,29.9962841922128,29.9968633142004,29.9973223132008,29.9977246859836,29.998151568445,29.998592872405,29.9994141124435,29.9989050799819,29.9986838024689,29.9981126535105,29.9971307621939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.715345851266,39.515173738803,39.5155507221224,39.5155517225079,39.5156844429486,39.5157886638081,39.5158628660015,39.5159242205059,39.5158980099478,39.5161811308651,39.5161622851713,39.5162771270668,39.5164238535242,39.5163295312776,-550000
1.21722222222222,64.8213142990683,29.9951643580433,29.9963597133568,29.9962905291611,29.9968686633037,29.9973268792705,29.9977285655194,29.9981547195878,29.9985952703018,29.9994151080812,29.9989069454864,29.9986860460966,29.9981158717126,29.997135654618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.715845493781,39.5153185677988,39.5156949095231,39.5156959083029,39.5158284030229,39.5159324466671,39.5160065227368,39.5160677730328,39.516041607473,39.516324246175,39.5163054329181,39.5164200795366,39.5165665565522,39.5164723949044,-550000
1.2175,64.8216195862481,29.9951726064421,29.9963659219359,29.9962968553318,29.9968740033103,29.9973314375762,29.99773243846,29.9981578653755,29.9985976641268,29.9994161020382,29.9989088078244,29.9986882859118,29.9981190844426,29.9971405387229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.716344284941,39.5154631498606,39.5158388510765,39.5158398482526,39.5159721176335,39.516075984362,39.5161499345209,39.5162110807842,39.516184960145,39.5164671174498,39.5164483365735,39.516562788245,39.5167090162404,39.516615014919,-550000
1.21777777777778,64.8219243521905,29.9951808408067,29.9963721199544,29.9963031707434,29.9968793342356,29.9973359881309,29.9977363048165,29.9981610058171,29.998600053887,29.9994170943175,29.9989106670012,29.998690521921,29.9981222917096,29.9971454145229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.716842226192,39.5156074854083,39.5159825472005,39.5159835427752,39.5161155871979,39.5162192773096,39.5162931017702,39.5163541441763,39.5163280683801,39.5166097451044,39.5165909965525,39.5167052536066,39.5168512330026,39.5167573917357,-550000
1.21805555555556,64.8222285977842,29.9951890611606,29.9963783074302,29.9963094754139,29.996884656095,29.9973405309478,29.9977401645999,29.9981641409216,29.9986024395892,29.9994180849217,29.9989125230221,29.9986927541306,29.9981254935229,29.9971502820318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.717339318975,39.515751574861,39.5161259983123,39.5161269922879,39.5162588121327,39.5163623259261,39.5164360249007,39.5164969636246,39.5164709325939,39.5167521295532,39.5167334132696,39.5168474760353,39.5169932072521,39.5168995257681,-550000
1.21833333333333,64.8225323239165,29.9951972675277,29.9963844843811,29.9963157693616,29.9968899689038,29.9973450660399,29.9977440178214,29.9981672706981,29.9986048212401,29.9994190738537,29.9989143758924,29.9986949825469,29.9981286898918,29.9971551412637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.717835564733,39.5158954186371,39.5162692048286,39.5162701972072,39.5164017928539,39.5165051306269,39.5165787043274,39.5166395395439,39.5166135532015,39.5168942712095,39.5168755871382,39.5169894559441,39.517134939401,39.517041417429,-550000
1.21861111111111,64.822835531473,29.9952054599316,29.9963906508249,29.9963220526045,29.9968952726772,29.9973495934204,29.997747864492,29.9981703951556,29.9986071988468,29.9994200611162,29.9989162256175,29.9986972071765,29.9981318808254,29.9971599922326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.718330964903,39.5160390171541,39.5164121671653,39.5164131579491,39.5165445297767,39.5166476918268,39.5167211404647,39.5167818723483,39.516755930617,39.5170361704865,39.5170175185716,39.5171311937455,39.5172764298613,39.5171830671307,-550000
1.21888888888889,64.8231382213379,29.9952136383959,29.9963968067794,29.9963283251608,29.9969005674306,29.9973541131021,29.9977517046229,29.998173514303,29.9986095724158,29.9994210467121,29.9989180722026,29.9986994280256,29.9981350663329,29.9971648349526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.718825520921,39.5161823708293,39.5165548857375,39.5165558749287,39.5166870233157,39.5167900099399,39.5168633337264,39.5169239624513,39.516898065254,39.5171778277961,39.5171592079819,39.5172726898511,39.517417679044,39.5173244752846,-550000
1.21916666666667,64.823440394394,29.9952218029443,29.9964029522623,29.9963345870485,29.9969058531792,29.9973586250982,29.9977555382251,29.9981766281493,29.9986119419542,29.999422030644,29.998919915653,29.9987016451007,29.9981382464236,29.9971696694374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.719319234221,39.5163254800788,39.5166973609598,39.5166983485606,39.5168292738847,39.5169320853794,39.5170052845253,39.5170658102654,39.5170399575253,39.51731924355,39.5173006557806,39.5174139446721,39.5175586873593,39.5174656423015,-550000
1.21944444444444,64.8237420515224,29.9952299536001,29.9964090872913,29.9963408382856,29.9969111299382,29.9973631294217,29.9977593653095,29.9981797367035,29.9986143074686,29.9994230129148,29.9989217559741,29.9987038584081,29.9981414211065,29.9971744957011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.719812106234,39.5164683453182,39.5168395932458,39.5168405792584,39.5169712818968,39.5170739185581,39.5171469932739,39.5172074162028,39.5171816078432,39.5174604181588,39.5174418623788,39.5175549586188,39.5176994552169,39.5176065685915,-550000
1.21972222222222,64.8240431936028,29.9952380903871,29.9964152118841,29.9963470788903,29.9969163977228,29.9973676260854,29.9977631858873,29.9981828399744,29.9986166689659,29.9994239935272,29.998923593171,29.9987060679542,29.9981445903907,29.9971793137575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.720304138387,39.5166109669623,39.5169815830087,39.5169825674352,39.5171130477645,39.5172155098879,39.5172884603837,39.5173487806748,39.517323016619,39.5176013520328,39.5175828281865,39.5176957321008,39.5178399830258,39.5177472545641,-550000
1.22,64.8243438215134,29.9952462133286,29.9964213260584,29.9963533088803,29.9969216565482,29.9973721151024,29.9977669999694,29.998185937971,29.9986190264527,29.999424972484,29.998925427249,29.9987082737454,29.9981477542856,29.9971841236205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.720795332109,39.5167533454254,39.5171233306608,39.5171243135035,39.5172545718996,39.51735685978,39.5174296862656,39.5174899040919,39.5174641842634,39.5177420455812,39.5177235536133,39.517836265527,39.5179802711942,39.5178877006278,-550000
1.22027777777778,64.8246439361309,29.9952543224481,29.9964274298318,29.9963595282738,29.9969269064296,29.9973765964855,29.9977708075667,29.9981890307022,29.998621379936,29.9994259497879,29.9989272582134,29.998710475788,29.9981509128,29.997188925304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.721285688821,39.516895481121,39.5172648366139,39.5172658178749,39.517395854713,39.517497968645,39.5175706713298,39.5176307868642,39.5176051111867,39.5178824992127,39.517864039068,39.5179765593057,39.5181203201297,39.5180279071908,-550000
1.22055555555556,64.8249435383306,29.9952624177689,29.9964335232218,29.9963657370886,29.996932147382,29.9973810702477,29.9977746086903,29.9981921181769,29.9986237294223,29.9994269254417,29.9989290860694,29.9987126740883,29.9981540659432,29.9971937188218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.721775209946,39.5170373744618,39.5174061012789,39.5174070809604,39.5175368966153,39.5176388368929,39.5177114159859,39.5177714294008,39.517745797798,39.5180227133355,39.5180042849586,39.5181166138446,39.5182601302391,39.5181678746603,-550000
1.22083333333333,64.825242628986,29.9952704993145,29.9964396062461,29.9963719353425,29.9969373794206,29.9973855364019,29.9977784033511,29.998195200404,29.9986260749185,29.9994278994482,29.9989309108223,29.9987148686526,29.9981572137242,29.9971985041877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.722263896903,39.5171790258598,39.517547125066,39.5175481031703,39.5176776980159,39.5177794649326,39.5178519206427,39.5179118321103,39.5178862445062,39.5181626883568,39.5181442916927,39.5182564295504,39.5183997019287,39.5183076034431,-550000
1.22111111111111,64.8255412089696,29.9952785671081,29.9964456789221,29.9963781230535,29.9969426025604,29.9973899949609,29.9977821915599,29.9981982773923,29.9986284164313,29.99942887181,29.9989327324773,29.9987170594872,29.9981603561521,29.9972032814155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.722751751107,39.5173204357265,39.517687908385,39.5176888849141,39.5178182593239,39.5179198531728,39.5179921857082,39.5180519954004,39.5180264517191,39.5183024246832,39.5182840596769,39.5183960068293,39.518539035604,39.518447093945,-550000
1.22138888888889,64.8258392791519,29.995286621173,29.9964517412674,29.9963843002395,29.9969478168164,29.9973944459375,29.9977859733277,29.9982013491506,29.9986307539673,29.9994298425299,29.9989345510396,29.9987192465985,29.9981634932359,29.997208050519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.723238773975,39.5174616044726,39.5178284516447,39.5178294266009,39.5179585809476,39.5180600020213,39.5181322115901,39.5181919196785,39.5181664198441,39.5184419227206,39.5184235893172,39.5185353460869,39.5186781316696,39.5185863465713,-550000
1.22166666666667,64.8261368404024,29.9952946615324,29.9964577932995,29.996390466918,29.9969530222038,29.9973988893446,29.9977897486655,29.9982044156879,29.9986330875334,29.9994308116107,29.9989363665144,29.9987214299927,29.9981666249846,29.9972128115119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.723724966916,39.517602532508,39.5179687552533,39.5179697286387,39.5180986632946,39.518199911885,39.5182719986949,39.5183316053509,39.5183061492878,39.5185811828745,39.5185628810191,39.518674447728,39.5188169905299,39.5187253617266,-550000
1.22194444444444,64.8264338935888,29.9953026882096,29.9964638350357,29.9963966231071,29.9969582187374,29.9974033251949,29.9977935175839,29.9982074770128,29.9986354171361,29.999431779055,29.9989381789069,29.9987236096761,29.9981697514074,29.9972175644078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.724210331341,39.5177432202421,39.5181088196183,39.5181097914352,39.5182385067717,39.5183395831705,39.5184115474288,39.5184710528235,39.518445640456,39.5187202055492,39.5187019351871,39.5188133121567,39.5189556125882,39.5188641398148,-550000
1.22222222222222,64.8267304395774,29.9953107012276,29.9964698664935,29.9964027688243,29.9969634064323,29.9974077535013,29.9977972800939,29.9982105331343,29.9986377427822,29.9994327448657,29.9989399882223,29.998725785655,29.9981728725131,29.9972223092206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.724694868657,39.5178836680834,39.5182486451466,39.5182496153971,39.5183781117852,39.5184790162834,39.5185508581972,39.5186102625013,39.5185848937541,39.5188589911488,39.5188407522254,39.5189519397764,39.5190939982473,39.519002681239,-550000
1.2225,64.8270264792331,29.9953187006097,29.9964758876903,29.9964089040874,29.9969685853034,29.9974121742765,29.9978010362064,29.9982135840611,29.9986400644783,29.9994337090453,29.9989417944658,29.9987279579356,29.9981759883109,29.9972270459639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.725178580268,39.5180238764399,39.5183882322444,39.5183892009306,39.5185174787406,39.5186182116289,39.5186899314048,39.5187492347888,39.5187239095866,39.5189975400764,39.5189793325371,39.51909033099,39.5192321479093,39.5191409864019,-550000
1.22277777777778,64.8273220134192,29.9953266863789,29.9964818986434,29.9964150289141,29.9969737553656,29.9974165875331,29.997804785932,29.9982166298019,29.9986423822311,29.9994346715966,29.9989435976426,29.9987301265241,29.9981790988096,29.9972317746512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.725661467578,39.5181638457189,39.518527581317,39.5185285484412,39.5186566080428,39.5187571696113,39.5188287674556,39.5188879700897,39.5188626883572,39.5191358527345,39.519117676525,39.5192284861995,39.5193700619756,39.5192790557053,-550000
1.22305555555556,64.8276170429976,29.9953346585583,29.9964878993703,29.9964211433221,29.9969789166339,29.9974209932841,29.9978085292817,29.9982196703656,29.9986446960473,29.9994356325224,29.9989453977578,29.9987322914269,29.9981822040182,29.9972364952963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.726143531984,39.5183035763267,39.5186666927692,39.5186676583336,39.5187955000958,39.5188958906341,39.5189673667528,39.5190264688069,39.5190012304693,39.5192739295251,39.5192557845909,39.5193664058063,39.5195077408469,39.5194168895503,-550000
1.22333333333333,64.8279115688289,29.9953426171708,29.9964938898881,29.9964272473289,29.996984069123,29.9974253915419,29.9978122662662,29.9982227057608,29.9986470059334,29.9994365918254,29.9989471948166,29.99873445265,29.9981853039456,29.9972412079128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.726624774887,39.5184430686693,39.5188055670053,39.5188065310119,39.5189341553033,39.5190343751005,39.5191057296992,39.519164731343,39.5191395363253,39.5194117708491,39.5193936571361,39.5195040902111,39.5196451849232,39.5195544883375,-550000
1.22361111111111,64.8282055917719,29.9953505622394,29.9964998702141,29.9964333409521,29.9969892128478,29.9974297823193,29.9978159968962,29.9982257359963,29.9986493118962,29.9994375495082,29.9989489888241,29.9987366101998,29.9981883986009,29.9972459125141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.727105197679,39.5185823231519,39.5189442044284,39.5189451668795,39.5190725740678,39.5191726234128,39.5192438566967,39.5193027580996,39.519277606327,39.5195493771073,39.5195312945612,39.5196415398141,39.519782394604,39.5196918524665,-550000
1.22388888888889,64.8284991126843,29.995358493787,29.9965058403656,29.9964394242093,29.9969943478232,29.9974341656289,29.9978197211825,29.9982287610808,29.9986516139421,29.9994385055735,29.9989507797855,29.9987387640825,29.9981914879929,29.997250609114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.727584801756,39.518721340179,39.5190826054415,39.5190835663392,39.5192107567917,39.5193106359724,39.5193817481466,39.5194405494776,39.5194154408755,39.5196867486992,39.5196686972661,39.5197787550145,39.5199193702879,39.5198289823367,-550000
1.22416666666667,64.8287921324219,29.9953664118365,29.9965118003598,29.9964454971181,29.996999474064,29.9974385414834,29.9978234391358,29.9982317810231,29.9986539120779,29.999439460024,29.9989525677059,29.9987409143041,29.9981945721305,29.9972552977258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.728063588506,39.5188601201542,39.5192207704464,39.519221729793,39.5193487038762,39.5194484131805,39.5195194044495,39.5195781058775,39.5195530403714,39.5198238860241,39.51980586565,39.519915736211,39.5200561123729,39.5199658783464,-550000
1.22444444444444,64.8290846518396,29.9953743164109,29.9965177502139,29.9964515596959,29.9970045915849,29.9974429098954,29.9978271507668,29.9982347958317,29.9986562063101,29.9994404128625,29.9989543525904,29.998743060871,29.9981976510225,29.9972599783632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.728541559318,39.5189986634808,39.5193586998447,39.5193596576422,39.5194864157222,39.5195859554373,39.5196568260054,39.5197154276988,39.5196904052143,39.5199607894805,39.5199428001115,39.5200524838018,39.5201926212564,39.5201025408934,-550000
1.22472222222222,64.8293766717903,29.9953822075328,29.996523689945,29.9964576119602,29.9970097004006,29.9974472708774,29.9978308560862,29.9982378055154,29.9986584966452,29.9994413640916,29.9989561344442,29.9987452037892,29.998200724678,29.9972646510395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.729018715579,39.5191369705612,39.5194963940369,39.5194973502876,39.5196238927297,39.5197232631424,39.5197940132134,39.5198525153405,39.5198275358034,39.5200974594661,39.5200795010484,39.520188998184,39.5203288973351,39.5202389703749,-550000
1.225,64.8296681931259,29.9953900852251,29.9965296195703,29.9964636539285,29.9970148005259,29.997451624442,29.9978345551047,29.9982408100828,29.99866078309,29.999442313714,29.9989579132723,29.998747343065,29.9982037931057,29.9972693157684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.729495058671,39.5192750417971,39.519633853423,39.5196348081291,39.5197611352982,39.5198603366946,39.5199309664722,39.519989369201,39.5199644325372,39.520233896378,39.5202159688581,39.5203252797545,39.5204649410049,39.5203751671873,-550000
1.22527777777778,64.8299592166966,29.9953979495105,29.9965355391069,29.9964696856181,29.9970198919756,29.9974559706018,29.9978382478329,29.9982438095426,29.9986630656508,29.9994432617323,29.9989596890799,29.9987494787045,29.9982068563144,29.9972739725632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.729970589976,39.5194128775896,39.5197710784025,39.5197720315661,39.5198981438262,39.5199971764923,39.5200676861797,39.5201259896778,39.5201010958133,39.5203701006127,39.5203522039369,39.5204613289093,39.5206007526612,39.5205111317263,-550000
1.22555555555556,64.8302497433511,29.9954058004117,29.9965414485718,29.9964757070465,29.9970249747641,29.9974603093692,29.9978419342814,29.9982468039033,29.9986653443344,29.9994442081493,29.9989614618721,29.9987516107139,29.998209914313,29.9972786214373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.730445310873,39.5195504783391,39.519908069374,39.5199090209972,39.520034918712,39.520133782933,39.5202041727331,39.5202623771679,39.5202375260289,39.5205060725659,39.5204882066807,39.5205971460435,39.5207363326987,39.520646864387,-550000
1.22583333333333,64.8305397739368,29.9954136379513,29.9965473479821,29.996481718231,29.9970300489063,29.9974646407568,29.9978456144609,29.9982497931737,29.9986676191471,29.9994451529675,29.9989632316538,29.9987537390992,29.9982129671104,29.9972832624041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.730919222737,39.5196878444454,39.5200448267354,39.5200457768204,39.5201714603528,39.5202701564136,39.520340426529,39.5203985320677,39.5203737235804,39.5206418126328,39.5206239774848,39.520732731552,39.5208716815113,39.520782365564,-550000
1.22611111111111,64.8308293092997,29.995421462152,29.9965532373547,29.996487719189,29.9970351144168,29.9974689647771,29.9978492883819,29.9982527773622,29.9986698900956,29.9994460961898,29.9989649984303,29.9987558638666,29.9982160147152,29.997287895477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.731392326944,39.5198249763073,39.520181350884,39.520182299433,39.5203077691454,39.5204062973303,39.5204764479632,39.5205344547726,39.5205096888634,39.5207773212077,39.5207595167437,39.5208680858287,39.5210067994924,39.5209176356509,-550000
1.22638888888889,64.8311183502842,29.9954292730364,29.9965591167067,29.9964937099377,29.99704017131,29.9974732814424,29.997852956055,29.9982557564776,29.9986721571863,29.9994470378186,29.9989667622065,29.9987579850222,29.9982190571363,29.9972925206694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.731864624866,39.5199618743235,39.5203176422166,39.5203185892317,39.5204438454858,39.5205422060787,39.520612237431,39.5206701456777,39.5206454222732,39.5209125986844,39.5208948248512,39.5210032092669,39.5211416870347,39.5210526750408,-550000
1.22666666666667,64.8314068977335,29.995437070627,29.9965649860551,29.9964996904944,29.9970452196007,29.9974775907653,29.9978566174909,29.9982587305282,29.9986744204258,29.9994479778567,29.9989685229875,29.998760102572,29.9982220943825,29.9972971379946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.732336117871,39.5200985388914,39.520453701129,39.5204546466124,39.5205796897693,39.5206778830537,39.5207477953269,39.5208056051771,39.520780924204,39.5210476454561,39.5210299022006,39.5211381022594,39.5212763445301,39.5211874841263,-550000
1.22694444444444,64.831694952489,29.9954448549463,29.9965708454167,29.9965056608764,29.9970502593033,29.9974818927582,29.9978602727,29.9982616995228,29.9986766798205,29.9994489163068,29.9989702807785,29.9987622165223,29.9982251264625,29.9973017474659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.732806807327,39.5202349704081,39.5205895280165,39.5205904719704,39.5207153023907,39.5208133286494,39.5208831220448,39.5209408336647,39.5209161950496,39.5211824619151,39.5211647491843,39.5212727651981,39.52141077237,39.521322063299,-550000
1.22722222222222,64.831982515391,29.9954526260168,29.9965766948085,29.9965116211009,29.9970552904325,29.9974861874334,29.9978639216928,29.9982646634698,29.998678935377,29.9994498531714,29.9989720355843,29.9987643268791,29.998228153385,29.9973063490966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.7332766946,39.5203711692701,39.5207251232738,39.5207260657004,39.5208506837439,39.5209485432595,39.5210182179779,39.5210758315331,39.5210512352031,39.5213170484533,39.5212993661941,39.5214071984744,39.521544970945,39.5214564129501,-550000
1.2275,64.8322695872783,29.9954603838609,29.9965825342472,29.996517571185,29.9970603130026,29.9974904748033,29.9978675644799,29.9982676223778,29.9986811871017,29.9994507884532,29.99897378741,29.9987664336484,29.9982311751588,29.9973109429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.733745781051,39.5205071358729,39.5208604872949,39.5208614281962,39.5209858342224,39.5210835272768,39.5211530835188,39.5212105991749,39.521186045057,39.5214514054617,39.5214337536215,39.5215414024789,39.5216789406453,39.5215905334699,-550000
1.22777777777778,64.8325561689881,29.9954681285011,29.9965883637499,29.9965235111459,29.9970653270281,29.9974947548804,29.9978712010718,29.9982705762552,29.9986834350011,29.9994517221549,29.9989755362607,29.9987685368363,29.9982341917926,29.9973155288892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.734214068041,39.5206428706116,39.520995620473,39.5209965598512,39.5211207542187,39.5212182810936,39.5212877190593,39.5213451369814,39.5213206250028,39.5215855333307,39.5215679118567,39.5216753776016,39.52181268186,39.5217244252484,-550000
1.22805555555556,64.8328422613564,29.9954758599596,29.9965941833332,29.9965294410008,29.9970703325236,29.9974990276768,29.9978748314788,29.9982735251107,29.9986856790816,29.9994526542791,29.9989772821414,29.9987706364488,29.998237203295,29.9973201070776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.734681556929,39.5207783738805,39.5211305232007,39.521131461058,39.521255444125,39.5213528051013,39.5214221249908,39.5214794453438,39.5214549754318,39.5217194324502,39.5217018412898,39.521809124232,39.521946194978,39.5218580886746,-550000
1.22833333333333,64.8331278652176,29.9954835782588,29.9965999930141,29.9965353607667,29.9970753295035,29.997503293205,29.9978784557116,29.9982764689526,29.9986879193496,29.9994535848284,29.998979025057,29.998772732492,29.9982402096748,29.9973246774782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.735148249069,39.5209136460733,39.5212651958701,39.5212661322086,39.5213899043327,39.521487099691,39.5215563017037,39.5216135246523,39.5215890967343,39.5218531032093,39.5218355423099,39.5219426427587,39.5220794803872,39.521991524137,-550000
1.22861111111111,64.8334129814048,29.995491283421,29.9966057928091,29.9965412704608,29.9970803179821,29.9975075514772,29.9978820737805,29.9982794077894,29.9986901558116,29.9994545138054,29.9989807650126,29.998774824972,29.9982432109406,29.9973292401044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.735614145816,39.5210486875831,39.5213996388724,39.5214005736943,39.5215241352323,39.5216211652528,39.5216902495879,39.5217473752965,39.5217229893,39.5219865459965,39.5219690153055,39.5220759335697,39.522212538475,39.5221247320235,-550000
1.22888888888889,64.8336976107498,29.9954989754685,29.9966115827351,29.9965471701,29.9970852979739,29.9975118025057,29.997885685696,29.9982823416297,29.9986923884741,29.9994554412128,29.9989825020132,29.9987769138947,29.9982462071011,29.9973337949692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.73607924852,39.521183498802,39.5215338525983,39.5215347859057,39.521658137214,39.5217550021763,39.5218239690327,39.5218809976654,39.5218566535181,39.5221197611994,39.5221022606647,39.5222089970525,39.5223453696282,39.522257712721,-550000
1.22916666666667,64.8339817540825,29.9955066544233,29.9966173628087,29.9965530597013,29.9970902694931,29.9975160463028,29.9978892914684,29.9982852704817,29.9986946173434,29.9994563670531,29.9989842360637,29.9987789992661,29.9982491981648,29.9973383420857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.736543558531,39.5213180801219,39.5216678374377,39.5216687692329,39.5217919106671,39.5218886108505,39.5219574604267,39.5220143921473,39.5219900897771,39.5222527492054,39.5222352787747,39.5223418335938,39.5224779742329,39.5223904666163,-550000
1.22944444444444,64.834265412232,29.9955143203078,29.9966231330467,29.9965589392818,29.9970952325542,29.9975202828806,29.9978928911081,29.998288194354,29.9986968424259,29.9994572913291,29.9989859671692,29.9987810810923,29.9982521841406,29.9973428814672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.737007077195,39.5214524319338,39.52180159378,39.521802524065,39.5219254559804,39.5220219916635,39.5220907241578,39.5221475591298,39.5221232984646,39.5223855104009,39.5223680700219,39.5224744435795,39.5226103526744,39.522522994095,-550000
1.22972222222222,64.8345485860256,29.995521973144,29.9966288934657,29.9965648088584,29.9971001871714,29.9975245122515,29.9978964846255,29.998291113255,29.998699063728,29.9994582140432,29.9989876953345,29.9987831593793,29.9982551650368,29.9973474131266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.737469805857,39.5215865546279,39.5219351220139,39.5219360507907,39.5220587735419,39.522155145003,39.5222237606133,39.522280499,39.5222562799679,39.5225180451717,39.5225006347924,39.5226068273953,39.5227425053375,39.5226552955424,-550000
1.23,64.8348312762893,29.9955296129541,29.9966346440823,29.996570668448,29.9971051333591,29.9975287344275,29.997900072031,29.9982940271931,29.9987012812561,29.9994591351981,29.9989894205647,29.9987852341329,29.9982581408622,29.9973519370771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.737931745858,39.5217204485941,39.5220684225272,39.5220693497982,39.5221918637391,39.5222880712559,39.5223565701798,39.5224132121443,39.5223890346733,39.5226503539031,39.5226329734715,39.5227389854258,39.5228744326064,39.5227873713431,-550000
1.23027777777778,64.8351134838478,29.99553723976,29.9966403849131,29.9965765180676,29.9971100711315,29.9975329494209,29.9979036533349,29.9982969361766,29.9987034950166,29.9994600547964,29.9989911428647,29.9987873053593,29.9982611116253,29.9973564533316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.738392898539,39.5218541142212,39.5222014957074,39.5222024214747,39.5223247269586,39.5224207708086,39.5224891532432,39.5225456989481,39.5225215629668,39.5227824369795,39.5227650864437,39.5228709180551,39.5230061348644,39.5229192218808,-550000
1.23055555555556,64.8353952095241,29.9955448535839,29.9966461159746,29.996582357734,29.9971150005027,29.9975371572437,29.9979072285475,29.998299840214,29.9987057050158,29.9994609728407,29.9989928622394,29.9987893730642,29.9982640773346,29.9973609619032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.738853265237,39.5219875518979,39.5223343419413,39.5223352662069,39.5224573635866,39.5225532440466,39.5226215101889,39.5226779597968,39.5226538652334,39.5229142947849,39.5228969740931,39.5230026256667,39.5231376124944,39.523050847539,-550000
1.23083333333333,64.8356764541401,29.9955524544477,29.9966518372834,29.996588187464,29.9971199214872,29.9975413579082,29.9979107976791,29.9983027393135,29.99870791126,29.9994618893336,29.9989945786937,29.9987914372538,29.9982670379988,29.997365462805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.739312847287,39.5221207620116,39.5224669616147,39.5224678843809,39.5225897740086,39.5226854913549,39.5227536414014,39.5228099950745,39.5227859418577,39.5230459277025,39.5230286368029,39.5231341086435,39.5232688658786,39.5231822487001,-550000
1.23111111111111,64.8359572185163,29.9955600423734,29.9966575488561,29.9965940072745,29.9971248340989,29.9975455514265,29.99791436074,29.9983056334836,29.9987101137556,29.9994628042776,29.9989962922327,29.9987934979339,29.9982699936264,29.9973699560498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.739771646023,39.5222537449496,39.5225993551131,39.5226002763819,39.5227219586093,39.5228175131179,39.5228855472649,39.5229418051651,39.5229177932235,39.5231773361149,39.5231600749559,39.5232653673676,39.5233998953986,39.523313425746,-550000
1.23138888888889,64.8362375034715,29.9955676173828,29.996663250709,29.9965998171822,29.9971297383522,29.9975497378105,29.9979179177404,29.9983085227325,29.9987123125089,29.9994637176754,29.9989980028611,29.9987955551105,29.9982729442258,29.9973744416506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.740229662775,39.5223865010982,39.5227315228212,39.5227324425949,39.5228539177728,39.5229493097193,39.5230172281627,39.5230733904516,39.523049419714,39.523308520404,39.5232912889341,39.5233964022205,39.523530701435,39.5234443790582,-550000
1.23166666666667,64.8365173098234,29.9955751794979,29.9966689428586,29.996605617204,29.9971346342611,29.9975539170725,29.9979214686906,29.9983114070686,29.9987145075263,29.9994646295295,29.998999710584,29.9987976087895,29.9982758898056,29.9973789196204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.740686898872,39.5225190308432,39.5228634651232,39.5228643834038,39.5229856518828,39.5230808815421,39.5231486844775,39.5232047513165,39.5231808217119,39.5234394809511,39.5234222791189,39.5235272135831,39.5236612843683,39.5235751090172,-550000
1.23194444444444,64.8367966383883,29.9955827287405,29.9966746253214,29.9966114073564,29.9971395218398,29.9975580892244,29.9979250136009,29.9983142865002,29.998716698814,29.9994655398425,29.9990014154061,29.9987996589768,29.9982788303743,29.9973833899722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.74114335564,39.5226513345697,39.5229951824024,39.522996099192,39.5231171613219,39.5232122289686,39.5232799165912,39.5233358881416,39.523311999599,39.5235702181369,39.523553045891,39.5236578018357,39.523791644578,39.5237056160031,-550000
1.23222222222222,64.8370754899808,29.9955902651324,29.9966802981138,29.9966171876564,29.9971444011023,29.9975622542783,29.9979285524814,29.9983171610356,29.9987188863783,29.999466448617,29.9990031173325,29.9988017056783,29.9982817659404,29.9973878527186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.741599034403,39.5227834126621,39.5231266750416,39.5231275903424,39.5232484464725,39.5233433523806,39.5234109248855,39.5234668013079,39.5234429537566,39.5237007323414,39.5236835896305,39.5237881673577,39.5239217824429,39.5238359003952,-550000
1.2325,64.8373538654146,29.9955977886953,29.9966859612521,29.9966229581204,29.9971492720628,29.9975664122462,29.9979320853424,29.998320030683,29.9987210702255,29.9994673558555,29.9990048163679,29.9988037488998,29.9982846965123,29.9973923078728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.742053936484,39.5229152655043,39.5232579434229,39.5232588572371,39.523379507716,39.5234742521593,39.5235417097409,39.5235974911961,39.5235736845653,39.5238310239438,39.5238139107169,39.5239183105283,39.5240516983415,39.5239659625722,-550000
1.23277777777778,64.8376317655017,29.9956052994511,29.9966916147526,29.9966287187652,29.9971541347352,29.99757056314,29.997935612194,29.9983228954507,29.9987232503619,29.9994682615606,29.9990065125173,29.9988057886474,29.9982876220985,29.9973967554474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.742508063201,39.5230468934793,39.5233889879279,39.5233899002576,39.5235103454333,39.5236049286849,39.5236722715377,39.5237279581859,39.5237041924051,39.5239610933231,39.523944009529,39.5240482317256,39.5241813926514,39.5240958029123,-550000
1.23305555555556,64.8379091910526,29.9956127974213,29.9966972586318,29.9966344696074,29.9971589891337,29.9975747069718,29.9979391330463,29.9983257553469,29.9987254267938,29.9994691657349,29.9990082057855,29.9988078249267,29.9982905427074,29.9974011954554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.742961415873,39.5231782969698,39.5235198089374,39.5235207197847,39.5236409600048,39.5237353823375,39.5238026106553,39.5238582026566,39.5238344776553,39.5240909408572,39.5240738864449,39.5241779313274,39.5243108657496,39.5242254217928,-550000
1.23333333333333,64.8381861428768,29.9956202826277,29.9967028929058,29.9966402106636,29.9971638352722,29.9975788437535,29.9979426479096,29.9983286103799,29.9987275995273,29.9994700683809,29.9990098961774,29.9988098577438,29.9982934583474,29.9974056279095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.743413995814,39.5233094763575,39.5236504068316,39.5236513161986,39.5237713518101,39.523865613496,39.5239327274726,39.5239882249868,39.5239645406947,39.5242205669236,39.5242035418422,39.5243074097107,39.5244401180125,39.5243548195906,-550000
1.23361111111111,64.8384626217821,29.9956277550918,29.996708517591,29.9966459419503,29.9971686731646,29.997582973497,29.997946156794,29.998331460558,29.9987297685688,29.9994709695011,29.9990115836978,29.9988118871044,29.998296369027,29.9974100528225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.743865804337,39.5234404320238,39.5237807819901,39.5237816898788,39.523901521228,39.5239956225391,39.5240626223677,39.5241180255543,39.5240943819012,39.524349971899,39.5243329760977,39.5244366672518,39.5245691498159,39.5244839966818,-550000
1.23388888888889,64.8387386285752,29.9956352148353,29.9967141327036,29.996651663484,29.997173502825,29.9975870962142,29.9979496597096,29.9983343058892,29.9987319339244,29.9994718690981,29.9990132683516,29.9988139130145,29.9982992747545,29.9974144702072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.744316842753,39.523571164349,39.5239109347917,39.5239118412044,39.524031468637,39.5241254098446,39.5241922957182,39.5242476047365,39.5242240016523,39.5244791561597,39.5244621895878,39.5245657043265,39.5246979615348,39.5246129534419,-550000
1.23416666666667,64.8390141640611,29.9956426618797,29.9967197382597,29.9966573752814,29.9971783242673,29.997591211917,29.9979531566664,29.9983371463819,29.9987340956005,29.9994727671745,29.9990149501436,29.9988159354797,29.9983021755384,29.9974188800763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.744767112371,39.5237016737133,39.5240408656147,39.5240417705535,39.5241611944147,39.5242549757898,39.524321747901,39.52437696291,39.5243534003248,39.5246081200812,39.524591182688,39.5246945213099,39.5248265535437,39.5247416902459,-550000
1.23444444444444,64.8392892290436,29.9956500962465,29.9967253342756,29.9966630773588,29.9971831375054,29.9975953206174,29.9979566476745,29.9983399820441,29.9987362536031,29.9994736637328,29.9990166290787,29.998817954506,29.9983050713869,29.9974232824425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.745216614497,39.5238319604958,39.5241705748368,39.5241714783038,39.5242906989382,39.5243843207512,39.5244509792925,39.5245061004509,39.5244825782948,39.5247368640383,39.5247199557733,39.5248231185766,39.5249549262165,39.524870207468,-550000
1.23472222222222,64.8395638243253,29.9956575179572,29.9967309207674,29.9966687697328,29.9971879425531,29.997599422327,29.9979601327441,29.998342812884,29.9987384079385,29.9994745587755,29.9990183051616,29.9988199700992,29.9983079623085,29.9974276773186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.745665350434,39.5239620250752,39.5243000628349,39.5243009648323,39.5244199825839,39.5245134451048,39.5245799902682,39.5246350177344,39.5246115359378,39.5248653884053,39.5248485092181,39.5249514965003,39.5250830799264,39.5249985054818,-550000
1.235,64.8398379507072,29.9956649270332,29.9967364977512,29.9966744524197,29.9971927394244,29.9976035170578,29.9979636118852,29.9983456389099,29.9987405586129,29.9994754523051,29.9990199783971,29.998821982265,29.9983108483115,29.9974320647172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.746113321486,39.5240918678296,39.5244293299855,39.5244302305153,39.5245490457276,39.5246423492259,39.5247087812031,39.5247637151355,39.5247402736286,39.5249936935559,39.5249768433961,39.5250796554543,39.525211015046,39.5251265846604,-550000
1.23527777777778,64.840111608989,29.995672323496,29.9967420652432,29.9966801254359,29.997197528133,29.9976076048216,29.9979670851077,29.9983484601298,29.9987427056325,29.9994763443241,29.9990216487902,29.9988239910093,29.9983137294041,29.997436444651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.746560528951,39.5242214891361,39.5245583766642,39.5245592757285,39.5246778887445,39.5247710334893,39.5248373524717,39.5248921930281,39.5248687917416,39.525121779863,39.5251049586803,39.5252075958112,39.5253387319471,39.525254445376,-550000
1.23555555555556,64.840384799969,29.9956797073669,29.9967476232594,29.9966857887979,29.9972023086929,29.9976116856302,29.9979705524217,29.9983512765518,29.9987448490033,29.9994772348352,29.9990233163454,29.9988259963378,29.9983166055948,29.9974408171326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.747006974128,39.5243508893717,39.5246872032461,39.5246881008471,39.5248065120089,39.524899498269,39.5249657044476,39.5250204517857,39.5249970906502,39.525249647699,39.5252328554432,39.5253353179428,39.5254662310012,39.5253820880005,-550000
1.23583333333333,64.8406575244443,29.9956870786672,29.9967531718158,29.9966914425219,29.9972070811177,29.9976157594952,29.9979740138372,29.9983540881841,29.9987469887317,29.9994781238408,29.9990249810678,29.9988279982563,29.9983194768918,29.9974451821746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.747452658311,39.5244800689123,39.5248158101056,39.5248167062454,39.5249349158949,39.5250277439384,39.525093837504,39.5251484917812,39.5251251707276,39.5253772974356,39.5253605340567,39.5254628222205,39.5255935125789,39.5255095129048,-550000
1.23611111111111,64.8409297832104,29.9956944374182,29.9967587109285,29.9966970866242,29.9972118454213,29.9976198264286,29.9979774693641,29.9983568950348,29.9987491248237,29.9994790113434,29.999026642962,29.9988299967706,29.9983223433034,29.9974495397896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.747897582793,39.5246090281335,39.5249441976167,39.5249450922974,39.5250631007756,39.5251557708702,39.5252217520134,39.5252763133868,39.5252530323458,39.5255047294439,39.5254879948918,39.5255901090151,39.5257205770503,39.5256367204595,-550000
1.23638888888889,64.8412015770617,29.9957017836413,29.9967642406135,29.9967027211213,29.9972166016174,29.9976238864419,29.9979809190125,29.9983596971119,29.9987512572855,29.9994798973455,29.9990283020327,29.9988319918865,29.9983252048379,29.9974538899902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.748341748867,39.5247377674099,39.5250723661524,39.5250732593761,39.5251910670237,39.5252835794368,39.5253494483475,39.5254039169741,39.5253806758768,39.5256319440944,39.5256152383192,39.5257171786965,39.5258474247847,39.5257637110345,-550000
1.23666666666667,64.8414729067911,29.9957091173576,29.9967697608867,29.9967083460292,29.9972213497197,29.997627939547,29.9979843627923,29.9983624944236,29.9987533861232,29.9994807818496,29.9990299582848,29.9988339836096,29.9983280615035,29.997458232789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.748785157819,39.5248662871159,39.5252003160853,39.5252012078541,39.5253188150111,39.5254111700096,39.5254769268776,39.525531302914,39.5255081016916,39.525758941757,39.5257422647088,39.5258440316343,39.5259740561511,39.5258904849989,-550000
1.23694444444444,64.8417437731902,29.9957164385883,29.996775271764,29.9967139613643,29.9972260897419,29.9976319857555,29.9979878007134,29.9983652869778,29.9987555113429,29.9994816648582,29.9990316117231,29.9988359719457,29.9983309133084,29.9974625681984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.749227810938,39.5249945876249,39.5253280477873,39.5253289381033,39.5254463451092,39.5255385429594,39.5256041879744,39.5256584715768,39.5256353101606,39.5258857228008,39.5258690744298,39.5259706681972,39.5261004715176,39.5260170427213,-550000
1.23722222222222,64.8420141770492,29.9957237473545,29.9967807732615,29.9967195671428,29.9972308216977,29.9976360250791,29.9979912327857,29.9983680747826,29.9987576329508,29.9994825463739,29.9990332623522,29.9988379569006,29.998333760261,29.997466896231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.749669709507,39.5251226693099,39.5254555616298,39.5254564504951,39.5255736576887,39.5256656986567,39.5257312320076,39.5257854233324,39.5257623016536,39.5260122875944,39.5259956678511,39.5260970887534,39.5262266712518,39.5261433845697,-550000
1.2375,64.8422841191569,29.9957310436775,29.9967862653949,29.9967251633808,29.9972355456008,29.9976400575295,29.997994659019,29.9983708578461,29.9987597509529,29.9994834263991,29.9990349101769,29.9988399384799,29.9983366023693,29.9974712168993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.750110854808,39.5252505325431,39.5255828579833,39.5255837454,39.5257007531197,39.5257926374709,39.5258580593468,39.5259121585496,39.5258890765398,39.5261386365058,39.5261220453406,39.5262232936705,39.5263526557205,39.5262695109115,-550000
1.23777777777778,64.8425536003011,29.9957383275782,29.9967917481801,29.9967307500946,29.9972402614647,29.9976440831182,29.9979980794234,29.9983736361762,29.9987618653552,29.9994843049363,29.9990365552019,29.9988419166894,29.9983394396417,29.9974755302157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.750551248123,39.5253781776962,39.5257099372179,39.5257108231882,39.5258276317717,39.5259193597712,39.5259846703605,39.5260386775971,39.5260156351878,39.5262647699024,39.5262482072658,39.5263492833154,39.5264784252902,39.5263954221134,-550000
1.23805555555556,64.8428226212677,29.9957455990778,29.996797221633,29.9967363273001,29.9972449693032,29.9976481018568,29.9980014940087,29.998376409781,29.998763976164,29.999485181988,29.999038197432,29.9988438915348,29.9983422720862,29.9974798361927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.750990890728,39.5255056051403,39.5258367997031,39.525837684229,39.5259542940135,39.526045865926,39.5261110654169,39.5261649808425,39.5261419779656,39.5263906881509,39.5263741539934,39.5264750580545,39.5266039803265,39.5265211185414,-550000
1.23833333333333,64.8430911828419,29.9957528581972,29.9968026857693,29.9967418950136,29.9972496691298,29.9976521137571,29.9980049027846,29.9983791786685,29.9987660833852,29.9994860575566,29.9990398368719,29.9988458630217,29.9983450997111,29.9974841348427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.7514297839,39.5256328152456,39.5259634458076,39.5259643288912,39.5260807402133,39.526172156303,39.5262372448834,39.5262910686531,39.5262681052404,39.5265163916173,39.5264998858898,39.5266006182535,39.5267293211945,39.5266466005611,-550000
1.23861111111111,64.8433592858069,29.9957601049574,29.9968081406049,29.996747453251,29.997254360958,29.9976561188305,29.998008305761,29.9983819428466,29.998768187025,29.9994869316447,29.9990414735262,29.9988478311558,29.9983479225245,29.9974884261781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.751867928911,39.5257598083821,39.5260898758995,39.5260907575429,39.5262069707387,39.5262982312693,39.5263632091269,39.5264169413956,39.526394017379,39.5266418806673,39.5266254033204,39.5267259642773,39.5268544482586,39.5267718685373,-550000
1.23888888888889,64.8436269309452,29.9957673393794,29.9968135861554,29.9967530020285,29.9972590448014,29.9976601170886,29.9980117029478,29.9983847023232,29.9987702870893,29.9994878042547,29.9990431073998,29.9988497959428,29.9983507405346,29.9974927102113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.752305327035,39.5258865849187,39.5262160903465,39.5262169705518,39.5263329859567,39.5264240911916,39.5264889585136,39.5265425994357,39.5265197147474,39.5267671556655,39.5267507066501,39.5268510964906,39.5269793618827,39.5268969228344,-550000
1.23916666666667,64.8438941190375,29.995774561484,29.9968190224367,29.9967585413621,29.9972637206735,29.997664108543,29.9980150943547,29.9983874571065,29.9987723835842,29.9994886753891,29.9990447384972,29.9988517573883,29.9983535537495,29.9974969869546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.752741979539,39.5260131452241,39.5263420895153,39.5263429682846,39.5264587862337,39.5265497364357,39.526614493409,39.5266680431389,39.5266451977111,39.5268922169763,39.5268757962434,39.5269760152571,39.5271040624301,39.5270217638158,-550000
1.23944444444444,64.8441608508634,29.9957817712922,29.9968244494644,29.9967640712677,29.9972683885878,29.9976680932051,29.9980184799915,29.9983902072042,29.9987744765157,29.9994895450503,29.9990463668231,29.9988537154981,29.9983563621773,29.9975012564205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.753177887691,39.5261394896662,39.5264678737723,39.5264687511077,39.5265843719353,39.5266751673668,39.5267398141783,39.52679327287,39.5267704666349,39.5270170649634,39.5270006724639,39.5271007209401,39.5272285502633,39.5271463918446,-550000
1.23972222222222,64.844427127201,29.9957889688248,29.9968298672541,29.9967695917613,29.9972730485578,29.9976720710865,29.998021859868,29.9983929526243,29.9987765658899,29.9994904132409,29.9990479923823,29.9988556702777,29.9983591658261,29.9975055186212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.753613052757,39.5262656186121,39.5265934434833,39.5265943193868,39.5267097434267,39.5268003843498,39.5268649211856,39.5269182889929,39.5268955218831,39.5271416999896,39.5271253356748,39.5272252139021,39.5273528257443,39.5272708072832,-550000
1.24,64.8446929488274,29.9957961541025,29.9968352758216,29.9967751028589,29.9972777005969,29.9976760421986,29.9980252339939,29.9983956933747,29.9987786517127,29.9994912799632,29.9990496151794,29.9988576217328,29.9983619647041,29.997509773569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.754047475999,39.5263915324286,39.5267187990131,39.5267196734869,39.5268349010723,39.5269253877485,39.5269898147948,39.5270430918712,39.5270203638192,39.5272661224175,39.5272497862385,39.5273494945053,39.5274768892345,39.5273950104935,-550000
1.24027777777778,64.8449583165181,29.9958033271462,29.9968406751825,29.9967806045763,29.9972823447186,29.9976800065529,29.998028602379,29.9983984294633,29.9987807339901,29.9994921452197,29.999051235219,29.998859569869,29.9983647588192,29.9975140212762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.754481158677,39.5265172314817,39.5268439407263,39.5268448137725,39.5269598452361,39.5270501779266,39.5271144953689,39.5271676818679,39.5271449928063,39.5273903326088,39.5273740245169,39.5274735631109,39.5276007410947,39.5275190018365,-550000
1.24055555555556,64.8452232310472,29.9958104879766,29.9968460653522,29.9967860969295,29.9972869809362,29.9976839641608,29.9980319650329,29.9984011608981,29.9987828127282,29.9994930090129,29.9990528525059,29.9988615146919,29.9983675481796,29.9975182617551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.754914102051,39.5266427161368,39.5269688689867,39.5269697406073,39.5270845762813,39.5271747552467,39.5272389632706,39.527292059345,39.5272694092067,39.5275143309246,39.5274980508712,39.5275974200798,39.5277243816851,39.5276427816729,-550000
1.24083333333333,64.8454876931879,29.9958176366144,29.9968514463465,29.9967915799343,29.9972916092632,29.9976879150338,29.9980353219654,29.9984038876868,29.9987848879329,29.9994938713452,29.9990544670446,29.9988634562071,29.9983703327932,29.9975224950178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.755346307377,39.5267679867586,39.5270935841575,39.5270944543546,39.5272090945706,39.5272991200711,39.5273632188617,39.5274162246642,39.5273936133821,39.5276381177256,39.5276218656621,39.5277210657721,39.5278478113651,39.5277663503625,-550000
1.24111111111111,64.8457517037116,29.9958247730802,29.9968568181809,29.9967970536066,29.9972962297129,29.9976918591833,29.9980386731861,29.9984066098373,29.9987869596102,29.999494732219,29.9990560788399,29.9988653944202,29.9983731126683,29.9975267210767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.755777775909,39.5268930437115,39.5272180866013,39.527218955377,39.5273334004659,39.5274232727614,39.5274872625035,39.5275401781867,39.5275176056938,39.5277616933717,39.5277454692497,39.5278445005474,39.5279710304938,39.5278897082648,-550000
1.24138888888889,64.8460152633887,29.9958318973947,29.9968621808708,29.996802517962,29.9973008422986,29.9976957966206,29.9980420187048,29.9984093273574,29.998789027766,29.9994955916368,29.9990576878962,29.9988673293367,29.9983758878127,29.997530939944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.7562085089,39.5270178873588,39.52734237668,39.5273432440364,39.5274574943288,39.5275472136786,39.5276110945566,39.5276639202728,39.5276413865023,39.5278850582222,39.5278688619933,39.5279677247646,39.5280940394295,39.5280128557384,-550000
1.24166666666667,64.8462783729882,29.9958390095784,29.9968675344318,29.9968079730165,29.9973054470337,29.9976997273571,29.998045358531,29.9984120402551,29.9987910924062,29.999496449601,29.9990592942184,29.9988692609624,29.9983786582344,29.9975351516317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.7566385076,39.5271425180636,39.527466454755,39.5274673206942,39.5275813765199,39.527670943183,39.5277347153811,39.5277874512823,39.5277649561675,39.5280082126358,39.5279920442519,39.5280907387821,39.5282168385299,39.5281357931416,-550000
1.24194444444444,64.8465410332777,29.995846109652,29.9968728788793,29.9968134187858,29.9973100439315,29.9977036514041,29.9980486926744,29.9984147485381,29.9987931535369,29.9994973061141,29.9990608978108,29.9988711893027,29.9983814239416,29.997539356152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.757067773257,39.5272669361882,39.5275903211871,39.5275911857111,39.5277050473996,39.5277944616344,39.5278581253366,39.5279107715745,39.5278883150486,39.5281311569708,39.5281150163835,39.5282135429576,39.5283394281521,39.5282585208317,-550000
1.24222222222222,64.8468032450237,29.995853197636,29.9968782142288,29.9968188552856,29.9973146330052,29.997707568773,29.9980520211446,29.9984174522142,29.9987952111639,29.9994981611784,29.9990624986783,29.9988731143631,29.998384184942,29.9975435535172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.757496307116,39.5273911420943,39.5277139763363,39.5277148394472,39.5278285073273,39.527917769392,39.5279813247817,39.5280338815078,39.5280114635045,39.5282538915846,39.5282377787458,39.5283361376482,39.5284618086527,39.5283810391658,-550000
1.2425,64.8470650089912,29.9958602735508,29.9968835404957,29.9968242825315,29.997319214268,29.9977114794751,29.9980553439513,29.9984201512912,29.9987972652932,29.9994990147964,29.9990640968253,29.9988750361493,29.9983869412439,29.9975477437393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.757924110422,39.5275151361429,39.5278374205623,39.5278382822622,39.5279517566621,39.5280408668143,39.5281043140748,39.5281567814404,39.5281344018932,39.5283764168341,39.5283603316959,39.5284585232105,39.5285839803875,39.5285033485001,-550000
1.24277777777778,64.847326325944,29.9958673374169,29.9968888576953,29.9968297005394,29.9973237877333,29.9977153835217,29.9980586611039,29.9984228457769,29.9987993159307,29.9994998669706,29.9990656922565,29.9988769546668,29.998389692855,29.9975519268304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.758351184417,39.5276389186947,39.5279606542239,39.5279615145149,39.5280747957623,39.5281637542593,39.5282270935735,39.5282794717295,39.5282571305722,39.5284987330756,39.52848267559,39.5285807000003,39.5287059437118,39.5286254491903,-550000
1.24305555555556,64.8475871966446,29.9958743892547,29.996894165843,29.9968351093247,29.9973283534142,29.997719280924,29.9980619726121,29.9984255356791,29.9988013630822,29.9995007177032,29.9990672849764,29.998878869921,29.9983924397833,29.9975561028026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.75877753034,39.5277624901095,39.5280836776795,39.5280845365636,39.5281976249857,39.5282864320842,39.5283496636348,39.528401952732,39.5283796498984,39.5286208406649,39.528604810784,39.528702668373,39.5288276989805,39.5287473415915,-550000
1.24333333333333,64.8478476218541,29.9958814290847,29.9968994649543,29.9968405089032,29.9973329113239,29.9977231716933,29.9980652784855,29.9984282210054,29.9988034067536,29.9995015669968,29.9990688749897,29.9988807819176,29.9983951820367,29.9975602716679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.759203149428,39.5278858507464,39.5282064912868,39.528207348766,39.5283202446895,39.5284089006458,39.5284720246151,39.5285242248041,39.5285019602282,39.528742739957,39.528726737633,39.5288244286833,39.5289492465475,39.5288690260583,-550000
1.24361111111111,64.8481076023325,29.9958884569271,29.9969047550442,29.9968458992905,29.9973374614755,29.9977270558408,29.9980685787334,29.9984309017637,29.9988054469509,29.9995024148537,29.9990704623009,29.998882690662,29.9983979196233,29.9975644334383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.759628042918,39.5280090009643,39.5283290954028,39.5283299514793,39.5284426552301,39.5285311603002,39.5285941768703,39.5286462883012,39.528624061917,39.5288644313065,39.5288484564917,39.5289459812852,39.5290705867665,39.5289905029446,-550000
1.24388888888889,64.8483671388383,29.9958954728023,29.9969100361283,29.996851280502,29.9973420038822,29.9977309333777,29.9980718733656,29.9984335779617,29.9988074836799,29.9995032612763,29.9990720469145,29.9988845961597,29.9984006525508,29.997568588126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.760052212041,39.5281319411212,39.5284514903841,39.5284523450598,39.5285648569636,39.528653211403,39.5287161207556,39.5287681435784,39.5287459553202,39.5289859150671,39.5289699677141,39.5290673265324,39.5291917199902,39.5291117726035,-550000
1.24416666666667,64.8486262321289,29.9959024767306,29.9969153082216,29.9968566525534,29.9973465385572,29.9977348043152,29.9980751623915,29.9984362496071,29.9988095169465,29.999504106267,29.9990736288351,29.9988864984162,29.9984033808272,29.9975727357429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.760475658031,39.5282546715744,39.5285736765865,39.5285745298636,39.5286868502453,39.528775054309,39.5288378566255,39.5288897909899,39.528867640792,39.5291071915924,39.5290912716534,39.5291884647777,39.529312646571,39.5292328353879,-550000
1.24444444444444,64.8488848829601,29.9959094687323,29.9969205713395,29.9968620154601,29.9973510655134,29.9977386686645,29.9980784458205,29.9984389167076,29.9988115467564,29.9995049498283,29.9990752080673,29.998888397437,29.9984061044603,29.9975768763009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.760898382115,39.5283771926809,39.5286956543653,39.5286965062459,39.5288086354299,39.5288966893726,39.5289593848341,39.5290112308897,39.5289891186864,39.5292282612349,39.5292123686626,39.5293093963735,39.5294333668606,39.5293536916499,-550000
1.24472222222222,64.8491430920869,29.9959164488274,29.9969258254971,29.9968673692377,29.9973555847641,29.9977425264368,29.9980817236622,29.9984415792708,29.9988135731156,29.9995057919625,29.9990767846156,29.9988902932277,29.998408823458,29.997581009812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.761320385522,39.5284995047969,39.5288174240753,39.5288182745613,39.5289302128716,39.5290181169474,39.5290807057349,39.5291324636308,39.5291103893568,39.5293491243467,39.5293332590938,39.5294301216714,39.5295538812102,39.5294743417409,-550000
1.245,64.8494008602625,29.9959234170363,29.9969310707097,29.9968727139016,29.9973600963221,29.9977463776432,29.998084995926,29.9984442373045,29.9988155960299,29.9995066326719,29.9990783584845,29.9988921857935,29.9984115378282,29.9975851362882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.761741669475,39.528621608278,39.5289389860705,39.5289398351641,39.5290515829238,39.5291393373867,39.5292018196805,39.5292534895659,39.5292314531556,39.5294697812794,39.5294539432985,39.5295506410226,39.5296741899703,39.5295947860118,-550000
1.24527777777778,64.8496581882392,29.9959303733791,29.9969363069924,29.9968780494673,29.9973646002007,29.9977502222948,29.9980882626214,29.9984468908163,29.998817615505,29.9995074719591,29.9990799296785,29.99889407514,29.9984142475786,29.9975892557414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.762162235199,39.5287435034792,39.5290603407043,39.5290611884075,39.5291727459397,39.5292603510429,39.5293227270233,39.5293743090468,39.5293523104352,39.5295902323839,39.5295744216279,39.5296709547777,39.5297942934907,39.5297150248131,-550000
1.24555555555556,64.8499150767678,29.9959373178759,29.9969415343603,29.9968833759501,29.9973690964126,29.9977540604027,29.9980915237577,29.9984495398139,29.9988196315469,29.9995083098263,29.9990814982023,29.9988959612727,29.9984169527172,29.9975933681834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.762582083914,39.5288651907551,39.5291814883298,39.5291823346446,39.5292937022714,39.5293811582679,39.5294434281149,39.5294949224249,39.5294729615468,39.5297104780105,39.5296946944322,39.5297910632864,39.5299141921209,39.5298350584944,-550000
1.24583333333333,64.850171526598,29.9959442505468,29.9969467528285,29.9968886933655,29.9973735849711,29.997757891978,29.9980947793444,29.9984521843049,29.9988216441613,29.9995091462759,29.9990830640602,29.998897844197,29.9984196532517,29.9975974736262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.763001216838,39.5289866704594,39.5293024292991,39.5293032742277,39.5294144522708,39.5295017594131,39.5295639233062,39.5296153300511,39.5295934068415,39.5298305185089,39.5298147620614,39.5299109668983,39.5300338862096,39.5299548874048,-550000
1.24611111111111,64.8504275384781,29.9959511714118,29.9969519624121,29.9968940017288,29.9973780658889,29.9977617170317,29.9980980293909,29.9984548242969,29.9988236533539,29.9995099813103,29.9990846272567,29.9988997239182,29.9984223491899,29.9976015720816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.763419635189,39.5291079429453,39.529423163964,39.5294240075083,39.529534996289,39.5296221548292,39.5296842129477,39.5297355322755,39.5297136466695,39.5299503542282,39.5299346248645,39.530030665962,39.5301533761049,39.5300745118929,-550000
1.24638888888889,64.850683113155,29.9959580804909,29.9969571631261,29.9968993010553,29.9973825391792,29.9977655355749,29.9981012739065,29.9984574597976,29.9988256591306,29.9995108149319,29.9990861877965,29.9989016004419,29.9984250405397,29.9976056635613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.763837340182,39.5292290085656,39.5295436926756,39.5295445348377,39.5296553346766,39.5297423448663,39.5298042973893,39.5298555294477,39.5298336813805,39.5300699855171,39.5300542831903,39.5301501608257,39.5302726621544,39.5301939323066,-550000
1.24666666666667,64.8509382513747,29.9959649778042,29.9969623549857,29.9969045913605,29.9973870048547,29.9977693476187,29.9981045129007,29.9984600908145,29.9988276614972,29.9995116471429,29.9990877456838,29.9989034737734,29.9984277273087,29.9976097480774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.764254333029,39.5293498676721,39.5296640157843,39.5296648565663,39.5297754677835,39.529862329874,39.5299241769802,39.5299753219167,39.5299535113236,39.5301894127234,39.5301737373868,39.530269451837,39.530391744705,39.5303131489934,-550000
1.24694444444444,64.8511929538815,29.9959718633715,29.9969675380058,29.9969098726594,29.9973914629284,29.997773153174,29.9981077463828,29.9984627173552,29.9988296604594,29.9995124779459,29.9990893009234,29.9989053439181,29.9984304095048,29.9976138256415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.76467061494,39.5294705206164,39.5297841336401,39.529784973044,39.5298953959591,39.5299821102013,39.530043852069,39.5300949100309,39.5300731368474,39.5303086361945,39.5302929878014,39.5303885393428,39.5305106241033,39.5304321622999,-550000
1.24722222222222,64.8514472214188,29.9959787372128,29.9969727122013,29.9969151449675,29.9973959134131,29.9977769522518,29.998110974362,29.9984653394273,29.9988316560229,29.9995133073431,29.9990908535195,29.9989072108815,29.9984330871356,29.9976178962654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.765086187125,39.5295909677494,39.5299040465924,39.5299048846202,39.5300151195522,39.5301016861964,39.5301633230038,39.5302142941382,39.5301925582998,39.5304276562773,39.530412034781,39.5305074236896,39.5306293006949,39.5305509725724,-550000
1.2475,64.8517010547286,29.995985599348,29.9969778775872,29.9969204082999,29.9974003563217,29.9977807448631,29.9981141968478,29.9984679570384,29.9988336481936,29.9995141353369,29.9990924034767,29.9989090746688,29.998435760209,29.9976219599608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.76550105079,39.5297112094213,39.5300237549897,39.5300245916435,39.5301346389109,39.5302210582072,39.5302825901321,39.5303334745857,39.530311776028,39.5305464733178,39.5305308786719,39.5306261052231,39.530747774825,39.5306695801564,-550000
1.24777777777778,64.8519544545514,29.9959924497969,29.9969830341785,29.9969256626718,29.9974047916671,29.9977845310188,29.9981174138494,29.998470570196,29.998835636977,29.9995149619297,29.9990939507994,29.9989109352856,29.9984384287326,29.9976260167396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.765915207139,39.5298312459817,39.5301432591804,39.5301440944621,39.5302539543829,39.5303402265808,39.5304016538008,39.53045245172,39.530430790379,39.5306650876617,39.5306495198196,39.5307445842886,39.5308660468384,39.530787985397,-550000
1.24805555555556,64.8522074216269,29.9959992885793,29.9969881819901,29.9969309080984,29.9974092194621,29.9977883107299,29.9981206253761,29.9984731789076,29.9988376223791,29.9995157871237,29.9990954954921,29.998912792737,29.9984410927141,29.9976300666134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.766328657375,39.5299510777797,39.5302625595118,39.5302633934236,39.5303730663152,39.5304591916639,39.5305205143561,39.5305712258873,39.5305496016988,39.530783499654,39.5307679585694,39.5308628612307,39.5309841170791,39.5309061886386,-550000
1.24833333333333,64.8524599566932,29.9960061157151,29.9969933210368,29.996936144595,29.9974136397194,29.9977920840073,29.9981238314372,29.9984757831808,29.9988396044054,29.9995166109213,29.9990970375592,29.9989146470286,29.9984437521613,29.997634109594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.766741402698,39.5300707051637,39.530381656331,39.5303824888749,39.5304919750542,39.5305779538024,39.5306391721438,39.530689797433,39.5306682103329,39.5309017096391,39.5308861952658,39.5309809363934,39.5311019858904,39.5310241902251,-550000
1.24861111111111,64.8527120604872,29.9960129312239,29.9969984513335,29.9969413721765,29.9974180524518,29.9977958508619,29.9981270320419,29.9984783830231,29.9988415830616,29.9995174333248,29.9990985770051,29.9989164981656,29.9984464070818,29.9976381456929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.767153444307,39.5301901284817,39.5305005499843,39.5305013811623,39.5306106809458,39.5306965133417,39.530757627509,39.5308081667021,39.5307866166265,39.5310197179608,39.5310042302525,39.5310988101203,39.5312196536154,39.5311419904996,-550000
1.24888888888889,64.8529637337446,29.9960197351255,29.997003572895,29.9969465908582,29.9974224576721,29.9977996113045,29.9981302271995,29.998480978442,29.9988435583536,29.9995182543367,29.9991001138344,29.9989183461534,29.9984490574833,29.9976421749219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.767564783398,39.5303093480811,39.5306192408176,39.5306200706317,39.5307291843351,39.5308148706268,39.5308758807962,39.5309263340386,39.5309048209239,39.5311375249626,39.5311220638732,39.5312164827542,39.5313371205962,39.531259589805,-550000
1.24916666666667,64.8532149771999,29.9960265274396,29.9970086857362,29.9969518006551,29.997426855393,29.9978033653461,29.9981334169191,29.9984835694449,29.9988455302869,29.9995190739591,29.9991016480513,29.9989201909973,29.9984517033734,29.9976461972926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.767975421165,39.5304283643083,39.530737729176,39.5307385576283,39.5308474855669,39.5309330260018,39.5309939323494,39.5310442997865,39.5310228235689,39.5312551309869,39.5312396964703,39.5313339546374,39.5314543871747,39.5313769884832,-550000
1.24944444444444,64.8534657915862,29.9960333081857,29.9970137898717,29.9969570015822,29.9974312456272,29.9978071129974,29.9981366012101,29.9984861560393,29.9988474988672,29.9995198921945,29.9991031796603,29.9989220327027,29.9984543447598,29.9976502128167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.768385358802,39.5305471775097,39.5308560154041,39.5308568424966,39.5309655849852,39.5310509798104,39.531111782512,39.5311620642888,39.5311406249048,39.5313725363759,39.5313571283863,39.5314512261116,39.5315714536919,39.5314941868759,-550000
1.24972222222222,64.8537161776355,29.9960400773836,29.9970188853165,29.9969621936546,29.9974356283874,29.9978108542694,29.9981397800816,29.9984887382327,29.9988494641002,29.9995207090452,29.9991047086658,29.9989238712748,29.9984569816502,29.9976542215056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.768794597498,39.5306657880307,39.530974099846,39.5309749255807,39.5310834829336,39.5311687323957,39.5312294316267,39.5312796278881,39.5312582252742,39.5314897414712,39.5314743599626,39.531568297518,39.5316883204885,39.5316111853239,-550000
1.25,64.8539661360785,29.9960468350528,29.9970239720851,29.9969673768872,29.9974400036863,29.9978145891727,29.9981429535427,29.9984913160326,29.9988514259916,29.9995215245134,29.9991062350723,29.9989257067189,29.998459614052,29.997658223371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.769203138441,39.5307841962163,39.531091982845,39.531092807224,39.531201179755,39.5312862841002,39.5313468800358,39.5313969909263,39.5313756250192,39.5316067466137,39.5315913915403,39.5316851691972,39.5318049879044,39.5317279841676,-550000
1.25027777777778,64.8542156676446,29.9960535812128,29.9970290501922,29.9969725512952,29.9974443715364,29.9978183177182,29.9981461216027,29.9984938894464,29.998853384547,29.9995223386015,29.999107758884,29.9989275390403,29.9984622419731,29.9976622184246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.769610982817,39.5309024024108,39.5312096647442,39.5312104877694,39.5313186757916,39.5314036352658,39.5314641280808,39.5315141537449,39.5314928244814,39.5317235521438,39.5317082234598,39.5318018414892,39.531921456279,39.5318445837468,-550000
1.25055555555556,64.854464773062,29.9960603158832,29.9970341196527,29.9969777168933,29.9974487319504,29.9978220399167,29.9981492842706,29.9984964584814,29.998855339772,29.9995231513118,29.9991092801054,29.9989293682444,29.9984648654208,29.9976662066777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.770018131813,39.531020406958,39.5313271458857,39.5313279675592,39.5314359713852,39.5315207862339,39.5315811761029,39.5316311166846,39.5316098240016,39.5318401584011,39.5318248560611,39.5319183147333,39.5320377259512,39.5319609844008,-550000
1.25083333333333,64.8547134530577,29.9960670390835,29.9970391804811,29.9969828736966,29.997453084941,29.9978257557789,29.9981524415557,29.9984990231452,29.9988572916723,29.9995239626465,29.9991107987409,29.9989311943364,29.9984674844028,29.9976701881419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.770424586608,39.5311382102012,39.5314444266112,39.531445246935,39.5315530668771,39.5316377373452,39.5316980244426,39.5317478800857,39.5317266239201,39.5319565657251,39.5319412896833,39.5320345892684,39.5321537972592,39.5320771864681,-550000
1.25111111111111,64.8549617083574,29.996073750833,29.9970442326921,29.99698802172,29.9974574305206,29.9978294653156,29.9981555934669,29.9985015834451,29.9988592402534,29.9995247726081,29.9991123147948,29.9989330173215,29.9984700989268,29.9976741628288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.770830348384,39.531255812483,39.531561507262,39.5315623262381,39.5316699626079,39.53175448894,39.5318146734396,39.5318644442878,39.5318432245768,39.5320727744542,39.5320575246653,39.5321506654328,39.5322696705407,39.5321931902868,-550000
1.25138888888889,64.8552095396856,29.9960804511513,29.9970492763002,29.9969931609783,29.9974617687019,29.9978331685374,29.9981587400135,29.9985041393884,29.9988611855211,29.9995255811988,29.9991138282715,29.9989348372051,29.9984727090001,29.9976781307497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.77123541832,39.5313732141453,39.5316783881784,39.5316792058089,39.5317866589175,39.5318710413578,39.5319311234334,39.5319808096301,39.5319596263109,39.5321887849266,39.5321735613451,39.5322665435641,39.5323853461328,39.5323089961945,-550000
1.25166666666667,64.8554569477656,29.9960871400577,29.9970543113201,29.9969982914864,29.9974660994974,29.997836865455,29.9981618812045,29.9985066909827,29.9988631274809,29.9995263884208,29.9991153391753,29.9989366539923,29.9984753146304,29.9976820919163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.77163979759,39.5314904155297,39.5317950697006,39.5317958859874,39.5319031561454,39.5319873949377,39.5320473747627,39.5320969764509,39.5320758294608,39.5323045974798,39.5322894000603,39.5323822239996,39.5325008243721,39.5324246045279,-550000
1.25194444444444,64.8557039333194,29.9960938175716,29.9970593377663,29.9970034132591,29.9974704229196,29.9978405560793,29.998165017049,29.9985092382351,29.9988650661383,29.9995271942765,29.9991168475106,29.9989384676884,29.9984779158252,29.9976860463398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.772043487371,39.531607416977,39.5319115521679,39.531912367113,39.5320194546304,39.5321035500181,39.5321634277656,39.5322129450884,39.5321918343648,39.5324202124506,39.532405041148,39.5324977070756,39.5326161055945,39.5325400156236,-550000
1.25222222222222,64.8559504970679,29.9961004837123,29.9970643556534,29.9970085263112,29.997474738981,29.9978442404207,29.998168147556,29.9985117811532,29.998867001499,29.9995279987682,29.9991183532818,29.9989402782987,29.998480512592,29.9976899940319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.772446488833,39.5317242188276,39.532027835919,39.5320286495245,39.5321355547109,39.5322195069369,39.5322792827798,39.5323287158797,39.5323076413603,39.5325356301755,39.5325204849446,39.5326129931283,39.5327311901355,39.5326552298172,-550000
1.2525,64.8561966397304,29.996107138499,29.9970693649958,29.9970136306575,29.997479047694,29.9978479184899,29.9981712727346,29.9985143197441,29.9988689335686,29.9995288018982,29.999119856493,29.9989420858283,29.9984831049384,29.9976939350037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.772848803148,39.5318408214211,39.5321439212924,39.5321447335602,39.5322514567246,39.5323352660315,39.5323949401423,39.5324442891618,39.5324232507841,39.5326508509901,39.5326357317858,39.532728082493,39.5328460783299,39.5327702474439,-550000
1.25277777777778,64.8564423620255,29.9961137819511,29.997074365808,29.9970187263127,29.9974833490712,29.9978515902976,29.9981743925938,29.9985168540153,29.9988708623526,29.9995296036686,29.9991213571488,29.9989438902826,29.9984856928717,29.9976978692668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.773250431484,39.5319572250967,39.5322598086256,39.5322606195578,39.5323671610087,39.5324508276386,39.5325104001895,39.5325596652707,39.5325386629726,39.5327658752298,39.5327507820071,39.5328429755046,39.5329607705119,39.5328850688385,-550000
1.25305555555556,64.8566876646703,29.9961204140877,29.9970793581045,29.9970238132917,29.9974876431249,29.9978552558545,29.9981775071426,29.998519383974,29.9988727878565,29.9995304040819,29.9991228552534,29.9989456916666,29.9984882763995,29.9977017968325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.773651375007,39.5320734301931,39.5323754982556,39.5323763078542,39.5324826678996,39.5325661920944,39.5326256632573,39.5326748445423,39.5326538782615,39.5328807032291,39.5328656359431,39.5329576724973,39.5330752670152,39.5329996943349,-550000
1.25333333333333,64.8569325483806,29.9961270349281,29.9970843418998,29.997028891609,29.9974919298676,29.9978589151709,29.99818061639,29.9985219096276,29.998874710086,29.9995312031402,29.999124350811,29.9989474899855,29.9984908555293,29.9977057177122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.774051634881,39.5321894370481,39.5324909905192,39.5324917987862,39.5325979777335,39.5326813597344,39.5327407296811,39.5327898273115,39.5327688969861,39.5329953353222,39.532980293928,39.5330721738048,39.5331895681731,39.5331141242667,-550000
1.25361111111111,64.8571770138712,29.9961336444913,29.9970893172082,29.9970339612794,29.9974962093116,29.9978625682577,29.998183720345,29.9985244309834,29.9988766290464,29.9995320008459,29.9991258438261,29.9989492852447,29.9984934302684,29.9977096319172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.77445121227,39.5323052459992,39.5326062857522,39.5326070926895,39.5327130908458,39.5327963308937,39.5328555997956,39.5329046139129,39.5328837194809,39.5331097718425,39.5330947562954,39.5331864797603,39.533303674318,39.5332283589669,-550000
1.25388888888889,64.8574210618555,29.9961402427967,29.9970942840441,29.9970390223176,29.9975004814693,29.9978662151252,29.9981868190166,29.9985269480485,29.9988785447435,29.9995327972012,29.9991273343029,29.9989510774491,29.9984960006244,29.9977135394587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.774850108334,39.5324208573834,39.53272138429,39.5327221898997,39.5328280075713,39.5329111059068,39.532970273935,39.5330192046804,39.53299834608,39.533224013123,39.5332090233783,39.5333005906964,39.533417585782,39.5333423987677,-550000
1.25416666666667,64.8576646930457,29.9961468298631,29.9970992424219,29.997044074738,29.9975047463531,29.997869855784,29.9981899124136,29.9985294608303,29.9988804571826,29.9995335922083,29.9991288222457,29.9989528666041,29.9984985666047,29.9977174403481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.77524832423,39.5325362715368,39.5328362864674,39.5328370907514,39.5329427282444,39.5330256851075,39.5330847524328,39.5331335999474,39.533112777117,39.5333380594961,39.5333230955091,39.5334145069451,39.5335313028965,39.5334562440011,-550000
1.25444444444444,64.857907908153,29.9961534057097,29.997104192356,29.9970491185555,29.9975090039754,29.9978734902448,29.9981930005451,29.9985319693361,29.9988823663693,29.9995343858695,29.9991303076587,29.9989546527148,29.9985011282166,29.9977213345968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.775645861117,39.5326514887952,39.5329509926187,39.5329517955791,39.5330572531987,39.5331400688293,39.5331990356222,39.5332478000467,39.5332270129246,39.5334519112935,39.5334369730198,39.5335282288378,39.5336448259924,39.5335698949982,-550000
1.25472222222222,64.8581507078872,29.9961599703556,29.9971091338606,29.9970541537845,29.9975132543483,29.9978771185179,29.9981960834199,29.998534473573,29.9988842723091,29.9995351781872,29.9991317905463,29.9989564357863,29.9985036854676,29.9977252222158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.776042720148,39.5327665094937,39.5330655030776,39.5330663047163,39.5331715827675,39.5332542574048,39.5333131238356,39.5333618053106,39.5333410538354,39.5335655688466,39.5335506562416,39.5336417567054,39.5337581554,39.5336833520898,-550000
1.255,64.8583930929568,29.9961665238197,29.9971140669501,29.9970591804396,29.9975174974842,29.9978807406138,29.9981991610469,29.9985369735483,29.9988861750075,29.9995359691634,29.9991332709127,29.9989582158238,29.9985062383651,29.9977291032165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.776438902476,39.532881333967,39.5331798181771,39.5331806184962,39.5332857172834,39.5333682511664,39.533427017405,39.5334756160707,39.533454900181,39.533679032486,39.5336641455054,39.5337550908782,39.5338712914491,39.533796615606,-550000
1.25527777777778,64.8586350640693,29.9961730661209,29.9971189916387,29.9970641985353,29.9975217333954,29.997884356543,29.9982022334351,29.9985394692692,29.99888807447,29.9995367588005,29.9991347487622,29.9989599928324,29.9985087869165,29.99773297761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.776834409252,39.532995962549,39.53329393825,39.5332947372513,39.5333996570784,39.5334820504456,39.5335407166616,39.5335892326582,39.5335685522927,39.5337923025419,39.5337774411414,39.5338682316861,39.5339842344689,39.5339096858763,-550000
1.25555555555556,64.8588766219309,29.9961795972783,29.9971239079406,29.9970692080862,29.9975259620941,29.9978879663161,29.9982053005933,29.9985419607429,29.9988899707019,29.9995375471008,29.999136224099,29.9989617668173,29.998511331129,29.9977368454076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.777229241624,39.5331103955732,39.533407863628,39.5334086613137,39.533513402484,39.5335956555735,39.5336542219364,39.5337026554037,39.5336820105011,39.5339053793438,39.5338905434792,39.5339811794582,39.5340969847881,39.5340225632298,-550000
1.25583333333333,64.8591177672466,29.9961861173108,29.9971288158701,29.9970742091067,29.9975301835925,29.9978915699433,29.9982083625304,29.9985444479767,29.9988918637089,29.9995383340663,29.9991376969274,29.9989635377834,29.9985138710102,29.9977407066205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.77762340074,39.5332246333725,39.5335215946428,39.5335223910147,39.5336269538311,39.5337090668806,39.5337675335595,39.533815884637,39.5337952751365,39.5340182632207,39.5340034528479,39.5340939345232,39.5342095427346,39.5341352479949,-550000
1.25611111111111,64.8593585007203,29.9961926262371,29.9971337154413,29.9970792016113,29.9975343979028,29.9978951674351,29.9982114192552,29.9985469309776,29.9988937534963,29.9995391196995,29.9991391672517,29.9989653057361,29.9985164065672,29.9977445612597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.778016887744,39.5333386762792,39.5336351316251,39.5336359266852,39.5337403114501,39.5338222846969,39.5338806518607,39.5339289206878,39.5339083465283,39.5341309545012,39.5341161695761,39.5342064972091,39.5343219086361,39.5342477404996,-550000
1.25638888888889,64.8595988230546,29.9961991240761,29.9971386066685,29.9970841856144,29.9975386050372,29.9978987588019,29.9982144707766,29.9985494097528,29.9988956400696,29.9995399040025,29.9991406350759,29.9989670706803,29.9985189378075,29.9977484093366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.77840970378,39.533452524625,39.5337484749052,39.5337492686556,39.5338534756708,39.5339353093519,39.5339935771689,39.5340417638848,39.5340212250055,39.5342434535131,39.5342286939916,39.5343188678435,39.5344340828196,39.5343600410711,-550000
1.25666666666667,64.8598387349508,29.9962056108468,29.9971434895658,29.9970891611305,29.997542805008,29.9979023440541,29.9982175171033,29.9985518843096,29.9988975234343,29.9995406869775,29.9991421004045,29.9989688326212,29.9985214647383,29.997752250862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.778801849988,39.5335661787412,39.533861624813,39.5338624172556,39.5339664468224,39.5340481411743,39.5341063098129,39.5341544145565,39.5341339108966,39.5343557605837,39.534341026422,39.5344310467534,39.5345460656114,39.5344721500362,-550000
1.25694444444444,64.8600782371092,29.9962120865677,29.9971483641473,29.9970941281739,29.9975469978271,29.9979059232021,29.9982205582442,29.998554354655,29.9988994035956,29.9995414686268,29.9991435632415,29.9989705915639,29.998523987367,29.9977560858473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.779193327507,39.5336796389584,39.5339745816776,39.5339753728144,39.5340792252336,39.5341607804924,39.5342188501206,39.5342668730305,39.5342464045294,39.5344678760398,39.5344531671941,39.5345430342653,39.5346578573374,39.5345840677213,-550000
1.25722222222222,64.8603173302288,29.9962185512577,29.9971532304271,29.997099086759,29.9975511835068,29.9979094962562,29.9982235942081,29.9985568207961,29.9989012805592,29.9995422489525,29.9991450235912,29.9989723475133,29.9985265057009,29.9977599143034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.779584137476,39.5337929056066,39.5340873458276,39.5340881356605,39.5341918112325,39.534273227634,39.5343311984195,39.5343791396341,39.5343587062313,39.5345798002078,39.5345651166343,39.5346548307049,39.534769458323,39.5346957944519,-550000
1.2575,64.8605560150075,29.9962250049355,29.9971580884193,29.9971040369001,29.9975553620591,29.9979130632266,29.9982266250037,29.9985592827402,29.9989031543303,29.999543027957,29.9991464814578,29.9989741004747,29.9985290197472,29.9977637362415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.779974281028,39.5339059790154,39.5341999175911,39.5342007061221,39.5343042051468,39.5343854829262,39.5344433550364,39.534491214694,39.534470816329,39.5346915334132,39.5346768750682,39.5347664363976,39.5348808688929,39.5348073305531,-550000
1.25777777777778,64.8607942921419,29.9962314476197,29.9971629381379,29.9971089786116,29.9975595334962,29.9979166241238,29.9982296506397,29.9985617404943,29.9989050249144,29.9995438056424,29.9991479368456,29.998975850453,29.9985315295132,29.9977675516725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.780363759297,39.5340188595138,39.5343122972956,39.5343130845268,39.5344164073033,39.5344975466957,39.5345553202977,39.5346030985362,39.5345827351488,39.5348030759811,39.534788442821,39.5348778516683,39.5349920893713,39.5349186763497,-550000
1.25805555555556,64.8610321623276,29.9962378793291,29.997167779597,29.9971139119077,29.9975636978301,29.9979201789581,29.998232671125,29.9985641940654,29.9989068923168,29.9995445820109,29.9991493897586,29.9989775974533,29.9985340350061,29.9977713606075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.780752573415,39.5341315474301,39.5344244852681,39.5344252712014,39.5345284180287,39.5346094192685,39.5346670945292,39.5347147914864,39.5346944630163,39.5349144282363,39.5348998202176,39.534989076841,39.5351031200819,39.5350298321655,-550000
1.25833333333333,64.8612696262587,29.9962443000822,29.9971726128106,29.9971188368027,29.9975678550727,29.9979237277396,29.9982356864682,29.9985666434608,29.998908756543,29.9995453570647,29.9991508402011,29.9989793414806,29.9985365362332,29.9977751630576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.781140724511,39.5342440430921,39.5345364818351,39.5345372664723,39.5346402376487,39.5347211009701,39.5347786780561,39.5348262938694,39.5348060002566,39.5350255905026,39.5350110075818,39.5351001122395,39.5352139613478,39.5351407983242,-550000
1.25861111111111,64.8615066846284,29.9962507098976,29.9971774377927,29.9971237533108,29.9975720052363,29.9979272704787,29.9982386966781,29.9985690886874,29.9989106175983,29.999546130806,29.9991522881772,29.99898108254,29.9985390332018,29.9977789590336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.781528213713,39.5343563468272,39.5346482873223,39.5346490706655,39.5347518664887,39.5348325921256,39.534890071203,39.5349376060099,39.5349173471942,39.5351365631036,39.5351220052374,39.5352109581869,39.5353246134916,39.5352515751485,-550000
1.25888888888889,64.8617433381286,29.996257108794,29.9971822545571,29.9971286614464,29.9975761483327,29.9979308071856,29.9982417017633,29.9985715297522,29.9989124754881,29.9995469032371,29.9991537336912,29.9989828206366,29.9985415259189,29.9977827485466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.781915042146,39.5344684589621,39.534759902055,39.5347606841062,39.5348633048736,39.5349438930592,39.5350012742943,39.5350487282316,39.5350285041533,39.5352473463623,39.5352328135073,39.5353216150058,39.5354350768353,39.5353621629608,-550000
1.25916666666667,64.86197958745,29.9962634967897,29.997187063118,29.9971335612234,29.9975802843739,29.9979343378706,29.9982447017326,29.9985739666625,29.9989143302177,29.9995476743601,29.9991551767471,29.9989845557752,29.998544014392,29.9977865316076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.782301210935,39.534580379823,39.5348713263581,39.5348721071192,39.5349745531276,39.535055004095,39.5351122876533,39.535159660858,39.5351394714571,39.5353579406009,39.5353434327139,39.5354320830182,39.5355453517004,39.5354725620831,-550000
1.25944444444444,64.8622154332823,29.9962698739033,29.997191863489,29.9971384526563,29.9975844133719,29.9979378625437,29.9982476965946,29.9985763994251,29.9989161817925,29.9995484441773,29.9991566173492,29.998986287961,29.9985464986281,29.9977903082275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.782686721201,39.5346921097355,39.5349825605557,39.5349833400287,39.5350856115744,39.5351659255561,39.5352231116031,39.5352704042118,39.5352502494288,39.5354683461413,39.5354538631792,39.5355423625455,39.5356554384078,39.5355827728366,-550000
1.25972222222222,64.8624508763138,29.9962762401533,29.9971966556843,29.997143335759,29.9975885353386,29.9979413812153,29.9982506863579,29.9985788280472,29.9989180302178,29.9995492126907,29.9991580555015,29.9989880171989,29.9985489786344,29.9977940784171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.783071574064,39.5348036490246,39.5350936049715,39.5350943831583,39.5351964805371,39.5352766577653,39.5353337464663,39.5353809586153,39.5353608383905,39.5355785633049,39.5355641052246,39.5356524539088,39.5357653372778,39.5356927955421,-550000
1.26,64.8626859172317,29.996282595558,29.9972014397175,29.9971482105457,29.9975926502861,29.9979448938955,29.9982536710313,29.9985812525357,29.998919875499,29.9995499799026,29.9991594912083,29.9989897434939,29.9985514544181,29.9977978421875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.783455770642,39.534914998015,39.5352044599286,39.5352052368312,39.5353071603384,39.535387201045,39.5354441925648,39.5354913243903,39.5354712386642,39.5356885924123,39.5356741591708,39.5357623574284,39.5358750486305,39.5358026305196,-550000
1.26027777777778,64.8629205567222,29.996288940136,29.9972062156027,29.9971530770305,29.997596758226,29.9979484005944,29.9982566506233,29.9985836728976,29.9989217176413,29.9995507458152,29.9991609244736,29.998991466851,29.9985539259864,29.9978015995494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.783839312051,39.5350261570305,39.5353151257496,39.5353159013698,39.5354176513003,39.5354975557166,39.5355544502199,39.5356015018578,39.535581450571,39.5357984337838,39.5357840253382,39.5358720734242,39.5359845727849,39.535912278089,-550000
1.26055555555556,64.86315479547,29.9962952739055,29.9972109833535,29.9971579352275,29.9976008591704,29.9979519013223,29.9982596251425,29.9985860891399,29.99892355665,29.9995515104306,29.9991623553017,29.9989931872752,29.9985563933463,29.9978053505137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.784222199406,39.5351371263946,39.5354256027563,39.5354263770963,39.5355279537444,39.5356077221015,39.5356645197526,39.5357114913385,39.5356914744318,39.535908087739,39.5358937040464,39.5359816022154,39.53609391006,39.5360217385693,-550000
1.26083333333333,64.8633886341589,29.996301596885,29.9972157429837,29.9971627851507,29.9976049531311,29.9979553960891,29.9982625945975,29.9985885012696,29.9989253925306,29.9995522737511,29.9991637836965,29.9989949047714,29.9985588565051,29.9978090950914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.78460443382,39.5352479064301,39.5355358912705,39.535536664332,39.5356380679915,39.53571770052,39.5357744014831,39.5358212931525,39.5358013105667,39.5360175545971,39.5360031956147,39.5360909441209,39.5362030607739,39.5361310122791,-550000
1.26111111111111,64.8636220734714,29.9963079090927,29.9972204945073,29.9971676268142,29.9976090401199,29.9979588849051,29.998265558997,29.9985909092937,29.9989272252881,29.9995530357787,29.9991652096622,29.9989966193447,29.9985613154699,29.9978128332931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.784986016402,39.5353584974595,39.5356459916128,39.5356467633979,39.5357479943622,39.5358274912924,39.5358840957312,39.5359309076193,39.5359109592954,39.5361268346766,39.5361125003618,39.5362000994588,39.5363120252442,39.5362400995364,-550000
1.26138888888889,64.8638551140891,29.9963142105468,29.9972252379378,29.997172460232,29.9976131201487,29.9979623677802,29.9982685183494,29.9985933132191,29.9989290549281,29.9995537965157,29.999166633203,29.9989983309998,29.9985637702477,29.9978165651298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.785366948261,39.5354688998044,39.5357559041038,39.5357566746144,39.5358577331763,39.535937094738,39.535993602816,39.536040335058,39.5360204209369,39.5362359282955,39.5362216186057,39.5363090685469,39.5364208037883,39.5363490006587,-550000
1.26166666666667,64.864087756692,29.9963205012657,29.9972299732891,29.997177285418,29.9976171932293,29.9979658447247,29.9982714726634,29.9985957130527,29.9989308814556,29.9995545559642,29.9991680543229,29.9990000397419,29.9985662208457,29.9978202906122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.785747230505,39.5355791137862,39.5358656290632,39.5358663983012,39.5359672847531,39.5360465111759,39.5361029230564,39.5361495757869,39.5361296958098,39.5363448357714,39.536330550664,39.5364178517023,39.5365293967225,39.536457715963,-550000
1.26194444444444,64.8643200019592,29.9963267812676,29.9972347005747,29.9971821023863,29.9976212593733,29.9979693157484,29.9982744219474,29.9985981088015,29.998932704876,29.9995553141264,29.999169473026,29.9990017455758,29.9985686672709,29.9978240097511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.786126864238,39.5356891397255,39.5359751668104,39.5359759347778,39.5360766494115,39.5361557409244,39.5362120567704,39.536258630124,39.5362387842321,39.5364535574213,39.5364392968538,39.5365264492415,39.5366378043631,39.5365662457657,-550000
1.26222222222222,64.8645518505687,29.9963330505706,29.9972394198085,29.9971869111507,29.9976253185927,29.9979727808616,29.9982773662101,29.9986005004725,29.9989345251945,29.9995560710044,29.9991708893164,29.9990034485065,29.9985711095305,29.9978277225573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.786505850562,39.5357989779424,39.5360845176641,39.5360852843628,39.5361858274697,39.5362647843015,39.5363210042756,39.5363674983866,39.5363476865213,39.5365620935614,39.5365478574915,39.5366348614808,39.5367460270256,39.5366745903827,-550000
1.2625,64.8647833031973,29.9963393091929,29.9972441310041,29.9971917117252,29.9976293708992,29.9979762400741,29.9982803054599,29.9986028880724,29.9989363424165,29.9995568266004,29.9991723031982,29.9990051485388,29.9985735476314,29.9978314290414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.78688419058,39.5359086287566,39.5361936819424,39.5361944473744,39.5362948192455,39.5363736416243,39.5364297658891,39.5364761808916,39.5364564029943,39.5366704445078,39.5366562328931,39.5367430887355,39.5368540650248,39.5367827501293,-550000
1.26277777777778,64.8650143605205,29.9963455571526,29.9972488341751,29.9971965041236,29.9976334163044,29.997979693396,29.9982832397052,29.9986052716082,29.998938156547,29.9995575809165,29.9991737146754,29.9990068456777,29.9985759815808,29.9978351292142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.787261885391,39.5360180924871,39.5363026599632,39.5363034241303,39.5364036250559,39.5364823132099,39.5365383419275,39.5365846779554,39.5365649339676,39.5367786105758,39.536764423374,39.5368511313208,39.5369619186754,39.5368907253203,-550000
1.26305555555556,64.8652450232129,29.9963517944678,29.997253529335,29.9972012883598,29.99763745482,29.9979831408373,29.9982861689547,29.9986076510869,29.9989399675914,29.9995583339549,29.9991751237521,29.9990085399281,29.9985784113857,29.9978388230864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.787638936092,39.5361273694524,39.5364114520434,39.5364122149476,39.5365122452177,39.5365907993743,39.5366467327066,39.5366929898935,39.5366732797569,39.5368865920801,39.5368724292492,39.5369589895511,39.5370695882912,39.53699851627,-550000
1.26333333333333,64.8654752919476,29.9963580211566,29.9972582164976,29.9972060644477,29.9976414864578,29.9979865824079,29.9982890932167,29.9986100265152,29.9989417755548,29.9995590857177,29.9991765304325,29.9990102312949,29.9985808370531,29.9978425106688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.788015343778,39.5362364599706,39.5365200584998,39.536520820143,39.5366206800469,39.5366991004334,39.536754938542,39.5368011170214,39.5367814406777,39.5369943893352,39.5369802508329,39.5370666637402,39.5371770741857,39.5371061232922,-550000
1.26361111111111,64.865705167397,29.9963642372371,29.9972628956763,29.9972108324011,29.9976455112295,29.9979900181178,29.9982920124997,29.9986123979,29.9989435804426,29.9995598362071,29.9991779347205,29.9990119197829,29.9985832585899,29.9978461919718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.788391109544,39.5363453643591,39.5366284796483,39.5366292400325,39.5367289298591,39.5368072167023,39.5368629597485,39.5369090596537,39.5368894170448,39.5371020026547,39.537087888439,39.5371741542017,39.5372843766716,39.5372135467001,-550000
1.26388888888889,64.865934650232,29.9963704427271,29.9972675668848,29.9972155922337,29.9976495291466,29.997993447977,29.9982949268121,29.9986147652482,29.9989453822598,29.9995605854252,29.9991793366201,29.999013605397,29.9985856760034,29.9978498670063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.788766234482,39.5364540829348,39.5367367158045,39.5367374749316,39.5368369949694,39.5369151484957,39.5369707966406,39.5370168181045,39.5369972091723,39.5372094323518,39.5371953423808,39.5372814612484,39.5373914960613,39.5373207868063,-550000
1.26416666666667,64.8661637411225,29.9963766376448,29.9972722301365,29.9972203439594,29.9976535402207,29.9979968719953,29.9982978361624,29.9986171285666,29.9989471810117,29.9995613333741,29.9991807361355,29.9990152881422,29.9985880893003,29.9978535357827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.78914071968,39.536562616014,39.5368447672834,39.5368455251552,39.5369448756923,39.5370228961277,39.5370784495321,39.5371243926874,39.537104817374,39.5373166787392,39.5373026129711,39.5373885851926,39.5374984326667,39.537427843923,-550000
1.26444444444444,64.8663924407372,29.9963828220079,29.9972768854449,29.9972250875919,29.9976575444636,29.9980002901827,29.998300740559,29.998619487862,29.9989489767035,29.9995620800559,29.9991821332706,29.9990169680232,29.9985904984877,29.9978571983119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.789514566229,39.5366709639126,39.5369526343994,39.5369533910179,39.5370525723417,39.5371304599118,39.5371859187363,39.5372317837157,39.5372122419631,39.5374237421291,39.537409700522,39.5374955263461,39.537605186799,39.5375347183618,-550000
1.26472222222222,64.8666207497438,29.9963889958345,29.9972815328235,29.9972298231449,29.9976615418867,29.998003702549,29.9983036400103,29.9986218431413,29.9989507693403,29.9995628254728,29.9991835280295,29.9990186450449,29.9985929035726,29.9978608546042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.789887775213,39.5367791269459,39.5370603174664,39.5370610728336,39.537160085231,39.5372378401612,39.5372932045661,39.5373389915017,39.5373194832523,39.5375306228331,39.5375166053453,39.5376022850203,39.537711758769,39.5376414104339,-550000
1.265,64.8668486688087,29.9963951591425,29.9972861722857,29.9972345506322,29.9976655325016,29.9980071091042,29.9983065345246,29.9986241944113,29.9989525589273,29.999563569627,29.9991849204161,29.9990203192121,29.9985953045619,29.9978645046704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.790260347718,39.5368871054287,39.5371678167979,39.5371685709156,39.5372674146732,39.5373450371884,39.5374003073336,39.5374460163577,39.5374265415538,39.5376373211624,39.5376233277521,39.5377088615258,39.5378181488868,39.5377479204497,-550000
1.26527777777778,64.8670761985973,29.9964013119496,29.9972908038451,29.9972392700673,29.99766951632,29.998010509858,29.9983094241104,29.9986265416786,29.9989543454697,29.9995643125204,29.9991863104346,29.9990219905298,29.9985977014625,29.9978681485209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.790632284826,39.5369948996751,39.5372751327066,39.5372758855768,39.5373745609807,39.5374520513053,39.5375072273506,39.537552858595,39.537533417179,39.5377438374274,39.5377298680531,39.5378152561729,39.5379243574622,39.5378542487194,-550000
1.26555555555556,64.8673033397736,29.9964074542737,29.9972954275149,29.997243981464,29.9976734933532,29.9980139048203,29.9983123087759,29.9986288849503,29.9989561289727,29.9995650541552,29.9991876980889,29.9990236590027,29.9986000942815,29.9978717861663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.791003587618,39.5371025099989,39.537382265505,39.5373830171296,39.5374815244652,39.5375588828235,39.5376139649283,39.5376595185246,39.5376401104392,39.5378501719382,39.5378362265585,39.5379214692713,39.5380303848044,39.5379603955524,-550000
1.26583333333333,64.8675300930009,29.9964135861326,29.9973000433086,29.997248684836,29.9976774636129,29.9980172940009,29.9983151885296,29.9986312242329,29.9989579094413,29.9995657945336,29.9991890833829,29.9990253246356,29.9986024830257,29.9978754176172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.791374257173,39.5372099367132,39.5374892155048,39.5374899658856,39.5375883054381,39.5376655320538,39.5377205203773,39.5377659964571,39.5377466216447,39.5379563250044,39.5379424035777,39.5380275011302,39.5381362312219,39.5380663612578,-550000
1.26611111111111,64.867756458941,29.9964197075441,29.9973046512395,29.9972533801967,29.9976814271104,29.9980206774097,29.9983180633797,29.9986335595333,29.9989596868807,29.9995665336577,29.9991904663208,29.9990269874333,29.998604867702,29.9978790428839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.791744294569,39.5373171801308,39.5375959830172,39.5375967321562,39.5376949042102,39.5377719993066,39.5378268940078,39.5378722927022,39.5378529511058,39.5380622969349,39.5380483994199,39.5381333520582,39.5382418970229,39.5381721461439,-550000
1.26638888888889,64.8679824382548,29.9964258185259,29.9973092513211,29.9972580675598,29.9976853838574,29.9980240550564,29.9983209333345,29.9986358908581,29.998961461296,29.9995672715294,29.9991918469065,29.9990286474007,29.9986072483173,29.9978826619771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.79211370088,39.5374242405636,39.5377025683531,39.5377033162522,39.5378013210917,39.537878284892,39.5379330861295,39.5379784075695,39.5379590991318,39.5381680880381,39.5381542143936,39.5382390223635,39.5383473825151,39.5382777505188,-550000
1.26666666666667,64.8682080316019,29.9964319190956,29.9973138435665,29.9972627469389,29.9976893338651,29.9980274269507,29.9983237984024,29.9986382182143,29.9989632326924,29.9995680081511,29.9991932251439,29.9990303045425,29.9986096248785,29.9978862749072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.79248247718,39.5375311183233,39.5378089718226,39.5378097184837,39.5379075563924,39.5379843891191,39.5380390970514,39.5380843413678,39.5380650660318,39.5382736986222,39.5382598488067,39.5383445123536,39.5384526880054,39.5383831746898,-550000
1.26694444444444,64.8684332396409,29.996438009271,29.9973184279891,29.9972674183475,29.9976932771451,29.9980307931026,29.9983266585917,29.9986405416083,29.9989650010749,29.9995687435246,29.999194601037,29.9990319588636,29.9986119973926,29.9978898816846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.792850624542,39.5376378137209,39.5379151937354,39.5379159391604,39.5380136104215,39.538090312297,39.5381449270821,39.5381900944055,39.5381708521141,39.5383791289944,39.538365302967,39.5384498223357,39.5385578138005,39.5384884189639,-550000
1.26722222222222,64.8686580630292,29.9964440890697,29.9973230046021,29.9972720817991,29.9976972137088,29.9980341535215,29.9983295139106,29.9986428610471,29.9989667664487,29.9995694776522,29.9991959745899,29.9990336103687,29.9986143658662,29.9978934823198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.793218144035,39.5377443270668,39.5380212344007,39.5380219785915,39.5381194834876,39.5381960547337,39.5382505765296,39.5382956669902,39.5382764576868,39.5384843794617,39.5384705771811,39.5385549526163,39.5386627602063,39.5385934836474,-550000
1.2675,64.8688825024232,29.9964501585094,29.9973275734189,29.9972767373072,29.9977011435675,29.9980375082174,29.9983323643673,29.9986451765372,29.9989685288188,29.999570210536,29.9991973458064,29.9990352590625,29.9986167303064,29.9978970768232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.793585036726,39.5378506586713,39.5381270941271,39.5381278370855,39.538225175899,39.5383016167372,39.5383560457014,39.5384010594295,39.5383818830572,39.5385894503304,39.5385756717558,39.5386599035014,39.5387675275285,39.5386983690462,-550000
1.26777777777778,64.8691065584781,29.9964562176075,29.9973321344526,29.9972813848854,29.9977050667326,29.9980408571999,29.9983352099701,29.9986474880854,29.9989702881904,29.9995709421779,29.9991987146905,29.9990369049499,29.9986190907199,29.9979006652052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.793951303683,39.5379568088435,39.5382327732227,39.5382335149507,39.5383306879632,39.5384069986147,39.5384613349046,39.53850627203,39.5384871285321,39.5386943419064,39.5386805869967,39.5387646752965,39.5388721160719,39.5388030754656,-550000
1.26805555555556,64.8693302318479,29.9964622663817,29.9973366877164,29.997286024547,29.9977089832155,29.9980442004787,29.9983380507273,29.9986497956984,29.9989720445685,29.9995716725802,29.9992000812461,29.9990385480356,29.9986214471136,29.9979042474762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.79431694597,39.5380627778927,39.5383382719952,39.5383390124947,39.5384360199874,39.538512200673,39.5385664444456,39.5386113050981,39.5385921944181,39.5387990544951,39.5387853232095,39.5388692683068,39.5389765261411,39.5389076032104,-550000
1.26833333333333,64.8695535231857,29.9964683048495,29.9973412332236,29.9972906563055,29.9977128930276,29.9980475380635,29.9983408866471,29.9986520993828,29.9989737979581,29.9995724017448,29.9992014454773,29.9990401883243,29.9986237994943,29.9979078236465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.79468196465,39.538168566127,39.5384435907515,39.5384443300244,39.5385411722782,39.5386172232183,39.5386713746304,39.5387161589394,39.5386970810208,39.5389035884012,39.538889880699,39.5389736828366,39.5390807580401,39.5390119525851,-550000
1.26861111111111,64.8697764331432,29.9964743330283,29.9973457709872,29.9972952801742,29.99771679618,29.9980508699638,29.9983437177376,29.9986543991452,29.9989755483644,29.9995731296738,29.9992028073878,29.9990418258208,29.9986261478688,29.9979113937264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.795046360783,39.5382741738545,39.5385487297983,39.5385494678464,39.5386461451416,39.5387220665563,39.5387761257645,39.5388208338592,39.5388017886457,39.5390079439292,39.5389942597695,39.5390779191899,39.5391848120722,39.5391161238932,-550000
1.26888888888889,64.8699989623713,29.9964803509357,29.9973503010205,29.9972998961667,29.9977206926842,29.9980541961895,29.998346544007,29.9986566949924,29.9989772957923,29.9995738563694,29.9992041669817,29.9990434605298,29.9986284922439,29.9979149577264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.795410135429,39.5383796013826,39.5386536894416,39.5386544262668,39.5387509388832,39.5388267309921,39.5388806981527,39.5389253301622,39.5389063175975,39.5391121213827,39.539098460725,39.5391819776702,39.5392886885405,39.5392201174382,-550000
1.26916666666667,64.8702211115195,29.9964863585891,29.9973548233365,29.9973045042961,29.9977245825514,29.99805751675,29.9983493654636,29.9986589869309,29.998979040247,29.9995745818336,29.9992055242629,29.9990450924561,29.9986308326263,29.9979185156567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.795773289644,39.538484849018,39.5387584699868,39.5387592055911,39.5388555538081,39.5389312168305,39.5389850920995,39.5390296481526,39.5390106681805,39.5392161210651,39.5392024838687,39.5392858585805,39.5393923877473,39.5393239335227,-550000
1.26944444444444,64.8704428812365,29.9964923560058,29.9973593379483,29.997309104576,29.9977284657928,29.9980608316551,29.9983521821154,29.9986612749674,29.9989807817334,29.9995753060684,29.9992068792353,29.9990467216043,29.9986331690229,29.9979220675277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.796135824486,39.5385899170671,39.5388630717391,39.5388638061242,39.5389599902207,39.5390355243756,39.5390893079087,39.5391337881341,39.5391148406985,39.5393199432791,39.5393063295036,39.5393895622231,39.5394959099945,39.5394275724491,-550000
1.26972222222222,64.8706642721696,29.9964983432033,29.9973638448691,29.9973136970195,29.9977323424198,29.9980641409142,29.9983549939706,29.9986635591084,29.9989825202566,29.999576029076,29.9992082319027,29.9990483479792,29.9986355014404,29.9979256133495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.796497741006,39.5386948058357,39.5389674950027,39.5389682281706,39.5390642484251,39.539139653931,39.5391933458838,39.5392377504098,39.5392188354548,39.5394235883269,39.5394099979318,39.5394930888999,39.5395992555836,39.539531034519,-550000
1.27,64.8708852849653,29.996504320199,29.9973683441118,29.99731828164,29.9977362124434,29.998067444537,29.9983578010375,29.9986658393607,29.9989842558215,29.9995767508583,29.9992095822691,29.9990499715854,29.9986378298855,29.9979291531325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.796859040258,39.5387995156291,39.5390717400818,39.5390724720343,39.5391683287248,39.5392436057998,39.5392972063276,39.5393415352823,39.539322652752,39.5395270565104,39.5395134894553,39.5395964389124,39.5397024248155,39.5396343200336,-550000
1.27027777777778,64.8711059202686,29.99651028701,29.9973728356895,29.9973228584508,29.997740075875,29.998070742533,29.9983606033239,29.9986681157307,29.9989859884333,29.9995774714175,29.9992109303384,29.9990515924277,29.998640154365,29.9979326868869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.797219723291,39.5389040467521,39.5391758072798,39.5391765380188,39.5392722314227,39.5393473802848,39.5394008895424,39.5394451430539,39.5394262928925,39.5396303481307,39.5396168043753,39.5396996125615,39.5398054179905,39.5397374292938,-550000
1.27055555555556,64.8713261787238,29.9965162436538,29.9973773196152,29.9973274274651,29.9977439327257,29.9980740349117,29.9983634008382,29.9986703882252,29.9989877180969,29.9995781907555,29.9992122761145,29.9990532105107,29.9986424748857,29.9979362146229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.797579791154,39.5390083995089,39.5392796968995,39.5392804264269,39.5393759568213,39.5394509776879,39.5395043958301,39.5395485740261,39.5395297561779,39.5397334634885,39.5397199429927,39.5398026101476,39.5399082354084,39.5398403625996,-550000
1.27083333333333,64.8715460609738,29.9965221901475,29.9973817959019,29.9973319886961,29.9977477830067,29.9980773216828,29.9983661935883,29.9986726568505,29.9989894448172,29.9995789088745,29.9992136196012,29.9990548258391,29.9986447914542,29.9979397363508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.797939244894,39.5391125742034,39.5393834092434,39.5393841375611,39.5394795052225,39.5395543983107,39.5396077254919,39.5396518285,39.5396330429095,39.5398364028841,39.5398229056076,39.5399054319704,39.5400108773686,39.5399431202507,-550000
1.27111111111111,64.8717655676607,29.9965281265085,29.9973862645625,29.9973365421571,29.997751626729,29.9980806028557,29.9983689815824,29.9986749216133,29.9989911685993,29.9995796257765,29.9992149608024,29.9990564384176,29.9986471040772,29.9979432520806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.798298085554,39.5392165711386,39.5394869446135,39.5394876717233,39.5395828769278,39.5396576424543,39.5397108788288,39.5397549067763,39.5397361533879,39.5399391666171,39.5399256925198,39.5400080783294,39.5401133441701,39.5400457025465,-550000
1.27138888888889,64.8719846994252,29.9965340527538,29.99739072561,29.9973410878612,29.9977554639039,29.9980838784398,29.9983717648285,29.9986771825201,29.9989928894482,29.9995803414635,29.999216299722,29.9990580482508,29.9986494127614,29.9979467618227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.79865631418,39.5393203906174,39.539590303311,39.5395910292148,39.5396860722381,39.5397607104193,39.539813856141,39.5398578091549,39.5398390879133,39.5400417549868,39.5400283040287,39.5401105495234,39.540215636111,39.5401481097854,-550000
1.27166666666667,64.8722034569072,29.9965399689008,29.9973951790573,29.9973456258216,29.9977592945425,29.9980871484448,29.9983745433347,29.9986794395776,29.9989946073688,29.9995810559375,29.9992176363638,29.9990596553434,29.9986517175136,29.9979502655872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.79901393181,39.5394240329419,39.5396934856368,39.5396942103365,39.5397890914538,39.5398636025057,39.5399166577283,39.5399605359356,39.5399418467854,39.5401441682917,39.5401307404329,39.5402128458508,39.5403177534893,39.5402503422657,-550000
1.27194444444444,64.8724218407453,29.9965458749664,29.9973996249173,29.9973501560514,29.9977631186558,29.99809041288,29.998377317109,29.9986816927921,29.998996322366,29.9995817692007,29.9992189707318,29.9990612597,29.9986540183403,29.9979537633841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.799370939487,39.5395274984138,39.5397964918915,39.5397972153889,39.5398919348748,39.5399663190131,39.54001928389,39.5400630874173,39.5400444303034,39.5402464068301,39.5402330020307,39.5403149676094,39.5404196966023,39.540352400285,-550000
1.27222222222222,64.872639851577,29.996551770968,29.9974040632029,29.9973546785637,29.9977669362549,29.9980936717549,29.9983800861594,29.9986839421702,29.9989980344449,29.999582481255,29.9992203028296,29.9990628613253,29.9986563152483,29.9979572552236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.799727338246,39.5396307873344,39.5398993223747,39.5399000446717,39.5399946028006,39.5400688602405,39.5401217349248,39.5401654638987,39.5401468387659,39.5403484708997,39.5403350891199,39.5404169150966,39.5405214657469,39.5404542841406,-550000
1.2725,64.8728574900389,29.9965576569224,29.9974084939269,29.9973591933717,29.9977707473508,29.9980969250789,29.9983828504939,29.9986861877184,29.9989997436103,29.9995831921024,29.9992216326613,29.9990644602239,29.9986586082441,29.9979607411159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.800083129125,39.5397339000042,39.5400019773859,39.5400026984843,39.5400970955299,39.5401712264864,39.5402240111311,39.5402676656777,39.5402490724711,39.5404503607975,39.5404370019976,39.5405186886091,39.5406230612192,39.540555994129,-550000
1.27277777777778,64.8730747567663,29.9965635328469,29.9974129171022,29.9973637004884,29.9977745519547,29.9981001728614,29.9983856101206,29.9986884294432,29.9990014498672,29.999583901745,29.9992229602306,29.9990660564004,29.9986608973345,29.997964221071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.800438313156,39.5398368367234,39.5401044572238,39.5401051771256,39.5401994133612,39.5402734180488,39.5403261128065,39.540369693052,39.5403511317166,39.5405520768203,39.5405387409606,39.5406202884434,39.5407244833152,39.5406575305464,-550000
1.27305555555556,64.8732916523936,29.9965693987583,29.9974173327416,29.9973681999268,29.9977783500774,29.9981034151119,29.9983883650473,29.9986906673511,29.9990031532205,29.9995846101849,29.9992242855413,29.9990676498595,29.998663182526,29.997967695099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.800792891374,39.5399395977917,39.540206762187,39.5402074808938,39.5403015565924,39.5403754352253,39.5404280402484,39.5404715463185,39.5404530167995,39.5406536192642,39.540640306305,39.5407217148952,39.5408257323301,39.5407588936885,-550000
1.27333333333333,64.8735081775541,29.9965752546738,29.9974217408578,29.9973726917001,29.9977821417301,29.9981066518397,29.9983911152822,29.9986929014485,29.9990048536751,29.9995853174239,29.9992256085973,29.9990692406056,29.9986654638253,29.9979711632099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.801146864809,39.5400421835082,39.540308892573,39.5403096100869,39.5404035255208,39.5404772783128,39.5405297937535,39.5405732257739,39.5405547280166,39.5407549884249,39.5407416983268,39.5408229682598,39.5409268085589,39.5408600838503,-550000
1.27361111111111,64.8737243328799,29.9965811006103,29.9974261414636,29.9973771758211,29.9977859269237,29.9981098830542,29.9983938608331,29.9986951317419,29.9990065512359,29.9995860234642,29.9992269294024,29.9990708286436,29.9986677412389,29.9979746254138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.80150023449,39.5401445941715,39.5404108486794,39.5404115650021,39.5405053204433,39.540578947608,39.5406313736181,39.5406747317142,39.5406562656639,39.5408561845975,39.5408429173209,39.5409240488321,39.5410277122957,39.5409611013266,-550000
1.27388888888889,64.873940119002,29.9965869365847,29.9974305345719,29.9973816523029,29.997789705669,29.9981131087648,29.998396601708,29.9986973582378,29.9990082459079,29.9995867283078,29.9992282479603,29.9990724139778,29.9986700147735,29.9979780817208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.801853001443,39.5402468300798,39.5405126308028,39.5405133459362,39.5406069416562,39.5406804434066,39.5407327801378,39.5407760644348,39.540757630037,39.5409572080766,39.5409439635822,39.5410249569064,39.5411284438345,39.5410619464115,-550000
1.27416666666667,64.8741555365506,29.996592762614,29.9974349201952,29.9973861211585,29.9977934779772,29.9981163289807,29.9983993379149,29.9986995809426,29.9990099376959,29.9995874319566,29.999229564275,29.9990739966129,29.9986722844357,29.9979815321407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.802205166696,39.5403488915307,39.5406142392397,39.5406149531856,39.5407083894555,39.5407817660044,39.540834013608,39.5408772242309,39.5408588214312,39.5410580591564,39.5410448374049,39.5411256927765,39.5412290034684,39.5411626193986,-550000
1.27444444444444,64.8743705861546,29.996598578715,29.9974392983464,29.9973905824007,29.9977972438591,29.9981195437114,29.9984020694615,29.9987017998627,29.9990116266049,29.9995881344127,29.9992308783501,29.9990755765536,29.9986745502319,29.9979849766836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.802556731271,39.5404507788213,39.5407156742858,39.5407163870461,39.5408096641364,39.5408829156962,39.5409350743234,39.540978211397,39.540959840141,39.5411587381306,39.5411455390827,39.5412262567358,39.5413293914905,39.541263120581,-550000
1.27472222222222,64.8745852684417,29.9966043849046,29.997443669038,29.9973950360426,29.9978010033256,29.998122752966,29.9984047963559,29.9987040150045,29.9990133126396,29.999588835678,29.9992321901896,29.9990771538042,29.9986768121688,29.9979884153595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.80290769619,39.5405524922482,39.5408169362365,39.540817647813,39.5409107659938,39.5409838927766,39.5410359625782,39.541079026227,39.5410606864605,39.5412592452923,39.5412460689089,39.541326649077,39.5414296081929,39.5413634502515,-550000
1.275,64.8747995840389,29.9966101811997,29.9974480322828,29.9973994820969,29.9978047563875,29.998125956754,29.998407518606,29.9987062263745,29.9990149958049,29.9995895357546,29.9992334997971,29.9990787283695,29.9986790702529,29.9979918481783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.803258062475,39.5406540321075,39.5409180253865,39.5409187357811,39.5410116953221,39.5410846975395,39.5411366786662,39.5411796690146,39.5411613606835,39.5413595809341,39.541346427176,39.5414268700925,39.5415296538675,39.5414636087022,-550000
1.27527777777778,64.8750135335719,29.996615967617,29.9974523880934,29.9974039205766,29.9978085030559,29.9981291550845,29.9984102362195,29.998708433979,29.9990166761058,29.9995902346445,29.9992348071764,29.9990803002539,29.9986813244908,29.9979952751499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.803607831143,39.5407553986949,39.5410189420302,39.5410196512447,39.5411124524151,39.5411853302785,39.5412372228806,39.5412801400528,39.5412618631029,39.5414597453483,39.5414466141764,39.5415269200742,39.5416295288057,39.5415635962246,-550000
1.27555555555556,64.8752271176653,29.9966217441732,29.9974567364824,29.9974083514946,29.9978122433414,29.9981323479668,29.9984129492044,29.9987106378244,29.999018353547,29.9995909323497,29.9992361123314,29.9990818694621,29.9986835748889,29.9979986962843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.803957003212,39.5408565923053,39.5411196864614,39.5411203944976,39.5412130375662,39.5412857912866,39.5413375955142,39.5413804396342,39.5413621940115,39.5415597388264,39.5415466302018,39.5416267993133,39.5417292332982,39.5416634131101,-550000
1.27583333333333,64.8754403369427,29.9966275108852,29.9974610774624,29.9974127748636,29.997815977255,29.9981355354103,29.9984156575685,29.998712837917,29.9990200281334,29.999591628872,29.9992374152657,29.9990834359984,29.9986858214539,29.9980021115915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.804305579697,39.5409576132336,39.5412202589734,39.5412209658332,39.5413134510683,39.5413860808562,39.5414377968592,39.5414805680507,39.5414623537014,39.5416595616597,39.5416464755435,39.5417265081008,39.5418287676354,39.5417630596492,-550000
1.27611111111111,64.8756531920267,29.9966332677697,29.997465411046,29.9974171906965,29.9978197048074,29.998138717424,29.9984183613197,29.9987150342634,29.9990216998698,29.9995923242136,29.9992387159831,29.9990849998676,29.9986880641921,29.9980055210811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.804653561611,39.5410584617736,39.541320659859,39.5413213655441,39.5414136932137,39.5414861992795,39.5415378272074,39.5415805255939,39.5415623424643,39.5417592141388,39.5417461504921,39.5418260467269,39.5419281321072,39.5418625361322,-550000
1.27638888888889,64.8758656835388,29.9966390148433,29.9974697372458,29.9974215990061,29.9978234260095,29.9981418940172,29.9984210604658,29.9987172268697,29.9990233687611,29.9995930183765,29.9992400144875,29.999086561074,29.9986903031101,29.9980089247632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.805000949965,39.5411591382191,39.5414208894106,39.5414215939229,39.5415137642942,39.5415861468478,39.54163768685,39.5416803125549,39.5416621605912,39.5418586965539,39.5418456553379,39.5419254154815,39.542027327003,39.5419618428487,-550000
1.27666666666667,64.8760778120993,29.9966447521228,29.9974740560742,29.9974259998051,29.997827140872,29.9981450651992,29.9984237550145,29.9987194157424,29.9990250348121,29.9995937113625,29.9992413107825,29.9990881196222,29.9986925382143,29.9980123226476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.805347745771,39.5412596428631,39.5415209479199,39.5415216512613,39.5416136646013,39.5416859238522,39.5417373760779,39.5417799292242,39.5417618083728,39.5419580091947,39.5419449903707,39.542024614654,39.5421263526115,39.5420609800878,-550000
1.27694444444444,64.8762895783278,29.9966504796247,29.9974783675438,29.9974303931063,29.9978308494057,29.9981482309791,29.9984264449738,29.9987216008877,29.9990266980276,29.9995944031737,29.9992426048718,29.9990896755168,29.9986947695113,29.9980157147442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.805693950037,39.5413599759983,39.5416208356783,39.5416215378505,39.5417133944258,39.5417855305833,39.5418368951812,39.5418793758919,39.5418612860994,39.5420571523503,39.5420441558798,39.5421236445333,39.5422252092212,39.5421599481384,-550000
1.27722222222222,64.8765009828423,29.9966561973656,29.997482671667,29.9974347789224,29.9978345516213,29.998151391366,29.9984291303513,29.9987237823121,29.9990283584123,29.999595093812,29.9992438967593,29.9990912287621,29.9986969970076,29.9980191010627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.806039563768,39.5414601379167,39.5417205529766,39.5417212539815,39.5418129540582,39.541884967331,39.5419362444498,39.5419786528477,39.5419605940605,39.5421561263096,39.5421431521538,39.5422225054077,39.54232389712,39.5422587472886,-550000
1.2775,64.8767120262604,29.9966619053622,29.9974869684565,29.9974391572661,29.9978382475296,29.9981545463691,29.9984318111549,29.9987259600217,29.9990300159712,29.9995957832795,29.9992451864486,29.9990927793628,29.9986992207094,29.9980224816129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.80638458797,39.5415601289101,39.5418201001052,39.5418207999446,39.5419123437882,39.5419842343849,39.542035424173,39.5420777603804,39.5420597325454,39.5422549313606,39.5422419794811,39.5423211975651,39.5424224165953,39.5423573778261,-550000
1.27777777777778,64.876922709198,29.9966676036309,29.9974912579245,29.9974435281501,29.9978419371412,29.9981576959976,29.9984344873923,29.9987281340229,29.9990316707089,29.999596471578,29.9992464739435,29.9990943273232,29.9987014406233,29.9980258564047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.806729023646,39.5416599492694,39.541919477354,39.5419201760297,39.5420115639054,39.5420833320341,39.5421344346396,39.5421766987789,39.5421587018427,39.5423535677911,39.5423406381495,39.542419721293,39.5425207679339,39.5424558400382,-550000
1.27805555555556,64.8771330322705,29.9966732921883,29.9974955400835,29.997447891587,29.9978456204668,29.9981608402605,29.9984371590712,29.998730304322,29.9990333226302,29.9995971587096,29.9992477592476,29.9990958726479,29.9987036567558,29.9980292254478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.807072871798,39.5417595992854,39.5420186850121,39.542019382526,39.5421106146985,39.5421822605672,39.5422332761378,39.5422754683311,39.5422575022406,39.5424520358885,39.5424391284463,39.5425180768782,39.5426189514223,39.5425541342116,-550000
1.27833333333333,64.8773429960918,29.9966789710509,29.997499814946,29.9974522475896,29.9978492975172,29.998163979167,29.9984398261994,29.9987324709253,29.99903497174,29.9995978446762,29.9992490423647,29.9990974153413,29.9987058691132,29.998032588752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.807416133426,39.5418590792482,39.5421177233687,39.5421184197224,39.5422094964561,39.542281020272,39.5423319489555,39.5423740693247,39.5423561340269,39.5425503359393,39.5425374506583,39.5426162646073,39.5427169673464,39.5426522606326,-550000
1.27861111111111,64.8775526012752,29.9966846402352,29.9975040825243,29.9974565961703,29.9978529683029,29.9981671127262,29.9984424887846,29.998734633839,29.9990366180429,29.9995985294797,29.9992503232984,29.9990989554079,29.9987080777019,29.9980359463269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.807758809527,39.5419583894474,39.5422165927119,39.5422172879074,39.542308209466,39.5423796114364,39.54243045338,39.5424725020467,39.5424545974888,39.5426484682299,39.5426356050719,39.5427142847661,39.5428148159918,39.542750219587,-550000
1.27888888888889,64.8777618484325,29.9966902997575,29.9975083428308,29.9974609373419,29.9978566328346,29.9981702409471,29.9984451468346,29.9987367930694,29.9990382615438,29.9995992131221,29.9992516020526,29.9991004928521,29.9987102825283,29.9980392981824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.808100901098,39.5420575301722,39.5423152933298,39.5423159873688,39.5424067540158,39.5424780343473,39.5425287896982,39.542570766784,39.5425528929129,39.542746433046,39.5427335919728,39.5428121376401,39.5429124976433,39.5428480113599,-550000
1.27916666666667,64.8779707381748,29.9966959496344,29.9975125958778,29.9974652711168,29.9978602911228,29.9981733638387,29.9984478003569,29.9987389486227,29.9990399022474,29.9995998956054,29.9992528786308,29.9991020276784,29.9987124835988,29.9980426443282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.808442409134,39.5421565017112,39.5424138255096,39.542414518394,39.5425051303923,39.5425762892914,39.5426269581964,39.5426688638225,39.5426510205855,39.542844230673,39.5428314116464,39.5429098235143,39.5430100125855,39.5429456362363,-550000
1.27944444444444,64.878179271112,29.9967015898821,29.9975168416777,29.9974695975077,29.9978639431783,29.9981764814103,29.9984504493593,29.9987411005051,29.9990415401583,29.9996005769316,29.9992541530368,29.9991035598912,29.9987146809199,29.9980459847738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.808783334628,39.5422553043526,39.5425121895383,39.5425128812699,39.542603338882,39.5426743765548,39.5427249591605,39.542766793448,39.5427489807925,39.5429418613957,39.5429290643777,39.5430073426731,39.5431073611024,39.5430430945005,-550000
1.27972222222222,64.878387447853,29.996707220517,29.9975210802427,29.9974739165271,29.9978675890116,29.9981795936706,29.9984530938495,29.998743248723,29.9990431752814,29.9996012571024,29.9992554252741,29.999105089495,29.9987168744978,29.9980493195291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.809123678571,39.5423539383841,39.5426103857024,39.542611076283,39.5427013797709,39.5427722964231,39.5428227928759,39.5428645559457,39.542846773819,39.5430393254983,39.5430265504509,39.5431046954006,39.5432045434774,39.5431403864362,-550000
1.28,64.8785952690057,29.9967128415556,29.9975253115852,29.9974782281875,29.9978712286332,29.9981827006289,29.9984557338351,29.9987453932824,29.9990448076214,29.99960193612,29.9992566953466,29.9991066164942,29.9987190643389,29.9980526486036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.809463441953,39.5424524040929,39.5427084142878,39.5427091037191,39.5427992533444,39.5428700491814,39.5429204596274,39.5429621516002,39.5429443999499,39.5431366232648,39.5431238701501,39.5432018819803,39.5433015599936,39.5432375123269,-550000
1.28027777777778,64.8788027351769,29.9967184530139,29.9975295357174,29.9974825325013,29.9978748620536,29.998185802294,29.9984583693237,29.9987475341897,29.9990464371829,29.9996026139862,29.9992579632579,29.9991081408931,29.9987212504495,29.998055972007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.809802625762,39.5425507017657,39.5428062755798,39.5428069638637,39.5428969598877,39.5429676351144,39.5430179596996,39.5430595806958,39.5430418594694,39.5432337549784,39.5432210237586,39.5432989026953,39.5433984109336,39.5433344724554,-550000
1.28055555555556,64.8790098469724,29.9967240549084,29.9975337526515,29.9974868294811,29.9978784892835,29.998188898675,29.998461000323,29.9987496714509,29.9990480639708,29.9996032907029,29.9992592290115,29.9991096626963,29.998723432836,29.9980592897489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.810141230985,39.5426488316887,39.5429039698636,39.5429046570019,39.5429944996852,39.5430650545064,39.5431152933763,39.5431568435162,39.5431391526615,39.5433307209221,39.5433180115595,39.5433957578281,39.5434950965795,39.5434312671041,-550000
1.28083333333333,64.8792166049969,29.9967296472553,29.9975379623998,29.9974911191393,29.9978821103333,29.9981919897808,29.9984636268406,29.9987518050724,29.9990496879896,29.9996039662722,29.9992604926112,29.9991111819081,29.9987256115047,29.998062601839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.810479258606,39.5427467941476,39.5430014974236,39.543002183418,39.543091873021,39.543162307641,39.543212460941,39.5432539403446,39.5432362798094,39.5434275213783,39.543414833835,39.5434924476608,39.5435916172128,39.543527896555,-550000
1.28111111111111,64.8794230098542,29.9967352300708,29.9975421649745,29.9974954014883,29.9978857252135,29.9981950756204,29.9984662488841,29.9987539350601,29.9990513092441,29.9996046406959,29.9992617540607,29.9991126985328,29.9987277864619,29.9980659082867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.810816709607,39.5428445894278,39.5430988585437,39.543099543396,39.5431890801786,39.5432593948014,39.5433094626767,39.5433508714639,39.5433332411959,39.5435241566288,39.5435114908673,39.543588972475,39.5436879731147,39.5436243610894,-550000
1.28138888888889,64.879629062147,29.996740803371,29.9975463603877,29.9974996765406,29.9978893339345,29.9981981562027,29.9984688664611,29.9987560614204,29.999052927739,29.9996053139759,29.9992630133635,29.999114212575,29.9987299577139,29.9980692091018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.811153584971,39.5429422178139,39.5431960535075,39.5431967372196,39.5432861214411,39.5433563162703,39.5434062988658,39.5434476371563,39.5434300371036,39.5436206269552,39.5436079829378,39.5436853325518,39.5437841645659,39.5437206609884,-550000
1.28166666666667,64.8798347624769,29.9967463671722,29.9975505486516,29.9975039443085,29.9978929365069,29.9982012315366,29.9984714795791,29.9987581841594,29.9990545434788,29.9996059861142,29.9992642705233,29.9991157240389,29.998732125267,29.9980725042937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.811489885678,39.5430396795903,39.5432930825981,39.5432937651716,39.5433829970912,39.5434530723301,39.5435029697904,39.5435442377036,39.5435266678142,39.5437169326384,39.5437043103277,39.543781528172,39.5438801918464,39.5438167965324,-550000
1.28194444444444,64.8800401114447,29.9967519214905,29.9975547297784,29.9975082048043,29.997896532941,29.998204301631,29.9984740882458,29.9987603032832,29.9990561564684,29.9996066571127,29.9992655255437,29.9991172329289,29.9987342891274,29.998075793872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.811825612704,39.5431369750408,39.5433899460979,39.5433906275348,39.5434797074108,39.5435496632625,39.5435994757321,39.5436406733872,39.5436231336093,39.5438130739588,39.5438004733173,39.5438775596156,39.5439760552361,39.5439127680014,-550000
1.28222222222222,64.8802451096499,29.9967574663419,29.9975589037801,29.9975124580405,29.9979001232474,29.9982073664949,29.9984766924687,29.9987624187979,29.9990577667124,29.9996073269733,29.9992667784284,29.9991187392494,29.9987364493015,29.9980790778462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.812160767028,39.5432341044486,39.5434866442892,39.5434873245911,39.5435762526818,39.5436460893487,39.5436958169717,39.5437369444879,39.5437194347697,39.5439090511965,39.5438964721869,39.5439734271623,39.544071755014,39.5440085756749,-550000
1.2825,64.8804497576911,29.9967630017427,29.9975630706689,29.9975167040294,29.9979037074363,29.9982104261371,29.9984792922553,29.9987645307096,29.9990593742153,29.9996079956979,29.9992680291809,29.9991202430048,29.9987386057955,29.9980823562259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.812495349622,39.5433310680966,39.5435831774534,39.5435838566221,39.5436726331851,39.5437423508697,39.5437919937901,39.5438330512862,39.5438155715759,39.5440048646311,39.543992307216,39.5440691310915,39.544167291459,39.5441042198321,-550000
1.28277777777778,64.880654056166,29.9967685277087,29.9975672304568,29.9975209427832,29.9979072855181,29.9982134805665,29.9984818876131,29.9987666390245,29.9990609789819,29.9996086632885,29.9992692778049,29.9991217441994,29.9987407586156,29.9980856290205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.812829361461,39.5434278662672,39.5436795458717,39.5436802239091,39.5437688492016,39.5438384481057,39.5438880064672,39.5439289940618,39.543911544308,39.5441005145415,39.5440879786837,39.5441646716818,39.5442626648494,39.5441997007514,-550000
1.28305555555556,64.8808580056711,29.9967740442561,29.997571383156,29.9975251743143,29.9979108575034,29.9982165297919,29.9984844785497,29.9987687437487,29.9990625810168,29.9996093297469,29.999270524304,29.9991232428375,29.9987429077681,29.9980888962395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.813162803515,39.5435244992423,39.5437757498247,39.5437764267325,39.5438649010115,39.5439343813367,39.5439838552826,39.5440247730943,39.5440073532454,39.5441960012064,39.5441834868687,39.5442600492116,39.5443578754629,39.5442950187111,-550000
1.28333333333333,64.8810616068019,29.9967795514008,29.9975755287783,29.9975293986349,29.9979144234023,29.9982195738221,29.9984870650726,29.9987708448883,29.9990641803246,29.999609995075,29.9992717686818,29.9991247389236,29.9987450532592,29.9980921578924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.813495676755,39.5436209673032,39.5438717895927,39.5438724653727,39.5439607888943,39.544030150842,39.5440795405156,39.5441203886625,39.5441029986671,39.5442913249039,39.5442788320491,39.5443552639586,39.5444529235768,39.5443901739887,-550000
1.28361111111111,64.881264860153,29.9967850491588,29.9975796673359,29.9975336157572,29.9979179832252,29.9982226126661,29.9984896471892,29.9987729424493,29.99906577691,29.9996106592747,29.9992730109418,29.9991262324618,29.9987471950951,29.9980954139886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.813827982149,39.5437172707309,39.5439676654552,39.5439683401092,39.5440565131296,39.5441257569006,39.5441750624448,39.5442158410451,39.5441984808519,39.5443864859117,39.5443740145028,39.5444503162001,39.5445478094681,39.5444851668613,-550000
1.28388888888889,64.881467766318,29.9967905375461,29.9975837988408,29.9975378256935,29.9979215369824,29.9982256463324,29.9984922249071,29.9987750364377,29.9990673707775,29.999611322348,29.9992742510877,29.9991277234566,29.9987493332821,29.9980986645376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.814159720663,39.5438134098059,39.5440633776916,39.5440640512213,39.5441520739959,39.5442211997908,39.5442704213484,39.5443111305199,39.5442938000776,39.5444814845068,39.5444690345068,39.5445452062131,39.544642533413,39.5445799976058,-550000
1.28416666666667,64.8816703258892,29.9967960165786,29.9975879233049,29.997542028456,29.9979250846843,29.9982286748301,29.9984947982337,29.9987771268598,29.9990689619317,29.9996119842967,29.999275489123,29.9991292119122,29.9987514678262,29.9981019095487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.814490893262,39.543909384808,39.5441589265806,39.5441595989877,39.5442474717716,39.5443164797907,39.5443656175042,39.5444062573646,39.5443889566221,39.5445763209661,39.544563892338,39.5446399342739,39.5447370956876,39.5446746664983,-550000
1.28444444444444,64.8818725394583,29.9968014862722,29.9975920407401,29.9975462240568,29.9979286263411,29.9982316981678,29.9984973671764,29.9987792137215,29.9990705503773,29.9996126451227,29.9992767250513,29.9991306978329,29.9987535987337,29.9981051490314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.814821500909,39.5440051960169,39.5442543124004,39.5442549836868,39.5443427067347,39.5444115971778,39.5444606511894,39.5445012218561,39.5444839507624,39.5446709955656,39.5446585882727,39.5447345006584,39.5448314965673,39.5447691738146,-550000
1.28472222222222,64.8820744076157,29.9968069466427,29.9975961511585,29.9975504125081,29.9979321619631,29.9982347163543,29.9984999317427,29.9987812970288,29.9990721361188,29.999613304828,29.9992779588762,29.9991321812231,29.9987557260108,29.9981083829951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.815151544566,39.5441008437114,39.5443495354288,39.5443502055962,39.5444377791623,39.5445065522291,39.5445555226808,39.5445960242711,39.5445787827752,39.5447655085813,39.5447531225868,39.5448289056422,39.544925736327,39.54486351983,-550000
1.285,64.882275930951,29.9968123977059,29.9976002545719,29.9975545938221,29.9979356915605,29.9982377293983,29.99850249194,29.9987833767878,29.9990737191609,29.9996139634143,29.9992791906012,29.9991336620871,29.9987578496636,29.998111611449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.815481025193,39.5441963281703,39.5444445959433,39.5444452649934,39.5445326893315,39.5446013452212,39.5446502322547,39.5446906648858,39.5446734529367,39.5448598602884,39.5448474955554,39.5449231495001,39.5450198152413,39.5449577048192,-550000
1.28527777777778,64.8824771100526,29.9968178394778,29.9976043509922,29.9975587680109,29.9979392151435,29.9982407373085,29.9985050477758,29.9987854530045,29.999075299508,29.9996146208835,29.9992804202299,29.999135140429,29.9987599696983,29.9981148344027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.815809943748,39.5442916496714,39.5445394942205,39.5445401621552,39.5446274375187,39.5446959764302,39.5447447801871,39.5447851439757,39.5447679615227,39.5449540509617,39.5449417074537,39.5450172325068,39.5451137335842,39.5450517290567,-550000
1.28555555555556,64.8826779455079,29.996823271974,29.9976084404314,29.9975629350865,29.9979427327224,29.9982437400938,29.9985075992574,29.9987875256849,29.9990768771649,29.9996152772376,29.9992816477658,29.9991366162533,29.998762086121,29.9981180518653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.816138301188,39.5443868084926,39.5446342305369,39.5446348973579,39.5447220239997,39.5447904461316,39.5448391667532,39.5448794618161,39.5448623088085,39.5450480808757,39.5450357585559,39.5451111549362,39.5452074916294,39.5451455928164,-550000
1.28583333333333,64.8828784379036,29.9968286952104,29.9976125229011,29.9975670950611,29.9979462443073,29.9982467377627,29.9985101463922,29.998789594835,29.9990784521359,29.9996159324785,29.9992828732126,29.9991380895641,29.9987641989379,29.9981212638463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.816466098468,39.5444818049108,39.5447288051686,39.5447294708775,39.5448164490502,39.5448847546007,39.544933392228,39.5449736186816,39.5449564950689,39.545141950304,39.545129649136,39.545204917062,39.5453010896498,39.5452392963716,-550000
1.28611111111111,64.883078587825,29.9968341092026,29.9976165984134,29.9975712479466,29.9979497499085,29.998249730324,29.9985126891875,29.9987916604609,29.9990800244257,29.9996165866079,29.9992840965737,29.9991395603658,29.998766308155,29.998124470355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.816793336542,39.5445766392028,39.5448232183907,39.5448238829895,39.5449107129451,39.5449789021121,39.5450274568859,39.5450676148466,39.5450505205781,39.5452356595204,39.5452233794676,39.5452985191572,39.5453945279182,39.5453328399953,-550000
1.28638888888889,64.8832783958566,29.9968395139664,29.99762066698,29.9975753937552,29.997953249536,29.9982527177863,29.9985152276509,29.9987937225683,29.9990815940388,29.9996172396278,29.9992853178526,29.9991410286626,29.9987684137785,29.9981276714005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.817120016361,39.5446713116447,39.5449174704785,39.5449181339687,39.545004815959,39.54507288894,39.545121361001,39.5451614505849,39.5451443856102,39.5453292087975,39.5453169498236,39.5453919614947,39.5454878067069,39.5454262239601,-550000
1.28666666666667,64.883477862582,29.9968449095174,29.9976247286127,29.9975795324989,29.9979567432001,29.9982557001584,29.9985177617896,29.9987957811635,29.9990831609798,29.99961789154,29.9992865370529,29.9991424944587,29.9987705158145,29.9981308669923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.817446138875,39.5447658225122,39.5450115617063,39.5450122240898,39.5450987583659,39.5451667153583,39.5452151048467,39.5452551261696,39.5452380904384,39.5454225984081,39.5454103604767,39.5454852443464,39.5455809262874,39.5455194485379,-550000
1.28694444444444,64.8836769885836,29.9968502958713,29.9976287833233,29.9975836641896,29.9979602309108,29.9982586774487,29.9985202916109,29.9987978362522,29.9990847252531,29.9996185423464,29.9992877541781,29.9991439577584,29.9987726142691,29.9981340571395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.817771705033,39.5448601720807,39.5451054923483,39.5451061536268,39.5451925404396,39.5452603816401,39.5453086886962,39.5453486418738,39.5453316353358,39.5455158286241,39.5455036116989,39.5455783679843,39.5456738869311,39.5456125140004,-550000
1.28722222222222,64.883875774443,29.9968556730438,29.9976328311235,29.9975877888393,29.9979637126783,29.998261649666,29.9985228171222,29.9987998878405,29.9990862868633,29.9996191920489,29.9992889692317,29.9991454185658,29.9987747091483,29.9981372418514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.818096715783,39.5449543606249,39.545199262678,39.5451999228533,39.5452861624532,39.5453538880584,39.5454021128219,39.5454419979698,39.5454250205748,39.545608899717,39.5455967037619,39.5456713326795,39.5457666889088,39.5457054206185,-550000
1.2875,64.8840742207407,29.9968610410504,29.9976368720251,29.99759190646,29.9979671885126,29.9982646168189,29.9985253383308,29.9988019359342,29.999087845815,29.9996198406492,29.9992901822173,29.9991468768854,29.9987768004583,29.9981404211372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.818421172069,39.5450483884191,39.5452928729685,39.5452935320423,39.5453796246793,39.5454472348855,39.5454953774961,39.5455351947296,39.5455182464275,39.5457018119581,39.5456896369368,39.5457641387029,39.5458593324908,39.5457981686631,-550000
1.28777777777778,64.8842723280561,29.9968663999066,29.9976409060398,29.9975960170637,29.9979706584239,29.9982675789159,29.998527855244,29.9988039805394,29.9990894021125,29.9996204881493,29.9992913931383,29.9991483327212,29.998778888205,29.9981435950062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.818745074836,39.5451422557373,39.5453863234925,39.5453869814666,39.5454729273902,39.5455404223933,39.5455884829904,39.5456282324246,39.5456113131654,39.545794565618,39.5457824114944,39.5458567863249,39.5459518179471,39.5458907584043,-550000
1.28805555555556,64.8844700969678,29.9968717496281,29.9976449331792,29.9976001206621,29.9979741224221,29.9982705359657,29.998530367869,29.9988060216619,29.9990909557605,29.999621134551,29.9992926019982,29.9991497860774,29.9987809723946,29.9981467634675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.819068425026,39.5452359628527,39.5454796145223,39.5454802713983,39.5455660708576,39.5456334508533,39.545681429576,39.5457211113259,39.5457042210597,39.5458871609668,39.5458750277049,39.5459492758152,39.546044145547,39.5459831901118,-550000
1.28833333333333,64.8846675280535,29.9968770902304,29.9976489534551,29.9976042172673,29.9979775805174,29.9982734879768,29.9985328762133,29.9988080593077,29.9990925067634,29.9996217798562,29.9992938088005,29.9991512369584,29.998783053033,29.9981499265303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.819391223579,39.5453295100383,39.5455727463294,39.5455734021091,39.545659055353,39.5457263205364,39.5457742175236,39.5458138317039,39.5457969703809,39.5459795982744,39.5459674858382,39.5460416074435,39.5461363155596,39.5460754640548,-550000
1.28861111111111,64.8848646218895,29.9968824217289,29.9976529668792,29.9976083068911,29.9979810327197,29.9982764349578,29.9985353802839,29.9988100934826,29.9990940551256,29.9996224240666,29.9992950135487,29.9991526853682,29.9987851301264,29.9981530842038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.819713471434,39.5454228975666,39.5456657191853,39.5456663738704,39.545751881147,39.5458190317131,39.5458668471036,39.5459063938288,39.5458895613992,39.5460718778099,39.5460597861635,39.5461337814785,39.5462283282533,39.5461675805023,-550000
1.28888888888889,64.8850613790516,29.9968877441392,29.997656973463,29.9976123895454,29.997984479039,29.9982793769172,29.9985378800883,29.9988121241925,29.9990956008517,29.9996230671842,29.9992962162464,29.9991541313111,29.9987872036806,29.9981562364971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.820035169529,39.5455161257096,39.5457585333606,39.5457591869529,39.5458445485102,39.5459115846535,39.5459593185857,39.5459987979703,39.5459819943844,39.5461639998423,39.5461519289498,39.546225798189,39.5463201838963,39.5462595397226,-550000
1.28916666666667,64.8852578001144,29.9968930574766,29.9976609732182,29.997616465242,29.9979879194854,29.9982823138636,29.9985403756335,29.9988141514433,29.9990971439462,29.9996237092108,29.9992974168968,29.9991555747913,29.9987892737018,29.9981593834194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.820356318799,39.5456091947388,39.5458511891258,39.545851841627,39.5459370577124,39.5460039796273,39.5460516322394,39.5460910443974,39.5460742696058,39.5462559646398,39.5462439144655,39.5463176578429,39.546411882756,39.5463513419835,-550000
1.28944444444444,64.8854538856514,29.9968983617566,29.9976649661563,29.9976205339926,29.9979913540689,29.9982852458053,29.998542866927,29.9988161752409,29.9990986844134,29.9996243501482,29.9992986155037,29.9991570158129,29.9987913401959,29.9981625249798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.82067692018,39.5457021049253,39.5459436867508,39.5459443381626,39.5460294090232,39.5460962169035,39.5461437883336,39.546183133379,39.5461663873321,39.5463477724704,39.5463357429786,39.5464093607079,39.5465034250998,39.5464429875526,-550000
1.28972222222222,64.8856496362353,29.9969036569946,29.997668952289,29.9976245958092,29.9979947827993,29.9982881727511,29.9985453539758,29.9988181955911,29.9991002222579,29.9996249899982,29.9992998120702,29.99915845438,29.9987934031689,29.9981656611874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.820996974603,39.5457948565398,39.5460360265049,39.546036676829,39.5461216027114,39.5461882967508,39.5462357871367,39.5462750651833,39.5462583478317,39.5464394236016,39.5464274147566,39.5465009070511,39.5465948111942,39.5465344766967,-550000
1.29,64.8858450524378,29.9969089432059,29.9976729316279,29.9976286507035,29.9979982056866,29.9982910947092,29.9985478367871,29.9988202124998,29.999101757484,29.9996256287627,29.9993010066001,29.999159890497,29.9987954626268,29.9981687920512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.821316483,39.5458874498523,39.5461282086572,39.5461288578954,39.5462136390458,39.5462802194375,39.5463276289166,39.5463668400781,39.5463501513724,39.5465309183003,39.5465189300665,39.5465922971391,39.5466860413055,39.5466258096826,-550000
1.29027777777778,64.8860401348296,29.9969142204059,29.9976769041843,29.9976326986872,29.9980016227407,29.9982940116883,29.9985503153682,29.9988222259728,29.9991032900963,29.9996262664435,29.9993021990966,29.9991613241679,29.9987975185756,29.9981719175804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.8216354463,39.5459798851326,39.5462202334762,39.5462208816301,39.5463055182944,39.5463719852314,39.5464193139411,39.5464584583307,39.5464417982218,39.5466222568332,39.546610289175,39.5466835312384,39.5467771156996,39.5467169867762,-550000
1.29055555555556,64.8862348839804,29.9969194886099,29.99768086997,29.9976367397721,29.9980050339716,29.9982969236967,29.9985527897263,29.998824236016,29.9991048200992,29.9996269030425,29.9993033895633,29.9991627553968,29.9987995710212,29.998175037784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.821953865431,39.5460721626499,39.5463121012299,39.5463127483013,39.5463972407248,39.5464635943998,39.546510842477,39.5465499202081,39.5465332886468,39.5467134394662,39.5467014923482,39.5467746096147,39.5468680346417,39.5468080082432,-550000
1.29083333333333,64.8864293004589,29.9969247478331,29.9976848289963,29.9976407739699,29.998008439389,29.9982998307429,29.9985552598685,29.9988262426351,29.999106347497,29.9996275385613,29.9993045780035,29.999164184188,29.9988016199695,29.9981781526711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.822271741319,39.5461642826731,39.546403812186,39.5464044581766,39.5464888066042,39.5465550472094,39.5466022147912,39.5466412259767,39.5466246229139,39.5468044664651,39.5467925398518,39.5468655325332,39.5469587983968,39.5468988743488,-550000
1.29111111111111,64.886623384833,29.9969299980909,29.9976887812748,29.9976448012923,29.998011839003,29.9983027328353,29.998557725802,29.998828245836,29.9991078722942,29.9996281730019,29.9993057644207,29.9991656105455,29.9988036654266,29.9981812622506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.82258907489,39.5462562454704,39.5464953666116,39.5464960115231,39.5465802161994,39.5466463439269,39.5466934311497,39.5467323759025,39.5467158012893,39.546895338095,39.5468834319511,39.546956300259,39.5470494072292,39.5469895853577,-550000
1.29138888888889,64.8868171376696,29.9969352393984,29.9976927268169,29.9976488217509,29.9980152328234,29.9983056299823,29.9985601875339,29.9988302456245,29.9991093944952,29.9996288063661,29.9993069488184,29.9991670344735,29.9988057073982,29.9981843665316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.822905867067,39.5463480513097,39.5465867647733,39.5465874086075,39.5466714697767,39.5467374848181,39.5467844918183,39.546823370251,39.5468068240385,39.5469860546206,39.5469741689109,39.5470469130564,39.547139861403,39.5470801415342,-550000
1.29166666666667,64.8870105595343,29.996940471771,29.997696665634,29.9976528353575,29.9980186208599,29.9983085221924,29.9985626450713,29.9988322420064,29.9991109141044,29.9996294386557,29.9993081312,29.9991684559761,29.9988077458905,29.9981874655231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.823222118771,39.5464397004585,39.5466780069376,39.546678649696,39.5467625676019,39.5468284701485,39.5468753970624,39.5469142092873,39.5468976914267,39.5470766163064,39.5470647509955,39.5471373711895,39.5472301611818,39.5471705431421,-550000
1.29194444444444,64.8872036509922,29.9969456952237,29.9977005977377,29.9976568421236,29.9980220031225,29.9983114094739,29.9985650984214,29.9988342349874,29.9991124311262,29.9996300698724,29.9993093115688,29.9991698750574,29.9988097809091,29.9981905592341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.823537830922,39.5465311931836,39.5467690933701,39.5467697350545,39.5468535099403,39.5469193001832,39.5469661471466,39.5470048932762,39.5469884037187,39.5471670234161,39.5471551784689,39.5472276749219,39.5473203068286,39.547260790445,-550000
1.29222222222222,64.8873964126071,29.9969509097717,29.9977045231392,29.9976608420609,29.9980253796209,29.9983142918351,29.9985675475913,29.9988362245733,29.999113945565,29.9996307000182,29.9993104899283,29.9991712917215,29.9988118124602,29.9981936476735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.823853004439,39.5466225297518,39.5468600243361,39.5468606649484,39.546944297057,39.5470099751868,39.5470567423354,39.5470954224817,39.5470789611787,39.5472572762131,39.5472454515945,39.5473178245165,39.5474102986061,39.5473508837056,-550000
1.2925,64.887588844942,29.9969561154302,29.99770844185,29.997664835181,29.9980287503648,29.9983171692845,29.998569992588,29.9988382107699,29.9991154574251,29.9996313290948,29.9993116662819,29.9991727059726,29.9988138405495,29.9981967308502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.824167640239,39.5467137104289,39.5469508001007,39.5469514396424,39.5470349292163,39.5471004954235,39.5471471828928,39.5471857971677,39.5471693640706,39.5473473749603,39.5473355706353,39.5474078202362,39.5475001367765,39.5474408231864,-550000
1.29277777777778,64.887780948559,29.9969613122142,29.9977123538814,29.9976688214955,29.9980321153642,29.9983200418303,29.9985724334187,29.9988401935829,29.999116966711,29.9996319571039,29.999312840633,29.9991741178147,29.9988158651829,29.9981998087733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.824481739238,39.5468047354806,39.5470414209283,39.547042059401,39.5471254066824,39.5471908611569,39.5472374690822,39.5472760175973,39.5472596126578,39.5474373199203,39.547425535854,39.547497662343,39.5475898216015,39.5475306091496,-550000
1.29305555555556,64.8879727240191,29.9969665001388,29.9977162592449,29.9976728010159,29.9980354746287,29.998322909481,29.9985748700905,29.9988421730181,29.999118473427,29.9996325840474,29.9993140129849,29.9991755272518,29.9988178863663,29.9982028814517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.824795302349,39.546895605172,39.5471318870827,39.5471325244883,39.5472157297188,39.5472810726504,39.5473276011666,39.5473660840335,39.5473497072031,39.5475271113552,39.5475153475124,39.5475873510987,39.5476793533425,39.5476202418568,-550000
1.29333333333333,64.8881641718823,29.9969716792192,29.9977201579516,29.9976767737537,29.9980388281681,29.9983257722447,29.9985773026103,29.9988441490812,29.9991199775774,29.9996332099272,29.9993151833411,29.9991769342882,29.9988199041055,29.9982059488941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.825108330484,39.5469863197679,39.5472221988276,39.5472228351677,39.5473058985886,39.5473711301668,39.5474175794087,39.5474559967387,39.5474396479691,39.5476167495265,39.5476050058725,39.5476768867648,39.5477687322603,39.547709721569,-550000
1.29361111111111,64.8883552927078,29.9969768494703,29.997724050013,29.9976807397205,29.9980421759921,29.9983286301299,29.9985797309853,29.998846121778,29.9991214791666,29.9996338347449,29.999316351705,29.9991783389278,29.9988219184064,29.9982090111096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.825420824554,39.5470768795326,39.5473123564261,39.5473129917024,39.5473959135546,39.5474610339684,39.5475074040706,39.5475457559748,39.5475294352178,39.5477062346953,39.5476945111954,39.547766269602,39.5478579586153,39.5477990485471,-550000
1.29388888888889,64.8885460870539,29.9969820109071,29.9977279354403,29.9976846989278,29.9980455181104,29.9983314831447,29.9985821552224,29.998848091114,29.9991229781989,29.9996344585023,29.9993175180799,29.9991797411748,29.9988239292749,29.9982120681071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.82573278547,39.5471672847297,39.5474023601408,39.547402994355,39.547485774879,39.5475507843172,39.547597075414,39.5476353620034,39.5476190692107,39.5477955671226,39.5477838637419,39.5478554998708,39.5479470326676,39.5478882230512,-550000
1.29416666666667,64.8887365554777,29.9969871635447,29.9977318142448,29.9976886513871,29.9980488545327,29.9983343312976,29.9985845753287,29.9988500570951,29.9991244746788,29.9996350812013,29.9993186824692,29.9991811410331,29.9988259367167,29.9982151198953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.826044214137,39.5472575356228,39.547492210234,39.5474928433878,39.5475754828236,39.5476403814746,39.5476865937001,39.5477248150854,39.5477085502092,39.5478847470684,39.5478730637723,39.5479445778312,39.5480359546767,39.5479772453413,-550000
1.29444444444444,64.8889266985355,29.9969923073979,29.9977356864377,29.9976925971098,29.9980521852687,29.9983371745966,29.9985869913113,29.998852019727,29.9991259686104,29.9996357028436,29.9993198448763,29.9991825385069,29.9988279407377,29.9982181664831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.826355111464,39.5473476324747,39.5475819069674,39.5475825390624,39.5476650376497,39.5477298257017,39.5477759591898,39.5478141154816,39.5477978784738,39.5479737747927,39.5479621115465,39.5480335037427,39.5481247249017,39.5480661156767,-550000
1.29472222222222,64.8891165167827,29.9969974424817,29.9977395520302,29.9976965361073,29.998055510328,29.9983400130501,29.9985894031771,29.9988539790152,29.9991274599981,29.9996363234311,29.9993210053045,29.9991839336002,29.9988299413437,29.9982212078794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.826665478353,39.5474375755478,39.5476714506023,39.5476720816403,39.5477544396182,39.547819117259,39.5478651721434,39.5479032634521,39.5478870542648,39.5480626505548,39.5480510073241,39.5481222778644,39.5482133436012,39.5481548343164,-550000
1.295,64.8893060107736,29.997002568811,29.9977434110337,29.9977004683911,29.9980588297203,29.9983428466663,29.998591810933,29.9988559349656,29.9991289488463,29.9996369429654,29.9993221637571,29.9991853263169,29.9988319385405,29.9982242440929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.826975315709,39.5475273651043,39.5477608413996,39.5477614713822,39.5478436889897,39.5479082564068,39.5479542328209,39.5479922592567,39.5479760778421,39.5481513746138,39.5481397513639,39.548210900455,39.5483018110335,39.5482434015189,-550000
1.29527777777778,64.8894951810618,29.9970076864007,29.9977472634592,29.9977043939727,29.9980621434552,29.9983456754534,29.9985942145862,29.9988578875837,29.9991304351592,29.9996375614484,29.9993233202376,29.9991867166613,29.9988339323339,29.9982272751325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.827284624432,39.5476170014056,39.5478500796197,39.5478507085486,39.5479327860241,39.5479972434048,39.5480431414817,39.5480811031546,39.5480649494651,39.5482399472281,39.5482283439247,39.5482993717728,39.5483901274564,39.5483318175422,-550000
1.29555555555556,64.8896840281996,29.9970127952656,29.997751109318,29.9977083128633,29.9980654515423,29.9983484994196,29.9985966141435,29.9988598368752,29.9991319189412,29.9996381788817,29.9993244747492,29.9991881046372,29.9988359227296,29.998230301007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.827593405423,39.547706484713,39.5479391655226,39.5479397933995,39.5480217309811,39.5480860785121,39.5481318983848,39.5481697954048,39.5481536693926,39.5483283686558,39.5483167852644,39.5483876920755,39.5484782931272,39.548420082644,-550000
1.29583333333333,64.8898725527388,29.9970178954205,29.9977549486212,29.9977122250744,29.9980687539912,29.9983513185731,29.9985990096119,29.9988617828458,29.9991334001965,29.9996387952673,29.9993256272953,29.9991894902487,29.9988379097335,29.9982333217251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.827901659581,39.5477958152871,39.5480280993679,39.5480287261944,39.5481105241197,39.5481747619877,39.548220503789,39.5482583362656,39.5482422378832,39.5484166391545,39.5484050756409,39.5484758616205,39.5485663083028,39.5485081970816,-550000
1.29611111111111,64.8900607552298,29.9970229868804,29.9977587813799,29.9977161306172,29.9980720508114,29.998354132922,29.9986014009983,29.9988637255011,29.9991348789294,29.9996394106069,29.9993267778793,29.9991908734999,29.9988398933512,29.9982363372955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.828209387802,39.5478849933881,39.5481168814146,39.5481175071925,39.5481991656987,39.5482632940899,39.5483089579523,39.548346725995,39.5483306551949,39.5485047589815,39.5484932153114,39.5485638806647,39.5486541732397,39.5485961611115,-550000
1.29638888888889,64.8902486362224,29.9970280696599,29.9977626076054,29.9977200295032,29.9980753420127,29.9983569424746,29.9986037883098,29.9988656648467,29.9991363551442,29.9996400249021,29.9993279265044,29.9991922543946,29.9988418735886,29.9982393477271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.828516590982,39.5479740192759,39.5482055119215,39.5482061366524,39.5482876559764,39.5483516750767,39.5483972611325,39.5484349648505,39.5484189215854,39.5485927283935,39.5485812045327,39.5486517494646,39.548741888194,39.5486839749903,-550000
1.29666666666667,64.8904361962654,29.9970331437737,29.9977664273085,29.9977239217436,29.9980786276044,29.998359747239,29.9986061715531,29.9988676008882,29.9991378288451,29.9996406381548,29.999329073174,29.999193632937,29.9988438504514,29.9982423530286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.828823270015,39.5480628932098,39.5482939911467,39.5482946148323,39.5483759952105,39.5484399052055,39.5484854135869,39.5485230530893,39.5485070373119,39.5486805476469,39.5486690435612,39.5487394682762,39.5488294534212,39.5487716389737,-550000
1.29694444444444,64.8906234359065,29.9970382092367,29.9977702405005,29.9977278073497,29.9980819075961,29.9983625472233,29.9986085507352,29.9988695336313,29.9991393000365,29.9996412503668,29.9993302178914,29.999195009131,29.9988458239452,29.9982453532086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.829129425793,39.5481516154488,39.5483823193481,39.54838294199,39.5484641836585,39.5485279847335,39.5485734155723,39.5486109909681,39.5485950026311,39.5487682169975,39.5487567326528,39.5488270373551,39.5489168691764,39.5488591533172,-550000
1.29722222222222,64.8908103556927,29.9970432660636,29.9977740471925,29.9977316863329,29.9980851819974,29.9983653424356,29.998610925863,29.9988714630815,29.9991407687226,29.9996418615397,29.9993313606598,29.9991963829805,29.998847794076,29.9982483482759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.829435059207,39.5482401862513,39.548470496783,39.5484711183829,39.5485522215773,39.5486159139173,39.5486612673452,39.5486987787431,39.5486828177993,39.5488557367008,39.5488442720632,39.5489144569566,39.5490041357146,39.5489465182759,-550000
1.2975,64.8909969561698,29.9970483142689,29.9977778473954,29.9977355587042,29.9980884508176,29.998368132884,29.9986132969434,29.9988733892445,29.9991422349075,29.9996424716753,29.9993325014827,29.9991977544897,29.9988497608492,29.9982513382392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.829740171147,39.5483286058753,39.5485585237083,39.5485591442678,39.5486401092234,39.5487036930132,39.5487489691614,39.54878641667,39.5487704830724,39.5489431070118,39.5489316620473,39.5490017273353,39.5490912532899,39.5490337341043,-550000
1.29777777777778,64.8911832378829,29.9970533538674,29.9977816411202,29.9977394244751,29.9980917140664,29.9983709185767,29.9986156639832,29.9988753121257,29.9991436985957,29.9996430807754,29.9993336403633,29.9991991236624,29.9988517242707,29.998254323107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.8300447625,39.5484168745786,39.5486464003805,39.5486470199013,39.5487278468529,39.5487913222768,39.5488365212767,39.5488739050042,39.5488579987059,39.5490303281852,39.5490189028598,39.5490888487455,39.5491782221562,39.5491208010566,-550000
1.29805555555556,64.8913692013762,29.9970583848737,29.9977854283781,29.9977432836566,29.9980949717531,29.9983736995216,29.9986180269894,29.9988772317309,29.9991451597912,29.9996436888418,29.9993347773048,29.9992004905026,29.9988536843462,29.9982573028881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.830348834153,39.5485049926183,39.5487341270556,39.5487347455394,39.5488154347214,39.5488788019635,39.548923923946,39.5489612440007,39.5489453649547,39.549117400475,39.549105994755,39.5491758214412,39.5492650425669,39.5492077193865,-550000
1.29833333333333,64.8915548471926,29.9970634073024,29.9977892091799,29.99774713626,29.9980982238873,29.9983764757269,29.9986203859687,29.9988791480655,29.9991466184984,29.999644295876,29.9993359123107,29.9992018550142,29.9988556410813,29.9982602775912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.830652386991,39.548592960251,39.5488217039893,39.5488223214377,39.5489028730843,39.5489661323282,39.549011177424,39.549048433914,39.5490325820735,39.5492043241351,39.5491929379866,39.5492626456758,39.5493517147751,39.5492944893472,-550000
1.29861111111111,64.8917401758746,29.9970684211681,29.9977929835367,29.9977509822965,29.9981014704783,29.9983792472007,29.9986227409281,29.9988810611351,29.9991480747214,29.99964490188,29.9993370453841,29.9992032172013,29.9988575944816,29.9982632472248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.830955421897,39.5486807777332,39.5489091314367,39.5489097478513,39.5489901621961,39.5490533136253,39.5490982819651,39.5491354749981,39.5491196503164,39.5492910994187,39.549279732808,39.5493493217023,39.5494382390334,39.5493811111918,-550000
1.29888888888889,64.8919251879634,29.9970734264853,29.9977967514594,29.9977548217772,29.9981047115356,29.9983820139508,29.9986250918742,29.9988829709452,29.9991495284645,29.9996455068554,29.9993381765283,29.9992045770678,29.998859544553,29.9982662117975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.831257939753,39.5487684453206,39.5489964096525,39.5489970250351,39.5490773023113,39.549140346109,39.549185237823,39.5492223675066,39.549206569937,39.5493777265787,39.5493663794721,39.5494358497732,39.5495246155939,39.5494675851725,-550000
1.29916666666667,64.8921098839993,29.9970784232686,29.9978005129589,29.9977586547132,29.9981079470686,29.9983847759855,29.998627438814,29.9988848775014,29.9991509797318,29.999646110804,29.9993393057466,29.9992059346175,29.9988614913009,29.9982691713179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.83155994144,39.5488559632686,39.5490835388911,39.5490841532433,39.5491642936838,39.5492272300328,39.5492720452511,39.5493091116928,39.5492933411888,39.5494642058674,39.5494528782314,39.5495222301409,39.5496108447082,39.5495539115414,-550000
1.29944444444444,64.8922942645219,29.9970834115324,29.9978042680462,29.9977624811157,29.9981111770865,29.9983875333126,29.9986297817543,29.9988867808091,29.9991524285276,29.9996467137275,29.9993404330423,29.9992072898545,29.9988634347311,29.9982721257947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.831861427836,39.5489433318324,39.5491705194064,39.5491711327297,39.5492511365671,39.5493139656498,39.5493587045023,39.5493957078095,39.5493799643244,39.549550537537,39.549539229338,39.5496084630568,39.5496969266278,39.5496400905501,-550000
1.29972222222222,64.8924783300698,29.9970883912913,29.9978080167321,29.9977663009958,29.998114401599,29.9983902859402,29.9986321207018,29.998888680874,29.9991538748561,29.9996473156275,29.9993415584186,29.9992086427827,29.9988653748492,29.9982750752364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.832162399819,39.5490305512664,39.5492573514517,39.5492579637479,39.5493378312142,39.5494005532129,39.5494452158293,39.5494821561089,39.5494664395965,39.5496367218391,39.5496254330435,39.5496945487725,39.5497828616035,39.5497261224498,-550000
1.3,64.8926620811805,29.9970933625597,29.9978117590275,29.9977701143646,29.9981176206152,29.9983930338763,29.9986344556633,29.9988905777015,29.9991553187214,29.9996479165059,29.9993426818788,29.9992099934059,29.9988673116609,29.9982780196515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.832462858265,39.5491176218248,39.5493440352801,39.5493446465508,39.5494243778777,39.5494869929743,39.549531579484,39.549568456843,39.5495527672569,39.5497227590247,39.5497114895992,39.5497804875387,39.5498686498857,39.549812007491,-550000
1.30027777777778,64.8928455183907,29.9970983253521,29.9978154949433,29.997773921233,29.9981208341445,29.9983957771288,29.9986367866456,29.9988924712971,29.9991567601277,29.9996485163644,29.9993438034261,29.9992113417281,29.9988692451716,29.9982809590486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.832762804048,39.5492045437612,39.5494305711442,39.549431181391,39.5495107768099,39.549573285186,39.5496177957181,39.5496546102633,39.5496389475572,39.5498086493446,39.5497973992558,39.5498662796059,39.5499542917245,39.5498977459242,-550000
1.30055555555556,64.8930286422363,29.9971032796828,29.9978192244904,29.9977777216122,29.9981240421962,29.9983985157057,29.9986391136554,29.9988943616663,29.9991581990791,29.9996491152047,29.9993449230638,29.9992126877532,29.9988711753872,29.9982838934362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.833062238041,39.549291317329,39.5495169592962,39.5495175685207,39.5495970282624,39.5496594300992,39.5497038647829,39.5497406166208,39.5497249807485,39.549894393049,39.5498831622636,39.5499519252241,39.5500397873694,39.5499833379992,-550000
1.30083333333333,64.8932114532522,29.9971082255662,29.9978229476794,29.9977815155133,29.9981272447797,29.9984012496149,29.9986414366995,29.9988962488146,29.99915963558,29.9996497130284,29.9993460407951,29.9992140314852,29.998873102313,29.9982868228229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.833361161116,39.5493779427809,39.5496031999877,39.5496038081916,39.5496831324866,39.5497454279652,39.5497897869292,39.5498264761662,39.5498108670817,39.549979990388,39.5499687788726,39.5500374246429,39.5501251370695,39.5500687839654,-550000
1.30111111111111,64.8933939519723,29.9971131630168,29.9978266645214,29.9977853029471,29.9981304419042,29.9984039788644,29.9986437557847,29.9988981327474,29.9991610696343,29.9996503098373,29.9993471566233,29.9992153729278,29.9988750259548,29.998289747217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.833659574142,39.5494644203695,39.54968929347,39.549689900655,39.5497690897335,39.5498312790346,39.5498755624074,39.5499121891497,39.5498966068069,39.5500654416109,39.5500542493324,39.5501227781116,39.5502103410738,39.550154084072,-550000
1.30138888888889,64.8935761389297,29.9971180920487,29.9978303750269,29.9977890839247,29.998133633579,29.998406703462,29.9986460709176,29.9989000134702,29.9991625012463,29.9996509056332,29.9993482705515,29.9992167120849,29.9988769463181,29.9982926666271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.833957477989,39.5495507503466,39.5497752399941,39.5497758461617,39.5498549002536,39.5499169835574,39.5499611914674,39.549997755821,39.549982200174,39.5501507469667,39.550139573892,39.5502079858787,39.5502953996304,39.5502392385674,-550000
1.30166666666667,64.8937580146566,29.9971230126765,29.9978340792069,29.997792858457,29.9981368198134,29.9984094234158,29.998648382105,29.9989018909884,29.9991639304201,29.9996515004177,29.999349382583,29.9992180489606,29.9988788634085,29.9982955810617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.834254873523,39.5496369329638,39.5498610398104,39.5498616449623,39.5499405642967,39.5500025417834,39.5500466743588,39.5500831764296,39.5500676474325,39.5502359067041,39.5502247528,39.5502930481927,39.5503803129872,39.5503242476998,-550000
1.30194444444444,64.8939395796842,29.9971279249142,29.997837777072,29.9977966265551,29.9981400006166,29.9984121387335,29.9986506893535,29.9989037653075,29.9991653571598,29.9996520941925,29.9993504927209,29.9992193835585,29.9988807772315,29.9982984905292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.83455176161,39.5497229684722,39.5499466931689,39.5499472973067,39.5500260821127,39.550087953962,39.5501320113307,39.5501684512243,39.5501529488313,39.5503209210712,39.5503097863048,39.5503779653015,39.5504650813918,39.550409111717,-550000
1.30222222222222,64.8941208345428,29.9971328287763,29.997841468633,29.9978003882298,29.9981431759978,29.998414849423,29.9986529926699,29.998905636433,29.9991667814696,29.9996526869593,29.9993516009686,29.9992207158827,29.9988826877927,29.998301395038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.834848143114,39.5498088571226,39.5500322003191,39.5500328034445,39.5501114539507,39.550173220342,39.5502172026317,39.5502535804536,39.5502381046191,39.5504057903159,39.5503946746541,39.5504627374526,39.5505497050912,39.5504938308664,-550000
1.3025,64.8943017797619,29.9971377242768,29.9978451539006,29.9978041434921,29.9981463459663,29.9984175554922,29.9986552920608,29.9989075043701,29.9991682033535,29.9996532787198,29.9993527073293,29.9992220459369,29.9988845950976,29.9983042945967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.835144018897,39.5498945991651,39.5501175615104,39.5501181636249,39.5501966800595,39.5502583411721,39.5503022485102,39.5503385643657,39.5503231150441,39.5504905146854,39.5504794180953,39.550547364893,39.5506341843321,39.5505784053948,-550000
1.30277777777778,64.8944824158701,29.9971426114302,29.9978488328855,29.9978078923528,29.9981495105312,29.998420256949,29.9986575875329,29.9989093691245,29.9991696228158,29.9996538694758,29.999353811806,29.999223373725,29.9988864991518,29.9983071892134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.835439389821,39.5499801948497,39.5502027769913,39.5502033780966,39.5502817606874,39.5503433167001,39.550387149214,39.5504234032082,39.5504079803539,39.5505750944266,39.5505640168755,39.5506318478693,39.5507185193606,39.5506628355488,-550000
1.30305555555556,64.894662743395,29.9971474902504,29.9978525055984,29.9978116348228,29.9981526697018,29.9984229538012,29.9986598790929,29.9989112307013,29.9991710398604,29.9996544592288,29.999354914402,29.9992246992508,29.9988883999608,29.9983100788968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.835734256746,39.5500656444258,39.5502878470103,39.550288447108,39.5503666960825,39.5504281471737,39.5504719049905,39.5505080972284,39.5504927007959,39.5506595297861,39.5506484712411,39.5507161866278,39.5508027104226,39.5507471215744,-550000
1.30333333333333,64.8948427628633,29.9971523607518,29.9978561720499,29.997815370913,29.9981558234871,29.9984256460566,29.9986621667474,29.9989130891062,29.9991724544916,29.9996550479807,29.9993560151206,29.9992260225183,29.9988902975301,29.9983129636551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.83602862053,39.5501509481424,39.5503727718153,39.5503733709069,39.5504514864922,39.5505128328403,39.5505565160867,39.5505926466731,39.550577276617,39.55074382101,39.5507327814383,39.5508003814144,39.5508867577634,39.5508312637173,-550000
1.30361111111111,64.8950224748008,29.9971572229484,29.9978598322507,29.9978191006343,29.9981589718964,29.998428333723,29.998664450503,29.9989149443443,29.9991738667133,29.999655635733,29.9993571139648,29.9992273435311,29.9988921918651,29.9983158434968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.83632248203,39.550236106248,39.5504575516537,39.5504581497409,39.5505361321636,39.5505973739465,39.5506409827492,39.5506770517887,39.5506617080638,39.5508279683439,39.5508169477128,39.5508844324743,39.550970661628,39.5509152622227,-550000
1.30388888888889,64.8952018797326,29.9971620768544,29.9978634862114,29.9978228239974,29.9981621149387,29.9984310168082,29.9986667303664,29.9989167964212,29.9991752765298,29.9996562224875,29.9993582109378,29.9992286622932,29.9988940829715,29.9983187184301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.8366158421,39.5503211189908,39.5505421867726,39.550542783857,39.5506206333433,39.5506817707388,39.5507253052241,39.5507613128212,39.5507459953822,39.550911972033,39.5509009703099,39.5509683400526,39.551054422261,39.5509991173354,-550000
1.30416666666667,64.8953809781827,29.9971669224839,29.9978671339426,29.9978265410132,29.9981652526233,29.99843369532,29.9986690063441,29.9989186453421,29.999176683945,29.9996568082458,29.999359306043,29.9992299788084,29.9988959708546,29.9983215884634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.836908701596,39.5504059866185,39.5506266774186,39.5506272735019,39.5507049902778,39.550766023463,39.5508094837573,39.5508454300161,39.5508301388179,39.5509958323222,39.5509848494746,39.5510521043938,39.5511380399065,39.5510828292999,-550000
1.30444444444444,64.8955597706741,29.9971717598509,29.9978707754549,29.9978302516924,29.9981683849591,29.9984363692662,29.9986712784428,29.9989204911125,29.999178088963,29.9996573930097,29.9993603992833,29.9992312930805,29.99889785552,29.9983244536051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.837201061369,39.5504907093784,39.550711023838,39.5507116189217,39.5507892032127,39.5508501323648,39.550893518594,39.5509294036187,39.5509141386162,39.5510795494559,39.5510685854513,39.5511357257421,39.5512215148082,39.5511663983602,-550000
1.30472222222222,64.8957382577293,29.9971765889695,29.9978744107588,29.9978339560459,29.9981715119554,29.9984390386545,29.998673546669,29.9989223337377,29.9991794915879,29.9996579767808,29.9993614906619,29.9992326051133,29.9988997369732,29.9983273138634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.83749292227,39.5505752875175,39.5507952262766,39.5507958203624,39.5508732723935,39.5509340976893,39.5509774099792,39.5510132338736,39.5509979950217,39.5511631236782,39.551152178484,39.5512192043411,39.5513048472095,39.5512498247597,-550000
1.305,64.8959164398695,29.9971814098537,29.997878039865,29.9978376540843,29.9981746336211,29.9984417034927,29.9986758110294,29.998924173223,29.9991808918238,29.9996585595607,29.9993625801821,29.9992339149106,29.9989016152195,29.9983301692466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.837784285149,39.5506597212822,39.5508792849797,39.5508798780691,39.5509571980653,39.5510179196811,39.5510611581573,39.5510969210252,39.5510817082791,39.5512465552325,39.5512356288164,39.5513025404343,39.5513880373531,39.5513331087418,-550000
1.30527777777778,64.8960943176153,29.9971862225175,29.9978816627839,29.9978413458183,29.9981777499653,29.9984443637885,29.9986780715305,29.9989260095737,29.9991822896747,29.9996591413512,29.9993636678469,29.9992352224761,29.9989034902644,29.9983330197631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.838075150855,39.5507440109185,39.5509632001923,39.550963792287,39.5510409804726,39.5511015985846,39.5511447633724,39.5511804653174,39.5511652786322,39.5513298443621,39.5513189366916,39.5513857342644,39.5514710854816,39.5514162505491,-550000
1.30555555555556,64.8962718914863,29.9971910269749,29.997885279526,29.9978450312588,29.9981808609971,29.9984470195496,29.9986803281788,29.9989278427953,29.9991836851447,29.9996597221539,29.9993647536596,29.9992365278138,29.9989053621134,29.9983358654211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.838365520233,39.5508281566721,39.5510469721591,39.5510475632606,39.5511246198596,39.5511851346437,39.5512282258683,39.5512638669936,39.5512487063247,39.5514129913096,39.5514021023526,39.5514687860741,39.5515539918372,39.5514992504239,-550000
1.30583333333333,64.8964491620011,29.9971958232399,29.997888890102,29.9978487104165,29.9981839667255,29.9984496707838,29.9986825809809,29.9989296728929,29.9991850782378,29.9996603019705,29.9993658376232,29.9992378309273,29.9989072307719,29.9983387062289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.83865539413,39.5509121587882,39.5511306011241,39.551131191234,39.55120811647,39.5512685281018,39.5513115458881,39.551347126297,39.5513319915996,39.5514959963176,39.5514851260418,39.5515516961053,39.5516367566613,39.5515821086083,-550000
1.30611111111111,64.8966261296777,29.9972006113263,29.9978924945221,29.9978523833018,29.9981870671594,29.9984523174986,29.9986848299434,29.9989314998719,29.999186468958,29.9996608808026,29.9993669197409,29.9992391318204,29.9989090962453,29.9983415421946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.838944773388,39.5509960175117,39.551214087331,39.551214676451,39.5512914705472,39.5513517792019,39.5513947236746,39.5514302434702,39.5514151346997,39.5515788596278,39.551568008001,39.5516344645997,39.5517193801953,39.5516648253436,-550000
1.30638888888889,64.8968027950329,29.9972053912481,29.997896092797,29.9978560499257,29.998190162308,29.9984549597018,29.9986870750727,29.9989333237376,29.9991878573093,29.9996614586519,29.9993680000158,29.999240430497,29.9989109585391,29.9983443733265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.839233658851,39.5510797330868,39.5512974310232,39.5512980191548,39.5513746823341,39.5514348881867,39.5514777594704,39.5515132187555,39.5514981358673,39.5516615814819,39.5516507484719,39.5517170917985,39.55180186268,39.5517474008711,-550000
1.30666666666667,64.8969791585828,29.9972101630191,29.9978996849371,29.9978597102986,29.9981932521802,29.9984575974011,29.9986893163754,29.9989351444953,29.9991892432959,29.99966203552,29.9993690784511,29.9992417269607,29.9989128176585,29.9983471996329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.839522051359,39.5511633057575,39.5513806324436,39.5513812195884,39.5514577520733,39.5515178552985,39.5515606535174,39.5515960523947,39.5515809953444,39.5517441621208,39.5517333476957,39.5517995779427,39.5518842043558,39.5518298354314,-550000
1.30694444444444,64.8971552208427,29.9972149266533,29.9979032709527,29.9978633644312,29.9981963367849,29.9984602306042,29.998691553858,29.9989369621503,29.9991906269216,29.9996626114087,29.9993701550498,29.9992430212154,29.9989146736091,29.9983500211219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.839809951752,39.5512467357675,39.5514636918346,39.5514642779942,39.5515406800069,39.551600680779,39.5516434060573,39.5516787446292,39.5516637133725,39.5518266017854,39.5518158059132,39.5518819232727,39.5519664054627,39.5519121292648,-550000
1.30722222222222,64.8973309823268,29.9972196821644,29.9979068508543,29.9978670123342,29.9981994161311,29.9984628593185,29.9986937875269,29.9989387767077,29.9991920081905,29.9996631863195,29.9993712298151,29.9992443132647,29.9989165263962,29.9983528378017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.840097360868,39.5513300233599,39.5515466094384,39.5515471946143,39.5516234663765,39.5516833648696,39.5517260173311,39.5517612957001,39.5517462901926,39.5519089007159,39.5518981233645,39.5519641280284,39.5520484662405,39.5519942826112,-550000
1.3075,64.8975064435486,29.9972244295663,29.9979104246523,29.997870654018,29.9982024902278,29.9984654835519,29.9986960173886,29.998940588173,29.9991933871066,29.9996637602541,29.9993723027501,29.9992456031125,29.9989183760252,29.9983556496806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.840384279543,39.5514131687773,39.5516293854965,39.5516299696904,39.5517061114234,39.5517659078114,39.5518084875798,39.551843705848,39.5518287260455,39.5519910591523,39.5519803002898,39.5520461924495,39.5521303869281,39.55207629571,-550000
1.30777777777778,64.8976816050206,29.9972291688728,29.997913992357,29.9978742894933,29.9982055590838,29.9984681033118,29.9986982434496,29.9989423965513,29.9991947636739,29.9996643332142,29.9993733738579,29.9992468907624,29.9989202225015,29.9983584567665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.840670708614,39.5514961722621,39.5517120202503,39.5517126034637,39.5517886153886,39.5518483098449,39.5518908170437,39.551925975313,39.5519110211715,39.5520730773339,39.5520623369285,39.5521281167752,39.5522121677646,39.5521581688004,-550000
1.30805555555556,64.8978564672545,29.9972339000975,29.9979175539789,29.9978779187706,29.998208622708,29.9984707186059,29.9987004657164,29.9989442018478,29.9991961378963,29.9996649052013,29.9993744431415,29.9992481762182,29.9989220658303,29.9983612590678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.840956648914,39.5515790340563,39.5517945139405,39.551795096175,39.5518709785125,39.5519305712103,39.5519730059627,39.5520081043351,39.5519931758103,39.5521549554998,39.5521442335198,39.5522099012443,39.5522938089882,39.5522399021209,-550000
1.30833333333333,64.8980310307611,29.9972386232544,29.9979211095282,29.9978815418605,29.9982116811095,29.9984733294419,29.9987026841954,29.9989460040679,29.9991975097779,29.9996654762172,29.9993755106042,29.9992494594837,29.9989239060171,29.9983640565924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.841242101274,39.5516617544012,39.5518768668077,39.5518774480649,39.551953201035,39.5520126921473,39.5520550545764,39.5520900931535,39.5520751902015,39.5522366938888,39.5522259903024,39.5522915460951,39.5523753108369,39.5523214959099,-550000
1.30861111111111,64.8982052960504,29.997243338357,29.9979246590153,29.9978851587735,29.9982147342969,29.9984759358271,29.9987048988931,29.9989478032167,29.9991988793226,29.9996660462635,29.9993765762489,29.9992507405624,29.9989257430672,29.9983668493486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.841527066527,39.551744333538,39.5519590790918,39.5519596593732,39.552035283196,39.5520946728953,39.552136963124,39.5521719420072,39.5521570645841,39.5523182927391,39.5523076075145,39.5523730515658,39.5524566735483,39.5524029504051,-550000
1.30888888888889,64.8983792636315,29.9972480454191,29.9979282024505,29.99788876952,29.9982177822793,29.9984785377693,29.9987071098158,29.9989495992995,29.9992002465344,29.9996666153417,29.9993776400788,29.9992520194583,29.9989275769859,29.9983696373444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.841811545502,39.5518267717074,39.5520411510325,39.5520417303397,39.5521172252346,39.5521765136933,39.5522187318442,39.5522536511348,39.5522387991968,39.5523997522884,39.5523890853942,39.5524544178939,39.5525378973597,39.552484265844,-550000
1.30916666666667,64.8985529340125,29.9972527444543,29.9979317398441,29.9978923741106,29.9982208250654,29.998481135276,29.99870931697,29.9989513923214,29.9992016114173,29.9996671834536,29.9993787020969,29.9992532961748,29.9989294077786,29.998372420588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.842095539027,39.5519090691496,39.5521230828689,39.5521236612036,39.5521990273897,39.5522582147798,39.5523003609753,39.5523352207745,39.5523203942778,39.5524810727744,39.5524704241788,39.5525356453165,39.5526189825077,39.5525654424637,-550000
1.30944444444444,64.8987263077008,29.9972574354764,29.9979352712063,29.9978959725557,29.998223862664,29.9984837283547,29.998711520362,29.9989531822877,29.9992029739751,29.9996677506007,29.9993797623063,29.9992545707159,29.9989312354505,29.9983751990874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.842379047929,39.5519912261045,39.5522048748399,39.5522054522035,39.5522806898997,39.552339776393,39.5523818507553,39.5524166511641,39.552401850065,39.552562254434,39.5525516241056,39.5526167340704,39.5526999292287,39.5526464805007,-550000
1.30972222222222,64.8988993852028,29.9972621184989,29.9979387965474,29.9978995648658,29.9982268950841,29.9984863170129,29.9987137199984,29.9989549692035,29.9992043342118,29.9996683167848,29.9993808207101,29.9992558430851,29.998933060007,29.9983779728506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.842662073034,39.5520732428115,39.5522865271838,39.552287103578,39.5523622130026,39.5524211987706,39.5524632014217,39.5524979425409,39.5524831667957,39.5526432975038,39.5526326854112,39.5526976843921,39.5527807377587,39.5527273801914,-550000
1.31,64.8990721670243,29.9972667935354,29.9979423158777,29.9979031510513,29.9982299223343,29.9984889012581,29.9987159158854,29.9989567530741,29.9992056921315,29.9996688820073,29.9993818773113,29.9992571132861,29.9989348814533,29.9983807418857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.842944615164,39.5521551195097,39.5523680401388,39.552368615565,39.5524435969361,39.5525024821498,39.5525444132116,39.5525790951418,39.5525643447071,39.5527242022201,39.5527136083318,39.5527784965174,39.5528614083334,39.5528081417715,-550000
1.31027777777778,64.8992446536699,29.9972714605995,29.9979458292073,29.9979067311225,29.9982329444235,29.998491481098,29.9987181080294,29.9989585339045,29.9992070477379,29.99966944627,29.9993829321131,29.9992583813227,29.9989366997948,29.9983835062008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.843226675144,39.5522368564377,39.5524494139422,39.5524499884021,39.5525248419373,39.5525836267677,39.5526254863618,39.5526601092035,39.5526453840358,39.5528049688189,39.5527943931035,39.5528591706821,39.5529419411877,39.5528887654766,-550000
1.31055555555556,64.8994168456435,29.9972761197048,29.9979493365464,29.99791030509,29.9982359613605,29.9984940565398,29.9987202964367,29.9989603117,29.9992084010351,29.9996700095744,29.9993839851183,29.9992596471984,29.9989385150367,29.9983862658038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.843508253794,39.5523184538337,39.5525306488314,39.5525312223265,39.5526059482431,39.5526646328608,39.5527064211086,39.552740984962,39.5527262850179,39.5528855975353,39.5528750399617,39.5529397071212,39.5530223365566,39.5529692515415,-550000
1.31083333333333,64.8995887434481,29.9972807708648,29.9979528379053,29.997913872964,29.998238973154,29.9984966275911,29.9987224811139,29.9989620864657,29.9992097520269,29.9996705719222,29.9993850363302,29.999260910917,29.9989403271843,29.9983890207028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.843789351934,39.5523999119356,39.5526117450432,39.552612317575,39.5526869160899,39.5527455006652,39.5527872176879,39.5528217226531,39.5528070478893,39.5529660886046,39.5529555491414,39.5530201060695,39.5531025946744,39.553049600201,-550000
1.31111111111111,64.899760347586,29.997285414093,29.9979563332941,29.997917434755,29.9982419798127,29.9984991942594,29.998724662067,29.9989638582068,29.9992111007173,29.9996711333149,29.9993860857517,29.9992621724822,29.9989421362428,29.9983917709058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.844069970382,39.5524812309808,39.5526927028138,39.5526932743839,39.5527677457137,39.5528262304166,39.5528678763352,39.5529023225122,39.5528876728854,39.5530464422614,39.5530359208775,39.5531003677614,39.553182715775,39.5531298116893,-550000
1.31138888888889,64.8999316585584,29.9972900494029,29.9979598227229,29.9979209904732,29.9982449813454,29.9985017565522,29.9987268393026,29.9989656269284,29.9992124471102,29.9996716937543,29.9993871333858,29.9992634318975,29.9989439422175,29.9983945164207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.844350109956,39.5525624112063,39.5527735223792,39.5527740929892,39.5528484373501,39.5529068223504,39.5529483972856,39.5529827847742,39.5529681602413,39.5531266587399,39.5531161554041,39.5531804924308,39.5532627000921,39.5532098862402,-550000
1.31166666666667,64.9001026768658,29.997294676808,29.997963306202,29.9979245401291,29.9982479777607,29.9985043144768,29.9987290128269,29.9989673926356,29.9992137912094,29.9996722532418,29.9993881792357,29.9992646891667,29.9989457451136,29.9983972572556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.844629771471,39.5526434528487,39.5528542039751,39.5528547736265,39.5529289912344,39.5529872767014,39.5530287807738,39.5530631096737,39.5530485101916,39.5532067382739,39.5531962529551,39.5532604803115,39.5533425478588,39.5532898240871,-550000
1.31194444444444,64.9002734030079,29.9972992963218,29.9979667837413,29.9979280837328,29.9982509690675,29.9985068680406,29.9987311826462,29.9989691553335,29.9992151330189,29.9996728117792,29.9993892233042,29.9992659442933,29.9989475449364,29.9983999934183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.844908955742,39.5527243561443,39.5529347478366,39.552935316531,39.5530094076012,39.5530675937042,39.5531090270343,39.5531432974448,39.5531287229705,39.5532866810969,39.5532762137642,39.5533403316365,39.5534222593079,39.5533696254632,-550000
1.31222222222222,64.9004438374833,29.9973039079575,29.997970255351,29.9979316212947,29.9982539552743,29.9985094172512,29.9987333487668,29.9989709150273,29.9992164725425,29.9996733693679,29.9993902655946,29.9992671972811,29.9989493416911,29.9984027249168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.845187663581,39.5528051213288,39.5530151541986,39.5530157219374,39.5530896866851,39.5531477735929,39.5531891363008,39.5532233483213,39.5532087988118,39.5533664874419,39.5533560380642,39.5534200466385,39.5535018346717,39.553449290601,-550000
1.3125,64.90061398079,29.9973085117287,29.9979737210413,29.997935152825,29.9982569363899,29.9985119621158,29.998735511195,29.9989726717221,29.9992178097841,29.9996739260097,29.9993913061097,29.9992684481336,29.9989511353829,29.9984054517591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.845465895799,39.5528857486376,39.5530954232952,39.5530959900802,39.5531698287201,39.5532278166013,39.5532691088069,39.5533032625365,39.553288737949,39.5534461575417,39.5534357260881,39.5534996255502,39.5535812741823,39.5535288197328,-550000
1.31277777777778,64.9007838334251,29.9973131076487,29.997977180822,29.9979386783341,29.9982599124229,29.9985145026419,29.9987376699371,29.9989744254229,29.9992191447477,29.999674481706,29.9993923448526,29.9992696968545,29.9989529260169,29.998408173953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.845743653208,39.5529662383058,39.5531755553607,39.5531761211932,39.5532498339397,39.5533077229626,39.5533489447858,39.5533830403234,39.5533685406151,39.5535256916284,39.553515278068,39.5535790686033,39.5536605780713,39.5536082130904,-550000
1.31305555555556,64.9009533958847,29.9973176957309,29.9979806347034,29.9979421978321,29.9982628833819,29.9985170388368,29.9987398249994,29.9989761761348,29.999220477437,29.9996750364585,29.9993933818262,29.9992709434474,29.9989547135985,29.9984108915064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.846020936615,39.5530465905681,39.5532555506285,39.5532561155101,39.5533297025772,39.5533874929099,39.5534286444702,39.5534626819146,39.5534482070427,39.5536050899339,39.553594694236,39.5536583760295,39.5537397465699,39.5536874709054,-550000
1.31333333333333,64.9011226686642,29.9973222759885,29.9979840826954,29.9979457113293,29.9982658492755,29.998519570708,29.998741976388,29.998977923863,29.9992218078559,29.9996755902689,29.9993944170337,29.9992721879159,29.9989564981328,29.9984136044273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.846297746828,39.5531268056585,39.5533354093318,39.553335973264,39.5534094348654,39.5534671266755,39.5535082080924,39.5535421875422,39.5535277374641,39.5536843526896,39.5536739748234,39.5537375480601,39.5538187799088,39.5537665934087,-550000
1.31361111111111,64.9012916522582,29.997326848435,29.997987524808,29.9979492188358,29.9982688101124,29.9985220982627,29.9987441241092,29.9989796686125,29.9992231360083,29.9996761431385,29.9993954504779,29.9992734302637,29.9989582796249,29.9984163127235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.846574084654,39.5532068838109,39.5534151317034,39.5534156946878,39.5534890310368,39.5535466244918,39.5535876358843,39.553621557438,39.5536071321111,39.5537634801267,39.5537531200616,39.5538165849258,39.5538976783185,39.5538455808311,-550000
1.31388888888889,64.9014603471604,29.9973314130835,29.9979909610512,29.9979527203619,29.9982717659012,29.9985246215083,29.9987462681693,29.9989814103883,29.999224461898,29.9996766950692,29.9993964821619,29.9992746704942,29.9989600580801,29.9984190164028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.846849950896,39.5532868252588,39.5534947179757,39.5534952800139,39.5535684913233,39.5536259865904,39.5536669280775,39.5537007918334,39.5536863912153,39.5538424724759,39.553832130181,39.5538954868571,39.5539764420291,39.5539244334028,-550000
1.31416666666667,64.9016287538634,29.9973359699474,29.9979943914351,29.9979562159177,29.9982747166504,29.9985271404521,29.9987484085745,29.9989831491954,29.9992257855289,29.9996772460624,29.9993975120886,29.9992759086112,29.9989618335035,29.9984217154732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.847125346359,39.5533666302351,39.5535741683807,39.5535747294741,39.5536478159566,39.5537052132026,39.5537460849032,39.5537798909593,39.5537655150075,39.5539213299674,39.5539110054123,39.553974254084,39.5540550712701,39.5540031513537,-550000
1.31444444444444,64.9017968728595,29.9973405190399,29.9979978159696,29.9979597055134,29.9982776623687,29.9985296551015,29.9987505453309,29.9989848850391,29.9992271069047,29.9996777961197,29.9993985402611,29.9992771446182,29.9989636059002,29.9984244099424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.847400271843,39.5534462989725,39.55365348315,39.5536540433002,39.553727005168,39.5537843045595,39.5538251065921,39.5538588550464,39.5538445037186,39.5540000528311,39.5539897459852,39.5540528868362,39.5541335662708,39.5540817349134,-550000
1.31472222222222,64.9019647046397,29.9973450603742,29.9980012346645,29.9979631891591,29.9982806030645,29.9985321654636,29.9987526784449,29.9989866179242,29.9992284260294,29.9996783452427,29.9993995666823,29.9992783785188,29.9989653752755,29.9984270998183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.84767472815,39.5535258317032,39.5537326625148,39.5537332217233,39.5538060591882,39.5538632608917,39.5539039933746,39.5539376843249,39.5539233575788,39.5540786412965,39.5540683521293,39.5541313853428,39.55421192726,39.5541601843109,-550000
1.315,64.9021322496943,29.9973495939635,29.9980046475299,29.9979666668649,29.9982835387464,29.9985346715459,29.9987548079226,29.9989883478558,29.9992297429067,29.999678893433,29.9994005913552,29.9992796103165,29.9989671416343,29.9984297851087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.847948716079,39.5536052286591,39.5538117067059,39.5538122649743,39.5538849782478,39.5539420824292,39.5539827454806,39.5540163790245,39.5540020768179,39.5541570955928,39.5541468240739,39.5542097498328,39.5542901544663,39.554238499775,-550000
1.31527777777778,64.9022995085129,29.997354119821,29.9980080545757,29.9979701386409,29.9982864694229,29.9985371733556,29.9987569337701,29.9989900748389,29.9992310575405,29.9996794406921,29.9994016142828,29.999280840015,29.9989689049819,29.9984324658213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.848222236427,39.5536844900715,39.5538906159538,39.5538911732835,39.5539637625768,39.5540207694019,39.5540613631398,39.5540949393748,39.5540806616655,39.5542354159486,39.5542251620476,39.5542879805345,39.5543682481177,39.5543166815339,-550000
1.31555555555556,64.9024664815841,29.9973586379598,29.9980114558118,29.9979736044972,29.9982893951025,29.9985396708999,29.9987590559936,29.9989917988785,29.9992323699346,29.9996799870217,29.9994026354679,29.9992820676178,29.9989706653234,29.9984351419639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.848495289991,39.5537636161716,39.5539693904885,39.5539699468811,39.5540424124048,39.5540993220391,39.5541398465813,39.5541733656047,39.5541591123507,39.5543136025924,39.5543033662789,39.5543660776762,39.5544462084418,39.5543947298157,-550000
1.31583333333333,64.9026331693956,29.9973631483931,29.9980148512479,29.9979770644438,29.9982923157938,29.9985421641862,29.9987611745993,29.9989935199796,29.9992336800927,29.9996805324232,29.9994036549137,29.9992832931284,29.9989724226639,29.9984378135444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.848767877567,39.55384260719,39.5540480305396,39.5540485859966,39.5541209279613,39.5541777405699,39.5542181960339,39.5542516579428,39.5542374291021,39.554391655752,39.5543814369958,39.5544440414855,39.5545240356661,39.5544726448479,-550000
1.31611111111111,64.9027995724346,29.9973676511339,29.9980182408941,29.9979805184909,29.9982952315052,29.9985446532215,29.9987632895934,29.9989952381473,29.9992349880187,29.9996810768983,29.9994046726229,29.9992845165505,29.9989741770085,29.9984404805705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.849039999947,39.5539214633569,39.5541265363364,39.5541270908592,39.554199309475,39.5542560252229,39.5542964117261,39.5543298166175,39.5543156121482,39.554469575655,39.5544593744259,39.5545218721897,39.5546017300173,39.5545504268576,-550000
1.31638888888889,64.9029656911871,29.9973721461954,29.9980216247601,29.9979839666484,29.9982981422452,29.9985471380133,29.998765400982,29.9989969533864,29.9992362937163,29.9996816204485,29.9994056885986,29.9992857378875,29.9989759283622,29.9984431430498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.849311657925,39.5540001849023,39.5542049081077,39.554205461698,39.5542775571745,39.5543341762263,39.5543744938859,39.5544078418566,39.5543936617168,39.5545473625287,39.5545371787965,39.5545995700158,39.5546792917221,39.5546280760717,-550000
1.31666666666667,64.9031315261385,29.9973766335906,29.9980250028558,29.9979874089263,29.9983010480222,29.9985496185686,29.9987675087711,29.9989986657021,29.9992375971893,29.9996821630754,29.9994067028438,29.9992869571431,29.9989776767302,29.9984458009902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.849582852292,39.5540787720556,39.554283146082,39.5542836987412,39.5543556712878,39.554412193808,39.5544524427409,39.5544857338876,39.5544715780356,39.5546250165998,39.5546148503343,39.5546771351902,39.5547567210066,39.5547055927165,-550000
1.31694444444444,64.9032970777732,29.9973811133325,29.998028375191,29.9979908453347,29.9983039488447,29.9985520948947,29.998769612967,29.9990003750991,29.9992388984416,29.9996827047805,29.9994077153612,29.9992881743207,29.9989794221176,29.9984484543994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.849853583837,39.5541572250459,39.5543612504875,39.5543618022171,39.5544336520428,39.5544900781954,39.5545302585184,39.5545634929375,39.5545493613316,39.5547025380946,39.5546923892658,39.5547545679391,39.5548340180965,39.5547829770181,-550000
1.31722222222222,64.9034623465751,29.9973855854342,29.9980317417755,29.9979942758835,29.998306844721,29.9985545669987,29.9987717135757,29.9990020815826,29.9992401974768,29.9996832455654,29.999408726154,29.9992893894238,29.9989811645293,29.998451103285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.850123853348,39.5542355441019,39.5544392215517,39.5544397723533,39.5545114996667,39.5545678296156,39.5546079414453,39.554641119233,39.5546270118316,39.5547799272393,39.5547697958171,39.5548318684883,39.5549111832173,39.5548602292021,-550000
1.3175,64.9036273330268,29.9973900499087,29.998035102619,29.9979977005828,29.9983097356596,29.9985570348879,29.9987738106033,29.9990037851574,29.9992414942988,29.9996837854316,29.9994097352249,29.9992906024561,29.9989829039705,29.9984537476548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.850393661614,39.5543137294519,39.554517059502,39.5545176093771,39.5545892143866,39.5546454482951,39.554685491748,39.5547186130006,39.5547045297621,39.5548571842594,39.554847070214,39.5549090370632,39.5549882165938,39.5549373494937,-550000
1.31777777777778,64.9037920376105,29.9973945067689,29.9980384577314,29.9980011194423,29.998312621669,29.9985594985694,29.9987759040559,29.9990054858285,29.9992427889113,29.9996843243807,29.999410742577,29.999291813421,29.9989846404462,29.9984563875163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.850663009419,39.554391781324,39.5545947645654,39.5545953135154,39.5546667964289,39.5547229344605,39.5547629096526,39.5547959744661,39.554781915349,39.5549343093802,39.5549242126816,39.5549860738888,39.5550651184508,39.5550143381178,-550000
1.31805555555556,64.9039564608073,29.9973989560278,29.9980418071223,29.9980045324721,29.9983155027574,29.9985619580504,29.9987779939396,29.9990071836008,29.999244081318,29.9996848624143,29.9994117482131,29.999293022322,29.9989863739615,29.9984590228774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.850931897548,39.5544696999454,39.5546723369684,39.5546728849948,39.5547442460199,39.5548002883375,39.5548401953849,39.5548732038551,39.5548591688179,39.5550113028266,39.5550012234449,39.5550629791896,39.5551418890124,39.5550911952989,-550000
1.31833333333333,64.9041206030976,29.9974033976983,29.9980451508015,29.9980079396821,29.9983183789332,29.998564413338,29.9987800802605,29.9990088784793,29.9992453715227,29.9996853995338,29.9994127521361,29.9992942291626,29.9989881045214,29.9984616537456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.851200326784,39.5545474855435,39.554749776937,39.5547503240414,39.5548215633854,39.5548775101516,39.5549173491701,39.5549503013927,39.5549362903942,39.5550881648231,39.5550781027285,39.55513975319,39.5552185285025,39.555167921261,-550000
1.31861111111111,64.904284464961,29.9974078317934,29.9980484887788,29.9980113410821,29.9983212502049,29.9985668644393,29.9987821630246,29.9990105704688,29.9992466595291,29.9996859357409,29.9994137543491,29.9992954339464,29.9989898321308,29.9984642801286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.851468297909,39.5546251383451,39.5548270846972,39.554827630881,39.5548987487507,39.5549546001281,39.5549943712333,39.5550272673037,39.5550132803026,39.5551648955938,39.5551548507565,39.5552163961138,39.5552950371446,39.555244516228,-550000
1.31888888888889,64.9044480468763,29.9974122583259,29.9980518210637,29.9980147366821,29.9983241165806,29.9985693113615,29.9987842422379,29.9990122595743,29.999247945341,29.999686471037,29.9994147548547,29.9992966366768,29.9989915567949,29.9984669020339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.851735811702,39.5547026585764,39.5549042604742,39.5549048057389,39.554975802341,39.5550315584917,39.5550712617989,39.5551041018125,39.5550901387677,39.5552414953623,39.5552314677527,39.5552929081844,39.5553714151618,39.555320980423,-550000
1.31916666666667,64.9046113493214,29.9974166773086,29.998055147666,29.998018126492,29.9983269780688,29.9985717541116,29.9987863179065,29.9990139458007,29.9992492289621,29.9996870054237,29.9994157536561,29.9992978373573,29.9989932785187,29.9984695194693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.852002868945,39.5547800464635,39.5549813044932,39.5549818488403,39.5550527243808,39.5551083854667,39.5551480210912,39.5551808051432,39.5551668660135,39.5553179643521,39.5553079539405,39.5553692896249,39.5554476627767,39.5553973140692,-550000
1.31944444444444,64.9047743727733,29.9974210887545,29.9980584685954,29.9980215105214,29.9983298346778,29.9985741926968,29.9987883900364,29.9990156291528,29.9992505103961,29.9996875389026,29.9994167507559,29.9992990359914,29.998994997307,29.9984721324423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.852269470413,39.554857302232,39.5550582169786,39.5550587604096,39.5551295150945,39.5551850812772,39.555224649334,39.5552573775194,39.5552434622637,39.5553943027861,39.5553843095429,39.5554455406581,39.5555237802117,39.555473517389,-550000
1.31972222222222,64.9049371177085,29.9974254926763,29.9980617838615,29.9980248887804,29.9983326864158,29.998576627124,29.9987904586336,29.9990173096356,29.9992517896467,29.9996880714751,29.9994177461572,29.9993002325826,29.998996713165,29.9984747409604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.852535616884,39.5549344261071,39.5551349981547,39.5551355406712,39.5552061747059,39.5552616461467,39.5553011467507,39.5553338191644,39.5553199277417,39.5554705108869,39.5554605347825,39.5555216615063,39.5555997676888,39.5555495906047,-550000
1.32,64.9050995846023,29.9974298890869,29.9980650934739,29.9980282612787,29.9983355332912,29.9985790574005,29.9987925237042,29.9990189872539,29.9992530667176,29.9996886031428,29.9994187398629,29.9993014271343,29.9989984260975,29.9984773450314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.852801309133,39.5550114183137,39.5552116482455,39.5552121898488,39.5552827034385,39.5553380802985,39.5553775135643,39.555410130301,39.5553962626704,39.5555465888767,39.5555366298817,39.5555976523915,39.5556756254295,39.5556255339381,-550000
1.32027777777778,64.9052617739295,29.997434277999,29.9980683974423,29.998031628026,29.9983383753122,29.9985814835333,29.9987945852541,29.9990206620126,29.9992543416126,29.9996891339073,29.9994197318757,29.99930261965,29.9990001361097,29.9984799446626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.853066547933,39.5550882790763,39.5552881674744,39.555288708166,39.5553591015155,39.5554143839555,39.5554537499975,39.5554863111517,39.5554724672725,39.5556225369773,39.5556125950622,39.5556735135352,39.555751353655,39.5557013476106,-550000
1.32055555555556,64.905423686164,29.9974386594254,29.9980716957762,29.9980349890323,29.998341212487,29.9985839055293,29.9987966432893,29.9990223339165,29.9992556143353,29.9996896637699,29.9994207221986,29.9993038101332,29.9990018432064,29.9984825398617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.853331334057,39.5551650086188,39.5553645560643,39.5553650958458,39.5554353691596,39.5554905573401,39.5555298562725,39.5555623619387,39.55554854177,39.5556983554102,39.5556884305456,39.5557492451587,39.5558269525862,39.5557770318433,-550000
1.32083333333333,64.9055853217788,29.9974430333788,29.9980749884853,29.9980383443071,29.998344044824,29.9985863233956,29.9987986978158,29.9990240029706,29.9992568848893,29.9996901927324,29.9994217108344,29.9993049985873,29.9990035473925,29.9984851306363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.853595668276,39.5552416071651,39.5554408142382,39.555441353111,39.5555115065932,39.5555666006745,39.5556058326114,39.5556382828837,39.5556244863848,39.5557740443965,39.555764136553,39.5558248474827,39.5559024224435,39.5558525868569,-550000
1.32111111111111,64.9057466812462,29.9974473998719,29.998078275579,29.9980416938604,29.9983468723312,29.9985887371394,29.9988007488395,29.9990256691795,29.9992581532785,29.9996907207961,29.9994226977861,29.9993061850158,29.9990052486731,29.9984877169937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.853859551361,39.5553180749384,39.5555169422183,39.5555174801839,39.5555875140383,39.5556425141803,39.5556816792356,39.5557140742081,39.5557003013384,39.5558496041568,39.5558397133052,39.5559003207278,39.5559777634469,39.5559280128718,-550000
1.32138888888889,64.9059077650376,29.9974517589175,29.998081557067,29.9980450377018,29.9983496950171,29.9985911467674,29.9988027963665,29.9990273325483,29.9992594195064,29.9996912479626,29.9994236830564,29.9993073694221,29.9990069470531,29.9984902989416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.854122984079,39.5553944121617,39.5555929402266,39.5555934772865,39.5556633917164,39.5557182980789,39.5557573963662,39.5557897361328,39.5557759868517,39.5559250349115,39.5559151610225,39.5559756651139,39.5560529758162,39.5560033101078,-550000
1.32166666666667,64.9060685736236,29.9974561105281,29.9980848329588,29.998048375841,29.9983525128896,29.9985935522869,29.9988048404025,29.9990289930816,29.9992606835768,29.9996917742335,29.9994246666482,29.9993085518097,29.9990086425374,29.9984928764874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.854385967198,39.5554706190575,39.5556688084847,39.5556693446403,39.5557391398489,39.5557939525913,39.555832984224,39.5558652688786,39.5558515431456,39.5560003368805,39.5559904799249,39.5560508808609,39.5561280597707,39.5560784787845,-550000
1.32194444444444,64.9062291074742,29.9974604547165,29.9980881032638,29.9980517082877,29.9983553259571,29.9985959537046,29.9988068809537,29.9990306507844,29.9992619454933,29.9996922996102,29.9994256485643,29.9993097321819,29.999010335131,29.9984954496387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.854648501484,39.5555466958481,39.5557445472137,39.5557450824666,39.5558147586565,39.555869477938,39.5559084430295,39.5559406726655,39.5559269704403,39.5560755102835,39.5560656702322,39.556125968188,39.5562030155293,39.5561535191211,-550000
1.32222222222222,64.9063893670584,29.9974647914952,29.9980913679917,29.9980550350516,29.9983581342277,29.9985983510277,29.9988089180259,29.9990323056614,29.9992632052595,29.9996928240942,29.9994266288077,29.9993109105422,29.9990120248387,29.9984980184028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.854910587701,39.5556226427552,39.5558201566346,39.5558206909861,39.5558902483599,39.5559448743393,39.5559837730027,39.5560159477136,39.5560022689557,39.5561505553395,39.5561407321634,39.5562009273142,39.5562778433106,39.5562284313365,-550000
1.3225,64.9065493528444,29.9974691208769,29.9980946271518,29.9980583561424,29.9983609377095,29.9986007442631,29.9988109516249,29.9990339577174,29.9992644628791,29.999693347687,29.9994276073811,29.999312086894,29.9990137116654,29.9985005827873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.855172226614,39.5556984600002,39.5558956369677,39.5558961704193,39.5559656091789,39.556020142015,39.5560589743631,39.5560910942423,39.5560774389114,39.5562254722675,39.5562156659375,39.5562757584581,39.5563525433329,39.5563032156491,-550000
1.32277777777778,64.9067090652997,29.9974734428742,29.9980978807537,29.9980616715697,29.9983637364107,29.9986031334177,29.9988129817568,29.9990356069572,29.9992657183558,29.9996938703902,29.9994285842873,29.9993132612408,29.9990153956161,29.9985031427995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.855433418984,39.5557741478043,39.5559709884331,39.5559715209864,39.5560408413336,39.5560952811846,39.5561340473302,39.5561661124706,39.5561524805267,39.5563002612859,39.5562904717731,39.5563504618378,39.5564271158139,39.556377872277,-550000
1.32305555555556,64.9068685048909,29.9974777574996,29.9981011288068,29.9980649813432,29.9983665303394,29.9986055184984,29.9988150084274,29.9990372533857,29.9992669716931,29.9996943922053,29.9994295595293,29.9993144335858,29.9990170766957,29.998505698447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.855694165571,39.5558497063881,39.5560462112506,39.556046742907,39.5561159450431,39.5561702920672,39.5562089921228,39.5562410026175,39.5562273940202,39.5563749226128,39.5563651498882,39.5564250376713,39.5565015609712,39.5564524014378,-550000
1.32333333333333,64.9070276720839,29.9974820647656,29.9981043713206,29.9980682854724,29.9983693195038,29.9986078995123,29.9988170316426,29.9990388970075,29.9992682228948,29.9996949131336,29.9994305331098,29.9993156039327,29.9990187549089,29.9985082497372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.855954467136,39.5559251359718,39.5561213056395,39.5561218364004,39.5561909205264,39.5562451748814,39.5562838089594,39.5563157649011,39.5563021796106,39.5564494564659,39.5564397005006,39.556499486176,39.5565758790217,39.556526803349,-550000
1.32361111111111,64.9071865673437,29.9974863646849,29.9981076083044,29.998071583967,29.9983721039119,29.9986102764661,29.9988190514083,29.9990405378275,29.9992694719644,29.9996954331769,29.9994315050317,29.9993167722846,29.9990204302608,29.9985107966774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.856214324436,39.5560004367755,39.5561962718187,39.5561968016856,39.5562657680023,39.5563199298458,39.5563584980582,39.5563903995397,39.5563768375157,39.5565238630626,39.5565141238277,39.5565738075691,39.5566500701824,39.5566010782275,-550000
1.32388888888889,64.9073451911346,29.9974906572698,29.9981108397677,29.9980748768365,29.9983748835719,29.9986126493669,29.9988210677303,29.9990421758504,29.9992707189056,29.9996959523365,29.9994324752977,29.9993179386451,29.9990221027561,29.998513339275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.856473738229,39.5560756090187,39.5562711100069,39.5562716389812,39.5563404876889,39.5563945571782,39.556433059637,39.5564649067507,39.5564513679535,39.5565981426198,39.5565884200866,39.5566480020671,39.5567241346694,39.5566752262899,-550000
1.32416666666667,64.9075035439201,29.9974949425329,29.9981140657199,29.9980781640905,29.9983776584917,29.9986150182214,29.9988230806145,29.9990438110809,29.9992719637219,29.9996964706139,29.9994334439107,29.9993191030175,29.9990237723998,29.9985158775375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.85673270927,39.5561506529205,39.5563458204222,39.5563463485054,39.5564150798041,39.5564690570962,39.5565074939132,39.5565392867514,39.5565257711411,39.5566722953541,39.5566625894938,39.5567220698866,39.5567980726988,39.5567492477524,-550000
1.32444444444444,64.9076616261629,29.9974992204866,29.9981172861703,29.9980814457386,29.9983804286796,29.9986173830367,29.9988250900667,29.9990454435239,29.9992732064171,29.9996969880106,29.9994344108735,29.9993202654051,29.9990254391966,29.9985184114722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.856991238313,39.5562255686998,39.5564204032825,39.556420930476,39.5564895445655,39.5565434298171,39.5565818011038,39.5566135397588,39.5566000472955,39.5567463214818,39.5567366322658,39.5567960112435,39.5568718844863,39.5568231428309,-550000
1.32472222222222,64.9078194383249,29.9975034911433,29.9981205011282,29.9980847217903,29.9983831941434,29.9986197438195,29.9988270960928,29.9990470731841,29.9992744469946,29.9996975045281,29.9994353761889,29.9993214258114,29.9990271031514,29.9985209410865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.857249326112,39.556300356575,39.5564948588052,39.5564953851106,39.5565638821901,39.5566176755577,39.5566559814256,39.5566876659894,39.5566741966334,39.5568202212188,39.5568105486183,39.5568698263534,39.556945570247,39.5568969117409,-550000
1.325,64.9079769808671,29.9975077545156,29.9981237106032,29.9980879922551,29.9983859548913,29.9986221005767,29.9988290986986,29.9990487000661,29.9992756854581,29.9996980201679,29.9994363398596,29.9993225842398,29.9990287642691,29.9985234663876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.857506973418,39.5563750167641,39.5565691872076,39.5565697126261,39.5566380928947,39.5566917945346,39.5567300350948,39.5567616656592,39.5567482193709,39.5568939947805,39.556884338767,39.5569435154316,39.5570191301959,39.5569705546975,-550000
1.32527777777778,64.90813425425,29.9975120106157,29.9981269146044,29.9980912571425,29.9983887109312,29.9986244533152,29.9988310978899,29.9990503241747,29.9992769218112,29.9996985349315,29.9994373018885,29.9993237406935,29.9990304225545,29.998525987383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.857764180982,39.5564495494849,39.5566433887062,39.5566439132395,39.5567121768957,39.5567657869639,39.5568039623274,39.5568355389842,39.5568221157239,39.5569676423821,39.5569580029271,39.557017078693,39.5570925645476,39.5570440719155,-550000
1.32555555555556,64.908291258933,29.997516259456,29.9981301131411,29.998094516462,29.9983914622712,29.9986268020417,29.9988330936725,29.9990519455146,29.9992781560574,29.9996990488203,29.9994382622784,29.9993248951759,29.9990320780123,29.99852850408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.858020949553,39.5565239549547,39.5567174635175,39.5567179871669,39.5567861344091,39.5568396530614,39.556877763339,39.5569092861797,39.556895885908,39.5570411642383,39.5570315413133,39.5570905163521,39.557165873516,39.5571174636093,-550000
1.32583333333333,64.908447995375,29.9975205010489,29.9981333062228,29.9980977702231,29.9983942089193,29.9986291467631,29.9988350860522,29.9990535640906,29.9992793882004,29.9996995618358,29.999439221032,29.9993260476905,29.9990337306474,29.9985310164858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.858277279879,39.5565982333905,39.5567914118575,39.5567919346245,39.5568599656507,39.5569133930424,39.5569514383448,39.5569829074609,39.5569695301382,39.5571145605636,39.5571049541401,39.5571638286232,39.5572390573151,39.557190729993,-550000
1.32611111111111,64.9086044640338,29.9975247354068,29.9981364938586,29.9981010184352,29.9983969508834,29.9986314874863,29.9988370750348,29.9990551799072,29.9992806182437,29.9997000739796,29.9994401781521,29.9993271982405,29.9990353804646,29.9985335246078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.858533172707,39.5566723850087,39.5568652339418,39.5568657558278,39.5569336708357,39.556987007122,39.5570249875597,39.5570564030423,39.5570430486293,39.5571878315721,39.5571782416217,39.5572370157199,39.5573121161583,39.5572638712801,-550000
1.32638888888889,64.9087606653667,29.9975289625419,29.9981396760578,29.9981042611078,29.9983996881715,29.998633824218,29.998839060626,29.9990567929693,29.9992818461909,29.999700585253,29.9994411336416,29.9993283468292,29.9990370274686,29.9985360284532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.858788628782,39.5567464100258,39.5569389299857,39.5569394509921,39.557007250179,39.5570604955148,39.557098411198,39.5571297731383,39.5571164415958,39.5572609774773,39.5572514039717,39.5573100778557,39.5573850502587,39.557336887684,-550000
1.32666666666667,64.90891659983,29.9975331824665,29.9981428528296,29.9981074982502,29.9984024207916,29.998636156965,29.9988410428317,29.9990584032815,29.9992830720455,29.9997010956576,29.999442087503,29.99932949346,29.9990386716644,29.9985385280294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.859043648848,39.5568203086574,39.557012500204,39.5570130203323,39.5570807038952,39.5571338584352,39.557171709474,39.5572030179629,39.5571897092515,39.5573339984927,39.5573244414035,39.5573830152438,39.5574578598289,39.5574097794177,-550000
1.32694444444444,64.9090722678796,29.9975373951929,29.9981460241834,29.998110729872,29.9984051487516,29.9986384857341,29.9988430216576,29.9990600108484,29.999284295811,29.9997016051948,29.9994430397393,29.9993306381363,29.9990403130566,29.9985410233436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.859298233648,39.556894081119,39.5570859448114,39.557086464063,39.5571540321985,39.5572070960971,39.5572448826013,39.5572761377297,39.5572628518103,39.5574068948311,39.5573973541302,39.5574558280968,39.5575305450813,39.5574825466937,-550000
1.32722222222222,64.9092276699701,29.9975416007333,29.9981491901283,29.9981139559824,29.9984078720594,29.998640810532,29.9988449971094,29.9990616156747,29.9992855174911,29.999702113866,29.9994439903532,29.9993317808613,29.9990419516499,29.998543514403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.859552383925,39.5569677276259,39.5571592640219,39.5571597823983,39.5572272353028,39.5572802087141,39.5573179307935,39.5573491326519,39.5573358694853,39.5574796667051,39.5574701423643,39.557528516627,39.557603106228,39.5575551897243,-550000
1.3275,64.9093828065556,29.9975457991001,29.9981523506735,29.9981171765909,29.998410590723,29.9986431313655,29.9988469691929,29.9990632177652,29.9992867370893,29.9997026216728,29.9994449393474,29.9993329216384,29.9990435874493,29.9985460012148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.859806100417,39.5570412483927,39.5572324580494,39.5572329755519,39.5573003134214,39.5573531964994,39.5573908542634,39.5574220029424,39.5574087624896,39.557552314327,39.5575428063181,39.5576010810466,39.5576755434804,39.5576277087213,-550000
1.32777777777778,64.9095376780896,29.9975499903053,29.9981555058281,29.9981203917068,29.9984133047502,29.9986454482413,29.9988489379138,29.9990648171244,29.9992879546091,29.9997031286165,29.9994458867247,29.9993340604709,29.9990452204593,29.9985484837864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.860059383865,39.5571146436338,39.5573055271074,39.5573060437375,39.5573732667676,39.5574260596658,39.5574636532238,39.5574947488137,39.5574815310356,39.5576248379087,39.5576153462035,39.557673521567,39.55774785705,39.5577001038962,-550000
1.32805555555556,64.9096922850244,29.9975541743611,29.9981586556015,29.9981236013394,29.9984160141489,29.9986477611663,29.9988509032778,29.9990664137569,29.9992891700541,29.9997036346988,29.9994468324878,29.999335197362,29.9990468506848,29.9985509621248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.860312235006,39.5571879135633,39.5573784714089,39.557378987168,39.557446095554,39.5574987984258,39.557536327887,39.5575673704779,39.5575541753358,39.5576972376617,39.5576877622322,39.5577458383996,39.5578200471475,39.5577723754601,-550000
1.32833333333333,64.909846627812,29.9975583512798,29.9981618000026,29.9981268054981,29.998418718927,29.998650070147,29.9988528652906,29.9990680076675,29.9992903834277,29.9997041399209,29.9994477766395,29.9993363323151,29.9990484781306,29.9985534362373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.860564654577,39.5572610583948,39.5574512911665,39.5574518060561,39.5575187999931,39.5575714129915,39.5576088784648,39.5576398681469,39.5576266956018,39.557769513797,39.5577600546153,39.5578180317553,39.5578921139835,39.5578445236239,-550000
1.32861111111111,64.9100007069032,29.9975625210734,29.9981649390408,29.9981300041923,29.9984214190923,29.9986523751902,29.9988548239579,29.9990695988607,29.9992915947334,29.9997046442844,29.9994487191825,29.9993374653335,29.9990501028012,29.9985559061311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.860816643313,39.5573340783416,39.5575239865928,39.5575245006142,39.5575913802968,39.5576439035748,39.557681305169,39.557712242032,39.5576990920452,39.5578416665256,39.5578322235636,39.5578901018446,39.5579640577683,39.557916548598,-550000
1.32888888888889,64.9101545227484,29.9975666837542,29.998168072725,29.9981331974311,29.9984241146528,29.9986546763026,29.9988567792855,29.9990711873411,29.9992928039749,29.9997051477907,29.9994496601195,29.9993385964205,29.9990517247014,29.9985583718134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.861068201949,39.5574069736166,39.5575965578996,39.5575970710543,39.5576638366769,39.557716270387,39.5577536082107,39.5577844923444,39.5577713648771,39.5579136960577,39.5579042692876,39.5579620488777,39.5580358787116,39.5579884505924,-550000
1.32916666666667,64.9103080757969,29.9975708393341,29.9981712010644,29.9981363852238,29.9984268056162,29.9986569734909,29.9988587312789,29.9990727731134,29.9992940111556,29.9997056504412,29.9994505994533,29.9993397255793,29.9990533438361,29.9985608332913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.861319331217,39.5574797444325,39.5576690052987,39.5576695175881,39.5577361693446,39.5577885136391,39.5578257878007,39.5578566192947,39.5578435143083,39.5579856026036,39.5579761919975,39.5580338730645,39.558107577023,39.5580602298168,-550000
1.32944444444444,64.9104613664974,29.9975749878254,29.9981743240681,29.9981395675798,29.9984294919904,29.9986592667617,29.9988606799439,29.9990743561822,29.9992952162789,29.9997061522375,29.9994515371866,29.9993408528132,29.9990549602097,29.9985632905719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.861570031848,39.5575523910013,39.5577413290012,39.5577418404267,39.5578083785109,39.5578606335419,39.5578978441496,39.5579286230933,39.5579155405492,39.5580573863729,39.558047991903,39.5581055746144,39.5581791529115,39.5581318864806,-550000
1.32972222222222,64.9106143952979,29.99757912924,29.9981774417451,29.9981427445083,29.9984321737831,29.9986615561217,29.9988626252861,29.9990759365521,29.9992964193485,29.9997066531808,29.999452473322,29.9993419781255,29.9990565738272,29.9985657436625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.861820304574,39.557624913535,39.5578135292181,39.5578140397811,39.5578804643864,39.5579326303056,39.5579697774675,39.5580005039502,39.55798744381,39.5581290475749,39.5581196692135,39.5581771537366,39.5582506065859,39.5582034207929,-550000
1.33,64.9107671626456,29.9975832635899,29.9981805541046,29.9981459160185,29.9984348510021,29.9986638415776,29.9988645673112,29.9990775142276,29.9992976203678,29.9997071532728,29.9994534078624,29.9993431015195,29.999058184693,29.9985681925701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.862070150123,39.557697312245,39.55788560616,39.5578861158619,39.5579524271812,39.5580045041403,39.5580415879642,39.5580722620751,39.5580592243001,39.5582005864187,39.558191224138,39.5582486106398,39.5583219382547,39.5582748329621,-550000
1.33027777777778,64.9109196689868,29.9975873908873,29.9981836611556,29.9981490821196,29.9984375236553,29.9986661231361,29.9988665060248,29.9990790892134,29.9992988193402,29.9997076525148,29.9994543408104,29.9993442229984,29.999059792812,29.9985706373018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.862319569224,39.5577695873425,39.557957560037,39.5579580688792,39.5580242671053,39.5580762552555,39.5581132758492,39.5581438976771,39.5581308822292,39.5582720031129,39.5582626568853,39.5583199455325,39.5583931481257,39.5583461231966,-550000
1.33055555555556,64.9110719147672,29.9975915111441,29.998186762907,29.9981522428208,29.9984401917504,29.9986684008036,29.9988684414325,29.9990806615139,29.9993000162692,29.9997081509083,29.9994552721688,29.9993453425655,29.9990613981887,29.9985730778648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.862568562602,39.5578417390383,39.558029391059,39.558029899043,39.5580959843681,39.5581478838606,39.5581848413315,39.5582154109653,39.558202417806,39.5583432978659,39.5583339676637,39.5583911586227,39.5584642364069,39.5584172917044,-550000
1.33083333333333,64.9112239004317,29.9975956243723,29.998189859368,29.9981553981314,29.9984428552951,29.9986706745869,29.99887037354,29.9990822311338,29.9993012111584,29.9997086484546,29.9994562019401,29.9993464602239,29.9990630008279,29.9985755142661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.862817130984,39.5579137675427,39.5581010994355,39.5581016065626,39.5581675791789,39.5582193901643,39.5582562846198,39.5582868021481,39.5582738312393,39.5584144708855,39.5584051566812,39.5584622501181,39.5585352033055,39.558488338693,-550000
1.33111111111111,64.9113756264244,29.9975997305839,29.9981929505475,29.9981585480604,29.9984455142972,29.9986729444925,29.9988723023528,29.9990837980777,29.9993024040111,29.9997091451553,29.9994571301272,29.9993475759771,29.9990646007343,29.9985779465128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.863065275093,39.5579856730658,39.5581726853755,39.5581731916472,39.5582390517465,39.5582907743754,39.5583276059225,39.5583580714339,39.5583451227373,39.5584855223794,39.5584762241454,39.5585332202261,39.5586060490285,39.5585592643697,-550000
1.33138888888889,64.9115270931886,29.9976038297907,29.9981960364544,29.9981616926171,29.9984481687644,29.9986752105271,29.9988742278766,29.99908536235,29.9993035948309,29.9997096410117,29.9994580567327,29.9993486898281,29.9990661979123,29.998580374612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.863312995653,39.5580574558173,39.558244149088,39.5582446545056,39.5583104022792,39.5583620367018,39.5583988054476,39.5584292190305,39.558416292508,39.5585564525547,39.5585471702636,39.5586040691536,39.5586767737825,39.5586300689413,-550000
1.33166666666667,64.9116783011669,29.9976079220048,29.9981991170979,29.9981648318106,29.9984508187045,29.9986774726973,29.998876150117,29.9990869239553,29.9993047836211,29.9997101360252,29.9994589817592,29.9993498017803,29.9990677923668,29.9985827985707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.863560293385,39.5581291160065,39.5583154907812,39.5583159953462,39.5583816309851,39.5584331773516,39.5584698834027,39.5585002451454,39.5584873407589,39.5586272616184,39.5586179952427,39.5586747971073,39.5587473777738,39.5587007526143,-550000
1.33194444444444,64.9118292508013,29.997612007238,29.9982021924868,29.9981679656499,29.9984534641251,29.9986797310095,29.9988780690795,29.9990884828982,29.9993059703853,29.9997106301974,29.9994599052096,29.9993509118369,29.9990693841023,29.998585218396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.86380716901,39.5582006538424,39.5583867106633,39.558387214377,39.5584527380721,39.5585041965321,39.5585408399952,39.5585711499856,39.5585582676973,39.5586979497769,39.5586886992893,39.5587454042936,39.5588178612085,39.5587713155949,-550000
1.33222222222222,64.9119799425328,29.9976160855022,29.9982052626301,29.9981710941443,29.9984561050339,29.9986819854704,29.9988799847697,29.9990900391832,29.9993071551269,29.9997111235296,29.9994608270864,29.999352020001,29.9990709731234,29.9985876340949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.864053623247,39.5582720695337,39.558457808942,39.5584583118059,39.5585237237475,39.5585750944505,39.5586116754321,39.5586419337582,39.55862907353,39.5587685172365,39.5587592826096,39.5588158909182,39.558888224292,39.5588417580889,-550000
1.3325,64.9121303768017,29.9976201568092,29.9982083275366,29.9981742173028,29.9984587414386,29.9986842360865,29.9988818971933,29.9990915928147,29.9993083378493,29.9997116160232,29.9994617473923,29.999353126276,29.9990725594348,29.9985900456744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.864299656814,39.5583433632886,39.5585287858246,39.5585292878399,39.5585945882182,39.5586458713136,39.5586823899198,39.5587125966694,39.5586997584636,39.5588389642029,39.5588297454096,39.558886257187,39.5589584672296,39.5589120803019,-550000
1.33277777777778,64.9122805540477,29.997624221171,29.9982113872154,29.9981773351344,29.9984613733468,29.9986864828644,29.9988838063556,29.9990931437974,29.9993095185559,29.9997121076797,29.99946266613,29.9993542306649,29.9990741430411,29.9985924531415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.864545270428,39.5584145353151,39.5585996415181,39.5586001426864,39.5586653316911,39.5587165273278,39.5587529836647,39.5587831389254,39.5587703227041,39.5589092908818,39.5589000878946,39.558956503305,39.5590285902262,39.5589822824388,-550000
1.33305555555556,64.9124304747096,29.9976282785992,29.9982144416753,29.9981804476483,29.9984640007663,29.9986887258106,29.9988857122624,29.9990946921357,29.9993106972502,29.9997125985005,29.9994635833022,29.9993553331711,29.9990757239468,29.9985948565033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.864790464805,39.5584855858206,39.5586703762292,39.5586708765517,39.5587359543724,39.5587870626992,39.5588234568727,39.558853560732,39.5588407664575,39.5589794974781,39.5589703102699,39.5590266294772,39.5590985934863,39.5590523647046,-550000
1.33333333333333,64.9125801392255,29.9976323291058,29.9982174909251,29.9981835548535,29.9984666237046,29.9986909649316,29.9988876149191,29.999096237834,29.9993118739355,29.9997130884869,29.9994644989115,29.9993564337977,29.9990773021566,29.9985972557666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.865035240659,39.5585565150125,39.5587409901641,39.5587414896424,39.5588064564681,39.5588574776335,39.5588938097493,39.5589238622945,39.5589110899291,39.5590495841966,39.5590404127404,39.5590966359081,39.5591684772141,39.5591223273035,-550000
1.33361111111111,64.9127295480328,29.9976363727025,29.9982205349738,29.998186656759,29.9984692421693,29.9986932002339,29.9988895143312,29.999097780897,29.9993130486154,29.9997135776404,29.9994654129605,29.9993575325479,29.9990788776751,29.9985996509386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.865279598703,39.5586273230976,39.5588114835289,39.5588119821642,39.5588768381838,39.5589277723361,39.5589640424997,39.558994043818,39.5589812933242,39.5591195512419,39.5591103955104,39.559166522802,39.5592382416136,39.5591921704397,-550000
1.33388888888889,64.912878701568,29.997640409401,29.9982235738302,29.9981897533738,29.9984718561682,29.998695431724,29.9988914105043,29.999099321329,29.9993142212932,29.9997140659625,29.9994663254519,29.9993586294249,29.9990804505068,29.998602042026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.865523539649,39.5586980102823,39.5588818565291,39.5588823543228,39.5589470997249,39.558997947012,39.5590341553287,39.5590641055072,39.5590513768474,39.5591893988179,39.5591802587842,39.5592362903626,39.5593078868881,39.559261894317,-550000
1.33416666666667,64.9130276002671,29.9976444392132,29.9982266075031,29.998192844707,29.9984744657087,29.9986976594084,29.9988933034439,29.9991008591346,29.9993153919722,29.9997145534544,29.9994672363885,29.9993597244319,29.9990820206563,29.998604429036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.865767064209,39.5587685767728,39.5589521093699,39.5589526063235,39.5590172412962,39.5590680018659,39.5591041484409,39.5591340475664,39.5591213407032,39.5592591271284,39.5592500027654,39.5593059387936,39.5593774132408,39.5593314991386,-550000
1.33444444444444,64.913176244565,29.9976484621507,29.9982296360013,29.9981959307675,29.9984770707984,29.9986998832935,29.9988951931554,29.9991023943182,29.999316560656,29.9997150401176,29.9994681457727,29.9993608175721,29.9990835881281,29.9986068119753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.866010173091,39.558839022775,39.5590222422564,39.5590227383711,39.5590872631023,39.5591379371021,39.5591740220404,39.5592038701997,39.5591911850956,39.5593287363769,39.5593196276576,39.559375468298,39.5594468208745,39.5594009851076,-550000
1.33472222222222,64.9133246348963,29.9976524782251,29.9982326593338,29.9981990115643,29.998479671445,29.9987021033859,29.9988970796444,29.9991039268842,29.9993177273479,29.9997155259535,29.9994690536072,29.9993619088486,29.9990851529269,29.998609190851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.866252867005,39.5589093484943,39.5590922553929,39.5590927506702,39.5591571653474,39.5592077529246,39.5592437763309,39.5592735736107,39.5592609102284,39.5593982267662,39.5593891336639,39.5594448790786,39.5595161099918,39.5594703524267,-550000
1.335,64.9134727716946,29.9976564874483,29.9982356775091,29.9982020871063,29.9984822676559,29.9987043196919,29.9988989629164,29.9991054568372,29.9993188920512,29.9997160109635,29.9994699598947,29.9993629982646,29.9990867150571,29.9986115656699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.866495146656,39.5589795541359,39.5591621489838,39.559162643425,39.5592269482355,39.5592774495371,39.5593134115161,39.5593431580027,39.559330516305,39.5594675984992,39.5594585209869,39.559514171338,39.5595852807946,39.5595396012983,-550000
1.33527777777778,64.9136206553927,29.9976604898319,29.9982386905362,29.9982051574025,29.9984848594388,29.9987065322181,29.9989008429767,29.9991069841815,29.9993200547694,29.9997164951491,29.9994708646378,29.9993640858232,29.9990882745234,29.998613936439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.866737012752,39.5590496399043,39.5592319232328,39.5592324168394,39.55929661197,39.5593470271427,39.5593829277989,39.5594126235787,39.5594000035283,39.5595368517781,39.559527789829,39.5595833452782,39.5596543334849,39.5596087319244,-550000
1.33555555555556,64.9137682864228,29.9976644853874,29.9982416984237,29.9982082224619,29.9984874468012,29.9987087409708,29.998902719831,29.9991085089216,29.9993212155058,29.9997169785115,29.9994717678392,29.9993651715278,29.9990898313301,29.9986163031651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.866978465997,39.5591196060042,39.5593015783435,39.5593020711168,39.5593661567542,39.5594164859445,39.5594523253822,39.5594819705413,39.5594693721011,39.5596059868051,39.5595969403924,39.5596524011011,39.5597232682639,39.5596777445065,-550000
1.33583333333333,64.9139156652163,29.9976684741266,29.9982447011805,29.9982112822932,29.9984900297505,29.9987109459565,29.9989045934846,29.999110031062,29.9993223742638,29.9997174610522,29.9994726695013,29.9993662553812,29.999091385482,29.9986186658551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.867219507094,39.5591894526395,39.5593711145191,39.5593716064605,39.5594355827909,39.5594858261451,39.5595216044683,39.5595511990927,39.5595386222257,39.5596750037816,39.5596659728787,39.559721339008,39.5597920853329,39.5597466392461,-550000
1.33611111111111,64.9140627922039,29.997672456061,29.9982476988152,29.9982143369055,29.9984926082943,29.9987131471816,29.9989064639429,29.9991115506069,29.9993235310467,29.9997179427725,29.9994735696269,29.9993673373869,29.9990929369834,29.9986210245159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.867460136746,39.5592591800139,39.5594405319624,39.5594410230731,39.5595048902826,39.5595550479467,39.5595907652594,39.559620309435,39.5596077541041,39.5597439029092,39.5597348874893,39.5597901592001,39.5598607848925,39.5598154163441,-550000
1.33638888888889,64.9142096678156,29.9976764312023,29.9982506913366,29.9982173863076,29.9984951824401,29.9987153446524,29.9989083312115,29.999113067561,29.999324685858,29.9997184236739,29.9994744682186,29.9993684175477,29.9990944858388,29.9986233791543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.867700355654,39.5593287883309,39.5595098308758,39.5595103211573,39.5595740794315,39.5596241515512,39.5596598079571,39.5596893017697,39.5596767679379,39.5598126843887,39.5598036844252,39.5598588618781,39.5599293671432,39.5598840760011,-550000
1.33666666666667,64.9143562924806,29.9976803995619,29.9982536787534,29.9982204305084,29.9984977521954,29.9987175383754,29.9989101952957,29.9991145819285,29.9993258387009,29.9997189037578,29.9994753652789,29.999369495867,29.9990960320529,29.9986257297772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.867940164518,39.5593982777933,39.5595790114614,39.5595795009151,39.5596431504393,39.5596931371603,39.5597287327629,39.559758176298,39.5597456639285,39.5598813484208,39.5598723638871,39.5599274472424,39.559997832285,39.5599526184174,-550000
1.33694444444444,64.9145026666274,29.9976843611514,29.9982566610742,29.9982234695166,29.9985003175676,29.9987197283569,29.9989120562009,29.9991160937138,29.9993269895788,29.9997193830254,29.9994762608105,29.9993705723478,29.99909757563,29.9986280763914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.868179564037,39.5594676486041,39.5596480739211,39.5596485625483,39.5597121035076,39.559762004975,39.5597975398778,39.5598269332209,39.5598144422768,39.5599498952058,39.5599409260753,39.5599959154932,39.5600661805176,39.560021043793,-550000
1.33722222222222,64.9146487906836,29.9976883159823,29.9982596383077,29.9982265033412,29.9985028785642,29.9987219146034,29.9989139139326,29.9991176029214,29.999328138495,29.9997198614783,29.999477154816,29.9993716469933,29.9990991165747,29.9986304190037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.868418554909,39.5595369009653,39.5597170184564,39.5597175062584,39.5597809388374,39.5598307551963,39.5598662295025,39.5598955727389,39.5598831031835,39.5600183249436,39.5600093711899,39.56006426683,39.5601344120404,39.5600893523274,-550000
1.3375,64.9147946650765,29.9976922640662,29.9982626104627,29.998229531991,29.9985054351927,29.998724097121,29.9989157684962,29.9991191095556,29.9993292854529,29.9997203391177,29.9994780472979,29.9993727198065,29.9991006548914,29.998632757621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.86865713783,39.5596060350791,39.5597858452682,39.5597863322464,39.5598496566296,39.5598993880247,39.5599348018374,39.5599640950522,39.5599516468488,39.5600866378338,39.5600776994305,39.5601325014524,39.5602025270525,39.56015754422,-550000
1.33777777777778,64.9149402902321,29.9976962054145,29.9982655775476,29.9982325554747,29.9985079874604,29.9987262759163,29.998917619897,29.9991206136208,29.9993304304558,29.9997208159451,29.9994789382589,29.9993737907907,29.9991021905847,29.99863509225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.868895313495,39.5596750511471,39.5598545545573,39.5598550407131,39.5599182570846,39.5599679036605,39.5600032570825,39.5600325003608,39.5600200734727,39.5601548340758,39.5601459109964,39.5602006195593,39.5602705257526,39.5602256196696,-550000
1.33805555555556,64.9150856665762,29.9977001400388,29.9982685395713,29.9982355738012,29.9985105353748,29.9987284509955,29.9989194681404,29.9991221151214,29.9993315735071,29.9997212919618,29.9994798277014,29.9993748599488,29.9991037236589,29.9986374228974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.869133082598,39.5597439493705,39.5599231465242,39.5599236318589,39.5599867404025,39.5600363023035,39.5600715954375,39.560100788864,39.5600883832548,39.5602229138684,39.5602140060866,39.5602686213495,39.5603384083391,39.5602935788749,-550000
1.33833333333333,64.9152307945336,29.9977040679503,29.9982714965421,29.9982385869793,29.9985130789433,29.998730622365,29.9989213132318,29.9991236140618,29.99933271461,29.9997217671692,29.9994807156282,29.9993759272841,29.9991052541185,29.9986397495702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.869370445832,39.5598127299505,39.559991621369,39.5599921058839,39.560055106783,39.5601045841532,39.5601398171018,39.5601689607613,39.5601565763943,39.5602908774103,39.5602819848998,39.5603365070214,39.5604061750099,39.5603614220341,-550000
1.33861111111111,64.9153756745283,29.9977079891606,29.9982744484689,29.9982415950176,29.9985156181733,29.998732790031,29.9989231551765,29.9991251104462,29.9993338537678,29.9997222415687,29.9994816020418,29.9993769927995,29.999106781968,29.998642072275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.869607403889,39.5598813930875,39.5600599792913,39.5600604629879,39.5601233564256,39.5601727494087,39.5602079222742,39.5602370162513,39.5602246530902,39.5603587248997,39.5603498476342,39.560404276773,39.5604738259628,39.560429149345,-550000
1.33888888888889,64.9155203069838,29.9977119036811,29.9982773953601,29.998244597925,29.9985181530722,29.9987349539998,29.99892499398,29.999126604279,29.9993349909838,29.9997227151616,29.9994824869447,29.9993780564983,29.9991083072118,29.9986443910186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.86984395746,39.5599499389818,39.5601282204907,39.5601287033701,39.5601914895294,39.560240798269,39.5602759111536,39.5603049555327,39.560292613541,39.5604264565345,39.5604175944879,39.5604719308019,39.5605413613951,39.5604967610055,-550000
1.33916666666667,64.9156646923228,29.9977158115232,29.9982803372243,29.9982475957102,29.9985206836473,29.9987371142779,29.9989268296475,29.9991280955647,29.9993361262615,29.9997231879493,29.9994833703395,29.9993791183835,29.9991098298544,29.9986467058077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.870080107233,39.5600183678334,39.560196345166,39.5601968272298,39.5602595062931,39.5603087309325,39.5603437839382,39.5603727788036,39.5603604579451,39.5604940725124,39.5604852256584,39.5605394693056,39.5606087815039,39.5605642572125,-550000
1.33944444444444,64.9158088309672,29.9977197126981,29.9982832740701,29.9982505883818,29.998523209906,29.9987392708713,29.9989286621844,29.9991295843074,29.9993372596039,29.9997236599331,29.9994842522288,29.9993801784581,29.9991113499001,29.9986490166491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.870315853897,39.5600866798418,39.5602643535161,39.5602648347655,39.5603274069151,39.5603765475974,39.560411540826,39.5604404862619,39.5604281865002,39.5605615730305,39.560552741343,39.5606068924811,39.5606760864858,39.5606316381631,-550000
1.33972222222222,64.9159527233382,29.9977236072174,29.998286205906,29.9982535759487,29.9985257318556,29.9987414237865,29.998930491596,29.9991310705115,29.9993383910145,29.9997241311144,29.9994851326151,29.9993812367252,29.9991128673534,29.9986513235494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.87055119814,39.5601548752065,39.5603322457393,39.5603327261757,39.5603951915934,39.5604442484615,39.5604791820147,39.5605080781051,39.5604957994041,39.5606289582859,39.5606201417387,39.5606742005251,39.5607432765372,39.5606989040538,-550000
1.34,64.9160963698564,29.9977274950922,29.9982891327406,29.9982565584194,29.9985282495036,29.9987435730296,29.9989323178876,29.9991325541814,29.9993395204965,29.9997246014946,29.999486011501,29.999382293188,29.9991143822187,29.9986536265155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.870786140646,39.5602229541261,39.5604000220337,39.5604005016583,39.5604628605259,39.5605118337223,39.5605467077016,39.5605755545303,39.5605632968539,39.560696228475,39.5606874270422,39.5607413936339,39.5608103518541,39.5607660550809,-550000
1.34027777777778,64.9162397709416,29.997731376334,29.9982920545823,29.9982595358026,29.9985307628571,29.9987457186069,29.9989341410646,29.9991340353214,29.9993406480532,29.999725071075,29.999486888889,29.9993833478495,29.9991158945004,29.9986559255538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.871020682101,39.5602909167994,39.5604676825969,39.5604681614112,39.5605304139099,39.560579303577,39.5606141180837,39.5606429157344,39.5606306790465,39.5607633837941,39.5607545974497,39.5608084720035,39.5608773126322,39.5608330914402,-550000
1.34055555555556,64.9163829270128,29.997735250954,29.9982949714396,29.9982625081071,29.9985332719235,29.9987478605246,29.9989359611321,29.9991355139357,29.9993417736879,29.999725539857,29.9994877647817,29.9993844007128,29.9991174042029,29.9986582206713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.871254823187,39.5603587634245,39.5605352276264,39.5605357056316,39.5605978519425,39.5606466582223,39.5606814133576,39.5607101619139,39.5606979461785,39.5608304244391,39.5608216531572,39.5608754358297,39.5609441590669,39.5609000133273,-550000
1.34083333333333,64.9165258384884,29.9977391189635,29.9982978833211,29.9982654753414,29.9985357767101,29.998749998789,29.9989377780956,29.9991369900286,29.9993428974038,29.9997260078419,29.9994886391816,29.9993854517808,29.9991189113306,29.9986605118744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.871488564589,39.5604264941994,39.5606026573191,39.5606031345167,39.5606651748203,39.5607138978548,39.5607485937196,39.560777293265,39.5607650984461,39.5608973506056,39.5608885943603,39.5609422853078,39.5610108913531,39.5609668209375,-550000
1.34111111111111,64.9166685057861,29.9977429803737,29.9983007902352,29.9982684375142,29.9985382772242,29.9987521334063,29.9989395919603,29.9991384636045,29.9993440192042,29.999726475031,29.9994895120913,29.9993865010567,29.9991204158879,29.99866279917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.871721906986,39.5604941093217,39.5606699718718,39.560670448263,39.5607323827399,39.5607810226706,39.5608156593657,39.5608443099836,39.5608321360453,39.5609641624889,39.5609554212542,39.5610090206328,39.5610775096855,39.5610335144657,-550000
1.34138888888889,64.9168109293228,29.9977468351958,29.9983036921903,29.9982713946341,29.9985407734731,29.9987542643827,29.9989414027315,29.9991399346676,29.9993451390923,29.9997269414258,29.9994903835133,29.9993875485435,29.9991219178791,29.9986650825646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.871954851059,39.5605616089885,39.5607371714808,39.560737647067,39.5607994758971,39.5608480328655,39.5608826104916,39.560911212265,39.5608990591716,39.5610308602838,39.561022134034,39.5610756419994,39.5611440142586,39.5611000941065,-550000
1.34166666666667,64.9169531095148,29.9977506834412,29.998306589195,29.9982743467097,29.9985432654639,29.9987563917244,29.9989432104144,29.9991414032222,29.9993462570714,29.9997274070276,29.9994912534501,29.9993885942443,29.9991234173086,29.9986673620648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.872187397486,39.5606289933969,39.5608042563422,39.5608047311247,39.5608664544879,39.5609149286351,39.5609494472926,39.5609780003046,39.5609658680202,39.561097444185,39.5610887328943,39.5611421496021,39.5612104052662,39.561166560054,-550000
1.34194444444444,64.9170950467775,29.9977545251209,29.9983094812575,29.9982772937495,29.998545753204,29.9987585154375,29.9989450150142,29.9991428692726,29.9993473731448,29.9997278718376,29.9994921219042,29.9993896381621,29.9991249141807,29.9986696376773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.872419546946,39.5606962627432,39.5608712266517,39.5608717006317,39.5609333187074,39.5609817101744,39.5610161699636,39.561044674297,39.561032562786,39.5611639143866,39.5611552180293,39.5612085436347,39.5612766829022,39.5612329125022,-550000
1.34222222222222,64.9172367415258,29.9977583602461,29.9983123683864,29.9982802357622,29.9985482367006,29.9987606355282,29.9989468165363,29.9991443328229,29.9993484873156,29.9997283358572,29.9994929888781,29.9993906802999,29.9991264084999,29.9986719094087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.872651300115,39.5607634172238,39.5609380826045,39.5609385557835,39.5610000687509,39.5610483776782,39.5610827786994,39.5611112344369,39.5610991436637,39.5612302710827,39.5612215896331,39.5612748242911,39.5613428473599,39.5612991516447,-550000
1.3425,64.9173781941737,29.9977621888281,29.99831525059,29.9982831727563,29.9985507159609,29.9987627520028,29.9989486149859,29.9991457938775,29.9993495995872,29.9997287990879,29.9994938543745,29.9993917206607,29.9991279002704,29.9986741772657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.872882657668,39.5608304570345,39.5610048243958,39.561005296775,39.561066704813,39.5611149313412,39.5611492736941,39.5611776809185,39.5611656108474,39.5612965144667,39.5612878478992,39.5613409917645,39.5614088988324,39.5613652776748,-550000
1.34277777777778,64.9175194051348,29.997766010878,29.9983181278767,29.9982861047403,29.9985531909921,29.9987648648673,29.9989504103681,29.9991472524407,29.9993507099626,29.9997292615308,29.9994947183957,29.9993927592476,29.9991293894966,29.9986764412547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.873113620279,39.5608973823709,39.5610714522203,39.561071923801,39.5611332270881,39.5611813713573,39.5612156551419,39.5612440139355,39.561231964531,39.5613626447321,39.561353993021,39.5614070462481,39.5614748375122,39.5614312907853,-550000
1.34305555555556,64.9176603748217,29.9977698264068,29.9983210002549,29.9982890317228,29.9985556618014,29.9987669741279,29.9989522026883,29.9991487085166,29.9993518184453,29.9997297231874,29.9994955809443,29.9993937960636,29.9991308761828,29.9986787013824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.873344188623,39.5609641934283,39.5611379662722,39.5611384370559,39.5611996357703,39.5612476979205,39.5612819232363,39.5613102336814,39.5612982049082,39.5614286620716,39.5614200251915,39.5614729879345,39.5615406635919,39.5614971911688,-550000
1.34333333333333,64.9178011036463,29.9977736354257,29.9983238677329,29.9982919537122,29.998558128396,29.9987690797908,29.9989539919516,29.9991501621094,29.9993529250383,29.9997301840589,29.9994964420227,29.9993948311117,29.9991323603334,29.9986809576553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.873574363371,39.5610308904016,39.5612043667457,39.5612048367336,39.5612659310534,39.5613139112242,39.5613480781707,39.5613763403496,39.5613643321721,39.5614945666779,39.5614859446032,39.5615388170161,39.5616063772634,39.5615629790177,-550000
1.34361111111111,64.91794159202,29.9977774379457,29.9983267303191,29.9982948707171,29.998560590783,29.998771181862,29.9989557781632,29.9991516132235,29.9993540297449,29.9997306441467,29.9994973016336,29.9993958643948,29.9991338419526,29.9986832100801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.873804145193,39.5610974734852,39.5612706538345,39.5612711230278,39.5613321131306,39.5613800114617,39.5614141201381,39.5614423341328,39.5614303465158,39.5615603587432,39.5615517514485,39.561604533685,39.5616719787186,39.5616286545239,-550000
1.34388888888889,64.9180818403533,29.997781233978,29.9983295880218,29.998297782746,29.9985630489697,29.9987732803476,29.9989575613283,29.9991530618629,29.9993551325683,29.9997311034521,29.9994981597793,29.9993968959161,29.9991353210447,29.9986854586632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.87403353476,39.5611639428734,39.5613368277319,39.561337296132,39.5613981821951,39.5614459988256,39.5614800493311,39.5615082152235,39.5614962481317,39.5616260384596,39.5616174459195,39.561670138133,39.5617374681487,39.5616942178789,-550000
1.34416666666667,64.9182218490562,29.9977850235335,29.9983324408493,29.9983006898073,29.9985655029632,29.9987753752539,29.9989593414521,29.999154508032,29.9993562335117,29.9997315619765,29.9994990164624,29.9993979256785,29.9991367976142,29.9986877034112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.87426253274,39.5612302987602,39.5614028886309,39.5614033562392,39.5614641384397,39.5615118735087,39.5615458659422,39.561573983814,39.5615620372123,39.5616916060186,39.5616830282077,39.5617356305514,39.5618028457449,39.5617596692741,-550000
1.34444444444444,64.9183616185378,29.9977888066233,29.9983352888099,29.9983035919095,29.9985679527705,29.9987774665867,29.9989611185397,29.999155951735,29.9993573325783,29.9997320197211,29.9994998716854,29.999398953685,29.9991382716652,29.9986899443306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.8744911398,39.5612965413391,39.5614688367244,39.561469303542,39.5615299820567,39.5615776357029,39.5616115701632,39.5616396400961,39.5616277139493,39.5617570616115,39.5617484985045,39.5618010111313,39.5618681116979,39.5618250089004,-550000
1.34472222222222,64.9185011492066,29.9977925832585,29.998338131912,29.998306489061,29.998570398399,29.9987795543523,29.9989628925964,29.9991573929759,29.9993584297712,29.9997324766873,29.9995007254506,29.9993999799385,29.999139743202,29.9986921814279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.874719356607,39.5613626708033,39.5615346722046,39.561535138233,39.5615957132383,39.5616432856003,39.561677162186,39.5617051842615,39.5616932785344,39.5618224054294,39.5618138570009,39.5618662800634,39.5619332661982,39.5618902369485,-550000
1.345,64.9186404414704,29.9977963534499,29.9983409701636,29.9983093812702,29.9985728398555,29.9987816385567,29.9989646636273,29.999158831759,29.9993595250937,29.9997329328764,29.9995015777607,29.9994010044421,29.9991412122289,29.9986944147096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.874947183826,39.5614286873458,39.5616003952637,39.5616008605041,39.5616613321762,39.5617088233923,39.5617426422018,39.5617706165012,39.5617587311589,39.5618876376627,39.5618791038877,39.5619314375382,39.5619983094358,39.5619553536087,-550000
1.34527777777778,64.9187794957363,29.9978001172085,29.9983438035732,29.9983122685456,29.9985752771473,29.998783719206,29.9989664316375,29.9991602680886,29.999360618549,29.9997333882897,29.9995024286181,29.9994020271988,29.9991426787502,29.9986966441823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.875174622121,39.5614945911591,39.5616660060934,39.5616664705471,39.5617268390618,39.5617742492701,39.5618080104018,39.5618359370063,39.5618240720137,39.561952758502,39.5619442393551,39.5619964837459,39.5620632416005,39.5620203590709,-550000
1.34555555555556,64.9189183124107,29.9978038745454,29.9983466321489,29.9983151508955,29.9985777102814,29.9987857963062,29.9989681966322,29.9991617019686,29.9993617101401,29.9997338429286,29.9995032780252,29.9994030482114,29.9991441427702,29.9986988698524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.875401672155,39.5615603824356,39.5617315048851,39.5617319685534,39.5617922340863,39.5618395634246,39.5618732669765,39.5619011459673,39.5618893012896,39.5620177681371,39.5620092635932,39.5620614188761,39.5621280628818,39.5620852535249,-550000
1.34583333333333,64.9190568918994,29.9978076254715,29.9983494558991,29.9983180283284,29.998580139265,29.9987878698633,29.9989699586164,29.9991631334034,29.9993627998704,29.9997342967942,29.9995041259845,29.999404067483,29.9991456042931,29.9987010917263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.87562833459,39.5616260613671,39.5617968918299,39.5617973547141,39.5618575174405,39.5619047660463,39.5619384121164,39.5619662435744,39.5619544191767,39.5620826667578,39.5620741767918,39.5621262431184,39.5621927734688,39.56215003716,-550000
1.34611111111111,64.9191952346072,29.9978113699975,29.9983522748318,29.9983209008525,29.998582564105,29.9987899398834,29.9989717175955,29.9991645623971,29.9993638877429,29.999734749888,29.9995049724985,29.9994050850165,29.9991470633231,29.9987033098106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.875854610086,39.5616916281452,39.5618621671185,39.5618626292199,39.5619226893147,39.5619698573255,39.5620034460117,39.5620312300176,39.5620194258651,39.5621474545533,39.5621389791402,39.5621909566618,39.5622573735504,39.5622147101652,-550000
1.34638888888889,64.9193333409387,29.9978151081346,29.9983550889553,29.9983237684764,29.9985849848085,29.9987920063725,29.9989734735743,29.9991659889539,29.9993649737608,29.9997352022112,29.9995058175696,29.9994061008149,29.9991485198645,29.9987055241117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.876080499303,39.5617570829612,39.5619273309414,39.5619277922613,39.5619877498992,39.5620348374522,39.5620683688519,39.5620961054864,39.5620843215444,39.5622121317128,39.5622036708275,39.5622555596953,39.5623218633149,39.5622792727291,-550000
1.34666666666667,64.9194712112973,29.9978188398935,29.9983578982779,29.9983266312082,29.9985874013826,29.9987940693367,29.9989752265581,29.9991674130778,29.9993660579272,29.9997356537652,29.9995066612002,29.9994071148812,29.9991499739216,29.9987077346359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.8763060029,39.5618224260061,39.5619923834887,39.5619928440284,39.5620526993837,39.5620997066157,39.5621331808265,39.5621608701702,39.5621491064041,39.5622766984249,39.5622682520424,39.5623200524072,39.5623862429506,39.5623437250403,-550000
1.34694444444444,64.9196088460861,29.9978225652851,29.9983607028075,29.9983294890563,29.9985898138343,29.9987961287818,29.9989769765519,29.999168834773,29.9993671402454,29.9997361045512,29.999507503393,29.9994081272182,29.9991514254985,29.9987099413898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.876531121533,39.5618876574706,39.5620573249502,39.562057784711,39.5621175379578,39.5621644650056,39.5621978821247,39.5622255242579,39.5622137806331,39.562341154878,39.5623327229734,39.5623844349858,39.5624505126454,39.5624080672867,-550000
1.34722222222222,64.9197462457073,29.9978262843202,29.9983635025525,29.9983323420291,29.9985922221705,29.9987981847139,29.9989787235609,29.9991702540437,29.9993682207184,29.9997365545706,29.9995083441501,29.999409137829,29.9991528745995,29.9987121443798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.87675585586,39.5619527775448,39.5621221555154,39.5621226144984,39.5621822658106,39.5622291128106,39.5622624729351,39.5622900679382,39.56227834442,39.5624055012601,39.5623970838086,39.562448707619,39.5625146725867,39.5624722996561,-550000
1.3475,64.9198834105625,29.9978299970096,29.998366297521,29.9983351901348,29.9985946263984,29.998800237139,29.99898046759,29.9991716708939,29.9993692993494,29.9997370038246,29.9995091834742,29.9994101467164,29.9991543212288,29.9987143436122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.876980206534,39.5620177864188,39.5621868753733,39.56218733358,39.562246883131,39.5622936502193,39.5623269534463,39.5623545013993,39.5623427979533,39.5624697377591,39.5624613347358,39.5625128704941,39.5625787229617,39.5625364223359,-550000
1.34777777777778,64.9200203410526,29.9978337033643,29.998369087721,29.9983380333817,29.9985970265249,29.998802286063,29.9989822086445,29.9991730853279,29.9993703761415,29.9997374523145,29.9995100213676,29.9994111538834,29.9991557653905,29.9987165390935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.877204174211,39.5620826842823,39.5622514847128,39.5622519421445,39.5623113901075,39.5623580774202,39.5623913238463,39.5624188248293,39.5624071414211,39.5625338645624,39.5625254759424,39.5625769237986,39.5626426639574,39.5626004355132,-550000
1.34805555555556,64.9201570375778,29.9978374033948,29.9983718731608,29.9983408717781,29.998599422557,29.9988043314919,29.9989839467292,29.9991744973496,29.9993714510978,29.9997379000417,29.9995108578328,29.9994121593329,29.999157207089,29.99871873083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.877427759542,39.5621474713246,39.5623159837225,39.5623164403803,39.5623757869283,39.5624223946011,39.5624555843231,39.5624830384158,39.562471375011,39.562597881857,39.5625895076157,39.5626408677192,39.5627064957603,39.5626643393747,-550000
1.34833333333333,64.9202935005376,29.9978410971121,29.9983746538483,29.9983437053322,29.9986018145016,29.9988063734317,29.9989856818494,29.9991759069632,29.9993725242215,29.9997383470074,29.9995116928722,29.9994131630679,29.9991586463283,29.9987209188282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.87765096318,39.5622121477346,39.5623803725905,39.5623808284758,39.5624400737812,39.5624866019497,39.562519735064,39.5625471423463,39.5625354989105,39.5626617898298,39.5626534299423,39.5627047024426,39.5627702185567,39.562728134107,-550000
1.34861111111111,64.9204297303308,29.9978447845269,29.9983774297918,29.9983465340523,29.9986042023657,29.9988084118883,29.99898741401,29.9991773141729,29.9993735955156,29.9997387932129,29.9995125264883,29.9994141650912,29.9991600831127,29.9987231030943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.877873785775,39.5622767137011,39.5624446515046,39.5624451066186,39.5625042508539,39.5625506996534,39.5625837762562,39.5626111368076,39.5625995133067,39.5627255886671,39.5627172431089,39.5627684281549,39.5628338325325,39.5627918198962,-550000
1.34888888888889,64.9205657273557,29.9978484656498,29.9983802009993,29.9983493579467,29.9986065861563,29.9988104468675,29.998989143216,29.9991787189826,29.9993746649833,29.9997392386595,29.9995133586833,29.9994151654058,29.9991615174464,29.9987252836347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.878096227976,39.5623411694125,39.5625088206524,39.5625092749965,39.5625683183336,39.5626146878991,39.5626477080867,39.5626750219866,39.5626634183864,39.5627892785553,39.5627809473017,39.5628320450422,39.5628973378734,39.5628553969281,-550000
1.34916666666667,64.9207014920097,29.9978521404917,29.9983829674787,29.9983521770234,29.9986089658803,29.9988124783754,29.9989908694726,29.9991801213965,29.9993757326277,29.9997396833484,29.9995141894598,29.9994161640145,29.9991629493335,29.9987274604558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.878318290433,39.5624055150568,39.5625728802211,39.5625733337965,39.5626322764072,39.5626785668736,39.5627115307419,39.5627387980696,39.5627272143359,39.56285285968,39.5628445427064,39.5628955532901,39.5629607347646,39.5629188653883,-550000
1.34944444444444,64.9208370246895,29.9978558090632,29.9983857292383,29.9983549912908,29.9986113415446,29.9988145064178,29.9989925927846,29.9991815214186,29.9993767984519,29.999740127281,29.9995150188202,29.9994171609203,29.9991643787781,29.9987296335639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.878539973793,39.5624697508218,39.5626368303976,39.5626372832056,39.5626961252614,39.5627423367632,39.562775244408,39.5628024652428,39.5627909013416,39.5629163322269,39.5629080295088,39.5629589530839,39.5630240233911,39.5629822254619,-550000
1.34972222222222,64.9209723257915,29.9978594713749,29.998388486286,29.998357800757,29.9986137131561,29.9988165310007,29.9989943131572,29.999182919053,29.999377862459,29.9997405704586,29.9995158467669,29.9994181561261,29.9991658057845,29.9987318029652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.878761278701,39.5625338768947,39.5627006713686,39.5627011234103,39.5627598650824,39.562805997754,39.562838849271,39.5628660236919,39.5628544795891,39.5629796963811,39.5629714078939,39.5630222446085,39.5630872039377,39.5630454773338,-550000
1.35,64.9211073957109,29.9978631274376,29.9983912386298,29.9983606054302,29.9986160807217,29.9988185521299,29.9989960305953,29.9991843143039,29.9993789246521,29.9997410128823,29.9995166733022,29.9994191496347,29.9991672303568,29.9987339686662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.878982205803,39.5625978934628,39.5627644033202,39.562764854597,39.5628234960561,39.5628695500318,39.5629023455165,39.5629294736023,39.562917949264,39.5630429523275,39.5630346780468,39.5630854280488,39.5631502765886,39.5631086211885,-550000
1.35027777777778,64.9212422348426,29.9978667772619,29.9983939862778,29.9983634053185,29.9986184442483,29.9988205698113,29.9989977451039,29.9991857071751,29.9993799850342,29.9997414545535,29.9995174984286,29.9994201414491,29.9991686524991,29.9987361306731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.879202755743,39.5626618007129,39.5628280264384,39.5628284769516,39.5628870183683,39.5629329937819,39.5629657333296,39.5629928151593,39.5629813105515,39.5631061002507,39.5630978401521,39.5631485035889,39.5632132415279,39.5631716572104,-550000
1.35055555555556,64.9213768435807,29.9978704208583,29.998396729238,29.9983662004301,29.9986208037427,29.9988225840507,29.998999456688,29.9991870976708,29.9993810436084,29.9997418954735,29.9995183221485,29.9994211315721,29.9991700722156,29.9987382889923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.879422929164,39.5627255988312,39.5628915409089,39.5628919906597,39.5629504322043,39.5629963291896,39.5630290128954,39.5630560485475,39.5630445636365,39.563169140335,39.5631608943941,39.5632114714131,39.5632760989394,39.5632345855834,-550000
1.35083333333333,64.9215112223185,29.9978740582376,29.9983994675182,29.9983689907731,29.9986231592119,29.9988245948541,29.9990011653526,29.9991884857951,29.9993821003778,29.9997423356436,29.9995191444642,29.9994221200066,29.9991714895103,29.9987404436298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.879642726708,39.5627892880041,39.5629549469169,39.5629553959066,39.5630137377492,39.5630595564395,39.5630921843986,39.5631191739516,39.5631077087035,39.5632320727643,39.5632238409567,39.5632743317049,39.5633388490065,39.5632974064911,-550000
1.35111111111111,64.921645371449,29.9978776894103,29.9984022011266,29.9983717763557,29.9986255106627,29.9988266022272,29.9990028711027,29.9991898715519,29.9993831553455,29.9997427750649,29.9995199653781,29.9994231067554,29.9991729043875,29.9987425945922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.879862149015,39.5628528684174,39.5630182446475,39.5630186928773,39.5630769351876,39.5631226757162,39.5631552480233,39.5631821915557,39.5631707459368,39.5632948977222,39.5632866800237,39.5633370846479,39.5634014919122,39.5633601201168,-550000
1.35138888888889,64.9217792913642,29.9978813143869,29.998404930071,29.9983745571858,29.998627858102,29.998828606176,29.9990045739431,29.9991912549452,29.9993842085145,29.9997432137388,29.9995207848927,29.9994240918215,29.9991743168512,29.9987447418855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.880081196725,39.5629163402564,39.5630814342854,39.5630818817566,39.5631400247039,39.5631856872039,39.5632182039537,39.5632451015436,39.5632336755203,39.5633576153921,39.5633494117784,39.5633997304252,39.5634640278394,39.5634227266435,-550000
1.35166666666667,64.9219129824554,29.9978849331781,29.9984076543594,29.9983773332718,29.9986302015365,29.9988306067062,29.9990062738789,29.9991926359792,29.9993852598879,29.9997436516665,29.9995216030103,29.9994250752077,29.9991757269055,29.998746885516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.880299870477,39.5629797037065,39.5631445160149,39.5631449627287,39.5632030064822,39.5632485910864,39.5632810523735,39.5633079040991,39.5632964976378,39.563420225957,39.5634120364039,39.5634622692196,39.5635264569706,39.563485226254,-550000
1.35194444444444,64.9220464451135,29.9978885457943,29.9984103739997,29.9983801046215,29.998632540973,29.9988326038236,29.999007970915,29.9991940146578,29.9993863094688,29.9997440888493,29.9995224197333,29.9994260569169,29.9991771345546,29.99874902549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.880518170907,39.5630429589525,39.56320749002,39.5632079359778,39.5632658807063,39.5633113875473,39.5633437934659,39.5633705994052,39.5633592124723,39.5634827295995,39.5634745540829,39.5635247012136,39.563588779488,39.5635476191305,-550000
1.35222222222222,64.9221796797285,29.997892152246,29.9984130889998,29.9983828712431,29.9986348764184,29.9988345975341,29.9990096650564,29.999195390985,29.9993873572601,29.9997445252885,29.999523235064,29.9994270369519,29.9991785398025,29.9987511618137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.880736098654,39.5631061061789,39.5632703564847,39.5632708016876,39.5633286475597,39.5633740767698,39.5634064274142,39.563433187645,39.563421820207,39.5635451265021,39.5635369649978,39.5635870265892,39.5636509955733,39.5636099054552,-550000
1.3525,64.9223126866899,29.9978957525438,29.9984157993677,29.9983856331446,29.9986372078795,29.9988365878435,29.9990113563079,29.9991967649648,29.999388403265,29.9997449609852,29.9995240490048,29.9994280153155,29.9991799426533,29.9987532944934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.880953654351,39.56316914557,39.5633331155921,39.5633335600414,39.5633913072254,39.5634366589368,39.563468954401,39.5634956690011,39.5634843210246,39.5636074168469,39.5635992693307,39.5636492455285,39.5637131054083,39.5636720854098,-550000
1.35277777777778,64.9224454663864,29.9978993466982,29.9984185051111,29.998388390334,29.9986395353631,29.9988385747575,29.9990130446744,29.9991981366013,29.9993894474865,29.9997453959409,29.9995248615581,29.9994289920107,29.9991813431111,29.9987554235351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.881170838634,39.5632320773097,39.5633957675256,39.5633962112226,39.5634538598864,39.5634991342309,39.5635313746089,39.5635580436558,39.5635467151074,39.5636696008155,39.5636614672635,39.563711358213,39.563775109174,39.5637341591757,-550000
1.35305555555556,64.9225780192061,29.9979029347195,29.9984212062381,29.9983911428194,29.9986418588759,29.998840558282,29.999014730161,29.9991995058983,29.9993904899275,29.9997458301566,29.9995256727263,29.9994299670402,29.99918274118,29.9987575489451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.881387652135,39.5632949015817,39.5634583124679,39.5634587554137,39.5635163057251,39.5635615028344,39.5635936882199,39.5636203117911,39.5636090026375,39.5637316785895,39.5637235589777,39.5637733648239,39.5638370070515,39.5637961269342,-550000
1.35333333333333,64.9227103455365,29.9979065166183,29.9984239027564,29.9983938906088,29.9986441784246,29.9988425384226,29.9990164127725,29.9992008728599,29.9993915305912,29.9997462636338,29.9995264825116,29.9994309404068,29.9991841368639,29.9987596707296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.881604095486,39.5633576185693,39.5635207506014,39.5635211927974,39.5635786449238,39.5636237649293,39.5636558954158,39.5636824735887,39.5636711837966,39.56379365035,39.5637855446544,39.5638352655422,39.5638987992214,39.5638579888661,-550000
1.35361111111111,64.9228424457644,29.997910092405,29.9984265946738,29.9983966337102,29.9986464940161,29.9988445151852,29.9990180925137,29.9992022374901,29.9993925694805,29.9997466963735,29.9995272909165,29.9994319121135,29.9991855301671,29.9987617888947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.881820169319,39.5634202284554,39.5635830821085,39.5635835235558,39.5636408776644,39.5636859206974,39.5637179963783,39.56374452923,39.5637332587662,39.5638555162778,39.5638474244745,39.5638970605485,39.563960485864,39.5639197451518,-550000
1.35388888888889,64.9229743202758,29.9979136620899,29.9984292819983,29.9983993721315,29.9986488056571,29.9988464885755,29.9990197693896,29.9992035997928,29.9993936065985,29.9997471283771,29.9995280979432,29.999432882163,29.9991869210935,29.9987639034467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.882035874263,39.5634827314227,39.5636453071709,39.5636457478708,39.5637030041284,39.5637479703199,39.5637799912885,39.5638064788961,39.5637952277275,39.5639172765535,39.5639091986187,39.5639587500232,39.5640220671593,39.5639813959716,-550000
1.35416666666667,64.9231059694561,29.9979172256836,29.9984319647377,29.9984021058807,29.9986511133543,29.9988484585993,29.999021443405,29.9992049597719,29.9993946419482,29.9997475596459,29.9995289035942,29.9994338505581,29.9991883096473,29.9987660143916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.882251210948,39.5635451276537,39.5637074259703,39.563707865924,39.5637650244972,39.5638099139779,39.5638418803274,39.5638683227678,39.5638570908613,39.5639789313574,39.5639708672671,39.5640203341462,39.5640835432871,39.5640429415054,-550000
1.35444444444444,64.9232373936903,29.9979207831962,29.9984346428997,29.9984048349658,29.9986534171143,29.9988504252623,29.9990231145648,29.9992063174315,29.9993956755326,29.9997479901809,29.9995297078717,29.9994348173017,29.9991896958323,29.9987681217356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.88246618,39.5636074173303,39.5637694386878,39.5637698778967,39.5638269389516,39.5638717518523,39.5639036636754,39.5639300610255,39.563918848348,39.5640404808693,39.5640324305998,39.5640818130973,39.5641449144267,39.5641043819329,-550000
1.35472222222222,64.9233685933625,29.9979243346383,29.9984373164921,29.9984075593947,29.998655716944,29.9988523885701,29.9990247828739,29.9992076727755,29.9993967073546,29.9997484199836,29.9995305107782,29.9994357823966,29.9991910796527,29.9987702254848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.882680782048,39.5636696006344,39.5638313455045,39.5638317839697,39.5638887476725,39.5639334841234,39.563965341513,39.5639916938493,39.563980500368,39.5641019252688,39.5640938887964,39.5641431870559,39.5642061807572,39.5641657174332,-550000
1.355,64.9234995688561,29.99792788002,29.9984399855228,29.9984102791754,29.9986580128499,29.9988543485286,29.9990264483372,29.9992090258078,29.9993977374174,29.9997488490552,29.9995313123158,29.9994367458455,29.9991924611124,29.9987723256454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.882895017716,39.5637316777473,39.563893146601,39.5638935843237,39.5639504508401,39.5639951109713,39.5640269140201,39.5640532214193,39.5640420471011,39.5641632647353,39.5641552420362,39.5642044562011,39.5642673424575,39.5642269481854,-550000
1.35527777777778,64.9236303205539,29.9979314193519,29.9984426499994,29.9984129943157,29.9986603048389,29.9988563051433,29.9990281109594,29.9992103765323,29.9993987657238,29.9997492773968,29.999532112487,29.9994377076513,29.9991938402156,29.9987744222234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.883108887629,39.5637936488502,39.5639548421576,39.5639552791391,39.5640120486345,39.5640566325759,39.5640883813763,39.5641146439148,39.5641034887269,39.5642244994477,39.5642164904983,39.5642656207118,39.564328399706,39.5642880743683,-550000
1.35555555555556,64.9237608488382,29.9979349526441,29.9984453099298,29.9984157048235,29.9986625929174,29.9988582584201,29.9990297707453,29.9992117249531,29.9993997922768,29.9997497050097,29.9995329112941,29.9994386678168,29.9991952169662,29.998776515225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.88332239241,39.563855514124,39.5640164323543,39.5640168685958,39.5640735412355,39.5641180491168,39.5641497437611,39.5641759615151,39.5641648254247,39.5642856295847,39.5642776343613,39.5643266807663,39.5643893526809,39.5643490961601,-550000
1.35583333333333,64.9238911540904,29.9979384799069,29.9984479653217,29.9984184107068,29.9986648770923,29.9988602083645,29.9990314276999,29.9992130710739,29.9994008170795,29.9997501318951,29.9995337087394,29.9994396263447,29.9991965913682,29.9987786046562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.883535532683,39.5639172737491,39.564077917371,39.5640783528737,39.5641349288224,39.5641793607731,39.5642110013535,39.5642371743992,39.5642260573736,39.5643466553249,39.5643386738039,39.5643876365429,39.5644502015602,39.564410013739,-550000
1.35611111111111,64.9240212366915,29.9979420011507,29.9984506161828,29.9984211119734,29.9986671573702,29.9988621549823,29.999033081828,29.9992144148987,29.9994018401348,29.9997505580543,29.9995345048252,29.9994405832379,29.9991979634256,29.9987806905231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.883748309068,39.5639789279058,39.5641392973869,39.5641397321521,39.5641962115745,39.5642405677238,39.5642721543322,39.5642982827457,39.5642871847521,39.5644075768461,39.564399609004,39.5644484882195,39.5645109465213,39.5644708272827,-550000
1.35638888888889,64.9241510970217,29.9979455163856,29.9984532625208,29.9984238086312,29.9986694337576,29.9988640982791,29.9990347331343,29.9992157564314,29.9994028614457,29.9997509834886,29.9995352995538,29.9994415384991,29.9991993331424,29.9987827728317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.883960722187,39.5640404767739,39.5642005725812,39.56420100661,39.5642573896705,39.5643016701474,39.5643332028758,39.5643592867329,39.5643482077387,39.5644683943263,39.5644604401396,39.5645092359736,39.5645715877415,39.5645315369688,-550000
1.35666666666667,64.9242807354606,29.9979490256219,29.9984559043435,29.998426500688,29.9986717062612,29.9988660382606,29.9990363816236,29.999217095676,29.9994038810152,29.999751408199,29.9995360929276,29.9994424921311,29.9992007005226,29.9987848515882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.884172772657,39.5641019205331,39.5642617431327,39.5642621764265,39.564318463289,39.5643626682224,39.5643941471623,39.5644201865389,39.5644091265115,39.5645291079428,39.5645211673881,39.5645698799826,39.5646321253979,39.5645921429743,-550000
1.35694444444444,64.924410152387,29.9979525288698,29.9984585416584,29.9984291881516,29.9986739748876,29.9988679749324,29.9990380273008,29.9992184326362,29.9994048988462,29.999751832187,29.9995368849488,29.9994434441367,29.9992020655701,29.9987869267986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.884384461098,39.5641632593626,39.56432280922,39.5643232417798,39.5643794326082,39.5644235621266,39.5644549873697,39.5644809823413,39.5644699412483,39.564589717873,39.5645817909267,39.5646304204235,39.5646925596671,39.5646526454762,-550000
1.35722222222222,64.9245393481793,29.9979560261396,29.9984611744734,29.99843187103,29.9986762396434,29.9988699083002,29.9990396701707,29.9992197673161,29.9994059149416,29.9997522554535,29.9995376756197,29.9994443945186,29.999203428289,29.9987889984689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.884595788127,39.5642244934415,39.5643837710211,39.5643842028483,39.564440297806,39.5644843520378,39.5645157236753,39.5645416743176,39.5645306521264,39.5646502242936,39.5646423109324,39.5646908574728,39.5647528907255,39.5647130446511,-550000
1.3575,64.9246683232151,29.9979595174413,29.998463802796,29.9984345493307,29.9986785005353,29.9988718383695,29.9990413102379,29.9992210997194,29.9994069293045,29.999752678,29.9995384649426,29.9994453432796,29.9992047886831,29.9987910666052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.88480675436,39.5642856229484,39.564444628714,39.5644450598097,39.56450105906,39.5645450381334,39.5645763562567,39.5646022626449,39.5645912593231,39.5647106273812,39.5647027275818,39.5647511913071,39.5648131187491,39.5647733406751,-550000
1.35777777777778,64.9247970778714,29.9979630027852,29.9984664266339,29.9984372230618,29.9986807575697,29.998873765146,29.9990429475073,29.9992224298501,29.9994079419377,29.9997530998276,29.9995392529199,29.9994462904225,29.9992061467566,29.9987931312134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.885017360411,39.5643466480617,39.5645053824764,39.5645058128418,39.5645617165476,39.5646056205905,39.5646368852905,39.5646627475001,39.5646517630153,39.5647709273122,39.5647630410513,39.5648114221023,39.5648732439137,39.5648335337244,-550000
1.35805555555556,64.9249256125246,29.9979664821814,29.9984690459947,29.9984398922309,29.9986830107533,29.9988756886353,29.9990445819837,29.999223757712,29.9994089528442,29.9997535209376,29.9995400395537,29.99944723595,29.9992075025132,29.9987951922995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.885227606896,39.5644075689595,39.5645660324854,39.5645664621218,39.5646222704457,39.5646660995858,39.5646973109536,39.5647231290595,39.5647121633796,39.5648311242625,39.5648232515167,39.5648715500342,39.5649332663949,39.5648936239745,-550000
1.35833333333333,64.9250539275504,29.99796995564,29.9984716608861,29.9984425568459,29.9986852600926,29.998877608843,29.9990462136718,29.9992250833089,29.999409962027,29.9997539413311,29.9995408248465,29.9994481798648,29.999208855957,29.9987972498696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.885437494427,39.5644683858196,39.5646265789181,39.5646270078267,39.5646827209312,39.564726475296,39.5647576334222,39.5647834074995,39.5647724605921,39.5648912184078,39.564883359154,39.5649315752784,39.5649931863677,39.5649536116008,-550000
1.35861111111111,64.9251820233238,29.9979734231712,29.9984742713157,29.9984452169144,29.9986875055941,29.9988795257747,29.9990478425763,29.9992264066448,29.999410969489,29.9997543610093,29.9995416088004,29.9994491221697,29.9992102070918,29.9987993039297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.885647023617,39.5645290988194,39.5646870219511,39.5646874501331,39.5647430681803,39.5647867478971,39.5648178528724,39.564843582996,39.5648326548289,39.5649512099234,39.5649433641384,39.56499149801,39.5650530040071,39.5650134967784,-550000
1.35888888888889,64.9253099002193,29.997976884785,29.9984768772911,29.9984478724442,29.9986897472644,29.9988814394359,29.999049468702,29.9992277277235,29.999411975233,29.9997547799735,29.9995423914177,29.9994500628675,29.9992115559217,29.9988013544856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.885856195075,39.5645897081361,39.5647473617609,39.5647477892175,39.5648033123692,39.5648469175651,39.5648779694799,39.5649036557245,39.5648927462656,39.5650110989844,39.565003266645,39.5650513184039,39.5651127194877,39.5650732796822,-550000
1.35916666666667,64.9254375586106,29.9979803404915,29.9984794788197,29.998450523443,29.99869198511,29.9988833498322,29.9990510920536,29.9992290465488,29.9994129792621,29.9997551982249,29.9995431727008,29.9994510019609,29.9992129024505,29.9988034015435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.886065009412,39.5646502139465,39.5648075985236,39.564808025256,39.5648634536737,39.5649069844755,39.5649379834201,39.5649636258604,39.5649527350776,39.5650708857657,39.5650630668489,39.5651110366347,39.5651723329836,39.5651329604864,-550000
1.35944444444444,64.925564998871,29.9979837903009,29.9984820759094,29.9984531699186,29.9986942191375,29.9988852569692,29.9990527126359,29.9992303631245,29.9994139815791,29.9997556157647,29.9995439526518,29.9994519394526,29.9992142466821,29.9988054451091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.886273467237,39.5647106164272,39.5648677324148,39.5648681584242,39.5649234922693,39.5649669488037,39.5649978948682,39.5650234935787,39.56501262144,39.5651305704417,39.5651227649243,39.5651706528767,39.565231844669,39.5651925393654,-550000
1.35972222222222,64.9256922213728,29.997987234223,29.9984846685675,29.9984558118787,29.9986964493532,29.9988871608524,29.9990543304534,29.9992316774545,29.999414982187,29.9997560325941,29.9995447312731,29.9994528753453,29.9992155886205,29.9988074851886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.886481569158,39.5647709157546,39.5649277636102,39.5649281888978,39.5649834283312,39.5650268107246,39.5650577039992,39.5650832590541,39.5650724055276,39.5651901531866,39.5651823610457,39.5652301673038,39.5652912547175,39.5652520164931,-550000
1.36,64.9258192264881,29.997990672268,29.9984872568016,29.9984584493309,29.9986986757638,29.9988890614874,29.9990559455111,29.9992329895426,29.9994159810886,29.9997564487142,29.9995455085669,29.9994538096417,29.9992169282696,29.9988095217877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.886689315781,39.5648311121045,39.5649876922849,39.5649881168518,39.5650432620344,39.565086570413,39.5651174109873,39.5651429224611,39.5651320875147,39.5652496341743,39.5652418553868,39.5652895800898,39.5653505633025,39.5653113920429,-550000
1.36027777777778,64.9259460145881,29.9979941044458,29.9984898406193,29.9984610822829,29.9987008983756,29.9988909588797,29.9990575578135,29.9992342993926,29.9994169782869,29.9997568641264,29.9995462845355,29.9994547423447,29.9992182656333,29.9988115549125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.886896707713,39.5648912056526,39.5650475186137,39.5650479424612,39.5651029935534,39.5651462280432,39.565177016007,39.5652024839737,39.5651916675757,39.5653090135784,39.5653012481214,39.5653488914081,39.565409770597,39.5653706661883,-550000
1.36055555555556,64.9260725860433,29.9979975307665,29.9984924200281,29.9984637107424,29.9987031171952,29.9988928530348,29.9990591673653,29.9992356070084,29.9994179737847,29.9997572788318,29.9995470591811,29.9994556734568,29.9992196007153,29.9988135845688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.887103745557,39.5649511965743,39.5651072427713,39.5651076659006,39.5651626230626,39.5652057837894,39.5652365192323,39.5652619437659,39.5652511458844,39.5653682915721,39.5653605394228,39.5654081014317,39.565468876774,39.5654298391021,-550000
1.36083333333333,64.9261989412238,29.9980009512401,29.9984949950354,29.9984663347171,29.9987053322291,29.9988947439582,29.9990607741712,29.9992369123937,29.999418967585,29.9997576928315,29.9995478325059,29.9994566029807,29.9992209335198,29.9988156107626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.887310429918,39.5650110850447,39.565166864932,39.5651672873443,39.565222150736,39.5652652378254,39.5652959208366,39.565321302011,39.5653105226144,39.5654274683286,39.565419729464,39.5654672103335,39.5655278820058,39.5654889109572,-550000
1.36111111111111,64.926325080499,29.9980043658764,29.9984975656489,29.9984689542145,29.9987075434835,29.9988966316554,29.999062378236,29.9992382155522,29.9994199596906,29.9997581061268,29.9995486045123,29.9994575309193,29.9992222640504,29.9988176334998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.887516761399,39.5650708712384,39.5652263852698,39.5652268069662,39.5652815767473,39.5653245903246,39.5653552209935,39.5653805588824,39.5653697979389,39.5654865440205,39.5654788184178,39.565526218286,39.5655867864648,39.5655478819259,-550000
1.36138888888889,64.9264510042374,29.9980077746855,29.9985001318759,29.9984715692423,29.9987097509651,29.998898516132,29.9990639795642,29.999239516488,29.9994209501045,29.9997585187189,29.9995493752024,29.9994584572752,29.9992235923112,29.9988196527861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.887722740601,39.5651305553301,39.5652858039583,39.5652862249401,39.5653409012699,39.5653838414604,39.565414419876,39.5654397145531,39.565428972031,39.5655455188202,39.5655378064566,39.5655851254614,39.5656455903229,39.5656067521803,-550000
1.36166666666667,64.9265767128073,29.9980111776772,29.998502693724,29.998474179808,29.9987119546802,29.9989003973934,29.9990655781605,29.9992408152045,29.9994219388294,29.999758930609,29.9995501445785,29.999459382051,29.9992249183058,29.9988216686276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.887928368124,39.5651901374939,39.5653451211711,39.5653455414394,39.5654001244771,39.5654429914055,39.5654735176568,39.5654987691955,39.5654880450633,39.5656043928998,39.5655966937526,39.5656439320317,39.5657042937516,39.5656655218923,-550000
1.36194444444444,64.926702206576,29.9980145748614,29.9985052512005,29.9984767859194,29.9987141546352,29.998902275445,29.9990671740296,29.9992421117058,29.9994229258683,29.9997593417982,29.9995509126428,29.9994603052495,29.9992262420383,29.99882368103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.888133644569,39.5652496179036,39.5654043370811,39.5654047566371,39.5654592465416,39.5655020403328,39.5655325145084,39.5655577229822,39.5655470172084,39.5656631664312,39.5656554804777,39.5657026381685,39.5657628969224,39.5657241912334,-550000
1.36222222222222,64.9268274859105,29.9980179662482,29.998507804313,29.998479387584,29.9987163508365,29.9989041502924,29.9990687671761,29.9992434059955,29.999423911224,29.9997597522877,29.9995516793976,29.9994612268734,29.9992275635125,29.9988256899993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.888338570534,39.5653089967328,39.5654634518612,39.5654638707062,39.5655182676359,39.5655609884144,39.5655914106031,39.5656165760852,39.5656058886382,39.565721839586,39.5657141668035,39.5657612440431,39.5658214000062,39.5657827603748,-550000
1.3625,64.9269525511769,29.9980213518473,29.9985103530689,29.9984819848093,29.9987185432905,29.9989060219409,29.9990703576046,29.9992446980774,29.9994248948994,29.9997601620788,29.9995524448451,29.9994621469252,29.9992288827321,29.9988276955412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.888543146616,39.5653682741549,39.565522465684,39.5655228838191,39.5655771879324,39.5656198358224,39.5656502061127,39.5656753286762,39.5656646595247,39.5657804125353,39.5657727529012,39.5658197498266,39.5658798031739,39.5658412294875,-550000
1.36277777777778,64.9270774027408,29.9980247316685,29.9985128974756,29.998484577603,29.9987207320037,29.9989078903961,29.9990719453198,29.9992459879553,29.9994258768973,29.9997605711726,29.9995532089875,29.9994630654078,29.9992301997011,29.9988296976616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.888747373412,39.5654274503428,39.5655813787217,39.565581796148,39.565636007603,39.5656785827286,39.5657089012088,39.5657339809267,39.5657233300393,39.5658388854502,39.5658312389418,39.5658781556897,39.5659381065959,39.5658995987421,-550000
1.36305555555556,64.9272020409672,29.9980281057218,29.9985154375404,29.9984871659725,29.9987229169823,29.9989097556634,29.9990735303263,29.9992472756328,29.9994268572207,29.9997609795703,29.9995539718269,29.9994639823238,29.9992315144233,29.9988316963663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.888951251518,39.5654865254692,39.5656401911461,39.5656406078649,39.5656947268193,39.5657372293044,39.5657674960627,39.5657925330079,39.5657819003532,39.5658972585012,39.5658896250961,39.5659364618029,39.5659963104423,39.565957868309,-550000
1.36333333333333,64.9273264662204,29.998031474017,29.9985179732709,29.9984897499253,29.9987250982328,29.9989116177482,29.9990751126287,29.9992485611138,29.9994278358723,29.999761387273,29.9995547333658,29.9994648976758,29.9992328269024,29.9988336916612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.889154781528,39.5655454997065,39.565698903129,39.5656993191414,39.5657533457527,39.5657957757211,39.5658259908454,39.5658509850907,39.5658403706375,39.5659555318587,39.5659479115343,39.5659946683365,39.5660544148831,39.5660160383584,-550000
1.36361111111111,64.9274506788642,29.9980348365638,29.9985205046743,29.9984923294692,29.9987272757614,29.9989134766559,29.9990766922316,29.9992498444021,29.999428812855,29.999761794282,29.9995554936061,29.9994658114665,29.9992341371424,29.998835683552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.889357964036,39.5656043732268,39.5657575148417,39.5657579301488,39.5658118645744,39.5658542221494,39.5658843857277,39.5659093373457,39.5658987410628,39.566013705693,39.5660060984268,39.5660527754602,39.5661124200878,39.5660741090598,-550000
1.36388888888889,64.9275746792616,29.998038193372,29.998523031758,29.9984949046114,29.9987294495745,29.9989153323919,29.9990782691396,29.9992511255012,29.9994297881717,29.9997622005984,29.9995562525503,29.9994667236985,29.999235445147,29.9988376720446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.889560799634,39.565663146202,39.5658160264553,39.5658164410584,39.565870283455,39.56591256876,39.5659426808799,39.5659675899432,39.5659570117994,39.5660717801736,39.5660641859433,39.5661107833438,39.5661703262258,39.566132080583,-550000
1.36416666666667,64.9276984677751,29.9980415444515,29.9985255545295,29.9984974753595,29.9987316196785,29.9989171849617,29.9990798433573,29.999252404415,29.9994307618251,29.9997626062234,29.9995570102004,29.9994676343746,29.99923675092,29.9988396571447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.889763288914,39.5657218188036,39.5658744381404,39.5658748520407,39.5659286025652,39.5659708157231,39.5660008764723,39.5660257430532,39.5660151830174,39.5661297554702,39.5661221742533,39.5661686921564,39.5662281334661,39.566189953097,-550000
1.36444444444444,64.9278220447665,29.998044889812,29.998528072996,29.9985000417211,29.9987337860796,29.9989190343706,29.9990814148893,29.9992536811471,29.9994317338181,29.9997630111581,29.9995577665586,29.9994685434973,29.9992380544652,29.9988416388581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.889965432465,39.5657803912027,39.5659327500677,39.5659331632662,39.5659868220751,39.5660289632087,39.5660589726747,39.5660837968454,39.5660732548867,39.566187631752,39.5661800635261,39.5662265020672,39.5662858419773,39.5662477267708,-550000
1.36472222222222,64.9279454105972,29.9980482294633,29.9985305871648,29.9985026037035,29.9987359487842,29.998920880624,29.9990829837401,29.9992549557013,29.9994327041535,29.9997634154038,29.9995585216272,29.9994694510693,29.9992393557865,29.9988436171905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.890167230879,39.5658388635705,39.5659909624073,39.5659913749053,39.5660449421546,39.5660870113866,39.5661169696566,39.5661417514894,39.5661312275766,39.5662454091878,39.5662378539307,39.5662842132448,39.5663434519281,39.5663054017731,-550000
1.365,64.9280685656278,29.9980515634149,29.9985330970434,29.9985051613142,29.9987381077986,29.9989227237273,29.9990845499143,29.9992562280814,29.9994336728342,29.9997638189616,29.9995592754084,29.9994703570932,29.9992406548876,29.9988455921478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.890368684743,39.5658972360774,39.5660490753291,39.5660494871277,39.5661029629733,39.5661449604262,39.5661748675874,39.5661996071541,39.5661891012565,39.5663030879464,39.5662955456357,39.5663418258578,39.5664009634864,39.5663629782721,-550000
1.36527777777778,64.9281915102182,29.9980548916768,29.998535602639,29.9985077145607,29.998740263129,29.9989245636858,29.9990861134164,29.9992574982909,29.9994346398629,29.9997642218326,29.9995600279043,29.9994712615718,29.9992419517723,29.9988475637356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.890569794645,39.5659555088939,39.5661070890026,39.566107500103,39.5661608847007,39.5662028104966,39.5662326666359,39.5662573640086,39.5662468760951,39.566360668196,39.5663531388095,39.5663993400742,39.5664583768202,39.5664204564359,-550000
1.36555555555556,64.9283142447278,29.9980582142585,29.9985381039588,29.9985102634504,29.9987424147817,29.9989264005049,29.9990876742511,29.9992587663335,29.9994356052425,29.9997646240181,29.9995607791171,29.9994721645075,29.9992432464443,29.9988495319597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.89077056117,39.56601368219,39.5661650035973,39.5661654140006,39.5662187075057,39.5662605617667,39.566290366971,39.5663150222214,39.5663045522613,39.5664181501048,39.5664106336203,39.566456756062,39.5665156920971,39.5664778364324,-550000
1.36583333333333,64.9284367695155,29.9980615311697,29.9985406010102,29.9985128079907,29.998744562763,29.9989282341899,29.9990892324228,29.9992600322131,29.9994365689757,29.9997650255191,29.999561529049,29.9994730659031,29.9992445389074,29.9988514968259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.890970984906,39.5660717561355,39.5662228192821,39.5662232289896,39.5662764315572,39.5663182144049,39.566347968761,39.5663725819608,39.5663621299232,39.5664755338405,39.5664680302359,39.5665140739887,39.5665729094844,39.5665351184289,-550000
1.36611111111111,64.9285590849394,29.9980648424201,29.9985430938005,29.9985153481891,29.9987467070791,29.9989300647462,29.9990907879361,29.9992612959332,29.9994375310654,29.9997654263369,29.9995622777022,29.9994739657611,29.9992458291655,29.9988534583398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.891171066436,39.5661297308999,39.5662805362258,39.5662809452386,39.5663340570236,39.5663757685797,39.566405472174,39.5664300433947,39.566419609249,39.5665328195706,39.5665253288237,39.5665712940218,39.5666300291491,39.5665923025928,-550000
1.36638888888889,64.9286811913571,29.9980681480194,29.9985455823369,29.9985178840529,29.9987488477362,29.9989318921791,29.9990923407955,29.9992625574975,29.9994384915144,29.9997658264726,29.9995630250789,29.9994748640841,29.9992471172222,29.9988554165072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.891370806343,39.5661876066524,39.5663381545969,39.566338562916,39.566391584073,39.566433224459,39.5664628773779,39.566487406691,39.5664769904064,39.5665900074624,39.5665825295511,39.566628416328,39.5666870512578,39.5666493890908,-550000
1.36666666666667,64.9288030891255,29.9980714479771,29.9985480666266,29.9985204155894,29.9987509847407,29.998933716494,29.9990938910055,29.9992638169097,29.9994394503254,29.9997662259273,29.9995637711812,29.9994757608749,29.9992484030813,29.9988573713337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.891570205211,39.566245383562,39.5663956745635,39.5663960821902,39.5664490128735,39.5664905822104,39.5665201845403,39.566544672017,39.5665342735629,39.5666470976827,39.566639632585,39.5666854410743,39.5667439759772,39.5667063780897,-550000
1.36694444444444,64.9289247786009,29.9980747423029,29.9985505466769,29.9985229428062,29.9987531180987,29.998935537696,29.9990954385707,29.9992650741735,29.9994404075013,29.9997666247023,29.9995645160113,29.9994766561359,29.9992496867465,29.998859322825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.89176926362,39.5663030617972,39.5664530962935,39.5664535032289,39.5665063435926,39.5665478420015,39.5665773938284,39.5666018395398,39.5665914588857,39.5667040903982,39.5666966380921,39.5667423684271,39.5668008034732,39.5667632697559,-550000
1.36722222222222,64.9290462601391,29.9980780310064,29.998553022495,29.9985254657105,29.9987552478164,29.9989373557906,29.9990969834954,29.9992663292925,29.9994413630448,29.9997670227986,29.9995652595713,29.9994775498698,29.9992509682216,29.9988612709869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.891967982152,39.5663606415264,39.5665104199545,39.5665108261998,39.5665635763976,39.5666050039993,39.5666345054092,39.5666589094264,39.5666485465418,39.5667609857753,39.5667535462388,39.5667991985525,39.5668575339119,39.5668200642552,-550000
1.3675,64.9291675340953,29.9980813140971,29.998555494088,29.9985279843096,29.9987573739,29.998939170783,29.9990985257844,29.9992675822704,29.9994423169586,29.9997674202174,29.9995660018635,29.9994784420792,29.9992522475103,29.9988632158249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.892166361386,39.5664181229177,39.5665676457138,39.5665680512702,39.5666207114557,39.5666620683706,39.5666915194493,39.5667158818434,39.5667055366977,39.56681778398,39.5668103571911,39.5668559316164,39.5669141674587,39.5668767617537,-550000
1.36777777777778,64.9292886008239,29.9980845915846,29.9985579614633,29.998530498611,29.9987594963558,29.9989409826786,29.9991000654419,29.9992688331107,29.9994432692457,29.9997678169599,29.9995667428899,29.9994793327667,29.9992535246163,29.9988651573448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.8923644019,39.5664755061387,39.5666247737384,39.566625178607,39.5666777489335,39.5667190352821,39.5667484361153,39.566772756957,39.5667624295199,39.5668744851781,39.566867071115,39.5669125677844,39.5669707042791,39.5669333624166,-550000
1.36805555555556,64.9294094606788,29.9980878634785,29.998560424628,29.9985330086218,29.9987616151898,29.9989427914824,29.9991016024726,29.9992700818172,29.9994442199087,29.9997682130271,29.9995674826528,29.9994802219348,29.9992547995433,29.9988670955522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.892562104272,39.5665327913571,39.5666818041952,39.5666822083771,39.5667346889976,39.5667759049,39.5668052555732,39.5668295349332,39.5668192251743,39.5669310895351,39.5669236881759,39.5669691072219,39.5670271445381,39.5669898664094,-550000
1.36833333333333,64.9295301140135,29.9980911297882,29.9985628835893,29.9985355143495,29.9987637304083,29.9989445972,29.9991031368808,29.9992713283935,29.9994451689504,29.9997686084203,29.9995682211543,29.9994811095863,29.9992560722951,29.9988690304527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.892759469078,39.56658997874,39.5667387372505,39.5667391407468,39.5667915318142,39.5668326773903,39.5668619779889,39.5668862159377,39.5668759238268,39.5669875972163,39.5669802085392,39.5670255500939,39.5670834884003,39.5670462738968,-550000
1.36861111111111,64.9296505611805,29.9980943905234,29.9985653383542,29.9985380158014,29.9987658420174,29.9989463998364,29.999104668671,29.9992725728432,29.9994461163735,29.9997690031406,29.9995689583964,29.9994819957235,29.9992573428753,29.998870962052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.892956496895,39.5666470684542,39.5667955730705,39.5667959758824,39.5668482775491,39.5668893529187,39.566918603528,39.5669428001361,39.5669325256428,39.5670440083866,39.5670366323698,39.5670818965651,39.5671397360304,39.5671025850437,-550000
1.36888888888889,64.929770802532,29.9980976456934,29.99856778893,29.9985405129846,29.9987679500233,29.998948199397,29.9991061978478,29.9992738151699,29.9994470621809,29.9997693971892,29.9995696943814,29.9994828803492,29.9992586112877,29.9988728903556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.893153188297,39.5667040606665,39.5668523118211,39.5668527139498,39.566904926368,39.5669459316507,39.5669751323557,39.5669992876935,39.5669890307876,39.5671003232106,39.5670929598324,39.5671381468001,39.5671958875924,39.5671588000142,-550000
1.36916666666667,64.9298908384195,29.9981008953078,29.9985702353239,29.9985430059065,29.9987700544321,29.9989499958869,29.9991077244155,29.9992750553772,29.9994480063752,29.9997697905671,29.9995704291115,29.9994837634658,29.9992598775359,29.9988748153693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.893349543858,39.5667609555432,39.566908953668,39.5669093551145,39.5669614784363,39.5670024137514,39.5670315646371,39.5670556787747,39.5670454394262,39.5671565418528,39.5671491910914,39.567194300963,39.5672519432503,39.5672149189727,-550000
1.36944444444444,64.9300106691939,29.998104139376,29.9985726775428,29.9985454945744,29.9987721552499,29.9989517893115,29.9991092483785,29.9992762934688,29.9994489489592,29.9997701832755,29.9995711625886,29.999484645076,29.9992611416237,29.9988767370985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.893545564149,39.5668177532504,39.5669654987764,39.566965899542,39.567017933919,39.5670587993856,39.5670879005369,39.5671119735444,39.5671017517231,39.5672126644773,39.5672053263111,39.5672503592177,39.5673079031678,39.5672709420828,-550000
1.36972222222222,64.9301302952055,29.9981073779076,29.998575115594,29.9985479789954,29.9987742524828,29.9989535796758,29.9991107697414,29.9992775294482,29.9994498899357,29.9997705753155,29.999571894815,29.9994855251823,29.9992624035546,29.998878655549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.893741249744,39.5668744539538,39.5670219473114,39.5670223473971,39.567074292981,39.567115088718,39.5671441402194,39.567168172167,39.5671579678428,39.5672686912479,39.5672613656552,39.567306321728,39.5673637675081,39.567326869508,-550000
1.37,64.930249716804,29.9981106109118,29.9985775494845,29.9985504591768,29.998776346137,29.9989553669853,29.9991122885086,29.9992787633191,29.9994508293073,29.9997709666883,29.9995726257928,29.9994864037873,29.9992636633324,29.9988805707262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.893936601212,39.5669310578188,39.5670782994378,39.5670786988448,39.5671305557866,39.5671712819128,39.567200283849,39.5672242748063,39.5672140879493,39.5673246223281,39.5673173092873,39.567362188657,39.5674195364344,39.5673827014118,-550000
1.37027777777778,64.9303689343386,29.9981138383982,29.9985799792214,29.9985529351259,29.9987784362185,29.9989571512449,29.9991138046844,29.999279995085,29.9994517670769,29.999771357395,29.9995733555241,29.9994872808936,29.9992649209608,29.9988824826357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.894131619124,39.5669875650109,39.5671345553201,39.5671349540495,39.5671867225002,39.5672273791342,39.5672563315894,39.5672802816262,39.5672701122065,39.5673804578811,39.5673731573707,39.567417960168,39.5674752101095,39.567438437957,-550000
1.37055555555556,64.9304879481577,29.9981170603761,29.9985824048118,29.9985554068498,29.9987805227335,29.99895893246,29.9991153182733,29.9992812247495,29.999452703247,29.9997717474367,29.9995740840111,29.9994881565036,29.9992661764433,29.9988843912832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.894326304048,39.5670439756948,39.5671907151223,39.5671911131753,39.5672427932857,39.5672833805457,39.5673122836043,39.5673361927903,39.5673260407778,39.5674361980701,39.5674289100685,39.5674736364238,39.5675307886958,39.5674940793063,-550000
1.37083333333333,64.9306067586094,29.9981202768549,29.9985848262628,29.9985578743557,29.9987826056879,29.9989607106357,29.9991168292796,29.9992824523162,29.9994536378206,29.9997721368145,29.9995748112558,29.9994890306199,29.9992674297837,29.9988862966741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.894520656552,39.5671002900352,39.5672467790086,39.5672471763863,39.5672987683067,39.567339286311,39.5673681400569,39.5673920084616,39.5673818738266,39.5674918430577,39.5674845675434,39.5675292175868,39.5675862723557,39.5675496256223,-550000
1.37111111111111,64.9307253660408,29.998123487844,29.9985872435814,29.9985603376509,29.9987846850879,29.9989624857772,29.9991183377079,29.9992836777887,29.9994545708002,29.9997725255297,29.9995755372604,29.9994899032451,29.9992686809856,29.998888198814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.894714677203,39.5671565081965,39.5673027471426,39.567303143846,39.5673546477268,39.5673950965931,39.5674239011105,39.5674477288032,39.5674376115159,39.5675473930063,39.567540129958,39.5675847038193,39.5676416612511,39.5676050770669,-550000
1.37138888888889,64.9308437707988,29.9981266933527,29.9985896567746,29.9985627967425,29.9987867609396,29.9989642578897,29.9991198435624,29.9992849011705,29.9994555021885,29.9997729135832,29.9995762620269,29.9994907743817,29.9992699300527,29.9988900977084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.894908366567,39.5672126303428,39.5673586196875,39.5673590157179,39.5674104317089,39.5674508115551,39.5674795669276,39.5675033539776,39.5674932540083,39.567602848078,39.5675955974742,39.5676400952833,39.5676969555436,39.5676604338022,-550000
1.37166666666667,64.9309619732295,29.9981298933904,29.9985920658495,29.9985652516376,29.9987888332488,29.9989660269783,29.9991213468476,29.9992861224651,29.9994564319884,29.9997733009762,29.9995769855575,29.9994916440323,29.9992711769885,29.998891993363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.895101725208,39.567268656638,39.5674143968066,39.5674147921649,39.5674661204159,39.5675064313595,39.5675351376708,39.5675588841474,39.5675488014663,39.5676582084349,39.5676509702542,39.5676953921405,39.5677521553948,39.5677156959897,-550000
1.37194444444444,64.9310799736784,29.9981330879664,29.9985944708131,29.9985677023434,29.9987909020218,29.9989677930481,29.9991228475678,29.9992873416762,29.9994573602024,29.9997736877099,29.9995777078543,29.9994925121994,29.9992724217967,29.9988938857831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.895294753692,39.5673245872454,39.5674700786625,39.56747047335,39.5675217140103,39.5675619561687,39.5675906135023,39.5676143194744,39.567604254052,39.5677134742385,39.5677062484596,39.5677505945524,39.5678072609658,39.5677708637907,-550000
1.37222222222222,64.9311977724906,29.9981362770901,29.9985968716723,29.998570148867,29.9987929672645,29.9989695561044,29.9991243457273,29.9992885588073,29.9994582868334,29.9997740737854,29.9995784289194,29.9994933788854,29.999273664481,29.9988957749743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.89548745258,39.5673804223285,39.5675256654179,39.5675260594357,39.5675772126545,39.5676173861447,39.5676459945842,39.5676696601207,39.5676596119273,39.56776864565,39.5677614322516,39.56780570268,39.5678622724173,39.5678259373663,-550000
1.3725,64.9313153700103,29.9981394607706,29.9985992684343,29.9985725912156,29.9987950289829,29.9989713161522,29.9991258413307,29.9992897738619,29.9994592118839,29.9997744592037,29.9995791487548,29.9994942440929,29.9992749050449,29.9988976609421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.895679822435,39.5674361620501,39.567581157235,39.5675815505842,39.5676326165105,39.5676727214495,39.5677012810779,39.5677249062476,39.5677148752538,39.5678237228306,39.5678165217915,39.5678607166842,39.5679171899101,39.5678809168773,-550000
1.37277777777778,64.9314327665815,29.9981426390172,29.9986016611059,29.9985750293962,29.9987970871831,29.9989730731966,29.9991273343821,29.9992909868436,29.9994601353567,29.999774843966,29.9995798673627,29.9994951078245,29.999276143492,29.9988995436919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.895871863818,39.567491806573,39.5676365542757,39.5676369469575,39.5676879257399,39.5677279622444,39.5677564731449,39.5677800580166,39.5677700441928,39.5678787059411,39.56787151724,39.5679156367257,39.5679720136045,39.5679358024841,-550000
1.37305555555556,64.9315499625472,29.9981458118393,29.9986040496941,29.998577463416,29.9987991418709,29.9989748272429,29.999128824886,29.9992921977558,29.9994610572544,29.9997752280733,29.9995805847452,29.9994959700827,29.999277379826,29.9989014232293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.89606357729,39.5675473560596,39.5676918567019,39.5676922487173,39.5677431405042,39.5677831086909,39.5678115709464,39.5678351155886,39.5678251189053,39.567933595142,39.5679264187576,39.5679704629648,39.5680267436604,39.567990594347,-550000
1.37333333333333,64.9316669582502,29.9981489792461,29.998606434206,29.9985798932821,29.9988011930525,29.998976578296,29.9991303128467,29.9992934066022,29.9994619775798,29.9997756115269,29.9995813009043,29.9994968308699,29.9992786140505,29.9989032995598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.896254963408,39.5676028106721,39.5677470646749,39.567747456025,39.5677982609647,39.5678381609497,39.5678665746431,39.5678900791243,39.5678800995522,39.5679883905934,39.5679812265047,39.5680251955615,39.5680813802378,39.5680452926259,-550000
1.37361111111111,64.9317837540324,29.9981521412467,29.9986088146483,29.9985823190015,29.9988032407337,29.9989783263611,29.9991317982685,29.9992946133862,29.9994628963355,29.9997759943278,29.9995820158421,29.9994976901886,29.999279846169,29.9989051726887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.896446022733,39.5676581705723,39.5678021783559,39.5678025690418,39.5678532872821,39.5678931191818,39.5679214843957,39.5679449487841,39.567934986294,39.5680430924555,39.5680359406413,39.5680798346756,39.568135923496,39.5680998974806,-550000
1.37388888888889,64.9319003502352,29.9981552978505,29.9986111910281,29.9985847405813,29.9988052849206,29.9989800714432,29.9991332811557,29.9992958181113,29.9994638135241,29.9997763764771,29.9995827295607,29.9994985480414,29.9992810761852,29.9989070426216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.89663675582,39.5677134359218,39.5678571979057,39.5678575879286,39.5679082196172,39.5679479835474,39.5679763003644,39.5679997247283,39.5679897792908,39.5680977008877,39.568090561327,39.5681343804666,39.5681903735943,39.5681544090704,-550000
1.37416666666667,64.9320167471997,29.9981584490665,29.9986135633523,29.9985871580285,29.998807325619,29.9989818135476,29.9991347615127,29.999297020781,29.9994647291484,29.9997767579759,29.9995834420621,29.9994994044308,29.9992823041025,29.9989089093638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.896827163226,39.5677686068819,39.567912123485,39.5679125128459,39.5679630581303,39.5680027542068,39.5680310227092,39.5680544071168,39.5680444787026,39.5681522160497,39.5681450887214,39.5681888330938,39.5682447306917,39.5682088275545,-550000
1.37444444444444,64.932132945266,29.998161594904,29.9986159316278,29.9985895713502,29.998809362835,29.9989835526791,29.9991362393438,29.9992982213989,29.999465643211,29.9997771388254,29.9995841533485,29.9995002593592,29.9992835299247,29.9989107729209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.897017245507,39.5678236836138,39.5679669552541,39.5679673439542,39.5680178029815,39.5680574313198,39.56808565159,39.5681089961091,39.5680990846892,39.5682066381005,39.5681995229835,39.5682431927161,39.5682989949468,39.5682631530918,-550000
1.37472222222222,64.9322489447738,29.9981647353722,29.9986182958615,29.9985919805535,29.9988113965745,29.9989852888429,29.9991377146532,29.9992994199685,29.9994665557146,29.9997775190266,29.9995848634219,29.9995011128291,29.9992847536552,29.9989126332982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.897207003217,39.567878666278,39.5680216933731,39.5680220814134,39.5680724543305,39.568112015046,39.568140187166,39.5681634918647,39.5681535974098,39.5682609671989,39.5682538642724,39.5682974594922,39.5683531665181,39.5683173858408,-550000
1.375,64.9323647460624,29.9981678704801,29.9986206560602,29.9985943856452,29.9988134268433,29.9989870220441,29.9991391874453,29.9993006164931,29.9994674666618,29.9997778985806,29.9995855722844,29.999501964843,29.9992859752977,29.9989144905012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.89739643691,39.5679335550352,39.5680763380017,39.5680767253834,39.568127012337,39.5681665055448,39.5681946295967,39.5682178945426,39.5682080170237,39.5683152035037,39.5683081127467,39.5683516335806,39.5684072455638,39.5683715259599,-550000
1.37527777777778,64.9324803494701,29.998171000237,29.9986230122309,29.9985967866325,29.9988154536474,29.9989887522877,29.9991406577244,29.9993018109764,29.9994683760552,29.9997782774885,29.999586279938,29.9995028154035,29.9992871948556,29.9989163445352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.897585547138,39.5679883500456,39.5681308892996,39.5681312760237,39.5681814771602,39.5682209029753,39.5682489790409,39.5682722043017,39.5682623436897,39.5683693471731,39.5683622685647,39.5684057151394,39.5684612322417,39.5684255736071,-550000
1.37555555555556,64.9325957553351,29.9981741246519,29.9986253643803,29.9985991835222,29.9988174769927,29.9989904795786,29.9991421254946,29.9993030034217,29.9994692838976,29.9997786557514,29.9995869863848,29.9995036645129,29.9992884123325,29.9989181954057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.897774334453,39.5680430514692,39.5681853474258,39.5681857334935,39.5682358489591,39.5682752074963,39.5683032356572,39.5683264213005,39.5683165775664,39.5684233983652,39.5684163318845,39.5684597043264,39.5685151267094,39.5684795289402,-550000
1.37583333333333,64.9327109639946,29.9981772437339,29.9986277125155,29.9986015763215,29.9988194968851,29.9989922039221,29.9991435907604,29.9993041938326,29.9994701901915,29.9997790333704,29.9995876916268,29.9995045121737,29.999289627732,29.998920043118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.897962799405,39.5680976594655,39.5682397125394,39.5682400979518,39.5682901278924,39.5683294192662,39.5683573996041,39.5683805456972,39.5683707188122,39.5684773572378,39.568470302864,39.5685136012994,39.5685689291243,39.5685333921168,-550000
1.37611111111111,64.9328259757855,29.9981803574922,29.9986300566431,29.9986039650372,29.9988215133305,29.9989939253229,29.9991450535259,29.9993053822125,29.9994710949395,29.9997794103466,29.9995883956661,29.9995053583884,29.9992908410576,29.9989218876775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.898150942545,39.5681521741941,39.5682939847992,39.5682943695573,39.5683443141185,39.5683835384434,39.5684114710397,39.5684345776499,39.5684247675851,39.5685312239484,39.5685241816607,39.5685674062157,39.5686226396435,39.5685871632941,-550000
1.37638888888889,64.9329407910441,29.9981834659358,29.9986323967701,29.9986063496764,29.9988235263347,29.9989956437863,29.9991465137955,29.9993065685648,29.9994719981444,29.9997797866811,29.9995890985047,29.9995062031595,29.9992920523129,29.9989237290896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.89833876442,39.568206595814,39.5683481643634,39.5683485484684,39.5683984077957,39.5684375651859,39.5684654501218,39.5684885173164,39.5684787240429,39.5685849986543,39.568577968432,39.5686211192323,39.5686762584237,39.5686408426291,-550000
1.37666666666667,64.933055410106,29.9981865690737,29.9986347329031,29.9986087302459,29.9988255359036,29.9989973593172,29.9991479715733,29.9993077528931,29.9994728998087,29.999780162375,29.9995898001447,29.9995070464895,29.9992932615013,29.9989255673597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.89852626558,39.5682609244841,39.5684022513904,39.5684026348433,39.5684524090819,39.5684914996513,39.568519337008,39.568542364854,39.5685325883431,39.5686386815125,39.5686316633349,39.568674740506,39.5687297856215,39.5686944302785,-550000
1.37694444444444,64.9331698333064,29.998189666915,29.9986370650492,29.9986111067527,29.998827542043,29.9989990719205,29.9991494268636,29.9993089352007,29.9994737999351,29.9997805374293,29.9995905005881,29.9995078883806,29.9992944686264,29.9989274024931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.898713446571,39.5683151603631,39.5684562460379,39.5684566288398,39.5685063181347,39.5685453419971,39.5685731318557,39.5685961204201,39.568586360643,39.5686922726797,39.568685266526,39.5687282701935,39.5687832213932,39.5687479263987,-550000
1.37722222222222,64.9332840609796,29.9981927594687,29.9986393932149,29.9986134792038,29.9988295447588,29.9990007816013,29.9991508796707,29.9993101154911,29.9994746985262,29.9997809118452,29.999591199837,29.9995087288356,29.9992956736917,29.9989292344951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.898900307939,39.5683693036092,39.5685101484637,39.5685105306157,39.5685601351115,39.5685990923805,39.5686268348218,39.5686497841714,39.5686400410994,39.5687457723124,39.568738778162,39.5687817084509,39.5688365658948,39.568801331146,-550000
1.3775,64.9333980934598,29.9981958467439,29.9986417174072,29.9986158476059,29.9988315440569,29.9990024883645,29.9991523299987,29.9993112937678,29.9994755955845,29.9997812856237,29.9995918978933,29.9995095678566,29.9992968767007,29.9989310633711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.899086850229,39.5684233543805,39.568563958825,39.5685643403282,39.5686138601694,39.5686527509585,39.5686804460632,39.5687033562648,39.5686936298693,39.5687991805667,39.568792198399,39.5688350554343,39.568889819282,39.5688546446762,-550000
1.37777777777778,64.9335119310802,29.9981989287495,29.9986440376327,29.9986182119661,29.998833539943,29.9990041922152,29.999153777852,29.9993124700341,29.9994764911127,29.9997816587659,29.9995925947592,29.9995104054463,29.9992980776569,29.9989328891263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.899273073985,39.5684773128347,39.568617677279,39.5686180581345,39.5686674934652,39.5687063178876,39.5687339657364,39.5687568368565,39.568747127109,39.5688524975986,39.568845527393,39.5688883112995,39.5689429817103,39.5689078671451,-550000
1.37805555555556,64.9336255741737,29.9982020054945,29.9986463538983,29.9986205722912,29.9988355324229,29.9990058931582,29.9991552232346,29.9993136442936,29.9994773851135,29.9997820312729,29.9995932904365,29.999511241607,29.9992992765638,29.9989347117662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.899458979751,39.5685311791295,39.5686713039825,39.5686716841914,39.5687210351555,39.5687597933243,39.5687873939976,39.5688102261028,39.5688005329746,39.5689057235638,39.5688987652997,39.568941476202,39.5689960533349,39.5689609987079,-550000
1.37833333333333,64.9337390230725,29.9982050769878,29.9986486662107,29.998622928588,29.9988375215025,29.9990075911985,29.9991566661509,29.9993148165495,29.9994782775893,29.9997824031457,29.9995939849275,29.9995120763412,29.9993004734249,29.998936531296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.899644568068,39.568584953422,39.568724839092,39.5687252186553,39.5687744853967,39.5688131774247,39.5688407310027,39.5688635241595,39.5688538476222,39.5689588586176,39.5689519122745,39.5689945502968,39.5690490343109,39.5690140395199,-550000
1.37861111111111,64.9338522781084,29.9982081432385,29.9986509745766,29.9986252808635,29.9988395071876,29.9990092863411,29.9991581066051,29.9993159868054,29.9994791685428,29.9997827743855,29.999594678234,29.9995129096513,29.9993016682437,29.998938347721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.899829839479,39.5686386358692,39.5687782827639,39.5687786616827,39.5688278443448,39.5688664703445,39.5688939769076,39.5689167311822,39.5689070712074,39.5690119029151,39.5690049684727,39.5690475337391,39.5691019247927,39.5690669897358,-550000
1.37888888888889,64.9339653396124,29.9982112042554,29.9986532790027,29.9986276291245,29.9988414894839,29.9990109785909,29.9991595446012,29.9993171550645,29.9994800579766,29.9997831449933,29.999595370358,29.9995137415398,29.9993028610236,29.9989401610466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.900014794524,39.5686922266279,39.5688316351541,39.5688320134295,39.5688811121555,39.5689196722395,39.5689471318677,39.5689698473262,39.5689602038855,39.5690648566113,39.569057934049,39.5691004266835,39.569154724935,39.5691198495104,-550000
1.37916666666667,64.9340782079151,29.9982142600475,29.9986555794958,29.9986299733779,29.9988434683972,29.9990126679529,29.9991609801435,29.9993183213304,29.9994809458933,29.9997835149701,29.9995960613017,29.999514572009,29.9993040517682,29.9989419712779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.900199433742,39.5687457258545,39.5688848964184,39.5688852740514,39.5689342889843,39.5689727832649,39.5690001960381,39.5690228727466,39.5690132458116,39.5691177198607,39.5691108091582,39.5691532292844,39.5692074348918,39.5691726189978,-550000
1.37944444444444,64.9341908833464,29.9982173106236,29.9986578760626,29.9986323136303,29.9988454439332,29.9990143544319,29.9991624132362,29.9993194856064,29.9994818322954,29.9997838843171,29.999596751067,29.9995154010613,29.9993052404808,29.9989437784202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.900383757672,39.5687991337051,39.5689380667123,39.5689384437041,39.5689873749866,39.5690258035758,39.5690531695738,39.5690758075983,39.5690661971407,39.5691704928177,39.5691635939545,39.569205941696,39.5692600548171,39.5692252983522,-550000
1.37972222222222,64.9343033662359,29.9982203559927,29.9986601687097,29.9986346498888,29.9988474160978,29.9990160380328,29.9991638438835,29.9993206478959,29.9994827171855,29.9997842530353,29.9995974396559,29.9995162286992,29.999306427165,29.9989455824788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.900567766851,39.5688524503358,39.5689911461911,39.5689915225426,39.5690403703173,39.569078733327,39.5691060526294,39.5691286520357,39.5691190580273,39.5692231756363,39.5692162885922,39.5692585640722,39.5693125848644,39.5692778877274,-550000
1.38,64.9344156569122,29.9982233961636,29.9986624574438,29.99863698216,29.9988493848967,29.9990177187606,29.9991652720894,29.9993218082023,29.9994836005663,29.9997846211258,29.9995981270704,29.9995170549251,29.9993076118242,29.9989473834591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.900751461817,39.568905675902,39.5690441350096,39.569044510722,39.569093275131,39.569131572673,39.5691588453593,39.5691814062132,39.5691718286258,39.5692757684704,39.5692688932251,39.5693110965666,39.5693650251871,39.5693303872769,-550000
1.38027777777778,64.9345277557038,29.9982264311453,29.9986647422716,29.9986393104508,29.9988513503355,29.9990193966202,29.9991666978583,29.999322966529,29.9994844824402,29.9997849885897,29.9995988133125,29.9995178797415,29.9993087944619,29.9989491813661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.900934843106,39.5689588105593,39.5690970333226,39.569097408397,39.5691460895824,39.569184321768,39.5692115479177,39.5692340702847,39.5692245090902,39.5693282714735,39.5693214080067,39.5693635393326,39.5694173759384,39.569382797154,-550000
1.38055555555556,64.9346396629384,29.9982294609464,29.9986670231998,29.998641634768,29.9988533124201,29.9990210716164,29.9991681211941,29.9993241228793,29.9994853628098,29.9997853554279,29.9995994983842,29.9995187031505,29.9993099750815,29.9989509762051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.901117911252,39.5690118544628,39.5691498412845,39.5691502157219,39.5691988138255,39.5692369807662,39.5692641604584,39.5692866444041,39.5692770995743,39.5693806847989,39.5693738330904,39.5694158925234,39.5694696372711,39.5694351175117,-550000
1.38083333333333,64.9347513789432,29.9982324855759,29.9986693002349,29.9986439551183,29.998855271156,29.9990227437541,29.9991695421012,29.9993252772566,29.9994862416777,29.9997857216416,29.9996001822876,29.9995195251548,29.9993111536864,29.9989527679815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.901300666789,39.5690648077672,39.5692025590495,39.569202932851,39.5692514480142,39.5692895498211,39.569316683135,39.5693391287247,39.5693296002317,39.5694330085996,39.5694261686292,39.5694681562917,39.5695218093378,39.5694873485029,-550000
1.38111111111111,64.9348629040447,29.9982355050426,29.9986715733837,29.9986462715084,29.9988572265492,29.9990244130382,29.9991709605835,29.9993264296642,29.9994871190465,29.9997860872318,29.9996008650245,29.9995203457567,29.9993123302801,29.9989545567002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.901483110251,39.5691176706272,39.5692551867715,39.5692555599381,39.5693039923023,39.5693420290864,39.5693691161009,39.5693915234,39.5693820112157,39.5694852430285,39.5694784147759,39.5695203307902,39.5695738922908,39.5695394902799,-550000
1.38138888888889,64.9349742385691,29.9982385193552,29.9986738426527,29.9986485839452,29.9988591786051,29.9990260794735,29.9991723766453,29.9993275801056,29.9994879949187,29.9997864521996,29.9996015465969,29.9995211649585,29.999313504866,29.9989563423667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.90166524217,39.5691704431971,39.5693077246041,39.569308097137,39.5693564468432,39.5693944187151,39.5694214595092,39.5694438285827,39.5694343326792,39.5695373882379,39.5695305716832,39.5695724161712,39.5696258862822,39.5695915429951,-550000
1.38166666666667,64.9350853828419,29.9982415285226,29.9986761080485,29.9986508924353,29.9988611273296,29.999027743065,29.9991737902906,29.999328728584,29.9994888692968,29.9997868165461,29.9996022270069,29.9995219827626,29.9993146774475,29.9989581249861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.901847063077,39.569223125631,39.5693601727008,39.5693605446009,39.56940881179,39.5694467188603,39.5694737135126,39.5694960444257,39.569486564775,39.5695894443802,39.5695826395032,39.5696244125868,39.5696777914639,39.5696435068004,-550000
1.38194444444444,64.9351963371879,29.9982445325535,29.9986783695779,29.9986531969855,29.9988630727283,29.9990294038174,29.9991752015236,29.9993298751028,29.9994897421834,29.9997871802722,29.9996029062565,29.9995227991715,29.999315848028,29.9989599045635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.902028573502,39.5692757180827,39.5694125312146,39.5694129024831,39.5694610872956,39.5694989296747,39.5695258782638,39.5695481710814,39.5695387076557,39.5696414116073,39.569634618388,39.5696763201888,39.5697296079872,39.5696953818475,-550000
1.38222222222222,64.9353071019317,29.9982475314567,29.9986806272472,29.9986554976025,29.9988650148068,29.9990310617355,29.9991766103484,29.9993310196654,29.999490613581,29.999787543379,29.9996035843475,29.9995236141875,29.9993170166109,29.9989616811042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.902209773976,39.5693282207057,39.5694648002985,39.5694651709363,39.5695132735125,39.5695510513107,39.569577953915,39.5696002087019,39.5695907614734,39.569693290071,39.5696865084894,39.5697281391288,39.5697813360037,39.5697471682879,-550000
1.3825,64.935417677397,29.9982505252409,29.9986828810632,29.998657794293,29.9988669535708,29.9990327168243,29.999178016769,29.999332162275,29.9994914834922,29.9997879058677,29.999604261282,29.9995244278129,29.9993181831997,29.9989634546133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.902390665027,39.5693806336534,39.569516980105,39.5695173501132,39.5695653705933,39.5696030839204,39.5696299406183,39.5696521574393,39.5696427263803,39.5697450799228,39.5697383099588,39.569779869558,39.5698329756642,39.5697988662729,-550000
1.38277777777778,64.9355280639072,29.9982535139148,29.9986851310323,29.9986600870637,29.998868889026,29.9990343690885,29.9991794207897,29.999333302935,29.9994923519195,29.9997882677392,29.999604937062,29.9995252400502,29.9993193477978,29.9989652250961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.902571247183,39.5694329570786,39.5695690707864,39.5695694401661,39.5696173786899,39.5696550276559,39.5696818385255,39.5697040174451,39.5696946025279,39.5697967813138,39.5697900229476,39.5698315116276,39.5698845271196,39.5698504759533,-550000
1.38305555555556,64.9356382617849,29.9982564974872,29.9986873771612,29.9986623759213,29.998870821178,29.999036018533,29.9991808224144,29.9993344416487,29.9994932188654,29.9997886289946,29.9996056116893,29.9995260509017,29.9993205104084,29.9989669925575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.902751520969,39.5694851911343,39.5696210724949,39.5696214412471,39.5696692979542,39.5697068826686,39.569733647788,39.5697557888709,39.5697463900677,39.569848394395,39.5698416476066,39.5698830654882,39.5699359905204,39.5699019974799,-550000
1.38333333333333,64.9357482713524,29.9982594759667,29.9986896194563,29.9986646608723,29.9988727500324,29.9990376651624,29.9991822216472,29.9993355784195,29.9994940843324,29.9997889896349,29.999606285166,29.9995268603698,29.9993216710351,29.9989687570029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.902931486914,39.5695373359728,39.5696729853822,39.5696733535081,39.5697211285379,39.5697586491102,39.5697853685572,39.5698074718677,39.569798089151,39.5698999193172,39.5698931840867,39.5699345312905,39.5699873660169,39.569953431003,-550000
1.38361111111111,64.9358580929313,29.998262449362,29.9986918579243,29.9986669419236,29.9988746755948,29.9990393089818,29.9991836184922,29.9993367132506,29.9994949483231,29.9997893496611,29.9996069574941,29.9995276684568,29.9993228296811,29.9989705184372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.903111145541,39.5695893917464,39.5697248096,39.5697251771005,39.5697728705921,39.5698103271316,39.5698370009841,39.5698590665865,39.5698496999286,39.5699513562307,39.5699446325383,39.5699859091846,39.570038653759,39.570004776673,-550000
1.38388888888889,64.9359677268427,29.9982654176818,29.9986940925716,29.9986692190817,29.9988765978709,29.9990409499957,29.9991850129536,29.9993378461453,29.9994958108399,29.9997897090744,29.9996076286754,29.999528475165,29.99932398635,29.9989722768658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.903290497374,39.5696413586072,39.5697765452995,39.5697769121757,39.5698245242681,39.5698619168838,39.5698885452194,39.5699105731779,39.5699012225514,39.5700027052858,39.5699959931117,39.5700371993207,39.5700898538966,39.5700560346396,-550000
1.38416666666667,64.9360771734072,29.9982683809347,29.9986963234048,29.9986714923532,29.9988785168663,29.999042588209,29.9991864050353,29.9993389771069,29.9994966718854,29.9997900678757,29.9996082987119,29.9995292804969,29.9993251410449,29.9989740322936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.903469542938,39.5696932367068,39.5698281926319,39.5698285588848,39.5698760897166,39.5699134185175,39.5699400014137,39.5699619917923,39.5699526571697,39.5700539666323,39.5700472659567,39.5700884018484,39.5701409665791,39.5701072050526,-550000
1.38444444444444,64.9361864329447,29.9982713391294,29.9986985504302,29.9986737617449,29.9988804325864,29.9990442236265,29.9991877947413,29.9993401061388,29.9994975314621,29.9997904260662,29.9996089676056,29.9995300844547,29.9993262937693,29.9989757847258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.903648282753,39.5697450261966,39.5698797517478,39.5698801173784,39.5699275670882,39.5699648321828,39.5699913697171,39.5700133225799,39.5700040039337,39.57010514042,39.5700984512232,39.5701395169173,39.5701919919558,39.5701582880614,-550000
1.38472222222222,64.9362955057746,29.9982742922744,29.9987007736545,29.9986760272632,29.998882345037,29.999045856253,29.9991891820759,29.9993412332442,29.9994983895725,29.9997907836467,29.9996096353584,29.9995308870408,29.9993274445266,29.9989775341674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.903826717343,39.569796727228,39.5699312227978,39.5699315878073,39.5699789565331,39.5700161580301,39.5700426502796,39.5700645656904,39.5700552629933,39.5701562267983,39.5701495490605,39.5701905446767,39.5702429301756,39.5702092838151,-550000
1.385,64.936404392216,29.9982772403785,29.9987029930842,29.9986782889148,29.9988842542236,29.9990474860931,29.9991905670429,29.9993423584264,29.999499246219,29.9997911406184,29.9996103019723,29.9995316882576,29.9993285933201,29.9989792806237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.904004847227,39.5698483399517,39.5699826059323,39.5699829703216,39.5700302582014,39.5700673962091,39.570093843251,39.5701157212735,39.5701064344982,39.5702072259163,39.5702005596179,39.5702414852754,39.5702937813874,39.5702601924626,-550000
1.38527777777778,64.9365130925871,29.9982801834501,29.9987052087255,29.9986805467063,29.9988861601518,29.9990491131517,29.9991919496464,29.9993434816887,29.9995001014042,29.9997914969823,29.9996109674492,29.9995324881073,29.9993297401532,29.9989810240996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.904182672925,39.5698998645186,39.5700339013011,39.5700342650713,39.570081472243,39.5701185468695,39.5701449487808,39.5701667894787,39.5701575185977,39.5702581379229,39.5702514830443,39.5702923388623,39.5703445457395,39.5703110141526,-550000
1.38555555555556,64.9366216072058,29.9982831214979,29.9987074205851,29.9986828006442,29.998888062827,29.9990507374334,29.9991933298904,29.9993446030343,29.9995009551306,29.9997918527394,29.999611631791,29.9995332865923,29.9993308850291,29.9989827646003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.904360194957,39.5699513010791,39.5700851090542,39.5700854722063,39.5701325988073,39.5701696101606,39.5701959670181,39.5702177704549,39.5702085154412,39.5703089629669,39.5703023194884,39.5703431055859,39.5703952233803,39.5703617490335,-550000
1.38583333333333,64.9367299363893,29.9982860545304,29.9987096286694,29.9986850507352,29.9988899622548,29.9990523589431,29.999194707779,29.9993457224665,29.9995018074006,29.9997922078907,29.9996122949997,29.999534083715,29.9993320279512,29.9989845021308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.904537413839,39.5700026497833,39.570136229341,39.5701365918761,39.5701836380436,39.5702205862315,39.5702468981119,39.5702686643511,39.5702594251774,39.5703597011965,39.5703530690986,39.5703937855944,39.5704458144577,39.5704123972535,-550000
1.38611111111111,64.9368380804544,29.9982889825562,29.9987118329848,29.9986872969857,29.9988918584409,29.9990539776854,29.9991960833162,29.9993468399886,29.9995026582167,29.9997925624374,29.9996129570772,29.9995348794775,29.9993331689229,29.9989862366961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.904714330089,39.5700539107812,39.5701872623107,39.5701876242298,39.5702345901009,39.570271475231,39.570297742211,39.5703194713159,39.5703102479551,39.5704103527601,39.5704037320232,39.5704443790358,39.5704963191194,39.5704629589604,-550000
1.38638888888889,64.9369460397173,29.9982919055837,29.9987140335377,29.9986895394024,29.9988937513906,29.999055593665,29.999197456506,29.9993479556037,29.9995035075814,29.9997929163803,29.9996136180254,29.9995356738824,29.9993343079474,29.9989879683014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.904890944223,39.5701050842223,39.5702382081125,39.5702385694166,39.570285455128,39.5703222773078,39.5703484994638,39.5703701914976,39.5703609839225,39.5704609178054,39.57045430841,39.5704948860577,39.5705467375128,39.5705134343018,-550000
1.38666666666667,64.9370538144936,29.9982948236216,29.9987162303345,29.9986917779917,29.9988956411096,29.9990572068866,29.9991988273523,29.9993490693153,29.9995043554971,29.9997932697205,29.9996142778462,29.9995364669318,29.9993354450282,29.9989896969517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.905067256757,39.5701561702562,39.5702890668949,39.5702894275851,39.5703362332735,39.5703729926101,39.5703991700185,39.5704208250442,39.5704116332279,39.5705113964801,39.5705047984067,39.5705453068078,39.5705970697854,39.5705638234252,-550000
1.38694444444444,64.9371614050984,29.9982977366783,29.9987184233817,29.9986940127602,29.9988975276032,29.999058817355,29.9992001958592,29.9993501811264,29.9995052019664,29.9997936224591,29.9996149365416,29.999537258628,29.9993365801684,29.9989914226519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.905243268205,39.570207169032,39.5703398388066,39.5703401988838,39.5703869246855,39.570423621286,39.570449754023,39.5704713721037,39.5704621960192,39.5705617889316,39.5705552021608,39.5705956414331,39.5706473160839,39.5706141264777,-550000
1.38722222222222,64.9372688118463,29.9983006447623,29.9987206126856,29.9986962437143,29.9988994108771,29.9990604250749,29.9992015620307,29.9993512910404,29.9995060469916,29.9997939745971,29.9996155941134,29.9995380489735,29.9993377133714,29.9989931454071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.90541897908,39.5702580806986,39.5703905239957,39.570390883461,39.5704375295122,39.5704741634835,39.5705002516251,39.5705218328237,39.5705126724439,39.570612095307,39.5706055198195,39.5706458900808,39.5706974765551,39.5706643436061,-550000
1.3875,64.9373760350514,29.9983035478821,29.9987227982526,29.9986984708607,29.9989012909366,29.9990620300508,29.9992029258706,29.9993523990604,29.9995068905753,29.9997943261354,29.9996162505636,29.9995388379704,29.9993388446405,29.9989948652224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.905594389896,39.5703089054046,39.5704411226103,39.5704414814647,39.5704880479012,39.57052461935,39.5705506629722,39.5705722073515,39.5705630626495,39.5706623157533,39.5706557515297,39.5706960528975,39.5707475513456,39.5707144749572,-550000
1.38777777777778,64.9374830750272,29.9983064460462,29.998724980089,29.9987006942057,29.9989031677874,29.9990636322876,29.9992042873831,29.9993535051897,29.9995077327199,29.9997946770752,29.9996169058942,29.9995396256211,29.9993399739791,29.9989965821028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.905769501163,39.5703596432985,39.570491634798,39.5704919930427,39.5705384800001,39.5705749890328,39.5706009882116,39.5706224958341,39.5706133667831,39.5707124504171,39.570705897438,39.5707461300297,39.5707975406014,39.5707645206773,-550000
1.38805555555556,64.9375899320865,29.9983093392629,29.9987271582013,29.9987029137559,29.9989050414347,29.9990652317898,29.9992056465721,29.9993546094316,29.9995085734278,29.9997950274174,29.9996175601069,29.9995404119278,29.9993411013903,29.9989982960532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.905944313394,39.5704102945283,39.5705420607065,39.5705424183423,39.5705888259561,39.5706252726791,39.57065122749,39.5706726984185,39.5706635849916,39.5707624994448,39.5707559576908,39.5707961216236,39.5708474444687,39.5708144809126,-550000
1.38833333333333,64.937696606542,29.9983122275407,29.9987293325958,29.9987051295176,29.9989069118842,29.9990668285621,29.9992070034414,29.9993557117892,29.9995094127015,29.9997953771629,29.9996182132037,29.9995411968929,29.9993422268775,29.9990000070786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.906118827097,39.5704608592421,39.5705924004829,39.5705927575109,39.5706390859162,39.5706754704357,39.5707013809543,39.5707228152512,39.5707137174217,39.5708124629825,39.5708059324345,39.5708460278253,39.5708972630931,39.5708643558088,-550000
1.38861111111111,64.9378030987054,29.9983151108881,29.9987315032787,29.9987073414975,29.9989087791412,29.9990684226092,29.9992083579952,29.9993568122657,29.9995102505435,29.999795726313,29.9996188651865,29.9995419805187,29.9993433504439,29.999001715184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.906293042783,39.5705113375873,39.5706426542742,39.5706430106954,39.5706892600272,39.5707255824492,39.5707514487509,39.5707728464785,39.5707637642197,39.5708623411762,39.5708558218148,39.5708958487804,39.57094699662,39.5709141455118,-550000
1.38888888888889,64.9379094088881,29.9983179893134,29.9987336702565,29.9987095497018,29.9989106432112,29.9990700139357,29.9992097102372,29.9993579108643,29.9995110869561,29.9997960748685,29.9996195160572,29.9995427628073,29.9993444720928,29.9990034203745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.90646696096,39.5705617297114,39.5706928222271,39.5706931780426,39.5707393484356,39.5707756088658,39.570801431026,39.5708227922466,39.5708137255317,39.5709121341714,39.5709056259775,39.5709455846344,39.5709966451948,39.5709638501668,-550000
1.38916666666667,64.938015537401,29.9983208628251,29.9987358335355,29.9987117541371,29.9989125040996,29.9990716025463,29.9992110601715,29.9993590075883,29.9995119219418,29.9997964228304,29.9996201658177,29.9995435437612,29.9993455918275,29.9990051226549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.906640582134,39.5706120357615,39.5707429044882,39.5707432596989,39.5707893512876,39.5708255498316,39.5708513279255,39.5708726527012,39.5708636015037,39.5709618421136,39.570955345068,39.5709952355326,39.5710462089624,39.571013469919,-550000
1.38944444444444,64.9381214845544,29.9983237314315,29.9987379931218,29.9987139548097,29.9989143618118,29.9990731884455,29.999212407802,29.9993601024408,29.9995127555031,29.9997967701998,29.9996208144699,29.9995443233825,29.9993467096513,29.9990068220302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.906813906813,39.5706622558846,39.5707929012036,39.5707932558105,39.5708392687293,39.5708754054926,39.5709011395951,39.5709224279881,39.5709133922813,39.5710114651479,39.5710049792315,39.5710448016199,39.5710956880676,39.5710630049134,-550000
1.38972222222222,64.938227250658,29.9983265951409,29.998740149022,29.9987161517262,29.9989162163533,29.999074771638,29.9992137531326,29.9993611954251,29.9995135876423,29.9997971169777,29.9996214620156,29.9995451016736,29.9993478255674,29.9990085185053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.906986935503,39.5707123902272,39.5708428125194,39.5708431665236,39.5708891009063,39.5709251759942,39.5709508661804,39.5709721182524,39.5709630980098,39.5710610034192,39.5710545286129,39.5710942830411,39.5711450826547,39.5711124552945,-550000
1.39,64.9383328360211,29.9983294539617,29.9987423012421,29.9987183448928,29.9989180677294,29.9990763521285,29.9992150961673,29.9993622865442,29.9995144183619,29.999797463165,29.9996221084568,29.9995458786366,29.999348939579,29.9990102120853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.907159668708,39.5707624389357,39.5708926385812,39.5708929919837,39.5709388479643,39.5709748614818,39.5710005078264,39.5710217236394,39.5710127188345,39.5711104570722,39.571103993357,39.5711436799407,39.5711943928682,39.5711618212067,-550000
1.39027777777778,64.9384382409525,29.9983323079023,29.9987444497886,29.9987205343159,29.9989199159455,29.9990779299214,29.9992164369099,29.9993633758014,29.9995152476642,29.9997978087628,29.9996227537953,29.999546654274,29.9993500516894,29.999011902775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.907332106932,39.5708124021563,39.5709423795347,39.5709427323365,39.5709885100485,39.5710244621004,39.5710500646781,39.5710712442939,39.5710622549002,39.5711598262514,39.571153373608,39.5711929924629,39.5712436188519,39.5712111027943,-550000
1.39055555555556,64.9385434657603,29.998335156971,29.9987465946676,29.9987227200021,29.9989217610071,29.9990795050214,29.9992177753643,29.9993644631999,29.9995160755518,29.9997981537721,29.9996233980329,29.9995474285878,29.9993511619018,29.9990135905794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.907504250679,39.5708622800349,39.5709920355249,39.570992387727,39.5710380873039,39.571073977995,39.5710995368804,39.5711206803604,39.5711117063516,39.5712091111007,39.5712026695104,39.5712422207518,39.5712927607497,39.5712603002012,-550000
1.39083333333333,64.9386485107522,29.998338001176,29.9987487358854,29.9987249019575,29.9989236029195,29.9990810774332,29.9992191115345,29.9993655487427,29.999516902027,29.9997984981939,29.9996240411717,29.9995482015804,29.9993522702195,29.9990152755033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.907676100451,39.5709120727171,39.571041606697,39.5710419583004,39.5710875798752,39.57112340931,39.5711489245775,39.5711700319834,39.5711610733331,39.5712583117643,39.5712518812079,39.571291364951,39.5713418187049,39.5713094135709,-550000
1.39111111111111,64.9387533762353,29.9983408405257,29.9987508734482,29.9987270801886,29.9989254416881,29.9990826471611,29.9992204454242,29.9993666324332,29.9995177270922,29.9997988420291,29.9996246832134,29.9995489732541,29.9993533766457,29.9990169575517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.907847656749,39.5709617803482,39.5710910931957,39.5710914442014,39.571136987907,39.5711727561899,39.5711982279138,39.5712192993069,39.5712103559887,39.5713074283858,39.5713010088444,39.5713404252042,39.571390792861,39.5713584430469,-550000
1.39138888888889,64.9388580625163,29.9983436750283,29.9987530073623,29.9987292547017,29.9989272773181,29.99908421421,29.9992217770376,29.9993677142743,29.9995185507498,29.9997991852788,29.9996253241599,29.999549743611,29.9993544811836,29.9990186367295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.908018920074,39.5710114030735,39.5711404951654,39.5711408455744,39.5711863115435,39.5712220187788,39.5712474470331,39.5712684824748,39.5712595544626,39.5713564611085,39.5713500525633,39.5713894016545,39.5714396833609,39.5714073887725,-550000
1.39166666666667,64.9389625699012,29.9983465046921,29.9987551376339,29.9987314255031,29.9989291098151,29.9990857785842,29.9992231063783,29.9993687942694,29.9995193730022,29.999799527944,29.9996259640131,29.9995505126534,29.9993555838365,29.9990203130416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.908189890925,39.5710609410378,39.5711898127504,39.5711901625637,39.5712355509288,39.5712711972204,39.5712965820794,39.5713175816308,39.5713086688982,39.5714054100757,39.5713990125077,39.571438294445,39.5714884903473,39.5714562508905,-550000
1.39194444444444,64.9390668986956,29.9983493295253,29.9987572642692,29.9987335925993,29.9989309391842,29.9990873402884,29.9992244334503,29.9993698724215,29.9995201938519,29.9997998700256,29.9996266027748,29.9995512803836,29.9993566846074,29.9990219864928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.908360569802,39.5711103943858,39.5712390460948,39.5712393953134,39.5712847062067,39.5713202916584,39.5713456331959,39.5713665969182,39.5713576994391,39.5714542754302,39.5714478888207,39.5714871037184,39.5715372139629,39.5715050295436,-550000
1.39222222222222,64.9391710492047,29.9983521495362,29.9987593872744,29.9987357559964,29.9989327654309,29.9990888993271,29.9992257582574,29.9993709487337,29.9995210133011,29.9998002115246,29.9996272404469,29.9995520468038,29.9993577834998,29.9990236570881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.908530957203,39.5711597632619,39.5712881953422,39.5712885439671,39.5713337775207,39.5713693022362,39.5713946005259,39.5714155284802,39.5714066462283,39.571503057315,39.571496681645,39.5715358296174,39.5715858543499,39.5715537248743,-550000
1.3925,64.9392750217328,29.998354964733,29.9987615066557,29.9987379157008,29.9989345885604,29.9990904557049,29.9992270808035,29.9993720232092,29.9995218313523,29.9998005524421,29.9996278770313,29.9995528119162,29.9993588805167,29.9990253248322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.908701053625,39.5712090478102,39.5713372606363,39.5713376086685,39.5713827650141,39.5714182290969,39.5714434842126,39.5714643764595,39.571455509409,39.5715517558722,39.5715453911231,39.5715844722842,39.5716344116503,39.5716023370248,-550000
1.39277777777778,64.9393788165841,29.9983577751239,29.9987636224192,29.9987400717188,29.9989364085781,29.9990920094263,29.9992284010924,29.9993730958512,29.9995226480079,29.999800892779,29.9996285125298,29.999553575723,29.9993599756613,29.9990269897301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.908870859564,39.5712582481746,39.5713862421202,39.5713865895608,39.5714316688299,39.5714670723833,39.5714922843985,39.571513140999,39.5715042891236,39.5716003712443,39.5715940173973,39.5716330318608,39.571682886006,39.5716508661371,-550000
1.39305555555556,64.9394824340619,29.9983605807171,29.9987657345712,29.9987422240567,29.9989382254893,29.9990935604958,29.999229719128,29.9993741666626,29.9995234632702,29.9998012325362,29.9996291469442,29.9995543382265,29.9993610689368,29.9990286517866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.909040375515,39.5713073644989,39.5714351399371,39.5714354867869,39.571480489111,39.571515832238,39.5715410012262,39.571561822241,39.5715529855148,39.5716489035731,39.5716425606095,39.5716815084891,39.5717312775585,39.5716993123528,-550000
1.39333333333333,64.9395858744694,29.9983633815207,29.9987678431177,29.9987443727207,29.9989400392993,29.9990951089179,29.9992310349142,29.9993752356468,29.9995242771416,29.9998015717149,29.9996297802763,29.9995550994289,29.9993621603465,29.9990303110065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.909209601974,39.5713563969264,39.5714839542297,39.5714843004898,39.5715292259999,39.5715645088036,39.5715896348379,39.5716104203276,39.5716015987246,39.5716973530004,39.5716910209014,39.5717299023106,39.5717795864491,39.5717476758135,-550000
1.39361111111111,64.9396891381089,29.998366177543,29.9987699480649,29.9987465177171,29.9989418500133,29.9990966546971,29.9992323484547,29.9993763028067,29.9995250896244,29.9998019103159,29.9996304125282,29.9995558593324,29.9993632498935,29.9990319673947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.909378539435,39.5714053456003,39.5715326851405,39.5715330308119,39.5715778796389,39.571613102222,39.5716381853758,39.5716589354007,39.5716501288951,39.5717457196676,39.5717393984147,39.5717782134667,39.571827812819,39.5717959566603,-550000
1.39388888888889,64.9397922252824,29.9983689687921,29.998772049419,29.9987486590521,29.9989436576366,29.999098197838,29.9992336597534,29.9993773681455,29.9995259007211,29.9998022483402,29.9996310437014,29.9995566179392,29.9993643375809,29.999033620956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.909547188389,39.5714542106635,39.5715813328119,39.5715816778955,39.5716264501701,39.5716616126353,39.5716866529815,39.5717073676022,39.571698576168,39.5717940037161,39.5717876932906,39.5718264420984,39.5718759568089,39.5718441550343,-550000
1.39416666666667,64.9398951362914,29.9983717552761,29.9987741471861,29.998750796732,29.9989454621745,29.9990997383451,29.9992349688141,29.9993784316663,29.999526710434,29.9998025857889,29.999631673798,29.9995573752515,29.999365423412,29.9990352716952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.90971554933,39.5715029922588,39.5716298973859,39.5716302418828,39.5716749377354,39.571710040185,39.5717350377965,39.5717557170732,39.5717469406847,39.5718422052868,39.5718359056701,39.5718745883466,39.5719240185594,39.5718922710763,-550000
1.39444444444444,64.9399978714367,29.9983745370031,29.9987762413723,29.9987529307631,29.9989472636323,29.9991012762227,29.9992362756406,29.9993794933722,29.9995275187655,29.9998029226629,29.9996323028198,29.9995581312715,29.9993665073899,29.9990369196171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.909883622748,39.5715516905286,39.5716783790044,39.5716787229154,39.5717233424763,39.5717583850127,39.5717833399623,39.5718039839552,39.5717952225865,39.5718903245204,39.571884035694,39.5719226523519,39.571971998211,39.5719403049268,-550000
1.39472222222222,64.9401004310187,29.9983773139813,29.9987783319836,29.9987550611515,29.9989490620151,29.9991028114755,29.9992375802367,29.9993805532662,29.9995283257178,29.9998032589631,29.9996329307685,29.9995588860015,29.9993675895178,29.9990385647265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.910051409135,39.571600305615,39.5717267778088,39.5717271211351,39.5717716645342,39.5718066472594,39.5718315596199,39.571852168389,39.5718434220144,39.5719383615576,39.571932083503,39.5719706342546,39.5720198959037,39.571988256726,-550000
1.395,64.9402028153373,29.9983800862187,29.9987804190263,29.9987571879034,29.9989508573283,29.9991043441079,29.9992388826063,29.9993816113515,29.9995291312934,29.9998035946906,29.999633557646,29.9995596394436,29.9993686697987,29.9990402070283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.91021890898,39.5716488376601,39.5717750939406,39.571775436683,39.5718199040502,39.5718548270661,39.5718796969099,39.5719002705153,39.5718915391091,39.5719863165385,39.5719800492372,39.5720185341949,39.5720677117774,39.5720361266139,-550000
1.39527777777778,64.9403050246919,29.9983828537234,29.9987825025063,29.998759311025,29.9989526495771,29.9991058741243,29.9992401827531,29.9993826676311,29.9995299354946,29.9998039298462,29.9996341834541,29.9995603916,29.9993697482359,29.9990418465271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.910386122771,39.5716972868055,39.5718233275408,39.5718236697004,39.5718680611652,39.5719029245735,39.5719277519732,39.5719482904746,39.5719395740112,39.5720341896033,39.5720279330368,39.5720663523127,39.5721154459719,39.5720839147305,-550000
1.39555555555556,64.9404070593814,29.9983856165035,29.9987845824297,29.9987614305226,29.9989544387666,29.9991074015292,29.9992414806808,29.9993837221082,29.9995307383238,29.9998042644311,29.9996348081946,29.999561142473,29.9993708248325,29.9990434832278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.910553050996,39.5717456531928,39.5718714787502,39.571871820328,39.5719161360198,39.5719509399221,39.5719757249499,39.5719962284072,39.5719875268609,39.5720819808917,39.5720757350416,39.5721140887476,39.5721630986263,39.5721316212152,-550000
1.39583333333333,64.9405089197041,29.9983883745671,29.9987866588026,29.9987635464023,29.9989562249022,29.9991089263271,29.9992427763934,29.9993847747857,29.9995315397832,29.9998045984461,29.9996354318694,29.9995618920646,29.9993718995917,29.9990451171351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.910719694144,39.5717939369632,39.5719195477096,39.5719198887065,39.5719641287543,39.5719988732521,39.5720236159801,39.572044084453,39.5720353977983,39.5721296905433,39.5721234553912,39.572161743639,39.5722106698801,39.5721792462073,-550000
1.39611111111111,64.9406106059578,29.9983911279222,29.9987887316311,29.9987656586703,29.9989580079889,29.9991104485223,29.9992440698945,29.9993858256668,29.9995323398752,29.9998049318923,29.9996360544803,29.9995626403771,29.9993729725165,29.9990467482539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.910886052699,39.5718421382577,39.5719675345592,39.5719678749763,39.572012039509,39.5720467247035,39.5720714252038,39.5720918587518,39.5720831869632,39.5721773186975,39.572171094225,39.5722093171262,39.572258159872,39.572226789846,-550000
1.39638888888889,64.94071211844,29.9983938765767,29.9987908009212,29.9987677673326,29.9989597880321,29.9991119681194,29.9992453611879,29.9993868747545,29.9995331386021,29.9998052647705,29.999636676029,29.9995633874126,29.9993740436101,29.9990483765887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.911052127149,39.5718902572169,39.5720154394393,39.5720157792774,39.5720598684238,39.5720944944159,39.5721191527605,39.5721395514431,39.5721308944951,39.5722248654933,39.5722186516822,39.5722568093479,39.5723055687407,39.5722742522702,-550000
1.39666666666667,64.9408134574473,29.9983966205388,29.9987928666789,29.9987698723955,29.9989615650368,29.9991134851228,29.9992466502775,29.9993879220518,29.9995339359663,29.9998055970818,29.9996372965175,29.9995641331734,29.9993751128756,29.9990500021445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.911217917976,39.5719382939816,39.5720632624897,39.5720636017498,39.5721076156384,39.572142182529,39.5721667987897,39.5721871626662,39.5721785205334,39.5722723310696,39.5722661279015,39.5723042204431,39.5723528966248,39.5723216336183,-550000
1.39694444444444,64.9409146232763,29.9983993598164,29.9987949289103,29.9987719738652,29.9989633390084,29.9991149995368,29.9992479371668,29.9993889675619,29.99953473197,29.999805928827,29.9996379159474,29.9995648776616,29.9993761803161,29.9990516249259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.911383425666,39.5719862486919,39.57211100385,39.5721113425331,39.5721552812921,39.572189789182,39.5722143634305,39.5722346925602,39.5722260652172,39.5723197155651,39.5723135230217,39.57235155055,39.5724001436624,39.5723689340289,-550000
1.39722222222222,64.9410156162225,29.9984020944175,29.9987969876213,29.9987740717476,29.9989651099518,29.9991165113659,29.9992492218598,29.9993900112877,29.9995355266157,29.9998062600073,29.9996385343206,29.9995656208794,29.9993772459348,29.9990532449376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9115486507,39.5720341214878,39.5721586636596,39.5721590017668,39.5722028655242,39.5722373145138,39.5722618468217,39.5722821412638,39.5722735286852,39.572367019118,39.5723608371811,39.572398799807,39.5724473099916,39.57241615364,-550000
1.3975,64.9411164365815,29.9984048243501,29.9987990428179,29.998776166049,29.9989668778724,29.9991180206145,29.99925050436,29.9993910532323,29.9995363199055,29.9998065906235,29.9996391516389,29.9995663628288,29.9993783097347,29.9990548621844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.911713593562,39.5720819125092,39.5722062420579,39.57220657959,39.5722503684736,39.5722847586634,39.572309249102,39.5723295089156,39.5723209110762,39.5724142418666,39.572408070518,39.5724459683519,39.5724943957501,39.5724632925895,-550000
1.39777777777778,64.9412170846479,29.9984075496222,29.9988010945062,29.9987782567754,29.9989686427752,29.999119527287,29.9992517846714,29.9993920933988,29.9995371118419,29.9998069206765,29.9996397679041,29.9995671035122,29.9993793717189,29.999056476671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.911878254733,39.5721296218956,39.5722537391836,39.5722540761416,39.572297790279,39.5723321217692,39.57235657041,39.5723767956539,39.5723682125285,39.5724613839487,39.5724552231703,39.5724930563227,39.5725414010754,39.5725103510152,-550000
1.39805555555556,64.9413175607161,29.9984102702416,29.9988031426921,29.998780343933,29.9989704046653,29.9991210313878,29.9992530627975,29.9993931317901,29.9995379024271,29.9998072501674,29.999640383118,29.9995678429316,29.9993804318906,29.999058088402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.912042634692,39.5721772497864,39.5723011551755,39.5723014915604,39.572345131079,39.5723794039696,39.5724038108837,39.5724240016169,39.5724154331802,39.5725084455021,39.5725022952757,39.5725400638568,39.5725883261047,39.5725573290544,-550000
1.39833333333333,64.9414178650799,29.9984129862163,29.9988051873816,29.9987824275278,29.998972163548,29.9991225329212,29.9992543387422,29.9993941684093,29.9995386916633,29.9998075790971,29.9996409972823,29.9995685810893,29.9993814902528,29.9990596973823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.912206733921,39.5722247963206,39.5723484901722,39.5723488259849,39.5723923910119,39.5724266054027,39.5724509706612,39.5724711269424,39.5724625731692,39.5725554266642,39.5725492869716,39.5725869910914,39.5726351709752,39.5726042268444,-550000
1.39861111111111,64.9415179980326,29.9984156975542,29.9988072285807,29.9987845075658,29.9989739194284,29.9991240318917,29.9992556125091,29.9993952032594,29.999539479553,29.9998079074665,29.9996416103989,29.9995693179872,29.9993825468086,29.9990613036164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.912370552897,39.5722722616371,39.5723957443117,39.5723960795532,39.5724395702155,39.5724737262062,39.5724980498801,39.5725181717681,39.5725096326333,39.5726023275721,39.5725961983954,39.5726338381637,39.5726819358237,39.5726510445221,-550000
1.39888888888889,64.9416179598669,29.9984184042633,29.9988092662953,29.9987865840532,29.9989756723115,29.9991255283036,29.9992568841019,29.9993962363434,29.9995402660984,29.9998082352767,29.9996422224695,29.9995700536277,29.9993836015611,29.999062907109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9125340921,39.5723196458745,39.5724429177321,39.5724432524034,39.5724866688278,39.5725207665179,39.5725450486781,39.5725651362313,39.5725566117098,39.572649148363,39.572643029684,39.5726806052105,39.5727286207866,39.5726977822243,-550000
1.39916666666667,64.9417177508753,29.9984211063514,29.9988113005312,29.998788656996,29.9989774222025,29.9991270221612,29.9992581535244,29.9993972676643,29.9995410513018,29.9998085625285,29.999642833496,29.9995707880128,29.9993846545133,29.9990645078648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.912697352006,39.5723669491711,39.5724900105713,39.5724903446733,39.5725336869862,39.5725677264751,39.5725919671922,39.5726120204691,39.5726035105359,39.5726958891734,39.5726897809742,39.5727272923683,39.5727752260005,39.5727444400875,-550000
1.39944444444444,64.9418173713495,29.9984238038264,29.9988133312946,29.9987907264002,29.9989791691064,29.999128513469,29.9992594207802,29.9993982972252,29.9995418351655,29.9998088892228,29.99964344348,29.9995715211447,29.9993857056683,29.9990661058886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.912860333091,39.5724141716652,39.5725370229666,39.5725373565003,39.5725806248281,39.5726146062149,39.5726388055596,39.5726588246186,39.5726503292487,39.57274255014,39.5727364524026,39.5727738997735,39.5728217516014,39.5727910182479,-550000
1.39972222222222,64.9419168215807,29.9984264966962,29.9988153585912,29.9987927922719,29.9989809130285,29.9991300022312,29.9992606858731,29.9993993250289,29.9995426176917,29.9998092153607,29.9996440524234,29.9995722530255,29.9993867550293,29.9990677011848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.913023035832,39.5724613134946,39.5725839550555,39.5725842880218,39.5726274824905,39.5726614058743,39.572685563917,39.5727055488164,39.5726970679849,39.572789131399,39.5727830441054,39.5728204275623,39.5728681977251,39.5728375168415,-550000
1.4,64.9420161018598,29.9984291849686,29.9988173824271,29.9987948546171,29.9989826539736,29.9991314884523,29.9992619488067,29.9994003510786,29.9995433988828,29.9998095409431,29.999644660328,29.9995729836573,29.9993878025991,29.9990692937583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.913185460703,39.5725083747971,39.5726308069749,39.5726311393748,39.5726742601103,39.5727081255899,39.572732242401,39.572752193199,39.5727437268809,39.5728356330864,39.5728295562187,39.5728668758705,39.5729145645075,39.5728839360043,-550000
1.40027777777778,64.9421152124772,29.9984318686514,29.998819402808,29.9987969134418,29.998984391947,29.9991329721364,29.9992632095847,29.9994013753773,29.999544178741,29.9998098659709,29.9996452671955,29.9995737130423,29.999388848381,29.9990708836135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.913347608179,39.5725553557099,39.5726775788617,39.5726779106961,39.5727209578242,39.5727547654982,39.572778841148,39.5727987579026,39.572790306073,39.5728820553381,39.5728759888784,39.5729132448338,39.5729608520837,39.5729302758717,-550000
1.40055555555556,64.9422141537226,29.9984345477526,29.9988214197399,29.998798968752,29.9989861269537,29.999134453288,29.9992644682108,29.9994023979278,29.9995449572685,29.9998101904451,29.9996458730276,29.9995744411826,29.9993898923779,29.9990724707552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.913509478732,39.5726022563704,39.5727242708525,39.5727246021224,39.5727675757684,39.5728013257354,39.572825360294,39.5728452430631,39.5728368056973,39.5729283982897,39.57292234222,39.5729595345876,39.5730070605892,39.5729765365792,-550000
1.40083333333333,64.9423129258853,29.9984372222798,29.9988234332287,29.9988010205537,29.9989878589987,29.9991359319114,29.9992657246886,29.9994034187331,29.9995457344677,29.9998105143666,29.9996464778262,29.9995751680803,29.9993909345929,29.999074055188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.913671072835,39.5726490769154,39.5727708830836,39.57277121379,39.5728141140791,39.5728478064374,39.5728717999748,39.5728916488165,39.5728832258896,39.5729746620764,39.5729686163791,39.5730057452671,39.5730531901587,39.5730227182617,-550000
1.40111111111111,64.9424115292542,29.9984398922409,29.9988254432802,29.9988030688528,29.9989895880871,29.9991374080109,29.9992669790218,29.9994044377963,29.9995465103408,29.9998108377363,29.999647081593,29.9995758937375,29.9993919750289,29.9990756369165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.91383239096,39.5726958174818,39.5728174156913,39.5728177458351,39.5728605728924,39.5728942077401,39.5729181603262,39.5729379752981,39.5729295667855,39.5730208468334,39.5730148114906,39.5730518770072,39.5730992409272,39.5730688210543,-550000
1.40138888888889,64.9425099641176,29.9984425576436,29.9988274499003,29.9988051136554,29.9989913142239,29.9991388815907,29.9992682312141,29.9994054551203,29.9995472848901,29.9998111605552,29.9996476843297,29.9995766181564,29.9993930136892,29.9990772159452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.913993433577,39.5727424782061,39.5728638688113,39.5728641983934,39.5729069523437,39.5729405297789,39.5729644414835,39.5729842226433,39.5729758285202,39.5730669526957,39.5730609276896,39.5730979299428,39.5731452130289,39.5731148450915,-550000
1.40166666666667,64.9426082307634,29.9984452184958,29.9988294530948,29.9988071549674,29.9989930374141,29.9991403526552,29.9992694812691,29.9994064707081,29.9995480581178,29.9998114828242,29.9996482860382,29.999577341339,29.9993940505766,29.9990787922789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.914154201156,39.5727890592244,39.5729102425794,39.5729105716008,39.5729532525686,39.5729867726892,39.5730106435818,39.5730303909871,39.5730220112289,39.5731129797978,39.5731069651107,39.5731439042083,39.5731911065983,39.5731607905077,-550000
1.40194444444444,64.9427063294788,29.9984478748052,29.9988314528696,29.9988091927947,29.9989947576629,29.9991418212087,29.9992707291904,29.9994074845626,29.9995488300261,29.9998118045443,29.9996488867201,29.9995780632875,29.9993950856942,29.999080365922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.914314694168,39.5728355606729,39.5729565371309,39.5729568655925,39.5729994737024,39.5730329366059,39.5730567667562,39.5730764804645,39.5730681150465,39.5731589282742,39.5731529238884,39.573189799938,39.5732369217694,39.5732066574373,-550000
1.40222222222222,64.9428042605508,29.9984505265796,29.9988334492305,29.9988112271433,29.9989964749751,29.9991432872554,29.9992719749817,29.9994084966868,29.9995496006174,29.9998121257163,29.9996494863772,29.9995787840039,29.999396119045,29.9990819368792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.914474913079,39.5728819826874,39.5730027526012,39.573003080504,39.5730456158799,39.5730790216639,39.5731028111413,39.57312249121,39.5731141401077,39.5732047982591,39.5731988041569,39.5732356172659,39.5732826586759,39.5732524460141,-550000
1.4025,64.9429020242658,29.9984531738266,29.9988354421834,29.9988132580192,29.9989981893558,29.9991447507996,29.9992732186467,29.9994095070836,29.9995503698938,29.9998124463413,29.9996500850112,29.9995795034904,29.999397150632,29.9990835051551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.914634858359,39.5729283254034,39.5730488891251,39.57304921647,39.5730916792361,39.5731250279979,39.5731487768716,39.5731684233579,39.5731600865468,39.5732505898864,39.5732446060502,39.5732813563259,39.5733283174516,39.5732981563719,-550000
1.40277777777778,64.9429996209095,29.998455816554,29.9988374317339,29.9988152854281,29.99899990081,29.9991462118456,29.9992744601888,29.999410515756,29.9995511378577,29.99981276642,29.999650682624,29.999580221749,29.9993981804582,29.9990850707542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.914794530472,39.5729745889562,39.5730949468374,39.5730952736253,39.5731376639053,39.5731709557421,39.5731946640813,39.5732142770425,39.5732059544981,39.57329630329,39.5732903297021,39.5733270172516,39.5733738982296,39.5733437886441,-550000
1.40305555555556,64.9430970507674,29.9984584547695,29.998839417888,29.9988173093762,29.9990016093427,29.9991476703976,29.9992756996118,29.9994115227069,29.9995519045111,29.9998130859536,29.9996512792171,29.9995809387819,29.9993992085267,29.9990866336811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.914953929887,39.573020773481,39.5731409258726,39.5731412521045,39.5731835700219,39.5732168050307,39.5732404729045,39.5732600523977,39.5732517440955,39.5733419386033,39.5733359752461,39.5733726001762,39.5734194011433,39.5733893429642,-550000
1.40333333333333,64.9431943141245,29.9984610884808,29.9988414006514,29.9988193298691,29.9990033149588,29.9991491264599,29.9992769369193,29.9994125279393,29.9995526698564,29.9998134049428,29.9996518747925,29.9995816545911,29.9994002348404,29.9990881939403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.915113057067,39.5730668791127,39.5731868263651,39.5731871520419,39.57322939772,39.5732625759977,39.573286203475,39.5733057495571,39.5732974554728,39.5733874959596,39.5733815428156,39.5734181052331,39.5734648263254,39.573434819465,-550000
1.40361111111111,64.9432914112651,29.9984637176956,29.9988433800299,29.9988213469129,29.9990050176634,29.9991505800367,29.9992781721149,29.999413531456,29.9995534338958,29.9998137233887,29.9996524693517,29.9995823691788,29.9994012594023,29.9990897515363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.915271912478,39.5731129059859,39.5732326484488,39.5732329735715,39.5732751471334,39.5733082687766,39.5733318559264,39.5733513686543,39.5733430887635,39.573432975492,39.5734270325437,39.573463532555,39.5735101739086,39.5734802182795,-550000
1.40388888888889,64.9433883424731,29.9984663424215,29.9988453560293,29.9988233605134,29.9990067174613,29.9991520311323,29.9992794052021,29.99941453326,29.9995541966315,29.9998140412921,29.9996530628966,29.9995830825469,29.9994022822154,29.9990913064738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.915430496583,39.573158854235,39.5732783922577,39.5732787168271,39.5733208183958,39.573353883501,39.5733774303919,39.5733969098225,39.5733886441008,39.5734783773333,39.5734724445632,39.5735088822747,39.5735554440255,39.5735255395403,-550000
1.40416666666667,64.943485108032,29.9984689626661,29.9988473286553,29.9988253706764,29.9990084143576,29.9991534797509,29.9992806361846,29.9994155333542,29.9995549580658,29.9998143586539,29.9996536554288,29.9995837946976,29.9994033032827,29.9990928587573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.915588809845,39.5732047239943,39.5733240579252,39.5733243819423,39.5733664116405,39.5733994203041,39.5734229270046,39.5734423731946,39.5734341216178,39.5735237016161,39.5735177790067,39.5735541545245,39.5736006368082,39.5735707833797,-550000
1.40444444444444,64.9435817082249,29.9984715784373,29.9988492979137,29.9988273774079,29.9990101083572,29.9991549258967,29.9992818650659,29.9994165317415,29.9995557182008,29.9998146754751,29.9996542469501,29.999584505633,29.9994043226071,29.9990944083912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.915746852725,39.5732505153977,39.5733696455847,39.5733699690505,39.5734119270006,39.5734448793189,39.5734683458975,39.5734877589035,39.5734795214474,39.5735689484728,39.5735630360067,39.5735993494369,39.5736457523888,39.5736159499299,-550000
1.40472222222222,64.943678143334,29.9984741897424,29.9988512638102,29.9988293807137,29.999011799465,29.9991563695739,29.9992830918496,29.9994175284249,29.9995564770388,29.9998149917566,29.9996548374622,29.999585215355,29.9994053401916,29.9990959553801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.915904625686,39.5732962285789,39.5734151553695,39.5734154782849,39.5734573646093,39.5734902606781,39.5735136872033,39.5735330670817,39.5735248437221,39.5736141180356,39.5736082156954,39.5736444671437,39.5736907908989,39.5736610393228,-550000
1.405,64.9437744136416,29.9984767965892,29.9988532263506,29.9988313805997,29.999013487686,29.9991578107867,29.9992843165394,29.9994185234072,29.9995572345819,29.9998153074993,29.9996554269668,29.9995859238659,29.9994063560393,29.9990974997284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.916062129188,39.5733418636714,39.5734605874125,39.5734609097783,39.573502724599,39.5735355645143,39.5735589510543,39.5735782978616,39.5735700885743,39.5736592104364,39.5736533182047,39.5736895077767,39.5737357524702,39.5737060516901,-550000
1.40527777777778,64.943870519429,29.9984793989853,29.9988551855405,29.9988333770715,29.9990151730251,29.9991592495394,29.9992855391387,29.9994195166913,29.9995579908324,29.9998156227041,29.9996560154656,29.9995866311676,29.9994073701529,29.9990990414408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.91621936369,39.5733874208086,39.5735059418462,39.5735062636634,39.5735480071024,39.5735807909599,39.5736041375827,39.5736234513753,39.5736152561362,39.5737042258069,39.5736983436663,39.5737344714675,39.5737806372341,39.5737509871632,-550000
1.40555555555556,64.9439664609773,29.9984819969383,29.9988571413858,29.9988353701352,29.9990168554871,29.9991606858361,29.9992867596511,29.9994205082802,29.9995587457925,29.999815937372,29.9996566029604,29.9995873372622,29.9994083825356,29.9991005805217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.916376329652,39.5734329001234,39.5735512188033,39.5735515400728,39.5735932122516,39.5736259401468,39.5736492469206,39.5736685277546,39.5736603465396,39.5737491642786,39.5737432922118,39.5737793583474,39.5738254453215,39.5737958458735,-550000
1.40583333333333,64.9440622385672,29.9984845904557,29.998859093892,29.9988373597964,29.999018535077,29.999162119681,29.9992879780803,29.9994214981767,29.9995594994644,29.9998162515038,29.9996571894529,29.9995880421518,29.9994093931902,29.9991021169755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.916533027531,39.5734783017488,39.5735964184158,39.5735967391386,39.5736383401788,39.5736710122071,39.5736942791996,39.5737135271313,39.5737053599164,39.5737940259827,39.5737881639725,39.5738241685476,39.5738701768634,39.573840627952,-550000
1.40611111111111,64.9441578524785,29.9984871795451,29.9988610430649,29.998839346061,29.9990202117997,29.9991635510783,29.9992891944296,29.9994224863836,29.9995602518502,29.9998165651004,29.9996577749447,29.9995887458383,29.9994104021197,29.9991036508068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.916689457786,39.5735236258172,39.5736415408159,39.5736418609929,39.5736833910157,39.5737160072722,39.5737392345514,39.5737584496366,39.5737502963979,39.5738388110503,39.5738329590794,39.5738689021989,39.5739148319905,39.5738853335295,-550000
1.40638888888889,64.9442533029911,29.998489764214,29.9988629889101,29.9988413289348,29.9990218856601,29.9991649800322,29.9992904087028,29.999423472904,29.9995610029522,29.9998168781629,29.9996583594376,29.999589448324,29.9994114093271,29.9991051820199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.916845620872,39.5735688724612,39.5736865861354,39.5736869057675,39.5737283648939,39.5737609254738,39.5737841131072,39.573803295402,39.5737951561155,39.5738835196121,39.5738776776633,39.573913559432,39.5739594108331,39.5739299627365,-550000
1.40666666666667,64.9443485903839,29.99849234447,29.9988649314334,29.9988433084235,29.999023556663,29.9991664065467,29.9992916209033,29.9994244577406,29.9995617527725,29.9998171906919,29.9996589429332,29.9995901496108,29.9994124148152,29.9991067106195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.917001517245,39.5736140418128,39.5737315545058,39.5737318735939,39.5737732619447,39.5738057669429,39.5738289149981,39.5738480645583,39.5738399392001,39.5739281517989,39.5739223198549,39.5739581403774,39.5740039135215,39.5739745157034,-550000
1.40694444444444,64.9444437149357,29.9984949203206,29.9988668706403,29.9988452845329,29.9990252248133,29.9991678306262,29.9992928310346,29.9994254408963,29.9995625013134,29.9998175026886,29.9996595254333,29.9995908497007,29.999413418587,29.9991082366099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.917157147361,39.5736591340039,39.5737764460584,39.5737767646034,39.5738180822993,39.5738505318105,39.5738736403549,39.5738927572364,39.5738846457826,39.5739727077409,39.5739668857847,39.5740026451651,39.5740483401857,39.5740189925604,-550000
1.40722222222222,64.9445386769246,29.9984974917733,29.9988688065366,29.9988472572689,29.999026890116,29.9991692522747,29.9992940391003,29.999426422374,29.9995632485769,29.9998178141537,29.9996601069396,29.9995915485958,29.9994144206455,29.9991097599955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.917312511674,39.5737041491663,39.5738212609243,39.5738215789272,39.5738628260887,39.5738952202073,39.5739182893084,39.5739373735667,39.5739292759935,39.5740171875683,39.5740113755826,39.5740470739254,39.5740926909555,39.5740633934373,-550000
1.4075,64.9446334766282,29.9985000588356,29.998870739128,29.998849226637,29.9990285525757,29.9991706714964,29.9992952451039,29.9994274021765,29.9995639945654,29.9998181250883,29.9996606874537,29.9995922462981,29.9994154209935,29.9991112807809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.917467610637,39.5737490874315,39.5738659992346,39.5738663166962,39.5739074934434,39.573939832264,39.5739628619888,39.5739819136795,39.5739738299632,39.574061591411,39.5740557893788,39.5740914267878,39.5741369659603,39.5741077184639,-550000
1.40777777777778,64.9447281143239,29.9985026215151,29.9988726684199,29.9988511926432,29.9990302121975,29.9991720882953,29.9992964490489,29.9994283803067,29.9995647392809,29.9998184354931,29.9996612669773,29.9995929428097,29.9994164196339,29.9991127989704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.917622444703,39.5737939489306,39.5739106611197,39.573910978041,39.573952084494,39.5739843681108,39.5740073585265,39.5740263777051,39.5740183078218,39.5741059193987,39.5741001273029,39.574135703882,39.5741811653296,39.5741519677697,-550000
1.40805555555556,64.9448225902884,29.9985051798191,29.9988745944181,29.998853155293,29.999031868986,29.9991735026758,29.9992976509388,29.9994293567675,29.9995654827256,29.9998187453691,29.9996618455122,29.9995936381326,29.9994174165697,29.9991143145685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.917777014324,39.5738387337948,39.5739552467102,39.5739555630921,39.5739965993707,39.5740288278777,39.5740517790513,39.5740707657731,39.5740627096993,39.5741501716609,39.5741443894844,39.5741799053373,39.5742252891924,39.5741961414838,-550000
1.40833333333333,64.944916904798,29.9985077337551,29.9988765171281,29.9988551145922,29.9990335229462,29.9991749146417,29.9992988507772,29.9994303315616,29.9995662249017,29.9998190547171,29.99966242306,29.9995943322688,29.9994184118038,29.9991158275796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.917931319951,39.5738834421548,39.5739997561364,39.5740000719797,39.5740410382035,39.5740732116948,39.5740961236931,39.5741150780134,39.5741070357253,39.5741943483269,39.5741885760527,39.5742240312829,39.5742693376777,39.5742402397354,-550000
1.40861111111111,64.9450110581284,29.9985102833306,29.9988784365556,29.9988570705466,29.9990351740829,29.9991763241974,29.9993000485674,29.999431304692,29.9995669658113,29.9998193635382,29.9996629996223,29.9995950252204,29.9994194053391,29.999117338008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.918085362035,39.5739280741411,39.5740441895281,39.5740445048338,39.5740854011223,39.5741175196915,39.5741403925813,39.5741593145553,39.5741512860293,39.5742384495256,39.5742326871368,39.5742680818475,39.574313310914,39.5742842626531,-550000
1.40888888888889,64.945105050555,29.998512828553,29.9988803527062,29.9988590231619,29.9990368224009,29.9991777313468,29.9993012443131,29.9994322761615,29.9995677054567,29.9998196718331,29.999663575201,29.9995957169893,29.9994203971784,29.9991188458583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.918239141026,39.5739726298843,39.5740885470152,39.5740888617842,39.5741296882565,39.5741617519972,39.5741845858452,39.5742034755281,39.5741954607406,39.574282475386,39.5742767228655,39.5743120571599,39.5743572090299,39.5743282103657,-550000
1.40916666666667,64.9451988823528,29.9985153694298,29.9988822655854,29.9988609724436,29.999038467905,29.9991791360942,29.9993024380177,29.9994332459728,29.9995684438399,29.9998199796027,29.9996641497976,29.9995964075775,29.9994213873247,29.9991203511347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.918392657371,39.5740171095143,39.5741328287272,39.5741331429605,39.5741738997356,39.5742059087413,39.574228703614,39.5742475610607,39.5742395599882,39.5743264260365,39.5743206833675,39.5743559573485,39.5744010321535,39.5743720830015,-550000
1.40944444444444,64.9452925537959,29.9985179059683,29.9988841751989,29.9988629183976,29.9990401105999,29.9991805384435,29.9993036296846,29.9994342141289,29.9995691809631,29.9998202868481,29.9996647234138,29.9995970969872,29.9994223757808,29.9991218538417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.91854591152,39.5740615131612,39.5741770347936,39.5741773484919,39.5742180356887,39.5742499900528,39.5742727460164,39.5742915712819,39.5742835839009,39.5743703016057,39.5743645687712,39.5743997825417,39.574444780413,39.5744158806887,-550000
1.40972222222222,64.9453860651585,29.9985204381759,29.9988860815521,29.9988648610294,29.9990417504905,29.9991819383989,29.9993048193174,29.9994351806324,29.9995699168285,29.9998205935699,29.9996652960512,29.9995977852202,29.9994233625497,29.9991233539837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.918698903919,39.5741058409545,39.5742211653434,39.5742214785077,39.5742620962447,39.5742939960602,39.5743167131813,39.5743355063203,39.5743275326074,39.5744141022216,39.5744083792047,39.5744435328673,39.574488453936,39.5744596035552,-550000
1.41,64.945479416714,29.9985229660601,29.9988879846507,29.9988668003448,29.9990433875816,29.9991833359644,29.9993060069195,29.9994361454864,29.9995706514381,29.9998208997692,29.9996658677117,29.9995984722786,29.9994243476341,29.999124851565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.918851635016,39.5741500930239,39.5742652205055,39.5742655331367,39.5743060815324,39.5743379268922,39.5743606052369,39.5743793663041,39.5743714062359,39.5744578280122,39.5744521147962,39.5744872084532,39.5745320528502,39.5745032517286,-550000
1.41027777777778,64.9455726087352,29.9985254896281,29.9988898845002,29.9988687363494,29.9990450218778,29.9991847311441,29.9993071924944,29.9994371086935,29.9995713847942,29.9998212054468,29.9996664383967,29.9995991581645,29.999425331037,29.9991263465899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.919004105255,39.5741942694985,39.5743092004085,39.5743095125075,39.5743499916801,39.5743817826772,39.5744044223115,39.5744231513616,39.5744152049146,39.5745014791052,39.5744957756732,39.574530809427,39.5745755772829,39.5745468253366,-550000
1.41055555555556,64.9456656414949,29.9985280088874,29.9988917811062,29.9988706690489,29.9990466533841,29.9991861239422,29.9993083760455,29.9994380702566,29.9995721168988,29.9998215106037,29.999667008108,29.9995998428797,29.9994263127613,29.999127839063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.919156315083,39.5742383705073,39.574353105181,39.5743534167487,39.5743938268161,39.5744255635431,39.574448164533,39.5744668616206,39.5744589287715,39.5745450556282,39.5745393619633,39.574574335916,39.5746190273612,39.5745903245063,-550000
1.41083333333333,64.9457585152651,29.9985305238454,29.9988936744741,29.9988725984488,29.9990482821051,29.9991875143625,29.9993095575762,29.9994390301784,29.9995728477542,29.9998218152406,29.9996675768473,29.9996005264262,29.9994272928098,29.9991293289884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.919308264944,39.5742823961793,39.5743969349513,39.5743972459886,39.5744375870686,39.5744692696179,39.5744918320293,39.5745104972087,39.5745025779343,39.5745885577084,39.574582873794,39.5746177880474,39.5746624032121,39.574633749365,-550000
1.41111111111111,64.9458512303172,29.9985330345092,29.9988955646095,29.9988745245548,29.9990499080456,29.9991889024093,29.9993107370901,29.9994399884618,29.9995735773624,29.9998221193584,29.9996681446161,29.9996012088062,29.9994282711853,29.9991308163705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.91945995528,39.5743263466429,39.5744406898472,39.574441000355,39.5744812725652,39.5745129010293,39.5745354249279,39.5745540582535,39.5745461525305,39.5746319854728,39.5746263112921,39.574661165948,39.5747057049623,39.5746771000393,-550000
1.41138888888889,64.9459437869226,29.9985355408863,29.9988974515179,29.9988764473725,29.9990515312104,29.9991902880865,29.9993119145905,29.9994409451096,29.9995743057255,29.9998224229582,29.9996687114162,29.9996018900216,29.9994292478907,29.9991323012137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.919611386536,39.5743702220266,39.5744843699967,39.5744846799758,39.5745248834337,39.5745564579047,39.5745789433561,39.5745975448822,39.5745896526874,39.5746753390484,39.5746696745848,39.5747044697447,39.5747489327382,39.574720376656,-550000
1.41166666666667,64.9460361853518,29.998538042984,29.9988993352048,29.9988783669076,29.9990531516041,29.9991916713983,29.999313090081,29.9994419001245,29.9995750328457,29.9998227260406,29.9996692772492,29.9996025700742,29.9994302229288,29.9991337835224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.919762559152,39.5744140224584,39.5745279755272,39.5745282849787,39.5745684198014,39.5745999403713,39.5746223874411,39.5746409572218,39.574633078532,39.5747186185618,39.5747129637985,39.5747476995639,39.5747920866662,39.5747635793415,-550000
1.41194444444444,64.9461284258751,29.9985405408095,29.9989012156758,29.9988802831655,29.9990547692315,29.9991930523485,29.9993142635648,29.9994428535094,29.999575758725,29.9998230286067,29.9996698421167,29.9996032489662,29.9994311963026,29.9991352633007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.919913473571,39.5744577480664,39.5745715065663,39.5745718154909,39.5746118817954,39.5746433485561,39.5746657573097,39.5746842953992,39.5746764301912,39.5747618241394,39.5747561790598,39.5747908555319,39.5748351668724,39.5748067082219,-550000
1.41222222222222,64.9462205087622,29.9985430343702,29.9989030929361,29.998882196152,29.9990563840972,29.9991944309413,29.9993154350455,29.999443805267,29.9995764833657,29.9998233306573,29.9996704060204,29.9996039266996,29.9994321680148,29.9991367405531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.920064130233,39.5745013989783,39.574614963241,39.5746152716396,39.5746552695427,39.574686682586,39.5747090530886,39.5747275595408,39.5747197077917,39.5748049559074,39.5747993204949,39.5748339377747,39.5748781734824,39.5748497634232,-550000
1.4125,64.9463124342824,29.9985455236733,29.9989049669915,29.9988841058726,29.9990579962061,29.9991958071806,29.9993166045264,29.9994447554,29.9995772067698,29.9998236321932,29.9996709689619,29.9996046032762,29.9994331380682,29.9991382152837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.920214529577,39.5745449753215,39.5746583456782,39.5746586535518,39.5746985831702,39.5747299425875,39.5747522749044,39.5747707497732,39.5747629114597,39.5748480139918,39.5748423882299,39.5748769464183,39.5749211066221,39.5748927450713,-550000
1.41277777777778,64.9464042027045,29.9985480087261,29.9989068378472,29.9988860123328,29.9990596055628,29.9991971810705,29.999317772011,29.9994457039113,29.9995779289394,29.9998239332153,29.9996715309428,29.999605278698,29.9994341064658,29.9991396874971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.920364672043,39.5745884772233,39.5747016540048,39.5747019613542,39.5747418228042,39.574773128687,39.5747954228832,39.5748138662224,39.5748060413216,39.5748909985184,39.5748853823904,39.5749198815882,39.5749639664168,39.5749356532917,-550000
1.41305555555556,64.9464958142969,29.9985504895358,29.9989087055088,29.9988879155382,29.999061212172,29.999198552615,29.9993189375026,29.9994466508036,29.9995786498766,29.9998242337246,29.9996720919649,29.9996059529671,29.9994350732102,29.9991411571973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.920514558069,39.5746319048109,39.5747448883472,39.5747451951732,39.5747849885711,39.5748162410106,39.5748384971511,39.5748569090144,39.5748490975034,39.5749339096128,39.5749283031023,39.5749627434099,39.5750067529916,39.5749784882097,-550000
1.41333333333333,64.9465872693276,29.9985529661097,29.9989105699818,29.9988898154944,29.9990628160384,29.999199921818,29.9993201010047,29.9994475960796,29.9995793695836,29.9998245337218,29.9996726520297,29.9996066260853,29.9994360383044,29.9991426243888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.920664188092,39.574675258211,39.5747880488316,39.5747883551352,39.5748280805969,39.5748592796843,39.5748814978339,39.574899878275,39.5748920801308,39.5749767474003,39.5749711504907,39.5750055320085,39.5750494664717,39.5750212499505,-550000
1.41361111111111,64.9466785680639,29.998555438455,29.9989124312715,29.9988917122068,29.9990644171667,29.9992012886836,29.9993212625206,29.9994485397422,29.9995800880623,29.9998248332079,29.9996732111388,29.9996072980547,29.9994370017511,29.9991440890757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.92081356255,39.5747185375503,39.5748311355842,39.5748314413663,39.5748710990077,39.5749022448338,39.5749244250573,39.5749427741296,39.5749349893293,39.575019512006,39.5750139246809,39.5750482475092,39.5750921069818,39.575063938639,-550000
1.41388888888889,64.9467697107729,29.9985579065788,29.9989142893833,29.9988936056811,29.9990660155614,29.9992026532158,29.9993224220537,29.9994494817941,29.999580805315,29.9998251321837,29.999673769294,29.9996079688772,29.9994379635532,29.9991455512624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.920962681878,39.5747617429553,39.5748741487308,39.5748744539923,39.5749140439289,39.5749451365846,39.5749672789466,39.5749855967036,39.5749778252243,39.5750622035549,39.5750566257978,39.5750908900365,39.5751346746464,39.5751065543998,-550000
1.41416666666667,64.9468606977211,29.9985603704885,29.9989161443228,29.9988954959228,29.9990676112274,29.9992040154185,29.9993235796075,29.999450422238,29.9995815213436,29.9998254306501,29.9996743264967,29.9996086385548,29.9994389237134,29.9991470109531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921111546512,39.574804874552,39.5749170883971,39.5749173931387,39.5749569154861,39.5749879550619,39.575010059627,39.5750283461221,39.575020587941,39.5751048221717,39.5750992539662,39.5751334597152,39.5751771695899,39.5751490973575,-550000
1.41444444444444,64.9469515291747,29.9985628301911,29.9989179960953,29.9988973829373,29.9990692041692,29.9992053752956,29.9993247351852,29.9994513610766,29.9995822361503,29.999825728608,29.9996748827487,29.9996093070893,29.9994398822346,29.999148468152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921260156887,39.5748479324665,39.5749599547085,39.5749602589312,39.5749997138044,39.575030700391,39.5750527672235,39.5750710225099,39.5750632776043,39.5751473679809,39.5751418093106,39.5751759566696,39.5752195919364,39.5751915676364,-550000
1.41472222222222,64.9470422053991,29.9985652856939,29.9989198447061,29.9988992667301,29.9990707943915,29.9992067328513,29.9993258887903,29.9994522983127,29.9995829497372,29.9998260260581,29.9996754380515,29.9996099744828,29.9994408391195,29.9991499228635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921408513435,39.5748909168247,39.5750027477902,39.5750030514949,39.575042439009,39.5750733726965,39.5750954018609,39.5751136259917,39.5751058943388,39.5751898411067,39.5751842919553,39.5752183810238,39.5752619418099,39.5752339653605,-550000
1.415,64.9471327266597,29.998567737004,29.9989216901608,29.9989011473068,29.9990723818989,29.9992080880893,29.9993270404261,29.9994532339491,29.9995836621063,29.9998263230014,29.9996759924068,29.9996106407373,29.9994417943709,29.9991513750917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921556616591,39.5749338277519,39.5750454677672,39.5750457709547,39.5750850912246,39.5751159721033,39.5751379636636,39.575156156692,39.575148438269,39.5752322416733,39.5752267020244,39.5752607329018,39.5753042193341,39.5752762906537,-550000
1.41527777777778,64.9472230932211,29.9985701841286,29.9989235324647,29.9989030246728,29.999073966696,29.9992094410138,29.999328190096,29.9994541679884,29.9995843732598,29.9998266194388,29.9996765458162,29.9996113058545,29.9994427479917,29.9991528248409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921704466787,39.5749766653736,39.5750881147643,39.5750884174355,39.5751276705759,39.5751584987357,39.5751804527561,39.5751986147349,39.5751909095193,39.5752745698045,39.5752690396418,39.5753030124272,39.5753464246325,39.5753185436396,-550000
1.41555555555556,64.9473133053477,29.9985726270748,29.9989253716231,29.9989048988337,29.9990755487875,29.9992107916285,29.9993293378033,29.9994551004333,29.9995850831996,29.999826915371,29.9996770982812,29.9996119698365,29.9994436999845,29.9991542721153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921852064454,39.575019429815,39.5751306889061,39.5751309910619,39.5751701771871,39.5752009527179,39.5752228692623,39.5752410002446,39.5752333082137,39.5753168256239,39.5753113049312,39.5753452197237,39.5753885578284,39.5753607244416,-550000
1.41583333333333,64.9474033633031,29.9985750658496,29.9989272076414,29.9989067697948,29.999077128178,29.9992121399375,29.9993304835513,29.9994560312867,29.9995857919278,29.999827210799,29.9996776498036,29.9996126326853,29.9994446503523,29.9991557169192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921999410024,39.5750621212008,39.5751731903169,39.5751734919582,39.5752126111824,39.5752433341741,39.5752652133063,39.5752833133448,39.5752756344761,39.575359009255,39.575353498016,39.5753873549144,39.5754306190448,39.5754028331831,-550000
1.41611111111111,64.9474932673509,29.9985775004604,29.9989290405249,29.9989086375616,29.999078704872,29.9992134859447,29.9993316273435,29.9994569605512,29.9995864994466,29.9998275057236,29.9996782003849,29.9996132944026,29.9994455990976,29.9991571592566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.922146503925,39.5751047396559,39.5752156191209,39.5752159202485,39.5752549726859,39.5752856432279,39.5753074850118,39.5753255541592,39.5753178884301,39.5754011208211,39.5753956190196,39.5754294181226,39.5754726084047,39.5754448699869,-550000
1.41638888888889,64.947583017754,29.998579930914,29.9989308702791,29.9989105021396,29.9990802788743,29.999214829654,29.9993327691831,29.9994578882294,29.9995872057579,29.9998278001456,29.9996787500266,29.9996139549906,29.9994465462234,29.999158599132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.922293346589,39.5751472853048,39.5752579754421,39.5752582760569,39.5752972618213,39.5753278800029,39.5753496845021,39.5753677228111,39.5753600701991,39.5754431604451,39.5754376680649,39.5754714094709,39.5755145260306,39.575486834976,-550000
1.41666666666667,64.9476726147747,29.9985823572177,29.9989326969092,29.9989123635342,29.9990818501893,29.9992161710693,29.9993339090734,29.9994588143242,29.9995879108639,29.999828094066,29.9996792987305,29.999614614451,29.9994474917323,29.9991600365493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.922439938443,39.5751897582716,39.5753002594041,39.575300559507,39.575339478712,39.5753700446226,39.5753918119007,39.5754098194238,39.5754021799063,39.5754851282499,39.5754796452748,39.5755133290823,39.5755563720452,39.5755287282729,-550000
1.41694444444444,64.9477620586753,29.9985847793786,29.9989345204206,29.9989142217509,29.9990834188217,29.9992175101945,29.9993350470179,29.9994597388382,29.9995886147666,29.9998283874855,29.9996798464981,29.9996152727859,29.9994484356272,29.9991614715129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.922586279916,39.5752321586805,39.5753424711305,39.5753427707223,39.5753816234815,39.5754121372102,39.5754338673305,39.5754518441202,39.5754442176749,39.575527024358,39.5755215507719,39.575555177079,39.5755981465706,39.5755705499999,-550000
1.41722222222222,64.9478513497171,29.9985871974035,29.9989363408186,29.9989160767949,29.999084984776,29.9992188470336,29.9993361830197,29.9994606617741,29.999589317468,29.9998286804051,29.999680393331,29.9996159299971,29.9994493779107,29.9991629040269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.922732371434,39.5752744866553,39.5753846107446,39.5753849098262,39.5754236962528,39.5754541578885,39.5754758509145,39.575493797023,39.5754861836275,39.5755688488919,39.5755633846787,39.5755969535833,39.5756398497288,39.5756123002793,-550000
1.4175,64.9479404881614,29.9985896112997,29.9989381581085,29.9989179286719,29.9990865480567,29.9992201815904,29.9993373170823,29.9994615831346,29.9995900189701,29.9998289728255,29.9996809392308,29.9996165860865,29.9994503185857,29.9991643340955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.922878213425,39.5753167423197,39.5754266783696,39.5754269769417,39.5754656971488,39.5754961067803,39.5755177627752,39.5755356782549,39.5755280778868,39.5756106019737,39.5756051471173,39.5756386587174,39.5756814816418,39.575653979233,-550000
1.41777777777778,64.9480294742688,29.9985920210742,29.9989399722955,29.9989197773871,29.9990881086685,29.9992215138688,29.9993384492089,29.9994625029223,29.9995907192751,29.9998292647476,29.9996814841991,29.9996172410561,29.9994512576548,29.9991657617228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.923023806314,39.5753589257971,39.5754686741282,39.5754689721918,39.5755076262923,39.5755379840083,39.5755596030351,39.5755774879381,39.5755699005752,39.5756522837254,39.5756468382098,39.575680292603,39.575723042431,39.5756955869829,-550000
1.41805555555556,64.9481183082997,29.9985944267339,29.9989417833851,29.998921622946,29.999089666616,29.9992228438727,29.9993395794028,29.9994634211401,29.999591418385,29.9998295561723,29.9996820282374,29.9996178949077,29.9994521951208,29.999167186913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.923169150526,39.5754010372107,39.5755105981431,39.5755108956991,39.5755494838057,39.5755797896947,39.5756013718164,39.5756192261949,39.5756116518148,39.5756938942688,39.575688458078,39.5757218553618,39.575764532218,39.5757371236503,-550000
1.41833333333333,64.9482069905137,29.998596828286,29.9989435913824,29.9989234653539,29.9990912219035,29.999224171606,29.9993407076673,29.9994643377904,29.9995921163017,29.9998298471004,29.9996825713474,29.9996185476434,29.9994531309864,29.9991686096703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.923314246486,39.5754430766836,39.5755524505369,39.5755527475862,39.5755912698113,39.5756215239616,39.5756430692412,39.5756608931472,39.5756533317277,39.5757354337255,39.5757300068434,39.5757633471152,39.575805951124,39.5757785893568,-550000
1.41861111111111,64.9482955211703,29.9985992257374,29.9989453962928,29.9989253046162,29.9990927745358,29.9992254970726,29.9993418340058,29.9994652528761,29.9995928130274,29.9998301375327,29.9996831135306,29.9996191992649,29.9994540652544,29.9991700299989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.923459094617,39.5754850443386,39.5755942314318,39.5755945279751,39.5756329844312,39.575663186931,39.5756846954313,39.5757024889166,39.5756949404355,39.5757769022167,39.5757714846274,39.5758047679843,39.5758472992699,39.5758199842234,-550000
1.41888888888889,64.9483839005284,29.998601619095,29.9989471981215,29.9989271407383,29.9990943245172,29.9992268202763,29.9993429584214,29.9994661663997,29.999593508564,29.9998304274701,29.9996836547886,29.9996198497742,29.9994549979275,29.9991714479027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.923603695341,39.5755269402982,39.5756359409499,39.5756362369881,39.5756746277872,39.5757047787246,39.5757262505082,39.5757440136247,39.5757364780599,39.5758182998637,39.5758128915513,39.5758461180903,39.5758885767765,39.5758613083711,-550000
1.41916666666667,64.9484721288463,29.998604008366,29.9989489968737,29.9989289737254,29.9990958718523,29.9992281412209,29.9993440809174,29.9994670783639,29.9995942029136,29.9998307169135,29.999684195123,29.9996204991731,29.9994559290084,29.9991728633861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.923748049082,39.5755687646848,39.5756775792129,39.5756778747469,39.575716200001,39.5757462994638,39.5757677345933,39.5757854673928,39.5757779447221,39.5758596267874,39.5758542277359,39.5758873975539,39.5759297837645,39.5759025619206,-550000
1.41944444444444,64.9485602063823,29.9986063935572,29.9989507925547,29.9989308035831,29.9990974165457,29.9992294599104,29.9993452014973,29.9994679887715,29.9995948960782,29.9998310058636,29.9996847345353,29.9996211474636,29.9994568584998,29.9991742764531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.923892156261,39.5756105176207,39.5757191463426,39.5757194413732,39.575757701194,39.57578774927,39.575809147808,39.575826850342,39.5758193405433,39.5759008831085,39.575895493302,39.5759286064957,39.5759709203543,39.5759437449924,-550000
1.41972222222222,64.9486481333938,29.9986087746757,29.9989525851698,29.9989326303166,29.9990989586018,29.9992307763486,29.9993463201641,29.999468897625,29.9995955880599,29.9998312943213,29.9996852730272,29.9996217946475,29.9994577864044,29.9991756871078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.924036017298,39.5756521992277,39.5757606424603,39.5757609369884,39.5757991314875,39.5758291282643,39.575850490273,39.5758681625932,39.5758606656445,39.5759420689475,39.5759366883702,39.5759697450361,39.5760119866659,39.5759848577069,-550000
1.42,64.948735910138,29.9986111517283,29.9989543747241,29.9989344539311,29.9991004980252,29.9992320905392,29.9993474369212,29.9994698049271,29.9995962788606,29.9998315822875,29.9996858106002,29.9996224407268,29.999458712725,29.9991770953543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.924179632613,39.5756938096277,39.5758020676873,39.5758023617137,39.5758404910024,39.5758704365676,39.5758917621093,39.5759094042671,39.5759019201464,39.5759831844248,39.5759778130609,39.5760108132953,39.5760529828194,39.576025900184,-550000
1.42027777777778,64.9488235368716,29.998613524722,29.998956161223,29.9989362744322,29.9991020348202,29.9992334024863,29.9993485517718,29.9994707106804,29.9995969684823,29.9998318697629,29.9996863472559,29.9996230857033,29.9994596374642,29.9991785011968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.924323002626,39.5757353489422,39.5758434221446,39.5758437156702,39.5758817798597,39.5759116743004,39.5759329634373,39.5759505754841,39.5759431041695,39.5760242296605,39.5760188674941,39.5760518113933,39.5760939089346,39.5760668725439,-550000
1.42055555555556,64.9489110138508,29.9986158936637,29.9989579446715,29.998938091825,29.9991035689915,29.9992347121934,29.9993496647191,29.9994716148876,29.9995976569271,29.9998321567485,29.9996868829957,29.9996237295789,29.9994605606247,29.9991799046394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.924466127756,39.5757768172925,39.575884705953,39.5758849989786,39.57592299818,39.5759528415834,39.5759740943775,39.5759916763647,39.5759842178341,39.5760652047744,39.5760598517899,39.5760927394498,39.576134765131,39.5761077749061,-550000
1.42083333333333,64.9489983413316,29.9986182585603,29.9989597250749,29.9989399061148,29.9991051005434,29.9992360196646,29.9993507757665,29.9994725175513,29.999598344197,29.999832443245,29.9996874178214,29.9996243723555,29.9994614822092,29.9991813056861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.92460900842,39.5758182147999,39.5759259192332,39.5759262117596,39.5759641460836,39.5759939385368,39.57601515505,39.5760327070287,39.5760252612603,39.5761061098864,39.5761007660679,39.5761335975844,39.5761755515279,39.5761486073901,-550000
1.42111111111111,64.9490855195694,29.9986206194187,29.9989615024384,29.998941717307,29.9991066294805,29.9992373249036,29.9993518849171,29.9994734186741,29.9995990302939,29.9998327292533,29.9996879517344,29.9996250140349,29.9994624022204,29.999182704341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.924751645035,39.5758595415851,39.5759670621054,39.5759673541335,39.5760052236908,39.5760349652805,39.5760561455748,39.5760736675961,39.576066234568,39.5761469451159,39.5761416104477,39.5761743859165,39.5762162682447,39.5761893701153,-550000
1.42138888888889,64.949172548819,29.9986229762459,29.9989632767672,29.9989435254068,29.9991081558072,29.9992386279141,29.9993529921742,29.9994743182587,29.9995997152199,29.9998330147741,29.9996884847363,29.999625654619,29.9994633206611,29.9991841006082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.924894038018,39.575900797769,39.57600813469,39.5760084262206,39.5760462311215,39.5760759219346,39.5760970660716,39.5761145581866,39.576107137877,39.5761877105822,39.5761823850486,39.5762151045653,39.5762569154001,39.5762300632008,-550000
1.42166666666667,64.949259429335,29.9986253290486,29.9989650480664,29.9989453304195,29.9991096795279,29.9992399287001,29.9993540975411,29.9994752163077,29.9996003989769,29.9998332998084,29.9996890168286,29.9996262941097,29.9994642375337,29.9991854944918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925036187784,39.5759419834721,39.5760491371068,39.5760494281409,39.5760871684956,39.5761168086186,39.57613791666,39.5761553789196,39.5761479713068,39.5762284064044,39.5762230899897,39.5762557536496,39.576297493113,39.5762706867653,-550000
1.42194444444444,64.9493461613715,29.9986276778338,29.9989668163413,29.9989471323504,29.9991112006471,29.9992412272652,29.9993552010208,29.9994761128237,29.999601081567,29.999833584357,29.9996895480129,29.9996269325089,29.9994651528411,29.9991868859958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925178094749,39.5759830988147,39.5760900694758,39.576090360014,39.5761280359327,39.5761576254519,39.5761786974592,39.5761961299144,39.5761887349765,39.5762690327014,39.57626372539,39.5762963332884,39.5763380015019,39.5763112409277,-550000
1.42222222222222,64.9494327451821,29.9986300226083,29.9989685815969,29.9989489312047,29.9991127191693,29.9992425236134,29.9993563026167,29.9994770078094,29.9996017629921,29.9998338684206,29.9996900782908,29.9996275698183,29.999466066586,29.9991882751243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925319759327,39.5760241439168,39.5761309319164,39.5761312219597,39.5761688335522,39.5761983725539,39.5762194085885,39.57623681129,39.5762294290054,39.5763095895918,39.5763042913682,39.5763368436,39.5763784406852,39.5763517258063,-550000
1.4225,64.9495191810201,29.9986323633789,29.9989703438384,29.9989507269876,29.9991142350988,29.9992438177483,29.999357402332,29.9994779012672,29.9996024432543,29.9998341520002,29.9996906076638,29.9996282060399,29.9994669787708,29.9991896618813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925461181932,39.5760651188985,39.576171724548,39.5761720140972,39.5762095614732,39.5762390500436,39.5762600501668,39.5762774231653,39.5762700535123,39.5763500771943,39.5763447880427,39.576377284703,39.576418810781,39.5763921415196,-550000
1.42277777777778,64.9496054691383,29.9986347001525,29.998972103071,29.9989525197045,29.99911574844,29.9992451096737,29.9993585001698,29.9994787931999,29.9996031223554,29.9998344350964,29.9996911361333,29.9996288411755,29.9994678893984,29.9991910462709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925602362976,39.5761060238794,39.5762124474898,39.5762127365457,39.5762502198147,39.5762796580397,39.5763006223128,39.5763179656589,39.5763106086158,39.576390495627,39.576385215532,39.5764176567154,39.5764591119072,39.5764324881855,-550000
1.42305555555556,64.9496916097891,29.9986370329359,29.9989738592998,29.9989543093604,29.9991172591975,29.9992463993934,29.9993595961334,29.99947968361,29.9996038002976,29.9998347177102,29.9996916637011,29.999629475227,29.9994687984714,29.9991924282971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925743302872,39.576146858979,39.5762531008608,39.5762533894243,39.5762908086955,39.576320196661,39.5763411251451,39.5763584388893,39.5763510944346,39.5764308450081,39.5764255739541,39.5764579597551,39.5764993441817,39.5764727659219,-550000
1.42333333333333,64.9497776032243,29.9986393617359,29.9989756125299,29.9989560959608,29.9991187673755,29.9992476869112,29.999360690226,29.9994805725001,29.9996044770827,29.9998349998424,29.9996921903685,29.9996301081962,29.9994697059924,29.999193807964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.925884002031,39.5761876243166,39.5762936847798,39.5762939728516,39.5763313282342,39.5763606660259,39.5763815587819,39.5763988429747,39.5763915110868,39.5764711254554,39.5764658634269,39.57649819394,39.5765395077218,39.5765129748465,-550000
1.42361111111111,64.9498634496955,29.9986416865592,29.9989773627664,29.9989578795106,29.9991202729786,29.9992489722308,29.9993617824507,29.9994814598729,29.9996051527127,29.9998352814938,29.9996927161372,29.999630740085,29.9994706119641,29.9991951852756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926024460865,39.5762283200113,39.5763341993652,39.5763344869463,39.5763717785492,39.5764010662526,39.5764219233415,39.5764391780332,39.5764318586905,39.5765113370866,39.5765060840681,39.5765383593876,39.5765796026451,39.5765531150768,-550000
1.42388888888889,64.9499491494537,29.9986440074127,29.9989791100144,29.9989596600153,29.999121776011,29.9992502553559,29.9993628728108,29.9994823457308,29.9996058271896,29.9998355626651,29.9996932410087,29.9996313708951,29.9994715163891,29.9991965602358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926164679782,39.576268946182,39.5763746447356,39.5763749318267,39.5764121597586,39.5764413974591,39.5764622189416,39.5764794441825,39.5764721373637,39.5765514800192,39.5765462359953,39.5765784562152,39.5766196290686,39.5765931867301,-550000
1.42416666666667,64.9500347027496,29.9986463243032,29.9989808542791,29.9989614374798,29.9991232764772,29.9992515362904,29.9993639613094,29.9994832300765,29.9996065005154,29.9998358433573,29.9996937649844,29.9996320006285,29.9994724192701,29.9991979328487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926304659193,39.5763095029473,39.5764150210089,39.5764153076109,39.5764524719805,39.5764816597633,39.5765024457002,39.5765196415405,39.5765123472239,39.5765915543705,39.5765863193258,39.57661848454,39.5766595871093,39.5766331899234,-550000
1.42444444444444,64.9501201098334,29.9986486372373,29.9989825955654,29.9989632119095,29.9991247743815,29.9992528150379,29.9993650479496,29.9994841129126,29.999607172692,29.9998361235711,29.999694288066,29.999632629287,29.9994733206097,29.9991993031183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926444399507,39.5763499904258,39.5764553283033,39.576455614417,39.5764927153326,39.5765218532828,39.5765426037346,39.5765597702243,39.5765524883888,39.5766315602576,39.5766263341766,39.5766584444789,39.5766994768839,39.5766731247737,-550000
1.42472222222222,64.9502053709549,29.9986509462219,29.9989843338786,29.9989649833096,29.9991262697283,29.9992540916022,29.9993661327347,29.9994849942416,29.9996078437214,29.9998364033074,29.9996948102549,29.9996332568723,29.9994742204104,29.9992006710486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926583901131,39.5763904087358,39.5764955667364,39.5764958523626,39.5765328899324,39.576561978135,39.5765826931623,39.5765998303515,39.5765925609754,39.5766714977973,39.5766662806647,39.5766983361488,39.576739298509,39.5767129913975,-550000
1.425,64.9502904863634,29.9986532512636,29.9989860692236,29.998966751685,29.999127762522,29.9992553659869,29.9993672156679,29.9994858740662,29.9996085136055,29.9998366825669,29.9996953315527,29.9996338833864,29.999475118675,29.9992020366435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926723164472,39.5764307579953,39.5765357364258,39.5765360215654,39.5765729958973,39.5766020344372,39.5766227141003,39.5766398220388,39.576632565101,39.5767113671064,39.5767061589067,39.576738159666,39.5767790521009,39.5767527899114,-550000
1.42527777777778,64.9503754563079,29.9986555523693,29.9989878016056,29.9989685170412,29.999129252767,29.9992566381959,29.9993682967522,29.9994867523888,29.9996091823463,29.9998369613505,29.9996958519609,29.9996345088311,29.9994760154061,29.9992033999071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926862189938,39.5764710383221,39.5765758374889,39.5765761221426,39.5766130333446,39.5766420223064,39.5766626666655,39.5766797454033,39.5766725008824,39.5767511683012,39.5767459690193,39.576777915147,39.5768187377758,39.5767925204316,-550000
1.42555555555556,64.9504602810369,29.9986578495455,29.9989895310295,29.9989702793831,29.9991307404674,29.9992579082328,29.9993693759908,29.999487629212,29.9996098499457,29.9998372396589,29.9996963714809,29.9996351332081,29.9994769106062,29.9992047608434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.927000977934,39.576511249834,39.5766158700428,39.5766161542115,39.5766530023911,39.5766819418593,39.5767025509747,39.5767196005615,39.5767123684363,39.5767909014982,39.5767857111187,39.576817602708,39.5768583556496,39.5768321830743,-550000
1.42583333333333,64.9505449607985,29.9986601427991,29.9989912575004,29.9989720387159,29.9991322256278,29.9992591761012,29.999370453387,29.9994885045384,29.9996105164057,29.9998375174931,29.9996968901144,29.9996357565194,29.999477804278,29.9992061194562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.927139528866,39.5765513926485,39.5766558342044,39.576656117889,39.5766929031537,39.5767217932127,39.5767423671445,39.5767593876299,39.5767521678791,39.5768305668134,39.576825385321,39.5768572224649,39.5768979058381,39.5768717779553,-550000
1.42611111111111,64.9506294958403,29.9986624321367,29.9989929810234,29.9989737950447,29.9991337082525,29.999260441805,29.9993715289437,29.9994893783705,29.9996111817282,29.9998377948537,29.9996974078628,29.9996363787666,29.9994786964241,29.9992074757496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.927277843138,39.5765914668828,39.5766957300906,39.5766960132918,39.5767327357489,39.576761576483,39.576782115291,39.5767991067248,39.5767918993271,39.5768701643626,39.5768649917421,39.5768967745334,39.5769373884568,39.5769113051903,-550000
1.42638888888889,64.9507138864096,29.998664717565,29.9989947016035,29.9989755483748,29.9991351883456,29.9992617053478,29.9993726026642,29.9994902507109,29.9996118459152,29.9998380717416,29.9996979247276,29.9996369999517,29.9994795870471,29.9992088297275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.927415921154,39.576631472654,39.5767355578179,39.5767358405365,39.5767725002931,39.5768012917863,39.5768217955306,39.5768387579621,39.5768315628965,39.5769096942616,39.5769045304978,39.5769362590291,39.5769768036211,39.5769507648947,-550000
1.42666666666667,64.9507981327532,29.9986669990906,29.9989964192457,29.9989772987111,29.9991366659117,29.9992629667333,29.9993736745515,29.9994911215621,29.9996125089685,29.9998383481576,29.9996984407103,29.9996376200764,29.9994804761495,29.9992101813938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.927553763317,39.576671410079,39.5767753175026,39.5767755997395,39.5768121969025,39.5768409392388,39.576861407979,39.5768783414577,39.5768711587031,39.5769491566259,39.5769440017036,39.5769756760674,39.5770161514461,39.576990157184,-550000
1.42694444444444,64.9508822351175,29.9986692767202,29.998998133955,29.9989790460588,29.999138140955,29.9992642259652,29.9993747446089,29.9994919909267,29.9996131708902,29.9998386241025,29.9996989558125,29.9996382391426,29.9994813637341,29.9992115307526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.927691370029,39.5767112792745,39.576815009261,39.5768152910169,39.5768518256931,39.5768805189562,39.5769009527521,39.5769178573273,39.5769106868625,39.5769885515707,39.5769834054747,39.5770150257634,39.5770554320469,39.5770294821731,-550000
1.42722222222222,64.9509661937485,29.9986715504605,29.9989998457364,29.998980790423,29.9991396134797,29.9992654830471,29.9993758128394,29.9994928588072,29.9996138316822,29.999838899577,29.9996994700356,29.999638857152,29.9994822498033,29.9992128778077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.927828741693,39.5767510803569,39.5768546332089,39.5768549144847,39.5768913867806,39.5769200310543,39.5769404299653,39.5769573056863,39.5769501474903,39.5770278792112,39.5770227419264,39.5770543082322,39.5770946455381,39.577068739977,-550000
1.4275,64.9510500088917,29.9986738203181,29.9990015545949,29.9989825318088,29.9991410834902,29.9992667379827,29.9993768792461,29.9994937252061,29.9996144913463,29.9998391745821,29.9996999833811,29.9996394741064,29.9994831343597,29.999214222563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.92796587871,39.5767908134425,39.5768941894622,39.5768944702587,39.5769308802806,39.5769594756484,39.5769798397341,39.57699668665,39.5769895407018,39.5770671396623,39.5770620111736,39.5770935235884,39.5771337920344,39.5771079307104,-550000
1.42777777777778,64.9511336807923,29.9986760862995,29.9990032605355,29.9989842702212,29.9991425509908,29.9992679907757,29.9993779438322,29.999494590126,29.9996151498845,29.9998394491185,29.9997004958506,29.9996400900078,29.999484017406,29.9992155650226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.92810278148,39.5768304786474,39.5769336781364,39.5769339584544,39.5769703063085,39.5769988528537,39.5770191821735,39.5770360003334,39.5770288666121,39.5771063330387,39.577101213331,39.5771326719468,39.5771728716502,39.5771470544878,-550000
1.42805555555556,64.951217209695,29.9986783484115,29.9990049635631,29.9989860056653,29.9991440159857,29.9992692414296,29.9993790066008,29.9994954535693,29.9996158072987,29.999839723187,29.9997010074455,29.9996407048577,29.9994848989446,29.9992169051902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.928239450403,39.5768700760875,39.5769730993468,39.5769733791872,39.5770096649795,39.5770381627855,39.5770584573986,39.5770752468515,39.5770681253361,39.5771454594549,39.5771403485131,39.5771717534215,39.5772118844996,39.5771861114235,-550000
1.42833333333333,64.951300595844,29.9986806066606,29.9990066636828,29.9989877381463,29.9991454784793,29.9992704899483,29.9993800675549,29.9994963155387,29.9996164635909,29.9998399967883,29.9997015181673,29.9996413186581,29.9994857789783,29.9992182430698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.928375885877,39.5769096058784,39.5770124532088,39.5770127325722,39.5770489564086,39.5770774055584,39.5770976655239,39.5771144263188,39.5771073169883,39.5771845190251,39.5771794168342,39.5772107681269,39.5772508306965,39.5772251016316,-550000
1.42861111111111,64.9513838394834,29.9986828610534,29.9990083608995,29.998989467669,29.9991469384757,29.9992717363353,29.9993811266976,29.9994971760365,29.9996171187629,29.9998402699233,29.9997020280175,29.9996419314107,29.9994866575095,29.9992195786654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.928512088302,39.5769490681358,39.5770517398371,39.5770520187245,39.5770881807106,39.5771165812871,39.5771368066642,39.5771535388499,39.5771464416835,39.5772235118636,39.5772184184086,39.577249716177,39.577289710355,39.5772640252261,-550000
1.42888888888889,64.9514669408564,29.9986851115965,29.9990100552181,29.9989911942386,29.9991483959793,29.9992729805941,29.9993821840321,29.9994980350653,29.9996177728166,29.9998405425928,29.9997025369976,29.9996425431174,29.9994875345407,29.9992209119807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.928648058075,39.5769884629748,39.5770909593467,39.5770912377588,39.5771273380001,39.5771556900862,39.5771758809338,39.577192584559,39.5771854995359,39.5772624380843,39.5772573533502,39.5772885976855,39.5773285235884,39.5773028823206,-550000
1.42916666666667,64.9515499002063,29.9986873582964,29.9990117466436,29.9989929178602,29.9991498509943,29.9992742227286,29.9993832395614,29.9994988926276,29.999618425754,29.9998408147976,29.999703045109,29.9996431537798,29.9994884100747,29.9992222430197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.928783795593,39.5770277905105,39.5771301118521,39.5771303897897,39.5771664283915,39.5771947320698,39.5772148884468,39.5772315635601,39.5772244906596,39.5773012978009,39.5772962217728,39.577327412766,39.5773672705102,39.5773416730287,-550000
1.42944444444444,64.9516327177756,29.9986896011598,29.9990134351809,29.9989946385387,29.9991513035249,29.9992754627423,29.9993842932885,29.999499748726,29.999619077577,29.9998410865383,29.9997035523533,29.9996437633998,29.9994892841138,29.9992235717863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.928919301252,39.5770670508579,39.5771691974676,39.5771694749316,39.5772054519989,39.5772337073521,39.5772538293172,39.5772704759673,39.5772634151685,39.5773400911269,39.5773350237898,39.5773661615319,39.5774059512337,39.5773803974638,-550000
1.42972222222222,64.9517153938065,29.9986918401931,29.999015120835,29.9989963562792,29.9991527535753,29.9992767006387,29.9993853452167,29.9995006033628,29.9996197282874,29.999841357816,29.9997040587319,29.9996443719791,29.9994901566607,29.9992248982843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.929054575449,39.5771062441317,39.5772082163076,39.5772084932987,39.5772444089365,39.5772726160469,39.5772927036588,39.5773093218942,39.5773022731763,39.5773788181757,39.5773737595148,39.5774048440966,39.5774445658718,39.577419055739,-550000
1.43,64.9517979285409,29.9986940754028,29.9990168036107,29.9989980710866,29.9991542011499,29.9992779364216,29.9993863953489,29.9995014565407,29.9996203778872,29.9998416286312,29.9997045642463,29.9996449795196,29.9994910277179,29.9992262225176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.929189618578,39.5771453704463,39.577247168486,39.577247445005,39.5772832993181,39.5773114582679,39.5773315115851,39.5773481014543,39.5773410647967,39.5774174790605,39.5774124290608,39.5774434605729,39.5774831145375,39.5774576479672,-550000
1.43027777777778,64.9518803222201,29.9986963067956,29.999018483513,29.998999782966,29.9991556462528,29.9992791700945,29.9993874436882,29.999502308262,29.9996210263782,29.9998418989849,29.999705068898,29.999645586023,29.9994918972879,29.9992275444901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.929324431033,39.5771844299161,39.5772860541165,39.5772863301643,39.5773221232572,39.5773502341286,39.5773702532096,39.5773868147608,39.5773797901429,39.5774560738942,39.5774510325408,39.5774820110738,39.5775215973432,39.5774961742612,-550000
1.43055555555556,64.9519625750852,29.9986985343779,29.9990201605467,29.9990014919224,29.9991570888883,29.999280401661,29.9993884902376,29.9995031585294,29.9996216737623,29.9998421688778,29.9997055726884,29.999646191491,29.9994927653733,29.9992288642056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.929459013208,39.5772234226552,39.5773248733129,39.5773251488903,39.5773608808673,39.5773889437422,39.5774089286454,39.5774254619269,39.5774184493281,39.5774946027895,39.5774895700677,39.5775204957118,39.5775600144015,39.5775346347337,-550000
1.43083333333333,64.9520446873767,29.9987007581562,29.9990218347168,29.9990031979607,29.9991585290605,29.9992816311247,29.9993895350002,29.9995040073451,29.9996223200415,29.9998424383106,29.999706075619,29.9996467959255,29.9994936319766,29.9992301816679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.929593365497,39.5772623487775,39.5773636261885,39.5773639012962,39.5773995722616,39.577427587222,39.5774475380056,39.5774640430656,39.5774570424652,39.5775330658591,39.577528041754,39.5775589145995,39.5775983658246,39.5775730294968,-550000
1.43111111111111,64.9521266593347,29.998702978137,29.9990235060282,29.9990049010859,29.9991599667736,29.9992828584892,29.9993905779791,29.9995048547118,29.9996229652176,29.9998427072842,29.9997065776913,29.9996473993281,29.9994944971004,29.999231496881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.929727488291,39.5773012083968,39.5774023128566,39.5774025874954,39.5774381975533,39.5774661646807,39.577486081403,39.5775025582895,39.577495569667,39.5775714632153,39.5775664477123,39.577597267849,39.5776366517246,39.577611358663,-550000
1.43138888888889,64.9522084911991,29.9987051943268,29.9990251744857,29.9990066013031,29.9991614020319,29.9992840837581,29.9993916191773,29.9995057006319,29.9996236092924,29.9998429757993,29.9997070789067,29.9996480017007,29.9994953607471,29.9992328098487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.929861381982,39.5773400016266,39.5774409334302,39.5774412076009,39.5774767568551,39.5775046762311,39.5775245589501,39.5775410077112,39.5775340310461,39.5776097949704,39.5776047880545,39.5776355555724,39.5776748722133,39.577649622344,-550000
1.43166666666667,64.9522901832091,29.998707406732,29.9990268400941,29.9990082986171,29.9991628348395,29.9992853069349,29.9993926585978,29.9995065451078,29.9996242522679,29.9998432438568,29.9997075792667,29.999648603045,29.9994962229193,29.9992341205747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.929995046962,39.5773787285802,39.5774794880221,39.5774797617255,39.5775152502797,39.5775431219858,39.5775629707594,39.5775793914431,39.5775724267148,39.5776480612362,39.5776430628929,39.5776737778817,39.5777130274025,39.5776878206519,-550000
1.43194444444444,64.9523717356038,29.9987096153591,29.9990285028584,29.9990099930329,29.9991642652006,29.9992865280233,29.9993936962436,29.999507388142,29.999624894146,29.9998435114573,29.9997080787727,29.9996492033627,29.9994970836194,29.9992354290629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93012848362,39.5774173893707,39.5775179767449,39.5775182499818,39.5775536779396,39.5775815020571,39.5776013169432,39.5776177095972,39.5776107567854,39.5776862621248,39.5776812723393,39.5777119348885,39.5777511174036,39.5777259536981,-550000
1.43222222222222,64.9524531486215,29.9987118202145,29.9990301627834,29.9990116845554,29.9991656931194,29.9992877470267,29.9993947321179,29.999508229737,29.9996255349284,29.9998437786017,29.9997085774263,29.9996498026557,29.9994979428501,29.9992367353171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.930261692346,39.5774559841112,39.5775563997113,39.5775566724825,39.577592039947,39.577619816557,39.5776395976134,39.5776559622856,39.5776490213699,39.5777243977475,39.5777194165052,39.5777500267043,39.5777891423279,39.5777640215941,-550000
1.4325,64.9525344225006,29.9987140213047,29.999031819874,29.9990133731897,29.9991671186001,29.9992889639488,29.9993957662235,29.9995090698953,29.9996261746171,29.9998440452908,29.9997090752288,29.9996504009256,29.9994988006137,29.9992380393411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93039467353,39.5774945129144,39.5775947570333,39.5775950293395,39.5776303364141,39.5776580655976,39.5776778128819,39.5776941496199,39.5776872205799,39.577762468216,39.5777574955021,39.5777880534403,39.5778271022865,39.5778020244511,-550000
1.43277777777778,64.9526155574785,29.9987162186362,29.9990334741349,29.9990150589405,29.9991685416467,29.999290178793,29.9993967985636,29.9995099086192,29.999626813214,29.9998443115253,29.9997095721817,29.9996509981742,29.9994996569129,29.9992393411387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.930527427559,39.5775329758929,39.5776330488231,39.5776333206652,39.5776685674528,39.5776962492906,39.5777159628605,39.5777322717119,39.5777253545273,39.5778004736414,39.5777955094414,39.5778260152078,39.5778649973903,39.5778399623801,-550000
1.43305555555556,64.9526965537928,29.9987184122152,29.999035125571,29.9990167418128,29.9991699622635,29.9992913915629,29.9993978291411,29.9995107459113,29.9996274507208,29.999844577306,29.9997100682865,29.9996515944032,29.9995005117501,29.9992406407138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.930659954821,39.5775713731591,39.5776712751926,39.5776715465713,39.5777067331747,39.5777343677476,39.5777540476605,39.5777703286729,39.5777634233233,39.5778384141348,39.577833458434,39.5778639121176,39.5779028277501,39.5778778354921,-550000
1.43333333333333,64.9527774116802,29.9987206020482,29.9990367741871,29.9990184218116,29.9991713804545,29.9992926022622,29.999398857959,29.9995115817739,29.9996280871395,29.9998448426336,29.9997105635446,29.9996521896144,29.9995013651278,29.9992419380701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.930792255703,39.5776097048251,39.5777094362534,39.5777097071695,39.5777448336914,39.5777724210799,39.5777920673933,39.577808320614,39.5778014270792,39.577876289807,39.5778713425909,39.5779017442804,39.5779405934765,39.5779156438977,-550000
1.43361111111111,64.9528581313773,29.9987227881417,29.9990384199881,29.9990200989418,29.9991727962241,29.9992938108942,29.9993998850204,29.9995124162095,29.9996287224719,29.999845107509,29.9997110579574,29.9996527838095,29.9995022170484,29.9992432332114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.930924330593,39.5776479710029,39.577747532117,39.5777478025714,39.5777828691141,39.5778104093989,39.5778300221699,39.5778462476464,39.5778393659061,39.5779141007688,39.5779091620228,39.5779395118069,39.5779782946797,39.5779533877074,-550000
1.43388888888889,64.9529387131201,29.9987249705019,29.9990400629786,29.9990217732081,29.9991742095761,29.9992950174625,29.9994009103282,29.9995132492206,29.9996293567198,29.9998453719329,29.9997115515263,29.9996533769903,29.9995030675145,29.9992445261414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.931056179874,39.5776861718044,39.5777855628949,39.5777858328882,39.5778208395541,39.5778483328153,39.5778679121012,39.5778841098807,39.5778772399148,39.5779518471305,39.5779469168402,39.5779772148074,39.5780159314699,39.5779910670314,-550000
1.43416666666667,64.9530191571444,29.9987271491353,29.9990417031636,29.9990234446156,29.9991756205149,29.9992962219706,29.9994019338854,29.9995140808095,29.9996299898852,29.999845635906,29.9997120442529,29.9996539691584,29.9995039165286,29.9992458168639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.931187803933,39.5777243073411,39.577823528698,39.5778237982311,39.5778587451223,39.5778861914401,39.5779057372979,39.5779219074277,39.577915049216,39.5779895290026,39.5779846071533,39.578014853392,39.5780535039572,39.5780286819798,-550000
1.43444444444444,64.9530994636854,29.9987293240481,29.9990433405478,29.999025113169,29.9991770290444,29.9992974244221,29.999402955695,29.9995149109787,29.9996306219698,29.9998458994292,29.9997125361386,29.9996545603156,29.9995047640931,29.9992471053828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.931319203154,39.5777623777245,39.5778614296373,39.577861698711,39.5778965859294,39.5779239853839,39.5779434978706,39.5779596403978,39.5779527939201,39.578027146495,39.5780222330724,39.5780524276707,39.5780910122512,39.5780662326627,-550000
1.43472222222222,64.953179632978,29.9987314952468,29.999044975136,29.9990267788733,29.9991784351689,29.9992986248205,29.99940397576,29.9995157397306,29.9996312529755,29.9998461625032,29.9997130271847,29.9996551504637,29.9995056102104,29.9992483917017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93145037792,39.5778003830658,39.5778992658236,39.5778995344386,39.5779343620859,39.5779617147571,39.5779811939297,39.5779973089012,39.5779904741376,39.5780646997177,39.5780597947073,39.5780899377533,39.5781284564617,39.5781037191896,-550000
1.435,64.9532596652567,29.9987336627377,29.9990466069329,29.9990284417333,29.9991798388923,29.9992998231692,29.9994049940834,29.9995165670676,29.9996318829041,29.9998464251287,29.9997135173928,29.9996557396043,29.9995064548832,29.9992496758245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.931581328615,39.5778383234761,39.5779370373673,39.5779373055245,39.5779720737024,39.5779993796699,39.5780188255851,39.5780349130481,39.5780280899783,39.5781021887805,39.5780972921679,39.5781273837494,39.578165836698,39.5781411416702,-550000
1.43527777777778,64.9533395607556,29.9987358265271,29.9990482359434,29.9990301017538,29.9991812402189,29.9993010194718,29.9994060106681,29.9995173929922,29.9996325117575,29.9998466873066,29.9997140067642,29.9996563277391,29.9995072981138,29.9992509577548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93171205562,39.5778761990662,39.577974744379,39.577975012079,39.5780097208889,39.5780369802324,39.578056392947,39.5780724529482,39.5780656415523,39.5781396137929,39.5781347255636,39.5781647657685,39.5782031530693,39.5781785002137,-550000
1.43555555555556,64.9534193197084,29.9987379866213,29.9990498621721,29.9990317589398,29.9991826391526,29.9993022137317,29.9994070255171,29.9995182175067,29.9996331395375,29.9998469490375,29.9997144953003,29.9996569148699,29.9995081399046,29.9992522374963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.931842559319,39.5779140099468,39.5780123869687,39.5780126542124,39.5780473037555,39.5780745165545,39.5780938961251,39.5781099287113,39.5781031289693,39.5781769748643,39.5781720950039,39.5782020839198,39.5782404056847,39.5782157949294,-550000
1.43583333333333,64.9534989423484,29.9987401430267,29.9990514856238,29.999033413296,29.9991840356976,29.9993034059524,29.9994080386333,29.9995190406136,29.9996337662459,29.9998472103223,29.9997149830027,29.9996575009984,29.9995089802582,29.9992535150529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.931972840091,39.5779517562284,39.5780499652465,39.5780502320346,39.578084822412,39.5781119887459,39.5781313352289,39.5781473404469,39.5781405523389,39.5782142721037,39.578209400598,39.5782393383122,39.578277594653,39.5782530259262,-550000
1.43611111111111,64.9535784289084,29.9987422957494,29.9990531063032,29.9990350648273,29.999185429858,29.9993045961374,29.9994090500198,29.9995198623152,29.9996343918846,29.9998474711618,29.9997154698727,29.9996580861263,29.999509819177,29.9992547904283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.932102898318,39.5779894380212,39.5780874793221,39.5780877456554,39.578122276968,39.578149396916,39.5781687103679,39.5781846882643,39.5781779117703,39.5782515056203,39.5782466424549,39.5782765290548,39.578314720083,39.5782901933129,-550000
1.43638888888889,64.9536577796209,29.9987444447959,29.9990547242152,29.9990367135384,29.9991868216378,29.9993057842902,29.9994100596793,29.9995206826139,29.9996350164553,29.9998477315565,29.9997159559117,29.9996586702552,29.9995106566634,29.9992560636261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.932232734379,39.5780270554354,39.5781249293051,39.5781251951844,39.5781596675329,39.5781867411742,39.5782060216512,39.5782219722727,39.5782152073727,39.5782886755228,39.5782838206834,39.5783136562561,39.5783517820831,39.5783272971982,-550000
1.43666666666667,64.9537369947181,29.9987465901723,29.9990563393643,29.9990383594343,29.999188211041,29.9993069704143,29.999411067615,29.9995215015122,29.9996356399599,29.9998479915074,29.9997164411211,29.999659253387,29.9995114927199,29.9992573346501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.932362348654,39.5780646085809,39.5781623153051,39.578162580731,39.578196994216,39.5782240216295,39.5782432691879,39.5782591925809,39.5782524392552,39.5783257819198,39.5783209353921,39.5783507200247,39.5783887807615,39.5783643376904,-550000
1.43694444444444,64.9538160744315,29.998748731885,29.9990579517553,29.9990400025196,29.9991895980718,29.999308154513,29.9994120738298,29.9995223190124,29.9996362624003,29.9998482510152,29.9997169255024,29.9996598355233,29.9995123273489,29.999258603504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93249174152,39.5781020975673,39.5781996374311,39.5781999024046,39.5782342571265,39.5782612383909,39.5782804530869,39.5782963492977,39.5782896075265,39.5783628249197,39.5783579866896,39.5783877204688,39.5784257162265,39.5784013148978,-550000
1.43722222222222,64.9538950189927,29.9987508699401,29.9990595613929,29.9990416427992,29.9991909827341,29.9993093365899,29.9994130783265,29.9995231351169,29.9996368837781,29.9998485100805,29.999717409057,29.9996604166658,29.9995131605528,29.9992598701915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.932620913356,39.5781395225043,39.5782368957924,39.5782371603141,39.5782714563731,39.5782983915672,39.5783175734568,39.5783334425318,39.5783267122952,39.5783998046309,39.5783949746839,39.5784246576965,39.578462588586,39.5784382289285,-550000
1.4375,64.9539738286323,29.998753004344,29.9990611682818,29.9990432802779,29.9991923650321,29.9993105166483,29.9994140811081,29.9995239498281,29.9996375040953,29.9998487687043,29.9997178917863,29.9996609968161,29.9995139923342,29.9992611347162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.932749864539,39.5781768835012,39.5782740904977,39.5782743545684,39.5783085920645,39.5783354812669,39.578354630406,39.5783704723915,39.5783637536698,39.5784367211612,39.5784318994834,39.5784615318159,39.5784993979476,39.5784750798902,-550000
1.43777777777778,64.954052503581,29.9987551351028,29.9990627724267,29.9990449149604,29.9991937449696,29.9993116946919,29.9994150821776,29.9995247631483,29.9996381233537,29.9998490268872,29.9997183736916,29.9996615759761,29.9995148226953,29.9992623970819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.932878595446,39.5782141806671,39.5783112216557,39.5783114852763,39.5783456643093,39.5783725075985,39.5783916240428,39.578407438985,39.5784007317585,39.5784735746188,39.5784687611958,39.5784983429347,39.578536144419,39.5785118678908,-550000
1.43805555555556,64.9541310440689,29.9987572622228,29.9990643738323,29.9990465468515,29.9991951225509,29.9993128707239,29.9994160815378,29.99952557508,29.999638741555,29.9998492846299,29.9997188547745,29.9996621541473,29.9995156516387,29.9992636572923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.933007106453,39.5782514141111,39.578348289375,39.5783485525461,39.5783826732158,39.57840947067,39.5784285544754,39.5784443424203,39.5784376466693,39.5785103651111,39.5785055599288,39.5785350911604,39.5785728281076,39.5785485930377,-550000
1.43833333333333,64.9542094503257,29.9987593857101,29.9990659725032,29.9990481759561,29.9991964977798,29.9993140447478,29.9994170791916,29.9995263856255,29.999639358701,29.9998495419333,29.9997193350362,29.9996627313314,29.9995164791667,29.999264915351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.933135397935,39.578288583942,39.5783852937638,39.5783855564862,39.5784196188922,39.5784463705895,39.5784654218116,39.5784811828053,39.5784744985102,39.5785470927457,39.5785422957901,39.5785717766004,39.5786094491204,39.5785852554381,-550000
1.43861111111111,64.9542877225806,29.998761505571,29.9990675684442,29.9990498022787,29.9991978706604,29.999315216767,29.999418075142,29.9995271947871,29.9996399747936,29.999849798798,29.9997198144782,29.9996633075302,29.9995173052818,29.9992661712617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.933263470266,39.5783256902682,39.5784222349302,39.5784224972047,39.5784565014463,39.5784832074648,39.5785022261593,39.5785179602476,39.5785112873887,39.57858375763,39.5785789688868,39.5786083993619,39.5786460075647,39.5786218551994,-550000
1.43888888888889,64.9543658610628,29.9987636218117,29.9990691616598,29.9990514258242,29.9991992411968,29.999316386785,29.9994190693919,29.9995280025673,29.9996405898345,29.9998500552249,29.9997202931019,29.9996638827454,29.9995181299863,29.999267425028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.933391323821,39.5783627331984,39.5784591129823,39.5784593748096,39.5784933209861,39.5785199814036,39.5785389676258,39.5785546748546,39.5785480134124,39.5786203598711,39.5786155793263,39.5786449595519,39.5786825035471,39.5786583924283,-550000
1.43916666666667,64.9544438660007,29.9987657344383,29.9990707521547,29.9990530465973,29.9992006093928,29.9993175548051,29.9994200619442,29.9995288089683,29.9996412038256,29.9998503112146,29.9997207709087,29.9996644569785,29.9995189532827,29.9992686766537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.933518958973,39.5783997128406,39.5784959280278,39.5784961894087,39.5785300776189,39.5785566925133,39.5785756463186,39.5785913267338,39.5785846766887,39.578656899576,39.5786521272155,39.5786814572773,39.5787189371744,39.5786948672317,-550000
1.43944444444444,64.9545217376224,29.9987678434569,29.9990723399335,29.9990546646028,29.9992019752525,29.9993187208308,29.9994210528018,29.9995296139926,29.9996418167686,29.999850566768,29.9997212479,29.9996650302313,29.9995197751734,29.9992699261423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.933646376095,39.578436629303,39.5785326801742,39.5785329411094,39.5785667714524,39.5785933409012,39.5786122623449,39.5786279159921,39.5786212773246,39.5786933768513,39.5786886126612,39.5787178926448,39.578755308553,39.5787312797162,-550000
1.43972222222222,64.9545994761558,29.9987699488739,29.999073925001,29.9990562798453,29.9992033387799,29.9993198848655,29.9994220419675,29.9995304176424,29.9996424286653,29.9998508218856,29.9997217240771,29.9996656025054,29.9995205956608,29.9992711734975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.933773575558,39.5784734826935,39.5785693695289,39.5785696300193,39.5786034025936,39.5786299266744,39.5786488158117,39.5786644427365,39.5786578154271,39.5787297918038,39.57872503577,39.5787542657607,39.5787916177891,39.5787676299881,-550000
1.44,64.9546770818283,29.9987720506952,29.9990755073617,29.9990578923296,29.9992046999789,29.9993210469125,29.9994230294442,29.9995312199202,29.9996430395175,29.9998510765684,29.9997221994415,29.9996661738025,29.9995214147472,29.999272418723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.933900557736,39.5785102731197,39.5786059961992,39.5786062562454,39.5786399711496,39.5786664499398,39.5786853068257,39.5787009070737,39.578694291103,39.5787661445398,39.5787613966483,39.5787905767315,39.578827864989,39.5788039181538,-550000
1.44027777777778,64.9547545548667,29.9987741489271,29.9990770870201,29.9990595020604,29.9992060588536,29.9993222069753,29.9994240152349,29.9995320208282,29.9996436493269,29.999851330817,29.9997226739945,29.9996667441243,29.9995222324351,29.9992736618224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934027322998,39.578547000689,39.5786425602921,39.5786428198949,39.5786764772274,39.5787029108041,39.5787217354937,39.5787373091103,39.5787307044588,39.5788024351656,39.5787976954024,39.5788268256631,39.5788640502585,39.5788401443191,-550000
1.44055555555556,64.9548318954978,29.9987762435756,29.9990786639811,29.9990611090423,29.9992074154078,29.9993233650573,29.9994249993424,29.9995328203688,29.9996442580954,29.9998515846321,29.9997231477375,29.9996673134724,29.9995230487268,29.9992749027992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934153871714,39.578583665509,39.5786790619144,39.5786793210746,39.5787129209335,39.5787393093739,39.578758101922,39.5787736489527,39.5787670556011,39.5788386637872,39.5788339321384,39.5788630126615,39.5789001737033,39.5788763085901,-550000
1.44083333333333,64.9549091039478,29.9987783346468,29.999080238249,29.9990627132801,29.9992087696456,29.9993245211617,29.9994259817695,29.9995336185443,29.9996448658248,29.9998518380145,29.9997236206719,29.9996678818486,29.9995238636247,29.9992761416572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934280204254,39.5786202676866,39.5787155011728,39.578715759891,39.5787493023744,39.5787756457555,39.578794406217,39.578809926707,39.5788033446359,39.5788748305104,39.5788701069622,39.5788991378326,39.5789362354291,39.5789124110724,-550000
1.44111111111111,64.9549861804424,29.998780422147,29.9990818098286,29.9990643147785,29.9992101215709,29.9993256752921,29.9994269625192,29.9995344153571,29.9996454725167,29.999852090965,29.9997240927991,29.9996684492544,29.9995246771313,29.9992773783999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934406320988,39.5786568073288,39.5787518781737,39.5787521364508,39.5787856216566,39.5788119200552,39.5788306484846,39.5788461424793,39.5788395716694,39.5789109354411,39.5789062199794,39.5789352012817,39.5789722355412,39.5789484518714,-550000
1.44138888888889,64.9550631252072,29.998782506082,29.9990833787244,29.999065913542,29.9992114711876,29.9993268274517,29.9994279415943,29.9995352108095,29.999646078173,29.9998523434843,29.9997245641204,29.9996690156914,29.9995254892488,29.9992786130309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934532222284,39.5786932845424,39.5787881930235,39.5787884508603,39.578821878886,39.5788481323788,39.5788668288309,39.5788822963754,39.5788757368074,39.5789469786845,39.5789422712957,39.5789712031144,39.5790081741448,39.5789844310925,-550000
1.44166666666667,64.9551399384671,29.9987845864582,29.999084944941,29.9990675095755,29.9992128184997,29.9993279776439,29.9994289189976,29.9995360049037,29.9996466827954,29.999852595573,29.9997250346373,29.9996695811615,29.9995262999796,29.9992798455539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934657908508,39.5787296994341,39.5788244458283,39.5788247032254,39.5788580741687,39.5788842828323,39.5789029473616,39.5789183885009,39.5789118401555,39.5789829603462,39.5789782610163,39.5790071434359,39.579044051345,39.5790203488409,-550000
1.44194444444444,64.955216620447,29.9987866632814,29.999086508483,29.9990691028834,29.9992141635111,29.9993291258721,29.9994298947321,29.9995367976422,29.9996472863858,29.999852847232,29.9997255043511,29.9996701456661,29.9995271093261,29.9992810759724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934783380029,39.5787660521101,39.578860636694,39.5788608936522,39.5788942076103,39.5789203715212,39.5789390041821,39.5789544189613,39.5789478818194,39.5790188805313,39.5790141892464,39.5790430223511,39.5790798672465,39.5790562052215,-550000
1.44222222222222,64.955293171371,29.9987887365578,29.9990880693549,29.9990706934705,29.9992155062258,29.9993302721396,29.9994308688004,29.9995375890272,29.9996478889457,29.9998530984619,29.9997259732631,29.9996707092071,29.9995279172907,29.9992823042901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.934908637213,39.5788023426768,39.5788967657264,39.5788970222464,39.5789302793166,39.578956398551,39.5789749993979,39.5789903878619,39.5789838619043,39.5790547393446,39.5790500560911,39.5790788399649,39.5791156219541,39.5790920003392,-550000
1.4425,64.9553695914631,29.9987908062934,29.9990896275612,29.9990722813415,29.9992168466476,29.9993314164498,29.9994318412056,29.999538379061,29.9996484904771,29.9998533492636,29.9997264413748,29.9996712717859,29.9995287238757,29.9992835305104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935033680425,39.5788385712401,39.578932833031,39.5789330891136,39.5789662893929,39.5789923640271,39.5790109331142,39.5790262953078,39.5790197805153,39.5790905368911,39.5790858616551,39.579114596382,39.5791513155723,39.5791277342984,-550000
1.44277777777778,64.9554458809468,29.9987928724943,29.9990911831066,29.9990738665009,29.9992181847804,29.999332558806,29.9994328119504,29.9995391677459,29.9996490909816,29.9998535996376,29.9997269086874,29.9996718334042,29.9995295290835,29.9992847546371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935158510031,39.578874737906,39.5789688387133,39.5789690943592,39.5790022379445,39.5790282680545,39.5790468054359,39.579062141404,39.5790556377574,39.5791262732753,39.5791216060431,39.5791502917069,39.5791869482053,39.5791634072036,-550000
1.44305555555556,64.9555220400453,29.9987949351665,29.9990927359956,29.9990754489534,29.9992195206282,29.9993336992115,29.9994337810377,29.9995399550843,29.9996496904611,29.9998538495848,29.9997273752024,29.9996723940637,29.9995303329164,29.9992859766736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935283126396,39.5789108427801,39.5790047828784,39.5790050380883,39.5790381250763,39.5790641107381,39.579082616468,39.5790979262551,39.5790914337355,39.5791619486016,39.5791572893595,39.5791859260439,39.5792225199573,39.5791990191591,-550000
1.44333333333333,64.9555980689813,29.998796994316,29.9990942862326,29.9990770287036,29.9992208541949,29.9993348376697,29.9994347484702,29.9995407410784,29.9996502889172,29.9998540991059,29.9997278409211,29.999672953766,29.9995311353768,29.9992871966235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935407529883,39.5789468859679,39.5790406656314,39.5790409204062,39.5790739508933,39.5790998921826,39.5791183663149,39.5791336499658,39.5791271685541,39.5791975629744,39.5791929117086,39.5792214994971,39.5792580309322,39.579234570269,-550000
1.44361111111111,64.9556739679772,29.9987990499488,29.9990958338223,29.9990786057561,29.9992221854843,29.9993359741838,29.9994357142509,29.9995415257305,29.9996508863517,29.9998543482016,29.9997283058449,29.9996735125128,29.9995319364669,29.9992884144904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935531720856,39.5789828675747,39.5790764870772,39.5790767414175,39.5791097155002,39.5791356124927,39.5791540550813,39.5791693126405,39.5791628423176,39.5792331164976,39.5792284731945,39.5792570121705,39.5792934812338,39.5792700606371,-550000
1.44388888888889,64.955749737255,29.998801102071,29.9990973787691,29.9990801801155,29.9992235145004,29.9993371087573,29.9994366783824,29.9995423090429,29.9996514827663,29.9998545968726,29.9997287699751,29.9996740703056,29.9995327361893,29.9992896302778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935655699678,39.5790187877058,39.5791122473204,39.5791125012269,39.5791454190014,39.5791712717727,39.5791896828713,39.5792049143833,39.5791984551303,39.5792686092752,39.5792639739211,39.5792924641679,39.5793288709657,39.5793054903671,-550000
1.44416666666667,64.9558253770364,29.9988031506884,29.9990989210775,29.9990817517864,29.9992248412469,29.9993382413934,29.9994376408677,29.9995430910179,29.9996520781628,29.9998548451196,29.9997292333131,29.9996746271461,29.999533534546,29.9992908439893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.93577946671,39.579054646466,39.5791479464655,39.579148199939,39.5791810615013,39.5792068701268,39.5792252497892,39.5792404552984,39.5792340070963,39.5793040414109,39.5792994139923,39.5793278555929,39.5793642002314,39.5793408595627,-550000
1.44444444444444,64.9559008875426,29.9988051958071,29.9991004607521,29.9990833207734,29.9992261657279,29.9993393720953,29.9994386017096,29.9995438716578,29.999652672543,29.9998550929434,29.9997296958602,29.999675183036,29.9995343315396,29.9992920556284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935903022315,39.5790904439602,39.5791835846169,39.5791838376581,39.5792166431041,39.5792424076591,39.5792607559389,39.5792759354896,39.5792694983194,39.5793394130083,39.5793347935115,39.5793631865488,39.5793994691341,39.5793761683272,-550000
1.44472222222222,64.9559762689945,29.9988072374331,29.9991019977974,29.999084887081,29.999227487947,29.9993405008665,29.9994395609108,29.9995446509648,29.9996532659085,29.9998553403447,29.9997301576178,29.9996757379767,29.9995351271723,29.9992932651986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936026366852,39.5791261802929,39.5792191618786,39.5792194144884,39.5792521639137,39.5792778844733,39.579296201424,39.5793113550605,39.5793049289033,39.5793747241707,39.5793701125821,39.579398457139,39.5794346777768,39.5794114167636,-550000
1.445,64.9560515216125,29.9988092755723,29.9991035322177,29.9990864507139,29.9992288079083,29.9993416277102,29.9994405184741,29.9995454289413,29.999653858261,29.9998555873242,29.9997306185872,29.9996762919701,29.9995359214465,29.9992944727036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936149500683,39.5791618555686,39.5792546783548,39.5792549305337,39.579287624034,39.5793133006733,39.5793315863483,39.5793467141146,39.5793402989518,39.5794099750013,39.5794053713074,39.5794336674666,39.5794698262625,39.5794466049752,-550000
1.44527777777778,64.9561266456168,29.9988113102307,29.9991050640177,29.9990880116766,29.9992301256156,29.9993427526297,29.9994414744023,29.9995462055895,29.9996544496024,29.9998558338826,29.9997310787698,29.9996768450176,29.9995367143644,29.9992956781467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936272424167,39.5791974698915,39.5792901341491,39.5792903858979,39.5793230235685,39.5793486563624,39.579366910815,39.5793820127554,39.579375608568,39.5794451656032,39.5794405697904,39.5794688176343,39.5795049146939,39.5794817330646,-550000
1.44555555555556,64.9562016412272,29.9988133414142,29.9991065932017,29.9990895699736,29.9992314410726,29.9993438756283,29.9994424286983,29.9995469809116,29.9996550399343,29.9998560800206,29.9997315381669,29.9996773971209,29.9995375059284,29.9992968815315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936395137662,39.5792330233657,39.5793255293651,39.5793257806846,39.5793583626208,39.579383951644,39.5794021749275,39.579417251086,39.5794108578551,39.5794802960791,39.5794757081339,39.579503907745,39.5795399431734,39.5795168011347,-550000
1.44583333333333,64.9562765086629,29.9988153691287,29.9991081197742,29.9990911256096,29.9992327542833,29.9993449967092,29.9994433813648,29.9995477549099,29.9996556292584,29.999856325739,29.9997319967798,29.9996779482816,29.9995382961408,29.9992980828616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936517641529,39.5792685160951,39.5793608641064,39.5793611149973,39.579393641294,39.5794191866213,39.5794373787888,39.5794524292092,39.5794460469162,39.5795153665317,39.5795107864407,39.5795389379013,39.5795749118036,39.5795518092877,-550000
1.44611111111111,64.956351248143,29.9988173933801,29.9991096437398,29.9990926785889,29.9992340652515,29.9993461158757,29.9994443324046,29.9995485275867,29.9996562175765,29.9998565710385,29.9997324546099,29.9996784985013,29.9995390850039,29.9992992821404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936639936123,39.5793039481835,39.579396138476,39.5793963889391,39.5794288596913,39.5794543613971,39.5794725225017,39.5794875472281,39.5794811758541,39.5795503770636,39.5795458048132,39.5795739082053,39.5796098206865,39.5795867576261,-550000
1.44638888888889,64.9564258598861,29.9988194141744,29.9991111651027,29.9990942289162,29.9992353739809,29.9993472331312,29.9994452818204,29.9995492989442,29.9996568048903,29.9998568159197,29.9997329116586,29.9996790477815,29.99953987252,29.9993004793714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936762021803,39.5793393197343,39.5794313525773,39.5794316026131,39.5794640179157,39.5794894760744,39.579507606169,39.5795226052451,39.5795162447716,39.579585327777,39.5795807633539,39.5796088187595,39.5796446699243,39.579621646252,-550000
1.44666666666667,64.9565003441105,29.9988214315175,29.9991126838676,29.9990957765961,29.9992366804755,29.9993483484787,29.9994462296151,29.9995500689847,29.9996573912015,29.9998570603834,29.999733367927,29.999679596124,29.9995406586913,29.9993016745582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.936883898925,39.5793746308509,39.579466506513,39.5794667561224,39.5794991160698,39.5795245307556,39.5795426298932,39.5795576033627,39.5795512537709,39.5796202187741,39.5796156621648,39.5796436696658,39.5796794596187,39.5796564752673,-550000
1.44694444444444,64.956574701034,29.9988234454152,29.9991142000387,29.9990973216329,29.999237984739,29.9993494619217,29.9994471757914,29.9995508377104,29.9996579765118,29.9998573044303,29.9997338234167,29.9996801435304,29.9995414435203,29.9993028677041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937005567845,39.5794098816365,39.5795016003858,39.5795018495695,39.5795341542561,39.5795595255433,39.5795775937767,39.5795925416832,39.5795862029546,39.5796550501569,39.5796505013479,39.579678461026,39.5797141898714,39.5796912447739,-550000
1.44722222222222,64.9566489308742,29.9988254558734,29.9991157136206,29.9990988640312,29.9992392867752,29.9993505734633,29.999448120352,29.9995516051236,29.9996585608229,29.9998575480611,29.9997342781288,29.9996806900021,29.9995422270091,29.9993040588127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937127028919,39.5794450721942,39.5795366342984,39.5795368830571,39.5795691325772,39.5795944605398,39.5796124979216,39.5796274203087,39.5796210924246,39.5796898220271,39.5796852810052,39.5797131929418,39.5797488607839,39.5797259548733,-550000
1.4475,64.956723033848,29.998827462898,29.9991172246176,29.9991004037956,29.9992405865879,29.9993516831068,29.9994490632997,29.9995523712265,29.9996591441365,29.9998577912765,29.9997347320648,29.9996812355408,29.9995430091601,29.9993052478875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937248282501,39.5794802026267,39.5795716083531,39.5795718566875,39.5796040511353,39.5796293358471,39.5796473424299,39.5796622393412,39.579655922283,39.5797245344863,39.5797200012382,39.5797478655148,39.5797834724576,39.579760605667,-550000
1.44777777777778,64.9567970101724,29.9988294664949,29.9991187330342,29.9991019409304,29.999241884181,29.9993527908554,29.9994500046373,29.9995531360213,29.9996597264543,29.9998580340773,29.9997351852259,29.9996817801481,29.9995437899755,29.999306434932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937369328945,39.5795152730368,39.5796065226521,39.579606770563,39.5796389100323,39.5796641515671,39.5796821274035,39.5796969988823,39.5796906926316,39.5797591876361,39.5797546621483,39.5797824788462,39.5798180249936,39.5797951972563,-550000
1.44805555555556,64.9568708600637,29.9988314666698,29.9991202388747,29.9991034754403,29.9992431795582,29.9993538967124,29.9994509443675,29.9995538995103,29.999660307778,29.999858276464,29.9997356376135,29.9996823238255,29.9995445694576,29.9993076199495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937490168605,39.5795502835268,39.5796413772975,39.5796416247855,39.5796737093701,39.5796989078016,39.579716852944,39.5797316990337,39.5797254035719,39.5797937815777,39.5797892638369,39.5798170330373,39.5798525184929,39.5798297297423,-550000
1.44833333333333,64.956944583738,29.9988334634287,29.9991217421436,29.9991050073296,29.9992444727232,29.999355000681,29.999451882493,29.9995546616956,29.9996608881093,29.9998585184375,29.9997360892288,29.9996828665748,29.9995453476087,29.9993088029435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937610801834,39.5795852341992,39.5796761723911,39.579676419457,39.5797084492505,39.5797336046522,39.5797515191529,39.5797663398968,39.5797600552055,39.5798283164121,39.5798238064052,39.5798515281889,39.5798869530562,39.5798642032258,-550000
1.44861111111111,64.9570181814107,29.9988354567773,29.9991232428452,29.9991065366029,29.9992457636799,29.9993561027644,29.9994528190167,29.9995554225796,29.9996614674499,29.9998587599984,29.9997365400733,29.9996834083973,29.9995461244311,29.9993099839176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937731228985,39.579620125156,39.5797109080346,39.5797111546791,39.579743129775,39.5797682422202,39.5797861261315,39.5798009215729,39.5797946476335,39.5798627922404,39.5798582899539,39.579885964402,39.5799213287843,39.5798986178076,-550000
1.44888888888889,64.9570916532974,29.9988374467216,29.9991247409839,29.9991080632645,29.9992470524321,29.9993572029658,29.9994537539411,29.9995561821644,29.9996620458015,29.9998590011475,29.9997369901482,29.9996839492948,29.999546899927,29.9993111628751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937851450409,39.5796549564993,39.5797455843295,39.5797458305533,39.5797777510449,39.5798028206069,39.5798206739809,39.5798354441629,39.5798291809571,39.5798972091632,39.5798927145841,39.5799203417771,39.5799556457776,39.5799329735884,-550000
1.44916666666667,64.9571649996128,29.9988394332672,29.9991262365642,29.9991095873191,29.9992483389834,29.9993583012884,29.9994546872691,29.9995569404523,29.9996626231657,29.9998592418854,29.9997374394548,29.9996844892688,29.9995476740987,29.9993123398194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.937971466456,39.5796897283308,39.5797802013771,39.5797804471809,39.5798123131613,39.5798373399133,39.5798551628022,39.5798699077678,39.5798636552772,39.5799315672812,39.5799270803961,39.5799546604148,39.5799899041364,39.5799672706684,-550000
1.44944444444444,64.9572382205715,29.99884141642,29.9991277295902,29.9991111087709,29.9992496233377,29.9993593977355,29.9994556190033,29.9995576974455,29.9996631995443,29.9998594822128,29.9997378879945,29.9996850283209,29.9995484469485,29.9993135147541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938091277479,39.5797244407521,39.5798147592786,39.5798150046632,39.5798468162254,39.5798718002404,39.5798895926961,39.5799043124882,39.5798980706946,39.5799658666947,39.5799613874905,39.5799889204153,39.5800241039608,39.580001509148,-550000
1.44972222222222,64.9573113163877,29.9988433961857,29.9991292200665,29.9991126276245,29.9992509054986,29.9993604923102,29.9994565491466,29.9995584531461,29.999663774939,29.9998597221304,29.9997383357685,29.9996855664526,29.9995492184785,29.9993146876826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938210883827,39.5797590938646,39.5798492581351,39.5798495031011,39.5798812603379,39.5799062016888,39.5799239637632,39.5799386584249,39.5799324273098,39.5800001075041,39.5799956359676,39.5800231218787,39.5800582453507,39.5800356891272,-550000
1.45,64.9573842872752,29.9988453725702,29.9991307079974,29.9991141438842,29.99925218547,29.9993615850157,29.9994574777015,29.9995592075563,29.9996643493513,29.999859961639,29.9997387827782,29.9996861036655,29.9995499886911,29.9993158586082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938330285849,39.5797936877697,39.5798836980473,39.5798839425954,39.5799156455996,39.5799405443591,39.579958276104,39.579972945678,39.5799667252232,39.5800342898093,39.5800298259274,39.5800572649051,39.580092328406,39.580069810706,-550000
1.45027777777778,64.9574571334475,29.9988473455793,29.9991321933871,29.9991156575546,29.9992534632556,29.9993626758553,29.9994584046709,29.9995599606785,29.999664922783,29.9998602007391,29.9997392290248,29.9996866399612,29.9995507575885,29.9993170275343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938449483893,39.5798282225685,39.5799180791158,39.5799183232468,39.5799499721108,39.5799748283516,39.5799925298188,39.5800071743479,39.5800009645351,39.5800684137103,39.5800639574699,39.5800913495941,39.5801263532263,39.5801038739839,-550000
1.45055555555556,64.9575298551177,29.9988493152186,29.9991336762401,29.9991171686399,29.999254738859,29.999363764832,29.9994593300573,29.9995607125147,29.9996654952358,29.9998604394316,29.9997396745097,29.9996871753413,29.999551525173,29.9993181944645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938568478309,39.5798626983618,39.5799524014412,39.5799526451558,39.5799842399719,39.5800090537665,39.5800267250076,39.5800413445345,39.5800351453455,39.5801024793068,39.5800980306947,39.5801253760455,39.580160319911,39.5801378790607,-550000
1.45083333333333,64.9576024524984,29.9988512814939,29.9991351565607,29.9991186771447,29.9992560122841,29.9993648519491,29.9994602538636,29.9995614630672,29.9996660667113,29.9998606777171,29.9997401192341,29.9996877098073,29.9995522914467,29.9993193594021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938687269444,39.5798971152504,39.5799866651238,39.5799869084226,39.5800184492831,39.5800432207039,39.5800608617704,39.5800754563378,39.5800692677544,39.5801364866984,39.5801320457016,39.5801593443586,39.5801942285593,39.5801718260356,-550000
1.45111111111111,64.957674925802,29.998853244411,29.9991366343531,29.9991201830734,29.9992572835345,29.9993659372098,29.9994611760923,29.9995622123381,29.9996666372112,29.9998609155964,29.9997405631994,29.9996882433607,29.9995530564119,29.9993205223504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938805857645,39.579931473335,39.5800208702636,39.5800211131474,39.5800526001443,39.5800773292636,39.580094940207,39.5801095098574,39.5801033318614,39.5801704359844,39.5801660025898,39.5801932546327,39.5802280792704,39.5802057150079,-550000
1.45138888888889,64.9577472752406,29.9988552039756,29.9991381096217,29.9991216864302,29.9992585526139,29.9993670206172,29.9994620967463,29.9995629603297,29.9996672067372,29.9998611530699,29.9997410064068,29.9996887760031,29.9995538200709,29.999321683313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.938924243257,39.5799657727158,39.5800550169607,39.5800552594302,39.5800866926553,39.5801113795453,39.5801289604169,39.5801435051928,39.5801373377662,39.5802043272641,39.5801999014587,39.580227106967,39.5802618721433,39.5802395460767,-550000
1.45166666666667,64.9578195010257,29.9988571601935,29.9991395823709,29.9991231872197,29.9992598195261,29.9993681021745,29.9994630158281,29.9995637070441,29.9996677752908,29.9998613901386,29.9997414488576,29.9996893077362,29.9995545824259,29.9993228422931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939042426628,39.5800000134931,39.5800891053149,39.5800893473708,39.5801207269159,39.5801453716484,39.5801629224997,39.5801774424434,39.580171285568,39.5802381606366,39.5802337424074,39.5802609014604,39.5802956072766,39.5802733193407,-550000
1.45194444444444,64.9578916033687,29.9988591130702,29.9991410526048,29.9991246854461,29.9992610842747,29.9993691818848,29.9994639333405,29.9995644524835,29.9996683428739,29.9998616268031,29.9997418905532,29.9996898385613,29.999555343479,29.9993239992941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939160408102,39.5800341957671,39.5801231354257,39.5801233770687,39.5801547030253,39.5801793056725,39.5801968265544,39.5802113217084,39.5802051753662,39.5802719362006,39.5802675255346,39.5802946382116,39.580329284769,39.5803070348988,-550000
1.45222222222222,64.9579635824804,29.9988610626116,29.9991425203278,29.999126181114,29.9992623468634,29.9993702597512,29.9994648492862,29.99956519665,29.9996689094879,29.999861863064,29.9997423314948,29.9996903684801,29.9995561032326,29.9993251543195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939278188024,39.5800683196376,39.5801571073927,39.5801573486234,39.580188621083,39.5802131817165,39.5802306726803,39.5802451430868,39.5802390072597,39.580305654055,39.5803012509392,39.5803283173193,39.5803629047189,39.5803406928494,-550000
1.4525,64.9580354385714,29.9988630088233,29.9991439855442,29.9991276742275,29.999263607296,29.9993713357771,29.9994657636677,29.9995659395459,29.9996694751346,29.999862098922,29.9997427716837,29.9996908974942,29.9995568616888,29.9993263073726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939395766737,39.5801023852043,39.580191021315,39.5801912621342,39.5802224811881,39.5802469998796,39.5802644609763,39.5802789066774,39.5802727813474,39.5803393142982,39.5803349187197,39.5803619388819,39.5803964672245,39.5803742932909,-550000
1.45277777777778,64.9581071718518,29.998864951711,29.9991454482583,29.9991291647911,29.999264865576,29.9993724099653,29.9994666764878,29.9995666811733,29.9996700398157,29.9998623343779,29.9997432111211,29.999691425605,29.9995576188499,29.9993274584567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939513144587,39.5801363925668,39.5802248772919,39.5802251177003,39.5802562834394,39.5802807602605,39.580298191541,39.5803126125789,39.5803064977281,39.5803729170287,39.5803685289746,39.5803955029976,39.580429972384,39.5804078363216,-550000
1.45305555555556,64.9581787825316,29.9988668912803,29.9991469084743,29.9991306528092,29.9992661217073,29.9993734823192,29.9994675877492,29.9995674215344,29.9996706035327,29.9998625694322,29.9997436498084,29.9996919528141,29.999558374718,29.9993286075753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939630321914,39.5801703418245,39.5802586754222,39.5802589154205,39.5802900279359,39.580314462958,39.5803318644732,39.5803462608899,39.5803401565003,39.5804064623446,39.580402081802,39.5804290097645,39.5804634202953,39.5804413220394,-550000
1.45333333333333,64.9582502708202,29.998868827537,29.9991483661964,29.999132138286,29.9992673756933,29.9993745528418,29.9994684974545,29.9995681606313,29.9996711662874,29.9998628040858,29.9997440877469,29.999692479123,29.9995591292954,29.9993297547316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939747299062,39.5802042330765,39.5802924158048,39.5802926553937,39.5803237147762,39.5803481080705,39.5803654798711,39.5803798517086,39.5803737577623,39.580439950344,39.5804355773,39.5804624592807,39.5804968110561,39.5804747505423,-550000
1.45361111111111,64.9583216369268,29.9988707604867,29.999149821429,29.999133621226,29.9992686275378,29.9993756215362,29.9994694056063,29.9995688984662,29.9996717280812,29.9998630383393,29.9997445249378,29.9996930045334,29.9995598825843,29.9993308999291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939864076372,39.580238066422,39.5803260985383,39.5803263377184,39.5803573440586,39.5803816956964,39.580399037833,39.5804133851333,39.5804073016124,39.5804733811248,39.5804690155665,39.5804958516437,39.5805301447641,39.5805081219279,-550000
1.45388888888889,64.95839288106,29.998872690135,29.9991512741763,29.9991351016334,29.9992698772445,29.9993766884057,29.9994703122073,29.9995696350413,29.999672288916,29.9998632721933,29.9997449613823,29.9996935290466,29.9995606345868,29.999332043171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.939980654186,39.5802718419598,39.580359723721,39.5803599624931,39.5803909158815,39.5804152259337,39.5804325384571,39.5804468612619,39.5804407881486,39.5805067547847,39.5805023966993,39.5805291869513,39.5805634215166,39.5805414362938,-550000
1.45416666666667,64.9584640034282,29.9988746164876,29.9991527244425,29.9991365795125,29.999271124817,29.9993777534532,29.9994712172602,29.9995703703586,29.9996728487933,29.9998635056485,29.9997453970818,29.9996940526643,29.9995613853052,29.9993331844607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940097032843,39.5803055597887,39.5803932914513,39.5803935298161,39.5804244303429,39.5804486988806,39.5804659818412,39.5804802801923,39.5804742174688,39.5805400714212,39.5805357207959,39.5805624653009,39.580596641411,39.5805746937373,-550000
1.45444444444444,64.9585350042396,29.99887653955,29.9991541722319,29.9991380548677,29.9992723702589,29.9993788166819,29.9994721207676,29.9995711044203,29.9996734077148,29.9998637387057,29.9997458320376,29.9996945753879,29.9995621347416,29.9993343238015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940213212685,39.580339220007,39.5804268018273,39.5804270397854,39.5804578875409,39.5804821146349,39.5804993680831,39.5805136420222,39.5805075896706,39.5805733311317,39.5805689879537,39.5805956867897,39.5806298045442,39.5806078943557,-550000
1.45472222222222,64.9586058837018,29.998878459328,29.9991556175486,29.9991395277033,29.9992736135739,29.9993798780949,29.9994730227321,29.9995718372287,29.9996739656821,29.9998639713654,29.9997462662508,29.999695097219,29.9995628828983,29.9993354611968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94032919405,39.5803728227134,39.5804602549469,39.580460492499,39.5804912875733,39.5805154732941,39.5805326972803,39.580546946849,39.5805409048517,39.5806065340133,39.5806021982699,39.5806288515148,39.5806629110133,39.5806410382459,-550000
1.455,64.9586766420222,29.998880375827,29.9991570603969,29.9991409980236,29.9992748547655,29.9993809376953,29.9994739231563,29.9995725687857,29.9996745226968,29.9998642036284,29.9997466997228,29.9996956181591,29.9995636297773,29.9993365966499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940444977277,39.5804063680059,39.5804936509079,39.5804938880547,39.5805246305375,39.5805487749559,39.5805659695302,39.5805801947702,39.5805741631093,39.5806396801632,39.5806353518417,39.5806619595732,39.580695960915,39.5806741255049,-550000
1.45527777777778,64.9587472794077,29.9988822890527,29.9991585007811,29.9991424658328,29.9992760938375,29.9993819954862,29.999474822043,29.9995732990936,29.9996750787605,29.9998644354954,29.9997471324549,29.9996961382098,29.999564375381,29.999337730164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940560562704,39.5804398559825,39.5805269898078,39.5805272265501,39.5805579165311,39.5805820197175,39.5805991849302,39.5806133858828,39.5806073645407,39.5806727696783,39.5806684487658,39.5806950110616,39.5807289543459,39.5807071562294,-550000
1.45555555555556,64.958817796065,29.9988841990107,29.9991599387053,29.9991439311353,29.9992773307934,29.9993830514706,29.9994757193946,29.9995740281544,29.9996756338749,29.9998646669669,29.9997475644482,29.9996966573725,29.9995651197115,29.9993388617425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94067595067,39.5804732867412,39.5805602717442,39.5805605080826,39.5805911456515,39.5806152076761,39.5806323435772,39.5806465202839,39.5806405092429,39.5807058026552,39.580701489139,39.5807280060766,39.5807618914024,39.5807401305158,-550000
1.45583333333333,64.9588881922004,29.9988861057066,29.9991613741736,29.9991453939354,29.9992785656368,29.9993841056517,29.9994766152139,29.9995747559704,29.9996761880415,29.9998648980438,29.9997479957041,29.9996971756487,29.9995658627708,29.9993399913887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94079114151,39.5805066603797,39.5805934968143,39.5805937327494,39.5806243179955,39.5806483389286,39.5806654455682,39.5806795980703,39.5806735973128,39.5807387791904,39.580734473058,39.5807609447147,39.5807947721809,39.5807730484606,-550000
1.45611111111111,64.9589584680197,29.9988880091459,29.9991628071904,29.9991468542372,29.9992797983714,29.9993851580325,29.9994775095034,29.9995754825436,29.9996767412621,29.9998651287266,29.9997484262237,29.9996976930401,29.9995666045613,29.9993411191058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940906135563,39.5805399769955,39.5806266651151,39.5806269006477,39.5806574336604,39.5806814135721,39.580698491,39.5807126193387,39.5807066288471,39.5807716993804,39.5807674006191,39.5807938270721,39.5808275967773,39.5808059101601,-550000
1.45638888888889,64.9590286237285,29.9988899093342,29.9991642377598,29.999148312045,29.9992810290007,29.9993862086161,29.9994784022657,29.9995762078761,29.9996772935381,29.999865359016,29.9997488560085,29.999698209548,29.9995673450851,29.9993422448973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941020933162,39.5805732366859,39.5806597767437,39.5806600118745,39.5806904927427,39.580714431703,39.580731479969,39.5807455841856,39.5807396039423,39.5808045633214,39.5808002719184,39.5808266532449,39.5808603652877,39.5808387157101,-550000
1.45666666666667,64.9590986595322,29.998891806277,29.9991656658859,29.9991497673632,29.9992822575284,29.9993872574056,29.9994792935035,29.9995769319701,29.9996778448713,29.9998655889128,29.9997492850595,29.999698725174,29.9995680843443,29.9993433687663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941135534645,39.5806064395482,39.5806928317968,39.5806930665264,39.5807234953392,39.5807473934178,39.5807644125718,39.5807784927074,39.5807725226948,39.5808373711094,39.5808330870523,39.5808594233292,39.5808930778078,39.5808714652067,-550000
1.45694444444444,64.9591685756355,29.9988936999798,29.999167091573,29.999151220196,29.9992834839579,29.999388304404,29.9994801832194,29.9995776548276,29.9996783952632,29.9998658184175,29.9997497133781,29.9996992399195,29.9995688223411,29.9993444907161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941249940346,39.5806395856794,39.580725830371,39.5807260647001,39.5807564415463,39.5807802988131,39.5807972889046,39.5808113450003,39.5808053852009,39.5808701228403,39.5808658461164,39.5808921374206,39.5809257344332,39.5809041587455,-550000
1.45722222222222,64.9592383722429,29.9988955904482,29.9991685148251,29.9991526705475,29.999284708293,29.9993893496144,29.9994810714159,29.9995783764508,29.9996789447155,29.9998660475308,29.9997501409655,29.9996997537862,29.9995695590777,29.9993456107501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941364150598,39.5806726751764,39.5807587725627,39.5807590064921,39.5807893314602,39.5808131479848,39.5808301090634,39.5808441411602,39.5808381915566,39.5809028186099,39.5808985492066,39.5809247956148,39.5809583352594,39.5809367964221,-550000
1.4575,64.9593080495587,29.9988974776878,29.9991699356465,29.9991541184221,29.9992859305372,29.9993903930399,29.9994819580957,29.9995790968419,29.9996794932296,29.9998662762535,29.999750567823,29.9997002667755,29.9995702945561,29.9993467288714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941478165736,39.5807057081359,39.5807916584683,39.5807918919985,39.5808221651772,39.5808459410291,39.5808628731443,39.580876881283,39.5808709418577,39.5809354585137,39.5809311964185,39.5809573980072,39.5809908803817,39.5809693783319,-550000
1.45777777777778,64.9593776077867,29.998899361704,29.9991713540413,29.9991555638239,29.9992871506939,29.9993914346834,29.9994828432612,29.9995798160028,29.9996800408073,29.999866504586,29.9997509939518,29.9997007788888,29.9995710287786,29.9993478450833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941591986093,39.5807386846544,39.5808244881839,39.5808247213156,39.5808549427932,39.5808786780417,39.5808955812429,39.5809095654644,39.5809036362,39.5809680426471,39.5809637878475,39.5809899446931,39.5810233698952,39.5810019045702,-550000
1.45805555555556,64.9594470471303,29.9989012425023,29.9991727700136,29.9991570067573,29.9992883687669,29.999392474548,29.9994837269152,29.9995805339357,29.9996805874502,29.9998667325293,29.9997514193531,29.9997012901278,29.9995717617472,29.9993489593892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941705612,39.5807716048283,39.5808572618054,39.5808574945393,39.580887664404,39.5809113591184,39.5809282334549,39.5809421938,39.580936274679,39.5810005711053,39.5809963235888,39.5810224357677,39.5810558038948,39.5810343752319,-550000
1.45833333333333,64.9595163677927,29.9989031200881,29.9991741835675,29.9991584472263,29.9992895847596,29.9993935126367,29.9994846090602,29.9995812506426,29.9996811331597,29.9998669600838,29.9997518440282,29.9997018004938,29.9995724934642,29.9993500717922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941819043791,39.5808044687539,39.5808899794285,39.5808902117654,39.5809203301051,39.5809439843546,39.5809608298756,39.580974766385,39.5809688573902,39.5810330439835,39.5810288037375,39.581054871326,39.5810881824755,39.581066790412,-550000
1.45861111111111,64.9595855699766,29.9989049944671,29.9991755947073,29.9991598852351,29.9992907986757,29.9993945489527,29.9994854896987,29.9995819661258,29.9996816779376,29.9998671872502,29.9997522679783,29.9997023099883,29.9995732239317,29.9993511822956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.941932281797,39.5808372765271,39.580922641149,39.5809228730894,39.5809529399922,39.5809765538457,39.5809933706005,39.5810072833148,39.5810013844287,39.5810654613765,39.5810612283887,39.5810872514626,39.5811205057316,39.5810991502053,-550000
1.45888888888889,64.9596546538845,29.9989068656447,29.9991770034369,29.9991613207881,29.9992920105185,29.9993955834988,29.9994863688334,29.9995826803872,29.9996822217854,29.9998674140293,29.9997526912047,29.9997028186129,29.9995739531517,29.9993522909026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942045326348,39.5808700282439,39.5809552470623,39.5809554786069,39.5809854941605,39.581009067687,39.5810258557245,39.5810397446843,39.5810338558897,39.5810978233791,39.5810935976369,39.5811195762724,39.5811527737579,39.5811314547064,-550000
1.45916666666667,64.9597236197185,29.9989087336263,29.9991784097606,29.9991627538894,29.9992932202918,29.9993966162782,29.9994872464667,29.9995833934289,29.9996827647046,29.9998676404216,29.9997531137086,29.9997033263691,29.9995746811264,29.9993533976165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942158177774,39.580902724,39.5809877972636,39.5809880284132,39.5810179927051,39.5810415259734,39.5810582853426,39.5810721505885,39.5810662718681,39.5811301300858,39.581125911577,39.5811518458496,39.5811849866486,39.5811637040095,-550000
1.45944444444444,64.9597924676804,29.9989105984173,29.9991798136824,29.9991641845431,29.9992944279989,29.9993976472938,29.9994881226013,29.9995841052531,29.9996833066969,29.9998678664279,29.9997535354912,29.9997038332582,29.999575407858,29.9993545024405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942270836406,39.5809353638909,39.5810202918482,39.5810205226033,39.581050435721,39.5810739287998,39.5810906595496,39.581104501122,39.5810986324585,39.5811623815912,39.5811581703032,39.5811840602888,39.5812171444979,39.5811958982091,-550000
1.45972222222222,64.9598611979714,29.9989124600233,29.9991812152065,29.9991656127535,29.9992956336435,29.9993986765486,29.9994889972398,29.9995848158617,29.9996838477639,29.9998680920487,29.9997539565537,29.9997043392819,29.9995761333486,29.9993556053778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942383302572,39.5809679480121,39.5810527309109,39.5810529612723,39.5810828233032,39.5811062762609,39.5811229784402,39.5811367963794,39.5811309377556,39.5811945779894,39.5811903739099,39.581216219684,39.5812492473996,39.5812280373992,-550000
1.46,64.9599298107928,29.9989143184496,29.9991826143368,29.9991670385246,29.9992968372291,29.9993997040457,29.9994898703846,29.9995855252569,29.9996843879071,29.9998683172848,29.9997543768974,29.9997048444415,29.9995768576002,29.9993567064316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942495576601,39.5810004764587,39.5810851145466,39.581085344515,39.5811151555461,39.5811385684513,39.5811552421088,39.581169036455,39.5811631878538,39.5812267193746,39.5812225224913,39.5812483241292,39.5812812954478,39.5812601216738,-550000
1.46027777777778,64.9599983063451,29.9989161737017,29.9991840110775,29.9991684618608,29.9992980387591,29.9994007297881,29.9994907420383,29.9995862334408,29.9996849271281,29.9998685421368,29.9997547965236,29.9997053487385,29.999577580615,29.9993578056052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942607658821,39.5810329493259,39.5811174428501,39.581117672426,39.5811474325443,39.5811708054653,39.5811874506496,39.5812012214432,39.5811953828474,39.5812588058408,39.5812546161412,39.5812803737183,39.581313288736,39.5812921511266,-550000
1.46055555555556,64.9600666848289,29.998918025785,29.9991854054328,29.999169882766,29.9992992382371,29.9994017537786,29.9994916122034,29.9995869404154,29.9996854654285,29.9998687666053,29.9997552154333,29.9997058521745,29.9995783023951,29.9993589029018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942719549559,39.5810653667086,39.5811497159156,39.5811499450998,39.5811796543923,39.5812029873972,39.5812196041569,39.581233351438,39.5812275228305,39.5812908374816,39.5812866549535,39.5813123685449,39.5813452273578,39.5813241258512,-550000
1.46083333333333,64.960134946444,29.9989198747049,29.9991867974065,29.9991713012446,29.9993004356666,29.9994027760204,29.9994924808826,29.9995876461827,29.9996860028098,29.999868990691,29.9997556336279,29.9997063547508,29.9995790229426,29.9993599983245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942831249143,39.5810977287015,39.5811819338376,39.5811821626307,39.5812118211841,39.5812351143411,39.5812517027246,39.5812654265333,39.5812596078969,39.5813228143908,39.5813186390219,39.5813443087026,39.5813771114065,39.5813560459412,-550000
1.46111111111111,64.9602030913902,29.9989217204668,29.9991881870029,29.9991727173005,29.999301631051,29.9994037965165,29.9994933480783,29.9995883507449,29.9996865392737,29.9998692143945,29.9997560511086,29.999706856469,29.9995797422596,29.9993610918766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.942942757898,39.5811300353991,39.5812140967102,39.5812143251129,39.5812439330137,39.5812671863908,39.5812837464466,39.5812974468229,39.5812916381406,39.5813547366617,39.5813505684398,39.5813761942848,39.5814089409753,39.5813879114898,-550000
1.46138888888889,64.9602711198668,29.9989235630762,29.9991895742259,29.999174130938,29.9993028243939,29.9994048152697,29.9994942137931,29.9995890541039,29.9996870748216,29.9998694377166,29.9997564678766,29.9997073573305,29.9995804603483,29.9993621835612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943054076151,39.581162286896,39.5812462046275,39.5812464326404,39.581275989975,39.58129920364,39.5813157354164,39.5813294124003,39.581323613655,39.5813866043878,39.5813824433005,39.5814080253845,39.5814407161572,39.5814197225902,-550000
1.46166666666667,64.9603390320729,29.9989254025382,29.9991909590797,29.9991755421611,29.9993040156988,29.999405832283,29.9994950780294,29.9995897562619,29.9996876094551,29.9998696606578,29.999756883933,29.9997078573367,29.9995811772106,29.9993632733815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943165204227,39.5811944832864,39.5812782576833,39.5812784853071,39.5813079921618,39.5813311661824,39.5813476697276,39.581361323359,39.5813555345337,39.5814184176621,39.5814142636973,39.5814398020949,39.5814724370452,39.5814514793353,-550000
1.46194444444444,64.9604068282071,29.9989272388585,29.9991923415682,29.999176950974,29.999305204969,29.9994068475595,29.9994959407899,29.9995904572208,29.9996881431759,29.9998698832188,29.9997572992792,29.9997083564892,29.9995818928487,29.9993643613408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943276142449,39.5812266246643,39.5813102559712,39.5813104832066,39.5813399396675,39.5813630741114,39.5813795494736,39.5813931797922,39.58138740087,39.5814501765777,39.5814460297231,39.5814715245089,39.581504103732,39.5814831818179,-550000
1.46222222222222,64.9604745084677,29.9989290720422,29.9991937216955,29.9991783573808,29.9993063922082,29.9994078611021,29.9994968020769,29.9995911569828,29.9996886759854,29.9998701054002,29.9997577139163,29.9997088547893,29.9995826072648,29.9993654474421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943386891144,39.5812587111238,39.5813421995848,39.5813424264325,39.5813718325855,39.5813949275203,39.5814113747475,39.5814249817932,39.581419212757,39.5814818812273,39.5814777414707,39.5815031927191,39.5815357163101,39.5815148301308,-550000
1.4625,64.9605420730527,29.9989309020948,29.9991950994656,29.9991797613857,29.9993075774197,29.9994088729138,29.9994976618931,29.9995918555499,29.9996892078852,29.9998703272028,29.9997581278455,29.9997093522386,29.9995833204607,29.9993665316887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943497450633,39.5812907427586,39.5813740886175,39.5813743150781,39.5814036710091,39.581426726502,39.5814431456423,39.5814567294547,39.5814509702877,39.5815135317036,39.581509399033,39.5815348068182,39.5815672748719,39.5815464243665,-550000
1.46277777777778,64.9606095221598,29.9989327290215,29.9991964748825,29.9991811629926,29.999308760607,29.9994098829974,29.999498520241,29.999592552924,29.9996897388769,29.999870548627,29.9997585410681,29.9997098488385,29.9995840324388,29.9993676140837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94360782124,39.5813227196623,39.5814059231625,39.5814061492366,39.5814354550313,39.5814584711497,39.5814748622509,39.5814884228696,39.581482673555,39.5815451280992,39.5815410025023,39.5815663668985,39.5815987795096,39.5815779646172,-550000
1.46305555555556,64.9606768559862,29.9989345528278,29.9991978479503,29.9991825622057,29.9993099417736,29.999410891356,29.999499377123,29.9995932491073,29.999690268962,29.9998707696737,29.9997589535852,29.9997103445904,29.9995847432009,29.9993686946303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943718003288,39.5813546419284,39.5814377033127,39.581437929001,39.581467184745,39.5814901615561,39.581506524666,39.5815200621307,39.5815143226514,39.5815766705064,39.5815725519712,39.5815978730523,39.5816302303154,39.5816094509752,-550000
1.46333333333333,64.9607440747291,29.998936373519,29.999199218673,29.9991839590291,29.9993111209229,29.9994118979925,29.9995002325417,29.9995939441018,29.999690798142,29.9998709903433,29.999759365398,29.9997108394958,29.9995854527493,29.9993697733317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943827997097,39.5813865096501,39.5814694291612,39.5814696544644,39.5814988602429,39.5815217978137,39.5815381329802,39.5815516473302,39.5815459176695,39.5816081590174,39.5816040475317,39.5816293253717,39.5816616273812,39.5816408835325,-550000
1.46361111111111,64.9608111785849,29.9989381911003,29.9992005870545,29.9991853534669,29.9993122980583,29.9994129029098,29.9995010864995,29.9995946379095,29.9996913264185,29.9998712106366,29.9997597765078,29.9997113335561,29.9995861610859,29.9993708501909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.943937802991,39.5814183229208,39.5815011008006,39.5815013257193,39.5815304816177,39.5815533800151,39.5815696872858,39.5815831785606,39.5815774587016,39.5816395937243,39.581635489276,39.5816607239486,39.5816929707987,39.5816722623811,-550000
1.46388888888889,64.96087816775,29.9989400055772,29.9992019530989,29.9991867455231,29.9993134731833,29.9994139061109,29.999501938999,29.9995953305324,29.9996918537931,29.9998714305543,29.9997601869158,29.9997118267728,29.9995868682129,29.9993719252111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944047421289,39.5814500818332,39.5815327183235,39.5815329428584,39.5815620489618,39.5815849082527,39.5816011876751,39.581614655914,39.58160894584,39.5816709747189,39.581666877296,39.5816920688748,39.5817242606597,39.5817035876125,-550000
1.46416666666667,64.9609450424204,29.9989418169547,29.9992033168102,29.9991881352017,29.9993146463014,29.9994149075987,29.9995027900426,29.9995960219726,29.9996923802672,29.9998716500968,29.999760596623,29.9997123191473,29.9995875741322,29.9993729983955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944156852312,39.5814817864803,39.5815642818224,39.5815645059741,39.5815935623674,39.5816163826184,39.5816326342401,39.5816460794824,39.5816403791767,39.5817023020929,39.5816982116833,39.581723360242,39.5817554970555,39.5817348593184,-550000
1.46444444444444,64.9610118027917,29.9989436252384,29.9992046781922,29.9991895225069,29.9993158174159,29.9994159073761,29.9995036396328,29.999596712232,29.9996929058424,29.9998718692649,29.9997610056309,29.9997128106811,29.9995882788461,29.9993740697471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94426609638,39.5815134369548,39.5815957913894,39.5815960151586,39.5816250219266,39.5816478032045,39.5816640270728,39.5816774493578,39.5816717588036,39.581733575938,39.5817294925297,39.5817545981415,39.5817866800774,39.5817660775903,-550000
1.46472222222222,64.9610784490592,29.9989454304334,29.9992060372491,29.9991909074427,29.9993169865303,29.9994169054461,29.9995044877721,29.9995974013126,29.9996934305203,29.9998720880593,29.9997614139404,29.9997133013755,29.9995889823564,29.9993751392692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944375153811,39.581545033349,39.5816272471168,39.581627470504,39.5816564277314,39.5816791701026,39.5816953662649,39.5817087656316,39.5817030848123,39.5817647963455,39.5817607199266,39.5817857826647,39.5818178098166,39.5817972425192,-550000
1.465,64.9611449814178,29.998947232545,29.9992073939848,29.9991922900132,29.9993181536479,29.9994179018114,29.999505334463,29.9995980892166,29.9996939543024,29.9998723064805,29.9997618215529,29.999713791232,29.9995896846653,29.9993762069648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944484024924,39.5815765757554,39.5816586490963,39.5816588721023,39.5816877798736,39.5817104834044,39.5817266519081,39.5817400283957,39.5817343572944,39.5817959634067,39.5817918939651,39.5818169139028,39.5818488863641,39.5818283541964,-550000
1.46527777777778,64.9612114000623,29.9989490315785,29.9992087484031,29.9991936702223,29.9993193187723,29.9994188964752,29.9995061797079,29.9995987759459,29.9996944771901,29.9998725245292,29.9997622284695,29.999714280252,29.9995903857749,29.9993772728371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944592710038,39.5816080642662,39.5816899974198,39.5816902200452,39.5817190784448,39.5817417432016,39.5817578840937,39.5817712377411,39.5817655763414,39.5818270772127,39.5818230147365,39.5818479919467,39.5818799098107,39.5818594127128,-550000
1.46555555555556,64.9612777051868,29.9989508275391,29.9992101005082,29.9991950480741,29.9993204819067,29.9994198894402,29.9995070235093,29.9995994615024,29.9996949991851,29.999872742206,29.9997626346913,29.9997147684371,29.9995910856871,29.9993783368891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94470120947,39.5816394989735,39.581721292179,39.5817215144245,39.5817503235366,39.5817729495854,39.5817890629131,39.5818023937594,39.5817967420445,39.5818581378544,39.5818540823317,39.5818790168873,39.5819108802472,39.5818904181591,-550000
1.46583333333333,64.9613438969854,29.9989526204321,29.9992114503039,29.9991964235726,29.9993216430546,29.9994208807093,29.9995078658697,29.9996001458883,29.9996955202888,29.9998729595115,29.9997630402197,29.9997152557885,29.999591784404,29.999379399124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944809523537,39.581670879969,39.5817525334653,39.5817527553315,39.5817815152402,39.5818041026472,39.5818201884574,39.5818334965413,39.5818278544949,39.5818891454227,39.5818850968415,39.5819099888153,39.581941797764,39.5819213706261,-550000
1.46611111111111,64.9614099756517,29.9989544102627,29.9992127977942,29.9991977967219,29.9993228022193,29.9994218702855,29.9995087067915,29.9996008291055,29.9996960405028,29.9998731764464,29.9997634450557,29.9997157423077,29.9995924819277,29.9993804595449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944917652555,39.5817022073445,39.5817837213701,39.5817839428576,39.5818126536469,39.5818352024778,39.5818512608176,39.581864546178,39.5818589137833,39.5819201000082,39.5819160583566,39.5819409078212,39.5819726624515,39.5819522702042,-550000
1.46638888888889,64.961475941379,29.9989561970362,29.9992141429829,29.9991991675259,29.9993239594043,29.9994228581717,29.9995095462772,29.9996015111559,29.9996965598286,29.9998733930114,29.9997638492005,29.9997162279961,29.9995931782601,29.9993815181548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945025596841,39.5817334811916,39.5818148559844,39.5818150770939,39.5818437388476,39.5818662491683,39.5818822800844,39.5818955427602,39.5818899200007,39.5819510017013,39.5819469669675,39.5819717739954,39.5820034744,39.5819831169836,-550000
1.46666666666667,64.9615417943604,29.9989579807576,29.9992154858741,29.9992005359887,29.999325114613,29.9994238443706,29.9995103843292,29.9996021920416,29.9996970782676,29.999873609207,29.9997642526554,29.9997167128552,29.9995938734034,29.9993825749569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945133356709,39.5817647016017,39.5818459373993,39.5818461581314,39.5818747709331,39.5818972428094,39.5819132463487,39.5819264863784,39.5819208732377,39.5819818505924,39.5819778227645,39.5820025874282,39.5820342336994,39.5820139110546,-550000
1.46694444444444,64.9616075347883,29.9989597614324,29.9992168264717,29.9992019021142,29.9993262678486,29.9994248288853,29.99951122095,29.9996028717646,29.9996975958215,29.9998738250338,29.9997646554214,29.9997171968863,29.9995945673595,29.9993836299542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945240932475,39.5817958686661,39.5818769657057,39.5818771860611,39.5819057499943,39.5819281834917,39.5819441597009,39.5819573771231,39.5819517735847,39.5820126467717,39.5820086258378,39.5820333482095,39.5820649404398,39.5820446525072,-550000
1.46722222222222,64.9616731628552,29.9989615390656,29.9992181647795,29.9992032659064,29.9993274191146,29.9994258117185,29.999512056142,29.9996035503268,29.9996981124917,29.9998740404926,29.9997650574999,29.9997176800909,29.9995952601304,29.9993846831498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945348324452,39.5818269824758,39.5819079409942,39.5819081609735,39.5819366761217,39.5819590713057,39.5819750202313,39.5819882150846,39.5819826211321,39.5820433903291,39.5820393762775,39.5820640564293,39.5820955947109,39.5820753414312,-550000
1.4675,64.961738678753,29.9989633136624,29.9992195008015,29.9992046273693,29.9993285684144,29.9994267928732,29.9995128899077,29.9996042277303,29.9996986282797,29.9998742555838,29.9997654588918,29.9997181624704,29.9995959517183,29.9993857345468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945455532956,39.5818580431218,39.5819388633554,39.5819390829592,39.5819675494056,39.5819899063415,39.5820058280301,39.5820190003531,39.58201341597,39.5820740813546,39.5820700741734,39.5820947121774,39.5821261966023,39.5821059779164,-550000
1.46777777777778,64.9618040826735,29.9989650852281,29.9992208345416,29.9992059865069,29.9993297157512,29.9994277723522,29.9995137222494,29.999604903977,29.9996991431871,29.9998744703083,29.9997658595985,29.9997186440262,29.9995966421251,29.9993867841483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945562558298,39.5818890506949,39.5819697328796,39.5819699521087,39.5819983699362,39.5820206886894,39.5820365831875,39.5820497330185,39.5820441581885,39.5821047199378,39.5821007196154,39.5821253155434,39.5821567462034,39.5821365620523,-550000
1.46805555555556,64.9618693748079,29.9989668537678,29.9992221660036,29.9992073433232,29.9993308611284,29.9994287501583,29.9995145531697,29.9996055790688,29.9996996572152,29.9998746846665,29.9997662596211,29.9997191247597,29.9995973313528,29.9993878319572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945669400791,39.5819200052857,39.5820005496572,39.5820007685121,39.5820291378038,39.5820514184394,39.5820672857933,39.5820804131707,39.5820748478774,39.5821353061684,39.5821313126929,39.5821558666167,39.5821872436035,39.5821670939283,-550000
1.46833333333333,64.9619345553472,29.9989686192866,29.9992234951915,29.9992086978221,29.9993320045495,29.9994297262945,29.9995153826709,29.9996062530078,29.9997001703657,29.9998748986591,29.9997666589607,29.9997196046723,29.9995980194034,29.9993888779768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945776060749,39.5819509069847,39.5820313137781,39.5820315322595,39.5820598530982,39.5820820956812,39.5820979359373,39.5821110408993,39.5821054851264,39.5821658401357,39.5821618534953,39.5821863654867,39.5822176888919,39.5821975736337,-550000
1.46861111111111,64.9619996244821,29.9989703817898,29.9992248221092,29.9992100500076,29.9993331460176,29.9994307007635,29.9995162107555,29.9996069257959,29.9997006826401,29.9998751122867,29.9997670576185,29.9997200837653,29.999598706279,29.99938992221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945882538482,39.5819817558822,39.5820620253324,39.5820622434408,39.5820905159093,39.5821127205045,39.582128533709,39.5821416162939,39.5821360700251,39.5821963219289,39.5821923421121,39.5822168122425,39.5822480821574,39.5822280012576,-550000
1.46888888888889,64.9620645824031,29.9989721412824,29.9992261467604,29.9992113998835,29.9993342855362,29.9994316735683,29.9995170374258,29.9996075974351,29.9997011940397,29.9998753255499,29.9997674555957,29.9997205620403,29.9995993919815,29.9993909646598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.945988834301,39.5820125520684,39.5820926844097,39.5820929021458,39.5821211263265,39.5821432929988,39.5821590791979,39.5821721394439,39.5821666026628,39.5822267516373,39.5822227786322,39.582247206973,39.582278423489,39.5822583768888,-550000
1.46916666666667,64.9621294293,29.9989738977696,29.9992274691491,29.999212747454,29.9993354231085,29.9994326447116,29.9995178626843,29.9996082679273,29.9997017045662,29.9998755384494,29.9997678528934,29.9997210394985,29.999600076513,29.9993920053294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946094948518,39.5820432956333,39.5821232910997,39.5821235084642,39.5821516844395,39.5821738132536,39.5821895724933,39.5822026104385,39.582197083129,39.5822571293497,39.5822531631447,39.5822775497673,39.5823087129753,39.5822887006163,-550000
1.46944444444444,64.9621941653627,29.9989756512566,29.9992287892792,29.9992140927228,29.999336558738,29.9994336141962,29.9995186865335,29.9996089372745,29.999702214221,29.9998757509858,29.9997682495129,29.9997215161414,29.9996007598754,29.9993930442217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946200881442,39.5820739866668,39.5821538454918,39.5821540624854,39.5821821903375,39.582204281358,39.5822200136843,39.5822330293666,39.5822275115125,39.5822874551549,39.5822834957384,39.5823078407138,39.5823389507049,39.5823189725285,-550000
1.46972222222222,64.9622587907805,29.9989774017484,29.9992301071544,29.9992154356939,29.9993376924278,29.9994345820251,29.9995195089756,29.9996096054786,29.9997027230055,29.9998759631597,29.9997686454551,29.9997219919704,29.9996014420707,29.9993940813398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946306633382,39.5821046252586,39.5821843476755,39.5821845642986,39.5822126441097,39.5822346974011,39.5822504028599,39.5822633963174,39.5822578879024,39.5823177291416,39.5823137765019,39.5823380799013,39.5823691367662,39.5823491927142,-550000
1.47,64.9623233057424,29.9989791492502,29.9992314227787,29.9992167763713,29.9993388241814,29.9994355482011,29.9995203300132,29.9996102725417,29.9997032309214,29.9998761749717,29.9997690407214,29.9997224669869,29.999602123101,29.9993951166867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946412204648,39.5821352114982,39.5822147977398,39.5822150139931,39.5822430458451,39.5822650614718,39.5822807401089,39.5822937113795,39.5822882123875,39.5823479513982,39.5823440055238,39.582368267418,39.5823992712473,39.5823793612614,-550000
1.47027777777778,64.9623877104373,29.9989808937671,29.9992327361558,29.9992181147588,29.999339954002,29.9994365127268,29.9995211496485,29.9996109384655,29.9997037379699,29.9998763864225,29.9997694353128,29.9997229411922,29.9996028029682,29.9993961502655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946517595548,39.5821657454751,39.5822451957737,39.5822454116579,39.5822733956327,39.5822953736589,39.58231102552,39.5823239746415,39.5823184850565,39.5823781220132,39.5823741828925,39.5823984033523,39.5824293542365,39.5824094782586,-550000
1.47055555555556,64.9624520050534,29.9989826353041,29.9992340472897,29.9992194508603,29.9993410818929,29.9994374756053,29.9995219678841,29.9996116032522,29.9997042441528,29.9998765975125,29.9997698292305,29.9997234145877,29.9996034816744,29.9993971820791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94662280639,39.5821962272784,39.5822755418661,39.5822757573818,39.582303693561,39.5823256340509,39.5823412591818,39.5823541861919,39.5823487059977,39.5824082410748,39.582404308696,39.5824284877922,39.5824593858216,39.5824395437936,-550000
1.47083333333333,64.962516189779,29.9989843738664,29.9992353561841,29.9992207846799,29.9993422078574,29.9994384368393,29.9995227847222,29.9996122669036,29.9997047494713,29.9998768082426,29.9997702224757,29.9997238871749,29.9996041592214,29.9993982121305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.946727837482,39.5822266569974,39.5823058361057,39.5823060512536,39.5823339397188,39.5823558427363,39.5823714411826,39.5823843461191,39.5823788752995,39.5824383086708,39.5824343830226,39.5824585208257,39.5824893660904,39.5824695579545,-550000
1.47111111111111,64.9625802648017,29.9989861094589,29.9992366628429,29.9992221162213,29.9993433318988,29.9994393964315,29.9995236001653,29.9996129294217,29.999705253927,29.9998770186132,29.9997706150495,29.999724358955,29.9996048356112,29.9993992404229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94683268913,39.5822570347209,39.582336078581,39.5823362933617,39.5823641341943,39.5823859998035,39.5824015716106,39.5824144545112,39.5824089930503,39.5824683248894,39.5824644059601,39.5824885025405,39.5825192951306,39.5824995208289,-550000
1.47138888888889,64.962644230309,29.9989878420869,29.9992379672698,29.9992234454884,29.9993444540204,29.9994403543848,29.9995244142157,29.9996135908083,29.9997057575213,29.9998772286249,29.9997710069531,29.9997248299295,29.9996055108459,29.9994002669591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94693736164,39.5822873605377,39.5823662693805,39.5823664837946,39.5823942770758,39.5824161053405,39.582431650554,39.5824445114561,39.5824390593379,39.5824982898181,39.5824943775963,39.5825184330244,39.5825491730297,39.5825294325043,-550000
1.47166666666667,64.9627080864881,29.9989895717553,29.9992392694688,29.9992247724851,29.9993455742254,29.9994413107021,29.9995252268759,29.9996142510655,29.9997062602558,29.9998774382785,29.9997713981875,29.9997253000997,29.9996061849274,29.9994012917421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94704185532,39.5823176345365,39.5823964085924,39.5823966226405,39.5824243684516,39.5824461594354,39.5824616781006,39.5824745170418,39.5824690742502,39.5825282035446,39.5825242980188,39.5825483123647,39.5825789998749,39.5825592930684,-550000
1.47194444444444,64.9627718335258,29.9989912984693,29.9992405694435,29.9992260972153,29.9993466925172,29.999442265386,29.9995260381481,29.9996149101951,29.9997067621319,29.9998776475745,29.9997717887539,29.9997257694671,29.9996068578577,29.999402314775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947146170473,39.5823478568059,39.5824264963049,39.5824267099875,39.5824544084094,39.5824761621761,39.5824916543382,39.582504471356,39.5824990378751,39.5825580661563,39.582554167315,39.5825781406489,39.5826087757536,39.5825891026083,-550000
1.47222222222222,64.9628354716085,29.9989930222337,29.9992418671978,29.9992274196829,29.9993478088989,29.9994432184393,29.9995268480348,29.9996155681991,29.999707263151,29.9998778565135,29.9997721786536,29.9997262380329,29.9996075296387,29.9994033360608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947250307405,39.582378027434,39.5824565326057,39.5824567459237,39.5824843970372,39.5825061136501,39.5825215793545,39.5825343744863,39.5825289503001,39.5825878777406,39.5825839855723,39.5826079179642,39.5826385007526,39.5826188612112,-550000
1.4725,64.9628990009225,29.9989947430538,29.9992431627355,29.9992287398917,29.9993489233739,29.999444169865,29.9995276565384,29.9996162250794,29.9997077633146,29.9998780650961,29.9997725678875,29.9997267057986,29.9996082002724,29.9994043556024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947354266419,39.5824081465091,39.5824865175829,39.5824867305367,39.5825143344226,39.5825360139452,39.5825514532369,39.5825642265199,39.5825588116126,39.5826176383846,39.5826137528779,39.5826376443975,39.582668174959,39.582648568964,-550000
1.47277777777778,64.9629624216535,29.9989964609344,29.9992444560603,29.9992300578456,29.9993500359454,29.9994451196656,29.9995284636611,29.9996168808379,29.9997082626242,29.9998782733229,29.9997729564568,29.9997271727655,29.9996088697608,29.9994053734028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947458047821,39.5824382141193,39.5825164513239,39.5825166639142,39.5825442206531,39.5825658631486,39.5825812760727,39.5825940275443,39.5825886218999,39.5826473481752,39.5826434693187,39.5826673200359,39.5826977984595,39.5826782259537,-550000
1.47305555555556,64.9630257339872,29.9989981758807,29.9992457471761,29.9992313735484,29.9993511466166,29.9994460678441,29.9995292694053,29.9996175354765,29.9997087610813,29.9998784811945,29.9997733443628,29.9997276389349,29.9996095381058,29.9994063894649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947561651912,39.5824682303525,39.5825463339164,39.5825465461438,39.5825740558161,39.5825956613477,39.5826110479492,39.5826237776465,39.5826183812492,39.5826770071994,39.5826731349816,39.5826969449659,39.5827273713407,39.5827078322669,-550000
1.47333333333333,64.9630889381087,29.9989998878976,29.9992470360866,29.999232687004,29.9993522553909,29.9994470144031,29.9995300737735,29.9996181889972,29.9997092586872,29.9998786887116,29.9997737316064,29.9997281043083,29.9996102053093,29.9994074037918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947665078997,39.5824981952963,39.5825761654476,39.5825763773127,39.5826038399988,39.5826254086296,39.5826407689533,39.5826534769136,39.5826480897475,39.5827066155438,39.5827027499534,39.5827265192743,39.582756893689,39.5827373879902,-550000
1.47361111111111,64.963152034203,29.9990015969901,29.9992483227955,29.9992339982161,29.9993533622713,29.9994479593454,29.9995308767679,29.9996188414018,29.9997097554435,29.9998788958747,29.9997741181889,29.999728568887,29.9996108713734,29.9994084163864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947768329376,39.5825281090384,39.5826059460048,39.5826061575082,39.5826335732882,39.5826551050812,39.582670439172,39.5826831254322,39.5826777474816,39.582736173295,39.5827323143207,39.5827560430475,39.5827863655907,39.5827668932099,-550000
1.47388888888889,64.9632150224545,29.9990033031632,29.9992496073066,29.9992353071887,29.9993544672613,29.9994489026739,29.9995316783908,29.9996194926922,29.9997102513515,29.9998791026845,29.9997745041113,29.9997290326724,29.9996115362999,29.9994094272516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947871403352,39.5825579716662,39.582635675675,39.5826358868174,39.5826632557713,39.5826847507893,39.582700058692,39.5827127232891,39.5827073545382,39.5827656805393,39.5827618281698,39.5827855163718,39.582815787132,39.5827963480124,-550000
1.47416666666667,64.9632779030477,29.9990050064219,29.9992508896238,29.9992366139256,29.9993555703639,29.9994498443911,29.9995324786447,29.9996201428704,29.9997107464127,29.9998793091415,29.9997748893749,29.9997294956657,29.9996122000908,29.9994104363904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.947974301225,39.5825877832671,39.5826653545451,39.5826655653271,39.5826928875348,39.5827143458405,39.5827296275998,39.5827422705708,39.5827369110039,39.5827951373631,39.582791291587,39.5828149393334,39.5828451583989,39.5828257524837,-550000
1.47444444444444,64.9633406761665,29.9990067067712,29.9992521697506,29.9992379184305,29.9993566715824,29.9994507845,29.9995332775319,29.9996207919383,29.9997112406287,29.9998795152463,29.9997752739806,29.9997299578684,29.999612862748,29.9994114438058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948077023297,39.5826175439281,39.5826949827019,39.5826951931241,39.5827224686654,39.5827438903215,39.5827591459819,39.5827717673637,39.582766416965,39.5828245438525,39.5828207046584,39.5828443120182,39.5828744794772,39.5828551067098,-550000
1.47472222222222,64.9634033419945,29.9990084042161,29.9992534476909,29.9992392207072,29.99935777092,29.9994517230032,29.9995340750546,29.9996214398976,29.9997117340007,29.9998797209996,29.9997756579297,29.9997304192818,29.9996135242735,29.9994124495006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948179569868,39.5826472537362,39.582724560232,39.582724770295,39.5827519992495,39.5827733843185,39.5827886139246,39.582801213754,39.5827958725078,39.5828539000934,39.5828500674701,39.5828736345122,39.5829037504528,39.5828844107765,-550000
1.475,64.963465900715,29.9990100987614,29.9992547234484,29.9992405207597,29.99935886838,29.9994526599035,29.9995348712153,29.9996220867505,29.9997122265303,29.9998799264019,29.9997760412232,29.9997308799072,29.9996141846692,29.9994134534779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948281941237,39.5826769127784,39.5827540872219,39.5827542969262,39.5827814793735,39.5828028279179,39.582818031514,39.5828306098278,39.5828252777185,39.5828832061716,39.5828793801079,39.5829029069011,39.5829329714111,39.5829136647695,-550000
1.47527777777778,64.9635283525111,29.9990117904122,29.9992559970267,29.9992418185916,29.9993599639655,29.9994535952036,29.9995356660162,29.9996227324986,29.9997127182189,29.9998801314539,29.9997764238623,29.9997313397461,29.999614843937,29.9994144557405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948384137704,39.5827065211412,39.5827835637578,39.5827837731042,39.5828109091235,39.5828322212055,39.5828473988362,39.582859955671,39.5828546326829,39.5829124621728,39.5829086426575,39.5829321292703,39.5829621424375,39.5829428687743,-550000
1.47555555555556,64.9635906975654,29.9990134791733,29.9992572684297,29.9992431142068,29.9993610576797,29.9994545289062,29.9995364594596,29.9996233771439,29.999713209068,29.9998803361561,29.999776805848,29.9997317987996,29.9996155020789,29.9994154562914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948486159566,39.5827360789113,39.582812989926,39.5828131989149,39.5828402885856,39.5828615642675,39.5828767159769,39.5828892513695,39.582883937487,39.5829416681826,39.5829378552044,39.5829613017055,39.5829912636174,39.5829720228762,-550000
1.47583333333333,64.9636529360604,29.9990151650498,29.9992585376611,29.999244407609,29.9993621495258,29.9994554610141,29.999537251548,29.9996240206883,29.9997136990788,29.9998805405091,29.9997771871816,29.9997322570693,29.9996161590967,29.9994164551335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948588007123,39.5827655861751,39.5828423658124,39.5828425744446,39.5828696178456,39.5828908571895,39.5829059830219,39.5829184970088,39.5829131922163,39.5829708242863,39.5829670178339,39.5829904242918,39.5830203350359,39.5830011271605,-550000
1.47611111111111,64.9637150681782,29.9990168480465,29.9992598047245,29.999245698802,29.9993632395071,29.9994563915299,29.9995380422835,29.9996246631337,29.999714188253,29.9998807445135,29.9997775678641,29.9997327145563,29.9996168149924,29.9994174522697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948689680671,39.5827950430188,39.5828716915029,39.582871899779,39.5828988969893,39.5829201000572,39.5829352000567,39.5829476926744,39.5829423969564,39.5829999305691,39.5829961306315,39.5830194971144,39.5830493567779,39.5830301817123,-550000
1.47638888888889,64.9637770941005,29.9990185281683,29.9992610696236,29.9992469877896,29.9993643276266,29.9994573204565,29.9995388316685,29.9996253044819,29.9997146765919,29.99988094817,29.9997779478966,29.9997331712621,29.9996174697679,29.999418447703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948791180509,39.5828244495284,39.5829009670833,39.5829011750038,39.5829281261023,39.5829492929561,39.5829643671668,39.5829768384517,39.5829715517926,39.5830289871162,39.5830251936821,39.5830485202582,39.5830783289284,39.5830591866166,-550000
1.47666666666667,64.9638390140087,29.9990202054202,29.9992623323622,29.9992482745756,29.9993654138877,29.9994582477965,29.9995396197053,29.9996259447348,29.9997151640969,29.999881151479,29.9997783272802,29.999733627188,29.9996181234251,29.9994194414361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948892506932,39.5828538057901,39.5829301926392,39.5829304002047,39.58295730527,39.5829784359715,39.5829934844374,39.5830059344259,39.5830006568102,39.5830579940124,39.5830542070708,39.5830774938082,39.5831072515719,39.583088141958,-550000
1.47694444444444,64.963900828084,29.9990218798071,29.9992635929439,29.9992495591637,29.9993664982933,29.9994591735526,29.9995404063963,29.9996265838943,29.9997156507695,29.9998813544413,29.9997787060161,29.9997340823353,29.999618775966,29.9994204334721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.948993660236,39.5828831118896,39.5829593682559,39.582959575467,39.5829864345778,39.5830075291885,39.5830225519537,39.583034980682,39.5830297120943,39.5830869513426,39.5830831708823,39.583106417849,39.5831361247931,39.5831170478213,-550000
1.47722222222222,64.9639625365074,29.9990235513338,29.9992648513723,29.9992508415576,29.9993675808468,29.9994600977276,29.9995411917436,29.9996272219622,29.999716136611,29.9998815570573,29.9997790841053,29.9997345367053,29.9996194273923,29.9994214238138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949094640717,39.5829123679125,39.5829884940188,39.5829887008762,39.5830155141107,39.5830365726924,39.5830515698005,39.5830639773051,39.5830587177299,39.5831158591915,39.5831120852013,39.5831352924651,39.5831649486764,39.5831459042909,-550000
1.4775,64.9640241394592,29.9990252200052,29.9992661076513,29.9992521217611,29.9993686615513,29.999461020324,29.9995419757496,29.9996278589404,29.999716621623,29.9998817593277,29.999779461549,29.9997349902994,29.9996200777061,29.9994224124641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949195448671,39.5829415739444,39.5830175700129,39.5830177765172,39.5830445439538,39.5830655665679,39.5830805380628,39.5830929243797,39.5830876738016,39.5831447176435,39.5831409501124,39.5831641177411,39.5831937233061,39.5831747114512,-550000
1.47777777777778,64.9640856371197,29.9990268858263,29.9992673617845,29.999253399778,29.9993697404098,29.9994619413447,29.9995427584166,29.9996284948308,29.9997171058067,29.9998819612531,29.9997798383482,29.9997354431189,29.9996207269092,29.9994233994259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949296084391,39.5829707300707,39.5830465963234,39.5830468024751,39.583073524192,39.5830945108998,39.5831094568251,39.5831218219907,39.5831165803942,39.583173526783,39.5831697656999,39.5831928937611,39.5832224487661,39.5832034693865,-550000
1.47805555555556,64.9641470296688,29.9990285488018,29.9992686137754,29.9992546756119,29.9993708174257,29.9994628607923,29.9995435397468,29.9996291296352,29.9997175891637,29.9998821628341,29.999780214504,29.999735895165,29.9996213750036,29.9994243847021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949396548173,39.5829998363765,39.583075573035,39.5830757788348,39.5831024549099,39.5831234057728,39.5831383261722,39.5831506702223,39.5831454375921,39.5832022866942,39.5831985320481,39.5832216206093,39.5832511251406,39.5832321781808,-550000
1.47833333333333,64.9642083172862,29.9990302089366,29.9992698636278,29.9992559492666,29.9993718926019,29.9994637786694,29.9995443197427,29.9996297633554,29.9997180716953,29.9998823640711,29.9997805900176,29.9997363464392,29.999622021991,29.9994253682956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949496840308,39.583028892947,39.5831045002325,39.5831047056809,39.5831313361921,39.5831522512712,39.5831671461883,39.583179469159,39.5831742454797,39.5832309974612,39.5832272492411,39.5832502983696,39.5832797525134,39.5832608379181,-550000
1.47861111111111,64.9642695001512,29.9990318662356,29.9992711113453,29.9992572207459,29.9993729659417,29.9994646949789,29.9995450984063,29.9996303959934,29.999718553403,29.9998825649649,29.99978096489,29.9997367969428,29.9996226678735,29.9994263502091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949596961092,39.5830578998672,39.5831333780004,39.583133583098,39.5831601681232,39.5831810474795,39.5831959169577,39.5832082188849,39.5832030041413,39.583259659168,39.5832559173628,39.583278927126,39.5833083309682,39.583289448682,-550000
1.47888888888889,64.9643305784427,29.9990335207036,29.9992723569316,29.9992584900534,29.9993740374482,29.9994656097233,29.99954587574,29.999631027551,29.9997190342881,29.999882765516,29.9997813391223,29.999737246677,29.9996233126528,29.9994273304457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949696910815,39.5830868572218,39.5831622064231,39.5831624111706,39.5831889507872,39.5832097944819,39.5832246385645,39.5832369194842,39.5832317136609,39.5832882718982,39.583284536497,39.583307506962,39.5833368605884,39.5833180105563,-550000
1.47916666666667,64.9643915523394,29.9990351723454,29.9992736003902,29.9992597571928,29.9993751071246,29.9994665229052,29.9995466517461,29.99963165803,29.9997195143521,29.999882965725,29.9997817127157,29.9997376956431,29.9996239563309,29.9994283090081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.94979668977,39.5831157650954,39.583190985585,39.5831911899829,39.5832176842685,39.5832384923622,39.5832533110926,39.5832655710407,39.5832603741224,39.5833168357357,39.5833131067274,39.5833360379613,39.5833653414576,39.5833465236245,-550000
1.47944444444444,64.9644524220198,29.9990368211659,29.9992748417249,29.9992610221678,29.9993761749738,29.9994674345275,29.9995474264268,29.9996322874322,29.9997199935963,29.9998831655925,29.9997820856711,29.9997381438426,29.9996245989096,29.9994292858993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949896298249,39.5831446235726,39.5832197155701,39.5832199196191,39.583246368651,39.5832671412045,39.583281934626,39.5832941736381,39.5832889856097,39.5833453507638,39.5833416281376,39.5833645202073,39.5833937736589,39.5833749879699,-550000
1.47972222222222,64.9645131876618,29.9990384671699,29.9992760809393,29.9992622849822,29.9993772409991,29.9994683445927,29.9995481997844,29.9996329157595,29.9997204720221,29.999883365119,29.9997824579898,29.9997385912766,29.9996252403909,29.999430261122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949995736543,39.5831734327378,39.5832483964625,39.583248600163,39.5832750040186,39.5832957410925,39.5833105092483,39.5833227273602,39.5833175482063,39.583373817066,39.5833701008108,39.5833929537831,39.5834221572755,39.5834034036758,-550000
1.48,64.9645738494433,29.9990401103622,29.9992773180369,29.9992635456395,29.9993783052036,29.9994692531035,29.9995489718211,29.9996335430137,29.999720949631,29.9998835643052,29.9997828296728,29.9997390379465,29.9996258807766,29.9994312346791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950095004943,39.5832021926751,39.5832770283459,39.5832772316987,39.5833035904549,39.5833242921098,39.5833390350429,39.5833512322902,39.5833460619958,39.5834022347254,39.5833985248304,39.5834213387721,39.5834504923904,39.5834317708251,-550000
1.48027777777778,64.9646344075418,29.9990417507475,29.9992785530214,29.9992648041436,29.9993793675904,29.9994701600626,29.9995497425393,29.9996341691966,29.9997214264243,29.9998837631515,29.9997832007211,29.9997394838537,29.9996265200685,29.9994322065734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950194103737,39.5832309034686,39.5833056113041,39.5833058143097,39.5833321280435,39.5833527943399,39.5833675120934,39.5833796885117,39.5833745270615,39.5834306038252,39.5834269002795,39.583449675257,39.5834787790864,39.5834600895009,-550000
1.48055555555556,64.9646948621343,29.9990433883307,29.9992797858964,29.999266060498,29.9993804281626,29.9994710654726,29.9995505119411,29.9996347943102,29.9997219024035,29.9998839616587,29.9997835711358,29.9997399289993,29.9996271582685,29.9994331768079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950293033217,39.5832595652023,39.5833341454207,39.5833343480797,39.5833606168679,39.583381247866,39.583395940483,39.5834080961078,39.5834029434867,39.5834589244482,39.5834552272409,39.5834779633209,39.5835070174463,39.5834883597859,-550000
1.48083333333333,64.9647552133979,29.9990450231166,29.9992810166654,29.9992673147065,29.9993814869232,29.9994719693361,29.9995512800288,29.9996354183561,29.9997223775699,29.9998841598272,29.9997839409181,29.9997403733847,29.9996277953786,29.9994341453852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950391793671,39.5832881779599,39.583362630779,39.583362833092,39.5833890570114,39.5834096527715,39.5834243202946,39.5834364551615,39.5834313113544,39.5834871966773,39.5834835057975,39.5835062030463,39.5835352075525,39.5835165817628,-550000
1.48111111111111,64.964815461509,29.9990466551099,29.9992822453322,29.9992685667727,29.9993825438754,29.9994728716557,29.9995520468046,29.9996360413363,29.9997228519249,29.9998843576577,29.999784310069,29.9997408170112,29.9996284314004,29.9994351123083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950490385388,39.5833167418251,39.5833910674624,39.5833912694299,39.583417448557,39.5834380091392,39.5834526516115,39.5834647657557,39.5834596307475,39.5835154205951,39.5835117360321,39.5835343945158,39.5835633494875,39.5835447555141,-550000
1.48138888888889,64.9648756066439,29.9990482843155,29.9992834719002,29.9992698167002,29.9993835990223,29.9994737724342,29.9995528122708,29.9996366632525,29.9997233254698,29.9998845551507,29.9997846785896,29.9997412598801,29.999629066336,29.99943607758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950588808655,39.5833452568814,39.5834194555539,39.5834196571766,39.5834457915878,39.5834663170522,39.5834809345162,39.5834930279732,39.5834879017489,39.5835435962842,39.583539918027,39.5835625378119,39.5835914433335,39.5835728811222,-550000
1.48166666666667,64.9649356489786,29.9990499107379,29.9992846963731,29.9992710644927,29.9993846523669,29.9994746716742,29.9995535764296,29.9996372841066,29.9997237982062,29.9998847523068,29.9997850464809,29.9997417019927,29.9996297001872,29.9994370412031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950687063761,39.5833737232122,39.5834477951366,39.5834479964151,39.5834740861867,39.5834945765931,39.5835091690916,39.5835212418967,39.5835161244412,39.5835717238269,39.5835680518647,39.5835906330168,39.5836194891727,39.5836009586692,-550000
1.48194444444444,64.9649955886887,29.9990515343821,29.9992859187544,29.9992723101539,29.9993857039123,29.9994755693782,29.9995543392833,29.9996379039003,29.9997242701352,29.9998849491266,29.9997854137441,29.9997421433502,29.9996303329558,29.9994380031804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950785150993,39.5834021409006,39.5834760862933,39.5834762872281,39.5835023324363,39.5835227878447,39.5835373554202,39.5835494076085,39.5835442989068,39.5835998033054,39.5835961376275,39.5836186802127,39.5836474870872,39.5836289882373,-550000
1.48222222222222,64.9650554259496,29.9990531552528,29.9992871390477,29.9992735536873,29.9993867536615,29.9994764655489,29.999555100834,29.9996385226355,29.9997247412584,29.9998851456106,29.9997857803802,29.999742583954,29.9996309646436,29.9994389635146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950883070637,39.5834305100298,39.5835043291066,39.5835045296984,39.5835305304193,39.5835509508892,39.5835654935844,39.5835775251911,39.5835724252282,39.5836278348018,39.5836241753975,39.5836466794815,39.5836754371586,39.5836569699084,-550000
1.4825,64.9651151609364,29.9990547733546,29.9992883572565,29.9992747950967,29.9993878016178,29.9994773601889,29.999555861084,29.999639140314,29.9997252115771,29.9998853417594,29.9997861463903,29.9997430238054,29.9996315952526,29.9994399222087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.950980822979,39.5834588306827,39.5835325236593,39.5835327239085,39.583558680218,39.5835790658092,39.5835935836664,39.5836055947267,39.5836005034877,39.5836558183981,39.5836521652565,39.5836746309052,39.5837033394688,39.5836849037643,-550000
1.48277777777778,64.9651747938237,29.9990563886923,29.9992895733845,29.9992760343856,29.999388847784,29.9994782533008,29.9995566200356,29.9996397569376,29.9997256810927,29.9998855375736,29.9997865117753,29.9997434629056,29.9996322247844,29.9994408792654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951078408305,39.583487102942,39.5835606700337,39.583560869941,39.5835867819149,39.5836071326868,39.5836216257484,39.5836336162973,39.5836285337672,39.5836837541761,39.5836801072866,39.5837025345654,39.5837311940994,39.5837127898867,-550000
1.48305555555556,64.9652343247862,29.9990580012706,29.9992907874351,29.9992772715577,29.9993898921633,29.9994791448872,29.9995573776908,29.9996403725081,29.9997261498065,29.9998857330537,29.9997868765365,29.9997439012559,29.9996328532411,29.9994418346875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951175826901,39.5835153268905,39.583588768312,39.583588967878,39.5836148355919,39.583635151604,39.5836496199123,39.5836615899848,39.5836565161487,39.5837116422174,39.5837080015693,39.5837303905437,39.5837590011316,39.5837406283572,-550000
1.48333333333333,64.965293753998,29.9990596110943,29.999291999412,29.9992785066165,29.9993909347587,29.9994800349508,29.999558134052,29.9996409870272,29.99972661772,29.9998859282004,29.9997872406749,29.9997443388575,29.9996334806244,29.9994427884778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95127307905,39.5835435026106,39.5836168185765,39.5836170178017,39.5836428413312,39.5836631226428,39.5836775662401,39.583689515871,39.5836844507141,39.5837394826037,39.5837358481862,39.5837581989216,39.583786760647,39.583768419257,-550000
1.48361111111111,64.9653530816328,29.999061218168,29.9992932093186,29.9992797395657,29.9993919755733,29.9994809234941,29.9995588891214,29.9996416004968,29.9997270848343,29.9998861230142,29.9997876041915,29.9997447757119,29.9996341069361,29.999443740639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951370165038,39.5835716301847,39.5836448209092,39.5836450197942,39.5836707992146,39.5836910458849,39.5837054648133,39.5837173940376,39.5837123375449,39.5837672754163,39.5837636472187,39.5837859597804,39.5838144727266,39.5837961626675,-550000
1.48388888888889,64.9654123078643,29.9990628224965,29.9992944171585,29.9992809704089,29.99939301461,29.9994818105197,29.9995596429011,29.9996422129187,29.9997275511511,29.9998863174956,29.9997879670874,29.9997452118202,29.9996347321781,29.9994446911741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951467085148,39.583599709695,39.5836727753918,39.5836729739372,39.5836987093239,39.583718921412,39.5837333157136,39.583745224566,39.5837401767228,39.5837950207364,39.5837913987481,39.5838136732011,39.5838421374514,39.5838238586697,-550000
1.48416666666667,64.9654714328659,29.9990644240844,29.9992956229352,29.9992821991497,29.999394051872,29.9994826960303,29.9995603953933,29.9996428242947,29.9997280166715,29.9998865116453,29.9997883293637,29.9997456471837,29.9996353563522,29.9994456400856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951563839662,39.5836277412237,39.5837006821061,39.5837008803126,39.5837265717406,39.5837467493055,39.5837611190223,39.5837730075377,39.5837679683292,39.5838227186451,39.5838191028555,39.5838413392649,39.5838697549023,39.5838515073447,-550000
1.48444444444444,64.9655304568103,29.9990660229363,29.9992968266522,29.9992834257916,29.9993950873622,29.9994835800283,29.9995611466003,29.9996434346265,29.999728481397,29.9998867054637,29.9997886910213,29.9997460818037,29.9996359794602,29.9994465873765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951660428865,39.5836557248526,39.5837285411338,39.5837287390018,39.5837543865462,39.5837745296468,39.5837888748208,39.5838007430338,39.5837957124451,39.5838503692235,39.5838467596219,39.5838689580526,39.5838973251601,39.5838791087732,-550000
1.48472222222222,64.9655893798704,29.9990676190571,29.9992980283131,29.9992846503383,29.9993961210837,29.9994844625164,29.9995618965243,29.9996440439159,29.9997289453289,29.9998868989515,29.9997890520614,29.9997465156814,29.999636601504,29.9994475330494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951756853037,39.5836836606636,39.5837563525562,39.5837565500863,39.5837821538221,39.5838022625172,39.5838165831902,39.5838284311355,39.5838234091519,39.5838779725523,39.5838743691282,39.583896529645,39.5839248483054,39.583906663036,-550000
1.485,64.9656482022185,29.9990692124512,29.9992992279214,29.9992858727932,29.9993971530396,29.9994853434972,29.9995626451673,29.9996446521647,29.9997294084685,29.9998870921092,29.9997894124851,29.9997469488181,29.9996372224853,29.9994484771071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951853112462,39.5837115487384,39.5837841164547,39.5837843136475,39.5838098736493,39.5838299479976,39.5838442442115,39.5838560719236,39.5838510585304,39.5839055287124,39.5839019314551,39.5839240541227,39.5839523244186,39.5839341702137,-550000
1.48527777777778,64.9657069240268,29.9990708031234,29.9993004254805,29.9992870931601,29.9993981832327,29.9994862229732,29.9995633925317,29.9996452593747,29.9997298708173,29.9998872849373,29.9997897722932,29.9997473812152,29.999637842406,29.9994494195524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.951949207419,39.5837393891584,39.5838118329104,39.5838120297665,39.583837546109,39.5838575861692,39.5838718579656,39.5838836654791,39.5838786606616,39.5839330377841,39.5839294466831,39.5839515315661,39.5839797535801,39.5839616303865,-550000
1.48555555555556,64.9657655454669,29.9990723910784,29.9993016209939,29.9992883114424,29.9993992116661,29.999487100947,29.9995641386196,29.9996458655476,29.9997303323765,29.9998874774366,29.9997901314871,29.9997478128738,29.9996384612679,29.9994503603881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952045138191,39.5837671820052,39.5838395020044,39.5838396985243,39.583865171282,39.5838851771125,39.5838994245333,39.5839112118825,39.583906215626,39.583960499848,39.5839569148928,39.5839789620557,39.58400713587,39.5839890436349,-550000
1.48583333333333,64.9658240667105,29.9990739763207,29.9993028144652,29.9992895276438,29.9994002383429,29.9994879774211,29.9995648834332,29.9996464706852,29.9997307931476,29.9998876696074,29.9997904900675,29.9997482437952,29.9996390790728,29.9994512996168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952140905057,39.5837949273598,39.5838671238175,39.5838673200019,39.5838927492491,39.5839127209084,39.583926943995,39.5839387112144,39.5839337235042,39.5839879149844,39.5839843361644,39.5840063456715,39.5840344713684,39.584016410039,-550000
1.48611111111111,64.9658824879287,29.999075558855,29.9993040058979,29.9992907417676,29.999401263266,29.9994888523982,29.9995656269746,29.9996470747894,29.9997312531318,29.9998878614503,29.9997908480357,29.9997486739806,29.9996396958225,29.9994522372414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952236508298,39.5838226253035,39.5838946984305,39.5838948942799,39.5839202800909,39.5839402176373,39.5839544164312,39.5839661635551,39.5839611843768,39.5840152832734,39.5840117105781,39.5840336824936,39.5840617601553,39.5840437296788,-550000
1.48638888888889,64.9659408092925,29.999077138686,29.9993051952954,29.9992919538176,29.9994022864383,29.9994897258807,29.999566369246,29.9996476778617,29.9997317123305,29.999888052966,29.9997912053927,29.9997491034314,29.9996403115187,29.9994531732645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952331948192,39.5838502759171,39.583922225924,39.583922421439,39.5839477638879,39.5839676673797,39.5839818419224,39.5839935689851,39.5839885983238,39.584042604795,39.5840390382139,39.584060972602,39.5840890023104,39.5840710026341,-550000
1.48666666666667,64.9659990309725,29.9990787158181,29.9993063826611,29.9992931637973,29.999403307863,29.9994905978713,29.9995671102496,29.9996482799041,29.999732170745,29.9998882441549,29.9997915621394,29.9997495321487,29.9996409261634,29.9994541076889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952427225018,39.5838778792817,39.5839497063786,39.5839499015597,39.5839752007206,39.5839950702157,39.5840092205486,39.5840209275843,39.5840159654256,39.5840698796291,39.5840663191517,39.5840882160765,39.5841161979134,39.5840982289847,-550000
1.48694444444444,64.966057153139,29.9990802902561,29.9993075679986,29.9992943717101,29.999404327543,29.9994914683724,29.9995678499876,29.9996488809182,29.9997326283767,29.9998884350177,29.999791918277,29.9997499601339,29.9996415397582,29.9994550405173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952522339056,39.5839054354777,39.5839771398744,39.5839773347223,39.584002590669,39.5840224262255,39.5840365523899,39.5840482394328,39.5840432857621,39.5840971078554,39.5840935534713,39.5841154129966,39.5841433470437,39.5841254088102,-550000
1.48722222222222,64.9661151759621,29.9990818620045,29.9993087513113,29.9992955775596,29.9994053454812,29.9994923373867,29.9995685884621,29.9996494809059,29.9997330852269,29.9998886255548,29.9997922738064,29.9997503873881,29.999642152305,29.9994559717525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952617290583,39.5839329445859,39.5840045264919,39.5840047210069,39.5840299338132,39.5840497354891,39.5840638375262,39.5840755046104,39.5840705594132,39.5841242895536,39.5841207412523,39.584142563442,39.5841704497808,39.5841525421901,-550000
1.4875,64.9661730996116,29.999083431068,29.9993099326027,29.9992967813493,29.9994063616807,29.9994932049166,29.9995693256752,29.9996500798688,29.999733541297,29.9998888157669,29.9997926287288,29.9997508139126,29.9996427638056,29.9994569013971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952712079876,39.5839604066866,39.5840318663109,39.5840320604938,39.5840572302333,39.5840769980863,39.5840910760373,39.5841027231969,39.5840977864586,39.584151424803,39.5841478825742,39.584169667492,39.5841975062039,39.5841796292036,-550000
1.48777777777778,64.9662309242568,29.9990849974511,29.9993111118762,29.9992979830828,29.9994073761444,29.9994940709646,29.9995700616292,29.9996506778087,29.9997339965882,29.9998890056545,29.9997929830451,29.9997512397087,29.9996433742617,29.999457829454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952806707213,39.5839878218601,39.5840591594114,39.5840593532628,39.5840844800089,39.5841042140968,39.5841182680028,39.5841298952717,39.5841249669779,39.5841785136832,39.5841749775163,39.5841967252258,39.584224516392,39.5842066699301,-550000
1.48805555555556,64.9662886500671,29.9990865611583,29.9993122891353,29.9992991827635,29.9994083888752,29.9994949355334,29.9995707963262,29.9996512747274,29.9997344511019,29.9998891952181,29.9997933367564,29.9997516647777,29.9996439836751,29.9994587559256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952901172869,39.5840151901866,39.5840864058733,39.5840865993936,39.5841116832198,39.5841313836002,39.5841454135023,39.5841570209144,39.5841521010506,39.5842055562732,39.584202026158,39.5842237367226,39.5842514804243,39.5842336644485,-550000
1.48833333333333,64.9663462772112,29.9990881221943,29.9993134643834,29.999300380395,29.9994093998761,29.9994957986254,29.9995715297682,29.9996518706266,29.9997349048395,29.9998893844583,29.9997936898637,29.9997520891206,29.9996445920477,29.9994596808149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.952995477122,39.5840425117461,39.5841136057762,39.584113798966,39.5841388399455,39.5841585066759,39.584172512615,39.5841841002042,39.584179188756,39.584232552652,39.5842290285781,39.5842507020612,39.5842783983794,39.5842606128377,-550000
1.48861111111111,64.9664038058578,29.9990896805636,29.9993146376239,29.9993015759807,29.9994104091502,29.9994966602432,29.9995722619575,29.9996524655081,29.9997353578022,29.9998895733757,29.9997940423681,29.9997525127389,29.9996451993811,29.9994606041245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953089620247,39.5840697866184,39.5841407591996,39.5841409520595,39.5841659502654,39.5841855834033,39.5841995654202,39.5842111332204,39.5842062301734,39.5842595028988,39.5842559848558,39.5842776213207,39.5843052703362,39.5842875151767,-550000
1.48888888888889,64.9664612361752,29.9990912362708,29.9993158088603,29.9993027695242,29.9994114167002,29.9994975203892,29.9995729928962,29.9996530593735,29.9997358099914,29.9998897619707,29.9997943942705,29.9997529356336,29.9996458056772,29.9994615258571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953183602518,39.5840970148833,39.5841678662229,39.5841680587534,39.5841930142588,39.5842126138614,39.584226571997,39.5842381200419,39.5842332253817,39.5842864070921,39.5842828950697,39.5843044945796,39.5843320963732,39.5843143715439,-550000
1.48916666666667,64.9665185683314,29.9990927893203,29.999316978096,29.9993039610289,29.9994124225292,29.999498379066,29.9995737225864,29.9996536522247,29.9997362614084,29.999889950244,29.999794745572,29.9997533578061,29.9996464109378,29.9994624460153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953277424211,39.5841241966204,39.5841949269253,39.5841951191271,39.5842200320047,39.5842395981293,39.5842535324244,39.5842650607476,39.58426017446,39.5843132653108,39.5843097592986,39.5843313219166,39.5843588765687,39.584341182018,-550000
1.48944444444444,64.9665758024941,29.9990943397169,29.9993181453344,29.9993051504983,29.9994134266401,29.9994992362761,29.9995744510303,29.9996542440633,29.9997367120545,29.9998901381961,29.9997950962737,29.9997537792577,29.9996470151645,29.9994633646019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9533710856,39.5841513319092,39.584221941386,39.5842221332596,39.5842470035822,39.584266536286,39.5842804467811,39.5842919554164,39.5842870774869,39.5843400776333,39.5843365776211,39.58435810341,39.5843856110011,39.5843679466773,-550000
1.48972222222222,64.9666329388308,29.9990958874648,29.9993193105788,29.9993063379359,29.9994144290358,29.999500092022,29.99957517823,29.999654834891,29.999737161931,29.9998903258275,29.9997954463765,29.9997541999894,29.9996476183592,29.9994642816195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953464586958,39.584178420829,39.5842489096839,39.5842491012298,39.5842739290702,39.58429342841,39.584307315146,39.5843188041269,39.5843139345412,39.5843668441379,39.5843633501154,39.5843848391382,39.5844122997486,39.5843946656,-550000
1.49,64.9666899775088,29.9990974325688,29.9993204738328,29.9993075233451,29.9994154297193,29.9995009463062,29.9995759041876,29.9996554247097,29.9997376110392,29.9998905131388,29.9997957958815,29.9997546200026,29.9996482205236,29.9994651970709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953557928559,39.5842054634589,39.5842758318979,39.5842760231167,39.5843008085473,39.5843202745802,39.5843341375974,39.5843456069575,39.5843407457013,39.5843935649031,39.58439007686,39.5844115291794,39.5844389428893,39.5844213388644,-550000
1.49027777777778,64.9667469186947,29.9990989750333,29.9993216350997,29.9993087067295,29.9994164286934,29.9995017991312,29.9995766289052,29.999656013521,29.9997380593805,29.9998907001305,29.9997961447896,29.9997550392984,29.9996488216595,29.9994661109586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953651110675,39.5842324598781,39.5843027081067,39.584302898999,39.5843276420921,39.584347074875,39.5843609142139,39.5843723639866,39.5843675110457,39.5844202400068,39.5844167579329,39.5844381736115,39.5844655405009,39.5844479665483,-550000
1.49055555555556,64.9668037625554,29.9991005148628,29.9993227943829,29.9993098880924,29.9994174259612,29.9995026504994,29.9995773523849,29.9996566013266,29.9997385069562,29.9998908868032,29.999796493102,29.9997554578781,29.9996494217686,29.9994670232855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953744133579,39.5842594101656,39.5843295383889,39.5843297289552,39.5843544297831,39.5843738293727,39.5843876450737,39.5843990752924,39.5843942306527,39.5844468695271,39.5844433934122,39.5844647725125,39.5844920926613,39.5844745487297,-550000
1.49083333333333,64.9668605092569,29.9991020520618,29.9993239516858,29.9993110674373,29.9994184215255,29.9995035004134,29.9995780746289,29.9996571881282,29.9997389537675,29.9998910731574,29.9997968408196,29.999755875743,29.9996500208527,29.999467934054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953836997543,39.5842863143999,39.5843563228229,39.5843565130638,39.5843811716986,39.5844005381515,39.584414330255,39.5844257409531,39.5844209046002,39.5844734535419,39.5844699833757,39.5844913259601,39.584518599448,39.5845010854862,-550000
1.49111111111111,64.9669171589655,29.9991035866348,29.9993251070117,29.9993122447677,29.9994194153891,29.9995043488756,29.9995787956393,29.9996577739277,29.9997393998158,29.9998912591937,29.9997971879434,29.9997562928942,29.9996506189136,29.9994688432669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953929702838,39.5843131726599,39.5843830614871,39.584383251403,39.5844078679168,39.5844272012895,39.5844409698358,39.5844523610466,39.5844475329664,39.5844999921288,39.5844965279012,39.5845178340321,39.5845450609387,39.5845275768955,-550000
1.49138888888889,64.9669737118468,29.9991051185862,29.9993262603641,29.999313420087,29.9994204075551,29.9995051958886,29.9995795154181,29.9996583587266,29.9997398451023,29.9998914449126,29.9997975344744,29.9997567093329,29.9996512159529,29.9994697509269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954022249736,39.5843399850241,39.5844097544595,39.5844099440511,39.5844345185157,39.5844538188648,39.584467563894,39.5844789356508,39.5844741158291,39.5845264853655,39.5845230270663,39.5845442968058,39.5845714772107,39.584554023035,-550000
1.49166666666667,64.9670301680663,29.9991066479207,29.9993274117463,29.9993145933986,29.9994213980264,29.9995060414548,29.9995802339675,29.9996589425267,29.9997402896285,29.9998916303146,29.9997978804138,29.9997571250605,29.9996518119725,29.9994706570366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954114638505,39.5843667515708,39.5844364018183,39.5844365910861,39.5844611235733,39.5844803909551,39.5844941125074,39.5845054648433,39.5845006532659,39.5845529333294,39.5845494809484,39.5845707143587,39.5845978483411,39.5845804239819,-550000
1.49194444444444,64.9670865277891,29.9991081746425,29.9993285611616,29.9993157647059,29.9994223868057,29.9995068855766,29.9995809512895,29.9996595253297,29.9997407333954,29.9998918154003,29.9997982257624,29.999757540078,29.999652406974,29.9994715615985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954206869418,39.5843934723783,39.5844630036413,39.5844631925859,39.5844876831674,39.584506917638,39.5845206157535,39.5845319487016,39.5845271453545,39.5845793360979,39.584575889625,39.584597086768,39.5846241744072,39.5846067798136,-550000
1.49222222222222,64.9671427911802,29.9991096987563,29.9993297086135,29.9993169340125,29.999423373896,29.9995077282565,29.9995816673864,29.9996601071372,29.9997411764046,29.9998920001702,29.9997985705212,29.9997579543866,29.9996530009592,29.9994724646155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954298942742,39.5844201475248,39.5844895600064,39.5844897486283,39.5845141973755,39.5845333989913,39.5845470737098,39.5845583873033,39.5845535921724,39.5846056937481,39.5846022531732,39.5846234141108,39.5846504554858,39.5846330906071,-550000
1.4925,64.9671989584042,29.9991112202663,29.9993308541053,29.9993181013216,29.9994243593002,29.9995085694971,29.99958238226,29.9996606879511,29.9997416186572,29.9998921846248,29.9997989146914,29.9997583679877,29.9996535939299,29.9994733660901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954390858748,39.5844467770881,39.5845160709911,39.5845162592909,39.5845406662753,39.5845598350922,39.5845734864538,39.5845847807257,39.5845799937969,39.5846320063571,39.5846285716701,39.5846496964641,39.5846766916539,39.5846593564393,-550000
1.49277777777778,64.9672550296254,29.9991127391772,29.9993319976402,29.9993192666367,29.9994253430211,29.9995094093007,29.9995830959127,29.9996612677729,29.9997420601545,29.9998923687648,29.9997992582738,29.9997587808825,29.9996541858877,29.9994742660249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954482617703,39.5844733611463,39.5845425366731,39.5845427246513,39.584567089944,39.5845862260181,39.5845998540626,39.5846111290458,39.5846063503051,39.5846582740019,39.5846548451926,39.5846759339047,39.5847028829881,39.584685577387,-550000
1.49305555555556,64.9673110050079,29.9991142554932,29.9993331392218,29.9993204299613,29.9994263250617,29.9995102476697,29.9995838083463,29.9996618466044,29.9997425008979,29.9998925525905,29.9997996012696,29.999759193072,29.9996547768345,29.9994751644226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954574219877,39.5844998997769,39.5845689571295,39.5845691447867,39.5845934684591,39.5846125718462,39.5846261766134,39.5846374323408,39.5846326617741,39.5846844967592,39.5846810738176,39.5847021265094,39.584729029565,39.5847117535268,-550000
1.49333333333333,64.9673668847154,29.9991157692189,29.9993342788532,29.9993215912986,29.9994273054248,29.9995110846068,29.999584519563,29.9996624244473,29.9997429408886,29.9998927361027,29.9997999436796,29.9997596045575,29.9996553667718,29.9994760612858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954665665536,39.5845263930576,39.5845953324378,39.5845955197745,39.5846198018975,39.5846388726534,39.584652454183,39.5846636906875,39.5846589282809,39.5847106747057,39.5847072576218,39.5847282743547,39.584755131461,39.5847378849354,-550000
1.49361111111111,64.9674226689114,29.9991172803587,29.9993354165379,29.9993227506522,29.9994282841132,29.9995119201142,29.999585229565,29.9996630013033,29.9997433801278,29.9998929193017,29.9998002855049,29.9997600153403,29.9996559557015,29.9994769566171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954756954948,39.5845528410659,39.584621662675,39.5846218496918,39.5846460903363,39.5846651285167,39.5846786868484,39.5846899041627,39.5846851499023,39.5847368079179,39.5847333966817,39.584754377517,39.5847811887526,39.584763971689,-550000
1.49388888888889,64.9674783577591,29.9991187889169,29.9993365522791,29.9993239080253,29.9994292611298,29.9995127541944,29.9995859383542,29.9996635771739,29.999743818617,29.9998931021881,29.9998006267465,29.9997604254215,29.9996565436253,29.9994778504191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954848088381,39.584579243879,39.5846479479181,39.5846481346155,39.5846723338523,39.5846913395128,39.5847048746861,39.5847160728431,39.5847113267148,39.5847628964723,39.5847594910737,39.5847804360728,39.5848072015158,39.584790013864,-550000
1.49416666666667,64.9675339514215,29.9991202948981,29.9993376860802,29.9993250634213,29.9994302364776,29.9995135868499,29.9995866459327,29.999664152061,29.9997442563573,29.9998932847626,29.9998009674054,29.9997608348023,29.9996571305448,29.9994787426945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.954939066099,39.5846056015741,39.584674188244,39.5846743746225,39.5846985325223,39.5847175057184,39.5847310177729,39.5847421968051,39.5847374587951,39.5847889404452,39.5847855408742,39.5848064500982,39.5848331698268,39.5848160115366,-550000
1.49444444444444,64.9675894500613,29.9991217983065,29.9993388179444,29.9993262168438,29.9994312101592,29.9995144180831,29.9995873523025,29.9996647259662,29.9997446933501,29.9998934670255,29.9998013074825,29.9997612434839,29.9996577164619,29.9994796334458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95502988837,39.5846319142284,39.5847003837293,39.5847005697895,39.5847246864229,39.58474362721,39.5847571161851,39.5847682761252,39.5847635462195,39.5848149399126,39.5848115461592,39.5848324196692,39.5848590937613,39.5848419647827,-550000
1.49472222222222,64.9676448538407,29.9991232991466,29.9993399478752,29.9993273682959,29.9994321821776,29.9995152478964,29.9995880574659,29.9996652988912,29.9997451295966,29.9998936489774,29.999801646979,29.9997616514675,29.9996583013781,29.9994805226756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955120555458,39.5846581819188,39.5847265344507,39.5847267201931,39.5847507956305,39.5847697040639,39.584783169999,39.5847943108796,39.5847895890644,39.5848408949507,39.5848375070049,39.5848583448618,39.5848849733954,39.5848678736782,-550000
1.495,64.967700162922,29.9991247974227,29.9993410758757,29.999328517781,29.9994331525356,29.9995160762923,29.9995887614247,29.9996658708376,29.999745565098,29.9998938306189,29.9998019858956,29.9997620587543,29.9996588852953,29.9994814103866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955211067628,39.584684404722,39.5847526404847,39.5847528259098,39.5847768602214,39.5847957363563,39.5848091792908,39.5848203011444,39.5848155874059,39.5848668056352,39.5848634234872,39.5848842257517,39.5849108088046,39.5848937382988,-550000
1.49527777777778,64.9677553774669,29.9991262931393,29.9993422019493,29.9993296653026,29.999434121236,29.9995169032731,29.9995894641812,29.9996664418071,29.9997459998558,29.9998940119505,29.9998023242336,29.9997624653455,29.999659468215,29.9994822965813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955301425146,39.5847105827147,39.5847787019074,39.5847788870159,39.584802880272,39.5848217241635,39.5848351441365,39.5848462469956,39.5848415413199,39.584892672042,39.5848892956818,39.5849100624148,39.5849366000644,39.5849195587203,-550000
1.49555555555556,64.9678104976369,29.9991277863007,29.9993433260993,29.999330810864,29.9994350882817,29.9995177288413,29.9995901657372,29.9996670118014,29.999746433871,29.9998941929726,29.9998026619937,29.9997628712423,29.9996600501391,29.9994831812624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955391628275,39.5847367159735,39.5848047187952,39.5848049035876,39.5848288558582,39.5848476675614,39.5848610646122,39.5848721485091,39.5848674508824,39.5849184942467,39.5849151236643,39.5849358549264,39.5849623472503,39.584945335018,-550000
1.49583333333333,64.9678655235934,29.9991292769113,29.9993444483289,29.9993319544685,29.9994360536755,29.9995185529993,29.9995908660949,29.9996675808221,29.9997468671451,29.9998943736859,29.9998029991771,29.9997632764458,29.9996606310692,29.9994840644323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955481677278,39.5847628045748,39.5848306912242,39.5848308757009,39.584854787056,39.5848735666258,39.5848869407935,39.5848980057606,39.5848933161692,39.5849442723248,39.5849409075104,39.5849616033621,39.5849880504376,39.5849710672675,-550000
1.49611111111111,64.9679204554974,29.9991307649754,29.9993455686414,29.9993330961194,29.9994370174202,29.9995193757495,29.9995915652563,29.9996681488709,29.9997472996792,29.9998945540909,29.9998033357847,29.9997636809573,29.9996612110071,29.9994849460937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95557157242,39.5847888485948,39.5848566192702,39.5848568034318,39.5848806739413,39.5848994214325,39.5849127727561,39.5849238188257,39.5849191372558,39.5849700063516,39.5849666472953,39.584987307797,39.5850137097013,39.5849967555438,-550000
1.49638888888889,64.9679752935095,29.9991322504973,29.9993466870402,29.9993342358202,29.9994379795186,29.9995201970943,29.9995922632235,29.9996687159495,29.9997477314746,29.9998947341881,29.9998036718175,29.9997640847779,29.9996617899543,29.9994858262492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955661313962,39.5848148481097,39.584882503009,39.5848826868561,39.5849065165896,39.5849252320571,39.5849385605755,39.5849495877799,39.5849449142177,39.5849956964024,39.5849923430943,39.5850129683065,39.5850393251166,39.5850223999221,-550000
1.49666666666667,64.9680300377902,29.9991337334815,29.9993478035284,29.999335373574,29.9994389399736,29.9995210170362,29.9995929599985,29.9996692820596,29.9997481625326,29.9998949139779,29.9998040072764,29.9997644879087,29.9996623679126,29.9994867049013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955750902168,39.5848408031955,39.5849083425164,39.5849085260495,39.5849323150767,39.5849509985749,39.5849643043272,39.5849753126985,39.5849706471304,39.5850213425524,39.5850179949826,39.5850385849654,39.5850648967584,39.5850480004775,-550000
1.49694444444444,64.9680846884998,29.9991352139322,29.9993489181093,29.9993365093843,29.9994398987878,29.9995218355773,29.9995936555832,29.9996698472027,29.9997485928545,29.999895093461,29.9998043421625,29.9997648903511,29.9996629448838,29.9994875820526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955840337298,39.5848667139281,39.5849341378679,39.5849343210875,39.5849580694778,39.5849767210615,39.5849900040864,39.5850009936567,39.5849963360691,39.5850469448764,39.5850436030352,39.5850641578487,39.5850904247013,39.5850735572847,-550000
1.49722222222222,64.9681392457979,29.9991366918537,29.9993500307863,29.9993376432544,29.9994408559643,29.9995226527203,29.9995943499799,29.9996704113805,29.9997490224414,29.9998952726379,29.9998046764767,29.9997652921061,29.9996635208694,29.9994884577056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.955929619615,39.5848925803832,39.5849598891389,39.5849600720456,39.5849837798683,39.5850023995919,39.5850156599282,39.5850266307298,39.5850219811088,39.5850725034494,39.585069167327,39.5850896870312,39.5851159090201,39.5850990704184,-550000
1.4975,64.9681937098444,29.9991381672505,29.9993511415624,29.9993387751875,29.9994418115056,29.9995234684675,29.9995950431904,29.9996709745947,29.9997494512947,29.999895451509,29.99980501022,29.9997656931749,29.9996640958711,29.999489331863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956018749379,39.5849184026366,39.5849855964047,39.584985778999,39.5850094463234,39.5850280342412,39.5850412719278,39.5850522239924,39.5850475823245,39.5850980183461,39.5850946879326,39.5851151725874,39.5851413497893,39.5851245399533,-550000
1.49777777777778,64.9682480807986,29.9991396401267,29.9993522504411,29.999339905187,29.9994427654147,29.9995242828212,29.9995957352169,29.9996715368469,29.9997498794156,29.999895630075,29.9998053433933,29.9997660935588,29.9996646698907,29.9994902045272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95610772685,39.5849441807636,39.5850112597405,39.5850114420229,39.5850350689182,39.5850536250845,39.5850668401598,39.5850777735196,39.5850731397912,39.5851234896411,39.5851201649267,39.585140614592,39.5851667470832,39.5851499659639,-550000
1.49805555555556,64.9683023588195,29.9991411104868,29.9993533574254,29.9993410332562,29.9994437176943,29.9995250957838,29.9995964260612,29.9996720981387,29.9997503068053,29.9998958083362,29.9998056759977,29.9997664932587,29.9996652429298,29.9994910757008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95619655229,39.5849699148396,39.5850368792212,39.5850370611923,39.5850606477274,39.5850791721964,39.5850923646992,39.585103279386,39.5850986535835,39.5851489174088,39.5851455983839,39.5851660131193,39.5851921009761,39.5851753485245,-550000
1.49833333333333,64.968356544066,29.9991425783349,29.9993544625187,29.9993421593984,29.9994446683471,29.9995259073577,29.9995971157255,29.9996726584719,29.9997507334652,29.9998959862933,29.9998060080342,29.9997668922761,29.9996658149901,29.9994919453863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956285225957,39.58499560494,39.5850624549219,39.5850626365822,39.585086182826,39.5851046756519,39.5851178456206,39.5851287416663,39.5851241237761,39.5851743017237,39.5851709883784,39.5851913682436,39.5852174115422,39.5852006877093,-550000
1.49861111111111,64.9684106366965,29.9991440436754,29.9993555657242,29.9993432836168,29.9994456173761,29.9995267175454,29.9995978042118,29.999673217848,29.9997511593963,29.9998961639468,29.9998063395036,29.9997672906119,29.9996663860732,29.9994928135864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95637374811,39.5850212511397,39.5850879869173,39.5850881682673,39.5851116742886,39.5851301355253,39.5851432829984,39.5851541604348,39.5851495504433,39.5851996426599,39.5851963349846,39.5852166800391,39.5852426788554,39.5852259835923,-550000
1.49888888888889,64.9684646368694,29.9991455065126,29.9993566670451,29.9993444059148,29.9994465647838,29.999527526349,29.9995984915221,29.9996737762686,29.9997515846001,29.9998963412971,29.9998066704069,29.9997676882673,29.9996669561808,29.9994936803035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956462119009,39.5850468535138,39.585113475282,39.5851136563223,39.5851371221897,39.5851555518911,39.5851686769069,39.5851795357658,39.5851749336597,39.5852249402915,39.5852216382764,39.5852419485796,39.5852679029896,39.5852512362477,-550000
1.49916666666667,64.9685185447426,29.9991469668507,29.9993577664846,29.9993455262956,29.9994475105732,29.9995283337711,29.9995991776583,29.9996743337355,29.9997520090777,29.9998965183448,29.9998070007452,29.9997680852436,29.9996675253147,29.9994945455401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956550338912,39.5850724121372,39.5851389200906,39.5851391008216,39.5851625266037,39.5851809248237,39.5851940274206,39.5852048677336,39.5852002734993,39.5852501946926,39.585246898328,39.5852671739392,39.5852930840187,39.5852764457491,-550000
1.49944444444444,64.968572360474,29.999148424694,29.9993588640459,29.9993466447625,29.999448454747,29.9995291398139,29.9995998626225,29.9996748902501,29.9997524328303,29.9998966950904,29.9998073305194,29.9997684815419,29.9996680934763,29.9994954092988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956638408076,39.5850979270845,39.5851643214175,39.5851645018398,39.585187887605,39.5852062543972,39.5852193346135,39.5852301564123,39.5852255700363,39.5852754059369,39.5852721152131,39.5852923561915,39.5853182220161,39.5853016121704,-550000
1.49972222222222,64.9686260842208,29.9991498800468,29.9993599597322,29.9993477613188,29.9994493973078,29.9995299444798,29.9996005464167,29.9996754458142,29.9997528558593,29.9998968715344,29.9998076597303,29.9997688771633,29.9996686606675,29.9994962715822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956726326759,39.5851233984305,39.5851896793369,39.585189859451,39.5852132052676,39.5852315406858,39.5852445985596,39.5852554018758,39.5852508233446,39.5853005740982,39.5852972890056,39.5853174954103,39.5853433170555,39.585326735585,-550000
1.5,64.9686797161404,29.9991513329132,29.9993610535468,29.9993488759677,29.9994503382586,29.9995307477712,29.9996012290428,29.9996760004294,29.9997532781658,29.9998970476773,29.9998079883791,29.9997692721089,29.9996692268899,29.9994971323926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956814095217,39.5851488262494,39.5852149939229,39.5852151737294,39.5852384796656,39.5852567837632,39.5852698193328,39.5852806041978,39.585276033498,39.58532569925,39.585322419779,39.5853425916689,39.5853683692102,39.5853518160666,-550000
1.50027777777778,64.9687332563897,29.9991527832976,29.9993621454929,29.9993499887125,29.999451277602,29.9995315496904,29.999601910503,29.9996765540973,29.999753699751,29.9998972235197,29.9998083164667,29.99976966638,29.999669792145,29.9994979917327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956901713709,39.5851742106158,39.5852402652497,39.5852404447491,39.5852637108729,39.5852819837035,39.5852949970067,39.5853057634522,39.5853012005704,39.5853507814659,39.5853475076067,39.5853676450409,39.5853933785535,39.5853768536883,-550000
1.50055555555556,64.9687867051252,29.9991542312043,29.9993632355735,29.9993510995564,29.9994522153407,29.9995323502398,29.9996025907991,29.9996771068194,29.9997541206163,29.9998973990621,29.999808643994,29.9997700599778,29.9996703564346,29.9994988496049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.956989182489,39.5851995516038,39.5852654933911,39.5852656725839,39.5852888989633,39.5853071405801,39.5853201316551,39.5853308797124,39.5853263246352,39.5853758208191,39.5853725525622,39.5853926555994,39.5854183451584,39.5854018485234,-550000
1.50083333333333,64.9688400625034,29.9991556766373,29.9993643237919,29.9993522085027,29.9994531514776,29.9995331494216,29.9996032699331,29.9996776585975,29.9997545407628,29.9998975743049,29.9998089709619,29.9997704529032,29.9996709197604,29.9994997060118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957076501813,39.5852248492875,39.5852906784208,39.5852908573075,39.5853140440104,39.5853322544667,39.5853452233514,39.5853559530519,39.585351405766,39.5854008173829,39.5853975547187,39.5854176234176,39.585443269098,39.585426800645,-550000
1.50111111111111,64.9688933286805,29.999157119601,29.9993654101514,29.9993533155546,29.9994540860153,29.9995339472383,29.9996039479071,29.9996782094331,29.9997549601917,29.9998977492487,29.9998092973715,29.9997708451575,29.9996714821239,29.9995005609559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957163671936,39.5852501037409,39.5853158204125,39.5853159989936,39.5853391460877,39.5853573254368,39.585370272169,39.585380983544,39.5853764440361,39.5854257712304,39.5854225141493,39.5854425485685,39.5854681504452,39.5854517101261,-550000
1.50138888888889,64.9689465038121,29.9991585600995,29.9993664946549,29.9993544207153,29.9994550189565,29.9995347436921,29.999604624723,29.9996787593279,29.9997553789043,29.999897923894,29.9998096232236,29.9997712367419,29.9996720435268,29.9995014144396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957250693114,39.5852753150378,39.5853409194397,39.5853410977158,39.5853642052686,39.5853823535636,39.5853952781811,39.5854059712619,39.5854014395186,39.5854506824345,39.585447430927,39.585467431125,39.5854929892726,39.5854765770395,-550000
1.50166666666667,64.968999588054,29.9991599981371,29.9993675773058,29.9993555239881,29.9994559503041,29.9995355387854,29.9996053003828,29.9996793082833,29.9997557969018,29.9998980982412,29.9998099485193,29.9997716276575,29.9996726039707,29.9995022664654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9573375656,39.5853004832519,39.5853659755758,39.5853661535474,39.5853892216265,39.5854073389203,39.5854202414609,39.5854309162786,39.5854263922867,39.5854755510681,39.5854723051245,39.5854922711597,39.5855177856531,39.5855014014579,-550000
1.50194444444444,64.9690525815615,29.999161433718,29.9993686581072,29.9993566253763,29.9994568800607,29.9995363325206,29.9996059748884,29.9996798563012,29.9997562141855,29.999898272291,29.9998102732595,29.9997720179053,29.9996731634573,29.9995031170358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957424289649,39.5853256084569,39.5853909888941,39.5853911665617,39.5854141952344,39.5854322815799,39.5854451620813,39.5854558186672,39.5854513024133,39.5855003772038,39.5854971368148,39.5855170687455,39.585542539659,39.5855261834538,-550000
1.50222222222222,64.9691054844895,29.9991628668463,29.9993697370623,29.9993577248829,29.999457808229,29.9995371248998,29.9996066482419,29.999680403383,29.9997566307564,29.9998984460438,29.9998105974451,29.9997724074867,29.9996737219883,29.9995039661534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957510865514,39.5853506907262,39.5854159594676,39.5854161368317,39.5854391261653,39.5854571816154,39.5854700401152,39.5854806785003,39.5854761699713,39.5855251609144,39.5855219260703,39.5855418239547,39.5855672513627,39.5855509230999,-550000
1.5025,64.969158296993,29.9991642975263,29.9993708141741,29.9993588225112,29.9994587348117,29.9995379159255,29.9996073204451,29.9996809495303,29.999757046616,29.9998986195001,29.999810921077,29.9997727964026,29.9996742795651,29.9995048138206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957597293448,39.585375730133,39.5854408873695,39.5854410644306,39.5854640144923,39.5854820390997,39.5854948756353,39.5855054958508,39.5855009950334,39.5855499022722,39.5855466729635,39.5855665368598,39.5855919208365,39.5855756204683,-550000
1.50277777777778,64.9692110192264,29.9991657257621,29.9993718894459,29.9993599182645,29.9994596598116,29.9995387055999,29.9996079915002,29.9996814947447,29.9997574617653,29.9998987926604,29.9998112441563,29.9997731846542,29.9996748361896,29.9995056600398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957683573703,39.5854007267508,39.5854657726726,39.5854659494313,39.585488860288,39.5855068541053,39.5855196687144,39.5855302707911,39.5855257776722,39.5855746013496,39.5855713775669,39.585591207533,39.5856165481526,39.5856002756313,-550000
1.50305555555556,64.9692636513439,29.9991671515579,29.9993729628807,29.999361012146,29.9994605832314,29.9995394939254,29.9996086614089,29.9996820390279,29.9997578762055,29.9998989655252,29.9998115666839,29.9997735722427,29.9996753918632,29.9995065048136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957769706532,39.5854256806524,39.5854906154496,39.5854907919063,39.585513663625,39.5855316267049,39.5855444194248,39.5855550033938,39.5855505179601,39.5855992582188,39.5855960399526,39.5856158360464,39.5856411333829,39.5856248886611,-550000
1.50333333333333,64.9693161934997,29.9991685749179,29.9993740344818,29.9993621041587,29.9994615050737,29.9995402809042,29.9996093301733,29.9996825823814,29.999758289938,29.9998991380951,29.9998118886606,29.9997739591692,29.9996759465877,29.9995073481443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957855692187,39.5854505919109,39.5855154157732,39.5855155919285,39.585538424576,39.5855563569708,39.5855691278389,39.585579693731,39.5855752159695,39.5856238729519,39.5856206601928,39.5856404224722,39.5856656765994,39.5856494596295,-550000
1.50361111111111,64.9693686458473,29.9991699958461,29.9993751042522,29.999363194306,29.9994624253412,29.9995410665386,29.9996099977954,29.9996831248068,29.9997587029638,29.9998993103705,29.9998122100875,29.9997743454349,29.9996765003646,29.9995081900346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.957941530919,39.5854754605992,39.5855401737159,39.5855403495704,39.5855631432133,39.5855810449754,39.585593794029,39.5856043418751,39.5855998717725,39.5856484456209,39.5856452383595,39.585664966882,39.5856901778737,39.5856739886084,-550000
1.50388888888889,64.9694210085403,29.9991714143469,29.999376172195,29.999364282591,29.9994633440367,29.9995418508311,29.999610664277,29.9996836663057,29.9997591152843,29.9998994823519,29.9998125309655,29.9997747310408,29.9996770531955,29.9995090304868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958027222979,39.5855002867899,39.5855648893502,39.5855650649042,39.5855878196092,39.585605690791,39.5856184180672,39.5856289478981,39.5856244854414,39.5856729762977,39.5856697745244,39.5856894693479,39.5857146372776,39.5856984756696,-550000
1.50416666666667,64.9694732817319,29.9991728304243,29.9993772383135,29.9993653690168,29.9994642611628,29.9995426337837,29.9996113296202,29.9996842068797,29.9997595269006,29.9998996540399,29.9998128512955,29.999775115988,29.9996776050821,29.9995098695033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958112768617,39.5855250705557,39.5855895627482,39.5855897380023,39.5856124538359,39.5856302944894,39.5856430000255,39.585653511872,39.585649057048,39.5856974650539,39.5856942687595,39.5857139299413,39.5857390548825,39.5857229208847,-550000
1.50444444444444,64.9695254655751,29.9991742440825,29.9993783026107,29.9993664535867,29.9994651767222,29.9995434153989,29.9996119938268,29.9996847465303,29.9997599378138,29.9998998254348,29.9998131710784,29.9997755002778,29.999678156026,29.9995107070867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958198168084,39.585549811969,39.5856141939821,39.5856143689369,39.5856370459653,39.5856548561428,39.5856675399759,39.5856780338685,39.5856735866643,39.5857219119613,39.5857187211363,39.5857383487338,39.58576343076,39.585747324325,-550000
1.50472222222222,64.9695775602225,29.9991756553255,29.9993793650897,29.9993675363039,29.9994660907175,29.9995441956789,29.9996126568988,29.9996852852591,29.9997603480253,29.9998999965373,29.9998134903152,29.9997758839112,29.9996787060288,29.9995115432393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958283421629,39.5855745111021,39.585638783124,39.5856389577799,39.5856615960695,39.5856793758228,39.5856920379899,39.5857025139594,39.5856980743619,39.5857463170911,39.5857431317262,39.5857627257969,39.5857877649811,39.5857716860621,-550000
1.505,64.9696295658265,29.9991770641575,29.9993804257536,29.9993686171714,29.9994670031515,29.999544974626,29.9996133188382,29.9996858230678,29.9997607575362,29.9999001673479,29.9998138090069,29.9997762668893,29.9996792550921,29.9995123779637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958368529501,39.5855991680272,39.5856633302457,39.5856635046033,39.5856861042201,39.5857038536013,39.5857164941393,39.5857269522163,39.5857225202124,39.5857706805149,39.5857675006007,39.5857870612017,39.5858120576172,39.5857960061671,-550000
1.50527777777778,64.9696814825393,29.9991784705827,29.9993814846055,29.9993696961924,29.9994679140268,29.9995457522424,29.9996139796468,29.9996863599578,29.9997611663476,29.9999003378669,29.9998141271542,29.9997766492133,29.9996798032175,29.9995132112622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958453491949,39.5856237828166,39.5856878354191,39.5856880094788,39.5857105704888,39.5857282895497,39.5857409084957,39.5857513487105,39.5857469242873,39.5857950023039,39.5857918278311,39.5858113550195,39.5858363087393,39.5858202847112,-550000
1.50555555555556,64.9697333105129,29.9991798746051,29.9993825416486,29.9993707733702,29.999468823346,29.9995465285305,29.9996146393267,29.9996868959307,29.9997615744609,29.999900508095,29.9998144447583,29.9997770308842,29.9996803504066,29.9995140431374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958538309221,39.585648355542,39.5857122987157,39.5857124724781,39.5857349949472,39.5857526837396,39.5857652811303,39.5857757035136,39.585771286658,39.5858192825292,39.5858161134884,39.5858356073213,39.5858605184181,39.5858445217653,-550000
1.50583333333333,64.9697850498988,29.9991812762289,29.9993835968858,29.9993718487078,29.9994697311119,29.9995473034925,29.9996152978797,29.9996874309882,29.9997619818771,29.9999006780326,29.99981476182,29.9997774119033,29.999680896661,29.9995148735915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958622981565,39.5856728862755,39.5857367202071,39.5857368936726,39.5857593776667,39.5857770362422,39.5857896121144,39.5858000166966,39.5857956073958,39.5858435212618,39.5858403576437,39.585859818178,39.5858846867246,39.5858687174003,-550000
1.50611111111111,64.9698367008484,29.999182675458,29.9993846503203,29.9993729222084,29.999470637327,29.9995480771306,29.9996159553077,29.9996879651317,29.9997623885976,29.9999008476802,29.9998150783401,29.9997777922716,29.9996814419822,29.9995157026271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958707509229,39.5856973750887,39.5857610999647,39.5857612731339,39.5857837187186,39.5858013471288,39.5858139015193,39.5858242883306,39.5858198865716,39.5858677185725,39.5858645603679,39.5858839876603,39.5859088137294,39.5858928716869,-550000
1.50638888888889,64.969888263513,29.9991840722967,29.9993857019552,29.999373993875,29.999471541994,29.9995488494472,29.9996166116128,29.9996884983628,29.9997627946233,29.9999010170384,29.9998153943198,29.9997781719902,29.999681986372,29.9995165302465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958791892461,39.5857218220532,39.5857854380598,39.5857856109332,39.5858080181741,39.5858256164704,39.5858381494158,39.5858485184867,39.5858441242566,39.5858918745321,39.5858887217317,39.5859081158391,39.5859328995031,39.5859169846959,-550000
1.50666666666667,64.9699397380433,29.999185466749,29.9993867517935,29.999375063711,29.9994724451156,29.9995496204444,29.9996172667967,29.9996890306831,29.9997631999557,29.9999011861075,29.9998157097598,29.9997785510602,29.9996825298318,29.9995173564523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958876131505,39.5857462272404,39.5858097345636,39.5858099071417,39.5858322761041,39.585849844338,39.585862355875,39.5858727072357,39.5858683205216,39.5859159892113,39.5859128418058,39.5859322027848,39.5859569441161,39.5859410564977,-550000
1.50694444444444,64.9699911245899,29.999186858819,29.9993877998383,29.9993761317193,29.9994733466944,29.9995503901246,29.9996179208614,29.9996895620941,29.9997636045957,29.9999013548881,29.9998160246611,29.9997789294827,29.9996830723633,29.9995181812467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95896022661,39.5857705907219,39.5858339895471,39.5858341618303,39.5858564925798,39.5858740308025,39.5858865209675,39.5858968546483,39.5858924754374,39.5859400626805,39.5859369206607,39.5859562485678,39.5859809476387,39.5859650871626,-550000
1.50722222222222,64.9700424233033,29.9991882485107,29.9993888460926,29.9993771979031,29.999474246733,29.9995511584899,29.9996185738089,29.9996900925974,29.9997640085447,29.9999015233807,29.9998163390246,29.9997793072589,29.9996836139681,29.9995190046322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95904417802,39.5857949125688,39.5858582030812,39.5858583750702,39.5858806676718,39.5858981759346,39.5859106447642,39.5859209607951,39.5859165890746,39.5859640950102,39.5859609583669,39.5859802532586,39.5860049101411,39.585989076761,-550000
1.5075,64.9700936343334,29.9991896358282,29.9993898905596,29.9993782622655,29.9994751452341,29.9995519255427,29.9996192256409,29.9996906221946,29.9997644118037,29.9999016915857,29.9998166528512,29.9997796843898,29.9996841546477,29.9995198266112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959127985981,39.5858191928521,39.5858823752367,39.5858825469319,39.5859048014508,39.5859222798049,39.5859347273354,39.5859450257467,39.5859406615036,39.5859880862706,39.5859849549946,39.5860042169272,39.5860288316934,39.586013025363,-550000
1.50777777777778,64.9701447578302,29.9991910207756,29.9993909332423,29.9993793248096,29.9994760422002,29.9995526912851,29.9996198763595,29.9996911508871,29.999764814374,29.9999018595038,29.9998169661419,29.9997800608765,29.9996846944037,29.9995206471862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959211650738,39.585843431643,39.5859065060844,39.5859066774863,39.5859288939875,39.5859463424839,39.5859587687517,39.5859690495733,39.585964692795,39.586012036532,39.586008910614,39.5860281396438,39.5860527123655,39.5860369330387,-550000
1.50805555555556,64.9701957939433,29.9991924033568,29.9993919741436,29.9993803855386,29.9994769376341,29.9995534557194,29.9996205259666,29.9996916786766,29.9997652162568,29.9999020271352,29.9998172788976,29.9997804367202,29.9996852332376,29.9995214663594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959295172535,39.5858676290123,39.5859305956948,39.5859307668038,39.5859529453522,39.5859703640419,39.5859827690832,39.5859930323453,39.5859886830189,39.5860359458642,39.5860328252952,39.5860520214783,39.5860765522272,39.5860607998579,-550000
1.50833333333333,64.9702467428219,29.999193783576,29.9993930132667,29.9993814444555,29.9994778315383,29.9995542188479,29.9996211744639,29.9996922055645,29.9997656174531,29.9999021944806,29.9998175911191,29.9997808119219,29.9996857711512,29.9995222841334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959378551617,39.5858917850308,39.5859546441382,39.585954814955,39.5859769556154,39.5859943445491,39.5860067284003,39.5860169741328,39.5860126322455,39.5860598143374,39.586056699108,39.5860758625005,39.5861003513484,39.5860846258905,-550000
1.50861111111111,64.9702976046152,29.9991951614372,29.9993940506146,29.9993825015633,29.9994787239154,29.9995549806727,29.9996218218535,29.9996927315524,29.9997660179643,29.9999023615405,29.9998179028074,29.9997811864828,29.9996863081458,29.9995231005104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959461788228,39.585915899769,39.5859786514851,39.5859788220101,39.5860009248471,39.5860182840758,39.586030646773,39.5860408750057,39.5860365405448,39.5860836420211,39.5860805321223,39.5860996627801,39.5861241097984,39.5861084112061,-550000
1.50888888888889,64.9703483794719,29.9991965369444,29.9993950861903,29.9993835568653,29.999479614768,29.9995557411961,29.9996224681372,29.9996932566419,29.9997664177914,29.9999025283152,29.9998182139634,29.9997815604039,29.9996868442232,29.9995239154929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.95954488261,39.5859399732975,39.5860026178057,39.5860027880393,39.5860248531175,39.5860421826919,39.5860545242711,39.586064735034,39.5860604079869,39.5861074289852,39.5861043244078,39.5861234223869,39.586147827647,39.5861321558743,-550000
1.50916666666667,64.9703990675407,29.9991979101016,29.9993961199969,29.9993846103645,29.9994805040988,29.9995565004204,29.9996231133169,29.9996937808344,29.9997668169356,29.9999026948054,29.9998185245879,29.9997819336863,29.9996873793848,29.9995247290833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959627835007,39.5859640056867,39.5860265431699,39.5860267131127,39.5860487404966,39.5860660404672,39.5860783609646,39.5860885542874,39.5860842346413,39.5861311752991,39.5861280760341,39.5861471413901,39.5861715049633,39.5861558599645,-550000
1.50944444444444,64.9704496689698,29.9991992809128,29.9993971520373,29.9993856620639,29.9994813919103,29.9995572583476,29.9996237573944,29.9996943041315,29.9997672153981,29.9999028610114,29.999818834682,29.9997823063311,29.9996879136323,29.9995255412839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959710645661,39.5859879970068,39.5860504276478,39.5860505973003,39.5860725870543,39.5860898574716,39.5861021569231,39.5861123328356,39.5861080205779,39.5861548810323,39.5861517870706,39.5861708198593,39.5861951418166,39.586179523546,-550000
1.50972222222222,64.9705001839073,29.9992006493821,29.9993981823146,29.9993867119666,29.9994822782052,29.9995580149801,29.9996244003717,29.9996948265348,29.99976761318,29.9999030269338,29.9998191442466,29.9997826783394,29.9996884469671,29.999526352097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959793314814,39.5860119473281,39.5860742713093,39.586074440672,39.5860963928601,39.5861136337747,39.5861259122162,39.5861360707481,39.5861317658662,39.5861785462542,39.5861754575866,39.5861944578635,39.5862187382761,39.586203146688,-550000
1.51,64.970550612501,29.9992020155134,29.9993992108317,29.9993877600758,29.9994831629859,29.99955877032,29.9996250422507,29.9996953480457,29.9997680102826,29.9999031925731,29.9998194532824,29.9997830497122,29.9996889793909,29.9995271615252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959875842708,39.5860358567205,39.586098074224,39.5860982432973,39.5861201579839,39.586137369446,39.5861496269134,39.5861597680943,39.5861554705756,39.5862021710339,39.5861990876514,39.5862180554721,39.5862422944108,39.5862267294596,-550000
1.51027777777778,64.9706009548985,29.9992033793107,29.9994002375918,29.9993888063944,29.9994840462552,29.9995595243696,29.9996256830332,29.9996958686658,29.9997684067069,29.9999033579296,29.9998197617904,29.9997834204508,29.9996895109052,29.9995279695706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.959958229584,39.586059725254,39.5861218364615,39.586122005246,39.586143882495,39.586161064555,39.586173301084,39.5861834249436,39.5861791347754,39.5862257554405,39.5862226773341,39.5862416127539,39.5862658102895,39.5862502719298,-550000
1.51055555555556,64.9706512112471,29.999204740778,29.9994012625978,29.9993898509255,29.9994849280155,29.999560277131,29.9996263227211,29.9996963883966,29.9997688024542,29.999903523004,29.9998200697716,29.9997837905561,29.9996900415115,29.9995287762358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960040475683,39.5860835529984,39.5861455580914,39.5861457265875,39.5861675664628,39.5861847191708,39.5861969347973,39.5862070413651,39.5862027585348,39.586249299543,39.5862462267036,39.5862651297778,39.5862892859809,39.5862737741674,-550000
1.51083333333333,64.9707013816937,29.9992060999193,29.9994022858526,29.9993908936722,29.9994858082695,29.9995610286066,29.9996269613162,29.9996969072397,29.9997691975255,29.9999036877967,29.9998203772268,29.9997841600292,29.9996905712115,29.999529581523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960122581245,39.5861073400232,39.586169239183,39.5861694073912,39.5861912099566,39.5862083333628,39.5862205281223,39.5862306174279,39.586226341923,39.5862728034102,39.5862697358288,39.5862886066126,39.5863127215539,39.5862972362411,-550000
1.51111111111111,64.9707514663853,29.9992074567386,29.9994033073594,29.9993919346375,29.9994866870198,29.9995617787983,29.9996275988204,29.9996974251964,29.9997695919221,29.9999038523082,29.9998206841569,29.9997845288712,29.9996911000065,29.9995303854346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96020454651,39.5861310863982,39.5861928798055,39.5861930477264,39.5862148130455,39.5862319071998,39.5862440811281,39.5862541532009,39.5862498850088,39.5862962671109,39.5862932047784,39.5863120433271,39.5863361170768,39.5863206582196,-550000
1.51138888888889,64.9708014654683,29.9992088112398,29.999404327121,29.9993929738245,29.9994875642688,29.9995625277085,29.9996282352357,29.9996979422684,29.9997699856451,29.9999040165389,29.9998209905628,29.9997848970832,29.9996916278983,29.9995311879729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960286371719,39.5861547921927,39.5862164800281,39.5862166476621,39.5862383757986,39.586255440751,39.5862675938835,39.5862776487529,39.5862733878611,39.5863196907137,39.5863166336212,39.5863354399896,39.5863594726182,39.5863440401713,-550000
1.51166666666667,64.9708513790891,29.9992101634268,29.9994053451404,29.9993940112361,29.9994884400192,29.9995632753393,29.9996288705637,29.9996984584572,29.9997703786956,29.9999041804894,29.9998212964454,29.9997852646663,29.9996921548883,29.9995319891404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960368057109,39.586178457476,39.5862400399197,39.5862402072674,39.5862618982847,39.586278934085,39.5862910664573,39.5863011041526,39.5862968505487,39.586343074287,39.5863400224255,39.5863587966686,39.5863827882462,39.5863673821646,-550000
1.51194444444444,64.9709012073937,29.9992115133038,29.9994063614207,29.9993950468755,29.9994893142735,29.999564021693,29.9996295048065,29.9996989737642,29.9997707710747,29.99990434416,29.9998216018056,29.9997856316215,29.9996926809781,29.9995327889392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960449602921,39.5862020823173,39.5862635595494,39.5862637266111,39.5862853805726,39.5863023872706,39.5863144989181,39.5863245194687,39.5863202731401,39.5863664178993,39.5863633712599,39.5863821134325,39.5864060640291,39.5863906842678,-550000
1.51222222222222,64.9709509505279,29.9992128608744,29.9994073759647,29.9993960807456,29.9994901870343,29.9995647667716,29.9996301379658,29.999699488191,29.9997711627837,29.9999045075514,29.9998219066443,29.9997859979499,29.9996932061692,29.9995335873719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960531009392,39.5862256667858,39.5862870389858,39.5862872057621,39.586308822731,39.5863258003764,39.5863378913344,39.5863478947695,39.5863436557039,39.5863897216188,39.5863866801925,39.5864053903494,39.586429300035,39.586413946549,-550000
1.5125,64.9710006086372,29.9992142061428,29.9994083887755,29.9993971128495,29.999491058304,29.9995655105774,29.9996307700435,29.9997000017391,29.9997715538237,29.9999046706639,29.9998222109624,29.9997863636526,29.9996937304632,29.9995343844406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96061227676,39.5862492109504,39.5863104782975,39.5863106447889,39.5863322248285,39.5863491734708,39.5863612437747,39.5863712301235,39.5863669983084,39.5864129855136,39.5864099492915,39.5864286274873,39.5864524963317,39.5864371690762,-550000
1.51277777777778,64.971050181867,29.9992155491129,29.9994093998559,29.9993981431902,29.9994919280854,29.9995662531126,29.9996314010415,29.9997005144099,29.9997719441958,29.999904833498,29.9998225147607,29.9997867287306,29.9996942538615,29.9995351801477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960693405263,39.5862727148799,39.5863338775533,39.5863340437602,39.5863555869334,39.5863725066222,39.5863845563072,39.5863945255989,39.5863903010219,39.5864362096519,39.586433178625,39.5864518249143,39.5864756529872,39.5864603519173,-550000
1.51305555555556,64.9710996703623,29.9992168897885,29.9994104092091,29.9993991717706,29.9994927963809,29.9995669943793,29.9996320309615,29.999701026205,29.9997723339011,29.9999049960543,29.9998228180402,29.9997870931851,29.9996947763657,29.9995359744956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960774395137,39.586296178643,39.5863572368214,39.5863574027444,39.5863789091141,39.5863957998988,39.5864078290002,39.5864177812638,39.5864135639125,39.5864593941014,39.5864563682609,39.5864749826981,39.5864987700691,39.5864834951403,-550000
1.51333333333333,64.9711490742679,29.9992182281735,29.9994114168378,29.9994001985939,29.999493663193,29.9995677343796,29.9996326598055,29.9997015371259,29.9997727229409,29.9999051583331,29.9998231208017,29.999787457017,29.9996952979773,29.9995367674866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.960855246621,39.5863196023085,39.5863805561702,39.5863807218097,39.5864021914389,39.5864190533688,39.5864310619216,39.5864409971863,39.5864367870482,39.58648253893,39.5864795182671,39.5864981009065,39.5865218476451,39.5865065988126,-550000
1.51361111111111,64.9711983937283,29.999219564272,29.9994124227452,29.999401223663,29.9994945285243,29.9995684731158,29.9996332875752,29.999702047174,29.9997731113161,29.999905320335,29.9998234230462,29.9997878202274,29.999695818698,29.999537559123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96093595995,39.5863429859447,39.5864038356679,39.5864040010244,39.5864254339757,39.5864422671001,39.5864542551394,39.5864641734341,39.5864599704971,39.5865056442055,39.5865026287111,39.5865211796071,39.5865448857826,39.5865296630019,-550000
1.51388888888889,64.971247628888,29.9992208980878,29.9994134269339,29.9994022469808,29.9994953923773,29.99956921059,29.9996339142726,29.9997025563509,29.9997734990281,29.9999054820604,29.9998237247744,29.9997881828175,29.999696338529,29.999538349407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961016535359,39.5863663296201,39.5864270753825,39.5864272404565,39.5864486367925,39.5864654411605,39.5864774087214,39.5864873100751,39.5864831143268,39.5865287099953,39.5865256996607,39.5865442188674,39.586567884549,39.5865526877757,-550000
1.51416666666667,64.9712967798909,29.9992222296248,29.9994144294072,29.9994032685504,29.9994962547545,29.9995699468043,29.9996345398993,29.999703064658,29.9997738860778,29.9999056435099,29.9998240259874,29.9997885447881,29.9996968574721,29.9995391383411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961096973086,39.5863896334029,39.586450275382,39.586450440174,39.5864717999572,39.586488575618,39.5865005227353,39.586510407177,39.586506218605,39.5865517363669,39.5865487311832,39.5865672187548,39.5865908440116,39.5865756732012,-550000
1.51444444444444,64.9713458468808,29.9992235588868,29.9994154301677,29.9994042883748,29.9994971156584,29.9995706817609,29.9996351644574,29.9997035720968,29.9997742724664,29.9999058046837,29.9998243266859,29.9997889061405,29.9996973755287,29.9995399259274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961177273364,39.5864128973612,39.5864734357343,39.5864736002448,39.5864949235376,39.5865116705401,39.5865235972488,39.5865334648072,39.5865292833993,39.5865747233876,39.586571723346,39.5865901793364,39.5866137642375,39.5865986193456,-550000
1.51472222222222,64.9713948300014,29.9992248858779,29.9994164292186,29.999405306457,29.9994979750916,29.999571415462,29.9996357879485,29.9997040786688,29.9997746581951,29.9999059655826,29.9998246268708,29.9997892668757,29.9996978927003,29.9995407121684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961257436428,39.5864361215631,39.586496556507,39.5864967207364,39.5865180076012,39.5865347259943,39.5865466323293,39.5865564830333,39.5865523087772,39.5865976711247,39.5865946762164,39.5866131006795,39.5866366452937,39.5866215262762,-550000
1.515,64.9714437293959,29.9992262106017,29.9994174265626,29.9994063227998,29.9994988330566,29.9995721479097,29.9996364103745,29.9997045843755,29.9997750432649,29.9999061262068,29.9998249265431,29.9997896269947,29.9996984089884,29.9995414970663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961337462514,39.5864593060765,39.5865196377679,39.5865198017167,39.5865410522155,39.5865577420482,39.5865696280441,39.5865794619224,39.5865752948059,39.5866205796452,39.5866175898615,39.5866359828511,39.5866594872472,39.5866443940598,-550000
1.51527777777778,64.9714925452075,29.9992275330623,29.9994184222028,29.9994073374064,29.9994996895559,29.9995728791061,29.9996370317372,29.9997050892183,29.9997754276771,29.9999062865569,29.9998252257035,29.9997899864985,29.9996989243946,29.9995422806233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961417351854,39.5864824509692,39.5865426795843,39.586542843253,39.586564057448,39.5865807187689,39.5865925844605,39.5866024015419,39.5865982415528,39.5866434490162,39.5866404643482,39.5866588259181,39.5866822901647,39.5866672227634,-550000
1.51555555555556,64.971541277579,29.9992288532635,29.999419416142,29.9994083502796,29.999500544592,29.9995736090534,29.9996376520384,29.9997055931987,29.9997758114327,29.9999064466334,29.9998255243531,29.9997903453883,29.9996994389203,29.9995430628419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961497104682,39.5865055563089,39.5865656820236,39.5865658454127,39.5865870233659,39.5866036562237,39.5866155016457,39.5866253019588,39.5866211490848,39.5866662793045,39.5866632997435,39.5866816299473,39.5867050541129,39.5866900124537,-550000
1.51583333333333,64.9715899266529,29.9992301712091,29.9994204083831,29.9994093614224,29.9995013981673,29.9995743377537,29.99963827128,29.9997060963183,29.9997761945328,29.9999066064366,29.9998258224925,29.999790703665,29.9996999525671,29.9995438437242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961576721232,39.5865286221632,39.5865886451532,39.5865888082632,39.5866099500364,39.5866265544797,39.5866383796666,39.5866481632401,39.5866440174691,39.586689070577,39.5866860961142,39.5867043950054,39.5867277791584,39.5867127631973,-550000
1.51611111111111,64.9716384925716,29.999231486903,29.999421398929,29.9994103708377,29.9995022502844,29.9995750652091,29.9996388894638,29.9997065985784,29.9997765769786,29.9999067659672,29.9998261201228,29.9997910613298,29.9997004653364,29.9995446232726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961656201737,39.5865516485994,39.5866115690402,39.5866117318715,39.5866328375265,39.5866494136038,39.5866612185902,39.5866709854525,39.5866668467724,39.5867118229001,39.5867088535269,39.5867271211589,39.5867504653677,39.5867354750608,-550000
1.51638888888889,64.9716869754773,29.9992328003491,29.9994223877826,29.9994113785286,29.9995031009457,29.9995757914217,29.9996395065915,29.9997070999806,29.9997769587711,29.9999069252255,29.9998264172447,29.9997914183836,29.9997009772298,29.9995454014893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961735546427,39.5865746356849,39.5866344537516,39.5866346163046,39.5866556859031,39.5866722336628,39.5866840184832,39.586693768663,39.5866896370616,39.5867345363406,39.5867315720481,39.5867498084744,39.586773112807,39.5867581481106,-550000
1.51666666666667,64.9717353755117,29.9992341115511,29.9994233749469,29.999412384498,29.9995039501538,29.9995765163938,29.999640122665,29.9997076005263,29.9997773399116,29.9999070842119,29.9998267138592,29.9997917748275,29.9997014882487,29.9995461783766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961814755536,39.586597583487,39.5866572993543,39.5866574616296,39.5866784952331,39.5866950147236,39.5867067794123,39.586716512938,39.5867123884032,39.5867572109648,39.5867542517444,39.5867724570181,39.5867957215427,39.586780782413,-550000
1.51694444444444,64.9717836928166,29.9992354205129,29.9994243604246,29.9994133887487,29.9995047979112,29.9995772401273,29.999640737686,29.9997081002169,29.999777720401,29.9999072429271,29.9998270099671,29.9997921306626,29.9997019983946,29.9995469539368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961893829296,39.5866204920727,39.5866801059152,39.5866802679132,39.5867012655831,39.5867177568526,39.5867295014441,39.5867392183441,39.5867351008638,39.586779846839,39.586776892682,39.5867950668564,39.5868182916409,39.5868033780341,-550000
1.51722222222222,64.9718319275333,29.9992367272384,29.9994253442187,29.9994143912838,29.9995056442202,29.9995779626244,29.9996413516564,29.9997085990539,29.9997781002406,29.9999074013713,29.9998273055693,29.9997924858898,29.9997025076691,29.9995477281721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.961972767936,39.5866433615091,39.5867028735009,39.5867030352221,39.5867239970198,39.5867404601165,39.5867521846451,39.5867618849477,39.5867577745099,39.5868024440294,39.5867994949271,39.5868176380552,39.5868408231674,39.5868259350402,-550000
1.5175,64.9718800798028,29.9992380317313,29.9994263263321,29.9994153921061,29.9995064890834,29.9995786838873,29.999641964578,29.9997090970388,29.9997784794314,29.9999075595452,29.9998276006666,29.9997928405103,29.9997030160736,29.9995485010848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962051571689,39.586666191863,39.586725602178,39.5867257636229,39.5867466896096,39.5867631245816,39.5867748290815,39.5867845128151,39.5867804094077,39.5868250026021,39.5868220585459,39.5868401706807,39.5868633161884,39.5868484534971,-550000
1.51777777777778,64.9719281497663,29.9992393339954,29.9994273067675,29.9994163912186,29.9995073325033,29.999579403918,29.9996425764525,29.9997095941731,29.9997788579745,29.9999077174491,29.9998278952599,29.999793194525,29.9997035236096,29.9995492726772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962130240783,39.5866889832012,39.5867482920129,39.5867484531821,39.586769343419,39.5867857503142,39.5867974348196,39.5868071020125,39.5868030056234,39.586847522623,39.5868445836043,39.5868626647987,39.5868857707694,39.5868709334707,-550000
1.51805555555556,64.9719761375642,29.9992406340346,29.999428285528,29.9994173886242,29.9995081744822,29.9995801227186,29.9996431872817,29.9997100904581,29.9997792358711,29.9999078750835,29.9998281893501,29.999793547935,29.9997040302785,29.9995500429515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962208775451,39.5867117355903,39.5867709430722,39.5867711039659,39.586791958514,39.5868083373805,39.5868200019255,39.5868296526059,39.5868255632231,39.5868700041581,39.5868670701681,39.5868851204751,39.5869081869762,39.5868933750267,-550000
1.51833333333333,64.972024043337,29.9992419318527,29.9994292626162,29.9994183843258,29.9995090150227,29.9995808402912,29.9996437970674,29.9997105858954,29.9997796131222,29.9999080324489,29.999828482938,29.9997939007413,29.9997045360819,29.9995508119099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96228717592,39.5867344490968,39.5867935554218,39.5867937160407,39.5868145349609,39.5868308858464,39.5868425304651,39.5868521646612,39.5868480822728,39.586892447273,39.5868895183032,39.5869075377754,39.5869305648744,39.5869157782308,-550000
1.51861111111111,64.9720718672248,29.9992432274535,29.9994302380352,29.9994193783264,29.9995098541273,29.999581556638,29.9996444058115,29.9997110804864,29.9997799897289,29.9999081895457,29.9998287760244,29.999794252945,29.9997050410213,29.9995515795548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96236544242,39.5867571237873,39.5868161291281,39.5868162894725,39.5868370728256,39.586853395778,39.5868650205044,39.5868746382443,39.5868705628383,39.5869148520335,39.5869119280753,39.5869299167652,39.5869529045293,39.5869381431484,-550000
1.51888888888889,64.9721196093677,29.9992445208407,29.9994312117877,29.9994203706288,29.9995106917983,29.9995822717609,29.9996450135156,29.9997115742324,29.9997803656924,29.9999083463744,29.9998290686103,29.999794604547,29.999705545098,29.9995523458883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96244357518,39.5867797597279,39.586838664257,39.5868388243275,39.5868595721742,39.5868758672411,39.5868874721092,39.586897073421,39.5868930049853,39.5869372185049,39.5869342995498,39.58695225751,39.5869752060064,39.586960469845,-550000
1.51916666666667,64.9721672699053,29.9992458120181,29.9994321838766,29.9994213612359,29.9995115280382,29.9995829856622,29.9996456201815,29.9997120671351,29.9997807410138,29.9999085029355,29.9998293606965,29.9997949555485,29.9997060483137,29.9995531109126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962521574429,39.5868023569849,39.5868611608744,39.5868613206714,39.5868820330724,39.5868983003014,39.586909885345,39.5869194702567,39.5869154087796,39.5869595467528,39.5869566327921,39.5869745600751,39.5869974693708,39.586982758386,-550000
1.51944444444444,64.9722148489771,29.9992471009895,29.9994331543047,29.9994223501506,29.9995123628496,29.9995836983439,29.9996462258111,29.9997125591957,29.999781115694,29.9999086592293,29.9998296522838,29.9997953059504,29.9997065506697,29.9995538746301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962599440394,39.5868249156244,39.5868836190461,39.5868837785701,39.5869044555859,39.5869206950245,39.5869322602775,39.5869418288171,39.5869377742866,39.5869818368424,39.5869789278676,39.5869968245258,39.5870196946876,39.5870050088363,-550000
1.51972222222222,64.9722623467223,29.9992483877586,29.9994341230749,29.9994233373759,29.9995131962347,29.999584409808,29.999646830406,29.9997130504158,29.9997814897343,29.9999088152564,29.999829943373,29.9997956557537,29.9997070521675,29.999554637043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962677173303,39.5868474357124,39.5869060388378,39.5869061980892,39.5869268397801,39.5869430514759,39.586954596972,39.5869641491675,39.5869601015717,39.587004088839,39.5870011848415,39.5870190509271,39.5870418820219,39.5870272212612,-550000
1.52,64.9723097632798,29.9992496723293,29.9994350901899,29.9994243229145,29.999514028196,29.9995851200567,29.9996474339682,29.9997135407968,29.9997818631357,29.9999089710172,29.9998302339652,29.9997960049595,29.9997075528086,29.9995553981534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962754773383,39.5868699173146,39.586928420315,39.5869285792943,39.5869491857207,39.5869653697209,39.586976895494,39.5869864313732,39.5869823907002,39.5870263028075,39.5870234037788,39.587041239344,39.5870640314385,39.5870493957256,-550000
1.52027777777778,64.9723570987885,29.9992509547053,29.9994360556527,29.9994253067694,29.999514858736,29.999585829092,29.9996480364992,29.9997140303401,29.9997822358993,29.9999091265121,29.999830524061,29.9997963535689,29.9997080525945,29.9995561579636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962832240862,39.5868923604968,39.5869507635432,39.5869509222508,39.586971493473,39.5869876498249,39.5869991559085,39.5870086754993,39.5870046417374,39.5870484788129,39.5870455847446,39.5870633898415,39.5870861430022,39.5870715322943,-550000
1.52055555555556,64.9724043533868,29.9992522348902,29.999437019466,29.9994262889435,29.9995156878571,29.9995865369161,29.9996486380009,29.9997145190471,29.9997826080262,29.9999092817417,29.9998308136613,29.9997967015827,29.9997085515265,29.9995569164758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962909575965,39.5869147653247,39.5869730685877,39.5869732270242,39.5869937631021,39.5870098918529,39.5870213782807,39.5870308816109,39.5870268547481,39.5870706169202,39.5870677278036,39.5870855024843,39.5871082167776,39.5870936310321,-550000
1.52083333333333,64.972451527213,29.999253512888,29.9994379816327,29.9994272694396,29.9995165155618,29.9995872435308,29.9996492384751,29.9997150069193,29.9997829795175,29.9999094367063,29.999831102767,29.999797049002,29.9997090496063,29.9995576736923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962986778919,39.5869371318638,39.5869953355138,39.5869954936795,39.5870159946733,39.5870320958701,39.5870435626756,39.5870530497729,39.5870490297975,39.587092717194,39.5870898330208,39.5871075773371,39.5871302528294,39.5871156920036,-550000
1.52111111111111,64.9724986204051,29.9992547887022,29.9994389421556,29.9994282482606,29.9995173418523,29.9995879489385,29.9996498379234,29.9997154939581,29.9997833503743,29.9999095914065,29.999831391379,29.9997973958279,29.9997095468351,29.9995584296152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963063849949,39.5869594601795,39.5870175643865,39.587017722282,39.5870381882515,39.5870542619414,39.5870657091581,39.5870751800503,39.5870711669504,39.5871147796989,39.5871119004606,39.5871296144644,39.5871522512219,39.5871377152733,-550000
1.52138888888889,64.9725456331009,29.9992560623367,29.9994399010374,29.9994292254093,29.9995181667312,29.999588653141,29.9996504363477,29.9997159801649,29.9997837205976,29.9999097458426,29.999831679498,29.9997977420614,29.9997100432145,29.9995591842468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963140789281,39.5869817503371,39.5870397552709,39.5870399128967,39.5870603439016,39.5870763901315,39.5870878177928,39.5870972725075,39.5870932662715,39.5871368044996,39.5871339301877,39.5871516139307,39.5871742120196,39.5871597009056,-550000
1.52166666666667,64.9725925654381,29.9992573337951,29.999440858281,29.9994302008886,29.9995189902009,29.9995893561404,29.9996510337497,29.9997164655411,29.9997840901886,29.9999099000151,29.9998319671249,29.9997980877034,29.999710538746,29.9995599375893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963217597139,39.5870040024017,39.5870619082319,39.5870620655883,39.5870824616884,39.5870984805052,39.5871098886446,39.5871193272094,39.5871153278255,39.5871587916604,39.5871559222665,39.5871735758003,39.5871961352865,39.5871816489648,-550000
1.52194444444444,64.9726394175539,29.9992586030811,29.9994418138891,29.9994311747013,29.9995198122638,29.9995900579389,29.9996516301311,29.9997169500882,29.9997844591483,29.9999100539245,29.9998322542605,29.999798432755,29.9997110334309,29.9995606896448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963294273749,39.5870262164385,39.5870840233343,39.5870841804218,39.5871045416767,39.5871205331272,39.5871319217779,39.5871413442204,39.5871373516768,39.5871807412455,39.5871778767612,39.5871955001375,39.5872180210869,39.5872035595152,-550000
1.52222222222222,64.9726861895854,29.9992598701986,29.9994427678647,29.9994321468504,29.9995206329222,29.9995907585384,29.9996522254936,29.9997174338075,29.9997848274777,29.9999102075713,29.9998325409058,29.9997987772172,29.9997115272707,29.9995614404155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963370819334,39.5870483925124,39.5871061006427,39.5871062574618,39.5871265839309,39.5871425480618,39.5871539172572,39.5871633236048,39.5871593378899,39.5872026533193,39.5871997937362,39.5872173870063,39.5872398694848,39.5872254326207,-550000
1.5225,64.9727328816695,29.9992611351511,29.9994437202103,29.9994331173386,29.9995214521785,29.999591457941,29.9996528198391,29.9997179167006,29.9997851951781,29.9999103609557,29.9998328270614,29.999799121091,29.9997120202669,29.9995621899037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963447234118,39.5870705306883,39.5871281402217,39.5871282967728,39.5871485885155,39.5871645253735,39.5871758751467,39.587185265427,39.587181286529,39.5872245279458,39.5872216732554,39.5872392364708,39.587261680544,39.5872472683454,-550000
1.52277777777778,64.9727794939429,29.9992623979424,29.9994446709289,29.9994340861687,29.9995222700353,29.9995921561487,29.9996534131693,29.9997183987687,29.9997855622503,29.9999105140784,29.9998331127283,29.9997994643774,29.9997125124209,29.9995629381116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963523518325,39.5870926310308,39.5871501421357,39.5871502984194,39.587170555495,39.5871864651266,39.5871977955107,39.5872071697511,39.5872031976585,39.5872463651889,39.5872435153829,39.5872610485949,39.5872834543283,39.5872690667531,-550000
1.52305555555556,64.9728260265418,29.9992636585761,29.9994456200233,29.9994350533437,29.9995230864947,29.9995928531637,29.9996540054858,29.9997188800133,29.9997859286956,29.9999106669398,29.9998333979073,29.9997998070774,29.9997130037342,29.9995636850412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963599672178,39.5871146936047,39.5871721064491,39.5871722624657,39.5871924849335,39.5872083673852,39.5872196784134,39.5872290366412,39.5872250713422,39.5872681651125,39.5872653201825,39.5872828234423,39.5873051909014,39.5872908279075,-550000
1.52333333333333,64.9728724796025,29.999264917056,29.9994465674961,29.9994360188663,29.9995239015594,29.9995935489878,29.9996545967904,29.9997193604358,29.999786294515,29.9999108195402,29.9998336825992,29.9998001491919,29.9997134942081,29.9995644306949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963675695898,39.5871367184744,39.5871940332262,39.5871941889762,39.5872143768951,39.5872302322133,39.5872415239186,39.5872508661612,39.5872469076442,39.5872899277804,39.5872870877181,39.5873045610768,39.5873268903268,39.5873125518724,-550000
1.52361111111111,64.9729188532609,29.9992661733857,29.9994475133501,29.9994369827393,29.9995247152315,29.9995942436232,29.9996551870849,29.9997198400377,29.9997866597095,29.9999109718802,29.9998339668049,29.9998004907221,29.9997139838441,29.9995651750748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963751589709,39.5871587057045,39.587215922531,39.5872160780149,39.587236231444,39.5872520596749,39.5872633320904,39.587272658375,39.5872687066285,39.5873116532562,39.5873088180532,39.587326261562,39.5873485526682,39.5873342387112,-550000
1.52388888888889,64.9729651476527,29.9992674275689,29.9994484575882,29.9994379449656,29.9995255275135,29.9995949370719,29.999655776371,29.9997203188202,29.9997870242802,29.9999111239602,29.9998342505251,29.9998008316689,29.9997144726436,29.999565918183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963827353833,39.587180655359,39.5872377744276,39.5872379296458,39.5872580486439,39.5872738498339,39.5872851029924,39.5872944133463,39.5872904683586,39.5873333416034,39.5873305112515,39.5873479249612,39.5873701779887,39.5873558884873,-550000
1.52416666666667,64.9730113629134,29.9992686796093,29.9994494002131,29.999438905548,29.9995263384078,29.9995956293359,29.9996563646503,29.9997207967849,29.9997873882282,29.9999112757806,29.9998345337608,29.9998011720332,29.9997149606081,29.9995666600217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96390298849,39.5872025675023,39.5872595889798,39.5872597439328,39.5872798285587,39.5872956027539,39.5873068366883,39.5873161311387,39.5873121928983,39.5873549928855,39.5873521673763,39.5873695513378,39.5873917663516,39.5873775012642,-550000
1.52444444444444,64.9730574991781,29.9992699295105,29.9994503412274,29.9994398644892,29.9995271479167,29.9995963204172,29.9996569519247,29.999721273933,29.9997877515546,29.9999114273419,29.9998348165127,29.9998015118162,29.999715447739,29.9995674005932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.963978493903,39.5872244421984,39.5872813662515,39.5872815209397,39.5873015712521,39.5873173184987,39.5873285332418,39.5873378118158,39.587333880311,39.5873766071659,39.587373786491,39.5873911407551,39.5874133178201,39.5873990771049,-550000
1.52472222222222,64.9731035565819,29.9992711772761,29.9994512806341,29.9994408217921,29.9995279560426,29.9995970103179,29.9996575381958,29.9997217502661,29.9997881142603,29.9999115786445,29.9998350987816,29.9998018510187,29.9997159340377,29.9995681398995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964053870291,39.5872462795114,39.5873031063063,39.5873032607302,39.5873232767877,39.5873389971316,39.5873501927161,39.5873594554408,39.5873555306603,39.5873981845076,39.5873953686589,39.5874126932762,39.5874348324572,39.5874206160726,-550000
1.525,64.9731495352596,29.9992724229099,29.9994522184358,29.9994417774596,29.9995287627879,29.9995976990399,29.9996581234653,29.9997222257854,29.9997884763465,29.9999117296888,29.9998353805685,29.9998021896418,29.9997164195056,29.9995688779428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964129117875,39.587268079505,39.5873248092078,39.5873249633679,39.587344945229,39.5873606387161,39.5873718151748,39.5873810620773,39.5873771440094,39.5874197249738,39.587416913943,39.5874342089642,39.5874563103258,39.5874421182302,-550000
1.52527777777778,64.9731954353457,29.9992736664154,29.9994531546352,29.9994427314942,29.9995295681549,29.9995983865853,29.9996587077349,29.9997227004924,29.9997888378143,29.9999118804754,29.999835661874,29.9998025276864,29.9997169041442,29.9995696147253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964204236875,39.587289842243,39.5873464750196,39.5873466289162,39.5873665766393,39.5873822433154,39.587393400681,39.5874026317882,39.5873987204216,39.5874412286276,39.5874384224064,39.587455687882,39.5874777514888,39.5874635836408,-550000
1.52555555555556,64.9732412569745,29.9992749077963,29.9994540892352,29.999443683899,29.9995303721459,29.9995990729561,29.9996592910064,29.9997231743885,29.9997891986646,29.9999120310046,29.9998359426991,29.9998028651536,29.9997173879548,29.9995703502491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964279227511,39.587311567789,39.5873681038049,39.5873682574385,39.5873881710818,39.5874038109928,39.5874149492978,39.5874241646368,39.5874202599599,39.5874626955317,39.5874598941119,39.5874771300924,39.5874991560088,39.5874850123669,-550000
1.52583333333333,64.9732870002801,29.9992761470562,29.9994550222383,29.9994446346766,29.9995311747634,29.9995997581543,29.9996598732815,29.999723647475,29.9997895588985,29.9999121812768,29.9998362230445,29.9998032020443,29.999717870939,29.9995710845164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964354090002,39.5873332562067,39.587389695627,39.5873898489981,39.5874097286199,39.5874253418114,39.5874364610883,39.5874456606859,39.5874417626873,39.587484125749,39.5874813291224,39.5874985356581,39.5875205239484,39.5875064044714,-550000
1.52611111111111,64.9733326653964,29.9992773841988,29.9994559536475,29.9994455838298,29.9995319760097,29.9996004421818,29.9996604545618,29.9997241197534,29.9997899185171,29.9999123312926,29.9998365029111,29.9998035383596,29.999718353098,29.9995718175293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964428824567,39.5873549075594,39.5874112505491,39.5874114036582,39.5874312493164,39.5874468358341,39.5874579361154,39.5874671199985,39.5874632286668,39.5875055193422,39.5875027275005,39.5875199046416,39.5875418553701,39.5875277600167,-550000
1.52638888888889,64.9733782524569,29.9992786192276,29.9994568834653,29.9994465313614,29.999532775887,29.9996011250408,29.999661034849,29.999724591225,29.9997902775215,29.9999124810523,29.9998367822997,29.9998038741003,29.9997188344333,29.99957254929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964503431424,39.5873765219104,39.5874327686342,39.5874329214816,39.5874527332343,39.5874682931237,39.5874793744419,39.5874885426373,39.587484657961,39.5875268763738,39.5875240893089,39.5875412371056,39.5875631503364,39.5875490790654,-550000
1.52666666666667,64.9734237615951,29.9992798521463,29.9994578116945,29.9994474772741,29.9995335743978,29.9996018067331,29.999661614145,29.9997250618911,29.9997906359126,29.9999126305564,29.9998370612111,29.9998042092675,29.9997193149463,29.9995732798006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964577910791,39.587398099323,39.5874542499452,39.5874544025314,39.5874741804365,39.587489713743,39.5875007761304,39.5875099286649,39.5875060506327,39.5875481969063,39.5875454146099,39.5875625331124,39.5875844089094,39.5875703616797,-550000
1.52694444444444,64.9734691929441,29.9992810829584,29.9994587383378,29.9994484215708,29.9995343715444,29.9996024872608,29.9996621924512,29.9997255317532,29.9997909936915,29.9999127798053,29.9998373396461,29.9998045438622,29.9997197946384,29.9995740090632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964652262887,39.5874196398602,39.5874756945449,39.5874758468704,39.5874955909856,39.5875110977547,39.5875221412437,39.587531278144,39.5875274067445,39.5875694810019,39.587566703466,39.5875837927242,39.5876056311514,39.587591607922,-550000
1.52722222222222,64.9735145466369,29.9992823116676,29.9994596633979,29.9994493642542,29.999535167329,29.9996031666259,29.9996627697695,29.9997260008127,29.9997913508594,29.9999129287995,29.9998376176055,29.9998048778853,29.999720273511,29.99957473708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964726487928,39.587441143585,39.5874971024961,39.5874972545613,39.5875169649443,39.5875324452212,39.587543469844,39.5875525911368,39.5875487263587,39.5875907287231,39.5875879559395,39.5876050160033,39.5876268171245,39.5876128178543,-550000
1.5275,64.9735598228062,29.9992835382775,29.9994605868776,29.999450305327,29.9995359617541,29.9996038448303,29.9996633461015,29.9997264690708,29.9997917074171,29.9999130775394,29.9998378950902,29.9998052113378,29.9997207515656,29.9995754638531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964800586132,39.5874626105604,39.5875184738613,39.5875186256667,39.5875383023752,39.5875537562051,39.587564761994,39.5875738677059,39.5875700095378,39.5876119401319,39.5876091720924,39.5876262030117,39.5876479668906,39.5876339915387,-550000
1.52777777777778,64.9736050215845,29.9992847627916,29.9994615087795,29.999451244792,29.999536754822,29.9996045218761,29.9996639214489,29.999726936529,29.9997920633658,29.9999132260254,29.9998381721009,29.9998055442207,29.9997212288034,29.9995761893846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964874557716,39.5874840408491,39.5875398087032,39.5875399602491,39.5875596033405,39.5875750307687,39.5875860177557,39.5875951079134,39.587591256344,39.5876331152903,39.5876303519869,39.5876473538114,39.5876690805115,39.5876551290371,-550000
1.52805555555556,64.973650143104,29.9992859852135,29.9994624291062,29.999452182652,29.9995375465349,29.9996051977652,29.9996644958134,29.9997274031887,29.9997924187065,29.999913374258,29.9998384486385,29.9998058765349,29.999721705226,29.9995769136766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.964948402894,39.5875054345138,39.5875611070839,39.5875612583709,39.5875808679027,39.5875962689741,39.5876072371914,39.5876163118213,39.5876124668394,39.5876542542604,39.5876514956848,39.5876684684642,39.587690158049,39.5876762304113,-550000
1.52833333333333,64.9736951874968,29.9992872055468,29.9994633478606,29.9994531189096,29.9995383368952,29.9996058724995,29.9996650691967,29.9997278690511,29.9997927734402,29.9999135222375,29.9998387247037,29.9998062082815,29.9997221808346,29.9995776367312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965022121884,39.5875267916171,39.587582369066,39.5875825200944,39.5876020961238,39.5876174708835,39.5876284203631,39.5876374794918,39.587633641086,39.5876753571038,39.587672603248,39.5876895470319,39.5877111995647,39.5876972957231,-550000
1.52861111111111,64.9737401548946,29.9992884237951,29.9994642650453,29.9994540535676,29.9995391259052,29.9996065460811,29.9996656416004,29.9997283341178,29.999793127568,29.9999136699645,29.9998390002974,29.9998065394614,29.9997226556307,29.9995783585507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965095714901,39.5875481122213,39.5876035947115,39.5876037454818,39.587623288066,39.587638636559,39.5876495673328,39.5876586109867,39.5876547791458,39.5876964238824,39.5876936747383,39.5877105895762,39.5877322051202,39.5877183250341,-550000
1.52888888888889,64.9737850454291,29.9992896399619,29.9994651806629,29.9994549866288,29.9995399135672,29.9996072185119,29.9996662130262,29.9997287983899,29.9997934810908,29.9999138174393,29.9998392754204,29.9998068700755,29.9997231296157,29.999579079137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96516918216,39.5875693963889,39.5876247840824,39.5876249345952,39.5876444437913,39.5876597660623,39.5876706781623,39.5876797063679,39.5876758810807,39.5877174546577,39.5877147102173,39.5877315961585,39.587753174777,39.5877393184057,-550000
1.52916666666667,64.9738298592317,29.9992908540508,29.9994660947162,29.9994559180958,29.9995406998835,29.999607889794,29.9996667834757,29.9997292618689,29.9997938340099,29.9999139646624,29.9998395500735,29.9998072001248,29.9997236027909,29.9995797984923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965242523876,39.5875906441822,39.5876459372409,39.5876460874964,39.5876655633614,39.5876808594553,39.5876917529134,39.587700765697,39.5876969469522,39.5877384494912,39.5877357097464,39.5877525668404,39.5877741085963,39.5877602758993,-550000
1.52944444444444,64.9738745964333,29.9992920660652,29.9994670072078,29.9994568479714,29.9995414848564,29.9996085599291,29.9996673529508,29.9997297245562,29.999794186326,29.9999141116341,29.9998398242575,29.9998075296104,29.9997240751578,29.9995805166186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965315740264,39.5876118556632,39.5876670542487,39.5876672042475,39.5876866468383,39.5877019167996,39.5877127916477,39.5877217890356,39.5877179768221,39.5877594084444,39.5877566733872,39.5877735016831,39.5877950066394,39.5877811975763,-550000
1.52972222222222,64.9739192571651,29.9992932760089,29.9994679181403,29.9994577762583,29.9995422684881,29.9996092289194,29.9996679214529,29.999730186453,29.9997945380404,29.9999142583551,29.9998400979731,29.9998078585331,29.9997245467177,29.9995812335181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965388831536,39.5876330308939,39.5876881351676,39.58768828491,39.5877076942835,39.5877229381569,39.5877337944267,39.5877427764452,39.5877389707518,39.5877803315785,39.5877776012008,39.5877944007479,39.5878158689673,39.5878020834978,-550000
1.53,64.9739638415576,29.9992944838852,29.9994688275165,29.9994587029593,29.9995430507811,29.9996098967667,29.9996684889838,29.9997306475607,29.999794889154,29.9999144048256,29.9998403712212,29.9998081868939,29.9997250174719,29.9995819491929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965461797908,39.5876541699364,39.5877091800592,39.5877093295458,39.5877287057586,39.5877439235887,39.5877547613118,39.5877637279872,39.5877599288027,39.5878012189548,39.5877984932486,39.5878152640958,39.5878366956412,39.587822933725,-550000
1.53027777777778,64.9740083497413,29.9992956896978,29.999469735339,29.999459628077,29.9995438317375,29.9996105634731,29.9996690555451,29.9997311078808,29.9997952396679,29.9999145510461,29.9998406440026,29.9998085146938,29.999725487422,29.9995826636451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965534639592,39.5876752728524,39.5877301889852,39.5877303382163,39.5877496813251,39.5877648731563,39.5877756923645,39.5877846437229,39.5877808510362,39.5878220706343,39.5878193495916,39.587836091788,39.5878574867219,39.5878437483187,-550000
1.53055555555556,64.9740527818465,29.9992968934501,29.9994706416105,29.9994605516141,29.9995446113596,29.9996112290404,29.9996696211385,29.9997315674144,29.999795589583,29.999914697017,29.9998409163181,29.9998088419337,29.9997259565691,29.9995833768767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965607356802,39.5876963397037,39.5877511620069,39.587751310983,39.5877706210442,39.5877857869209,39.5877965876458,39.5878055237134,39.5878017375133,39.587842886678,39.5878401702908,39.5878568838854,39.5878782422702,39.58786452734,-550000
1.53083333333333,64.9740971380031,29.9992980951456,29.9994715463335,29.9994614735733,29.9995453896498,29.9996118934706,29.9996701857656,29.999732026163,29.9997959389004,29.9999148427387,29.9998411881684,29.9998091686146,29.9997264249148,29.9995840888898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965679949749,39.5877173705518,39.5877720991856,39.5877722479071,39.5877915249773,39.5878066649438,39.5878174472169,39.5878263680197,39.5878225882953,39.5878636671468,39.5878609554072,39.5878776404486,39.5878989623468,39.5878852708494,-550000
1.53111111111111,64.974141418341,29.999299294788,29.9994724495108,29.9994623939574,29.9995461666103,29.9996125567657,29.9996707494281,29.9997324841279,29.9997962876211,29.9999149882117,29.9998414595544,29.9998094947374,29.9997268924604,29.9995847996866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965752418647,39.5877383654582,39.5877930005827,39.5877931490501,39.5878123931855,39.587827507286,39.5878382711388,39.587847176703,39.587843403443,39.5878844121014,39.5878817050014,39.5878983615385,39.5879196470124,39.5879059789078,-550000
1.53138888888889,64.9741856229897,29.9993004923806,29.999473351145,29.9994633127689,29.9995469422433,29.9996132189275,29.9996713121277,29.9997329413105,29.9997966357461,29.9999151334364,29.9998417304769,29.9998098203031,29.9997273592072,29.999585509269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965824763707,39.5877593244845,39.5878138662592,39.5878140144729,39.5878332257297,39.5878483140085,39.5878590594724,39.587867949824,39.5878641830174,39.5879051216026,39.5879024191343,39.5879190472157,39.5879402963274,39.5879266515757,-550000
1.53166666666667,64.9742297520787,29.9993016879271,29.9994742512387,29.9994642300107,29.9995477165512,29.9996138799581,29.9996718738659,29.999733397712,29.9997969832765,29.9999152784132,29.9998420009366,29.9998101453127,29.9997278251566,29.9995862176392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965896985141,39.5877802476918,39.5878346962762,39.5878348442366,39.587854022671,39.5878690851721,39.5878798122786,39.5878886874434,39.5878849270792,39.5879257957109,39.5879230978663,39.5879396975406,39.5879609103522,39.5879472889135,-550000
1.53194444444444,64.9742738057369,29.9993028814308,29.9994751497945,29.9994651456853,29.9995484895362,29.9996145398593,29.9996724346444,29.9997338533339,29.9997973302132,29.9999154231426,29.9998422709343,29.9998104697671,29.99972829031,29.9995869247992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.965969083159,39.5878011351413,39.5878554906945,39.5878556384021,39.5878747840701,39.5878898208375,39.5879005296179,39.5879093896219,39.5879056356891,39.5879464344867,39.5879437412579,39.5879603125737,39.5879814891471,39.5879678909817,-550000
1.53222222222222,64.9743177840934,29.9993040728953,29.9994760468151,29.9994660597955,29.9995492612005,29.9996151986331,29.9996729944649,29.9997343081774,29.9997976765574,29.9999155676249,29.9998425404709,29.9998107936672,29.9997287546687,29.9995876307511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966041057973,39.5878219868942,39.5878762495751,39.5878763970302,39.5878955099879,39.5879105210655,39.5879212115511,39.5879300564202,39.5879263089077,39.5879670379905,39.5879643493696,39.5879808923752,39.5880020327724,39.5879884578403,-550000
1.5325,64.9743616872769,29.999305262324,29.9994769423031,29.9994669723439,29.9995500315465,29.9996158562814,29.999673553329,29.9997347622438,29.9997980223099,29.9999157118605,29.9998428095471,29.999811117014,29.9997292182341,29.999588335497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966112909793,39.5878428030115,39.5878969729786,39.5878971201817,39.5879162004848,39.5879311859165,39.5879418581385,39.5879506878985,39.5879469467954,39.5879876062824,39.5879849222616,39.5880014370053,39.588022541288,39.5880089895497,-550000
1.53277777777778,64.9744055154157,29.9993064497205,29.9994778362611,29.9994678833332,29.9995508005763,29.9996165128061,29.9996741112383,29.9997352155346,29.9997983674718,29.99991585585,29.9998430781637,29.9998114398084,29.9997296810076,29.9995890390389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96618463883,39.5878635835539,39.5879176609655,39.5879178079171,39.5879368556214,39.5879518154509,39.5879624694405,39.5879712841173,39.5879675494126,39.5880081394228,39.5880054599941,39.5880219465242,39.5880430147539,39.5880294861699,-550000
1.53305555555556,64.9744492686381,29.9993076350881,29.9994787286917,29.9994687927661,29.9995515682922,29.9996171682092,29.9996746681944,29.9997356680509,29.9997987120441,29.9999159995937,29.9998433463214,29.9998117620514,29.9997301429904,29.9995897413789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966256245291,39.5878843285823,39.5879383135965,39.587938460297,39.5879574754581,39.5879724097292,39.5879830455176,39.5879918451368,39.5879881168196,39.5880286374715,39.588025962627,39.5880424209917,39.5880634532301,39.5880499477607,-550000
1.53333333333333,64.9744929470723,29.9993088184304,29.9994796195976,29.9994697006452,29.9995523346964,29.9996178224925,29.9996752241991,29.9997361197943,29.9997990560278,29.9999161430921,29.9998436140212,29.999812083744,29.999730604184,29.9995904425189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966327729389,39.5879050381573,39.587958930932,39.5879590773817,39.5879780600552,39.5879929688116,39.5880035864297,39.588012371017,39.5880086490764,39.5880491004885,39.5880464302205,39.5880628604678,39.5880838567763,39.5880703743821,-550000
1.53361111111111,64.9745365508459,29.9993099997509,29.9994805089813,29.9994706069731,29.9995530997913,29.999618475658,29.9996757792538,29.9997365707658,29.9997993994239,29.9999162863455,29.9998438812636,29.9998124048869,29.9997310645896,29.9995911424612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96639909133,39.5879257123396,39.5879795130321,39.5879796592316,39.5879986094729,39.5880134927581,39.588024092237,39.5880328618182,39.5880291462431,39.5880695285338,39.5880668628343,39.5880832650123,39.5881042254522,39.5880907660938,-550000
1.53388888888889,64.9745800800867,29.9993111790529,29.9994813968454,29.9994715117525,29.999553863579,29.9996191277076,29.9996763333603,29.999737020967,29.9997997422335,29.9999164293543,29.9998441480497,29.9998127254813,29.9997315242087,29.9995918412077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966470331324,39.5879463511895,39.5880000599572,39.5880002059068,39.5880191237714,39.5880339816288,39.5880445629995,39.5880533176001,39.5880496083798,39.5880899216669,39.5880872605283,39.5881036346848,39.5881245593174,39.5881111229554,-550000
1.53416666666667,64.9746235349219,29.9993123563399,29.9994822831926,29.9994724149861,29.9995546260617,29.9996197786431,29.9996768865201,29.9997374703991,29.9998000844574,29.9999165721191,29.99984441438,29.999813045528,29.9997319830426,29.9995925387604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96654144958,39.5879669547675,39.5880205717672,39.5880207174675,39.5880396030106,39.5880544354837,39.5880649987771,39.5880737384227,39.5880700355462,39.5881102799477,39.588107623362,39.5881239695449,39.5881448584313,39.5881314450265,-550000
1.53444444444444,64.9746669154787,29.9993135316154,29.9994831680254,29.9994733166765,29.9995553872418,29.9996204284665,29.9996774387348,29.9997379190633,29.9998004260968,29.9999167146401,29.9998446802554,29.999813365028,29.9997324410926,29.9995932351214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966612446304,39.5879875231338,39.5880410485223,39.5880411939736,39.5880600472504,39.5880748543825,39.5880853996294,39.5880941243455,39.5880904278021,39.5881306034356,39.5881279513951,39.5881442696521,39.5881651228533,39.5881517323665,-550000
1.53472222222222,64.9747102218841,29.9993147048827,29.9994840513463,29.9994742168264,29.9995561471213,29.9996210771798,29.9996779900062,29.9997383669611,29.9998007671526,29.9999168569179,29.9998449456766,29.9998136839821,29.99973289836,29.9995939302928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966683321706,39.5880080563485,39.5880614902823,39.5880616354849,39.5880804565505,39.588095238385,39.5881057656162,39.5881144754283,39.5881107852071,39.5881508921901,39.588148244687,39.5881645350658,39.5881853526427,39.5881719850347,-550000
1.535,64.9747534542648,29.9993158761455,29.9994849331581,29.9994751154382,29.9995569057026,29.9996217247847,29.9996785403357,29.9997388140937,29.9998011076258,29.9999169989528,29.9998452106445,29.9998140023914,29.9997333548463,29.9995946242765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966754075991,39.5880285544718,39.5880818971069,39.5880820420614,39.5881008309708,39.5881155875507,39.5881260967971,39.5881347917307,39.5881311078207,39.5881711462705,39.588168503297,39.5881847658452,39.5882055478586,39.5881922030904,-550000
1.53527777777778,64.9747966127473,29.9993170454069,29.9994858134632,29.9994760125148,29.9995576629878,29.9996223712832,29.999679089725,29.9997392604624,29.9998014475174,29.9999171407453,29.9998454751598,29.9998143202568,29.9997338105526,29.9995953170746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966824709367,39.5880490175635,39.5881022690559,39.5881024137627,39.5881211705708,39.5881359019393,39.5881463932315,39.5881550733119,39.5881513957025,39.588191365736,39.5881887272843,39.5882049620495,39.5882257085602,39.5882123865928,-550000
1.53555555555556,64.974839697458,29.9993182126705,29.9994866922643,29.9994769080587,29.9995584189792,29.9996230166771,29.9996796381757,29.9997397060686,29.9998017868284,29.9999172822957,29.9998457392233,29.9998146375791,29.9997342654805,29.9995960086892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96689522204,39.5880694456835,39.5881226061888,39.5881227506483,39.5881414754099,39.5881561816101,39.5881666549787,39.5881753202313,39.5881716489117,39.5882115506458,39.5882089167083,39.5882251237378,39.5882458348063,39.5882325356007,-550000
1.53583333333333,64.9748827085227,29.9993193779397,29.9994875695639,29.9994778020725,29.9995591736789,29.9996236609684,29.9996801856894,29.9997401509135,29.9998021255598,29.9999174236045,29.9998460028357,29.9998149543594,29.9997347196311,29.9995966991221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.966965614217,39.5880898388915,39.5881429085652,39.5881430527778,39.5881617455476,39.5881764266224,39.5881868820981,39.5881955325482,39.5881918675076,39.5882317010589,39.5882290716278,39.588245250969,39.5882659266559,39.5882526501733,-550000
1.53611111111111,64.9749256460676,29.9993205412179,29.9994884453645,29.9994786945588,29.9995599270892,29.9996243041589,29.9996807322677,29.9997405949985,29.9998024637126,29.9999175646721,29.9998462659979,29.9998152705985,29.9997351730058,29.9995973883755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967035886103,39.5881101972473,39.5881631762444,39.5881633202105,39.5881819810432,39.5881966370354,39.5882070746488,39.5882157103216,39.5882120515492,39.5882518170343,39.5882491921019,39.5882653438021,39.5882859841676,39.5882727303692,-550000
1.53638888888889,64.9749685102181,29.9993217025084,29.9994893196687,29.9994795855203,29.9995606792123,29.9996249462505,29.9996812779122,29.9997410383248,29.9998028012877,29.9999177054989,29.9998465287105,29.9998155862973,29.9997356256059,29.9995980764514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967106037903,39.5881305208103,39.5881834092856,39.5881835530057,39.5882021819557,39.5882168129083,39.5882272326898,39.5882358536106,39.5882322010958,39.5882718986308,39.5882692781893,39.5882854022957,39.5883060074003,39.5882927762473,-550000
1.53666666666667,64.9750113010997,29.9993228618148,29.9994901924792,29.9994804749595,29.9995614300504,29.9996255872451,29.9996818226245,29.9997414808937,29.9998031382862,29.9999178460853,29.9998467909744,29.9998159014568,29.9997360774328,29.9995987633518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967176069824,39.5881508096399,39.588203607748,39.5882037512226,39.5882223483444,39.5882369543001,39.5882473562801,39.588255962474,39.5882523162061,39.5882919459071,39.5882893299489,39.5883054265085,39.5883259964124,39.5883127878661,-550000
1.53694444444444,64.9750540188376,29.9993240191402,29.9994910637983,29.9994813628791,29.9995621796056,29.9996262271446,29.9996823664062,29.9997419227065,29.999803474709,29.9999179864317,29.9998470527904,29.999816216078,29.9997365284878,29.9995994490786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967245982069,39.5881710637956,39.5882237716908,39.5882239149202,39.5882424802681,39.5882570612696,39.5882674454785,39.5882760369708,39.588272396939,39.5883119589219,39.5883093474393,39.5883254164992,39.5883459512623,39.5883327652843,-550000
1.53722222222222,64.9750966635569,29.9993251744883,29.9994919336288,29.9994822492816,29.9995629278802,29.9996268659508,29.9996829092589,29.9997423637646,29.9998038105571,29.9999181265385,29.9998473141591,29.9998165301617,29.9997369787722,29.9996001336339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967315774844,39.5881912833364,39.5882439011729,39.5882440441575,39.5882625777859,39.5882771338756,39.5882875003439,39.5882960771595,39.5882924433532,39.5883319377336,39.5883293307189,39.5883453723261,39.5883658720086,39.5883527085602,-550000
1.5375,64.9751392353824,29.9993263278622,29.9994928019731,29.9994831341697,29.9995636748764,29.9996275036656,29.9996834511841,29.9997428040691,29.9998041458316,29.9999182664062,29.9998475750813,29.9998168437088,29.9997374282873,29.9996008170197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967385448351,39.5882114683217,39.5882639962532,39.5882641389934,39.5882826409563,39.588297172177,39.5883075209348,39.5883160830989,39.5883124555074,39.5883518824008,39.5883492798464,39.5883652940477,39.5883857587094,39.5883726177521,-550000
1.53777777777778,64.9751817344385,29.9993274792655,29.9994936688337,29.9994840175458,29.9995644205963,29.9996281402908,29.9996839921834,29.9997432436215,29.9998044805333,29.9999184060351,29.9998478355579,29.9998171567203,29.9997378770344,29.999601499238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967455002796,39.5882316188104,39.5882840569904,39.5882841994867,39.5883026698382,39.5883171762323,39.5883275073098,39.5883360548474,39.5883324334601,39.5883717929817,39.58836919488,39.5883851817222,39.5884056114228,39.5883924929183,-550000
1.53805555555556,64.9752241608497,29.9993286287014,29.9994945342132,29.9994848994127,29.999565165042,29.9996287758284,29.9996845322585,29.9997436824229,29.9998048146633,29.9999185454257,29.9998480955896,29.999817469197,29.9997383250149,29.9996021802908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96752443838,39.5882517348615,39.5883040834432,39.588304225696,39.5883226644901,39.5883371460999,39.5883474595275,39.5883559924634,39.5883523772697,39.5883916695347,39.588389075878,39.5884050354077,39.588425430207,39.5884123341169,-550000
1.53833333333333,64.9752665147401,29.9993297761733,29.9994953981141,29.9994857797729,29.9995659082159,29.9996294102801,29.9996850714109,29.9997441204747,29.9998051482225,29.9999186845783,29.9998483551771,29.99981778114,29.99973877223,29.99960286018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967593755308,39.5882718165337,39.5883240756702,39.5883242176798,39.5883426249705,39.5883570818383,39.588367377646,39.5883758960053,39.5883722869945,39.5884115121177,39.5884089228984,39.5884248551624,39.58844521512,39.588432141406,-550000
1.53861111111111,64.9753087962337,29.9993309216846,29.999496260539,29.9994866586288,29.99956665012,29.9996300436479,29.9996856096421,29.9997445577781,29.9998054812119,29.9999188234934,29.9998486143212,29.99981809255,29.9997392186811,29.9996035389077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967662953782,39.5882918638859,39.5883440337299,39.5883441754968,39.5883625513377,39.5883769835059,39.5883872617237,39.5883957655313,39.5883921626929,39.5884313207889,39.5884287359995,39.5884446410442,39.5884649662195,39.5884519148435,-550000
1.53888888888889,64.9753510054542,29.9993320652387,29.9994971214903,29.9994875359833,29.9995673907566,29.9996306759336,29.9996861469538,29.9997449943344,29.9998058136325,29.9999189621713,29.9998488730226,29.999818403428,29.9997396643694,29.9996042164758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967732034004,39.5883118769766,39.5883639576806,39.5883640992052,39.5883824436501,39.5883968511607,39.5884071118188,39.5884156010994,39.5884120044229,39.5884510956062,39.588448515239,39.588464393111,39.5884846835634,39.5884716544871,-550000
1.53916666666667,64.9753931425251,29.9993332068387,29.9994979809707,29.9994884118386,29.9995681301277,29.9996313071389,29.9996866833475,29.9997454301449,29.9998061454852,29.9999191006126,29.9998491312821,29.999818713775,29.9997401092963,29.9996048928863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967800996176,39.5883318558644,39.5883838475806,39.5883839888634,39.5884023019658,39.588416684861,39.5884269279893,39.5884354027678,39.5884318122426,39.5884708366275,39.5884682606749,39.5884841114206,39.5885043672093,39.5884913603948,-550000
1.53944444444444,64.9754352075697,29.9993343464882,29.9994988389825,29.9994892861976,29.9995688682356,29.9996319372659,29.9996872188248,29.9997458652109,29.9998064767711,29.9999192388174,29.9998493891005,29.9998190235918,29.999740553463,29.9996055681412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9678698405,39.5883518006077,39.5884037034881,39.5884038445294,39.588422126343,39.5884364846647,39.5884467102932,39.5884551705942,39.5884515862098,39.5884905439104,39.588487972365,39.5885037960306,39.5885240172148,39.588511032624,-550000
1.53972222222222,64.9754772007111,29.9993354841904,29.9994996955283,29.9994901590626,29.9995696050823,29.9996325663163,29.9996877533872,29.9997462995336,29.999806807491,29.9999193767864,29.9998496464785,29.9998193328793,29.9997409968709,29.9996062422425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967938567178,39.5883717112649,39.5884235254611,39.5884236662614,39.5884419168395,39.5884562506298,39.5884664587883,39.5884749046366,39.5884713263824,39.5885102175127,39.5885076503668,39.5885234469986,39.5885436336374,39.5885306712323,-550000
1.54,64.9755191220722,29.9993366199487,29.9995005506106,29.9994910304363,29.9995703406702,29.9996331942919,29.9996882870364,29.9997467331143,29.999807137646,29.9999195145199,29.9998499034169,29.9998196416384,29.9997414395213,29.9996069151921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968007176409,39.5883915878941,39.5884433135577,39.5884434541173,39.5884616735133,39.588475982814,39.5884861735323,39.5884946049527,39.5884910328183,39.5885298574918,39.5885272947379,39.5885430643821,39.5885632165345,39.5885502762772,-550000
1.54027777777778,64.9755609717756,29.9993377537664,29.999501404232,29.9994919003211,29.9995710750012,29.9996338211946,29.9996888197738,29.9997471659542,29.999807467237,29.9999196520182,29.9998501599163,29.9998199498701,29.9997418814153,29.999607586992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968075668396,39.5884114305536,39.5884630678356,39.5884632081551,39.5884813964221,39.5884956812751,39.588505854583,39.5885142716,39.5885107055749,39.5885494639052,39.5885469055358,39.5885626482384,39.5885827659633,39.5885698478161,-550000
1.54055555555556,64.9756027499439,29.9993388856467,29.9995022563948,29.9994927687198,29.9995718080776,29.9996344470262,29.999689351601,29.9997475980547,29.999807796265,29.9999197892818,29.9998504159777,29.9998202575752,29.9997423225545,29.9996082576442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968144043337,39.5884312393013,39.5884827883528,39.5884829284324,39.5885010856236,39.5885153460707,39.5885255019979,39.5885339046361,39.5885303447098,39.5885690368103,39.5885664828179,39.5885821986249,39.588602281981,39.588589385906,-550000
1.54083333333333,64.9756444566993,29.999340015593,29.9995031071016,29.9994936356346,29.9995725399015,29.9996350717886,29.9996898825197,29.999748029417,29.9998081247309,29.9999199263111,29.9998506716016,29.9998205647546,29.9997427629399,29.9996089271506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968212301433,39.5884510141952,39.5885024751668,39.588502615007,39.5885207411755,39.5885349772582,39.5885451158345,39.5885535041184,39.5885499502806,39.5885885762642,39.5885860266413,39.5886017155986,39.5886217646447,39.5886088906043,-550000
1.54111111111111,64.9756860921638,29.9993411436086,29.9995039563549,29.9994945010683,29.999573270475,29.9996356954835,29.9996904125312,29.9997484600424,29.9998084526357,29.9999200631065,29.9998509267889,29.9998208714093,29.999743202573,29.9996095955131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968280442884,39.5884707552931,39.5885221283352,39.5885222679364,39.5885403631353,39.5885545748952,39.5885646961501,39.5885730701043,39.5885695223444,39.5886080823242,39.5886055370634,39.5886211992168,39.5886412140113,39.5886283619679,-550000
1.54138888888889,64.9757276564593,29.9993422696969,29.9995048041571,29.9994953650233,29.9995739998003,29.9996363181128,29.9996909416373,29.999748889932,29.9998087799804,29.9999201996683,29.9998511815403,29.99982117754,29.999743641455,29.9996102627338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968348467889,39.5884904626528,39.5885417479155,39.5885418872782,39.5885599515602,39.5885741390389,39.588584243002,39.5885926026509,39.5885890609587,39.5886275550473,39.588625014141,39.5886406495364,39.5886606301378,39.5886478000538,-550000
1.54166666666667,64.9757691497074,29.999343393861,29.9995056505108,29.9994962275022,29.9995747278795,29.9996369396784,29.9996914698393,29.9997493190873,29.9998091067659,29.9999203359971,29.9998514358565,29.9998214831479,29.9997440795871,29.9996109288146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968416376646,39.5885101363319,39.5885613339652,39.5885614730896,39.5885795065076,39.5885936697466,39.5886037564474,39.5886121018154,39.5886085661804,39.5886469944905,39.5886444579313,39.5886600666143,39.588680013081,39.5886672049189,-550000
1.54194444444444,64.9758105720296,29.9993445161043,29.9995064954184,29.9994970885075,29.9995754547148,29.999637560182,29.9996919971389,29.9997497475093,29.9998094329932,29.9999204720931,29.9998516897384,29.9998217882336,29.9997445169707,29.9996115937574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968484169355,39.5885297763879,39.5885808865414,39.5885810254281,39.5885990280347,39.5886131670754,39.5886232365433,39.5886315676549,39.5886280380667,39.5886664007105,39.588663868491,39.5886794505072,39.5886993628976,39.5886865766199,-550000
1.54222222222222,64.9758519235469,29.99934563643,29.9995073388823,29.9994979480416,29.9995761803081,29.9996381796254,29.9996925235377,29.9997501751995,29.9998097586632,29.9999206079567,29.9998519431865,29.9998220927981,29.9997449536071,29.9996122575642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968551846213,39.5885493828783,39.5886004057014,39.5886005443507,39.5886185161986,39.5886326310822,39.5886426833468,39.5886510002262,39.5886474766745,39.5886857737643,39.588683245877,39.5886988012719,39.588718679644,39.5887059152135,-550000
1.5425,64.9758932043806,29.9993467548415,29.9995081809051,29.9994988061072,29.9995769046618,29.9996387980105,29.9996930490371,29.9997506021589,29.9998100837768,29.9999207435885,29.9998521962017,29.9998223968423,29.9997453894974,29.9996129202369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968619407418,39.5885689558605,39.5886198915023,39.5886200299147,39.5886379710563,39.5886520618241,39.5886620969146,39.5886703995862,39.5886668820607,39.5887051137083,39.5887025901458,39.588718118965,39.5887379633769,39.5887252207562,-550000
1.54277777777778,64.9759344146512,29.999347871342,29.9995090214892,29.9994996627067,29.9995776277778,29.999639415339,29.9996935736387,29.9997510283889,29.9998104083351,29.9999208789887,29.9998524487848,29.9998227003671,29.9997458246431,29.9996135817774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968686853169,39.5885884953916,39.588639344001,39.5886394821768,39.5886573926647,39.5886714593579,39.5886814773037,39.5886897657916,39.588686254282,39.5887244205993,39.5887219013542,39.5887374036429,39.5887572141527,39.5887444933045,-550000
1.54305555555556,64.9759755544796,29.9993489859347,29.9995098606371,29.9995005178426,29.9995783496584,29.9996400316128,29.999694097344,29.9997514538908,29.9998107323389,29.9999210141577,29.9998527009363,29.9998230033734,29.9997462590453,29.9996142421877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968754183661,39.5886080015289,39.5886587632545,39.5886589011942,39.5886767810805,39.5886908237402,39.5887008245706,39.5887090988992,39.5887055933951,39.5887436944936,39.5887411795586,39.5887566553621,39.5887764320276,39.5887637329147,-550000
1.54333333333333,64.9760166239859,29.9993500986229,29.9995106983512,29.9995013715174,29.9995790703055,29.9996406468337,29.9996946201545,29.9997518786657,29.9998110557893,29.999921149096,29.9998529526572,29.999823305862,29.9997466927053,29.9996149014697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968821399093,39.5886274743293,39.5886781493196,39.5886782870234,39.5886961363606,39.5887101550278,39.588720138772,39.5887283989653,39.5887248994566,39.5887629354477,39.5887604248153,39.5887758741789,39.5887956170578,39.5887829396433,-550000
1.54361111111111,64.9760576232905,29.99935120941,29.9995115346339,29.9995022237337,29.9995797897214,29.9996412610034,29.9996951420718,29.9997523027149,29.9998113786871,29.999921283804,29.9998532039481,29.9998236078338,29.9997471256245,29.9996155596254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.96888849966,39.5886469138499,39.5886975022528,39.5886976397214,39.5887154585615,39.5887294532772,39.5887394199644,39.5887476660466,39.5887441725229,39.5887821435179,39.5887796371807,39.5887950601495,39.5888147692996,39.5888021135462,-550000
1.54388888888889,64.9760985525133,29.999352318299,29.9995123694877,29.9995030744938,29.9995805079081,29.9996418741238,29.9996956630974,29.9997527260396,29.9998117010333,29.999921418282,29.9998534548097,29.9998239092898,29.9997475578039,29.9996162166566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.968955485559,39.5886663201474,39.588716822111,39.5887169593446,39.5887347477397,39.5887487185448,39.5887586682041,39.5887669001992,39.5887634126504,39.5888013187602,39.5887988167109,39.5888142133301,39.5888338888088,39.5888212546797,-550000
1.54416666666667,64.976139411774,29.9993534252933,29.9995132029151,29.9995039238004,29.9995812248677,29.9996424861967,29.9996961832329,29.9997531486411,29.9998120228289,29.9999215525304,29.9998537052428,29.9998242102307,29.9997479892451,29.9996168725653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969022356985,39.5886856932787,39.5887361089505,39.5887362459495,39.5887540039517,39.588767950887,39.5887778835474,39.5887861014796,39.5887826198953,39.5888204612308,39.5888179634621,39.5888333337765,39.5888529756415,39.5888403630996,-550000
1.54444444444444,64.9761802011923,29.9993545303961,29.9995140349185,29.9995047716558,29.9995819406023,29.9996430972237,29.9996967024796,29.9997535705206,29.9998123440747,29.9999216865497,29.9998539552481,29.9998245106576,29.9997484199491,29.9996175273533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969089114135,39.5887050333004,39.5887553628277,39.5887554995926,39.5887732272537,39.58878715036,39.5887970660506,39.5888052699438,39.588801794314,39.5888395709857,39.5888370774903,39.5888524215448,39.5888720298534,39.5888594388619,-550000
1.54472222222222,64.9762209208875,29.9993556336106,29.9995148655003,29.9995056180625,29.999582655114,29.9996437072069,29.9996972208393,29.9997539916794,29.9998126647718,29.9999218203401,29.9998542048264,29.9998248105712,29.9997488499172,29.9996181810227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969155757203,39.5887243402691,39.5887745837991,39.5887747203303,39.5887924177021,39.58880631702,39.5888162157698,39.588824405648,39.5888209359623,39.5888586480808,39.5888561588513,39.5888714766909,39.5888910515003,39.5888784820224,-550000
1.545,64.9762615709788,29.9993567349401,29.9995156946629,29.9995064630231,29.9995833684049,29.9996443161478,29.9996977383133,29.9997544121186,29.999812984921,29.9999219539022,29.9998544539783,29.9998251099724,29.9997492791507,29.9996188335753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969222286385,39.5887436142413,39.5887937719208,39.5887939082186,39.5888115753529,39.588825450923,39.5888353327609,39.588843508648,39.5888400448964,39.5888776925718,39.588875207601,39.5888904992703,39.5889100406378,39.5888974926368,-550000
1.54527777777778,64.976302151585,29.9993578343877,29.9995165224088,29.99950730654,29.9995840804771,29.9996449240483,29.9996982549032,29.9997548318396,29.9998133045233,29.9999220872362,29.9998547027047,29.9998254088622,29.9997497076509,29.999619485013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969288701874,39.5887628552732,39.5888129272489,39.5888130633137,39.5888307002621,39.588844552125,39.5888544170799,39.5888625789998,39.588859121172,39.5888967045146,39.588894223795,39.5889094893388,39.5889289973215,39.5889164707607,-550000
1.54555555555556,64.9763426628251,29.9993589319567,29.9995173487403,29.9995081486156,29.9995847913327,29.9996455309101,29.9996987706105,29.9997552508434,29.9998136235797,29.9999222203426,29.9998549510062,29.9998257072413,29.999750135419,29.9996201353378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969355003865,39.5887820634213,39.5888320498394,39.5888321856717,39.5888497924857,39.588863620682,39.5888734687826,39.5888816167592,39.5888781648451,39.5889156839646,39.5889132074891,39.588928446952,39.5889479216068,39.5889354164496,-550000
1.54583333333333,64.9763831048174,29.9993600276504,29.99951817366,29.9995089892525,29.9995855009737,29.9996461367351,29.9996992854367,29.9997556691315,29.999813942091,29.9999223532218,29.9998551988835,29.9998260051107,29.9997505624563,29.9996207845514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969421192552,39.5888012387416,39.5888511397484,39.5888512753485,39.5888688520796,39.5888826566495,39.5888924879247,39.5889006219818,39.5888971759713,39.5889346309774,39.5889321587387,39.5889473721651,39.588966813549,39.5889543297589,-550000
1.54611111111111,64.9764234776805,29.9993611214718,29.9995189971702,29.999509828453,29.9995862094022,29.999646741525,29.9996997993833,29.9997560867049,29.9998142600582,29.9999224858742,29.9998554463374,29.9998263024711,29.9997509887639,29.9996214326559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969487268129,39.5888203812903,39.5888701970316,39.5888703323999,39.5888878790994,39.5889016600834,39.5889114745619,39.5889195947231,39.5889161546062,39.5889535456084,39.5889510775993,39.5889662650338,39.5889856732035,39.5889732107439,-550000
1.54638888888889,64.9764637815323,29.9993622134241,29.9995198192732,29.9995106662197,29.9995869166203,29.9996473452816,29.9997003124518,29.9997565035649,29.9998145774822,29.9999226183001,29.9998556933686,29.9998265993236,29.9997514143432,29.9996220796531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969553230788,39.5888394911234,39.5888892217447,39.5888893568817,39.5889068736009,39.5889206310392,39.5889304287496,39.5889385350388,39.5889351008053,39.588972427913,39.5889699641262,39.5889851256131,39.5890045006254,39.5889920594599,-550000
1.54666666666667,64.976504016491,29.9993633035107,29.9995206399716,29.999511502555,29.99958762263,29.9996479480067,29.9997008246437,29.9997569197127,29.999814894364,29.9999227504999,29.9998559399778,29.999826895669,29.9997518391954,29.9996227255449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969619080723,39.5888585682966,39.5889082139434,39.5889083488495,39.5889258356396,39.5889395695724,39.5889493505434,39.5889574429843,39.5889540146241,39.5889912779464,39.5889888183746,39.5890039539582,39.5890232958697,39.5890108759619,-550000
1.54694444444444,64.9765441826741,29.9993643917347,29.9995214592678,29.9995123374612,29.9995883274335,29.9996485497019,29.9997013359606,29.9997573351495,29.9998152107044,29.999922882474,29.9998561861657,29.999827191508,29.9997522633217,29.9996233703332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969684818126,39.588877612866,39.5889271736833,39.5889273083588,39.588944765271,39.5889584757384,39.5889682399986,39.5889763186147,39.5889728961179,39.5890100957637,39.5890076403998,39.5890227501243,39.5890420589914,39.5890296603051,-550000
1.54722222222222,64.9765842801993,29.9993654780992,29.999522277164,29.999513170941,29.9995890310327,29.9996491503691,29.9997018464038,29.9997577498766,29.9998155265044,29.9999230142228,29.9998564319332,29.9998274868417,29.9997526867234,29.9996240140199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969750443189,39.5888966248871,39.5889461010199,39.5889462354651,39.5889636625503,39.5889773495925,39.5889870971704,39.5889951619853,39.5889917453418,39.5890288814199,39.5890264302566,39.5890415141662,39.5890607900455,39.5890484125444,-550000
1.5475,64.9766243091838,29.9993665626074,29.9995230936627,29.9995140029966,29.9995897334297,29.99964975001,29.9997023559749,29.9997581638951,29.999815841765,29.9999231457467,29.9998566772808,29.9998277816708,29.9997531094018,29.9996246566069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969815956104,39.5889156044155,39.5889649960083,39.5889651302239,39.588982527533,39.5889961911899,39.589005922114,39.5890139731513,39.5890105623511,39.58904763497,39.5890451880002,39.589060246139,39.5890794890866,39.5890671327346,-550000
1.54777777777778,64.9766642697449,29.9993676452625,29.9995239087663,29.9995148336306,29.9995904346267,29.9996503486263,29.9997028646754,29.9997585772063,29.999816156487,29.9999232770461,29.9998569222092,29.9998280759962,29.9997535313579,29.999625298096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969881357063,39.5889345515069,39.5889838587041,39.5889839926902,39.5890013602742,39.5890150005857,39.5890247148844,39.5890327521677,39.5890293472007,39.5890663564689,39.5890639136854,39.5890789460973,39.5890981561696,39.5890858209305,-550000
1.54805555555556,64.9767041619995,29.9993687260677,29.9995247224772,29.9995156628453,29.9995911346255,29.9996509462199,29.9997033725068,29.9997589898114,29.9998164706713,29.9999234081213,29.9998571667193,29.9998283698188,29.9997539525931,29.9996259384891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.969946646257,39.5889534662165,39.5890026891622,39.5890028229193,39.5890201608289,39.589033777835,39.5890434755366,39.5890514990893,39.5890480999456,39.5890850459713,39.5890826073669,39.5890976140959,39.5891167913489,39.5891044771867,-550000
1.54833333333333,64.9767439860642,29.9993698050261,29.9995255347977,29.9995164906432,29.9995918334284,29.9996515427924,29.9997038794705,29.9997594017115,29.9998167843189,29.9999235389728,29.9998574108118,29.9998286631394,29.9997543731087,29.999626577788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970011823877,39.5889723485997,39.5890214874379,39.5890216209664,39.5890389292522,39.5890525229925,39.5890622041255,39.5890702139711,39.5890668206407,39.5891037035319,39.5891012690994,39.5891162501894,39.5891353946792,39.5891231015578,-550000
1.54861111111111,64.9767837420557,29.9993708821408,29.9995263457303,29.9995173170267,29.9995925310372,29.9996521383457,29.999704385568,29.999759812908,29.9998170974308,29.9999236696008,29.9998576544872,29.9998289559589,29.9997547929058,29.9996272159948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970076890114,39.5889911987117,39.589040253586,39.5890403868863,39.5890576655989,39.5890712361133,39.5890809007059,39.5890888968677,39.5890855093407,39.5891223292052,39.5891198989376,39.5891348544323,39.5891539662148,39.5891416940983,-550000
1.54888888888889,64.9768234300903,29.9993719574151,29.9995271552773,29.9995181419982,29.9995932274541,29.9996527328814,29.9997048908009,29.9997602234019,29.9998174100077,29.9999238000059,29.9998578977464,29.9998292482782,29.9997552119856,29.9996278531111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970141845157,39.5890100166078,39.5890589876615,39.5890591207339,39.5890763699239,39.589089917252,39.5890995653324,39.5891075478339,39.5891041661003,39.5891409230458,39.5891384969358,39.5891534268789,39.58917250601,39.5891602548626,-550000
1.54916666666667,64.9768630502841,29.9993730308521,29.999527963441,29.9995189655601,29.9995939226811,29.9996533264012,29.9997053951705,29.9997606331945,29.9998177220506,29.9999239301883,29.9998581405901,29.999829540098,29.9997556303494,29.9996284891389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970206689197,39.5890288023428,39.5890776897191,39.5890778225641,39.5890950422818,39.5891085664632,39.5891181980597,39.5891261669241,39.5891227909741,39.589159485108,39.5891570631486,39.5891719675837,39.5891910141191,39.589178783905,-550000
1.54944444444444,64.9769026027531,29.9993741024548,29.9995287702238,29.9995197877149,29.9995946167203,29.999653918907,29.9997058986784,29.9997610422869,29.9998180335605,29.9999240601485,29.9998583830189,29.9998298314193,29.9997560479985,29.9996291240801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970271422423,39.5890475559718,39.5890963598137,39.5890964924316,39.5891136827273,39.5891271838015,39.5891367989423,39.5891447541928,39.5891413840165,39.5891780154461,39.5891755976302,39.5891904766009,39.5892094905962,39.5891972812796,-550000
1.54972222222222,64.976942087613,29.9993751722265,29.9995295756281,29.9995206084649,29.9995953095735,29.9996545104005,29.9997064013261,29.9997614506805,29.9998183445382,29.9999241898868,29.9998586250336,29.9998301222429,29.999756464934,29.9996297579365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970336045025,39.5890662775496,39.5891149979996,39.5891151303909,39.5891322913149,39.5891457693214,39.5891553680344,39.5891633096944,39.5891599452819,39.5891965141143,39.5891941004347,39.5892089539845,39.5892279354954,39.5892157470406,-550000
1.55,64.9769815049794,29.9993762401703,29.9995303796562,29.9995214278126,29.999596001243,29.9996551008833,29.9997069031149,29.9997618583763,29.9998186549847,29.9999243194036,29.9998588666349,29.9998304125697,29.9997568811571,29.9996303907099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970400557192,39.589084967131,39.5891336043316,39.5891337364966,39.5891508680991,39.5891643230772,39.5891739053906,39.5891818334832,39.5891784748246,39.5892149811668,39.5892125716165,39.5892273997887,39.5892463488705,39.589234181242,-550000
1.55027777777778,64.9770208549676,29.9993773062892,29.9995311823106,29.9995222457603,29.9995966917306,29.9996556903572,29.9997074040464,29.9997622653755,29.9998189649008,29.9999244486993,29.9998591078235,29.9998307024004,29.9997572966691,29.9996310224021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970464959112,39.5891036247707,39.589152178864,39.5891523108031,39.5891694131341,39.5891828451232,39.5891924110649,39.5892003256134,39.5891969726988,39.5892334166574,39.5892310112294,39.5892458140674,39.5892647307755,39.5892525839376,-550000
1.55055555555556,64.9770601376928,29.9993783705864,29.9995319835934,29.9995230623104,29.9995973810385,29.999656278824,29.9997079041221,29.9997626716795,29.9998192742875,29.9999245777743,29.9998593486001,29.999830991736,29.9997577114712,29.9996316530152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970529250973,39.5891222505231,39.5891707216511,39.5891708533647,39.5891879264742,39.5892013355135,39.5892108851116,39.5892187861389,39.5892154389586,39.5892518206403,39.5892494193274,39.5892641968745,39.5892830812642,39.5892709551814,-550000
1.55083333333333,64.9770993532699,29.9993794330651,29.9995327835072,29.9995238774653,29.9995980691686,29.9996568662853,29.9997084033433,29.9997630772892,29.9998195831456,29.9999247066289,29.9998595889653,29.9998312805773,29.9997581255645,29.9996322825508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970593432964,39.5891408444428,39.5891892327472,39.5891893642357,39.5892064081736,39.5892197943023,39.5892293275846,39.589237215114,39.589233873658,39.5892701931691,39.5892677959643,39.5892825482637,39.5893014003902,39.5892892950271,-550000
1.55111111111111,64.9771385018137,29.9993804937282,29.9995335820541,29.9995246912274,29.9995987561229,29.9996574527428,29.9997089017116,29.999763482206,29.9998198914761,29.9999248352635,29.99985982892,29.9998315689251,29.9997585389504,29.9996329110108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970657505273,39.5891594065842,39.5892077122065,39.5892078434702,39.5892248582863,39.5892382215436,39.5892477385379,39.5892556125923,39.589252276851,39.5892885342977,39.589286141194,39.5893008682887,39.5893196882071,39.5893076035282,-550000
1.55138888888889,64.9771775834387,29.999381552579,29.9995343792366,29.9995255035991,29.9995994419035,29.9996580381984,29.9997093992284,29.999763886431,29.9998201992799,29.9999249636785,29.9998600684647,29.9998318567803,29.99975895163,29.9996335383971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970721468086,39.5891779370016,39.5892261600829,39.5892262911222,39.5892432768663,39.5892566172911,39.5892661180253,39.5892739786278,39.5892706485914,39.5893068440797,39.58930445507,39.5893191570031,39.5893379447683,39.5893258807385,-550000
1.55166666666667,64.9772165982594,29.9993826096205,29.9995351750569,29.9995263145827,29.9996001265124,29.9996586226536,29.9997098958951,29.9997642899653,29.9998205065578,29.9999250918743,29.9998603076003,29.9998321441437,29.9997593636045,29.9996341647115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97078532159,39.5891964357492,39.5892445764304,39.5892447072458,39.5892616639675,39.5892749815989,39.5892844661007,39.5892923132742,39.5892889889329,39.5893251225686,39.589322737646,39.5893374144604,39.5893561701273,39.5893441267112,-550000
1.55194444444444,64.9772555463899,29.9993836648558,29.9995359695175,29.9995271241806,29.9996008099515,29.9996592061102,29.9997103917133,29.9997646928103,29.9998208133109,29.9999252198512,29.9998605463274,29.9998324310162,29.9997597748751,29.9996347899558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970849065973,39.589214902881,39.5892629613029,39.5892630918947,39.5892800196436,39.5892933145205,39.5893027828177,39.5893106165851,39.5893072979291,39.5893433698179,39.5893409889754,39.589355640714,39.5893743643375,39.5893623414999,-550000
1.55222222222222,64.9772944279441,29.999384718288,29.9995367626206,29.9995279323952,29.9996014922228,29.9996597885699,29.9997108866843,29.9997650949669,29.9998211195398,29.9999253476096,29.9998607846466,29.9998327173985,29.999760185443,29.9996354141318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.970912701421,39.5892333384511,39.5892813147543,39.5892814451229,39.5892983439483,39.5893116161095,39.5893210682298,39.589328888614,39.5893255756337,39.5893615858811,39.5893592091115,39.5893738358172,39.589392527452,39.5893805251577,-550000
1.5525,64.9773332430359,29.9993857699201,29.9995375543685,29.9995287392289,29.9996021733284,29.9996603700345,29.9997113808096,29.9997654964365,29.9998214252457,29.9999254751499,29.9998610225588,29.9998330032916,29.9997605953095,29.9996360372414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97097622812,39.5892517425135,39.589299636838,39.5892997669838,39.5893166369353,39.5893298864196,39.5893393223905,39.5893471294145,39.5893438221,39.5893797708112,39.5893773981078,39.5893919998233,39.5894106595239,39.5893986777379,-550000
1.55277777777778,64.9773719917789,29.9993868197553,29.9995383447635,29.9995295446839,29.9996028532703,29.9996609505055,29.9997118740907,29.9997658972202,29.9998217304292,29.9999256024725,29.9998612600645,29.9998332886963,29.9997610044757,29.9996366592865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971039646256,39.5892701151219,39.5893179276079,39.5893180575312,39.589334898658,39.5893481255042,39.5893575453533,39.5893653390397,39.5893620373815,39.5893979246617,39.5893955560174,39.5894101327853,39.5894287606063,39.5894167992936,-550000
1.55305555555556,64.9774106742864,29.9993878677966,29.9995391338081,29.9995303487627,29.9996035320503,29.9996615299847,29.999712366529,29.9997662973191,29.9998220350915,29.9999257295777,29.9998614971645,29.9998335736134,29.9997614129428,29.9996372802687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971102956013,39.5892884563301,39.5893361871173,39.5893363168185,39.5893531291699,39.5893663334166,39.5893757371714,39.5893835175431,39.5893802215315,39.5894160474854,39.5894136828933,39.5894282347563,39.5894468307521,39.5894348898777,-550000
1.55333333333333,64.9774492906717,29.9993889140471,29.9995399215044,29.9995311514676,29.9996042096706,29.9996621084739,29.9997128581259,29.9997666967345,29.9998223392332,29.9999258564659,29.9998617338595,29.9998338580436,29.999761820712,29.9996379001899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971166157578,39.5893067661917,39.5893544154196,39.5893545448992,39.5893713285242,39.58938451021,39.5893938978981,39.5894016649778,39.589398374603,39.5894341393356,39.5894317787888,39.5894463057893,39.5894648700143,39.5894529495432,-550000
1.55361111111111,64.9774878410477,29.9993899585098,29.9995407078548,29.999531952801,29.9996048861331,29.9996626859746,29.9997133488829,29.9997670954674,29.9998226428554,29.9999259831374,29.9998619701501,29.999834141988,29.9997622277845,29.999638519052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971229251135,39.5893250447603,39.5893726125683,39.5893727418265,39.5893894967743,39.5894026559377,39.5894120275864,39.5894197813968,39.5894164966493,39.5894522002651,39.5894498437565,39.5894643459371,39.5894828784455,39.589470978343,-550000
1.55388888888889,64.9775263255273,29.9993910011877,29.9995414928615,29.9995327527651,29.9996055614397,29.9996632624885,29.9997138388014,29.9997674935191,29.9998229459588,29.9999261095927,29.9998622060371,29.9998344254473,29.9997626341615,29.9996391368567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971292236868,39.5893432920894,39.5893907786164,39.5893909076537,39.5894076339732,39.5894207706527,39.5894301262895,39.5894378668532,39.5894345877233,39.5894702303266,39.5894678778495,39.5894823552525,39.5895008560984,39.5894889763297,-550000
1.55416666666667,64.9775647442231,29.9993920420841,29.9995422765269,29.9995335513624,29.9996062355924,29.9996638380175,29.9997143278828,29.9997678908908,29.9998232485445,29.9999262358321,29.9998624415211,29.9998347084222,29.9997630398442,29.9996397536059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971355114962,39.5893615082323,39.5894089136172,39.5894090424339,39.589425740174,39.589438854408,39.5894481940602,39.5894559213998,39.5894526478779,39.5894882295731,39.5894858811204,39.5895003337882,39.5895188030256,39.589506943556,-550000
1.55444444444444,64.9776030972475,29.9993930812017,29.9995430588533,29.9995343485952,29.9996069085933,29.999664412563,29.9997148161286,29.9997682875835,29.9998235506132,29.999926361856,29.9998626766029,29.9998349909138,29.9997634448338,29.9996403693014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971417885601,39.5893796932423,39.5894270176237,39.5894271462202,39.5894438154297,39.5894569072565,39.5894662309513,39.5894739450895,39.589470677166,39.589506198057,39.589503853622,39.5895182815966,39.5895367192797,39.5895248800744,-550000
1.55472222222222,64.9776413847128,29.9993941185438,29.9995438398429,29.9995351444657,29.9996075804443,29.9996649861269,29.9997153035402,29.9997686835985,29.9998238521659,29.9999264876647,29.999862911283,29.9998352729227,29.9997638491314,29.9996409839448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971480548968,39.5893978471726,39.5894450906888,39.5894452190655,39.5894618597932,39.589474929251,39.5894842370158,39.589491937975,39.5894886756403,39.589524135831,39.5895217954067,39.5895361987305,39.589554604913,39.5895427859374,-550000
1.555,64.9776796067309,29.9993951541134,29.9995446194981,29.9995359389764,29.9996082511473,29.9996655587108,29.9997157901189,29.9997690789368,29.9998241532035,29.9999266132586,29.9998631455623,29.9998355544498,29.9997642527382,29.9996415975382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971543105247,39.5894159700763,39.5894631328654,39.5894632610227,39.5894798733171,39.5894929204443,39.5895022123061,39.5895099001089,39.5895066433535,39.5895420429475,39.5895397065271,39.5895540852421,39.5895724599778,39.5895606611975,-550000
1.55527777777778,64.9777177634139,29.9993961879134,29.999545397821,29.9995367321295,29.9996089207043,29.9996661303164,29.9997162758664,29.9997694735998,29.9998244537267,29.9999267386381,29.9998633794414,29.9998358354959,29.9997646556554,29.9996422100832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971605554619,39.5894340620065,39.5894811442064,39.5894812721446,39.5894978560543,39.5895108808888,39.589520156875,39.5895278315437,39.5895245803581,39.589559919459,39.5895575870356,39.5895719411838,39.5895902845264,39.5895785059068,-550000
1.55555555555556,64.9777558548733,29.9993972199469,29.9995461748141,29.9995375239273,29.9996095891172,29.9996667009453,29.9997167607839,29.9997698675884,29.9998247537366,29.9999268638035,29.9998636129209,29.9998361160619,29.9997650578842,29.9996428215816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971667897269,39.589452123016,39.5894991247642,39.5894992524838,39.5895158080573,39.5895288106373,39.5895380707748,39.589545732332,39.5895424867065,39.5895777654177,39.5895754369845,39.5895897666078,39.5896080786109,39.5895963201176,-550000
1.55583333333333,64.9777938812205,29.9993982502169,29.9995469504794,29.9995383143723,29.9996102563881,29.9996672705992,29.9997172448728,29.9997702609039,29.9998250532339,29.9999269887553,29.9998638460016,29.9998363961485,29.9997654594258,29.9996434320352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971730133379,39.5894701531576,39.5895170745917,39.589517202093,39.5895337293786,39.5895467097421,39.589555954058,39.5895636025261,39.5895603624513,39.5895955808758,39.5895932564259,39.5896075615663,39.5896258422834,39.589614103882,-550000
1.55611111111111,64.977831842567,29.9993992787265,29.9995477248194,29.9995391034666,29.9996109225188,29.9996678392797,29.9997177281347,29.9997706535474,29.9998253522195,29.9999271134937,29.9998640786841,29.9998366757566,29.9997658602813,29.9996440414458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971792263129,39.5894881524842,39.5895349937412,39.5895351210246,39.5895516200707,39.5895645782555,39.589573806777,39.5895814421781,39.5895782076446,39.5896133658854,39.589611045412,39.5896253261113,39.5896435755959,39.5896318572521,-550000
1.55638888888889,64.9778697390237,29.9994003054786,29.9995484978363,29.9995398912126,29.9996115875113,29.9996684069886,29.9997182105708,29.9997710455201,29.9998256506944,29.9999272380191,29.9998643109691,29.999836954887,29.999766260452,29.9996446498152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971854286703,39.5895061210483,39.5895528822653,39.589553009331,39.5895694801858,39.58958241623,39.5895916289838,39.5895992513405,39.5895960223386,39.5896311204985,39.5896288039949,39.5896430602947,39.5896612786001,39.5896495802796,-550000
1.55666666666667,64.9779075707016,29.9994013304762,29.9995492695323,29.9995406776126,29.9996122513676,29.9996689737275,29.9997186921827,29.9997714368231,29.9998259486594,29.9999273623319,29.9998645428574,29.9998372335406,29.9997666599389,29.9996452571452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971916204281,39.5895240589025,39.5895707402161,39.5895708670646,39.5895873097763,39.5896002237175,39.5896094207307,39.5896170300651,39.5896138065855,39.5896488447671,39.5896465322265,39.5896607641685,39.5896789513478,39.5896672730166,-550000
1.55694444444444,64.9779453377114,29.9994023537223,29.9995500399098,29.999541462669,29.9996129140896,29.9996695394981,29.9997191729717,29.9997718274575,29.9998262461153,29.9999274864325,29.9998647743494,29.999837511718,29.9997670587432,29.9996458634375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971978016044,39.5895419660993,39.5895885676459,39.5895886942777,39.5896051088942,39.5896180007703,39.5896271820697,39.5896347784041,39.5896315604372,39.5896665387431,39.5896642301586,39.5896784377844,39.5896965938909,39.5896849355147,-550000
1.55722222222222,64.9779830401636,29.99940337522,29.9995508089708,29.9995422463839,29.9996135756792,29.9996701043019,29.9997196529392,29.9997722174245,29.9998265430631,29.9999276103212,29.9998650054461,29.9998377894202,29.9997674568662,29.9996464686939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972039722174,39.589559842691,39.589606364607,39.5896064910223,39.5896228775917,39.5896357474402,39.5896449130527,39.5896524964093,39.5896492839458,39.5896842024782,39.589681897843,39.5896960811942,39.5897142062808,39.5897025678256,-550000
1.5575,64.9780206781685,29.9994043949721,29.9995515767178,29.9995430287596,29.9996142361384,29.9996706681407,29.9997201320867,29.9997726067252,29.9998268395036,29.9999277339984,29.9998652361479,29.9998380666479,29.9997678543089,29.9996470729162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97210132285,39.58957768873,39.5896241311513,39.5896242573505,39.5896406159207,39.5896534637793,39.5896626137317,39.5896701841325,39.589666977163,39.589701836024,39.5896995353314,39.5897136944494,39.5897317885692,39.5897201700008,-550000
1.55777777777778,64.9780582518364,29.9994054129818,29.9995523431529,29.9995438097986,29.999614895469,29.9996712310161,29.9997206104154,29.9997729953609,29.9998271354376,29.9999278574645,29.9998654664556,29.999838343402,29.9997682510725,29.9996476761062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972162818253,39.5895955042685,39.5896418673308,39.5896419933143,39.5896583239331,39.5896711498394,39.5896802841583,39.5896878416256,39.5896846401406,39.5897194394321,39.5897171426754,39.5897312776016,39.5897493408074,39.589737742092,-550000
1.55805555555556,64.978095761277,29.9994064292519,29.9995531082784,29.999544589503,29.9996155536731,29.9996717929297,29.9997210879269,29.9997733833325,29.9998274308661,29.9999279807197,29.9998656963699,29.9998386196833,29.9997686471583,29.9996482782655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972224208563,39.5896132893585,39.5896595731974,39.5896596989655,39.5896760016807,39.5896888056721,39.5896979243843,39.5897054689402,39.5897022729304,39.589737012754,39.5897347199265,39.5897488307021,39.5897668630467,39.5897552841504,-550000
1.55833333333333,64.9781332066004,29.9994074437854,29.9995538720965,29.9995453678751,29.9996162107526,29.9996723538833,29.9997215646225,29.9997737706412,29.9998277257898,29.9999281037645,29.9998659258915,29.9998388954926,29.9997690425673,29.999648879396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972285493959,39.5896310440521,39.5896772488029,39.5896773743561,39.5896936492151,39.5897064313292,39.5897155344613,39.5897230661277,39.5897198755837,39.5897545560412,39.589752267136,39.5897663538024,39.5897843553385,39.5897727962274,-550000
1.55861111111111,64.9781705879159,29.9994084565854,29.9995546346095,29.9995461449172,29.9996168667093,29.9996729138783,29.9997220405037,29.9997741572882,29.9998280202098,29.9999282265992,29.9998661550209,29.9998391708306,29.9997694373007,29.9996494794994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97234667462,39.5896487684012,39.589694894199,39.5896950195375,39.5897112665882,39.5897240268622,39.5897331144408,39.5897406332397,39.5897374481522,39.589772069345,39.5897697843555,39.5897838469537,39.5898018177339,39.5897902783742,-550000
1.55888888888889,64.978207905333,29.9994094676547,29.9995553958195,29.9995469206316,29.9996175215451,29.9996734729165,29.9997225155717,29.9997745432746,29.9998283141267,29.9999283492242,29.9998663837589,29.9998394456982,29.9997698313597,29.9996500785775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972407750726,39.5896664624577,39.5897125094373,39.5897126345616,39.5897288538512,39.5897415923225,39.5897506643742,39.5897581703277,39.5897549906872,39.5897895527165,39.5897872716359,39.5898013102072,39.589819250284,39.5898077306419,-550000
1.55916666666667,64.9782451589609,29.9994104769963,29.9995561557289,29.9995476950206,29.9996181752621,29.9996740309996,29.999722989828,29.9997749286015,29.9998286075415,29.9999284716399,29.9998666121062,29.9998397200962,29.9997702247453,29.9996506766321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972468722454,39.5896841262733,39.5897300945693,39.5897302194797,39.5897464110558,39.5897591277615,39.5897681843128,39.5897756774428,39.5897725032401,39.5898070062069,39.5898047290287,39.5898187436139,39.5898366530398,39.5898251530817,-550000
1.55944444444444,64.9782823489086,29.9994114846131,29.9995569143397,29.9995484680863,29.9996188278621,29.999674588129,29.999723463274,29.9997753132701,29.999828900455,29.9999285938465,29.9998668400634,29.9998399940254,29.9997706174589,29.9996512736648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972529589984,39.5897017598996,39.5897476496465,39.5897477743434,39.5897639382533,39.5897766332306,39.589785674308,39.5897931546363,39.5897899858622,39.5898244298673,39.5898221565847,39.5898361472249,39.5898540260521,39.5898425457444,-550000
1.55972222222222,64.9783194752851,29.9994124905082,29.9995576716544,29.9995492398311,29.999619479347,29.9996751443065,29.9997239359111,29.9997756972815,29.9998291928681,29.9999287158445,29.9998670676311,29.9998402674866,29.9997710095014,29.9996518696774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972590353493,39.5897193633884,39.5897651747202,39.589765299204,39.5897814354948,39.5897941087809,39.5898031344107,39.5898106019593,39.5898074386044,39.5898418237487,39.589839554355,39.589853521091,39.5898713693718,39.589859908681,-550000
1.56,64.9783565381988,29.9994134946845,29.9995584276749,29.9995500102573,29.9996201297187,29.9996756995337,29.9997244077406,29.9997760806367,29.9998294847817,29.9999288376341,29.9998672948101,29.9998405404806,29.9997714008741,29.9996524646717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972651013159,39.589736936791,39.5897826698417,39.5897827941127,39.5897989028317,39.5898115544635,39.5898205646723,39.5898280194629,39.5898248615179,39.5898591879018,39.5898569223904,39.5898708652631,39.5898886830497,39.5898772419422,-550000
1.56027777777778,64.9783935377583,29.9994144971448,29.9995591824037,29.999550779367,29.9996207789792,29.9996762538122,29.9997248787639,29.999776463337,29.9998297761965,29.9999289592159,29.999867521601,29.9998408130082,29.9997717915781,29.9996530586493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972711569159,39.5897544801589,39.5898001350622,39.5898002591207,39.589816340315,39.5898289703296,39.5898379651435,39.5898454071979,39.5898422546536,39.5898765223776,39.5898742607418,39.5898881797919,39.5899059671364,39.5898945455788,-550000
1.56055555555556,64.9784304740719,29.9994154978922,29.9995599358428,29.9995515471625,29.9996214271302,29.9996768071436,29.9997253489825,29.9997768453834,29.9998300671135,29.99992908059,29.9998677480045,29.9998410850702,29.9997721816146,29.9996536516121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972772021671,39.5897719935433,39.5898175704327,39.5898176942792,39.5898337479957,39.58984635643,39.5898553358754,39.5898627652153,39.5898596180625,39.5898938272267,39.5898915694599,39.5899054647281,39.5899232216824,39.5899118196412,-550000
1.56083333333333,64.9784673472476,29.9994164969295,29.9995606879945,29.9995523136461,29.9996220741738,29.9996773595296,29.9997258183976,29.9997772267771,29.9998303575335,29.999929201757,29.9998679740212,29.9998413566673,29.9997725709846,29.9996542435618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972832370871,39.5897894769956,39.5898349760042,39.589835099639,39.5898511259248,39.5898637128155,39.5898726769187,39.5898800935659,39.5898769517952,39.5899111024997,39.5899088485953,39.5899227201222,39.5899404467382,39.5899290641802,-550000
1.56111111111111,64.9785041573934,29.9994174942596,29.999561438861,29.99955307882,29.9996227201118,29.9996779109717,29.9997262870106,29.9997776075191,29.9998306474574,29.999929322717,29.9998681996518,29.9998416278005,29.9997729596893,29.9996548345001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972892616936,39.5898069305668,39.5898523518277,39.5898524752512,39.589868474153,39.5898810395371,39.5898899883241,39.5898973923003,39.5898942559026,39.5899283482473,39.5899260981986,39.5899399460247,39.5899576423542,39.5899462792461,-550000
1.56138888888889,64.978540904617,29.9994184898856,29.9995621884444,29.9995538426865,29.9996233649461,29.9996784614716,29.999726754823,29.9997779876106,29.9998309368859,29.9999294434705,29.9998684248969,29.9998418984704,29.9997733477299,29.9996554244287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.972952760041,39.589824354308,39.589869697954,39.5898698211666,39.5898857927311,39.5898983366452,39.5899072701424,39.5899146614691,39.5899115304353,39.5899455645197,39.5899433183202,39.589957142486,39.5899748085807,39.5899634648893,-550000
1.56166666666667,64.9785775890259,29.9994194838102,29.999562936747,29.9995546052477,29.9996240086785,29.9996790110309,29.999727221836,29.9997783670527,29.9998312258199,29.9999295640179,29.9998686497572,29.9998421686778,29.9997737351075,29.9996560133494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973012800364,39.5898417482702,39.5898870144339,39.5898871374358,39.5899030817098,39.5899156041906,39.589924522424,39.5899319011228,39.5899287754437,39.5899627513674,39.5899605090105,39.5899743095565,39.589991945468,39.5899806211601,-550000
1.56194444444444,64.9786142107275,29.9994204760364,29.999563683771,29.9995553665059,29.999624651311,29.9996795596511,29.9997276880511,29.9997787458465,29.9998315142604,29.9999296843594,29.9998688742334,29.9998424384236,29.9997741218232,29.9996566012638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973072738078,39.5898591125042,39.5899043013179,39.5899044241096,39.5899203411397,39.5899328422238,39.5899417452194,39.589949111312,39.5899459909783,39.5899799088407,39.5899776703198,39.5899914472862,39.590009053066,39.5899977481086,-550000
1.56222222222222,64.978650769829,29.9994214665671,29.9995644295184,29.9995561264633,29.9996252928455,29.999680107334,29.9997281534697,29.9997791239931,29.999831802208,29.9999298044955,29.9998690983262,29.9998427077085,29.9997745078782,29.9996571881737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973132573361,39.5898764470609,39.5899215586567,39.5899216812384,39.5899375710712,39.5899500507951,39.589958938579,39.5899662920868,39.5899631770895,39.5899970369897,39.5899948022982,39.5900085557253,39.590026131425,39.5900148457849,-550000
1.5625,64.9786872664373,29.9994224554053,29.9995651739916,29.9995568851222,29.9996259332837,29.999680654081,29.9997286180929,29.9997795014936,29.9998320896638,29.9999299244264,29.9998693220361,29.9998429765334,29.9997748932735,29.9996577740808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973192306386,39.5898937519909,39.5899387865007,39.5899389088729,39.5899547715547,39.589967229955,39.589976102553,39.5899834434976,39.5899803338275,39.5900141358646,39.590011904996,39.590025634924,39.5900431805949,39.5900319142391,-550000
1.56277777777778,64.9787237006592,29.9994234425537,29.9995659171927,29.9995576424848,29.9996265726276,29.9996811998939,29.9997290819224,29.9997798783491,29.9998323766284,29.9999300441526,29.9998695453638,29.999843244899,29.9997752780104,29.9996583589869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973251937328,39.589911027345,39.5899559849003,39.5899561070634,39.5899719426406,39.5899843797536,39.5899932371918,39.5900005655946,39.5899974612425,39.5900312055154,39.5900289784631,39.5900426849321,39.5900602006254,39.5900489535211,-550000
1.56305555555556,64.9787600726015,29.9994244280152,29.9995666591238,29.9995583985533,29.9996272108791,29.9996817447741,29.9997295449593,29.9997802545607,29.9998326631028,29.9999301636743,29.99986976831,29.999843512806,29.9997756620898,29.9996589428935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973311466362,39.5899282731734,39.5899731539059,39.5899732758601,39.5899890843791,39.5900015002411,39.5900103425454,39.5900176584278,39.5900145593847,39.5900482459919,39.5900460227495,39.5900597057996,39.5900771915665,39.5900659636807,-550000
1.56333333333333,64.9787963823704,29.9994254117929,29.9995673997872,29.9995591533298,29.99962784804,29.9996822887232,29.999730007205,29.9997806301296,29.9998329490877,29.999930282992,29.9998699908753,29.9998437802554,29.999776045513,29.9996595258025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973370893662,39.5899454895269,39.5899902935676,39.5899904153134,39.5900061968203,39.5900185914676,39.5900274186639,39.5900347220472,39.5900316283041,39.5900652573442,39.5900630379049,39.5900766975761,39.5900941534678,39.5900829447677,-550000
1.56361111111111,64.9788326300724,29.9994263938894,29.999568139185,29.9995599068167,29.9996284841122,29.999682831743,29.9997304686609,29.9997810050567,29.9998332345841,29.9999304021059,29.9998702130604,29.9998440472478,29.9997764282811,29.9996601077155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973430219402,39.5899626764556,39.5900074039357,39.5900075254733,39.5900232800142,39.5900356534832,39.5900444655971,39.5900517565028,39.5900486680505,39.5900822396218,39.5900800239793,39.5900936603115,39.5901110863789,39.5900998968318,-550000
1.56388888888889,64.9788688158134,29.9994273743078,29.9995688773193,29.999560659016,29.9996291190976,29.9996833738349,29.9997309293284,29.9997813793433,29.9998335195927,29.9999305210165,29.999870434866,29.999844313784,29.9997768103952,29.9996606886343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973489443754,39.58997983401,39.59002448506,39.5900246063899,39.5900403340109,39.5900526863377,39.5900614833951,39.5900687618443,39.5900656786738,39.5900991928745,39.5900969810223,39.5901105940553,39.5901279903494,39.5901168199226,-550000
1.56416666666667,64.9789049396994,29.9994283530508,29.9995696141923,29.9995614099301,29.9996297529979,29.9996839150005,29.9997313892087,29.9997817529904,29.9998338041144,29.999930639724,29.9998706562926,29.9998445798648,29.9997771918564,29.9996612685605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973548566893,39.5899969622401,39.5900415369907,39.5900416581132,39.5900573588603,39.5900696900809,39.5900784721075,39.5900857381216,39.5900826602238,39.5901161171519,39.5901139090835,39.5901274988571,39.5901448654287,39.5901337140895,-550000
1.56444444444444,64.9789410018361,29.9994293301213,29.9995703498062,29.999562159561,29.9996303858151,29.9996844552415,29.9997318483033,29.9997821259991,29.99983408815,29.9999307582289,29.9998708773409,29.9998448454911,29.9997775726658,29.9996618474958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973607588991,39.5900140611961,39.5900585597776,39.590058680693,39.5900743546121,39.5900866647626,39.590095431784,39.5901026853843,39.5900996127502,39.5901330125035,39.5901308082124,39.5901443747664,39.5901617116662,39.590150579382,-550000
1.56472222222222,64.9789770023289,29.9994303055222,29.9995710841632,29.999562907911,29.9996310175509,29.9996849945593,29.9997323066134,29.9997824983704,29.9998343717003,29.9999308765314,29.9998710980117,29.9998451106635,29.9997779528246,29.999662425442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973666510221,39.590031130928,39.5900755534704,39.5900756741792,39.590091321316,39.5901036104325,39.5901123624743,39.5901196036819,39.5901165363026,39.5901498789787,39.5901476784584,39.5901612218324,39.5901785291112,39.5901674158494,-550000
1.565,64.9790129412834,29.9994312792564,29.9995718172653,29.9995636549823,29.9996316482074,29.9996855329557,29.9997327641405,29.9997828701055,29.9998346547662,29.9999309946319,29.9998713183054,29.9998453753828,29.9997783323338,29.9996630024006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973725330755,39.5900481714857,39.590092518119,39.5900926386214,39.5901082590218,39.59012052714,39.5901292642279,39.5901364930639,39.5901334309303,39.5901667166268,39.5901645198709,39.5901780401045,39.5901953178128,39.5901842235409,-550000
1.56527777777778,64.9790488188046,29.9994322513266,29.9995725491147,29.9995644007771,29.9996322777862,29.9996860704321,29.9997332208858,29.9997832412055,29.9998349373486,29.9999311125308,29.9998715382228,29.9998456396499,29.9997787111946,29.9996635783735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973784050766,39.5900651829191,39.5901094537729,39.5901095740693,39.5901251677788,39.5901374149347,39.5901461370942,39.5901533535798,39.590150296683,39.5901835254972,39.5901813324992,39.5901948296319,39.5902120778202,39.5902010025058,-550000
1.56555555555556,64.9790846349976,29.9994332217358,29.9995732797135,29.9995651452975,29.9996329062892,29.9996866069901,29.9997336768506,29.9997836116714,29.9998352194481,29.9999312302284,29.9998717577645,29.9998459034654,29.999779089408,29.9996641533622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973842670424,39.5900821652779,39.5901263604816,39.5901264805724,39.5901420476367,39.5901542738661,39.5901629811226,39.5901701852788,39.5901671336099,39.5902003056389,39.5901981163925,39.5902115904637,39.5902288091823,39.5902177527932,-550000
1.56583333333333,64.9791203899671,29.9994341904867,29.9995740090639,29.9995658885457,29.9996335337183,29.9996871426312,29.9997341320364,29.9997839815044,29.9998355010657,29.999931347725,29.9998719769311,29.9998461668303,29.9997794669752,29.9996647273685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973901189901,39.5900991186119,39.5901432382946,39.5901433581801,39.5901588986447,39.5901711039833,39.5901797963623,39.5901869882103,39.5901839417602,39.5902170571011,39.5902148715998,39.5902283226489,39.5902455119483,39.5902344744519,-550000
1.56611111111111,64.9791560838178,29.9994351575822,29.9995747371681,29.9995666305239,29.9996341600753,29.9996876773572,29.9997345864445,29.9997843507054,29.9998357822022,29.9999314650209,29.9998721957233,29.9998464297451,29.9997798438973,29.999665300394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.973959609369,39.5901160429705,39.5901600872614,39.590160206942,39.5901757208523,39.5901879053357,39.5901965828626,39.5902037624234,39.5902007211832,39.5902337799328,39.5902315981701,39.5902450262365,39.5902621861668,39.590251167531,-550000
1.56638888888889,64.9791917166542,29.9994361230251,29.9995754640281,29.9995673712342,29.9996347853621,29.9996882111694,29.9997350400761,29.9997847192757,29.9998360628583,29.9999315821166,29.9998724141418,29.9998466922108,29.9997802201753,29.9996658724405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974017928999,39.5901329384034,39.5901769074311,39.5901770269071,39.5901925143085,39.5902046779724,39.5902133406726,39.5902205079671,39.5902174719279,39.5902504741829,39.5902482961525,39.5902617012753,39.5902788318867,39.5902678320793,-550000
1.56666666666667,64.9792272885806,29.9994370868183,29.999576189646,29.9995681106789,29.9996354095804,29.9996887440696,29.9997354929326,29.9997850872162,29.999836343035,29.9999316990124,29.9998726321871,29.999846954228,29.9997805958104,29.9996664435095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97407614896,39.5901498049598,39.590193698853,39.5901938181248,39.5902092790624,39.5902214219424,39.5902300698412,39.5902372248903,39.5902341940433,39.5902671399002,39.5902649655956,39.5902783478141,39.5902954491567,39.5902844681454,-550000
1.56694444444444,64.9792627997009,29.9994380489645,29.9995769140241,29.9995688488601,29.999636032732,29.9996892760591,29.9997359450153,29.999785454528,29.999836622733,29.9999318157086,29.9998728498599,29.9998472157975,29.9997809708037,29.9996670136028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974134269423,39.5901666426893,39.5902104615762,39.5902105806441,39.5902260151633,39.5902381372948,39.5902467704174,39.5902539132421,39.5902508875783,39.5902837771334,39.5902816065484,39.5902949659016,39.5903120380253,39.5903010757782,-550000
1.56722222222222,64.9792982501193,29.9994390094666,29.9995776371643,29.9995695857799,29.9996366548189,29.9996898071397,29.9997363963256,29.9997858212123,29.9998369019531,29.9999319322055,29.9998730671608,29.9998474769202,29.9997813451563,29.999667582722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974192290559,39.5901834516409,39.5902271956498,39.5902273145141,39.5902427226599,39.5902548240784,39.5902634424501,39.5902705730713,39.5902675525819,39.5903003859313,39.5902982190594,39.5903115555865,39.5903285985412,39.5903176550261,-550000
1.5675,64.9793336399394,29.9994399683274,29.9995783590689,29.9995703214405,29.9996372758428,29.9996903373128,29.9997368468647,29.99978618727,29.9998371806962,29.9999320485035,29.9998732840905,29.9998477375967,29.9997817188692,29.9996681508688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974250212536,39.590200231864,39.5902439011226,39.5902440197837,39.5902594016012,39.590271482342,39.5902800859881,39.5902872044265,39.5902841891026,39.5903169663424,39.5903148031774,39.5903281169172,39.5903451307527,39.5903342059377,-550000
1.56777777777778,64.9793689692647,29.9994409255497,29.9995790797399,29.999571055844,29.9996378958056,29.99969086658,29.999737296634,29.9997865527023,29.9998374589631,29.9999321646029,29.9998735006496,29.9998479978278,29.9997820919435,29.9996687180448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974308035525,39.5902169834076,39.5902605780436,39.5902606965018,39.5902760520359,39.5902881121345,39.5902967010799,39.5903038073564,39.5903007971892,39.5903335184153,39.5903313589507,39.5903446499422,39.5903616347083,39.5903507285613,-550000
1.56805555555556,64.9794042381988,29.9994418811362,29.9995797991795,29.9995717889926,29.999638514709,29.9996913949428,29.9997377456348,29.9997869175102,29.9998377367546,29.9999322805041,29.9998737168387,29.9998482576143,29.9997824643805,29.9996692842517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974365759694,39.5902337063206,39.5902772264615,39.5902773447173,39.5902926740129,39.5903047135043,39.5903132877743,39.5903203819096,39.5903173768903,39.5903500421983,39.5903478864278,39.5903611547099,39.5903781104561,39.5903672229454,-550000
1.56833333333333,64.9794394468447,29.9994428350899,29.9995805173897,29.9995725208885,29.9996391325548,29.9996919224028,29.9997381938684,29.9997872816948,29.9998380140714,29.9999323962074,29.9998739326585,29.999848516957,29.999782836181,29.9996698494912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974423385212,39.590250400652,39.590293846425,39.5902939644787,39.5903092675806,39.5903212865001,39.5903298461198,39.5903369281346,39.5903339282544,39.5903665377398,39.5903643856571,39.5903776312685,39.5903945580445,39.5903836891382,-550000
1.56861111111111,64.9794745953056,29.9994437874134,29.9995812343726,29.9995732515337,29.999639749345,29.9996924489615,29.9997386413362,29.9997876452572,29.9998382909145,29.9999325117132,29.9998741481096,29.9998487758565,29.9997832073463,29.9996704137649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974480912247,39.5902670664507,39.5903104379828,39.5903105558347,39.5903258327877,39.5903378311704,39.5903463761647,39.5903534460798,39.5903504513298,39.5903830050881,39.5903808566868,39.5903940796663,39.5904109775214,39.5904001271877,-550000
1.56888888888889,64.9795096836843,29.9994447381095,29.9995819501304,29.9995739809305,29.9996403650812,29.9996929746205,29.9997390880393,29.9997880081983,29.9998385672846,29.9999326270217,29.9998743631926,29.9998490343137,29.9997835778774,29.9996709770744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974538340969,39.5902837037654,39.5903270011834,39.5903271188338,39.5903423696825,39.5903543475636,39.5903628779574,39.5903699357935,39.590366946165,39.5903994442912,39.5903972995651,39.5904104999513,39.5904273689351,39.5904165371422,-550000
1.56916666666667,64.9795447120835,29.9994456871811,29.9995826646651,29.9995747090809,29.9996409797652,29.9996934993813,29.9997395339792,29.9997883705194,29.9998388431826,29.9999327421333,29.9998745779082,29.9998492923293,29.9997839477753,29.9996715394215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974595671545,39.5903003126447,39.5903435360753,39.5903436535245,39.5903588783136,39.5903708357279,39.5903793515463,39.5903863973239,39.5903834128081,39.5904158553974,39.5904137143402,39.5904268921716,39.5904437323333,39.5904329190497,-550000
1.56944444444444,64.9795796806057,29.9994466346308,29.9995833779788,29.999575435987,29.999641593399,29.9996940232454,29.9997399791571,29.9997887322213,29.9998391186091,29.9999328570484,29.9998747922569,29.9998495499041,29.9997843170413,29.9996721008077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974652904142,39.5903168931373,39.5903600427067,39.5903601599552,39.5903753587291,39.5903872957117,39.5903957969795,39.5904028307192,39.5903998513074,39.5904322384546,39.59043010106,39.5904432563752,39.5904600677639,39.590449272958,-550000
1.56972222222222,64.9796145893532,29.9994475804616,29.9995840900736,29.9995761616511,29.9996422059842,29.9996945462144,29.9997404235744,29.9997890933053,29.9998393935651,29.9999329717672,29.9998750062395,29.9998498070388,29.9997846856763,29.9996726612347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974710038928,39.5903334452916,39.5903765211261,39.5903766381741,39.5903918109772,39.590403727563,39.5904122143051,39.5904192360275,39.5904162617109,39.5904485935107,39.5904464597724,39.5904595926098,39.5904763752748,39.590465598915,-550000
1.57,64.9796494384282,29.9994485246761,29.9995848009516,29.9995768860752,29.9996428175226,29.9996950682898,29.9997408672323,29.9997894537723,29.9998396680514,29.9999330862902,29.9998752198565,29.9998500637341,29.9997850536814,29.9996732207041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97476707607,39.5903499691561,39.5903929713815,39.5903930882295,39.5904082351062,39.59042013133,39.5904286035711,39.5904356132967,39.5904326440667,39.5904649206136,39.5904627905254,39.5904759009235,39.5904926549137,39.5904818969684,-550000
1.57027777777778,64.9796842279328,29.9994494672771,29.9995855106149,29.9995776092614,29.9996434280161,29.9996955894731,29.9997413101321,29.9997898136234,29.9998399420687,29.9999332006176,29.9998754331085,29.9998503199909,29.9997854210577,29.9996737792176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974824015735,39.590366464779,39.5904093935212,39.5904095101694,39.590424631164,39.5904365070606,39.5904449648255,39.5904519625748,39.5904489984226,39.5904812198111,39.5904790933667,39.5904921813637,39.5905089067282,39.590498167166,-550000
1.57055555555556,64.9797189579686,29.9994504082673,29.9995862190655,29.9995783312118,29.9996440374664,29.9996961097659,29.9997417522751,29.9997901728596,29.9998402156179,29.9999333147498,29.9998756459963,29.9998505758099,29.9997857878063,29.9996743367767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974880858089,39.5903829322088,39.5904257875932,39.590425904042,39.5904409991986,39.5904528548027,39.5904612981162,39.5904682839096,39.5904653248266,39.5904974911508,39.590495368344,39.5905084339781,39.5905251307658,39.5905144095553,-550000
1.57083333333333,64.9797536286374,29.9994513476495,29.9995869263055,29.9995790519286,29.9996446458753,29.9996966291696,29.9997421936627,29.9997905314821,29.9998404886997,29.9999334286871,29.9998758585203,29.9998508311917,29.9997861539282,29.9996748933832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974937603299,39.5903993714934,39.5904421536453,39.5904422698951,39.5904573392579,39.5904691746041,39.5904776034908,39.5904845773488,39.5904816233263,39.5905137346803,39.5905116155048,39.5905246588144,39.5905413270739,39.5905306241838,-550000
1.57111111111111,64.9797882400406,29.9994522854265,29.999587632337,29.9995797714139,29.9996452532446,29.9996971476858,29.999742634296,29.9997908894918,29.9998407613149,29.9999335424299,29.9998760706813,29.9998510861373,29.9997865194245,29.9996754490387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.974994251531,39.5904157826811,39.5904584917256,39.5904586077766,39.5904736513897,39.5904854665127,39.5904938809972,39.5905008429401,39.5904978939694,39.5905299504472,39.5905278348968,39.5905408559199,39.5905574957001,39.590546811099,-550000
1.57138888888889,64.9798227922795,29.999453221601,29.9995883371621,29.9995804896698,29.9996458595761,29.999697665316,29.9997430741765,29.9997912468898,29.9998410334644,29.9999336559785,29.9998762824798,29.9998513406472,29.9997868842964,29.9996760037447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975050802949,39.5904321658198,39.5904748018818,39.5904749177344,39.5904899356417,39.590501730576,39.590510130683,39.5905170807311,39.5905141368036,39.5905461384988,39.5905440265674,39.5905570253421,39.5905736366915,39.5905629703483,-550000
1.57166666666667,64.9798572854552,29.9994541561758,29.9995890407827,29.9995812066983,29.9996464648715,29.9996981820617,29.9997435133053,29.9997916036771,29.9998413051489,29.9999337693331,29.9998764939164,29.9998515947223,29.9997872485448,29.9996765575029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975107257721,39.5904485209575,39.5904910841616,39.5904911998161,39.5905061920616,39.5905179668416,39.5905263525956,39.5905332907693,39.5905303518764,39.5905622988826,39.5905601905639,39.5905731671281,39.5905897500954,39.5905791019788,-550000
1.57194444444444,64.9798917196687,29.9994550891535,29.999589743201,29.9995819225016,29.9996470691325,29.9996986979245,29.9997439516838,29.9997919598549,29.9998415763692,29.9999338824942,29.9998767049919,29.9998518483632,29.9997876121708,29.9996771103149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97516361601,39.5904648481419,39.5905073386126,39.5905074540695,39.5905224206968,39.590534175357,39.5905425467825,39.5905494731021,39.5905465392351,39.5905784316458,39.5905763269337,39.5905892813254,39.5906058359589,39.5905952060378,-550000
1.57222222222222,64.9799260950208,29.9994560205369,29.9995904444191,29.9995826370818,29.9996476723611,29.9996992129057,29.9997443893133,29.999792315424,29.9998418471262,29.9999339954621,29.9998769157067,29.9998521015708,29.9997879751755,29.9996776621824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975219877982,39.5904811474209,39.5905235652824,39.5905236805419,39.590538621595,39.5905503561696,39.5905587132912,39.5905656277769,39.5905626989272,39.5905945368356,39.5905924357239,39.5906053679809,39.5906218943291,39.5906112825725,-550000
1.5725,64.979960411612,29.9994569503286,29.9995911444388,29.9995833504409,29.9996482745589,29.999699727007,29.999744826195,29.9997926703856,29.9998421174206,29.9999341082371,29.9998771260615,29.9998523543458,29.9997883375599,29.9996782131069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975276043801,39.5904974188421,39.5905397642184,39.5905398792809,39.5905547948034,39.5905665093269,39.5905748521688,39.5905817548408,39.5905788309999,39.5906106144992,39.5906085169817,39.5906214271418,39.5906379252529,39.5906273316298,-550000
1.57277777777778,64.9799946695427,29.9994578785316,29.9995918432624,29.999584062581,29.9996488757277,29.9997002402299,29.9997452623301,29.9997930247407,29.9998423872531,29.9999342208195,29.999877336057,29.9998526066889,29.9997886993251,29.99967876309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975332113631,39.5905136624532,39.5905559354681,39.5905560503339,39.5905709403694,39.5905826348759,39.5905909634627,39.5905978543411,39.5905949355004,39.5906266646835,39.590624570754,39.5906374588551,39.5906539287773,39.5906433532566,-550000
1.57305555555556,64.9800288689134,29.9994588051484,29.9995925408919,29.9995847735042,29.9996494758692,29.9997007525757,29.9997456977201,29.9997933784904,29.9998426566247,29.9999343332097,29.9998775456937,29.9998528586009,29.9997890604722,29.9996793121334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975388087637,39.5905298783016,39.5905720790787,39.5905721937482,39.5905870583402,39.590598732864,39.5906070472199,39.5906139263249,39.5906110124759,39.5906426874355,39.590640597088,39.5906534631675,39.5906699049491,39.5906593474999,-550000
1.57333333333333,64.9800630098239,29.9994597301817,29.9995932373292,29.9995854832127,29.9996500749852,29.9997012640462,29.9997461323661,29.9997937316356,29.9998429255361,29.999934445408,29.9998777549723,29.9998531100824,29.9997894210022,29.9996798602387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975443965982,39.5905460664348,39.5905881950976,39.5905883095709,39.5906031487629,39.5906148033381,39.5906231034875,39.5906299708393,39.5906270619733,39.5906586828021,39.5906565960303,39.5906694401261,39.590685853815,39.5906753144065,-550000
1.57361111111111,64.9800970923743,29.9994606536343,29.9995939325765,29.9995861917084,29.9996506730775,29.9997017746426,29.9997465662694,29.9997940841774,29.999843193988,29.9999345574147,29.9998779638933,29.9998533611342,29.9997897809162,29.9996804074075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975499748829,39.5905622269002,39.5906042835717,39.5906043978494,39.5906192116847,39.5906308463454,39.5906391323124,39.590645987931,39.5906430840396,39.59067465083,39.590672567628,39.5906853897774,39.5907017754217,39.590691254023,-550000
1.57388888888889,64.9801311166643,29.9994615755089,29.9995946266357,29.9995868989934,29.9996512701478,29.9997022843666,29.9997469994313,29.9997944361169,29.9998434619812,29.9999346692301,29.9998781724574,29.9998536117571,29.9997901402152,29.9996809536413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975555436342,39.590578359745,39.5906203445482,39.5906204586306,39.5906352471525,39.5906468619327,39.5906551337416,39.590661977647,39.5906590787217,39.5906905915661,39.5906885119276,39.5907013121682,39.5907176698157,39.5907071663961,-550000
1.57416666666667,64.9801650827935,29.9994624958081,29.9995953195089,29.9995876050699,29.9996518661978,29.9997027932195,29.9997474318531,29.999794787455,29.9998437295166,29.9999347808546,29.9998783806652,29.9998538619518,29.9997904989002,29.9996814989418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975611028684,39.5905944650164,39.5906363780741,39.5906364919614,39.5906512552133,39.5906628501468,39.5906711078219,39.5906779400341,39.5906750460663,39.5907065050568,39.5907044289758,39.590717207345,39.5907335370435,39.5907230515723,-550000
1.57444444444444,64.9801989908612,29.9994634145346,29.9995960111982,29.9995883099398,29.9996524612293,29.999703301203,29.999747863536,29.9997951381928,29.9998439965949,29.9999348922885,29.9998785885172,29.999854111719,29.9997908569724,29.9996820433105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975666526017,39.5906105427615,39.5906523841962,39.5906524978889,39.5906672359138,39.5906788110346,39.5906870546,39.5906938751389,39.5906909861202,39.5907223913489,39.5907203188193,39.5907330753544,39.5907493771517,39.5907389095982,-550000
1.57472222222222,64.9802328409667,29.9994643316912,29.9995967017054,29.9995890136053,29.9996530552441,29.9997038083185,29.9997482944813,29.9997954883313,29.9998442632169,29.9999350035321,29.9998787960142,29.9998543610595,29.9997912144327,29.9996825867491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975721928503,39.5906265930274,39.5906683629615,39.5906684764598,39.5906831893008,39.5906947446428,39.5907029741225,39.5907097830082,39.5907068989301,39.5907382504887,39.5907361815044,39.5907489162427,39.5907651901864,39.59075474052,-550000
1.575,64.9802666332092,29.9994652472806,29.9995973910328,29.9995897160683,29.9996536482438,29.9997043145674,29.9997487246902,29.9997958378715,29.9998445293834,29.9999351145857,29.9998790031567,29.9998546099739,29.9997915712823,29.9996831292591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975777236305,39.590642615861,39.5906843144166,39.5906844277208,39.590699115421,39.590710651018,39.590718866436,39.5907256636883,39.5907227845424,39.5907540825226,39.5907520170776,39.5907647300563,39.590780976194,39.5907705443841,-550000
1.57527777777778,64.9803003676873,29.9994661613053,29.9995980791822,29.999590417331,29.9996542402302,29.9997048199513,29.999749154164,29.9997961868145,29.9998447950951,29.9999352254497,29.9998792099452,29.9998548584631,29.9997919275221,29.9996836708421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975832449584,39.5906586113092,39.5907002386082,39.5907003517187,39.590715014321,39.5907265302066,39.5907347315871,39.5907415172258,39.5907386430036,39.5907698874971,39.5907678255851,39.5907805168415,39.5907967352206,39.5907863212368,-550000
1.57555555555556,64.9803340445,29.999467073768,29.9995987661556,29.9995911173954,29.9996548312051,29.9997053244716,29.9997495829039,29.9997965351613,29.9998450603529,29.9999353361245,29.9998794163805,29.9998551065277,29.9997922831532,29.9996842114998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975887568502,39.5906745794187,39.5907161355829,39.5907162485001,39.5907308860473,39.5907423822552,39.590750569622,39.5907573436671,39.5907544743602,39.5907856654581,39.5907836070734,39.5907962766444,39.5908124673123,39.5908020711242,-550000
1.57583333333333,64.9803676637458,29.9994679846715,29.9995994519552,29.9995918162635,29.9996554211701,29.9997058281299,29.9997500109113,29.9997968829129,29.9998453251574,29.9999354466102,29.9998796224632,29.9998553541684,29.9997926381766,29.9996847512336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97594259322,39.5906905202363,39.5907320053871,39.5907321181113,39.5907467306462,39.59075820721,39.5907663805872,39.5907731430583,39.5907702786583,39.5908014164521,39.5907993615884,39.5908120095112,39.5908281725153,39.5908177940924,-550000
1.57611111111111,64.980401225523,29.9994688940184,29.9996001365829,29.9995925139374,29.999656010127,29.9997063309275,29.9997504381873,29.9997972300703,29.9998455895095,29.9999355569072,29.9998798281937,29.999855601386,29.9997929925934,29.9996852900452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975997523898,39.5907064338087,39.5907478480674,39.5907479605989,39.5907625481643,39.5907740051176,39.5907821645289,39.5907889154459,39.5907860559444,39.590817140525,39.5908150891763,39.5908277154878,39.5908438508753,39.5908334901873,-550000
1.57638888888889,64.9804347299298,29.9994698018114,29.9996008200407,29.9995932104191,29.9996565980775,29.9997068328659,29.9997508647333,29.9997975766345,29.99984585341,29.999935667016,29.9998800335727,29.9998558481812,29.9997933464046,29.9996858279362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976052360699,39.5907223201823,39.5907636636701,39.5907637760092,39.5907783386477,39.5907897760239,39.5907979214933,39.5908046608759,39.5908018062645,39.5908328377228,39.5908307898832,39.5908433946203,39.5908595024383,39.5908491594549,-550000
1.57666666666667,64.9804681770644,29.9994707080531,29.9996015023305,29.9995939057107,29.9996571850233,29.9997073339466,29.9997512905503,29.9997979226066,29.9998461168596,29.9999357769367,29.9998802386009,29.9998560945547,29.9997936996112,29.999686364908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976107103781,39.5907381794037,39.5907794522414,39.5907795643884,39.5907941021426,39.5908055199752,39.5908136515265,39.5908203793943,39.5908175296647,39.5908485080914,39.5908464637549,39.5908590469544,39.5908751272501,39.5908648019411,-550000
1.57694444444444,64.9805015670246,29.9994716127461,29.9996021834545,29.9995945998142,29.9996577709662,29.9997078341711,29.9997517156398,29.9997982679875,29.9998463798591,29.9999358866697,29.9998804432788,29.9998563405073,29.9997940522143,29.9996869009623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976161753305,39.5907540115193,39.5907952138275,39.5907953257828,39.5908098386951,39.5908212370175,39.5908293546744,39.5908360710472,39.590833226191,39.5908641516768,39.5908621108373,39.5908746725361,39.5908907253564,39.5908804176915,-550000
1.57722222222222,64.9805348999081,29.9994725158931,29.9996028634145,29.9995952927316,29.9996583559078,29.9997083335409,29.9997521400029,29.9997986127782,29.9998466424092,29.9999359962153,29.999880647607,29.9998565860397,29.999794404215,29.9996874361007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976216309431,39.5907698165752,39.5908109484745,39.5908110602384,39.5908255483514,39.5908369271969,39.5908450309831,39.5908517358805,39.5908488958894,39.5908797685246,39.5908777311762,39.5908902714109,39.5909062968028,39.5908960067519,-550000
1.5775,64.9805681758125,29.9994734174968,29.9996035422126,29.9995959844649,29.9996589398498,29.9997088320574,29.9997525636409,29.9997989569799,29.9998469045108,29.9999361055738,29.9998808515861,29.9998568311525,29.9997947556141,29.9996879703247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976270772319,39.5907855946179,39.5908266562285,39.5908267678013,39.5908412311573,39.5908525905591,39.5908606804984,39.5908673739399,39.5908645388055,39.5908953586806,39.5908933248172,39.5909058436246,39.5909218416348,39.5909115691679,-550000
1.57777777777778,64.9806013948352,29.9994743175597,29.9996042198508,29.9995966750162,29.9996595227941,29.999709329722,29.9997529865551,29.9997993005934,29.9998471661645,29.9999362147457,29.9998810552168,29.9998570758465,29.9997951064128,29.9996885036359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976325142127,39.5908013456935,39.5908423371354,39.5908424485175,39.5908568871587,39.5908682271501,39.590876303266,39.5908829852713,39.5908801549854,39.5909109221903,39.5909088918061,39.5909213892226,39.590937359898,39.590927104985,-550000
1.57805555555556,64.9806345570734,29.9994752160846,29.999604896331,29.9995973643875,29.9996601047422,29.9997098265362,29.9997534087465,29.9997996436198,29.9998474273712,29.9999363237311,29.9998812584995,29.9998573201224,29.9997954566121,29.9996890360358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976379419015,39.5908170698479,39.5908579912411,39.5908581024328,39.5908725164014,39.5908838370155,39.5908918993318,39.5908985699203,39.5908957444745,39.5909264590993,39.5909244321882,39.5909369082505,39.5909528516377,39.5909426142487,-550000
1.57833333333333,64.9806676626241,29.999476113074,29.9996055716552,29.9995980525808,29.9996606856959,29.9997103225015,29.9997538302166,29.99979998606,29.9998476881317,29.9999364325304,29.9998814614349,29.999857563981,29.999795806213,29.9996895675259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976433603142,39.5908327671273,39.5908736185913,39.590873729593,39.5908881189311,39.5908994202011,39.5909074687412,39.5909141279325,39.5909113073185,39.5909419694531,39.5909399460092,39.5909524007537,39.5909683168993,39.5909580970042,-550000
1.57861111111111,64.9807007115843,29.9994770085306,29.9996062458254,29.9995987395981,29.9996612656569,29.9997108176193,29.9997542509665,29.9998003279152,29.9998479484466,29.9999365411439,29.9998816640237,29.9998578074229,29.9997961552166,29.999690098108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976487694665,39.5908484375776,39.5908892192319,39.5908893300438,39.5909036947936,39.5909149767524,39.5909230115399,39.5909296593534,39.590926843563,39.590957453297,39.5909554333144,39.5909678667774,39.590983755728,39.590973553297,-550000
1.57888888888889,64.9807337040506,29.9994779024569,29.9996069188436,29.9995994254414,29.9996618446268,29.999711311891,29.9997546709974,29.9998006691862,29.9998482083167,29.9999366495719,29.9998818662663,29.9998580504488,29.9997965036238,29.9996906277834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976541693744,39.5908640812445,39.5909047932084,39.5909049038308,39.5909192440343,39.5909305067149,39.5909385277733,39.5909451642284,39.5909423532534,39.5909729106762,39.590970894149,39.590983306367,39.5909991681689,39.5909889831723,-550000
1.57916666666667,64.9807666401196,29.9994787948556,29.9996075907117,29.9996001101128,29.9996624226074,29.9997118053182,29.9997550903107,29.9998010098741,29.9998484677429,29.9999367578148,29.9998820681634,29.9998582930595,29.9997968514356,29.9996911565537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976595600536,39.5908796981739,39.5909203405664,39.5909204509997,39.5909347666988,39.5909460101341,39.5909540174868,39.5909606426029,39.5909578364351,39.5909883416362,39.5909863285584,39.5909987195676,39.5910145542673,39.5910043866751,-550000
1.57944444444444,64.9807995198878,29.9994796857294,29.9996082614317,29.9996007936142,29.9996629996004,29.9997122979022,29.9997555089074,29.9998013499799,29.9998487267258,29.9999368658728,29.9998822697155,29.9998585352557,29.9997971986532,29.9996916844206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976649415199,39.5908952884115,39.5909358613513,39.5909359715958,39.5909502628324,39.5909614870553,39.5909694807257,39.5909760945223,39.5909732931533,39.5910037462218,39.5910017365876,39.5910141064242,39.591029914068,39.5910197638506,-550000
1.57972222222222,64.9808323434512,29.9994805750807,29.9996089310055,29.9996014759476,29.9996635756074,29.9997127896445,29.9997559267888,29.9998016895046,29.9998489852662,29.9999369737463,29.9998824709233,29.999858777038,29.9997975452774,29.9996922113854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97670313789,39.5909108520028,39.5909513556087,39.5909514656647,39.5909657324804,39.5909769375238,39.5909849175353,39.5909915200316,39.5909887234533,39.5910191244784,39.5910171182818,39.591029466982,39.591045247616,39.5910351147437,-550000
1.58,64.9808651109061,29.9994814629123,29.9996095994352,29.999602157115,29.9996641506301,29.9997132805465,29.9997563439562,29.9998020284491,29.9998492433649,29.9999370814356,29.9998826717874,29.9998590184072,29.9997978913094,29.9996927374499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976756768766,39.5909263889933,39.5909668233837,39.5909669332516,39.5909811756882,39.5909923615848,39.5910003279608,39.591006919176,39.5910041273802,39.5910344764507,39.5910324736859,39.5910448012858,39.5910605549561,39.5910504393994,-550000
1.58027777777778,64.9808978223482,29.9994823492267,29.9996102667226,29.9996028371185,29.9996647246702,29.9997137706096,29.9997567604108,29.9998023668145,29.9998495010226,29.9999371889411,29.9998828723083,29.9998592593641,29.9997982367501,29.9996932626154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976810307984,39.5909418994286,39.5909822647217,39.5909823744018,39.590996592501,39.5910077592835,39.5910157120471,39.5910222920007,39.5910195049792,39.5910498021838,39.5910478028449,39.5910601093806,39.5910758361332,39.5910657378624,-550000
1.58055555555556,64.9809304778734,29.9994832340264,29.9996109328697,29.9996035159599,29.9996652977294,29.9997142598354,29.9997571761538,29.9998027046017,29.9998497582401,29.9999372962629,29.9998830724866,29.9998594999092,29.9997985816005,29.9996937868836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976863755701,39.590957383354,39.5909976796679,39.5909977891605,39.5910119829637,39.5910231306647,39.5910310698393,39.5910376385504,39.5910348562951,39.5910651017225,39.5910631058036,39.591075391311,39.591091091192,39.5910810101775,-550000
1.58083333333333,64.9809630775772,29.9994841173142,29.9996115978785,29.9996041936414,29.9996658698093,29.9997147482252,29.9997575911863,29.9998030418117,29.9998500150181,29.9999374034015,29.9998832723229,29.9998597400433,29.9997989258617,29.999694310256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976917112074,39.5909728408148,39.5910130682672,39.5910131775726,39.5910273471216,39.5910384757737,39.5910464013824,39.5910529588702,39.5910501813728,39.5910803751115,39.5910783826068,39.5910906471218,39.5911063201771,39.5910962563895,-550000
1.58111111111111,64.9809956215549,29.9994849990925,29.9996122617509,29.9996048701648,29.9996664409117,29.9997152357804,29.9997580055097,29.9998033784456,29.9998502713575,29.9999375103571,29.9998834718177,29.9998599797671,29.9997992695346,29.9996948327341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.976970377257,39.5909882718562,39.5910284305648,39.5910285396834,39.5910426850193,39.5910537946551,39.5910617067212,39.5910682530048,39.5910654802573,39.5910956223955,39.5910936332991,39.5911058768576,39.5911215231329,39.5911114765428,-550000
1.58138888888889,64.981028109902,29.9994858793639,29.9996129244888,29.9996055455321,29.9996670110382,29.9997157225025,29.9997584191251,29.9998037145043,29.9998505272588,29.99993761713,29.9998836709718,29.9998602190813,29.9997996126203,29.9996953543194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977023551408,39.5910036765234,39.5910437666057,39.5910438755376,39.591057996702,39.5910690873539,39.5910769859004,39.5910835209991,39.5910807529933,39.5911108436192,39.5911088579253,39.591121080563,39.5911367001041,39.5911266706821,-550000
1.58166666666667,64.9810605427134,29.9994867581311,29.9996135860943,29.9996062197454,29.9996675801905,29.9997162083929,29.9997588320337,29.9998040499887,29.9998507827229,29.9999377237207,29.9998838697856,29.9998604579866,29.9997999551197,29.9996958750134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977076634681,39.5910190548615,39.5910590764345,39.5910591851803,39.5910732822143,39.5910843539148,39.5910922389649,39.5910987628976,39.5910959996254,39.591126038827,39.5911240565298,39.5911362582825,39.5911518511351,39.5911418388518,-550000
1.58194444444444,64.981092920084,29.9994876353966,29.9996142465691,29.9996068928066,29.9996681483701,29.9997166934531,29.9997592442368,29.9998043848999,29.9998510377505,29.9999378301293,29.9998840682597,29.9998606964837,29.9998002970339,29.9996963948178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977129627231,39.5910344069153,39.5910743600963,39.5910744686561,39.591088541601,39.5910995943824,39.5911074659591,39.591113978745,39.5911112201983,39.5911412080634,39.5911392291571,39.5911514100604,39.59116697627,39.5911569810963,-550000
1.58222222222222,64.9811252421086,29.9994885111629,29.9996149059153,29.9996075647176,29.9996687155789,29.9997171776843,29.9997596557356,29.9998047192388,29.9998512923425,29.9999379363562,29.9998842663947,29.9998609345733,29.9998006383639,29.9996969137339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977182529215,39.5910497327299,39.5910896176355,39.5910897260098,39.5911037749067,39.5911148088014,39.5911226669276,39.5911291685857,39.5911264147565,39.5911563513729,39.5911543758515,39.5911665359411,39.5911820755533,39.5911720974598,-550000
1.5825,64.9811575088819,29.9994893854326,29.9996155641348,29.9996082354804,29.9996692818184,29.9997176610882,29.9997600665311,29.9998050530065,29.9998515464994,29.9999380424017,29.9998844641912,29.999861172256,29.9998009791106,29.9996974317634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977235340786,39.5910650323501,39.5911048490969,39.5911049572859,39.591118982176,39.5911299972161,39.591137841915,39.5911443324643,39.5911415833444,39.5911714687995,39.5911694966575,39.5911816359689,39.591197149029,39.5911871879866,-550000
1.58277777777778,64.9811897204982,29.9994902582083,29.9996162212295,29.9996089050971,29.9996698470903,29.9997181436659,29.9997604766248,29.9998053862038,29.9998518002221,29.9999381482661,29.9998846616498,29.9998614095327,29.999801319275,29.9996979489077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977288062099,39.5910803058206,39.5911200545251,39.5911201625292,39.5911341634534,39.5911451596712,39.5911529909655,39.591159470425,39.5911567260064,39.5911865603878,39.5911845916192,39.5911967101879,39.5912121967412,39.5912022527209,-550000
1.58305555555556,64.9812218770518,29.9994911294925,29.9996168772013,29.9996095735695,29.9996704113963,29.9997186254191,29.9997608860177,29.9998057188318,29.9998520535112,29.9999382539498,29.999884858771,29.9998616464039,29.9998016588582,29.9996984651683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977340693308,39.591095553186,39.5911352339646,39.591135341784,39.5911493187832,39.5911602962109,39.5911681141236,39.5911745825122,39.5911718427868,39.5912016261816,39.5911996607808,39.5912117586422,39.5912272187341,39.5912172917066,-550000
1.58333333333333,64.9812539786368,29.9994919992878,29.9996175320522,29.9996102408995,29.999670974738,29.999719106349,29.999761294711,29.9998060508915,29.9998523063676,29.9999383594529,29.9998850555555,29.9998618828704,29.9998019978612,29.9996989805468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977393234567,39.5911107744911,39.5911503874597,39.5911504950947,39.5911644482099,39.5911754068795,39.5911832114335,39.5911896687701,39.5911869337299,39.5912166662253,39.5912147041863,39.5912267813758,39.5912422150514,39.5912323049879,-550000
1.58361111111111,64.9812860253472,29.9994928675967,29.999618185784,29.9996109070892,29.9996715371171,29.9997195864572,29.999761702706,29.9998063823837,29.999852558792,29.9999384647759,29.9998852520037,29.9998621189329,29.9998023362849,29.9996994950446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97744568603,39.5911259697804,39.5911655150547,39.5911656225058,39.5911795517776,39.5911904917212,39.5911982829393,39.5912047292427,39.5912019988798,39.5912316805627,39.5912297218799,39.5912417784328,39.5912571857372,39.5912472926086,-550000
1.58388888888889,64.9813180172768,29.9994937344218,29.9996188383987,29.9996115721406,29.9996720985351,29.9997200657449,29.9997621100038,29.9998067133096,29.9998528107851,29.9999385699191,29.9998854481163,29.999862354592,29.9998026741303,29.9997000086633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97749804785,39.5911411390982,39.591180616794,39.5911807240613,39.5911946295306,39.5912055507801,39.5912133286851,39.5912197639743,39.5912170382806,39.5912466692377,39.5912447139054,39.5912567498569,39.5912721308352,39.5912622546125,-550000
1.58416666666667,64.9813499545192,29.9994945997655,29.9996194898982,29.9996122360554,29.9996726589938,29.9997205442136,29.9997625166056,29.99980704367,29.9998530623477,29.9999386748826,29.9998856438939,29.9998625898485,29.9998030113984,29.9997005214044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97755032018,39.5911562824891,39.5911956927217,39.5911957998057,39.591209681513,39.5912205841004,39.5912283487149,39.5912347730086,39.5912320519762,39.5912616322943,39.5912596803067,39.591271695692,39.5912870503891,39.5912771910436,-550000
1.58444444444444,64.9813818371679,29.9994954636305,29.9996201402843,29.9996128988358,29.9996732184947,29.9997210218647,29.9997629225127,29.9998073734658,29.9998533134804,29.999938779667,29.9998858393369,29.999862824703,29.9998033480902,29.9997010332693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977602503174,39.5911713999972,39.5912107428819,39.5912108497828,39.5912247077688,39.591235591726,39.5912433430727,39.5912497563898,39.5912470400106,39.5912765697761,39.5912746211275,39.5912866159817,39.5913019444426,39.5912921019453,-550000
1.58472222222222,64.9814136653161,29.9994963260192,29.999620789559,29.9996135604835,29.9996737770396,29.9997214986997,29.9997633277261,29.9998077026982,29.9998535641841,29.9999388842724,29.9998860344461,29.9998630591562,29.9998036842066,29.9997015442596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977654596983,39.5911864916668,39.5912257673186,39.5912258740368,39.591239708342,39.5912505737007,39.5912583118024,39.5912647141615,39.5912620024276,39.591291481727,39.5912895364116,39.5913015107698,39.5913168130393,39.5913069873615,-550000
1.585,64.9814454390571,29.9994971869341,29.9996214377243,29.9996142210006,29.99967433463,29.9997219747198,29.9997637322472,29.999808031368,29.9998538144594,29.9999389886992,29.9998862292219,29.9998632932088,29.9998040197488,29.9997020543767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977706601761,39.591201557542,39.5912407660759,39.5912408726116,39.5912546832764,39.5912655300685,39.5912732549478,39.5912796463676,39.591276939271,39.5913063681904,39.5913044262027,39.5913163800999,39.5913316562226,39.5913218473355,-550000
1.58527777777778,64.9814771584838,29.9994980463779,29.9996220847818,29.999614880389,29.9996748912676,29.9997224499264,29.999764136077,29.9998083594762,29.9998540643071,29.9999390929476,29.9998864236649,29.9998635268615,29.9998043547176,29.9997025636222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977758517659,39.591216597667,39.5912557391975,39.5912558455511,39.5912696326159,39.591280460873,39.5912881725524,39.5912945530517,39.5912918505846,39.5913212292101,39.5913192905442,39.5913312240153,39.5913464740359,39.591336681911,-550000
1.58555555555556,64.981508823689,29.9994989043529,29.9996227307337,29.9996155386506,29.999675446954,29.9997229243211,29.9997645392167,29.9998086870238,29.9998543137279,29.999939197018,29.9998866177757,29.9998637601149,29.999804689114,29.9997030719975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97781034483,39.5912316120857,39.5912706867273,39.5912707928991,39.5912845564042,39.591295366158,39.5913030646601,39.5913094342575,39.5913067364119,39.5913360648294,39.5913341294797,39.5913460425596,39.5913612665227,39.5913514911312,-550000
1.58583333333333,64.9815404347655,29.9994997608617,29.9996233755817,29.9996161957874,29.9996760016909,29.9997233979051,29.9997649416676,29.9998090140117,29.9998545627225,29.9999393009107,29.9998868115549,29.9998639929698,29.999805022939,29.9997035795041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977862083424,39.5912466008421,39.591285608709,39.5912857146993,39.591299454685,39.5913102459671,39.5913179313144,39.5913242900285,39.5913215967964,39.5913508750917,39.5913489430525,39.5913608357762,39.5913760337262,39.5913662750395,-550000
1.58611111111111,64.9815719918057,29.9995006159069,29.9996240193278,29.9996168518012,29.9996765554797,29.9997238706798,29.9997653434308,29.9998093404408,29.9998548112917,29.999939404626,29.999887005003,29.9998642254268,29.9998053561935,29.9997040861435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977913733593,39.59126156398,39.5913005051863,39.5913006109953,39.5913143275018,39.5913251003438,39.5913327725587,39.5913391204081,39.5913364317817,39.5913656600405,39.5913637313061,39.5913756037081,39.5913907756896,39.5913810336793,-550000
1.58638888888889,64.981603494902,29.9995014694909,29.9996246619738,29.999617506694,29.9996771083223,29.9997243426466,29.9997657445075,29.9998096663122,29.9998550594362,29.9999395081642,29.9998871981206,29.9998644574867,29.9998056888786,29.9997045919172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.977965295489,39.5912765015432,39.5913153762027,39.5913154818309,39.5913291748982,39.5913399293315,39.5913475884365,39.5913539254397,39.5913512414112,39.5913804197188,39.5913784942836,39.5913903463988,39.591405492456,39.5913957670935,-550000
1.58666666666667,64.9816349441466,29.9995023216161,29.9996253035215,29.9996181604676,29.9996776602201,29.999724813807,29.9997661448988,29.9998099916268,29.9998553071568,29.9999396115255,29.9998873909082,29.99986468915,29.9998060209953,29.9997050968267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978016769261,39.5912914135753,39.5913302218018,39.5913303272494,39.5913439969175,39.5913547329736,39.5913623789911,39.5913687051667,39.5913660257281,39.59139515417,39.5913932320284,39.5914050638913,39.5914201840685,39.5914104753255,-550000
1.58694444444444,64.9816663396316,29.9995031722852,29.999625943973,29.9996188131241,29.9996782111749,29.9997252841622,29.9997665446059,29.9998103163854,29.9998555544541,29.9999397147103,29.9998875833665,29.9998649204175,29.9998063525444,29.9997056008734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978068155061,39.59130630012,39.591345042027,39.5913451472943,39.5913587936032,39.5913695113135,39.5913771442658,39.5913834596323,39.5913807847758,39.5914098634371,39.5914079445834,39.5914197562287,39.5914348505701,39.5914251584181,-550000
1.58722222222222,64.9816976814488,29.9995040215005,29.99962658333,29.9996194646653,29.9996787611881,29.9997257537137,29.99976694363,29.9998106405892,29.9998558013288,29.999939817719,29.9998877754959,29.9998651512898,29.999806683527,29.9997061040588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978119453039,39.5913211612209,39.5913598369216,39.5913599420089,39.5913735649986,39.5913842643944,39.5913918843038,39.5913981888796,39.5913955185974,39.5914245475632,39.5914226319917,39.5914344234539,39.5914494920037,39.5914398164143,-550000
1.5875,64.9817289696899,29.9995048692646,29.9996272215945,29.9996201150931,29.9996793102615,29.9997262224628,29.9997673419723,29.999810964239,29.9998560477818,29.9999399205517,29.9998879672971,29.9998653817676,29.999807013944,29.9997066063844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978170663345,39.5913359969214,39.5913746065289,39.5913747114366,39.5913883111468,39.5913989922594,39.5914065991483,39.5914128929518,39.591410227236,39.5914392065912,39.5914372942963,39.5914490656099,39.591464108412,39.5914544493571,-550000
1.58777777777778,64.9817602044466,29.99950571558,29.9996278587682,29.9996207644094,29.9996798583966,29.9997266904109,29.9997677396339,29.9998112873357,29.9998562938136,29.9999400232088,29.9998881587706,29.9998656118516,29.9998073437964,29.9997071078516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978221786128,39.591350807265,39.5913893508921,39.5913894556205,39.5914030320911,39.5914136949517,39.5914212888421,39.5914275718918,39.5914249107346,39.5914538405639,39.5914519315402,39.5914636827395,39.591478699838,39.5914690572892,-550000
1.58805555555556,64.9817913858102,29.9995065604491,29.9996284948531,29.9996214126161,29.999680405595,29.9997271575593,29.999768136616,29.9998116098804,29.9998565394251,29.9999401256906,29.9998883499169,29.9998658415425,29.9998076730852,29.999707608462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978272821539,39.5913655922949,39.5914040700545,39.5914041746037,39.5914177278744,39.5914283725142,39.5914359534285,39.5914422257426,39.5914395691363,39.5914684495244,39.591466543766,39.5914782748855,39.5914932663242,39.5914836402534,-550000
1.58833333333333,64.981822513872,29.9995074038743,29.999629129851,29.9996220597152,29.9996809518583,29.9997276239095,29.9997685329197,29.9998119318739,29.9998567846169,29.9999402279973,29.9998885407367,29.9998660708409,29.9998080018113,29.9997081082169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978323769726,39.5913803520545,39.5914187640589,39.5914188684295,39.5914323985397,39.5914430249898,39.5914505929502,39.5914568545471,39.5914542024839,39.5914830335151,39.5914811310166,39.5914928420905,39.5915078079133,39.5914981982923,-550000
1.58861111111111,64.9818535887232,29.9995082458582,29.9996297637638,29.9996227057084,29.9996814971882,29.9997280894628,29.9997689285463,29.9998122533173,29.9998570293898,29.9999403301294,29.9998887312304,29.9998662997475,29.9998083299757,29.9997086071179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978374630839,39.5913950865868,39.5914334329485,39.5914335371406,39.59144704413,39.5914576524215,39.59146520745,39.5914714583481,39.5914688108201,39.5914975925789,39.5914956933347,39.5915073843972,39.5915223246478,39.5915127314486,-550000
1.58888888888889,64.9818846104545,29.9995090864033,29.9996303965932,29.9996233505977,29.9996820415862,29.9997285542205,29.9997693234967,29.9998125742113,29.9998572737445,29.9999404320871,29.9998889213987,29.999866528263,29.9998086575793,29.9997091051663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978425405026,39.5914097959351,39.5914480767661,39.5914481807801,39.5914616646882,39.5914722548521,39.5914797969708,39.5914860371883,39.5914833941879,39.5915121267583,39.5915102307628,39.5915219018481,39.5915368165703,39.5915272397647,-550000
1.58916666666667,64.981915579157,29.9995099255119,29.9996310283413,29.9996239943851,29.9996825850539,29.9997290181841,29.9997697177724,29.9998128945571,29.9998575176816,29.9999405338706,29.9998891112421,29.9998667563881,29.9998089846231,29.9997096023638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978476092436,39.5914244801422,39.5914626955546,39.5914627993907,39.591476260257,39.5914868323243,39.5914943615552,39.5915005911104,39.5914979526297,39.5915266360958,39.5915247433435,39.5915363944858,39.591551283723,39.5915417232831,-550000
1.58944444444444,64.9819464949211,29.9995107631866,29.9996316590098,29.9996246370722,29.9996831275929,29.9997294813548,29.9997701113742,29.9998132143554,29.999857761202,29.9999406354803,29.9998893007611,29.9998669841233,29.9998093111081,29.9997100987116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978526693217,39.5914391392513,39.5914772893568,39.5914773930154,39.5914908308791,39.5915013848806,39.5915089012459,39.5915151201568,39.5915124861882,39.591541120634,39.5915392311193,39.5915508623525,39.5915657261484,39.5915561820461,-550000
1.58972222222222,64.9819773578374,29.9995115994297,29.9996322886005,29.9996252786612,29.9996836692048,29.999729943734,29.9997705043035,29.9998135336074,29.9998580043063,29.9999407369165,29.9998894899563,29.9998672114694,29.9998096370352,29.9997105942113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978577207517,39.5914537733052,39.5914918582152,39.5914919616966,39.5915053765971,39.5915159125638,39.5915234160853,39.5915296243703,39.5915269949059,39.5915555804151,39.5915536941324,39.5915653054907,39.5915801438886,39.5915706160961,-550000
1.59,64.9820081679961,29.9995124342437,29.9996329171154,29.9996259191537,29.9996842098911,29.9997304053231,29.9997708965614,29.9998138523138,29.9998582469952,29.9999408381795,29.9998896788283,29.999867438427,29.9998099624053,29.9997110888643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978627635484,39.5914683823467,39.5915064021727,39.5915065054771,39.5915198974536,39.5915304154162,39.5915379061159,39.591544103793,39.5915414788253,39.5915700154815,39.5915681324253,39.5915797239425,39.5915945369859,39.5915850254753,-550000
1.59027777777778,64.9820389254876,29.9995132676312,29.9996335445562,29.9996265585517,29.9996847496535,29.9997308661235,29.9997712881489,29.9998141704756,29.9998584892695,29.9999409392695,29.9998898673775,29.9998676649969,29.9998102872195,29.999711582672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978677977266,39.5914829664185,39.5915209212716,39.5915210243995,39.5915343934911,39.5915448934804,39.5915523713801,39.5915585584676,39.5915559379888,39.5915844258753,39.5915825460402,39.5915941177503,39.5916089054823,39.5915994102259,-550000
1.59055555555556,64.9820696304017,29.9995140995944,29.9996341709247,29.9996271968571,29.9996852884935,29.9997313261364,29.9997716790673,29.9998144880937,29.9998587311298,29.9999410401869,29.9998900556046,29.9998678911796,29.9998106114786,29.999712075636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978728233008,39.5914975255633,39.5915354155546,39.5915355185061,39.591548864752,39.5915593467986,39.5915668119203,39.5915729884361,39.5915703724386,39.5915988116389,39.5915969350193,39.591608486956,39.59162324942,39.5916137703899,-550000
1.59083333333333,64.9821002828283,29.9995149301358,29.9996347962229,29.9996278340717,29.9996858264128,29.9997317853632,29.9997720693178,29.9998148051691,29.9998589725768,29.9999411409319,29.9998902435102,29.9998681169758,29.9998109351836,29.9997125677576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97877840286,39.5915120598236,39.5915498850639,39.5915499878394,39.5915633112785,39.5915737754132,39.5915812277787,39.5915873937409,39.591584782217,39.5916131728141,39.5916112994045,39.5916228316017,39.5916375688408,39.5916281060094,-550000
1.59111111111111,64.9821308828572,29.999515759258,29.9996354204525,29.9996284701974,29.9996863634128,29.9997322438053,29.9997724589013,29.9998151217028,29.9998592136113,29.9999412415049,29.9998904310946,29.9998683423862,29.9998112583355,29.9997130590382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978828486967,39.5915265692422,39.591564329842,39.5915644324418,39.5915777331131,39.5915881793663,39.5915956189974,39.5916017744241,39.591599167366,39.5916275094432,39.5916256392381,39.5916371517294,39.5916518637867,39.5916424171263,-550000
1.59138888888889,64.982161430578,29.9995165869632,29.9996360436154,29.999629105236,29.9996868994951,29.999732701464,29.9997728478192,29.9998154376955,29.999859454234,29.9999413419062,29.9998906183586,29.9998685674114,29.9998115809352,29.9997135494794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978878485476,39.5915410538612,39.591578749931,39.5915788523554,39.5915921302978,39.5916025587002,39.5916099856186,39.5916161305277,39.591613527928,39.591641821568,39.5916399545619,39.5916514473809,39.5916661342994,39.5916567037824,-550000
1.59166666666667,64.9821919260799,29.9995174132539,29.9996366657133,29.9996297391894,29.9996874346614,29.9997331583406,29.9997732360724,29.9998157531483,29.9998596944456,29.9999414421359,29.9998908053027,29.9998687920522,29.9998119029836,29.9997140390825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978928398532,39.5915555137233,39.5915931453732,39.5915932476225,39.5916065028748,39.5916169134569,39.5916243276843,39.5916304620938,39.5916278639447,39.5916561092303,39.5916542454177,39.5916657185982,39.5916803804208,39.5916709660196,-550000
1.59194444444444,64.9822223694523,29.9995182381326,29.9996372867482,29.9996303720595,29.9996879689132,29.9997336144365,29.9997736236622,29.9998160680621,29.9998599342467,29.9999415421945,29.9998909919273,29.9998690163091,29.9998122244818,29.999714527849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.978978226283,39.5915699488705,39.5916075162107,39.5916076182852,39.5916208508862,39.5916312436783,39.5916386452364,39.5916447691642,39.5916421754582,39.591670372472,39.5916685118475,39.5916799654229,39.5916946021926,39.5916852038795,-550000
1.59222222222222,64.9822527607843,29.9995190616015,29.9996379067217,29.9996310038481,29.9996885022519,29.999734069753,29.9997740105897,29.9998163824377,29.999860173638,29.9999416420823,29.999891178233,29.9998692401828,29.9998125454305,29.9997150157803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979027968874,39.5915843593453,39.5916218624856,39.5916219643856,39.5916351743739,39.5916455494065,39.5916529383169,39.591659051781,39.5916564625104,39.5916846113349,39.591682753893,39.5916941878968,39.5917087996562,39.591699417404,-550000
1.5925,64.9822831001648,29.9995198836633,29.9996385256358,29.9996316345571,29.9996890346793,29.9997345242914,29.9997743968561,29.9998166962762,29.9998604126204,29.9999417417994,29.9998913642205,29.9998694636739,29.9998128658308,29.9997155028779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.97907762645,39.5915987451897,39.5916361842397,39.5916362859655,39.5916494733798,39.5916598306832,39.5916672069675,39.5916733099857,39.591670725143,39.5916988258604,39.5916969715958,39.5917083860614,39.5917229728533,39.5917136066344,-550000
1.59277777777778,64.9823133876827,29.9995207043202,29.9996391434923,29.9996322641882,29.9996895661969,29.9997349780531,29.9997747824623,29.9998170095784,29.9998606511944,29.9999418413463,29.9998915498902,29.9998696867832,29.9998131856836,29.9997159891431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979127199157,39.5916131064458,39.5916504815151,39.5916505830669,39.5916637479458,39.5916740875503,39.5916814512301,39.5916875438202,39.5916849633978,39.5917130160904,39.5917111649975,39.5917225599584,39.5917371218254,39.5917277716124,-550000
1.59305555555556,64.9823436234264,29.9995215235746,29.9996397602929,29.9996328927434,29.9996900968061,29.9997354310394,29.9997751674096,29.9998173223453,29.9998608893608,29.9999419407231,29.9998917352426,29.9998699095113,29.9998135049899,29.9997164745774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979176687139,39.5916274431556,39.5916647543535,39.5916648557317,39.5916779981136,39.5916883200494,39.5916956711462,39.5917017533261,39.5916991773164,39.5917271820663,39.5917253341396,39.591736709629,39.5917512466137,39.5917419123794,-550000
1.59333333333333,64.9823738074847,29.999522341429,29.9996403760394,29.9996335202245,29.9996906265086,29.9997358832517,29.9997755516992,29.9998176345777,29.9998611271202,29.9999420399302,29.9998919202784,29.9998701318588,29.9998138237505,29.9997169591821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979226090541,39.5916417553612,39.5916790027966,39.5916791040015,39.5916922239249,39.5917025282222,39.5917098667576,39.5917159385449,39.5917133669404,39.5917413238294,39.5917394790636,39.5917508351149,39.5917653472598,39.5917560289767,-550000
1.59361111111111,64.9824039399457,29.9995231578857,29.9996409907337,29.9996341466332,29.999691155306,29.9997363346911,29.999775935332,29.9998179462765,29.9998613644734,29.9999421389679,29.999892104998,29.9998703538263,29.9998141419665,29.9997174429588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979275409509,39.5916560431043,39.5916932268863,39.5916933279182,39.5917064254213,39.5917167121103,39.5917240381056,39.5917300995182,39.5917275323114,39.5917554414212,39.591753599811,39.5917649364572,39.5917794238047,39.5917701214457,-550000
1.59388888888889,64.9824340208977,29.9995239729471,29.9996416043776,29.9996347719716,29.9996916831996,29.9997367853591,29.9997763183093,29.9998182574428,29.999861601421,29.9999422378365,29.999892289402,29.9998705754146,29.9998144596386,29.9997179259088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979324644185,39.5916703064267,39.591707426664,39.5917075275232,39.5917206026445,39.5917308717551,39.5917381852318,39.5917442362874,39.5917416734707,39.5917695348831,39.5917676964229,39.5917790136972,39.5917934762897,39.5917841898275,-550000
1.59416666666667,64.9824640504288,29.9995247866157,29.9996422169727,29.9996353962413,29.9996922101912,29.999737235257,29.9997767006322,29.9998185680773,29.9998618379638,29.9999423365362,29.999892473491,29.9998707966243,29.9998147767679,29.9997184080336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979373794715,39.5916845453702,39.5917216021714,39.5917217028581,39.5917347556357,39.5917450071981,39.5917523081776,39.5917583488938,39.5917557904597,39.5917836042562,39.5917817689406,39.5917930668762,39.5918075047559,39.5917982341635,-550000
1.59444444444444,64.9824940286267,29.9995255988937,29.9996428285211,29.9996360194442,29.9996927362822,29.9997376843861,29.9997770823017,29.9998188781811,29.9998620741024,29.9999424350674,29.9998926572654,29.9998710174559,29.9998150933554,29.9997188893345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979422861242,39.5916987599765,39.5917357534499,39.5917358539645,39.5917488844366,39.5917591184807,39.5917664069842,39.5917724373788,39.5917698833198,39.5917976495816,39.5917958174054,39.5918070960352,39.5918215092443,39.5918122544945,-550000
1.59472222222222,64.9825239555793,29.9995264097836,29.9996434390243,29.9996366415821,29.9996932614742,29.9997381327477,29.9997774633191,29.9998191877549,29.9998623098376,29.9999425334303,29.9998928407258,29.9998712379103,29.9998154094018,29.999719369813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979471843909,39.5917129502871,39.5917498805409,39.5917499808836,39.5917629890884,39.591773205644,39.591780481693,39.5917865017836,39.5917839520922,39.5918116709006,39.5918098418583,39.5918211012153,39.591835489796,39.5918262508617,-550000
1.595,64.9825538313741,29.9995272192878,29.9996440484843,29.9996372626568,29.9996937857688,29.9997385803431,29.9997778436853,29.9998194967998,29.9998625451699,29.9999426316252,29.9998930238728,29.9998714579879,29.9998157249081,29.9997198494704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979520742859,39.5917271163436,39.5917639834857,39.5917640836569,39.5917770696323,39.5917872687294,39.5917945323451,39.5918005421492,39.591797996818,39.591825668254,39.5918238423403,39.5918350824575,39.5918494464518,39.5918402233061,-550000
1.59527777777778,64.9825836560986,29.9995280274085,29.9996446569027,29.9996378826702,29.9996943091673,29.9997390271737,29.9997782234016,29.9998198053165,29.9998627801002,29.9999427296524,29.9998932067068,29.9998716776895,29.9998160398754,29.9997203283082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979569558237,39.5917412581873,39.5917780623256,39.5917781623256,39.5917911261096,39.5918013077781,39.5918085589817,39.5918145585169,39.5918120175384,39.591839641683,39.5918378188925,39.5918490398026,39.5918633792526,39.5918541718684,-550000
1.59555555555556,64.9826134298401,29.9995288341482,29.9996452642814,29.9996385016241,29.9996948316715,29.9997394732406,29.999778602469,29.9998201133061,29.999863014629,29.9999428275122,29.9998933892285,29.9998718970156,29.9998163543044,29.9997208063278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979618290184,39.5917553758597,39.5917921171019,39.5917922169308,39.5918051585614,39.5918153228309,39.5918225616437,39.5918285509275,39.5918260142943,39.5918535912282,39.5918517715556,39.5918629732916,39.591877288239,39.5918680965895,-550000
1.59583333333333,64.9826431526857,29.9995296395092,29.9996458706222,29.9996391195203,29.9996953532827,29.9997399185453,29.9997789808886,29.9998204207694,29.9998632487571,29.9999429252048,29.9998935714383,29.999872115967,29.9998166681961,29.9997212835305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979666938843,39.5917694694021,39.5918061478555,39.5918062475138,39.5918191670287,39.591829313929,39.5918365403721,39.5918425194221,39.5918399871267,39.5918675169306,39.5918657003705,39.591876882965,39.5918911734519,39.5918819975101,-550000
1.59611111111111,64.9826728247224,29.9995304434939,29.9996464759268,29.9996397363605,29.9996958740026,29.9997403630891,29.9997793586616,29.9998207277074,29.9998634824852,29.9999430227306,29.9998937533368,29.9998723345443,29.9998169815514,29.9997217599178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979715504356,39.5917835388557,39.5918201546276,39.5918202541155,39.5918331515525,39.5918432811133,39.5918504952078,39.5918564640414,39.5918539360764,39.591881418831,39.5918796053781,39.5918907688638,39.5919050349318,39.5918958746709,-550000
1.59638888888889,64.982702446037,29.9995312461047,29.9996470801969,29.9996403521466,29.9996963938326,29.9997408068732,29.999779735789,29.9998210341208,29.9998637158139,29.9999431200899,29.9998939349245,29.9998725527481,29.9998172943713,29.999722235491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979763986866,39.5917975842616,39.5918341374591,39.591834236777,39.5918471121739,39.5918572244247,39.5918644261917,39.5918703848264,39.5918678611844,39.5918952969699,39.5918934866188,39.5919046310285,39.5919188727194,39.5919097281126,-550000
1.59666666666667,64.9827320167163,29.9995320473438,29.9996476834344,29.9996409668804,29.9996969127743,29.9997412498989,29.999780112272,29.9998213400106,29.9998639487439,29.9999432172829,29.9998941162019,29.999872770579,29.9998176066566,29.9997227102515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979812386515,39.591811605661,39.591848096391,39.591848195539,39.5918610489334,39.5918711439039,39.5918783333645,39.5918842818177,39.5918817624913,39.5919091513879,39.5919073441335,39.5919184694995,39.591932686855,39.5919235578756,-550000
1.59694444444444,64.9827615368467,29.9995328472136,29.9996482856411,29.9996415805637,29.9996974308292,29.9997416921675,29.9997804881117,29.9998216453778,29.999864181276,29.9999433143099,29.9998942971696,29.9998729880378,29.9998179184082,29.9997231842008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979860703443,39.5918256030949,39.5918620314641,39.5918621304426,39.5918749618721,39.5918850395917,39.5918922167669,39.591898155056,39.5918956400378,39.5919229821257,39.5919211779625,39.5919322843176,39.5919464773791,39.5919373640004,-550000
1.59722222222222,64.9827910065147,29.9995336457165,29.9996488868186,29.9996421931983,29.9996979479988,29.9997421336804,29.9997808633091,29.9998219502231,29.9998644134107,29.9999434111712,29.9998944778281,29.9998732051249,29.9998182296272,29.9997236573402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979908937792,39.5918395766042,39.5918759427191,39.5918760415284,39.5918888510305,39.5918989115288,39.5919060764395,39.5919120045818,39.5919094938645,39.5919367892236,39.5919349881465,39.591946075523,39.591960244332,39.5919511465274,-550000
1.5975,64.9828204258066,29.9995344428548,29.9996494869688,29.999642804786,29.9996984642847,29.9997425744388,29.9997812378654,29.9998222545476,29.9998646451487,29.9999435078671,29.9998946581779,29.9998734218411,29.9998185403143,29.9997241296712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.979957089703,39.5918535262298,39.5918898301968,39.5918899288372,39.5919027164493,39.5919127597556,39.5919199124228,39.5919258304357,39.5919233240119,39.5919505727221,39.5919487747257,39.591959843156,39.591973987754,39.5919649054969,-550000
1.59777777777778,64.9828497948084,29.9995352386308,29.9996500860933,29.9996434153285,29.9996989796882,29.999743014444,29.9997816117816,29.999822558352,29.9998648764908,29.9999436043978,29.9998948382196,29.999873638187,29.9998188504705,29.9997246011949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980005159318,39.5918674520126,39.5919036939378,39.5919037924095,39.5919165581691,39.5919265843128,39.5919337247574,39.5919396326582,39.5919371305205,39.5919643326615,39.5919625377405,39.5919735872571,39.5919877076854,39.5919786409491,-550000
1.59805555555556,64.9828791136061,29.9995360330469,29.999650684194,29.9996440248276,29.999699494211,29.9997434536973,29.9997819850588,29.9998228616372,29.9998651074377,29.9999437007637,29.9998950179537,29.9998738541632,29.9998191600968,29.999725071913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980053146776,39.5918813539932,39.5919175339826,39.5919176322859,39.5919303762303,39.5919403852408,39.5919475134837,39.5919534112896,39.5919509134307,39.5919780690821,39.5919762772312,39.5919873078664,39.5920014041663,39.5919923529244,-550000
1.59833333333333,64.9829083822855,29.9995368261053,29.9996512812726,29.9996446332852,29.9997000078545,29.9997438921999,29.9997823576982,29.9998231644042,29.9998653379899,29.999943796965,29.9998951973807,29.9998740697703,29.9998194691939,29.9997255418266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980101052218,39.5918952322123,39.5919313503718,39.5919314485071,39.5919441706734,39.5919541625799,39.5919612786419,39.5919671663702,39.5919646727829,39.591991782024,39.5919899932381,39.592001005024,39.5920150772367,39.5920060414627,-550000
1.59861111111111,64.9829376009322,29.9995376178085,29.9996518773308,29.999645240703,29.9997005206203,29.9997443299533,29.9997827297008,29.9998234666539,29.9998655681481,29.9999438930019,29.9998953765011,29.9998742850091,29.9998197777628,29.9997260109373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980148875785,39.5919090867106,39.5919451431457,39.5919452411132,39.5919579415388,39.5919679163705,39.5919750202725,39.5919808979404,39.5919784086172,39.5920054715273,39.5920036858011,39.59201467877,39.5920287269367,39.5920197066041,-550000
1.59888888888889,64.9829667696319,29.9995384081586,29.9996524723704,29.9996458470828,29.9997010325098,29.9997447669585,29.9997831010677,29.9998237683871,29.9998657979131,29.9999439888749,29.9998955553154,29.99987449988,29.9998200858044,29.9997264792464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980196617616,39.5919229175286,39.5919589123448,39.5919590101448,39.5919716888667,39.5919816466528,39.5919887384155,39.5919946060401,39.5919921209739,39.5920191376322,39.5920173549604,39.5920283291444,39.5920423533061,39.5920333483887,-550000
1.59916666666667,64.9829958884698,29.9995391971581,29.9996530663932,29.9996464524263,29.9997015435245,29.999745203217,29.9997834718,29.9998240696047,29.9998660272856,29.9999440845842,29.9998957338243,29.9998747143838,29.9998203933197,29.9997269467552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98024427785,39.5919367247067,39.5919726580092,39.591972755642,39.5919854126974,39.5919953534669,39.5920024331111,39.5920082907097,39.592005809893,39.5920327803786,39.592031000756,39.5920419561872,39.5920559563849,39.5920469668563,-550000
1.59944444444444,64.9830249575311,29.9995399848092,29.9996536594008,29.9996470567354,29.999702053666,29.9997456387299,29.9997838418988,29.9998243703075,29.9998662562661,29.9999441801299,29.9998959120281,29.9998749285211,29.9998207003094,29.9997274134651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980291856628,39.5919505082854,39.5919863801793,39.5919864776452,39.5919991130711,39.5920090368531,39.5920161043994,39.592021951989,39.5920194754147,39.5920463998064,39.5920446232278,39.5920555599383,39.5920695362129,39.5920605620467,-550000
1.59972222222222,64.9830539769011,29.9995407711142,29.999654251395,29.9996476600117,29.9997025629357,29.9997460734987,29.9997842113651,29.9998246704965,29.9998664848553,29.9999442755125,29.9998960899275,29.9998751422924,29.9998210067746,29.9997278793775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980339354088,39.5919642683049,39.5920000788952,39.5920001761944,39.5920127900277,39.5920226968513,39.5920297523204,39.5920355899181,39.5920331175789,39.5920599959555,39.5920582224157,39.5920691404373,39.5920830928298,39.5920741339998,-550000
1.6,64.9830829466645,29.9995415560755,29.9996548423775,29.9996482622571,29.9997030713351,29.9997465075244,29.9997845802001,29.9998249701726,29.9998667130539,29.9999443707322,29.9998962675229,29.9998753556985,29.9998213127161,29.9997283444937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98038677037,39.5919780048055,39.5920137541969,39.5920138513297,39.5920264436073,39.5920363335014,39.592043376914,39.5920492045369,39.5920467364256,39.5920735688656,39.5920717983594,39.5920826977241,39.5920966262752,39.5920876827553,-550000
1.60027777777778,64.9831118669062,29.9995423396953,29.99965543235,29.9996488634733,29.9997035788657,29.9997469408085,29.9997849484048,29.9998252693366,29.9998669408627,29.9999444657893,29.9998964448148,29.9998755687399,29.9998216181347,29.9997288088152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980434105611,39.5919917178274,39.5920274061244,39.5920275030912,39.5920400738499,39.5920499468435,39.59205697822,39.5920627958852,39.5920603319945,39.5920871185765,39.5920853510986,39.5920962318384,39.5921101365887,39.5921012083527,-550000
1.60055555555556,64.9831407377108,29.9995431219759,29.9996560213144,29.9996494636621,29.999704085529,29.9997473733521,29.9997853159803,29.9998255679894,29.9998671682822,29.999944560684,29.9998966218038,29.9998757814173,29.9998219230315,29.9997292723432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980481359951,39.5920054074108,39.5920410347177,39.5920411315188,39.5920536807953,39.5920635369172,39.5920705562783,39.5920763640028,39.5920739043254,39.5921006451277,39.5920988806731,39.5921097428196,39.5921236238099,39.5921147108317,-550000
1.60083333333333,64.9831695591628,29.9995439029196,29.9996566092722,29.9996500628253,29.9997045913265,29.9997478051566,29.9997856829276,29.9998258661318,29.9998673953131,29.9999446554167,29.9998967984905,29.9998759937313,29.9998222274072,29.9997297350791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980528533527,39.5920190735957,39.5920546400167,39.5920547366523,39.5920672644833,39.5920771037624,39.5920841111286,39.5920899089293,39.5920874534581,39.5921141485589,39.5921123871224,39.5921232307075,39.5921370879783,39.5921281902318,-550000
1.60111111111111,64.9831983313466,29.9995446825287,29.9996571962253,29.9996506609645,29.9997050962596,29.9997482362232,29.9997860492479,29.9998261637648,29.999867621956,29.9999447499876,29.9998969748752,29.9998762056825,29.9998225312628,29.9997301970242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980575626479,39.592032716422,39.5920682220612,39.5920683185315,39.5920808249538,39.5920906474187,39.5920976428106,39.5921034307044,39.5921009794323,39.5921276289097,39.5921258704859,39.5921366955413,39.5921505291332,39.5921416465924,-550000
1.60138888888889,64.9832270543464,29.9995454608055,29.9996577821753,29.9996512580815,29.9997056003298,29.9997486665531,29.9997864149422,29.9998264608891,29.9998678482117,29.9999448443969,29.9998971509586,29.9998764172715,29.9998228345992,29.99973065818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980622638942,39.5920463359297,39.5920817808909,39.5920818771963,39.5920943622463,39.5921041679259,39.5921111513638,39.5921169293677,39.5921144822873,39.5921410862193,39.5921393308033,39.5921501373606,39.5921639473139,39.5921550799529,-550000
1.60166666666667,64.9832557282463,29.9995462377522,29.999658367124,29.9996518541782,29.9997061035386,29.9997490961476,29.9997867800116,29.9998267575058,29.9998680740809,29.999944938645,29.9998973267411,29.9998766284989,29.9998231374172,29.9997311185478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980669571056,39.5920599321586,39.5920953165455,39.5920954126862,39.5921078764005,39.5921176653234,39.5921246368277,39.5921304049586,39.5921279620629,39.5921545205272,39.5921527681138,39.5921635562046,39.5921773425598,39.5921684903525,-550000
1.60194444444444,64.9832843531301,29.9995470133711,29.999658951073,29.9996524492561,29.9997066058875,29.999749525008,29.9997871444572,29.9998270536156,29.999868299564,29.9999450327322,29.9998975022232,29.9998768393654,29.9998234397178,29.9997315781289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980716422957,39.5920735051486,39.5921088290646,39.592108925041,39.5921213674559,39.5921311396507,39.5921380992419,39.5921438575166,39.5921414187984,39.5921679318728,39.5921661824568,39.5921769521126,39.59219071491,39.5921818778306,-550000
1.60222222222222,64.9833129290817,29.9995477876646,29.9996595340241,29.9996530433171,29.9997071073779,29.9997499531356,29.9997875082799,29.9998273492194,29.9998685246619,29.9999451266586,29.9998976774055,29.9998770498716,29.9998237415017,29.9997320369246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980763194782,39.5920870549392,39.5921223184877,39.5921224143,39.592134835452,39.5921445909473,39.5921515386457,39.5921572870811,39.5921548525332,39.5921813202951,39.5921795738714,39.5921903251238,39.5922040644036,39.5921952424263,-550000
1.6025,64.9833414561847,29.9995485606347,29.9996601159789,29.9996536363629,29.9997076080113,29.9997503805315,29.999787871481,29.999827644318,29.9998687493752,29.9999452204247,29.9998978522885,29.9998772600181,29.99982404277,29.9997324949363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980809886668,39.5921005815702,39.5921357848543,39.5921358805027,39.5921482804282,39.5921580192525,39.5921649550784,39.5921706936913,39.5921682633066,39.5921946858335,39.592192942397,39.5922036752773,39.5922173910797,39.5922085841786,-550000
1.60277777777778,64.9833699345225,29.9995493322839,29.9996606969392,29.9996542283953,29.9997081077892,29.9997508071971,29.9997882340614,29.9998279389124,29.9998689737045,29.9999453140306,29.9998980268727,29.9998774698055,29.9998243435234,29.9997329521653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980856498752,39.5921140850812,39.5921492282038,39.5921493236887,39.5921617024238,39.5921714246056,39.5921783485793,39.5921840773864,39.5921816511578,39.592208028527,39.5922062880726,39.5922170026122,39.5922306949773,39.5922219031267,-550000
1.60305555555556,64.9833983641786,29.9995501026144,29.9996612769067,29.9996548194159,29.999708606713,29.9997512331335,29.9997885960222,29.9998282330034,29.9998691976505,29.9999454074766,29.9998982011586,29.9998776792344,29.9998246437629,29.9997334086131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98090303117,39.5921275655116,39.5921626485755,39.5921627438971,39.5921751014781,39.5921848070458,39.5921917191876,39.5921974382057,39.592195016126,39.5922213484147,39.5922196109372,39.5922303071675,39.5922439761352,39.5922351993095,-550000
1.60333333333333,64.9834267452361,29.9995508716284,29.9996618558831,29.9996554094265,29.9997091047842,29.999751658342,29.9997889573644,29.9998285265919,29.9998694212138,29.999945500763,29.9998983751467,29.9998778883055,29.9998249434894,29.9997338642808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980949484059,39.5921410229009,39.5921760460086,39.5921761411673,39.5921884776303,39.5921981666123,39.5922050669423,39.5922107761881,39.5922083582504,39.5922346455355,39.5922329110299,39.5922435889821,39.5922572345925,39.5922484727659,-550000
1.60361111111111,64.9834550777782,29.9995516393281,29.99966243387,29.9996559984288,29.9997096020042,29.9997520828239,29.9997893180892,29.9998288196786,29.9998696443951,29.9999455938901,29.9998985488375,29.9998780970193,29.9998252427036,29.9997343191699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980995857553,39.5921544572884,39.5921894205425,39.5921895155385,39.5922018309196,39.5922115033442,39.5922183918826,39.5922240913728,39.5922216775699,39.5922479199283,39.5922461883895,39.5922568480949,39.5922704703878,39.5922617235347,-550000
1.60388888888889,64.9834833618876,29.9995524057159,29.9996630108692,29.9996565864245,29.9997100983745,29.9997525065805,29.9997896781975,29.9998291122646,29.9998698671951,29.9999456868582,29.9998987222316,29.9998783053764,29.9998255414066,29.9997347732816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981042151789,39.5921678687136,39.5922027722162,39.5922028670497,39.5922151613849,39.5922248172804,39.5922316940474,39.5922373837987,39.5922349741234,39.592261171632,39.5922594430549,39.5922700845446,39.5922836835599,39.5922749516547,-550000
1.60416666666667,64.9835115976473,29.9995531707939,29.9996635868824,29.9996571734154,29.9997105938966,29.9997529296128,29.9997900376905,29.9998294043505,29.9998700896144,29.9999457796674,29.9998988953294,29.9998785133775,29.9998258395991,29.9997352266173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981088366902,39.5921812572155,39.5922161010687,39.5922161957401,39.5922284690654,39.59223810846,39.5922449734756,39.5922506535046,39.59224824795,39.5922744006853,39.5922726750648,39.59228329837,39.5922968741474,39.5922881571647,-550000
1.60444444444444,64.9835397851398,29.9995539345644,29.9996641619111,29.9996577594032,29.9997110885719,29.9997533519223,29.9997903965691,29.9998296959374,29.9998703116536,29.9999458723182,29.9998990681314,29.9998787210232,29.999826137282,29.9997356791784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981134503028,39.5921946228334,39.5922294071392,39.5922295016487,39.5922417539998,39.5922513769218,39.5922582302062,39.5922639005294,39.5922614990885,39.592287607127,39.5922858844581,39.5922964896098,39.592310042189,39.5923013401031,-550000
1.60472222222222,64.9835679244477,29.9995546970296,29.9996647359572,29.9996583443896,29.9997115824018,29.99975377351,29.9997907548344,29.9998299870259,29.9998705333135,29.9999459648107,29.9998992406381,29.9998789283141,29.9998264344562,29.9997361309661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981180560301,39.5922079656063,39.5922426904664,39.5922427848143,39.5922550162272,39.5922646227047,39.5922714642778,39.5922771249119,39.5922747275776,39.5923007909957,39.5922990712733,39.5923096583025,39.5923231877232,39.5923145005088,-550000
1.605,64.9835960156533,29.9995554581918,29.9996653090222,29.9996589283763,29.9997120753878,29.9997541943773,29.9997911124876,29.9998302776171,29.9998707545945,29.9999460571453,29.9998994128501,29.9998791352508,29.9998267311226,29.9997365819818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981226538855,39.5922212855734,39.5922559510893,39.5922560452759,39.5922682557864,39.5922778458473,39.5922846757293,39.5922903266908,39.592287933456,39.5923139523299,39.592312235549,39.5923228044867,39.5923363107883,39.59232763842,-550000
1.60527777777778,64.9836240588389,29.9995562180532,29.9996658811079,29.9996595113649,29.9997125675313,29.9997546145254,29.9997914695295,29.9998305677117,29.9998709754975,29.9999461493221,29.9998995847679,29.9998793418338,29.9998270272821,29.9997370322267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981272438827,39.5922345827736,39.5922691890467,39.5922692830723,39.5922814727159,39.5922910463885,39.5922978645992,39.5923035059047,39.5923011167624,39.5923270911682,39.5923253773238,39.5923359282008,39.5923494114229,39.5923407538753,-550000
1.60555555555556,64.9836520540864,29.999556976616,29.9996664522159,29.9996600933573,29.9997130588338,29.9997550339555,29.9997918259613,29.9998308573105,29.999871196023,29.9999462413415,29.9998997563919,29.9998795480639,29.9998273229354,29.9997374817023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981318260349,39.5922478572458,39.5922824043772,39.5922824982421,39.5922946670546,39.5923042243668,39.5923110309261,39.592316662592,39.5923142775353,39.592340207549,39.592338496636,39.5923490294832,39.5923624896653,39.592353846913,-550000
1.60583333333333,64.9836800014779,29.9995577338824,29.999667022348,29.9996606743552,29.9997135492967,29.9997554526689,29.999792181784,29.9998311464145,29.9998714161718,29.9999463332038,29.9998999277227,29.9998797539415,29.9998276180836,29.9997379304097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981364003556,39.5922611090288,39.5922955971197,39.592295690824,39.592307838841,39.5923173798207,39.5923241747487,39.5923297967915,39.5923274158133,39.5923533015107,39.5923515935241,39.5923621083724,39.5923755455537,39.5923669175715,-550000
1.60611111111111,64.9837079010952,29.9995584898547,29.9996675915057,29.9996612543601,29.9997140389214,29.9997558706667,29.9997925369987,29.9998314350245,29.9998716359443,29.9999464249092,29.9999000987607,29.9998799594674,29.9998279127273,29.9997383783504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981409668582,39.5922743381614,39.5923087673126,39.5923088608567,39.5923209881137,39.5923305127888,39.5923372961052,39.5923429085413,39.5923405316347,39.5923663730916,39.5923646680264,39.5923751649064,39.5923885791262,39.5923799658889,-550000
1.60638888888889,64.9837357530198,29.999559244535,29.9996681596907,29.9996618333738,29.9997145277094,29.9997562879501,29.9997928916063,29.9998317231412,29.9998718553413,29.9999465164579,29.9999002695065,29.999880164642,29.9998282068676,29.9997388255256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98145525556,39.5922875446823,39.5923219149945,39.5923220083787,39.5923341149111,39.5923436233095,39.5923503950342,39.59235599788,39.5923536250381,39.59237942233,39.5923777201812,39.5923881991236,39.5924015904212,39.5923929919036,-550000
1.60666666666667,64.9837635573334,29.9995599979255,29.9996687269048,29.999662411398,29.9997150156621,29.9997567045205,29.999793245608,29.9998320107657,29.9998720743634,29.9999466078503,29.9999004399605,29.9998803694661,29.9998285005052,29.9997392719367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981500764623,39.5923007286302,39.5923350402038,39.5923351334284,39.5923472192716,39.5923567114211,39.5923634715739,39.5923690648459,39.5923666960615,39.592392449264,39.5923907500266,39.5924012110621,39.5924145794766,39.5924059956535,-550000
1.60694444444444,64.9837913141172,29.9995607500285,29.9996692931494,29.9996629884345,29.9997155027809,29.999757120379,29.9997935990047,29.9998322978986,29.9998722930113,29.9999466990865,29.9999006101233,29.9998805739401,29.999828793641,29.9997397175849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981546195905,39.5923138900435,39.5923481429791,39.5923482360442,39.5923603012336,39.592369777162,39.5923765257626,39.5923821094771,39.5923797447434,39.5924054539317,39.5924037576007,39.5924142007599,39.5924275463304,39.5924189771767,-550000
1.60722222222222,64.9838190234526,29.9995615008462,29.9996698584265,29.9996635644848,29.9997159890673,29.9997575355268,29.9997939517975,29.9998325845409,29.9998725112855,29.999946790167,29.9999007799953,29.9998807780648,29.9998290862759,29.9997401624716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981591549539,39.592327028961,39.5923612233585,39.5923613162646,39.5923733608354,39.5923828205703,39.5923895576385,39.5923951318117,39.5923927711219,39.5924184363712,39.5924167429417,39.5924271682551,39.5924404910205,39.5924319365112,-550000
1.6075,64.9838466854207,29.9995622503807,29.9996704227374,29.9996641395507,29.9997164745226,29.9997579499652,29.9997943039874,29.9998328706933,29.9998727291868,29.9999468810919,29.9999009495771,29.9998809818406,29.9998293784107,29.999740606598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981636825657,39.5923401454208,39.5923742813804,39.5923743741276,39.5923863981152,39.5923958416843,39.5924025672397,39.592408131888,39.5924057752351,39.5924313966205,39.5924297060875,39.5924401135855,39.5924534135849,39.592444873695,-550000
1.60777777777778,64.9838743001023,29.9995629986343,29.999670986084,29.9996647136338,29.9997169591483,29.9997583636954,29.9997946555755,29.9998331563568,29.9998729467158,29.9999469718615,29.9999011188691,29.9998811852682,29.9998296700463,29.9997410499655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981682024392,39.5923532394616,39.592387317083,39.5923874096716,39.592399413111,39.592408840542,39.5924155546044,39.592421109744,39.5924187571211,39.5924443347175,39.592442647076,39.5924530367892,39.5924663140614,39.5924577887658,-550000
1.60805555555556,64.9839018675783,29.9995637456091,29.9996715484678,29.9996652867358,29.9997174429459,29.9997587767185,29.9997950065627,29.9998334415321,29.9998731638731,29.999947062476,29.9999012878719,29.9998813883482,29.9998299611835,29.9997414925753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981727145876,39.5923663111215,39.5924003305044,39.5924004229348,39.5924124058611,39.5924218171814,39.5924285197704,39.5924340654176,39.5924317168178,39.5924572507,39.5924555659451,39.5924659379038,39.5924791924877,39.5924706817615,-550000
1.60833333333333,64.9839293879295,29.9995644913074,29.9996721098906,29.9996658588585,29.9997179259166,29.9997591890358,29.9997953569502,29.9998337262201,29.9998733806593,29.9999471529358,29.9999014565859,29.9998815910812,29.9998302518232,29.9997419344288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98177219024,39.5923793604388,39.5924133216827,39.592413413955,39.5924253764033,39.5924347716406,39.5924414627757,39.5924469989468,39.5924446543631,39.5924701446059,39.5924684627326,39.5924788169671,39.5924920489014,39.5924835527198,-550000
1.60861111111111,64.9839568612363,29.9995652357312,29.9996726703539,29.9996664300034,29.999718408062,29.9997596006485,29.9997957067389,29.9998340104216,29.999873597075,29.9999472432411,29.9999016250116,29.9998817934678,29.9998305419663,29.9997423755272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981817157618,39.5923923874517,39.5924262906559,39.5924263827705,39.5924383247757,39.5924477039574,39.5924543836583,39.5924599103693,39.5924575697949,39.5924830164728,39.5924813374763,39.5924916740168,39.5925048833402,39.5924964016784,-550000
1.60888888888889,64.9839842875792,29.9995659788828,29.9996732298594,29.9996670001722,29.9997188893835,29.9997600115577,29.9997960559298,29.9998342941375,29.999873813121,29.9999473333922,29.9999017931496,29.9998819955085,29.9998308316135,29.9997428158718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981862048139,39.5924053921982,39.592439237462,39.592439329419,39.5924512510162,39.5924606141697,39.5924672824558,39.592472799723,39.5924704631511,39.5924958663385,39.5924941902138,39.5925045090906,39.5925176958417,39.5925092286748,-550000
1.60916666666667,64.9840116670384,29.9995667207644,29.9996737884087,29.9996675693667,29.9997193698824,29.9997604217648,29.999796404524,29.9998345773685,29.9998740287978,29.9999474233893,29.9999019610002,29.999882197204,29.9998311207657,29.999743255464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981906861937,39.5924183747166,39.5924521621388,39.5924522539386,39.5924641551625,39.5924735023152,39.5924801592061,39.5924856670455,39.5924833344692,39.5925086942405,39.5925070209826,39.592517322226,39.5925304864433,39.5925220337465,-550000
1.60944444444444,64.9840389996941,29.999567461378,29.9996743460035,29.9996681375885,29.9997198495601,29.9997608312709,29.9997967525225,29.9998348601155,29.9998742441061,29.9999475132327,29.999902128564,29.9998823985548,29.9998314094239,29.9997436943049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98195159914,39.5924313350446,39.5924650647241,39.592465156367,39.5924770372524,39.5924863684316,39.5924930139467,39.5924985123746,39.5924961837871,39.5925215002163,39.5925198298204,39.5925301134604,39.5925432551825,39.5925348169311,-550000
1.60972222222222,64.9840662856263,29.999568200726,29.9996749026453,29.9996687048391,29.9997203284181,29.9997612400771,29.9997970999263,29.9998351423794,29.9998744590465,29.9999476029226,29.9999022958416,29.9998825995616,29.9998316975887,29.9997441323959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.981996259882,39.5924442732203,39.5924779452557,39.5924780367419,39.5924898973237,39.5924992125567,39.5925058467154,39.5925113357477,39.5925090111422,39.5925342843035,39.5925326167647,39.5925428828313,39.5925560020966,39.592547578266,-550000
1.61,64.9840935249148,29.9995689388104,29.9996754583359,29.9996692711204,29.9997208064578,29.9997616481847,29.9997974467364,29.9998354241609,29.9998746736196,29.9999476924593,29.9999024628333,29.9998828002248,29.9998319852611,29.9997445697383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982040844292,39.5924571892815,39.5924908037714,39.5924908951011,39.5925027354139,39.5925120347279,39.5925186575497,39.5925241372025,39.5925218165721,39.5925470465394,39.5925453818528,39.5925556303761,39.5925687272229,39.5925603177884,-550000
1.61027777777778,64.9841207176394,29.9995696756335,29.9996760130768,29.999669836434,29.9997212836805,29.9997620555949,29.9997977929539,29.9998357054609,29.999874887826,29.9999477818431,29.9999026295397,29.9998830005452,29.9998322724419,29.9997450063333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9820853525,39.5924700832661,39.5925036403086,39.5925037314822,39.5925155515605,39.5925248349828,39.5925314464871,39.5925369167764,39.5925346001143,39.5925597869614,39.5925581251221,39.5925683561321,39.5925814305987,39.5925730355357,-550000
1.61055555555556,64.9841478638796,29.9995704111973,29.9996765668697,29.9996704007814,29.9997217600877,29.9997624623089,29.9997981385797,29.9998359862802,29.9998751016665,29.9999478710743,29.9999027959612,29.9998832005233,29.999832559132,29.9997454421822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982129784637,39.5924829552116,39.592516454905,39.5925165459227,39.5925283458012,39.5925376133589,39.5925442135649,39.5925496745067,39.5925473618062,39.5925725056068,39.5925708466099,39.5925810601364,39.5925941122611,39.5925857315451,-550000
1.61083333333333,64.984174963715,29.999571145504,29.9996771197161,29.9996709641644,29.9997222356808,29.9997628683278,29.9997984836149,29.9998362666197,29.9998753151415,29.999947960153,29.9999029620983,29.9998834001596,29.9998328453321,29.9997458772864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982174140833,39.5924958051559,39.5925292475981,39.5925293384602,39.5925411181733,39.5925503698935,39.5925569588206,39.5925624104308,39.5925601016851,39.5925852025127,39.5925835463534,39.5925937424263,39.5926067722472,39.5925984058536,-550000
1.61111111111111,64.9842020172247,29.9995718785557,29.9996776716178,29.9996715265846,29.999722710461,29.9997632736529,29.9997988280604,29.99983654648,29.9998755282517,29.9999480490796,29.9999031279516,29.9998835994548,29.9998331310432,29.999746311647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982218421217,39.5925086331364,39.5925420184252,39.592542109132,39.5925538687142,39.5925631046239,39.5925696822913,39.592575124586,39.5925728197883,39.5925978777163,39.5925962243897,39.5926064030389,39.5926194105941,39.5926110584985,-550000
1.61138888888889,64.9842290244881,29.9995726103547,29.9996782225763,29.9996720880437,29.9997231844299,29.9997636782853,29.9997991719174,29.9998368258622,29.9998757409979,29.9999481378543,29.9999032935215,29.9998837984095,29.999833416266,29.9997467452653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98226262592,39.5925214391907,39.5925547674238,39.5925548579755,39.5925665974613,39.5925758175875,39.5925823840144,39.5925878170094,39.5925855161531,39.5926105312547,39.592608880756,39.5926190420112,39.5926320273387,39.5926236895167,-550000
1.61166666666667,64.9842559855841,29.999573340903,29.9996787725932,29.9996726485432,29.9997236575888,29.9997640822262,29.9997995151867,29.9998371047669,29.9998759533804,29.9999482264774,29.9999034588085,29.9998839970241,29.9998337010014,29.9997471781426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98230675507,39.5925342233563,39.5925674946312,39.592567585028,39.5925793044517,39.5925885088214,39.5925950640271,39.5926004877383,39.5925981908164,39.592623163165,39.5926215154893,39.5926316593802,39.592644622518,39.5926362989452,-550000
1.61194444444444,64.9842829005916,29.9995740702029,29.9996793216701,29.9996732080849,29.9997241299392,29.9997644854768,29.9997998578694,29.999837383195,29.9998761654001,29.9999483149491,29.9999036238131,29.9998841952994,29.9998339852502,29.9997476102802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982350808797,39.5925469856706,39.5925802000845,39.5925802903268,39.5925919897226,39.5926011783627,39.5926077223663,39.5926131368096,39.5926108438155,39.592635773484,39.5926341286265,39.5926442551828,39.5926571961688,39.5926488868208,-550000
1.61222222222222,64.9843097695895,29.9995747982563,29.9996798698087,29.9996737666703,29.9997246014822,29.9997648880382,29.9998001999665,29.9998376611473,29.9998763770575,29.9999484032697,29.9999037885357,29.9998843932359,29.9998342690132,29.9997480416793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982394787228,39.592559726171,39.592592883821,39.592592973909,39.5926046533111,39.5926138262486,39.5926203590692,39.5926257642603,39.5926234751874,39.5926483622487,39.5926467202046,39.5926568294559,39.5926697483279,39.5926614531805,-550000
1.6125,64.9843365926564,29.9995755250654,29.9996804170105,29.9996743243011,29.9997250722195,29.9997652899118,29.999800541479,29.9998379386246,29.9998765883532,29.9999484914394,29.9999039529769,29.9998845908341,29.9998345522914,29.9997484723412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982438690494,39.5925724448946,39.5926055458778,39.5926056358118,39.5926172952544,39.592626452516,39.5926329741727,39.5926383701276,39.592636084969,39.592660929496,39.5926592902604,39.5926693822362,39.592682279032,39.5926739980609,-550000
1.61277777777778,64.9843633698708,29.9995762506325,29.9996809632771,29.999674880979,29.9997255421523,29.9997656910985,29.9998008824078,29.9998382156277,29.9998767992878,29.9999485794586,29.9999041171371,29.9998847880947,29.9998348350854,29.9997489022671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982482518723,39.5925851418788,39.592618186292,39.5926182760722,39.5926299155893,39.5926390572018,39.5926455677138,39.5926509544481,39.5926486731972,39.5926734752625,39.5926718388307,39.5926819135605,39.5926947883178,39.5926865214988,-550000
1.61305555555556,64.984390101311,29.9995769749595,29.9996815086102,29.9996754367055,29.999726011282,29.9997660915997,29.9998012227541,29.9998384921575,29.9998770098621,29.9999486673274,29.9999042810168,29.9998849850182,29.9998351173962,29.9997493314584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982526272042,39.5925978171606,39.5926308051004,39.5926308947271,39.5926425143528,39.592651640343,39.5926581397292,39.5926635172587,39.5926612399088,39.592685999585,39.5926843659522,39.5926944234655,39.592707276222,39.5926990235308,-550000
1.61333333333333,64.9844167870554,29.9995776980486,29.9996820530113,29.9996759914823,29.9997264796099,29.9997664914164,29.9998015625187,29.9998387682148,29.9998772200765,29.9999487550461,29.9999044446165,29.9998851816051,29.9998353992245,29.9997497599162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98256995058,39.5926104707772,39.5926434023401,39.5926434918136,39.5926550915819,39.5926642019763,39.5926706902559,39.5926760585963,39.5926737851407,39.5926985025002,39.5926968716615,39.5927069119878,39.592719742781,39.5927115041936,-550000
1.61361111111111,64.9844434271819,29.999578419902,29.9996825964821,29.999676545311,29.9997269471375,29.9997668905498,29.9998019017027,29.9998390438003,29.9998774299317,29.9999488426151,29.9999046079366,29.9998853778562,29.9998356805712,29.9997501876419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982613554464,39.5926231027656,39.5926559780479,39.5926560673684,39.5926676473132,39.5926767421386,39.5926832193303,39.5926885784974,39.5926863089295,39.5927109840446,39.5927093559953,39.5927193791638,39.5927321880312,39.5927239635235,-550000
1.61388888888889,64.9844700217686,29.9995791405217,29.9996831390241,29.9996770981933,29.9997274138662,29.9997672890012,29.9998022403071,29.9998393189149,29.9998776394283,29.9999489300344,29.9999047709777,29.9998855737719,29.9998359614372,29.9997506146366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982657083822,39.5926357131627,39.5926685322606,39.5926686214283,39.5926801815835,39.5926892608664,39.5926957269894,39.5927010769987,39.5926988113118,39.5927234442547,39.59272181899,39.5927318250301,39.5927446120093,39.5927364015571,-550000
1.61416666666667,64.9844965708933,29.9995798599099,29.9996836806388,29.9996776501306,29.9997278797972,29.9997676867716,29.9998025783328,29.9998395935593,29.9998778485669,29.9999490173044,29.9999049337402,29.9998857693528,29.9998362418231,29.9997510409016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982700538782,39.5926483020054,39.5926810650148,39.5926811540301,39.5926926944295,39.5927017581965,39.5927082132696,39.5927135541368,39.5927112923243,39.592735883167,39.5927342606822,39.5927442496231,39.5927570147514,39.5927488183308,-550000
1.61444444444444,64.9845230746338,29.9995805780685,29.999684221328,29.9996782011248,29.9997283449319,29.9997680838623,29.9998029157809,29.9998398677344,29.9998780573482,29.9999491044254,29.9999050962245,29.9998859645995,29.99983652173,29.9997514664382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98274391947,39.5926608693306,39.5926935763474,39.5926936652105,39.5927051858878,39.5927142341655,39.5927206782074,39.5927260099483,39.5927237520035,39.5927483008179,39.5927466811082,39.5927566529792,39.5927693962938,39.5927612138809,-550000
1.61472222222222,64.9845495330675,29.9995812949999,29.9996847610931,29.9996787511773,29.9997288092718,29.9997684802743,29.9998032526523,29.999840141441,29.9998782657727,29.9999491913976,29.9999052584313,29.9998861595125,29.9998368011584,29.9997518912475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982787226013,39.5926734151751,39.5927060662949,39.592706155006,39.592717655995,39.5927266888097,39.5927331218395,39.5927384444694,39.5927361903857,39.5927606972438,39.5927590803044,39.5927690351346,39.5927817566729,39.5927735882436,-550000
1.615,64.984575946272,29.999582010706,29.9996852999358,29.9996793002897,29.9997292728181,29.999768876009,29.999803588948,29.9998404146798,29.999878473841,29.9999492782212,29.9999054203608,29.9998863540925,29.9998370801094,29.999752315331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982830458539,39.5926859395755,39.5927185348938,39.5927186234533,39.5927301047875,39.5927391221656,39.592745544202,39.5927508577367,39.5927486075075,39.5927730724808,39.592771458307,39.5927813961256,39.5927940959247,39.5927859414553,-550000
1.61527777777778,64.9846023143245,29.9995827251889,29.9996858378576,29.9996798484638,29.9997297355722,29.9997692710673,29.999803924669,29.9998406874517,29.9998786815539,29.9999493648965,29.9999055820137,29.9998865483399,29.9998373585836,29.9997527386897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982873617173,39.5926984425684,39.5927309821806,39.5927310705887,39.5927425323017,39.5927515342697,39.5927579453315,39.5927632497864,39.5927610034052,39.5927854265653,39.5927838151524,39.5927937359883,39.5928064140854,39.5927982735519,-550000
1.61555555555556,64.9846286373023,29.9995834384508,29.9996863748601,29.999680395701,29.9997301975355,29.9997696654505,29.9998042598163,29.9998409597575,29.9998788889117,29.9999494514238,29.9999057433904,29.9998867422555,29.999837636582,29.9997531613249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982916702041,39.5927109241906,39.5927434081918,39.5927434964487,39.5927549385741,39.5927639251583,39.5927703252642,39.5927756206548,39.5927733781149,39.5927977595333,39.5927961508765,39.5928060547588,39.592818711191,39.5928105845697,-550000
1.61583333333333,64.9846549152823,29.9995841504936,29.9996869109448,29.9996809420031,29.9997306587094,29.9997700591597,29.9998045943908,29.9998412315979,29.9998790959153,29.9999495378032,29.9999059044913,29.9998869358396,29.9998379141053,29.9997535832379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.982959713271,39.5927233844785,39.5927558129637,39.5927559010697,39.5927673236409,39.5927762948675,39.5927826840363,39.5927879703781,39.592785731673,39.592810071421,39.5928084655156,39.5928183524732,39.5928309872775,39.5928228745445,-550000
1.61611111111111,64.9846811483415,29.9995848613196,29.9996874461134,29.9996814873715,29.9997311190951,29.9997704521961,29.9998049283936,29.9998415029739,29.9998793025651,29.9999496240352,29.9999060653169,29.999887129093,29.9998381911544,29.9997540044299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983002650988,39.5927358234685,39.5927681965326,39.592768284488,39.5927796875383,39.5927886434337,39.5927950216839,39.5928002989924,39.5927980641156,39.5928223622643,39.5928207591057,39.5928306291676,39.5928432423808,39.5928351435125,-550000
1.61638888888889,64.9847073365567,29.9995855709308,29.9996879803674,29.9996820318079,29.999731578694,29.9997708445608,29.9998052618256,29.999841773886,29.9998795088618,29.9999497101198,29.9999062258677,29.9998873220161,29.99983846773,29.9997544249022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983045515316,39.5927482411971,39.5927805589347,39.5927806467397,39.5927920303026,39.5928009708928,39.5928073382433,39.5928126065339,39.5928103754787,39.5928346320993,39.5928330316827,39.5928428848777,39.5928554765368,39.5928473915095,-550000
1.61666666666667,64.9847334800045,29.9995862793292,29.9996885137083,29.9996825753138,29.9997320375075,29.999771236255,29.9998055946878,29.9998420443352,29.9998797148061,29.9999497960575,29.9999063861442,29.9998875146096,29.9998387438329,29.9997548446558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983088306383,39.5927606377005,39.5927929002062,39.5927929878611,39.5928043519698,39.5928132772811,39.5928196337503,39.5928248930385,39.5928226657984,39.5928468809618,39.5928452832825,39.5928551196394,39.5928676897812,39.5928596185712,-550000
1.61694444444444,64.9847595787614,29.9995869865169,29.9996890461378,29.9996831178909,29.9997324955368,29.9997716272798,29.9998059269812,29.9998423143223,29.9998799203983,29.9999498818483,29.9999065461469,29.9998877068739,29.999839019464,29.9997552636922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983131024312,39.5927730130151,39.5928052203832,39.5928053078882,39.5928166525761,39.5928255626344,39.5928319082411,39.5928371585421,39.5928349351107,39.5928591088877,39.592857513941,39.5928673334886,39.5928798821499,39.5928718247336,-550000
1.61722222222222,64.9847856329038,29.999587692496,29.9996895776574,29.9996836595408,29.9997329527834,29.9997720176363,29.9998062587067,29.9998425838479,29.9998801256393,29.9999499674926,29.9999067058761,29.9998878988097,29.9998392946241,29.9997556820125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983173669229,39.5927853671771,39.5928175195018,39.5928176068572,39.5928289321573,39.5928378269888,39.5928441617514,39.5928494030807,39.5928471834514,39.5928713159127,39.592869723694,39.592879526461,39.5928920536784,39.5928840100323,-550000
1.6175,64.984811642508,29.9995883972686,29.9996901082685,29.999684200265,29.9997334092486,29.9997724073258,29.9998065898653,29.999842852913,29.9998803305296,29.9999500529906,29.9999068653324,29.9998880904175,29.9998395693139,29.9997560996179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983216241259,39.5927977002225,39.592829797598,39.592829884804,39.5928411907495,39.5928500703802,39.5928563943173,39.59286162669,39.5928594108563,39.5928835020726,39.5928819125772,39.5928916985923,39.5929042044024,39.5928961745029,-550000
1.61777777777778,64.9848376076501,29.9995891008366,29.9996906379729,29.9996847400651,29.9997338649338,29.9997727963492,29.999806920458,29.9998431215183,29.9998805350698,29.9999501383426,29.9999070245163,29.9998882816979,29.9998398435344,29.9997565165096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983258740526,39.5928100121876,39.5928420547076,39.5928421417645,39.5928534283884,39.5928622928443,39.5928686059743,39.5928738294059,39.5928716173614,39.592895667403,39.5928940806263,39.592903849918,39.5929163343575,39.5929083181812,-550000
1.61805555555556,64.9848635284061,29.9995898032023,29.999691166772,29.9996852789427,29.9997343198401,29.9997731847079,29.9998072504857,29.9998433896645,29.9998807392604,29.9999502235488,29.9999071834281,29.9998884726514,29.9998401172862,29.999756932689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983301167154,39.5928223031083,39.5928542908665,39.5928543777746,39.59286564511,39.5928744944169,39.5928807967584,39.5928860112641,39.5928838030021,39.5929078119396,39.5929062278768,39.5929159804738,39.5929284435791,39.5929204411025,-550000
1.61833333333333,64.9848894048519,29.9995905043676,29.9996916946674,29.9996858168993,29.999734773969,29.9997735724029,29.9998075799494,29.9998436573526,29.9998809431021,29.9999503086094,29.9999073420684,29.9998886632786,29.9998403905702,29.9997573481571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983343521268,39.5928345730206,39.5928665061106,39.5928665928701,39.5928778409499,39.5928866751338,39.5928929667051,39.5928981723002,39.5928959678144,39.5929199357178,39.5929183543644,39.5929280902951,39.5929405321027,39.5929325433023,-550000
1.61861111111111,64.9849152370631,29.9995912043346,29.9996922216606,29.9996863539366,29.9997352273219,29.9997739594353,29.9998079088501,29.9998439245832,29.9998811465955,29.9999503935248,29.9999075004376,29.99988885358,29.9998406633872,29.9997577629152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983385802991,39.5928468219603,39.5928787004756,39.5928787870867,39.5928900159438,39.5928988350305,39.59290511585,39.5929103125497,39.5929081118336,39.5929320387731,39.5929304601244,39.5929401794174,39.5929525999636,39.5929446248162,-550000
1.61888888888889,64.9849410251155,29.9995919031053,29.9996927477532,29.9996868900562,29.9997356799,29.9997743458063,29.9998082371888,29.9998441913571,29.9998813497412,29.9999504782951,29.9999076585362,29.9998890435563,29.9998409357379,29.9997581769645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983428012448,39.5928590499634,39.5928908739971,39.5928909604601,39.5929021701274,39.5929109741426,39.5929172442288,39.5929224320482,39.5929202350954,39.592944121141,39.5929425451924,39.5929522478759,39.5929646471972,39.5929566856794,-550000
1.61916666666667,64.9849667690845,29.9995926006818,29.9996932729466,29.9996874252594,29.9997361317046,29.999774731517,29.9998085649663,29.9998444576751,29.9998815525398,29.9999505629206,29.9999078163647,29.9998892332079,29.9998412076232,29.9997585903063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983470149761,39.5928712570656,39.5929030267108,39.592903113026,39.5929143035361,39.5929230925057,39.5929293518768,39.5929345308312,39.5929323376352,39.5929561828568,39.5929546096036,39.5929642957062,39.5929766738386,39.5929687259272,-550000
1.61944444444444,64.9849924690454,29.999593297066,29.9996937972425,29.9996879595481,29.9997365827371,29.9997751165685,29.9998088921837,29.999844723538,29.9998817549918,29.9999506474016,29.9999079739235,29.9998894225354,29.9998414790439,29.9997590029417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983512215054,39.5928834433026,39.5929151586522,39.5929152448198,39.5929264162056,39.5929351901552,39.5929414388296,39.5929466089341,39.5929444194884,39.5929682239557,39.5929666533934,39.5929763229433,39.5929886799232,39.5929807455948,-550000
1.61972222222222,64.9850181250735,29.9995939922602,29.9996943206424,29.9996884929236,29.9997370329988,29.999775500962,29.9998092188418,29.9998449889466,29.9998819570978,29.9999507317383,29.9999081312131,29.9998896115394,29.9998417500008,29.9997594148719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98355420845,39.59289560871,39.5929272698569,39.5929273558772,39.5929385081713,39.5929472671266,39.5929535051224,39.5929586663921,39.5929564806905,39.5929802444731,39.592978676597,39.5929883296226,39.593000665486,39.5929927447175,-550000
1.62,64.9850437372439,29.9995946862662,29.9996948431478,29.9996890253876,29.999737482491,29.9997758846986,29.9998095449418,29.9998452539017,29.9998821588585,29.9999508159309,29.9999082882339,29.9998898002204,29.9998420204946,29.9997598260982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983596130072,39.5929077533236,39.5929393603603,39.5929394462335,39.5929505794685,39.5929593234551,39.5929655507907,39.5929707032407,39.5929685212766,39.5929922444441,39.5929906792497,39.5930003157791,39.5930126305621,39.5930047233303,-550000
1.62027777777778,64.9850693056314,29.9995953790861,29.9996953647602,29.9996895569416,29.999737931215,29.9997762677794,29.9998098704844,29.9998455184039,29.9998823602745,29.9999508999797,29.9999084449864,29.9998899885789,29.9998422905262,29.9997602366218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983637980042,39.5929198771787,39.5929514301976,39.592951515924,39.5929626301325,39.592971359176,39.5929775758696,39.5929827195149,39.592980541282,39.5930042239038,39.5930026613864,39.5930122814478,39.5930245751865,39.5930166814682,-550000
1.62055555555556,64.9850948303111,29.999596070722,29.9996958854812,29.9996900875872,29.9997383791722,29.9997766502055,29.9998101954707,29.9998457824542,29.9998825613462,29.999950983885,29.999908601471,29.9998901766157,29.9998425600962,29.9997606464438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983679758484,39.5929319803109,39.5929634794044,39.5929635649842,39.5929746601987,39.5929833743246,39.5929895803943,39.5929947152501,39.5929925407419,39.5930161828872,39.5930146230423,39.5930242266639,39.5930364993941,39.5930286191664,-550000
1.62083333333333,64.9851203113575,29.9995967611758,29.9996964053123,29.9996906173259,29.9997388263638,29.9997770319781,29.9998105199017,29.9998460460532,29.9998827620744,29.9999510676469,29.9999087576882,29.999890364331,29.9998428292057,29.9997610555654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983721465518,39.5929440627556,39.5929755080158,39.5929755934493,39.5929866697022,39.5929953689359,39.5930015644,39.5930066904812,39.5930045196914,39.5930281214294,39.5930265642524,39.5930361514622,39.5930484032199,39.5930405364596,-550000
1.62111111111111,64.9851457488452,29.9995974504496,29.9996969242549,29.9996911461593,29.9997392727912,29.9997774130982,29.9998108437782,29.9998463092018,29.9998829624596,29.9999511512658,29.9999089136386,29.9998905517256,29.9998430978552,29.9997614639879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983763101268,39.5929561245482,39.592987516067,39.5929876013544,39.5929986586782,39.5930073430452,39.5930135279217,39.5930186452432,39.5930164781656,39.5930400395653,39.5930384850516,39.5930480558777,39.5930602866987,39.5930524333828,-550000
1.62138888888889,64.9851711428488,29.9995981385454,29.9996974423107,29.999691674089,29.9997397184556,29.999777793567,29.9998111671012,29.9998465719006,29.9998831625023,29.9999512347418,29.9999090693224,29.9998907388,29.9998433660456,29.9997618717124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983804665855,39.5929681657239,39.5929995035931,39.5929995887347,39.5930106271617,39.5930192966874,39.5930254709944,39.5930305795713,39.5930284161994,39.5930519373297,39.5930503854749,39.5930599399452,39.5930721498652,39.5930643099708,-550000
1.62166666666667,64.9851964934425,29.9995988254653,29.9996979594811,29.9996922011164,29.9997401633584,29.9997781733856,29.9998114898717,29.9998468341506,29.9998833622032,29.9999513180753,29.9999092247402,29.9998909255547,29.9998436337777,29.9997622787402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9838461594,39.592980186318,39.5930114706293,39.5930115556253,39.5930225751877,39.5930312298976,39.5930373936531,39.5930424935003,39.5930403338277,39.5930638147575,39.5930622655569,39.5930718036994,39.5930839927542,39.5930761662583,-550000
1.62194444444444,64.9852218007005,29.9995995112111,29.9996984757677,29.9996927272431,29.9997406075009,29.9997785525551,29.9998118120906,29.9998470959523,29.9998835615629,29.9999514012664,29.9999093798925,29.9998911119902,29.9998439010523,29.9997626850723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983887582025,39.5929921863656,39.5930234172106,39.5930235020612,39.5930345027913,39.5930431427105,39.5930492959326,39.593054387065,39.5930522310855,39.5930756718835,39.5930741253325,39.5930836471751,39.5930958154003,39.59308800228,-550000
1.62222222222222,64.9852470646969,29.999600195785,29.9996989911719,29.9996932524706,29.9997410508843,29.9997789310766,29.9998121337588,29.9998473573067,29.9998837605819,29.9999514843154,29.9999095347796,29.9998912981072,29.9998441678701,29.9997630907101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983928933852,39.5930041659019,39.5930353433718,39.5930354280774,39.5930464100073,39.5930550351612,39.5930611778678,39.5930662603004,39.5930641080075,39.5930875087422,39.5930859648364,39.593095470407,39.5931076178381,39.5930998180706,-550000
1.6225,64.9852722855056,29.9996008791889,29.9996995056953,29.9996937768006,29.99974149351,29.9997793089512,29.9998124548773,29.9998476182145,29.9998839592608,29.9999515672226,29.9999096894021,29.9998914839061,29.9998444342319,29.9997634956547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.983970215,39.5930161249619,39.5930472491479,39.5930473337087,39.5930582968706,39.5930669072843,39.5930730394935,39.5930781132409,39.5930759646286,39.5930993253684,39.5930977841033,39.5931072734295,39.5931194001021,39.5931116136646,-550000
1.62277777777778,64.9852974632006,29.9996015614248,29.9997000193393,29.9996943002344,29.9997419353792,29.9997796861801,29.999812775447,29.9998478786764,29.9998841576002,29.9999516499881,29.9999098437603,29.9998916693874,29.9998447001386,29.9997638999072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984011425592,39.5930280635805,39.5930591345738,39.5930592189899,39.5930701634159,39.5930787591146,39.5930848808443,39.5930899459215,39.5930878009833,39.5931111217966,39.5931095831676,39.5931190562773,39.5931311622268,39.5931233890966,-550000
1.62305555555556,64.9853225978553,29.9996022424947,29.9997005321055,29.9996948227738,29.9997423764933,29.9997800627643,29.9998130954689,29.9998481386931,29.9998843556007,29.9999517326123,29.9999099978548,29.9998918545519,29.9998449655908,29.999764303469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984052565746,39.5930399817928,39.5930709996841,39.593071083956,39.5930820096779,39.5930905906869,39.5930967019549,39.5931017583768,39.5930996171063,39.5931228980614,39.593121362064,39.5931308189849,39.5931429042467,39.593135144401,-550000
1.62333333333333,64.9853476895435,29.9996029224006,29.9997010439954,29.99969534442,29.9997428168536,29.9997804387049,29.9998134149439,29.9998483982656,29.9998845532629,29.9999518150953,29.999910151686,29.9998920393999,29.9998452305894,29.999764706341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984093635585,39.5930518796336,39.5930828445137,39.5930829286414,39.5930938356914,39.5931024020356,39.5931085028599,39.5931135506411,39.5931114130323,39.5931346541972,39.5931331208268,39.5931425615866,39.5931546261961,39.5931468796121,-550000
1.62361111111111,64.9853727383386,29.9996036011446,29.9997015550105,29.9996958651748,29.9997432564612,29.999780814003,29.999813733873,29.9998486573944,29.9998847505873,29.9999518974375,29.9999103052543,29.999892223932,29.9998454951351,29.9997651085246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984134635228,39.5930637571377,39.5930946690972,39.5930947530811,39.5931056414909,39.5931141931955,39.5931202835938,39.5931253227492,39.5931231887957,39.5931463902384,39.5931448594906,39.5931542841168,39.5931663281093,39.5931585947645,-550000
1.62388888888889,64.9853977443139,29.9996042787285,29.9997020651522,29.9996963850396,29.9997436953176,29.9997811886597,29.999814052257,29.9998489160805,29.9998849475744,29.999951979639,29.9999104585603,29.9998924081488,29.9998457592288,29.9997655100209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984175564794,39.59307561434,39.5931064734691,39.5931065573094,39.593117427111,39.5931259642009,39.5931320441911,39.5931370747354,39.5931349444309,39.5931581062193,39.5931565780897,39.5931659866098,39.5931780100205,39.5931702898922,-550000
1.62416666666667,64.9854227075425,29.9996049551544,29.9997025744221,29.999696904016,29.999744133424,29.9997815626762,29.9998143700969,29.9998491743244,29.999885144225,29.9999520617001,29.9999106116042,29.9998925920508,29.9998460228711,29.999765910831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984216424404,39.5930874512749,39.5931182576641,39.5931183413611,39.5931291925862,39.5931377150864,39.5931437846863,39.5931488066341,39.5931466799724,39.5931698021743,39.5931682766583,39.5931776691,39.5931896719639,39.5931819650295,-550000
1.62444444444444,64.9854476280976,29.9996056304243,29.9997030828216,29.9996974221054,29.9997445707816,29.9997819360535,29.9998146873936,29.9998494321271,29.9998853405395,29.999952143621,29.9999107643866,29.9998927756385,29.9998462860628,29.9997663109562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984257214178,39.5930992679773,39.5931300217166,39.5931301052704,39.5931409379508,39.5931494458862,39.5931555051135,39.5931605184796,39.5931583954546,39.5931814781375,39.5931799552307,39.5931893316213,39.5932013139737,39.5931936202107,-550000
1.62472222222222,64.9854725060521,29.99960630454,29.9997035903522,29.9996979393094,29.9997450073918,29.9997823087926,29.9998150041481,29.9998496894891,29.9998855365186,29.999952225402,29.999910916908,29.9998929589125,29.9998465488048,29.9997667103976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984297934233,39.5931110644816,39.593141765661,39.593141849072,39.5931526632393,39.5931611566348,39.5931672055073,39.5931722103063,39.5931700909116,39.5931931341431,39.593191613841,39.593200974208,39.5932129360838,39.5932052554697,-550000
1.625,64.9854973414787,29.9996069775037,29.9997040970155,29.9996984556295,29.9997454432558,29.9997826808948,29.9998153203612,29.9998499464114,29.9998857321628,29.9999523070433,29.9999110691688,29.9998931418733,29.9998468110977,29.9997671091564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984338584691,39.5931228408224,39.5931534895317,39.5931535728001,39.5931643684859,39.5931728473664,39.5931788859017,39.5931838821482,39.5931817663777,39.5932047702252,39.5932032525233,39.5932125968941,39.5932245383284,39.5932168708407,-550000
1.62527777777778,64.9855221344503,29.9996076493172,29.9997046028128,29.9996989710672,29.999745878375,29.9997830523611,29.999815636034,29.9998502028946,29.9998859274727,29.9999523885451,29.9999112211693,29.9998933245214,29.9998470729425,29.9997675072337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984379165669,39.5931345970342,39.593165193363,39.593165276489,39.5931760537249,39.5931845181152,39.593190546331,39.5931955340397,39.5931934218871,39.5932163864179,39.5932148713118,39.5932241997137,39.5932361207413,39.5932284663576,-550000
1.62555555555556,64.9855468850393,29.9996083199826,29.9997051077458,29.9996994856241,29.9997463127505,29.9997834231925,29.9998159511673,29.9998504589395,29.9998861224488,29.9999524699078,29.9999113729102,29.9998935068575,29.9998473343397,29.9997679046308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984419677286,39.5931463331513,39.5931768771891,39.593176960173,39.5931877189906,39.5931961689154,39.5932021868292,39.5932071660147,39.5932050574739,39.5932279827552,39.5932264702405,39.5932357827007,39.5932476833565,39.5932400420544,-550000
1.62583333333333,64.9855715933182,29.9996089895017,29.9997056118158,29.9996999993015,29.9997467463837,29.9997837933902,29.999816265762,29.9998507145469,29.9998863170917,29.9999525511314,29.9999115243917,29.9998936888819,29.9998475952902,29.9997683013487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984460119662,39.5931580492081,39.5931885410443,39.5931886238862,39.593199364317,39.593207799801,39.5932138074306,39.5932187781073,39.5932166731721,39.5932395592709,39.5932380493431,39.5932473458889,39.5932592262078,39.593251597965,-550000
1.62611111111111,64.9855962593593,29.9996096578766,29.9997061150243,29.999700512101,29.9997471792758,29.9997841629552,29.9998165798191,29.9998509697174,29.999886511402,29.9999526322163,29.9999116756145,29.9998938705953,29.9998478557948,29.9997686973886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984500492913,39.5931697452389,39.5932001849626,39.5932002676629,39.5932109897382,39.5932194108061,39.5932254081689,39.5932303703515,39.5932282690157,39.593251115999,39.5932496086537,39.5932588893123,39.5932707493289,39.5932631341231,-550000
1.62638888888889,64.9856208832349,29.9996103251092,29.9997066173728,29.9997010240242,29.999747611428,29.9997845318886,29.9998168933395,29.9998512244519,29.9998867053803,29.9999527131627,29.9999118265788,29.9998940519981,29.9998481158542,29.9997690927518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984540797159,39.5931814212779,39.5932118089781,39.5932118915371,39.5932225952882,39.5932310019646,39.5932369890783,39.5932419427812,39.5932398450387,39.5932626529733,39.5932611482061,39.5932704130046,39.5932822527536,39.5932746505624,-550000
1.62666666666667,64.9856454650169,29.9996109912015,29.9997071188628,29.9997015350725,29.9997480428418,29.9997849001915,29.9998172063241,29.999851478751,29.9998868990271,29.9999527939709,29.9999119772851,29.9998942330909,29.9998483754691,29.9997694874393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984581032516,39.5931930773592,39.5932234131249,39.5932234955427,39.5932341810011,39.5932425733105,39.5932485501925,39.5932534954303,39.5932514012749,39.5932741702276,39.593272668034,39.5932819169995,39.5932937365156,39.5932861473168,-550000
1.62694444444444,64.9856700047774,29.9996116561553,29.9997076194957,29.9997020452473,29.9997484735182,29.999785267865,29.9998175187738,29.9998517326156,29.999887092343,29.999952874641,29.9999121277339,29.9998944138743,29.9998486346404,29.9997698814522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984621199104,39.5932047135171,39.5932349974369,39.5932350797137,39.5932457469106,39.5932541248777,39.5932600915455,39.5932650283325,39.5932629377581,39.5932856677954,39.5932841681711,39.5932934013307,39.5933052006484,39.5932976244199,-550000
1.62722222222222,64.9856945025882,29.9996123199727,29.999708119273,29.9997025545503,29.9997489034586,29.9997856349102,29.9998178306896,29.9998519860463,29.9998872853285,29.9999529551733,29.9999122779256,29.9998945943488,29.9998488933688,29.9997702747919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984661297039,39.5932163297854,39.593246561948,39.5932466440841,39.5932572930506,39.5932656566999,39.5932716131709,39.5932765415217,39.5932744545221,39.5932971457106,39.5932956486511,39.5933048660318,39.5933166451856,39.5933090819051,-550000
1.6275,64.9857189585209,29.9996129826556,29.9997086181962,29.9997030629829,29.9997493326642,29.9997860013281,29.9998181420723,29.9998522390439,29.9998874779843,29.999953035568,29.9999124278607,29.9998947745148,29.999849151655,29.9997706674593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984701326439,39.5932279261982,39.593258106692,39.5932581886877,39.5932688194549,39.5932771688108,39.5932831151025,39.5932880350314,39.5932859516006,39.5933086040066,39.5933071095076,39.5933163111363,39.5933280701606,39.5933205198062,-550000
1.62777777777778,64.9857433726472,29.9996136442059,29.9997091162667,29.9997035705465,29.9997497611363,29.9997863671197,29.9998184529228,29.9998524916092,29.9998876703109,29.9999531158254,29.9999125775396,29.9998949543729,29.9998494094998,29.9997710594557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98474128742,39.5932395027894,39.5932696317027,39.5932697135582,39.5932803261573,39.5932886612442,39.593294597374,39.5932995088954,39.5932974290272,39.593320042717,39.5933185507741,39.5933277366777,39.593339475607,39.5933319381564,-550000
1.62805555555556,64.9857677450385,29.9996143046256,29.9997096134859,29.9997040772427,29.9997501888762,29.9997867322863,29.9998187632421,29.9998527437429,29.9998878623088,29.9999531959458,29.9999127269627,29.9998951339237,29.999849666904,29.9997714507822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984781180101,39.593251059593,39.5932811370138,39.5932812187294,39.5932918131914,39.5933001340337,39.5933060600189,39.5933109631472,39.5933088868356,39.5933314618753,39.5933299724841,39.5933391426895,39.593350861558,39.5933433369893,-550000
1.62833333333333,64.9857920757661,29.9996149639166,29.9997101098554,29.999704583073,29.999750615885,29.9997870968287,29.9998190730311,29.9998529954456,29.9998880539786,29.9999532759292,29.9999128761305,29.9998953131677,29.9998499238682,29.9997718414399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984821004596,39.5932625966427,39.5932926226591,39.5932927042349,39.5933032805909,39.5933115872129,39.5933175030708,39.5933223978203,39.5933203250592,39.5933428615149,39.593341374671,39.593350529205,39.5933622280471,39.5933547163382,-550000
1.62861111111111,64.9858163649013,29.9996156220807,29.9997106053766,29.9997050880388,29.9997510421641,29.9997874607482,29.9998193822907,29.9998532467183,29.9998882453209,29.9999533557761,29.9999130250434,29.9998954921053,29.9998501803934,29.9997722314301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984860761024,39.5932741139722,39.593304088672,39.5933041701084,39.5933147283892,39.5933230208152,39.5933289265632,39.5933338129482,39.5933317437314,39.5933542416691,39.5933527573682,39.5933618962576,39.5933735751074,39.5933660762363,-550000
1.62888888888889,64.9858406125152,29.9996162791201,29.999711100051,29.9997055921415,29.9997514677146,29.9997878240457,29.9998196910217,29.9998534975615,29.9998884363362,29.9999534354865,29.9999131737019,29.9998956707372,29.9998504364801,29.9997726207537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9849004495,39.5932856116154,39.5933155350862,39.5933156163833,39.5933261566198,39.5933344348741,39.5933403305294,39.5933452085643,39.5933431428859,39.5933656023712,39.593364120609,39.5933732438805,39.5933849027722,39.593377416717,-550000
1.62916666666667,64.9858648186787,29.9996169350365,29.9997115938799,29.9997060953828,29.9997518925379,29.9997881867223,29.9998199992252,29.9998537479761,29.9998886270251,29.9999535150608,29.9999133221063,29.9998958490638,29.9998506921292,29.999773009412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98494007014,39.5932970896058,39.5933269619352,39.5933270430933,39.5933375653163,39.5933458294231,39.593351715003,39.5933565847019,39.5933545225557,39.5933769436545,39.5933754644266,39.5933845721068,39.5933962110745,39.5933887378134,-550000
1.62944444444444,64.9858889834626,29.9996175898319,29.9997120868648,29.999706597764,29.9997523166351,29.9997885487792,29.9998203069019,29.9998539979627,29.9998888173881,29.9999535944992,29.9999134702571,29.9998960270856,29.9998509473414,29.9997733974061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984979623061,39.5933085479769,39.5933383692523,39.5933384502716,39.593348954512,39.5933572044955,39.5933630800171,39.5933679413943,39.5933658827744,39.5933882655522,39.5933867888542,39.5933958809699,39.5934075000476,39.5934000395586,-550000
1.62972222222222,64.9859131069378,29.9996182435082,29.9997125790072,29.9997070992866,29.9997527400076,29.9997889102172,29.9998206140528,29.9998542475221,29.9998890074258,29.9999536738019,29.9999136181548,29.9998962048033,29.9998512021174,29.9997737847372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985019108377,39.5933199867624,39.593349757071,39.5933498379518,39.5933603242402,39.5933685601244,39.593374425605,39.5933792786747,39.5933772235751,39.5933995680973,39.593398093925,39.5934071705027,39.5934187697244,39.5934113219858,-550000
1.63,64.9859371891748,29.9996188960673,29.9997130703085,29.9997075999521,29.9997531626565,29.9997892710376,29.9998209206788,29.999854496655,29.9998891971388,29.9999537529691,29.9999137657997,29.9998963822172,29.9998514564581,29.9997741714063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985058526205,39.5933314059958,39.5933611254246,39.5933612061671,39.5933716745342,39.5933798963433,39.5933857518,39.5933905965764,39.5933885449909,39.5934108513231,39.5934093796721,39.5934184407383,39.5934300201379,39.5934225851278,-550000
1.63027777777778,64.9859612302441,29.9996195475111,29.9997135607701,29.9997080997619,29.9997535845831,29.9997896312413,29.9998212267808,29.9998547453622,29.9998893865276,29.9999538320011,29.9999139131923,29.999896559328,29.9998517103641,29.9997745574146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98509787666,39.5933428057103,39.5933724743463,39.5933725549508,39.5933830054272,39.5933912131852,39.5933970586351,39.5934018951325,39.5933998470551,39.5934221152624,39.5934206461284,39.5934296917096,39.593441251321,39.5934338290178,-550000
1.63055555555556,64.9859852302161,29.9996201978416,29.9997140503935,29.9997085987176,29.9997540057886,29.9997899908295,29.9998215323597,29.9998549936444,29.9998895755928,29.9999539108981,29.9999140603331,29.999896736136,29.9998519638361,29.9997749427632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985137159857,39.5933541859394,39.5933838038694,39.5933838843361,39.5933943169524,39.5934025106833,39.5934083461435,39.5934131743759,39.5934111298008,39.5934333599482,39.5934318933269,39.5934409234497,39.5934524633066,39.5934450536885,-550000
1.63083333333333,64.986009189161,29.9996208470606,29.9997145391801,29.9997090968205,29.9997544262742,29.9997903498031,29.9998218374163,29.9998552415022,29.9998897643349,29.9999539896603,29.9999142072225,29.999896912642,29.999852216875,29.9997753274533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985176375911,39.5933655467164,39.593395114027,39.5933951943561,39.5934056091428,39.5934137888706,39.5934196143582,39.5934244343397,39.5934223932608,39.5934445854135,39.5934431213006,39.5934521359913,39.5934636561275,39.5934562591729,-550000
1.63111111111111,64.9860331071489,29.99962149517,29.9997150271314,29.9997095940721,29.9997548460413,29.9997907081632,29.9998221419516,29.9998554889365,29.9998899527544,29.9999540682879,29.9999143538608,29.9998970888463,29.9998524694815,29.999775711486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985215524936,39.5933768880746,39.5934064048522,39.5934064850439,39.5934168820315,39.5934250477801,39.5934308633122,39.5934356750569,39.5934336374682,39.5934557916911,39.5934543300823,39.5934633293672,39.5934748298165,39.5934674455036,-550000
1.63138888888889,64.9860569842499,29.9996221421717,29.9997155142487,29.999710090474,29.9997552650909,29.9997910659108,29.9998224459664,29.9998557359479,29.999890140852,29.9999541467813,29.9999145002486,29.9998972647495,29.9998527216562,29.9997760948624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985254607048,39.593388210047,39.5934176763781,39.5934177564327,39.5934281356515,39.5934362874448,39.5934420930383,39.5934468965603,39.5934448624558,39.5934669788138,39.5934655197048,39.5934745036103,39.5934859844062,39.5934786127135,-550000
1.63166666666667,64.9860808205339,29.9996227880677,29.9997160005335,29.9997105860274,29.9997556834244,29.9997914230471,29.9998227494617,29.9998559825372,29.9998903286281,29.9999542251406,29.9999146463862,29.9998974403521,29.9998529734,29.9997764775836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98529362236,39.5933995126669,39.5934289286376,39.5934290085553,39.5934393700357,39.5934475078976,39.5934533035694,39.5934580988828,39.5934560682566,39.5934781468143,39.5934766902009,39.5934856587532,39.5934971199293,39.5934897608353,-550000
1.63194444444444,64.9861046160705,29.9996234328598,29.9997164859872,29.9997110807339,29.9997561010429,29.999791779573,29.9998230524384,29.9998562287051,29.9998905160834,29.999954303366,29.9999147922741,29.9998976156546,29.9998532247136,29.9997768596507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985332570986,39.5934107959672,39.5934401616636,39.5934402414447,39.593450585217,39.5934587091712,39.5934644949384,39.5934692820572,39.5934672549033,39.5934892957253,39.5934878416031,39.5934967948285,39.5935082364183,39.5935008899015,-550000
1.63222222222222,64.9861283709296,29.9996240765498,29.9997169706113,29.999711574595,29.9997565179477,29.9997921354897,29.9998233548972,29.9998564744523,29.9998907032183,29.9999543814578,29.9999149379127,29.9998977906575,29.9998534755977,29.9997772410649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985371453042,39.5934220599811,39.5934513754891,39.5934514551337,39.5934617812282,39.5934698912985,39.593475667178,39.5934804461162,39.5934784224287,39.5935004255794,39.5934989739442,39.5935079118689,39.5935193339059,39.5935119999447,-550000
1.6325,64.9861520851805,29.9996247191398,29.9997174544071,29.999712067612,29.99975693414,29.999792490798,29.9998236568391,29.9998567197795,29.9998908900335,29.9999544594162,29.9999150833025,29.9998979653613,29.999853726053,29.9997776218273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985410268639,39.5934333047415,39.5934625701467,39.5934626496552,39.5934729581021,39.5934810543122,39.5934868203209,39.5934915910923,39.5934895708653,39.5935115364092,39.5935100872568,39.5935190099069,39.5935304124244,39.5935230909974,-550000
1.63277777777778,64.9861757588927,29.9996253606315,29.9997179373761,29.9997125597865,29.9997573496211,29.9997928454991,29.9998239582651,29.9998569646875,29.9998910765294,29.9999545372415,29.9999152284438,29.9998981397666,29.9998539760803,29.999778001939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985449017893,39.5934445302813,39.5934737456694,39.5934738250419,39.5934841158714,39.5934921982449,39.5934979543997,39.5935027170184,39.5935007002459,39.5935226282472,39.5935211815733,39.5935300889749,39.5935414720064,39.5935341630921,-550000
1.63305555555556,64.9861993921355,29.9996260010268,29.9997184195196,29.9997130511198,29.999757764392,29.9997931995941,29.9998242591759,29.999857209177,29.9998912627066,29.9999546149338,29.999915373337,29.9998983138739,29.9998542256803,29.999778381401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985487700916,39.5934557366333,39.5934849020898,39.5934849813266,39.5934952545687,39.5935033231293,39.5935090694469,39.5935138239269,39.593511810603,39.5935337011259,39.5935322569262,39.5935411491054,39.593552512684,39.5935452162611,-550000
1.63333333333333,64.9862229849781,29.9996266403277,29.9997189008391,29.9997135416133,29.9997581784541,29.9997935530838,29.9998245595724,29.9998574532486,29.9998914485656,29.9999546924933,29.9999155179827,29.9998984876836,29.9998544748538,29.9997787602146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985526317821,39.5934669238303,39.5934960394405,39.5934961185418,39.5935063742265,39.5935144289979,39.5935201654952,39.5935249118503,39.5935229019692,39.5935447550776,39.593543313348,39.5935521903307,39.5935635344898,39.5935562505369,-550000
1.63361111111111,64.9862465374895,29.9996272785359,29.9997193813361,29.9997140312686,29.9997585918085,29.9997939059695,29.9998248594556,29.9998576969031,29.9998916341071,29.9999547699204,29.9999156623812,29.9998986611963,29.9998547236014,29.9997791383808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985564868722,39.5934780919051,39.5935071577541,39.5935072367201,39.5935174748776,39.5935255158833,39.593531242577,39.593535980821,39.5935339743768,39.5935557901348,39.5935543508709,39.5935632126831,39.5935745374558,39.5935672659517,-550000
1.63388888888889,64.9862700497386,29.9996279156533,29.9997198610118,29.9997145200871,29.9997590044565,29.9997942582521,29.9998251588262,29.9998579401412,29.9998918193314,29.9999548472153,29.999915806533,29.9998988344125,29.9998549719239,29.9997795159007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985603353731,39.5934892408903,39.5935182570632,39.5935183358942,39.5935285565543,39.5935365838177,39.5935423007246,39.5935470308716,39.5935450278583,39.5935668063296,39.5935653695273,39.5935742161949,39.5935855216144,39.5935782625377,-550000
1.63416666666667,64.9862935217944,29.9996285516819,29.9997203398677,29.9997150080702,29.9997594163993,29.9997946099326,29.9998254576853,29.9998581829637,29.9998920042393,29.9999549243781,29.9999159504385,29.9998990073327,29.9998552198221,29.9997798927755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985641772961,39.5935003708186,39.5935293374002,39.5935294160964,39.593539619289,39.5935476328337,39.5935533399705,39.5935580620341,39.593556062446,39.5935778036943,39.5935763693494,39.5935852008984,39.5935964869976,39.5935892403272,-550000
1.63444444444444,64.9863169537254,29.9996291866234,29.9997208179053,29.9997154952192,29.9997598276381,29.9997949610121,29.9998257560335,29.9998584253712,29.9998921888312,29.9999550014091,29.999916094098,29.9998991799573,29.9998554672965,29.9997802690062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985680126524,39.5935114817225,39.5935403987975,39.5935404773592,39.5935506631142,39.5935586629636,39.593564360347,39.5935690743411,39.5935670781722,39.5935887822612,39.5935873503695,39.5935961668255,39.5936074336375,39.5936001993522,-550000
1.63472222222222,64.9863403456003,29.9996298204798,29.9997212951258,29.9997159815357,29.999760238174,29.9997953114915,29.999826053872,29.9998586673644,29.9998923731076,29.9999550783085,29.999916237512,29.999899352287,29.9998557143481,29.9997806445939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985718414532,39.5935225736346,39.5935514412876,39.593551519715,39.5935616880621,39.5935696742396,39.5935753618863,39.5935800678247,39.5935780750691,39.5935997420623,39.5935983126195,39.5936071140085,39.5936183615662,39.5936111396448,-550000
1.635,64.9863636974875,29.9996304532528,29.9997217715308,29.9997164670211,29.9997606480083,29.999795661372,29.9998263512014,29.999858908944,29.9998925570692,29.9999551550765,29.999916380681,29.9998995243221,29.9998559609774,29.9997810195397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985756637098,39.5935336465873,39.5935624649028,39.593562543196,39.593572694165,39.593580666694,39.5935863446206,39.593591042517,39.593589053169,39.5936106831297,39.5936092561317,39.5936180424793,39.5936292708157,39.593622061237,-550000
1.63527777777778,64.9863870094555,29.9996310849444,29.9997222471215,29.9997169516767,29.9997610571422,29.9997960106546,29.9998266480226,29.9998591501108,29.9998927407163,29.9999552317134,29.9999165236054,29.9998996960633,29.9998562071853,29.9997813938448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985794794334,39.5935447006129,39.5935734696752,39.5935735478346,39.5935836814551,39.5935916403589,39.593597308582,39.5936019984502,39.5936000125039,39.5936216054954,39.5936201809381,39.59362895227,39.5936401614178,39.5936329641608,-550000
1.63555555555556,64.9864102815723,29.9996317155563,29.9997227218994,29.9997174355041,29.9997614655768,29.9997963593402,29.9998269443366,29.9998593908655,29.9998929240497,29.9999553082194,29.9999166662855,29.999899867511,29.9998564529724,29.9997817675102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98583288635,39.5935557357439,39.5935844556371,39.5935845336629,39.5935946499646,39.5936025952664,39.5936082538026,39.5936129356563,39.593610953106,39.5936325091915,39.5936310870705,39.5936398434124,39.5936510334045,39.5936438484481,-550000
1.63583333333333,64.9864335139062,29.9996323450905,29.9997231958659,29.9997179185045,29.9997618733135,29.9997967074299,29.9998272401442,29.9998596312087,29.9998931070697,29.9999553845947,29.9999168087217,29.9999000386657,29.9998566983394,29.999782140537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985870913258,39.5935667520126,39.5935954228207,39.593595500713,39.5936055997256,39.5936135314487,39.5936191803145,39.5936238541674,39.5936218750071,39.5936433942497,39.593641974561,39.5936507159385,39.5936618868075,39.5936547141307,-550000
1.63611111111111,64.9864567065252,29.9996329735487,29.9997236690223,29.9997184006795,29.9997622803532,29.9997970549247,29.9998275354463,29.9998598711412,29.999893289777,29.9999554608396,29.9999169509146,29.9999002095279,29.9998569432871,29.9997825129263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985908875171,39.5935777494511,39.593606371258,39.5936064490172,39.59361653077,39.5936244489376,39.5936300881496,39.5936347540153,39.5936327782394,39.5936542607019,39.5936528434413,39.59366156988,39.5936727216587,39.5936655612405,-550000
1.63638888888889,64.986479859497,29.9996336009328,29.9997241413701,29.9997188820304,29.9997626866974,29.9997974018256,29.9998278302437,29.9998601106636,29.9998934721721,29.9999555369541,29.9999170928645,29.9999003800981,29.9998571878162,29.9997828846792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.985946772198,39.5935887280916,39.5936173009811,39.5936173786073,39.59362744313,39.5936353477652,39.5936409773398,39.593645635232,39.5936436628346,39.59366510858,39.5936636937433,39.5936724052687,39.5936835379896,39.5936763898091,-550000
1.63666666666667,64.9865029728896,29.9996342272447,29.9997246129106,29.9997193625587,29.999763092347,29.9997977481337,29.9998281245373,29.9998603497767,29.9998936542554,29.9999556129387,29.9999172345719,29.9999005503768,29.9998574319274,29.9997832557967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98598460445,39.5935996879664,39.5936282120219,39.5936282895154,39.5936383368374,39.5936462279634,39.5936518479171,39.5936564978494,39.5936545288247,39.5936759379156,39.5936745254988,39.5936832221363,39.593694335832,39.5936871998683,-550000
1.63694444444444,64.9865260467705,29.9996348524861,29.9997250836452,29.9997198422657,29.9997634973034,29.9997980938499,29.9998284183279,29.9998605884812,29.9998938360277,29.9999556887935,29.9999173760371,29.9999007203645,29.9998576756214,29.9997836262801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986022372039,39.5936106291074,39.5936391044124,39.5936391817734,39.593649211924,39.5936570895639,39.5936626999131,39.5936673418991,39.5936653762414,39.5936867487406,39.5936853387393,39.5936940205145,39.5937051152175,39.5936979914496,-550000
1.63722222222222,64.9865490812073,29.9996354766589,29.9997255535753,29.9997203211529,29.9997639015678,29.9997984389753,29.9998287116165,29.9998608267777,29.9998940174893,29.9999557645187,29.9999175172605,29.9999008900617,29.999857918899,29.9997839961303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986060075074,39.5936215515466,39.5936499781845,39.5936500554132,39.5936600684218,39.5936679325985,39.5936735333597,39.593678167413,39.5936762051165,39.5936975410864,39.5936961334967,39.5937048004348,39.5937158761775,39.5937087645848,-550000
1.6375,64.9865720762674,29.9996360997649,29.9997260227023,29.9997207992216,29.9997643051412,29.9997987835108,29.9998290044038,29.999861064667,29.9998941986407,29.9999558401145,29.9999176582426,29.9999010594689,29.9998581617607,29.9997843653484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986097713667,39.5936324553161,39.59366083337,39.5936609104666,39.5936709063624,39.5936787570991,39.5936843482886,39.5936889744227,39.5936870154817,39.5937083149847,39.5937069098024,39.5937155619289,39.5937266187437,39.5937195193052,-550000
1.63777777777778,64.9865950320181,29.999636721806,29.9997264910274,29.9997212764733,29.9997647080248,29.9997991274575,29.9998292966907,29.9998613021497,29.9998943794827,29.9999559155812,29.9999177989838,29.9999012285866,29.9998584042075,29.9997847339355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986135287927,39.5936433404477,39.5936716700005,39.5936717469653,39.5936817257777,39.5936895630972,39.5936951447314,39.5936997629598,39.5936978073685,39.5937190704671,39.593717667688,39.5937263050281,39.5937373429474,39.5937302556424,-550000
1.63805555555556,64.9866179485266,29.999637342784,29.9997269585522,29.9997217529093,29.99976511022,29.9997994708164,29.9998295884781,29.9998615392266,29.9998945600156,29.999955990919,29.9999179394845,29.9999013974153,29.9998586462399,29.9997851018927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986172797963,39.5936542069732,39.593682488108,39.5936825649412,39.5936925266992,39.5937003506245,39.5937059227197,39.593710533056,39.5937085808087,39.5937298075649,39.593728407185,39.593737029764,39.59374804882,39.5937409736278,-550000
1.63833333333333,64.9866408258601,29.9996379627006,29.9997274252779,29.9997222285311,29.9997655117277,29.9997998135885,29.9998298797669,29.9998617758984,29.99989474024,29.9999560661281,29.9999180797452,29.9999015659555,29.9998588878586,29.9997854692211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986210243887,39.5936650549246,39.5936932877239,39.5936933644257,39.5937033091586,39.5937111197125,39.593716682285,39.5937212847427,39.5937193358336,39.5937405263096,39.5937391283247,39.5937477361678,39.5937587363929,39.5937516732927,-550000
1.63861111111111,64.9866636640853,29.9996385815577,29.999727891206,29.99972270334,29.9997659125493,29.9998001557748,29.9998301705578,29.9998620121657,29.9998949201564,29.9999561412087,29.9999182197661,29.9999017342076,29.9998591290644,29.9997858359217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986247625807,39.5936758843335,39.5937040688799,39.5937041454506,39.5937140731874,39.5937218703928,39.5937274234589,39.5937320180513,39.5937300724749,39.5937512267326,39.5937498311387,39.5937584242711,39.5937694056972,39.5937623546685,-550000
1.63888888888889,64.9866864632693,29.9996391993572,29.9997283563377,29.9997231773374,29.9997663126858,29.9998004973762,29.9998304608518,29.9998622480291,29.9998950997653,29.9999562161611,29.9999183595478,29.9999019021723,29.999859369858,29.9997862019957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986284943833,39.5936866952315,39.5937148316076,39.5937149080474,39.5937248188171,39.5937326026968,39.5937381462727,39.5937427330134,39.5937407907638,39.5937619088652,39.5937605156581,39.5937690941049,39.5937800567643,39.5937730177864,-550000
1.63916666666667,64.9867092234786,29.9996398161007,29.9997288206745,29.9997236505247,29.9997667121385,29.9998008383939,29.9998307506496,29.9998624834896,29.9998952790673,29.9999562909854,29.9999184990906,29.9999020698498,29.9998596102401,29.999786567444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986322198074,39.5936974876505,39.5937255759384,39.5937256522475,39.5937355460792,39.593743316656,39.5937488507579,39.5937534296602,39.5937514907318,39.5937725727386,39.5937711819143,39.5937797457006,39.5937906896254,39.5937836626776,-550000
1.63944444444444,64.9867319447801,29.9996404317902,29.9997292842178,29.9997241229033,29.9997671109085,29.9998011788287,29.9998310399522,29.9998627185476,29.9998954580629,29.9999563656819,29.9999186383949,29.9999022372409,29.9998598502114,29.9997869322678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986359388639,39.5937082616218,39.5937363019039,39.5937363780824,39.593746255005,39.5937540123016,39.5937595369457,39.5937641080231,39.5937621724102,39.593783218384,39.5937818299385,39.5937903790893,39.5938013043114,39.5937942893732,-550000
1.63972222222222,64.9867546272401,29.9996410464274,29.9997297469687,29.9997245944746,29.9997675089969,29.9998015186817,29.9998313287603,29.9998629532039,29.9998956367526,29.9999564402508,29.9999187774612,29.9999024043458,29.9998600897726,29.999787296468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986396515637,39.5937190171771,39.5937470095353,39.5937470855836,39.5937569456259,39.593764689665,39.5937702048675,39.5937747681332,39.5937728358301,39.5937938458327,39.5937924597618,39.5938009943022,39.5938119008535,39.5938048979045,-550000
1.64,64.986777270925,29.9996416600141,29.9997302089288,29.9997250652399,29.999767906405,29.9998018579539,29.9998316170749,29.9998631874592,29.999895815137,29.9999565146923,29.9999189162898,29.9999025711652,29.9998603289243,29.9997876600459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986433579176,39.5937297543479,39.5937576988639,39.5937577747822,39.5937676179732,39.5937753487774,39.5937808545544,39.5937854100219,39.5937834810229,39.5938044551156,39.5938030714153,39.5938115913702,39.5938224792827,39.5938154883023,-550000
1.64027777777778,64.9867998759011,29.9996422725521,29.9997306700994,29.9997255352007,29.9997683031339,29.9998021966463,29.9998319048967,29.9998634213141,29.9998959932165,29.9999565890067,29.9999190548813,29.9999027376995,29.9998605676673,29.9997880230024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986470579365,39.5937404731654,39.5937683699212,39.5937684457097,39.593778272078,39.59378598967,39.5937914860376,39.5937960337201,39.5937941080197,39.5938150462639,39.5938136649301,39.5938221703245,39.5938330396299,39.5938260605977,-550000
1.64055555555556,64.9868224422347,29.9996428840432,29.9997311304818,29.9997260043583,29.9997686991848,29.9998025347598,29.9998321922267,29.9998636547694,29.9998961709917,29.9999566631941,29.9999191932358,29.9999029039493,29.9998608060023,29.9997883853386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986507516312,39.5937511736612,39.5937790227383,39.5937790983972,39.5937889079717,39.593796612374,39.5938020993482,39.5938066392591,39.5938047168516,39.5938256193085,39.5938242403372,39.5938327311958,39.593843581926,39.5938366148216,-550000
1.64083333333333,64.9868449699917,29.9996434944892,29.9997315900773,29.999726472714,29.9997690945588,29.9998028722955,29.9998324790656,29.9998638878257,29.9998963484631,29.9999567372547,29.999919331354,29.9999030699149,29.99986104393,29.9997887470556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986544390125,39.5937618558665,39.5937896573464,39.5937897328759,39.5937995256852,39.5938072169204,39.5938126945173,39.5938172266699,39.5938153075496,39.5938361742804,39.5938347976675,39.5938432740153,39.593854106202,39.593847151005,-550000
1.64111111111111,64.986867459238,29.9996441038918,29.9997320488874,29.9997269402693,29.9997694892571,29.9998032092543,29.9998327654143,29.9998641204838,29.9998965256313,29.9999568111889,29.9999194692361,29.9999032355968,29.9998612814511,29.9997891081544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986581200912,39.5937725198126,39.5938002737766,39.5938003491769,39.5938101252497,39.5938178033402,39.5938232715759,39.5938277959834,39.5938258801447,39.5938467112105,39.5938453369519,39.5938537988136,39.5938646124886,39.5938576691786,-550000
1.64138888888889,64.9868899100396,29.999644712253,29.9997325069133,29.9997274070255,29.9997698832808,29.9998035456373,29.9998330512736,29.9998643527442,29.9998967024966,29.9999568849968,29.9999196068827,29.9999034009957,29.9998615185663,29.9997894686361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986617948781,39.5937831655306,39.5938108720599,39.5938109473313,39.5938207066962,39.5938283716645,39.5938338305549,39.5938383472305,39.5938364346678,39.5938572301295,39.5938558582213,39.5938643056217,39.5938751008164,39.5938681693732,-550000
1.64166666666667,64.9869123224621,29.9996453195743,29.9997329641564,29.999727872984,29.9997702766312,29.9998038814453,29.9998333366443,29.9998645846077,29.9998968790598,29.9999569586785,29.999919744294,29.9999035661118,29.9998617552762,29.9997898285018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98665463384,39.5937937930518,39.5938214522274,39.5938215273702,39.5938312700556,39.5938389219241,39.5938443714853,39.5938488804422,39.5938469711499,39.5938677310683,39.5938663615065,39.5938747944702,39.5938855712163,39.5938786516196,-550000
1.64194444444444,64.9869346965711,29.9996459258577,29.9997334206181,29.9997283381462,29.9997706693092,29.9998042166794,29.9998336215274,29.9998648160749,29.9998970553211,29.9999570322344,29.9999198814705,29.9999037309458,29.9998619915816,29.9997901877524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986691256195,39.5938044024072,39.5938320143101,39.5938320893244,39.5938418153589,39.59384945415,39.5938548943978,39.5938593956492,39.5938574896218,39.5938782140576,39.5938768468381,39.5938852653899,39.5938960237189,39.5938891159484,-550000
1.64222222222222,64.9869570324321,29.9996465311049,29.9997338762996,29.9997288025133,29.9997710613161,29.9998045513406,29.9998339059236,29.9998650471466,29.9998972312813,29.9999571056647,29.9999200184125,29.9999038954981,29.9998622274831,29.999790546389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986727815953,39.5938149936279,39.5938425583388,39.5938426332248,39.5938523426369,39.593859968373,39.5938653993233,39.5938698928824,39.5938679901141,39.5938886791281,39.5938873142469,39.5938957184114,39.5939064583548,39.5938995623903,-550000
1.6425,64.9869793301106,29.9996471353176,29.9997343312023,29.9997292660868,29.9997714526531,29.9998048854299,29.9998341898337,29.9998652778234,29.9998974069408,29.9999571789695,29.9999201551206,29.9999040597692,29.9998624629815,29.9997909044128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986764313223,39.5938255667449,39.5938530843444,39.5938531591024,39.5938628519204,39.5938704646238,39.5938758862925,39.5938803721724,39.5938784726578,39.5938991263104,39.5938977637635,39.5939061535652,39.5939168751544,39.5939099909757,-550000
1.64277777777778,64.9870015896716,29.9996477384977,29.9997347853275,29.999729728868,29.9997718433213,29.9998052189481,29.9998344732586,29.9998655081059,29.9998975823001,29.9999572521491,29.999920291595,29.9999042237596,29.9998626980774,29.9997912618246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98680074811,39.593836121789,39.5938635923577,39.5938636669878,39.5938733432402,39.5938809429331,39.5938863553361,39.5938908335499,39.5938889372834,39.5939095556351,39.5939081954185,39.593916570882,39.5939272741482,39.5939204017353,-550000
1.64305555555556,64.9870238111805,29.9996483406468,29.9997352386766,29.9997301908583,29.9997722333217,29.9998055518964,29.9998347561992,29.9998657379949,29.9998977573597,29.9999573252037,29.9999204278363,29.9999043874697,29.9998629327715,29.9997916186257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986837120721,39.5938466587913,39.5938740824095,39.593874156912,39.593883816627,39.5938914033316,39.5938968064847,39.5939012770456,39.5938993840216,39.5939199671326,39.5939186092424,39.5939269703922,39.5939376553668,39.5939307946995,-550000
1.64333333333333,64.9870459947023,29.9996489417668,29.9997356912509,29.999730652059,29.9997726226557,29.9998058842756,29.9998350386562,29.999865967491,29.9998979321202,29.9999573981334,29.9999205638447,29.9999045509,29.9998631670645,29.999791974817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986873431162,39.5938571777825,39.5938845545304,39.5938846289055,39.5938942721114,39.5939018458499,39.5939072397689,39.5939117026899,39.5939098129029,39.5939303608335,39.5939290052656,39.5939373521261,39.5939480188405,39.5939411698987,-550000
1.64361111111111,64.9870681403018,29.9996495418594,29.9997361430517,29.9997311124715,29.9997730113242,29.9998062160868,29.9998353206304,29.9998661965949,29.999898106582,29.9999574709386,29.9999206996207,29.999904714051,29.9998634009571,29.9997923303995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986909679541,39.5938676787934,39.5938950087511,39.593895082999,39.593904709724,39.5939122705186,39.5939176552193,39.5939221105134,39.5939202239579,39.5939407367682,39.5939393835187,39.5939477161143,39.5939583645995,39.5939515273633,-550000
1.64388888888889,64.987090248044,29.9996501409264,29.9997365940803,29.9997315720971,29.9997733993285,29.9998065473309,29.9998356021228,29.9998664253073,29.9998982807457,29.9999575436194,29.9999208351647,29.9999048769233,29.99986363445,29.9997926853744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986945865962,39.5938781618547,39.5939054451022,39.5939055192231,39.5939151294953,39.5939226773681,39.5939280528663,39.5939325005466,39.593930617217,39.593951094967,39.5939497440319,39.5939580623871,39.5939686926743,39.5939618671235,-550000
1.64416666666667,64.9871123179934,29.9996507389695,29.999737044338,29.9997320309371,29.9997737866696,29.9998068780089,29.9998358831341,29.9998666536288,29.9998984546117,29.9999576161761,29.999920970477,29.9999050395171,29.9998638675438,29.9997930397426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.986981990531,39.5938886269971,39.5939158636142,39.5939159376084,39.5939255314559,39.593933066429,39.5939384327403,39.5939428728198,39.5939409927106,39.5939614354603,39.5939600868356,39.5939683909746,39.5939790030949,39.5939721892097,-550000
1.64444444444444,64.9871343502148,29.9996513359904,29.9997374938262,29.999732488993,29.9997741733488,29.9998072081217,29.9998361636651,29.9998668815601,29.9998986281806,29.9999576886088,29.9999211055581,29.9999052018331,29.9998641002393,29.9997933935051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987018053356,39.5938990742513,39.5939262643176,39.5939263381853,39.5939359156362,39.5939434377316,39.5939487948718,39.5939532273635,39.5939513504692,39.5939717582782,39.5939704119601,39.5939787019072,39.5939892958916,39.5939824936521,-550000
1.64472222222222,64.9871563447726,29.999651931991,29.9997379425462,29.999732946266,29.9997745593671,29.9998075376704,29.9998364437167,29.9998671091019,29.9998988014529,29.9999577609178,29.9999212404084,29.9999053638718,29.9998643325371,29.9997937466631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98705405454,39.5939095036478,39.5939366472429,39.5939367209843,39.5939462820666,39.5939537913063,39.593959139291,39.5939635642078,39.5939616905229,39.5939820634511,39.5939807194355,39.593988995215,39.5939995710945,39.5939927804807,-550000
1.645,64.9871783017312,29.999652526973,29.9997383904993,29.9997334027575,29.9997749447256,29.9998078666558,29.9998367232897,29.9998673362548,29.9998989744292,29.9999578331032,29.9999213750283,29.9999055256335,29.9998645644379,29.9997940992175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987089994189,39.5939199152171,39.5939470124203,39.5939470860357,39.5939566307774,39.5939641271833,39.5939694660282,39.5939738833831,39.5939720129021,39.593992351009,39.5939910092921,39.5939992709281,39.5940098287337,39.5940030497257,-550000
1.64527777777778,64.9872002211548,29.999653120938,29.9997388376868,29.9997338584688,29.9997753294256,29.999808195079,29.9998370023848,29.9998675630195,29.9998991471098,29.9999579051654,29.9999215094181,29.9999056871187,29.9998647959423,29.9997944511694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987125872409,39.5939303089898,39.5939573598804,39.5939574333698,39.5939669617988,39.593974445393,39.5939797751137,39.5939841849195,39.593982317637,39.5940026209821,39.5940012815598,39.5940095290766,39.5940200688391,39.5940133014172,-550000
1.64555555555556,64.9872221031076,29.9996537138878,29.99973928411,29.9997343134012,29.999775713468,29.9998085229409,29.999837281003,29.9998677893966,29.9998993194953,29.9999579771044,29.9999216435782,29.999905848328,29.9998650270512,29.9997948025199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987161689304,39.5939406849961,39.5939676896532,39.593967763017,39.5939772751612,39.5939847459655,39.5939900665775,39.5939944688473,39.5939926047577,39.5940128734004,39.5940115362689,39.5940197696906,39.5940302914408,39.5940235355851,-550000
1.64583333333333,64.9872439476538,29.9996543058243,29.9997397297703,29.9997347675561,29.9997760968541,29.9998088502424,29.999837559145,29.9998680153869,29.9998994915862,29.9999580489205,29.9999217775091,29.9999060092618,29.999865257765,29.9997951532698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987197444979,39.5939510432665,39.5939780017692,39.5939780750076,39.5939875708947,39.5939950289309,39.5940003404499,39.5940047351964,39.5940028742943,39.594023108294,39.5940217734493,39.5940299927999,39.5940404965687,39.5940337522594,-550000
1.64611111111111,64.9872657548571,29.999654896749,29.9997401746688,29.9997352209349,29.999776479585,29.9998091769846,29.9998378368117,29.9998682409909,29.999899663383,29.999958120614,29.9999219112111,29.9999061699205,29.9998654880845,29.9997955034203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98723313954,39.5939613838312,39.5939882962584,39.5939883693715,39.5939978490294,39.5940052943194,39.5940105967608,39.594014983997,39.5940131262769,39.5940333256927,39.594031993131,39.5940401984345,39.5940506842525,39.59404395147,-550000
1.64638888888889,64.9872875247814,29.9996554866638,29.999740618807,29.9997356735388,29.9997768616618,29.9998095031683,29.9998381140038,29.9998684662094,29.9998998348862,29.9999581921849,29.9999220446846,29.9999063303047,29.9998657180105,29.9997958529724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987268773089,39.5939717067206,39.5939985731509,39.593998646139,39.5940081095955,39.594015542161,39.5940208355404,39.5940252152789,39.5940233607355,39.5940435256265,39.5940421953438,39.5940503866243,39.5940608545222,39.5940541332467,-550000
1.64666666666667,64.9873092574905,29.9996560755703,29.999741062186,29.9997361253691,29.9997772430855,29.9998098287946,29.9998383907222,29.999868691043,29.9999000060964,29.9999582636336,29.9999221779301,29.9999064904148,29.9998659475434,29.9997962019271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987304345732,39.5939820119649,39.5940088324769,39.5940089053402,39.5940183526228,39.5940257724856,39.5940310568185,39.5940354290723,39.5940335777,39.5940537081253,39.5940523801177,39.5940605573991,39.5940710074075,39.5940642976194,-550000
1.64694444444444,64.987330953048,29.9996566634703,29.9997415048073,29.9997365764272,29.9997776238574,29.9998101538644,29.9998386669677,29.9998689154924,29.999900177014,29.9999583349603,29.9999223109478,29.9999066502513,29.9998661766841,29.9997965502855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987339857572,39.5939922995942,39.5940190742664,39.5940191470051,39.5940285781415,39.5940359853232,39.594041260625,39.5940456254069,39.5940437772004,39.5940638732187,39.5940625474824,39.5940707107887,39.5940811429381,39.5940744446178,-550000
1.64722222222222,64.9873526115174,29.9996572503655,29.9997419466722,29.9997370267144,29.9997780039785,29.9998104783785,29.999838942741,29.9998691395582,29.9999003476394,29.9999584061651,29.9999224437383,29.9999068098146,29.9998664054332,29.9997968980484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987375308714,39.5940025696385,39.5940292985493,39.5940293711636,39.5940387861814,39.5940461807038,39.5940514469899,39.5940558043126,39.5940539592664,39.5940740209366,39.5940726974676,39.5940808468226,39.5940912611437,39.5940845742715,-550000
1.6475,64.987374232962,29.9996578362576,29.9997423877818,29.999737476232,29.9997783834499,29.9998108023381,29.999839218043,29.999869363241,29.9999005179733,29.9999584772482,29.9999225763018,29.9999069691052,29.9998666337913,29.9997972452171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987410699261,39.594012822128,39.5940395053555,39.5940395778457,39.5940489767724,39.5940563586571,39.5940616159429,39.5940659658191,39.5940641239279,39.5940841513087,39.5940828301032,39.5940909655307,39.5941013620538,39.5940946866102,-550000
1.64777777777778,64.9873958174452,29.9996584211484,29.9997428281375,29.9997379249814,29.9997787622728,29.999811125744,29.9998394928745,29.9998695865416,29.9999006880161,29.99995854821,29.9999227086387,29.9999071281236,29.9998668617592,29.9997975917924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987446029316,39.5940230570927,39.594049694715,39.5940497670812,39.5940591499443,39.5940665192129,39.5940717675138,39.5940761099563,39.5940742712146,39.5940942643646,39.5940929454186,39.5941010669426,39.5941114456981,39.5941047816636,-550000
1.64805555555556,64.9874173650301,29.9996590050395,29.9997432677406,29.9997383729638,29.9997791404482,29.9998114485972,29.9998397672364,29.9998698094605,29.9999008577684,29.9999586190505,29.9999228407496,29.9999072868702,29.9998670893375,29.9997979377754,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987481298984,39.5940332745625,39.5940598666574,39.5940599388999,39.5940693057269,39.5940766624009,39.5940819017323,39.5940862367538,39.5940844011562,39.5941043601339,39.5941030434437,39.5941111510877,39.594121512106,39.5941148594611,-550000
1.64833333333333,64.9874388757798,29.9996595879326,29.9997437065924,29.9997388201806,29.9997795179773,29.9998117708986,29.9998400411293,29.9998700319985,29.9999010272305,29.99995868977,29.9999229726346,29.9999074453456,29.9998673165268,29.9997982831671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987516508367,39.5940434745673,39.5940700212127,39.5940700933317,39.59407944415,39.5940867882508,39.5940920186281,39.5940963462411,39.5940945137824,39.5941144386461,39.5941131242078,39.5941212179956,39.594131561307,39.5941249200322,-550000
1.64861111111111,64.9874603497573,29.9996601698295,29.9997441446941,29.999739266633,29.9997798948612,29.9998120926491,29.9998403145541,29.9998702541561,29.999901196403,29.9999587603686,29.9999231042943,29.9999076035501,29.9998675433278,29.9997986279686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987551657569,39.594053657137,39.5940801584105,39.5940802304062,39.5940895652431,39.5940968967924,39.5941021182307,39.594106438448,39.5941046091227,39.5941244999308,39.5941231877405,39.5941312676958,39.5941415933305,39.5941349634064,-550000
1.64888888888889,64.9874817870255,29.9996607507318,29.999744582047,29.9997397123224,29.999780271101,29.9998124138498,29.9998405875117,29.9998704759341,29.9999013652864,29.9999588308467,29.999923235729,29.9999077614842,29.9998677697413,29.9997989721807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987586746691,39.5940638223013,39.5940902782805,39.594090350153,39.5940996690359,39.594106988055,39.5941122005697,39.594116513404,39.5941146872067,39.5941345440173,39.5941332340712,39.5941413002176,39.5941516082059,39.5941449896131,-550000
1.64916666666667,64.987503187647,29.9996613306413,29.9997450186525,29.99974015725,29.9997806466977,29.9998127345015,29.9998408600027,29.9998706973331,29.9999015338812,29.9999589012044,29.9999233669391,29.9999079191485,29.9998679957677,29.9997993158046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987621775838,39.5940739700901,39.5941003808523,39.5941004526019,39.5941097555579,39.5941170620684,39.5941222656746,39.5941265711385,39.5941247480638,39.5941445709352,39.5941432632293,39.5941513155905,39.5941616059624,39.5941549986816,-550000
1.64944444444444,64.9875245516845,29.9996619095597,29.9997454545117,29.9997406014173,29.9997810216525,29.9998130546052,29.999841132028,29.9998709183537,29.9999017021879,29.9999589714418,29.999923497925,29.9999080765433,29.9998682214079,29.9997996588412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98765674511,39.5940841005329,39.5941104661554,39.5941105377824,39.5941198248388,39.5941271188618,39.5941323135749,39.5941366116809,39.5941347917236,39.5941545807136,39.5941532752443,39.5941613138436,39.5941715866294,39.5941649906412,-550000
1.64972222222222,64.9875458792006,29.9996624874885,29.9997458896261,29.9997410448254,29.9997813959664,29.9998133741618,29.9998414035885,29.9998711389965,29.999901870207,29.9999590415593,29.9999236286871,29.9999082336691,29.9998684466625,29.9998000012916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987691654612,39.5940942136595,39.5941205342194,39.5941206057239,39.5941298769079,39.5941371584649,39.5941423443,39.5941466350607,39.5941448182154,39.594164573382,39.5941632701453,39.5941712950064,39.594181550236,39.5941749655211,-550000
1.65,64.9875671702576,29.9996630644297,29.9997463239967,29.9997414874757,29.9997817696407,29.9998136931723,29.9998416746848,29.9998713592623,29.999902037939,29.999959111557,29.9999237592256,29.9999083905264,29.9998686715321,29.9998003431567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987726504444,39.5941043094994,39.5941305850737,39.594130656456,39.5941399117946,39.5941471809069,39.5941523578792,39.5941566413071,39.5941548275686,39.5941745489694,39.5941732479616,39.594181259108,39.5941914968114,39.5941849233505,-550000
1.65027777777778,64.987588424918,29.9996636403847,29.999746757625,29.9997419293694,29.9997821426762,29.9998140116375,29.9998419453178,29.9998715791516,29.9999022053842,29.9999591814351,29.9999238895411,29.9999085471156,29.9998688960174,29.9998006844375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987761294709,39.5941143880822,39.5941406187478,39.594140690008,39.5941499295284,39.5941571862172,39.5941623543418,39.5941666304495,39.5941648198123,39.5941845075053,39.5941832087225,39.5941912061775,39.5942014263847,39.5941948641587,-550000
1.65055555555556,64.9876096432438,29.9996642153554,29.9997471905121,29.9997423705079,29.9997825150743,29.9998143295585,29.9998422154882,29.9998717986652,29.9999023725434,29.9999592511939,29.9999240196339,29.9999087034372,29.999869120119,29.9998010251351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987796025508,39.5941244494373,39.594150635271,39.5941507064093,39.5941599301385,39.5941671744251,39.5941723337172,39.5941766025171,39.594174794976,39.5941944490186,39.594193152457,39.5942011362441,39.594211338985,39.5942047879746,-550000
1.65083333333333,64.9876308252973,29.9996647893433,29.9997476226594,29.9997428108925,29.9997828868358,29.9998146469361,29.999842485197,29.9998720178036,29.9999025394169,29.9999593208334,29.9999241495044,29.9999088594916,29.9998693438376,29.9998013652504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987830696944,39.5941344935943,39.5941606346726,39.5941607056893,39.5941699136542,39.5941771455597,39.5941822960343,39.5941865575391,39.5941847530888,39.5942043735384,39.5942030791943,39.5942110493369,39.5942212346412,39.5942146948272,-550000
1.65111111111111,64.9876519711404,29.9996653623502,29.9997480540681,29.9997432505244,29.999783257962,29.9998149637713,29.9998427544448,29.9998722365674,29.9999027060052,29.999959390354,29.999924279153,29.9999090152794,29.9998695671739,29.9998017047845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987865309117,39.5941445205824,39.5941706169819,39.5941706878771,39.5941798801047,39.5941870996504,39.5941922413226,39.5941964955445,39.5941946941797,39.5942142810939,39.5942129889634,39.5942209454847,39.5942311133823,39.5942245847457,-550000
1.65138888888889,64.987673080835,29.9996659343778,29.9997484847395,29.9997436894049,29.9997836284539,29.999815280065,29.9998430232324,29.9998724549574,29.9999028723088,29.9999594597558,29.99992440858,29.9999091708009,29.9998697901285,29.9998020437382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987899862129,39.5941545304311,39.594180582228,39.594180653002,39.5941898295192,39.5941970367261,39.5942021696109,39.5942064165626,39.594204618278,39.594224171714,39.5942228817934,39.5942308247167,39.5942409752373,39.5942344577589,-550000
1.65166666666667,64.9876941544429,29.9996665054277,29.9997489146748,29.9997441275353,29.9997839983126,29.9998155958181,29.9998432915606,29.9998726729742,29.9999030383282,29.9999595290391,29.9999245377858,29.9999093260566,29.999870012702,29.9998023821127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987934356081,39.5941645231697,39.5941905304402,39.5941906010932,39.5941997619268,39.594206956816,39.5942120809285,39.5942163206222,39.5942145254126,39.5942340454277,39.5942327577131,39.5942406870616,39.5942508202349,39.5942443138958,-550000
1.65194444444444,64.9877151920259,29.9996670755016,29.9997493438753,29.9997445649169,29.9997843675391,29.9998159110315,29.9998435594303,29.9998728906184,29.9999032040639,29.999959598204,29.9999246667709,29.999909481047,29.9998702348952,29.9998027199089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.987968791074,39.5941744988273,39.5942004616476,39.5942005321798,39.5942096773566,39.5942168599492,39.5942219753043,39.5942262077525,39.5942244156125,39.5942439022638,39.5942426167515,39.5942505325485,39.5942606484041,39.5942541531851,-550000
1.65222222222222,64.9877361936454,29.9996676446011,29.9997497723422,29.999745001551,29.9997847361347,29.9998162257063,29.9998438268421,29.9998731078906,29.9999033695163,29.9999596672508,29.9999247955355,29.9999096357726,29.9998704567086,29.9998030571278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988003167208,39.5941844574333,39.5942103758792,39.5942104462908,39.5942195758376,39.5942267461545,39.5942318527672,39.5942360779823,39.5942342889068,39.5942537422512,39.5942524589374,39.594260361206,39.5942704597735,39.5942639756556,-550000
1.6525,64.9877571593629,29.9996682127279,29.9997502000768,29.9997454374388,29.9997851041002,29.9998165398432,29.999844093797,29.9998733247915,29.999903534686,29.9999597361796,29.99992492408,29.9999097902337,29.9998706781429,29.9998033937703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988037484585,39.5941943990166,39.594220273164,39.5942203434552,39.5942294573987,39.5942366154609,39.5942417133462,39.5942459313404,39.5942441453242,39.5942635654187,39.5942622842997,39.5942701730629,39.5942802543719,39.5942737813362,-550000
1.65277777777778,64.9877780892398,29.9996687798838,29.9997506270804,29.9997458725816,29.9997854714369,29.9998168534432,29.9998443602955,29.9998735413217,29.9999036995735,29.9999598049906,29.9999250524049,29.9999099444308,29.9998708991988,29.9998037298375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988071743304,39.5942043236064,39.5942301535311,39.5942302237021,39.5942393220689,39.5942464678973,39.59425155707,39.5942557678559,39.5942539848936,39.594273371795,39.594272092867,39.594279968148,39.5942900322279,39.5942835702554,-550000
1.65305555555556,64.9877989833375,29.9996693460702,29.9997510533542,29.9997463069808,29.9997858381457,29.9998171665073,29.9998446263387,29.9998737574818,29.9999038641791,29.9999598736841,29.9999251805105,29.9999100983644,29.9998711198769,29.9998040653304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988105943467,39.5942142312318,39.5942400170092,39.5942400870602,39.594249169877,39.5942563034926,39.5942613839676,39.5942655875573,39.5942638076438,39.5942831614088,39.5942818846681,39.5942897464898,39.5942997933702,39.594293342442,-550000
1.65333333333333,64.9878198417169,29.999669911289,29.9997514788994,29.9997467406374,29.9997862042278,29.9998174790363,29.9998448919271,29.9998739732725,29.9999040285035,29.9999599422602,29.9999253083972,29.9999102520349,29.9998713401778,29.9998044002499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988140085172,39.5942241219217,39.5942498636273,39.5942499335585,39.5942590008518,39.5942661222755,39.5942711940677,39.5942753904736,39.5942736136035,39.5942929342888,39.5942916597316,39.5942995081172,39.5943095378272,39.5943030979246,-550000
1.65361111111111,64.9878406644393,29.9996704755417,29.9997519037173,29.999747173553,29.9997865696842,29.9998177910312,29.9998451570616,29.9998741886944,29.999904192547,29.9999600107192,29.9999254360653,29.9999104054428,29.9998715601022,29.999804734597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98817416852,39.5942339957052,39.5942596934142,39.5942597632259,39.5942688150222,39.5942759242747,39.594280987399,39.5942851766333,39.5942834028016,39.5943026904636,39.5943014180862,39.5943092530585,39.5943192656277,39.5943128367316,-550000
1.65388888888889,64.9878614515655,29.9996710388301,29.9997523278091,29.9997476057286,29.9997869345161,29.9998181024929,29.999845421743,29.9998744037482,29.9999043563102,29.9999600790612,29.9999255635153,29.9999105585886,29.9998717796508,29.9998050683727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988208193611,39.594243852611,39.5942695063987,39.594269576091,39.5942786124168,39.594285709519,39.5942907639901,39.594294946065,39.5942931752665,39.5943124299618,39.5943111597604,39.5943189813423,39.5943289767999,39.5943225588917,-550000
1.65416666666667,64.9878822031563,29.9996716011557,29.9997527511761,29.9997480371656,29.9997872987243,29.9998184134222,29.999845685972,29.9998746184344,29.9999045197935,29.9999601472865,29.9999256907475,29.9999107114726,29.9998719988241,29.9998054015779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988242160544,39.594253692668,39.5942793026094,39.5942793721826,39.5942883930643,39.5942954780369,39.5943005238696,39.5943046987975,39.5943029310269,39.5943221528117,39.5943208847827,39.5943286929971,39.5943386713723,39.5943322644331,-550000
1.65444444444444,64.9879029192726,29.9996721625201,29.9997531738195,29.9997484678652,29.9997876623102,29.9998187238201,29.9998459497495,29.9998748327537,29.9999046829975,29.9999602153952,29.9999258177622,29.9999108640953,29.9998722176229,29.9998057342137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988276069418,39.594263515905,39.5942890820751,39.5942891515293,39.5942981569934,39.5943052298571,39.5943102670662,39.5943144348592,39.5943126701114,39.5943318590419,39.5943305931815,39.5943383880514,39.5943483493733,39.5943419533844,-550000
1.65472222222222,64.987923599975,29.9996727229252,29.9997535957406,29.9997488978286,29.9997880252746,29.9998190336876,29.9998462130761,29.9998750467068,29.9999048459225,29.9999602833875,29.9999259445599,29.9999110164572,29.9998724360477,29.999806066281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988309920333,39.5942733223508,39.5942988448243,39.5942989141597,39.5943079042325,39.5943149650081,39.5943199936083,39.5943241542786,39.5943223925484,39.5943415486809,39.5943402849853,39.5943480665334,39.5943580108312,39.594351625774,-550000
1.655,64.9879442453239,29.9996732823723,29.9997540169405,29.9997493270573,29.9997883876186,29.9998193430254,29.9998464759527,29.9998752602942,29.9999050085691,29.9999603512637,29.9999260711409,29.9999111685587,29.9998726540992,29.9998063977807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988343713388,39.5942831120341,39.5943085908857,39.5943086601025,39.5943176348103,39.5943246835184,39.5943297035243,39.5943338570842,39.5943320983664,39.5943512217568,39.5943499602225,39.5943577284714,39.5943676557743,39.59436128163,-550000
1.65527777777778,64.9879648553799,29.9996738408634,29.9997544374206,29.9997497555523,29.9997887493434,29.9998196518345,29.99984673838,29.9998754735165,29.9999051709377,29.999960419024,29.9999261975055,29.9999113204003,29.999872871778,29.9998067287139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988377448681,39.5942928849835,39.5943183202877,39.5943183893862,39.5943273487552,39.5943343854163,39.5943393968428,39.5943435433043,39.5943417875937,39.5943608782981,39.5943596189213,39.5943673738939,39.5943772842308,39.5943709209807,-550000
1.65555555555556,64.9879854302033,29.9996743983998,29.999754857182,29.999750183315,29.99978911045,29.9998199601159,29.9998470003588,29.9998756863745,29.9999053330289,29.9999604866685,29.9999263236543,29.9999114719823,29.9998730890849,29.9998070590815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988411126312,39.5943026412276,39.5943280330588,39.5943281020391,39.5943370460955,39.5943440707304,39.594349073592,39.5943532129672,39.5943514602589,39.594370518333,39.59436926111,39.5943770028289,39.5943868962289,39.5943805438545,-550000
1.65583333333333,64.9880059698542,29.9996749549833,29.999755276226,29.9997506103465,29.9997894709393,29.9998202678704,29.9998472618899,29.9998758988686,29.9999054948431,29.9999605541974,29.9999264495874,29.9999116233053,29.9998733060203,29.9998073888845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988444746379,39.5943123807949,39.5943377292275,39.5943377980898,39.5943467268598,39.5943537394889,39.5943587338003,39.5943628661014,39.5943611163901,39.5943801418897,39.5943788868169,39.5943866153048,39.5943964917967,39.5943901502793,-550000
1.65611111111111,64.9880264743928,29.9996755106156,29.9997556945537,29.9997510366483,29.9997898308126,29.9998205750989,29.999847522974,29.9998761109997,29.9999056563807,29.9999606216109,29.9999265753053,29.9999117743697,29.999873522585,29.9998077181239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98847830898,39.594322103714,39.594347408822,39.5943474775667,39.5943563910764,39.5943633917202,39.594368377496,39.594372502735,39.5943707560156,39.5943897489964,39.59438849607,39.5943962113495,39.5944060709622,39.5943997402834,-550000
1.65638888888889,64.9880469438792,29.9996760652982,29.9997561121665,29.9997514622214,29.9997901900708,29.9998208818023,29.9998477836118,29.9998763227681,29.9999058176422,29.9999606889093,29.9999267008085,29.999911925176,29.9998737387795,29.9998080468006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988511814213,39.5943318100133,39.5943570718708,39.5943571404979,39.5943660387734,39.5943730274525,39.5943780047073,39.5943821228963,39.5943803791636,39.5943993396812,39.5943980888976,39.5944057909912,39.5944156337536,39.5944093138948,-550000
1.65666666666667,64.9880673783732,29.9996766190327,29.9997565290655,29.9997518870672,29.999790548715,29.9998211879815,29.9998480438043,29.9998765341747,29.9999059786282,29.9999607560927,29.9999268260971,29.9999120757245,29.9998739546046,29.9998083749155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988545262177,39.5943414997212,39.5943667184022,39.5943667869119,39.5943756699792,39.5943826467139,39.5943876154623,39.5943917266134,39.5943899858623,39.5944089139722,39.5944076653276,39.5944153542579,39.5944251801988,39.5944188711415,-550000
1.65694444444444,64.9880877779346,29.9996771718208,29.999756945252,29.9997523111868,29.9997909067462,29.9998214936374,29.999848303552,29.9998767452199,29.9999061393391,29.9999608231613,29.9999269511716,29.9999122260157,29.9998741700608,29.9998087024697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98857865297,39.5943511728662,39.5943763484443,39.5943764168369,39.594385284722,39.5943922495328,39.5943972097892,39.5944013139143,39.5943995761398,39.5944184718973,39.5944172253882,39.5944249011777,39.5944347103258,39.5944284120516,-550000
1.65722222222222,64.9881081426232,29.9996777236641,29.9997573607272,29.9997527345816,29.9997912641655,29.999821798771,29.9998485628558,29.9998769559045,29.9999062997753,29.9999608901154,29.9999270760324,29.99991237605,29.9998743851487,29.999809029464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988611986688,39.5943608294764,39.5943859620253,39.5943860303009,39.5943948830298,39.594401835937,39.594406787716,39.5944108848272,39.5944091500242,39.5944280134846,39.5944267691073,39.5944344317784,39.5944442241624,39.5944379366528,-550000
1.6575,64.9881284724986,29.9996782745642,29.9997577754922,29.9997531572528,29.9997916209739,29.999822103383,29.9998488217164,29.999877166229,29.9999064599373,29.9999609569551,29.9999272006798,29.999912525828,29.9998745998691,29.9998093558995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98864526343,39.5943704695801,39.5943955591733,39.5943956273322,39.5944044649307,39.5944114059548,39.5944163492708,39.5944204393801,39.5944187075435,39.5944375387619,39.5944362965128,39.5944439460879,39.5944537217364,39.5944474449731,-550000
1.65777777777778,64.9881487676203,29.9996788245227,29.9997581895484,29.9997535792015,29.9997919771725,29.9998224074744,29.9998490801346,29.999877376194,29.9999066198256,29.9999610236805,29.9999273251142,29.99991267535,29.9998748142225,29.9998096817771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988678483293,39.5943800932056,39.5944051399166,39.5944052079589,39.5944140304529,39.594420959614,39.5944258944816,39.5944299776009,39.5944282487256,39.5944470477572,39.5944458076326,39.5944534441341,39.5944632030757,39.5944569370403,-550000
1.65805555555556,64.9881690280476,29.9996793735413,29.9997586028969,29.9997540004291,29.9997923327623,29.9998227110461,29.9998493381112,29.9998775858002,29.9999067794407,29.999961090292,29.9999274493359,29.9999128246164,29.9998750282095,29.9998100070978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988711646374,39.594389700381,39.594414704283,39.594414772209,39.5944235796243,39.5944304969427,39.5944354233763,39.5944394995175,39.5944377735985,39.5944565404982,39.5944553024945,39.5944629259447,39.5944726682081,39.5944664128822,-550000
1.65833333333333,64.98818925384,29.9996799216215,29.9997590155389,29.9997544209367,29.9997926877444,29.999823014099,29.9998495956468,29.9998777950481,29.999906938783,29.9999611567897,29.9999275733454,29.9999129736277,29.9998752418309,29.9998103318624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988744752771,39.5943992911344,39.5944242523005,39.5944243201104,39.5944331124727,39.5944400179688,39.5944449359827,39.5944490051578,39.59444728219,39.5944660170128,39.5944647811263,39.5944723915476,39.5944821171611,39.5944758725265,-550000
1.65861111111111,64.9882094450565,29.9996804687649,29.9997594274757,29.9997548407257,29.9997930421197,29.9998233166339,29.9998498527423,29.9998780039385,29.9999070978529,29.9999612231738,29.9999276971429,29.9999131223844,29.9998754550871,29.9998106560721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988777802579,39.5944088654938,39.5944337839972,39.5944338516911,39.5944426290263,39.5944495227201,39.5944544323287,39.5944584945497,39.594456774528,39.5944754773287,39.5944742435558,39.5944818409704,39.5944915499626,39.5944853160009,-550000
1.65888888888889,64.9882296017564,29.9996810149732,29.9997598387083,29.9997552597972,29.9997933958894,29.9998236186517,29.9998501093984,29.9998782124718,29.9999072566511,29.9999612894445,29.9999278207289,29.9999132708869,29.9998756679789,29.9998109797276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988810795897,39.5944184234875,39.5944432994009,39.5944433669791,39.5944521293127,39.5944590112244,39.5944639124422,39.5944679677208,39.5944662506402,39.5944849214736,39.5944836898107,39.5944912742408,39.59450096664,39.594494743333,-550000
1.65916666666667,64.9882497239985,29.9996815602479,29.9997602492382,29.9997556781524,29.9997937490545,29.9998239201534,29.9998503656159,29.9998784206488,29.9999074151778,29.9999613556019,29.9999279441036,29.9999134191355,29.9998758805068,29.99981130283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988843732819,39.5944279651431,39.5944527985395,39.5944528660021,39.5944616133597,39.5944684835096,39.5944733763508,39.594477424699,39.5944757105544,39.594494349475,39.5944931199186,39.5945006913864,39.5945103672209,39.5945041545505,-550000
1.65944444444444,64.9882698118418,29.9996821045906,29.9997606590664,29.9997560957926,29.9997941016159,29.9998242211397,29.9998506213955,29.9998786284699,29.9999075734336,29.9999614216463,29.9999280672676,29.9999135671308,29.9998760926714,29.9998116253801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988876613444,39.5944374904888,39.5944622814407,39.5944623487879,39.5944710811953,39.5944779396033,39.5944828240823,39.5944868655118,39.5944851542983,39.5945037613607,39.594502533907,39.5945100924347,39.5945197517328,39.5945135496808,-550000
1.65972222222222,64.9882898653452,29.9996826480029,29.9997610681941,29.999756512719,29.9997944535748,29.9998245216117,29.9998508767379,29.9998788359359,29.999907731419,29.9999614875779,29.999928190221,29.9999137148732,29.9998763044735,29.999811947379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988909437866,39.5944469995524,39.5944717481323,39.5944718153643,39.5944805328469,39.5944873795332,39.5944922556642,39.5944962901869,39.5944945818995,39.5945131571581,39.5945119318036,39.5945194774132,39.5945291202033,39.5945229287515,-550000
1.66,64.9883098845672,29.9996831904865,29.9997614766225,29.9997569289328,29.9997948049321,29.99982482157,29.9998511316439,29.9998790430474,29.9999078891344,29.9999615533969,29.9999283129644,29.9999138623631,29.9998765159136,29.9998122688276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988942206182,39.5944564923617,39.594481198642,39.5944812657591,39.5944899683424,39.5944968033269,39.5945016711242,39.5945056987519,39.5945039933855,39.5945225368947,39.5945213136359,39.5945288463495,39.5945384726596,39.59453229179,-550000
1.66027777777778,64.9883298695665,29.9996837320429,29.9997618843529,29.9997573444352,29.999795155689,29.9998251210158,29.9998513861142,29.9998792498048,29.9999080465803,29.9999616191034,29.9999284354979,29.9999140096009,29.9998767269923,29.9998125897268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.988974918488,39.5944659689444,39.5944906329974,39.5944906999998,39.5944993877092,39.594506211012,39.5945110704899,39.5945150912344,39.594513388784,39.594531900598,39.5945306794312,39.5945381992709,39.5945478091293,39.5945416388237,-550000
1.66055555555556,64.9883498204017,29.9996842726736,29.9997622913864,29.9997577592275,29.9997955058463,29.9998254199497,29.9998516401496,29.9998794562089,29.999908203757,29.9999616846977,29.9999285578221,29.999914156587,29.9998769377103,29.9998129100776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98900757488,39.5944754293284,39.5945000512262,39.594500118114,39.5945087909751,39.5945156026161,39.5945204537888,39.5945244676617,39.5945227681224,39.5945412482954,39.594540029217,39.5945475362048,39.5945571296396,39.5945509698799,-550000
1.66083333333333,64.988369737131,29.9996848123803,29.9997626977243,29.9997581733109,29.9997958554052,29.9998257183728,29.9998518937509,29.9998796622602,29.9999083606652,29.9999617501798,29.9999286799372,29.999914303322,29.9998771480681,29.9998132298809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989040175452,39.5944848735412,39.594509453356,39.5945095201294,39.5945181781674,39.5945249781666,39.5945298210482,39.5945338280614,39.5945321314282,39.5945505800143,39.5945493630207,39.5945568571785,39.5945664342177,39.5945602849861,-550000
1.66111111111111,64.9883896198128,29.9996853511646,29.9997631033676,29.9997585866865,29.9997962043666,29.9998260162858,29.9998521469187,29.9998798679594,29.9999085173052,29.9999618155502,29.9999288018437,29.9999144498062,29.9998773580665,29.9998135491376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989072720301,39.5944943016106,39.5945188394142,39.5945189060734,39.5945275493137,39.594534337691,39.5945391722957,39.5945431724609,39.5945414787288,39.5945598957818,39.5945586808696,39.5945661622193,39.594575722891,39.5945695841693,-550000
1.66138888888889,64.9884094685053,29.999685889028,29.9997635083177,29.9997589993556,29.9997965527316,29.9998263136896,29.9998523996539,29.999880073307,29.9999086736775,29.9999618808088,29.9999289235418,29.9999145960401,29.9998775677059,29.9998138678486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989105209522,39.5945037135642,39.5945282094283,39.5945282759736,39.5945369044414,39.5945436812165,39.5945485075585,39.5945525008874,39.5945508100514,39.5945691956254,39.5945679827909,39.5945754513545,39.5945849956865,39.5945788674569,-550000
1.66166666666667,64.9884292832666,29.9996864259721,29.9997639125756,29.9997594113194,29.9997969005012,29.9998266105851,29.9998526519571,29.9998802783037,29.9999088297826,29.9999619459559,29.9999290450319,29.999914742024,29.999877776987,29.999814186015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98913764321,39.5945131094294,39.5945375634258,39.5945376298572,39.5945462435779,39.5945530087707,39.5945578268641,39.5945618133683,39.5945601254236,39.5945784795723,39.594577268812,39.5945847246111,39.5945942526315,39.5945881348759,-550000
1.66194444444444,64.9884490641547,29.9996869619984,29.9997643161426,29.9997598225792,29.9997972476764,29.9998269069732,29.9998529038291,29.99988048295,29.9999089856209,29.9999620109918,29.9999291663144,29.9999148877584,29.9998779859104,29.9998145036376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989170021459,39.5945224892337,39.5945469014339,39.5945469677518,39.5945555667505,39.5945623203808,39.5945671302396,39.5945711099309,39.5945694248724,39.5945877476495,39.5945865389598,39.5945939820165,39.5946034937531,39.5945973864537,-550000
1.66222222222222,64.9884688112275,29.9996874971086,29.9997647190198,29.999760233136,29.9997975942583,29.9998272028548,29.9998531552706,29.9998806872466,29.9999091411929,29.9999620759165,29.9999292873897,29.9999150332438,29.9998781944768,29.9998148207173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989202344365,39.5945318530047,39.5945562234801,39.5945562896846,39.5945648739865,39.594571616074,39.5945764177124,39.5945803906023,39.5945787084251,39.5945969998842,39.5945957932617,39.5946032235975,39.5946127190781,39.5946066222171,-550000
1.6625,64.9884885245427,29.9996880313042,29.9997651212084,29.9997606429911,29.9997979402478,29.9998274982306,29.9998534062823,29.999880891194,29.999909296499,29.9999621407304,29.999929408258,29.9999151784805,29.9998784026867,29.9998151372551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989234612022,39.5945412007697,39.5945655295916,39.5945655956829,39.594574165313,39.5945808958776,39.5945856893095,39.5945896554097,39.5945879761089,39.5946062363036,39.5946050317446,39.5946124493814,39.5946219286338,39.5946158421932,-550000
1.66277777777778,64.9885082041582,29.9996885645867,29.9997655227097,29.9997610521457,29.9997982856459,29.9998277931016,29.9998536568651,29.9998810947929,29.9999094515397,29.9999622054334,29.9999295289198,29.9999153234691,29.9998786105408,29.999815453252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989266824524,39.5945505325561,39.5945748197957,39.5945748857739,39.5945834407574,39.5945901598186,39.5945949450582,39.5945989043803,39.5945972279509,39.5946154569345,39.5946142544355,39.5946216593951,39.594631122447,39.5946250464091,-550000
1.66305555555556,64.9885278501315,29.9996890969578,29.9997659235247,29.999761460601,29.9997986304538,29.9998280874686,29.9998539070196,29.9998812980438,29.9999096063154,29.999962270026,29.9999296493754,29.9999154682098,29.9998788180396,29.9998157687088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989298981966,39.5945598483911,39.5945840941195,39.5945841599849,39.5945927003468,39.5945994079243,39.5946041849854,39.594608137541,39.5946064639782,39.5946246618041,39.5946234613616,39.5946308536655,39.5946403005445,39.5946342348916,-550000
1.66333333333333,64.9885474625201,29.9996896284189,29.9997663236546,29.9997618683582,29.9997989746723,29.9998283813326,29.9998541567466,29.9998815009473,29.9999097608266,29.9999623345082,29.9999297696251,29.9999156127032,29.9998790251838,29.9998160836264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989331084442,39.5945691483021,39.5945933525901,39.5945934183429,39.5946019441081,39.5946086402217,39.5946134091183,39.5946173549189,39.5946156842177,39.5946338509392,39.5946326525497,39.5946400322195,39.5946494629534,39.5946434076676,-550000
1.66361111111111,64.9885670413814,29.9996901589717,29.9997667231007,29.9997622754184,29.9997993183025,29.9998286746942,29.9998544060467,29.999881703504,29.9999099150738,29.9999623988802,29.9999298896694,29.9999157569496,29.9998792319739,29.9998163980058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989363132045,39.5945784323163,39.5946025952347,39.5946026608751,39.5946111720686,39.5946178567377,39.5946226174839,39.594626556541,39.5946248886966,39.5946430243668,39.5946418280268,39.5946491950841,39.5946586097004,39.594652564764,-550000
1.66388888888889,64.9885865867727,29.9996906886176,29.999767121864,29.999762681783,29.9997996613453,29.9998289675545,29.9998546549208,29.9998819057146,29.9999100690573,29.9999624631423,29.9999300095085,29.9999159009495,29.9998794384107,29.9998167118479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98939512487,39.5945877004608,39.5946118220804,39.5946118876085,39.5946203842552,39.5946270574994,39.594631810109,39.5946357424342,39.5946340774417,39.5946521821136,39.5946509878196,39.594658342286,39.5946677408122,39.5946617062076,-550000
1.66416666666667,64.9886060987513,29.9996912173583,29.9997675199458,29.999763087453,29.9998000038019,29.9998292599143,29.9998549033695,29.9998821075795,29.9999102227777,29.9999625272945,29.9999301291427,29.9999160447033,29.9998796444946,29.9998170251537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98942706301,39.5945969527627,39.594621033154,39.5946210985701,39.5946295806949,39.5946362425336,39.5946409870206,39.5946449126254,39.5946432504799,39.5946613242065,39.5946601319549,39.594667473852,39.5946768563156,39.5946708320251,-550000
1.66444444444444,64.9886255773742,29.9996917451953,29.9997679173472,29.9997634924296,29.9998003456732,29.9998295517744,29.9998551513936,29.9998823090995,29.9999103762354,29.9999625913372,29.9999302485726,29.9999161882114,29.9998798502263,29.9998173379239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989458946559,39.5946061892492,39.5946302284827,39.5946302937869,39.5946387614145,39.5946454118674,39.5946501482456,39.5946540671414,39.594652407838,39.5946704506722,39.5946692604597,39.5946765898088,39.5946859562373,39.5946799422433,-550000
1.66472222222222,64.9886450226985,29.9996922721301,29.9997683140694,29.9997638967141,29.9998006869601,29.9998298431356,29.9998553989938,29.9998825102751,29.9999105294308,29.9999626552704,29.9999303677983,29.9999163314742,29.9998800556064,29.9998176501596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989490775609,39.5946154099472,39.5946394080932,39.5946394732858,39.594647926441,39.5946545655274,39.5946592938107,39.5946632060091,39.5946615495429,39.5946795615375,39.5946783733604,39.5946856901831,39.5946950406038,39.5946890368887,-550000
1.665,64.9886644347811,29.9996927981643,29.9997687101135,29.9997643003076,29.9998010276638,29.9998301339989,29.9998556461708,29.9998827111068,29.9999106823645,29.9999627190945,29.9999304868203,29.9999164744922,29.9998802606354,29.9998179618617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989522550254,39.5946246148838,39.5946485720125,39.5946486370936,39.5946570758012,39.5946637035405,39.5946684237427,39.594672329255,39.5946706756213,39.594688656829,39.594687470684,39.5946947750015,39.5947041094418,39.5946981159881,-550000
1.66527777777778,64.9886838136787,29.9996933232994,29.9997691054808,29.9997647032114,29.9998013677851,29.999830424365,29.9998558929254,29.9998829115953,29.9999108350367,29.9999627828095,29.9999306056389,29.9999166172658,29.9998804653141,29.9998182730311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989554270588,39.5946338040858,39.5946577202673,39.5946577852371,39.5946662095217,39.5946728259335,39.5946775380684,39.5946814369061,39.5946797861,39.5946977365734,39.5946965524568,39.5947038442906,39.5947131627779,39.5947071795679,-550000
1.66555555555556,64.9887031594483,29.9996938475369,29.9997695001722,29.9997651054264,29.9998017073251,29.9998307142349,29.9998561392582,29.9998831117411,29.9999109874481,29.9999628464156,29.9999307242544,29.9999167597954,29.9998806696429,29.9998185836686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989585936702,39.5946429775802,39.5946668528845,39.5946669177432,39.5946753276295,39.5946819327329,39.5946866368144,39.5946905289888,39.5946888810054,39.5947068007971,39.5947056187056,39.594712898077,39.5947222006385,39.5947162276548,-550000
1.66583333333333,64.9887224721463,29.9996943708784,29.9997698941891,29.9997655069541,29.9998020462848,29.9998310036093,29.99985638517,29.9998833115449,29.9999111395989,29.999962909913,29.9999308426672,29.9999169020814,29.9998808736225,29.9998188937752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989617548689,39.5946521353938,39.5946759698907,39.5946760346385,39.5946844301511,39.5946910239656,39.5946957200073,39.5946996055299,39.5946979603644,39.5947158495267,39.5947146694568,39.5947219363871,39.59473122305,39.5947252602751,-550000
1.66611111111111,64.9887417518293,29.9996948933254,29.9997702875325,29.9997659077955,29.9998023846652,29.9998312924892,29.9998566306616,29.9998835110072,29.9999112914898,29.999962973302,29.9999309608777,29.9999170441242,29.9998810772535,29.9998192033518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989649106643,39.5946612775534,39.5946850713127,39.5946851359498,39.5946935171132,39.594700099658,39.5947047876737,39.5947086665559,39.5947070242035,39.5947248827888,39.594723704737,39.5947309592475,39.5947402300388,39.5947342774554,-550000
1.66638888888889,64.9887609985537,29.9996954148795,29.9997706802037,29.9997663079517,29.9998027224672,29.9998315808754,29.9998568757335,29.9998837101286,29.999911443121,29.9999630365827,29.9999310788861,29.9999171859243,29.9998812805365,29.9998195123994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989680610654,39.5946704040858,39.594694157177,39.5946942217036,39.5947025885424,39.5947091598368,39.5947138398402,39.5947177120933,39.5947160725491,39.5947339006097,39.5947327245726,39.5947399666844,39.5947492216314,39.594743279222,-550000
1.66666666666667,64.9887802123759,29.9996959355421,29.9997710722037,29.9997667074241,29.9998030596919,29.9998318687686,29.9998571203866,29.9998839089097,29.9999115944931,29.9999630997552,29.9999311966929,29.999917327482,29.999881483472,29.9998198209187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989712060816,39.5946795150177,39.5947032275103,39.5947032919266,39.5947116444652,39.5947182045284,39.5947228765332,39.5947267421685,39.5947251054278,39.5947429030158,39.5947417289899,39.5947489587243,39.5947581978541,39.5947522656012,-550000
1.66694444444444,64.9887993933521,29.9996964553148,29.9997714635337,29.9997671062136,29.9998033963402,29.9998321561698,29.9998573646216,29.9998841073511,29.9999117456066,29.9999631628199,29.9999313142983,29.9999174687978,29.9998816860607,29.9998201289107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989743457221,39.5946886103757,39.5947122823392,39.5947123466453,39.5947206849082,39.5947272337594,39.5947318977792,39.594735756808,39.594734122866,39.5947518900335,39.5947507180154,39.5947579353935,39.594767158733,39.5947612366193,-550000
1.66722222222222,64.9888185415384,29.9996969741991,29.9997718541948,29.9997675043216,29.9998037324131,29.9998324430798,29.9998576084391,29.9998843054533,29.9999118964617,29.9999632257768,29.9999314317028,29.999917609872,29.9998818883032,29.9998204363764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98977479996,39.5946976901865,39.59472132169,39.5947213858862,39.5947297098978,39.5947362475561,39.5947409036047,39.5947447560382,39.5947431248901,39.5947608616891,39.5947596916754,39.5947668967183,39.5947761042945,39.5947701923027,-550000
1.6675,64.988837656991,29.9996974921965,29.9997722441883,29.9997679017492,29.9998040679116,29.9998327294994,29.99985785184,29.9998845032169,29.9999120470591,29.9999632886261,29.9999315489066,29.9999177507052,29.9998820902,29.9998207433166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989806089125,39.5947067544766,39.5947303455893,39.5947304096757,39.5947387194603,39.5947452459449,39.5947498940358,39.5947537398855,39.5947521115265,39.5947698180087,39.594768649996,39.5947758427248,39.5947850345647,39.5947791326775,-550000
1.66777777777778,64.9888567397657,29.9996980093086,29.9997726335152,29.9997682984975,29.9998044028367,29.9998330154295,29.9998580948248,29.9998847006426,29.9999121973991,29.9999633513681,29.9999316659101,29.9999178912977,29.9998822917517,29.9998210497321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989837324808,39.5947158032725,39.5947393540635,39.5947394180403,39.5947477136222,39.5947542289522,39.594758869099,39.594762708376,39.5947610828013,39.5947787590188,39.5947775930035,39.5947847734393,39.5947939495697,39.5947880577699,-550000
1.66805555555556,64.9888757899185,29.9996985255368,29.9997730221767,29.9997686945676,29.9998047371894,29.9998333008709,29.9998583373943,29.9998848977308,29.9999123474821,29.9999634140028,29.9999317827137,29.9999180316499,29.999882492959,29.999821355624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989868507099,39.5947248366008,39.5947483471389,39.5947484110063,39.5947566924098,39.5947631966042,39.5947678288206,39.5947716615361,39.594770038741,39.5947876847453,39.5947865207242,39.5947936888879,39.5948028493357,39.5947969676059,-550000
1.66833333333333,64.988894807505,29.9996990408827,29.9997734101738,29.9997690899609,29.9998050709706,29.9998335858244,29.9998585795493,29.9998850944822,29.9999124973087,29.9999634765306,29.9999318993176,29.9999181717622,29.9998826938224,29.9998216609931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989899636091,39.5947338544879,39.5947573248419,39.5947573886001,39.5947656558494,39.5947721489272,39.5947767732266,39.5947805993919,39.5947789793717,39.5947965952145,39.594795433184,39.5948025890966,39.5948117338886,39.5948058622118,-550000
1.66861111111111,64.988913792581,29.9996995553478,29.9997737975078,29.9997694846783,29.9998054041813,29.9998338702909,29.9998588212904,29.9998852908973,29.9999126468792,29.9999635389515,29.9999320157223,29.9999183116351,29.9998828943424,29.9998219658403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989930711875,39.5947428569601,39.5947662871987,39.5947663508478,39.5947746039672,39.5947810859475,39.5947857023434,39.5947895219696,39.5947879047195,39.5948054904524,39.5948043304092,39.5948114740916,39.5948206032545,39.5948147416134,-550000
1.66888888888889,64.988932745202,29.9997000689335,29.9997741841798,29.9997698787211,29.9998057368225,29.9998341542713,29.9998590626183,29.9998854869767,29.9999127961941,29.9999636012658,29.999932131928,29.9999184512689,29.9998830945198,29.9998222701664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.98996173454,39.5947518440438,39.5947752342355,39.5947752977758,39.5947835367894,39.594790007691,39.5947946161971,39.5947984292954,39.5947968148106,39.594814370485,39.5948132124257,39.5948203438989,39.5948294574594,39.5948236058368,-550000
1.66916666666667,64.9889516654235,29.9997005816414,29.9997745701909,29.9997702720905,29.9998060688952,29.9998344377662,29.9998593035338,29.999885682721,29.9999129452538,29.9999636634736,29.9999322479352,29.999918590664,29.9998832943551,29.9998225739725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.989992704179,39.5947608157653,39.5947841659786,39.5947842294103,39.594792454342,39.594798914184,39.5948035148136,39.5948073213952,39.594805709671,39.5948232353384,39.5948220792595,39.5948291985443,39.5948382965291,39.594832454908,-550000
1.66944444444444,64.9889705533008,29.999701093473,29.9997749555423,29.9997706647874,29.9998064004003,29.9998347207766,29.9998595440375,29.9998858781308,29.9999130940588,29.9999637255751,29.9999323637441,29.999918729821,29.9998834938488,29.9998228772593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990023620881,39.5947697721509,39.594793082454,39.5947931457773,39.5948013566513,39.5948078054526,39.5948123982192,39.5948161982952,39.5948145893269,39.5948320850384,39.5948309309366,39.5948380380538,39.5948471204895,39.5948412888528,-550000
1.66972222222222,64.9889894088894,29.9997016044298,29.999775340235,29.9997710568133,29.9998067313389,29.9998350033034,29.9998597841301,29.9998860732066,29.9999132426094,29.9999637875705,29.9999324793551,29.9999188687401,29.9998836930015,29.9998231800277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990054484737,39.5947787132268,39.594801983688,39.5948020469029,39.5948102437433,39.5948166815226,39.5948212664397,39.5948250600212,39.5948234538041,39.594840919611,39.5948397674829,39.5948468624533,39.5948559293665,39.594850107697,-550000
1.67,64.9890082322442,29.9997021145132,29.9997757242702,29.999771448169,29.9998070617118,29.9998352853472,29.9998600238124,29.9998862679489,29.9999133909062,29.99996384946,29.9999325947685,29.9999190074218,29.9998838918139,29.9998234822787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990085295838,39.5947876390191,39.5948108697064,39.5948109328132,39.594819115644,39.5948255424202,39.5948301195012,39.5948339065993,39.5948323031286,39.5948497390819,39.5948485889242,39.5948556717686,39.5948647231857,39.5948589114666,-550000
1.67027777777778,64.9890270234206,29.9997026237248,29.999776107649,29.9997718388559,29.99980739152,29.999835566909,29.9998602630851,29.9998864623585,29.9999135389495,29.9999639112438,29.9999327099847,29.9999191458664,29.9998840902864,29.9998237840131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990116054273,39.5947965495539,39.5948197405354,39.5948198035343,39.5948279723793,39.5948343881713,39.5948389574294,39.5948427380552,39.5948411373264,39.5948585434772,39.5948573952864,39.5948644660254,39.594873501973,39.5948677001871,-550000
1.67055555555556,64.9890457824734,29.9997031320661,29.9997764903726,29.999772228875,29.9998077207645,29.9998358479895,29.9998605019488,29.9998866564358,29.9999136867398,29.999963972922,29.9999328250039,29.9999192840745,29.9998842884198,29.9998240852318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990146760133,39.5948054448574,39.5948285962008,39.594828659092,39.5948368139751,39.5948432188016,39.5948477802504,39.5948515544149,39.5948499564232,39.5948673328224,39.5948661865952,39.5948732452496,39.5948822657541,39.5948764738845,-550000
1.67083333333333,64.9890645094576,29.9997036395385,29.999776872442,29.9997726182276,29.9998080494464,29.9998361285897,29.9998607404043,29.9998868501814,29.9999138342776,29.9999640344949,29.9999329398266,29.9999194220464,29.9998844862145,29.9998243859357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990177413508,39.5948143249556,39.5948374367287,39.5948374995123,39.5948456404575,39.5948520343372,39.5948565879899,39.5948603557042,39.5948587604449,39.5948761071433,39.5948749628764,39.5948820094668,39.5948910145546,39.5948852325843,-550000
1.67111111111111,64.989083204428,29.9997041461435,29.9997772538583,29.9997730069146,29.9998083775664,29.9998364087103,29.9998609784522,29.9998870435959,29.9999139815632,29.9999640959625,29.9999330544531,29.9999195597824,29.9998846836712,29.9998246861257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990208014486,39.5948231898744,39.5948462621448,39.5948463248211,39.594854451852,39.5948608348037,39.5948653806737,39.5948691419488,39.5948675494172,39.5948848664657,39.5948837241556,39.5948907587026,39.5948997484,39.5948939763122,-550000
1.67138888888889,64.9891018674393,29.9997046518826,29.9997776346228,29.9997733949373,29.9998087051256,29.999836688352,29.9998612160933,29.9998872366798,29.9999141285971,29.9999641573251,29.9999331688837,29.9999196972831,29.9998848807904,29.9998249858026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990238563159,39.5948320396398,39.594855072475,39.5948551350441,39.5948632481847,39.5948696202269,39.5948741583275,39.5948779131745,39.5948763233659,39.594893610815,39.5948924704585,39.5948994929827,39.594908467316,39.5949027050938,-550000
1.67166666666667,64.9891204985462,29.9997051567573,29.9997780147365,29.9997737822969,29.999809032125,29.9998369675159,29.9998614533282,29.9998874294337,29.9999142753797,29.9999642185829,29.9999332831187,29.9999198345487,29.9998850775727,29.9998252849673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990269059614,39.5948408742777,39.5948638677451,39.5948639302072,39.5948720294811,39.5948783906326,39.5948829209771,39.5948866694068,39.5948850823167,39.594902340217,39.5949012018107,39.5949082123327,39.5949171713281,39.5949114189545,-550000
1.67194444444444,64.9891390978031,29.9997056607691,29.9997783942005,29.9997741689943,29.9998093585655,29.9998372462026,29.9998616901576,29.9998876218581,29.9999144219114,29.999964279736,29.9999333971585,29.9999199715798,29.9998852740187,29.9998255836207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990299503942,39.594849693814,39.5948726479808,39.5948727103361,39.594880795767,39.5948871460464,39.594891668648,39.5948954106714,39.5948938262951,39.5949110546972,39.5949099182377,39.5949169167779,39.5949258604617,39.59492011792,-550000
1.67222222222222,64.9891576652646,29.9997061639194,29.9997787730159,29.9997745550309,29.999809684448,29.999837524413,29.9998619265823,29.9998878139537,29.9999145681928,29.9999643407847,29.9999335110034,29.9999201083766,29.9998854701289,29.9998258817637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990329896231,39.5948584982744,39.5948814132078,39.5948814754565,39.5948895470681,39.5948958864939,39.5949004013658,39.594904136994,39.5949025553267,39.594919754281,39.5949186197651,39.594925606344,39.5949345347423,39.5949288020157,-550000
1.6725,64.9891762009849,29.9997066662098,29.9997791511839,29.9997749404076,29.9998100097736,29.9998378021479,29.9998621626029,29.999888005721,29.9999147142241,29.999964401729,29.9999336246538,29.9999202449397,29.999885665904,29.9998261793971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99036023657,39.5948672876847,39.5948901634518,39.5948902255941,39.5948982834099,39.5949046120007,39.5949091191562,39.5949128483999,39.5949112694372,39.5949284389939,39.5949273064182,39.5949342810563,39.5949431941953,39.5949374712669,-550000
1.67277777777778,64.9891947050184,29.9997071676416,29.9997795287054,29.9997753251257,29.9998103345431,29.9998380794081,29.9998623982201,29.9998881971605,29.9999148600058,29.9999644625692,29.9999337381099,29.9999203812694,29.9998858613444,29.9998264765219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990390525049,39.5948760620707,39.5948988987384,39.5948989607744,39.5949070048181,39.5949133225924,39.5949178220446,39.5949215449149,39.594919968652,39.5949371088615,39.5949359782226,39.5949429409403,39.5949518388459,39.5949461256991,-550000
1.67305555555556,64.9892131774192,29.9997076682163,29.9997799055818,29.9997757091862,29.9998106587576,29.9998383561944,29.9998626334345,29.9998883882729,29.9999150055384,29.9999645233055,29.9999338513721,29.999920517366,29.9998860564508,29.9998267731388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990420761755,39.594884821458,39.5949076190931,39.594907681023,39.5949157113181,39.5949220182944,39.5949265100565,39.5949302265642,39.5949286529966,39.5949457639089,39.5949446352036,39.5949515860212,39.5949604687196,39.5949547653376,-550000
1.67333333333333,64.9892316182413,29.9997081679355,29.999780281814,29.9997760925902,29.9998109824179,29.9998386325077,29.999862868247,29.9998885790586,29.9999151508223,29.999964583938,29.9999339644408,29.9999206532301,29.9998862512238,29.9998270692487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990450946778,39.5948935658723,39.5949163245415,39.5949163863655,39.5949244029355,39.5949306991322,39.5949351832173,39.5949388933733,39.5949373224963,39.5949544041615,39.5949532773866,39.5949602163244,39.5949690838415,39.5949633902077,-550000
1.67361111111111,64.9892500275388,29.9997086668005,29.9997806574031,29.999776475339,29.999811305525,29.9998389083486,29.9998631026582,29.9998887695182,29.9999152958579,29.9999646444669,29.9999340773162,29.999920788862,29.9998864456638,29.9998273648526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990481080205,39.5949022953392,39.594925015109,39.5949250768273,39.5949330796957,39.5949393651312,39.5949438415524,39.5949475453675,39.5949459771766,39.5949630296448,39.5949619047967,39.5949688318751,39.5949776842369,39.5949720003345,-550000
1.67388888888889,64.9892684053655,29.9997091648129,29.9997810323503,29.9997768574336,29.9998116280799,29.9998391837182,29.9998633366687,29.9998889596524,29.9999154406457,29.9999647048924,29.9999341899987,29.9999209242621,29.9998866397716,29.9998276599513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990511162125,39.5949110098841,39.5949336908211,39.5949337524339,39.594941741624,39.5949480163167,39.5949524850872,39.5949561825723,39.5949546170628,39.5949716403837,39.5949705174594,39.5949774326986,39.5949862699309,39.5949805957434,-550000
1.67416666666667,64.9892867517753,29.9997096619741,29.9997814066566,29.9997772388751,29.9998119500834,29.999839458617,29.9998635702793,29.9998891494615,29.9999155851859,29.9999647652147,29.9999343024887,29.9999210594307,29.9998868335475,29.9998279545455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990541192625,39.5949197095326,39.5949423517031,39.5949424132106,39.5949503887458,39.5949566527141,39.5949611138469,39.5949648050128,39.5949632421802,39.5949802364037,39.5949791153997,39.59498601882,39.5949948409487,39.5949891764594,-550000
1.67444444444444,64.9893050668218,29.9997101582855,29.9997817803232,29.9997776196647,29.9998122715366,29.9998397330461,29.9998638034905,29.9998893389463,29.9999157294792,29.9999648254339,29.9999344147864,29.9999211943684,29.9998870269923,29.9998282486363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990571171795,39.5949283943102,39.5949509977805,39.5949510591827,39.5949590210864,39.5949652743486,39.5949697278568,39.5949734127143,39.5949718525539,39.5949888177298,39.5949876986429,39.5949945902644,39.5950033973153,39.5949977425078,-550000
1.67472222222222,64.9893233505586,29.9997106537486,29.9997821533511,29.9997779998034,29.9998125924404,29.9998400070061,29.9998640363032,29.9998895281072,29.9999158735258,29.9999648855502,29.9999345268922,29.9999213290754,29.9998872201065,29.9998285422245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99060109972,39.5949370642423,39.5949596290784,39.5949596903757,39.5949676386711,39.5949738812456,39.5949783271421,39.5949820057019,39.5949804482093,39.5949973843872,39.5949962672141,39.595003147057,39.5950119390558,39.5950062939134,-550000
1.675,64.9893416030394,29.9997111483648,29.9997825257414,29.9997783792924,29.9998129127958,29.9998402804978,29.999864268718,29.9998897169448,29.9999160173263,29.9999649455638,29.9999346388064,29.9999214635522,29.9998874128906,29.9998288353109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99063097649,39.5949457193542,39.5949682456222,39.5949683068147,39.5949762415251,39.59498247343,39.594986911728,39.5949905840009,39.5949890291715,39.5950059364008,39.5950048211383,39.5950116892227,39.5950204661952,39.5950148307015,-550000
1.67527777777778,64.9893598243174,29.9997116421357,29.9997828974952,29.9997787581328,29.9998132326035,29.9998405535221,29.9998645007356,29.9998899054597,29.999916160881,29.9999650054749,29.9999347505293,29.9999215977992,29.9998876053452,29.9998291278963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99066080219,39.5949543596713,39.5949768474371,39.594976908525,39.5949848296736,39.5949910509272,39.5949954816395,39.5949991476363,39.5949975954655,39.5950144737958,39.5950133604406,39.5950202167866,39.5950289787585,39.5950233528969,-550000
1.67555555555556,64.989378014446,29.9997121350626,29.9997832686137,29.9997791363257,29.9998135518647,29.9998408260798,29.9998647323566,29.9998900936524,29.9999163041904,29.9999650652836,29.9999348620613,29.9999217318167,29.9998877974709,29.9998294199817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99069057691,39.5949629852189,39.5949854345483,39.5949854955317,39.5949934031417,39.5949996137622,39.5950040369018,39.5950076966332,39.5950061471164,39.5950229965972,39.5950218851459,39.5950287297736,39.5950374767705,39.5950318605245,-550000
1.67583333333333,64.9893961734785,29.9997126271469,29.9997836390978,29.9997795138722,29.9998138705802,29.9998410981716,29.9998649635817,29.9998902815234,29.9999164472548,29.9999651249901,29.9999349734027,29.9999218656052,29.9998879892682,29.9998297115679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990720300735,39.5949715960222,39.5949940069809,39.59499406786,39.5950019619545,39.5950081619601,39.59501257754,39.5950162310167,39.5950146841494,39.5950315048298,39.5950303952793,39.5950372282087,39.5950459602561,39.5950403536094,-550000
1.67611111111111,64.9894143014681,29.9997131183902,29.9997840089487,29.9997798907734,29.9998141887509,29.9998413697984,29.9998651944116,29.9998904690734,29.9999165900748,29.9999651845946,29.9999350845538,29.999921999165,29.9998881807378,29.9998300026557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990749973753,39.5949801921064,39.5950025647599,39.5950026255349,39.595010506137,39.5950166955458,39.5950211035789,39.5950247508116,39.5950232065893,39.5950399985186,39.5950388908656,39.5950457121167,39.5950544292402,39.5950488321764,-550000
1.67638888888889,64.9894323984677,29.9997136087939,29.9997843781674,29.9997802670303,29.9998145063779,29.9998416409609,29.9998654248471,29.9998906563028,29.9999167326506,29.9999652440973,29.999935195515,29.9999221324966,29.99988837188,29.9998302932461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990779596051,39.5949887734966,39.5950111079104,39.5950111685815,39.5950190357143,39.5950252145444,39.5950296150436,39.5950332560429,39.595031714461,39.5950484776884,39.5950473719297,39.5950541815224,39.5950628837475,39.5950572962501,-550000
1.67666666666667,64.9894504645305,29.9997140983593,29.9997847467551,29.9997806426443,29.9998148234619,29.99984191166,29.9998656548886,29.9998908432122,29.9999168749828,29.9999653034983,29.9999353062865,29.9999222656002,29.9998885626956,29.9998305833397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990809167714,39.5949973402181,39.5950196364575,39.5950196970248,39.5950275507113,39.5950337189808,39.5950381119589,39.5950417467355,39.5950402077896,39.5950569423641,39.5950558384964,39.5950626364506,39.5950713238028,39.5950657458556,-550000
1.67694444444444,64.9894684997091,29.999714587088,29.9997851147128,29.9997810176162,29.999815140004,29.9998421818964,29.999865884537,29.9998910298022,29.9999170170718,29.9999653627978,29.9999354168688,29.9999223984764,29.9998887531851,29.9998308729376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990838688831,39.5950058922958,39.5950281504261,39.5950282108898,39.5950360511529,39.5950422088799,39.5950465943498,39.5950502229143,39.5950486865998,39.5950653925704,39.5950642905904,39.5950710769261,39.5950797494308,39.5950741810174,-550000
1.67722222222222,64.9894865040566,29.9997150749813,29.9997854820415,29.9997813919472,29.9998154560051,29.9998424516709,29.9998661137929,29.9998912160732,29.9999171589179,29.999965421996,29.999935527262,29.9999225311255,29.9998889433489,29.9998311620405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990868159486,39.5950144297547,39.595036649841,39.5950367102014,39.5950445370641,39.5950506842665,39.595055062241,39.5950586846041,39.5950571509165,39.595073828332,39.5950727282366,39.5950795029736,39.5950881606561,39.5950826017602,-550000
1.6775,64.9895044776254,29.9997155620407,29.9997858487425,29.9997817656384,29.9998157714661,29.9998427209843,29.999866342657,29.9998914020259,29.9999173005216,29.999965481093,29.9999356374666,29.9999226635479,29.9998891331878,29.9998314506492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990897579767,39.5950229526199,39.5950451347272,39.5950451949844,39.5950530084696,39.5950591451654,39.5950635156574,39.5950671318296,39.5950656007645,39.5950822496737,39.5950811514596,39.5950879146177,39.5950965575034,39.5950910081087,-550000
1.67777777777778,64.9895224204684,29.9997160482676,29.9997862148166,29.9997821386909,29.9998160863879,29.9998429898374,29.9998665711299,29.9998915876608,29.9999174418832,29.9999655400891,29.9999357474828,29.999922795744,29.9998893227022,29.9998317387648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99092694976,39.5950314609164,39.5950536051095,39.5950536652637,39.5950614653942,39.5950675916014,39.5950719546236,39.5950755646155,39.5950740361684,39.5950906566201,39.5950895602841,39.595096311883,39.5951049399972,39.5950994000875,-550000
1.67805555555556,64.9895403326379,29.9997165336634,29.9997865802651,29.9997825111058,29.9998164007714,29.999843258231,29.9998667992123,29.9998917729784,29.9999175830033,29.9999655989844,29.999935857311,29.9999229277142,29.9998895118927,29.9998320263878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99095626955,39.5950399546689,39.5950620610127,39.595062121064,39.5950699078627,39.5950760235992,39.5950803791645,39.5950839829866,39.5950824571529,39.5950990491957,39.5950979547346,39.5951046947942,39.595113308162,39.5951077777212,-550000
1.67833333333333,64.9895582141864,29.9997170182296,29.999786945089,29.9997828828841,29.9998167146176,29.9998435261659,29.9998670269048,29.9998919579793,29.9999177238822,29.9999656577791,29.9999359669515,29.9999230594587,29.9998897007598,29.9998323135193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.990985539223,39.5950484339023,39.5950705024616,39.5950705624102,39.5950783358998,39.5950844411835,39.5950887893045,39.5950923869675,39.5950908637428,39.5951074274252,39.5951063348357,39.5951130633757,39.5951216620224,39.5951161410343,-550000
1.67861111111111,64.9895760651663,29.9997175019675,29.9997873092893,29.999783254027,29.9998170279274,29.9998437936428,29.9998672542083,29.999892142664,29.9999178645204,29.9999657164733,29.9999360764047,29.9999231909782,29.9998898893042,29.9998326001601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991014758865,39.5950568986416,39.5950789294808,39.5950789893268,39.5950867495302,39.5950928443789,39.5950971850684,39.5951007765827,39.5950992559625,39.595115791333,39.5951147006121,39.5951214176521,39.5951300016028,39.5951244900511,-550000
1.67888888888889,64.9895938856298,29.9997179848786,29.9997876728671,29.9997836245356,29.9998173407017,29.9998440606626,29.9998674811232,29.999892327033,29.9999180049181,29.9999657750672,29.9999361856707,29.9999233222728,29.9998900775263,29.9998328863109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991043928561,39.5950653489114,39.595087342095,39.5950874018387,39.5950951487785,39.5951012332101,39.5951055664807,39.5951091518568,39.5951076338368,39.5951241409437,39.5951230520881,39.5951297576478,39.5951383269276,39.5951328247963,-550000
1.67916666666667,64.9896116756291,29.9997184669644,29.9997880358234,29.9997839944109,29.9998176529414,29.999844327226,29.9998677076503,29.999892511087,29.999918145076,29.9999658335611,29.9999362947501,29.9999234533431,29.9998902654266,29.9998331719727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991073048398,39.5950737847365,39.5950957403288,39.5950957999704,39.5951035336692,39.5951096077015,39.5951139335659,39.5951175128144,39.59511599739,39.5951324762817,39.5951313892881,39.5951380833871,39.5951466380212,39.5951411452942,-550000
1.67944444444444,64.9896294352162,29.9997189482261,29.9997883981594,29.999784363654,29.9998179646474,29.9998445933338,29.9998679337902,29.9998926948263,29.9999182849943,29.9999658919549,29.999936403643,29.9999235841893,29.9998904530059,29.9998334571463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991102118459,39.5950822061415,39.5951041242068,39.5951041837464,39.5951119042269,39.5951179678776,39.5951222863485,39.5951258594798,39.5951243466466,39.5951407973713,39.5951397122367,39.5951463948946,39.5951549349079,39.595149451569,-550000
1.67972222222222,64.9896471644432,29.9997194286652,29.9997887598761,29.999784732266,29.9998182758207,29.9998448589867,29.9998681595436,29.9998928782517,29.9999184246734,29.999965950249,29.9999365123499,29.9999237148119,29.9998906402645,29.9998337418324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99113113883,39.5950906131512,39.5951124937536,39.5951125531913,39.5951202604761,39.5951263137631,39.5951306248531,39.5951341918776,39.5951326816312,39.595149104237,39.5951480209581,39.5951546921944,39.5951632176119,39.5951577436452,-550000
1.68,64.9896648633619,29.9997199082832,29.9997891209746,29.999785100248,29.9998185864621,29.9998451241856,29.9998683849111,29.9998930613635,29.9999185641139,29.9999660084435,29.9999366208709,29.9999238452113,29.9998908272031,29.999834026032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991160109596,39.5950990057901,39.5951208489936,39.5951209083297,39.5951286024413,39.5951346453821,39.5951389491039,39.5951425100321,39.595141002368,39.595157396903,39.5951563154767,39.595162975311,39.5951714861576,39.595166021547,-550000
1.68027777777778,64.9896825320241,29.9997203870814,29.9997894814558,29.999785467601,29.9998188965725,29.9998453889313,29.9998686098935,29.9998932441624,29.999918703316,29.9999660665386,29.9999367292065,29.9999239753878,29.9998910138222,29.9998343097458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991189030841,39.5951073840827,39.5951291899512,39.5951292491859,39.5951369301468,39.5951429627592,39.5951472591253,39.5951508139676,39.5951493088815,39.5951656753937,39.5951645958167,39.5951712442684,39.5951797405691,39.5951742852987,-550000
1.68055555555556,64.9897001704816,29.9997208650612,29.999789841321,29.9997858343261,29.9998192061529,29.9998456532244,29.9998688344913,29.9998934266488,29.9999188422802,29.9999661245344,29.9999368373569,29.9999241053418,29.9998912001223,29.9998345929747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991217902651,39.5951157480537,39.595137516651,39.5951375757844,39.5951452436171,39.5951512659188,39.5951555549417,39.5951591037085,39.5951576011959,39.5951739397331,39.5951728620024,39.595179499091,39.5951879808706,39.5951825349243,-550000
1.68083333333333,64.989717778786,29.999721342224,29.999790200571,29.9997862004245,29.9998195152042,29.9998459170658,29.9998690587053,29.9998936088234,29.999918981007,29.9999661824312,29.9999369453225,29.9999242350737,29.999891386104,29.9998348757196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99124672511,39.5951240977274,39.5951458291173,39.5951458881496,39.5951535428765,39.595159554885,39.5951638365773,39.595167379279,39.5951658793355,39.5951821899456,39.5951811140579,39.5951877398028,39.5951962070861,39.5951907704481,-550000
1.68111111111111,64.9897353569888,29.9997218185713,29.999790559207,29.9997865658971,29.9998198237273,29.9998461804563,29.9998692825361,29.9998937906866,29.9999191194966,29.999966240229,29.9999370531036,29.9999243645839,29.9998915717679,29.9998351579812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991275498302,39.5951324331284,39.5951541273743,39.5951541863056,39.5951618279492,39.5951678296821,39.5951721040564,39.5951756407033,39.5951741433246,39.5951904260552,39.5951893520074,39.595195966428,39.5952044192398,39.5951989918942,-550000
1.68138888888889,64.9897529051415,29.9997222941043,29.99979091723,29.999786930745,29.999820131723,29.9998464433966,29.9998695059843,29.9998939722389,29.9999192577495,29.999966297928,29.9999371607005,29.9999244938727,29.9998917571144,29.9998354397604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991304222312,39.5951407542809,39.5951624114464,39.595162470277,39.5951700988595,39.5951760903344,39.5951803574032,39.5951838880057,39.5951823931873,39.5951986480861,39.5951975758751,39.5952041789907,39.5952126173557,39.5952071992865,-550000
1.68166666666667,64.9897704232955,29.9997227688246,29.9997912746411,29.9997872949693,29.9998204391923,29.9998467058874,29.9998697290505,29.999894153481,29.9999193957662,29.9999663555285,29.9999372681135,29.9999246229406,29.9998919421441,29.9998357210579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991332897222,39.5951490612094,39.5951706813578,39.5951707400878,39.5951783556316,39.5951843368661,39.5951885966418,39.5951921212102,39.5951906289477,39.5952068560624,39.595205785685,39.595212377515,39.5952208014578,39.5952153926492,-550000
1.68194444444444,64.989787911502,29.9997232427335,29.9997916314413,29.9997876585712,29.9998207461361,29.9998469679297,29.9998699517356,29.9998943344133,29.999919533547,29.9999664130306,29.999937375343,29.9999247517879,29.9998921268576,29.9998360018747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991361523119,39.5951573539382,39.5951789371328,39.5951789957623,39.5951865982897,39.5951925693012,39.5951968217963,39.5952003403409,39.5951988506301,39.595215050008,39.5952139814611,39.5952205620247,39.59522897157,39.5952235720063,-550000
1.68222222222222,64.9898053698123,29.9997237158323,29.9997919876316,29.9997880215515,29.9998210525553,29.999847229524,29.99987017404,29.9998945150364,29.9999196710923,29.9999664704344,29.9999374823891,29.999924880415,29.9998923112554,29.9998362822116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991390100084,39.5951656324915,39.5951871787954,39.5951872373247,39.5951948268579,39.5952007876638,39.5952050328908,39.5952085454219,39.5952070582583,39.5952232299469,39.5952221632273,39.5952287325438,39.5952371277163,39.5952317373816,-550000
1.6825,64.9898227982774,29.9997241881225,29.9997923432132,29.9997883839114,29.9998213584507,29.9998474906713,29.9998703959644,29.9998946953507,29.9999198084026,29.9999665277401,29.9999375892524,29.9999250088222,29.999892495338,29.9998365620693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991418628202,39.5951738968935,39.5951954063698,39.595195464799,39.5952030413603,39.5952089919782,39.5952132299494,39.5952167364773,39.5952152518565,39.5952313959031,39.5952303310078,39.5952368890963,39.5952452699205,39.595239888799,-550000
1.68277777777778,64.9898401969483,29.9997246596054,29.999792698187,29.999788745652,29.9998216638233,29.9998477513721,29.9998706175096,29.9998948753569,29.9999199454781,29.9999665849479,29.999937695933,29.99992513701,29.999892679106,29.9998368414487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991447107556,39.5951821471685,39.5952036198801,39.5952036782094,39.5952112418209,39.5952171822681,39.595221412996,39.5952249135309,39.5952234314487,39.5952395479005,39.5952384848263,39.5952450317061,39.5952533982065,39.5952480262824,-550000
1.68305555555556,64.989857565876,29.9997251302825,29.999793052554,29.9997891067743,29.999821968674,29.9998480116274,29.9998708386761,29.9998950550554,29.9999200823194,29.999966642058,29.9999378024313,29.9999252649786,29.9998928625599,29.9998371203505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991475538229,39.5951903833407,39.5952118193504,39.5952118775799,39.5952194282637,39.5952253585576,39.5952295820546,39.5952330766067,39.5952315970587,39.5952476859629,39.5952466247066,39.5952531603969,39.595261512598,39.5952561498557,-550000
1.68333333333333,64.9898749051114,29.9997256001551,29.9997934063154,29.9997894672794,29.9998222730036,29.9998482714379,29.9998710594646,29.9998952344468,29.9999202189269,29.9999666990705,29.9999379087475,29.9999253927286,29.9998930457002,29.9998373987757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991503920306,39.595198605434,39.5952200048045,39.5952200629345,39.5952276007127,39.5952335208707,39.595237737149,39.5952412257287,39.5952397487105,39.5952558101141,39.5952547506728,39.5952612751926,39.5952696131188,39.5952642595426,-550000
1.68361111111111,64.9898922147051,29.9997260692245,29.9997937594721,29.9997898271683,29.999822576813,29.9998485308043,29.9998712798757,29.9998954135316,29.9999203553008,29.9999667559856,29.9999380148821,29.9999255202603,29.9998932285276,29.9998376767251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991532253868,39.5952068134725,39.5952281762666,39.5952282342972,39.5952357591918,39.5952416692311,39.5952458783032,39.5952493609206,39.5952478864279,39.595263920378,39.5952628627484,39.5952693761169,39.5952776997926,39.5952723553668,-550000
1.68388888888889,64.9899094947079,29.9997265374922,29.9997941120251,29.999790186442,29.9998228801032,29.9998487897275,29.9998714999101,29.9998955923103,29.9999204914417,29.9999668128035,29.9999381208353,29.9999256475739,29.9998934110424,29.9998379541994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991560538999,39.5952150074804,39.5952363337604,39.5952363916917,39.5952439037248,39.5952498036628,39.595254005541,39.5952574822062,39.5952560102348,39.5952720167782,39.5952709609573,39.5952774631935,39.595285772643,39.595280437352,-550000
1.68416666666667,64.9899267451703,29.9997270049595,29.9997944639756,29.9997905451017,29.999823182875,29.999849048208,29.9998717195685,29.9998957707835,29.9999206273499,29.9999668695242,29.9999382266074,29.99992577467,29.9998935932453,29.9998382311994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991588775781,39.5952231874815,39.5952444773098,39.5952445351421,39.5952520343357,39.5952579241896,39.5952621188861,39.5952655896094,39.5952641201549,39.5952800993385,39.5952790453232,39.5952855364461,39.5952938316937,39.5952885055219,-550000
1.68444444444444,64.9899439661428,29.9997274716278,29.9997948153246,29.9997909031484,29.9998234851293,29.9998493062468,29.9998719388514,29.9998959489516,29.9999207630258,29.9999669261481,29.9999383321988,29.9999259015488,29.9998937751368,29.999838507726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991616964297,39.5952313534998,39.5952526069388,39.5952526646722,39.5952601510482,39.5952660308352,39.5952702183623,39.5952736831538,39.5952722162119,39.5952881680825,39.5952871158697,39.5952935958983,39.5953018769684,39.5952965599001,-550000
1.68472222222222,64.9899611576759,29.9997279374984,29.999795166073,29.9997912605831,29.999823786867,29.9998495638445,29.9998721577595,29.9998961268152,29.9999208984699,29.9999669826752,29.9999384376097,29.9999260282109,29.9998939567174,29.9998387837799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99164510463,39.5952395055592,39.595260722671,39.5952607803057,39.595268253886,39.5952741236234,39.5952783039933,39.5952817628632,39.5952802984296,39.5952962230338,39.5952951726204,39.5953016415737,39.5953099084904,39.5953046005101,-550000
1.685,64.9899783198198,29.9997284025728,29.9997955162219,29.9997916174069,29.999824088089,29.999849821002,29.9998723762934,29.9998963043748,29.9999210336825,29.9999670391057,29.9999385428404,29.9999261546564,29.9998941379877,29.9998390593621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991673196862,39.5952476436836,39.5952688245303,39.5952688820665,39.5952763428729,39.5952822025779,39.5952863758028,39.5952898287612,39.5952883668316,39.595304264216,39.595303215599,39.5953096734958,39.5953179262833,39.5953126273756,-550000
1.68527777777778,64.9899954526248,29.9997288668522,29.9997958657723,29.9997919736208,29.9998243887961,29.9998500777199,29.9998725944539,29.999896481631,29.9999211686639,29.9999670954398,29.9999386478913,29.9999262808858,29.9998943189481,29.9998393344732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991701241075,39.5952557678968,39.5952769125404,39.5952769699781,39.5952844180325,39.5952902677222,39.5952944338145,39.5952978808714,39.5952964214415,39.5953122916526,39.5953112448289,39.5953176916882,39.5953259303707,39.5953206405199,-550000
1.68555555555556,64.9900125561411,29.9997293303381,29.9997962147252,29.9997923292258,29.9998246889892,29.9998503339991,29.9998728122415,29.9998966585842,29.9999213034147,29.9999671516777,29.9999387527626,29.9999264068995,29.9998944995993,29.9998396091142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991729237351,39.5952638782225,39.5952849867248,39.5952850440644,39.5952924793885,39.59529831908,39.5953024780517,39.5953059192173,39.5953044622828,39.5953203053672,39.5953192603336,39.5953256961743,39.5953339207758,39.5953286399666,-550000
1.68583333333333,64.9900296304186,29.9997297930318,29.9997965630818,29.999792684223,29.9998249886693,29.9998505898402,29.9998730296568,29.9998968352349,29.9999214379352,29.9999672078195,29.9999388574548,29.9999265326978,29.9998946799417,29.9998398832857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991757185772,39.5952719746845,39.5952930471073,39.5952931043488,39.5953005269645,39.5953063566748,39.5953105085382,39.5953139438225,39.5953124893792,39.5953283053832,39.5953272621367,39.5953336869775,39.5953418975222,39.595336625739,-550000
1.68611111111111,64.9900466755075,29.9997302549346,29.9997969108429,29.9997930386135,29.9998252878371,29.999850845244,29.9998732467005,29.9998970115837,29.9999215722258,29.9999672638653,29.999938961968,29.9999266582811,29.9998948599758,29.9998401569886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991785086421,39.5952800573065,39.5953010937114,39.5953011508551,39.595308560784,39.5953143805303,39.5953185252975,39.5953219547105,39.5953205027541,39.5953362917239,39.5953352502615,39.5953416641212,39.5953498606331,39.5953445978605,-550000
1.68638888888889,64.9900636914576,29.9997307160479,29.9997972580096,29.9997933923982,29.9998255864936,29.9998511002113,29.9998734633733,29.9998971876311,29.9999217062869,29.9999673198154,29.9999390663026,29.9999267836497,29.9998950397023,29.9998404302237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991812939377,39.5952881261121,39.5953091265608,39.5953091836067,39.5953165808706,39.5953223906698,39.5953265283529,39.5953299519047,39.595328502431,39.5953442644128,39.5953432247314,39.5953496276289,39.5953578101318,39.5953525563545,-550000
1.68666666666667,64.9900806783187,29.999731176373,29.9997976045829,29.9997937455783,29.9998258846396,29.9998513547428,29.9998736796758,29.9998973633777,29.9999218401188,29.9999673756699,29.9999391704588,29.9999269088041,29.9998952191215,29.9998407029919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991840744724,39.595296181125,39.5953171456788,39.5953172026272,39.5953245872476,39.5953303871167,39.5953345177279,39.5953379354285,39.5953364884332,39.5953522234732,39.5953511855698,39.5953575775237,39.5953657460417,39.5953605012443,-550000
1.68694444444444,64.9900976361405,29.9997316359113,29.9997979505638,29.9997940981547,29.9998261822761,29.9998516088393,29.9998738956085,29.9998975388238,29.9999219737221,29.9999674314289,29.9999392744371,29.9999270337446,29.9998953982341,29.9998409752938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991868502542,39.5953042223687,39.595325151089,39.59532520794,39.5953325799386,39.5953383698946,39.5953424934459,39.5953459053053,39.5953444607842,39.5953601689283,39.5953591327999,39.5953655138289,39.5953736683859,39.595368432553,-550000
1.68722222222222,64.9901145649726,29.9997320946642,29.9997982959534,29.9997944501284,29.9998264794038,29.9998518625014,29.9998741111722,29.9998977139701,29.9999221070969,29.9999674870927,29.9999393782377,29.9999271584716,29.9998955770406,29.9998412471303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991896212913,39.5953122498667,39.5953331428148,39.5953331995685,39.5953405589669,39.5953463390268,39.5953504555302,39.5953538615584,39.5953524195073,39.5953681008016,39.595367066445,39.5953734365679,39.5953815771876,39.595376350304,-550000
1.6875,64.9901314648647,29.999732552633,29.9997986407526,29.9997948015006,29.9998267760237,29.9998521157301,29.9998743263674,29.999897888817,29.9999222402439,29.9999675426614,29.9999394818609,29.9999272829853,29.9998957555415,29.9998415185022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991923875918,39.5953202636426,39.5953411208795,39.5953411775362,39.5953485243558,39.5953542945366,39.5953584040042,39.5953618042111,39.5953603646257,39.595376019116,39.5953749865283,39.5953813457637,39.59538947247,39.5953842545203,-550000
1.68777777777778,64.9901483358662,29.9997330098189,29.9997989849625,29.9997951522722,29.9998270721366,29.9998523685259,29.9998745411948,29.9998980633651,29.9999223731632,29.9999675981351,29.9999395853069,29.9999274072863,29.9998959337372,29.9998417894103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991951491637,39.5953282637198,39.5953490853066,39.5953491418664,39.5953564761288,39.5953622364472,39.595366338891,39.5953697332867,39.5953682961628,39.5953839238949,39.5953828930731,39.5953892414395,39.5953973542562,39.5953921452251,-550000
1.68805555555556,64.9901651780264,29.9997334662235,29.9997993285841,29.9997955024443,29.9998273677433,29.9998526208896,29.9998747556551,29.9998982376149,29.9999225058554,29.999967653514,29.9999396885762,29.9999275313748,29.9998961116284,29.9998420598553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.991979060152,39.5953362501218,39.5953570361193,39.5953570925825,39.5953644143091,39.5953701647819,39.595374260214,39.5953776488083,39.5953762141417,39.5953918151614,39.5953907861024,39.5953971236184,39.5954052225693,39.5954000224416,-550000
1.68833333333333,64.9901819913947,29.9997339218479,29.9997996716183,29.9997958520178,29.9998276628448,29.9998528728219,29.9998749697488,29.9998984115668,29.9999226383209,29.9999677087984,29.999939791669,29.9999276552513,29.9998962892156,29.9998423298381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992006581543,39.5953442228718,39.595364973341,39.5953650297076,39.5953723389198,39.595378079564,39.5953821679963,39.5953855507991,39.5953841185856,39.5953996929385,39.5953986656393,39.5954049923235,39.5954130774322,39.5954078861927,-550000
1.68861111111111,64.9901987760203,29.9997343766935,29.9998000140662,29.9997962009938,29.999827957442,29.9998531243237,29.9998751834766,29.9998985852215,29.9999227705599,29.9999677639882,29.9999398945856,29.999927778916,29.9998964664992,29.9998425993595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992034055891,39.5953521819933,39.5953728969948,39.5953729532649,39.5953802499842,39.5953859808165,39.595390062261,39.5953934392822,39.5953920095177,39.5954075572494,39.5954065317069,39.5954128475778,39.595420918868,39.5954157365015,-550000
1.68888888888889,64.9902155319523,29.9997348307617,29.9998003559288,29.9997965493734,29.9998282515356,29.9998533753956,29.9998753968391,29.9998987585793,29.9999229025729,29.9999678190838,29.9999399973263,29.9999279023693,29.9998966434799,29.9998428684202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992061483275,39.5953601275094,39.5953808071039,39.5953808632778,39.5953881475255,39.5953938685627,39.5953979430313,39.5954013142808,39.5953998869609,39.5954154081169,39.5954143843283,39.5954206894043,39.5954287468996,39.5954235733909,-550000
1.68916666666667,64.9902322592398,29.9997352840538,29.9998006972071,29.9997968971575,29.9998285451265,29.9998536260384,29.9998756098369,29.9998989316409,29.9999230343603,29.9999678740852,29.9999400998914,29.9999280256117,29.999896820158,29.9998431370211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992088863777,39.5953680594436,39.5953887036915,39.5953887597694,39.5953960315667,39.5954017428255,39.5954058103301,39.5954091758178,39.5954077509385,39.5954232455642,39.5954222235264,39.595428517826,39.5954365615499,39.595431396884,-550000
1.68944444444444,64.9902489579318,29.999735736571,29.999801037902,29.9997972443471,29.9998288382156,29.9998538762528,29.9998758224706,29.9998991044066,29.9999231659225,29.9999679289927,29.9999402022812,29.9999281486434,29.9998969965342,29.9998434051629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992116197477,39.5953759778189,39.5953965867806,39.5953966427627,39.5954039021309,39.5954096036281,39.5954136641807,39.5954170239164,39.5954156014734,39.5954310696142,39.5954300493241,39.5954363328658,39.5954443628418,39.5954392070035,-550000
1.68972222222222,64.990265628077,29.9997361883149,29.9998013780146,29.9997975909434,29.9998291308038,29.9998541260395,29.9998760347409,29.9998992768771,29.9999232972598,29.9999679838063,29.9999403044961,29.9999282714649,29.9998971726089,29.9998436728463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992143484454,39.5953838826586,39.5954044563945,39.5954045122808,39.5954117592412,39.5954174509934,39.5954215046058,39.5954248585994,39.5954234385886,39.5954388802897,39.5954378617444,39.5954441345464,39.5954521507981,39.5954470037723,-550000
1.69,64.9902822697244,29.9997366392865,29.9998017175459,29.9997979369472,29.9998294228918,29.9998543753993,29.9998762466484,29.9998994490528,29.9999234283726,29.9999680385263,29.9999404065362,29.9999283940764,29.9998973483826,29.9998439400723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992170724789,39.5953917739858,39.595412312556,39.5954123683467,39.5954196029206,39.5954252849444,39.5954293316285,39.5954326798897,39.595431262307,39.5954466776135,39.5954456608101,39.5954519228909,39.5954599254417,39.5954547872133,-550000
1.69027777777778,64.9902988829226,29.9997370894874,29.9998020564969,29.9997982823596,29.9998297144807,29.9998546243328,29.9998764581938,29.9998996209342,29.9999235592614,29.9999680931528,29.999940508402,29.9999285164784,29.999897523856,29.9998442068415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99219791856,39.5953996518236,39.5954201552882,39.5954202109835,39.595427433192,39.5954331055041,39.5954371452717,39.5954404878103,39.5954390726515,39.5954544616086,39.595453446544,39.5954596979219,39.5954676867952,39.5954625573493,-550000
1.69055555555556,64.9903154677203,29.9997375389187,29.9998023948685,29.9997986271817,29.9998300055711,29.9998548728409,29.9998766693775,29.9998997925218,29.9999236899265,29.9999681476859,29.9999406100937,29.9999286386712,29.9998976990294,29.9998444731548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992225065848,39.595407516195,39.595427984614,39.5954280402142,39.5954352500783,39.5954409126953,39.5954449455582,39.5954482823841,39.595446869645,39.5954622322978,39.595461218969,39.5954674596622,39.5954754348814,39.5954703142029,-550000
1.69083333333333,64.990332024166,29.9997379875818,29.9998027326617,29.9997989714144,29.999830296164,29.9998551209242,29.9998768802003,29.9998999638162,29.9999238203682,29.9999682021259,29.9999407116115,29.9999287606551,29.9998978739034,29.9998447390128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992252166733,39.5954153671231,39.5954358005564,39.5954358560615,39.5954430536024,39.5954487065409,39.5954527325109,39.5954560636337,39.5954546533102,39.5954699897036,39.5954689781078,39.5954752081346,39.595483169723,39.5954780577969,-550000
1.69111111111111,64.9903485523081,29.9997384354781,29.9998030698776,29.9997993150586,29.9998305862602,29.9998553685836,29.9998770906628,29.9999001348178,29.999923950587,29.9999682564728,29.9999408129559,29.9999288824305,29.9998980484785,29.9998450044165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992279221292,39.5954232046308,39.5954436031383,39.5954436585484,39.5954508437872,39.5954564870636,39.5954605061525,39.5954638315821,39.5954624236701,39.5954777338489,39.595476723983,39.5954829433617,39.5954908913426,39.595485788154,-550000
1.69138888888889,64.9903650521952,29.9997388826088,29.9998034065171,29.9997996581156,29.9998308758606,29.9998556158196,29.9998773007655,29.9999003055272,29.9999240805833,29.9999683107269,29.9999409141271,29.9999290039978,29.9998982227553,29.9998452693666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992306229607,39.5954310287411,39.5954513923824,39.5954514476977,39.5954586206554,39.5954642542863,39.5954682665059,39.595471586252,39.5954701807473,39.5954854647564,39.5954844566174,39.5954906653661,39.5954985997628,39.5954935052968,-550000
1.69166666666667,64.9903815238753,29.9997393289752,29.9998037425812,29.9998000005862,29.999831164966,29.999855862633,29.9998775105092,29.9999004759447,29.9999242103573,29.9999683648883,29.9999410151253,29.9999291253574,29.9998983967341,29.9998455338638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992333191754,39.5954388394769,39.5954591683115,39.5954592235323,39.5954663842298,39.5954720082317,39.5954760135937,39.5954793276659,39.5954779245645,39.5954931824485,39.5954921760336,39.5954983741705,39.5955062950062,39.5955012092477,-550000
1.69194444444444,64.9903979673969,29.9997397745787,29.9998040780709,29.9998003424714,29.9998314535772,29.9998561090246,29.9998777198943,29.999900646071,29.9999243399096,29.9999684189572,29.999941115951,29.9999292465095,29.9998985704156,29.999845797909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992360107814,39.595446636861,39.5954669309484,39.5954669860748,39.5954741345331,39.5954797489225,39.5954837474386,39.5954870558467,39.5954856551443,39.595500886948,39.5954998822542,39.5955060697974,39.5955139770952,39.5955089000295,-550000
1.69222222222222,64.9904143828079,29.9997402194205,29.9998044129871,29.9998006837722,29.9998317416952,29.999856354995,29.9998779289216,29.9999008159066,29.9999244692405,29.9999684729336,29.9999412166043,29.9999293674545,29.9998987438003,29.9998460615028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992386977866,39.5954544209163,39.5954746803159,39.595474735348,39.5954818715881,39.5954874763813,39.5954914680632,39.5954947708168,39.5954933725095,39.5955085782774,39.5955075753017,39.5955137522693,39.5955216460524,39.5955165776647,-550000
1.6925,64.9904307701565,29.999740663502,29.9998047473309,29.9998010244897,29.9998320293207,29.9998566005451,29.9998781375916,29.9999009854518,29.9999245983503,29.9999685268179,29.9999413170856,29.9999294881929,29.9998989168886,29.9998463246462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992413801987,39.5954621916655,39.5954824164366,39.5954824713746,39.5954895954173,39.5954951906307,39.5954991754902,39.595502472599,39.5955010766826,39.5955162564592,39.5955152551987,39.5955214216087,39.5955293019002,39.5955242421755,-550000
1.69277777777778,64.9904471294907,29.9997411068244,29.9998050811033,29.9998013646248,29.9998323164545,29.9998568456754,29.9998783459049,29.9999011547073,29.9999247272394,29.99996858061,29.9999414173952,29.9999296087249,29.9998990896811,29.9998465873397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992440580257,39.5954699491314,39.5954901393332,39.5954901941772,39.5954973060433,39.5955028916934,39.595506869742,39.5955101612156,39.5955087676861,39.5955239215158,39.5955229219675,39.5955290778381,39.5955369446611,39.5955318935846,-550000
1.69305555555556,64.9904634608582,29.9997415493891,29.9998054143051,29.9998017041786,29.9998326030976,29.9998570903868,29.9998785538622,29.9999013236735,29.9999248559083,29.9999686343103,29.9999415175333,29.9999297290508,29.9998992621782,29.9998468495843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992467312753,39.5954776933366,39.5954978490282,39.5954979037785,39.5955050034888,39.5955105795918,39.5955145508412,39.5955178366893,39.5955164455425,39.5955315734697,39.5955305756308,39.5955367209799,39.5955445743573,39.5955395319143,-550000
1.69333333333333,64.990479764307,29.9997419911973,29.9998057469374,29.999802043152,29.9998328892508,29.9998573346798,29.9998787614641,29.9999014923508,29.9999249843573,29.9999686879188,29.9999416175003,29.9999298491711,29.9998994343805,29.9998471113807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992493999555,39.5954854243039,39.5955055455442,39.5955056002009,39.5955126877762,39.5955182543485,39.5955222188103,39.5955254990425,39.5955241102744,39.5955392123433,39.5955382162108,39.5955443510564,39.5955521910112,39.595547157187,-550000
1.69361111111111,64.9904960398847,29.9997424322504,29.9998060790012,29.999802381546,29.9998331749149,29.9998575785554,29.9998789687111,29.9999016607399,29.9999251125867,29.9999687414357,29.9999417172965,29.9999299690862,29.9998996062885,29.9998473727296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992520640739,39.5954931420559,39.5955132289038,39.595513283467,39.5955203589281,39.595525915986,39.5955298736718,39.5955331482976,39.5955317619041,39.5955468381589,39.5955458437299,39.59555196809,39.5955597946451,39.595554769425,-550000
1.69388888888889,64.990512287639,29.9997428725495,29.9998064104973,29.9998027193616,29.9998334600907,29.9998578220141,29.9998791756039,29.9999018288412,29.999925240597,29.9999687948612,29.999941816922,29.9999300887962,29.9998997779027,29.9998476336318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992547236385,39.5955008466151,39.5955208991294,39.5955209535993,39.5955280169668,39.5955335645266,39.5955375154479,39.5955407844771,39.5955394004541,39.5955544509389,39.5955534582105,39.595559572103,39.5955673852813,39.5955623686505,-550000
1.69416666666667,64.9905285076175,29.9997433120961,29.9998067414269,29.9998030565998,29.999833744779,29.9998580650567,29.9998793821431,29.9999019966552,29.9999253683885,29.9999688481953,29.9999419163774,29.9999302083017,29.9998999492235,29.9998478940881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992573786569,39.5955085380042,39.5955285562434,39.5955286106202,39.5955356619149,39.5955411999927,39.5955451441612,39.5955484076031,39.5955470259467,39.5955620507056,39.5955610596748,39.5955671631176,39.595574962942,39.5955699548858,-550000
1.69444444444444,64.9905446998676,29.9997437508914,29.9998070717909,29.9998033932616,29.9998340289808,29.9998583076839,29.9998795883293,29.9999021641824,29.9999254959616,29.9999689014384,29.9999420156627,29.9999303276029,29.9999001202515,29.9998481540992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99260029137,39.5955162162455,39.5955362002684,39.5955362545522,39.5955432937946,39.5955488224067,39.5955527598339,39.5955560176982,39.5955546384042,39.5955696374811,39.595568648145,39.595574741156,39.5955825276493,39.5955775281531,-550000
1.69472222222222,64.9905608644367,29.9997441889366,29.9998074015901,29.999803729348,29.9998343126968,29.9998585498963,29.999879794163,29.9999023314232,29.9999256233166,29.9999689545905,29.9999421147784,29.9999304467002,29.9999002909872,29.9998484136659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992626750865,39.5955238813617,39.5955438312267,39.5955438854176,39.5955509126284,39.5955564317909,39.5955603624883,39.5955636147845,39.5955622378489,39.5955772112877,39.5955762236435,39.5955823062404,39.5955900794255,39.5955850884746,-550000
1.695,64.9905770013722,29.9997446262332,29.9998077308257,29.9998040648599,29.9998345959279,29.9998587916948,29.999879999645,29.9999024983782,29.999925750454,29.9999690076517,29.9999422137247,29.999930565594,29.9999004614311,29.9998486727889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992653165132,39.5955315333751,39.5955514491405,39.5955515032388,39.5955585184385,39.5955640281675,39.5955679521466,39.5955711988843,39.595569824303,39.5955847721476,39.5955837861924,39.595589858393,39.5955976182925,39.5955926358723,-550000
1.69527777777778,64.9905931107212,29.9997450627822,29.9998080594985,29.9998043997983,29.9998348786749,29.99985903308,29.9998802047757,29.9999026650478,29.9999258773741,29.9999690606223,29.9999423125018,29.9999306842845,29.9999006315837,29.9998489314691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992679534247,39.5955391723081,39.5955590540322,39.595559108038,39.5955661112471,39.5955716115589,39.5955755288311,39.5955787700197,39.5955773977888,39.5955923200829,39.5955913358137,39.5955973976359,39.5956051442725,39.5956001703685,-550000
1.69555555555556,64.9906091925311,29.9997454985851,29.9998083876095,29.9998047341642,29.9998351609386,29.9998592740526,29.9998804095558,29.9999028314325,29.9999260040773,29.9999691135024,29.9999424111102,29.9999308027722,29.9999008014454,29.9998491897071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992705858288,39.595546798183,39.5955666459241,39.5955666998375,39.5955736910765,39.5955791819871,39.595583092564,39.5955863282129,39.5955849583284,39.5955998551156,39.5955988725296,39.595604923991,39.5956126573874,39.595607691985,-550000
1.69583333333333,64.9906252468487,29.9997459336431,29.9998087151597,29.9998050679587,29.9998354427198,29.9998595146134,29.9998806139859,29.9999029975329,29.9999261305639,29.9999691662921,29.99994250955,29.9999309210574,29.9999009710168,29.9998494475038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992732137333,39.5955544110222,39.5955742248383,39.5955742786595,39.5955812579489,39.5955867394743,39.5955906433674,39.5955938734861,39.5955925059439,39.5956073772678,39.5956063963622,39.5956124374805,39.5956201576593,39.5956152007441,-550000
1.69611111111111,64.9906412737211,29.9997463679575,29.9998090421501,29.9998054011826,29.9998357240194,29.9998597547629,29.9998808180666,29.9999031633494,29.9999262568344,29.9999692189916,29.9999426078216,29.9999310391404,29.9999011402984,29.9998497048599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992758371457,39.5955620108481,39.595581790797,39.5955818445263,39.5955888118865,39.5955942840428,39.5955981812633,39.5956014058614,39.5956000406574,39.5956148865616,39.5956139073334,39.5956199381264,39.5956276451102,39.5956226966675,-550000
1.69638888888889,64.9906572731953,29.9997468015295,29.9998093685815,29.9998057338369,29.9998360048382,29.999859994502,29.9998810217985,29.9999033288825,29.999926382889,29.9999692716011,29.9999427059252,29.9999311570216,29.9999013092907,29.999849961776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992784560738,39.5955695976827,39.5955893438225,39.5955893974598,39.5955963529112,39.5956018157145,39.5956057062739,39.5956089253607,39.595607562491,39.595622383019,39.5956214054653,39.5956274259505,39.5956351197619,39.5956301797773,-550000
1.69666666666667,64.990673245318,29.9997472343604,29.999809694455,29.9998060659227,29.999836285177,29.9998602338314,29.9998812251822,29.9999034941326,29.9999265087282,29.9999693241207,29.9999428038611,29.9999312747013,29.9999014779941,29.9998502182531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992810705253,39.5955771715483,39.5955968839367,39.5955969374824,39.5956038810453,39.5956093345114,39.5956132184211,39.5956164320061,39.5956150714667,39.5956298666617,39.5956288907798,39.5956349009749,39.5956425816363,39.5956376500954,-550000
1.69694444444444,64.990689190136,29.9997476664515,29.9998100197715,29.9998063974408,29.9998365650367,29.9998604727516,29.9998814282182,29.9999036591003,29.9999266343523,29.9999693765506,29.9999429016297,29.9999313921799,29.9999016464091,29.9998504742918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992836805077,39.5955847324672,39.5956044111619,39.5956044646159,39.5956113963107,39.5956168404556,39.595620717727,39.5956239258195,39.5956225676065,39.5956373375119,39.5956363632987,39.5956423632213,39.5956500307553,39.5956451076436,-550000
1.69722222222222,64.9907051076961,29.999748097804,29.9998103445319,29.9998067283923,29.999836844418,29.9998607112635,29.9998816309073,29.9999038237861,29.9999267597617,29.9999694288908,29.9999429992312,29.9999315094577,29.9999018145363,29.9998507298928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992862860288,39.5955922804614,39.5956119255199,39.5956119788825,39.5956188987294,39.5956243335692,39.5956282042135,39.595631406823,39.5956300509323,39.5956447955912,39.5956438230441,39.5956498127117,39.5956574671406,39.5956525524437,-550000
1.6975,64.9907209980447,29.9997485284192,29.9998106687373,29.9998070587782,29.9998371233218,29.9998609493678,29.9998818332498,29.9999039881903,29.9999268849568,29.9999694811416,29.9999430966659,29.999931626535,29.9999019823762,29.999850985057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992888870961,39.5955998155529,39.5956194270328,39.5956194803042,39.5956263883235,39.5956318138739,39.5956356779025,39.5956388750383,39.595637521466,39.5956522409217,39.5956512700377,39.5956572494678,39.595664890814,39.5956599845176,-550000
1.69777777777778,64.9907368612284,29.9997489582984,29.9998109923885,29.9998073885993,29.9998374017489,29.999861187065,29.9998820352466,29.9999041523136,29.9999270099379,29.9999695333032,29.999943193934,29.9999317434123,29.9999021499292,29.9998512397851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992914837172,39.5956073377639,39.5956269157225,39.5956269689028,39.5956338651147,39.5956392813916,39.5956431388159,39.5956463304873,39.5956449792295,39.5956596735249,39.5956587043012,39.5956646735114,39.5956723017973,39.595667403887,-550000
1.69805555555556,64.9907526972937,29.9997493874428,29.9998113154865,29.9998077178567,29.9998376797,29.999861424356,29.999882236898,29.9999043161564,29.9999271347054,29.9999695853756,29.9999432910359,29.9999318600898,29.9999023171957,29.9998514940778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992940758998,39.5956148471164,39.595634391611,39.5956344447004,39.595641329125,39.5956467361443,39.5956505869755,39.5956537731919,39.5956524242445,39.5956670934228,39.5956661258565,39.5956720848642,39.5956797001122,39.5956748105736,-550000
1.69833333333333,64.9907685062868,29.9997498158537,29.9998116380322,29.9998080465513,29.9998379571761,29.9998616612414,29.9998824382048,29.9999044797191,29.9999272592597,29.9999696373591,29.9999433879719,29.9999319765678,29.9999024841764,29.9998517479359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992966636515,39.5956223436323,39.5956418547201,39.5956419077187,39.5956487803762,39.5956541781538,39.5956580224031,39.5956612031739,39.595659856533,39.595674500637,39.5956735347253,39.5956794835479,39.5956870857802,39.595682204599,-550000
1.69861111111111,64.9907842882542,29.9997502435323,29.9998119600266,29.999808374684,29.999838234178,29.9998618977219,29.9998826391676,29.9999046430023,29.999927383601,29.9999696892537,29.9999434847422,29.9999320928468,29.9999026508717,29.99985200136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.992992469798,39.5956298273336,39.5956493050717,39.5956493579797,39.5956562188902,39.5956616074417,39.5956654451205,39.5956686204549,39.5956672761166,39.5956818951891,39.5956809309293,39.5956868695842,39.595694458823,39.595689585985,-550000
1.69888888888889,64.9908000432419,29.9997506704799,29.9998122814707,29.999808702256,29.9998385107063,29.9998621337982,29.9998828397868,29.9999048060063,29.9999275077299,29.9999697410597,29.9999435813471,29.999932208927,29.9999028172821,29.9998522543511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993018258922,39.5956372982423,39.5956567426876,39.5956567955051,39.5956636446887,39.59566902403,39.5956728551494,39.5956760250567,39.595674683017,39.5956892771009,39.59568831449,39.5956942429947,39.5957018192622,39.5956969547531,-550000
1.69916666666667,64.9908157712961,29.9997510966977,29.9998126023653,29.999809029268,29.999838786762,29.999862369471,29.9998830400632,29.9999049687318,29.9999276316466,29.9999697927771,29.9999436777869,29.9999323248089,29.9999029834081,29.9998525069097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993044003964,39.59564475638,39.5956641675895,39.5956642203167,39.5956710577935,39.5956764279403,39.5956802525115,39.595683417001,39.595682077256,39.595696646394,39.5956956854292,39.5957016038009,39.5957091671193,39.5957043109249,-550000
1.69944444444444,64.9908314724628,29.999751522187,29.9998129227114,29.9998093557211,29.9998390623459,29.999862604741,29.9998832399972,29.9999051311792,29.9999277553515,29.9999698444062,29.9999437740618,29.9999324404927,29.9999031492501,29.9998527590366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993069704999,39.5956522017688,39.5956715797992,39.5956716324362,39.5956784582261,39.5956838191942,39.5956876372285,39.5956907963094,39.5956894588552,39.5957040030898,39.5957030437684,39.5957089520244,39.5957165024159,39.595711654522,-550000
1.69972222222222,64.990847146788,29.999751946949,29.99981324251,29.9998096816162,29.9998393374587,29.9998628396089,29.9998834395895,29.9999052933489,29.999927878845,29.999969895947,29.9999438701723,29.9999325559787,29.9999033148086,29.9998530107326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993095362101,39.5956596344303,39.5956789793384,39.5956790318854,39.5956858460084,39.5956911978133,39.5956950093219,39.5956981630034,39.5956968278361,39.59571134721,39.5957103895291,39.5957162876868,39.5957238251734,39.5957189855657,-550000
1.7,64.9908627943176,29.999752370985,29.999813561762,29.9998100069542,29.9998396121013,29.9998630740753,29.9998836388407,29.9999054552414,29.9999280021275,29.9999699473998,29.9999439661184,29.9999326712674,29.9999034800842,29.9998532619984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993120975346,39.5956670543864,39.5956863662287,39.5956864186859,39.5956932211619,39.5956985638194,39.5957023688133,39.5957055171048,39.5957041842204,39.595718678776,39.5957177227328,39.5957236108094,39.5957311354131,39.5957263040776,-550000
1.70027777777778,64.9908784150973,29.9997527942962,29.9998138804682,29.9998103317362,29.9998398862745,29.9998633081409,29.9998838377513,29.9999056168572,29.9999281251992,29.9999699987646,29.9999440619006,29.999932786359,29.9999036450773,29.9998535128347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993146544809,39.5956744616587,39.5956937404918,39.5956937928593,39.5957005837082,39.5957059172339,39.5957097157243,39.5957128586349,39.5957115280296,39.5957259978093,39.595725043401,39.5957309214138,39.5957384331567,39.5957336100792,-550000
1.70055555555556,64.990894009173,29.9997532168838,29.9998141986298,29.999810655963,29.999840159979,29.9998635418065,29.9998840363219,29.9999057781968,29.9999282480606,29.9999700500417,29.9999441575191,29.999932901254,29.9999038097884,29.9998537632424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993172070565,39.5956818562689,39.5957011021492,39.5957011544271,39.5957079336689,39.5957132580784,39.5957170500764,39.5957201876153,39.5957188592851,39.5957333043313,39.5957323515552,39.5957382195212,39.5957457184253,39.5957409035916,-550000
1.70083333333333,64.9909095765903,29.9997536387491,29.9998145162475,29.9998109796357,29.9998404332157,29.9998637750727,29.9998842345531,29.9999059392606,29.999928370712,29.9999701012312,29.9999442529742,29.9999330159525,29.9999039742179,29.999854013222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993197552688,39.5956892382387,39.5957084512225,39.595708503411,39.5957152710654,39.5957205863743,39.595724371891,39.5957275040674,39.5957261780085,39.5957405983634,39.5957396472166,39.5957455051532,39.5957529912403,39.5957481846364,-550000
1.70111111111111,64.9909251173946,29.9997540598933,29.9998148333223,29.9998113027551,29.9998407059854,29.9998640079402,29.9998844324455,29.9999061000492,29.9999284931537,29.9999701523332,29.9999443482661,29.999933130455,29.9999041383664,29.9998542627743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993222991253,39.5956966075896,39.5957157877331,39.5957158398324,39.5957225959193,39.5957279021431,39.5957316811896,39.5957348080126,39.5957334842211,39.595747879927,39.5957469304067,39.5957527783309,39.595760251623,39.5957554532349,-550000
1.70138888888889,64.9909406316316,29.9997544803177,29.9998151498551,29.9998116253222,29.9998409782888,29.9998642404097,29.9998846299997,29.9999062605629,29.9999286153862,29.9999702033479,29.9999444433952,29.9999332447618,29.9999043022344,29.9998545119001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993248386334,39.5957039643433,39.5957231117027,39.5957231637129,39.595729908252,39.5957352054062,39.5957389779935,39.5957420994724,39.5957407779443,39.5957551490433,39.5957542011468,39.5957600390757,39.5957674995947,39.5957627094082,-550000
1.70166666666667,64.9909561193466,29.9997549000234,29.999815465847,29.999811947338,29.9998412501268,29.9998644724818,29.9998848272162,29.9999064208023,29.9999287374098,29.9999702542755,29.9999445383616,29.9999333588733,29.9999044658223,29.9998547606002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993273738006,39.5957113085213,39.5957304231525,39.5957304750738,39.5957372080848,39.595742496185,39.5957462623242,39.595749378468,39.5957480591995,39.5957624057337,39.5957614594581,39.5957672874088,39.5957747351765,39.5957699531777,-550000
1.70194444444444,64.990971580585,29.9997553190118,29.9998157812987,29.9998122688034,29.9998415215002,29.9998647041572,29.9998850240956,29.9999065807678,29.9999288592249,29.999970305116,29.9999446331658,29.9999334727897,29.9999046291305,29.9998550088751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993299046343,39.595718640145,39.595737722104,39.5957377739365,39.5957444954392,39.5957497745008,39.5957535342029,39.5957566450207,39.595755328008,39.5957696500193,39.5957687053619,39.5957745233515,39.5957819583897,39.5957771845646,-550000
1.70222222222222,64.990987015392,29.999755737284,29.9998160962112,29.9998125897193,29.9998417924098,29.9998649354367,29.9998852206385,29.9999067404599,29.9999289808317,29.9999703558696,29.9999447278079,29.9999335865114,29.9999047921596,29.9998552567257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993324311419,39.595725959236,39.5957450085786,39.5957450603225,39.5957517703364,39.5957570403749,39.5957607936509,39.5957638991519,39.5957625843911,39.5957768819214,39.5957759388794,39.5957817469249,39.5957891692553,39.5957844035899,-550000
1.7025,64.9910024238128,29.9997561548412,29.9998164105854,29.9998129100867,29.9998420628562,29.9998651663208,29.9998854168455,29.999906899879,29.9999291022307,29.9999704065365,29.9999448222883,29.9999337000387,29.9999049549101,29.9998555041526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993349533308,39.5957332658156,39.5957522825975,39.5957523342529,39.5957590327979,39.5957642938286,39.5957680406894,39.5957711408827,39.5957698283699,39.5957841014611,39.5957831600318,39.5957889581502,39.5957963677945,39.5957916102749,-550000
1.70277777777778,64.9910178058925,29.9997565716847,29.9998167244223,29.9998132299065,29.9998423328405,29.9998653968104,29.9998856127171,29.9999070590257,29.9999292234222,29.9999704571168,29.9999449166072,29.999933813372,29.9999051173824,29.9998557511567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993374712083,39.5957405599052,39.5957595441822,39.5957595957492,39.5957662828447,39.5957715348831,39.5957752753398,39.5957783702343,39.5957770599657,39.5957913086596,39.5957903688402,39.5957961570484,39.5958035540284,39.5957988046406,-550000
1.70305555555556,64.9910331616762,29.9997569878157,29.9998170377228,29.9998135491796,29.9998426023632,29.9998656269059,29.9998858082539,29.9999072179003,29.9999293444066,29.9999705076108,29.999945010765,29.9999339265116,29.999905279577,29.9998559977385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993399847819,39.5957478415262,39.5957667933537,39.5957668448326,39.5957735204981,39.5957787635596,39.5957824976231,39.5957855872279,39.5957842791997,39.5957985035379,39.5957975653257,39.5958033436407,39.5958107279779,39.595805986708,-550000
1.70333333333333,64.9910484912087,29.9997574032355,29.9998173504877,29.999813867907,29.9998428714253,29.9998658566082,29.9998860034565,29.9999073765034,29.9999294651842,29.9999705580184,29.9999451047617,29.9999340394578,29.9999054414944,29.999856243899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993424940589,39.5957551106999,39.5957740301334,39.5957740815242,39.5957807457795,39.5957859798793,39.5957897075605,39.5957927918847,39.5957914860931,39.5958056861172,39.5958047495094,39.5958105179481,39.5958178896641,39.5958131564983,-550000
1.70361111111111,64.9910637945351,29.9997578179451,29.9998176627181,29.9998141860897,29.9998431400275,29.9998660859179,29.9998861983255,29.9999075348354,29.9999295857554,29.9999706083399,29.9999451985979,29.999934152211,29.999905603135,29.9998564896386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993449990466,39.5957623674475,39.5957812545424,39.5957813058453,39.5957879587097,39.5957931838633,39.595796905173,39.5957999842257,39.5957986806668,39.5958128564184,39.5958119214122,39.5958176799915,39.595825039108,39.5958203140324,-550000
1.70388888888889,64.9910790717,29.9997582319459,29.9998179744148,29.9998145037284,29.9998434081706,29.9998663148356,29.9998863928614,29.9999076928968,29.9999297061205,29.9999706585754,29.9999452922736,29.9999342647714,29.9999057644994,29.9998567349583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993474997523,39.5957696117903,39.5957884666018,39.5957885178171,39.5957951593101,39.5958003755326,39.5958040904818,39.5958071642719,39.5958058629419,39.5958200144625,39.5958190810553,39.595824829792,39.5958321763304,39.5958274593312,-550000
1.70416666666667,64.9910943227482,29.9997586452391,29.9998182855787,29.9998148208243,29.9998436758553,29.999866543362,29.9998865870647,29.9999078506881,29.9999298262798,29.9999707087251,29.9999453857893,29.9999343771395,29.9999059255879,29.9998569798586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993499961835,39.5957768437495,39.5957956663329,39.5957957174605,39.5958023476015,39.5958075549083,39.5958112635079,39.5958143320444,39.5958130329395,39.5958271602705,39.5958262284595,39.5958319673704,39.5958393013522,39.5958345924157,-550000
1.70444444444444,64.9911095477243,29.9997590578258,29.9998185962107,29.9998151373782,29.9998439430825,29.9998667714978,29.9998867809362,29.9999080082096,29.9999299462338,29.9999707587891,29.9999454791451,29.9999344893155,29.9999060864011,29.9998572243404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993524883474,39.5957840633463,39.5958028537565,39.5958029047968,39.5958095236052,39.5958147220115,39.5958184242723,39.5958214875642,39.5958201906805,39.5958342938633,39.5958333636457,39.5958390927476,39.5958464141944,39.5958417133067,-550000
1.70472222222222,64.9911247466729,29.9997594697073,29.9998189063118,29.999815453391,29.999844209853,29.9998669992437,29.9998869744763,29.9999081654619,29.9999300659828,29.9999708087675,29.9999455723414,29.9999346012998,29.9999062469395,29.9998574684043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993549762512,39.5957912706019,39.5958100288939,39.5958100798469,39.5958166873421,39.5958218768631,39.5958255727959,39.5958286308522,39.595827336186,39.5958414152618,39.5958404866349,39.5958462059446,39.5958535148777,39.595848822025,-550000
1.705,64.9911399196385,29.9997598808847,29.9998192158828,29.9998157688636,29.9998444761675,29.9998672266004,29.9998871676855,29.9999083224455,29.9999301855272,29.9999708586605,29.9999456653784,29.9999347130927,29.9999064072034,29.999857712051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993574599023,39.5957984655371,39.5958171917659,39.5958172426318,39.5958238388331,39.595829019484,39.5958327090997,39.5958357619293,39.5958344694767,39.5958485244867,39.5958475974479,39.5958533069821,39.5958606034229,39.5958559185916,-550000
1.70527777777778,64.9911550666655,29.9997602913594,29.9998195249247,29.999816083797,29.9998447420267,29.9998674535684,29.9998873605646,29.9999084791607,29.9999303048672,29.9999709084683,29.9999457582564,29.9999348246945,29.9999065671935,29.9998579552813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99359939308,39.5958056481733,39.5958243423936,39.5958243931725,39.5958309780993,39.5958361498952,39.5958398332045,39.5958428808163,39.5958415905737,39.595855621559,39.5958546961055,39.5958603958809,39.5958676798507,39.595863003027,-550000
1.70555555555556,64.9911701877983,29.9997607011324,29.9998198334384,29.9998163981921,29.9998450074316,29.9998676801484,29.9998875531139,29.999908635608,29.9999304240032,29.999970958191,29.9999458509757,29.9999349361055,29.99990672691,29.9998581980959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993624144754,39.5958128185313,39.5958314807978,39.5958315314899,39.5958381051614,39.5958432681174,39.5958469451312,39.5958499875342,39.5958486994977,39.5958627064994,39.5958617826284,39.5958674726618,39.5958747441819,39.5958700753522,-550000
1.70583333333333,64.9911852830811,29.999761110205,29.9998201414247,29.9998167120499,29.9998452723828,29.9998679063412,29.9998877453342,29.999908791788,29.9999305429357,29.9999710078287,29.9999459435364,29.9999350473262,29.9999068863536,29.9998584404954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993648854119,39.5958199766321,39.5958386069996,39.5958386576049,39.5958452200404,39.5958503741717,39.5958540449006,39.5958570821036,39.5958557962695,39.5958697793286,39.5958688570375,39.5958745373454,39.5958817964372,39.5958771355877,-550000
1.70611111111111,64.991200352558,29.9997615185784,29.9998204488846,29.9998170253711,29.9998455368812,29.9998681321474,29.9998879372259,29.999908947701,29.9999306616648,29.9999710573816,29.999946035939,29.9999351583567,29.9999070455247,29.9998586824807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993673521246,39.5958271224968,39.5958457210196,39.5958457715384,39.595852322757,39.5958574680787,39.5958611325335,39.5958641645455,39.5958628809099,39.5958768400673,39.5958759193534,39.5958815899524,39.5958888366371,39.5958841837543,-550000
1.70638888888889,64.9912153962733,29.9997619262537,29.999820755819,29.9998173381568,29.9998458009274,29.9998683575676,29.9998881287896,29.9999091033475,29.999930780191,29.9999711068498,29.9999461281837,29.9999352691975,29.9999072044237,29.9998589240523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993698146208,39.5958342561462,39.5958528228787,39.5958528733112,39.5958594133321,39.5958645498592,39.5958682080507,39.5958712348804,39.5958699534397,39.5958838887362,39.5958829695968,39.5958886305036,39.5958958648023,39.5958912198725,-550000
1.70666666666667,64.991230414271,29.9997623332322,29.9998210622287,29.9998176504079,29.9998460645223,29.9998685826025,29.9998883200259,29.999909258728,29.9999308985147,29.9999711562335,29.9999462202707,29.9999353798488,29.9999073630511,29.999859165211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993722729077,39.5958413776012,39.5958599125978,39.595859962944,39.5958664917864,39.5958716195339,39.5958752714728,39.5958782931291,39.5958770138795,39.595890925356,39.5958900077883,39.5958956590194,39.5959028809534,39.595898243963,-550000
1.70694444444444,64.9912454065949,29.9997627395151,29.9998213681147,29.9998179621253,29.9998463276667,29.9998688072528,29.9998885109353,29.999909413843,29.9999310166361,29.9999712055329,29.9999463122003,29.999935490311,29.9999075214073,29.9998594059576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993747269925,39.5958484868826,39.5958669901976,39.5958670404577,39.5958735581406,39.5958786771235,39.5958823228205,39.5958853393123,39.59588406225,39.5958979499471,39.5958970339485,39.5959026755205,39.5959098851108,39.5959052560463,-550000
1.70722222222222,64.9912603732891,29.9997631451035,29.9998216734779,29.9998182733099,29.9998465903613,29.9998690315191,29.9998887015184,29.9999095686928,29.9999311345556,29.9999712547479,29.9999464039728,29.9999356005844,29.9999076794929,29.9998596462926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993771768824,39.5958555840113,39.5958740556988,39.595874105873,39.5958806124154,39.5958857226488,39.5958893621144,39.5958923734506,39.5958910985718,39.5959049625303,39.5959040480981,39.5959096800274,39.5959168772951,39.595912256143,-550000
1.7075,64.9912753143972,29.9997635499986,29.9998219783191,29.9998185839625,29.9998468526069,29.9998692554021,29.9998888917758,29.9999097232779,29.9999312522736,29.9999713038789,29.9999464955885,29.9999357106694,29.9999078373083,29.9998598862169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993796225845,39.595862669008,39.595881109122,39.5958811592104,39.5958876546315,39.5958927561302,39.5958963893752,39.5958993955645,39.5958981228656,39.5959119631259,39.5959110502575,39.5959166725606,39.5959238575268,39.5959192442735,-550000
1.70777777777778,64.9912902299631,29.9997639542017,29.9998222826392,29.9998188940842,29.9998471144042,29.9998694789024,29.9998890817079,29.9999098775988,29.9999313697904,29.9999713529259,29.9999465870475,29.9999358205661,29.999907994854,29.9998601257311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99382064106,39.5958697418934,39.5958881504879,39.5958882004907,39.5958946848095,39.5958997775885,39.5959034046234,39.5959064056747,39.5959051351519,39.5959189517545,39.5959180404471,39.5959236531405,39.5959308258263,39.5959262204583,-550000
1.70805555555556,64.9913051200305,29.9997643577138,29.9998225864392,29.9998192036758,29.9998473757541,29.9998697020206,29.9998892713155,29.999910031656,29.9999314871063,29.9999714018892,29.9999466783503,29.9999359302751,29.9999081521304,29.9998603648359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99384501454,39.5958768026884,39.5958951798172,39.5958952297345,39.5959017029699,39.5959067870441,39.5959104078796,39.5959134038016,39.5959121354511,39.5959259284366,39.5959250186876,39.5959306217877,39.595937782214,39.5959331847178,-550000
1.70833333333333,64.9913199846428,29.9997647605363,29.9998228897199,29.9998195127382,29.9998476366573,29.9998699247576,29.9998894605989,29.9999101854498,29.9999316042217,29.9999714507687,29.999946769497,29.9999360397965,29.9999083091379,29.999860603532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993869346357,39.5958838514134,39.5959021971304,39.5959022469623,39.5959087091332,39.5959137845175,39.5959173991642,39.5959203899656,39.5959191237839,39.5959328931925,39.5959319849992,39.5959375785224,39.5959447267102,39.5959401370724,-550000
1.70861111111111,64.9913348238436,29.9997651626702,29.9998231924822,29.9998198212724,29.9998478971144,29.9998701471138,29.9998896495588,29.9999103389808,29.999931721137,29.9999714995648,29.9999468604879,29.9999361491307,29.9999084658771,29.9998608418201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993893636582,39.5958908880892,39.595909202448,39.5959092521946,39.5959157033201,39.5959207700293,39.5959243784978,39.5959273641874,39.5959261001706,39.5959398460426,39.5959389394024,39.5959445233651,39.5959516593352,39.5959470775423,-550000
1.70888888888889,64.9913496376764,29.9997655641167,29.999823494727,29.9998201292792,29.9998481571265,29.9998703690899,29.9998898381958,29.9999104922493,29.9999318378524,29.9999715482774,29.9999469513233,29.9999362582781,29.9999086223484,29.999861079701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993917885286,39.5958979127363,39.5959161957905,39.5959162454521,39.5959226855509,39.5959277435998,39.5959313459006,39.5959343264872,39.5959330646317,39.5959467870074,39.5959458819176,39.5959514563361,39.5959585801094,39.5959540061481,-550000
1.70916666666667,64.9913644261845,29.999765964877,29.9998237964552,29.9998204367595,29.999848416694,29.9998705906866,29.9998900265103,29.9999106452559,29.9999319543684,29.9999715969068,29.9999470420035,29.9999363672389,29.9999087785523,29.9998613171752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993942092539,39.5959049253753,39.5959231771784,39.5959232267551,39.5959296558461,39.5959347052496,39.5959383013932,39.5959412768855,39.5959400171876,39.5959537161071,39.595952812565,39.5959583774556,39.595965489053,39.5959609229099,-550000
1.70944444444444,64.9913791894112,29.9997663649523,29.9998240976676,29.9998207437142,29.9998486758179,29.9998708119046,29.999890214503,29.999910798001,29.9999320706852,29.9999716454531,29.9999471325287,29.9999364760135,29.9999089344891,29.9998615542436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993966258414,39.5959119260268,39.5959301466322,39.5959301961241,39.5959366142261,39.5959416549989,39.5959452449959,39.5959482154025,39.5959469578585,39.5959606333619,39.595959731365,39.5959652867439,39.5959723861863,39.5959678278479,-550000
1.70972222222222,64.9913939273997,29.9997667643438,29.9998243983652,29.9998210501443,29.9998489344989,29.9998710327444,29.9998904021743,29.9999109504849,29.9999321868032,29.9999716939165,29.9999472228991,29.9999365846021,29.9999090901595,29.9998617909068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99399038298,39.5959189147112,39.5959371041722,39.5959371535795,39.5959435607112,39.5959485928681,39.595952176729,39.5959551420587,39.5959538866649,39.5959675387922,39.5959666383378,39.5959721842213,39.5959792715293,39.5959747209824,-550000
1.71,64.9914086401932,29.9997671630526,29.9998246985489,29.9998213560506,29.9998491927378,29.9998712532068,29.9998905895248,29.9999111027083,29.9999323027227,29.9999717422971,29.9999473131152,29.9999366930052,29.9999092455637,29.9998620271654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994014466309,39.5959258914489,39.5959440498188,39.5959440991416,39.5959504953219,39.5959555188775,39.5959590966128,39.5959620568742,39.595960803627,39.5959744324182,39.5959735335035,39.595979069908,39.5959861451024,39.5959816023336,-550000
1.71027777777778,64.9914233278347,29.9997675610799,29.9998249982194,29.9998216614341,29.9998494505352,29.9998714732923,29.9998907765551,29.9999112546715,29.9999324184441,29.999971790595,29.999947403177,29.999936801223,29.9999094007024,29.9998622630202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994038508469,39.5959328562604,39.5959509835923,39.5959510328308,39.5959574180783,39.5959624330474,39.5959660046676,39.5959689598694,39.5959677087649,39.5959813142599,39.5959804168825,39.595985943824,39.5959930069255,39.5959884719216,-550000
1.71055555555556,64.9914379903673,29.9997679584268,29.9998252973777,29.9998219662955,29.999849707892,29.9998716930017,29.9998909632658,29.9999114063749,29.9999325339678,29.9999718388103,29.9999474930849,29.9999369092558,29.9999095555758,29.9998624984719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994062509533,39.5959398091662,39.595957905513,39.5959579546673,39.5959643290008,39.5959693353981,39.5959729009135,39.5959758510643,39.5959746020991,39.5959881843377,39.5959872884948,39.5959928059895,39.5959998570188,39.5959953297665,-550000
1.71083333333333,64.9914526278338,29.9997683550945,29.9998255960246,29.9998222706359,29.9998499648089,29.9998719123355,29.9998911496573,29.9999115578191,29.9999326492939,29.9999718869433,29.9999475828391,29.999937017104,29.9999097101846,29.9998627335212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99408646957,39.5959467501864,39.5959648156013,39.5959648646715,39.5959712281095,39.5959762259496,39.5959797853707,39.5959827304793,39.5959814836496,39.5959950426715,39.5959941483605,39.5959996564246,39.5960066954023,39.5960021758883,-550000
1.71111111111111,64.9914672402771,29.9997687510842,29.9998258941611,29.9998225744561,29.9998502212867,29.9998721312945,29.9998913357302,29.9999117090044,29.999932764423,29.999971934994,29.9999476724399,29.9999371247678,29.9999098645291,29.9998629681687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994110388651,39.5959536793415,39.5959717138772,39.5959717628635,39.5959781154247,39.5959831047223,39.5959866580595,39.5959895981343,39.5959883534365,39.5960018892814,39.5960009964998,39.5960064951494,39.596013522096,39.5960090103071,-550000
1.71138888888889,64.99148182774,29.9997691463971,29.999826191788,29.9998228777569,29.9998504773261,29.9998723498791,29.9998915214851,29.9999118599313,29.9999328793553,29.9999719829626,29.9999477618876,29.9999372322476,29.9999100186097,29.9998632024152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994134266844,39.5959605966517,39.595978600361,39.5959786492635,39.5959849909666,39.5959899717361,39.5959935189999,39.5959964540496,39.59599521148,39.5960087241875,39.5960078329326,39.5960133221838,39.5960203371199,39.596015833043,-550000
1.71166666666667,64.9914963902651,29.9997695410342,29.9998264889061,29.9998231805394,29.9998507329278,29.9998725680902,29.9998917069225,29.9999120106002,29.9999329940912,29.9999720308493,29.9999478511824,29.9999373395437,29.9999101724271,29.9998634362612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994158104221,39.5959675021373,39.5959854750729,39.5959855238918,39.5959918547552,39.5959968270113,39.596000368212,39.5960032982452,39.5960020578002,39.5960155474099,39.596014657679,39.5960201375478,39.596027140494,39.5960226441158,-550000
1.71194444444444,64.9915109278952,29.9997699349968,29.9998267855164,29.9998234828043,29.9998509880927,29.9998727859283,29.9998918920429,29.9999121610116,29.9999331086309,29.9999720786541,29.9999479403246,29.9999374466564,29.9999103259815,29.9998636697076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994181900851,39.5959743958185,39.5959923380329,39.5959923867683,39.5959987068106,39.5960036705679,39.5960072057158,39.5960101307411,39.5960088924171,39.5960223589683,39.5960214707589,39.5960269412614,39.5960339322382,39.5960294435456,-550000
1.71222222222222,64.9915254406727,29.999770328286,29.9998270816197,29.9998237845525,29.9998512428214,29.999873003394,29.9998920768469,29.9999123111659,29.9999332229749,29.9999721263772,29.9999480293145,29.9999375535861,29.9999104792734,29.999863902755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994205656804,39.5959812777154,39.5959991892612,39.5959992379133,39.5960055471529,39.5960105024259,39.5960140315314,39.5960169515573,39.5960157153506,39.5960291588829,39.5960282721924,39.5960337333446,39.5960407123724,39.5960362313522,-550000
1.7125,64.9915399286402,29.999770720903,29.9998273772169,29.999824085785,29.9998514971147,29.999873220488,29.999892261335,29.9999124610636,29.9999333371235,29.9999721740188,29.9999481181522,29.999937660333,29.9999106323033,29.999864135404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994229372148,39.5959881478482,39.5960060287778,39.5960060773467,39.5960123758021,39.5960173226053,39.5960208456788,39.5960237607138,39.5960225266208,39.5960359471735,39.5960350619993,39.5960405138171,39.5960474809163,39.5960430075555,-550000
1.71277777777778,64.9915543918401,29.9997711128488,29.9998276723088,29.9998243865025,29.9998517509734,29.999873437211,29.9998924455078,29.999912610705,29.9999334510769,29.999972221579,29.9999482068381,29.9999377668974,29.9999107850717,29.9998643676554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994253046955,39.595995006237,39.5960128566027,39.5960129050886,39.5960191927783,39.5960241311261,39.5960276481778,39.5960305582304,39.5960293262476,39.5960427238599,39.5960418401994,39.5960472826988,39.5960542378898,39.5960497721752,-550000
1.71305555555556,64.9915688303146,29.9997715041247,29.9998279668964,29.9998246867061,29.9998520043981,29.9998736535635,29.9998926293658,29.9999127600907,29.9999335648356,29.9999722690579,29.9999482953725,29.9999378732797,29.999910937579,29.9998645995098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994276681292,39.5960018529019,39.596019672756,39.5960197211589,39.5960259981012,39.5960309280081,39.5960344390484,39.5960373441272,39.5960361142509,39.5960494889621,39.5960486068126,39.5960540400096,39.5960609833128,39.5960565252313,-550000
1.71333333333333,64.9915832441061,29.9997718947317,29.9998282609803,29.9998249863966,29.9998522573897,29.9998738695462,29.9998928129095,29.9999129092211,29.9999336783999,29.9999723164557,29.9999483837555,29.9999379794801,29.9999110898256,29.9998648309679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994300275229,39.5960086878629,39.5960264772574,39.5960265255776,39.596032791791,39.5960377132714,39.5960412183104,39.596044118424,39.5960428906505,39.5960562424997,39.5960553618588,39.5960607857692,39.5960677172048,39.5960632667435,-550000
1.71361111111111,64.9915976332568,29.9997722846711,29.9998285545616,29.9998252855747,29.9998525099488,29.9998740851598,29.9998929961396,29.9999130580965,29.99993379177,29.9999723637725,29.9999484719875,29.9999380854991,29.9999112418119,29.9998650620304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994323828835,39.59601551114,39.5960332701271,39.5960333183647,39.5960395738673,39.5960444869357,39.5960479859838,39.5960508811405,39.5960496554663,39.5960629844926,39.5960621053576,39.5960675199973,39.5960744395857,39.5960699967315,-550000
1.71388888888889,64.9916119978087,29.999772673944,29.9998288476411,29.9998255842416,29.9998527620763,29.9998743004048,29.9998931790564,29.9999132067175,29.9999339049464,29.9999724110084,29.9999485600686,29.9999381913368,29.9999113935385,29.9998652926979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994347342179,39.5960223227532,39.5960400513848,39.5960400995399,39.5960463443502,39.5960512490209,39.5960547420883,39.5960576322967,39.5960564087182,39.5960697149605,39.5960688373289,39.5960742427137,39.5960811504751,39.596076715215,-550000
1.71416666666667,64.991626337804,29.9997730625515,29.9998291402197,29.9998258823979,29.9998530137728,29.9998745152819,29.9998933616606,29.9999133550845,29.9999340179294,29.9999724581636,29.9999486479992,29.9999382969937,29.9999115450057,29.9998655229712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994370815329,39.5960291227225,39.5960468210505,39.5960468691232,39.5960531032594,39.5960579995467,39.5960614866436,39.5960643719121,39.5960631504257,39.5960764339231,39.5960755577923,39.596080953938,39.5960878498926,39.5960834222137,-550000
1.71444444444444,64.9916406532845,29.9997734504947,29.9998294322981,29.9998261800445,29.999853265039,29.9998747297917,29.9998935439526,29.9999135031979,29.9999341307192,29.9999725052383,29.9999487357796,29.9999384024699,29.9999116962141,29.9998657528509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994394248356,39.5960359110677,39.5960535791438,39.5960536271343,39.5960598506147,39.596064738533,39.5960682196696,39.5960711000066,39.5960698806088,39.5960831414001,39.5960822667674,39.5960876536899,39.5960945378579,39.5960901177471,-550000
1.71472222222222,64.9916549442923,29.9997738377749,29.9998297238773,29.9998264771824,29.9998535158758,29.9998749439349,29.9998937259331,29.9999136510581,29.9999342433163,29.9999725522325,29.9999488234099,29.9999385077659,29.999911847164,29.9998659823377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994417641326,39.5960426878086,39.5960603256846,39.5960603735931,39.5960665864359,39.5960714659994,39.5960749411859,39.5960778165999,39.5960765992871,39.596089837411,39.5960889642741,39.5960943419891,39.5961012143905,39.596096801835,-550000
1.715,64.9916692108691,29.999774224393,29.9998300149581,29.9998267738125,29.9998537662839,29.999875157712,29.9998939076026,29.9999137986656,29.9999343557209,29.9999725991463,29.9999489108904,29.9999386128819,29.9999119978559,29.9998662114323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994440994309,39.5960494529652,39.5960670606927,39.5960671085193,39.5960733107426,39.5960781819657,39.5960816512123,39.5960845217116,39.5960833064802,39.5960965219756,39.5960956503317,39.5961010188549,39.59610787951,39.5961034744969,-550000
1.71527777777778,64.9916834530568,29.9997746103503,29.9998303055414,29.9998270699355,29.9998540162639,29.9998753711238,29.9998940889615,29.9999139460208,29.9999344679335,29.9999726459801,29.9999489982214,29.9999387178182,29.9999121482902,29.9998664401352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994464307372,39.5960562065572,39.5960737841877,39.5960738319325,39.5960800235545,39.5960848864514,39.5960883497683,39.5960912153614,39.5960900022078,39.5961031951133,39.59610232496,39.5961076843071,39.5961145332359,39.5961101357522,-550000
1.71555555555556,64.9916976708969,29.9997749956479,29.9998305956279,29.9998273655523,29.9998542658166,29.9998755841707,29.9998942700104,29.9999140931241,29.9999345799542,29.9999726927338,29.9999490854032,29.9999388225752,29.9999122984674,29.9998666684473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994487580585,39.5960629486045,39.5960804961894,39.5960805438525,39.5960867248914,39.5960915794763,39.5960950368735,39.5960978975688,39.5960966864895,39.5961098568437,39.5961089881784,39.5961143383651,39.5961211755877,39.5961167856205,-550000
1.71583333333333,64.9917118644312,29.9997753802869,29.9998308852187,29.9998276606638,29.9998545149428,29.9998757968535,29.9998944507499,29.999914239976,29.9999346917834,29.9999727394076,29.999949172436,29.9999389271531,29.9999124483879,29.9998668963691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994510814015,39.5960696791266,39.5960871967174,39.596087244299,39.5960934147727,39.5960982610599,39.5961017125475,39.5961045683534,39.5961033593448,39.5961165071863,39.5961156400064,39.5961209810485,39.5961278065847,39.5961234241213,-550000
1.71611111111111,64.9917260337011,29.9997757642684,29.9998311743144,29.999827955271,29.9998547636432,29.9998760091728,29.9998946311804,29.9999143865769,29.9999348034216,29.9999727860017,29.99994925932,29.9999390315523,29.9999125980521,29.9998671239013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99453400773,39.5960763981434,39.5960938857912,39.5960939332915,39.5961000932182,39.5961049312217,39.59610837681,39.5961112277347,39.5961100207933,39.5961231461605,39.5961222804635,39.5961276123765,39.5961344262465,39.5961300512739,-550000
1.71638888888889,64.9917401787482,29.9997761475936,29.999831462916,29.9998282493745,29.9998550119185,29.9998762211292,29.9998948113026,29.9999145329273,29.9999349148689,29.9999728325161,29.9999493460555,29.999939135773,29.9999127474605,29.9998673510447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994557161798,39.5960831056745,39.5961005634305,39.5961006108495,39.5961067602472,39.5961115899813,39.5961150296802,39.5961178757322,39.5961166708545,39.5961297737859,39.5961289095692,39.5961342323687,39.5961410345923,39.5961366670979,-550000
1.71666666666667,64.9917542996139,29.9997765302635,29.9998317510242,29.9998285429753,29.9998552597694,29.9998764327232,29.9998949911168,29.9999146790274,29.9999350261257,29.9999728789511,29.9999494326427,29.9999392398157,29.9999128966136,29.9998675777998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994580276287,39.5960898017395,39.5961072296548,39.5961072769928,39.5961134158794,39.5961182373583,39.5961216711779,39.5961245123654,39.5961233095478,39.5961363900817,39.5961355273429,39.5961408410444,39.5961476316416,39.5961432716125,-550000
1.71694444444444,64.9917683963394,29.9997769122793,29.9998320386401,29.9998288360743,29.9998555071966,29.9998766439556,29.9998951706237,29.9999148248779,29.9999351371924,29.9999729253067,29.999949519082,29.9999393436804,29.9999130455117,29.9998678041673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994603351265,39.5960964863581,39.5961138844837,39.5961139317407,39.5961200601343,39.5961248733719,39.5961283013223,39.5961311376536,39.5961299368927,39.5961429950673,39.5961421338038,39.596147438423,39.5961542174136,39.596149864837,-550000
1.71722222222222,64.9917824689661,29.9997772936422,29.9998323257642,29.9998291286723,29.9998557542009,29.999876854827,29.9998953498238,29.9999149704791,29.9999352480692,29.9999729715831,29.9999496053735,29.9999394473677,29.9999131941553,29.9998680301479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994626386798,39.5961031595497,39.5961205279365,39.5961205751127,39.5961266930311,39.5961314980417,39.5961349201328,39.5961377516164,39.5961365529086,39.5961495887621,39.5961487289715,39.5961540245237,39.5961607919276,39.5961564467908,-550000
1.7175,64.9917965175351,29.9997776743532,29.9998326123977,29.9998294207702,29.9998560007831,29.9998770653379,29.9998955287176,29.9999151158314,29.9999353587565,29.9999730177804,29.9999496915176,29.9999395508777,29.9999133425449,29.9998682557422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994649382955,39.5961098213339,39.5961271600328,39.5961272071283,39.5961333145895,39.596138111387,39.596141527629,39.5961443542729,39.5961431576147,39.5961561711854,39.596155312865,39.5961605993659,39.5961673552028,39.5961630174932,-550000
1.71777777777778,64.9918105420877,29.9997780544134,29.9998328985411,29.9998297123688,29.9998562469437,29.999877275489,29.9998957073056,29.9999152609353,29.9999354692547,29.9999730638988,29.9999497775144,29.9999396542108,29.9999134906808,29.999868480951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994672339803,39.5961164717303,39.5961337807919,39.5961338278069,39.5961399248288,39.5961447134273,39.59614812383,39.5961509456427,39.5961497510306,39.5961627423565,39.5961618855038,39.5961671629689,39.5961739072585,39.5961695769633,-550000
1.71805555555556,64.9918245426647,29.999778433824,29.9998331841955,29.999830003469,29.9998564926836,29.9998774852809,29.9998958855884,29.9999154057911,29.999935579564,29.9999731099383,29.9999498633642,29.9999397573673,29.9999136385635,29.9998687057748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994695257408,39.5961231107582,39.5961403902333,39.5961404371679,39.5961465237682,39.5961513041817,39.5961547087552,39.5961575257449,39.5961563331754,39.5961693022945,39.5961684469071,39.5961737153516,39.5961804481139,39.5961761252204,-550000
1.71833333333333,64.9918385193073,29.9997788125861,29.9998334693616,29.9998302940716,29.9998567380035,29.9998776947142,29.9998960635664,29.9999155503994,29.9999356896847,29.9999731558992,29.9999499490673,29.9999398603475,29.9999137861934,29.9998689302143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994718135839,39.5961297384372,39.5961469883762,39.5961470352306,39.5961531114272,39.5961578836697,39.5961612824239,39.5961640945988,39.5961629040684,39.5961758510187,39.596174997094,39.5961802565335,39.596186977788,39.5961826622836,-550000
1.71861111111111,64.9918524720564,29.9997791907007,29.9998337540403,29.9998305841774,29.999856982904,29.9998779037895,29.9998962412403,29.9999156947604,29.9999357996173,29.9999732017816,29.999950034624,29.9999399631516,29.999913933571,29.9998691542702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994740975161,39.5961363547866,39.5961535752401,39.5961536220143,39.596159687825,39.5961644519104,39.5961678448554,39.5961706522237,39.5961694637288,39.5961823885482,39.5961815360838,39.5961867865337,39.5961934963,39.5961891881721,-550000
1.71888888888889,64.9918664009526,29.999779568169,29.9998340382323,29.9998308737874,29.9998572273859,29.9998781125074,29.9998964186104,29.9999158388748,29.9999359093619,29.9999732475856,29.9999501200344,29.9999400657801,29.9999140806967,29.9998693779431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994763775442,39.5961429598257,39.5961601508441,39.5961601975383,39.5961662529808,39.5961710089231,39.5961743960687,39.5961771986387,39.596176012176,39.5961889149022,39.5961880638955,39.5961933053711,39.596200003669,39.596195702905,-550000
1.71916666666667,64.991880306037,29.9997799449921,29.9998343219386,29.9998311629024,29.9998574714499,29.9998783208686,29.9998965956774,29.9999159827428,29.999936018919,29.9999732933112,29.9999502052988,29.9999401682331,29.999914227571,29.9998696012338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994786536749,39.596149553574,39.5961667152075,39.5961667618219,39.5961728069139,39.596177554727,39.5961809360831,39.5961837338629,39.5961825494289,39.5961954300998,39.5961945805484,39.596199813065,39.596206499914,39.5962022065013,-550000
1.71944444444444,64.9918941873501,29.9997803211711,29.99983460516,29.9998314515232,29.9998577150968,29.9998785288737,29.9998967724417,29.9999161263649,29.9999361282888,29.9999733389588,29.9999502904175,29.999940270511,29.9999143741941,29.9998698241428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994809259148,39.5961561360507,39.5961732683495,39.5961733148842,39.5961793496435,39.5961840893413,39.5961874649178,39.5961902579156,39.5961890755068,39.59620193416,39.5962010860613,39.5962063096343,39.596212985054,39.59620869898,-550000
1.71972222222222,64.9919080449326,29.9997806967071,29.9998348878972,29.9998317396507,29.9998579583272,29.9998787365232,29.9998969489039,29.9999162697415,29.9999362374716,29.9999733845284,29.9999503753907,29.9999403726141,29.9999145205667,29.9998700466707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994831942705,39.596162707275,39.5961798102893,39.5961798567445,39.5961858811886,39.596190612785,39.5961939825918,39.5961967708159,39.5961955904287,39.596208427102,39.5962075804535,39.5962127950981,39.5962194591081,39.5962151803603,-550000
1.72,64.9919218788251,29.9997810716012,29.9998351701512,29.9998320272856,29.9998582011419,29.9998789438178,29.9998971250644,29.9999164128731,29.9999363464679,29.99997343002,29.9999504602187,29.9999404745427,29.9999146666891,29.9998702688183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994854587488,39.5961692672663,39.5961863410462,39.5961863874218,39.5961924015685,39.5961971250773,39.5962004891242,39.5962032725827,39.5962020942138,39.5962149089446,39.5962140637439,39.5962192694754,39.5962259220951,39.5962216506609,-550000
1.72027777777778,64.991935689068,29.9997814458545,29.9998354519227,29.9998323144289,29.9998584435415,29.999879150758,29.9998973009239,29.99991655576,29.9999364552779,29.999973475434,29.9999505449017,29.9999405762971,29.9999148125617,29.9998704905862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994877193561,39.5961758160436,39.596192860639,39.5961929069354,39.5961989108022,39.5962036262372,39.5962069845341,39.5962097632351,39.596208586881,39.5962213797068,39.5962205359515,39.5962257327851,39.596232374034,39.596228109901,-550000
1.72055555555556,64.9919494757018,29.999781819468,29.9998357332126,29.9998326010814,29.9998586855268,29.9998793573446,29.9998974764827,29.9999166984027,29.9999365639019,29.9999735207703,29.9999506294399,29.9999406778775,29.999914958185,29.9998707119751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994899760992,39.5961823536262,39.596199369087,39.5961994153043,39.5962054089087,39.5962101162838,39.5962134688405,39.5962162427921,39.5962150684494,39.5962278394077,39.5962269970952,39.5962321850462,39.5962388149436,39.5962345580993,-550000
1.72083333333333,64.9919632387668,29.9997821924429,29.9998360140216,29.9998328872439,29.9998589270984,29.999879563578,29.9998976517415,29.9999168408016,29.9999366723402,29.9999735660292,29.9999507138337,29.9999407792843,29.9999151035594,29.9998709329855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994922289847,39.5961888800333,39.5962058664093,39.5962059125475,39.5962118959071,39.596216595236,39.5962199420623,39.5962227112727,39.5962215389379,39.5962342880661,39.5962334471939,39.5962386262774,39.5962452448429,39.5962409952748,-550000
1.72111111111111,64.9919769783034,29.9997825647803,29.9998362943507,29.9998331729173,29.9998591682572,29.9998797694589,29.9998978267007,29.9999169829571,29.9999367805932,29.9999736112107,29.9999507980832,29.9999408805178,29.9999152486853,29.9998711536182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.994944780191,39.5961953952838,39.5962123526247,39.596212398684,39.5962183718164,39.5962230631128,39.5962264042186,39.5962291686958,39.5962279983655,39.5962407257008,39.5962398862666,39.5962450564977,39.5962516637506,39.5962474214463,-550000
1.72138888888889,64.9919906943517,29.9997829364813,29.9998365742006,29.9998334581024,29.9998594090037,29.9998799749879,29.9998980013609,29.9999171248696,29.9999368886612,29.9999736563151,29.9999508821888,29.9999409815783,29.9999153935631,29.9998713738738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99496723209,39.5962018993969,39.5962188277523,39.5962188737329,39.5962248366554,39.5962295199331,39.5962328553281,39.5962356150803,39.596234446751,39.5962471523308,39.596246314332,39.5962514757259,39.5962580716855,39.5962538366326,-550000
1.72166666666667,64.9920043869519,29.9997833075468,29.9998368535722,29.9998337428,29.9998596493387,29.9998801801656,29.9998981757225,29.9999172665395,29.9999369965444,29.9999737013423,29.9999509661505,29.999941082466,29.9999155381933,29.9998715937529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99498964561,39.5962083923917,39.5962252918111,39.596225337713,39.5962312904432,39.5962359657159,39.5962392954099,39.596242050445,39.5962408841134,39.5962535679748,39.596252731409,39.5962578839808,39.5962644686664,39.5962602408525,-550000
1.72194444444444,64.9920180561441,29.9997836779782,29.9998371324662,29.999834027011,29.999859889263,29.9998803849926,29.9998983497861,29.9999174079673,29.9999371042433,29.9999737462926,29.9999510499688,29.9999411831813,29.9999156825763,29.9998718132561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995012020817,39.596214874287,39.59623174482,39.5962317906434,39.5962377331987,39.59624240048,39.5962457244826,39.5962484748089,39.5962473104715,39.5962599726516,39.5962591375163,39.5962642812811,39.596270854712,39.5962666341247,-550000
1.72222222222222,64.9920317019683,29.9997840477763,29.9998374108835,29.9998343107362,29.9998601287771,29.9998805894695,29.9998985235522,29.9999175491534,29.9999372117581,29.9999737911661,29.9999511336438,29.9999412837245,29.9999158267125,29.9998720323842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995034357775,39.596221345102,39.5962381867978,39.5962382325429,39.5962441649406,39.5962488242442,39.5962521425653,39.5962548881907,39.5962537258441,39.5962663663799,39.5962655326728,39.5962706676456,39.596277229841,39.5962730164679,-550000
1.7225,64.9920453244645,29.9997844169423,29.9998376888249,29.9998345939764,29.9998603678818,29.9998807935969,29.9998986970213,29.9999176900981,29.9999373190891,29.9999738359629,29.9999512171758,29.9999413840958,29.9999159706023,29.9998722511377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995056656551,39.5962278048555,39.5962446177634,39.5962446634303,39.5962505856878,39.5962552370274,39.5962585496766,39.5962612906091,39.59626013025,39.5962727491785,39.5962719168971,39.5962770430929,39.596283594072,39.5962793879009,-550000
1.72277777777778,64.9920589236725,29.9997847854773,29.9998379662913,29.9998348767325,29.9998606065779,29.9998809973754,29.9998988701938,29.9999178308019,29.9999374262367,29.9999738806832,29.9999513005651,29.9999414842955,29.9999161142462,29.9998724695174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99507891721,39.5962342535664,39.5962510377357,39.5962510833244,39.5962569954591,39.5962616388483,39.5962649458353,39.596267682083,39.5962665237079,39.5962791210661,39.5962782902079,39.5962834076418,39.5962899474237,39.5962857484422,-550000
1.72305555555556,64.9920724996321,29.9997851533824,29.9998382432833,29.9998351590053,29.9998608448659,29.9998812008055,29.9998990430704,29.9999179712653,29.9999375332012,29.999973925327,29.9999513838118,29.999941584324,29.9999162576446,29.9998726875237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995101139816,39.5962406912536,39.5962574467334,39.5962574922442,39.5962633942733,39.5962680297256,39.5962713310601,39.596274062631,39.5962729062365,39.5962854820613,39.5962846526238,39.5962897613107,39.5962962899147,39.5962920981105,-550000
1.72333333333333,64.9920860523831,29.9997855206585,29.9998385198019,29.9998354407955,29.9998610827466,29.999881403888,29.9998992156515,29.9999181114885,29.9999376399828,29.9999739698946,29.9999514669162,29.9999416841815,29.9999164007979,29.9998729051575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995123324436,39.596247117936,39.5962638447752,39.5962638902082,39.5962697821491,39.5962744096781,39.5962777053698,39.5962804322718,39.5962792778545,39.5962918321827,39.5962910041636,39.5962961041184,39.5963026215635,39.5962984369244,-550000
1.72361111111111,64.9920995819651,29.9997858873069,29.9998387958478,29.9998357221041,29.9998613202207,29.9998816066233,29.9998993879376,29.9999182514721,29.9999377465819,29.999974014386,29.9999515498786,29.9999417838683,29.9999165437064,29.9998731224192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995145471133,39.5962535336324,39.59627023188,39.5962702772353,39.5962761591051,39.5962807787244,39.5962840687829,39.5962867910241,39.5962856385807,39.5962981714489,39.5962973448457,39.5963024360834,39.5963089423887,39.5963047649024,-550000
1.72388888888889,64.9921130884179,29.9997862533286,29.9998390714219,29.9998360029319,29.9998615572889,29.999881809012,29.9998995599292,29.9999183912164,29.9999378529988,29.9999740588014,29.9999516326992,29.9999418833848,29.9999166863707,29.9998733393096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995167579972,39.5962599383615,39.5962766080664,39.5962766533442,39.5962825251601,39.5962871368831,39.5962904213181,39.5962931389064,39.5962919884334,39.5963044998784,39.5963036746888,39.5963087572243,39.5963152524087,39.5963110820631,-550000
1.72416666666667,64.9921265717807,29.9997866187246,29.999839346525,29.9998362832797,29.9998617939519,29.9998820110549,29.9998997316268,29.9999185307219,29.9999379592338,29.9999741031409,29.9999517153783,29.9999419827311,29.9999168287912,29.9998735558293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995189651019,39.5962663321421,39.5962829733531,39.5962830185534,39.5962888803327,39.596293484173,39.596296762994,39.5962994759373,39.5962983274315,39.5963108174899,39.5963099937113,39.5963150675595,39.5963215516421,39.5963173884249,-550000
1.72444444444444,64.9921400320933,29.999786983496,29.9998396211578,29.9998365631482,29.9998620302104,29.9998822127524,29.9998999030309,29.9999186699889,29.9999380652873,29.9999741474046,29.999951797916,29.9999420819076,29.9999169709682,29.9998737719788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995211684338,39.5962727149928,39.5962893277586,39.5962893728817,39.5962952246414,39.5962998206125,39.5963030938291,39.5963058021355,39.5963046555934,39.5963171243017,39.5963163019318,39.5963213671075,39.5963278401073,39.5963236840063,-550000
1.72472222222222,64.9921534693949,29.999787347644,29.9998398953211,29.9998368425384,29.999862266065,29.9998824141051,29.9999000741421,29.9999188090178,29.9999381711595,29.9999741915926,29.9999518803126,29.9999421809147,29.9999171129022,29.9998739877589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995233679993,39.5962790869325,39.5962956713017,39.5962957163476,39.596301558105,39.5963061462202,39.596309413842,39.5963121175193,39.5963109729376,39.5963234203324,39.5963225993687,39.5963276558867,39.5963341178227,39.5963299688257,-550000
1.725,64.992166883725,29.9997877111694,29.9998401690159,29.999837121451,29.9998625015165,29.9998826151137,29.9999002449608,29.9999189478091,29.9999382768507,29.9999742357052,29.9999519625685,29.9999422797525,29.9999172545936,29.9998742031702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995255638049,39.5962854479797,39.5963020040008,39.5963020489697,39.5963078807418,39.5963124610146,39.5963157230512,39.5963184221073,39.5963172794827,39.5963297056003,39.5963288860405,39.5963339339156,39.5963403848066,39.5963362429015,-550000
1.72527777777778,64.9921802751227,29.9997880740735,29.9998404422428,29.9998373998869,29.9998627365655,29.9998828157786,29.9999004154875,29.9999190863632,29.9999383823613,29.9999742797424,29.9999520446837,29.9999423784213,29.9999173960428,29.9998744182133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995277558569,39.596291798153,39.5963083258745,39.5963083707665,39.5963141925704,39.5963187650142,39.5963220214751,39.596324715918,39.596323575247,39.5963359801238,39.5963351619655,39.5963402012125,39.5963466410774,39.5963425062521,-550000
1.72555555555556,64.9921936436272,29.9997884363573,29.9998407150027,29.9998376778468,29.9998629712128,29.9998830161006,29.9999005857227,29.9999192246805,29.9999384876915,29.9999743237043,29.9999521266586,29.9999424769215,29.9999175372503,29.9998746328889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995299441619,39.5962981374711,39.5963146369413,39.5963146817565,39.5963204936092,39.5963250582374,39.5963283091322,39.5963309989697,39.5963298602491,39.5963422439214,39.5963414271621,39.5963464577957,39.5963528866534,39.5963487588958,-550000
1.72583333333333,64.9922069892778,29.9997887980218,29.9998409872963,29.9998379553316,29.9998632054589,29.9998832160802,29.999900755667,29.9999193627614,29.9999385928417,29.9999743675911,29.9999522084934,29.9999425752534,29.9999176782164,29.9998748471975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995321287262,39.5963044659525,39.5963209372197,39.5963209819583,39.5963267838768,39.5963313407028,39.5963345860409,39.5963372712808,39.5963361345072,39.5963484970113,39.5963476816487,39.5963527036837,39.5963591215529,39.596355000851,-550000
1.72611111111111,64.9922203121135,29.9997891590681,29.9998412591245,29.9998382323421,29.9998634393047,29.9998834157179,29.9999009253208,29.9999195006062,29.9999386978122,29.9999744114029,29.9999522901883,29.9999426734172,29.9999178189415,29.9998750611398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995343095563,39.5963107836157,39.5963272267281,39.5963272713902,39.5963330633915,39.5963376124285,39.5963408522195,39.5963435328698,39.5963423980399,39.5963547394119,39.5963539254436,39.5963589388946,39.5963653457941,39.5963612321358,-550000
1.72638888888889,64.9922336121732,29.9997895194972,29.9998415304881,29.9998385088792,29.9998636727508,29.9998836150145,29.9999010946846,29.9999196382154,29.9999388026033,29.9999744551399,29.9999523717436,29.9999427714132,29.9999179594261,29.9998752747164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995364866584,39.5963170904792,39.596333505485,39.5963335500707,39.5963393321717,39.5963438734331,39.5963471076864,39.5963497837549,39.5963486508653,39.5963609711414,39.596360158565,39.5963651634467,39.5963715593953,39.5963674527685,-550000
1.72666666666667,64.992246889496,29.9997898793103,29.9998418013879,29.9998387849435,29.9998639057978,29.9998838139703,29.9999012637589,29.9999197755894,29.9999389072153,29.9999744988021,29.9999524531595,29.9999428692417,29.9999180996706,29.9998754879279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995386600389,39.5963233865614,39.5963397735086,39.596339818018,39.5963455902357,39.5963501237348,39.5963533524599,39.5963560239544,39.5963548930019,39.5963671922181,39.5963663810312,39.5963713773582,39.5963777623746,39.5963736627673,-550000
1.72694444444444,64.9922601441206,29.9997902385083,29.9998420718245,29.9998390605359,29.9998641384465,29.9998840125861,29.9999014325442,29.9999199127286,29.9999390116484,29.9999745423897,29.9999525344362,29.999942966903,29.9999182396753,29.999875700775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995408297044,39.5963296718809,39.5963460308174,39.5963460752507,39.5963518376019,39.596356363352,39.5963595865583,39.5963622534867,39.5963611244678,39.5963734026602,39.5963725928604,39.5963775806474,39.5963839547503,39.5963798621505,-550000
1.72722222222222,64.9922733760859,29.9997905970923,29.9998423417989,29.9998393356573,29.9998643706975,29.9998842108624,29.999901601041,29.9999200496334,29.9999391159031,29.9999745859028,29.999952615574,29.9999430643973,29.9999183794408,29.9998759132584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995429956609,39.5963359464559,39.5963522774296,39.5963523217869,39.5963580742886,39.5963625923028,39.5963658099998,39.5963684723698,39.5963673452814,39.5963796024858,39.5963787940708,39.5963837733323,39.5963901365404,39.5963860509361,-550000
1.7275,64.9922865854307,29.9997909550634,29.9998426113119,29.9998396103084,29.9998646025516,29.9998844087998,29.9999017692498,29.9999201863042,29.9999392199796,29.9999746293415,29.9999526965732,29.999943161725,29.9999185189673,29.9998761253785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99545157915,39.5963422103049,39.5963585133635,39.5963585576451,39.596364300314,39.5963688106056,39.5963720228027,39.5963746806221,39.5963735554608,39.5963857917131,39.5963849846805,39.5963899554312,39.5963963077629,39.5963922291422,-550000
1.72777777777778,64.9922997721935,29.9997913124226,29.9998428803642,29.9998398844901,29.9998648340093,29.9998846063988,29.9999019371711,29.9999203227414,29.9999393238782,29.999974672706,29.9999527774339,29.9999432588864,29.9999186582554,29.999876337136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99547316473,39.5963484634462,39.5963647386375,39.5963647828433,39.5963705156963,39.5963750182785,39.5963782249851,39.5963808782617,39.5963797550243,39.5963919703602,39.5963911647076,39.596396126962,39.5964024684361,39.596398396787,-550000
1.72805555555556,64.992312936413,29.999791669171,29.9998431489565,29.9998401582031,29.9998650650714,29.9998848036601,29.9999021048053,29.9999204589454,29.9999394275992,29.9999747159964,29.9999528581564,29.9999433558817,29.9999187973053,29.9998765485316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995494713411,39.5963547058981,39.5963709532697,39.5963709973999,39.5963767204537,39.5963812153397,39.5963844165652,39.5963870653067,39.5963859439898,39.5963981384452,39.5963973341703,39.5964022879429,39.5964086185779,39.5964045538885,-550000
1.72833333333333,64.9923260781277,29.9997920253095,29.9998434170898,29.9998404314482,29.9998652957385,29.9998850005842,29.9999022721531,29.9999205949166,29.9999395311429,29.9999747592129,29.9999529387409,29.9999434527112,29.9999189361176,29.9998767595659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995516225256,39.5963609376788,39.5963771572783,39.596377201333,39.5963829146044,39.5963874018073,39.596390597561,39.5963932417753,39.5963921223756,39.5964042959862,39.5964034930866,39.5964084383919,39.5964147582062,39.5964107004648,-550000
1.72861111111111,64.9923391973761,29.9997923808393,29.9998436847647,29.9998407042263,29.9998655260114,29.9998851971717,29.9999024392147,29.9999207306554,29.9999396345096,29.9999748023555,29.9999530191877,29.9999435493752,29.9999190746927,29.9998769702394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99553770033,39.5963671588067,39.5963833506814,39.5963833946609,39.5963890981665,39.5963935776995,39.5963967679908,39.5963994076855,39.5963982901998,39.5964104430012,39.5964096414745,39.596414578327,39.5964208873392,39.5964168365337,-550000
1.72888888888889,64.9923522941966,29.9997927357614,29.9998439519821,29.9998409765381,29.9998657558906,29.9998853934232,29.9999026059909,29.9999208661621,29.9999397376997,29.9999748454243,29.999953099497,29.999943645874,29.9999192130309,29.9998771805529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995559138693,39.5963733692998,39.5963895334973,39.5963895774015,39.5963952711581,39.5963997430343,39.5964029278725,39.5964055630554,39.5964044474804,39.5964165795081,39.596415779352,39.5964207077661,39.5964270059947,39.5964229621133,-550000
1.72916666666667,64.9923653686276,29.9997930900767,29.9998442187427,29.9998412483844,29.999865985377,29.9998855893393,29.9999027724819,29.9999210014373,29.9999398407134,29.9999748884196,29.999953179669,29.9999437422078,29.9999193511326,29.9998773905068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99558054041,39.5963795691764,39.5963957057439,39.596395749573,39.5964014335972,39.5964058978297,39.5964090772241,39.5964117079029,39.5964105942354,39.5964227055249,39.5964219067371,39.5964268267272,39.5964331141906,39.5964290772215,-550000
1.72944444444444,64.9923784207072,29.9997934437865,29.9998444850474,29.9998415197661,29.999866214471,29.9998857849204,29.9999029386884,29.9999211364812,29.999939943551,29.9999749313414,29.999953259704,29.999943838377,29.9999194889982,29.9998776001019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995601905543,39.5963857584547,39.5964018674394,39.5964019111935,39.596407585502,39.5964120421038,39.5964152160638,39.5964178422462,39.5964167304828,39.5964288210696,39.5964280236478,39.5964329352283,39.5964392119448,39.5964351818762,-550000
1.72972222222222,64.9923914504738,29.9997937968916,29.9998447508968,29.9998417906839,29.9998664431735,29.9998859801673,29.9999031046108,29.9999212712943,29.9999400462129,29.9999749741899,29.9999533396023,29.9999439343818,29.9999196266282,29.9998778093388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995623234154,39.5963919371527,39.5964080186017,39.5964080622811,39.5964137268905,39.5964181758746,39.5964213444094,39.596423966103,39.5964228562406,39.5964349261601,39.5964341301018,39.5964390332871,39.5964452992752,39.5964412760952,-550000
1.73,64.9924044579654,29.9997941493932,29.9998450162919,29.9998420611386,29.999866671485,29.9998861750804,29.9999032702496,29.9999214058769,29.9999401486992,29.9999750169651,29.9999534193639,29.9999440302225,29.999919764023,29.999878018218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995644526306,39.5963981052885,39.596414159249,39.5964142028537,39.5964198577805,39.59642429916,39.5964274622789,39.5964300794915,39.5964289715267,39.5964410208142,39.5964402261172,39.5964451209216,39.5964513761996,39.5964473598965,-550000
1.73027777777778,64.9924174432202,29.9997945012922,29.9998452812332,29.999842331131,29.9998668994063,29.9998863696604,29.9999034356052,29.9999215402296,29.9999402510105,29.9999750596672,29.9999534989892,29.9999441258994,29.9999199011829,29.9998782267402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995665782062,39.5964042628802,39.5964202893991,39.5964203329292,39.5964259781901,39.5964304119779,39.5964335696902,39.5964361824294,39.596435076359,39.5964471050497,39.5964463117117,39.5964511981496,39.5964574427357,39.5964534332978,-550000
1.73055555555556,64.9924304062762,29.9997948525897,29.9998455457218,29.9998426006619,29.999867126938,29.9998865639077,29.9999036006782,29.9999216743526,29.9999403531468,29.9999751022964,29.9999535784785,29.9999442214128,29.9999200381084,29.9998784349059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995687001482,39.5964104099459,39.59642640907,39.5964264525257,39.5964320881371,39.5964365143463,39.5964396666612,39.5964422749345,39.5964411707553,39.5964531788845,39.5964523869031,39.5964572649888,39.5964634989014,39.5964594963168,-550000
1.73083333333333,64.9924433471712,29.9997952032867,29.9998458097582,29.9998428697321,29.9998673540808,29.9998867578231,29.9999037654691,29.9999218082463,29.9999404551086,29.9999751448527,29.9999536578318,29.9999443167629,29.9999201747998,29.9998786427159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99570818463,39.5964165465034,39.5964325182797,39.5964325616611,39.5964381876394,39.5964426062829,39.5964457532096,39.5964483570249,39.5964472547336,39.5964592423364,39.5964584517093,39.5964633214569,39.5964695447142,39.5964655489714,-550000
1.73111111111111,64.9924562659432,29.9997955533843,29.9998460733433,29.9998431383424,29.9998675808353,29.9998869514069,29.9999039299783,29.9999219419112,29.9999405568961,29.9999751873363,29.9999537370496,29.99994441195,29.9999203112576,29.9998788501706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995729331567,39.5964226725708,39.5964386170459,39.5964386603531,39.5964442767149,39.5964486878057,39.5964518293534,39.5964544287181,39.5964533283116,39.5964652954231,39.5964645061479,39.5964693675719,39.5964755801921,39.5964715912792,-550000
1.73138888888889,64.9924691626301,29.9997959028834,29.9998463364778,29.9998434064936,29.9998678072022,29.9998871446599,29.9999040942063,29.9999220753476,29.9999406585096,29.9999752297473,29.9999538161319,29.9999445069745,29.9999204474822,29.9998790572707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995750442356,39.596428788166,39.5964447053866,39.5964447486198,39.5964503553815,39.5964547589324,39.5964578951103,39.5964604900321,39.5964593915071,39.5964713381623,39.5964705502368,39.5964754033512,39.5964816053525,39.596477623258,-550000
1.73166666666667,64.9924820372695,29.9997962517851,29.9998465991626,29.9998436741864,29.9998680331822,29.9998873375826,29.9999042581536,29.9999222085559,29.9999407599494,29.9999752720858,29.9999538950791,29.9999446018365,29.9999205834739,29.9998792640169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995771517058,39.5964348933068,39.5964507833196,39.5964508264788,39.5964564236568,39.5964608196807,39.5964639504981,39.5964665409846,39.5964654443378,39.5964773705717,39.5964765839935,39.5964814288127,39.5964876202132,39.5964836449254,-550000
1.73194444444444,64.9924948898991,29.9997966000904,29.9998468613983,29.9998439414216,29.999868258776,29.9998875301754,29.9999044218206,29.9999223415365,29.9999408612159,29.9999753143519,29.9999539738913,29.9999446965364,29.9999207192331,29.9998794704096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995792555734,39.5964409880113,39.5964568508626,39.5964568939481,39.5964624815588,39.5964668700685,39.5964699955344,39.5964725815932,39.5964714868215,39.5964833926689,39.5964826074358,39.5964874439738,39.5964936247917,39.5964896562989,-550000
1.73222222222222,64.9925077205566,29.9997969478003,29.9998471231858,29.9998442082,29.9998684839841,29.9998877224391,29.9999045852079,29.9999224742899,29.9999409623092,29.9999753565459,29.9999540525689,29.9999447910744,29.9999208547603,29.9998796764496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995813558447,39.5964470722971,39.5964629080335,39.5964629510452,39.596468529105,39.5964729101135,39.5964760302371,39.5964786118756,39.5964775189758,39.5964894044716,39.5964886205813,39.5964934488524,39.5964996191056,39.5964956573963,-550000
1.7325,64.9925205292795,29.9997972949159,29.9998473845258,29.9998444745224,29.9998687088073,29.9998879143742,29.9999047483159,29.9999226068163,29.9999410632298,29.9999753986677,29.9999541311119,29.9999448854508,29.9999209900558,29.9998798821374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995834525258,39.5964531461822,39.5964689548499,39.5964689977881,39.5964745663132,39.5964789398332,39.5964820546237,39.5964846318496,39.5964835408184,39.5964954059975,39.5964946234475,39.5964994434658,39.5965056031725,39.596501648235,-550000
1.73277777777778,64.9925333161054,29.9997976414381,29.9998476454191,29.9998447403896,29.9998689332461,29.9998881059812,29.9999049111451,29.9999227391162,29.9999411639779,29.9999754407176,29.9999542095208,29.9999449796659,29.9999211251201,29.9998800874736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995855456228,39.5964592096842,39.5964749913295,39.5964750341943,39.5964805932011,39.5964849592454,39.5964880687118,39.5964906415327,39.5964895523669,39.5965013972639,39.5965006160521,39.5965054278317,39.5965115770099,39.5965076288327,-550000
1.73305555555556,64.9925460810716,29.9997979873681,29.9998479058665,29.9998450058024,29.9998691573014,29.9998882972606,29.999905073696,29.99992287119,29.9999412645538,29.9999754826956,29.9999542877956,29.9999450737199,29.9999212599535,29.9998802924589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995876351418,39.5964652628209,39.5964810174901,39.5964810602816,39.5964866097862,39.5964909683677,39.5964940725192,39.5964966409425,39.596495553639,39.5965073782886,39.5965065984127,39.5965114019675,39.5965175406352,39.5965135992067,-550000
1.73333333333333,64.9925588242155,29.9997983327067,29.9998481658687,29.9998452707614,29.9998693809736,29.9998884882131,29.9999052359691,29.999923003038,29.9999413649577,29.9999755246018,29.9999543659366,29.9999451676133,29.9999213945565,29.9998804970938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99589721089,39.5964713056102,39.5964870333492,39.5964870760675,39.5964926160864,39.5964969672177,39.5965000660633,39.5965026300965,39.5965015446521,39.5965133490889,39.5965125705466,39.5965173658909,39.596523494066,39.5965195593747,-550000
1.73361111111111,64.9925715455745,29.999798677455,29.9998484254264,29.9998455352676,29.9998696042636,29.9998886788393,29.9999053979647,29.9999231346607,29.9999414651901,29.9999755664365,29.999954443944,29.9999452613461,29.9999215289294,29.9998807013789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995918034705,39.5964773380695,39.5964930389245,39.5964930815697,39.5964986121189,39.5965029558129,39.5965060493617,39.5965086090124,39.5965075254239,39.5965193096824,39.5965185324714,39.5965233196191,39.5965294373196,39.596525509354,-550000
1.73388888888889,64.9925842451858,29.999799021614,29.9998486845405,29.9998457993216,29.9998698271718,29.9998888691395,29.9999055596835,29.9999232660583,29.9999415652512,29.9999756081996,29.9999545218182,29.9999453549187,29.9999216630726,29.9998809053148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995938822923,39.5964833602166,39.5964990342335,39.5964990768058,39.5965045979016,39.5965089341709,39.5965120224319,39.5965145777075,39.5965134959718,39.5965252600865,39.5965244842045,39.5965292631697,39.5965353704135,39.596531449162,-550000
1.73416666666667,64.9925969230865,29.9997993651847,29.9998489432116,29.9998460629243,29.9998700496991,29.9998890591145,29.9999057211259,29.9999233972314,29.9999416651412,29.9999756498914,29.9999545995592,29.9999454483313,29.9999217969865,29.9998811089021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995959575605,39.5964893720692,39.5965050192938,39.5965050617933,39.5965105734518,39.5965149023091,39.5965179852913,39.5965205361995,39.5965194563133,39.5965312003187,39.5965304257634,39.59653519656,39.596541293365,39.5965373788162,-550000
1.73444444444444,64.9926095793137,29.9997997081681,29.9998492014406,29.9998463260764,29.9998702718459,29.9998892487648,29.9999058822923,29.9999235281803,29.9999417648605,29.999975691512,29.9999546771674,29.9999455415843,29.9999219306715,29.9998813121415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.995980292813,39.5964953736448,39.5965109941229,39.5965110365498,39.5965165387871,39.596520860245,39.5965239379576,39.5965264845056,39.5965254064659,39.5965371303962,39.5965363571655,39.5965411198074,39.5965472061914,39.5965432983338,-550000
1.73472222222222,64.9926222139046,29.9998000505653,29.9998494592282,29.9998465887787,29.9998704936131,29.9998894380909,29.9999060431832,29.9999236589053,29.9999418644093,29.9999757330614,29.9999547546429,29.9999456346779,29.999922064128,29.9998815150334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996000974607,39.5965013649609,39.5965169587383,39.5965170010926,39.5965224939249,39.5965268079961,39.596529880448,39.5965324226434,39.5965313464469,39.5965430503366,39.596542278428,39.5965470329293,39.59655310891,39.5965492077323,-550000
1.735,64.992634826896,29.9998003923772,29.9998497165752,29.9998468510319,29.9998707150012,29.9998896270934,29.9999062037991,29.9999237894069,29.999941963788,29.9999757745398,29.9999548319859,29.9999457276124,29.9999221973564,29.9998817175785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996021621047,39.5965073460352,39.5965229131574,39.5965229554393,39.5965284388826,39.5965327455798,39.59653581278,39.5965383506301,39.5965372762737,39.596548960157,39.5965481895684,39.5965529359429,39.5965590015382,39.5965551070289,-550000
1.73527777777778,64.992647418325,29.9998007336048,29.9998499734822,29.9998471128369,29.9998709360108,29.9998898157728,29.9999063641404,29.9999239196855,29.9999420629968,29.9999758159474,29.9999549091968,29.9999458203881,29.9999223303571,29.9998819197775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996042232193,39.5965133168851,39.5965288573977,39.5965288996073,39.5965343736777,39.5965386730134,39.5965417349709,39.5965442684832,39.5965431959637,39.5965548598748,39.5965540906039,39.5965588288655,39.5965648840932,39.5965609962409,-550000
1.73555555555556,64.9926599882284,29.9998010742491,29.9998502299502,29.9998473741944,29.9998711566427,29.9998900041297,29.9999065242077,29.9999240497413,29.9999421620361,29.9999758572841,29.9999549862758,29.9999459130051,29.9999224631304,29.9998821216308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996062808107,39.5965192775281,39.5965347914766,39.5965348336141,39.5965402983275,39.5965445903143,39.596547647038,39.59655017622,39.5965491055343,39.5965607495073,39.5965599815519,39.5965647117145,39.5965707565921,39.5965668753854,-550000
1.73583333333333,64.9926725366429,29.9998014143112,29.9998504859797,29.9998476351051,29.9998713768975,29.9998901921646,29.9999066840014,29.9999241795749,29.9999422609061,29.9999758985503,29.9999550632229,29.9999460054639,29.9999225956768,29.9998823231391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996083348848,39.5965252279817,39.5965407154115,39.5965407574769,39.5965462128494,39.5965504974999,39.5965535489988,39.5965560738577,39.5965550050027,39.5965666290717,39.5965658624295,39.5965705845069,39.5965766190523,39.5965727444798,-550000
1.73611111111111,64.9926850636054,29.999801753792,29.9998507415716,29.9998478955699,29.9998715967757,29.9998903798782,29.999906843522,29.9999243091865,29.9999423596071,29.9999759397459,29.9999551400386,29.9999460977646,29.9999227279966,29.999882524303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996103854477,39.5965311682632,39.5965466292196,39.5965466712131,39.5965521172606,39.5965563945873,39.5965594408703,39.5965619614137,39.5965608943862,39.5965724985852,39.5965717332539,39.59657644726,39.5965824714908,39.5965786035412,-550000
1.73638888888889,64.9926975691524,29.9998020926924,29.9998509967266,29.9998481555894,29.9998718162782,29.9998905672709,29.9999070027699,29.9999244385766,29.9999424581393,29.9999759808711,29.999955216723,29.9999461899076,29.9999228600902,29.999882725123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996124325053,39.59653709839,39.5965525329184,39.59655257484,39.5965580115785,39.596562281594,39.59656532267,39.5965678389051,39.5965667737021,39.596578358065,39.5965775940425,39.5965822999909,39.5965883139247,39.5965844525868,-550000
1.73666666666667,64.9927100533206,29.9998024310136,29.9998512514455,29.9998484151644,29.9998720354054,29.9998907543432,29.9999071617456,29.9999245677456,29.9999425565032,29.9999760219261,29.9999552932763,29.999946281893,29.9999229919581,29.9998829255998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996144760636,39.5965430183796,39.596558426525,39.5965584683749,39.5965638958203,39.596568158537,39.5965711944149,39.5965737063492,39.5965726429675,39.5965842075283,39.5965834448122,39.5965881427168,39.5965941463712,39.5965902916336,-550000
1.73694444444444,64.9927225161466,29.9998027687565,29.9998515057289,29.9998486742958,29.9998722541581,29.9998909410958,29.9999073204495,29.9999246966937,29.999942654699,29.9999760629108,29.9999553696987,29.9999463737213,29.9999231236005,29.9998831257339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996165161286,39.5965489282492,39.5965643100567,39.5965643518351,39.5965697700032,39.5965740254336,39.5965770561223,39.5965795637631,39.5965785021996,39.5965900469921,39.5965892855802,39.5965939754549,39.5965999688474,39.5965961206988,-550000
1.73722222222222,64.9927349576668,29.999803105922,29.9998517595777,29.9998489329842,29.9998724725368,29.9998911275292,29.9999074788822,29.9999248254214,29.9999427527269,29.9999761038256,29.9999554459905,29.9999464653925,29.999923255018,29.9998833255259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996185527064,39.5965548280161,39.5965701835308,39.5965702252377,39.5965756341445,39.596579882301,39.5965829078094,39.596585411164,39.5965843514155,39.5965958764736,39.5965951163637,39.596599798222,39.5966057813703,39.5966019397995,-550000
1.7375,64.9927473779176,29.9998034425113,29.9998520129926,29.9998491912305,29.9998726905423,29.9998913136439,29.9999076370441,29.9999249539291,29.9999428505872,29.9999761446704,29.999955522152,29.9999465569071,29.9999233862108,29.9998835249764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996205858027,39.5965607176977,39.5965760469644,39.5965760886,39.5965814882612,39.5965857291563,39.5965887494933,39.596591248569,39.5965901906325,39.5966016959898,39.5966009371797,39.5966056110353,39.5966115839568,39.5966077489525,-550000
1.73777777777778,64.9927597769354,29.9998037785251,29.9998522659744,29.9998494490353,29.9998729081751,29.9998914994405,29.9999077949356,29.9999250822172,29.9999429482803,29.9999761854454,29.9999555981832,29.9999466482653,29.9999235171794,29.999883724086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996226154237,39.596566597311,39.5965819003747,39.5965819419391,39.5965873323706,39.5965915660167,39.596594581191,39.5965970759952,39.5965960198676,39.5966075055577,39.5966067480452,39.5966114139119,39.5966173766241,39.5966135481751,-550000
1.73805555555556,64.9927721547566,29.9998041139646,29.9998525185236,29.9998497063994,29.999873125436,29.9998916849195,29.9999079525573,29.999925210286,29.9999430458064,29.9999762261508,29.9999556740845,29.9999467394673,29.9999236479241,29.9998839228552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996246415752,39.5965724668734,39.5965877437788,39.5965877852722,39.5965931664896,39.5965973928991,39.5966004029196,39.5966028934596,39.5966018391377,39.5966133051944,39.5966125489772,39.5966172068686,39.5966231593889,39.5966193374841,-550000
1.73833333333333,64.9927845114172,29.9998044488307,29.9998527706412,29.9998499633237,29.9998733423254,29.9998918700814,29.9999081099095,29.9999253381358,29.9999431431658,29.9999762667866,29.9999557498561,29.9999468305134,29.9999237784453,29.9998841212847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996266642632,39.5965783264021,39.5965935771939,39.5965936186163,39.5965989906355,39.5966032098208,39.5966062146963,39.5966087009793,39.5966076484601,39.5966190949169,39.5966183399928,39.5966229899225,39.5966289322684,39.5966251168964,-550000
1.73861111111111,64.9927968469536,29.9998047831245,29.9998530223279,29.9998502198087,29.9998735588441,29.9998920549269,29.9999082669928,29.9999254657672,29.9999432403588,29.9999763073529,29.9999558254982,29.9999469214039,29.9999239087434,29.999884319375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996286834936,39.5965841759141,39.596599400637,39.5965994419886,39.5966048048253,39.5966090167986,39.5966120165379,39.5966144985712,39.5966134478517,39.596624874742,39.5966241211088,39.5966287630905,39.5966346952793,39.5966308864291,-550000
1.73888888888889,64.9928091614018,29.9998051168467,29.9998532735843,29.9998504758554,29.9998737749927,29.9998922394564,29.9999084238075,29.9999255931803,29.9999433373857,29.9999763478499,29.999955901011,29.999947012139,29.9999240388188,29.9998845171268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996306992722,39.5965900154267,39.5966052141251,39.596605255406,39.5966106090759,39.5966148138496,39.5966178084614,39.5966202862524,39.5966192373294,39.5966306446867,39.5966298923422,39.5966345263894,39.5966404484385,39.5966366460989,-550000
1.73916666666667,64.9928214547978,29.9998054499986,29.9998535244113,29.9998507314643,29.9998739907719,29.9998924236704,29.9999085803542,29.9999257203757,29.9999434342468,29.9999763882778,29.9999559763947,29.9999471027191,29.9999241686719,29.9998847145405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99632711605,39.5965958449568,39.5966110176753,39.5966110588856,39.5966164034043,39.5966206009908,39.596623590484,39.5966260640397,39.5966250169102,39.5966364047679,39.5966356537099,39.5966402798362,39.5966461917629,39.5966423959228,-550000
1.73944444444444,64.9928337271777,29.9998057825809,29.9998537748095,29.9998509866364,29.9998742061822,29.9998926075696,29.9999087366333,29.9999258473537,29.9999435309422,29.9999764286365,29.9999560516496,29.9999471931443,29.999924298303,29.9998849116168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99634720498,39.5966016645216,39.5966168113046,39.5966168524444,39.5966221878276,39.5966263782391,39.5966293626223,39.5966318319502,39.596630786611,39.5966421550025,39.5966414052288,39.5966460234476,39.5966519252693,39.5966481359175,-550000
1.73972222222222,64.9928459785774,29.9998061145948,29.9998540247796,29.9998512413722,29.9998744212243,29.9998927911545,29.9999088926453,29.9999259741147,29.9999436274725,29.9999764689263,29.9999561267758,29.999947283415,29.9999244277125,29.9998851083562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996367259569,39.596607474138,39.5966225950299,39.5966226360994,39.5966279623626,39.5966321456114,39.5966351248934,39.5966375900006,39.5966365464487,39.5966478954072,39.5966471469156,39.5966517572406,39.5966576489744,39.5966538660999,-550000
1.74,64.9928582090328,29.9998064460411,29.9998542743225,29.9998514956727,29.9998746358989,29.9998929744255,29.9999090483907,29.9999261006589,29.9999437238377,29.9999765091472,29.9999562017736,29.9999473735314,29.9999245569009,29.9998853047593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996387279876,39.5966132738232,39.5966283688681,39.5966284098674,39.5966337270263,39.5966379031246,39.5966408773141,39.5966433382078,39.5966422964402,39.5966536259989,39.5966528787872,39.5966574812318,39.5966633628951,39.5966595864868,-550000
1.74027777777778,64.9928704185796,29.9998067769209,29.9998545234389,29.9998517495385,29.9998748502065,29.9998931573833,29.9999092038698,29.9999262269869,29.9999438200382,29.9999765492993,29.9999562766433,29.9999474634937,29.9999246858684,29.9998855008267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996407265961,39.596619063594,39.5966341328362,39.5966341737653,39.5966394818355,39.5966436507955,39.5966466199013,39.5966490765887,39.5966480366023,39.5966593467944,39.5966586008604,39.596663195438,39.596669067048,39.5966652970949,-550000
1.74055555555556,64.9928826072535,29.9998071072351,29.9998547721294,29.9998520029703,29.9998750641477,29.9998933400284,29.9999093590831,29.9999263530989,29.9999439160742,29.9999765893829,29.999956351385,29.9999475533023,29.9999248146154,29.999885696559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99642721788,39.5966248434675,39.5966398869509,39.5966399278101,39.5966452268071,39.596649388641,39.5966523526717,39.59665480516,39.5966537669518,39.5966650578103,39.5966643131519,39.5966688998761,39.5966747614498,39.5966709979408,-550000
1.74083333333333,64.9928947750904,29.9998074369846,29.9998550203948,29.9998522559689,29.9998752777233,29.9998935223612,29.9999095140312,29.9999264789954,29.9999440119462,29.999976629398,29.9999564259989,29.9999476429573,29.9999249431424,29.9998858919567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996447135694,39.5966306134604,39.5966456312293,39.5966456720186,39.5966509619578,39.5966551166779,39.5966580756421,39.5966605239385,39.5966594875054,39.5966707590635,39.5966700156784,39.5966745945625,39.5966804461172,39.5966766890414,-550000
1.74111111111111,64.9929069221257,29.9998077661705,29.9998552682359,29.9998525085351,29.9998754909338,29.9998937043824,29.9999096687144,29.9999266046767,29.9999441076542,29.9999766693446,29.9999565004853,29.9999477324591,29.9999250714497,29.9998860870204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99646701946,39.5966363735898,39.596651365688,39.5966514064075,39.5966566873046,39.5966608349229,39.5966637888293,39.5966662329409,39.59666519828,39.5966764505705,39.5966757084566,39.5966802795141,39.5966861210669,39.5966823704132,-550000
1.74138888888889,64.9929190483951,29.9998080947937,29.9998555156533,29.9998527606695,29.9998757037798,29.9998938860924,29.9999098231331,29.9999267301431,29.9999442031987,29.9999767092231,29.9999565748444,29.999947821808,29.9999251995377,29.9998862817508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996486869236,39.5966421238725,39.5966570903438,39.5966571309938,39.596662402864,39.5966665433927,39.5966694922501,39.5966719321841,39.5966708992922,39.5966821323482,39.5966813915032,39.5966859547474,39.5966917863154,39.5966880420728,-550000
1.74166666666667,64.9929311539341,29.9998084228552,29.9998557626478,29.999853012373,29.9998759162621,29.9998940674919,29.999909977288,29.9999268553951,29.9999442985799,29.9999767490333,29.9999566490764,29.9999479110041,29.9999253274068,29.9998864761482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99650668508,39.5966478643253,39.5966628052136,39.596662845794,39.5966681086529,39.5966722421041,39.596675185921,39.5966776216845,39.5966765905587,39.596687804413,39.5966870648349,39.5966916202791,39.5966974418794,39.596693704037,-550000
1.74194444444444,64.992943238778,29.9998087503559,29.9998560092201,29.9998532636462,29.9998761283811,29.9998942485813,29.9999101311793,29.999926980433,29.999944393798,29.9999767887756,29.9999567231815,29.9999480000477,29.9999254550573,29.9998866702134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996526467051,39.596653594965,39.596668510314,39.596668550825,39.5966738046879,39.5966779310738,39.5966808698588,39.596683301459,39.5966822720962,39.5966934667816,39.5966927284681,39.5966972761258,39.5967030877754,39.5966993563222,-550000
1.74222222222222,64.9929553029623,29.9998090772967,29.9998562553709,29.9998535144899,29.9998763401375,29.9998944293611,29.9999102848076,29.9999271052572,29.9999444888534,29.9999768284499,29.9999567971599,29.9999480889392,29.9999255824896,29.9998868639468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996546215206,39.5966593158084,39.5966742056618,39.5966742461035,39.5966794909858,39.5966836103184,39.5966865440801,39.5966889715241,39.5966879439213,39.5966991194705,39.5966983824196,39.596702922304,39.5967087240198,39.596704998945,-550000
1.7425,64.9929673465223,29.9998094036787,29.9998565011009,29.9998537649048,29.999876551532,29.9998946098319,29.9999104381733,29.999927229868,29.9999445837463,29.9999768680564,29.9999568710119,29.9999481776787,29.999925709704,29.9998870573491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996565929603,39.5966650268722,39.5966798912735,39.5966799316461,39.5966851675632,39.5966892798545,39.5966922086015,39.5966946318964,39.5966936060506,39.5967047624964,39.5967040267058,39.5967085588302,39.5967143506293,39.5967106319219,-550000
1.74277777777778,64.9929793694933,29.9998097295029,29.999856746411,29.9998540148917,29.9998767625651,29.9998947899943,29.9999105912768,29.9999273542659,29.999944678477,29.9999769075952,29.9999569447377,29.9999482662665,29.999925836701,29.9998872504209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9965856103,39.5966707281732,39.5966855671659,39.5966856074695,39.5966908344366,39.5966949396987,39.5966978634396,39.5967002825924,39.5966992585006,39.5967103958757,39.5967096613433,39.596714185721,39.5967199676203,39.5967162552694,-550000
1.74305555555556,64.9929913719103,29.99981005477,29.9998569913017,29.9998542644513,29.9998769732376,29.9998949698487,29.9999107441187,29.9999274784511,29.9999447730458,29.9999769470665,29.9999570183375,29.999948354703,29.999925963481,29.9998874431626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996605257355,39.596676419728,39.5966912333556,39.5966912735902,39.5966964916228,39.5967005898676,39.596703508611,39.5967059236288,39.596704901288,39.596716019625,39.5967152863486,39.5967198029927,39.5967255750092,39.596721869004,-550000
1.74333333333333,64.9930033538087,29.9998103794812,29.9998572357738,29.9998545135843,29.9998771835499,29.9998951493956,29.9999108966993,29.999927602424,29.9999448674529,29.9999769864703,29.9999570918115,29.9999484429882,29.9999260900442,29.9998876355748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996624870824,39.5966821015533,39.5966968898591,39.5966969300249,39.5967021391381,39.5967062303777,39.5967091441321,39.596711555022,39.5967105344292,39.5967216337606,39.596720901738,39.5967254106619,39.5967311728124,39.596727473142,-550000
1.74361111111111,64.9930153152234,29.9998107036373,29.999857479828,29.9998547622915,29.9998773935027,29.9998953286357,29.999911049019,29.999927726185,29.9999449616987,29.9999770258068,29.9999571651598,29.9999485311226,29.9999262163911,29.9998878276582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996644450766,39.5966877736657,39.596702536693,39.5967025767901,39.5967077769992,39.5967118612456,39.5967147700195,39.5967171767886,39.5967161579408,39.596727238299,39.5967265075282,39.596731008745,39.5967367610463,39.5967330677,-550000
1.74388888888889,64.9930272561894,29.9998110272393,29.999857723465,29.9998550105735,29.9998776030966,29.9998955075694,29.9999112010785,29.9999278497345,29.9999450557834,29.999977065076,29.9999572383829,29.9999486191063,29.9999263425221,29.9998880194132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996663997237,39.5966934360819,39.5967081738738,39.5967082139024,39.5967134052226,39.5967174824877,39.5967203862896,39.5967227889449,39.5967217718391,39.5967328332566,39.5967321037354,39.5967365972583,39.5967423397273,39.5967386526942,-550000
1.74416666666667,64.9930391767418,29.9998113502881,29.9998579666856,29.9998552584311,29.9998778123323,29.9998956861972,29.999911352878,29.9999279730728,29.9999451497073,29.9999771042782,29.9999573114807,29.9999487069396,29.9999264684374,29.9998882108405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996683510295,39.5966990888183,39.5967138014181,39.5967138413782,39.5967190238247,39.5967230941204,39.5967259929588,39.5967283915074,39.5967273761407,39.5967384186498,39.5967376903761,39.5967421762182,39.5967479088717,39.596744228141,-550000
1.74444444444444,64.9930510769154,29.9998116727848,29.9998582094904,29.999855505865,29.9998780212103,29.9998958645197,29.999911504418,29.9999280962002,29.9999452434707,29.9999771434133,29.9999573844536,29.9999487946228,29.9999265941375,29.9998884019406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996702989997,39.5967047318916,39.5967194193422,39.596719459234,39.596724632822,39.5967286961603,39.5967315900437,39.5967339844925,39.5967329708618,39.5967439944949,39.5967432674666,39.596747745641,39.5967534684958,39.5967497940567,-550000
1.74472222222222,64.993062956745,29.9998119947302,29.9998584518802,29.999855752876,29.9998782297313,29.9998960425373,29.999911655699,29.9999282191172,29.9999453370737,29.9999771824816,29.9999574573018,29.9999488821561,29.9999267196228,29.999888592714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9967224364,39.5967103653183,39.5967250276627,39.5967250674863,39.5967302322309,39.5967342886236,39.5967371775605,39.5967395679166,39.596738556019,39.5967495608084,39.5967488350232,39.596753305543,39.5967590186159,39.5967553504577,-550000
1.745,64.9930748162655,29.9998123161252,29.9998586938557,29.9998559994648,29.9998784378958,29.9998962202507,29.9999118067214,29.9999283418242,29.9999454305168,29.9999772214831,29.9999575300255,29.9999489695398,29.9999268448935,29.9998887831613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996741849561,39.5967159891148,39.596730626396,39.5967306661515,39.5967358220678,39.5967398715268,39.5967427555256,39.5967451417959,39.5967441316285,39.5967551176063,39.5967543930622,39.5967588559406,39.5967645592482,39.5967608973602,-550000
1.74527777777778,64.9930866555115,29.9998126369709,29.9998589354175,29.9998562456321,29.9998786457045,29.9998963976603,29.9999119574857,29.9999284643213,29.9999455238002,29.999977260418,29.9999576026249,29.9999490567741,29.9999269699502,29.9998889732831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996761229536,39.5967216032976,39.5967362155584,39.596736255246,39.5967414023491,39.5967454448862,39.5967483239554,39.5967507061469,39.5967496977067,39.5967606649051,39.5967599415999,39.5967643968499,39.596770090409,39.5967664347804,-550000
1.74555555555556,64.9930984745177,29.9998129572681,29.9998591765664,29.9998564913786,29.999878853158,29.9998965747667,29.9999121079922,29.9999285866091,29.9999456169241,29.9999772992863,29.9999576751002,29.9999491438593,29.9999270947931,29.9998891630799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996780576383,39.5967272078832,39.5967417951663,39.596741834786,39.596746973091,39.5967510087181,39.5967538828661,39.5967562609858,39.5967552542699,39.5967662027209,39.5967654806526,39.5967699282872,39.5967756121144,39.5967719627345,-550000
1.74583333333333,64.9931102733188,29.9998132770179,29.9998594173031,29.999856736705,29.9998790602569,29.9998967515703,29.9999122582415,29.9999287086879,29.9999457098889,29.9999773380882,29.9999577474516,29.9999492307957,29.9999272194225,29.9998893525523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996799890158,39.5967328028879,39.5967473652361,39.596747404788,39.5967525343099,39.5967565630389,39.596759432274,39.5967618063289,39.5967608013342,39.59677173107,39.5967710102364,39.5967754502687,39.5967811243806,39.5967774812388,-550000
1.74611111111111,64.9931220519492,29.999813596221,29.9998596576283,29.9998569816121,29.9998792670018,29.9998969280718,29.999912408234,29.999928830558,29.9999458026948,29.9999773768238,29.9999578196794,29.9999493175834,29.999927343839,29.9998895417009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996819170917,39.5967383883282,39.596752925784,39.5967529652683,39.5967580860221,39.5967621078646,39.5967649721954,39.5967673421924,39.596766338916,39.5967772499686,39.5967765303675,39.5967809628105,39.5967866272237,39.5967829903093,-550000
1.74638888888889,64.9931338104434,29.9998139148786,29.9998598975428,29.9998572261005,29.9998794733933,29.9998971042715,29.9999125579701,29.9999289522197,29.999945895342,29.9999774154932,29.9999578917837,29.9999494042229,29.9999274680428,29.9998897305261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996838418718,39.5967439642203,39.5967584768263,39.5967585162431,39.5967636282438,39.5967676432117,39.5967705026464,39.5967728685925,39.5967718670315,39.5967827594327,39.5967820410622,39.5967864659287,39.5967921206598,39.5967884899622,-550000
1.74666666666667,64.9931455488358,29.9998142329914,29.9998601370471,29.999857470171,29.999879679432,29.99989728017,29.9999127074502,29.9999290736735,29.9999459878309,29.9999774540965,29.9999579637647,29.9999494907142,29.9999275920342,29.9998899190285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996857633616,39.5967495305807,39.5967640183793,39.5967640577287,39.5967691609913,39.5967731690963,39.5967760236433,39.5967783855453,39.5967773856968,39.5967882594786,39.5967875423364,39.5967919596395,39.5967976047051,39.5967939802136,-550000
1.74694444444444,64.9931572671609,29.9998145505604,29.999860376142,29.9998577138244,29.9998798851185,29.9998974557679,29.9999128566749,29.9999291949198,29.9999460801616,29.9999774926338,29.9999580356227,29.9999495770577,29.9999277158138,29.9998901072088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996876815667,39.5967550874255,39.5967695504592,39.5967695897413,39.5967746842807,39.5967786855345,39.5967815352022,39.5967838930671,39.5967828949282,39.5967937501223,39.5967930342064,39.596797443959,39.5968030793755,39.5967994610795,-550000
1.74722222222222,64.9931689654529,29.9998148675866,29.9998606148282,29.9998579570612,29.9998800904534,29.9998976310656,29.9999130056444,29.9999293159587,29.9999461723346,29.9999775311053,29.999958107358,29.9999496632536,29.9999278393817,29.9998902950674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996895964928,39.596760634771,39.5967750730822,39.5967751122971,39.5967801981282,39.5967841925425,39.5967870373393,39.5967893911739,39.5967883947416,39.5967992313799,39.5967985166882,39.5968029189031,39.5968085446871,39.5968049325761,-550000
1.7475,64.9931806437461,29.9998151840709,29.9998608531064,29.9998581998823,29.9998802954373,29.9998978060636,29.9999131543594,29.9999294367908,29.99994626435,29.999977569511,29.9999581789705,29.9999497493022,29.9999279627385,29.9998904826049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996915081455,39.5967661726336,39.5967805862644,39.5967806254123,39.5967857025499,39.5967896901365,39.5967925300706,39.5967948798819,39.5967938851533,39.5968047032674,39.5968039897978,39.596808384488,39.596814000656,39.5968103947193,-550000
1.74777777777778,64.9931923020746,29.9998155000142,29.9998610909774,29.9998584422883,29.9998805000709,29.9998979807626,29.9999133028201,29.9999295574164,29.9999463562082,29.9999776078511,29.9999582504607,29.9999498352037,29.9999280858844,29.9998906698218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996934165303,39.5967717010293,39.596786090022,39.5967861291029,39.596791197562,39.5967951783325,39.5967980134122,39.5968003592071,39.5967993661793,39.5968101658009,39.5968094535513,39.5968138407297,39.5968194472979,39.5968158475251,-550000
1.74805555555556,64.9932039404726,29.9998158154175,29.9998613284417,29.9998586842799,29.9998807043546,29.9998981551629,29.9999134510271,29.9999296778357,29.9999464479093,29.9999776461257,29.9999583218287,29.9999499209583,29.9999282088198,29.9998908567187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996953216529,39.5967772199745,39.5967915843711,39.5967916233852,39.5967966831806,39.5968006571466,39.5968034873803,39.5968058291656,39.5968048378356,39.5968156189963,39.5968149079647,39.596819287644,39.596824884629,39.5968212910094,-550000
1.74833333333333,64.9932155589741,29.9998161302816,29.9998615655001,29.9998589258579,29.9998809082892,29.9998983292651,29.9999135989807,29.9999297980493,29.9999465394537,29.9999776843349,29.9999583930747,29.9999500065664,29.999928331545,29.9998910432962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996972235188,39.5967827294852,39.5967970693277,39.5967971082751,39.5968021594216,39.5968061265948,39.5968089519907,39.5968112897733,39.5968103001383,39.5968210628697,39.5968203530539,39.5968247252469,39.5968303126651,39.5968267251883,-550000
1.74861111111111,64.9932271576132,29.9998164446075,29.9998618021533,29.999859167023,29.9998811118752,29.9998985030697,29.9999137466814,29.9999299180573,29.9999466308416,29.9999777224788,29.999958464199,29.9999500920282,29.9999284540605,29.9998912295547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.996991221337,39.5967882295775,39.596802544908,39.5968025837888,39.5968076263011,39.5968115866931,39.5968144072596,39.5968167410462,39.5968157531033,39.5968264974369,39.5968257888348,39.5968301535545,39.5968357314221,39.5968321500775,-550000
1.74888888888889,64.9932387364239,29.9998167583961,29.9998620384019,29.9998594077758,29.9998813151132,29.9998986765772,29.9999138941297,29.9999300378602,29.9999467220733,29.9999777605575,29.9999585352016,29.9999501773439,29.9999285763666,29.9998914154949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997010175029,39.5967937202676,39.596808011128,39.5968080499423,39.5968130838352,39.5968170374575,39.5968198532028,39.5968221830004,39.5968211967466,39.5968319227138,39.5968312153234,39.5968355725824,39.5968411409159,39.5968375656931,-550000
1.74916666666667,64.9932502954399,29.9998170716483,29.9998622742467,29.9998596481171,29.9998815180037,29.9998988497882,29.9999140413259,29.9999301574584,29.9999468131491,29.9999777985711,29.999958606083,29.9999502625137,29.9999286984636,29.9998916011172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997029096322,39.5967992015716,39.5968134680035,39.5968135067515,39.5968185320398,39.5968224789041,39.5968252898363,39.5968276156516,39.5968266310842,39.5968373387163,39.5968366325356,39.5968409823467,39.5968465411622,39.5968429720508,-550000
1.74944444444444,64.9932618346952,29.999817384365,29.9998625096884,29.9998598880476,29.9998817205475,29.999899022703,29.9999141882705,29.9999302768521,29.9999469040692,29.9999778365197,29.9999586768431,29.999950347538,29.9999288203519,29.9998917864222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99704798527,39.5968046735054,39.5968189155508,39.5968189542325,39.5968239709308,39.5968279110486,39.596830717176,39.5968330390159,39.5968320561319,39.5968427454604,39.5968420404871,39.5968463828631,39.596851932177,39.5968483691664,-550000
1.74972222222222,64.9932733542235,29.9998176965472,29.9998627447277,29.9998601275679,29.9998819227451,29.9998991953223,29.9999143349639,29.9999303960417,29.9999469948339,29.9999778744035,29.9999587474823,29.9999504324169,29.9999289420319,29.9998919714105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997066841929,39.5968101360851,39.5968243537855,39.5968243924011,39.5968294005242,39.596833333907,39.5968361352379,39.5968384531091,39.5968374719056,39.5968481429617,39.596847439194,39.5968517741474,39.5968573139759,39.5968537570558,-550000
1.75,64.9932848540586,29.9998180081957,29.9998629793651,29.9998603666788,29.999882124597,29.9998993676466,29.9999144814066,29.9999305150276,29.9999470854435,29.9999779122226,29.9999588180008,29.9999505171508,29.9999290635038,29.9998921560826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997085666354,39.5968155893267,39.5968297827238,39.5968298212733,39.5968348208358,39.5968387474951,39.5968415440377,39.596843857947,39.5968428784212,39.5968535312361,39.5968528286718,39.5968571562155,39.5968626865748,39.5968591357347,-550000
1.75027777777778,64.9932963342341,29.9998183193116,29.9998632136015,29.999860605381,29.9998823261039,29.9998995396762,29.999914627599,29.9999306338101,29.9999471758982,29.999977949977,29.9999588883987,29.9999506017398,29.9999291847682,29.999892340439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9971044586,39.5968210332461,39.5968352023815,39.5968352408651,39.5968402318816,39.5968441518289,39.5968469435913,39.5968492535455,39.5968482756945,39.5968589102994,39.5968582089365,39.596862529083,39.5968680499893,39.5968645052189,-550000
1.75055555555556,64.9933077947836,29.9998186298956,29.9998634474375,29.9998608436752,29.9998825272663,29.9998997114118,29.9999147735415,29.9999307523896,29.9999472661983,29.9999779876669,29.9999589586763,29.9999506861843,29.9999293058252,29.9998925244803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997123218721,39.5968264678593,39.5968406127744,39.5968406511922,39.5968456336773,39.5968495469242,39.5968523339145,39.5968546399204,39.5968536637413,39.5968642801674,39.5968635800037,39.5968678927658,39.5968734042353,39.5968698655241,-550000
1.75083333333333,64.9933192357407,29.9998189399487,29.9998636808738,29.999861081562,29.9998827280849,29.9998998828539,29.9999149192345,29.9999308707664,29.999947356344,29.9999780252924,29.9999590288338,29.9999507704844,29.9999294266753,29.9998927082071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997141946774,39.5968318931822,39.5968460139184,39.5968460522705,39.5968510262388,39.5968549327966,39.5968577150231,39.5968600170874,39.5968590425773,39.5968696408557,39.5968689418892,39.5968732472795,39.5968787493282,39.596875216666,-550000
1.75111111111111,64.9933306571389,29.9998192494718,29.999863913911,29.9998613190422,29.9998829285602,29.9999000540029,29.9999150646785,29.9999309889408,29.9999474463356,29.9999780628536,29.9999590988714,29.9999508546404,29.9999295473189,29.9998928916197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997160642812,39.5968373092306,39.5968514058292,39.5968514441158,39.5968564095818,39.596860309462,39.5968630869328,39.5968653850622,39.5968644122184,39.59687499238,39.5968742946087,39.5968785926397,39.5968840852838,39.5968805586602,-550000
1.75138888888889,64.9933420590115,29.9998195584658,29.9998641465499,29.9998615561165,29.9998831286928,29.9999002248594,29.9999152098738,29.9999311069132,29.9999475361735,29.9999781003506,29.9999591687893,29.9999509386525,29.9999296677562,29.9998930747189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99717930689,39.5968427160205,39.5968567885228,39.5968568267438,39.5968617837222,39.5968656769362,39.5968684496594,39.5968707438606,39.5968697726802,39.596880334756,39.5968796381779,39.5968839288622,39.5968894121178,39.5968858915224,-550000
1.75166666666667,64.9933534413921,29.9998198669317,29.9998643787912,29.9998617927855,29.9998833284834,29.9999003954238,29.999915354821,29.999931224684,29.9999476258577,29.9999781377836,29.9999592385876,29.9999510225211,29.9999297879877,29.9998932575051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997197939064,39.5968481135676,39.5968621620147,39.5968622001704,39.5968671486756,39.5968710352348,39.5968738032185,39.5968760934983,39.5968751239784,39.5968856679993,39.5968849726124,39.5968892559625,39.5968947298456,39.5968912152681,-550000
1.75194444444444,64.9933648043139,29.9998201748702,29.9998646106355,29.99986202905,29.9998835279324,29.9999005656966,29.9999154995205,29.9999313422535,29.9999477153887,29.9999781751525,29.9999593082667,29.9999511062463,29.9999299080137,29.9998934399789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997216539387,39.5968535018878,39.5968675263208,39.5968675644113,39.5968725044578,39.5968763843735,39.5968791476258,39.5968814339909,39.5968804661287,39.5968909921256,39.5968902979277,39.5968945739562,39.5969000384828,39.5968965299131,-550000
1.75222222222222,64.9933761478101,29.9998204822824,29.9998648420834,29.9998622649106,29.9998837270405,29.9999007356784,29.9999156439725,29.9999314596221,29.9999478047666,29.9999782124576,29.9999593778267,29.9999511898284,29.9999300278345,29.9998936221407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997235107914,39.5968588809967,39.5968728814568,39.5968729194821,39.5968778510844,39.596881724368,39.5968844828971,39.5968867653541,39.5968857991467,39.5968963071504,39.5968956141396,39.596899882859,39.5969053380451,39.5969018354727,-550000
1.7525,64.993387471914,29.9998207891691,29.9998650731357,29.999862500368,29.9998839258083,29.9999009053696,29.9999157881777,29.99993157679,29.9999478939918,29.999978249699,29.9999594472677,29.9999512732676,29.9999301474504,29.9998938039912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9972536447,39.5968642509103,39.5968782274383,39.5968782653986,39.596883188571,39.5968870552339,39.5968898090477,39.5968920876034,39.596891123048,39.5969016130893,39.5969009212635,39.5969051826863,39.5969106285479,39.5969071319627,-550000
1.75277777777778,64.9933987766588,29.9998210955312,29.9998653037931,29.999862735423,29.9998841242362,29.9999010747708,29.9999159321364,29.9999316937576,29.9999479830645,29.9999782868767,29.9999595165901,29.9999513565642,29.999930266862,29.9998939855308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997272149798,39.5968696116441,39.596883564281,39.5968836021764,39.5968885169334,39.5968923769868,39.5968951260935,39.5968974007545,39.5968964378483,39.5969069099578,39.5969062193149,39.5969104734537,39.5969159100066,39.5969124193984,-550000
1.75305555555556,64.9934100620774,29.9998214013696,29.9998655340562,29.9998629700762,29.9998843223251,29.9999012438824,29.999916075849,29.9999318105253,29.9999480719849,29.9999783239908,29.999959585794,29.9999514397184,29.9999303860694,29.9998941667601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997290623263,39.5968749632138,39.5968888920005,39.5968889298311,39.596893836187,39.5968976896423,39.5969004340499,39.5969027048229,39.596901743563,39.5969121977714,39.5969115083095,39.5969157551766,39.5969211824369,39.5969176977953,-550000
1.75333333333333,64.993421328203,29.9998217066852,29.9998657639257,29.9998632043283,29.9998845200753,29.999901412705,29.9999162193159,29.9999319270934,29.9999481607533,29.9999783610416,29.9999596548796,29.9999515227305,29.999930505073,29.9998943476797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997309065148,39.5968803056352,39.5968942106124,39.5968942483783,39.5968991463475,39.5969029932159,39.5969057329325,39.596907999824,39.5969070402078,39.5969174765456,39.5969167882627,39.5969210278705,39.596926445854,39.5969229671689,-550000
1.75361111111111,64.9934325750686,29.9998220114789,29.9998659934023,29.9998634381799,29.9998847174874,29.9999015812389,29.9999163625376,29.9999320434623,29.99994824937,29.999978398029,29.9999597238471,29.9999516056007,29.9999306238732,29.99989452829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997327475509,39.5968856389239,39.5968995201322,39.5968995578336,39.5969044474305,39.5969082877233,39.5969110227567,39.5969132857735,39.596912327798,39.5969227462959,39.5969220591899,39.5969262915509,39.5969317002734,39.5969282275346,-550000
1.75388888888889,64.993443802707,29.9998223157516,29.9998662224866,29.9998636716318,29.9998849145622,29.9999017494848,29.9999165055145,29.9999321596322,29.9999483378352,29.9999784349532,29.9999597926967,29.9999516883292,29.9999307424704,29.9998947085916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997345854398,39.5968909630955,39.5969048205756,39.5969048582125,39.5969097394513,39.5969135731797,39.5969163035381,39.5969185626868,39.5969176063492,39.5969280070376,39.5969273211065,39.5969315462331,39.5969369457104,39.5969334789079,-550000
1.75416666666667,64.9934550111512,29.9998226195042,29.9998664511793,29.9998639046847,29.9998851113,29.9999019174431,29.999916648247,29.9999322756036,29.9999484261493,29.9999784718143,29.9999598614287,29.9999517709164,29.9999308608648,29.999894888585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99736420187,39.5968962781655,39.5969101119579,39.5969101495305,39.5969150224256,39.5969188496008,39.5969215752921,39.5969238305793,39.5969228758769,39.5969332587862,39.596932574028,39.5969367919325,39.5969421821805,39.596938721304,-550000
1.75444444444444,64.9934662004339,29.9998229227376,29.9998666794811,29.9998641373392,29.9998853077016,29.9999020851143,29.9999167907356,29.9999323913767,29.9999485143123,29.9999785086124,29.9999599300432,29.9999518533624,29.9999309790569,29.9998950682707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997382517977,39.5969015841495,39.5969153942948,39.5969154318031,39.5969202963687,39.596924117002,39.5969268380342,39.5969290894665,39.5969281363964,39.596938501557,39.5969378179698,39.5969420286645,39.5969474096989,39.5969439547383,-550000
1.75472222222222,64.9934773705879,29.9998232254526,29.9998669073927,29.999864369596,29.9998855037675,29.9999022524989,29.9999169329805,29.999932506952,29.9999486023247,29.9999785453477,29.9999599985403,29.9999519356674,29.9999310970469,29.9998952476492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997400802775,39.5969068810631,39.5969206676017,39.5969207050458,39.5969255612961,39.5969293753987,39.5969320917798,39.5969343393637,39.5969333879231,39.5969437353655,39.5969430529471,39.5969472564444,39.596952628281,39.5969491792262,-550000
1.755,64.9934885216459,29.9998235276502,29.9998671349146,29.9998646014558,29.9998856994982,29.9999024195974,29.9999170749824,29.9999326223297,29.9999486901866,29.9999785820201,29.9999600669205,29.9999520178318,29.9999312148353,29.9998954267212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997419056316,39.5969121689217,39.5969259318939,39.596925969274,39.5969308172233,39.5969346248062,39.5969373365441,39.5969395802863,39.5969386304725,39.5969489602268,39.5969482789754,39.5969524752875,39.596957837942,39.5969543947829,-550000
1.75527777777778,64.9934996536405,29.9998238293312,29.9998673620477,29.9998648329192,29.9998858948943,29.9999025864102,29.9999172167415,29.9999327375102,29.9999487778984,29.9999786186299,29.9999601351837,29.9999520998557,29.9999313324223,29.9998956054871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997437278653,39.5969174477409,39.5969311871869,39.5969312245031,39.5969360641656,39.59693986524,39.5969425723427,39.5969448122496,39.5969438640598,39.5969541761563,39.5969534960698,39.5969576852091,39.5969630386972,39.5969596014237,-550000
1.75555555555556,64.9935107666044,29.9998241304965,29.9998675887925,29.999865063987,29.9998860899564,29.9999027529379,29.9999173582583,29.9999328524938,29.9999488654602,29.9999786551771,29.9999602033303,29.9999521817394,29.9999314498083,29.9998957839474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997455469841,39.5969227175361,39.5969364334962,39.5969364707486,39.5969413021383,39.5969450967154,39.5969477991908,39.5969500352691,39.5969490887004,39.5969593831693,39.5969587042457,39.5969628862244,39.5969682305618,39.5969647991638,-550000
1.75583333333333,64.9935218605701,29.999824431147,29.9998678151497,29.9998652946598,29.9998862846851,29.999902919181,29.9999174995331,29.9999329672808,29.9999489528724,29.9999786916619,29.9999602713603,29.9999522634832,29.9999315669937,29.9998959621026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997473629932,39.5969279783227,39.596941670837,39.5969417080257,39.5969465311569,39.5969503192477,39.5969530171036,39.5969552493598,39.5969543044097,39.5969645812811,39.5969639035184,39.5969680783487,39.596973413551,39.5969699880185,-550000
1.75611111111111,64.9935329355699,29.9998247312836,29.9998680411199,29.9998655249384,29.999886479081,29.9999030851398,29.9999176405665,29.9999330818717,29.9999490401351,29.9999787280843,29.9999603392741,29.9999523450872,29.9999316839787,29.9998961399534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997491758979,39.596933230116,39.5969468992247,39.5969469363498,39.5969517512365,39.5969555328522,39.5969582260966,39.5969604545372,39.5969595112027,39.5969697705067,39.596969093903,39.5969732615972,39.59697858768,39.596975168003,-550000
1.75638888888889,64.9935439916365,29.9998250309071,29.999868266704,29.9998657548233,29.9998866731445,29.999903250815,29.9999177813589,29.9999331962666,29.9999491272487,29.9999787644444,29.9999604070718,29.9999524265517,29.9999318007638,29.9998963175001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997509857036,39.5969384729316,39.5969521186745,39.5969521557361,39.5969569623925,39.5969607375442,39.5969634261849,39.5969656508165,39.5969647090949,39.5969749508615,39.5969742754147,39.5969784359849,39.5969837529639,39.5969803391323,-550000
1.75666666666667,64.9935550288021,29.9998253300185,29.9998684919024,29.9998659843152,29.9998868668763,29.999903416207,29.9999179219105,29.9999333104661,29.9999492142134,29.9999788007424,29.9999604747537,29.999952507877,29.9999319173493,29.9998964947433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997527924156,39.5969437067847,39.5969573292019,39.5969573662001,39.5969621646402,39.5969659333388,39.5969686173838,39.5969708382128,39.5969698981013,39.5969801223605,39.5969794480687,39.5969836015272,39.5969889094178,39.5969855014217,-550000
1.75694444444444,64.993566047099,29.9998256286185,29.9998687167158,29.9998662134148,29.999887060277,29.9999035813163,29.9999180622219,29.9999334244703,29.9999493010295,29.9999788369784,29.9999605423198,29.9999525890633,29.9999320337355,29.9998966716836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997545960391,39.5969489316906,39.5969625308219,39.5969625677569,39.5969673579947,39.5969711202513,39.5969737997084,39.5969760167413,39.5969750782373,39.596985285019,39.5969846118802,39.5969887582391,39.5969940570568,39.5969906548863,-550000
1.75722222222222,64.9935770465596,29.9998259267082,29.999868941145,29.9998664421229,29.9998872533471,29.9999037461434,29.9999182022935,29.9999335382797,29.9999493876971,29.9999788731525,29.9999606097705,29.9999526701108,29.9999321499227,29.9998968483214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997563965794,39.5969541476647,39.5969677235499,39.5969677604217,39.5969725424713,39.5969762982969,39.5969789731739,39.5969811864173,39.5969802495179,39.596990438852,39.5969897668642,39.5969939061356,39.596999195896,39.5969957995411,-550000
1.7575,64.9935880272159,29.9998262242883,29.9998691651905,29.99986667044,29.9998874460871,29.9999039106887,29.9999183421256,29.9999336518945,29.9999494742166,29.9999789092647,29.9999606771059,29.9999527510198,29.9999322659114,29.9998970246573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997581940418,39.5969593547222,39.596972907401,39.5969729442098,39.5969777180851,39.5969814674907,39.5969841377954,39.5969863472558,39.5969854119583,39.5969955838746,39.5969949130358,39.5969990452319,39.5970043259505,39.5970009354012,-550000
1.75777777777778,64.9935989891001,29.9998265213597,29.9998693888531,29.9998668983668,29.9998876384977,29.9999040749528,29.9999184817188,29.9999337653151,29.9999495605883,29.9999789453152,29.9999607443261,29.9999528317905,29.9999323817017,29.9998972006918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997599884315,39.5969645528783,39.5969780823904,39.5969781191362,39.5969828848514,39.5969866278479,39.5969892935882,39.5969914992719,39.5969905655736,39.5970007201018,39.5970000504102,39.597004175543,39.5970094472352,39.5970060624816,-550000
1.75805555555556,64.9936099322445,29.9998268179233,29.9998696121333,29.999867125904,29.9998878305794,29.999904238936,29.9999186210733,29.9999338785419,29.9999496468123,29.9999789813042,29.9999608114315,29.9999529124231,29.9999324972942,29.9998973764254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997617797538,39.5969697421483,39.5969832485333,39.5969832852163,39.5969880427851,39.5969917793836,39.5969944405672,39.5969966424808,39.5969957103789,39.5970058475488,39.5970051790023,39.5970092970839,39.5970145597652,39.5970111807973,-550000
1.75833333333333,64.9936208566808,29.9998271139799,29.9998698350319,29.9998673530523,29.9998880223328,29.999904402639,29.9999187601896,29.9999339915751,29.9999497328889,29.9999790172316,29.9999608784222,29.9999529929179,29.9999326126891,29.9998975518586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99763568014,39.5969749225474,39.5969884058448,39.5969884424651,39.5969931919015,39.5969969221128,39.5969995787476,39.5970017768974,39.5970008463892,39.5970109662305,39.5970102988272,39.5970144098696,39.5970196635554,39.5970162903634,-550000
1.75861111111111,64.9936317624412,29.9998274095305,29.9998700575494,29.9998675798122,29.9998882137583,29.9999045660621,29.9999188990681,29.9999341044151,29.9999498188184,29.9999790530976,29.9999609452984,29.9999530732751,29.9999327278867,29.9998977269919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997653532172,39.5969800940907,39.5969935543399,39.5969935908976,39.5969983322155,39.5970020560506,39.5970047081443,39.5970069025369,39.5970059736196,39.5970160761619,39.5970154098998,39.5970195139151,39.5970247586207,39.5970213911947,-550000
1.75888888888889,64.9936426495576,29.9998277045759,29.9998702796866,29.9998678061846,29.9998884048567,29.9999047292059,29.9999190377092,29.9999342170622,29.999949904601,29.9999790889023,29.9999610120603,29.999953153495,29.9999328428874,29.9998979018258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997671353688,39.5969852567933,39.5969986940338,39.596998730529,39.5970034637423,39.597007181212,39.5970098287724,39.5970120194141,39.5970110920851,39.5970211773579,39.5970205122351,39.5970246092353,39.597029844976,39.5970264833063,-550000
1.75916666666667,64.9936535180619,29.9998279991169,29.9998705014441,29.99986803217,29.9998885956284,29.9999048920708,29.9999191761133,29.9999343295168,29.999949990237,29.9999791246458,29.999961078708,29.9999532335777,29.9999329576915,29.9998980763609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997689144738,39.5969904106704,39.5970038249415,39.5970038613742,39.5970085864968,39.597012297612,39.5970149406469,39.5970171275441,39.5970162018007,39.5970262698336,39.597025605848,39.5970296958451,39.5970349226363,39.5970315667129,-550000
1.75944444444444,64.9936643679858,29.9998282931545,29.9998707228225,29.9998682577692,29.999888786074,29.9999050546573,29.9999193142809,29.9999344417792,29.9999500757266,29.9999791603283,29.9999611452419,29.9999533135236,29.9999330722994,29.9998982505977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997706905376,39.596995555737,39.597008947078,39.5970089834484,39.597013700494,39.5970174052657,39.5970200437827,39.5970222269419,39.5970213027812,39.5970313536037,39.5970306907535,39.5970347737595,39.5970399916165,39.5970366414296,-550000
1.75972222222222,64.9936751993611,29.9998285866894,29.9998709438224,29.9998684829827,29.9998889761941,29.9999052169659,29.9999194522123,29.9999345538496,29.99995016107,29.9999791959497,29.999961211662,29.9999533933328,29.9999331867114,29.9998984245366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997724635653,39.5970006920083,39.5970140604583,39.5970140967665,39.597018805749,39.5970225041879,39.5970251381948,39.5970273176223,39.5970263950418,39.5970364286832,39.5970357669665,39.5970398429932,39.5970450519312,39.5970417074711,-550000
1.76,64.9936860122196,29.9998288797225,29.9998711644447,29.9998687078112,29.9998891659892,29.9999053789971,29.9999195899079,29.9999346657285,29.9999502462677,29.9999792315103,29.9999612779686,29.9999534730055,29.9999333009278,29.9998985981783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997742335622,39.5970058194992,39.5970191650973,39.5970192013435,39.5970239022766,39.5970275943935,39.597030223898,39.5970323996003,39.5970314785972,39.5970414950869,39.5970408345017,39.5970449035611,39.5970501035955,39.5970467648522,-550000
1.76027777777778,64.9936968065928,29.9998291722548,29.9998713846897,29.9998689322554,29.9998893554598,29.9999055407513,29.9999197273681,29.9999347774162,29.9999503313196,29.9999792670101,29.9999613441618,29.9999535525421,29.999933414949,29.9998987715231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997760005333,39.5970109382247,39.5970242610101,39.5970242971943,39.5970289900918,39.5970326758976,39.5970353009074,39.5970374728907,39.5970365534623,39.5970465528297,39.597045893374,39.5970499554781,39.5970551466239,39.5970518135879,-550000
1.76055555555556,64.9937075825125,29.999829464287,29.9998716045583,29.9998691563159,29.9998895446066,29.999905702229,29.9999198645934,29.9999348889129,29.9999504162262,29.9999793024493,29.9999614102419,29.9999536319428,29.9999335287753,29.9998989445716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997777644838,39.5970160481999,39.5970293482115,39.5970293843338,39.5970340692095,39.5970377487149,39.5970403692377,39.5970425375084,39.5970416196521,39.5970516019263,39.5970509435983,39.5970549987589,39.5970601810314,39.5970568536927,-550000
1.76083333333333,64.99371834001,29.99982975582,29.9998718240511,29.9998693799935,29.9998897334301,29.9999058634306,29.9999200015841,29.9999350002191,29.9999505009877,29.9999793378279,29.9999614762091,29.9999537112077,29.999933642407,29.9998991173243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99779525419,39.5970211494397,39.5970344267164,39.597034462777,39.5970391396445,39.5970428128603,39.5970454289037,39.5970475934683,39.5970466771812,39.5970566423916,39.5970559851893,39.5970600334182,39.5970652068326,39.5970618851816,-550000
1.76111111111111,64.9937290791171,29.9998300468546,29.9998720431687,29.9998696032887,29.9998899219308,29.9999060243568,29.9999201383406,29.999935111335,29.9999505856043,29.999979373146,29.9999615420635,29.9999537903371,29.9999337558445,29.9998992897817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99781283344,39.597026241959,39.5970394965397,39.5970395325386,39.5970442014116,39.5970478683487,39.5970504799203,39.597052640785,39.5970517260646,39.5970616742403,39.5970610181617,39.5970650594709,39.5970702240423,39.5970669080693,-550000
1.76138888888889,64.9937397998649,29.9998303373918,29.9998722619117,29.9998698262022,29.9998901101092,29.9999061850078,29.9999202748634,29.999935222261,29.9999506700763,29.9999794084037,29.9999616078053,29.9999538693313,29.999933869088,29.9998994619443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997830382639,39.5970313257727,39.5970445576962,39.5970445936335,39.5970492545258,39.5970529151947,39.5970555223023,39.5970576794735,39.5970567663171,39.5970666974871,39.5970660425304,39.5970700769316,39.5970752326752,39.5970719223703,-550000
1.76166666666667,64.9937505022851,29.9998306274323,29.9998724802808,29.9998700487346,29.9998902979661,29.9999063453842,29.9999204111528,29.9999353329973,29.9999507544038,29.9999794436013,29.9999616734348,29.9999539481904,29.9999339821381,29.9998996338127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997847901839,39.5970364008958,39.5970496102008,39.5970496460766,39.5970542990017,39.5970579534133,39.5970605560645,39.5970627095483,39.5970617979532,39.5970717121467,39.5970710583099,39.597075085815,39.5970802327458,39.5970769280995,-550000
1.76194444444444,64.9937611864088,29.999830916977,29.9998726982766,29.9998702708867,29.9998904855018,29.9999065054865,29.9999205472093,29.9999354435444,29.9999508385873,29.9999794787386,29.9999617389521,29.9999540269148,29.9999340949948,29.9998998053872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99786539109,39.597041467343,39.5970546540682,39.5970546898827,39.5970593348542,39.5970629830191,39.5970655812215,39.5970677310244,39.5970668209879,39.5970767182338,39.5970760655151,39.5970800861358,39.5970852242688,39.5970819252715,-550000
1.76222222222222,64.9937718522673,29.9998312060268,29.9998729158998,29.9998704926591,29.9998906727169,29.9999066653151,29.9999206830331,29.9999355539025,29.9999509226268,29.9999795138159,29.9999618043574,29.9999541055046,29.9999342076587,29.9998999766685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997882850445,39.5970465251292,39.5970596893131,39.5970597250664,39.597064362098,39.5970680040268,39.597070597788,39.5970727439162,39.5970718354357,39.5970817157631,39.5970810641605,39.5970850779087,39.597090207259,39.5970869139008,-550000
1.7625,64.993782499892,29.9998314945825,29.999873133151,29.9998707140523,29.999890859612,29.9999068248705,29.9999208186249,29.999935664072,29.9999510065227,29.9999795488333,29.9999618696509,29.99995418396,29.9999343201299,29.999900147657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997900279954,39.5970515742692,39.5970647159504,39.5970647516426,39.5970693807477,39.5970730164512,39.5970756057788,39.5970777482387,39.5970768413115,39.5970867047492,39.5970860542607,39.5970900611481,39.5970951817307,39.5970918940021,-550000
1.76277777777778,64.9937931293139,29.9998317826449,29.9998733500308,29.9998709350671,29.9998910461876,29.9999069841532,29.9999209539848,29.9999357740531,29.9999510902752,29.9999795837908,29.9999619348328,29.9999542622814,29.999934432409,29.9999003183533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997917679668,39.5970566147778,39.5970697339947,39.5970697696259,39.5970743908182,39.597078020307,39.5970806052085,39.5970827440063,39.5970818386297,39.5970916852066,39.5970910358305,39.5970950358687,39.5971001476986,39.59709686559,-550000
1.76305555555556,64.9938037405642,29.999832070215,29.9998735665399,29.9998711557041,29.9998912324443,29.9999071431636,29.9999210891133,29.9999358838463,29.9999511738845,29.9999796186885,29.9999619999033,29.9999543404688,29.9999345444961,29.9999004887577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997935049638,39.5970616466697,39.5970747434608,39.597074779031,39.597079392324,39.5970830156087,39.5970855960917,39.5970877312336,39.5970868274051,39.5970966571501,39.5970960088843,39.5971000020852,39.5971051051773,39.5971018286791,-550000
1.76333333333333,64.9938143336739,29.9998323572934,29.9998737826789,29.9998713759639,29.9998914183827,29.9999073019022,29.9999212240109,29.9999359934518,29.9999512573509,29.9999796535267,29.9999620648626,29.9999544185227,29.9999346563916,29.9999006588709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997952389915,39.5970666699597,39.5970797443633,39.5970797798727,39.5970843852798,39.5970880023711,39.5970905784431,39.5970927099355,39.5970918076523,39.5971016205941,39.5971009734368,39.5971049598119,39.5971100541812,39.5971067832838,-550000
1.76361111111111,64.9938249086741,29.9998326438811,29.9998739984484,29.9998715958473,29.9998916040032,29.9999074603695,29.9999213586779,29.99993610287,29.9999513406747,29.9999796883053,29.9999621297109,29.9999544964431,29.9999347680958,29.9999008286933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99796970055,39.5970716846625,39.5970847367168,39.5970847721654,39.5970893697003,39.5970929806086,39.5970955522773,39.5970976801262,39.5970967793857,39.5971065755531,39.5971059295024,39.5971099090634,39.5971149947249,39.5971117294186,-550000
1.76388888888889,64.9938354655956,29.9998329299789,29.9998742138491,29.9998718153548,29.9998917893064,29.9999076185658,29.9999214931147,29.9999362121011,29.999951423856,29.9999797230244,29.9999621944483,29.9999545742303,29.9999348796091,29.9999009982254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.997986981593,39.5970766907927,39.5970897205359,39.5970897559239,39.5970943455999,39.5970979503359,39.5971005176087,39.5971026418205,39.5971017426201,39.5971115220416,39.5971108770957,39.5971148498543,39.5971199268227,39.5971166670981,-550000
1.76416666666667,64.9938460044695,29.9998332155877,29.9998744288816,29.999872034487,29.9998919742928,29.9999077764918,29.9999216273217,29.9999363211455,29.9999515068951,29.9999797576842,29.999962259075,29.9999546518845,29.9999349909318,29.9999011674677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998004233096,39.597081688365,39.5970946958353,39.5970947311628,39.5970993129933,39.5971029115675,39.597105474452,39.5971075950329,39.5971066973699,39.5971164600742,39.5971158162311,39.5971197821989,39.5971248504891,39.5971215963366,-550000
1.76444444444444,64.9938565253265,29.9998335007083,29.9998746435466,29.9998722532447,29.9998921589631,29.9999079341478,29.9999217612993,29.9999364300035,29.9999515897923,29.9999797922848,29.9999623235913,29.999954729406,29.9999351020642,29.9999013364207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998021455107,39.597086677394,39.5970996626294,39.5970996978966,39.597104271895,39.597107864318,39.5971104228216,39.5971125397777,39.5971116436496,39.5971213896653,39.5971207469231,39.5971247061118,39.5971297657386,39.5971265171487,-550000
1.76472222222222,64.9938670281975,29.9998337853414,29.9998748578445,29.9998724716285,29.9998923433176,29.9999080915343,29.9999218950479,29.9999365386754,29.9999516725478,29.9999798268263,29.9999623879973,29.9999548067951,29.9999352130066,29.999901505085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998038647679,39.5970916578944,39.5971046209329,39.5971046561397,39.5971092223196,39.5971128086017,39.597115362732,39.5971174760696,39.5971165814736,39.5971263108293,39.5971256691861,39.5971296216072,39.5971346725856,39.5971314295487,-550000
1.765,64.9938775131132,29.9998340694881,29.9998750717762,29.9998726896389,29.9998925273571,29.9999082486518,29.9999220285678,29.9999366471616,29.9999517551619,29.9999798613087,29.9999624522932,29.9999548840518,29.9999353237594,29.9999016734609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998055810861,39.5970966298807,39.5971095707603,39.5971096059069,39.5971141642814,39.5971177444333,39.5971202941977,39.597122403923,39.5971215108566,39.5971312235806,39.5971305830346,39.5971345286997,39.5971395710443,39.597136333551,-550000
1.76527777777778,64.9938879801043,29.999834353149,29.9998752853422,29.9998729072767,29.9998927110819,29.9999084055007,29.9999221618595,29.9999367554623,29.9999518376347,29.9999798957322,29.9999625164792,29.9999549611765,29.9999354343229,29.999901841549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998072944703,39.5971015933674,39.5971145121259,39.5971145472125,39.5971190977951,39.5971226718272,39.5971252172331,39.5971273233522,39.5971264318128,39.5971361279337,39.597135488483,39.5971394274035,39.5971444611291,39.5971412291699,-550000
1.76555555555556,64.9938984292015,29.999834636325,29.9998754985431,29.9998731245425,29.9998928944927,29.9999085620815,29.9999222949234,29.9999368635779,29.9999519199666,29.9999799300969,29.9999625805555,29.9999550381693,29.9999355446973,29.9999020093498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998090049256,39.5971065483691,39.5971194450444,39.5971194800709,39.5971240228749,39.5971275907977,39.5971301318527,39.5971322343718,39.5971313443567,39.5971410239028,39.5971403855455,39.597144317733,39.5971493428544,39.5971461164199,-550000
1.76583333333333,64.9939088604353,29.9998349190169,29.9998757113796,29.9998733414368,29.99989307759,29.9999087183947,29.9999224277598,29.9999369715087,29.9999520021578,29.9999799644028,29.9999626445223,29.9999551150305,29.9999356548832,29.9999021768638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998107124569,39.5971114949003,39.5971243695301,39.5971244044968,39.5971289395354,39.5971325013593,39.5971350380707,39.597137136996,39.5971362485026,39.5971459115023,39.5971452742365,39.5971491997026,39.5971542162344,39.5971509953151,-550000
1.76611111111111,64.9939192738363,29.9998352012256,29.9998759238522,29.9998735579604,29.9998932603743,29.9999088744407,29.9999225603692,29.999937079255,29.9999520842084,29.9999799986501,29.9999627083798,29.9999551917604,29.9999357648806,29.9999023440914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998124170693,39.5971164329755,39.5971292855975,39.5971293205043,39.5971338477909,39.5971374035264,39.5971399359017,39.5971420312392,39.597141144265,39.5971507907464,39.5971501545703,39.5971540733265,39.5971590812834,39.5971558658699,-550000
1.76638888888889,64.9939296694349,29.9998354829519,29.9998761359617,29.9998737741139,29.9998934428461,29.9999090302199,29.9999226927519,29.9999371868172,29.9999521661188,29.9999800328389,29.9999627721281,29.9999552683591,29.9999358746901,29.9999025110332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998141187678,39.5971213626092,39.5971341932609,39.5971342281081,39.5971387476558,39.5971422973133,39.5971448253598,39.5971469171158,39.5971460316581,39.5971556616496,39.5971550265613,39.597158938619,39.5971639380156,39.5971607280985,-550000
1.76666666666667,64.9939400472616,29.9998357641967,29.9998763477085,29.9998739898979,29.9998936250061,29.9999091857328,29.9999228249083,29.9999372941955,29.9999522478892,29.9999800669692,29.9999628357674,29.9999553448268,29.9999359843118,29.9999026776896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998158175572,39.5971262838156,39.5971390925347,39.5971391273223,39.5971436391444,39.5971471827342,39.5971497064595,39.59715179464,39.5971509106962,39.5971605242259,39.5971598902236,39.5971637955942,39.5971687864453,39.5971655820151,-550000
1.76694444444444,64.9939504073467,29.9998360449606,29.9998765590935,29.9998742053131,29.9998938068546,29.9999093409799,29.9999229568387,29.9999374013902,29.9999523295199,29.9999801010412,29.999962899298,29.9999554211639,29.9999360937462,29.9999028440611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998175134427,39.5971311966094,39.5971439834333,39.5971440181614,39.5971485222711,39.5971520598036,39.597154579215,39.5971566638261,39.5971557813937,39.5971653784898,39.5971647455716,39.5971686442666,39.5971736265867,39.5971704276341,-550000
1.76722222222222,64.9939607497207,29.9998363252447,29.999876770117,29.99987442036,29.9998939883923,29.9999094959616,29.9999230885437,29.9999375084017,29.999952411011,29.999980135055,29.9999629627199,29.9999554973705,29.9999362029935,29.9999030101483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998192064292,39.5971361010048,39.5971488659709,39.5971489006396,39.5971533970502,39.5971569285357,39.5971594436405,39.5971615246884,39.5971606437647,39.5971702244553,39.5971695926194,39.5971734846501,39.5971784584538,39.5971752649695,-550000
1.7675,64.9939710744137,29.9998366050496,29.9998769807799,29.9998746350393,29.9998941696197,29.9999096506784,29.9999232200236,29.9999376152303,29.9999524923628,29.9999801690107,29.9999630260335,29.9999555734468,29.999936312054,29.9999031759515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998208965215,39.5971409970161,39.5971537401619,39.5971537747713,39.5971582634958,39.5971617889448,39.5971642997504,39.5971663772411,39.5971654978236,39.5971750621367,39.5971744313811,39.5971783167591,39.5971832820609,39.5971800940354,-550000
1.76777777777778,64.9939813814561,29.9998368843762,29.9998771910826,29.9998748493517,29.9998943505373,29.9999098051308,29.9999233512787,29.9999377218763,29.9999525735755,29.9999802029083,29.9999630892389,29.9999556493931,29.9999364209281,29.9999033414714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998225837248,39.5971458846578,39.5971586060205,39.5971586405707,39.5971631216223,39.597166641045,39.5971691475588,39.5971712214984,39.5971703435845,39.5971798915481,39.5971792618711,39.5971831406076,39.5971880974221,39.5971849148462,-550000
1.76805555555556,64.9939916708779,29.9998371632253,29.9998774010259,29.9998750632977,29.9998945311457,29.9999099593191,29.9999234823094,29.99993782834,29.9999526546494,29.999980236748,29.9999631523362,29.9999557252095,29.9999365296162,29.9999035067083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998242680438,39.5971507639442,39.597163463561,39.5971634980522,39.5971679714439,39.5971714848506,39.5971739870799,39.5971760574745,39.5971751810617,39.5971847127037,39.5971840841034,39.5971879562098,39.5971929045514,39.5971897274158,-550000
1.76833333333333,64.9940019427093,29.9998374415978,29.9998776106103,29.999875276878,29.9998947114453,29.9999101132439,29.9999236131161,29.9999379346217,29.9999527355848,29.9999802705298,29.9999632153256,29.9999558008964,29.9999366381184,29.9999036716628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998259494836,39.5971556348895,39.5971683127975,39.5971683472297,39.5971728129748,39.5971763203758,39.5971788183279,39.5971808851836,39.5971800102692,39.5971895256176,39.5971888980921,39.5971927635797,39.597197703463,39.5971945317583,-550000
1.76861111111111,64.9940121969804,29.9998377194944,29.9998778198364,29.9998754900932,29.9998948914367,29.9999102669055,29.9999237436993,29.9999380407217,29.9999528163818,29.999980304254,29.9999632782074,29.9999558764539,29.9999367464352,29.9999038363353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998276280491,39.5971604975079,39.5971731537444,39.5971731881177,39.5971776462291,39.5971811476347,39.5971836413169,39.5971857046397,39.5971848312212,39.5971943303038,39.5971937038513,39.5971975627315,39.5972024941709,39.5971993278879,-550000
1.76888888888889,64.9940224337212,29.999837996916,29.9998780287049,29.999875702944,29.9998950711205,29.9999104203045,29.9999238740593,29.9999381466404,29.9999528970407,29.9999803379205,29.9999633409817,29.9999559518822,29.9999368545668,29.9999040007263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998293037451,39.5971653518137,39.5971779864157,39.5971780207302,39.5971824712211,39.5971859666414,39.597188456061,39.597190515857,39.5971896439318,39.5971991267764,39.5971985013951,39.5972023536791,39.5972072766891,39.5972041158184,-550000
1.76916666666667,64.9940326529616,29.9998382738634,29.9998782372163,29.9998759154309,29.9998952504971,29.9999105734413,29.9999240041964,29.999938252378,29.9999529775618,29.9999803715294,29.9999634036487,29.9999560271816,29.9999369625136,29.9999041648363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998309765766,39.5971701978212,39.5971828108256,39.5971828450814,39.5971872879647,39.5971907774101,39.5971932625744,39.5971953188495,39.5971944484152,39.5972039150495,39.5972032907375,39.5972071364367,39.5972120510316,39.5972088955641,-550000
1.76944444444444,64.9940428547316,29.9998385503373,29.9998784453714,29.9998761275546,29.9998954295671,29.9999107263163,29.999924134111,29.9999383579349,29.9999530579451,29.9999804050809,29.9999634662086,29.9999561023523,29.9999370702759,29.9999043286658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998326465484,39.5971750355445,39.5971876269882,39.5971876611855,39.5971920964742,39.5971955799549,39.5971980608711,39.5972001136314,39.5971992446853,39.597208695137,39.5972080718926,39.5972119110181,39.5972168172124,39.5972136671388,-550000
1.76972222222222,64.9940530390611,29.9998388263386,29.9998786531706,29.9998763393157,29.9998956083309,29.9999108789299,29.9999242638036,29.9999384633113,29.9999531381911,29.9999804385751,29.9999635286616,29.9999561773945,29.9999371778539,29.9999044922152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998343136656,39.5971798649977,39.5971924349176,39.5971924690564,39.5971968967635,39.5972003742897,39.5972028509652,39.5972049002166,39.5972040327562,39.5972134670531,39.5972128448744,39.5972166774375,39.5972215752454,39.5972184305565,-550000
1.77,64.9940632059797,29.9998391018682,29.9998788606145,29.9998765507148,29.9998957867892,29.9999110312828,29.9999243932745,29.9999385685076,29.9999532183,29.9999804720121,29.9999635910078,29.9999562523084,29.9999372852481,29.9999046554851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998359779328,39.597184686195,39.5971972346279,39.5971972687083,39.5972016888468,39.5972051604286,39.5972076328706,39.5972096786192,39.597208812642,39.5972182308115,39.5972176096967,39.5972214357086,39.5972263251445,39.5972231858312,-550000
1.77027777777778,64.9940733555174,29.9998393769267,29.9998790677039,29.9998767617525,29.9998959649425,29.9999111833751,29.9999245225241,29.9999386735241,29.9999532982719,29.9999805053918,29.9999636532474,29.9999563270943,29.9999373924587,29.9999048184759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998376393551,39.5971894991506,39.5972020261331,39.5972020601553,39.5972064727381,39.5972099383856,39.5972124066014,39.5972144488531,39.5972135843566,39.5972229864264,39.5972223663736,39.5972261858455,39.5972310669238,39.5972279329768,-550000
1.77055555555556,64.9940834877039,29.9998396515151,29.9998792744393,29.9998769724295,29.9998961427912,29.9999113352075,29.9999246515528,29.9999387783611,29.9999533781071,29.9999805387146,29.9999637153807,29.9999564017523,29.999937499486,29.9999049811881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998392979373,39.5971943038784,39.5972068094473,39.5972068434113,39.5972112484514,39.5972147081748,39.5972171721715,39.5972192109324,39.5972183479139,39.5972277339116,39.597227114919,39.5972309278621,39.597235800597,39.5972326720071,-550000
1.77083333333333,64.9940936025687,29.9998399256341,29.9998794808213,29.9998771827464,29.9998963203359,29.9999114867804,29.9999247803609,29.9999388830189,29.9999534578058,29.9999805719804,29.9999637774078,29.9999564762828,29.9999376063304,29.9999051436222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998409536842,39.5971991003926,39.5972115845845,39.5972116184904,39.5972160160006,39.5972194698101,39.5972219295949,39.5972239648709,39.597223103328,39.5972324732809,39.5972318553468,39.5972356617723,39.597240526178,39.5972374029361,-550000
1.77111111111111,64.9941037001415,29.9998401992845,29.9998796868505,29.9998773927037,29.9998964975772,29.9999116380941,29.9999249089488,29.9999389874978,29.9999535373684,29.9999806051893,29.9999638393288,29.9999565506858,29.9999377129922,29.9999053057786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998426066006,39.5972038887073,39.5972163515586,39.5972163854066,39.5972207753997,39.5972242233054,39.5972266788855,39.5972287106826,39.5972278506128,39.5972372045484,39.5972365876709,39.5972403875898,39.5972452436807,39.5972421257775,-550000
1.77138888888889,64.9941137804519,29.9998404724671,29.9998798925276,29.9998776023022,29.9998966745154,29.9999117891493,29.9999250373169,29.9999390917981,29.9999536167949,29.9999806383415,29.999963901144,29.9999566249617,29.9999378194716,29.9999054676578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998442566915,39.5972086688363,39.5972211103836,39.5972211441737,39.5972255266626,39.5972289686745,39.5972314200572,39.5972334483814,39.597232589782,39.5972419277277,39.597241311905,39.5972451053286,39.5972499531187,39.5972468405453,-550000
1.77166666666667,64.9941238435293,29.9998407451827,29.999880097853,29.9998778115424,29.9998968511512,29.9999119399462,29.9999251654656,29.9999391959201,29.9999536960856,29.999980671437,29.9999639628535,29.9999566991106,29.999937925769,29.9999056292603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998459039616,39.5972134407937,39.5972258610734,39.5972258948057,39.5972302698033,39.5972337059316,39.597236153124,39.597238177981,39.5972373208497,39.5972466428328,39.5972460280631,39.5972498150024,39.597254654506,39.5972515472532,-550000
1.77194444444444,64.9941338894033,29.9998410174322,29.9998803028275,29.9998780204249,29.9998970274851,29.9999120904853,29.9999252933952,29.9999392998642,29.9999537752409,29.999980704476,29.9999640244576,29.9999567731327,29.9999380318848,29.9999057905866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998475484158,39.5972182045936,39.597230603642,39.5972306373166,39.5972350048357,39.5972384350903,39.5972408780996,39.5972428994955,39.5972420438297,39.5972513498775,39.597250736159,39.597254516625,39.5972593478564,39.5972562459151,-550000
1.77222222222222,64.9941439181032,29.9998412892163,29.9998805074515,29.9998782289503,29.9998972035175,29.9999122407671,29.9999254211062,29.9999394036305,29.9999538542608,29.9999807374585,29.9999640859563,29.9999568470283,29.9999381378191,29.9999059516371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998491900588,39.5972229602497,39.5972353381032,39.5972353717202,39.5972397317735,39.5972431561646,39.5972455949978,39.5972476129386,39.5972467587357,39.5972560488755,39.5972554362064,39.5972592102103,39.5972640331834,39.5972609365445,-550000
1.7725,64.9941539296585,29.9998415605358,29.9998807117258,29.9998784371193,29.999897379249,29.999912390792,29.9999255485988,29.9999395072195,29.9999539331456,29.9999807703846,29.99996414735,29.9999569207976,29.9999382435723,29.9999061124123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998508288956,39.5972277077761,39.5972400644708,39.5972400980304,39.5972444506307,39.5972478691681,39.5972503038326,39.597252318324,39.5972514655817,39.5972607398405,39.5972601282191,39.5972638957718,39.5972687105009,39.5972656191554,-550000
1.77277777777778,64.9941639240983,29.9998418313914,29.9998809156509,29.9998786449324,29.9998975546801,29.9999125405605,29.9999256758736,29.9999396106315,29.9999540118957,29.9999808032545,29.9999642086387,29.9999569944408,29.9999383491448,29.9999062729127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998524649308,39.5972324471867,39.5972447827588,39.5972448162609,39.597249161421,39.5972525741149,39.5972550046176,39.5972570156656,39.5972561643813,39.5972654227864,39.5972648122108,39.5972685733234,39.5972733798225,39.5972702937613,-550000
1.77305555555556,64.994173901452,29.9998421017841,29.9998811192274,29.9998788523904,29.9998977298114,29.9999126900729,29.9999258029307,29.9999397138666,29.9999540905111,29.9999808360682,29.9999642698226,29.9999570679582,29.9999384545368,29.9999064331388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998540981693,39.5972371784952,39.5972494929808,39.5972495264257,39.5972538641582,39.5972572710185,39.5972596973667,39.5972617049772,39.5972608551483,39.5972700977268,39.5972694881952,39.5972732428788,39.5972780411619,39.597274960376,-550000
1.77333333333333,64.9941838617487,29.9998423717146,29.999881322456,29.9998790594936,29.9998979046433,29.9999128393298,29.9999259297707,29.9999398169253,29.9999541689921,29.9999808688258,29.999964330902,29.9999571413498,29.9999385597487,29.9999065930909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998557286158,39.5972419017156,39.5972541951508,39.5972542285385,39.5972585588562,39.5972619598929,39.5972643820935,39.5972663862723,39.5972655378965,39.5972747646754,39.597274156186,39.5972779044516,39.5972826945328,39.5972796190132,-550000
1.77361111111111,64.9941938050177,29.9998426411837,29.9998815253371,29.9998792662429,29.9998980791763,29.9999129883316,29.9999260563939,29.9999399198078,29.999954247339,29.9999809015274,29.9999643918769,29.999957214616,29.9999386647807,29.9999067527697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998573562752,39.5972466168617,39.5972588892824,39.597258922613,39.5972632455285,39.5972666407516,39.5972690588118,39.5972710595648,39.5972702126396,39.5972794236458,39.5972788161969,39.5972825580554,39.5972873399487,39.5972842696864,-550000
1.77388888888889,64.9942037312881,29.9998429101921,29.9998817278714,29.9998794726388,29.999898253411,29.9999131370786,29.9999261828006,29.9999400225145,29.9999543255519,29.9999809341732,29.9999644527477,29.999957287757,29.9999387696332,29.9999069121755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998589811521,39.5972513239473,39.5972635753895,39.5972636086631,39.597267924189,39.5972713136084,39.5972737275353,39.5972757248684,39.5972748793911,39.5972840746518,39.5972834682416,39.5972872037038,39.5972919774233,39.5972889124093,-550000
1.77416666666667,64.9942136405888,29.9998431787407,29.9998819300596,29.9998796786818,29.9998984273479,29.9999132855714,29.9999263089912,29.9999401250456,29.9999544036312,29.9999809667631,29.9999645135144,29.999957360773,29.9999388743065,29.9999070713088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998606032514,39.5972560229862,39.5972682534856,39.5972682867023,39.5972725948514,39.597275978477,39.5972783882776,39.5972803821966,39.5972795381649,39.5972887177069,39.5972881123336,39.5972918414106,39.5972966069702,39.5972935471954,-550000
1.77444444444444,64.994223532949,29.9998434468302,29.999882131902,29.9998798843726,29.9998986009874,29.9999134338103,29.9999264349661,29.9999402274014,29.999954481577,29.9999809992973,29.9999645741772,29.9999574336641,29.9999389788008,29.9999072301701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998622225777,39.597260713992,39.5972729235846,39.5972729567445,39.5972772575293,39.597280635371,39.5972830410524,39.5972850315631,39.5972841889746,39.5972933528247,39.5972927484865,39.5972964711892,39.5973012286028,39.5972981740584,-550000
1.77472222222222,64.9942334083975,29.9998437144614,29.9998823333995,29.9998800897119,29.9998987743301,29.9999135817959,29.9999265607257,29.9999403295823,29.9999545593896,29.999981031776,29.9999646347363,29.9999575064307,29.9999390831165,29.9999073887599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998638391359,39.5972653969787,39.5972775857001,39.5972776188033,39.5972819122364,39.5972852843041,39.5972876858733,39.5972896729816,39.5972888318337,39.5972979800187,39.5972973767139,39.5973010930532,39.5973058423348,39.5973027930118,-550000
1.775,64.9942432669633,29.9998439816352,29.9998825345525,29.9998802947001,29.9998989473765,29.9999137295285,29.9999266862704,29.9999404315885,29.9999546370692,29.9999810641991,29.9999646951919,29.9999575790728,29.9999391872539,29.9999075470785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998654529307,39.5972700719598,39.5972822398457,39.5972822728923,39.5972865589862,39.5972899252898,39.5972923227538,39.5972943064655,39.5972934667558,39.5973025993026,39.5973019970294,39.5973057070161,39.5973104481795,39.5973074040691,-550000
1.77527777777778,64.9942531086752,29.9998442483522,29.9998827353617,29.9998804993379,29.9998991201271,29.9999138770086,29.9999268116004,29.9999405334204,29.9999547146159,29.9999810965668,29.9999647555442,29.9999576515908,29.9999392912133,29.9999077051266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998670639667,39.597274738949,39.5972868860351,39.5972869190252,39.5972911977925,39.5972945583418,39.5972969517077,39.5972989320286,39.5972980937545,39.5973072106898,39.5973066094465,39.5973103130915,39.5973150461506,39.5973120072438,-550000
1.77555555555556,64.9942629335621,29.9998445146133,29.9998829358276,29.9998807036259,29.9998992925824,29.9999140242365,29.9999269367162,29.9999406350782,29.9999547920302,29.9999811288792,29.9999648157933,29.9999577239849,29.999939394995,29.9999078629045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998686722488,39.5972793979601,39.5972915242818,39.5972915572155,39.5972958286688,39.5972991834736,39.5973015727483,39.5973035496842,39.5973027128434,39.5973118141939,39.5973112139786,39.5973149112928,39.5973196362615,39.5973166025493,-550000
1.77583333333333,64.9942727416527,29.9998447804193,29.9998831359509,29.9998809075647,29.9998994647429,29.9999141712128,29.9999270616181,29.9999407365622,29.9999548693121,29.9999811611364,29.9999648759394,29.9999577962552,29.9999394985993,29.9999080204126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998702777815,39.5972840490066,39.5972961545994,39.5972961874768,39.5973004516285,39.5973038006987,39.5973061858893,39.597308159446,39.597307324036,39.5973164098283,39.5973158106393,39.5973195016334,39.5973242185256,39.5973211899992,-550000
1.77611111111111,64.9942825329757,29.9998450457709,29.999883335732,29.9998811111549,29.9998996366092,29.9999143179379,29.9999271863065,29.9999408378727,29.9999549464619,29.9999811933385,29.9999649359828,29.9999578684019,29.9999396020264,29.9999081776516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998718805697,39.5972886921022,39.5973007770016,39.5973008098228,39.5973050666854,39.5973084100307,39.5973107911442,39.5973127613274,39.5973119273458,39.5973209976064,39.597320399442,39.5973240841269,39.5973287929562,39.5973257696069,-550000
1.77638888888889,64.9942923075599,29.9998453106688,29.9998835351717,29.9998813143971,29.9998998081816,29.9999144644121,29.9999273107818,29.9999409390101,29.9999550234799,29.9999812254855,29.9999649959235,29.9999579404254,29.9999397052768,29.9999083346217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998734806179,39.5972933272604,39.5973053915018,39.5973054242668,39.5973096738528,39.5973130114831,39.5973153885264,39.5973173553418,39.5973165227862,39.5973255775418,39.5973249804002,39.5973286587866,39.5973333595669,39.5973303413856,-550000
1.77666666666667,64.9943020654337,29.999845575114,29.9998837342704,29.9998815172919,29.9998999794607,29.999914610636,29.9999274350443,29.9999410399746,29.9999551003661,29.9999812575776,29.9999650557617,29.9999580123257,29.9999398083507,29.9999084913236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998750779309,39.5972979544948,39.5973099981134,39.5973100308224,39.5973142731443,39.5973176050693,39.5973199780493,39.5973219415029,39.5973211103707,39.5973301496477,39.5973295535272,39.5973332256259,39.597337918371,39.597334905349,-550000
1.77694444444444,64.9943118066258,29.9998458391071,29.9998839330288,29.9998817198398,29.9999001504471,29.9999147566099,29.9999275590944,29.9999411407665,29.999955177121,29.9999812896148,29.9999651154977,29.9999580841031,29.9999399112484,29.9999086477576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998766725134,39.597302573819,39.5973145968501,39.5973146295032,39.5973188645733,39.5973221908027,39.5973245597265,39.5973265198238,39.5973256901127,39.5973347139376,39.5973341188364,39.5973377846582,39.5973424693818,39.5973394615102,-550000
1.77722222222222,64.9943215311647,29.999846102649,29.9998841314474,29.9998819220415,29.9999003211412,29.9999149023343,29.9999276829324,29.9999412413861,29.9999552537447,29.9999813215973,29.9999651751315,29.9999581557578,29.9999400139702,29.9999088039242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9987826437,39.5973071852465,39.5973191877253,39.5973192203226,39.5973234481532,39.5973267686969,39.5973291335713,39.5973310903182,39.5973302620257,39.5973392704249,39.5973386763413,39.5973423358969,39.5973470126126,39.5973440098827,-550000
1.7775,64.9943312390789,29.9998463657403,29.9998843295268,29.9998821238976,29.9999004915435,29.9999150478096,29.9999278065588,29.9999413418337,29.9999553302374,29.9999813535251,29.9999652346634,29.9999582272901,29.9999401165165,29.9999089598238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998798535054,39.5973117887907,39.5973237707524,39.5973238032939,39.5973280238975,39.5973313387651,39.5973336995971,39.5973356529993,39.5973348261229,39.5973438191229,39.597343226055,39.5973468793551,39.5973515480767,39.5973485504797,-550000
1.77777777777778,64.9943409303967,29.999846628382,29.9998845272677,29.9998823254086,29.9999006616545,29.9999151930362,29.9999279299738,29.9999414421096,29.9999554065993,29.9999813853983,29.9999652940936,29.9999582987,29.9999402188874,29.999909115457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998814399242,39.5973163844652,39.5973283459448,39.5973283784307,39.5973325918196,39.5973359010209,39.5973382578173,39.5973402078804,39.5973393824179,39.5973483600448,39.5973477679911,39.5973514150464,39.5973560757875,39.5973530833146,-550000
1.77805555555556,64.9943506051466,29.9998468905746,29.9998847246705,29.9998825265751,29.9999008314748,29.9999153380145,29.9999280531779,29.9999415422141,29.9999554828308,29.9999814172171,29.9999653534222,29.999958369988,29.9999403210834,29.9999092708241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998830236311,39.5973209722834,39.5973329133159,39.5973329457462,39.5973371519329,39.5973404554774,39.5973428082452,39.5973447549751,39.5973439309239,39.5973528932041,39.5973523021627,39.5973559429838,39.5973605957581,39.5973576084005,-550000
1.77833333333333,64.9943602633569,29.9998471523191,29.9998849217359,29.9998827273978,29.9999010010047,29.9999154827451,29.9999281761713,29.9999416421475,29.9999555589319,29.9999814489815,29.9999654126494,29.999958441154,29.9999404231046,29.9999094259256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998846046307,39.5973255522588,39.5973374728791,39.597337505254,39.5973417042506,39.5973450021481,39.5973473508942,39.5973492942964,39.5973484716542,39.5973574186139,39.5973568285831,39.5973604631808,39.5973651080019,39.5973621257509,-550000
1.77861111111111,64.9943699050558,29.9998474136161,29.9998851184644,29.9998829278772,29.9999011702449,29.9999156272282,29.9999282989546,29.9999417419101,29.9999556349029,29.9999814806916,29.9999654717753,29.9999585121984,29.9999405249515,29.999909580762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998861829276,39.5973301244047,39.5973420246478,39.5973420569673,39.5973462487862,39.5973495410463,39.5973518857775,39.5973538258578,39.5973530046221,39.5973619362875,39.5973613472656,39.5973649756504,39.5973696125319,39.5973666353788,-550000
1.77888888888889,64.9943795302716,29.9998476744665,29.9998853148566,29.9998831280138,29.9999013391957,29.9999157714644,29.9999284215279,29.9999418415022,29.9999557107441,29.9999815123475,29.9999655308002,29.9999585831214,29.9999406266243,29.9999097353338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998877585265,39.5973346887345,39.5973465686352,39.5973466008994,39.5973507855529,39.5973540721853,39.5973564129084,39.5973583496725,39.5973575298409,39.5973664462381,39.5973658582235,39.597369480406,39.5973741093615,39.5973711372975,-550000
1.77916666666667,64.9943891390324,29.9998479348709,29.9998855109132,29.9998833278084,29.9999015078578,29.999915915454,29.9999285438917,29.999941940924,29.9999557864556,29.9999815439494,29.9999655897241,29.9999586539231,29.9999407281232,29.9999098896413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99889331432,39.5973392452617,39.5973511048547,39.5973511370637,39.5973553145639,39.5973585955782,39.5973609323002,39.5973628657537,39.5973620473238,39.597370948479,39.5973703614698,39.5973739774607,39.5973785985037,39.5973756315201,-550000
1.77944444444444,64.9943987313665,29.9998481948303,29.9998857066346,29.9998835272614,29.9999016762315,29.9999160591975,29.9999286660464,29.9999420401758,29.9999558620378,29.9999815754972,29.9999656485474,29.9999587246038,29.9999408294487,29.999910043685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998909016486,39.5973437939994,39.5973556333195,39.5973556654735,39.5973598358327,39.5973631112385,39.5973654439661,39.5973673741147,39.5973665570841,39.5973754430233,39.5973748570178,39.5973784668277,39.5973830799717,39.5973801180599,-550000
1.77972222222222,64.9944083073018,29.9998484543452,29.9998859020214,29.9998837263735,29.9999018443174,29.9999162026952,29.9999287879922,29.999942139258,29.9999559374907,29.999981606991,29.9999657072701,29.9999587951637,29.999940930601,29.9999101974655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99892469181,39.5973483349611,39.5973601540428,39.5973601861419,39.5973643493723,39.5973676191792,39.5973699479193,39.5973718747687,39.597371059135,39.5973799298842,39.5973793448807,39.5973829485201,39.5973875537786,39.5973845969299,-550000
1.78,64.9944178668664,29.9998487134165,29.9998860970742,29.9998839251453,29.999902012116,29.9999163459477,29.9999289097296,29.9999422381709,29.9999560128146,29.9999816384311,29.9999657658925,29.999958865603,29.9999410315803,29.999910350983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998940340338,39.59735286816,39.5973646670381,39.5973646990822,39.597368855196,39.5973721194135,39.597374444173,39.5973763677287,39.5973755534896,39.5973844090747,39.5973838250715,39.597387422551,39.5973920199375,39.5973890681432,-550000
1.78027777777778,64.9944274100882,29.999848972045,29.9998862917936,29.9998841235772,29.9999021796278,29.9999164889553,29.9999290312589,29.9999423369146,29.9999560880098,29.9999816698174,29.9999658244146,29.9999589359219,29.9999411323871,29.9999105042382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998955962115,39.5973573936095,39.5973691723183,39.5973692043077,39.5973733533171,39.5973766119547,39.5973789327404,39.597380853008,39.5973800401611,39.5973888806081,39.5973882976035,39.5973918889335,39.5973964784615,39.597393531713,-550000
1.78055555555556,64.9944369369953,29.9998492302314,29.9998864861801,29.99988432167,29.9999023468532,29.9999166317185,29.9999291525805,29.9999424354896,29.9999561630765,29.9999817011501,29.9999658828367,29.9999590061206,29.9999412330215,29.9999106572314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.998971557187,39.5973619113227,39.5973736698968,39.5973737018314,39.5973778437486,39.597381096816,39.5973834136345,39.5973853306198,39.5973845191626,39.5973933444974,39.5973927624896,39.5973963476808,39.5974009293636,39.5973979876524,-550000
1.78083333333333,64.9944464476155,29.9998494879764,29.9998866802344,29.9998845194241,29.9999025137928,29.9999167742376,29.9999292736947,29.999942533896,29.9999562380149,29.9999817324293,29.9999659411589,29.9999590761993,29.9999413334839,29.999910809963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9989871256,39.5973664213128,39.5973781597867,39.5973781916667,39.5973823265036,39.5973855740103,39.5973878868685,39.597389800577,39.5973889905073,39.5973978007556,39.5973972197431,39.5974007988058,39.5974053726569,39.5974024359742,-550000
1.78111111111111,64.9944559419767,29.9998497452808,29.9998868739569,29.9998847168402,29.999902680447,29.999916916513,29.9999293946018,29.9999426321343,29.9999563128251,29.999981763655,29.9999659993815,29.9999591461581,29.9999414337746,29.9999109624336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9990026674,39.5973709235931,39.597382642001,39.5973826738266,39.5973868015954,39.5973900435508,39.5973923524555,39.5973942628929,39.5973934542081,39.5974022493959,39.5974016693768,39.5974052423216,39.5974098083544,39.5974068766917,-550000
1.78138888888889,64.9944654201066,29.9998500021454,29.9998870673483,29.9998849139189,29.9999028468163,29.9999170585453,29.9999295153023,29.9999427302046,29.9999563875075,29.9999817948273,29.9999660575045,29.9999592159975,29.9999415338939,29.9999111146436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999018182631,39.5973754181768,39.5973871165531,39.5973871483242,39.5973912690371,39.5973945054507,39.5973968104086,39.5973987175804,39.5973979102783,39.5974066904312,39.5974061114038,39.5974096782412,39.597414236469,39.5974113098177,-550000
1.78166666666667,64.994474882033,29.9998502585709,29.9998872604091,29.9998851106606,29.9999030129012,29.9999172003348,29.9999296357964,29.9999428281073,29.9999564620622,29.9999818259463,29.9999661155282,29.9999592857174,29.999941633842,29.9999112665933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999033671339,39.597379905077,39.5973915834559,39.5973916151727,39.5973957288416,39.597398959723,39.5974012607408,39.5974031646526,39.5974023587308,39.5974111238745,39.5974105458372,39.5974141065775,39.5974186570137,39.5974157353652,-550000
1.78194444444444,64.9944843277836,29.999850514558,29.9998874531399,29.999885307066,29.9999031787023,29.9999173418819,29.9999297560846,29.9999429258427,29.9999565364895,29.9999818570122,29.9999661734527,29.9999593553181,29.9999417336193,29.9999114182834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99904913357,39.5973843843068,39.5973960427225,39.597396074385,39.5974001810221,39.5974034063806,39.5974057034652,39.5974076041225,39.5974067995787,39.5974155497388,39.5974149726899,39.5974185273436,39.5974230700015,39.5974201533473,-550000
1.78222222222222,64.994493757386,29.9998507701076,29.9998876455412,29.9998855031357,29.9999033442199,29.9999174831871,29.9999298761672,29.9999430234109,29.9999566107896,29.9999818880249,29.9999662312782,29.9999594247999,29.999941833226,29.9999115697141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999064569369,39.5973888558794,39.597400494366,39.5974005259744,39.5974046255916,39.5974078454367,39.5974101385947,39.5974120360031,39.5974112328349,39.5974199680371,39.5974193919749,39.5974229405524,39.5974274754453,39.5974245637768,-550000
1.7825,64.9945031708679,29.9998510252203,29.9998878376137,29.9998856988703,29.9999035094546,29.9999176242507,29.9999299960445,29.9999431208124,29.9999566849627,29.9999819189847,29.9999662890048,29.9999594941629,29.9999419326624,29.999911720886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999079978781,39.5973933198079,39.5974049383994,39.5974049699537,39.597409062563,39.5974122769042,39.5974145661423,39.5974164603075,39.5974156585125,39.5974243787823,39.5974238037051,39.5974273462168,39.5974318733579,39.5974289666667,-550000
1.78277777777778,64.9945125682568,29.9998512798969,29.9998880293578,29.9998858942702,29.9999036744068,29.9999177650732,29.9999301157168,29.9999432180474,29.999956759009,29.9999819498915,29.9999663466328,29.9999595634074,29.9999420319289,29.9999118717995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999095361851,39.5973977761052,39.5974093748357,39.5974094063361,39.5974134919495,39.5974167007961,39.5974189861211,39.5974208770484,39.5974200766243,39.5974287819873,39.5974282078935,39.5974317443496,39.5974362637523,39.5974333620298,-550000
1.78305555555556,64.9945219495802,29.9998515341382,29.9998882207741,29.9998860893362,29.999903839077,29.9999179056549,29.9999302351846,29.9999433151162,29.9999568329287,29.9999819807455,29.9999664041623,29.9999596325335,29.9999421310257,29.999912022455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999110718624,39.5974022247845,39.5974138036879,39.5974138351344,39.5974179137639,39.5974211171254,39.5974233985438,39.5974252862389,39.5974244871834,39.597433177665,39.5974326045528,39.5974361349638,39.5974406466412,39.5974377498789,-550000
1.78333333333333,64.9945313148656,29.9998517879448,29.9998884118632,29.9998862840687,29.9999040034658,29.9999180459964,29.9999303544482,29.9999434120191,29.999956906722,29.9999820115468,29.9999664615934,29.9999597015414,29.9999422299531,29.999912172853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999126049145,39.5974066658588,39.597418224969,39.5974182563618,39.5974223280192,39.5974255259049,39.5974278034235,39.5974296878919,39.5974288902025,39.5974375658283,39.597436993696,39.5974405180723,39.5974450220376,39.5974421302271,-550000
1.78361111111111,64.9945406641404,29.9998520413176,29.9998886026257,29.9998864784683,29.9999041675735,29.9999181860979,29.999930473508,29.9999435087563,29.9999569803893,29.9999820422955,29.9999665189264,29.9999597704314,29.9999423287113,29.9999123229939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999141353459,39.5974110993411,39.5974226386919,39.597422670031,39.5974267347283,39.5974299271475,39.5974322007731,39.5974340820203,39.5974332856947,39.5974419464899,39.597441375336,39.5974448936878,39.5974493899542,39.597446503087,-550000
1.78388888888889,64.994549997432,29.9998522942573,29.9998887930621,29.9998866725356,29.9999043314008,29.99991832596,29.9999305923642,29.9999436053282,29.9999570539306,29.9999820729916,29.9999665761614,29.9999598392036,29.9999424273008,29.9999124728781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999156631611,39.5974155252443,39.5974270448695,39.597427076155,39.5974311339042,39.5974343208663,39.5974365906053,39.5974384686368,39.5974376736728,39.5974463196629,39.5974457494855,39.5974492618232,39.5974537504039,39.5974508684714,-550000
1.78416666666667,64.9945593147677,29.9998525467646,29.9998889831729,29.9998868662711,29.999904494948,29.999918465583,29.9999307110172,29.999943701735,29.9999571273462,29.9999821036352,29.9999666332985,29.9999599078582,29.9999425257218,29.9999126225062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999171883645,39.5974199435814,39.5974314435147,39.5974314747467,39.5974355255596,39.597438707074,39.5974409729331,39.5974428477545,39.5974420541497,39.5974506853598,39.5974501161574,39.5974536224912,39.5974581033993,39.5974552263932,-550000
1.78444444444444,64.9945686161748,29.9998527988403,29.9998891729588,29.9998870596755,29.9999046582156,29.9999186049673,29.9999308294674,29.999943797977,29.9999572006363,29.9999821342265,29.999966690338,29.9999599763955,29.9999426239745,29.9999127718784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999187109606,39.5974243543654,39.5974358346405,39.5974358658191,39.5974399097075,39.5974430857834,39.5974453477694,39.597447219386,39.597446427138,39.5974550435936,39.5974544753645,39.5974579757046,39.5974624489532,39.5974595768652,-550000
1.78472222222222,64.9945779016804,29.999853050485,29.9998893624203,29.9998872527493,29.9999048212041,29.9999187441133,29.9999309477151,29.9999438940544,29.9999572738011,29.9999821647655,29.99996674728,29.9999600448157,29.9999427220592,29.9999129209954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999202309539,39.5974287576091,39.5974402182596,39.5974402493849,39.5974442863606,39.5974474570074,39.5974497151268,39.5974515835441,39.5974507926508,39.5974593943769,39.5974588271194,39.5974623214761,39.5974667870784,39.5974639198999,-550000
1.785,64.9945871713119,29.9998533016996,29.9998895515579,29.9998874454931,29.999904983914,29.9999188830215,29.9999310657607,29.9999439899677,29.9999573468409,29.9999821952523,29.9999668041246,29.9999601131189,29.9999428199763,29.9999130698574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999217483488,39.5974331533255,39.5974445943849,39.5974446254569,39.5974486555319,39.5974518207587,39.5974540750181,39.5974559402418,39.5974551507006,39.5974637377226,39.597463171435,39.5974666598186,39.5974711177875,39.5974682555102,-550000
1.78527777777778,64.9945964250963,29.9998535524848,29.9998897403721,29.9998876379073,29.9999051463458,29.9999190216923,29.9999311836046,29.999944085717,29.9999574197558,29.9999822256869,29.9999668608721,29.9999601813053,29.999942917726,29.999913218465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999232631498,39.5974375415273,39.5974489630291,39.5974489940481,39.597453017234,39.5974561770503,39.5974584274563,39.5974602894916,39.5974595013004,39.5974680736432,39.597467508324,39.5974709907446,39.5974754410932,39.5974725837087,-550000
1.78555555555556,64.9946056630607,29.9998538028412,29.9998899288636,29.9998878299927,29.9999053084999,29.999919160126,29.9999313012469,29.9999441813026,29.999957492546,29.9999822560696,29.9999669175226,29.9999602493752,29.9999430153086,29.9999133668186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999247753613,39.5974419222276,39.5974533242052,39.5974533551711,39.5974573714798,39.5974605258947,39.5974627724539,39.5974646313063,39.5974638444627,39.5974724021516,39.597471837799,39.5974753142668,39.5974797570082,39.5974769045082,-550000
1.78583333333333,64.9946148852321,29.9998540527697,29.9998901170329,29.9998880217497,29.9999054703769,29.999919298323,29.9999314186882,29.9999442767248,29.9999575652119,29.9999822864004,29.9999669740762,29.9999603173287,29.9999431127244,29.9999135149185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999262849877,39.597446295439,39.5974576779258,39.5974577088388,39.597461718282,39.5974648673047,39.5974671100237,39.5974689656987,39.5974681802005,39.5974767232604,39.5974761598728,39.597479630398,39.5974840655452,39.5974812179212,-550000
1.78611111111111,64.9946240916376,29.999854302271,29.9998903048806,29.9998882131789,29.9999056319771,29.9999194362838,29.9999315359288,29.999944371984,29.9999576377535,29.9999823166793,29.9999670305332,29.9999603851661,29.9999432099737,29.9999136627653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999277920334,39.5974506611744,39.5974620242037,39.5974620550638,39.5974660576533,39.5974692012931,39.5974714401784,39.5974732926814,39.5974725085262,39.5974810369822,39.5974804745579,39.5974839391507,39.5974883667166,39.5974855239604,-550000
1.78638888888889,64.9946332823041,29.9998545513457,29.9998904924071,29.9998884042809,29.9999057933011,29.9999195740088,29.9999316529689,29.9999444670803,29.9999577101712,29.9999823469064,29.9999670868937,29.9999604528875,29.9999433070568,29.9999138103594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999292965029,39.5974550194465,39.5974663630516,39.597466393859,39.5974703896064,39.5974735278725,39.5974757629307,39.5974776122671,39.5974768294526,39.5974853433296,39.597484781867,39.5974882405375,39.5974926605351,39.5974898226384,-550000
1.78666666666667,64.9946424572585,29.9998547999947,29.9998906796131,29.9998885950562,29.9999059543493,29.9999197114984,29.9999317698089,29.999944562014,29.9999577824651,29.9999823770819,29.9999671431578,29.9999605204931,29.9999434039739,29.9999139577012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999307984005,39.5974593702682,39.5974706944823,39.5974707252369,39.597474714154,39.5974778470556,39.5974800782932,39.5974819244685,39.5974811429924,39.5974896423154,39.5974890818128,39.5974925345711,39.5974969470134,39.5974941139677,-550000
1.78694444444444,64.9946516165277,29.9998550482187,29.999890866499,29.9998887855054,29.9999061151222,29.999919848753,29.9999318864493,29.9999446567854,29.9999578546353,29.9999824072058,29.9999671993258,29.9999605879832,29.9999435007253,29.9999141047911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999322977307,39.5974637136521,39.5974750185083,39.5974750492104,39.5974790313088,39.597482158855,39.5974843862786,39.5974862292981,39.5974854491582,39.5974939339519,39.5974933744078,39.597496821264,39.5975012261638,39.597498397961,-550000
1.78722222222222,64.9946607601385,29.9998552960183,29.9998910530655,29.999888975629,29.9999062756203,29.9999199857729,29.9999320028902,29.9999447513949,29.9999579266823,29.9999824372783,29.9999672553977,29.9999606553579,29.9999435973114,29.9999142516296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999337944978,39.597468049611,39.5974793351424,39.597479365792,39.5974833410834,39.5974864632833,39.5974886868994,39.5974905267686,39.5974897479625,39.5974982182519,39.5974976596645,39.5975011006288,39.597505497999,39.5975026746308,-550000
1.7875,64.9946698881177,29.9998555433943,29.9998912393131,29.9998891654276,29.999906435844,29.9999201225586,29.9999321191321,29.9999448458426,29.999957998606,29.9999824672993,29.9999673113738,29.9999607226175,29.9999436937323,29.9999143982171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999352887063,39.5974723781575,39.5974836443972,39.5974836749944,39.5974876434904,39.5974907603533,39.5974929801683,39.5974948168925,39.597494039418,39.5975024952279,39.5975019375956,39.597505372678,39.5975097625314,39.5975069439895,-550000
1.78777777777778,64.9946790004919,29.9998557903474,29.9998914252423,29.9998893549018,29.9999065957938,29.9999202591105,29.9999322351753,29.9999449401289,29.9999580704069,29.999982497269,29.9999673672543,29.9999607897621,29.9999437899885,29.999914544554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999367803604,39.5974766993044,39.5974879462853,39.5974879768301,39.5974919385424,39.5974950500773,39.5974972660979,39.5974990996825,39.5974983235372,39.5975067648923,39.5975062082135,39.597509637424,39.5975140197736,39.5975112060498,-550000
1.78805555555556,64.9946880972879,29.9998560368784,29.9998916108537,29.9998895440522,29.9999067554703,29.9999203954289,29.9999323510201,29.999945034254,29.999958142085,29.9999825271875,29.9999674230392,29.9999608567919,29.9999438860801,29.9999146906408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999382694646,39.5974810130643,39.5974922408193,39.5974922713119,39.597496226252,39.597499332468,39.5975015447006,39.5975033751509,39.5975026003327,39.5975110272576,39.5975104715307,39.5975138948794,39.597518269738,39.597515460824,-550000
1.78833333333333,64.9946971785323,29.999856282988,29.9998917961477,29.9998897328791,29.9999069148737,29.9999205315144,29.999932466667,29.9999451282183,29.9999582136405,29.9999825570549,29.9999674787287,29.9999609237071,29.9999439820074,29.9999148364778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999397560232,39.5974853194497,39.5974965280117,39.5974965584522,39.5975005066317,39.597503607538,39.5975058159889,39.5975076433104,39.5975068698169,39.5975152823365,39.5975147275598,39.5975181450567,39.5975225124371,39.5975197083246,-550000
1.78861111111111,64.9947062442516,29.9998565286769,29.9998919811251,29.9998899213833,29.9999070740047,29.9999206673672,29.9999325821161,29.9999452220219,29.9999582850738,29.9999825868713,29.9999675343231,29.999960990508,29.9999440777707,29.9999149820656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999412400405,39.5974896184734,39.5975008078752,39.5975008382636,39.597504779694,39.5975078752996,39.5975100799755,39.5975119041735,39.5975111320025,39.5975195301412,39.5975189763131,39.5975223879682,39.5975267478832,39.5975239485641,-550000
1.78888888888889,64.9947152944725,29.9998567739457,29.9998921657862,29.9998901095653,29.9999072328637,29.9999208029878,29.9999326973679,29.9999453156651,29.999958356385,29.9999826166366,29.9999675898224,29.9999610571946,29.9999441733704,29.9999151274045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99942721521,39.5974939101478,39.5975050804222,39.5975051107586,39.5975090454515,39.5975121357655,39.5975143366728,39.5975161577525,39.5975153869018,39.5975237706843,39.5975232178032,39.5975266236265,39.5975309760887,39.5975281815549,-550000
1.78916666666667,64.9947243292213,29.9998570187953,29.9998923501317,29.9998902974256,29.9999073914511,29.9999209383765,29.9999328124226,29.9999454091483,29.9999584275742,29.9999826463511,29.9999676452269,29.9999611237673,29.9999442688066,29.9999152724949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999442004689,39.5974981944857,39.5975093456652,39.5975093759498,39.5975133039167,39.5975163889481,39.5975185860932,39.5975204040601,39.5975196345273,39.5975280039781,39.5975274520424,39.5975308520438,39.5975351970661,39.5975324073093,-550000
1.78944444444444,64.9947333485246,29.9998572632264,29.999892534162,29.9998904849647,29.9999075497674,29.9999210735338,29.9999329272807,29.9999455024717,29.9999584986418,29.9999826760148,29.9999677005367,29.9999611902262,29.9999443640797,29.9999154173374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999456768886,39.5975024714994,39.5975136036168,39.5975136338496,39.5975175551021,39.5975206348599,39.5975228282492,39.5975246431085,39.5975238748915,39.5975322300351,39.5975316790431,39.5975350732326,39.5975394108277,39.5975366258397,-550000
1.78972222222222,64.9947423524088,29.9998575072396,29.9998927178778,29.9998906721833,29.9999077078131,29.9999212084601,29.9999330419425,29.9999455956356,29.9999585695879,29.9999827056279,29.9999677557519,29.9999612565715,29.99994445919,29.9999155619322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999471507844,39.5975067412015,39.5975178542894,39.5975178844705,39.5975217990199,39.5975248735132,39.5975270631532,39.5975288749103,39.5975281080067,39.5975364488676,39.5975358988177,39.5975392872053,39.5975436173858,39.5975408371585,-550000
1.79,64.9947513409002,29.9998577508357,29.9998929012795,29.9998908590818,29.9999078655887,29.9999213431558,29.9999331564082,29.9999456886402,29.9999586404127,29.9999827351903,29.9999678108727,29.9999613228033,29.9999445541377,29.9999157062799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999486221607,39.5975110036046,39.5975220976954,39.5975221278249,39.5975260356828,39.5975291049206,39.5975312908176,39.5975330994777,39.5975323338853,39.5975406604879,39.5975401113786,39.5975434939741,39.5975478167527,39.597545041278,-550000
1.79027777777778,64.9947603140251,29.9998579940154,29.9998930843677,29.9998910456609,29.9999080230945,29.9999214776212,29.9999332706783,29.9999457814858,29.9999587111165,29.9999827647022,29.9999678658994,29.999961388922,29.999944648923,29.9999158503808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999500910216,39.597515258721,39.5975263338473,39.5975263639253,39.597530265103,39.5975333290942,39.5975355112547,39.5975373168232,39.5975365525398,39.5975448649084,39.597544316738,39.5975476935514,39.5975520089408,39.5975492382105,-550000
1.79055555555556,64.9947692718099,29.9998582367794,29.9998932671429,29.999891231921,29.9999081803311,29.9999216118567,29.9999333847531,29.9999458741727,29.9999587816994,29.9999827941636,29.9999679208319,29.9999614549276,29.9999447435464,29.9999159942354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999515573715,39.5975195065633,39.5975305627575,39.597530592784,39.597534487293,39.5975375460467,39.597539724477,39.5975415269591,39.5975407639825,39.5975490621414,39.5975485149084,39.5975518859494,39.5975561939623,39.5975534279683,-550000
1.79083333333333,64.9947782142806,29.9998584791284,29.9998934496057,29.9998914178627,29.9999083372989,29.9999217458628,29.9999334986328,29.9999459667012,29.9999588521617,29.9999828235747,29.9999679756706,29.9999615208204,29.999944838008,29.9999161378441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999530212148,39.5975237471439,39.5975347844383,39.5975348144135,39.5975387022652,39.5975417557902,39.5975439304967,39.5975457298977,39.5975449682256,39.5975532521993,39.5975527059019,39.5975560711805,39.5975603718294,39.5975576105637,-550000
1.79111111111111,64.9947871414636,29.9998587210631,29.9998936317566,29.9998916034865,29.9999084939984,29.9999218796398,29.9999336123179,29.9999460590715,29.9999589225035,29.9999828529355,29.9999680304156,29.9999615866006,29.9999449323081,29.9999162812074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999544825556,39.5975279804752,39.597538998902,39.597539028826,39.5975429100318,39.5975459583371,39.5975481293262,39.5975499256514,39.5975491652815,39.5975574350941,39.5975568897308,39.597560249257,39.5975645425544,39.5975617860089,-550000
1.79138888888889,64.9947960533849,29.9998589625842,29.9998938135961,29.9998917887931,29.99990865043,29.9999220131881,29.9999337258087,29.999946151284,29.9999589927251,29.9999828822462,29.9999680850669,29.9999616522683,29.999945026447,29.9999164243255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999559413984,39.5975322065695,39.5975432061612,39.597543236034,39.5975471106052,39.5975501536997,39.5975523209777,39.5975541142324,39.5975533551626,39.5975616108383,39.5975610664075,39.5975644201909,39.5975687061495,39.5975659543161,-550000
1.79166666666667,64.9948049500707,29.9998592036925,29.9998939951248,29.9998919737829,29.9999088065942,29.9999221465081,29.9999338391055,29.9999462433388,29.9999590628266,29.9999829115067,29.9999681396249,29.9999617178238,29.999945120425,29.999916567199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999573977472,39.5975364254393,39.597547406228,39.5975474360497,39.5975513039977,39.5975543418903,39.5975565054636,39.597558295653,39.597557537881,39.5975657794439,39.5975652359441,39.5975685839946,39.5975728626269,39.5975701154975,-550000
1.79194444444444,64.9948138315469,29.9998594443886,29.9998941763432,29.9998921584564,29.9999089624915,29.9999222796003,29.9999339522086,29.9999463352362,29.9999591328083,29.9999829407172,29.9999681940895,29.9999617832672,29.9999452142424,29.9999167098283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999588516065,39.597540637097,39.5975515991147,39.5975516288854,39.5975554902215,39.5975585229211,39.597560682796,39.5975624699253,39.597561713449,39.5975699409233,39.5975693983528,39.5975727406802,39.5975770119987,39.5975742695653,-550000
1.79222222222222,64.9948226978396,29.9998596846733,29.9998943572518,29.9998923428143,29.9999091181223,29.9999224124649,29.9999340651183,29.9999464269765,29.9999592026704,29.9999829698779,29.9999682484611,29.9999618485987,29.9999453078993,29.9999168522138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999603029804,39.5975448415547,39.5975557848337,39.5975558145535,39.5975596692889,39.5975626968045,39.5975648529873,39.5975666370618,39.5975658818788,39.5975740952886,39.5975735536458,39.5975768902599,39.5975811542772,39.5975784165317,-550000
1.7925,64.9948315489747,29.9998599245472,29.9998945378511,29.999892526857,29.999909273487,29.9999225451024,29.9999341778351,29.9999465185601,29.9999592724131,29.9999829989886,29.9999683027398,29.9999619138186,29.9999454013962,29.9999169943559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999617518733,39.5975490388249,39.5975599633971,39.5975599930661,39.5975638412122,39.5975668635525,39.5975690160496,39.5975707970744,39.5975700431826,39.597578242552,39.5975777018353,39.5975810327458,39.5975852894743,39.5975825564088,-550000
1.79277777777778,64.9948403849782,29.9998601640111,29.9998947181417,29.9998927105852,29.9999094285861,29.9999226775132,29.9999342903591,29.9999466099871,29.9999593420365,29.9999830280497,29.9999683569256,29.999961978927,29.9999454947333,29.999917136255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999631982893,39.5975532289199,39.5975641348172,39.5975641644355,39.5975680060035,39.5975710231774,39.5975731719951,39.5975749499755,39.5975741973726,39.5975823827255,39.5975818429334,39.5975851681501,39.5975894176023,39.5975866892088,-550000
1.79305555555556,64.9948492058759,29.9998604030656,29.9998948981241,29.9998928939992,29.9999095834202,29.9999228096976,29.9999344026908,29.9999467012578,29.999959411541,29.999983057061,29.9999684110189,29.9999620439241,29.9999455879108,29.9999172779116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999646422327,39.5975574118518,39.5975682991063,39.5975683286739,39.5975721636751,39.5975751756914,39.5975773208359,39.5975790957771,39.597578344461,39.5975865158214,39.5975859769523,39.5975892964849,39.5975935386732,39.5975908149436,-550000
1.79333333333333,64.9948580116936,29.9998606417115,29.9998950777989,29.9998930770998,29.9999097379895,29.9999229416561,29.9999345148305,29.9999467923724,29.9999594809266,29.9999830860228,29.9999684650197,29.9999621088101,29.9999456809291,29.999917419326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999660837076,39.597561587633,39.5975724562764,39.5975724857935,39.5975763142391,39.5975793211067,39.5975814625842,39.5975832344914,39.5975824844599,39.5975906418517,39.597590103904,39.5975934177622,39.597597652699,39.5975949336255,-550000
1.79361111111111,64.9948668024572,29.9998608799494,29.9998952571665,29.9998932598873,29.9999098922946,29.999923073389,29.9999346267785,29.9999468833314,29.9999595501936,29.9999831149351,29.9999685189281,29.9999621735852,29.9999457737883,29.9999175604987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999675227185,39.5975657562756,39.5975766063398,39.5975766358064,39.5975804577077,39.5975834594353,39.5975855972522,39.5975873661306,39.5975866173814,39.5975947608285,39.5975942238006,39.5975975319942,39.5976017596919,39.5975990452664,-550000
1.79388888888889,64.9948755781923,29.9998611177801,29.9998954362275,29.9998934423624,29.999910046336,29.9999232048967,29.9999347385352,29.9999469741348,29.9999596193423,29.9999831437979,29.9999685727445,29.9999622382495,29.9999458664888,29.99991770143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999689592693,39.5975699177919,39.5975807493087,39.5975807787249,39.5975845940929,39.5975875906893,39.5975897248519,39.5975914907066,39.5975907432377,39.5975988727639,39.5975983366542,39.5976016391928,39.5976058596638,39.5976031498784,-550000
1.79416666666667,64.9948843389246,29.9998613552042,29.9998956149824,29.9998936245255,29.999910200114,29.9999233361797,29.9999348501008,29.9999470647831,29.9999596883727,29.9999831726115,29.9999686264688,29.9999623028033,29.9999459590308,29.9999178421205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999703933644,39.5975740721941,39.5975848851951,39.597584914561,39.597588723407,39.597591714881,39.5975938453954,39.5975956082317,39.5975948620407,39.5976029776698,39.5976024424768,39.5976057393701,39.5976099526267,39.5976072474735,-550000
1.79444444444444,64.9948930846798,29.9998615922224,29.9998957934318,29.9998938063773,29.9999103536292,29.9999234672382,29.9999349614757,29.9999471552763,29.9999597572852,29.9999832013757,29.9999686801013,29.9999623672468,29.9999460514147,29.9999179825704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99971825008,39.5975782194942,39.5975890140111,39.5975890433268,39.5975928456619,39.5975958320223,39.5975979588949,39.5975997187178,39.5975989738026,39.5976070755584,39.5976065412805,39.5976098325381,39.5976140385927,39.5976113380637,-550000
1.79472222222222,64.9949018154835,29.9998618288355,29.999895971576,29.9998939879182,29.9999105068819,29.9999235980726,29.9999350726602,29.9999472456149,29.9999598260798,29.9999832300909,29.9999687336421,29.9999624315801,29.9999461436406,29.9999181227803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999732542042,39.5975823597045,39.5975931357689,39.5975931650345,39.5975969608698,39.5975999421253,39.5976020653622,39.5976038221769,39.5976030785354,39.5976111664415,39.5976106330772,39.5976139187088,39.5976181175736,39.597615421661,-550000
1.795,64.9949105313613,29.9998620650441,29.9998961494158,29.9998941691487,29.9999106598727,29.9999237286835,29.9999351836547,29.9999473357991,29.9999598947568,29.9999832587569,29.9999687870915,29.9999624958035,29.9999462357089,29.9999182627505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999746809572,39.5975864928371,39.5975972504805,39.597597279696,39.5976010690427,39.597604045202,39.5976061648094,39.5976079186211,39.5976071762511,39.5976152503312,39.5976147178789,39.597617997894,39.5976221895815,39.5976194982773,-550000
1.79527777777778,64.9949192323387,29.9998623008489,29.9998963269516,29.9998943500695,29.999910812602,29.999923859071,29.9999352944594,29.9999474258291,29.9999599633165,29.999983287374,29.9999688404494,29.999962559917,29.9999463276198,29.9999184024814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999761052712,39.597590618904,39.597601358158,39.5976013873235,39.5976051701926,39.5976081412644,39.5976102572486,39.5976120080624,39.5976112669616,39.5976193272395,39.5976187956976,39.5976220701059,39.5976262546282,39.5976235679246,-550000
1.79555555555556,64.994927918441,29.9998625362507,29.9998965041839,29.999894530681,29.9999109650701,29.9999239892357,29.9999354050747,29.9999475157052,29.999960031759,29.9999833159421,29.9999688937162,29.999962623921,29.9999464193736,29.9999185419735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999775271503,39.5975947379174,39.5976054588133,39.597605487929,39.5976092643316,39.5976122303246,39.5976143426918,39.5976160905128,39.5976153506791,39.5976233971782,39.5976228665452,39.5976261353563,39.5976303127256,39.5976276306147,-550000
1.79583333333333,64.9949365896939,29.99986277125,29.9998966811132,29.9998947109837,29.9999111172777,29.9999241191778,29.9999355155009,29.9999476054277,29.9999601000844,29.9999833444614,29.9999689468918,29.9999626878156,29.9999465109705,29.9999186812272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999789465988,39.5975988498893,39.5976095524585,39.5976095815244,39.5976133514716,39.5976163123945,39.5976184211508,39.5976201659842,39.5976194274154,39.5976274601593,39.5976269304336,39.597630193657,39.5976343638856,39.5976316863596,-550000
1.79611111111111,64.9949452461226,29.9998630058476,29.9998968577401,29.9998948909783,29.999911269225,29.9999242488979,29.9999356257384,29.9999476949968,29.9999601682931,29.999983372932,29.9999689999766,29.9999627516009,29.9999466024109,29.9999188202427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999803636208,39.5976029548317,39.5976136391056,39.5976136681218,39.5976174316245,39.597620387486,39.5976224926376,39.5976242344884,39.5976234971824,39.5976315161947,39.5976309873748,39.59763424502,39.5976384081202,39.5976357351712,-550000
1.79638888888889,64.9949538877525,29.9998632400442,29.999897034065,29.9998950706651,29.9999114209126,29.9999243783962,29.9999357357874,29.9999477844128,29.9999602363852,29.9999834013539,29.9999690529707,29.9999628152772,29.999946693695,29.9999189590207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999817782204,39.5976070527567,39.5976177187664,39.5976177477331,39.5976215048024,39.5976244556111,39.5976265571642,39.5976282960375,39.5976275599921,39.5976355652962,39.5976350373805,39.5976382894572,39.597642445441,39.5976397770612,-550000
1.79666666666667,64.994962514609,29.9998634738404,29.9998972100885,29.9998952500448,29.9999115723409,29.9999245076731,29.9999358456483,29.999947873676,29.9999603043609,29.9999834297272,29.9999691058742,29.9999628788447,29.999946784823,29.9999190975614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999831904017,39.5976111436762,39.5976217914531,39.5976218203702,39.5976255710171,39.5976285167817,39.5976306147424,39.5976323506434,39.5976316158564,39.5976396074757,39.5976390804627,39.5976423269803,39.59764647586,39.5976438120416,-550000
1.79694444444444,64.9949711267171,29.999863707237,29.9998973858111,29.9998954291179,29.9999117235104,29.9999246367291,29.9999359553214,29.9999479627865,29.9999603722204,29.9999834580521,29.9999691586872,29.9999629423035,29.9999468757952,29.9999192358654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99984600169,39.5976152276023,39.5976258571775,39.5976258860451,39.5976296302806,39.5976325710097,39.5976346653841,39.5976363983178,39.5976356647872,39.5976436427451,39.5976431166332,39.5976463576012,39.5976504993889,39.5976478401241,-550000
1.79722222222222,64.9949797241023,29.9998639402346,29.9998975612334,29.9998956078848,29.9999118744215,29.9999247655644,29.999936064807,29.9999480517448,29.9999604399639,29.9999834863285,29.99996921141,29.9999630056538,29.999946966612,29.9999193739329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999860075263,39.5976193045468,39.5976299159514,39.5976299447697,39.5976336826047,39.5976366183069,39.5976387091012,39.5976404390726,39.5976397067962,39.5976476711161,39.5976471459038,39.5976503813317,39.5976545160395,39.5976518613205,-550000
1.7975,64.9949883067895,29.9998641728339,29.9998977363557,29.9998957863462,29.9999120250745,29.9999248941795,29.9999361741055,29.9999481405509,29.9999605075916,29.9999835145566,29.9999692640426,29.9999630688958,29.9999470572735,29.9999195117643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999874124777,39.5976233745217,39.5976339677868,39.5976339965558,39.5976377280013,39.5976406586852,39.5976427459054,39.5976444729198,39.5976437418953,39.5976516926005,39.5976511682863,39.5976543981836,39.5976585258236,39.5976558756426,-550000
1.79777777777778,64.994996874804,29.9998644050356,29.9998979111788,29.9998959645025,29.9999121754701,29.9999250225747,29.9999362832172,29.9999482292053,29.9999605751037,29.9999835427365,29.9999693165853,29.9999631320298,29.99994714778,29.9999196493602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999888150274,39.597627437539,39.5976380126956,39.5976380414154,39.5976417664823,39.5976446921564,39.5976467758088,39.597648499871,39.5976477700964,39.5976557072102,39.5976551837924,39.5976584081686,39.5976625287528,39.5976598831022,-550000
1.79805555555556,64.9950054281709,29.9998646368404,29.9998980857029,29.9998961423542,29.9999123256085,29.9999251507505,29.9999363921423,29.9999483177082,29.9999606425004,29.9999835708682,29.9999693690382,29.9999631950558,29.9999472381318,29.9999197867209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999902151795,39.5976314936105,39.5976420506895,39.5976420793602,39.5976457980594,39.5976487187323,39.5976507988229,39.597652519938,39.5976517914112,39.5976597149568,39.597659192434,39.5976624112984,39.5976665248391,39.5976638837109,-550000
1.79833333333333,64.9950139669152,29.9998648682489,29.9998982599287,29.999896319902,29.9999124754903,29.9999252787071,29.9999365008812,29.9999484060597,29.9999607097819,29.9999835989518,29.9999694214014,29.9999632579741,29.9999473283291,29.9999199238468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99991612938,39.5976355427481,39.5976460817804,39.597646110402,39.5976498227444,39.5976527384247,39.5976548149596,39.5976565331327,39.5976558058515,39.5976637158521,39.5976631942227,39.5976664075848,39.5976705140939,39.5976678774806,-550000
1.79861111111111,64.9950224910618,29.9998650992618,29.9998984338567,29.9998964971462,29.9999126251159,29.9999254064451,29.9999366094343,29.9999484942602,29.9999607769484,29.9999836269874,29.9999694736751,29.9999633207848,29.9999474183723,29.9999200607382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999930083071,39.5976395849636,39.5976501059801,39.5976501345528,39.5976538405492,39.5976567512454,39.5976588242307,39.5976605394668,39.5976598134291,39.5976677099078,39.5976671891703,39.5976703970395,39.597674496529,39.5976718644228,-550000
1.79888888888889,64.9950310006358,29.9998653298798,29.9998986074874,29.9998966740874,29.9999127744858,29.9999255339646,29.9999367178017,29.99994858231,29.999960844,29.9999836549751,29.9999695258595,29.9999633834882,29.9999475082616,29.9999201973957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999944012908,39.5976436202689,39.5976541233003,39.5976541518242,39.5976578514855,39.5976607572061,39.5976628266478,39.597664538952,39.5976638141556,39.5976716971355,39.5976711772885,39.5976743796742,39.5976784721561,39.5976758445493,-550000
1.79916666666667,64.995039495662,29.9998655601036,29.9998987808213,29.9998968507262,29.9999129236002,29.9999256612662,29.999936825984,29.9999486702092,29.9999609109371,29.999983682915,29.9999695779546,29.9999634460843,29.9999475979972,29.9999203338196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999957918933,39.5976476486758,39.5976581337529,39.597658162228,39.5976618555651,39.5976647563186,39.5976668222228,39.5976685316,39.5976678080428,39.5976756775471,39.597675158589,39.5976783555005,39.5976824409867,39.5976798178716,-550000
1.79944444444444,64.9950479761653,29.9998657899338,29.9998989538588,29.999897027063,29.9999130724598,29.9999257883502,29.9999369339813,29.9999487579582,29.9999609777597,29.9999837108071,29.9999696299607,29.9999635085735,29.9999476875794,29.9999204700102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999971801185,39.5976516701961,39.5976621373496,39.597662165776,39.5976658527996,39.5976687485946,39.5976708109673,39.5976725174225,39.5976717951025,39.5976796511541,39.5976791330833,39.59768232453,39.5976864030326,39.5976837844015,-550000
1.79972222222222,64.9950564421706,29.9998660193712,29.9998991266006,29.9998972030984,29.999913221065,29.9999259152169,29.999937041794,29.9999488455572,29.9999610444682,29.9999837386516,29.9999696818779,29.9999635709559,29.9999477770085,29.9999206059681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999985659706,39.5976556848415,39.5976661341021,39.5976661624799,39.5976698432008,39.5976727340456,39.5976747928929,39.5976764964312,39.5976757753461,39.5976836179681,39.5976831007831,39.5976862867744,39.5976903583053,39.5976877441506,-550000
1.8,64.9950648937026,29.9998662484163,29.9998992990471,29.9998973788328,29.9999133694161,29.9999260418668,29.9999371494224,29.9999489330064,29.9999611110626,29.9999837664484,29.9999697337064,29.9999636332316,29.9999478662847,29.9999207416935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.999999494536,39.5976596926239,39.597670124022,39.5976701523513,39.5976738267803,39.5976767126835,39.5976787680114,39.5976804686377,39.5976797487855,39.5976875780008,39.5976870617001,39.5976902422453,39.5976943068164,39.5976916971304,-550000
1.80027777777778,64.9950733307861,29.9998664770699,29.9998994711988,29.9998975542669,29.9999135175136,29.9999261683002,29.9999372568669,29.9999490203062,29.9999611775431,29.9999837941978,29.9999697854462,29.9999636954009,29.9999479554082,29.999920877187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000013305715,39.5976636935548,39.5976741071212,39.597674135402,39.5976778035499,39.5976806845198,39.5976827363343,39.5976844340537,39.5976837154322,39.5976915312637,39.5976910158459,39.5976941909542,39.5976982485774,39.5976956433524,-550000
1.80055555555556,64.9950817534457,29.9998667053326,29.9998996430562,29.9998977294011,29.9999136653579,29.9999262945174,29.9999373641276,29.9999491074567,29.99996124391,29.9999838218997,29.9999698370977,29.9999637574639,29.9999480443795,29.9999210124488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000027093284,39.5976676876462,39.5976780834111,39.5976781116436,39.597681773521,39.5976846495662,39.5976866978734,39.5976883926906,39.5976876752979,39.5976954777685,39.5976949632319,39.5976981329128,39.5977021835998,39.5976995828284,-550000
1.80083333333333,64.9950901617062,29.9998669332052,29.9998998146198,29.9998979042359,29.9999138129495,29.9999264205189,29.999937471205,29.9999491944583,29.9999613101635,29.9999838495542,29.9999698886608,29.9999638194208,29.9999481331987,29.9999211474794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000040857284,39.5976716749095,39.5976820529035,39.5976820810877,39.5976857367055,39.5976886078343,39.5976906526401,39.5976923445603,39.5976916283941,39.5976994175266,39.5976989038698,39.5977020681324,39.5977061118953,39.5977035155697,-550000
1.80111111111111,64.9950985555922,29.9998671606882,29.9998999858902,29.9998980787718,29.9999139602888,29.999926546305,29.9999375780994,29.9999492813111,29.9999613763037,29.9999838771616,29.9999699401358,29.9999638812718,29.999948221866,29.9999212822792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000054597755,39.5976756553566,39.59768601561,39.597686043746,39.5976896931148,39.5976925593357,39.597694600646,39.5976962896741,39.5976955747323,39.5977033505496,39.5977028377712,39.5977059966248,39.5977100334753,39.5977074415879,-550000
1.80138888888889,64.9951069351281,29.9998673877823,29.9999001568678,29.9998982530093,29.9999141073763,29.9999266718761,29.999937684811,29.9999493680155,29.9999614423309,29.9999839047217,29.9999699915228,29.999963943017,29.9999483103817,29.9999214168486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000068314736,39.597679628999,39.5976899715422,39.5976899996301,39.5976936427605,39.5976965040819,39.5976985419028,39.5977002280437,39.5976995143243,39.5977072768491,39.5977067649474,39.5977099184013,39.5977139483513,39.5977113608946,-550000
1.80166666666667,64.9951153003386,29.9998676144882,29.9999003275531,29.9998984269491,29.9999142542123,29.9999267972325,29.9999377913403,29.9999494545716,29.9999615082452,29.9999839322347,29.999970042822,29.9999640046568,29.9999483987462,29.9999215511879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000082008268,39.5976835958485,39.5976939207116,39.5976939487515,39.5976975856543,39.5977004420844,39.5977024764219,39.5977041596806,39.5977034471815,39.5977111964365,39.5977106854101,39.5977138334734,39.5977178565347,39.5977152735011,-550000
1.80194444444444,64.9951236512481,29.9998678408066,29.9999004979466,29.9998986005914,29.9999144007973,29.9999269223746,29.9999378976874,29.9999495409798,29.9999615740468,29.9999839597007,29.9999700940335,29.9999640661911,29.9999484869596,29.9999216852976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000095678391,39.5976875559165,39.5976978631299,39.5976978911219,39.5977015218077,39.5977043733549,39.5977064042149,39.5977080845963,39.5977073733153,39.5977151093232,39.5977145991707,39.5977177418527,39.597721758037,39.5977191794189,-550000
1.80222222222222,64.9951319878812,29.9998680667381,29.9999006680489,29.999898773937,29.9999145471317,29.9999270473028,29.9999380038527,29.9999496272403,29.999961639736,29.9999839871197,29.9999701451574,29.9999641276203,29.9999485750222,29.999921819178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000109325146,39.5976915092148,39.5977017988086,39.5977018267527,39.597705451232,39.5977082979049,39.5977103252932,39.5977120028022,39.5977112927374,39.5977190155209,39.5977185062406,39.5977216435505,39.5977256528696,39.5977230786594,-550000
1.8025,64.9951403102621,29.9998682922834,29.9999008378604,29.9998989469862,29.999914693216,29.9999271720175,29.9999381098366,29.9999497133533,29.9999617053128,29.9999840144919,29.999970196194,29.9999641889445,29.9999486629343,29.9999219528296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000122948571,39.5976954557548,39.5977057277591,39.5977057556554,39.597709373939,39.5977122157457,39.5977142396685,39.5977159143099,39.5977152054592,39.5977229150407,39.5977224066312,39.5977255385783,39.5977295410439,39.5977269712342,-550000
1.80277777777778,64.9951486184152,29.9998685174431,29.9999010073816,29.9998991197396,29.9999148390506,29.999927296519,29.9999382156393,29.9999497993192,29.9999617707776,29.9999840418173,29.9999702471433,29.9999642501638,29.9999487506961,29.9999220862527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000136548708,39.5976993955481,39.5977096499931,39.5977096778417,39.5977132899401,39.5977161268889,39.597718147352,39.5977198191308,39.597719111492,39.5977268078943,39.5977263003541,39.5977294269474,39.5977334225713,39.5977308571545,-550000
1.80305555555556,64.995156912365,29.9998687422179,29.999901176613,29.9998992921977,29.9999149846359,29.9999274208076,29.9999383212611,29.9999498851381,29.9999618361304,29.999984069096,29.9999702980055,29.9999643112785,29.9999488383079,29.9999222194478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000150125595,39.5977033286063,39.5977135655219,39.5977135933229,39.5977171992467,39.5977200313459,39.5977220483552,39.5977237172764,39.5977230108475,39.597730694093,39.5977301874207,39.5977333086693,39.5977372974631,39.5977347364317,-550000
1.80333333333333,64.9951651921356,29.9998689666085,29.9999013455551,29.999899464361,29.9999151299723,29.9999275448838,29.9999384267024,29.9999499708103,29.9999619013716,29.9999840963281,29.9999703487808,29.9999643722888,29.9999489257699,29.9999223524152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000163679273,39.5977072549409,39.597717474357,39.5977175021105,39.5977211018702,39.5977239291282,39.5977259426896,39.597727608758,39.5977269035369,39.5977345736482,39.5977340678421,39.5977371837553,39.5977411657307,39.5977386090772,-550000
1.80361111111111,64.9951734577513,29.9998691906155,29.9999015142084,29.99989963623,29.9999152750602,29.9999276687479,29.9999385319634,29.999950056336,29.9999619665012,29.9999841235137,29.9999703994693,29.9999644331947,29.9999490130824,29.9999224851552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000177209781,39.5977111745634,39.5977213765099,39.5977214042159,39.5977249978221,39.5977278202472,39.5977298303666,39.597731493587,39.5977307895717,39.5977384465711,39.59773794163,39.5977410522168,39.5977450273854,39.5977424751024,-550000
1.80388888888889,64.9951817092363,29.9998694142396,29.9999016825734,29.9998998078052,29.9999154199002,29.9999277924002,29.9999386370445,29.9999501417156,29.9999620315195,29.9999841506527,29.9999704500711,29.9999644939965,29.9999491002456,29.9999226176684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000190717158,39.5977150874851,39.597725271992,39.5977252996507,39.5977288871139,39.5977317047142,39.5977337113975,39.5977353717748,39.5977346689632,39.5977423128732,39.5977418087955,39.5977449140651,39.5977488824386,39.5977463345185,-550000
1.80416666666667,64.9951899466148,29.9998696374814,29.9999018506507,29.9998999790871,29.9999155644925,29.9999279158412,29.999938741946,29.9999502269492,29.9999620964267,29.9999841777454,29.9999705005865,29.9999645546944,29.9999491872599,29.999922749955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000204201445,39.5977189937177,39.5977291608148,39.5977291884261,39.5977327697568,39.5977355825407,39.5977375857937,39.5977392433328,39.5977385417228,39.5977461725658,39.59774566935,39.5977487693114,39.5977527309014,39.5977501873368,-550000
1.80444444444444,64.9951981699109,29.9998698603415,29.9999020184406,29.9999001500762,29.9999157088377,29.9999280390712,29.9999388466681,29.9999503120371,29.9999621612229,29.9999842047918,29.9999705510155,29.9999646152886,29.9999492741254,29.9999228820156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000217662681,39.5977228932725,39.5977330429894,39.5977330705536,39.5977366457622,39.5977394537379,39.5977414535666,39.5977431082723,39.5977424078619,39.5977500256602,39.5977495233048,39.5977526179671,39.5977565727852,39.5977540335687,-550000
1.80472222222222,64.9952063791486,29.9998700828208,29.9999021859436,29.999900320773,29.9999158529361,29.9999281620905,29.9999389512113,29.9999503969795,29.9999622259083,29.999984231792,29.9999706013583,29.9999646757791,29.9999493608424,29.9999230138503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000231100904,39.5977267861609,39.5977369185275,39.5977369460445,39.5977405151416,39.5977433183172,39.5977453147274,39.5977469666046,39.5977462673917,39.5977538721676,39.5977533706711,39.5977564600435,39.5977604081013,39.5977578732254,-550000
1.805,64.9952145743519,29.9998703049197,29.9999023531604,29.9999004911781,29.9999159967883,29.9999282848995,29.9999390555757,29.9999504817768,29.9999622904832,29.999984258746,29.9999706516151,29.9999647361663,29.9999494474112,29.9999231454597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000244516156,39.5977306723944,39.5977407874402,39.5977408149102,39.5977443779062,39.59774717629,39.5977491692875,39.597750818341,39.5977501203236,39.5977577120994,39.5977572114604,39.5977602955517,39.5977642368607,39.597761706318,-550000
1.80527777777778,64.995222755545,29.9998705266389,29.9999025200913,29.9999006612918,29.9999161403945,29.9999284074986,29.9999391597617,29.999950566429,29.9999623549477,29.9999842856539,29.9999707017859,29.9999647964502,29.999949533832,29.9999232768442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000257908474,39.5977345519843,39.597744649739,39.5977446771619,39.5977482340673,39.5977510276675,39.5977530172581,39.5977546634928,39.5977539666688,39.5977615454666,39.5977610456837,39.5977641245031,39.5977680590748,39.597765532858,-550000
1.80555555555556,64.9952309227516,29.9998707479791,29.9999026867368,29.9999008311147,29.9999162837552,29.9999285298881,29.9999392637697,29.9999506509366,29.999962419302,29.9999843125159,29.999970751871,29.9999648566311,29.9999496201051,29.999923408004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000271277898,39.597738424942,39.5977485054351,39.5977485328111,39.5977520836362,39.597754872461,39.5977568586505,39.5977585020712,39.5977578064386,39.5977653722807,39.5977648733523,39.5977679469087,39.5977718747548,39.5977693528563,-550000
1.80583333333333,64.9952390759958,29.9998709689409,29.9999028530974,29.9999010006473,29.9999164268708,29.9999286520684,29.9999393675998,29.9999507352998,29.9999624835463,29.9999843393319,29.9999708018705,29.9999649167091,29.9999497062307,29.9999235389397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000284624467,39.5977422912787,39.5977523545398,39.597752381869,39.5977559266242,39.5977587106817,39.597760693476,39.5977623340875,39.5977616396442,39.5977691925528,39.5977686944775,39.5977717627799,39.5977756839118,39.5977731663243,-550000
1.80611111111111,64.9952472153014,29.9998711895251,29.9999030191737,29.9999011698902,29.9999165697418,29.9999287740398,29.9999394712525,29.9999508195187,29.9999625476808,29.9999843661021,29.9999708517845,29.9999649766844,29.9999497922091,29.9999236696515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00029794822,39.5977461510059,39.5977561970644,39.5977562243469,39.5977597630425,39.5977625423409,39.5977645217458,39.5977661595529,39.5977654662969,39.597773006294,39.5977725090703,39.5977755721278,39.5977794865569,39.5977769732731,-550000
1.80638888888889,64.9952553406922,29.9998714097321,29.9999031849661,29.9999013388437,29.9999167123686,29.9999288958027,29.9999395747279,29.9999509035937,29.9999626117057,29.9999843928266,29.9999709016132,29.9999650365572,29.9999498780405,29.9999238001399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000311249197,39.5977500041349,39.5977600330201,39.5977600602559,39.5977635929024,39.5977663674498,39.5977683434711,39.5977699784785,39.5977692864079,39.5977768135155,39.597776317142,39.5977793749635,39.5977832827013,39.5977807737138,-550000
1.80666666666667,64.9952634521921,29.9998716295627,29.9999033504751,29.9999015075084,29.9999168547516,29.9999290173575,29.9999396780265,29.9999509875249,29.9999626756211,29.9999844195054,29.9999709513567,29.9999650963276,29.9999499637251,29.9999239304052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000324527435,39.5977538506768,39.5977638624181,39.5977638896074,39.5977674162151,39.5977701860196,39.5977721586631,39.5977737908756,39.5977730999883,39.5977806142285,39.5977801187038,39.5977831712982,39.5977870723561,39.5977845676575,-550000
1.80694444444444,64.9952715498247,29.9998718490175,29.9999035157011,29.9999016758847,29.9999169968912,29.9999291387045,29.9999397811485,29.9999510713127,29.9999627394272,29.9999844461385,29.9999710010152,29.9999651559959,29.9999500492634,29.9999240604478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000337782975,39.597757690643,39.5977676852698,39.5977677124126,39.5977712329917,39.5977739980615,39.5977759673329,39.5977775967554,39.5977769070493,39.5977844084441,39.5977839137666,39.5977869611429,39.5977908555324,39.5977883551155,-550000
1.80722222222222,64.9952796336137,29.9998720680972,29.9999036806447,29.9999018439733,29.9999171387878,29.9999292598441,29.9999398840942,29.9999511549572,29.9999628031243,29.9999844727262,29.9999710505887,29.9999652155622,29.9999501346554,29.9999241902682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000351015854,39.5977615240446,39.5977715015862,39.5977715286826,39.5977750432435,39.5977778035866,39.5977797694917,39.5977813961289,39.597780707602,39.5977881961734,39.5977877023418,39.5977907445088,39.5977946322413,39.5977921360987,-550000
1.8075,64.9952877035829,29.9998722868024,29.9999038453063,29.9999020117745,29.9999172804418,29.9999293807766,29.999939986864,29.9999512384588,29.9999628667125,29.9999844992684,29.9999711000776,29.9999652750267,29.9999502199014,29.9999243198666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000364226112,39.5977653508931,39.5977753113785,39.5977753384285,39.5977788469816,39.5977816026061,39.5977835651507,39.5977851890073,39.5977845016576,39.5977919774275,39.5977914844402,39.597794521407,39.5977984024938,39.5977959106182,-550000
1.80777777777778,64.9952957597559,29.9998725051337,29.9999040096865,29.9999021792889,29.9999174218537,29.9999295015024,29.999940089458,29.9999513218176,29.999962930192,29.9999845257653,29.9999711494819,29.9999653343895,29.9999503050017,29.9999244492435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000377413787,39.5977691711994,39.5977791146579,39.5977791416617,39.5977826442171,39.5977853951311,39.5977873543209,39.5977889754017,39.5977882892272,39.5977957522174,39.5977952600731,39.5977982918485,39.5978021663009,39.597799678685,-550000
1.80805555555556,64.9953038021562,29.9998727230917,29.9999041737856,29.9999023465169,29.9999175630238,29.9999296220218,29.9999401918767,29.9999514050339,29.999962993563,29.9999845522168,29.9999711988017,29.9999653936508,29.9999503899565,29.9999245783993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000390578918,39.5977729849748,39.5977829114355,39.5977829383931,39.5977864349612,39.5977891811726,39.5977911370134,39.5977927553231,39.5977920703218,39.5977995205543,39.5977990292515,39.5978020558443,39.5978059236737,39.5978034403103,-550000
1.80833333333333,64.9953118308074,29.9998729406772,29.9999043376043,29.999902513459,29.9999177039527,29.9999297423351,29.9999402941204,29.999951488108,29.9999630568257,29.9999845786232,29.9999712480372,29.9999654528108,29.9999504747661,29.9999247073342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000403721543,39.5977767922306,39.5977867017224,39.5977867286339,39.5977902192249,39.5977929607418,39.5977949132392,39.5977965287827,39.5977958449526,39.5978032824491,39.5978027919863,39.5978058134054,39.5978096746232,39.5978071955049,-550000
1.80861111111111,64.995319845733,29.9998731578907,29.9999045011429,29.9999026801158,29.9999178446406,29.9999298624428,29.9999403961892,29.9999515710401,29.9999631199802,29.9999846049844,29.9999712971885,29.9999655118697,29.9999505594308,29.9999248360488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000416841701,39.5977805929777,39.5977904855297,39.5977905123953,39.5977939970193,39.5977967338498,39.5977986830096,39.5978002957915,39.5977996131305,39.5978070379128,39.5978065482887,39.597809564543,39.5978134191604,39.59781094428,-550000
1.80888888888889,64.9953278469564,29.9998733747329,29.9999046644019,29.9999028464877,29.999917985088,29.9999299823452,29.9999404980836,29.9999516538304,29.9999631830268,29.9999846313006,29.9999713462559,29.9999655708277,29.9999506439507,29.9999249645433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00042993943,39.5977843872274,39.5977942628686,39.5977942896882,39.5977977683554,39.5978005005076,39.5978024463355,39.5978040563605,39.5978033748667,39.5978107869565,39.5978102981695,39.5978133092678,39.5978171572962,39.5978146866465,-550000
1.80916666666667,64.9953358345012,29.9998735912045,29.9999048273819,29.9999030125751,29.9999181252954,29.9999301020427,29.9999405998037,29.9999517364792,29.9999632459656,29.9999846575718,29.9999713952393,29.9999656296849,29.9999507283261,29.9999250928182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000443014769,39.5977881749907,39.59779803375,39.5977980605237,39.5978015332444,39.5978042607262,39.5978062032278,39.5978078105007,39.5978071301721,39.5978145295911,39.5978140416399,39.597817047591,39.5978208890416,39.5978184226152,-550000
1.80944444444444,64.9953438083906,29.999873807306,29.9999049900832,29.9999031783787,29.999918265263,29.9999302215355,29.99994070135,29.9999518189867,29.9999633087968,29.9999846837981,29.9999714441391,29.9999656884414,29.9999508125573,29.9999252208738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000456067755,39.5977919562788,39.597801798185,39.597801824913,39.5978052916973,39.5978080145166,39.5978099536977,39.5978115582231,39.5978108790577,39.5978182658276,39.5978177787107,39.5978207795234,39.5978246144074,39.5978221521973,-550000
1.80972222222222,64.995351768648,29.999874023038,29.9999051525064,29.9999033438988,29.9999184049914,29.999930340824,29.9999408027228,29.9999519013531,29.9999633715206,29.9999847099795,29.9999714929552,29.9999657470975,29.9999508966445,29.9999253487105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000469098428,39.5977957311027,39.5978055561846,39.5978055828669,39.5978090437249,39.5978117618898,39.597813697756,39.5978152995386,39.5978146215344,39.5978219956768,39.5978215093929,39.5978245050759,39.5978283334046,39.5978258754035,-550000
1.81,64.9953597152967,29.9998742384013,29.999905314652,29.999903509136,29.999918544481,29.9999304599086,29.9999409039222,29.9999519835788,29.9999634341372,29.9999847361163,29.9999715416879,29.9999658056534,29.9999509805879,29.9999254763287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000482106824,39.5977994994734,39.5978093077598,39.5978093343965,39.5978127893384,39.5978155028568,39.5978174354138,39.5978190344584,39.5978183576134,39.5978257191499,39.5978252336974,39.5978282242596,39.5978320460441,39.5978295922448,-550000
1.81027777777778,64.99536764836,29.9998744533964,29.9999054765204,29.9999036740907,29.9999186837321,29.9999305787897,29.9999410049486,29.9999520656639,29.9999634966468,29.9999847622083,29.9999715903373,29.9999658641092,29.9999510643879,29.9999256037287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000495092983,39.597803261402,39.5978130529217,39.5978130795128,39.5978165285487,39.5978192374285,39.597821166682,39.5978227629931,39.5978220873054,39.5978294362575,39.5978289516351,39.5978319370852,39.5978357523367,39.5978333027321,-550000
1.81055555555556,64.9953755678611,29.9998746680241,29.9999056381121,29.9999038387635,29.9999188227451,29.9999306974676,29.9999411058023,29.9999521476087,29.9999635590495,29.9999847882558,29.9999716389035,29.999965922465,29.9999511480446,29.9999257309109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000508056942,39.5978070168995,39.597816791681,39.5978168182267,39.5978202613667,39.5978229656159,39.5978248915714,39.5978264851539,39.5978258106214,39.5978331470107,39.5978326632169,39.5978356435636,39.5978394522934,39.5978370068762,-550000
1.81083333333333,64.9953834738232,29.9998748822848,29.9999057994275,29.9999040031547,29.9999189615206,29.9999308159425,29.9999412064837,29.9999522294134,29.9999636213456,29.9999848142587,29.9999716873868,29.9999659807211,29.9999512315584,29.9999258578758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000520998739,39.597810765977,39.5978205240489,39.5978205505492,39.5978239878034,39.5978266874298,39.5978286100931,39.5978302009515,39.5978295275723,39.5978368514202,39.5978363684536,39.5978393437057,39.5978431459248,39.5978407046879,-550000
1.81111111111111,64.9953913662694,29.9998750961792,29.9999059604672,29.9999041672649,29.9999191000588,29.999930934215,29.9999413069929,29.9999523110783,29.9999636835351,29.9999848402172,29.9999717357871,29.9999660388776,29.9999513149293,29.9999259846236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000533918413,39.5978145086452,39.5978242500362,39.5978242764912,39.5978277078696,39.5978304028812,39.5978323222579,39.5978339103969,39.597833238169,39.5978405494969,39.5978400673562,39.5978430375223,39.597846833242,39.5978443961782,-550000
1.81138888888889,64.9953992452229,29.999875309708,29.9999061212316,29.9999043310946,29.9999192383601,29.9999310522853,29.9999414073303,29.9999523926036,29.9999637456184,29.9999848661313,29.9999717841047,29.9999660969347,29.9999513981578,29.9999261111547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000546816,39.5978182449154,39.5978279696539,39.5978279960636,39.5978314215763,39.597834111981,39.5978360280767,39.5978376135009,39.5978369424224,39.5978442412517,39.5978437599354,39.5978467250243,39.5978505142555,39.5978480813578,-550000
1.81166666666667,64.9954071107067,29.9998755228718,29.9999062817212,29.9999044946442,29.9999193764251,29.9999311701537,29.9999415074962,29.9999524739895,29.9999638075955,29.9999848920011,29.9999718323397,29.9999661548925,29.9999514812439,29.9999262374696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000559691539,39.5978219747982,39.5978316829128,39.5978317092773,39.5978351289344,39.59783781474,39.5978397275602,39.5978413102744,39.5978406403432,39.5978479266954,39.597847446202,39.5978504062223,39.5978541889762,39.5978517602374,-550000
1.81194444444444,64.9954149627438,29.9998757356712,29.9999064419365,29.9999046579143,29.999919514254,29.9999312878206,29.9999416074909,29.9999525552363,29.9999638694667,29.9999849178267,29.9999718804923,29.9999662127513,29.9999515641881,29.9999263635685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000572545067,39.5978256983048,39.5978353898238,39.5978354161432,39.5978388299546,39.597841511169,39.5978434207194,39.5978450007281,39.5978443319423,39.5978516058386,39.5978511261668,39.5978540811273,39.5978578574149,39.5978554328279,-550000
1.81222222222222,64.9954228013572,29.9998759481068,29.9999066018778,29.9999048209052,29.9999196518474,29.9999314052864,29.9999417073146,29.9999526363442,29.9999639312321,29.9999849436082,29.9999719285626,29.9999662705111,29.9999516469904,29.9999264894519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000585376622,39.5978294154459,39.5978390903977,39.5978391166721,39.5978425246478,39.5978452012788,39.5978471075651,39.5978486848729,39.5978480172306,39.5978552786923,39.5978547998407,39.5978577497499,39.5978615195823,39.59785909914,-550000
1.8125,64.9954306265699,29.9998761601793,29.9999067615458,29.9999049836176,29.9999197892055,29.9999315225515,29.9999418069677,29.9999527173135,29.9999639928919,29.9999849693456,29.9999719765507,29.9999663281723,29.9999517296512,29.9999266151201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000598186241,39.5978331262325,39.5978427846454,39.5978428108749,39.5978462130248,39.5978488850804,39.5978507881079,39.5978523627196,39.5978516962187,39.5978589452672,39.5978584672343,39.5978614121009,39.5978651754892,39.5978627591844,-550000
1.81277777777778,64.9954384384047,29.9998763718892,29.9999069209408,29.9999051460517,29.9999199263288,29.999931639616,29.9999419064505,29.9999527981443,29.9999640544464,29.999984995039,29.9999720244567,29.9999663857348,29.9999518121708,29.9999267405734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000610973963,39.5978368306754,39.5978464725777,39.5978464987623,39.5978498950965,39.5978525625844,39.5978544623589,39.5978560342788,39.5978553689175,39.5978626055739,39.5978621283584,39.597865068191,39.5978688251461,39.5978664129719,-550000
1.81305555555556,64.9954462368847,29.9998765832372,29.9999070800633,29.9999053082083,29.9999200632177,29.9999317564804,29.9999420057631,29.999952878837,29.9999641158956,29.9999850206885,29.9999720722809,29.999966443199,29.9999518945492,29.9999268658123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000623739824,39.5978405287855,39.5978501542053,39.5978501803452,39.5978535708736,39.5978562338015,39.5978581303285,39.5978596995615,39.5978590353378,39.5978662596232,39.5978657832237,39.5978687180309,39.5978724685639,39.5978700605132,-550000
1.81333333333333,64.9954540220325,29.999876794224,29.9999072389138,29.9999054700876,29.9999201998726,29.9999318731451,29.9999421049061,29.9999529593917,29.9999641772398,29.9999850462942,29.9999721200233,29.999966500565,29.9999519767868,29.9999269908371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000636483862,39.5978442205736,39.5978538295392,39.5978538556344,39.5978572403668,39.5978598987427,39.5978617920277,39.5978633585783,39.5978626954902,39.5978699074259,39.5978694318409,39.5978723616313,39.5978761057531,39.5978737018189,-550000
1.81361111111111,64.9954617938709,29.99987700485,29.9999073974928,29.9999056316902,29.9999203362939,29.9999319896103,29.9999422038795,29.9999530398088,29.9999642384791,29.9999850718561,29.9999721676841,29.9999665578328,29.9999520588839,29.9999271156483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000649206114,39.5978479060504,39.59785749859,39.5978575246405,39.597860903587,39.5978635574185,39.5978654474671,39.5978670113398,39.5978663493855,39.5978735489925,39.5978730742207,39.5978759990029,39.5978797367245,39.5978773368996,-550000
1.81388888888889,64.9954695524228,29.999877215116,29.9999075558007,29.9999057930165,29.999920472482,29.9999321058765,29.9999423026838,29.9999531200884,29.9999642996138,29.9999850973743,29.9999722152635,29.9999666150028,29.9999521408406,29.999927240246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000661906617,39.5978515852269,39.5978611613684,39.5978611873744,39.5978645605448,39.5978672098398,39.5978690966575,39.5978706578569,39.5978699970343,39.5978771843338,39.5978767103738,39.5978796301563,39.5978833614886,39.5978809657661,-550000
1.81416666666667,64.9954772977108,29.9998774250226,29.9999077138379,29.9999059540671,29.9999206084373,29.9999322219439,29.9999424013191,29.9999532002307,29.9999643606439,29.9999851228489,29.9999722627615,29.9999666720751,29.9999522226572,29.9999273646308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000674585409,39.5978552581137,39.5978648178852,39.5978648438468,39.5978682112509,39.5978708560171,39.5978727396095,39.5978742981402,39.5978736384474,39.5978808134604,39.5978803403108,39.5978832551021,39.5978869800561,39.5978845884289,-550000
1.81444444444444,64.9954850297577,29.9998776345703,29.999907871605,29.9999061148423,29.9999207441602,29.9999323378129,29.9999424997859,29.9999532802361,29.9999644215697,29.99998514828,29.9999723101783,29.9999667290498,29.999952304334,29.9999274888029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000687242526,39.5978589247217,39.5978684681511,39.5978684940683,39.5978718557161,39.5978744959612,39.5978763763337,39.5978779322003,39.5978772736354,39.5978844363828,39.5978839640422,39.597886873851,39.5978905924375,39.5978882048987,-550000
1.81472222222222,64.9954927485859,29.9998778437599,29.9999080291025,29.9999062753427,29.9999208796511,29.9999324534838,29.9999425980843,29.9999533601047,29.9999644823914,29.9999851736675,29.9999723575141,29.9999667859271,29.9999523858711,29.9999276127628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000699878007,39.5978625850614,39.5978721121768,39.5978721380497,39.5978754939509,39.5978781296827,39.5978800068409,39.5978815600478,39.597880902609,39.5978880531118,39.5978875815788,39.5978904864135,39.5978941986434,39.5978918151861,-550000
1.815,64.9955004542182,29.9998780525918,29.9999081863306,29.9999064355688,29.9999210149104,29.999932568957,29.9999426962147,29.9999534398367,29.9999645431091,29.9999851990117,29.9999724047689,29.9999668427072,29.9999524672689,29.9999277365107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000712491886,39.5978662391438,39.5978757499729,39.5978757758016,39.5978791259661,39.5978817571923,39.5978836311416,39.5978851816935,39.5978845253787,39.5978916636579,39.5978911929312,39.5978940928002,39.5978977986845,39.5978954193015,-550000
1.81527777777778,64.9955081466772,29.9998782610667,29.9999083432901,29.9999065955209,29.9999211499384,29.9999326842328,29.9999427941773,29.9999535194325,29.999964603723,29.9999852243126,29.999972451943,29.9999668993902,29.9999525485275,29.9999278600472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000725084203,39.5978698869793,39.5978793815502,39.5978794073346,39.5978827517722,39.5978853785005,39.5978872492464,39.5978887971479,39.5978881419552,39.5978952680316,39.5978947981098,39.5978976930217,39.5979013925711,39.5978990172556,-550000
1.81555555555556,64.9955158259852,29.9998784691853,29.9999084999811,29.9999067551997,29.9999212847357,29.9999327993115,29.9999428919725,29.9999535988922,29.9999646642333,29.9999852495703,29.9999724990364,29.9999669559763,29.9999526296472,29.9999279833724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000737654993,39.5978735285789,39.5978830069191,39.5978830326595,39.5978863713799,39.597888993618,39.5978908611661,39.5978924064215,39.597891752349,39.5978988662436,39.5978983971252,39.5979012870886,39.5979049803139,39.5979026090589,-550000
1.81583333333333,64.9955234921649,29.9998786769481,29.9999086564044,29.9999069146054,29.9999214193025,29.9999329141935,29.9999429896005,29.9999536782161,29.9999647246401,29.9999852747847,29.9999725460494,29.9999670124657,29.9999527106282,29.9999281064869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000750204293,39.597877163953,39.5978866260904,39.5978866517867,39.5978899847998,39.5978926025554,39.597894466911,39.597896009525,39.5978953565708,39.5979024583043,39.597901989988,39.5979048750113,39.5979085619234,39.5979061947218,-550000
1.81611111111111,64.9955311452386,29.9998788843557,29.9999088125602,29.9999070737387,29.9999215536392,29.9999330288791,29.9999430870616,29.9999537574044,29.9999647849437,29.9999852999561,29.9999725929819,29.9999670688586,29.9999527914708,29.9999282293909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00076273214,39.5978807931123,39.5978902390746,39.597890264727,39.5978935920425,39.5978962053232,39.5978980664918,39.5978996064689,39.5978989546311,39.5979060442242,39.5979055767088,39.5979084568003,39.59791213741,39.597909774255,-550000
1.81638888888889,64.9955387852287,29.9998790914088,29.9999089684491,29.9999072325999,29.9999216877463,29.9999331433687,29.9999431843562,29.9999538364573,29.9999648451443,29.9999853250844,29.9999726398343,29.999967125155,29.9999528721752,29.9999283520848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000775238571,39.5978844160675,39.5978938458823,39.5978938714909,39.5978971931185,39.597899801932,39.5979016599191,39.5979031972637,39.5979025465404,39.597909624014,39.5979091572979,39.5979120324661,39.5979157067842,39.5979133476689,-550000
1.81666666666667,64.9955464121577,29.9998792981079,29.9999091240715,29.9999073911896,29.9999218216242,29.9999332576626,29.9999432814844,29.999953915375,29.9999649052419,29.9999853501698,29.9999726866066,29.9999671813552,29.9999529527417,29.9999284745689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000787723622,39.5978880328292,39.5978974465241,39.5978974720889,39.5979007880384,39.5979033923922,39.5979052472032,39.5979067819199,39.5979061323092,39.597913197684,39.5979127317659,39.5979156020193,39.5979192700564,39.5979169149739,-550000
1.81694444444444,64.9955540260478,29.9998795044537,29.9999092794279,29.9999075495082,29.9999219552732,29.9999333717611,29.9999433784465,29.9999539941579,29.9999649652368,29.9999853752124,29.9999727332989,29.9999672374593,29.9999530331704,29.9999285968437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00080018733,39.5978916434079,39.5979010410105,39.5979010665315,39.5979043768126,39.5979069767145,39.5979088283548,39.5979103604481,39.597909711948,39.5979167652447,39.5979163001233,39.5979191654701,39.5979228272371,39.5979204761805,-550000
1.81722222222222,64.9955616269213,29.9998797104467,29.9999094345187,29.9999077075561,29.9999220886938,29.9999334856645,29.9999434752429,29.9999540728061,29.9999650251291,29.9999854002121,29.9999727799114,29.9999672934676,29.9999531134617,29.9999287189095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000812629731,39.5978952478142,39.597904629352,39.5979046548294,39.5979079594518,39.5979105549092,39.5979124033843,39.5979139328586,39.5979132854673,39.5979203267065,39.5979198623804,39.5979227228292,39.5979263783367,39.5979240312991,-550000
1.8175,64.9955692148006,29.9998799160876,29.9999095893444,29.9999078653339,29.9999222218863,29.9999335993733,29.9999435718739,29.9999541513199,29.9999650849191,29.9999854251691,29.9999728264442,29.9999673493801,29.9999531936156,29.9999288407666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000825050862,39.5978988460587,39.5979082115591,39.597908236993,39.5979115359663,39.597914126987,39.5979159723022,39.5979174991621,39.5979168528776,39.5979238820799,39.5979234185477,39.5979262741068,39.5979299233655,39.5979275803402,-550000
1.81777777777778,64.9955767897077,29.9998801213769,29.9999097439055,29.9999080228419,29.9999223548511,29.9999337128876,29.9999436683397,29.9999542296994,29.9999651446068,29.9999854500834,29.9999728728975,29.999967405197,29.9999532736326,29.9999289624154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000837450759,39.5979024381519,39.5979117876424,39.5979118130327,39.5979151063666,39.5979176929581,39.597919535119,39.5979210593688,39.5979204141893,39.5979274313754,39.5979269686357,39.5979298193134,39.5979334623341,39.597931123314,-550000
1.81805555555556,64.995584351665,29.9998803263154,29.9999098982023,29.9999081800807,29.9999224875886,29.9999338262079,29.9999437646405,29.999954307945,29.9999652041925,29.9999854749552,29.9999729192714,29.9999674609185,29.9999533535128,29.9999290838562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000849829458,39.5979060241044,39.5979153576122,39.5979153829592,39.5979186706633,39.5979212528332,39.597923091845,39.5979246134892,39.5979239694129,39.5979309746031,39.5979305126547,39.5979333584594,39.5979369952526,39.597934660231,-550000
1.81833333333333,64.9955919006944,29.9998805309035,29.9999100522353,29.9999083370507,29.9999226200992,29.9999339393345,29.9999438607768,29.9999543860568,29.9999652636764,29.9999854997844,29.999972965566,29.9999675165447,29.9999534332565,29.9999292050895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000862186996,39.5979096039265,39.5979189214791,39.5979189467827,39.5979222288667,39.5979248066225,39.5979266424906,39.5979281615338,39.5979275185586,39.5979345117736,39.5979340506151,39.5979368915551,39.5979405221316,39.5979381911015,-550000
1.81861111111111,64.9955994368182,29.9998807351418,29.999910206005,29.9999084937524,29.9999227523832,29.9999340522677,29.9999439567487,29.9999544640351,29.9999653230586,29.9999855245712,29.9999730117814,29.9999675720759,29.9999535128638,29.9999293261155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000874523408,39.5979131776288,39.5979224792534,39.5979225045138,39.5979257809872,39.5979283543365,39.5979301870664,39.5979317035129,39.5979310616371,39.5979380428973,39.5979375825272,39.5979404186109,39.5979440429812,39.5979417159359,-550000
1.81888888888889,64.9956069600583,29.999880939031,29.9999103595119,29.9999086501862,29.9999228844412,29.9999341650079,29.9999440525565,29.9999545418801,29.9999653823392,29.9999855493157,29.9999730579179,29.9999676275121,29.999953592335,29.9999294469346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000886838732,39.5979167452219,39.5979260309457,39.5979260561628,39.5979293270353,39.5979318959856,39.5979337255826,39.5979352394369,39.5979345986585,39.5979415679843,39.5979411084014,39.597943939637,39.5979475578118,39.5979452347445,-550000
1.81916666666667,64.9956144704369,29.9998811425717,29.9999105127564,29.9999088063525,29.9999230162734,29.9999342775553,29.9999441482006,29.999954619592,29.9999654415186,29.9999855740178,29.9999731039755,29.9999676828536,29.9999536716704,29.9999295675472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000899133003,39.597920306716,39.5979295765662,39.5979296017402,39.5979328670213,39.5979354315802,39.5979372580496,39.5979387693161,39.5979381296332,39.5979450870451,39.5979446282481,39.5979474546439,39.5979510666337,39.5979487475376,-550000
1.81944444444444,64.9956219679758,29.9998813457645,29.9999106657389,29.999908962252,29.9999231478802,29.9999343899104,29.9999442436812,29.999954697171,29.9999655005968,29.9999855986777,29.9999731499544,29.9999677381005,29.9999537508702,29.9999296879536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000911406256,39.5979238621216,39.5979331161253,39.5979331412563,39.5979364009556,39.5979389611305,39.5979407844777,39.5979422931608,39.5979416545717,39.59794860009,39.5979481420774,39.5979509636417,39.5979545694571,39.5979522543254,-550000
1.81972222222222,64.9956294526971,29.9998815486098,29.9999108184598,29.9999091178849,29.999923279262,29.9999345020734,29.9999443389985,29.9999547746175,29.999965559574,29.9999856232955,29.9999731958547,29.9999677932529,29.9999538299346,29.9999298081542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000923658528,39.5979274114491,39.5979366496335,39.5979366747216,39.5979399288486,39.597942484647,39.5979443048773,39.5979458109815,39.5979451734841,39.5979521071292,39.5979516498997,39.5979544666408,39.5979580662924,39.5979557551183,-550000
1.82,64.9956369246227,29.9998817511085,29.9999109709198,29.9999092732518,29.9999234104193,29.9999346140446,29.9999444341529,29.9999548519316,29.9999656184503,29.9999856478712,29.9999732416765,29.999967848311,29.9999539088638,29.9999299281494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000935889855,39.597930954709,39.5979401771011,39.5979402021462,39.5979434507105,39.5979460021399,39.5979478192586,39.5979493227883,39.5979486863809,39.597955608173,39.5979551517253,39.5979579636514,39.5979615571497,39.5979592499264,-550000
1.82027777777778,64.9956443837743,29.9998819532609,29.999911123119,29.9999094283531,29.9999235413524,29.9999347258244,29.9999445291447,29.9999549291135,29.9999656772261,29.9999856724049,29.99997328742,29.9999679032751,29.9999539876581,29.9999300479394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000948100273,39.5979344919116,39.5979436985383,39.5979437235406,39.5979469665516,39.5979495136196,39.5979513276321,39.5979528285916,39.5979521932723,39.5979591032317,39.5979586475645,39.5979614546837,39.5979650420393,39.5979627387601,-550000
1.82055555555556,64.995651830174,29.9998821550678,29.9999112750581,29.9999095831892,29.9999236720616,29.9999348374132,29.9999446239741,29.9999550061635,29.9999657359013,29.9999856968967,29.9999733330853,29.9999679581452,29.9999540663177,29.9999301675246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000960289817,39.5979380230672,39.5979472139556,39.5979472389151,39.5979504763824,39.5979530190962,39.5979548300078,39.5979563284016,39.5979556941685,39.5979625923154,39.5979621374273,39.597964939748,39.5979685209713,39.5979662216295,-550000
1.82083333333333,64.9956592638434,29.9998823565297,29.9999114267375,29.9999097377607,29.9999238025474,29.9999349488112,29.9999447186413,29.9999550830817,29.9999657944763,29.9999857213466,29.9999733786725,29.9999680129214,29.9999541448429,29.9999302869054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000972458522,39.5979415481863,39.5979507233631,39.59795074828,39.5979539802129,39.5979565185802,39.5979583263961,39.5979598222286,39.5979591890799,39.5979660754345,39.5979656213242,39.5979684188545,39.597971993956,39.5979696985448,-550000
1.82111111111111,64.9956666848043,29.9998825576472,29.9999115781576,29.9999098920679,29.9999239328101,29.9999350600188,29.9999448131468,29.9999551598685,29.9999658529511,29.9999857457547,29.9999734241818,29.9999680676041,29.9999542232338,29.9999304060821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000984606426,39.597945067279,39.5979542267712,39.5979542516455,39.5979574780536,39.5979600120817,39.5979618168072,39.5979633100827,39.5979626780165,39.597969552599,39.5979690992652,39.5979718920133,39.5979754610035,39.5979731695162,-550000
1.82138888888889,64.9956740930785,29.9998827584209,29.9999117293188,29.9999100461113,29.9999240628502,29.9999351710362,29.9999449074907,29.999955236524,29.999965911326,29.9999857701211,29.9999734696133,29.9999681221933,29.9999543014907,29.9999305250551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000996733562,39.5979485803557,39.5979577241901,39.5979577490218,39.5979609699146,39.5979634996109,39.5979653012514,39.5979667919743,39.5979661609888,39.5979730238193,39.5979725712605,39.5979753592347,39.597978922124,39.5979766345538,-550000
1.82166666666667,64.9956814886877,29.9998829588514,29.9999118802217,29.9999101998914,29.999924192668,29.9999352818639,29.9999450016733,29.9999553130485,29.9999659696011,29.9999857944458,29.9999735149672,29.9999681766891,29.9999543796139,29.9999306438248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001008839967,39.5979520874267,39.5979612156301,39.5979612404193,39.5979644558061,39.5979669811781,39.5979687797388,39.5979702679134,39.5979696380068,39.5979764891053,39.5979760373204,39.5979788205287,39.5979823773275,39.5979800936679,-550000
1.82194444444444,64.9956888716534,29.9998831589393,29.9999120308665,29.9999103534087,29.9999243222638,29.9999353925022,29.9999450956949,29.9999553894421,29.9999660277766,29.999985818729,29.9999735602435,29.9999682310918,29.9999544576035,29.9999307623914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001020925676,39.5979555885023,39.5979647011013,39.5979647258482,39.5979679357385,39.5979704567934,39.5979722522796,39.5979737379103,39.5979731090807,39.5979799484673,39.5979794974549,39.5979822759055,39.5979858266243,39.5979835468685,-550000
1.82222222222222,64.9956962419974,29.9998833586851,29.9999121812539,29.9999105066635,29.9999244516381,29.9999355029513,29.9999451895558,29.9999554657052,29.9999660858526,29.9999858429707,29.9999736054425,29.9999682854015,29.9999545354597,29.9999308807553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001032990724,39.5979590835927,39.597968180614,39.5979682053186,39.5979714097217,39.5979739264671,39.597975718884,39.5979772019752,39.5979765742206,39.5979834019155,39.5979829516742,39.5979857253753,39.5979892700244,39.5979869941657,-550000
1.8225,64.9957035997411,29.9998835580895,29.9999123313842,29.9999106596563,29.9999245807913,29.9999356132116,29.9999452832562,29.9999555418379,29.9999661438294,29.9999858671709,29.9999736505642,29.9999683396184,29.9999546131829,29.9999309989169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001045035148,39.5979625727082,39.5979716541784,39.5979716788407,39.5979748777661,39.5979773902092,39.5979791795622,39.5979806601181,39.5979800334369,39.5979868494599,39.5979863999884,39.597989168948,39.5979927075379,39.5979904355697,-550000
1.82277777777778,64.9957109449062,29.999883757153,29.9999124812578,29.9999108123876,29.9999247097236,29.9999357232834,29.9999453767965,29.9999556178405,29.9999662017071,29.9999858913298,29.9999736956087,29.9999683937426,29.9999546907732,29.9999311168765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001057058981,39.5979660558588,39.5979751218046,39.5979751464248,39.5979783398817,39.59798084803,39.5979826343242,39.5979841123493,39.5979834867395,39.5979902911105,39.5979898424076,39.5979926066339,39.5979961391748,39.5979938710905,-550000
1.82305555555556,64.9957182775141,29.9998839558762,29.9999126308752,29.9999109648578,29.9999248384356,29.999935833167,29.9999454701769,29.9999556937131,29.9999662594858,29.9999859154474,29.9999737405763,29.9999684477743,29.9999547682309,29.9999312346344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00106906226,39.597969533055,39.5979785835028,39.5979786080809,39.5979817960788,39.5979842999395,39.5979860831801,39.5979875586787,39.5979869341385,39.5979937268776,39.5979932789419,39.5979960384429,39.5979995649453,39.5979973007381,-550000
1.82333333333333,64.9957255975863,29.9998841542596,29.9999127802369,29.9999111170674,29.9999249669276,29.9999359428628,29.9999455633976,29.9999557694561,29.9999663171657,29.9999859395237,29.999973785467,29.9999685017136,29.9999548455562,29.9999313521911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001081045018,39.5979730043067,39.5979820392831,39.5979820638192,39.5979852463674,39.5979877459479,39.5979895261402,39.5979909991165,39.5979903756441,39.5979971567711,39.5979967096013,39.5979994643851,39.5980029848592,39.5980007245226,-550000
1.82361111111111,64.9957329051442,29.999884352304,29.9999129293432,29.9999112690167,29.9999250951998,29.9999360523711,29.999945656459,29.9999558450695,29.9999663747471,29.9999859635589,29.9999738302809,29.9999685555607,29.9999549227493,29.9999314695468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001093007293,39.5979764696243,39.5979854891557,39.5979855136498,39.5979886907576,39.5979911860652,39.5979929632143,39.5979944336728,39.5979938112663,39.5980005808011,39.5980001343958,39.5980028844706,39.5980063989267,39.5980041424541,-550000
1.82388888888889,64.9957402002093,29.9998845500098,29.9999130781947,29.9999114207064,29.9999252232529,29.9999361616922,29.9999457493613,29.9999559205538,29.99996643223,29.9999859875531,29.9999738750182,29.9999686093157,29.9999549998105,29.9999315867019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001104949117,39.5979799290178,39.5979889331306,39.5979889575828,39.5979921292595,39.5979946203015,39.5979963944127,39.5979978623575,39.5979972410153,39.5980039989776,39.5980035533356,39.5980062987093,39.5980098071578,39.5980075545424,-550000
1.82416666666667,64.9957474828028,29.9998847473776,29.9999132267916,29.9999115721367,29.999925351087,29.9999362708265,29.9999458421048,29.9999559959089,29.9999664896147,29.9999860115062,29.9999739196791,29.9999686629789,29.9999550767399,29.9999317036567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001116870527,39.5979833824973,39.5979923712179,39.5979923956283,39.5979955618831,39.5979980486668,39.5979998197454,39.5980012851808,39.5980006649009,39.5980074113106,39.5980069664306,39.5980097071112,39.5980132095623,39.5980109607977,-550000
1.82444444444444,64.9957547529461,29.9998849444081,29.9999133751346,29.9999117233081,29.9999254787026,29.9999363797741,29.9999459346898,29.9999560711353,29.9999665469012,29.9999860354184,29.9999739642637,29.9999687165503,29.9999551535378,29.9999318204116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001128771558,39.597986830073,39.5979958034277,39.5979958277963,39.5979989886386,39.5980014711713,39.5980032392223,39.5980047021527,39.5980040829333,39.59801081781,39.5980103736907,39.5980131096864,39.5980166061503,39.5980143612299,-550000
1.82472222222222,64.9957620106605,29.9998851411017,29.999913523224,29.9999118742211,29.9999256061,29.9999364885355,29.9999460271164,29.9999561462331,29.9999666040899,29.9999860592897,29.999974008772,29.9999687700302,29.9999552302044,29.9999319369669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001140652243,39.597990271755,39.59799922977,39.597999254097,39.598002409536,39.5980048878249,39.5980066528535,39.5980081132832,39.5980074951225,39.598014218486,39.5980137751261,39.5980165064448,39.5980199969317,39.5980177558489,-550000
1.825,64.9957692559673,29.999885337459,29.9999136710602,29.9999120248762,29.9999257332797,29.999936597111,29.9999461193851,29.9999562212025,29.9999666611808,29.9999860831202,29.9999740532042,29.9999688234186,29.99995530674,29.999932053323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001152512618,39.5979937075533,39.5980026502549,39.5980026745403,39.5980058245852,39.5980082986376,39.598010060649,39.5980115185822,39.5980109014784,39.5980176133484,39.5980171707465,39.5980198973962,39.5980233819165,39.5980211446647,-550000
1.82527777777778,64.9957764888875,29.9998855334808,29.9999138186437,29.9999121752737,29.9999258602419,29.9999367055009,29.9999462114961,29.9999562960437,29.9999667181741,29.9999861069099,29.9999740975605,29.9999688767158,29.9999553831447,29.9999321694801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001164352718,39.597997137478,39.5980060648923,39.5980060891362,39.5980092337962,39.5980117036194,39.5980134626187,39.5980149180598,39.598014302011,39.5980210024072,39.5980205605621,39.5980232825507,39.5980267611145,39.5980245276872,-550000
1.82555555555556,64.9957837094425,29.9998857291674,29.9999139659749,29.9999123254141,29.9999259869871,29.9999368137055,29.9999463034496,29.999956370757,29.9999667750699,29.9999861306591,29.999974141841,29.9999689299219,29.9999554594188,29.9999322854387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001176172578,39.5980005615391,39.5980094736923,39.5980094978947,39.5980126371791,39.5980151027802,39.5980168587727,39.5980183117258,39.5980176967303,39.5980243856722,39.5980239445826,39.5980266619182,39.5980301345356,39.5980279049263,-550000
1.82583333333333,64.9957909176534,29.9998859245195,29.9999141130543,29.9999124752979,29.9999261135157,29.9999369217252,29.9999463952459,29.9999564453426,29.9999668318686,29.9999861543676,29.9999741860457,29.999968983037,29.9999555355626,29.9999324011991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001187972231,39.5980039797467,39.5980128766648,39.5980129008259,39.5980160347438,39.5980184961301,39.5980202491208,39.5980216995902,39.5980210856463,39.5980277631534,39.598027322818,39.5980300355085,39.5980335021898,39.5980312763919,-550000
1.82611111111111,64.9957981135412,29.9998861195376,29.9999142598822,29.9999126249254,29.9999262398279,29.9999370295601,29.9999464868853,29.9999565198007,29.9999668885701,29.9999861780356,29.9999742301749,29.9999690360613,29.9999556115761,29.9999325167616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001199751712,39.5980073921108,39.5980162738199,39.5980162979396,39.5980194265002,39.598021883679,39.598023633673,39.598025081663,39.5980244687687,39.5980311348607,39.5980306952782,39.5980334033316,39.5980368640868,39.5980346420938,-550000
1.82638888888889,64.995805297127,29.9998863142224,29.9999144064592,29.9999127742972,29.9999263659242,29.9999371372108,29.999946578368,29.9999565941315,29.9999669451747,29.9999862016631,29.9999742742287,29.999969088995,29.9999556874598,29.9999326321265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001211511057,39.5980107986413,39.5980196651674,39.5980196892459,39.5980228124584,39.5980252654367,39.5980270124392,39.598028457954,39.5980278461076,39.598034500804,39.5980340619731,39.5980367653972,39.5980402202365,39.598038002042,-550000
1.82666666666667,64.9958124684319,29.9998865085743,29.9999145527855,29.9999129234136,29.999926491805,29.9999372446774,29.9999466696944,29.9999566683352,29.9999670016825,29.9999862252503,29.9999743182072,29.9999691418382,29.9999557632137,29.9999327472943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001223250298,39.5980141993482,39.5980230507173,39.5980230747546,39.5980261926281,39.5980286414132,39.5980303854293,39.5980318284731,39.5980312176728,39.5980378609931,39.5980374229125,39.5980401217153,39.5980435706488,39.5980413562462,-550000
1.82694444444444,64.9958196274769,29.999886702594,29.9999146988618,29.9999130722751,29.9999266174706,29.9999373519603,29.9999467608646,29.9999567424121,29.9999670580938,29.9999862487971,29.9999743621105,29.999969194591,29.9999558388381,29.9999328622651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001234969472,39.5980175942416,39.5980264304794,39.5980264544756,39.5980295670193,39.5980320116183,39.5980337526532,39.5980351932302,39.5980345834742,39.5980412154377,39.5980407781062,39.5980434722956,39.5980469153335,39.5980447047162,-550000
1.82722222222222,64.9958267742828,29.9998868962821,29.9999148446883,29.9999132208821,29.9999267429214,29.9999374590598,29.999946851879,29.9999568163624,29.9999671144086,29.9999862723037,29.9999744059387,29.9999692472537,29.9999559143332,29.9999329770395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001246668611,39.5980209833312,39.5980298044638,39.5980298284189,39.5980329356418,39.5980353760619,39.5980371141206,39.5980385522351,39.5980379435216,39.5980445641479,39.5980441275641,39.5980468171479,39.5980502543002,39.598048047462,-550000
1.8275,64.9958339088707,29.999887089639,29.9999149902655,29.9999133692351,29.9999268681577,29.9999375659763,29.9999469427378,29.9999568901863,29.9999671706271,29.9999862957701,29.999974449692,29.9999692998264,29.9999559896993,29.9999330916176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001258347751,39.5980243666271,39.5980331726802,39.5980331965944,39.5980362985056,39.5980387347539,39.5980404698415,39.5980419054977,39.5980412978249,39.5980479071333,39.598047471296,39.5980501562822,39.5980535875589,39.5980513844931,-550000
1.82777777777778,64.9958410312614,29.9998872826654,29.9999151355939,29.9999135173345,29.9999269931799,29.9999376727099,29.9999470334413,29.9999569638839,29.9999672267496,29.9999863191964,29.9999744933706,29.9999693523092,29.9999560649366,29.9999332059999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001270006925,39.5980277441391,39.5980365351385,39.5980365590118,39.5980396556205,39.5980420877041,39.5980438198257,39.5980452530277,39.5980446463939,39.5980512444037,39.5980508093117,39.598053489708,39.5980569151192,39.5980547158195,-550000
1.82805555555556,64.9958481414758,29.9998874753619,29.9999152806738,29.9999136651807,29.9999271179884,29.9999377792611,29.9999471239897,29.9999570374556,29.9999672827761,29.9999863425827,29.9999745369744,29.9999694047023,29.9999561400452,29.9999333201866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001281646167,39.5980311158771,39.5980398918486,39.5980399156811,39.5980430069962,39.5980454349223,39.598047164083,39.598048594835,39.5980479892384,39.598054575969,39.5980541416209,39.5980568174353,39.598060236991,39.5980580414509,-550000
1.82833333333333,64.9958552395347,29.9998876677289,29.9999154255058,29.9999138127742,29.9999272425836,29.9999378856302,29.9999472143834,29.9999571109015,29.9999673387068,29.999986365929,29.9999745805038,29.9999694570058,29.9999562150255,29.9999334341781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001293265512,39.5980344818511,39.5980432428202,39.598043266612,39.5980463526427,39.5980487764184,39.5980505026231,39.5980519309294,39.5980513263682,39.5980579018388,39.5980574682334,39.5980601394736,39.5980635531839,39.598061361397,-550000
1.82861111111111,64.9958623254588,29.9998878597671,29.9999155700901,29.9999139601153,29.9999273669657,29.9999379918175,29.9999473046225,29.9999571842219,29.999967394542,29.9999863892354,29.9999746239587,29.9999695092199,29.9999562898776,29.9999335479748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001304864994,39.5980378420707,39.5980465880633,39.5980466118144,39.5980496925696,39.598052112202,39.5980538354559,39.5980552613206,39.5980546577931,39.5980612220229,39.5980607891589,39.5980634558328,39.5980668637076,39.5980646756675,-550000
1.82888888888889,64.9958693992689,29.999888051477,29.9999157144273,29.9999141072046,29.9999274911352,29.9999380978232,29.9999473947074,29.9999572574169,29.9999674502816,29.999986412502,29.9999746673394,29.9999695613447,29.9999563646017,29.999933661577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001316444647,39.598041196546,39.5980499275876,39.598049951298,39.5980530267869,39.598055442283,39.5980571625911,39.5980585860184,39.5980579835228,39.5980645365311,39.5980641044072,39.5980667665226,39.5980701685719,39.5980679842722,-550000
1.82916666666667,64.9958764609858,29.9998882428591,29.9999158585177,29.9999142540425,29.9999276150925,29.9999382036477,29.9999474846382,29.9999573304868,29.9999675059261,29.9999864357288,29.9999747106458,29.9999696133805,29.9999564391981,29.9999337749849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001328004503,39.5980445452867,39.5980532614028,39.5980532850727,39.5980563553041,39.5980587666711,39.5980604840384,39.5980619050325,39.598061303567,39.598067845373,39.5980674139879,39.5980700715526,39.5980734677864,39.5980712872206,-550000
1.82944444444444,64.9958835106301,29.9998884339141,29.9999160023619,29.9999144006293,29.9999277388379,29.9999383092913,29.9999475744154,29.9999574034318,29.9999675614753,29.9999864589158,29.9999747538783,29.9999696653273,29.9999565136669,29.999933888199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001339544599,39.5980478883026,39.5980565895187,39.5980566131482,39.5980596781311,39.598062085376,39.5980637998076,39.5980652183726,39.5980646179354,39.5980711485583,39.5980707179108,39.5980733709326,39.5980767613607,39.5980745845225,-550000
1.82972222222222,64.9958905482223,29.9998886246425,29.9999161459601,29.9999145469656,29.9999278623717,29.9999384147543,29.999947664039,29.9999574762521,29.9999676169297,29.9999864820633,29.9999747970369,29.9999697171853,29.9999565880085,29.9999340012196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001351064966,39.5980512256035,39.5980599119451,39.5980599355342,39.5980629952777,39.5980653984075,39.5980671099083,39.5980685260485,39.5980679266379,39.5980744460966,39.5980740161855,39.5980766646721,39.5980800493045,39.5980778761876,-550000
1.83,64.9958975737833,29.9998888150449,29.9999162893129,29.9999146930517,29.9999279856944,29.999938520037,29.9999477535095,29.9999575489479,29.9999676722892,29.9999865051712,29.9999748401217,29.9999697689546,29.999956662223,29.999934114047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001362565639,39.5980545571992,39.5980632286917,39.5980632522404,39.5980663067535,39.5980687057752,39.5980704143504,39.5980718280697,39.5980712296839,39.5980777379977,39.5980773088217,39.5980799527808,39.5980833316275,39.5980811622255,-550000
1.83027777777778,64.9959045873334,29.9998890051218,29.9999164324206,29.9999148388881,29.9999281088062,29.9999386251397,29.999947842827,29.9999576215195,29.9999677275541,29.9999865282396,29.9999748831328,29.9999698206355,29.9999567363106,29.9999342266814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001374046651,39.5980578830994,39.5980665397682,39.5980665632767,39.5980696125682,39.5980720074889,39.5980737131433,39.5980751244461,39.5980745270833,39.5980810242712,39.598080595829,39.5980832352685,39.5980866083392,39.5980844426457,-550000
1.83055555555556,64.9959115888933,29.9998891948737,29.9999165752836,29.9999149844751,29.9999282317076,29.9999387300628,29.9999479319919,29.999957693967,29.9999677827245,29.9999865512686,29.9999749260704,29.999969872228,29.9999568102716,29.9999343391234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001385508037,39.5980612033139,39.5980698451843,39.5980698686526,39.5980729127314,39.5980753035582,39.5980770062969,39.5980784151871,39.5980778188457,39.5980843049267,39.598083877217,39.5980865121445,39.5980898794493,39.5980877174579,-550000
1.83083333333333,64.9959185784834,29.9998893843013,29.9999167179025,29.9999151298133,29.9999283543989,29.9999388348065,29.9999480210043,29.9999577662906,29.9999678378007,29.9999865742582,29.9999749689346,29.9999699237323,29.9999568841061,29.9999344513731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001396949829,39.5980645178523,39.5980731449497,39.5980731683779,39.598076207253,39.5980785939927,39.5980802938207,39.5980817003025,39.5980811049807,39.5980875799738,39.5980871529954,39.5980897834187,39.5980931449673,39.5980909866718,-550000
1.83111111111111,64.9959255561242,29.999889573405,29.9999168602775,29.9999152749031,29.9999284768805,29.9999389393712,29.9999481098645,29.9999578384907,29.9999678927826,29.9999865972085,29.9999750117256,29.9999699751486,29.9999569578144,29.999934563431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001408372062,39.5980678267244,39.598076439074,39.5980764624621,39.5980794961424,39.5980818788021,39.5980835757243,39.5980849798019,39.5980843854979,39.598090849422,39.5980904231737,39.5980930491004,39.5980964049027,39.5980942502967,-550000
1.83138888888889,64.9959325218361,29.9998897621855,29.9999170024091,29.9999154197448,29.9999285991527,29.9999390437571,29.9999481985729,29.9999579105673,29.9999679476706,29.9999866201196,29.9999750544434,29.999970026477,29.9999570313967,29.9999346752973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001419774768,39.5980711299399,39.5980797275669,39.598079750915,39.5980827794093,39.598085157996,39.5980868520174,39.5980882536948,39.598087660407,39.598094113281,39.5980936877615,39.5980963091994,39.5980996592652,39.5980975083424,-550000
1.83166666666667,64.9959394756396,29.9998899506432,29.9999171442978,29.9999155643389,29.9999287212158,29.9999391479646,29.9999482871296,29.9999579825207,29.9999680024648,29.9999866429915,29.9999750970882,29.9999700777176,29.9999571048533,29.9999347869723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001431157981,39.5980744275084,39.598083010438,39.5980830337462,39.5980860570634,39.598088431584,39.5980901227096,39.5980915219909,39.5980909297174,39.5980973715603,39.5980969467684,39.5980995637251,39.5981029080641,39.5981007608183,-550000
1.83194444444444,64.9959464175549,29.9998901387788,29.999917285944,29.9999157086859,29.9999288430703,29.9999392519939,29.9999483755349,29.999958054351,29.9999680571653,29.9999866658244,29.99997513966,29.9999701288707,29.9999571781842,29.9999348984565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001442521734,39.5980777194396,39.5980862876969,39.5980863109652,39.5980893291142,39.5980916995756,39.5980933878103,39.5980947846998,39.5980941934389,39.5981006242695,39.5981002002039,39.598102812687,39.5981061513092,39.598104007734,-550000
1.83222222222222,64.9959533476025,29.9998903265928,29.9999174273479,29.999915852786,29.9999289647165,29.9999393558454,29.9999484637891,29.9999581260586,29.9999681117723,29.9999866886182,29.9999751821592,29.9999701799363,29.9999572513899,29.9999350097501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00145386606,39.5980810057431,39.5980895593532,39.5980895825817,39.5980925955713,39.5980949619805,39.5980966473293,39.5980980418309,39.5980974515809,39.598103871418,39.5981034480774,39.5981060560947,39.5981093890097,39.5981072490989,-550000
1.8325,64.9959602658025,29.9998905140857,29.9999175685102,29.9999159966399,29.9999290861548,29.9999394595194,29.9999485518924,29.9999581976437,29.9999681662859,29.999986711373,29.9999752245856,29.9999702309146,29.9999573244703,29.9999351208534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001465190994,39.5980842864286,39.5980928254165,39.5980928486053,39.5980958564443,39.5980982188082,39.598099901276,39.5981012933938,39.598100704153,39.5981071130154,39.5981066903987,39.5981092939577,39.5981126211753,39.5981104849226,-550000
1.83277777777778,64.9959671721752,29.9998907012581,29.9999177094312,29.9999161402478,29.9999292073854,29.9999395630161,29.9999486398451,29.9999582691063,29.9999682207064,29.999986734089,29.9999752669396,29.9999702818058,29.9999573974259,29.9999352317668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001476496567,39.5980875615056,39.5980960858963,39.5980961090455,39.5980991117427,39.5981014700683,39.5981031496599,39.598104539398,39.5981039511646,39.5981103490711,39.598109927177,39.5981125262854,39.5981158478154,39.5981137152146,-550000
1.83305555555556,64.9959740667409,29.9998908881105,29.9999178501112,29.9999162836103,29.9999293284088,29.9999396663359,29.9999487276475,29.9999583404468,29.9999682750338,29.9999867567661,29.9999753092211,29.99997033261,29.9999574702567,29.9999353424906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001487782814,39.5980908309838,39.5980993408022,39.5980993639118,39.598102361476,39.5981047157701,39.5981063924907,39.5981077798531,39.5981071926254,39.5981135795947,39.598113158422,39.5981157530873,39.5981190689394,39.5981169399842,-550000
1.83333333333333,64.9959809495198,29.9998910746435,29.9999179905508,29.9999164267276,29.9999294492254,29.9999397694791,29.9999488152998,29.9999584116653,29.9999683292684,29.9999867794045,29.9999753514304,29.9999703833273,29.999957542963,29.9999354530252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001499049766,39.5980940948726,39.5981025901437,39.5981026132138,39.5981056056538,39.5981079559234,39.5981096297776,39.5981110147684,39.5981104285448,39.5981168045956,39.598116384143,39.5981189743729,39.5981222845568,39.5981201592409,-550000
1.83361111111111,64.995987820532,29.9998912608577,29.9999181307503,29.9999165696004,29.9999295698354,29.999939872446,29.9999489028022,29.9999584827621,29.9999683834103,29.9999868020041,29.9999753935675,29.9999704339579,29.9999576155451,29.9999355633708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001510297457,39.5980973531817,39.5981058339304,39.598105856961,39.5981088442855,39.5981111905374,39.5981128615303,39.5981142441536,39.5981136589322,39.5981200240832,39.5981196043495,39.5981221901516,39.5981254946769,39.5981233729942,-550000
1.83388888888889,64.9959946797975,29.9998914467535,29.9999182707101,29.9999167122288,29.9999296902392,29.9999399752369,29.9999489901551,29.9999585537374,29.9999684374596,29.9999868245652,29.9999754356326,29.999970484502,29.999957688003,29.9999356735277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001521525921,39.5981006059207,39.5981090721717,39.5981090951629,39.5981120773807,39.5981144196218,39.5981160877582,39.598117468018,39.5981168837972,39.5981232380669,39.5981228190509,39.5981254004327,39.5981286993092,39.5981265812534,-550000
1.83416666666667,64.9960015273366,29.9998916323315,29.9999184104306,29.9999168546135,29.9999298104372,29.999940077852,29.9999490773586,29.9999586245913,29.9999684914165,29.9999868470877,29.9999754776257,29.9999705349597,29.9999577603371,29.9999357834964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001532735189,39.5981038530989,39.598112304877,39.5981123278289,39.5981153049488,39.5981176431859,39.5981193084707,39.5981206863711,39.5981201031491,39.5981264465563,39.5981260282567,39.5981286052258,39.598131898463,39.598129784028,-550000
1.83444444444444,64.9960083631692,29.9998918175923,29.9999185499124,29.9999169967548,29.9999299304297,29.9999401802917,29.9999491644131,29.9999586953241,29.9999685452812,29.9999868695717,29.9999755195471,29.9999705853311,29.9999578325476,29.999935893277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001543925294,39.598107094726,39.598115532056,39.5981155549686,39.5981185269992,39.5981208612392,39.5981225236773,39.5981238992223,39.5981233169975,39.5981296495606,39.5981292319762,39.5981318045401,39.5981350921478,39.5981329813274,-550000
1.83472222222222,64.9960151873154,29.9998920025364,29.9999186891556,29.999917138653,29.9999300502171,29.9999402825564,29.9999492513187,29.999958765936,29.9999685990538,29.9999868920172,29.9999755613969,29.9999706356164,29.9999579046346,29.99993600287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00155509627,39.5981103308114,39.5981187537179,39.5981187765914,39.5981217435414,39.5981240737911,39.5981257333874,39.598127106581,39.5981265253516,39.5981328470892,39.5981324302188,39.5981349983851,39.5981382803728,39.5981361731608,-550000
1.835,64.9960219997951,29.9998921871643,29.9999188281609,29.9999172803088,29.9999301697997,29.9999403846462,29.9999493380758,29.9999588364272,29.9999686527345,29.9999869144244,29.9999756031751,29.9999706858158,29.9999579765984,29.9999361122757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001566248149,39.5981135613645,39.5981219698723,39.5981219927067,39.5981249545848,39.5981272808511,39.5981289376103,39.5981303084565,39.5981297282209,39.5981360391515,39.5981356229939,39.59813818677,39.5981414631474,39.5981393595376,-550000
1.83527777777778,64.9960288006282,29.9998923714766,29.9999189669285,29.9999174217223,29.9999302891779,29.9999404865614,29.9999494246846,29.9999589067979,29.9999687063234,29.9999869367933,29.9999756448818,29.9999707359294,29.9999580484391,29.9999362214943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001577380964,39.5981167863949,39.5981251805286,39.5981252033239,39.5981281601388,39.5981304824284,39.5981321363555,39.5981335048584,39.5981329256148,39.5981392257569,39.5981388103108,39.5981413697043,39.598144640481,39.5981425404672,-550000
1.83555555555556,64.9960355898348,29.9998925554738,29.9999191054589,29.9999175628941,29.999930408352,29.9999405883025,29.9999495111453,29.9999589770483,29.9999687598207,29.999986959124,29.9999756865173,29.9999707859572,29.9999581201571,29.9999363305262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001588494747,39.5981200059121,39.5981283856961,39.5981284084525,39.5981313602127,39.5981336785325,39.5981353296323,39.5981366957958,39.5981361175426,39.5981424069146,39.5981419921789,39.5981445471972,39.5981478123827,39.5981457159589,-550000
1.83583333333333,64.9960423674346,29.9998927391565,29.9999192437525,29.9999177038246,29.9999305273224,29.9999406898696,29.9999495974582,29.9999590471786,29.9999688132266,29.9999869814165,29.9999757280816,29.9999708358996,29.9999581917525,29.9999364393718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001599589531,39.5981232199253,39.5981315853843,39.5981316081017,39.5981345548161,39.5981368691728,39.5981385174501,39.5981398812782,39.5981393040137,39.598145582634,39.5981451686074,39.5981477192581,39.598150978862,39.5981488860219,-550000
1.83611111111111,64.9960491334475,29.9998929225252,29.9999193818096,29.9999178445142,29.9999306460895,29.9999407912631,29.9999496836236,29.999959117189,29.9999688665411,29.9999870036709,29.9999757695749,29.9999708857566,29.9999582632254,29.9999365480313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001610665348,39.598126428444,39.5981347796024,39.598134802281,39.5981377439581,39.5981400543585,39.5981416998182,39.5981430613149,39.5981424850374,39.5981487529244,39.5981483396057,39.5981508858962,39.598154139928,39.5981520506655,-550000
1.83638888888889,64.9960558878933,29.9998931055804,29.9999195196308,29.9999179849632,29.9999307646535,29.9999408924833,29.9999497696417,29.9999591870797,29.9999689197646,29.9999870258872,29.9999758109972,29.9999709355284,29.9999583345762,29.999936656505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001621722231,39.5981296314777,39.5981379683599,39.5981379909998,39.5981409276481,39.598143234099,39.5981448767458,39.5981462359153,39.598145660623,39.598151917795,39.5981515051831,39.5981540471208,39.59815729559,39.5981552098991,-550000
1.83666666666667,64.9960626307919,29.9998932883227,29.9999196572164,29.9999181251722,29.9999308830148,29.9999409935305,29.9999498555127,29.999959256851,29.999968972897,29.9999870480656,29.9999758523488,29.999970985215,29.999958405805,29.9999367647933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001632760212,39.5981328290356,39.5981411516662,39.5981411742673,39.5981441058955,39.5981464084036,39.5981480482425,39.5981494050885,39.5981488307798,39.5981550772552,39.5981546653487,39.5981572029411,39.5981604458574,39.5981583637319,-550000
1.83694444444444,64.9960693621628,29.9998934707526,29.9999197945667,29.9999182651415,29.9999310011738,29.9999410944049,29.999949941237,29.999959326503,29.9999690259387,29.9999870702061,29.9999758936296,29.9999710348168,29.9999584769121,29.9999368728965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001643779324,39.5981360211272,39.5981443295304,39.5981443520929,39.5981472787096,39.5981495772816,39.5981512143173,39.5981525688438,39.5981519955171,39.5981582313141,39.5981578201119,39.5981603533665,39.5981635907392,39.598161512173,-550000
1.83722222222222,64.9960760820259,29.9998936528706,29.9999199316823,29.9999184048715,29.9999311191308,29.9999411951068,29.9999500268147,29.9999593960359,29.9999690788896,29.9999870923087,29.9999759348399,29.9999710843338,29.9999585478976,29.9999369808149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001654779598,39.5981392077618,39.5981475019619,39.5981475244858,39.5981504460996,39.5981527407423,39.5981543749795,39.5981557271906,39.5981551548441,39.5981613799811,39.598160969482,39.5981634984061,39.5981667302446,39.5981646552317,-550000
1.8375,64.9960827904008,29.9998938346773,29.9999200685635,29.9999185443626,29.9999312368861,29.9999412956367,29.9999501122461,29.99995946545,29.9999691317501,29.9999871143735,29.9999759759797,29.9999711337661,29.9999586187618,29.9999370885488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001665761067,39.5981423889487,39.5981506689701,39.5981506914555,39.5981536080748,39.598155898795,39.5981575302385,39.5981588801381,39.5981583087701,39.5981645232652,39.598164113468,39.598166638069,39.598169864383,39.5981677929173,-550000
1.83777777777778,64.9960894873071,29.9998940161732,29.9999202052107,29.9999186836153,29.9999313544402,29.9999413959947,29.9999501975315,29.9999595347454,29.9999691845202,29.9999871364007,29.9999760170492,29.9999711831139,29.9999586895048,29.9999371960985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001676723763,39.5981455646973,39.5981538305641,39.598153853011,39.5981567646445,39.5981590514488,39.5981606801034,39.5981620276955,39.5981614573044,39.5981676611758,39.5981672520793,39.5981697723646,39.5981729931634,39.5981709252388,-550000
1.83805555555556,64.9960961727645,29.9998941973589,29.9999203416243,29.99991882263,29.9999314717933,29.9999414961811,29.9999502826711,29.9999596039224,29.9999692372,29.9999871583902,29.9999760580485,29.9999712323773,29.9999587601269,29.9999373034644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001687667718,39.5981487350168,39.5981569867532,39.5981570091618,39.598159915818,39.598162198713,39.5981638245836,39.598165169872,39.5981646004561,39.598170793722,39.5981703853249,39.598172901302,39.598176116595,39.5981740522055,-550000
1.83833333333333,64.9961028467925,29.9998943782348,29.9999204778046,29.999918961407,29.9999315889458,29.9999415961962,29.9999503676651,29.9999596729811,29.9999692897899,29.9999871803421,29.9999760989777,29.9999712815566,29.9999588306282,29.9999374106468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001698592964,39.5981518999165,39.5981601375467,39.598160159917,39.5981630616043,39.5981653405968,39.598166963688,39.5981683066768,39.5981677382345,39.5981739209129,39.5981735132142,39.5981760248903,39.598179234687,39.5981771738265,-550000
1.83861111111111,64.9961095094106,29.9998945588015,29.9999206137522,29.9999190999467,29.999931705898,29.9999416960404,29.9999504525138,29.9999597419217,29.9999693422898,29.9999872022565,29.999976139837,29.9999713306517,29.9999589010091,29.9999375176459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001709499533,39.5981550594056,39.5981632829538,39.5981633052858,39.5981662020128,39.5981684771095,39.5981700974261,39.5981714381192,39.5981708706487,39.5981770427578,39.5981766357562,39.5981791431387,39.5981823474485,39.5981802901109,-550000
1.83888888888889,64.9961161606385,29.9998947390595,29.9999207494674,29.9999192382497,29.9999318226503,29.9999417957139,29.9999505372175,29.9999598107445,29.9999693947,29.9999872241334,29.9999761806264,29.999971379663,29.9999589712696,29.9999376244621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001720387458,39.5981582134935,39.5981664229837,39.5981664452775,39.5981693370527,39.5981716082601,39.5981732258069,39.5981745642081,39.5981739977079,39.5981801592658,39.59817975296,39.5981822560564,39.5981854548885,39.598183401068,-550000
1.83916666666667,64.9961228004954,29.9998949190094,29.9999208849506,29.9999193763162,29.999931939203,29.999941895217,29.9999506217764,29.9999598794497,29.9999694470206,29.9999872459729,29.9999762213461,29.9999714285905,29.99995904141,29.9999377310958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001731256769,39.5981613621894,39.5981695576456,39.5981695799013,39.598172466733,39.5981747340579,39.5981763488396,39.5981776849529,39.5981771194212,39.598183270446,39.5981828648349,39.5981853636523,39.5981885570163,39.5981865067067,-550000
1.83944444444444,64.996129429001,29.9998950986517,29.9999210202022,29.9999195141467,29.9999320555564,29.99994199455,29.9999507061908,29.9999599480374,29.9999694992517,29.9999872677751,29.9999762619962,29.9999714774343,29.9999591114305,29.9999378375471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001742107499,39.5981645055024,39.5981726869486,39.5981727091663,39.5981755910631,39.5981778545121,39.5981794665333,39.5981808003627,39.5981802357979,39.5981863763074,39.5981859713899,39.5981884659357,39.5981916538408,39.5981896070361,-550000
1.83972222222222,64.9961360461745,29.9998952779868,29.9999211552226,29.9999196517415,29.999932171711,29.9999420937132,29.9999507904609,29.9999600165078,29.9999695513936,29.99998728954,29.9999763025768,29.9999715261946,29.9999591813314,29.9999379438165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001752939679,39.5981676434418,39.598175810902,39.5981758330817,39.5981787100519,39.5981809696317,39.5981825788973,39.5981839104465,39.598183346847,39.5981894768593,39.5981890726341,39.5981915629156,39.5981947453712,39.5981927020655,-550000
1.84,64.9961426520354,29.9998954570154,29.9999212900121,29.9999197891012,29.999932287667,29.9999421927069,29.9999508745868,29.9999600848612,29.9999696034463,29.9999873112678,29.999976343088,29.9999715748716,29.9999592511127,29.9999380499042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001763753342,39.5981707760168,39.5981789295148,39.5981789516566,39.5981818237088,39.5981840794258,39.5981856859404,39.5981870152135,39.5981864525776,39.5981925721106,39.5981921685766,39.5981946546011,39.5981978316165,39.5981957918037,-550000
1.84027777777778,64.9961492466031,29.999895635738,29.9999214245713,29.999919926226,29.9999324034248,29.9999422915314,29.999950958569,29.9999601530978,29.9999696554101,29.9999873329584,29.99997638353,29.9999716234654,29.9999593207747,29.9999381558106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001774548519,39.5981739032365,39.5981820427963,39.5981820649001,39.5981849320427,39.5981871839037,39.598188787672,39.5981901146728,39.5981895529988,39.5981956620705,39.5981952592264,39.5981977410012,39.5982009125857,39.5981988762599,-550000
1.84055555555556,64.9961558298967,29.999895814155,29.9999215589004,29.9999200631165,29.9999325189847,29.9999423901869,29.9999510424076,29.9999602212177,29.999969707285,29.9999873546119,29.9999764239028,29.9999716719761,29.9999593903177,29.9999382615359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001785325241,39.5981770251101,39.5981851507554,39.5981851728215,39.5981880350627,39.5981902830743,39.5981918841011,39.5981932088334,39.5981926481197,39.598198746748,39.5981983445927,39.598200822125,39.5982039882878,39.5982019554431,-550000
1.84083333333333,64.9961624019355,29.999895992267,29.9999216929999,29.9999201997729,29.999932634347,29.9999424886738,29.9999511261029,29.9999602892212,29.9999697590713,29.9999873762284,29.9999764642066,29.9999717204038,29.9999594597418,29.9999383670805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00179608354,39.5981801416468,39.5981882534014,39.5981882754298,39.5981911327781,39.5981933769467,39.5981949752366,39.5981962977044,39.5981957379494,39.598201826152,39.5982014246843,39.5982038979814,39.5982070587319,39.5982050293623,-550000
1.84111111111111,64.9961689627389,29.9998961700746,29.9999218268701,29.9999203361957,29.9999327495122,29.9999425869923,29.9999512096552,29.9999603571084,29.999969810769,29.999987397808,29.9999765044416,29.9999717687488,29.9999595290472,29.9999384724446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001806823447,39.5981832528556,39.5981913507433,39.598191372734,39.5981942251977,39.59819646553,39.5981980610877,39.5981993812949,39.5981988224969,39.5982049002917,39.5982044995105,39.5982069685796,39.5982101239269,39.5982080980265,-550000
1.84138888888889,64.9961755123261,29.9998963475782,29.9999219605115,29.9999204723853,29.9999328644804,29.9999426851428,29.9999512930646,29.9999604248796,29.9999698623784,29.9999874193507,29.9999765446077,29.9999718170112,29.9999595982341,29.9999385776287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001817544994,39.5981863587456,39.5981944427901,39.5981944647432,39.5981973123308,39.5981995488333,39.5982011416635,39.5982024596138,39.5982019017712,39.598207969176,39.59820756908,39.5982100339284,39.5982131838819,39.5982111614447,-550000
1.84166666666667,64.9961820507161,29.9998965247783,29.9999220939245,29.9999206083421,29.9999329792522,29.9999427831254,29.9999513763314,29.9999604925349,29.9999699138995,29.9999874408565,29.9999765847052,29.999971865191,29.9999596673028,29.9999386826329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001828248213,39.598189459326,39.598197529551,39.5981975514665,39.5982003941862,39.5982026268655,39.5982042169728,39.5982055326702,39.5982049757814,39.5982110328139,39.598210633402,39.5982130940368,39.5982162386057,39.5982142196258,-550000
1.84194444444444,64.9961885779282,29.9998967016755,29.9999222271094,29.9999207440665,29.9999330938277,29.9999428809406,29.9999514594559,29.9999605600745,29.9999699653326,29.9999874623256,29.9999766247342,29.9999719132885,29.9999597362534,29.9999387874576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001838933134,39.5981925546058,39.5982006110349,39.5982006329129,39.5982034707731,39.5982056996357,39.5982072870248,39.5982086004731,39.5982080445364,39.5982140912144,39.5982136924854,39.5982161489139,39.5982192881073,39.5982172725788,-550000
1.84222222222222,64.9961950939814,29.9998968782703,29.9999223600666,29.9999208795588,29.9999332082074,29.9999429785886,29.9999515424382,29.9999606274988,29.9999700166777,29.999987483758,29.9999766646947,29.9999719613038,29.9999598050861,29.9999388921032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00184959979,39.5981956445941,39.5982036872508,39.5982037090915,39.5982065421004,39.5982087671528,39.5982103518284,39.5982116630314,39.5982111080452,39.5982171443864,39.5982167463392,39.5982191985685,39.5982223323956,39.5982203203126,-550000
1.8425,64.9962015988949,29.9998970545633,29.9999224927965,29.9999210148196,29.9999333223915,29.9999430760696,29.9999516252788,29.9999606948077,29.9999700679351,29.9999875051538,29.9999767045869,29.999972009237,29.9999598738011,29.9999389965698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00186024821,39.5981987293,39.5982067582079,39.5982067800112,39.5982096081771,39.5982118294259,39.5982134113925,39.5982147203542,39.5982141663169,39.5982201923389,39.5982197949723,39.5982222430096,39.5982253714796,39.5982233628362,-550000
1.84277777777778,64.9962080926876,29.9998972305548,29.9999226252995,29.9999211498491,29.9999334363805,29.999943173384,29.9999517079777,29.9999607620016,29.9999701191048,29.999987526513,29.9999767444109,29.9999720570882,29.9999599423987,29.9999391008579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001870878427,39.5982018087324,39.598209823915,39.598209845681,39.5982126690123,39.598214886464,39.5982164657262,39.5982177724503,39.5982172193602,39.5982232350807,39.5982228383936,39.5982252822461,39.5982284053682,39.5982264001585,-550000
1.84305555555556,64.9962145753786,29.9998974062456,29.999922757576,29.9999212846478,29.9999335501746,29.999943270532,29.9999517905352,29.9999608290806,29.9999701701871,29.9999875478357,29.9999767841669,29.9999721048577,29.999960010879,29.9999392049677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001881490471,39.5982048829004,39.5982128843811,39.59821290611,39.5982157246148,39.5982179382758,39.5982195148384,39.5982208193287,39.5982202671843,39.5982262726209,39.598225876612,39.5982283162869,39.5982314340701,39.5982294322883,-550000
1.84333333333333,64.9962210469869,29.9998975816359,29.9999228896263,29.999921419216,29.9999336637741,29.999943367514,29.9999518729516,29.999960896045,29.9999702211821,29.9999875691219,29.9999768238548,29.9999721525455,29.9999600792423,29.9999393088995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001892084374,39.5982079518129,39.5982159396153,39.598215961307,39.5982187749937,39.5982209848705,39.598222558738,39.5982238609984,39.598223309798,39.5982293049682,39.5982289096364,39.5982313451408,39.5982344575944,39.5982324592346,-550000
1.84361111111111,64.9962275075313,29.9998977567265,29.999923021451,29.9999215535542,29.9999337771795,29.9999434643301,29.9999519552271,29.9999609628949,29.9999702720899,29.9999875903718,29.999976863475,29.9999722001517,29.9999601474887,29.9999394126537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001902660166,39.5982110154791,39.5982189896264,39.598219011281,39.5982218201578,39.5982240262569,39.5982255974339,39.5982268974682,39.5982263472102,39.5982323321317,39.5982319374758,39.5982343688168,39.5982374759498,39.5982354810062,-550000
1.84388888888889,64.9962339570309,29.9998979315177,29.9999231530503,29.9999216876628,29.999933890391,29.9999435609808,29.999952037362,29.9999610296305,29.9999703229106,29.9999876115853,29.9999769030274,29.9999722476766,29.9999602156184,29.9999395162305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001913217879,39.5982140739077,39.5982220344233,39.5982220560409,39.598224860116,39.5982270624439,39.5982286309351,39.598229928747,39.5982293794298,39.59823535412,39.5982349601389,39.5982373873237,39.5982404891452,39.5982384976119,-550000
1.84416666666667,64.9962403955045,29.9998981060101,29.9999232844246,29.9999218215421,29.9999340034089,29.9999436574663,29.9999521193565,29.999961096252,29.9999703736445,29.9999876327626,29.9999769425122,29.9999722951203,29.9999602836317,29.9999396196303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001923757543,39.5982171271079,39.5982250740151,39.5982250955957,39.5982278948773,39.5982300934403,39.5982316592503,39.5982329548437,39.5982324064656,39.5982383709421,39.5982379776346,39.5982404006702,39.5982434971894,39.5982415090605,-550000
1.84444444444444,64.996246822971,29.9998982802042,29.9999234155743,29.9999219551925,29.9999341162337,29.9999437537868,29.9999522012108,29.9999611627596,29.9999704242917,29.9999876539037,29.9999769819295,29.9999723424828,29.9999603515287,29.9999397228532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001934279189,39.5982201750884,39.5982281084105,39.5982281299542,39.5982309244505,39.5982331192552,39.5982346823885,39.5982359757671,39.5982354283266,39.5982413826068,39.5982409899718,39.5982434088653,39.5982465000912,39.598244515361,-550000
1.84472222222222,64.9962532394491,29.9998984541006,29.9999235464999,29.9999220886145,29.9999342288656,29.9999438499426,29.9999522829251,29.9999612291536,29.9999704748523,29.9999876750087,29.9999770212795,29.9999723897644,29.9999604193096,29.9999398258998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001944782848,39.5982232178584,39.5982311376185,39.5982311591254,39.5982339488446,39.5982361398973,39.5982377003585,39.5982389915262,39.5982384450217,39.598244389123,39.5982439971593,39.5982464119178,39.5982494978594,39.5982475165221,-550000
1.845,64.9962596449577,29.9998986276996,29.9999236772016,29.9999222218084,29.999934341305,29.9999439459341,29.9999523644998,29.999961295434,29.9999705253264,29.9999876960775,29.9999770605621,29.9999724369652,29.9999604869747,29.9999399287701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001955268551,39.5982262554265,39.598234161648,39.598234183118,39.5982369680683,39.5982391553755,39.5982407131691,39.5982420021296,39.5982414565595,39.5982473904993,39.5982469992058,39.5982494098364,39.5982524905028,39.5982505125525,-550000
1.84527777777778,64.9962660395155,29.9998988010019,29.9999238076799,29.9999223547746,29.9999344535521,29.9999440417615,29.9999524459351,29.9999613616012,29.9999705757143,29.9999877171104,29.9999770997776,29.9999724840853,29.9999605545241,29.9999400314647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001965736329,39.5982292878018,39.5982371805077,39.5982372019411,39.5982399821305,39.5982421656986,39.5982437208292,39.5982450075863,39.598244462949,39.5982503867447,39.5982499961202,39.59825240263,39.5982554780301,39.5982535034611,-550000
1.84555555555556,64.9962724231412,29.999898974008,29.9999239379351,29.9999224875135,29.9999345656074,29.999944137425,29.9999525272311,29.9999614276552,29.999970626016,29.9999877381073,29.9999771389261,29.9999725311248,29.999960621958,29.9999401339836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001976186211,39.5982323149932,39.5982401942065,39.5982402156033,39.59824299104,39.5982451708754,39.5982467233475,39.5982480079051,39.5982474641989,39.5982533778678,39.5982529879113,39.5982553903072,39.5982584604501,39.5982564892565,-550000
1.84583333333333,64.9962787958536,29.9998991467183,29.9999240679677,29.9999226200255,29.9999346774711,29.9999442329251,29.9999526083881,29.9999614935963,29.9999706762318,29.9999877590683,29.9999771780077,29.9999725780839,29.9999606892766,29.9999402363274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00198661823,39.5982353370094,39.5982432027533,39.5982432241135,39.5982459948057,39.5982481709147,39.598249720733,39.5982510030946,39.598250460318,39.5982563638775,39.5982559745877,39.5982583728768,39.5982614377715,39.5982594699477,-550000
1.84611111111111,64.9962851576712,29.9998993191333,29.999924197778,29.9999227523109,29.9999347891435,29.9999443282618,29.9999526894065,29.9999615594247,29.9999707263617,29.9999877799935,29.9999772170224,29.9999726249627,29.9999607564802,29.9999403384961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001997032414,39.5982383538594,39.5982462061569,39.5982462274805,39.5982489934363,39.5982511658253,39.5982527129942,39.5982539931638,39.5982534513152,39.5982593447824,39.5982589561583,39.5982613503476,39.598264410003,39.5982624455431,-550000
1.84638888888889,64.9962915086127,29.9998994912536,29.9999243273664,29.9999228843702,29.9999349006251,29.9999444234357,29.9999527702863,29.9999616251406,29.9999707764059,29.999987800883,29.9999772559705,29.9999726717614,29.9999608235689,29.9999404404902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002007428795,39.5982413655519,39.598249204426,39.5982492257131,39.5982519869406,39.5982541556159,39.5982557001401,39.5982569781212,39.5982564371991,39.5982623205914,39.5982619326317,39.5982643227283,39.5982673771534,39.5982654160517,-550000
1.84666666666667,64.9962978486968,29.9998996630797,29.9999244567332,29.9999230162038,29.9999350119161,29.9999445184468,29.9999528510279,29.9999616907441,29.9999708263646,29.9999878217367,29.999977294852,29.9999727184801,29.9999608905429,29.99994054231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002017807404,39.5982443720957,39.5982521975694,39.5982522188202,39.5982549753274,39.5982571402954,39.5982586821792,39.5982599579758,39.5982594179784,39.5982652913131,39.5982649040167,39.5982672900276,39.5982703392312,39.598268381482,-550000
1.84694444444444,64.9963041779418,29.999899834612,29.9999245858789,29.999923147812,29.9999351230169,29.9999446132954,29.9999529316314,29.9999617562355,29.9999708762379,29.9999878425548,29.999977333667,29.999972765119,29.9999609574024,29.9999406439557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00202816827,39.5982473734998,39.5982551855959,39.5982552068103,39.5982579586054,39.5982601198725,39.5982616591205,39.5982629327361,39.598262393662,39.5982682569562,39.598267870322,39.5982702522541,39.5982732962453,39.5982713418428,-550000
1.84722222222222,64.9963104963665,29.9999000058511,29.9999247148038,29.9999232791952,29.9999352339277,29.999944707982,29.9999530120971,29.999961821615,29.9999709260259,29.9999878633373,29.9999773724157,29.9999728116781,29.9999610241476,29.9999407454276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002038511424,39.5982503697728,39.5982581685142,39.5982581896924,39.5982609367833,39.5982630943558,39.5982646309725,39.598265902411,39.5982653642586,39.5982712175293,39.5982708315563,39.5982732094165,39.5982762482042,39.5982742971427,-550000
1.8475,64.9963168039892,29.9999001767975,29.9999248435084,29.9999234103538,29.9999353446489,29.9999448025067,29.9999530924253,29.9999618868826,29.9999709757288,29.9999878840842,29.9999774110981,29.9999728581576,29.9999610907787,29.9999408467261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002048836896,39.5982533609236,39.5982611463331,39.5982611674751,39.5982639098699,39.5982660637541,39.598267597744,39.5982688670091,39.5982683297767,39.5982741730413,39.5982737877281,39.5982761615235,39.5982791951165,39.5982772473904,-550000
1.84777777777778,64.9963231008285,29.9999003474516,29.9999249719929,29.9999235412882,29.9999354551809,29.9999448968698,29.9999531726162,29.9999619520387,29.9999710253467,29.9999879047957,29.9999774497144,29.9999729045577,29.9999611572959,29.9999409478514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002059144716,39.5982563469609,39.5982641190613,39.5982641401671,39.5982668778739,39.598269028076,39.5982705594437,39.598271826539,39.5982712902252,39.5982771235006,39.5982767388463,39.5982791085838,39.598282136991,39.5982801925945,-550000
1.84805555555556,64.9963293869028,29.999900517814,29.9999251002578,29.9999236719988,29.9999355655239,29.9999449910716,29.99995325267,29.9999620170834,29.9999710748799,29.9999879254719,29.9999774882647,29.9999729508784,29.9999612236995,29.9999410488039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002069434915,39.5982593278934,39.5982670867075,39.5982671077772,39.5982698408039,39.5982719873303,39.5982735160802,39.5982747810095,39.5982742456126,39.598280068916,39.5982796849194,39.5982820506059,39.5982850738362,39.5982831327636,-550000
1.84833333333333,64.9963356622304,29.9999006878852,29.9999252283034,29.9999238024859,29.9999356756782,29.9999450851123,29.9999533325869,29.999962082017,29.9999711243283,29.9999879461126,29.9999775267491,29.99997299712,29.9999612899894,29.9999411495838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002079707523,39.5982623037298,39.5982700492803,39.598270070314,39.5982727986687,39.5982749415257,39.5982764676622,39.5982777304291,39.5982771959476,39.5982830092961,39.598282625956,39.5982849875985,39.5982880056607,39.5982860679063,-550000
1.84861111111111,64.9963419268298,29.9999008576656,29.9999253561301,29.99992393275,29.9999357856443,29.9999451789923,29.9999534123673,29.9999621468395,29.9999711736923,29.9999879667181,29.9999775651677,29.9999730432825,29.9999613561661,29.9999412501914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002089962569,39.5982652744789,39.5982730067885,39.5982730277862,39.5982757514768,39.5982778906707,39.5982794141983,39.5982806748066,39.598280141239,39.5982859446494,39.5982855619648,39.5982879195701,39.5982909324732,39.5982889980313,-550000
1.84888888888889,64.9963481807194,29.9999010271558,29.9999254837383,29.9999240627914,29.9999358954224,29.9999452727118,29.9999534920112,29.9999622115512,29.9999712229718,29.9999879872884,29.9999776035206,29.9999730893661,29.9999614222296,29.999941350627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002100200084,39.5982682401494,39.5982759592406,39.5982759802025,39.598278699237,39.598280834774,39.5982823556972,39.5982836141506,39.5982830814952,39.5982888749846,39.5982884929543,39.5982908465294,39.5982938542821,39.5982919231471,-550000
1.84916666666667,64.9963544239173,29.9999011963563,29.9999256111283,29.9999241926104,29.9999360050128,29.9999453662711,29.999953571519,29.9999622761523,29.9999712721671,29.9999880078235,29.999977641808,29.999973135371,29.9999614881803,29.9999414508909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002110420098,39.59827120075,39.5982789066455,39.5982789275714,39.5982816419578,39.5982837738442,39.5982852921674,39.5982865484696,39.5982860167248,39.5982918003103,39.5982914189332,39.5982937684849,39.598296771096,39.5982948432623,-550000
1.84944444444444,64.9963606564419,29.9999013652675,29.9999257383006,29.9999243222076,29.9999361144159,29.9999454596704,29.9999536508909,29.9999623406429,29.9999713212783,29.9999880283235,29.9999776800299,29.9999731812972,29.9999615540181,29.9999415509834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00212062264,39.5982741562892,39.5982818490116,39.5982818699017,39.598284579648,39.5982867078899,39.5982882236176,39.5982894777722,39.5982889469366,39.5982947206349,39.5982943399099,39.5982966854452,39.5982996829235,39.5982977583853,-550000
1.84972222222222,64.9963668783114,29.9999015338899,29.9999258652555,29.9999244515832,29.9999362236319,29.9999455529101,29.9999537301271,29.9999624050233,29.9999713703055,29.9999880487885,29.9999777181865,29.9999732271448,29.9999616197435,29.9999416509048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002130807741,39.5982771067759,39.5982847863475,39.598284807202,39.598287512316,39.5982896369197,39.5982911500564,39.5982924020671,39.598291872139,39.5982976359672,39.5982972558931,39.5982995974188,39.598302589773,39.5983006685249,-550000
1.85,64.9963730895441,29.9999017022241,29.9999259919933,29.9999245807376,29.9999363326613,29.9999456459904,29.9999538092278,29.9999624692937,29.999971419249,29.9999880692185,29.9999777562779,29.9999732729141,29.9999616853564,29.9999417506554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00214097543,39.5982800522185,39.598287718662,39.5982877394808,39.5982904399704,39.5982925609422,39.5982940714922,39.5982953213627,39.5982947923407,39.5983005463155,39.5983001668913,39.5983025044142,39.5983054916532,39.5983035736894,-550000
1.85027777777778,64.9963792901581,29.9999018702705,29.9999261185145,29.9999247096713,29.9999364415042,29.9999457389116,29.9999538881933,29.9999625334542,29.9999714681088,29.9999880896135,29.9999777943041,29.9999733186052,29.9999617508572,29.9999418502355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002151125737,39.5982829926257,39.5982906459635,39.5982906667467,39.5982933626199,39.598295479966,39.5982969879338,39.5982982356676,39.5982977075501,39.5983034516884,39.598303072913,39.59830540644,39.5983083885724,39.5983064738873,-550000
1.85055555555556,64.9963854801716,29.9999020380297,29.9999262448194,29.9999248383845,29.9999365501611,29.9999458316739,29.9999539670239,29.999962597505,29.999971516885,29.9999881099737,29.9999778322654,29.9999733642182,29.9999618162461,29.9999419496454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002161258692,39.5982859280062,39.5982935682607,39.5982935890084,39.598296280273,39.5982983939996,39.5982998993895,39.5983011449904,39.5983006177759,39.5983063520945,39.5983059739667,39.5983083035047,39.5983112805392,39.5983093691273,-550000
1.85083333333333,64.9963916596028,29.9999022055021,29.9999263709084,29.9999249668777,29.9999366586323,29.9999459242777,29.9999540457197,29.9999626614463,29.9999715655779,29.9999881302992,29.9999778701617,29.9999734097531,29.9999618815231,29.9999420488853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002171374325,39.5982888583686,39.5982964855621,39.5982965062743,39.5982991929383,39.5983013030514,39.598302805868,39.5983040493396,39.5983035230264,39.5983092475422,39.5983088700609,39.5983111956166,39.5983141675621,39.5983122594177,-550000
1.85111111111111,64.9963978284696,29.9999023726881,29.9999264967819,29.9999250951513,29.999936766918,29.9999460167232,29.9999541242809,29.9999627252783,29.9999716141875,29.9999881505898,29.9999779079933,29.9999734552103,29.9999619466886,29.9999421479556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002181472665,39.5982917837213,39.5982993978762,39.5982994185529,39.5983021006241,39.5983042071301,39.5983057073776,39.5983069487237,39.5983064233103,39.59831213804,39.5983117612041,39.5983140827843,39.5983170496494,39.598315144767,-550000
1.85138888888889,64.9964039867901,29.9999025395884,29.9999266224401,29.9999252232056,29.9999368750186,29.9999461090106,29.9999542027079,29.9999627890012,29.9999716627141,29.9999881708458,29.9999779457602,29.9999735005897,29.9999620117426,29.9999422468565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002191553741,39.598294704073,39.5983023052115,39.598302325853,39.5983050033392,39.5983071062442,39.5983086039271,39.5983098431511,39.598309318636,39.5983150235963,39.5983146474047,39.5983169650163,39.5983199268097,39.5983180251836,-550000
1.85166666666667,64.9964101345825,29.9999027062034,29.9999267478836,29.9999253510409,29.9999369829344,29.9999462011403,29.9999542810007,29.9999628526152,29.9999717111577,29.9999881910672,29.9999779834625,29.9999735458916,29.9999620766855,29.9999423455883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002201617583,39.5982976194322,39.5983052075767,39.5983052281828,39.5983079010919,39.598310000402,39.5983114955247,39.5983127326303,39.5983122090121,39.5983179042196,39.5983175286713,39.598319842321,39.5983227990513,39.598320900676,-550000
1.85194444444444,64.9964162718646,29.9999028725335,29.9999268731126,29.9999254786578,29.9999370906658,29.9999462931124,29.9999543591598,29.9999629161204,29.9999717595184,29.999988211254,29.9999780211004,29.999973591116,29.9999621415173,29.9999424441514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002211664221,39.5983005298075,39.5983081049801,39.598308125551,39.5983107938908,39.5983128896122,39.598314382179,39.5983156171698,39.5983150944468,39.5983207799184,39.5983204050121,39.5983227147068,39.5983256663827,39.5983237712527,-550000
1.85222222222222,64.9964223986545,29.9999030385793,29.9999269981275,29.9999256060564,29.9999371982129,29.9999463849274,29.9999544371852,29.9999629795171,29.9999718077966,29.9999882314063,29.999978058674,29.9999736362631,29.9999622062383,29.999942542546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002221693684,39.5983034352074,39.5983109974302,39.5983110179659,39.5983136817443,39.5983157738831,39.5983172638984,39.5983184967781,39.5983179749488,39.598323650701,39.5983232764357,39.598325582182,39.5983285288122,39.5983266369219,-550000
1.8525,64.9964285149701,29.9999032043412,29.9999271229288,29.9999257332373,29.9999373055763,29.9999464765854,29.9999545150773,29.9999630428053,29.9999718559921,29.9999882515241,29.9999780961833,29.9999736813331,29.9999622708487,29.9999426407723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002231706002,39.5983063356403,39.5983138849356,39.5983139054362,39.5983165646609,39.5983186532232,39.5983201406914,39.5983213714636,39.5983208505264,39.5983265165758,39.5983261429505,39.5983284447552,39.5983313863483,39.5983294976921,-550000
1.85277777777778,64.9964346208293,29.9999033698198,29.9999272475166,29.9999258602008,29.9999374127561,29.9999465680866,29.9999545928362,29.9999631059854,29.9999719041053,29.9999882716076,29.9999781336285,29.999973726326,29.9999623353486,29.9999427388308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002241701203,39.5983092311148,39.5983167675046,39.5983167879701,39.598319442649,39.5983215276409,39.5983230125663,39.5983242412346,39.5983237211881,39.5983293775513,39.5983290045648,39.5983313024347,39.5983342389992,39.5983323535717,-550000
1.85305555555556,64.99644071625,29.9999035350155,29.9999273718915,29.9999259869472,29.9999375197526,29.9999466594315,29.9999546704621,29.9999631690575,29.9999719521363,29.9999882916567,29.9999781710097,29.9999737712419,29.9999623997383,29.9999428367216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002251679317,39.5983121216394,39.5983196451457,39.5983196655763,39.598322315717,39.5983243971447,39.5983258795317,39.5983271060996,39.5983265869422,39.5983322336358,39.5983318612871,39.5983341552288,39.5983370867734,39.598335204569,-550000
1.85333333333333,64.99644680125,29.9999036999288,29.9999274960538,29.999926113477,29.9999376265663,29.9999467506203,29.9999547479554,29.9999632320218,29.9999720000851,29.9999883116716,29.999978208327,29.9999738160811,29.9999624640179,29.9999429344451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002261640373,39.5983150072224,39.5983225178674,39.598322538263,39.5983251838733,39.5983272617429,39.5983287415958,39.5983299660669,39.5983294477972,39.5983350848377,39.5983347131256,39.5983370031459,39.5983399296792,39.5983380506924,-550000
1.85361111111111,64.9964528758471,29.9999038645601,29.9999276200038,29.9999262397905,29.9999377331973,29.9999468416531,29.9999548253162,29.9999632948784,29.999972047952,29.9999883316522,29.9999782455805,29.9999738608437,29.9999625281876,29.9999430320016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0022715844,39.5983178878724,39.598325385678,39.5983254060387,39.5983280471264,39.598330121444,39.5983315987671,39.598332821145,39.5983323037614,39.5983379311653,39.5983375600887,39.5983398461944,39.5983427677249,39.5983408919501,-550000
1.85388888888889,64.9964589400591,29.99990402891,29.9999277437419,29.999926365888,29.9999378396461,29.9999469325303,29.9999549025447,29.9999633576276,29.999972095737,29.9999883515987,29.9999782827703,29.9999739055297,29.9999625922476,29.9999431293913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002281511428,39.5983207635978,39.5983282485859,39.5983282689118,39.5983309054847,39.5983329762562,39.5983344510539,39.5983356713422,39.5983351548432,39.5983407726269,39.5983404021849,39.5983426843825,39.5983456009188,39.5983437283506,-550000
1.85416666666667,64.9964649939038,29.999904192979,29.9999278672685,29.99992649177,29.9999379459129,29.9999470232522,29.9999549796413,29.9999634202695,29.9999721434404,29.9999883715111,29.9999783198966,29.9999739501394,29.9999626561981,29.9999432266144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002291421485,39.5983236344071,39.5983311065996,39.5983311268908,39.5983337589564,39.598335826188,39.5983372984645,39.5983385166669,39.5983380010509,39.598343609231,39.5983432394223,39.5983455177186,39.5983484292692,39.5983465599022,-550000
1.85444444444444,64.9964710373989,29.9999043567675,29.999927990584,29.9999266174367,29.9999380519981,29.999947113819,29.999955056606,29.9999634828044,29.9999721910622,29.9999883913895,29.9999783569594,29.9999739946727,29.9999627200393,29.9999433236714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002301314601,39.5983265003085,39.5983339597273,39.5983339799838,39.59833660755,39.5983386712477,39.5983401410074,39.5983413571273,39.5983408423929,39.5983464409857,39.5983460718093,39.5983483462109,39.5983512527844,39.598349386613,-550000
1.85472222222222,64.9964770705621,29.999904520276,29.9999281136886,29.9999267428887,29.9999381579018,29.9999472042309,29.9999551334392,29.9999635452323,29.9999722386026,29.9999884112339,29.9999783939588,29.99997403913,29.9999627837714,29.9999434205625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002311190804,39.5983293613105,39.5983368079775,39.5983368281994,39.5983394512737,39.5983415114436,39.5983429786908,39.5983441927318,39.5983436788775,39.5983492678994,39.5983488993542,39.5983511698678,39.5983540714726,39.5983522084915,-550000
1.855,64.996483093411,29.999904683505,29.9999282365828,29.9999268681262,29.9999382636246,29.9999472944884,29.999955210141,29.9999636075535,29.9999722860618,29.9999884310444,29.999978430895,29.9999740835113,29.9999628473945,29.9999435172879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002321050124,39.5983322174215,39.5983396513584,39.5983396715457,39.598342290136,39.598344346784,39.5983458115231,39.5983470234887,39.5983465105129,39.5983520899804,39.5983517220653,39.5983539886976,39.5983568853422,39.5983550255458,-550000
1.85527777777778,64.9964891059633,29.9999048464549,29.9999283592669,29.9999269931496,29.9999383691666,29.9999473845915,29.9999552867117,29.9999636697682,29.9999723334398,29.999988450821,29.999978467768,29.9999741278166,29.9999629109088,29.999943613848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002330892589,39.5983350686499,39.5983424898785,39.5983425100313,39.5983451241451,39.5983471772773,39.5983486395125,39.5983498494063,39.5983493373076,39.5983549072368,39.5983545399508,39.5983568027083,39.5983596944013,39.5983578377842,-550000
1.85555555555556,64.9964951082367,29.9999050091263,29.9999284817413,29.9999271179593,29.9999384745282,29.9999474745405,29.9999553631515,29.9999637318765,29.9999723807368,29.9999884705638,29.999978504578,29.9999741720463,29.9999629743146,29.999943710243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002340718228,39.5983379150039,39.598345323546,39.5983453436643,39.5983479533093,39.5983500029318,39.5983514626672,39.5983526704929,39.5983521592696,39.598357719677,39.598357353019,39.5983596119084,39.5983624986581,39.5983606452149,-550000
1.85583333333333,64.9965011002485,29.9999051715196,29.9999286040063,29.9999272425556,29.9999385797097,29.9999475643359,29.9999554394607,29.9999637938787,29.999972427953,29.9999884902728,29.9999785413251,29.9999742162003,29.9999630376119,29.9999438064733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002350527069,39.598340756492,39.5983481523691,39.598348172453,39.5983507776369,39.5983528237556,39.5983542809957,39.5983554867566,39.5983549764074,39.5983605273092,39.5983601612781,39.598362416306,39.5983652981209,39.5983634478462,-550000
1.85611111111111,64.9965070820165,29.9999053336353,29.9999287260622,29.9999273669389,29.9999386847114,29.9999476539777,29.9999555156393,29.9999638557748,29.9999724750885,29.9999885099482,29.9999785780094,29.9999742602789,29.9999631008011,29.999943902539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002360319142,39.5983435931223,39.5983509763563,39.5983509964058,39.5983535971362,39.5983556397571,39.5983570945061,39.5983582982058,39.5983577887292,39.5983633301416,39.5983629647364,39.5983652159094,39.5983680927979,39.5983662456862,-550000
1.85638888888889,64.9965130535581,29.9999054954738,29.9999288479096,29.9999274911096,29.9999387895336,29.9999477434662,29.9999555916878,29.9999639175652,29.9999725221433,29.99998852959,29.999978614631,29.9999743042821,29.9999631638822,29.9999439984405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002370094476,39.5983464249034,39.5983537955157,39.598353815531,39.5983564118154,39.5983584509445,39.5983599032066,39.5983611048487,39.5983605962431,39.5983661281824,39.598365763402,39.5983680107266,39.5983708826973,39.5983690387432,-550000
1.85666666666667,64.9965190148908,29.9999056570357,29.9999289695486,29.999927615068,29.9999388941765,29.9999478328018,29.9999556676063,29.9999639792499,29.9999725691178,29.9999885491981,29.9999786511899,29.9999743482101,29.9999632268555,29.9999440941781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002379853098,39.5983492518433,39.5983566098556,39.5983566298366,39.5983592216828,39.598361257326,39.5983627071055,39.5983639066935,39.5983633989575,39.5983689214398,39.5983685572831,39.598370800766,39.5983736678272,39.5983718270252,-550000
1.85694444444444,64.996524966032,29.9999058183214,29.9999290909797,29.9999277388145,29.9999389986406,29.9999479219847,29.9999557433949,29.9999640408292,29.9999726160119,29.9999885687728,29.9999786876864,29.999974392063,29.9999632897212,29.999944189752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002389595037,39.5983520739504,39.5983594193842,39.5983594393311,39.5983620267466,39.5983640589099,39.598365506211,39.5983667037483,39.5983661968804,39.598371709922,39.5983713463879,39.5983735860357,39.5983764481957,39.5983746105406,-550000
1.85722222222222,64.9965309069992,29.9999059793314,29.9999292122032,29.9999278623495,29.9999391029262,29.9999480110151,29.9999558190541,29.9999641023032,29.9999726628259,29.999988588314,29.9999787241205,29.9999744358409,29.9999633524794,29.9999442851626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002399320323,39.5983548912331,39.5983622241098,39.5983622440226,39.5983648270149,39.5983668557043,39.5983683005313,39.5983694960215,39.5983689900202,39.5983744936371,39.5983741307246,39.5983763665438,39.5983792238111,39.5983773892974,-550000
1.8575,64.9965368378097,29.9999061400661,29.9999293332195,29.9999279856733,29.9999392070334,29.9999480998934,29.9999558945838,29.9999641636721,29.9999727095599,29.9999886078218,29.9999787604923,29.999974479544,29.9999634151303,29.99994438041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002409028982,39.5983577036994,39.5983650240406,39.5983650439194,39.5983676224961,39.5983696477174,39.5983710900746,39.5983722835211,39.5983717783849,39.5983772725933,39.5983769103013,39.5983791422984,39.5983819946814,39.5983801633038,-550000
1.85777777777778,64.996542758481,29.999906300526,29.9999294540289,29.9999281087862,29.9999393109627,29.9999481886196,29.9999559699845,29.9999642249361,29.999972756214,29.9999886272962,29.9999787968019,29.9999745231724,29.9999634776741,29.9999444754946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002418721045,39.5983605113577,39.5983678191848,39.5983678390295,39.5983704131982,39.5983724349575,39.598373874849,39.5983750662554,39.5983745619828,39.5983800467988,39.5983796851262,39.5983819133078,39.5983847608147,39.5983829325679,-550000
1.85805555555556,64.9965486690304,29.9999064607117,29.9999295746318,29.9999282316887,29.9999394147143,29.9999482771943,29.9999560452563,29.9999642860954,29.9999728027883,29.9999886467374,29.9999788330494,29.9999745667262,29.999963540111,29.9999445704167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002428396538,39.5983633142161,39.5983706095505,39.5983706293613,39.5983731991295,39.5983752174326,39.5983766548626,39.5983778442324,39.598377340822,39.5983828162616,39.5983824552074,39.59838467958,39.5983875222192,39.5983856970977,-550000
1.85833333333333,64.9965545694751,29.9999066206235,29.9999296950285,29.9999283543811,29.9999395182885,29.9999483656175,29.9999561203994,29.9999643471501,29.999972849283,29.9999886661453,29.999978869235,29.9999746102056,29.9999636024412,29.9999446651765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002438055491,39.5983661122829,39.5983733951459,39.5983734149229,39.5983759802981,39.5983779951509,39.5983794301237,39.5983806174603,39.5983801149106,39.5983855809898,39.598385220553,39.5983874411231,39.5983902789029,39.5983884569015,-550000
1.85861111111111,64.9965604598324,29.9999067802619,29.9999298152194,29.9999284768638,29.9999396216857,29.9999484538895,29.999956195414,29.9999644081005,29.9999728956982,29.9999886855201,29.9999789053588,29.9999746536106,29.9999636646648,29.9999447597743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002447697932,39.5983689055663,39.5983761759793,39.5983761957224,39.5983787567121,39.5983807681206,39.5983822006403,39.5983833859472,39.5983828842567,39.5983883409916,39.598387981171,39.5983901979451,39.5983930308739,39.5983912119872,-550000
1.85888888888889,64.9965663401197,29.9999069396275,29.9999299352048,29.9999285991371,29.9999397249062,29.9999485420106,29.9999562703004,29.9999644689467,29.9999729420341,29.9999887048617,29.9999789414207,29.9999746969415,29.999963726782,29.9999448542104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002457323889,39.5983716940744,39.5983789520586,39.598378971768,39.5983815283797,39.5983835363498,39.5983849664206,39.5983861497013,39.5983856488686,39.5983910962751,39.5983907370697,39.5983929500543,39.5983957781402,39.5983939623629,-550000
1.85916666666667,64.996572210354,29.9999070987206,29.9999300549851,29.9999287212013,29.9999398279501,29.9999486299811,29.9999563450588,29.9999645296888,29.9999729882908,29.9999887241703,29.9999789774211,29.9999747401982,29.9999637887931,29.999944948485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00246693339,39.5983744778154,39.5983817233921,39.5983817430678,39.598384295309,39.5983862998465,39.5983877274727,39.5983889087306,39.5983884087541,39.5983938468482,39.598393488257,39.5983956974585,39.59839852071,39.5983967080367,-550000
1.85944444444444,64.9965780705526,29.9999072575417,29.9999301745607,29.9999288430569,29.999939930818,29.9999487178012,29.9999564196894,29.9999645903272,29.9999730344684,29.9999887434459,29.9999790133599,29.999974783381,29.9999638506981,29.9999450425985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002476526463,39.5983772567975,39.5983844899879,39.5983845096299,39.5983870575081,39.5983890586188,39.5983904838046,39.5983916630432,39.5983911639215,39.5983965927191,39.598396234741,39.598398440166,39.5984012585912,39.5983994490166,-550000
1.85972222222222,64.9965839207327,29.9999074160913,29.9999302939318,29.9999289647042,29.9999400335099,29.9999488054712,29.9999564941924,29.9999646508618,29.999973080567,29.9999887626885,29.9999790492372,29.99997482649,29.9999639124973,29.9999451365512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002486103136,39.5983800310288,39.598387251854,39.5983872714624,39.5983898149851,39.5983918126749,39.5983932354243,39.5983944126471,39.5983939143788,39.5983993338957,39.5983989765297,39.5984011781846,39.5984039917918,39.5984021853107,-550000
1.86,64.9965897609113,29.9999075743699,29.9999304130989,29.9999290861435,29.9999401360264,29.9999488929913,29.9999565685681,29.999964711293,29.9999731265869,29.9999887818983,29.9999790850533,29.9999748695253,29.9999639741909,29.9999452303432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002495663438,39.5983828005173,39.5983900089985,39.5983900285735,39.598392567748,39.5983945620228,39.5983959823401,39.5983971575504,39.598396660134,39.5984020703862,39.5984017136312,39.5984039115224,39.5984067203199,39.598404916927,-550000
1.86027777777778,64.9965955911056,29.9999077323779,29.9999305320622,29.9999292073753,29.9999402383675,29.9999489803618,29.9999566428166,29.9999647716209,29.9999731725281,29.9999888010752,29.9999791208081,29.9999749124871,29.999964035779,29.9999453239748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002505207396,39.5983855652713,39.5983927614296,39.5983927809711,39.5983953158049,39.5983973066706,39.5983987245598,39.5983998977612,39.5983994011952,39.5984048021985,39.5984044460535,39.5984066401874,39.5984094441834,39.5984076438734,-550000
1.86055555555556,64.9966014113327,29.9999078901158,29.9999306508222,29.9999293283997,29.9999403405338,29.999949067583,29.9999567169381,29.9999648318456,29.9999732183907,29.9999888202193,29.9999791565017,29.9999749553753,29.9999640972618,29.9999454174465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002514735038,39.5983883252988,39.5983955091552,39.5983955286633,39.5983980591638,39.5984000466262,39.5984014620916,39.5984026332874,39.5984021375705,39.5984075293406,39.5984071738045,39.5984093641877,39.5984121633903,39.5984103661579,-550000
1.86083333333333,64.9966072216095,29.999908047584,29.9999307693792,29.9999294492173,29.9999404425253,29.999949154655,29.999956790933,29.9999648919674,29.999973264175,29.9999888393307,29.9999791921344,29.9999749981903,29.9999641586396,29.9999455107583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002524246393,39.5983910806079,39.5983982521835,39.5983982716582,39.5984007978329,39.5984027818977,39.5984041949434,39.5984053641371,39.5984048692677,39.5984102518205,39.5984098968923,39.5984120835311,39.5984148779486,39.5984130837885,-550000
1.86111111111111,64.9966130219531,29.9999082047831,29.9999308877335,29.9999295698284,29.9999405443426,29.9999492415782,29.9999568648014,29.9999649519864,29.999973309881,29.9999888584094,29.9999792277062,29.9999750409321,29.9999642199124,29.9999456039106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002533741488,39.5983938312066,39.5984009905224,39.5984010099638,39.59840353182,39.5984055124931,39.5984069231232,39.5984080903183,39.598407596295,39.5984129696462,39.5984126153248,39.5984147982256,39.5984175878661,39.5984157967732,-550000
1.86138888888889,64.9966188123804,29.9999083617134,29.9999310058855,29.9999296902333,29.9999406459857,29.9999493283528,29.9999569385435,29.9999650119028,29.9999733555088,29.9999888774556,29.9999792632171,29.9999750836008,29.9999642810804,29.9999456969037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00254322035,39.598396577103,39.59840372418,39.5984037435882,39.5984062611333,39.5984082384204,39.5984096466391,39.5984108118389,39.5984103186602,39.5984156828256,39.5984153291101,39.5984175082792,39.598420293151,39.5984185051199,-550000
1.86166666666667,64.9966245929085,29.9999085183754,29.9999311238354,29.9999298104323,29.9999407474551,29.9999494149791,29.9999570121595,29.9999650717168,29.9999734010587,29.9999888964691,29.9999792986674,29.9999751261966,29.9999643421439,29.9999457897378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002552683008,39.5983993183052,39.5984064531642,39.5984064725392,39.5984089857806,39.5984109596876,39.598412365499,39.5984135287069,39.5984130363714,39.5984183913667,39.5984180382559,39.5984202136998,39.598422993811,39.5984212088365,-550000
1.86194444444444,64.9966303635543,29.9999086747696,29.9999312415838,29.9999299304259,29.9999408487511,29.9999495014572,29.9999570856497,29.9999651314286,29.9999734465307,29.9999889154502,29.999979334057,29.9999751687196,29.999964403103,29.9999458824132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00256212949,39.5984020548212,39.5984091774831,39.598409196825,39.59841170577,39.5984136763027,39.5984150797108,39.5984162409303,39.5984157494366,39.5984210952773,39.5984207427703,39.5984229144954,39.598425689854,39.598423907931,-550000
1.86222222222222,64.9966361243345,29.9999088308965,29.9999313591309,29.9999300502143,29.9999409498738,29.9999495877876,29.9999571590143,29.9999651910382,29.9999734919249,29.9999889343988,29.9999793693862,29.9999752111698,29.9999644639579,29.9999459749301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002571559822,39.5984047866589,39.5984118971447,39.5984119164535,39.5984144211095,39.5984163882735,39.5984177892826,39.598418948517,39.5984184578636,39.5984237945655,39.5984234426612,39.5984256106738,39.5984283812881,39.5984266024112,-550000
1.8625,64.9966418752662,29.9999089867565,29.999931476477,29.9999301697979,29.9999410508238,29.9999496739703,29.9999572322534,29.999965250546,29.9999735372416,29.9999889533151,29.9999794046549,29.9999752535475,29.9999645247088,29.999946067289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002580974033,39.5984075138264,39.5984146121568,39.5984146314326,39.5984171318069,39.5984190956081,39.5984204942222,39.5984216514749,39.5984211616604,39.5984264892391,39.5984261379365,39.5984283022429,39.5984310681209,39.5984292922851,-550000
1.86277777777778,64.9966476163661,29.99990914235,29.9999315936225,29.9999302891772,29.9999411516011,29.9999497600058,29.9999573053674,29.999965309952,29.9999735824808,29.999988972199,29.9999794398634,29.9999752958528,29.9999645853558,29.9999461594899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00259037215,39.5984102363317,39.5984173225274,39.5984173417703,39.5984198378702,39.5984217983143,39.5984231945375,39.598424349812,39.5984238608349,39.598429179306,39.5984288286041,39.5984309892107,39.5984337503605,39.5984319775604,-550000
1.86305555555556,64.9966533476511,29.9999092976775,29.9999317105677,29.9999304083523,29.9999412522061,29.9999498458941,29.9999573783563,29.9999653692565,29.9999736276426,29.9999889910506,29.9999794750117,29.9999753380858,29.9999646458991,29.9999462515332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0025997542,39.5984129541827,39.5984200282646,39.5984200474745,39.5984225393074,39.5984244964002,39.5984258902365,39.5984270435361,39.598426555395,39.5984318647741,39.5984315146718,39.5984336715849,39.5984364280146,39.5984346582451,-550000
1.86333333333333,64.9966590691379,29.9999094527395,29.9999318273131,29.9999305273237,29.9999413526392,29.9999499316356,29.9999574512205,29.9999654284596,29.9999736727273,29.99998900987,29.9999795100999,29.9999753802465,29.999964706339,29.9999463434192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002609120212,39.5984156673874,39.5984227293761,39.5984227485532,39.5984252361263,39.5984271898734,39.5984285813271,39.5984297326552,39.5984292453487,39.5984345456513,39.5984341961476,39.5984363493735,39.5984391010912,39.5984373343471,-550000
1.86361111111111,64.9966647808432,29.9999096075365,29.9999319438588,29.9999306460918,29.9999414529006,29.9999500172306,29.9999575239602,29.9999654875615,29.9999737177349,29.9999890286572,29.9999795451281,29.9999754223352,29.9999647666755,29.9999464351481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002618470212,39.5984183759537,39.5984254258699,39.5984254450142,39.5984279283349,39.5984298787421,39.5984312678171,39.598432417177,39.5984319307037,39.5984372219453,39.5984368730392,39.5984390225842,39.5984417695979,39.5984400058741,-550000
1.86388888888889,64.9966704827839,29.9999097620688,29.9999320602054,29.9999307646568,29.9999415529906,29.9999501026792,29.9999575965755,29.9999655465624,29.9999737626655,29.9999890474123,29.9999795800964,29.9999754643519,29.9999648269089,29.9999465267202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002627804228,39.5984210798896,39.598428117754,39.5984281368655,39.598430615941,39.598432563014,39.5984339497144,39.5984350971095,39.5984346114679,39.5984398936641,39.5984395453545,39.5984416912249,39.5984444335427,39.598442672834,-550000
1.86416666666667,64.9966761749766,29.9999099163369,29.999932176353,29.9999308830191,29.9999416529095,29.9999501879818,29.9999576690666,29.9999656054624,29.9999738075194,29.9999890661354,29.999979615005,29.9999755062968,29.9999648870393,29.9999466181357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002637122287,39.598423779203,39.5984308050361,39.5984308241149,39.5984332989524,39.598435242697,39.5984366270268,39.5984377724606,39.5984372876492,39.5984425608154,39.5984422131013,39.5984443553034,39.5984470929333,39.5984453352345,-550000
1.86444444444444,64.9966818574379,29.9999100703413,29.9999322923021,29.9999310011791,29.9999417526576,29.9999502731385,29.9999577414338,29.9999656642617,29.9999738522965,29.9999890848265,29.9999796498539,29.99997554817,29.9999649470669,29.999946709395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002646424417,39.5984264739017,39.5984334877241,39.5984335067704,39.5984359773772,39.5984379177989,39.5984392997623,39.5984404432379,39.5984399592555,39.598445223407,39.5984448762875,39.5984470148276,39.5984497477776,39.5984479930835,-550000
1.86472222222222,64.9966875301845,29.9999102240824,29.9999324080529,29.9999311191371,29.9999418522351,29.9999503581497,29.9999578136773,29.9999657229605,29.9999738969972,29.9999891034856,29.9999796846432,29.9999755899716,29.9999650069919,29.9999468004983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002655710644,39.5984291639938,39.598436165826,39.5984361848397,39.598438651223,39.5984405883276,39.5984419679285,39.5984431094494,39.5984426262945,39.5984478814468,39.5984475349208,39.5984496698051,39.5984523980832,39.5984506463888,-550000
1.865,64.996693193233,29.9999103775607,29.9999325236059,29.9999312368934,29.9999419516425,29.9999504430155,29.9999578857974,29.999965781559,29.9999739416214,29.9999891221128,29.999979719373,29.9999756317018,29.9999650668145,29.9999468914458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002664980996,39.5984318494869,39.5984388393495,39.5984388583307,39.5984413204977,39.5984432542908,39.5984446315334,39.5984457711029,39.598445288774,39.5984505349426,39.598450189009,39.5984523202438,39.598455043858,39.5984532951581,-550000
1.86527777777778,64.9966988466,29.9999105307767,29.9999326389614,29.9999313544484,29.9999420508799,29.9999505277362,29.9999579577941,29.9999658400573,29.9999739861693,29.9999891407082,29.9999797540435,29.9999756733606,29.9999651265348,29.9999469822379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002674235501,39.5984345303891,39.5984415083024,39.5984415272512,39.5984439852091,39.5984459156965,39.5984472905846,39.5984484282062,39.5984479467019,39.598453183902,39.59845283856,39.5984549661514,39.5984576851097,39.5984559393992,-550000
1.86555555555556,64.996704490302,29.9999106837307,29.9999327541196,29.9999314718025,29.9999421499476,29.9999506123122,29.9999580296677,29.9999658984556,29.9999740306411,29.9999891592718,29.9999797886547,29.9999757149482,29.999965186153,29.9999470728747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002683474184,39.5984372067081,39.5984441726927,39.598444191609,39.5984466453651,39.5984485725523,39.5984499450901,39.5984510807669,39.5984506000859,39.5984558283329,39.5984554835813,39.5984576075357,39.598460321846,39.5984585791198,-550000
1.86583333333333,64.9967101243556,29.9999108364232,29.999932869081,29.999931588956,29.999942248846,29.9999506967435,29.9999581014185,29.999965956754,29.9999740750368,29.9999891778036,29.9999798232068,29.9999757564647,29.9999652456692,29.9999471633567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002692697073,39.5984398784518,39.598446832528,39.5984468514119,39.5984493009734,39.5984512248661,39.5984525950576,39.598453728793,39.5984532489338,39.598458468243,39.5984581240808,39.5984602444044,39.5984629540747,39.5984612143277,-550000
1.86611111111111,64.9967157487772,29.9999109888547,29.9999329838459,29.9999317059091,29.9999423475753,29.9999507810305,29.9999581730466,29.9999660149528,29.9999741193567,29.9999891963038,29.9999798576998,29.9999757979103,29.9999653050838,29.9999472536839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002701904196,39.598442545628,39.5984494878162,39.5984495066678,39.5984519520418,39.5984538726456,39.5984552404948,39.5984563722921,39.5984558932533,39.59846110364,39.5984607600663,39.5984628767652,39.5984655818034,39.5984638450305,-550000
1.86638888888889,64.9967213635834,29.9999111410256,29.9999330984145,29.9999318226624,29.9999424461359,29.9999508651734,29.9999582445523,29.9999660730521,29.9999741636008,29.9999892147724,29.9999798921338,29.999975839285,29.9999653643968,29.9999473438567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002711095579,39.5984452082445,39.598452138565,39.5984521573844,39.598454598578,39.5984565158986,39.5984578814094,39.598459011272,39.5984585330522,39.5984637345316,39.5984633915454,39.5984655046258,39.5984682050399,39.5984664712359,-550000
1.86666666666667,64.9967269687905,29.9999112929364,29.9999332127874,29.9999319392161,29.9999425445279,29.9999509491725,29.9999583159358,29.9999661310521,29.9999742077693,29.9999892332094,29.9999799265089,29.9999758805889,29.9999654236084,29.9999474338754,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002720271248,39.5984478663092,39.5984547847822,39.5984548035694,39.5984572405898,39.5984591546327,39.5984605178093,39.5984616457404,39.5984611683383,39.5984663609256,39.5984660185258,39.598468127994,39.5984708237918,39.5984690929518,-550000
1.86694444444444,64.9967325644149,29.9999114445875,29.9999333269647,29.9999320555705,29.9999426427518,29.999951033028,29.9999583871972,29.9999661889529,29.9999742518622,29.9999892516149,29.9999799608253,29.9999759218223,29.9999654827187,29.9999475237402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002729431232,39.5984505198297,39.5984574264755,39.5984574452307,39.598459878085,39.5984617888559,39.5984631497021,39.598464275705,39.5984637991191,39.5984689828296,39.5984686410153,39.5984707468773,39.5984734380667,39.5984717101856,-550000
1.86722222222222,64.9967381504731,29.9999115959794,29.9999334409468,29.999932171726,29.9999427408078,29.9999511167401,29.9999584583368,29.9999662467548,29.9999742958798,29.9999892699889,29.9999799950831,29.9999759629851,29.999965541728,29.9999476134513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002738575556,39.5984531688139,39.5984600636528,39.5984600823758,39.5984625110712,39.5984644185756,39.5984657770955,39.5984669011736,39.5984664254025,39.5984716002513,39.5984712590214,39.5984733612836,39.5984760478724,39.5984743229451,-550000
1.8675,64.9967437269814,29.9999117471124,29.999933554734,29.9999322876829,29.9999428386961,29.9999512003092,29.9999585293548,29.9999663044578,29.9999743398221,29.9999892883315,29.9999800292822,29.9999760040776,29.9999656006365,29.9999477030092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002747704248,39.5984558132694,39.5984626963216,39.5984627150126,39.5984651395561,39.5984670437997,39.5984683999972,39.5984695221538,39.5984690471961,39.5984742131984,39.5984738725519,39.5984759712203,39.5984786532165,39.598476931238,-550000
1.86777777777778,64.9967492939562,29.9999118979871,29.9999336683268,29.9999324034416,29.9999429364171,29.9999512837353,29.9999586002513,29.9999663620622,29.9999743836894,29.9999893066428,29.9999800634229,29.9999760450999,29.9999656594442,29.9999477924139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002756817334,39.5984584532042,39.5984653244897,39.5984653431488,39.5984677635476,39.5984696645359,39.598471018415,39.5984721386532,39.5984716645076,39.5984768216785,39.5984764816144,39.5984785766952,39.5984812541066,39.5984795350718,-550000
1.86805555555556,64.9967548514136,29.9999120486038,29.9999337817253,29.9999325190024,29.999943033971,29.9999513670189,29.9999586710267,29.9999664195682,29.9999744274816,29.9999893249227,29.9999800975053,29.999976086052,29.9999657181514,29.9999478816657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002765914841,39.5984610886258,39.5984679481648,39.598467966792,39.5984703830531,39.5984722807917,39.5984736323564,39.5984747506796,39.5984742773447,39.5984794256993,39.5984790862166,39.5984811777159,39.5984838505504,39.5984821344543,-550000
1.86833333333333,64.9967603993701,29.9999121989631,29.99993389493,29.9999326343657,29.9999431313581,29.9999514501601,29.9999587416811,29.9999664769758,29.999974471199,29.9999893431714,29.9999801315294,29.9999761269342,29.9999657767583,29.999947970765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002774996795,39.5984637195421,39.5984705673546,39.59847058595,39.5984729980805,39.5984748925749,39.5984762418291,39.5984773582406,39.5984768857149,39.5984820252683,39.5984816863661,39.59848377429,39.5984864425553,39.5984847293929,-550000
1.86861111111111,64.9967659378418,29.9999123490653,29.9999340079412,29.9999327495318,29.9999432285788,29.9999515331591,29.9999588122147,29.9999665342853,29.9999745148416,29.999989361389,29.9999801654953,29.9999761677464,29.9999658352649,29.999948059712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002784063223,39.5984663459606,39.5984731820668,39.5984732006303,39.5984756086373,39.5984774998931,39.5984788468408,39.5984799613438,39.598479489626,39.5984846203932,39.5984842820704,39.5984863664251,39.5984890301291,39.5984873198953,-550000
1.86888888888889,64.9967714668449,29.999912498911,29.9999341207591,29.999932864501,29.9999433256333,29.9999516160163,29.9999588826277,29.9999665914968,29.9999745584096,29.9999893795753,29.9999801994031,29.9999762084889,29.9999658936716,29.999948148507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002793114152,39.5984689678891,39.5984757923089,39.5984758108407,39.5984782147312,39.5984801027539,39.5984814473991,39.5984825599969,39.5984820890856,39.5984872110816,39.5984868733373,39.5984889541288,39.5984916132793,39.5984899059691,-550000
1.86916666666667,64.9967769863957,29.9999126485004,29.9999342333843,29.9999329792736,29.9999434225219,29.9999516987318,29.9999589529204,29.9999666486105,29.9999746019032,29.9999893977306,29.999980233253,29.9999762491617,29.9999659519784,29.9999482371501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002802149608,39.5984715853353,39.5984783980887,39.5984784165888,39.5984808163699,39.598482701165,39.5984840435115,39.5984851542074,39.5984846841012,39.598489797341,39.5984894601742,39.5984915374086,39.5984941920134,39.5984924876219,-550000
1.86944444444444,64.9967824965103,29.9999127978342,29.9999343458168,29.99993309385,29.9999435192448,29.9999517813059,29.9999590230929,29.9999667056266,29.9999746453224,29.9999894158549,29.9999802670451,29.999976289765,29.9999660101855,29.9999483256417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002811169617,39.5984741983068,39.5984809994138,39.5984810178823,39.5984834135609,39.598485295134,39.5984866351858,39.598487743983,39.5984872746805,39.5984923791791,39.5984920425888,39.5984941162722,39.598496766339,39.5984950648611,-550000
1.86972222222222,64.9967879972048,29.9999129469126,29.9999344580572,29.9999332082306,29.9999436158024,29.9999518637389,29.9999590931454,29.9999667625452,29.9999746886674,29.9999894339482,29.9999803007793,29.9999763302989,29.9999660682931,29.999948413982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002820174207,39.5984768068113,39.5984835962917,39.5984836147286,39.5984860063119,39.5984878846684,39.5984892224294,39.5984903293311,39.5984898608311,39.5984949566034,39.5984946205886,39.5984966907271,39.5984993362636,39.5984976376945,-550000
1.87,64.9967934884953,29.9999130957362,29.9999345701057,29.9999333224156,29.9999437121949,29.9999519460309,29.9999591630782,29.9999668193665,29.9999747319383,29.9999894520105,29.9999803344559,29.9999763707635,29.9999661263014,29.9999485021714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002829163403,39.5984794108564,39.5984861887301,39.5984862071355,39.5984885946304,39.5984904697759,39.59849180525,39.5984929102595,39.5984924425604,39.5984975296214,39.5984971941811,39.5984992607807,39.5985019017949,39.5985002061294,-550000
1.87027777777778,64.996798970398,29.9999132443054,29.9999346819627,29.9999334364055,29.9999438084227,29.9999520281823,29.9999592328914,29.9999668760907,29.9999747751352,29.999989470042,29.9999803680749,29.9999764111589,29.9999661842105,29.9999485902099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002838137231,39.5984820104498,39.5984887767366,39.5984887951106,39.598491178524,39.598493050464,39.5984943836551,39.5984954867757,39.5984950198762,39.5985000982407,39.598499763374,39.5985018264408,39.5985044629401,39.5985027701734,-550000
1.87055555555556,64.9968044429288,29.9999133926206,29.9999347936284,29.9999335502005,29.9999439044859,29.9999521101932,29.9999593025853,29.9999669327179,29.9999748182583,29.9999894880427,29.9999804016365,29.9999764514852,29.9999662420206,29.999948678098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002847095718,39.598484605599,39.5984913603188,39.5984913786613,39.5984937580003,39.5984956267402,39.5984969576523,39.5984980588871,39.5984975927859,39.5985026624688,39.5985023281746,39.5985043877146,39.598507019707,39.5985053298341,-550000
1.87083333333333,64.9968099061038,29.9999135406823,29.9999349051032,29.9999336638009,29.9999440003849,29.9999521920639,29.9999593721601,29.9999669892483,29.9999748613076,29.9999895060126,29.9999804351407,29.9999764917427,29.9999662997319,29.9999487658358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002856038891,39.5984871963116,39.5984939394842,39.5984939577953,39.5984963330668,39.5984981986122,39.598499527249,39.5985006266013,39.598500161297,39.5985052223132,39.5985048885906,39.5985069446099,39.5985095721029,39.5985078851188,-550000
1.87111111111111,64.9968153599389,29.9999136884909,29.9999350163875,29.9999337772071,29.99994409612,29.9999522737947,29.9999594416159,29.9999670456821,29.9999749042834,29.9999895239518,29.9999804685876,29.9999765319313,29.9999663573446,29.9999488534236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002864966775,39.5984897825953,39.5984965142403,39.5984965325202,39.5984989037312,39.5985007660873,39.5985020924529,39.5985031899259,39.5985027254172,39.5985077777814,39.5985074446294,39.5985094971339,39.5985121201353,39.5985104360351,-550000
1.87138888888889,64.9968208044503,29.9999138360467,29.9999351274816,29.9999338904195,29.9999441916914,29.9999523553857,29.999959510953,29.9999671020194,29.9999749471857,29.9999895418603,29.9999805019774,29.9999765720512,29.9999664148587,29.9999489408617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002873879396,39.5984923644576,39.5984990845948,39.5984991028434,39.5985014700008,39.5985033291733,39.5985046532715,39.5985057488684,39.5985052851538,39.5985103288809,39.5985099962984,39.5985120452943,39.5985146638117,39.5985129825905,-550000
1.87166666666667,64.9968262396537,29.9999139833504,29.9999352383857,29.9999340034383,29.9999442870995,29.9999524368373,29.9999595801715,29.9999671582604,29.9999749900146,29.9999895597382,29.99998053531,29.9999766121025,29.9999664722746,29.9999490281504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002882776781,39.598494941906,39.5985016505551,39.5985016687725,39.5985040318832,39.5985058878775,39.5985072097121,39.5985083034361,39.5985078405144,39.5985128756191,39.5985125436053,39.5985145890984,39.5985172031396,39.5985155247924,-550000
1.87194444444444,64.9968316655651,29.9999141304022,29.9999353491002,29.999934116264,29.9999443823444,29.9999525181496,29.9999596492717,29.9999672144052,29.9999750327704,29.9999895775855,29.9999805685857,29.9999766520854,29.9999665295923,29.9999491152898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002891658955,39.5984975149481,39.5985042121287,39.5985042303149,39.598506589386,39.5985084422074,39.5985097617824,39.5985108536367,39.5985103915064,39.5985154180035,39.5985150865574,39.5985171285538,39.5985197381263,39.5985180626483,-550000
1.87222222222222,64.9968370822003,29.9999142772026,29.9999354596255,29.9999342288967,29.9999444774265,29.999952599323,29.9999597182538,29.9999672704541,29.9999750754531,29.9999895954024,29.9999806018045,29.9999766919999,29.999966586812,29.9999492022802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002900525945,39.5985000835915,39.5985067693232,39.5985067874783,39.5985091425165,39.5985109921705,39.5985123094897,39.5985133994776,39.5985129381374,39.5985179560415,39.5985176251621,39.5985196636678,39.5985222687793,39.5985205961655,-550000
1.8725,64.9968424895753,29.999914423752,29.9999355699618,29.9999343413369,29.9999445723461,29.9999526803575,29.999959787118,29.9999673264072,29.9999751180627,29.9999896131888,29.9999806349665,29.9999767318462,29.9999666439338,29.9999492891219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002909377776,39.5985026478436,39.598509322146,39.5985093402701,39.5985116912823,39.5985135377744,39.5985148528417,39.5985159409662,39.5985154804148,39.5985204897407,39.598520159427,39.5985221944478,39.598524795106,39.5985231253515,-550000
1.87277777777778,64.9968478877059,29.999914570051,29.9999356801095,29.9999344535849,29.9999446671034,29.9999527612536,29.9999598558645,29.9999673822646,29.9999751605996,29.9999896309447,29.9999806680718,29.9999767716243,29.9999667009581,29.9999493758152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002918214475,39.598505207712,39.5985118706046,39.5985118886977,39.5985142356909,39.5985160790264,39.5985173918455,39.59851847811,39.598518018346,39.5985230191083,39.5985226893594,39.5985247209014,39.5985273171138,39.5985256502138,-550000
1.87305555555556,64.9968532766079,29.9999147160998,29.9999357900689,29.999934565641,29.9999447616987,29.9999528420113,29.9999599244934,29.9999674380265,29.9999752030637,29.9999896486704,29.9999807011206,29.9999768113345,29.9999667578848,29.9999494623603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002927036067,39.5985077632041,39.5985144147064,39.5985144327686,39.5985167757496,39.5985186159339,39.5985199265088,39.5985210109164,39.5985205519384,39.5985255441518,39.5985252149667,39.5985272430358,39.59852983481,39.5985281707596,-550000
1.87333333333333,64.996858656297,29.999914861899,29.9999358998403,29.9999346775056,29.9999448561323,29.999952922631,29.999959993005,29.9999674936931,29.9999752454553,29.9999896663657,29.9999807341128,29.9999768509768,29.9999668147143,29.9999495487574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002935842579,39.5985103143275,39.598516954459,39.5985169724903,39.5985193114659,39.5985211485045,39.598522456839,39.5985235393927,39.5985230811995,39.5985280648786,39.5985277362563,39.5985297608584,39.5985323482021,39.5985306869964,-550000
1.87361111111111,64.996864026789,29.9999150074489,29.9999360094241,29.9999347891789,29.9999449504045,29.9999530031129,29.9999600613995,29.9999675492645,29.9999752877744,29.9999896840308,29.9999807670486,29.9999768905513,29.9999668714466,29.9999496350069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002944634035,39.5985128610896,39.5985194898697,39.5985195078701,39.5985218428473,39.5985236767455,39.5985249828434,39.5985260635466,39.5985256061367,39.598530581296,39.5985302532356,39.5985322743767,39.5985348572974,39.5985331989315,-550000
1.87388888888889,64.9968693880996,29.99991515275,29.9999361188205,29.9999349006613,29.9999450445156,29.9999530834572,29.999960129677,29.9999676047409,29.9999753300211,29.9999897016657,29.9999807999282,29.9999769300581,29.9999669280819,29.9999497211089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002953410462,39.5985154034978,39.5985220209459,39.5985220389156,39.5985243699012,39.5985262006643,39.5985275045295,39.5985285833852,39.5985281267574,39.5985330934115,39.598532765912,39.598534783598,39.5985373621033,39.5985357065724,-550000
1.87416666666667,64.9968747402446,29.9999152978027,29.9999362280299,29.9999350119531,29.9999451384657,29.9999531636641,29.9999601978379,29.9999676601225,29.9999753721956,29.9999897192704,29.9999808327515,29.9999769694974,29.9999669846204,29.9999498070637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002962171885,39.5985179415597,39.5985245476952,39.5985245656341,39.5985268926349,39.5985287202683,39.5985300219045,39.598531098916,39.5985306430689,39.5985356012324,39.5985352742928,39.5985372885296,39.598539862627,39.5985382099262,-550000
1.87444444444444,64.9968800832395,29.9999154426074,29.9999363370526,29.9999351230547,29.9999452322552,29.9999532437339,29.9999602658822,29.9999677154095,29.9999754142981,29.9999897368451,29.9999808655187,29.9999770088694,29.9999670410622,29.9999498928715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002970918331,39.5985204752826,39.5985270701248,39.5985270880331,39.5985294110558,39.5985312355649,39.598532534976,39.5985336101463,39.5985331550786,39.598538104766,39.5985377783854,39.5985397891789,39.5985423588759,39.5985407090004,-550000
1.87472222222222,64.9968854171,29.9999155871646,29.999936445889,29.9999352339663,29.9999453258844,29.9999533236669,29.9999603338102,29.9999677706019,29.9999754563285,29.9999897543897,29.9999808982299,29.9999770481739,29.9999670974075,29.9999499785327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002979649823,39.5985230046739,39.5985295882421,39.5985296061198,39.5985319251713,39.5985337465614,39.5985350437512,39.5985361170836,39.5985356627938,39.5985406040196,39.5985402781971,39.5985422855532,39.5985448508573,39.5985432038023,-550000
1.875,64.9968907418418,29.9999157314746,29.9999365545393,29.9999353446883,29.9999454193536,29.9999534034632,29.9999604016221,29.9999678256999,29.9999754982871,29.9999897719043,29.9999809308852,29.9999770874114,29.9999671536566,29.9999500640475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002988366389,39.5985255297411,39.5985321020546,39.5985321199017,39.5985344349888,39.5985362532653,39.5985375482375,39.598538619735,39.598538166222,39.5985430990006,39.5985427737352,39.5985447776597,39.5985473385786,39.5985456943392,-550000
1.87527777777778,64.9968960574805,29.999915875538,29.9999366630038,29.9999354552211,29.9999455126629,29.9999534831231,29.999960469318,29.9999678807038,29.999975540174,29.999989789389,29.9999809634847,29.9999771265817,29.9999672098094,29.999950149416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002997068054,39.5985280504915,39.5985346115696,39.5985346293862,39.5985369405156,39.5985387556837,39.5985400484422,39.5985411181081,39.5985406653704,39.5985455897163,39.598545265007,39.5985472655059,39.5985498220469,39.5985481806184,-550000
1.87555555555556,64.9969013640315,29.9999160193551,29.999936771283,29.9999355655649,29.9999456058128,29.9999535626468,29.9999605368983,29.9999679356136,29.9999755819892,29.9999898068438,29.9999809960284,29.9999771656851,29.9999672658663,29.9999502346386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003005754843,39.5985305669326,39.5985371167944,39.5985371345805,39.5985394417591,39.5985412538242,39.5985425443727,39.59854361221,39.5985431602464,39.598548076174,39.5985477520199,39.5985497490989,39.5985523012695,39.5985506626471,-550000
1.87583333333333,64.9969066615105,29.9999161629263,29.999936879377,29.9999356757201,29.9999456988034,29.9999536420345,29.999960604363,29.9999679904296,29.999975623733,29.9999898242687,29.9999810285165,29.9999772047216,29.9999673218274,29.9999503197156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003014426781,39.5985330790716,39.5985396177364,39.5985396354921,39.5985419387266,39.5985437476939,39.5985450360363,39.5985461020481,39.5985456508573,39.5985505583809,39.598550234781,39.5985522284461,39.5985547762538,39.5985531404326,-550000
1.87611111111111,64.9969119499329,29.9999163062521,29.9999369872862,29.9999357856869,29.999945791635,29.9999537212866,29.9999606717123,29.9999680451519,29.9999756654055,29.9999898416639,29.9999810609491,29.9999772436914,29.9999673776928,29.9999504046471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003023083895,39.598535586916,39.5985421144029,39.5985421321282,39.5985444314253,39.5985462373002,39.5985475234401,39.5985485876297,39.5985481372102,39.5985530363443,39.5985527132977,39.5985547035547,39.598557247007,39.5985556139822,-550000
1.87638888888889,64.9969172293143,29.9999164493329,29.999937095011,29.9999358954658,29.9999458843079,29.9999538004031,29.9999607389466,29.9999680997806,29.9999757070067,29.9999898590294,29.9999810933262,29.9999772825945,29.9999674334626,29.9999504894334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003031726208,39.5985380904731,39.5985446068011,39.5985446244962,39.5985469198626,39.5985487226504,39.5985500065917,39.598551068962,39.5985506193127,39.5985555100715,39.5985551875773,39.5985571744319,39.5985597135362,39.5985580833031,-550000
1.87666666666667,64.99692249967,29.9999165921691,29.9999372025516,29.999936005057,29.9999459768224,29.9999538793845,29.9999608060659,29.9999681543159,29.9999757485367,29.9999898763651,29.999981125648,29.9999773214312,29.9999674891372,29.9999505740747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003040353748,39.5985405897502,39.5985470949385,39.5985471126033,39.5985494040458,39.5985512037517,39.5985524854981,39.5985535460524,39.5985530971718,39.5985579795697,39.5985576576269,39.598559641085,39.5985621758488,39.5985605484026,-550000
1.87694444444444,64.9969277610155,29.9999167347611,29.9999373099084,29.9999361144609,29.9999460691788,29.9999539582308,29.9999608730705,29.9999682087581,29.9999757899958,29.9999898936713,29.9999811579145,29.9999773602015,29.9999675447165,29.9999506585714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003048966538,39.5985430847547,39.5985495788222,39.5985495964568,39.5985518839821,39.5985536806114,39.5985549601667,39.598556018908,39.5985555707948,39.5985604448462,39.5985601234538,39.5985621035212,39.5985646339519,39.5985630092878,-550000
1.87722222222222,64.9969330133663,29.9999168771093,29.9999374170816,29.9999362236777,29.9999461613773,29.9999540369423,29.9999609399605,29.9999682631071,29.999975831384,29.9999899109478,29.9999811901259,29.9999773989055,29.9999676002009,29.9999507429236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003057564604,39.5985455754938,39.5985520584596,39.5985520760641,39.5985543596788,39.5985561532368,39.5985574306047,39.598558487536,39.598558040189,39.5985629059081,39.5985625850652,39.5985645617477,39.5985670878527,39.5985654659659,-550000
1.8775,64.9969382567376,29.9999170192142,29.9999375240717,29.9999363327078,29.9999462534181,29.9999541155192,29.9999610067361,29.9999683173632,29.9999758727015,29.9999899281948,29.9999812222822,29.9999774375433,29.9999676555904,29.9999508271316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003066147972,39.5985480619748,39.5985545338579,39.5985545514322,39.5985568311431,39.598558621635,39.5985598968193,39.5985609519439,39.5985605053617,39.5985653627626,39.5985650424683,39.5985670157717,39.5985695375583,39.5985679184442,-550000
1.87777777777778,64.9969434911449,29.9999171610761,29.9999376308788,29.9999364415516,29.9999463453017,29.9999541939619,29.9999610733977,29.9999683715266,29.9999759139483,29.9999899454124,29.9999812543835,29.9999774761151,29.9999677108852,29.9999509111957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003074716665,39.598550544205,39.5985570050244,39.5985570225686,39.5985592983823,39.5985610858134,39.5985623588177,39.5985634121386,39.59856296632,39.598567815417,39.5985674956704,39.5985694656004,39.5985719830761,39.5985703667299,-550000
1.87805555555556,64.9969487166035,29.9999173026956,29.9999377375034,29.9999365502092,29.9999464370281,29.9999542722704,29.9999611399452,29.9999684255974,29.9999759551246,29.9999899626005,29.99998128643,29.999977514621,29.9999677660855,29.9999509951161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003083270711,39.5985530221917,39.5985594719662,39.5985594894805,39.5985617614037,39.5985635457791,39.5985648166073,39.5985658681275,39.5985654230711,39.5985702638785,39.5985699446785,39.598571911241,39.5985744244131,39.59857281083,-550000
1.87833333333333,64.9969539331286,29.9999174440729,29.9999378439456,29.9999366586811,29.9999465285977,29.9999543504451,29.999961206379,29.9999684795758,29.9999759962306,29.9999899797592,29.9999813184217,29.999977553061,29.9999678211915,29.999951078893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003091810133,39.5985554959421,39.5985619346907,39.598561952175,39.5985642202143,39.5985660015394,39.598567270195,39.5985683199178,39.5985678756222,39.5985727081541,39.5985723894999,39.5985743527006,39.5985768615765,39.5985752507519,-550000
1.87861111111111,64.9969591407355,29.9999175852085,29.9999379502059,29.9999367669676,29.9999466200108,29.9999544284861,29.9999612726992,29.9999685334618,29.9999760372662,29.9999899968886,29.9999813503587,29.9999775914353,29.9999678762032,29.9999511625267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003100334956,39.5985579654635,39.5985643932049,39.5985644106593,39.5985666748214,39.5985684531014,39.5985697195883,39.5985707675165,39.5985703239806,39.5985751482511,39.5985748301417,39.5985767899863,39.5985792945734,39.5985776865025,-550000
1.87888888888889,64.9969643394396,29.9999177261029,29.9999380562846,29.999936875069,29.9999467112677,29.9999545063937,29.9999613389061,29.9999685872558,29.9999760782317,29.9999900139887,29.9999813822411,29.999977629744,29.9999679311209,29.9999512460174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003108845206,39.5985604307632,39.5985668475162,39.5985668649408,39.5985691252323,39.5985709004722,39.5985721647941,39.5985732109309,39.5985727681534,39.5985775841766,39.5985772666111,39.5985792231054,39.5985817234109,39.598580118089,-550000
1.87916666666667,64.9969695292559,29.9999178667564,29.9999381621819,29.9999369829855,29.9999468023685,29.9999545841681,29.9999614049998,29.9999686409578,29.9999761191272,29.9999900310596,29.999981414069,29.9999776679872,29.9999679859447,29.9999513293654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003117340907,39.5985628918482,39.5985692976317,39.5985693150265,39.598571571454,39.5985733436592,39.5985746058197,39.5985756501682,39.5985752081476,39.5985800159378,39.5985796989152,39.5985816520649,39.5985841480962,39.5985825455186,-550000
1.87944444444444,64.9969747101998,29.9999180071695,29.9999382678982,29.9999370907176,29.9999468933136,29.9999546618096,29.9999614709805,29.999968694568,29.9999761599528,29.9999900481013,29.9999814458424,29.9999777061651,29.9999680406747,29.9999514125709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003125822084,39.5985653487258,39.5985717435586,39.5985717609236,39.5985740134938,39.5985757826694,39.5985770426722,39.5985780852354,39.5985776439706,39.5985824435417,39.5985821270612,39.5985840768719,39.5985865686363,39.5985849687983,-550000
1.87972222222222,64.9969798822863,29.9999181473425,29.9999383734337,29.9999371982655,29.9999469841032,29.9999547393183,29.9999615368484,29.9999687480866,29.9999762007086,29.9999900651139,29.9999814775616,29.9999777442777,29.9999680953113,29.9999514956342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003134288763,39.5985678014033,39.598574185304,39.5985742026393,39.5985764513587,39.5985782175099,39.5985794753588,39.5985805161397,39.5985800756293,39.5985848669954,39.598584551056,39.5985864975336,39.5985889850383,39.5985873879353,-550000
1.88,64.9969850455306,29.9999182872759,29.9999384787888,29.9999373056296,29.9999470747376,29.9999548166946,29.9999616026037,29.9999688015136,29.9999762413947,29.9999900820974,29.9999815092266,29.9999777823251,29.9999681498544,29.9999515785554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003142740967,39.5985702498878,39.5985766228751,39.5985766401808,39.598578885056,39.5985806481879,39.5985819038865,39.5985829428883,39.598582503131,39.5985872863061,39.5985869709069,39.598588914057,39.5985913973094,39.5985898029366,-550000
1.88027777777778,64.9969901999479,29.9999184269701,29.9999385839639,29.9999374128101,29.999947165217,29.9999548939386,29.9999616682465,29.9999688548494,29.9999762820112,29.9999900990518,29.9999815408374,29.9999778203075,29.9999682043043,29.999951661335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003151178722,39.5985726941864,39.598579056279,39.5985790735551,39.5985813145927,39.5985830747105,39.5985843282625,39.5985853654882,39.5985849264828,39.5985897014808,39.5985893866209,39.5985913264492,39.5985938054565,39.5985922138093,-550000
1.88055555555556,64.9969953455531,29.9999185664255,29.9999386889591,29.9999375198074,29.9999472555418,29.9999549710505,29.9999617337772,29.9999689080939,29.9999763225584,29.9999901159773,29.9999815723942,29.999977858225,29.9999682586611,29.999951743973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003159602052,39.5985751343064,39.5985814855228,39.5985815027694,39.5985837399759,39.5985854970849,39.5985867484939,39.5985877839464,39.5985873456916,39.5985921125267,39.5985917982051,39.5985937347172,39.5985962094868,39.5985946205605,-550000
1.88083333333333,64.9970004823615,29.9999187056424,29.9999387937749,29.9999376266218,29.9999473457122,29.9999550480306,29.9999617991958,29.9999689612474,29.9999763630362,29.9999901328739,29.999981603897,29.9999778960776,29.9999683129249,29.9999518264697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003168010982,39.5985775702548,39.5985839106137,39.5985839278308,39.5985861612128,39.598587915318,39.5985891645878,39.5985901982702,39.5985897607647,39.5985945194506,39.5985942056665,39.5985961388682,39.5985986094071,39.5985970231972,-550000
1.88111111111111,64.9970056103879,29.9999188446214,29.9999388984114,29.9999377332536,29.9999474357285,29.9999551248791,29.9999618645027,29.9999690143101,29.9999764034448,29.9999901497415,29.999981635346,29.9999779338655,29.999968367096,29.9999519088254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003176405537,39.5985800020389,39.5985863315588,39.5985863487465,39.5985885783105,39.598590329417,39.5985915765511,39.5985926084665,39.598592171709,39.5985969222599,39.5985966090122,39.5985985389091,39.5986010052247,39.5985994217264,-550000
1.88138888888889,64.9970107296475,29.9999189833628,29.9999390028691,29.999937839703,29.9999475255908,29.9999552015962,29.9999619296978,29.9999690672821,29.9999764437843,29.9999901665804,29.9999816667412,29.9999779715889,29.9999684211745,29.9999519910404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00318478574,39.5985824296656,39.5985887483651,39.5985887655234,39.5985909912759,39.5985927393889,39.5985939843911,39.5985950145425,39.5985945785317,39.5985993209613,39.5985990082492,39.598600934847,39.5986033969465,39.5986018161552,-550000
1.88166666666667,64.9970158401553,29.999919121867,29.9999391071482,29.9999379459706,29.9999476152995,29.9999552781822,29.9999619947815,29.9999691201635,29.9999764840549,29.9999901833904,29.9999816980828,29.9999780092477,29.9999684751606,29.9999520731147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003193151618,39.5985848531421,39.5985911610397,39.5985911781687,39.5985934001163,39.5985951452409,39.5985963881147,39.5985974165051,39.5985969812397,39.598601715562,39.5986014033846,39.5986033266889,39.5986057845794,39.5986042064905,-550000
1.88194444444444,64.9970209419261,29.9999192601344,29.9999392112491,29.9999380520564,29.9999477048549,29.9999553546372,29.999962059754,29.9999691729545,29.9999765242566,29.9999902001718,29.9999817293707,29.9999780468422,29.9999685290544,29.9999521550488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003201503194,39.5985872724756,39.5985935695898,39.5985935866894,39.5985958048386,39.5985975469799,39.598598787729,39.5985998143614,39.5985993798402,39.598604106069,39.5986037944254,39.5986057144418,39.5986081681306,39.5986065927395,-550000
1.88222222222222,64.9970260349749,29.9999193981655,29.9999393151719,29.9999381579609,29.9999477942572,29.9999554309616,29.9999621246154,29.9999692256552,29.9999765643897,29.9999902169244,29.9999817606052,29.9999780843724,29.999968582856,29.9999522368428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003209840492,39.5985896876731,39.5985959740222,39.5985959910926,39.5985982054498,39.5985999446129,39.5986011832411,39.5986022081184,39.5986017743401,39.5986064924893,39.5986061813785,39.5986080981126,39.5986105476069,39.5986089749089,-550000
1.8825,64.9970311193166,29.9999195359606,29.9999394189172,29.9999382636844,29.9999478835066,29.9999555071555,29.9999621893659,29.9999692782659,29.9999766044541,29.9999902336484,29.9999817917863,29.9999781218385,29.9999686365657,29.999952318497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003218163537,39.5985920987416,39.5985983743441,39.5985983913853,39.5986006019571,39.5986023381471,39.5986035746578,39.5986045977831,39.5986041647464,39.5986088748298,39.5986085642509,39.5986104777084,39.5986129230153,39.5986113530059,-550000
1.88277777777778,64.9970361949662,29.9999196735201,29.999939522485,29.9999383692271,29.9999479726035,29.9999555832191,29.9999622540057,29.9999693307866,29.99997664445,29.9999902503438,29.9999818229141,29.9999781592405,29.9999686901835,29.9999524000116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003226472354,39.5985945056883,39.5986007705625,39.5986007875746,39.5986029943674,39.5986047275893,39.5986059619862,39.5986069833625,39.5986065510662,39.5986112530976,39.5986109430497,39.5986128532362,39.5986152943629,39.5986137270374,-550000
1.88305555555556,64.9970412619384,29.9999198108445,29.9999396258759,29.9999384745894,29.9999480615481,29.9999556591527,29.999962318535,29.9999693832176,29.9999766843775,29.9999902670107,29.9999818539887,29.9999781965785,29.9999687437097,29.9999524813869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003234766966,39.5985969085201,39.5986031626844,39.5986031796674,39.5986053826877,39.5986071129467,39.5986083452334,39.5986093648637,39.5986089333065,39.5986136272995,39.5986133177818,39.5986152247028,39.5986176616564,39.5986160970103,-550000
1.88333333333333,64.9970463202481,29.9999199479341,29.9999397290899,29.9999385797715,29.9999481503406,29.9999557349565,29.999962382954,29.9999694355589,29.9999767242368,29.9999902836491,29.9999818850102,29.9999782338527,29.9999687971444,29.999952562623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003243047398,39.5985993072441,39.5986055507168,39.5986055676708,39.598607766925,39.5986094942261,39.5986107244062,39.5986117422935,39.5986113114741,39.5986159974426,39.5986156884541,39.5986175921152,39.5986200249029,39.5986184629316,-550000
1.88361111111111,64.9970513699102,29.9999200847894,29.9999398321276,29.9999386847739,29.9999482389813,29.9999558106307,29.9999624472629,29.9999694878107,29.999976764028,29.999990300259,29.9999819159786,29.9999782710633,29.9999688504877,29.9999526437203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003251313675,39.5986017018674,39.5986079346668,39.5986079515918,39.5986101470863,39.5986118714346,39.5986130995117,39.5986141156589,39.5986136855761,39.5986183635338,39.5986180550736,39.5986199554804,39.5986223841093,39.5986208248082,-550000
1.88388888888889,64.9970564109394,29.9999202214106,29.999939934989,29.9999387895967,29.9999483274705,29.9999558861755,29.9999625114619,29.9999695399733,29.9999768037511,29.9999903168406,29.9999819468941,29.9999783082102,29.9999689037399,29.9999527246789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00325956582,39.5986040923969,39.5986103145412,39.5986103314373,39.5986125231786,39.5986142445791,39.5986154705568,39.5986164849669,39.5986160556195,39.59862072558,39.5986204176472,39.5986223148053,39.5986247392825,39.598623182647,-550000
1.88416666666667,64.9970614433504,29.9999203577984,29.9999400376747,29.9999388942404,29.9999484158084,29.9999559615912,29.999962575551,29.9999695920466,29.9999768434064,29.9999903333938,29.9999819777567,29.9999783452936,29.999968956901,29.9999528054991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003267803857,39.5986064788397,39.5986126903471,39.5986127072142,39.5986148952088,39.5986166136665,39.5986178375485,39.5986188502245,39.598618421611,39.5986230835881,39.5986227761818,39.5986246700967,39.5986270904293,39.5986255364549,-550000
1.88444444444444,64.997066467158,29.999920493953,29.9999401401848,29.9999389987052,29.9999485039953,29.9999560368779,29.9999626395307,29.9999696440309,29.9999768829938,29.9999903499187,29.9999820085666,29.9999783823136,29.9999690099713,29.9999528861812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003276027812,39.5986088612027,39.5986150620914,39.5986150789297,39.5986172631838,39.5986189787039,39.5986202004936,39.5986212114384,39.5986207835578,39.5986254375651,39.5986251306843,39.5986270213617,39.5986294375567,39.5986278862388,-550000
1.88472222222222,64.9970714823769,29.9999206298748,29.9999402425196,29.9999391029914,29.9999485920314,29.999956112036,29.9999627034009,29.9999696959264,29.9999769225136,29.9999903664154,29.9999820393238,29.9999784192703,29.9999690629508,29.9999529667254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003284237707,39.5986112394929,39.598617429781,39.5986174465905,39.5986196271107,39.598621339698,39.5986225593991,39.5986235686158,39.5986231414667,39.5986277875178,39.5986274811617,39.5986293686069,39.5986317806715,39.5986302320056,-550000
1.885,64.9970764890218,29.9999207655642,29.9999403446795,29.9999392070993,29.9999486799171,29.9999561870656,29.999962767162,29.9999697477331,29.9999769619658,29.9999903828839,29.9999820700285,29.9999784561638,29.9999691158397,29.9999530471318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003292433567,39.5986136137172,39.5986197934229,39.5986198102037,39.5986219869962,39.5986236966559,39.5986249142719,39.5986259217633,39.5986254953446,39.5986301334531,39.5986298276208,39.5986317118395,39.5986341197806,39.5986325737622,-550000
1.88527777777778,64.9970814871074,29.9999209010217,29.9999404466648,29.9999393110292,29.9999487676525,29.9999562619669,29.9999628308141,29.9999697994513,29.9999770013505,29.9999903993242,29.9999821006806,29.9999784929943,29.9999691686382,29.9999531274008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003300615415,39.5986159838827,39.5986221530241,39.5986221697762,39.5986243428474,39.5986260495844,39.5986272651189,39.598628270888,39.5986278451983,39.5986324753778,39.5986321700685,39.598634051066,39.5986364548909,39.5986349115154,-550000
1.88555555555556,64.9970864766482,29.9999210362477,29.9999405484757,29.9999394147815,29.9999488552379,29.9999563367402,29.9999628943574,29.9999698510811,29.999977040668,29.9999904157364,29.9999821312804,29.9999785297618,29.9999692213465,29.9999532075326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003308783277,39.5986183499962,39.5986245085913,39.5986245253147,39.5986266946711,39.5986283984905,39.598629611947,39.5986306159968,39.5986301910349,39.5986348132989,39.5986345085116,39.5986363862936,39.5986387860091,39.5986372452721,-550000
1.88583333333333,64.9970914576589,29.9999211712424,29.9999406501126,29.9999395183564,29.9999489426736,29.9999564113856,29.999962957792,29.9999699026226,29.9999770799182,29.9999904321206,29.9999821618278,29.9999785664665,29.9999692739647,29.9999532875274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003316937175,39.5986207120646,39.5986268601315,39.5986268768264,39.5986290424742,39.5986307433809,39.598631954763,39.5986329570964,39.598632532861,39.5986371472232,39.5986368429569,39.5986387175289,39.5986411131422,39.598639575039,-550000
1.88611111111111,64.997096430154,29.9999213060064,29.9999407515757,29.9999396217542,29.9999490299598,29.9999564859034,29.9999630211182,29.999969954076,29.9999771191013,29.9999904484767,29.9999821923231,29.9999786031084,29.9999693264929,29.9999533673854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003325077133,39.598623070095,39.5986292076517,39.598629224318,39.5986313862636,39.5986330842626,39.5986342935738,39.5986352941937,39.5986348706837,39.5986394771574,39.5986391734114,39.5986410447788,39.5986434362968,39.5986419008231,-550000
1.88638888888889,64.9971013941482,29.99992144054,29.9999408528654,29.9999397249753,29.9999491170968,29.9999565602939,29.9999630843361,29.9999700054414,29.9999771582175,29.9999904648049,29.9999822227661,29.9999786396877,29.9999693789313,29.999953447107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003333203176,39.5986254240942,39.5986315511585,39.5986315677964,39.5986337260461,39.5986354211423,39.5986366283863,39.5986376272957,39.5986372045097,39.5986418031085,39.5986414998818,39.5986433680501,39.5986457554798,39.598644222631,-550000
1.88666666666667,64.997106349656,29.9999215748436,29.9999409539819,29.9999398280199,29.9999492040848,29.9999566345572,29.999963147446,29.9999700567191,29.9999771972667,29.9999904811052,29.9999822531572,29.9999786762044,29.9999694312801,29.9999535266922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003341315327,39.598627774069,39.5986338906591,39.5986339072684,39.5986360618286,39.5986377540271,39.5986389592072,39.598639956409,39.5986395343459,39.5986441250832,39.598643822375,39.5986456873496,39.5986480706981,39.5986465404697,-550000
1.88694444444444,64.9971112966918,29.9999217089176,29.9999410549256,29.9999399308884,29.9999492909242,29.9999567086935,29.999963210448,29.999970107909,29.9999772362493,29.9999904973777,29.9999822834963,29.9999787126587,29.9999694835394,29.9999536061414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00334941361,39.5986301200265,39.59863622616,39.598636242741,39.598638393618,39.5986400829236,39.5986412860435,39.5986422815406,39.5986418601991,39.5986464430883,39.5986461408976,39.5986480026842,39.5986503819583,39.5986488543458,-550000
1.88722222222222,64.9971162352701,29.9999218427624,29.9999411556966,29.999940033581,29.9999493776151,29.9999567827031,29.9999632733422,29.9999701590115,29.9999772751651,29.9999905136223,29.9999823137835,29.9999787490507,29.9999695357093,29.9999536854548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003357498049,39.5986324619733,39.5986385576683,39.5986385742209,39.598640721421,39.5986424078387,39.5986436089019,39.5986446026972,39.598644182076,39.5986487571307,39.5986484554567,39.5986503140605,39.5986526892673,39.5986511642663,-550000
1.8875,64.9971211654055,29.9999219763784,29.9999412562955,29.9999401360981,29.9999494641577,29.9999568565862,29.999963336129,29.9999702100266,29.9999773140145,29.9999905298391,29.999982344019,29.9999787853805,29.9999695877901,29.9999537646326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003365568667,39.5986347999165,39.5986408851907,39.5986409017151,39.5986430452444,39.5986447287792,39.5986459277892,39.5986469198856,39.5986464999836,39.598651067217,39.5986507660588,39.5986526214853,39.5986549926317,39.5986534702378,-550000
1.88777777777778,64.9971260871123,29.999922109766,29.9999413567223,29.9999402384399,29.9999495505525,29.9999569303429,29.9999633988084,29.9999702609545,29.9999773527974,29.9999905460283,29.9999823742028,29.9999788216482,29.9999696397818,29.999953843675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003373625487,39.5986371338627,39.5986432087341,39.5986432252302,39.5986453650952,39.5986470457519,39.5986482427122,39.5986492331126,39.5986488139285,39.5986533733541,39.5986530727108,39.5986549249655,39.5986572920584,39.598655772267,-550000
1.88805555555556,64.9971310004049,29.9999222429256,29.9999414569775,29.9999403406067,29.9999496367995,29.9999570039736,29.9999634613807,29.9999703117953,29.9999773915141,29.9999905621897,29.9999824043349,29.9999788578539,29.9999696916847,29.9999539225823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003381668535,39.598639463819,39.5986455283052,39.5986455447731,39.59864768098,39.5986493587636,39.5986505536777,39.598651542385,39.5986511239176,39.5986556755487,39.5986553754195,39.5986572245077,39.5986595875541,39.5986580703608,-550000
1.88833333333333,64.9971359052978,29.9999223758575,29.9999415570613,29.9999404425989,29.9999497228991,29.9999570774784,29.999963523846,29.9999703625492,29.9999774301646,29.9999905783235,29.9999824344156,29.9999788939977,29.9999697434988,29.9999540013547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003389697832,39.598641789792,39.5986478439109,39.5986478603506,39.5986499929056,39.5986516678211,39.5986528606924,39.5986538477096,39.5986534299577,39.5986579738075,39.5986576741915,39.5986595201187,39.5986618791255,39.5986603645259,-550000
1.88861111111111,64.9971408018053,29.9999225085622,29.9999416569739,29.9999405444167,29.9999498088515,29.9999571508575,29.9999635862045,29.9999704132164,29.9999774687489,29.9999905944298,29.9999824644449,29.9999789300797,29.9999697952244,29.9999540799925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003397713403,39.5986441117887,39.5986501555579,39.5986501719695,39.5986523008788,39.598653972931,39.5986551637632,39.5986561490931,39.5986557320553,39.5986602681374,39.5986599690335,39.5986618118052,39.5986641667793,39.5986626547689,-550000
1.88888888888889,64.9971456899417,29.99992264104,29.9999417567158,29.9999406460605,29.999949894657,29.9999572241112,29.9999636484564,29.9999704637969,29.9999775072674,29.9999906105085,29.9999824944228,29.9999789661,29.9999698468615,29.9999541584958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003405715271,39.5986464298157,39.598652463253,39.5986524796365,39.5986546049064,39.5986562741003,39.5986574628967,39.5986584465422,39.5986580302175,39.5986625585449,39.5986622599524,39.5986640995739,39.5986664505222,39.5986649410966,-550000
1.88916666666667,64.9971505697213,29.9999227732913,29.9999418562872,29.9999407475305,29.9999499803158,29.9999572972397,29.9999637106019,29.999970514291,29.99997754572,29.9999906265597,29.9999825243494,29.9999790020588,29.9999698984103,29.9999542368649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003413703459,39.5986487438799,39.5986547670029,39.5986547833584,39.5986569049952,39.5986585713355,39.5986597580996,39.5986607400636,39.5986603244507,39.5986648450368,39.5986645469549,39.5986663834314,39.5986687303608,39.5986672235156,-550000
1.88944444444444,64.9971554411585,29.9999229053165,29.9999419556883,29.9999408488271,29.9999500658281,29.9999573702432,29.9999637726412,29.9999705646987,29.9999775841068,29.9999906425835,29.9999825542249,29.9999790379561,29.9999699498711,29.9999543151001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003421677991,39.5986510539881,39.5986570668144,39.5986570831419,39.5986592011517,39.5986608646434,39.5986620493788,39.5986630296641,39.5986626147618,39.5986671276197,39.5986668300475,39.5986686633846,39.598671006302,39.5986695020327,-550000
1.88972222222222,64.9971603042674,29.9999230371161,29.9999420549195,29.9999409499505,29.9999501511943,29.9999574431219,29.9999638345744,29.9999706150203,29.999977622428,29.9999906585799,29.9999825840494,29.999979073792,29.9999700012438,29.9999543932015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00342963889,39.5986533601469,39.5986593626942,39.5986593789938,39.5986614933829,39.5986631540308,39.5986643367409,39.5986653153504,39.5986649011574,39.5986694063005,39.598669109237,39.5986709394401,39.5986732783522,39.5986717766546,-550000
1.89,64.9971651590624,29.9999231686903,29.9999421539811,29.999941050901,29.9999502364146,29.9999575158759,29.9999638964017,29.9999706652559,29.9999776606838,29.999990674549,29.9999826138228,29.9999791095666,29.9999700525287,29.9999544711694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003437586179,39.5986556623633,39.598661654649,39.5986616709208,39.5986637816953,39.5986654395043,39.5986666201925,39.5986675971292,39.5986671836443,39.5986716810857,39.5986713845301,39.5986732116044,39.5986755465182,39.5986740473878,-550000
1.89027777777778,64.9971700055576,29.9999233000396,29.9999422528734,29.9999411516789,29.9999503214891,29.9999575885056,29.9999639581234,29.9999707154056,29.9999776988741,29.9999906904908,29.9999826435454,29.9999791452801,29.999970103726,29.999954549004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003445519883,39.5986579606439,39.5986639426856,39.5986639589296,39.5986660660957,39.5986677210707,39.5986688997405,39.5986698750071,39.5986694622292,39.598673951982,39.5986736559335,39.5986754798844,39.5986778108067,39.598676314239,-550000
1.89055555555556,64.9971748437673,29.9999234311643,29.9999423515965,29.9999412522845,29.9999504064182,29.9999576610112,29.9999640197395,29.9999707654695,29.9999777369991,29.9999907064053,29.9999826732171,29.9999791809326,29.9999701548357,29.9999546267056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003453440023,39.5986602549954,39.5986662268107,39.5986662430269,39.5986683465907,39.5986699987365,39.5986711753914,39.5986721489908,39.5986717369186,39.598676218996,39.5986759234537,39.5986777442866,39.5986800712242,39.5986785772149,-550000
1.89083333333333,64.9971796737055,29.9999235620649,29.9999424501509,29.9999413527182,29.9999504912022,29.9999577333928,29.9999640812503,29.9999708154479,29.999977775059,29.9999907222926,29.9999827028381,29.999979216524,29.9999702058581,29.9999547042743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003461346623,39.5986625454245,39.5986685070309,39.5986685232193,39.5986706231871,39.5986722725086,39.598673447152,39.598674419087,39.5986740077193,39.5986784821344,39.5986781870974,39.5986800048176,39.5986823277773,39.5986808363221,-550000
1.89111111111111,64.9971844953865,29.9999236927417,29.9999425485369,29.9999414529802,29.9999505758411,29.9999578056506,29.9999641426559,29.9999708653408,29.9999778130538,29.9999907381528,29.9999827324085,29.9999792520547,29.9999702567933,29.9999547817104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003469239707,39.598664831938,39.5986707833529,39.5986707995137,39.5986728958915,39.5986745423934,39.5986757150288,39.5986766853023,39.5986762746379,39.5986807414039,39.5986804468713,39.5986822614841,39.5986845804727,39.5986830915671,-550000
1.89138888888889,64.9971893088243,29.9999238231951,29.9999426467546,29.9999415530708,29.9999506603354,29.9999578777849,29.9999642039566,29.9999709151484,29.9999778509836,29.9999907539858,29.9999827619284,29.9999792875246,29.9999703076413,29.9999548590142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003477119297,39.5986671145426,39.5986730557834,39.5986730719165,39.5986751647106,39.5986768083978,39.5986779790285,39.5986789476434,39.5986785376811,39.5986829968109,39.5986827027819,39.5986845142926,39.598686829317,39.5986853429567,-550000
1.89166666666667,64.9971941140331,29.9999239534255,29.9999427448044,29.9999416529902,29.9999507446853,29.999957949796,29.9999642651524,29.9999709648709,29.9999778888486,29.9999907697918,29.9999827913977,29.9999793229339,29.9999703584025,29.9999549361858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003484985417,39.5986693932449,39.598675324329,39.5986753404345,39.5986774296509,39.5986790705282,39.5986802391578,39.5986812061168,39.5986807968555,39.5986852483622,39.5986849548359,39.5986867632499,39.5986890743167,39.5986875904974,-550000
1.89194444444444,64.9971989110269,29.9999240834333,29.9999428426866,29.9999417527389,29.9999508288909,29.9999580216839,29.9999643262437,29.9999710145084,29.9999779266489,29.9999907855708,29.9999828208167,29.9999793582826,29.9999704090768,29.9999550132254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003492838089,39.5986716680516,39.5986775889963,39.5986776050744,39.5986796907192,39.5986813287914,39.5986824954232,39.5986834607292,39.5986830521676,39.5986874960643,39.5986872030399,39.5986890083623,39.5986913154784,39.5986898341957,-550000
1.89222222222222,64.9972036998197,29.9999242132188,29.9999429404015,29.999941852317,29.9999509129527,29.9999580934489,29.9999643872305,29.9999710640611,29.9999779643846,29.9999908013228,29.9999828501854,29.9999793935709,29.9999704596646,29.9999550901334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003500677336,39.5986739389694,39.5986798497921,39.5986798658426,39.5986819479221,39.598683583194,39.5986847478314,39.5986857114872,39.5986853036241,39.5986897399238,39.5986894474004,39.5986912496367,39.5986935528087,39.5986920740583,-550000
1.8925,64.9972084804256,29.9999243427825,29.9999430379494,29.9999419517249,29.9999509968707,29.9999581650912,29.9999644481131,29.999971113529,29.9999780020557,29.9999908170478,29.9999828795039,29.9999794287989,29.9999705101658,29.9999551669099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003508503182,39.5986762060049,39.5986821067229,39.598682122746,39.5986842012661,39.5986858337425,39.5986869963889,39.5986879583974,39.5986875512316,39.5986919799473,39.598691687924,39.5986934870794,39.5986957863142,39.5986943100917,-550000
1.89277777777778,64.9972132528586,29.9999244721246,29.9999431353304,29.9999420509629,29.9999510806452,29.9999582366111,29.9999645088916,29.9999711629123,29.9999780396625,29.999990832746,29.9999829087723,29.9999794639667,29.9999705605808,29.9999552435551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003516315649,39.5986784691647,39.5986843597953,39.598684375791,39.5986864507578,39.5986880804435,39.5986892411024,39.5986902014663,39.5986897949967,39.5986942161413,39.5986939246173,39.598695720697,39.5986980160013,39.5986965423024,-550000
1.89305555555556,64.9972180171326,29.9999246012457,29.999943232545,29.9999421500312,29.9999511642765,29.9999583080087,29.9999645695661,29.9999712122113,29.999978077205,29.9999908484174,29.9999829379907,29.9999794990744,29.9999706109095,29.9999553200693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003524114761,39.5986807284555,39.5986866090159,39.5986866249843,39.5986886964039,39.5986903233036,39.5986914819783,39.5986924407006,39.5986920349259,39.5986964485124,39.5986961574868,39.5986979504961,39.5987002418766,39.5986987706971,-550000
1.89333333333333,64.9972227732616,29.999924730146,29.9999433295934,29.9999422489301,29.9999512477649,29.9999583792842,29.999964630137,29.9999712614259,29.9999781146833,29.9999908640619,29.9999829671591,29.999979534122,29.9999706611522,29.9999553964528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003531900539,39.5986829838839,39.5986888543914,39.5986888703324,39.5986909382109,39.5986925623294,39.5986937190234,39.5986946761067,39.5986942710257,39.598698677067,39.5986983865391,39.5987001764832,39.5987024639466,39.5987009952821,-550000
1.89361111111111,64.9972275212595,29.9999248588259,29.9999434264759,29.99994234766,29.9999513311105,29.9999584504379,29.9999646906043,29.9999713105565,29.9999781520975,29.9999908796798,29.9999829962776,29.9999795691097,29.999970711309,29.9999554727056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003539673007,39.5986852354565,39.5986910959282,39.598691111842,39.5986931761854,39.5986947975275,39.5986959522441,39.5986969076912,39.5986965033029,39.5987009018118,39.5987006117806,39.5987023986648,39.5987046822178,39.598703216064,-550000
1.89388888888889,64.9972322611403,29.9999249872859,29.9999435231928,29.9999424462211,29.9999514143137,29.99995852147,29.9999647509682,29.999971359603,29.9999781894477,29.9999908952709,29.9999830253464,29.9999796040376,29.9999707613801,29.9999555488281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003547432188,39.5986874831799,39.598693333633,39.5986933495195,39.5986954103339,39.5986970289043,39.5986981816469,39.5986991354607,39.5986987317637,39.5987031227533,39.598702833218,39.5987046170475,39.5987068966967,39.5987054330494,-550000
1.89416666666667,64.9972369929177,29.9999251155263,29.9999436197443,29.9999425446137,29.9999514973746,29.9999585923806,29.999964811229,29.9999714085657,29.9999782267342,29.9999909108354,29.9999830543654,29.9999796389058,29.9999708113656,29.9999556248204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003555178104,39.5986897270607,39.5986955675122,39.5986955833716,39.598697640663,39.5986992564664,39.5987004072384,39.5987013594217,39.5987009564149,39.5987053398979,39.5987050508576,39.5987068316376,39.5987091073899,39.5987076462446,-550000
1.89444444444444,64.9972417166057,29.9999252435474,29.9999437161308,29.9999426428381,29.9999515802935,29.99995866317,29.9999648713867,29.9999714574447,29.9999782639568,29.9999909263732,29.9999830833349,29.9999796737144,29.9999708612656,29.9999557006829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003562910778,39.5986919671053,39.5986977975725,39.5986978134048,39.5986998671792,39.5987014802203,39.5987026290251,39.5987035795806,39.5987031772629,39.5987075532521,39.598707264706,39.5987090424418,39.5987113143036,39.5987098556563,-550000
1.89472222222222,64.997246432218,29.9999253713497,29.9999438123525,29.9999427408946,29.9999516630707,29.9999587338384,29.9999649314416,29.9999715062401,29.9999783011159,29.9999909418845,29.9999831122548,29.9999797084635,29.9999709110803,29.9999557764156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003570630233,39.5986942033205,39.5987000238203,39.5987000396255,39.598702089889,39.5987037001726,39.5987048470135,39.5987057959441,39.5987053943142,39.5987097628225,39.5987094747697,39.5987112494665,39.5987135174446,39.5987120612908,-550000
1.895,64.9972511397686,29.9999254989334,29.9999439084098,29.9999428387835,29.9999517457063,29.999958804386,29.9999649913938,29.9999715549521,29.9999783382114,29.9999909573693,29.9999831411253,29.9999797431532,29.9999709608099,29.9999558520189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003578336491,39.5986964357127,39.5987022462622,39.5987022620404,39.5987043087989,39.5987059163298,39.5987070612101,39.5987080085185,39.5987076075752,39.5987119686154,39.5987116810552,39.5987134527181,39.5987157168191,39.5987142631546,-550000
1.89527777777778,64.9972558392711,29.9999256262991,29.9999440043028,29.999942936505,29.9999518282007,29.999958874813,29.9999650512436,29.9999716035809,29.9999783752435,29.9999909728277,29.9999831699465,29.9999797777836,29.9999710104545,29.999955927493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003586029574,39.5986986642885,39.5987044649047,39.5987044806559,39.5987065239155,39.5987081286982,39.5987092716213,39.5987102173103,39.5987098170526,39.5987141706374,39.5987138835688,39.598715652203,39.5987179124336,39.5987164612542,-550000
1.89555555555556,64.9972605307393,29.9999257534471,29.9999441000318,29.9999430340594,29.9999519105541,29.9999589451195,29.999965110991,29.9999716521265,29.9999784122123,29.9999909882596,29.9999831987183,29.9999798123547,29.9999710600141,29.999956002838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003593709506,39.5987008890544,39.5987066797543,39.5987066954786,39.5987087352451,39.5987103372845,39.5987114782538,39.5987124223261,39.5987120227527,39.5987163688948,39.5987160823171,39.5987178479278,39.5987201042945,39.5987186555959,-550000
1.89583333333333,64.997265214187,29.9999258803777,29.9999441955972,29.9999431314471,29.9999519927667,29.9999590153059,29.9999651706363,29.9999717005891,29.9999784491179,29.9999910036651,29.999983227441,29.9999798468668,29.9999711094891,29.9999560780542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003601376309,39.5987031100169,39.5987088908174,39.5987089065148,39.5987109427944,39.598712542095,39.5987136811138,39.5987146235723,39.598714224682,39.5987185633942,39.5987182773065,39.5987200398989,39.5987222924083,39.5987208461863,-550000
1.89611111111111,64.9972698896278,29.9999260070912,29.9999442909993,29.9999432286683,29.9999520748387,29.9999590853723,29.9999652301796,29.9999717489689,29.9999784859604,29.9999910190443,29.9999832561146,29.9999798813199,29.9999711588795,29.9999561531419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003609030005,39.5987053271825,39.5987110981006,39.5987111137712,39.5987131465696,39.5987147431362,39.5987158802079,39.5987168210552,39.5987164228469,39.598720754142,39.5987204685433,39.5987222281226,39.5987244767814,39.5987230330317,-550000
1.89638888888889,64.9972745570755,29.9999261335882,29.9999443862383,29.9999433257233,29.9999521567705,29.999959155319,29.9999652896211,29.999971797266,29.9999785227399,29.9999910343972,29.9999832847392,29.9999799157141,29.9999712081854,29.9999562281011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003616670616,39.5987075405577,39.5987133016103,39.598713317254,39.5987153465774,39.5987169404147,39.5987180755425,39.5987190147814,39.598718617254,39.5987229411445,39.5987226560341,39.5987244126054,39.5987266574201,39.5987252161386,-550000
1.89666666666667,64.9972792165437,29.9999262598689,29.9999444813144,29.9999434226124,29.9999522385621,29.999959225146,29.9999653489611,29.9999718454805,29.9999785594566,29.9999910497239,29.9999833133149,29.9999799500495,29.9999712574071,29.9999563029323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003624298165,39.598709750149,39.5987155013529,39.5987155169699,39.5987175428241,39.5987191339367,39.598720267124,39.5987212047573,39.5987208079095,39.5987251244081,39.5987248397853,39.5987265933537,39.5987288343309,39.5987273955132,-550000
1.89694444444444,64.9972838680461,29.9999263859338,29.999944576228,29.9999435193359,29.999952320214,29.9999592948537,29.9999654081995,29.9999718936126,29.9999785961105,29.9999910650243,29.9999833418416,29.9999799843262,29.9999713065446,29.9999563776355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003631912675,39.5987119559628,39.5987176973349,39.5987177129252,39.5987197353161,39.5987213237087,39.5987224549588,39.5987233909893,39.5987229948199,39.5987273039393,39.5987270198031,39.5987287703738,39.59873100752,39.5987295711621,-550000
1.89722222222222,64.9972885115963,29.9999265117831,29.9999446709794,29.999943615894,29.9999524017262,29.9999593644422,29.9999654673367,29.9999719416624,29.9999786327017,29.9999910802986,29.9999833703197,29.9999800185443,29.9999713555981,29.999956452211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003639514167,39.5987141580057,39.5987198895627,39.5987199051263,39.59872192406,39.5987235097372,39.5987246390534,39.5987255734837,39.5987251779917,39.5987294797445,39.5987291960941,39.5987309436722,39.598733176994,39.5987317430916,-550000
1.8975,64.9972931472078,29.9999266374173,29.9999447655687,29.999943712287,29.9999524830992,29.9999594339118,29.9999655263729,29.99997198963,29.9999786692304,29.9999910955468,29.999983398749,29.9999800527039,29.9999714045678,29.999956526659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003647102665,39.598716356284,39.5987220780427,39.5987220935798,39.598724109062,39.5987256920285,39.5987268194141,39.5987277522471,39.5987273574312,39.59873165183,39.5987313686645,39.5987331132551,39.5987353427591,39.5987339113079,-550000
1.89777777777778,64.9972977748943,29.9999267628367,29.9999448599964,29.9999438085153,29.999952564333,29.9999595032626,29.999965585308,29.9999720375157,29.9999787056966,29.999991110769,29.9999834271298,29.9999800868051,29.9999714534537,29.9999566009797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003654678189,39.5987185508042,39.5987242627814,39.5987242782919,39.5987262903287,39.598727870589,39.5987289960473,39.5987299272856,39.5987295331448,39.5987338202021,39.5987335375208,39.598735279129,39.5987375048217,39.5987360758176,-550000
1.89805555555556,64.9973023946693,29.9999268880417,29.9999449542626,29.999943904579,29.9999526454279,29.9999595724948,29.9999656441425,29.9999720853195,29.9999787421005,29.9999911259651,29.999983455462,29.999980120848,29.9999715022561,29.9999566751734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003662240762,39.5987207415727,39.5987264437852,39.5987264592691,39.5987284678663,39.5987300454251,39.5987311689595,39.5987320986058,39.5987317051389,39.5987359848673,39.5987357026693,39.5987374413002,39.598739663188,39.5987382366269,-550000
1.89833333333333,64.9973070065463,29.9999270130327,29.9999450483677,29.9999440004785,29.9999527263842,29.9999596416087,29.9999657028763,29.9999721330416,29.9999787784422,29.9999911411352,29.9999834837458,29.9999801548327,29.9999715509751,29.9999567492403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003669790407,39.598722928596,39.5987286210603,39.5987286365178,39.5987306416812,39.5987322165432,39.5987333381569,39.598734266214,39.5987338734197,39.5987381458318,39.5987378641163,39.598739599775,39.5987418178645,39.5987403937421,-550000
1.89861111111111,64.9973116105389,29.99992713781,29.999945142312,29.9999440962141,29.9999528072021,29.9999597106044,29.9999657615098,29.9999721806821,29.9999788147217,29.9999911562794,29.9999835119812,29.9999801887593,29.9999715996107,29.9999568231805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003677327145,39.5987251118804,39.5987307946132,39.5987308100443,39.5987328117798,39.5987343839496,39.5987355036459,39.5987364301165,39.5987360379938,39.5987403031019,39.5987400218681,39.5987417545597,39.5987439688574,39.5987425471696,-550000
1.89888888888889,64.9973162066604,29.9999272623739,29.9999452360956,29.999944191786,29.9999528878819,29.9999597794822,29.999965820043,29.9999722282412,29.9999788509392,29.9999911713977,29.9999835401684,29.999980222628,29.9999716481632,29.9999568969944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003684850999,39.5987272914323,39.5987329644504,39.598732979855,39.5987349781686,39.5987365476506,39.5987376654328,39.5987385903196,39.5987381988673,39.5987424566841,39.5987421759311,39.5987439056607,39.598746116173,39.5987446969156,-550000
1.89916666666667,64.9973207949244,29.999927386725,29.9999453297189,29.9999442871945,29.9999529684237,29.9999598482422,29.9999658784762,29.9999722757189,29.9999788870948,29.9999911864902,29.9999835683074,29.9999802564387,29.9999716966327,29.999956970682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003692361991,39.5987294672581,39.598735130578,39.5987351459563,39.5987371408537,39.5987387076527,39.598739823524,39.5987407468298,39.5987403560467,39.5987446065846,39.5987443263116,39.5987460530842,39.5987482598177,39.5987468429865,-550000
1.89944444444444,64.9973253753443,29.9999275108634,29.9999454231821,29.99994438244,29.9999530488278,29.9999599168847,29.9999659368094,29.9999723231155,29.9999789231886,29.9999912015569,29.9999835963983,29.9999802901916,29.9999717450194,29.9999570442437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003699860142,39.5987316393642,39.5987372930024,39.5987373083545,39.5987392998415,39.5987408639621,39.5987419779258,39.5987428996532,39.5987425095383,39.5987467528096,39.5987464730159,39.5987481968365,39.5987503997976,39.5987489853885,-550000
1.89972222222222,64.9973299479335,29.9999276347896,29.9999455164856,29.9999444775226,29.9999531290945,29.9999599854099,29.999965995043,29.9999723704311,29.9999789592207,29.9999912165978,29.9999836244412,29.9999803238868,29.9999717933233,29.9999571176796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003707345474,39.5987338077569,39.5987394517301,39.5987394670559,39.5987414551384,39.5987430165851,39.5987441286445,39.5987450487962,39.5987446593482,39.5987488953655,39.5987486160502,39.5987503369239,39.598752536119,39.5987511241279,-550000
1.9,64.9973345127054,29.999927758504,29.9999456096295,29.9999445724426,29.999953209224,29.9999600538179,29.9999660531769,29.9999724176658,29.9999789951912,29.999991231613,29.9999836524361,29.9999803575245,29.9999718415447,29.99995719099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00371481801,39.5987359724426,39.5987416067672,39.5987416220668,39.5987436067507,39.5987451655281,39.5987462756864,39.5987471942651,39.598746805483,39.5987510342586,39.5987507554208,39.5987524733527,39.5987546687883,39.598753259211,-550000
1.90027777777778,64.9973390696733,29.9999278820069,29.9999457026142,29.9999446672004,29.9999532892165,29.9999601221089,29.9999661112116,29.9999724648197,29.9999790311002,29.9999912466026,29.9999836803832,29.9999803911046,29.9999718896836,29.9999572641751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003722277771,39.5987381334276,39.5987437581202,39.5987437733936,39.5987457546847,39.5987473107973,39.5987484190577,39.5987493360661,39.5987489479487,39.5987531694951,39.598752891134,39.5987546061291,39.5987567978116,39.5987553906441,-550000
1.90055555555556,64.9973436188506,29.9999280052986,29.99994579544,29.9999447617962,29.9999533690722,29.9999601902832,29.999966169147,29.999972511893,29.9999790669478,29.9999912615665,29.9999837082825,29.9999804246273,29.9999719377403,29.9999573372351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00372972478,39.5987402907182,39.5987459057953,39.5987459210426,39.5987478989466,39.598749452399,39.5987505587649,39.5987514742056,39.5987510867518,39.5987553010813,39.5987550231961,39.5987567352594,39.5987589231952,39.5987575184332,-550000
1.90083333333333,64.9973481602507,29.9999281283796,29.9999458881071,29.9999448562303,29.9999534487914,29.999960258341,29.9999662269833,29.9999725588859,29.9999791027342,29.9999912765049,29.9999837361341,29.9999804580927,29.9999719857147,29.9999574101701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003737159057,39.5987424443209,39.5987480497988,39.59874806502,39.5987500395427,39.5987515903395,39.598752694814,39.5987536086898,39.5987532218984,39.5987574290233,39.5987571516133,39.5987588607498,39.5987610449453,39.5987596425848,-550000
1.90111111111111,64.9973526938867,29.9999282512502,29.9999459806158,29.999944950503,29.9999535283744,29.9999603262824,29.9999662847208,29.9999726057984,29.9999791384593,29.9999912914177,29.9999837639381,29.9999804915009,29.9999720336072,29.9999574829805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003744580625,39.5987445942418,39.5987501901369,39.5987502053321,39.5987521764794,39.598753724625,39.5987548272114,39.598755739525,39.5987553533949,39.5987595533275,39.5987592763918,39.5987609826065,39.5987631630681,39.598761763105,-550000
1.90138888888889,64.997357219772,29.9999283739107,29.9999460729663,29.9999450446144,29.9999536078212,29.9999603941077,29.9999663423596,29.9999726526307,29.9999791741234,29.999991306305,29.9999837916945,29.999980524852,29.9999720814178,29.9999575556664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003751989505,39.5987467404872,39.598752326816,39.5987523419852,39.5987543097627,39.5987558552618,39.5987569559633,39.5987578667173,39.5987574812474,39.598761674,39.5987613975378,39.5987631008357,39.5987652775699,39.59876388,-550000
1.90166666666667,64.9973617379199,29.9999284963615,29.9999461651589,29.999945138565,29.9999536871323,29.999960461817,29.9999663998998,29.999972699383,29.9999792097265,29.9999913211669,29.9999838194036,29.999980558146,29.9999721291467,29.9999576282281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00375938572,39.5987488830635,39.5987544598423,39.5987544749856,39.5987564393991,39.5987579822561,39.598759081076,39.598759990273,39.5987596054621,39.5987637910471,39.5987635150575,39.5987652154437,39.5987673884567,39.598765993276,-550000
1.90194444444444,64.9973662483435,29.999928618603,29.9999462571939,29.999945232355,29.9999537663078,29.9999605294106,29.9999664573417,29.9999727460553,29.9999792452688,29.9999913360033,29.9999838470652,29.9999805913832,29.9999721767939,29.9999577006657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00376676929,39.5987510219769,39.598756589222,39.5987566043394,39.5987585653947,39.5987601056142,39.5987612025556,39.5987621101984,39.5987617260454,39.5987659044749,39.5987656289572,39.5987673264365,39.5987694957348,39.5987681029392,-550000
1.90222222222222,64.9973707510561,29.9999287406355,29.9999463490716,29.9999453259847,29.9999538453479,29.9999605968886,29.9999665146854,29.9999727926479,29.9999792807503,29.9999913508144,29.9999838746796,29.9999806245635,29.9999722243598,29.9999577729794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003774140238,39.5987531572336,39.5987587149614,39.5987587300529,39.5987606877558,39.5987622253422,39.5987633204084,39.5987642264996,39.5987638430034,39.5987680142897,39.5987677392431,39.5987694338205,39.5987715994103,39.5987702089958,-550000
1.9025,64.9973752460708,29.9999288624594,29.9999464407923,29.9999454194543,29.999953924253,29.9999606642513,29.999966571931,29.9999728391608,29.9999793161712,29.9999913656002,29.9999839022467,29.9999806576872,29.9999722718443,29.9999578451696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003781498584,39.59875528884,39.5987608370667,39.5987608521324,39.5987628064885,39.5987643414464,39.5987654346406,39.5987663391828,39.5987659563423,39.5987701204975,39.5987698459212,39.5987715376018,39.5987736994895,39.5987723114519,-550000
1.90277777777778,64.9973797334009,29.999928984075,29.9999465323561,29.9999455127641,29.9999540030231,29.9999607314988,29.9999666290788,29.9999728855941,29.9999793515314,29.9999913803607,29.9999839297668,29.9999806907541,29.9999723192476,29.9999579172363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003788844351,39.5987574168023,39.598762955544,39.598762970584,39.5987649215992,39.598766453933,39.5987675452584,39.5987684482542,39.5987680660682,39.5987722231047,39.5987719489978,39.5987736377864,39.5987757959785,39.5987744103137,-550000
1.90305555555556,64.9973842130594,29.9999291054827,29.9999466237634,29.9999456059144,29.9999540816586,29.9999607986313,29.9999666861289,29.9999729319481,29.9999793868313,29.999991395096,29.9999839572397,29.9999807237646,29.9999723665699,29.9999579891799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003796177561,39.5987595411266,39.5987650703997,39.598765085414,39.5987670330938,39.5987685628081,39.5987696522679,39.5987705537201,39.5987701721875,39.5987743221173,39.5987740484791,39.5987757343807,39.5987778888833,39.5987765055874,-550000
1.90333333333333,64.9973886850594,29.9999292266829,29.9999467150144,29.9999456989054,29.9999541601596,29.9999608656491,29.9999667430815,29.9999729782229,29.9999794220708,29.9999914098061,29.9999839846658,29.9999807567186,29.9999724138113,29.9999580610004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003803498233,39.5987616618193,39.5987671816399,39.5987671966286,39.5987691409788,39.598770668078,39.5987717556753,39.5987726555865,39.5987722747062,39.5987764175415,39.5987761443712,39.5987778273907,39.5987799782102,39.598778597279,-550000
1.90361111111111,64.9973931494141,29.9999293476759,29.9999468061095,29.9999457917375,29.9999542385264,29.9999609325523,29.9999667999367,29.9999730244186,29.9999794572501,29.9999914244911,29.9999840120449,29.9999807896163,29.9999724609719,29.9999581326982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003810806391,39.5987637788865,39.5987692892708,39.5987693042338,39.5987712452601,39.5987727697487,39.5987738554867,39.5987747538595,39.5987743736305,39.5987785093834,39.5987782366801,39.5987799168225,39.5987820639652,39.5987806853948,-550000
1.90388888888889,64.9973976061366,29.999929468462,29.9999468970488,29.9999458844109,29.9999543167593,29.9999609993412,29.9999668566947,29.9999730705353,29.9999794923692,29.9999914391509,29.9999840393772,29.9999808224578,29.9999725080519,29.9999582042734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003818102054,39.5987658923344,39.5987713932986,39.598771408236,39.598773345944,39.5987748678265,39.5987759517084,39.5987768485455,39.5987764689665,39.5987805976492,39.5987803254121,39.5987820026823,39.5987841461544,39.5987827699407,-550000
1.90416666666667,64.9974020552398,29.9999295890417,29.9999469878326,29.9999459769258,29.9999543948584,29.9999610660158,29.9999669133557,29.9999731165731,29.9999795274283,29.9999914537857,29.9999840666628,29.9999808552431,29.9999725550514,29.9999582757263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003825385246,39.5987680021693,39.5987734937293,39.5987735086412,39.5987754430367,39.5987769623175,39.5987780443465,39.5987789396504,39.5987785607204,39.5987826823449,39.5987824105733,39.5987840849762,39.598786224784,39.598784850923,-550000
1.90444444444444,64.9974064967368,29.9999297094152,29.9999470784613,29.9999460692826,29.999954472824,29.9999611325765,29.9999669699198,29.9999731625323,29.9999795624274,29.9999914683955,29.9999840939018,29.9999808879724,29.9999726019706,29.999958347057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003832655986,39.5987701083972,39.5987755905692,39.5987756054556,39.5987775365442,39.5987790532278,39.5987801334071,39.5987810271804,39.5987806488982,39.5987847634767,39.5987844921697,39.5987861637102,39.59878829986,39.5987869283477,-550000
1.90472222222222,64.9974109306406,29.9999298295829,29.999947168935,29.9999461614815,29.9999545506564,29.9999611990234,29.9999670263872,29.9999732084128,29.9999795973667,29.9999914829803,29.9999841210942,29.9999809206457,29.9999726488096,29.9999584182657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003839914297,39.5987722110244,39.5987776838245,39.5987776986854,39.5987796264727,39.5987811405635,39.5987822188962,39.5987831111417,39.5987827335062,39.5987868410506,39.5987865702075,39.5987882388905,39.5987903713885,39.5987890022208,-550000
1.905,64.9974153569642,29.9999299495452,29.9999472592541,29.9999462535228,29.9999546283556,29.9999612653567,29.9999670827581,29.999973254215,29.9999796322463,29.9999914975402,29.9999841482401,29.9999809532632,29.9999726955685,29.9999584893527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003847160199,39.5987743100569,39.5987797735011,39.5987797883366,39.5987817128284,39.5987832243308,39.59878430082,39.5987851915402,39.5987848145504,39.5987889150728,39.5987886446928,39.5987903105231,39.5987924393756,39.5987910725485,-550000
1.90527777777778,64.9974197757205,29.9999300693024,29.9999473494187,29.9999463454068,29.9999547059221,29.9999613315766,29.9999671390327,29.9999732999388,29.9999796670663,29.9999915120751,29.9999841753396,29.9999809858249,29.9999727422474,29.9999585603183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003854393714,39.5987764055011,39.5987818596053,39.5987818744155,39.5987837956173,39.5987853045357,39.5987863791847,39.5987872683822,39.5987868920369,39.5987909855492,39.5987907156315,39.5987923786141,39.5987945038273,39.5987931393369,-550000
1.90555555555556,64.9974241869225,29.9999301888549,29.9999474394292,29.9999464371336,29.9999547833559,29.9999613976833,29.999967195211,29.9999733455845,29.9999797018268,29.9999915265853,29.9999842023928,29.9999810183309,29.9999727888466,29.9999586311624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003861614863,39.5987784973629,39.5987839421432,39.598783956928,39.5987858748454,39.5987873811843,39.5987884539962,39.5987893416736,39.5987889659718,39.598793052486,39.5987927830299,39.5987944431695,39.5987965647497,39.5987952025919,-550000
1.90583333333333,64.9974285905831,29.999930308203,29.9999475292859,29.9999465287037,29.9999548606574,29.999961463677,29.9999672512933,29.9999733911522,29.9999797365278,29.9999915410706,29.9999842293997,29.9999810507814,29.9999728353661,29.9999587018855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003868823667,39.5987805856485,39.5987860211208,39.5987860358803,39.598787950519,39.5987894542828,39.5987905252607,39.5987914114206,39.5987910363612,39.5987951158893,39.5987948468938,39.5987965041955,39.5987986221488,39.5987972623196,-550000
1.90611111111111,64.9974329867151,29.9999304273471,29.9999476189889,29.9999466201172,29.9999549378267,29.9999615295579,29.9999673072797,29.9999734366419,29.9999797711695,29.9999915555312,29.9999842563605,29.9999810831764,29.9999728818061,29.9999587724877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003876020147,39.5987826703641,39.5987880965442,39.5987881112785,39.5987900226441,39.5987915238372,39.5987925929842,39.5987934776292,39.598793103211,39.598797175765,39.5987969072294,39.5987985616979,39.5988006760306,39.5987993185261,-550000
1.90638888888889,64.9974373753316,29.9999305462875,29.9999477085385,29.9999467113744,29.9999550148641,29.9999615953261,29.9999673631704,29.9999734820539,29.999979805752,29.999991569967,29.9999842832752,29.999981115516,29.9999729281667,29.9999588429692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003883204324,39.5987847515157,39.5987901684195,39.5987901831286,39.5987920912267,39.5987935898535,39.5987946571728,39.5987955403055,39.5987951665274,39.5987992321192,39.5987989640428,39.5988006156829,39.5988027264011,39.5988013712173,-550000
1.90666666666667,64.9974417564452,29.9999306650246,29.9999477979351,29.9999468024757,29.9999550917698,29.999961660982,29.9999674189655,29.9999735273883,29.9999798402753,29.9999915843782,29.9999843101438,29.9999811478003,29.999972974448,29.9999589133302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003890376219,39.5987868291094,39.5987922367528,39.5987922514368,39.5987941562729,39.5987956523377,39.5987967178325,39.5987975994555,39.5987972263164,39.5988012849579,39.5988010173398,39.5988026661564,39.5988047732664,39.5988034203993,-550000
1.90694444444444,64.9974461300689,29.9999307835587,29.9999478871789,29.9999468934212,29.9999551685441,29.9999617265255,29.9999674746653,29.9999735726451,29.9999798747397,29.9999915987648,29.9999843369666,29.9999811800295,29.9999730206502,29.9999589835709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003897535854,39.5987889031513,39.5987943015502,39.598794316209,39.5987962177888,39.5987977112961,39.5987987749693,39.5987996550852,39.5987992825841,39.5988033342871,39.5988030671266,39.5988047131245,39.5988068166324,39.5988054660781,-550000
1.90722222222222,64.9974504962154,29.9999309018901,29.9999479762701,29.9999469842112,29.999955245187,29.9999617919571,29.9999675302699,29.9999736178246,29.9999799091451,29.9999916131267,29.9999843637435,29.9999812122035,29.9999730667735,29.9999590536915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003904683249,39.5987909736474,39.5987963628176,39.5987963774514,39.5987982757804,39.5987997667345,39.5988008285893,39.5988017072007,39.5988013353364,39.5988053801129,39.5988051134091,39.5988067565932,39.5988088565051,39.5988075082596,-550000
1.9075,64.9974548548975,29.9999310200193,29.999948065209,29.999947074846,29.999955321699,29.9999618572767,29.9999675857794,29.9999736629268,29.9999799434917,29.9999916274641,29.9999843904746,29.9999812443225,29.9999731128178,29.9999591236923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003911818425,39.598793040604,39.5987984205611,39.5987984351699,39.5988003302537,39.5988018186589,39.5988028786985,39.5988037558079,39.5988033845794,39.5988074224411,39.5988071561934,39.5988087965684,39.5988108928905,39.5988095469498,-550000
1.90777777777778,64.997459206128,29.9999311379465,29.9999481539958,29.9999471653259,29.9999553980802,29.9999619224847,29.999967641194,29.999973707952,29.9999799777796,29.999991641777,29.99998441716,29.9999812763867,29.9999731587835,29.9999591935734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003918941403,39.5987951040269,39.5988004747868,39.5988004893706,39.5988023812147,39.5988038670754,39.5988049253029,39.5988058009129,39.5988054303191,39.5988094612778,39.5988091954853,39.5988108330561,39.5988129257945,39.5988115821548,-550000
1.90805555555556,64.9974635499196,29.9999312556721,29.9999482426309,29.999947255651,29.9999554743307,29.9999619875813,29.9999676965138,29.9999737529002,29.9999800120089,29.9999916560654,29.9999844437998,29.999981308396,29.9999732046706,29.999959263335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003926052204,39.5987971639222,39.5988025255006,39.5988025400595,39.5988044286694,39.5988059119901,39.5988069684085,39.5988078425216,39.5988074725614,39.598811496629,39.598811231291,39.5988128660623,39.5988149552232,39.5988136138805,-550000
1.90833333333333,64.997467886285,29.9999313731964,29.9999483311144,29.9999473458218,29.999955550451,29.9999620525665,29.9999677517391,29.9999737977715,29.9999800461796,29.9999916703294,29.999984470394,29.9999813403506,29.9999732504792,29.9999593329774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003933150848,39.598799220296,39.5988045727086,39.5988045872426,39.5988064726239,39.5988079534088,39.5988090080212,39.59880988064,39.5988095113123,39.5988135285007,39.5988132636162,39.5988148955929,39.5988169811823,39.5988156421327,-550000
1.90861111111111,64.997472215237,29.9999314905199,29.9999484194467,29.9999474358385,29.9999556264411,29.9999621174407,29.99996780687,29.9999738425662,29.999980080292,29.999991684569,29.9999844969428,29.9999813722506,29.9999732962096,29.9999594025007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003940237357,39.5988012731542,39.5988066164168,39.5988066309259,39.598808513084,39.5988099913375,39.5988110441471,39.5988119152741,39.5988115465779,39.5988155568986,39.5988152924671,39.5988169216539,39.598819003678,39.5988176669175,-550000
1.90888888888889,64.9974765367882,29.9999316076427,29.9999485076279,29.9999475257012,29.9999557023013,29.9999621822039,29.9999678619067,29.9999738872842,29.999980114346,29.9999916987843,29.9999845234462,29.999981404096,29.9999733418617,29.9999594719051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003947311751,39.598803322503,39.598808656631,39.5988086711153,39.5988105500559,39.5988120257822,39.598813076792,39.5988139464299,39.598813578364,39.5988175818289,39.5988173178495,39.5988189442512,39.598821022716,39.5988196882408,-550000
1.90916666666667,64.9974808509512,29.9999317245654,29.9999485956585,29.9999476154103,29.9999557780318,29.9999622468565,29.9999679168492,29.9999739319258,29.9999801483418,29.9999917129753,29.9999845499043,29.999981435887,29.9999733874359,29.999959541191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003954374051,39.5988053683482,39.5988106933574,39.5988107078169,39.5988125835454,39.5988140567489,39.598815105962,39.5988159741132,39.5988156066766,39.5988196032974,39.5988193397693,39.5988209633907,39.5988230383023,39.5988217061084,-550000
1.90944444444444,64.9974851577388,29.9999318412881,29.9999486835385,29.9999477049661,29.9999558536328,29.9999623113985,29.9999679716979,29.9999739764911,29.9999801822796,29.999991727142,29.9999845763172,29.9999814676237,29.9999734329321,29.9999596103583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003961424278,39.598807410696,39.5988127266018,39.5988127410366,39.5988146135585,39.5988160842436,39.598817131663,39.5988179983301,39.5988176315217,39.5988216213101,39.5988213582325,39.5988229790783,39.5988250504429,39.5988237205264,-550000
1.90972222222222,64.9974894571634,29.9999319578114,29.9999487712683,29.9999477943687,29.9999559291046,29.9999623758301,29.9999680264527,29.9999740209802,29.9999802161592,29.9999917412845,29.9999846026849,29.9999814993061,29.9999734783505,29.9999596794075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003968462452,39.5988094495521,39.5988147563702,39.5988147707804,39.5988166401011,39.598818108272,39.5988191539009,39.5988200190864,39.5988196529051,39.5988236358728,39.598823373245,39.5988249913199,39.5988270591435,39.5988257315005,-550000
1.91,64.9974937492377,29.9999320741354,29.9999488588481,29.9999478836186,29.9999560044474,29.9999624401517,29.999968081114,29.9999740653933,29.999980249981,29.9999917554029,29.9999846290076,29.9999815309343,29.9999735236913,29.9999597483386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003975488594,39.5988114849227,39.5988167826686,39.5988167970541,39.5988186631792,39.5988201288403,39.5988211726816,39.5988220363881,39.5988216708329,39.5988256469914,39.5988253848127,39.5988270001215,39.5988290644101,39.5988277390368,-550000
1.91027777777778,64.9974980339742,29.9999321902605,29.9999489462782,29.9999479727158,29.9999560796614,29.9999625043632,29.9999681356818,29.9999741097304,29.999980283745,29.9999917694971,29.9999846552852,29.9999815625085,29.9999735689545,29.9999598171518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003982502724,39.5988135168137,39.5988188055029,39.5988188198638,39.5988206827987,39.5988221459542,39.598823188011,39.598824050241,39.5988236853108,39.5988276546719,39.5988273929415,39.5988290054889,39.5988310662486,39.598829743141,-550000
1.91055555555556,64.9975023113856,29.9999323061872,29.9999490335588,29.9999480616607,29.9999561547468,29.999962568465,29.9999681901563,29.9999741539917,29.9999803174512,29.9999917835672,29.9999846815179,29.9999815940287,29.9999736141404,29.9999598858474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003989504863,39.598815545231,39.598820824879,39.5988208392154,39.5988226989655,39.5988241596197,39.5988251998951,39.5988260606511,39.5988256963448,39.5988296589201,39.5988293976372,39.5988310074279,39.5988330646647,39.598831743819,-550000
1.91083333333333,64.9975065814843,29.9999324219156,29.9999491206902,29.9999481504536,29.9999562297038,29.9999626324572,29.9999682445377,29.9999741981774,29.9999803510998,29.9999917976132,29.9999847077058,29.999981625495,29.9999736592491,29.9999599544256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003996495031,39.5988175701806,39.5988228408029,39.5988228551147,39.5988247116856,39.5988261698427,39.5988272083398,39.5988280676243,39.5988277039409,39.5988316597419,39.5988313989057,39.5988330059445,39.5988350596644,39.5988337410768,-550000
1.91111111111111,64.9975108442827,29.9999325374462,29.9999492076727,29.9999482390947,29.9999563045327,29.9999626963401,29.9999682988262,29.9999742422875,29.9999803846909,29.9999918116353,29.9999847338489,29.9999816569075,29.9999737042806,29.9999600228865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004003473249,39.5988195916684,39.5988248532803,39.5988248675677,39.5988267209647,39.5988281766291,39.5988292133508,39.5988300711664,39.5988297081047,39.5988336571432,39.5988333967529,39.5988350010444,39.5988370512535,39.59883573492,-550000
1.91138888888889,64.9975150997935,29.9999326527793,29.9999492945065,29.9999483275843,29.9999563792337,29.9999627601137,29.9999683530218,29.9999742863223,29.9999804182246,29.9999918256333,29.9999847599473,29.9999816882663,29.9999737492352,29.9999600912304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004010439538,39.5988216097003,39.5988268623173,39.5988268765802,39.5988287268088,39.5988301799847,39.5988312149341,39.5988320712833,39.5988317088424,39.5988356511297,39.5988353911847,39.5988369927336,39.5988390394379,39.5988377253547,-550000
1.91166666666667,64.9975193480291,29.9999327679153,29.9999493811918,29.9999484159225,29.999956453807,29.9999628237782,29.9999684071248,29.9999743302817,29.9999804517009,29.9999918396075,29.9999847860011,29.9999817195715,29.9999737941129,29.9999601594575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004017393918,39.5988236242822,39.5988288679197,39.5988288821582,39.5988307292238,39.5988321799154,39.5988332130956,39.5988340679808,39.5988337061596,39.5988376417074,39.5988373822068,39.5988389810178,39.5988410242232,39.5988397123865,-550000
1.91194444444444,64.9975235890018,29.9999328828544,29.9999494677289,29.9999485041098,29.9999565282528,29.999962887334,29.9999684611353,29.999974374166,29.99998048512,29.9999918535578,29.9999848120104,29.9999817508232,29.9999738389139,29.999960227568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004024336408,39.5988256354201,39.5988308700933,39.5988308843075,39.5988327282155,39.5988341764271,39.5988352078411,39.5988360612648,39.5988357000622,39.598839628882,39.5988393698251,39.5988409659029,39.5988430056155,39.5988416960214,-550000
1.91222222222222,64.9975278227242,29.999932997597,29.9999495541181,29.9999485921463,29.9999566025713,29.9999629507811,29.9999685150535,29.9999744179753,29.999980518482,29.9999918674842,29.9999848379752,29.9999817820215,29.9999738836383,29.999960295562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00403126703,39.5988276431197,39.5988328688441,39.598832883034,39.5988347237897,39.5988361695256,39.5988371991763,39.5988380511412,39.5988376905561,39.5988416126594,39.5988413540454,39.5988429473947,39.5988449836204,39.598843676265,-550000
1.9125,64.9975320492085,29.9999331121435,29.9999496403596,29.9999486800323,29.9999566767628,29.9999630141197,29.9999685688795,29.9999744617097,29.999980551787,29.9999918813868,29.9999848638956,29.9999818131664,29.9999739282862,29.9999603634397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004038185803,39.5988296473871,39.5988348641779,39.5988348783435,39.5988367159524,39.5988381592168,39.5988391871073,39.5988400376157,39.5988396776471,39.5988435930454,39.5988433348735,39.598844925499,39.5988469582437,39.5988456531233,-550000
1.91277777777778,64.9975362684672,29.9999332264941,29.9999497264537,29.9999487677681,29.9999567508274,29.9999630773501,29.9999686226134,29.9999745053693,29.999980585035,29.9999918952656,29.9999848897717,29.9999818442581,29.9999739728578,29.9999604312015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004045092749,39.598831648228,39.5988368561005,39.5988368702419,39.5988387047093,39.5988401455064,39.5988411716397,39.5988420206942,39.598841661341,39.5988455700457,39.5988453123153,39.5988469002216,39.5988489294912,39.5988476266021,-550000
1.91305555555556,64.9975404805127,29.9999333406493,29.9999498124006,29.9999488553538,29.9999568247654,29.9999631404723,29.9999686762555,29.9999745489543,29.9999806182262,29.9999919091207,29.9999849156036,29.9999818752967,29.9999740173532,29.9999604988473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004051987886,39.5988336456483,39.5988388446177,39.5988388587349,39.5988406900663,39.5988421284003,39.5988431527794,39.5988440003824,39.5988436416437,39.5988475436662,39.5988472863764,39.5988488715682,39.5988508973688,39.5988495967069,-550000
1.91333333333333,64.9975446853572,29.9999334546093,29.9999498982005,29.9999489427899,29.999956898577,29.9999632034867,29.999968729806,29.9999745924648,29.9999806513606,29.9999919229522,29.9999849413913,29.9999819062822,29.9999740617726,29.9999605663776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004058871236,39.5988356396538,39.5988408297354,39.5988408438285,39.5988426720292,39.5988441079043,39.5988451305323,39.5988459766863,39.5988456185608,39.5988495139127,39.5988492570628,39.5988508395446,39.5988528618821,39.5988515634438,-550000
1.91361111111111,64.9975488830131,29.9999335683745,29.9999499838538,29.9999490300764,29.9999569722625,29.9999632663933,29.9999687832648,29.9999746359009,29.9999806844384,29.99999193676,29.9999849671349,29.9999819372147,29.999974106116,29.9999606337924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004065742819,39.5988376302505,39.5988428114594,39.5988428255285,39.5988446506037,39.5988460840242,39.5988471049039,39.5988479496115,39.5988475920983,39.5988514807908,39.5988512243801,39.5988528041566,39.5988548230369,39.5988535268183,-550000
1.91388888888889,64.9975530734927,29.9999336819451,29.9999500693607,29.9999491172138,29.999957045822,29.9999633291924,29.9999688366323,29.9999746792627,29.9999807174597,29.9999919505442,29.9999849928346,29.9999819680943,29.9999741503836,29.9999607010919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004072602654,39.5988396174441,39.5988447897956,39.5988448038405,39.5988466257958,39.5988480567658,39.5988490759003,39.5988499191638,39.5988495622619,39.5988534443065,39.5988531883342,39.59885476541,39.598856780839,39.5988554868363,-550000
1.91416666666667,64.9975572568082,29.9999337953217,29.9999501547213,29.9999492042021,29.9999571192557,29.9999633918841,29.9999688899085,29.9999747225504,29.9999807504245,29.9999919643048,29.9999850184902,29.9999819989212,29.9999741945755,29.9999607682764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004079450762,39.5988416012404,39.5988467647496,39.5988467787705,39.5988485976111,39.5988500261348,39.5988510435271,39.598851885349,39.5988515290573,39.5988554044653,39.5988551489307,39.5988567233105,39.5988587352941,39.5988574435036,-550000
1.91444444444444,64.9975614329719,29.9999339085044,29.9999502399361,29.9999492910418,29.9999571925639,29.9999634544687,29.9999689430937,29.9999747657641,29.9999807833329,29.9999919780419,29.9999850441021,29.9999820296953,29.9999742386919,29.9999608353461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004086287162,39.5988435816453,39.5988487363272,39.5988487503242,39.5988505660554,39.5988519921371,39.5988530077901,39.5988538481729,39.5988534924903,39.5988573612732,39.5988571061754,39.5988586778638,39.5988606864079,39.5988593968257,-550000
1.91472222222222,64.997565601996,29.9999340214936,29.9999503250052,29.999949377733,29.9999572657467,29.9999635169462,29.9999689961879,29.999974808904,29.9999808161851,29.9999919917555,29.9999850696701,29.9999820604168,29.9999742827329,29.9999609023011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004093111876,39.5988455586645,39.5988507045343,39.5988507185074,39.5988525311345,39.5988539547783,39.598854968695,39.5988558076412,39.5988554525667,39.5988593147357,39.598859060074,39.5988606290756,39.5988626341861,39.5988613468085,-550000
1.915,64.9975697638927,29.9999341342897,29.9999504099288,29.999949464276,29.9999573388045,29.999963579317,29.9999690491914,29.9999748519701,29.9999808489811,29.9999920054457,29.9999850951945,29.9999820910859,29.9999743266986,29.9999609691416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004099924922,39.5988475323039,39.5988526693766,39.5988526833258,39.5988544928542,39.5988559140642,39.5988569262476,39.5988577637596,39.5988574092922,39.5988612648586,39.5988610106324,39.5988625769517,39.5988645786344,39.5988632934576,-550000
1.91527777777778,64.9975739186742,29.999934246893,29.9999504947073,29.9999495506711,29.9999574117373,29.9999636415811,29.9999691021043,29.9999748949625,29.9999808817211,29.9999920191125,29.9999851206752,29.9999821217024,29.9999743705891,29.9999610358679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00410672632,39.5988495025692,39.5988546308599,39.5988546447852,39.5988564512202,39.5988578700005,39.5988588804536,39.5988597165339,39.5988593626725,39.5988632116476,39.598862957856,39.5988645214977,39.5988665197585,39.5988652367788,-550000
1.91555555555556,64.9975780663527,29.9999343593037,29.9999505793408,29.9999496369185,29.9999574845455,29.9999637037388,29.9999691549267,29.9999749378815,29.9999809144051,29.9999920327559,29.9999851461123,29.9999821522667,29.9999744144046,29.9999611024801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004113516092,39.5988514694662,39.5988565889898,39.5988566028913,39.5988584062382,39.5988598225931,39.5988608313187,39.5988616659697,39.5988613127133,39.5988651551084,39.5988649017508,39.5988664627194,39.5988684575642,39.5988671767777,-550000
1.91583333333333,64.9975822069403,29.9999344715223,29.9999506638297,29.9999497230184,29.9999575572292,29.9999637657903,29.9999692076588,29.9999749807271,29.9999809470332,29.999992046376,29.999985171506,29.9999821827787,29.9999744581452,29.9999611689784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004120294256,39.5988534330006,39.5988585437722,39.5988585576499,39.5988603579139,39.5988617718475,39.5988627788487,39.5988636120729,39.5988632594205,39.5988670952468,39.5988668423223,39.5988684006224,39.598870392057,39.5988691134601,-550000
1.91611111111111,64.997586340449,29.999934583549,29.9999507481741,29.9999498089712,29.9999576297887,29.9999638277356,29.9999692603008,29.9999750234994,29.9999809796056,29.9999920599728,29.9999851968562,29.9999822132385,29.999974501811,29.999961235363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004127060832,39.5988553931781,39.5988604952127,39.5988605090667,39.5988623062531,39.5988637177695,39.5988647230493,39.598865554849,39.5988652027995,39.5988690320683,39.5988687795763,39.5988703352124,39.5988723232426,39.5988710468315,-550000
1.91638888888889,64.9975904668912,29.9999346953842,29.9999508323743,29.999949894777,29.9999577022241,29.9999638895751,29.9999693128528,29.9999750661987,29.9999810121222,29.9999920735464,29.9999852221631,29.9999822436463,29.9999745454021,29.9999613016342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00413381584,39.5988573500047,39.5988624433171,39.5988624571474,39.5988642512614,39.5988656603648,39.598866663926,39.5988674943038,39.5988671428562,39.5988709655786,39.5988707135183,39.5988722664951,39.5988742511267,39.5988729768977,-550000
1.91666666666667,64.9975945862787,29.9999348070282,29.9999509164306,29.9999499804361,29.9999577745357,29.9999639513088,29.9999693653149,29.9999751088249,29.9999810445833,29.9999920870967,29.9999852474268,29.9999822740021,29.9999745889188,29.9999613677921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0041405593,39.5988593034858,39.5988643880911,39.5988644018977,39.5988661929446,39.5988675996391,39.5988686014847,39.598869430443,39.5988690795962,39.5988728957835,39.5988726441542,39.5988741944761,39.5988761757149,39.5988749036643,-550000
1.91694444444444,64.9975986986237,29.9999349184814,29.9999510003432,29.9999500659487,29.9999578467236,29.999964012937,29.9999694176873,29.9999751513783,29.9999810769889,29.9999921006239,29.9999852726472,29.999982304306,29.999974632361,29.9999614338368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004147291232,39.5988612536274,39.5988663295403,39.5988663433233,39.5988681313084,39.5988695355981,39.598870535731,39.5988713632722,39.5988710130253,39.5988748226886,39.5988745714894,39.598876119161,39.5988780970129,39.5988768271369,-550000
1.91722222222222,64.9976028039382,29.999935029744,29.9999510841123,29.9999501513152,29.9999579187882,29.9999640744599,29.9999694699702,29.9999751938589,29.9999811093391,29.999992114128,29.9999852978246,29.9999823345581,29.999974675729,29.9999614997687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004154011655,39.598863200435,39.5988682676704,39.5988682814299,39.5988700663583,39.5988714682474,39.5988724666706,39.598873292797,39.5988729431489,39.5988767462994,39.5988764955298,39.5988780405556,39.5988800150263,39.5988787473212,-550000
1.9175,64.9976069022343,29.9999351408164,29.9999511677382,29.9999502365358,29.9999579907296,29.9999641358775,29.9999695221638,29.9999752362669,29.9999811416339,29.999992127609,29.9999853229589,29.9999823647584,29.9999747190228,29.9999615655878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004160720589,39.5988651439144,39.5988702024872,39.5988702162231,39.5988719981002,39.5988733975927,39.598874394309,39.5988752190232,39.5988748699729,39.5988786666217,39.5988784162808,39.5988799586654,39.5988819297607,39.5988806642228,-550000
1.91777777777778,64.9976109935238,29.999935251699,29.9999512512212,29.9999503216106,29.9999580625479,29.9999641971902,29.9999695742681,29.9999752786024,29.9999811738736,29.999992141067,29.9999853480502,29.9999823949072,29.9999747622427,29.9999616312945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004167418053,39.5988670840713,39.5988721339962,39.5988721477087,39.5988739265396,39.5988753236396,39.598876318652,39.5988771419564,39.5988767935028,39.598880583661,39.5988803337482,39.598881873496,39.5988838412217,39.5988825778473,-550000
1.91805555555556,64.9976150778189,29.999935362392,29.9999513345614,29.9999504065401,29.9999581342435,29.9999642583981,29.9999696262833,29.9999753208655,29.9999812060582,29.9999921545019,29.9999853730987,29.9999824250044,29.9999748053886,29.9999616968888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004174104068,39.5988690209114,39.5988740622032,39.5988740758922,39.5988758516821,39.5988772463938,39.5988782397052,39.5988790616021,39.5988787137443,39.598882497423,39.5988822479375,39.5988837850531,39.598885749415,39.5988844882003,-550000
1.91833333333333,64.9976191551315,29.9999354728957,29.9999514177592,29.9999504913243,29.9999582058166,29.9999643195013,29.9999696782097,29.9999753630564,29.9999812381877,29.9999921679139,29.9999853981043,29.9999824550501,29.9999748484608,29.9999617623709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004180778653,39.5988709544402,39.5988759871138,39.5988760007794,39.5988777735335,39.5988791658609,39.5988801574742,39.598880977966,39.598880630703,39.5988844079133,39.5988841588543,39.5988856933422,39.598887654346,39.5988863952874,-550000
1.91861111111111,64.9976232254734,29.9999355832106,29.9999515008148,29.9999505759636,29.9999582772672,29.9999643805001,29.9999697300472,29.9999754051752,29.9999812702623,29.999992181303,29.9999854230672,29.9999824850445,29.9999748914594,29.9999618277412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004187441827,39.5988728846635,39.5988779087335,39.5988779223758,39.5988796920994,39.5988810820465,39.5988820719646,39.5988828910538,39.5988825443845,39.5988863151375,39.5988860665043,39.5988875983689,39.5988895560204,39.5988882991142,-550000
1.91888888888889,64.9976272888567,29.9999356933368,29.9999515837283,29.9999506604582,29.9999583485958,29.9999644413946,29.9999697817961,29.9999754472219,29.9999813022821,29.9999921946691,29.9999854479874,29.9999825149876,29.9999749343844,29.9999618929996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004194093611,39.598874811587,39.5988798270682,39.5988798406871,39.5988816073852,39.5988829949562,39.5988839831821,39.598884800871,39.5988844547944,39.5988882191011,39.598887970893,39.5988895001389,39.5988914544437,39.5988901996862,-550000
1.91916666666667,64.9976313452932,29.9999358032748,29.9999516665001,29.9999507448083,29.9999584198024,29.9999645021849,29.9999698334566,29.9999754891968,29.9999813342472,29.9999922080124,29.999985472865,29.9999825448795,29.9999749772361,29.9999619581465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004200734022,39.5988767352163,39.5988817421232,39.5988817557189,39.5988835193968,39.5988849045957,39.5988858911321,39.5988867074233,39.5988863619383,39.5988901198097,39.598889872026,39.5988913986576,39.5988933496215,39.5988920970091,-550000
1.91944444444444,64.9976353947947,29.9999359130248,29.9999517491304,29.9999508290143,29.9999584908872,29.9999645628714,29.9999698850287,29.9999755310999,29.9999813661576,29.999992221333,29.9999854977001,29.9999825747204,29.9999750200145,29.9999620231821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004207363081,39.5988786555569,39.5988836539044,39.5988836674768,39.5988854281396,39.5988868109705,39.5988877958204,39.5988886107161,39.5988882658218,39.5988920172689,39.5988917699088,39.5988932939307,39.5988952415593,39.5988939910883,-550000
1.91972222222222,64.9976394373732,29.9999360225873,29.9999518316195,29.9999509130763,29.9999585618505,29.9999646234541,29.9999699365127,29.9999755729314,29.9999813980134,29.9999922346307,29.9999855224927,29.9999826045102,29.9999750627198,29.9999620881065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004213980808,39.5988805726146,39.5988855624172,39.5988855759664,39.5988873336193,39.5988887140862,39.5988896972525,39.5988905107551,39.5988901664505,39.5988939114843,39.5988936645471,39.5988951859636,39.5988971302628,39.5988958819295,-550000
1.92,64.9976434730405,29.9999361319624,29.9999519139675,29.9999509969946,29.9999586326926,29.9999646839333,29.9999699879087,29.9999756146914,29.9999814298148,29.9999922479057,29.999985547243,29.9999826342491,29.999975105352,29.9999621529198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004220587221,39.598882486395,39.5988874676672,39.5988874811933,39.5988892358414,39.5988906139483,39.5988915954339,39.5988924075458,39.5988920638298,39.5988958024613,39.5988955559464,39.598897074762,39.5988990157373,39.5988977695381,-550000
1.92027777777778,64.9976475018084,29.9999362411505,29.9999519961748,29.9999510807694,29.9999587034135,29.999964744309,29.9999700392168,29.9999756563799,29.9999814615618,29.999992261158,29.9999855719509,29.9999826639371,29.9999751479114,29.9999622176224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00422718234,39.5988843969035,39.5988893696601,39.598889383163,39.5988911348116,39.5988925105625,39.5988934903702,39.5988943010938,39.5988939579655,39.5988976902056,39.5988974441121,39.5988989603313,39.5989008979885,39.5988996539197,-550000
1.92055555555556,64.9976515236887,29.999936350152,29.9999520782415,29.999951164401,29.9999587740135,29.9999648045816,29.9999700904372,29.9999756979972,29.9999814932546,29.9999922743877,29.9999855966166,29.9999826935744,29.9999751903981,29.9999622822144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004233766184,39.5988863041459,39.5988912684014,39.5988912818812,39.5988930305352,39.5988944039343,39.598895382067,39.5988961914047,39.598895848863,39.5988995747226,39.5988993290499,39.598900842677,39.5989027770218,39.5989015350798,-550000
1.92083333333333,64.9976555386932,29.9999364589671,29.9999521601679,29.9999512478897,29.9999588444928,29.9999648647511,29.99997014157,29.9999757395434,29.9999815248932,29.9999922875948,29.9999856212401,29.999982723161,29.9999752328121,29.9999623466959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004240338773,39.5988882081278,39.5988931638966,39.5988931773534,39.598894923018,39.5988962940693,39.5988972705298,39.5988980784839,39.5988977365279,39.5989014560179,39.5989012107652,39.5989027218048,39.5989046528428,39.5989034130239,-550000
1.92111111111111,64.9976595468335,29.9999365675962,29.9999522419543,29.9999513312356,29.9999589148517,29.9999649248177,29.9999701926154,29.9999757810186,29.9999815564777,29.9999923007792,29.9999856458215,29.9999827526971,29.9999752751536,29.9999624110672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004246900125,39.5988901088546,39.5988950561513,39.5988950695851,39.5988968122655,39.5988981809728,39.5988991557641,39.598899962337,39.5988996209656,39.598903334097,39.5989030892636,39.59890459772,39.5989065254568,39.5989052877575,-550000
1.92138888888889,64.9976635481216,29.9999366760396,29.9999523236008,29.999951414439,29.9999589850902,29.9999649847817,29.9999702435736,29.9999758224228,29.9999815880082,29.9999923139412,29.9999856703609,29.9999827821826,29.9999753174227,29.9999624753285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00425345026,39.598892006332,39.5988969451711,39.5988969585819,39.5988986982831,39.5989000646506,39.5989010377755,39.5989018429695,39.5989015021818,39.5989052089653,39.5989049645506,39.5989064704282,39.5989083948696,39.5989071592861,-550000
1.92166666666667,64.997667542569,29.9999367842976,29.9999524051078,29.9999514975002,29.9999590552087,29.9999650446431,29.9999702944446,29.9999758637562,29.9999816194847,29.9999923270806,29.9999856948584,29.9999828116178,29.9999753596195,29.9999625394799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004259989198,39.5988939005655,39.5988988309615,39.5988988443493,39.5989005810764,39.5989019451081,39.5989029165694,39.5989037203869,39.5989033801818,39.5989070806284,39.5989068366316,39.5989083399349,39.5989102610864,39.5989090276152,-550000
1.92194444444444,64.9976715301874,29.9999368923706,29.9999524864755,29.9999515804194,29.9999591252073,29.9999651044023,29.9999703452287,29.999975905019,29.9999816509075,29.9999923401976,29.999985719314,29.9999828410026,29.9999754017443,29.9999626035216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004266516957,39.5988957915607,39.5989007135279,39.5989007268929,39.598902460651,39.5989038223508,39.5989047921513,39.5989055945947,39.5989052549713,39.5989089490918,39.5989087055121,39.5989102062455,39.5989121241127,39.5989108927502,-550000
1.92222222222222,64.9976755109887,29.9999370002587,29.999952567704,29.9999516631969,29.9999591950863,29.9999651640592,29.999970395926,29.9999759462113,29.9999816822766,29.9999923532921,29.9999857437278,29.9999828703372,29.999975443797,29.9999626674539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004273033556,39.598897679323,39.598902592876,39.5989026062181,39.5989043370123,39.5989056963842,39.5989066645269,39.5989074655985,39.5989071265557,39.5989108143609,39.5989105711976,39.5989120693655,39.5989139839541,39.5989127546966,-550000
1.9225,64.9976794849843,29.9999371079625,29.9999526487937,29.9999517458328,29.9999592648457,29.9999652236142,29.9999704465366,29.9999759873331,29.999981713592,29.9999923663643,29.9999857680998,29.9999828996217,29.9999754857778,29.9999627312769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004279539015,39.5988995638581,39.5989044690111,39.5989044823304,39.5989062101658,39.5989075672138,39.5989085337014,39.5989093334036,39.5989089949404,39.5989126764411,39.5989124336936,39.5989139293003,39.5989158406159,39.5989146134599,-550000
1.92277777777778,64.9976834521859,29.9999372154821,29.9999527297447,29.9999518283275,29.999959334486,29.9999652830673,29.9999704970606,29.9999760283847,29.999981744854,29.9999923794141,29.9999857924302,29.999982928856,29.9999755276868,29.9999627949907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004286033352,39.5989014451714,39.5989063419388,39.5989063552354,39.5989080801169,39.5989094348451,39.5989103996804,39.5989111980155,39.598910860131,39.598914535338,39.5989142930055,39.5989157860554,39.5989176941036,39.5989164690454,-550000
1.92305555555556,64.9976874126052,29.9999373228179,29.9999528105573,29.9999519106811,29.9999594040071,29.9999653424189,29.9999705474983,29.999976069366,29.9999817760624,29.9999923924417,29.999985816719,29.9999829580404,29.9999755695242,29.9999628585957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004292516586,39.5989033232685,39.5989082116647,39.5989082249385,39.5989099468713,39.5989112992835,39.5989122624694,39.5989130594397,39.5989127221329,39.5989163910569,39.5989161491388,39.5989176396363,39.5989195444226,39.5989183214587,-550000
1.92333333333333,64.9976913662537,29.9999374299702,29.9999528912318,29.9999519928939,29.9999594734095,29.9999654016689,29.9999705978498,29.9999761102773,29.9999818072175,29.9999924054469,29.9999858409662,29.999982987175,29.9999756112901,29.9999629220919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004298988737,39.5989051981548,39.5989100781941,39.5989100914452,39.5989118104343,39.5989131605345,39.5989141220738,39.5989149176817,39.5989145809515,39.5989182436033,39.5989180020988,39.5989194900483,39.5989213915783,39.5989201707052,-550000
1.92361111111111,64.997695313143,29.9999375369394,29.9999529717684,29.9999520749663,29.9999595426931,29.9999654608177,29.9999706481152,29.9999761511187,29.9999818383194,29.9999924184299,29.999985865172,29.9999830162597,29.9999756529846,29.9999629854795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004305449824,39.5989070698359,39.5989119415325,39.5989119547609,39.5989136708113,39.5989150186035,39.5989159784991,39.5989167727468,39.5989164365924,39.5989200929827,39.5989198518911,39.5989213372969,39.5989232355762,39.5989220167902,-550000
1.92388888888889,64.9976992532847,29.9999376437256,29.9999530521673,29.9999521568983,29.9999596118584,29.9999655198653,29.9999706982947,29.9999761918903,29.9999818693681,29.9999924313908,29.9999858893365,29.9999830452947,29.9999756946078,29.9999630487588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004311899865,39.5989089383171,39.5989138016853,39.5989138148912,39.598915528008,39.598916873496,39.5989178317506,39.5989186246406,39.5989182890609,39.5989219392004,39.598921698521,39.5989231813874,39.5989250764216,39.5989238597192,-550000
1.92416666666667,64.9977031866903,29.9999377503293,29.9999531324288,29.9999522386902,29.9999596809054,29.999965578812,29.9999707483883,29.9999762325921,29.9999819003637,29.9999924443294,29.9999859134596,29.99998307428,29.9999757361598,29.9999631119299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004318338879,39.598910803604,39.5989156586581,39.5989156718414,39.5989173820295,39.5989187252174,39.5989196818338,39.5989204733684,39.5989201383624,39.5989237822618,39.5989235419939,39.5989250223253,39.5989269141199,39.5989256994975,-550000
1.92444444444444,64.9977071133713,29.9999378567508,29.999953212553,29.9999523203423,29.9999597498343,29.999965637658,29.9999707983964,29.9999762732244,29.9999819313063,29.999992457246,29.9999859375415,29.9999831032158,29.9999757776408,29.999963174993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004324766885,39.5989126657021,39.5989175124563,39.598917525617,39.5989192328815,39.5989205737732,39.5989215287542,39.5989223189356,39.5989219845024,39.5989256221723,39.5989253823152,39.598926860116,39.5989287486766,39.5989275361306,-550000
1.92472222222222,64.9977110333393,29.9999379629903,29.9999532925403,29.9999524018548,29.9999598186455,29.9999656964033,29.9999708483189,29.9999763137872,29.999981962196,29.9999924701405,29.9999859615822,29.9999831321022,29.9999758190509,29.9999632379484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004331183902,39.5989145246168,39.5989193630852,39.5989193762234,39.5989210805693,39.5989224191687,39.5989233725172,39.5989241613478,39.5989238274863,39.5989274589374,39.5989272194904,39.5989286947648,39.5989305800969,39.5989293696238,-550000
1.925,64.9977149466056,29.9999380690482,29.9999533723908,29.999952483228,29.999959887339,29.9999657550482,29.9999708981562,29.9999763542806,29.999981993033,29.9999924830129,29.9999859855818,29.9999831609391,29.9999758603902,29.999963300796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004337589949,39.5989163803535,39.5989212105503,39.5989212236661,39.5989229250983,39.5989242614093,39.598925213128,39.5989260006101,39.5989256673195,39.5989292925624,39.5989290535248,39.5989305262772,39.5989324083862,39.5989311999825,-550000
1.92527777777778,64.9977188531818,29.9999381749248,29.9999534521049,29.999952564462,29.999959955915,29.9999658135929,29.9999709479082,29.9999763947049,29.9999820238172,29.9999924958633,29.9999860095404,29.9999831897268,29.9999759016589,29.9999633635363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004343985044,39.5989182329177,39.5989230548571,39.5989230679504,39.598924766474,39.5989261005005,39.5989270505923,39.5989278367281,39.5989275040073,39.5989311230527,39.5989308844238,39.5989323546585,39.59893423355,39.598933027212,-550000
1.92555555555556,64.9977227530793,29.9999382806204,29.9999535316826,29.9999526455572,29.9999600243738,29.9999658720374,29.9999709975751,29.99997643506,29.9999820545487,29.9999925086918,29.999986033458,29.9999832184652,29.9999759428569,29.9999634261693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004350369207,39.5989200823148,39.5989248960108,39.5989249090818,39.5989266047017,39.5989279364476,39.5989288849152,39.5989296697071,39.5989293375551,39.5989329504135,39.5989327121926,39.5989341799139,39.5989360555934,39.5989348513178,-550000
1.92583333333333,64.9977266463094,29.9999383861353,29.9999536111243,29.9999527265138,29.9999600927156,29.9999659303821,29.9999710471572,29.9999764753461,29.9999820852278,29.9999925214983,29.9999860573348,29.9999832471546,29.9999759839846,29.9999634886952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004356742455,39.5989219285502,39.598926734017,39.5989267470656,39.5989284397868,39.5989297692561,39.5989307161022,39.5989314995525,39.5989311679684,39.5989347746504,39.5989345368368,39.598936002049,39.598937874522,39.5989366723051,-550000
1.92611111111111,64.9977305328837,29.9999384914699,29.9999536904302,29.9999528073319,29.9999601609406,29.999965988627,29.9999710966545,29.9999765155634,29.9999821158544,29.9999925342829,29.9999860811707,29.9999832757948,29.9999760250419,29.9999635511142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004363104808,39.5989237716293,39.598928568881,39.5989285819072,39.5989302717346,39.5989315989311,39.5989325441586,39.5989333262696,39.5989329952524,39.5989365957686,39.5989363583616,39.5989378210689,39.5989396903409,39.5989384901793,-550000
1.92638888888889,64.9977344128135,29.9999385966243,29.9999537696006,29.9999528880119,29.9999602290489,29.9999660467724,29.9999711460671,29.9999765557119,29.9999821464286,29.9999925470457,29.9999861049659,29.9999833043861,29.9999760660291,29.9999636134266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004369456283,39.5989256115575,39.598930400608,39.598930413612,39.5989321005506,39.5989334254783,39.5989343690898,39.5989351498638,39.5989348194125,39.5989384137734,39.5989381767723,39.5989396369791,39.5989415030556,39.5989403049456,-550000
1.92666666666667,64.9977382861101,29.999938701599,29.9999538486355,29.999952968554,29.9999602970408,29.9999661048183,29.9999711953953,29.9999765957918,29.9999821769506,29.9999925597867,29.9999861287204,29.9999833329286,29.9999761069462,29.9999636756324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004375796901,39.5989274483402,39.5989322292036,39.5989322421854,39.5989339262401,39.5989352489027,39.5989361909011,39.5989369703404,39.5989366404541,39.5989402286702,39.5989399920743,39.5989414497849,39.5989433126712,39.5989421166095,-550000
1.92694444444444,64.9977421527849,29.9999388063942,29.9999539275354,29.9999530489584,29.9999603649164,29.999966162765,29.9999712446392,29.9999766358032,29.9999822074204,29.9999925725059,29.9999861524343,29.9999833614222,29.9999761477933,29.9999637377318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004382126679,39.5989292819828,39.5989340546731,39.5989340676327,39.5989357488084,39.5989370692099,39.5989380095979,39.5989387877047,39.5989384583825,39.5989420404643,39.5989418042729,39.5989432594915,39.5989451191932,39.5989439251762,-550000
1.92722222222222,64.9977460128492,29.9999389110103,29.9999540063004,29.9999531292253,29.999960432676,29.9999662206127,29.9999712937989,29.9999766757462,29.9999822378381,29.9999925852033,29.9999861761076,29.9999833898671,29.9999761885706,29.9999637997251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004388445636,39.5989311124906,39.5989358770218,39.5989358899592,39.5989375682609,39.5989388864051,39.5989398251855,39.5989406019621,39.5989402732029,39.598943849161,39.5989436133734,39.5989450661043,39.5989469226267,39.598945730651,-550000
1.9275,64.9977498663143,29.9999390154475,29.9999540849307,29.999953209355,29.9999605003198,29.9999662783614,29.9999713428746,29.9999767156208,29.9999822682038,29.9999925978791,29.9999861997405,29.9999834182635,29.9999762292782,29.9999638616124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00439475379,39.5989329398691,39.598937696255,39.5989377091703,39.5989393846029,39.5989407004937,39.5989416376692,39.5989424131179,39.5989420849208,39.5989456547656,39.5989454193811,39.5989468696285,39.5989487229772,39.5989475330392,-550000
1.92777777777778,64.9977537131914,29.9999391197062,29.9999541634266,29.9999532893477,29.999960567848,29.9999663360114,29.9999713918663,29.9999767554274,29.9999822985176,29.9999926105332,29.999986223333,29.9999834466112,29.9999762699163,29.999963923394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00440105116,39.5989347641234,39.5989395123782,39.5989395252714,39.5989411978397,39.598942511481,39.5989434470544,39.5989442211774,39.5989438935414,39.5989474572833,39.5989472223013,39.5989486700694,39.5989505202498,39.598949332346,-550000
1.92805555555556,64.997757553492,29.9999392237866,29.9999542417883,29.9999533692037,29.9999606352607,29.9999663935629,29.9999714407743,29.9999767951658,29.9999823287796,29.9999926231656,29.9999862468852,29.9999834749105,29.9999763104848,29.9999639850699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004407337764,39.5989365852591,39.5989413253965,39.5989413382676,39.5989430079767,39.5989443193722,39.5989452533462,39.5989460261459,39.59894569907,39.5989492567195,39.5989490221393,39.5989504674324,39.5989523144498,39.5989511285768,-550000
1.92833333333333,64.9977613872271,29.9999393276892,29.9999543200161,29.9999534489231,29.9999607025581,29.999966451016,29.9999714895987,29.9999768348363,29.9999823589898,29.9999926357765,29.9999862703971,29.9999835031614,29.999976350984,29.9999640466403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00441361362,39.5989384032814,39.5989431353153,39.5989431481644,39.598944815019,39.5989461241727,39.59894705655,39.5989478280286,39.5989475015119,39.5989510530794,39.5989508189002,39.5989522617226,39.5989541055825,39.5989529217368,-550000
1.92861111111111,64.997765214408,29.9999394314141,29.9999543981101,29.9999535285063,29.9999607697405,29.9999665083709,29.9999715383396,29.9999768744391,29.9999823891484,29.9999926483658,29.9999862938688,29.9999835313641,29.9999763914139,29.9999641081056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004419878748,39.5989402181956,39.5989449421399,39.598944954967,39.5989466189721,39.5989479258877,39.5989488566711,39.5989496268308,39.5989493008724,39.5989528463683,39.5989526125895,39.5989540529453,39.5989558936531,39.5989547118312,-550000
1.92888888888889,64.997769035046,29.9999395349616,29.9999544760706,29.9999536079534,29.9999608368081,29.9999665656277,29.9999715869972,29.9999769139741,29.9999824192554,29.9999926609335,29.9999863173003,29.9999835595185,29.9999764317748,29.9999641694657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004426133165,39.5989420300071,39.5989467458755,39.5989467586808,39.5989484198412,39.5989497245225,39.5989506537148,39.5989514225579,39.5989510971567,39.5989546365914,39.5989544032123,39.5989558411058,39.5989576786669,39.5989564988653,-550000
1.92916666666667,64.9977728491522,29.9999396383322,29.9999545538978,29.9999536872647,29.999960903761,29.9999666227866,29.9999716355716,29.9999769534415,29.999982449311,29.9999926734798,29.9999863406919,29.9999835876247,29.9999764720666,29.9999642307209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00443237689,39.5989438387211,39.5989485465276,39.5989485593109,39.5989502176315,39.5989515200825,39.5989524476862,39.598953215215,39.5989528903702,39.5989564237539,39.5989561907739,39.5989576262092,39.598959460629,39.5989582828444,-550000
1.92944444444444,64.9977766567377,29.999939741526,29.999954631592,29.9999537664404,29.9999609705994,29.9999666798479,29.999971684063,29.9999769928415,29.9999824793152,29.9999926860047,29.9999863640434,29.999983615683,29.9999765122896,29.9999642918714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004438609941,39.598945644343,39.5989503441013,39.5989503568628,39.5989520123484,39.5989533125728,39.5989542385907,39.5989550048074,39.5989546805179,39.5989582078612,39.5989579752795,39.5989594082609,39.5989612395447,39.5989600637736,-550000
1.92972222222222,64.9977804578138,29.9999398445434,29.9999547091534,29.9999538454808,29.9999610373236,29.9999667368115,29.9999717324715,29.9999770321741,29.9999825092681,29.9999926985081,29.999986387355,29.9999836436932,29.9999765524438,29.9999643529174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004444832335,39.5989474468781,39.5989521386018,39.5989521513415,39.598953803997,39.5989551019986,39.5989560264336,39.5989567913403,39.5989564676053,39.5989599889184,39.5989597567343,39.598961187266,39.5989630154192,39.5989618416581,-550000
1.93,64.9977842523915,29.9999399473847,29.9999547865822,29.999953924386,29.9999611039337,29.9999667936778,29.9999717807972,29.9999770714394,29.9999825391698,29.9999927109902,29.9999864106268,29.9999836716556,29.9999765925293,29.999964413859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004451044093,39.5989492463316,39.5989539300346,39.5989539427525,39.5989555925827,39.5989568883653,39.5989578112199,39.5989585748191,39.5989582516375,39.5989617669307,39.5989615351436,39.5989629632298,39.5989647882577,39.5989636165032,-550000
1.93027777777778,64.9977880404819,29.9999400500502,29.9999548638786,29.9999540031564,29.9999611704299,29.9999668504469,29.9999718290403,29.9999771106376,29.9999825690204,29.9999927234509,29.9999864338587,29.9999836995702,29.9999766325463,29.9999644746965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00445724523,39.5989510427087,39.5989557184047,39.5989557311009,39.5989573781106,39.5989586716781,39.598959592955,39.5989603552488,39.5989600326198,39.5989635419034,39.5989633105126,39.5989647361574,39.5989665580654,39.598965388314,-550000
1.93055555555556,64.9977918220962,29.9999401525402,29.9999549410428,29.999954081792,29.9999612368125,29.9999669071189,29.999971877201,29.9999771497689,29.9999825988199,29.9999927358903,29.999986457051,29.9999837274371,29.9999766724949,29.9999645354299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004463435767,39.5989528360148,39.5989575037175,39.598957516392,39.5989591605861,39.5989604519421,39.5989613716441,39.5989621326348,39.5989618105573,39.5989653138416,39.5989650828464,39.598966506054,39.5989683248474,39.5989671570958,-550000
1.93083333333333,64.9977955972455,29.999940254855,29.9999550180752,29.9999541602933,29.9999613030816,29.9999669636941,29.9999719252793,29.9999771888332,29.9999826285685,29.9999927483085,29.9999864802036,29.9999837552563,29.9999767123753,29.9999645960595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00446961572,39.5989546262551,39.5989592859782,39.5989592986309,39.5989609400142,39.5989622291627,39.5989631472924,39.5989639069821,39.5989635854553,39.5989670827505,39.5989668521503,39.5989682729249,39.598970088609,39.5989689228537,-550000
1.93111111111111,64.9977993659407,29.9999403569948,29.9999550949758,29.9999542386603,29.9999613692374,29.9999670201725,29.9999719732754,29.9999772278307,29.9999826582663,29.9999927607054,29.9999865033166,29.9999837830279,29.9999767521874,29.9999646565855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004475785108,39.5989564134349,39.5989610651919,39.598961077823,39.5989627164003,39.5989640033449,39.598964919905,39.598965678296,39.598965357319,39.5989688486353,39.5989686184294,39.5989700367751,39.5989718493553,39.5989706855929,-550000
1.93138888888889,64.9978031281929,29.9999404589601,29.999955171745,29.9999543168934,29.9999614352801,29.9999670765544,29.9999720211895,29.9999772667616,29.9999826879133,29.9999927730811,29.9999865263902,29.9999838107521,29.9999767919315,29.999964717008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00448194395,39.5989581975593,39.5989628413639,39.5989628539734,39.5989644897495,39.598965774494,39.5989666894873,39.5989674465818,39.5989671261535,39.5989706115012,39.5989703816889,39.5989717976099,39.5989736070914,39.5989724453186,-550000
1.93166666666667,64.9978068840131,29.999940560751,29.999955248383,29.9999543949927,29.9999615012098,29.9999671328399,29.9999720690216,29.999977305626,29.9999827175095,29.9999927854357,29.9999865494242,29.9999838384289,29.9999768316076,29.9999647773272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004488092262,39.5989599786336,39.5989646144994,39.5989646270874,39.598966260067,39.5989675426152,39.5989684560442,39.5989692118445,39.5989688919641,39.5989723713533,39.5989721419339,39.5989735554344,39.5989753618226,39.5989742020358,-550000
1.93194444444444,64.9978106334124,29.9999406623679,29.9999553248899,29.9999544729586,29.9999615670269,29.9999671890292,29.999972116772,29.9999773444238,29.9999827470553,29.9999927977692,29.9999865724189,29.9999838660584,29.9999768712159,29.9999648375433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004494230064,39.598961756663,39.5989663846035,39.59896639717,39.598968027358,39.5989693077136,39.5989702195811,39.5989709740893,39.5989706547558,39.5989741281969,39.5989738991697,39.5989753102538,39.5989771135538,39.5989759557498,-550000
1.93222222222222,64.9978143764016,29.9999407638111,29.999955401266,29.9999545507911,29.9999616327315,29.9999672451224,29.9999721644407,29.9999773831554,29.9999827765504,29.9999928100816,29.9999865953743,29.9999838936406,29.9999769107565,29.9999648976564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004500357372,39.5989635316527,39.5989681516816,39.5989681642266,39.5989697916277,39.5989710697945,39.5989719801031,39.5989727333215,39.5989724145339,39.5989758820369,39.5989756534013,39.5989770620731,39.5989788622904,39.5989777064657,-550000
1.9325,64.9978181129919,29.9999408650809,29.9999554775116,29.9999546284906,29.9999616983237,29.9999673011197,29.999972212028,29.9999774218208,29.9999828059952,29.9999928223729,29.9999866182905,29.9999839211757,29.9999769502295,29.9999649576668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004506474205,39.598965303608,39.5989699157387,39.5989699282622,39.5989715528812,39.5989728288629,39.5989737376154,39.5989744895461,39.5989741713035,39.5989776328786,39.5989774046339,39.5989788108976,39.5989806080373,39.5989794541885,-550000
1.93277777777778,64.9978218431939,29.9999409661775,29.9999555536269,29.9999547060572,29.9999617638038,29.9999673570213,29.9999722595339,29.99997746042,29.9999828353897,29.9999928346432,29.9999866411674,29.9999839486638,29.999976989635,29.9999650175746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004512580582,39.5989670725339,39.5989716767799,39.5989716892821,39.5989733111237,39.5989745849241,39.598975492123,39.5989762427683,39.5989759250698,39.5989793807271,39.5989791528727,39.5989805567323,39.5989823507998,39.5989811989235,-550000
1.93305555555556,64.9978255670189,29.9999410671013,29.999955629612,29.9999547834913,29.999961829172,29.9999674128273,29.9999723069586,29.9999774989533,29.9999828647338,29.9999928468926,29.9999866640053,29.9999839761048,29.9999770289732,29.9999650773799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004518676519,39.5989688384357,39.5989734348106,39.5989734472913,39.5989750663604,39.5989763379831,39.5989772436311,39.5989779929932,39.5989776758379,39.5989811255875,39.5989808981226,39.5989822995823,39.5989840905828,39.5989829406758,-550000
1.93333333333333,64.9978292844775,29.9999411678526,29.9999557054672,29.9999548607929,29.9999618944284,29.9999674685379,29.9999723543022,29.9999775374206,29.9999828940279,29.999992859121,29.9999866868041,29.9999840034989,29.9999770682441,29.9999651370831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004524762034,39.5989706013186,39.5989751898357,39.5989752022951,39.5989768185963,39.5989780880452,39.5989789921449,39.5989797402259,39.5989794236129,39.598982867465,39.598982640389,39.5989840394528,39.5989858273915,39.5989846794503,-550000
1.93361111111111,64.9978329955807,29.9999412684317,29.9999557811927,29.9999549379624,29.9999619595733,29.9999675241533,29.9999724015649,29.9999775758223,29.9999829232718,29.9999928713285,29.999986709564,29.9999840308462,29.9999771074479,29.9999651966841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004530837146,39.5989723611876,39.5989769418604,39.5989769542985,39.5989785678366,39.5989798351153,39.5989807376695,39.5989814844716,39.5989811683999,39.5989846063645,39.5989843796768,39.5989857763488,39.598987561231,39.5989864152523,-550000
1.93388888888889,64.9978367003394,29.9999413688388,29.9999558567888,29.999955015,29.9999620246067,29.9999675796736,29.9999724487468,29.9999776141583,29.9999829524658,29.9999928835151,29.9999867322849,29.9999840581467,29.9999771465846,29.9999652561833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004536901872,39.598974118048,39.59897869089,39.5989787033068,39.5989803140864,39.5989815791987,39.5989824802099,39.5989832257354,39.598982910204,39.5989863422912,39.5989861159911,39.5989875102755,39.5989892921064,39.5989881480867,-550000
1.93416666666667,64.9978403987644,29.9999414690742,29.9999559322556,29.9999550919059,29.999962089529,29.999967635099,29.999972495848,29.9999776524287,29.9999829816098,29.9999928956809,29.999986754967,29.9999840854006,29.9999771856545,29.9999653155808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00454295623,39.598975871905,39.5989804369294,39.598980449325,39.598982057351,39.5989833203004,39.5989842197714,39.5989849640223,39.5989846490304,39.5989880752503,39.598987849337,39.5989892412379,39.5989910200227,39.5989898779588,-550000
1.93444444444444,64.9978440908666,29.9999415691383,29.9999560075934,29.9999551686803,29.9999621543404,29.9999676904296,29.9999725428687,29.9999776906337,29.999983010704,29.9999929078259,29.9999867776103,29.9999841126079,29.9999772246575,29.9999653748767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004549000238,39.5989776227636,39.5989821799838,39.5989821923582,39.5989837976352,39.5989850584256,39.5989859563589,39.5989866993375,39.5989863848842,39.5989898052467,39.5989895797197,39.598990969241,39.598992744985,39.5989916048735,-550000
1.93472222222222,64.9978477766566,29.9999416690313,29.9999560828025,29.9999552453235,29.9999622190409,29.9999677456657,29.999972589809,29.9999777287734,29.9999830397485,29.9999929199502,29.999986800215,29.9999841397686,29.9999772635939,29.9999654340712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004555033913,39.5989793706289,39.5989839200583,39.5989839324116,39.5989855349443,39.5989867935793,39.5989876899776,39.5989884316861,39.5989881177703,39.5989915322855,39.5989913071441,39.59899269429,39.5989944669983,39.5989933288359,-550000
1.935,64.9978514561455,29.9999417687536,29.9999561578829,29.9999553218357,29.9999622836308,29.9999678008073,29.9999726366691,29.9999777668479,29.9999830687433,29.9999929320537,29.9999868227809,29.999984166883,29.9999773024637,29.9999654931646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004561057273,39.5989811155061,39.5989856571581,39.5989856694902,39.5989872692833,39.5989885257667,39.5989894206325,39.598990161073,39.598989847694,39.5989932563718,39.5989930316154,39.5989944163899,39.5989961860677,39.598995049851,-550000
1.93527777777778,64.9978551293438,29.9999418683053,29.999956232835,29.999955398217,29.9999623481103,29.9999678558546,29.9999726834491,29.9999778048573,29.9999830976886,29.9999929441365,29.9999868453083,29.9999841939509,29.9999773412671,29.9999655521569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004567070336,39.5989828574003,39.5989873912881,39.5989874035991,39.5989890006573,39.5989902549927,39.5989911483287,39.5989918875034,39.5989915746601,39.5989949775106,39.5989947531385,39.5989961355457,39.5989979021982,39.5989967679239,-550000
1.93555555555556,64.9978587962624,29.9999419676869,29.999956307659,29.9999554744678,29.9999624124796,29.9999679108079,29.9999727301491,29.9999778428018,29.9999831265844,29.9999929561987,29.9999868677972,29.9999842209726,29.9999773800041,29.9999656110484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004573073119,39.5989845963166,39.5989891224535,39.5989891347434,39.5989907290714,39.5989919812624,39.5989928730712,39.5989936109823,39.5989932986739,39.5989966957071,39.5989964717185,39.5989978517624,39.5989996153948,39.5989984830596,-550000
1.93583333333333,64.997862456912,29.9999420668986,29.999956382355,29.9999555505882,29.9999624767388,29.9999679656672,29.9999727767692,29.9999778806813,29.9999831554308,29.9999929682403,29.9999868902477,29.9999842479481,29.9999774186749,29.9999656698392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004579065639,39.59898633226,39.5989908506592,39.5989908629282,39.5989924545306,39.5989937045809,39.5989945948652,39.5989953315148,39.5989950197403,39.5989984109661,39.5989981873604,39.5989995650452,39.5990013256625,39.5990001952631,-550000
1.93611111111111,64.9978661113034,29.9999421659407,29.9999564569234,29.9999556265785,29.9999625408882,29.9999680204327,29.9999728233097,29.9999779184961,29.9999831842278,29.9999929802613,29.9999869126597,29.9999842748775,29.9999774572796,29.9999657285295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004585047915,39.5989880652357,39.5989925759105,39.5989925881585,39.59899417704,39.5989954249533,39.5989963137156,39.5989970491059,39.5989967378645,39.5990001232927,39.5989999000694,39.5990012753989,39.5990030330064,39.5990019045395,-550000
1.93638888888889,64.9978697594471,29.9999422648134,29.9999565313643,29.9999557024388,29.9999626049279,29.9999680751046,29.9999728697706,29.9999779562463,29.9999832129757,29.9999929922617,29.9999869350335,29.9999843017609,29.9999774958183,29.9999657871195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004591019964,39.5989897952488,39.5989942982124,39.5989943104394,39.5989958966046,39.5989971423846,39.5989980296275,39.5989987637606,39.5989984530513,39.5990018326919,39.5990016098503,39.5990029828286,39.5990047374315,39.5990036108937,-550000
1.93666666666667,64.997873401354,29.9999423635172,29.9999566056779,29.9999557781695,29.9999626688581,29.999968129683,29.9999729161521,29.9999779939319,29.9999832416744,29.9999930042416,29.999986957369,29.9999843285983,29.9999775342911,29.9999658456093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004596981804,39.5989915223042,39.5989960175698,39.5989960297759,39.5989976132295,39.5989988568798,39.5989997426059,39.599000475484,39.5990001653059,39.5990035391688,39.5990033167081,39.5990046873394,39.5990064389427,39.5990053143308,-550000
1.93694444444444,64.9978770370346,29.9999424620522,29.9999566798645,29.9999558537707,29.999962732679,29.9999681841682,29.9999729624542,29.9999780315532,29.999983270324,29.999993016201,29.9999869796663,29.9999843553898,29.9999775726982,29.9999659039991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004602933451,39.5989932464071,39.5989977339878,39.5989977461731,39.5989993269196,39.5990005684438,39.5990014526558,39.599002184281,39.5990018746333,39.5990052427283,39.599005020648,39.5990063889361,39.599008137545,39.5990070148557,-550000
1.93722222222222,64.9978806664996,29.9999425604187,29.9999567539242,29.9999559292427,29.9999627963909,29.9999682385601,29.9999730086773,29.99997806911,29.9999832989247,29.99999302814,29.9999870019255,29.9999843821355,29.9999776110396,29.9999659622891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004608874923,39.5989949675625,39.5989994474714,39.5989994596359,39.5990010376801,39.5990022770819,39.5990031597822,39.5990038901568,39.5990035810384,39.5990069433755,39.5990067216748,39.5990080876238,39.5990098332434,39.5990087124734,-550000
1.9375,64.9978842897597,29.9999426586171,29.9999568278573,29.9999560045857,29.9999628599938,29.9999682928591,29.9999730548213,29.9999781066027,29.9999833274764,29.9999930400586,29.9999870241466,29.9999844088355,29.9999776493154,29.9999660204794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004614806238,39.5989966857755,39.5990011580257,39.5990011701694,39.5990027455159,39.5990039827988,39.5990048639902,39.5990055931161,39.5990052845262,39.5990086411152,39.5990084197936,39.5990097834074,39.5990115260429,39.5990104071888,-550000
1.93777777777778,64.9978879068253,29.9999427566476,29.9999569016641,29.9999560797998,29.9999629234879,29.9999683470653,29.9999731008864,29.9999781440313,29.9999833559794,29.9999930519568,29.9999870463298,29.9999844354899,29.9999776875258,29.9999660785703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004620727413,39.598998401051,39.5990028656557,39.5990028777786,39.599004450432,39.5990056855997,39.5990065652846,39.5990072931641,39.5990069851018,39.5990103359525,39.5990101150093,39.599011476292,39.5990132159483,39.599012099007,-550000
1.93805555555556,64.9978915177073,29.9999428545105,29.9999569753447,29.9999561548854,29.9999629868736,29.9999684011788,29.9999731468728,29.9999781813959,29.9999833844336,29.9999930638347,29.999987068475,29.9999844620987,29.9999777256709,29.9999661365619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004626638466,39.5990001133941,39.5990045703664,39.5990045824685,39.5990061524334,39.5990073854896,39.5990082636706,39.5990089903058,39.5990086827702,39.5990120278923,39.5990118073269,39.5990131662824,39.5990149029648,39.599013787933,-550000
1.93833333333333,64.997895122416,29.9999429522061,29.9999570488993,29.9999562298426,29.9999630501508,29.9999684551998,29.9999731927805,29.9999782186967,29.9999834128392,29.9999930756923,29.9999870905824,29.999984488662,29.9999777637508,29.9999661944543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004632539413,39.5990018228099,39.5990062721627,39.5990062842441,39.599007851525,39.5990090824733,39.5990099591531,39.599010684546,39.5990103775362,39.5990137169397,39.5990134967514,39.5990148533837,39.5990165870972,39.5990154739715,-550000
1.93861111111111,64.9978987209621,29.9999430497347,29.9999571223281,29.9999563046716,29.9999631133199,29.9999685091284,29.9999732386098,29.9999782559336,29.9999834411962,29.9999930875295,29.999987112652,29.9999845151799,29.9999778017656,29.9999662522478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004638430272,39.5990035293032,39.5990079710496,39.5990079831104,39.599009547712,39.5990107765559,39.5990116517369,39.5990123758898,39.5990120694049,39.5990154030994,39.5990151832876,39.5990165376007,39.5990182683503,39.5990171571276,-550000
1.93888888888889,64.997902313356,29.9999431470966,29.9999571956315,29.9999563793728,29.9999631763811,29.9999685629649,29.9999732843607,29.9999782931069,29.9999834695048,29.9999930993466,29.9999871346839,29.9999845416524,29.9999778397154,29.9999663099424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00464431106,39.5990052328791,39.5990096670321,39.5990096790723,39.5990112409991,39.5990124677423,39.5990133414272,39.5990140643421,39.5990137583812,39.5990170863766,39.5990168669405,39.5990182189384,39.5990199467293,39.5990188374062,-550000
1.93916666666667,64.9979058996084,29.999943244292,29.9999572688095,29.9999564539462,29.9999632393344,29.9999686167093,29.9999733300334,29.9999783302167,29.9999834977649,29.9999931111435,29.9999871566781,29.9999845680797,29.9999778776003,29.9999663675384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004650181794,39.5990069335426,39.5990113601152,39.5990113721348,39.5990129313915,39.5990141560374,39.5990150282287,39.5990157499078,39.59901544447,39.599018766776,39.5990185477151,39.5990198974017,39.5990216222389,39.5990205148123,-550000
1.93944444444444,64.9979094797297,29.9999433413212,29.9999573418624,29.9999565283922,29.99996330218,29.9999686703618,29.9999733756281,29.999978367263,29.9999835259768,29.9999931229202,29.9999871786346,29.9999845944619,29.9999779154204,29.999966425036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004656042492,39.5990086312987,39.5990130503039,39.5990130623029,39.599014618894,39.5990158414463,39.5990167121466,39.5990174325919,39.5990171276763,39.5990204443026,39.5990202256163,39.5990215729955,39.599023294884,39.5990221893507,-550000
1.93972222222222,64.9979130537304,29.9999434381846,29.9999574147905,29.9999566027108,29.9999633649183,29.9999687239226,29.9999734211448,29.999978404246,29.9999835541404,29.9999931346767,29.9999872005537,29.9999846207989,29.9999779531759,29.9999664824353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004661893171,39.5990103261524,39.599014737603,39.5990147495815,39.5990163035115,39.5990175239739,39.5990183931856,39.5990191123994,39.599018808005,39.5990221189613,39.5990219006489,39.5990232457248,39.5990249646697,39.5990238610263,-550000
1.94,64.9979166216209,29.9999435348824,29.9999574875938,29.9999566769025,29.9999634275493,29.9999687773919,29.9999734665836,29.9999784411658,29.9999835822559,29.9999931464132,29.9999872224353,29.9999846470909,29.9999779908669,29.9999665397364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004667733847,39.5990120181085,39.5990164220175,39.5990164339756,39.599017985249,39.599019203625,39.5990200713508,39.599020789335,39.5990204854611,39.5990237907571,39.599023572818,39.5990249155944,39.5990266316007,39.599025529844,-550000
1.94027777777778,64.9979201834117,29.9999436314149,29.9999575602727,29.9999567509673,29.9999634900732,29.9999688307697,29.9999735119448,29.9999784780224,29.9999836103233,29.9999931581296,29.9999872442795,29.9999846733379,29.9999780284934,29.9999665969396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004673564539,39.5990137071721,39.5990181035524,39.59901811549,39.5990196641115,39.5990208804046,39.599021746647,39.5990224634038,39.5990221600494,39.5990254596948,39.5990252421283,39.5990265826092,39.5990282956819,39.5990271958087,-550000
1.94055555555556,64.9979237391133,29.9999437277824,29.9999576328274,29.9999568249054,29.9999635524902,29.9999688840563,29.9999735572285,29.999978514816,29.9999836383427,29.999993169826,29.9999872660863,29.9999846995401,29.9999780660556,29.999966654045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004679385263,39.5990153933482,39.5990197822126,39.5990197941298,39.5990213401038,39.5990225543176,39.5990234190791,39.5990241346106,39.5990238317749,39.5990271257793,39.5990269085848,39.5990282467741,39.5990299569182,39.5990288589253,-550000
1.94083333333333,64.997927288736,29.9999438239851,29.999957705258,29.9999568987172,29.9999636148005,29.9999689372518,29.9999736024347,29.9999785515468,29.9999836663142,29.9999931815024,29.9999872878559,29.9999847256975,29.9999781035536,29.9999667110527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004685196035,39.5990170766415,39.5990214580029,39.5990214698998,39.5990230132309,39.5990242253689,39.5990250886521,39.5990258029604,39.5990255006424,39.5990287890155,39.5990285721923,39.5990299080939,39.5990316153145,39.5990305191987,-550000
1.94111111111111,64.9979308322902,29.9999439200233,29.9999577775648,29.9999569724028,29.9999636770043,29.9999689903564,29.9999736475637,29.9999785882147,29.9999836942379,29.9999931931588,29.9999873095882,29.9999847518102,29.9999781409874,29.9999667679631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004690996874,39.5990187570571,39.5990231309284,39.5990231428049,39.5990246834976,39.5990258935634,39.5990267553708,39.5990274684579,39.5990271666568,39.5990304494083,39.5990302329558,39.5990315665736,39.5990332708757,39.5990321766337,-550000
1.94138888888889,64.9979343697863,29.9999440158974,29.9999578497479,29.9999570459624,29.9999637391018,29.9999690433701,29.9999736926155,29.99997862482,29.9999837221139,29.9999932047953,29.9999873312834,29.9999847778782,29.9999781783573,29.9999668247761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004696787795,39.5990204345999,39.5990248009938,39.59902481285,39.5990263509088,39.599027558906,39.5990284192401,39.5990291311082,39.599028829823,39.5990321069624,39.59903189088,39.599033222218,39.5990349236065,39.5990338312352,-550000
1.94166666666667,64.9979379012347,29.9999441116075,29.9999579218077,29.9999571193963,29.9999638010931,29.9999690962933,29.9999737375903,29.9999786613627,29.9999837499422,29.9999932164119,29.9999873529415,29.9999848039017,29.9999782156633,29.999966881492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004702568817,39.5990221092748,39.5990264682041,39.5990264800401,39.5990280154695,39.5990292214015,39.5990300802648,39.599030790916,39.599030490146,39.5990337616829,39.5990335459699,39.5990348750319,39.5990365735118,39.599035483008,-550000
1.94194444444444,64.9979414266457,29.9999442071541,29.9999579937443,29.9999571927046,29.9999638629784,29.9999691491259,29.9999737824882,29.9999786978429,29.9999837777229,29.9999932280086,29.9999873745626,29.9999848298806,29.9999782529055,29.9999669381109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004708339956,39.5990237810867,39.5990281325642,39.5990281443799,39.5990296771845,39.5990308810549,39.5990317384499,39.5990324478862,39.5990321476304,39.5990354135744,39.5990351982302,39.5990365250201,39.5990382205965,39.5990371319569,-550000
1.94222222222222,64.9979449460296,29.9999443025373,29.9999580655579,29.9999572658876,29.999963924758,29.9999692018683,29.9999738273093,29.9999787342607,29.9999838054562,29.9999932395855,29.9999873961467,29.9999848558152,29.9999782900841,29.9999669946331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004714101228,39.5990254500405,39.5990297940789,39.5990298058744,39.5990313360586,39.5990325378709,39.5990333938002,39.5990341020237,39.5990338022813,39.5990370626419,39.5990368476659,39.5990381721876,39.5990398648653,39.5990387780869,-550000
1.9425,64.9979484593967,29.9999443977574,29.9999581372487,29.9999573389455,29.9999639864319,29.9999692545204,29.9999738720538,29.9999787706163,29.999983833142,29.9999932511427,29.999987417694,29.9999848817054,29.9999783271991,29.9999670510586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004719852651,39.5990271161411,39.5990314527531,39.5990314645285,39.5990329920967,39.5990341918545,39.5990350463206,39.5990357533333,39.5990354541033,39.5990387088902,39.5990384942817,39.5990398165391,39.5990415063232,39.5990404214026,-550000
1.94277777777778,64.9979519667574,29.9999444928147,29.999958208817,29.9999574118785,29.9999640480004,29.9999693070826,29.9999739167219,29.9999788069098,29.9999838607805,29.9999932626801,29.9999874392043,29.9999849075514,29.9999783642506,29.9999671073877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004725594242,39.5990287793934,39.5990331085917,39.5990331203469,39.5990346453037,39.5990358430105,39.5990366960158,39.5990374018199,39.5990371031015,39.599040352324,39.5990401380825,39.5990414580795,39.5990431449748,39.5990420619089,-550000
1.94305555555556,64.9979554681218,29.9999445877096,29.9999582802629,29.9999574846868,29.9999641094636,29.9999693595549,29.9999739613135,29.9999788431412,29.9999838883718,29.9999932741977,29.999987460678,29.9999849333532,29.9999784012388,29.9999671636204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004731326017,39.5990304398021,39.5990347615995,39.5990347733346,39.5990362956844,39.5990374913436,39.5990383428907,39.5990390474882,39.5990387492805,39.5990419929483,39.5990417790731,39.5990430968135,39.5990447808249,39.5990436996107,-550000
1.94333333333333,64.9979589635002,29.9999446824422,29.9999583515867,29.9999575573707,29.9999641708217,29.9999694119375,29.999974005829,29.9999788793106,29.9999839159159,29.9999932856957,29.9999874821149,29.9999849591109,29.9999784381638,29.999967219757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004737047993,39.5990320973723,39.5990364117813,39.5990364234963,39.5990379432436,39.5990391368588,39.5990399869501,39.5990406903431,39.5990403926452,39.5990436307678,39.5990434172583,39.5990447327459,39.5990464138785,39.5990453345126,-550000
1.94361111111111,64.9979624529029,29.9999447770128,29.9999584227886,29.9999576299303,29.999964232075,29.9999694642306,29.9999740502683,29.9999789154182,29.9999839434129,29.999993297174,29.9999875035151,29.9999849848245,29.9999784750256,29.9999672757977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004742760187,39.5990337521087,39.599038059142,39.599038070837,39.5990395879862,39.5990407795608,39.5990416281989,39.5990423303894,39.5990420332005,39.5990452657873,39.5990450526428,39.5990463658815,39.5990480441402,39.5990469666195,-550000
1.94388888888889,64.9979659363401,29.9999448714218,29.9999584938687,29.9999577023658,29.9999642932235,29.9999695164342,29.9999740946317,29.9999789514641,29.9999839708629,29.9999933086327,29.9999875248788,29.9999850104942,29.9999785118245,29.9999673317426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004748462615,39.5990354040162,39.5990397036864,39.5990397153613,39.5990412299169,39.5990424194545,39.5990432666418,39.5990439676319,39.5990436709511,39.5990468980116,39.5990466852315,39.5990479962252,39.5990496716148,39.5990485959362,-550000
1.94416666666667,64.997969413822,29.9999449656694,29.9999585648273,29.9999577746775,29.9999643542676,29.9999695685487,29.9999741389192,29.9999789874484,29.999983998266,29.9999933200718,29.999987546206,29.99998503612,29.9999785485604,29.9999673875918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004754155295,39.5990370530996,39.5990413454192,39.5990413570743,39.5990428690406,39.5990440565447,39.5990449022836,39.5990456020754,39.5990453059018,39.5990485274454,39.5990483150291,39.5990496237817,39.5990512963072,39.5990502224675,-550000
1.94444444444444,64.9979728853588,29.9999450597559,29.9999586356647,29.9999578468656,29.9999644152072,29.999969620574,29.999974183131,29.9999790233712,29.9999840256222,29.9999933314913,29.9999875674966,29.999985061702,29.9999785852335,29.9999674433455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004759838243,39.5990386993638,39.5990429843454,39.5990429959806,39.5990445053621,39.5990456908361,39.5990465351292,39.5990472337246,39.5990469380575,39.5990501540936,39.5990499420405,39.5990512485557,39.5990529182219,39.599051846218,-550000
1.94472222222222,64.9979763509605,29.9999451536815,29.9999587063809,29.9999579189303,29.9999644760427,29.9999696725104,29.9999742272672,29.9999790592325,29.9999840529317,29.9999933428913,29.9999875887509,29.9999850872402,29.9999786218439,29.999967499004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004765511475,39.5990403428135,39.5990446204698,39.599044632085,39.5990461388862,39.5990473223335,39.5990481651833,39.5990488625845,39.5990485674228,39.5990517779609,39.5990515662703,39.599052870552,39.5990545373639,39.5990534671926,-550000
1.945,64.9979798106375,29.9999452474466,29.9999587769762,29.9999579908718,29.9999645367741,29.9999697243579,29.999974271328,29.9999790950325,29.9999840801944,29.9999933542719,29.9999876099689,29.9999851127348,29.9999786583917,29.9999675545672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004771175009,39.5990419834536,39.599046253797,39.5990462653923,39.5990477696176,39.5990489510418,39.5990497924507,39.5990504886596,39.5990501940026,39.5990533990521,39.5990531877234,39.5990544897754,39.5990561537378,39.5990550853961,-550000
1.94527777777778,64.9979832643997,29.9999453410513,29.9999588474508,29.9999580626903,29.9999645974018,29.9999697761169,29.9999743153135,29.9999791307714,29.9999841074106,29.999993365633,29.9999876311506,29.9999851381859,29.9999786948771,29.9999676100355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00477682886,39.5990436212889,39.5990478843319,39.5990478959074,39.5990493975611,39.5990505769656,39.5990514169361,39.5990521119548,39.5990518178016,39.5990550173718,39.5990548064045,39.5990561062305,39.5990577673484,39.599056700833,-550000
1.94555555555556,64.9979867122573,29.9999454344961,29.999958917805,29.999958134386,29.9999646579258,29.9999698277874,29.9999743592237,29.9999791664491,29.9999841345802,29.9999933769746,29.9999876522961,29.9999851635934,29.9999787313001,29.999967665409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004782473046,39.5990452563242,39.5990495120793,39.599049523635,39.5990510227216,39.5990522001098,39.5990530386443,39.5990537324749,39.5990534388245,39.5990566329249,39.5990564223183,39.5990577199222,39.5990593782003,39.5990583135082,-550000
1.94583333333333,64.9979901542205,29.999945527781,29.9999589880388,29.9999582059592,29.9999647183463,29.9999698793695,29.9999744030589,29.9999792020659,29.9999841617034,29.9999933882969,29.9999876734054,29.9999851889574,29.9999787676608,29.9999677206878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004788107582,39.5990468885642,39.5990511370439,39.5990511485798,39.5990526451036,39.5990538204791,39.5990546575801,39.5990553502246,39.5990550570762,39.5990582457161,39.5990580354695,39.5990593308551,39.5990609862984,39.5990599234264,-550000
1.94611111111111,64.9979935902992,29.9999456209066,29.9999590581527,29.99995827741,29.9999647786635,29.9999699308635,29.9999744468192,29.9999792376217,29.9999841887803,29.9999933995998,29.9999876944786,29.9999852142782,29.9999788039594,29.9999677758721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004793732486,39.5990485180138,39.5990527592304,39.5990527707467,39.5990542647121,39.5990554380782,39.5990562737481,39.5990569652085,39.5990566725613,39.59905985575,39.599059645863,39.599060939034,39.5990625916472,39.5990615305923,-550000
1.94638888888889,64.9979970205036,29.9999457138729,29.9999591281466,29.9999583487386,29.9999648388777,29.9999699822694,29.9999744905046,29.9999792731168,29.9999842158108,29.9999934108834,29.9999877155159,29.9999852395556,29.9999788401959,29.9999678309621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004799347774,39.5990501446777,39.5990543786437,39.5990543901403,39.5990558815517,39.5990570529119,39.5990578871532,39.5990585774315,39.5990582852847,39.5990614630315,39.5990612535033,39.5990625444636,39.5990641942516,39.5990631350107,-550000
1.94666666666667,64.9980004448436,29.9999458066802,29.9999591980209,29.9999584199453,29.9999648989889,29.9999700335875,29.9999745341154,29.9999793085512,29.9999842427951,29.9999934221477,29.9999877365171,29.9999852647898,29.9999788763704,29.9999678859578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004804953461,39.5990517685607,39.5990559952885,39.5990560067654,39.5990574956272,39.5990586649849,39.5990594978,39.5990601868983,39.5990598952509,39.5990630675652,39.5990628583952,39.5990641471486,39.5990657941162,39.5990647366861,-550000
1.94694444444444,64.9980038633294,29.9999458993289,29.9999592677757,29.9999584910303,29.9999649589973,29.9999700848178,29.9999745776516,29.999979343925,29.9999842697333,29.9999934333928,29.9999877574825,29.9999852899809,29.9999789124831,29.9999679408596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004810549566,39.5990533896675,39.5990576091695,39.5990576206268,39.5990591069433,39.5990602743019,39.5990611056933,39.5990617936135,39.5990615024648,39.5990646693557,39.5990644605434,39.5990657470936,39.5990673912457,39.5990663356233,-550000
1.94722222222222,64.9980072759709,29.9999459918193,29.9999593374113,29.9999585619937,29.9999650189031,29.9999701359605,29.9999746211134,29.9999793792384,29.9999842966255,29.9999934446186,29.999987778412,29.9999853151289,29.9999789485341,29.9999679956675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004816136104,39.5990550080029,39.5990592202914,39.5990592317291,39.5990607155046,39.5990618808676,39.5990627108377,39.5990633975819,39.599063106931,39.5990662684079,39.5990660599526,39.5990673443034,39.5990689856448,39.599067931827,-550000
1.9475,64.9980106827781,29.9999460841515,29.9999594069278,29.9999586328359,29.9999650787065,29.9999701870158,29.9999746645008,29.9999794144914,29.9999843234716,29.9999934558253,29.9999877993057,29.9999853402339,29.9999789845234,29.9999680503817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004821713091,39.5990566235716,39.599060828659,39.5990608400771,39.5990623213161,39.5990634846868,39.599064313238,39.5990649988082,39.5990647086542,39.5990678647264,39.5990676566275,39.5990689387826,39.5990705773181,39.5990695253018,-550000
1.94777777777778,64.998014083761,29.9999461763258,29.9999594763255,29.9999587035569,29.9999651384077,29.9999702379838,29.9999747078141,29.9999794496841,29.9999843502719,29.9999934670128,29.9999878201637,29.999985365296,29.9999790204513,29.9999681050024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004827280543,39.5990582363784,39.5990624342769,39.5990624456755,39.5990639243822,39.5990650857641,39.5990659128989,39.5990665972971,39.5990663076391,39.5990694583158,39.5990692505727,39.5990705305359,39.5990721662702,39.5990711160525,-550000
1.94805555555556,64.9980174789295,29.9999462683426,29.9999595456046,29.999958774157,29.9999651980068,29.9999702888647,29.9999747510534,29.9999794848166,29.9999843770264,29.9999934781811,29.9999878409861,29.9999853903153,29.9999790563177,29.9999681595297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004832838478,39.5990598464279,39.5990640371498,39.599064048529,39.5990655247078,39.5990666841042,39.599067509825,39.5990681930532,39.5990679038905,39.5990710491808,39.5990708417929,39.599072119568,39.599073752506,39.5990727040836,-550000
1.94833333333333,64.9980208682936,29.9999463602021,29.9999596147652,29.9999588446365,29.9999652575041,29.9999703396586,29.9999747942187,29.9999795198891,29.9999844037351,29.9999934893304,29.9999878617728,29.9999854152917,29.9999790921228,29.9999682139638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004838386911,39.5990614537249,39.5990656372826,39.5990656486422,39.5990671222974,39.5990682797118,39.599069104021,39.5990697860812,39.5990694974129,39.5990726373261,39.5990724302928,39.5990737058835,39.5990753360299,39.5990742893999,-550000
1.94861111111111,64.9980242518633,29.9999464519045,29.9999596838076,29.9999589149954,29.9999653168996,29.9999703903657,29.9999748373103,29.9999795549016,29.9999844303982,29.9999935004606,29.9999878825241,29.9999854402255,29.9999791278666,29.9999682683048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004843925859,39.5990630582741,39.5990672346797,39.59906724602,39.5990687171559,39.5990698725916,39.5990706954916,39.5990713763858,39.599071088211,39.5990742227564,39.599074016077,39.599075289487,39.5990769168466,39.5990758720059,-550000
1.94888888888889,64.9980276296483,29.9999465434502,29.999959752732,29.9999589852341,29.9999653761936,29.9999704409861,29.9999748803282,29.9999795898543,29.9999844570157,29.9999935115718,29.9999879032398,29.9999854651167,29.9999791635494,29.999968322553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004849455337,39.5990646600801,39.599068829346,39.5990688406669,39.5990703092878,39.5990714627482,39.5990722842415,39.5990729639716,39.5990726762895,39.5990758054762,39.5990755991501,39.5990768703833,39.5990784949608,39.5990774519063,-550000
1.94916666666667,64.9980310016586,29.9999466348394,29.9999598215385,29.9999590553527,29.9999654353862,29.9999704915199,29.9999749232725,29.9999796247472,29.9999844835876,29.999993522664,29.9999879239202,29.9999854899653,29.9999791991712,29.9999683767083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004854975362,39.5990662591478,39.5990704212861,39.5990704325876,39.5990718986978,39.5990730501864,39.5990738702752,39.5990745488434,39.5990742616531,39.5990773854902,39.5990771795169,39.5990784485768,39.5990800703771,39.5990790291057,-550000
1.94944444444444,64.9980343679041,29.9999467260723,29.9999598902274,29.9999591253514,29.9999654944776,29.9999705419674,29.9999749661434,29.9999796595805,29.9999845101142,29.9999935337372,29.9999879445652,29.9999855147714,29.999979234732,29.9999684307712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004860485951,39.5990678554817,39.5990720105045,39.5990720217867,39.5990734853906,39.5990746349106,39.5990754535975,39.5990761310056,39.5990758443063,39.599078962803,39.5990787571819,39.5990800240723,39.5990816431,39.5990806036088,-550000
1.94972222222222,64.9980377283946,29.9999468171492,29.9999599587988,29.9999591952304,29.999965553468,29.9999705923286,29.9999750089411,29.9999796943542,29.9999845365954,29.9999935447915,29.9999879651748,29.9999855395352,29.9999792702321,29.9999684847415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004865987118,39.5990694490865,39.5990735970061,39.599073608269,39.5990750693707,39.5990762169256,39.5990770342129,39.599077710463,39.5990774242539,39.5990805374193,39.5990803321497,39.5990815968743,39.5990832131343,39.5990821754201,-550000
1.95,64.99804108314,29.9999469080705,29.9999600272531,29.99995926499,29.9999656123576,29.9999706426037,29.9999750516656,29.9999797290685,29.9999845630314,29.9999935558269,29.9999879857493,29.9999855642565,29.9999793056715,29.9999685386197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004871478881,39.5990710399669,39.5990751807954,39.599075192039,39.599076650643,39.599077796236,39.5990786121261,39.5990792872201,39.5990790015004,39.5990821093436,39.599081904425,39.5990831669875,39.5990847804844,39.5990837445442,-550000
1.95027777777778,64.9980444321501,29.9999469988363,29.9999600955903,29.9999593346303,29.9999656711465,29.9999706927929,29.999975094317,29.9999797637234,29.9999845894221,29.9999935668435,29.9999880062886,29.9999855889357,29.9999793410503,29.9999685924057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004876961255,39.5990726281276,39.5990767618771,39.5990767731015,39.5990782292119,39.5990793728465,39.5990801873418,39.5990808612817,39.5990805760504,39.5990836785806,39.5990834740123,39.5990847344164,39.599086345155,39.5990853109858,-550000
1.95055555555556,64.9980477754347,29.999947089447,29.9999601638107,29.9999594041516,29.9999657298348,29.9999707428963,29.9999751368955,29.9999797983191,29.9999846157677,29.9999935778412,29.9999880267928,29.9999856135726,29.9999793763686,29.9999686460997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004882434257,39.5990742135732,39.5990783402558,39.599078351461,39.5990798050821,39.5990809467616,39.5990817598645,39.5990824326523,39.5990821479086,39.5990852451348,39.5990850409163,39.5990862991657,39.5990879071507,39.5990868747495,-550000
1.95083333333333,64.9980511130035,29.9999471799027,29.9999602319145,29.999959473554,29.9999657884229,29.999970792914,29.9999751794012,29.9999798328557,29.9999846420683,29.9999935888201,29.9999880472619,29.9999856381674,29.9999794116266,29.999968699702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004887897902,39.5990757963083,39.5990799159361,39.5990799271221,39.5990813782582,39.5990825179859,39.5990833296988,39.5990840013364,39.5990837170796,39.5990868090109,39.5990866051416,39.5990878612399,39.599089466476,39.5990884358397,-550000
1.95111111111111,64.9980544448665,29.9999472702038,29.9999602999018,29.9999595428378,29.9999658469108,29.9999708428462,29.9999752218343,29.9999798673332,29.999984668324,29.9999935997802,29.999988067696,29.9999856627202,29.9999794468242,29.9999687532126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004893352207,39.5990773763376,39.5990814889226,39.5990815000896,39.5990829487448,39.5990840865242,39.5990848968493,39.5990855673388,39.599085283568,39.5990883702134,39.5990881666926,39.5990894206436,39.5990910231354,39.5990899942611,-550000
1.95138888888889,64.9980577710332,29.9999473603506,29.9999603677729,29.9999596120031,29.9999659052987,29.9999708926931,29.9999752641948,29.9999799017517,29.9999846945347,29.9999936107216,29.9999880880952,29.999985687231,29.9999794819617,29.9999688066318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004898797187,39.5990789536657,39.59908305922,39.5990830703678,39.5990845165465,39.5990856523808,39.5990864613207,39.5990871306639,39.5990868473783,39.5990899287468,39.599089725574,39.5990909773813,39.5990925771337,39.5990915500182,-550000
1.95166666666667,64.9980610915134,29.9999474503432,29.999960435528,29.9999596810502,29.9999659635868,29.9999709424547,29.9999753064829,29.9999799361114,29.9999847207006,29.9999936216443,29.9999881084595,29.9999857116999,29.9999795170392,29.9999688599596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004904232859,39.5990805282971,39.5990846268328,39.5990846379616,39.599086081668,39.5990872155605,39.5990880231175,39.5990886913164,39.5990884085151,39.5990914846158,39.5990912817904,39.5990925314577,39.5990941284752,39.5990931031157,-550000
1.95194444444444,64.998064406317,29.999947540182,29.9999605031672,29.9999597499793,29.9999660217752,29.9999709921313,29.9999753486987,29.9999799704124,29.9999847468218,29.9999936325484,29.999988128789,29.999985736127,29.9999795520566,29.9999689131963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004909659238,39.5990821002367,39.5990861917657,39.5990862028754,39.5990876441137,39.5990887760678,39.5990895822442,39.5990902493008,39.599089966983,39.599093037825,39.5990928353463,39.5990940828772,39.5990956771646,39.599094653558,-550000
1.95222222222222,64.9980677154535,29.9999476298672,29.9999605706908,29.9999598187905,29.9999660798642,29.9999710417229,29.9999753908424,29.9999800046548,29.9999847728984,29.9999936434337,29.9999881490838,29.9999857605123,29.9999795870142,29.999968966342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00491507634,39.5990836694889,39.5990877540231,39.5990877651139,39.5990892038883,39.5990903339072,39.5990911387054,39.5990918046217,39.5990915227866,39.5990945883787,39.5990943862462,39.5990956316444,39.5990972232063,39.5990962013496,-550000
1.9525,64.9980710189327,29.999947719399,29.999960638099,29.9999598874841,29.9999661378538,29.9999710912298,29.999975432914,29.9999800388386,29.9999847989304,29.9999936543005,29.9999881693439,29.9999857848559,29.9999796219121,29.9999690193968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004920484181,39.5990852360583,39.5990893136098,39.5990893246816,39.5990907609963,39.5990918890834,39.5990926925058,39.5990933572837,39.5990930759304,39.5990961362817,39.5990959344948,39.5990971777639,39.599098766605,39.5990977464952,-550000
1.95277777777778,64.9980743167642,29.9999478087778,29.999960705392,29.9999599560602,29.9999661957443,29.999971140652,29.9999754749136,29.9999800729639,29.9999848249178,29.9999936651487,29.9999881895693,29.9999858091579,29.9999796567502,29.9999690723609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004925882777,39.5990867999495,39.5990908705301,39.599090881583,39.5990923154423,39.5990934416009,39.5990942436498,39.5990949072912,39.599094626419,39.5990976815384,39.5990974800965,39.5990987212402,39.599100307365,39.5990992889992,-550000
1.95305555555556,64.9980776089577,29.9999478980038,29.9999607725699,29.9999600245191,29.9999662535359,29.9999711899897,29.9999755168415,29.999980107031,29.9999848508609,29.9999936759784,29.9999882097602,29.9999858334184,29.9999796915289,29.9999691252344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004931272144,39.5990883611671,39.5990924247889,39.5990924358228,39.5990938672309,39.5990949914642,39.599095792142,39.5990964546489,39.5990961742568,39.5990992241533,39.5990990230558,39.5991002620778,39.5991018454911,39.5991008288662,-550000
1.95333333333333,64.9980808955228,29.9999479870773,29.9999608396329,29.999960092861,29.9999663112286,29.9999712392431,29.9999755586977,29.9999801410397,29.9999848767596,29.9999936867895,29.9999882299165,29.9999858576373,29.999979726248,29.9999691780176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004936652297,39.5990899197156,39.5990939763904,39.5990939874055,39.5990954163665,39.5990965386779,39.5990973379869,39.5990979993612,39.5990977194485,39.599100764131,39.5991005633773,39.5991018002811,39.5991033809875,39.5991023661006,-550000
1.95361111111111,64.9980841764692,29.9999480759985,29.9999609065813,29.999960161086,29.9999663688228,29.9999712884123,29.9999756004823,29.9999801749904,29.999984902614,29.9999936975822,29.9999882500384,29.9999858818149,29.9999797609078,29.9999692307105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004942023253,39.5990914755997,39.5990955253394,39.5990955363356,39.5990969628537,39.5990980832465,39.599098881189,39.5990995414327,39.5990992619986,39.5991023014759,39.5991021010655,39.5991033358547,39.5991049138589,39.599103900707,-550000
1.95388888888889,64.9980874518064,29.9999481647677,29.9999609734153,29.9999602291944,29.9999664263184,29.9999713374974,29.9999756421955,29.999980208883,29.9999849284242,29.9999937083564,29.9999882701258,29.9999859059512,29.9999797955084,29.9999692833134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004947385026,39.5990930288239,39.5990970716403,39.5990970826177,39.5990985066971,39.5990996251745,39.5991004217529,39.5991010808679,39.5991008019115,39.5991038361927,39.5991036361249,39.5991048688032,39.5991064441097,39.5991054326898,-550000
1.95416666666667,64.9980907215441,29.9999482533851,29.999961040135,29.9999602971864,29.9999664837158,29.9999713864987,29.9999756838374,29.9999802427177,29.9999849541903,29.9999937191122,29.999988290179,29.9999859300462,29.9999798300498,29.9999693358263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004952737633,39.5990945793927,39.5990986152976,39.5990986262563,39.5991000479012,39.5991011644665,39.5991019596831,39.5991026176713,39.5991023391918,39.5991053682857,39.59910516856,39.599106399131,39.5991079717444,39.5991069620536,-550000
1.95444444444444,64.9980939856918,29.999948341851,29.9999611067406,29.9999603650622,29.9999665410151,29.9999714354161,29.9999757254081,29.9999802764945,29.9999849799124,29.9999937298496,29.9999883101978,29.9999859541,29.9999798645321,29.9999693882495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004958081089,39.5990961273106,39.5991001563159,39.5991001672559,39.5991015864704,39.5991027011269,39.599103494984,39.5991041518474,39.599103873844,39.5991068977594,39.5991066983752,39.5991079268425,39.5991094967674,39.5991084888028,-550000
1.95472222222222,64.998097244259,29.9999484301657,29.9999611732324,29.9999604328218,29.9999665982163,29.9999714842499,29.9999757669078,29.9999803102136,29.9999850055904,29.9999937405687,29.9999883301825,29.9999859781126,29.9999798989555,29.999969440583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004963415411,39.5990976725823,39.5991016946997,39.599101705621,39.5991031224092,39.5991042351602,39.5991050276602,39.5991056834006,39.5991054058726,39.5991084246184,39.599108225575,39.5991094519422,39.5991110191833,39.5991100129418,-550000
1.955,64.9981004972554,29.9999485183294,29.9999612396105,29.9999605004657,29.9999666553199,29.9999715330003,29.9999758083365,29.999980343875,29.9999850312246,29.9999937512694,29.9999883501329,29.9999860020843,29.9999799333201,29.9999694928271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004968740612,39.5990992152121,39.5991032304536,39.5991032413561,39.5991046557223,39.5991057665709,39.5991065577161,39.5991072123356,39.599106935282,39.5991099488671,39.599109750164,39.5991109744346,39.5991125389965,39.5991115344752,-550000
1.95527777777778,64.9981037446904,29.9999486063424,29.9999613058751,29.9999605679939,29.9999667123257,29.9999715816673,29.9999758496943,29.9999803774789,29.999985056815,29.9999937619519,29.9999883700493,29.9999860260149,29.9999799676259,29.9999695449818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00497405671,39.5991007552047,39.5991047635819,39.5991047744658,39.599106186414,39.5991072953636,39.5991080851563,39.5991087386566,39.5991084620767,39.5991114705099,39.5991112721466,39.5991124943242,39.5991140562114,39.5991130534075,-550000
1.95555555555556,64.9981069865736,29.9999486942049,29.9999613720265,29.9999606354067,29.9999667692342,29.9999716302511,29.9999758909815,29.9999804110254,29.9999850823616,29.9999937726161,29.9999883899316,29.9999860499046,29.9999800018731,29.9999695970474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00497936372,39.5991022925646,39.5991062940892,39.5991063049545,39.5991077144889,39.5991088215427,39.5991096099852,39.5991102623683,39.5991099862613,39.5991129895513,39.5991127915271,39.5991140116155,39.5991155708325,39.5991145697429,-550000
1.95583333333333,64.9981102229144,29.9999487819173,29.9999614380647,29.9999607027042,29.9999668260453,29.9999716787518,29.9999759321981,29.9999804445145,29.9999851078645,29.999993783262,29.99998840978,29.9999860737535,29.9999800360617,29.999969649024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004984661657,39.5991038272962,39.5991078219799,39.5991078328267,39.5991092399514,39.5991103451126,39.5991111322073,39.5991117834751,39.5991115078401,39.5991145059958,39.5991143083102,39.5991155263127,39.5991170828643,39.5991160834861,-550000
1.95611111111111,64.9981134537223,29.9999488694796,29.9999615039901,29.9999607698867,29.9999668827593,29.9999717271696,29.9999759733442,29.9999804779463,29.9999851333239,29.9999937938898,29.9999884295944,29.9999860975617,29.9999800701919,29.9999697009118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004989950537,39.599105359404,39.5991093472586,39.5991093580868,39.599110762806,39.5991118660779,39.5991126518269,39.5991133019814,39.5991130268177,39.5991160198478,39.5991158225002,39.5991170384205,39.5991185923111,39.5991175946413,-550000
1.95638888888889,64.9981166790067,29.9999489568923,29.9999615698027,29.9999608369543,29.9999669393764,29.9999717755047,29.99997601442,29.999980511321,29.9999851587397,29.9999938044994,29.9999884493749,29.9999861213291,29.9999801042637,29.9999697527108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004995230375,39.5991068888926,39.5991108699297,39.5991108807394,39.5991122830571,39.5991133844429,39.5991141688487,39.5991148178917,39.5991145431984,39.5991175311117,39.5991173341015,39.5991185479432,39.5991200991773,39.5991191032131,-550000
1.95666666666667,64.9981198987772,29.9999490441555,29.9999616355029,29.9999609039073,29.9999669958967,29.9999718237571,29.9999760554255,29.9999805446386,29.9999851841121,29.9999938150908,29.9999884691216,29.9999861450559,29.9999801382773,29.9999698044213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005000501186,39.5991084157663,39.5991123899976,39.5991124007888,39.5991138007092,39.5991149002121,39.5991156832769,39.5991163312104,39.5991160569868,39.599119039792,39.5991188431186,39.5991200548852,39.5991216034674,39.5991206092059,-550000
1.95694444444444,64.9981231130432,29.9999491312696,29.9999617010907,29.9999609707458,29.9999670523203,29.999971871927,29.999976096361,29.9999805778993,29.999985209441,29.9999938256642,29.9999884888345,29.9999861687421,29.9999801722327,29.9999698560433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005005762987,39.5991099400298,39.5991139074669,39.5991139182396,39.5991153157668,39.59911641339,39.5991171951162,39.599117841942,39.5991175681871,39.5991205458931,39.599120349556,39.5991215592509,39.5991231051858,39.599122112624,-550000
1.95722222222222,64.9981263218139,29.9999492182347,29.9999617665664,29.9999610374701,29.9999671086475,29.9999719200146,29.9999761372265,29.9999806111031,29.9999852347267,29.9999938362194,29.9999885085138,29.9999861923878,29.9999802061301,29.9999699075771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005011015792,39.5991114616874,39.5991154223419,39.5991154330962,39.5991168282342,39.599117923981,39.5991187043708,39.5991193500908,39.599119076804,39.5991220494193,39.5991218534179,39.5991230610448,39.5991246043368,39.599123613472,-550000
1.9575,64.998129525099,29.9999493050512,29.9999618319301,29.9999611040802,29.9999671648784,29.99997196802,29.9999761780221,29.9999806442502,29.9999852599692,29.9999938467567,29.9999885281594,29.9999862159932,29.9999802399695,29.9999699590229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005016259618,39.5991129807435,39.599116934627,39.599116945363,39.5991183381159,39.5991194319895,39.5991202110451,39.5991208556613,39.5991205828417,39.5991235503751,39.5991233547088,39.5991245602713,39.599126100925,39.599125111754,-550000
1.95777777777778,64.9981327229076,29.9999493917192,29.9999618971821,29.9999611705765,29.9999672210132,29.9999720159433,29.999976218748,29.9999806773406,29.9999852851685,29.9999938572759,29.9999885477714,29.9999862395581,29.9999802737511,29.9999700103806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005021494478,39.5991144972027,39.5991184443268,39.5991184550444,39.5991198454164,39.5991209374199,39.5991217151437,39.5991223586579,39.5991220863047,39.599125048765,39.5991248534332,39.5991260569346,39.5991275949545,39.5991266074746,-550000
1.95805555555556,64.9981359152493,29.9999494782391,29.9999619623226,29.9999612369592,29.999967277052,29.9999720637847,29.9999762594042,29.9999807103744,29.9999853103247,29.9999938677771,29.9999885673499,29.9999862630828,29.9999803074749,29.9999700616506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005026720389,39.5991160110694,39.5991199514456,39.5991199621449,39.59912135014,39.5991224402767,39.5991232166709,39.5991238590849,39.5991235871975,39.5991265445931,39.5991263495953,39.5991275510394,39.5991290864299,39.5991281006382,-550000
1.95833333333333,64.9981391021332,29.999949564611,29.9999620273517,29.9999613032283,29.999967332995,29.9999721115443,29.999976299991,29.9999807433517,29.999985335438,29.9999938782604,29.9999885868949,29.9999862865672,29.9999803411411,29.9999701128329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005031937366,39.599117522348,39.5991214559879,39.5991214666689,39.5991228522911,39.5991239405641,39.5991247156311,39.5991253569469,39.5991250855243,39.5991280378641,39.5991278431996,39.5991290425897,39.5991305753555,39.599129591249,-550000
1.95861111111111,64.9981422835689,29.9999496508353,29.9999620922697,29.9999613693841,29.9999673888423,29.9999721592222,29.9999763405083,29.9999807762727,29.9999853605083,29.9999938887257,29.9999886064066,29.9999863100116,29.9999803747497,29.9999701639278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005037145424,39.5991190310429,39.599122957958,39.5991229686208,39.5991243518742,39.5991254382867,39.5991262120287,39.5991268522481,39.5991265812895,39.5991295285821,39.5991293342505,39.5991305315902,39.5991320617356,39.5991310793115,-550000
1.95888888888889,64.9981454595655,29.9999497369122,29.9999621570766,29.9999614354269,29.9999674445942,29.9999722068187,29.9999763809564,29.9999808091374,29.9999853855357,29.9999938991732,29.9999886258848,29.9999863334158,29.9999804083009,29.9999702149352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005042344579,39.5991205371586,39.5991244573604,39.5991244680049,39.5991258488935,39.5991269334488,39.599127705868,39.599128344993,39.5991280744977,39.5991310167516,39.5991308227523,39.5991320180451,39.5991335455747,39.5991325648301,-550000
1.95916666666667,64.9981486301324,29.999949822842,29.9999622217728,29.9999615013567,29.9999675002508,29.9999722543337,29.9999764213354,29.9999808419459,29.9999854105204,29.9999939096028,29.9999886453298,29.99998635678,29.9999804417947,29.9999702658555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005047534845,39.5991220406994,39.5991259541994,39.5991259648257,39.5991273433536,39.5991284260548,39.5991291971535,39.5991298351859,39.599129565153,39.599132502377,39.5991323087093,39.5991335019587,39.5991350268769,39.599134047809,-550000
1.95944444444444,64.9981517952788,29.9999499086248,29.9999622863583,29.9999615671739,29.9999675558122,29.9999723017676,29.9999764616453,29.9999808746983,29.9999854354623,29.9999939200146,29.9999886647415,29.9999863801043,29.9999804752312,29.9999703166887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005052716238,39.5991235416698,39.5991274484794,39.5991274590875,39.5991288352588,39.5991299161091,39.5991306858895,39.5991313228312,39.5991310532599,39.5991339854625,39.599133792126,39.5991349833354,39.5991365056468,39.5991355282526,-550000
1.95972222222222,64.9981549550141,29.999949994261,29.9999623508335,29.9999616328785,29.9999676112786,29.9999723491203,29.9999765018863,29.9999809073947,29.9999854603616,29.9999939304086,29.99998868412,29.9999864033887,29.9999805086106,29.9999703674351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005057888773,39.5991250400741,39.5991289402048,39.5991289507948,39.5991303246134,39.5991314036159,39.5991321720804,39.5991328079332,39.5991325388228,39.5991354660126,39.5991352730066,39.5991364621796,39.5991379818885,39.5991370061653,-550000
1.96,64.9981581093474,29.9999500797508,29.9999624151984,29.9999616984708,29.9999676666503,29.9999723963921,29.9999765420585,29.9999809400353,29.9999854852183,29.9999939407848,29.9999887034654,29.9999864266333,29.9999805419329,29.9999704180946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005063052465,39.5991265359168,39.59913042938,39.5991304399519,39.5991318114219,39.5991328885798,39.5991336557305,39.5991342904963,39.599134021846,39.5991369440316,39.5991367513556,39.5991379384956,39.5991394556065,39.5991384815513,-550000
1.96027777777778,64.9981612582881,29.9999501650944,29.9999624794533,29.999961763951,29.9999677219272,29.9999724435831,29.999976582162,29.99998097262,29.9999855100326,29.9999939511433,29.9999887227778,29.9999864498382,29.9999805751983,29.9999704686676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00506820733,39.5991280292022,39.5991319160093,39.5991319265631,39.5991332956885,39.5991343710049,39.5991351368442,39.5991357705248,39.5991355023338,39.5991384195237,39.5991382271771,39.5991394122877,39.599140926805,39.599139954415,-550000
1.96055555555556,64.9981644018453,29.9999502502922,29.9999625435983,29.9999618293192,29.9999677771097,29.9999724906934,29.999976622197,29.999981005149,29.9999855348044,29.999993961484,29.9999887420571,29.9999864730033,29.9999806084068,29.9999705191541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005073353382,39.5991295199347,39.599133400097,39.5991334106328,39.5991347774176,39.5991358508957,39.5991366154257,39.5991372480231,39.5991369802906,39.5991398924933,39.5991397004756,39.5991408835602,39.5991423954884,39.5991414247607,-550000
1.96083333333333,64.9981675400282,29.9999503353443,29.9999626076337,29.9999618945756,29.9999678321978,29.9999725377232,29.9999766621635,29.9999810376224,29.9999855595339,29.9999939718071,29.9999887613035,29.9999864961289,29.9999806415585,29.9999705695543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005078490636,39.5991310081187,39.5991348816476,39.5991348921654,39.5991362566136,39.5991373282565,39.5991380914796,39.5991387229954,39.5991384557207,39.5991413629448,39.5991411712554,39.5991423523175,39.5991438616609,39.5991428925928,-550000
1.96111111111111,64.998170672846,29.999950420251,29.9999626715596,29.9999619597205,29.9999678871918,29.9999725846725,29.9999767020617,29.9999810700403,29.9999855842211,29.9999939821126,29.9999887805169,29.999986519215,29.9999806746535,29.9999706198684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005083619108,39.5991324937585,39.5991363606654,39.5991363711651,39.5991377332808,39.5991388030917,39.5991395650099,39.5991401954462,39.5991399286284,39.5991428308824,39.5991426395207,39.5991438185637,39.5991453253269,39.5991443579154,-550000
1.96138888888889,64.998173800308,29.9999505050125,29.9999627353762,29.9999620247541,29.9999679420917,29.9999726315416,29.9999767418917,29.9999811024028,29.9999856088661,29.9999939924004,29.9999887996975,29.9999865422616,29.999980707692,29.9999706700964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005088738812,39.5991339768584,39.5991378371546,39.5991378476364,39.5991392074234,39.5991402754054,39.5991410360211,39.5991416653796,39.5991413990181,39.5991442963104,39.5991441052759,39.5991452823033,39.5991467864906,39.599145820733,-550000
1.96166666666667,64.9981769224232,29.9999505896291,29.9999627990837,29.9999620896764,29.9999679968978,29.9999726783306,29.9999767816536,29.99998113471,29.9999856334689,29.9999940026707,29.9999888188454,29.9999865652688,29.999980740674,29.9999707202386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005093849763,39.5991354574229,39.5991393111196,39.5991393215835,39.5991406790459,39.5991417452021,39.5991425045175,39.5991431328001,39.5991428668939,39.5991457592332,39.5991455685253,39.5991467435404,39.5991482451563,39.5991472810497,-550000
1.96194444444444,64.9981800392007,29.9999506741011,29.9999628626824,29.9999621544878,29.9999680516101,29.9999727250396,29.9999768213476,29.9999811669619,29.9999856580297,29.9999940129234,29.9999888379604,29.9999865882366,29.9999807735996,29.999970770295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005098951977,39.5991369354561,39.5991407825647,39.5991407930108,39.5991421481525,39.599143212486,39.5991439705034,39.5991445977119,39.5991443322603,39.5991472196549,39.599147029273,39.5991482022795,39.5991497013282,39.5991487388699,-550000
1.96222222222222,64.9981831506498,29.9999507584286,29.9999629261722,29.9999622191884,29.999968106229,29.9999727716688,29.9999768609736,29.9999811991587,29.9999856825485,29.9999940231585,29.9999888570429,29.9999866111652,29.9999808064689,29.9999708202659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005104045469,39.5991384109626,39.5991422514943,39.5991422619225,39.5991436147475,39.5991446772615,39.599145433983,39.5991460601193,39.5991457951216,39.5991486775799,39.5991484875235,39.5991496585247,39.5991511550107,39.5991501941977,-550000
1.9625,64.9981862567796,29.999950842612,29.9999629895536,29.9999622837783,29.9999681607545,29.9999728182182,29.999976900532,29.9999812313004,29.9999857070254,29.9999940333762,29.9999888760927,29.9999866340546,29.999980839282,29.9999708701513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005109130252,39.5991398839465,39.5991437179126,39.5991437283229,39.5991450788352,39.5991461395328,39.5991468949607,39.5991475200265,39.5991472554819,39.5991501330124,39.599149943281,39.5991511122803,39.599152606208,39.5991516470376,-550000
1.96277777777778,64.998189357599,29.9999509266515,29.9999630528266,29.9999623482579,29.9999682151867,29.999972864688,29.9999769400227,29.9999812633872,29.9999857314605,29.9999940435764,29.9999888951099,29.9999866569049,29.999980872039,29.9999709199515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005114206343,39.5991413544123,39.5991451818239,39.5991451922165,39.59914654042,39.5991475993043,39.5991483534406,39.599148977438,39.5991487133456,39.5991515859568,39.5991513965498,39.5991525635506,39.5991540549244,39.5991530973937,-550000
1.96305555555556,64.9981924531172,29.9999510105473,29.9999631159914,29.9999624126272,29.9999682695259,29.9999729110784,29.9999769794459,29.9999812954192,29.9999857558538,29.9999940537591,29.9999889140946,29.9999866797161,29.9999809047401,29.9999709696665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005119273756,39.5991428223641,39.5991466432326,39.5991466536073,39.599147999506,39.5991490565801,39.5991498094272,39.5991504323578,39.5991501687169,39.5991530364172,39.599152847334,39.5991540123398,39.599155501164,39.5991545452703,-550000
1.96333333333333,64.9981955433433,29.9999510942997,29.9999631790482,29.9999624768865,29.9999683237722,29.9999729573895,29.9999770188017,29.9999813273964,29.9999857802053,29.9999940639245,29.9999889330469,29.9999867024883,29.9999809373852,29.9999710192965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005124332505,39.5991442878064,39.5991481021428,39.5991481124998,39.5991494560976,39.5991505113646,39.5991512629247,39.5991518847903,39.5991516216002,39.5991544843979,39.599154295638,39.5991554586521,39.5991569449312,39.5991559906716,-550000
1.96361111111111,64.9981986282863,29.9999511779089,29.9999632419973,29.9999625410359,29.9999683779258,29.9999730036215,29.9999770580902,29.9999813593189,29.9999858045153,29.9999940740725,29.9999889519667,29.9999867252216,29.9999809699745,29.9999710688417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005129382607,39.5991457507433,39.5991495585589,39.5991495688982,39.599150910199,39.599151963662,39.5991527139372,39.5991533347398,39.5991530719996,39.5991559299032,39.599155741466,39.5991569024919,39.5991583862301,39.5991574336019,-550000
1.96388888888889,64.9982017079553,29.9999512613752,29.9999633048387,29.9999626050756,29.9999684319868,29.9999730497744,29.9999770973115,29.9999813911868,29.9999858287837,29.9999940842031,29.9999889708542,29.999986747916,29.9999810025081,29.9999711183022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005134424075,39.5991472111792,39.5991510124851,39.5991510228067,39.5991523618145,39.5991534134765,39.5991541624691,39.5991547822104,39.5991545199194,39.5991573729372,39.5991571848222,39.5991583438633,39.5991598250649,39.5991588740653,-550000
1.96416666666667,64.9982047823592,29.9999513446988,29.9999633675727,29.9999626690059,29.9999684859554,29.9999730958483,29.9999771364658,29.9999814230003,29.9999858530106,29.9999940943164,29.9999889897095,29.9999867705716,29.9999810349861,29.9999711676781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005139456923,39.5991486691184,39.5991524639257,39.5991524742297,39.5991538109484,39.5991548608125,39.5991556085247,39.5991562272064,39.5991559653639,39.5991588135042,39.5991586257109,39.5991597827705,39.59916126144,39.5991603120662,-550000
1.96444444444444,64.9982078515071,29.9999514278799,29.9999634301994,29.9999627328269,29.9999685398317,29.9999731418436,29.9999771755532,29.9999814547594,29.9999858771961,29.9999941044124,29.9999890085324,29.9999867931885,29.9999810674085,29.9999712169696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005144481168,39.5991501245651,39.5991539128849,39.5991539231713,39.5991552576048,39.5991563056741,39.599157052108,39.5991576697321,39.5991574083373,39.5991602516085,39.5991600641362,39.5991612192177,39.5991626953594,39.5991617476086,-550000
1.96472222222222,64.9982109154079,29.9999515109188,29.9999634927191,29.9999627965387,29.9999685936159,29.9999731877602,29.9999772145737,29.9999814864642,29.9999859013402,29.9999941144912,29.9999890273233,29.9999868157667,29.9999810997756,29.9999712661769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005149496824,39.5991515775235,39.599155359367,39.5991553696358,39.599156701788,39.5991577480656,39.5991584932234,39.5991591097917,39.5991588488437,39.5991616872542,39.5991615001024,39.5991626532093,39.5991641268274,39.5991631806968,-550000
1.965,64.9982139740706,29.9999515938158,29.9999635551319,29.9999628601417,29.9999686473081,29.9999732335983,29.9999772535276,29.9999815181148,29.9999859254431,29.9999941245527,29.999989046082,29.9999868383063,29.9999811320873,29.9999713153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005154503905,39.5991530279981,39.5991568033762,39.5991568136274,39.5991581435022,39.5991591879911,39.5991599318751,39.5991605473893,39.5991602868875,39.5991631204455,39.5991629336137,39.5991640847493,39.5991655558482,39.5991646113351,-550000
1.96527777777778,64.9982170275042,29.999951676571,29.999963617438,29.9999629236359,29.9999687009086,29.999973279358,29.9999772924148,29.9999815497112,29.9999859495047,29.9999941345971,29.9999890648086,29.9999868608074,29.9999811643437,29.9999713643392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005159502426,39.5991544759928,39.5991582449168,39.5991582551504,39.5991595827517,39.599160625455,39.5991613680673,39.5991619825293,39.5991617224728,39.5991645511866,39.5991643646743,39.5991655138419,39.5991669824259,39.5991660395275,-550000
1.96555555555556,64.9982200757176,29.9999517591848,29.9999636796376,29.9999629870216,29.9999687544174,29.9999733250395,29.9999773312356,29.9999815812537,29.9999859735253,29.9999941446242,29.9999890835032,29.99998688327,29.999981196545,29.9999714132945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005164492401,39.5991559215122,39.5991596839928,39.599159694209,39.5991610195407,39.5991620604614,39.5991628018042,39.5991634152157,39.5991631556039,39.5991659794818,39.5991657932883,39.5991669404914,39.5991684065648,39.5991674652783,-550000
1.96583333333333,64.9982231187197,29.9999518416573,29.9999637417309,29.9999630502989,29.9999688078348,29.9999733706429,29.99997736999,29.9999816127422,29.9999859975047,29.9999941546343,29.9999891021658,29.9999869056943,29.9999812286913,29.9999714621661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005169473846,39.5991573645602,39.5991611206087,39.5991611308074,39.5991624538734,39.5991634930146,39.59916423309,39.5991648454528,39.5991645862849,39.5991674053351,39.59916721946,39.5991683647019,39.599169828269,39.5991688885917,-550000
1.96611111111111,64.9982261565195,29.9999519239889,29.999963803718,29.999963113468,29.9999688611608,29.9999734161683,29.9999774086781,29.9999816441769,29.9999860214432,29.9999941646272,29.9999891207966,29.9999869280802,29.9999812607826,29.9999715109542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005174446775,39.5991588051412,39.5991625547685,39.5991625649498,39.5991638857539,39.5991649231186,39.5991656619288,39.5991662732448,39.59916601452,39.5991688287508,39.5991686431935,39.5991697864776,39.5991712475426,39.5991703094718,-550000
1.96638888888889,64.9982291891258,29.9999520061797,29.9999638655991,29.9999631765291,29.9999689143957,29.999973461616,29.9999774473001,29.9999816755579,29.9999860453407,29.999994174603,29.9999891393955,29.9999869504278,29.9999812928191,29.9999715596589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005179411202,39.5991602432595,39.5991639864765,39.5991639966404,39.5991653151865,39.5991663507778,39.599167088325,39.5991676985959,39.5991674403134,39.5991702497331,39.599170064493,39.5991712058226,39.5991726643898,39.5991717279227,-550000
1.96666666666667,64.9982322165475,29.99995208823,29.9999639273744,29.9999632394825,29.9999689675396,29.9999735069859,29.9999774858561,29.9999817068852,29.9999860691974,29.9999941845618,29.9999891579626,29.9999869727372,29.9999813248007,29.9999716082803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005184367141,39.5991616789191,39.5991654157369,39.5991654258834,39.5991667421754,39.5991677759963,39.5991685122825,39.5991691215102,39.5991688636692,39.5991716682861,39.5991714833627,39.5991726227411,39.5991740788149,39.5991731439487,-550000
1.96694444444444,64.9982352387935,29.99995217014,29.9999639890441,29.9999633023282,29.9999690205926,29.9999735522782,29.9999775243461,29.999981738159,29.9999860930133,29.9999941945035,29.9999891764979,29.9999869950085,29.9999813567278,29.9999716568186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005189314609,39.5991631121244,39.5991668425538,39.5991668526829,39.5991681667246,39.5991691987782,39.5991699338057,39.5991705419919,39.5991702845917,39.5991730844139,39.5991728998067,39.5991740372372,39.5991754908218,39.5991745575538,-550000
1.96722222222222,64.9982382558726,29.99995225191,29.9999640506084,29.9999633650664,29.9999690735549,29.9999735974932,29.9999775627704,29.9999817693793,29.9999861167885,29.9999942044283,29.9999891950016,29.9999870172417,29.9999813886002,29.9999717052739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005194253618,39.5991645428794,39.5991682669314,39.5991682770433,39.5991695888385,39.5991706191277,39.5991713528987,39.5991719600451,39.599171703085,39.5991744981207,39.5991743138291,39.5991754493152,39.5991769004148,39.5991759687422,-550000
1.9675,64.9982412677937,29.9999523335402,29.9999641120675,29.9999634276974,29.9999691264267,29.9999736426308,29.999977601129,29.9999818005462,29.9999861405231,29.9999942143361,29.9999892134737,29.9999870394368,29.9999814204181,29.9999717536463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005199184183,39.5991659711884,39.5991696888739,39.5991696989685,39.5991710085212,39.599172037049,39.5991727695656,39.5991733756741,39.5991731191533,39.5991759094106,39.5991757254341,39.599176858979,39.5991783075979,39.5991773775181,-550000
1.96777777777778,64.9982442745656,29.9999524150308,29.9999641734215,29.9999634902214,29.9999691792081,29.9999736876913,29.999977639422,29.9999818316599,29.9999861642171,29.9999942242269,29.9999892319141,29.9999870615941,29.9999814521817,29.9999718019361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00520410632,39.5991673970557,39.5991711083855,39.5991711184628,39.5991724257767,39.5991734525462,39.5991741838105,39.5991747888829,39.5991745328007,39.5991773182878,39.5991771346259,39.5991782662329,39.5991797123753,39.5991787838856,-550000
1.96805555555556,64.998247276197,29.9999524963821,29.9999642346706,29.9999635526384,29.9999692318992,29.9999737326747,29.9999776776495,29.9999818627203,29.9999861878705,29.9999942341009,29.9999892503231,29.9999870837135,29.9999814838909,29.9999718501433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005209020041,39.5991688204852,39.5991725254703,39.5991725355304,39.5991738406094,39.5991748656236,39.5991755956377,39.5991761996756,39.5991759440313,39.5991787247564,39.5991785414085,39.599179671081,39.5991811147511,39.5991801878487,-550000
1.96833333333333,64.9982502726969,29.9999525775944,29.999964295815,29.9999636149488,29.9999692845003,29.9999737775812,29.9999777158117,29.9999818937277,29.9999862114836,29.999994243958,29.9999892687005,29.999987105795,29.9999815155459,29.9999718982682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005213925362,39.5991702414813,39.5991739401325,39.5991739501753,39.5991752530232,39.5991762762851,39.5991770050512,39.5991776080565,39.5991773528492,39.5991801288205,39.599179945786,39.5991810735273,39.5991825147295,39.5991815894116,-550000
1.96861111111111,64.9982532640738,29.9999526586678,29.9999643568548,29.9999636771526,29.9999693370114,29.999973822411,29.9999777539086,29.999981924682,29.9999862350562,29.9999942537982,29.9999892870466,29.9999871278388,29.9999815471468,29.9999719463107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005218822297,39.599171660048,39.5991753523761,39.5991753624018,39.5991766630224,39.5991776845349,39.5991784120552,39.5991790140297,39.5991787592587,39.5991815304843,39.5991813477627,39.5991824735761,39.5991839123144,39.5991829885785,-550000
1.96888888888889,64.9982562503367,29.9999527396026,29.9999644177903,29.9999637392501,29.9999693894328,29.9999738671641,29.9999777919404,29.9999819555835,29.9999862585886,29.9999942636216,29.9999893053613,29.999987149845,29.9999815786937,29.9999719942711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005223710861,39.5991730761896,39.5991767622054,39.599176772214,39.5991780706111,39.5991790903773,39.5991798166538,39.5991804175992,39.5991801632638,39.5991829297517,39.5991827473426,39.5991838712313,39.59918530751,39.5991843853533,-550000
1.96916666666667,64.9982592314942,29.999952820399,29.9999644786217,29.9999638012414,29.9999694417646,29.9999739118407,29.9999778299072,29.9999819864321,29.9999862820807,29.9999942734282,29.9999893236446,29.9999871718135,29.9999816101867,29.9999720421495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005228591067,39.5991744899102,39.5991781696245,39.5991781796159,39.5991794757933,39.5991804938162,39.5991812188512,39.5991818187691,39.5991815648686,39.599184326627,39.5991841445297,39.5991852664971,39.5991867003204,39.5991857797402,-550000
1.96944444444444,64.9982622075551,29.9999529010574,29.999964539349,29.9999638631268,29.9999694940069,29.999973956441,29.9999778678091,29.9999820172279,29.9999863055327,29.999994283218,29.9999893418968,29.9999871937444,29.9999816416258,29.9999720899461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00523346293,39.5991759012138,39.5991795746375,39.5991795846118,39.5991808785733,39.5991818948558,39.5991826186513,39.5991832175437,39.5991829640772,39.5991857211142,39.5991855393283,39.5991866593776,39.5991880907497,39.5991871717432,-550000
1.96972222222222,64.998265178528,29.9999529815778,29.9999645999725,29.9999639249063,29.9999695461599,29.999974000965,29.9999779056462,29.9999820479712,29.9999863289446,29.9999942929911,29.9999893601177,29.9999872156379,29.9999816730112,29.9999721376609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005238326463,39.5991773101047,39.5991809772484,39.5991809872057,39.5991822789551,39.5991832935002,39.5991840160583,39.5991846139269,39.5991843608937,39.5991871132174,39.5991869317422,39.5991880498768,39.5991894788019,39.5991885613665,-550000
1.97,64.9982681444218,29.9999530619606,29.9999646604924,29.9999639865803,29.9999695982237,29.9999740454128,29.9999779434186,29.9999820786618,29.9999863523165,29.9999943027475,29.9999893783074,29.9999872374939,29.9999817043429,29.9999721852942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005243181683,39.599178716587,39.5991823774615,39.5991823874017,39.5991836769428,39.5991846897535,39.5991854110763,39.5991860079228,39.5991857553223,39.5991885029406,39.5991883217758,39.5991894379988,39.5991908644811,39.5991899486142,-550000
1.97027777777778,64.998271105245,29.9999531422059,29.9999647209088,29.9999640481488,29.9999696501985,29.9999740897847,29.9999779811265,29.9999821093,29.9999863756484,29.9999943124872,29.9999893964661,29.9999872593125,29.9999817356211,29.9999722328461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005248028602,39.5991801206648,39.5991837752807,39.599183785204,39.5991850725405,39.5991860836197,39.5991868037094,39.5991873995356,39.5991871473669,39.599189890288,39.5991897094329,39.5991908237477,39.5991922477914,39.5991913334901,-550000
1.97055555555556,64.9982740610063,29.9999532223141,29.9999647812219,29.999964109612,29.9999697020845,29.9999741340808,29.9999780187698,29.9999821398858,29.9999863989404,29.9999943222103,29.9999894145937,29.9999872810939,29.9999817668458,29.9999722803166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005252867235,39.5991815223422,39.5991851707103,39.5991851806166,39.5991864657523,39.599187475103,39.5991881939617,39.5991887887693,39.5991885370318,39.5991912752636,39.5991910947177,39.5991922071275,39.5991936287367,39.5991927159985,-550000
1.97083333333333,64.9982770117144,29.9999533022853,29.999964841432,29.9999641709702,29.9999697538817,29.9999741783011,29.9999780563489,29.9999821704194,29.9999864221926,29.9999943319168,29.9999894326904,29.999987302838,29.9999817980171,29.999972327706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005257697595,39.5991829216233,39.5991865637542,39.5991865736436,39.5991878565823,39.5991888642075,39.5991895818373,39.599190175628,39.5991899243208,39.5991926578714,39.5991924776342,39.5991935881423,39.5991950073212,39.5991940961434,-550000
1.97111111111111,64.998279957378,29.9999533821198,29.9999649015391,29.9999642322235,29.9999698055904,29.9999742224458,29.9999780938636,29.9999822009007,29.999986445405,29.9999943416066,29.9999894507561,29.999987324545,29.9999818291351,29.9999723750144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005262519698,39.5991843185121,39.5991879544166,39.5991879642891,39.5991892450346,39.5991902509371,39.5991909673401,39.5991915601157,39.5991913092382,39.5991940381156,39.5991938581865,39.5991949667961,39.5991963835489,39.5991954739288,-550000
1.97138888888889,64.9982828980056,29.9999534618178,29.9999649615434,29.999964293372,29.9999698572108,29.999974266515,29.9999781313143,29.9999822313299,29.9999864685778,29.9999943512799,29.9999894687909,29.9999873462148,29.9999818601999,29.999972422242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005267333557,39.5991857130129,39.5991893427016,39.5991893525571,39.5991906311131,39.599191635296,39.5991923504742,39.5991929422364,39.5991926917879,39.5991954160001,39.5991952363786,39.599196343093,39.5991977574237,39.5991968493587,-550000
1.97166666666667,64.9982858336059,29.9999535413796,29.9999650214451,29.999964354416,29.9999699087428,29.9999743105089,29.9999781687009,29.9999822617071,29.9999864917109,29.9999943609367,29.9999894867949,29.9999873678476,29.9999818912116,29.9999724693887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005272139187,39.5991871051296,39.5991907286131,39.5991907384518,39.599192014822,39.5991930172882,39.5991937312438,39.5991943219944,39.599194071974,39.5991967915289,39.5991966122146,39.599197717037,39.5991991289499,39.5991982224372,-550000
1.97194444444444,64.9982887641874,29.9999536208054,29.9999650812445,29.9999644153557,29.9999699601868,29.9999743544276,29.9999782060236,29.9999822920324,29.9999865148046,29.9999943705769,29.9999895047681,29.9999873894434,29.9999819221703,29.9999725164549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0052769366,39.5991884948664,39.5991921121553,39.5991921219772,39.5991933961653,39.5991943969178,39.5991951096528,39.5991956993935,39.5991954498005,39.5991981647062,39.5991979856984,39.599199088632,39.5992004981312,39.5991995931683,-550000
1.97222222222222,64.9982916897587,29.9999537000953,29.9999651409416,29.9999644761912,29.9999700115428,29.9999743982712,29.9999782432825,29.9999823223058,29.9999865378587,29.9999943802007,29.9999895227106,29.9999874110023,29.9999819530761,29.9999725634406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005281725812,39.5991898822273,39.5991934933321,39.5991935031373,39.5991947751471,39.5991957741887,39.5991964857053,39.5991970744378,39.5991968252715,39.5991995355358,39.5991993568341,39.5992004578822,39.5992018649718,39.599200961556,-550000
1.9725,64.9982946103285,29.9999537792498,29.9999652005367,29.9999645369226,29.999970062811,29.9999744420399,29.9999782804777,29.9999823525275,29.9999865608734,29.999994389808,29.9999895406224,29.9999874325244,29.999981983929,29.999972610346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005286506837,39.5991912672163,39.5991948721478,39.5991948819361,39.5991961517714,39.5991971491051,39.5991978594053,39.5991984471313,39.5991981983911,39.599200904022,39.5992007256258,39.5992018247916,39.5992032294757,39.5992023276043,-550000
1.97277777777778,64.9982975259052,29.9999538582689,29.9999652600298,29.9999645975503,29.9999701139916,29.9999744857337,29.9999783176093,29.9999823826975,29.9999865838488,29.9999943993989,29.9999895585036,29.9999874540096,29.9999820147292,29.9999726571712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005291279688,39.5991926498376,39.5991962486062,39.5991962583778,39.5991975260422,39.5991985216709,39.5991992307568,39.5991998174781,39.5991995691631,39.5992022701685,39.5992020920773,39.5992031893641,39.5992045916468,39.5992036913172,-550000
1.97305555555556,64.9983004364974,29.9999539371529,29.9999653194213,29.9999646580743,29.9999701650847,29.9999745293528,29.9999783546774,29.9999824128159,29.9999866067849,29.9999944089734,29.9999895763542,29.9999874754581,29.9999820454768,29.9999727039164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005296044379,39.5991940300952,39.5991976227114,39.5991976324664,39.5991988979636,39.5991998918902,39.5992005997639,39.5992011854821,39.5992009375917,39.5992036339795,39.5992034561928,39.5992045516037,39.5992059514891,39.5992050526988,-550000
1.97333333333333,64.9983033421136,29.999954015902,29.9999653787112,29.9999647184948,29.9999702160904,29.9999745728974,29.9999783916822,29.9999824428828,29.9999866296817,29.9999944185315,29.9999895941743,29.99998749687,29.9999820761717,29.9999727505816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005300800925,39.5991954079931,39.5991989944675,39.5991990042058,39.5992002675396,39.599201259767,39.5992019664305,39.5992025511474,39.5992023036808,39.599204995459,39.5992048179762,39.5992059115144,39.5992073090067,39.5992064117529,-550000
1.97361111111111,64.9983062427623,29.9999540945165,29.9999654378998,29.9999647788121,29.999970267009,29.9999746163675,29.9999784286237,29.9999824728984,29.9999866525395,29.9999944280733,29.999989611964,29.9999875182452,29.9999821068142,29.9999727971671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005305549339,39.5991967835354,39.5992003638784,39.5992003736,39.5992016347741,39.5992026253052,39.5992033307607,39.599203914478,39.5992036674345,39.5992063546108,39.5992061774316,39.5992072691003,39.5992086642035,39.5992077684835,-550000
1.97388888888889,64.9983091384521,29.9999541729967,29.9999654969872,29.9999648390262,29.9999703178405,29.9999746597633,29.999978465502,29.9999825028626,29.9999866753581,29.9999944375988,29.9999896297232,29.9999875395839,29.9999821374043,29.9999728436729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005310289636,39.599198156726,39.5992017309482,39.5992017406532,39.5992029996712,39.599203988509,39.5992046927584,39.5992052754778,39.5992050288567,39.5992077114391,39.5992075345628,39.5992086243652,39.5992100170834,39.5992091228948,-550000
1.97416666666667,64.9983120291913,29.9999542513426,29.9999655559736,29.9999648991374,29.9999703685851,29.999974703085,29.9999785023173,29.9999825327756,29.9999866981378,29.999994447108,29.9999896474521,29.9999875608862,29.9999821679421,29.9999728900992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005315021828,39.599199527569,39.5992030956809,39.5992031053693,39.5992043622349,39.5992053493822,39.5992060524277,39.5992066341509,39.5992063879514,39.5992090659478,39.5992088893738,39.5992099773132,39.5992113676504,39.5992104749905,-550000
1.97444444444444,64.9983149149885,29.9999543295547,29.9999656148591,29.9999649591458,29.9999704192429,29.9999747463325,29.9999785390697,29.9999825626375,29.9999867208785,29.9999944566009,29.9999896651506,29.999987582152,29.9999821984278,29.9999729364462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00531974593,39.5992008960685,39.5992044580804,39.5992044677522,39.5992057224692,39.5992067079289,39.5992074097724,39.5992079905012,39.5992077447226,39.5992104181407,39.5992102418687,39.5992113279482,39.5992127159086,39.5992118247747,-550000
1.97472222222222,64.998317795852,29.999954407633,29.999965673644,29.9999650190517,29.9999704698141,29.9999747895061,29.9999785757592,29.9999825924483,29.9999867435803,29.9999944660776,29.9999896828189,29.9999876033814,29.9999822288612,29.9999729827139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005324461956,39.5992022622284,39.5992058181508,39.5992058278061,39.599207080378,39.599208064153,39.5992087647967,39.5992093445327,39.5992090991743,39.599211768022,39.5992115920513,39.5992126762741,39.5992140618617,39.5992131722513,-550000
1.975,64.9983206717904,29.9999544855778,29.9999657323283,29.9999650788551,29.9999705202989,29.999974832606,29.9999786123861,29.9999826222081,29.9999867662434,29.9999944755381,29.999989700457,29.9999876245746,29.9999822592427,29.9999730289025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00532916992,39.5992036260527,39.599207175896,39.5992071855348,39.5992084359653,39.5992094180585,39.5992101175044,39.5992106962494,39.5992104513105,39.5992131155955,39.5992129399257,39.5992140222949,39.5992154055138,39.5992145174243,-550000
1.97527777777778,64.9983235428121,29.9999545633894,29.9999657909124,29.9999651385563,29.9999705706974,29.9999748756321,29.9999786489502,29.9999826519171,29.9999867888676,29.9999944849825,29.999989718065,29.9999876457315,29.9999822895722,29.9999730750122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005333869835,39.5992049875454,39.59920853132,39.5992085409423,39.5992097892352,39.5992107696494,39.5992114678996,39.5992120456551,39.599211801135,39.5992144608652,39.5992142854958,39.5992153660146,39.5992167468688,39.5992158602975,-550000
1.97555555555556,64.9983264089254,29.9999546410679,29.9999658493963,29.9999651981554,29.9999706210097,29.9999749185847,29.9999786854519,29.9999826815753,29.9999868114532,29.9999944944107,29.9999897356428,29.9999876668523,29.9999823198499,29.999973121043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005338561715,39.5992063467105,39.5992098844268,39.5992098940326,39.5992111401915,39.5992121189296,39.5992128159861,39.5992133927539,39.5992131486518,39.5992158038351,39.5992156287654,39.5992167074371,39.5992180859307,39.599217200875,-550000
1.97583333333333,64.9983292701388,29.9999547186137,29.9999659077802,29.9999652576526,29.999970671236,29.9999749614638,29.9999787218912,29.9999827111828,29.9999868340002,29.9999945038228,29.9999897531906,29.9999876879369,29.9999823500758,29.9999731669951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005343245573,39.5992077035519,39.5992112352203,39.5992112448097,39.5992124888382,39.5992134659031,39.5992141617679,39.5992147375497,39.599214493865,39.599217144509,39.5992169697387,39.5992180465663,39.5992194227033,39.5992185391606,-550000
1.97611111111111,64.9983321264605,29.9999547960269,29.9999659660643,29.9999653170482,29.9999707213765,29.9999750042697,29.9999787582682,29.9999827407397,29.9999868565087,29.9999945132188,29.9999897707084,29.9999877089855,29.9999823802501,29.9999732128687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005347921425,39.5992090580738,39.5992125837045,39.5992125932775,39.5992138351792,39.5992148105738,39.599215505249,39.5992160800465,39.5992158367784,39.5992184828909,39.5992183084194,39.5992193834061,39.5992207571905,39.5992198751583,-550000
1.97638888888889,64.9983349778991,29.9999548733077,29.9999660242487,29.9999653763421,29.9999707714312,29.9999750470023,29.999978794583,29.999982770246,29.9999868789786,29.9999945225987,29.9999897881963,29.9999877299981,29.9999824103727,29.9999732586639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005352589282,39.5992104102799,39.5992139298833,39.59921393944,39.5992151792186,39.5992161529457,39.5992168464333,39.5992174202481,39.5992171773959,39.5992198189847,39.5992196448115,39.5992207179604,39.5992220893963,39.599221208872,-550000
1.97666666666667,64.9983378244628,29.9999549504565,29.9999660823337,29.9999654355348,29.9999708214003,29.9999750896619,29.9999788308357,29.9999827997019,29.9999869014102,29.9999945319626,29.9999898056542,29.9999877509748,29.9999824404439,29.9999733043807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00535724916,39.5992117601744,39.5992152737607,39.5992152833011,39.5992165209602,39.5992174930226,39.5992181853247,39.5992187581586,39.5992185157216,39.5992211527943,39.5992209789189,39.5992220502333,39.5992234193246,39.5992225403056,-550000
1.97694444444444,64.99834066616,29.9999550274733,29.9999661403194,29.9999654946262,29.9999708712841,29.9999751322486,29.9999788670265,29.9999828291074,29.9999869238034,29.9999945413105,29.9999898230823,29.9999877719157,29.9999824704636,29.9999733500195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005361901071,39.599213107761,39.5992166153407,39.5992166248647,39.599217860408,39.5992188308086,39.5992195219271,39.5992200937817,39.5992198517592,39.5992224843237,39.5992223107455,39.5992233802285,39.5992247469792,39.599223869463,-550000
1.97722222222222,64.998343502999,29.9999551043585,29.999966198206,29.9999655536166,29.9999709210825,29.9999751747625,29.9999789031554,29.9999828584627,29.9999869461583,29.9999945506424,29.9999898404807,29.9999877928207,29.9999825004321,29.9999733955802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005366545029,39.5992144530439,39.5992179546271,39.5992179641348,39.5992191975658,39.5992201663075,39.5992208562445,39.5992214271215,39.5992211855127,39.5992238135767,39.5992236402953,39.5992247079499,39.5992260723641,39.599225196348,-550000
1.9775,64.9983463349881,29.9999551811122,29.9999662559936,29.9999656125061,29.9999709707958,29.9999752172037,29.9999789392225,29.9999828877678,29.999986968475,29.9999945599583,29.9999898578492,29.99998781369,29.9999825303493,29.999973441063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005371181048,39.5992157960268,39.5992192916238,39.5992193011153,39.5992205324376,39.5992214995232,39.5992221882808,39.5992227581818,39.5992225169861,39.5992251405572,39.599224967572,39.5992260334014,39.5992273954831,39.5992265209647,-550000
1.97777777777778,64.9983491621355,29.9999552577347,29.9999663136824,29.999965671295,29.9999710204241,29.9999752595723,29.9999789752279,29.9999829170228,29.9999869907536,29.9999945692583,29.9999898751881,29.9999878345237,29.9999825602153,29.999973486468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005375809142,39.5992171367138,39.5992206263348,39.59922063581,39.5992218650274,39.5992228304597,39.5992235180398,39.5992240869665,39.5992238461832,39.5992264652691,39.5992262925797,39.5992273565869,39.5992287163401,39.5992278433167,-550000
1.97805555555556,64.9983519844497,29.9999553342263,29.9999663712725,29.9999657299834,29.9999710699676,29.9999753018685,29.9999790111718,29.9999829462277,29.9999870129941,29.9999945785425,29.9999898924973,29.9999878553217,29.9999825900303,29.9999735317954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005380429323,39.5992184751087,39.599221958764,39.5992219682231,39.599223195339,39.5992241591208,39.5992248455254,39.5992254134796,39.5992251731079,39.5992277877162,39.5992276153221,39.5992286775104,39.599230034939,39.5992291634081,-550000
1.97833333333333,64.9983548019387,29.999955410587,29.9999664287643,29.9999657885714,29.9999711194264,29.9999753440924,29.9999790470543,29.9999829753828,29.9999870351965,29.9999945878107,29.999989909777,29.9999878760841,29.9999826197944,29.9999735770454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005385041605,39.5992198112156,39.5992232889153,39.5992232983582,39.5992245233763,39.5992254855104,39.5992261707416,39.5992267377248,39.5992264977641,39.5992291079026,39.5992289358032,39.5992299961756,39.5992313512836,39.5992304812426,-550000
1.97861111111111,64.998357614611,29.9999554868172,29.9999664861577,29.9999658470593,29.9999711688006,29.9999753862442,29.9999790828754,29.999983004488,29.999987057361,29.9999945970631,29.9999899270271,29.9999878968111,29.9999826495075,29.9999736222179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005389646003,39.5992211450382,39.5992246167926,39.5992246262193,39.5992258491431,39.5992268096325,39.5992274936922,39.5992280597061,39.5992278201557,39.5992304258319,39.5992302540268,39.5992313125864,39.5992326653777,39.5992317968242,-550000
1.97888888888889,64.9983604224746,29.9999555629171,29.999966543453,29.9999659054472,29.9999712180904,29.9999754283238,29.9999791186352,29.9999830335434,29.9999870794876,29.9999946062997,29.9999899442477,29.9999879175026,29.9999826791698,29.9999736673133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005394242529,39.5992224765806,39.5992259423997,39.5992259518103,39.5992271726435,39.5992281314908,39.5992288143811,39.5992293794274,39.5992291402865,39.5992317415081,39.5992315699967,39.5992326267467,39.5992339772254,39.5992331101566,-550000
1.97916666666667,64.9983632255379,29.9999556388869,29.9999666006504,29.9999659637352,29.999971267296,29.9999754703315,29.999979154334,29.9999830625492,29.9999871015764,29.9999946155206,29.9999899614389,29.9999879381588,29.9999827087815,29.9999737123316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005398831197,39.5992238058465,39.5992272657406,39.5992272751351,39.5992284938812,39.5992294510893,39.5992301328121,39.5992306968925,39.5992304581604,39.599233054935,39.5992328837169,39.5992339386603,39.5992352868302,39.5992344212438,-550000
1.97944444444444,64.998366023809,29.9999557147268,29.99996665775,29.9999660219237,29.9999713164174,29.9999755122674,29.9999791899717,29.9999830915054,29.9999871236274,29.9999946247256,29.9999899786007,29.9999879587796,29.9999827383425,29.9999737572729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00540341202,39.5992251328399,39.5992285868191,39.5992285961975,39.5992298128601,39.5992307684318,39.5992314489892,39.5992320121052,39.5992317737813,39.5992343661165,39.5992341951911,39.599235248331,39.5992365941962,39.5992357300896,-550000
1.97972222222222,64.9983688172962,29.9999557904371,29.999966714752,29.9999660800126,29.9999713654549,29.9999755541316,29.9999792255484,29.9999831204121,29.9999871456407,29.9999946339149,29.9999899957331,29.9999879793652,29.999982767853,29.9999738021373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005407985011,39.5992264575648,39.5992299056391,39.5992299150015,39.5992311295841,39.5992320835222,39.5992327629161,39.5992333250695,39.599233087153,39.5992356750564,39.5992355044232,39.5992365557627,39.5992378993271,39.5992370366978,-550000
1.98,64.9983716060076,29.9999558660179,29.9999667716565,29.9999661380023,29.9999714144085,29.9999755959243,29.9999792610644,29.9999831492693,29.9999871676164,29.9999946430885,29.9999900128363,29.9999879999156,29.999982797313,29.9999738469251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005412550185,39.5992277800248,39.5992312222044,39.5992312315508,39.599232444057,39.5992333963643,39.5992340745968,39.5992346357891,39.5992343982794,39.5992369817586,39.5992368114171,39.5992378609593,39.5992392022268,39.5992383410721,-550000
1.98027777777778,64.9983743899513,29.9999559414696,29.9999668284637,29.9999661958928,29.9999714632785,29.9999756376455,29.9999792965196,29.9999831780773,29.9999871895545,29.9999946522464,29.9999900299102,29.9999880204308,29.9999828267227,29.9999738916363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005417107555,39.599229100224,39.599232536519,39.5992325458494,39.5992337562827,39.599234706962,39.599235384035,39.5992359442679,39.5992357071643,39.5992382862268,39.5992381161766,39.5992391639245,39.599240502899,39.5992396432166,-550000
1.98055555555556,64.9983771691356,29.9999560167922,29.9999668851738,29.9999662536843,29.9999715120649,29.9999756792953,29.9999793319143,29.9999832068359,29.9999872114551,29.9999946613887,29.999990046955,29.999988040911,29.9999828560821,29.9999739362711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005421657133,39.5992304181662,39.5992338485866,39.599233857901,39.5992350662651,39.5992360153191,39.5992366912346,39.5992372505097,39.5992370138115,39.5992395884649,39.5992394187054,39.5992404646622,39.5992418013476,39.5992409431349,-550000
1.98083333333333,64.9983799435685,29.9999560919861,29.999966941787,29.999966311377,29.9999715607678,29.999975720874,29.9999793672484,29.9999832355455,29.9999872333183,29.9999946705153,29.9999900639706,29.9999880613562,29.9999828853913,29.9999739808295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005426198933,39.5992317338553,39.5992351584111,39.5992351677096,39.5992363740079,39.5992373214394,39.5992379961994,39.5992385545185,39.5992383182249,39.5992408884767,39.5992407190075,39.5992417631761,39.5992430975764,39.5992422408308,-550000
1.98111111111111,64.9983827132582,29.9999561670514,29.9999669983034,29.9999663689712,29.9999716093876,29.9999757623816,29.9999794025221,29.9999832642059,29.9999872551441,29.9999946796264,29.9999900809571,29.9999880817664,29.9999829146503,29.9999740253118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005430732968,39.599233047295,39.5992364659963,39.5992364752789,39.5992376795149,39.5992386253268,39.5992392989332,39.5992398562978,39.5992396204082,39.599242186266,39.5992420170865,39.59924305947,39.5992443915892,39.5992435363082,-550000
1.98138888888889,64.9983854782128,29.9999562419884,29.9999670547232,29.9999664264668,29.9999716579242,29.9999758038182,29.9999794377355,29.9999832928174,29.9999872769326,29.9999946887218,29.9999900979145,29.9999881021418,29.9999829438594,29.9999740697181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005435259252,39.5992343584893,39.5992377713461,39.5992377806128,39.5992389827901,39.599239926985,39.5992405994399,39.5992411558517,39.5992409203654,39.5992434818366,39.5992433129464,39.5992443535479,39.5992456833897,39.5992448295709,-550000
1.98166666666667,64.9983882384404,29.9999563167972,29.9999671110465,29.9999664838642,29.9999717063778,29.999975845184,29.9999794728887,29.9999833213799,29.9999872986838,29.9999946978017,29.999990114843,29.9999881224823,29.9999829730185,29.9999741140484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005439777799,39.599235667442,39.5992390744642,39.5992390837152,39.5992402838372,39.599241226418,39.5992418977233,39.5992424531838,39.5992422181001,39.5992447751923,39.5992446065908,39.5992456454134,39.5992469729817,39.5992461206226,-550000
1.98194444444444,64.9983909939491,29.9999563914782,29.9999671672735,29.9999665411634,29.9999717547486,29.9999758864791,29.9999795079818,29.9999833498936,29.9999873203979,29.9999947068661,29.9999901317425,29.999988142788,29.9999830021278,29.9999741583029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00544428862,39.5992369741569,39.5992403753546,39.5992403845897,39.5992415826601,39.5992425236294,39.5992431937871,39.599243748298,39.5992435136163,39.5992460663369,39.5992458980237,39.5992469350703,39.5992482603691,39.5992474094672,-550000
1.98222222222222,64.9983937447469,29.9999564660315,29.9999672234044,29.9999665983647,29.9999718030367,29.9999759277035,29.999979543015,29.9999833783585,29.9999873420748,29.999994715915,29.9999901486132,29.999988163059,29.9999830311873,29.9999742024818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00544879173,39.5992382786378,39.5992416740209,39.5992416832403,39.5992428792625,39.5992438186232,39.5992444876351,39.5992450411981,39.5992448069176,39.5992473552741,39.5992471872487,39.5992482225224,39.5992495455555,39.5992486961083,-550000
1.9825,64.9983964908419,29.9999565404574,29.9999672794394,29.9999666554681,29.9999718512423,29.9999759688575,29.9999795779882,29.9999834067748,29.9999873637147,29.9999947249484,29.999990165455,29.9999881832954,29.9999830601972,29.9999742465852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005453287141,39.5992395808886,39.5992429704671,39.5992429796706,39.5992441736482,39.599245111403,39.5992457792712,39.5992463318879,39.5992460980079,39.5992486420078,39.5992484742696,39.5992495077735,39.5992508285448,39.5992499805498,-550000
1.98277777777778,64.9983992322422,29.999956614756,29.9999673353785,29.999966712474,29.9999718993654,29.9999760099412,29.9999796129016,29.9999834351425,29.9999873853175,29.9999947339664,29.999990182268,29.9999882034972,29.9999830891574,29.9999742906131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005457774867,39.5992408809131,39.5992442646968,39.5992442738847,39.599245465821,39.5992464019727,39.5992470686992,39.5992476203711,39.599247386891,39.5992499265417,39.5992497590903,39.5992507908274,39.5992521093408,39.5992512627954,-550000
1.98305555555556,64.9984019689557,29.9999566889276,29.9999673912221,29.9999667693824,29.9999719474063,29.9999760509546,29.9999796477554,29.9999834634618,29.9999874068835,29.999994742969,29.9999901990523,29.9999882236644,29.9999831180682,29.9999743345658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00546225492,39.5992421787151,39.599245556714,39.5992455658861,39.5992467557848,39.599247690336,39.5992483559227,39.5992489066515,39.5992486735705,39.5992512088796,39.5992510417145,39.5992520716877,39.599253387947,39.5992525428489,-550000
1.98333333333333,64.9984047009904,29.9999567629724,29.9999674469701,29.9999668261935,29.999971995365,29.9999760918979,29.9999796825496,29.9999834917326,29.9999874284126,29.9999947519562,29.9999902158079,29.9999882437971,29.9999831469295,29.9999743784434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005466727315,39.5992434742984,39.5992468465223,39.5992468556787,39.5992480435432,39.5992489764968,39.5992496409456,39.5992501907329,39.5992499580504,39.5992524890252,39.5992523221458,39.5992533503583,39.5992546643674,39.599253820714,-550000
1.98361111111111,64.9984074283545,29.9999568368906,29.9999675026229,29.9999668829075,29.9999720432418,29.9999761327712,29.9999797172842,29.999983519955,29.9999874499048,29.999994760928,29.9999902325348,29.9999882638955,29.9999831757415,29.9999744222459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005471192064,39.5992447676667,39.5992481341256,39.5992481432664,39.5992493291001,39.5992502604587,39.5992509237716,39.599251472619,39.5992512403344,39.5992537669822,39.5992536003882,39.5992546268428,39.5992559386056,39.5992550963945,-550000
1.98388888888889,64.9984101510558,29.9999569106825,29.9999675581805,29.9999669395246,29.9999720910367,29.9999761735746,29.9999797519596,29.9999835481293,29.9999874713604,29.9999947698845,29.9999902492332,29.9999882839594,29.9999832045042,29.9999744659736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00547564918,39.5992460588239,39.5992494195276,39.5992494286527,39.5992506124592,39.5992515422256,39.5992522044045,39.5992527523137,39.5992525204261,39.5992550427545,39.5992548764453,39.5992559011451,39.5992572106653,39.5992563698941,-550000
1.98416666666667,64.9984128691023,29.9999569843481,29.9999676136431,29.9999669960448,29.9999721387499,29.9999762143083,29.9999797865756,29.9999835762553,29.9999874927792,29.9999947788256,29.9999902659029,29.9999883039891,29.9999832332177,29.9999745096265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005480098676,39.5992473477737,39.599250702732,39.5992507118416,39.5992518936243,39.5992528218012,39.5992534828481,39.5992540298205,39.5992537983294,39.5992563163456,39.5992561503208,39.5992571732689,39.5992584805504,39.5992576412165,-550000
1.98444444444444,64.998415582502,29.9999570578879,29.9999676690109,29.9999670524684,29.9999721863815,29.9999762549723,29.9999798211324,29.9999836043333,29.9999875141615,29.9999947877515,29.9999902825442,29.9999883239846,29.9999832618822,29.9999745532048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005484540565,39.59924863452,39.5992519837428,39.5992519928367,39.599253172599,39.5992540991892,39.599254759106,39.5992553051434,39.5992550740481,39.5992575877595,39.5992574220185,39.5992584432178,39.5992597482644,39.5992589103654,-550000
1.98472222222222,64.9984182912628,29.9999571313019,29.9999677242841,29.9999671087956,29.9999722339317,29.9999762955668,29.9999798556302,29.9999836323633,29.9999875355071,29.9999947966621,29.9999902991571,29.9999883439458,29.9999832904976,29.9999745967085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005488974861,39.5992499190664,39.5992532625635,39.5992532716419,39.5992544493873,39.5992553743934,39.599256033182,39.5992565782859,39.5992563475857,39.5992588569997,39.5992586915421,39.5992597109956,39.5992610138112,39.5992601773446,-550000
1.985,64.9984209953927,29.9999572045905,29.9999677794627,29.9999671650265,29.9999722814006,29.9999763360919,29.999979890069,29.9999836603453,29.9999875568163,29.9999948055575,29.9999903157415,29.9999883638729,29.9999833190642,29.9999746401379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005493401575,39.5992512014168,39.5992545391979,39.5992545482608,39.5992557239928,39.5992566474175,39.5992573050799,39.5992578492519,39.5992576189461,39.5992601240701,39.5992599588954,39.5992609766061,39.5992622771944,39.5992614421578,-550000
1.98527777777778,64.9984236948996,29.9999572777537,29.999967834547,29.9999672211612,29.9999723287884,29.9999763765477,29.9999799244489,29.9999836882796,29.9999875780891,29.9999948144377,29.9999903322976,29.999988383766,29.9999833475819,29.9999746834931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005497820722,39.5992524815749,39.5992558136498,39.5992558226972,39.5992569964192,39.5992579182652,39.5992585748033,39.599259118045,39.599258888133,39.5992613889743,39.599261224082,39.5992622400528,39.5992635384177,39.5992627048087,-550000
1.98555555555556,64.9984263897913,29.9999573507919,29.9999678895372,29.9999672772,29.9999723760951,29.9999764169344,29.9999799587701,29.999983716166,29.9999875993255,29.9999948233027,29.9999903488254,29.9999884036251,29.9999833760508,29.9999747267741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005502232314,39.5992537595444,39.5992570859229,39.5992570949548,39.5992582666702,39.5992591869403,39.599259842356,39.5992603846691,39.5992601551501,39.599262651716,39.5992624871056,39.5992635013395,39.5992647974849,39.5992639653009,-550000
1.98583333333333,64.9984290800759,29.9999574237052,29.9999679444333,29.9999673331429,29.999972423321,29.999976457252,29.9999799930325,29.9999837440048,29.9999876205256,29.9999948321525,29.999990365325,29.9999884234502,29.9999834044711,29.9999747699812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005506636364,39.5992550353291,39.5992583560209,39.5992583650374,39.5992595347497,39.5992604534465,39.5992611077417,39.5992616491277,39.5992614200011,39.5992639122989,39.5992637479699,39.59926476047,39.5992660543995,39.5992652236383,-550000
1.98611111111111,64.998431765761,29.9999574964938,29.9999679992356,29.9999673889903,29.9999724704661,29.9999764975007,29.9999800272364,29.999983771796,29.9999876416894,29.9999948409873,29.9999903817963,29.9999884432414,29.9999834328428,29.9999748131144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005511032885,39.5992563089327,39.5992596239475,39.5992596329486,39.5992608006612,39.5992617177875,39.5992623709642,39.5992629114245,39.5992626826897,39.5992651707267,39.5992650066787,39.5992660174479,39.5992673091653,39.5992664798243,-550000
1.98638888888889,64.9984344468547,29.999957569158,29.9999680539443,29.9999674447421,29.9999725175307,29.9999765376806,29.9999800613819,29.9999837995397,29.9999876628171,29.9999948498069,29.9999903982395,29.9999884629987,29.999983461166,29.9999748561738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005515421889,39.599257580359,39.5992608897066,39.5992608986922,39.5992620644086,39.599262979967,39.599263632027,39.5992641715634,39.5992639432196,39.5992664270032,39.5992662632356,39.5992672722768,39.599268561786,39.5992677338628,-550000
1.98666666666667,64.9984371233647,29.999957641698,29.9999681085593,29.9999675003987,29.9999725645147,29.9999765777918,29.9999800954689,29.999983827236,29.9999876839086,29.9999948586114,29.9999904146545,29.9999884827223,29.9999834894408,29.9999748991597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00551980339,39.5992588496116,39.5992621533016,39.599262162272,39.5992633259954,39.5992642399886,39.5992648909339,39.5992654295479,39.5992652015946,39.5992676811319,39.5992675176443,39.5992685249605,39.5992698122652,39.5992689857574,-550000
1.98694444444444,64.998439795299,29.999957714114,29.999968163081,29.9999675559601,29.9999726114185,29.9999766178344,29.9999801294977,29.9999838548849,29.9999877049641,29.9999948674009,29.9999904310415,29.9999885024122,29.9999835176672,29.999974942072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005524177401,39.5992601166944,39.5992634147365,39.5992634236915,39.5992645854255,39.5992654978561,39.5992661476885,39.5992666853818,39.5992664578182,39.5992689331165,39.5992687699085,39.5992697755026,39.5992710606065,39.5992702355117,-550000
1.98722222222222,64.9984424626652,29.9999577864061,29.9999682175096,29.9999676114265,29.9999726582421,29.9999766578086,29.9999801634683,29.9999838824865,29.9999877259836,29.9999948761754,29.9999904474005,29.9999885220684,29.9999835458454,29.999974984911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005528543934,39.5992613816109,39.5992646740148,39.5992646829544,39.5992658427024,39.5992667535731,39.5992674022947,39.5992679390688,39.5992677118942,39.5992701829608,39.5992700200318,39.5992710239067,39.5992723068137,39.5992714831295,-550000
1.9875,64.9984451254713,29.9999578585747,29.999968271845,29.9999676667981,29.9999727049856,29.9999766977145,29.9999801973808,29.999983910041,29.9999877469672,29.9999948849348,29.9999904637315,29.9999885416911,29.9999835739754,29.9999750276767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005532903002,39.599262644365,39.5992659311402,39.5992659400646,39.5992670978299,39.5992680071434,39.5992686547559,39.5992691906124,39.5992689638262,39.5992714306683,39.5992712680178,39.5992722701766,39.5992735508904,39.5992727286143,-550000
1.98777777777778,64.998447783725,29.9999579306199,29.9999683260876,29.999967722075,29.9999727516492,29.9999767375521,29.9999802312354,29.9999839375483,29.9999877679149,29.9999948936793,29.9999904800346,29.9999885612801,29.9999836020573,29.9999750703694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005537254617,39.5992639049602,39.5992671861165,39.5992671950256,39.5992683508116,39.5992692585706,39.599269905076,39.5992704400164,39.5992702136179,39.5992726762427,39.5992725138704,39.5992735143159,39.5992747928403,39.5992739719699,-550000
1.98805555555556,64.9984504374341,29.9999580025419,29.9999683802374,29.9999677772574,29.999972798233,29.9999767773216,29.999980265032,29.9999839650086,29.9999877888268,29.9999949024089,29.9999904963099,29.9999885808357,29.9999836300912,29.999975112989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005541598793,39.5992651634004,39.5992684389472,39.5992684478411,39.5992696016512,39.5992705078584,39.5992711532585,39.5992716872844,39.599271461273,39.5992739196877,39.599273757593,39.5992747563282,39.5992760326668,39.5992752131998,-550000
1.98833333333333,64.9984530866063,29.999958074341,29.9999684342947,29.9999678323455,29.9999728447372,29.9999768170231,29.9999802987709,29.999983992422,29.9999878097029,29.9999949111235,29.9999905125573,29.9999886003579,29.9999836580772,29.9999751555358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005545935543,39.5992664196891,39.5992696896361,39.5992696985148,39.5992708503524,39.5992717550104,39.5992723993071,39.59927293242,39.599272706795,39.599275161007,39.5992749991893,39.5992759962172,39.5992772703738,39.5992764523077,-550000
1.98861111111111,64.9984557312495,29.9999581460173,29.9999684882595,29.9999678873394,29.9999728911619,29.9999768566567,29.9999803324521,29.9999840197885,29.9999878305433,29.9999949198232,29.9999905287769,29.9999886198466,29.9999836860153,29.9999751980099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005550264878,39.59926767383,39.5992709381869,39.5992709470504,39.5992720969188,39.5992730000302,39.5992736432255,39.599274175427,39.5992739501878,39.599276400204,39.5992762386631,39.5992772339864,39.5992785059648,39.5992776892973,-550000
1.98888888888889,64.9984583713714,29.9999582175711,29.9999685421321,29.9999679422393,29.9999729375072,29.9999768962226,29.9999803660758,29.9999840471083,29.9999878513481,29.9999949285081,29.9999905449688,29.9999886393021,29.9999837139057,29.9999752404113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005554586812,39.5992689258269,39.5992721846031,39.5992721934514,39.5992733413541,39.5992742429216,39.5992748850173,39.599275416309,39.5992751914548,39.5992776372825,39.5992774760178,39.5992784696395,39.5992797394435,39.5992789241721,-550000
1.98916666666667,64.9984610069797,29.9999582890026,29.9999685959126,29.9999679970453,29.9999729837733,29.9999769357209,29.9999803996419,29.9999840743813,29.9999878721174,29.9999949371781,29.999990561133,29.9999886587243,29.9999837417484,29.9999752827403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005558901357,39.5992701756834,39.5992734288884,39.5992734377217,39.5992745836619,39.5992754836881,39.5992761246861,39.5992766550695,39.5992764305998,39.5992788722461,39.5992787112571,39.5992797031802,39.5992809708133,39.5992801569357,-550000
1.98944444444444,64.9984636380821,29.999958360312,29.9999686496011,29.9999680517577,29.9999730299603,29.9999769751516,29.9999804331507,29.9999841016077,29.9999878928511,29.9999949458332,29.9999905772696,29.9999886781133,29.9999837695435,29.9999753249969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005563208526,39.5992714234031,39.5992746710465,39.5992746798647,39.5992758238459,39.5992767223334,39.5992773622355,39.5992778917122,39.5992776676263,39.5992801050985,39.5992799443847,39.599280934612,39.599282200078,39.5992813875918,-550000
1.98972222222222,64.9984662646863,29.9999584314994,29.9999687031979,29.9999681063765,29.9999730760684,29.9999770145149,29.9999804666022,29.9999841287876,29.9999879135494,29.9999949544736,29.9999905933786,29.9999886974691,29.999983797291,29.9999753671812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005567508332,39.5992726689897,39.5992759110811,39.5992759198841,39.5992770619096,39.5992779588611,39.5992785976693,39.5992791262408,39.599278902538,39.5992813358431,39.5992811754041,39.5992821639386,39.5992834272412,39.599282616144,-550000
1.99,64.9984688868001,29.9999585025651,29.999968756703,29.9999681609019,29.9999731220976,29.9999770538109,29.9999804999965,29.999984155921,29.9999879342123,29.9999949630992,29.9999906094601,29.9999887167919,29.9999838249912,29.9999754092935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005571800787,39.5992739124469,39.5992771489956,39.5992771577837,39.5992782978567,39.5992791932748,39.599279830991,39.5992803586589,39.5992801353385,39.5992825644837,39.599282404319,39.5992833911635,39.5992846523064,39.5992838425958,-550000
1.99027777777778,64.998471504431,29.9999585735094,29.9999688101167,29.9999682153341,29.9999731680481,29.9999770930398,29.9999805333337,29.999984183008,29.9999879548399,29.9999949717101,29.999990625514,29.9999887360816,29.999983852644,29.9999754513337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005576085903,39.5992751537782,39.5992783847939,39.5992783935669,39.5992795316909,39.5992804255782,39.5992810622041,39.59928158897,39.5992813660314,39.5992837910238,39.5992836311329,39.5992846162903,39.5992858752773,39.5992850669509,-550000
1.99055555555556,64.9984741175868,29.9999586443324,29.9999688634391,29.9999682696733,29.9999732139201,29.9999771322016,29.9999805666139,29.9999842100487,29.9999879754322,29.9999949803063,29.9999906415406,29.9999887553384,29.9999838802495,29.9999754933021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005580363694,39.5992763929874,39.5992796184794,39.5992796272374,39.5992807634157,39.5992816557749,39.5992822913124,39.5992828171777,39.5992825946203,39.5992850154669,39.5992848558494,39.5992858393227,39.5992870961573,39.5992862892129,-550000
1.99083333333333,64.9984767262751,29.9999587150343,29.9999689166702,29.9999683239196,29.9999732597137,29.9999771712964,29.9999805998372,29.9999842370431,29.9999879959893,29.9999949888877,29.9999906575397,29.9999887745622,29.9999839078078,29.9999755351987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005584634171,39.599277630078,39.5992808500558,39.5992808587988,39.5992819930348,39.5992828838684,39.5992835183195,39.5992840432858,39.5992838211088,39.5992862378168,39.5992860784722,39.5992870602642,39.5992883149502,39.5992875093853,-550000
1.99111111111111,64.9984793305035,29.9999587856153,29.9999689698104,29.9999683780731,29.9999733054289,29.9999772103244,29.9999806330038,29.9999842639914,29.9999880165113,29.9999949974545,29.9999906735115,29.9999887937532,29.999983935319,29.9999755770237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005588897348,39.5992788650537,39.5992820795267,39.5992820882548,39.5992832205517,39.5992841098623,39.5992847432288,39.5992852672976,39.5992850455005,39.599287458077,39.5992872990048,39.5992882791183,39.5992895316594,39.5992887274716,-550000
1.99138888888889,64.9984819302798,29.9999588560756,29.9999690228598,29.9999684321341,29.999973351066,29.9999772492856,29.9999806661136,29.9999842908937,29.9999880369982,29.9999950060066,29.9999906894559,29.9999888129113,29.9999839627832,29.9999756187772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005593153236,39.5992800979181,39.5992833068957,39.5992833156088,39.59928444597,39.5992853337603,39.599285966044,39.5992864892169,39.5992862677991,39.599288676251,39.5992885174508,39.5992894958887,39.5992907462885,39.5992899434756,-550000
1.99166666666667,64.9984845256113,29.9999589264155,29.9999690758184,29.9999684861026,29.9999733966251,29.9999772881803,29.9999806991668,29.99998431775,29.9999880574501,29.9999950145442,29.9999907053732,29.9999888320367,29.9999839902004,29.9999756604593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005597401849,39.5992813286748,39.5992845321664,39.5992845408646,39.5992856692934,39.599286555566,39.5992871867687,39.5992877090473,39.5992874880079,39.5992898923424,39.5992897338137,39.5992907105789,39.5992919588411,39.5992911574006,-550000
1.99194444444444,64.9984871165059,29.9999589966352,29.9999691286865,29.9999685399788,29.9999734421063,29.9999773270085,29.9999807321635,29.9999843445603,29.999988077867,29.9999950230671,29.9999907212632,29.9999888511294,29.9999840175707,29.9999757020702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005601643198,39.5992825573274,39.5992857553424,39.5992857640258,39.5992868905254,39.5992877752828,39.5992884054065,39.5992889267921,39.5992887061307,39.5992911063548,39.5992909480971,39.5992919231925,39.5992931693207,39.5992923692503,-550000
1.99222222222222,64.998489702971,29.9999590667348,29.9999691814643,29.999968593763,29.9999734875098,29.9999773657703,29.9999807651038,29.9999843713248,29.999988098249,29.9999950315754,29.999990737126,29.9999888701895,29.9999840448943,29.9999757436099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005605877296,39.5992837838795,39.5992869764272,39.5992869850957,39.5992881096695,39.5992889929144,39.5992896219608,39.5992901424552,39.599289922171,39.5992923182917,39.5992921603046,39.599293133733,39.5992943777308,39.5992935790283,-550000
1.9925,64.9984922850143,29.9999591367145,29.9999692341518,29.9999686474552,29.9999735328356,29.9999774044658,29.9999807979878,29.9999843980436,29.9999881185961,29.9999950400693,29.9999907529617,29.999988889217,29.9999840721711,29.9999757850786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005610104156,39.5992850083347,39.5992881954245,39.5992882040782,39.5992893267295,39.5992902084644,39.5992908364354,39.5992913560399,39.5992911361324,39.5992935281567,39.5992933704397,39.599294342204,39.5992955840751,39.599294786738,-550000
1.99277777777778,64.9984948626433,29.9999592065747,29.9999692867492,29.9999687010556,29.999973578084,29.9999774430952,29.9999808308156,29.9999844247167,29.9999881389085,29.9999950485485,29.9999907687704,29.9999889082119,29.9999840994014,29.9999758264764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005614323789,39.5992862306965,39.5992894123378,39.5992894209767,39.5992905417087,39.5992914219362,39.5992920488337,39.5992925675499,39.5992923480183,39.5992947359533,39.5992945785059,39.599295548609,39.599296788357,39.599295992383,-550000
1.99305555555556,64.9984974358655,29.9999592763154,29.9999693392567,29.9999687545644,29.9999736232549,29.9999774816585,29.9999808635873,29.9999844513441,29.9999881591861,29.9999950570133,29.999990784552,29.9999889271744,29.999984126585,29.9999758678035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005618536209,39.5992874509686,39.5992906271706,39.5992906357948,39.5992917546108,39.5992926333335,39.5992932591593,39.5992937769887,39.5992935578325,39.599295941685,39.5992957845069,39.5992967529514,39.5992979905801,39.5992971959668,-550000
1.99333333333333,64.9985000046884,29.9999593459368,29.9999693916745,29.9999688079817,29.9999736683487,29.9999775201559,29.9999808963029,29.9999844779261,29.9999881794291,29.9999950654637,29.9999908003066,29.9999889461045,29.9999841537222,29.9999759090598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005622741427,39.5992886691545,39.5992918399266,39.599291848536,39.5992929654393,39.5992938426598,39.5992944674157,39.5992949843599,39.5992947655783,39.5992971453555,39.599296988446,39.599297955235,39.5992991907479,39.599298397493,-550000
1.99361111111111,64.9985025691197,29.9999594154393,29.9999694440026,29.9999688613077,29.9999737133654,29.9999775585875,29.9999809289626,29.9999845044626,29.9999881996375,29.9999950738995,29.9999908160343,29.9999889650022,29.999984180813,29.9999759502457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005626939456,39.5992898852579,39.5992930506092,39.5992930592039,39.5992941741978,39.5992950499186,39.5992956736064,39.5992961896669,39.5992959712594,39.5992983469681,39.599298190327,39.5992991554631,39.5993003888638,39.5992995969651,-550000
1.99388888888889,64.9985051291668,29.9999594848229,29.9999694962413,29.9999689145425,29.9999737583051,29.9999775969534,29.9999809615665,29.9999845309538,29.9999882198113,29.999995082321,29.9999908317352,29.9999889838676,29.9999842078575,29.9999759913612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005631130308,39.5992910992821,39.5992942592221,39.5992942678021,39.5992953808898,39.5992962551135,39.5992968777351,39.5992973929133,39.5992971748792,39.5992995465265,39.5992993901531,39.5993003536393,39.5993015849314,39.5993007943866,-550000
1.99416666666667,64.9985076848372,29.9999595540879,29.9999695483906,29.9999689676864,29.999973803168,29.9999776352537,29.9999809941146,29.9999845573996,29.9999882399507,29.9999950907281,29.9999908474092,29.9999890027007,29.9999842348558,29.9999760324063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005635313995,39.5992923112309,39.5992954657687,39.599295474334,39.5992965855189,39.5992974582481,39.5992980798052,39.5992985941027,39.5992983764413,39.5993007440341,39.5993005879281,39.5993015497671,39.5993027789543,39.5993019897609,-550000
1.99444444444444,64.9985102361383,29.9999596232345,29.9999696004509,29.9999690207393,29.9999738479542,29.9999776734885,29.9999810266071,29.9999845838003,29.9999882600556,29.9999950991208,29.9999908630563,29.9999890215017,29.9999842618078,29.9999760733813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00563949053,39.5992935211077,39.5992966702526,39.5992966788033,39.5992977880885,39.5992986593257,39.5992992798202,39.5992997932385,39.5992995759493,39.5993019394944,39.5993017836553,39.59930274385,39.5993039709358,39.5993031830916,-550000
1.99472222222222,64.9985127830777,29.9999596922629,29.9999696524221,29.9999690737016,29.9999738926638,29.999977711658,29.999981059044,29.9999846101558,29.9999882801261,29.9999951074991,29.9999908786768,29.9999890402705,29.9999842887139,29.9999761142862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005643659925,39.5992947289162,39.5992978726773,39.5992978812134,39.5992989886022,39.5992998583499,39.5993004777837,39.5993009903243,39.5993007734065,39.599303132911,39.5993029773383,39.5993039358916,39.5993051608796,39.5993043743822,-550000
1.995,64.9985153256629,29.9999597611732,29.9999697043044,29.9999691265733,29.999973937297,29.9999777497622,29.9999810914255,29.9999846364663,29.9999883001623,29.9999951158631,29.9999908942705,29.9999890590072,29.9999843155739,29.9999761551213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005647822192,39.5992959346597,39.5992990730464,39.5992990815679,39.5993001870635,39.5993010553243,39.5993016736991,39.5993021853635,39.5993019688166,39.5993043242873,39.5993041689806,39.5993051258951,39.599306348789,39.5993055636362,-550000
1.99527777777778,64.9985178639011,29.9999598299658,29.9999697560981,29.9999691793547,29.9999739818539,29.9999777878013,29.9999811237516,29.9999846627318,29.9999883201643,29.9999951242128,29.9999909098376,29.9999890777119,29.999984342388,29.9999761958865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005651977343,39.5992971383419,39.5993002713633,39.5993002798702,39.5993013834759,39.5993022502524,39.5993028675701,39.5993033783597,39.599303162183,39.5993055136268,39.5993053585857,39.5993063138643,39.5993075346675,39.599306750857,-550000
1.99555555555556,64.9985203978,29.9999598986407,29.9999698078032,29.9999692320458,29.9999740263346,29.9999778257753,29.9999811560225,29.9999846889523,29.9999883401321,29.9999951325483,29.999990925378,29.9999890963846,29.9999843691563,29.999976236582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00565612539,39.5992983399663,39.5993014676316,39.5993014761239,39.5993025778429,39.5993034431376,39.5993040593999,39.5993045693163,39.5993043535092,39.5993067009331,39.599306546157,39.5993074998025,39.5993087185187,39.5993079360482,-550000
1.99583333333333,64.9985229273668,29.9999599671983,29.99996985942,29.9999692846468,29.9999740707393,29.9999778636844,29.9999811882382,29.9999847151281,29.9999883600657,29.9999951408695,29.9999909408919,29.9999891150254,29.9999843958788,29.9999762772079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005660266346,39.5992995395364,39.5993026618547,39.5993026703325,39.5993037701681,39.5993046339835,39.5993052491922,39.5993057582369,39.5993055427988,39.5993078862095,39.5993077316981,39.5993086837132,39.5993099003459,39.5993091192131,-550000
1.99611111111111,64.9985254526091,29.9999600356386,29.9999699109485,29.9999693371579,29.999974115068,29.9999779015287,29.9999812203988,29.9999847412591,29.9999883799653,29.9999951491765,29.9999909563793,29.9999891336343,29.9999844225556,29.9999763177644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005664400223,39.5993007370558,39.5993038540362,39.5993038624995,39.5993049604548,39.5993058227934,39.5993064369505,39.5993069451249,39.5993067300551,39.5993090694596,39.5993089152123,39.5993098655999,39.5993110801527,39.5993103003553,-550000
1.99638888888889,64.9985279735342,29.999960103962,29.9999699623889,29.9999693895792,29.999974159321,29.9999779393083,29.9999812525044,29.9999847673454,29.9999883998308,29.9999951574692,29.9999909718402,29.9999891522114,29.9999844491868,29.9999763582515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005668527032,39.5993019325278,39.5993050441795,39.5993050526284,39.5993061487066,39.599307009571,39.5993076226781,39.5993081299838,39.5993079152817,39.5993102506868,39.5993100967032,39.5993110454661,39.5993122579425,39.5993114794782,-550000
1.99666666666667,64.9985304901494,29.9999601721685,29.9999700137413,29.9999694419109,29.9999742034983,29.9999779770233,29.9999812845552,29.9999847933872,29.9999884196624,29.9999951657478,29.9999909872747,29.9999891707568,29.9999844757725,29.9999763986695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005672646787,39.5993031259561,39.5993062322881,39.5993062407226,39.599307334927,39.5993081943197,39.5993088063787,39.5993093128171,39.599309098482,39.5993114298945,39.5993112761742,39.5993122233152,39.5993134337188,39.5993126565853,-550000
1.99694444444444,64.9985330024622,29.9999602402585,29.999970065006,29.9999694941531,29.9999742476001,29.9999780146739,29.9999813165511,29.9999848193844,29.9999884394601,29.9999951740123,29.9999910026828,29.9999891892704,29.9999845023127,29.9999764390183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005676759498,39.5993043173441,39.5993074183656,39.5993074267856,39.5993085191194,39.5993093770429,39.5993099880555,39.5993104936282,39.5993102796596,39.5993126070863,39.5993124536288,39.5993133991506,39.5993146074849,39.5993138316801,-550000
1.99722222222222,64.9985355104799,29.999960308232,29.999970116183,29.9999695463061,29.9999742916265,29.9999780522601,29.9999813484924,29.9999848453372,29.9999884592239,29.9999951822626,29.9999910180645,29.9999892077524,29.9999845288076,29.9999764792982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005680865178,39.5993055066953,39.5993086024154,39.599308610821,39.5993097012874,39.5993105577442,39.5993111677122,39.5993116724205,39.5993114588178,39.5993137822656,39.5993136290704,39.5993145729757,39.5993157792444,39.5993150047658,-550000
1.9975,64.9985380142099,29.9999603760893,29.9999701672725,29.9999695983698,29.9999743355777,29.999978089782,29.999981380379,29.9999848712456,29.999988478954,29.9999951904988,29.9999910334199,29.9999892262028,29.9999845552571,29.9999765195092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005684963839,39.5993066940131,39.5993097844409,39.5993097928321,39.5993108814342,39.5993117364269,39.5993123453522,39.5993128491977,39.5993126359601,39.5993149554357,39.5993148025025,39.5993157447942,39.5993169490006,39.5993161758461,-550000
1.99777777777778,64.9985405136594,29.9999604438306,29.9999702182747,29.9999696503446,29.9999743794537,29.9999781272398,29.9999814122111,29.9999848971097,29.9999884986503,29.9999951987209,29.9999910487491,29.9999892446217,29.9999845816615,29.9999765596514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005689055493,39.5993078793012,39.5993109644456,39.5993109728225,39.5993120595636,39.5993129130946,39.5993135209788,39.5993140239629,39.5993138110899,39.5993161266003,39.5993159739285,39.5993169146092,39.599318116757,39.5993173449243,-550000
1.99805555555556,64.9985430088359,29.9999605114561,29.9999702691897,29.9999697022305,29.9999744232546,29.9999781646335,29.9999814439889,29.9999849229296,29.9999885183129,29.999995206929,29.9999910640521,29.999989263009,29.9999846080207,29.9999765997251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005693140152,39.5993090625628,39.5993121424329,39.5993121507955,39.5993132356788,39.5993140877506,39.5993146945956,39.5993151967199,39.5993149842108,39.5993172957626,39.5993171433518,39.5993180824244,39.5993192825171,39.5993185120038,-550000
1.99833333333333,64.9985454997465,29.999960578966,29.9999703200177,29.9999697540277,29.9999744669807,29.9999782019633,29.9999814757123,29.9999849487053,29.999988537942,29.9999952151231,29.9999910793289,29.999989281365,29.9999846343348,29.9999766397302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005697217828,39.5993102438016,39.5993133184064,39.5993133267547,39.5993144097833,39.5993152603984,39.599315866206,39.5993163674718,39.5993161553261,39.5993184629261,39.5993183107759,39.5993192482431,39.5993204462841,39.5993196770881,-550000
1.99861111111111,64.9985479863986,29.9999606463605,29.9999703707588,29.9999698057364,29.9999745106321,29.9999782392293,29.9999815073814,29.999984974437,29.9999885575375,29.9999952233031,29.9999910945797,29.9999892996895,29.999984660604,29.9999766796669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005701288533,39.5993114230209,39.5993144923695,39.5993145007034,39.5993155818805,39.5993164310415,39.5993170358134,39.5993175362223,39.5993173244392,39.5993196280942,39.5993194762042,39.5993204120687,39.5993216080616,39.5993208401805,-550000
1.99888888888889,64.9985504687995,29.9999607136398,29.9999704214131,29.9999698573566,29.9999745542088,29.9999782764316,29.9999815389964,29.9999850001247,29.9999885770994,29.9999952314692,29.9999911098043,29.9999893179828,29.9999846868282,29.9999767195354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005705352278,39.5993126002242,39.5993156643255,39.5993156726452,39.5993167519739,39.5993175996832,39.5993182034212,39.5993187029746,39.5993184915537,39.5993207912703,39.59932063964,39.5993215739046,39.5993227678528,39.5993220012846,-550000
1.99916666666667,64.9985529469565,29.999960780804,29.9999704719808,29.9999699088886,29.9999745977111,29.9999783135703,29.9999815705574,29.9999850257685,29.999988596628,29.9999952396213,29.9999911250029,29.9999893362447,29.9999847130077,29.9999767593357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005709409076,39.599313775415,39.5993168342779,39.5993168425835,39.599317920067,39.599318766327,39.5993193690329,39.5993198677323,39.5993196566728,39.5993219524579,39.5993218010868,39.5993227337542,39.5993239256613,39.5993231604036,-550000
1.99944444444444,64.9985554208767,29.9999608478534,29.9999705224621,29.9999699603325,29.9999746411389,29.9999783506455,29.9999816020644,29.9999850513684,29.9999886161231,29.9999952477594,29.9999911401755,29.9999893544754,29.9999847391423,29.9999767990679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005713458939,39.5993149485967,39.5993180022303,39.5993180105216,39.599319086163,39.5993199309763,39.5993205326519,39.5993210304987,39.5993208198,39.5993231116603,39.599322960548,39.5993238916209,39.5993250814905,39.5993243175409,-550000
1.99972222222222,64.9985578905675,29.9999609147882,29.999970572857,29.9999700116885,29.9999746844925,29.9999783876573,29.9999816335176,29.9999850769246,29.9999886355849,29.9999952558837,29.9999911553222,29.999989372675,29.9999847652323,29.9999768387323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005717501878,39.5993161197727,39.5993191681858,39.599319176463,39.5993202502656,39.5993210936346,39.5993216942815,39.5993221912772,39.5993219809388,39.5993242688809,39.599324118027,39.5993250475082,39.5993262353436,39.5993254727001,-550000
2,64.9985603560361,29.9999609816086,29.9999706231658,29.9999700629567,29.999974727772,29.9999784246058,29.9999816649169,29.9999851024371,29.9999886550135,29.999995263994,29.999991170443,29.9999893908435,29.9999847912777,29.9999768783288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005721537905,39.5993172889464,39.5993203321481,39.5993203404111,39.5993214123779,39.5993222543051,39.5993228539252,39.5993233500713,39.5993231400925,39.5993254241232,39.5993252735272,39.5993262014194,39.599327387224,39.5993266258843,-550000
2.00027777777778,64.9985628172897,29.9999610483147,29.9999706733887,29.9999701141372,29.9999747709776,29.9999784614912,29.9999816962626,29.999985127906,29.9999886744088,29.9999952720905,29.999991185538,29.9999894089809,29.9999848172785,29.9999769178576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005725567033,39.5993184561214,39.5993214941204,39.5993215023693,39.5993225725035,39.5993234129914,39.5993240115864,39.5993245068843,39.5993242972645,39.5993265773904,39.5993264270519,39.5993273533578,39.5993285371353,39.5993277770971,-550000
2.00055555555556,64.9985652743354,29.9999611149068,29.9999707235256,29.9999701652302,29.9999748141092,29.9999784983135,29.9999817275548,29.9999851533313,29.999988693771,29.9999952801732,29.9999912006071,29.9999894270873,29.999984843235,29.9999769573189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005729589272,39.5993196213009,39.5993226541063,39.599322662341,39.5993237306458,39.5993245696968,39.5993251672685,39.5993256617196,39.5993254524582,39.599327728686,39.5993275786045,39.5993285033269,39.5993296850806,39.5993289263418,-550000
2.00083333333333,64.9985677271805,29.9999611813851,29.9999707735768,29.9999702162359,29.9999748571671,29.9999785350729,29.9999817587934,29.9999851787132,29.9999887131001,29.999995288242,29.9999912156505,29.9999894451627,29.999984869147,29.9999769967127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005733604635,39.5993207844885,39.599323812109,39.5993238203297,39.5993248868081,39.5993257244247,39.5993263209747,39.5993268145806,39.5993266056769,39.5993288780134,39.5993287281885,39.5993296513299,39.5993308310634,39.5993300736217,-550000
2.00111111111111,64.9985701758323,29.9999612477497,29.9999708235425,29.9999702671544,29.9999749001514,29.9999785717694,29.9999817899786,29.9999852040517,29.9999887323961,29.9999952962971,29.9999912306681,29.9999894632072,29.9999848950147,29.9999770360391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005737613133,39.5993219456874,39.599324968132,39.5993249763386,39.5993260409938,39.5993268771784,39.5993274727087,39.5993279654707,39.5993277569242,39.5993300253758,39.5993298758071,39.5993307973704,39.599331975087,39.5993312189402,-550000
2.00138888888889,64.9985726202977,29.9999613140008,29.9999708734228,29.9999703179858,29.9999749430622,29.9999786084032,29.9999818211105,29.9999852293468,29.9999887516592,29.9999953043383,29.9999912456601,29.9999894812209,29.9999849208382,29.9999770752983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005741614778,39.5993231049012,39.5993261221787,39.5993261303712,39.5993271932063,39.5993280279614,39.5993286224736,39.5993291143932,39.5993289062032,39.5993311707768,39.5993310214638,39.5993319414516,39.5993331171548,39.5993323623007,-550000
2.00166666666667,64.9985750605841,29.9999613801387,29.9999709232177,29.9999703687303,29.9999749858997,29.9999786449744,29.9999818521892,29.9999852545987,29.9999887708893,29.9999953123659,29.9999912606265,29.9999894992038,29.9999849466176,29.9999771144904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005745609582,39.5993242621332,39.5993272742524,39.5993272824309,39.599328343449,39.5993291767771,39.5993297702728,39.5993302613515,39.5993300535174,39.5993323142195,39.5993321651618,39.5993330835768,39.5993342572701,39.5993335037065,-550000
2.00194444444444,64.9985774966985,29.9999614461635,29.9999709729276,29.9999704193881,29.9999750286639,29.999978681483,29.9999818832147,29.9999852798075,29.9999887900865,29.9999953203797,29.9999912755672,29.9999895171559,29.9999849723529,29.9999771536155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005749597557,39.5993254173867,39.5993284243565,39.5993284325211,39.5993294917253,39.5993303236287,39.5993309161098,39.5993314063489,39.5993311988702,39.5993334557074,39.5993333069045,39.5993342237495,39.5993353954363,39.599334643161,-550000
2.00222222222222,64.998579928648,29.9999615120755,29.9999710225524,29.9999704699593,29.999975071355,29.9999787179292,29.9999819141872,29.9999853049731,29.9999888092509,29.9999953283798,29.9999912904825,29.9999895350774,29.9999849980442,29.9999771926737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005753578714,39.5993265706653,39.5993295724944,39.599329580645,39.5993306380384,39.5993314685196,39.5993320599879,39.5993325493889,39.5993323422649,39.5993345952439,39.5993344466954,39.5993353619729,39.5993365316566,39.5993357806674,-550000
2.0025,64.9985823564399,29.9999615778747,29.9999710720925,29.999970520444,29.9999751139732,29.9999787543131,29.9999819451068,29.9999853300958,29.9999888283826,29.9999953363662,29.9999913053722,29.9999895529682,29.9999850236916,29.9999772316652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005757553064,39.5993277219722,39.5993307186694,39.5993307268061,39.5993317823918,39.5993326114533,39.5993332019104,39.5993336904748,39.5993334837049,39.5993357328322,39.5993355845376,39.5993364982504,39.5993376659345,39.5993369162292,-550000
2.00277777777778,64.9985847800812,29.9999616435615,29.9999711215478,29.9999705708424,29.9999751565185,29.9999787906348,29.9999819759735,29.9999853551755,29.9999888474816,29.999995344339,29.9999913202365,29.9999895708284,29.9999850492951,29.9999772705899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00576152062,39.5993288713108,39.599331862885,39.5993318710077,39.5993329247889,39.599333752433,39.5993343418806,39.5993348296098,39.5993346231934,39.5993368684756,39.5993367204346,39.5993376325854,39.5993387982732,39.5993380498495,-550000
2.00305555555556,64.9985871995789,29.9999617091359,29.9999711709186,29.9999706211546,29.999975198991,29.9999788268944,29.9999820067874,29.9999853802123,29.9999888665479,29.9999953522981,29.9999913350753,29.9999895886581,29.9999850748548,29.9999773094482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005765481394,39.5993300186845,39.5993330051444,39.5993330132532,39.5993340652328,39.599334891462,39.599335479902,39.5993359667973,39.5993357607339,39.5993380021776,39.5993378543897,39.5993387649811,39.5993399286761,39.5993391815319,-550000
2.00333333333333,64.9985896149403,29.9999617745983,29.999971220205,29.9999706713809,29.9999752413909,29.9999788630921,29.9999820375486,29.9999854052063,29.9999888855816,29.9999953602437,29.9999913498888,29.9999896064574,29.9999851003709,29.99997734824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005769435396,39.5993311640967,39.5993341454509,39.599334153546,39.5993352037271,39.5993360285438,39.5993366159778,39.5993371020408,39.5993368963296,39.5993391339414,39.5993389864062,39.5993398954408,39.5993410571464,39.5993403112795,-550000
2.00361111111111,64.9985920261723,29.9999618399488,29.9999712694071,29.9999707215213,29.9999752837184,29.9999788992278,29.9999820682573,29.9999854301575,29.9999889045827,29.9999953681756,29.999991364677,29.9999896242262,29.9999851258433,29.9999773869655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005773382638,39.5993323075507,39.599335283808,39.5993352918892,39.599336340275,39.5993371636816,39.5993377501113,39.5993382353434,39.5993380299839,39.5993402637703,39.5993401164873,39.5993410239679,39.5993421836875,39.5993414390957,-550000
2.00388888888889,64.998594433282,29.9999619051875,29.9999713185251,29.9999707715759,29.9999753259734,29.9999789353018,29.9999820989135,29.9999854550661,29.9999889235514,29.999995376094,29.9999913794399,29.9999896419646,29.9999851512722,29.9999774256248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005777323132,39.5993334490498,39.599336420219,39.5993364282864,39.5993374748799,39.5993382968788,39.599338882306,39.5993393667085,39.5993391617001,39.5993413916676,39.5993412446365,39.5993421505657,39.5993433083027,39.5993425649838,-550000
2.00416666666667,64.9985968362765,29.9999619703147,29.9999713675591,29.999970821545,29.9999753681563,29.9999789713141,29.9999821295172,29.9999854799322,29.9999889424877,29.9999953839989,29.9999913941776,29.9999896596727,29.9999851766576,29.9999774642179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005781256889,39.5993345885974,39.5993375546872,39.5993375627407,39.599338607545,39.5993394281387,39.599340012565,39.5993404961394,39.5993402914815,39.5993425176367,39.599342370857,39.5993432752374,39.5993444309952,39.5993436889471,-550000
2.00444444444444,64.9985992351628,29.9999620353306,29.9999714165093,29.9999708714286,29.999975410267,29.9999790072648,29.9999821600686,29.9999855047557,29.9999889613916,29.9999953918902,29.99999140889,29.9999896773505,29.9999852019997,29.9999775027452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005785183921,39.5993357261968,39.5993386872158,39.5993386952556,39.5993397382738,39.5993405574646,39.5993411408918,39.5993416236395,39.5993414193315,39.5993436416809,39.599343495152,39.5993443979864,39.5993455517683,39.5993448109888,-550000
2.00472222222222,64.9986016299479,29.9999621002353,29.9999714653759,29.999970921227,29.9999754523058,29.9999790431541,29.9999821905679,29.9999855295368,29.9999889802631,29.9999953997681,29.9999914235773,29.9999896949981,29.9999852272984,29.9999775412065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00578910424,39.5993368618515,39.5993398178083,39.5993398258344,39.5993408670694,39.5993416848597,39.5993422672896,39.5993427492119,39.5993425452532,39.5993447638033,39.599344617525,39.5993455188159,39.5993466706254,39.5993459311123,-550000
2.005,64.9986040206388,29.999962165029,29.9999715141588,29.9999709709403,29.9999754942726,29.999979078982,29.9999822210149,29.9999855542755,29.9999889991024,29.9999954076325,29.9999914382395,29.9999897126155,29.9999852525538,29.9999775796021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005793017857,39.5993379955645,39.599340946468,39.5993409544803,39.5993419939352,39.5993428103275,39.5993433917616,39.5993438728601,39.5993436692501,39.5993458840074,39.5993457379792,39.5993466377293,39.5993477875697,39.5993470493208,-550000
2.00527777777778,64.9986064072426,29.999962229712,29.9999715628584,29.9999710205685,29.9999755361677,29.9999791147487,29.9999822514099,29.9999855789719,29.9999890179095,29.9999954154834,29.9999914528766,29.9999897302028,29.9999852777661,29.9999776179321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005796924782,39.5993391273394,39.5993420731981,39.5993420811967,39.5993431188746,39.5993439338712,39.5993445143113,39.5993449945873,39.5993447913255,39.5993470022964,39.5993468565179,39.5993477547298,39.5993489026044,39.5993481656177,-550000
2.00555555555556,64.9986087897662,29.9999622942844,29.9999716114748,29.9999710701119,29.9999755779912,29.9999791504542,29.999982281753,29.9999856036261,29.9999890366845,29.9999954233209,29.9999914674888,29.99998974776,29.9999853029353,29.9999776561965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005800825029,39.5993402571794,39.5993431980019,39.5993432059869,39.5993442418908,39.599345055494,39.5993456349419,39.5993461143968,39.5993459114825,39.5993481186736,39.5993479731443,39.5993488698206,39.5993500157329,39.5993492800061,-550000
2.00583333333333,64.9986111682165,29.9999623587464,29.999971660008,29.9999711195706,29.9999756197432,29.9999791860987,29.9999823120441,29.9999856282382,29.9999890554273,29.9999954311451,29.9999914820759,29.9999897652873,29.9999853280614,29.9999776943955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005804718608,39.5993413850879,39.5993443208827,39.5993443288541,39.599345362987,39.5993461751994,39.5993467536566,39.5993472322919,39.5993470297244,39.5993492331422,39.5993490878617,39.5993499830051,39.5993511269584,39.5993503924893,-550000
2.00611111111111,64.9986135426007,29.9999624230982,29.9999717084582,29.9999711689448,29.9999756614239,29.9999792216822,29.9999823422835,29.9999856528082,29.9999890741381,29.9999954389558,29.9999914966381,29.9999897827845,29.9999853531446,29.9999777325292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00580860553,39.599342511068,39.5993454418439,39.5993454498016,39.5993464821666,39.5993472929905,39.5993478704588,39.5993483482758,39.5993481460547,39.5993503457055,39.5993502006734,39.5993510942865,39.5993522362841,39.5993515030707,-550000
2.00638888888889,64.9986159129255,29.99996248734,29.9999717568256,29.9999712182345,29.9999757030332,29.999979257205,29.9999823724712,29.9999856773362,29.9999890928169,29.9999954467532,29.9999915111754,29.9999898002519,29.9999853781849,29.9999777705977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005812485807,39.5993436351232,39.5993465608887,39.5993465688328,39.5993475994329,39.5993484088706,39.5993489853516,39.5993494623519,39.5993492604764,39.5993514563668,39.5993513115826,39.599352203668,39.5993533437133,39.5993526117534,-550000
2.00666666666667,64.998618279198,29.999962551472,29.9999718051104,29.99997126744,29.9999757445715,29.9999792926669,29.9999824026073,29.9999857018222,29.9999891114638,29.9999954545373,29.9999915256878,29.9999898176894,29.9999854031824,29.9999778086012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005816359451,39.5993447572567,39.5993476780204,39.5993476859509,39.5993487147891,39.599349522843,39.5993500983385,39.5993505745233,39.599350372993,39.5993525651292,39.5993524205926,39.5993533111529,39.5993544492492,39.5993537185407,-550000
2.00694444444444,64.9986206414251,29.9999626154943,29.9999718533126,29.9999713165614,29.9999757860387,29.9999793280683,29.9999824326919,29.9999857262664,29.9999891300788,29.999995462308,29.9999915401755,29.999989835097,29.9999854281371,29.9999778465396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005820226472,39.5993458774718,39.5993487932422,39.5993488011591,39.5993498282385,39.5993506349109,39.5993512094226,39.5993516847933,39.5993514836076,39.5993536719962,39.5993535277067,39.5993544167445,39.5993555528951,39.5993548234358,-550000
2.00722222222222,64.9986229996137,29.9999626794072,29.9999719014323,29.9999713655988,29.999975827435,29.9999793634091,29.999982462725,29.9999857506688,29.999989148662,29.9999954700655,29.9999915546383,29.9999898524749,29.9999854530492,29.9999778844132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005824086882,39.5993469957718,39.5993499065574,39.5993499144608,39.5993509397843,39.5993517450777,39.5993523186072,39.5993527931652,39.5993525923234,39.5993547769708,39.599354632928,39.5993555204459,39.5993566546543,39.599355926442,-550000
2.0075,64.9986253537706,29.9999627432108,29.9999719494698,29.9999714145523,29.9999758687606,29.9999793986896,29.9999824927068,29.9999857750295,29.9999891672134,29.9999954778097,29.9999915690765,29.9999898698232,29.9999854779188,29.9999779222221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005827940692,39.5993481121599,39.5993510179693,39.5993510258592,39.5993520494298,39.5993528533465,39.5993534258955,39.5993538996422,39.5993536991438,39.5993558800563,39.5993557362598,39.5993566222605,39.5993577545298,39.5993570275625,-550000
2.00777777777778,64.9986277039029,29.9999628069053,29.9999719974252,29.9999714634222,29.9999759100155,29.9999794339097,29.9999825226374,29.9999857993485,29.9999891857331,29.9999954855407,29.9999915834899,29.9999898871417,29.9999855027458,29.9999779599663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005831787914,39.5993492266394,39.5993521274811,39.5993521353575,39.5993531571783,39.5993539597206,39.5993545312908,39.5993550042276,39.599354804072,39.5993569812561,39.5993568377054,39.5993577221914,39.599358852525,39.5993581268005,-550000
2.00805555555556,64.9986300500173,29.9999628704909,29.9999720452986,29.9999715122085,29.9999759511999,29.9999794690695,29.9999825525167,29.999985823626,29.9999892042212,29.9999954932585,29.9999915978787,29.9999899044306,29.9999855275303,29.999977997646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005835628559,39.5993503392137,39.5993532350961,39.5993532429591,39.599354263033,39.5993550642033,39.5993556347963,39.5993561069246,39.5993559071112,39.5993580805732,39.5993579372679,39.5993588202418,39.5993599486431,39.5993592241592,-550000
2.00833333333333,64.9986323921207,29.9999629339679,29.9999720930902,29.9999715609114,29.9999759923138,29.9999795041693,29.999982582345,29.9999858478619,29.9999892226776,29.9999955009631,29.999991612243,29.99998992169,29.9999855522725,29.9999780352613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005839462638,39.5993514498858,39.5993543408176,39.5993543486671,39.599355366997,39.5993561667977,39.5993567364153,39.5993572077364,39.5993570082647,39.5993591780109,39.5993590349506,39.5993599164151,39.5993610428872,39.5993603196419,-550000
2.00861111111111,64.9986347302201,29.9999629973363,29.9999721408001,29.9999716095311,29.9999760333575,29.9999795392091,29.9999826121223,29.9999858720565,29.9999892411025,29.9999955086545,29.9999916265826,29.9999899389199,29.9999855769724,29.9999780728123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005843290162,39.5993525586592,39.5993554446486,39.5993554524847,39.5993564690738,39.5993572675071,39.5993578361509,39.5993583066663,39.5993581075356,39.5993602735724,39.5993601307568,39.5993610107142,39.5993621352606,39.5993614132518,-550000
2.00888888888889,64.9986370643222,29.9999630605964,29.9999721884284,29.9999716580676,29.999976074331,29.999979574189,29.9999826418487,29.9999858962096,29.9999892594959,29.9999955163327,29.9999916408978,29.9999899561203,29.99998560163,29.9999781102991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005847111143,39.599353665537,39.5993565465926,39.5993565544153,39.5993575692664,39.5993583663347,39.5993589340064,39.5993594037174,39.5993592049271,39.599361367261,39.5993612246895,39.5993621031426,39.5993632257665,39.599362504992,-550000
2.00916666666667,64.9986393944339,29.9999631237483,29.9999722359752,29.9999717065211,29.9999761152345,29.9999796091091,29.9999826715242,29.9999859203215,29.9999892778578,29.9999955239978,29.9999916551885,29.9999899732913,29.9999856262455,29.9999781477218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005850925591,39.5993547705225,39.5993576466527,39.599357654462,39.5993586675781,39.5993594632838,39.599360029985,39.5993604988931,39.5993603004426,39.5993624590797,39.599362316752,39.5993631937034,39.5993643144081,39.5993635948658,-550000
2.00944444444444,64.9986417205619,29.9999631867923,29.9999722834408,29.9999717548919,29.999976156068,29.9999796439694,29.9999827011491,29.9999859443921,29.9999892961884,29.9999955316498,29.9999916694547,29.999989990433,29.9999856508189,29.9999781850805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005854733518,39.5993558736189,39.5993587448321,39.599358752628,39.5993597640122,39.5993605583576,39.5993611240899,39.5993615921964,39.5993613940852,39.5993635490319,39.5993634069475,39.5993642823997,39.5993654011885,39.5993646828763,-550000
2.00972222222222,64.9986440427132,29.9999632497285,29.9999723308252,29.9999718031799,29.9999761968318,29.9999796787702,29.9999827307233,29.9999859684216,29.9999893144876,29.9999955392888,29.9999916836966,29.9999900075454,29.9999856753504,29.9999782223753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005858534935,39.5993569748294,39.599359841134,39.5993598489167,39.5993608585718,39.5993616515592,39.5993622163244,39.5993626836305,39.5993624858581,39.5993646371207,39.5993644952793,39.5993653692348,39.5993664861109,39.5993657690268,-550000
2.01,64.9986463608945,29.9999633125571,29.9999723781287,29.9999718513854,29.9999762375258,29.9999797135115,29.9999827602469,29.99998599241,29.9999893327555,29.9999955469147,29.9999916979141,29.9999900246285,29.9999856998398,29.9999782596064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005862329853,39.5993580741573,39.5993609355618,39.5993609433311,39.5993619512601,39.5993627428918,39.5993633066915,39.5993637731988,39.5993635757645,39.5993657233494,39.5993655817504,39.5993664542118,39.5993675691786,39.5993668533203,-550000
2.01027777777778,64.9986486751126,29.9999633752782,29.9999724253512,29.9999718995084,29.9999762781503,29.9999797481934,29.9999827897201,29.9999860163575,29.9999893509922,29.9999955545275,29.9999917121073,29.9999900416824,29.9999857242874,29.9999782967739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005866118284,39.5993591716058,39.5993620281184,39.5993620358745,39.5993630420804,39.5993638323587,39.5993643951946,39.5993648609043,39.5993646638076,39.599366807721,39.5993666663641,39.599367537334,39.5993686503946,39.5993679357602,-550000
2.01055555555556,64.9986509853742,29.9999634378922,29.9999724724931,29.9999719475492,29.9999763187053,29.999979782816,29.9999828191428,29.9999860402639,29.9999893691977,29.9999955621273,29.9999917262762,29.9999900587071,29.9999857486932,29.9999783338778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005869900238,39.5993602671781,39.5993631188073,39.5993631265501,39.5993641310358,39.5993649199631,39.5993654818368,39.5993659467503,39.5993657499905,39.5993678902387,39.5993677491235,39.5993686186044,39.5993697297622,39.5993690163495,-550000
2.01083333333333,64.9986532916862,29.9999635003991,29.9999725195543,29.9999719955079,29.999976359191,29.9999798173794,29.9999828485153,29.9999860641295,29.9999893873721,29.9999955697142,29.9999917404209,29.9999900757028,29.9999857730573,29.9999783709182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005873675726,39.5993613608774,39.5993642076315,39.599364215361,39.5993652181295,39.5993660057081,39.5993665666212,39.59936703074,39.5993668343165,39.5993689709058,39.5993688300319,39.5993696980263,39.5993708072846,39.5993700950915,-550000
2.01111111111111,64.9986555940553,29.9999635627992,29.9999725665351,29.9999720433845,29.9999763996075,29.9999798518837,29.9999828778375,29.9999860879543,29.9999894055154,29.999995577288,29.9999917545415,29.9999900926693,29.9999857973798,29.9999784078954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005877444759,39.5993624527069,39.5993652945943,39.5993653023106,39.5993663033647,39.5993670895969,39.5993676495511,39.5993681128764,39.5993679167888,39.5993700497254,39.5993699090923,39.5993707756029,39.5993718829647,39.5993711719892,-550000
2.01138888888889,64.9986578924882,29.9999636250926,29.9999726134356,29.9999720911794,29.9999764399549,29.9999798863291,29.9999829071097,29.9999861117384,29.9999894236277,29.999995584849,29.9999917686379,29.9999901096069,29.9999858216606,29.9999784448093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005881207349,39.5993635426698,39.5993663796987,39.5993663874019,39.5993673867446,39.5993681716327,39.5993687306296,39.5993691931628,39.5993689974105,39.5993711267006,39.5993709863079,39.5993718513371,39.5993729568059,39.5993722470458,-550000
2.01166666666667,64.9986601869916,29.9999636872794,29.9999726602558,29.9999721388925,29.9999764802333,29.9999799207155,29.9999829363318,29.9999861354818,29.9999894417091,29.999995592397,29.9999917827102,29.9999901265155,29.9999858459,29.9999784816601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005884963507,39.5993646307693,39.5993674629481,39.5993674706381,39.5993684682724,39.5993692518186,39.5993698098598,39.5993702716024,39.5993700761847,39.5993722018346,39.599372061682,39.5993729252324,39.5993740288112,39.5993733202646,-550000
2.01194444444444,64.9986624775723,29.99996374936,29.9999727069961,29.999972186524,29.9999765204428,29.9999799550432,29.9999829655039,29.9999861591846,29.9999894597595,29.9999955999321,29.9999917967584,29.9999901433953,29.9999858700979,29.9999785184479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005888713243,39.5993657170086,39.5993685443456,39.5993685520224,39.5993695479512,39.5993703301578,39.5993708872451,39.5993713481982,39.5993711531146,39.5993732751305,39.5993731352176,39.5993739972916,39.5993750989839,39.5993743916485,-550000
2.01222222222222,64.998664764237,29.9999638113344,29.9999727536564,29.9999722340742,29.9999765605836,29.9999799893122,29.9999829946261,29.9999861828469,29.9999894777791,29.9999956074543,29.9999918107826,29.9999901602461,29.9999858942544,29.9999785551729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005892456569,39.5993668013909,39.5993696238943,39.5993696315579,39.5993706257841,39.5993714066535,39.5993719627884,39.5993724229535,39.5993722282035,39.5993743465916,39.5993742069178,39.5993750675181,39.5993761673269,39.5993754612008,-550000
2.0125,64.9986670469924,29.9999638732029,29.999972800237,29.999972281543,29.9999766006558,29.9999800235225,29.9999830236986,29.9999862064687,29.9999894957679,29.9999956149636,29.9999918247829,29.9999901770682,29.9999859183696,29.999978591835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005896193495,39.5993678839193,39.5993707015973,39.5993707092479,39.5993717017744,39.5993724813089,39.599373036493,39.5993734958714,39.5993733014543,39.5993754162209,39.5993752767859,39.5993761359149,39.5993772338435,39.5993765289246,-550000
2.01277777777778,64.9986693258451,29.9999639349656,29.9999728467379,29.9999723289307,29.9999766406595,29.9999800576744,29.9999830527214,29.9999862300502,29.9999895137259,29.9999956224601,29.9999918387592,29.9999901938615,29.9999859424437,29.9999786284345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005899924032,39.599368964597,39.599371777458,39.5993717850955,39.5993727759251,39.599373554127,39.5993741083619,39.599374566955,39.5993743728703,39.5993764840215,39.5993763448249,39.5993772024852,39.5993782985368,39.599377594823,-550000
2.01305555555556,64.9986716008019,29.9999639966228,29.9999728931594,29.9999723762373,29.9999766805948,29.999980091768,29.9999830816945,29.9999862535913,29.9999895316532,29.9999956299438,29.9999918527116,29.999990210626,29.9999859664765,29.9999786649714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005903648192,39.5993700434271,39.5993728514793,39.5993728591038,39.5993738482395,39.599374625111,39.5993751783984,39.5993756362075,39.5993754424546,39.5993775499966,39.599377411038,39.5993782672321,39.5993793614099,39.5993786588992,-550000
2.01333333333333,64.9986738718693,29.9999640581745,29.9999729395014,29.9999724234631,29.9999767204618,29.9999801258032,29.9999831106181,29.9999862770922,29.9999895495499,29.9999956374147,29.9999918666402,29.999990227362,29.9999859904683,29.9999787014458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005907365985,39.5993711204129,39.5993739236645,39.5993739312759,39.5993749187207,39.599375694264,39.5993762466056,39.599376703632,39.5993765102104,39.5993786141493,39.5993784754283,39.5993793301586,39.5993804224659,39.5993797211562,-550000
2.01361111111111,64.9986761390541,29.999964119621,29.9999729857643,29.9999724706082,29.9999767602607,29.9999801597803,29.9999831394923,29.999986300553,29.999989567416,29.9999956448729,29.999991880545,29.9999902440693,29.999986014419,29.9999787378579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005911077421,39.5993721955575,39.5993749940167,39.5993750016151,39.5993759873718,39.5993767615892,39.5993773129865,39.5993777692316,39.5993775761407,39.5993796764828,39.5993795379989,39.599380391268,39.599381481708,39.5993807815971,-550000
2.01388888888889,64.9986784023629,29.9999641809624,29.999973031948,29.9999725176726,29.9999767999915,29.9999801936992,29.9999831683171,29.9999863239736,29.9999895852515,29.9999956523183,29.9999918944259,29.999990260748,29.9999860383288,29.9999787742078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005914782513,39.599373268864,39.5993760625391,39.5993760701244,39.5993770541959,39.5993778270897,39.5993783775444,39.5993788330095,39.5993786402487,39.599380737,39.599380598753,39.5993814505633,39.5993825391391,39.5993818402251,-550000
2.01416666666667,64.9986806618023,29.999964242199,29.9999730780528,29.9999725646566,29.9999768396544,29.9999802275602,29.9999831970926,29.9999863473542,29.9999896030565,29.9999956597509,29.9999919082832,29.9999902773983,29.9999860621978,29.9999788104955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005918481271,39.5993743403356,39.5993771292346,39.599377136807,39.5993781191961,39.5993788907686,39.5993794402822,39.5993798949687,39.5993797025375,39.5993817957042,39.5993816576935,39.5993825080477,39.5993835947624,39.5993828970433,-550000
2.01444444444444,64.9986829173789,29.9999643033309,29.9999731240788,29.9999726115603,29.9999768792495,29.9999802613633,29.999983225819,29.9999863706948,29.9999896208311,29.9999956671709,29.9999919221168,29.99999029402,29.9999860860259,29.9999788467211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005922173705,39.5993754099754,39.5993781941065,39.599378201666,39.5993791823756,39.5993799526291,39.5993805012033,39.5993809551125,39.5993807630102,39.5993828525985,39.5993827148237,39.5993835637241,39.5993846485811,39.5993839520548,-550000
2.01472222222222,64.9986851690993,29.9999643643582,29.9999731700261,29.9999726583838,29.9999769187769,29.9999802951086,29.9999832544962,29.9999863939955,29.9999896385753,29.9999956745781,29.9999919359267,29.9999903106134,29.9999861098133,29.9999788828848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005925859827,39.5993764777865,39.599379257158,39.5993792647045,39.5993802437375,39.5993810126742,39.5993815603105,39.5993820134437,39.5993818216699,39.5993839076859,39.5993837701466,39.5993846175958,39.5993857005981,39.5993850052626,-550000
2.015,64.9986874169701,29.9999644252813,29.9999732158949,29.9999727051272,29.9999769582367,29.9999803287962,29.9999832831244,29.9999864172563,29.9999896562892,29.9999956819727,29.999991949713,29.9999903271784,29.99998613356,29.9999789189867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005929539647,39.5993775437721,39.599380318392,39.5993803259257,39.5993813032849,39.599382070907,39.5993826176071,39.5993830699657,39.5993828785197,39.5993849609695,39.5993848236654,39.5993856696658,39.5993867508166,39.5993860566698,-550000
2.01527777777778,64.9986896609979,29.9999644861002,29.9999732616852,29.9999727517907,29.9999769976291,29.9999803624262,29.9999833117037,29.9999864404774,29.9999896739728,29.9999956893547,29.9999919634757,29.9999903437151,29.9999861572661,29.9999789550269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005933213176,39.5993786079353,39.5993813778118,39.5993813853325,39.5993823610209,39.5993831273307,39.5993836730962,39.5993841246814,39.5993839335627,39.5993860124523,39.599385875383,39.5993867199371,39.5993877992396,39.5993871062796,-550000
2.01555555555556,64.9986919011893,29.9999645468151,29.9999733073973,29.9999727983745,29.9999770369541,29.9999803959987,29.9999833402341,29.9999864636588,29.9999896916262,29.999995696724,29.9999919772149,29.9999903602235,29.9999861809317,29.9999789910055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005936880425,39.5993796702792,39.5993824354203,39.5993824429282,39.5993834169486,39.5993841819483,39.5993847267808,39.599385177594,39.5993849868021,39.5993870621376,39.5993869253026,39.5993877684129,39.5993888458703,39.5993881540949,-550000
2.01583333333333,64.9986941375509,29.9999646074262,29.9999733530312,29.9999728448786,29.9999770762119,29.9999804295139,29.9999833687157,29.9999864868006,29.9999897092494,29.9999957040808,29.9999919909307,29.9999903767036,29.9999862045569,29.9999790269226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005940541404,39.5993807308069,39.5993834912207,39.5993834987158,39.599384471071,39.5993852347629,39.599385778664,39.5993862287065,39.5993860382407,39.5993881100283,39.5993879734273,39.5993888150962,39.5993898907116,39.5993892001188,-550000
2.01611111111111,64.998696370089,29.9999646679337,29.999973398587,29.9999728913032,29.9999771154025,29.9999804629717,29.9999833971486,29.9999865099028,29.9999897268424,29.999995711425,29.9999920046229,29.9999903931556,29.9999862281416,29.9999790627782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005944196124,39.5993817895215,39.5993845452162,39.5993845526985,39.5993855233914,39.5993862857777,39.5993868287489,39.599387278022,39.5993870878819,39.5993891561276,39.5993890197601,39.5993898599901,39.5993909337667,39.5993902443545,-550000
2.01638888888889,64.9986985988104,29.9999647283378,29.999973444065,29.9999729376484,29.9999771545262,29.9999804963723,29.9999834255329,29.9999865329655,29.9999897444054,29.9999957187566,29.9999920182918,29.9999904095795,29.9999862516861,29.9999790985726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005947844597,39.5993828464262,39.5993855974098,39.5993856048792,39.5993865739126,39.5993873349956,39.5993878770386,39.5993883255436,39.5993881357286,39.5993902004384,39.5993900643041,39.5993909030976,39.5993919750385,39.599391286805,-550000
2.01666666666667,64.9987008237216,29.9999647886386,29.9999734894653,29.9999729839144,29.999977193583,29.9999805297158,29.9999834538687,29.9999865559888,29.9999897619384,29.9999957260756,29.9999920319373,29.9999904259753,29.9999862751903,29.9999791343058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005951486831,39.5993839015239,39.5993866478045,39.5993866552612,39.5993876226379,39.5993883824198,39.5993889235361,39.5993893712744,39.5993891817839,39.5993912429639,39.5993911070623,39.5993919444219,39.5993930145302,39.5993923274732,-550000
2.01694444444444,64.998703044829,29.9999648488362,29.9999735347879,29.9999730301013,29.999977232573,29.9999805630024,29.9999834821561,29.9999865789728,29.9999897794413,29.9999957333822,29.9999920455595,29.9999904423431,29.9999862986543,29.9999791699778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005955122839,39.5993849548179,39.5993876964034,39.5993877038474,39.5993886695704,39.5993894280533,39.5993899682445,39.5993904152173,39.5993902260508,39.599392283707,39.5993921480378,39.5993929839659,39.5993940522448,39.5993933663624,-550000
2.01722222222222,64.9987052621391,29.999964908931,29.9999735800331,29.9999730762093,29.9999772714964,29.999980596232,29.9999835103951,29.9999866019174,29.9999897969144,29.9999957406763,29.9999920591584,29.9999904586829,29.9999863220782,29.9999792055889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005958752632,39.5993860063111,39.5993887432097,39.5993887506409,39.5993897147129,39.5993904718991,39.5993910111668,39.5993914573756,39.5993912685325,39.5993933226709,39.5993931872337,39.5993940217327,39.5993950881852,39.5993944034755,-550000
2.0175,64.9987074756585,29.9999649689231,29.9999736252009,29.9999731222384,29.9999773103532,29.9999806294048,29.9999835385858,29.9999866248228,29.9999898143576,29.9999957479579,29.999992072734,29.9999904749947,29.999986345462,29.9999792411391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005962376218,39.5993870560067,39.5993897882263,39.5993897956449,39.5993907580687,39.5993915139604,39.5993920523062,39.5993924977522,39.5993923092319,39.5993943598586,39.5993942246529,39.5993950577253,39.5993961223547,39.5993954388155,-550000
2.01777777777778,64.9987096853936,29.9999650288126,29.9999736702915,29.9999731681889,29.9999773491436,29.9999806625209,29.9999835667283,29.9999866476891,29.999989831771,29.9999957552271,29.9999920862864,29.9999904912787,29.9999863688059,29.9999792766286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00596599361,39.5993881039078,39.5993908314564,39.5993908388623,39.5993917996407,39.5993925542402,39.5993930916657,39.5993935363501,39.5993933481521,39.5993953952731,39.5993952602986,39.5993960919467,39.5993971547561,39.5993964723854,-550000
2.01805555555556,64.9987118913509,29.9999650885997,29.999973715305,29.9999732140607,29.9999773878677,29.9999806955804,29.9999835948228,29.9999866705162,29.9999898491546,29.9999957624838,29.9999920998157,29.9999905075348,29.9999863921098,29.9999793120574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005969604817,39.5993891500173,39.599391872903,39.5993918802962,39.5993928394321,39.5993935927416,39.5993941292483,39.5993945731724,39.5993943852962,39.5993964289175,39.5993962941737,39.5993971244001,39.5993981853925,39.5993975041884,-550000
2.01833333333333,64.9987140935368,29.9999651482846,29.9999737602416,29.9999732598542,29.9999774265256,29.9999807285834,29.9999836228691,29.9999866933044,29.9999898665084,29.9999957697281,29.9999921133218,29.9999905237632,29.9999864153739,29.9999793474256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005973209851,39.5993901943384,39.5993929125691,39.5993929199496,39.5993938774459,39.5993946294675,39.599395165057,39.5993956082222,39.5993954206672,39.5993974607947,39.5993973262813,39.5993981550884,39.5993992142669,39.5993985342274,-550000
2.01861111111111,64.9987162919579,29.9999652078674,29.9999738051013,29.9999733055694,29.9999774651173,29.9999807615299,29.9999836508676,29.9999867160535,29.9999898838327,29.9999957769601,29.9999921268049,29.9999905399638,29.9999864385983,29.9999793827333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005976808721,39.5993912368741,39.5993939504578,39.5993939578257,39.599394913685,39.599395664421,39.5993961990948,39.5993966415025,39.5993964542681,39.5993984909079,39.5993983566244,39.5993991840146,39.5994002413824,39.5993995625055,-550000
2.01888888888889,64.9987184866205,29.9999652673484,29.9999738498843,29.9999733512064,29.9999775036432,29.9999807944201,29.9999836788182,29.9999867387638,29.9999899011272,29.9999957841796,29.9999921402649,29.9999905561367,29.9999864617829,29.9999794179807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005980401439,39.5993922776275,39.5993949865721,39.5993949939274,39.5993959481526,39.5993966976051,39.5993972313649,39.5993976730162,39.599397486102,39.5993995192599,39.599399385206,39.5994002111817,39.5994012667419,39.5994005890256,-550000
2.01916666666667,64.998720677531,29.9999653267277,29.9999738945908,29.9999733967654,29.9999775421031,29.9999808272541,29.9999837067209,29.9999867614353,29.9999899183923,29.9999957913869,29.9999921537019,29.9999905722819,29.9999864849279,29.9999794531678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005983988015,39.5993933166017,39.599396020915,39.5993960282578,39.5993969808517,39.5993977290229,39.5993982618702,39.5993987027665,39.5993985161718,39.5994005458539,39.5994004120292,39.5994012365928,39.5994022903484,39.5994016137907,-550000
2.01944444444444,64.9987228646959,29.9999653860055,29.9999739392208,29.9999734422465,29.9999775804973,29.999980860032,29.999983734576,29.999986784068,29.9999899356278,29.9999957985818,29.9999921671159,29.9999905883996,29.9999865080334,29.9999794882947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005987568459,39.5993943537996,39.5993970534897,39.5993970608199,39.5993980117852,39.5993987586774,39.5993992906138,39.5993997307563,39.5993995444807,39.5994015706928,39.5994014370969,39.5994022602509,39.599403312205,39.5994026368039,-550000
2.01972222222222,64.9987250481217,29.999965445182,29.9999739837746,29.9999734876499,29.9999776188259,29.9999808927538,29.9999837623835,29.999986806662,29.9999899528338,29.9999958057644,29.9999921805069,29.9999906044896,29.9999865310993,29.9999795233617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005991142783,39.5993953892243,39.5993980842991,39.5993980916167,39.5993990409563,39.5993997865717,39.5994003175986,39.5994007569887,39.5994005710315,39.5994025937796,39.5994024604122,39.5994032821589,39.5994043323146,39.5994036580682,-550000
2.02,64.9987272278145,29.9999655042573,29.9999740282522,29.9999735329756,29.9999776570889,29.9999809254197,29.9999837901434,29.9999868292174,29.9999899700105,29.9999958129348,29.9999921938751,29.9999906205522,29.9999865541258,29.9999795583686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005994710995,39.5993964228788,39.5993991133461,39.5993991206513,39.5994000683679,39.5994008127086,39.5994013428277,39.5994017814666,39.5994015958273,39.5994036151174,39.5994034819779,39.5994043023198,39.5994053506803,39.5994046775865,-550000
2.02027777777778,64.998729403781,29.9999655632315,29.9999740726537,29.9999735782239,29.9999776952865,29.9999809580298,29.9999838178559,29.9999868517342,29.9999899871577,29.9999958200928,29.9999922072205,29.9999906365874,29.999986577113,29.9999795933157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005998273107,39.5993974547662,39.5994001406339,39.5994001479266,39.599401094023,39.5994018370912,39.599402366304,39.5994028041931,39.5994026188712,39.5994046347091,39.5994045017973,39.5994053207367,39.5994063673049,39.5994056953618,-550000
2.02055555555556,64.9987315760273,29.999965622105,29.9999741169793,29.9999736233947,29.9999777334188,29.999980990584,29.999983845521,29.9999868742126,29.9999900042757,29.9999958272387,29.999992220543,29.9999906525951,29.9999866000608,29.9999796282031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00600182913,39.5993984848895,39.5994011661655,39.5994011734457,39.5994021179247,39.5994028597225,39.5994033880306,39.599403825171,39.599403640166,39.5994056525576,39.5994055198731,39.5994063374125,39.5994073821915,39.5994067113972,-550000
2.02083333333333,64.9987337445599,29.9999656808778,29.9999741612292,29.9999736684884,29.999977771486,29.9999810230827,29.9999838731388,29.9999868966525,29.9999900213644,29.9999958343723,29.9999922338427,29.9999906685754,29.9999866229694,29.9999796630308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006005379073,39.5993995132517,39.5994021899438,39.5994021972115,39.5994031400759,39.5994038806055,39.5994044080105,39.5994048444036,39.5994046597148,39.5994066686661,39.5994065362084,39.5994073523501,39.599408395343,39.5994077256955,-550000
2.02111111111111,64.9987359093852,29.9999657395502,29.9999742054034,29.999973713505,29.999977809488,29.9999810555258,29.9999839007094,29.999986919054,29.9999900384239,29.9999958414938,29.9999922471197,29.9999906845284,29.9999866458389,29.999979697799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006008922947,39.5994005398557,39.5994032119718,39.5994032192271,39.5994041604796,39.5994048997432,39.5994054262465,39.5994058618936,39.5994056775206,39.5994076830374,39.5994075508061,39.5994083655526,39.5994094067625,39.5994087382597,-550000
2.02138888888889,64.9987380705095,29.9999657981222,29.9999742495021,29.9999737584446,29.9999778474251,29.9999810879134,29.9999839282328,29.9999869414172,29.9999900554542,29.999995848603,29.999992260374,29.9999907004542,29.9999866686692,29.9999797325077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006012460763,39.5994015647047,39.5994042322526,39.5994042394955,39.5994051791388,39.5994059171386,39.5994064427418,39.5994068776441,39.5994066935864,39.5994086956745,39.5994085636693,39.599409377023,39.5994104164528,39.5994097490929,-550000
2.02166666666667,64.998740227939,29.9999658565941,29.9999742935254,29.9999738033074,29.9999778852973,29.9999811202456,29.9999839557092,29.9999869637422,29.9999900724554,29.9999958557001,29.9999922736057,29.9999907163527,29.9999866914605,29.9999797671572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00601599253,39.5994025878016,39.5994052507891,39.5994052580196,39.5994061960565,39.5994069327947,39.5994074574993,39.5994078916581,39.5994077079151,39.5994097065805,39.599409574801,39.5994103867641,39.5994114244169,39.599410758198,-550000
2.02194444444444,64.9987423816801,29.9999659149661,29.9999743374734,29.9999738480935,29.9999779231048,29.9999811525226,29.9999839831386,29.9999869860291,29.9999900894275,29.9999958627851,29.9999922868147,29.9999907322241,29.9999867142129,29.9999798017473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006019518259,39.5994036091494,39.5994062675843,39.5994062748025,39.5994072112357,39.5994079467144,39.599408470522,39.5994089039386,39.5994087205096,39.5994107157581,39.5994105842039,39.599411394779,39.5994124306578,39.5994117655779,-550000
2.02222222222222,64.9987445317392,29.9999659732382,29.9999743813463,29.999973892803,29.9999779608476,29.9999811847444,29.9999840105212,29.9999870082778,29.9999901063706,29.999995869858,29.9999923000011,29.9999907480683,29.9999867369263,29.9999798362784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006023037961,39.5994046287512,39.5994072826412,39.599407289847,39.5994082246793,39.5994089589007,39.5994094818128,39.5994099144884,39.5994097313731,39.5994117232105,39.5994115918812,39.5994124010705,39.5994134351785,39.5994127712355,-550000
2.0225,64.9987466781225,29.9999660314107,29.9999744251442,29.9999739374361,29.9999779985259,29.9999812169111,29.9999840378569,29.9999870304885,29.9999901232848,29.9999958769187,29.999992313165,29.9999907638854,29.999986759601,29.9999798707504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006026551646,39.5994056466097,39.5994082959627,39.5994083031563,39.5994092363904,39.5994099693565,39.5994104913747,39.5994109233106,39.5994107405083,39.5994127289405,39.5994125978358,39.5994134056417,39.5994144379818,39.5994137751739,-550000
2.02277777777778,64.9987488208363,29.9999660894838,29.9999744688672,29.9999739819929,29.9999780361399,29.9999812490228,29.9999840651459,29.9999870526613,29.99999014017,29.9999958839674,29.9999923263064,29.9999907796755,29.9999867822368,29.9999799051634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006030059323,39.5994066627282,39.5994093075519,39.5994093147331,39.5994102463718,39.5994109780848,39.5994114992106,39.5994119304081,39.5994117479184,39.5994137329511,39.5994136020706,39.5994144084955,39.5994154390707,39.5994147773959,-550000
2.02305555555556,64.9987509598869,29.9999661474576,29.9999745125155,29.9999740264735,29.9999780736895,29.9999812810796,29.9999840923882,29.9999870747961,29.9999901570264,29.9999958910041,29.9999923394254,29.9999907954386,29.999986804834,29.9999799395177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006033561004,39.5994076771095,39.5994103174117,39.5994103245806,39.5994112546266,39.5994119850887,39.5994125053235,39.5994129357839,39.5994127536061,39.5994147352453,39.5994146045885,39.5994154096348,39.5994164384482,39.5994157779046,-550000
2.02333333333333,64.9987530952805,29.9999662053323,29.9999745560892,29.9999740708781,29.9999781111749,29.9999813130816,29.999984119584,29.9999870968931,29.9999901738539,29.9999958980287,29.9999923525219,29.9999908111748,29.9999868273925,29.9999799738132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006037056699,39.5994086897566,39.599411325545,39.5994113327016,39.5994122611576,39.599412990371,39.5994135097164,39.5994139394409,39.5994137575746,39.599415735826,39.5994156053925,39.5994164090625,39.5994174361171,39.5994167767027,-550000
2.02361111111111,64.9987552270234,29.999966263108,29.9999745995883,29.9999741152068,29.9999781485962,29.9999813450289,29.9999841467332,29.9999871189523,29.9999901906527,29.9999959050413,29.999992365596,29.999990826884,29.9999868499125,29.9999800080501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006040546417,39.5994097006725,39.5994123319547,39.5994123390992,39.5994132659679,39.5994139939346,39.5994145123922,39.599414941382,39.5994147598266,39.599416734696,39.5994166044856,39.5994174067816,39.5994184320803,39.5994177737933,-550000
2.02388888888889,64.9987573551218,29.999966320785,29.9999746430131,29.9999741594597,29.9999781859535,29.9999813769216,29.9999841738361,29.9999871409738,29.9999902074228,29.9999959120419,29.9999923786478,29.9999908425664,29.999986872394,29.9999800422284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006044030169,39.5994107098601,39.5994133366439,39.5994133437761,39.5994142690603,39.5994149957825,39.5994155133537,39.5994159416102,39.5994157603652,39.5994177318584,39.5994176018705,39.599418402795,39.5994194263409,39.5994187691793,-550000
2.02416666666667,64.998759479582,29.9999663783634,29.9999746863637,29.9999742036369,29.999978223247,29.9999814087598,29.9999842008926,29.9999871629577,29.9999902241642,29.9999959190306,29.9999923916772,29.999990858222,29.999986894837,29.9999800763483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006047507965,39.5994117173224,39.5994143396155,39.5994143467355,39.5994152704379,39.5994159959176,39.5994165126041,39.5994169401284,39.5994167591932,39.599418727316,39.5994185975504,39.5994193971056,39.5994204189017,39.5994197628636,-550000
2.02444444444444,64.9987616004101,29.9999664358433,29.9999747296401,29.9999742477386,29.9999782604767,29.9999814405435,29.9999842279029,29.999987184904,29.999990240877,29.9999959260073,29.9999924046844,29.9999908738508,29.9999869172417,29.9999801104099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006050979816,39.5994127230624,39.5994153408724,39.5994153479803,39.5994162701034,39.5994169943429,39.5994175101461,39.5994179369395,39.5994177563137,39.5994197210717,39.599419591528,39.5994203897163,39.5994214097656,39.599420754849,-550000
2.02472222222222,64.9987637176125,29.9999664932249,29.9999747728426,29.9999742917649,29.9999782976428,29.9999814722729,29.9999842548669,29.9999872068127,29.9999902575612,29.9999959329721,29.9999924176693,29.9999908894529,29.999986939608,29.9999801444133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006054445731,39.5994137270829,39.5994163404176,39.5994163475133,39.59941726806,39.5994179910614,39.5994185059826,39.5994189320464,39.5994187517295,39.5994207131286,39.5994205838063,39.5994213806301,39.5994223989355,39.5994217451386,-550000
2.025,64.9987658311952,29.9999665505085,29.9999748159712,29.9999743357159,29.9999783347454,29.9999815039481,29.9999842817849,29.999987228684,29.9999902742169,29.999995939925,29.9999924306321,29.9999909050283,29.9999869619362,29.9999801783585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006057905721,39.5994147293869,39.5994173382539,39.5994173453375,39.5994182643104,39.5994189860758,39.5994195001168,39.5994199254522,39.5994197454435,39.5994217034894,39.5994215743883,39.5994223698498,39.5994233864143,39.5994227337351,-550000
2.02527777777778,64.9987679411645,29.9999666076941,29.999974859026,29.9999743795918,29.9999783717845,29.9999815355691,29.9999843086569,29.9999872505179,29.9999902908441,29.999995946866,29.9999924435726,29.9999909205771,29.9999869842261,29.9999802122457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006061359796,39.5994157299774,39.5994183343843,39.5994183414558,39.5994192588577,39.5994199793891,39.5994204925513,39.5994209171596,39.5994207374586,39.5994226921571,39.5994225632767,39.5994233573783,39.599424372205,39.5994237206415,-550000
2.02555555555556,64.9987700475266,29.999966664782,29.9999749020073,29.9999744233927,29.9999784087603,29.999981567136,29.9999843354829,29.9999872723145,29.9999903074429,29.9999959537951,29.9999924564911,29.9999909360993,29.999987006478,29.999980246075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006064807965,39.5994167288573,39.5994193288117,39.5994193358711,39.5994202517046,39.5994209710042,39.5994214832892,39.5994219071715,39.5994217277778,39.5994236791345,39.5994235504745,39.5994243432185,39.5994253563103,39.5994247058607,-550000
2.02583333333333,64.9987721502876,29.9999667217723,29.9999749449151,29.9999744671187,29.9999784456728,29.999981598649,29.9999843622631,29.9999872940738,29.9999903240133,29.9999959607124,29.9999924693875,29.999990951595,29.9999870286918,29.9999802798464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00606825024,39.5994177260295,39.5994203215391,39.5994203285864,39.5994212428542,39.5994219609241,39.5994224723333,39.599422895491,39.599422716404,39.5994246644247,39.5994245359846,39.5994253273733,39.5994263387331,39.5994256893956,-550000
2.02611111111111,64.9987742494537,29.9999667786651,29.9999749877495,29.99997451077,29.9999784825223,29.9999816301081,29.9999843889975,29.9999873157959,29.9999903405553,29.9999959676178,29.9999924822618,29.9999909670642,29.9999870508676,29.9999803135601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00607168663,39.5994187214969,39.5994213125693,39.5994213196045,39.5994222323093,39.5994229491516,39.5994234596865,39.5994238821208,39.59942370334,39.5994256480303,39.5994255198098,39.5994263098457,39.5994273194765,39.599426671249,-550000
2.02638888888889,64.9987763450309,29.9999668354607,29.9999750305107,29.9999745543466,29.9999785193088,29.9999816615134,29.9999844156862,29.9999873374809,29.9999903570691,29.9999959745115,29.9999924951141,29.9999909825069,29.9999870730055,29.9999803472162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006075117145,39.5994197152625,39.5994223019052,39.5994223089284,39.5994232200729,39.5994239356897,39.5994244453517,39.5994248670638,39.5994246885887,39.5994266299544,39.5994265019531,39.5994272906383,39.5994282985431,39.5994276514239,-550000
2.02666666666667,64.9987784370256,29.9999668921592,29.9999750731988,29.9999745978487,29.9999785560324,29.999981692865,29.9999844423292,29.9999873591288,29.9999903735547,29.9999959813933,29.9999925079445,29.9999909979233,29.9999870951056,29.9999803808147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006078541795,39.5994207073291,39.5994232895497,39.5994232965609,39.5994242061477,39.5994249205411,39.5994254293319,39.599425850323,39.599425672153,39.5994276101998,39.5994274824173,39.5994282697542,39.5994292759359,39.599428629923,-550000
2.02694444444444,64.9987805254437,29.9999669487607,29.9999751158139,29.9999746412765,29.9999785926932,29.9999817241631,29.9999844689267,29.9999873807397,29.9999903900121,29.9999959882634,29.9999925207529,29.9999910133132,29.9999871171679,29.9999804143558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00608196059,39.5994216976997,39.5994242755057,39.599424282505,39.5994251905368,39.5994259037089,39.5994264116298,39.5994268319012,39.5994266540358,39.5994285887693,39.5994284612053,39.5994292471962,39.5994302516578,39.5994296067492,-550000
2.02722222222222,64.9987826102914,29.9999670052655,29.9999751583562,29.99997468463,29.9999786292913,29.9999817554076,29.9999844954788,29.9999874023137,29.9999904064413,29.9999959951218,29.9999925335394,29.9999910286769,29.9999871391925,29.9999804478395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006085373541,39.5994226863771,39.5994252597762,39.5994252667634,39.5994261732429,39.5994268851958,39.5994273922483,39.5994278118013,39.59942763424,39.5994295656659,39.59942943832,39.5994302229672,39.5994312257115,39.5994305819055,-550000
2.0275,64.9987846915749,29.9999670616737,29.9999752008257,29.9999747279094,29.9999786658269,29.9999817865987,29.9999845219854,29.9999874238508,29.9999904228425,29.9999960019684,29.999992546304,29.9999910440143,29.9999871611794,29.999980481266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006088780657,39.5994236733643,39.5994262423639,39.5994262493392,39.599427154269,39.5994278650047,39.5994283711904,39.5994287900261,39.5994286127684,39.5994305408923,39.5994304137642,39.5994311970699,39.5994321981,39.5994315553947,-550000
2.02777777777778,64.9987867693001,29.9999671179855,29.9999752432227,29.9999747711148,29.9999787023,29.9999818177365,29.9999845484468,29.999987445351,29.9999904392156,29.9999960088034,29.9999925590469,29.9999910593255,29.9999871831287,29.9999805146353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006092181948,39.5994246586642,39.5994272232718,39.5994272302352,39.5994281336179,39.5994288431386,39.5994293484589,39.5994297665786,39.5994295896239,39.5994315144516,39.5994313875407,39.5994321695074,39.5994331688261,39.5994325272195,-550000
2.02805555555556,64.9987888434732,29.9999671742009,29.9999752855471,29.9999748142464,29.9999787387107,29.999981848821,29.9999845748628,29.9999874668145,29.9999904555608,29.9999960156266,29.9999925717679,29.9999910746105,29.9999872050406,29.9999805479476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006095577424,39.5994256422795,39.5994282025028,39.5994282094542,39.5994291112925,39.5994298196002,39.5994303240567,39.5994307414616,39.5994305648094,39.5994324863464,39.5994323596525,39.5994331402823,39.5994341378927,39.5994334973829,-550000
2.02833333333333,64.9987909141002,29.9999672303203,29.9999753277992,29.9999748573042,29.9999787750592,29.9999818798525,29.9999846012338,29.9999874882413,29.999990471878,29.9999960224382,29.9999925844672,29.9999910898694,29.9999872269149,29.999980581203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006098967095,39.5994266242133,39.5994291800596,39.5994291869992,39.5994300872957,39.5994307943925,39.5994312979865,39.5994317146778,39.5994315383277,39.5994334565796,39.5994333301024,39.5994341093976,39.5994351053025,39.5994344658878,-550000
2.02861111111111,64.9987929811873,29.9999672863438,29.999975369979,29.9999749002884,29.9999788113456,29.9999819108308,29.9999846275596,29.9999875096315,29.9999904881672,29.9999960292381,29.9999925971448,29.9999911051022,29.9999872487519,29.9999806144015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006102350971,39.5994276044683,39.5994301559452,39.5994301628729,39.5994310616303,39.5994317675182,39.5994322702514,39.5994326862303,39.5994325101816,39.5994344251541,39.5994342988931,39.5994350768561,39.5994360710584,39.5994354327368,-550000
2.02888888888889,64.9987950447404,29.9999673422714,29.9999754120868,29.9999749431991,29.9999788475699,29.9999819417562,29.9999846538405,29.9999875309851,29.9999905044287,29.9999960360264,29.9999926098007,29.999991120309,29.9999872705515,29.9999806475432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006105729063,39.5994285830475,39.5994311301624,39.5994311370783,39.5994320342992,39.5994327389803,39.599433240854,39.5994336561218,39.5994334803741,39.5994353920728,39.5994352660277,39.5994360426607,39.5994370351633,39.599436397933,-550000
2.02916666666667,64.9987971047657,29.9999673981035,29.9999754541225,29.9999749860364,29.9999788837323,29.9999819726288,29.9999846800764,29.9999875523022,29.9999905206623,29.9999960428031,29.999992622435,29.9999911354897,29.9999872923138,29.9999806806283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006109101379,39.5994295599537,39.5994321027141,39.5994321096181,39.5994330053051,39.5994337087816,39.5994342097973,39.5994346243551,39.5994344489079,39.5994363573384,39.5994362315087,39.599437006814,39.5994379976199,39.599437361479,-550000
2.02944444444444,64.998799161269,29.9999674538401,29.9999754960864,29.9999750288006,29.9999789198329,29.9999820034485,29.9999847062674,29.9999875735829,29.9999905368682,29.9999960495682,29.9999926350477,29.9999911506445,29.999987314039,29.9999807136569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006112467929,39.5994305351898,39.5994330736031,39.5994330804953,39.5994339746511,39.5994346769249,39.599435177084,39.5994355909332,39.5994354157859,39.5994373209537,39.5994371953392,39.5994379693191,39.5994389584311,39.5994383233777,-550000
2.02972222222222,64.9988012142566,29.9999675094814,29.9999755379786,29.9999750714916,29.9999789558717,29.9999820342156,29.9999847324137,29.9999875948271,29.9999905530464,29.9999960563218,29.9999926476388,29.9999911657734,29.999987335727,29.9999807466289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006115828725,39.5994315087586,39.5994340428323,39.5994340497127,39.5994349423398,39.5994356434131,39.5994361427172,39.5994365558588,39.599436381011,39.5994382829217,39.599438157522,39.5994389301786,39.5994399175997,39.599439283632,-550000
2.03,64.9988032637343,29.9999675650275,29.9999755797991,29.9999751141096,29.999978991849,29.99998206493,29.9999847585153,29.9999876160351,29.999990569197,29.9999960630638,29.9999926602084,29.9999911808764,29.9999873573779,29.9999807795446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006119183774,39.599432480663,39.5994350104044,39.5994350172731,39.5994359083742,39.5994366082489,39.5994371066994,39.5994375191347,39.5994373445859,39.5994392432451,39.5994391180597,39.5994398893955,39.5994408751285,39.5994402422446,-550000
2.03027777777778,64.9988053097082,29.9999676204788,29.9999756215482,29.9999751566548,29.9999790277647,29.999982095592,29.9999847845723,29.9999876372068,29.9999905853199,29.9999960697943,29.9999926727565,29.9999911959537,29.9999873789919,29.999980812404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006122533088,39.5994334509058,39.5994359763224,39.5994359831794,39.5994368727571,39.5994375714352,39.5994380690336,39.5994384807638,39.5994383065134,39.5994402019267,39.5994400769554,39.5994408469725,39.5994418310202,39.5994411992184,-550000
2.03055555555556,64.9988073521842,29.9999676758352,29.9999756632258,29.9999751991272,29.999979063619,29.9999821262015,29.9999848105847,29.9999876583423,29.9999906014152,29.9999960765133,29.9999926852832,29.9999912110051,29.9999874005688,29.9999808452073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006125876676,39.5994344194898,39.5994369405891,39.5994369474343,39.5994378354912,39.5994385329749,39.5994390297226,39.599439440749,39.5994392667964,39.5994411589693,39.5994410342117,39.5994418029124,39.5994427852778,39.5994421545561,-550000
2.03083333333333,64.9988093911684,29.999967731097,29.9999757048322,29.999975241527,29.9999790994121,29.9999821567587,29.9999848365526,29.9999876794417,29.9999906174831,29.9999960832208,29.9999926977884,29.9999912260308,29.9999874221089,29.9999808779544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006129214548,39.599435386418,39.5994379032072,39.5994379100407,39.5994387965794,39.5994394928707,39.5994399887692,39.5994403990929,39.5994402254377,39.5994421143758,39.5994419898314,39.599442757218,39.599443737904,39.5994431082605,-550000
2.03111111111111,64.9988114266667,29.9999677862643,29.9999757463675,29.9999752838544,29.9999791351439,29.9999821872637,29.9999848624762,29.999987700505,29.9999906335234,29.9999960899168,29.9999927102723,29.9999912410308,29.9999874436122,29.9999809106456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006132546713,39.5994363516932,39.5994388641797,39.5994388710015,39.5994397560246,39.5994404511255,39.5994409461762,39.5994413557984,39.5994411824402,39.5994430681489,39.5994429438175,39.5994437098921,39.5994446889016,39.5994440603345,-550000
2.03138888888889,64.998813458685,29.9999678413373,29.9999757878318,29.9999753261094,29.9999791708147,29.9999822177165,29.9999848883554,29.9999877215323,29.9999906495364,29.9999960966014,29.9999927227348,29.9999912560052,29.9999874650787,29.9999809432809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006135873181,39.599437315318,39.5994398235092,39.5994398303194,39.5994407138294,39.5994414077421,39.5994419019464,39.5994423108683,39.5994421378065,39.5994440202914,39.5994438961726,39.5994446609375,39.5994456382733,39.5994450107809,-550000
2.03166666666667,64.9988154872294,29.9999678963161,29.9999758292252,29.9999753682921,29.9999792064245,29.9999822481173,29.9999849141904,29.9999877425236,29.999990665522,29.9999961032745,29.999992735176,29.999991270954,29.9999874865084,29.9999809758604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006139193963,39.5994382772955,39.5994407811987,39.5994407879972,39.5994416699968,39.5994423627232,39.5994428560826,39.5994432643055,39.5994430915395,39.5994449708061,39.5994448468995,39.599445610357,39.599446586022,39.5994459596023,-550000
2.03194444444444,64.9988175123057,29.999967951201,29.9999758705478,29.9999754104027,29.9999792419734,29.9999822784661,29.9999849399812,29.9999877634791,29.9999906814802,29.9999961099363,29.9999927475959,29.9999912858772,29.9999875079016,29.9999810083842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006142509068,39.5994392376283,39.5994417372509,39.5994417440378,39.5994426245296,39.5994433160716,39.5994438085876,39.5994442161126,39.599444043642,39.5994459196959,39.5994457960011,39.5994465581534,39.5994475321504,39.5994469068016,-550000
2.03222222222222,64.99881953392,29.999968005992,29.9999759117998,29.9999754524413,29.9999792774615,29.999982308763,29.999984965728,29.9999877843987,29.9999906974112,29.9999961165866,29.9999927599947,29.9999913007749,29.9999875292582,29.9999810408524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006145818504,39.5994401963194,39.5994426916686,39.599442698444,39.5994435774304,39.5994442677902,39.5994447594643,39.5994451662925,39.5994449941168,39.5994468669634,39.59944674348,39.5994475043294,39.5994484766613,39.5994478523816,-550000
2.0325,64.998821552078,29.9999680606894,29.9999759529813,29.9999754944081,29.9999793128889,29.9999823390081,29.9999849914307,29.9999878052826,29.9999907133149,29.9999961232256,29.9999927723722,29.9999913156471,29.9999875505783,29.9999810732651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006149122284,39.5994411533715,39.5994436444547,39.5994436512184,39.5994445287022,39.5994452178818,39.5994457087153,39.599446114848,39.5994459429666,39.5994478126114,39.5994476893392,39.5994484488879,39.5994494195575,39.599448796345,-550000
2.03277777777778,64.9988235667857,29.9999681152932,29.9999759940923,29.9999755363031,29.9999793482558,29.9999823692015,29.9999850170894,29.9999878261308,29.9999907291915,29.9999961298533,29.9999927847285,29.9999913304939,29.9999875718619,29.9999811056224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006152420415,39.5994421087874,39.5994445956119,39.5994446023641,39.5994454783477,39.5994461663491,39.5994466563434,39.5994470617819,39.5994468901943,39.5994487566428,39.5994486335813,39.5994493918315,39.5994503608417,39.5994497386946,-550000
2.03305555555556,64.9988255780491,29.9999681698037,29.9999760351331,29.9999755781265,29.9999793835623,29.9999823993432,29.9999850427044,29.9999878469433,29.9999907450409,29.9999961364696,29.9999927970638,29.9999913453154,29.9999875931091,29.9999811379244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006155712907,39.5994430625699,39.599445545143,39.5994455518836,39.5994464263697,39.5994471131948,39.5994476023515,39.5994480070968,39.5994478358026,39.5994496990602,39.5994495762092,39.599450333163,39.5994513005166,39.5994506794332,-550000
2.03333333333333,64.998827585874,29.999968224221,29.9999760761037,29.9999756198784,29.9999794188083,29.9999824294335,29.9999850682755,29.9999878677202,29.9999907608632,29.9999961430746,29.9999928093779,29.9999913601115,29.9999876143201,29.9999811701711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006158999771,39.5994440147218,39.5994464930507,39.5994464997798,39.5994473727709,39.5994480584218,39.5994485467423,39.5994489507956,39.5994487797943,39.5994506398665,39.5994505172255,39.5994512728853,39.5994522385851,39.5994516185635,-550000
2.03361111111111,64.9988295902662,29.9999682785453,29.9999761170043,29.9999756615589,29.9999794539942,29.9999824594723,29.9999850938029,29.9999878884617,29.9999907766584,29.9999961496683,29.999992821671,29.9999913748823,29.9999876354947,29.9999812023627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006162281015,39.5994449652459,39.5994474393379,39.5994474460555,39.5994483175541,39.5994490020329,39.5994494895185,39.5994498928811,39.5994497221722,39.5994515790643,39.599451456633,39.5994522110009,39.5994531750498,39.5994525560882,-550000
2.03388888888889,64.9988315912317,29.9999683327767,29.9999761578349,29.9999757031682,29.9999794891198,29.9999824894597,29.9999851192866,29.9999879091676,29.9999907924267,29.9999961562507,29.9999928339431,29.9999913896278,29.9999876566332,29.9999812344993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00616555665,39.599445914145,39.5994483840073,39.5994483907134,39.5994492607221,39.5994499440308,39.599450430683,39.599450833356,39.5994506629389,39.5994525166565,39.5994523944345,39.5994531475128,39.5994541099136,39.5994534920101,-550000
2.03416666666667,64.9988335887763,29.9999683869154,29.9999761985957,29.9999757447063,29.9999795241854,29.9999825193959,29.9999851447268,29.9999879298382,29.999990808168,29.9999961628219,29.9999928461942,29.9999914043482,29.9999876777355,29.9999812665809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006168826685,39.5994468614219,39.5994493270617,39.5994493337564,39.5994502022777,39.5994508844182,39.5994513702384,39.599451772223,39.5994516020973,39.5994534526458,39.5994533306328,39.5994540824236,39.5994550431791,39.599454426332,-550000
2.03444444444444,64.9988355829058,29.9999684409615,29.9999762392869,29.9999757861734,29.9999795591911,29.9999825492809,29.9999851701235,29.9999879504734,29.9999908238823,29.9999961693818,29.9999928584243,29.9999914190433,29.9999876988017,29.9999812986077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00617209113,39.5994478070793,39.5994502685039,39.5994502751871,39.5994511422236,39.5994518231979,39.5994523081876,39.599452709485,39.5994525396501,39.599454387035,39.5994542652305,39.5994550157361,39.5994559748491,39.5994553590565,-550000
2.03472222222222,64.9988375736262,29.9999684949153,29.9999762799085,29.9999758275696,29.9999795941369,29.9999825791149,29.9999851954768,29.9999879710734,29.9999908395699,29.9999961759306,29.9999928706335,29.9999914337134,29.999987719832,29.9999813305798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006175349993,39.59944875112,39.5994512083365,39.5994512150083,39.5994520805626,39.5994527603727,39.5994532445332,39.5994536451446,39.5994534756001,39.5994553198266,39.5994551982304,39.599455947453,39.5994569049263,39.5994562901865,-550000
2.035,64.9988395609432,29.9999685487768,29.9999763204606,29.9999758688951,29.999979629023,29.9999826088978,29.9999852207868,29.9999879916381,29.9999908552306,29.9999961824681,29.9999928828219,29.9999914483583,29.9999877408262,29.9999813624972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006178603285,39.5994496935467,39.5994521465624,39.5994521532228,39.5994530172973,39.5994536959452,39.5994541792781,39.5994545792046,39.5994544099499,39.5994562510236,39.5994561296353,39.599456877577,39.5994578334134,39.5994572197245,-550000
2.03527777777778,64.9988415448626,29.9999686025462,29.9999763609434,29.9999759101499,29.9999796638494,29.9999826386298,29.9999852460534,29.9999880121677,29.9999908708645,29.9999961889945,29.9999928949894,29.9999914629783,29.9999877617846,29.99998139436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006181851016,39.5994506343622,39.5994530831843,39.5994530898333,39.5994539524306,39.5994546299183,39.5994551124249,39.5994555116677,39.5994553427024,39.5994571806286,39.5994570594478,39.5994578061108,39.5994587603132,39.5994581476735,-550000
2.03555555555556,64.9988435253902,29.9999686562237,29.999976401357,29.9999759513342,29.9999796986163,29.9999826683109,29.9999852712769,29.9999880326622,29.9999908864717,29.9999961955097,29.9999929071362,29.9999914775732,29.9999877827072,29.9999814261683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006185093194,39.5994515735694,39.599454018205,39.5994540248426,39.5994548859652,39.5994555622947,39.5994560439764,39.5994564425366,39.5994562738602,39.5994581086443,39.5994579876707,39.5994587330573,39.5994596856283,39.599459074036,-550000
2.03583333333333,64.9988455025319,29.9999687098094,29.9999764417016,29.999975992448,29.9999797333238,29.9999826979414,29.9999852964573,29.9999880531216,29.9999909020522,29.9999962020137,29.9999929192621,29.9999914921432,29.9999878035939,29.9999814579223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006188329829,39.5994525111708,39.5994549516271,39.5994549582534,39.5994558179039,39.5994564930771,39.5994569739353,39.5994573718142,39.5994572034261,39.5994590350735,39.5994589143067,39.599459658419,39.5994606093615,39.5994599988148,-550000
2.03611111111111,64.9988474762935,29.9999687633035,29.9999764819771,29.9999760334916,29.9999797679719,29.9999827275211,29.9999853215946,29.9999880735461,29.9999909176061,29.9999962085067,29.9999929313674,29.9999915066883,29.999987824445,29.999981489622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006191560931,39.5994534471694,39.5994558834535,39.5994558900684,39.5994567482492,39.5994574222682,39.5994579023043,39.599458299503,39.5994581314029,39.5994599599188,39.5994598393585,39.5994605821987,39.5994615315155,39.5994609220125,-550000
2.03638888888889,64.9988494466806,29.9999688167062,29.9999765221838,29.999976074465,29.9999798025608,29.9999827570503,29.9999853466889,29.9999880939356,29.9999909331334,29.9999962149885,29.9999929434519,29.9999915212085,29.9999878452605,29.9999815212675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006194786508,39.5994543815677,39.5994568136868,39.5994568202904,39.5994576770041,39.5994583498708,39.5994588290862,39.5994592256059,39.5994590577931,39.5994608831831,39.5994607628289,39.5994615043991,39.599462452093,39.599461843632,-550000
2.03666666666667,64.9988514136992,29.9999688700175,29.9999765623217,29.9999761153684,29.9999798370905,29.9999827865291,29.9999853717403,29.9999881142903,29.9999909486341,29.9999962214593,29.9999929555158,29.9999915357039,29.9999878660403,29.9999815528588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006198006572,39.5994553143686,39.5994577423297,39.599457748922,39.5994586041711,39.5994592758875,39.5994597542837,39.5994601501255,39.5994599825996,39.5994618048689,39.5994616847205,39.5994624250229,39.5994633710966,39.5994627636759,-550000
2.03694444444444,64.9988533773549,29.9999689232378,29.9999766023911,29.9999761562018,29.9999798715613,29.9999828159574,29.9999853967489,29.9999881346102,29.9999909641084,29.999996227919,29.9999929675591,29.9999915501745,29.9999878867846,29.9999815843962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00620122113,39.5994562455748,39.5994586693851,39.5994586759661,39.5994595297531,39.5994602003211,39.5994606778994,39.5994610730645,39.599460905825,39.599462724979,39.599462605036,39.5994633440728,39.5994642885292,39.5994636821468,-550000
2.03722222222222,64.9988553376534,29.999968976367,29.9999766423919,29.9999761969654,29.9999799059731,29.9999828453354,29.9999854217148,29.9999881548954,29.9999909795562,29.9999962343677,29.9999929795817,29.9999915646204,29.9999879074935,29.9999816158797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006204430193,39.599457175189,39.5994595948555,39.5994596014253,39.5994604537527,39.5994611231743,39.5994615999362,39.5994619944256,39.5994618274721,39.599463643516,39.5994635237781,39.5994642615515,39.5994652043932,39.5994645990476,-550000
2.0375,64.9988572946007,29.9999690294054,29.9999766823243,29.9999762376594,29.999979940326,29.9999828746632,29.999985446638,29.9999881751459,29.9999909949775,29.9999962408053,29.9999929915838,29.9999915790415,29.9999879281669,29.9999816473093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00620763377,39.5994581032138,39.5994605187438,39.5994605253023,39.5994613761726,39.5994620444497,39.5994625203965,39.5994629142116,39.5994627475435,39.5994645604827,39.5994644409495,39.5994651774616,39.5994661186915,39.5994655143807,-550000
2.03777777777778,64.9988592482022,29.9999690823532,29.9999767221885,29.9999762782837,29.9999799746203,29.9999829039408,29.9999854715185,29.9999881953617,29.9999910103726,29.9999962472319,29.9999930035654,29.9999915934381,29.999987948805,29.9999816786852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00621083187,39.5994590296522,39.5994614410525,39.5994614475999,39.5994622970155,39.5994629641502,39.5994634392833,39.5994638324251,39.599463666042,39.5994654758818,39.599465356553,39.5994660918059,39.5994670314267,39.5994664281491,-550000
2.03805555555556,64.9988611984639,29.9999691352104,29.9999767619845,29.9999763188386,29.9999800088559,29.9999829331684,29.9999854963565,29.999988215543,29.9999910257413,29.9999962536476,29.9999930155266,29.99999160781,29.9999879694079,29.9999817100075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006214024502,39.5994599545067,39.5994623617845,39.5994623683207,39.5994632162841,39.5994638822783,39.5994643565992,39.5994647490689,39.5994645829702,39.5994663897159,39.5994662705911,39.5994670045871,39.5994679426015,39.5994673403552,-550000
2.03833333333333,64.9988631453913,29.9999691879772,29.9999768017125,29.9999763593242,29.9999800430329,29.9999829623461,29.9999855211521,29.9999882356898,29.9999910410837,29.9999962600522,29.9999930274672,29.9999916221573,29.9999879899755,29.9999817412762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006217211676,39.59946087778,39.5994632809424,39.5994632874674,39.5994641339812,39.5994647988368,39.5994652723468,39.5994656641455,39.5994654983308,39.5994673019877,39.5994671830666,39.5994679158077,39.5994688522185,39.5994682510018,-550000
2.03861111111111,64.9988650889902,29.9999692406539,29.9999768413726,29.9999763997406,29.9999800771516,29.9999829914738,29.9999855459053,29.9999882558022,29.9999910563999,29.999996266446,29.9999930393875,29.9999916364801,29.9999880105079,29.9999817724915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006220393402,39.5994617994749,39.5994641985289,39.5994642050427,39.5994650501093,39.5994657138283,39.5994661865288,39.5994665776577,39.5994664121265,39.5994682126999,39.599468093982,39.5994688254705,39.5994697602805,39.5994691600916,-550000
2.03888888888889,64.9988670292664,29.9999692932405,29.9999768809649,29.9999764400878,29.9999801112119,29.9999830205518,29.9999855706161,29.9999882758801,29.9999910716899,29.9999962728288,29.9999930512874,29.9999916507784,29.9999880310052,29.9999818036534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006223569687,39.5994627195941,39.5994651145467,39.5994651210494,39.5994659646712,39.5994666272555,39.5994670991479,39.5994674896082,39.5994673243599,39.5994691218551,39.5994690033402,39.5994697335781,39.59947066679,39.5994700676272,-550000
2.03916666666667,64.9988689662253,29.9999693457371,29.9999769204895,29.9999764803661,29.999980145214,29.99998304958,29.9999855952847,29.9999882959238,29.9999910869538,29.9999962792007,29.9999930631669,29.9999916650523,29.9999880514675,29.999981834762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006226740543,39.5994636381402,39.5994660289984,39.59946603549,39.5994668776696,39.5994675391212,39.5994680102068,39.5994683999995,39.5994682350339,39.599470029456,39.5994699111437,39.5994706401333,39.5994715717497,39.5994709736112,-550000
2.03944444444444,64.9988708998729,29.9999693981441,29.9999769599465,29.9999765205756,29.999980179158,29.9999830785586,29.9999856199112,29.9999883159332,29.9999911021915,29.9999962855617,29.9999930750261,29.9999916793018,29.9999880718949,29.9999818658174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006229905978,39.599464555116,39.5994669418868,39.5994669483673,39.5994677891071,39.5994684494279,39.5994689197081,39.5994693088345,39.5994691441509,39.5994709355053,39.5994708173953,39.5994715451385,39.5994724751623,39.5994718780464,-550000
2.03972222222222,64.9988728302146,29.9999694504614,29.999976999336,29.9999765607163,29.9999802130439,29.9999831074877,29.9999856444955,29.9999883359083,29.9999911174033,29.9999962919118,29.9999930868651,29.9999916935269,29.9999880922873,29.9999818968198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006233066001,39.5994654705241,39.5994678532145,39.5994678596839,39.5994686989864,39.5994693581783,39.5994698276546,39.5994702161157,39.5994700517136,39.5994718400055,39.5994717220975,39.5994724485966,39.5994733770304,39.5994727809353,-550000
2.04,64.9988747572561,29.9999695026893,29.9999770386582,29.9999766007883,29.9999802468719,29.9999831363673,29.9999856690378,29.9999883558494,29.999991132589,29.999996298251,29.9999930986838,29.9999917077277,29.9999881126448,29.9999819277691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006236220622,39.5994663843673,39.5994687629842,39.5994687694426,39.5994696073102,39.5994702653752,39.5994707340488,39.5994711218459,39.5994709577248,39.5994727429595,39.599472625253,39.5994733505101,39.5994742773567,39.5994736822807,-550000
2.04027777777778,64.9988766810032,29.9999695548279,29.9999770779132,29.9999766407919,29.9999802806421,29.9999831651975,29.9999856935382,29.9999883757563,29.9999911477488,29.9999963045795,29.9999931104823,29.9999917219042,29.9999881329675,29.9999819586656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00623936985,39.5994672966481,39.5994696711986,39.5994696776459,39.5994705140811,39.599471171021,39.5994716388935,39.5994720260275,39.5994718621871,39.5994736443697,39.5994735268645,39.5994742508817,39.5994751761438,39.5994745820851,-550000
2.04055555555556,64.9988786014613,29.9999696068774,29.9999771171011,29.9999766807271,29.9999803143545,29.9999831939785,29.9999857179966,29.9999883956292,29.9999911628826,29.9999963108971,29.9999931222606,29.9999917360565,29.9999881532555,29.9999819895092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006242513694,39.5994682073692,39.5994705778602,39.5994705842965,39.5994714193018,39.5994720751186,39.5994725421912,39.5994729286634,39.5994727651031,39.5994745442389,39.5994744269346,39.599475149714,39.5994760733943,39.5994754803512,-550000
2.04083333333333,64.9988805186362,29.9999696588379,29.999977156222,29.999976720594,29.9999803480093,29.9999832227103,29.9999857424133,29.9999884154681,29.9999911779906,29.9999963172039,29.9999931340188,29.9999917501846,29.9999881735088,29.9999820203001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006245652163,39.5994691165334,39.5994714829719,39.5994714893971,39.5994723229749,39.5994729776705,39.5994734439446,39.5994738297561,39.5994736664754,39.5994754425696,39.5994753254659,39.5994760470097,39.5994769691108,39.5994763770816,-550000
2.04111111111111,64.9988824325335,29.9999697107096,29.999977195276,29.9999767603927,29.9999803816066,29.9999832513929,29.9999857667882,29.9999884352731,29.9999911930727,29.9999963234999,29.9999931457569,29.9999917642885,29.9999881937275,29.9999820510383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006248785266,39.5994700241433,39.5994723865361,39.5994723929504,39.5994732251031,39.5994738786794,39.5994743441564,39.5994747293083,39.5994745663068,39.5994763393646,39.599476222461,39.5994769427713,39.5994778632961,39.599477272279,-550000
2.04138888888889,64.9988843431587,29.9999697624926,29.9999772342633,29.9999768001234,29.9999804151464,29.9999832800265,29.9999857911214,29.9999884550443,29.9999912081291,29.9999963297852,29.9999931574749,29.9999917783684,29.9999882139116,29.999982081724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006251913013,39.5994709302015,39.5994732885556,39.5994732949589,39.599474125689,39.599474778148,39.5994752428292,39.5994756273227,39.5994754645998,39.5994772346264,39.5994771179227,39.5994778370015,39.5994787559526,39.5994781659459,-550000
2.04166666666667,64.9988862505175,29.999969814187,29.9999772731838,29.9999768397862,29.9999804486289,29.9999833086111,29.9999858154131,29.9999884747816,29.9999912231597,29.9999963360597,29.9999931691729,29.9999917924241,29.9999882340612,29.9999821123573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006255035413,39.5994718347108,39.599474189033,39.5994741954254,39.5994750247352,39.5994756760788,39.5994761399656,39.5994765238017,39.5994763613571,39.5994781283576,39.5994780118535,39.599478729703,39.599479647083,39.599479058085,-550000
2.04194444444444,64.9988881546154,29.9999698657931,29.9999773120379,29.9999768793812,29.9999804820541,29.9999833371469,29.9999858396632,29.9999884944852,29.9999912381646,29.9999963423235,29.9999931808509,29.9999918064559,29.9999882541763,29.9999821429381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006258152475,39.5994727376736,39.5994750879709,39.5994750943524,39.5994759222444,39.5994765724745,39.5994770355682,39.5994774187482,39.5994772565812,39.5994790205609,39.599478904256,39.5994796208783,39.5994805366899,39.5994799486989,-550000
2.04222222222222,64.998890055458,29.999969917311,29.9999773508255,29.9999769189085,29.9999805154223,29.9999833656339,29.9999858638718,29.9999885141552,29.9999912531439,29.9999963485766,29.9999931925089,29.9999918204636,29.9999882742571,29.9999821734667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006261264208,39.5994736390928,39.599475985372,39.5994759917426,39.5994768182193,39.5994774673377,39.5994779296397,39.5994783121646,39.5994781502749,39.5994799112389,39.5994797951328,39.59948051053,39.599481424776,39.5994808377902,-550000
2.0425,64.9988919530509,29.9999699687407,29.9999773895468,29.9999769583682,29.9999805487333,29.9999833940722,29.9999858880391,29.9999885337915,29.9999912680976,29.999996354819,29.999993204147,29.9999918344474,29.9999882943036,29.9999822039431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006264370621,39.5994745389708,39.5994768812389,39.5994768875985,39.5994777126623,39.599478360671,39.5994788221827,39.5994792040537,39.5994790424407,39.5994808003942,39.5994806844866,39.5994813986607,39.5994823113438,39.5994817253614,-550000
2.04277777777778,64.9988938473996,29.9999700200826,29.999977428202,29.9999769977604,29.9999805819874,29.9999834224619,29.999985912165,29.9999885533942,29.9999912830257,29.9999963610507,29.9999932157653,29.9999918484073,29.9999883143157,29.9999822343674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006267471724,39.5994754373105,39.5994777755742,39.599477781923,39.5994786055763,39.5994792524771,39.5994797131998,39.5994800944179,39.5994799330813,39.5994816880294,39.5994815723199,39.5994822852731,39.5994831963959,39.5994826114153,-550000
2.04305555555556,64.9988957385097,29.9999700713367,29.999977466791,29.9999770370853,29.9999806151847,29.999983450803,29.9999859362497,29.9999885729634,29.9999912979283,29.9999963672718,29.9999932273636,29.9999918623433,29.9999883342937,29.9999822647397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006270567524,39.5994763341143,39.5994786683806,39.5994786747185,39.5994794969636,39.5994801427586,39.5994806026936,39.59948098326,39.5994808221992,39.599482574147,39.5994824586354,39.5994831703698,39.5994840799349,39.5994834959544,-550000
2.04333333333333,64.9988976263868,29.9999701225031,29.999977505314,29.999977076343,29.9999806483252,29.9999834790957,29.9999859602933,29.9999885924992,29.9999913128054,29.9999963734822,29.9999932389421,29.9999918762555,29.9999883542375,29.9999822950601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006273658033,39.5994772293849,39.5994795596606,39.5994795659876,39.5994803868271,39.599481031518,39.5994814906667,39.5994818705825,39.5994817097971,39.5994834587498,39.5994833434357,39.5994840539532,39.5994849619634,39.5994843789813,-550000
2.04361111111111,64.9988995110362,29.9999701735821,29.9999775437713,29.9999771155336,29.999980681409,29.99998350734,29.9999859842957,29.9999886120015,29.999991327657,29.999996379682,29.9999932505008,29.9999918901439,29.9999883741472,29.9999823253286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006276743257,39.599478123125,39.5994804494168,39.5994804557331,39.5994812751692,39.599481918758,39.5994823771218,39.599482756388,39.5994825958775,39.5994843418402,39.5994842267232,39.5994849360261,39.5994858424839,39.5994852604985,-550000
2.04388888888889,64.9989013924637,29.9999702245738,29.9999775821627,29.9999771546571,29.9999807144363,29.9999835355361,29.9999860082571,29.9999886314705,29.9999913424833,29.9999963858712,29.9999932620398,29.9999919040086,29.9999883940229,29.9999823555454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006279823207,39.5994790153371,39.5994813376519,39.5994813439574,39.5994821619927,39.5994828044812,39.5994832620613,39.5994836406792,39.5994834804431,39.5994852234209,39.5994851085007,39.599485816591,39.5994867214992,39.5994861405087,-550000
2.04416666666667,64.9989032706746,29.9999702754783,29.9999776204885,29.9999771937138,29.9999807474072,29.9999835636839,29.9999860321775,29.9999886509063,29.9999913572842,29.9999963920499,29.999993273559,29.9999919178495,29.9999884138645,29.9999823857105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006282897892,39.5994799060239,39.5994822243685,39.5994822306632,39.5994830473,39.5994836886901,39.599484145488,39.5994845234586,39.5994843634964,39.5994861034944,39.5994859887707,39.5994866956505,39.5994875990116,39.5994870190144,-550000
2.04444444444444,64.9989051456745,29.9999703262957,29.9999776587488,29.9999772327037,29.9999807803216,29.9999835917836,29.999986056057,29.9999886703088,29.9999913720599,29.999996398218,29.9999932850586,29.9999919316668,29.9999884336723,29.999982415824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00628596732,39.599480795188,39.5994831095692,39.5994831158531,39.5994839310937,39.5994845713873,39.5994850274043,39.5994854047287,39.5994852450401,39.5994869820634,39.5994868675358,39.5994875732071,39.5994884750239,39.5994878960182,-550000
2.04472222222222,64.9989070174688,29.9999703770263,29.9999776969437,29.999977271627,29.9999808131798,29.9999836198353,29.9999860798957,29.9999886896781,29.9999913868102,29.9999964043755,29.9999932965385,29.9999919454605,29.9999884534462,29.9999824458861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006289031501,39.599481682832,39.5994839932565,39.5994839995297,39.5994848133766,39.5994854525755,39.5994859078129,39.5994862844923,39.5994861250766,39.5994878591303,39.5994877447986,39.5994884492634,39.5994893495385,39.5994887715227,-550000
2.045,64.9989088860631,29.9999704276702,29.9999777350733,29.9999773104837,29.9999808459818,29.999983647839,29.9999861036937,29.9999887090143,29.9999914015354,29.9999964105225,29.9999933079987,29.9999919592306,29.9999884731863,29.9999824758968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006292090443,39.5994825689584,39.599484875433,39.5994848816955,39.5994856941511,39.5994863322573,39.5994867867163,39.5994871627518,39.5994870036087,39.5994887346978,39.5994886205615,39.5994893238221,39.599490222558,39.5994896455304,-550000
2.04527777777778,64.9989107514628,29.9999704782275,29.9999777731377,29.999977349274,29.9999808787278,29.9999836757948,29.999986127451,29.9999887283175,29.9999914162354,29.999996416659,29.9999933194394,29.9999919729772,29.9999884928927,29.9999825058562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006295144156,39.5994834535699,39.5994857561014,39.5994857623532,39.5994865734198,39.5994872104351,39.5994876641172,39.5994880395098,39.5994878806387,39.5994896087684,39.5994894948273,39.5994901968855,39.5994910940851,39.5994905180439,-550000
2.04555555555556,64.9989126136733,29.9999705286983,29.9999778111371,29.9999773879979,29.9999809114177,29.9999837037029,29.9999861511676,29.9999887475877,29.9999914309102,29.999996422785,29.9999933308605,29.9999919867002,29.9999885125653,29.9999825357643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006298192647,39.5994843366691,39.5994866352642,39.5994866415052,39.5994874511853,39.5994880871115,39.5994885400181,39.5994889147689,39.5994887561694,39.5994904813447,39.5994903675984,39.5994910684564,39.5994919641221,39.5994913890657,-550000
2.04583333333333,64.9989144727002,29.9999705790829,29.9999778490714,29.9999774266557,29.9999809440518,29.9999837315632,29.9999861748437,29.9999887668249,29.99999144556,29.9999964289005,29.9999933422621,29.9999920003998,29.9999885322044,29.9999825656213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006301235928,39.5994852182585,39.5994875129239,39.5994875191543,39.5994883274501,39.5994889622892,39.5994894144214,39.5994897885316,39.5994896302033,39.5994913524292,39.5994912388774,39.5994919385372,39.5994928326717,39.5994922585984,-550000
2.04611111111111,64.9989163285489,29.9999706293813,29.9999778869409,29.9999774652473,29.9999809766301,29.9999837593759,29.9999861984794,29.9999887860292,29.9999914601847,29.9999964350056,29.9999933536442,29.999992014076,29.9999885518098,29.9999825954273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006304274005,39.5994860983407,39.5994883890832,39.5994883953029,39.5994892022169,39.5994898359707,39.59949028733,39.5994906608005,39.5994905027429,39.5994922220246,39.5994921086668,39.5994928071305,39.5994936997364,39.5994931266446,-550000
2.04638888888889,64.9989181812247,29.9999706795937,29.9999779247457,29.999977503773,29.9999810091526,29.9999837871411,29.9999862220746,29.9999888052007,29.9999914747844,29.9999964411003,29.9999933650068,29.9999920277288,29.9999885713818,29.9999826251823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006307306889,39.5994869769183,39.5994892637446,39.5994892699537,39.5994900754882,39.5994907081585,39.5994911587461,39.5994915315783,39.5994913737909,39.5994930901332,39.5994929769693,39.5994936742389,39.5994945653188,39.5994939932067,-550000
2.04666666666667,64.9989200307332,29.9999707297203,29.9999779624859,29.9999775422329,29.9999810416196,29.9999838148588,29.9999862456295,29.9999888243394,29.9999914893592,29.9999964471845,29.99999337635,29.9999920413582,29.9999885909202,29.9999826548865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006310334587,39.599487853994,39.5994901369107,39.5994901431092,39.5994909472665,39.5994915788552,39.5994920286725,39.5994924008673,39.5994922433497,39.5994939567577,39.5994938437873,39.5994945398649,39.5994954294214,39.5994948582874,-550000
2.04694444444444,64.9989218770797,29.9999707797612,29.9999780001615,29.999977580627,29.9999810740311,29.9999838425291,29.9999862691441,29.9999888434455,29.999991503909,29.9999964532583,29.9999933876738,29.9999920549644,29.9999886104253,29.9999826845399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006313357109,39.5994887295701,39.599491008584,39.5994910147719,39.5994918175544,39.5994924480634,39.5994928971117,39.5994932686701,39.5994931114218,39.5994948219007,39.5994947091234,39.5994954040109,39.5994962920467,39.5994957218891,-550000
2.04722222222222,64.9989237202697,29.9999708297165,29.9999780377727,29.9999776189554,29.9999811063872,29.9999838701521,29.9999862926185,29.9999888625188,29.999991518434,29.9999964593218,29.9999933989783,29.9999920685473,29.999988629897,29.9999827141425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006316374464,39.5994896036494,39.599491878767,39.5994918849444,39.5994926863545,39.5994933157855,39.5994937640662,39.5994941349894,39.5994939780099,39.5994956855645,39.5994955729801,39.5994962666797,39.5994971531973,39.5994965840144,-550000
2.0475,64.9989255603085,29.9999708795865,29.9999780753196,29.9999776572183,29.9999811386879,29.9999838977278,29.9999863160528,29.9999888815595,29.9999915329341,29.9999964653748,29.9999934102634,29.9999920821069,29.9999886493355,29.9999827436946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006319386661,39.5994904762343,39.5994927474625,39.5994927536292,39.5994935536693,39.5994941820242,39.5994946295385,39.5994949998276,39.5994948431165,39.5994965477519,39.5994964353599,39.5994971278736,39.5994980128756,39.5994974446658,-550000
2.04777777777778,64.9989273972015,29.9999709293711,29.9999781128023,29.9999776954158,29.9999811709334,29.9999839252565,29.999986339447,29.9999889005677,29.9999915474094,29.9999964714176,29.9999934215292,29.9999920956434,29.9999886687407,29.9999827731961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006322393708,39.5994913473275,39.5994936146727,39.5994936208289,39.5994944195013,39.599495046782,39.5994954935312,39.5994958631873,39.5994957067441,39.5994974084652,39.5994972962654,39.5994979875952,39.5994988710842,39.5994983038458,-550000
2.04805555555556,64.9989292309541,29.9999709790707,29.999978150221,29.999977733548,29.9999812031238,29.999983952738,29.9999863628012,29.9999889195434,29.99999156186,29.9999964774499,29.9999934327758,29.9999921091568,29.9999886881127,29.9999828026473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006325395614,39.5994922169314,39.5994944804004,39.5994944865461,39.599495283853,39.5994959100613,39.5994963560468,39.5994967250709,39.5994965688952,39.5994982677071,39.5994981556991,39.5994988458469,39.5994997278256,39.5994991615569,-550000
2.04833333333333,64.9989310615717,29.9999710286853,29.9999781875757,29.999977771615,29.9999812352592,29.9999839801726,29.9999863861155,29.9999889384867,29.9999915762859,29.999996483472,29.9999934440031,29.999992122647,29.9999887074517,29.999982832048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006328392388,39.5994930850486,39.599495344648,39.5994953507832,39.599496146727,39.5994967718648,39.5994972170879,39.5994975854811,39.5994974295724,39.59949912548,39.5994990136634,39.5994997026315,39.5995005831023,39.5995000178017,-550000
2.04861111111111,64.9989328890597,29.9999710782151,29.9999782248665,29.999977809617,29.9999812673397,29.9999840075603,29.99998640939,29.9999889573975,29.9999915906871,29.9999964894838,29.9999934552113,29.9999921361142,29.9999887267575,29.9999828613985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006331384038,39.5994939516817,39.5994962074181,39.5994962135428,39.5994970081259,39.599497632195,39.5994980766569,39.5994984444203,39.5994982887781,39.5994999817864,39.599499870161,39.5995005579512,39.5995014369168,39.5995008725827,-550000
2.04888888888889,64.9989347134233,29.9999711276602,29.9999782620935,29.9999778475539,29.9999812993652,29.9999840349012,29.9999864326246,29.9999889762761,29.9999916050638,29.9999964954853,29.9999934664003,29.9999921495584,29.9999887460304,29.9999828906988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006334370574,39.5994948168332,39.5994970687132,39.5994970748275,39.5994978680521,39.5994984910543,39.5994989347563,39.599499301891,39.599499146515,39.5995008366289,39.5995007251944,39.5995014118087,39.5995022892716,39.5995017259023,-550000
2.04916666666667,64.9989365346679,29.9999711770208,29.999978299257,29.999977885426,29.9999813313361,29.9999840621953,29.9999864558196,29.9999889951223,29.9999916194158,29.9999965014766,29.9999934775702,29.9999921629795,29.9999887652703,29.9999829199491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006337352005,39.5994956805056,39.5994979285359,39.5994979346396,39.5994987265082,39.5994993484453,39.5994997913888,39.5995001578958,39.5995000027854,39.5995016900099,39.5995015787659,39.5995022642064,39.5995031401693,39.599502577763,-550000
2.04944444444444,64.998938352799,29.999971226297,29.9999783363568,29.9999779232334,29.9999813632523,29.9999840894428,29.9999864789749,29.9999890139364,29.9999916337433,29.9999965074576,29.9999934887209,29.9999921763778,29.9999887844773,29.9999829491493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006340328338,39.5994965427015,39.5994987868885,39.5994987929818,39.5994995834967,39.5995002043705,39.5995006465567,39.5995010124372,39.599500857592,39.599502541932,39.5995024308782,39.5995031151469,39.5995039896122,39.5995034281675,-550000
2.04972222222222,64.9989401678217,29.9999712754889,29.9999783733933,29.9999779609761,29.9999813951139,29.9999841166436,29.9999865020905,29.9999890327183,29.9999916480463,29.9999965134284,29.9999934998526,29.9999921897531,29.9999888036515,29.9999829782996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006343299583,39.5994974034234,39.5994996437737,39.5994996498566,39.59950043902,39.5995010588324,39.5995015002627,39.5995018655177,39.5995017109372,39.5995033923976,39.5995032815337,39.5995039646326,39.5995048376029,39.599504277118,-550000
2.05,64.9989419797414,29.9999713245968,29.9999784103664,29.9999779986543,29.999981426921,29.999984143798,29.9999865251667,29.999989051468,29.9999916623248,29.999996519389,29.9999935109653,29.9999922031056,29.9999888227929,29.9999830074001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006346265748,39.5994982626737,39.599500499194,39.5995005052665,39.5995012930807,39.5995019118335,39.5995023525091,39.5995027171397,39.5995025628235,39.5995042414093,39.5995041307349,39.599504812666,39.5995056841439,39.5995051246172,-550000
2.05027777777778,64.9989437885634,29.9999713736207,29.9999784472764,29.9999780362681,29.9999814586738,29.999984170906,29.9999865482034,29.9999890701857,29.999991676579,29.9999965253393,29.999993522059,29.9999922164352,29.9999888419015,29.9999830364508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006349226843,39.5994991204551,39.5995013531519,39.599501359214,39.5995021456814,39.5995027633763,39.5995032032986,39.5995035673057,39.5995034132534,39.5995050889695,39.5995049784843,39.5995056592496,39.5995065292376,39.5995059706675,-550000
2.05055555555556,64.9989455942929,29.9999714225608,29.9999784841232,29.9999780738176,29.9999814903723,29.9999841979676,29.9999865712008,29.9999890888715,29.9999916908087,29.9999965312796,29.9999935331337,29.999992229742,29.9999888609775,29.9999830654518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006352182874,39.59949997677,39.5995022056498,39.5995022117015,39.5995029968244,39.5995036134633,39.5995040526335,39.5995044160184,39.5995042622294,39.5995059350807,39.5995058247844,39.5995065043858,39.5995073728866,39.5995068152714,-550000
2.05083333333333,64.9989473969354,29.9999714714172,29.999978520907,29.9999781113029,29.9999815220166,29.9999842249829,29.9999865941588,29.9999891075252,29.9999917050142,29.9999965372096,29.9999935441895,29.9999922430261,29.9999888800209,29.9999830944033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006355133853,39.599500831621,39.5995030566902,39.5995030627316,39.5995038465122,39.599504462097,39.5995049005164,39.59950526328,39.5995051097539,39.5995067797453,39.5995066696376,39.5995073480772,39.5995082150932,39.5995076584313,-550000
2.05111111111111,64.9989491964961,29.9999715201901,29.999978557628,29.9999781487241,29.9999815536068,29.9999842519521,29.9999866170776,29.9999891261471,29.9999917191953,29.9999965431295,29.9999935552264,29.9999922562875,29.9999888990317,29.9999831233053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006358079786,39.5995016850104,39.5995039062757,39.5995039123068,39.5995046947475,39.5995053092798,39.5995057469497,39.5995061090932,39.5995059558296,39.599507622966,39.5995075130465,39.5995081903263,39.59950905586,39.5995085001497,-550000
2.05138888888889,64.9989509929801,29.9999715688796,29.9999785942862,29.9999781860813,29.999981585143,29.9999842788751,29.9999866399572,29.9999891447371,29.9999917333523,29.9999965490393,29.9999935662444,29.9999922695262,29.9999889180101,29.9999831521579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006361020683,39.599502536941,39.5995047544088,39.5995047604295,39.5995055415326,39.5995061550143,39.5995065919359,39.5995069534603,39.5995068004587,39.599508464745,39.5995083550135,39.5995090311353,39.5995098951894,39.5995093404292,-550000
2.05166666666667,64.9989527863929,29.9999716174858,29.9999786308817,29.9999782233747,29.9999816166252,29.9999843057522,29.9999866627977,29.9999891632954,29.999991747485,29.999996554939,29.9999935772436,29.9999922827423,29.999988936956,29.9999831809611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006363956552,39.599503387415,39.5995056010919,39.5995056071023,39.59950638687,39.599506999303,39.5995074354776,39.5995077963839,39.5995076436439,39.5995093050849,39.599509195541,39.599509870507,39.5995107330839,39.5995101792721,-550000
2.05194444444444,64.9989545767396,29.999971666009,29.9999786674146,29.9999782606043,29.9999816480537,29.9999843325832,29.9999866855991,29.9999891818219,29.9999917615935,29.9999965608286,29.9999935882239,29.9999922959358,29.9999889558695,29.9999832097151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006366887402,39.5995042364351,39.5995064463275,39.5995064523277,39.5995072307622,39.5995078421482,39.5995082775772,39.5995086378665,39.5995084853876,39.5995101439882,39.5995100346316,39.5995107084437,39.5995115695459,39.5995110166809,-550000
2.05222222222222,64.9989563640255,29.9999717144492,29.9999787038851,29.9999782977702,29.9999816794284,29.9999843593685,29.9999867083615,29.9999892003168,29.999991775678,29.9999965667082,29.9999935991855,29.9999923091067,29.9999889747506,29.99998323842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006369813242,39.5995050840037,39.599507290118,39.599507296108,39.5995080732117,39.5995086835525,39.599509118237,39.5995094779104,39.5995093256922,39.5995109814573,39.5995108722876,39.5995115449477,39.5995124045778,39.599511852658,-550000
2.0525,64.9989581482558,29.9999717628066,29.9999787402932,29.9999783348727,29.9999817107495,29.9999843861079,29.9999867310851,29.99998921878,29.9999917897383,29.9999965725777,29.9999936101284,29.9999923222552,29.9999889935995,29.9999832670757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006372734079,39.5995059301232,39.599508132466,39.5995081384457,39.599508914221,39.5995095235183,39.5995099574597,39.5995103165182,39.5995101645603,39.5995118174946,39.5995117085116,39.5995123800217,39.5995132381822,39.599512687206,-550000
2.05277777777778,64.9989599294357,29.9999718110814,29.9999787766391,29.9999783719116,29.999981742017,29.9999844128016,29.9999867537698,29.9999892372117,29.9999918037746,29.9999965784371,29.9999936210525,29.9999923353811,29.9999890124162,29.9999832956825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006375649923,39.5995067747963,39.599508973374,39.5995089793434,39.5995097537924,39.5995103620481,39.5995107952476,39.5995111536923,39.5995110019941,39.5995126521026,39.599512543306,39.5995132136681,39.5995140703615,39.5995135203272,-550000
2.05305555555556,64.9989617075705,29.9999718592736,29.9999788129229,29.9999784088873,29.9999817732311,29.9999844394496,29.9999867764157,29.9999892556119,29.9999918177869,29.9999965842866,29.999993631958,29.9999923484846,29.9999890312007,29.9999833242404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006378560782,39.5995076180252,39.5995098128442,39.5995098188035,39.5995105919285,39.5995111991443,39.5995116316033,39.5995119894351,39.5995118379963,39.5995134852838,39.5995133766731,39.5995140458893,39.599514901118,39.5995143520241,-550000
2.05333333333333,64.9989634826654,29.9999719073834,29.9999788491446,29.9999784457998,29.9999818043919,29.9999844660522,29.9999867990229,29.9999892739806,29.9999918317753,29.999996590126,29.9999936428448,29.9999923615657,29.9999890499531,29.9999833527494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006381466665,39.5995084598126,39.5995106508794,39.5995106568285,39.5995114286317,39.5995120348094,39.5995124665291,39.5995128237492,39.5995126725693,39.5995143170406,39.5995142086156,39.5995148766876,39.5995157304543,39.5995151822991,-550000
2.05361111111111,64.9989652547255,29.999971955411,29.9999788853044,29.9999784826491,29.9999818354993,29.9999844926092,29.9999868215914,29.9999892923179,29.9999918457398,29.9999965959555,29.9999936537131,29.9999923746244,29.9999890686734,29.9999833812098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00638436758,39.5995093001609,39.5995114874818,39.5995114934207,39.5995122639045,39.5995128690459,39.5995133000275,39.5995136566369,39.5995135057155,39.5995151473754,39.5995150391358,39.5995157060657,39.5995165583728,39.5995160111547,-550000
2.05388888888889,64.9989670237561,29.9999720033564,29.9999789214024,29.9999785194355,29.9999818665536,29.9999845191208,29.9999868441214,29.9999893106239,29.9999918596803,29.999996601775,29.9999936645627,29.9999923876608,29.9999890873617,29.9999834096214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006387263535,39.5995101390725,39.599512322654,39.5995123285827,39.5995130977493,39.5995137018561,39.5995141321009,39.5995144881007,39.5995143374373,39.5995159762906,39.5995158682361,39.5995165340258,39.5995173848758,39.5995168385932,-550000
2.05416666666667,64.9989687897622,29.9999720512199,29.9999789574387,29.9999785561589,29.9999818975548,29.9999845455871,29.9999868666128,29.9999893288985,29.9999918735971,29.9999966075845,29.9999936753938,29.999992400675,29.9999891060181,29.9999834379845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006390154539,39.5995109765499,39.5995131563983,39.5995131623169,39.5995139301685,39.5995145332426,39.5995149627519,39.599515318143,39.5995151677372,39.5995168037887,39.5995166959189,39.5995173605704,39.5995182099659,39.5995176646171,-550000
2.05444444444444,64.9989705527492,29.9999720990016,29.9999789934133,29.9999785928196,29.9999819285029,29.9999845720082,29.9999868890658,29.999989347142,29.99999188749,29.9999966133841,29.9999936862064,29.9999924136668,29.9999891246425,29.9999834662991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006393040601,39.5995118125955,39.5995139887173,39.5995139946258,39.5995147611647,39.5995153632077,39.5995157919827,39.5995161467663,39.5995159966176,39.5995176298722,39.5995175221868,39.599518185702,39.5995190336453,39.5995184892289,-550000
2.05472222222222,64.9989723127222,29.9999721467015,29.9999790293265,29.9999786294176,29.9999819593982,29.9999845983841,29.9999869114804,29.9999893653542,29.9999919013592,29.9999966191738,29.9999936970005,29.9999924266365,29.9999891432352,29.9999834945653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006395921729,39.5995126472118,39.5995148196133,39.5995148255117,39.5995155907401,39.5995161917539,39.5995166197959,39.5995169739729,39.599516824081,39.5995184545433,39.599518347042,39.5995190094229,39.5995198559166,39.5995193124309,-550000
2.055,64.9989740696862,29.99997219432,29.9999790651782,29.9999786659531,29.9999819902407,29.9999846247149,29.9999869338567,29.9999893835353,29.9999919152047,29.9999966249537,29.9999937077761,29.999992439584,29.999989161796,29.9999835227832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006398797931,39.5995134804012,39.5995156490888,39.5995156549771,39.5995164188973,39.5995170188836,39.5995174461938,39.5995177997653,39.5995176501297,39.5995192778045,39.599519170487,39.5995198317355,39.5995206767821,39.5995201342256,-550000
2.05527777777778,64.9989758236465,29.999972241857,29.9999791009687,29.9999787024261,29.9999820210304,29.9999846510007,29.9999869561947,29.9999894016853,29.9999919290265,29.9999966307236,29.9999937185333,29.9999924525093,29.9999891803251,29.9999835509528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006401669216,39.5995143121662,39.5995164771462,39.5995164830245,39.5995172456387,39.5995178445993,39.5995182711789,39.599518624146,39.5995184747661,39.5995200996584,39.5995199925243,39.5995206526424,39.5995214962442,39.5995209546153,-550000
2.05555555555556,64.9989775746082,29.9999722893127,29.999979136698,29.9999787388367,29.9999820517675,29.9999846772415,29.9999869784946,29.9999894198043,29.9999919428247,29.9999966364836,29.9999937292721,29.9999924654126,29.9999891988226,29.9999835790743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006404535593,39.5995151425092,39.599517303788,39.5995173096562,39.5995180709666,39.5995186689033,39.5995190947536,39.5995194471173,39.5995192979928,39.5995209201071,39.5995208131563,39.5995214721458,39.5995223143054,39.5995217736024,-550000
2.05583333333333,64.9989793225764,29.9999723366874,29.9999791723662,29.9999787751851,29.999982082452,29.9999847034375,29.9999870007563,29.9999894378923,29.9999919565993,29.9999966422338,29.9999937399926,29.9999924782938,29.9999892172884,29.9999836071477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006407397069,39.5995159714327,39.5995181290165,39.5995181348747,39.5995188948836,39.599519491798,39.5995199169203,39.5995202686816,39.5995201198121,39.5995217391532,39.5995216323852,39.5995222902481,39.599523130968,39.5995225911894,-550000
2.05611111111111,64.9989810675563,29.999972383981,29.9999792079734,29.9999788114713,29.9999821130841,29.9999847295887,29.99998702298,29.9999894559494,29.9999919703504,29.9999966479742,29.9999937506948,29.999992491153,29.9999892357226,29.9999836351731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006410253653,39.599516798939,39.5995189528343,39.5995189586824,39.599519717392,39.5995203132859,39.5995207376815,39.5995210888414,39.5995209402264,39.5995225567991,39.5995224502136,39.5995231069519,39.5995239462345,39.5995234073787,-550000
2.05638888888889,64.9989828095528,29.9999724311938,29.9999792435198,29.9999788476955,29.9999821436638,29.9999847556952,29.9999870451656,29.9999894739756,29.9999919840779,29.9999966537048,29.9999937613786,29.9999925039902,29.9999892541254,29.9999836631505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006413105353,39.5995176250306,39.5995197752436,39.5995197810817,39.5995205384942,39.5995211333694,39.5995215570394,39.599521907599,39.5995217592381,39.5995233730471,39.5995232666438,39.5995239222593,39.5995247601071,39.5995242221725,-550000
2.05666666666667,64.9989845485713,29.9999724783258,29.9999792790054,29.9999788838578,29.9999821741912,29.999984781757,29.9999870673134,29.999989491971,29.999991997782,29.9999966594256,29.9999937720442,29.9999925168054,29.9999892724966,29.9999836910802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006415952178,39.5995184497099,39.5995205962469,39.599520602075,39.5995213581927,39.5995219520509,39.5995223749966,39.5995227249568,39.5995225768496,39.5995241878996,39.5995240816783,39.5995247361729,39.5995255725884,39.5995250355734,-550000
2.05694444444444,64.9989862846166,29.9999725253773,29.9999793144303,29.9999789199582,29.9999822046665,29.9999848077743,29.9999870894232,29.9999895099357,29.9999920114627,29.9999966651366,29.9999937826915,29.9999925295987,29.9999892908365,29.9999837189621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006418794136,39.5995192729793,39.5995214158466,39.5995214216648,39.5995221764898,39.5995227693327,39.5995231915554,39.5995235409173,39.5995233930633,39.5995250013591,39.5995248953194,39.5995255486951,39.5995263836806,39.5995258475837,-550000
2.05722222222222,64.998988017694,29.9999725723484,29.9999793497946,29.9999789559969,29.9999822350896,29.9999848337472,29.9999871114953,29.9999895278696,29.9999920251199,29.9999966708378,29.9999937933207,29.9999925423702,29.999989309145,29.9999837467964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006421631236,39.5995200948413,39.5995222340451,39.5995222398534,39.5995229933879,39.5995235852173,39.5995240067182,39.5995243554829,39.5995242078816,39.5995258134278,39.5995257075694,39.5995263598281,39.5995271933862,39.5995266582058,-550000
2.0575,64.9989897478085,29.9999726192391,29.9999793850985,29.9999789919741,29.9999822654608,29.9999848596756,29.9999871335297,29.9999895457729,29.9999920387538,29.9999966765293,29.9999938039316,29.9999925551198,29.9999893274222,29.999983774583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006424463485,39.5995209152982,39.5995230508448,39.5995230566431,39.5995238088895,39.5995243997071,39.5995248204873,39.5995251686558,39.5995250213069,39.5995266241083,39.5995265184308,39.5995271695745,39.5995280017075,39.599527467442,-550000
2.05777777777778,64.9989914749651,29.9999726660497,29.999979420342,29.9999790278897,29.99998229578,29.9999848855597,29.9999871555263,29.9999895636455,29.9999920523644,29.999996682211,29.9999938145245,29.9999925678477,29.9999893456682,29.9999838023222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006427290892,39.5995217343524,39.5995238662481,39.5995238720365,39.5995246229968,39.5995252128044,39.5995256328653,39.5995259804385,39.5995258333415,39.5995274334027,39.599527327906,39.5995279779364,39.5995288086468,39.5995282752948,-550000
2.05805555555556,64.998993199169,29.9999727127802,29.9999794555253,29.9999790637439,29.9999823260473,29.9999849113995,29.9999871774854,29.9999895814876,29.9999920659518,29.9999966878831,29.9999938250992,29.9999925805538,29.9999893638829,29.9999838300139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006430113466,39.5995225520063,39.5995246802574,39.5995246860359,39.5995254357124,39.5995260245116,39.5995264438544,39.5995267908334,39.5995266439879,39.5995282413136,39.5995281359973,39.5995287849164,39.5995296142067,39.5995290817664,-550000
2.05833333333333,64.998994920425,29.9999727594309,29.9999794906485,29.9999790995368,29.999982356263,29.9999849371952,29.9999871994069,29.9999895992992,29.9999920795159,29.9999966935454,29.9999938356558,29.9999925932381,29.9999893820666,29.9999838576583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006432931213,39.5995233682624,39.5995254928751,39.5995254986437,39.5995262470385,39.5995268348311,39.599527253457,39.5995275998428,39.5995274532484,39.5995290478434,39.599528942707,39.5995295905168,39.5995304183893,39.5995298868593,-550000
2.05861111111111,64.9989966387384,29.9999728060018,29.9999795257116,29.9999791352685,29.999982386427,29.9999849629468,29.999987221291,29.9999896170804,29.9999920930568,29.9999966991981,29.9999938461944,29.9999926059008,29.9999894002191,29.9999838852554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006435744144,39.5995241831231,39.5995263041034,39.5995263098622,39.5995270569776,39.5995276437653,39.5995280616755,39.5995284074692,39.5995282611253,39.5995298529942,39.5995297480376,39.5995303947399,39.5995312211971,39.5995306905758,-550000
2.05888888888889,64.9989983541142,29.9999728524931,29.9999795607147,29.9999791709392,29.9999824165394,29.9999849886543,29.9999872431376,29.9999896348311,29.9999921065746,29.9999967048411,29.999993856715,29.9999926185418,29.9999894183406,29.9999839128054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006438552266,39.5995249965906,39.5995271139449,39.5995271196939,39.599527865532,39.5995284513165,39.5995288685122,39.5995292137148,39.5995290676211,39.5995306567685,39.5995305519914,39.5995311975881,39.5995320226324,39.5995314929182,-550000
2.05916666666667,64.9990000665573,29.9999728989049,29.999979595658,29.9999792065488,29.9999824466003,29.9999850143179,29.9999872649469,29.9999896525515,29.9999921200692,29.9999967104744,29.9999938672176,29.9999926311612,29.9999894364312,29.9999839403082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006441355587,39.5995258086674,39.5995279224019,39.599527928141,39.599528672704,39.5995292574872,39.5995296739696,39.599530018582,39.5995298727381,39.5995314591687,39.5995313545707,39.5995319990637,39.5995328226975,39.599532293889,-550000
2.05944444444444,64.9990017760727,29.9999729452374,29.9999796305416,29.9999792420976,29.9999824766098,29.9999850399376,29.9999872867189,29.9999896702416,29.9999921335408,29.9999967160981,29.9999938777022,29.999992643759,29.9999894544908,29.999983967764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006444154115,39.5995266193558,39.5995287294768,39.599528735206,39.5995294784962,39.5995300622796,39.59953047805,39.5995308220732,39.5995306764787,39.5995322601971,39.599532155778,39.5995327991691,39.5995336213949,39.5995330934904,-550000
2.05972222222222,64.9990034826655,29.9999729914906,29.9999796653655,29.9999792775856,29.999982506568,29.9999850655136,29.9999873084537,29.9999896879015,29.9999921469894,29.9999967217122,29.999993888169,29.9999926563353,29.9999894725195,29.9999839951729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006446947859,39.5995274286584,39.5995295351718,39.5995295408913,39.5995302829107,39.5995308656961,39.5995312807557,39.5995316241908,39.5995314788452,39.5995330598561,39.5995329556155,39.5995335979067,39.5995344187268,39.5995338917248,-550000
2.06,64.9990051863407,29.9999730376648,29.9999797001299,29.999979313013,29.9999825364751,29.9999850910458,29.9999873301513,29.9999897055312,29.9999921604149,29.9999967273167,29.9999938986178,29.9999926688901,29.9999894905174,29.999984022535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006449736827,39.5995282365773,39.5995303394894,39.5995303451992,39.59953108595,39.599531667739,39.5995320820891,39.5995324249371,39.5995322798399,39.599533858148,39.5995337540855,39.5995343952787,39.5995352146955,39.5995346885945,-550000
2.06027777777778,64.9990068871033,29.99997308376,29.9999797348349,29.9999793483797,29.9999825663309,29.9999851165343,29.9999873518119,29.9999897231307,29.9999921738176,29.9999967329117,29.9999939090487,29.9999926814235,29.9999895084845,29.9999840498502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006452521026,39.599529043115,39.599531142432,39.599531148132,39.5995318876164,39.5995324684108,39.5995328820525,39.5995332243144,39.5995330794653,39.599534655075,39.5995345511905,39.5995351912875,39.5995360093035,39.5995354841019,-550000
2.06055555555556,64.9990085849582,29.9999731297765,29.9999797694805,29.999979383686,29.9999825961358,29.9999851419793,29.9999873734354,29.9999897407002,29.9999921871973,29.999996738497,29.9999939194619,29.9999926939354,29.999989526421,29.9999840771188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006455300466,39.5995298482738,39.5995319440018,39.599531949692,39.5995326879123,39.5995332677138,39.5995336806483,39.599534022325,39.5995338777236,39.5995354506397,39.5995353469328,39.5995359859355,39.5995368025529,39.5995362782492,-550000
2.06083333333333,64.9990102799104,29.9999731757142,29.9999798040669,29.999979418932,29.9999826258897,29.9999851673807,29.9999873950219,29.9999897582396,29.9999922005541,29.9999967440729,29.9999939298572,29.9999927064259,29.9999895443267,29.9999841043407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006458075154,39.5995306520561,39.5995327442013,39.5995327498818,39.59953348684,39.5995340656502,39.5995344778788,39.5995348189714,39.5995346746172,39.5995362448442,39.5995361413146,39.5995367792249,39.5995375944463,39.5995370710389,-550000
2.06111111111111,64.9990119719648,29.9999732215735,29.9999798385942,29.9999794541177,29.9999826555927,29.9999851927388,29.9999874165715,29.999989775749,29.9999922138881,29.9999967496391,29.9999939402347,29.9999927188951,29.9999895622019,29.9999841315161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006460845099,39.5995314544642,39.5995335430327,39.5995335487035,39.5995342844018,39.5995348622225,39.5995352737464,39.5995356142558,39.5995354701484,39.599537037691,39.5995369343384,39.5995375711581,39.5995383849858,39.5995378624732,-550000
2.06138888888889,64.9990136611265,29.9999732673543,29.9999798730624,29.9999794892432,29.999982685245,29.9999852180535,29.9999874380843,29.9999897932285,29.9999922271993,29.9999967551959,29.9999939505945,29.9999927313429,29.9999895800464,29.9999841586451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006463610308,39.5995322555006,39.5995343404985,39.5995343461595,39.5995350806001,39.599535657433,39.5995360682533,39.5995364081807,39.5995362643196,39.5995378291823,39.5995377260064,39.5995383617374,39.5995391741738,39.5995386525545,-550000
2.06166666666667,64.9990153474004,29.9999733130569,29.9999799074717,29.9999795243087,29.9999827148465,29.9999852433249,29.9999874595603,29.9999898106781,29.9999922404877,29.9999967607432,29.9999939609366,29.9999927437695,29.9999895978605,29.9999841857277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006466370789,39.5995330551675,39.5995351366009,39.5995351422523,39.5995358754372,39.599536451284,39.599536861402,39.5995372007482,39.5995370571331,39.5995386193205,39.599538516321,39.5995391509651,39.5995399620126,39.5995394412851,-550000
2.06194444444444,64.9990170307914,29.9999733586813,29.9999799418222,29.9999795593142,29.9999827443974,29.9999852685531,29.9999874809996,29.9999898280979,29.9999922537535,29.999996766281,29.9999939712611,29.9999927561748,29.9999896156441,29.9999842127639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006469126552,39.5995338534673,39.5995359313422,39.5995359369839,39.5995366689155,39.5995372437778,39.5995376531946,39.5995379919607,39.5995378485911,39.5995394081078,39.5995393052844,39.5995399388436,39.5995407485045,39.5995402286672,-550000
2.06222222222222,64.9990187113044,29.9999734042277,29.999979976114,29.9999795942599,29.9999827738979,29.9999852937382,29.9999875024023,29.9999898454879,29.9999922669965,29.9999967718093,29.9999939815678,29.9999927685589,29.9999896333974,29.999984239754,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006471877602,39.5995346504023,39.5995367247249,39.599536730357,39.5995374610372,39.5995380349167,39.5995384436336,39.5995387818205,39.5995386386961,39.5995401955466,39.599540092899,39.5995407253751,39.5995415336518,39.5995410147032,-550000
2.0625,64.9990203889443,29.9999734496963,29.9999800103471,29.9999796291459,29.9999828033479,29.9999853188802,29.9999875237683,29.9999898628482,29.9999922802169,29.9999967773281,29.999993991857,29.9999927809219,29.9999896511202,29.9999842666979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00647462395,39.5995354459748,39.5995375167512,39.5995375223736,39.5995382518047,39.5995388247031,39.5995392327213,39.59953957033,39.5995394274503,39.5995409816392,39.5995408791671,39.5995415105619,39.5995423174568,39.5995417993954,-550000
2.06277777777778,64.9990220637162,29.9999734950871,29.9999800445217,29.9999796639722,29.9999828327475,29.9999853439793,29.9999875450978,29.9999898801788,29.9999922934147,29.9999967828376,29.9999940021285,29.9999927932637,29.9999896688128,29.9999842935957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006477365603,39.5995362401872,39.5995383074234,39.5995383130363,39.5995390412203,39.5995396131392,39.5995400204599,39.5995403574915,39.599540214856,39.5995417663879,39.5995416640909,39.5995422944063,39.5995430999218,39.5995425827461,-550000
2.06305555555556,64.9990237356247,29.9999735404004,29.9999800786379,29.999979698739,29.9999828620969,29.9999853690354,29.9999875663909,29.9999898974797,29.9999923065899,29.9999967883376,29.9999940123825,29.9999928055844,29.9999896864751,29.9999843204476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006480102568,39.5995370330419,39.5995390967439,39.5995391023471,39.5995398292863,39.5995404002275,39.5995408068518,39.5995411433072,39.5995410009156,39.5995425497949,39.5995424476729,39.5995430769107,39.5995438810491,39.5995433647575,-550000
2.06333333333333,64.999025404675,29.9999735856361,29.9999801126958,29.9999797334463,29.9999828913961,29.9999853940487,29.9999875876476,29.9999899147511,29.9999923197427,29.9999967938282,29.999994022619,29.999992817884,29.9999897041073,29.9999843472535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006482834854,39.599537824541,39.5995398847149,39.5995398903086,39.599540616005,39.5995411859701,39.5995415918992,39.5995419277794,39.5995417856313,39.5995433318627,39.5995432299152,39.5995438580773,39.5995446608409,39.599544145432,-550000
2.06361111111111,64.9990270708718,29.9999736307946,29.9999801466954,29.9999797680943,29.9999829206452,29.9999854190192,29.9999876088679,29.999989931993,29.9999923328729,29.9999967993094,29.999994032838,29.9999928301627,29.9999897217093,29.9999843740136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00648556247,39.599538614687,39.5995406713389,39.599540676923,39.5995414013787,39.5995419703694,39.5995423756046,39.5995427109105,39.5995425690054,39.5995441125934,39.5995440108202,39.5995446379084,39.5995454392996,39.5995449247719,-550000
2.06388888888889,64.9990287342201,29.9999736758758,29.9999801806369,29.9999798026831,29.9999829498443,29.9999854439471,29.9999876300519,29.9999899492053,29.9999923459807,29.9999968047813,29.9999940430395,29.9999928424203,29.9999897392812,29.999984400728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006488285422,39.5995394034821,39.599541456618,39.5995414621925,39.5995421854097,39.5995427534277,39.5995431579701,39.5995434927028,39.5995433510403,39.5995448919893,39.5995447903902,39.5995454164063,39.5995462164275,39.5995457027794,-550000
2.06416666666667,64.9990303947246,29.99997372088,29.9999802145204,29.9999798372127,29.9999829789935,29.9999854688323,29.9999876511997,29.9999899663883,29.9999923590661,29.9999968102438,29.9999940532235,29.999992854657,29.999989756823,29.9999844273967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006491003718,39.5995401909288,39.5995422405546,39.5995422461196,39.5995429681003,39.5995435351473,39.5995439389981,39.5995442731585,39.5995441317382,39.5995456700528,39.5995455686274,39.5995461935733,39.5995469922267,39.5995464794567,-550000
2.06444444444444,64.9990320523903,29.9999737658072,29.999980248346,29.9999798716833,29.9999830080929,29.999985493675,29.9999876723114,29.9999899835419,29.9999923721291,29.9999968156969,29.9999940633902,29.9999928668727,29.9999897743349,29.9999844540198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006493717368,39.5995409770292,39.5995430231509,39.5995430287064,39.5995437494529,39.5995443155304,39.5995447186908,39.59954505228,39.5995449111014,39.5995464467861,39.5995463455341,39.5995469694116,39.5995477666997,39.5995472548063,-550000
2.06472222222222,64.9990337072221,29.9999738106576,29.9999802821137,29.999979906095,29.9999830371425,29.9999855184752,29.999987693387,29.9999900006661,29.9999923851697,29.9999968211408,29.9999940735395,29.9999928790676,29.9999897918168,29.9999844805974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006496426378,39.5995417617856,39.5995438044093,39.5995438099553,39.5995445294696,39.5995450945794,39.5995454970505,39.5995458300694,39.5995456891322,39.5995472221915,39.5995471211126,39.5995477439235,39.5995485398486,39.5995480288303,-550000
2.065,64.9990353592246,29.9999738554313,29.9999803158237,29.9999799404478,29.9999830661424,29.999985543233,29.9999877144265,29.9999900177611,29.9999923981881,29.9999968265753,29.9999940836714,29.9999928912416,29.9999898092688,29.9999845071296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006499130757,39.5995425452004,39.5995445843321,39.5995445898686,39.5995453081528,39.5995458722965,39.5995462740795,39.5995466065291,39.5995464658329,39.5995479962713,39.5995478953652,39.5995485171113,39.5995493116757,39.5995488015311,-550000
2.06527777777778,64.9990370084029,29.9999739001285,29.9999803494761,29.9999799747419,29.9999830950928,29.9999855679485,29.9999877354301,29.9999900348269,29.9999924111842,29.9999968320006,29.999994093786,29.9999929033948,29.999989826691,29.9999845336164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006501830513,39.5995433272759,39.5995453629215,39.5995453684486,39.5995460855048,39.599546648684,39.5995470497802,39.5995473816614,39.5995472412057,39.5995487690277,39.5995486682941,39.5995492889773,39.5995500821833,39.5995495729108,-550000
2.06555555555556,64.9990386547617,29.9999739447493,29.999980383071,29.9999800089774,29.9999831239937,29.9999855926218,29.9999877563978,29.9999900518634,29.9999924241581,29.9999968374165,29.9999941038833,29.9999929155272,29.9999898440835,29.9999845600579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006504525653,39.5995441080144,39.5995461401798,39.5995461456974,39.5995468615278,39.5995474237442,39.5995478241546,39.5995481554685,39.5995480152529,39.5995495404629,39.5995494399016,39.5995500595237,39.5995508513736,39.5995503429718,-550000
2.06583333333333,64.9990402983059,29.9999739892938,29.9999804166084,29.9999800431544,29.9999831528451,29.9999856172528,29.9999877773296,29.9999900688709,29.9999924371099,29.9999968428232,29.9999941139633,29.9999929276389,29.9999898614461,29.9999845864542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006507216185,39.5995448874181,39.5995469161093,39.5995469216175,39.5995476362241,39.5995481974793,39.5995485972052,39.5995489279527,39.5995487879769,39.5995503105793,39.5995502101899,39.5995508287527,39.5995516192489,39.5995511117163,-550000
2.06611111111111,64.9990419390402,29.9999740337621,29.9999804500884,29.9999800772729,29.9999831816473,29.9999856418418,29.9999877982257,29.9999900858493,29.9999924500394,29.9999968482207,29.9999941240261,29.9999929397299,29.9999898787791,29.9999846128054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006509902118,39.5995456654893,39.5995476907123,39.5995476962111,39.599548409596,39.5995489698917,39.5995493689342,39.5995496991162,39.5995495593797,39.5995510793791,39.5995509791613,39.5995515966667,39.5995523858114,39.5995518791465,-550000
2.06638888888889,64.9990435769695,29.9999740781544,29.9999804835113,29.9999801113331,29.9999832104002,29.9999856663887,29.999987819086,29.9999901027986,29.9999924629469,29.9999968536089,29.9999941340717,29.9999929518002,29.9999898960825,29.9999846391116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006512583459,39.5995464422303,39.599548463991,39.5995484694804,39.5995491816457,39.5995497409835,39.5995501393438,39.5995504689614,39.5995503294638,39.5995518468646,39.5995517468181,39.5995523632678,39.5995531510634,39.5995526452647,-550000
2.06666666666667,64.9990452120985,29.9999741224709,29.999980516877,29.9999801453351,29.9999832391039,29.9999856908936,29.9999878399106,29.999990119719,29.9999924758323,29.999996858988,29.9999941441001,29.9999929638499,29.9999899133563,29.9999846653727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006515260215,39.5995472176434,39.5995492359477,39.5995492414277,39.5995499523755,39.599550510757,39.5995509084364,39.5995512374904,39.5995510982313,39.5995526130379,39.5995525131625,39.5995531285583,39.5995539150071,39.5995534100731,-550000
2.06694444444444,64.9990468444321,29.9999741667115,29.9999805501856,29.9999801792789,29.9999832677586,29.9999857153567,29.9999878606997,29.9999901366104,29.9999924886957,29.9999968643578,29.9999941541114,29.999992975879,29.9999899306006,29.999984691589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006517932396,39.5995479917308,39.5995500065846,39.5995500120552,39.5995507217876,39.5995512792146,39.599551676214,39.5995520047055,39.5995518656845,39.5995533779014,39.5995532781968,39.5995538925405,39.5995546776448,39.599554173574,-550000
2.06722222222222,64.999048473975,29.9999742108765,29.9999805834373,29.9999802131647,29.9999832963643,29.9999857397779,29.9999878814532,29.999990153473,29.9999925015371,29.9999968697184,29.9999941641056,29.9999929878875,29.9999899478153,29.9999847177605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006520600008,39.5995487644949,39.5995507759041,39.5995507813654,39.5995514898843,39.5995520463584,39.5995524426791,39.599552770609,39.5995526318256,39.5995541414573,39.5995540419231,39.5995546552165,39.5995554389787,39.5995549357696,-550000
2.0675,64.999050100732,29.9999742549661,29.9999806166322,29.9999802469926,29.9999833249211,29.9999857641574,29.9999879021712,29.9999901703067,29.9999925143566,29.9999968750699,29.9999941740827,29.9999929998755,29.9999899650007,29.9999847438872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00652326306,39.5995495359378,39.5995515439083,39.5995515493602,39.599552256668,39.5995528121906,39.5995532078338,39.5995535352031,39.599553396657,39.5995549037078,39.5995548043438,39.5995554165887,39.599556199011,39.5995556966622,-550000
2.06777777777778,64.9990517247079,29.9999742989802,29.9999806497703,29.9999802807626,29.9999833534291,29.9999857884952,29.9999879228538,29.9999901871117,29.9999925271541,29.9999968804123,29.9999941840427,29.999993011843,29.9999899821566,29.9999847699692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006525921559,39.5995503060619,39.5995523105996,39.5995523160422,39.5995530221407,39.5995535767136,39.5995539716804,39.59955429849,39.5995541601808,39.5995556646552,39.599555565461,39.5995561766593,39.5995569577439,39.5995564562539,-550000
2.06805555555556,64.9990533459073,29.9999743429191,29.9999806828518,29.9999803144749,29.9999833818883,29.9999858127914,29.9999879435011,29.9999902038879,29.9999925399297,29.9999968857455,29.9999941939857,29.99999302379,29.9999899992833,29.9999847960067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006528575513,39.5995510748693,39.59955307598,39.5995530814133,39.5995537863047,39.5995543399296,39.5995547342211,39.599555060472,39.5995549223993,39.5995564243016,39.599556325277,39.5995569354304,39.5995577151797,39.599557214547,-550000
2.06833333333333,64.9990549643352,29.9999743867829,29.9999807158767,29.9999803481296,29.9999834102989,29.9999858370461,29.999987964113,29.9999902206355,29.9999925526835,29.9999968910696,29.9999942039117,29.9999930357166,29.9999900163806,29.9999848219996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006531224929,39.5995518423624,39.599553840052,39.599553845476,39.5995545491623,39.5995551018407,39.5995554954582,39.5995558211514,39.5995556833147,39.5995571826493,39.599557083794,39.5995576929043,39.5995584713205,39.5995579715438,-550000
2.06861111111111,64.9990565799961,29.9999744305717,29.9999807488451,29.9999803817267,29.9999834386609,29.9999858612592,29.9999879846898,29.9999902373544,29.9999925654155,29.9999968963846,29.9999942138208,29.9999930476228,29.9999900334488,29.9999848479481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006533869817,39.5995526085434,39.5995546028178,39.5995546082325,39.5995553107158,39.5995558624493,39.5995562553939,39.5995565805302,39.5995564429292,39.5995579397005,39.5995578410143,39.5995584490832,39.5995592261687,39.5995587272463,-550000
2.06888888888889,64.9990581928948,29.9999744742856,29.9999807817572,29.9999804152664,29.9999834669744,29.999985885431,29.9999880052313,29.9999902540448,29.9999925781258,29.9999969016905,29.9999942237129,29.9999930595087,29.9999900504877,29.9999848738522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006536510182,39.5995533734145,39.5995553642794,39.5995553696849,39.5995560709672,39.5995566217575,39.5995570140303,39.5995573386108,39.599557201245,39.5995586954575,39.59955859694,39.5995592039693,39.5995599797263,39.5995594816569,-550000
2.06916666666667,64.9990598030361,29.9999745179248,29.999980814613,29.9999804487488,29.9999834952395,29.9999859095615,29.9999880257377,29.9999902707066,29.9999925908143,29.9999969069873,29.999994233588,29.9999930713742,29.9999900674975,29.9999848997121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006539146034,39.5995541369779,39.5995561244393,39.5995561298356,39.599556829919,39.5995573797676,39.5995577713698,39.5995580953954,39.5995579582644,39.5995594499224,39.5995593515733,39.5995599575649,39.5995607319957,39.5995602347778,-550000
2.06944444444444,64.9990614104247,29.9999745614894,29.9999808474127,29.9999804821739,29.9999835234563,29.9999859336507,29.9999880462091,29.9999902873399,29.9999926034811,29.9999969122751,29.9999942434463,29.9999930832195,29.9999900844783,29.9999849255278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006541777379,39.599554899236,39.5995568832996,39.5995568886866,39.5995575875732,39.5995581364818,39.5995585274145,39.5995588508862,39.5995587139896,39.5995602030975,39.5995601049165,39.5995607098721,39.5995614829789,39.5995609866111,-550000
2.06972222222222,64.9990630150652,29.9999746049795,29.9999808801562,29.9999805155419,29.9999835516248,29.9999859576988,29.9999880666454,29.9999903039448,29.9999926161262,29.9999969175538,29.9999942532878,29.9999930950445,29.99999010143,29.9999849512993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006544404225,39.5995556601909,39.5995576408626,39.5995576462404,39.5995583439321,39.5995588919023,39.5995592821667,39.5995596050853,39.5995594684229,39.5995609549849,39.5995608569718,39.5995614608932,39.5995622326783,39.599561737159,-550000
2.07,64.9990646169624,29.9999746483953,29.9999809128438,29.9999805488528,29.9999835797452,29.9999859817057,29.9999880870469,29.9999903205213,29.9999926287498,29.9999969228235,29.9999942631124,29.9999931068493,29.9999901183527,29.9999849770267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006547026581,39.5995564198448,39.5995583971304,39.599558402499,39.5995590989979,39.5995596460313,39.5995600356285,39.5995603579951,39.5995602215663,39.5995617055869,39.5995616077414,39.5995622106303,39.599562981096,39.5995624864238,-550000
2.07027777777778,64.999066216121,29.9999746917368,29.9999809454755,29.9999805821068,29.9999836078175,29.9999860056716,29.9999881074134,29.9999903370694,29.9999926413517,29.9999969280842,29.9999942729202,29.9999931186339,29.9999901352465,29.9999850027102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006549644454,39.5995571782001,39.5995591521052,39.5995591574647,39.5995598527729,39.5995603988711,39.5995607878022,39.5995611096177,39.5995609734221,39.5995624549057,39.5995623572274,39.5995629590856,39.5995637282341,39.5995632344077,-550000
2.07055555555556,64.9990678125456,29.9999747350043,29.9999809780515,29.999980615304,29.9999836358419,29.9999860295965,29.9999881277452,29.9999903535893,29.9999926539321,29.9999969333359,29.9999942827113,29.9999931303983,29.9999901521114,29.9999850283497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006552257851,39.5995579352588,39.5995599057894,39.5995599111397,39.5995606052592,39.5995611504238,39.59956153869,39.5995618599553,39.5995617239926,39.5995632029434,39.5995631054321,39.5995637062614,39.599564474095,39.5995639811128,-550000
2.07083333333333,64.9990694062409,29.9999747781977,29.9999810105717,29.9999806484443,29.9999836638183,29.9999860534805,29.9999881480421,29.9999903700809,29.999992666491,29.9999969385787,29.9999942924856,29.9999931421427,29.9999901689475,29.9999850539455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00655486678,39.5995586910233,39.5995606581851,39.5995606635262,39.599561356459,39.5995619006916,39.5995622882941,39.5995626090101,39.5995624732799,39.5995639497022,39.5995638523577,39.5995644521598,39.5995652186807,39.5995647265413,-550000
2.07111111111111,64.9990709972116,29.9999748213174,29.9999810430363,29.9999806815281,29.9999836917469,29.9999860773237,29.9999881683044,29.9999903865443,29.9999926790285,29.9999969438124,29.9999943022432,29.999993153867,29.9999901857548,29.9999850794974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006557471249,39.5995594454957,39.5995614092944,39.5995614146264,39.5995621063746,39.5995626496768,39.5995630366166,39.5995633567844,39.5995632212861,39.5995646951844,39.5995645980063,39.599565196783,39.5995659619935,39.5995654706954,-550000
2.07138888888889,64.9990725854623,29.9999748643633,29.9999810754455,29.9999807145552,29.9999837196277,29.9999861011261,29.999988188532,29.9999904029796,29.9999926915445,29.9999969490372,29.9999943119842,29.9999931655712,29.9999902025334,29.9999851050057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006560071265,39.5995601986782,39.5995621591196,39.5995621644425,39.5995628550081,39.5995633973815,39.5995637836598,39.5995641032802,39.5995639680136,39.5995654393921,39.5995653423802,39.5995659401332,39.5995667040354,39.5995662135774,-550000
2.07166666666667,64.9990741709978,29.9999749073356,29.9999811077992,29.9999807475259,29.9999837474609,29.9999861248878,29.9999882087251,29.9999904193868,29.9999927040391,29.9999969542531,29.9999943217084,29.9999931772554,29.9999902192833,29.9999851304704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006562666836,39.5995609505731,39.599562907663,39.5995629129767,39.5995636023618,39.5995641438079,39.5995645294258,39.5995648484998,39.5995647134645,39.5995661823275,39.5995660854814,39.5995666822125,39.5995674448088,39.5995669551892,-550000
2.07194444444444,64.9990757538225,29.9999749502345,29.9999811400976,29.9999807804403,29.9999837752465,29.9999861486089,29.9999882288836,29.999990435766,29.9999927165123,29.9999969594601,29.9999943314161,29.9999931889196,29.9999902360045,29.9999851558916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00656525797,39.5995617011826,39.5995636549266,39.5995636602313,39.5995643484377,39.5995648889582,39.5995652739169,39.5995655924454,39.5995654576409,39.5995669239928,39.5995668273123,39.5995674230232,39.5995681843158,39.5995676955332,-550000
2.07222222222222,64.9990773339412,29.99997499306,29.9999811723408,29.9999808132983,29.9999838029846,29.9999861722895,29.9999882490077,29.9999904521171,29.9999927289643,29.9999969646582,29.9999943411071,29.9999932005639,29.9999902526972,29.9999851812692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006567844674,39.5995624505088,39.5995644009127,39.5995644062083,39.5995650932382,39.5995656328346,39.5995660171351,39.5995663351191,39.5995662005451,39.5995676643901,39.5995675678749,39.5995681625674,39.5995689225585,39.5995684346115,-550000
2.0725,64.9990789113586,29.9999750358123,29.9999812045289,29.9999808461002,29.9999838306752,29.9999861959295,29.9999882690973,29.9999904684403,29.9999927413949,29.9999969698474,29.9999943507816,29.9999932121883,29.9999902693613,29.9999852066035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006570426956,39.5995631985539,39.5995651456234,39.59956515091,39.5995658367653,39.5995663754392,39.5995667590828,39.5995670765231,39.5995669421792,39.5995684035216,39.5995683071714,39.5995689008472,39.599569659539,39.5995691724263,-550000
2.07277777777778,64.9990804860791,29.9999750784915,29.9999812366619,29.999980878846,29.9999838583186,29.9999862195292,29.9999882891527,29.9999904847355,29.9999927538043,29.9999969750277,29.9999943604396,29.9999932237929,29.9999902859969,29.9999852318945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006573004823,39.5995639453202,39.599565889061,39.5995658943385,39.5995665790213,39.5995671167743,39.599567499762,39.5995678166596,39.5995676825454,39.5995691413895,39.599569045204,39.5995696378649,39.5995703952597,39.5995699089797,-550000
2.07305555555556,64.9990820581074,29.9999751210977,29.9999812687401,29.9999809115359,29.9999838859146,29.9999862430885,29.9999883091737,29.999990501003,29.9999927661924,29.9999969801991,29.999994370081,29.9999932353775,29.9999903026041,29.9999852571423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006575578283,39.5995646908098,39.5995666312276,39.599566636496,39.5995673200084,39.599567856842,39.5995682391749,39.5995685555308,39.5995684216459,39.5995698779959,39.5995697819748,39.5995703736225,39.5995711297225,39.5995706442738,-550000
2.07333333333333,64.9990836274482,29.9999751636312,29.9999813007633,29.9999809441698,29.9999839134635,29.9999862666075,29.9999883291605,29.9999905172426,29.9999927785594,29.9999969853618,29.999994379706,29.9999932469424,29.9999903191829,29.9999852823469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006578147344,39.5995654350249,39.5995673721253,39.5995673773848,39.5995680597286,39.5995685956444,39.5995689773237,39.5995692931388,39.5995691594828,39.599570613343,39.5995705174861,39.5995711081223,39.5995718629296,39.5995713783109,-550000
2.07361111111111,64.9990851941059,29.9999752060918,29.9999813327319,29.999980976748,29.9999839409653,29.9999862900863,29.9999883491131,29.9999905334544,29.9999927909053,29.9999969905155,29.9999943893145,29.9999932584875,29.9999903357334,29.9999853075084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006580712012,39.5995661779677,39.5995681117564,39.5995681170069,39.5995687981842,39.5995693331838,39.5995697142106,39.5995700294858,39.5995698960582,39.5995713474329,39.5995712517399,39.5995718413664,39.5995725948833,39.5995721110931,-550000
2.07388888888889,64.9990867580853,29.9999752484799,29.9999813646457,29.9999810092704,29.9999839684201,29.999986313525,29.9999883690317,29.9999905496385,29.99999280323,29.9999969956605,29.9999943989065,29.9999932700129,29.9999903522555,29.9999853326268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006583272296,39.5995669196403,39.599568850123,39.5995688553646,39.5995695353773,39.5995700694623,39.5995704498377,39.5995707645738,39.5995706313744,39.5995720802679,39.5995719847385,39.5995725733569,39.5995733255856,39.5995728426225,-550000
2.07416666666667,64.9990883193909,29.9999752907956,29.999981396505,29.9999810417373,29.9999839958279,29.9999863369236,29.9999883889161,29.999990565795,29.9999928155337,29.9999970007967,29.9999944084822,29.9999932815185,29.9999903687495,29.9999853577024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006585828202,39.599567660045,39.5995695872274,39.5995695924599,39.5995702713101,39.599570804482,39.5995711842071,39.5995714984052,39.5995713654335,39.5995728118499,39.5995727164839,39.599573304096,39.5995740550387,39.5995735729012,-550000
2.07444444444444,64.9990898780272,29.9999753330389,29.9999814283099,29.9999810741486,29.9999840231889,29.9999863602822,29.9999884087666,29.9999905819238,29.9999928278163,29.9999970059241,29.9999944180415,29.9999932930045,29.9999903852152,29.9999853827351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00658837974,39.5995683991838,39.5995703230715,39.5995703282951,39.5995710059847,39.5995715382452,39.5995719173211,39.599572230982,39.5995720982377,39.5995735421813,39.5995734469782,39.5995740335858,39.5995747832447,39.5995743019315,-550000
2.07472222222222,64.9990914339988,29.9999753752099,29.9999814600604,29.9999811065046,29.9999840505031,29.9999863836009,29.9999884285831,29.9999905980251,29.999992840078,29.9999970110427,29.9999944275845,29.9999933044709,29.9999904016527,29.9999854077249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006590926914,39.599569137059,39.5995710576576,39.5995710628723,39.5995717394033,39.5995722707538,39.5995726491817,39.5995729623064,39.599572829789,39.599574271264,39.5995741762238,39.5995747618285,39.5995755102057,39.5995750297154,-550000
2.075,64.9990929873103,29.9999754173089,29.9999814917565,29.9999811388052,29.9999840777706,29.9999864068797,29.9999884483658,29.9999906140989,29.9999928523186,29.9999970161526,29.9999944371111,29.9999933159177,29.9999904180622,29.9999854326721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006593469735,39.5995698736728,39.5995717909879,39.5995717961937,39.5995724715681,39.5995730020102,39.5995733797911,39.5995736923805,39.5995735600897,39.5995749991003,39.5995749042226,39.5995754888261,39.599576235924,39.5995757562551,-550000
2.07527777777778,64.9990945379663,29.9999754593359,29.9999815233985,29.9999811710506,29.9999841049915,29.9999864301187,29.9999884681146,29.9999906301451,29.9999928645384,29.9999970212538,29.9999944466215,29.9999933273448,29.9999904344436,29.9999854575766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006596008208,39.5995706090272,39.5995725230645,39.5995725282613,39.5995732024811,39.5995737320164,39.5995741091514,39.5995744212064,39.5995742891418,39.5995757256923,39.5995756309767,39.5995762145809,39.5995769604015,39.5995764815527,-550000
2.07555555555556,64.9990960859712,29.9999755012911,29.9999815549865,29.9999812032409,29.9999841321659,29.9999864533179,29.9999884878297,29.9999906461639,29.9999928767372,29.9999970263462,29.9999944561156,29.9999933387525,29.999990450797,29.9999854824385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006598542341,39.5995713431244,39.5995732538895,39.5995732590775,39.5995739321446,39.5995744607746,39.5995748372649,39.5995751487864,39.5995750169475,39.5995764510421,39.5995763564885,39.5995769390949,39.5995776836405,39.5995772056103,-550000
2.07583333333333,64.9990976313296,29.9999755431745,29.9999815865204,29.9999812353761,29.9999841592938,29.9999864764776,29.9999885075111,29.9999906621554,29.9999928889152,29.9999970314299,29.9999944655935,29.9999933501406,29.9999904671225,29.9999855072579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006601072142,39.5995720759666,39.599573983465,39.5995739886441,39.5995746605606,39.5995751882869,39.5995755641335,39.5995758751224,39.599575743509,39.5995771751518,39.5995770807599,39.5995776623703,39.599578405643,39.59957792843,-550000
2.07611111111111,64.999099174046,29.9999755849863,29.9999816180004,29.9999812674564,29.9999841863753,29.9999864995976,29.9999885271588,29.9999906781195,29.9999929010724,29.999997036505,29.9999944750551,29.9999933615093,29.99999048342,29.9999855320349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006603597618,39.5995728075559,39.5995747117933,39.5995747169636,39.5995753877313,39.5995759145554,39.5995762897595,39.5995766002167,39.5995764688283,39.5995778980236,39.599577803793,39.5995783844091,39.5995791264111,39.599578650014,-550000
2.07638888888889,64.9991007141249,29.9999756267267,29.9999816494265,29.9999812994819,29.9999842134105,29.9999865226781,29.999988546773,29.9999906940563,29.9999929132088,29.9999970415713,29.9999944845006,29.9999933728586,29.9999904996897,29.9999855567696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006606118776,39.5995735378945,39.5995754388764,39.5995754440378,39.5995761136589,39.5995766395823,39.5995770141449,39.5995773240714,39.5995771929076,39.5995786196595,39.5995785255901,39.5995791052135,39.599579845947,39.5995793703644,-550000
2.07666666666667,64.9991022515709,29.9999756683957,29.999981680799,29.9999813314526,29.9999842403996,29.9999865457191,29.9999885663536,29.9999907099659,29.9999929253245,29.999997046629,29.99999449393,29.9999933841884,29.9999905159316,29.9999855814619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006608635624,39.5995742669846,39.5995761647165,39.5995761698691,39.5995768383454,39.5995773633696,39.5995777372919,39.5995780466886,39.599577915749,39.5995793400618,39.5995792461531,39.5995798247857,39.5995805642528,39.5995800894832,-550000
2.07694444444444,64.9991037863884,29.9999757099934,29.9999817121178,29.9999813633687,29.9999842673424,29.9999865687208,29.9999885859007,29.9999907258482,29.9999929374194,29.9999970516781,29.9999945033432,29.9999933954989,29.9999905321457,29.999985606112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006611148169,39.5995749948281,39.5995768893157,39.5995768944595,39.5995775617929,39.5995780859196,39.5995784592026,39.5995787680704,39.5995786373546,39.5995800592324,39.5995799654843,39.5995805431276,39.5995812813306,39.5995808073726,-550000
2.07722222222222,64.999105318582,29.9999757515201,29.9999817433831,29.9999813952302,29.9999842942392,29.9999865916831,29.9999886054144,29.9999907417034,29.9999929494937,29.9999970567185,29.9999945127403,29.99999340679,29.9999905483321,29.99998563072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006613656419,39.5995757214273,39.5995776126761,39.5995776178111,39.5995782840036,39.5995788072343,39.5995791798792,39.5995794882189,39.5995793577266,39.5995807771735,39.5995806835857,39.5995812602415,39.5995819971824,39.5995815240347,-550000
2.0775,64.9991068481561,29.9999757929757,29.9999817745949,29.9999814270372,29.99998432109,29.9999866146062,29.9999886248948,29.9999907575316,29.9999929615473,29.9999970617503,29.9999945221214,29.9999934180618,29.9999905644908,29.999985655286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006616160381,39.5995764467843,39.5995783347998,39.599578339926,39.5995790049797,39.5995795273158,39.5995798993236,39.5995802071362,39.599580076867,39.5995814938873,39.5995814004594,39.5995819761294,39.5995827118104,39.5995822394716,-550000
2.07777777777778,64.9991083751152,29.9999758343605,29.9999818057534,29.9999814587898,29.999984347895,29.99998663749,29.9999886443418,29.9999907733326,29.9999929735803,29.9999970667735,29.9999945314864,29.9999934293144,29.9999905806218,29.9999856798099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006618660062,39.5995771709012,39.599579055689,39.5995790608064,39.5995797247231,39.5995802461663,39.5995806175381,39.5995809248244,39.599580794778,39.5995822093756,39.5995821161076,39.5995826907933,39.5995834252167,39.5995829536854,-550000
2.07805555555556,64.9991098994637,29.9999758756745,29.9999818368586,29.9999814904882,29.9999843746541,29.9999866603348,29.9999886637556,29.9999907891066,29.9999929855928,29.9999970717881,29.9999945408354,29.9999934405477,29.9999905967254,29.9999857042919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006621155469,39.5995778937802,39.5995797753457,39.5995797804544,39.5995804432361,39.5995809637878,39.5995813345247,39.5995816412857,39.5995815114616,39.5995829236409,39.5995828305322,39.5995834042355,39.5995841374033,39.5995836666782,-550000
2.07833333333333,64.9991114212062,29.9999759169179,29.9999818679106,29.9999815221323,29.9999844013674,29.9999866831405,29.9999886831362,29.9999908048537,29.9999929975847,29.9999970767942,29.9999945501685,29.9999934517619,29.9999906128013,29.999985728732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006623646611,39.5995786154233,39.5995804937721,39.5995804988721,39.5995811605206,39.5995816801824,39.5995820502855,39.5995823565221,39.5995822269199,39.5995836366849,39.5995835437355,39.599584116458,39.5995848483724,39.599584378452,-550000
2.07861111111111,64.9991129403471,29.9999759580907,29.9999818989095,29.9999815537224,29.9999844280351,29.9999867059072,29.9999887024837,29.9999908205739,29.9999930095561,29.9999970817917,29.9999945594856,29.9999934629568,29.9999906288498,29.9999857531304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006626133493,39.5995793358327,39.5995812109703,39.5995812160615,39.5995818765789,39.5995823953523,39.5995827648227,39.5995830705357,39.5995829411551,39.59958434851,39.5995842557195,39.5995848274629,39.5995855581259,39.5995850890089,-550000
2.07888888888889,64.9991144568909,29.9999759991932,29.9999819298554,29.9999815852585,29.9999844546572,29.999986728635,29.9999887217981,29.9999908362671,29.999993021507,29.9999970867806,29.9999945687867,29.9999934741326,29.9999906448709,29.999985777487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006628616124,39.5995800550105,39.5995819269423,39.5995819320249,39.599582591413,39.5995831092995,39.5995834781382,39.5995837833286,39.5995836541693,39.5995850591181,39.5995849664862,39.5995855372521,39.5995862666661,39.5995857983511,-550000
2.07916666666667,64.9991159708419,29.9999760402254,29.9999819607485,29.9999816167406,29.9999844812337,29.9999867513239,29.9999887410795,29.9999908519336,29.9999930334375,29.999997091761,29.999994578072,29.9999934852893,29.9999906608645,29.999985801802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00663109451,39.5995807729588,39.5995826416903,39.5995826467642,39.5995833050251,39.5995838220262,39.5995841902343,39.599584494903,39.5995843659644,39.5995857685113,39.5995856760378,39.599586245828,39.599586973995,39.5995865064805,-550000
2.07944444444444,64.9991174822046,29.9999760811875,29.9999819915887,29.999981648169,29.9999845077649,29.9999867739741,29.9999887603279,29.9999908675732,29.9999930453476,29.9999970967329,29.9999945873413,29.9999934964269,29.9999906768309,29.9999858260755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00663356866,39.5995814896796,39.5995833552164,39.5995833602816,39.5995840174171,39.5995845335343,39.599584901113,39.5995852052608,39.5995850765427,39.5995864766918,39.5995863843764,39.5995869531924,39.5995876801145,39.5995872133994,-550000
2.07972222222222,64.9991189909835,29.9999761220795,29.9999820223762,29.9999816795435,29.9999845342507,29.9999867965855,29.9999887795434,29.9999908831862,29.9999930572374,29.9999971016963,29.9999945965949,29.9999935075455,29.9999906927699,29.9999858503074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006636038579,39.5995822051751,39.5995840675226,39.5995840725791,39.5995847285912,39.5995852438261,39.5995856107763,39.5995859144041,39.5995857859061,39.5995871836615,39.5995870915039,39.5995876593475,39.5995883850269,39.5995879191097,-550000
2.08,64.9991204971829,29.9999761629017,29.999982053111,29.9999817108645,29.9999845606911,29.9999868191583,29.9999887987261,29.9999908987724,29.9999930691068,29.9999971066512,29.9999946058326,29.9999935186451,29.9999907086817,29.9999858744979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006638504276,39.5995829194474,39.599584778611,39.5995847836589,39.5995854385494,39.5995859529035,39.5995863192264,39.5995866223352,39.5995864940568,39.5995878894226,39.5995877974226,39.5995883642954,39.5995890887342,39.5995886236134,-550000
2.08027777777778,64.9991220008072,29.999976203654,29.9999820837933,29.9999817421319,29.9999845870864,29.9999868416924,29.999988817876,29.999990914332,29.9999930809559,29.9999971115977,29.9999946150545,29.9999935297257,29.9999907245662,29.9999858986471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006640965758,39.5995836324986,39.5995854884837,39.599585493523,39.599586147294,39.5995866607687,39.5995870264653,39.5995873290559,39.5995872009968,39.5995885939771,39.5995885021344,39.5995890680381,39.5995897912383,39.5995893269128,-550000
2.08055555555556,64.999123501861,29.9999762443367,29.9999821144232,29.9999817733459,29.9999846134366,29.9999868641881,29.9999888369931,29.999990929865,29.9999930927848,29.9999971165356,29.9999946242606,29.9999935407874,29.9999907404236,29.999985922755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006643423031,39.5995843443307,39.5995861971429,39.5995862021735,39.5995868548268,39.5995873674236,39.5995877324951,39.5995880345684,39.5995879067283,39.5995892973271,39.5995892056414,39.5995897705776,39.5995904925415,39.5995900290098,-550000
2.08083333333333,64.9991250003485,29.9999762849498,29.9999821450007,29.9999818045065,29.9999846397417,29.9999868866453,29.9999888560775,29.9999909453714,29.9999931045934,29.9999971214652,29.9999946334511,29.9999935518301,29.999990756254,29.9999859468216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006645876104,39.5995850549459,39.5995869045905,39.5995869096125,39.59958756115,39.5995880728705,39.5995884373179,39.5995887388747,39.5995886112532,39.5995899994746,39.5995899079457,39.5995904719161,39.5995911926457,39.5995907299064,-550000
2.08111111111111,64.9991264962742,29.9999763254935,29.9999821755259,29.9999818356138,29.9999846660019,29.9999869090641,29.9999888751293,29.9999909608513,29.9999931163819,29.9999971263863,29.9999946426258,29.999993562854,29.9999907720572,29.9999859708472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006648324982,39.5995857643462,39.5995876108286,39.599587615842,39.5995882662657,39.5995887771114,39.5995891409357,39.599589441977,39.5995893145736,39.5995907004218,39.5995906090493,39.5995911720556,39.599591891553,39.5995914296048,-550000
2.08138888888889,64.9991279896423,29.9999763659678,29.9999822059989,29.9999818666679,29.9999846922172,29.9999869314446,29.9999888941486,29.9999909763048,29.9999931281502,29.999997131299,29.9999946517848,29.999993573859,29.9999907878334,29.9999859948316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006650769674,39.5995864725337,39.5995883158594,39.5995883208642,39.5995889701759,39.5995894801483,39.5995898433506,39.5995901438772,39.5995900166916,39.5995914001706,39.5995913089543,39.5995918709981,39.5995925892655,39.599592128107,-550000
2.08166666666667,64.9991294804574,29.999976406373,29.9999822364199,29.999981897669,29.9999847183876,29.9999869537868,29.9999889131353,29.9999909917318,29.9999931398984,29.9999971362033,29.9999946609281,29.9999935848453,29.9999908035827,29.999986018775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006653210187,39.5995871795104,39.5995890196848,39.5995890246811,39.5995896728827,39.5995901819832,39.5995905445646,39.5995908445774,39.5995907176093,39.599592098723,39.5995920076627,39.5995925687456,39.5995932857851,39.5995928254151,-550000
2.08194444444444,64.9991309687238,29.9999764467091,29.9999822667888,29.999981928617,29.9999847445133,29.9999869760908,29.9999889320896,29.9999910071325,29.9999931516265,29.9999971410992,29.9999946700559,29.9999935958127,29.999990819305,29.9999860426775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006655646527,39.5995878852785,39.5995897223069,39.5995897272947,39.5995903743881,39.5995908826183,39.5995912445798,39.5995915440798,39.5995914173287,39.5995927960813,39.5995927051766,39.5995932653003,39.5995939811139,39.5995935215309,-550000
2.08222222222222,64.9991324544458,29.9999764869763,29.9999822971058,29.9999819595122,29.9999847705943,29.9999869983567,29.9999889510115,29.9999910225068,29.9999931633346,29.9999971459868,29.999994679168,29.9999936067614,29.9999908350005,29.9999860665392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006658078702,39.59958858984,39.5995904237278,39.5995904287071,39.5995910746943,39.5995915820556,39.5995919433983,39.5995922423862,39.5995921158518,39.5995934922473,39.5995934014981,39.5995939606641,39.599594675254,39.5995942164567,-550000
2.0825,64.9991339376277,29.9999765271746,29.999982327371,29.9999819903545,29.9999847966308,29.9999870205845,29.999988969901,29.9999910378548,29.9999931750226,29.999997150866,29.9999946882645,29.9999936176913,29.9999908506691,29.99998609036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006660506719,39.599589293197,39.5995911239496,39.5995911289204,39.5995917738032,39.5995922802971,39.599592641022,39.5995929394988,39.5995928131808,39.5995941872231,39.5995940966291,39.5995946548392,39.5995953682074,39.5995949101945,-550000
2.08277777777778,64.999135418274,29.9999765673041,29.9999823575844,29.9999820211441,29.9999848226227,29.9999870427743,29.9999889887582,29.9999910531767,29.9999931866907,29.9999971557368,29.9999946973455,29.9999936286026,29.9999908663109,29.9999861141402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006662930585,39.5995899953516,39.5995918229743,39.5995918279365,39.5995924717168,39.5995929773448,39.5995933374531,39.5995936354196,39.5995935093176,39.5995948810108,39.5995947905717,39.5995953478275,39.5995960599761,39.5995956027462,-550000
2.08305555555556,64.9991368963889,29.9999766073651,29.9999823877462,29.9999820518811,29.9999848485702,29.9999870649262,29.9999890075832,29.9999910684723,29.9999931983388,29.9999971605994,29.999994706411,29.9999936394952,29.999990881926,29.9999861378796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006665350307,39.5995906963057,39.5995925208039,39.5995925257576,39.5995931684373,39.5995936732009,39.5995940326936,39.5995943301507,39.5995942042642,39.5995955736124,39.5995954833279,39.599596039631,39.5995967505622,39.5995962941139,-550000
2.08333333333333,64.9991383719768,29.9999766473576,29.9999824178564,29.9999820825655,29.9999848744733,29.9999870870402,29.999989026376,29.9999910837417,29.999993209967,29.9999971654536,29.999994715461,29.9999936503692,29.9999908975144,29.9999861615785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006667765893,39.5995913960614,39.5995932174405,39.5995932223857,39.5995938639667,39.5995943678674,39.5995947267454,39.599595023694,39.5995948980227,39.5995962650299,39.5995961748997,39.5995967302518,39.5995974399676,39.5995969842997,-550000
2.08361111111111,64.999139845042,29.9999766872817,29.9999824479152,29.9999821131974,29.9999849003322,29.9999871091164,29.9999890451367,29.9999910989851,29.9999932215753,29.9999971702995,29.9999947244955,29.9999936612247,29.9999909130762,29.9999861852369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006670177348,39.5995920946208,39.5995939128861,39.5995939178229,39.599594558307,39.5995950613462,39.5995954196107,39.5995957160516,39.5995955905952,39.5995969552654,39.5995968652893,39.5995974196919,39.5995981281944,39.5995976733055,-550000
2.08388888888889,64.9991413155888,29.9999767271376,29.9999824779225,29.999982143777,29.9999849261468,29.9999871311549,29.9999890638653,29.9999911142024,29.9999932331638,29.9999971751371,29.9999947335145,29.9999936720615,29.9999909286113,29.9999862088548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006672584682,39.599592791986,39.5995946071427,39.5995946120711,39.5995952514603,39.5995957536395,39.5995961112915,39.5995964072256,39.5995962819837,39.5995976443208,39.5995975544985,39.5995981079534,39.5995988152446,39.5995983611334,-550000
2.08416666666667,64.9991427836215,29.9999767669253,29.9999825078786,29.9999821743043,29.9999849519174,29.9999871531557,29.9999890825619,29.9999911293937,29.9999932447324,29.9999971799665,29.9999947425182,29.9999936828798,29.9999909441199,29.9999862324323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006674987899,39.599593488159,39.5995953002125,39.5995953051324,39.5995959434285,39.5995964447492,39.5995968017897,39.5995970972179,39.5995969721901,39.5995983321982,39.5995982425295,39.5995987950381,39.5995995011202,39.5995990477853,-550000
2.08444444444444,64.9991442491444,29.999976806645,29.9999825377834,29.9999822047794,29.9999849776438,29.9999871751189,29.9999891012265,29.999991144559,29.9999932562813,29.9999971847876,29.9999947515064,29.9999936936797,29.999990959602,29.9999862559696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006677387008,39.5995941831417,39.5995959920974,39.5995959970089,39.5995966342137,39.5995971346773,39.5995974911075,39.5995977860307,39.5995976612166,39.5995990188996,39.5995989293842,39.5995994809483,39.5996001858232,39.5995997332634,-550000
2.08472222222222,64.9991457121619,29.9999768462968,29.9999825676372,29.9999822352025,29.9999850033263,29.9999871970445,29.9999891198592,29.9999911596984,29.9999932678105,29.9999971896004,29.9999947604793,29.999993704461,29.9999909750576,29.9999862794666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006679782015,39.5995948769363,39.5995966827994,39.5995966877025,39.599597323818,39.599597823426,39.5995981792468,39.5995984736658,39.5995983490651,39.599599704427,39.5995996150646,39.5996001656858,39.5996008693556,39.5996004175695,-550000
2.085,64.9991471726781,29.9999768858808,29.9999825974398,29.9999822655735,29.9999850289649,29.9999872189326,29.9999891384601,29.9999911748119,29.9999932793199,29.9999971944051,29.9999947694368,29.999993715224,29.9999909904867,29.9999863029234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006682172928,39.5995955695448,39.5995973723205,39.5995973772153,39.5995980122433,39.5995985109972,39.5995988662097,39.5995991601253,39.5995990357377,39.5996003887824,39.5996002995728,39.5996008492526,39.5996015517195,39.5996011007057,-550000
2.08527777777778,64.9991486306974,29.9999769253971,29.9999826271916,29.9999822958925,29.9999850545596,29.9999872407834,29.9999891570291,29.9999911898996,29.9999932908096,29.9999971992015,29.999994778379,29.9999937259685,29.9999910058895,29.9999863263401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006684559753,39.5995962609692,39.5995980606629,39.5995980655493,39.5995986994916,39.5995991973928,39.5995995519981,39.5995998454112,39.5995997212363,39.5996010719678,39.5996009829107,39.5996015316508,39.5996022329168,39.599601782674,-550000
2.08555555555556,64.999150086224,29.9999769648459,29.9999826568924,29.9999823261598,29.9999850801106,29.9999872625967,29.9999891755665,29.9999912049614,29.9999933022797,29.9999972039897,29.999994787306,29.9999937366947,29.999991021266,29.9999863497168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006686942498,39.5995969512115,39.5995987478284,39.5995987527065,39.599599385565,39.599599882615,39.5996002366141,39.5996005295256,39.5996004055629,39.5996017539852,39.5996016650804,39.5996022128824,39.5996029129494,39.5996024634765,-550000
2.08583333333333,64.9991515392622,29.9999770042272,29.9999826865425,29.9999823563753,29.9999851056179,29.9999872843728,29.9999891940721,29.9999912199976,29.9999933137302,29.9999972087698,29.9999947962176,29.9999937474025,29.9999910366162,29.9999863730536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006689321169,39.5995976402738,39.5995994338192,39.5995994386889,39.5996000704655,39.5996005666658,39.5996009200596,39.5996012124703,39.5996010887196,39.5996024348367,39.5996023460839,39.5996028929493,39.5996035918195,39.599603143115,-550000
2.08611111111111,64.9991529898163,29.9999770435412,29.9999827161419,29.9999823865392,29.9999851310816,29.9999873061117,29.9999892125461,29.999991235008,29.9999933251612,29.9999972135416,29.9999948051141,29.999993758092,29.9999910519401,29.9999863963504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006691695774,39.599598328158,39.5996001186372,39.5996001234986,39.5996007541951,39.5996012495471,39.5996016023367,39.5996018942476,39.5996017707084,39.5996031145241,39.5996030259231,39.5996035718536,39.599604269529,39.5996038215916,-550000
2.08638888888889,64.9991544378905,29.999977082788,29.9999827456907,29.9999824166514,29.9999851565017,29.9999873278133,29.9999892309885,29.9999912499927,29.9999933365726,29.9999972183053,29.9999948139953,29.9999937687633,29.9999910672379,29.9999864196074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006694066319,39.5995990148662,39.5996008022844,39.5996008071375,39.5996014367558,39.5996019312609,39.5996022834474,39.5996025748592,39.5996024515313,39.5996037930496,39.5996037046,39.5996042495972,39.5996049460799,39.5996044989083,-550000
2.08666666666667,64.999155883489,29.9999771219677,29.999982775189,29.9999824467122,29.9999851818784,29.9999873494779,29.9999892493993,29.9999912649519,29.9999933479644,29.9999972230609,29.9999948228614,29.9999937794163,29.9999910825095,29.9999864428246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006696432811,39.5995997004005,39.5996014847629,39.5996014896076,39.5996021181495,39.5996026118092,39.5996029633937,39.5996032543073,39.5996031311902,39.599604470415,39.5996043821166,39.5996049261821,39.5996056214741,39.599605175067,-550000
2.08694444444444,64.9991573266161,29.9999771610805,29.9999828046368,29.9999824767216,29.9999852072117,29.9999873711055,29.9999892677787,29.9999912798855,29.9999933593368,29.9999972278083,29.9999948317122,29.9999937900511,29.9999910977549,29.9999864660022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006698795258,39.5996003847627,39.5996021660745,39.599602170911,39.5996027983784,39.5996032911941,39.5996036421775,39.5996039325937,39.5996038096871,39.5996051466224,39.599605058475,39.5996056016104,39.5996062957137,39.5996058500697,-550000
2.08722222222222,64.9991587672759,29.9999772001263,29.9999828340343,29.9999825066797,29.9999852325017,29.999987392696,29.9999892861267,29.9999912947935,29.9999933706898,29.9999972325476,29.999994840548,29.9999938006677,29.9999911129744,29.9999864891401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006701153665,39.5996010679549,39.5996028462214,39.5996028510496,39.5996034774443,39.5996039694175,39.5996043198008,39.5996046097206,39.5996044870241,39.5996058216738,39.5996057336771,39.5996062758839,39.5996069688006,39.5996065239185,-550000
2.0875,64.9991602054728,29.9999772391054,29.9999828633816,29.9999825365866,29.9999852577485,29.9999874142497,29.9999893044433,29.999991309676,29.9999933820233,29.9999972372789,29.9999948493687,29.9999938112662,29.9999911281678,29.9999865122385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006703508041,39.5996017499791,39.5996035252055,39.5996035300255,39.5996041553492,39.5996046464813,39.5996049962657,39.5996052856898,39.5996051632031,39.599606495571,39.5996064077248,39.5996069490046,39.5996076407367,39.5996071966152,-550000
2.08777777777778,64.9991616412109,29.9999772780179,29.9999828926787,29.9999825664424,29.9999852829521,29.9999874357665,29.9999893227286,29.9999913245331,29.9999933933375,29.999997242002,29.9999948581742,29.9999938218465,29.9999911433352,29.9999865352974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006705858391,39.5996024308373,39.5996042030288,39.5996042078405,39.5996048320952,39.5996053223877,39.599605671574,39.5996059605034,39.5996058382261,39.5996071683162,39.5996070806201,39.5996076209746,39.5996083115241,39.5996078681618,-550000
2.08805555555556,64.9991630744944,29.9999773168638,29.9999829219256,29.9999825962471,29.9999853081126,29.9999874572465,29.9999893409827,29.9999913393649,29.9999934046323,29.999997246717,29.9999948669647,29.9999938324088,29.9999911584767,29.9999865583168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006708204724,39.5996031105316,39.5996048796933,39.5996048844968,39.5996055076842,39.5996059971385,39.5996063457279,39.5996066341633,39.599606512095,39.5996078399112,39.5996077523651,39.5996082917958,39.5996089811647,39.5996085385604,-550000
2.08833333333333,64.9991645053276,29.9999773556433,29.9999829511226,29.9999826260009,29.9999853332301,29.9999874786898,29.9999893592055,29.9999913541712,29.9999934159079,29.999997251424,29.9999948757402,29.999993842953,29.9999911735923,29.9999865812969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006710547045,39.5996037890638,39.5996055552009,39.5996055599962,39.5996061821183,39.5996066707358,39.5996070187292,39.5996073066715,39.5996071848119,39.5996085103581,39.5996084229616,39.5996089614701,39.5996096496605,39.5996092078129,-550000
2.08861111111111,64.9991659337146,29.9999773943565,29.9999829802697,29.9999826557038,29.9999853583047,29.9999875000965,29.9999893773972,29.9999913689522,29.9999934271641,29.999997256123,29.9999948845007,29.9999938534791,29.999991188682,29.9999866042378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006712885361,39.5996044664359,39.5996062295537,39.5996062343408,39.5996068553993,39.5996073431815,39.5996076905799,39.5996079780299,39.5996078563787,39.5996091796587,39.5996090924117,39.5996096299995,39.5996103170134,39.5996098759212,-550000
2.08888888888889,64.9991673596595,29.9999774330036,29.9999830093669,29.9999826853559,29.9999853833364,29.9999875214665,29.9999893955577,29.999991383708,29.9999934384011,29.9999972608139,29.9999948932462,29.9999938639873,29.999991203746,29.9999866271394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00671521968,39.5996051426501,39.5996069027536,39.5996069075325,39.5996075275292,39.5996080144775,39.5996083612821,39.5996086482407,39.5996085267974,39.5996098478151,39.5996097607172,39.5996102973861,39.5996109832254,39.5996105428873,-550000
2.08916666666667,64.9991687831666,29.9999774715846,29.9999830384144,29.9999827149573,29.9999854083253,29.9999875428,29.9999894136873,29.9999913984385,29.9999934496189,29.9999972654968,29.9999949019768,29.9999938744775,29.9999912187842,29.9999866500018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006717550009,39.5996058177081,39.5996075748026,39.5996075795733,39.5996081985101,39.5996086846259,39.5996090308376,39.5996093173056,39.59960919607,39.5996105148292,39.5996104278803,39.5996109636316,39.5996116482985,39.5996112087131,-550000
2.08944444444444,64.9991702042401,29.9999775100996,29.9999830674123,29.9999827445081,29.9999854332715,29.9999875640971,29.9999894317858,29.9999914131439,29.9999934608175,29.9999972701717,29.9999949106924,29.9999938849498,29.9999912337967,29.9999866728252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006719876353,39.5996064916121,39.5996082457027,39.5996082504652,39.5996088683439,39.5996093536286,39.5996096992484,39.5996099852266,39.5996098641983,39.599611180703,39.5996110939027,39.5996116287381,39.5996123122345,39.5996118734006,-550000
2.08972222222222,64.9991716228841,29.9999775485487,29.9999830963605,29.9999827740084,29.999985458175,29.9999875853577,29.9999894498534,29.9999914278241,29.999993471997,29.9999972748386,29.9999949193932,29.9999938954042,29.9999912487836,29.9999866956095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00672219872,39.599607164364,39.5996089154557,39.5996089202102,39.5996095370325,39.5996100214875,39.5996103665165,39.5996106520058,39.5996105311844,39.5996118454384,39.5996117587865,39.5996122927076,39.5996129750354,39.5996125369518,-550000
2.09,64.9991730391027,29.9999775869322,29.9999831252593,29.9999828034583,29.999985483036,29.999987606582,29.9999894678901,29.9999914424792,29.9999934831573,29.9999972794975,29.999994928079,29.9999939058407,29.9999912637448,29.9999867183549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006724517117,39.5996078359657,39.5996095840638,39.5996095888101,39.5996102045779,39.5996106882047,39.5996110326438,39.5996113176451,39.5996111970302,39.5996125090374,39.5996124225336,39.5996129555419,39.5996136367032,39.5996131993686,-550000
2.09027777777778,64.9991744529001,29.99997762525,29.9999831541087,29.9999828328578,29.9999855078545,29.99998762777,29.999989485896,29.9999914571093,29.9999934942986,29.9999972841484,29.99999493675,29.9999939162593,29.9999912786804,29.9999867410614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00672683155,39.5996085064192,39.5996102515288,39.5996102562669,39.599610870982,39.599611353782,39.5996116976323,39.5996119821463,39.5996118617377,39.5996131715018,39.5996130851459,39.599613617243,39.5996142972398,39.5996138606528,-550000
2.09055555555556,64.9991758642804,29.9999776635023,29.9999831829087,29.9999828622071,29.9999855326305,29.9999876489218,29.999989503871,29.9999914717144,29.9999935054208,29.9999972887914,29.9999949454062,29.9999939266602,29.9999912935905,29.9999867637291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006729142027,39.5996091757266,39.5996109178526,39.5996109225827,39.5996115362469,39.5996120182215,39.5996123614839,39.5996126455115,39.5996125253087,39.5996138328337,39.5996137466255,39.5996142778128,39.5996149566472,39.5996145208066,-550000
2.09083333333333,64.9991772732478,29.9999777016892,29.9999832116595,29.9999828915061,29.9999855573641,29.9999876700374,29.9999895218154,29.9999914862945,29.999993516524,29.9999972934265,29.9999949540476,29.9999939370433,29.9999913084752,29.9999867863581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006731448553,39.5996098438896,39.5996115830374,39.5996115877593,39.5996122003744,39.599612681525,39.5996130242006,39.5996133077426,39.5996131877454,39.5996144930349,39.5996144069741,39.5996149372534,39.5996156149272,39.5996151798317,-550000
2.09111111111111,64.9991786798064,29.9999777398108,29.9999832403612,29.9999829207551,29.9999855820555,29.9999876911169,29.9999895397291,29.9999915008496,29.9999935276083,29.9999972980536,29.9999949626742,29.9999939474086,29.9999913233343,29.9999868089483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006733751136,39.5996105109104,39.5996122470848,39.5996122517988,39.5996128633665,39.5996133436946,39.5996136857842,39.5996139688416,39.5996138490495,39.5996151521075,39.5996150661938,39.5996155955665,39.5996162720818,39.5996158377301,-550000
2.09138888888889,64.9991800839603,29.9999777778673,29.9999832690138,29.9999829499541,29.9999856067047,29.9999877121604,29.9999895576121,29.9999915153799,29.9999935386736,29.9999973026729,29.9999949712861,29.9999939577562,29.9999913381681,29.9999868314999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006736049783,39.5996111767908,39.5996129099971,39.5996129147029,39.5996135252251,39.599614004732,39.5996143462369,39.5996146288103,39.599614509223,39.5996158100533,39.5996157242865,39.5996162527542,39.5996169281129,39.5996164945038,-550000
2.09166666666667,64.9991814857137,29.9999778158587,29.9999832976174,29.9999829791032,29.9999856313117,29.9999877331679,29.9999895754646,29.9999915298853,29.9999935497199,29.9999973072842,29.9999949798832,29.9999939680861,29.9999913529765,29.999986854013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0067383445,39.5996118415328,39.599613571776,39.5996135764738,39.5996141859522,39.5996146646394,39.5996150055604,39.5996152876507,39.5996151682679,39.5996164668743,39.5996163812541,39.5996169088183,39.5996175830224,39.5996171501546,-550000
2.09194444444444,64.9991828850705,29.9999778537851,29.9999833261721,29.9999830082024,29.9999856558767,29.9999877541395,29.9999895932866,29.999991544366,29.9999935607474,29.9999973118877,29.9999949884657,29.9999939783983,29.9999913677596,29.9999868764876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006740635294,39.5996125051383,39.5996142324235,39.5996142371133,39.5996148455498,39.5996153234185,39.5996156637567,39.5996159453648,39.599615826186,39.5996171225724,39.5996170370986,39.5996175637609,39.5996182368123,39.5996178046846,-550000
2.09222222222222,64.999184282035,29.9999778916467,29.999983354678,29.9999830372519,29.9999856803997,29.9999877750752,29.9999896110781,29.9999915588219,29.999993571756,29.9999973164832,29.9999949970335,29.9999939886929,29.9999913825174,29.9999868989238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006742922171,39.5996131676094,39.5996148919416,39.5996148966233,39.5996155040196,39.5996159810715,39.5996163208278,39.5996166019544,39.5996164829794,39.5996177771494,39.5996176918218,39.5996182175837,39.5996188894845,39.5996184580955,-550000
2.0925,64.9991856766112,29.9999779294436,29.9999833831351,29.9999830662517,29.9999857048807,29.9999877959752,29.9999896288391,29.999991573253,29.9999935827458,29.999997321071,29.9999950055866,29.9999939989699,29.99999139725,29.9999869213216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006745205139,39.5996138289479,39.5996155503321,39.5996155550059,39.5996161613638,39.5996166376,39.5996169767755,39.5996172574215,39.5996171386499,39.5996184306074,39.5996183454257,39.5996188702887,39.5996195410409,39.5996191103894,-550000
2.09277777777778,64.9991870688032,29.9999779671758,29.9999834115436,29.999983095202,29.9999857293199,29.9999878168394,29.9999896465698,29.9999915876595,29.9999935937168,29.9999973256508,29.9999950141251,29.9999940092294,29.9999914119574,29.9999869436811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006747484204,39.5996144891557,39.5996162075971,39.5996162122629,39.5996168175841,39.5996172930062,39.5996176316018,39.5996179117681,39.5996177931995,39.5996190829483,39.5996189979121,39.5996195218779,39.5996201914834,39.5996197615681,-550000
2.09305555555556,64.9991884586151,29.9999780048436,29.9999834399036,29.9999831241027,29.9999857537173,29.9999878376679,29.9999896642702,29.9999916020414,29.9999936046691,29.9999973302229,29.999995022649,29.9999940194713,29.9999914266397,29.9999869660024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006749759372,39.5996151482348,39.5996168637384,39.5996168683962,39.5996174726826,39.5996179472919,39.5996182853086,39.5996185649959,39.5996184466301,39.5996197341739,39.5996196492831,39.5996201723531,39.5996208408138,39.5996204116335,-550000
2.09333333333333,64.9991898460509,29.9999780424469,29.999983468215,29.9999831529541,29.999985778073,29.9999878584608,29.9999896819404,29.9999916163987,29.9999936156027,29.9999973347871,29.9999950311583,29.9999940296957,29.9999914412968,29.9999869882855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006752030651,39.5996158061872,39.5996175187579,39.5996175234077,39.599618126661,39.5996186004589,39.5996189378979,39.599619217107,39.5996190989435,39.5996203842861,39.5996202995405,39.5996208217162,39.5996214890341,39.5996210605876,-550000
2.09361111111111,64.9991912311148,29.999978079986,29.9999834964781,29.9999831817561,29.9999858023871,29.9999878792182,29.9999896995803,29.9999916307314,29.9999936265175,29.9999973393436,29.9999950396531,29.9999940399026,29.9999914559289,29.9999870105305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006754298047,39.5996164630147,39.5996181726576,39.5996181772995,39.5996187795215,39.5996192525094,39.5996195893714,39.5996198681032,39.5996197501417,39.5996210332869,39.5996209486861,39.5996214699692,39.5996221361463,39.5996217084322,-550000
2.09388888888889,64.9991926138106,29.9999781174609,29.9999835246928,29.9999832105088,29.9999858266596,29.9999878999401,29.9999897171901,29.9999916450396,29.9999936374137,29.9999973438922,29.9999950481334,29.9999940500921,29.999991470536,29.9999870327375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006756561566,39.5996171187193,39.5996188254394,39.5996188300733,39.5996194312658,39.599619903445,39.5996202397312,39.5996205179865,39.5996204002267,39.5996216811781,39.5996215967221,39.5996221171139,39.5996227821521,39.5996223551692,-550000
2.09416666666667,64.9991939941426,29.9999781548717,29.9999835528593,29.9999832392125,29.9999858508906,29.9999879206266,29.9999897347697,29.9999916593234,29.9999936482912,29.9999973484331,29.9999950565991,29.9999940602641,29.9999914851181,29.9999870549066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006758821216,39.5996177733029,39.5996194771052,39.5996194817312,39.5996200818958,39.5996205532679,39.5996208889791,39.5996211667587,39.5996210492002,39.5996223279618,39.5996222436501,39.5996227631522,39.5996234270535,39.5996230008006,-550000
2.09444444444444,64.9991953721148,29.9999781922186,29.9999835809776,29.999983267867,29.9999858750801,29.9999879412777,29.9999897523193,29.9999916735828,29.9999936591502,29.9999973529662,29.9999950650504,29.9999940704188,29.9999914996753,29.9999870770377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006761077003,39.5996184267674,39.5996201276569,39.599620132275,39.5996207314136,39.5996212019797,39.599621537117,39.5996218144217,39.5996216970642,39.5996229736396,39.5996228894721,39.5996234080861,39.5996240708523,39.5996236453282,-550000
2.09472222222222,64.9991967477311,29.9999782295016,29.9999836090479,29.9999832964726,29.9999858992284,29.9999879618935,29.999989769839,29.9999916878177,29.9999936699906,29.9999973574915,29.9999950734873,29.9999940805561,29.9999915142076,29.999987099131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006763328933,39.5996190791148,39.5996207770964,39.5996207817066,39.5996213798209,39.5996218495826,39.5996221841469,39.5996224609775,39.5996223438207,39.5996236182136,39.59962353419,39.5996240519174,39.5996247135505,39.5996242887539,-550000
2.095,64.9991981209956,29.9999782667208,29.9999836370702,29.9999833250292,29.9999859233353,29.9999879824741,29.9999897873286,29.9999917020284,29.9999936808125,29.9999973620091,29.9999950819097,29.9999940906761,29.999991528715,29.9999871211866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006765577013,39.5996197303468,39.5996214254255,39.5996214300279,39.5996220271196,39.5996224960782,39.5996228300706,39.5996231064279,39.5996229894714,39.5996242616856,39.5996241778056,39.5996246946479,39.59962535515,39.5996249310796,-550000
2.09527777777778,64.9991994919124,29.9999783038765,29.9999836650446,29.9999833535371,29.999985947401,29.9999880030195,29.9999898047884,29.9999917162147,29.9999936916158,29.999997366519,29.9999950903177,29.9999941007787,29.9999915431977,29.9999871432044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00676782125,39.5996203804655,39.5996220726463,39.5996220772408,39.5996226733118,39.5996231414686,39.59962347489,39.5996237507749,39.5996236340183,39.5996249040575,39.5996248203209,39.5996253362797,39.5996259956525,39.5996255723071,-550000
2.09555555555556,64.9992008604854,29.9999783409686,29.9999836929711,29.9999833819962,29.9999859714256,29.9999880235297,29.9999898222183,29.9999917303768,29.9999937024007,29.9999973710212,29.9999950987114,29.9999941108641,29.9999915576556,29.9999871651846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00677006165,39.5996210294728,39.5996227187606,39.5996227233472,39.5996233183992,39.5996237857557,39.599624118607,39.5996243940203,39.5996242774633,39.5996255453313,39.5996254617378,39.5996259768145,39.5996266350601,39.5996262124384,-550000
2.09583333333333,64.9992022267186,29.9999783779973,29.9999837208499,29.9999834104066,29.9999859954091,29.9999880440049,29.9999898396184,29.9999917445147,29.9999937131672,29.9999973755157,29.9999951070907,29.9999941209323,29.9999915720887,29.9999871871272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006772298219,39.5996216773705,39.5996233637703,39.5996233683491,39.5996239623837,39.5996244289413,39.5996247612236,39.5996250361659,39.5996249198082,39.5996261855087,39.5996261020581,39.5996266162542,39.5996272733745,39.5996268514753,-550000
2.09611111111111,64.9992035906161,29.9999784149627,29.9999837486811,29.9999834387685,29.9999860193516,29.9999880644451,29.9999898569887,29.9999917586284,29.9999937239152,29.9999973800025,29.9999951154557,29.9999941309832,29.9999915864972,29.9999872090323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006774530966,39.5996223241606,39.5996240076773,39.5996240122482,39.5996246052673,39.5996250710272,39.5996254027415,39.5996256772138,39.599625561055,39.5996268245916,39.5996267412837,39.5996272546008,39.5996279105976,39.5996274894197,-550000
2.09638888888889,64.9992049521819,29.9999784518649,29.9999837764646,29.9999834670819,29.9999860432532,29.9999880848503,29.9999898743294,29.999991772718,29.9999937346449,29.9999973844816,29.9999951238063,29.999994141017,29.9999916008811,29.9999872308999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006776759895,39.5996229698449,39.5996246504835,39.5996246550466,39.5996252470518,39.5996257120154,39.5996260431626,39.5996263171657,39.5996262012055,39.5996274625819,39.5996273794165,39.599627891856,39.5996285467313,39.5996281262735,-550000
2.09666666666667,64.9992063114199,29.9999784887041,29.9999838042007,29.9999834953469,29.9999860671139,29.9999881052207,29.9999898916404,29.9999917867835,29.9999937453563,29.9999973889531,29.9999951321427,29.9999941510336,29.9999916152404,29.9999872527302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006778985013,39.5996236144253,39.5996252921906,39.599625296746,39.5996258877391,39.5996263519079,39.5996266824889,39.5996269560235,39.5996268402616,39.5996280994816,39.5996280164583,39.5996285280217,39.5996291817775,39.5996287620385,-550000
2.09694444444444,64.9992076683341,29.9999785254802,29.9999838318893,29.9999835235635,29.9999860909338,29.9999881255562,29.9999899089219,29.9999918008249,29.9999937560493,29.999997393417,29.9999951404649,29.9999941610331,29.9999916295751,29.9999872745231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006781206328,39.5996242579037,39.5996259328008,39.5996259373483,39.5996265273311,39.5996269907063,39.5996273207221,39.5996275937892,39.5996274782252,39.5996287352923,39.599628652411,39.5996291630999,39.599629815738,39.5996293967165,-550000
2.09722222222222,64.9992090229285,29.9999785621935,29.9999838595306,29.999983551732,29.999986114713,29.9999881458569,29.9999899261737,29.9999918148423,29.999993766724,29.9999973978732,29.9999951487728,29.9999941710154,29.9999916438853,29.9999872962788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006783423844,39.599624900282,39.5996265723157,39.5996265768555,39.5996271658296,39.5996276284126,39.5996279578643,39.5996282304645,39.599628115098,39.5996293700161,39.5996292872765,39.5996297970923,39.5996304486146,39.5996300303096,-550000
2.0975,64.999210375207,29.999978598844,29.9999838871247,29.9999835798522,29.9999861384515,29.999988166123,29.9999899433961,29.9999918288358,29.9999937773805,29.9999974023217,29.9999951570665,29.9999941809808,29.9999916581711,29.9999873179973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00678563757,39.5996255415622,39.5996272107373,39.5996272152693,39.5996278032365,39.5996282650287,39.5996285939171,39.5996288660513,39.5996287508821,39.5996300036548,39.5996299210566,39.5996304300008,39.5996310804093,39.5996306628194,-550000
2.09777777777778,64.9992117251737,29.9999786354318,29.9999839146716,29.9999836079244,29.9999861621495,29.9999881863544,29.9999899605891,29.9999918428054,29.9999937880188,29.9999974067627,29.999995165346,29.999994190929,29.9999916724324,29.9999873396787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006787847511,39.5996261817459,39.5996278480674,39.5996278525917,39.5996284395537,39.5996289005564,39.5996292288826,39.5996295005515,39.5996293855792,39.5996306362101,39.5996305537532,39.5996310618273,39.5996317111239,39.5996312942478,-550000
2.09805555555556,64.9992130728324,29.9999786719571,29.9999839421714,29.9999836359486,29.9999861858069,29.9999882065512,29.9999899777526,29.999991856751,29.9999937986389,29.9999974111961,29.9999951736114,29.9999942008603,29.9999916866694,29.999987361323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006790053674,39.5996268208352,39.599628484308,39.5996284888245,39.5996290747831,39.5996295349976,39.5996298627625,39.599630133967,39.5996300191913,39.5996312676841,39.5996311853681,39.5996316925736,39.5996323407602,39.5996319245968,-550000
2.09833333333333,64.9992144181871,29.99997870842,29.9999839696241,29.9999836639249,29.9999862094239,29.9999882267135,29.9999899948868,29.9999918706729,29.9999938092408,29.9999974156219,29.9999951818627,29.9999942107746,29.999991700882,29.9999873829302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006792256065,39.5996274588319,39.5996291194608,39.5996291239696,39.5996297089264,39.5996301683542,39.5996304955587,39.5996307662995,39.59963065172,39.5996318980784,39.5996318159032,39.5996323222416,39.59963296932,39.5996325538681,-550000
2.09861111111111,64.9992157612418,29.9999787448205,29.99998399703,29.9999836918534,29.9999862330006,29.9999882468413,29.9999900119917,29.9999918845709,29.9999938198246,29.9999974200401,29.9999951900998,29.999994220672,29.9999917150703,29.9999874045006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006794454691,39.5996280957379,39.5996297535278,39.5996297580289,39.5996303419856,39.599630800628,39.5996311272731,39.5996313975511,39.5996312831675,39.5996325273951,39.5996324453603,39.5996329508331,39.5996335968052,39.5996331820636,-550000
2.09888888888889,64.9992171020003,29.9999787811588,29.999984024389,29.9999837197341,29.9999862565369,29.9999882669348,29.9999900290674,29.9999918984452,29.9999938303903,29.9999974244508,29.9999951983229,29.9999942305524,29.9999917292343,29.9999874260341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006796649558,39.599628731555,39.5996303865107,39.5996303910041,39.5996309739625,39.5996314318208,39.5996317579075,39.5996320277234,39.5996319135353,39.5996331556358,39.5996330737413,39.5996335783499,39.5996342232177,39.5996338091852,-550000
2.09916666666667,64.9992184404667,29.9999788174349,29.9999840517012,29.9999837475671,29.999986280033,29.9999882869938,29.9999900461139,29.9999919122957,29.999993840938,29.999997428854,29.9999952065319,29.9999942404159,29.9999917433742,29.9999874475307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006798840673,39.5996293662851,39.5996310184115,39.5996310228972,39.599631604859,39.5996320619345,39.5996323874637,39.5996326568183,39.5996325428255,39.5996337828025,39.599633701048,39.5996342047939,39.5996348485593,39.5996344352345,-550000
2.09944444444444,64.9992197766448,29.9999788536491,29.9999840789667,29.9999837753526,29.9999863034889,29.9999883070186,29.9999900631312,29.9999919261226,29.9999938514676,29.9999974332496,29.9999952147269,29.9999942502626,29.9999917574898,29.9999874689906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006801028042,39.5996299999301,39.599631649232,39.59963165371,39.5996322346769,39.599632690971,39.5996330159437,39.5996332848378,39.5996331710399,39.5996344088969,39.5996343272823,39.599634830167,39.5996354728317,39.5996350602136,-550000
2.09972222222222,64.9992211105385,29.9999788898013,29.9999841061856,29.9999838030906,29.9999863269047,29.9999883270091,29.9999900801195,29.9999919399258,29.9999938619792,29.9999974376377,29.9999952229078,29.9999942600924,29.9999917715814,29.9999874904139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006803211671,39.5996306324917,39.599632278974,39.5996322834444,39.599632863418,39.599633318932,39.5996336433491,39.5996339117836,39.5996337981802,39.599635033921,39.5996349524459,39.5996354544708,39.5996360960369,39.5996356841242,-550000
2.1,64.9992224421517,29.9999789258917,29.999984133358,29.9999838307811,29.9999863502805,29.9999883469655,29.9999900970787,29.9999919537055,29.9999938724728,29.9999974420183,29.9999952310748,29.9999942699055,29.9999917856488,29.9999875118005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006805391568,39.599631263972,39.5996329076394,39.5996329121021,39.5996334910843,39.5996339458195,39.599634269682,39.5996345376575,39.5996344242484,39.5996356578766,39.5996355765407,39.5996360777074,39.5996367181767,39.5996363069682,-550000
2.10027777777778,64.9992237714884,29.9999789619204,29.9999841604839,29.9999838584243,29.9999863736163,29.9999883668877,29.9999901140089,29.9999919674615,29.9999938829486,29.9999974463914,29.9999952392278,29.9999942797017,29.9999917996922,29.9999875331505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006807567737,39.5996318943726,39.59963353523,39.5996335396851,39.5996341176774,39.5996345716352,39.5996348949441,39.5996351624615,39.5996350492462,39.5996362807654,39.5996361995686,39.5996366998785,39.5996373392528,39.5996369287473,-550000
2.10055555555556,64.9992250985524,29.9999789978876,29.9999841875634,29.9999838860202,29.9999863969122,29.9999883867759,29.9999901309101,29.9999919811941,29.9999938934063,29.9999974507571,29.9999952473669,29.9999942894812,29.9999918137116,29.999987554464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006809740186,39.5996325236955,39.5996341617477,39.5996341661952,39.5996347431993,39.5996351963811,39.5996355191372,39.5996357861972,39.5996356731755,39.5996369025893,39.5996368215313,39.5996373209859,39.5996379592671,39.5996375494635,-550000
2.10083333333333,64.9992264233477,29.9999790337932,29.9999842145967,29.999983913569,29.9999864201683,29.9999884066301,29.9999901477825,29.9999919949032,29.9999939038463,29.9999974551152,29.999995255492,29.999994299244,29.999991827707,29.9999875757411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006811908921,39.5996331519425,39.5996347871943,39.5996347916341,39.5996353676519,39.5996358200589,39.5996361422632,39.5996364088667,39.5996362960382,39.5996375233501,39.5996374424307,39.5996379410314,39.5996385782215,39.5996381691184,-550000
2.10111111111111,64.999227745878,29.9999790696375,29.9999842415837,29.9999839410707,29.9999864433846,29.9999884264503,29.999990164626,29.9999920085888,29.9999939142683,29.999997459466,29.9999952636033,29.9999943089901,29.9999918416785,29.9999875969819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006814073948,39.5996337791155,39.5996354115716,39.5996354160039,39.5996359910368,39.5996364426704,39.5996367643238,39.5996370304716,39.599636917836,39.5996381430497,39.5996380622686,39.5996385600169,39.5996391961177,39.599638787714,-550000
2.10138888888889,64.9992290661473,29.9999791054204,29.9999842685246,29.9999839685253,29.9999864665613,29.9999884462367,29.9999901814408,29.9999920222511,29.9999939246726,29.9999974638092,29.9999952717007,29.9999943187196,29.9999918556261,29.9999876181863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006816235274,39.5996344052162,39.5996360348814,39.5996360393061,39.599636613356,39.5996370642175,39.599637385321,39.5996376510137,39.5996375385707,39.5996387616898,39.5996386810469,39.5996391779442,39.5996398129575,39.599639405252,-550000
2.10166666666667,64.9992303841594,29.9999791411422,29.9999842954195,29.999983995933,29.9999864896983,29.9999884659892,29.9999901982267,29.99999203589,29.999993935059,29.9999974681451,29.9999952797843,29.9999943284324,29.9999918695499,29.9999876393544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006818392905,39.5996350302465,39.5996366571257,39.5996366615428,39.5996372346113,39.599637684702,39.5996380052566,39.599638270495,39.5996381582443,39.5996393792723,39.5996392987672,39.5996397948151,39.5996404287427,39.5996400217343,-550000
2.10194444444444,64.9992316999183,29.999979176803,29.9999843222683,29.9999840232939,29.9999865127958,29.999988485708,29.999990214984,29.9999920495055,29.9999939454278,29.9999974724736,29.999995287854,29.9999943381286,29.9999918834498,29.9999876604864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006820546847,39.5996356542083,39.5996372783061,39.5996372827157,39.5996378548045,39.5996383041257,39.5996386241322,39.5996388889173,39.5996387768584,39.5996399957989,39.5996399154315,39.5996404106313,39.5996410434752,39.5996406371626,-550000
2.10222222222222,64.9992330134276,29.9999792124027,29.9999843490713,29.999984050608,29.9999865358537,29.999988505393,29.9999902317127,29.9999920630978,29.9999939557787,29.9999974767946,29.99999529591,29.9999943478082,29.999991897326,29.9999876815822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006822697107,39.5996362771033,39.5996378984246,39.5996379028266,39.5996384739374,39.5996389224904,39.5996392419499,39.5996395062822,39.5996393944149,39.5996406112716,39.5996405310415,39.5996410253948,39.5996416571567,39.5996412515387,-550000
2.1025,64.9992343246914,29.9999792479416,29.9999843758284,29.9999840778754,29.9999865588723,29.9999885250444,29.9999902484127,29.9999920766669,29.999993966112,29.9999974811083,29.9999953039521,29.9999943574713,29.9999919111785,29.999987702642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006824843691,39.5996368989334,39.5996385174829,39.5996385218774,39.5996390920117,39.5996395397979,39.5996398587113,39.5996401225917,39.5996400109157,39.599641225692,39.5996411455991,39.5996416391072,39.5996422697891,39.5996418648645,-550000
2.10277777777778,64.9992356337134,29.9999792834198,29.9999844025398,29.9999841050961,29.9999865818515,29.9999885446622,29.9999902650842,29.9999920902128,29.9999939764276,29.9999974854145,29.9999953119806,29.9999943671178,29.9999919250073,29.9999877236658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006826986604,39.5996375197004,39.5996391354828,39.5996391398698,39.5996397090295,39.5996401560501,39.5996404744182,39.5996407378476,39.5996406263625,39.599641839062,39.599641759106,39.5996422517704,39.5996428813741,39.5996424771418,-550000
2.10305555555556,64.9992369404974,29.9999793188373,29.9999844292055,29.9999841322704,29.9999866047914,29.9999885642464,29.9999902817272,29.9999921037355,29.9999939867256,29.9999974897135,29.9999953199953,29.9999943767479,29.9999919388124,29.9999877446536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006829125855,39.5996381394062,39.5996397524262,39.5996397568057,39.5996403249923,39.5996407712487,39.5996410890726,39.5996413520516,39.5996412407571,39.5996424513833,39.5996423715641,39.5996428633862,39.5996434919135,39.5996430883723,-550000
2.10333333333333,64.9992382450474,29.9999793541942,29.9999844558257,29.9999841593981,29.9999866276921,29.9999885837972,29.9999902983417,29.999992117235,29.999993997006,29.9999974940051,29.9999953279962,29.9999943863615,29.999991952594,29.9999877656056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006831261448,39.5996387580525,39.5996403683149,39.5996403726869,39.5996409399022,39.5996413853956,39.5996417026761,39.5996419652055,39.5996418541013,39.5996430626578,39.5996429829751,39.5996434739564,39.5996441014092,39.5996436985578,-550000
2.10361111111111,64.999239547367,29.9999793894907,29.9999844824003,29.9999841864795,29.9999866505537,29.9999886033146,29.9999903149278,29.9999921307116,29.9999940072688,29.9999974982893,29.9999953359836,29.9999943959587,29.999991966352,29.9999877865217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00683339339,39.5996393756411,39.5996409831506,39.5996409875151,39.5996415537607,39.5996419984925,39.5996423152306,39.5996425773112,39.5996424663969,39.5996436728873,39.5996435933408,39.5996440834827,39.5996447098628,39.5996443077002,-550000
2.10388888888889,64.9992408474602,29.9999794247268,29.9999845089295,29.9999842135146,29.9999866733761,29.9999886227986,29.9999903314856,29.999992144165,29.9999940175141,29.9999975025662,29.9999953439572,29.9999944055394,29.9999919800864,29.9999878074021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006835521687,39.5996399921739,39.5996415969352,39.5996416012923,39.5996421665698,39.5996426105413,39.5996429267379,39.5996431883704,39.5996430776457,39.5996442820735,39.599644202663,39.5996446919669,39.5996453172762,39.5996449158011,-550000
2.10416666666667,64.9992421453307,29.9999794599028,29.9999845354133,29.9999842405035,29.9999866961596,29.9999886422492,29.9999903480151,29.9999921575955,29.9999940277418,29.9999975068358,29.9999953519173,29.9999944151038,29.9999919937974,29.9999878282467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006837646345,39.5996406076527,39.5996422096704,39.5996422140201,39.5996427783312,39.5996432215437,39.5996435371997,39.5996437983849,39.5996436878496,39.5996448902183,39.5996448109435,39.5996452994109,39.5996459236512,39.5996455228625,-550000
2.10444444444444,64.9992434409823,29.9999794950185,29.9999845618519,29.9999842674463,29.9999867189041,29.9999886616667,29.9999903645163,29.999992171003,29.9999940379521,29.9999975110981,29.9999953598637,29.9999944246518,29.999992007485,29.9999878490558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006839767372,39.5996412220792,39.5996428213582,39.5996428257004,39.5996433890467,39.5996438315015,39.5996441466179,39.5996444073566,39.5996442970102,39.5996454973233,39.5996454181841,39.5996459058164,39.5996465289895,39.5996461288859,-550000
2.10472222222222,64.9992447344189,29.9999795300743,29.9999845882453,29.9999842943429,29.9999867416097,29.9999886810509,29.9999903809893,29.9999921843876,29.9999940481449,29.9999975153531,29.9999953677965,29.9999944341835,29.9999920211491,29.9999878698292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006841884772,39.5996418354553,39.5996434320001,39.5996434363349,39.5996439987182,39.5996444404166,39.5996447549942,39.5996450152871,39.5996449051294,39.5996461033904,39.5996460243865,39.5996465111852,39.5996471332929,39.5996467338734,-550000
2.105,64.9992460256441,29.9999795650701,29.9999846145935,29.9999843211936,29.9999867642765,29.999988700402,29.9999903974341,29.9999921977493,29.9999940583202,29.9999975196009,29.9999953757158,29.9999944436989,29.9999920347899,29.9999878905672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006843998552,39.5996424477828,39.5996440415981,39.5996440459255,39.5996446073473,39.5996450482906,39.5996453623304,39.5996456221783,39.599645512209,39.5996467084214,39.5996466295526,39.599647115519,39.5996477365631,39.5996473378265,-550000
2.10527777777778,64.9992473146618,29.9999796000061,29.9999846408967,29.9999843479984,29.9999867869045,29.99998871972,29.9999904138508,29.9999922110881,29.9999940684782,29.9999975238414,29.9999953836215,29.9999944531981,29.9999920484074,29.9999879112697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006846108718,39.5996430590634,39.5996446501539,39.5996446544739,39.5996452149359,39.5996456551253,39.5996459686283,39.599646228032,39.5996461182506,39.599647312418,39.599647233684,39.5996477188197,39.599648338802,39.5996479407471,-550000
2.10555555555556,64.9992486014758,29.9999796348823,29.9999846671549,29.9999843747574,29.9999868094939,29.999988739005,29.9999904302395,29.9999922244042,29.9999940786188,29.9999975280746,29.9999953915137,29.999994462681,29.9999920620015,29.9999879319368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006848215277,39.5996436692989,39.5996452576694,39.5996452619819,39.5996458214858,39.5996462609226,39.5996465738896,39.5996468328499,39.5996467232562,39.599647915382,39.5996478367826,39.5996483210889,39.5996489400113,39.5996485426369,-550000
2.10583333333333,64.9992498860899,29.9999796696989,29.9999846933683,29.9999844014706,29.9999868320446,29.999988758257,29.9999904466001,29.9999922376975,29.9999940887421,29.9999975323006,29.9999953993925,29.9999944721477,29.9999920755725,29.9999879525686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006850318235,39.5996442784912,39.5996458641462,39.5996458684514,39.5996464269987,39.5996468656843,39.5996471781162,39.5996474366337,39.5996473272274,39.5996485173152,39.5996484388502,39.5996489223285,39.5996495401928,39.5996491434977,-550000
2.10611111111111,64.9992511685077,29.999979704456,29.9999847195368,29.9999844281382,29.9999868545568,29.9999887774761,29.9999904629328,29.9999922509681,29.9999940988481,29.9999975365194,29.9999954072577,29.9999944815982,29.9999920891202,29.9999879731651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006852417597,39.599644886642,39.5996464695861,39.599646473884,39.5996470314764,39.599647469412,39.5996477813098,39.5996480393854,39.5996479301661,39.5996491182193,39.5996490398884,39.5996495225402,39.5996501393482,39.5996497433313,-550000
2.10638888888889,64.999252448733,29.9999797391537,29.9999847456606,29.9999844547601,29.9999868770305,29.9999887966623,29.9999904792375,29.9999922642159,29.9999941089368,29.9999975407309,29.9999954151095,29.9999944910325,29.9999921026448,29.9999879937263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00685451337,39.5996454937531,39.599647073991,39.5996470782815,39.5996476349206,39.5996480721076,39.5996483834722,39.5996486411065,39.599648532074,39.5996497180961,39.5996496398991,39.5996501217257,39.5996507374793,39.5996503421394,-550000
2.10666666666667,64.9992537267697,29.9999797737921,29.9999847717397,29.9999844813366,29.9999868994658,29.9999888158157,29.9999904955144,29.9999922774412,29.9999941190082,29.9999975449353,29.9999954229479,29.9999945004507,29.9999921161463,29.9999880142525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00685660556,39.5996460998263,39.5996476773626,39.5996476816457,39.5996482373333,39.5996486737728,39.5996489846051,39.599649241799,39.5996491329528,39.5996503169473,39.599650238884,39.5996507198869,39.5996513345877,39.5996509399237,-550000
2.10694444444444,64.9992550026214,29.9999798083712,29.9999847977742,29.9999845078676,29.9999869218627,29.9999888349364,29.9999905117634,29.9999922906438,29.9999941290625,29.9999975491325,29.9999954307729,29.9999945098528,29.9999921296247,29.9999880347435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006858694174,39.5996467048633,39.5996482797026,39.5996482839785,39.599648838716,39.5996492744094,39.5996495847103,39.5996498414645,39.5996497328044,39.5996509147747,39.5996508368449,39.5996513170254,39.5996519306754,39.5996515366861,-550000
2.10722222222222,64.9992562762919,29.9999798428913,29.9999848237643,29.9999845343532,29.9999869442214,29.9999888540244,29.9999905279847,29.9999923038238,29.9999941390995,29.9999975533224,29.9999954385845,29.9999945192389,29.99999214308,29.9999880551995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006860779216,39.5996473088659,39.5996488810129,39.5996488852815,39.5996494390706,39.5996498740191,39.5996501837895,39.5996504401048,39.5996503316305,39.59965151158,39.5996514337835,39.5996519131431,39.599652525744,39.5996521324283,-550000
2.1075,64.9992575477848,29.9999798773523,29.9999848497099,29.9999845607936,29.9999869665418,29.9999888730798,29.9999905441782,29.9999923169813,29.9999941491194,29.9999975575053,29.9999954463828,29.9999945286089,29.9999921565123,29.9999880756206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006862860694,39.599647911836,39.5996494812952,39.5996494855564,39.5996500383988,39.5996504726037,39.5996507818445,39.5996510377216,39.5996509294328,39.5996521073651,39.5996520297015,39.5996525082417,39.5996531197952,39.5996527271519,-550000
2.10777777777778,64.999258817104,29.9999799117544,29.9999848756111,29.9999845871888,29.9999869888241,29.9999888921026,29.9999905603441,29.9999923301164,29.9999941591221,29.999997561681,29.9999954541677,29.9999945379629,29.9999921699217,29.9999880960067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006864938614,39.5996485137751,39.5996500805512,39.5996500848052,39.5996506367024,39.599651070165,39.5996513788771,39.5996516343167,39.5996515262131,39.5996527021316,39.5996526246008,39.5996531023228,39.5996537128309,39.5996533208588,-550000
2.10805555555556,64.9992600842531,29.9999799460977,29.9999849014681,29.9999846135388,29.9999870110682,29.9999889110929,29.9999905764823,29.9999923432289,29.9999941691078,29.9999975658495,29.9999954619393,29.9999945473009,29.9999921833081,29.999988116358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006867012981,39.5996491146852,39.5996506787827,39.5996506830294,39.5996512339831,39.5996516667047,39.599651974889,39.599652229892,39.5996521219731,39.5996532958812,39.599653218483,39.5996536953883,39.5996543048526,39.5996539135507,-550000
2.10833333333333,64.9992613492359,29.9999799803822,29.9999849272808,29.9999846398438,29.9999870332743,29.9999889300507,29.9999905925929,29.9999923563191,29.9999941790764,29.9999975700109,29.9999954696977,29.9999945566229,29.9999921966717,29.9999881366745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006869083801,39.599649714568,39.5996512759915,39.5996512802309,39.5996518302427,39.5996522622245,39.599652569882,39.5996528244489,39.5996527167146,39.5996538886158,39.5996538113499,39.5996542874399,39.5996548958623,39.5996545052293,-550000
2.10861111111111,64.999262612056,29.9999800146082,29.9999849530494,29.9999846661039,29.9999870554425,29.9999889489761,29.999990608676,29.9999923693868,29.9999941890279,29.9999975741652,29.9999954774427,29.999994565929,29.9999922100124,29.9999881569562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006871151082,39.5996503134252,39.5996518721793,39.5996518764115,39.5996524254829,39.5996528567262,39.5996531638577,39.5996534179895,39.5996533104393,39.599654480337,39.5996544032032,39.5996548784793,39.5996554858615,39.5996550958964,-550000
2.10888888888889,64.9992638727172,29.9999800487756,29.999984978774,29.999984692319,29.9999870775728,29.9999889678691,29.9999906247316,29.9999923824323,29.9999941989624,29.9999975783124,29.9999954851745,29.9999945752191,29.9999922233303,29.9999881772033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006873214828,39.5996509112586,39.5996524673478,39.5996524715727,39.5996530197055,39.5996534502115,39.599653756818,39.5996540105153,39.599653903149,39.5996550710466,39.5996549940447,39.5996554685082,39.5996560748521,39.5996556855537,-550000
2.10916666666667,64.9992651312231,29.9999800828847,29.9999850044546,29.9999847184893,29.9999870996652,29.9999889867298,29.9999906407597,29.9999923954554,29.99999420888,29.9999975824525,29.9999954928932,29.9999945844934,29.9999922366254,29.9999881974158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006875275046,39.5996515080699,39.5996530614988,39.5996530657165,39.5996536129122,39.5996540426822,39.5996543487645,39.5996546020281,39.5996544948453,39.5996556607464,39.5996555838761,39.5996560575285,39.5996566628357,39.5996562742028,-550000
2.10944444444444,64.9992663875774,29.9999801169354,29.9999850300913,29.9999847446149,29.9999871217199,29.9999890055583,29.9999906567604,29.9999924084563,29.9999942187806,29.9999975865856,29.9999955005986,29.9999945937519,29.9999922498978,29.9999882175937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006877331742,39.5996521038609,39.5996536546341,39.5996536588446,39.5996542051048,39.5996546341401,39.5996549396991,39.5996551925296,39.5996550855301,39.5996562494379,39.5996561726991,39.5996566455417,39.5996572498141,39.5996568618456,-550000
2.10972222222222,64.9992676417839,29.9999801509279,29.9999850556842,29.9999847706958,29.9999871437368,29.9999890243547,29.9999906727338,29.9999924214349,29.9999942286642,29.9999975907115,29.9999955082908,29.9999946029945,29.9999922631476,29.9999882377371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006879384921,39.5996526986333,39.5996542467553,39.5996542509586,39.5996547962849,39.5996552245867,39.5996555296233,39.5996557820217,39.5996556752051,39.599656837123,39.5996567605154,39.5996572325496,39.599657835789,39.5996574484838,-550000
2.11,64.9992688938461,29.9999801848623,29.9999850812333,29.9999847967321,29.9999871657162,29.9999890431188,29.9999906886799,29.9999924343913,29.999994238531,29.9999975948305,29.9999955159699,29.9999946122213,29.9999922763746,29.9999882578461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006881434591,39.5996532923889,39.5996548378642,39.5996548420603,39.5996553864543,39.5996558140239,39.599656118539,39.5996563705059,39.5996562638719,39.5996574238034,39.5996573473267,39.599657818554,39.5996584207621,39.599658034119,-550000
2.11027777777778,64.9992701437678,29.9999802187387,29.9999851067387,29.9999848227239,29.9999871876579,29.9999890618509,29.9999907045987,29.9999924473256,29.9999942483809,29.9999975989423,29.9999955236358,29.9999946214323,29.9999922895791,29.9999882779207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006883480756,39.5996538851294,39.5996554279625,39.5996554321514,39.5996559756148,39.5996564024534,39.5996567064479,39.599656957984,39.5996568515324,39.5996580094808,39.5996579331349,39.5996584035566,39.5996590047351,39.599658618753,-550000
2.11055555555556,64.9992713915525,29.9999802525571,29.9999851322005,29.9999848486713,29.9999872095621,29.999989080551,29.9999907204903,29.9999924602378,29.9999942582139,29.9999976030472,29.9999955312887,29.9999946306276,29.9999923027609,29.9999882979609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006885523423,39.5996544768565,39.599656017052,39.5996560212338,39.599656563768,39.5996569898769,39.5996572933517,39.5996575444577,39.5996574381881,39.599658594157,39.5996585179415,39.599658987559,39.5996595877097,39.5996592023876,-550000
2.11083333333333,64.999272637204,29.9999802863178,29.9999851576188,29.9999848745743,29.9999872314289,29.9999890992191,29.9999907363547,29.9999924731279,29.9999942680302,29.999997607145,29.9999955389285,29.9999946398072,29.9999923159203,29.9999883179669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006887562598,39.599655067572,39.5996566051344,39.599656609309,39.5996571509157,39.5996575762961,39.5996578792521,39.5996581299289,39.5996580238409,39.5996591778335,39.5996591017484,39.5996595705629,39.5996601696877,39.5996597850243,-550000
2.11111111111111,64.9992738807259,29.9999803200207,29.9999851829936,29.999984900433,29.9999872532583,29.9999891178553,29.999990752192,29.999992485996,29.9999942778296,29.9999976112358,29.9999955465552,29.9999946489711,29.9999923290571,29.9999883379388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006889598287,39.5996556572776,39.5996571922113,39.5996571963788,39.5996577370596,39.5996581617128,39.5996584641508,39.5996587143991,39.5996586084925,39.5996597605122,39.5996596845572,39.5996601525702,39.5996607506707,39.5996603666649,-550000
2.11138888888889,64.9992751221219,29.999980353666,29.9999852083251,29.9999849262475,29.9999872750504,29.9999891364596,29.9999907680022,29.9999924988421,29.9999942876123,29.9999976153196,29.9999955541689,29.9999946581193,29.9999923421715,29.9999883578764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006891630495,39.599656245975,39.5996577782846,39.599657782445,39.5996583222014,39.5996587461286,39.5996590480496,39.59965929787,39.5996591921445,39.5996603421947,39.5996602663695,39.5996607335825,39.5996613306605,39.5996609473112,-550000
2.11166666666667,64.9992763613955,29.9999803872538,29.9999852336132,29.9999849520179,29.9999872968052,29.9999891550321,29.9999907837854,29.9999925116662,29.9999942973783,29.9999976193965,29.9999955617695,29.9999946672518,29.9999923552635,29.99998837778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006893659229,39.599656833666,39.599658363356,39.5996583675092,39.5996589063429,39.5996593295453,39.5996596309502,39.5996598803435,39.5996597747987,39.5996609228828,39.5996608471872,39.5996613136014,39.5996619096587,39.5996615269647,-550000
2.11194444444444,64.9992775985504,29.9999804207842,29.9999852588582,29.9999849777443,29.9999873185229,29.9999891735729,29.9999907995416,29.9999925244684,29.9999943071276,29.9999976234664,29.9999955693572,29.9999946763688,29.9999923683331,29.9999883976496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006895684495,39.5996574203523,39.5996589474271,39.5996589515732,39.5996594894857,39.5996599119646,39.5996602128542,39.5996604618211,39.5996603564568,39.5996615025781,39.5996614270119,39.5996618926288,39.599662487667,39.5996621056273,-550000
2.11222222222222,64.9992788335903,29.9999804542572,29.9999852840599,29.9999850034266,29.9999873402034,29.999989192082,29.9999908152709,29.9999925372487,29.9999943168602,29.9999976275293,29.9999955769319,29.9999946854702,29.9999923813803,29.9999884174852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006897706299,39.5996580060355,39.5996595304996,39.5996595346387,39.5996600716315,39.5996604933882,39.5996607937633,39.5996610423046,39.5996609371204,39.5996620812823,39.5996620058454,39.5996624706662,39.5996630646871,39.5996626833006,-550000
2.1125,64.9992800665187,29.9999804876731,29.9999853092186,29.9999850290651,29.9999873618468,29.9999892105594,29.9999908309733,29.9999925500071,29.9999943265762,29.9999976315853,29.9999955844936,29.999994694556,29.9999923944052,29.9999884372868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006899724646,39.5996585907175,39.5996601125753,39.5996601167073,39.5996606527821,39.5996610738177,39.5996613736794,39.5996616217958,39.5996615167914,39.5996626589972,39.5996625836892,39.5996630477154,39.5996636407208,39.5996632599863,-550000
2.11277777777778,64.9992812973393,29.9999805210318,29.9999853343343,29.9999850546597,29.9999873834532,29.9999892290052,29.9999908466488,29.9999925627438,29.9999943362756,29.9999976356343,29.9999955920424,29.9999947036262,29.9999924074079,29.9999884570547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006901739542,39.5996591743998,39.5996606936559,39.5996606977808,39.5996612329391,39.599661653255,39.599661952604,39.5996622002962,39.5996620954713,39.5996632357244,39.5996631605452,39.5996636237781,39.5996642157697,39.5996638356861,-550000
2.11305555555556,64.9992825260556,29.9999805543334,29.999985359407,29.9999850802105,29.9999874050227,29.9999892474195,29.9999908622976,29.9999925754586,29.9999943459584,29.9999976396764,29.9999955995783,29.999994712681,29.9999924203883,29.9999884767887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006903750994,39.5996597570843,39.5996612737431,39.599661277861,39.5996618121044,39.5996622317016,39.5996625305388,39.5996627778076,39.599662673162,39.5996638114657,39.599663736415,39.5996641988559,39.5996647898354,39.5996644104016,-550000
2.11333333333333,64.9992837526713,29.9999805875782,29.9999853844368,29.9999851057177,29.9999874265554,29.9999892658023,29.9999908779196,29.9999925881518,29.9999943556246,29.9999976437116,29.9999956071013,29.9999947217203,29.9999924333466,29.999988496489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006905759007,39.5996603387727,39.5996618528385,39.5996618569494,39.5996623902794,39.5996628091593,39.5996631074856,39.5996633543317,39.599663249865,39.5996643862226,39.5996643113002,39.5996647729506,39.5996653629197,39.5996649841346,-550000
2.11361111111111,64.9992849771899,29.999980620766,29.9999854094239,29.9999851311813,29.9999874480512,29.9999892841537,29.9999908935148,29.9999926008232,29.9999943652743,29.9999976477399,29.9999956146115,29.9999947307441,29.9999924462827,29.9999885161556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006907763587,39.5996609194665,39.5996624309439,39.5996624350477,39.599662967466,39.5996633856298,39.5996636834461,39.5996639298701,39.599663825582,39.5996649599969,39.5996648852026,39.5996653460637,39.5996659350243,39.5996655568868,-550000
2.11388888888889,64.999286199615,29.9999806538972,29.9999854343683,29.9999851566013,29.9999874695102,29.9999893024738,29.9999909090835,29.999992613473,29.9999943749076,29.9999976517614,29.9999956221088,29.9999947397525,29.9999924591966,29.9999885357886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00690976474,39.5996614991676,39.599663008061,39.5996630121578,39.5996635436658,39.5996639611147,39.5996642584219,39.5996645044246,39.5996644003148,39.5996655327903,39.5996654581239,39.5996659181971,39.5996665061508,39.5996661286597,-550000
2.11416666666667,64.9992874199503,29.9999806869717,29.99998545927,29.9999851819779,29.9999874909326,29.9999893207625,29.9999909246255,29.9999926261011,29.9999943845243,29.9999976557759,29.9999956295933,29.9999947487456,29.9999924720885,29.999988555388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006911762471,39.5996620778776,39.5996635841914,39.5996635882812,39.5996641188806,39.5996645356158,39.5996648324147,39.5996650779969,39.599664974065,39.5996661046044,39.5996660300657,39.5996664893523,39.5996670763009,39.5996666994551,-550000
2.11444444444444,64.9992886381992,29.9999807199897,29.9999854841291,29.9999852073111,29.9999875123184,29.9999893390199,29.9999909401409,29.9999926387076,29.9999943941246,29.9999976597836,29.999995637065,29.9999947577232,29.9999924849584,29.9999885749539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006913756787,39.5996626555983,39.5996641593368,39.5996641634196,39.5996646931119,39.5996651091347,39.5996654054261,39.5996656505885,39.5996655468343,39.599666675441,39.5996666010297,39.5996670595311,39.5996676454762,39.5996672692747,-550000
2.11472222222222,64.9992898543654,29.9999807529512,29.9999855089457,29.999985232601,29.9999875336676,29.9999893572461,29.9999909556298,29.9999926512926,29.9999944037085,29.9999976637844,29.999995644524,29.9999947666855,29.9999924978063,29.9999885944864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006915747694,39.5996632323313,39.599664733499,39.5996647375748,39.5996652663615,39.5996656816731,39.599665977458,39.5996662222012,39.5996661186244,39.5996672453016,39.5996671710175,39.5996676287351,39.5996682136784,39.5996678381201,-550000
2.115,64.9992910684524,29.9999807858564,29.99998553372,29.9999852578476,29.9999875549802,29.9999893754412,29.9999909710922,29.9999926638561,29.999994413276,29.9999976677784,29.9999956519701,29.9999947756324,29.9999925106321,29.9999886139855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006917735197,39.5996638080782,39.5996653066796,39.5996653107484,39.5996658386311,39.5996662532326,39.5996665485119,39.5996667928367,39.599666689437,39.599667814188,39.5996677400309,39.599668196966,39.5996687809093,39.5996684059931,-550000
2.11527777777778,64.9992922804637,29.9999808187053,29.9999855584518,29.9999852830511,29.9999875762565,29.9999893936051,29.9999909865282,29.9999926763981,29.9999944228272,29.9999976717656,29.9999956594036,29.9999947845641,29.9999925234361,29.9999886334512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006919719303,39.5996643828409,39.5996658788802,39.5996658829421,39.5996664099223,39.599666823815,39.5996671185895,39.5996673624966,39.5996672592737,39.5996683821018,39.5996683080715,39.5996687642254,39.5996693471704,39.5996689728951,-550000
2.11555555555556,64.999293490403,29.9999808514981,29.9999855831414,29.9999853082115,29.9999875974964,29.999989411738,29.9999910019378,29.9999926889187,29.999994432362,29.9999976757459,29.9999956668243,29.9999947934805,29.9999925362182,29.9999886528837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006921700016,39.599664956621,39.5996664501026,39.5996664541576,39.5996669802369,39.599667393422,39.5996676876925,39.5996679311826,39.5996678281362,39.5996689490447,39.5996688751409,39.599669330515,39.5996699124634,39.599669538828,-550000
2.11583333333333,64.9992946982737,29.9999808842348,29.9999856077887,29.9999853333289,29.9999876187,29.9999894298399,29.9999910173211,29.9999927014178,29.9999944418805,29.9999976797195,29.9999956742324,29.9999948023817,29.9999925489784,29.9999886722829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006923677343,39.5996655294201,39.5996670203485,39.5996670243965,39.5996675495764,39.5996679620552,39.5996682558226,39.5996684988964,39.5996683960262,39.5996695150183,39.5996694412409,39.5996698958365,39.59967047679,39.5996701037934,-550000
2.11611111111111,64.9992959040795,29.9999809169155,29.999985632394,29.9999853584033,29.9999876398673,29.9999894479109,29.999991032678,29.9999927138956,29.9999944513827,29.9999976836862,29.9999956816278,29.9999948112676,29.9999925617168,29.999988691649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006925651289,39.5996661012399,39.5996675896194,39.5996675936605,39.5996681179426,39.5996685297161,39.5996688229813,39.5996690656396,39.5996689629452,39.5996700800244,39.5996700063731,39.5996704601915,39.5996710401518,39.5996706677928,-550000
2.11638888888889,64.9992971078237,29.9999809495403,29.9999856569571,29.9999853834349,29.9999876609984,29.999989465951,29.9999910480087,29.9999927263521,29.9999944608687,29.9999976876462,29.9999956890106,29.9999948201383,29.9999925744334,29.999988710982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006927621861,39.5996666720821,39.5996681579171,39.5996681619513,39.599668685337,39.5996690964066,39.5996693891705,39.5996696314139,39.5996695288951,39.5996706440644,39.5996705705391,39.5996710235817,39.5996716025505,39.5996712308281,-550000
2.11666666666667,64.99929830951,29.9999809821094,29.9999856814783,29.9999854084237,29.9999876820934,29.9999894839602,29.9999910633132,29.9999927387872,29.9999944703385,29.9999976915994,29.9999956963807,29.9999948289939,29.9999925871283,29.9999887302819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006929589064,39.5996672419485,39.5996687252433,39.5996687292705,39.5996692517615,39.5996696621283,39.5996699543916,39.5996701962209,39.5996700938774,39.5996712071403,39.5996711337406,39.5996715860087,39.5996721639876,39.5996717929008,-550000
2.11694444444444,64.9992995091418,29.9999810146228,29.9999857059575,29.9999854333697,29.9999877031524,29.9999895019386,29.9999910785916,29.9999927512012,29.9999944797921,29.9999976955458,29.9999957037382,29.9999948378344,29.9999925998015,29.9999887495488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006931552904,39.5996678108406,39.5996692915995,39.5996692956199,39.5996698172176,39.5996702268828,39.5996705186465,39.5996707600624,39.5996706578938,39.5996717692534,39.5996716959793,39.5996721474741,39.599672724465,39.5996723540125,-550000
2.11722222222222,64.9993007067228,29.9999810470806,29.9999857303949,29.9999854582731,29.9999877241753,29.9999895198863,29.9999910938438,29.9999927635938,29.9999944892296,29.9999976994855,29.9999957110832,29.9999948466597,29.999992612453,29.9999887687828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006933513386,39.59966837876,39.5996698569874,39.599669861001,39.5996703817069,39.5996707906718,39.5996710819367,39.5996713229399,39.599671220946,39.5996723304056,39.5996722572567,39.5996727079796,39.5996732839841,39.599672914165,-550000
2.1175,64.9993019022563,29.999981079483,29.9999857547906,29.999985483134,29.9999877451623,29.9999895378033,29.9999911090699,29.9999927759653,29.9999944986509,29.9999977034185,29.9999957184156,29.9999948554699,29.9999926250829,29.9999887879839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006935470517,39.5996689457086,39.5996704214088,39.5996704254155,39.5996709452312,39.599671353497,39.5996716442639,39.599671884855,39.5996717830355,39.5996728905983,39.5996728175745,39.5996732675269,39.5996738425467,39.5996734733598,-550000
2.11777777777778,64.9993030957459,29.9999811118299,29.9999857791445,29.9999855079523,29.9999877661134,29.9999895556897,29.99999112427,29.9999927883157,29.9999945080561,29.9999977073447,29.9999957257354,29.9999948642651,29.9999926376912,29.9999888071522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006937424302,39.5996695116879,39.5996709848652,39.599670988865,39.5996715077921,39.5996719153599,39.5996722056297,39.5996724458095,39.5996723441641,39.5996734498334,39.5996733769345,39.5996738261176,39.5996744001543,39.5996740315986,-550000
2.11805555555556,64.9993042871951,29.9999811441215,29.9999858034567,29.9999855327282,29.9999877870287,29.9999895735455,29.9999911394441,29.9999928006449,29.9999945174452,29.9999977112642,29.9999957330428,29.9999948730452,29.999992650278,29.9999888262877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006939374746,39.5996700766995,39.5996715473583,39.5996715513513,39.5996720693912,39.5996724762622,39.5996727660358,39.599673005805,39.5996729043333,39.5996740081124,39.5996739353381,39.5996743837533,39.5996749568086,39.599674588883,-550000
2.11833333333333,64.9993054766073,29.999981176358,29.9999858277274,29.9999855574617,29.9999878079083,29.9999895913708,29.9999911545923,29.999992812953,29.9999945268182,29.9999977151771,29.9999957403376,29.9999948818104,29.9999926628432,29.9999888453905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006941321856,39.5996706407453,39.5996721088898,39.599672112876,39.5996726300303,39.5996730362056,39.5996733254838,39.5996735648431,39.5996734635449,39.599674565437,39.5996744927871,39.5996749404357,39.5996755125113,39.5996751452147,-550000
2.11861111111111,64.9993066639861,29.9999812085393,29.9999858519567,29.999985582153,29.9999878287521,29.9999896091656,29.9999911697146,29.9999928252401,29.9999945361753,29.9999977190832,29.99999574762,29.9999948905605,29.9999926753869,29.9999888644606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006943265637,39.5996712038267,39.5996726694613,39.5996726734406,39.5996731897108,39.5996735951918,39.5996738839754,39.5996741229255,39.5996740218005,39.5996751218087,39.599675049283,39.5996754961664,39.5996760672639,39.5996757005952,-550000
2.11888888888889,64.9993078493349,29.9999812406656,29.9999858761445,29.9999856068021,29.9999878495603,29.9999896269299,29.999991184811,29.9999928375063,29.9999945455163,29.9999977229826,29.9999957548899,29.9999948992957,29.9999926879092,29.9999888834981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006945206095,39.5996717659455,39.5996732290744,39.5996732330469,39.5996737484345,39.5996741532223,39.5996744415122,39.5996746800538,39.5996745791016,39.5996756772293,39.5996756048276,39.5996760509469,39.5996766210682,39.5996762550263,-550000
2.11916666666667,64.9993090326573,29.9999812727369,29.9999859002909,29.999985631409,29.999987870333,29.999989644664,29.9999911998817,29.9999928497514,29.9999945548414,29.9999977268754,29.9999957621474,29.999994908016,29.9999927004101,29.9999889025031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006947143236,39.5996723271032,39.5996737877308,39.5996737916965,39.599674306203,39.5996747102987,39.5996749980958,39.5996752362296,39.59967513545,39.5996762317003,39.5996761594224,39.599676604779,39.5996771739256,39.5996768085095,-550000
2.11944444444444,64.9993102139565,29.9999813047535,29.9999859243961,29.9999856559738,29.9999878910701,29.9999896623676,29.9999912149265,29.9999928619756,29.9999945641505,29.9999977307616,29.9999957693925,29.9999949167213,29.9999927128896,29.9999889214756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006949077065,39.5996728873016,39.5996743454321,39.599674349391,39.5996748630179,39.5996752664228,39.5996755537278,39.5996757914545,39.5996756908472,39.5996767852234,39.599676713069,39.5996771576643,39.5996777258378,39.5996773610465,-550000
2.11972222222222,64.9993113932362,29.9999813367153,29.99998594846,29.9999856804967,29.9999879117718,29.9999896800411,29.9999912299456,29.9999928741789,29.9999945734437,29.999997734641,29.9999957766252,29.9999949254118,29.9999927253478,29.9999889404156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006951007588,39.5996734465423,39.5996749021799,39.5996749061321,39.5996754188808,39.5996758215961,39.59967610841,39.5996763457302,39.599676245295,39.5996773378002,39.5996772657692,39.5996777096044,39.5996782768065,39.5996779126388,-550000
2.12,64.9993125704998,29.9999813686224,29.9999859724828,29.9999857049776,29.9999879324381,29.9999896976843,29.9999912449391,29.9999928863613,29.9999945827211,29.9999977385139,29.9999957838456,29.9999949340874,29.9999927377847,29.9999889593233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00695293481,39.5996740048269,39.5996754579759,39.5996754619214,39.5996759737935,39.5996763758203,39.5996766621438,39.5996768990583,39.5996767987948,39.5996778894322,39.5996778175244,39.5996782606008,39.5996788268333,39.5996784632882,-550000
2.12027777777778,64.9993137457507,29.9999814004751,29.9999859964646,29.9999857294167,29.999987953069,29.9999897152973,29.9999912599069,29.9999928985229,29.9999945919825,29.9999977423801,29.9999957910536,29.9999949427482,29.9999927502003,29.9999889781987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006954858738,39.599674562157,39.5996760128218,39.5996760167605,39.5996765277575,39.5996769290969,39.599677214931,39.5996774514405,39.5996773513484,39.5996784401212,39.5996783683363,39.5996788106552,39.5996793759197,39.5996790129961,-550000
2.12055555555556,64.9993149189923,29.9999814322732,29.9999860204053,29.9999857538139,29.9999879736647,29.9999897328803,29.9999912748492,29.9999929106637,29.9999946012282,29.9999977462398,29.9999957982493,29.9999949513941,29.9999927625947,29.9999889970418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006956779376,39.5996751185343,39.599676566719,39.599676570651,39.5996770807744,39.5996774814277,39.5996777667731,39.5996780028782,39.5996779029572,39.5996789898687,39.5996789182065,39.5996793597693,39.5996799240674,39.5996795617642,-550000
2.12083333333333,64.9993160902282,29.999981464017,29.9999860443051,29.9999857781695,29.9999879942252,29.9999897504331,29.9999912897658,29.9999929227838,29.999994610458,29.9999977500928,29.9999958054326,29.9999949600253,29.9999927749679,29.9999890158526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006958696731,39.5996756739604,39.5996771196693,39.5996771235945,39.5996776328458,39.5996780328142,39.5996783176717,39.5996785533733,39.5996784536231,39.5996795386764,39.5996794671367,39.5996799079445,39.5996804712779,39.5996801095942,-550000
2.12111111111111,64.9993172594616,29.9999814957065,29.9999860681641,29.9999858024835,29.9999880147505,29.999989767956,29.999991304657,29.9999929348831,29.9999946196721,29.9999977539392,29.9999958126037,29.9999949686417,29.99999278732,29.9999890346313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006960610808,39.599676228437,39.5996776716742,39.5996776755928,39.5996781839735,39.599678583258,39.5996788676286,39.5996791029271,39.5996790033475,39.5996800865458,39.5996800151284,39.5996804551826,39.5996810175529,39.5996806564875,-550000
2.12138888888889,64.9993184266961,29.9999815273419,29.9999860919822,29.9999858267558,29.9999880352407,29.9999897854489,29.9999913195228,29.9999929469618,29.9999946288704,29.9999977577791,29.9999958197626,29.9999949772434,29.9999927996509,29.9999890533779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006962521612,39.5996767819656,39.5996782227355,39.5996782266473,39.5996787341589,39.5996791327608,39.5996794166452,39.5996796515415,39.5996795521321,39.5996806334785,39.5996805621833,39.5996810014852,39.5996815628941,39.5996812024459,-550000
2.12166666666667,64.9993195919351,29.9999815589232,29.9999861157597,29.9999858509867,29.9999880556959,29.9999898029119,29.9999913343631,29.9999929590198,29.9999946380529,29.9999977616124,29.9999958269092,29.9999949858304,29.9999928119608,29.9999890720925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00696442915,39.5996773345479,39.5996787728546,39.5996787767597,39.5996792834037,39.5996796813242,39.5996799647232,39.5996801992179,39.5996800999785,39.5996811794762,39.5996811083029,39.5996815468538,39.5996821073028,39.5996817474709,-550000
2.12194444444444,64.999320755182,29.9999815904504,29.9999861394965,29.9999858751762,29.9999880761162,29.9999898203451,29.999991349178,29.9999929710572,29.9999946472198,29.9999977654392,29.9999958340435,29.9999949944027,29.9999928242496,29.999989090775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006966333427,39.5996778861854,39.5996793220332,39.5996793259317,39.5996798317094,39.5996802289497,39.5996805118642,39.599680745958,39.5996806468883,39.5996817245405,39.5996816534888,39.5996820912899,39.5996826507809,39.5996822915642,-550000
2.12222222222222,64.9993219164401,29.9999816219238,29.9999861631927,29.9999858993243,29.9999880965015,29.9999898377484,29.9999913639676,29.999992983074,29.999994656371,29.9999977692594,29.9999958411657,29.9999950029604,29.9999928365174,29.9999891094257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006968234448,39.5996784368799,39.599679870273,39.5996798741648,39.5996803790779,39.5996807756389,39.5996810580698,39.5996812917634,39.5996811928631,39.5996822686729,39.5996821977427,39.5996826347954,39.5996831933298,39.5996828347272,-550000
2.1225,64.9993230757129,29.9999816533434,29.9999861868484,29.9999859234311,29.9999881168519,29.999989855122,29.999991378732,29.9999929950703,29.9999946655066,29.999997773073,29.9999958482757,29.9999950115034,29.9999928487642,29.9999891280444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006970132219,39.5996789866329,39.5996804175754,39.5996804214606,39.5996809255105,39.5996813213936,39.5996816033416,39.5996818366357,39.5996817379044,39.5996828118751,39.5996827410661,39.5996831773716,39.5996837349512,39.5996833769616,-550000
2.12277777777778,64.9993242330038,29.9999816847092,29.9999862104637,29.9999859474967,29.9999881371676,29.9999898724659,29.9999913934711,29.999993007046,29.9999946746265,29.9999977768802,29.9999958553736,29.9999950200319,29.9999928609901,29.9999891466313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006972026745,39.5996795354461,39.5996809639422,39.5996809678207,39.5996814710089,39.5996818662152,39.5996821476812,39.5996823805765,39.599682282014,39.5996833541485,39.5996832834607,39.5996837190202,39.5996842756466,39.599683918269,-550000
2.12305555555556,64.9993253883161,29.9999817160215,29.9999862340386,29.9999859715211,29.9999881574486,29.9999898897801,29.9999914081849,29.9999930190013,29.9999946837308,29.9999977806808,29.9999958624593,29.9999950285457,29.9999928731951,29.9999891651864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006973918033,39.599680083321,39.5996815093749,39.5996815132468,39.5996820155747,39.5996824101054,39.5996826910902,39.5996829235873,39.5996828251933,39.5996838954949,39.5996838249279,39.5996842597429,39.5996848154176,39.599684458651,-550000
2.12333333333333,64.9993265416533,29.9999817472802,29.9999862575731,29.9999859955045,29.9999881776948,29.9999899070648,29.9999914228737,29.9999930309362,29.9999946928196,29.999997784475,29.9999958695329,29.999995037045,29.9999928853792,29.9999891837098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006975806087,39.5996806302592,39.5996820538752,39.5996820577404,39.5996825592095,39.5996829530657,39.5996832335702,39.5996834656698,39.599683367444,39.5996844359159,39.5996843654695,39.5996847995411,39.5996853542658,39.5996849981091,-550000
2.12361111111111,64.9993276930188,29.9999817784854,29.9999862810675,29.9999860194469,29.9999881979065,29.9999899243199,29.9999914375373,29.9999930428506,29.9999947018929,29.9999977882627,29.9999958765944,29.9999950455297,29.9999928975425,29.9999892022016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006977690914,39.5996811762624,39.5996825974445,39.5996826013032,39.5996831019149,39.5996834950978,39.5996837751227,39.5996840068255,39.5996839087677,39.5996849754128,39.5996849050869,39.5996853384164,39.5996858921927,39.599685536645,-550000
2.12388888888889,64.9993288424158,29.9999818096373,29.9999863045217,29.9999860433483,29.9999882180836,29.9999899415455,29.9999914521759,29.9999930547447,29.9999947109506,29.9999977920438,29.9999958836438,29.999995054,29.999992909685,29.9999892206617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006979572518,39.5996817213321,39.5996831400845,39.5996831439366,39.5996836436925,39.5996840362032,39.5996843157494,39.5996845470561,39.5996844491659,39.5996855139875,39.5996854437818,39.5996858763704,39.5996864292001,39.5996860742602,-550000
2.12416666666667,64.9993299898478,29.999981840736,29.9999863279358,29.9999860672089,29.9999882382262,29.9999899587416,29.9999914667894,29.9999930666184,29.9999947199928,29.9999977958186,29.9999958906812,29.9999950624558,29.9999929218068,29.9999892390903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006981450905,39.5996822654699,39.5996836817969,39.5996836856423,39.5996841845439,39.5996845763835,39.5996848554518,39.599685086363,39.5996849886402,39.5996860516414,39.5996859815557,39.5996864134048,39.5996869652893,39.5996866109562,-550000
2.12444444444444,64.999331135318,29.9999818717815,29.9999863513098,29.9999860910287,29.9999882583344,29.9999899759083,29.9999914813779,29.9999930784719,29.9999947290196,29.9999977995868,29.9999958977066,29.9999950708971,29.9999929339078,29.9999892574873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006983326081,39.5996828086775,39.5996842225831,39.599684226422,39.5996847244706,39.5996851156404,39.5996853942315,39.599685624748,39.5996855271923,39.5996865883761,39.5996865184103,39.5996869495211,39.5996875004621,39.5996871467348,-550000
2.12472222222222,64.99933227883,29.9999819027739,29.9999863746439,29.9999861148078,29.9999882784082,29.9999899930457,29.9999914959416,29.999993090305,29.999994738031,29.9999978033487,29.9999959047199,29.999995079324,29.9999929459881,29.9999892758529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006985198052,39.5996833509564,39.5996847624448,39.5996847662771,39.5996852634743,39.5996856539753,39.5996859320901,39.5996861622125,39.5996860648236,39.5996871241932,39.599687054347,39.5996874847208,39.5996880347199,39.5996876815973,-550000
2.125,64.999333420387,29.9999819337133,29.9999863979381,29.9999861385462,29.9999882984477,29.9999900101538,29.9999915104803,29.999993102118,29.9999947470269,29.9999978071041,29.9999959117213,29.9999950877364,29.9999929580478,29.9999892941871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006987066821,39.5996838923082,39.5996853013835,39.5996853052093,39.5996858015564,39.5996861913898,39.5996864690292,39.5996866987582,39.5996866015357,39.5996876590943,39.5996875893674,39.5996880190055,39.5996885680643,39.5996882155454,-550000
2.12527777777778,64.9993345599924,29.9999819645998,29.9999864211925,29.999986162244,29.9999883184529,29.9999900272327,29.9999915249941,29.9999931139107,29.9999947560075,29.9999978108531,29.9999959187107,29.9999950961345,29.9999929700869,29.99998931249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006988932396,39.5996844327345,39.5996858394008,39.5996858432201,39.5996863387187,39.5996867278856,39.5996870050503,39.5996872343866,39.5996871373303,39.5996881930808,39.5996881234732,39.5996885523767,39.5996891004969,39.5996887485807,-550000
2.12555555555556,64.9993356976494,29.9999819954335,29.9999864444071,29.9999861859014,29.9999883384239,29.9999900442823,29.9999915394832,29.9999931256833,29.9999947649727,29.9999978145956,29.9999959256881,29.9999951045183,29.9999929821053,29.9999893307616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006990794782,39.5996849722369,39.5996863764984,39.5996863803111,39.5996868749626,39.5996872634642,39.5996875401551,39.5996877690993,39.5996876722089,39.5996887261545,39.5996886566659,39.5996890848362,39.5996896320193,39.5996892807047,-550000
2.12583333333333,64.9993368333615,29.9999820262146,29.9999864675821,29.9999862095182,29.9999883583608,29.9999900613028,29.9999915539474,29.9999931374358,29.9999947739226,29.9999978183318,29.9999959326536,29.9999951128877,29.9999929941033,29.9999893490019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006992653983,39.5996855108169,39.5996869126777,39.5996869164839,39.5996874102897,39.5996877981271,39.599688074345,39.5996883028978,39.5996882061731,39.5996892583168,39.599689188947,39.5996896163853,39.5996901626329,39.599689811919,-550000
2.12611111111111,64.9993379671319,29.9999820569429,29.9999864907174,29.9999862330947,29.9999883782636,29.9999900782942,29.999991568387,29.9999931491682,29.9999947828572,29.9999978220616,29.9999959396072,29.9999951212428,29.9999930060807,29.9999893672111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006994510006,39.5996860484762,39.5996874479403,39.59968745174,39.5996879447016,39.599688331876,39.5996886076216,39.5996888357837,39.5996887392244,39.5996897895693,39.5996897203181,39.5996901470256,39.5996906923394,39.599690342225,-550000
2.12638888888889,64.9993390989641,29.9999820876188,29.9999865138131,29.9999862566309,29.9999883981323,29.9999900952566,29.9999915828018,29.9999931608805,29.9999947917765,29.999997825785,29.9999959465489,29.9999951295836,29.9999930180376,29.9999893853891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006996362856,39.5996865852163,39.5996879822878,39.599687986081,39.5996884781999,39.5996888647123,39.5996891399866,39.5996893677586,39.5996892713643,39.5996903199136,39.5996902507808,39.5996906767588,39.5996912211403,39.5996908716245,-550000
2.12666666666667,64.9993402288612,29.9999821182422,29.9999865368694,29.9999862801269,29.9999884179671,29.9999901121899,29.999991597192,29.9999931725728,29.9999948006806,29.999997829502,29.9999959534788,29.9999951379101,29.9999930299741,29.999989403536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006998212539,39.5996871210387,39.5996885157219,39.5996885195086,39.5996890107861,39.5996893966377,39.5996896714414,39.599689898824,39.5996898025946,39.5996908493512,39.5996907803366,39.5996912055863,39.5996917490372,39.5996914001189,-550000
2.12694444444444,64.9993413568266,29.9999821488133,29.9999865598863,29.9999863035827,29.999988437768,29.9999901290943,29.9999916115576,29.9999931842451,29.9999948095694,29.9999978332127,29.9999959603968,29.9999951462225,29.9999930418902,29.999989421652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007000059059,39.5996876559451,39.5996890482439,39.5996890520241,39.5996895424618,39.5996899276538,39.5996902019876,39.5996904289814,39.5996903329166,39.5996913778837,39.5996913089871,39.5996917335098,39.5996922760315,39.5996919277098,-550000
2.12722222222222,64.9993424828636,29.9999821793321,29.9999865828638,29.9999863269984,29.9999884575351,29.9999901459699,29.9999916258987,29.9999931958974,29.9999948184431,29.9999978369171,29.9999959673029,29.9999951545206,29.999993053786,29.9999894397369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007001902422,39.5996881899371,39.5996895798555,39.5996895836293,39.5996900732285,39.599690457762,39.5996907316268,39.5996909582326,39.5996908623319,39.5996919055126,39.5996918367337,39.5996922605307,39.5996928021249,39.5996924543987,-550000
2.1275,64.9993436069755,29.9999822097987,29.999986605802,29.999986350374,29.9999884772683,29.9999901628165,29.9999916402152,29.9999932075298,29.9999948273016,29.9999978406151,29.9999959741973,29.9999951628045,29.9999930656613,29.999989457791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007003742634,39.5996887230161,39.5996901105583,39.5996901143256,39.5996906030878,39.5996909869639,39.5996912603605,39.5996914865789,39.5996913908422,39.5996924322394,39.5996923635781,39.5996927866506,39.5996933273189,39.5996929801871,-550000
2.12777777777778,64.9993447291655,29.9999822402132,29.999986628701,29.9999863737097,29.9999884969678,29.9999901796344,29.9999916545073,29.9999932191424,29.9999948361449,29.9999978443068,29.9999959810799,29.9999951710742,29.9999930775164,29.9999894758141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0070055797,39.5996892551837,39.5996906403538,39.5996906441147,39.5996911320412,39.599691515261,39.5996917881903,39.5996920140219,39.5996919184489,39.5996929580657,39.5996928895218,39.599693311871,39.599693851615,39.5996935050767,-550000
2.12805555555556,64.9993458494371,29.9999822705757,29.9999866515609,29.9999863970055,29.9999885166336,29.9999901964235,29.9999916687749,29.9999932307351,29.9999948449731,29.9999978479921,29.9999959879507,29.9999951793299,29.9999930893512,29.9999894938065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007007413625,39.5996897864415,39.5996911692435,39.599691172998,39.5996916600904,39.599692042655,39.5996923151177,39.5996925405632,39.5996924451536,39.599693482993,39.5996934145664,39.5996938361935,39.5996943750148,39.5996940290688,-550000
2.12833333333333,64.9993469677934,29.9999823008864,29.9999866743817,29.9999864202615,29.9999885362658,29.9999902131839,29.9999916830181,29.9999932423079,29.9999948537862,29.9999978516712,29.9999959948097,29.9999951875714,29.9999931011658,29.9999895117681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007009244415,39.5996903167911,39.5996916972291,39.5996917009771,39.5996921872367,39.5996925691474,39.5996928411442,39.5996930662043,39.5996929709578,39.599694007023,39.5996939387133,39.5996943596196,39.5996948975197,39.5996945521652,-550000
2.12861111111111,64.9993480842378,29.9999823311452,29.9999866971635,29.9999864434777,29.9999885558645,29.9999902299156,29.999991697237,29.999993253861,29.9999948625843,29.999997855344,29.9999960016571,29.9999951957988,29.9999931129602,29.999989529699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007011072074,39.599690846234,39.5996922243119,39.5996922280535,39.5996927134819,39.5996930947396,39.5996933662714,39.5996935909468,39.5996934958631,39.599694530157,39.5996944619641,39.5996948821508,39.5996954191313,39.5996950743673,-550000
2.12888888888889,64.9993491987734,29.9999823613523,29.9999867199063,29.9999864666542,29.9999885754296,29.9999902466188,29.9999917114316,29.9999932653943,29.9999948713673,29.9999978590105,29.9999960084927,29.9999952040121,29.9999931247344,29.9999895475992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007012896609,39.5996913747718,39.5996927504937,39.5996927542289,39.5996932388274,39.5996936194333,39.5996938905009,39.5996941147922,39.599694019871,39.5996950523967,39.5996949843204,39.5996954037888,39.5996959398512,39.5996955956766,-550000
2.12916666666667,64.9993503114036,29.9999823915077,29.9999867426102,29.9999864897912,29.9999885949613,29.9999902632933,29.9999917256019,29.999993276908,29.9999948801353,29.9999978626707,29.9999960153167,29.9999952122115,29.9999931364885,29.9999895654688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007014718025,39.5996919024059,39.5996932757759,39.5996932795047,39.5996937632747,39.5996941432299,39.5996944138341,39.5996946377419,39.5996945429831,39.5996955737435,39.5996955057836,39.5996959245349,39.5996964596809,39.5996961160946,-550000
2.12944444444444,64.9993514221316,29.9999824216116,29.9999867652754,29.9999865128885,29.9999886144596,29.9999902799394,29.999991739748,29.9999932884019,29.9999948888883,29.9999978663247,29.9999960221289,29.9999952203967,29.9999931482225,29.9999895833079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007016536327,39.599692429138,39.5996938001601,39.5996938038825,39.5996942868255,39.5996946661311,39.5996949362727,39.5996951597977,39.5996950652008,39.5996960941991,39.5996960263554,39.5996964443907,39.5996969786218,39.599696635623,-550000
2.12972222222222,64.9993525309607,29.999982451664,29.9999867879017,29.9999865359464,29.9999886339246,29.999990296557,29.9999917538699,29.9999932998762,29.9999948976264,29.9999978699725,29.9999960289296,29.999995228568,29.9999931599365,29.9999896011165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007018351521,39.5996929549696,39.5996943236477,39.5996943273638,39.5996948094811,39.5996951881383,39.599695457818,39.5996956809609,39.5996955865258,39.5996966137648,39.5996965460371,39.5996969633578,39.5996974966756,39.5996971542631,-550000
2.13,64.9993536378941,29.999982481665,29.9999868104894,29.9999865589648,29.9999886533563,29.9999903131463,29.9999917679676,29.9999933113308,29.9999949063495,29.999997873614,29.9999960357186,29.9999952367254,29.9999931716304,29.9999896188946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007020163611,39.5996934799022,39.5996948462404,39.5996948499502,39.5996953312432,39.599695709253,39.5996959784717,39.5996962012331,39.5996961069595,39.5996971324423,39.5996970648304,39.5996974814376,39.5996980138436,39.5996976720166,-550000
2.13027777777778,64.999354742935,29.9999825116148,29.9999868330385,29.9999865819439,29.9999886727547,29.9999903297071,29.9999917820413,29.9999933227659,29.9999949150577,29.9999978772492,29.999996042496,29.9999952448688,29.9999931833043,29.9999896366424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007021972603,39.5996940039373,39.5996953679397,39.5996953716431,39.5996958521133,39.5996962294769,39.5996964982353,39.5996967206159,39.5996966265034,39.5996976502331,39.5996975827367,39.5996979986317,39.5996985301276,39.5996981888849,-550000
2.13055555555556,64.9993558460868,29.9999825415133,29.999986855549,29.9999866048837,29.99998869212,29.9999903462396,29.9999917960909,29.9999933341814,29.999994923751,29.9999978808783,29.9999960492618,29.9999952529982,29.9999931949583,29.9999896543598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007023778503,39.5996945270766,39.599695888747,39.5996958924441,39.5996963720929,39.5996967488114,39.5996970171103,39.5996972391107,39.5996971451591,39.5996981671386,39.5996980997577,39.5996985149416,39.5996990455288,39.5996987048695,-550000
2.13083333333333,64.9993569473525,29.9999825713607,29.9999868780211,29.9999866277843,29.9999887114522,29.9999903627439,29.9999918101164,29.9999933455774,29.9999949324294,29.9999978845012,29.999996056016,29.9999952611138,29.9999932065923,29.9999896720469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007025581315,39.5996950493215,39.599696408664,39.5996964123548,39.5996968911836,39.599697267258,39.5996975350982,39.5996977567191,39.5996976629281,39.5996986831604,39.5996986158947,39.5996990303689,39.599699560049,39.5996992199721,-550000
2.13111111111111,64.9993580467355,29.9999826011571,29.9999869004547,29.9999866506457,29.9999887307514,29.99999037922,29.999991824118,29.999993356954,29.999994941093,29.9999978881178,29.9999960627587,29.9999952692155,29.9999932182064,29.9999896897038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007027381045,39.5996955706736,39.5996969276921,39.5996969313766,39.5996974093868,39.5996977848182,39.5996980522006,39.5996982734425,39.599698179812,39.5996991983001,39.5996991311493,39.5996995449149,39.5997000736895,39.599699734194,-550000
2.13138888888889,64.999359144239,29.9999826309026,29.99998692285,29.999986673468,29.9999887500175,29.9999903956679,29.9999918380957,29.9999933683111,29.9999949497418,29.9999978917283,29.9999960694899,29.9999952773033,29.9999932298007,29.9999897073305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007029177698,39.5996960911343,39.5996974458329,39.5996974495111,39.599697926704,39.5996983014937,39.5996985684189,39.5996987892826,39.5996986958121,39.599699712559,39.5996996455231,39.5997000585812,39.5997005864518,39.5997002475367,-550000
2.13166666666667,64.9993602398662,29.9999826605972,29.999986945207,29.9999866962514,29.9999887692507,29.9999904120876,29.9999918520495,29.9999933796487,29.9999949583758,29.9999978953326,29.9999960762096,29.9999952853773,29.9999932413752,29.999989724927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007030971279,39.5996966107053,39.5996979630879,39.5996979667597,39.5996984431369,39.5996988172858,39.5996990837547,39.5996993042408,39.5996992109301,39.5997002259387,39.5997001590174,39.5997005713694,39.5997010983375,39.5997007600019,-550000
2.13194444444444,64.9993613336202,29.999982690241,29.9999869675257,29.9999867189958,29.9999887884511,29.9999904284793,29.9999918659794,29.999993390967,29.9999949669951,29.9999978989307,29.9999960829177,29.9999952934375,29.9999932529299,29.9999897424935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007032761795,39.599697129388,39.5996984794585,39.5996984831241,39.5996989586868,39.5996993321961,39.5996995982094,39.5996998183186,39.5996997251674,39.5997007384408,39.5997006716339,39.5997010832809,39.5997016093481,39.5997012715909,-550000
2.13222222222222,64.9993624255043,29.9999827198342,29.9999869898063,29.9999867417013,29.9999888076186,29.999990444843,29.9999918798854,29.9999934022659,29.9999949755996,29.9999979025227,29.9999960896145,29.999995301484,29.9999932644648,29.9999897600299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007034549249,39.5996976471839,39.5996989949464,39.5996989986057,39.5996994733554,39.5996998462261,39.5997001117846,39.5997003315175,39.5997002385256,39.5997012500667,39.599701183374,39.5997015943173,39.5997021194851,39.5997017823053,-550000
2.1325,64.9993635155217,29.9999827493768,29.9999870120489,29.9999867643679,29.9999888267533,29.9999904611787,29.9999918937678,29.9999934135456,29.9999949841894,29.9999979061086,29.9999960962997,29.9999953095166,29.99999327598,29.9999897775364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007036333647,39.5996981640946,39.5996995095529,39.599699513206,39.5996999871441,39.5997003593773,39.5997006244819,39.5997008438391,39.5997007510061,39.5997017608179,39.5997016942392,39.5997021044799,39.5997026287499,39.5997022921466,-550000
2.13277777777778,64.9993646036756,29.9999827788688,29.9999870342533,29.9999867869959,29.9999888458553,29.9999904774865,29.9999919076263,29.9999934248059,29.9999949927645,29.9999979096883,29.9999961029735,29.9999953175356,29.9999932874755,29.9999897950129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007038114995,39.5996986801216,39.5997000232797,39.5997000269265,39.5997005000543,39.5997008716512,39.5997011363025,39.5997013552848,39.5997012626105,39.5997022706959,39.599702204231,39.5997026137704,39.5997031371441,39.5997028011162,-550000
2.13305555555556,64.9993656899692,29.9999828083105,29.9999870564199,29.9999868095851,29.9999888649247,29.9999904937664,29.9999919214612,29.999993436047,29.999995001325,29.9999979132619,29.999996109636,29.9999953255408,29.9999932989514,29.9999898124596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007039893297,39.5996991952664,39.5997005361282,39.5997005397688,39.5997010120877,39.5997013830493,39.5997016472482,39.599701865856,39.5997017733402,39.5997027797022,39.5997027133509,39.5997031221902,39.5997036446692,39.5997033092157,-550000
2.13333333333333,64.9993667744056,29.9999828377018,29.9999870785485,29.9999868321357,29.9999888839615,29.9999905100184,29.9999919352725,29.9999934472688,29.9999950098708,29.9999979168294,29.999996116287,29.9999953335323,29.9999933104077,29.9999898298764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007041668559,39.5996997095305,39.5997010480999,39.5997010517343,39.5997015232458,39.5997018935731,39.5997021573203,39.5997023755545,39.5997022831968,39.5997032878382,39.5997032216004,39.5997036297408,39.5997041513265,39.5997038164465,-550000
2.13361111111111,64.999367856988,29.9999828670428,29.9999871006393,29.9999868546478,29.9999889029657,29.9999905262427,29.9999919490601,29.9999934584715,29.999995018402,29.9999979203908,29.9999961229266,29.9999953415102,29.9999933218443,29.9999898472634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007043440786,39.5997002229153,39.5997015591964,39.5997015628245,39.5997020335299,39.5997024032241,39.5997026665205,39.5997028843815,39.5997027921818,39.5997037951056,39.5997037289811,39.5997041364236,39.5997046571177,39.5997043228102,-550000
2.13388888888889,64.9993689377196,29.9999828963337,29.9999871226923,29.9999868771214,29.9999889219374,29.9999905424392,29.9999919628242,29.999993469655,29.9999950269186,29.9999979239461,29.999996129555,29.9999953494745,29.9999933332614,29.9999898646207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007045209983,39.5997007354225,39.599702069419,39.599702073041,39.5997025429416,39.5997029120038,39.59970317485,39.5997033923386,39.5997033002965,39.5997043015058,39.5997042354943,39.5997046422402,39.5997051620441,39.5997048283082,-550000
2.13416666666667,64.9993700166035,29.9999829255746,29.9999871447077,29.9999868995565,29.9999889408767,29.9999905586081,29.9999919765647,29.9999934808195,29.9999950354207,29.9999979274953,29.9999961361719,29.9999953574251,29.999993344659,29.9999898819484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007046976156,39.5997012470535,39.5997025787694,39.5997025823851,39.5997030514825,39.5997034199137,39.5997036823106,39.5997038994273,39.5997038075426,39.5997048070401,39.5997047411415,39.5997051471921,39.5997056661073,39.599705332942,-550000
2.13444444444444,64.999371093643,29.9999829547654,29.9999871666854,29.9999869219534,29.9999889597837,29.9999905747493,29.9999919902817,29.9999934919648,29.9999950439082,29.9999979310385,29.9999961427776,29.9999953653621,29.9999933560371,29.9999898992464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007048739309,39.5997017578098,39.599703087249,39.5997030908585,39.5997035591539,39.5997039269553,39.5997041889035,39.5997044056491,39.5997043139214,39.5997053117103,39.5997052459243,39.5997056512807,39.5997061693088,39.599705836713,-550000
2.13472222222222,64.9993721688411,29.9999829839063,29.9999871886255,29.9999869443119,29.9999889786582,29.9999905908629,29.9999920039753,29.999993503091,29.9999950523813,29.9999979345756,29.999996149372,29.9999953732856,29.9999933673958,29.9999899165149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007050499447,39.5997022676929,39.5997035948593,39.5997035984626,39.5997040659574,39.59970443313,39.5997046946304,39.5997049110054,39.5997048194346,39.5997058155176,39.5997057498441,39.5997061545075,39.5997066716499,39.5997063396228,-550000
2.135,64.9993732422011,29.9999830129974,29.9999872105281,29.9999869666322,29.9999889975006,29.999990606949,29.9999920176455,29.9999935141983,29.9999950608398,29.9999979381067,29.9999961559551,29.9999953811955,29.999993378735,29.9999899337538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007052256577,39.5997027767043,39.5997041016017,39.5997041051989,39.5997045718945,39.5997049384393,39.5997051994927,39.5997054154978,39.5997053240835,39.5997063184636,39.5997062529024,39.599706656874,39.5997071731323,39.5997068416728,-550000
2.13527777777778,64.999374313726,29.9999830420388,29.9999872323933,29.9999869889143,29.9999890163107,29.9999906230075,29.9999920312923,29.9999935252865,29.9999950692839,29.9999979416317,29.9999961625269,29.9999953890919,29.9999933900549,29.9999899509633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007054010703,39.5997032848455,39.5997046074779,39.5997046110689,39.5997050769666,39.5997054428848,39.5997057034918,39.5997059191277,39.5997058278697,39.5997068205497,39.5997067551006,39.5997071583816,39.5997076737573,39.5997073428644,-550000
2.13555555555556,64.9993753834189,29.9999830710305,29.9999872542211,29.9999870111583,29.9999890350886,29.9999906390386,29.9999920449157,29.9999935363558,29.9999950777135,29.9999979451507,29.9999961690875,29.9999953969748,29.9999934013554,29.9999899681433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007055761829,39.5997037921179,39.5997051124891,39.5997051160741,39.5997055811752,39.5997059464678,39.5997062066294,39.5997064218965,39.5997063307946,39.5997073217775,39.5997072564403,39.5997076590318,39.5997081735264,39.5997078431993,-550000
2.13583333333333,64.9993764512831,29.9999830999727,29.9999872760115,29.9999870333643,29.9999890538345,29.9999906550423,29.9999920585159,29.9999935474062,29.9999950861287,29.9999979486637,29.9999961756369,29.9999954048442,29.9999934126366,29.999989985294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007057509962,39.5997042985232,39.599705616637,39.5997056202158,39.5997060845218,39.5997064491899,39.5997067089067,39.5997069238058,39.5997068328596,39.5997078221484,39.5997077569229,39.5997081588261,39.5997086724411,39.5997083426787,-550000
2.13611111111111,64.9993775173217,29.9999831288654,29.9999872977648,29.9999870555324,29.9999890725483,29.9999906710187,29.9999920720928,29.9999935584377,29.9999950945296,29.9999979521706,29.9999961821751,29.9999954127002,29.9999934238985,29.9999900024153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007059255106,39.5997048040626,39.599706119923,39.5997061234957,39.5997065870079,39.5997069510526,39.5997072103253,39.5997074248571,39.5997073340663,39.5997083216638,39.5997082565498,39.5997086577659,39.5997091705029,39.5997088413042,-550000
2.13638888888889,64.9993785815377,29.9999831577086,29.9999873194808,29.9999870776625,29.9999890912301,29.9999906869677,29.9999920856466,29.9999935694503,29.9999951029161,29.9999979556716,29.9999961887021,29.9999954205427,29.9999934351411,29.9999900195074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007060997267,39.5997053087378,39.5997066223486,39.5997066259151,39.5997070886349,39.5997074520572,39.5997077108867,39.5997079250517,39.5997078344162,39.5997088203252,39.5997087553226,39.5997091558528,39.5997096677132,39.5997093390773,-550000
2.13666666666667,64.9993796439343,29.9999831865026,29.9999873411597,29.9999870997549,29.99998910988,29.9999907028895,29.9999920991771,29.9999935804441,29.9999951112882,29.9999979591666,29.999996195218,29.9999954283719,29.9999934463645,29.9999900365702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007062736449,39.5997058125501,39.5997071239152,39.5997071274756,39.5997075894044,39.5997079522054,39.5997082105923,39.5997084243912,39.5997083339106,39.5997093181341,39.5997092532426,39.5997096530881,39.5997101640734,39.5997098359994,-550000
2.13694444444444,64.9993807045146,29.9999832152474,29.9999873628015,29.9999871218094,29.999989128498,29.999990718784,29.9999921126845,29.9999935914191,29.999995119646,29.9999979626556,29.9999962017227,29.9999954361876,29.9999934575687,29.9999900536039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007064472658,39.5997063155012,39.5997076246243,39.5997076281786,39.5997080893177,39.5997084514984,39.5997087094437,39.599708922877,39.5997088325511,39.599709815092,39.5997097503114,39.5997101494733,39.599710659585,39.5997103320719,-550000
2.13722222222222,64.9993817632817,29.999983243943,29.9999873844064,29.9999871438262,29.9999891470841,29.9999907346514,29.9999921261688,29.9999936023754,29.9999951279896,29.9999979661387,29.9999962082163,29.99999544399,29.9999934687538,29.9999900706085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007066205899,39.5997068175923,39.5997081244773,39.5997081280256,39.5997085883763,39.5997089499379,39.5997092074421,39.5997094205106,39.5997093303391,39.5997103112002,39.5997102465304,39.5997106450099,39.5997111542495,39.5997108272963,-550000
2.1375,64.9993828202388,29.9999832725895,29.9999874059743,29.9999871658055,29.9999891656385,29.9999907504916,29.9999921396301,29.9999936133129,29.9999951363189,29.9999979696158,29.9999962146988,29.999995451779,29.9999934799198,29.999990087584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007067936177,39.5997073188251,39.5997086234759,39.5997086270181,39.5997090865817,39.5997094475252,39.5997097045892,39.5997099172934,39.5997098272761,39.5997108064604,39.599710741901,39.5997111396993,39.5997116480683,39.5997113216741,-550000
2.13777777777778,64.9993838753888,29.9999833011871,29.9999874275053,29.9999871877471,29.9999891841612,29.9999907663048,29.9999921530684,29.9999936242317,29.9999951446339,29.9999979730869,29.9999962211702,29.9999954595547,29.9999934910666,29.9999901045304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007069663496,39.599707819201,39.5997091216213,39.5997091251575,39.5997095839354,39.5997099442618,39.5997102008863,39.5997104132269,39.5997103233635,39.5997113008737,39.5997112364248,39.599711633543,39.5997121410429,39.5997118152066,-550000
2.13805555555556,64.9993849287349,29.9999833297358,29.9999874489995,29.9999872096512,29.9999892026522,29.9999907820909,29.9999921664837,29.9999936351318,29.9999951529347,29.9999979765521,29.9999962276306,29.9999954673172,29.9999935021945,29.9999901214479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007071387862,39.5997083187214,39.5997096189151,39.5997096224452,39.5997100804389,39.5997104401492,39.599710696335,39.5997109083125,39.5997108186028,39.5997117944418,39.5997117301031,39.5997121265424,39.5997126331747,39.5997123078955,-550000
2.13833333333333,64.9993859802801,29.9999833582356,29.999987470457,29.9999872315179,29.9999892211116,29.9999907978501,29.999992179876,29.9999936460133,29.9999951612213,29.9999979800114,29.9999962340799,29.9999954750663,29.9999935133032,29.9999901383365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007073109281,39.5997088173879,39.5997101153587,39.5997101188828,39.5997105760934,39.5997109351888,39.5997111909367,39.5997114025518,39.5997113129954,39.5997122871661,39.5997122229374,39.5997126186989,39.5997131244651,39.599712799742,-550000
2.13861111111111,64.9993870300276,29.9999833866868,29.9999874918778,29.9999872533471,29.9999892395394,29.9999908135823,29.9999921932454,29.9999936568762,29.9999951694938,29.9999979834648,29.9999962405182,29.9999954828023,29.999993524393,29.9999901551962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007074827756,39.5997093152018,39.5997106109536,39.5997106144717,39.5997110709006,39.5997114293821,39.5997116846927,39.5997118959461,39.5997118065428,39.5997127790481,39.5997127149292,39.5997131100141,39.5997136149156,39.5997132907476,-550000
2.13888888888889,64.9993880779805,29.9999834150893,29.999987513262,29.9999872751391,29.9999892579357,29.9999908292876,29.999992206592,29.9999936677206,29.9999951777521,29.9999979869123,29.9999962469454,29.9999954905249,29.9999935354639,29.9999901720271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007076543294,39.5997098121646,39.5997111057012,39.5997111092132,39.5997115648619,39.5997119227305,39.5997121776047,39.5997123884969,39.5997122992464,39.5997132700891,39.5997132060798,39.5997136004893,39.5997141045276,39.5997137809138,-550000
2.13916666666667,64.9993891241417,29.9999834434432,29.9999875346096,29.9999872968938,29.9999892763006,29.999990844966,29.9999922199158,29.9999936785464,29.9999951859963,29.9999979903539,29.9999962533617,29.9999954982344,29.9999935465158,29.9999901888292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007078255898,39.5997103082778,39.5997115996029,39.599711603109,39.5997120579787,39.5997124152355,39.5997126696739,39.5997128802055,39.5997127911077,39.5997137602906,39.5997136963907,39.5997140901259,39.5997145933025,39.599714270242,-550000
2.13944444444444,64.9993901685144,29.9999834717487,29.9999875559207,29.9999873186113,29.9999892946341,29.9999908606177,29.9999922332168,29.9999936893537,29.9999951942265,29.9999979937896,29.999996259767,29.9999955059307,29.9999935575488,29.9999902056026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007079965575,39.5997108035429,39.5997120926603,39.5997120961604,39.5997125502524,39.5997129068985,39.5997131609019,39.5997133710736,39.5997132821281,39.599714249654,39.5997141858634,39.5997145789255,39.5997150812419,39.5997147587337,-550000
2.13972222222222,64.9993912111016,29.9999835000058,29.9999875771954,29.9999873402917,29.9999893129362,29.9999908762425,29.9999922464951,29.9999937001425,29.9999952024425,29.9999979972194,29.9999962661614,29.9999955136139,29.9999935685629,29.9999902223473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007081672329,39.5997112979612,39.5997125848748,39.5997125883688,39.5997130416846,39.5997133977209,39.59971365129,39.5997138611024,39.599713772309,39.5997147381809,39.5997146744993,39.5997150668894,39.599715568347,39.5997152463902,-550000
2.14,64.9993922519063,29.9999835282146,29.9999875984337,29.999987361935,29.999989331207,29.9999908918407,29.9999922597506,29.9999937109128,29.9999952106445,29.9999980006434,29.9999962725448,29.9999955212839,29.9999935795582,29.9999902390634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007083376165,39.5997117915342,39.5997130762477,39.5997130797358,39.5997135322765,39.5997138877042,39.5997141408398,39.5997143502935,39.5997142616519,39.5997152258725,39.5997151622998,39.599715554019,39.5997160546194,39.599715733213,-550000
2.14027777777778,64.9993932909317,29.9999835563751,29.9999876196357,29.9999873835414,29.9999893494466,29.9999909074122,29.9999922729835,29.9999937216648,29.9999952188325,29.9999980040615,29.9999962789174,29.9999955289408,29.9999935905348,29.9999902557509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007085077088,39.5997122842635,39.5997135667806,39.5997135702627,39.5997140220298,39.5997143768498,39.5997146295527,39.5997148386483,39.5997147501582,39.5997157127304,39.5997156492664,39.5997160403159,39.5997165400604,39.5997162192035,-550000
2.14055555555556,64.9993943281807,29.9999835844876,29.9999876408015,29.9999874051107,29.9999893676551,29.9999909229571,29.9999922861938,29.9999937323984,29.9999952270064,29.9999980074737,29.999996285279,29.9999955365846,29.9999936014925,29.9999902724098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007086775103,39.5997127761503,39.5997140564748,39.599714059951,39.5997145109457,39.5997148651591,39.59971511743,39.5997153261682,39.5997152378294,39.5997161987559,39.5997161354004,39.5997165257814,39.5997170246715,39.5997167043631,-550000
2.14083333333333,64.9993953636564,29.9999836125519,29.999987661931,29.9999874266432,29.9999893858324,29.9999909384754,29.9999922993815,29.9999937431136,29.9999952351664,29.9999980108802,29.9999962916297,29.9999955442154,29.9999936124315,29.9999902890403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007088470215,39.5997132671963,39.5997145453319,39.5997145488021,39.5997149990258,39.5997153526336,39.5997156044732,39.5997158128545,39.5997157246668,39.5997166839505,39.5997166207033,39.5997170104169,39.5997175084541,39.5997171886934,-550000
2.14111111111111,64.9993963973618,29.9999836405683,29.9999876830245,29.9999874481389,29.9999894039786,29.9999909539672,29.9999923125466,29.9999937538105,29.9999952433125,29.9999980142808,29.9999962979696,29.9999955518331,29.9999936233519,29.9999903056424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007090162429,39.5997137574027,39.5997150333532,39.5997150368175,39.5997154862715,39.5997158392748,39.5997160906838,39.5997162987089,39.5997162106719,39.5997171683156,39.5997171051765,39.5997174942239,39.5997179914097,39.5997176721956,-550000
2.14138888888889,64.9993974293,29.9999836685367,29.9999877040819,29.9999874695979,29.9999894220938,29.9999909694325,29.9999923256893,29.9999937644891,29.9999952514446,29.9999980176756,29.9999963042987,29.9999955594377,29.9999936342535,29.9999903222161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00709185175,39.599714246771,39.5997155205402,39.5997155239985,39.5997159726841,39.5997163250839,39.5997165760631,39.5997167837326,39.5997166958461,39.5997176518526,39.5997175888215,39.5997179772037,39.5997184735395,39.5997181548711,-550000
2.14166666666667,64.999398459474,29.9999836964574,29.9999877251032,29.9999874910201,29.999989440178,29.9999909848714,29.9999923388094,29.9999937751495,29.9999952595628,29.9999980210645,29.9999963106169,29.9999955670294,29.9999936451365,29.9999903387614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007093538183,39.5997147353027,39.5997160068942,39.5997160103467,39.5997164582652,39.5997168100625,39.5997170606127,39.5997172679271,39.5997171801908,39.5997181345629,39.5997180716396,39.5997184593579,39.5997189548451,39.5997186367215,-550000
2.14194444444444,64.9993994878867,29.9999837243303,29.9999877460887,29.9999875124058,29.9999894582313,29.9999910002838,29.9999923519072,29.9999937857916,29.9999952676672,29.9999980244477,29.9999963169244,29.9999955746081,29.9999936560009,29.9999903552785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007095221733,39.5997152229993,39.5997164924168,39.5997164958634,39.5997169430161,39.599717294212,39.5997175443338,39.5997177512938,39.5997176637075,39.599718616448,39.5997185536323,39.5997189406877,39.5997194353279,39.5997191177482,-550000
2.14222222222222,64.9994005145413,29.9999837521556,29.9999877670383,29.9999875337549,29.9999894762538,29.9999910156699,29.9999923649825,29.9999937964155,29.9999952757576,29.9999980278252,29.999996323221,29.9999955821738,29.9999936668468,29.9999903717673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007096902404,39.599715709862,39.5997169771093,39.59971698055,39.5997174269383,39.5997177775338,39.599718027228,39.5997182338341,39.5997181463976,39.5997190975093,39.5997190348009,39.5997194211946,39.5997199149892,39.5997195979524,-550000
2.1425,64.9994015394406,29.9999837799333,29.999987787952,29.9999875550674,29.9999894942454,29.9999910310298,29.9999923780355,29.9999938070213,29.9999952838343,29.9999980311968,29.9999963295069,29.9999955897266,29.9999936776741,29.9999903882279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007098580203,39.5997161958924,39.5997174609732,39.599717464408,39.5997179100332,39.5997182600293,39.5997185092966,39.5997187155495,39.5997186282625,39.5997195777481,39.599719515147,39.5997199008801,39.5997203938304,39.5997200773357,-550000
2.14277777777778,64.9994025625877,29.9999838076635,29.99998780883,29.9999875763436,29.9999895122063,29.9999910463633,29.9999923910662,29.9999938176089,29.9999952918971,29.9999980345627,29.999996335782,29.9999955972665,29.9999936884828,29.9999904046604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007100255132,39.5997166810918,39.5997179440099,39.5997179474388,39.5997183923021,39.5997187416999,39.599718990541,39.5997191964413,39.5997191093036,39.5997200571659,39.5997199946718,39.5997203797455,39.5997208718531,39.5997205558994,-550000
2.14305555555556,64.9994035839857,29.9999838353463,29.9999878296723,29.9999875975833,29.9999895301364,29.9999910616706,29.9999924040746,29.9999938281785,29.9999952999462,29.9999980379228,29.9999963420464,29.9999956047935,29.9999936992732,29.9999904210648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007101927199,39.5997171654618,39.5997184262207,39.5997184296438,39.5997188737466,39.599719222547,39.5997194709627,39.599719676511,39.5997195895222,39.5997205357641,39.5997204733768,39.5997208577922,39.5997213490585,39.5997210336449,-550000
2.14333333333333,64.9994046036374,29.9999838629818,29.999987850479,29.9999876187868,29.999989548036,29.9999910769518,29.9999924170607,29.99999383873,29.9999953079815,29.9999980412772,29.9999963483002,29.9999956123077,29.999993710045,29.9999904374411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007103596406,39.5997176490037,39.5997189076072,39.5997189110244,39.5997193543679,39.599719702572,39.5997199505631,39.59972015576,39.5997200689199,39.5997210135441,39.5997209512634,39.5997213350216,39.599721825448,39.5997215105737,-550000
2.14361111111111,64.9994056215459,29.99998389057,29.9999878712501,29.999987639954,29.9999895659049,29.9999910922068,29.9999924300247,29.9999938492634,29.9999953160031,29.9999980446258,29.9999963545432,29.9999956198089,29.9999937207985,29.9999904537895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007105262761,39.5997181317188,39.5997193881706,39.599719391582,39.5997198341676,39.5997201817764,39.5997204293435,39.5997206341896,39.599720547498,39.5997214905072,39.599721428333,39.5997218114351,39.5997223010231,39.5997219866871,-550000
2.14388888888889,64.9994066377141,29.9999839181111,29.9999878919857,29.999987661085,29.9999895837432,29.9999911074358,29.9999924429665,29.9999938597788,29.9999953240109,29.9999980479687,29.9999963607755,29.9999956272974,29.9999937315335,29.9999904701099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007106926266,39.5997186136088,39.5997198679125,39.5997198713181,39.599720313147,39.5997206601615,39.5997209073053,39.5997211118012,39.5997210252578,39.5997219666549,39.5997219045871,39.5997222870342,39.5997227757851,39.5997224619866,-550000
2.14416666666667,64.9994076521451,29.9999839456051,29.9999879126858,29.9999876821799,29.9999896015511,29.9999911226387,29.9999924558862,29.9999938702763,29.9999953320051,29.9999980513059,29.9999963669972,29.9999956347731,29.9999937422502,29.9999904864024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007108586927,39.5997190946748,39.5997203468342,39.5997203502339,39.5997207913075,39.5997211377288,39.5997213844501,39.5997215885964,39.5997215022009,39.5997224419886,39.5997223800268,39.5997227618201,39.5997232497355,39.5997229364734,-550000
2.14444444444444,64.9994086648418,29.999983973052,29.9999879333506,29.9999877032387,29.9999896193285,29.9999911378157,29.9999924687837,29.9999938807558,29.9999953399856,29.9999980546374,29.9999963732082,29.999995642236,29.9999937529486,29.999990502667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007110244749,39.5997195749185,39.5997208249372,39.5997208283311,39.5997212686506,39.5997216144796,39.5997218607791,39.5997220645764,39.5997219783287,39.5997229165096,39.5997228546538,39.5997232357944,39.5997237228756,39.5997234101491,-550000
2.14472222222222,64.9994096758072,29.9999840004521,29.99998795398,29.9999877242616,29.9999896370756,29.9999911529667,29.9999924816593,29.9999938912174,29.9999953479524,29.9999980579632,29.9999963794087,29.9999956496861,29.9999937636287,29.9999905189039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007111899737,39.5997200543411,39.5997213022227,39.5997213056108,39.5997217451775,39.5997220904153,39.5997223362938,39.5997225397427,39.5997224536424,39.5997233902194,39.5997233284694,39.5997237089583,39.5997241952069,39.5997238830149,-550000
2.145,64.9994106850441,29.9999840278053,29.9999879745742,29.9999877452484,29.9999896547922,29.9999911680917,29.9999924945128,29.9999939016611,29.9999953559056,29.9999980612833,29.9999963855985,29.9999956571235,29.9999937742905,29.999990535113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007113551896,39.5997205329441,39.5997217786923,39.5997217820746,39.5997222208898,39.5997225655374,39.5997228109955,39.5997230140966,39.5997229281435,39.5997238631193,39.5997238014748,39.5997241813133,39.5997246667306,39.5997243550724,-550000
2.14527777777778,64.9994116925557,29.9999840551117,29.9999879951331,29.9999877661994,29.9999896724786,29.999991183191,29.9999925073443,29.9999939120869,29.9999953638453,29.9999980645978,29.9999963917777,29.9999956645481,29.9999937849341,29.9999905512943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00711520123,39.5997210107288,39.5997222543473,39.5997222577238,39.5997226957889,39.5997230398472,39.5997232848857,39.5997234876395,39.5997234018334,39.5997243352108,39.5997242736717,39.5997246528608,39.5997251374482,39.5997248263228,-550000
2.14555555555556,64.9994126983448,29.9999840823715,29.9999880156569,29.9999877871146,29.9999896901348,29.9999911982644,29.9999925201539,29.9999939224949,29.9999953717713,29.9999980679066,29.9999963979464,29.9999956719601,29.9999937955595,29.9999905674481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007116847744,39.5997214876967,39.5997227291891,39.5997227325599,39.599723169876,39.5997235133461,39.5997237579657,39.5997239603729,39.5997238747134,39.5997248064951,39.5997247450612,39.5997251236021,39.599725607361,39.5997252967675,-550000
2.14583333333333,64.9994137024143,29.9999841095847,29.9999880361456,29.9999878079941,29.9999897077608,29.999991213312,29.9999925329417,29.9999939328852,29.9999953796838,29.9999980712097,29.9999964041045,29.9999956793594,29.9999938061668,29.9999905835741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007118491444,39.5997219638492,39.5997232032191,39.5997232065841,39.5997236431526,39.5997239860355,39.5997242302369,39.599724432298,39.599724346785,39.5997252769737,39.5997252156449,39.5997255935386,39.5997260764705,39.599725766408,-550000
2.14611111111111,64.9994147047673,29.9999841367513,29.9999880565993,29.9999878288378,29.9999897253566,29.9999912283339,29.9999925457075,29.9999939432576,29.9999953875828,29.9999980745072,29.9999964102521,29.9999956867461,29.9999938167559,29.9999905996727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007120132333,39.5997224391876,39.5997236764387,39.5997236797979,39.5997241156201,39.5997244579168,39.5997247017007,39.5997249034164,39.5997248180496,39.599725746648,39.599725685424,39.5997260626717,39.5997265447779,39.5997262352455,-550000
2.14638888888889,64.9994157054066,29.9999841638715,29.999988077018,29.9999878496459,29.9999897429224,29.9999912433302,29.9999925584515,29.9999939536124,29.9999953954683,29.999998077799,29.9999964163892,29.9999956941201,29.9999938273269,29.9999906157437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007121770417,39.5997229137134,39.5997241488493,39.5997241522028,39.5997245872798,39.5997249289914,39.5997251723584,39.5997253737293,39.5997252885085,39.5997262155193,39.5997261544,39.5997265310027,39.5997270122848,39.5997267032815,-550000
2.14666666666667,64.9994167043352,29.9999841909453,29.9999880974018,29.9999878704184,29.9999897604581,29.9999912583008,29.9999925711738,29.9999939639494,29.9999954033403,29.9999980810852,29.9999964225158,29.9999957014815,29.9999938378798,29.9999906317872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0071234057,39.599723387428,39.5997246204522,39.5997246238,39.5997250581332,39.5997253992605,39.5997256422116,39.5997258432382,39.599725758163,39.5997266835891,39.5997266225743,39.5997269985331,39.5997274789923,39.5997271705174,-550000
2.14694444444444,64.9994177015561,29.9999842179728,29.9999881177508,29.9999878911554,29.9999897779639,29.9999912732458,29.9999925838742,29.9999939742688,29.9999954111988,29.9999980843658,29.999996428632,29.9999957088303,29.9999938484147,29.9999906478033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007125038188,39.5997238603326,39.5997250912489,39.5997250945909,39.5997255281816,39.5997258687257,39.5997261112614,39.5997263119443,39.5997262270146,39.5997271508586,39.5997270899481,39.5997274652642,39.599727944902,39.5997276369545,-550000
2.14722222222222,64.999418697072,29.9999842449542,29.9999881380649,29.999987911857,29.9999897954397,29.9999912881652,29.999992596553,29.9999939845705,29.9999954190439,29.9999980876408,29.9999964347377,29.9999957161666,29.9999938589316,29.999990663792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007126667885,39.5997243324288,39.5997255612407,39.599725564577,39.5997259974264,39.5997263373883,39.5997265795094,39.5997267798492,39.5997266950647,39.5997276173292,39.5997275565228,39.5997279311973,39.5997284100152,39.5997281025941,-550000
2.1475,64.999419690886,29.9999842718894,29.9999881583444,29.9999879325231,29.9999898128857,29.9999913030592,29.9999926092101,29.9999939948546,29.9999954268756,29.9999980909101,29.9999964408329,29.9999957234903,29.9999938694305,29.9999906797534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007128294796,39.5997248037178,39.5997260304289,39.5997260337596,39.5997264658689,39.5997268052497,39.5997270469568,39.5997272469541,39.5997271623146,39.5997280830024,39.5997280223,39.5997283963339,39.5997288743331,39.5997285674376,-550000
2.14777777777778,64.9994206830009,29.9999842987785,29.9999881785892,29.999987953154,29.9999898303018,29.9999913179277,29.9999926218456,29.9999940051211,29.9999954346939,29.9999980941739,29.9999964469177,29.9999957308016,29.9999938799115,29.9999906956875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007129918925,39.5997252742012,39.5997264988151,39.59972650214,39.5997269335107,39.5997272723112,39.5997275136051,39.5997277132605,39.5997276287657,39.5997285478794,39.5997284872808,39.5997288606752,39.5997293378573,39.5997290314865,-550000
2.14805555555556,64.9994216734196,29.9999843256217,29.9999881987993,29.9999879737496,29.9999898476881,29.9999913327707,29.9999926344594,29.9999940153701,29.9999954424989,29.9999980974321,29.9999964529921,29.9999957381003,29.9999938903745,29.9999907115943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007131540278,39.5997257438802,39.5997269664005,39.5997269697197,39.5997274003529,39.5997277385742,39.5997279794556,39.5997281787697,39.5997280944193,39.5997290119617,39.5997289514667,39.5997293242228,39.5997298005891,39.599729494742,-550000
2.14833333333333,64.9994226621452,29.999984352419,29.9999882189749,29.9999879943099,29.9999898650448,29.9999913475884,29.9999926470517,29.9999940256015,29.9999954502904,29.9999981006848,29.9999964590562,29.9999957453865,29.9999939008197,29.999990727474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007133158859,39.5997262127562,39.5997274331865,39.5997274365,39.599727866397,39.5997282040401,39.5997284445096,39.599728643483,39.5997285592768,39.5997294752506,39.599729414859,39.5997297869778,39.5997302625297,39.5997299572055,-550000
2.14861111111111,64.9994236491803,29.9999843791705,29.9999882391161,29.9999880148351,29.9999898823717,29.9999913623808,29.9999926596225,29.9999940358155,29.9999954580687,29.9999981039319,29.9999964651098,29.9999957526603,29.999993911247,29.9999907433265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007134774672,39.5997266808306,39.5997278991744,39.5997279024823,39.5997283316443,39.5997286687102,39.5997289087686,39.5997291074018,39.5997290233396,39.5997299377474,39.599729877459,39.5997302489417,39.5997307236806,39.5997304188784,-550000
2.14888888888889,64.999424634528,29.9999844058763,29.9999882592227,29.9999880353252,29.999989899669,29.9999913771479,29.9999926721717,29.999994046012,29.9999954658337,29.9999981071734,29.9999964711531,29.9999957599216,29.9999939216564,29.9999907591519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007136387723,39.5997271481048,39.5997283643657,39.5997283676679,39.5997287960962,39.5997291325859,39.5997293722339,39.5997295705275,39.599729486609,39.5997303994535,39.5997303392682,39.5997307101158,39.5997311840431,39.5997308797619,-550000
2.14916666666667,64.9994256181912,29.9999844325363,29.9999882792951,29.9999880557803,29.9999899169368,29.9999913918897,29.9999926846996,29.9999940561911,29.9999954735854,29.9999981104094,29.9999964771861,29.9999957671705,29.9999939320481,29.9999907749503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007137998017,39.5997276145801,39.5997288287617,39.5997288320583,39.5997292597541,39.5997295956685,39.5997298349068,39.5997300328614,39.5997299490864,39.5997308603703,39.5997308002879,39.5997311705015,39.5997316436185,39.5997313398576,-550000
2.14944444444444,64.9994266001726,29.9999844591509,29.999988299333,29.9999880762004,29.999989934175,29.9999914066063,29.999992697206,29.9999940663527,29.9999954813238,29.9999981136398,29.9999964832088,29.9999957744071,29.999993942422,29.9999907907216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007139605557,39.599728080258,39.5997292923637,39.5997292956547,39.5997297226194,39.5997300579594,39.5997302967887,39.5997304944049,39.5997304107731,39.5997313204991,39.5997312605194,39.5997316301001,39.5997321024083,39.5997317991667,-550000
2.14972222222222,64.9994275804752,29.9999844857199,29.9999883193368,29.9999880965856,29.9999899513838,29.9999914212978,29.999992709691,29.999994076497,29.9999954890491,29.9999981168648,29.9999964892211,29.9999957816312,29.9999939527782,29.999990806466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00714121035,39.5997285451397,39.5997297551732,39.5997297584585,39.5997301846933,39.59973051946,39.599730757881,39.5997309551594,39.5997308716705,39.5997317798412,39.5997317199641,39.5997320889129,39.5997325604137,39.5997322576905,-550000
2.15,64.9994285591018,29.9999845122435,29.9999883393063,29.999988116936,29.9999899685632,29.9999914359641,29.9999927221547,29.999994086624,29.9999954967611,29.9999981200842,29.9999964952232,29.999995788843,29.9999939631166,29.9999908221835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007142812398,39.5997290092266,39.5997302171914,39.5997302204712,39.5997306459772,39.5997309801716,39.599731218185,39.5997314151261,39.59973133178,39.5997322383981,39.5997321786233,39.5997325469414,39.599733017636,39.5997327154304,-550000
2.15027777777778,64.9994295360554,29.9999845387217,29.9999883592417,29.9999881372516,29.9999899857131,29.9999914506054,29.999992734597,29.9999940967336,29.9999955044599,29.9999981232981,29.9999965012151,29.9999957960425,29.9999939734374,29.9999908378741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007144411708,39.5997294725201,39.5997306784198,39.5997306816939,39.5997311064725,39.5997314400956,39.5997316777021,39.5997318743064,39.5997317911028,39.599732696171,39.5997326364984,39.5997330041868,39.5997334740767,39.5997331723877,-550000
2.15055555555556,64.9994305113387,29.9999845651547,29.999988379143,29.9999881575324,29.9999900028338,29.9999914652216,29.9999927470181,29.9999941068259,29.9999955121456,29.9999981265065,29.9999965071967,29.9999958032297,29.9999939837406,29.9999908535378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007146008283,39.5997299350216,39.5997311388596,39.5997311421281,39.5997315661805,39.5997318992333,39.5997321364335,39.5997323327018,39.5997322496404,39.5997331531612,39.5997330935907,39.5997334606505,39.5997339297371,39.5997336285639,-550000
2.15083333333333,64.9994314849547,29.9999845915425,29.9999883990103,29.9999881777785,29.9999900199252,29.9999914798129,29.999992759418,29.999994116901,29.9999955198181,29.9999981297095,29.999996513168,29.9999958104046,29.9999939940261,29.9999908691748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007147602129,39.5997303967323,39.5997315985123,39.5997316017752,39.5997320251026,39.599732357586,39.5997325943807,39.5997327903134,39.5997327073941,39.5997336093702,39.5997335499015,39.5997339163338,39.5997343846184,39.5997340839601,-550000
2.15111111111111,64.9994324569061,29.9999846178851,29.9999884188437,29.9999881979901,29.9999900369873,29.9999914943792,29.9999927717966,29.9999941269589,29.9999955274775,29.9999981329069,29.9999965191292,29.9999958175672,29.999994004294,29.9999908847851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007149193251,39.5997308576537,39.5997320573791,39.5997320606364,39.5997324832401,39.5997328151551,39.599733051545,39.5997332471427,39.5997331643652,39.5997340647993,39.5997340054322,39.599734371238,39.5997348387221,39.5997345385778,-550000
2.15138888888889,64.9994334271959,29.9999846441828,29.9999884386431,29.9999882181671,29.9999900540203,29.9999915089206,29.9999927841541,29.9999941369996,29.9999955351238,29.9999981360989,29.9999965250801,29.9999958247176,29.9999940145444,29.9999909003686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007150781652,39.5997313177871,39.5997325154614,39.5997325187132,39.5997329405944,39.5997332719419,39.5997335079277,39.599733703191,39.599733620555,39.5997345194497,39.5997344601842,39.5997348253646,39.5997352920494,39.5997349924182,-550000
2.15166666666667,64.9994343958268,29.9999846704355,29.9999884584086,29.9999882383096,29.9999900710242,29.9999915234371,29.9999927964905,29.9999941470231,29.999995542757,29.9999981392854,29.9999965310209,29.9999958318557,29.9999940247773,29.9999909159256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007152367337,39.5997317771339,39.5997329727606,39.5997329760068,39.5997333971668,39.5997337279478,39.5997339635302,39.5997341584597,39.5997340759649,39.5997349733228,39.5997349141586,39.5997352787147,39.5997357446017,39.5997354454828,-550000
2.15194444444444,64.9994353628018,29.9999846966433,29.9999884781404,29.9999882584176,29.999990087999,29.9999915379289,29.9999928088058,29.9999941570295,29.9999955503772,29.9999981424665,29.9999965369515,29.9999958389817,29.9999940349927,29.9999909314559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007153950311,39.5997322356953,39.599733429278,39.5997334325187,39.5997338529586,39.5997341831741,39.5997344183537,39.59973461295,39.5997345305962,39.59973542642,39.599735367357,39.5997357312898,39.5997361963803,39.5997358977728,-550000
2.15222222222222,64.9994363281235,29.9999847228062,29.9999884978385,29.9999882784913,29.9999901049448,29.9999915523958,29.9999928211,29.9999941670187,29.9999955579844,29.9999981456422,29.999996542872,29.9999958460954,29.9999940451906,29.9999909469597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007155530579,39.5997326934728,39.5997338850149,39.59973388825,39.5997343079712,39.5997346376221,39.5997348723997,39.5997350666632,39.5997349844503,39.5997358787426,39.5997358197805,39.5997361830912,39.5997366473866,39.5997363492895,-550000
2.1525,64.999437291795,29.9999847489245,29.9999885175028,29.9999882985307,29.9999901218616,29.999991566838,29.9999928333732,29.9999941769909,29.9999955655785,29.9999981488124,29.9999965487824,29.999995853197,29.9999940553711,29.999990962437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007157108146,39.5997331504676,39.5997343399727,39.5997343432023,39.5997347622058,39.5997350912932,39.5997353256694,39.5997355196009,39.5997354375285,39.5997363302919,39.5997362714306,39.5997366341201,39.5997370976218,39.5997368000344,-550000
2.15277777777778,64.9994382538189,29.9999847749981,29.9999885371336,29.9999883185358,29.9999901387495,29.9999915812555,29.9999928456254,29.9999941869461,29.9999955731597,29.9999981519772,29.9999965546827,29.9999958602865,29.9999940655341,29.9999909778878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007158683015,39.5997336066812,39.5997347941526,39.5997347973767,39.599735215664,39.5997355441887,39.5997357781642,39.5997359717641,39.5997358898321,39.5997367810691,39.5997367223085,39.599737084378,39.5997375470872,39.5997372500086,-550000
2.15305555555556,64.9994392141981,29.9999848010272,29.9999885567308,29.9999883385067,29.9999901556085,29.9999915956484,29.9999928578567,29.9999941968842,29.9999955807279,29.9999981551366,29.9999965605729,29.9999958673638,29.9999940756798,29.9999909933122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007160255193,39.5997340621148,39.5997352475561,39.5997352507747,39.5997356683468,39.59973599631,39.5997362298854,39.5997364231544,39.5997363413624,39.5997372310758,39.5997371724156,39.5997375338661,39.5997379957843,39.5997376992135,-550000
2.15333333333333,64.9994401729354,29.9999848270117,29.9999885762945,29.9999883584435,29.9999901724387,29.9999916100167,29.9999928700671,29.9999942068053,29.9999955882832,29.9999981582906,29.999996566453,29.9999958744291,29.9999940858082,29.9999910087102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007161824682,39.5997345167698,39.5997357001845,39.5997357033975,39.5997361202558,39.5997364476582,39.5997366808344,39.5997368737729,39.5997367921207,39.5997376803131,39.5997376217532,39.5997379825858,39.5997384437142,39.5997381476505,-550000
2.15361111111111,64.9994411300336,29.9999848529518,29.9999885958247,29.9999883783461,29.9999901892402,29.9999916243604,29.9999928822566,29.9999942167095,29.9999955958256,29.9999981614392,29.999996572323,29.9999958814822,29.9999940959192,29.9999910240819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007163391488,39.5997349706475,39.599736152039,39.5997361552466,39.5997365713921,39.5997368982349,39.5997371310123,39.599737323621,39.5997372421084,39.5997381287823,39.5997380703226,39.5997384305382,39.5997388908784,39.5997385953208,-550000
2.15388888888889,64.9994420854955,29.9999848788476,29.9999886153216,29.9999883982148,29.9999902060129,29.9999916386796,29.9999928944252,29.9999942265967,29.999995603355,29.9999981645824,29.999996578183,29.9999958885233,29.9999941060129,29.9999910394273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007164955615,39.5997354237492,39.599736603121,39.5997366063231,39.5997370217572,39.5997373480412,39.5997375804207,39.5997377727001,39.5997376913269,39.5997385764849,39.5997385181251,39.5997388777249,39.5997393372781,39.5997390422258,-550000
2.15416666666667,64.999443039324,29.9999849046991,29.9999886347851,29.9999884180495,29.9999902227569,29.9999916529743,29.9999929065731,29.9999942364671,29.9999956108716,29.9999981677203,29.999996584033,29.9999958955524,29.9999941160894,29.9999910547465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007166517068,39.5997358760763,39.5997370534318,39.5997370566284,39.5997374713523,39.5997377970785,39.5997380290607,39.5997382210114,39.5997381397773,39.599739023422,39.599738965162,39.5997393241471,39.5997397829145,39.5997394883667,-550000
2.15444444444444,64.9994439915218,29.9999849305064,29.9999886542153,29.9999884378503,29.9999902394723,29.9999916672446,29.9999929187002,29.9999942463205,29.9999956183754,29.9999981708527,29.999996589873,29.9999959025694,29.9999941261487,29.9999910700395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007168075852,39.5997363276301,39.5997375029728,39.599737506164,39.5997379201788,39.5997382453481,39.5997384769338,39.5997386685563,39.5997385874611,39.5997394695951,39.5997394114347,39.599739769806,39.5997402277892,39.5997399337449,-550000
2.15472222222222,64.9994449420916,29.9999849562695,29.9999886736123,29.9999884576172,29.9999902561591,29.9999916814904,29.9999929308065,29.9999942561572,29.9999956258663,29.9999981739799,29.9999965957031,29.9999959095745,29.9999941361908,29.9999910853064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007169631971,39.5997367784119,39.5997379517453,39.5997379549309,39.599738368238,39.5997386928514,39.5997389240411,39.599739115336,39.5997390343794,39.5997399150054,39.5997398569444,39.599740214703,39.5997406719033,39.5997403783616,-550000
2.155,64.9994458910363,29.9999849819887,29.9999886929762,29.9999884773503,29.9999902728174,29.999991695712,29.9999929428922,29.999994265977,29.9999956333444,29.9999981771016,29.9999966015231,29.9999959165676,29.9999941462157,29.9999911005471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00717118543,39.5997372284231,39.5997383997505,39.5997384029307,39.5997388155312,39.5997391395896,39.5997393703841,39.5997395613519,39.5997394805338,39.5997403596542,39.5997403016924,39.5997406588395,39.599741115258,39.5997408222183,-550000
2.15527777777778,64.9994468383587,29.9999850076638,29.999988712307,29.9999884970497,29.9999902894473,29.9999917099092,29.9999929549572,29.99999427578,29.9999956408097,29.9999981802181,29.9999966073332,29.9999959235487,29.9999941562234,29.9999911157618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007172736232,39.5997376776649,39.5997388469897,39.5997388501645,39.5997392620596,39.599739585564,39.5997398159639,39.5997400066053,39.5997399259253,39.5997408035428,39.5997407456801,39.5997411022166,39.5997415578549,39.5997412653161,-550000
2.15555555555556,64.9994477840616,29.9999850332951,29.9999887316047,29.9999885167154,29.9999903060486,29.9999917240821,29.9999929670015,29.9999942855662,29.9999956482623,29.9999981833292,29.9999966131334,29.9999959305179,29.9999941662141,29.9999911309505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007174284384,39.5997381261386,39.5997392934644,39.5997392966338,39.5997397078247,39.599740030776,39.599740260782,39.5997404510975,39.5997403705554,39.5997412466725,39.5997411889088,39.5997415448357,39.599741999695,39.5997417076563,-550000
2.15583333333333,64.9994487281476,29.9999850588825,29.9999887508694,29.9999885363475,29.9999903226217,29.9999917382308,29.9999929790253,29.9999942953357,29.9999956557021,29.999998186435,29.9999966189236,29.9999959374752,29.9999941761876,29.9999911461133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007175829888,39.5997385738457,39.5997397391758,39.5997397423397,39.5997401528277,39.5997404752268,39.5997407048397,39.5997408948298,39.5997408144254,39.5997416890446,39.5997416313797,39.5997419866981,39.5997424407798,39.5997421492404,-550000
2.15611111111111,64.9994496706196,29.9999850844262,29.9999887701012,29.9999885559461,29.9999903391663,29.9999917523553,29.9999929910285,29.9999943050886,29.9999956631292,29.9999981895355,29.999996624704,29.9999959444205,29.9999941861442,29.9999911612501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007177372751,39.5997390207873,39.5997401841251,39.5997401872837,39.5997405970698,39.5997409189179,39.5997411481381,39.5997413378034,39.5997412575365,39.5997421306605,39.5997420730941,39.5997424278051,39.5997428811105,39.5997425900695,-550000
2.15638888888889,64.9994506114803,29.9999851099263,29.9999887893001,29.9999885755111,29.9999903556827,29.9999917664557,29.9999930030112,29.9999943148247,29.9999956705436,29.9999981926306,29.9999966304745,29.999995951354,29.9999941960837,29.999991176361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007178912976,39.5997394669648,39.5997406283138,39.5997406314669,39.5997410405525,39.5997413618503,39.5997415906787,39.5997417800197,39.5997416998901,39.5997425715213,39.5997425140534,39.5997428681579,39.5997433206883,39.5997430301449,-550000
2.15666666666667,64.9994515507325,29.9999851353827,29.9999888084662,29.9999885950427,29.9999903721709,29.9999917805319,29.9999930149734,29.9999943245442,29.9999956779453,29.9999981957205,29.9999966362351,29.9999959582757,29.9999942060062,29.9999911914461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007180450567,39.5997399123796,39.5997410717431,39.5997410748908,39.5997414832771,39.5997418040255,39.5997420324627,39.59974222148,39.5997421414874,39.5997430116285,39.5997429542588,39.5997433077579,39.5997437595147,39.599743469468,-550000
2.15694444444444,64.9994524883789,29.9999851607956,29.9999888275995,29.9999886145408,29.9999903886308,29.9999917945841,29.9999930269152,29.9999943342471,29.9999956853344,29.9999981988051,29.9999966419858,29.9999959651855,29.9999942159117,29.9999912065054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00718198553,39.5997403570328,39.5997415144143,39.5997415175566,39.5997419252447,39.5997422454448,39.5997424734914,39.5997426621856,39.5997425823297,39.5997434509832,39.5997433937116,39.5997437466064,39.5997441975908,39.59974390804,-550000
2.15722222222222,64.9994534244223,29.9999851861651,29.9999888467001,29.9999886340057,29.9999904050627,29.9999918086123,29.9999930388365,29.9999943439334,29.9999956927108,29.9999982018845,29.9999966477267,29.9999959720835,29.9999942258003,29.9999912215389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007183517869,39.5997408009259,39.5997419563287,39.5997419594657,39.5997423664567,39.5997426861094,39.5997429137662,39.5997431021378,39.5997430224184,39.5997438895868,39.5997438324131,39.5997441847046,39.5997446349181,39.5997443458623,-550000
2.1575,64.9994543588654,29.9999852114912,29.999988865768,29.9999886534373,29.9999904214664,29.9999918226165,29.9999930507375,29.9999943536031,29.9999957000746,29.9999982049586,29.9999966534578,29.9999959789697,29.999994235672,29.9999912365468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007185047588,39.59974124406,39.5997423974875,39.5997424006192,39.5997428069144,39.5997431260206,39.5997433532882,39.5997435413378,39.5997434617547,39.5997443274406,39.5997442703646,39.5997446220538,39.5997450714976,39.599744782936,-550000
2.15777777777778,64.9994552917109,29.999985236774,29.9999888848034,29.9999886728356,29.9999904378421,29.9999918365967,29.9999930626181,29.9999943632563,29.9999957074259,29.9999982080274,29.9999966591792,29.9999959858442,29.9999942455268,29.999991251529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007186574691,39.5997416864366,39.5997428378922,39.5997428410185,39.5997432466191,39.5997435651798,39.5997437920588,39.5997439797869,39.5997439003399,39.5997447645458,39.5997447075674,39.5997450586554,39.5997455073307,39.5997452192624,-550000
2.15805555555556,64.9994562229617,29.9999852620136,29.9999889038062,29.9999886922008,29.9999904541898,29.9999918505531,29.9999930744784,29.999994372893,29.9999957147646,29.9999982110909,29.9999966648907,29.9999959927069,29.9999942553648,29.9999912664856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007188099184,39.5997421280569,39.5997432775439,39.5997432806649,39.5997436855721,39.5997440035881,39.5997442300793,39.5997444174864,39.5997443381752,39.5997452009037,39.5997451440227,39.5997454945105,39.5997459424188,39.599745654843,-550000
2.15833333333333,64.9994571526203,29.99998528721,29.9999889227765,29.9999887115329,29.9999904705095,29.9999918644856,29.9999930863185,29.9999943825132,29.9999957220907,29.9999982141493,29.9999966705925,29.9999959995578,29.999994265186,29.9999912814166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007189621071,39.5997425689222,39.599743716444,39.5997437195596,39.5997441237746,39.599744441247,39.5997446673509,39.5997448544377,39.5997447752621,39.5997456365156,39.5997455797319,39.5997459296204,39.599746376763,39.5997460896788,-550000
2.15861111111111,64.9994580806896,29.9999853123634,29.9999889417144,29.9999887308319,29.9999904868013,29.9999918783942,29.9999930981382,29.999994392117,29.9999957294043,29.9999982172024,29.9999966762845,29.999996006397,29.9999942749903,29.9999912963221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007191140356,39.5997430090338,39.5997441545938,39.5997441577041,39.599744561228,39.5997448781576,39.599745103875,39.5997452906419,39.5997452116016,39.5997460713828,39.5997460146961,39.5997463639865,39.5997468103646,39.5997465237713,-550000
2.15888888888889,64.9994590071722,29.9999853374737,29.9999889606199,29.999988750098,29.9999905030653,29.9999918922791,29.9999931099378,29.9999944017044,29.9999957367054,29.9999982202503,29.9999966819668,29.9999960132246,29.999994284778,29.9999913112021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007192657043,39.5997434483929,39.5997445919944,39.5997445950994,39.5997449979335,39.5997453143213,39.5997455396528,39.5997457261004,39.5997456471952,39.5997465055065,39.5997464489167,39.59974679761,39.599747243225,39.5997469571215,-550000
2.15916666666667,64.9994599320709,29.9999853625411,29.9999889794931,29.9999887693311,29.9999905193015,29.9999919061403,29.9999931217172,29.9999944112754,29.999995743994,29.9999982232929,29.9999966876393,29.9999960200405,29.9999942945488,29.9999913260566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007194171137,39.5997438870009,39.5997450286473,39.599745031747,39.5997454338923,39.5997457497392,39.5997459746855,39.5997461608143,39.5997460820441,39.599746938888,39.599746882395,39.5997472304921,39.5997476753453,39.599747389731,-550000
2.15944444444444,64.9994608553883,29.9999853875657,29.999988998334,29.9999887885313,29.9999905355099,29.9999919199777,29.9999931334765,29.99999442083,29.9999957512701,29.9999982263304,29.9999966933022,29.9999960268447,29.999994304303,29.9999913408858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007195682643,39.599744324859,39.5997454645537,39.599745467648,39.5997458691059,39.5997461844128,39.5997464089745,39.5997465947852,39.5997465161496,39.5997473715286,39.5997473151322,39.5997476626342,39.5997481067268,39.5997478216008,-550000
2.15972222222222,64.9994617771272,29.9999854125475,29.9999890171427,29.9999888076987,29.9999905516907,29.9999919337915,29.9999931452157,29.9999944303682,29.9999957585339,29.9999982293627,29.9999966989554,29.9999960336373,29.9999943140405,29.9999913556896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007197191565,39.5997447619686,39.5997458997148,39.5997459028039,39.5997463035754,39.5997466183433,39.5997468425211,39.599747028014,39.5997469495129,39.5997478034295,39.5997477471295,39.5997480940374,39.5997485373709,39.5997482527323,-550000
2.16,64.9994626972903,29.9999854374865,29.9999890359193,29.9999888268333,29.9999905678437,29.9999919475817,29.9999931569348,29.9999944398902,29.9999957657852,29.9999982323898,29.9999967045989,29.9999960404183,29.9999943237613,29.9999913704681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007198697907,39.5997451983309,39.599746334132,39.5997463372158,39.5997467373021,39.5997470515319,39.5997472753264,39.5997474605023,39.5997473821354,39.5997482345921,39.5997481783883,39.5997485247032,39.5997489672787,39.5997486831268,-550000
2.16027777777778,64.9994636158802,29.999985462383,29.9999890546638,29.9999888459352,29.9999905839692,29.9999919613483,29.9999931686338,29.9999944493959,29.9999957730241,29.9999982354117,29.9999967102328,29.9999960471877,29.9999943334656,29.9999913852213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007200201674,39.5997456339471,39.5997467678065,39.599746770885,39.5997471702873,39.5997474839799,39.5997477073918,39.5997478922511,39.5997478140182,39.5997486650175,39.5997486089099,39.5997489546326,39.5997493964515,39.5997491127854,-550000
2.16055555555556,64.9994645328997,29.9999854872368,29.9999890733762,29.9999888650045,29.999990600067,29.9999919750914,29.9999931803129,29.9999944588853,29.9999957802506,29.9999982384285,29.9999967158571,29.9999960539455,29.9999943431532,29.9999913999494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00720170287,39.5997460688187,39.5997472007395,39.5997472038128,39.5997476025323,39.5997479156886,39.5997481387186,39.5997483232618,39.5997482451626,39.5997490947071,39.5997490386954,39.5997493838271,39.5997498248906,39.5997495417094,-550000
2.16083333333333,64.9994654483515,29.9999855120482,29.9999890920566,29.9999888840411,29.9999906161374,29.9999919888109,29.999993191972,29.9999944683585,29.9999957874648,29.9999982414401,29.9999967214717,29.9999960606917,29.9999943528243,29.9999914146522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0072032015,39.5997465029467,39.5997476329325,39.5997476360004,39.5997480340383,39.5997483466592,39.5997485693079,39.5997487535356,39.59974867557,39.599749523662,39.5997494677461,39.5997498122878,39.5997502525972,39.5997499699002,-550000
2.16111111111111,64.9994663622381,29.9999855368172,29.9999891107051,29.9999889030453,29.9999906321802,29.999992002507,29.9999932036111,29.9999944778156,29.9999957946666,29.9999982444465,29.9999967270767,29.9999960674265,29.9999943624788,29.9999914293299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007204697567,39.5997469363326,39.5997480643865,39.5997480674492,39.5997484648066,39.599748776893,39.5997489991611,39.5997491830739,39.5997491052415,39.5997499518837,39.5997498960633,39.5997502400159,39.5997506795727,39.5997503973589,-550000
2.16138888888889,64.9994672745623,29.9999855615438,29.9999891293217,29.9999889220169,29.9999906481957,29.9999920161797,29.9999932152304,29.9999944872564,29.9999958018561,29.9999982474478,29.9999967326722,29.9999960741497,29.9999943721168,29.9999914439825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007206191077,39.5997473689775,39.5997484951029,39.5997484981604,39.5997488948385,39.5997492063913,39.5997494282794,39.5997496118777,39.5997495341785,39.5997503793732,39.5997503236483,39.5997506670129,39.5997511058181,39.5997508240869,-550000
2.16166666666667,64.9994681853268,29.9999855862282,29.9999891479065,29.9999889409561,29.9999906641838,29.9999920298291,29.9999932268298,29.9999944966811,29.9999958090333,29.999998250444,29.9999967382581,29.9999960808614,29.9999943817384,29.9999914586101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007207682033,39.5997478008828,39.5997489250829,39.5997489281352,39.5997493241351,39.5997496351553,39.599749856664,39.5997500399485,39.5997499623821,39.5997508061318,39.5997507505022,39.5997510932798,39.5997515313349,39.5997512500853,-550000
2.16194444444444,64.9994690945343,29.9999856108703,29.9999891664595,29.9999889598629,29.9999906801445,29.9999920434551,29.9999932384094,29.9999945060897,29.9999958161983,29.999998253435,29.9999967438344,29.9999960875616,29.9999943913435,29.9999914732126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007209170441,39.5997482320497,39.5997493543279,39.5997493573749,39.5997497526978,39.5997500631863,39.5997502843163,39.5997504672875,39.5997503898537,39.5997512321609,39.5997511766264,39.5997515188179,39.5997519561241,39.5997516753553,-550000
2.16222222222222,64.9994700021873,29.9999856354703,29.9999891849808,29.9999889787374,29.9999906960779,29.9999920570578,29.9999932499692,29.9999945154822,29.999995823351,29.999998256421,29.9999967494012,29.9999960942504,29.9999944009322,29.9999914877902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007210656303,39.5997486624794,39.5997497828389,39.5997497858808,39.5997501805278,39.5997504904855,39.5997507112375,39.5997508938958,39.5997508165944,39.5997516574616,39.599751602022,39.5997519436286,39.5997523801871,39.5997520998984,-550000
2.1625,64.9994709082886,29.9999856600283,29.9999892034704,29.9999889975796,29.9999907119842,29.9999920706372,29.9999932615092,29.9999945248587,29.9999958304915,29.9999982594018,29.9999967549585,29.9999961009278,29.9999944105045,29.9999915023429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007212139626,39.5997490921733,39.5997502106175,39.5997502136541,39.5997506076265,39.5997509170542,39.5997511374288,39.5997513197749,39.5997512426056,39.5997520820353,39.5997520266904,39.599752367713,39.5997528035252,39.5997525237156,-550000
2.16277777777778,64.9994718128408,29.9999856845443,29.9999892219284,29.9999890163896,29.9999907278632,29.9999920841934,29.9999932730294,29.9999945342191,29.9999958376198,29.9999982623776,29.9999967605063,29.9999961075937,29.9999944200604,29.9999915168707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007213620412,39.5997495211326,39.5997506376646,39.5997506406961,39.5997510339949,39.5997513428937,39.5997515628915,39.5997517449258,39.5997516678884,39.599752505883,39.5997524506328,39.5997527910724,39.5997532261395,39.5997529468083,-550000
2.16305555555556,64.9994727158465,29.9999857090183,29.9999892403548,29.9999890351674,29.999990743715,29.9999920977265,29.99999328453,29.9999945435635,29.9999958447359,29.9999982653482,29.9999967660446,29.9999961142483,29.9999944296,29.9999915313736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007215098667,39.5997499493585,39.5997510639817,39.5997510670079,39.5997514596344,39.5997517680051,39.5997519876268,39.5997521693499,39.5997520924442,39.5997529290061,39.5997528738504,39.5997532137079,39.5997536480313,39.5997533691776,-550000
2.16333333333333,64.9994736173084,29.9999857334505,29.9999892587498,29.9999890539132,29.9999907595398,29.9999921112364,29.999993296011,29.999994552892,29.9999958518398,29.9999982683138,29.9999967715734,29.9999961208914,29.9999944391233,29.9999915458518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007216574395,39.5997503768523,39.5997514895699,39.599751492591,39.5997518845462,39.5997521923897,39.5997524116359,39.5997525930484,39.5997525162742,39.5997533514059,39.5997532963445,39.599753635621,39.5997540692018,39.5997537908248,-550000
2.16361111111111,64.9994745172292,29.999985757841,29.9999892771133,29.9999890726269,29.9999907753375,29.9999921247232,29.9999933074722,29.9999945622045,29.9999958589316,29.9999982712743,29.9999967770928,29.9999961275232,29.9999944486303,29.9999915603052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0072180476,39.5997508036153,39.5997519144305,39.5997519174465,39.5997523087316,39.5997526160488,39.5997528349202,39.5997530160225,39.5997529393795,39.5997537730835,39.5997537181162,39.5997540568127,39.5997544896522,39.5997542117512,-550000
2.16388888888889,64.9994754156114,29.9999857821897,29.9999892954454,29.9999890913086,29.9999907911082,29.999992138187,29.999993318914,29.999994571501,29.9999958660112,29.9999982742297,29.9999967826028,29.9999961341437,29.999994458121,29.9999915747339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007219518286,39.5997512296486,39.5997523385648,39.5997523415756,39.5997527321917,39.5997530389835,39.5997532574808,39.5997534382735,39.5997533617616,39.5997541940402,39.5997541391669,39.5997544772843,39.5997549093839,39.599754631958,-550000
2.16416666666667,64.9994763124577,29.9999858064969,29.9999893137462,29.9999891099583,29.999990806852,29.9999921516277,29.9999933303361,29.9999945807817,29.9999958730788,29.9999982771801,29.9999967881033,29.9999961407528,29.9999944675956,29.9999915891379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007220986458,39.5997516549536,39.599752761974,39.5997527649796,39.599753154928,39.5997534611953,39.5997536793189,39.5997538598025,39.5997537834215,39.5997546142772,39.5997545594977,39.5997548970371,39.599755328398,39.5997550514463,-550000
2.16444444444444,64.9994772077708,29.9999858307624,29.9999893320157,29.9999891285762,29.9999908225688,29.9999921650455,29.9999933417387,29.9999945900465,29.9999958801343,29.9999982801255,29.9999967935944,29.9999961473507,29.9999944770539,29.9999916035173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00722245212,39.5997520795315,39.5997531846593,39.5997531876598,39.5997535769415,39.5997538826852,39.5997541004359,39.599754280611,39.5997542043605,39.5997550337958,39.59975497911,39.5997553160723,39.5997557466957,39.5997554702175,-550000
2.16472222222222,64.9994781015532,29.9999858549865,29.9999893502539,29.9999891471623,29.9999908382588,29.9999921784403,29.9999933531218,29.9999945992955,29.9999958871777,29.9999982830658,29.9999967990761,29.9999961539373,29.9999944864961,29.9999916178721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007223915276,39.5997525033835,39.5997536066219,39.5997536096173,39.5997539982335,39.5997543034545,39.599754520833,39.5997547007,39.5997546245799,39.5997554525972,39.5997553980048,39.5997557343911,39.5997561642783,39.5997558882728,-550000
2.165,64.9994789938076,29.9999858791692,29.999989368461,29.9999891657165,29.9999908539219,29.9999921918122,29.9999933644855,29.9999946085287,29.999995894209,29.9999982860011,29.9999968045485,29.9999961605126,29.9999944959221,29.9999916322024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007225375931,39.5997529265109,39.5997540278632,39.5997540308534,39.5997544188052,39.5997547235044,39.5997549405113,39.5997551200708,39.5997550440808,39.5997558706825,39.5997558161835,39.5997561519947,39.5997565811469,39.5997563056133,-550000
2.16527777777778,64.9994798845365,29.9999859033105,29.9999893866369,29.9999891842391,29.9999908695582,29.9999922051613,29.9999933758297,29.9999946177461,29.9999959012284,29.9999982889314,29.9999968100115,29.9999961670767,29.999994505332,29.9999916465082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007226834089,39.5997533489148,39.5997544483843,39.5997544513694,39.599754838658,39.5997551428362,39.5997553594721,39.5997555387247,39.5997554628646,39.5997562880531,39.5997562336473,39.5997565688843,39.5997569973029,39.5997567222404,-550000
2.16555555555556,64.9994807737426,29.9999859274106,29.9999894047818,29.99998920273,29.9999908851679,29.9999922184875,29.9999933871545,29.9999946269477,29.9999959082357,29.9999982918566,29.9999968154652,29.9999961736295,29.9999945147258,29.9999916607895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007228289753,39.5997537705967,39.5997548681865,39.5997548711665,39.5997552577929,39.5997555614512,39.5997557777167,39.5997559566628,39.5997558809324,39.5997567047102,39.5997566503974,39.5997569850613,39.5997574127474,39.5997571381551,-550000
2.16583333333333,64.9994816614285,29.9999859514694,29.9999894228956,29.9999892211892,29.9999909007508,29.999992231791,29.99999339846,29.9999946361336,29.9999959152311,29.9999982947769,29.9999968209095,29.9999961801712,29.9999945241035,29.9999916750464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007229742929,39.5997541915576,39.599755287271,39.5997552902459,39.5997556762113,39.5997559793504,39.5997561952462,39.5997563738864,39.5997562982855,39.5997571206549,39.5997570664349,39.5997574005267,39.5997578274817,39.5997575533588,-550000
2.16611111111111,64.9994825475969,29.9999859754872,29.9999894409785,29.999989239617,29.9999909163071,29.9999922450717,29.9999934097462,29.9999946453038,29.9999959222145,29.9999982976921,29.9999968263446,29.9999961867016,29.9999945334652,29.999991689279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007231193621,39.5997546117989,39.599755705639,39.5997557086088,39.5997560939144,39.5997563965352,39.5997566120619,39.5997567903967,39.599756714925,39.5997575358885,39.5997574817613,39.5997578152819,39.5997582415069,39.5997579678527,-550000
2.16638888888889,64.9994834322501,29.9999859994638,29.9999894590305,29.9999892580132,29.9999909318368,29.9999922583297,29.999993421013,29.9999946544583,29.999995929186,29.9999983006024,29.9999968317703,29.9999961932209,29.999994542811,29.9999917034872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007232641833,39.5997550313217,39.5997561232917,39.5997561262565,39.5997565109033,39.5997568130068,39.5997570281651,39.5997572061949,39.5997571308523,39.5997579504123,39.5997578963775,39.5997582293279,39.5997586548243,39.5997583816379,-550000
2.16666666666667,64.999484315391,29.9999860233995,29.9999894770516,29.9999892763779,29.99999094734,29.9999922715651,29.9999934322606,29.9999946635971,29.9999959361455,29.9999983035077,29.9999968371868,29.9999961997291,29.9999945521407,29.9999917176711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007234087568,39.5997554501272,39.5997565402304,39.5997565431901,39.5997569271794,39.5997572287664,39.5997574435568,39.5997576212823,39.5997575460685,39.5997583642273,39.599758310285,39.5997586426662,39.5997590674351,39.5997587947158,-550000
2.16694444444444,64.999485197022,29.9999860472943,29.9999894950419,29.9999892947113,29.9999909628166,29.9999922847778,29.999993443489,29.9999946727204,29.9999959430932,29.9999983064081,29.999996842594,29.9999962062261,29.9999945614545,29.9999917318307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007235530832,39.5997558682168,39.5997569564563,39.599756959411,39.5997573427438,39.5997576438152,39.5997578582384,39.59975803566,39.5997579605748,39.5997587773349,39.5997587234848,39.5997590552977,39.5997594793405,39.5997592070874,-550000
2.16722222222222,64.9994860771458,29.9999860711482,29.9999895130014,29.9999893130133,29.9999909782668,29.9999922979679,29.9999934546981,29.999994681828,29.9999959500289,29.9999983093034,29.9999968479919,29.999996212712,29.9999945707524,29.9999917459662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007236971629,39.5997562855916,39.5997573719707,39.5997573749203,39.5997577575977,39.5997580581544,39.599758272211,39.5997584493293,39.5997583743725,39.5997591897362,39.5997591359782,39.5997594672238,39.5997598905416,39.599759618754,-550000
2.1675,64.9994869557648,29.9999860949613,29.9999895309302,29.9999893312841,29.9999909936906,29.9999923111355,29.9999934658881,29.9999946909201,29.9999959569529,29.9999983121939,29.9999968533807,29.9999962191868,29.9999945800343,29.9999917600775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007238409962,39.5997567022528,39.5997577867746,39.5997577897192,39.5997581717424,39.5997584717852,39.5997586854759,39.5997588622914,39.5997587874627,39.5997596014325,39.5997595477663,39.5997598784457,39.5997603010398,39.5997600297168,-550000
2.16777777777778,64.9994878328818,29.9999861187337,29.9999895488284,29.9999893495236,29.999991009088,29.9999923242806,29.999993477059,29.9999946999966,29.9999959638649,29.9999983150794,29.9999968587602,29.9999962256506,29.9999945893004,29.9999917741646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007239845837,39.5997571182017,39.5997582008694,39.5997582038089,39.599758585179,39.5997588847089,39.5997590980342,39.5997592745475,39.5997591998467,39.5997600124249,39.5997599588505,39.5997602889646,39.5997607108362,39.5997604399771,-550000
2.16805555555556,64.9994887084992,29.9999861424654,29.999989566696,29.9999893677319,29.999991024459,29.9999923374032,29.9999934882108,29.9999947090576,29.9999959707652,29.9999983179599,29.9999968641305,29.9999962321033,29.9999945985507,29.9999917882277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007241279256,39.5997575334395,39.5997586142562,39.5997586171907,39.5997589979088,39.5997592969267,39.5997595098873,39.5997596860988,39.5997596115257,39.5997604227147,39.5997603692319,39.5997606987816,39.599761119932,39.5997608495359,-550000
2.16833333333333,64.9994895826196,29.9999861661566,29.999989584533,29.9999893859091,29.9999910398039,29.9999923505033,29.9999934993435,29.9999947181031,29.9999959776537,29.9999983208355,29.9999968694917,29.999996238545,29.9999946077851,29.9999918022667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007242710225,39.5997579479674,39.5997590269363,39.5997590298658,39.599759409933,39.5997597084397,39.5997599210362,39.5997600969464,39.5997600225008,39.599760832303,39.5997607789117,39.5997611078979,39.5997615283283,39.5997612583946,-550000
2.16861111111111,64.9994904552456,29.9999861898073,29.9999896023396,29.9999894040552,29.9999910551224,29.9999923635811,29.9999935104572,29.9999947271332,29.9999959845304,29.9999983237063,29.9999968748437,29.9999962449757,29.9999946170038,29.9999918162818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007244138748,39.5997583617866,39.5997594389109,39.5997594418354,39.5997598212528,39.5997601192491,39.5997603314822,39.5997605070917,39.5997604327734,39.5997612411911,39.599761187891,39.5997615163149,39.5997619360265,39.5997616665542,-550000
2.16888888888889,64.9994913263797,29.9999862134176,29.9999896201157,29.9999894221703,29.9999910704148,29.9999923766365,29.9999935215519,29.9999947361478,29.9999959913953,29.9999983265721,29.9999968801865,29.9999962513953,29.9999946262067,29.9999918302728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007245564828,39.5997587748983,39.5997598501812,39.5997598531006,39.5997602318695,39.5997605293563,39.5997607412265,39.5997609165358,39.5997608423445,39.5997616493802,39.5997615961712,39.5997619240336,39.5997623430277,39.5997620740161,-550000
2.16916666666667,64.9994921960246,29.9999862369875,29.9999896378614,29.9999894402544,29.999991085681,29.9999923896696,29.9999935326276,29.999994745147,29.9999959982485,29.999998329433,29.9999968855202,29.999996257804,29.9999946353938,29.99999184424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00724698847,39.5997591873038,39.5997602607483,39.5997602636628,39.5997606417841,39.5997609387623,39.5997611502703,39.5997613252799,39.5997612512155,39.5997620568714,39.5997620037534,39.5997623310553,39.599762749333,39.5997624807813,-550000
2.16944444444444,64.9994930641826,29.9999862605171,29.9999896555768,29.9999894583076,29.9999911009212,29.9999924026804,29.9999935436843,29.9999947541308,29.99999600509,29.999998332289,29.9999968908448,29.9999962642018,29.9999946445653,29.9999918581833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007248409679,39.5997595990042,39.5997606706135,39.599760673523,39.5997610509978,39.5997613474684,39.5997615586148,39.5997617333252,39.5997616593874,39.599762463666,39.5997624106388,39.599762737381,39.5997631549437,39.5997628868511,-550000
2.16972222222222,64.9994939308564,29.9999862840065,29.9999896732619,29.9999894763299,29.9999911161353,29.9999924156689,29.9999935547222,29.9999947630993,29.9999960119198,29.9999983351401,29.9999968961602,29.9999962705886,29.9999946537211,29.9999918721027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007249828457,39.5997600100007,39.5997610797781,39.5997610826826,39.5997614595121,39.5997617554757,39.5997619662612,39.5997621406729,39.5997620668615,39.599762869765,39.5997628168285,39.5997631430122,39.599763559861,39.5997632922267,-550000
2.17,64.9994947960486,29.9999863074557,29.9999896909167,29.9999894943214,29.9999911313233,29.9999924286353,29.9999935657412,29.9999947720524,29.9999960187379,29.9999983379864,29.9999969014666,29.9999962769645,29.9999946628612,29.9999918859984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00725124481,39.5997604202946,39.5997614882431,39.5997614911426,39.5997618673278,39.5997621627855,39.5997623732106,39.5997625473241,39.5997624736389,39.5997632751698,39.5997632223238,39.5997635479499,39.599763964086,39.5997636969093,-550000
2.17027777777778,64.9994956597615,29.9999863308648,29.9999897085414,29.9999895122822,29.9999911464854,29.9999924415795,29.9999935767414,29.9999947809902,29.9999960255443,29.9999983408278,29.9999969067639,29.9999962833295,29.9999946719857,29.9999918998702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007252658742,39.5997608298871,39.5997618960097,39.5997618989043,39.5997622744464,39.599762569399,39.5997627794643,39.5997629532802,39.599762879721,39.5997636798816,39.5997636271259,39.5997639521952,39.59976436762,39.5997641009,-550000
2.17055555555556,64.9994965219979,29.9999863542339,29.9999897261359,29.9999895302123,29.9999911616216,29.9999924545015,29.9999935877227,29.9999947899128,29.9999960323391,29.9999983436643,29.9999969120522,29.9999962896836,29.9999946810946,29.9999919137184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007254070256,39.5997612387793,39.5997623030793,39.5997623059689,39.599762680869,39.5997629753173,39.5997631850235,39.5997633585422,39.5997632851087,39.5997640839014,39.5997640312359,39.5997643557495,39.599764770464,39.5997645042001,-550000
2.17083333333333,64.9994973827601,29.999986377563,29.9999897437004,29.9999895481117,29.9999911767319,29.9999924674015,29.9999935986853,29.9999947988201,29.9999960391223,29.999998346496,29.9999969173314,29.9999962960268,29.9999946901879,29.9999919275429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007255479357,39.5997616469724,39.5997627094529,39.5997627123376,39.5997630865967,39.5997633805417,39.5997635898893,39.5997637631114,39.5997636898035,39.5997644872305,39.599764434655,39.5997647586138,39.5997651726193,39.5997649068106,-550000
2.17111111111111,64.9994982420508,29.9999864008523,29.9999897612348,29.9999895659805,29.9999911918164,29.9999924802794,29.9999936096291,29.9999948077121,29.9999960458939,29.9999983493228,29.9999969226016,29.9999963023592,29.9999946992657,29.9999919413438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00725688605,39.5997620544677,39.5997631151317,39.5997631180115,39.5997634916308,39.5997637850732,39.599763994063,39.5997641669889,39.5997640938063,39.59976488987,39.5997648373845,39.5997651607894,39.5997655740871,39.5997653087329,-550000
2.17138888888889,64.9994990998724,29.9999864241018,29.9999897787392,29.9999895838187,29.9999912068751,29.9999924931353,29.9999936205543,29.999994816589,29.9999960526539,29.9999983521449,29.9999969278628,29.9999963086808,29.999994708328,29.999991955121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007258290337,39.5997624612664,39.5997635201171,39.5997635229919,39.5997638959725,39.5997641889132,39.5997643975457,39.5997645701759,39.5997644971185,39.5997652918212,39.5997652394254,39.5997655622775,39.5997659748686,39.599765709968,-550000
2.17166666666667,64.9994999562274,29.9999864473115,29.9999897962138,29.9999896016265,29.999991221908,29.9999925059692,29.9999936314607,29.9999948254506,29.9999960594024,29.999998354962,29.999996933115,29.9999963149915,29.9999947173747,29.9999919688748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007259692223,39.5997628673695,39.59976392441,39.5997639272799,39.5997642996228,39.5997645920627,39.5997648003386,39.5997649726737,39.5997648997411,39.5997656930852,39.599765640779,39.5997659630791,39.5997663749649,39.5997661105171,-550000
2.17194444444444,64.9995008111184,29.9999864704815,29.9999898136584,29.9999896194038,29.9999912369153,29.9999925187812,29.9999936423485,29.9999948342972,29.9999960661393,29.9999983577744,29.9999969383582,29.9999963212915,29.999994726406,29.999991982605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007261091713,39.5997632727784,39.5997643280117,39.5997643308767,39.5997647025831,39.599764994523,39.5997652024428,39.5997653744833,39.5997653016754,39.5997660936632,39.5997660414464,39.5997663631955,39.5997667743771,39.5997665103814,-550000
2.17222222222222,64.9995016645478,29.9999864936119,29.9999898310732,29.9999896371508,29.9999912518969,29.9999925315713,29.9999936532177,29.9999948431286,29.9999960728648,29.999998360582,29.9999969435924,29.9999963275807,29.9999947354219,29.9999919963117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00726248881,39.5997636774942,39.5997647309235,39.5997647337836,39.5997651048545,39.5997653962953,39.5997656038596,39.599765775606,39.5997657029226,39.5997664935564,39.5997664414288,39.5997667626279,39.5997671731065,39.5997669095622,-550000
2.1725,64.9995025165182,29.9999865167028,29.9999898484583,29.9999896548673,29.9999912668528,29.9999925443395,29.9999936640683,29.9999948519449,29.9999960795787,29.9999983633847,29.9999969488177,29.9999963338591,29.9999947444223,29.999992009995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007263883519,39.5997640815181,39.5997651331464,39.5997651360016,39.5997655064381,39.5997657973807,39.5997660045901,39.5997661760429,39.5997661034838,39.5997668927659,39.5997668407274,39.5997671613774,39.5997675711542,39.5997673080605,-550000
2.17277777777778,64.999503367032,29.9999865397542,29.9999898658136,29.9999896725536,29.9999912817832,29.9999925570859,29.9999936749004,29.9999948607461,29.9999960862811,29.9999983661827,29.9999969540341,29.9999963401269,29.9999947534074,29.9999920236549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007265275843,39.5997644848512,39.5997655346816,39.599765537532,39.5997659073352,39.5997661977804,39.5997664046356,39.5997665757952,39.5997665033601,39.5997672912929,39.5997672393434,39.5997675594451,39.5997679685215,39.5997677058775,-550000
2.17305555555556,64.9995042160918,29.9999865627661,29.9999898831393,29.9999896902097,29.9999912966881,29.9999925698105,29.9999936857139,29.9999948695323,29.9999960929721,29.9999983689759,29.9999969592415,29.9999963463839,29.9999947623771,29.9999920372914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007266665787,39.5997648874948,39.5997659355304,39.5997659383759,39.5997663075469,39.5997665974955,39.5997668039971,39.5997669748641,39.5997669025529,39.5997676891385,39.5997676372779,39.5997679568324,39.5997683652093,39.5997681030144,-550000
2.17333333333333,64.9995050637,29.9999865857388,29.9999899004353,29.9999897078356,29.9999913115675,29.9999925825133,29.999993696509,29.9999948783035,29.9999960996516,29.9999983717643,29.9999969644401,29.9999963526302,29.9999947713315,29.9999920509047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007268053355,39.59976528945,39.5997663356939,39.5997663385345,39.5997667070744,39.5997669965273,39.5997672026758,39.5997673732507,39.5997673010631,39.599768086304,39.599768034532,39.5997683535402,39.599768761219,39.5997684994723,-550000
2.17361111111111,64.9995059098591,29.9999866086722,29.9999899177018,29.9999897254313,29.9999913264215,29.9999925951944,29.9999937072856,29.9999948870596,29.9999961063197,29.999998374548,29.9999969696297,29.9999963588658,29.9999947802705,29.9999920644946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00726943855,39.5997656907181,39.5997667351733,39.599766738009,39.5997671059188,39.5997673948769,39.599767600673,39.5997677709562,39.5997676988921,39.5997684827905,39.599768431107,39.5997687495698,39.5997691565517,39.5997688952524,-550000
2.17388888888889,64.9995067545716,29.9999866315663,29.9999899349387,29.999989742997,29.99999134125,29.9999926078539,29.9999937180438,29.9999948958008,29.9999961129765,29.9999983773269,29.9999969748105,29.9999963650908,29.9999947891943,29.9999920780613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007270821378,39.5997660913001,39.5997671339697,39.5997671368006,39.5997675040814,39.5997677925454,39.5997679979897,39.5997681679819,39.5997680960409,39.5997688785992,39.599768827004,39.5997691449224,39.5997695512084,39.5997692903559,-550000
2.17416666666667,64.9995075978399,29.9999866544213,29.9999899521462,29.9999897605326,29.9999913560533,29.9999926204916,29.9999937287835,29.9999949045271,29.9999961196218,29.999998380101,29.9999969799825,29.9999963713051,29.9999947981028,29.9999920916049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007272201841,39.5997664911973,39.5997675320843,39.5997675349103,39.5997679015632,39.5997681895341,39.5997683946272,39.5997685643287,39.5997684925107,39.5997692737311,39.5997692222242,39.5997695395991,39.5997699451905,39.599769684784,-550000
2.17444444444444,64.9995084396666,29.9999866772373,29.9999899693243,29.9999897780382,29.9999913708312,29.9999926331078,29.999993739505,29.9999949132384,29.9999961262558,29.9999983828704,29.9999969851455,29.9999963775088,29.9999948069961,29.9999921051253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007273579944,39.5997668904108,39.5997679295183,39.5997679323395,39.5997682983655,39.5997685858441,39.5997687905865,39.599768959998,39.5997688883027,39.5997696681876,39.5997696167687,39.599769933601,39.599770338499,39.5997700785376,-550000
2.17472222222222,64.999509280054,29.9999867000142,29.999989986473,29.999989795514,29.9999913855838,29.9999926457025,29.9999937502081,29.9999949219349,29.9999961328784,29.9999983856351,29.9999969902998,29.9999963837019,29.9999948158742,29.9999921186225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007274955691,39.5997672889418,39.5997683262728,39.5997683290892,39.5997686944895,39.5997689814766,39.599769185869,39.5997693549907,39.5997692834181,39.5997700619696,39.5997700106387,39.5997703269293,39.5997707311351,39.5997704716182,-550000
2.175,64.9995101190047,29.9999867227522,29.9999900035924,29.9999898129598,29.9999914003112,29.9999926582755,29.9999937608929,29.9999949306165,29.9999961394897,29.999998388395,29.9999969954452,29.9999963898844,29.9999948247371,29.9999921320967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007276329086,39.5997676867914,39.599768722349,39.5997687251606,39.5997690899362,39.5997693764327,39.5997695804756,39.5997697493083,39.599769677858,39.5997704550785,39.5997704038353,39.5997707195852,39.5997711230999,39.5997708640267,-550000
2.17527777777778,64.9995109565211,29.9999867454513,29.9999900206825,29.9999898303758,29.9999914150135,29.9999926708271,29.9999937715594,29.9999949392832,29.9999961460897,29.9999983911502,29.9999970005819,29.9999963960563,29.9999948335848,29.9999921455479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007277700133,39.5997680839609,39.5997691177481,39.5997691205549,39.5997694847068,39.5997697707135,39.5997699744076,39.5997701429516,39.5997700716235,39.5997708475153,39.5997707963597,39.5997711115697,39.5997715143947,39.5997712557643,-550000
2.17555555555556,64.9995117926057,29.9999867681117,29.9999900377434,29.9999898477621,29.9999914296906,29.9999926833573,29.9999937822077,29.9999949479351,29.9999961526785,29.9999983939007,29.9999970057098,29.9999964022177,29.9999948424175,29.999992158976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007279068836,39.5997684804514,39.5997695124712,39.5997695152732,39.5997698788026,39.5997701643203,39.5997703676661,39.599770535922,39.5997704647158,39.5997712392811,39.599771188213,39.5997715028842,39.5997719050204,39.5997716468322,-550000
2.17583333333333,64.9995126272608,29.9999867907332,29.9999900547751,29.9999898651186,29.9999914443426,29.999992695866,29.9999937928378,29.9999949565722,29.9999961592559,29.9999983966465,29.9999970108289,29.9999964083686,29.999994851235,29.9999921723812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007280435199,39.599768876264,39.5997699065194,39.5997699093166,39.5997702722245,39.5997705572541,39.5997707602523,39.5997709282206,39.5997708571361,39.5997716303772,39.5997715793964,39.5997718935296,39.5997722949784,39.5997720372316,-550000
2.17611111111111,64.999513460489,29.9999868133161,29.9999900717777,29.9999898824454,29.9999914589695,29.9999927083533,29.9999938034497,29.9999949651946,29.9999961658222,29.9999983993876,29.9999970159392,29.9999964145089,29.9999948600374,29.9999921857635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007281799226,39.5997692713999,39.599770299894,39.5997703026864,39.5997706649739,39.5997709495162,39.5997711521674,39.5997713198485,39.5997712488856,39.5997720208047,39.599771969911,39.5997722835072,39.5997726842696,39.5997724269635,-550000
2.17638888888889,64.9995142922927,29.9999868358604,29.9999900887513,29.9999898997427,29.9999914735715,29.9999927208193,29.9999938140434,29.9999949738022,29.9999961723772,29.9999984021241,29.9999970210408,29.9999964206387,29.9999948688248,29.9999921991229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007283160922,39.5997696658603,39.5997706925961,39.5997706953837,39.5997710570518,39.5997713411077,39.5997715434124,39.5997717108068,39.5997716399652,39.5997724105646,39.599772359758,39.599772672818,39.5997730728953,39.5997728160291,-550000
2.17666666666667,64.9995151226744,29.9999868583662,29.9999901056958,29.9999899170103,29.9999914881485,29.9999927332639,29.9999938246191,29.9999949823951,29.9999961789209,29.9999984048558,29.9999970261337,29.9999964267581,29.9999948775972,29.9999922124595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007284520289,39.5997700596463,39.5997710846268,39.5997710874097,39.5997714484595,39.5997717320297,39.5997719339885,39.5997721010968,39.5997720303763,39.5997727996583,39.5997727489385,39.5997730614633,39.5997734608566,39.5997732044295,-550000
2.17694444444444,64.9995159516363,29.9999868808335,29.9999901226113,29.9999899342484,29.9999915027006,29.9999927456873,29.9999938351767,29.9999949909734,29.9999961854535,29.9999984075829,29.9999970312179,29.999996432867,29.9999948863546,29.9999922257732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007285877332,39.5997704527591,39.5997714759873,39.5997714787654,39.5997718391979,39.5997721222834,39.5997723238969,39.5997724907195,39.5997724201199,39.5997731880867,39.5997731374537,39.5997734494442,39.5997738481547,39.599773592166,-550000
2.17722222222222,64.9995167791811,29.9999869032623,29.999990139498,29.9999899514571,29.9999915172278,29.9999927580895,29.9999938457162,29.9999949995369,29.999996191975,29.9999984103053,29.9999970362934,29.9999964389654,29.999994895097,29.9999922390642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007287232055,39.5997708451999,39.5997718666787,39.599771869452,39.5997722292684,39.5997725118698,39.5997727131387,39.5997728796761,39.5997728091972,39.599773575851,39.5997735253046,39.5997738367617,39.5997742347906,39.5997739792395,-550000
2.1775,64.9995176053111,29.9999869256529,29.9999901563557,29.9999899686364,29.9999915317301,29.9999927704704,29.9999938562377,29.9999950080858,29.9999961984853,29.9999984130231,29.9999970413602,29.9999964450535,29.9999949038245,29.9999922523325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007288584462,39.5997712369697,39.5997722567021,39.5997722594708,39.5997726186719,39.5997729007903,39.5997731017151,39.5997732679677,39.5997731976093,39.5997739629525,39.5997739124924,39.5997742234171,39.5997746207655,39.5997743656513,-550000
2.17777777777778,64.9995184300287,29.9999869480051,29.9999901731847,29.9999899857862,29.9999915462077,29.9999927828302,29.9999938667413,29.9999950166201,29.9999962049844,29.9999984157362,29.9999970464184,29.9999964511311,29.999994912537,29.9999922655781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007289934557,39.5997716280697,39.5997726460588,39.5997726488227,39.5997730074098,39.5997732890458,39.5997734896271,39.5997736555955,39.5997735853574,39.5997743493921,39.5997742990183,39.5997746094114,39.5997750060805,39.5997747514025,-550000
2.17805555555556,64.9995192533363,29.9999869703191,29.9999901899848,29.9999900029068,29.9999915606605,29.9999927951689,29.9999938772268,29.9999950251398,29.9999962114724,29.9999984184446,29.9999970514679,29.9999964571983,29.9999949212347,29.9999922788011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007291282344,39.599772018501,39.5997730347498,39.599773037509,39.599773395483,39.5997736766375,39.5997738768759,39.5997740425606,39.5997739724426,39.5997747351711,39.5997746848834,39.5997749947458,39.5997753907368,39.5997751364942,-550000
2.17833333333333,64.9995200752364,29.999986992595,29.9999902067563,29.9999900199981,29.9999915750886,29.9999928074864,29.9999938876945,29.9999950336449,29.9999962179494,29.9999984211485,29.9999970565087,29.9999964632552,29.9999949299174,29.9999922920014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007292627827,39.5997724082649,39.5997734227763,39.5997734255307,39.5997737828928,39.5997740635666,39.5997742634627,39.5997744288641,39.599774358866,39.5997751202905,39.5997750700888,39.5997753794215,39.5997757747355,39.5997755209275,-550000
2.17861111111111,64.9995208957313,29.9999870148328,29.9999902234991,29.9999900370601,29.9999915894921,29.9999928197829,29.9999938981442,29.9999950421355,29.9999962244153,29.9999984238477,29.999997061541,29.9999964693017,29.9999949385854,29.9999923051792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007293971009,39.5997727973625,39.5997738101394,39.5997738128891,39.5997741696402,39.5997744498343,39.5997746493886,39.5997748145072,39.5997747446287,39.5997755047515,39.5997754546357,39.5997757634395,39.5997761580777,39.5997759047036,-550000
2.17888888888889,64.9995217148235,29.9999870370326,29.9999902402132,29.999990054093,29.9999916038709,29.9999928320584,29.9999939085761,29.9999950506116,29.9999962308701,29.9999984265423,29.9999970665646,29.9999964753378,29.9999949472385,29.9999923183344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007295311895,39.5997731857948,39.5997741968403,39.5997741995853,39.5997745557265,39.5997748354415,39.5997750346546,39.599775199491,39.599775129732,39.5997758885553,39.5997758385251,39.599776146801,39.5997765407644,39.5997762878236,-550000
2.17916666666667,64.9995225325153,29.9999870591944,29.9999902568988,29.9999900710968,29.9999916182251,29.9999928443129,29.9999939189901,29.9999950590732,29.9999962373139,29.9999984292323,29.9999970715797,29.9999964813637,29.9999949558768,29.9999923314672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007296650489,39.5997735735631,39.59977458288,39.5997745856204,39.5997749411527,39.5997752203895,39.5997754192621,39.5997755838166,39.5997755141769,39.5997762717029,39.5997762217582,39.5997765295071,39.599776922797,39.5997766702886,-550000
2.17944444444444,64.9995233488092,29.9999870813183,29.9999902735559,29.9999900880715,29.9999916325548,29.9999928565464,29.9999939293864,29.9999950675203,29.9999962437467,29.9999984319177,29.9999970765862,29.9999964873792,29.9999949645004,29.9999923445775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007297986794,39.5997739606684,39.5997749682598,39.5997749709955,39.59977532592,39.5997756046794,39.5997758032119,39.5997759674851,39.5997758979645,39.5997766541954,39.5997766043361,39.5997769115589,39.5997773041764,39.5997770520997,-550000
2.17972222222222,64.9995241637075,29.9999871034045,29.9999902901844,29.9999901050172,29.99999164686,29.9999928687591,29.9999939397649,29.999995075953,29.9999962501684,29.9999984345985,29.9999970815841,29.9999964933845,29.9999949731092,29.9999923576654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007299320815,39.5997743471119,39.5997753529807,39.5997753557117,39.5997757100294,39.5997759883123,39.5997761865054,39.5997763504978,39.599776281096,39.599777036034,39.59977698626,39.5997772929575,39.5997776849038,39.599777433258,-550000
2.18,64.9995249772127,29.9999871254528,29.9999903067846,29.9999901219339,29.9999916611407,29.9999928809508,29.9999939501256,29.9999950843713,29.9999962565792,29.9999984372748,29.9999970865735,29.9999964993795,29.9999949817033,29.9999923707309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007300652555,39.5997747328947,39.5997757370439,39.5997757397702,39.5997760934822,39.5997763712893,39.5997765691436,39.5997767328556,39.5997766635724,39.5997774172198,39.5997773675309,39.5997776737041,39.5997780649803,39.5997778137648,-550000
2.18027777777778,64.9995257893271,29.9999871474635,29.9999903233564,29.9999901388217,29.9999916753971,29.9999928931217,29.9999939604686,29.9999950927752,29.9999962629791,29.9999984399464,29.9999970915544,29.9999965053642,29.9999949902827,29.9999923837741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007301982018,39.599775118018,39.5997761204505,39.5997761231722,39.5997764762794,39.5997767536115,39.5997769511276,39.5997771145597,39.599777045395,39.599777797754,39.59977774815,39.5997780537997,39.599778444407,39.599778193621,-550000
2.18055555555556,64.999526600053,29.9999871694365,29.9999903398998,29.9999901556806,29.999991689629,29.9999929052718,29.9999939707939,29.9999951011647,29.999996269368,29.9999984426135,29.9999970965267,29.9999965113387,29.9999949988474,29.999992396795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007303309208,39.5997755024829,39.5997765032016,39.5997765059186,39.5997768584222,39.5997771352802,39.5997773324586,39.5997774956113,39.5997774265648,39.5997781776375,39.5997781281183,39.5997784332455,39.5997788231851,39.5997785728277,-550000
2.18083333333333,64.9995274093929,29.999987191372,29.999990356415,29.9999901725107,29.9999917038366,29.9999929174011,29.9999939811016,29.9999951095398,29.9999962757459,29.999998445276,29.9999971014905,29.999996517303,29.9999950073975,29.9999924097936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007304634129,39.5997758862905,39.5997768852983,39.5997768880107,39.5997772399116,39.5997775162963,39.5997777131376,39.5997778760114,39.599777807083,39.5997785568716,39.5997785074371,39.5997788120427,39.5997792013155,39.5997789513862,-550000
2.18111111111111,64.9995282173492,29.9999872132699,29.9999903729019,29.999990189312,29.99999171802,29.9999929295097,29.9999939913917,29.9999951179007,29.999996282113,29.999998447934,29.9999971064459,29.9999965232571,29.999995015933,29.99999242277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007305956785,39.5997762694419,39.5997772667419,39.5997772694496,39.5997776207489,39.5997778966611,39.5997780931658,39.5997782557612,39.5997781869506,39.5997789354574,39.5997788861074,39.5997791901922,39.5997795787996,39.5997793292975,-550000
2.18138888888889,64.9995290239241,29.9999872351305,29.9999903893606,29.9999902060846,29.999991732179,29.9999929415976,29.9999940016641,29.9999951262472,29.9999962884692,29.9999984505874,29.9999971113928,29.999996529201,29.9999950244539,29.9999924357242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00730727718,39.5997766519383,39.5997776475332,39.5997776502363,39.5997780009351,39.5997782763755,39.5997784725443,39.5997786348617,39.5997785661688,39.5997793133959,39.5997792641303,39.5997795676952,39.5997799556382,39.5997797065627,-550000
2.18166666666667,64.9995298291201,29.9999872569536,29.9999904057912,29.9999902228286,29.9999917463139,29.9999929536648,29.999994011919,29.9999951345795,29.9999962948145,29.9999984532363,29.9999971163312,29.9999965351348,29.9999950329602,29.9999924486563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007308595318,39.5997770337808,39.5997780276736,39.5997780303721,39.5997783804712,39.5997786554408,39.5997788512742,39.5997790133141,39.5997789447386,39.5997796906883,39.5997796415069,39.5997799445528,39.5997803318326,39.599780083183,-550000
2.18194444444444,64.9995306329395,29.9999872787395,29.9999904221937,29.9999902395439,29.9999917604246,29.9999929657114,29.9999940221564,29.9999951428976,29.999996301149,29.9999984558807,29.9999971212612,29.9999965410584,29.999995041452,29.9999924615662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007309911202,39.5997774149704,39.5997784071641,39.5997784098579,39.5997787593586,39.599779033858,39.5997792293567,39.5997793911195,39.5997793226613,39.5997800673357,39.5997800182383,39.5997803207662,39.5997807073839,39.5997804591593,-550000
2.18222222222222,64.9995314353847,29.9999873004881,29.9999904385682,29.9999902562306,29.9999917745112,29.9999929777374,29.9999940323763,29.9999951512014,29.9999963074726,29.9999984585205,29.9999971261827,29.9999965469719,29.9999950499292,29.9999924744541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007311224836,39.5997777955084,39.5997787860057,39.599778788695,39.5997791375981,39.5997794116283,39.5997796067927,39.599779768279,39.5997796999378,39.5997804433391,39.5997803943257,39.5997806963364,39.5997810822931,39.5997808344929,-550000
2.1825,64.999532236458,29.9999873221995,29.9999904549147,29.9999902728888,29.9999917885737,29.9999929897429,29.9999940425787,29.999995159491,29.9999963137854,29.9999984611558,29.9999971310959,29.9999965528753,29.999995058392,29.99999248732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007312536225,39.5997781753957,39.5997791641998,39.5997791668844,39.599779515191,39.5997797887527,39.5997799835835,39.5997801447937,39.5997800765694,39.5997808186997,39.5997807697701,39.5997810712644,39.5997814565613,39.5997812091848,-550000
2.18277777777778,64.9995330361617,29.9999873438738,29.9999904712332,29.9999902895185,29.9999918026122,29.9999930017278,29.9999940527636,29.9999951677665,29.9999963200875,29.9999984637867,29.9999971360006,29.9999965587685,29.9999950668403,29.9999925001638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007313845371,39.5997785546336,39.5997795417472,39.5997795444273,39.5997798921384,39.5997801652324,39.5997803597301,39.5997805206647,39.599780452557,39.5997811934185,39.5997811445726,39.5997814455515,39.5997818301897,39.5997815832361,-550000
2.18305555555556,64.9995338344983,29.999987365511,29.9999904875238,29.9999903061198,29.9999918166266,29.9999930136922,29.9999940629312,29.9999951760278,29.9999963263787,29.999998466413,29.999997140897,29.9999965646517,29.9999950752741,29.9999925129857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00731515228,39.5997789332232,39.5997799186491,39.5997799213246,39.5997802684413,39.5997805410685,39.5997807352336,39.5997808958931,39.5997808279018,39.5997815674968,39.5997815187344,39.5997818191987,39.5997822031793,39.5997819566479,-550000
2.18333333333333,64.99953463147,29.9999873871113,29.9999905037866,29.9999903226927,29.9999918306171,29.9999930256362,29.9999940730813,29.9999951842749,29.9999963326592,29.9999984690348,29.9999971457849,29.9999965705249,29.9999950836935,29.9999925257857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007316456954,39.5997793111655,39.5997802949068,39.5997802975777,39.5997806441009,39.599780916262,39.5997811100952,39.59978127048,39.599781202605,39.5997819409355,39.5997818922565,39.5997821922071,39.5997825755313,39.5997823294213,-550000
2.18361111111111,64.9995354270791,29.9999874086746,29.9999905200215,29.9999903392373,29.9999918445837,29.9999930375597,29.9999940832141,29.999995192508,29.999996338929,29.9999984716522,29.9999971506646,29.999996576388,29.9999950920986,29.9999925385638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007317759398,39.5997796884617,39.5997806705211,39.5997806731875,39.5997810191183,39.5997812908141,39.5997814843159,39.5997816444265,39.5997815766675,39.5997823137358,39.59978226514,39.5997825645778,39.5997829472466,39.5997827015574,-550000
2.18388888888889,64.9995362213281,29.9999874302011,29.9999905362288,29.9999903557535,29.9999918585264,29.9999930494629,29.9999940933296,29.999995200727,29.999996345188,29.9999984742651,29.9999971555359,29.9999965822411,29.9999951004893,29.9999925513201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007319059615,39.5997800651128,39.5997810454933,39.5997810481551,39.5997813934946,39.5997816647258,39.5997818578969,39.5997820177337,39.5997819500906,39.5997826858987,39.599782637386,39.5997829363119,39.5997833183265,39.5997830730573,-550000
2.18416666666667,64.9995370142192,29.9999874516907,29.9999905524083,29.9999903722416,29.9999918724453,29.9999930613457,29.9999941034278,29.999995208932,29.9999963514364,29.9999984768735,29.9999971603988,29.9999965880842,29.9999951088656,29.9999925640545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007320357609,39.59978044112,39.5997814198245,39.5997814224817,39.5997817672307,39.5997820379983,39.5997822308391,39.5997823904027,39.5997823228752,39.5997830574254,39.5997830089956,39.5997833074105,39.599783688772,39.5997834439221,-550000
2.18444444444444,64.9995378057547,29.9999874731437,29.9999905685601,29.9999903887015,29.9999918863404,29.9999930732082,29.9999941135087,29.9999952171229,29.9999963576741,29.9999984794774,29.9999971652535,29.9999965939173,29.9999951172276,29.9999925767672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007321653384,39.5997808164844,39.5997817935156,39.5997817961683,39.599782140328,39.5997824106326,39.5997826031437,39.5997827624345,39.5997826950225,39.5997834283169,39.5997833799699,39.5997836778746,39.5997840585841,39.5997838141529,-550000
2.18472222222222,64.999538595937,29.9999874945599,29.9999905846843,29.9999904051332,29.9999919002117,29.9999930850504,29.9999941235724,29.9999952252998,29.9999963639011,29.9999984820769,29.9999971700998,29.9999965997404,29.9999951255753,29.9999925894581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007322946943,39.5997811912071,39.5997821665679,39.5997821692161,39.5997825127874,39.5997827826299,39.5997829748119,39.5997831338304,39.5997830665335,39.5997837985743,39.59978375031,39.5997840477054,39.599784427764,39.5997841837507,-550000
2.185,64.9995393847684,29.9999875159395,29.999990600781,29.9999904215368,29.9999919140593,29.9999930968724,29.9999941336189,29.9999952334628,29.9999963701174,29.999998484672,29.9999971749379,29.9999966055536,29.9999951339087,29.9999926021274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007324238291,39.5997815652891,39.5997825389824,39.5997825416261,39.59978288461,39.5997831539912,39.5997833458446,39.5997835045912,39.5997834374095,39.5997841681987,39.5997841200169,39.5997844169039,39.5997847963128,39.5997845527166,-550000
2.18527777777778,64.9995401722512,29.9999875372826,29.9999906168502,29.9999904379124,29.9999919278832,29.9999931086741,29.9999941436482,29.9999952416117,29.9999963763231,29.9999984872626,29.9999971797677,29.9999966113568,29.9999951422279,29.999992614775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007325527432,39.5997819387316,39.5997829107603,39.5997829133994,39.5997832557969,39.5997835247176,39.599783716243,39.5997838747183,39.5997838076514,39.5997845371912,39.5997844890918,39.5997847854712,39.5997851642315,39.5997849210517,-550000
2.18555555555556,64.9995409583877,29.9999875585892,29.9999906328918,29.99999045426,29.9999919416835,29.9999931204557,29.9999941536604,29.9999952497468,29.9999963825183,29.9999984898488,29.9999971845892,29.9999966171501,29.9999951505329,29.9999926274009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007326814368,39.5997823115356,39.5997832819025,39.5997832845371,39.5997836263493,39.5997838948102,39.5997840860082,39.5997842442125,39.5997841772603,39.5997849055529,39.5997848575357,39.5997851534084,39.5997855315211,39.5997852887571,-550000
2.18583333333333,64.9995417431802,29.9999875798594,29.9999906489061,29.9999904705796,29.9999919554602,29.9999931322172,29.9999941636554,29.999995257868,29.9999963887028,29.9999984924306,29.9999971894025,29.9999966229335,29.9999951588236,29.9999926400053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007328099105,39.5997826837023,39.5997836524102,39.5997836550403,39.5997839962681,39.5997842642701,39.5997844551412,39.599784613075,39.5997845462373,39.5997852732848,39.5997852253497,39.5997855207166,39.5997858981829,39.5997856558339,-550000
2.18611111111111,64.999542526631,29.9999876010932,29.999990664893,29.9999904868714,29.9999919692134,29.9999931439585,29.9999941736334,29.9999952659752,29.9999963948767,29.999998495008,29.9999971942075,29.999996628707,29.9999951671002,29.9999926525881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007329381645,39.5997830552327,39.5997840222845,39.5997840249101,39.5997843655545,39.5997846330983,39.5997848236431,39.599784981307,39.5997849145835,39.599785640388,39.5997855925348,39.5997858873968,39.5997862642177,39.5997860222831,-550000
2.18638888888889,64.9995433087423,29.9999876222907,29.9999906808525,29.9999905031353,29.999991982943,29.9999931556797,29.9999941835943,29.9999952740686,29.9999964010401,29.9999984975809,29.9999971990044,29.9999966344706,29.9999951753627,29.9999926651494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007330661992,39.5997834261279,39.5997843915265,39.5997843941476,39.5997847342096,39.599785001296,39.599785191515,39.5997853489093,39.5997852822999,39.5997860068636,39.5997859590923,39.5997862534501,39.5997866296268,39.5997863881058,-550000
2.18666666666667,64.9995440895166,29.9999876434519,29.9999906967848,29.9999905193713,29.9999919966492,29.999993167381,29.9999941935382,29.9999952821482,29.999996407193,29.9999985001495,29.999997203793,29.9999966402244,29.999995183611,29.9999926776893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00733194015,39.5997837963891,39.5997847601371,39.5997847627538,39.5997851022344,39.5997853688642,39.599785558758,39.5997857158833,39.5997856493877,39.5997863727127,39.599786325023,39.5997866188776,39.5997869944112,39.5997867533031,-550000
2.18694444444444,64.999544868956,29.999987664577,29.9999907126898,29.9999905355797,29.9999920103319,29.9999931790622,29.999994203465,29.9999952902139,29.9999964133354,29.9999985027136,29.9999972085735,29.9999966459684,29.9999951918452,29.9999926902077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007333216124,39.5997841660172,39.5997851281176,39.5997851307298,39.5997854696301,39.599785735804,39.5997859253732,39.5997860822298,39.5997860158479,39.5997867379363,39.5997866903281,39.5997869836804,39.599787358572,39.5997871178761,-550000
2.18722222222222,64.9995456470628,29.999987685666,29.9999907285676,29.9999905517603,29.9999920239913,29.9999931907234,29.9999942133749,29.9999952982659,29.9999964194672,29.9999985052734,29.9999972133458,29.9999966517025,29.9999952000654,29.9999927027047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007334489915,39.5997845350134,39.599785495469,39.5997854980767,39.5997858363976,39.5997861021165,39.5997862913616,39.59978644795,39.5997863816816,39.5997871025355,39.5997870550087,39.5997873478595,39.5997877221101,39.5997874818257,-550000
2.1875,64.9995464238394,29.9999877067189,29.9999907444183,29.9999905679132,29.9999920376272,29.9999932023648,29.9999942232679,29.9999953063041,29.9999964255886,29.9999985078288,29.9999972181099,29.9999966574268,29.9999952082714,29.9999927151803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00733576153,39.5997849033787,39.5997858621924,39.5997858647956,39.5997862025381,39.5997864678027,39.5997866567243,39.599786813045,39.5997867468899,39.5997874665114,39.5997874190659,39.5997877114159,39.5997880850268,39.5997878451532,-550000
2.18777777777778,64.999547199288,29.9999877277358,29.9999907602419,29.9999905840386,29.9999920512399,29.9999932139862,29.9999942331439,29.9999953143286,29.9999964316995,29.9999985103798,29.9999972228659,29.9999966631414,29.9999952164635,29.9999927276346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00733703097,39.5997852711143,39.5997862282887,39.5997862308875,39.5997865680526,39.5997868328637,39.5997870214623,39.5997871775158,39.5997871114738,39.599787829865,39.5997877825006,39.5997880743508,39.599788447323,39.5997882078594,-550000
2.18805555555556,64.9995479734108,29.9999877487168,29.9999907760384,29.9999906001363,29.9999920648293,29.9999932255877,29.9999942430031,29.9999953223393,29.9999964377999,29.9999985129265,29.9999972276137,29.9999966688461,29.9999952246416,29.9999927400676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00733829824,39.5997856382212,39.5997865937592,39.5997865963536,39.5997869329423,39.5997871973006,39.5997873855768,39.5997875413635,39.5997874754344,39.5997881925974,39.599788145314,39.5997884366653,39.5997888089998,39.5997885699456,-550000
2.18833333333333,64.9995487462102,29.9999877696619,29.9999907918079,29.9999906162066,29.9999920783955,29.9999932371694,29.9999942528454,29.9999953303363,29.9999964438899,29.9999985154688,29.9999972323534,29.9999966745412,29.9999952328056,29.9999927524794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007339563343,39.5997860047005,39.5997869586049,39.5997869611948,39.5997872972081,39.5997875611145,39.5997877490688,39.5997879045891,39.5997878387728,39.5997885547097,39.5997885075071,39.5997887983603,39.5997891700583,39.5997889314128,-550000
2.18861111111111,64.9995495176884,29.9999877905712,29.9999908075505,29.9999906322494,29.9999920919385,29.9999932487313,29.9999942626709,29.9999953383197,29.9999964499695,29.9999985180068,29.9999972370851,29.9999966802265,29.9999952409557,29.9999927648699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007340826283,39.5997863705533,39.5997873228269,39.5997873254123,39.5997876608511,39.5997879243064,39.5997881119393,39.5997882671938,39.5997882014899,39.5997889162029,39.599788869081,39.599789159437,39.5997895304995,39.599789292262,-550000
2.18888888888889,64.9995502878476,29.9999878114448,29.9999908232661,29.9999906482647,29.9999921054583,29.9999932602735,29.9999942724796,29.9999953462894,29.9999964560387,29.9999985205404,29.9999972418086,29.999996685902,29.9999952490919,29.9999927772393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007342087065,39.5997867357806,39.5997876864261,39.5997876890072,39.5997880238725,39.5997882868773,39.5997884741895,39.5997886291785,39.599788563587,39.5997892770781,39.5997892300368,39.5997895198963,39.5997898903245,39.5997896524943,-550000
2.18916666666667,64.9995510566902,29.9999878322827,29.9999908389549,29.9999906642527,29.999992118955,29.9999932717959,29.9999942822715,29.9999953542455,29.9999964620976,29.9999985230697,29.9999972465241,29.9999966915679,29.9999952572142,29.9999927895875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00734334569,39.5997871003834,39.5997880494038,39.5997880519804,39.5997883862732,39.5997886488284,39.5997888358204,39.5997889905444,39.5997889250651,39.5997896373363,39.5997895903755,39.5997898797395,39.5997902495343,39.5997900121107,-550000
2.18944444444444,64.9995518242183,29.9999878530849,29.9999908546169,29.9999906802133,29.9999921324286,29.9999932832986,29.9999942920466,29.999995362188,29.9999964681461,29.9999985255947,29.9999972512315,29.999996697224,29.9999952653226,29.9999928019146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007344602164,39.599787464363,39.5997884117608,39.5997884143331,39.5997887480544,39.5997890101607,39.599789196833,39.5997893512925,39.5997892859251,39.5997899969787,39.5997899500981,39.5997902389674,39.59979060813,39.5997903711123,-550000
2.18972222222222,64.9995525904342,29.9999878738516,29.9999908702521,29.9999906961467,29.9999921458793,29.9999932947816,29.9999943018051,29.9999953701169,29.9999964741842,29.9999985281154,29.9999972559308,29.9999967028706,29.9999952734171,29.9999928142206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00734585649,39.5997878277203,39.5997887734984,39.5997887760663,39.599789109217,39.5997893708753,39.5997895572284,39.5997897114239,39.5997896461682,39.5997903560061,39.5997903092057,39.5997905975811,39.5997909661126,39.5997907295002,-550000
2.19,64.9995533553402,29.9999878945828,29.9999908858605,29.9999907120528,29.9999921593069,29.999993306245,29.9999943115469,29.9999953780323,29.999996480212,29.9999985306317,29.9999972606222,29.9999967085074,29.9999952814978,29.9999928265056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007347108672,39.5997881904563,39.5997891346176,39.599789137181,39.5997894697622,39.5997897309731,39.5997899170077,39.5997900709395,39.5997900057954,39.5997907144198,39.5997906676994,39.5997909555818,39.5997913234833,39.5997910872753,-550000
2.19027777777778,64.9995541189385,29.9999879152785,29.9999909014423,29.9999907279317,29.9999921727115,29.9999933176888,29.999994321272,29.9999953859341,29.9999964862295,29.9999985331438,29.9999972653055,29.9999967141346,29.9999952895646,29.9999928387696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007348358713,39.5997885525722,39.5997894951193,39.5997894976784,39.599789829691,39.5997900904554,39.5997902761718,39.5997904298406,39.5997903648078,39.5997910722207,39.5997910255802,39.5997913129704,39.5997916802429,39.5997914444388,-550000
2.19055555555556,64.9995548812313,29.9999879359389,29.9999909169974,29.9999907437835,29.9999921860932,29.9999933291131,29.9999943309805,29.9999953938224,29.9999964922367,29.9999985356515,29.9999972699807,29.9999967197522,29.9999952976177,29.9999928510126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007349606616,39.5997889140691,39.5997898550048,39.5997898575595,39.5997901890045,39.599790449323,39.599790634722,39.599790788128,39.5997907232064,39.5997914294099,39.5997913828491,39.5997916697481,39.5997920363927,39.5997918009917,-550000
2.19083333333333,64.9995556422209,29.999987956564,29.999990932526,29.9999907596081,29.9999921994521,29.9999933405178,29.9999943406724,29.9999954016973,29.9999964982337,29.999998538155,29.9999972746481,29.9999967253602,29.999995305657,29.9999928632347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007350852387,39.5997892749479,39.599790214275,39.5997902168253,39.5997905477037,39.5997908075772,39.5997909926592,39.5997911458029,39.5997910809923,39.5997917859885,39.5997917395073,39.5997920259157,39.5997923919335,39.599792156935,-550000
2.19111111111111,64.9995564019095,29.9999879771537,29.999990948028,29.9999907754057,29.9999922127881,29.999993351903,29.9999943503477,29.9999954095587,29.9999965042204,29.9999985406542,29.9999972793074,29.9999967309586,29.9999953136826,29.9999928754359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007352096027,39.5997896352098,39.599790572931,39.5997905754769,39.5997909057896,39.5997911652188,39.5997913499844,39.5997915028663,39.5997914381665,39.5997921419574,39.5997920955557,39.5997923814745,39.5997927468665,39.5997925122697,-550000
2.19138888888889,64.9995571602992,29.9999879977083,29.9999909635035,29.9999907911764,29.9999922261013,29.9999933632688,29.9999943600065,29.9999954174066,29.9999965101969,29.9999985431491,29.9999972839587,29.9999967365474,29.9999953216944,29.9999928876162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007353337541,39.5997899948557,39.5997909309737,39.5997909335154,39.5997912632633,39.599791522249,39.5997917066987,39.5997918593193,39.5997917947301,39.5997924973178,39.5997924509954,39.5997927364254,39.5997931011927,39.599792866997,-550000
2.19166666666667,64.9995579173924,29.9999880182278,29.9999909789525,29.99999080692,29.9999922393918,29.9999933746151,29.9999943696488,29.9999954252411,29.9999965161631,29.9999985456398,29.9999972886021,29.9999967421267,29.9999953296926,29.9999928997757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007354576933,39.5997903538868,39.5997912884044,39.5997912909417,39.5997916201259,39.5997918786688,39.5997920628032,39.5997922151628,39.5997921506841,39.5997928520706,39.5997928058274,39.5997930907694,39.5997934549132,39.5997932211178,-550000
2.19194444444444,64.9995586731913,29.9999880387121,29.9999909943751,29.9999908226367,29.9999922526595,29.999993385942,29.9999943792746,29.9999954330622,29.9999965221192,29.9999985481262,29.9999972932376,29.9999967476965,29.9999953376771,29.9999929119144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007355814206,39.5997907123041,39.599791645224,39.599791647757,39.5997919763784,39.5997922344793,39.5997924182989,39.599792570398,39.5997925060296,39.599793206217,39.5997931600528,39.5997934445077,39.5997938080289,39.5997935746332,-550000
2.19222222222222,64.999559427698,29.9999880591614,29.9999910097714,29.9999908383266,29.9999922659046,29.9999933972496,29.9999943888839,29.99999544087,29.999996528065,29.9999985506083,29.9999972978651,29.9999967532567,29.9999953456479,29.9999929240324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007357049364,39.5997910701086,39.5997920014336,39.5997920039622,39.5997923320219,39.5997925896815,39.5997927731868,39.5997929250259,39.5997928607675,39.5997935597578,39.5997935136726,39.5997937976412,39.5997941605409,39.5997939275443,-550000
2.1925,64.9995601809148,29.9999880795758,29.9999910251413,29.9999908539896,29.999992279127,29.9999934085378,29.9999943984768,29.9999954486644,29.9999965340007,29.9999985530862,29.9999973024848,29.9999967588074,29.9999953536051,29.9999929361296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00735828241,39.5997914273014,39.5997923570342,39.5997923595585,39.5997926870573,39.5997929442764,39.599793127468,39.5997932790475,39.599793214899,39.5997939126943,39.5997938666878,39.5997941501709,39.5997945124502,39.5997942798519,-550000
2.19277777777778,64.9995609328439,29.9999880999553,29.9999910404849,29.9999908696259,29.9999922923268,29.9999934198068,29.9999944080533,29.9999954564454,29.9999965399263,29.9999985555599,29.9999973070965,29.9999967643486,29.9999953615487,29.9999929482062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007359513347,39.5997917838835,39.5997927120268,39.5997927145468,39.5997930414857,39.5997932982651,39.5997934811435,39.5997936324639,39.599793568425,39.5997942650274,39.5997942190996,39.599794502098,39.5997948637579,39.5997946315573,-550000
2.19305555555556,64.9995616834874,29.9999881202999,29.9999910558024,29.9999908852354,29.999992305504,29.9999934310564,29.9999944176135,29.9999954642132,29.9999965458417,29.9999985580293,29.9999973117004,29.9999967698803,29.9999953694787,29.9999929602621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007360742181,39.599792139856,39.5997930664126,39.5997930689282,39.5997933953082,39.5997936516486,39.5997938342143,39.599793985276,39.5997939213466,39.5997946167581,39.5997945709088,39.5997948534234,39.599795214465,39.5997949826614,-550000
2.19333333333333,64.9995624328476,29.9999881406098,29.9999910710936,29.9999909008182,29.9999923186587,29.9999934422869,29.9999944271572,29.9999954719677,29.999996551747,29.9999985604945,29.9999973162963,29.9999967754026,29.9999953773952,29.9999929722974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007361968914,39.59979249522,39.5997934201924,39.5997934227038,39.5997937485258,39.5997940044279,39.5997941866815,39.599794337485,39.5997942736649,39.5997949678874,39.5997949221165,39.5997952041482,39.5997955645726,39.5997953331652,-550000
2.19361111111111,64.9995631809267,29.9999881608849,29.9999910863587,29.9999909163744,29.999992331791,29.9999934534981,29.9999944366847,29.9999954797089,29.9999965576422,29.9999985629555,29.9999973208845,29.9999967809155,29.9999953852981,29.9999929843122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007363193549,39.5997928499763,39.5997937733675,39.5997937758745,39.5997941011395,39.5997943566041,39.5997945385462,39.5997946890918,39.5997946253808,39.5997953184165,39.5997952727239,39.5997955542733,39.5997959140816,39.5997956830698,-550000
2.19388888888889,64.9995639277269,29.9999881811254,29.9999911015977,29.9999909319041,29.9999923449007,29.9999934646902,29.9999944461959,29.9999954874369,29.9999965635274,29.9999985654123,29.9999973254647,29.9999967864189,29.9999953931875,29.9999929963064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007364416091,39.5997932041263,39.5997941259387,39.5997941284415,39.5997944531504,39.5997947081783,39.5997948898093,39.5997950400975,39.5997949764954,39.5997956683463,39.5997956227318,39.5997959037999,39.599796262993,39.5997960323762,-550000
2.19416666666667,64.9995646732503,29.9999882013313,29.9999911168106,29.9999909474071,29.9999923579881,29.9999934758631,29.9999944556908,29.9999954951517,29.9999965694024,29.9999985678649,29.9999973300372,29.9999967919129,29.9999954010634,29.9999930082801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007365636542,39.5997935576707,39.5997944779072,39.5997944804057,39.5997948045594,39.5997950591514,39.5997952404718,39.5997953905031,39.5997953270098,39.5997960176779,39.5997959721413,39.599796252729,39.599796611308,39.5997963810854,-550000
2.19444444444444,64.9995654174991,29.9999882215026,29.9999911319976,29.9999909628837,29.9999923710531,29.9999934870169,29.9999944651695,29.9999955028533,29.9999965752675,29.9999985703133,29.9999973346018,29.9999967973975,29.9999954089259,29.9999930202333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007366854907,39.5997939106107,39.599794829274,39.5997948317682,39.5997951553677,39.5997954095244,39.5997955905349,39.5997957403097,39.5997956769249,39.5997963664122,39.5997963209535,39.5997966010614,39.5997969590274,39.5997967291985,-550000
2.19472222222222,64.9995661604756,29.9999882416394,29.9999911471585,29.9999909783337,29.9999923840957,29.9999934981517,29.999994474632,29.9999955105418,29.9999965811225,29.9999985727575,29.9999973391586,29.9999968028728,29.9999954167749,29.9999930321661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00736807119,39.5997942629473,39.59979518004,39.59979518253,39.5997955055763,39.5997957592984,39.5997959399995,39.5997960895182,39.5997960262418,39.5997967145504,39.5997966691694,39.5997969487984,39.5997973061524,39.5997970767164,-550000
2.195,64.9995669021818,29.9999882617418,29.9999911622936,29.9999909937574,29.9999923971161,29.9999935092674,29.9999944840783,29.9999955182171,29.9999965869675,29.9999985751975,29.9999973437077,29.9999968083387,29.9999954246105,29.9999930440785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007369285392,39.5997946146815,39.5997955302064,39.5997955326921,39.5997958551861,39.5997961084745,39.5997962888666,39.5997964381297,39.5997963749615,39.5997970620933,39.5997970167899,39.5997972959409,39.5997976526839,39.5997974236402,-550000
2.19527777777778,64.99956764262,29.9999882818099,29.9999911774028,29.9999910091547,29.9999924101142,29.9999935203641,29.9999944935085,29.9999955258792,29.9999965928025,29.9999985776334,29.9999973482489,29.9999968137952,29.9999954324327,29.9999930559705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007370497519,39.5997949658144,39.5997958797741,39.5997958822555,39.5997962041982,39.5997964570536,39.5997966371373,39.5997967861452,39.599796723085,39.5997974090421,39.5997973638161,39.5997976424899,39.599797998623,39.5997977699708,-550000
2.19555555555556,64.9995683817923,29.9999883018436,29.9999911924861,29.9999910245257,29.99999242309,29.9999935314419,29.9999945029225,29.9999955335283,29.9999965986275,29.9999985800651,29.9999973527824,29.9999968192424,29.9999954402415,29.9999930678422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007371707574,39.599795316347,39.5997962287442,39.5997962312214,39.5997965526137,39.5997968050367,39.5997969848126,39.5997971335658,39.5997970706133,39.5997977553977,39.5997977102491,39.5997979884464,39.5997983439707,39.5997981157094,-550000
2.19583333333333,64.999569119701,29.9999883218431,29.9999912075437,29.9999910398704,29.9999924360437,29.9999935425007,29.9999945123205,29.9999955411643,29.9999966044425,29.9999985824926,29.9999973573081,29.9999968246803,29.999995448037,29.9999930796935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00737291556,39.5997956662804,39.5997965771177,39.5997965795906,39.5997969004335,39.599797152425,39.5997973318935,39.5997974803924,39.5997974175476,39.5997981011612,39.5997980560898,39.5997983338115,39.599798688728,39.5997984608569,-550000
2.19611111111111,64.999569856348,29.9999883418084,29.9999912225755,29.9999910551889,29.9999924489753,29.9999935535406,29.9999945217023,29.9999955487872,29.9999966102477,29.999998584916,29.9999973618262,29.9999968301089,29.9999954558191,29.9999930915247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007374121481,39.5997960156154,39.5997969248955,39.5997969273643,39.5997972476586,39.5997974992193,39.599797678381,39.599797826626,39.5997977638886,39.5997984463335,39.5997984013392,39.5997986785861,39.5997990328958,39.5997988054143,-550000
2.19638888888889,64.9995705917357,29.9999883617395,29.9999912375816,29.9999910704812,29.9999924618847,29.9999935645617,29.9999945310682,29.9999955563971,29.9999966160429,29.9999985873353,29.9999973663364,29.9999968355283,29.999995463588,29.9999931033356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00737532534,39.5997963643533,39.5997972720789,39.5997972745434,39.5997975942901,39.5997978454208,39.5997980242761,39.5997981722677,39.5997981096376,39.5997987909158,39.5997987459983,39.5997990227713,39.5997993764753,39.5997991493827,-550000
2.19666666666667,64.9995713258661,29.9999883816366,29.9999912525621,29.9999910857473,29.999992474772,29.9999935755638,29.999994540418,29.999995563994,29.9999966218282,29.9999985897504,29.999997370839,29.9999968409383,29.9999954713435,29.9999931151263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007376527141,39.5997967124949,39.5997976186686,39.5997976211289,39.599797940329,39.5997981910304,39.5997983695799,39.5997985173185,39.5997984547955,39.5997991349089,39.5997990900683,39.599799366368,39.5997997194673,39.599799492763,-550000
2.19694444444444,64.9995720587414,29.9999884014997,29.9999912675169,29.9999911009874,29.9999924876374,29.9999935865472,29.9999945497518,29.9999955715779,29.9999966276036,29.9999985921613,29.9999973753339,29.9999968463391,29.9999954790858,29.9999931268968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007377726887,39.5997970600414,39.5997979646659,39.599797967122,39.5997982857764,39.5997985360491,39.5997987142934,39.5997988617794,39.5997987993632,39.599799478314,39.59979943355,39.5997997093774,39.599800061873,39.5997998355562,-550000
2.19722222222222,64.9995727903638,29.9999884213288,29.9999912824462,29.9999911162013,29.9999925004807,29.9999935975118,29.9999945590697,29.9999955791489,29.9999966333691,29.9999985945682,29.9999973798211,29.9999968517307,29.9999954868149,29.9999931386473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007378924582,39.5997974069936,39.5997983100716,39.5997983125235,39.5997986306331,39.5997988804779,39.5997990584175,39.5997992056514,39.5997991433419,39.5997998211319,39.5997997764444,39.5998000518003,39.5998004036933,39.5998001777634,-550000
2.1975,64.9995735207354,29.999988441124,29.99999129735,29.9999911313893,29.9999925133021,29.9999936084577,29.9999945683717,29.9999955867069,29.9999966391248,29.999998596971,29.9999973843006,29.9999968571131,29.9999954945308,29.9999931503776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00738012023,39.5997977533527,39.5997986548867,39.5997986573344,39.5997989749002,39.5997992243179,39.5997994019533,39.5997995489355,39.5997994867325,39.5998001633637,39.5998001187527,39.5998003936378,39.5998007449292,39.5998005193856,-550000
2.19777777777778,64.9995742498583,29.9999884608854,29.9999913122283,29.9999911465513,29.9999925261015,29.9999936193848,29.9999945776577,29.9999955942519,29.9999966448706,29.9999985993696,29.9999973887724,29.9999968624862,29.9999955022334,29.9999931620879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007381313833,39.5997980991197,39.5997989991124,39.5997990015559,39.5997993185788,39.5997995675701,39.5997997449018,39.5997998916326,39.5997998295361,39.5998005050105,39.5998004604757,39.5998007348908,39.5998010855817,39.5998008604237,-550000
2.19805555555556,64.9995749777347,29.999988480613,29.9999913270811,29.9999911616874,29.9999925388791,29.9999936302933,29.9999945869279,29.9999956017841,29.9999966506066,29.9999986017641,29.9999973932367,29.9999968678502,29.9999955099229,29.9999931737782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007382505396,39.5997984442955,39.5997993427496,39.599799345189,39.5997996616698,39.5997999102354,39.599800087264,39.599800233744,39.5998001717536,39.5998008460732,39.5998008016145,39.5998010755605,39.5998014256518,39.5998012008788,-550000
2.19833333333333,64.9995757043666,29.9999885003068,29.9999913419086,29.9999911767976,29.9999925516348,29.9999936411831,29.9999945961822,29.9999956093034,29.9999966563328,29.9999986041546,29.9999973976932,29.999996873205,29.9999955175993,29.9999931854484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007383694922,39.5997987888812,39.5997996857993,39.5997996882345,39.5998000041743,39.5998002523149,39.5998004290408,39.5998005752704,39.599800513386,39.5998011865528,39.5998011421701,39.5998014156478,39.5998017651405,39.5998015407518,-550000
2.19861111111111,64.9995764297564,29.999988519967,29.9999913567107,29.999991191882,29.9999925643687,29.9999936520543,29.9999946054207,29.9999956168099,29.9999966620492,29.9999986065409,29.9999974021422,29.9999968785506,29.9999955252625,29.9999931970988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007384882414,39.5997991328778,39.5998000282625,39.5998000306935,39.5998003460932,39.5998005938096,39.5998007702334,39.599800916213,39.5998008544343,39.5998015264503,39.5998014821435,39.5998017551536,39.5998021040489,39.5998018800437,-550000
2.19888888888889,64.9995771539059,29.9999885395936,29.9999913714875,29.9999912069406,29.9999925770809,29.9999936629069,29.9999946146434,29.9999956243035,29.9999966677559,29.9999986089232,29.9999974065836,29.9999968838871,29.9999955329126,29.9999932087292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007386067876,39.5997994762863,39.5998003701402,39.5998003725671,39.5998006874275,39.5998009347205,39.5998011108426,39.5998012565726,39.5998011948996,39.5998018657667,39.5998018215357,39.599802094079,39.5998024423778,39.5998022187556,-550000
2.19916666666667,64.9995778768175,29.9999885591866,29.999991386239,29.9999912219734,29.9999925897713,29.999993673741,29.9999946238504,29.9999956317843,29.9999966734527,29.9999986113014,29.9999974110173,29.9999968892145,29.9999955405497,29.9999932203397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007387251311,39.5997998191077,39.5998007114335,39.5998007138562,39.5998010281783,39.5998012750485,39.5998014508695,39.5998015963504,39.5998015347828,39.599802204503,39.5998021603476,39.599802432425,39.5998027801283,39.5998025568884,-550000
2.19944444444444,64.9995785984931,29.9999885787461,29.9999914009653,29.9999912369806,29.99999260244,29.9999936845565,29.9999946330416,29.9999956392523,29.9999966791399,29.9999986136755,29.9999974154435,29.9999968945328,29.9999955481737,29.9999932319304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007388432723,39.599800161343,39.5998010521432,39.5998010545618,39.5998013683466,39.5998016147947,39.5998017903151,39.5998019355473,39.599801874085,39.5998025426601,39.5998024985802,39.5998027701925,39.5998031173014,39.5998028944432,-550000
2.19972222222222,64.9995793189349,29.9999885982722,29.9999914156664,29.9999912519621,29.9999926150871,29.9999936953536,29.9999946422171,29.9999956467075,29.9999966848173,29.9999986160456,29.9999974198621,29.999996899842,29.9999955557846,29.9999932435013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007389612116,39.5998005029932,39.5998013922705,39.5998013946849,39.5998017079333,39.59980195396,39.5998021291804,39.5998022741643,39.5998022128071,39.5998028802392,39.5998028362347,39.5998031073826,39.599803453898,39.5998032314208,-550000
2.2,64.999580038145,29.9999886177649,29.9999914303425,29.999991266918,29.9999926277125,29.9999937061322,29.9999946513769,29.99999565415,29.999996690485,29.9999986184117,29.9999974242732,29.9999969051421,29.9999955633826,29.9999932550523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007390789492,39.5998008440593,39.5998017318163,39.5998017342266,39.5998020469394,39.5998022925455,39.5998024674664,39.5998026122024,39.5998025509501,39.5998032172411,39.5998031733118,39.5998034439962,39.5998037899192,39.5998035678224,-550000
2.20027777777778,64.9995807561256,29.9999886372243,29.9999914449934,29.9999912818483,29.9999926403164,29.9999937168923,29.999994660521,29.9999956615798,29.999996696143,29.9999986207736,29.9999974286767,29.9999969104331,29.9999955709675,29.9999932665837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007391964855,39.5998011845423,39.5998020707816,39.5998020731878,39.599802385366,39.5998026305522,39.599802805174,39.5998029496626,39.5998028885149,39.5998035536669,39.5998035098127,39.5998037800343,39.599804125366,39.5998039036488,-550000
2.20055555555556,64.9995814728787,29.9999886566504,29.9999914596192,29.999991296753,29.9999926528987,29.9999937276341,29.9999946696495,29.9999956689969,29.9999967017914,29.9999986231316,29.9999974330727,29.9999969157151,29.9999955785395,29.9999932780953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007393138208,39.5998015244432,39.5998024091674,39.5998024115694,39.5998027232139,39.599802967981,39.5998031423042,39.5998032865458,39.5998032255027,39.5998038895175,39.5998038457383,39.5998041154979,39.5998044602392,39.5998042389011,-550000
2.20083333333333,64.9995821884064,29.9999886760433,29.9999914742201,29.9999913116323,29.9999926654595,29.9999937383575,29.9999946787624,29.9999956764013,29.9999967074301,29.9999986254855,29.9999974374612,29.9999969209881,29.9999955860986,29.9999932895872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007394309556,39.599801863763,39.5998027469746,39.5998027493726,39.5998030604843,39.5998033048329,39.5998034788581,39.5998036228531,39.5998035619144,39.599804224794,39.5998041810896,39.599804450388,39.5998047945399,39.5998045735802,-550000
2.20111111111111,64.9995829027108,29.9999886954031,29.999991488796,29.9999913264862,29.9999926779988,29.9999937490626,29.9999946878598,29.999995683793,29.9999967130591,29.9999986278354,29.9999974418422,29.999996926252,29.9999955936447,29.9999933010595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007395478901,39.5998022025027,39.5998030842044,39.5998030865982,39.5998033971781,39.5998036411089,39.5998038148366,39.5998039585854,39.5998038977509,39.5998045594972,39.5998045158675,39.5998047847056,39.5998051282691,39.5998049076872,-550000
2.20138888888889,64.999583615794,29.9999887147297,29.999991503347,29.9999913413147,29.9999926905167,29.9999937597493,29.9999946969415,29.9999956911721,29.9999967186786,29.9999986301813,29.9999974462156,29.999996931507,29.9999956011779,29.9999933125122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007396646247,39.5998025406633,39.5998034208576,39.5998034232474,39.5998037332962,39.5998039768101,39.5998041502407,39.5998042937438,39.5998042330132,39.5998048936282,39.5998048500732,39.5998051184516,39.5998054614278,39.5998052412229,-550000
2.20166666666667,64.9995843276581,29.9999887340233,29.9999915178731,29.9999913561178,29.9999927030132,29.9999937704178,29.9999947060078,29.9999956985386,29.9999967242884,29.9999986325231,29.9999974505816,29.999996936753,29.9999956086982,29.9999933239453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007397811597,39.5998028782458,39.5998037569353,39.5998037593209,39.5998040688397,39.5998043119373,39.5998044850715,39.5998046283291,39.5998045677024,39.599805227188,39.5998051837074,39.599805451627,39.5998057940168,39.5998055741885,-550000
2.20194444444444,64.9995850383051,29.9999887532839,29.9999915323744,29.9999913708956,29.9999927154883,29.9999937810681,29.9999947150585,29.9999957058925,29.9999967298886,29.999998634861,29.9999974549402,29.99999694199,29.9999956162057,29.9999933353589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007398974955,39.5998032152511,39.5998040924384,39.59980409482,39.5998044038096,39.5998046464915,39.5998048193297,39.5998049623425,39.5998049018194,39.5998055601776,39.5998055167713,39.5998057842328,39.5998061260373,39.5998059065848,-550000
2.20222222222222,64.9995857477373,29.9999887725116,29.9999915468508,29.9999913856482,29.9999927279421,29.9999937917001,29.9999947240938,29.9999957132338,29.9999967354793,29.9999986371948,29.9999974592913,29.999996947218,29.9999956237004,29.9999933467529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007400136324,39.5998035516803,39.5998044273679,39.5998044297454,39.5998047382067,39.5998049804738,39.5998051530165,39.5998052957848,39.5998052353652,39.5998058925978,39.5998058492657,39.59980611627,39.5998064574901,39.5998062384128,-550000
2.2025,64.9995864559565,29.9999887917065,29.9999915613026,29.9999914003755,29.9999927403746,29.999993802314,29.9999947331136,29.9999957205625,29.9999967410604,29.9999986395247,29.9999974636349,29.9999969524371,29.9999956311822,29.9999933581275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007401295708,39.5998038875343,39.5998047617248,39.5998047640982,39.5998050720322,39.5998053138851,39.5998054861328,39.599805628657,39.5998055683407,39.5998062244497,39.5998061811917,39.5998064477396,39.5998067883763,39.5998065696735,-550000
2.20277777777778,64.999587162965,29.9999888108685,29.9999915757296,29.9999914150776,29.9999927527859,29.9999938129097,29.999994742118,29.9999957278788,29.999996746632,29.9999986418506,29.9999974679712,29.9999969576473,29.9999956386512,29.9999933694826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007402453109,39.5998042228141,39.59980509551,39.5998050978794,39.599805405287,39.5998056467264,39.5998058186796,39.5998059609602,39.599805900747,39.5998065557343,39.5998065125503,39.5998067786424,39.5998071186968,39.5998069003679,-550000
2.20305555555556,64.9995878687647,29.9999888299977,29.999991590132,29.9999914297546,29.9999927651759,29.9999938234873,29.999994751107,29.9999957351825,29.999996752194,29.9999986441725,29.9999974723,29.9999969628486,29.9999956461075,29.9999933808183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007403608532,39.5998045575207,39.5998054287247,39.59980543109,39.599805737972,39.5998059789987,39.5998061506579,39.5998062926952,39.599806232585,39.5998068864525,39.5998068433423,39.5998071089795,39.5998074484526,39.5998072304969,-550000
2.20333333333333,64.9995885733578,29.9999888490943,29.9999916045097,29.9999914444066,29.9999927775447,29.9999938340469,29.9999947600807,29.9999957424737,29.9999967577465,29.9999986464904,29.9999974766214,29.999996968041,29.999995653551,29.9999933921346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007404761979,39.5998048916551,39.5998057613696,39.5998057637309,39.5998060700883,39.5998063107029,39.5998064820687,39.5998066238631,39.5998065638557,39.5998072166053,39.5998071735688,39.5998074387519,39.5998077776445,39.5998075600615,-550000
2.20361111111111,64.9995892767463,29.9999888681581,29.9999916188629,29.9999914590334,29.9999927898924,29.9999938445883,29.999994769039,29.9999957497525,29.9999967632896,29.9999986488044,29.9999974809354,29.9999969732245,29.9999956609818,29.9999934034316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007405913455,39.5998052252182,39.5998060934459,39.5998060958032,39.5998064016368,39.59980664184,39.5998068129128,39.5998069544648,39.59980689456,39.5998075461937,39.5998075032307,39.5998077679605,39.5998081062738,39.5998078890627,-550000
2.20388888888889,64.9995899789323,29.9999888871894,29.9999916331915,29.9999914736353,29.999992802219,29.9999938551118,29.999994777982,29.9999957570188,29.9999967688231,29.9999986511144,29.9999974852421,29.9999969783992,29.9999956683999,29.9999934147092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007407062962,39.5998055582111,39.5998064249544,39.5998064273077,39.5998067326184,39.599806972411,39.5998071431913,39.5998072845014,39.5998072246989,39.5998078752185,39.5998078323291,39.5998080966062,39.5998084343411,39.5998082175014,-550000
2.20416666666667,64.9995906799178,29.9999889061882,29.9999916474956,29.9999914882122,29.9999928145245,29.9999938656173,29.9999947869097,29.9999957642728,29.9999967743472,29.9999986534205,29.9999974895414,29.999996983565,29.9999956758053,29.9999934259676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007408210503,39.5998058906347,39.5998067558962,39.5998067582454,39.5998070630342,39.5998073024168,39.5998074729052,39.5998076139736,39.5998075542735,39.5998082036809,39.5998081608648,39.5998084246901,39.5998087618476,39.5998085453786,-550000
2.20444444444444,64.9995913797048,29.9999889251545,29.9999916617753,29.9999915027642,29.999992826809,29.9999938761048,29.9999947958221,29.9999957715143,29.9999967798619,29.9999986557227,29.9999974938333,29.9999969887219,29.9999956831981,29.9999934372067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007409356083,39.5998062224899,39.5998070862722,39.5998070886174,39.5998073928851,39.5998076318584,39.5998078020554,39.5998079428827,39.5998078832845,39.5998085315818,39.5998084888388,39.5998087522131,39.5998090887942,39.5998088726953,-550000
2.20472222222222,64.9995920782955,29.9999889440884,29.9999916760305,29.9999915172913,29.9999928390725,29.9999938865743,29.9999948047193,29.9999957787434,29.9999967853671,29.9999986580208,29.9999974981179,29.9999969938701,29.9999956905782,29.9999934484267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007410499704,39.5998065537778,39.5998074160834,39.5998074184246,39.5998077221721,39.5998079607369,39.5998081306428,39.5998082712293,39.5998082117331,39.599808858922,39.5998088162522,39.5998090791762,39.5998094151818,39.5998091994524,-550000
2.205,64.9995927756919,29.9999889629898,29.9999916902614,29.9999915317935,29.999992851315,29.999993897026,29.9999948136013,29.9999957859602,29.9999967908629,29.9999986603151,29.9999975023952,29.9999969990095,29.9999956979457,29.9999934596274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00741164137,39.5998068844994,39.5998077453307,39.5998077476679,39.5998080508961,39.599808289053,39.5998084586685,39.5998085990147,39.5998085396202,39.5998091857026,39.5998091431057,39.5998094055802,39.5998097410115,39.5998095256508,-550000
2.20527777777778,64.9995934718959,29.999988981859,29.9999917044679,29.999991546271,29.9999928635366,29.9999939074598,29.9999948224681,29.9999957931646,29.9999967963493,29.9999986626055,29.9999975066651,29.99999700414,29.9999957053006,29.999993470809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007412781084,39.5998072146555,39.5998080740151,39.5998080763483,39.5998083790581,39.5998086168079,39.5998087861334,39.5998089262396,39.5998088669467,39.5998095119246,39.5998094694005,39.5998097314263,39.599810066284,39.5998098512916,-550000
2.20555555555556,64.9995941669097,29.9999890006959,29.9999917186502,29.9999915607237,29.9999928757373,29.9999939178758,29.9999948313197,29.9999958003567,29.9999968018264,29.9999986648919,29.9999975109278,29.9999970092618,29.9999957126429,29.9999934819715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00741391885,39.5998075442471,39.5998084021376,39.5998084044668,39.5998087066591,39.5998089440024,39.5998091130385,39.5998092529052,39.5998091937136,39.5998098375888,39.5998097951374,39.5998100567152,39.5998103910005,39.5998101763756,-550000
2.20583333333333,64.9995948607353,29.9999890195007,29.9999917328082,29.9999915751518,29.9999928879171,29.9999939282739,29.9999948401562,29.9999958075365,29.999996807294,29.9999986671744,29.9999975151832,29.9999970143749,29.9999957199727,29.9999934931149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007415054671,39.5998078732754,39.5998087296991,39.5998087320244,39.5998090337,39.5998092706376,39.5998094393846,39.5998095790122,39.5998095199218,39.5998101626962,39.5998101203174,39.5998103814481,39.5998107151619,39.5998105009039,-550000
2.20611111111111,64.9995955533747,29.9999890382732,29.999991746942,29.9999915895551,29.9999929000761,29.9999939386543,29.9999948489776,29.9999958147041,29.9999968127524,29.999998669453,29.9999975194313,29.9999970194791,29.99999572729,29.9999935042392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007416188549,39.599808201741,39.5998090567007,39.5998090590219,39.5998093601819,39.5998095967143,39.5998097651729,39.5998099045617,39.5998098455724,39.5998104872479,39.5998104449416,39.5998107056257,39.599811038769,39.5998108248773,-550000
2.20638888888889,64.9995962448299,29.9999890570137,29.9999917610517,29.9999916039338,29.9999929122143,29.999993949017,29.999994857784,29.9999958218593,29.9999968182014,29.9999986717278,29.9999975236721,29.9999970245747,29.9999957345947,29.9999935153445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00741732049,39.5998085296452,39.5998093831431,39.5998093854604,39.5998096861055,39.5998099222336,39.5998100904041,39.5998102295547,39.5998101706662,39.5998108112447,39.5998107690107,39.5998110292492,39.5998113618229,39.5998111482969,-550000
2.20666666666667,64.9995969351031,29.9999890757221,29.9999917751372,29.999991618288,29.9999929243318,29.9999939593619,29.9999948665752,29.9999958290024,29.999996823641,29.9999986739986,29.9999975279057,29.9999970296616,29.9999957418869,29.9999935264308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007418450495,39.5998088569887,39.5998097090275,39.5998097113409,39.5998100114719,39.5998102471963,39.5998104150794,39.599810553992,39.5998104952042,39.5998111346875,39.5998110925257,39.5998113523194,39.5998116843245,39.5998114711635,-550000
2.20694444444444,64.9995976241961,29.9999890943986,29.9999917891987,29.9999916326176,29.9999929364286,29.9999939696891,29.9999948753515,29.9999958361332,29.9999968290714,29.9999986762655,29.9999975321321,29.9999970347397,29.9999957491667,29.9999935374982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007419578568,39.5998091837726,39.5998100343548,39.5998100366642,39.5998103362821,39.5998105716035,39.5998107391995,39.5998108778747,39.5998108191874,39.5998114575775,39.5998114154877,39.5998116748372,39.5998120062748,39.5998117934782,-550000
2.20722222222222,64.999598312111,29.9999891130431,29.9999918032361,29.9999916469227,29.9999929485046,29.9999939799987,29.9999948841127,29.9999958432519,29.9999968344925,29.9999986785286,29.9999975363512,29.9999970398092,29.9999957564341,29.9999935485467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007420704713,39.5998095099979,39.5998103591258,39.5998103614313,39.599810660537,39.5998108954561,39.5998110627656,39.5998112012037,39.5998111426167,39.5998117799153,39.5998117378976,39.5998119968037,39.5998123276746,39.5998121152418,-550000
2.2075,64.9995989988498,29.9999891316557,29.9999918172495,29.9999916612033,29.99999296056,29.9999939902907,29.999994892859,29.9999958503584,29.9999968399043,29.9999986807878,29.9999975405631,29.99999704487,29.999995763689,29.9999935595763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007421828932,39.5998098356654,39.5998106833417,39.5998106856431,39.5998109842375,39.599811218755,39.5998113857784,39.5998115239799,39.599811465493,39.5998121017022,39.5998120597562,39.5998123182197,39.599812648525,39.5998124364554,-550000
2.20777777777778,64.9995996844145,29.9999891502365,29.9999918312389,29.9999916754595,29.9999929725949,29.999994000565,29.9999949015903,29.9999958574527,29.9999968453069,29.9999986830432,29.9999975447678,29.9999970499222,29.9999957709315,29.999993570587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007422951229,39.5998101607761,39.5998110070032,39.5998110093007,39.5998113073846,39.5998115415012,39.5998117082391,39.5998118462042,39.5998117878174,39.5998124229388,39.5998123810646,39.5998126390862,39.5998129688268,39.5998127571198,-550000
2.20805555555556,64.9996003688072,29.9999891687856,29.9999918452045,29.9999916896914,29.9999929846091,29.9999940108218,29.9999949103066,29.9999958645349,29.9999968507003,29.9999986852947,29.9999975489653,29.9999970549657,29.9999957781616,29.9999935815789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007424071608,39.599810485331,39.5998113301114,39.599811332405,39.5998116299793,39.5998118636956,39.5998120301484,39.5998121678777,39.5998121095907,39.5998127436263,39.5998127018237,39.5998129594041,39.599813288581,39.5998130772359,-550000
2.20833333333333,64.9996010520299,29.9999891873029,29.9999918591461,29.9999917038989,29.9999929966028,29.9999940210611,29.9999949190081,29.999995871605,29.9999968560844,29.9999986875423,29.9999975531557,29.9999970600006,29.9999957853794,29.999993592552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007425190071,39.5998108093311,39.5998116526672,39.5998116549569,39.5998119520224,39.5998121853391,39.5998123515074,39.5998124890013,39.5998124308139,39.5998130637656,39.5998130220344,39.5998132791745,39.5998136077886,39.5998133968048,-550000
2.20861111111111,64.9996017340845,29.9999892057886,29.999991873064,29.9999917180822,29.999993008576,29.9999940312828,29.9999949276947,29.999995878663,29.9999968614593,29.9999986897861,29.9999975573389,29.9999970650269,29.9999957925848,29.9999936035063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007426306622,39.5998111327772,39.5998119746715,39.5998119769573,39.599812273515,39.5998125064328,39.599812672317,39.5998128095758,39.5998127514879,39.5998133833575,39.5998133416976,39.5998135983981,39.5998139264504,39.5998137158273,-550000
2.20888888888889,64.999602414973,29.9999892242427,29.999991886958,29.9999917322412,29.9999930205287,29.9999940414871,29.9999949363664,29.999995885709,29.999996866825,29.9999986920261,29.9999975615149,29.9999970700446,29.9999957997779,29.9999936144419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007427421264,39.5998114556704,39.5998122961254,39.5998122984072,39.5998125944579,39.5998128269775,39.5998129925782,39.5998131296023,39.5998130716137,39.599813702403,39.5998136608144,39.599813917076,39.5998142445675,39.5998140343045,-550000
2.20916666666667,64.9996030946974,29.9999892426652,29.9999919008283,29.9999917463759,29.999993032461,29.9999940516739,29.9999949450234,29.9999958927429,29.9999968721816,29.9999986942622,29.9999975656838,29.9999970750538,29.9999958069587,29.9999936253588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007428534001,39.5998117780115,39.5998126170296,39.5998126193076,39.5998129148522,39.5998131469743,39.5998133122918,39.5998134490816,39.5998133911922,39.5998140209031,39.5998139793856,39.5998142352091,39.5998145621407,39.5998143522371,-550000
2.20944444444444,64.9996037732598,29.9999892610563,29.9999919146748,29.9999917604866,29.9999930443729,29.9999940618433,29.9999949536655,29.9999958997647,29.999996877529,29.9999986964945,29.9999975698455,29.9999970800543,29.9999958141272,29.9999936362571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007429644835,39.5998120998015,39.5998129373853,39.5998129396594,39.5998132346986,39.5998134664239,39.5998136314588,39.5998137680148,39.5998137102243,39.5998143388586,39.5998142974121,39.5998145527983,39.5998148791709,39.5998146696262,-550000
2.20972222222222,64.9996044506621,29.9999892794159,29.9999919284977,29.9999917745731,29.9999930562644,29.9999940719954,29.9999949622928,29.9999959067746,29.9999968828672,29.999998698723,29.9999975740002,29.9999970850463,29.9999958212835,29.9999936471367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00743075377,39.5998124210414,39.5998132571933,39.5998132594634,39.5998135539983,39.5998137853274,39.5998139500801,39.5998140864027,39.599814028711,39.5998146562706,39.599814614895,39.5998148698445,39.5998151956592,39.5998149864727,-550000
2.21,64.9996051269062,29.9999892977441,29.999991942297,29.9999917886355,29.9999930681356,29.99999408213,29.9999949709054,29.9999959137725,29.9999968881963,29.9999987009477,29.9999975781477,29.9999970900298,29.9999958284276,29.9999936579977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00743186081,39.5998127417322,39.5998135764545,39.5998135787208,39.5998138727521,39.5998141036857,39.5998142681568,39.5998144042463,39.5998143466532,39.5998149731399,39.599814931835,39.5998151863487,39.5998155116063,39.5998153027775,-550000
2.21027777777778,64.9996058019943,29.999989316041,29.9999919560727,29.9999918026738,29.9999930799865,29.9999940922474,29.9999949795033,29.9999959207584,29.9999968935164,29.9999987031686,29.9999975822882,29.9999970950048,29.9999958355594,29.9999936688402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007432965956,39.5998130618746,39.5998138951699,39.5998138974323,39.5998141909609,39.5998144214998,39.5998145856896,39.5998147215464,39.5998146640519,39.5998152894675,39.5998152482332,39.5998155023118,39.5998158270134,39.5998156185416,-550000
2.21055555555556,64.9996064759282,29.9999893343065,29.9999919698248,29.9999918166882,29.9999930918172,29.9999941023474,29.9999949880865,29.9999959277324,29.9999968988273,29.9999987053856,29.9999975864216,29.9999970999712,29.999995842679,29.9999936796641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007434069213,39.5998133814697,39.5998142133404,39.5998142155989,39.5998145086258,39.5998147387704,39.5998149026796,39.5998150383042,39.5998149809079,39.5998156052543,39.5998155640905,39.5998158177347,39.5998161418812,39.5998159337658,-550000
2.21083333333333,64.9996071487099,29.9999893525409,29.9999919835534,29.9999918306786,29.9999931036276,29.9999941124302,29.999994996655,29.9999959346944,29.9999969041291,29.9999987075989,29.9999975905479,29.9999971049292,29.9999958497865,29.9999936904695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007435170585,39.5998137005185,39.5998145309669,39.5998145332216,39.5998148257475,39.5998150554987,39.5998152191276,39.5998153545204,39.5998152972222,39.5998159205012,39.5998158794078,39.5998161326184,39.5998164562106,39.5998162484511,-550000
2.21111111111111,64.9996078203414,29.9999893707441,29.9999919972585,29.9999918446451,29.9999931154178,29.9999941224958,29.9999950052088,29.9999959416446,29.9999969094219,29.9999987098084,29.9999975946671,29.9999971098787,29.9999958568818,29.9999937012564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007436270073,39.5998140190218,39.5998148480504,39.5998148503013,39.599815142327,39.5998153716855,39.5998155350347,39.5998156701959,39.5998156129957,39.5998162352092,39.599816194186,39.5998164469637,39.5998167700027,39.5998165625984,-550000
2.21138888888889,64.9996084908247,29.9999893889162,29.9999920109402,29.9999918585877,29.9999931271879,29.9999941325441,29.9999950137481,29.9999959485829,29.9999969147056,29.9999987120142,29.9999975987794,29.9999971148197,29.999995863965,29.9999937120249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007437367681,39.5998143369805,39.5998151645919,39.5998151668389,39.5998154583654,39.5998156873317,39.5998158504017,39.5998159853318,39.5998159282294,39.5998165493791,39.5998165084261,39.5998167607716,39.5998170832584,39.5998168762086,-550000
2.21166666666667,64.9996091601617,29.9999894070572,29.9999920245986,29.9999918725065,29.9999931389378,29.9999941425753,29.9999950222727,29.9999959555093,29.9999969199803,29.9999987142161,29.9999976028845,29.9999971197523,29.9999958710361,29.999993722775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007438463413,39.5998146543957,39.5998154805921,39.5998154828353,39.5998157738634,39.5998160024383,39.5998161652295,39.5998162999289,39.5998162429241,39.5998168630119,39.5998168221289,39.599817074043,39.5998173959785,39.5998171892827,-550000
2.21194444444444,64.9996098283543,29.9999894251672,29.9999920382335,29.9999918864015,29.9999931506677,29.9999941525893,29.9999950307827,29.9999959624238,29.999996925246,29.9999987164143,29.9999976069827,29.9999971246764,29.9999958780951,29.9999937335067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007439557272,39.5998149712682,39.5998157960522,39.5998157982915,39.5998160888221,39.5998163170062,39.599816479519,39.5998166139882,39.5998165570809,39.5998171761086,39.5998171352954,39.5998173867788,39.5998177081639,39.5998175018215,-550000
2.21222222222222,64.9996104954046,29.9999894432462,29.9999920518452,29.9999919002727,29.9999931623775,29.9999941625862,29.9999950392782,29.9999959693266,29.9999969305027,29.9999987186088,29.9999976110739,29.9999971295922,29.999995885142,29.9999937442201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00744064926,39.599815287599,39.5998161109729,39.5998161132084,39.5998164032422,39.5998166310362,39.5998167932712,39.5998169275105,39.5998168707005,39.5998174886699,39.5998174479265,39.59981769898,39.5998180198156,39.599817813826,-550000
2.2125,64.9996111613145,29.9999894612943,29.9999920654336,29.9999919141202,29.9999931740673,29.999994172566,29.9999950477592,29.9999959762175,29.9999969357504,29.9999987207994,29.999997615158,29.9999971344995,29.9999958921768,29.9999937549151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007441739382,39.5998156033889,39.5998164253552,39.5998164275869,39.5998167171249,39.5998169445294,39.5998171064871,39.5998172404969,39.599817183784,39.5998178006969,39.5998177600232,39.5998180106474,39.5998183309346,39.5998181252971,-550000
2.21277777777778,64.999611826086,29.9999894793116,29.9999920789987,29.9999919279441,29.9999931857371,29.9999941825287,29.9999950562257,29.9999959830967,29.9999969409891,29.9999987229864,29.9999976192352,29.9999971393984,29.9999958991997,29.9999937655919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00744282764,39.599815918639,39.5998167392,39.5998167414279,39.5998170304709,39.5998172574867,39.5998174191675,39.5998175529481,39.5998174963322,39.5998181121904,39.5998180715862,39.599818321782,39.5998186415216,39.5998184362356,-550000
2.21305555555556,64.9996124897209,29.999989497298,29.9999920925407,29.9999919417443,29.9999931973869,29.9999941924744,29.9999950646777,29.9999959899641,29.9999969462188,29.9999987251696,29.9999976233054,29.999997144289,29.9999959062105,29.9999937762504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007443914037,39.5998162333501,39.5998170525083,39.5998170547324,39.5998173432812,39.5998175699089,39.5998177313132,39.5998178648652,39.5998178083461,39.5998184231514,39.5998183826166,39.5998186323847,39.5998189515776,39.5998187466426,-550000
2.21333333333333,64.9996131522212,29.9999895152538,29.9999921060595,29.9999919555209,29.9999932090169,29.9999942024031,29.9999950731153,29.9999959968197,29.9999969514397,29.9999987273491,29.9999976273687,29.9999971491712,29.9999959132094,29.9999937868907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007444998577,39.5998165475232,39.5998173652809,39.5998173675012,39.5998176555567,39.599817881797,39.5998180429254,39.599818176249,39.5998181198265,39.5998187335807,39.5998186931153,39.5998189424564,39.5998192611036,39.599819056519,-550000
2.21361111111111,64.999613813589,29.9999895331788,29.9999921195552,29.9999919692739,29.9999932206269,29.9999942123148,29.9999950815384,29.9999960036637,29.9999969566516,29.9999987295248,29.999997631425,29.999997154045,29.9999959201963,29.9999937975128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007446081263,39.5998168611592,39.5998176775188,39.5998176797353,39.5998179672984,39.5998181931518,39.5998183540048,39.5998184871005,39.5998184307744,39.5998190434794,39.5998190030831,39.5998192519979,39.5998195701004,39.5998193658655,-550000
2.21388888888889,64.999614473826,29.9999895510731,29.9999921330278,29.9999919830035,29.9999932322171,29.9999942222096,29.9999950899471,29.9999960104959,29.9999969618545,29.9999987316968,29.9999976354744,29.9999971589105,29.9999959271712,29.9999938081167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007447162098,39.599817174259,39.599817989223,39.5998179914356,39.5998182785071,39.5998185039744,39.5998186645524,39.5998187974205,39.5998187411908,39.5998193528482,39.599819312521,39.5998195610102,39.5998198785689,39.5998196746832,-550000
2.21416666666667,64.9996151329342,29.9999895689369,29.9999921464774,29.9999919967096,29.9999932437875,29.9999942320875,29.9999950983415,29.9999960173165,29.9999969670486,29.9999987338651,29.9999976395168,29.9999971637677,29.9999959341342,29.9999938187025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007448241086,39.5998174868235,39.5998183003942,39.599818302603,39.5998185891837,39.5998188142656,39.599818974569,39.59981910721,39.5998190510764,39.5998196616881,39.5998196214299,39.5998198694943,39.59982018651,39.5998199829729,-550000
2.21444444444444,64.9996157909157,29.9999895867702,29.999992159904,29.9999920103922,29.9999932553381,29.9999942419485,29.9999951067215,29.9999960241254,29.9999969722338,29.9999987360297,29.9999976435523,29.9999971686166,29.9999959410853,29.9999938292702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007449318228,39.5998177988536,39.5998186110334,39.5998186132385,39.5998188993292,39.5998191240263,39.5998192840556,39.5998194164699,39.5998193604322,39.5998199700001,39.5998199298107,39.599820177451,39.5998204939247,39.5998202907356,-550000
2.21472222222222,64.9996164477722,29.9999896045729,29.9999921733076,29.9999920240515,29.9999932668689,29.9999942517926,29.9999951150872,29.9999960309226,29.9999969774102,29.9999987381906,29.999997647581,29.9999971734572,29.9999959480245,29.9999938398199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007450393529,39.5998181103502,39.5998189211415,39.5998189233429,39.5998192089445,39.5998194332574,39.5998195930132,39.5998197252011,39.5998196692592,39.5998202777849,39.5998202376642,39.5998204848811,39.5998208008138,39.599820597972,-550000
2.215,64.9996171035057,29.9999896223452,29.9999921866884,29.9999920376874,29.9999932783801,29.9999942616199,29.9999951234385,29.9999960377083,29.9999969825777,29.9999987403479,29.9999976516027,29.9999971782896,29.9999959549519,29.9999938503515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007451466992,39.5998184213144,39.5998192307195,39.5998192329171,39.5998195180304,39.5998197419598,39.5998199014425,39.5998200334044,39.5998199775582,39.5998205850435,39.5998205449914,39.5998207917857,39.5998211071783,39.5998209046833,-550000
2.21527777777778,64.9996177581182,29.9999896400871,29.9999922000462,29.9999920512999,29.9999932898716,29.9999942714304,29.9999951317756,29.9999960444823,29.9999969877363,29.9999987425014,29.9999976556176,29.9999971831136,29.9999959618674,29.9999938608651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007452538619,39.5998187317468,39.5998195397682,39.599819541962,39.5998198265879,39.5998200501345,39.5998202093445,39.5998203410808,39.5998202853301,39.5998208917769,39.5998208517932,39.5998210981656,39.599821413019,39.5998212108702,-550000
2.21555555555556,64.9996184116116,29.9999896577987,29.9999922133812,29.9999920648893,29.9999933013434,29.9999942812241,29.9999951400985,29.9999960512448,29.9999969928862,29.9999987446512,29.9999976596256,29.9999971879294,29.9999959687711,29.9999938713607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007453608414,39.5998190416486,39.5998198482886,39.5998198504786,39.5998201346179,39.5998203577823,39.5998205167202,39.5998206482312,39.5998205925758,39.5998211979858,39.5998211580705,39.5998214040217,39.5998217183368,39.5998215165336,-550000
2.21583333333333,64.9996190639877,29.9999896754801,29.9999922266934,29.9999920784553,29.9999933127956,29.9999942910011,29.9999951484071,29.9999960579957,29.9999969980272,29.9999987467974,29.9999976636268,29.999997192737,29.999995975663,29.9999938818384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007454676381,39.5998193510205,39.5998201562815,39.5998201584678,39.5998204421213,39.5998206649042,39.5998208235703,39.5998209548565,39.5998208992963,39.5998215036712,39.5998214638242,39.5998217093549,39.5998220231326,39.5998218216744,-550000
2.21611111111111,64.9996197152485,29.9999896931311,29.9999922399829,29.9999920919982,29.9999933242282,29.9999943007613,29.9999951567015,29.999996064735,29.9999970031594,29.9999987489399,29.9999976676211,29.9999971975364,29.9999959825431,29.9999938922981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007455742521,39.5998196598636,39.5998204637478,39.5998204659304,39.599820749099,39.599820971501,39.5998211298958,39.5998212609576,39.5998212054923,39.599821808834,39.5998217690551,39.599822014166,39.5998223274074,39.5998221262936,-550000
2.21638888888889,64.9996203653958,29.9999897107521,29.9999922532496,29.999992105518,29.9999933356413,29.9999943105049,29.9999951649818,29.9999960714628,29.9999970082829,29.9999987510787,29.9999976716086,29.9999972023276,29.9999959894115,29.99999390274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007456806839,39.5998199681786,39.5998207706885,39.5998207728674,39.5998210555519,39.5998212775736,39.5998214356977,39.5998215665354,39.5998215111649,39.5998221134752,39.5998220737643,39.5998223184561,39.5998226311619,39.599822430392,-550000
2.21666666666667,64.9996210144317,29.9999897283428,29.9999922664937,29.9999921190146,29.9999933470349,29.9999943202318,29.9999951732478,29.9999960781792,29.9999970133976,29.9999987532139,29.9999976755893,29.9999972071105,29.9999959962681,29.9999939131641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007457869337,39.5998202759665,39.5998210771044,39.5998210792796,39.5998213614808,39.599821583123,39.5998217409767,39.5998218715908,39.5998218163149,39.5998224175954,39.5998223779524,39.599822622226,39.5998229343972,39.5998227339704,-550000
2.21694444444444,64.9996216623579,29.9999897459036,29.9999922797151,29.9999921324881,29.9999933584089,29.9999943299421,29.9999951814998,29.999996084884,29.9999970185036,29.9999987553454,29.9999976795631,29.9999972118853,29.999996003113,29.9999939235703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007458930019,39.5998205832283,39.5998213829965,39.5998213851679,39.5998216668867,39.59982188815,39.5998220457338,39.5998221761246,39.5998221209433,39.5998227211958,39.5998226816206,39.5998229254765,39.599823237114,39.5998230370299,-550000
2.21722222222222,64.9996223091765,29.9999897634342,29.9999922929139,29.9999921459387,29.9999933697636,29.9999943396358,29.9999951897376,29.9999960915774,29.9999970236008,29.9999987574733,29.9999976835302,29.999997216652,29.9999960099462,29.9999939339587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007459988888,39.5998208899647,39.5998216883657,39.5998216905334,39.5998219717705,39.5998221926555,39.5998223499699,39.5998224801378,39.5998224250508,39.5998230242771,39.5998229847695,39.5998232282086,39.5998235393133,39.5998233395713,-550000
2.2175,64.9996229548892,29.999989780935,29.9999923060902,29.9999921593662,29.9999933810988,29.9999943493129,29.9999951979614,29.9999960982593,29.9999970286894,29.9999987595975,29.9999976874905,29.9999972214104,29.9999960167677,29.9999939443294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007461045946,39.5998211961767,39.5998219932127,39.5998219953767,39.599822276133,39.5998224966404,39.5998226536859,39.5998227836312,39.5998227286384,39.5998233268403,39.5998232874003,39.5998235304231,39.5998238409959,39.5998236415954,-550000
2.21777777777778,64.9996235994979,29.9999897984058,29.9999923192439,29.9999921727707,29.9999933924147,29.9999943589734,29.9999952061711,29.9999961049299,29.9999970337692,29.9999987617181,29.999997691444,29.9999972261608,29.9999960235775,29.9999939546823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007462101197,39.5998215018652,39.5998222975386,39.5998222996989,39.5998225799752,39.5998228001056,39.5998229568826,39.5998230866058,39.599823031707,39.5998236288862,39.5998235895136,39.5998238321209,39.5998241421628,39.5998239431032,-550000
2.21805555555556,64.9996242430047,29.9999898158467,29.9999923323751,29.9999921861524,29.9999934037112,29.9999943686175,29.9999952143667,29.999996111589,29.9999970388403,29.9999987638351,29.9999976953908,29.999997230903,29.9999960303757,29.9999939650175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007463154644,39.5998218070311,39.5998226013442,39.5998226035008,39.599822883298,39.599823103052,39.599823259561,39.5998233890623,39.5998233342574,39.5998239304157,39.5998238911104,39.599824133303,39.5998244428148,39.5998242440955,-550000
2.21833333333333,64.9996248854113,29.9999898332578,29.9999923454839,29.9999921995112,29.9999934149884,29.9999943782451,29.9999952225484,29.9999961182367,29.9999970439028,29.9999987659485,29.9999976993308,29.9999972356371,29.9999960371623,29.9999939753351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00746420629,39.5998221116753,39.5998229046304,39.5998229067833,39.5998231861021,39.5998234054805,39.5998235617219,39.5998236910018,39.5998236362906,39.5998242314297,39.5998241921916,39.5998244339701,39.5998247429528,39.5998245445732,-550000
2.21861111111111,64.9996255267196,29.9999898506392,29.9999923585703,29.9999922128471,29.9999934262463,29.9999943878562,29.999995230716,29.9999961248731,29.9999970489566,29.9999987680583,29.9999977032641,29.9999972403632,29.9999960439373,29.999993985635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007465256138,39.5998224157987,39.5998232073981,39.5998232095473,39.5998234883886,39.5998237073919,39.5998238633662,39.5998239924251,39.5998239378075,39.599824531929,39.599824492758,39.5998247341232,39.5998250425777,39.5998248445372,-550000
2.21888888888889,64.9996261669314,29.9999898679908,29.9999923716343,29.9999922261602,29.999993437485,29.9999943974508,29.9999952388697,29.9999961314981,29.9999970540018,29.9999987701644,29.9999977071906,29.9999972450811,29.9999960507006,29.9999939959174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007466304191,39.5998227194021,39.5998235096482,39.5998235117937,39.5998237901583,39.5998240087872,39.5998241644948,39.5998242933331,39.5998242388088,39.5998248319147,39.5998247928106,39.5998250337632,39.5998253416903,39.5998251439884,-550000
2.21916666666667,64.9996268060488,29.9999898853128,29.9999923846759,29.9999922394506,29.9999934487044,29.9999944070291,29.9999952470095,29.9999961381118,29.9999970590384,29.9999987722669,29.9999977111105,29.999997249791,29.9999960574525,29.9999940061821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007467350453,39.5998230224864,39.5998238113815,39.5998238135234,39.5998240914121,39.5998243096672,39.5998244651086,39.5998245937267,39.5998245392956,39.5998251313874,39.5998250923503,39.5998253328909,39.5998256402915,39.5998254429277,-550000
2.21944444444444,64.9996274440735,29.9999899026051,29.9999923976953,29.9999922527182,29.9999934599047,29.999994416591,29.9999952551353,29.9999961447142,29.9999970640663,29.9999987743659,29.9999977150236,29.9999972544928,29.9999960641928,29.9999940164293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007468394925,39.5998233250526,39.599824112599,39.5998241147372,39.5998243921508,39.5998246100328,39.5998247652085,39.5998248936067,39.5998248392686,39.5998254303482,39.5998253913778,39.5998256315072,39.5998259383823,39.5998257413559,-550000
2.21972222222222,64.9996280810075,29.9999899198679,29.9999924106924,29.9999922659632,29.9999934710858,29.9999944261366,29.9999952632473,29.9999961513053,29.9999970690856,29.9999987764613,29.9999977189301,29.9999972591866,29.9999960709215,29.9999940266589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007469437612,39.5998236271016,39.5998244133015,39.5998244154361,39.5998246923754,39.5998249098849,39.5998250647953,39.599825192974,39.5998251387288,39.5998257287979,39.5998256898941,39.5998259296129,39.5998262359634,39.5998260392738,-550000
2.22,64.9996287168525,29.9999899371012,29.9999924236673,29.9999922791855,29.9999934822478,29.9999944356658,29.9999952713453,29.9999961578851,29.9999970740964,29.999998778553,29.9999977228298,29.9999972638724,29.9999960776388,29.9999940368711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007470478517,39.5998239286341,39.59982471349,39.5998247156209,39.5998249920868,39.5998252092244,39.5998253638699,39.5998254918295,39.5998254376771,39.5998260267373,39.5998259879,39.599826227209,39.5998265330358,39.5998263366825,-550000
2.22027777777778,64.9996293516104,29.999989954305,29.99999243662,29.9999922923852,29.9999934933908,29.9999944451787,29.9999952794296,29.9999961644537,29.9999970790986,29.9999987806413,29.9999977267229,29.9999972685501,29.9999960843445,29.9999940470659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007471517642,39.5998242296512,39.5998250131652,39.5998250152925,39.5998252912857,39.5998255080521,39.5998256624333,39.599825790174,39.5998257361142,39.5998263241674,39.5998262853965,39.5998265242964,39.5998268296003,39.5998266335827,-550000
2.22055555555556,64.9996299852832,29.9999899714794,29.9999924495506,29.9999923055624,29.9999935045146,29.9999944546754,29.9999952875,29.999996171011,29.9999970840923,29.9999987827259,29.9999977306094,29.9999972732199,29.9999960910389,29.9999940572431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00747255499,39.5998245301536,39.5998253123281,39.5998253144517,39.5998255899731,39.5998258063689,39.5998259604862,39.5998260880085,39.5998260340411,39.599826621089,39.5998265823844,39.5998268208758,39.5998271256578,39.5998269299753,-550000
2.22083333333333,64.9996306178726,29.9999899886244,29.9999924624591,29.999992318717,29.9999935156195,29.9999944641558,29.9999952955566,29.9999961775572,29.9999970890774,29.999998784807,29.9999977344892,29.9999972778817,29.9999960977217,29.999994067403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007473590565,39.5998248301422,39.5998256109795,39.5998256130995,39.5998258881499,39.5998261041758,39.5998262580295,39.5998263853338,39.5998263314587,39.5998269175029,39.5998268788645,39.5998271169482,39.5998274212091,39.5998272258611,-550000
2.22111111111111,64.9996312493805,29.9999900057402,29.9999924753454,29.9999923318491,29.9999935267054,29.9999944736201,29.9999953035995,29.9999961840921,29.999997094054,29.9999987868845,29.9999977383624,29.9999972825355,29.9999961043932,29.9999940775456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007474624369,39.599825129618,39.5998259091204,39.5998259112368,39.5998261858169,39.5998264014734,39.5998265550641,39.5998266821508,39.5998266283678,39.5998272134101,39.5998271748377,39.5998274125145,39.5998277162552,39.5998275212412,-550000
2.22138888888889,64.9996318798087,29.9999900228266,29.9999924882098,29.9999923449588,29.9999935377723,29.9999944830681,29.9999953116286,29.9999961906159,29.999997099022,29.9999987889584,29.9999977422289,29.9999972871813,29.9999961110532,29.9999940876708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007475656406,39.5998254285818,39.5998262067515,39.5998262088643,39.599826482975,39.5998266982628,39.599826851591,39.5998269784604,39.5998269247693,39.5998275088114,39.599827470305,39.5998277075754,39.5998280107968,39.5998278161162,-550000
2.22166666666667,64.9996325091592,29.9999900398839,29.9999925010522,29.9999923580461,29.9999935488203,29.9999944925,29.9999953196439,29.9999961971285,29.9999971039816,29.9999987910289,29.9999977460889,29.9999972918192,29.9999961177018,29.9999940977786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007476686679,39.5998257270345,39.5998265038738,39.599826505983,39.599826779625,39.5998269945448,39.5998271476108,39.5998272742634,39.5998272206641,39.5998278037077,39.5998277652671,39.5998280021318,39.5998283048349,39.5998281104871,-550000
2.22194444444444,64.9996331374337,29.999990056912,29.9999925138726,29.999992371111,29.9999935598494,29.9999945019158,29.9999953276456,29.99999620363,29.9999971089327,29.9999987930957,29.9999977499422,29.9999972964492,29.9999961243391,29.9999941078692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00747771519,39.5998260249769,39.5998268004882,39.5998268025937,39.5998270757679,39.5998272903203,39.5998274431246,39.5998275695606,39.599827516053,39.5998280980998,39.5998280597249,39.5998282961847,39.5998285983703,39.5998284043547,-550000
2.22222222222222,64.9996337646341,29.999990073911,29.9999925266711,29.9999923841536,29.9999935708597,29.9999945113155,29.9999953356336,29.9999962101204,29.9999971138754,29.9999987951591,29.999997753789,29.9999973010713,29.9999961309651,29.9999941179426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007478741943,39.59982632241,39.5998270965954,39.5998270986974,39.5998273714046,39.5998275855901,39.5998277381332,39.599827864353,39.5998278109369,39.5998283919886,39.5998283536794,39.5998285897349,39.5998288914038,39.59982869772,-550000
2.2225,64.9996343907622,29.9999900908809,29.9999925394477,29.9999923971738,29.9999935818511,29.9999945206991,29.9999953436079,29.9999962165997,29.9999971188096,29.9999987972189,29.9999977576291,29.9999973056854,29.9999961375797,29.9999941279987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007479766941,39.5998266193346,39.5998273921964,39.5998273942948,39.5998276665357,39.5998278803551,39.5998280326374,39.5998281586415,39.5998281053167,39.599828685375,39.5998286471312,39.5998288827832,39.5998291839364,39.5998289905837,-550000
2.22277777777778,64.9996350158199,29.9999901078218,29.9999925522024,29.9999924101718,29.9999935928237,29.9999945300666,29.9999953515686,29.9999962230679,29.9999971237353,29.9999987992752,29.9999977614628,29.9999973102917,29.999996144183,29.9999941380376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007480790186,39.5998269157515,39.5998276872921,39.5998276893868,39.5998279611624,39.5998281746162,39.5998283266382,39.5998284524268,39.5998283991931,39.5998289782598,39.5998289400814,39.5998291753305,39.5998294759688,39.5998292829467,-550000
2.22305555555556,64.9996356398089,29.9999901247338,29.9999925649354,29.9999924231476,29.9999936037776,29.9999945394182,29.9999953595157,29.999996229525,29.9999971286526,29.999998801328,29.9999977652898,29.9999973148901,29.999996150775,29.9999941480594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007481811681,39.5998272116617,39.5998279818832,39.5998279839744,39.5998282552853,39.5998284683742,39.5998286201363,39.5998287457098,39.5998286925672,39.5998292706439,39.5998292325308,39.5998294673777,39.599829767502,39.5998295748099,-550000
2.22333333333333,64.9996362627312,29.9999901416168,29.9999925776466,29.9999924361012,29.9999936147128,29.9999945487537,29.9999953674492,29.9999962359711,29.9999971335616,29.9999988033772,29.9999977691103,29.9999973194806,29.9999961573557,29.999994158064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007482831431,39.5998275070659,39.5998282759707,39.5998282780583,39.5998285489054,39.59982876163,39.5998289131326,39.5998290384915,39.5998289854397,39.5998295625281,39.5998295244801,39.5998297589255,39.5998300585368,39.599829866174,-550000
2.22361111111111,64.9996368845884,29.999990158471,29.9999925903361,29.9999924490326,29.9999936256292,29.9999945580733,29.9999953753691,29.9999962424062,29.9999971384621,29.999998805423,29.9999977729243,29.9999973240633,29.9999961639252,29.9999941680515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007483849437,39.5998278019652,39.5998285695554,39.5998285716394,39.5998288420235,39.5998290543844,39.599829205628,39.5998293307726,39.5998292778115,39.5998298539133,39.5998298159304,39.5998300499749,39.599830349074,39.5998301570401,-550000
2.22388888888889,64.9996375053826,29.9999901752963,29.9999926030038,29.999992461942,29.999993636527,29.999994567377,29.9999953832755,29.9999962488303,29.9999971433543,29.9999988074653,29.9999977767318,29.9999973286381,29.9999961704834,29.999994178022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007484865702,39.5998280963603,39.5998288626382,39.5998288647186,39.5998291346404,39.5998293466383,39.5998294976233,39.599829622554,39.5998295696834,39.5998301448003,39.5998301068823,39.5998303405268,39.5998306391145,39.5998304474089,-550000
2.22416666666667,64.9996381251154,29.9999901920929,29.9999926156499,29.9999924748293,29.9999936474062,29.9999945766648,29.9999953911684,29.9999962552434,29.9999971482381,29.9999988095041,29.9999977805327,29.9999973332052,29.9999961770305,29.9999941879754,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007485880231,39.599828390252,39.5998291552199,39.5998291572968,39.5998294267571,39.5998296383926,39.5998297891195,39.5998299138365,39.5998298610564,39.59983043519,39.5998303973369,39.5998306305819,39.5998309286591,39.5998307372813,-550000
2.22444444444444,64.9996387437887,29.9999902088608,29.9999926282744,29.9999924876945,29.9999936582668,29.9999945859366,29.9999953990477,29.9999962616455,29.9999971531135,29.9999988115393,29.9999977843272,29.9999973377644,29.9999961835663,29.9999941979118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007486893024,39.5998286836414,39.5998294473014,39.5998294493748,39.5998297183744,39.5998299296481,39.5998300801173,39.5998302046211,39.5998301519312,39.5998307250833,39.5998306872948,39.5998309201411,39.5998312177087,39.5998310266581,-550000
2.22472222222222,64.9996393614043,29.9999902256,29.9999926408773,29.9999925005377,29.9999936691088,29.9999945951927,29.9999954069137,29.9999962680367,29.9999971579806,29.9999988135712,29.9999977881152,29.9999973423158,29.999996190091,29.9999942078312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007487904087,39.5998289765291,39.5998297388836,39.5998297409534,39.5998300094932,39.5998302204056,39.5998303706176,39.5998304949086,39.5998304423087,39.5998310144809,39.5998309767571,39.5998312092053,39.5998315062642,39.5998313155402,-550000
2.225,64.999639977964,29.9999902423106,29.9999926534587,29.999992513359,29.9999936799323,29.9999946044329,29.9999954147661,29.999996274417,29.9999971628394,29.9999988155995,29.9999977918966,29.9999973468595,29.9999961966045,29.9999942177337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00748891342,39.5998292689161,39.5998300299673,39.5998300320336,39.5998303001142,39.5998305106661,39.5998306606212,39.5998307846997,39.5998307321898,39.5998313033838,39.5998312657245,39.5998314977753,39.5998317943263,39.5998316039284,-550000
2.22527777777778,64.9996405934696,29.9999902589926,29.9999926660186,29.9999925261584,29.9999936907372,29.9999946136573,29.9999954226052,29.9999962807863,29.9999971676899,29.9999988176244,29.9999977956717,29.9999973513954,29.9999962031069,29.9999942276192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007489921028,39.5998295608033,39.5998303205533,39.5998303226161,39.5998305902384,39.5998308004303,39.5998309501291,39.5998310739954,39.5998310215753,39.5998315917928,39.5998315541978,39.5998317858519,39.599832081896,39.5998318918235,-550000
2.22555555555556,64.9996412079229,29.9999902756461,29.9999926785569,29.9999925389359,29.9999937015237,29.9999946228659,29.9999954304308,29.9999962871448,29.9999971725321,29.9999988196458,29.9999977994403,29.9999973559235,29.9999962095982,29.9999942374878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007490926914,39.5998298521914,39.5998306106425,39.5998306127018,39.5998308798666,39.5998310896991,39.599831239142,39.5998313627966,39.5998313104661,39.5998318797087,39.599831842178,39.599832073436,39.599832368974,39.5998321792265,-550000
2.22583333333333,64.9996418213257,29.9999902922711,29.9999926910739,29.9999925516915,29.9999937122918,29.9999946320588,29.9999954382431,29.9999962934924,29.999997177366,29.9999988216637,29.9999978032024,29.9999973604439,29.9999962160784,29.9999942473395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00749193108,39.5998301430813,39.5998309002358,39.5998309022915,39.5998311689996,39.5998313784734,39.5998315276608,39.599831651104,39.5998315988629,39.5998321671324,39.5998321296659,39.5998323605285,39.5998326555612,39.5998324661381,-550000
2.22611111111111,64.9996424336799,29.9999903088678,29.9999927035694,29.9999925644254,29.9999937230414,29.999994641236,29.999995446042,29.9999962998291,29.9999971821916,29.9999988236782,29.9999978069581,29.9999973649565,29.9999962225475,29.9999942571744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007492933529,39.599830433474,39.599831189334,39.5998311913862,39.5998314576383,39.599831666754,39.5998318156863,39.5998319389185,39.5998318867667,39.5998324540647,39.5998324166622,39.5998326471302,39.5998329416584,39.5998327525592,-550000
2.22638888888889,64.9996430449871,29.999990325436,29.9999927160436,29.9999925771374,29.9999937337727,29.9999946503975,29.9999954538275,29.999996306155,29.999997187009,29.9999988256893,29.9999978107074,29.9999973694615,29.9999962290055,29.9999942669925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007493934264,39.5998307233702,39.599831477938,39.5998314799867,39.5998317457836,39.5998319545418,39.5998321032194,39.5998322262409,39.5998321741784,39.5998327405064,39.5998327031679,39.5998329332419,39.5998332272666,39.5998330384907,-550000
2.22666666666667,64.9996436552492,29.9999903419759,29.9999927284965,29.9999925898278,29.9999937444856,29.9999946595433,29.9999954615998,29.9999963124701,29.9999971918182,29.9999988276969,29.9999978144502,29.9999973739587,29.9999962354525,29.9999942767938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007494933288,39.5998310127707,39.5998317660485,39.5998317680937,39.5998320334362,39.5998322418375,39.599832390261,39.5998325130722,39.5998324610986,39.5998330264585,39.5998329891838,39.5998332188644,39.5998335123865,39.5998333239333,-550000
2.22694444444444,64.999644264468,29.9999903584875,29.999992740928,29.9999926024964,29.9999937551802,29.9999946686735,29.9999954693588,29.9999963187744,29.9999971966191,29.9999988297011,29.9999978181867,29.9999973784482,29.9999962418885,29.9999942865784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007495930605,39.5998313016766,39.5998320536665,39.5998320557082,39.5998323205971,39.5998325286421,39.5998326768118,39.599832799413,39.5998327475283,39.5998333119216,39.5998332747107,39.5998335039986,39.5998337970189,39.5998336088879,-550000
2.22722222222222,64.9996448726453,29.9999903749709,29.9999927533384,29.9999926151434,29.9999937658565,29.9999946777881,29.9999954771045,29.999996325068,29.9999972014119,29.9999988317019,29.9999978219168,29.9999973829301,29.9999962483134,29.9999942963462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007496926216,39.5998315900884,39.5998323407928,39.599832342831,39.599832607267,39.5998328149563,39.5998329628728,39.5998330852644,39.5998330334683,39.5998335968968,39.5998335597494,39.5998337886454,39.5998340811647,39.5998338933553,-550000
2.2275,64.9996454797828,29.9999903914262,29.9999927657275,29.9999926277687,29.9999937765146,29.9999946868871,29.9999954848369,29.9999963313507,29.9999972061964,29.9999988336992,29.9999978256405,29.9999973874043,29.9999962547274,29.9999943060973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007497920125,39.5998318780072,39.5998326274282,39.5998326294629,39.5998328934468,39.599833100781,39.5998332484446,39.599833370627,39.5998333189195,39.5998338813847,39.5998338443008,39.5998340728055,39.5998343648247,39.5998341773364,-550000
2.22777777777778,64.9996460858823,29.9999904078533,29.9999927780954,29.9999926403725,29.9999937871544,29.9999946959705,29.9999954925562,29.9999963376227,29.9999972109728,29.9999988356931,29.9999978293578,29.9999973918709,29.9999962611304,29.9999943158318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007498912335,39.5998321654338,39.5998329135735,39.5998329156048,39.5998331791373,39.5998333861171,39.5998335335283,39.5998336555017,39.5998336038827,39.5998341653862,39.5998341283658,39.5998343564798,39.5998346479998,39.599834460832,-550000
2.22805555555556,64.9996466909456,29.9999904242523,29.9999927904421,29.9999926529547,29.9999937977761,29.9999947050385,29.9999955002622,29.999996343884,29.9999972157409,29.9999988376837,29.9999978330688,29.9999973963298,29.9999962675225,29.9999943255496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007499902849,39.599832452369,39.5998331992297,39.5998332012574,39.5998334643395,39.5998336709654,39.5998338181245,39.5998339398895,39.5998338883587,39.5998344489022,39.5998344119451,39.5998346396691,39.5998349306907,39.5998347438429,-550000
2.22833333333333,64.9996472949745,29.9999904406232,29.9999928027678,29.9999926655154,29.9999938083795,29.9999947140909,29.9999955079551,29.9999963501346,29.999997220501,29.9999988396708,29.9999978367734,29.9999974007811,29.9999962739037,29.9999943352508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007500891669,39.5998327388136,39.5998334843974,39.5998334864217,39.599833749054,39.5998339553267,39.5998341022342,39.599834223791,39.5998341723483,39.5998347319336,39.5998346950396,39.5998349223743,39.5998352128983,39.59983502637,-550000
2.22861111111111,64.9996478979707,29.9999904569662,29.9999928150724,29.9999926780547,29.9999938189649,29.9999947231278,29.9999955156348,29.9999963563745,29.9999972252529,29.9999988416545,29.9999978404718,29.9999974052248,29.9999962802739,29.9999943449354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007501878799,39.5998330247685,39.5998337690777,39.5998337710985,39.5998340332818,39.5998342392018,39.5998343858582,39.5998345072072,39.5998344558524,39.599835014481,39.5998349776501,39.5998352045961,39.5998354946235,39.599835308414,-550000
2.22888888888889,64.9996484999361,29.9999904732813,29.9999928273559,29.9999926905725,29.9999938295322,29.9999947321493,29.9999955233014,29.9999963626038,29.9999972299967,29.9999988436348,29.9999978441637,29.9999974096609,29.9999962866332,29.9999943546034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007502864241,39.5998333102346,39.5998340532712,39.5998340552886,39.5998343170237,39.5998345225916,39.5998346689973,39.5998347901388,39.5998347388718,39.5998352965454,39.5998352597775,39.5998354863355,39.599835775867,39.5998355899759,-550000
2.22916666666667,64.9996491008722,29.9999904895684,29.9999928396185,29.9999927030689,29.9999938400814,29.9999947411554,29.9999955309549,29.9999963688224,29.9999972347323,29.9999988456118,29.9999978478494,29.9999974140894,29.9999962929817,29.9999943642549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007503847999,39.5998335952126,39.5998343369789,39.5998343389928,39.5998346002804,39.599834805497,39.5998349516523,39.5998350725867,39.5998350214074,39.5998355781275,39.5998355414225,39.5998357675932,39.5998360566297,39.5998358710564,-550000
2.22944444444444,64.999649700781,29.9999905058277,29.9999928518601,29.9999927155439,29.9999938506126,29.999994750146,29.9999955385953,29.9999963750303,29.9999972394599,29.9999988475853,29.9999978515288,29.9999974185104,29.9999962993193,29.99999437389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007504830074,39.5998338797034,39.5998346202016,39.5998346222121,39.5998348830529,39.5998350879186,39.5998352338241,39.5998353545518,39.5998353034599,39.5998358592283,39.599835822586,39.59983604837,39.5998363369124,39.5998361516564,-550000
2.22972222222222,64.9996502996642,29.9999905220592,29.9999928640807,29.9999927279976,29.9999938611257,29.9999947591213,29.9999955462227,29.9999963812277,29.9999972441794,29.9999988495555,29.9999978552019,29.9999974229237,29.9999963056461,29.9999943835085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007505810471,39.5998341637078,39.59983490294,39.5998349049471,39.599835165342,39.5998353698575,39.5998355155135,39.5998356360347,39.5998355850303,39.5998361398485,39.5998361032688,39.5998363286669,39.599836616716,39.5998364317766,-550000
2.23,64.9996508975235,29.999990538263,29.9999928762805,29.9999927404301,29.9999938716209,29.9999947680813,29.999995553837,29.9999963874144,29.9999972488908,29.9999988515223,29.9999978588687,29.9999974273296,29.9999963119621,29.9999943931106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007506789192,39.5998344472267,39.5998351851951,39.5998351871987,39.5998354471485,39.5998356513143,39.5998357967213,39.5998359170365,39.5998358661192,39.5998364199889,39.5998363834718,39.5998366084845,39.5998368960411,39.599836711418,-550000
2.23027777777778,64.9996514943607,29.999990554439,29.9999928884594,29.9999927528412,29.9999938820982,29.9999947770259,29.9999955614382,29.9999963935906,29.9999972535942,29.9999988534858,29.9999978625292,29.9999974317279,29.9999963182673,29.9999944026963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007507766239,39.5998347302608,39.5998354669676,39.5998354689678,39.5998357284732,39.5998359322899,39.5998360774483,39.5998361975579,39.5998361467276,39.5998366996504,39.5998366631957,39.5998368878237,39.5998371748888,39.5998369905812,-550000
2.23055555555556,64.9996520901775,29.9999905705874,29.9999929006175,29.9999927652312,29.9999938925575,29.9999947859552,29.9999955690265,29.9999963997562,29.9999972582895,29.9999988554459,29.9999978661835,29.9999974361187,29.9999963245616,29.9999944122656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007508741616,39.5998350128111,39.5998357482584,39.5998357502552,39.5998360093169,39.5998362127852,39.5998363576954,39.5998364775996,39.5998364268563,39.5998369788338,39.5998369424414,39.5998371666854,39.5998374532597,39.5998372692672,-550000
2.23083333333333,64.9996526849757,29.9999905867082,29.9999929127548,29.9999927775999,29.999993902999,29.9999947948693,29.9999955766018,29.9999964059113,29.9999972629768,29.9999988574026,29.9999978698315,29.9999974405019,29.9999963308453,29.9999944218186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007509715325,39.5998352948783,39.5998360290683,39.5998360310617,39.5998362896805,39.5998364928009,39.5998366374634,39.5998367571626,39.599836706506,39.5998372575398,39.5998372212097,39.5998374450703,39.5998377311546,39.5998375474768,-550000
2.23111111111111,64.999653278757,29.9999906028015,29.9999929248714,29.9999927899475,29.9999939134226,29.9999948037682,29.9999955841642,29.9999964120558,29.9999972676561,29.999998859356,29.9999978734733,29.9999974448777,29.9999963371182,29.9999944313552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00751068737,39.5998355764633,39.5998363093981,39.5998363113881,39.5998365695647,39.5998367723379,39.5998369167531,39.5998370362477,39.5998369856777,39.5998375357694,39.5998374995014,39.5998377229793,39.5998380085745,39.5998378252107,-550000
2.23138888888889,64.9996538715232,29.9999906188672,29.9999929369672,29.9999928022741,29.9999939238283,29.9999948126518,29.9999955917136,29.9999964181899,29.9999972723274,29.9999988613061,29.9999978771088,29.999997449246,29.9999963433803,29.9999944408755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007511657753,39.5998358575669,39.5998365892487,39.5998365912352,39.5998368489705,39.599837051397,39.5998371955653,39.5998373148556,39.5998372643721,39.5998378135234,39.5998377773173,39.5998380004132,39.5998382855201,39.5998381024698,-550000
2.23166666666667,64.9996544632759,29.9999906349054,29.9999929490424,29.9999928145795,29.9999939342163,29.9999948215202,29.9999955992502,29.9999964243134,29.9999972769907,29.9999988632528,29.9999978807382,29.9999974536069,29.9999963496318,29.9999944503795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007512626476,39.59983613819,39.5998368686208,39.5998368706039,39.5998371278986,39.5998373299791,39.5998374739009,39.5998375929872,39.59983754259,39.5998380908024,39.5998380546583,39.5998382773727,39.5998385619923,39.5998383792549,-550000
2.23194444444444,64.999655054017,29.9999906509163,29.9999929610969,29.9999928268639,29.9999939445866,29.9999948303735,29.9999956067738,29.9999964304265,29.999997281646,29.9999988651962,29.9999978843613,29.9999974579603,29.9999963558726,29.9999944598673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007513593544,39.5998364183332,39.5998371475153,39.599837149495,39.5998374063498,39.5998376080848,39.5998377517606,39.5998378706433,39.5998378203322,39.5998383676075,39.5998383315251,39.5998385538588,39.5998388379917,39.5998386555667,-550000
2.23222222222222,64.9996556437481,29.9999906668997,29.9999929731308,29.9999928391273,29.9999939549391,29.9999948392116,29.9999956142846,29.9999964365292,29.9999972862934,29.9999988671363,29.9999978879783,29.9999974623062,29.9999963621026,29.9999944693388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007514558958,39.5998366979975,39.599837425933,39.5998374279093,39.599837684325,39.5998378857151,39.5998380291452,39.5998381478247,39.5998380975997,39.5998386439392,39.5998386079186,39.5998388298721,39.5998391135194,39.5998389314062,-550000
2.2325,64.999656232471,29.9999906828559,29.9999929851441,29.9999928513697,29.9999939652739,29.9999948480346,29.9999956217825,29.9999964426214,29.9999972909328,29.9999988690731,29.9999978915891,29.9999974666447,29.9999963683221,29.9999944787942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007515522722,39.5998369771837,39.5998377038747,39.5998377058477,39.5998379618249,39.5998381628707,39.5998383060556,39.5998384245322,39.5998383743931,39.5998389197986,39.5998388838396,39.5998391054136,39.5998393885759,39.5998392067741,-550000
2.23277777777778,64.9996568201874,29.9999906987847,29.9999929971369,29.9999928635912,29.999993975591,29.9999948568426,29.9999956292676,29.9999964487032,29.9999972955643,29.9999988710065,29.9999978951936,29.9999974709758,29.9999963745309,29.9999944882334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007516484839,39.5998372558926,39.5998379813412,39.5998379833108,39.5998382388504,39.5998384395525,39.5998385824927,39.5998387007667,39.5998386507133,39.5998391951864,39.5998391592888,39.5998393804841,39.5998396631622,39.5998394816713,-550000
2.23305555555556,64.999657406899,29.9999907146864,29.9999930091092,29.9999928757918,29.9999939858905,29.9999948656355,29.99999563674,29.9999964547746,29.9999973001879,29.9999988729367,29.9999978987921,29.9999974752995,29.9999963807291,29.9999944976565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00751744531,39.599837534125,39.5998382583333,39.5998382602996,39.5998385154023,39.5998387157613,39.5998388584571,39.5998389765289,39.599838926561,39.5998394701033,39.5998394342671,39.5998396550842,39.5998399372791,39.5998397560984,-550000
2.23333333333333,64.9996579926076,29.9999907305608,29.9999930210611,29.9999928879716,29.9999939961724,29.9999948744133,29.9999956441995,29.9999964608356,29.9999973048035,29.9999988748635,29.9999979023844,29.9999974796158,29.9999963869167,29.9999945070634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007518404139,39.5998378118817,39.5998385348519,39.5998385368148,39.5998387914815,39.5998389914979,39.5998391339497,39.5998392518196,39.5998392019372,39.5998397445502,39.5998397087753,39.5998399292149,39.5998402109274,39.5998400300564,-550000
2.23361111111111,64.9996585773148,29.9999907464081,29.9999930329924,29.9999929001305,29.9999940064367,29.9999948831762,29.9999956516463,29.9999964668862,29.9999973094113,29.9999988767871,29.9999979059705,29.9999974839247,29.9999963930937,29.9999945164543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007519361329,39.5998380891636,39.5998388108978,39.5998388128573,39.5998390670886,39.599839266763,39.5998394089713,39.5998395266398,39.5998394768426,39.599840018528,39.5998399828142,39.5998402028769,39.5998404841078,39.599840303546,-550000
2.23388888888889,64.9996591610224,29.9999907622283,29.9999930449034,29.9999929122686,29.9999940166835,29.999994891924,29.9999956590804,29.9999964729265,29.9999973140112,29.9999988787074,29.9999979095505,29.9999974882262,29.9999963992602,29.9999945258291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007520316883,39.5998383659714,39.5998390864717,39.5998390884279,39.5998393422245,39.5998395415576,39.5998396835228,39.59983980099,39.599839751278,39.5998402920373,39.5998402563846,39.5998404760711,39.5998407568211,39.5998405765681,-550000
2.23416666666667,64.999659743732,29.9999907780215,29.9999930567941,29.999992924386,29.9999940269127,29.999994900657,29.9999956665017,29.9999964789565,29.9999973186032,29.9999988806243,29.9999979131244,29.9999974925204,29.9999964054161,29.9999945351879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007521270803,39.599838642306,39.5998393615745,39.5998393635273,39.5998396168901,39.5998398158824,39.5998399576048,39.5998400748713,39.5998400252443,39.599840565079,39.5998405294873,39.5998407487982,39.5998410290683,39.5998408491234,-550000
2.23444444444444,64.9996603254455,29.9999907937876,29.9999930686644,29.9999929364827,29.9999940371245,29.9999949093749,29.9999956739104,29.9999964849762,29.9999973231874,29.999998882538,29.9999979166922,29.9999974968073,29.9999964115615,29.9999945445307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007522223092,39.5998389181681,39.599839636207,39.5998396381565,39.599839891086,39.5998400897382,39.5998402312183,39.5998403482843,39.5998402987421,39.599840837654,39.599840802123,39.599841021059,39.59984130085,39.5998411212127,-550000
2.23472222222222,64.9996609061644,29.9999908095268,29.9999930805144,29.9999929485587,29.9999940473188,29.999994918078,29.9999956813064,29.9999964909856,29.9999973277638,29.9999988844485,29.9999979202538,29.9999975010868,29.9999964176964,29.9999945538575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007523173753,39.5998391935587,39.5998399103699,39.5998399123161,39.5998401648133,39.5998403631258,39.599840504364,39.5998406212299,39.5998405717724,39.5998411097629,39.5998410742927,39.5998412928544,39.599841572167,39.5998413928369,-550000
2.235,64.9996614858905,29.9999908252391,29.9999930923441,29.999992960614,29.9999940574957,29.9999949267662,29.9999956886898,29.9999964969847,29.9999973323323,29.9999988863556,29.9999979238094,29.999997505359,29.9999964238208,29.9999945631684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007524122789,39.5998394684784,39.5998401840642,39.599840186007,39.5998404380725,39.5998406360459,39.5998407770428,39.5998408937088,39.5998408443359,39.5998413814066,39.5998413459971,39.5998415641851,39.5998418430202,39.5998416639967,-550000
2.23527777777778,64.9996620646255,29.9999908409245,29.9999931041537,29.9999929726487,29.9999940676551,29.9999949354395,29.9999956960605,29.9999965029735,29.999997336893,29.9999988882596,29.9999979273589,29.9999975096239,29.9999964299348,29.9999945724634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007525070202,39.5998397429281,39.5998404572905,39.59984045923,39.5998407108645,39.5998409084995,39.5998410492553,39.5998411657219,39.5998411164334,39.5998416525859,39.599841617237,39.599841835052,39.5998421134103,39.5998419346929,-550000
2.23555555555556,64.999662642371,29.9999908565832,29.999993115943,29.9999929846629,29.9999940777972,29.9999949440981,29.9999957034186,29.9999965089521,29.9999973414459,29.9999988901602,29.9999979309024,29.9999975138815,29.9999964360382,29.9999945817424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007526015996,39.5998400169086,39.5998407300497,39.5998407319859,39.5998409831902,39.5998411804874,39.5998413210025,39.59984143727,39.5998413880657,39.5998419233016,39.5998418880131,39.5998421054557,39.5998423833382,39.5998422049263,-550000
2.23583333333333,64.9996632191289,29.999990872215,29.9999931277122,29.9999929966565,29.999994087922,29.9999949527418,29.9999957107642,29.9999965149205,29.9999973459911,29.9999988920576,29.9999979344397,29.9999975181319,29.9999964421313,29.9999945910056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007526960172,39.5998402904207,39.5998410023426,39.5998410042755,39.5998412550504,39.5998414520102,39.599841592285,39.5998417083538,39.5998416592336,39.5998421935545,39.5998421583263,39.5998423753972,39.5998426528046,39.5998424746977,-550000
2.23611111111111,64.9996637949007,29.9999908878201,29.9999931394612,29.9999930086296,29.9999940980294,29.9999949613707,29.9999957180972,29.9999965208787,29.9999973505284,29.9999988939518,29.9999979379711,29.9999975223749,29.9999964482139,29.999994600253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007527902735,39.5998405634651,39.5998412741699,39.5998412760995,39.5998415264457,39.5998417230688,39.5998418631038,39.5998419789741,39.599841929938,39.5998424633454,39.5998424281774,39.5998426448772,39.5998429218103,39.5998427440079,-550000
2.23638888888889,64.9996643696881,29.9999909033986,29.9999931511902,29.9999930205823,29.9999941081196,29.9999949699849,29.9999957254176,29.9999965268267,29.999997355058,29.9999988958427,29.9999979414964,29.9999975266108,29.9999964542862,29.9999946094845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007528843686,39.5998408360428,39.5998415455326,39.5998415474589,39.599841797377,39.599841993664,39.5998421334596,39.5998422491318,39.5998422001795,39.599842732675,39.5998426975671,39.5998429138964,39.5998431903561,39.5998430128577,-550000
2.23666666666667,64.9996649434929,29.9999909189504,29.9999931628991,29.9999930325145,29.9999941181925,29.9999949785843,29.9999957327256,29.9999965327645,29.9999973595799,29.9999988977304,29.9999979450156,29.9999975308393,29.999996460348,29.9999946187003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007529783028,39.5998411081545,39.5998418164313,39.5998418183543,39.5998420678452,39.5998422637965,39.5998424033532,39.5998425188276,39.599842469959,39.5998430015441,39.5998429664963,39.5998431824557,39.5998434584428,39.5998432812478,-550000
2.23694444444444,64.9996655163166,29.9999909344756,29.999993174588,29.9999930444263,29.9999941282483,29.9999949871691,29.999995740021,29.9999965386922,29.999997364094,29.9999988996148,29.9999979485289,29.9999975350607,29.9999964663995,29.9999946279003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007530720765,39.599841379801,39.5998420868669,39.5998420887866,39.599842337851,39.5998425334673,39.5998426727854,39.5998427880624,39.5998427392773,39.5998432699536,39.5998432349657,39.599843450556,39.5998437260712,39.5998435491791,-550000
2.23722222222222,64.9996660881611,29.9999909499743,29.9999931862569,29.9999930563177,29.9999941382868,29.9999949957392,29.999995747304,29.9999965446098,29.9999973686004,29.9999989014961,29.9999979520361,29.9999975392748,29.9999964724406,29.9999946370846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007531656898,39.599841650983,39.5998423568401,39.5998423587566,39.5998426073951,39.599842802677,39.5998429417569,39.5998430568369,39.5998430081352,39.5998435379042,39.5998435029761,39.5998437181978,39.599843993242,39.5998438166523,-550000
2.2375,64.9996666590279,29.9999909654465,29.9999931979059,29.9999930681889,29.9999941483081,29.9999950042946,29.9999957545745,29.9999965505172,29.9999973730992,29.9999989033741,29.9999979555374,29.9999975434817,29.9999964784714,29.9999946462532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007532591431,39.5998419217015,39.5998426263518,39.599842628265,39.5998428764784,39.5998430714265,39.5998432102686,39.5998433251518,39.5998432765334,39.5998438053967,39.5998437705284,39.5998439853821,39.5998442599561,39.5998440836683,-550000
2.23777777777778,64.9996672289187,29.9999909808922,29.999993209535,29.9999930800397,29.9999941583123,29.9999950128354,29.9999957618326,29.9999965564145,29.9999973775902,29.9999989052489,29.9999979590327,29.9999975476814,29.9999964844919,29.9999946554061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007533524366,39.5998421919571,39.5998428954027,39.5998428973126,39.5998431451017,39.5998433397165,39.5998434783213,39.599843593008,39.5998435444727,39.5998440724319,39.5998440376231,39.5998442521096,39.5998445262141,39.5998443502278,-550000
2.23805555555556,64.9996677978352,29.9999909963115,29.9999932211441,29.9999930918702,29.9999941682994,29.9999950213616,29.9999957690783,29.9999965623018,29.9999973820735,29.9999989071205,29.999997962522,29.999997551874,29.9999964905022,29.9999946645434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007534455706,39.5998424617506,39.5998431639937,39.5998431659003,39.5998434132658,39.5998436075478,39.5998437459156,39.5998438604063,39.599843811954,39.5998443390106,39.5998443042613,39.5998445183811,39.599844792017,39.5998446163315,-550000
2.23833333333333,64.9996683657791,29.9999910117045,29.9999932327335,29.9999931036806,29.9999941782695,29.9999950298732,29.9999957763116,29.9999965681789,29.9999973865492,29.9999989089889,29.9999979660053,29.9999975560594,29.9999964965021,29.999994673665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007535385454,39.5998427310829,39.5998434321254,39.5998434340288,39.5998436809713,39.5998438749213,39.5998440130525,39.5998441273475,39.599844078978,39.5998446051335,39.5998445704436,39.5998447841973,39.5998450573654,39.5998448819803,-550000
2.23861111111111,64.999668932752,29.9999910270712,29.999993244303,29.9999931154707,29.9999941882225,29.9999950383703,29.9999957835326,29.9999965740461,29.9999973910172,29.9999989108541,29.9999979694826,29.9999975602376,29.9999965024918,29.9999946827711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007536313612,39.5998429999548,39.5998436997988,39.5998437016989,39.5998439482193,39.5998441418376,39.5998442797327,39.5998443938323,39.5998443455455,39.5998448708015,39.5998448361709,39.5998450495591,39.5998453222602,39.599845147175,-550000
2.23888888888889,64.9996694987556,29.9999910424115,29.9999932558527,29.9999931272407,29.9999941981585,29.9999950468528,29.9999957907411,29.9999965799032,29.9999973954776,29.9999989127162,29.9999979729541,29.9999975644087,29.9999965084712,29.9999946918615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007537240184,39.599843268367,39.5998439670145,39.5998439689114,39.5998442150103,39.5998444082976,39.5998445459569,39.5998446598615,39.5998446116572,39.5998451360152,39.5998451014439,39.5998453144673,39.5998455867022,39.5998454119162,-550000
2.23916666666667,64.9996700637916,29.9999910577257,29.9999932673827,29.9999931389906,29.9999942080774,29.9999950553209,29.9999957979374,29.9999965857503,29.9999973999304,29.999998914575,29.9999979764196,29.9999975685726,29.9999965144404,29.9999947009365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007538165171,39.5998435363203,39.5998442337734,39.599844235667,39.5998444813452,39.5998446743021,39.599844811726,39.5998449254358,39.599844877314,39.5998454007755,39.5998453662633,39.5998455789225,39.599845850692,39.5998456762049,-550000
2.23944444444444,64.9996706278615,29.9999910730137,29.999993278893,29.9999931507203,29.9999942179795,29.9999950637744,29.9999958051214,29.9999965915874,29.9999974043755,29.9999989164307,29.9999979798791,29.9999975727295,29.9999965203994,29.9999947099959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007539088577,39.5998438038155,39.5998445000762,39.5998445019666,39.5998447472248,39.5998449398517,39.5998450770408,39.5998451905562,39.5998451425166,39.5998456650832,39.59984563063,39.5998458429257,39.5998461142305,39.5998459400417,-550000
2.23972222222222,64.9996711909671,29.9999910882755,29.9999932903836,29.9999931624301,29.9999942278646,29.9999950722135,29.9999958122931,29.9999965974145,29.9999974088131,29.9999989182832,29.9999979833328,29.9999975768792,29.9999965263482,29.9999947190398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007540010405,39.5998440708534,39.5998447659237,39.5998447678109,39.5998450126498,39.5998452049474,39.599845341902,39.5998454552233,39.5998454072658,39.599845928939,39.5998458945447,39.5998461064774,39.5998463773185,39.5998462034274,-550000
2.24,64.99967175311,29.9999911035112,29.9999933018545,29.9999931741198,29.9999942377328,29.9999950806382,29.9999958194525,29.9999966032316,29.999997413243,29.9999989201325,29.9999979867805,29.9999975810218,29.9999965322869,29.9999947280683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007540930656,39.5998443374347,39.5998450313168,39.5998450332007,39.599845277621,39.5998454695899,39.5998456063103,39.5998457194379,39.5998456715624,39.5998461923438,39.5998461580082,39.5998463695786,39.5998466399566,39.5998464663629,-550000
2.24027777777778,64.9996723142918,29.9999911187209,29.9999933133059,29.9999931857895,29.9999942475841,29.9999950890485,29.9999958265997,29.9999966090388,29.9999974176654,29.9999989219786,29.9999979902224,29.9999975851574,29.9999965382154,29.9999947370814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007541849334,39.5998446035603,39.5998452962561,39.5998452981368,39.5998455421392,39.59984573378,39.5998458702666,39.5998459832008,39.5998459354072,39.5998464552982,39.5998464210214,39.59984663223,39.5998469021458,39.5998467288488,-550000
2.24055555555556,64.9996728745142,29.9999911339046,29.9999933247376,29.9999931974393,29.9999942574186,29.9999950974444,29.9999958337346,29.9999966148361,29.9999974220802,29.9999989238216,29.9999979936583,29.9999975892859,29.9999965441338,29.999994746079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007542766442,39.599844869231,39.5998455607425,39.59984556262,39.5998458062053,39.5998459975183,39.5998461337716,39.5998462465127,39.5998461988008,39.599846717803,39.5998466835848,39.5998468944324,39.5998471638867,39.599846990886,-550000
2.24083333333333,64.9996734337788,29.9999911490624,29.9999933361498,29.9999932090691,29.9999942672363,29.9999951058259,29.9999958408574,29.9999966206235,29.9999974264875,29.9999989256615,29.9999979970884,29.9999975934073,29.999996550042,29.9999947550612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007543681982,39.5998451344474,39.5998458247767,39.5998458266509,39.5998460698198,39.5998462608058,39.5998463968262,39.5998465093745,39.5998464617442,39.5998469798591,39.5998469456994,39.5998471561865,39.5998474251801,39.5998472524752,-550000
2.24111111111111,64.9996739920873,29.9999911641942,29.9999933475425,29.9999932206791,29.9999942770372,29.9999951141932,29.999995847968,29.999996626401,29.9999974308873,29.9999989274982,29.9999980005127,29.9999975975217,29.9999965559401,29.9999947640281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007544595956,39.5998453992104,39.5998460883595,39.5998460902305,39.5998463329837,39.5998465236432,39.599846659431,39.5998467717869,39.599846724238,39.5998472414671,39.5998472073658,39.5998474174931,39.5998476860269,39.5998475136172,-550000
2.24138888888889,64.9996745494413,29.9999911793001,29.9999933589158,29.9999932322692,29.9999942868213,29.9999951225461,29.9999958550664,29.9999966321686,29.9999974352795,29.9999989293318,29.999998003931,29.999997601629,29.9999965618282,29.9999947729797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007545508368,39.5998456635207,39.5998463514916,39.5998463533595,39.5998465956976,39.5998467860312,39.5998469215868,39.5998470337507,39.5998469862831,39.5998475026279,39.5998474685849,39.599847678353,39.5998479464276,39.5998477743127,-550000
2.24166666666667,64.9996751058425,29.9999911943803,29.9999933702696,29.9999932438395,29.9999942965887,29.9999951308847,29.9999958621527,29.9999966379263,29.9999974396642,29.9999989311622,29.9999980073436,29.9999976057293,29.9999965677062,29.9999947819159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00754641922,39.5998459273792,39.599846614174,39.5998466160386,39.5998468579624,39.5998470479706,39.5998471832945,39.5998472952666,39.5998472478802,39.5998477633422,39.5998477293574,39.5998479387668,39.5998482063832,39.5998480345625,-550000
2.24194444444444,64.9996756612924,29.9999912094346,29.9999933816039,29.99999325539,29.9999943063395,29.9999951392091,29.9999958692269,29.9999966436742,29.9999974440414,29.9999989329895,29.9999980107503,29.9999976098226,29.9999965735741,29.9999947908369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007547328515,39.5998461907866,39.5998468764072,39.5998468782687,39.5998471197789,39.5998473094622,39.5998474445548,39.5998475563354,39.59984750903,39.5998480236108,39.5998479896841,39.5998481987355,39.5998484658944,39.5998482943675,-550000
2.24222222222222,64.9996762157926,29.9999912244632,29.9999933929189,29.9999932669208,29.9999943160735,29.9999951475192,29.999995876289,29.9999966494123,29.9999974484111,29.9999989348137,29.9999980141511,29.9999976139089,29.9999965794321,29.9999947997427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007548236255,39.5998464537437,39.5998471381921,39.5998471400504,39.5998473811477,39.5998475705067,39.5998477053683,39.5998478169579,39.5998477697334,39.5998482834345,39.5998482495657,39.5998484582597,39.5998487249618,39.5998485537282,-550000
2.2425,64.9996767693449,29.9999912394661,29.9999934042146,29.9999932784319,29.9999943257909,29.9999951558152,29.999995883339,29.9999966551405,29.9999974527734,29.9999989366348,29.9999980175462,29.9999976179883,29.99999658528,29.9999948086332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007549142443,39.5998467162512,39.5998473995295,39.5998474013846,39.5998476420697,39.599847831105,39.599847965736,39.5998480771348,39.599848029991,39.5998485428139,39.5998485090031,39.5998487173403,39.5998489835864,39.5998488126455,-550000
2.24277777777778,64.9996773219508,29.9999912544434,29.9999934154909,29.9999932899233,29.9999943354917,29.9999951640969,29.9999958903769,29.999996660859,29.9999974571282,29.9999989384527,29.9999980209354,29.9999976220606,29.9999965911179,29.9999948175085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007550047082,39.5998469783099,39.59984766042,39.599847662272,39.5998479025456,39.5998480912577,39.5998482256586,39.5998483368669,39.5998482898037,39.5998488017499,39.5998487679968,39.5998489759779,39.5998492417688,39.5998490711202,-550000
2.24305555555556,64.999677873612,29.999991269395,29.999993426748,29.999993301395,29.9999943451759,29.9999951723645,29.9999958974029,29.9999966665677,29.9999974614756,29.9999989402675,29.9999980243189,29.999997626126,29.9999965969458,29.9999948263686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007550950175,39.5998472399206,39.5998479208645,39.5998479227133,39.5998481625762,39.5998483509657,39.5998484851368,39.599848596155,39.5998485491722,39.5998490602431,39.5998490265478,39.5998492341733,39.5998494995099,39.599849329153,-550000
2.24333333333333,64.99967842433,29.9999912843211,29.9999934379858,29.9999933128471,29.9999943548435,29.999995180618,29.9999959044168,29.9999966722666,29.9999974658155,29.9999989420793,29.9999980276966,29.9999976301844,29.9999966027637,29.9999948352136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007551851723,39.599847501084,39.5998481808638,39.5998481827094,39.5998484221622,39.5998486102296,39.5998487441714,39.5998488549998,39.5998488080973,39.5998493182945,39.5998492846568,39.5998494919273,39.5998497568103,39.5998495867446,-550000
2.24361111111111,64.9996789741065,29.9999912992217,29.9999934492044,29.9999933242797,29.9999943644947,29.9999951888573,29.9999959114187,29.9999966779558,29.999997470148,29.9999989438879,29.9999980310685,29.9999976342359,29.9999966085717,29.9999948440434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00755275173,39.5998477618009,39.5998484404186,39.599848442261,39.5998486813045,39.5998488690504,39.5998490027631,39.599849113402,39.5998490665798,39.5998495759047,39.5998495423245,39.5998497492407,39.5998500136708,39.5998498438958,-550000
2.24388888888889,64.9996795229431,29.9999913140968,29.9999934604039,29.9999933356927,29.9999943741293,29.9999951970826,29.9999959184086,29.9999966836352,29.9999974744731,29.9999989456935,29.9999980344346,29.9999976382805,29.9999966143698,29.9999948528582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007553650199,39.5998480220721,39.5998486995296,39.5998487013689,39.5998489400037,39.5998491274286,39.5998492609127,39.5998493713625,39.5998493246203,39.5998498330745,39.5998497995517,39.5998500061141,39.5998502700921,39.5998501006074,-550000
2.24416666666667,64.9996800708414,29.9999913289465,29.9999934715841,29.9999933470862,29.9999943837474,29.9999952052938,29.9999959253866,29.999996689305,29.9999974787908,29.9999989474959,29.999998037795,29.9999976423182,29.999996620158,29.9999948616579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007554547131,39.5998482818984,39.5998489581977,39.5998489600338,39.5998491982606,39.5998493853651,39.599849518621,39.599849628882,39.5998495822197,39.5998500898046,39.5998500563391,39.5998502625484,39.5998505260751,39.5998503568802,-550000
2.24444444444444,64.999680617803,29.9999913437708,29.9999934827453,29.9999933584602,29.9999943933491,29.999995213491,29.9999959323527,29.999996694965,29.9999974831011,29.9999989492953,29.9999980411496,29.9999976463489,29.9999966259363,29.9999948704426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007555442531,39.5998485412804,39.5998492164235,39.5998492182565,39.599849456076,39.5998496428606,39.5998497758887,39.5998498859612,39.5998498393787,39.5998503460958,39.5998503126876,39.5998505185443,39.5998507816205,39.5998506127148,-550000
2.24472222222222,64.9996811638294,29.9999913585697,29.9999934938874,29.9999933698147,29.9999944029344,29.9999952216741,29.9999959393069,29.9999967006154,29.9999974874041,29.9999989510916,29.9999980444985,29.9999976503728,29.9999966317046,29.9999948792122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007556336399,39.599848800219,39.5998494742078,39.5998494760377,39.5998497134507,39.5998498999159,39.5998500327166,39.5998501426009,39.599850096098,39.5998506019488,39.5998505685977,39.5998507741025,39.5998510367289,39.599850868112,-550000
2.245,64.9996817089224,29.9999913733434,29.9999935050104,29.9999933811499,29.9999944125033,29.9999952298433,29.9999959462492,29.9999967062561,29.9999974916997,29.9999989528849,29.9999980478417,29.9999976543898,29.9999966374632,29.9999948879668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007557228739,39.5998490587149,39.5998497315515,39.5998497333782,39.5998499703853,39.5998501565318,39.5998502891054,39.5998503988018,39.5998503523785,39.5998508573645,39.5998508240704,39.5998510292238,39.5998512914012,39.5998511230726,-550000
2.24527777777778,64.9996822530834,29.9999913880917,29.9999935161145,29.9999933924657,29.9999944220559,29.9999952379985,29.9999959531796,29.9999967118872,29.999997495988,29.999998954675,29.9999980511792,29.9999976583999,29.9999966432119,29.9999948967065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007558119553,39.5998493167689,39.5998499884551,39.5998499902788,39.5998502268806,39.5998504127089,39.5998505450559,39.5998506545647,39.5998506082208,39.5998511123434,39.5998510791062,39.5998512839089,39.5998515456381,39.5998513775973,-550000
2.24555555555556,64.9996827963142,29.9999914028149,29.9999935271995,29.9999934037621,29.9999944315921,29.9999952461397,29.9999959600981,29.9999967175087,29.9999975002689,29.9999989564621,29.9999980545109,29.9999976624032,29.9999966489507,29.9999949054312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007559008845,39.5998495743817,39.5998502449196,39.5998502467401,39.5998504829375,39.599850668448,39.5998508005688,39.5998509098904,39.5998508636257,39.5998513668865,39.5998513337061,39.5998515381587,39.5998517994404,39.5998516316869,-550000
2.24583333333333,64.9996833386162,29.9999914175129,29.9999935382656,29.9999934150392,29.999994441112,29.999995254267,29.9999959670049,29.9999967231205,29.9999975045425,29.9999989582462,29.999998057837,29.9999976663996,29.9999966546798,29.999994914141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007559896616,39.599849831554,39.5998505009456,39.599850502763,39.5998507385566,39.59985092375,39.5998510556448,39.5998511647796,39.5998511185939,39.5998516209943,39.5998515878707,39.5998517919737,39.5998520528088,39.599851885342,-550000
2.24611111111111,64.9996838799911,29.9999914321858,29.9999935493127,29.999993426297,29.9999944506156,29.9999952623805,29.9999959738998,29.9999967287227,29.9999975088088,29.9999989600272,29.9999980611574,29.9999976703892,29.999996660399,29.999994922836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00756078287,39.5998500882867,39.5998507565339,39.5998507583482,39.5998509937386,39.5998511786154,39.5998513102848,39.599851419233,39.5998513731263,39.5998518746678,39.5998518416007,39.5998520453549,39.599852305744,39.5998521385635,-550000
2.24638888888889,64.9996844204404,29.9999914468336,29.999993560341,29.9999934375356,29.999994460103,29.9999952704801,29.9999959807829,29.9999967343154,29.9999975130678,29.9999989618051,29.9999980644721,29.9999976743719,29.9999966661085,29.999994931516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007561667608,39.5998503445805,39.5998510116852,39.5998510134964,39.5998512484844,39.5998514330452,39.5998515644894,39.5998516732513,39.5998516272235,39.5998521279075,39.599852094897,39.5998522983028,39.5998525582468,39.5998523913521,-550000
2.24666666666667,64.9996849599658,29.9999914614563,29.9999935713505,29.999993448755,29.9999944695742,29.9999952785658,29.9999959876543,29.9999967398985,29.9999975173195,29.9999989635801,29.9999980677811,29.9999976783479,29.9999966718082,29.9999949401813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007562550834,39.5998506004361,39.5998512664004,39.5998512682085,39.5998515027947,39.5998516870399,39.5998518182594,39.5998519268354,39.5998518808862,39.5998523807143,39.5998523477603,39.5998525508183,39.5998528103179,39.5998526437085,-550000
2.24694444444444,64.9996854985688,29.9999914760541,29.9999935823411,29.9999934599552,29.9999944790292,29.9999952866377,29.9999959945139,29.9999967454721,29.999997521564,29.9999989653519,29.9999980710845,29.9999976823171,29.9999966774982,29.9999949488317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00756343255,39.5998508558543,39.59985152068,39.599851522485,39.5998517566702,39.5998519406004,39.5998520715956,39.599852179986,39.5998521341154,39.5998526330889,39.5998526001912,39.5998528029021,39.599853061958,39.5998528956335,-550000
2.24722222222222,64.9996860362509,29.9999914906268,29.9999935933129,29.9999934711363,29.999994488468,29.9999952946958,29.9999960013618,29.9999967510361,29.9999975258012,29.9999989671208,29.9999980743822,29.9999976862794,29.9999966831784,29.9999949574673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007564312758,39.5998511108359,39.5998517745249,39.5998517763269,39.5998520101117,39.5998521937275,39.5998523244987,39.5998524327038,39.5998523869116,39.599852885032,39.5998528521906,39.5998530545549,39.5998533131679,39.5998531471278,-550000
2.2475,64.9996865730138,29.9999915051747,29.9999936042659,29.9999934822982,29.9999944978906,29.9999953027401,29.999996008198,29.9999967565906,29.9999975300311,29.9999989688866,29.9999980776743,29.999997690235,29.999996688849,29.9999949660881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007565191461,39.5998513653815,39.5998520279359,39.5998520297347,39.5998522631199,39.5998524464217,39.5998525769694,39.5998526849895,39.5998526392755,39.5998531365444,39.5998531037591,39.5998533057775,39.5998535639484,39.5998533981921,-550000
2.24777777777778,64.9996871088591,29.9999915196977,29.9999936152003,29.999993493441,29.9999945072972,29.9999953107707,29.9999960150225,29.9999967621357,29.9999975342539,29.9999989706494,29.9999980809607,29.9999976941839,29.9999966945098,29.9999949746942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007566068663,39.5998516194919,39.5998522809136,39.5998522827094,39.5998525156955,39.599852698684,39.5998528290085,39.5998529368439,39.5998528912081,39.5998533876269,39.5998533548976,39.5998535565706,39.5998538143001,39.5998536488272,-550000
2.24805555555556,64.9996876437882,29.9999915341959,29.9999936261159,29.9999935045648,29.9999945166877,29.9999953187875,29.9999960218353,29.9999967676712,29.9999975384694,29.9999989724092,29.9999980842416,29.999997698126,29.9999967001609,29.9999949832857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007566944364,39.5998518731679,39.5998525334588,39.5998525352515,39.5998527678394,39.599852950515,39.5998530806167,39.5998531882677,39.5998531427099,39.59985363828,39.5998536056067,39.5998538069349,39.5998540642238,39.5998538990338,-550000
2.24833333333333,64.9996881778029,29.9999915486693,29.9999936370129,29.9999935156696,29.9999945260621,29.9999953267906,29.9999960286365,29.9999967731973,29.9999975426777,29.999998974166,29.9999980875168,29.9999977020613,29.9999967058024,29.9999949918624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007567818569,39.5998521264102,39.5998527855723,39.5998527873619,39.5998530195521,39.5998532019154,39.5998533317947,39.5998534392617,39.5998533937818,39.5998538885046,39.5998538558872,39.5998540568712,39.5998543137202,39.5998541488126,-550000
2.24861111111111,64.9996887109045,29.9999915631179,29.9999936478912,29.9999935267554,29.9999945354205,29.9999953347801,29.999996035426,29.9999967787139,29.9999975468788,29.9999989759198,29.9999980907864,29.9999977059899,29.9999967114343,29.9999950004244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007568691279,39.5998523792196,39.5998530372547,39.5998530390413,39.5998532708345,39.5998534528861,39.5998535825433,39.5998536898265,39.5998536444244,39.5998541383015,39.5998541057398,39.5998543063802,39.5998545627901,39.5998543981644,-550000
2.24888888888889,64.9996892430948,29.9999915775419,29.999993658751,29.9999935378223,29.9999945447629,29.9999953427559,29.999996042204,29.9999967842211,29.9999975510727,29.9999989776706,29.9999980940505,29.9999977099118,29.9999967170565,29.9999950089718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007569562496,39.5998526315967,39.5998532885069,39.5998532902904,39.5998535216873,39.5998537034276,39.5998538328632,39.599853939963,39.5998538946386,39.5998543876712,39.5998543551652,39.5998545554626,39.5998548114342,39.59985464709,-550000
2.24916666666667,64.9996897743752,29.9999915919411,29.9999936695922,29.9999935488702,29.9999945540893,29.999995350718,29.9999960489703,29.9999967897189,29.9999975552594,29.9999989794184,29.9999980973089,29.999997713827,29.9999967226691,29.9999950175046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007570432225,39.5998528835424,39.5998535393295,39.5998535411099,39.5998537721113,39.5998539535409,39.5998540827551,39.5998541896719,39.5998541444249,39.5998546366147,39.5998546041642,39.5998548041192,39.5998550596531,39.5998548955899,-550000
2.24944444444444,64.9996903047473,29.9999916063158,29.9999936804148,29.9999935598992,29.9999945633998,29.9999953586666,29.9999960557251,29.9999967952073,29.999997559439,29.9999989811632,29.9999981005618,29.9999977177355,29.9999967282722,29.9999950260228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007571300466,39.5998531350573,39.5998537897232,39.5998537915007,39.5998540221071,39.5998542032265,39.5998543322199,39.5998544389538,39.5998543937842,39.5998548851325,39.5998548527376,39.5998550523507,39.5998553074477,39.599855143665,-550000
2.24972222222222,64.9996908342126,29.9999916206659,29.999993691219,29.9999935709094,29.9999945726944,29.9999953666015,29.9999960624684,29.9999968006863,29.9999975636115,29.999998982905,29.9999981038091,29.9999977216373,29.9999967338656,29.9999950345265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007572167224,39.5998533861423,39.5998540396889,39.5998540414633,39.5998542716755,39.5998544524853,39.5998545812581,39.5998546878096,39.5998546427172,39.5998551332255,39.5998551008859,39.5998553001578,39.5998555548187,39.599855391316,-550000
2.25,64.9996913627728,29.9999916349914,29.9999937020046,29.9999935819008,29.9999945819731,29.9999953745229,29.9999960692001,29.9999968061559,29.9999975677768,29.9999989846439,29.9999981070509,29.9999977255325,29.9999967394495,29.9999950430156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007573032499,39.5998536367979,39.5998542892273,39.5998542909987,39.5998545208173,39.5998547013179,39.5998548298706,39.5998549362399,39.5998548912246,39.5998553808943,39.59985534861,39.5998555475412,39.5998558017668,39.5998556385436,-550000
2.25027777777778,64.9996918904293,29.9999916492925,29.9999937127719,29.9999935928733,29.9999945912359,29.9999953824308,29.9999960759203,29.9999968116162,29.999997571935,29.9999989863797,29.9999981102872,29.999997729421,29.9999967450238,29.9999950514902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007573896295,39.5998538870251,39.5998545383391,39.5998545401074,39.5998547695331,39.5998549497252,39.5998550780581,39.5998551842455,39.5998551393072,39.5998556281397,39.5998555959107,39.5998557945017,39.5998560482927,39.5998558853485,-550000
2.25055555555556,64.9996924171838,29.9999916635691,29.9999937235207,29.9999936038271,29.9999946004829,29.9999953903251,29.999996082629,29.9999968170671,29.9999975760861,29.9999989881126,29.9999981135179,29.9999977333028,29.9999967505886,29.9999950599503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007574758614,39.5998541368244,39.5998547870249,39.5998547887902,39.5998550178237,39.5998551977077,39.5998553258212,39.5998554318271,39.5998553869656,39.5998558749625,39.5998558427885,39.59985604104,39.5998562943971,39.5998561317315,-550000
2.25083333333333,64.9996929430376,29.9999916778213,29.9999937342512,29.9999936147622,29.999994609714,29.9999953982059,29.9999960893263,29.9999968225088,29.9999975802301,29.9999989898426,29.999998116743,29.999997737178,29.9999967561439,29.999995068396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007575619459,39.5998543861967,39.5998550352856,39.5998550370479,39.5998552656898,39.5998554452663,39.5998555731608,39.5998556789854,39.5998556342006,39.5998561213632,39.5998560892442,39.5998562871568,39.5998565400807,39.5998563776932,-550000
2.25111111111111,64.9996934679925,29.9999916920492,29.9999937449633,29.9999936256786,29.9999946189294,29.9999954060733,29.9999960960121,29.9999968279411,29.999997584367,29.9999989915696,29.9999981199627,29.9999977410466,29.9999967616897,29.9999950768272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007576478832,39.5998546351427,39.5998552831219,39.5998552848811,39.5998555131322,39.5998556924016,39.5998558200775,39.5998559257212,39.599855881013,39.5998563673427,39.5998563352786,39.5998565328528,39.5998567853444,39.5998566232345,-550000
2.25138888888889,64.9996939920499,29.9999917062527,29.9999937556571,29.9999936365763,29.9999946281291,29.9999954139272,29.9999961026864,29.9999968333641,29.9999975884968,29.9999989932936,29.9999981231769,29.9999977449086,29.999996767226,29.999995085244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007577336736,39.599854883663,39.5998555305344,39.5998555322907,39.5998557601515,39.5998559391145,39.599856066572,39.5998561720352,39.5998561274033,39.5998566129016,39.5998565808924,39.5998567781288,39.5998570301887,39.5998568683559,-550000
2.25166666666667,64.9996945152113,29.9999917204319,29.9999937663326,29.9999936474554,29.999994637313,29.9999954217677,29.9999961093494,29.9999968387779,29.9999975926196,29.9999989950147,29.9999981263855,29.999997748764,29.9999967727528,29.9999950936464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007578193174,39.5998551317585,39.599855777524,39.5998557792773,39.5998560067485,39.5998561854055,39.5998563126452,39.599856417928,39.5998563733725,39.5998568580407,39.5998568260862,39.5998570229855,39.5998572746144,39.5998571130584,-550000
2.25194444444444,64.9996950374783,29.9999917345869,29.9999937769898,29.9999936583159,29.9999946464812,29.9999954295948,29.999996116001,29.9999968441824,29.9999975967353,29.9999989967328,29.9999981295887,29.9999977526127,29.9999967782702,29.9999951020344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007579048147,39.5998553794299,39.5998560240913,39.5998560258416,39.5998562529239,39.5998564312755,39.5998565582976,39.5998566634005,39.5998566189211,39.5998571027608,39.5998570708609,39.5998572674235,39.5998575186223,39.5998573573424,-550000
2.25222222222222,64.9996955588525,29.9999917487177,29.9999937876289,29.9999936691578,29.9999946556337,29.9999954374085,29.9999961226412,29.9999968495777,29.999997600844,29.999998998448,29.9999981327864,29.9999977564549,29.9999967837782,29.9999951104081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007579901659,39.5998556266778,39.5998562702371,39.5998562719844,39.5998564986785,39.5998566767251,39.5998568035301,39.5998569084533,39.59985686405,39.5998573470624,39.5998573152171,39.5998575114437,39.5998577622129,39.5998576012088,-550000
2.2525,64.9996960793353,29.9999917628243,29.9999937982497,29.9999936799812,29.9999946647706,29.9999954452088,29.99999612927,29.9999968549638,29.9999976049456,29.9999990001603,29.9999981359786,29.9999977602906,29.9999967892767,29.9999951187675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007580753711,39.5998558735029,39.599856515962,39.5998565177063,39.5998567440129,39.5998569217552,39.5998570483433,39.5998571530871,39.5998571087597,39.5998575909464,39.5998575591555,39.5998577550466,39.5998580053872,39.5998578446583,-550000
2.25277777777778,64.9996965989282,29.9999917769069,29.9999938088524,29.9999936907861,29.9999946738918,29.9999954529958,29.9999961358875,29.9999968603406,29.9999976090403,29.9999990018697,29.9999981391654,29.9999977641196,29.9999967947659,29.9999951271126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007581604307,39.5998561199062,39.5998567612669,39.5998567630082,39.5998569889278,39.5998571663663,39.599857292738,39.5998573973027,39.5998573530511,39.5998578344135,39.5998578026769,39.5998579982331,39.5998582481457,39.5998580876916,-550000
2.25305555555556,64.9996971176328,29.9999917909653,29.999993819437,29.9999937015725,29.9999946829975,29.9999954607695,29.9999961424937,29.9999968657082,29.9999976131279,29.9999990035761,29.9999981423468,29.9999977679421,29.9999968002456,29.9999951354434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007582453448,39.5998563658881,39.5998570061523,39.5998570078907,39.5998572334241,39.5998574105592,39.5998575367149,39.5998576411008,39.5998575969249,39.5998580774643,39.599858045782,39.5998582410039,39.5998584904892,39.5998583303094,-550000
2.25333333333333,64.9996976354507,29.9999918049997,29.9999938300034,29.9999937123405,29.9999946920876,29.9999954685299,29.9999961490886,29.9999968710667,29.9999976172086,29.9999990052796,29.9999981455227,29.9999977717581,29.999996805716,29.99999514376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007583301138,39.5998566114496,39.5998572506192,39.5998572523545,39.5998574775024,39.5998576543346,39.5998577802746,39.5998578844821,39.5998578403817,39.5998583200995,39.5998582884714,39.5998584833595,39.5998587324183,39.5998585725124,-550000
2.25361111111111,64.9996981523832,29.9999918190101,29.9999938405518,29.9999937230901,29.9999947011622,29.999995476277,29.9999961556722,29.999996876416,29.9999976212823,29.9999990069802,29.9999981486931,29.9999977755676,29.999996811177,29.9999951520624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007584147378,39.5998568565912,39.599857494668,39.5998574964004,39.5998577211634,39.5998578976933,39.599858023418,39.5998581274473,39.5998580834223,39.59985856232,39.5998585307459,39.5998587253009,39.5998589739339,39.5998588143013,-550000
2.25388888888889,64.999698668432,29.9999918329966,29.9999938510822,29.9999937338213,29.9999947102212,29.9999954840109,29.9999961622446,29.9999968817562,29.999997625349,29.9999990086779,29.9999981518582,29.9999977793705,29.9999968166287,29.9999951603505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007584992172,39.5998571013137,39.5998577382997,39.5998577400291,39.5998579644078,39.5998581406359,39.5998582661456,39.5998583699971,39.5998583260474,39.5998588041263,39.5998587726063,39.5998589668286,39.5998592150365,39.5998590556769,-550000
2.25416666666667,64.9996991835986,29.9999918469591,29.9999938615946,29.9999937445341,29.9999947192648,29.9999954917316,29.9999961688057,29.9999968870872,29.9999976294088,29.9999990103726,29.9999981550178,29.999997783167,29.9999968220711,29.9999951686245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007585835521,39.5998573456178,39.5998579815148,39.5998579832412,39.5998582072363,39.5998583831631,39.5998585084583,39.5998586121323,39.5998585682577,39.5998590455193,39.5998590140531,39.5998592079434,39.599859455727,39.5998592966398,-550000
2.25444444444444,64.9996996978844,29.9999918608978,29.999993872089,29.9999937552286,29.9999947282929,29.999995499439,29.9999961753557,29.9999968924091,29.9999976334616,29.9999990120645,29.999998158172,29.999997786957,29.9999968275042,29.9999951768844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007586677429,39.5998575895042,39.5998582243141,39.5998582260376,39.5998584496497,39.5998586252758,39.5998587503568,39.5998588538535,39.5998588100539,39.5998592864996,39.5998592550871,39.599859448646,39.5998596960059,39.5998595371907,-550000
2.25472222222222,64.9997002112909,29.9999918748127,29.9999938825654,29.9999937659049,29.9999947373055,29.9999955071333,29.9999961818944,29.999996897722,29.9999976375075,29.9999990137535,29.9999981613209,29.9999977907404,29.999996832928,29.9999951851301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007587517897,39.5998578329737,39.5998584666983,39.5998584684189,39.5998586916487,39.5998588669745,39.5998589918416,39.5998590951614,39.5998590514367,39.5998595270678,39.5998594957091,39.599859688937,39.5998599358741,39.5998597773304,-550000
2.255,64.9997007238198,29.9999918887037,29.999993893024,29.9999937765629,29.9999947463028,29.9999955148145,29.9999961884219,29.9999969030257,29.9999976415465,29.9999990154396,29.9999981644643,29.9999977945174,29.9999968383425,29.9999951933618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007588356929,39.599858076027,39.5998587086681,39.5998587103857,39.5998589332339,39.59985910826,39.5998592329137,39.5998593360568,39.5998592924068,39.5998597672248,39.5998597359197,39.5998599288173,39.5998601753322,39.5998600170596,-550000
2.25527777777778,64.9997012354724,29.999991902571,29.9999939034647,29.9999937872026,29.9999947552847,29.9999955224825,29.9999961949383,29.9999969083204,29.9999976455786,29.9999990171229,29.9999981676024,29.999997798288,29.9999968437478,29.9999952015793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007589194526,39.5998583186647,39.5998589502243,39.599858951939,39.5998591744062,39.599859349133,39.5998594735735,39.5998595765403,39.599859532965,39.5998600069712,39.5998599757197,39.5998601682874,39.5998604143809,39.5998602563788,-550000
2.25555555555556,64.9997017462502,29.9999919164146,29.9999939138875,29.9999937978242,29.9999947642512,29.9999955301374,29.9999962014435,29.999996913606,29.9999976496037,29.9999990188032,29.9999981707351,29.9999978020521,29.9999968491438,29.9999952097828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007590030691,39.5998585608876,39.5998591913674,39.5998591930792,39.5998594151661,39.5998595895942,39.599859713822,39.5998598166128,39.5998597731119,39.5998602463078,39.5998602151096,39.5998604073482,39.5998606530209,39.599860495289,-550000
2.25583333333333,64.9997022561548,29.9999919302346,29.9999939242925,29.9999938084276,29.9999947732024,29.9999955377792,29.9999962079377,29.9999969188826,29.999997653622,29.9999990204807,29.9999981738625,29.9999978058098,29.9999968545306,29.9999952179723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007590865426,39.5998588026964,39.5998594320983,39.5998594338072,39.5998596555144,39.5998598296443,39.5998599536597,39.5998600562747,39.5998600128482,39.5998604852351,39.5998604540903,39.5998606460002,39.599860891253,39.5998607337907,-550000
2.25611111111111,64.9997027651877,29.9999919440309,29.9999939346797,29.9999938190129,29.9999947821383,29.9999955454079,29.9999962144207,29.9999969241502,29.9999976576335,29.9999990221553,29.9999981769845,29.999997809561,29.9999968599082,29.9999952261478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007591698735,39.5998590440918,39.5998596724177,39.5998596741236,39.5998598954518,39.599860069284,39.5998601930874,39.599860295527,39.5998602521747,39.599860723754,39.5998606926624,39.5998608842443,39.5998611290777,39.5998609718846,-550000
2.25638888888889,64.9997032733503,29.9999919578036,29.9999939450491,29.9999938295801,29.9999947910589,29.9999955530236,29.9999962208926,29.9999969294087,29.999997661638,29.999999023827,29.9999981801012,29.9999978133059,29.9999968652766,29.9999952343093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007592530618,39.5998592850745,39.5998599123262,39.5998599140292,39.5998601349789,39.599860308514,39.5998604321057,39.5998605343702,39.5998604910921,39.5998609618651,39.5998609308267,39.599861122081,39.5998613664958,39.5998612095715,-550000
2.25666666666667,64.9997037806441,29.9999919715528,29.9999939554008,29.9999938401293,29.9999947999642,29.9999955606263,29.9999962273535,29.9999969346583,29.9999976656358,29.9999990254959,29.9999981832125,29.9999978170443,29.9999968706358,29.9999952424569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00759336108,39.5998595256452,39.5998601518245,39.5998601535246,39.5998603740966,39.599860547335,39.5998606707154,39.5998607728051,39.5998607296009,39.5998611995691,39.5998611685838,39.5998613595111,39.5998616035081,39.5998614468521,-550000
2.25694444444444,64.9997042870707,29.9999919852785,29.9999939657349,29.9999938506603,29.9999948088543,29.999995568216,29.9999962338033,29.9999969398989,29.9999976696267,29.9999990271619,29.9999981863185,29.9999978207763,29.9999968759858,29.9999952505905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007594190122,39.5998597658046,39.5998603909134,39.5998603926106,39.5998606128055,39.5998607857477,39.5998609089172,39.5998610108323,39.599860967702,39.5998614368667,39.5998614059344,39.5998615965353,39.5998618401152,39.5998616837269,-550000
2.25722222222222,64.9997047926314,29.9999919989807,29.9999939760512,29.9999938611734,29.9999948177293,29.9999955757927,29.9999962402421,29.9999969451305,29.9999976736107,29.9999990288251,29.9999981894193,29.999997824502,29.9999968813267,29.9999952587102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007595017746,39.5998600055534,39.5998606295935,39.5998606312878,39.5998608511063,39.5998610237528,39.5998611467117,39.5998612484526,39.5998612053961,39.5998616737587,39.5998616428792,39.5998618331543,39.5998620763177,39.5998619201969,-550000
2.2575,64.9997052973278,29.9999920126594,29.9999939863499,29.9999938716686,29.999994826589,29.9999955833564,29.9999962466699,29.9999969503532,29.999997677588,29.9999990304855,29.9999981925147,29.9999978282213,29.9999968866585,29.9999952668161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007595843955,39.5998602448924,39.5998608678656,39.599860869557,39.5998610889997,39.599861261351,39.5998613840997,39.5998614856667,39.5998614426837,39.5998619102456,39.599861879419,39.5998620693687,39.5998623121164,39.5998621562625,-550000
2.25777777777778,64.9997058011614,29.9999920263148,29.999993996631,29.9999938821457,29.9999948354337,29.9999955909072,29.9999962530867,29.999996955567,29.9999976815584,29.999999032143,29.9999981956048,29.9999978319342,29.9999968919811,29.9999952749081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007596668752,39.5998604838221,39.5998611057303,39.5998611074188,39.5998613264863,39.599861498543,39.5998616210819,39.5998617224752,39.5998616795657,39.5998621463283,39.5998621155543,39.5998623051793,39.599862547512,39.5998623919245,-550000
2.25805555555556,64.9997063041336,29.9999920399469,29.9999940068946,29.999993892605,29.9999948442631,29.9999955984452,29.9999962594925,29.9999969607718,29.9999976855221,29.9999990337976,29.9999981986896,29.9999978356408,29.9999968972947,29.9999952829862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007597492139,39.5998607223434,39.5998613431884,39.599861344874,39.599861563567,39.5998617353295,39.5998618576589,39.5998619588788,39.5998619160428,39.5998623820073,39.5998623512859,39.5998625405868,39.5998627825052,39.5998626271837,-550000
2.25833333333333,64.9997068062459,29.9999920535556,29.9999940171406,29.9999939030464,29.9999948530775,29.9999956059702,29.9999962658874,29.9999969659678,29.999997689479,29.9999990354495,29.9999982017692,29.9999978393411,29.9999969025992,29.9999952910506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007598314119,39.5998609604569,39.5998615802405,39.5998615819232,39.5998618002423,39.5998619717112,39.5998620938314,39.5998621948783,39.5998621521155,39.5998626172834,39.5998625866146,39.5998627755918,39.5998630170966,39.5998628620406,-550000
2.25861111111111,64.9997073074998,29.9999920671411,29.999994027369,29.9999939134699,29.9999948618769,29.9999956134823,29.9999962722714,29.9999969711548,29.9999976934291,29.9999990370985,29.9999982048435,29.999997843035,29.9999969078946,29.9999952991011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007599134692,39.5998611981633,39.5998618168873,39.5998618185671,39.599862036513,39.5998622076887,39.5998623296002,39.5998624304743,39.5998623877846,39.5998628521573,39.5998628215409,39.599863010195,39.5998632512869,39.599863096496,-550000
2.25888888888889,64.9997078078967,29.9999920807034,29.99999403758,29.9999939238756,29.9999948706612,29.9999956209817,29.9999962786444,29.999996976333,29.9999976973725,29.9999990387447,29.9999982079126,29.9999978467226,29.9999969131809,29.9999953071379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007599953863,39.5998614354634,39.5998620531295,39.5998620548065,39.5998622723797,39.5998624432628,39.5998625649659,39.5998626656676,39.5998626230508,39.5998630866296,39.5998630560655,39.5998632443971,39.5998634850769,39.5998633305506,-550000
2.25916666666667,64.9997083074381,29.9999920942424,29.9999940477736,29.9999939342635,29.9999948794304,29.9999956284681,29.9999962850065,29.9999969815024,29.9999977013091,29.9999990403881,29.9999982109764,29.9999978504039,29.9999969184582,29.999995315161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007600771634,39.5998616723577,39.5998622889679,39.599862290642,39.5998625078433,39.5998626784342,39.5998627999292,39.5998629004587,39.5998628579148,39.5998633207011,39.5998632901893,39.5998634781988,39.5998637184671,39.5998635642051,-550000
2.25944444444444,64.9997088061255,29.9999921077583,29.9999940579497,29.9999939446337,29.9999948881847,29.9999956359418,29.9999962913578,29.9999969866629,29.9999977052391,29.9999990420286,29.9999982140349,29.9999978540789,29.9999969237265,29.9999953231703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007601588006,39.599861908847,39.5998625244031,39.5998625260743,39.5998627429042,39.5998629132035,39.5998630344908,39.5998631348485,39.5998630923773,39.5998635543724,39.5998635239127,39.5998637116009,39.5998639514584,39.5998637974601,-550000
2.25972222222222,64.9997093039603,29.9999921212511,29.9999940681084,29.9999939549861,29.999994896924,29.9999956434028,29.9999962976982,29.9999969918146,29.9999977091622,29.9999990436664,29.9999982170883,29.9999978577476,29.9999969289858,29.9999953311659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007602402983,39.5998621449321,39.5998627594357,39.5998627611041,39.5998629775633,39.5998631475715,39.5998632686514,39.5998633688375,39.5998633264389,39.5998637876442,39.5998637572366,39.5998639446039,39.5998641840513,39.5998640303163,-550000
2.26,64.999709800944,29.9999921347209,29.9999940782497,29.9999939653209,29.9999949056484,29.9999956508509,29.9999963040277,29.9999969969575,29.9999977130787,29.9999990453014,29.9999982201364,29.9999978614101,29.9999969342361,29.9999953391479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007603216567,39.5998623806135,39.5998629940665,39.5998629957321,39.5998632118213,39.5998633815388,39.5998635024117,39.5998636024265,39.5998635601004,39.5998640205171,39.5998639901615,39.5998641772085,39.5998644162466,39.5998642627744,-550000
2.26027777777778,64.9997102970781,29.9999921481676,29.9999940883737,29.9999939756379,29.9999949143578,29.9999956582864,29.9999963103465,29.9999970020916,29.9999977169885,29.9999990469336,29.9999982231793,29.9999978650663,29.9999969394774,29.9999953471162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007604028759,39.5998626158919,39.5998632282962,39.5998632299589,39.5998634456787,39.599863615106,39.5998637357723,39.5998638356161,39.5998637933624,39.599864252992,39.5998642226883,39.5998644094155,39.5998646480449,39.5998644948351,-550000
2.26055555555556,64.9997107923639,29.9999921615913,29.9999940984804,29.9999939859373,29.9999949230524,29.9999956657091,29.9999963166544,29.9999970072169,29.9999977208916,29.9999990485629,29.999998226217,29.9999978687162,29.9999969447098,29.9999953550709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007604839563,39.5998628507682,39.5998634621255,39.5998634637853,39.5998636791363,39.599863848274,39.599863968734,39.5998640684071,39.5998640262256,39.5998644850694,39.5998644548175,39.5998646412255,39.599864879447,39.5998647264991,-550000
2.26083333333333,64.999711286803,29.9999921749921,29.9999941085698,29.9999939962192,29.9999949317321,29.9999956731191,29.9999963229516,29.9999970123334,29.999997724788,29.9999990501895,29.9999982292495,29.9999978723599,29.9999969499332,29.999995363012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007605648981,39.5998630852429,39.599863695555,39.599863697212,39.5998639121948,39.5998640810433,39.5998642012974,39.5998643008001,39.5998642586907,39.5998647167501,39.5998646865499,39.5998648726392,39.5998651104534,39.599864957767,-550000
2.26111111111111,64.9997117803968,29.99999218837,29.999994118642,29.9999940064834,29.9999949403969,29.9999956805165,29.999996329238,29.9999970174412,29.9999977286778,29.9999990518133,29.9999982322768,29.9999978759974,29.9999969551477,29.9999953709396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007606457015,39.5998633193167,39.5998639285854,39.5998639302396,39.5998641448548,39.5998643134147,39.5998644334632,39.5998645327958,39.5998644907584,39.5998649480346,39.5998649178861,39.5998651036572,39.5998653410649,39.5998651886395,-550000
2.26138888888889,64.9997122731467,29.999992201725,29.9999941286969,29.9999940167301,29.999994949047,29.9999956879012,29.9999963355136,29.9999970225403,29.9999977325609,29.9999990534344,29.999998235299,29.9999978796286,29.9999969603533,29.9999953788535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007607263668,39.5998635529903,39.5998641612174,39.5998641628688,39.5998643771171,39.5998645453888,39.599864665232,39.5998647643948,39.5998647224293,39.5998651789238,39.5998651488268,39.5998653342803,39.5998655712821,39.5998654191173,-550000
2.26166666666667,64.9997127650542,29.9999922150571,29.9999941387346,29.9999940269593,29.9999949576822,29.9999956952733,29.9999963417785,29.9999970276306,29.9999977364374,29.9999990550527,29.9999982383159,29.9999978832537,29.9999969655499,29.999995386754,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007608068941,39.5998637862645,39.5998643934517,39.5998643951003,39.5998646089823,39.5998647769663,39.5998648966047,39.5998649955979,39.5998649537042,39.5998654094182,39.5998653793727,39.5998655645091,39.5998658011057,39.5998656492011,-550000
2.26194444444444,64.9997132561207,29.9999922283665,29.9999941487552,29.9999940371709,29.9999949663027,29.9999957026328,29.9999963480327,29.9999970327123,29.9999977403072,29.9999990566682,29.9999982413278,29.9999978868725,29.9999969707377,29.9999953946409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007608872838,39.5998640191398,39.599864625289,39.5998646269347,39.5998648404511,39.599865008148,39.5998651275818,39.5998652264057,39.5998651845836,39.5998656395185,39.5998656095244,39.5998657943443,39.5998660305364,39.5998658788915,-550000
2.26222222222222,64.9997137463477,29.9999922416531,29.9999941587587,29.9999940473652,29.9999949749085,29.9999957099797,29.9999963542762,29.9999970377852,29.9999977441705,29.9999990582809,29.9999982443344,29.9999978904852,29.9999969759166,29.9999954025144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00760967536,39.599864251617,39.59986485673,39.5998648583728,39.5998650715242,39.5998652389343,39.5998653581639,39.599865456819,39.5998654150684,39.5998658692255,39.5998658392826,39.5998660237866,39.5998662595749,39.5998661081892,-550000
2.2625,64.9997142357365,29.999992254917,29.9999941687451,29.999994057542,29.9999949834995,29.999995717314,29.9999963605091,29.9999970428495,29.9999977480271,29.9999990598909,29.999998247336,29.9999978940917,29.9999969810867,29.9999954103744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007610476511,39.5998644836968,39.5998650877752,39.5998650894153,39.5998653022022,39.5998654693261,39.5998655883519,39.5998656868383,39.5998656451591,39.5998660985398,39.5998660686481,39.5998662528366,39.5998664882218,39.5998663370949,-550000
2.26277777777778,64.9997147242887,29.9999922681582,29.9999941787143,29.9999940677014,29.9999949920759,29.9999957246358,29.9999963667312,29.9999970479051,29.9999977518771,29.9999990614981,29.9999982503324,29.999997897692,29.9999969862479,29.9999954182209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007611276292,39.5998647153798,39.5998653184254,39.5998653200627,39.5998655324859,39.5998656993241,39.5998658181464,39.5998659164644,39.5998658748564,39.599866327462,39.5998662976214,39.5998664814951,39.5998667164778,39.5998665656093,-550000
2.26305555555556,64.9997152120057,29.9999922813768,29.9999941886666,29.9999940778434,29.9999950006376,29.9999957319451,29.9999963729428,29.9999970529521,29.9999977557206,29.9999990631026,29.9999982533236,29.9999979012862,29.9999969914003,29.9999954260541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007612074705,39.5998649466667,39.5998655486814,39.5998655503159,39.5998657623758,39.5998659289288,39.5998660475479,39.5998661456979,39.599866104161,39.5998665559928,39.5998665262033,39.5998667097626,39.5998669443436,39.599866793733,-550000
2.26333333333333,64.9997156988888,29.9999922945728,29.9999941986018,29.9999940879681,29.9999950091846,29.9999957392419,29.9999963791437,29.9999970579905,29.9999977595575,29.9999990647043,29.9999982563098,29.9999979048742,29.9999969965439,29.9999954338738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007612871753,39.5998651775582,39.5998657785436,39.5998657801753,39.5998659918728,39.599866158141,39.5998662765573,39.5998663745395,39.5998663330737,39.599866784133,39.5998667543943,39.5998669376398,39.5998671718198,39.5998670214667,-550000
2.26361111111111,64.9997161849395,29.9999923077462,29.9999942085201,29.9999940980755,29.9999950177171,29.9999957465262,29.999996385334,29.9999970630202,29.9999977633878,29.9999990663033,29.9999982592909,29.9999979084561,29.9999970016787,29.9999954416802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007613667439,39.5998654080549,39.5998660080129,39.5998660096418,39.5998662209773,39.5998663869613,39.5998665051752,39.5998666029898,39.5998665615949,39.5998670118831,39.5998669821953,39.5998671651275,39.5998673989071,39.5998672488111,-550000
2.26388888888889,64.9997166701593,29.9999923208971,29.9999942184213,29.9999941081656,29.9999950262349,29.9999957537981,29.9999963915138,29.9999970680414,29.9999977672116,29.9999990678996,29.9999982622668,29.9999979120318,29.9999970068047,29.9999954494732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007614461765,39.5998656381576,39.5998662370899,39.599866238716,39.5998664496902,39.5998666153904,39.5998667334022,39.5998668310496,39.5998667897255,39.5998672392438,39.5998672096068,39.5998673922263,39.5998676256062,39.5998674757668,-550000
2.26416666666667,64.9997171545495,29.9999923340256,29.9999942283057,29.9999941182384,29.9999950347382,29.9999957610575,29.9999963976829,29.9999970730539,29.9999977710288,29.9999990694931,29.9999982652377,29.9999979156015,29.9999970119219,29.9999954572529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007615254732,39.5998658678669,39.5998664657752,39.5998664673986,39.5998666780121,39.599866843429,39.5998669612391,39.5998670587195,39.599867017466,39.5998674662159,39.5998674366295,39.5998676189368,39.5998678519177,39.5998677023344,-550000
2.26444444444444,64.9997176381116,29.9999923471316,29.9999942381732,29.9999941282941,29.999995043227,29.9999957683045,29.9999964038416,29.9999970780579,29.9999977748395,29.9999990710839,29.9999982682035,29.999997919165,29.9999970170304,29.9999954650193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007616046344,39.5998660971835,39.5998666940696,39.5998666956902,39.5998669059436,39.5998670710778,39.5998671886864,39.5998672860002,39.5998672448172,39.5998676927999,39.5998676632641,39.5998678452597,39.5998680778423,39.5998679285148,-550000
2.26472222222222,64.999718120847,29.9999923602151,29.9999942480237,29.9999941383325,29.9999950517012,29.9999957755391,29.9999964099896,29.9999970830534,29.9999977786437,29.999999072672,29.9999982711642,29.9999979227225,29.9999970221302,29.9999954727725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007616836602,39.599866326108,39.5998669219737,39.5998669235915,39.5998671334855,39.5998672983373,39.5998674157448,39.5998675128923,39.5998674717797,39.5998679189965,39.5998678895112,39.5998680711956,39.5998683033806,39.5998681543084,-550000
2.265,64.9997186027571,29.9999923732763,29.9999942578575,29.9999941483538,29.999995060161,29.9999957827614,29.9999964161272,29.9999970880402,29.9999977824414,29.9999990742574,29.9999982741199,29.9999979262739,29.9999970272213,29.9999954805124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00761762551,39.5998665546411,39.5998671494881,39.5998671511031,39.5998673606383,39.5998675252083,39.5998676424151,39.5998677393965,39.5998676983542,39.5998681448064,39.5998681153715,39.5998682967453,39.5998685285334,39.599868379716,-550000
2.26527777777778,64.9997190838432,29.9999923863152,29.9999942676744,29.9999941583579,29.9999950686063,29.9999957899713,29.9999964222543,29.9999970930186,29.9999977862326,29.9999990758401,29.9999982770705,29.9999979298192,29.9999970323036,29.999995488239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007618413068,39.5998667827836,39.5998673766136,39.5998673782259,39.5998675874028,39.5998677516914,39.5998678686979,39.5998679655134,39.5998679245413,39.5998683702302,39.5998683408457,39.5998685219094,39.5998687533012,39.5998686047383,-550000
2.26555555555556,64.999719564107,29.9999923993318,29.9999942774746,29.999994168345,29.9999950770371,29.9999957971689,29.9999964283709,29.9999970979885,29.9999977900173,29.9999990774201,29.9999982800161,29.9999979333584,29.9999970373773,29.9999954959524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007619199281,39.599867010536,39.5998676033508,39.5998676049603,39.5998678137796,39.5998679777874,39.5998680945938,39.5998681912438,39.5998681503417,39.5998685952687,39.5998685659344,39.5998687466886,39.5998689776848,39.5998688293758,-550000
2.26583333333333,64.9997200435496,29.9999924123261,29.999994287258,29.999994178315,29.9999950854536,29.9999958043542,29.9999964344771,29.9999971029498,29.9999977937956,29.9999990789973,29.9999982829566,29.9999979368916,29.9999970424423,29.9999955036527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007619984149,39.599867237899,39.5998678297003,39.5998678313071,39.5998680397694,39.5998682034968,39.5998683201035,39.5998684165883,39.5998683757561,39.5998688199225,39.5998687906383,39.5998689710835,39.5998692016848,39.5998690536293,-550000
2.26611111111111,64.9997205221726,29.9999924252982,29.9999942970247,29.9999941882679,29.9999950938556,29.9999958115272,29.9999964405728,29.9999971079027,29.9999977975673,29.9999990805719,29.9999982858921,29.9999979404187,29.9999970474986,29.9999955113398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007620767675,39.5998674648733,39.5998680556629,39.5998680572669,39.5998682653728,39.5998684288203,39.5998685452276,39.5998686415475,39.5998686007852,39.5998690441921,39.599869014958,39.5998691950947,39.5998694253017,39.5998692774994,-550000
2.26638888888889,64.9997209999772,29.9999924382482,29.9999943067746,29.9999941982038,29.9999951022433,29.9999958186879,29.9999964466581,29.9999971128471,29.9999978013327,29.9999990821438,29.9999982888226,29.9999979439399,29.9999970525463,29.9999955190137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007621549862,39.5998676914596,39.5998682812391,39.5998682828404,39.5998684905906,39.5998686537586,39.5998687699669,39.5998688661221,39.5998688254295,39.5998692680784,39.5998692388942,39.599869418723,39.5998696485364,39.5998695009868,-550000
2.26666666666667,64.9997214769651,29.999992451176,29.9999943165079,29.9999942081227,29.9999951106167,29.9999958258364,29.999996452733,29.9999971177831,29.9999978050916,29.9999990837129,29.9999982917481,29.999997947455,29.9999970575853,29.9999955266745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007622330711,39.5998679176585,39.5998685064298,39.5998685080283,39.5998687154233,39.5998688783123,39.599868994322,39.5998690903128,39.5998690496897,39.5998694915818,39.5998694624476,39.5998696419689,39.5998698713895,39.5998697240921,-550000
2.26694444444444,64.9997219531374,29.9999924640817,29.9999943262246,29.9999942180247,29.9999951189757,29.9999958329727,29.9999964587975,29.9999971227106,29.9999978088441,29.9999990852795,29.9999982946685,29.999997950964,29.9999970626158,29.9999955343223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007623110225,39.5998681434707,39.5998687312354,39.5998687328311,39.5998689398716,39.5998691024821,39.5998692182935,39.5998693141202,39.5998692735665,39.5998697147032,39.5998696856188,39.5998698648332,39.5998700938615,39.599869946816,-550000
2.26722222222222,64.9997224284957,29.9999924769653,29.9999943359247,29.9999942279097,29.9999951273205,29.9999958400968,29.9999964648517,29.9999971276297,29.9999978125901,29.9999990868433,29.999998297584,29.9999979544671,29.9999970676376,29.9999955419569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007623888407,39.5998683688968,39.5998689556566,39.5998689572497,39.5998691639362,39.5998693262687,39.5998694418821,39.5998695375449,39.5998694970606,39.5998699374431,39.5998699084084,39.5998700873164,39.5998703159532,39.5998701691591,-550000
2.2675,64.9997229030413,29.9999924898269,29.9999943456081,29.9999942377778,29.9999951356509,29.9999958472087,29.9999964708955,29.9999971325404,29.9999978163298,29.9999990884044,29.9999983004945,29.9999979579642,29.9999970726508,29.9999955495785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007624665259,39.5998685939376,39.5998691796942,39.5998691812846,39.5998693876177,39.5998695496727,39.5998696650884,39.5998697605877,39.5998697201726,39.5998701598022,39.5998701308172,39.5998703094193,39.5998705376652,39.599870391122,-550000
2.26777777777778,64.9997233767756,29.9999925026665,29.999994355275,29.9999942476291,29.9999951439672,29.9999958543084,29.9999964769289,29.9999971374427,29.999997820063,29.9999990899629,29.9999983034,29.9999979614554,29.9999970776555,29.9999955571871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007625440782,39.5998688185936,39.5998694033488,39.5998694049364,39.5998696109168,39.5998697726948,39.5998698879132,39.5998699832492,39.5998699429032,39.5998703817812,39.5998703528457,39.5998705311425,39.5998707589982,39.5998706127055,-550000
2.26805555555556,64.9997238496999,29.9999925154842,29.9999943649254,29.9999942574635,29.9999951522692,29.999995861396,29.9999964829521,29.9999971423366,29.9999978237899,29.9999990915187,29.9999983063006,29.9999979649405,29.9999970826516,29.9999955647826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007626214979,39.5998690428655,39.599869626621,39.5998696282059,39.5998698338341,39.5998699953355,39.5998701103569,39.59987020553,39.599870165253,39.5998706033807,39.5998705744946,39.5998707524866,39.5998709799527,39.5998708339102,-550000
2.26833333333333,64.9997243218158,29.9999925282799,29.9999943745593,29.9999942672811,29.999995160557,29.9999958684715,29.9999964889649,29.9999971472221,29.9999978275104,29.9999990930719,29.9999983091962,29.9999979684197,29.9999970876392,29.9999955723652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007626987853,39.599869266754,39.5998698495115,39.5998698510937,39.5998700563704,39.5998702175957,39.5998703324204,39.5998704274308,39.5998703872226,39.5998708246013,39.5998707957646,39.5998709734523,39.5998712005296,39.5998710547367,-550000
2.26861111111111,64.9997247931245,29.9999925410538,29.9999943841767,29.999994277082,29.9999951688307,29.9999958755348,29.9999964949675,29.9999971520993,29.9999978312246,29.9999990946224,29.9999983120868,29.9999979718929,29.9999970926183,29.9999955799348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007627759406,39.5998694902598,39.599870072021,39.5998700736005,39.5998702785262,39.5998704394758,39.5998705541043,39.5998706489522,39.5998706088128,39.5998710454437,39.5998710166563,39.5998711940402,39.5998714207293,39.5998712751856,-550000
2.26888888888889,64.9997252636274,29.9999925538058,29.9999943937777,29.999994286866,29.9999951770902,29.9999958825861,29.9999965009598,29.9999971569682,29.9999978349324,29.9999990961702,29.9999983149725,29.9999979753603,29.9999970975888,29.9999955874915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007628529639,39.5998697133834,39.59987029415,39.5998702957268,39.5998705003022,39.5998706609767,39.5998707754091,39.5998708700949,39.5998708300241,39.5998712659085,39.5998712371704,39.599871414251,39.5998716405525,39.5998714952577,-550000
2.26916666666667,64.999725733326,29.9999925665361,29.9999944033623,29.9999942966334,29.9999951853356,29.9999958896254,29.9999965069418,29.9999971618287,29.9999978386338,29.9999990977155,29.9999983178533,29.9999979788216,29.9999971025509,29.9999955950352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007629298556,39.5998699361256,39.5998705158993,39.5998705174734,39.599870721699,39.5998708820988,39.5998709963356,39.5998710908595,39.5998710508572,39.5998714859965,39.5998714573075,39.5998716340853,39.59987186,39.5998717149536,-550000
2.26944444444444,64.9997262022215,29.9999925792446,29.9999944129305,29.999994306384,29.9999951935668,29.9999958966526,29.9999965129137,29.9999971666809,29.999997842329,29.999999099258,29.9999983207291,29.9999979822771,29.9999971075044,29.9999956025661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007630066158,39.5998701584869,39.5998707372694,39.5998707388408,39.5998709427173,39.5998711028429,39.5998712168844,39.5998713112467,39.5998712713128,39.5998717057081,39.5998716770682,39.5998718535438,39.5998720790722,39.5998719342738,-550000
2.26972222222222,64.9997266703154,29.9999925919313,29.9999944224823,29.999994316118,29.9999952017841,29.9999959036678,29.9999965188753,29.9999971715248,29.9999978460178,29.9999991007979,29.9999983236001,29.9999979857267,29.9999971124495,29.9999956100841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007630832448,39.5998703804681,39.5998709582611,39.5998709598299,39.5998711633578,39.5998713232096,39.5998714370562,39.5998715312571,39.5998714913915,39.5998719250442,39.5998718964532,39.5998720726271,39.5998722977699,39.5998721532191,-550000
2.27,64.999727137609,29.9999926045964,29.9999944320178,29.9999943258353,29.9999952099872,29.999995910671,29.9999965248267,29.9999971763605,29.9999978497003,29.9999991023352,29.9999983264661,29.9999979891703,29.9999971173862,29.9999956175892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007631597427,39.5998706020698,39.599871178875,39.5998711804411,39.599871383621,39.5998715431996,39.5998716568515,39.5998717508914,39.599871711094,39.5998721440052,39.5998721154631,39.5998722913359,39.5998725160938,39.59987237179,-550000
2.27027777777778,64.9997276041038,29.9999926172398,29.999994441537,29.999994335536,29.9999952181764,29.9999959176623,29.999996530768,29.9999971811879,29.9999978533765,29.9999991038699,29.9999983293272,29.9999979926081,29.9999971223144,29.9999956250815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007632361099,39.5998708232927,39.5998713991117,39.5998714006751,39.5998716035077,39.5998717628134,39.5998718762711,39.5998719701502,39.5998719304208,39.5998723625919,39.5998723340986,39.5998725096707,39.5998727340444,39.5998725899873,-550000
2.27055555555556,64.999728069801,29.9999926298616,29.9999944510399,29.9999943452202,29.9999952263515,29.9999959246415,29.9999965366991,29.999997186007,29.9999978570464,29.9999991054019,29.9999983321834,29.99999799604,29.9999971272341,29.999995632561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007633123465,39.5998710441373,39.5998716189719,39.5998716205326,39.5998718230185,39.5998719820518,39.5998720953155,39.5998721890341,39.5998721493726,39.5998725808049,39.5998725523603,39.5998727276323,39.5998729516223,39.5998728078116,-550000
2.27083333333333,64.999728534702,29.9999926424618,29.9999944605265,29.9999943548878,29.9999952345127,29.9999959316089,29.9999965426201,29.9999971908179,29.9999978607101,29.9999991069314,29.9999983350348,29.999997999466,29.9999971321455,29.9999956400277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007633884528,39.5998712646043,39.5998718384563,39.5998718400143,39.5998720421539,39.5998722009154,39.5998723139854,39.5998724075439,39.5998723679502,39.5998727986449,39.5998727702489,39.5998729452212,39.5998731688283,39.5998730252634,-550000
2.27111111111111,64.9997289988082,29.9999926550404,29.999994469997,29.9999943645388,29.9999952426599,29.9999959385643,29.9999965485309,29.9999971956205,29.9999978643675,29.9999991084582,29.9999983378812,29.9999980028862,29.9999971370485,29.9999956474816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00763464429,39.5998714846945,39.5998720575653,39.5998720591207,39.5998722609148,39.5998724194048,39.5998725322815,39.59987262568,39.599872586154,39.5998730161124,39.599872987765,39.5998731624381,39.5998733856629,39.5998732423435,-550000
2.27138888888889,64.999729462121,29.9999926675976,29.9999944794512,29.9999943741734,29.9999952507932,29.9999959455079,29.9999965544316,29.999997200415,29.9999978680186,29.9999991099824,29.9999983407228,29.9999980063005,29.9999971419431,29.9999956549228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007635402753,39.5998717044084,39.5998722762998,39.5998722778525,39.5998724793016,39.5998726375207,39.5998727502044,39.5998728434432,39.5998728039848,39.5998732332081,39.5998732049092,39.5998733792837,39.5998736021269,39.5998734590525,-550000
2.27166666666667,64.9997299246417,29.9999926801333,29.9999944888893,29.9999943837914,29.9999952589126,29.9999959524396,29.9999965603223,29.9999972052012,29.9999978716635,29.999999111504,29.9999983435596,29.999998009709,29.9999971468293,29.9999956623513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007636159919,39.5998719237466,39.5998724946604,39.5998724962104,39.5998726973151,39.5998728552637,39.5998729677548,39.5998730608342,39.5998730214432,39.5998734499327,39.5998734216821,39.5998735957585,39.5998738182208,39.599873675391,-550000
2.27194444444444,64.9997303863716,29.9999926926476,29.9999944983113,29.9999943933931,29.9999952670181,29.9999959593594,29.9999965662028,29.9999972099793,29.9999978753022,29.999999113023,29.9999983463915,29.9999980131116,29.9999971517071,29.999995669767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007636915791,39.5998721427099,39.5998727126476,39.599872714195,39.5998729149558,39.5998730726344,39.5998731849332,39.5998732778535,39.5998732385298,39.5998736662868,39.5998736380845,39.5998738118633,39.5998740339452,39.5998738913596,-550000
2.27222222222222,64.9997308473121,29.9999927051404,29.9999945077172,29.9999944029783,29.9999952751097,29.9999959662674,29.9999965720734,29.9999972147492,29.9999978789346,29.9999991145394,29.9999983492185,29.9999980165085,29.9999971565767,29.9999956771701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00763767037,39.5998723612988,39.5998729302621,39.5998729318069,39.5998731322245,39.5998732896335,39.5998734017403,39.5998734945017,39.5998734552453,39.599873882271,39.5998738541169,39.5998740275986,39.5998742493008,39.599874106959,-550000
2.2725,64.9997313074646,29.9999927176119,29.9999945171069,29.9999944125471,29.9999952831876,29.9999959731636,29.9999965779338,29.9999972195109,29.9999978825608,29.9999991160532,29.9999983520408,29.9999980198995,29.9999971614379,29.9999956845606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00763842366,39.599872579514,39.5998731475046,39.5998731490467,39.5998733491217,39.5998735062616,39.5998736181768,39.5998737107796,39.5998736715903,39.5998740978859,39.59987406978,39.5998742429651,39.5998744642883,39.5998743221898,-550000
2.27277777777778,64.9997317668304,29.9999927300621,29.9999945264806,29.9999944220996,29.9999952912516,29.999995980048,29.9999965837843,29.9999972242645,29.9999978861809,29.9999991175644,29.9999983548582,29.9999980232848,29.9999971662908,29.9999956919384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007639175661,39.5998727973562,39.5998733643757,39.5998733659152,39.5998735656482,39.5998737225194,39.5998738342432,39.5998739266877,39.5998738875654,39.5998743131322,39.5998742850743,39.5998744579633,39.5998746789082,39.5998745370526,-550000
2.27305555555556,64.9997322254109,29.999992742491,29.9999945358383,29.9999944316358,29.9999952993018,29.9999959869206,29.9999965896248,29.99999722901,29.9999978897947,29.999999119073,29.9999983576707,29.9999980266642,29.9999971711353,29.9999956993036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007639926377,39.5998730148259,39.599873580876,39.5998735824129,39.5998737818044,39.5998739384074,39.5998740499402,39.5998741422267,39.5998741031713,39.5998745280105,39.5998745000006,39.599874672594,39.5998748931611,39.5998747515481,-550000
2.27333333333333,64.9997326832074,29.9999927548987,29.99999454518,29.9999944411556,29.9999953073382,29.9999959937815,29.9999965954552,29.9999972337474,29.9999978934024,29.9999991205791,29.9999983604785,29.9999980300379,29.9999971759717,29.9999957066562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00764067581,39.5998732319238,39.5998737970062,39.5998737985405,39.599873997591,39.5998741539264,39.5998742652685,39.5998743573972,39.5998743184085,39.5998747425214,39.5998747145594,39.5998748868578,39.5998751070478,39.5998749656769,-550000
2.27361111111111,64.9997331402212,29.9999927672851,29.9999945545058,29.9999944506592,29.9999953153609,29.9999960006306,29.9999966012758,29.9999972384766,29.9999978970039,29.9999991220825,29.9999983632815,29.9999980334058,29.9999971807997,29.9999957139962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007641423961,39.5998734486506,39.5998740127669,39.5998740142985,39.5998742130088,39.5998743690769,39.5998744802286,39.5998745721998,39.5998745332778,39.5998749566656,39.5998749287514,39.5998751007552,39.5998753205688,39.5998751794396,-550000
2.27388888888889,64.9997335964536,29.9999927796504,29.9999945638155,29.9999944601465,29.9999953233699,29.9999960074681,29.9999966070863,29.9999972431978,29.9999979005992,29.9999991235834,29.9999983660797,29.9999980367679,29.9999971856195,29.9999957213237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007642170833,39.5998736650068,39.5998742281587,39.5998742296877,39.5998744280583,39.5998745838595,39.5998746948213,39.5998747866352,39.5998747477798,39.5998751704437,39.5998751425773,39.599875314287,39.5998755337248,39.5998753928368,-550000
2.27416666666667,64.9997340519061,29.9999927919945,29.9999945731094,29.9999944696176,29.9999953313652,29.9999960142938,29.9999966128869,29.9999972479109,29.9999979041884,29.9999991250818,29.9999983688731,29.9999980401243,29.999997190431,29.9999957286386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007642916428,39.5998738809932,39.5998744431823,39.5998744447087,39.5998746427401,39.599874798275,39.599874909047,39.599875000704,39.599874961915,39.5998753838564,39.5998753560375,39.5998755274537,39.5998757465163,39.5998756058692,-550000
2.27444444444444,64.9997345065799,29.9999928043176,29.9999945823874,29.9999944790725,29.9999953393469,29.9999960211079,29.9999966186776,29.999997252616,29.9999979077715,29.9999991265776,29.9999983716617,29.999998043475,29.9999971952344,29.9999957359411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007643660749,39.5998740966103,39.5998746578383,39.599874659362,39.5998748570549,39.5998750123239,39.5998751229065,39.5998752144068,39.5998751756841,39.5998755969041,39.5998755691328,39.599875740256,39.5998759589441,39.5998758185374,-550000
2.27472222222222,64.9997349604764,29.9999928166195,29.9999945916495,29.9999944885112,29.9999953473149,29.9999960279103,29.9999966244584,29.999997257313,29.9999979113484,29.9999991280708,29.9999983744455,29.9999980468199,29.9999972000295,29.999995743231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007644403797,39.5998743118587,39.5998748721273,39.5998748736484,39.5998750710033,39.5998752260068,39.5998753364004,39.5998754277443,39.5998753890878,39.5998758095877,39.5998757818639,39.5998759526944,39.5998761710087,39.5998760308421,-550000
2.275,64.999735413597,29.9999928289004,29.9999946008958,29.9999944979338,29.9999953552692,29.9999960347011,29.9999966302294,29.999997262002,29.9999979149192,29.9999991295615,29.9999983772246,29.9999980501591,29.9999972048164,29.9999957505085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007645145575,39.5998745267392,39.5998750860499,39.5998750875684,39.5998752845859,39.5998754393244,39.5998755495293,39.599875640717,39.5998756021266,39.5998760219076,39.5998759942312,39.5998761647697,39.5998763827107,39.5998762427837,-550000
2.27527777777778,64.9997358659428,29.9999928411604,29.9999946101262,29.9999945073403,29.99999536321,29.9999960414803,29.9999966359904,29.9999972666829,29.9999979184839,29.9999991310496,29.999998379999,29.9999980534926,29.9999972095951,29.9999957577736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007645886084,39.5998747412523,39.5998752996068,39.5998753011227,39.5998754978034,39.5998756522774,39.5998757622938,39.5998758533256,39.5998758148012,39.5998762338645,39.5998762062354,39.5998763764824,39.5998765940508,39.599876454363,-550000
2.27555555555556,64.9997363175153,29.9999928533993,29.9999946193409,29.9999945167307,29.9999953711372,29.9999960482479,29.9999966417416,29.9999972713559,29.9999979220425,29.9999991325352,29.9999983827686,29.9999980568204,29.9999972143657,29.9999957650262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007646625328,39.5998749553987,39.5998755127986,39.5998755143119,39.5998757106564,39.5998758648662,39.5998759746946,39.5998760655708,39.5998760271122,39.5998764454591,39.5998764178772,39.5998765878332,39.5998768050296,39.5998766655807,-550000
2.27583333333333,64.9997367683158,29.9999928656174,29.9999946285399,29.9999945261051,29.9999953790508,29.999996055004,29.999996647483,29.9999972760209,29.9999979255951,29.9999991340182,29.9999983855334,29.9999980601425,29.9999972191281,29.9999957722664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007647363307,39.599875169179,39.5998757256259,39.5998757271367,39.5998759231454,39.5998760770917,39.5998761867323,39.5998762774531,39.5998762390603,39.5998766566919,39.5998766291572,39.5998767988226,39.5998770156477,39.5998768764372,-550000
2.27611111111111,64.9997372183455,29.9999928778145,29.9999946377231,29.9999945354634,29.9999953869509,29.9999960617485,29.9999966532146,29.9999972806778,29.9999979291415,29.9999991354987,29.9999983882936,29.999998063459,29.9999972238823,29.9999957794943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007648100026,39.5998753825938,39.5998759380894,39.5998759395976,39.5998761352712,39.5998762889542,39.5998763984074,39.5998764889731,39.5998764506459,39.5998768675636,39.599876840076,39.5998770094513,39.5998772259057,39.5998770869332,-550000
2.27638888888889,64.9997376676059,29.9999928899909,29.9999946468906,29.9999945448058,29.9999953948376,29.9999960684814,29.9999966589363,29.9999972853269,29.9999979326819,29.9999991369767,29.999998391049,29.9999980667698,29.9999972286284,29.9999957867098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007648835484,39.5998755956437,39.5998761501896,39.5998761516952,39.5998763470343,39.5998765004546,39.5998766097207,39.5998767001315,39.5998766618699,39.5998770780748,39.5998770506342,39.5998772197199,39.5998774358043,39.5998772970693,-550000
2.27666666666667,64.9997381160982,29.9999929021463,29.9999946560424,29.9999945541321,29.9999954027107,29.9999960752028,29.9999966646483,29.999997289968,29.9999979362163,29.9999991384521,29.9999983937997,29.9999980700749,29.9999972333665,29.999995793913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007649569685,39.5998758083294,39.5998763619272,39.5998763634303,39.5998765584354,39.5998767115934,39.5998768206727,39.599876910929,39.5998768727328,39.5998772882261,39.5998772608324,39.599877429629,39.599877645344,39.5998775068462,-550000
2.27694444444444,64.9997385638238,29.999992914281,29.9999946651786,29.9999945634426,29.9999954105703,29.9999960819128,29.9999966703505,29.9999972946011,29.9999979397446,29.999999139925,29.9999983965457,29.9999980733743,29.9999972380964,29.9999958011038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007650302631,39.5998760206515,39.5998765733029,39.5998765748033,39.5998767694751,39.5998769223713,39.599877031264,39.599877121366,39.5998770832351,39.5998774980181,39.5998774706712,39.5998776391793,39.5998778545255,39.5998777162645,-550000
2.27722222222222,64.9997390107839,29.999992926395,29.9999946742992,29.9999945727371,29.9999954184166,29.9999960886113,29.999996676043,29.9999972992263,29.9999979432669,29.9999991413954,29.999998399287,29.9999980766681,29.9999972428182,29.9999958082824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007651034324,39.5998762326105,39.5998767843171,39.599876785815,39.599876980154,39.5998771327888,39.5998772414953,39.5998773314433,39.5998772933776,39.5998777074514,39.5998776801513,39.5998778483713,39.5998780633493,39.5998779253247,-550000
2.2775,64.9997394569799,29.9999929384883,29.9999946834041,29.9999945820157,29.9999954262494,29.9999960952983,29.9999966817257,29.9999973038437,29.9999979467831,29.9999991428633,29.9999984020236,29.9999980799563,29.999997247532,29.9999958154486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007651764766,39.5998764442073,39.5998769949706,39.5998769964659,39.5998771904727,39.5998773428465,39.5998774513672,39.5998775411614,39.5998775031608,39.5998779165267,39.5998778892733,39.5998780572057,39.5998782718161,39.5998781340275,-550000
2.27777777777778,64.999739902413,29.9999929505608,29.9999946924936,29.9999945912784,29.9999954340688,29.9999961019739,29.9999966873988,29.9999973084531,29.9999979502933,29.9999991443287,29.9999984047556,29.9999980832389,29.9999972522377,29.9999958226027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00765249396,39.5998766554422,39.599877205264,39.5998772067568,39.5998774004318,39.5998775525451,39.5998776608803,39.599877750521,39.5998777125853,39.5998781252446,39.5998780980377,39.599878265683,39.5998784799266,39.5998783423735,-550000
2.27805555555556,64.9997403470846,29.9999929626128,29.9999947015674,29.9999946005253,29.9999954418748,29.9999961086381,29.9999966930621,29.9999973130546,29.9999979537976,29.9999991457916,29.9999984074828,29.9999980865158,29.9999972569353,29.9999958297445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007653221906,39.599876866316,39.5998774151978,39.599877416688,39.599877610032,39.5998777618852,39.5998778700352,39.5998779595226,39.5998779216518,39.5998783336056,39.5998783064452,39.5998784738039,39.5998786876812,39.5998785503633,-550000
2.27833333333333,64.999740790996,29.9999929746441,29.9999947106258,29.9999946097564,29.9999954496676,29.9999961152909,29.9999966987157,29.9999973176483,29.9999979572958,29.9999991472519,29.9999984102054,29.9999980897872,29.999997261625,29.9999958368741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007653948608,39.5998770768293,39.5998776247728,39.5998776262604,39.5998778192738,39.5998779708675,39.5998780788326,39.599878168167,39.5998781303609,39.5998785416104,39.5998785144965,39.599878681569,39.5998788950807,39.5998787579975,-550000
2.27861111111111,64.9997412341485,29.9999929866549,29.9999947196687,29.9999946189717,29.9999954574469,29.9999961219323,29.9999967043597,29.9999973222341,29.9999979607881,29.9999991487098,29.9999984129234,29.9999980930529,29.9999972663066,29.9999958439915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007654674068,39.5998772869828,39.5998778339894,39.5998778354745,39.5998780281579,39.5998781794924,39.5998782872729,39.5998783764546,39.5998783387132,39.5998787492596,39.599878722192,39.5998788889789,39.5998791021256,39.5998789652768,-550000
2.27888888888889,64.9997416765433,29.9999929986451,29.9999947286961,29.9999946281713,29.999995465213,29.9999961285623,29.999996709994,29.9999973268121,29.9999979642744,29.9999991501652,29.9999984156367,29.9999980963131,29.9999972709802,29.9999958510967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007655398287,39.5998774967769,39.5998780428483,39.5998780443309,39.5998782366849,39.5998783877607,39.5998784953569,39.5998785843861,39.5998785467092,39.5998789565538,39.5998789295325,39.5998790960343,39.5998793088165,39.5998791722016,-550000
2.27916666666667,64.9997421181818,29.9999930106148,29.9999947377081,29.9999946373552,29.9999954729658,29.999996135181,29.9999967156187,29.9999973313823,29.9999979677547,29.9999991516181,29.9999984183454,29.9999980995677,29.9999972756458,29.9999958581898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007656121269,39.5998777062123,39.5998782513502,39.5998782528303,39.5998784448554,39.5998785956729,39.5998787030852,39.5998787919622,39.5998787543497,39.5998791634935,39.5998791365184,39.5998793027356,39.599879515154,39.5998793787727,-550000
2.27944444444444,64.9997425590653,29.9999930225641,29.9999947467046,29.9999946465233,29.9999954807054,29.9999961417885,29.9999967212338,29.9999973359446,29.9999979712291,29.9999991530685,29.9999984210494,29.9999981028167,29.9999972803034,29.9999958652707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007656843014,39.5998779152897,39.5998784594956,39.5998784609731,39.59987865267,39.5998788032296,39.5998789104583,39.5998789991834,39.5998789616352,39.5998793700795,39.5998793431506,39.5998795090835,39.5998797211388,39.5998795849907,-550000
2.27972222222222,64.999742999195,29.9999930344929,29.9999947556858,29.9999946556758,29.9999954884317,29.9999961483846,29.9999967268393,29.9999973404992,29.9999979746975,29.9999991545164,29.9999984237488,29.9999981060602,29.9999972849531,29.9999958723396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007657563525,39.5998781240097,39.5998786672852,39.5998786687602,39.5998788601293,39.5998790104315,39.5998791174769,39.5998792060503,39.5998791685663,39.5998795763123,39.5998795494294,39.5998797150787,39.5998799267714,39.5998797908561,-550000
2.28,64.9997434385723,29.9999930464014,29.9999947646517,29.9999946648126,29.9999954961448,29.9999961549694,29.9999967324352,29.9999973450459,29.9999979781601,29.9999991559619,29.9999984264437,29.9999981092981,29.9999972895948,29.9999958793964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007658282805,39.5998783323728,39.5998788747195,39.599878876192,39.5998790672339,39.5998792172792,39.5998793241415,39.5998794125635,39.5998793751436,39.5998797821926,39.5998797553556,39.5998799207216,39.5998801320525,39.5998799963695,-550000
2.28027777777778,64.9997438771983,29.9999930582894,29.9999947736022,29.9999946739338,29.9999955038447,29.999996161543,29.9999967380215,29.9999973495849,29.9999979816167,29.9999991574049,29.9999984291338,29.9999981125305,29.9999972942286,29.9999958864411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007659000855,39.5998785403797,39.5998790817992,39.5998790832691,39.5998792739845,39.5998794237732,39.5998795304529,39.5998796187237,39.5998795813677,39.5998799877208,39.5998799609297,39.5998801260131,39.5998803369826,39.5998802015316,-550000
2.28055555555556,64.9997443150745,29.9999930701572,29.9999947825374,29.9999946830394,29.9999955115315,29.9999961681053,29.9999967435982,29.9999973541162,29.9999979850673,29.9999991588454,29.9999984318194,29.9999981157574,29.9999972988545,29.9999958934737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007659717677,39.599878748031,39.5998792885248,39.5998792899923,39.5998794803816,39.5998796299142,39.5998797364115,39.5998798245314,39.5998797872393,39.5998801928977,39.5998801661524,39.5998803309535,39.5998805415624,39.5998804063429,-550000
2.28083333333333,64.9997447522021,29.9999930820047,29.9999947914573,29.9999946921294,29.9999955192051,29.9999961746564,29.9999967491655,29.9999973586396,29.9999979885121,29.9999991602835,29.9999984345005,29.9999981189788,29.9999973034724,29.9999959004944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007660433274,39.5998789553272,39.5998794948971,39.599879496362,39.5998796864258,39.5998798357028,39.599879942018,39.5998800299872,39.5998799927589,39.5998803977238,39.5998803710242,39.5998805355436,39.5998807457924,39.5998806108041,-550000
2.28111111111111,64.9997451885824,29.9999930938319,29.999994800362,29.9999947012039,29.9999955268656,29.9999961811964,29.9999967547232,29.9999973631554,29.999997991951,29.9999991617191,29.9999984371769,29.9999981221946,29.9999973080825,29.999995907503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007661147647,39.5998791622691,39.5998797009165,39.5998797023789,39.5998798921178,39.5998800411396,39.599880147273,39.5998802350919,39.5998801979272,39.5998806021997,39.5998805755458,39.5998807397839,39.5998809496732,39.5998808149157,-550000
2.28138888888889,64.9997456242166,29.9999931056389,29.9999948092515,29.9999947102629,29.999995534513,29.9999961877251,29.9999967602714,29.9999973676634,29.999997995384,29.9999991631522,29.9999984398487,29.999998125405,29.9999973126847,29.9999959144997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007661860799,39.5998793688572,39.5998799065837,39.5998799080436,39.5998800974581,39.5998802462251,39.5998803521771,39.5998804398458,39.5998804027447,39.599880806326,39.5998807797177,39.599880943675,39.5998811532055,39.5998810186784,-550000
2.28166666666667,64.999746059106,29.9999931174257,29.9999948181257,29.9999947193064,29.9999955421474,29.9999961942427,29.9999967658102,29.9999973721637,29.9999979988112,29.9999991645829,29.999998442516,29.9999981286098,29.999997317279,29.9999959214843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007662572732,39.5998795750921,39.5998801118992,39.5998801133567,39.5998803024473,39.59988045096,39.5998805567309,39.5998806442497,39.599880607212,39.5998810101034,39.5998809835405,39.5998811472175,39.5998813563899,39.5998812220927,-550000
2.28194444444444,64.9997464932519,29.9999931291924,29.9999948269848,29.9999947283344,29.9999955497686,29.9999962007491,29.9999967713394,29.9999973766564,29.9999980022325,29.9999991660111,29.9999984451787,29.9999981318092,29.9999973218654,29.9999959284571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007663283447,39.5998797809744,39.5998803168638,39.5998803183188,39.5998805070861,39.5998806553449,39.599880760935,39.5998808483041,39.5998808113298,39.5998812135323,39.5998811870149,39.5998813504121,39.5998815592268,39.5998814251593,-550000
2.28222222222222,64.9997469266556,29.9999931409389,29.9999948358287,29.999994737347,29.9999955573769,29.9999962072444,29.9999967768592,29.9999973811413,29.9999980056479,29.999999167437,29.9999984478369,29.9999981350031,29.999997326444,29.9999959354179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007663992948,39.5998799865047,39.5998805214779,39.5998805229304,39.5998807113751,39.5998808593804,39.5998809647899,39.5998810520097,39.5998810150986,39.5998814166135,39.5998813901414,39.5998815532593,39.599881761717,39.5998816278787,-550000
2.2825,64.9997473593184,29.9999931526654,29.9999948446576,29.9999947463442,29.9999955649721,29.9999962137286,29.9999967823696,29.9999973856186,29.9999980090575,29.9999991688603,29.9999984504905,29.9999981381916,29.9999973310148,29.9999959423669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007664701235,39.5998801916836,39.5998807257423,39.5998807271923,39.5998809153147,39.5998810630671,39.5998811682964,39.5998812553671,39.599881218519,39.5998816193475,39.5998815929207,39.5998817557597,39.599881963861,39.5998818302515,-550000
2.28277777777778,64.9997477912414,29.9999931643718,29.9999948534713,29.999994755326,29.9999955725544,29.9999962202018,29.9999967878706,29.9999973900882,29.9999980124613,29.9999991702813,29.9999984531396,29.9999981413746,29.9999973355778,29.9999959493039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007665408312,39.5998803965118,39.5998809296574,39.5998809311049,39.5998811189058,39.5998812664055,39.5998813714549,39.5998814583767,39.5998814215916,39.5998818217349,39.5998817953532,39.5998819579138,39.5998821656594,39.5998820322783,-550000
2.28305555555556,64.9997482224261,29.9999931760582,29.99999486227,29.9999947642925,29.9999955801237,29.9999962266638,29.9999967933621,29.9999973945502,29.9999980158592,29.9999991716998,29.9999984557841,29.9999981445521,29.999997340133,29.9999959562291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00766611418,39.5998806009898,39.5998811332239,39.5998811346689,39.5998813221487,39.5998814693963,39.5998815742661,39.5998816610393,39.5998816243171,39.5998820237763,39.5998819974397,39.5998821597224,39.5998823671128,39.5998822339597,-550000
2.28333333333333,64.9997486528735,29.9999931877246,29.9999948710536,29.9999947732436,29.99999558768,29.9999962331148,29.9999967988443,29.9999973990045,29.9999980192514,29.9999991731158,29.9999984584242,29.9999981477243,29.9999973446804,29.9999959631424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007666818841,39.5998808051182,39.5998813364424,39.599881337885,39.5998815250442,39.59988167204,39.5998817767305,39.5998818633554,39.599881826696,39.5998822254723,39.5998821991807,39.599882361186,39.5998825682218,39.5998824352964,-550000
2.28361111111111,64.9997490825851,29.9999931993711,29.9999948798222,29.9999947821794,29.9999955952235,29.9999962395548,29.9999968043171,29.9999974034513,29.9999980226377,29.9999991745295,29.9999984610597,29.999998150891,29.99999734922,29.999995970044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007667522298,39.5998810088976,39.5998815393135,39.5998815407536,39.5998817275928,39.5998818743373,39.5998819788489,39.5998820653257,39.5998820287289,39.5998824268234,39.5998824005769,39.5998825623051,39.599882768987,39.5998826362888,-550000
2.28388888888889,64.999749511562,29.9999932109976,29.9999948885758,29.9999947910999,29.999995602754,29.9999962459838,29.9999968097805,29.9999974078904,29.9999980260183,29.9999991759407,29.9999984636907,29.9999981540522,29.9999973537518,29.9999959769337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007668224551,39.5998812123286,39.5998817418377,39.5998817432753,39.5998819297952,39.5998820762888,39.5998821806217,39.5998822669506,39.5998822304164,39.5998826278303,39.5998826016286,39.5998827630804,39.5998829694089,39.5998828369376,-550000
2.28416666666667,64.9997499398055,29.9999932226043,29.9999948973144,29.9999948000052,29.9999956102717,29.9999962524018,29.9999968152346,29.999997412322,29.9999980293931,29.9999991773496,29.9999984663172,29.9999981572081,29.9999973582759,29.9999959838117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007668925604,39.5998814154119,39.5998819440156,39.5998819454508,39.5998821316518,39.599882277895,39.5998823820495,39.5998824682308,39.5998824317591,39.5998828284936,39.5998828023367,39.5998829635124,39.5998831694882,39.5998830372434,-550000
2.28444444444444,64.9997503673168,29.9999932341911,29.9999949060381,29.9999948088953,29.9999956177765,29.9999962588088,29.9999968206794,29.9999974167459,29.9999980327621,29.999999178756,29.9999984689393,29.9999981603586,29.9999973627923,29.9999959906778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007669625459,39.5998816181479,39.599882145848,39.5998821472807,39.5998823331633,39.5998824791565,39.5998825831329,39.599882669167,39.5998826327576,39.5998830288138,39.5998830027016,39.5998831636018,39.5998833692254,39.5998832372067,-550000
2.28472222222222,64.9997507940973,29.9999932457582,29.9999949147469,29.9999948177702,29.9999956252684,29.9999962652048,29.9999968261148,29.9999974211623,29.9999980361253,29.99999918016,29.9999984715568,29.9999981635037,29.999997367301,29.9999959975323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007670324117,39.5998818205374,39.5998823473352,39.5998823487655,39.5998825343304,39.599882680074,39.5998827838726,39.5998828697595,39.5998828334124,39.5998832287915,39.599883202724,39.5998833633491,39.5998835686212,39.5998834368281,-550000
2.285,64.9997512201482,29.9999932573054,29.9999949234408,29.9999948266299,29.9999956327476,29.9999962715899,29.999996831541,29.9999974255712,29.9999980394828,29.9999991815616,29.9999984741699,29.9999981666435,29.9999973718019,29.999996004375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007671021581,39.5998820225808,39.599882548478,39.5998825499059,39.5998827351535,39.5998828806479,39.5998829842691,39.5998830700092,39.5998830337242,39.5998834284274,39.5998834024044,39.5998835627549,39.599883767676,39.5998836361083,-550000
2.28527777777778,64.9997516454706,29.9999932688329,29.9999949321199,29.9999948354744,29.999995640214,29.9999962779641,29.9999968369579,29.9999974299725,29.9999980428346,29.9999991829609,29.9999984767785,29.9999981697778,29.9999973762951,29.9999960112061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007671717852,39.5998822242788,39.599882749277,39.5998827507023,39.5998829356333,39.5998830808789,39.599883184323,39.5998832699165,39.5998832336936,39.5998836277219,39.5998836017434,39.5998837618198,39.5998839663906,39.5998838350478,-550000
2.28555555555556,64.9997520700659,29.9999932803408,29.9999949407841,29.9999948443038,29.9999956476676,29.9999962843274,29.9999968423655,29.9999974343663,29.9999980461806,29.9999991843577,29.9999984793826,29.9999981729068,29.9999973807807,29.9999960180254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007672412933,39.599882425632,39.5998829497326,39.5998829511555,39.5998831357703,39.5998832807676,39.5998833840348,39.599883469482,39.599883433321,39.5998838266757,39.5998838007416,39.5998839605443,39.5998841647654,39.5998840336472,-550000
2.28583333333333,64.9997524939353,29.9999932918289,29.9999949494335,29.9999948531182,29.9999956551085,29.9999962906799,29.9999968477639,29.9999974387526,29.9999980495209,29.9999991857521,29.9999984819823,29.9999981760305,29.9999973852586,29.9999960248331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007673106825,39.5998826266409,39.5998831498455,39.599883151266,39.5998833355652,39.5998834803146,39.5998835834053,39.5998836687064,39.5998836326072,39.5998840252894,39.5998839993996,39.5998841589291,39.5998843628011,39.599884231907,-550000
2.28611111111111,64.9997529170801,29.9999933032974,29.9999949580681,29.9999948619174,29.9999956625367,29.9999962970214,29.9999968531531,29.9999974431314,29.9999980528555,29.9999991871442,29.9999984845775,29.9999981791488,29.9999973897288,29.9999960316292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007673799532,39.5998828273062,39.5998833496163,39.5998833510344,39.5998835350185,39.5998836795204,39.5998837824349,39.5998838675901,39.5998838315527,39.5998842235635,39.599884197718,39.5998843569748,39.5998845604982,39.5998844298279,-550000
2.28638888888889,64.9997533395014,29.9999933147463,29.9999949666879,29.9999948707017,29.9999956699521,29.9999963033522,29.999996858533,29.9999974475027,29.9999980561844,29.9999991885339,29.9999984871684,29.9999981822618,29.9999973941914,29.9999960384136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007674491054,39.5998830276284,39.5998835490456,39.5998835504613,39.5998837341308,39.5998838783857,39.5998839811242,39.5998840661338,39.599884030158,39.5998844214987,39.5998843956974,39.5998845546819,39.5998847578573,39.5998846274104,-550000
2.28666666666667,64.9997537612005,29.9999933261756,29.999994975293,29.9999948794709,29.9999956773549,29.999996309672,29.9999968639038,29.9999974518665,29.9999980595076,29.9999991899212,29.9999984897547,29.9999981853694,29.9999973986464,29.9999960451865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007675181393,39.5998832276082,39.5998837481339,39.5998837495472,39.5998839329027,39.599884076911,39.5998841794738,39.5998842643382,39.5998842284238,39.5998846190954,39.5998845933382,39.5998847520509,39.599884954879,39.5998848246551,-550000
2.28694444444444,64.9997541821787,29.9999933375854,29.9999949838834,29.9999948882251,29.999995684745,29.9999963159811,29.9999968692653,29.9999974562229,29.9999980628251,29.9999991913061,29.9999984923367,29.9999981884718,29.9999974030938,29.9999960519478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007675870553,39.5998834272461,39.5998839468819,39.5998839482927,39.5998841313347,39.5998842750969,39.5998843774843,39.5998844622036,39.5998844263506,39.5998848163544,39.5998847906412,39.5998849490826,39.5998851515639,39.5998850215626,-550000
2.28722222222222,64.9997546024372,29.9999933489756,29.9999949924591,29.9999948969643,29.9999956921225,29.9999963222795,29.9999968746177,29.9999974605718,29.999998066137,29.9999991926887,29.9999984949142,29.9999981915688,29.9999974075335,29.9999960586975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007676558534,39.5998836265426,39.5998841452901,39.5998841466985,39.5998843294276,39.5998844729439,39.5998845751563,39.5998846597308,39.5998846239391,39.5998850132761,39.5998849876069,39.5998851457773,39.5998853479125,39.5998852181335,-550000
2.2875,64.9997550219771,29.9999933603464,29.9999950010201,29.9999949056886,29.9999956994874,29.999996328567,29.999996879961,29.9999974649132,29.9999980694431,29.9999991940688,29.9999984974874,29.9999981946606,29.9999974119657,29.9999960654356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007677245339,39.5998838254984,39.599884343359,39.599884344765,39.5998845271817,39.5998846704527,39.5998847724904,39.5998848569202,39.5998848211898,39.5998852098611,39.5998851842358,39.5998853421358,39.5998855439255,39.5998854143683,-550000
2.28777777777778,64.9997554407999,29.9999933716978,29.9999950095666,29.999994914398,29.9999957068397,29.9999963348438,29.9999968852951,29.9999974692473,29.9999980727437,29.9999991954467,29.9999985000561,29.999998197747,29.9999974163902,29.9999960721623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00767793097,39.5998840241141,39.5998845410893,39.5998845424929,39.5998847245978,39.5998848676238,39.599884969487,39.5998850537725,39.5998850181032,39.59988540611,39.5998853805285,39.5998855381586,39.5998857396033,39.5998856102676,-550000
2.28805555555556,64.9997558589065,29.9999933830297,29.9999950180983,29.9999949230925,29.9999957141794,29.9999963411098,29.9999968906201,29.999997473574,29.9999980760386,29.9999991968222,29.9999985026205,29.9999982008282,29.9999974208073,29.9999960788774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007678615429,39.5998842223902,39.5998847384816,39.5998847398828,39.5998849216763,39.5998850644578,39.5998851661469,39.5998852502883,39.59988521468,39.5998856020235,39.5998855764857,39.5998857338463,39.5998859349465,39.599885805832,-550000
2.28833333333333,64.9997562762984,29.9999933943423,29.9999950266156,29.9999949317721,29.9999957215066,29.9999963473652,29.999996895936,29.9999974778932,29.9999980793278,29.9999991981953,29.9999985051804,29.9999982039041,29.9999974252167,29.9999960855811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007679298718,39.5998844203274,39.5998849355365,39.5998849369353,39.599885118418,39.5998852609554,39.5998853624706,39.5998854464682,39.5998854109207,39.599885797602,39.5998857721078,39.5998859291994,39.5998861299559,39.5998860010621,-550000
2.28861111111111,64.9997566929767,29.9999934056355,29.9999950351182,29.9999949404369,29.9999957288212,29.9999963536098,29.9999969012428,29.9999974822051,29.9999980826115,29.9999991995661,29.999998507736,29.9999982069748,29.9999974296187,29.9999960922733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007679980838,39.5998846179261,39.5998851322544,39.5998851336508,39.5998853148232,39.599885457117,39.5998855584587,39.5998856423126,39.5998856068259,39.5998859928461,39.5998859673956,39.5998861242186,39.5998863246318,39.5998861959584,-550000
2.28888888888889,64.9997571089426,29.9999934169095,29.9999950436063,29.9999949490869,29.9999957361233,29.9999963598438,29.9999969065405,29.9999974865096,29.9999980858895,29.9999992009345,29.9999985102872,29.9999982100402,29.9999974340131,29.9999960989541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007680661792,39.599884815187,39.599885328636,39.59988533003,39.5998855108927,39.5998856529432,39.5998857541116,39.5998858378222,39.5998858023961,39.5998861877564,39.5998861623494,39.5998863189043,39.5998865189749,39.5998863905215,-550000
2.28916666666667,64.9997575241974,29.9999934281641,29.9999950520799,29.9999949577221,29.999995743413,29.9999963660671,29.9999969118292,29.9999974908067,29.9999980891619,29.9999992023006,29.9999985128341,29.9999982131003,29.9999974383999,29.9999961056234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007681341582,39.5998850121107,39.5998855246819,39.5998855260735,39.599885706627,39.5998858484346,39.5998859494301,39.5998860329976,39.5998859976321,39.5998863823335,39.5998863569699,39.5998865132572,39.5998867129857,39.5998865847519,-550000
2.28944444444444,64.9997579387422,29.9999934393995,29.999995060539,29.9999949663425,29.9999957506902,29.9999963722798,29.9999969171088,29.9999974950965,29.9999980924287,29.9999992036644,29.9999985153766,29.9999982161553,29.9999974427793,29.9999961122813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00768202021,39.5998852086977,39.5998857203926,39.5998857217818,39.5998859020267,39.5998860435918,39.5998861444146,39.5998862278392,39.5998861925342,39.599886576578,39.5998865512578,39.5998867072778,39.5998869066649,39.5998867786503,-550000
2.28972222222222,64.9997583525784,29.9999934506157,29.9999950689837,29.9999949749482,29.9999957579549,29.9999963784819,29.9999969223794,29.999997499379,29.99999809569,29.9999992050258,29.9999985179147,29.999998219205,29.9999974471512,29.9999961189279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007682697678,39.5998854049487,39.5998859157687,39.5998859171556,39.5998860970923,39.5998862384154,39.5998863390659,39.5998864223478,39.5998863871032,39.5998867704903,39.5998867452134,39.5998869009668,39.5998871000129,39.5998869722172,-550000
2.29,64.999758765707,29.9999934618128,29.9999950774139,29.9999949835392,29.9999957652073,29.9999963846733,29.999996927641,29.9999975036541,29.9999980989456,29.9999992063849,29.9999985204485,29.9999982222495,29.9999974515157,29.9999961255631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007683373987,39.5998856008641,39.5998861108108,39.5998861121953,39.5998862918244,39.5998864329059,39.5998865333843,39.5998866165239,39.5998865813394,39.5998869640712,39.5998869388375,39.5998870943245,39.5998872930304,39.5998871654532,-550000
2.29027777777778,64.9997591781293,29.9999934729906,29.9999950858297,29.9999949921155,29.9999957724472,29.9999963908542,29.9999969328936,29.9999975079219,29.9999981021957,29.9999992077417,29.999998522978,29.9999982252888,29.9999974558726,29.999996132187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007684049141,39.5998857964445,39.5998863055195,39.5998863069016,39.5998864862235,39.5998866270639,39.5998867273705,39.5998868103679,39.5998867752437,39.5998871573211,39.5998871321305,39.5998872873517,39.5998874857179,39.5998873583588,-550000
2.29055555555556,64.9997595898465,29.9999934841494,29.9999950942311,29.9999950006771,29.9999957796747,29.9999963970245,29.9999969381372,29.9999975121824,29.9999981054403,29.9999992090962,29.9999985255032,29.9999982283229,29.9999974602221,29.9999961387995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00768472314,39.5998859916906,39.5998864998952,39.599886501275,39.5998866802904,39.5998868208899,39.599886921025,39.5998870038806,39.5998869688164,39.5998873502406,39.5998873250931,39.5998874800489,39.599887678076,39.5998875509346,-550000
2.29083333333333,64.9997600008599,29.9999934952891,29.9999951026182,29.9999950092241,29.9999957868899,29.9999964031843,29.9999969433718,29.9999975164357,29.9999981086793,29.9999992104483,29.999998528024,29.9999982313518,29.9999974645642,29.9999961454007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007685395986,39.5998861866029,39.5998866939387,39.5998866953161,39.5998868740254,39.5998870143846,39.5998871143485,39.5998871970624,39.5998871620582,39.5998875428303,39.5998875177258,39.5998876724167,39.5998878701052,39.5998877431812,-550000
2.29111111111111,64.9997604111705,29.9999935064098,29.9999951109909,29.9999950177565,29.9999957940928,29.9999964093335,29.9999969485975,29.9999975206817,29.9999981119127,29.9999992117982,29.9999985305406,29.9999982343755,29.9999974688989,29.9999961519906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007686067683,39.599886381182,39.5998868876504,39.5998868890255,39.5998870674293,39.5998872075485,39.5998873073415,39.599887389914,39.5998873549696,39.5998877350907,39.5998877100291,39.5998878644556,39.5998880618061,39.5998879350991,-550000
2.29138888888889,64.9997608207797,29.9999935175114,29.9999951193493,29.9999950262743,29.9999958012833,29.9999964154722,29.9999969538143,29.9999975249204,29.9999981151406,29.9999992131457,29.9999985330528,29.9999982373941,29.9999974732261,29.9999961585693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007686738231,39.5998865754284,39.5998870810309,39.5998870824037,39.5998872605025,39.5998874003821,39.5998875000045,39.5998875824359,39.5998875475512,39.5998879270224,39.5998879020037,39.5998880561662,39.5998882531793,39.5998881266889,-550000
2.29166666666667,64.9997612296886,29.9999935285941,29.9999951276934,29.9999950347775,29.9999958084616,29.9999964216004,29.9999969590222,29.9999975291519,29.9999981183631,29.9999992144909,29.9999985355607,29.9999982404075,29.999997477546,29.9999961651367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007687407632,39.5998867693428,39.5998872740809,39.5998872754513,39.5998874532456,39.5998875928861,39.5998876923382,39.5998877746286,39.5998877398035,39.5998881186261,39.5998880936501,39.599888247549,39.5998884442253,39.5998883179511,-550000
2.29194444444444,64.9997616378984,29.9999935396578,29.9999951360232,29.9999950432662,29.9999958156276,29.9999964277182,29.9999969642211,29.9999975333761,29.99999812158,29.9999992158338,29.9999985380644,29.9999982434157,29.9999974818584,29.9999961716929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00768807589,39.5998869629256,39.5998874668008,39.5998874681688,39.5998876456592,39.599887785061,39.599887884343,39.5998879664927,39.5998879317272,39.5998883099021,39.5998882849688,39.5998884386046,39.5998886349447,39.5998885088864,-550000
2.29222222222222,64.9997620454104,29.9999935507026,29.9999951443388,29.9999950517404,29.9999958227813,29.9999964338255,29.9999969694112,29.9999975375931,29.9999981247914,29.9999992171745,29.9999985405637,29.9999982464189,29.9999974861635,29.9999961782379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007688743004,39.5998871561774,39.5998876591912,39.5998876605569,39.5998878377438,39.5998879769073,39.5998880760196,39.5998881580289,39.5998881233228,39.5998885008511,39.5998884759605,39.5998886293336,39.599888825338,39.5998886994952,-550000
2.2925,64.9997624522256,29.9999935617285,29.9999951526402,29.9999950602001,29.9999958299228,29.9999964399223,29.9999969745924,29.9999975418029,29.9999981279973,29.9999992185128,29.9999985430588,29.9999982494168,29.9999974904612,29.9999961847717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007689408979,39.5998873490989,39.5998878512527,39.599887852616,39.5998880295,39.5998881684256,39.5998882673685,39.5998883492375,39.5998883145908,39.5998886914737,39.5998886666256,39.5998888197365,39.5998890154058,39.5998888897782,-550000
2.29277777777778,64.9997628583453,29.9999935727356,29.9999951609274,29.9999950686453,29.9999958370521,29.9999964460087,29.9999969797647,29.9999975460055,29.9999981311977,29.9999992198488,29.9999985455497,29.9999982524097,29.9999974947516,29.9999961912943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007690073814,39.5998875416905,39.5998880429858,39.5998880443469,39.5998882209284,39.5998883596165,39.5998884583902,39.5998885401193,39.5998885055318,39.5998888817704,39.5998888569648,39.5998890098139,39.5998892051487,39.5998890797358,-550000
2.29305555555556,64.9997632637707,29.9999935837238,29.9999951692004,29.9999950770761,29.9999958441692,29.9999964520847,29.9999969849282,29.9999975502009,29.9999981343927,29.9999992211826,29.9999985480362,29.9999982553974,29.9999974990347,29.9999961978058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007690737513,39.5998877339529,39.5998882343912,39.5998882357499,39.5998884120296,39.5998885504805,39.5998886490853,39.5998887306747,39.5998886961464,39.5998890717417,39.5998890469785,39.5998891995663,39.5998893945672,39.5998892693687,-550000
2.29333333333333,64.999763668503,29.9999935946933,29.9999951774593,29.9999950854925,29.9999958512741,29.9999964581503,29.9999969900828,29.9999975543892,29.9999981375822,29.9999992225141,29.9999985505185,29.99999825838,29.9999975033104,29.9999962043062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007691400077,39.5998879258866,39.5998884254693,39.5998884268257,39.599888602804,39.5998887410182,39.5998888394545,39.5998889209044,39.599888886435,39.5998892613883,39.5998892366674,39.5998893889944,39.5998895836618,39.5998894586774,-550000
2.29361111111111,64.9997640725433,29.999993605644,29.9999951857041,29.9999950938945,29.9999958583669,29.9999964642056,29.9999969952287,29.9999975585703,29.9999981407662,29.9999992238433,29.9999985529966,29.9999982613576,29.9999975075788,29.9999962107954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007692061509,39.5998881174921,39.5998886162207,39.5998886175748,39.5998887932522,39.5998889312302,39.5998890294982,39.5998891108088,39.5998890763984,39.5998894507106,39.599889426032,39.5998895780986,39.5998897724332,39.5998896476625,-550000
2.29388888888889,64.9997644758929,29.999993616576,29.9999951939348,29.9999951022821,29.9999958654476,29.9999964702505,29.9999970003657,29.9999975627442,29.9999981439448,29.9999992251702,29.9999985554705,29.99999826433,29.9999975118399,29.9999962172735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00769272181,39.59988830877,39.599888806646,39.5998888079978,39.5998889833749,39.5998891211169,39.5998892192169,39.5998893003886,39.599889266037,39.5998896397092,39.5998896150728,39.5998897668794,39.5998899608818,39.5998898363244,-550000
2.29416666666667,64.9997648785529,29.9999936274893,29.9999952021514,29.9999951106554,29.9999958725161,29.9999964762851,29.999997005494,29.999997566911,29.999998147118,29.9999992264949,29.9999985579401,29.9999982672973,29.9999975160938,29.9999962237406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007693380982,39.599888499721,39.5998889967458,39.5998889980952,39.5998891731725,39.5998893106791,39.5998894086114,39.5998894896442,39.5998894553514,39.5998898283848,39.5998898037905,39.5998899553376,39.5998901490083,39.5998900246638,-550000
2.29444444444444,64.9997652805245,29.9999936383839,29.9999952103539,29.9999951190144,29.9999958795726,29.9999964823093,29.9999970106135,29.9999975710707,29.9999981502857,29.9999992278173,29.9999985604055,29.9999982702596,29.9999975203403,29.9999962301966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007694039027,39.5998886903455,39.5998891865206,39.5998891878677,39.5998893626457,39.5998894999171,39.599889597682,39.5998896785763,39.5998896443421,39.5998900167378,39.5998899921855,39.5998901434735,39.5998903368131,39.5998902126812,-550000
2.29472222222222,64.9997656818089,29.9999936492599,29.9999952185424,29.9999951273591,29.999995886617,29.9999964883233,29.9999970157242,29.9999975752233,29.999998153448,29.9999992291375,29.9999985628666,29.9999982732168,29.9999975245796,29.9999962366416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007694695947,39.5998888806441,39.5998893759709,39.5998893773157,39.5998895517949,39.5998896888317,39.5998897864294,39.5998898671854,39.5998898330097,39.5998902047687,39.5998901802585,39.5998903312878,39.5998905242969,39.5998904003772,-550000
2.295,64.9997660824072,29.9999936601174,29.999995226717,29.9999951356895,29.9999958936494,29.9999964943269,29.9999970208262,29.9999975793687,29.9999981566049,29.9999992304553,29.9999985653236,29.999998276169,29.9999975288117,29.9999962430755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007695351744,39.5998890706173,39.5998895650973,39.5998895664398,39.5998897406207,39.5998898774232,39.5998899748541,39.5998900554721,39.5998900213548,39.5998903924782,39.5998903680099,39.599890518781,39.5998907114601,39.5998905877523,-550000
2.29527777777778,64.9997664823207,29.9999936709562,29.9999952348775,29.9999951440057,29.9999959006697,29.9999965003203,29.9999970259195,29.9999975835071,29.9999981597565,29.999999231771,29.9999985677764,29.9999982791161,29.9999975330365,29.9999962494985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007696006419,39.5998892602658,39.5998897539004,39.5998897552407,39.5998899291238,39.5998900656924,39.5998901629567,39.5998902434368,39.5998902093779,39.5998905798668,39.5998905554403,39.5998907059536,39.5998908983034,39.599890774807,-550000
2.29555555555556,64.9997668815504,29.9999936817765,29.9999952430241,29.9999951523076,29.9999959076781,29.9999965063035,29.9999970310041,29.9999975876384,29.9999981629026,29.9999992330844,29.9999985702249,29.9999982820582,29.9999975372541,29.9999962559104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007696659976,39.5998894495901,39.5998899423807,39.5998899437187,39.5998901173045,39.5998902536397,39.5998903507377,39.5998904310802,39.5998903970795,39.599890766935,39.5998907425503,39.5998908928063,39.5998910848272,39.599890961542,-550000
2.29583333333333,64.9997672800976,29.9999936925784,29.9999952511568,29.9999951605954,29.9999959146744,29.9999965122764,29.99999703608,29.9999975917627,29.9999981660434,29.9999992343955,29.9999985726693,29.9999982849952,29.9999975414645,29.9999962623114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007697312415,39.5998896385906,39.5998901305388,39.5998901318745,39.5998903051635,39.5998904412656,39.5998905381976,39.5998906184028,39.5998905844602,39.5998909536834,39.5998909293404,39.5998910793395,39.5998912710321,39.5998911479577,-550000
2.29611111111111,64.9997676779634,29.9999937033617,29.9999952592755,29.999995168869,29.9999959216588,29.9999965182391,29.9999970411472,29.9999975958799,29.9999981691787,29.9999992357044,29.9999985751095,29.9999982879272,29.9999975456677,29.9999962687015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007697963739,39.5998898272681,39.5998903183753,39.5998903197086,39.5998904927014,39.5998906285708,39.5998907253371,39.5998908054052,39.5998907715206,39.5998911401126,39.5998911158111,39.5998912655538,39.5998914569187,39.5998913340547,-550000
2.29638888888889,64.9997680751491,29.9999937141267,29.9999952673804,29.9999951771284,29.9999959286313,29.9999965241917,29.9999970462057,29.99999759999,29.9999981723088,29.999999237011,29.9999985775455,29.9999982908543,29.9999975498637,29.9999962750806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007698613949,39.599890015623,39.5998905058905,39.5998905072216,39.5998906799186,39.5998908155557,39.5998909121566,39.5998909920878,39.5998909582612,39.599891326223,39.5998913019631,39.5998914514498,39.5998916424875,39.5998915198335,-550000
2.29666666666667,64.9997684716557,29.9999937248732,29.9999952754715,29.9999951853737,29.9999959355918,29.999996530134,29.9999970512556,29.9999976040931,29.9999981754334,29.9999992383155,29.9999985799774,29.9999982937763,29.9999975540525,29.9999962814489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007699263047,39.5998902036558,39.5998906930852,39.599890694414,39.5998908668158,39.599891002221,39.5998910986567,39.5998911784513,39.5998911446825,39.5998915120152,39.5998914877968,39.5998916370279,39.599891827739,39.5998917052948,-550000
2.29694444444444,64.9997688674844,29.9999937356013,29.9999952835487,29.999995193605,29.9999959425404,29.9999965360662,29.9999970562969,29.9999976081893,29.9999981785528,29.9999992396177,29.9999985824051,29.9999982966933,29.9999975582342,29.9999962878062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007699911036,39.5998903913672,39.5998908799599,39.5998908812864,39.5998910533934,39.5998911885672,39.599891284838,39.5998913644961,39.5998913307851,39.5998916974898,39.5998916733128,39.5998918222888,39.5998920126739,39.5998918904389,-550000
2.29722222222222,64.9997692626364,29.9999937463112,29.999995291612,29.9999952018221,29.9999959494772,29.9999965419882,29.9999970613295,29.9999976122784,29.9999981816668,29.9999992409176,29.9999985848287,29.9999982996053,29.9999975624087,29.9999962941527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007700557917,39.5998905787577,39.599891066515,39.5998910678393,39.5998912396521,39.5998913745947,39.599891470701,39.5998915502229,39.5998915165695,39.5998918826473,39.5998918585116,39.5998920072329,39.5998921972925,39.5998920752666,-550000
2.2975,64.9997696571128,29.9999937570027,29.9999952996617,29.9999952100253,29.9999959564021,29.9999965479002,29.9999970663536,29.9999976163605,29.9999981847754,29.9999992422154,29.9999985872481,29.9999983025123,29.999997566576,29.9999963004883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007701203692,39.5998907658278,39.5998912527513,39.5998912540733,39.5998914255923,39.5998915603043,39.5998916562462,39.5998917356322,39.5998917020363,39.5998920674883,39.5998920433938,39.5998921918609,39.5998923815955,39.5998922597782,-550000
2.29777777777778,64.9997700509148,29.9999937676759,29.9999953076975,29.9999952182143,29.9999959633152,29.999996553802,29.999997071369,29.9999976204356,29.9999981878788,29.9999992435109,29.9999985896634,29.9999983054144,29.9999975707363,29.9999963068131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007701848363,39.5998909525781,39.5998914386691,39.5998914399888,39.5998916112147,39.5998917456963,39.5998918414742,39.5998919207245,39.599891887186,39.5998922520132,39.59989222796,39.5998923761732,39.5998925655835,39.5998924439744,-550000
2.29805555555556,64.9997704440436,29.9999937783309,29.9999953157196,29.9999952263894,29.9999959702164,29.9999965596937,29.9999970763759,29.9999976245038,29.9999981909769,29.9999992448042,29.9999985920745,29.9999983083115,29.9999975748894,29.9999963131271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007702491932,39.5998911390091,39.5998916242691,39.5998916255866,39.5998917965197,39.5998919307714,39.5998920263855,39.5998921055003,39.5998920720192,39.5998924362227,39.5998924122106,39.5998925601704,39.5998927492569,39.5998926278557,-550000
2.29833333333333,64.9997708365002,29.9999937889676,29.999995323728,29.9999952345505,29.9999959771058,29.9999965655754,29.9999970813742,29.999997628565,29.9999981940696,29.9999992460953,29.9999985944816,29.9999983112037,29.9999975790355,29.9999963194303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007703134401,39.5998913251214,39.5998918095517,39.599891810867,39.5998919815079,39.59989211553,39.5998922109807,39.5998922899603,39.5998922565364,39.5998926201172,39.5998925961461,39.599892743853,39.5998929326162,39.5998928114226,-550000
2.29861111111111,64.9997712282859,29.9999937995862,29.9999953317227,29.9999952426977,29.9999959839835,29.9999965714469,29.999997086364,29.9999976326193,29.9999981971571,29.9999992473842,29.9999985968845,29.9999983140909,29.9999975831744,29.9999963257227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007703775771,39.5998915109155,39.5998919945177,39.5998919958306,39.5998921661798,39.5998922999728,39.5998923952604,39.5998924741049,39.5998924407381,39.5998928036974,39.5998927797673,39.5998929272216,39.5998931156621,39.5998929946757,-550000
2.29888888888889,64.9997716194018,29.9999938101866,29.9999953397037,29.9999952508309,29.9999959908494,29.9999965773085,29.9999970913452,29.9999976366666,29.9999982002393,29.9999992486709,29.9999985992833,29.9999983169732,29.9999975873063,29.9999963320044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007704416045,39.599891696392,39.5998921791674,39.5998921804781,39.599892350536,39.5998924841003,39.5998925792249,39.5998926579346,39.599892624625,39.5998929869637,39.5998929630745,39.5998931102768,39.5998932983951,39.5998931776155,-550000
2.29916666666667,64.999772009849,29.9999938207689,29.9999953476711,29.9999952589502,29.9999959977036,29.99999658316,29.9999970963179,29.9999976407071,29.9999982033162,29.9999992499554,29.999998601678,29.9999983198505,29.9999975914311,29.9999963382753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007705055224,39.5998918815514,39.5998923635014,39.5998923648099,39.599892534577,39.599892667913,39.599892762875,39.5998928414501,39.5998928081974,39.5998931699166,39.5998931460683,39.5998932930189,39.5998934808156,39.5998933602425,-550000
2.29944444444444,64.9997723996287,29.9999938313331,29.9999953556249,29.9999952670557,29.999996004546,29.9999965890016,29.9999971012822,29.9999976447406,29.9999982063879,29.9999992512377,29.9999986040686,29.999998322723,29.9999975955489,29.9999963445355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007705693311,39.5998920663942,39.5998925475202,39.5998925488265,39.5998927183035,39.5998928514115,39.5998929462111,39.5998930246519,39.599892991456,39.5998933525569,39.5998933287493,39.5998934754487,39.5998936629243,39.5998935425574,-550000
2.29972222222222,64.9997727887421,29.9999938418792,29.999995363565,29.9999952751473,29.9999960113768,29.9999965948331,29.9999971062379,29.9999976487672,29.9999982094543,29.9999992525178,29.9999986064551,29.9999983255905,29.9999975996596,29.999996350785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007706330306,39.599892250921,39.5998927312245,39.5998927325285,39.5998929017157,39.5998930345962,39.5998931292337,39.5998932075404,39.5998931744013,39.5998935348848,39.5998935111179,39.5998936575665,39.5998938447216,39.5998937245605,-550000
2.3,64.9997731771901,29.9999938524074,29.9999953714916,29.999995283225,29.9999960181958,29.9999966006547,29.9999971111852,29.9999976527869,29.9999982125155,29.9999992537957,29.9999986088376,29.9999983284531,29.9999976037633,29.9999963570238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007706966213,39.5998924351324,39.5998929146147,39.5998929159165,39.5998930848144,39.5998932174677,39.5998933119435,39.5998933901163,39.5998933570338,39.599893716901,39.5998936931748,39.599893839373,39.5998940262082,39.5998939062524,-550000
2.30027777777778,64.9997735649741,29.9999938629175,29.9999953794047,29.999995291289,29.9999960250033,29.9999966064663,29.999997116124,29.9999976567998,29.9999982155714,29.9999992550714,29.9999986112159,29.9999983313108,29.99999760786,29.9999963632519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007707601032,39.5998926190288,39.5998930976914,39.5998930989909,39.5998932676001,39.5998934000266,39.5998934943409,39.5998935723801,39.5998935393541,39.5998938986061,39.5998938749204,39.5998940208687,39.5998942073844,39.5998940876338,-550000
2.30055555555556,64.9997739520951,29.9999938734096,29.9999953873042,29.9999952993391,29.999996031799,29.999996612268,29.9999971210543,29.9999976608058,29.9999982186221,29.999999256345,29.9999986135902,29.9999983341637,29.9999976119497,29.9999963694694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007708234766,39.5998928026108,39.599893280455,39.5998932817524,39.5998934500733,39.5998935822734,39.5998936764264,39.5998937543322,39.5998937213627,39.5998940800005,39.5998940563553,39.5998942020541,39.599894388251,39.599894268705,-550000
2.30083333333333,64.9997743385543,29.9999938838838,29.9999953951902,29.9999953073755,29.9999960385832,29.9999966180598,29.9999971259763,29.999997664805,29.9999982216676,29.9999992576163,29.9999986159605,29.9999983370116,29.9999976160323,29.9999963756763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007708867416,39.5998929858789,39.5998934629063,39.5998934642014,39.5998936322346,39.5998937642086,39.5998938582007,39.5998939359733,39.5998939030602,39.5998942610848,39.5998942374801,39.5998943829297,39.5998945688083,39.5998944494667,-550000
2.30111111111111,64.9997747243528,29.9999938943401,29.9999954030627,29.9999953153982,29.9999960453557,29.9999966238416,29.9999971308898,29.9999976687973,29.9999982247079,29.9999992588855,29.9999986183267,29.9999983398547,29.999997620108,29.9999963818725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007709498985,39.5998931688338,39.5998936450456,39.5998936463385,39.5998938140844,39.5998939458328,39.5998940396642,39.5998941173038,39.599894084447,39.5998944418595,39.5998944182951,39.5998945634961,39.5998947490569,39.5998946299193,-550000
2.30138888888889,64.9997751094917,29.9999939047786,29.9999954109218,29.9999953234071,29.9999960521167,29.9999966296136,29.9999971357949,29.9999976727828,29.999998227743,29.9999992601526,29.9999986206888,29.999998342693,29.9999976241768,29.9999963880582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007710129475,39.5998933514758,39.5998938268735,39.5998938281642,39.5998939956233,39.5998941271465,39.5998942208174,39.5998942983243,39.5998942655237,39.5998946223251,39.5998945988011,39.5998947437538,39.5998949289973,39.5998948100635,-550000
2.30166666666667,64.9997754939722,29.9999939151991,29.9999954187674,29.9999953314024,29.9999960588661,29.9999966353757,29.9999971406916,29.9999976767615,29.9999982307729,29.9999992614174,29.9999986230469,29.9999983455264,29.9999976282386,29.9999963942333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007710758886,39.5998935338056,39.5998940083905,39.599894009679,39.5998941768518,39.5998943081502,39.599894401661,39.5998944790353,39.5998944462908,39.5998948024823,39.5998947789984,39.5998949237033,39.5998951086302,39.5998949898996,-550000
2.30194444444444,64.9997758777953,29.9999939256019,29.9999954265996,29.9999953393839,29.999996065604,29.999996641128,29.99999714558,29.9999976807333,29.9999982337976,29.9999992626801,29.999998625401,29.9999983483549,29.9999976322934,29.9999964003978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007711387221,39.5998937158237,39.5998941895972,39.5998941908835,39.5998943577705,39.5998944888444,39.5998945821953,39.5998946594374,39.5998946267488,39.5998949823314,39.5998949588877,39.5998951033452,39.5998952879559,39.5998951694283,-550000
2.30222222222222,64.9997762609622,29.9999939359869,29.9999954344185,29.9999953473519,29.9999960723304,29.9999966468704,29.99999715046,29.9999976846984,29.9999982368172,29.9999992639407,29.9999986277511,29.9999983511786,29.9999976363413,29.9999964065518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007712014482,39.5998938975306,39.5998943704941,39.5998943717782,39.5998945383799,39.5998946692297,39.5998947624211,39.5998948395311,39.5998948068984,39.599895161873,39.5998951384694,39.59989528268,39.599895466975,39.5998953486501,-550000
2.3025,64.9997766434741,29.9999939463541,29.9999954422239,29.9999953553062,29.9999960790453,29.999996652603,29.9999971553317,29.9999976886567,29.9999982398315,29.9999992651991,29.9999986300971,29.9999983539975,29.9999976403823,29.9999964126952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007712640671,39.5998940789268,39.5998945510818,39.5998945523637,39.5998947186806,39.5998948493067,39.5998949423387,39.5998950193169,39.59989498674,39.5998953411077,39.5998953177441,39.5998954617081,39.5998956456881,39.5998955275655,-550000
2.30277777777778,64.999777025332,29.9999939567036,29.999995450016,29.9999953632469,29.9999960857486,29.9999966583259,29.999997160195,29.9999976926083,29.9999982428408,29.9999992664553,29.9999986324391,29.9999983568115,29.9999976444164,29.9999964188282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007713265789,39.5998942600129,39.5998947313607,39.5998947326404,39.599894898673,39.5998950290757,39.5998951219487,39.5998951987953,39.5998951662741,39.599895520036,39.5998954967123,39.5998956404302,39.5998958240957,39.599895706175,-550000
2.30305555555556,64.999777406537,29.9999939670354,29.9999954577948,29.999995371174,29.9999960924406,29.9999966640389,29.99999716505,29.9999976965531,29.9999982458449,29.9999992677094,29.9999986347772,29.9999983596208,29.9999976484435,29.9999964249507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007713889838,39.5998944407895,39.5998949113314,39.5998949126089,39.5998950783576,39.5998952085375,39.5998953012516,39.5998953779669,39.5998953455012,39.5998956986583,39.5998956753745,39.5998958188467,39.5998960021982,39.5998958844791,-550000
2.30333333333333,64.9997777870904,29.9999939773495,29.9999954655603,29.9999953790876,29.9999960991211,29.9999966697421,29.9999971698967,29.9999977004911,29.9999982488438,29.9999992689613,29.9999986371112,29.9999983624252,29.9999976524638,29.9999964310627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007714512821,39.5998946212569,39.5998950909944,39.5998950922698,39.5998952577351,39.5998953876924,39.599895480248,39.5998955568321,39.599895524422,39.5998958769753,39.5998958537313,39.5998959969582,39.5998961799962,39.5998960624784,-550000
2.30361111111111,64.9997781669931,29.9999939876461,29.9999954733125,29.9999953869877,29.9999961057901,29.9999966754357,29.9999971747351,29.9999977044224,29.9999982518376,29.9999992702111,29.9999986394412,29.9999983652248,29.9999976564772,29.9999964371643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007715134738,39.5998948014159,39.5998952703503,39.5998952716234,39.5998954368059,39.599895566541,39.5998956589384,39.5998957353915,39.5998957030368,39.5998960549874,39.5998960317832,39.5998961747653,39.5998963574903,39.5998962401734,-550000
2.30388888888889,64.9997785462464,29.999993997925,29.9999954810515,29.9999953948742,29.9999961124478,29.9999966811194,29.9999971795653,29.999997708347,29.9999982548264,29.9999992714588,29.9999986417673,29.9999983680197,29.9999976604838,29.9999964432554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007715755592,39.5998949812668,39.5998954493995,39.5998954506705,39.5998956155705,39.5998957450838,39.5998958373233,39.5998959136457,39.5998958813463,39.5998962326952,39.5998962095306,39.5998963522683,39.5998965346809,39.5998964175646,-550000
2.30416666666667,64.9997789248513,29.9999940081863,29.9999954887772,29.9999954027473,29.9999961190941,29.9999966867935,29.9999971843872,29.9999977122649,29.99999825781,29.9999992727043,29.9999986440893,29.9999983708098,29.9999976644835,29.9999964493361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007716375385,39.5998951608103,39.5998956281426,39.5998956294114,39.5998957940295,39.5998959233214,39.5998960154032,39.5998960915952,39.599896059351,39.5998964100992,39.5998963869742,39.5998965294678,39.5998967115686,39.5998965946525,-550000
2.30444444444444,64.9997793028088,29.9999940184301,29.9999954964897,29.9999954106069,29.999996125729,29.9999966924579,29.9999971892009,29.9999977161761,29.9999982607885,29.9999992739477,29.9999986464074,29.9999983735951,29.9999976684764,29.9999964554064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007716994118,39.5998953400468,39.5998958065802,39.5998958078468,39.5998959721835,39.5998961012543,39.5998961931787,39.5998962692404,39.5998962370513,39.5998965871999,39.5998965641144,39.5998967063644,39.5998968881539,39.5998967714377,-550000
2.30472222222222,64.9997796801203,29.9999940286564,29.9999955041891,29.9999954184531,29.9999961323525,29.9999966981125,29.9999971940063,29.9999977200806,29.9999982637619,29.999999275189,29.9999986487216,29.9999983763757,29.9999976724624,29.9999964614664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007717611793,39.5998955189769,39.5998959847126,39.5998959859771,39.5998961500328,39.599896278883,39.5998963706502,39.5998964465819,39.5998964144478,39.5998967639978,39.5998967409518,39.5998968829586,39.5998970644373,39.5998969479206,-550000
2.305,64.9997800567866,29.9999940388652,29.9999955118753,29.9999954262858,29.9999961389648,29.9999967037575,29.9999971988035,29.9999977239784,29.9999982667302,29.9999992764281,29.9999986510318,29.9999983791514,29.9999976764416,29.999996467516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007718228413,39.599895697601,39.5998961625406,39.5998961638029,39.5998963275781,39.599896456208,39.5998965478183,39.5998966236202,39.5998965915411,39.5998969404935,39.5998969174869,39.5998970592509,39.5998972404193,39.5998971241018,-550000
2.30527777777778,64.999780432809,29.9999940490565,29.9999955195483,29.9999954341052,29.9999961455657,29.9999967093929,29.9999972035925,29.9999977278695,29.9999982696934,29.9999992776652,29.999998653338,29.9999983819225,29.9999976804141,29.9999964735552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007718843978,39.5998958759198,39.5998963400645,39.5998963413247,39.5998965048199,39.5998966332299,39.5998967246836,39.5998968003558,39.5998967683316,39.5998971166874,39.5998970937201,39.5998972352418,39.5998974161004,39.5998972999818,-550000
2.30555555555556,64.9997808081885,29.9999940592304,29.9999955272082,29.9999954419112,29.9999961521554,29.9999967150186,29.9999972083733,29.999997731754,29.9999982726516,29.9999992789001,29.9999986556403,29.9999983846888,29.9999976843797,29.9999964795841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007719458491,39.5998960539337,39.5998965172849,39.5998965185429,39.5998966817586,39.5998968099491,39.5998969012464,39.5998969767893,39.5998969448198,39.59989729258,39.599897269652,39.5998974109317,39.5998975914812,39.5998974755611,-550000
2.30583333333333,64.9997811829263,29.9999940693869,29.999995534855,29.9999954497038,29.9999961587338,29.9999967206347,29.999997213146,29.9999977356319,29.9999982756047,29.9999992801329,29.9999986579387,29.9999983874504,29.9999976883386,29.9999964856027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007720071953,39.5998962316433,39.5998966942023,39.5998966954582,39.5998968583949,39.5998969863662,39.5998970775074,39.5998971529212,39.5998971210063,39.599897468172,39.5998974452832,39.5998975863214,39.5998977665622,39.5998976508403,-550000
2.30611111111111,64.9997815570234,29.9999940795261,29.9999955424888,29.9999954574831,29.9999961653009,29.9999967262412,29.9999972179105,29.9999977395031,29.9999982785528,29.9999992813636,29.9999986602331,29.9999983902073,29.9999976922906,29.999996491611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007720684366,39.5998964090491,39.5998968708173,39.599896872071,39.5998970347292,39.5998971624817,39.5998972534671,39.5998973287519,39.5998972968916,39.5998976434638,39.5998976206141,39.5998977614112,39.5998979413438,39.5998978258198,-550000
2.30638888888889,64.999781930481,29.9999940896479,29.9999955501095,29.9999954652492,29.9999961718568,29.9999967318381,29.9999972226668,29.9999977433677,29.9999982814959,29.9999992825922,29.9999986625236,29.9999983929594,29.999997696236,29.9999964976091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007721295732,39.5998965861516,39.5998970471303,39.5998970483819,39.599897210762,39.5998973382961,39.5998974291259,39.599897504282,39.5998974724762,39.5998978184559,39.5998977956453,39.5998979362016,39.5998981158267,39.5998980005001,-550000
2.30666666666667,64.9997823033001,29.9999940997524,29.9999955577172,29.9999954730019,29.9999961784016,29.9999967374255,29.999997227415,29.9999977472258,29.9999982844339,29.9999992838187,29.9999986648102,29.9999983957069,29.9999977001746,29.9999965035969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007721906054,39.5998967629513,39.5998972231419,39.5998972243913,39.5998973864938,39.5998975138099,39.5998976044844,39.599897679512,39.5998976477606,39.5998979931488,39.5998979703772,39.5998981106932,39.5998982900112,39.5998981748818,-550000
2.30694444444444,64.9997826754817,29.9999941098397,29.9999955653118,29.9999954807414,29.9999961849351,29.9999967430033,29.9999972321551,29.9999977510772,29.9999982873668,29.9999992850431,29.9999986670929,29.9999983984496,29.9999977041064,29.9999965095744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007722515331,39.5998969394487,39.5998973988526,39.5998974000999,39.5998975619252,39.5998976890236,39.5998977795432,39.5998978544425,39.5998978227454,39.599898167543,39.5998981448104,39.5998982848865,39.5998984638979,39.5998983489653,-550000
2.30722222222222,64.9997830470271,29.9999941199097,29.9999955728935,29.9999954884677,29.9999961914574,29.9999967485716,29.9999972368871,29.999997754922,29.9999982902948,29.9999992862654,29.9999986693716,29.9999984011877,29.9999977080315,29.9999965155418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007723123567,39.5998971156444,39.5998975742629,39.599897575508,39.5998977370567,39.5998978639378,39.5998979543026,39.5998980290739,39.599897997431,39.5998983416391,39.5998983189453,39.599898458782,39.5998986374874,39.5998985227513,-550000
2.3075,64.9997834179373,29.9999941299625,29.9999955804622,29.9999954961807,29.9999961979686,29.9999967541303,29.999997241611,29.9999977587602,29.9999982932178,29.9999992874856,29.9999986716465,29.999998403921,29.99999771195,29.9999965214989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007723730764,39.5998972915388,39.5998977493733,39.5998977506163,39.5998979118888,39.599898038553,39.5998981287633,39.5998982034067,39.5998981718179,39.5998985154376,39.5998984927826,39.5998986323802,39.59989881078,39.5998986962401,-550000
2.30777777777778,64.9997837882134,29.9999941399981,29.999995588018,29.9999955038806,29.9999962044687,29.9999967596795,29.9999972463268,29.9999977625919,29.9999982961357,29.9999992887038,29.9999986739175,29.9999984066497,29.9999977158617,29.9999965274459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007724336922,39.5998974671326,39.5998979241843,39.5998979254252,39.5998980864219,39.5998982128696,39.5998983029257,39.5998983774415,39.5998983459067,39.5998986889389,39.5998986663227,39.5998988056816,39.5998989837765,39.5998988694323,-550000
2.30805555555556,64.9997841578564,29.9999941500165,29.9999955955609,29.9999955115673,29.9999962109577,29.9999967652193,29.9999972510346,29.9999977664171,29.9999982990487,29.9999992899198,29.9999986761846,29.9999984093738,29.9999977197667,29.9999965333826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007724942044,39.5998976424261,39.5998980986964,39.5998980999352,39.5998982606567,39.5998983868882,39.5998984767903,39.5998985511788,39.5998985196979,39.5998988621437,39.599898839566,39.5998989786867,39.5998991564771,39.5998990423285,-550000
2.30833333333333,64.9997845268675,29.9999941600178,29.9999956030908,29.9999955192409,29.9999962174355,29.9999967707496,29.9999972557343,29.9999977702357,29.9999983019567,29.9999992911338,29.9999986784478,29.9999984120932,29.9999977236651,29.9999965393093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007725546131,39.59989781742,39.5998982729103,39.5998982741469,39.5998984345937,39.5998985606093,39.5998986503577,39.599898724619,39.5998986931919,39.5998990350523,39.5998990125132,39.5998991513961,39.5998993288825,39.599899214929,-550000
2.30861111111111,64.9997848952477,29.9999941700021,29.9999956106079,29.9999955269013,29.9999962239023,29.9999967762704,29.999997260426,29.9999977740477,29.9999983048597,29.9999992923457,29.9999986807072,29.9999984148079,29.9999977275568,29.9999965452258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007726149186,39.5998979921147,39.5998984468262,39.5998984480608,39.5998986082332,39.5998987340334,39.5998988236284,39.5998988977627,39.5998988663894,39.5998992076653,39.5998991851648,39.5998993238102,39.5998995009932,39.5998993872345,-550000
2.30888888888889,64.9997852629981,29.9999941799692,29.9999956181122,29.9999955345487,29.999996230358,29.9999967817818,29.9999972651097,29.9999977778533,29.9999983077578,29.9999992935555,29.9999986829627,29.999998417518,29.9999977314418,29.9999965511322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007726751209,39.5998981665107,39.5998986204449,39.5998986216773,39.5998987815759,39.599898907161,39.5998989966029,39.5998990706104,39.5998990392907,39.5998993799831,39.5998993575211,39.5998994959295,39.5998996728096,39.5998995592454,-550000
2.30916666666667,64.9997856301198,29.9999941899193,29.9999956256036,29.9999955421829,29.9999962368027,29.9999967872837,29.9999972697853,29.9999977816523,29.9999983106509,29.9999992947633,29.9999986852144,29.9999984202234,29.9999977353202,29.9999965570284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007727352203,39.5998983406086,39.5998987937667,39.599898794997,39.5998989546222,39.5998990799927,39.5998991692816,39.5998992431626,39.5998992118964,39.5998995520064,39.5998995295828,39.5998996677545,39.5998998443322,39.5998997309622,-550000
2.30944444444444,64.9997859966138,29.9999941998524,29.9999956330822,29.9999955498042,29.9999962432364,29.9999967927763,29.999997274453,29.9999977854449,29.9999983135391,29.9999992959689,29.9999986874621,29.9999984229243,29.999997739192,29.9999965629147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00772795217,39.5998985144088,39.5998989667922,39.5998989680204,39.5998991273727,39.5998992525288,39.5998993416651,39.5998994154198,39.5998993842071,39.5998997237356,39.5998997013503,39.5998998392859,39.5999000155616,39.5998999023854,-550000
2.30972222222222,64.9997863624813,29.9999942097685,29.999995640548,29.9999955574123,29.9999962496591,29.9999967982595,29.9999972791127,29.999997789231,29.9999983164223,29.9999992971726,29.9999986897061,29.9999984256205,29.9999977430571,29.9999965687908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007728551111,39.5998986879119,39.5998991395218,39.599899140748,39.5998992998279,39.59989942477,39.5998995137539,39.5998995873825,39.5998995562231,39.5998998951712,39.5998998728242,39.5999000105239,39.5999001864983,39.5999000735156,-550000
2.31,64.9997867277233,29.9999942196677,29.999995648001,29.9999955650075,29.9999962560708,29.9999968037333,29.9999972837644,29.9999977930106,29.9999983193006,29.9999992983741,29.9999986919462,29.9999984283121,29.9999977469156,29.9999965746569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007729149029,39.5998988611183,39.5998993119562,39.5998993131803,39.5998994719882,39.5998995967167,39.5998996855485,39.5998997590512,39.5998997279451,39.5999000663137,39.5999000440049,39.5999001814692,39.5999003571428,39.5999002443532,-550000
2.31027777777778,64.9997870923408,29.9999942295499,29.9999956554414,29.9999955725897,29.9999962624715,29.9999968091977,29.9999972884081,29.9999977967837,29.999998322174,29.9999992995737,29.9999986941825,29.9999984309991,29.9999977507676,29.999996580513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007729745924,39.5998990340287,39.5998994840958,39.5998994853177,39.5998996438542,39.5998997683695,39.5998998570494,39.5998999304264,39.5998998993735,39.5999002371636,39.599900214893,39.5999003521222,39.5999005274955,39.5999004148987,-550000
2.31055555555556,64.999787456335,29.9999942394152,29.999995662869,29.999995580159,29.9999962688613,29.9999968146528,29.9999972930439,29.9999978005504,29.9999983250424,29.9999993007711,29.999998696415,29.9999984336815,29.9999977546129,29.999996586359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007730341798,39.5998992066434,39.5998996559411,39.599899657161,39.5998998154263,39.5998999397288,39.599900028257,39.5999001015087,39.5999000705088,39.5999004077214,39.5999003854889,39.5999005224835,39.5999006975569,39.5999005851527,-550000
2.31083333333333,64.9997878197069,29.9999942492637,29.9999956702838,29.9999955877153,29.9999962752402,29.9999968200986,29.9999972976718,29.9999978043106,29.999998327906,29.9999993019666,29.9999986986436,29.9999984363593,29.9999977584517,29.9999965921951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007730936654,39.5998993789631,39.5998998274926,39.5998998287104,39.5998999867052,39.5999001107951,39.599900199172,39.5999002722984,39.5999002413516,39.5999005779877,39.5999005557931,39.5999006925535,39.5999008673277,39.5999007551156,-550000
2.31111111111111,64.9997881824575,29.9999942590954,29.9999956776861,29.9999955952586,29.9999962816082,29.999996825535,29.9999973022918,29.9999978080645,29.9999983307646,29.9999993031599,29.9999987008684,29.9999984390326,29.9999977622839,29.9999965980212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007731530492,39.5998995509881,39.5998999987508,39.5998999999665,39.5999001576912,39.5999002815689,39.5999003697948,39.5999004427962,39.5999004119022,39.5999007479628,39.5999007258062,39.5999008623328,39.5999010368081,39.5999009247879,-550000
2.31138888888889,64.999788544588,29.9999942689102,29.9999956850756,29.9999956027891,29.9999962879652,29.9999968309622,29.9999973069039,29.9999978118119,29.9999983336184,29.9999993043513,29.9999987030895,29.9999984417013,29.9999977661096,29.9999966038373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007732123316,39.599899722719,39.5999001697162,39.5999001709298,39.5999003283849,39.5999004520508,39.5999005401258,39.5999006130024,39.5999005821613,39.5999009176473,39.5999008955286,39.5999010318218,39.5999012059989,39.5999010941701,-550000
2.31166666666667,64.9997889060994,29.9999942787082,29.9999956924526,29.9999956103067,29.9999962943114,29.9999968363801,29.9999973115081,29.9999978155528,29.9999983364673,29.9999993055406,29.9999987053067,29.9999984443654,29.9999977699287,29.9999966096435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007732715126,39.5998998941563,39.5999003403893,39.5999003416008,39.5999004987867,39.5999006222413,39.5999007101657,39.5999007829177,39.5999007521293,39.5999010870418,39.5999010649608,39.5999012010211,39.5999013749003,39.5999012632628,-550000
2.31194444444444,64.9997892669927,29.9999942884895,29.9999956998169,29.9999956178115,29.9999963006468,29.9999968417887,29.9999973161044,29.9999978192874,29.9999983393113,29.9999993067278,29.9999987075202,29.9999984470249,29.9999977737413,29.9999966154397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007733305924,39.5999000653005,39.5999005107707,39.5999005119801,39.5999006688972,39.5999007921407,39.5999008799148,39.5999009525425,39.5999009218067,39.5999012561466,39.5999012341034,39.5999013699311,39.599901543513,39.5999014320663,-550000
2.31222222222222,64.999789627269,29.9999942982541,29.9999957071686,29.9999956253034,29.9999963069713,29.9999968471881,29.9999973206929,29.9999978230157,29.9999983421505,29.9999993079131,29.9999987097298,29.9999984496799,29.9999977775474,29.9999966212261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007733895712,39.5999002361522,39.5999006808607,39.5999006820681,39.5999008387169,39.5999009617497,39.5999010493738,39.5999011218772,39.599901091194,39.5999014249623,39.5999014029568,39.5999015385523,39.5999017118375,39.5999016005813,-550000
2.3125,64.9997899869294,29.999994308002,29.9999957145078,29.9999956327825,29.999996313285,29.9999968525782,29.9999973252735,29.9999978267375,29.9999983449848,29.9999993090963,29.9999987119357,29.9999984523304,29.999997781347,29.9999966270025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007734484492,39.5999004067117,39.59990085066,39.5999008518653,39.5999010082463,39.5999011310688,39.599901218543,39.5999012909225,39.5999012602918,39.5999015934895,39.5999015715216,39.5999017068852,39.5999018798741,39.5999017688082,-550000
2.31277777777778,64.9997903459749,29.9999943177332,29.9999957218344,29.9999956402489,29.999996319588,29.9999968579591,29.9999973298463,29.999997830453,29.9999983478143,29.9999993102774,29.9999987141378,29.9999984549764,29.9999977851401,29.9999966327691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007735072265,39.5999005769797,39.5999010201689,39.5999010213722,39.5999011774859,39.5999013000984,39.5999013874231,39.5999014596788,39.5999014291004,39.5999017617285,39.5999017397982,39.5999018749303,39.5999020476235,39.5999019367475,-550000
2.31305555555556,64.9997907044066,29.9999943274478,29.9999957291484,29.9999956477024,29.9999963258801,29.9999968633309,29.9999973344113,29.9999978341621,29.9999983506389,29.9999993114566,29.9999987163362,29.9999984576178,29.9999977889267,29.9999966385258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007735659034,39.5999007469565,39.5999011893881,39.5999011905893,39.5999013464361,39.599901468839,39.5999015560144,39.5999016281466,39.5999015976205,39.5999019296799,39.599901907787,39.5999020426882,39.5999022150862,39.5999021043996,-550000
2.31333333333333,64.9997910622255,29.9999943371458,29.99999573645,29.9999956551432,29.9999963321615,29.9999968686934,29.9999973389685,29.9999978378649,29.9999983534587,29.9999993126338,29.9999987185308,29.9999984602547,29.9999977927068,29.9999966442727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007736244799,39.5999009166428,39.599901358318,39.5999013595171,39.5999015150975,39.5999016372911,39.5999017243174,39.5999017963263,39.5999017658524,39.5999020973441,39.5999020754887,39.5999022101592,39.5999023822625,39.5999022717652,-550000
2.31361111111111,64.9997914194326,29.9999943468272,29.9999957437391,29.9999956625713,29.9999963384321,29.9999968740468,29.9999973435179,29.9999978415613,29.9999983562737,29.9999993138089,29.9999987207216,29.9999984628871,29.9999977964804,29.9999966500098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007736829563,39.599901086039,39.599901526959,39.5999015281561,39.5999016834705,39.5999018054552,39.5999018923328,39.5999019642186,39.5999019337968,39.5999022647217,39.5999022429037,39.599902377344,39.599902549153,39.5999024388446,-550000
2.31388888888889,64.9997917760291,29.999994356492,29.9999957510158,29.9999956699867,29.9999963446921,29.999996879391,29.9999973480595,29.9999978452515,29.9999983590838,29.999999314982,29.9999987229087,29.999998465515,29.9999978002476,29.999996655737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007737413327,39.5999012551455,39.5999016953118,39.5999016965068,39.5999018515557,39.5999019733318,39.5999020600609,39.5999021318238,39.599902101454,39.5999024318131,39.5999024100324,39.5999025442429,39.5999027157581,39.5999026056384,-550000
2.31416666666667,64.9997921320159,29.9999943661403,29.99999575828,29.9999956773895,29.9999963509413,29.9999968847261,29.9999973525933,29.9999978489353,29.9999983618892,29.9999993161532,29.999998725092,29.9999984681384,29.9999978040084,29.9999966614545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007737996093,39.599901423963,39.5999018633767,39.5999018645697,39.5999020193535,39.5999021409214,39.5999022275022,39.5999022991424,39.5999022688245,39.5999025986189,39.5999025768754,39.5999027108564,39.5999028820785,39.599902772147,-550000
2.31444444444444,64.999792487394,29.9999943757721,29.9999957655317,29.9999956847795,29.9999963571798,29.9999968900521,29.9999973571194,29.9999978526128,29.9999983646897,29.9999993173223,29.9999987272717,29.9999984707573,29.9999978077627,29.9999966671621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007738577863,39.5999015924918,39.5999020311543,39.5999020323453,39.5999021868644,39.5999023082245,39.5999023946573,39.599902466175,39.599902435909,39.5999027651396,39.5999027434332,39.5999028771852,39.5999030481145,39.5999029383709,-550000
2.31472222222222,64.9997928421647,29.9999943853875,29.9999957727711,29.999995692157,29.9999963634077,29.9999968953689,29.9999973616377,29.999997856284,29.9999983674855,29.9999993184894,29.9999987294475,29.9999984733717,29.9999978115106,29.9999966728601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007739158638,39.5999017607325,39.5999021986451,39.599902199834,39.599902354089,39.5999024752416,39.5999025615266,39.5999026329221,39.5999026027078,39.5999029313755,39.5999029097063,39.5999030432295,39.5999032138666,39.5999031043107,-550000
2.315,64.9997931963288,29.9999943949864,29.9999957799981,29.9999956995218,29.999996369625,29.9999969006767,29.9999973661484,29.999997859949,29.9999983702765,29.9999993196545,29.9999987316197,29.9999984759817,29.9999978152521,29.9999966785482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00773973842,39.5999019286856,39.5999023658495,39.5999023670364,39.5999025210276,39.5999026419731,39.5999027281106,39.599902799384,39.5999027692213,39.5999030973272,39.599903075695,39.59990320899,39.5999033793354,39.5999032699667,-550000
2.31527777777778,64.9997935498874,29.9999944045689,29.9999957872128,29.999995706874,29.9999963758316,29.9999969059754,29.9999973706513,29.9999978636077,29.9999983730627,29.9999993208177,29.9999987337882,29.9999984785872,29.9999978189873,29.9999966842267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007740317211,39.5999020963515,39.599902532768,39.5999025339529,39.5999026876809,39.5999028084196,39.5999028944098,39.5999029655614,39.5999029354503,39.5999032629952,39.5999032414,39.5999033744671,39.5999035445212,39.5999034353396,-550000
2.31555555555556,64.9997939028415,29.999994414135,29.9999957944151,29.9999957142137,29.9999963820276,29.999996911265,29.9999973751465,29.9999978672601,29.9999983758442,29.9999993219788,29.9999987359529,29.9999984811883,29.999997822716,29.9999966898954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007740895013,39.5999022637308,39.5999026994012,39.5999027005841,39.5999028540492,39.5999029745815,39.5999030604247,39.5999031314547,39.5999031013951,39.5999034283799,39.5999034068217,39.5999035396613,39.5999037094247,39.5999036004297,-550000
2.31583333333333,64.9997942551922,29.9999944236848,29.9999958016051,29.9999957215408,29.9999963882129,29.9999969165456,29.999997379634,29.9999978709063,29.9999983786209,29.999999323138,29.999998738114,29.9999984837849,29.9999978264383,29.9999966955545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007741471826,39.5999024308239,39.5999028657495,39.5999028669303,39.5999030201331,39.5999031404594,39.5999032261558,39.5999032970643,39.5999032670561,39.599903593482,39.5999035719606,39.5999037045731,39.5999038740462,39.5999037652376,-550000
2.31611111111111,64.9997946069406,29.9999944332183,29.9999958087828,29.9999957288554,29.9999963943878,29.9999969218172,29.9999973841139,29.9999978745463,29.9999983813929,29.9999993242952,29.9999987402713,29.999998486377,29.9999978301543,29.9999967012039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007742047654,39.5999025976314,39.5999030318134,39.5999030329922,39.5999031859331,39.5999033060536,39.5999033916036,39.5999034623908,39.5999034324339,39.5999037583017,39.5999037368171,39.5999038692029,39.5999040383863,39.5999039297637,-550000
2.31638888888889,64.9997949580876,29.9999944427354,29.9999958159482,29.9999957361575,29.999996400552,29.9999969270798,29.9999973885861,29.99999787818,29.9999983841601,29.9999993254504,29.999998742425,29.9999984889648,29.999997833864,29.9999967068436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007742622497,39.5999027641537,39.5999031975934,39.5999031987702,39.5999033514496,39.5999034713648,39.5999035567685,39.5999036274347,39.599903597529,39.5999039228397,39.5999039013918,39.5999040335513,39.5999042024455,39.5999040940085,-550000
2.31666666666667,64.9997953086342,29.9999944522363,29.9999958231014,29.9999957434471,29.9999964067058,29.9999969323333,29.9999973930506,29.9999978818076,29.9999983869226,29.9999993266036,29.999998744575,29.9999984915481,29.9999978375672,29.9999967124737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007743196357,39.5999029303913,39.59990336309,39.5999033642648,39.5999035166832,39.5999036363933,39.599903721651,39.5999037921964,39.5999037623418,39.5999040870964,39.5999040656852,39.5999041976187,39.5999043662241,39.5999042579726,-550000
2.31694444444444,64.9997956585815,29.9999944617209,29.9999958302424,29.9999957507242,29.999996412849,29.9999969375779,29.9999973975075,29.9999978854289,29.9999983896803,29.9999993277548,29.9999987467213,29.999998494127,29.9999978412642,29.9999967180941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007743769236,39.5999030963447,39.5999035283036,39.5999035294764,39.5999036816342,39.5999038011397,39.5999038862516,39.5999039566764,39.5999039268729,39.5999042510722,39.5999042296976,39.5999043614056,39.5999045297228,39.5999044216563,-550000
2.31722222222222,64.9997960079306,29.9999944711893,29.9999958373711,29.9999957579889,29.9999964189817,29.9999969428135,29.9999974019568,29.999997889044,29.9999983924334,29.9999993289041,29.999998748864,29.9999984967015,29.9999978449548,29.999996723705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007744341136,39.5999032620144,39.5999036932348,39.5999036944056,39.5999038463033,39.5999039656044,39.5999040505708,39.5999041208753,39.5999040911227,39.5999044147677,39.5999043934297,39.5999045249125,39.5999046929419,39.5999045850602,-550000
2.3175,64.9997963566824,29.9999944806415,29.9999958444877,29.9999957652412,29.9999964251039,29.9999969480402,29.9999974063985,29.999997892653,29.9999983951817,29.9999993300514,29.9999987510029,29.9999984992715,29.9999978486392,29.9999967293062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007744912058,39.5999034274008,39.599903857884,39.5999038590528,39.5999040106908,39.599904129788,39.5999042146091,39.5999042847934,39.5999042550917,39.5999045781834,39.5999045568818,39.5999046881398,39.599904855882,39.5999047481847,-550000
2.31777777777778,64.999796704838,29.9999944900776,29.9999958515921,29.999995772481,29.9999964312157,29.9999969532579,29.9999974108326,29.9999978962558,29.9999983979254,29.9999993311968,29.9999987531383,29.9999985018372,29.9999978523172,29.9999967348979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007745482004,39.5999035925045,39.5999040222517,39.5999040234185,39.5999041747973,39.5999042936909,39.599904378367,39.5999044484312,39.5999044187803,39.5999047413197,39.5999047200545,39.5999048510881,39.5999050185435,39.5999049110304,-550000
2.31805555555556,64.9997970523983,29.9999944994976,29.9999958586843,29.9999957797085,29.999996437317,29.9999969584667,29.9999974152592,29.9999978998524,29.9999984006643,29.9999993323402,29.9999987552699,29.9999985043985,29.999997855989,29.99999674048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007746050976,39.5999037573259,39.5999041863385,39.5999041875032,39.5999043386232,39.5999044573135,39.5999045418449,39.5999046117893,39.5999045821891,39.5999049041771,39.5999048829483,39.5999050137578,39.599905180927,39.5999050735976,-550000
2.31833333333333,64.9997973993645,29.9999945089014,29.9999958657644,29.9999957869237,29.9999964434078,29.9999969636666,29.9999974196781,29.9999979034429,29.9999984033986,29.9999993334817,29.999998757398,29.9999985069555,29.9999978596544,29.9999967460526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007746618975,39.5999039218655,39.5999043501446,39.5999043513074,39.599904502169,39.5999046206565,39.5999047050433,39.5999047748682,39.5999047453185,39.599905066756,39.5999050455635,39.5999051761494,39.5999053430328,39.5999052358869,-550000
2.31861111111111,64.9997977457374,29.9999945182891,29.9999958728324,29.9999957941265,29.9999964494883,29.9999969688576,29.9999974240895,29.9999979070272,29.9999984061282,29.9999993346212,29.9999987595223,29.999998509508,29.9999978633136,29.9999967516156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007747186002,39.5999040861239,39.5999045136708,39.5999045148316,39.5999046654353,39.5999047837201,39.5999048679627,39.5999049376682,39.5999049081691,39.599905229057,39.5999052079007,39.5999053382634,39.5999055048615,39.5999053978988,-550000
2.31888888888889,64.9997980915182,29.9999945276608,29.9999958798884,29.999995801317,29.9999964555583,29.9999969740397,29.9999974284934,29.9999979106054,29.9999984088531,29.9999993357587,29.9999987616431,29.9999985120562,29.9999978669666,29.9999967571692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007747752061,39.5999042501014,39.5999046769174,39.5999046780762,39.5999048284224,39.599904946505,39.5999050306036,39.5999051001899,39.5999050707412,39.5999053910806,39.5999053699605,39.5999055001003,39.5999056664135,39.5999055596336,-550000
2.31916666666667,64.9997984367078,29.9999945370165,29.9999958869322,29.9999958084952,29.999996461618,29.999996979213,29.9999974328897,29.9999979141775,29.9999984115734,29.9999993368943,29.9999987637602,29.9999985146,29.9999978706133,29.9999967627132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007748317152,39.5999044137986,39.5999048398849,39.5999048410417,39.5999049911308,39.5999051090116,39.5999051929664,39.5999052624337,39.5999052330354,39.5999055528271,39.5999055317431,39.5999056616604,39.5999058276893,39.599905721092,-550000
2.31944444444444,64.9997987813073,29.9999945463562,29.9999958939641,29.9999958156611,29.9999964676674,29.9999969843774,29.9999974372785,29.9999979177435,29.999998414289,29.999999338028,29.9999987658737,29.9999985171395,29.9999978742537,29.9999967682478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007748881276,39.5999045772159,39.5999050025737,39.5999050037286,39.5999051535611,39.5999052712404,39.5999053550516,39.5999054244002,39.5999053950521,39.5999057142971,39.5999056932491,39.5999058229444,39.5999059886894,39.5999058822743,-550000
2.31972222222222,64.9997991253177,29.9999945556799,29.9999959009839,29.9999958228148,29.9999964737063,29.999996989533,29.9999974416598,29.9999979213034,29.999998417,29.9999993391597,29.9999987679836,29.9999985196747,29.999997877888,29.9999967737729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007749444436,39.5999047403538,39.5999051649845,39.5999051661373,39.5999053157137,39.5999054331918,39.5999055168597,39.5999055860898,39.5999055567919,39.599905875491,39.5999058544791,39.5999059839526,39.5999061494142,39.5999060431811,-550000
2.32,64.9997994687399,29.9999945649877,29.9999959079917,29.9999958299562,29.999996479735,29.9999969946798,29.9999974460336,29.9999979248572,29.9999984197063,29.9999993402895,29.9999987700899,29.9999985222055,29.999997881516,29.9999967792885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007750006634,39.5999049032129,39.5999053271175,39.5999053282684,39.5999054775891,39.5999055948663,39.5999056783912,39.5999057475029,39.5999057182551,39.5999060364094,39.5999060154334,39.5999061446855,39.5999063098643,39.5999062038128,-550000
2.32027777777778,64.999799811575,29.9999945742796,29.9999959149875,29.9999958370855,29.9999964857534,29.9999969998178,29.9999974504,29.9999979284049,29.9999984224081,29.9999993414173,29.9999987721926,29.999998524732,29.9999978851378,29.9999967847948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00775056787,39.5999050657935,39.5999054889734,39.5999054901224,39.5999056391878,39.5999057562645,39.5999058396466,39.5999059086401,39.5999058794423,39.5999061970527,39.5999061761125,39.5999063051437,39.59990647004,39.5999063641699,-550000
2.32055555555556,64.9998001538239,29.9999945835556,29.9999959219714,29.9999958442025,29.9999964917614,29.999997004947,29.9999974547588,29.9999979319466,29.9999984251052,29.9999993425433,29.9999987742917,29.9999985272541,29.9999978887535,29.9999967902916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007751128146,39.5999052280961,39.5999056505526,39.5999056516996,39.5999058005101,39.5999059173867,39.5999060006262,39.5999060695018,39.5999060403539,39.5999063574213,39.5999063365169,39.5999064653275,39.5999066299419,39.5999065242528,-550000
2.32083333333333,64.9998004954878,29.9999945928157,29.9999959289433,29.9999958513074,29.9999964977592,29.9999970100675,29.9999974591103,29.9999979354822,29.9999984277976,29.9999993436673,29.9999987763872,29.999998529772,29.9999978923629,29.999996795779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007751687465,39.5999053901213,39.5999058118555,39.5999058130005,39.5999059615567,39.5999060782334,39.5999061613306,39.5999062300885,39.5999062009904,39.5999065175157,39.5999064966471,39.5999066252374,39.5999067895705,39.599906684062,-550000
2.32111111111111,64.9998008365675,29.99999460206,29.9999959359033,29.9999958584001,29.9999965037468,29.9999970151791,29.9999974634542,29.9999979390118,29.9999984304855,29.9999993447893,29.9999987784791,29.9999985322855,29.9999978959662,29.999996801257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007752245828,39.5999055518695,39.5999059728827,39.5999059740257,39.5999061223279,39.5999062388051,39.5999063217603,39.5999063904006,39.5999063613523,39.5999066773365,39.5999066565035,39.599906784874,39.5999069489261,39.599906843598,-550000
2.32138888888889,64.9998011770641,29.9999946112885,29.9999959428514,29.9999958654807,29.9999965097241,29.9999970202821,29.9999974677908,29.9999979425353,29.9999984331688,29.9999993459095,29.9999987805675,29.9999985347948,29.9999978995633,29.9999968067257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007752803236,39.5999057133411,39.5999061336345,39.5999061347756,39.5999062828243,39.5999063991024,39.5999064819157,39.5999065504387,39.59990652144,39.599906836884,39.5999068160866,39.5999069442377,39.5999071080093,39.5999070028613,-550000
2.32166666666667,64.9998015169786,29.9999946205012,29.9999959497876,29.9999958725492,29.9999965156911,29.9999970253763,29.9999974721199,29.9999979460528,29.9999984358475,29.9999993470278,29.9999987826523,29.9999985372997,29.9999979031543,29.999996812185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007753359691,39.5999058745367,39.5999062941116,39.5999062952507,39.5999064430462,39.5999065591256,39.5999066417973,39.5999067102031,39.599906681254,39.5999069961587,39.5999069753969,39.5999071033289,39.5999072668205,39.5999071618522,-550000
2.32194444444444,64.9998018563119,29.9999946296981,29.999995956712,29.9999958796057,29.999996521648,29.9999970304618,29.9999974764417,29.9999979495643,29.9999984385216,29.9999993481441,29.9999987847335,29.9999985398004,29.9999979067391,29.999996817635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007753915194,39.5999060354567,39.5999064543142,39.5999064554514,39.5999066029943,39.5999067188751,39.5999068014056,39.5999068696944,39.5999068407948,39.5999071551611,39.5999071344349,39.5999072621481,39.5999074253602,39.5999073205714,-550000
2.32222222222222,64.9998021950651,29.9999946388794,29.9999959636245,29.99999588665,29.9999965275947,29.9999970355386,29.999997480756,29.9999979530698,29.9999984411912,29.9999993492585,29.9999987868111,29.9999985422968,29.9999979103178,29.9999968230757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007754469748,39.5999061961016,39.599906614243,39.5999066153783,39.5999067626689,39.5999068783516,39.599906960741,39.5999070289131,39.5999070000629,39.5999073138917,39.5999072932009,39.5999074206958,39.5999075836289,39.5999074790192,-550000
2.3225,64.9998025332392,29.9999946480449,29.9999959705253,29.9999958936823,29.9999965335313,29.9999970406068,29.999997485063,29.9999979565693,29.9999984438562,29.9999993503711,29.9999987888852,29.9999985447889,29.9999979138904,29.999996828507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007755023354,39.5999063564718,39.5999067738984,39.5999067750317,39.5999069220705,39.5999070375555,39.599907119804,39.5999071878595,39.5999071590587,39.599907472351,39.5999074516955,39.5999075789724,39.599907741627,39.5999076371961,-550000
2.32277777777778,64.9998028708351,29.9999946571948,29.9999959774142,29.9999959007026,29.9999965394576,29.9999970456662,29.9999974893626,29.9999979600628,29.9999984465166,29.9999993514817,29.9999987909558,29.9999985472768,29.9999979174569,29.9999968339291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007755576014,39.5999065165678,39.5999069332808,39.5999069344122,39.5999070811996,39.5999071964871,39.599907278595,39.5999073465342,39.5999073177826,39.5999076305393,39.5999076099191,39.5999077369785,39.5999078993549,39.5999077951026,-550000
2.32305555555556,64.9998032078539,29.999994666329,29.9999959842913,29.9999959077109,29.9999965453739,29.999997050717,29.9999974936549,29.9999979635503,29.9999984491725,29.9999993525904,29.9999987930228,29.9999985497604,29.9999979210172,29.9999968393419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007756127728,39.5999066763902,39.5999070923907,39.5999070935202,39.5999072400566,39.5999073551471,39.5999074371146,39.5999075049376,39.5999074762352,39.5999077884572,39.5999077678723,39.5999078947144,39.5999080568132,39.5999079527392,-550000
2.32333333333333,64.9998035442964,29.9999946754476,29.9999959911567,29.9999959147072,29.99999655128,29.9999970557592,29.9999974979398,29.9999979670319,29.9999984518238,29.9999993536972,29.9999987950863,29.9999985522398,29.9999979245715,29.9999968447455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0077566785,39.5999068359393,39.5999072512286,39.5999072523562,39.5999073986421,39.5999075135358,39.5999075953632,39.5999076630702,39.5999076344169,39.5999079461051,39.5999079255553,39.5999080521806,39.5999082140023,39.5999081101062,-550000
2.32361111111111,64.9998038801638,29.9999946845506,29.9999959980103,29.9999959216915,29.9999965571761,29.9999970607928,29.9999975022174,29.9999979705075,29.9999984544706,29.9999993548022,29.9999987971463,29.9999985547149,29.9999979281198,29.9999968501398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007757228329,39.5999069952157,39.599907409795,39.5999074109206,39.5999075569564,39.5999076716537,39.5999077533412,39.5999078209325,39.5999077923281,39.5999081034835,39.5999080829689,39.5999082093776,39.5999083709227,39.5999082672042,-550000
2.32388888888889,64.999804215457,29.9999946936381,29.9999960048523,29.9999959286639,29.999996563062,29.9999970658178,29.9999975064877,29.9999979739772,29.9999984571129,29.9999993559052,29.9999987992027,29.9999985571858,29.9999979316619,29.9999968555249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007757777219,39.5999071542197,39.5999075680903,39.5999075692139,39.5999077150001,39.5999078295013,39.5999079110491,39.5999079785249,39.5999079499694,39.5999082605928,39.5999082401133,39.5999083663059,39.5999085275748,39.5999084240337,-550000
2.32416666666667,64.9998045501769,29.99999470271,29.9999960116825,29.9999959356244,29.9999965689379,29.9999970708341,29.9999975107507,29.9999979774409,29.9999984597507,29.9999993570064,29.9999988012556,29.9999985596525,29.999997935198,29.9999968609008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00775832517,39.5999073129519,39.5999077261149,39.5999077272366,39.5999078727736,39.599907987079,39.5999080684874,39.5999081358478,39.5999081073412,39.5999084174335,39.599908396989,39.5999085229659,39.5999086839591,39.5999085805949,-550000
2.32444444444444,64.9998048843246,29.9999947117664,29.999996018501,29.999995942573,29.9999965748038,29.9999970758419,29.9999975150064,29.9999979808988,29.9999984623839,29.9999993581056,29.999998803305,29.999998562115,29.9999979387281,29.9999968662675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007758872185,39.5999074714128,39.5999078838694,39.5999078849892,39.5999080302773,39.5999081443873,39.5999082256566,39.5999082929018,39.5999082644439,39.5999085740061,39.5999085535965,39.5999086793581,39.599908840076,39.5999087368886,-550000
2.32472222222222,64.999805217901,29.9999947208074,29.9999960253079,29.9999959495097,29.9999965806596,29.9999970808412,29.9999975192548,29.9999979843507,29.9999984650127,29.999999359203,29.9999988053509,29.9999985645732,29.9999979422521,29.999996871625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007759418264,39.5999076296027,39.5999080413542,39.5999080424721,39.5999081875118,39.5999083014267,39.599908382557,39.5999084496873,39.599908421278,39.599908730311,39.5999087099363,39.5999088354829,39.5999089959261,39.599908892915,-550000
2.325,64.9998055509072,29.9999947298328,29.9999960321032,29.9999959564346,29.9999965865054,29.9999970858318,29.999997523496,29.9999979877967,29.999998467637,29.9999993602986,29.9999988073933,29.9999985670273,29.9999979457701,29.9999968769734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00775996341,39.5999077875221,39.5999081985697,39.5999081996857,39.5999083444775,39.5999084581976,39.5999085391892,39.5999086062047,39.599908577844,39.5999088863487,39.5999088660088,39.5999089913407,39.5999091515096,39.5999090486747,-550000
2.32527777777778,64.999805883344,29.9999947388429,29.9999960388868,29.9999959633476,29.9999965923412,29.999997090814,29.9999975277299,29.9999979912368,29.9999984702567,29.9999993613922,29.9999988094322,29.9999985694771,29.999997949282,29.9999968823126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007760507624,39.5999079451716,39.5999083555165,39.5999083566305,39.5999085011748,39.5999086147005,39.5999086955536,39.5999087624546,39.5999087341423,39.5999090421196,39.5999090218145,39.5999091469321,39.5999093068272,39.5999092041681,-550000
2.32555555555556,64.9998062152124,29.9999947478375,29.9999960456589,29.9999959702488,29.9999965981671,29.9999970957876,29.9999975319565,29.9999979946711,29.999998472872,29.999999362484,29.9999988114677,29.9999985719228,29.999997952788,29.9999968876427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007761050907,39.5999081025516,39.5999085121949,39.5999085133071,39.5999086576042,39.5999087709358,39.5999088516507,39.5999089184373,39.5999088901735,39.5999091976242,39.5999091773538,39.5999093022575,39.5999094618792,39.5999093593956,-550000
2.32583333333333,64.9998065465135,29.9999947568168,29.9999960524193,29.9999959771381,29.9999966039829,29.9999971007528,29.999997536176,29.9999979980994,29.9999984754828,29.9999993635739,29.9999988134996,29.9999985743643,29.999997956288,29.9999968929637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007761593262,39.5999082596625,39.5999086686055,39.5999086697157,39.5999088137661,39.5999089269041,39.599909007481,39.5999090741533,39.5999090459378,39.5999093528629,39.5999093326272,39.5999094573174,39.5999096166662,39.5999095143578,-550000
2.32611111111111,64.9998068772482,29.9999947657807,29.9999960591682,29.9999959840157,29.9999966097889,29.9999971057094,29.9999975403882,29.9999980015219,29.9999984780892,29.999999364662,29.9999988155281,29.9999985768016,29.999997959782,29.9999968982756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007762134689,39.5999084165048,39.5999088247486,39.599908825857,39.5999089696611,39.5999090826056,39.5999091630448,39.5999092296032,39.5999092014359,39.5999095078362,39.5999094876352,39.5999096121122,39.5999097711885,39.5999096690551,-550000
2.32638888888889,64.9998072074175,29.9999947747293,29.9999960659056,29.9999959908816,29.9999966155849,29.9999971106576,29.9999975445932,29.9999980049386,29.9999984806911,29.9999993657481,29.9999988175531,29.9999985792347,29.99999796327,29.9999969035784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007762675191,39.599908573079,39.5999089806249,39.5999089817313,39.5999091252896,39.599909238041,39.5999093183427,39.5999093847872,39.5999093566681,39.5999096625446,39.5999096423781,39.5999097666423,39.5999099254467,39.5999098234878,-550000
2.32666666666667,64.9998075370223,29.9999947836626,29.9999960726315,29.9999959977357,29.999996621371,29.9999971155973,29.9999975487911,29.9999980083494,29.9999984832886,29.9999993668325,29.9999988195747,29.9999985816637,29.999997966752,29.9999969088721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007763214768,39.5999087293855,39.5999091362346,39.5999091373392,39.599909280652,39.5999093932107,39.599909473375,39.599909539706,39.599909511635,39.5999098169885,39.5999097968565,39.5999099209082,39.5999100794411,39.5999099776566,-550000
2.32694444444444,64.9998078660635,29.9999947925806,29.9999960793458,29.9999960045781,29.9999966271472,29.9999971205285,29.9999975529817,29.9999980117544,29.9999984858816,29.999999367915,29.9999988215927,29.9999985840885,29.9999979702281,29.9999969141568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007763753423,39.5999088854247,39.5999092915783,39.599909292681,39.5999094357488,39.599909548115,39.5999096281423,39.5999096943599,39.5999096663369,39.5999099711684,39.5999099510707,39.5999100749104,39.5999102331723,39.5999101315618,-550000
2.32722222222222,64.9998081945423,29.9999948014834,29.9999960860487,29.9999960114088,29.9999966329135,29.9999971254514,29.9999975571652,29.9999980151536,29.9999984884702,29.9999993689956,29.9999988236074,29.9999985865092,29.9999979736983,29.9999969194324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007764291158,39.5999090411972,39.5999094466564,39.5999094477572,39.5999095905805,39.5999097027546,39.599909782645,39.5999098487494,39.5999098207743,39.5999101250847,39.5999101050214,39.5999102286493,39.5999103866407,39.5999102852038,-550000
2.3275,64.9998085224595,29.9999948103709,29.9999960927401,29.9999960182278,29.99999663867,29.9999971303658,29.9999975613416,29.9999980185469,29.9999984910543,29.9999993700744,29.9999988256186,29.9999985889258,29.9999979771625,29.9999969246991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007764827973,39.5999091967034,39.5999096014694,39.5999096025683,39.5999097451474,39.5999098571297,39.5999099368836,39.599910002875,39.5999099749477,39.5999102787378,39.5999102587088,39.5999103821254,39.5999105398466,39.5999104385832,-550000
2.32777777777778,64.999808849816,29.9999948192433,29.9999960994201,29.9999960250352,29.9999966444166,29.9999971352718,29.9999975655108,29.9999980219345,29.9999984936341,29.9999993711513,29.9999988276263,29.9999985913382,29.9999979806208,29.9999969299567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00776536387,39.5999093519437,39.5999097560177,39.5999097571148,39.5999098994501,39.599910011241,39.5999100908585,39.5999101567371,39.5999101288575,39.5999104321282,39.5999104121335,39.5999105353391,39.5999106927907,39.5999105917004,-550000
2.32805555555556,64.9998091766129,29.9999948281004,29.9999961060886,29.9999960318309,29.9999966501535,29.9999971401694,29.9999975696729,29.9999980253162,29.9999984962094,29.9999993722264,29.9999988296307,29.9999985937465,29.9999979840732,29.9999969352053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007765898851,39.5999095069186,39.5999099103018,39.599909911397,39.599910053489,39.5999101650887,39.5999102445701,39.5999103103361,39.5999102825042,39.5999105852564,39.5999105652959,39.5999106882908,39.5999108454732,39.5999107445558,-550000
2.32833333333333,64.9998095028511,29.9999948369425,29.9999961127458,29.999996038615,29.9999966558805,29.9999971450587,29.9999975738278,29.9999980286922,29.9999984987803,29.9999993732997,29.9999988316316,29.9999985961507,29.9999979875197,29.999996940445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007766432917,39.5999096616286,39.5999100643221,39.5999100654154,39.5999102072645,39.5999103186734,39.599910398019,39.5999104636725,39.5999104358882,39.5999107381229,39.5999107181964,39.5999108409811,39.5999109978948,39.5999108971498,-550000
2.32861111111111,64.9998098285315,29.9999948457694,29.9999961193916,29.9999960453875,29.9999966615977,29.9999971499396,29.9999975779757,29.9999980320624,29.9999985013468,29.9999993743711,29.999998833629,29.9999985985507,29.9999979909603,29.9999969456757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007766966071,39.5999098160741,39.5999102180791,39.5999102191706,39.5999103607771,39.5999104719956,39.5999105512055,39.5999106167468,39.59991058901,39.5999108907279,39.5999108708355,39.5999109934103,39.5999111500557,39.599911049483,-550000
2.32888888888889,64.9998101536551,29.9999948545812,29.999996126026,29.9999960521485,29.9999966673051,29.9999971548121,29.9999975821165,29.9999980354269,29.999998503909,29.9999993754407,29.9999988356231,29.9999986009467,29.999997994395,29.9999969508975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007767498312,39.5999099702555,39.5999103715733,39.5999103726629,39.5999105140273,39.5999106250556,39.5999107041301,39.5999107695593,39.5999107418699,39.5999110430721,39.5999110232137,39.5999111455789,39.5999113019565,39.5999112015558,-550000
2.32916666666667,64.9998104782229,29.999994863378,29.999996132649,29.9999960588978,29.9999966730028,29.9999971596764,29.9999975862502,29.9999980387856,29.9999985064667,29.9999993765084,29.9999988376138,29.9999986033385,29.9999979978239,29.9999969561103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007768029644,39.5999101241733,39.599910524805,39.5999105258927,39.5999106670155,39.599910777854,39.5999108567933,39.5999109221106,39.5999108944686,39.5999111951558,39.5999111753314,39.5999112974874,39.5999114535976,39.5999113533685,-550000
2.32944444444444,64.9998108022358,29.9999948721597,29.9999961392608,29.9999960656357,29.9999966786907,29.9999971645323,29.9999975903768,29.9999980421385,29.9999985090201,29.9999993775744,29.999998839601,29.9999986057263,29.9999980012469,29.9999969613143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007768560068,39.599910277828,39.5999106777747,39.5999106788606,39.5999108197421,39.5999109303911,39.5999110091955,39.5999110744011,39.5999110468063,39.5999113469795,39.5999113271889,39.5999114491361,39.5999116049795,39.5999115049217,-550000
2.32972222222222,64.9998111256948,29.9999948809265,29.9999961458612,29.999996072362,29.9999966843689,29.9999971693799,29.9999975944963,29.9999980454857,29.9999985115692,29.9999993786385,29.9999988415849,29.99999860811,29.999998004664,29.9999969665093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007769089584,39.5999104312199,39.599910830483,39.599910831567,39.5999109722076,39.5999110826675,39.5999111613371,39.5999112264313,39.5999111988837,39.5999114985436,39.5999114787869,39.5999116005256,39.5999117561025,39.5999116562159,-550000
2.33,64.9998114486008,29.9999948896782,29.9999961524504,29.9999960790768,29.9999966900374,29.9999971742192,29.9999975986089,29.9999980488272,29.9999985141138,29.9999993797008,29.9999988435653,29.9999986104896,29.9999980080753,29.9999969716954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007769618196,39.5999105843497,39.5999109829301,39.5999109840122,39.5999111244125,39.5999112346835,39.5999113132186,39.5999113782015,39.599911350701,39.5999116498486,39.5999116301257,39.5999117516563,39.5999119069672,39.5999118072513,-550000
2.33027777777778,64.9998117709547,29.999994898415,29.9999961590283,29.9999960857801,29.9999966956963,29.9999971790502,29.9999976027144,29.999998052163,29.9999985166541,29.9999993807613,29.9999988455424,29.9999986128652,29.9999980114807,29.9999969768727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007770145903,39.5999107372176,39.5999111351166,39.5999111361969,39.5999112763571,39.5999113864396,39.5999114648404,39.5999115297123,39.5999115022588,39.599911800895,39.5999117812058,39.5999119025286,39.599912057574,39.5999119580286,-550000
2.33055555555556,64.9998120927575,29.9999949071368,29.9999961655949,29.999996092472,29.9999967013454,29.999997183873,29.9999976068128,29.9999980554931,29.9999985191901,29.9999993818199,29.9999988475161,29.9999986152367,29.9999980148804,29.9999969820412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007770672709,39.5999108898242,39.599911287043,39.5999112881214,39.599911428042,39.5999115379363,39.5999116162031,39.599911680964,39.5999116535574,39.5999119516831,39.5999119320275,39.5999120531429,39.5999122079233,39.599912108548,-550000
2.33083333333333,64.9998124140102,29.9999949158437,29.9999961721503,29.9999960991524,29.9999967069849,29.9999971886876,29.9999976109043,29.9999980588175,29.9999985217217,29.9999993828768,29.9999988494864,29.9999986176041,29.9999980182742,29.9999969872007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007771198613,39.5999110421699,39.5999114387096,39.5999114397862,39.5999115794675,39.5999116891739,39.5999117673069,39.5999118319571,39.5999118045974,39.5999121022134,39.5999120825914,39.5999122034998,39.5999123580155,39.5999122588102,-550000
2.33111111111111,64.9998127347136,29.9999949245357,29.9999961786945,29.9999961058214,29.9999967126147,29.9999971934939,29.9999976149888,29.9999980621362,29.9999985242491,29.9999993839319,29.9999988514534,29.9999986199675,29.9999980216622,29.9999969923515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007771723619,39.5999111942552,39.5999115901169,39.5999115911916,39.5999117306342,39.599911840153,39.5999119181525,39.5999119826921,39.5999119553792,39.5999122524863,39.599912232898,39.5999123535996,39.5999125078511,39.5999124088154,-550000
2.33138888888889,64.9998130548687,29.9999949332129,29.9999961852276,29.999996112479,29.9999967182349,29.999997198292,29.9999976190663,29.9999980654492,29.999998526772,29.9999993849851,29.999998853417,29.9999986223268,29.9999980250444,29.9999969974935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007772247727,39.5999113460804,39.5999117412653,39.5999117423383,39.5999118815424,39.599911990874,39.5999120687401,39.5999121331694,39.5999121059032,39.5999124025024,39.5999123829475,39.5999125034428,39.5999126574306,39.5999125585642,-550000
2.33166666666667,64.9998133744765,29.9999949418753,29.9999961917494,29.9999961191253,29.9999967238455,29.9999972030818,29.9999976231368,29.9999980687566,29.9999985292907,29.9999993860365,29.9999988553772,29.9999986246821,29.9999980284209,29.9999970026267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007772770939,39.5999114976461,39.5999118921554,39.5999118932265,39.5999120321926,39.5999121413373,39.5999122190703,39.5999122833895,39.5999122561699,39.599912552262,39.5999125327405,39.5999126530298,39.5999128067544,39.599912708057,-550000
2.33194444444444,64.9998136935379,29.9999949505228,29.9999961982601,29.9999961257601,29.9999967294466,29.9999972078635,29.9999976272003,29.9999980720583,29.9999985318051,29.9999993870862,29.9999988573341,29.9999986270334,29.9999980317916,29.9999970077511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007773293257,39.5999116489526,39.5999120427875,39.5999120438567,39.5999121825853,39.5999122915434,39.5999123691435,39.5999124333527,39.5999124061796,39.5999127017655,39.5999126822774,39.599912802361,39.5999129558228,39.5999128572942,-550000
2.33222222222222,64.9998140120538,29.9999949591555,29.9999962047597,29.9999961323837,29.999996735038,29.9999972126371,29.9999976312569,29.9999980753544,29.9999985343152,29.999999388134,29.9999988592876,29.9999986293807,29.9999980351565,29.9999970128667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007773814682,39.5999118000005,39.599912193162,39.5999121942295,39.5999123327209,39.5999124414927,39.5999125189601,39.5999125830595,39.5999125559329,39.5999128510135,39.5999128315587,39.599912951437,39.5999131046364,39.5999130062762,-550000
2.3325,64.9998143300251,29.9999949677735,29.9999962112482,29.9999961389959,29.9999967406199,29.9999972174024,29.9999976353066,29.9999980786448,29.9999985368209,29.9999993891801,29.9999988612378,29.9999986317239,29.9999980385156,29.9999970179736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007774335215,39.5999119507901,39.5999123432795,39.5999123443451,39.5999124825998,39.5999125911856,39.5999126685206,39.5999127325104,39.5999127054302,39.5999130000063,39.5999129805848,39.5999131002581,39.5999132531956,39.5999131550036,-550000
2.33277777777778,64.9998146474529,29.9999949763768,29.9999962177255,29.9999961455968,29.9999967461922,29.9999972221596,29.9999976393494,29.9999980819296,29.9999985393224,29.9999993902244,29.9999988631847,29.9999986340632,29.999998041869,29.9999970230718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007774854858,39.599912101322,39.5999124931403,39.5999124942041,39.5999126322224,39.5999127406226,39.5999128178254,39.5999128817058,39.5999128546719,39.5999131487443,39.599913129356,39.5999132488248,39.5999134015008,39.5999133034767,-550000
2.33305555555556,64.9998149643379,29.9999949849653,29.9999962241918,29.9999961521864,29.999996751755,29.9999972269087,29.9999976433852,29.9999980852088,29.9999985418197,29.9999993912669,29.9999988651282,29.9999986363984,29.9999980452167,29.9999970281612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007775373613,39.5999122515964,39.599912642745,39.5999126438069,39.5999127815892,39.5999128898041,39.5999129668749,39.5999130306461,39.5999130036584,39.5999132972281,39.599913277873,39.5999133971375,39.5999135495525,39.5999134516959,-550000
2.33333333333333,64.9998152806812,29.9999949935392,29.9999962306471,29.9999961587647,29.9999967573083,29.9999972316497,29.9999976474142,29.9999980884824,29.9999985443126,29.9999993923076,29.9999988670684,29.9999986387297,29.9999980485587,29.999997033242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007775891481,39.599912401614,39.5999127920938,39.599912793154,39.5999129307007,39.5999130387306,39.5999131156696,39.5999131793318,39.5999131523902,39.5999134454581,39.599913426136,39.5999135451966,39.5999136973511,39.5999135996618,-550000
2.33361111111111,64.9998155964837,29.9999950020984,29.9999962370913,29.9999961653318,29.9999967628521,29.9999972363825,29.9999976514362,29.9999980917504,29.9999985468013,29.9999993933465,29.9999988690053,29.999998641057,29.9999980518949,29.999997038314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007776408464,39.5999125513751,39.5999129411873,39.5999129422457,39.5999130795573,39.5999131874025,39.5999132642099,39.5999133277633,39.5999133008678,39.5999135934346,39.5999135741456,39.5999136930026,39.599913844897,39.5999137473747,-550000
2.33388888888889,64.9998159117462,29.999995010643,29.9999962435245,29.9999961718877,29.9999967683865,29.9999972411073,29.9999976554514,29.9999980950128,29.9999985492857,29.9999993943836,29.9999988709389,29.9999986433803,29.9999980552255,29.9999970433774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007776924563,39.5999127008802,39.599913090026,39.5999130910825,39.5999132281593,39.5999133358202,39.5999134124963,39.599913475941,39.5999134490915,39.5999137411581,39.5999137219021,39.5999138405559,39.5999139921906,39.599913894835,-550000
2.33416666666667,64.9998162264698,29.9999950191729,29.9999962499467,29.9999961784323,29.9999967739113,29.999997245824,29.9999976594597,29.9999980982696,29.9999985517659,29.999999395419,29.9999988728692,29.9999986456996,29.9999980585503,29.9999970484322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007777439779,39.5999128501296,39.5999132386101,39.5999132396649,39.5999133765074,39.5999134839841,39.5999135605292,39.5999136238654,39.5999135970618,39.5999138886291,39.599913869406,39.599913987857,39.5999141392324,39.5999140420433,-550000
2.33444444444444,64.9998165406553,29.9999950276883,29.9999962563579,29.9999961849658,29.9999967794268,29.9999972505326,29.9999976634612,29.9999981015209,29.9999985542419,29.9999993964526,29.9999988747961,29.9999986480149,29.9999980618695,29.9999970534783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007777954115,39.5999129991239,39.5999133869403,39.5999133879932,39.5999135246017,39.5999136318948,39.599913708309,39.5999137715369,39.5999137447791,39.5999140358479,39.5999140166577,39.5999141349062,39.5999142860228,39.5999141889998,-550000
2.33472222222222,64.9998168543037,29.9999950361891,29.9999962627581,29.9999961914881,29.9999967849328,29.9999972552332,29.9999976674558,29.9999981047666,29.9999985567136,29.9999993974845,29.9999988767198,29.9999986503263,29.999998065183,29.9999970585157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007778467571,39.5999131478635,39.5999135350168,39.599913536068,39.599913672443,39.5999137795525,39.5999138558361,39.599913918956,39.5999138922439,39.5999141828151,39.5999141636576,39.599914281704,39.5999144325622,39.5999143357052,-550000
2.335,64.9998171674159,29.9999950446754,29.9999962691474,29.9999961979993,29.9999967904293,29.9999972599257,29.9999976714436,29.9999981080067,29.9999985591811,29.9999993985145,29.9999988786402,29.9999986526338,29.9999980684908,29.9999970635446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007778980149,39.5999132963488,39.5999136828402,39.5999136838895,39.5999138200314,39.5999139269579,39.599914003111,39.599914066123,39.5999140394566,39.599914329531,39.5999143104063,39.5999144282508,39.5999145788512,39.5999144821597,-550000
2.33527777777778,64.9998174799927,29.9999950531472,29.9999962755258,29.9999962044993,29.9999967959165,29.9999972646103,29.9999976754245,29.9999981112413,29.9999985616443,29.9999993995429,29.9999988805573,29.9999986549373,29.999998071793,29.9999970685648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007779491852,39.5999134445802,39.5999138304109,39.5999138314584,39.5999139673675,39.5999140741112,39.5999141501341,39.5999142130384,39.5999141864176,39.5999144759961,39.5999144569041,39.5999145745471,39.59991472489,39.5999146283638,-550000
2.33555555555556,64.9998177920351,29.9999950616045,29.9999962818933,29.9999962109882,29.9999968013943,29.9999972692868,29.9999976793987,29.9999981144704,29.9999985641034,29.9999994005694,29.9999988824712,29.9999986572368,29.9999980750895,29.9999970735765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007780002679,39.5999135925582,39.5999139777293,39.599913978775,39.5999141144518,39.599914221013,39.5999142969059,39.5999143597026,39.5999143331273,39.5999146222107,39.5999146031514,39.5999147205933,39.5999148706792,39.599914774318,-550000
2.33583333333333,64.9998181035441,29.9999950700473,29.9999962882499,29.999996217466,29.9999968068628,29.9999972739553,29.9999976833661,29.999998117694,29.9999985665582,29.9999994015942,29.9999988843817,29.9999986595325,29.9999980783804,29.9999970785796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007780512633,39.5999137402833,39.5999141247958,39.5999141258398,39.5999142612845,39.5999143676636,39.5999144434268,39.5999145061161,39.5999144795862,39.5999147681755,39.5999147491487,39.5999148663898,39.5999150162191,39.5999149200227,-550000
2.33611111111111,64.9998184145205,29.9999950784758,29.9999962945956,29.9999962239327,29.9999968123218,29.9999972786158,29.9999976873267,29.999998120912,29.9999985690089,29.9999994026173,29.999998886289,29.9999986618242,29.9999980816656,29.9999970835742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007781021715,39.5999138877557,39.5999142716109,39.5999142726531,39.5999144078663,39.5999145140634,39.5999145896971,39.5999146522793,39.5999146257948,39.5999149138906,39.5999148948963,39.5999150119371,39.5999151615102,39.5999150654782,-550000
2.33638888888889,64.9998187249653,29.9999950868897,29.9999963009305,29.9999962303884,29.9999968177716,29.9999972832684,29.9999976912805,29.9999981241246,29.9999985714553,29.9999994036386,29.999998888193,29.9999986641119,29.9999980849453,29.9999970885602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007781529927,39.5999140349761,39.599914418175,39.5999144192154,39.5999145541974,39.599914660213,39.5999147357174,39.5999147981926,39.5999147717533,39.5999150593566,39.5999150403948,39.5999151572355,39.5999153065529,39.5999152106851,-550000
2.33666666666667,64.9998190348793,29.9999950952894,29.9999963072545,29.9999962368331,29.999996823212,29.999997287913,29.9999976952276,29.9999981273316,29.9999985738976,29.9999994046581,29.9999988900938,29.9999986663958,29.9999980882193,29.9999970935377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00778203727,39.5999141819447,39.5999145644885,39.5999145655271,39.5999147002784,39.5999148061127,39.599914881488,39.5999149438564,39.5999149174624,39.599915204574,39.5999151856446,39.5999153022855,39.5999154513476,39.5999153556437,-550000
2.33694444444444,64.9998193442634,29.9999951036746,29.9999963135678,29.9999962432667,29.9999968286432,29.9999972925496,29.9999976991679,29.9999981305332,29.9999985763357,29.9999994056759,29.9999988919913,29.9999986686758,29.9999980914877,29.9999970985066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007782543745,39.5999143286621,39.5999147105519,39.5999147115887,39.5999148461096,39.599914951763,39.5999150270095,39.5999150892712,39.5999150629223,39.599915349543,39.599915330646,39.5999154470875,39.5999155958948,39.5999155003545,-550000
2.33722222222222,64.9998196531187,29.9999951120455,29.9999963198702,29.9999962496893,29.999996834065,29.9999972971784,29.9999977031014,29.9999981337293,29.9999985787697,29.999999406692,29.9999988938856,29.9999986709519,29.9999980947506,29.9999971034671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007783049355,39.5999144751286,39.5999148563655,39.5999148574006,39.5999149916915,39.5999150971643,39.5999151722821,39.5999152344374,39.5999152081335,39.5999154942643,39.5999154753996,39.5999155916419,39.5999157401948,39.5999156448179,-550000
2.3375,64.9998199614459,29.9999951204021,29.9999963261619,29.999996256101,29.9999968394776,29.9999973017992,29.9999977070283,29.9999981369199,29.9999985811995,29.9999994077063,29.9999988957767,29.999998673224,29.9999980980079,29.9999971084191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007783554101,39.5999146213448,39.5999150019299,39.5999150029632,39.5999151370246,39.599915242317,39.5999153173064,39.5999153793554,39.5999153530965,39.5999156387381,39.5999156199056,39.5999157359493,39.5999158842482,39.5999157890343,-550000
2.33777777777778,64.9998202692459,29.9999951287444,29.9999963324428,29.9999962625017,29.9999968448809,29.9999973064121,29.9999977109484,29.9999981401051,29.9999985836251,29.9999994087189,29.9999988976645,29.9999986754923,29.9999981012596,29.9999971133627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007784057983,39.599914767311,39.5999151472454,39.599915148277,39.5999152821091,39.5999153872216,39.5999154620827,39.5999155240257,39.5999154978117,39.5999157829649,39.5999157641646,39.5999158800099,39.5999160280553,39.5999159330042,-550000
2.33805555555556,64.9998205765198,29.9999951370725,29.999996338713,29.9999962688914,29.999996850275,29.9999973110172,29.9999977148619,29.9999981432848,29.9999985860466,29.9999994097298,29.9999988995491,29.9999986777568,29.9999981045057,29.9999971182978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007784561004,39.5999149130276,39.5999152923125,39.5999152933423,39.5999154269456,39.5999155318784,39.5999156066116,39.5999156684486,39.5999156422794,39.5999159269451,39.599915908177,39.5999160238242,39.5999161716165,39.5999160767279,-550000
2.33833333333333,64.9998208832683,29.9999951453863,29.9999963449724,29.9999962752702,29.9999968556599,29.9999973156144,29.9999977187686,29.9999981464591,29.9999985884639,29.999999410739,29.9999989014304,29.9999986800173,29.9999981077463,29.9999971232244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007785063165,39.5999150584951,39.5999154371316,39.5999154381596,39.5999155715345,39.5999156762879,39.5999157508933,39.5999158126246,39.5999157865002,39.5999160706792,39.5999160519432,39.5999161673927,39.5999163149323,39.5999162202059,-550000
2.33861111111111,64.9998211894924,29.9999951536859,29.9999963512212,29.9999962816381,29.9999968610356,29.9999973202037,29.9999977226687,29.999998149628,29.9999985908771,29.9999994117464,29.9999989033086,29.999998682274,29.9999981109814,29.9999971281426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007785564467,39.5999152037139,39.5999155817031,39.5999155827293,39.5999157158762,39.5999158204505,39.5999158949284,39.5999159565542,39.5999159304744,39.5999162141676,39.5999161954636,39.5999163107157,39.5999164580031,39.5999163634387,-550000
2.33888888888889,64.999821495193,29.9999951619713,29.9999963574592,29.9999962879952,29.999996866402,29.9999973247851,29.9999977265621,29.9999981527915,29.9999985932862,29.9999994127521,29.9999989051835,29.9999986845268,29.9999981142109,29.9999971330524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007786064913,39.5999153486845,39.5999157260274,39.5999157270519,39.5999158599712,39.5999159643667,39.5999160387172,39.5999161002376,39.5999160742024,39.5999163574106,39.5999163387386,39.5999164537937,39.5999166008292,39.5999165064265,-550000
2.33916666666667,64.9998218003709,29.9999951702426,29.9999963636866,29.9999962943413,29.9999968717593,29.9999973293588,29.9999977304488,29.9999981559495,29.9999985956911,29.999999413756,29.9999989070553,29.9999986867758,29.9999981174349,29.9999971379539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007786564503,39.5999154934072,39.599915870105,39.5999158711277,39.5999160038198,39.5999161080368,39.5999161822602,39.5999162436755,39.5999162176848,39.5999165004088,39.5999164817687,39.599916596627,39.5999167434112,39.5999166491699,-550000
2.33944444444444,64.9998221050271,29.9999951784997,29.9999963699034,29.9999963006766,29.9999968771075,29.9999973339246,29.9999977343289,29.9999981591022,29.999998598092,29.9999994147583,29.9999989089238,29.9999986890209,29.9999981206534,29.9999971428469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007787063238,39.5999156378824,39.5999160139362,39.5999160149572,39.5999161474224,39.5999162514613,39.5999163255578,39.5999163868681,39.5999163609218,39.5999166431624,39.5999166245542,39.5999167392162,39.5999168857495,39.5999167916692,-550000
2.33972222222222,64.9998224091624,29.9999951867427,29.9999963761095,29.9999963070011,29.9999968824465,29.9999973384826,29.9999977382024,29.9999981622494,29.9999986004887,29.9999994157588,29.9999989107891,29.9999986912622,29.9999981238664,29.9999971477316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007787561121,39.5999157821107,39.5999161575216,39.5999161585408,39.5999162907796,39.5999163946405,39.5999164686104,39.5999165298158,39.5999165039139,39.5999167856721,39.5999167670956,39.5999168815616,39.5999170278443,39.599916933925,-550000
2.34,64.9998227127778,29.9999951949716,29.999996382305,29.9999963133148,29.9999968877763,29.9999973430328,29.9999977420692,29.9999981653913,29.9999986028814,29.9999994167577,29.9999989126513,29.9999986934997,29.9999981270739,29.9999971526079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007788058153,39.5999159260924,39.5999163008615,39.599916301879,39.5999164338916,39.599916537575,39.5999166114184,39.5999166725192,39.5999166466616,39.599916927938,39.5999169093934,39.5999170236637,39.5999171696963,39.5999170759375,-550000
2.34027777777778,64.9998230158741,29.9999952031864,29.99999638849,29.9999963196177,29.9999968930971,29.9999973475752,29.9999977459294,29.9999981685278,29.9999986052699,29.9999994177548,29.9999989145102,29.9999986957333,29.9999981302759,29.9999971574759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007788554336,39.5999160698279,39.5999164439563,39.5999164449721,39.599916576759,39.5999166802652,39.5999167539823,39.5999168149787,39.5999167891652,39.5999170699608,39.5999170514478,39.5999171655228,39.5999173113057,39.5999172177072,-550000
2.34055555555556,64.9998233184523,29.9999952113872,29.9999963946643,29.9999963259098,29.9999968984087,29.9999973521099,29.9999977497831,29.9999981716589,29.9999986076544,29.9999994187502,29.999998916366,29.9999986979631,29.9999981334724,29.9999971623356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007789049669,39.5999162133177,39.5999165868065,39.5999165878205,39.5999167193822,39.5999168227114,39.5999168963025,39.5999169571945,39.5999169314253,39.5999172117407,39.5999171932595,39.5999173071394,39.5999174526731,39.5999173592346,-550000
2.34083333333333,64.9998236205131,29.999995219574,29.9999964008281,29.9999963321911,29.9999969037113,29.9999973566368,29.9999977536301,29.9999981747847,29.9999986100348,29.9999994197439,29.9999989182186,29.9999987001891,29.9999981366635,29.9999971671869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007789544156,39.5999163565622,39.5999167294125,39.5999167304248,39.5999168617615,39.599916964914,39.5999170383793,39.5999170991673,39.5999170734421,39.5999173532783,39.5999173348286,39.5999174485138,39.5999175937988,39.59991750052,-550000
2.34111111111111,64.9998239220575,29.9999952277467,29.9999964069814,29.9999963384617,29.9999969090048,29.999997361156,29.9999977574706,29.9999981779052,29.9999986124111,29.999999420736,29.9999989200681,29.9999987024113,29.9999981398491,29.99999717203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007790037798,39.5999164995618,39.5999168717746,39.5999168727852,39.5999170038974,39.5999171068735,39.5999171802132,39.5999172408973,39.5999172152161,39.5999174945739,39.5999174761557,39.5999175896466,39.5999177346831,39.5999176415638,-550000
2.34138888888889,64.9998242230864,29.9999952359055,29.9999964131241,29.9999963447216,29.9999969142893,29.9999973656674,29.9999977613045,29.9999981810203,29.9999986147834,29.9999994217263,29.9999989219144,29.9999987046297,29.9999981430293,29.9999971768648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007790530596,39.599916642317,39.5999170138934,39.5999170149022,39.5999171457903,39.5999172485904,39.5999173218047,39.599917382385,39.5999173567477,39.5999176356279,39.5999176172413,39.5999177305381,39.5999178753267,39.5999177823666,-550000
2.34166666666667,64.9998245236006,29.9999952440504,29.9999964192563,29.9999963509708,29.9999969195647,29.9999973701712,29.9999977651318,29.9999981841301,29.9999986171516,29.9999994227149,29.9999989237575,29.9999987068443,29.999998146204,29.9999971816913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007791022551,39.599916784828,39.5999171557692,39.5999171567763,39.5999172874406,39.599917390065,39.5999174631541,39.5999175236308,39.5999174980373,39.5999177764408,39.5999177580856,39.5999178711887,39.5999180157297,39.5999179229286,-550000
2.34194444444444,64.9998248236011,29.9999952521813,29.9999964253781,29.9999963572093,29.9999969248311,29.9999973746672,29.9999977689526,29.9999981872345,29.9999986195158,29.9999994237019,29.9999989255975,29.9999987090551,29.9999981493734,29.9999971865096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007791513665,39.5999169270955,39.5999172974025,39.5999172984079,39.5999174288487,39.5999175312976,39.5999176042618,39.5999176646352,39.5999176390854,39.5999179170129,39.5999178986891,39.5999180115988,39.5999181558928,39.5999180632503,-550000
2.34222222222222,64.9998251230887,29.9999952602983,29.9999964314894,29.9999963634371,29.9999969300885,29.9999973791556,29.9999977727669,29.9999981903337,29.9999986218759,29.9999994246871,29.9999989274343,29.9999987112622,29.9999981525372,29.9999971913196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00779200394,39.5999170691197,39.5999174387936,39.5999174397972,39.5999175700151,39.5999176722889,39.5999177451283,39.5999178053985,39.5999177798924,39.5999180573447,39.5999180390522,39.5999181517689,39.5999182958162,39.5999182033321,-550000
2.3425,64.9998254220642,29.9999952684015,29.9999964375902,29.9999963696543,29.999996935337,29.9999973836363,29.9999977765746,29.9999981934275,29.999998624232,29.9999994256707,29.999998929268,29.9999987134654,29.9999981556957,29.9999971961214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007792493376,39.599917210901,39.5999175799429,39.5999175809449,39.5999177109402,39.5999178130391,39.599917885754,39.5999179459211,39.5999179204586,39.5999181974366,39.5999181791754,39.5999182916994,39.5999184355004,39.5999183431744,-550000
2.34277777777778,64.9998257205287,29.9999952764908,29.9999964436806,29.9999963758608,29.9999969405764,29.9999973881093,29.9999977803759,29.9999981965161,29.999998626584,29.9999994266526,29.9999989310985,29.9999987156649,29.9999981588488,29.999997200915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007792981976,39.59991735244,39.599917720851,39.5999177218513,39.5999178516243,39.5999179535486,39.5999180261392,39.5999180862035,39.5999180607846,39.599918337289,39.599918319059,39.5999184313906,39.5999185749458,39.5999184827776,-550000
2.34305555555556,64.9998260184828,29.9999952845662,29.9999964497606,29.9999963820568,29.9999969458069,29.9999973925746,29.9999977841706,29.9999981995994,29.9999986289321,29.9999994276328,29.999998932926,29.9999987178607,29.9999981619965,29.9999972057004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00779346974,39.5999174937371,39.5999178615182,39.5999178625167,39.5999179920679,39.599918093818,39.5999181662845,39.599918226246,39.5999182008706,39.5999184769023,39.5999184587034,39.599918570843,39.5999187141528,39.5999186221421,-550000
2.34333333333333,64.9998263159276,29.9999952926279,29.9999964558302,29.9999963882421,29.9999969510284,29.9999973970324,29.9999977879588,29.9999982026774,29.9999986312761,29.9999994286113,29.9999989347503,29.9999987200527,29.9999981651388,29.9999972104776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00779395667,39.5999176347925,39.5999180019449,39.5999180029417,39.5999181322714,39.5999182338475,39.5999183061901,39.5999183660492,39.5999183407171,39.5999186162769,39.5999185981092,39.5999187100571,39.5999188531217,39.5999187612684,-550000
2.34361111111111,64.9998266128639,29.9999953006758,29.9999964618895,29.9999963944169,29.9999969562411,29.9999974014825,29.9999977917406,29.9999982057502,29.9999986336161,29.9999994295882,29.9999989365715,29.9999987222409,29.9999981682757,29.9999972152467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007794442768,39.5999177756068,39.5999181421315,39.5999181431266,39.5999182722352,39.5999183736377,39.5999184458566,39.5999185056133,39.5999184803245,39.5999187554132,39.5999187372765,39.599918849033,39.5999189918532,39.5999189001569,-550000
2.34388888888889,64.9998269092925,29.9999953087099,29.9999964679383,29.9999964005811,29.9999969614448,29.999997405925,29.9999977955159,29.9999982088177,29.9999986359521,29.9999994305634,29.9999989383895,29.9999987244254,29.9999981714073,29.9999972200076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007794928035,39.5999179161804,39.5999182820784,39.5999182830718,39.5999184119597,39.5999185131888,39.5999185852843,39.5999186449388,39.5999186196933,39.5999188943117,39.599918876206,39.5999189877715,39.5999191303474,39.5999190388079,-550000
2.34416666666667,64.9998272052143,29.9999953167303,29.9999964739768,29.9999964067348,29.9999969666396,29.9999974103599,29.9999977992848,29.99999821188,29.9999986382841,29.9999994315369,29.9999989402045,29.9999987266062,29.9999981745335,29.9999972247604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007795412472,39.5999180565136,39.5999184217861,39.5999184227778,39.5999185514453,39.5999186525014,39.5999187244736,39.5999187840261,39.5999187588237,39.5999190329727,39.5999190148979,39.5999191262727,39.5999192686048,39.5999191772218,-550000
2.34444444444444,64.9998275006301,29.9999953247369,29.999996480005,29.999996412878,29.9999969718255,29.9999974147872,29.9999978030472,29.999998214937,29.9999986406121,29.9999994325088,29.9999989420163,29.9999987287832,29.9999981776544,29.999997229505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007795896081,39.5999181966069,39.5999185612549,39.599918562245,39.5999186906925,39.5999187915758,39.5999188634249,39.5999189228757,39.5999188977164,39.5999191713966,39.5999191533528,39.5999192645371,39.5999194066259,39.5999193153991,-550000
2.34472222222222,64.999827795541,29.9999953327299,29.9999964860229,29.9999964190106,29.9999969770026,29.999997419207,29.9999978068032,29.9999982179888,29.9999986429362,29.999999433479,29.9999989438251,29.9999987309565,29.9999981807699,29.9999972342415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007796378863,39.5999183364607,39.5999187004853,39.5999187014736,39.5999188297016,39.5999189304124,39.5999190021387,39.5999190614878,39.5999190363715,39.5999193095839,39.5999192915709,39.5999194025651,39.599919544411,39.5999194533402,-550000
2.345,64.9998280899476,29.9999953407092,29.9999964920305,29.9999964251328,29.9999969821708,29.9999974236192,29.9999978105527,29.9999982210354,29.9999986452563,29.9999994344475,29.9999989456308,29.9999987331261,29.9999981838802,29.99999723897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00779686082,39.5999184760754,39.5999188394777,39.5999188404643,39.599918968473,39.5999190690116,39.5999191406154,39.599919199863,39.5999191747896,39.5999194475349,39.5999194295527,39.5999195403572,39.5999196819606,39.5999195910455,-550000
2.34527777777778,64.999828383851,29.9999953486749,29.9999964980279,29.9999964312445,29.9999969873302,29.9999974280239,29.9999978142959,29.9999982240767,29.9999986475724,29.9999994354144,29.9999989474334,29.999998735292,29.999998186985,29.9999972436903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007797341953,39.5999186154514,39.5999189782324,39.5999189792173,39.5999191070072,39.599919207374,39.5999192788553,39.5999193380016,39.5999193129711,39.5999195852501,39.5999195672986,39.5999196779136,39.599919819275,39.5999197285153,-550000
2.34555555555556,64.9998286772518,29.9999953566269,29.999996504015,29.9999964373458,29.9999969924807,29.999997432421,29.9999978180326,29.9999982271129,29.9999986498845,29.9999994363796,29.9999989492329,29.9999987374542,29.9999981900846,29.9999972484026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007797822263,39.5999187545891,39.5999191167499,39.5999191177332,39.5999192453045,39.5999193454997,39.5999194168588,39.599919475904,39.5999194509163,39.5999197227298,39.5999197048091,39.599919815235,39.5999199563546,39.5999198657501,-550000
2.34583333333333,64.9998289701511,29.9999953645654,29.9999965099918,29.9999964434366,29.9999969976225,29.9999974368106,29.999997821763,29.9999982301439,29.9999986521927,29.9999994373432,29.9999989510293,29.9999987396127,29.9999981931789,29.9999972531068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007798301752,39.599918893489,39.5999192550306,39.5999192560122,39.5999193833655,39.5999194833893,39.5999195546264,39.5999196135707,39.5999195886257,39.5999198599745,39.5999198420844,39.5999199523215,39.5999200931999,39.5999200027503,-550000
2.34611111111111,64.9998292625496,29.9999953724903,29.9999965159584,29.999996449517,29.9999970027554,29.9999974411927,29.999997825487,29.9999982331697,29.999998654497,29.9999994383051,29.9999989528226,29.9999987417675,29.9999981962679,29.999997257803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007798780422,39.5999190321514,39.5999193930749,39.5999193940548,39.5999195211903,39.5999196210432,39.5999196921585,39.599919751002,39.5999197260997,39.5999199969846,39.599919979125,39.5999200891737,39.5999202298113,39.5999201395163,-550000
2.34638888888889,64.9998295544482,29.9999953804016,29.9999965219149,29.999996455587,29.9999970078796,29.9999974455673,29.9999978292046,29.9999982361903,29.9999986567973,29.9999994392654,29.9999989546129,29.9999987439186,29.9999981993516,29.9999972624911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007799258273,39.5999191705767,39.5999195308832,39.5999195318614,39.5999196587796,39.5999197584618,39.5999198294555,39.5999198881984,39.5999198633386,39.5999201337604,39.5999201159314,39.5999202257919,39.599920366189,39.5999202760484,-550000
2.34666666666667,64.9998298458477,29.9999953882994,29.9999965278611,29.9999964616466,29.999997012995,29.9999974499345,29.9999978329158,29.9999982392058,29.9999986590937,29.9999994402241,29.9999989564001,29.999998746066,29.9999982024301,29.9999972671712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007799735307,39.5999193087654,39.5999196684558,39.5999196694324,39.5999197961336,39.5999198956454,39.5999199665177,39.5999200251602,39.599920000343,39.5999202703024,39.5999202525039,39.5999203621766,39.5999205023337,39.5999204123471,-550000
2.34694444444444,64.9998301367491,29.9999953961837,29.9999965337972,29.9999964676959,29.9999970181017,29.9999974542941,29.9999978366208,29.9999982422161,29.9999986613861,29.9999994411811,29.9999989581843,29.9999987482098,29.9999982055033,29.9999972718434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007800211525,39.5999194467178,39.5999198057933,39.5999198067682,39.5999199332528,39.5999200325944,39.5999201033456,39.5999201618878,39.599920137113,39.5999204066109,39.5999203888428,39.599920498328,39.5999206382455,39.5999205484128,-550000
2.34722222222222,64.9998304271531,29.9999954040546,29.9999965397231,29.9999964737349,29.9999970231997,29.9999974586464,29.9999978403193,29.9999982452213,29.9999986636747,29.9999994421364,29.9999989599654,29.9999987503499,29.9999982085712,29.9999972765075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00780068693,39.5999195844344,39.599919942896,39.5999199438692,39.5999200701376,39.5999201693094,39.5999202399396,39.5999202983817,39.5999202736493,39.5999205426864,39.5999205249487,39.5999206342467,39.599920773925,39.5999206842459,-550000
2.3475,64.9998307170607,29.999995411912,29.9999965456389,29.9999964797635,29.9999970282889,29.9999974629911,29.9999978440116,29.9999982482213,29.9999986659593,29.9999994430902,29.9999989617435,29.9999987524863,29.9999982116339,29.9999972811637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007801161521,39.5999197219155,39.5999200797643,39.5999200807359,39.5999202067883,39.5999203057906,39.5999203763001,39.5999204346423,39.5999204099521,39.5999206785293,39.5999206608219,39.5999207699331,39.5999209093725,39.5999208198468,-550000
2.34777777777778,64.9998310064726,29.9999954197559,29.9999965515446,29.9999964857818,29.9999970333694,29.9999974673285,29.9999978476975,29.9999982512162,29.99999866824,29.9999994440423,29.9999989635185,29.9999987546191,29.9999982146913,29.9999972858119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007801635302,39.5999198591616,39.5999202163986,39.5999202173685,39.5999203432055,39.5999204420385,39.5999205124274,39.5999205706699,39.5999205460219,39.5999208141399,39.5999207964628,39.5999209053874,39.5999210445885,39.5999209552158,-550000
2.34805555555556,64.9998312953897,29.9999954275864,29.9999965574402,29.9999964917898,29.9999970384413,29.9999974716584,29.9999978513772,29.9999982542059,29.9999986705168,29.9999994449928,29.9999989652905,29.9999987567482,29.9999982177435,29.9999972904521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007802108272,39.599919996173,39.5999203527993,39.5999203537676,39.5999204793894,39.5999205780534,39.599920648322,39.5999207064649,39.5999206818591,39.5999209495187,39.5999209318718,39.5999210406102,39.5999211795733,39.5999210903534,-550000
2.34833333333333,64.9998315838129,29.9999954354036,29.9999965633257,29.9999964977876,29.9999970435044,29.999997475981,29.9999978550505,29.9999982571906,29.9999986727898,29.9999994459416,29.9999989670595,29.9999987588737,29.9999982207906,29.9999972950845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007802580434,39.5999201329502,39.5999204889668,39.5999204899334,39.5999206153405,39.5999207138358,39.5999207839843,39.5999208420278,39.599920817464,39.5999210846661,39.5999210670493,39.5999211756018,39.5999213143274,39.59992122526,-550000
2.34861111111111,64.999831871743,29.9999954432074,29.9999965692012,29.9999965037751,29.999997048559,29.9999974802961,29.9999978587176,29.9999982601702,29.9999986750588,29.9999994468889,29.9999989688255,29.9999987609956,29.9999982238323,29.9999972997089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007803051788,39.5999202694936,39.5999206249015,39.5999206258665,39.5999207510591,39.5999208493861,39.5999209194146,39.5999209773589,39.5999209528371,39.5999212195824,39.5999212019958,39.5999213103627,39.599921448851,39.5999213599359,-550000
2.34888888888889,64.9998321591809,29.9999954509978,29.9999965750666,29.9999965097523,29.9999970536048,29.9999974846039,29.9999978623784,29.9999982631446,29.999998677324,29.9999994478345,29.9999989705884,29.9999987631139,29.9999982268689,29.9999973043254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007803522337,39.5999204058035,39.5999207606038,39.5999207615671,39.5999208865458,39.5999209847046,39.5999210546134,39.5999211124586,39.5999210879788,39.599921354268,39.5999213367114,39.5999214448931,39.5999215831447,39.5999214943816,-550000
2.34916666666667,64.9998324461273,29.9999954587749,29.9999965809219,29.9999965157193,29.9999970586421,29.9999974889043,29.999997866033,29.999998266114,29.9999986795852,29.9999994487785,29.9999989723483,29.9999987652285,29.9999982299003,29.999997308934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007803992081,39.5999205418804,39.5999208960742,39.5999208970358,39.5999210218008,39.5999211197918,39.5999211895811,39.5999212473274,39.5999212228894,39.5999214887233,39.5999214711968,39.5999215791935,39.5999217172088,39.5999216285974,-550000
2.34944444444444,64.9998327325831,29.9999954665387,29.9999965867673,29.9999965216762,29.9999970636707,29.9999974931973,29.9999978696813,29.9999982690783,29.9999986818427,29.9999994497208,29.9999989741052,29.9999987673395,29.9999982329266,29.9999973135347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007804461022,39.5999206777247,39.5999210313129,39.5999210322729,39.5999211568245,39.599921254648,39.599921324318,39.5999213819656,39.5999213575694,39.5999216229488,39.5999216054523,39.5999217132644,39.5999218510436,39.5999217625838,-550000
2.34972222222222,64.9998330185493,29.9999954742893,29.9999965926027,29.9999965276228,29.9999970686908,29.999997497483,29.9999978733233,29.9999982720376,29.9999986840962,29.9999994506616,29.9999989758591,29.9999987694469,29.9999982359476,29.9999973181276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007804929161,39.5999208133367,39.5999211663204,39.5999211672787,39.5999212916175,39.5999213892737,39.5999214588246,39.5999215163736,39.5999214920191,39.5999217569449,39.5999217394782,39.599921847106,39.5999219846497,39.5999218963411,-550000
2.35,64.9998333040265,29.9999954820266,29.9999965984281,29.9999965335593,29.9999970737022,29.9999975017614,29.9999978769592,29.9999982749917,29.9999986863459,29.9999994516008,29.99999897761,29.9999987715507,29.9999982389635,29.9999973227126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0078053965,39.5999209487168,39.599921301097,39.5999213020538,39.5999214261799,39.5999215236692,39.5999215931012,39.5999216505518,39.599921626239,39.5999218907118,39.599921873275,39.5999219807188,39.5999221180273,39.5999220298697,-550000
2.35027777777778,64.9998335890156,29.9999954897507,29.9999966042435,29.9999965394857,29.9999970787051,29.9999975060325,29.9999978805888,29.9999982779409,29.9999986885918,29.9999994525383,29.9999989793579,29.9999987736509,29.9999982419742,29.9999973272898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00780586304,39.5999210838655,39.5999214356433,39.5999214365984,39.5999215605123,39.599921657835,39.5999217271482,39.5999217845006,39.5999217602293,39.59992202425,39.5999220068431,39.5999221141031,39.5999222511769,39.59992216317,-550000
2.35055555555556,64.9998338735176,29.9999954974615,29.999996610049,29.9999965454019,29.9999970836995,29.9999975102963,29.9999978842122,29.999998280885,29.9999986908338,29.9999994534743,29.9999989811028,29.9999987757475,29.9999982449798,29.9999973318591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007806328782,39.5999212187832,39.5999215699595,39.599921570913,39.5999216946151,39.5999217917713,39.5999218609661,39.5999219182205,39.5999218939907,39.59992215756,39.5999221401828,39.5999222472594,39.5999223840989,39.5999222962425,-550000
2.35083333333333,64.9998341575331,29.9999955051592,29.9999966158446,29.999996551308,29.9999970886853,29.9999975145527,29.9999978878294,29.999998283824,29.999998693072,29.9999994544086,29.9999989828448,29.9999987778405,29.9999982479802,29.9999973364207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007806793728,39.5999213534702,39.5999217040462,39.599921704998,39.5999218284886,39.5999219254787,39.5999219945552,39.5999220517117,39.5999220275233,39.599922290642,39.5999222732945,39.5999223801881,39.5999225167937,39.5999224290874,-550000
2.35111111111111,64.9998344410631,29.9999955128437,29.9999966216302,29.999996557204,29.9999970936625,29.9999975188019,29.9999978914404,29.999998286758,29.9999986953064,29.9999994553414,29.9999989845837,29.9999987799299,29.9999982509755,29.9999973409744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00780725788,39.5999214879269,39.5999218379035,39.5999218388537,39.5999219621332,39.5999220589576,39.5999221279159,39.5999221849747,39.5999221608277,39.5999224234965,39.5999224061787,39.5999225128896,39.5999226492616,39.5999225617052,-550000
2.35138888888889,64.9998347241083,29.9999955205151,29.999996627406,29.9999965630899,29.9999970986313,29.9999975230439,29.9999978950453,29.9999982896871,29.9999986975369,29.9999994562726,29.9999989863197,29.9999987820158,29.9999982539657,29.9999973455204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007807721237,39.5999216221538,39.5999219715321,39.5999219724806,39.5999220955494,39.5999221922082,39.5999222610486,39.5999223180098,39.5999222939041,39.5999225561239,39.5999225388357,39.5999226453641,39.599922781503,39.5999226940963,-550000
2.35166666666667,64.9998350066697,29.9999955281734,29.9999966331719,29.9999965689657,29.9999971035916,29.9999975272785,29.999997898644,29.9999982926111,29.9999986997637,29.9999994572021,29.9999989880527,29.9999987840981,29.9999982569508,29.9999973500585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007808183803,39.5999217561511,39.5999221049321,39.5999221058791,39.5999222287374,39.5999223252309,39.5999223939537,39.5999224508176,39.599922426753,39.5999226885245,39.5999226712659,39.5999227776122,39.5999229135183,39.5999228262611,-550000
2.35194444444444,64.9998352887479,29.9999955358186,29.9999966389279,29.9999965748315,29.9999971085434,29.999997531506,29.9999979022365,29.9999982955301,29.9999987019866,29.9999994581301,29.9999989897828,29.9999987861768,29.9999982599308,29.999997354589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007808645578,39.5999218899194,39.5999222381041,39.5999222390495,39.5999223616978,39.5999224580263,39.5999225266316,39.5999225833982,39.5999225593749,39.5999228206988,39.5999228034697,39.5999229096342,39.5999230453079,39.5999229581999,-550000
2.35222222222222,64.9998355703439,29.9999955434507,29.9999966446741,29.9999965806873,29.9999971134867,29.9999975357262,29.9999979058229,29.9999982984441,29.9999987042057,29.9999994590565,29.9999989915099,29.999998788252,29.9999982629056,29.9999973591116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007809106563,39.599922023459,39.5999223710485,39.5999223719922,39.5999224944308,39.5999225905947,39.5999226590827,39.5999227157523,39.5999226917699,39.5999229526471,39.5999229354474,39.5999230414304,39.5999231768722,39.5999230899131,-550000
2.3525,64.9998358514585,29.9999955510697,29.9999966504105,29.9999965865331,29.9999971184216,29.9999975399392,29.9999979094032,29.9999983013531,29.999998706421,29.9999994599813,29.999998993234,29.9999987903237,29.9999982658754,29.9999973636266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00780956676,39.5999221567703,39.5999225037655,39.5999225047076,39.5999226269369,39.5999227229364,39.5999227913073,39.59992284788,39.5999228239387,39.5999230843699,39.5999230671996,39.5999231730014,39.5999233082116,39.5999232214012,-550000
2.35277777777778,64.9998361320925,29.9999955586758,29.9999966561371,29.9999965923688,29.999997123348,29.999997544145,29.9999979129774,29.9999983042572,29.9999987086326,29.9999994609046,29.9999989949552,29.9999987923918,29.9999982688401,29.9999973681338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007810026171,39.5999222898537,39.5999226362557,39.5999226371961,39.5999227592165,39.5999228550518,39.5999229233058,39.5999229797818,39.5999229558814,39.5999232158674,39.5999231987264,39.5999233043474,39.5999234393265,39.5999233526644,-550000
2.35305555555556,64.9998364122467,29.9999955662688,29.9999966618538,29.9999965981946,29.999997128266,29.9999975483436,29.9999979165454,29.9999983071563,29.9999987108403,29.9999994618262,29.9999989966735,29.9999987944563,29.9999982717998,29.9999973726333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007810484796,39.5999224227096,39.5999227685193,39.5999227694582,39.5999228912699,39.5999229869414,39.5999230550787,39.5999231114582,39.5999230875986,39.5999233471401,39.5999233300285,39.5999234354688,39.5999235702171,39.5999234837033,-550000
2.35333333333333,64.9998366919219,29.9999955738488,29.9999966675608,29.9999966040105,29.9999971331756,29.999997552535,29.9999979201073,29.9999983100504,29.9999987130443,29.9999994627463,29.9999989983888,29.9999987965174,29.9999982747544,29.9999973771252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007810942636,39.5999225553383,39.5999229005568,39.5999229014941,39.5999230230975,39.5999231186055,39.5999231866263,39.5999232429094,39.5999232190906,39.5999234781884,39.599923461106,39.5999235663661,39.599923700884,39.5999236145181,-550000
2.35361111111111,64.999836971119,29.9999955814159,29.9999966732581,29.9999966098164,29.9999971380768,29.9999975567193,29.9999979236632,29.9999983129396,29.9999987152445,29.9999994636648,29.9999990001012,29.9999987985749,29.9999982777039,29.9999973816093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007811399695,39.5999226877402,39.5999230323686,39.5999230333043,39.5999231546998,39.5999232500445,39.599923317949,39.5999233741359,39.5999233503579,39.5999236090126,39.5999235919595,39.5999236970396,39.5999238313276,39.5999237451093,-550000
2.35388888888889,64.9998372498388,29.9999955889701,29.9999966789456,29.9999966156123,29.9999971429697,29.9999975608964,29.999997927213,29.9999983158238,29.999998717441,29.9999994645817,29.9999990018107,29.9999988006289,29.9999982806484,29.9999973860858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007811855971,39.5999228199159,39.599923163955,39.5999231648891,39.5999232860771,39.5999233812588,39.5999234490472,39.599923505138,39.5999234814006,39.5999237396132,39.5999237225892,39.5999238274897,39.5999239615481,39.5999238754772,-550000
2.35416666666667,64.9998375280821,29.9999955965113,29.9999966846234,29.9999966213984,29.9999971478541,29.9999975650664,29.9999979307567,29.9999983187032,29.9999987196337,29.9999994654971,29.9999990035172,29.9999988026794,29.9999982835879,29.9999973905546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007812311468,39.5999229518655,39.5999232953165,39.5999232962489,39.5999234172298,39.5999235122487,39.5999235799213,39.5999236359161,39.5999236122194,39.5999238699905,39.5999238529956,39.5999239577167,39.5999240915459,39.5999240056222,-550000
2.35444444444444,64.9998378058496,29.9999956040397,29.9999966902914,29.9999966271746,29.9999971527303,29.9999975692292,29.9999979342943,29.9999983215776,29.9999987218227,29.9999994664109,29.9999990052208,29.9999988047263,29.9999982865223,29.9999973950158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007812766186,39.5999230835896,39.5999234264534,39.5999234273842,39.5999235481582,39.5999236430147,39.5999237105716,39.5999237664707,39.5999237428145,39.5999240001449,39.5999239831791,39.5999240877212,39.5999242213216,39.5999241355447,-550000
2.35472222222222,64.9998380831423,29.9999956115552,29.9999966959498,29.9999966329408,29.999997157598,29.9999975733849,29.9999979378259,29.9999983244471,29.9999987240079,29.9999994673231,29.9999990069215,29.9999988067698,29.9999982894517,29.9999973994694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007813220126,39.5999232150884,39.599923557366,39.5999235582953,39.5999236788629,39.5999237735572,39.5999238409986,39.5999238968021,39.5999238731863,39.5999241300768,39.59992411314,39.5999242175033,39.5999243508753,39.5999242652451,-550000
2.355,64.9998383599609,29.9999956190578,29.9999967015985,29.9999966386973,29.9999971624575,29.9999975775336,29.9999979413515,29.9999983273116,29.9999987261893,29.9999994682338,29.9999990086193,29.9999988088098,29.9999982923761,29.9999974039153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007813673291,39.5999233463625,39.5999236880549,39.5999236889826,39.599923809344,39.5999239038765,39.5999239712025,39.5999240269107,39.5999240033352,39.5999242597866,39.5999242428787,39.5999243470636,39.5999244802076,39.5999243947238,-550000
2.35527777777778,64.9998386363063,29.9999956265476,29.9999967072376,29.9999966444439,29.9999971673087,29.9999975816751,29.999997944871,29.9999983301713,29.9999987283671,29.9999994691429,29.9999990103142,29.9999988108463,29.9999982952955,29.9999974083537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007814125681,39.5999234774121,39.5999238185204,39.5999238194465,39.5999239396021,39.5999240339729,39.5999241011839,39.5999241567968,39.5999241332617,39.5999243892746,39.5999243723956,39.5999244764024,39.5999246093188,39.5999245239811,-550000
2.35555555555556,64.9998389121792,29.9999956340246,29.999996712867,29.9999966501806,29.9999971721515,29.9999975858095,29.9999979483845,29.9999983330261,29.9999987305411,29.9999994700505,29.9999990120062,29.9999988128793,29.9999982982099,29.9999974127844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007814577297,39.5999236082376,39.5999239487628,39.5999239496873,39.5999240696375,39.599924163847,39.599924230943,39.5999242864609,39.599924262966,39.5999245185412,39.599924501691,39.5999246055201,39.5999247382092,39.5999246530174,-550000
2.35583333333333,64.9998391875805,29.9999956414888,29.9999967184868,29.9999966559076,29.9999971769861,29.9999975899369,29.999997951892,29.999998335876,29.9999987327114,29.9999994709565,29.9999990136953,29.9999988149088,29.9999983011194,29.9999974172076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007815028141,39.5999237388395,39.5999240787825,39.5999240797055,39.5999241994506,39.599924293499,39.5999243604804,39.5999244159033,39.5999243924486,39.5999246475868,39.5999246307655,39.599924734417,39.5999248668793,39.5999247818332,-550000
2.35611111111111,64.9998394625109,29.9999956489402,29.999996724097,29.9999966616248,29.9999971818124,29.9999975940572,29.9999979553935,29.999998338721,29.999998734878,29.999999471861,29.9999990153815,29.9999988169349,29.9999983040238,29.9999974216232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007815478215,39.5999238692182,39.59992420858,39.5999242095013,39.5999243290417,39.5999244229294,39.5999244897962,39.5999245451244,39.5999245217098,39.5999247764118,39.5999247596192,39.5999248630936,39.5999249953294,39.5999249104286,-550000
2.35638888888889,64.9998397369713,29.999995656379,29.9999967296976,29.9999966673322,29.9999971866305,29.9999975981705,29.9999979588891,29.9999983415612,29.9999987370409,29.9999994727639,29.9999990170649,29.9999988189575,29.9999983069233,29.9999974260313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007815927519,39.5999239993739,39.5999243381555,39.5999243390753,39.5999244584113,39.5999245521385,39.599924618891,39.5999246741246,39.59992465075,39.5999249050166,39.5999248882527,39.5999249915501,39.5999251235599,39.5999250388043,-550000
2.35666666666667,64.9998400109625,29.9999956638049,29.9999967352886,29.9999966730298,29.9999971914403,29.9999976022768,29.9999979623786,29.9999983443965,29.9999987392001,29.9999994736653,29.9999990187453,29.9999988209767,29.9999983098179,29.9999974304319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007816376054,39.5999241293071,39.5999244675095,39.5999244684277,39.5999245875598,39.5999246811266,39.599924747765,39.5999248029042,39.5999247795695,39.5999250334015,39.5999250166663,39.5999251197871,39.5999252515711,39.5999251669605,-550000
2.35694444444444,64.9998402844853,29.9999956712182,29.99999674087,29.9999966787177,29.9999971962419,29.999997606376,29.9999979658622,29.999998347227,29.9999987413556,29.9999994745651,29.9999990204229,29.9999988229924,29.9999983127074,29.9999974348249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007816823823,39.5999242590182,39.5999245966424,39.599924597559,39.5999247164874,39.5999248098943,39.5999248764188,39.5999249314637,39.5999249081689,39.5999251615669,39.5999251448603,39.5999252478048,39.5999253793635,39.5999252948975,-550000
2.35722222222222,64.9998405575404,29.9999956786189,29.9999967464419,29.9999966843959,29.9999972010353,29.9999976104682,29.9999979693398,29.9999983500526,29.9999987435074,29.9999994754634,29.9999990220976,29.9999988250046,29.9999983155921,29.9999974392104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007817270827,39.5999243885075,39.5999247255545,39.5999247264696,39.5999248451946,39.5999249384418,39.5999250048526,39.5999250598034,39.5999250365484,39.5999252895132,39.5999252728351,39.5999253756036,39.5999255069375,39.5999254226159,-550000
2.3575,64.9998408301287,29.9999956860068,29.9999967520043,29.9999966900643,29.9999972058205,29.9999976145534,29.9999979728115,29.9999983528734,29.9999987456556,29.9999994763602,29.9999990237695,29.9999988270134,29.9999983184718,29.9999974435884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007817717066,39.5999245177754,39.5999248542462,39.5999248551597,39.5999249736818,39.5999250667696,39.5999251330668,39.5999251879236,39.5999251647085,39.5999254172407,39.5999254005912,39.599925503184,39.5999256342933,39.5999255501159,-550000
2.35777777777778,64.999841102251,29.9999956933822,29.9999967575572,29.9999966957231,29.9999972105975,29.9999976186316,29.9999979762772,29.9999983556894,29.9999987478,29.9999994772554,29.9999990254385,29.9999988290188,29.9999983213466,29.9999974479589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007818162543,39.5999246468224,39.5999249827179,39.5999249836299,39.5999251019493,39.5999251948779,39.5999252610618,39.5999253158249,39.5999252926494,39.5999255447499,39.5999255281289,39.5999256305463,39.5999257614314,39.5999256773979,-550000
2.35805555555556,64.9998413739081,29.9999957007449,29.9999967631006,29.9999967013722,29.9999972153664,29.9999976227029,29.9999979797371,29.9999983585006,29.9999987499408,29.9999994781491,29.9999990271046,29.9999988310207,29.9999983242165,29.999997452322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007818607257,39.5999247756487,39.5999251109699,39.5999251118803,39.5999252299975,39.5999253227673,39.599925388838,39.5999254435074,39.5999254203716,39.5999256720411,39.5999256554485,39.5999257576908,39.5999258883522,39.5999258044623,-550000
2.35833333333333,64.9998416451007,29.9999957080951,29.9999967686345,29.9999967070116,29.9999972201271,29.9999976267672,29.999997983191,29.999998361307,29.999998752078,29.9999994790413,29.9999990287679,29.9999988330193,29.9999983270815,29.9999974566775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007819051212,39.5999249042547,39.5999252390027,39.5999252399116,39.5999253578268,39.599925450438,39.5999255163957,39.5999255709717,39.5999255478754,39.5999257991147,39.5999257825504,39.5999258846179,39.5999260150559,39.5999259313095,-550000
2.35861111111111,64.9998419158296,29.9999957154326,29.9999967741589,29.9999967126414,29.9999972248796,29.9999976308246,29.999997986639,29.9999983641085,29.9999987542115,29.9999994799319,29.9999990304283,29.9999988350144,29.9999983299415,29.9999974610257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007819494407,39.5999250326409,39.5999253668166,39.5999253677239,39.5999254854375,39.5999255778904,39.5999256437354,39.599925698218,39.5999256751612,39.599925925971,39.599925909435,39.599926011328,39.599926141543,39.5999260579398,-550000
2.35888888888889,64.9998421860958,29.9999957227577,29.9999967796739,29.9999967182616,29.9999972296241,29.999997634875,29.9999979900811,29.9999983669053,29.9999987563413,29.999999480821,29.9999990320859,29.9999988370061,29.9999983327967,29.9999974653664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007819936845,39.5999251608076,39.599925494412,39.5999254953178,39.5999256128301,39.5999257051249,39.5999257708573,39.5999258252468,39.5999258022295,39.5999260526104,39.5999260361027,39.5999261378216,39.5999262678139,39.5999261843536,-550000
2.35916666666667,64.9998424558999,29.9999957300702,29.9999967851795,29.9999967238722,29.9999972343604,29.9999976389185,29.9999979935173,29.9999983696973,29.9999987584675,29.9999994817086,29.9999990337407,29.9999988389944,29.999998335647,29.9999974696997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007820378527,39.5999252887552,39.5999256217893,39.5999256226934,39.5999257400049,39.5999258321419,39.599925897762,39.5999259520585,39.5999259290804,39.5999261790334,39.5999261625539,39.5999262640988,39.599926393869,39.5999263105513,-550000
2.35944444444444,64.9998427252427,29.9999957373702,29.9999967906757,29.9999967294731,29.9999972390886,29.9999976429551,29.9999979969476,29.9999983724845,29.99999876059,29.9999994825947,29.9999990353927,29.9999988409793,29.9999983384924,29.9999974740256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007820819453,39.599925416484,39.5999257489487,39.5999257498514,39.5999258669623,39.5999259589418,39.5999260244496,39.5999260786533,39.5999260557146,39.5999263052401,39.5999262887889,39.5999263901602,39.5999265197085,39.5999264365332,-550000
2.35972222222222,64.999842994125,29.9999957446577,29.9999967961624,29.9999967350645,29.9999972438088,29.9999976469847,29.9999980003721,29.9999983752669,29.999998762709,29.9999994834793,29.9999990370418,29.9999988429607,29.999998341333,29.9999974783441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007821259625,39.5999255439945,39.5999258758908,39.5999258767919,39.5999259937026,39.5999260855248,39.5999261509207,39.5999262050317,39.5999261821322,39.5999264312312,39.599926414808,39.599926516006,39.5999266453328,39.5999265622998,-550000
2.36,64.9998432625476,29.9999957519328,29.9999968016398,29.9999967406464,29.9999972485208,29.9999976510075,29.9999980037907,29.9999983780446,29.9999987648243,29.9999994843624,29.9999990386881,29.9999988449389,29.9999983441687,29.9999974826552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007821699045,39.599925671287,39.5999260026159,39.5999260035154,39.5999261202262,39.5999262118915,39.5999262771756,39.5999263311941,39.5999263083337,39.5999265570068,39.5999265406117,39.5999266416367,39.5999267707424,39.5999266878514,-550000
2.36027777777778,64.9998435305114,29.9999957591954,29.9999968071078,29.9999967462187,29.9999972532248,29.9999976550234,29.9999980072035,29.9999983808176,29.999998766936,29.9999994852439,29.9999990403316,29.9999988469136,29.9999983469996,29.9999974869589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007822137714,39.5999257983618,39.5999261291242,39.5999261300223,39.5999262465335,39.5999263380421,39.5999264032145,39.5999264571407,39.5999264343194,39.5999266825674,39.5999266662003,39.5999267670526,39.5999268959376,39.5999268131882,-550000
2.36055555555556,64.999843798017,29.9999957664457,29.9999968125665,29.9999967517814,29.9999972579208,29.9999976590325,29.9999980106105,29.9999983835858,29.9999987690441,29.999999486124,29.9999990419723,29.9999988488849,29.9999983498256,29.9999974912553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007822575632,39.5999259252194,39.5999262554164,39.5999262563129,39.5999263726249,39.599926463977,39.5999265290381,39.5999265828721,39.5999265600898,39.5999268079133,39.5999267915742,39.5999268922541,39.5999270209188,39.5999269383109,-550000
2.36083333333333,64.9998440650653,29.9999957736835,29.9999968180159,29.9999967573347,29.9999972626088,29.9999976630347,29.9999980140116,29.9999983863493,29.9999987711485,29.9999994870025,29.9999990436101,29.9999988508529,29.9999983526468,29.9999974955443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007823012802,39.5999260518602,39.5999263814926,39.5999263823875,39.5999264985008,39.5999265896967,39.5999266546465,39.5999267083884,39.5999266856451,39.599926933045,39.5999269167338,39.5999270172416,39.5999271456862,39.5999270632196,-550000
2.36111111111111,64.999844331657,29.9999957809089,29.9999968234559,29.9999967628785,29.9999972672887,29.99999766703,29.9999980174069,29.999998389108,29.9999987732494,29.9999994878795,29.9999990452452,29.9999988528175,29.9999983554632,29.999997499826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007823449225,39.5999261782844,39.5999265073532,39.5999265082467,39.5999266241614,39.5999267152014,39.5999267800402,39.5999268336902,39.5999268109858,39.5999270579627,39.5999270416794,39.5999271420153,39.5999272702404,39.5999271879147,-550000
2.36138888888889,64.9998445977929,29.999995788122,29.9999968288866,29.9999967684128,29.9999972719606,29.9999976710186,29.9999980207964,29.999998391862,29.9999987753467,29.9999994887551,29.9999990468775,29.9999988547788,29.9999983582747,29.9999975041004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007823884902,39.5999263044924,39.5999266329987,39.5999266338906,39.5999267496072,39.5999268404915,39.5999269052194,39.5999269587778,39.5999269361122,39.5999271826668,39.5999271664114,39.5999272665758,39.5999273945816,39.5999273123967,-550000
2.36166666666667,64.9998448634739,29.9999957953228,29.999996834308,29.9999967739376,29.9999972766246,29.9999976750003,29.9999980241801,29.9999983946114,29.9999987774404,29.9999994896291,29.999999048507,29.9999988567367,29.9999983610815,29.9999975083674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007824319833,39.5999264304847,39.5999267584294,39.5999267593198,39.5999268748385,39.5999269655675,39.5999270301847,39.5999270836515,39.5999270610246,39.5999273071578,39.5999272909301,39.5999273909233,39.5999275187103,39.5999274366659,-550000
2.36194444444444,64.9998451287006,29.9999958025112,29.9999968397202,29.999996779453,29.9999972812805,29.9999976789751,29.999998027558,29.999998397356,29.9999987795306,29.9999994905016,29.9999990501337,29.9999988586913,29.9999983638834,29.9999975126272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007824754021,39.5999265562617,39.5999268836456,39.5999268845345,39.5999269998557,39.5999270904296,39.5999271549364,39.5999272083117,39.5999271857235,39.5999274314359,39.599927415236,39.5999275150582,39.5999276426267,39.5999275607226,-550000
2.36222222222222,64.9998453934739,29.9999958096874,29.9999968451231,29.9999967849589,29.9999972859286,29.9999976829432,29.9999980309302,29.9999984000959,29.9999987816171,29.9999994913727,29.9999990517576,29.9999988606425,29.9999983666806,29.9999975168797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007825187467,39.5999266818235,39.5999270086478,39.5999270095351,39.5999271246592,39.5999272150782,39.5999272794747,39.5999273327588,39.5999273102093,39.5999275555015,39.5999275393294,39.5999276389809,39.5999277663313,39.5999276845672,-550000
2.3625,64.9998456577946,29.9999958168513,29.9999968505168,29.9999967904554,29.9999972905686,29.9999976869046,29.9999980342966,29.9999984028312,29.9999987837001,29.9999994922422,29.9999990533787,29.9999988625904,29.9999983694729,29.9999975211249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007825620172,39.5999268071707,39.5999271334363,39.5999271343221,39.5999272492493,39.5999273395138,39.5999274038002,39.5999274569932,39.5999274344822,39.5999276793551,39.5999276632106,39.5999277626917,39.5999278898245,39.5999278082001,-550000
2.36277777777778,64.9998459216633,29.9999958240029,29.9999968559013,29.9999967959426,29.9999972952008,29.9999976908591,29.9999980376572,29.9999984055617,29.9999987857795,29.9999994931103,29.9999990549971,29.9999988645349,29.9999983722605,29.9999975253629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007826052137,39.5999269323036,39.5999272580114,39.5999272588957,39.5999273736265,39.5999274637366,39.5999275279131,39.5999275810152,39.5999275585426,39.5999278029969,39.59992778688,39.599927886191,39.5999280131064,39.5999279316216,-550000
2.36305555555556,64.9998461850809,29.9999958311424,29.9999968612765,29.9999968014203,29.999997299825,29.9999976948069,29.9999980410121,29.9999984082876,29.9999987878554,29.9999994939769,29.9999990566127,29.9999988664761,29.9999983750434,29.9999975295936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007826483363,39.5999270572226,39.5999273823735,39.5999273832563,39.5999274977909,39.599927587747,39.5999276518138,39.5999277048251,39.5999276823909,39.5999279264273,39.5999279103379,39.5999280094792,39.5999281361776,39.5999280548321,-550000
2.36333333333333,64.9998464480482,29.9999958382696,29.9999968666426,29.9999968068887,29.9999973044413,29.9999976987479,29.9999980443612,29.9999984110089,29.9999987899277,29.999999494842,29.9999990582256,29.9999988684141,29.9999983778215,29.9999975338171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007826913852,39.599927181928,39.599927506523,39.5999275074043,39.5999276217431,39.5999277115454,39.5999277755026,39.5999278284233,39.5999278060276,39.5999280496467,39.5999280335848,39.5999281325566,39.5999282590384,39.599928177832,-550000
2.36361111111111,64.9998467105659,29.9999958453846,29.9999968719995,29.9999968123478,29.9999973090497,29.9999977026822,29.9999980477047,29.9999984137255,29.9999987919965,29.9999994957057,29.9999990598357,29.9999988703486,29.9999983805948,29.9999975380334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007827343606,39.5999273064202,39.5999276304603,39.5999276313401,39.5999277454834,39.5999278351322,39.5999278989801,39.5999279518103,39.5999279294528,39.5999281726554,39.599928156621,39.5999282554236,39.5999283816892,39.5999283006216,-550000
2.36388888888889,64.9998469726348,29.9999958524875,29.9999968773472,29.9999968177975,29.9999973136502,29.9999977066098,29.9999980510424,29.9999984164374,29.9999987940617,29.9999994965678,29.999999061443,29.9999988722799,29.9999983833634,29.9999975422424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007827772624,39.5999274306996,39.5999277541857,39.599927755064,39.5999278690122,39.5999279585076,39.5999280222464,39.5999280749863,39.599928052667,39.5999282954539,39.5999282794468,39.5999283780805,39.5999285041302,39.5999284232012,-550000
2.36416666666667,64.9998472342557,29.9999958595782,29.9999968826858,29.9999968232379,29.9999973182429,29.9999977105306,29.9999980543744,29.9999984191447,29.9999987961234,29.9999994974285,29.9999990630476,29.9999988742079,29.9999983861272,29.9999975464443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007828200909,39.5999275547665,39.5999278776996,39.5999278785763,39.5999279923297,39.5999280816722,39.599928145302,39.5999281979517,39.5999281756706,39.5999284180424,39.5999284020627,39.5999285005278,39.599928626362,39.5999285455713,-550000
2.36444444444444,64.9998474954292,29.9999958666568,29.9999968880153,29.999996828669,29.9999973228277,29.9999977144448,29.9999980577007,29.9999984218474,29.9999987981816,29.9999994982877,29.9999990646494,29.9999988761326,29.9999983888864,29.999997550639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007828628462,39.5999276786213,39.5999280010023,39.5999280018775,39.5999281154364,39.5999282046262,39.5999282681472,39.5999283207069,39.5999282984639,39.5999285404213,39.599928524469,39.5999286227657,39.5999287483847,39.5999286677322,-550000
2.36472222222222,64.9998477561563,29.9999958737233,29.9999968933356,29.9999968340908,29.9999973274047,29.9999977183522,29.9999980610213,29.9999984245455,29.9999988002363,29.9999994991454,29.9999990662485,29.999998878054,29.9999983916408,29.9999975548265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007829055284,39.5999278022644,39.5999281240942,39.5999281249679,39.5999282383327,39.59992832737,39.5999283907824,39.5999284432522,39.5999284210472,39.599928662591,39.5999286466659,39.5999287447946,39.5999288701989,39.5999287896843,-550000
2.365,64.9998480164376,29.9999958807777,29.9999968986469,29.9999968395033,29.9999973319738,29.999997722253,29.9999980643362,29.9999984272389,29.9999988022874,29.9999995000017,29.9999990678449,29.9999988799721,29.9999983943905,29.9999975590068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007829481376,39.599927925696,39.5999282469756,39.5999282478479,39.5999283610189,39.5999284499039,39.5999285132079,39.599928565588,39.599928543421,39.5999287845518,39.599928768654,39.5999288666149,39.5999289918048,39.5999289114278,-550000
2.36527777777778,64.9998482762739,29.9999958878201,29.999996903949,29.9999968449066,29.9999973365352,29.9999977261471,29.9999980676455,29.9999984299278,29.9999988043351,29.9999995008565,29.9999990694385,29.999998881887,29.9999983971355,29.99999756318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00782990674,39.5999280489167,39.599928369647,39.5999283705178,39.5999284834953,39.5999285722283,39.5999286354241,39.5999286877147,39.5999286655855,39.5999289063041,39.5999288904335,39.5999289882269,39.5999291132028,39.5999290329632,-550000
2.36555555555556,64.999848535666,29.9999958948504,29.9999969092421,29.9999968503007,29.9999973410887,29.9999977300346,29.9999980709491,29.999998432612,29.9999988063792,29.9999995017099,29.9999990710294,29.9999988837985,29.9999983998758,29.9999975673461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007830331377,39.5999281719266,39.5999284921087,39.5999284929779,39.5999286057623,39.5999286943436,39.5999287574313,39.5999288096325,39.5999287875412,39.5999290278483,39.5999290120048,39.599929109631,39.5999292343932,39.5999291542908,-550000
2.36583333333333,64.9998487946147,29.9999959018687,29.9999969145262,29.9999968556855,29.9999973456345,29.9999977339154,29.9999980742471,29.9999984352917,29.9999988084199,29.9999995025618,29.9999990726176,29.9999988857068,29.9999984026114,29.999997571505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007830755287,39.5999282947263,39.5999286143609,39.5999286152287,39.5999287278202,39.5999288162502,39.59992887923,39.599928931342,39.5999289092885,39.5999291491847,39.5999291333682,39.5999292308276,39.5999293553765,39.5999292754111,-550000
2.36611111111111,64.9998490531206,29.999995908875,29.9999969198012,29.9999968610611,29.9999973501725,29.9999977377896,29.9999980775394,29.9999984379667,29.999998810457,29.9999995034122,29.9999990742031,29.9999988876118,29.9999984053423,29.9999975756568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007831178473,39.5999284173161,39.5999287364042,39.5999287372705,39.5999288496696,39.5999289379483,39.5999290008205,39.5999290528434,39.5999290308275,39.5999292703136,39.5999292545242,39.5999293518169,39.5999294761529,39.5999293963242,-550000
2.36638888888889,64.9998493111846,29.9999959158693,29.9999969250672,29.9999968664276,29.9999973547027,29.9999977416571,29.9999980808261,29.9999984406372,29.9999988124907,29.9999995042612,29.9999990757859,29.9999988895136,29.9999984080686,29.9999975798016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007831600936,39.5999285396962,39.5999288582388,39.5999288591037,39.5999289713105,39.5999290594384,39.5999291222031,39.599929174137,39.5999291521588,39.5999293912354,39.599929375473,39.5999294725994,39.5999295967228,39.5999295170306,-550000
2.36666666666667,64.9998495688074,29.9999959228517,29.9999969303242,29.9999968717848,29.9999973592252,29.999997745518,29.9999980841072,29.9999984433032,29.9999988145209,29.9999995051087,29.999999077366,29.9999988914121,29.9999984107902,29.9999975839392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007832022676,39.5999286618671,39.5999289798652,39.5999289807286,39.5999290927436,39.5999291807207,39.5999292433781,39.5999292952233,39.5999292732827,39.5999295119505,39.5999294962151,39.5999295931754,39.5999297170867,39.5999296375306,-550000
2.36694444444444,64.9998498259897,29.9999959298221,29.9999969355723,29.9999968771329,29.9999973637399,29.9999977493724,29.9999980873827,29.9999984459645,29.9999988165477,29.9999995059548,29.9999990789433,29.9999988933074,29.9999984135072,29.9999975880698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007832443695,39.5999287838292,39.5999291012836,39.5999291021455,39.599929213969,39.5999293017957,39.599929364346,39.5999294161025,39.5999293941994,39.5999296324593,39.5999296167507,39.5999297135453,39.5999298372447,39.5999297578247,-550000
2.36722222222222,64.9998500827324,29.9999959367806,29.9999969408113,29.9999968824719,29.999997368247,29.9999977532201,29.9999980906525,29.9999984486214,29.9999988185709,29.9999995067994,29.999999080518,29.9999988951995,29.9999984162195,29.9999975921933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007832863994,39.5999289055828,39.5999292224944,39.5999292233548,39.5999293349872,39.5999294226638,39.5999294851071,39.5999295367751,39.5999295149095,39.599929752762,39.5999297370803,39.5999298337094,39.5999299571973,39.5999298779131,-550000
2.3675,64.9998503390361,29.9999959437272,29.9999969460414,29.9999968878017,29.9999973727463,29.9999977570613,29.9999980939168,29.9999984512737,29.9999988205907,29.9999995076426,29.99999908209,29.9999988970883,29.9999984189272,29.9999975963098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007833283575,39.5999290271282,39.599929343498,39.599929344357,39.5999294557984,39.5999295433252,39.5999296056617,39.5999296572414,39.5999296354131,39.599929872859,39.5999298572042,39.599929953668,39.5999300769448,39.5999299977961,-550000
2.36777777777778,64.9998505949016,29.9999959506619,29.9999969512625,29.9999968931224,29.9999973772379,29.9999977608959,29.9999980971755,29.9999984539214,29.9999988226071,29.9999995084844,29.9999990836593,29.9999988989738,29.9999984216303,29.9999976004192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007833702438,39.5999291484658,39.5999294642947,39.5999294651522,39.5999295764032,39.5999296637803,39.5999297260103,39.5999297775017,39.5999297557108,39.5999299927507,39.5999299771226,39.5999300734216,39.5999301964876,39.5999301174743,-550000
2.36805555555556,64.9998508503297,29.9999959575848,29.9999969564748,29.999996898434,29.9999973817219,29.9999977647239,29.9999981004286,29.9999984565646,29.99999882462,29.9999995093247,29.9999990852259,29.9999989008562,29.9999984243287,29.9999976045216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007834120585,39.5999292695959,39.5999295848849,39.5999295857409,39.5999296968017,39.5999297840294,39.599929846153,39.5999298975565,39.5999298758028,39.5999301124375,39.5999300968361,39.5999301929704,39.599930315826,39.5999302369478,-550000
2.36833333333333,64.9998511053211,29.9999959644959,29.9999969616781,29.9999969037366,29.9999973861982,29.9999977685454,29.9999981036762,29.9999984592033,29.9999988266295,29.9999995101636,29.9999990867898,29.9999989027353,29.9999984270225,29.999997608617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007834538018,39.599929390519,39.599929705269,39.5999297061235,39.5999298169944,39.599929904073,39.5999299660904,39.599930017406,39.5999299956895,39.5999302319196,39.5999302163449,39.5999303123149,39.5999304349604,39.599930356217,-550000
2.36861111111111,64.9998513598766,29.9999959713951,29.9999969668725,29.99999690903,29.9999973906668,29.9999977723604,29.9999981069182,29.9999984618375,29.9999988286355,29.999999511001,29.999999088351,29.9999989046112,29.9999984297117,29.9999976127054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007834954736,39.5999295112353,39.5999298254472,39.5999298263003,39.5999299369816,39.5999300239113,39.5999300858227,39.5999301370506,39.5999301153712,39.5999303511974,39.5999303356494,39.5999304314553,39.5999305538912,39.5999304752824,-550000
2.36888888888889,64.9998516139969,29.9999959782825,29.999996972058,29.9999969143145,29.9999973951278,29.9999977761688,29.9999981101547,29.9999984644672,29.9999988306381,29.999999511837,29.9999990899096,29.9999989064839,29.9999984323963,29.9999976167868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007835370743,39.5999296317453,39.59992994542,39.5999299462716,39.5999300567637,39.5999301435448,39.5999302053503,39.5999302564906,39.5999302348483,39.5999304702714,39.5999304547499,39.599930550392,39.5999306726186,39.5999305941442,-550000
2.36916666666667,64.9998518676827,29.9999959851582,29.9999969772347,29.9999969195898,29.9999973995812,29.9999977799708,29.9999981133856,29.9999984670924,29.9999988326373,29.9999995126716,29.9999990914655,29.9999989083534,29.9999984350764,29.9999976208612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007835786038,39.5999297520492,39.5999300651876,39.5999300660378,39.599930176341,39.5999302629737,39.5999303246736,39.5999303757264,39.5999303541211,39.5999305891417,39.5999305736468,39.5999306691254,39.599930791143,39.5999307128028,-550000
2.36944444444444,64.9998521209348,29.9999959920221,29.9999969824025,29.9999969248562,29.999997404027,29.9999977837662,29.9999981166111,29.9999984697131,29.999998834633,29.9999995135047,29.9999990930188,29.9999989102198,29.9999984377518,29.9999976249286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007836200623,39.5999298721474,39.5999301847505,39.5999301855993,39.5999302957139,39.5999303821985,39.5999304437929,39.5999304947584,39.5999304731901,39.5999307078089,39.5999306923404,39.5999307876558,39.5999309094648,39.5999308312585,-550000
2.36972222222222,64.999852373754,29.9999959988743,29.9999969875615,29.9999969301136,29.9999974084651,29.9999977875552,29.999998119831,29.9999984723294,29.9999988366254,29.9999995143365,29.9999990945694,29.9999989120829,29.9999984404227,29.9999976289891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007836614499,39.5999299920404,39.599930304109,39.5999303049563,39.5999304148827,39.5999305012194,39.5999305627085,39.5999306135869,39.5999305920554,39.5999308262731,39.5999308108311,39.5999309059835,39.5999310275843,39.5999309495117,-550000
2.37,64.9998526261409,29.9999960057147,29.9999969927116,29.9999969353619,29.9999974128957,29.9999977913376,29.9999981230454,29.9999984749411,29.9999988386143,29.9999995151668,29.9999990961173,29.9999989139428,29.999998443089,29.9999976330427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007837027668,39.5999301117283,39.5999304232635,39.5999304241093,39.5999305338477,39.5999306200369,39.5999306814209,39.5999307322123,39.5999307107176,39.5999309445349,39.5999309291192,39.599931024109,39.5999311455018,39.5999310675627,-550000
2.37027777777778,64.9998528780963,29.9999960125435,29.999996997853,29.9999969406014,29.9999974173187,29.9999977951136,29.9999981262543,29.9999984775484,29.9999988405999,29.9999995159956,29.9999990976627,29.9999989157996,29.9999984457507,29.9999976370893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007837440131,39.5999302312117,39.5999305422142,39.5999305430586,39.5999306526094,39.5999307386512,39.5999307999302,39.5999308506348,39.5999308291769,39.5999310625944,39.5999310472051,39.5999311420325,39.5999312632178,39.5999311854119,-550000
2.37055555555556,64.999853129621,29.9999960193606,29.9999970029856,29.9999969458318,29.9999974217341,29.9999977988832,29.9999981294577,29.9999984801512,29.999998842582,29.9999995168231,29.9999990992053,29.9999989176532,29.9999984484079,29.999997641129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007837851888,39.5999303504908,39.5999306609616,39.5999306618045,39.599930771168,39.5999308570627,39.599930918237,39.5999309688549,39.5999309474336,39.5999311804521,39.5999311650891,39.5999312597544,39.5999313807325,39.5999313030597,-550000
2.37083333333333,64.9998533807156,29.999996026166,29.9999970081094,29.9999969510533,29.999997426142,29.9999978026463,29.9999981326556,29.9999984827496,29.9999988445608,29.9999995176492,29.9999991007453,29.9999989195036,29.9999984510606,29.9999976451618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007838262941,39.5999304695659,39.5999307795059,39.5999307803474,39.599930889524,39.5999309752718,39.5999310363415,39.5999310868729,39.5999310654882,39.5999312981083,39.5999312827716,39.599931377275,39.5999314980463,39.5999314205063,-550000
2.37111111111111,64.999853631381,29.9999960329598,29.9999970132244,29.9999969562659,29.9999974305424,29.9999978064029,29.9999981358481,29.9999984853436,29.9999988465361,29.9999995184738,29.9999991022827,29.9999989213508,29.9999984537087,29.9999976491877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007838673292,39.5999305884374,39.5999308978476,39.5999308986876,39.5999310076776,39.5999310932788,39.5999311542441,39.5999312046891,39.599931183341,39.5999314155634,39.5999314002529,39.5999314945947,39.5999316151596,39.5999315377521,-550000
2.37138888888889,64.9998538816179,29.999996039742,29.9999970183307,29.9999969614695,29.9999974349352,29.9999978101532,29.9999981390351,29.9999984879331,29.9999988485081,29.999999519297,29.9999991038175,29.9999989231949,29.9999984563523,29.9999976532067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00783908294,39.5999307071058,39.5999310159869,39.5999310168256,39.5999311256291,39.599931211084,39.5999312719451,39.5999313223038,39.5999313009922,39.5999315328176,39.5999315175333,39.5999316117139,39.5999317320726,39.5999316547974,-550000
2.37166666666667,64.9998541314269,29.9999960465125,29.9999970234282,29.9999969666643,29.9999974393205,29.999997813897,29.9999981422167,29.9999984905181,29.9999988504768,29.9999995201189,29.9999991053496,29.9999989250359,29.9999984589913,29.9999976572189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007839491889,39.5999308255712,39.5999311339243,39.5999311347615,39.5999312433791,39.5999313286879,39.5999313894449,39.5999314397175,39.5999314184424,39.5999316498714,39.5999316346132,39.5999317286328,39.5999318487857,39.5999317716427,-550000
2.37194444444444,64.9998543808088,29.9999960532716,29.9999970285171,29.9999969718502,29.9999974436983,29.9999978176344,29.9999981453928,29.9999984930988,29.999998852442,29.9999995209393,29.9999991068792,29.9999989268736,29.9999984616259,29.9999976612242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007839900139,39.5999309438342,39.5999312516601,39.5999312524958,39.5999313609277,39.5999314460907,39.5999315067438,39.5999315569305,39.5999315356917,39.5999317667251,39.599931751493,39.5999318453518,39.5999319652993,39.5999318882882,-550000
2.37222222222222,64.9998546297644,29.999996060019,29.9999970335972,29.9999969770272,29.9999974480687,29.9999978213655,29.9999981485635,29.999998495675,29.9999988544039,29.9999995217583,29.9999991084061,29.9999989287083,29.999998464256,29.9999976652226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00784030769,39.5999310618949,39.5999313691946,39.5999313700289,39.5999314782754,39.5999315632927,39.5999316238422,39.5999316739431,39.5999316527406,39.599931883379,39.599931868173,39.5999319618713,39.5999320816138,39.5999320047343,-550000
2.3725,64.9998548782944,29.9999960667549,29.9999970386687,29.9999969821954,29.9999974524315,29.9999978250901,29.9999981517288,29.9999984982469,29.9999988563625,29.9999995225759,29.9999991099304,29.9999989305398,29.9999984668815,29.9999976692142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007840714545,39.5999311797538,39.5999314865281,39.599931487361,39.5999315954224,39.5999316802944,39.5999317407404,39.5999317907556,39.5999317695894,39.5999319998335,39.5999319846534,39.5999320781916,39.5999321977293,39.5999321209813,-550000
2.37277777777778,64.9998551263994,29.9999960734793,29.9999970437315,29.9999969873547,29.9999974567869,29.9999978288084,29.9999981548886,29.9999985008143,29.9999988583177,29.9999995233921,29.9999991114521,29.9999989323682,29.9999984695026,29.999997673199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007841120704,39.5999312974112,39.599931603661,39.5999316044925,39.5999317123692,39.5999317970961,39.5999318574387,39.5999319073684,39.5999318862384,39.5999321160888,39.5999321009347,39.5999321943129,39.5999323136464,39.5999322370295,-550000
2.37305555555556,64.9998553740803,29.9999960801922,29.9999970487856,29.9999969925053,29.9999974611349,29.9999978325204,29.9999981580431,29.9999985033774,29.9999988602695,29.9999995242069,29.9999991129712,29.9999989341934,29.9999984721192,29.999997677177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007841526169,39.5999314148674,39.5999317205937,39.5999317214237,39.599931829116,39.5999319136981,39.5999319739375,39.5999320237819,39.599932002688,39.5999322321455,39.5999322170173,39.5999323102358,39.5999324293652,39.5999323528793,-550000
2.37333333333333,64.9998556213378,29.9999960868937,29.9999970538311,29.999996997647,29.9999974654754,29.999997836226,29.9999981611922,29.9999985059361,29.9999988622181,29.9999995250204,29.9999991144876,29.9999989360156,29.9999984747313,29.9999976811482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00784193094,39.5999315321229,39.5999318373265,39.5999318381551,39.5999319456632,39.5999320301007,39.5999320902371,39.5999321399963,39.5999321189384,39.5999323480037,39.5999323329013,39.5999324259605,39.5999325448863,39.5999324685311,-550000
2.37361111111111,64.9998558681725,29.9999960935836,29.999997058868,29.9999970027799,29.9999974698085,29.9999978399252,29.9999981643358,29.9999985084904,29.9999988641632,29.9999995258324,29.9999991160015,29.9999989378346,29.9999984773389,29.9999976851126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00784233502,39.5999316491779,39.5999319538597,39.5999319546869,39.5999320620112,39.5999321463043,39.5999322063379,39.599932256012,39.5999322349902,39.5999324636638,39.5999324485873,39.5999325414874,39.5999326602098,39.5999325839852,-550000
2.37388888888889,64.9998561145853,29.9999961002622,29.9999970638962,29.999997007904,29.9999974741342,29.9999978436182,29.9999981674742,29.9999985110403,29.9999988661051,29.9999995266431,29.9999991175129,29.9999989396505,29.9999984799421,29.9999976890702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007842738409,39.5999317660327,39.5999320701936,39.5999320710194,39.5999321781603,39.5999322623093,39.5999323222402,39.5999323718294,39.5999323508435,39.5999325791262,39.5999325640754,39.5999326568167,39.5999327753362,39.5999326992419,-550000
2.37416666666667,64.9998563605767,29.9999961069293,29.9999970689159,29.9999970130194,29.9999974784525,29.9999978473048,29.9999981706071,29.9999985135859,29.9999988680436,29.9999995274523,29.9999991190216,29.9999989414633,29.9999984825409,29.999997693021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007843141108,39.5999318826878,39.5999321863287,39.5999321871531,39.5999322941108,39.5999323781159,39.5999324379444,39.5999324874488,39.5999324664988,39.5999326943912,39.5999326793662,39.5999327719489,39.5999328902657,39.5999328143015,-550000
2.37444444444444,64.9998566061476,29.999996113585,29.999997073927,29.999997018126,29.9999974827635,29.9999978509851,29.9999981737347,29.9999985161271,29.9999988699789,29.9999995282602,29.9999991205277,29.999998943273,29.9999984851352,29.9999976969651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007843543118,39.5999319991435,39.5999323022652,39.5999323030882,39.5999324098631,39.5999324937246,39.5999325534508,39.5999326028705,39.5999325819563,39.5999328094591,39.5999327944598,39.5999328868842,39.5999330049988,39.5999329291645,-550000
2.37472222222222,64.9998568512987,29.9999961202294,29.9999970789295,29.999997023224,29.999997487067,29.9999978546591,29.9999981768569,29.999998518664,29.9999988719108,29.9999995290667,29.9999991220313,29.9999989450796,29.999998487725,29.9999977009024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007843944442,39.5999321154,39.5999324180035,39.5999324188251,39.5999325254174,39.5999326091355,39.5999326687597,39.5999327180949,39.5999326972165,39.5999329243303,39.5999329093566,39.5999330016231,39.5999331195357,39.599933043831,-550000
2.375,64.9998570960306,29.9999961268623,29.9999970839234,29.9999970283131,29.9999974913632,29.9999978583269,29.9999981799738,29.9999985211965,29.9999988738394,29.9999995298718,29.9999991235323,29.9999989468832,29.9999984903104,29.999997704833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007844345079,39.5999322314578,39.599932533544,39.5999325343642,39.5999326407742,39.5999327243492,39.5999327838714,39.5999328331223,39.5999328122796,39.5999330390051,39.5999330240571,39.5999331161657,39.5999332338767,39.5999331583015,-550000
2.37527777777778,64.9998573403442,29.999996133484,29.9999970889088,29.9999970333936,29.999997495652,29.9999978619883,29.9999981830854,29.9999985237247,29.9999988757647,29.9999995306756,29.9999991250307,29.9999989486836,29.9999984928915,29.9999977087569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007844745031,39.5999323473172,39.5999326488869,39.5999326497057,39.5999327559338,39.5999328393659,39.5999328987864,39.5999329479531,39.599932927146,39.5999331534839,39.5999331385614,39.5999332305126,39.5999333480224,39.5999332725764,-550000
2.37555555555556,64.9998575842401,29.9999961400943,29.9999970938857,29.9999970384654,29.9999974999335,29.9999978656436,29.9999981861917,29.9999985262486,29.9999988776868,29.9999995314779,29.9999991265266,29.999998950481,29.9999984954681,29.9999977126741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0078451443,39.5999324629785,39.5999327640326,39.59993276485,39.5999328708965,39.599932954186,39.5999330135049,39.5999330625875,39.599933041816,39.5999332677669,39.5999332528699,39.599933344664,39.5999334619728,39.5999333866558,-550000
2.37583333333333,64.999857827719,29.9999961466933,29.9999970988541,29.9999970435286,29.9999975042077,29.9999978692925,29.9999981892926,29.9999985287682,29.9999988796055,29.9999995322789,29.9999991280199,29.9999989522753,29.9999984980403,29.9999977165846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007845542886,39.599932578442,39.5999328789815,39.5999328797975,39.5999329856627,39.5999330688098,39.5999331280272,39.599933177026,39.59993315629,39.5999333818546,39.5999333669831,39.5999334586202,39.5999335757285,39.5999335005402,-550000
2.37611111111111,64.9998580707816,29.9999961532811,29.999997103814,29.9999970485831,29.9999975084746,29.9999978729352,29.9999981923883,29.9999985312834,29.999998881521,29.9999995330786,29.9999991295107,29.9999989540665,29.9999985006081,29.9999977204884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00784594079,39.5999326937082,39.5999329937339,39.5999329945484,39.5999331002327,39.5999331832376,39.5999332423538,39.5999332912688,39.5999332705682,39.5999334957472,39.5999334809011,39.5999335723815,39.5999336892897,39.5999336142299,-550000
2.37638888888889,64.9998583134287,29.9999961598576,29.9999971087654,29.9999970536289,29.9999975127342,29.9999978765717,29.9999981954786,29.9999985337944,29.9999988834331,29.9999995338768,29.9999991309989,29.9999989558547,29.9999985031715,29.9999977243855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007846338015,39.5999328087773,39.59993310829,39.5999331091032,39.5999332146068,39.5999332974698,39.5999333564849,39.5999334053163,39.5999333846511,39.5999336094451,39.5999335946244,39.5999336859484,39.5999338026567,39.5999337277253,-550000
2.37666666666667,64.9998585556609,29.9999961664228,29.9999971137084,29.9999970586661,29.9999975169865,29.999997880202,29.9999981985637,29.9999985363011,29.9999988853421,29.9999995346737,29.9999991324846,29.9999989576398,29.9999985057305,29.999997728276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00784673456,39.5999329236497,39.5999332226503,39.5999332234621,39.5999333287853,39.5999334115067,39.5999334704209,39.5999335191688,39.5999334985389,39.5999337229487,39.5999337081533,39.5999337993212,39.5999339158299,39.5999338410266,-550000
2.37694444444444,64.999858797479,29.9999961729768,29.9999971186429,29.9999970636947,29.9999975212316,29.9999978838261,29.9999982016435,29.9999985388035,29.9999988872477,29.9999995354693,29.9999991339677,29.9999989594218,29.9999985082851,29.9999977321598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007847130427,39.5999330383257,39.5999333368152,39.5999333376256,39.5999334427687,39.5999335253486,39.5999335841621,39.5999336328267,39.5999336122321,39.5999338362582,39.5999338214881,39.5999339125001,39.5999340288096,39.5999339541342,-550000
2.37722222222222,64.9998590388837,29.9999961795196,29.9999971235689,29.9999970687147,29.9999975254694,29.999997887444,29.999998204718,29.9999985413016,29.9999988891501,29.9999995362634,29.9999991354483,29.9999989612008,29.9999985108354,29.999997736037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007847525617,39.5999331528056,39.5999334507848,39.5999334515938,39.5999335565572,39.5999336389959,39.5999336977089,39.5999337462902,39.5999337257308,39.5999339493739,39.5999339346291,39.5999340254855,39.5999341415962,39.5999340670484,-550000
2.3775,64.9998592798757,29.9999961860512,29.9999971284866,29.9999970737261,29.9999975296999,29.9999978910557,29.9999982077873,29.9999985437954,29.9999988910493,29.9999995370563,29.9999991369264,29.9999989629768,29.9999985133813,29.9999977399075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007847920132,39.5999332670898,39.5999335645595,39.5999335653672,39.5999336701511,39.5999337524489,39.5999338110615,39.5999338595598,39.5999338390355,39.5999340622963,39.5999340475767,39.5999341382777,39.5999342541899,39.5999341797696,-550000
2.37777777777778,64.9998595204557,29.9999961925717,29.9999971333958,29.999997078729,29.9999975339232,29.9999978946612,29.9999982108513,29.999998546285,29.9999988929452,29.9999995378477,29.9999991384019,29.9999989647497,29.9999985159229,29.9999977437714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007848313972,39.5999333811786,39.5999336781398,39.5999336789461,39.5999337835508,39.599933865708,39.5999339242203,39.5999339726357,39.5999339521466,39.5999341750256,39.5999341603311,39.5999342508772,39.5999343665912,39.5999342922981,-550000
2.37805555555556,64.9998597606244,29.999996199081,29.9999971382966,29.9999970837233,29.9999975381393,29.9999978982605,29.9999982139101,29.9999985487703,29.9999988948378,29.9999995386378,29.9999991398749,29.9999989665196,29.9999985184601,29.9999977476288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007848707139,39.5999334950724,39.5999337915259,39.5999337923308,39.5999338967567,39.5999339787734,39.5999340371857,39.5999340855183,39.5999340650642,39.5999342875622,39.5999342728929,39.5999343632841,39.5999344788003,39.5999344046342,-550000
2.37833333333333,64.9998600003824,29.9999962055791,29.9999971431891,29.999997088709,29.9999975423482,29.9999979018537,29.9999982169636,29.9999985512514,29.9999988967272,29.9999995394266,29.9999991413454,29.9999989682865,29.999998520993,29.9999977514795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007849099634,39.5999336087714,39.5999339047181,39.5999339055216,39.599934009769,39.5999340916455,39.5999341499579,39.5999341982079,39.5999341777888,39.5999343999064,39.5999343852621,39.5999344754988,39.5999345908175,39.5999345167783,-550000
2.37861111111111,64.9998602397306,29.9999962120662,29.9999971480732,29.9999970936863,29.9999975465498,29.9999979054408,29.999998220012,29.9999985537282,29.9999988986134,29.999999540214,29.9999991428134,29.9999989700503,29.9999985235216,29.9999977553236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007849491458,39.5999337222761,39.5999340177168,39.599934018519,39.5999341225881,39.5999342043246,39.5999342625374,39.5999343107049,39.5999342903206,39.5999345120585,39.5999344974393,39.5999345875217,39.5999347026432,39.5999346287306,-550000
2.37888888888889,64.9998604786696,29.9999962185422,29.999997152949,29.999997098655,29.9999975507443,29.9999979090217,29.9999982230551,29.9999985562008,29.9999989004964,29.9999995410001,29.9999991442789,29.9999989718112,29.9999985260458,29.9999977591612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007849882612,39.5999338355867,39.5999341305223,39.5999341313231,39.5999342352144,39.5999343168111,39.5999343749244,39.5999344230095,39.5999344026601,39.5999346240189,39.5999346094247,39.5999346993531,39.5999348142778,39.5999347404915,-550000
2.37916666666667,64.9998607172001,29.9999962250071,29.9999971578164,29.9999971036153,29.9999975549317,29.9999979125965,29.999998226093,29.9999985586692,29.9999989023761,29.9999995417848,29.9999991457418,29.999998973569,29.9999985285657,29.9999977629922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007850273097,39.5999339487036,39.599934243135,39.5999342439344,39.5999343476481,39.5999344291053,39.5999344871192,39.5999345351221,39.5999345148075,39.5999347357879,39.5999347212186,39.5999348109933,39.5999349257215,39.5999348520614,-550000
2.37944444444444,64.9998609553227,29.9999962314609,29.9999971626755,29.999997108567,29.9999975591118,29.9999979161652,29.9999982291257,29.9999985611333,29.9999989042527,29.9999995425682,29.9999991472023,29.9999989753238,29.9999985310813,29.9999977668167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007850662914,39.5999340616272,39.5999343555552,39.5999343563532,39.5999344598895,39.5999345412075,39.5999345991222,39.5999346470431,39.5999346267632,39.5999348473658,39.5999348328214,39.5999349224426,39.5999350369747,39.5999349634405,-550000
2.37972222222222,64.9998611930383,29.9999962379038,29.9999971675262,29.9999971135103,29.9999975632849,29.9999979197278,29.9999982321533,29.9999985635932,29.999998906126,29.9999995433502,29.9999991486603,29.9999989770756,29.9999985335927,29.9999977706346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007851052066,39.5999341743576,39.5999344677831,39.5999344685798,39.5999345719391,39.5999346531181,39.5999347109338,39.5999347587727,39.5999347385275,39.5999349587529,39.5999349442334,39.5999350337014,39.5999351480377,39.5999350746292,-550000
2.38,64.9998614303475,29.9999962443356,29.9999971723687,29.9999971184451,29.9999975674508,29.9999979232843,29.9999982351757,29.999998566049,29.9999989079961,29.9999995441309,29.9999991501158,29.9999989788245,29.9999985360997,29.999997774446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007851440551,39.5999342868953,39.5999345798192,39.5999345806145,39.5999346837971,39.5999347648373,39.5999348225542,39.5999348703113,39.5999348501007,39.5999350699496,39.5999350554549,39.5999351447699,39.5999352589108,39.5999351856278,-550000
2.38027777777778,64.9998616672509,29.9999962507564,29.9999971772029,29.9999971233715,29.9999975716095,29.9999979268347,29.9999982381929,29.9999985685005,29.999998909863,29.9999995449103,29.9999991515688,29.9999989805703,29.9999985386024,29.9999977782509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007851828373,39.5999343992407,39.5999346916638,39.5999346924577,39.5999347954639,39.5999348763655,39.5999349339837,39.5999349816592,39.5999349614832,39.5999351809562,39.5999351664863,39.5999352556486,39.5999353695943,39.5999352964366,-550000
2.38055555555556,64.9998619037494,29.9999962571662,29.9999971820289,29.9999971282895,29.9999975757612,29.9999979303791,29.9999982412049,29.9999985709478,29.9999989117268,29.9999995456883,29.9999991530193,29.9999989823131,29.9999985411009,29.9999977820492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007852215532,39.599934511394,39.5999348033171,39.5999348041097,39.5999349069398,39.5999349877031,39.5999350452228,39.5999350928168,39.5999350726752,39.599935291773,39.5999352773279,39.5999353663378,39.5999354800886,39.599935407056,-550000
2.38083333333333,64.9998621398435,29.9999962635651,29.9999971868466,29.9999971331991,29.9999975799057,29.9999979339174,29.9999982442118,29.999998573391,29.9999989135873,29.999999546465,29.9999991544673,29.999998984053,29.999998543595,29.9999977858411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007852602028,39.5999346233555,39.5999349147795,39.5999349155708,39.5999350182251,39.5999350988503,39.5999351562717,39.5999352037843,39.5999351836772,39.5999354024004,39.5999353879799,39.5999354768376,39.5999355903941,39.5999355174863,-550000
2.38111111111111,64.999862375534,29.999996269953,29.999997191656,29.9999971381002,29.9999975840432,29.9999979374496,29.9999982472135,29.9999985758299,29.9999989154447,29.9999995472404,29.9999991559128,29.9999989857899,29.999998546085,29.9999977896265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007852987864,39.5999347351256,39.5999350260514,39.5999350268413,39.5999351293201,39.5999352098075,39.5999352671307,39.599935314562,39.5999352944893,39.5999355128386,39.5999354984428,39.5999355871486,39.5999357005109,39.5999356277277,-550000
2.38138888888889,64.9998626108215,29.99999627633,29.9999971964573,29.999997142993,29.9999975881736,29.9999979409758,29.9999982502102,29.9999985782648,29.9999989172989,29.9999995480144,29.9999991573559,29.9999989875238,29.9999985485706,29.9999977934054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007853373041,39.5999348467046,39.5999351371331,39.5999351379216,39.5999352402252,39.599935320575,39.5999353778002,39.5999354251504,39.599935405112,39.5999356230881,39.5999356087168,39.599935697271,39.5999358104394,39.5999357377807,-550000
2.38166666666667,64.9998628457068,29.9999962826961,29.9999972012503,29.9999971478775,29.9999975922969,29.999997944496,29.9999982532017,29.9999985806954,29.9999989191499,29.9999995487872,29.9999991587965,29.9999989892548,29.999998551052,29.9999977971779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007853757558,39.5999349580929,39.5999352480248,39.599935248812,39.5999353509407,39.5999354311531,39.5999354882804,39.5999355355498,39.5999355155456,39.599935733149,39.5999357188024,39.5999358072051,39.5999359201801,39.5999358476456,-550000
2.38194444444444,64.9998630801905,29.9999962890514,29.9999972060351,29.9999971527536,29.9999975964132,29.9999979480102,29.999998256188,29.9999985831219,29.9999989209977,29.9999995495586,29.9999991602347,29.9999989909828,29.9999985535292,29.9999978009439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007854141419,39.5999350692907,39.5999353587269,39.5999353595128,39.5999354614669,39.5999355415422,39.5999355985718,39.5999356457604,39.5999356257904,39.5999358430218,39.5999358286997,39.5999359169513,39.5999360297331,39.5999359573226,-550000
2.38222222222222,64.9998633142733,29.9999962953957,29.9999972108118,29.9999971576213,29.9999976005225,29.9999979515183,29.9999982591693,29.9999985855442,29.9999989228424,29.9999995503286,29.9999991616704,29.9999989927078,29.9999985560021,29.9999978047035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007854524623,39.5999351802984,39.5999354692398,39.5999354700243,39.5999355718041,39.5999356517425,39.5999357086747,39.5999357557825,39.5999357358467,39.5999359527067,39.5999359384091,39.5999360265098,39.5999361390988,39.5999360668121,-550000
2.3825,64.999863547956,29.9999963017292,29.9999972155803,29.9999971624807,29.9999976046247,29.9999979550205,29.9999982621455,29.9999985879624,29.999998924684,29.9999995510974,29.9999991631036,29.9999989944299,29.9999985584708,29.9999978084567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007854907172,39.5999352911163,39.5999355795638,39.5999355803469,39.5999356819527,39.5999357617545,39.5999358185893,39.5999358656166,39.5999358457149,39.5999360622041,39.5999360479309,39.599936135881,39.5999362482776,39.5999361761145,-550000
2.38277777777778,64.9998637812391,29.9999963080519,29.9999972203406,29.9999971673318,29.9999976087199,29.9999979585166,29.9999982651166,29.9999985903765,29.9999989265224,29.9999995518649,29.9999991645344,29.9999989961491,29.9999985609353,29.9999978122034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007855289067,39.5999354017449,39.5999356896992,39.599935690481,39.5999357919131,39.5999358715783,39.599935928316,39.5999359752629,39.5999359553952,39.5999361715143,39.5999361572655,39.5999362450653,39.5999363572697,39.59993628523,-550000
2.38305555555556,64.9998640141234,29.9999963143638,29.9999972250928,29.9999971721747,29.9999976128081,29.9999979620068,29.9999982680826,29.9999985927864,29.9999989283576,29.999999552631,29.9999991659627,29.9999989978653,29.9999985633956,29.9999978159437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007855670309,39.5999355121842,39.5999357996462,39.5999358004267,39.5999359016854,39.5999359812144,39.5999360378551,39.5999360847218,39.599936064888,39.5999362806376,39.5999362664132,39.5999363540629,39.5999364660754,39.5999363941589,-550000
2.38333333333333,64.9998642466095,29.9999963206649,29.9999972298369,29.9999971770092,29.9999976168893,29.999997965491,29.9999982710435,29.9999985951922,29.9999989301897,29.9999995533959,29.9999991673886,29.9999989995786,29.9999985658517,29.9999978196776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0078560509,39.5999356224347,39.5999359094053,39.5999359101844,39.59993601127,39.5999360906631,39.5999361472069,39.5999361939935,39.5999361741937,39.5999363895744,39.5999363753743,39.5999364628741,39.5999365746952,39.5999365029015,-550000
2.38361111111111,64.9998644786982,29.9999963269552,29.9999972345728,29.9999971818355,29.9999976209636,29.9999979689693,29.9999982739994,29.999998597594,29.9999989320187,29.9999995541594,29.9999991688121,29.9999990012889,29.9999985683035,29.9999978234052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007856430839,39.5999357324968,39.5999360189767,39.5999360197545,39.5999361206673,39.5999361999246,39.5999362563718,39.5999363030784,39.5999362833124,39.5999364983249,39.5999364841491,39.5999365714993,39.5999366831292,39.5999366114583,-550000
2.38388888888889,64.9998647103901,29.9999963332348,29.9999972393007,29.9999971866535,29.9999976250309,29.9999979724416,29.9999982769503,29.9999985999915,29.9999989338446,29.9999995549216,29.9999991702331,29.9999990029964,29.9999985707512,29.9999978271264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007856810129,39.5999358423707,39.5999361283608,39.5999361291373,39.5999362298775,39.5999363089994,39.5999363653501,39.5999364119768,39.5999363922446,39.5999366068895,39.5999365927379,39.5999366799388,39.5999367913778,39.5999367198295,-550000
2.38416666666667,64.9998649416859,29.9999963395036,29.9999972440205,29.9999971914633,29.9999976290912,29.999997975908,29.999998279896,29.999998602385,29.9999989356673,29.9999995556825,29.9999991716517,29.9999990047009,29.9999985731947,29.9999978308412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007857188771,39.5999359520567,39.5999362375579,39.5999362383331,39.5999363389011,39.5999364178877,39.599936474142,39.599936520689,39.5999365009906,39.5999367152685,39.5999367011411,39.5999367881929,39.5999368994414,39.5999368280154,-550000
2.38444444444444,64.9998651725862,29.9999963457617,29.9999972487322,29.9999971962649,29.9999976331446,29.9999979793684,29.9999982828368,29.9999986047745,29.9999989374869,29.9999995564421,29.9999991730679,29.9999990064025,29.999998575634,29.9999978345497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007857566765,39.5999360615552,39.5999363465684,39.5999363473422,39.5999364477382,39.5999365265898,39.599936582748,39.5999366292154,39.5999366095506,39.5999368234623,39.599936809359,39.599936896262,39.5999370073203,39.5999369360164,-550000
2.38472222222222,64.9998654030918,29.9999963520091,29.9999972534359,29.9999972010582,29.999997637191,29.999997982823,29.9999982857725,29.9999986071598,29.9999989393034,29.9999995572005,29.9999991744816,29.9999990081012,29.9999985780691,29.9999978382518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007857944113,39.5999361708666,39.5999364553924,39.5999364561649,39.5999365563893,39.5999366351061,39.5999366911682,39.5999367375562,39.5999367179251,39.599936931471,39.5999369173919,39.5999370041462,39.5999371150147,39.5999370438327,-550000
2.385,64.9998656332034,29.9999963582458,29.9999972581315,29.9999972058434,29.9999976412306,29.9999979862716,29.9999982887032,29.999998609541,29.9999989411168,29.9999995579575,29.9999991758929,29.9999990097969,29.9999985805001,29.9999978419476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007858320816,39.599936279991,39.5999365640304,39.5999365648016,39.5999366648547,39.5999367434369,39.5999367994032,39.5999368457118,39.5999368261143,39.5999370392951,39.59993702524,39.5999371118461,39.599937222525,39.5999371514647,-550000
2.38527777777778,64.9998658629215,29.9999963644719,29.9999972628191,29.9999972106204,29.9999976452632,29.9999979897143,29.9999982916289,29.9999986119182,29.9999989429271,29.9999995587132,29.9999991773019,29.9999990114898,29.9999985829269,29.9999978456371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007858696875,39.5999363889289,39.5999366724827,39.5999366732526,39.5999367731346,39.5999368515824,39.599936907453,39.5999369536825,39.5999369341185,39.5999371469348,39.5999371329038,39.5999372193618,39.5999373298515,39.5999372589127,-550000
2.38555555555556,64.9998660922468,29.9999963706873,29.9999972674986,29.9999972153892,29.9999976492889,29.9999979931512,29.9999982945496,29.9999986142913,29.9999989447343,29.9999995594676,29.9999991787084,29.9999990131798,29.9999985853496,29.9999978493202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007859072291,39.5999364976805,39.5999367807495,39.5999367815181,39.5999368812293,39.5999369595431,39.5999370153182,39.5999370614686,39.599937041938,39.5999372543905,39.5999372403835,39.5999373266937,39.5999374369945,39.599937366177,-550000
2.38583333333333,64.9998663211802,29.9999963768921,29.9999972721702,29.9999972201498,29.9999976533078,29.9999979965822,29.9999982974653,29.9999986166604,29.9999989465385,29.9999995602208,29.9999991801125,29.9999990148669,29.9999985877682,29.9999978529971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007859447066,39.5999366062462,39.5999368888313,39.5999368895985,39.5999369891393,39.5999370673192,39.5999371229989,39.5999371690705,39.5999371495732,39.5999373616626,39.5999373476795,39.5999374338421,39.5999375439543,39.5999374732578,-550000
2.38611111111111,64.9998665497221,29.9999963830863,29.9999972768338,29.9999972249024,29.9999976573197,29.9999980000073,29.999998300376,29.9999986190254,29.9999989483395,29.9999995609727,29.9999991815142,29.9999990165511,29.9999985901825,29.9999978566677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007859821199,39.5999367146263,39.5999369967283,39.5999369974942,39.5999370968648,39.599937174911,39.5999372304956,39.5999372764883,39.5999372570244,39.5999374687512,39.599937454792,39.5999375408073,39.5999376507313,39.5999375801557,-550000
2.38638888888889,64.9998667778733,29.9999963892699,29.9999972814894,29.9999972296468,29.9999976613249,29.9999980034265,29.9999983032817,29.9999986213863,29.9999989501374,29.9999995617232,29.9999991829135,29.9999990182325,29.9999985925928,29.999997860332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007860194693,39.5999368228211,39.5999371044408,39.5999371052054,39.5999372044061,39.5999372823189,39.5999373378084,39.5999373837226,39.599937364292,39.5999375756567,39.5999375617214,39.5999376475897,39.5999377573257,39.5999376868708,-550000
2.38666666666667,64.9998670056344,29.9999963954429,29.9999972861371,29.999997234383,29.9999976653231,29.9999980068399,29.9999983061825,29.9999986237432,29.9999989519323,29.9999995624725,29.9999991843104,29.9999990199109,29.999998594999,29.99999786399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007860567548,39.5999369308309,39.5999372119692,39.5999372127325,39.5999373117636,39.5999373895432,39.5999374449378,39.5999374907735,39.5999374713761,39.5999376823795,39.599937668468,39.5999377541894,39.5999378637379,39.5999377934034,-550000
2.38694444444444,64.9998672330062,29.9999964016054,29.9999972907768,29.9999972391112,29.9999976693146,29.9999980102475,29.9999983090783,29.9999986260961,29.9999989537241,29.9999995632205,29.9999991857049,29.9999990215865,29.999998597401,29.9999978676418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007860939766,39.5999370386561,39.5999373193137,39.5999373200757,39.5999374189375,39.5999374965841,39.5999375518841,39.5999375976414,39.5999375782771,39.5999377889198,39.5999377750321,39.599937860607,39.5999379699681,39.5999378997539,-550000
2.38722222222222,64.9998674599892,29.9999964077573,29.9999972954085,29.9999972438313,29.9999976732992,29.9999980136493,29.9999983119691,29.999998628445,29.9999989555129,29.9999995639673,29.9999991870971,29.9999990232592,29.9999985997989,29.9999978712874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007861311348,39.599937146297,39.5999374264747,39.5999374272354,39.5999375259282,39.5999376034421,39.5999376586475,39.5999377043265,39.5999376849954,39.5999378952779,39.599937881414,39.5999379668426,39.5999380760168,39.5999380059226,-550000
2.3875,64.9998676865842,29.9999964138987,29.9999973000324,29.9999972485434,29.999997677277,29.9999980170452,29.999998314855,29.9999986307899,29.9999989572986,29.9999995647127,29.9999991884868,29.9999990249291,29.9999986021928,29.9999978749267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007861682294,39.5999372537538,39.5999375334525,39.5999375342119,39.599937632736,39.5999377101173,39.5999377652284,39.5999378108293,39.5999377915312,39.5999380014543,39.599937987614,39.5999380728966,39.5999381818841,39.5999381119097,-550000
2.38777777777778,64.9998679127918,29.9999964200296,29.9999973046483,29.9999972532474,29.999997681248,29.9999980204353,29.999998317736,29.9999986331307,29.9999989590812,29.9999995654569,29.9999991898742,29.9999990265961,29.9999986045825,29.9999978785598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007862052606,39.5999373610269,39.5999376402474,39.5999376410055,39.5999377393612,39.5999378166102,39.599937871627,39.59993791715,39.5999378978849,39.5999381074491,39.5999380936325,39.5999381787692,39.5999382875704,39.5999382177157,-550000
2.38805555555556,64.9998681386127,29.9999964261501,29.9999973092564,29.9999972579433,29.9999976852122,29.9999980238196,29.9999983206121,29.9999986354675,29.9999989608608,29.9999995661998,29.9999991912592,29.9999990282603,29.9999986069682,29.9999978821867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007862422285,39.5999374681166,39.5999377468598,39.5999377476166,39.5999378458041,39.599937922921,39.5999379778438,39.599938023289,39.5999380040568,39.5999382132627,39.5999381994697,39.5999382844609,39.5999383930761,39.5999383233408,-550000
2.38833333333333,64.9998683640474,29.99999643226,29.9999973138566,29.9999972626312,29.9999976891697,29.9999980271982,29.9999983234832,29.9999986378004,29.9999989626373,29.9999995669414,29.9999991926419,29.9999990299216,29.9999986093497,29.9999978858073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007862791332,39.5999375750232,39.5999378532899,39.5999378540454,39.599937952065,39.5999380290501,39.599938083879,39.5999381292464,39.5999381100472,39.5999383188954,39.599938305126,39.5999383899719,39.5999384984014,39.5999384287853,-550000
2.38861111111111,64.9998685890968,29.9999964383596,29.9999973184489,29.9999972673111,29.9999976931203,29.9999980305709,29.9999983263494,29.9999986401293,29.9999989644108,29.9999995676818,29.9999991940222,29.9999990315801,29.9999986117272,29.9999978894218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007863159748,39.599937681747,39.599937959538,39.5999379602922,39.5999380581442,39.5999381349977,39.5999381897329,39.5999382350228,39.5999382158563,39.5999384243475,39.5999384106016,39.5999384953025,39.5999386035466,39.5999385340495,-550000
2.38888888888889,64.9998688137614,29.9999964444487,29.9999973230334,29.999997271983,29.9999976970642,29.9999980339379,29.9999983292108,29.9999986424541,29.9999989661813,29.9999995684209,29.9999991954001,29.9999990332357,29.9999986141007,29.9999978930302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007863527534,39.5999377882884,39.5999380656044,39.5999380663574,39.5999381640421,39.5999382407642,39.5999382954058,39.5999383406183,39.5999383214846,39.5999385296193,39.5999385158969,39.599938600453,39.599938708512,39.5999386391338,-550000
2.38916666666667,64.999869038042,29.9999964505273,29.99999732761,29.9999972766469,29.9999977010014,29.9999980372992,29.9999983320672,29.999998644775,29.9999989679488,29.9999995691587,29.9999991967757,29.9999990348885,29.99999861647,29.9999978966323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007863894691,39.5999378946477,39.5999381714896,39.5999381722412,39.599938269759,39.5999383463499,39.599938400898,39.5999384460332,39.5999384269323,39.5999386347111,39.5999386210122,39.5999387054237,39.5999388132981,39.5999387440384,-550000
2.38944444444444,64.9998692619391,29.9999964565956,29.9999973321788,29.9999972813028,29.9999977049319,29.9999980406547,29.9999983349188,29.999998647092,29.9999989697132,29.9999995698953,29.9999991981489,29.9999990365385,29.9999986188354,29.9999979002283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007864261221,39.5999380008251,39.5999382771937,39.599938277944,39.5999383752951,39.5999384517551,39.5999385062099,39.599938551268,39.5999385321997,39.5999387396233,39.5999387259478,39.599938810215,39.5999389179049,39.5999388487636,-550000
2.38972222222222,64.9998694854534,29.9999964626536,29.9999973367398,29.9999972859508,29.9999977088556,29.9999980440044,29.9999983377654,29.999998649405,29.9999989714746,29.9999995706306,29.9999991995198,29.9999990381857,29.9999986211966,29.9999979038181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007864627124,39.599938106821,39.5999383827171,39.5999383834662,39.5999384806507,39.59993855698,39.5999386113418,39.5999386563228,39.5999386372871,39.5999388443561,39.599938830704,39.5999389148271,39.5999390223329,39.5999389533099,-550000
2.39,64.9998697085855,29.9999964687011,29.999997341293,29.9999972905908,29.9999977127726,29.9999980473485,29.9999983406072,29.999998651714,29.999998973233,29.9999995713647,29.9999992008883,29.99999903983,29.9999986235539,29.9999979074018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007864992402,39.5999382126356,39.5999384880601,39.5999384888079,39.5999385858263,39.5999386620251,39.5999387162939,39.599938761198,39.5999387421949,39.5999389489099,39.5999389352811,39.5999390192604,39.5999391265824,39.5999390576773,-550000
2.39027777777778,64.9998699313362,29.9999964747383,29.9999973458384,29.9999972952229,29.9999977166829,29.9999980506868,29.9999983434442,29.999998654019,29.9999989749884,29.9999995720975,29.9999992022545,29.9999990414716,29.9999986259071,29.9999979109794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007865357055,39.5999383182694,39.599938593223,39.5999385939695,39.5999386908221,39.5999387668906,39.5999388210666,39.599938865894,39.5999388469233,39.5999390532849,39.5999390396794,39.5999391235151,39.5999392306537,39.5999391618664,-550000
2.39055555555556,64.9998701537061,29.9999964807652,29.9999973503761,29.9999972998471,29.9999977205866,29.9999980540194,29.9999983462763,29.9999986563202,29.9999989767408,29.9999995728291,29.9999992036183,29.9999990431103,29.9999986282563,29.9999979145508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007865721084,39.5999384237225,39.5999386982061,39.5999386989513,39.5999387956383,39.5999388715767,39.5999389256602,39.5999389704109,39.5999389514726,39.5999391574814,39.5999391438992,39.5999392275916,39.599939334547,39.5999392658773,-550000
2.39083333333333,64.9998703756958,29.9999964867818,29.9999973549059,29.9999973044634,29.9999977244835,29.9999980573463,29.9999983491036,29.9999986586174,29.9999989784902,29.9999995735594,29.9999992049799,29.9999990447462,29.9999986306015,29.9999979181162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007866084491,39.5999385289954,39.5999388030097,39.5999388037536,39.5999389002753,39.599938976084,39.5999390300749,39.5999390747491,39.5999390558432,39.5999392614999,39.5999392479409,39.5999393314902,39.5999394382627,39.5999393697104,-550000
2.39111111111111,64.999870597306,29.9999964927882,29.9999973594281,29.9999973090718,29.9999977283738,29.9999980606675,29.999998351926,29.9999986609106,29.9999989802366,29.9999995742884,29.999999206339,29.9999990463794,29.9999986329427,29.9999979216755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007866447277,39.5999386340883,39.5999389076341,39.5999389083768,39.5999390047335,39.5999390804125,39.5999391343112,39.599939178909,39.5999391600354,39.5999393653404,39.5999393518047,39.5999394352111,39.5999395418011,39.599939473366,-550000
2.39138888888889,64.9998708185373,29.9999964987842,29.9999973639425,29.9999973136723,29.9999977322575,29.9999980639831,29.9999983547436,29.9999986632,29.99999898198,29.9999995750162,29.9999992076959,29.9999990480097,29.9999986352798,29.9999979252286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007866809443,39.5999387390016,39.5999390120797,39.5999390128211,39.5999391090131,39.5999391845627,39.5999392383692,39.5999392828908,39.5999392640495,39.5999394690035,39.5999394554909,39.5999395387547,39.5999396451625,39.5999395768444,-550000
2.39166666666667,64.9998710393904,29.99999650477,29.9999973684492,29.9999973182649,29.9999977361345,29.999998067293,29.9999983575564,29.9999986654854,29.9999989837205,29.9999995757428,29.9999992090505,29.9999990496373,29.999998637613,29.9999979287757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00786717099,39.5999388437354,39.5999391163467,39.5999391170868,39.5999392131143,39.5999392885348,39.5999393422494,39.5999393866948,39.5999393678857,39.5999395724894,39.5999395589998,39.5999396421213,39.5999397483471,39.5999396801459,-550000
2.39194444444444,64.9998712598659,29.9999965107456,29.9999973729482,29.9999973228497,29.9999977400048,29.9999980705972,29.9999983603643,29.999998667767,29.9999989854579,29.9999995764681,29.9999992104027,29.999999051262,29.9999986399422,29.9999979323168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007867531918,39.5999389482902,39.5999392204355,39.5999392211743,39.5999393170377,39.5999393923292,39.5999394459519,39.5999394903214,39.5999394715444,39.5999396757983,39.5999396623318,39.5999397453112,39.5999398513554,39.5999397832707,-550000
2.39222222222222,64.9998714799645,29.9999965167109,29.9999973774395,29.9999973274266,29.9999977438686,29.9999980738957,29.9999983631675,29.9999986700446,29.9999989871924,29.9999995771922,29.9999992117526,29.999999052884,29.9999986422674,29.9999979358517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00786789223,39.5999390526663,39.5999393243462,39.5999393250839,39.5999394207833,39.5999394959461,39.5999395494771,39.5999395937708,39.5999395750259,39.5999397789306,39.5999397654871,39.5999398483247,39.5999399541876,39.5999398862193,-550000
2.3925,64.9998716996868,29.999996522666,29.9999973819231,29.9999973319957,29.9999977477258,29.9999980771887,29.9999983659659,29.9999986723183,29.9999989889239,29.999999577915,29.9999992131002,29.9999990545032,29.9999986445886,29.9999979393807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007868251925,39.5999391568639,39.5999394280794,39.5999394288158,39.5999395243516,39.5999395993859,39.5999396528254,39.5999396970433,39.5999396783305,39.5999398818866,39.5999398684661,39.599939951162,39.5999400568439,39.5999399889919,-550000
2.39277777777778,64.9998719190335,29.999996528611,29.999997386399,29.999997336557,29.9999977515763,29.999998080476,29.9999983687595,29.9999986745882,29.9999989906525,29.9999995786367,29.9999992144455,29.9999990561197,29.9999986469058,29.9999979429036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007868611005,39.5999392608834,39.5999395316352,39.5999395323703,39.5999396277428,39.5999397026488,39.599939755997,39.5999398001393,39.5999397814585,39.5999399846665,39.599939971269,39.5999400538235,39.5999401593248,39.5999400915887,-550000
2.39305555555556,64.9998721380051,29.9999965345458,29.9999973908673,29.9999973411105,29.9999977554203,29.9999980837577,29.9999983715483,29.9999986768541,29.9999989923781,29.999999579357,29.9999992157885,29.9999990577334,29.9999986492191,29.9999979464204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007868969472,39.5999393647251,39.599939635014,39.5999396357478,39.5999397309572,39.5999398057352,39.5999398589922,39.599939903059,39.5999398844101,39.5999400872707,39.5999400738961,39.5999401563095,39.5999402616304,39.5999401940101,-550000
2.39333333333333,64.9998723566024,29.9999965404705,29.999997395328,29.9999973456563,29.9999977592577,29.9999980870337,29.9999983743324,29.9999986791162,29.9999989941008,29.9999995800762,29.9999992171293,29.9999990593443,29.9999986515285,29.9999979499313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007869327326,39.5999394683892,39.599939738216,39.5999397389486,39.5999398339952,39.5999399086454,39.5999399618113,39.5999400058028,39.5999399871858,39.5999401896996,39.5999401763478,39.5999402586203,39.5999403637611,39.5999402962565,-550000
2.39361111111111,64.999872574826,29.999996546385,29.999997399781,29.9999973501942,29.9999977630886,29.9999980903042,29.9999983771117,29.9999986813745,29.9999989958205,29.9999995807941,29.9999992184677,29.9999990609525,29.9999986538339,29.9999979534362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007869684567,39.5999395718761,39.5999398412416,39.5999398419729,39.5999399368571,39.5999400113796,39.5999400644546,39.5999401083709,39.5999400897857,39.5999402919533,39.5999402786244,39.5999403607562,39.5999404657173,39.599940398328,-550000
2.39388888888889,64.9998727926764,29.9999965522894,29.9999974042264,29.9999973547244,29.9999977669129,29.9999980935691,29.9999983798862,29.9999986836288,29.9999989975373,29.9999995815108,29.9999992198038,29.9999990625579,29.9999986561353,29.999997956935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007870041198,39.599939675186,39.599939944091,39.5999399448211,39.599940039543,39.5999401139381,39.5999401669224,39.5999402107636,39.5999401922102,39.5999403940322,39.599940380726,39.5999404627175,39.5999405674991,39.5999405002251,-550000
2.39416666666667,64.9998730101545,29.9999965581837,29.9999974086643,29.9999973592469,29.9999977707306,29.9999980968284,29.999998382656,29.9999986858793,29.9999989992511,29.9999995822262,29.9999992211377,29.9999990641606,29.9999986584328,29.9999979604279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00787039722,39.5999397783194,39.5999400467646,39.5999400474935,39.5999401420535,39.5999402163214,39.5999402692151,39.5999403129813,39.5999402944597,39.5999404959366,39.5999404826532,39.5999405645044,39.5999406691069,39.5999406019479,-550000
2.39444444444444,64.9998732272607,29.999996564068,29.9999974130945,29.9999973637616,29.9999977745418,29.9999981000821,29.9999983854211,29.999998688126,29.999999000962,29.9999995829405,29.9999992224692,29.9999990657605,29.9999986607264,29.9999979639149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007870752633,39.5999398812764,39.5999401492627,39.5999401499903,39.5999402443886,39.5999403185296,39.5999403713328,39.5999404150242,39.5999403965343,39.5999405976667,39.599940584406,39.5999406661173,39.599940770541,39.5999407034968,-550000
2.39472222222222,64.9998734439958,29.9999965699421,29.9999974175172,29.9999973682686,29.9999977783466,29.9999981033303,29.9999983881814,29.9999986903688,29.99999900267,29.9999995836535,29.9999992237985,29.9999990673577,29.9999986630161,29.9999979673958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007871107438,39.5999399840574,39.5999402515855,39.5999402523119,39.5999403465488,39.599940420563,39.599940473276,39.5999405168927,39.5999404984344,39.599940699223,39.5999406859849,39.5999407675566,39.5999408718017,39.5999408048721,-550000
2.395,64.9998736603603,29.9999965758063,29.9999974219323,29.9999973727679,29.9999977821448,29.9999981065729,29.999998390937,29.9999986926078,29.9999990043751,29.9999995843653,29.9999992251255,29.9999990689522,29.9999986653018,29.9999979708708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007871461636,39.5999400866627,39.5999403537334,39.5999403544586,39.5999404485344,39.5999405224221,39.5999405750449,39.5999406185871,39.5999406001603,39.5999408006056,39.5999407873902,39.5999408688224,39.5999409728893,39.5999409060741,-550000
2.39527777777778,64.9998738763549,29.9999965816604,29.9999974263398,29.9999973772595,29.9999977859365,29.9999981098099,29.9999983936879,29.999998694843,29.9999990060772,29.9999995850759,29.9999992264503,29.999999070544,29.9999986675837,29.9999979743399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007871815229,39.5999401890925,39.5999404557067,39.5999404564306,39.5999405503456,39.5999406241069,39.5999406766398,39.5999407201076,39.5999407017122,39.5999409018149,39.5999408886221,39.599940969915,39.599941073804,39.5999410071031,-550000
2.39555555555556,64.9998740919803,29.9999965875045,29.9999974307398,29.9999973817434,29.9999977897217,29.9999981130415,29.9999983964341,29.9999986970743,29.9999990077765,29.9999995857852,29.9999992277728,29.999999072133,29.9999986698616,29.999997977803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007872168218,39.5999402913473,39.5999405575057,39.5999405582283,39.5999406519828,39.599940725618,39.5999407780611,39.5999408214545,39.5999408030906,39.5999410028511,39.5999409896809,39.5999410708349,39.5999411745462,39.5999411079594,-550000
2.39583333333333,64.999874307237,29.9999965933386,29.9999974351323,29.9999973862197,29.9999977935005,29.9999981162675,29.9999983991756,29.9999986993018,29.9999990094728,29.9999995864934,29.999999229093,29.9999990737193,29.9999986721357,29.9999979812602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007872520603,39.5999403934272,39.5999406591306,39.599940659852,39.5999407534461,39.5999408269555,39.5999408793089,39.5999409226281,39.5999409042956,39.5999411037147,39.5999410905669,39.5999411715822,39.5999412751162,39.5999412086432,-550000
2.39611111111111,64.9998745221257,29.9999965991627,29.9999974395173,29.9999973906883,29.9999977972728,29.999998119488,29.9999984019125,29.9999987015255,29.9999990111663,29.9999995872003,29.999999230411,29.9999990753029,29.9999986744058,29.9999979847115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007872872385,39.5999404953327,39.5999407605817,39.5999407613019,39.5999408547361,39.5999409281197,39.5999409803836,39.5999410236288,39.5999410053277,39.5999412044057,39.5999411912805,39.5999412721572,39.5999413755143,39.5999413091549,-550000
2.39638888888889,64.999874736647,29.9999966049769,29.9999974438948,29.9999973951492,29.9999978010386,29.9999981227029,29.9999984046446,29.9999987037455,29.9999990128568,29.9999995879061,29.9999992317267,29.9999990768838,29.9999986766721,29.9999979881569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007873223567,39.5999405970638,39.5999408618594,39.5999408625784,39.5999409558528,39.599941029111,39.5999410812856,39.5999411244568,39.599941106187,39.5999413049247,39.5999412918219,39.5999413725603,39.5999414757407,39.5999414094947,-550000
2.39666666666667,64.9998749508015,29.9999966107812,29.9999974482648,29.9999973996026,29.9999978047981,29.9999981259124,29.9999984073721,29.9999987059616,29.9999990145444,29.9999995886106,29.9999992330401,29.999999078462,29.9999986789345,29.9999979915964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007873574147,39.5999406986211,39.599940962964,39.5999409636817,39.5999410567967,39.5999411299296,39.599941182015,39.5999412251124,39.5999412068738,39.5999414052718,39.5999413921914,39.5999414727918,39.5999415757957,39.599941509663,-550000
2.39694444444444,64.99987516459,29.9999966165755,29.9999974526273,29.9999974040483,29.999997808551,29.9999981291164,29.9999984100949,29.9999987081739,29.9999990162292,29.9999995893139,29.9999992343513,29.9999990800375,29.999998681193,29.9999979950301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007873924129,39.5999408000047,39.5999410638957,39.5999410646122,39.5999411575679,39.5999412305759,39.5999412825722,39.5999413255959,39.5999413073885,39.5999415054473,39.5999414923892,39.5999415728519,39.5999416756797,39.5999416096601,-550000
2.39722222222222,64.9998753780129,29.9999966223599,29.9999974569824,29.9999974084864,29.9999978122976,29.999998132315,29.999998412813,29.9999987103825,29.9999990179111,29.999999590016,29.9999992356603,29.9999990816103,29.9999986834477,29.9999979984578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007874273512,39.5999409012151,39.5999411646549,39.5999411653701,39.599941258167,39.5999413310501,39.5999413829575,39.5999414259077,39.5999414077314,39.5999416054516,39.5999415924158,39.5999416727409,39.599941775393,39.5999417094862,-550000
2.3975,64.9998755910709,29.9999966281344,29.99999746133,29.999997412917,29.9999978160378,29.999998135508,29.9999984155265,29.9999987125872,29.9999990195901,29.999999590717,29.9999992369671,29.9999990831804,29.9999986856985,29.9999980018797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007874622297,39.5999410022523,39.5999412652418,39.5999412659558,39.599941358594,39.5999414313525,39.5999414831712,39.5999415260479,39.5999415079027,39.5999417052849,39.5999416922714,39.5999417724592,39.5999418749357,39.5999418091416,-550000
2.39777777777778,64.9998758037648,29.9999966338991,29.9999974656702,29.9999974173399,29.9999978197716,29.9999981386956,29.9999984182354,29.9999987147882,29.9999990212662,29.9999995914167,29.9999992382716,29.9999990847478,29.9999986879455,29.9999980052958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007874970487,39.5999411031169,39.5999413656567,39.5999413663695,39.5999414588493,39.5999415314835,39.5999415832135,39.599941626017,39.5999416079028,39.5999418049475,39.5999417919563,39.5999418720069,39.5999419743083,39.5999419086267,-550000
2.39805555555556,64.9998760160949,29.9999966396539,29.999997470003,29.9999974217553,29.999997823499,29.9999981418778,29.9999984209396,29.9999987169855,29.9999990229395,29.9999995921152,29.9999992395738,29.9999990863125,29.9999986901886,29.999998008706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007875318081,39.599941203809,39.5999414659,39.5999414666115,39.5999415589333,39.5999416314432,39.5999416830849,39.5999417258151,39.5999417077319,39.5999419044397,39.5999418914707,39.5999419713845,39.599942073511,39.5999420079417,-550000
2.39833333333333,64.9998762280621,29.9999966453988,29.9999974743283,29.9999974261632,29.99999782722,29.9999981450545,29.9999984236393,29.999998719179,29.9999990246099,29.9999995928125,29.9999992408739,29.9999990878746,29.9999986924279,29.9999980121104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007875665081,39.5999413043289,39.5999415659718,39.5999415666822,39.5999416588461,39.5999417312321,39.5999417827854,39.5999418254426,39.5999418073903,39.5999420037618,39.5999419908151,39.5999420705922,39.5999421725441,39.5999421070869,-550000
2.39861111111111,64.9998764396669,29.999996651134,29.9999974786463,29.9999974305635,29.9999978309346,29.9999981482257,29.9999984263343,29.9999987213687,29.9999990262775,29.9999995935087,29.9999992421717,29.999999089434,29.9999986946634,29.9999980155089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007876011488,39.599941404677,39.5999416658726,39.5999416665818,39.5999417585881,39.5999418308503,39.5999418823155,39.5999419248998,39.5999419068784,39.5999421029142,39.5999420899895,39.5999421696303,39.5999422714079,39.5999422060626,-550000
2.39888888888889,64.9998766509099,29.9999966568593,29.9999974829569,29.9999974349563,29.9999978346429,29.9999981513916,29.9999984290246,29.9999987235547,29.9999990279422,29.9999995942036,29.9999992434673,29.9999990909907,29.9999986968951,29.9999980189017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007876357302,39.5999415048536,39.5999417656026,39.5999417663106,39.5999418581596,39.5999419302983,39.5999419816755,39.599942024187,39.5999420061964,39.599942201897,39.5999421889944,39.599942268499,39.5999423701026,39.599942304869,-550000
2.39916666666667,64.9998768617918,29.9999966625748,29.9999974872601,29.9999974393416,29.9999978383449,29.999998154552,29.9999984317104,29.9999987257369,29.9999990296041,29.9999995948974,29.9999992447607,29.9999990925448,29.9999986991229,29.9999980222886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007876702525,39.5999416048589,39.5999418651621,39.5999418658689,39.5999419575609,39.5999420295762,39.5999420808656,39.5999421233044,39.5999421053445,39.5999423007106,39.5999422878301,39.5999423671988,39.5999424686287,39.5999424035066,-550000
2.39944444444444,64.9998770723131,29.9999966682806,29.999997491556,29.9999974437193,29.9999978420405,29.9999981577071,29.9999984343916,29.9999987279155,29.9999990312631,29.99999959559,29.9999992460519,29.9999990940962,29.9999987013469,29.9999980256698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007877047158,39.5999417046932,39.5999419645514,39.5999419652569,39.5999420567922,39.5999421286844,39.5999421798861,39.5999422222524,39.5999422043232,39.5999423993552,39.5999423864968,39.5999424657298,39.5999425669862,39.5999425019755,-550000
2.39972222222222,64.9998772824745,29.9999966739766,29.9999974958445,29.9999974480896,29.9999978457298,29.9999981608567,29.9999984370683,29.9999987300902,29.9999990329193,29.9999995962814,29.9999992473409,29.999999095645,29.9999987035671,29.9999980290452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007877391202,39.5999418043568,39.5999420637708,39.5999420644751,39.5999421558538,39.5999422276232,39.5999422787373,39.5999423210312,39.5999423031326,39.5999424978313,39.5999424849948,39.5999425640923,39.5999426651757,39.5999426002761,-550000
2.4,64.9998774922767,29.9999966796629,29.9999975001257,29.9999974524525,29.9999978494129,29.999998164001,29.9999984397403,29.9999987322613,29.9999990345726,29.9999995969716,29.9999992486276,29.9999990971911,29.9999987057836,29.9999980324148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007877734658,39.5999419038501,39.5999421628205,39.5999421635236,39.5999422547462,39.5999423263928,39.5999423774196,39.5999424196411,39.5999424017732,39.5999425961389,39.5999425833244,39.5999426622867,39.5999427631972,39.5999426984086,-550000
2.40027777777778,64.9998777017201,29.9999966853395,29.9999975043996,29.9999974568078,29.9999978530896,29.9999981671399,29.9999984424078,29.9999987344287,29.9999990362231,29.9999995976606,29.9999992499122,29.9999990987346,29.9999987079962,29.9999980357786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007878077526,39.5999420031732,39.5999422617009,39.5999422624028,39.5999423534694,39.5999424249935,39.5999424759331,39.5999425180824,39.5999425002451,39.5999426942785,39.5999426814859,39.5999427603132,39.5999428610512,39.5999427963733,-550000
2.40055555555556,64.9998779108055,29.9999966910063,29.9999975086661,29.9999974611558,29.99999785676,29.9999981702734,29.9999984450707,29.9999987365924,29.9999990378708,29.9999995983485,29.9999992511946,29.9999991002754,29.999998710205,29.9999980391367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007878419808,39.5999421023265,39.5999423604123,39.599942361113,39.5999424520239,39.5999425234257,39.5999425742782,39.5999426163555,39.5999425985486,39.5999427922503,39.5999427794795,39.5999428581721,39.5999429587379,39.5999428941706,-550000
2.40083333333333,64.9998781195334,29.9999966966635,29.9999975129254,29.9999974654963,29.9999978604242,29.9999981734015,29.999998447729,29.9999987387523,29.9999990395157,29.9999995990351,29.9999992524748,29.9999991018136,29.9999987124101,29.9999980424891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007878761505,39.5999422013104,39.5999424589549,39.5999424596544,39.5999425504098,39.5999426216896,39.5999426724551,39.5999427144605,39.599942696684,39.5999428900546,39.5999428773057,39.5999429558637,39.5999430562576,39.5999429918006,-550000
2.40111111111111,64.9998783279045,29.999996702311,29.9999975171774,29.9999974698293,29.999997864082,29.9999981765244,29.9999984503828,29.9999987409086,29.9999990411578,29.9999995997206,29.9999992537528,29.9999991033492,29.9999987146114,29.9999980458357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007879102618,39.599942300125,39.599942557329,39.5999425580273,39.5999426486276,39.5999427197855,39.5999427704642,39.5999428123978,39.5999427946517,39.5999429876917,39.5999429749646,39.5999430533883,39.5999431536105,39.5999430892638,-550000
2.40138888888889,64.9998785359193,29.9999967079488,29.9999975214221,29.999997474155,29.9999978677337,29.9999981796418,29.9999984530321,29.9999987430612,29.9999990427971,29.999999600405,29.9999992550286,29.9999991048821,29.999998716809,29.9999980491766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007879443148,39.5999423987706,39.5999426555349,39.599942656232,39.5999427466774,39.5999428177137,39.5999428683058,39.5999429101676,39.5999428924519,39.5999430851619,39.5999430724565,39.5999431507461,39.599943250797,39.5999431865603,-550000
2.40166666666667,64.9998787435785,29.999996713577,29.9999975256595,29.9999974784733,29.9999978713791,29.999998182754,29.9999984556769,29.9999987452101,29.9999990444335,29.9999996010881,29.9999992563022,29.9999991064124,29.9999987190027,29.9999980525118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007879783096,39.5999424972476,39.599942753573,39.5999427542689,39.5999428445597,39.5999429154745,39.5999429659801,39.5999430077704,39.5999429900849,39.5999431824654,39.5999431697818,39.5999432479376,39.5999433478174,39.5999432836905,-550000
2.40194444444444,64.9998789508826,29.9999967191956,29.9999975298897,29.9999974827841,29.9999978750182,29.9999981858608,29.9999984583171,29.9999987473553,29.9999990460672,29.9999996017701,29.9999992575737,29.9999991079401,29.9999987211928,29.9999980558413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007880122462,39.5999425955563,39.5999428514434,39.5999428521381,39.5999429422745,39.5999430130681,39.5999430634874,39.5999431052062,39.599943087551,39.5999432796026,39.5999432669406,39.5999433449628,39.5999434446719,39.5999433806546,-550000
2.40222222222222,64.9998791578324,29.9999967248046,29.9999975341127,29.9999974870877,29.9999978786512,29.9999981889623,29.9999984609528,29.9999987494969,29.9999990476981,29.9999996024509,29.9999992588429,29.9999991094652,29.9999987233791,29.9999980591651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007880461248,39.5999426936969,39.5999429491465,39.59994294984,39.5999430398223,39.5999431104949,39.599943160828,39.5999432024755,39.5999431848505,39.5999433765737,39.5999433639334,39.5999434418222,39.5999435413608,39.599943477453,-550000
2.4025,64.9998793644284,29.9999967304039,29.9999975383285,29.9999974913838,29.9999978822779,29.9999981920585,29.999998463584,29.9999987516348,29.9999990493262,29.9999996031306,29.99999926011,29.9999991109877,29.9999987255616,29.9999980624832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007880799455,39.5999427916697,39.5999430466826,39.5999430473749,39.5999431372034,39.5999432077551,39.5999432580021,39.5999432995784,39.5999432819836,39.599943473379,39.5999434607603,39.599943538516,39.5999436378844,39.5999435740859,-550000
2.40277777777778,64.9998795706711,29.9999967359938,29.999997542537,29.9999974956726,29.9999978858984,29.9999981951494,29.9999984662107,29.999998753769,29.9999990509515,29.9999996038091,29.999999261375,29.9999991125076,29.9999987277404,29.9999980657956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007881137084,39.599942889475,39.5999431440519,39.5999431447431,39.599943234418,39.5999433048491,39.5999433550102,39.5999433965154,39.5999433789506,39.5999435700189,39.5999435574217,39.5999436350444,39.599943734243,39.5999436705535,-550000
2.40305555555556,64.9998797765613,29.999996741574,29.9999975467384,29.9999974999541,29.9999978895128,29.9999981982351,29.9999984688329,29.9999987558996,29.999999052574,29.9999996044864,29.9999992626377,29.9999991140249,29.9999987299155,29.9999980691024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007881474135,39.5999429871131,39.5999432412547,39.5999432419448,39.5999433314663,39.599943401777,39.5999434518524,39.5999434932866,39.5999434757519,39.5999436664935,39.5999436539179,39.5999437314079,39.5999438304368,39.5999437668562,-550000
2.40333333333333,64.9998799820994,29.9999967471447,29.9999975509326,29.9999975042283,29.9999978931209,29.9999982013154,29.9999984714507,29.9999987580266,29.9999990541937,29.9999996051626,29.9999992638984,29.9999991155396,29.9999987320869,29.9999980724035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007881810611,39.5999430845842,39.5999433382914,39.5999433389802,39.5999434283488,39.5999434985393,39.599943548529,39.5999435898924,39.5999435723877,39.5999437628032,39.599943750249,39.5999438276066,39.5999439264662,39.5999438629943,-550000
2.40361111111111,64.9998801872862,29.9999967527059,29.9999975551196,29.9999975084951,29.9999978967229,29.9999982043905,29.9999984740639,29.9999987601499,29.9999990558107,29.9999996058376,29.9999992651568,29.9999991170517,29.9999987342546,29.999998075699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007882146511,39.5999431818887,39.5999434351622,39.5999434358499,39.5999435250656,39.5999435951361,39.5999436450404,39.5999436863331,39.5999436688582,39.5999438589482,39.5999438464155,39.5999439236408,39.5999440223314,39.5999439589681,-550000
2.40388888888889,64.9998803921221,29.9999967582576,29.9999975592994,29.9999975127547,29.9999979003187,29.9999982074603,29.9999984766727,29.9999987622696,29.9999990574249,29.9999996065115,29.9999992664131,29.9999991185612,29.9999987364185,29.9999980789889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007882481837,39.5999432790269,39.5999435318674,39.5999435325538,39.5999436216171,39.5999436915678,39.5999437413867,39.5999437826088,39.5999437651638,39.5999439549288,39.5999439424176,39.5999440195108,39.5999441180328,39.5999440547777,-550000
2.40416666666667,64.9998805966079,29.9999967637998,29.9999975634721,29.999997517007,29.9999979039084,29.9999982105249,29.999998479277,29.9999987643856,29.9999990590364,29.9999996071842,29.9999992676673,29.9999991200681,29.9999987385788,29.9999980822731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007882816589,39.599943375999,39.5999436284072,39.5999436290925,39.5999437180035,39.5999437878346,39.5999438375683,39.59994387872,39.5999438613048,39.5999440507454,39.5999440382555,39.599944115217,39.5999442135705,39.5999441504236,-550000
2.40444444444444,64.9998808007441,29.9999967693325,29.9999975676377,29.999997521252,29.999997907492,29.9999982135843,29.9999984818769,29.9999987664981,29.9999990606451,29.9999996078558,29.9999992689193,29.9999991215725,29.9999987407354,29.9999980855517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007883150769,39.5999434728053,39.599943724782,39.5999437254661,39.5999438142251,39.5999438839368,39.5999439335855,39.5999439746668,39.5999439572814,39.5999441463981,39.5999441339296,39.5999442107595,39.5999443089448,39.5999442459059,-550000
2.40472222222222,64.9998810045312,29.9999967748557,29.9999975717961,29.9999975254897,29.9999979110694,29.9999982166384,29.9999984844724,29.9999987686069,29.999999062251,29.9999996085262,29.9999992701692,29.9999991230743,29.9999987428882,29.9999980888247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007883484378,39.5999435694461,39.599943820992,39.599943821675,39.5999439102822,39.5999439798747,39.5999440294386,39.5999440704496,39.599944053094,39.5999442418873,39.5999442294402,39.5999443061387,39.5999444041562,39.599944341225,-550000
2.405,64.99988120797,29.9999967803696,29.9999975759475,29.9999975297202,29.9999979146407,29.9999982196873,29.9999984870634,29.9999987707121,29.9999990638543,29.9999996091955,29.9999992714169,29.9999991245735,29.9999987450374,29.9999980920921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007883817417,39.5999436659217,39.5999439170375,39.5999439177193,39.5999440061751,39.5999440756486,39.5999441251278,39.5999441660687,39.5999441487427,39.5999443372133,39.5999443247874,39.5999444013548,39.5999444992047,39.5999444363811,-550000
2.40527777777778,64.999881411061,29.9999967858739,29.9999975800917,29.9999975339435,29.9999979182059,29.999998222731,29.9999984896499,29.9999987728138,29.9999990654547,29.9999996098636,29.9999992726626,29.9999991260702,29.999998747183,29.9999980953539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007884149886,39.5999437622324,39.5999440129189,39.5999440135995,39.599944101904,39.5999441712588,39.5999442206533,39.5999442615243,39.5999442442279,39.5999444323763,39.5999444199717,39.5999444964081,39.5999445940908,39.5999445313746,-550000
2.40555555555556,64.9998816138047,29.9999967913689,29.9999975842289,29.9999975381595,29.999997921765,29.9999982257694,29.9999984922321,29.9999987749118,29.9999990670524,29.9999996105306,29.999999273906,29.9999991275643,29.9999987493248,29.9999980986102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007884481787,39.5999438583784,39.5999441086363,39.5999441093157,39.5999441974693,39.5999442667055,39.5999443160156,39.5999443568167,39.5999443395499,39.5999445273766,39.5999445149931,39.599944591299,39.5999446888146,39.5999446262056,-550000
2.40583333333333,64.9998818162019,29.9999967968545,29.999997588359,29.9999975423684,29.999997925318,29.9999982288027,29.9999984948098,29.9999987770063,29.9999990686474,29.9999996111965,29.9999992751474,29.9999991290558,29.999998751463,29.9999981018608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00788481312,39.59994395436,39.5999442041901,39.5999442048683,39.5999442928712,39.599944361989,39.5999444112148,39.5999444519461,39.5999444347089,39.5999446222145,39.5999446098522,39.5999446860275,39.5999447833764,39.5999447208745,-550000
2.40611111111111,64.999882018253,29.9999968023307,29.999997592482,29.99999754657,29.999997928865,29.9999982318308,29.9999984973831,29.9999987790971,29.9999990702397,29.9999996118612,29.9999992763866,29.9999991305448,29.9999987535976,29.999998105106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007885143887,39.5999440501775,39.5999442995805,39.5999443002576,39.59994438811,39.5999444571097,39.5999445062513,39.599944546913,39.5999445297052,39.5999447168902,39.5999447045491,39.5999447805942,39.5999448777767,39.5999448153816,-550000
2.40638888888889,64.9998822199586,29.9999968077975,29.999997596598,29.9999975507645,29.9999979324058,29.9999982348537,29.999998499952,29.9999987811844,29.9999990718293,29.9999996125248,29.9999992776237,29.9999991320313,29.9999987557284,29.9999981083455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007885474088,39.5999441458312,39.5999443948078,39.5999443954837,39.5999444831859,39.5999445520676,39.5999446011253,39.5999446417174,39.5999446245391,39.5999448114041,39.599944799084,39.5999448749992,39.5999449720155,39.5999449097271,-550000
2.40666666666667,64.9998824213195,29.999996813255,29.9999976007069,29.9999975549518,29.9999979359407,29.9999982378715,29.9999985025166,29.9999987832682,29.9999990734161,29.9999996131872,29.9999992788587,29.9999991335152,29.9999987578557,29.9999981115796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007885803725,39.5999442413214,39.5999444898723,39.5999444905471,39.5999445780994,39.5999446468633,39.5999446958371,39.5999447363598,39.5999447192108,39.5999449057564,39.5999448934574,39.5999449692427,39.5999450660932,39.5999450039113,-550000
2.40694444444444,64.9998826223361,29.9999968187032,29.9999976048088,29.9999975591319,29.9999979394694,29.9999982408841,29.9999985050767,29.9999987853483,29.9999990750002,29.9999996138485,29.9999992800916,29.9999991349965,29.9999987599793,29.9999981148081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007886132798,39.5999443366483,39.5999445847743,39.599944585448,39.5999446728505,39.5999447414969,39.5999447903869,39.5999448308404,39.5999448137207,39.5999449999474,39.5999449876694,39.5999450633252,39.5999451600101,39.5999450979345,-550000
2.40722222222222,64.999882823009,29.9999968241421,29.9999976089037,29.9999975633049,29.9999979429922,29.9999982438915,29.9999985076325,29.9999987874249,29.9999990765816,29.9999996145087,29.9999992813224,29.9999991364754,29.9999987620993,29.9999981180311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007886461309,39.5999444318123,39.599944679514,39.5999446801866,39.5999447674397,39.5999448359687,39.5999448847752,39.5999449251595,39.5999449080691,39.5999450939773,39.5999450817204,39.5999451572468,39.5999452537664,39.5999451917969,-550000
2.4075,64.9998830233388,29.9999968295716,29.9999976129916,29.9999975674708,29.9999979465089,29.9999982468938,29.9999985101839,29.999998789498,29.9999990781603,29.9999996151677,29.9999992825511,29.9999991379517,29.9999987642156,29.9999981212485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007886789258,39.5999445268135,39.5999447740918,39.5999447747632,39.5999448618672,39.599944930279,39.599944979002,39.5999450193173,39.5999450022561,39.5999451878465,39.5999451756105,39.5999452510078,39.5999453473624,39.5999452854989,-550000
2.40777777777778,64.9998832233262,29.9999968349919,29.9999976170725,29.9999975716295,29.9999979500196,29.999998249891,29.9999985127309,29.9999987915675,29.9999990797363,29.9999996158256,29.9999992837776,29.9999991394255,29.9999987663284,29.9999981244605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007887116646,39.5999446216523,39.5999448685079,39.5999448691781,39.5999449561332,39.5999450244281,39.5999450730678,39.5999451133141,39.5999450962821,39.5999452815552,39.5999452693401,39.5999453446085,39.5999454407984,39.5999453790406,-550000
2.40805555555556,64.9998834229716,29.9999968404029,29.9999976211464,29.9999975757811,29.9999979535244,29.999998252883,29.9999985152736,29.9999987936335,29.9999990813096,29.9999996164824,29.9999992850021,29.9999991408967,29.9999987684375,29.999998127667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007887443475,39.599944716329,39.5999449627626,39.5999449634316,39.599945050238,39.5999451184162,39.5999451669727,39.5999452071503,39.5999451901474,39.5999453751037,39.5999453629095,39.5999454380492,39.5999455340746,39.5999454724225,-550000
2.40833333333333,64.9998836222757,29.9999968458046,29.9999976252134,29.9999975799256,29.9999979570231,29.99999825587,29.9999985178119,29.9999987956959,29.9999990828803,29.9999996171381,29.9999992862245,29.9999991423655,29.999998770543,29.999998130868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007887769745,39.5999448108439,39.5999450568561,39.599945057524,39.599945144182,39.5999452122436,39.5999452607171,39.599945300826,39.5999452838522,39.5999454684923,39.599945456319,39.5999455313302,39.5999456271914,39.5999455656447,-550000
2.40861111111111,64.9998838212391,29.9999968511972,29.9999976292734,29.9999975840631,29.9999979605158,29.9999982588518,29.9999985203459,29.9999987977548,29.9999990844482,29.9999996177927,29.9999992874448,29.9999991438317,29.9999987726449,29.9999981340635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007888095457,39.5999449051971,39.5999451507888,39.5999451514555,39.5999452379654,39.5999453059106,39.5999453543013,39.5999453943416,39.5999453773967,39.5999455617212,39.5999455495687,39.5999456244517,39.599945720149,39.5999456587075,-550000
2.40888888888889,64.9998840198624,29.9999968565805,29.9999976333265,29.9999975881934,29.9999979640026,29.9999982618285,29.9999985228756,29.9999987998102,29.9999990860135,29.9999996184461,29.999999288663,29.9999991452955,29.9999987747433,29.9999981372536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007888420613,39.5999449993891,39.5999452445608,39.5999452452265,39.5999453315884,39.5999453994175,39.5999454477254,39.5999454876973,39.5999454707814,39.5999456547908,39.599945642659,39.599945717414,39.5999458129477,39.5999457516112,-550000
2.40916666666667,64.999884218146,29.9999968619545,29.9999976373726,29.9999975923168,29.9999979674834,29.9999982648001,29.9999985254009,29.9999988018621,29.999999087576,29.9999996190984,29.9999992898791,29.9999991467567,29.999998776838,29.9999981404382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007888745212,39.59994509342,39.5999453381726,39.5999453388371,39.5999454250514,39.5999454927645,39.5999455409898,39.5999455808933,39.5999455640064,39.5999457477012,39.5999457355902,39.5999458102173,39.5999459055878,39.5999458443561,-550000
2.40944444444444,64.9998844160907,29.9999968673195,29.9999976414118,29.999997596433,29.9999979709583,29.9999982677667,29.999998527922,29.9999988039105,29.999999089136,29.9999996197496,29.9999992910932,29.9999991482154,29.9999987789292,29.9999981436174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007889069256,39.5999451872901,39.5999454316243,39.5999454322877,39.5999455183546,39.5999455859519,39.5999456340948,39.5999456739301,39.599945657072,39.5999458404528,39.5999458283624,39.599945902862,39.5999459980694,39.5999459369424,-550000
2.40972222222222,64.9998846136969,29.9999968726752,29.9999976454442,29.9999976005422,29.9999979744272,29.9999982707282,29.9999985304387,29.9999988059554,29.9999990906932,29.9999996203997,29.9999992923051,29.9999991496717,29.9999987810167,29.9999981467911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007889392747,39.5999452809998,39.5999455249163,39.5999455255785,39.5999456114982,39.59994567898,39.5999457270406,39.5999457668078,39.5999457499785,39.5999459330458,39.5999459209761,39.5999459953483,39.5999460903929,39.5999460293705,-550000
2.41,64.9998848109654,29.9999968780218,29.9999976494696,29.9999976046444,29.9999979778902,29.9999982736846,29.9999985329511,29.9999988079967,29.9999990922478,29.9999996210487,29.999999293515,29.9999991511254,29.9999987831008,29.9999981499594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007889715684,39.5999453745493,39.5999456180487,39.5999456187098,39.5999457044826,39.5999457718491,39.5999458198275,39.5999458595267,39.5999458427262,39.5999460254805,39.5999460134314,39.5999460876765,39.5999461825586,39.5999461216405,-550000
2.41027777777778,64.9998850078965,29.9999968833592,29.9999976534881,29.9999976087396,29.9999979813472,29.999998276636,29.9999985354592,29.9999988100346,29.9999990937997,29.9999996216965,29.9999992947229,29.9999991525767,29.9999987851812,29.9999981531223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00789003807,39.5999454679388,39.5999457110219,39.5999457116819,39.5999457973081,39.5999458645594,39.5999459124558,39.5999459520871,39.5999459353153,39.5999461177571,39.5999461057287,39.5999461798469,39.5999462745667,39.5999462137528,-550000
2.41055555555556,64.999885204491,29.9999968886875,29.9999976574998,29.9999976128278,29.9999979847984,29.9999982795823,29.999998537963,29.999998812069,29.999999095349,29.9999996223433,29.9999992959286,29.9999991540255,29.9999987872581,29.9999981562798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007890359904,39.5999455611687,39.5999458038362,39.5999458044951,39.5999458899749,39.5999459571112,39.5999460049257,39.5999460444892,39.5999460277461,39.5999462098761,39.5999461978682,39.5999462718596,39.5999463664176,39.5999463057076,-550000
2.41083333333333,64.9998854007494,29.9999968940067,29.9999976615046,29.999997616909,29.9999979882436,29.9999982825236,29.9999985404626,29.9999988141,29.9999990968956,29.9999996229889,29.9999992971323,29.9999991554718,29.9999987893314,29.9999981594319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007890681188,39.5999456542391,39.5999458964918,39.5999458971496,39.5999459824832,39.5999460495047,39.5999460972375,39.5999461367334,39.5999461200189,39.5999463018375,39.5999462898502,39.5999463637151,39.5999464581114,39.5999463975052,-550000
2.41111111111111,64.9998855966723,29.9999968993168,29.9999976655026,29.9999976209832,29.999997991683,29.9999982854598,29.9999985429579,29.9999988161274,29.9999990984396,29.9999996236335,29.999999298334,29.9999991569156,29.9999987914013,29.9999981625786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007891001922,39.5999457471505,39.599945988989,39.5999459896456,39.5999460748334,39.5999461417403,39.5999461893915,39.5999462288199,39.599946212134,39.5999463936417,39.5999463816749,39.5999464554135,39.5999465496484,39.5999464891458,-550000
2.41138888888889,64.9998857922601,29.9999969046179,29.9999976694937,29.9999976250504,29.9999979951165,29.9999982883911,29.9999985454489,29.9999988181514,29.9999990999809,29.9999996242769,29.9999992995336,29.999999158357,29.9999987934675,29.9999981657199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007891322109,39.599945839903,39.5999460813281,39.5999460819836,39.5999461670257,39.5999462338182,39.5999462813879,39.5999463207489,39.5999463040916,39.5999464852889,39.5999464733426,39.5999465469551,39.599946641029,39.5999465806298,-550000
2.41166666666667,64.9998859875137,29.9999969099098,29.999997673478,29.9999976291107,29.9999979985441,29.9999982913173,29.9999985479356,29.9999988201719,29.9999991015196,29.9999996249193,29.9999993007311,29.9999991597959,29.9999987955302,29.9999981688558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007891641747,39.599945932497,39.5999461735093,39.5999461741636,39.5999462590604,39.5999463257387,39.5999463732271,39.5999464125208,39.5999463958919,39.5999465767795,39.5999465648535,39.5999466383403,39.5999467322533,39.5999466719574,-550000
2.41194444444444,64.9998861824333,29.9999969151927,29.9999976774555,29.9999976331641,29.9999980019658,29.9999982942385,29.9999985504181,29.999998822189,29.9999991030557,29.9999996255605,29.9999993019266,29.9999991612323,29.9999987975894,29.9999981719864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00789196084,39.5999460249326,39.5999462655329,39.5999462661861,39.5999463509377,39.5999464175021,39.5999464649093,39.5999465041358,39.5999464875353,39.5999466681137,39.5999466562081,39.5999467295692,39.5999468233216,39.5999467631288,-550000
2.41222222222222,64.9998863770198,29.9999969204666,29.9999976814262,29.9999976372105,29.9999980053818,29.9999982971547,29.9999985528964,29.9999988242026,29.9999991045891,29.9999996262007,29.99999930312,29.9999991626663,29.9999987996451,29.9999981751116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007892279387,39.5999461172102,39.5999463573991,39.5999463580512,39.599946442658,39.5999465091085,39.5999465564347,39.5999465955941,39.599946579022,39.5999467592916,39.5999467474065,39.5999468206421,39.5999469142343,39.5999468541444,-550000
2.4125,64.9998865712736,29.9999969257315,29.9999976853901,29.99999764125,29.9999980087918,29.999998300066,29.9999985553704,29.9999988262128,29.9999991061199,29.9999996268398,29.9999993043115,29.9999991640978,29.9999988016973,29.9999981782315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007892597389,39.59994620933,39.5999464491084,39.5999464497594,39.5999465342214,39.5999466005584,39.5999466478036,39.5999466868961,39.5999466703524,39.5999468503138,39.5999468384489,39.5999469115594,39.5999470049915,39.5999469450043,-550000
2.41277777777778,64.9998867651953,29.9999969309874,29.9999976893473,29.9999976452826,29.9999980121961,29.9999983029722,29.9999985578402,29.9999988282196,29.9999991076482,29.9999996274777,29.9999993055008,29.9999991655269,29.9999988037459,29.9999981813461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007892914848,39.5999463012924,39.5999465406608,39.5999465413107,39.5999466256283,39.5999466918519,39.5999467390163,39.599946778042,39.5999467615265,39.5999469411803,39.5999469293357,39.5999470023212,39.5999470955936,39.599947035709,-550000
2.41305555555556,64.9998869587854,29.9999969362343,29.9999976932977,29.9999976493083,29.9999980155945,29.9999983058735,29.9999985603057,29.9999988302229,29.9999991091737,29.9999996281146,29.9999993066882,29.9999991669535,29.9999988057911,29.9999981844553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007893231764,39.5999463930975,39.5999466320567,39.5999466327055,39.599946716879,39.5999467829893,39.5999468300731,39.5999468690321,39.5999468525449,39.5999470318914,39.5999470200671,39.5999470929278,39.5999471860407,39.5999471262585,-550000
2.41333333333333,64.9998871520446,29.9999969414722,29.9999976972413,29.9999976533271,29.9999980189871,29.9999983087699,29.9999985627671,29.9999988322228,29.9999991106967,29.9999996287504,29.9999993078735,29.9999991683778,29.9999988078328,29.9999981875592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007893548138,39.5999464847457,39.5999467232963,39.599946723944,39.5999468079736,39.5999468739709,39.5999469209742,39.5999469598666,39.5999469434075,39.5999471224475,39.5999471106434,39.5999471833795,39.5999472763333,39.5999472166532,-550000
2.41361111111111,64.9998873449734,29.9999969467011,29.9999977011781,29.9999976573391,29.9999980223739,29.9999983116612,29.9999985652242,29.9999988342192,29.9999991122171,29.9999996293851,29.9999993090568,29.9999991697995,29.9999988098709,29.9999981906578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007893863971,39.5999465762372,39.59994681438,39.5999468150265,39.5999468989125,39.599946964797,39.5999470117199,39.5999470505458,39.5999470341149,39.5999472128488,39.5999472010648,39.5999472736766,39.5999473664715,39.5999473068934,-550000
2.41388888888889,64.9998875375723,29.9999969519212,29.9999977051083,29.9999976613441,29.9999980257549,29.9999983145477,29.9999985676772,29.9999988362123,29.9999991137349,29.9999996300187,29.999999310238,29.9999991712189,29.9999988119056,29.9999981937511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007894179264,39.5999466675723,39.5999469053079,39.5999469059534,39.5999469896959,39.5999470554678,39.5999471023105,39.59994714107,39.5999471246672,39.5999473030955,39.5999472913317,39.5999473638193,39.5999474564555,39.5999473969794,-550000
2.41416666666667,64.999887729842,29.9999969571323,29.9999977090317,29.9999976653424,29.9999980291301,29.9999983174292,29.9999985701259,29.9999988382019,29.9999991152501,29.9999996306512,29.9999993114173,29.9999991726358,29.9999988139368,29.9999981968392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007894494018,39.5999467587512,39.5999469960804,39.5999469967248,39.5999470803241,39.5999471459835,39.5999471927462,39.5999472314394,39.5999472150646,39.5999473931879,39.5999473814442,39.5999474538079,39.5999475462858,39.5999474869113,-550000
2.41444444444444,64.9998879217829,29.9999969623344,29.9999977129484,29.9999976693338,29.9999980324996,29.9999983203058,29.9999985725705,29.9999988401882,29.9999991167627,29.9999996312827,29.9999993125945,29.9999991740503,29.9999988159645,29.9999981999219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007894808235,39.5999468497743,39.5999470866977,39.599947087341,39.5999471707974,39.5999472363446,39.5999472830273,39.5999473216543,39.5999473053076,39.5999474831263,39.5999474714027,39.5999475436427,39.5999476359624,39.5999475766895,-550000
2.41472222222222,64.9998881133957,29.9999969675277,29.9999977168584,29.9999976733184,29.9999980358633,29.9999983231774,29.9999985750108,29.999998842171,29.9999991182727,29.999999631913,29.9999993137697,29.9999991754623,29.9999988179888,29.9999982029994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007895121913,39.5999469406417,39.5999471771601,39.5999471778023,39.599947261116,39.5999473265511,39.599947373154,39.599947411715,39.5999473953962,39.599947572911,39.5999475612074,39.5999476333239,39.5999477254858,39.5999476663141,-550000
2.415,64.9998883046809,29.9999969727122,29.9999977207618,29.9999976772961,29.9999980392212,29.9999983260442,29.999998577447,29.9999988441505,29.9999991197801,29.9999996325423,29.9999993149429,29.999999176872,29.9999988200096,29.9999982060716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007895435056,39.5999470313538,39.5999472674678,39.5999472681089,39.5999473512802,39.5999474166034,39.5999474631266,39.5999475016217,39.5999474853308,39.5999476625421,39.5999476508585,39.5999477228518,39.599947814856,39.5999477557856,-550000
2.41527777777778,64.9998884956391,29.9999969778877,29.9999977246584,29.9999976812671,29.9999980425735,29.999998328906,29.9999985798791,29.9999988461266,29.999999121285,29.9999996331705,29.9999993161141,29.9999991782792,29.999998822027,29.9999982091386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007895747663,39.5999471219108,39.5999473576212,39.5999473582611,39.5999474412903,39.5999475065018,39.5999475529455,39.5999475913747,39.5999475751117,39.59994775202,39.5999477403564,39.5999478122265,39.5999479040735,39.5999478451041,-550000
2.41555555555556,64.9998886862709,29.9999969830544,29.9999977285484,29.9999976852313,29.9999980459199,29.999998331763,29.999998582307,29.9999988480993,29.9999991227872,29.9999996337977,29.9999993172833,29.9999991796841,29.9999988240409,29.9999982122003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007896059736,39.5999472123129,39.5999474476204,39.5999474482592,39.5999475311464,39.5999475962464,39.5999476426107,39.5999476809743,39.5999476647391,39.5999478413449,39.5999478297013,39.5999479014485,39.5999479931385,39.5999479342698,-550000
2.41583333333333,64.9998888765767,29.9999969882123,29.9999977324318,29.9999976891887,29.9999980492607,29.9999983346151,29.9999985847307,29.9999988500686,29.999999124287,29.9999996344238,29.9999993184505,29.9999991810865,29.9999988260513,29.9999982152567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007896371275,39.5999473025606,39.5999475374657,39.5999475381035,39.599947620849,39.5999476858377,39.5999477321227,39.5999477704207,39.5999477542132,39.5999479305171,39.5999479188934,39.599947990518,39.5999480820512,39.5999480232832,-550000
2.41611111111111,64.9998890665571,29.9999969933613,29.9999977363085,29.9999976931393,29.9999980525958,29.9999983374622,29.9999985871503,29.9999988520346,29.9999991257841,29.9999996350488,29.9999993196157,29.9999991824865,29.9999988280583,29.999998218308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007896682282,39.5999473926539,39.5999476271574,39.5999476277941,39.5999477103981,39.5999477752758,39.5999478214816,39.5999478597142,39.5999478435344,39.5999480195369,39.599948007933,39.5999480794352,39.5999481708119,39.5999481121444,-550000
2.41638888888889,64.9998892562128,29.9999969985016,29.9999977401786,29.9999976970832,29.9999980559251,29.9999983403046,29.9999985895658,29.9999988539972,29.9999991272787,29.9999996356727,29.9999993207789,29.9999991838842,29.9999988300619,29.999998221354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007896992757,39.5999474825932,39.5999477166958,39.5999477173314,39.5999477997942,39.5999478645609,39.5999479106878,39.599947948855,39.5999479327028,39.5999481084044,39.5999480968204,39.5999481682003,39.5999482594208,39.5999482008536,-550000
2.41666666666667,64.9998894455442,29.999997003633,29.999997744042,29.9999977010204,29.9999980592488,29.999998343142,29.9999985919771,29.9999988559564,29.9999991287707,29.9999996362956,29.9999993219401,29.9999991852794,29.9999988320621,29.9999982243949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007897302701,39.5999475723788,39.5999478060811,39.5999478067156,39.5999478890375,39.5999479536935,39.5999479997415,39.5999480378434,39.5999480217189,39.5999481971201,39.5999481855559,39.5999482568137,39.5999483478783,39.5999482894112,-550000
2.41694444444444,64.9998896345519,29.9999970087557,29.9999977478989,29.9999977049508,29.9999980625667,29.9999983459747,29.9999985943843,29.9999988579123,29.9999991302602,29.9999996369174,29.9999993230993,29.9999991866723,29.9999988340588,29.9999982274305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007897612116,39.5999476620108,39.5999478953136,39.5999478959471,39.5999479781281,39.5999480426736,39.5999480886429,39.5999481266797,39.5999481105827,39.5999482856841,39.5999482741396,39.5999483452757,39.5999484361845,39.5999483778174,-550000
2.41722222222222,64.9998898232365,29.9999970138697,29.9999977517492,29.9999977088745,29.999998065879,29.9999983488024,29.9999985967874,29.9999988598649,29.9999991317471,29.9999996375381,29.9999993242566,29.9999991880628,29.9999988360522,29.999998230461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007897921001,39.5999477514896,39.5999479843936,39.5999479850259,39.5999480670665,39.5999481315016,39.5999481773923,39.5999482153641,39.5999481992946,39.5999483740966,39.5999483625719,39.5999484335863,39.5999485243398,39.5999484660724,-550000
2.4175,64.9998900115985,29.9999970189748,29.9999977555929,29.9999977127915,29.9999980691857,29.9999983516254,29.9999985991863,29.9999988618141,29.9999991332315,29.9999996381578,29.9999993254119,29.9999991894509,29.9999988380421,29.9999982334862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007898229358,39.5999478408154,39.5999480733212,39.5999480739525,39.5999481558528,39.5999482201778,39.59994826599,39.5999483038968,39.5999482878549,39.599948462358,39.599948450853,39.599948521746,39.5999486123443,39.5999485541766,-550000
2.41777777777778,64.9998901996385,29.9999970240713,29.99999775943,29.9999977167017,29.9999980724866,29.9999983544435,29.9999986015812,29.9999988637599,29.9999991347134,29.9999996387764,29.9999993265652,29.9999991908367,29.9999988400286,29.9999982365063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007898537188,39.5999479299886,39.5999481620968,39.599948162727,39.5999482444873,39.5999483087023,39.5999483544362,39.5999483922782,39.5999483762637,39.5999485504685,39.5999485389832,39.599948609755,39.5999487001984,39.5999486421301,-550000
2.41805555555556,64.999890387357,29.9999970291591,29.9999977632605,29.9999977206053,29.999998075782,29.9999983572568,29.999998603972,29.9999988657025,29.9999991361927,29.9999996393939,29.9999993277165,29.99999919222,29.9999988420117,29.9999982395212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007898844492,39.5999480190092,39.5999482507207,39.5999482513498,39.5999483329703,39.5999483970755,39.5999484427312,39.5999484805086,39.5999484645214,39.5999486384284,39.5999486269627,39.5999486976135,39.5999487879023,39.5999487299333,-550000
2.41833333333333,64.9998905747546,29.9999970342381,29.9999977670845,29.9999977245023,29.9999980790717,29.9999983600653,29.9999986063587,29.9999988676417,29.9999991376695,29.9999996400104,29.9999993288658,29.999999193601,29.9999988439915,29.999998242531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00789915127,39.5999481078777,39.599948339193,39.599948339821,39.599948421302,39.5999484852976,39.5999485308753,39.599948568588,39.5999485526282,39.5999487262379,39.5999487147918,39.5999487853218,39.5999488754562,39.5999488175863,-550000
2.41861111111111,64.9998907618318,29.9999970393085,29.999997770902,29.9999977283925,29.9999980823558,29.999998362869,29.9999986087413,29.9999988695776,29.9999991391438,29.9999996406259,29.9999993300132,29.9999991949797,29.9999988459678,29.9999982455356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007899457524,39.5999481965942,39.5999484275141,39.599948428141,39.5999485094827,39.5999485733689,39.5999486188687,39.5999486565169,39.5999486405844,39.5999488138972,39.5999488024707,39.5999488728802,39.5999489628605,39.5999489050895,-550000
2.41888888888889,64.9998909485892,29.9999970443702,29.9999977747129,29.9999977322762,29.9999980856342,29.9999983656679,29.9999986111199,29.9999988715103,29.9999991406155,29.9999996412403,29.9999993311587,29.999999196356,29.9999988479408,29.9999982485351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007899763255,39.5999482851591,39.5999485156842,39.59994851631,39.5999485975127,39.5999486612896,39.5999487067116,39.5999487442955,39.5999487283902,39.5999489014067,39.5999488899997,39.5999489602888,39.5999490501153,39.5999489924431,-550000
2.41916666666667,64.9998911350272,29.9999970494232,29.9999977785174,29.9999977361531,29.9999980889071,29.999998368462,29.9999986134943,29.9999988734396,29.9999991420848,29.9999996418536,29.9999993323021,29.9999991977299,29.9999988499104,29.9999982515295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007900068462,39.5999483735725,39.5999486037035,39.5999486043283,39.5999486853921,39.59994874906,39.5999487944043,39.599948831924,39.5999488160459,39.5999489887666,39.5999489773791,39.5999490475481,39.599949137221,39.5999490796474,-550000
2.41944444444444,64.9998913211466,29.9999970544676,29.9999977823153,29.9999977400235,29.9999980921744,29.9999983712513,29.9999986158647,29.9999988753656,29.9999991435515,29.9999996424659,29.9999993334436,29.9999991991015,29.9999988518766,29.9999982545187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007900373148,39.5999484618348,39.5999486915723,39.5999486921961,39.5999487731213,39.5999488366804,39.5999488819472,39.5999489194027,39.5999489035517,39.5999490759772,39.5999490646091,39.5999491346581,39.5999492241777,39.5999491667025,-550000
2.41972222222222,64.9998915069477,29.9999970595034,29.9999977861067,29.9999977438872,29.9999980954361,29.9999983740359,29.9999986182311,29.9999988772883,29.9999991450157,29.9999996430772,29.9999993345832,29.9999992004707,29.9999988538395,29.9999982575029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007900677313,39.5999485499462,39.599948779291,39.5999487799136,39.5999488607005,39.5999489241509,39.5999489693403,39.5999490067318,39.5999489909079,39.5999491630386,39.59994915169,39.5999492216192,39.5999493109858,39.5999492536089,-550000
2.42,64.9998916924312,29.9999970645306,29.9999977898916,29.9999977477443,29.9999980986922,29.9999983768157,29.9999986205934,29.9999988792077,29.9999991464774,29.9999996436874,29.9999993357208,29.9999992018376,29.999998855799,29.9999982604819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007900980958,39.599948637907,39.5999488668597,39.5999488674813,39.59994894813,39.5999490114719,39.5999490565841,39.5999490939116,39.5999490781148,39.5999492499512,39.599949238622,39.5999493084317,39.5999493976455,39.5999493403666,-550000
2.42027777777778,64.9998918775976,29.9999970695491,29.9999977936701,29.9999977515949,29.9999981019427,29.9999983795907,29.9999986229517,29.9999988811238,29.9999991479366,29.9999996442966,29.9999993368565,29.9999992032022,29.9999988577552,29.9999982634558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007901284084,39.5999487257174,39.5999489542786,39.5999489548992,39.59994903541,39.5999490986437,39.5999491436787,39.5999491809424,39.5999491651726,39.5999493367152,39.5999493254054,39.5999493950957,39.599949484157,39.5999494269761,-550000
2.42055555555556,64.9998920624474,29.9999970745591,29.9999977974421,29.9999977554388,29.9999981051877,29.999998382361,29.9999986253059,29.9999988830367,29.9999991493933,29.9999996449047,29.9999993379902,29.9999992045644,29.999998859708,29.9999982664247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007901586691,39.5999488133777,39.5999490415481,39.5999490421676,39.5999491225408,39.5999491856663,39.5999492306244,39.5999492678244,39.5999492520816,39.5999494233309,39.5999494120404,39.5999494816116,39.5999495705206,39.5999495134374,-550000
2.42083333333333,64.9998922469812,29.9999970795606,29.9999978012077,29.9999977592762,29.9999981084271,29.9999983851266,29.9999986276562,29.9999988849463,29.9999991508475,29.9999996455118,29.999999339122,29.9999992059244,29.9999988616575,29.9999982693885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007901888782,39.599948900888,39.5999491286684,39.5999491292869,39.5999492095227,39.5999492725403,39.5999493174214,39.5999493545579,39.5999493388419,39.5999495097985,39.5999494985273,39.5999495679796,39.5999496567365,39.599949599751,-550000
2.42111111111111,64.9998924311995,29.9999970845534,29.9999978049668,29.999997763107,29.999998111661,29.9999983878874,29.9999986300024,29.9999988868526,29.9999991522993,29.9999996461178,29.9999993402519,29.9999992072819,29.9999988636036,29.9999982723472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007902190356,39.5999489882488,39.5999492156398,39.5999492162572,39.5999492963558,39.5999493592656,39.5999494040701,39.599949441143,39.599949425454,39.5999495961183,39.5999495848664,39.5999496541998,39.5999497428051,39.599949685917,-550000
2.42138888888889,64.9998926151028,29.9999970895378,29.9999978087195,29.9999977669313,29.9999981148894,29.9999983906436,29.9999986323446,29.9999988887557,29.9999991537485,29.9999996467228,29.9999993413798,29.9999992086372,29.9999988655464,29.9999982753008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007902491414,39.5999490754602,39.5999493024625,39.5999493030788,39.5999493830405,39.5999494458428,39.5999494905706,39.5999495275802,39.5999495119179,39.5999496822905,39.5999496710578,39.5999497402727,39.5999498287265,39.5999497719356,-550000
2.42166666666667,64.9998927986918,29.9999970945136,29.9999978124658,29.999997770749,29.9999981181122,29.999998393395,29.9999986346828,29.9999988906555,29.9999991551953,29.9999996473268,29.9999993425058,29.9999992099901,29.9999988674859,29.9999982782494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007902791957,39.5999491625226,39.5999493891367,39.599949389752,39.5999494695769,39.5999495322719,39.5999495769233,39.5999496138695,39.5999495982341,39.5999497683154,39.5999497571019,39.5999498261985,39.599949914501,39.5999498578072,-550000
2.42194444444444,64.9998929819668,29.9999970994809,29.9999978162057,29.9999977745602,29.9999981213296,29.9999983961417,29.9999986370169,29.9999988925521,29.9999991566396,29.9999996479297,29.9999993436299,29.9999992113408,29.9999988694221,29.999998281193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007903091987,39.5999492494361,39.5999494756628,39.599949476277,39.5999495559655,39.5999496185532,39.5999496631283,39.5999497000114,39.5999496844027,39.5999498541932,39.5999498429988,39.5999499119773,39.5999500001289,39.599949943532,-550000
2.42222222222222,64.9998931649286,29.9999971044398,29.9999978199392,29.9999977783649,29.9999981245414,29.9999983988837,29.9999986393471,29.9999988944454,29.9999991580815,29.9999996485316,29.999999344752,29.9999992126891,29.999998871355,29.9999982841315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007903391504,39.599949336201,39.5999495620409,39.599949562654,39.5999496422063,39.5999497046871,39.5999497491859,39.599949786006,39.5999497704239,39.5999499399241,39.599949928749,39.5999499976095,39.5999500856104,39.5999500291103,-550000
2.4225,64.9998933475775,29.9999971093901,29.9999978236663,29.9999977821631,29.9999981277478,29.999998401621,29.9999986416734,29.9999988963355,29.9999991595208,29.9999996491325,29.9999993458723,29.9999992140351,29.9999988732846,29.999998287065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007903690508,39.5999494228175,39.5999496482713,39.5999496488835,39.5999497282997,39.5999497906736,39.5999498350964,39.5999498718535,39.5999498562981,39.5999500255085,39.5999500143525,39.5999500830953,39.5999501709458,39.5999501145422,-550000
2.42277777777778,64.9998935299142,29.999997114332,29.999997827387,29.9999977859548,29.9999981309486,29.9999984043536,29.9999986439956,29.9999988982224,29.9999991609577,29.9999996497324,29.9999993469906,29.9999992153788,29.9999988752108,29.9999982899935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007903989002,39.599949509286,39.5999497343544,39.5999497349654,39.5999498142459,39.5999498765132,39.5999499208601,39.5999499575543,39.5999499420255,39.5999501109467,39.5999500998097,39.599950168435,39.5999502561352,39.5999501998281,-550000
2.42305555555556,64.9998937119392,29.9999971192654,29.9999978311014,29.99999778974,29.999998134144,29.9999984070816,29.9999986463139,29.999998900106,29.9999991623922,29.9999996503312,29.999999348107,29.9999992167202,29.9999988771338,29.999998292917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007904286985,39.5999495956066,39.5999498202902,39.5999498209003,39.5999499000452,39.5999499622061,39.5999500064771,39.5999500431086,39.5999500276063,39.5999501962387,39.5999501851207,39.5999502536287,39.599950341179,39.5999502849682,-550000
2.42333333333333,64.9998938936529,29.9999971241904,29.9999978348094,29.9999977935187,29.9999981373339,29.9999984098049,29.9999986486282,29.9999989019864,29.9999991638242,29.999999650929,29.9999993492215,29.9999992180593,29.9999988790535,29.9999982958355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007904584459,39.5999496817797,39.5999499060792,39.5999499066882,39.5999499856978,39.5999500477524,39.5999500919477,39.5999501285166,39.5999501130408,39.5999502813849,39.5999502702859,39.5999503386768,39.5999504260774,39.5999503699627,-550000
2.42361111111111,64.999894075056,29.999997129107,29.9999978385111,29.999997797291,29.9999981405184,29.9999984125236,29.9999986509385,29.9999989038636,29.9999991652538,29.9999996515258,29.9999993503341,29.9999992193962,29.9999988809699,29.999998298749,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007904881424,39.5999497678054,39.5999499917214,39.5999499923294,39.5999500712039,39.5999501331524,39.5999501772722,39.5999502137786,39.5999501983293,39.5999503663855,39.5999503553055,39.5999504235795,39.5999505108307,39.5999504548119,-550000
2.42388888888889,64.999894256149,29.9999971340152,29.9999978422064,29.9999978010568,29.9999981436974,29.9999984152376,29.9999986532449,29.9999989057376,29.9999991666809,29.9999996521215,29.9999993514448,29.9999992207307,29.999998882883,29.9999983016575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007905177881,39.5999498536841,39.5999500772173,39.5999500778242,39.5999501565639,39.5999502184065,39.5999502624508,39.5999502988948,39.5999502834719,39.5999504512408,39.5999504401798,39.599950508337,39.5999505954391,39.5999505395161,-550000
2.42416666666667,64.9998944369323,29.9999971389149,29.9999978458955,29.9999978048162,29.999998146871,29.9999984179469,29.9999986555474,29.9999989076084,29.9999991681055,29.9999996527163,29.9999993525536,29.999999222063,29.9999988847929,29.999998304561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007905473832,39.599949939416,39.599950162567,39.5999501631728,39.599950241778,39.5999503035148,39.5999503474838,39.5999503838655,39.599950368469,39.5999505359511,39.599950524909,39.5999505929496,39.5999506799028,39.5999506240754,-550000
2.42444444444444,64.9998946174066,29.9999971438064,29.9999978495782,29.9999978085691,29.9999981500392,29.9999984206517,29.9999986578459,29.999998909476,29.9999991695278,29.99999965331,29.9999993536605,29.999999223393,29.9999988866995,29.9999983074596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007905769277,39.5999500250012,39.5999502477708,39.5999502483756,39.5999503268463,39.5999503884776,39.5999504323715,39.5999504686909,39.5999504533207,39.5999506205165,39.5999506094933,39.5999506774176,39.5999507642221,39.5999507084901,-550000
2.42472222222222,64.9998947975724,29.9999971486894,29.9999978532546,29.9999978123157,29.999998153202,29.9999984233518,29.9999986601405,29.9999989113404,29.9999991709476,29.9999996539027,29.9999993547655,29.9999992247207,29.9999988886028,29.9999983103532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007906064216,39.5999501104402,39.5999503328289,39.5999503334327,39.5999504117692,39.5999504732952,39.599950517114,39.5999505533714,39.5999505380274,39.5999507049374,39.599950693933,39.5999507617412,39.5999508483973,39.5999507927606,-550000
2.425,64.9998949774301,29.9999971535641,29.9999978569248,29.9999978160558,29.9999981563593,29.9999984260473,29.9999986624312,29.9999989132016,29.9999991723649,29.9999996544944,29.9999993558686,29.9999992260461,29.9999988905029,29.9999983132419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007906358652,39.5999501957331,39.5999504177416,39.5999504183443,39.599950496547,39.5999505579677,39.5999506017116,39.599950637907,39.5999506225893,39.5999507892139,39.5999507782283,39.5999508459206,39.5999509324285,39.599950876887,-550000
2.42527777777778,64.9998951569803,29.9999971584305,29.9999978605887,29.9999978197896,29.9999981595113,29.9999984287381,29.9999986647179,29.9999989150596,29.9999991737799,29.9999996550851,29.9999993569698,29.9999992273693,29.9999988923997,29.9999983161256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007906652584,39.5999502808802,39.5999505025091,39.5999505031108,39.5999505811798,39.5999506424955,39.5999506861646,39.5999507222981,39.5999507070066,39.5999508733463,39.5999508623795,39.5999509299561,39.5999510163161,39.5999509608695,-550000
2.42555555555556,64.9998953362236,29.9999971632885,29.9999978642463,29.9999978235169,29.9999981626578,29.9999984314244,29.9999986670008,29.9999989169145,29.9999991751924,29.9999996556748,29.9999993580691,29.9999992286902,29.9999988942933,29.9999983190044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007906946013,39.5999503658817,39.5999505871317,39.5999505877324,39.5999506656679,39.5999507268788,39.5999507704732,39.5999508065449,39.5999507912796,39.5999509573349,39.5999509463869,39.5999510138479,39.5999511000603,39.5999510447085,-550000
2.42583333333333,64.9998955151604,29.9999971681382,29.9999978678976,29.9999978272379,29.999998165799,29.9999984341061,29.9999986692797,29.9999989187662,29.9999991766025,29.9999996562635,29.9999993591666,29.9999992300089,29.9999988961837,29.9999983218783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007907238941,39.5999504507378,39.5999506716096,39.5999506722093,39.5999507500115,39.5999508111178,39.5999508546377,39.5999508906477,39.5999508754085,39.5999510411799,39.5999510302506,39.5999510975963,39.5999511836613,39.5999511284041,-550000
2.42611111111111,64.9998956937913,29.9999971729797,29.9999978715427,29.9999978309525,29.9999981689348,29.9999984367832,29.9999986715547,29.9999989206147,29.9999991780103,29.9999996568511,29.9999993602622,29.9999992313253,29.9999988980708,29.9999983247473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007907531368,39.599950535449,39.5999507559431,39.5999507565418,39.599950834211,39.5999508952128,39.5999509386583,39.5999509746068,39.5999509593936,39.5999511248816,39.599951113971,39.5999511812015,39.5999512671194,39.5999512119567,-550000
2.42638888888889,64.9998958721168,29.9999971778128,29.9999978751816,29.9999978346608,29.9999981720653,29.9999984394557,29.9999986738259,29.99999892246,29.9999991794156,29.9999996574378,29.9999993613559,29.9999992326394,29.9999988999547,29.9999983276114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007907823295,39.5999506200152,39.5999508401324,39.59995084073,39.5999509182665,39.599950979164,39.5999510225352,39.5999510584223,39.5999510432351,39.5999512084402,39.5999511975482,39.5999512646638,39.5999513504348,39.5999512953664,-550000
2.42666666666667,64.9998960501375,29.9999971826377,29.9999978788143,29.9999978383627,29.9999981751904,29.9999984421237,29.9999986760932,29.9999989243022,29.9999991808185,29.9999996580234,29.9999993624478,29.9999992339513,29.9999989018354,29.9999983304705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007908114723,39.5999507044369,39.5999509241778,39.5999509247744,39.5999510021783,39.5999510629717,39.5999511062688,39.5999511420945,39.5999511269332,39.5999512918559,39.5999512809825,39.5999513479834,39.5999514336077,39.5999513786335,-550000
2.42694444444444,64.9998962278537,29.9999971874544,29.9999978824407,29.9999978420584,29.9999981783101,29.9999984447871,29.9999986783566,29.9999989261413,29.999999182219,29.9999996586081,29.9999993635377,29.999999235261,29.9999989037128,29.9999983333248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007908405652,39.5999507887143,39.5999510080795,39.5999510086751,39.5999510859466,39.5999511466361,39.5999511898592,39.5999512256236,39.5999512104883,39.599951375129,39.5999513642742,39.5999514311606,39.5999515166385,39.5999514617582,-550000
2.42722222222222,64.9998964052662,29.9999971922628,29.999997886061,29.9999978457476,29.9999981814245,29.9999984474459,29.9999986806161,29.9999989279772,29.9999991836171,29.9999996591917,29.9999993646259,29.9999992365684,29.9999989055871,29.9999983361742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007908696085,39.5999508728476,39.5999510918378,39.5999510924323,39.5999511695717,39.5999512301575,39.5999512733066,39.5999513090099,39.5999512939005,39.5999514582597,39.5999514474235,39.5999515141955,39.5999515995273,39.5999515447409,-550000
2.4275,64.9998965823754,29.999997197063,29.999997889675,29.9999978494306,29.9999981845336,29.9999984501002,29.9999986828718,29.9999989298099,29.9999991850128,29.9999996597744,29.9999993657121,29.9999992378736,29.9999989074581,29.9999983390187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00790898602,39.599950956837,39.5999511754528,39.5999511760463,39.5999512530539,39.599951313536,39.5999513566114,39.5999513922537,39.5999513771701,39.5999515412483,39.5999515304306,39.5999515970885,39.5999516822744,39.5999516275816,-550000
2.42777777777778,64.9998967591817,29.999997201855,29.9999978932829,29.9999978531073,29.9999981876374,29.99999845275,29.9999986851236,29.9999989316396,29.9999991864061,29.9999996603561,29.9999993667965,29.9999992391765,29.999998909326,29.9999983418584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007909275461,39.5999510406829,39.5999512589249,39.5999512595175,39.5999513363934,39.5999513967721,39.5999514397738,39.5999514753552,39.5999514602974,39.5999516240951,39.5999516132959,39.5999516798397,39.59995176488,39.5999517102808,-550000
2.42805555555556,64.9998969356858,29.9999972066388,29.9999978968846,29.9999978567777,29.9999981907359,29.9999984553952,29.9999986873715,29.9999989334661,29.999999187797,29.9999996609367,29.9999993678791,29.9999992404773,29.9999989111906,29.9999983446932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007909564406,39.5999511243854,39.5999513422543,39.5999513428458,39.5999514195903,39.5999514798658,39.5999515227941,39.5999515583146,39.5999515432825,39.5999517068002,39.5999516960194,39.5999517624495,39.5999518473445,39.5999517928385,-550000
2.42833333333333,64.9998971118881,29.9999972114144,29.9999979004802,29.9999978604418,29.9999981938291,29.9999984580359,29.9999986896156,29.9999989352894,29.9999991891856,29.9999996615164,29.9999993689598,29.9999992417758,29.9999989130521,29.9999983475232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007909852857,39.5999512079449,39.5999514254413,39.5999514260318,39.5999515026451,39.5999515628175,39.5999516056724,39.5999516411321,39.5999516261257,39.5999517893639,39.5999517786016,39.5999518449181,39.5999519296679,39.5999518752551,-550000
2.42861111111111,64.9998972877892,29.9999972161819,29.9999979040696,29.9999978640997,29.999998196917,29.9999984606721,29.9999986918559,29.9999989371097,29.9999991905718,29.9999996620951,29.9999993700386,29.9999992430721,29.9999989149104,29.9999983503483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007910140815,39.5999512913614,39.599951508486,39.5999515090755,39.5999515855578,39.5999516456274,39.599951688409,39.5999517238081,39.5999517088274,39.5999518717864,39.5999518610425,39.5999519272457,39.5999520118506,39.5999519575308,-550000
2.42888888888889,64.9998974633896,29.9999972209412,29.9999979076529,29.9999978677513,29.9999981999996,29.9999984633038,29.9999986940924,29.9999989389269,29.9999991919556,29.9999996626728,29.9999993711156,29.9999992443661,29.9999989167655,29.9999983531686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007910428281,39.5999513746354,39.5999515913888,39.5999515919772,39.5999516683288,39.5999517282956,39.5999517710041,39.5999518063427,39.5999517913876,39.5999519540681,39.5999519433425,39.5999520094325,39.5999520938927,39.5999520396659,-550000
2.42916666666667,64.9998976386897,29.9999972256924,29.99999791123,29.9999978713967,29.9999982030769,29.999998465931,29.999998696325,29.9999989407409,29.9999991933371,29.9999996632495,29.9999993721908,29.999999245658,29.9999989186174,29.9999983559841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007910715256,39.599951457767,39.5999516741498,39.5999516747373,39.5999517509582,39.5999518108226,39.599951853458,39.5999518887362,39.5999518738067,39.599952036209,39.5999520255018,39.5999520914788,39.5999521757947,39.5999521216605,-550000
2.42944444444444,64.9998978136902,29.9999972304354,29.999997914801,29.9999978750358,29.999998206149,29.9999984685537,29.9999986985538,29.9999989425519,29.9999991947162,29.9999996638252,29.9999993732641,29.9999992469476,29.9999989204662,29.9999983587948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007911001739,39.5999515407564,39.5999517567693,39.5999517573558,39.5999518334465,39.5999518932085,39.599951935771,39.5999519709889,39.5999519560849,39.5999521182096,39.5999521075207,39.5999521733849,39.5999522575566,39.599952203515,-550000
2.42972222222222,64.9998979883915,29.9999972351704,29.999997918366,29.9999978786687,29.9999982092158,29.9999984711719,29.9999987007788,29.9999989443597,29.9999991960929,29.9999996643999,29.9999993743356,29.9999992482351,29.9999989223118,29.9999983616006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007911287733,39.599951623604,39.5999518392476,39.599951839833,39.5999519157936,39.5999519754535,39.5999520179433,39.5999520531009,39.5999520382224,39.5999522000699,39.5999521893993,39.5999522551509,39.5999523391787,39.5999522852295,-550000
2.43,64.999898162794,29.9999972398972,29.9999979219248,29.9999978822954,29.9999982122774,29.9999984737856,29.999998703,29.9999989461645,29.9999991974673,29.9999996649737,29.9999993754052,29.9999992495203,29.9999989241542,29.9999983644017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007911573238,39.5999517063099,39.5999519215848,39.5999519221693,39.599951998,39.5999520575579,39.599952099975,39.5999521350726,39.5999521202195,39.5999522817903,39.5999522711379,39.5999523367771,39.5999524206612,39.5999523668043,-550000
2.43027777777778,64.9998983368985,29.999997244616,29.9999979254775,29.9999978859159,29.9999982153337,29.9999984763949,29.9999987052174,29.9999989479661,29.9999991988393,29.9999996655465,29.9999993764731,29.9999992508034,29.9999989259935,29.9999983671979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007911858255,39.5999517888745,39.5999520037813,39.5999520043648,39.5999520800659,39.5999521395219,39.5999521818665,39.5999522169041,39.5999522020764,39.599952363371,39.5999523527368,39.5999524182638,39.5999525020045,39.5999524482396,-550000
2.43055555555556,64.9998985107052,29.9999972493267,29.9999979290242,29.9999978895302,29.9999982183849,29.9999984789997,29.999998707431,29.9999989497647,29.999999200209,29.9999996661182,29.9999993775391,29.9999992520842,29.9999989278297,29.9999983699894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007912142785,39.5999518712979,39.5999520858373,39.5999520864198,39.5999521619915,39.5999522213458,39.5999522636181,39.5999522985957,39.5999522837934,39.5999524448122,39.5999524341962,39.5999524996111,39.5999525832087,39.5999525295357,-550000
2.43083333333333,64.9998986842149,29.9999972540293,29.9999979325648,29.9999978931383,29.9999982214308,29.9999984816001,29.9999987096408,29.9999989515602,29.9999992015764,29.9999996666891,29.9999993786032,29.9999992533629,29.9999989296627,29.9999983727762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007912426828,39.5999519535803,39.599952167753,39.5999521683345,39.5999522437769,39.5999523030298,39.5999523452298,39.5999523801477,39.5999523653706,39.5999525261142,39.5999525155163,39.5999525808194,39.5999526642741,39.5999526106928,-550000
2.43111111111111,64.9998988574278,29.9999972587239,29.9999979360994,29.9999978967403,29.9999982244715,29.999998484196,29.9999987118468,29.9999989533527,29.9999992029414,29.9999996672589,29.9999993796656,29.9999992546393,29.9999989314926,29.9999983755581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007912710386,39.5999520357221,39.5999522495286,39.5999522501091,39.5999523254226,39.5999523845742,39.599952426702,39.5999524615602,39.5999524468084,39.5999526072771,39.5999525966974,39.5999526618889,39.5999527452008,39.5999526917112,-550000
2.43138888888889,64.9998990303447,29.9999972634105,29.9999979396279,29.9999979003361,29.999998227507,29.9999984867874,29.9999987140491,29.9999989551421,29.9999992043041,29.9999996678278,29.9999993807262,29.9999992559136,29.9999989333193,29.9999983783353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007912993459,39.5999521177235,39.5999523311645,39.599952331744,39.5999524069287,39.5999524659792,39.599952508035,39.5999525428335,39.599952528107,39.5999526883014,39.5999526777397,39.5999527428197,39.5999528259892,39.5999527725911,-550000
2.43166666666667,64.9998992029659,29.9999972680891,29.9999979431504,29.9999979039258,29.9999982305373,29.9999984893745,29.9999987162476,29.9999989569284,29.9999992056644,29.9999996683957,29.9999993817849,29.9999992571858,29.999998935143,29.9999983811078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007913276047,39.5999521995847,39.5999524126607,39.5999524132392,39.5999524882954,39.5999525472449,39.5999525892288,39.5999526239679,39.5999526092665,39.5999527691871,39.5999527586435,39.5999528236122,39.5999529066395,39.5999528533327,-550000
2.43194444444444,64.999899375292,29.9999972727596,29.9999979466668,29.9999979075093,29.9999982335624,29.9999984919571,29.9999987184423,29.9999989587117,29.9999992070224,29.9999996689626,29.9999993828418,29.9999992584557,29.9999989369635,29.9999983838755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007913558153,39.5999522813059,39.5999524940177,39.5999524945952,39.5999525695231,39.5999526283718,39.5999526702839,39.5999527049636,39.5999526902874,39.5999528499345,39.5999528394089,39.5999529042666,39.599952987152,39.5999529339362,-550000
2.43222222222222,64.9998995473235,29.9999972774222,29.9999979501773,29.9999979110867,29.9999982365824,29.9999984945353,29.9999987206333,29.9999989604919,29.9999992083781,29.9999996695285,29.9999993838969,29.9999992597235,29.9999989387809,29.9999983866385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007913839777,39.5999523628874,39.5999525752355,39.5999525758121,39.5999526506118,39.59995270936,39.5999527512004,39.5999527858208,39.5999527711697,39.5999529305438,39.5999529200363,39.5999529847831,39.5999530675267,39.599953014402,-550000
2.4325,64.9998997190609,29.9999972820768,29.9999979536817,29.9999979146579,29.9999982395972,29.9999984971091,29.9999987228206,29.9999989622691,29.9999992097315,29.9999996700935,29.9999993849502,29.9999992609891,29.9999989405952,29.9999983893967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007914120919,39.5999524443294,39.5999526563145,39.5999526568901,39.599952731562,39.5999527902096,39.5999528319786,39.5999528665398,39.5999528519137,39.5999530110154,39.5999530005258,39.5999530651619,39.5999531477641,39.5999530947302,-550000
2.43277777777778,64.9998998905047,29.9999972867235,29.9999979571802,29.9999979182231,29.9999982426068,29.9999984996785,29.9999987250041,29.9999989640432,29.9999992110826,29.9999996706575,29.9999993860017,29.9999992622525,29.9999989424064,29.9999983921503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00791440158,39.5999525256322,39.5999527372549,39.5999527378295,39.5999528123737,39.5999528709211,39.5999529126186,39.5999529471208,39.5999529325197,39.5999530913494,39.5999530808777,39.5999531454033,39.5999532278643,39.599953174921,-550000
2.43305555555556,64.9999000616554,29.9999972913622,29.9999979606727,29.9999979217822,29.9999982456113,29.9999985022435,29.9999987271839,29.9999989658143,29.9999992124314,29.9999996712206,29.9999993870514,29.9999992635138,29.9999989442145,29.9999983948991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007914681761,39.599952606796,39.5999528180569,39.5999528186305,39.5999528930473,39.5999529514946,39.5999529931208,39.599953027564,39.5999530129878,39.599953171546,39.5999531610922,39.5999532255075,39.5999533078275,39.5999532549748,-550000
2.43333333333333,64.9999002325134,29.999997295993,29.9999979641592,29.9999979253352,29.9999982486107,29.9999985048041,29.9999987293599,29.9999989675824,29.9999992137778,29.9999996717827,29.9999993880994,29.9999992647729,29.9999989460195,29.9999983976432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007914961464,39.5999526878211,39.5999528987208,39.5999528992933,39.5999529735829,39.5999530319303,39.5999530734854,39.5999531078696,39.5999530933184,39.5999532516055,39.5999532411696,39.5999533054748,39.5999533876541,39.5999533348917,-550000
2.43361111111111,64.9999004030794,29.9999973006158,29.9999979676397,29.9999979288821,29.9999982516049,29.9999985073603,29.9999987315322,29.9999989693474,29.999999215122,29.9999996723438,29.9999993891455,29.9999992660299,29.9999989478214,29.9999984003827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007915240688,39.5999527687076,39.5999529792467,39.5999529798183,39.5999530539809,39.5999531122285,39.5999531537126,39.599953188038,39.5999531735117,39.5999533315282,39.5999533211101,39.5999533853053,39.5999534673441,39.5999534146719,-550000
2.43388888888889,64.9999005733537,29.9999973052308,29.9999979711143,29.9999979324229,29.999998254594,29.9999985099122,29.9999987337009,29.9999989711095,29.9999992164638,29.999999672904,29.9999993901898,29.9999992672847,29.9999989496202,29.9999984031174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007915519435,39.5999528494558,39.599953059635,39.5999530602056,39.5999531342414,39.5999531923895,39.5999532338026,39.5999532680694,39.5999532535679,39.5999534113142,39.5999534009139,39.5999534649994,39.5999535468979,39.5999534943158,-550000
2.43416666666667,64.999900743337,29.9999973098378,29.9999979745829,29.9999979359577,29.999998257578,29.9999985124597,29.9999987358658,29.9999989728685,29.9999992178034,29.9999996734632,29.9999993912324,29.9999992685374,29.999998951416,29.9999984058475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007915797705,39.599952930066,39.5999531398859,39.5999531404555,39.5999532143647,39.5999532724134,39.5999533137557,39.5999533479639,39.5999533334871,39.5999534909638,39.5999534805813,39.5999535445572,39.5999536263157,39.5999535738235,-550000
2.43444444444444,64.9999009130296,29.999997314437,29.9999979780457,29.9999979394865,29.9999982605569,29.9999985150028,29.999998738027,29.9999989746245,29.9999992191406,29.9999996740214,29.9999993922731,29.9999992697879,29.9999989532087,29.9999984085729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0079160755,39.5999530105383,39.5999532199995,39.5999532205682,39.599953294351,39.5999533523004,39.5999533935721,39.5999534277218,39.5999534132698,39.5999535704772,39.5999535601125,39.599953623979,39.5999537055978,39.5999536531953,-550000
2.43472222222222,64.9999010824321,29.9999973190284,29.9999979815025,29.9999979430092,29.9999982635307,29.9999985175416,29.9999987401845,29.9999989763775,29.9999992204756,29.9999996745787,29.9999993933121,29.9999992710363,29.9999989549983,29.9999984112937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00791635282,39.5999530908732,39.5999532999762,39.5999533005439,39.5999533742006,39.599953432051,39.599953473252,39.5999535073434,39.5999534929161,39.5999536498547,39.5999536395078,39.5999537032651,39.5999537847443,39.5999537324314,-550000
2.435,64.9999012515451,29.9999973236118,29.9999979849533,29.9999979465259,29.9999982664995,29.9999985200761,29.9999987423383,29.9999989781276,29.9999992218083,29.9999996751351,29.9999993943493,29.9999992722826,29.9999989567849,29.9999984140098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007916629665,39.5999531710706,39.5999533798162,39.5999533803829,39.5999534539137,39.5999535116651,39.5999535527957,39.5999535868288,39.5999535724262,39.5999537290965,39.5999537187672,39.5999537824156,39.5999538637555,39.599953811532,-550000
2.43527777777778,64.9999014203688,29.9999973281875,29.9999979883983,29.9999979500366,29.9999982694631,29.9999985226062,29.9999987444884,29.9999989798746,29.9999992231387,29.9999996756905,29.9999993953848,29.9999992735267,29.9999989585684,29.9999984167212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007916906038,39.5999532511309,39.5999534595196,39.5999534600854,39.5999535334904,39.5999535911432,39.5999536322035,39.5999536661783,39.5999536518004,39.5999538082028,39.5999537978912,39.5999538614307,39.5999539426316,39.5999538904974,-550000
2.43555555555556,64.999901588904,29.9999973327553,29.9999979918374,29.9999979535413,29.9999982724217,29.999998525132,29.9999987466349,29.9999989816186,29.9999992244669,29.9999996762449,29.9999993964185,29.9999992747687,29.9999989603489,29.9999984194281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007917181938,39.5999533310544,39.5999535390868,39.5999535396516,39.5999536129312,39.5999536704853,39.5999537114754,39.5999537453922,39.5999537310388,39.5999538871739,39.5999538768799,39.5999539403108,39.5999540213728,39.5999539693277,-550000
2.43583333333333,64.999901757151,29.9999973373153,29.9999979952707,29.99999795704,29.9999982753752,29.9999985276535,29.9999987487777,29.9999989833597,29.9999992257928,29.9999996767984,29.9999993974504,29.9999992760086,29.9999989621263,29.9999984221303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007917457366,39.5999534108412,39.599953618518,39.5999536190818,39.5999536922361,39.5999537496919,39.5999537906119,39.5999538244707,39.5999538101418,39.59995396601,39.5999539557336,39.599954019056,39.5999540999795,39.5999540480234,-550000
2.43611111111111,64.9999019251104,29.9999973418675,29.999997998698,29.9999979605327,29.9999982783237,29.9999985301707,29.9999987509168,29.9999989850978,29.9999992271164,29.999999677351,29.9999993984805,29.9999992772463,29.9999989639007,29.9999984248278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007917732323,39.5999534904916,39.5999536978133,39.5999536983762,39.5999537714054,39.599953828763,39.599953869613,39.5999539034139,39.5999538891096,39.5999540447113,39.5999540344524,39.5999540976666,39.5999541784517,39.5999541265844,-550000
2.43638888888889,64.9999020927827,29.999997346412,29.9999980021195,29.9999979640194,29.9999982812671,29.9999985326836,29.9999987530523,29.9999989868329,29.9999992284377,29.9999996779026,29.9999993995089,29.999999278482,29.999998965672,29.9999984275208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00791800681,39.5999535700059,39.5999537769731,39.599953777535,39.5999538504394,39.5999539076989,39.5999539484791,39.5999539822222,39.5999539679423,39.599954123278,39.5999541130367,39.5999541761428,39.5999542567898,39.5999542050112,-550000
2.43666666666667,64.9999022601682,29.9999973509486,29.9999980055351,29.9999979675002,29.9999982842055,29.9999985351921,29.9999987551841,29.999998988565,29.9999992297568,29.9999996784533,29.9999994005355,29.9999992797155,29.9999989674404,29.9999984302092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007918280828,39.5999536493842,39.5999538559976,39.5999538565586,39.5999539293383,39.5999539864998,39.5999540272104,39.5999540608958,39.5999540466403,39.5999542017104,39.5999541914866,39.5999542544848,39.5999543349939,39.5999542833039,-550000
2.43694444444444,64.9999024272677,29.9999973554775,29.9999980089449,29.999997970975,29.9999982871389,29.9999985376964,29.9999987573123,29.9999989902942,29.9999992310736,29.999999679003,29.9999994015604,29.9999992809469,29.9999989692057,29.9999984328929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007918554377,39.5999537286268,39.599953934887,39.599953935447,39.5999540081023,39.5999540651661,39.599954105807,39.5999541394349,39.5999541252038,39.5999542800087,39.5999542698024,39.599954332693,39.5999544130644,39.5999543614627,-550000
2.43722222222222,64.9999025940814,29.9999973599987,29.9999980123489,29.9999979744439,29.9999982900673,29.9999985401964,29.9999987594368,29.9999989920204,29.9999992323882,29.9999996795518,29.9999994025835,29.9999992821762,29.9999989709679,29.9999984355721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007918827459,39.5999538077339,39.5999540136415,39.5999540142005,39.5999540867316,39.5999541436979,39.5999541842693,39.5999542178397,39.5999542036329,39.5999543581732,39.5999543479843,39.5999544107673,39.5999544910014,39.5999544394879,-550000
2.4375,64.9999027606099,29.9999973645121,29.9999980157471,29.9999979779069,29.9999982929906,29.9999985426921,29.9999987615578,29.9999989937437,29.9999992337006,29.9999996800996,29.9999994036048,29.9999992834034,29.9999989727272,29.9999984382467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007919100074,39.5999538867058,39.5999540922613,39.5999540928194,39.5999541652265,39.5999542220954,39.5999542625974,39.5999542961104,39.5999542819279,39.599954436204,39.5999544260326,39.5999544887082,39.5999545688051,39.5999545173797,-550000
2.43777777777778,64.9999029268538,29.9999973690178,29.9999980191394,29.9999979813639,29.999998295909,29.9999985451836,29.999998763675,29.999998995464,29.9999992350107,29.9999996806465,29.9999994046244,29.9999992846286,29.9999989744835,29.9999984409167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007919372223,39.5999539655426,39.5999541707467,39.5999541713039,39.5999542435872,39.5999543003588,39.5999543407917,39.5999543742473,39.5999543600891,39.5999545141014,39.5999545039474,39.5999545665159,39.5999546464759,39.5999545951383,-550000
2.43805555555556,64.9999030928134,29.9999973735159,29.999998022526,29.999997984815,29.9999982988224,29.9999985476708,29.9999987657887,29.9999989971814,29.9999992363185,29.9999996811925,29.9999994056423,29.9999992858516,29.9999989762367,29.9999984435822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007919643906,39.5999540442447,39.599954249098,39.5999542496542,39.5999543218139,39.5999543784885,39.5999544188522,39.5999544522507,39.5999544381166,39.5999545918657,39.599954581729,39.5999546441905,39.5999547240138,39.599954672764,-550000
2.43833333333333,64.9999032584893,29.9999973780062,29.9999980259067,29.9999979882603,29.9999983017308,29.9999985501538,29.9999987678987,29.9999989988959,29.9999992376241,29.9999996817376,29.9999994066585,29.9999992870725,29.999998977987,29.9999984462431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007919915125,39.5999541228122,39.5999543273153,39.5999543278705,39.5999543999069,39.5999544564846,39.5999544967793,39.5999545301207,39.5999545160108,39.599954669497,39.5999546593776,39.5999547217324,39.5999548014191,39.599954750257,-550000
2.43861111111111,64.9999034238819,29.9999973824888,29.9999980292817,29.9999979916996,29.9999983046342,29.9999985526325,29.9999987700052,29.9999990006074,29.9999992389275,29.9999996822817,29.9999994076728,29.9999992882914,29.9999989797342,29.9999984488995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007920185881,39.5999542012454,39.5999544053989,39.5999544059532,39.5999544778664,39.5999545343474,39.5999545745732,39.5999546078575,39.5999545937718,39.5999547469956,39.5999547368935,39.5999547991417,39.5999548786922,39.5999548276176,-550000
2.43888888888889,64.9999035889918,29.9999973869638,29.9999980326509,29.9999979951331,29.9999983075326,29.9999985551069,29.999998772108,29.999999002316,29.9999992402287,29.9999996828249,29.9999994086855,29.9999992895081,29.9999989814785,29.9999984515513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007920456173,39.5999542795446,39.599954483349,39.5999544839023,39.5999545556926,39.599954612077,39.599954652234,39.5999546854615,39.5999546713998,39.5999548243616,39.5999548142768,39.5999548764186,39.5999549558331,39.5999549048458,-550000
2.43916666666667,64.9999037538194,29.9999973914312,29.9999980360143,29.9999979985607,29.9999983104261,29.9999985575772,29.9999987742073,29.9999990040217,29.9999992415276,29.9999996833671,29.9999994096964,29.9999992907228,29.9999989832198,29.9999984541986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007920726003,39.5999543577098,39.5999545611658,39.5999545617182,39.5999546333857,39.5999546896737,39.5999547297621,39.5999547629328,39.5999547488951,39.5999549015955,39.5999548915279,39.5999549535634,39.5999550328422,39.599954981942,-550000
2.43944444444444,64.9999039183652,29.9999973958909,29.999998039372,29.9999980019824,29.9999983133147,29.9999985600432,29.9999987763029,29.9999990057244,29.9999992428243,29.9999996839084,29.9999994107056,29.9999992919354,29.9999989849581,29.9999984568413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007920995372,39.5999544357414,39.5999546388496,39.599954639401,39.599954710946,39.5999547671378,39.5999548071576,39.5999548402716,39.599954826258,39.5999549786972,39.5999549686469,39.5999550305763,39.5999551097195,39.5999550589064,-550000
2.43972222222222,64.9999040826297,29.9999974003429,29.999998042724,29.9999980053983,29.9999983161983,29.999998562505,29.999998778395,29.9999990074243,29.9999992441188,29.9999996844488,29.9999994117131,29.9999992931459,29.9999989866935,29.9999984594795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007921264281,39.5999545136396,39.5999547164005,39.599954716951,39.5999547883737,39.5999548444695,39.5999548844209,39.5999549174782,39.5999549034885,39.5999550556672,39.599955045634,39.5999551074576,39.5999551864655,39.5999551357393,-550000
2.44,64.9999042466134,29.9999974047874,29.9999980460702,29.9999980088083,29.999998319077,29.9999985649626,29.9999987804835,29.9999990091212,29.9999992454111,29.9999996849883,29.9999994127189,29.9999992943544,29.9999989884259,29.9999984621133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00792153273,39.5999545914047,39.5999547938189,39.5999547943685,39.5999548656691,39.5999549216689,39.599954961552,39.5999549945528,39.5999549805871,39.5999551325055,39.5999551224896,39.5999551842074,39.5999552630803,39.5999552124407,-550000
2.44027777777778,64.9999044103167,29.9999974092242,29.9999980494107,29.9999980122125,29.9999983219507,29.999998567416,29.9999987825684,29.9999990108152,29.9999992467011,29.9999996855269,29.9999994137229,29.9999992955608,29.9999989901553,29.9999984647425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00792180072,39.5999546690367,39.599954871105,39.5999548716536,39.5999549428323,39.5999549987364,39.5999550385513,39.5999550714957,39.5999550575538,39.5999552092126,39.5999551992137,39.599955260826,39.599955339564,39.5999552890111,-550000
2.44055555555556,64.9999045737402,29.9999974136535,29.9999980527455,29.9999980156109,29.9999983248196,29.9999985698651,29.9999987846498,29.9999990125064,29.999999247989,29.9999996860645,29.9999994147252,29.9999992967651,29.9999989918818,29.9999984673672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007922068251,39.5999547465361,39.5999549482589,39.5999549488066,39.5999550198635,39.5999550756721,39.5999551154189,39.599955148307,39.5999551343889,39.5999552857884,39.5999552758066,39.5999553373137,39.5999554159171,39.5999553654505,-550000
2.44083333333333,64.9999047368842,29.9999974180752,29.9999980560746,29.9999980190035,29.9999983276835,29.9999985723102,29.9999987867276,29.9999990141946,29.9999992492747,29.9999996866012,29.9999994157258,29.9999992979674,29.9999989936053,29.9999984699875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007922335326,39.599954823903,39.5999550252809,39.5999550258276,39.5999550967631,39.5999551524762,39.5999551921551,39.599955224987,39.5999552110927,39.5999553622334,39.5999553522687,39.5999554136705,39.5999554921395,39.5999554417593,-550000
2.44111111111111,64.9999048997494,29.9999974224894,29.999998059398,29.9999980223902,29.9999983305426,29.999998574751,29.9999987888018,29.99999901588,29.9999992505581,29.999999687137,29.9999994167247,29.9999992991676,29.9999989953258,29.9999984726032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007922601943,39.5999549011376,39.5999551021712,39.599955102717,39.5999551735312,39.5999552291491,39.5999552687602,39.5999553015359,39.5999552876654,39.5999554385476,39.5999554285999,39.5999554898968,39.5999555682317,39.5999555179376,-550000
2.44138888888889,64.9999050623361,29.999997426896,29.9999980627157,29.9999980257712,29.9999983333967,29.9999985771876,29.9999987908725,29.9999990175625,29.9999992518394,29.9999996876719,29.9999994177219,29.9999993003658,29.9999989970435,29.9999984752145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007922868105,39.5999549782401,39.5999551789301,39.5999551794749,39.5999552501681,39.5999553056909,39.5999553452342,39.5999553779539,39.5999553641071,39.5999555147314,39.5999555048007,39.5999555659928,39.5999556441938,39.5999555939856,-550000
2.44166666666667,64.9999052246448,29.999997431295,29.9999980660278,29.9999980291464,29.999998336246,29.9999985796201,29.9999987929397,29.9999990192421,29.9999992531185,29.9999996882059,29.9999994187174,29.9999993015619,29.9999989987582,29.9999984778213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007923133812,39.5999550552109,39.5999552555577,39.5999552561016,39.5999553266739,39.5999553821018,39.5999554215775,39.5999554542413,39.5999554404182,39.599955590785,39.5999555808713,39.5999556419587,39.599955720026,39.5999556699037,-550000
2.44194444444444,64.999905386676,29.9999974356866,29.9999980693342,29.9999980325159,29.9999983390904,29.9999985820485,29.9999987950033,29.9999990209188,29.9999992543954,29.9999996887389,29.9999994197112,29.999999302756,29.9999990004699,29.9999984804237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007923399065,39.59995513205,39.5999553320543,39.5999553325973,39.599955403049,39.5999554583821,39.5999554977903,39.5999555303982,39.5999555165988,39.5999556667085,39.5999556568117,39.5999557177948,39.5999557957285,39.5999557456919,-550000
2.44222222222222,64.9999055484303,29.9999974400706,29.9999980726349,29.9999980358796,29.99999834193,29.9999985844726,29.9999987970634,29.9999990225927,29.9999992556701,29.9999996892711,29.9999994207033,29.999999303948,29.9999990021787,29.9999984830216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007923663864,39.5999552087578,39.5999554084202,39.5999554089623,39.5999554792935,39.599955534532,39.5999555738728,39.599955606425,39.5999555926491,39.5999557425022,39.5999557326224,39.5999557935011,39.5999558713017,39.5999558213506,-550000
2.4425,64.9999057099079,29.9999974444472,29.99999807593,29.9999980392375,29.9999983447647,29.9999985868927,29.99999879912,29.9999990242637,29.9999992569426,29.9999996898023,29.9999994216936,29.999999305138,29.9999990038846,29.9999984856151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00792392821,39.5999552853345,39.5999554846555,39.5999554851966,39.5999555554076,39.5999556105516,39.5999556498253,39.5999556823218,39.5999556685694,39.5999558181663,39.5999558083034,39.5999558690781,39.5999559467456,39.5999558968799,-550000
2.44277777777778,64.9999058711096,29.9999974488162,29.9999980792194,29.9999980425897,29.9999983475945,29.9999985893086,29.9999988011731,29.9999990259319,29.999999258213,29.9999996903326,29.9999994226823,29.999999306326,29.9999990055876,29.9999984882041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007924192105,39.5999553617802,39.5999555607604,39.5999555613006,39.5999556313916,39.5999556864414,39.5999557256478,39.5999557580888,39.59995574436,39.5999558937011,39.599955883855,39.5999559445258,39.5999560220605,39.5999559722801,-550000
2.44305555555556,64.9999060320356,29.9999974531778,29.9999980825033,29.9999980459361,29.9999983504195,29.9999985917203,29.9999988032226,29.9999990275972,29.9999992594811,29.999999690862,29.9999994236693,29.9999993075119,29.9999990072877,29.9999984907887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007924455548,39.5999554380952,39.5999556367353,39.5999556372746,39.5999557072457,39.5999557622013,39.5999558013408,39.5999558337263,39.5999558200209,39.5999559691067,39.5999559592775,39.5999560198446,39.5999560972467,39.5999560475514,-550000
2.44333333333333,64.9999061926865,29.9999974575319,29.9999980857815,29.9999980492769,29.9999983532397,29.999998594128,29.9999988052687,29.9999990292596,29.9999992607472,29.9999996913905,29.9999994246546,29.9999993086958,29.9999990089849,29.9999984933689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007924718541,39.5999555142798,39.5999557125802,39.5999557131186,39.5999557829701,39.5999558378318,39.5999558769043,39.5999559092344,39.5999558955525,39.5999560443834,39.599956034571,39.5999560950345,39.5999561723044,39.599956122694,-550000
2.44361111111111,64.9999063530627,29.9999974618786,29.9999980890541,29.9999980526119,29.9999983560551,29.9999985965315,29.9999988073112,29.9999990309192,29.999999262011,29.9999996919181,29.9999994256383,29.9999993098777,29.9999990106792,29.9999984959447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007924981084,39.5999555903341,39.5999557882955,39.599955788833,39.599955858565,39.5999559133329,39.5999559523387,39.5999559846135,39.599955970955,39.5999561195315,39.5999561097358,39.599956170096,39.5999562472337,39.5999561977082,-550000
2.44388888888889,64.9999065131648,29.9999974662179,29.9999980923211,29.9999980559412,29.9999983588656,29.9999985989309,29.9999988093503,29.999999032576,29.9999992632727,29.9999996924449,29.9999994266202,29.9999993110575,29.9999990123705,29.9999984985161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007925243179,39.5999556662583,39.5999558638814,39.5999558644179,39.5999559340307,39.599955988705,39.5999560276441,39.5999560598637,39.5999560462285,39.599956194551,39.5999561847721,39.5999562450291,39.5999563220349,39.5999562725941,-550000
2.44416666666667,64.9999066729931,29.9999974705497,29.9999980955825,29.9999980592648,29.9999983616713,29.9999986013262,29.9999988113859,29.9999990342299,29.9999992645322,29.9999996929707,29.9999994276005,29.9999993122354,29.999999014059,29.9999985010831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007925504825,39.5999557420528,39.599955939338,39.5999559398736,39.5999560093674,39.5999560639482,39.5999561028207,39.5999561349853,39.5999561213734,39.5999562694423,39.5999562596801,39.5999563198341,39.5999563967083,39.599956347352,-550000
2.44444444444444,64.9999068325482,29.9999974748741,29.9999980988384,29.9999980625828,29.9999983644723,29.9999986037174,29.999998813418,29.999999035881,29.9999992657896,29.9999996934956,29.9999994285791,29.9999993134112,29.9999990157446,29.9999985036457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007925766024,39.5999558177177,39.5999560146656,39.5999560152003,39.5999560845753,39.5999561390628,39.5999561778688,39.5999562099784,39.5999561963898,39.5999563442056,39.5999563344601,39.5999563945112,39.599956471254,39.599956421982,-550000
2.44472222222222,64.9999069918306,29.9999974791912,29.9999981020887,29.999998065895,29.9999983672684,29.9999986061046,29.9999988154466,29.9999990375293,29.9999992670448,29.9999996940196,29.999999429556,29.999999314585,29.9999990174273,29.9999985062039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007926026777,39.5999558932533,39.5999560898644,39.5999560903982,39.5999561596546,39.599956214049,39.5999562527887,39.5999562848434,39.599956271278,39.599956418841,39.5999564091122,39.5999564690606,39.5999565456722,39.5999564964845,-550000
2.445,64.9999071508406,29.9999974835008,29.9999981053334,29.9999980692017,29.9999983700598,29.9999986084876,29.9999988174717,29.9999990391748,29.9999992682979,29.9999996945427,29.9999994305313,29.9999993157568,29.9999990191072,29.9999985087578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007926287083,39.5999559686597,39.5999561649347,39.5999561654676,39.5999562346056,39.5999562889069,39.5999563275804,39.5999563595803,39.5999563460381,39.5999564933489,39.5999564836367,39.5999565434826,39.5999566199632,39.5999565708596,-550000
2.44527777777778,64.9999073095787,29.9999974878031,29.9999981085726,29.9999980725026,29.9999983728464,29.9999986108666,29.9999988194934,29.9999990408175,29.9999992695489,29.9999996950649,29.9999994315048,29.9999993169266,29.9999990207841,29.9999985113072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007926546945,39.5999560439372,39.5999562398766,39.5999562404086,39.5999563094284,39.5999563636369,39.5999564022442,39.5999564341894,39.5999564206704,39.5999565677293,39.5999565580337,39.5999566177774,39.5999566941272,39.5999566451075,-550000
2.44555555555556,64.9999074680455,29.9999974920981,29.9999981118062,29.9999980757979,29.9999983756282,29.9999986132415,29.9999988215117,29.9999990424573,29.9999992707977,29.9999996955862,29.9999994324768,29.9999993180944,29.9999990224582,29.9999985138524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007926806362,39.599956119086,39.5999563146904,39.5999563152215,39.5999563841233,39.5999564382391,39.5999564767805,39.599956508671,39.5999564951751,39.5999566419826,39.5999566323036,39.5999566919451,39.5999567681644,39.5999567192286,-550000
2.44583333333333,64.9999076262413,29.9999974963857,29.9999981150344,29.9999980790876,29.9999983784053,29.9999986156124,29.9999988235264,29.9999990440944,29.9999992720443,29.9999996961067,29.999999433447,29.9999993192602,29.9999990241295,29.9999985163931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007927065336,39.5999561941063,39.5999563893763,39.5999563899065,39.5999564586905,39.5999565127138,39.5999565511892,39.5999565830253,39.5999565695525,39.599956716109,39.5999567064465,39.599956765986,39.5999568420751,39.5999567932228,-550000
2.44611111111111,64.9999077841667,29.9999975006659,29.999998118257,29.9999980823717,29.9999983811776,29.9999986179791,29.9999988255378,29.9999990457286,29.9999992732889,29.9999996966262,29.9999994344156,29.999999320424,29.9999990257979,29.9999985189295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007927323867,39.5999562689983,39.5999564639345,39.5999564644638,39.5999565331302,39.5999565870612,39.5999566254708,39.5999566572524,39.5999566438026,39.5999567901086,39.5999567804626,39.5999568399004,39.5999569158593,39.5999568670906,-550000
2.44638888888889,64.9999079418221,29.9999975049389,29.9999981214741,29.9999980856501,29.9999983839452,29.9999986203419,29.9999988275457,29.9999990473601,29.9999992745313,29.9999996971449,29.9999994353825,29.9999993215859,29.9999990274634,29.9999985214616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007927581956,39.5999563437623,39.5999565383653,39.5999565388936,39.5999566074426,39.5999566612814,39.5999566996254,39.5999567313527,39.5999567179259,39.5999568639817,39.5999568543522,39.5999569136883,39.5999569895174,39.5999569408321,-550000
2.44666666666667,64.999908099208,29.9999975092045,29.9999981246856,29.9999980889229,29.9999983867081,29.9999986227006,29.9999988295501,29.9999990489887,29.9999992757716,29.9999996976626,29.9999994363478,29.9999993227457,29.9999990291261,29.9999985239894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007927839604,39.5999564183985,39.5999566126688,39.5999566131962,39.5999566816281,39.5999567353748,39.5999567736532,39.5999568053262,39.5999567919224,39.5999569377285,39.5999569281155,39.5999569873502,39.5999570630496,39.5999570144475,-550000
2.44694444444444,64.9999082563247,29.9999975134629,29.9999981278918,29.9999980921902,29.9999983894662,29.9999986250553,29.9999988315512,29.9999990506146,29.9999992770097,29.9999996981795,29.9999994373115,29.9999993239036,29.9999990307859,29.9999985265128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007928096812,39.5999564929071,39.5999566868453,39.5999566873718,39.5999567556866,39.5999568093414,39.5999568475544,39.5999568791733,39.5999568657924,39.5999570113493,39.5999570017527,39.5999570608861,39.5999571364561,39.5999570879371,-550000
2.44722222222222,64.9999084131729,29.9999975177139,29.9999981310924,29.9999980954518,29.9999983922197,29.9999986274059,29.9999988335488,29.9999990522377,29.9999992782458,29.9999996986955,29.9999994382735,29.9999993250594,29.9999990324429,29.9999985290319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007928353579,39.5999565672883,39.5999567608949,39.5999567614205,39.5999568296186,39.5999568831817,39.5999569213293,39.5999569528942,39.5999569395361,39.5999570848441,39.5999570752639,39.5999571342962,39.5999572097371,39.599957161301,-550000
2.4475,64.9999085697529,29.9999975219577,29.9999981342875,29.9999980987079,29.9999983949684,29.9999986297526,29.999998835543,29.999999053858,29.9999992794797,29.9999996992106,29.9999994392338,29.9999993262133,29.9999990340971,29.9999985315468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007928609908,39.5999566415424,39.5999568348179,39.5999568353427,39.5999569034241,39.5999569568957,39.5999569949781,39.599957026489,39.5999570131538,39.5999571582133,39.5999571486495,39.5999572075809,39.5999572828928,39.5999572345395,-550000
2.44777777777778,64.9999087260653,29.9999975261943,29.9999981374772,29.9999981019584,29.9999983977124,29.9999986320952,29.9999988375338,29.9999990554756,29.9999992807115,29.9999996997249,29.9999994401925,29.9999993273653,29.9999990357484,29.9999985340573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007928865799,39.5999567156695,39.5999569086146,39.5999569091385,39.5999569771035,39.5999570304836,39.599957068501,39.599957099958,39.5999570866455,39.5999572314571,39.5999572219097,39.5999572807403,39.5999573559234,39.5999573076529,-550000
2.44805555555556,64.9999088821104,29.9999975304236,29.9999981406614,29.9999981052034,29.9999984004517,29.9999986344338,29.9999988395212,29.9999990570904,29.9999992819413,29.9999997002382,29.9999994411496,29.9999993285152,29.9999990373969,29.9999985365635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007929121251,39.5999567896699,39.5999569822851,39.5999569828081,39.5999570506569,39.5999571039458,39.5999571418981,39.5999571733013,39.5999571600117,39.5999573045757,39.5999572950446,39.5999573537746,39.5999574288292,39.5999573806412,-550000
2.44833333333333,64.9999090378887,29.9999975346456,29.9999981438402,29.9999981084428,29.9999984031864,29.9999986367684,29.9999988415052,29.9999990587024,29.9999992831689,29.9999997007507,29.999999442105,29.9999993296632,29.9999990390426,29.9999985390654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007929376268,39.5999568635437,39.5999570558297,39.5999570563517,39.5999571240846,39.5999571772823,39.5999572151698,39.5999572465193,39.5999572332524,39.5999573775692,39.5999573680544,39.5999574266841,39.5999575016103,39.5999574535047,-550000
2.44861111111111,64.9999091934007,29.9999975388605,29.9999981470136,29.9999981116767,29.9999984059163,29.9999986390991,29.9999988434858,29.9999990603117,29.9999992843944,29.9999997012623,29.9999994430588,29.9999993308093,29.9999990406855,29.9999985415631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007929630848,39.5999569372913,39.5999571292485,39.5999571297697,39.5999571973867,39.5999572504935,39.5999572883162,39.5999573196121,39.5999573063679,39.599957450438,39.5999574409394,39.5999574994689,39.599957574267,39.5999575262436,-550000
2.44888888888889,64.9999093486468,29.9999975430682,29.9999981501815,29.999998114905,29.9999984086416,29.9999986414257,29.999998845463,29.9999990619182,29.9999992856178,29.9999997017731,29.999999444011,29.9999993319533,29.9999990423256,29.9999985440565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007929884993,39.5999570109127,39.5999572025418,39.5999572030621,39.5999572705635,39.5999573235795,39.5999573613375,39.59995739258,39.5999573793584,39.5999575231822,39.5999575136999,39.5999575721292,39.5999576467995,39.5999575988582,-550000
2.44916666666667,64.9999095036275,29.9999975472686,29.999998153344,29.9999981181278,29.9999984113623,29.9999986437484,29.9999988474368,29.999999063522,29.9999992868392,29.9999997022829,29.9999994449615,29.9999993330954,29.9999990439629,29.9999985465456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007930138703,39.5999570844084,39.5999572757098,39.5999572762292,39.5999573436152,39.5999573965406,39.5999574342341,39.5999574654231,39.5999574522241,39.599957595802,39.5999575863359,39.5999576446654,39.599957719208,39.5999576713486,-550000
2.44944444444444,64.9999096583432,29.9999975514619,29.9999981565011,29.9999981213451,29.9999984140783,29.999998646067,29.9999988494073,29.999999065123,29.9999992880584,29.9999997027919,29.9999994459104,29.9999993342356,29.9999990455973,29.9999985490305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00793039198,39.5999571577783,39.5999573487527,39.5999573492712,39.5999574165421,39.5999574693769,39.599957507006,39.5999575381417,39.5999575249652,39.5999576682977,39.5999576588478,39.5999577170775,39.5999577914927,39.5999577437151,-550000
2.44972222222222,64.9999098127945,29.999997555648,29.9999981596528,29.9999981245569,29.9999984167896,29.9999986483818,29.9999988513744,29.9999990667213,29.9999992892756,29.9999997033,29.9999994468577,29.9999993353738,29.999999047229,29.9999985515111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007930644824,39.5999572310229,39.5999574216708,39.5999574221884,39.5999574893442,39.5999575420887,39.5999575796534,39.5999576107359,39.599957597582,39.5999577406694,39.5999577312357,39.5999577893658,39.5999578636538,39.5999578159579,-550000
2.45,64.9999099669817,29.9999975598269,29.9999981627991,29.9999981277633,29.9999984194963,29.9999986506925,29.9999988533381,29.9999990683169,29.9999992904906,29.9999997038073,29.9999994478034,29.9999993365101,29.9999990488579,29.9999985539875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007930897236,39.5999573041422,39.5999574944641,39.5999574949808,39.5999575620219,39.5999576146762,39.5999576521767,39.5999576832061,39.5999576700746,39.5999578129174,39.5999578034998,39.5999578615306,39.5999579356915,39.5999578880772,-550000
2.45027777777778,64.9999101209053,29.9999975639987,29.9999981659401,29.9999981309641,29.9999984221984,29.9999986529994,29.9999988552985,29.9999990699097,29.9999992917036,29.9999997043136,29.9999994487474,29.9999993376444,29.999999050484,29.9999985564597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007931149216,39.5999573771365,39.5999575671331,39.5999575676489,39.5999576345753,39.5999576871396,39.599957724576,39.5999577555523,39.5999577424433,39.5999578850419,39.5999578756404,39.599957933572,39.5999580076061,39.5999579600732,-550000
2.45055555555556,64.9999102745657,29.9999975681634,29.9999981690756,29.9999981341595,29.9999984248958,29.9999986553022,29.9999988572555,29.9999990714998,29.9999992929146,29.9999997048192,29.9999994496899,29.9999993387768,29.9999990521073,29.9999985589276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007931400765,39.599957450006,39.5999576396777,39.5999576401927,39.5999577070047,39.5999577594792,39.5999577968515,39.5999578277749,39.5999578146883,39.5999579570431,39.5999579476576,39.5999580054902,39.5999580793977,39.5999580319461,-550000
2.45083333333333,64.9999104279634,29.999997572321,29.9999981722059,29.9999981373494,29.9999984275887,29.9999986576012,29.9999988592092,29.9999990730872,29.9999992941234,29.9999997053238,29.9999994506307,29.9999993399072,29.9999990537279,29.9999985613913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007931651884,39.5999575227509,39.5999577120984,39.5999577126125,39.5999577793102,39.599957831695,39.5999578690035,39.5999578998739,39.5999578868097,39.5999580289212,39.5999580195517,39.5999580772854,39.5999581510666,39.5999581036961,-550000
2.45111111111111,64.9999105810989,29.9999975764714,29.9999981753307,29.9999981405338,29.9999984302769,29.9999986598962,29.9999988611595,29.9999990746719,29.9999992953302,29.9999997058276,29.9999994515699,29.9999993410358,29.9999990553457,29.9999985638508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007931902574,39.5999575953715,39.5999577843952,39.5999577849084,39.5999578514922,39.5999579037874,39.5999579410321,39.5999579718498,39.5999579588079,39.5999581006763,39.599958091323,39.5999581489579,39.599958222613,39.5999581753235,-550000
2.45138888888889,64.9999107339725,29.9999975806147,29.9999981784502,29.9999981437128,29.9999984329606,29.9999986621873,29.9999988631065,29.9999990762539,29.9999992965349,29.9999997063305,29.9999994525075,29.9999993421623,29.9999990569607,29.9999985663061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007932152835,39.5999576678679,39.5999578565685,39.5999578570808,39.5999579235507,39.5999579757565,39.5999580129375,39.5999580437025,39.599958030683,39.5999581723089,39.5999581629715,39.5999582205079,39.5999582940371,39.5999582468284,-550000
2.45166666666667,64.9999108865848,29.999997584751,29.9999981815644,29.9999981468864,29.9999984356397,29.9999986644744,29.9999988650502,29.9999990778331,29.9999992977376,29.9999997068326,29.9999994534435,29.999999343287,29.9999990585729,29.9999985687572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007932402668,39.5999577402403,39.5999579286183,39.5999579291298,39.599957995486,39.5999580476026,39.5999580847201,39.5999581154325,39.5999581024351,39.5999582438189,39.5999582344975,39.5999582919356,39.599958365339,39.5999583182111,-550000
2.45194444444444,64.9999110389362,29.9999975888802,29.9999981846733,29.9999981500545,29.9999984383141,29.9999986667577,29.9999988669905,29.9999990794097,29.9999992989382,29.9999997073338,29.999999454378,29.9999993444097,29.9999990601824,29.9999985712041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007932652075,39.5999578124891,39.599958000545,39.5999580010556,39.5999580672984,39.5999581193259,39.5999581563798,39.5999581870397,39.5999581740647,39.5999583152067,39.5999583059012,39.5999583632411,39.5999584365191,39.5999583894717,-550000
2.45222222222222,64.9999111910272,29.9999975930023,29.9999981877768,29.9999981532173,29.9999984409841,29.9999986690371,29.9999988689276,29.9999990809836,29.9999993001368,29.9999997078341,29.9999994553108,29.9999993455306,29.9999990617892,29.9999985736468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007932901054,39.5999578846143,39.5999580723487,39.5999580728584,39.599958138988,39.5999581909265,39.5999582279171,39.5999582585246,39.5999582455717,39.5999583864725,39.5999583771829,39.5999584344247,39.5999585075774,39.5999584606105,-550000
2.4525,64.9999113428581,29.9999975971174,29.9999981908751,29.9999981563746,29.9999984436494,29.9999986713125,29.9999988708613,29.9999990825548,29.9999993013333,29.9999997083336,29.999999456242,29.9999993466495,29.9999990633932,29.9999985760853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007933149609,39.5999579566162,39.5999581440297,39.5999581445385,39.599958210555,39.5999582624047,39.5999582993321,39.5999583298873,39.5999583169565,39.5999584576164,39.5999584483427,39.5999585054867,39.5999585785143,39.5999585316276,-550000
2.45277777777778,64.9999114944294,29.9999976012255,29.999998193968,29.9999981595265,29.9999984463102,29.9999986735841,29.9999988727917,29.9999990841232,29.9999993025277,29.9999997088323,29.9999994571716,29.9999993477665,29.9999990649944,29.9999985785197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007933397738,39.599958028495,39.599958215588,39.599958216096,39.5999582819997,39.5999583337607,39.599958370625,39.5999584011279,39.5999583882193,39.5999585286387,39.5999585193808,39.5999585764271,39.5999586493299,39.5999586025234,-550000
2.45305555555556,64.9999116457416,29.9999976053265,29.9999981970557,29.9999981626731,29.9999984489664,29.9999986758518,29.9999988747188,29.9999990856891,29.9999993037202,29.9999997093301,29.9999994580996,29.9999993488815,29.9999990665929,29.9999985809499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007933645443,39.5999581002509,39.5999582870241,39.5999582875312,39.5999583533222,39.5999584049948,39.599958441796,39.5999584722468,39.5999584593602,39.5999585995395,39.5999585902975,39.5999586472463,39.5999587200244,39.5999586732979,-550000
2.45333333333333,64.9999117967951,29.9999976094205,29.999998200138,29.9999981658142,29.9999984516181,29.9999986781156,29.9999988766426,29.9999990872522,29.9999993049105,29.999999709827,29.9999994590261,29.9999993499947,29.9999990681887,29.999998583376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007933892725,39.5999581718842,39.5999583583381,39.5999583588443,39.5999584245228,39.599958476107,39.5999585128453,39.5999585432441,39.5999585303795,39.5999586703192,39.5999586610929,39.5999587179443,39.5999587905981,39.5999587439515,-550000
2.45361111111111,64.9999119475904,29.9999976135075,29.9999982032151,29.99999816895,29.9999984542653,29.9999986803755,29.9999988785632,29.9999990888127,29.9999993060989,29.9999997103231,29.999999459951,29.999999351106,29.9999990697818,29.9999985857979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007934139583,39.599958243395,39.5999584295301,39.5999584300354,39.5999584956016,39.5999585470977,39.5999585837732,39.5999586141199,39.5999586012774,39.5999587409778,39.5999587317674,39.5999587885216,39.5999588610511,39.5999588144842,-550000
2.45388888888889,64.9999120981279,29.9999976175875,29.999998206287,29.9999981720804,29.9999984569079,29.9999986826316,29.9999988804804,29.9999990903705,29.9999993072852,29.9999997108183,29.9999994608742,29.9999993522153,29.9999990713721,29.9999985882156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00793438602,39.5999583147835,39.5999585006004,39.5999585011049,39.599958566559,39.599958617967,39.5999586545798,39.5999586848747,39.5999586720541,39.5999588115157,39.599958802321,39.5999588589781,39.5999589313836,39.5999588848964,-550000
2.45416666666667,64.999912248408,29.9999976216606,29.9999982093536,29.9999981752055,29.9999984595461,29.9999986848838,29.9999988823944,29.9999990919256,29.9999993084695,29.9999997113127,29.999999461796,29.9999993533228,29.9999990729597,29.9999985906293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007934632036,39.5999583860499,39.5999585715492,39.5999585720528,39.599958637395,39.5999586887151,39.5999587252654,39.5999587555084,39.5999587427097,39.5999588819329,39.5999588727539,39.5999589293142,39.5999590015959,39.5999589551882,-550000
2.45444444444444,64.9999123984311,29.9999976257267,29.9999982124149,29.9999981783252,29.9999984621797,29.9999986871322,29.9999988843051,29.9999990934781,29.9999993096518,29.9999997118063,29.9999994627161,29.9999993544284,29.9999990745446,29.9999985930388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007934877631,39.5999584571946,39.5999586423767,39.5999586428794,39.59995870811,39.5999587593423,39.5999587958301,39.5999588260214,39.5999588132446,39.5999589522298,39.5999589430665,39.5999589995301,39.5999590716882,39.5999590253598,-550000
2.45472222222222,64.9999125481978,29.9999976297858,29.999998215471,29.9999981814396,29.9999984648088,29.9999986893767,29.9999988862125,29.9999990950279,29.999999310832,29.999999712299,29.9999994636346,29.9999993555321,29.9999990761268,29.9999985954442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007935122805,39.5999585282176,39.5999587130831,39.599958713585,39.599958778704,39.5999588298488,39.5999588662741,39.5999588964139,39.5999588836589,39.5999590224064,39.5999590132588,39.5999590696259,39.5999591416607,39.5999590954115,-550000
2.455,64.9999126977085,29.999997633838,29.9999982185219,29.9999981845487,29.9999984674334,29.9999986916174,29.9999988881167,29.9999990965751,29.9999993120102,29.9999997127909,29.9999994645516,29.9999993566339,29.9999990777063,29.9999985978454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007935367561,39.5999585991192,39.5999587836686,39.5999587841697,39.5999588491773,39.5999589002347,39.5999589365977,39.5999589666859,39.5999589539528,39.5999590924631,39.5999590833311,39.5999591396019,39.5999592115135,39.5999591653433,-550000
2.45527777777778,64.9999128469635,29.9999976378833,29.9999982215676,29.9999981876524,29.9999984700535,29.9999986938542,29.9999988900176,29.9999990981196,29.9999993131864,29.9999997132819,29.9999994654671,29.9999993577338,29.9999990792831,29.9999986002426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007935611899,39.5999586698995,39.5999588541334,39.5999588546336,39.5999589195302,39.5999589705002,39.5999590068011,39.5999590368379,39.5999590241265,39.5999591624001,39.5999591532837,39.5999592094582,39.5999592812469,39.5999592351557,-550000
2.45555555555556,64.9999129959634,29.9999976419216,29.9999982246081,29.9999981907509,29.9999984726692,29.9999986960873,29.9999988919152,29.9999990996615,29.9999993143606,29.9999997137721,29.9999994663809,29.9999993588319,29.9999990808572,29.9999986026357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007935855818,39.5999587405589,39.5999589244778,39.5999589249772,39.5999589897627,39.5999590406457,39.5999590768845,39.5999591068699,39.5999590941803,39.5999592322174,39.5999592231166,39.5999592791951,39.599959350861,39.5999593048486,-550000
2.45583333333333,64.9999131447085,29.9999976459531,29.9999982276433,29.999998193844,29.9999984752803,29.9999986983165,29.9999988938097,29.9999991012007,29.9999993155328,29.9999997142614,29.9999994672932,29.999999359928,29.9999990824286,29.9999986050247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007936099321,39.5999588110974,39.5999589947019,39.5999589952004,39.5999590598752,39.5999591106712,39.5999591468481,39.5999591767822,39.5999591641143,39.5999593019154,39.5999592928302,39.5999593488128,39.5999594203562,39.5999593744225,-550000
2.45611111111111,64.9999132931993,29.9999976499777,29.9999982306734,29.9999981969319,29.9999984778871,29.9999987005419,29.9999988957008,29.9999991027373,29.999999316703,29.9999997147499,29.9999994682039,29.9999993610223,29.9999990839973,29.9999986074096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007936342407,39.5999588815154,39.599959064806,39.5999590653036,39.5999591298679,39.599959180577,39.599959216692,39.599959246575,39.5999592339287,39.5999593714943,39.5999593624245,39.5999594183114,39.5999594897325,39.5999594438773,-550000
2.45638888888889,64.9999134414363,29.9999976539953,29.9999982336983,29.9999982000145,29.9999984804893,29.9999987027635,29.9999988975888,29.9999991042713,29.9999993178712,29.9999997152376,29.9999994691131,29.9999993621147,29.9999990855633,29.9999986097904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007936585078,39.5999589518129,39.5999591347902,39.599959135287,39.5999591997408,39.5999592503632,39.5999592864166,39.5999593162484,39.5999593036238,39.5999594409541,39.5999594318999,39.5999594876913,39.5999595589903,39.5999595132135,-550000
2.45666666666667,64.9999135894198,29.9999976580061,29.999998236718,29.9999982030918,29.9999984830871,29.9999987049813,29.9999988994735,29.9999991058027,29.9999993190374,29.9999997157244,29.9999994700207,29.9999993632053,29.9999990871266,29.9999986121671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007936827334,39.5999590219903,39.5999592046548,39.5999592051507,39.5999592694944,39.5999593200302,39.5999593560219,39.5999593858028,39.5999593731997,39.5999595102953,39.5999595012565,39.5999595569525,39.5999596281296,39.5999595824311,-550000
2.45694444444444,64.9999137371503,29.9999976620101,29.9999982397326,29.9999982061639,29.9999984856805,29.9999987071953,29.999998901355,29.9999991073314,29.9999993202016,29.9999997162104,29.9999994709268,29.999999364294,29.9999990886873,29.9999986145398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007937069175,39.5999590920477,39.5999592743999,39.599959274895,39.5999593391286,39.5999593895781,39.5999594255082,39.5999594552382,39.5999594426566,39.5999595795179,39.5999595704946,39.5999596260953,39.5999596971508,39.5999596515303,-550000
2.45722222222222,64.9999138846283,29.9999976660072,29.999998242742,29.9999982092307,29.9999984882694,29.9999987094055,29.9999989032333,29.9999991088576,29.9999993213638,29.9999997166956,29.9999994718313,29.9999993653808,29.9999990902453,29.9999986169084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007937310604,39.5999591619854,39.5999593440257,39.59995934452,39.5999594086438,39.599959459007,39.5999594948757,39.5999595245549,39.5999595119949,39.5999596486221,39.5999596396142,39.5999596951199,39.5999597660539,39.5999597205115,-550000
2.4575,64.9999140318541,29.9999976699975,29.9999982457463,29.9999982122922,29.9999984908539,29.999998711612,29.9999989051083,29.9999991103811,29.999999322524,29.9999997171799,29.9999994727343,29.9999993664657,29.9999990918007,29.999998619273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007937551619,39.5999592318034,39.5999594135326,39.599959414026,39.5999594780402,39.5999595283173,39.5999595641247,39.5999595937531,39.5999595812145,39.5999597176082,39.5999597086157,39.5999597640265,39.5999598348392,39.5999597893747,-550000
2.45777777777778,64.9999141788283,29.9999976739809,29.9999982487454,29.9999982153486,29.999998493434,29.9999987138146,29.9999989069802,29.999999111902,29.9999993236822,29.9999997176635,29.9999994736357,29.9999993675489,29.9999990933534,29.9999986216336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007937792223,39.5999593015021,39.5999594829206,39.5999594834132,39.599959547318,39.5999595975091,39.5999596332553,39.599959662833,39.5999596503159,39.5999597864763,39.5999597774993,39.5999598328153,39.599959903507,39.5999598581201,-550000
2.45805555555556,64.9999143255511,29.9999976779576,29.9999982517394,29.9999982183997,29.9999984960097,29.9999987160135,29.9999989088489,29.9999991134203,29.9999993248385,29.9999997181462,29.9999994745356,29.9999993686301,29.9999990949034,29.9999986239901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007938032415,39.5999593710817,39.59995955219,39.5999595526817,39.5999596164772,39.5999596665826,39.5999597022676,39.5999597317948,39.5999597192991,39.5999598552267,39.599959846265,39.5999599014865,39.5999599720573,39.5999599267481,-550000
2.45833333333333,64.9999144720232,29.9999976819274,29.9999982547283,29.9999982214455,29.999998498581,29.9999987182087,29.9999989107143,29.9999991149361,29.9999993259928,29.999999718628,29.999999475434,29.9999993697095,29.9999990964508,29.9999986263425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007938272196,39.5999594405423,39.599959621341,39.5999596218318,39.5999596855183,39.599959735538,39.599959771162,39.5999598006387,39.5999597881644,39.5999599238596,39.5999599149133,39.5999599700403,39.5999600404904,39.5999599952587,-550000
2.45861111111111,64.9999146182448,29.9999976858905,29.9999982577121,29.9999982244862,29.9999985011478,29.9999987204001,29.9999989125766,29.9999991164492,29.9999993271451,29.9999997191091,29.9999994763308,29.9999993707871,29.9999990979955,29.999998628691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007938511568,39.5999595098841,39.5999596903737,39.5999596908637,39.5999597544413,39.5999598043755,39.5999598399386,39.5999598693649,39.5999598569119,39.5999599923752,39.5999599834441,39.5999600384769,39.5999601088066,39.5999600636521,-550000
2.45888888888889,64.9999147642164,29.9999976898468,29.9999982606908,29.9999982275217,29.9999985037103,29.9999987225877,29.9999989144357,29.9999991179598,29.9999993282954,29.9999997195893,29.9999994772261,29.9999993718628,29.9999990995376,29.9999986310354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00793875053,39.5999595791074,39.5999597592884,39.5999597597776,39.5999598232465,39.5999598730953,39.5999599085976,39.5999599379736,39.5999599255419,39.5999600607736,39.5999600518578,39.5999601067965,39.5999601770059,39.5999601319287,-550000
2.45916666666667,64.9999149099385,29.9999976937963,29.9999982636643,29.999998230552,29.9999985062684,29.9999987247716,29.9999989162916,29.9999991194677,29.9999993294438,29.9999997200687,29.9999994781198,29.9999993729367,29.9999991010771,29.9999986333758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007938989084,39.5999596482123,39.5999598280853,39.5999598285737,39.5999598919341,39.5999599416976,39.5999599771393,39.5999600064651,39.5999599940546,39.5999601290551,39.5999601201545,39.5999601749993,39.5999602450887,39.5999602000885,-550000
2.45944444444444,64.9999150554114,29.999997697739,29.9999982666328,29.9999982335771,29.9999985088222,29.9999987269518,29.9999989181444,29.9999991209731,29.9999993305902,29.9999997205473,29.999999479012,29.9999993740087,29.9999991026139,29.9999986357123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007939227229,39.5999597171991,39.5999598967646,39.5999598972521,39.5999599605042,39.5999600101827,39.5999600455637,39.5999600748394,39.5999600624501,39.5999601972198,39.5999601883344,39.5999602430855,39.5999603130551,39.5999602681318,-550000
2.45972222222222,64.9999152006356,29.9999977016751,29.9999982695963,29.999998236597,29.9999985113715,29.9999987291282,29.999998919994,29.9999991224759,29.9999993317346,29.999999721025,29.9999994799027,29.999999375079,29.9999991041481,29.9999986380447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007939464968,39.599959786068,39.5999599653265,39.5999599658132,39.5999600289571,39.5999600785507,39.5999601138712,39.5999601430968,39.5999601307287,39.599960265268,39.5999602563978,39.5999603110553,39.5999603809052,39.5999603360588,-550000
2.46,64.9999153456116,29.9999977056043,29.9999982725546,29.9999982396118,29.9999985139165,29.999998731301,29.9999989218404,29.9999991239762,29.9999993328771,29.999999721502,29.9999994807919,29.9999993761474,29.9999991056797,29.9999986403732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007939702301,39.5999598548191,39.5999600337711,39.599960034257,39.599960097293,39.5999601468017,39.5999601820619,39.5999602112375,39.5999601988906,39.5999603331999,39.5999603243449,39.5999603789089,39.5999604486394,39.5999604038696,-550000
2.46027777777778,64.9999154903397,29.9999977095269,29.9999982755079,29.9999982426214,29.9999985164572,29.99999873347,29.9999989236836,29.9999991254738,29.9999993340177,29.9999997219781,29.9999994816796,29.9999993772139,29.9999991072087,29.9999986426976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007939939227,39.5999599234527,39.5999601020988,39.5999601025838,39.599960165512,39.5999602149361,39.599960250136,39.5999602792618,39.5999602669359,39.5999604010156,39.5999603921757,39.5999604466464,39.5999605162578,39.5999604715645,-550000
2.46055555555556,64.9999156348203,29.9999977134428,29.9999982784562,29.9999982456259,29.9999985189935,29.9999987356353,29.9999989255237,29.999999126969,29.9999993351562,29.9999997224534,29.9999994825657,29.9999993782786,29.999999108735,29.9999986450181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007940175749,39.5999599919689,39.5999601703096,39.5999601707938,39.5999602336144,39.599960282954,39.5999603180938,39.5999603471697,39.5999603348649,39.5999604687154,39.5999604598906,39.5999605142682,39.5999605837605,39.5999605391437,-550000
2.46083333333333,64.999915779054,29.999997717352,29.9999982813994,29.9999982486252,29.9999985215255,29.9999987377969,29.9999989273607,29.9999991284615,29.9999993362929,29.9999997229279,29.9999994834503,29.9999993793416,29.9999991102587,29.9999986473346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007940411866,39.599960060368,39.5999602384038,39.5999602388872,39.5999603016004,39.5999603508557,39.5999603859353,39.5999604149616,39.5999604026778,39.5999605362994,39.5999605274898,39.5999605817744,39.5999606511479,39.5999606066073,-550000
2.46111111111111,64.999915923041,29.9999977212545,29.9999982843376,29.9999982516194,29.9999985240531,29.9999987399548,29.9999989291945,29.9999991299515,29.9999993374276,29.9999997234016,29.9999994843334,29.9999993804027,29.9999991117799,29.9999986496472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007940647579,39.5999601286502,39.5999603063816,39.5999603068641,39.5999603694701,39.5999604186412,39.5999604536609,39.5999604826375,39.5999604703748,39.5999606037679,39.5999605949733,39.5999606491651,39.59996071842,39.5999606739556,-550000
2.46138888888889,64.9999160667819,29.9999977251503,29.9999982872707,29.9999982546085,29.9999985265765,29.999998742109,29.9999989310252,29.999999131439,29.9999993385603,29.9999997238745,29.999999485215,29.9999993814619,29.9999991132984,29.9999986519558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00794088289,39.5999601968156,39.5999603742432,39.5999603747249,39.5999604372238,39.5999604863108,39.5999605212707,39.5999605501977,39.599960537956,39.5999606711211,39.5999606623415,39.5999607164407,39.5999607855772,39.5999607411888,-550000
2.46166666666667,64.9999162102771,29.9999977290394,29.9999982901989,29.9999982575925,29.9999985290955,29.9999987442595,29.9999989328528,29.9999991329239,29.9999993396912,29.9999997243466,29.9999994860951,29.9999993825194,29.9999991148143,29.9999986542605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007941117798,39.5999602648645,39.5999604419887,39.5999604424696,39.5999605048617,39.5999605538648,39.5999605887648,39.5999606176425,39.5999606054216,39.5999607383591,39.5999607295945,39.5999607836012,39.5999608526195,39.599960808307,-550000
2.46194444444444,64.9999163535269,29.999997732922,29.999998293122,29.9999982605714,29.9999985316102,29.9999987464064,29.9999989346772,29.9999991344063,29.99999934082,29.9999997248178,29.9999994869737,29.9999993835751,29.9999991163277,29.9999986565612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007941352304,39.5999603327971,39.5999605096184,39.5999605100985,39.599960572384,39.5999606213033,39.5999606561436,39.5999606849719,39.5999606727719,39.5999608054821,39.5999607967325,39.5999608506469,39.5999609195472,39.5999608753104,-550000
2.46222222222222,64.9999164965319,29.9999977367978,29.9999982960401,29.9999982635452,29.9999985341206,29.9999987485496,29.9999989364985,29.9999991358861,29.999999341947,29.9999997252883,29.9999994878508,29.9999993846289,29.9999991178384,29.999998658858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00794158641,39.5999604006135,39.5999605771326,39.5999605776118,39.5999606397908,39.5999606886264,39.5999607234073,39.5999607521862,39.5999607400071,39.5999608724904,39.5999608637558,39.599960917578,39.5999609863605,39.5999609421994,-550000
2.4625,64.9999166392923,29.9999977406671,29.9999982989533,29.9999982665139,29.9999985366267,29.9999987506891,29.9999989383167,29.9999991373635,29.999999343072,29.9999997257579,29.9999994887264,29.999999385681,29.9999991193466,29.9999986611508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007941820116,39.599960468314,39.5999606445313,39.5999606450097,39.5999607070824,39.5999607558345,39.5999607905559,39.5999608192856,39.5999608071274,39.5999609393842,39.5999609306645,39.5999609843946,39.5999610530596,39.5999610089739,-550000
2.46277777777778,64.9999167818087,29.9999977445297,29.9999983018614,29.9999982694775,29.9999985391285,29.999998752825,29.9999989401318,29.9999991388383,29.9999993441951,29.9999997262268,29.9999994896005,29.9999993867313,29.9999991208522,29.9999986634398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007942053422,39.5999605358987,39.5999607118147,39.5999607122923,39.5999607742589,39.5999608229277,39.5999608575897,39.5999608862703,39.5999608741329,39.5999610061635,39.5999609974587,39.5999610510971,39.5999611196446,39.5999610756343,-550000
2.46305555555556,64.9999169240814,29.9999977483857,29.9999983047646,29.9999982724361,29.9999985416261,29.9999987549572,29.9999989419438,29.9999991403105,29.9999993453163,29.9999997266948,29.9999994904731,29.9999993877797,29.9999991223552,29.9999986657248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007942286329,39.5999606033679,39.5999607789832,39.5999607794599,39.5999608413206,39.5999608899062,39.5999609245089,39.5999609531405,39.5999609410238,39.5999610728288,39.5999610641388,39.5999611176855,39.5999611861158,39.5999611421808,-550000
2.46333333333333,64.9999170661109,29.9999977522352,29.9999983076629,29.9999982753896,29.9999985441194,29.9999987570857,29.9999989437527,29.9999991417803,29.9999993464356,29.9999997271621,29.9999994913442,29.9999993888264,29.9999991238557,29.9999986680059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007942518837,39.5999606707217,39.5999608460368,39.5999608465127,39.5999609082676,39.5999609567701,39.5999609913137,39.5999610198964,39.5999610078004,39.59996113938,39.5999611307049,39.59996118416,39.5999612524733,39.5999612086134,-550000
2.46361111111111,64.9999172078975,29.999997756078,29.9999983105561,29.999998278338,29.9999985466084,29.9999987592107,29.9999989455585,29.9999991432475,29.9999993475529,29.9999997276286,29.9999994922138,29.9999993898713,29.9999991253536,29.9999986702831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007942750949,39.5999607379604,39.5999609129757,39.5999609134509,39.5999609751001,39.5999610235198,39.5999610580043,39.5999610865381,39.5999610744628,39.5999612058174,39.5999611971572,39.5999612505209,39.5999613187174,39.5999612749325,-550000
2.46388888888889,64.9999173494418,29.9999977599143,29.9999983134445,29.9999982812814,29.9999985490932,29.999998761332,29.9999989473612,29.9999991447123,29.9999993486684,29.9999997280942,29.9999994930819,29.9999993909144,29.9999991268489,29.9999986725565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007942982663,39.5999608050841,39.5999609798002,39.5999609802746,39.5999610418185,39.5999610901553,39.5999611245809,39.5999611530659,39.5999611410112,39.5999612721413,39.5999612634959,39.5999613167683,39.5999613848483,39.5999613411382,-550000
2.46416666666667,64.9999174907441,29.999997763744,29.9999983163279,29.9999982842198,29.9999985515737,29.9999987634496,29.9999989491608,29.9999991461745,29.9999993497819,29.9999997285591,29.9999994939486,29.9999993919557,29.9999991283416,29.9999986748259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007943213982,39.5999608720931,39.5999610465105,39.5999610469841,39.5999611084227,39.5999611566769,39.5999611910436,39.59996121948,39.5999612074459,39.5999613383518,39.5999613297211,39.5999613829025,39.5999614508661,39.5999614072308,-550000
2.46444444444444,64.9999176318048,29.9999977675672,29.9999983192063,29.9999982871532,29.99999855405,29.9999987655637,29.9999989509573,29.9999991476342,29.9999993508936,29.9999997290231,29.9999994948137,29.9999993929952,29.9999991298319,29.9999986770915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007943444905,39.5999609389875,39.5999611131067,39.5999611135795,39.5999611749131,39.5999612230848,39.5999612573928,39.5999612857805,39.599961273767,39.5999614044491,39.5999613958332,39.5999614489237,39.599961516771,39.5999614732103,-550000
2.46472222222222,64.9999177726243,29.9999977713838,29.9999983220799,29.9999982900815,29.999998556522,29.9999987676741,29.9999989527508,29.9999991490914,29.9999993520033,29.9999997294864,29.9999994956774,29.999999394033,29.9999991313195,29.9999986793532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007943675433,39.5999610057676,39.5999611795891,39.599961180061,39.5999612412898,39.5999612893792,39.5999613236285,39.5999613519676,39.5999613399747,39.5999614704334,39.5999614618322,39.5999615148319,39.5999615825633,39.599961539077,-550000
2.465,64.9999179132031,29.999997775194,29.9999983249485,29.9999982930048,29.9999985589898,29.9999987697809,29.9999989545412,29.9999991505462,29.9999993531111,29.9999997299489,29.9999994965396,29.999999395069,29.9999991328047,29.999998681611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007943905567,39.5999610724335,39.5999612459578,39.5999612464289,39.599961307553,39.5999613555602,39.5999613897509,39.5999614180416,39.5999614060692,39.5999615363048,39.5999615277184,39.5999615806275,39.599961648243,39.5999616048311,-550000
2.46527777777778,64.9999180535415,29.9999977789976,29.9999983278122,29.9999982959232,29.9999985614534,29.9999987718842,29.9999989563286,29.9999991519984,29.9999993542171,29.9999997304106,29.9999994974004,29.9999993961032,29.9999991342872,29.999998683865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007944135307,39.5999611389854,39.5999613122131,39.5999613126834,39.599961373703,39.599961421628,39.5999614557603,39.5999614840027,39.5999614720507,39.5999616020637,39.5999615934919,39.5999616463105,39.5999617138105,39.5999616704728,-550000
2.46555555555556,64.9999181936401,29.9999977827947,29.9999983306711,29.9999982988365,29.9999985639128,29.9999987739838,29.9999989581129,29.9999991534482,29.9999993553211,29.9999997308715,29.9999994982596,29.9999993971356,29.9999991357673,29.9999986861151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007944364655,39.5999612054235,39.599961378355,39.5999613788245,39.5999614397398,39.5999614875829,39.5999615216569,39.5999615498509,39.5999615379194,39.5999616677101,39.599961659153,39.5999617118813,39.5999617792659,39.5999617360023,-550000
2.46583333333333,64.9999183334991,29.9999977865853,29.999998333525,29.9999983017449,29.999998566368,29.9999987760798,29.9999989598941,29.9999991548955,29.9999993564233,29.9999997313316,29.9999994991174,29.9999993981663,29.9999991372448,29.9999986883613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00794459361,39.599961271748,39.5999614443839,39.5999614448526,39.5999615056637,39.5999615534251,39.5999615874408,39.5999616155866,39.5999616036755,39.5999617332443,39.5999617247018,39.59996177734,39.5999618446094,39.5999618014197,-550000
2.46611111111111,64.999918473119,29.9999977903694,29.9999983363741,29.9999983046483,29.999998568819,29.9999987781723,29.9999989616723,29.9999991563403,29.9999993575236,29.9999997317909,29.9999994999737,29.9999993991952,29.9999991387198,29.9999986906037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007944822175,39.5999613379592,39.5999615102999,39.5999615107678,39.599961571475,39.5999616191547,39.5999616531122,39.5999616812099,39.5999616693191,39.5999617986665,39.5999617901386,39.5999618426868,39.5999619098411,39.5999618667253,-550000
2.46638888888889,64.9999186125002,29.9999977941471,29.9999983392182,29.9999983075467,29.9999985712658,29.9999987802612,29.9999989634475,29.9999991577827,29.999999358622,29.9999997322494,29.9999995008286,29.9999994002224,29.9999991401923,29.9999986928423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007945050348,39.5999614040571,39.5999615761032,39.5999615765703,39.5999616371737,39.5999616847719,39.5999617186713,39.5999617467211,39.5999617348506,39.5999618639768,39.5999618554635,39.5999619079218,39.5999619749614,39.5999619319193,-550000
2.46666666666667,64.9999187516431,29.9999977979183,29.9999983420576,29.9999983104402,29.9999985737084,29.9999987823465,29.9999989652196,29.9999991592226,29.9999993597185,29.9999997327072,29.999999501682,29.9999994012478,29.9999991416622,29.9999986950771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007945278131,39.5999614700421,39.5999616417941,39.5999616422604,39.5999617027601,39.5999617502769,39.5999617841184,39.5999618121202,39.59996180027,39.5999619291754,39.5999619206767,39.5999619730454,39.5999620399703,39.5999619970018,-550000
2.46694444444444,64.9999188905481,29.999997801683,29.999998344892,29.9999983133287,29.9999985761468,29.9999987844282,29.9999989669887,29.99999916066,29.9999993608131,29.9999997331642,29.9999995025339,29.9999994022714,29.9999991431297,29.999998697308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007945505526,39.5999615359142,39.5999617073726,39.5999617078381,39.5999617682344,39.5999618156699,39.5999618494536,39.5999618774075,39.5999618655776,39.5999619942626,39.5999619857784,39.5999620380576,39.5999621048681,39.599962061973,-550000
2.46722222222222,64.9999190292156,29.9999978054413,29.9999983477217,29.9999983162123,29.9999985785811,29.9999987865064,29.9999989687548,29.9999991620949,29.9999993619059,29.9999997336204,29.9999995033844,29.9999994032933,29.9999991445946,29.9999986995352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007945732531,39.5999616016737,39.599961772839,39.5999617733037,39.5999618335967,39.5999618809512,39.5999619146771,39.5999619425832,39.5999619307735,39.5999620592385,39.5999620507688,39.5999621029586,39.5999621696549,39.5999621268332,-550000
2.4675,64.9999191676461,29.9999978091932,29.9999983505465,29.999998319091,29.9999985810112,29.999998788581,29.9999989705178,29.9999991635274,29.9999993629968,29.9999997340758,29.9999995042335,29.9999994043134,29.999999146057,29.9999987017585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007945959148,39.5999616673209,39.5999618381934,39.5999618386573,39.5999618988473,39.5999619461208,39.5999619797891,39.5999620076475,39.599961995858,39.5999621241034,39.5999621156482,39.5999621677487,39.599962234331,39.5999621915825,-550000
2.46777777777778,64.9999193058399,29.9999978129387,29.9999983533664,29.9999983219647,29.9999985834372,29.9999987906521,29.9999989722779,29.9999991649575,29.9999993640859,29.9999997345304,29.999999505081,29.9999994053318,29.999999147517,29.999998703978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007946185377,39.5999617328557,39.5999619034362,39.5999619038993,39.5999619639864,39.5999620111791,39.5999620447897,39.5999620726005,39.5999620608312,39.5999621888573,39.5999621804165,39.599962232428,39.5999622988965,39.599962256221,-550000
2.46805555555556,64.9999194437975,29.9999978166778,29.9999983561816,29.9999983248335,29.999998585859,29.9999987927196,29.9999989740349,29.9999991663851,29.999999365173,29.9999997349843,29.9999995059272,29.9999994063485,29.9999991489744,29.9999987061937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00794641122,39.5999617982785,39.5999619685673,39.5999619690297,39.599962029014,39.5999620761261,39.5999621096793,39.5999621374425,39.5999621256933,39.5999622535005,39.5999622450742,39.5999622969967,39.5999623633516,39.5999623207491,-550000
2.46833333333333,64.9999195815192,29.9999978204105,29.9999983589919,29.9999983276974,29.9999985882766,29.9999987947837,29.9999989757889,29.9999991678103,29.9999993662584,29.9999997354373,29.9999995067718,29.9999994073634,29.9999991504293,29.9999987084056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007946636677,39.5999618635895,39.5999620335872,39.5999620340487,39.5999620939305,39.599962140962,39.5999621744579,39.5999622021736,39.5999621904445,39.5999623180332,39.5999623096213,39.5999623614551,39.5999624276965,39.5999623851668,-550000
2.46861111111111,64.9999197190054,29.9999978241368,29.9999983617974,29.9999983305565,29.9999985906902,29.9999987968441,29.9999989775399,29.999999169233,29.9999993673418,29.9999997358896,29.9999995076151,29.9999994083766,29.9999991518818,29.9999987106138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007946861748,39.5999619287888,39.5999620984959,39.5999620989566,39.599962158736,39.5999622056871,39.5999622391257,39.5999622667941,39.599962255085,39.5999623824556,39.5999623740581,39.5999624258032,39.5999624919314,39.5999624494745,-550000
2.46888888888889,64.9999198562566,29.9999978278567,29.9999983645981,29.9999983334106,29.9999985930996,29.9999987989011,29.999998979288,29.9999991706533,29.9999993684234,29.9999997363412,29.9999995084569,29.9999994093881,29.9999991533318,29.9999987128182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007947086435,39.5999619938767,39.5999621632936,39.5999621637536,39.5999622234308,39.5999622703016,39.599962303683,39.5999623313041,39.599962319615,39.5999624467679,39.5999624383847,39.5999624900414,39.5999625560565,39.5999625136721,-550000
2.46916666666667,64.9999199932731,29.9999978315703,29.9999983673941,29.9999983362599,29.9999985955048,29.9999988009545,29.999998981033,29.9999991720712,29.9999993695032,29.9999997367919,29.9999995092972,29.9999994103978,29.9999991547793,29.9999987150188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007947310737,39.5999620588533,39.5999622279805,39.5999622284397,39.5999622880149,39.5999623348056,39.5999623681299,39.5999623957038,39.5999623840347,39.5999625109702,39.5999625026013,39.5999625541697,39.5999626200719,39.59996257776,-550000
2.46944444444444,64.9999201300554,29.9999978352775,29.9999983701852,29.9999983391043,29.999998597906,29.9999988030045,29.9999989827751,29.9999991734867,29.9999993705811,29.9999997372419,29.9999995101362,29.9999994114058,29.9999991562243,29.9999987172156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007947534656,39.5999621237188,39.5999622925569,39.5999622930153,39.5999623524886,39.5999623991993,39.5999624324667,39.5999624599934,39.5999624483442,39.5999625750627,39.5999625667082,39.5999626181884,39.5999626839779,39.5999626417384,-550000
2.46972222222222,64.9999202666039,29.9999978389784,29.9999983729716,29.9999983419438,29.9999986003031,29.9999988050509,29.9999989845142,29.9999991748997,29.9999993716572,29.9999997376911,29.9999995109736,29.9999994124121,29.9999991576668,29.9999987194087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007947758192,39.5999621884733,39.5999623570228,39.5999623574804,39.5999624168521,39.5999624634829,39.5999624966934,39.5999625241731,39.5999625125438,39.5999626390457,39.5999626307054,39.5999626820976,39.5999627477747,39.5999627056074,-550000
2.47,64.9999204029189,29.9999978426729,29.9999983757533,29.9999983447784,29.999998602696,29.9999988070938,29.9999989862503,29.9999991763103,29.9999993727314,29.9999997381396,29.9999995118097,29.9999994134167,29.9999991591069,29.9999987215981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007947981346,39.5999622531172,39.5999624213785,39.5999624218354,39.5999624811055,39.5999625276566,39.5999625608104,39.599962588243,39.5999625766337,39.5999627029193,39.5999626945932,39.5999627458976,39.5999628114624,39.5999627693671,-550000
2.47027777777778,64.9999205390008,29.9999978463612,29.9999983785301,29.9999983476083,29.9999986050849,29.9999988091332,29.9999989879834,29.9999991777185,29.9999993738038,29.9999997385873,29.9999995126443,29.9999994144195,29.9999991605445,29.9999987237837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007948204119,39.5999623176506,39.5999624856243,39.5999624860803,39.5999625452491,39.5999625917206,39.5999626248177,39.5999626522034,39.599962640614,39.5999627666836,39.5999627583719,39.5999628095885,39.5999628750412,39.5999628330179,-550000
2.47055555555556,64.9999206748501,29.9999978500431,29.9999983813022,29.9999983504333,29.9999986074697,29.9999988111692,29.9999989897136,29.9999991791243,29.9999993748744,29.9999997390342,29.9999995134775,29.9999994154206,29.9999991619797,29.9999987259655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00794842651,39.5999623820736,39.5999625497601,39.5999625502154,39.5999626092831,39.5999626556751,39.5999626887156,39.5999627160545,39.5999627044849,39.599962830339,39.5999628220414,39.5999628731705,39.5999629385113,39.5999628965599,-550000
2.47083333333333,64.9999208104671,29.9999978537187,29.9999983840696,29.9999983532534,29.9999986098504,29.9999988132016,29.9999989914408,29.9999991805277,29.9999993759431,29.9999997394804,29.9999995143093,29.9999994164201,29.9999991634124,29.9999987281436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007948648522,39.5999624463865,39.5999626137863,39.5999626142408,39.5999626732075,39.5999627195203,39.5999627525042,39.5999627797964,39.5999627682466,39.5999628938855,39.5999628856021,39.5999629366438,39.5999630018729,39.5999629599932,-550000
2.47111111111111,64.9999209458523,29.9999978573881,29.9999983868323,29.9999983560687,29.9999986122271,29.9999988152306,29.9999989931651,29.9999991819287,29.99999937701,29.9999997399257,29.9999995151397,29.9999994174178,29.9999991648427,29.9999987303181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007948870154,39.5999625105895,39.5999626777031,39.5999626781568,39.5999627370227,39.5999627832563,39.5999628161838,39.5999628434294,39.5999628318992,39.5999629573234,39.5999629490542,39.5999630000086,39.5999630651262,39.5999630233181,-550000
2.47138888888889,64.9999210810061,29.9999978610512,29.9999983895902,29.9999983588793,29.9999986145997,29.9999988172562,29.9999989948864,29.9999991833273,29.9999993780751,29.9999997403704,29.9999995159686,29.9999994184138,29.9999991662705,29.9999987324887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007949091406,39.5999625746827,39.5999627415106,39.5999627419635,39.5999628007287,39.5999628468833,39.5999628797546,39.5999629069535,39.5999628954431,39.5999630206528,39.5999630123978,39.599963063265,39.5999631282713,39.5999630865347,-550000
2.47166666666667,64.9999212159287,29.999997864708,29.9999983923434,29.999998361685,29.9999986169682,29.9999988192782,29.9999989966048,29.9999991847235,29.9999993791384,29.9999997408142,29.9999995167961,29.9999994194081,29.9999991676958,29.9999987346557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007949312281,39.5999626386663,39.599962805209,39.5999628056611,39.5999628643259,39.5999629104015,39.5999629432166,39.5999629703691,39.5999629588783,39.599963083874,39.599963075633,39.5999631264133,39.5999631913084,39.5999631496432,-550000
2.47194444444444,64.9999213506207,29.9999978683586,29.9999983950919,29.9999983644859,29.9999986193327,29.9999988212968,29.9999989983202,29.9999991861174,29.9999993801998,29.9999997412574,29.9999995176222,29.9999994204007,29.9999991691188,29.999998736819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007949532778,39.5999627025405,39.5999628687985,39.5999628692498,39.5999629278143,39.5999629738112,39.5999630065702,39.5999630336762,39.5999630222051,39.5999631469871,39.5999631387602,39.5999631894537,39.5999632542378,39.5999632126438,-550000
2.47222222222222,64.9999214850824,29.9999978720029,29.9999983978357,29.999998367282,29.9999986216931,29.999998823312,29.9999990000327,29.9999991875088,29.9999993812595,29.9999997416997,29.9999995184469,29.9999994213916,29.9999991705393,29.9999987389786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007949752898,39.5999627663055,39.5999629322792,39.5999629327299,39.5999629911942,39.5999630371124,39.5999630698154,39.5999630968751,39.5999630854236,39.5999632099923,39.5999632017794,39.5999632523863,39.5999633170597,39.5999632755368,-550000
2.4725,64.9999216193143,29.999997875641,29.9999984005748,29.9999983700734,29.9999986240495,29.9999988253237,29.9999990017423,29.9999991888979,29.9999993823173,29.9999997421413,29.9999995192702,29.9999994223808,29.9999991719574,29.9999987411345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007949972642,39.5999628299615,39.5999629956515,39.5999629961013,39.5999630544657,39.5999631003054,39.5999631329525,39.599963159966,39.599963148534,39.5999632728897,39.5999632646909,39.5999633152112,39.5999633797741,39.5999633383222,-550000
2.47277777777778,64.9999217533166,29.9999978792729,29.9999984033093,29.9999983728599,29.9999986264019,29.9999988273319,29.9999990034489,29.9999991902846,29.9999993833733,29.9999997425822,29.999999520092,29.9999994233683,29.999999173373,29.9999987432867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00795019201,39.5999628935087,39.5999630589154,39.5999630593645,39.5999631176291,39.5999631633904,39.5999631959817,39.5999632229489,39.5999632115366,39.5999633356796,39.5999633274949,39.5999633779288,39.5999634423813,39.5999634010002,-550000
2.47305555555556,64.9999218870899,29.9999978828985,29.999998406039,29.9999983756418,29.9999986287502,29.9999988293368,29.9999990051527,29.9999991916689,29.9999993844275,29.9999997430222,29.9999995209125,29.9999994243541,29.9999991747862,29.9999987454352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007950411003,39.5999629569472,39.5999631220711,39.5999631225194,39.5999631806845,39.5999632263675,39.5999632589031,39.5999632858242,39.5999632744314,39.5999633983622,39.5999633901915,39.5999634405392,39.5999635048814,39.5999634635711,-550000
2.47333333333333,64.9999220206344,29.999997886518,29.9999984087641,29.9999983784188,29.9999986310946,29.9999988313382,29.9999990068535,29.9999991930508,29.9999993854799,29.9999997434616,29.9999995217316,29.9999994253383,29.9999991761971,29.99999874758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007950629621,39.5999630202773,39.5999631851189,39.5999631855665,39.599963243632,39.599963289237,39.5999633217169,39.5999633485921,39.5999633372187,39.5999634609376,39.5999634527808,39.5999635030425,39.5999635672748,39.5999635260351,-550000
2.47361111111111,64.9999221539507,29.9999978901313,29.9999984114845,29.9999983811911,29.9999986334349,29.9999988333362,29.9999990085514,29.9999991944304,29.9999993865305,29.9999997439002,29.9999995225492,29.9999994263207,29.9999991776055,29.9999987497212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007950847866,39.5999630834991,39.5999632480589,39.5999632485057,39.599963306472,39.599963351999,39.5999633844234,39.5999634112526,39.5999633998986,39.5999635234061,39.5999635152632,39.5999635654389,39.5999636295614,39.5999635883922,-550000
2.47388888888889,64.999922287039,29.9999978937384,29.9999984142003,29.9999983839587,29.9999986357712,29.9999988353307,29.9999990102464,29.9999991958076,29.9999993875793,29.999999744338,29.9999995233655,29.9999994273015,29.9999991790114,29.9999987518587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007951065738,39.5999631466128,39.5999633108913,39.5999633113373,39.5999633692045,39.5999634146537,39.5999634470226,39.5999634738059,39.5999634624714,39.5999635857677,39.5999635776388,39.5999636277287,39.5999636917416,39.5999636506427,-550000
2.47416666666667,64.9999224198998,29.9999978973393,29.9999984169114,29.9999983867215,29.9999986381036,29.9999988373219,29.9999990119385,29.9999991971825,29.9999993886263,29.9999997447751,29.9999995241804,29.9999994282806,29.999999180415,29.9999987539926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007951283237,39.5999632096187,39.5999633736163,39.5999633740615,39.5999634318298,39.5999634772013,39.5999635095149,39.5999635362524,39.5999635249372,39.5999636480228,39.5999636399077,39.599963689912,39.5999637538154,39.5999637127869,-550000
2.47444444444444,64.9999225525334,29.9999979009341,29.9999984196179,29.9999983894797,29.9999986404319,29.9999988393096,29.9999990136278,29.999999198555,29.9999993896716,29.9999997452114,29.9999995249939,29.999999429258,29.9999991818162,29.9999987561228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007951500365,39.5999632725168,39.599963436234,39.5999634366785,39.599963494348,39.5999635396419,39.5999635719003,39.5999635985921,39.5999635872963,39.5999637101714,39.5999637020702,39.599963751989,39.5999638157831,39.5999637748247,-550000
2.47472222222222,64.9999226849403,29.9999979045227,29.9999984223198,29.9999983922331,29.9999986427563,29.999998841294,29.9999990153141,29.9999991999252,29.999999390715,29.999999745647,29.9999995258059,29.9999994302338,29.999999183215,29.9999987582494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007951717121,39.5999633353073,39.5999634987446,39.5999634991884,39.5999635567593,39.5999636019758,39.599963634179,39.5999636608252,39.5999636495487,39.5999637722137,39.5999637641264,39.5999638139598,39.5999638776449,39.5999638367565,-550000
2.475,64.9999228171208,29.9999979081052,29.9999984250171,29.9999983949817,29.9999986450766,29.999998843275,29.9999990169976,29.9999992012931,29.9999993917566,29.9999997460819,29.9999995266166,29.9999994312079,29.9999991846114,29.9999987603723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007951933507,39.5999633979905,39.5999635611485,39.5999635615914,39.5999636190639,39.5999636642031,39.5999636963513,39.5999637229519,39.5999637116947,39.59996383415,39.5999638260765,39.5999638758247,39.5999639394009,39.5999638985825,-550000
2.47527777777778,64.9999229490754,29.9999979116816,29.9999984277097,29.9999983977257,29.9999986473931,29.9999988452525,29.9999990186781,29.9999992026586,29.9999993927965,29.999999746516,29.9999995274259,29.9999994321803,29.9999991860054,29.9999987624916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007952149522,39.5999634605666,39.5999636234456,39.5999636238878,39.599963681262,39.599963726324,39.5999637584172,39.5999637849724,39.5999637737344,39.5999638959803,39.5999638879207,39.5999639375839,39.5999640010514,39.5999639603027,-550000
2.47555555555556,64.9999230808043,29.9999979152519,29.9999984303978,29.999998400465,29.9999986497055,29.9999988472267,29.9999990203558,29.9999992040217,29.9999993938346,29.9999997469493,29.9999995282339,29.9999994331511,29.9999991873971,29.9999987646073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007952365169,39.5999635230357,39.5999636856362,39.5999636860776,39.5999637433538,39.5999637883387,39.5999638203771,39.5999638468868,39.5999638356681,39.599963957705,39.5999639496591,39.5999639992374,39.5999640625964,39.5999640219174,-550000
2.47583333333333,64.9999232123081,29.999997918816,29.9999984330812,29.9999984031997,29.999998652014,29.9999988491976,29.9999990220307,29.9999992053826,29.9999993948709,29.999999747382,29.9999995290404,29.9999994341202,29.9999991887863,29.9999987667194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007952580446,39.599963585398,39.5999637477205,39.5999637481612,39.5999638053394,39.5999638502475,39.599963882231,39.5999639086955,39.5999638974959,39.5999640193242,39.599964011292,39.5999640607856,39.5999641240363,39.5999640834268,-550000
2.47611111111111,64.999923343587,29.9999979223741,29.9999984357601,29.9999984059296,29.9999986543186,29.999998851165,29.9999990237026,29.9999992067411,29.9999993959055,29.9999997478138,29.9999995298456,29.9999994350876,29.9999991901732,29.9999987688278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007952795356,39.5999636476536,39.5999638096986,39.5999638101386,39.599963867219,39.5999639120503,39.5999639439792,39.5999639703984,39.5999639592179,39.599964080838,39.5999640728196,39.5999641222285,39.599964185371,39.599964144831,-550000
2.47638888888889,64.9999234746415,29.999997925926,29.9999984384343,29.9999984086549,29.9999986566192,29.9999988531291,29.9999990253717,29.9999992080972,29.9999993969383,29.999999748245,29.9999995306494,29.9999994360534,29.9999991915577,29.9999987709327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007953009898,39.5999637098028,39.5999638715708,39.59996387201,39.5999639289929,39.5999639737475,39.5999640056218,39.5999640319958,39.5999640208345,39.5999641422466,39.5999641342419,39.5999641835664,39.599964246601,39.5999642061302,-550000
2.47666666666667,64.9999236054719,29.999997929472,29.999998441104,29.9999984113755,29.9999986589159,29.9999988550898,29.999999027038,29.9999992094511,29.9999993979693,29.9999997486754,29.9999995314518,29.9999994370176,29.9999991929398,29.9999987730339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007953224074,39.5999637718458,39.5999639333372,39.5999639337756,39.5999639906611,39.5999640353392,39.599964067159,39.599964093488,39.5999640823457,39.5999642035503,39.5999641955592,39.5999642447994,39.5999643077262,39.5999642673247,-550000
2.47694444444444,64.9999237360786,29.9999979330118,29.9999984437692,29.9999984140915,29.9999986612087,29.9999988570472,29.9999990287014,29.9999992108026,29.9999993989985,29.9999997491051,29.9999995322528,29.9999994379801,29.9999991943196,29.9999987751316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007953437883,39.5999638337827,39.599963994998,39.5999639954357,39.5999640522239,39.5999640968256,39.5999641285911,39.599964154875,39.5999641437518,39.5999642647491,39.5999642567717,39.5999643059277,39.5999643687469,39.5999643284145,-550000
2.47722222222222,64.9999238664621,29.9999979365456,29.9999984464298,29.9999984168028,29.9999986634975,29.9999988590012,29.999999030362,29.9999992121519,29.999999400026,29.999999749534,29.9999995330525,29.9999994389409,29.999999195697,29.9999987772257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007953651327,39.5999638956137,39.5999640565534,39.5999640569903,39.5999641136815,39.599964158207,39.599964189918,39.599964216157,39.5999642050528,39.5999643258433,39.5999643178796,39.5999643669515,39.5999644296634,39.5999643893998,-550000
2.4775,64.9999239966226,29.9999979400733,29.9999984490858,29.9999984195095,29.9999986657824,29.9999988609519,29.9999990320197,29.9999992134988,29.9999994010518,29.9999997499622,29.9999995338508,29.9999994399001,29.9999991970721,29.9999987793162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007953864406,39.599963957339,39.5999641180035,39.5999641184397,39.5999641750339,39.5999642194833,39.5999642511402,39.5999642773343,39.5999642662491,39.5999643868331,39.599964378883,39.599964427871,39.5999644904756,39.5999644502809,-550000
2.47777777777778,64.9999241265607,29.9999979435951,29.9999984517373,29.9999984222115,29.9999986680635,29.9999988628993,29.9999990336746,29.9999992148434,29.9999994020757,29.9999997503897,29.9999995346478,29.9999994408577,29.9999991984448,29.9999987814031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00795407712,39.5999640189588,39.5999641793486,39.5999641797841,39.5999642362815,39.5999642806549,39.5999643122577,39.599964338407,39.5999643273408,39.5999644477186,39.5999644397821,39.5999644886863,39.5999645511839,39.599964511058,-550000
2.47805555555556,64.9999242562765,29.9999979471108,29.9999984543843,29.999998424909,29.9999986703406,29.9999988648433,29.9999990353267,29.9999992161858,29.999999403098,29.9999997508164,29.9999995354434,29.9999994418136,29.9999991998152,29.9999987834864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007954289471,39.5999640804732,39.5999642405889,39.5999642410236,39.5999642974244,39.599964341722,39.5999643732707,39.5999643993753,39.599964388328,39.5999645085,39.599964500577,39.5999645493977,39.5999646117885,39.5999645717311,-550000
2.47833333333333,64.9999243857707,29.9999979506205,29.9999984570267,29.9999984276018,29.9999986726138,29.999998866784,29.9999990369759,29.9999992175258,29.9999994041185,29.9999997512424,29.9999995362376,29.9999994427679,29.9999992011832,29.9999987855662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007954501459,39.5999641418825,39.5999643017244,39.5999643021584,39.5999643584628,39.5999644026846,39.5999644341794,39.5999644602394,39.5999644492109,39.5999645691775,39.5999645612681,39.5999646100053,39.5999646722894,39.5999646323005,-550000
2.47861111111111,64.9999245150434,29.9999979541241,29.9999984596646,29.99999843029,29.9999986748832,29.9999988687214,29.9999990386223,29.9999992188636,29.9999994051372,29.9999997516677,29.9999995370304,29.9999994437206,29.9999992025489,29.9999987876425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007954713084,39.5999642031867,39.5999643627554,39.5999643631886,39.5999644193968,39.599964463543,39.5999644949839,39.5999645209993,39.5999645099898,39.5999646297512,39.5999646218553,39.5999646705092,39.5999647326868,39.5999646927663,-550000
2.47888888888889,64.9999246440951,29.9999979576218,29.999998462298,29.9999984329737,29.9999986771486,29.9999988706555,29.9999990402659,29.999999220199,29.9999994061542,29.9999997520923,29.9999995378219,29.9999994446716,29.9999992039122,29.9999987897152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007954924348,39.5999642643862,39.5999644236821,39.5999644241145,39.5999644802266,39.5999645242973,39.5999645556845,39.5999645816555,39.5999645706647,39.5999646902214,39.599964682339,39.5999647309097,39.599964792981,39.5999647531288,-550000
2.47916666666667,64.9999247729262,29.9999979611136,29.9999984649269,29.9999984356527,29.9999986794102,29.9999988725862,29.9999990419067,29.9999992215322,29.9999994071695,29.9999997525161,29.9999995386121,29.999999445621,29.9999992052733,29.9999987917843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00795513525,39.599964325481,39.5999644845045,39.5999644849363,39.5999645409524,39.5999645849478,39.5999646162813,39.5999646422079,39.5999646312359,39.5999647505882,39.5999647427193,39.599964791207,39.5999648531722,39.599964813388,-550000
2.47944444444444,64.999924901537,29.9999979645993,29.9999984675514,29.9999984383272,29.9999986816679,29.9999988745137,29.9999990435447,29.9999992228631,29.999999408183,29.9999997529392,29.9999995394009,29.9999994465688,29.999999206632,29.9999987938499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007955345792,39.5999643864714,39.5999645452231,39.5999645456541,39.5999646015744,39.5999646454946,39.5999646767746,39.5999647026568,39.5999646917036,39.5999648108518,39.5999648029964,39.5999648514012,39.5999649132604,39.5999648735443,-550000
2.47972222222222,64.999925029928,29.9999979680791,29.9999984701713,29.9999984409971,29.9999986839218,29.9999988764379,29.9999990451799,29.9999992241917,29.9999994091948,29.9999997533616,29.9999995401884,29.999999447515,29.9999992079883,29.999998795912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007955555974,39.5999644473575,39.5999646058378,39.599964606268,39.5999646620928,39.5999647059379,39.5999647371644,39.5999647630024,39.5999647520679,39.5999648710124,39.5999648631704,39.5999649114924,39.5999649732459,39.5999649335977,-550000
2.48,64.9999251580994,29.9999979715529,29.9999984727867,29.9999984436624,29.9999986861718,29.9999988783587,29.9999990468123,29.999999225518,29.9999994102048,29.9999997537833,29.9999995409745,29.9999994484595,29.9999992093424,29.9999987979705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007955765797,39.5999645081396,39.5999646663489,39.5999646667784,39.5999647225077,39.5999647662778,39.5999647974509,39.5999648232448,39.599964812329,39.5999649310702,39.5999649232416,39.5999649714809,39.5999650331289,39.5999649935484,-550000
2.48027777777778,64.9999252860517,29.9999979750208,29.9999984753977,29.9999984463231,29.999998688418,29.9999988802763,29.9999990484419,29.9999992268421,29.9999994112132,29.9999997542042,29.9999995417592,29.9999994494024,29.9999992106941,29.9999988000256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007955975261,39.5999645688177,39.5999647267565,39.5999647271853,39.5999647828193,39.5999648265146,39.5999648576344,39.5999648833841,39.599964872487,39.5999649910252,39.59996498321,39.5999650313669,39.5999650929094,39.5999650533967,-550000
2.48055555555556,64.9999254137853,29.9999979784828,29.9999984780042,29.9999984489794,29.9999986906603,29.9999988821906,29.9999990500687,29.9999992281639,29.9999994122198,29.9999997546244,29.9999995425427,29.9999994503438,29.9999992120435,29.9999988020771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007956184367,39.599964629392,39.5999647870608,39.5999647874889,39.5999648430278,39.5999648866484,39.599964917715,39.5999649434207,39.5999649325422,39.5999650508777,39.5999650430759,39.5999650911505,39.5999651525878,39.5999651131426,-550000
2.48083333333333,64.9999255413005,29.9999979819389,29.9999984806063,29.999998451631,29.9999986928988,29.9999988841017,29.9999990516927,29.9999992294835,29.9999994132247,29.9999997550439,29.9999995433247,29.9999994512835,29.9999992133906,29.9999988041251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007956393115,39.5999646898628,39.5999648472621,39.5999648476894,39.5999649031334,39.5999649466794,39.5999649776929,39.5999650033546,39.5999649924947,39.599965110628,39.5999651028394,39.5999651508318,39.5999652121641,39.5999651727863,-550000
2.48111111111111,64.9999256685977,29.999997985389,29.9999984832039,29.9999984542782,29.9999986951335,29.9999988860095,29.999999053314,29.9999992308008,29.9999994142278,29.9999997554627,29.9999995441055,29.9999994522216,29.9999992147355,29.9999988061696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007956601506,39.5999647502303,39.5999649073604,39.599964907787,39.5999649631362,39.5999650066078,39.5999650375682,39.5999650631861,39.5999650523448,39.5999651702761,39.5999651625008,39.5999652104112,39.5999652716386,39.5999652323282,-550000
2.48138888888889,64.9999257956772,29.9999979888333,29.999998485797,29.9999984569208,29.9999986973643,29.999998887914,29.9999990549325,29.9999992321158,29.9999994152293,29.9999997558808,29.9999995448849,29.9999994531581,29.999999216078,29.9999988082106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007956809541,39.5999648104945,39.599964967356,39.5999649677818,39.5999650230364,39.5999650664337,39.5999650973412,39.5999651229153,39.5999651120925,39.5999652298221,39.5999652220602,39.5999652698887,39.5999653310114,39.5999652917682,-550000
2.48166666666667,64.9999259225395,29.9999979922716,29.9999984883858,29.9999984595589,29.9999986995913,29.9999988898152,29.9999990565482,29.9999992334286,29.999999416229,29.9999997562981,29.999999545663,29.999999454093,29.9999992174182,29.9999988102481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007957017221,39.5999648706557,39.599965027249,39.5999650276741,39.5999650828342,39.5999651261573,39.599965157012,39.5999651825423,39.5999651717381,39.5999652892664,39.5999652815178,39.5999653292644,39.5999653902827,39.5999653511065,-550000
2.48194444444444,64.999926049185,29.9999979957041,29.9999984909701,29.9999984621925,29.9999987018146,29.9999988917133,29.9999990581612,29.9999992347392,29.9999994172271,29.9999997567148,29.9999995464397,29.9999994550263,29.9999992187561,29.9999988122822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007957224545,39.599964930714,39.5999650870396,39.599965087464,39.5999651425298,39.5999651857788,39.5999652165808,39.5999652420675,39.5999652312817,39.5999653486091,39.5999653408737,39.5999653885387,39.5999654494526,39.5999654103435,-550000
2.48222222222222,64.9999261756139,29.9999979991307,29.99999849355,29.9999984648216,29.999998704034,29.999998893608,29.9999990597714,29.9999992360475,29.9999994182234,29.9999997571307,29.9999995472152,29.999999455958,29.9999992200918,29.9999988143127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007957431515,39.5999649906697,39.599965146728,39.5999651471517,39.5999652021234,39.5999652452984,39.5999652760477,39.5999653014908,39.5999652907235,39.5999654078503,39.5999654001281,39.5999654477117,39.5999655085215,39.5999654694792,-550000
2.4825,64.9999263018266,29.9999980025515,29.9999984961255,29.9999984674462,29.9999987062496,29.9999988954995,29.9999990613788,29.9999992373536,29.999999419218,29.9999997575459,29.9999995479893,29.9999994568881,29.9999992214251,29.9999988163398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007957638131,39.5999650505228,39.5999652063144,39.5999652067373,39.599965261615,39.5999653047162,39.599965335413,39.5999653608126,39.5999653500636,39.5999654669902,39.5999654592813,39.5999655067835,39.5999655674893,39.5999655285137,-550000
2.48277777777778,64.9999264278236,29.9999980059664,29.9999984986965,29.9999984700663,29.9999987084615,29.9999988973878,29.9999990629835,29.9999992386574,29.9999994202109,29.9999997579604,29.999999548762,29.9999994578166,29.9999992227562,29.9999988183635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007957844394,39.5999651102736,39.5999652657989,39.5999652662211,39.599965321005,39.5999653640325,39.5999653946767,39.599965420033,39.5999654093023,39.5999655260291,39.5999655183333,39.5999655657542,39.5999656263563,39.5999655874474,-550000
2.48305555555556,64.9999265536051,29.9999980093754,29.9999985012632,29.9999984726819,29.9999987106695,29.9999988992729,29.9999990645854,29.9999992399591,29.9999994212022,29.9999997583742,29.9999995495335,29.9999994587435,29.999999224085,29.9999988203836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007958050304,39.5999651699223,39.5999653251816,39.5999653256032,39.5999653802934,39.5999654232473,39.5999654538392,39.599965479152,39.5999654684398,39.5999655849669,39.5999655772843,39.5999656246242,39.5999656851226,39.5999656462802,-550000
2.48333333333333,64.9999266791716,29.9999980127787,29.9999985038255,29.9999984752931,29.9999987128738,29.9999989011547,29.9999990661847,29.9999992412585,29.9999994221917,29.9999997587873,29.9999995503036,29.9999994596689,29.9999992254115,29.9999988224003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007958255862,39.599965229469,39.5999653844629,39.5999653848837,39.5999654394804,39.5999654823609,39.5999655129005,39.5999655381701,39.5999655274761,39.5999656438041,39.5999656361346,39.5999656833935,39.5999657437885,39.5999657050125,-550000
2.48361111111111,64.9999268045235,29.9999980161761,29.9999985063834,29.9999984778997,29.9999987150743,29.9999989030334,29.9999990677811,29.9999992425556,29.9999994231795,29.9999997591997,29.9999995510724,29.9999994605927,29.9999992267358,29.9999988244136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007958461069,39.5999652889139,39.5999654436428,39.5999654440629,39.5999654985662,39.5999655413735,39.5999655718608,39.5999655970872,39.5999655864115,39.5999657025406,39.5999656948842,39.5999657420624,39.5999658023541,39.5999657636444,-550000
2.48388888888889,64.999926929661,29.9999980195677,29.9999985089369,29.999998480502,29.9999987172711,29.9999989049088,29.9999990693749,29.9999992438506,29.9999994241657,29.9999997596114,29.9999995518399,29.9999994615149,29.9999992280578,29.9999988264234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007958665925,39.5999653482572,39.5999655027215,39.5999655031409,39.5999655575511,39.5999656002851,39.5999656307203,39.5999656559036,39.5999656452462,39.5999657611767,39.5999657535334,39.5999658006309,39.5999658608196,39.5999658221761,-550000
2.48416666666667,64.9999270545846,29.9999980229535,29.9999985114861,29.9999984830998,29.9999987194641,29.999998906781,29.9999990709659,29.9999992451433,29.9999994251502,29.9999997600224,29.9999995526061,29.9999994624355,29.9999992293775,29.9999988284298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007958870431,39.599965407499,39.5999655616993,39.5999655621179,39.5999656164351,39.5999656590961,39.5999656894793,39.5999657146195,39.5999657039803,39.5999658197126,39.5999658120824,39.5999658590994,39.5999659191851,39.5999658806077,-550000
2.48444444444444,64.9999271792946,29.9999980263336,29.9999985140309,29.9999984856931,29.9999987216533,29.99999890865,29.9999990725542,29.9999992464338,29.9999994261329,29.9999997604326,29.999999553371,29.9999994633545,29.999999230695,29.9999988304328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007959074587,39.5999654666395,39.5999656205762,39.5999656209941,39.5999656752184,39.5999657178064,39.5999657481377,39.5999657732349,39.5999657626139,39.5999658781484,39.5999658705312,39.5999659174678,39.5999659774509,39.5999659389394,-550000
2.48472222222222,64.9999273037915,29.9999980297078,29.9999985165714,29.999998488282,29.9999987238388,29.9999989105158,29.9999990741398,29.9999992477222,29.999999427114,29.9999997608422,29.9999995541346,29.999999464272,29.9999992320102,29.9999988324323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007959278394,39.5999655256789,39.5999656793524,39.5999656797696,39.5999657339012,39.5999657764165,39.5999658066959,39.5999658317502,39.5999658211474,39.5999659364843,39.5999659288801,39.5999659757365,39.599966035617,39.5999659971713,-550000
2.485,64.9999274280754,29.9999980330763,29.9999985191075,29.9999984908665,29.9999987260206,29.9999989123784,29.9999990757227,29.9999992490083,29.9999994280935,29.9999997612511,29.9999995548968,29.9999994651879,29.9999992333232,29.9999988344284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007959481853,39.5999655846174,39.5999657380282,39.5999657384447,39.5999657924837,39.5999658349263,39.5999658651539,39.5999658901654,39.5999658795807,39.5999659947204,39.5999659871293,39.5999660339056,39.5999660936837,39.5999660553037,-550000
2.48527777777778,64.9999275521469,29.999998036439,29.9999985216393,29.9999984934466,29.9999987281986,29.9999989142378,29.9999990773029,29.9999992502922,29.9999994290712,29.9999997616592,29.9999995556578,29.9999994661022,29.999999234634,29.9999988364211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007959684963,39.5999656434551,39.5999657966036,39.5999657970194,39.5999658509661,39.5999658933361,39.599965923512,39.5999659484807,39.5999659379141,39.599966052857,39.5999660452789,39.5999660919752,39.5999661516511,39.5999661133368,-550000
2.48555555555556,64.9999276760063,29.999998039796,29.9999985241668,29.9999984960222,29.9999987303729,29.9999989160941,29.9999990788804,29.9999992515739,29.9999994300473,29.9999997620667,29.9999995564175,29.999999467015,29.9999992359425,29.9999988384104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007959887727,39.5999657021923,39.5999658550789,39.599965855494,39.5999659093485,39.599965951646,39.5999659817704,39.5999660066964,39.5999659961479,39.5999661108942,39.599966103329,39.5999661499455,39.5999662095194,39.5999661712706,-550000
2.48583333333333,64.9999277996539,29.9999980431472,29.9999985266899,29.9999984985935,29.9999987325435,29.9999989179472,29.9999990804551,29.9999992528535,29.9999994310217,29.9999997624735,29.9999995571758,29.9999994679262,29.9999992372487,29.9999988403963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007960090144,39.599965760829,39.5999659134543,39.5999659138687,39.599965967631,39.5999660098562,39.5999660399291,39.5999660648125,39.599966054282,39.5999661688322,39.5999661612799,39.5999662078167,39.5999662672888,39.5999662291053,-550000
2.48611111111111,64.9999279230902,29.9999980464927,29.9999985292087,29.9999985011603,29.9999987347104,29.9999989197971,29.9999990820272,29.9999992541308,29.9999994319944,29.9999997628796,29.9999995579329,29.9999994688358,29.9999992385527,29.9999988423788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007960292215,39.5999658193655,39.5999659717298,39.5999659721435,39.5999660258139,39.599966067967,39.5999660979884,39.5999661228293,39.5999661123168,39.5999662266712,39.5999662191318,39.599966265589,39.5999663249594,39.5999662868412,-550000
2.48638888888889,64.9999280463154,29.9999980498325,29.9999985317232,29.9999985037228,29.9999987368736,29.9999989216438,29.9999990835966,29.999999255406,29.9999994329655,29.999999763285,29.9999995586887,29.9999994697439,29.9999992398545,29.9999988443579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00796049394,39.5999658778018,39.5999660299057,39.5999660303187,39.5999660838974,39.5999661259784,39.5999661559485,39.5999661807469,39.5999661702523,39.5999662844112,39.5999662768847,39.5999663232625,39.5999663825314,39.5999663444784,-550000
2.48666666666667,64.9999281693299,29.9999980531666,29.9999985342334,29.9999985062809,29.9999987390331,29.9999989234874,29.9999990851633,29.999999256679,29.9999994339349,29.9999997636897,29.9999995594431,29.9999994706505,29.9999992411541,29.9999988463336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007960695321,39.5999659361383,39.5999660879822,39.5999660883944,39.5999661418815,39.5999661838906,39.5999662138094,39.5999662385654,39.5999662280889,39.5999663420526,39.5999663345389,39.5999663808374,39.599966440005,39.599966402017,-550000
2.48694444444444,64.9999282921341,29.9999980564949,29.9999985367394,29.9999985088346,29.9999987411889,29.9999989253279,29.9999990867274,29.9999992579498,29.9999994349027,29.9999997640937,29.9999995601963,29.9999994715555,29.9999992424515,29.999998848306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007960896357,39.5999659943751,39.5999661459593,39.5999661463709,39.5999661997665,39.5999662417037,39.5999662715715,39.5999662962852,39.5999662858265,39.5999663995953,39.5999663920946,39.5999664383139,39.5999664973803,39.5999664594573,-550000
2.48722222222222,64.9999284147284,29.9999980598176,29.999998539241,29.9999985113839,29.999998743341,29.9999989271652,29.9999990882887,29.9999992592184,29.9999994358688,29.999999764497,29.9999995609482,29.9999994724589,29.9999992437466,29.999998850275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007961097049,39.5999660525123,39.5999662038373,39.5999662042482,39.5999662575526,39.5999662994181,39.5999663292347,39.5999663539062,39.5999663434654,39.5999664570397,39.5999664495518,39.5999664956921,39.5999665546575,39.5999665167994,-550000
2.4875,64.9999285371131,29.9999980631346,29.9999985417384,29.9999985139289,29.9999987454894,29.9999989289993,29.9999990898474,29.9999992604849,29.9999994368333,29.9999997648996,29.9999995616988,29.9999994733608,29.9999992450395,29.9999988522406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007961297399,39.5999661105501,39.5999662616164,39.5999662620266,39.5999663152398,39.5999663570338,39.5999663867994,39.5999664114287,39.5999664010058,39.5999665143859,39.5999665069108,39.5999665529722,39.5999666118368,39.5999665740434,-550000
2.48777777777778,64.9999286592885,29.999998066446,29.9999985442315,29.9999985164696,29.9999987476342,29.9999989308304,29.9999990914035,29.9999992617492,29.9999994377961,29.9999997653015,29.9999995624482,29.9999994742612,29.9999992463302,29.9999988542028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007961497406,39.5999661684887,39.5999663192967,39.5999663197062,39.5999663728284,39.5999664145509,39.5999664442657,39.5999664688529,39.5999664584478,39.5999665716341,39.5999665641717,39.5999666101544,39.5999666689184,39.5999666311896,-550000
2.48805555555556,64.9999287812551,29.9999980697516,29.9999985467203,29.9999985190059,29.9999987497752,29.9999989326582,29.9999990929568,29.9999992630113,29.9999994387572,29.9999997657028,29.9999995631962,29.99999947516,29.9999992476187,29.9999988561617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007961697071,39.5999662263282,39.5999663768784,39.5999663772872,39.5999664303186,39.5999664719698,39.5999665016338,39.5999665261789,39.5999665157916,39.5999666287844,39.5999666213348,39.5999666672389,39.5999667259024,39.5999666882381,-550000
2.48833333333333,64.9999289030131,29.9999980730516,29.9999985492049,29.9999985215378,29.9999987519127,29.999998934483,29.9999990945075,29.9999992642713,29.9999994397168,29.9999997661033,29.999999563943,29.9999994760573,29.999999248905,29.9999988581173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007961896394,39.5999662840688,39.5999664343617,39.5999664347697,39.5999664877105,39.5999665292905,39.5999665589037,39.5999665834069,39.5999665730373,39.599966685837,39.5999666784001,39.5999667242257,39.5999667827889,39.599966745189,-550000
2.48861111111111,64.999929024563,29.999998076346,29.9999985516852,29.9999985240654,29.9999987540464,29.9999989363046,29.9999990960556,29.9999992655291,29.9999994406746,29.9999997665032,29.9999995646885,29.999999476953,29.9999992501891,29.9999988600695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007962095377,39.5999663417107,39.5999664917467,39.599966492154,39.5999665450043,39.5999665865131,39.5999666160758,39.5999666405371,39.5999666301852,39.599966742792,39.5999667353679,39.5999667811151,39.5999668395782,39.5999668020426,-550000
2.48888888888889,64.9999291459051,29.9999980796348,29.9999985541613,29.9999985265888,29.9999987561766,29.9999989381232,29.999999097601,29.9999992667848,29.9999994416309,29.9999997669024,29.9999995654327,29.9999994778472,29.999999251471,29.9999988620183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00796229402,39.5999663992541,39.5999665490335,39.5999665494402,39.5999666022001,39.599966643638,39.5999666731501,39.5999666975695,39.5999666872354,39.5999667996497,39.5999667922382,39.5999668379073,39.5999668962704,39.5999668587989,-550000
2.48916666666667,64.9999292670397,29.9999980829179,29.9999985566331,29.9999985291077,29.9999987583031,29.9999989399386,29.9999990991438,29.9999992680383,29.9999994425855,29.9999997673009,29.9999995661757,29.9999994787399,29.9999992527507,29.9999988639638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007962492323,39.5999664566991,39.5999666062224,39.5999666066284,39.5999666592981,39.5999667006652,39.5999667301268,39.5999667545045,39.599966744188,39.5999668564101,39.5999668490114,39.5999668946023,39.5999669528657,39.5999669154583,-550000
2.48944444444444,64.9999293879673,29.9999980861954,29.9999985591008,29.9999985316224,29.9999987604259,29.9999989417509,29.9999991006839,29.9999992692897,29.9999994435385,29.9999997676988,29.9999995669174,29.9999994796311,29.9999992540282,29.9999988659061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007962690287,39.5999665140459,39.5999666633136,39.5999666637189,39.5999667162985,39.5999667575948,39.5999667870061,39.5999668113422,39.5999668010433,39.5999669130736,39.5999669056874,39.5999669512005,39.5999670093642,39.5999669720207,-550000
2.48972222222222,64.9999295086881,29.9999980894673,29.9999985615642,29.9999985341328,29.9999987625451,29.9999989435601,29.9999991022214,29.999999270539,29.9999994444898,29.9999997680959,29.9999995676578,29.9999994805207,29.9999992553036,29.9999988678449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007962887912,39.5999665712946,39.5999667203071,39.5999667207117,39.5999667732015,39.5999668144272,39.5999668437882,39.5999668680826,39.5999668578014,39.5999669696401,39.5999669622666,39.5999670077018,39.5999670657661,39.5999670284865,-550000
2.49,64.9999296292025,29.9999980927336,29.9999985640234,29.9999985366389,29.9999987646607,29.9999989453663,29.9999991037563,29.9999992717861,29.9999994454395,29.9999997684924,29.9999995683969,29.9999994814089,29.9999992565767,29.9999988697805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0079630852,39.5999666284455,39.5999667772033,39.5999667776071,39.5999668300072,39.5999668711624,39.5999669004732,39.5999669247261,39.5999669144624,39.59996702611,39.599967018749,39.5999670641066,39.5999671220716,39.5999670848558,-550000
2.49027777777778,64.9999297495109,29.9999980959943,29.9999985664784,29.9999985391407,29.9999987667727,29.9999989471693,29.9999991052885,29.999999273031,29.9999994463876,29.9999997688882,29.9999995691348,29.9999994822955,29.9999992578477,29.9999988717128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00796328215,39.5999666854986,39.5999668340021,39.5999668344053,39.5999668867157,39.5999669278006,39.5999669570613,39.5999669812728,39.5999669710266,39.5999670824833,39.5999670751349,39.5999671204149,39.5999671782809,39.5999671411286,-550000
2.49055555555556,64.9999298696136,29.9999980992495,29.9999985689292,29.9999985416383,29.9999987688811,29.9999989489693,29.9999991068182,29.9999992742739,29.9999994473341,29.9999997692833,29.9999995698714,29.9999994831805,29.9999992591165,29.9999988736417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007963478764,39.5999667424543,39.5999668907038,39.5999668911063,39.5999669433274,39.599966984342,39.5999670135527,39.5999670377227,39.5999670274941,39.5999671387602,39.5999671314244,39.599967176627,39.599967234394,39.5999671973053,-550000
2.49083333333333,64.9999299895109,29.9999981024991,29.9999985713758,29.9999985441315,29.9999987709858,29.9999989507661,29.9999991083452,29.9999992755146,29.999999448279,29.9999997696777,29.9999995706068,29.9999994840641,29.9999992603832,29.9999988755674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007963675041,39.5999667993125,39.5999669473086,39.5999669477104,39.5999669998422,39.5999670407867,39.5999670699474,39.5999670940761,39.599967083865,39.5999671949409,39.5999671876177,39.599967232743,39.5999672904112,39.5999672533859,-550000
2.49111111111111,64.9999301092033,29.9999981057431,29.9999985738182,29.9999985466205,29.999998773087,29.9999989525599,29.9999991098696,29.9999992767532,29.9999994492222,29.9999997700715,29.9999995713409,29.9999994849462,29.9999992616476,29.9999988774898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007963870983,39.5999668560735,39.5999670038166,39.5999670042178,39.5999670562604,39.5999670971349,39.5999671262458,39.5999671503332,39.5999671401396,39.5999672510256,39.5999672437148,39.599967288763,39.5999673463327,39.5999673093706,-550000
2.49138888888889,64.999930228691,29.9999981089816,29.9999985762565,29.9999985491053,29.9999987751846,29.9999989543507,29.9999991113914,29.9999992779897,29.9999994501638,29.9999997704646,29.9999995720737,29.9999994858267,29.9999992629099,29.9999988794088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00796406659,39.5999669127375,39.599967060228,39.5999670606285,39.5999671125821,39.5999671533868,39.5999671824479,39.5999672064942,39.5999671963179,39.5999673070143,39.5999672997161,39.5999673446873,39.5999674021585,39.5999673652597,-550000
2.49166666666667,64.9999303479745,29.9999981122145,29.9999985786905,29.9999985515858,29.9999987772785,29.9999989561383,29.9999991129106,29.9999992792241,29.9999994511039,29.999999770857,29.9999995728053,29.9999994867058,29.9999992641701,29.9999988813246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007964261863,39.5999669693047,39.599967116543,39.5999671169428,39.5999671688076,39.5999672095425,39.5999672385539,39.5999672625591,39.5999672524002,39.5999673629074,39.5999673556217,39.5999674005159,39.5999674578889,39.5999674210532,-550000
2.49194444444444,64.999930467054,29.999998115442,29.9999985811205,29.999998554062,29.9999987793689,29.999998957923,29.9999991144272,29.9999992804563,29.9999994520423,29.9999997712488,29.9999995735357,29.9999994875833,29.9999992654281,29.9999988832372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007964456802,39.5999670257751,39.5999671727617,39.5999671731608,39.5999672249369,39.5999672656022,39.599967294564,39.5999673185281,39.5999673083867,39.5999674187049,39.5999674114316,39.5999674562491,39.599967513524,39.5999674767512,-550000
2.49222222222222,64.99993058593,29.9999981186639,29.9999985835462,29.9999985565341,29.9999987814558,29.9999989597045,29.9999991159412,29.9999992816865,29.9999994529791,29.9999997716398,29.9999995742648,29.9999994884594,29.9999992666839,29.9999988851464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007964651407,39.599967082149,39.5999672288843,39.5999672292827,39.5999672809703,39.599967321566,39.5999673504783,39.5999673744015,39.5999673642774,39.599967474407,39.5999674671462,39.599967511887,39.599967569064,39.5999675323541,-550000
2.4925,64.9999307046027,29.9999981218803,29.9999985859678,29.9999985590019,29.999998783539,29.9999989614831,29.9999991174526,29.9999992829145,29.9999994539143,29.9999997720303,29.9999995749926,29.9999994893339,29.9999992679376,29.9999988870524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00796484568,39.5999671384264,39.5999672849109,39.5999672853086,39.5999673369079,39.5999673774342,39.5999674062971,39.5999674301794,39.5999674200725,39.5999675300139,39.5999675227654,39.5999675674298,39.599967624509,39.5999675878619,-550000
2.49277777777778,64.9999308230725,29.9999981250912,29.9999985883853,29.9999985614654,29.9999987856187,29.9999989632585,29.9999991189614,29.9999992841405,29.9999994548479,29.99999977242,29.9999995757192,29.999999490207,29.9999992691892,29.9999988889551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00796503962,39.5999671946077,39.5999673408418,39.5999673412388,39.5999673927498,39.5999674332069,39.5999674620204,39.5999674858618,39.5999674757723,39.5999675855257,39.5999675782896,39.5999676228777,39.5999676798593,39.5999676432748,-550000
2.49305555555556,64.9999309413398,29.9999981282966,29.9999985907987,29.9999985639248,29.9999987876949,29.999998965031,29.9999991204677,29.9999992853644,29.9999994557799,29.9999997728091,29.9999995764446,29.9999994910785,29.9999992704386,29.9999988908546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007965233229,39.5999672506929,39.599967396677,39.5999673970733,39.5999674484963,39.5999674888842,39.5999675176485,39.5999675414491,39.5999675313768,39.5999676409426,39.5999676337189,39.5999676782307,39.5999677351149,39.599967698593,-550000
2.49333333333333,64.9999310594049,29.9999981314965,29.9999985932079,29.99999856638,29.9999987897675,29.9999989668004,29.9999991219714,29.9999992865861,29.9999994567103,29.9999997731975,29.9999995771687,29.9999994919486,29.9999992716859,29.9999988927509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007965426507,39.5999673066823,39.5999674524167,39.5999674528124,39.5999675041475,39.5999675444663,39.5999675731814,39.5999675969414,39.5999675868863,39.5999676962647,39.5999676890534,39.5999677334891,39.5999677902761,39.5999677538166,-550000
2.49361111111111,64.9999311772682,29.999998134691,29.999998595613,29.9999985688309,29.9999987918365,29.9999989685668,29.9999991234725,29.9999992878058,29.9999994576391,29.9999997735852,29.9999995778916,29.9999994928172,29.9999992729311,29.9999988946438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007965619455,39.5999673625759,39.5999675080612,39.5999675084562,39.5999675597035,39.5999675999534,39.5999676286194,39.5999676523388,39.5999676423009,39.5999677514923,39.5999677442933,39.5999677886531,39.599967845343,39.5999678089458,-550000
2.49388888888889,64.9999312949299,29.99999813788,29.999998598014,29.9999985712777,29.9999987939021,29.9999989703302,29.999999124971,29.9999992890234,29.9999994585664,29.9999997739723,29.9999995786133,29.9999994936843,29.9999992741741,29.9999988965336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007965812073,39.599967418374,39.5999675636106,39.5999675640049,39.5999676151646,39.5999676553456,39.5999676839626,39.5999677076415,39.5999676976207,39.5999678066255,39.5999677994388,39.5999678437227,39.5999679003157,39.5999678639807,-550000
2.49416666666667,64.9999314123905,29.9999981410635,29.9999986004108,29.9999985737203,29.9999987959641,29.9999989720905,29.999999126467,29.9999992902389,29.999999459492,29.9999997743587,29.9999995793337,29.9999994945499,29.999999275415,29.9999988984201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007966004361,39.5999674740767,39.5999676190649,39.5999676194586,39.5999676705308,39.5999677106432,39.5999677392113,39.5999677628496,39.599967752846,39.5999678616644,39.59996785449,39.5999678986982,39.5999679551944,39.5999679189216,-550000
2.49444444444444,64.9999315296503,29.9999981442416,29.9999986028036,29.9999985761587,29.9999987980225,29.9999989738479,29.9999991279604,29.9999992914523,29.9999994604161,29.9999997747445,29.9999995800529,29.999999495414,29.9999992766537,29.9999989003034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007966196321,39.5999675296841,39.5999676744245,39.5999676748174,39.5999677258024,39.5999677658462,39.5999677943654,39.5999678179633,39.5999678079768,39.5999679166092,39.5999679094471,39.5999679535797,39.5999680099793,39.5999679737685,-550000
2.49472222222222,64.9999316467096,29.9999981474143,29.9999986051923,29.999998578593,29.9999988000775,29.9999989756022,29.9999991294513,29.9999992926637,29.9999994613386,29.9999997751296,29.9999995807708,29.9999994962767,29.9999992778904,29.9999989021835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007966387952,39.5999675851965,39.5999677296894,39.5999677300817,39.5999677809795,39.5999678209548,39.5999678494253,39.5999678729828,39.5999678630134,39.5999679714601,39.5999679643102,39.5999680083673,39.5999680646705,39.5999680285216,-550000
2.495,64.9999317635687,29.9999981505815,29.9999986075769,29.999998581023,29.9999988021289,29.9999989773536,29.9999991309396,29.999999293873,29.9999994622595,29.9999997755141,29.9999995814876,29.9999994971379,29.9999992791249,29.9999989040604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007966579256,39.5999676406139,39.5999677848598,39.5999677852515,39.5999678360622,39.5999678759692,39.599967904391,39.5999679279083,39.5999679179559,39.5999680262172,39.5999680190795,39.5999680630613,39.5999681192683,39.5999680831812,-550000
2.49527777777778,64.9999318802281,29.9999981537433,29.9999986099575,29.999998583449,29.9999988041768,29.9999989791019,29.9999991324254,29.9999992950802,29.9999994631788,29.9999997758979,29.9999995822031,29.9999994979976,29.9999992803574,29.999998905934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007966770233,39.5999676959366,39.599967839936,39.5999678403269,39.5999678910508,39.5999679308896,39.5999679592628,39.5999679827399,39.5999679728045,39.5999680808807,39.5999680737552,39.5999681176618,39.5999681737727,39.5999681377473,-550000
2.49555555555556,64.9999319966881,29.9999981568998,29.9999986123339,29.9999985858708,29.9999988062212,29.9999989808473,29.9999991339086,29.9999992962854,29.9999994640966,29.999999776281,29.9999995829173,29.9999994988558,29.9999992815877,29.9999989078045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007966960883,39.5999677511648,39.5999678949179,39.5999678953082,39.5999679459453,39.599967985716,39.5999680140407,39.5999680374777,39.5999680275593,39.5999681354507,39.5999681283374,39.599968172169,39.5999682281839,39.5999681922201,-550000
2.49583333333333,64.9999321129489,29.9999981600508,29.9999986147063,29.9999985882884,29.9999988082621,29.9999989825897,29.9999991353893,29.9999992974885,29.9999994650128,29.9999997766635,29.9999995836304,29.9999994997126,29.9999992828159,29.9999989096717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007967151208,39.5999678062985,39.5999679498059,39.5999679501955,39.5999680007461,39.5999680404488,39.599968068725,39.5999680921219,39.5999680822205,39.5999681899274,39.5999681828263,39.599968226583,39.5999682825021,39.5999682465998,-550000
2.49611111111111,64.999932229011,29.9999981631964,29.9999986170747,29.9999985907019,29.9999988102996,29.9999989843291,29.9999991368675,29.9999992986895,29.9999994659274,29.9999997770453,29.9999995843422,29.9999995005679,29.9999992840421,29.9999989115358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007967341207,39.599967861338,39.5999680046,39.5999680049889,39.5999680554531,39.5999680950879,39.5999681233158,39.5999681466727,39.5999681367882,39.599968244311,39.599968237222,39.5999682809039,39.5999683367274,39.5999683008865,-550000
2.49638888888889,64.9999323448746,29.9999981663367,29.999998619439,29.9999985931113,29.9999988123335,29.9999989860655,29.9999991383431,29.9999992998885,29.9999994668405,29.9999997774265,29.9999995850529,29.9999995014217,29.9999992852661,29.9999989133967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007967530881,39.5999679162833,39.5999680593004,39.5999680596887,39.5999681100666,39.5999681496336,39.5999681778133,39.5999682011303,39.5999681912627,39.5999682986016,39.5999682915248,39.5999683351319,39.59996839086,39.5999683550804,-550000
2.49666666666667,64.9999324605402,29.9999981694716,29.9999986217992,29.9999985955166,29.999998814364,29.9999989877989,29.9999991398162,29.9999993010854,29.999999467752,29.999999777807,29.9999995857623,29.9999995022741,29.999999286488,29.9999989152544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007967720231,39.5999679711348,39.5999681139074,39.599968114295,39.5999681645867,39.5999682040861,39.5999682322176,39.5999682554947,39.599968245644,39.5999683527994,39.5999683457347,39.5999683892673,39.5999684449001,39.5999684091816,-550000
2.49694444444444,64.999932576008,29.9999981726011,29.9999986241554,29.9999985979177,29.999998816391,29.9999989895294,29.9999991412868,29.9999993022803,29.999999468662,29.9999997781868,29.9999995864705,29.999999503125,29.9999992877079,29.9999989171089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007967909257,39.5999680258924,39.5999681684209,39.5999681688079,39.5999682190137,39.5999682584455,39.5999682865289,39.5999683097662,39.5999682999323,39.5999684069046,39.5999683998519,39.5999684433101,39.5999684988478,39.5999684631904,-550000
2.49722222222222,64.9999326912784,29.9999981757253,29.9999986265076,29.9999986003148,29.9999988184145,29.999998991257,29.9999991427549,29.9999993034731,29.9999994695704,29.9999997785661,29.9999995871774,29.9999995039745,29.9999992889256,29.9999989189602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00796809796,39.5999680805565,39.5999682228413,39.5999682232276,39.5999682733475,39.599968312712,39.5999683407474,39.5999683639449,39.5999683541279,39.5999684609172,39.5999684538766,39.5999684972605,39.5999685527033,39.5999685171068,-550000
2.4975,64.9999328063518,29.9999981788441,29.9999986288558,29.9999986027077,29.9999988204346,29.9999989929816,29.9999991442205,29.9999993046639,29.9999994704772,29.9999997789446,29.9999995878832,29.9999995048225,29.9999992901413,29.9999989208084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007968286341,39.599968135127,39.5999682771686,39.5999682775543,39.5999683275885,39.5999683668857,39.5999683948731,39.599968418031,39.5999684082307,39.5999685148375,39.5999685078089,39.5999685511187,39.5999686064667,39.599968570931,-550000
2.49777777777778,64.9999329212284,29.9999981819577,29.9999986312,29.9999986050966,29.9999988224512,29.9999989947032,29.9999991456836,29.9999993058527,29.9999994713825,29.9999997793226,29.9999995885878,29.9999995056691,29.9999992913549,29.9999989226534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007968474399,39.5999681896043,39.5999683314031,39.599968331788,39.5999683817368,39.5999684209667,39.5999684489063,39.5999684720246,39.5999684622411,39.5999685686657,39.5999685616491,39.5999686048848,39.5999686601381,39.5999686246633,-550000
2.49805555555556,64.9999330359086,29.9999981850658,29.9999986335401,29.9999986074814,29.9999988244644,29.9999989964219,29.9999991471441,29.9999993070395,29.9999994722862,29.9999997796998,29.9999995892911,29.9999995065142,29.9999992925664,29.9999989244953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007968662136,39.5999682439885,39.5999683855448,39.5999683859291,39.5999684357924,39.5999684749553,39.5999685028472,39.599968525926,39.5999685161592,39.5999686224018,39.5999686153972,39.5999686585589,39.5999687137179,39.5999686783036,-550000
2.49833333333333,64.9999331503927,29.9999981881687,29.9999986358763,29.9999986098621,29.9999988264742,29.9999989981376,29.9999991486022,29.9999993082242,29.9999994731884,29.9999997800765,29.9999995899933,29.9999995073579,29.9999992937759,29.999998926334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007968849552,39.5999682982797,39.599968439594,39.5999684399776,39.5999684897557,39.5999685288516,39.5999685566958,39.5999685797351,39.599968569985,39.599968676046,39.5999686690534,39.5999687121414,39.599968767206,39.5999687318523,-550000
2.49861111111111,64.9999332646812,29.9999981912663,29.9999986382084,29.9999986122387,29.9999988284805,29.9999989998505,29.9999991500578,29.9999993094068,29.9999994740891,29.9999997804525,29.9999995906943,29.9999995082002,29.9999992949833,29.9999989281696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007969036647,39.599968352478,39.5999684935507,39.5999684939337,39.5999685436267,39.5999685826558,39.5999686104524,39.5999686334523,39.5999686237189,39.5999687295985,39.5999687226179,39.5999687656322,39.5999688206026,39.5999687853094,-550000
2.49888888888889,64.9999333787742,29.9999981943586,29.9999986405366,29.9999986146112,29.9999988304833,29.9999990015603,29.9999991515109,29.9999993105875,29.9999994749882,29.9999997808278,29.999999591394,29.999999509041,29.9999992961886,29.999998930002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007969223423,39.5999684065837,39.5999685474152,39.5999685477976,39.5999685974056,39.599968636368,39.599968664117,39.5999686870776,39.5999686773609,39.5999687830595,39.5999687760908,39.5999688190315,39.599968873908,39.5999688386751,-550000
2.49916666666667,64.9999334926722,29.9999981974455,29.9999986428608,29.9999986169797,29.9999988324828,29.9999990032673,29.9999991529615,29.9999993117662,29.9999994758858,29.9999997812025,29.9999995920926,29.9999995098803,29.9999992973918,29.9999989318313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007969409879,39.5999684605969,39.5999686011877,39.5999686015694,39.5999686510926,39.5999686899883,39.5999687176899,39.5999687406113,39.5999687309111,39.599968836429,39.5999688294722,39.5999688723396,39.5999689271222,39.5999688919496,-550000
2.49944444444444,64.9999336063754,29.9999982005272,29.999998645181,29.9999986193442,29.9999988344788,29.9999990049714,29.9999991544096,29.9999993129428,29.9999994767818,29.9999997815766,29.99999959279,29.9999995107182,29.999999298593,29.9999989336575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007969596016,39.5999685145178,39.5999686548682,39.5999686552492,39.5999687046877,39.599968743517,39.5999687711712,39.5999687940534,39.5999687843698,39.5999688897073,39.5999688827624,39.5999689255565,39.5999689802455,39.599968945133,-550000
2.49972222222222,64.9999337198843,29.9999982036037,29.9999986474972,29.9999986217046,29.9999988364714,29.9999990066725,29.9999991558553,29.9999993141174,29.9999994776763,29.99999978195,29.9999995934862,29.9999995115547,29.9999992997922,29.9999989354806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007969781836,39.5999685683464,39.5999687084569,39.5999687088373,39.5999687581913,39.5999687969542,39.5999688245611,39.5999688474042,39.5999688377371,39.5999689428946,39.5999689359615,39.5999689786824,39.5999690332779,39.5999689982254,-550000
2.5,64.9999338331991,29.9999982066749,29.9999986498095,29.999998624061,29.9999988384606,29.9999990083707,29.9999991572984,29.99999931529,29.9999994785693,29.9999997823228,29.9999995941811,29.9999995123898,29.9999993009893,29.9999989373005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007969967337,39.5999686220831,39.599968761954,39.5999687623337,39.5999688116034,39.5999688503,39.5999688778597,39.5999689006637,39.5999688910132,39.5999689959909,39.5999689890697,39.5999690317175,39.5999690862197,39.5999690512271,-550000
2.50027777777778,64.9999339463202,29.9999982097408,29.9999986521178,29.9999986264134,29.9999988404464,29.999999010066,29.9999991587391,29.9999993164606,29.9999994794608,29.9999997826949,29.9999995948749,29.9999995132234,29.9999993021843,29.9999989391173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007970152522,39.5999686757278,39.5999688153596,39.5999688157387,39.5999688649241,39.5999689035546,39.5999689310672,39.5999689538322,39.5999689441982,39.5999690489964,39.599969042087,39.599969084662,39.599969139071,39.5999691041382,-550000


==> figures/data/realLQ_refChange.txt <==
time_min,x_1,x_2,x_3,x_4,x_5,x_6,x_7,x_8,x_9,x_10,x_11,x_12,x_13,x_14,r_1,r_2,r_3,r_4,r_5,r_6,r_7,r_8,r_9,r_10,r_11,r_12,r_13,r_14,u_1,u_2,u_3,u_4,u_5,u_6,u_7,u_8,u_9,u_10,u_11,u_12,u_13,u_14
0.0166666666666667,64.9999943210222,29.9999999857034,29.9999999838841,29.9999999688756,29.9999999646786,29.999999963867,29.9999999643835,29.9999999667992,29.9999999710784,29.9999999895285,29.999999961039,29.9999999399488,29.9999998977586,29.9999998046663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868140944666,79.1999958949156,79.1999959005234,79.1999958972939,79.199995897229,79.1999958980324,79.1999958985873,79.1999958990393,79.1999958943881,79.1999959129649,79.1999959114644,79.1999959222476,79.1999959467125,79.1999959181513
0.0333333333333333,64.9999943358324,29.9999999857164,29.999999983903,29.9999999689272,29.9999999647412,29.9999999639323,29.9999999644477,29.9999999668576,29.9999999711255,29.999999989528,29.9999999611092,29.9999999400679,29.99999989797,29.9999998050738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868140996391,79.1999959044931,79.1999959100904,79.1999959068684,79.1999959068051,79.1999959076082,79.1999959081631,79.1999959086157,79.1999959039779,79.1999959225091,79.1999959210153,79.1999959317774,79.1999959561935,79.199995927695
0.05,64.999994350608,29.9999999857294,29.9999999839219,29.9999999689788,29.9999999648037,29.9999999639974,29.9999999645117,29.999999966916,29.9999999711726,29.9999999895276,29.9999999611793,29.9999999401869,29.999999898181,29.9999998054806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141048008,79.1999959140507,79.1999959196375,79.199995916423,79.1999959163613,79.199995917164,79.199995917719,79.1999959181722,79.1999959135478,79.1999959320335,79.1999959305463,79.1999959412872,79.1999959656547,79.1999959372189
0.0666666666666667,64.9999943653491,29.9999999857425,29.9999999839408,29.9999999690304,29.9999999648662,29.9999999640625,29.9999999645757,29.9999999669742,29.9999999712197,29.9999999895272,29.9999999612493,29.9999999403056,29.9999998983917,29.9999998058867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141099518,79.1999959235884,79.1999959291647,79.1999959259576,79.1999959258976,79.1999959266999,79.1999959272549,79.1999959277088,79.1999959230978,79.199995941538,79.1999959400574,79.1999959507773,79.1999959750961,79.1999959467229
0.0833333333333333,64.9999943800558,29.9999999857555,29.9999999839597,29.9999999690818,29.9999999649286,29.9999999641275,29.9999999646396,29.9999999670324,29.9999999712667,29.9999999895268,29.9999999613192,29.9999999404242,29.999999898602,29.999999806292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814115092,79.1999959331063,79.1999959386721,79.1999959354724,79.199995935414,79.1999959362159,79.199995936771,79.1999959372255,79.1999959326278,79.1999959510227,79.1999959495487,79.1999959602475,79.1999959845179,79.199995956207
0.1,64.9999943947282,29.9999999857686,29.9999999839787,29.9999999691332,29.9999999649909,29.9999999641924,29.9999999647034,29.9999999670905,29.9999999713137,29.9999999895265,29.999999961389,29.9999999405426,29.9999998988119,29.9999998066966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141202216,79.1999959426044,79.1999959481598,79.1999959449674,79.1999959449106,79.1999959457122,79.1999959462673,79.1999959467225,79.199995942138,79.1999959604877,79.1999959590203,79.199995969698,79.19999599392,79.1999959656714
0.116666666666667,64.9999944093663,29.9999999857817,29.9999999839976,29.9999999691846,29.9999999650531,29.9999999642572,29.9999999647671,29.9999999671486,29.9999999713606,29.9999999895263,29.9999999614587,29.9999999406607,29.9999998990214,29.9999998071004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141253405,79.1999959520826,79.1999959576276,79.1999959544427,79.1999959543874,79.1999959551887,79.1999959557438,79.1999959561996,79.1999959516284,79.1999959699329,79.1999959684721,79.1999959791288,79.1999960033024,79.199995975116
0.133333333333333,64.9999944239702,29.9999999857948,29.9999999840165,29.9999999692359,29.9999999651152,29.9999999643219,29.9999999648308,29.9999999672065,29.9999999714074,29.9999999895262,29.9999999615283,29.9999999407787,29.9999998992306,29.9999998075036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141304487,79.1999959615412,79.1999959670758,79.1999959638982,79.1999959638445,79.1999959646454,79.1999959652006,79.1999959656569,79.199995961099,79.1999959793585,79.1999959779042,79.1999959885399,79.1999960126653,79.1999959845409
0.15,64.99999443854,29.999999985808,29.9999999840355,29.9999999692871,29.9999999651772,29.9999999643865,29.9999999648943,29.9999999672644,29.9999999714542,29.999999989526,29.9999999615978,29.9999999408965,29.9999998994394,29.999999807906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141355463,79.19999597098,79.1999959765042,79.199995973334,79.1999959732819,79.1999959740824,79.1999959746376,79.1999959750946,79.1999959705498,79.1999959887644,79.1999959873165,79.1999959979314,79.1999960220086,79.1999959939461
0.166666666666667,64.9999944530757,29.9999999858211,29.9999999840544,29.9999999693383,29.9999999652392,29.9999999644511,29.9999999649578,29.9999999673222,29.999999971501,29.999999989526,29.9999999616672,29.999999941014,29.9999998996478,29.9999998083077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141406332,79.1999959803992,79.199995985913,79.1999959827501,79.1999959826996,79.1999959834997,79.1999959840549,79.1999959845125,79.1999959799809,79.1999959981507,79.1999959967093,79.1999960073033,79.1999960313323,79.1999960033317
0.183333333333333,64.9999944675775,29.9999999858343,29.9999999840734,29.9999999693894,29.9999999653011,29.9999999645155,29.9999999650211,29.99999996738,29.9999999715477,29.999999989526,29.9999999617365,29.9999999411314,29.9999998998559,29.9999998087086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141457096,79.1999959897987,79.1999959953022,79.1999959921466,79.1999959920977,79.1999959928974,79.1999959934527,79.1999959939108,79.1999959893923,79.1999960075174,79.1999960060825,79.1999960166556,79.1999960406366,79.1999960126976
0.2,64.9999944820453,29.9999999858475,29.9999999840923,29.9999999694405,29.9999999653629,29.9999999645799,29.9999999650844,29.9999999674376,29.9999999715944,29.9999999895261,29.9999999618057,29.9999999412486,29.9999999000636,29.9999998091089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141507754,79.1999959991787,79.1999960046718,79.1999960015235,79.1999960014761,79.1999960022755,79.1999960028308,79.1999960032895,79.1999959987841,79.1999960168645,79.199996015436,79.1999960259883,79.1999960499215,79.199996022044
0.216666666666667,64.9999944964793,29.9999999858607,29.9999999841113,29.9999999694915,29.9999999654246,29.9999999646441,29.9999999651476,29.9999999674952,29.999999971641,29.9999999895262,29.9999999618749,29.9999999413656,29.9999999002709,29.9999998095084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141558306,79.1999960085391,79.1999960140219,79.1999960108809,79.199996010835,79.199996011634,79.1999960121893,79.1999960126486,79.1999960081563,79.1999960261921,79.1999960247701,79.1999960353016,79.1999960591869,79.1999960313709
0.233333333333333,64.9999945108795,29.999999985874,29.9999999841303,29.9999999695425,29.9999999654862,29.9999999647083,29.9999999652107,29.9999999675527,29.9999999716876,29.9999999895264,29.9999999619439,29.9999999414824,29.9999999004779,29.9999998099072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141608753,79.1999960178799,79.1999960233524,79.1999960202187,79.1999960201744,79.199996020973,79.1999960215283,79.1999960219882,79.1999960175089,79.1999960355003,79.1999960340846,79.1999960445954,79.1999960684329,79.1999960406782
0.25,64.999994525246,29.9999999858872,29.9999999841492,29.9999999695934,29.9999999655478,29.9999999647724,29.9999999652737,29.9999999676101,29.9999999717341,29.9999999895267,29.9999999620128,29.999999941599,29.9999999006845,29.9999998103053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141659094,79.1999960272013,79.1999960326635,79.199996029537,79.1999960294943,79.1999960302924,79.1999960308478,79.1999960313083,79.1999960268419,79.199996044789,79.1999960433797,79.1999960538698,79.1999960776596,79.1999960499661
0.266666666666667,64.9999945395789,29.9999999859005,29.9999999841682,29.9999999696442,29.9999999656093,29.9999999648364,29.9999999653367,29.9999999676675,29.9999999717806,29.999999989527,29.9999999620817,29.9999999417154,29.9999999008907,29.9999998107026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141709331,79.1999960365032,79.1999960419551,79.1999960388359,79.1999960387947,79.1999960395924,79.1999960401478,79.1999960406089,79.1999960361555,79.1999960540583,79.1999960526554,79.1999960631247,79.1999960868669,79.1999960592345
0.283333333333333,64.9999945538782,29.9999999859138,29.9999999841872,29.999999969695,29.9999999656707,29.9999999649003,29.9999999653995,29.9999999677248,29.999999971827,29.9999999895273,29.9999999621504,29.9999999418316,29.9999999010965,29.9999998110993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141759462,79.1999960457857,79.1999960512273,79.1999960481153,79.1999960480756,79.199996048873,79.1999960494284,79.19999604989,79.1999960454496,79.1999960633082,79.1999960619116,79.1999960723603,79.199996096055,79.1999960684835
0.3,64.999994568144,29.9999999859271,29.9999999842062,29.9999999697457,29.999999965732,29.9999999649641,29.9999999654623,29.999999967782,29.9999999718733,29.9999999895278,29.9999999622191,29.9999999419476,29.999999901302,29.9999998114952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141809489,79.1999960550488,79.1999960604801,79.1999960573754,79.1999960573372,79.1999960581342,79.1999960586895,79.1999960591517,79.1999960547242,79.1999960725388,79.1999960711485,79.1999960815766,79.1999961052238,79.1999960777132
0.316666666666667,64.9999945823764,29.9999999859405,29.9999999842252,29.9999999697964,29.9999999657932,29.9999999650279,29.9999999655249,29.9999999678391,29.9999999719196,29.9999999895283,29.9999999622876,29.9999999420635,29.9999999015071,29.9999998118904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141859411,79.1999960642925,79.1999960697136,79.1999960666161,79.1999960665794,79.199996067376,79.1999960679314,79.1999960683941,79.1999960639794,79.1999960817501,79.1999960803661,79.1999960907736,79.1999961143735,79.1999960869236
0.333333333333333,64.9999945965754,29.9999999859538,29.9999999842442,29.999999969847,29.9999999658543,29.9999999650915,29.9999999655875,29.9999999678961,29.9999999719659,29.9999999895288,29.9999999623561,29.9999999421791,29.9999999017119,29.9999998122849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141909229,79.1999960735169,79.1999960789279,79.1999960758375,79.1999960758023,79.1999960765985,79.1999960771538,79.1999960776171,79.1999960732153,79.1999960909421,79.1999960895644,79.1999960999513,79.1999961235039,79.1999960961146
0.35,64.9999946107412,29.9999999859672,29.9999999842632,29.9999999698976,29.9999999659154,29.9999999651551,29.99999996565,29.9999999679531,29.9999999720121,29.9999999895294,29.9999999624244,29.9999999422945,29.9999999019163,29.9999998126787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868141958943,79.1999960827221,79.1999960881228,79.1999960850396,79.1999960850059,79.1999960858017,79.199996086357,79.1999960868209,79.1999960824318,79.1999961001148,79.1999960987434,79.1999961091098,79.1999961326152,79.1999961052864
0.366666666666667,64.9999946248738,29.9999999859806,29.9999999842822,29.9999999699481,29.9999999659764,29.9999999652185,29.9999999657124,29.99999996801,29.9999999720583,29.99999998953,29.9999999624927,29.9999999424098,29.9999999021203,29.9999998130718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142008553,79.199996091908,79.1999960972985,79.1999960942225,79.1999960941903,79.1999960949857,79.199996095541,79.1999960960053,79.199996091629,79.1999961092684,79.1999961079032,79.1999961182492,79.1999961417074,79.199996114439
0.383333333333333,64.9999946389732,29.999999985994,29.9999999843012,29.9999999699985,29.9999999660373,29.9999999652819,29.9999999657747,29.9999999680669,29.9999999721044,29.9999999895307,29.9999999625609,29.9999999425248,29.9999999023239,29.9999998134642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142058059,79.1999961010747,79.199996106455,79.1999961033861,79.1999961033554,79.1999961041504,79.1999961047057,79.1999961051706,79.199996100807,79.1999961184028,79.1999961170438,79.1999961273693,79.1999961507805,79.1999961235723
0.4,64.9999946530395,29.9999999860075,29.9999999843202,29.9999999700489,29.9999999660981,29.9999999653452,29.999999965837,29.9999999681236,29.9999999721505,29.9999999895315,29.9999999626289,29.9999999426397,29.9999999025272,29.9999998138558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142107461,79.1999961102222,79.1999961155924,79.1999961125306,79.1999961125014,79.1999961132959,79.1999961138512,79.1999961143166,79.1999961099657,79.1999961275181,79.1999961261653,79.1999961364704,79.1999961598346,79.1999961326866
0.416666666666667,64.9999946670728,29.9999999860209,29.9999999843392,29.9999999700992,29.9999999661588,29.9999999654084,29.9999999658991,29.9999999681803,29.9999999721965,29.9999999895323,29.9999999626969,29.9999999427544,29.9999999027302,29.9999998142467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142156761,79.1999961193505,79.1999961247106,79.1999961216559,79.1999961216282,79.1999961224223,79.1999961229776,79.1999961234435,79.1999961191053,79.1999961366143,79.1999961352677,79.1999961455524,79.1999961688697,79.1999961417816
0.433333333333333,64.9999946810732,29.9999999860344,29.9999999843582,29.9999999701495,29.9999999662195,29.9999999654715,29.9999999659612,29.9999999682369,29.9999999722425,29.9999999895332,29.9999999627648,29.9999999428688,29.9999999029327,29.999999814637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142205957,79.1999961284598,79.1999961338097,79.1999961307621,79.1999961307359,79.1999961315296,79.1999961320848,79.1999961325513,79.1999961282256,79.1999961456914,79.1999961443509,79.1999961546153,79.1999961778858,79.1999961508576
0.45,64.9999946950408,29.9999999860479,29.9999999843772,29.9999999701997,29.99999996628,29.9999999655345,29.9999999660232,29.9999999682934,29.9999999722884,29.9999999895341,29.9999999628326,29.9999999429831,29.9999999031349,29.9999998150265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142255049,79.19999613755,79.1999961428898,79.1999961398492,79.1999961398244,79.1999961406177,79.1999961411729,79.1999961416399,79.1999961373269,79.1999961547495,79.1999961534151,79.1999961636592,79.1999961868829,79.1999961599146
0.466666666666667,64.9999947089755,29.9999999860614,29.9999999843962,29.9999999702499,29.9999999663405,29.9999999655974,29.999999966085,29.9999999683499,29.9999999723343,29.9999999895351,29.9999999629003,29.9999999430972,29.9999999033368,29.9999998154153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814230404,79.1999961466211,79.1999961519508,79.1999961489174,79.199996148894,79.1999961496869,79.199996150242,79.1999961507095,79.1999961464091,79.1999961637886,79.1999961624603,79.1999961726841,79.1999961958612,79.1999961689525
0.483333333333333,64.9999947228775,29.999999986075,29.9999999844152,29.9999999703,29.9999999664009,29.9999999656603,29.9999999661468,29.9999999684063,29.9999999723801,29.9999999895361,29.9999999629679,29.9999999432111,29.9999999035383,29.9999998158034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142352927,79.1999961556732,79.1999961609928,79.1999961579664,79.1999961579445,79.199996158737,79.1999961592921,79.1999961597601,79.1999961554722,79.1999961728087,79.1999961714865,79.1999961816901,79.1999962048206,79.1999961779715
0.5,64.9999947367468,29.9999999860885,29.9999999844343,29.99999997035,29.9999999664612,29.999999965723,29.9999999662086,29.9999999684626,29.9999999724258,29.9999999895372,29.9999999630354,29.9999999433248,29.9999999037394,29.9999998161909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142401712,79.1999961647063,79.1999961700159,79.1999961669966,79.1999961669761,79.1999961677681,79.1999961683232,79.1999961687917,79.1999961645163,79.1999961818099,79.1999961804938,79.1999961906771,79.1999962137611,79.1999961869715
0.516666666666667,64.9999947505836,29.9999999861021,29.9999999844533,29.9999999704,29.9999999665215,29.9999999657857,29.9999999662702,29.9999999685188,29.9999999724716,29.9999999895384,29.9999999631028,29.9999999434383,29.9999999039401,29.9999998165776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142450395,79.1999961737206,79.1999961790201,79.1999961760077,79.1999961759887,79.1999961767803,79.1999961773354,79.1999961778044,79.1999961735414,79.1999961907922,79.1999961894822,79.1999961996453,79.1999962226829,79.1999961959526
0.533333333333333,64.9999947643878,29.9999999861156,29.9999999844723,29.9999999704499,29.9999999665816,29.9999999658483,29.9999999663317,29.9999999685749,29.9999999725172,29.9999999895396,29.9999999631701,29.9999999435517,29.9999999041405,29.9999998169636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142498975,79.1999961827159,79.1999961880053,79.199996185,79.1999961849825,79.1999961857736,79.1999961863286,79.1999961867981,79.1999961825476,79.1999961997556,79.1999961984517,79.1999962085947,79.1999962315859,79.1999962049148
0.55,64.9999947781596,29.9999999861292,29.9999999844913,29.9999999704998,29.9999999666417,29.9999999659108,29.9999999663932,29.999999968631,29.9999999725629,29.9999999895408,29.9999999632373,29.9999999436648,29.9999999043406,29.9999998173489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142547454,79.1999961916923,79.1999961969718,79.1999961939735,79.1999961939573,79.199996194748,79.199996195303,79.1999961957729,79.1999961915348,79.1999962087003,79.1999962074024,79.1999962175252,79.1999962404702,79.1999962138582
0.566666666666667,64.9999947918989,29.9999999861428,29.9999999845104,29.9999999705496,29.9999999667017,29.9999999659732,29.9999999664545,29.999999968687,29.9999999726084,29.9999999895421,29.9999999633045,29.9999999437777,29.9999999045403,29.9999998177335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142595831,79.1999962006499,79.1999962059194,79.199996202928,79.1999962029133,79.1999962037035,79.1999962042585,79.1999962047289,79.1999962005032,79.1999962176261,79.1999962163342,79.199996226437,79.1999962493358,79.1999962227827
0.583333333333333,64.999994805606,29.9999999861565,29.9999999845294,29.9999999705993,29.9999999667616,29.9999999660355,29.9999999665158,29.9999999687429,29.9999999726539,29.9999999895435,29.9999999633715,29.9999999438905,29.9999999047396,29.9999998181174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142644107,79.1999962095888,79.1999962148482,79.1999962118638,79.1999962118505,79.1999962126403,79.1999962131952,79.1999962136661,79.1999962094527,79.1999962265332,79.1999962252472,79.19999623533,79.1999962581827,79.1999962316885
0.6,64.9999948192808,29.9999999861701,29.9999999845484,29.999999970649,29.9999999668215,29.9999999660977,29.999999966577,29.9999999687988,29.9999999726994,29.9999999895449,29.9999999634384,29.9999999440031,29.9999999049385,29.9999998185006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142692281,79.1999962185088,79.1999962237583,79.1999962207808,79.1999962207689,79.1999962215583,79.1999962221131,79.1999962225845,79.1999962183834,79.1999962354216,79.1999962341416,79.1999962442043,79.199996267011,79.1999962405755
0.616666666666667,64.9999948329234,29.9999999861838,29.9999999845675,29.9999999706987,29.9999999668812,29.9999999661598,29.9999999666381,29.9999999688546,29.9999999727448,29.9999999895464,29.9999999635053,29.9999999441154,29.9999999051372,29.9999998188831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142740354,79.1999962274101,79.1999962326496,79.1999962296791,79.1999962296686,79.1999962304575,79.1999962310123,79.1999962314841,79.1999962272953,79.1999962442913,79.1999962430172,79.19999625306,79.1999962758207,79.1999962494438
0.633333333333333,64.999994846534,29.9999999861975,29.9999999845865,29.9999999707482,29.9999999669409,29.9999999662219,29.9999999666991,29.9999999689103,29.9999999727902,29.9999999895479,29.999999963572,29.9999999442276,29.9999999053354,29.9999998192649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142788326,79.1999962362927,79.1999962415223,79.1999962385587,79.1999962385496,79.199996239338,79.1999962398928,79.1999962403651,79.1999962361885,79.1999962531423,79.1999962518742,79.199996261897,79.1999962846118,79.1999962582935
0.65,64.9999948601124,29.9999999862112,29.9999999846055,29.9999999707977,29.9999999670005,29.9999999662838,29.9999999667601,29.9999999689659,29.9999999728355,29.9999999895494,29.9999999636387,29.9999999443396,29.9999999055333,29.999999819646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142836197,79.1999962451567,79.1999962503763,79.1999962474196,79.1999962474119,79.1999962481999,79.1999962487546,79.1999962492273,79.199996245063,79.1999962619748,79.1999962607125,79.1999962707154,79.1999962933844,79.1999962671245
0.666666666666667,64.9999948736589,29.9999999862249,29.9999999846246,29.9999999708472,29.99999996706,29.9999999663457,29.9999999668209,29.9999999690214,29.9999999728808,29.9999999895511,29.9999999637052,29.9999999444514,29.9999999057308,29.9999998200264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142883968,79.199996254002,79.1999962592117,79.1999962562619,79.1999962562555,79.1999962570431,79.1999962575977,79.1999962580709,79.1999962539188,79.1999962707886,79.1999962695322,79.1999962795152,79.1999963021385,79.1999962759369
0.683333333333333,64.9999948871735,29.9999999862386,29.9999999846436,29.9999999708966,29.9999999671194,29.9999999664075,29.9999999668817,29.9999999690769,29.999999972926,29.9999999895527,29.9999999637717,29.999999944563,29.999999905928,29.9999998204061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142931638,79.1999962628287,79.1999962680285,79.1999962650856,79.1999962650806,79.1999962658677,79.1999962664223,79.1999962668959,79.1999962627559,79.1999962795839,79.1999962783334,79.1999962882965,79.1999963108742,79.1999962847307
0.7,64.9999949006562,29.9999999862523,29.9999999846627,29.999999970946,29.9999999671787,29.9999999664692,29.9999999669424,29.9999999691323,29.9999999729711,29.9999999895544,29.9999999638381,29.9999999446745,29.9999999061248,29.9999998207852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868142979208,79.1999962716369,79.1999962768268,79.1999962738908,79.1999962738871,79.1999962746738,79.1999962752282,79.1999962757023,79.1999962715744,79.1999962883607,79.199996287116,79.1999962970593,79.1999963195914,79.199996293506
0.716666666666667,64.9999949141071,29.9999999862661,29.9999999846817,29.9999999709952,29.999999967238,29.9999999665308,29.9999999670029,29.9999999691876,29.9999999730163,29.9999999895562,29.9999999639044,29.9999999447857,29.9999999063213,29.9999998211635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143026678,79.1999962804265,79.1999962856065,79.1999962826774,79.1999962826751,79.1999962834613,79.1999962840157,79.1999962844902,79.1999962803744,79.199996297119,79.1999962958801,79.1999963058036,79.1999963282903,79.1999963022628
0.733333333333333,64.9999949275264,29.9999999862799,29.9999999847007,29.9999999710445,29.9999999672972,29.9999999665923,29.9999999670634,29.9999999692429,29.9999999730613,29.999999989558,29.9999999639705,29.9999999448968,29.9999999065174,29.9999998215412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143074048,79.1999962891976,79.1999962943678,79.1999962914455,79.1999962914445,79.1999962922303,79.1999962927846,79.1999962932596,79.1999962891558,79.1999963058588,79.1999963046257,79.1999963145295,79.1999963369707,79.1999963110011
0.75,64.9999949409139,29.9999999862937,29.9999999847198,29.9999999710936,29.9999999673563,29.9999999666537,29.9999999671239,29.9999999692981,29.9999999731063,29.9999999895599,29.9999999640366,29.9999999450076,29.9999999067132,29.9999998219181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143121318,79.1999962979503,79.1999963031107,79.1999963001951,79.1999963001955,79.1999963009808,79.199996301535,79.1999963020104,79.1999962979187,79.1999963145802,79.1999963133529,79.199996323237,79.1999963456329,79.199996319721
0.766666666666667,64.9999949542699,29.9999999863075,29.9999999847388,29.9999999711428,29.9999999674153,29.9999999667151,29.9999999671842,29.9999999693532,29.9999999731513,29.9999999895618,29.9999999641026,29.9999999451183,29.9999999069086,29.9999998222944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143168488,79.1999963066845,79.1999963118351,79.1999963089263,79.1999963089281,79.1999963097129,79.1999963102671,79.1999963107429,79.1999963066632,79.1999963232832,79.1999963220617,79.1999963319261,79.1999963542767,79.1999963284225
0.783333333333333,64.9999949675944,29.9999999863213,29.9999999847579,29.9999999711918,29.9999999674742,29.9999999667763,29.9999999672444,29.9999999694082,29.9999999731962,29.9999999895638,29.9999999641685,29.9999999452288,29.9999999071036,29.99999982267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814321556,79.1999963154004,79.1999963205411,79.1999963176391,79.1999963176423,79.1999963184266,79.1999963189807,79.1999963194569,79.1999963153891,79.1999963319679,79.1999963307521,79.1999963405969,79.1999963629023,79.1999963371056
0.8,64.9999949808875,29.9999999863351,29.9999999847769,29.9999999712408,29.9999999675331,29.9999999668375,29.9999999673046,29.9999999694631,29.9999999732411,29.9999999895658,29.9999999642343,29.9999999453391,29.9999999072984,29.9999998230449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143262532,79.1999963240978,79.1999963292288,79.1999963263336,79.199996326338,79.1999963271219,79.1999963276759,79.1999963281525,79.1999963240967,79.1999963406343,79.1999963394242,79.1999963492494,79.1999963715097,79.1999963457703
0.816666666666667,64.9999949941491,29.999999986349,29.999999984796,29.9999999712897,29.9999999675918,29.9999999668985,29.9999999673647,29.999999969518,29.9999999732859,29.9999999895679,29.9999999643,29.9999999454492,29.9999999074927,29.9999998234191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143309405,79.199996332777,79.1999963378981,79.1999963350097,79.1999963350155,79.1999963357988,79.1999963363528,79.1999963368298,79.1999963327859,79.1999963492824,79.199996348078,79.1999963578836,79.1999963800989,79.1999963544168
0.833333333333333,64.9999950073795,29.9999999863628,29.999999984815,29.9999999713386,29.9999999676505,29.9999999669595,29.9999999674247,29.9999999695728,29.9999999733306,29.99999998957,29.9999999643657,29.9999999455591,29.9999999076867,29.9999998237926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814335618,79.1999963414378,79.1999963465492,79.1999963436676,79.1999963436747,79.1999963444575,79.1999963450114,79.1999963454888,79.1999963414568,79.1999963579122,79.1999963567135,79.1999963664995,79.1999963886699,79.199996363045
0.85,64.9999950205786,29.9999999863767,29.999999984834,29.9999999713875,29.9999999677091,29.9999999670204,29.9999999674846,29.9999999696276,29.9999999733753,29.9999999895722,29.9999999644312,29.9999999456689,29.9999999078804,29.9999998241655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143402855,79.1999963500804,79.1999963551821,79.1999963523072,79.1999963523156,79.1999963530979,79.1999963536517,79.1999963541296,79.1999963501093,79.1999963665238,79.1999963653308,79.1999963750973,79.1999963972228,79.1999963716549
0.866666666666667,64.9999950337465,29.9999999863906,29.9999999848531,29.9999999714362,29.9999999677677,29.9999999670813,29.9999999675444,29.9999999696822,29.99999997342,29.9999999895744,29.9999999644966,29.9999999457784,29.9999999080737,29.9999998245376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143449433,79.1999963587048,79.1999963637967,79.1999963609285,79.1999963609382,79.1999963617201,79.1999963622738,79.199996362752,79.1999963587436,79.1999963751173,79.1999963739299,79.1999963836769,79.1999964057577,79.1999963802467
0.883333333333333,64.9999950468833,29.9999999864045,29.9999999848721,29.9999999714849,29.9999999678261,29.999999967142,29.9999999676041,29.9999999697368,29.9999999734646,29.9999999895767,29.999999964562,29.9999999458878,29.9999999082666,29.9999998249091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143495912,79.1999963673109,79.1999963723931,79.1999963695317,79.1999963695427,79.1999963703241,79.1999963708776,79.1999963713563,79.1999963673597,79.1999963836926,79.1999963825108,79.1999963922384,79.1999964142744,79.1999963888202
0.9,64.999995059989,29.9999999864185,29.9999999848912,29.9999999715336,29.9999999678845,29.9999999672026,29.9999999676638,29.9999999697913,29.9999999735092,29.999999989579,29.9999999646272,29.999999945997,29.9999999084592,29.9999998252799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143542293,79.199996375899,79.1999963809714,79.1999963781167,79.199996378129,79.1999963789099,79.1999963794633,79.1999963799424,79.1999963759575,79.1999963922498,79.1999963910737,79.1999964007818,79.1999964227732,79.1999963973757
0.916666666666667,64.9999950730638,29.9999999864324,29.9999999849102,29.9999999715822,29.9999999679427,29.9999999672632,29.9999999677233,29.9999999698457,29.9999999735537,29.9999999895814,29.9999999646923,29.999999946106,29.9999999086515,29.99999982565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143588576,79.1999963844688,79.1999963895316,79.1999963866835,79.1999963866971,79.1999963874776,79.1999963880309,79.1999963885103,79.1999963845372,79.1999964007888,79.1999963996183,79.1999964093071,79.1999964312539,79.199996405913
0.933333333333333,64.9999950861076,29.9999999864463,29.9999999849293,29.9999999716307,29.9999999680009,29.9999999673236,29.9999999677828,29.9999999699001,29.9999999735981,29.9999999895838,29.9999999647574,29.9999999462148,29.9999999088434,29.9999998260194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143634761,79.1999963930206,79.1999963980737,79.1999963952323,79.1999963952472,79.1999963960271,79.1999963965803,79.1999963970601,79.1999963930987,79.1999964093099,79.199996408145,79.1999964178143,79.1999964397167,79.1999964144323
0.95,64.9999950991206,29.9999999864603,29.9999999849483,29.9999999716792,29.9999999680591,29.999999967384,29.9999999678422,29.9999999699544,29.9999999736425,29.9999999895863,29.9999999648224,29.9999999463234,29.9999999090349,29.9999998263882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143680849,79.1999964015543,79.1999964065978,79.199996403763,79.1999964037791,79.1999964045586,79.1999964051117,79.1999964055919,79.1999964016421,79.1999964178129,79.1999964166535,79.1999964263036,79.1999964481615,79.1999964229335
0.966666666666667,64.9999951121028,29.9999999864743,29.9999999849673,29.9999999717276,29.9999999681171,29.9999999674443,29.9999999679015,29.9999999700086,29.9999999736869,29.9999999895888,29.9999999648872,29.9999999464318,29.9999999092261,29.9999998267563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814372684,79.19999641007,79.1999964151038,79.1999964122757,79.1999964122931,79.1999964130721,79.1999964136251,79.1999964141056,79.1999964101674,79.199996426298,79.1999964251441,79.1999964347749,79.1999964565885,79.1999964314167
0.983333333333333,64.9999951250542,29.9999999864883,29.9999999849864,29.9999999717759,29.9999999681751,29.9999999675045,29.9999999679607,29.9999999700627,29.9999999737312,29.9999999895913,29.999999964952,29.9999999465401,29.999999909417,29.9999998271237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143772733,79.1999964185677,79.1999964235919,79.1999964207703,79.199996420789,79.1999964215675,79.1999964221204,79.1999964226013,79.1999964186747,79.1999964347651,79.1999964336167,79.1999964432282,79.1999964649976,79.1999964398819
1,64.999995137975,29.9999999865023,29.9999999850054,29.9999999718242,29.9999999682329,29.9999999675646,29.9999999680198,29.9999999701168,29.9999999737754,29.9999999895939,29.9999999650167,29.9999999466481,29.9999999096075,29.9999998274904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143818529,79.1999964270474,79.199996432062,79.1999964292471,79.199996429267,79.199996430045,79.1999964305978,79.199996431079,79.1999964271641,79.1999964432142,79.1999964420714,79.1999964516637,79.1999964733888,79.1999964483293
1.01666666666667,64.9999951508652,29.9999999865163,29.9999999850245,29.9999999718725,29.9999999682907,29.9999999676246,29.9999999680789,29.9999999701707,29.9999999738196,29.9999999895966,29.9999999650813,29.999999946756,29.9999999097977,29.9999998278565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143864229,79.1999964355092,79.1999964405142,79.1999964377059,79.1999964377271,79.1999964385045,79.1999964390572,79.1999964395388,79.1999964356354,79.1999964516455,79.1999964505082,79.1999964600812,79.1999964817623,79.1999964567587
1.03333333333333,64.9999951637249,29.9999999865303,29.9999999850435,29.9999999719207,29.9999999683485,29.9999999676846,29.9999999681378,29.9999999702246,29.9999999738638,29.9999999895993,29.9999999651458,29.9999999468637,29.9999999099875,29.9999998282218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143909831,79.1999964439531,79.1999964489485,79.1999964461468,79.1999964461692,79.1999964469462,79.1999964474987,79.1999964479807,79.1999964440887,79.1999964600589,79.1999964589271,79.199996468481,79.199996490118,79.1999964651702
1.05,64.9999951765542,29.9999999865444,29.9999999850625,29.9999999719688,29.9999999684061,29.9999999677444,29.9999999681967,29.9999999702785,29.9999999739079,29.999999989602,29.9999999652102,29.9999999469712,29.999999910177,29.9999998285865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868143955338,79.1999964523791,79.1999964573649,79.1999964545698,79.1999964545935,79.1999964553699,79.1999964559223,79.1999964564047,79.1999964525242,79.1999964684546,79.1999964673281,79.1999964768629,79.199996498456,79.1999964735639
1.06666666666667,64.999995189353,29.9999999865584,29.9999999850816,29.9999999720169,29.9999999684637,29.9999999678042,29.9999999682555,29.9999999703322,29.9999999739519,29.9999999896048,29.9999999652745,29.9999999470786,29.9999999103661,29.9999998289506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144000748,79.1999964607873,79.1999964657636,79.199996462975,79.1999964629999,79.1999964637759,79.1999964643281,79.1999964648108,79.1999964609418,79.1999964768324,79.1999964757114,79.1999964852271,79.1999965067763,79.1999964819398
1.08333333333333,64.9999952021215,29.9999999865725,29.9999999851006,29.9999999720649,29.9999999685211,29.9999999678639,29.9999999683142,29.9999999703859,29.9999999739959,29.9999999896076,29.9999999653387,29.9999999471857,29.9999999105549,29.9999998293139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144046061,79.1999964691777,79.1999964741444,79.1999964713624,79.1999964713885,79.199996472164,79.1999964727161,79.1999964731991,79.1999964693416,79.1999964851925,79.1999964840769,79.1999964935735,79.1999965150789,79.1999964902979
1.1,64.9999952148597,29.9999999865866,29.9999999851196,29.9999999721128,29.9999999685785,29.9999999679235,29.9999999683728,29.9999999704395,29.9999999740398,29.9999999896105,29.9999999654028,29.9999999472927,29.9999999107433,29.9999998296766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144091279,79.1999964775504,79.1999964825075,79.199996479732,79.1999964797594,79.1999964805343,79.1999964810863,79.1999964815697,79.1999964777235,79.1999964935348,79.1999964924246,79.1999965019022,79.1999965233639,79.1999964986383
1.11666666666667,64.9999952275677,29.9999999866007,29.9999999851387,29.9999999721607,29.9999999686358,29.999999967983,29.9999999684314,29.9999999704931,29.9999999740837,29.9999999896134,29.9999999654669,29.9999999473995,29.9999999109314,29.9999998300387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144136401,79.1999964859053,79.199996490853,79.1999964880839,79.1999964881125,79.199996488887,79.1999964894388,79.1999964899225,79.1999964860877,79.1999965018595,79.1999965007547,79.1999965102133,79.1999965316313,79.1999965069609
1.13333333333333,64.9999952402455,29.9999999866148,29.9999999851577,29.9999999722086,29.9999999686931,29.9999999680424,29.9999999684898,29.9999999705465,29.9999999741276,29.9999999896164,29.9999999655308,29.9999999475061,29.9999999111192,29.9999998304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144181428,79.1999964942425,79.1999964991806,79.1999964964181,79.1999964964479,79.1999964972218,79.1999964977736,79.1999964982576,79.1999964944341,79.1999965101665,79.199996509067,79.1999965185067,79.1999965398811,79.1999965152659
1.15,64.9999952528933,29.9999999866289,29.9999999851767,29.9999999722563,29.9999999687502,29.9999999681017,29.9999999685482,29.9999999705999,29.9999999741714,29.9999999896194,29.9999999655946,29.9999999476125,29.9999999113066,29.9999998307607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144226359,79.199996502562,79.1999965074907,79.1999965047347,79.1999965047657,79.1999965055391,79.1999965060907,79.199996506575,79.1999965027628,79.1999965184559,79.1999965173618,79.1999965267825,79.1999965481134,79.1999965235533
1.16666666666667,64.9999952655111,29.999999986643,29.9999999851957,29.999999972304,29.9999999688073,29.999999968161,29.9999999686064,29.9999999706533,29.9999999742151,29.9999999896225,29.9999999656584,29.9999999477187,29.9999999114937,29.9999998311207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144271195,79.1999965108639,79.1999965157831,79.1999965130336,79.1999965130658,79.1999965138387,79.1999965143901,79.1999965148748,79.1999965110738,79.1999965267277,79.1999965256389,79.1999965350407,79.1999965563282,79.199996531823
1.18333333333333,64.9999952780989,29.9999999866572,29.9999999852148,29.9999999723517,29.9999999688643,29.9999999682201,29.9999999686646,29.9999999707065,29.9999999742588,29.9999999896256,29.999999965722,29.9999999478248,29.9999999116804,29.9999998314801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144315936,79.1999965191482,79.199996524058,79.1999965213148,79.1999965213483,79.1999965221206,79.1999965226719,79.1999965231569,79.1999965193672,79.1999965349819,79.1999965338984,79.1999965432813,79.1999965645255,79.1999965400751
1.2,64.9999952906568,29.9999999866713,29.9999999852338,29.9999999723993,29.9999999689212,29.9999999682792,29.9999999687228,29.9999999707597,29.9999999743024,29.9999999896287,29.9999999657856,29.9999999479306,29.9999999118668,29.9999998318388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144360582,79.1999965274149,79.1999965323152,79.1999965295786,79.1999965296132,79.199996530385,79.1999965309362,79.1999965314214,79.199996527643,79.1999965432187,79.1999965421404,79.1999965515045,79.1999965727054,79.1999965483097
1.21666666666667,64.9999953031849,29.9999999866855,29.9999999852528,29.9999999724469,29.999999968978,29.9999999683382,29.9999999687808,29.9999999708128,29.999999974346,29.9999999896319,29.9999999658491,29.9999999480363,29.9999999120529,29.9999998321968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144405133,79.199996535664,79.1999965405549,79.1999965378247,79.1999965378606,79.1999965386318,79.1999965391828,79.1999965396684,79.1999965359011,79.1999965514379,79.1999965503649,79.1999965597101,79.1999965808678,79.1999965565268
1.23333333333333,64.9999953156832,29.9999999866996,29.9999999852718,29.9999999724943,29.9999999690348,29.9999999683971,29.9999999688387,29.9999999708658,29.9999999743896,29.9999999896352,29.9999999659125,29.9999999481418,29.9999999122386,29.9999998325542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144449589,79.1999965438957,79.1999965487772,79.1999965460534,79.1999965460904,79.1999965468612,79.199996547412,79.1999965478979,79.1999965441418,79.1999965596396,79.1999965585719,79.1999965678984,79.199996589013,79.1999965647264
1.25,64.9999953281518,29.9999999867138,29.9999999852908,29.9999999725418,29.9999999690914,29.9999999684559,29.9999999688966,29.9999999709187,29.999999974433,29.9999999896385,29.9999999659758,29.9999999482471,29.999999912424,29.9999998329109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144493952,79.1999965521099,79.199996556982,79.1999965542646,79.1999965543028,79.199996555073,79.1999965556237,79.1999965561099,79.1999965523649,79.1999965678239,79.1999965667615,79.1999965760692,79.1999965971407,79.1999965729086
1.26666666666667,64.9999953405908,29.999999986728,29.9999999853098,29.9999999725891,29.999999969148,29.9999999685146,29.9999999689543,29.9999999709716,29.9999999744765,29.9999999896418,29.9999999660389,29.9999999483523,29.999999912609,29.999999833267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814453822,79.1999965603066,79.1999965651694,79.1999965624584,79.1999965624977,79.1999965632674,79.1999965638179,79.1999965643044,79.1999965605705,79.1999965759909,79.1999965749336,79.1999965842226,79.1999966052512,79.1999965810733
1.28333333333333,64.9999953530002,29.9999999867422,29.9999999853288,29.9999999726364,29.9999999692045,29.9999999685733,29.999999969012,29.9999999710244,29.9999999745199,29.9999999896452,29.9999999661021,29.9999999484572,29.9999999127937,29.9999998336224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144582394,79.1999965684859,79.1999965733393,79.1999965706347,79.1999965706752,79.1999965714444,79.1999965719947,79.1999965724815,79.1999965687587,79.1999965841404,79.1999965830883,79.1999965923587,79.1999966133443,79.1999965892207
1.3,64.9999953653801,29.9999999867565,29.9999999853478,29.9999999726837,29.999999969261,29.9999999686318,29.9999999690696,29.9999999710771,29.9999999745632,29.9999999896486,29.9999999661651,29.999999948562,29.9999999129781,29.9999998339771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144626474,79.1999965766479,79.1999965814919,79.1999965787937,79.1999965788353,79.1999965796039,79.1999965801542,79.1999965806412,79.1999965769295,79.1999965922726,79.1999965912258,79.1999966004774,79.1999966214203,79.1999965973507
1.31666666666667,64.9999953777306,29.9999999867707,29.9999999853668,29.9999999727309,29.9999999693173,29.9999999686903,29.9999999691272,29.9999999711298,29.9999999746065,29.999999989652,29.999999966228,29.9999999486666,29.9999999131621,29.9999998343312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814467046,79.1999965847925,79.1999965896272,79.1999965869353,79.1999965869781,79.1999965877462,79.1999965882962,79.1999965887836,79.1999965850828,79.1999966003875,79.1999965993458,79.1999966085789,79.1999966294789,79.1999966054634
1.33333333333333,64.9999953900516,29.9999999867849,29.9999999853858,29.999999972778,29.9999999693736,29.9999999687487,29.9999999691846,29.9999999711823,29.9999999746497,29.9999999896555,29.9999999662908,29.999999948771,29.9999999133458,29.9999998346846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144714353,79.1999965929198,79.1999965977451,79.1999965950596,79.1999965951035,79.1999965958711,79.199996596421,79.1999965969086,79.1999965932188,79.1999966084852,79.1999966074486,79.1999966166631,79.1999966375205,79.1999966135588
1.35,64.9999954023434,29.9999999867992,29.9999999854048,29.9999999728251,29.9999999694298,29.999999968807,29.9999999692419,29.9999999712348,29.9999999746929,29.9999999896591,29.9999999663535,29.9999999488753,29.9999999135291,29.9999998350374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144758153,79.1999966010298,79.1999966058458,79.1999966031666,79.1999966032117,79.1999966039787,79.1999966045284,79.1999966050163,79.1999966013375,79.1999966165656,79.1999966155342,79.1999966247301,79.1999966455449,79.1999966216369
1.36666666666667,64.9999954146058,29.9999999868135,29.9999999854238,29.9999999728721,29.9999999694859,29.9999999688652,29.9999999692992,29.9999999712873,29.999999974736,29.9999999896626,29.9999999664162,29.9999999489793,29.9999999137121,29.9999998353895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144801859,79.1999966091225,79.1999966139293,79.1999966112564,79.1999966113026,79.1999966120691,79.1999966126186,79.1999966131068,79.1999966094389,79.1999966246288,79.1999966236025,79.1999966327798,79.1999966535521,79.1999966296978
1.38333333333333,64.9999954268391,29.9999999868277,29.9999999854428,29.9999999729191,29.9999999695419,29.9999999689233,29.9999999693564,29.9999999713396,29.9999999747791,29.9999999896663,29.9999999664787,29.9999999490832,29.9999999138948,29.999999835741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144845472,79.199996617198,79.1999966219955,79.1999966193289,79.1999966193763,79.1999966201422,79.1999966206916,79.19999662118,79.199996617523,79.1999966326748,79.1999966316536,79.1999966408125,79.1999966615423,79.1999966377415
1.4,64.9999954390433,29.999999986842,29.9999999854618,29.999999972966,29.9999999695979,29.9999999689813,29.9999999694135,29.9999999713919,29.9999999748221,29.9999999896699,29.9999999665412,29.9999999491869,29.9999999140772,29.9999998360918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144888993,79.1999966252564,79.1999966300446,79.1999966273843,79.1999966274328,79.1999966281981,79.1999966287473,79.199996629236,79.1999966255899,79.1999966407037,79.1999966396876,79.199996648828,79.1999966695154,79.1999966457681
1.41666666666667,64.9999954512183,29.9999999868563,29.9999999854808,29.9999999730128,29.9999999696537,29.9999999690393,29.9999999694705,29.9999999714441,29.9999999748651,29.9999999896736,29.9999999666036,29.9999999492904,29.9999999142592,29.9999998364419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144932421,79.1999966332975,79.1999966380765,79.1999966354225,79.1999966354721,79.1999966362369,79.1999966367859,79.1999966372749,79.1999966336396,79.1999966487155,79.1999966477044,79.1999966568264,79.1999966774715,79.1999966537775
1.43333333333333,64.9999954633644,29.9999999868706,29.9999999854998,29.9999999730596,29.9999999697095,29.9999999690972,29.9999999695274,29.9999999714962,29.999999974908,29.9999999896774,29.9999999666658,29.9999999493938,29.9999999144409,29.9999998367914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868144975756,79.1999966413216,79.1999966460913,79.1999966434436,79.1999966434943,79.1999966442586,79.1999966448074,79.1999966452966,79.1999966416721,79.1999966567102,79.1999966557041,79.1999966648077,79.1999966854106,79.1999966617699
1.45,64.9999954754815,29.9999999868849,29.9999999855187,29.9999999731063,29.9999999697652,29.9999999691549,29.9999999695843,29.9999999715483,29.9999999749508,29.9999999896812,29.999999966728,29.9999999494969,29.9999999146222,29.9999998371403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145018999,79.1999966493286,79.1999966540891,79.1999966514476,79.1999966514994,79.1999966522631,79.1999966528118,79.1999966533012,79.1999966496876,79.1999966646878,79.1999966636868,79.199996672772,79.1999966933327,79.1999966697451
1.46666666666667,64.9999954875697,29.9999999868992,29.9999999855377,29.999999973153,29.9999999698209,29.9999999692126,29.999999969641,29.9999999716003,29.9999999749937,29.999999989685,29.9999999667901,29.9999999495999,29.9999999148032,29.9999998374885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814506215,79.1999966573185,79.1999966620698,79.1999966594345,79.1999966594875,79.1999966602506,79.1999966607991,79.1999966612888,79.1999966576859,79.1999966726485,79.1999966716525,79.1999966807193,79.1999967012379,79.1999966777034
1.48333333333333,64.9999954996291,29.9999999869136,29.9999999855567,29.9999999731996,29.9999999698764,29.9999999692702,29.9999999696977,29.9999999716522,29.9999999750364,29.9999999896889,29.9999999668521,29.9999999497027,29.9999999149839,29.999999837836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814510521,79.1999966652914,79.1999966700335,79.1999966674044,79.1999966674585,79.1999966682211,79.1999966687693,79.1999966692593,79.1999966656671,79.1999966805921,79.1999966796011,79.1999966886497,79.1999967091263,79.1999966856446
1.5,64.9999955116597,29.9999999869279,29.9999999855756,29.9999999732462,29.9999999699319,29.9999999693278,29.9999999697543,29.999999971704,29.9999999750791,29.9999999896928,29.999999966914,29.9999999498054,29.9999999151642,29.999999838183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145148177,79.1999966732472,79.1999966779802,79.1999966753573,79.1999966754125,79.1999966761745,79.1999966767226,79.1999966772128,79.1999966736313,79.1999966885188,79.1999966875328,79.199996696563,79.1999967169977,79.1999966935689
1.51666666666667,64.9999955236617,29.9999999869422,29.9999999855946,29.9999999732927,29.9999999699873,29.9999999693852,29.9999999698108,29.9999999717558,29.9999999751218,29.9999999896968,29.9999999669758,29.9999999499078,29.9999999153442,29.9999998385292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145191052,79.1999966811861,79.19999668591,79.1999966832933,79.1999966833495,79.199996684111,79.1999966846589,79.1999966851493,79.1999966815785,79.1999966964286,79.1999966954475,79.1999967044595,79.1999967248523,79.1999967014762
1.53333333333333,64.9999955356349,29.9999999869566,29.9999999856136,29.9999999733391,29.9999999700426,29.9999999694426,29.9999999698672,29.9999999718075,29.9999999751644,29.9999999897008,29.9999999670375,29.9999999500101,29.9999999155239,29.9999998388748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145233837,79.1999966891081,79.1999966938228,79.1999966912123,79.1999966912696,79.1999966920305,79.1999966925782,79.1999966930688,79.1999966895087,79.1999967043214,79.1999967033453,79.1999967123391,79.1999967326902,79.1999967093666
1.55,64.9999955475796,29.999999986971,29.9999999856325,29.9999999733855,29.9999999700978,29.9999999694998,29.9999999699236,29.9999999718591,29.999999975207,29.9999999897048,29.9999999670992,29.9999999501122,29.9999999157033,29.9999998392198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145276529,79.1999966970132,79.1999967017187,79.1999966991144,79.1999966991728,79.1999966999331,79.1999967004806,79.1999967009715,79.199996697422,79.1999967121975,79.1999967112262,79.1999967202019,79.1999967405112,79.1999967172401
1.56666666666667,64.9999955594958,29.9999999869853,29.9999999856515,29.9999999734318,29.9999999701529,29.999999969557,29.9999999699798,29.9999999719107,29.9999999752495,29.9999999897089,29.9999999671607,29.9999999502141,29.9999999158823,29.9999998395642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145319131,79.1999967049014,79.1999967095978,79.1999967069996,79.1999967070591,79.1999967078189,79.1999967083662,79.1999967088573,79.1999967053183,79.1999967200567,79.1999967190904,79.1999967280479,79.1999967483155,79.1999967250968
1.58333333333333,64.9999955713835,29.9999999869997,29.9999999856704,29.9999999734781,29.999999970208,29.9999999696141,29.999999970036,29.9999999719622,29.9999999752919,29.999999989713,29.9999999672222,29.9999999503158,29.999999916061,29.9999998399079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145361642,79.1999967127727,79.1999967174601,79.199996714868,79.1999967149286,79.1999967156878,79.1999967162349,79.1999967167262,79.1999967131978,79.199996727899,79.1999967269376,79.199996735877,79.1999967561031,79.1999967329367
1.6,64.9999955832428,29.9999999870141,29.9999999856893,29.9999999735243,29.999999970263,29.9999999696711,29.9999999700921,29.9999999720136,29.9999999753343,29.9999999897171,29.9999999672835,29.9999999504174,29.9999999162393,29.9999998402509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145404062,79.1999967206273,79.1999967253055,79.1999967227196,79.1999967227812,79.1999967235398,79.1999967240867,79.1999967245783,79.1999967210605,79.1999967357247,79.1999967347681,79.1999967436894,79.199996763874,79.1999967407598
1.61666666666667,64.9999955950738,29.9999999870285,29.9999999857083,29.9999999735704,29.9999999703179,29.999999969728,29.9999999701481,29.9999999720649,29.9999999753767,29.9999999897213,29.9999999673448,29.9999999505188,29.9999999164174,29.9999998405933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145446391,79.199996728465,79.1999967331342,79.1999967305544,79.1999967306171,79.1999967313751,79.1999967319218,79.1999967324136,79.1999967289063,79.1999967435336,79.1999967425819,79.1999967514851,79.1999967716282,79.1999967485661
1.63333333333333,64.9999956068765,29.9999999870429,29.9999999857272,29.9999999736165,29.9999999703728,29.9999999697849,29.9999999702041,29.9999999721161,29.999999975419,29.9999999897255,29.999999967406,29.99999995062,29.9999999165951,29.9999998409351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814548863,79.199996736286,79.1999967409462,79.1999967383725,79.1999967384362,79.1999967391937,79.1999967397402,79.1999967402321,79.1999967367353,79.1999967513258,79.1999967503789,79.1999967592642,79.1999967793659,79.1999967563558
1.65,64.999995618651,29.9999999870574,29.9999999857461,29.9999999736625,29.9999999704275,29.9999999698416,29.9999999702599,29.9999999721673,29.9999999754613,29.9999999897298,29.9999999674671,29.999999950721,29.9999999167725,29.9999998412762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145530779,79.1999967440904,79.1999967487414,79.1999967461738,79.1999967462386,79.1999967469955,79.1999967475418,79.1999967480339,79.1999967445476,79.1999967591013,79.1999967581593,79.1999967670265,79.199996787087,79.1999967641287
1.66666666666667,64.9999956303973,29.9999999870718,29.9999999857651,29.9999999737085,29.9999999704822,29.9999999698983,29.9999999703157,29.9999999722184,29.9999999755034,29.9999999897341,29.999999967528,29.9999999508219,29.9999999169495,29.9999998416167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145572838,79.199996751878,79.19999675652,79.1999967539585,79.1999967540243,79.1999967547807,79.1999967553267,79.1999967558191,79.1999967523431,79.1999967668602,79.199996765923,79.1999967747722,79.1999967947915,79.199996771885
1.68333333333333,64.9999956421155,29.9999999870862,29.999999985784,29.9999999737544,29.9999999705368,29.9999999699549,29.9999999703713,29.9999999722695,29.9999999755456,29.9999999897385,29.999999967589,29.9999999509226,29.9999999171262,29.9999998419566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145614806,79.1999967596489,79.199996764282,79.1999967617265,79.1999967617934,79.1999967625491,79.199996763095,79.1999967635875,79.199996760122,79.1999967746025,79.1999967736701,79.1999967825014,79.1999968024795,79.1999967796246
1.7,64.9999956538057,29.9999999871007,29.9999999858029,29.9999999738003,29.9999999705913,29.9999999700114,29.9999999704269,29.9999999723204,29.9999999755877,29.9999999897429,29.9999999676498,29.9999999510231,29.9999999173026,29.9999998422958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145656685,79.1999967674033,79.1999967720273,79.1999967694779,79.1999967695458,79.199996770301,79.1999967708466,79.1999967713393,79.1999967678842,79.1999967823281,79.1999967814005,79.1999967902139,79.199996810151,79.1999967873477
1.71666666666667,64.9999956654679,29.9999999871151,29.9999999858218,29.9999999738461,29.9999999706457,29.9999999700678,29.9999999704824,29.9999999723713,29.9999999756297,29.9999999897473,29.9999999677105,29.9999999511234,29.9999999174787,29.9999998426344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145698474,79.199996775141,79.1999967797561,79.1999967772127,79.1999967772816,79.1999967780362,79.1999967785816,79.1999967790745,79.1999967756297,79.1999967900373,79.1999967891144,79.1999967979099,79.199996817806,79.1999967950542
1.73333333333333,64.9999956771022,29.9999999871296,29.9999999858407,29.9999999738918,29.9999999707001,29.9999999701241,29.9999999705379,29.9999999724221,29.9999999756717,29.9999999897517,29.9999999677711,29.9999999512236,29.9999999176544,29.9999998429724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145740174,79.1999967828622,79.1999967874683,79.1999967849309,79.1999967850009,79.1999967857549,79.1999967863001,79.1999967867932,79.1999967833587,79.1999967977299,79.1999967968118,79.1999968055895,79.1999968254446,79.1999968027441
1.75,64.9999956887086,29.999999987144,29.9999999858596,29.9999999739375,29.9999999707544,29.9999999701804,29.9999999705932,29.9999999724729,29.9999999757137,29.9999999897562,29.9999999678317,29.9999999513235,29.9999999178299,29.9999998433097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145781785,79.1999967905668,79.199996795164,79.1999967926326,79.1999967927036,79.199996793457,79.199996794002,79.1999967944953,79.1999967910711,79.199996805406,79.1999968044927,79.1999968132525,79.1999968330668,79.1999968104176
1.76666666666667,64.9999957002872,29.9999999871585,29.9999999858785,29.9999999739831,29.9999999708086,29.9999999702366,29.9999999706485,29.9999999725236,29.9999999757556,29.9999999897608,29.9999999678921,29.9999999514233,29.9999999180049,29.9999998436464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145823306,79.199996798255,79.1999968028432,79.1999968003179,79.1999968003898,79.1999968011427,79.1999968016874,79.1999968021809,79.199996798767,79.1999968130657,79.1999968121571,79.1999968208992,79.1999968406727,79.1999968180746
1.78333333333333,64.9999957118381,29.999999987173,29.9999999858974,29.9999999740287,29.9999999708627,29.9999999702926,29.9999999707037,29.9999999725742,29.9999999757974,29.9999999897653,29.9999999679525,29.999999951523,29.9999999181797,29.9999998439825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145864738,79.1999968059267,79.199996810506,79.1999968079866,79.1999968080596,79.1999968088119,79.1999968093564,79.19999680985,79.1999968064463,79.199996820709,79.199996819805,79.1999968285294,79.1999968482621,79.1999968257151
1.8,64.9999957233613,29.9999999871875,29.9999999859162,29.9999999740742,29.9999999709167,29.9999999703486,29.9999999707587,29.9999999726247,29.9999999758392,29.99999998977,29.9999999680127,29.9999999516224,29.9999999183542,29.9999998443179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145906082,79.1999968135819,79.1999968181523,79.1999968156389,79.1999968157129,79.1999968164646,79.1999968170089,79.1999968175027,79.1999968141092,79.1999968283359,79.1999968274366,79.1999968361432,79.1999968558354,79.1999968333393
1.81666666666667,64.9999957348569,29.999999987202,29.9999999859351,29.9999999741196,29.9999999709707,29.9999999704045,29.9999999708138,29.9999999726751,29.9999999758809,29.9999999897746,29.9999999680729,29.9999999517217,29.9999999185283,29.9999998446527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145947337,79.1999968212208,79.1999968257822,79.1999968232748,79.1999968233498,79.1999968241009,79.1999968246449,79.1999968251389,79.1999968217557,79.1999968359464,79.1999968350517,79.1999968437407,79.1999968633923,79.199996840947
1.83333333333333,64.999995746325,29.9999999872165,29.999999985954,29.999999974165,29.9999999710246,29.9999999704604,29.9999999708687,29.9999999727255,29.9999999759226,29.9999999897793,29.999999968133,29.9999999518208,29.9999999187021,29.9999998449869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868145988504,79.1999968288432,79.1999968333958,79.1999968308943,79.1999968309703,79.1999968317208,79.1999968322646,79.1999968327588,79.1999968293857,79.1999968435405,79.1999968426506,79.1999968513218,79.1999968709329,79.1999968485384
1.85,64.9999957577655,29.999999987231,29.9999999859728,29.9999999742103,29.9999999710784,29.9999999705161,29.9999999709235,29.9999999727758,29.9999999759643,29.999999989784,29.999999968193,29.9999999519198,29.9999999188756,29.9999998453205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146029582,79.1999968364494,79.1999968409931,79.1999968384975,79.1999968385745,79.1999968393244,79.199996839868,79.1999968403623,79.1999968369993,79.1999968511184,79.1999968502331,79.1999968588867,79.1999968784574,79.1999968561135
1.86666666666667,64.9999957691786,29.9999999872455,29.9999999859917,29.9999999742556,29.9999999711321,29.9999999705718,29.9999999709783,29.9999999728261,29.9999999760058,29.9999999897888,29.9999999682529,29.9999999520185,29.9999999190487,29.9999998456534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146070573,79.1999968440391,79.199996848574,79.1999968460844,79.1999968461623,79.1999968469116,79.199996847455,79.1999968479495,79.1999968445966,79.19999685868,79.1999968577993,79.1999968664353,79.1999968859656,79.1999968636723
1.88333333333333,64.9999957805643,29.99999998726,29.9999999860106,29.9999999743008,29.9999999711858,29.9999999706273,29.999999971033,29.9999999728762,29.9999999760474,29.9999999897936,29.9999999683127,29.9999999521171,29.9999999192216,29.9999998459857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146111475,79.1999968516127,79.1999968561387,79.199996853655,79.1999968537339,79.1999968544826,79.1999968550257,79.1999968555204,79.1999968521775,79.1999968662254,79.1999968653492,79.1999968739677,79.1999968934577,79.1999968712149
1.9,64.9999957919227,29.9999999872745,29.9999999860294,29.999999974346,29.9999999712393,29.9999999706828,29.9999999710876,29.9999999729263,29.9999999760888,29.9999999897984,29.9999999683725,29.9999999522155,29.9999999193941,29.9999998463174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814615229,79.1999968591699,79.1999968636871,79.1999968612093,79.1999968612892,79.1999968620373,79.1999968625802,79.199996863075,79.1999968597422,79.1999968737545,79.199996872883,79.1999968814839,79.1999969009337,79.1999968787412
1.91666666666667,64.9999958032538,29.9999999872891,29.9999999860482,29.9999999743911,29.9999999712928,29.9999999707382,29.9999999711421,29.9999999729763,29.9999999761303,29.9999999898032,29.9999999684321,29.9999999523138,29.9999999195663,29.9999998466484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146193016,79.199996866711,79.1999968712193,79.1999968687474,79.1999968688283,79.1999968695758,79.1999968701184,79.1999968706134,79.1999968672906,79.1999968812675,79.1999968804005,79.1999968889839,79.1999969083936,79.1999968862513
1.93333333333333,64.9999958145577,29.9999999873036,29.9999999860671,29.9999999744361,29.9999999713462,29.9999999707936,29.9999999711965,29.9999999730263,29.9999999761716,29.9999999898081,29.9999999684916,29.9999999524119,29.9999999197382,29.9999998469789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146233656,79.1999968742358,79.1999968787353,79.1999968762693,79.1999968763512,79.1999968770981,79.1999968776404,79.1999968781355,79.1999968748228,79.1999968887643,79.1999968879019,79.1999968964678,79.1999969158374,79.1999968937453
1.95,64.9999958258344,29.9999999873181,29.9999999860859,29.9999999744811,29.9999999713996,29.9999999708488,29.9999999712509,29.9999999730762,29.999999976213,29.9999999898131,29.9999999685511,29.9999999525098,29.9999999199097,29.9999998473087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146274208,79.1999968817445,79.1999968862353,79.1999968837751,79.1999968838579,79.1999968846042,79.1999968851463,79.1999968856416,79.1999968823388,79.199996896245,79.1999968953871,79.1999969039356,79.1999969232652,79.1999969012231
1.96666666666667,64.9999958370841,29.9999999873327,29.9999999861047,29.999999974526,29.9999999714528,29.9999999709039,29.9999999713052,29.999999973126,29.9999999762542,29.999999989818,29.9999999686105,29.9999999526075,29.9999999200809,29.9999998476379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146314673,79.199996889237,79.199996893719,79.1999968912647,79.1999968913485,79.1999968920942,79.1999968926361,79.1999968931314,79.1999968898386,79.1999969037096,79.1999969028563,79.1999969113873,79.199996930677,79.1999969086848
1.98333333333333,64.9999958483067,29.9999999873473,29.9999999861235,29.9999999745709,29.999999971506,29.999999970959,29.9999999713594,29.9999999731757,29.9999999762955,29.999999989823,29.9999999686697,29.999999952705,29.9999999202519,29.9999998479664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146355051,79.1999968967135,79.1999969011867,79.1999968987382,79.199996898823,79.199996899568,79.1999969001097,79.1999969006052,79.1999968973223,79.1999969111581,79.1999969103093,79.199996918823,79.1999969380728,79.1999969161304
2,64.9999958595024,29.9999999873618,29.9999999861424,29.9999999746157,29.9999999715591,29.999999971014,29.9999999714135,29.9999999732253,29.9999999763366,29.9999999898281,29.9999999687289,29.9999999528024,29.9999999204225,29.9999998482944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146395342,79.1999969041738,79.1999969086383,79.1999969061957,79.1999969062813,79.1999969070258,79.1999969075672,79.1999969080628,79.1999969047898,79.1999969185906,79.1999969177463,79.1999969262427,79.1999969454527,79.19999692356
2.01666666666667,64.9999958706711,29.9999999873764,29.9999999861612,29.9999999746604,29.9999999716121,29.9999999710689,29.9999999714675,29.9999999732749,29.9999999763777,29.9999999898332,29.999999968788,29.9999999528996,29.9999999205928,29.9999998486217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146435547,79.1999969116181,79.1999969160739,79.1999969136371,79.1999969137237,79.1999969144675,79.1999969150087,79.1999969155044,79.1999969122413,79.1999969260072,79.1999969251673,79.1999969336463,79.1999969528166,79.1999969309736
2.03333333333333,64.999995881813,29.999999987391,29.99999998618,29.9999999747051,29.9999999716651,29.9999999711237,29.9999999715214,29.9999999733244,29.9999999764188,29.9999999898383,29.999999968847,29.9999999529967,29.9999999207627,29.9999998489485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146475665,79.1999969190464,79.1999969234935,79.1999969210625,79.19999692115,79.1999969218933,79.1999969224341,79.19999692293,79.1999969196767,79.1999969334077,79.1999969325723,79.199996941034,79.1999969601647,79.1999969383712
2.05,64.9999958929281,29.9999999874055,29.9999999861987,29.9999999747497,29.9999999717179,29.9999999711785,29.9999999715753,29.9999999733739,29.9999999764598,29.9999999898434,29.999999968906,29.9999999530936,29.9999999209324,29.9999998492746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146515697,79.1999969264588,79.1999969308971,79.1999969284719,79.1999969285604,79.199996929303,79.1999969298436,79.1999969303396,79.1999969270962,79.1999969407923,79.1999969399614,79.1999969484058,79.1999969674969,79.1999969457528
2.06666666666667,64.9999959040164,29.9999999874201,29.9999999862175,29.9999999747943,29.9999999717707,29.9999999712331,29.9999999716291,29.9999999734233,29.9999999765008,29.9999999898486,29.9999999689648,29.9999999531903,29.9999999211017,29.9999998496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146555643,79.1999969338551,79.1999969382848,79.1999969358653,79.1999969359547,79.1999969366967,79.1999969372371,79.1999969377332,79.1999969344996,79.199996948161,79.1999969473345,79.1999969557617,79.1999969748133,79.1999969531185
2.08333333333333,64.9999959150781,29.9999999874347,29.9999999862363,29.9999999748388,29.9999999718234,29.9999999712877,29.9999999716828,29.9999999734726,29.9999999765417,29.9999999898538,29.9999999690235,29.9999999532868,29.9999999212707,29.9999998499249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146595502,79.1999969412356,79.1999969456566,79.1999969432429,79.1999969433332,79.1999969440746,79.1999969446147,79.1999969451109,79.199996941887,79.1999969555138,79.1999969546917,79.1999969631017,79.1999969821139,79.1999969604684
2.1,64.9999959261131,29.9999999874493,29.9999999862551,29.9999999748833,29.9999999718761,29.9999999713422,29.9999999717364,29.9999999735218,29.9999999765826,29.999999989859,29.9999999690822,29.9999999533831,29.9999999214394,29.9999998502492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146635276,79.1999969486001,79.1999969530125,79.1999969506045,79.1999969506957,79.1999969514365,79.1999969519764,79.1999969524727,79.1999969492585,79.1999969628508,79.1999969620331,79.1999969704259,79.1999969893987,79.1999969678023
2.11666666666667,64.9999959371215,29.9999999874639,29.9999999862738,29.9999999749277,29.9999999719286,29.9999999713966,29.9999999717899,29.9999999735709,29.9999999766234,29.9999999898643,29.9999999691408,29.9999999534793,29.9999999216078,29.9999998505728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146674964,79.1999969559488,79.1999969603525,79.1999969579503,79.1999969580424,79.1999969587826,79.1999969593222,79.1999969598186,79.1999969566142,79.1999969701719,79.1999969693586,79.1999969777343,79.1999969966678,79.1999969751205
2.13333333333333,64.9999959481035,29.9999999874785,29.9999999862926,29.999999974972,29.9999999719811,29.9999999714509,29.9999999718434,29.99999997362,29.9999999766641,29.9999999898696,29.9999999691992,29.9999999535754,29.9999999217759,29.9999998508959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146714567,79.1999969632817,79.1999969676767,79.1999969652802,79.1999969653733,79.1999969661129,79.1999969666522,79.1999969671487,79.199996963954,79.1999969774773,79.1999969766683,79.1999969850269,79.1999970039212,79.1999969824228
2.15,64.9999959590589,29.9999999874931,29.9999999863113,29.9999999750163,29.9999999720335,29.9999999715051,29.9999999718968,29.999999973669,29.9999999767048,29.999999989875,29.9999999692576,29.9999999536712,29.9999999219436,29.9999998512183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146754084,79.1999969705987,79.1999969749852,79.1999969725944,79.1999969726884,79.1999969734273,79.1999969739663,79.199996974463,79.1999969712779,79.1999969847669,79.1999969839623,79.1999969923038,79.1999970111589,79.1999969897093
2.16666666666667,64.999995969988,29.9999999875078,29.9999999863301,29.9999999750605,29.9999999720858,29.9999999715593,29.9999999719501,29.999999973718,29.9999999767455,29.9999999898803,29.9999999693159,29.9999999537669,29.9999999221111,29.9999998515401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146793516,79.1999969779,79.1999969822779,79.1999969798928,79.1999969799876,79.199996980726,79.1999969812647,79.1999969817614,79.199996978586,79.1999969920407,79.1999969912405,79.1999969995649,79.1999970183809,79.1999969969801
2.18333333333333,64.9999959808908,29.9999999875224,29.9999999863488,29.9999999751047,29.9999999721381,29.9999999716133,29.9999999720033,29.9999999737668,29.9999999767861,29.9999999898858,29.9999999693741,29.9999999538624,29.9999999222782,29.9999998518613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146832863,79.1999969851856,79.1999969895548,79.1999969871754,79.1999969872712,79.1999969880089,79.1999969885474,79.1999969890442,79.1999969858784,79.1999969992989,79.199996998503,79.1999970068104,79.1999970255874,79.1999970042352
2.2,64.9999959917672,29.999999987537,29.9999999863675,29.9999999751488,29.9999999721902,29.9999999716673,29.9999999720564,29.9999999738156,29.9999999768266,29.9999999898912,29.9999999694322,29.9999999539578,29.999999922445,29.999999852182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146872126,79.1999969924554,79.1999969968161,79.1999969944423,79.199996994539,79.1999969952761,79.1999969958143,79.1999969963112,79.199996993155,79.1999970065414,79.1999970057498,79.1999970140402,79.1999970327783,79.1999970114746
2.21666666666667,64.9999960026174,29.9999999875516,29.9999999863863,29.9999999751928,29.9999999722423,29.9999999717212,29.9999999721095,29.9999999738644,29.9999999768671,29.9999999898967,29.9999999694903,29.9999999540529,29.9999999226116,29.999999852502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146911303,79.1999969997095,79.1999970040616,79.1999970016936,79.1999970017911,79.1999970025276,79.1999970030655,79.1999970035625,79.1999970004158,79.1999970137682,79.1999970129809,79.1999970212544,79.1999970399535,79.1999970186984
2.23333333333333,64.9999960134415,29.9999999875663,29.999999986405,29.9999999752368,29.9999999722943,29.9999999717751,29.9999999721624,29.999999973913,29.9999999769076,29.9999999899022,29.9999999695482,29.9999999541479,29.9999999227777,29.9999998528213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146950396,79.199997006948,79.1999970112915,79.1999970089291,79.1999970090276,79.1999970097634,79.199997010301,79.1999970107981,79.199997007661,79.1999970209795,79.1999970201964,79.199997028453,79.1999970471133,79.1999970259065
2.25,64.9999960242394,29.9999999875809,29.9999999864237,29.9999999752808,29.9999999723463,29.9999999718288,29.9999999722153,29.9999999739616,29.999999976948,29.9999999899077,29.9999999696061,29.9999999542428,29.9999999229436,29.9999998531401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868146989405,79.1999970141708,79.1999970185059,79.1999970161491,79.1999970162484,79.1999970169836,79.199997017521,79.1999970180182,79.1999970148905,79.1999970281751,79.1999970273964,79.199997035636,79.1999970542576,79.199997033099
2.26666666666667,64.9999960350113,29.9999999875956,29.9999999864424,29.9999999753246,29.9999999723981,29.9999999718825,29.9999999722681,29.9999999740101,29.9999999769883,29.9999999899133,29.9999999696638,29.9999999543374,29.9999999231092,29.9999998534583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147028329,79.1999970213781,79.1999970257046,79.1999970233535,79.1999970234536,79.1999970241882,79.1999970247253,79.1999970252225,79.1999970221044,79.1999970353552,79.1999970345807,79.1999970428034,79.1999970613864,79.1999970402759
2.28333333333333,64.9999960457572,29.9999999876102,29.9999999864611,29.9999999753684,29.9999999724499,29.999999971936,29.9999999723209,29.9999999740585,29.9999999770286,29.9999999899189,29.9999999697215,29.9999999544319,29.9999999232745,29.9999998537759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147067169,79.1999970285698,79.1999970328878,79.1999970305423,79.1999970306433,79.1999970313773,79.1999970319141,79.1999970324114,79.1999970293027,79.1999970425198,79.1999970417495,79.1999970499554,79.1999970684997,79.1999970474374
2.3,64.9999960564771,29.9999999876249,29.9999999864797,29.9999999754122,29.9999999725016,29.9999999719895,29.9999999723735,29.9999999741069,29.9999999770689,29.9999999899245,29.9999999697791,29.9999999545263,29.9999999234394,29.9999998540929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147105926,79.1999970357459,79.1999970400554,79.1999970377155,79.1999970378174,79.1999970385507,79.1999970390873,79.1999970395847,79.1999970364854,79.1999970496689,79.1999970489029,79.1999970570919,79.1999970755977,79.1999970545833
2.31666666666667,64.9999960671711,29.9999999876395,29.9999999864984,29.9999999754559,29.9999999725532,29.9999999720429,29.9999999724261,29.9999999741552,29.999999977109,29.9999999899302,29.9999999698366,29.9999999546205,29.9999999236041,29.9999998544093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147144598,79.1999970429065,79.1999970472076,79.1999970448733,79.199997044976,79.1999970457087,79.1999970462449,79.1999970467424,79.1999970436526,79.1999970568025,79.1999970560407,79.1999970642129,79.1999970826802,79.1999970617137
2.33333333333333,64.9999960778393,29.9999999876542,29.9999999865171,29.9999999754995,29.9999999726048,29.9999999720963,29.9999999724785,29.9999999742034,29.9999999771492,29.9999999899359,29.999999969894,29.9999999547145,29.9999999237684,29.999999854725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147183187,79.1999970500517,79.1999970543443,79.1999970520155,79.1999970521191,79.1999970528512,79.1999970533871,79.1999970538847,79.1999970508042,79.1999970639207,79.199997063163,79.1999970713185,79.1999970897474,79.1999970688287
2.35,64.9999960884817,29.9999999876688,29.9999999865357,29.9999999755431,29.9999999726562,29.9999999721495,29.9999999725309,29.9999999742516,29.9999999771893,29.9999999899416,29.9999999699513,29.9999999548083,29.9999999239324,29.9999998550402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147221693,79.1999970571814,79.1999970614655,79.1999970591424,79.1999970592468,79.1999970599782,79.1999970605139,79.1999970610115,79.1999970579404,79.1999970710234,79.19999707027,79.1999970784087,79.1999970967993,79.1999970759282
2.36666666666667,64.9999960990984,29.9999999876835,29.9999999865544,29.9999999755867,29.9999999727076,29.9999999722027,29.9999999725833,29.9999999742997,29.9999999772293,29.9999999899474,29.9999999700086,29.999999954902,29.9999999240962,29.9999998553548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147260115,79.1999970642957,79.1999970685714,79.1999970662538,79.1999970663591,79.1999970670898,79.1999970676252,79.1999970681229,79.1999970650611,79.1999970781108,79.1999970773615,79.1999970854836,79.1999971038359,79.1999970830124
2.38333333333333,64.9999961096894,29.9999999876982,29.999999986573,29.9999999756301,29.9999999727589,29.9999999722558,29.9999999726355,29.9999999743477,29.9999999772693,29.9999999899532,29.9999999700657,29.9999999549955,29.9999999242596,29.9999998556688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147298454,79.1999970713946,79.1999970756618,79.1999970733498,79.1999970734559,79.1999970741861,79.1999970747211,79.1999970752188,79.1999970721664,79.1999970851829,79.1999970844377,79.1999970925431,79.1999971108572,79.1999970900812
2.4,64.9999961202548,29.9999999877128,29.9999999865917,29.9999999756735,29.9999999728102,29.9999999723088,29.9999999726877,29.9999999743956,29.9999999773092,29.999999989959,29.9999999701228,29.9999999550888,29.9999999244227,29.9999998559822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814733671,79.1999970784781,79.199997082737,79.1999970804304,79.1999970805374,79.1999970812669,79.1999970818017,79.1999970822994,79.1999970792563,79.1999970922396,79.1999970914986,79.1999970995873,79.1999971178633,79.1999970971347
2.41666666666667,64.9999961307947,29.9999999877275,29.9999999866103,29.9999999757169,29.9999999728613,29.9999999723617,29.9999999727398,29.9999999744435,29.9999999773491,29.9999999899648,29.9999999701797,29.999999955182,29.9999999245855,29.999999856295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147374884,79.1999970855463,79.1999970897968,79.1999970874958,79.1999970876036,79.1999970883324,79.1999970888669,79.1999970893647,79.1999970863309,79.199997099281,79.1999970985441,79.1999971066162,79.1999971248542,79.1999971041728
2.43333333333333,64.999996141309,29.9999999877422,29.9999999866289,29.9999999757602,29.9999999729124,29.9999999724145,29.9999999727918,29.9999999744913,29.9999999773889,29.9999999899707,29.9999999702366,29.999999955275,29.999999924748,29.9999998566072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147412974,79.1999970925992,79.1999970968413,79.1999970945458,79.1999970946544,79.1999970953826,79.1999970959168,79.1999970964147,79.1999970933901,79.1999971063072,79.1999971055744,79.1999971136299,79.1999971318299,79.1999971111957
2.45,64.9999961517979,29.9999999877569,29.9999999866475,29.9999999758034,29.9999999729634,29.9999999724673,29.9999999728437,29.999999974539,29.9999999774287,29.9999999899766,29.9999999702934,29.9999999553678,29.9999999249102,29.9999998569188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147450983,79.1999970996368,79.1999971038706,79.1999971015806,79.19999710169,79.1999971024176,79.1999971029515,79.1999971034493,79.199997100434,79.1999971133181,79.1999971125894,79.1999971206284,79.1999971387905,79.1999971182034
2.46666666666667,64.9999961622614,29.9999999877716,29.9999999866661,29.9999999758466,29.9999999730144,29.9999999725199,29.9999999728955,29.9999999745867,29.9999999774684,29.9999999899826,29.9999999703501,29.9999999554605,29.9999999250721,29.9999998572298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147488909,79.1999971066592,79.1999971108846,79.1999971086,79.1999971087103,79.1999971094373,79.1999971099708,79.1999971104688,79.1999971074626,79.1999971203139,79.1999971195892,79.1999971276117,79.1999971457359,79.1999971251958
2.48333333333333,64.9999961726996,29.9999999877863,29.9999999866847,29.9999999758897,29.9999999730652,29.9999999725725,29.9999999729473,29.9999999746342,29.9999999775081,29.9999999899885,29.9999999704067,29.999999955553,29.9999999252337,29.9999998575402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147526752,79.1999971136663,79.1999971178834,79.1999971156043,79.1999971157154,79.1999971164417,79.199997116975,79.199997117473,79.1999971144759,79.1999971272944,79.1999971265739,79.1999971345798,79.1999971526662,79.199997132173
2.5,64.9999961831125,29.9999999878009,29.9999999867033,29.9999999759328,29.999999973116,29.999999972625,29.999999972999,29.9999999746818,29.9999999775477,29.9999999899945,29.9999999704633,29.9999999556453,29.9999999253949,29.99999985785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147564514,79.1999971206583,79.199997124867,79.1999971225934,79.1999971227053,79.199997123431,79.1999971239639,79.199997124462,79.1999971214741,79.1999971342598,79.1999971335433,79.1999971415328,79.1999971595815,79.1999971391351
2.51666666666667,64.9999961935002,29.9999999878156,29.9999999867219,29.9999999759758,29.9999999731667,29.9999999726775,29.9999999730506,29.9999999747292,29.9999999775873,29.9999999900006,29.9999999705197,29.9999999557375,29.9999999255559,29.9999998581593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147602194,79.1999971276351,79.1999971318355,79.1999971295674,79.1999971296801,79.1999971304051,79.1999971309377,79.1999971314358,79.199997128457,79.1999971412101,79.1999971404976,79.1999971484707,79.1999971664817,79.1999971460821
2.53333333333333,64.9999962038627,29.9999999878303,29.9999999867405,29.9999999760188,29.9999999732173,29.9999999727298,29.9999999731021,29.9999999747766,29.9999999776268,29.9999999900066,29.9999999705761,29.9999999558295,29.9999999257166,29.9999998584679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147639792,79.1999971345968,79.1999971387889,79.1999971365262,79.1999971366397,79.1999971373641,79.1999971378964,79.1999971383945,79.1999971354248,79.1999971481453,79.1999971474369,79.1999971553935,79.199997173367,79.1999971530139
2.55,64.9999962142,29.999999987845,29.999999986759,29.9999999760616,29.9999999732679,29.9999999727821,29.9999999731535,29.9999999748239,29.9999999776663,29.9999999900127,29.9999999706323,29.9999999559214,29.9999999258769,29.999999858776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147677308,79.1999971415433,79.1999971457271,79.1999971434699,79.1999971435842,79.1999971443079,79.1999971448399,79.199997145338,79.1999971423774,79.1999971550654,79.199997154361,79.1999971623012,79.1999971802372,79.1999971599307
2.56666666666667,64.9999962245124,29.9999999878597,29.9999999867776,29.9999999761045,29.9999999733184,29.9999999728343,29.9999999732049,29.9999999748711,29.9999999777057,29.9999999900188,29.9999999706885,29.9999999560131,29.999999926037,29.9999998590835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147714743,79.1999971484748,79.1999971526504,79.1999971503985,79.1999971505137,79.1999971512367,79.1999971517684,79.1999971522665,79.199997149315,79.1999971619706,79.1999971612701,79.199997169194,79.1999971870925,79.1999971668324
2.58333333333333,64.9999962347997,29.9999999878744,29.9999999867961,29.9999999761473,29.9999999733687,29.9999999728864,29.9999999732562,29.9999999749183,29.9999999777451,29.999999990025,29.9999999707446,29.9999999561046,29.9999999261968,29.9999998593904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147752097,79.1999971553913,79.1999971595585,79.1999971573121,79.199997157428,79.1999971581504,79.1999971586818,79.19999715918,79.1999971562374,79.1999971688607,79.1999971681642,79.1999971760717,79.1999971939329,79.1999971737191
2.6,64.999996245062,29.9999999878891,29.9999999868146,29.99999997619,29.9999999734191,29.9999999729384,29.9999999733074,29.9999999749654,29.9999999777844,29.9999999900311,29.9999999708006,29.9999999561959,29.9999999263562,29.9999998596967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814778937,79.1999971622927,79.1999971664517,79.1999971642107,79.1999971643274,79.1999971650491,79.1999971655802,79.1999971660784,79.1999971631448,79.1999971757358,79.1999971750433,79.1999971829346,79.1999972007584,79.1999971805909
2.61666666666667,64.9999962552995,29.9999999879039,29.9999999868332,29.9999999762326,29.9999999734693,29.9999999729903,29.9999999733585,29.9999999750124,29.9999999778237,29.9999999900373,29.9999999708566,29.9999999562871,29.9999999265154,29.9999998600024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147826562,79.1999971691792,79.19999717333,79.1999971710943,79.1999971712118,79.1999971719328,79.1999971724636,79.1999971729618,79.1999971700372,79.199997182596,79.1999971819075,79.1999971897824,79.199997207569,79.1999971874477
2.63333333333333,64.9999962655121,29.9999999879186,29.9999999868517,29.9999999762752,29.9999999735195,29.9999999730422,29.9999999734095,29.9999999750593,29.9999999778629,29.9999999900436,29.9999999709124,29.9999999563782,29.9999999266743,29.9999998603075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147863673,79.1999971760507,79.1999971801932,79.199997177963,79.1999971780812,79.1999971788016,79.1999971793321,79.1999971798303,79.1999971769146,79.1999971894413,79.1999971887567,79.1999971966154,79.1999972143648,79.1999971942895
2.65,64.9999962756999,29.9999999879333,29.9999999868702,29.9999999763178,29.9999999735696,29.999999973094,29.9999999734605,29.9999999751062,29.999999977902,29.9999999900498,29.9999999709681,29.999999956469,29.9999999268328,29.9999998606121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147900703,79.1999971829072,79.1999971870416,79.1999971848167,79.1999971849357,79.1999971856554,79.1999971861856,79.1999971866838,79.1999971837771,79.1999971962717,79.199997195591,79.1999972034335,79.1999972211458,79.1999972011164
2.66666666666667,64.999996285863,29.999999987948,29.9999999868887,29.9999999763603,29.9999999736196,29.9999999731456,29.9999999735114,29.999999975153,29.9999999779411,29.9999999900561,29.9999999710238,29.9999999565597,29.9999999269911,29.9999998609161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147937653,79.1999971897489,79.199997193875,79.1999971916555,79.1999971917753,79.1999971924943,79.1999971930242,79.1999971935224,79.1999971906246,79.1999972030872,79.1999972024104,79.1999972102367,79.199997227912,79.1999972079285
2.68333333333333,64.9999962960014,29.9999999879627,29.9999999869072,29.9999999764027,29.9999999736695,29.9999999731973,29.9999999735622,29.9999999751998,29.9999999779802,29.9999999900624,29.9999999710794,29.9999999566503,29.999999927149,29.9999998612195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868147974523,79.1999971965756,79.1999972006936,79.1999971984794,79.1999971985999,79.1999971993184,79.1999971998479,79.1999972003461,79.1999971974572,79.1999972098879,79.199997209215,79.1999972170252,79.1999972346635,79.1999972147257
2.7,64.9999963061151,29.9999999879774,29.9999999869256,29.9999999764451,29.9999999737194,29.9999999732488,29.9999999736129,29.9999999752464,29.9999999780192,29.9999999900688,29.9999999711349,29.9999999567407,29.9999999273067,29.9999998615223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148011312,79.1999972033876,79.1999972074974,79.1999972052885,79.1999972054098,79.1999972061276,79.1999972066567,79.199997207155,79.1999972042749,79.1999972166737,79.1999972160047,79.1999972237988,79.1999972414002,79.1999972215081
2.71666666666667,64.9999963162043,29.9999999879921,29.9999999869441,29.9999999764874,29.9999999737692,29.9999999733003,29.9999999736636,29.999999975293,29.9999999780582,29.9999999900751,29.9999999711903,29.9999999568309,29.9999999274641,29.9999998618245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148048021,79.1999972101847,79.1999972142864,79.1999972120827,79.1999972122048,79.1999972129219,79.1999972134508,79.199997213949,79.1999972110778,79.1999972234448,79.1999972227797,79.1999972305577,79.1999972481222,79.1999972282757
2.73333333333333,64.999996326269,29.9999999880069,29.9999999869626,29.9999999765296,29.9999999738189,29.9999999733516,29.9999999737141,29.9999999753396,29.9999999780971,29.9999999900815,29.9999999712456,29.999999956921,29.9999999276211,29.9999998621262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148084651,79.199997216967,79.1999972210605,79.1999972188622,79.1999972189851,79.1999972197015,79.19999722023,79.1999972207282,79.1999972178658,79.1999972302012,79.1999972295399,79.1999972373018,79.1999972548296,79.1999972350286
2.75,64.9999963363092,29.9999999880216,29.999999986981,29.9999999765718,29.9999999738685,29.9999999734029,29.9999999737646,29.999999975386,29.9999999781359,29.999999990088,29.9999999713008,29.9999999570108,29.9999999277779,29.9999998624272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148121201,79.1999972237345,79.19999722782,79.199997225627,79.1999972257505,79.1999972264663,79.1999972269945,79.1999972274927,79.1999972246391,79.1999972369428,79.1999972362854,79.1999972440313,79.1999972615223,79.1999972417667
2.76666666666667,64.9999963463249,29.9999999880363,29.9999999869994,29.999999976614,29.9999999739181,29.9999999734541,29.999999973815,29.9999999754324,29.9999999781747,29.9999999900944,29.999999971356,29.9999999571006,29.9999999279344,29.9999998627277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148157671,79.1999972304874,79.1999972345647,79.199997232377,79.1999972325013,79.1999972332164,79.1999972337443,79.1999972342424,79.1999972313976,79.1999972436698,79.1999972430162,79.199997250746,79.1999972682004,79.1999972484902
2.78333333333333,64.9999963563164,29.999999988051,29.9999999870179,29.9999999766561,29.9999999739676,29.9999999735053,29.9999999738654,29.9999999754787,29.9999999782135,29.9999999901009,29.999999971411,29.9999999571902,29.9999999280906,29.9999998630277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148194062,79.1999972372255,79.1999972412947,79.1999972391122,79.1999972392373,79.1999972399518,79.1999972404793,79.1999972409775,79.1999972381414,79.1999972503821,79.1999972497323,79.1999972574461,79.199997274864,79.1999972551989
2.8,64.9999963662835,29.9999999880658,29.9999999870363,29.9999999766981,29.999999974017,29.9999999735563,29.9999999739156,29.999999975525,29.9999999782522,29.9999999901074,29.999999971466,29.9999999572796,29.9999999282464,29.999999863327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148230373,79.1999972439489,79.1999972480101,79.1999972458329,79.1999972459587,79.1999972466724,79.1999972471996,79.1999972476978,79.1999972448704,79.1999972570797,79.1999972564337,79.1999972641316,79.1999972815129,79.199997261893
2.81666666666667,64.9999963762263,29.9999999880805,29.9999999870547,29.9999999767401,29.9999999740663,29.9999999736073,29.9999999739658,29.9999999755712,29.9999999782908,29.9999999901139,29.9999999715209,29.9999999573688,29.999999928402,29.9999998636258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148266606,79.1999972506577,79.1999972547108,79.1999972525388,79.1999972526654,79.1999972533785,79.1999972539053,79.1999972544035,79.1999972515848,79.1999972637628,79.1999972631206,79.1999972708025,79.1999972881474,79.1999972685725
2.83333333333333,64.9999963861449,29.9999999880952,29.9999999870731,29.999999976782,29.9999999741156,29.9999999736582,29.9999999740159,29.9999999756173,29.9999999783294,29.9999999901205,29.9999999715757,29.9999999574579,29.9999999285573,29.999999863924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148302759,79.1999972573519,79.1999972613969,79.1999972592302,79.1999972593574,79.1999972600699,79.1999972605964,79.1999972610945,79.1999972582845,79.1999972704312,79.1999972697928,79.1999972774588,79.1999972947674,79.1999972752374
2.85,64.9999963960394,29.9999999881099,29.9999999870915,29.9999999768238,29.9999999741648,29.999999973709,29.9999999740659,29.9999999756633,29.999999978368,29.9999999901271,29.9999999716304,29.9999999575468,29.9999999287123,29.9999998642216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148338834,79.1999972640315,79.1999972680684,79.1999972659069,79.1999972660349,79.1999972667467,79.1999972672729,79.1999972677709,79.1999972649696,79.1999972770851,79.1999972764505,79.1999972841006,79.1999973013728,79.1999972818877
2.86666666666667,64.9999964059098,29.9999999881247,29.9999999871099,29.9999999768656,29.9999999742139,29.9999999737597,29.9999999741158,29.9999999757093,29.9999999784064,29.9999999901337,29.999999971685,29.9999999576356,29.999999928867,29.9999998645187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814837483,79.1999972706965,79.1999972747254,79.1999972725691,79.1999972726978,79.1999972734089,79.1999972739348,79.1999972744328,79.1999972716401,79.1999972837245,79.1999972830936,79.1999972907279,79.1999973079639,79.1999972885235
2.88333333333333,64.9999964157561,29.9999999881394,29.9999999871282,29.9999999769074,29.9999999742629,29.9999999738104,29.9999999741657,29.9999999757552,29.9999999784449,29.9999999901403,29.9999999717396,29.9999999577242,29.9999999290214,29.9999998648152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148410747,79.1999972773469,79.1999972813679,79.1999972792167,79.1999972793462,79.1999972800566,79.1999972805821,79.1999972810802,79.199997278296,79.1999972903494,79.1999972897222,79.1999972973407,79.1999973145405,79.1999972951448
2.9,64.9999964255785,29.9999999881541,29.9999999871466,29.9999999769491,29.9999999743119,29.999999973861,29.9999999742155,29.999999975801,29.9999999784833,29.999999990147,29.999999971794,29.9999999578127,29.9999999291755,29.9999998651111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148446586,79.1999972839829,79.1999972879958,79.1999972858499,79.19999728598,79.1999972866898,79.199997287215,79.199997287713,79.1999972849374,79.1999972969598,79.1999972963363,79.1999973039391,79.1999973211027,79.1999973017516
2.91666666666667,64.9999964353769,29.9999999881689,29.999999987165,29.9999999769907,29.9999999743607,29.9999999739114,29.9999999742652,29.9999999758468,29.9999999785216,29.9999999901536,29.9999999718484,29.999999957901,29.9999999293294,29.9999998654064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148482347,79.1999972906044,79.1999972946093,79.1999972924686,79.1999972925994,79.1999972933085,79.1999972938333,79.1999972943313,79.1999972915643,79.1999973035558,79.199997302936,79.199997310523,79.1999973276506,79.199997308344
2.93333333333333,64.9999964451514,29.9999999881836,29.9999999871833,29.9999999770322,29.9999999744096,29.9999999739619,29.9999999743148,29.9999999758925,29.9999999785599,29.9999999901604,29.9999999719027,29.9999999579891,29.9999999294829,29.9999998657012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814851803,79.1999972972114,79.1999973012084,79.1999972990728,79.1999972992043,79.1999972999127,79.1999973004372,79.1999973009352,79.1999972981767,79.1999973101373,79.1999973095213,79.1999973170925,79.1999973341841,79.1999973149219
2.95,64.9999964549021,29.9999999881983,29.9999999872016,29.9999999770738,29.9999999744583,29.9999999740122,29.9999999743644,29.9999999759381,29.9999999785982,29.9999999901671,29.9999999719569,29.9999999580771,29.9999999296361,29.9999998659954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148553635,79.199997303804,79.199997307793,79.1999973056625,79.1999973057948,79.1999973065025,79.1999973070267,79.1999973075246,79.1999973047746,79.1999973167045,79.1999973160921,79.1999973236477,79.1999973407033,79.1999973214854
2.96666666666667,64.9999964646289,29.9999999882131,29.99999998722,29.9999999771152,29.9999999745069,29.9999999740624,29.9999999744138,29.9999999759836,29.9999999786363,29.9999999901739,29.999999972011,29.9999999581649,29.9999999297891,29.9999998662891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148589162,79.1999973103822,79.1999973143632,79.199997312238,79.1999973123709,79.199997313078,79.1999973136017,79.1999973140996,79.1999973113581,79.1999973232573,79.1999973226486,79.1999973301885,79.1999973472083,79.1999973280346
2.98333333333333,64.9999964743321,29.9999999882278,29.9999999872383,29.9999999771566,29.9999999745555,29.9999999741126,29.9999999744632,29.9999999760291,29.9999999786745,29.9999999901806,29.999999972065,29.9999999582526,29.9999999299417,29.9999998665822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148624611,79.199997316946,79.1999973209191,79.199997318799,79.1999973189326,79.199997319639,79.1999973201624,79.1999973206602,79.1999973179272,79.1999973297958,79.1999973291908,79.199997336715,79.199997353699,79.1999973345694
3,64.9999964840116,29.9999999882425,29.9999999872566,29.9999999771979,29.999999974604,29.9999999741627,29.9999999745125,29.9999999760745,29.9999999787126,29.9999999901874,29.999999972119,29.9999999583401,29.9999999300941,29.9999998668747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148659983,79.1999973234955,79.1999973274607,79.1999973253457,79.19999732548,79.1999973261857,79.1999973267088,79.1999973272065,79.1999973244819,79.19999733632,79.1999973357186,79.1999973432272,79.1999973601755,79.1999973410899
3.01666666666667,64.9999964936674,29.9999999882573,29.9999999872749,29.9999999772392,29.9999999746525,29.9999999742127,29.9999999745618,29.9999999761199,29.9999999787506,29.9999999901943,29.9999999721728,29.9999999584274,29.9999999302462,29.9999998671667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148695278,79.1999973300307,79.1999973339879,79.199997331878,79.199997332013,79.1999973327181,79.1999973332408,79.1999973337385,79.1999973310223,79.1999973428299,79.1999973422322,79.1999973497252,79.1999973666378,79.1999973475962
3.03333333333333,64.9999965032997,29.999999988272,29.9999999872931,29.9999999772805,29.9999999747008,29.9999999742627,29.9999999746109,29.9999999761652,29.9999999787886,29.9999999902011,29.9999999722266,29.9999999585146,29.999999930398,29.9999998674581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148730496,79.1999973365515,79.1999973405009,79.1999973383961,79.1999973385318,79.1999973392361,79.1999973397585,79.1999973402561,79.1999973375484,79.1999973493256,79.1999973487314,79.1999973562089,79.1999973730859,79.1999973540881
3.05,64.9999965129084,29.9999999882867,29.9999999873114,29.9999999773216,29.9999999747491,29.9999999743125,29.99999997466,29.9999999762104,29.9999999788265,29.999999990208,29.9999999722803,29.9999999586016,29.9999999305494,29.9999998677489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148765636,79.1999973430581,79.1999973469996,79.1999973448999,79.1999973450363,79.1999973457399,79.199997346262,79.1999973467595,79.1999973440602,79.199997355807,79.1999973552165,79.1999973626784,79.1999973795199,79.1999973605659
3.06666666666667,64.9999965224937,29.9999999883015,29.9999999873297,29.9999999773627,29.9999999747973,29.9999999743623,29.999999974709,29.9999999762555,29.9999999788644,29.9999999902149,29.9999999723339,29.9999999586885,29.9999999307007,29.9999998680392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.8681488007,79.1999973495505,79.1999973534841,79.1999973513895,79.1999973515265,79.1999973522295,79.1999973527512,79.1999973532487,79.1999973505577,79.1999973622742,79.1999973616873,79.1999973691337,79.1999973859397,79.1999973670294
3.08333333333333,64.9999965320555,29.9999999883162,29.9999999873479,29.9999999774038,29.9999999748455,29.999999974412,29.9999999747579,29.9999999763006,29.9999999789022,29.9999999902219,29.9999999723874,29.9999999587752,29.9999999308516,29.9999998683289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148835687,79.1999973560287,79.1999973599545,79.1999973578649,79.1999973580026,79.1999973587049,79.1999973592262,79.1999973597237,79.1999973570409,79.1999973687273,79.199997368144,79.1999973755749,79.1999973923455,79.1999973734788
3.1,64.999996541594,29.9999999883309,29.9999999873661,29.9999999774448,29.9999999748935,29.9999999744616,29.9999999748068,29.9999999763456,29.99999997894,29.9999999902288,29.9999999724408,29.9999999588617,29.9999999310022,29.999999868618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148870597,79.1999973624927,79.1999973664106,79.1999973643261,79.1999973644644,79.1999973651661,79.199997365687,79.1999973661844,79.19999736351,79.1999973751663,79.1999973745865,79.1999973820019,79.1999973987372,79.199997379914
3.11666666666667,64.9999965511091,29.9999999883457,29.9999999873844,29.9999999774857,29.9999999749415,29.9999999745112,29.9999999748556,29.9999999763905,29.9999999789777,29.9999999902358,29.9999999724942,29.9999999589481,29.9999999311526,29.9999998689066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148905431,79.1999973689425,79.1999973728526,79.1999973707731,79.1999973709122,79.1999973716131,79.1999973721337,79.199997372631,79.1999973699649,79.1999973815911,79.1999973810149,79.1999973884149,79.1999974051149,79.1999973863351
3.13333333333333,64.999996560601,29.9999999883604,29.9999999874026,29.9999999775266,29.9999999749894,29.9999999745606,29.9999999749042,29.9999999764354,29.9999999790154,29.9999999902428,29.9999999725474,29.9999999590344,29.9999999313026,29.9999998691947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868148940189,79.1999973753782,79.1999973792805,79.199997377206,79.1999973773458,79.199997378046,79.1999973785662,79.1999973790635,79.1999973764056,79.1999973880019,79.1999973874291,79.1999973948138,79.1999974114786,79.1999973927421
3.15,64.9999965700696,29.9999999883751,29.9999999874208,29.9999999775674,29.9999999750373,29.99999997461,29.9999999749529,29.9999999764802,29.999999979053,29.9999999902498,29.9999999726006,29.9999999591205,29.9999999314524,29.9999998694822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814897487,79.1999973817998,79.1999973856943,79.1999973836249,79.1999973837653,79.1999973844648,79.1999973849847,79.1999973854819,79.1999973828323,79.1999973943986,79.1999973938294,79.1999974011987,79.1999974178283,79.199997399135
3.16666666666667,64.9999965795151,29.9999999883899,29.999999987439,29.9999999776082,29.999999975085,29.9999999746593,29.9999999750014,29.9999999765249,29.9999999790906,29.9999999902569,29.9999999726537,29.9999999592064,29.9999999316019,29.9999998697691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149009476,79.1999973882074,79.1999973920941,79.1999973900297,79.1999973901707,79.1999973908695,79.199997391389,79.1999973918862,79.1999973892448,79.1999974007812,79.1999974002155,79.1999974075695,79.1999974241641,79.1999974055139
3.18333333333333,64.9999965889375,29.9999999884046,29.9999999874572,29.9999999776489,29.9999999751327,29.9999999747085,29.9999999750499,29.9999999765696,29.9999999791281,29.999999990264,29.9999999727067,29.9999999592922,29.9999999317511,29.9999998700555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149044005,79.1999973946009,79.1999973984798,79.1999973964204,79.199997396562,79.1999973972602,79.1999973977793,79.1999973982764,79.1999973956432,79.1999974071499,79.1999974065877,79.1999974139263,79.1999974304859,79.1999974118787
3.2,64.9999965983368,29.9999999884193,29.9999999874753,29.9999999776896,29.9999999751803,29.9999999747577,29.9999999750982,29.9999999766142,29.9999999791656,29.999999990271,29.9999999727597,29.9999999593778,29.9999999319,29.9999998703413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149078459,79.1999974009804,79.1999974048515,79.1999974027971,79.1999974029394,79.1999974036369,79.1999974041556,79.1999974046526,79.1999974020276,79.1999974135045,79.1999974129459,79.1999974202692,79.1999974367938,79.1999974182296
3.21666666666667,64.9999966077131,29.999999988434,29.9999999874935,29.9999999777302,29.9999999752279,29.9999999748068,29.9999999751466,29.9999999766587,29.999999979203,29.9999999902782,29.9999999728125,29.9999999594632,29.9999999320486,29.9999998706266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149112838,79.1999974073458,79.1999974112092,79.1999974091598,79.1999974093027,79.1999974099995,79.1999974105179,79.1999974110148,79.1999974083979,79.1999974198453,79.1999974192901,79.1999974265981,79.1999974430879,79.1999974245666
3.23333333333333,64.9999966170664,29.9999999884488,29.9999999875116,29.9999999777707,29.9999999752753,29.9999999748557,29.9999999751948,29.9999999767031,29.9999999792404,29.9999999902853,29.9999999728653,29.9999999595485,29.9999999321969,29.9999998709113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149147141,79.1999974136974,79.199997417553,79.1999974155085,79.1999974156521,79.1999974163482,79.1999974168663,79.1999974173631,79.1999974147543,79.1999974261721,79.1999974256203,79.1999974329132,79.1999974493681,79.1999974308896
3.25,64.9999966263968,29.9999999884635,29.9999999875298,29.9999999778112,29.9999999753227,29.9999999749047,29.9999999752429,29.9999999767475,29.9999999792777,29.9999999902925,29.9999999729179,29.9999999596337,29.999999932345,29.9999998711955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149181368,79.199997420035,79.1999974238829,79.1999974218434,79.1999974219876,79.199997422683,79.1999974232006,79.1999974236974,79.1999974210967,79.199997432485,79.1999974319367,79.1999974392143,79.1999974556345,79.1999974371986
3.26666666666667,64.9999966357043,29.9999999884782,29.9999999875479,29.9999999778516,29.9999999753701,29.9999999749535,29.999999975291,29.9999999767919,29.999999979315,29.9999999902997,29.9999999729705,29.9999999597187,29.9999999324928,29.9999998714791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149215521,79.1999974263586,79.1999974301989,79.1999974281643,79.1999974283091,79.1999974290038,79.1999974295211,79.1999974300178,79.1999974274252,79.199997438784,79.1999974382392,79.1999974455016,79.1999974618871,79.1999974434938
3.28333333333333,64.999996644989,29.9999999884929,29.999999987566,29.999999977892,29.9999999754173,29.9999999750022,29.999999975339,29.9999999768361,29.9999999793522,29.9999999903069,29.999999973023,29.9999999598035,29.9999999326403,29.9999998717622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149249599,79.1999974326684,79.199997436501,79.1999974344713,79.1999974346168,79.1999974353108,79.1999974358277,79.1999974363243,79.1999974337398,79.1999974450692,79.1999974445278,79.1999974517751,79.1999974681259,79.1999974497752
3.3,64.999996654251,29.9999999885077,29.9999999875841,29.9999999779323,29.9999999754645,29.9999999750509,29.9999999753869,29.9999999768803,29.9999999793894,29.9999999903141,29.9999999730755,29.9999999598882,29.9999999327875,29.9999998720447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149283601,79.1999974389643,79.1999974427892,79.1999974407645,79.1999974409106,79.1999974416039,79.1999974421204,79.1999974426169,79.1999974400405,79.1999974513406,79.1999974508026,79.1999974580348,79.199997474351,79.1999974560427
3.31666666666667,64.9999966634902,29.9999999885224,29.9999999876022,29.9999999779726,29.9999999755116,29.9999999750995,29.9999999754348,29.9999999769244,29.9999999794265,29.9999999903214,29.9999999731278,29.9999999599727,29.9999999329344,29.9999998723267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86814931753,79.1999974452465,79.1999974490636,79.1999974470438,79.1999974471905,79.1999974478832,79.1999974483993,79.1999974488957,79.1999974463273,79.1999974575982,79.1999974570636,79.1999974642807,79.1999974805624,79.1999974622965
3.33333333333333,64.9999966727068,29.9999999885371,29.9999999876203,29.9999999780128,29.9999999755586,29.999999975148,29.9999999754826,29.9999999769684,29.9999999794636,29.9999999903286,29.9999999731801,29.9999999600571,29.9999999330811,29.9999998726081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149351383,79.1999974515148,79.1999974553243,79.1999974533094,79.1999974534567,79.1999974541486,79.1999974546644,79.1999974551607,79.1999974526003,79.199997463842,79.1999974633108,79.1999974705128,79.1999974867601,79.1999974685365
3.35,64.9999966819008,29.9999999885518,29.9999999876384,29.9999999780529,29.9999999756056,29.9999999751965,29.9999999755303,29.9999999770124,29.9999999795006,29.9999999903359,29.9999999732322,29.9999999601413,29.9999999332274,29.999999872889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149385162,79.1999974577693,79.1999974615712,79.1999974595611,79.1999974597091,79.1999974604003,79.1999974609158,79.1999974614119,79.1999974588595,79.1999974700721,79.1999974695443,79.1999974767313,79.1999974929441,79.1999974747627
3.36666666666667,64.9999966910721,29.9999999885665,29.9999999876564,29.999999978093,29.9999999756524,29.9999999752449,29.9999999755779,29.9999999770563,29.9999999795376,29.9999999903432,29.9999999732843,29.9999999602254,29.9999999333735,29.9999998731693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149418867,79.1999974640101,79.1999974678043,79.1999974657992,79.1999974659477,79.1999974666383,79.1999974671533,79.1999974676494,79.1999974651049,79.1999974762885,79.1999974757641,79.199997482936,79.1999974991146,79.1999974809752
3.38333333333333,64.999996700221,29.9999999885813,29.9999999876745,29.999999978133,29.9999999756992,29.9999999752931,29.9999999756254,29.9999999771002,29.9999999795745,29.9999999903506,29.9999999733363,29.9999999603093,29.9999999335193,29.9999998734491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149452498,79.1999974702371,79.1999974740238,79.1999974720235,79.1999974721726,79.1999974728625,79.1999974733772,79.1999974738731,79.1999974713366,79.1999974824912,79.1999974819701,79.1999974891271,79.1999975052714,79.199997487174
3.4,64.9999967093474,29.999999988596,29.9999999876925,29.999999978173,29.999999975746,29.9999999753414,29.9999999756729,29.9999999771439,29.9999999796113,29.9999999903579,29.9999999733882,29.9999999603931,29.9999999336648,29.9999998737284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149486055,79.1999974764505,79.1999974802295,79.1999974782341,79.1999974783838,79.199997479073,79.1999974795873,79.1999974800832,79.1999974775545,79.1999974886803,79.1999974881625,79.1999974953045,79.1999975114146,79.1999974933591
3.41666666666667,64.9999967184514,29.9999999886107,29.9999999877105,29.9999999782129,29.9999999757926,29.9999999753895,29.9999999757203,29.9999999771876,29.9999999796481,29.9999999903653,29.9999999734401,29.9999999604767,29.9999999338101,29.9999998740071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149519538,79.1999974826502,79.1999974864216,79.1999974844311,79.1999974845814,79.1999974852698,79.1999974857838,79.1999974862795,79.1999974837588,79.1999974948557,79.1999974943413,79.1999975014683,79.1999975175443,79.1999974995306
3.43333333333333,64.999996727533,29.9999999886254,29.9999999877286,29.9999999782528,29.9999999758392,29.9999999754375,29.9999999757676,29.9999999772313,29.9999999796849,29.9999999903727,29.9999999734918,29.9999999605602,29.999999933955,29.9999998742852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149552947,79.1999974888363,79.1999974926001,79.1999974906144,79.1999974907653,79.199997491453,79.1999974919666,79.1999974924622,79.1999974899493,79.1999975010175,79.1999975005064,79.1999975076185,79.1999975236605,79.1999975056885
3.45,64.9999967365923,29.9999999886401,29.9999999877466,29.9999999782926,29.9999999758857,29.9999999754855,29.9999999758148,29.9999999772748,29.9999999797216,29.9999999903802,29.9999999735435,29.9999999606435,29.9999999340997,29.9999998745629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149586283,79.1999974950087,79.1999974987649,79.1999974967841,79.1999974969356,79.1999974976226,79.1999974981358,79.1999974986313,79.1999974961263,79.1999975071657,79.1999975066579,79.1999975137552,79.1999975297631,79.1999975118328
3.46666666666667,64.9999967456294,29.9999999886548,29.9999999877645,29.9999999783323,29.9999999759322,29.9999999755334,29.999999975862,29.9999999773183,29.9999999797583,29.9999999903876,29.9999999735951,29.9999999607266,29.9999999342441,29.99999987484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149619545,79.1999975011675,79.1999975049162,79.1999975029401,79.1999975030923,79.1999975037786,79.1999975042914,79.1999975047868,79.1999975022896,79.1999975133004,79.1999975127959,79.1999975198783,79.1999975358523,79.1999975179636
3.48333333333333,64.9999967546442,29.9999999886695,29.9999999877825,29.999999978372,29.9999999759785,29.9999999755812,29.9999999759091,29.9999999773618,29.9999999797949,29.9999999903951,29.9999999736466,29.9999999608096,29.9999999343883,29.9999998751165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149652735,79.1999975073128,79.199997511054,79.1999975090827,79.1999975092354,79.199997509921,79.1999975104334,79.1999975109287,79.1999975084393,79.1999975194216,79.1999975189204,79.199997525988,79.199997541928,79.1999975240808
3.5,64.9999967636368,29.9999999886842,29.9999999878005,29.9999999784117,29.9999999760248,29.999999975629,29.9999999759561,29.9999999774052,29.9999999798315,29.9999999904026,29.999999973698,29.9999999608925,29.9999999345321,29.9999998753925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149685851,79.1999975134446,79.1999975171782,79.1999975152117,79.199997515365,79.1999975160499,79.1999975165619,79.1999975170571,79.1999975145755,79.1999975255293,79.1999975250313,79.1999975320841,79.1999975479904,79.1999975301845
3.51666666666667,64.9999967726073,29.9999999886989,29.9999999878184,29.9999999784513,29.9999999760711,29.9999999756767,29.999999976003,29.9999999774485,29.999999979868,29.9999999904101,29.9999999737494,29.9999999609752,29.9999999346757,29.999999875668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149718894,79.1999975195628,79.1999975232889,79.1999975213272,79.1999975214811,79.1999975221653,79.1999975226769,79.1999975231719,79.1999975206981,79.1999975316235,79.1999975311288,79.1999975381668,79.1999975540393,79.1999975362748
3.53333333333333,64.9999967815558,29.9999999887136,29.9999999878364,29.9999999784908,29.9999999761172,29.9999999757243,29.9999999760499,29.9999999774917,29.9999999799044,29.9999999904176,29.9999999738006,29.9999999610577,29.999999934819,29.9999998759429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149751864,79.1999975256675,79.1999975293861,79.1999975274292,79.1999975275836,79.1999975282672,79.1999975287784,79.1999975292733,79.1999975268072,79.1999975377042,79.1999975372128,79.199997544236,79.1999975600748,79.1999975423515
3.55,64.9999967904822,29.9999999887283,29.9999999878543,29.9999999785302,29.9999999761633,29.9999999757718,29.9999999760967,29.9999999775349,29.9999999799408,29.9999999904251,29.9999999738518,29.9999999611401,29.999999934962,29.9999998762173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149784762,79.1999975317588,79.1999975354699,79.1999975335178,79.1999975336728,79.1999975343556,79.1999975348664,79.1999975353612,79.1999975329029,79.1999975437715,79.1999975432833,79.1999975502919,79.199997566097,79.1999975484149
3.56666666666667,64.9999967993867,29.999999988743,29.9999999878722,29.9999999785697,29.9999999762093,29.9999999758192,29.9999999761434,29.999999977578,29.9999999799772,29.9999999904327,29.9999999739029,29.9999999612224,29.9999999351048,29.9999998764912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149817587,79.1999975378367,79.1999975415403,79.1999975395929,79.1999975397485,79.1999975404306,79.199997540941,79.1999975414356,79.199997538985,79.1999975498255,79.1999975493405,79.1999975563343,79.1999975721059,79.1999975544648
3.58333333333333,64.9999968082692,29.9999999887577,29.9999999878901,29.999999978609,29.9999999762552,29.9999999758666,29.99999997619,29.999999977621,29.9999999800135,29.9999999904403,29.9999999739539,29.9999999613045,29.9999999352473,29.9999998767645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149850339,79.1999975439011,79.1999975475972,79.1999975456546,79.1999975458107,79.1999975464922,79.1999975470022,79.1999975474967,79.1999975450538,79.199997555866,79.1999975553843,79.1999975623634,79.1999975781016,79.1999975605014
3.6,64.9999968171298,29.9999999887723,29.999999987908,29.9999999786483,29.9999999763011,29.9999999759139,29.9999999762366,29.9999999776639,29.9999999800498,29.9999999904479,29.9999999740049,29.9999999613864,29.9999999353895,29.9999998770373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149883019,79.1999975499522,79.1999975536408,79.199997551703,79.1999975518597,79.1999975525404,79.19999755305,79.1999975535444,79.1999975511091,79.1999975618932,79.1999975614147,79.1999975683792,79.1999975840839,79.1999975665246
3.61666666666667,64.9999968259686,29.999999988787,29.9999999879259,29.9999999786876,29.9999999763469,29.9999999759611,29.999999976283,29.9999999777068,29.999999980086,29.9999999904555,29.9999999740557,29.9999999614682,29.9999999355314,29.9999998773096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149915628,79.1999975559899,79.1999975596711,79.1999975577379,79.1999975578952,79.1999975585752,79.1999975590844,79.1999975595787,79.199997557151,79.1999975679071,79.1999975674318,79.1999975743817,79.199997590053,79.1999975725345
3.63333333333333,64.9999968347856,29.9999999888017,29.9999999879438,29.9999999787267,29.9999999763926,29.9999999760082,29.9999999763295,29.9999999777497,29.9999999801221,29.9999999904632,29.9999999741065,29.9999999615499,29.999999935673,29.9999998775813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149948164,79.1999975620142,79.1999975656881,79.1999975637596,79.1999975639174,79.1999975645967,79.1999975651055,79.1999975655996,79.1999975631796,79.1999975739078,79.1999975734356,79.1999975803709,79.1999975960089,79.1999975785311
3.65,64.9999968435809,29.9999999888164,29.9999999879616,29.9999999787659,29.9999999764382,29.9999999760553,29.9999999763758,29.9999999777924,29.9999999801582,29.9999999904708,29.9999999741572,29.9999999616313,29.9999999358144,29.9999998778526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868149980628,79.1999975680253,79.1999975716917,79.199997569768,79.1999975699263,79.1999975706049,79.1999975711133,79.1999975716073,79.1999975691949,79.1999975798951,79.1999975794261,79.1999975863469,79.1999976019516,79.1999975845144
3.66666666666667,64.9999968523545,29.9999999888311,29.9999999879795,29.9999999788049,29.9999999764838,29.9999999761022,29.999999976422,29.9999999778351,29.9999999801943,29.9999999904785,29.9999999742078,29.9999999617127,29.9999999359555,29.9999998781232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150013021,79.1999975740231,79.1999975776821,79.1999975757631,79.1999975759219,79.1999975765998,79.1999975771078,79.1999975776017,79.1999975751968,79.1999975858693,79.1999975854034,79.1999975923096,79.1999976078811,79.1999975904845
3.68333333333333,64.9999968611065,29.9999999888457,29.9999999879973,29.999999978844,29.9999999765293,29.9999999761491,29.9999999764682,29.9999999778778,29.9999999802303,29.9999999904862,29.9999999742583,29.9999999617939,29.9999999360963,29.9999998783934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150045342,79.1999975800076,79.1999975836592,79.1999975817449,79.1999975819043,79.1999975825815,79.1999975830891,79.1999975835828,79.1999975811855,79.1999975918302,79.1999975913674,79.1999975982591,79.1999976137975,79.1999975964414
3.7,64.9999968698368,29.9999999888604,29.9999999880151,29.9999999788829,29.9999999765747,29.999999976196,29.9999999765143,29.9999999779203,29.9999999802662,29.999999990494,29.9999999743087,29.9999999618749,29.9999999362369,29.999999878663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150077592,79.199997585979,79.1999975896232,79.1999975877135,79.1999975878735,79.1999975885499,79.1999975890571,79.1999975895507,79.199997587161,79.1999975977779,79.1999975973182,79.1999976041955,79.1999976197008,79.1999976023851
3.71666666666667,64.9999968785456,29.9999999888751,29.9999999880329,29.9999999789218,29.9999999766201,29.9999999762427,29.9999999765604,29.9999999779628,29.9999999803021,29.9999999905017,29.9999999743591,29.9999999619558,29.9999999363772,29.9999998789321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815010977,79.1999975919371,79.1999975955739,79.1999975936689,79.1999975938294,79.1999975945051,79.199997595012,79.1999975955054,79.1999975931232,79.1999976037124,79.1999976032559,79.1999976101187,79.199997625591,79.1999976083156
3.73333333333333,64.999996887233,29.9999999888897,29.9999999880507,29.9999999789607,29.9999999766654,29.9999999762894,29.9999999766063,29.9999999780052,29.999999980338,29.9999999905095,29.9999999744093,29.9999999620366,29.9999999365172,29.9999998792007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150141877,79.199997597882,79.1999976015115,79.1999975996112,79.1999975997722,79.1999976004472,79.1999976009536,79.1999976014469,79.1999975990722,79.1999976096339,79.1999976091805,79.1999976160288,79.1999976314682,79.1999976142329
3.75,64.9999968958988,29.9999999889044,29.9999999880685,29.9999999789995,29.9999999767106,29.999999976336,29.9999999766522,29.9999999780476,29.9999999803738,29.9999999905172,29.9999999744595,29.9999999621172,29.9999999366569,29.9999998794687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150173914,79.1999976038138,79.199997607436,79.1999976055402,79.1999976057018,79.1999976063761,79.1999976068821,79.1999976073752,79.199997605008,79.1999976155422,79.1999976150919,79.1999976219258,79.1999976373322,79.1999976201372
3.76666666666667,64.9999969045433,29.999999988919,29.9999999880863,29.9999999790382,29.9999999767557,29.9999999763825,29.999999976698,29.9999999780899,29.9999999804096,29.999999990525,29.9999999745097,29.9999999621976,29.9999999367964,29.9999998797363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150205879,79.1999976097325,79.1999976133473,79.1999976114562,79.1999976116183,79.1999976122919,79.1999976127975,79.1999976132905,79.1999976109307,79.1999976214374,79.1999976209902,79.1999976278098,79.1999976431834,79.1999976260283
3.78333333333333,64.9999969131664,29.9999999889337,29.999999988104,29.9999999790769,29.9999999768008,29.999999976429,29.9999999767438,29.9999999781321,29.9999999804453,29.9999999905328,29.9999999745597,29.9999999622779,29.9999999369356,29.9999998800033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150237773,79.1999976156381,79.1999976192456,79.1999976173591,79.1999976175217,79.1999976181946,79.1999976186998,79.1999976191926,79.1999976168403,79.1999976273196,79.1999976268754,79.1999976336807,79.1999976490215,79.1999976319064
3.8,64.9999969217683,29.9999999889483,29.9999999881218,29.9999999791155,29.9999999768458,29.9999999764753,29.9999999767894,29.9999999781743,29.9999999804809,29.9999999905407,29.9999999746096,29.9999999623581,29.9999999370746,29.9999998802697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150269598,79.1999976215306,79.1999976251308,79.1999976232489,79.199997623412,79.1999976240842,79.199997624589,79.1999976250816,79.1999976227367,79.1999976331887,79.1999976327476,79.1999976395386,79.1999976548466,79.1999976377714
3.81666666666667,64.9999969303488,29.999999988963,29.9999999881395,29.9999999791541,29.9999999768907,29.9999999765216,29.999999976835,29.9999999782164,29.9999999805165,29.9999999905485,29.9999999746595,29.9999999624381,29.9999999372132,29.9999998805357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150301351,79.19999762741,79.1999976310029,79.1999976291257,79.1999976292893,79.1999976299608,79.1999976304651,79.1999976309576,79.1999976286201,79.1999976390449,79.1999976386068,79.1999976453834,79.1999976606589,79.1999976436235
3.83333333333333,64.9999969389082,29.9999999889776,29.9999999881572,29.9999999791926,29.9999999769355,29.9999999765679,29.9999999768805,29.9999999782584,29.9999999805521,29.9999999905564,29.9999999747093,29.9999999625179,29.9999999373516,29.9999998808011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150333034,79.1999976332765,79.1999976368621,79.1999976349894,79.1999976351536,79.1999976358243,79.1999976363283,79.1999976368206,79.1999976344905,79.199997644888,79.199997644453,79.1999976512154,79.1999976664582,79.1999976494625
3.85,64.9999969474463,29.9999999889923,29.9999999881749,29.9999999792311,29.9999999769803,29.999999976614,29.999999976926,29.9999999783004,29.9999999805876,29.9999999905643,29.999999974759,29.9999999625977,29.9999999374898,29.999999881066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150364647,79.1999976391299,79.1999976427082,79.1999976408402,79.1999976410048,79.1999976416749,79.1999976421784,79.1999976426706,79.1999976403478,79.1999976507182,79.1999976502862,79.1999976570343,79.1999976722446,79.1999976552886
3.86666666666667,64.9999969559634,29.9999999890069,29.9999999881926,29.9999999792695,29.999999977025,29.9999999766601,29.9999999769713,29.9999999783423,29.999999980623,29.9999999905722,29.9999999748086,29.9999999626772,29.9999999376276,29.9999998813304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815039619,79.1999976449704,79.1999976485415,79.199997646678,79.1999976468431,79.1999976475124,79.1999976480156,79.1999976485076,79.1999976461921,79.1999976565355,79.1999976561065,79.1999976628404,79.1999976780182,79.1999976611017
3.88333333333333,64.9999969644594,29.9999999890215,29.9999999882103,29.9999999793078,29.9999999770697,29.9999999767061,29.9999999770166,29.9999999783841,29.9999999806584,29.9999999905801,29.9999999748582,29.9999999627566,29.9999999377652,29.9999998815943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150427664,79.1999976507979,79.1999976543617,79.1999976525028,79.1999976526685,79.1999976533371,79.1999976538398,79.1999976543316,79.1999976520235,79.1999976623398,79.1999976619139,79.1999976686336,79.199997683779,79.1999976669019
3.9,64.9999969729343,29.9999999890361,29.9999999882279,29.9999999793461,29.9999999771142,29.999999976752,29.9999999770619,29.9999999784259,29.9999999806938,29.9999999905881,29.9999999749076,29.9999999628359,29.9999999379025,29.9999998818577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150459067,79.1999976566125,79.1999976601691,79.1999976583147,79.1999976584809,79.1999976591488,79.1999976596511,79.1999976601427,79.1999976578419,79.1999976681313,79.1999976677083,79.1999976744139,79.1999976895269,79.1999976726892
3.91666666666667,64.9999969813883,29.9999999890508,29.9999999882456,29.9999999793844,29.9999999771587,29.9999999767978,29.999999977107,29.9999999784676,29.9999999807291,29.999999990596,29.999999974957,29.999999962915,29.9999999380396,29.9999998821205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150490401,79.1999976624142,79.1999976659636,79.1999976641138,79.1999976642804,79.1999976649476,79.1999976654495,79.199997665941,79.1999976636474,79.1999976739099,79.1999976734899,79.1999976801813,79.1999976952621,79.1999976784637
3.93333333333333,64.9999969898214,29.9999999890654,29.9999999882632,29.9999999794225,29.9999999772032,29.9999999768436,29.9999999771521,29.9999999785092,29.9999999807644,29.999999990604,29.9999999750063,29.999999962994,29.9999999381764,29.9999998823828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150521665,79.199997668203,79.1999976717452,79.1999976698999,79.1999976700671,79.1999976707335,79.199997671235,79.1999976717263,79.19999766944,79.1999976796757,79.1999976792587,79.1999976859359,79.1999977009845,79.1999976842254
3.95,64.9999969982335,29.99999998908,29.9999999882809,29.9999999794607,29.9999999772475,29.9999999768893,29.9999999771971,29.9999999785508,29.9999999807996,29.999999990612,29.9999999750555,29.9999999630729,29.9999999383129,29.9999998826447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150552859,79.199997673979,79.199997677514,79.1999976756732,79.1999976758409,79.1999976765066,79.1999976770077,79.1999976774988,79.1999976752197,79.1999976854287,79.1999976850147,79.1999976916778,79.1999977066942,79.1999976899742
3.96666666666667,64.9999970066249,29.9999999890946,29.9999999882985,29.9999999794987,29.9999999772918,29.9999999769349,29.999999977242,29.9999999785923,29.9999999808347,29.99999999062,29.9999999751047,29.9999999631515,29.9999999384492,29.9999998829059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150583985,79.1999976797422,79.19999768327,79.1999976814337,79.1999976816019,79.1999976822669,79.1999976827675,79.1999976832584,79.1999976809866,79.1999976911689,79.1999976907578,79.1999976974069,79.1999977123912,79.1999976957102
3.98333333333333,64.9999970149954,29.9999999891092,29.9999999883161,29.9999999795368,29.999999977336,29.9999999769805,29.9999999772868,29.9999999786337,29.9999999808698,29.999999990628,29.9999999751537,29.9999999632301,29.9999999385852,29.9999998831667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150615041,79.1999976854925,79.1999976890132,79.1999976871814,79.1999976873501,79.1999976880143,79.1999976885146,79.1999976890053,79.1999976867407,79.1999976968963,79.1999976964882,79.1999977031232,79.1999977180754,79.1999977014335
4,64.9999970233452,29.9999999891238,29.9999999883337,29.9999999795747,29.9999999773801,29.9999999770259,29.9999999773316,29.9999999786751,29.9999999809049,29.999999990636,29.9999999752027,29.9999999633085,29.9999999387209,29.999999883427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150646029,79.1999976912302,79.1999976947437,79.1999976929164,79.1999976930855,79.199997693749,79.1999976942489,79.1999976947394,79.199997692482,79.199997702611,79.1999977022058,79.1999977088268,79.1999977237471,79.199997707144
4.01666666666667,64.9999970316743,29.9999999891384,29.9999999883512,29.9999999796126,29.9999999774242,29.9999999770713,29.9999999773763,29.9999999787164,29.9999999809399,29.9999999906441,29.9999999752516,29.9999999633867,29.9999999388564,29.9999998836868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150676948,79.199997696955,79.1999977004614,79.1999976986386,79.1999976988082,79.199997699471,79.1999976999704,79.1999977004608,79.1999976982105,79.199997708313,79.1999977079107,79.1999977145178,79.1999977294061,79.1999977128418
4.03333333333333,64.9999970399827,29.999999989153,29.9999999883688,29.9999999796505,29.9999999774682,29.9999999771166,29.9999999774209,29.9999999787576,29.9999999809748,29.9999999906522,29.9999999753004,29.9999999634648,29.9999999389916,29.999999883946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150707798,79.1999977026671,79.1999977061664,79.1999977043481,79.1999977045181,79.1999977051802,79.1999977056792,79.1999977061694,79.1999977039263,79.1999977140023,79.199997713603,79.1999977201961,79.1999977350525,79.1999977185269
4.05,64.9999970482705,29.9999999891676,29.9999999883863,29.9999999796883,29.9999999775121,29.9999999771619,29.9999999774655,29.9999999787988,29.9999999810097,29.9999999906603,29.9999999753492,29.9999999635428,29.9999999391265,29.9999998842048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150738579,79.1999977083666,79.1999977118587,79.1999977100449,79.1999977102154,79.1999977108768,79.1999977113753,79.1999977118654,79.1999977096293,79.199997719679,79.1999977192825,79.1999977258617,79.1999977406863,79.1999977241994
4.06666666666667,64.9999970565378,29.9999999891822,29.9999999884039,29.999999979726,29.999999977556,29.9999999772071,29.99999997751,29.9999999788399,29.9999999810446,29.9999999906684,29.9999999753978,29.9999999636206,29.9999999392612,29.999999884463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150769292,79.1999977140534,79.1999977175384,79.199997715729,79.1999977159,79.1999977165607,79.1999977170588,79.1999977175486,79.1999977153197,79.1999977253431,79.1999977249495,79.1999977315147,79.1999977463076,79.1999977298592
4.08333333333333,64.9999970647845,29.9999999891967,29.9999999884214,29.9999999797637,29.9999999775998,29.9999999772522,29.9999999775544,29.999999978881,29.9999999810794,29.9999999906765,29.9999999754464,29.9999999636983,29.9999999393956,29.9999998847207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150799937,79.1999977197275,79.1999977232055,79.1999977214005,79.1999977215719,79.1999977222319,79.1999977227296,79.1999977232192,79.1999977209974,79.1999977309945,79.1999977306038,79.1999977371551,79.1999977519163,79.1999977355065
4.1,64.9999970730108,29.9999999892113,29.9999999884389,29.9999999798013,29.9999999776435,29.9999999772972,29.9999999775987,29.9999999789219,29.9999999811142,29.9999999906846,29.9999999754949,29.9999999637758,29.9999999395298,29.9999998849779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150830513,79.199997725389,79.1999977288599,79.1999977270594,79.1999977272313,79.1999977278905,79.1999977283878,79.1999977288772,79.1999977266625,79.1999977366334,79.1999977362455,79.199997742783,79.1999977575125,79.1999977411411
4.11666666666667,64.9999970812166,29.9999999892259,29.9999999884564,29.9999999798389,29.9999999776872,29.9999999773421,29.999999977643,29.9999999789629,29.9999999811489,29.9999999906928,29.9999999755433,29.9999999638532,29.9999999396637,29.9999998852347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150861022,79.199997731038,79.1999977345017,79.1999977327056,79.199997732878,79.1999977335365,79.1999977340334,79.1999977345226,79.1999977323149,79.1999977422597,79.1999977418747,79.1999977483983,79.1999977630963,79.1999977467632
4.13333333333333,64.9999970894021,29.9999999892405,29.9999999884739,29.9999999798764,29.9999999777307,29.999999977387,29.9999999776872,29.9999999790037,29.9999999811835,29.999999990701,29.9999999755917,29.9999999639304,29.9999999397973,29.9999998854909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150891463,79.1999977366743,79.199997740131,79.1999977383393,79.1999977385122,79.1999977391699,79.1999977396664,79.1999977401554,79.1999977379547,79.1999977478734,79.1999977474913,79.1999977540011,79.1999977686675,79.1999977523727
4.15,64.9999970975672,29.999999989255,29.9999999884913,29.9999999799139,29.9999999777742,29.9999999774318,29.9999999777313,29.9999999790445,29.9999999812181,29.9999999907092,29.9999999756399,29.9999999640075,29.9999999399307,29.9999998857466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150921836,79.1999977422981,79.1999977457478,79.1999977439605,79.1999977441338,79.1999977447908,79.1999977452868,79.1999977457757,79.199997743582,79.1999977534747,79.1999977530954,79.1999977595914,79.1999977742264,79.1999977579697
4.16666666666667,64.9999971057121,29.9999999892696,29.9999999885088,29.9999999799513,29.9999999778177,29.9999999774765,29.9999999777753,29.9999999790852,29.9999999812527,29.9999999907174,29.9999999756881,29.9999999640845,29.9999999400638,29.9999998860017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150952141,79.1999977479094,79.199997751352,79.1999977495691,79.1999977497429,79.1999977503992,79.1999977508948,79.1999977513834,79.1999977491967,79.1999977590635,79.199997758687,79.1999977651692,79.1999977797728,79.1999977635543
4.18333333333333,64.9999971138367,29.9999999892841,29.9999999885262,29.9999999799886,29.999999977861,29.9999999775212,29.9999999778193,29.9999999791258,29.9999999812872,29.9999999907256,29.9999999757362,29.9999999641613,29.9999999401967,29.9999998862564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868150982379,79.1999977535082,79.1999977569438,79.1999977551653,79.1999977553395,79.1999977559951,79.1999977564902,79.1999977569787,79.1999977547989,79.1999977646398,79.1999977642661,79.1999977707346,79.1999977853069,79.1999977691263
4.2,64.999997121941,29.9999999892987,29.9999999885436,29.9999999800259,29.9999999779043,29.9999999775657,29.9999999778632,29.9999999791664,29.9999999813216,29.9999999907338,29.9999999757842,29.999999964238,29.9999999403292,29.9999998865106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151012549,79.1999977590945,79.1999977625231,79.199997760749,79.1999977609236,79.1999977615785,79.1999977620732,79.1999977625614,79.1999977603887,79.1999977702037,79.1999977698328,79.1999977762876,79.1999977908285,79.1999977746859
4.21666666666667,64.9999971300253,29.9999999893132,29.9999999885611,29.9999999800632,29.9999999779476,29.9999999776103,29.9999999779071,29.999999979207,29.9999999813561,29.9999999907421,29.9999999758322,29.9999999643145,29.9999999404616,29.9999998867643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151042652,79.1999977646684,79.19999776809,79.1999977663202,79.1999977664953,79.1999977671494,79.1999977676437,79.1999977681317,79.1999977659659,79.1999977757551,79.1999977753871,79.1999977818282,79.1999977963379,79.1999977802331
4.23333333333333,64.9999971380894,29.9999999893277,29.9999999885785,29.9999999801004,29.9999999779907,29.9999999776547,29.9999999779508,29.9999999792474,29.9999999813904,29.9999999907503,29.99999997588,29.9999999643909,29.9999999405937,29.9999998870175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151072688,79.1999977702298,79.1999977736444,79.199997771879,79.1999977720546,79.199997772708,79.1999977732018,79.1999977736896,79.1999977715307,79.1999977812942,79.1999977809289,79.1999977873564,79.1999978018349,79.1999977857679
4.25,64.9999971461335,29.9999999893423,29.9999999885958,29.9999999801375,29.9999999780338,29.999999977699,29.9999999779945,29.9999999792878,29.9999999814247,29.9999999907586,29.9999999759278,29.9999999644671,29.9999999407255,29.9999998872702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151102658,79.1999977757789,79.1999977791865,79.1999977774255,79.1999977776014,79.1999977782541,79.1999977787475,79.1999977792351,79.1999977770831,79.1999977868209,79.1999977864584,79.1999977928723,79.1999978073197,79.1999977912904
4.26666666666667,64.9999971541575,29.9999999893568,29.9999999886132,29.9999999801746,29.9999999780768,29.9999999777433,29.9999999780381,29.9999999793281,29.999999981459,29.9999999907669,29.9999999759755,29.9999999645432,29.999999940857,29.9999998875224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815113256,79.1999977813155,79.1999977847162,79.1999977829595,79.1999977831359,79.1999977837878,79.1999977842808,79.1999977847682,79.1999977826231,79.1999977923353,79.1999977919756,79.1999977983758,79.1999978127922,79.1999977968005
4.28333333333333,64.9999971621616,29.9999999893713,29.9999999886306,29.9999999802116,29.9999999781198,29.9999999777875,29.9999999780816,29.9999999793684,29.9999999814932,29.9999999907752,29.9999999760232,29.9999999646192,29.9999999409883,29.9999998877741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151162396,79.1999977868399,79.1999977902336,79.1999977884812,79.199997788658,79.1999977893092,79.1999977898018,79.199997790289,79.1999977881507,79.1999977978374,79.1999977974804,79.199997803867,79.1999978182525,79.1999978022983
4.3,64.9999971701457,29.9999999893858,29.9999999886479,29.9999999802486,29.9999999781627,29.9999999778317,29.9999999781251,29.9999999794086,29.9999999815274,29.9999999907835,29.9999999760707,29.999999964695,29.9999999411194,29.9999998880253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151192165,79.1999977923519,79.1999977957387,79.1999977939906,79.1999977941678,79.1999977948183,79.1999977953104,79.1999977957974,79.1999977936659,79.1999978033272,79.1999978029729,79.199997809346,79.1999978237005,79.1999978077838
4.31666666666667,64.99999717811,29.9999999894003,29.9999999886652,29.9999999802855,29.9999999782055,29.9999999778757,29.9999999781685,29.9999999794487,29.9999999815615,29.9999999907919,29.9999999761182,29.9999999647706,29.9999999412502,29.999999888276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151221867,79.1999977978516,79.1999978012315,79.1999977994877,79.1999977996653,79.1999978003151,79.1999978008068,79.1999978012935,79.1999977991689,79.1999978088048,79.1999978084532,79.1999978148127,79.1999978291364,79.199997813257
4.33333333333333,64.9999971860544,29.9999999894148,29.9999999886825,29.9999999803223,29.9999999782482,29.9999999779197,29.9999999782118,29.9999999794888,29.9999999815955,29.9999999908002,29.9999999761656,29.9999999648462,29.9999999413807,29.9999998885262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151251504,79.199997803339,79.199997806712,79.1999978049725,79.1999978051506,79.1999978057996,79.1999978062909,79.1999978067774,79.1999978046595,79.19999781427,79.1999978139212,79.1999978202672,79.19999783456,79.199997818718
4.35,64.999997193979,29.9999999894293,29.9999999886998,29.9999999803591,29.9999999782909,29.9999999779636,29.9999999782551,29.9999999795288,29.9999999816295,29.9999999908086,29.9999999762129,29.9999999649216,29.999999941511,29.9999998887759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151281074,79.1999978088141,79.1999978121802,79.199997810445,79.1999978106235,79.1999978112718,79.1999978117626,79.1999978122489,79.1999978101379,79.1999978197231,79.199997819377,79.1999978257095,79.1999978399716,79.1999978241668
4.36666666666667,64.9999972018839,29.9999999894438,29.9999999887171,29.9999999803959,29.9999999783335,29.9999999780075,29.9999999782983,29.9999999795688,29.9999999816635,29.999999990817,29.9999999762601,29.9999999649968,29.999999941641,29.9999998890251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151310578,79.1999978142771,79.1999978176363,79.1999978159054,79.1999978160843,79.1999978167319,79.1999978172222,79.1999978177083,79.199997815604,79.199997825164,79.1999978248206,79.1999978311397,79.199997845371,79.1999978296033
4.38333333333333,64.999997209769,29.9999999894583,29.9999999887344,29.9999999804326,29.999999978376,29.9999999780513,29.9999999783414,29.9999999796086,29.9999999816974,29.9999999908253,29.9999999763073,29.9999999650719,29.9999999417708,29.9999998892738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151340016,79.1999978197278,79.1999978230801,79.1999978213535,79.1999978215328,79.1999978221797,79.1999978226696,79.1999978231554,79.1999978210579,79.1999978305927,79.199997830252,79.1999978365576,79.1999978507583,79.1999978350277
4.4,64.9999972176345,29.9999999894728,29.9999999887517,29.9999999804692,29.9999999784185,29.999999978095,29.9999999783844,29.9999999796485,29.9999999817313,29.9999999908338,29.9999999763544,29.9999999651469,29.9999999419003,29.999999889522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151369389,79.1999978251664,79.1999978285118,79.1999978267895,79.1999978269692,79.1999978276153,79.1999978281048,79.1999978285904,79.1999978264996,79.1999978360093,79.1999978356712,79.1999978419635,79.1999978561336,79.19999784044
4.41666666666667,64.9999972254804,29.9999999894873,29.9999999887689,29.9999999805058,29.9999999784609,29.9999999781386,29.9999999784274,29.9999999796882,29.9999999817651,29.9999999908422,29.9999999764014,29.9999999652217,29.9999999420295,29.9999998897697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151398696,79.1999978305928,79.1999978339314,79.1999978322132,79.1999978323934,79.1999978330388,79.1999978335278,79.1999978340132,79.1999978319291,79.1999978414137,79.1999978410784,79.1999978473572,79.1999978614968,79.1999978458401
4.43333333333333,64.9999972333066,29.9999999895017,29.9999999887861,29.9999999805423,29.9999999785032,29.9999999781821,29.9999999784703,29.9999999797279,29.9999999817989,29.9999999908506,29.9999999764483,29.9999999652964,29.9999999421585,29.999999890017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151427937,79.199997836007,79.1999978393388,79.1999978376249,79.1999978378055,79.1999978384501,79.1999978389387,79.1999978394239,79.1999978373464,79.1999978468061,79.1999978464734,79.1999978527388,79.199997866848,79.1999978512281
4.45,64.9999972411134,29.9999999895162,29.9999999888033,29.9999999805788,29.9999999785454,29.9999999782256,29.9999999785131,29.9999999797675,29.9999999818326,29.9999999908591,29.9999999764951,29.999999965371,29.9999999422873,29.9999998902637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151457113,79.1999978414092,79.1999978447341,79.1999978430245,79.1999978432054,79.1999978438493,79.1999978443375,79.1999978448224,79.1999978427517,79.1999978521864,79.1999978518563,79.1999978581085,79.1999978721872,79.1999978566041
4.46666666666667,64.9999972489006,29.9999999895307,29.9999999888205,29.9999999806152,29.9999999785876,29.999999978269,29.9999999785559,29.9999999798071,29.9999999818663,29.9999999908675,29.9999999765419,29.9999999654454,29.9999999424158,29.99999989051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151486223,79.1999978467993,79.1999978501174,79.199997848412,79.1999978485933,79.1999978492365,79.1999978497242,79.1999978502089,79.1999978481448,79.1999978575546,79.1999978572272,79.199997863466,79.1999978775144,79.1999978619679
4.48333333333333,64.9999972566685,29.9999999895451,29.9999999888377,29.9999999806516,29.9999999786297,29.9999999783124,29.9999999785985,29.9999999798466,29.9999999818999,29.999999990876,29.9999999765886,29.9999999655196,29.999999942544,29.9999998907558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151515269,79.1999978521773,79.1999978554886,79.1999978537874,79.1999978539691,79.1999978546116,79.1999978550988,79.1999978555833,79.1999978535258,79.1999978629108,79.199997862586,79.1999978688116,79.1999978828296,79.1999978673198
4.5,64.9999972644169,29.9999999895596,29.9999999888549,29.9999999806879,29.9999999786718,29.9999999783556,29.9999999786411,29.999999979886,29.9999999819335,29.9999999908845,29.9999999766352,29.9999999655938,29.999999942672,29.999999891001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151544249,79.1999978575432,79.1999978608477,79.1999978591508,79.1999978593329,79.1999978599746,79.1999978604614,79.1999978609456,79.1999978588948,79.1999978682551,79.1999978679329,79.1999978741451,79.1999978881329,79.1999978726597
4.51666666666667,64.9999972721459,29.999999989574,29.9999999888721,29.9999999807242,29.9999999787138,29.9999999783988,29.9999999786837,29.9999999799254,29.999999981967,29.999999990893,29.9999999766817,29.9999999656678,29.9999999427998,29.9999998912458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151573165,79.1999978628972,79.1999978661949,79.1999978645021,79.1999978646847,79.1999978653256,79.199997865812,79.199997866296,79.1999978642517,79.1999978735873,79.1999978732677,79.1999978794668,79.1999978934244,79.1999978779875
4.53333333333333,64.9999972798556,29.9999999895884,29.9999999888892,29.9999999807604,29.9999999787557,29.9999999784419,29.9999999787262,29.9999999799647,29.9999999820005,29.9999999909015,29.9999999767282,29.9999999657416,29.9999999429273,29.9999998914902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151602016,79.1999978682392,79.1999978715301,79.1999978698415,79.1999978700244,79.1999978706647,79.1999978711506,79.1999978716343,79.1999978695967,79.1999978789076,79.1999978785906,79.1999978847764,79.1999978987039,79.1999978833035
4.55,64.9999972875461,29.9999999896029,29.9999999889063,29.9999999807965,29.9999999787975,29.999999978485,29.9999999787686,29.9999999800039,29.9999999820339,29.99999999091,29.9999999767746,29.9999999658153,29.9999999430545,29.999999891734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151630802,79.1999978735692,79.1999978768534,79.1999978751689,79.1999978753522,79.1999978759917,79.1999978764773,79.1999978769607,79.1999978749296,79.199997884216,79.1999978839015,79.1999978900742,79.1999979039716,79.1999978886074
4.56666666666667,64.9999972952173,29.9999999896173,29.9999999889234,29.9999999808326,29.9999999788393,29.999999978528,29.9999999788109,29.9999999800431,29.9999999820673,29.9999999909186,29.9999999768209,29.9999999658889,29.9999999431815,29.9999998919773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151659524,79.1999978788872,79.1999978821647,79.1999978804844,79.1999978806681,79.1999978813069,79.1999978817919,79.1999978822752,79.1999978802506,79.1999978895124,79.1999978892006,79.1999978953601,79.1999979092274,79.1999978938995
4.58333333333333,64.9999973028694,29.9999999896317,29.9999999889405,29.9999999808687,29.999999978881,29.9999999785709,29.9999999788531,29.9999999800822,29.9999999821006,29.9999999909271,29.9999999768671,29.9999999659623,29.9999999433082,29.9999998922202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151688181,79.1999978841934,79.1999978874641,79.199997885788,79.199997885972,79.1999978866101,79.1999978870947,79.1999978875777,79.1999978855596,79.199997894797,79.1999978944877,79.1999979006341,79.1999979144715,79.1999978991797
4.6,64.9999973105023,29.9999999896461,29.9999999889576,29.9999999809047,29.9999999789226,29.9999999786137,29.9999999788953,29.9999999801212,29.9999999821339,29.9999999909357,29.9999999769132,29.9999999660356,29.9999999434347,29.9999998924626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151716774,79.1999978894876,79.1999978927516,79.1999978910797,79.1999978912641,79.1999978919014,79.1999978923856,79.1999978928683,79.1999978908568,79.1999979000697,79.199997899763,79.1999979058962,79.1999979197038,79.199997904448
4.61666666666667,64.999997318116,29.9999999896605,29.9999999889747,29.9999999809406,29.9999999789642,29.9999999786564,29.9999999789374,29.9999999801602,29.9999999821671,29.9999999909443,29.9999999769593,29.9999999661088,29.999999943561,29.9999998927045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151745303,79.19999789477,79.1999978980273,79.1999978963595,79.1999978965443,79.1999978971808,79.1999978976645,79.1999978981471,79.199997896142,79.1999979053306,79.1999979050264,79.1999979111466,79.1999979249242,79.1999979097045
4.63333333333333,64.9999973257108,29.9999999896749,29.9999999889918,29.9999999809765,29.9999999790057,29.9999999786991,29.9999999789795,29.9999999801992,29.9999999822003,29.9999999909529,29.9999999770053,29.9999999661818,29.999999943687,29.9999998929459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151773768,79.1999979000405,79.1999979032911,79.1999979016274,79.1999979018126,79.1999979024484,79.1999979029317,79.1999979034139,79.1999979014154,79.1999979105796,79.199997910278,79.1999979163851,79.199997930133,79.1999979149492
4.65,64.9999973332865,29.9999999896893,29.9999999890088,29.9999999810123,29.9999999790472,29.9999999787417,29.9999999790215,29.999999980238,29.9999999822334,29.9999999909615,29.9999999770512,29.9999999662547,29.9999999438127,29.9999998931868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151802169,79.1999979052992,79.1999979085431,79.1999979068836,79.1999979070691,79.1999979077042,79.199997908187,79.199997908669,79.1999979066769,79.1999979158169,79.1999979155178,79.1999979216119,79.19999793533,79.1999979201821
4.66666666666667,64.9999973408433,29.9999999897037,29.9999999890258,29.9999999810481,29.9999999790885,29.9999999787843,29.9999999790634,29.9999999802768,29.9999999822665,29.9999999909701,29.9999999770971,29.9999999663275,29.9999999439382,29.9999998934272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151830507,79.1999979105461,79.1999979137834,79.1999979121279,79.1999979123138,79.1999979129482,79.1999979134305,79.1999979139123,79.1999979119266,79.1999979210425,79.1999979207459,79.1999979268269,79.1999979405154,79.1999979254032
4.68333333333333,64.9999973483811,29.999999989718,29.9999999890428,29.9999999810838,29.9999999791298,29.9999999788268,29.9999999791052,29.9999999803155,29.9999999822995,29.9999999909787,29.9999999771428,29.9999999664001,29.9999999440635,29.9999998936672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151858781,79.1999979157813,79.1999979190118,79.1999979173605,79.1999979175467,79.1999979181804,79.1999979186623,79.1999979191438,79.1999979171645,79.1999979262562,79.1999979259622,79.1999979320302,79.199997945689,79.1999979306125
4.7,64.9999973559,29.9999999897324,29.9999999890598,29.9999999811195,29.9999999791711,29.9999999788692,29.999999979147,29.9999999803542,29.9999999823325,29.9999999909874,29.9999999771885,29.9999999664726,29.9999999441885,29.9999998939067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151886991,79.1999979210046,79.1999979242286,79.1999979225813,79.1999979227679,79.1999979234008,79.1999979238823,79.1999979243635,79.1999979223906,79.1999979314583,79.1999979311668,79.1999979372218,79.1999979508511,79.1999979358102
4.71666666666667,64.9999973634001,29.9999999897468,29.9999999890768,29.9999999811551,29.9999999792122,29.9999999789115,29.9999999791887,29.9999999803928,29.9999999823655,29.999999990996,29.9999999772341,29.9999999665449,29.9999999443132,29.9999998941457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151915138,79.1999979262163,79.1999979294336,79.1999979277904,79.1999979279774,79.1999979286095,79.1999979290905,79.1999979295715,79.199997927605,79.1999979366487,79.1999979363596,79.1999979424017,79.1999979560015,79.1999979409961
4.73333333333333,64.9999973708814,29.9999999897611,29.9999999890938,29.9999999811907,29.9999999792533,29.9999999789538,29.9999999792303,29.9999999804314,29.9999999823984,29.9999999910047,29.9999999772797,29.9999999666171,29.9999999444377,29.9999998943843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151943222,79.1999979314162,79.1999979346269,79.1999979329878,79.1999979331751,79.1999979338065,79.1999979342871,79.1999979347678,79.1999979328077,79.1999979418274,79.1999979415408,79.19999794757,79.1999979611403,79.1999979461704
4.75,64.9999973783439,29.9999999897755,29.9999999891107,29.9999999812262,29.9999999792943,29.9999999789959,29.9999999792718,29.9999999804698,29.9999999824312,29.9999999910133,29.9999999773251,29.9999999666892,29.999999944562,29.9999998946223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868151971243,79.1999979366044,79.1999979398085,79.1999979381735,79.1999979383612,79.1999979389918,79.1999979394719,79.1999979399524,79.1999979379986,79.1999979469944,79.1999979467103,79.1999979527266,79.1999979662675,79.199997951333
4.76666666666667,64.9999973857877,29.9999999897898,29.9999999891277,29.9999999812616,29.9999999793353,29.9999999790381,29.9999999793133,29.9999999805083,29.999999982464,29.999999991022,29.9999999773705,29.9999999667611,29.999999944686,29.9999998948599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.8681519992,79.199997941781,79.1999979449785,79.1999979433475,79.1999979435355,79.1999979441655,79.1999979446451,79.1999979451253,79.1999979431779,79.1999979521499,79.1999979518682,79.1999979578716,79.1999979713832,79.199997956484
4.78333333333333,64.9999973932128,29.9999999898042,29.9999999891446,29.999999981297,29.9999999793762,29.9999999790801,29.9999999793547,29.9999999805466,29.9999999824967,29.9999999910307,29.9999999774158,29.9999999668329,29.9999999448098,29.999999895097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152027095,79.199997946946,79.1999979501368,79.1999979485099,79.1999979486983,79.1999979493275,79.1999979498067,79.1999979502866,79.1999979483455,79.1999979572937,79.1999979570145,79.199997963005,79.1999979764874,79.1999979616234
4.8,64.9999974006193,29.9999999898185,29.9999999891615,29.9999999813324,29.999999979417,29.9999999791221,29.9999999793961,29.9999999805849,29.9999999825294,29.9999999910394,29.999999977461,29.9999999669046,29.9999999449333,29.9999998953337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152054927,79.1999979520993,79.1999979552836,79.1999979536607,79.1999979538494,79.1999979544779,79.1999979549566,79.1999979554363,79.1999979535015,79.1999979624259,79.1999979621492,79.1999979681269,79.19999798158,79.1999979667512
4.81666666666667,64.9999974080072,29.9999999898328,29.9999999891784,29.9999999813677,29.9999999794578,29.999999979164,29.9999999794374,29.9999999806231,29.9999999825621,29.9999999910482,29.9999999775062,29.9999999669761,29.9999999450566,29.9999998955699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152082697,79.1999979572411,79.1999979604188,79.1999979587999,79.199997958989,79.1999979596167,79.199997960095,79.1999979605744,79.1999979586459,79.1999979675466,79.1999979672723,79.1999979732372,79.1999979866611,79.1999979718674
4.83333333333333,64.9999974153766,29.9999999898471,29.9999999891953,29.9999999814029,29.9999999794985,29.9999999792058,29.9999999794786,29.9999999806613,29.9999999825947,29.9999999910569,29.9999999775513,29.9999999670475,29.9999999451796,29.9999998958056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152110404,79.1999979623713,79.1999979655424,79.1999979639276,79.199997964117,79.199997964744,79.1999979652218,79.1999979657009,79.1999979637786,79.1999979726558,79.1999979723839,79.199997978336,79.1999979917308,79.1999979769721
4.85,64.9999974227274,29.9999999898614,29.9999999892122,29.9999999814381,29.9999999795391,29.9999999792476,29.9999999795197,29.9999999806994,29.9999999826272,29.9999999910656,29.9999999775963,29.9999999671187,29.9999999453024,29.9999998960408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152138049,79.1999979674899,79.1999979706545,79.1999979690437,79.1999979692334,79.1999979698597,79.199997970337,79.1999979708159,79.1999979688998,79.1999979777534,79.199997977484,79.1999979834233,79.1999979967891,79.1999979820653
4.86666666666667,64.9999974300598,29.9999999898757,29.999999989229,29.9999999814732,29.9999999795796,29.9999999792893,29.9999999795608,29.9999999807375,29.9999999826597,29.9999999910744,29.9999999776412,29.9999999671899,29.999999945425,29.9999998962755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152165631,79.199997972597,79.1999979757551,79.1999979741482,79.1999979743383,79.1999979749638,79.1999979754407,79.1999979759193,79.1999979740095,79.1999979828396,79.1999979825725,79.1999979884992,79.1999980018359,79.199997987147
4.88333333333333,64.9999974373737,29.99999998989,29.9999999892458,29.9999999815083,29.9999999796201,29.9999999793309,29.9999999796018,29.9999999807754,29.9999999826922,29.9999999910832,29.999999977686,29.9999999672608,29.9999999455473,29.9999998965098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152193152,79.1999979776926,79.1999979808441,79.1999979792413,79.1999979794317,79.1999979800565,79.1999979805329,79.1999979810113,79.1999979791076,79.1999979879143,79.1999979876496,79.1999979935636,79.1999980068713,79.1999979922173
4.9,64.9999974446693,29.9999999899043,29.9999999892627,29.9999999815433,29.9999999796606,29.9999999793724,29.9999999796427,29.9999999808134,29.9999999827246,29.9999999910919,29.9999999777308,29.9999999673317,29.9999999456694,29.9999998967436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815222061,79.1999979827767,79.1999979859218,79.1999979843229,79.1999979845137,79.1999979851377,79.1999979856137,79.1999979860917,79.1999979841943,79.1999979929776,79.1999979927153,79.1999979986165,79.1999980118954,79.1999979972761
4.91666666666667,64.9999974519465,29.9999999899186,29.9999999892795,29.9999999815783,29.9999999797009,29.9999999794139,29.9999999796836,29.9999999808512,29.9999999827569,29.9999999911007,29.9999999777755,29.9999999674024,29.9999999457912,29.999999896977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152248006,79.1999979878494,79.199997990988,79.1999979893931,79.1999979895842,79.1999979902075,79.199997990683,79.1999979911607,79.1999979892695,79.1999979980294,79.1999979977695,79.1999980036581,79.1999980169081,79.1999980023235
4.93333333333333,64.9999974592054,29.9999999899329,29.9999999892963,29.9999999816132,29.9999999797412,29.9999999794553,29.9999999797243,29.999999980889,29.9999999827892,29.9999999911095,29.9999999778201,29.999999967473,29.9999999459128,29.9999998972099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152275341,79.1999979929107,79.1999979960427,79.1999979944518,79.1999979946432,79.1999979952658,79.1999979957408,79.1999979962183,79.1999979943332,79.1999980030699,79.1999980028123,79.1999980086883,79.1999980219095,79.1999980073594
4.95,64.9999974664461,29.9999999899471,29.999999989313,29.9999999816481,29.9999999797814,29.9999999794967,29.9999999797651,29.9999999809267,29.9999999828215,29.9999999911183,29.9999999778647,29.9999999675434,29.9999999460341,29.9999998974423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152302614,79.1999979979605,79.1999980010861,79.1999979994992,79.1999979996909,79.1999980003127,79.1999980007873,79.1999980012645,79.1999979993855,79.199998008099,79.1999980078438,79.1999980137071,79.1999980268996,79.199998012384
4.96666666666667,64.9999974736685,29.9999999899614,29.9999999893298,29.9999999816829,29.9999999798216,29.9999999795379,29.9999999798057,29.9999999809644,29.9999999828537,29.9999999911272,29.9999999779091,29.9999999676138,29.9999999461552,29.9999998976743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152329826,79.199998002999,79.1999980061181,79.1999980045351,79.1999980047271,79.1999980053482,79.1999980058223,79.1999980062993,79.1999980044265,79.1999980131167,79.1999980128639,79.1999980187146,79.1999980318785,79.1999980173973
4.98333333333333,64.9999974808728,29.9999999899756,29.9999999893465,29.9999999817176,29.9999999798617,29.9999999795791,29.9999999798463,29.999999981002,29.9999999828859,29.999999991136,29.9999999779535,29.9999999676839,29.9999999462761,29.9999998979057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152356977,79.1999980080261,79.1999980111387,79.1999980095597,79.1999980097521,79.1999980103724,79.199998010846,79.1999980113227,79.199998009456,79.1999980181231,79.1999980178726,79.1999980237108,79.199998036846,79.1999980223992
5,64.9999974880589,29.9999999899899,29.9999999893633,29.9999999817523,29.9999999799017,29.9999999796203,29.9999999798868,29.9999999810396,29.999999982918,29.9999999911448,29.9999999779978,29.999999967754,29.9999999463967,29.9999998981368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152384066,79.1999980130418,79.199998016148,79.1999980145729,79.1999980147656,79.1999980153852,79.1999980158584,79.1999980163347,79.1999980144741,79.1999980231182,79.1999980228701,79.1999980286957,79.1999980418023,79.1999980273898
5.01666666666667,64.9999974952269,29.9999999900041,29.99999998938,29.999999981787,29.9999999799416,29.9999999796613,29.9999999799273,29.9999999810771,29.9999999829501,29.9999999911537,29.9999999780421,29.9999999678239,29.9999999465171,29.9999998983673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152411094,79.1999980180463,79.1999980211461,79.1999980195749,79.1999980197678,79.1999980203867,79.1999980208594,79.1999980213355,79.199998019481,79.199998028102,79.1999980278562,79.1999980336693,79.1999980467474,79.1999980323691
5.03333333333333,64.9999975023769,29.9999999900183,29.9999999893967,29.9999999818216,29.9999999799815,29.9999999797023,29.9999999799676,29.9999999811145,29.9999999829821,29.9999999911625,29.9999999780863,29.9999999678937,29.9999999466372,29.9999998985974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152438061,79.1999980230394,79.1999980261328,79.1999980245655,79.1999980247588,79.1999980253769,79.1999980258492,79.1999980263249,79.1999980244765,79.1999980330746,79.1999980328311,79.1999980386317,79.1999980516814,79.1999980373372
5.05,64.9999975095089,29.9999999900325,29.9999999894134,29.9999999818561,29.9999999800214,29.9999999797432,29.999999980008,29.9999999811518,29.9999999830141,29.9999999911714,29.9999999781304,29.9999999679634,29.9999999467572,29.9999998988271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152464967,79.1999980280213,79.1999980311083,79.1999980295449,79.1999980297385,79.1999980303559,79.1999980308276,79.1999980313032,79.1999980294607,79.1999980380359,79.1999980377947,79.1999980435829,79.1999980566041,79.199998042294
5.06666666666667,64.9999975166229,29.9999999900467,29.99999998943,29.9999999818906,29.9999999800611,29.9999999797841,29.9999999800482,29.9999999811891,29.999999983046,29.9999999911803,29.9999999781744,29.9999999680329,29.9999999468768,29.9999998990562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152491812,79.1999980329919,79.1999980360725,79.199998034513,79.1999980347069,79.1999980353235,79.1999980357948,79.1999980362701,79.1999980344337,79.199998042986,79.1999980427471,79.1999980485228,79.1999980615157,79.1999980472396
5.08333333333333,64.9999975237189,29.9999999900609,29.9999999894467,29.9999999819251,29.9999999801008,29.9999999798249,29.9999999800884,29.9999999812264,29.9999999830779,29.9999999911892,29.9999999782183,29.9999999681023,29.9999999469963,29.999999899285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152518597,79.1999980379513,79.1999980410255,79.1999980394699,79.1999980396641,79.19999804028,79.1999980407508,79.1999980412258,79.1999980393954,79.199998047925,79.1999980476883,79.1999980534516,79.1999980664162,79.199998052174
5.1,64.9999975307971,29.9999999900751,29.9999999894633,29.9999999819595,29.9999999801404,29.9999999798656,29.9999999801285,29.9999999812636,29.9999999831097,29.9999999911981,29.9999999782622,29.9999999681715,29.9999999471154,29.9999998995132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152545321,79.1999980428995,79.1999980459673,79.1999980444156,79.1999980446101,79.1999980452252,79.1999980456956,79.1999980461703,79.1999980443458,79.1999980528527,79.1999980526184,79.1999980583692,79.1999980713056,79.1999980570972
5.11666666666667,64.9999975378574,29.9999999900893,29.9999999894799,29.9999999819938,29.99999998018,29.9999999799062,29.9999999801685,29.9999999813007,29.9999999831415,29.999999991207,29.999999978306,29.9999999682407,29.9999999472344,29.999999899741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152571985,79.1999980478365,79.1999980508979,79.1999980493501,79.1999980495449,79.1999980501593,79.1999980506292,79.1999980511036,79.1999980492851,79.1999980577693,79.1999980575372,79.1999980632757,79.1999980761839,79.1999980620093
5.13333333333333,64.9999975448999,29.9999999901035,29.9999999894965,29.9999999820281,29.9999999802195,29.9999999799468,29.9999999802085,29.9999999813377,29.9999999831732,29.9999999912159,29.9999999783497,29.9999999683097,29.9999999473531,29.9999998999684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152598589,79.1999980527624,79.1999980558174,79.1999980542735,79.1999980544686,79.1999980550822,79.1999980555517,79.1999980560257,79.1999980542133,79.1999980626748,79.199998062445,79.1999980681711,79.1999980810511,79.1999980669102
5.15,64.9999975519246,29.9999999901177,29.9999999895131,29.9999999820623,29.9999999802589,29.9999999799873,29.9999999802484,29.9999999813747,29.9999999832049,29.9999999912248,29.9999999783934,29.9999999683785,29.9999999474716,29.9999999001952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152625132,79.1999980576771,79.1999980607258,79.1999980591857,79.1999980593811,79.199998059994,79.199998060463,79.1999980609367,79.1999980591302,79.1999980675692,79.1999980673416,79.1999980730554,79.1999980859074,79.1999980718001
5.16666666666667,64.9999975589316,29.9999999901318,29.9999999895297,29.9999999820965,29.9999999802983,29.9999999800277,29.9999999802882,29.9999999814117,29.9999999832366,29.9999999912338,29.9999999784369,29.9999999684473,29.9999999475899,29.9999999004217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152651615,79.1999980625807,79.1999980656231,79.1999980640868,79.1999980642825,79.1999980648947,79.1999980653632,79.1999980658366,79.199998064036,79.1999980724525,79.1999980722271,79.1999980779287,79.1999980907526,79.1999980766789
5.18333333333333,64.9999975659209,29.999999990146,29.9999999895463,29.9999999821306,29.9999999803376,29.9999999800681,29.999999980328,29.9999999814485,29.9999999832681,29.9999999912427,29.9999999784804,29.9999999685159,29.9999999477079,29.9999999006476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152678039,79.1999980674732,79.1999980705093,79.1999980689768,79.1999980691728,79.1999980697842,79.1999980702523,79.1999980707254,79.1999980689307,79.1999980773247,79.1999980771016,79.1999980827909,79.1999980955868,79.1999980815466
5.2,64.9999975728925,29.9999999901601,29.9999999895628,29.9999999821647,29.9999999803768,29.9999999801084,29.9999999803677,29.9999999814853,29.9999999832997,29.9999999912517,29.9999999785239,29.9999999685843,29.9999999478256,29.9999999008732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152704403,79.1999980723546,79.1999980753844,79.1999980738558,79.199998074052,79.1999980746627,79.1999980751303,79.1999980756031,79.1999980738143,79.1999980821859,79.199998081965,79.199998087642,79.19999810041,79.1999980864032
5.21666666666667,64.9999975798466,29.9999999901743,29.9999999895793,29.9999999821987,29.999999980416,29.9999999801486,29.9999999804073,29.9999999815221,29.9999999833312,29.9999999912606,29.9999999785672,29.9999999686527,29.9999999479432,29.9999999010982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152730707,79.199998077225,79.1999980802485,79.1999980787237,79.1999980789202,79.1999980795302,79.1999980799973,79.1999980804698,79.1999980786869,79.1999980870361,79.1999980868175,79.1999980924822,79.1999981052223,79.1999980912489
5.23333333333333,64.999997586783,29.9999999901884,29.9999999895959,29.9999999822327,29.999999980455,29.9999999801888,29.9999999804469,29.9999999815588,29.9999999833626,29.9999999912696,29.9999999786105,29.9999999687209,29.9999999480605,29.9999999013228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152756951,79.1999980820843,79.1999980851015,79.1999980835806,79.1999980837774,79.1999980843866,79.1999980848532,79.1999980853255,79.1999980835484,79.1999980918753,79.1999980916589,79.1999980973114,79.1999981100237,79.1999980960835
5.25,64.999997593702,29.9999999902025,29.9999999896124,29.9999999822666,29.9999999804941,29.9999999802289,29.9999999804864,29.9999999815954,29.999999983394,29.9999999912786,29.9999999786537,29.999999968789,29.9999999481776,29.999999901547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152783136,79.1999980869327,79.1999980899436,79.1999980884265,79.1999980886235,79.199998089232,79.1999980896982,79.1999980901701,79.1999980883989,79.1999980967036,79.1999980964893,79.1999981021296,79.1999981148142,79.1999981009072
5.26666666666667,64.9999976006034,29.9999999902167,29.9999999896288,29.9999999823004,29.9999999805331,29.9999999802689,29.9999999805258,29.999999981632,29.9999999834254,29.9999999912876,29.9999999786968,29.9999999688569,29.9999999482944,29.9999999017707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152809262,79.1999980917701,79.1999980947747,79.1999980932614,79.1999980934587,79.1999980940665,79.1999980945321,79.1999980950038,79.1999980932383,79.1999981015208,79.1999981013088,79.1999981069369,79.1999981195938,79.19999810572
5.28333333333333,64.9999976074874,29.9999999902308,29.9999999896453,29.9999999823342,29.999999980572,29.9999999803089,29.9999999805652,29.9999999816685,29.9999999834567,29.9999999912966,29.9999999787399,29.9999999689247,29.999999948411,29.999999901994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152835328,79.1999980965965,79.1999980995949,79.1999980980853,79.1999980982829,79.1999980988899,79.1999980993551,79.1999980998265,79.1999980980669,79.1999981063272,79.1999981061173,79.1999981117334,79.1999981243625,79.1999981105218
5.3,64.999997614354,29.9999999902449,29.9999999896618,29.999999982368,29.9999999806108,29.9999999803487,29.9999999806045,29.9999999817049,29.999999983488,29.9999999913056,29.9999999787829,29.9999999689924,29.9999999485274,29.9999999022168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152861336,79.199998101412,79.1999981044041,79.1999981028983,79.1999981030962,79.1999981037025,79.1999981041672,79.1999981046382,79.1999981028844,79.1999981111227,79.199998110915,79.1999981165189,79.1999981291204,79.1999981153127
5.31666666666667,64.9999976212032,29.9999999902589,29.9999999896782,29.9999999824017,29.9999999806496,29.9999999803886,29.9999999806437,29.9999999817413,29.9999999835192,29.9999999913146,29.9999999788258,29.99999996906,29.9999999486435,29.9999999024391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152887285,79.1999981062165,79.1999981092025,79.1999981077005,79.1999981078986,79.1999981085041,79.1999981089684,79.1999981094391,79.1999981076911,79.1999981159073,79.1999981157017,79.1999981212935,79.1999981338675,79.1999981200927
5.33333333333333,64.999997628035,29.999999990273,29.9999999896946,29.9999999824354,29.9999999806883,29.9999999804283,29.9999999806829,29.9999999817776,29.9999999835503,29.9999999913236,29.9999999788686,29.9999999691274,29.9999999487594,29.999999902661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152913174,79.1999981110102,79.1999981139899,79.1999981124917,79.1999981126901,79.1999981132948,79.1999981137586,79.199998114229,79.1999981124868,79.199998120681,79.1999981204776,79.1999981260573,79.1999981386038,79.1999981248618
5.35,64.9999976348496,29.9999999902871,29.999999989711,29.999999982469,29.9999999807269,29.999999980468,29.9999999807219,29.9999999818139,29.9999999835815,29.9999999913327,29.9999999789114,29.9999999691947,29.9999999488751,29.9999999028825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152939005,79.199998115793,79.1999981187665,79.199998117272,79.1999981174707,79.1999981180747,79.199998118538,79.1999981190081,79.1999981172716,79.1999981254439,79.1999981252426,79.1999981308103,79.1999981433294,79.1999981296202
5.36666666666667,64.9999976416469,29.9999999903012,29.9999999897274,29.9999999825025,29.9999999807655,29.9999999805076,29.999999980761,29.9999999818501,29.9999999836125,29.9999999913417,29.9999999789541,29.9999999692619,29.9999999489906,29.9999999031035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152964778,79.1999981205649,79.1999981235323,79.1999981220415,79.1999981222404,79.1999981228437,79.1999981233065,79.1999981237763,79.1999981220455,79.199998130196,79.1999981299968,79.1999981355525,79.1999981480441,79.1999981343677
5.38333333333333,64.999997648427,29.9999999903152,29.9999999897438,29.999999982536,29.999999980804,29.9999999805471,29.9999999807999,29.9999999818862,29.9999999836435,29.9999999913507,29.9999999789967,29.999999969329,29.9999999491058,29.9999999033241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868152990491,79.199998125326,79.1999981282872,79.1999981268002,79.1999981269994,79.1999981276019,79.1999981280642,79.1999981285337,79.1999981268086,79.1999981349372,79.1999981347403,79.1999981402839,79.1999981527482,79.1999981391044
5.4,64.99999765519,29.9999999903293,29.9999999897601,29.9999999825695,29.9999999808425,29.9999999805866,29.9999999808388,29.9999999819223,29.9999999836745,29.9999999913598,29.9999999790392,29.9999999693959,29.9999999492208,29.9999999035442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153016147,79.1999981300764,79.1999981330313,79.199998131548,79.1999981317475,79.1999981323493,79.1999981328111,79.1999981332803,79.1999981315609,79.1999981396677,79.1999981394729,79.1999981450045,79.1999981574416,79.1999981438303
5.41666666666667,64.9999976619357,29.9999999903433,29.9999999897765,29.9999999826028,29.9999999808808,29.999999980626,29.9999999808777,29.9999999819584,29.9999999837055,29.9999999913689,29.9999999790817,29.9999999694627,29.9999999493355,29.9999999037639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153041744,79.1999981348159,79.1999981377647,79.1999981362851,79.1999981364848,79.1999981370859,79.1999981375473,79.1999981380161,79.1999981363024,79.1999981443875,79.1999981441948,79.1999981497144,79.1999981621242,79.1999981485455
5.43333333333333,64.9999976686644,29.9999999903573,29.9999999897928,29.9999999826362,29.9999999809192,29.9999999806654,29.9999999809164,29.9999999819943,29.9999999837363,29.9999999913779,29.9999999791241,29.9999999695293,29.99999994945,29.9999999039831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153067283,79.1999981395446,79.1999981424873,79.1999981410114,79.1999981412114,79.1999981418117,79.1999981422726,79.1999981427411,79.1999981410331,79.1999981490965,79.1999981489059,79.1999981544136,79.1999981667962,79.1999981532499
5.45,64.9999976753761,29.9999999903714,29.9999999898091,29.9999999826695,29.9999999809574,29.9999999807046,29.9999999809551,29.9999999820302,29.9999999837672,29.999999991387,29.9999999791664,29.9999999695959,29.9999999495643,29.9999999042019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153092765,79.1999981442627,79.1999981471992,79.199998145727,79.1999981459272,79.1999981465268,79.1999981469872,79.1999981474554,79.199998145753,79.1999981537948,79.1999981536063,79.1999981591021,79.1999981714576,79.1999981579436
5.46666666666667,64.9999976820707,29.9999999903854,29.9999999898254,29.9999999827027,29.9999999809956,29.9999999807439,29.9999999809937,29.9999999820661,29.999999983798,29.9999999913961,29.9999999792087,29.9999999696623,29.9999999496784,29.9999999044203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153118188,79.1999981489699,79.1999981519003,79.1999981504319,79.1999981506323,79.1999981512311,79.1999981516911,79.199998152159,79.1999981504622,79.1999981584824,79.199998158296,79.1999981637799,79.1999981761083,79.1999981626267
5.48333333333333,64.9999976887483,29.9999999903994,29.9999999898417,29.9999999827359,29.9999999810337,29.999999980783,29.9999999810323,29.9999999821019,29.9999999838287,29.9999999914052,29.9999999792509,29.9999999697286,29.9999999497923,29.9999999046382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153143553,79.1999981536665,79.1999981565908,79.199998155126,79.1999981553267,79.1999981559248,79.1999981563843,79.1999981568518,79.1999981551607,79.1999981631594,79.1999981629751,79.1999981684471,79.1999981807485,79.199998167299
5.5,64.999997695409,29.9999999904134,29.999999989858,29.999999982769,29.9999999810718,29.9999999808221,29.9999999810708,29.9999999821376,29.9999999838594,29.9999999914143,29.999999979293,29.9999999697947,29.9999999499059,29.9999999048556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153168861,79.1999981583525,79.1999981612706,79.1999981598095,79.1999981600105,79.1999981606078,79.1999981610668,79.199998161534,79.1999981598485,79.1999981678257,79.1999981676435,79.1999981731036,79.199998185378,79.1999981719608
5.51666666666667,64.9999977020527,29.9999999904274,29.9999999898742,29.9999999828021,29.9999999811098,29.9999999808611,29.9999999811092,29.9999999821732,29.99999998389,29.9999999914234,29.999999979335,29.9999999698608,29.9999999500192,29.9999999050727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153194111,79.1999981630277,79.1999981659398,79.1999981644824,79.1999981646835,79.1999981652801,79.1999981657386,79.1999981662056,79.1999981645256,79.1999981724814,79.1999981723012,79.1999981777496,79.1999981899971,79.1999981766119
5.53333333333333,64.9999977086796,29.9999999904413,29.9999999898904,29.9999999828351,29.9999999811477,29.9999999809,29.9999999811476,29.9999999822088,29.9999999839206,29.9999999914325,29.999999979377,29.9999999699267,29.9999999501324,29.9999999052893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153219304,79.1999981676924,79.1999981705983,79.1999981691446,79.199998169346,79.1999981699418,79.1999981703999,79.1999981708665,79.1999981691921,79.1999981771265,79.1999981769484,79.1999981823849,79.1999981946055,79.1999981812524
5.55,64.9999977152897,29.9999999904553,29.9999999899067,29.9999999828681,29.9999999811856,29.9999999809389,29.9999999811859,29.9999999822444,29.9999999839512,29.9999999914417,29.9999999794189,29.9999999699924,29.9999999502453,29.9999999055054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815324444,79.1999981723464,79.1999981752463,79.1999981737962,79.1999981739978,79.1999981745929,79.1999981750505,79.1999981755168,79.1999981738479,79.1999981817611,79.199998181585,79.1999981870097,79.1999981992035,79.1999981858823
5.56666666666667,64.999997721883,29.9999999904693,29.9999999899228,29.999999982901,29.9999999812234,29.9999999809777,29.9999999812241,29.9999999822799,29.9999999839817,29.9999999914508,29.9999999794607,29.9999999700581,29.999999950358,29.9999999057211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153269518,79.1999981769898,79.1999981798837,79.1999981784372,79.1999981786391,79.1999981792334,79.1999981796905,79.1999981801565,79.1999981784932,79.199998186385,79.199998186211,79.199998191624,79.199998203791,79.1999981905017
5.58333333333333,64.9999977284595,29.9999999904832,29.999999989939,29.9999999829339,29.9999999812611,29.9999999810164,29.9999999812623,29.9999999823153,29.9999999840122,29.99999999146,29.9999999795024,29.9999999701236,29.9999999504705,29.9999999059364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153294539,79.1999981816227,79.1999981845105,79.1999981830676,79.1999981832698,79.1999981838634,79.19999818432,79.1999981847856,79.1999981831278,79.1999981909985,79.1999981908265,79.1999981962277,79.199998208368,79.1999981951105
5.6,64.9999977350193,29.9999999904972,29.9999999899552,29.9999999829667,29.9999999812988,29.9999999810551,29.9999999813004,29.9999999823507,29.9999999840426,29.9999999914691,29.9999999795441,29.999999970189,29.9999999505828,29.9999999061512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153319504,79.199998186245,79.1999981891268,79.1999981876875,79.1999981878899,79.1999981884828,79.1999981889389,79.1999981894042,79.1999981877519,79.1999981956014,79.1999981954314,79.1999982008209,79.1999982129346,79.1999981997088
5.61666666666667,64.9999977415625,29.9999999905111,29.9999999899714,29.9999999829995,29.9999999813364,29.9999999810937,29.9999999813384,29.999999982386,29.9999999840729,29.9999999914783,29.9999999795857,29.9999999702543,29.9999999506948,29.9999999063656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153344411,79.1999981908568,79.1999981937325,79.1999981922969,79.1999981924995,79.1999981930916,79.1999981935473,79.1999981940122,79.1999981923655,79.1999982001939,79.1999982000259,79.1999982054037,79.1999982174907,79.1999982042967
5.63333333333333,64.999997748089,29.999999990525,29.9999999899875,29.9999999830322,29.999999981374,29.9999999811322,29.9999999813764,29.9999999824212,29.9999999841033,29.9999999914874,29.9999999796272,29.9999999703194,29.9999999508066,29.9999999065796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153369262,79.1999981954581,79.1999981983278,79.1999981968958,79.1999981970986,79.19999819769,79.1999981981451,79.1999981986097,79.1999981969685,79.1999982047758,79.1999982046098,79.199998209976,79.1999982220365,79.199998208874
5.65,64.9999977545989,29.9999999905389,29.9999999900036,29.9999999830649,29.9999999814114,29.9999999811707,29.9999999814143,29.9999999824564,29.9999999841335,29.9999999914966,29.9999999796687,29.9999999703844,29.9999999509182,29.9999999067931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153394056,79.1999982000489,79.1999982029126,79.1999982014842,79.1999982016872,79.1999982022778,79.1999982027325,79.1999982031968,79.199998201561,79.1999982093473,79.1999982091833,79.1999982145378,79.1999982265718,79.1999982134409
5.66666666666667,64.9999977610922,29.9999999905528,29.9999999900197,29.9999999830975,29.9999999814489,29.9999999812091,29.9999999814521,29.9999999824915,29.9999999841638,29.9999999915058,29.9999999797101,29.9999999704493,29.9999999510295,29.9999999070062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153418794,79.1999982046292,79.1999982074869,79.1999982060621,79.1999982062654,79.1999982068552,79.1999982073094,79.1999982077734,79.1999982061431,79.1999982139084,79.1999982137464,79.1999982190893,79.1999982310968,79.1999982179974
5.68333333333333,64.999997767569,29.9999999905667,29.9999999900358,29.9999999831301,29.9999999814862,29.9999999812474,29.9999999814899,29.9999999825266,29.9999999841939,29.9999999915149,29.9999999797514,29.9999999705141,29.9999999511406,29.9999999072189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153443475,79.1999982091991,79.1999982120508,79.1999982106296,79.1999982108331,79.1999982114222,79.1999982118759,79.1999982123395,79.1999982107146,79.1999982184591,79.1999982182991,79.1999982236303,79.1999982356114,79.1999982225434
5.7,64.9999977740293,29.9999999905806,29.9999999900519,29.9999999831626,29.9999999815235,29.9999999812857,29.9999999815276,29.9999999825616,29.9999999842241,29.9999999915241,29.9999999797926,29.9999999705788,29.9999999512515,29.9999999074311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.8681534681,79.1999982137585,79.1999982166043,79.1999982151867,79.1999982153904,79.1999982159788,79.199998216432,79.1999982168953,79.1999982152758,79.1999982229994,79.1999982228413,79.199998228161,79.1999982401157,79.1999982270791
5.71666666666667,64.9999977804732,29.9999999905945,29.9999999900679,29.9999999831951,29.9999999815608,29.9999999813239,29.9999999815652,29.9999999825966,29.9999999842542,29.9999999915333,29.9999999798338,29.9999999706433,29.9999999513622,29.999999907643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153492668,79.1999982183076,79.1999982211474,79.1999982197333,79.1999982199372,79.1999982205249,79.1999982209776,79.1999982214406,79.1999982198265,79.1999982275293,79.1999982273732,79.1999982326813,79.1999982446098,79.1999982316044
5.73333333333333,64.9999977869007,29.9999999906083,29.999999990084,29.9999999832275,29.9999999815979,29.999999981362,29.9999999816028,29.9999999826315,29.9999999842842,29.9999999915425,29.9999999798749,29.9999999707077,29.9999999514727,29.9999999078543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153517181,79.1999982228463,79.1999982256801,79.1999982242696,79.1999982244737,79.1999982250607,79.1999982255129,79.1999982259755,79.1999982243668,79.1999982320489,79.1999982318947,79.1999982371913,79.1999982490935,79.1999982361193
5.75,64.9999977933117,29.9999999906222,29.9999999901,29.9999999832599,29.999999981635,29.9999999814001,29.9999999816403,29.9999999826663,29.9999999843142,29.9999999915517,29.999999979916,29.999999970772,29.9999999515829,29.9999999080653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153541638,79.1999982273746,79.1999982302025,79.1999982287956,79.1999982289999,79.1999982295861,79.1999982300378,79.1999982305001,79.1999982288968,79.1999982365581,79.1999982364059,79.199998241691,79.1999982535669,79.1999982406239
5.76666666666667,64.9999977997065,29.9999999906361,29.999999990116,29.9999999832922,29.9999999816721,29.9999999814381,29.9999999816777,29.9999999827011,29.9999999843442,29.9999999915609,29.9999999799569,29.9999999708361,29.9999999516929,29.9999999082758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153566039,79.1999982318926,79.1999982347145,79.1999982333112,79.1999982335157,79.1999982341011,79.1999982345524,79.1999982350143,79.1999982334164,79.199998241057,79.1999982409068,79.1999982461804,79.1999982580302,79.1999982451182
5.78333333333333,64.9999978060849,29.9999999906499,29.999999990132,29.9999999833244,29.999999981709,29.999999981476,29.9999999817151,29.9999999827358,29.9999999843741,29.9999999915702,29.9999999799978,29.9999999709001,29.9999999518027,29.9999999084859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153590384,79.1999982364003,79.1999982392163,79.1999982378165,79.1999982380212,79.1999982386059,79.1999982390567,79.1999982395183,79.1999982379257,79.1999982455457,79.1999982453974,79.1999982506595,79.1999982624832,79.1999982496023
5.8,64.9999978124471,29.9999999906637,29.9999999901479,29.9999999833566,29.999999981746,29.9999999815139,29.9999999817524,29.9999999827705,29.9999999844039,29.9999999915794,29.9999999800386,29.999999970964,29.9999999519123,29.9999999086955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153614673,79.1999982408977,79.1999982437078,79.1999982423115,79.1999982425164,79.1999982431004,79.1999982435507,79.1999982440119,79.1999982424246,79.1999982500241,79.1999982498778,79.1999982551284,79.199998266926,79.199998254076
5.81666666666667,64.9999978187931,29.9999999906775,29.9999999901639,29.9999999833888,29.9999999817828,29.9999999815517,29.9999999817897,29.9999999828051,29.9999999844337,29.9999999915886,29.9999999800794,29.9999999710278,29.9999999520216,29.9999999089048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153638908,79.1999982453848,79.199998248189,79.1999982467962,79.1999982470014,79.1999982475845,79.1999982480344,79.1999982484953,79.1999982469133,79.1999982544923,79.1999982543478,79.199998259587,79.1999982713587,79.1999982585396
5.83333333333333,64.9999978251229,29.9999999906914,29.9999999901798,29.9999999834209,29.9999999818196,29.9999999815894,29.9999999818269,29.9999999828396,29.9999999844635,29.9999999915979,29.9999999801201,29.9999999710915,29.9999999521308,29.9999999091136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153663086,79.1999982498617,79.19999825266,79.1999982512707,79.199998251476,79.1999982520585,79.1999982525078,79.1999982529684,79.1999982513917,79.1999982589502,79.1999982588077,79.1999982640355,79.1999982757812,79.1999982629929
5.85,64.9999978314365,29.9999999907052,29.9999999901958,29.999999983453,29.9999999818563,29.9999999816271,29.999999981864,29.9999999828741,29.9999999844932,29.9999999916071,29.9999999801607,29.999999971155,29.9999999522397,29.999999909322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815368721,79.1999982543283,79.1999982571207,79.1999982557349,79.1999982559405,79.1999982565222,79.1999982569711,79.1999982574313,79.1999982558599,79.199998263398,79.1999982632574,79.1999982684737,79.1999982801936,79.199998267436
5.86666666666667,64.999997837734,29.9999999907189,29.9999999902117,29.999999983485,29.999999981893,29.9999999816647,29.999999981901,29.9999999829085,29.9999999845229,29.9999999916163,29.9999999802012,29.9999999712184,29.9999999523484,29.9999999095299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868153711278,79.1999982587847,79.1999982615713,79.199998260189,79.1999982603948,79.1999982609757,79.1999982614241,79.1999982618839,79.1999982603178,79.1999982678356,79.1999982676968,79.1999982729019,79.1999982845958,79.1999982718689
5.88333333333333,64.9999978440154,29.9999999907327,29.9999999902276,29.9999999835169,29.9999999819296,29.9999999817023,29.999999981938,29.9999999829429,29.9999999845525,29.9999999916256,29.9999999802417,29.9999999712817,29.9999999524568,29.9999999097375,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868153735292,79.1999982632309,79.1999982660116,79.1999982646329,79.1999982648388,79.199998265419,79.1999982658669,79.1999982663264,79.1999982647655,79.199998272263,79.1999982721261,79.1999982773198,79.199998288988,79.1999982762917
5.9,64.9998047513161,30.0024097615047,30.0040101969498,30.0074799658469,30.0073543138104,29.9518682376721,29.9996912633189,30.0000152188408,30.0002500602574,30.0003926682991,30.0003829439197,30.0003502174202,30.0006401293951,30.0059405858251,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.365587834798,79.3761522894051,79.5158802496016,79.7782932847409,80.144780310325,78.199998265419,78.1999982658669,78.2077937010605,78.2485474536477,78.2872558302465,78.3171360235894,78.3410275252014,78.3778991423995,78.6221688888122
5.91666666666667,64.9994020369462,30.0074722619704,30.0123525370636,30.0228946578181,30.0293517251664,29.8239144750677,30.0007235552635,30.006137087815,30.0051575490583,30.0037831391404,30.0027350641453,30.0021631848825,30.0034758183899,30.0209208225363,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.545887336739,79.4395950906115,79.6277260092057,79.9792450012029,80.5709398653511,77.199998265419,77.4301767366085,77.6590377951042,77.8014525135103,77.8920999926437,77.952802857704,77.9985609901513,78.0645827431444,78.4184531891127
5.93333333333333,64.9989247436458,30.0134960469135,30.022167528316,30.0408069130258,30.0543356199075,29.6469567983043,30.0175824995216,30.0197801219139,30.013178947312,30.0087741311152,30.0060511074024,30.004706541244,30.0074655171659,30.0387479060124,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.608161489534,79.4605090094278,79.6623897214585,80.0372576491267,80.7021721342974,76.554079430118,77.1544163662728,77.4710300263856,77.648086882494,77.7565829708836,77.8282346864741,77.8823595595696,77.9595419637808,78.3425932372389
5.95,64.9984229590674,30.0198305130546,30.0323671560004,30.0591132506004,30.0770924528838,29.4552456535925,30.0419506044566,30.035912016101,30.0222374387447,30.0143030850199,30.0097065405481,30.0075527390067,30.0120303590871,30.0568693446058,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.626382659203,79.4652941443683,79.667724423453,80.041038717055,80.7267041881249,76.3409752718723,77.0757807253439,77.4160546663586,77.6022767680121,77.7156889863909,77.7906336125227,77.8476732911058,77.9286835573711,78.310150439804
5.96666666666667,64.9979153883154,30.0262213309845,30.0425310240613,30.076977793213,30.0961044688401,29.2658423422122,30.0661766379797,30.0525269553447,30.0315404146574,30.0199666383022,30.0134612676281,30.0105300250691,30.0169131545906,30.0743347696727,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.628198419524,79.4639466339976,79.6619053835861,80.0243954863426,80.714415598585,76.2911303030095,77.0704465667505,77.4099560106334,77.5957013333796,77.7091457569666,77.7844510743637,77.8422090177973,77.9239818428949,78.2924455500257
5.98333333333333,64.9974089832097,30.0325668627626,30.0524936760505,30.0940610753029,30.1111906587594,29.0845777205905,30.0876288215491,30.0688259342358,30.0407834942527,30.0256118050205,30.0172235535201,30.0135693832003,30.0219875471938,30.0908163947619,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.623892267989,79.4602381596603,79.6518153153245,80.0001878699244,80.6909048454418,76.3014311149261,77.0923553411515,77.4218822751816,77.6034855519367,77.7151081080685,77.7896477178797,77.8472242733208,77.9283953754938,78.2798975268462
6,64.9969063365098,30.0388238771606,30.0621863624767,30.1102212529905,30.1226134927773,28.9130847898047,30.1055981177947,30.0844787096752,30.0498456297864,30.03117945347,30.0209580987116,30.0166421224015,30.027181126517,30.1062241257827,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.617305199431,79.4556003801795,79.6400794666428,79.9733530144045,80.6654446160602,76.33252683709,77.1242803478783,77.4404754687891,77.6165368390158,77.7256265965941,77.7989638661498,77.8559727131388,77.9358656255274,78.2693127621902
6.01666666666667,64.996408413039,30.0449717278153,30.0715775724358,30.1253995834247,30.1307600782108,28.7514493236793,30.1200957351135,30.0993426245218,30.0586751165556,30.0366457771594,30.0246510625987,30.0197351137653,30.0324450450802,30.1205576389955,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.60987157588,79.4505793359338,79.6277073589213,79.945807934814,80.641263932621,76.3695217856474,77.1597550751959,77.4615515531594,77.6315335469606,77.7378108143898,77.8097711723814,77.8660274823445,77.944253102205,78.2596381275699
6.03333333333333,64.9959155697484,30.0509986139882,30.0806505091224,30.1395753761361,30.1360296818304,28.5992161468728,30.1313841550983,30.1133538742056,30.0672467096821,30.0420002455878,30.0282966791627,30.0228410192475,30.0377418646926,30.1338493149153,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.602126924659,79.4453858470112,79.6150951023837,79.9183143255065,80.6193686190978,76.4068872417593,77.1963297458696,77.4835634151934,77.6472616710944,77.7506101064206,77.8211177773141,77.8765152514832,77.9528134055506,78.2505302676002
6.05,64.99542793665,30.0568963160458,30.0893945946167,30.1527476567106,30.138796348889,28.4557683523194,30.1397962243754,30.1264848637695,30.0755455836303,30.0472373254297,30.0318921562922,30.0259545024709,30.0430406049329,30.1461423697447,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.594271155914,79.4401038260772,79.602405638336,79.8911883336185,80.5999584937002,76.442671571665,77.2330566761609,77.5059320163874,77.6632759194782,77.763642019157,77.832658000351,77.887120921669,77.9612970514684,78.2418780793153
6.06666666666667,64.9949455590364,30.0626581833829,30.0978022865671,30.164927187522,30.1393985609643,28.3204676630577,30.1456671275255,30.1387269400255,30.0835613847717,30.0523533869081,30.0354357430757,30.0290708037624,30.0483146316453,30.1574825675816,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.586378908787,79.4347691224946,79.5897129428633,79.8645711658994,80.5829515235132,76.4762797025786,77.2695529411562,77.5284333666004,77.679410924187,77.7767664417288,77.8442651146287,77.8977299603029,77.9696290841807,78.2336451279233
6.08333333333333,64.9944684505531,30.068278370372,30.1058678936623,30.1761325809005,30.1381383969146,28.1927040690595,30.1493103849823,30.1500829286438,30.0912860560277,30.0573455577706,30.0389260052243,30.0321852389414,30.0535406694478,30.1679151502598,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.578478095491,79.4293993587421,79.5770566778483,79.8385326812559,80.5681765128824,76.5076225171986,77.3056508775229,77.5509736956876,77.6956030409831,77.7899309983944,77.8558914321749,77.908300035644,77.9777953294819,78.2258183760257
6.1,64.9939966129852,30.0737515507426,30.1135871333515,30.1863880959734,30.1352838329729,28.0719112350764,30.1510108481438,30.1605635220279,30.0987130561223,30.0622113067828,30.0423615600671,30.0352930527688,30.0586982658725,30.1774837609201,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.570579223672,79.4240052132368,79.5644628758955,79.8131114239979,80.5554429686974,76.5367918740084,77.3412675036426,77.573507163947,77.7118254818691,77.8031149961892,77.8675178172445,77.9188149902972,77.9858021480733,78.2183918068226
6.11666666666667,64.9935300436191,30.0790728147354,30.1209569574145,30.19572218439,30.1310718975125,27.957569201616,30.1510241074676,30.1701852362311,30.1058370834938,30.0669482994208,30.0457409859751,30.0383894040496,30.0637694441035,30.1862301228802,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.562686339884,79.4185946783361,79.5519517515586,79.7883304248958,80.5445655870784,76.5639372009704,77.3763554300579,77.5960058288272,77.7280647493916,77.8163091368363,77.8791354945148,77.9292683378232,77.993662272754,78.2113613231902
6.13333333333333,64.9930687379673,30.084237635349,30.1279754680722,30.204166414451,30.1257118808242,27.8492025560984,30.1495781869253,30.178969056446,30.1126539744271,30.071554354357,30.0490627978172,30.0414693959043,30.0687384411119,30.1941939998357,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.554801111789,79.4131746587416,79.5395406411034,79.7642037229959,80.5353720732834,76.5892193084288,77.4108841126642,77.6184487319594,77.7443121015942,77.8295081897063,77.8907395031453,77.9396573299091,78.0013898773541,78.2047232173095
6.15,64.9926126907651,30.0892418599101,30.1346418598632,30.2117546200982,30.1193883376145,27.7463771618,30.1468759305992,30.1869394253107,30.1191606546622,30.0760274365587,30.05232544728,30.0445281182218,30.0735914901843,30.2014132568308,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.546924349336,79.4077515635167,79.5272451054513,79.7407392976945,80.5277049212309,76.61279371352,77.4448324279217,77.6408179628741,77.7605604784731,77.8427083550219,77.9023263438486,77.9499808040455,78.0089989015256,78.198473740085
6.16666666666667,64.9921618963226,30.0940817100972,30.1409563648873,30.2185222054561,30.1122638121815,27.6486965933859,30.1430974781355,30.1941234327701,30.1253551018767,30.0803656629632,30.0555273323982,30.0475606901286,30.0783166310067,30.2079239537007,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.539056570247,79.4023315180013,79.5150793459255,79.7179405799841,80.5214210739852,76.6348051821581,77.4781855004104,77.6630972568559,77.7768034091639,77.8559063214875,77.9138931329295,77.9602383831178,78.0165025176721,78.1926089959832
6.18333333333333,64.9917163486385,30.0987537839167,30.1469201947453,30.2245055690684,30.1044812831993,27.5557986910707,30.1384026119691,30.2005501449931,30.131236305276,30.0845673117161,30.0586668103018,30.0505622983341,30.0829035398818,30.2137604455038,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.531198208975,79.396920432953,79.5030563672717,79.695807373491,80.5163909038077,76.655386480482,77.5109331544714,77.6852715054459,77.793034635537,77.8690989347737,77.9254372967758,77.9704301596971,78.0239129946052,78.1871249281626
6.2,64.9912760414258,30.1032550571495,30.1525354781661,30.2297416259123,30.0961663468192,27.4673523670773,30.132932908516,30.2062500407432,30.1368042189373,30.0886308315907,30.0617422108528,30.0535282302598,30.08734337636,30.2189554807214,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.523349692742,79.3915240208807,79.4911880512569,79.6743365068101,80.5124970326857,76.6746586568043,77.5430690107814,77.7073265898029,77.8092479936353,77.8822830855496,77.9369564596496,77.9805565557783,78.0312416960534,78.1820173257777
6.21666666666667,64.9908409681067,30.1075828833574,30.1578051951756,30.2342674116303,30.0874291624708,27.3830546943022,30.1268136821691,30.2112545362254,30.1420597091419,30.0925548503289,30.06475185023,30.0564539019762,30.091628644069,30.223540294145,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.515511468071,79.3861477936733,79.479485201466,79.653522344601,80.5096331760615,76.6927318349855,77.5745898606409,77.7292493237022,77.8254373868857,77.8954556759931,77.9484484003611,77.9906182477286,78.0384991225335,78.1772818351928
6.23333333333333,64.9904111217953,30.1117349921604,30.1627331091424,30.2381197567634,30.0783661858388,27.302628269701,30.1201557314842,30.2155955850425,30.1470044970075,30.0963381814572,30.0676940440635,30.0593348813556,30.0957530641711,30.2275446936604,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.507684008933,79.3807970544348,79.4679575811451,79.6333572105909,80.5077030685877,76.7097061360185,77.6054951778549,77.7510274300232,77.8415967910371,77.9086136140216,77.9599110333619,78.0006161170581,78.0456949649301,78.1729139709027
6.25,64.9899864952798,30.1157094857529,30.1673236980081,30.2413350208528,30.0690617117917,27.2258188325947,30.1130569035353,30.2193053427518,30.1516410979161,30.099979829454,30.0705671199255,30.0621669069453,30.0997114601957,30.2309971409732,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.499867818127,79.3754768883833,79.4566139514105,79.6138317468617,80.5066194859248,76.7256725877123,77.6357867125335,77.772649524275,77.8577202691587,77.9217538170285,77.9713423984365,78.0105512128094,78.0528381590555,78.1689091255477
6.26666666666667,64.9895670810026,30.1195048337312,30.1715820858375,30.2439488777763,30.0595892478876,27.1523931151527,30.1056034937025,30.2224158872506,30.1559727591186,30.1034789932779,30.0733694290795,30.0649459030694,30.1034996531706,30.2339248266046,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.492063426197,79.370192154604,79.4454621117813,79.594935222378,80.5063033609006,76.7407139749048,77.6654681427548,77.7941050965886,77.8738019889095,77.9348732186054,77.9827406534064,78.0204247203063,78.0599369377361,78.1652625791522
6.28333333333333,64.9891528710426,30.1231198663557,30.1755139756116,30.2459961448819,30.0500127369396,27.08213690275,30.0978714974991,30.2249589874572,30.160003396692,30.1068350683258,30.0760993574299,30.0676679916251,30.1071143661043,30.2363537395645,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.484271389513,79.3649474792693,79.4345089430946,79.5766557989394,80.5066829872935,76.7549056174874,77.6945447720746,77.8153844899385,77.8898362393094,77.947968775936,77.9941040679017,78.0302379341843,78.0669988794746,78.1619695077689
6.3,64.988743857099,30.1265537663903,30.1791255839903,30.2475106494775,30.0403876451345,27.0148532834679,30.0899277297521,30.2269659137393,30.1637375328236,30.1100476469217,30.0787553356387,30.0703295009989,30.110553136965,30.2383087321183,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.476492288106,79.3597472504903,79.4237604522599,79.5589807605432,80.5076933032901,76.7683160763327,77.7230232656509,77.83647887452,77.9058174460598,77.9610374770441,78.0054310175498,78.0399922347702,78.0740309535814,78.1590249916556
6.31666666666667,64.9883400304758,30.129806059672,30.1824235785954,30.2485251270944,30.0307619304063,26.9503610678615,30.0818308250168,30.228467284365,30.1671802341984,30.1131165174501,30.0813358483927,30.0729269724785,30.1138142393885,30.2398135800369,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.468726723476,79.3545956147809,79.4132218181761,79.5418967109633,80.5092752467994,76.7810077916157,77.7509114198175,77.8573802188752,77.9217401851253,77.9740763476215,78.0167199783757,78.0496890672954,78.0810395619386,78.1564240230573
6.33333333333333,64.9879413820683,30.1328766045635,30.1854150182198,30.2490711466812,30.0211769041558,26.8884933619518,30.0736321317147,30.2294929429711,30.1703370521067,30.1160416622587,30.0838394428166,30.0754571644954,30.1168966104157,30.2408910386959,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.460975316459,79.3494964750508,79.4028974381733,79.525389743605,80.5113751753698,76.7930376592587,77.7782179609791,77.878081258506,77.9375991945321,77.9870824573469,78.0279695213669,78.0593299235985,78.0880305776358,78.1541615136355
6.35,64.9875479023506,30.1357655804433,30.1881072962422,30.2491790585363,30.011667997975,26.8290962781054,30.0653765111961,30.2300718626647,30.173213964742,30.1188232544529,30.0862647360355,30.0779170549942,30.119799784629,30.2415628953584,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.453238705173,79.3444534900136,79.3927909744269,79.5094455871402,80.5139443441234,76.8044575512928,77.8049523703291,77.8985754626802,77.9533893844329,78.0000529256792,78.0391783072037,78.0689163260413,78.0950093807238,78.1522323015753
6.36666666666667,64.9871595813653,30.1384734753802,30.1905080874286,30.2488779613481,30.0022654457595,26.7720277700215,30.0571030517612,30.2302320729287,30.1758173220417,30.1214616537105,30.0886104219012,30.0803038421894,30.1225238341121,30.2418500179458,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.445517543059,79.3394700748863,79.3829053998858,79.4940497299858,80.5169384357757,76.8153147855937,77.8311247313432,77.9188570000516,77.9691058455238,78.0129849271298,78.0503450811677,78.0784498134071,78.1019808913235,78.1506311583871
6.38333333333333,64.9867764087131,30.1410010731336,30.1926252982155,30.248195685207,29.9929948904551,26.7171565794454,30.0488457066208,30.2300006059795,30.178153793323,30.1239574012372,30.0908752769013,30.0826149439407,30.1250693137139,30.2417724005789,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.437812497008,79.3345494032565,79.3732430433438,79.4791875263092,80.5203171374181,76.8256525499865,77.8567455973643,77.9389207036232,77.9847438559129,78.0258756960295,78.0614686682437,78.0879319285764,78.1089496003056,78.1493527954198
6.4,64.986398373545,30.1433494396145,30.1944670205064,30.2471587878817,29.9838779236739,26.6643612834931,30.0406338638315,30.2294034596599,30.1802303178793,30.1263112139828,30.0930581652746,30.0848479959484,30.1274372111413,30.2413492061437,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.430124245583,79.3296944099922,79.3638056333636,79.4648442859194,80.5240437592919,76.8355102852484,77.8818258769048,77.9587620354953,78.0002988865488,78.0387225308066,78.0725479684256,78.0973642077956,78.1159195977431,78.1483918701005
6.41666666666667,64.9860254645546,30.1455199089316,30.1960414889564,30.2457925620299,29.974932565515,26.6135294325967,30.032492855396,30.2284655743168,30.1820540586394,30.1285239782285,30.0951580433646,30.0870008489495,30.129628901453,30.2405988061159,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.422453477325,79.3249077950776,79.3545943408262,79.4510053501143,80.5280848912766,76.8449240310916,77.9063767345612,77.9783770517629,78.0157666053158,78.0515227977969,78.0835819522357,78.1067481713756,78.1228945993185,78.1477429919102
6.43333333333333,64.9856576699721,30.1475140691394,30.1973570416808,30.2441210513384,29.9661736911231,26.5645567701012,30.024444411961,30.2272108214521,30.1836323589277,30.1305967426545,30.0971739632414,30.0890715650691,30.1316461055618,30.2395388178588,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.414800889149,79.3201920282581,79.3456098199383,79.437656155307,80.5324100932607,76.8539267388016,77.9304095056749,77.9977623678574,78.0311428799031,78.0642739346029,78.0945696564614,78.1160853156705,78.1298779708511,78.1474007281105
6.45,64.9852949775593,30.1493337477961,30.1984220842882,30.2421670738738,29.9576134098065,26.5173465254502,30.0165070688651,30.2256620022196,30.184972702325,30.1325307109838,30.0991050756287,30.0910584134676,30.1334908523918,30.2381861395895,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.407167184813,79.3155493543891,79.3368522475748,79.424782286029,80.5369916159585,76.8625485538354,77.9539356230857,78.0169151245733,78.0464237795546,78.076973453025,78.1055101801094,78.1253771062045,78.1368727510988,78.1473596092285
6.46666666666667,64.9849373746053,30.1509809974279,30.1992450571171,30.2399522511731,29.9492614018999,26.4718087737156,30.0086965286858,30.2238408540989,30.1860826755864,30.1343272342966,30.1009506321735,30.0929598654022,30.1351654443672,30.2365569831927,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.399553073476,79.310981799385,79.3283213608748,79.4123695187154,80.5418041490959,76.870817071354,77.9769665545108,78.0358329549666,78.0616055757995,78.089618941583,78.1164026805794,78.1346249718242,78.1438816729707,78.1476141343133
6.48333333333333,64.9845848479233,30.1524580809889,30.1998344055344,30.2374970418181,29.9411252179901,26.4278598549573,30.0010259848871,30.2217680643029,30.1869699345473,30.1359878030979,30.102709987096,30.0947745888104,30.1366724259385,30.2346669050462,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.391959268327,79.3064911766765,79.3200164930429,79.4004038575039,80.5468245942008,76.8787575673607,77.9995137492528,78.0545139522724,78.0766847422628,78.1022080676485,78.1272463700509,78.1438302997702,78.1509071832795,78.1481587759704
6.5,64.9842373838484,30.1537674573966,30.2001985531439,30.2348207784263,29.9332105446234,26.3854218475591,29.9935064106888,30.2194632886689,30.1876421729255,30.1375140392154,30.1043825982601,30.0965014425072,30.1380145548806,30.2325308350076,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.384386485283,79.3020790940853,79.3119366073328,79.3888715631296,80.5520318595247,76.8863932078497,78.0215885930842,78.0729566389515,78.0916579536479,78.1147385792104,78.1380405120815,78.1529944315674,78.1579514611477,78.1489879851861
6.51666666666667,64.9838949682362,30.1549117672132,30.2003458777437,30.2319417071536,29.9255214401596,26.3444220902724,29.986146816838,30.2169451749587,30.1881070939077,30.1389076875981,30.1059680277033,30.0981394700783,30.1391947761188,30.2301631037002,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.376835441772,79.2977469610391,79.3040803292142,79.3777591758619,80.5574066748701,76.8937452381271,78.0432023702938,78.0911599369466,78.1065220839818,78.1272083062909,78.1487844184077,78.1621186596477,78.1650164351742,78.1500961959472
6.53333333333333,64.9835575864619,30.1558938185362,30.2002846898686,30.2288770289431,29.918060544043,26.3047927482321,29.9789544815806,30.2142313896442,30.1883723844002,30.1401706080751,30.1074659416674,30.0996878935381,30.140216197862,30.2275774682244,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.369306855568,79.2934959960494,79.2964459767392,79.3670535333132,80.5629314243343,76.9008331542489,78.0643662319929,78.1091231392007,78.121274204204,78.1396151620353,78.1594774459438,78.1712042246245,78.1721037994585,78.1514778296675
6.55,64.9832252234207,30.1567165731516,30.2000232137501,30.2256429418787,29.9108292624,26.2664704186809,29.9719351557767,30.2113386473841,30.1884456918102,30.1413047671338,30.1088761101664,30.1011461068157,30.141082069842,30.2247871364086,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.361801443702,79.2893272343876,79.2890315891434,79.3567417838462,80.5685899951766,76.907674858327,78.0850911698873,78.1268458824731,78.1359115791791,78.1519571434926,78.1701189939692,78.1802523131466,78.1792150285691,78.1531272994251
6.56666666666667,64.9828978635282,30.1573831329995,30.1995695705308,30.2222546841062,29.9038279325598,26.2293957725668,29.9650932457985,30.2082827425171,30.1883346032235,30.142312229763,30.110198406133,30.102513669121,30.1417957634761,30.2218047897079,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.354319921437,79.2852415358972,79.281834953721,79.3468113962139,80.5743676412044,76.9142867992758,78.105387994812,78.1443281214662,78.1504316642055,78.1642323321095,78.1807085014973,78.1892640562683,78.1863513915395,78.1550390140204
6.58333333333333,64.9825754907223,30.15789672699,30.19893176357,30.2187265768761,29.8970559688106,26.1935132285601,29.9584319765655,30.2050785819949,30.1880466268363,30.1431951514053,30.1114328041784,30.103790298239,30.1423607537855,30.218642604846,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.346863001294,79.2812395928866,79.2748536310303,79.3372501659871,80.5802508592363,76.9206841004185,78.1252673194081,78.1615701042646,78.1648321010879,78.1764388939548,78.1912454448154,78.1982405282757,78.1935139649628,78.1572073818607
6.6,64.982258088465,30.1582606982057,30.198117665684,30.2150720673408,29.8905119914496,26.1587706563797,29.9519535368273,30.2017402192665,30.1875891755042,30.143955770056,30.112579379004,30.10497586379,30.1427806029181,30.2153122742897,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.339431392152,79.2773219380548,79.2680849784836,79.3280462192525,80.5862272773449,76.9268806752273,78.1447395443966,78.1785723490745,78.1791107138369,78.1885750796942,78.2017293351897,78.2071827459178,78.2007036452558,78.1596268146774
6.61666666666667,64.9819456397453,30.1584784915177,30.1971350081695,30.2113037708052,29.884193940967,26.1251191066289,29.9456592085794,30.1982808887035,30.1869695522653,30.1445963985391,30.1136383034983,30.1060703804926,30.1430589451375,30.2118250256401,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.332025798389,79.2734889524046,79.2615261723886,79.319188014004,80.5922855537171,76.9328893323477,78.1638148479641,78.1953356222431,78.1932655040533,78.200639224334,78.212159716723,78.2160916679943,78.207921160152,78.1622917310828
6.63333333333333,64.9816381270821,30.1585536416386,30.1959913714631,30.2074335121896,29.878099178996,26.0925125646166,29.939549482297,30.1947130402199,30.1861949377038,30.1451194169883,30.1146098465535,30.107074001457,30.1431994731516,30.2081916400122,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.324646919087,79.2697408731066,79.2551742285045,79.3106643395931,80.598415285085,76.9387218709391,78.1825031778388,78.211860917528,78.2072946460502,78.2126297467507,78.2225361643592,78.2249681952574,78.2151670794819,78.1651965599718
6.65,64.9813355325281,30.15848976163,30.1946941773006,30.2034723665106,29.8722245774904,26.0609077258896,29.9336241594981,30.1910483738006,30.185272379019,30.1455272655549,30.1154943706332,30.1079870115356,30.1432059256659,30.2044224694765,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.317295447285,79.2660778012772,79.2490260211825,79.3024643145582,80.604606923788,76.9443891672658,78.2008142456806,78.2281494365825,78.2211964817618,78.224545149025,78.2328582820244,78.2338131705903,78.2224418252919,78.1683357437741
6.66666666666667,64.9810378376745,30.1582905318788,30.1932506822428,30.1994306982306,29.8665665974279,26.030263791426,29.9278824439818,30.1872978736989,30.1842087806713,30.1458224373606,30.116292329122,30.1088098207522,30.143082076057,30.2005274536225,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.309972069286,79.2624997096442,79.2430783011592,79.2945773831089,80.6108517026201,76.949901253376,78.2187575234593,78.2442025706168,78.234969515483,78.2363840155956,78.2431257008961,78.2426273794262,78.2297456813501,78.1717037415628
6.68333333333333,64.9807450236547,30.1579596895499,30.1916679724453,30.1953181993596,29.8611213581964,26.000542280641,29.9223230229499,30.1834718421108,30.1830108964805,30.1460074717098,30.117004263485,30.1095429578267,30.1428317220708,30.1965161353057,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.302677464004,79.259006450072,79.2373277120719,79.286993310505,80.6171415667027,76.9552673886265,78.2363422415306,78.2600218831929,78.24861240848,78.2481450122496,78.2533380777936,78.2514115503774,78.2370788020825,78.1752950320239
6.7,64.9804570711503,30.1575010185237,30.1899529595554,30.1911439262268,29.8558846986964,25.9717068605382,29.9169441390911,30.1795799321675,30.1816853230591,30.1460849475728,30.1176308002658,30.1101870638129,30.142458676458,30.1923976756304,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.295412302361,79.2555977609262,79.2317708057648,79.2797021775388,80.6234691116995,76.9604961247338,78.2535773881578,78.2756090941059,78.2621239735079,78.2598268849652,78.263495093679,78.2601663560475,78.2444412209801,78.1791041162911
6.71666666666667,64.980173960396,30.1569183398181,30.1881123776275,30.1869163348611,29.850852231079,25.9437231894993,29.911743654591,30.1756311801218,30.1802384944664,30.1460574773473,30.1181726479465,30.1107428858606,30.1419667584664,30.1881808682186,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.288177246731,79.2522732742574,79.2264040564512,79.272694374297,80.6298275277573,76.9655953649676,78.2704717102579,78.2909660643074,78.2755031692695,78.27142845862,78.2735964522645,78.2688924139995,78.2518328585133,78.1831255206524
6.73333333333333,64.979895671186,30.1562155024965,30.1861527809556,30.1826433149456,29.8460193879368,25.9165587743578,29.9067191079324,30.1716340366289,30.1786766779774,30.1459277009047,30.1186305936948,30.1112112711128,30.1413597861199,30.1838741528118,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.280972950424,79.2490325227915,79.221223873801,79.2659605933592,80.6362105486198,76.9705724180402,78.2870337151778,78.3060947818212,78.2887490948422,78.2829486355807,78.2836418787155,78.2775902878589,78.2592535295889,78.1873537991301
6.75,64.9796221828796,30.1553963750587,30.1840805427278,30.1783322223248,29.8413814636801,25.8901828395266,29.9018677642569,30.1675963970496,30.1770059708651,30.1456982799224,30.1190055000203,30.1115931607475,30.1406415692151,30.1794856282463,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.273800057199,79.2458749467109,79.2162266150122,79.2594918225622,80.6426124054148,76.9754340471925,78.3032716733309,78.3209973486037,78.3018609841015,78.2943863941859,78.2936311184454,78.2862604885317,78.2667029505785,78.1917835359411
6.76666666666667,64.979353474408,30.1544648373085,30.1819018544172,30.1739899100625,29.8369336507475,25.864566207074,29.8971866599775,30.1635256307199,30.175232298102,30.1453718925049,30.1192983013599,30.1118895841702,30.1398159029768,30.1750230648431,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.266659200836,79.2427999002196,79.2114085959329,79.2532793374456,80.6490277846673,76.9801865149276,78.3191936215477,78.3356759683017,78.314838200163,78.3057407871356,78.3035639359936,78.2949034755169,78.2741807459505,78.19640934784
6.78333333333333,64.979089524281,30.1534247726922,30.1796227258267,30.1696227580577,29.8326710712296,25.8396811867469,29.8926726422596,30.1594286091496,30.1733614108906,30.1449512280914,30.1195100006119,30.1121016533623,30.138886562317,30.1704939162472,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.259551004726,79.2398066578822,79.2067661012884,79.2473146934735,80.6554517901324,76.984835623799,78.3348073670102,78.3501329348599,78.3276802298637,78.317010939799,78.3134401139809,78.3035196583003,78.2816864545281,78.2012258863494
6.8,64.9788303105942,30.152280061099,30.1772489857137,30.1652367012362,29.8285888044235,25.8155014750364,29.8883224039222,30.1553117331277,30.1713988859415,30.1444389826478,30.1196416656358,30.112230557391,30.1378572966454,30.16590533075,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.252476081502,79.2368944207326,79.2022953940735,79.2415897181144,80.6618799080848,76.9893867536227,78.3501204916593,78.3643706219314,78.3403866783017,78.3281960484519,78.3232594521375,78.3121093978128,78.2892195354018,78.2062278398809
6.81666666666667,64.9785758110359,30.1510345721124,30.1747862829279,30.1608372563458,29.8246819107763,25.7920020624678,29.8841325142524,30.1511809587226,30.1693501254202,30.1438378541391,30.119694425735,30.1122775570815,30.1367318251879,30.161264162126,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.245435032708,79.2340623221488,79.1979927241611,79.2360965028503,80.6683079757355,76.9938448954428,78.3651403569781,78.3783914730477,78.3529572634476,78.3392953784541,78.3330217663973,78.3206730079409,78.296779373515,78.2114099357507
6.83333333333333,64.978326002895,30.149692158702,30.1722400879965,30.1564295473873,29.8209454526278,25.7691591483749,29.8800994461741,30.1470418221764,30.1672203574916,30.143150538277,30.1196694681355,30.1122439798554,30.1355138327677,30.1565769800124,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.238428448488,79.2313094334899,79.1938543361806,79.2308273951701,80.6747321524798,76.9982146825529,78.3798741090674,78.3921979925015,78.3653918108445,78.3503082623768,78.3427268880527,78.329210757078,78.3043652849469,78.2167669420929
6.85,64.9780808630683,30.1482566513438,30.1696156951032,30.1520183297195,29.8173745121165,25.7469500624899,29.876219600166,30.1428994637004,30.1650146373953,30.1423797245362,30.1195680344755,30.1121312147355,30.1342069660143,30.1518500798577,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.231456907319,79.2286347694969,79.1898764767142,79.2257749905992,80.6811488937099,77.0025004188432,78.3943286839405,78.4057927369038,78.3776902484052,78.3612340980896,78.3523746629678,78.337722869706,78.3119765219085,78.2222936696746
6.86666666666667,64.9778403680685,30.1467318525547,30.1669182244052,30.1476080128796,29.8139642065743,25.7253531927421,29.8724893252806,30.1387586501866,30.1627378489898,30.141528092433,30.1193914173168,30.1119407075169,30.1328148299606,30.1470894924642,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.224520975757,79.2260372934569,79.1860554008565,79.2209321248032,80.6875549269505,77.0067061047188,78.4085108129761,78.4191783073712,78.3898526013193,78.3720723468149,78.3619649508419,78.3462095279978,78.3196122774725,78.2279849736141
6.88333333333333,64.9776044940326,30.1451215318287,30.1641526246436,30.1432026821651,29.8107097016977,25.7043479187168,29.8689049375797,30.1346237968534,30.1603947067094,30.1405983080586,30.1191409566903,30.1116739561061,30.1313409850008,30.1423009931474,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.217621208225,79.2235159221313,79.1823873781827,79.2162918658006,80.6939472300996,77.0108354608111,78.4224270284748,78.4323573423065,78.4018789870759,78.382822531159,78.3714976245226,78.3546708734329,78.327271690051,78.2338357550081
6.9,64.9773732167291,30.1434294209596,30.1613236760012,30.1388061190228,29.8076062227535,25.6839145502765,29.8654627362682,30.1304989878511,30.1579897578806,30.1395930208577,30.1188180366834,30.1113325060241,30.1297889441746,30.1374901105324,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.210758146814,79.2210695304533,79.1788686981651,79.2118475063109,80.7003230115788,77.0148919496818,78.4360836692745,78.4453325107352,78.4137696106113,78.3934842331257,78.3809725693625,78.3631070084182,78.3349538476376,78.2398409624686
6.91666666666667,64.9771465115674,30.1416592097365,30.1584359931721,30.1344218202925,29.8046490640485,25.6640342708953,29.8621590177786,30.1263879958538,30.1555273853512,30.1385148606451,30.1184240820809,30.1109179460758,30.1281621707552,30.1326621350087,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.203932321115,79.2186969559957,79.1754956750779,79.2075925562588,80.7066796922159,77.0188787957023,78.4494868863862,78.4581065061611,78.4255247595855,78.4040570921211,78.3903896826171,78.3715179979087,78.3426577918269,78.2459955935725
6.93333333333333,64.9769243536051,30.1398145419965,30.1554940286034,30.1300530163556,29.8018335968655,25.6446890852956,29.8589900880296,30.1222943006685,30.1530118103878,30.1373664348513,30.1179605550638,30.1104319041806,30.1264640761133,30.1278221268598,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.197144248072,79.2163970032138,79.1722646524263,79.2035207354531,80.7130148886984,77.0227990032713,78.4626426486162,78.4706820409095,78.4371447997925,78.4145408029546,78.3997488728807,78.3799038710215,78.3503825216249,78.2522946962287
6.95,64.9767067175575,30.1378990120204,30.1525020758819,30.1257026882359,29.7991552760475,25.6258617710182,29.8559522730619,30.1182211068936,30.1504470958005,30.1361503259862,30.1174289519758,30.1098760433649,30.1246980178353,30.1229749240863,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.190394431858,79.2141684474704,79.1691720069337,79.199625966453,80.7193263984542,77.0266553735206,78.4755567481493,78.4830618409236,78.4486301707089,78.4249351138421,78.4090500595559,78.388264622638,78.3581269970626,78.2587333699626
6.96666666666667,64.9764935778054,30.1359161612558,30.149464273233,30.1213735837019,29.7966096453923,25.6075358335883,29.85304192823,30.1141713606596,30.1478371492599,30.1348690893146,30.1168308001618,30.1092520579123,30.122867298076,30.1181251499371,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.183683363769,79.2120100388442,79.1662141521207,79.1959023676301,80.725612185828,77.0304505196427,78.4882348060677,78.4952486409858,78.4599813811802,78.4352398244176,78.4182931723566,78.3966002149916,78.3658901426232,78.2653067671228
6.98333333333333,64.9762849084037,30.1338694753538,30.1463846071092,30.1170682324177,29.7941923419991,25.5896954649719,29.85025544611,30.1101477654892,30.145185726773,30.1335252507306,30.1161676548832,30.1085616696696,30.1209751621249,30.1132772201636,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.177011522142,79.2099205057311,79.1633875415042,79.1923442464346,80.7318703694358,77.0341868809631,78.5006822777886,78.5072451803344,78.4711990052502,78.4454547837574,78.4274781508393,78.4049105792345,78.3736708504935,78.2720100940114
7,64.9760806830908,30.1317623815025,30.1432669158438,30.1127889601907,29.7918990996951,25.572325505046,29.8475892632682,30.106152797308,30.1424964362859,30.1321213048252,30.1154410963162,30.1078066245056,30.1190247971704,30.1084353500119,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.170379372281,79.2078985582424,79.1606886714462,79.1889460928698,80.7380992105887,77.0378667358676,78.5129044584041,78.5190541986482,78.4822836781314,78.4555798884208,78.4366049439622,78.4131956169832,78.3814679836495,78.2788386119403
7.01666666666667,64.9758808752965,30.1295982460451,30.1401148933495,30.1085379023598,29.7897257516563,25.5554114058285,29.8450398660177,30.102188718645,30.1397727413892,30.1306597131344,30.1146527266347,30.1069886889199,30.1170193312447,30.103603560964,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.163787366417,79.2059428914068,79.1581140836783,79.1857025731761,80.7442971026917,77.0414922136848,78.524906487911,78.530678432375,78.4932360923175,78.4656150805127,78.4456735096693,78.4214552018376,78.3892803787852,78.2857876382166
7.03333333333333,64.9756854581512,30.127380372367,30.1369320928447,30.1043170163721,29.7876682323212,25.5389391982403,29.8426037952781,30.0982575920554,30.1370179650989,30.1291429025612,30.1138041671823,30.1061096467986,30.1149618323355,30.0987856872417,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.157235943666,79.2040521881823,79.1556603675257,79.1826085237264,80.7504625615266,77.0450653056151,78.5366933563207,78.5421206113789,78.5040569938377,78.4755603457702,78.4546838144974,78.4296891808727,78.3971068490918,78.2928525470584
7.05,64.9754944044943,30.1251119990369,30.1337219305904,30.1001280935872,29.7857225786891,25.52289546119,29.8402776506392,30.0943612928017,30.134235293692,30.127573263961,30.1128970557346,30.1051712963129,30.1128553076503,30.093985382083,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.150725530017,79.2022251222857,79.1533241618555,79.1796589451309,80.7565942163424,77.0485878747893,78.5482699086413,78.5533834558841,78.514747178652,78.485415711678,78.4636358332054,78.4378973760998,78.4049461868972,78.3000287704442
7.06666666666667,64.9753076868833,30.1227962981907,30.1304876896239,30.0959727703538,29.7838849310791,25.5072672927912,29.8380580937221,30.0905015208272,30.1314277805773,30.1259531508826,30.1119330438548,30.104175446958,30.110702703022,30.089206123803,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.144256538325,79.2004603608448,79.1511021567685,79.1768489965508,80.7626908016791,77.0520616655306,78.5596408497273,78.5644696736951,78.5253074891855,78.4951812456135,78.4725295484225,78.4460795858967,78.4127971661709,78.3073117988973
7.08333333333333,64.9751252776026,30.1204363741423,30.1272325234782,30.0918525383983,29.7821515334236,25.4920422835396,29.8359418509171,30.0866798120546,30.1285983501828,30.1242848784545,30.1109137943435,30.1031239167293,30.1085069024431,30.0844512216476,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.13782936832,79.1987565668819,79.1489910950567,79.1741739902157,80.7687511498611,77.0554883118895,78.5708107489907,78.5753819576715,78.5357388109998,78.5048570530259,78.4813649503154,78.4542355864047,78.4206585449021,78.3146971822075
7.1,64.9749471486717,30.1180352622094,30.1239594598739,30.0877687545617,29.7805187331561,25.4772084912922,29.8339257155719,30.0828975490436,30.1257498018442,30.1225707224105,30.1098409787833,30.1020185294304,30.1062707277191,30.0797238214506,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.131444406635,79.1971124016334,79.1469877734431,79.1716293861427,80.7747741840999,77.0588693455131,78.5817840449728,78.5861229834418,78.5460420696001,78.514443275651,78.4901420362726,78.462365132891,78.4285290673583,78.3221805300922
7.11666666666667,64.9747732718546,30.115595927742,30.1206714043762,30.0837226499248,29.7789829807492,25.4627544179055,29.8320065496959,30.0791559710384,30.1228848136815,30.1208129182442,30.1087162751788,30.1008611121123,30.1039969382308,30.0750269111021,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.125102026832,79.1955265267145,79.1450890436228,79.1692107870517,80.7807589121528,77.0622062029048,78.5925650497751,78.5966954073359,78.5562182273753,78.523940089763,78.4988608106047,78.4704679610765,78.4364074662279,78.3297575127991
7.13333333333333,64.974603618668,30.1131212653403,30.1173711440085,30.0797153383546,29.7775408289526,25.4486689873999,29.8301812852358,30.0754561834355,30.1200059464503,30.1190136604855,30.1075413656931,30.0996534926376,30.1016882307978,30.0703633258367,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.118802589456,79.1939976061331,79.1432918131201,79.1669139334726,80.7867044204894,77.0655002321257,78.6031579533472,78.6071018645222,78.5662682806677,78.5333477044659,78.5075212842591,78.4785437884276,78.4442924646553,78.337423861652
7.15,64.9744381603904,30.1106140982513,30.1140613508151,30.0757478245064,29.7761889317733,25.434941525533,29.8284469249774,30.0717991667028,30.1171156473575,30.1171751020925,30.1063179344787,30.098397497368,30.0993472396333,30.0657357533484,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.112546442085,79.192524308162,79.1415930459779,79.1647346990383,80.7926098689207,77.0687526989855,78.6135668276344,78.6173449673337,78.5761932569708,78.5426663600246,78.5161234745491,78.4865923154119,78.4521827781712,78.3451753695413
7.16666666666667,64.9742768680703,30.1080771779322,30.1107445853677,30.0718210113139,29.774924043237,25.4215617406712,29.8268005431171,30.0681857847766,30.1142162538318,30.1152993539489,30.105047665604,30.0970949489703,30.096976536384,30.0611467387412,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.106333919398,79.1911053070742,79.139989763292,79.1626690859583,80.7984744856515,77.0719647927636,78.6237956305843,78.627427303768,78.5859942122504,78.551896326239,78.5246674048959,78.4946132267172,78.4600771165247,78.353007891362
7.18333333333333,64.9741197125351,30.1055131837693,30.1074233002108,30.0679357069966,29.773743015964,25.4085197058591,29.8252392855445,30.0646167929659,30.111309997241,30.1133884844627,30.1037322410741,30.0957476643384,30.0945786302484,30.0565986893199,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.10016534325,79.1897392847479,79.1384790436038,79.1607132206672,80.8042975627189,77.0751376315,78.633848210016,78.6373514361498,78.5956722283874,78.5610379008597,78.5331531045824,78.5026061924338,78.4679741854211,78.3609173444005
7.2,64.9739666643997,30.102924722943,30.1040998432411,30.0640926316148,29.7726427995905,25.3958058419973,29.823760369874,30.0610928453882,30.1083990065494,30.1114445192577,30.1023733389435,30.0943574526275,30.092155968166,30.0520938792295,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.094041022755,79.188424932148,79.1370580231643,79.1588633496415,80.8100784517845,77.0782722668919,78.6437283073524,78.6471198999424,78.6052284107385,78.5700914080478,78.5415806085189,78.5105708691996,78.4758726881701,78.368899708671
7.21666666666667,64.9738176940746,30.1003143304277,30.1007764610191,30.0602924231982,29.7716204390596,25.3834109020439,29.822361085256,30.0576145019641,30.1054853119084,30.109469440952,30.1009726315226,30.0929261133957,30.0897109350722,30.0476344539476,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.087961254376,79.1871609506902,79.1357238960784,79.1571158353798,80.8158165602491,77.0813696888269,78.6534395612193,78.656735202697,78.6146638858109,78.5790571968778,78.5499499570196,78.5185069013095,78.4837713272479,78.3769510272048
7.23333333333333,64.9736727717745,30.0976844691176,30.0974553020088,30.0565356434756,29.7706730728083,25.3713259561629,29.8210387919972,30.0541822349932,30.1025708481757,30.1074651890173,30.0995317836721,30.0914554348526,30.0872458542139,30.0432224346375,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.081926322024,79.1859460534924,79.1344739143416,79.1554671525386,80.8215113476634,77.0844308295828,78.662985510914,78.6661998231296,78.6239797990482,78.5879356398861,78.5582611955885,78.5264139217868,78.4916688057777,78.3850674062927
7.25,64.973531867527,30.0950375300692,30.0941384197441,30.0528227832285,29.7697979308677,25.3595423777513,29.819790921017,30.0507964353342,30.0996574583596,30.1054336597133,30.0980524511884,30.0899471922079,30.0847629875199,30.0388597223648,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.075936497164,79.1847789665204,79.1333053877782,79.1539138842202,80.8271623224094,77.0874565677207,78.6723695997475,78.6755162103153,78.633177312724,78.5967271316631,78.566514374716,78.5342915534196,78.4995638289326,78.3932450156835
7.26666666666667,64.9733949511804,30.0923758328515,30.0908277759205,30.049154267293,29.7689923328969,25.348051830278,29.8186149731606,30.0474574182127,30.0967468969836,30.1033767060908,30.0965362792745,30.0884031461195,30.0822645360224,30.0345481021852,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.069992038927,79.183658429633,79.1322156838893,79.1524527184037,80.8327690386295,77.090447731696,78.6815951782617,78.684686782991,78.6422576039396,78.6054320874905,78.574709549684,78.5421394097607,78.5074551052626,78.4014800887383
7.28333333333333,64.9732619924119,30.0897016259957,30.0875252434107,30.0455304592315,29.7682536861643,25.3368462548789,29.8175085183909,30.0441654286751,30.0938408333694,30.1012961380601,30.0949849010965,30.086825041236,30.0797526403242,30.0302892471065,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.064093194223,79.1825831975319,79.1312022276197,79.1510804445166,80.8383310933828,77.0934051032092,78.6906655073277,78.6937139289574,78.6512218627221,78.6140509420231,78.5828467803798,78.549957096092,78.5153413479514,78.409768922544
7.3,64.9731329607362,30.0870170875363,30.084232609204,30.0419516656952,29.767579483492,25.3259178586514,29.8164691948761,30.0409206467107,30.0909408548366,30.0991937225177,30.0933999364231,30.0852146048317,30.0772293811088,30.0260847219306,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.058240197869,79.1815520406207,79.1302625010499,79.149793950138,80.8438481240099,77.0963294203179,78.699583761127,78.7026000045742,78.6600712902201,78.6225841480149,78.5909261311182,78.5577442103539,78.5232212760046,78.4181078779862
7.31666666666667,64.973007825513,30.0843243256363,30.0809515772684,30.0384181404958,29.7669673011738,25.3152591036002,29.8154947079901,30.0377231920585,30.0880484698159,30.0970711835272,30.091782990346,30.0835735455297,30.0746967796895,30.0219359869789,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.052433272711,79.1805637457802,79.1293940430222,79.148590217831,80.8493198056885,77.0992213803267,78.7083530300202,78.7113473343383,78.6688070969932,78.6310321750902,78.5989476704717,78.5655003440404,78.5310936153718,78.4264933797835
7.33333333333333,64.9728865559555,30.0816253792893,30.077683771336,30.0349300884066,29.7664147968782,25.3048626961889,29.8145828292382,30.034573128719,30.0851651108767,30.0949302025511,30.0901356520793,30.0819035521106,30.0721567985929,30.017844401706,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.046672629762,79.1796171170621,79.1285944487056,79.147466322096,80.8547458491647,77.1020816424751,78.7169763233073,78.7199582105404,78.6774305013912,78.6393955085577,78.6069114711079,78.5732250830602,78.538957100007,78.4349219164843
7.35,64.9727691211377,30.0789222190912,30.0744307376128,30.0314876687083,29.7659197075449,25.2947215774549,29.8137313951227,30.0314704691854,30.0822921376666,30.0927724187275,30.0884594938354,30.0802062924039,30.0696113421758,30.0138112282049,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.040958468333,79.1787109763073,79.1278613691061,79.1464194264415,80.8601259986452,77.1049108304356,78.7254565718819,78.7284348929936,78.6859427280218,78.6476746482683,78.6148176096344,78.5809180085644,78.5468104728689,78.4433900404278
7.36666666666667,64.9726554900026,30.0762167480758,30.0711939474113,30.0280909984972,29.7654798472834,25.2848289136493,29.8129383059574,30.0284151784121,30.0794308397646,30.0905994291887,30.0867560697753,30.0784834122585,30.0670622572707,30.0098376346086,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.035290976172,79.1778441636935,79.1271925105283,79.1454467805674,80.8654600298373,77.10770953464,78.7337966307849,78.7367796088265,78.6943450063004,78.6558701075164,78.6226661664506,78.5885786977418,78.5546524868637,78.4518943676705
7.38333333333333,64.9725456313696,30.0735108026081,30.0679747997095,30.0247401557704,29.7650931052801,25.2751780873667,29.8122015246427,30.0254071775349,30.0765824394459,30.0884127894181,30.0850269150311,30.0767365345899,30.0645113338578,30.00592469839,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.029670329612,79.1770155382145,79.1265856339935,79.1445457176539,80.8707477481258,77.1104783144432,78.7419992816606,78.7449945523372,78.7026385690819,78.6639824119822,78.6304572256059,78.5962067245823,78.5624819057328,78.4604315778786
7.4,64.9724395139425,30.0708061533287,30.0647746236344,30.0214351823026,29.7647574437198,25.2657626891317,29.8115190754082,30.0224463473571,30.07374809436,30.0862140136413,30.0832735447977,30.0749672585006,30.0619603057618,30.0020734095653,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.024096693714,79.1762239780982,79.1260385546176,79.1437136517545,80.8759889868736,77.1132177001402,78.7500672351183,78.753081884902,78.7108246513693,78.6720120987173,78.6381908746645,78.6038016606087,78.5702975048879,78.4689984141894
7.41666666666667,64.9723371063163,30.0681045061452,30.0615946808736,30.0181760863277,29.7644708957266,25.2565765094122,29.8108890425316,30.0195325316153,30.0709289001231,30.0840045752482,30.0814974534929,30.0731771584721,30.0594108513697,29.9982846738025,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.018570222415,79.1754683811632,79.1255491409557,79.1429480752847,80.881183605839,77.1159281948449,78.7580031330039,78.7610437349349,78.7189044890966,78.6799597151698,78.6458672045763,78.6113630755781,78.5780980721961,78.4775916830407
7.43333333333333,64.9722383769854,30.0654075032647,30.0584361680146,30.0149628450387,29.7642315633289,25.2476135310319,29.8103095690406,30.0166655400377,30.0681258928247,30.081785907244,30.0797001139819,30.0713677836236,30.0568645943685,29.9945593154394,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.013091058679,79.1747476651221,79.1251153143147,79.1422465566061,80.8863314896981,77.1186102762416,78.7658095505849,78.7688821978929,78.7268793179833,78.6878258182502,78.6534863095539,78.6188905381538,78.5858824087157,78.4862082539714
7.45,64.9721432943503,30.0627167242626,30.0553002188137,30.0117954069164,29.7640376154519,25.2388679219559,29.8097788554027,30.0138451512074,30.0653400514497,30.0795594027243,30.0778829768648,30.0695406570371,30.0543231045007,29.990898080413,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.007659334655,79.1740607678318,79.1247350480396,79.1416067376982,80.891432546665,77.1212643982193,78.7734889986513,78.7765993363237,78.7347503724574,78.695610973437,78.661048286955,78.626383616548,78.5936493293863,78.4948450593934
7.46666666666667,64.972051826725,30.0600336871834,30.0521879063959,30.0086736938996,29.7638872859403,25.2303340284262,29.8092951582088,30.011071115241,30.0625723002183,30.0773264153734,30.0760474698247,30.0676972751448,30.0517878983348,29.9873016391042,65,30,30,30,30,25,30,30,30,30,30,30,30,30,288.002275171824,79.173406647495,79.1244063667762,79.1410263319164,80.8964867072024,77.1238909923958,78.7810439255375,78.7841971799513,78.742518884643,78.7033157539197,78.6685532371704,78.6338418791359,78.601397663674,78.5034990943359
7.48333333333333,64.9719639423442,30.0573598496693,30.0491002453877,30.0055976034061,29.7637788716142,25.222006368425,29.8088567888553,30.0083431562949,30.0598235108436,30.0750882599824,30.0741949970341,30.0658391071765,30.0492604400506,29.9837705890993,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.996938681165,79.172784282817,79.1241273457132,79.1405031218308,80.9014939228155,77.1264904695416,78.7884767190661,78.791677725798,78.7501860834125,78.7109407397808,78.6760012635176,78.6412648950424,78.6091262561742,78.5121674161635
7.5,64.9718796093699,30.0546966101127,30.0460381939832,30.002567010215,29.7637107303602,25.2138796254448,29.808462112228,30.0056609749083,30.0570945047101,30.0728462129846,30.0723269386169,30.0639675946647,30.0467421422359,29.980305457872,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.991649963305,79.1721926731201,79.1238961098069,79.1400349571434,80.9064541649214,77.1290632209082,78.795789708419,78.7990429383363,78.7577531934969,78.7184865172139,78.6833924721395,78.6486522347024,78.6168339671731,78.5208471442696
7.51666666666667,64.9717987958988,30.0520453088288,30.0430026559461,29.9995817682189,29.7636812792596,25.2059486425484,29.8081095453913,30.0030242501928,30.054386054973,30.0706015130065,30.0704446501644,30.0620841510049,30.0442343666948,29.9769067053875,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.986409108684,79.1716308384178,79.1237108329912,79.1396197526788,80.9113674237911,77.1316096194709,78.8029851659379,78.8062947496715,78.765221434655,78.7259536777772,78.6907269719078,78.6560034703941,78.6245196731703,78.5295354597453
7.53333333333333,64.9717214699687,30.0494072292441,30.0399944825495,29.9966417120556,29.7636889927543,25.1982084166986,29.8077975562866,30.0004326418781,30.0516988885817,30.0683553614322,30.0685494623032,30.0601901610689,30.0417384252643,29.9735747266314,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.981216197714,79.1710978194538,79.1235697373748,79.1392554864467,80.9162337075553,77.1341300210885,78.8100653088561,78.8134350597497,78.7725920208968,78.733342817683,78.6980048743315,78.6633181767479,78.6321822673634,78.5382296050255
7.55,64.9716475995652,30.0467835990992,30.0370144744532,29.9937466586259,29.7637324008524,25.1906540933449,29.8075246624405,29.9978857922217,30.0490336882285,30.0661089229786,30.0666426803117,30.058286980868,30.0392555806397,29.9703098540662,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.976071300939,79.1705926777054,79.123471092429,79.138940197772,80.9210530412716,77.1366247655889,78.8170323009666,78.8204657365896,78.7798661597596,78.7406545371201,78.7052262934697,78.6705959312302,78.6398206600967,78.5469268835126
7.56666666666667,64.9715771526282,30.0441755916615,30.0340633835231,29.9908964085069,29.7638100873732,25.1832809612488,29.8072894296875,29.9953833277918,30.0463910942241,30.0638633262814,30.0647255837845,30.0563759372655,30.0367870472065,29.9671123600165,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.970974479196,79.1701144953565,79.1234132141669,79.1386719854892,80.9258254660476,77.1390941777838,78.8238882542273,78.8273886165359,78.7870450516346,78.7478894396102,78.7123913458498,78.6778363146032,78.6474337792751,78.5556246591798
7.58333333333333,64.9715100970589,30.0415843269454,30.0311419145912,29.9880907472655,29.7639206882338,25.1760844475363,29.8070904709067,29.992924861129,30.043771706303,30.0616196644876,30.0627994263419,30.0544583277344,30.0343339918777,29.9639824589857,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.965925783783,79.1696623752405,79.1233944643169,79.1384490061995,80.9305510382156,77.1415385684182,78.8306352303068,78.8342055045324,78.7941298891408,78.7550481313956,78.7195001503889,78.6850389113621,78.655020570745,78.5643203561535
7.6,64.9714464007252,30.0390108729375,30.0282507271604,29.9853294466816,29.7640628897755,25.1690601129634,29.8069264447758,29.9905099922968,30.0411760853589,30.0593789958556,30.0608654353821,30.0525354201598,30.0318975349356,29.9609203099066,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.960925256612,79.169235440757,79.1234132494917,79.1382694725866,80.9352298285555,77.1439582350589,78.8372752420736,78.8409181744118,78.8011218565445,78.7621312208586,78.7265528283205,78.6922033101496,78.6625799986428,78.5730114582776
7.61666666666667,64.9713860314686,30.0364562468242,30.0253904370541,29.9826122658846,29.7642354271318,25.1622036473836,29.8067960545426,29.9881383103247,30.0386047551144,30.0571423443602,30.0589248118753,30.0506084526825,30.0294787508771,29.9579260183263,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.95597293038,79.1688328357631,79.1234680203544,79.1381316517895,80.939861921562,77.1463534629262,78.8438102550297,78.8475283692012,78.8080221292231,78.7691393179706,78.7335495031242,78.6993291041481,78.6701110457135,78.5816955086585
7.63333333333333,64.9713289571104,30.0339214162198,30.0225616180129,29.9799389524104,29.7644370826375,25.1555108654046,29.8066980468163,29.9858093945525,30.0360582037245,30.0549107003004,30.0569787301969,30.0486786335834,30.0270786692613,29.9549996385294,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.951068828727,79.1684537244418,79.1235572707836,79.1380338638295,80.9444474147533,77.1487245256732,78.8502421886934,78.8540378014421,78.8148318731696,78.7760730337709,78.7404903004603,78.7064158914518,78.6776127135995,78.5903701091931
7.65,64.9712751454571,30.0314073003924,30.0197648032396,29.9773092431841,29.7646666842782,25.1489777022257,29.8066312103778,29.983522815881,30.0335368853184,30.0526850209115,30.0550283379972,30.0467471412056,30.0246982755592,29.9521411755995,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.9462129664,79.1680972911493,79.1236795370385,79.1379744800886,80.9489864180181,77.1510716861148,78.8565729179304,78.860448153522,78.8215522445367,78.7829329798734,78.7473753481079,78.7134632754177,78.6850840231015,78.5990329200812
7.66666666666667,64.971224564307,30.0289147714865,30.0170004868949,29.9747228654327,29.7649231041809,25.142600209645,29.8065943750119,29.9812781379341,30.0310412214793,30.0504662309765,30.0530747561083,30.0448151239124,30.0223385120031,29.9493505874215,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.941405349415,79.1677627402438,79.1238333969252,79.1379519218381,80.9534790529981,77.1533951969114,78.8628042742382,78.8667610780174,78.8281843892192,78.7897197680011,78.7542047759062,78.7204708649975,78.6925240144123,78.6076816593206
7.68333333333333,64.9711771814553,30.0264446557397,30.0142691255439,29.9721795375345,29.765205257145,25.1363745522273,29.8065864103596,29.9790749181392,30.0285716026653,30.0482552234404,30.0511190784831,30.0428837000803,30.0200002784368,29.9466277866262,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.936645975217,79.1674492958954,79.1240174689656,79.1379646588146,80.9579254525037,77.1556953012097,78.8689380469841,78.8729781980461,78.8347294424712,78.7964340095464,78.7609787156999,78.7274382750496,78.6999317473252,78.6163141021889
7.7,64.9711329647005,30.0239977346924,30.011571139556,29.9696789698065,29.7655120992127,25.1302970036251,29.8066062247938,29.9769127087293,30.0261283895739,30.0460528600215,30.0491623721675,30.0409539581241,30.0176844331649,29.9439726424792,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.931934832843,79.167156201881,79.1242304115696,79.138011207841,80.9623257599604,77.1579722332423,78.8749759845991,78.879101107628,78.8411885285576,78.8030763151573,78.767697301288,78.7343651266338,78.707306301417,78.6249280807104
7.71666666666667,64.9710918818495,30.0215747463889,30.0089069144598,29.9672208652374,29.7658426262791,25.1243639430444,29.8066527643151,29.9747910576724,30.0237119144508,30.0438599718235,30.0472056773028,30.0390269565535,30.0153917937998,29.9413849827148,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.927271903082,79.1668827213643,79.1244709222117,79.1380901314922,80.9666801288837,77.1602262188906,78.8809197957298,78.8851313720533,78.8475627604386,78.8096472943487,78.7743606683756,78.741251047287,78.7146467762079,78.6335214831105
7.73333333333333,64.9710539007233,30.0191763865688,30.0062768022533,29.9648049201671,29.7661958727412,25.118571851847,29.8067250114724,29.9727095095328,30.021322482345,30.0416773599441,30.0452500071564,30.0371037240581,30.0131231381078,29.9388645953177,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.922657158635,79.1666281366627,79.1247377366128,79.1382000368015,80.9709887223815,77.1624574762127,78.8867711503504,78.8910705282569,78.8538532394842,78.8161475551361,78.7809689545286,78.7480956712826,78.7219522912987,78.6420922532563
7.75,64.9710189891622,30.0168033098465,30.0036811226716,29.9624308249183,29.7665709101845,25.112917310284,29.8068219843036,29.970667606268,30.0189603723135,30.0395057960817,30.0432963481798,30.0351852596213,30.0108792048509,29.9364112302518,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.918090564272,79.1663917490019,79.1250296279284,79.1383395740078,80.9752517126802,77.1646662159376,78.8925316808355,78.8969200851981,78.860061055218,78.8225777036935,78.7875222991326,78.7548986398732,78.7292219864857,78.6506383900873
7.76666666666667,64.9709871150313,30.014456130879,30.0011201644138,29.9600982643825,29.7669668461082,25.1073969943532,29.8069427353011,29.9686648879649,30.0166258385758,30.0373460231377,30.0413456600934,30.0332725326596,30.0086606946266,29.9340246011404,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.913572076994,79.1661728782609,79.1253454059425,79.1385074353412,80.9794692806753,77.1668526419292,78.8982029829961,78.9026815242445,78.8661872850885,78.8289383440325,78.7940208433529,78.7616596015166,78.7364550218555,78.6591579470336
7.78333333333333,64.9709582462253,30.01213542552,29.9985941863295,29.9578069185639,29.7673828226859,25.1020076727742,29.8070863503981,29.9667008935203,30.0143191116206,30.0351987558161,30.0393988759936,30.0313664831868,30.0064682707029,29.9317043868963,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.909101646185,79.1659708627068,79.1256839162699,79.1387023538453,80.9836416155025,77.1690169516217,78.9037866170804,78.9083562995601,78.8722329942674,78.8352300777029,78.8004647300992,78.7683782120871,78.7436505778596,78.6676490314244
7.8,64.9709323506741,30.00984173196,29.9961034185666,29.9555564630846,29.7678180155639,25.0967462040752,29.8072519479786,29.9647751612679,30.0120403992665,30.0330646812169,30.0374569024846,30.0294680220016,30.0043025598491,29.9294502333052,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.904679213774,79.165785058721,79.1260440395658,79.1389231022354,80.9877689141301,77.1711593364274,78.9092841087405,78.9139458384955,78.8781992354717,78.8414535035134,78.8068541039914,78.7750541350719,78.7508078553697,78.6761098038869
7.81666666666667,64.9709093963473,30.0075755518508,29.993648063682,29.9533465696521,29.7682716326935,25.091609533788,29.8074386779097,29.9628872295553,30.0097898876785,30.0309444594258,30.0355206198304,30.0275780308971,30.0021641531618,29.9272617545625,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.900304714383,79.1656148405189,79.1264246907435,79.1391684917905,80.99185138097,77.1732799821197,78.9146969499662,78.9194515419813,78.8840870488101,78.8476092172718,78.8131891113288,78.7816870417525,78.7579260757159,78.6845384777359
7.83333333333333,64.970889351259,30.0053373514145,29.9912282977158,29.9511769064945,29.768742913199,25.0865946917436,29.8076457205953,29.9610366372751,30.0075677423419,30.0288387240982,30.0335908821278,30.0256973628908,30.0000536068854,29.9251385347647,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.895978075487,79.1654595998625,79.1268248182018,79.1394373712781,80.9958892275061,77.175379069192,78.9200265999882,78.9248747849222,78.8898974616512,78.8536978115442,78.8194699000616,78.7882766113727,78.765004480706,78.6929333183554
7.85,64.9708721834729,30.0031275625362,29.9888442712305,29.9490471387628,29.769231126279,25.0816987894658,29.8078722860533,29.9592229243514,30.0053741089947,30.0267480830363,30.0316685174977,30.0238268424741,29.9979714432273,29.9230801293582,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.891699217563,79.1653187457676,79.1272434030605,79.1397286259106,80.9998826719404,77.1774567731949,78.9252744861512,78.9302169165927,78.895631488513,78.8597198754319,78.8256966197644,78.7948225312935,78.7720423326292,78.7012926425724
7.86666666666667,64.970857861107,30.0009465838387,29.9864961103165,29.9469569289048,29.7697355701414,25.0769190176568,29.8081176130131,29.9574456321864,30.0032091145211,30.0246731187618,30.0297543282944,30.0219672658797,29.9959181511656,29.9210860665433,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.887468054243,79.165191704207,79.1276794584064,79.1400411763321,81.0038319388534,77.1795132650521,78.930442004758,78.9354792610329,78.9012901309728,78.8656759943657,78.8318694216125,78.8013244971349,78.7790389142442,78.7096148180232
7.88333333333333,64.9708463523375,29.9987947817411,29.9841839175645,29.9449059370109,29.7702555709697,25.0722526437723,29.8083809680361,29.9557043040677,30.0010728678067,30.0226143890806,30.0278490913314,30.0201194013661,29.9938941872521,29.919155848639,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.883284492462,79.1650779178083,79.1281320285487,79.1403739776343,81.0077372588807,77.1815487113566,78.9355305218866,78.9406631174448,78.9068743775944,78.8715667499162,78.8379884583594,78.8077822129047,78.7859935287514,78.7178982625142
7.9,64.970837625404,29.9966724914974,29.9819077730065,29.9428938211357,29.7707904819221,25.0676970096804,29.8086616446565,29.9539984855402,29.9989654605574,30.0205724276412,30.0259535581228,30.0182839895175,29.991899976407,29.9172889534051,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879148432609,79.1649768455505,79.1286001882846,79.1407260184005,81.0115988684018,77.1835632746493,78.9405413741804,78.9457697605876,78.9123852038751,78.8773927196204,78.8440538843172,78.8141953911169,78.792905499751,78.7261414433753
7.91666666666667,64.9708316486134,29.9945800182187,29.9796677350256,29.9409202375946,29.7713396821604,25.063249529402,29.8089589625436,29.9523277247444,29.9968869680832,30.0185477444866,30.0240684551384,30.0164617435591,29.9899359127069,29.9154848353263,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875059768672,79.1648879624563,79.1290830421755,79.1410963197771,81.0154170092433,77.1855571136795,78.945475869614,78.9508004411728,78.9178235722075,78.8831544768234,78.8500658553384,78.8205637528976,78.7997741711877,78.7343428768092
7.93333333333333,64.9708283903443,29.9925176378751,29.9774638412364,29.9389848412403,29.7719025759096,25.0589076869285,29.8092722666845,29.9506915727228,29.9948374500486,30.0165408265986,30.0221944840728,30.0146533496847,29.9880023601655,29.9137429268569,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871018388385,79.1648107592837,79.1295797238334,79.1414839345705,81.0191919283935,77.1875303836497,78.9503352882331,78.9557563862574,78.9231904318586,78.8888525905337,78.8560245287993,78.8268870280795,78.8065989072821,78.7425011272354
7.95,64.9708278190511,29.9904855982793,29.9752961093368,29.9370872857172,29.7724785915467,25.0546690341134,29.8096009265879,29.9490895836978,29.9928169511905,30.0145521384345,30.0203323221268,30.0128594673987,29.9860996535059,29.9120626396287,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867024173373,79.1647447422156,79.1300893952186,79.14188794637,81.0229238777292,77.1894832364448,78.9551208828729,78.9606387996363,78.9284867189625,78.8944876252931,78.8619300635856,78.8331649552874,78.8133790924493,78.7506148066294
7.96666666666667,64.9708299032682,29.9884841200511,29.9731645379316,29.9352272236985,29.7730671807171,25.0505311886352,29.8099443355065,29.9475213153209,29.9908255020055,30.012582122457,30.0184826222995,30.0110807298679,29.9842280989254,29.9104433656215,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86307699929,79.1646894325494,79.1306112459479,79.1423074686945,81.0266131137525,77.1914158208475,78.959833879853,78.9654488622321,78.9337133565279,78.9000601410595,78.8677826200791,78.8393972820119,78.8201141312066,78.7586825738587
7.98333333333333,64.9708346116136,29.986513397562,29.9710691073293,29.9334043071048,29.7736678174803,25.0464918320288,29.8103019096807,29.9459863288974,29.9888631194071,30.0106311996555,30.0166460136916,30.0093177442852,29.982387974852,29.9088844782992,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859176735968,79.1646443663854,79.1311444926139,79.142741644163,81.0302598973388,77.1933282827396,78.9644754796507,78.9701877324834,78.9388712544585,78.9055706931015,78.8735823601458,78.8455837646745,78.8268034480689,78.7667031340156
8,64.9708419127932,29.9845735998607,29.9690097803133,29.9316181873068,29.7742799974815,25.0425487077813,29.8106730876005,29.9444841895865,29.9869298073548,30.008699770061,30.0148231018179,30.0075710922424,29.9805795326918,29.9073853337093,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.855323247549,79.1646090943165,79.1316883781154,79.1431896436876,81.0338644934939,77.1952207652914,78.9690468575545,78.9748565467303,78.9439613095853,78.9110198319058,78.879329447126,78.8517241686826,78.8334464874342,78.7746752377462
8.01666666666667,64.9708517756045,29.982664871579,29.9669865028869,29.9298685153133,29.7749032371494,25.0386996194911,29.8110573292869,29.9430144665788,29.9850255574561,30.0067882132518,30.0130144689286,30.0058413301126,29.9788029975684,29.9059452715508,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85151639263,79.1645831811176,79.1322421709992,79.1436506656886,81.037427171121,77.1970934091388,78.9735491642968,78.9794564195976,78.9489844057111,78.9164081030956,78.8850240458251,78.857818268476,78.8400427134586,78.782597680578
8.03333333333333,64.97086416894,29.9807873338176,29.9649992049948,29.9281549419446,29.7755370729207,25.0349424290873,29.8114541155916,29.9415767332539,29.9831503495415,30.0048968888523,30.0112206743392,30.0041289894397,29.977058569053,29.9045636162071,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.847756024391,79.1645662054366,79.1328051648133,79.1441239353307,81.0409482027956,77.198946352549,78.9779835266681,78.9839884443747,78.9539414136651,78.9217360473592,78.8906663225055,78.8638658475643,78.8465916099221,78.790469302245
8.05,64.970879061791,29.978941085013,29.9630478012207,29.9264771179932,29.7761810604884,25.0312750551063,29.8118629475151,29.9401705673173,29.9813041522159,30.0030261370236,30.0094422547663,30.0024345773363,29.9753464218852,29.903239677748,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.84404199074,79.1645577594868,79.1333766774703,79.1446087037799,81.0444278645498,77.2007797315759,78.9823510481124,78.9884536933929,78.9588331913679,78.9270042003896,78.89625644488,78.8698666985567,78.8530926800846,78.7982889860117
8.06666666666667,64.9708964232512,29.9771262017842,29.9611321914618,29.9248346943729,29.7768347740748,25.0276954710243,29.8122833455428,29.9387955509202,29.9794869233845,30.0011762789457,30.0076797246713,30.0007585768872,29.9736667066852,29.9019727528996,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.840374134436,79.1645574487409,79.1339560506237,79.1451042474798,81.047866435663,77.2025936802062,78.9866528093056,78.9928532183993,78.9636605839061,78.9322130928331,78.901794582106,78.8758206231832,78.8595454465342,78.8060556579954
8.08333333333333,64.9709162225198,29.97534273976,29.9592522615814,29.9232273222562,29.7774978057279,25.0242017036435,29.8127148489982,29.937451270762,29.9776986107572,29.9993476172928,30.0059335766091,29.9991014475591,29.9720195506558,29.9007621259839,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.836752293229,79.1645648916272,79.134542649054,79.145609867448,81.0512641984618,77.204388330495,78.9908898687157,78.9971880509271,78.9684244236156,78.9373632502476,78.9072809047807,78.8817274323085,78.865949451027,78.8137682864881
8.1,64.9709384289052,29.973590734387,29.95740788404,29.9216546532017,29.7781697646406,25.0207918315293,29.8131570154138,29.9361373181771,29.9759391523297,29.9975404366998,30.0042042815824,29.9974636256159,29.9704050582755,29.8996070698287,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.833176299985,79.1645797192281,79.1351358600675,79.1461248885903,81.0546214381256,77.2061638126937,78.9950632631481,79.0014592026633,78.9731255301724,78.9424551930694,78.9127155849367,78.8875869459387,78.872304254319,78.8214258812786
8.11666666666667,64.9709630118279,29.9718702017178,29.9555989185057,29.9201163392717,29.7788502764924,25.017463983497,29.8136094199186,29.9348532892074,29.9742084768446,29.9957550042206,30.0024922894001,29.9958455245373,29.9688233119818,29.8985068466479,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.829645982815,79.1646015749811,79.1357350929047,79.1466486590332,81.0579384425001,77.207920255369,78.9991740082742,79.0056676658109,78.977764710692,78.9474894365876,78.9180987960391,78.8933989932211,78.8786094359911,78.8290274929737
8.13333333333333,64.9709899408241,29.9701811391805,29.9538252124445,29.9186120331414,29.7795389828124,25.0142163371458,29.8140716546415,29.933598784661,29.9725065042322,29.9939915697797,30.0007980290399,29.9942475354423,29.9672743728443,29.8974607088937,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.826161165202,79.164630114383,79.1363397781616,79.1471805494742,81.0612155019165,77.2096577855148,79.0032230991445,79.0098144134499,78.9823427598352,78.9524664909274,78.9234307129828,78.8991634124367,78.8848645942677,78.8365722123203
8.15,64.9710191855482,29.9685235263287,29.9520866016907,29.9171413881994,29.7802355403636,25.01104711744,29.8145433281317,29.9323734101586,29.9708331460314,29.9922503666147,29.9991219090143,29.9926700275157,29.9657582812283,29.8964679000816,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.822721666127,79.1646650046968,79.136949367221,79.1477199525488,81.0644529090177,77.2113765286556,79.0072115106887,79.0139003998917,78.9868604599207,78.9573868610398,78.9287115120902,78.9048800509874,78.891069345828,78.8440591695288
8.16666666666667,64.9710507157762,29.9668973255727,29.9503829109995,29.915704058641,29.7809396205469,25.0079545953322,29.8150240647943,29.9311767761681,29.969188305793,29.9905316117115,29.9974643177394,29.9911133484362,29.9642750574487,29.8955276555873,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.819327300191,79.1647059246621,79.1375633316952,79.148266282214,81.0676509585893,77.2130766089448,79.0111401981993,79.0179265610319,78.9913185810431,78.9622510466983,78.9339413711099,78.9105487653759,78.8972233256121,78.8514875335966
8.18333333333333,64.9710845014086,29.9653024828919,29.94871395458,29.9142996995543,29.7816509088259,25.0049370864315,29.8155135043412,29.9300084980289,29.9675718794652,29.9888355062318,29.9958256239063,29.9895778248083,29.9628247024133,29.8946392034184,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.815977877736,79.1647525642089,79.1381811628796,79.1488189731478,81.0708099473977,77.2147581492547,79.0150100978039,79.0218938146974,78.9957178811972,78.9670595425025,78.9391204692156,78.9161694211809,78.9033261866215,78.8588565116335
8.2,64.971120512473,29.9637389285287,29.9470795366115,29.9129279669998,29.7823691041699,25.0019929497108,29.8160113012575,29.9288681959656,29.965983755762,29.9871622359323,29.9942061768534,29.9880637625946,29.9614071982565,29.8938017649597,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.812673204965,79.1648046241751,79.1388023712181,79.1493774801646,81.0739301740326,77.216421271262,79.0188221269231,79.0258030609901,79.0000591064072,78.9718128378875,78.9442489870053,78.9217418930261,78.909377599714,78.8661653481894
8.21666666666667,64.971158719127,29.9622065776641,29.9454794517424,29.9115885180842,29.7830939185162,24.9991205862552,29.8165171242824,29.9277554950932,29.9644238165158,29.9855119715769,29.9926063069413,29.9865714475492,29.9600225089624,29.8930145556937,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.809413084063,79.1648618160273,79.1394264857778,79.149941277645,81.0770119387551,77.2180660955262,79.0225771847157,79.0296551826267,79.0043429908596,78.9765114171388,78.9493271065011,78.9272660645438,78.9153772533943,78.8734133245832
8.23333333333333,64.9711990916608,29.9607053310754,29.9439134855724,29.9102810110283,29.7838250762504,24.9963184380475,29.8170306559041,29.9266700254135,29.9628919370147,29.9838848693406,29.9910263259281,29.9851011456523,29.9586705809779,29.8922767858968,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.806197313309,79.1649238615862,79.1400530537359,79.1505098589807,81.080055543351,77.2196927415638,79.0262761525127,79.0334510452733,79.008570257042,78.9811557594129,78.9543550111491,78.9327418283339,78.9213248535993,78.8805997582341
8.25,64.9712416004999,29.9592350757754,29.9423814151182,29.9090051052299,29.7845623137039,24.9935849867917,29.8175515918697,29.925611421804,29.9613879863247,29.9822810712068,29.9894665273449,29.9836531035442,29.9573513438162,29.8915876613112,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.803025687194,79.1649904927553,79.1406816398763,79.1510827360341,81.0830612909888,77.2213013279165,79.0299198942381,79.037191497877,79.0127416158841,78.9857463387631,78.9593328858191,78.9381690859178,78.9272201234802,78.8877240019964
8.26666666666667,64.9712862162076,29.9577956856347,29.9408830092646,29.9077604613223,29.785305378669,24.9909187527714,29.8180796407078,29.9245793239997,29.9599118275987,29.9807007053557,29.987927186872,29.9822275489598,29.9560647106484,29.8909463837945,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.799897996532,79.1650614512542,79.1413118260975,79.1516594386103,81.0860294860818,77.2228919722152,79.0335092568197,79.0408773729917,79.0168577669031,78.9902836241689,78.9642609168055,78.9435477476877,78.9330628031802,78.8947854434964
8.28333333333333,64.9713329094873,29.9563870219862,29.9394180291998,29.9065467412279,29.7860540299301,24.9883182937433,29.8186145232657,29.9235733765681,29.9584633183708,29.9791438865468,29.9864085627149,29.9808246911617,29.9548105788871,29.8903521519455,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.796814028576,79.1651364883556,79.14194321093,79.1522395139445,81.0889604341559,77.2244647912395,79.0370450705879,79.044509487101,79.0209193983516,78.9947680795713,78.9691392918268,78.9488777328514,78.9388526496084,78.9017835044723
8.3,64.9713816511849,29.955008934213,29.9379862288359,29.905363608208,29.7868080368111,24.9857822038631,29.8191559722582,29.9225932288789,29.9570423108394,29.9776107164932,29.984910895979,29.9794447213726,29.9535888307575,29.8898041617088,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.793773567119,79.165215364627,79.142575409065,79.152822526201,81.0918544417206,77.2260199009725,79.0405281496643,79.0480886409357,79.0249271873692,78.9992001639105,78.9739682000265,78.9541589693737,78.9445894362116,78.9087176401182
8.31666666666667,64.9714324122913,29.9536612603187,29.9365873552157,29.9042107269086,29.7875671787384,24.9833091126448,29.8197037318309,29.9216385350673,29.9556486521369,29.9761012842287,29.9834344110442,29.9780878132063,29.9523993338596,29.8893016069575,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.790776392613,79.1652978496763,79.1432080508926,79.1534080559859,81.0947118161447,77.2275574166522,79.0439592923403,79.0516156197873,79.0288818001353,79.0035803311689,78.9787478319732,78.9593913939127,78.9502729527415,78.9155873384313
8.33333333333333,64.9714851639444,29.952343827482,29.9352211489054,29.9030877634034,29.7883312448192,24.9808976839502,29.820257557135,29.9207089539936,29.9542821845879,29.9746156664684,29.9819793159382,29.9767541230964,29.9512419417199,29.8888436800549,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.787822282267,79.1653837219022,79.1438407820503,79.1539956998714,81.097532865536,77.2290774528186,79.0473392814449,79.055091193817,79.0327838920249,79.0079090304163,78.9834783796607,78.964574951753,78.9559030050208,78.9223921195629
8.35,64.9715398774313,29.9510564525947,29.9338873443739,29.9019943852328,29.789100033434,24.9785466150089,29.8208172139146,29.9198041491975,29.9529427459572,29.9731539279614,29.9805458027075,29.9754437907239,29.9501164943323,29.8884295723956,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.784911010155,79.1654727682485,79.1444732629818,79.1545850699332,81.1003178986246,77.2305801233583,79.0506688847037,79.0585161183606,79.0366341077659,79.012186705859,78.9881600365084,78.9697095967356,78.9614794147058,78.9291315351738
8.36666666666667,64.9715965241905,29.9497989427835,29.9325856703597,29.9009302614404,29.7898733518434,24.9762546354676,29.8213824781058,29.9189237888486,29.9516301696856,29.971716121837,29.979134047788,29.9741569394412,29.9490228186891,29.888058474927,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.782042347321,79.1655647839629,79.1451051685047,79.1551757932988,81.1030672246505,77.2320655415442,79.0539488550884,79.0618911342279,79.0404330815984,79.0164137968917,78.9927929973607,78.9747952911838,78.9670020190474,78.9358051677932
8.38333333333333,64.9716550758136,29.9485710959168,29.9313158502245,29.8998950626066,29.7906510158094,24.9740205064672,29.821953135448,29.9180675456936,29.950344285117,29.9703022899444,29.9777442123721,29.9728936766942,29.947960729302,29.8877295786511,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.779216061878,79.1656595723611,79.1457361873887,79.1557675117077,81.1057811532544,77.2335338200737,79.0571799311571,79.0652169679992,79.0441814374346,79.0205907381517,78.9973774584875,78.9798320058263,78.9724706706501,78.9424126301834
8.4,64.9717155040478,29.9473727010954,29.9300776022951,29.8988884608799,29.7914328492289,24.9718430197473,29.8225289811063,29.9172350969998,29.9490849177151,29.9689124631849,29.9763764427746,29.9716540944414,29.9469300287126,29.8874420751072,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.776431919109,79.1657569445937,79.1463660219434,79.1563598810829,81.1084599943721,77.2349850711033,79.060362837386,79.0684943323164,79.0478797890203,79.0247179595764,79.0019136175829,78.9848197197171,78.9778852372292,78.9489535647077
8.41666666666667,64.971777780797,29.9462035391283,29.9288706401933,29.8979101300054,29.7922186837812,24.9697209967778,29.8231098193048,29.9164261244964,29.947851889271,29.9675466618379,29.9750308707957,29.970438269569,29.9459305079923,29.8871951568363,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.773689681565,79.1658567194194,79.1469943876144,79.1569525711134,81.1111040581324,77.2364194062799,79.0634982844928,79.0717239261694,79.0515287400973,79.028795886462,79.006401673765,78.9897584201529,78.9832456013666,78.9554276427044
8.43333333333333,64.9718418781245,29.9450633829946,29.9276946731545,29.8969597453519,29.793008358587,24.9676532879151,29.8236954629708,29.9156403143125,29.9466450181018,29.9662048958802,29.9737076140813,29.9692462643037,29.9449619472332,29.8869880178274,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.770989109163,79.1659587229813,79.1476210125901,79.1575452648463,81.1137136547587,77.2378369367708,79.0665869697515,79.0749064351789,79.0551288845659,79.0328249395246,79.0108418275744,78.9946481025872,78.9885516602654,78.9618345638646
8.45,64.971907768254,29.9439519982895,29.9265494063352,29.8960369839364,29.793801719881,24.9656387715836,29.8242857333906,29.9148773569136,29.9454641192414,29.964887165299,29.9724067764804,29.9680781266207,29.944024116028,29.8868198539462,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.76832995928,79.1660627885886,79.1482456374168,79.1581376582909,81.116289094473,77.2392377732905,79.0696295773,79.0780425318743,79.0586808066486,79.036805534964,79.0152342809729,78.9994887705425,78.9938033255035,78.9681740556163
8.46666666666667,64.9719754235718,29.9428691436572,29.9254345411094,29.8951415244466,29.7945986206948,24.9636763534814,29.8248804598741,29.9141369470359,29.9443090046224,29.9635934603981,29.9711284483992,29.9669338906487,29.94311677394,29.8866898633468,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.765711986849,79.166168756502,79.1488680146227,79.1587294600318,81.1188306874037,77.2406220261249,79.072626778439,79.0811328759674,79.062185081053,79.0407380845271,79.0195792373418,79.0042804355197,78.9990005227864,78.9744458725129
8.48333333333333,64.9720448166279,29.9418145712094,29.924349775355,29.8942730472627,29.7953989205522,24.9617649658091,29.8254794794309,29.9134187836187,29.9431794832511,29.9623237620985,29.9698727071527,29.96581357707,29.9422396709635,29.8865972468665,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.763134944446,79.1662764737241,79.149487908351,79.1593203908521,81.1213387434962,77.2419898051543,79.0755792319245,79.0841781146213,79.0656422731362,79.0446229955751,79.0238769014793,79.0090231169056,79.0041431916992,78.980649795628
8.5,64.9721159201383,29.9407880269307,29.9232948037301,29.8934312344765,29.7962024851751,24.9599035665209,29.8260826364555,29.9127225697363,29.9420753613748,29.9610780422321,29.9686396173118,29.9647171935172,29.9413925479738,29.8865412084042,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.760598582387,79.166385793794,79.1501050940022,79.1599101833662,81.1238135724267,77.2433412198741,79.0784875842522,79.0871788827157,79.0690529390672,79.0484606711498,79.0281274795983,79.0137168418779,79.0092312854586,78.9867856319549
8.51666666666667,64.9721887069856,29.9397892510702,29.9222693179387,29.8926157699099,29.7970091862007,24.9580911385981,29.8266897824222,29.9120480125273,29.9409964426423,29.95985626383,29.9674292310478,29.9636447349643,29.9405751371681,29.8865209552837,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.758102648814,79.1664965765865,79.1507193578833,79.1604985816626,81.1262554835186,77.244676379413,79.0813524699356,79.0901358031069,79.0724176259909,79.0522515100425,79.0323311793227,79.0183616453085,79.0142647706638,78.9928532138126
8.53333333333333,64.9722631502212,29.9388179785202,29.9212730069879,29.8918263391312,29.7978189009083,24.9563266893436,29.8273007755899,29.9113948231248,29.9399425282574,29.9586583814041,29.9662415884723,29.9625961841148,29.9397871624955,29.8865356986008,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.755646889781,79.1666086881155,79.1513304968679,79.1610853409547,81.1286647856616,77.2459953925504,79.0841745117768,79.0930494868844,79.07573687219,79.0559959068631,79.0364882096841,79.0229575696652,79.0192436270482,78.9988523982573
8.55,64.9723392230665,29.9378739391829,29.9203055574353,29.8910626294714,29.7986315119569,24.9546092496967,29.8279154807158,29.9107627165841,29.9389134171269,29.9574843412236,29.9650767179742,29.9615715117831,29.9390283400786,29.8865846535555,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.753231049343,79.1667220003414,79.151938318062,79.1616702272417,81.1310417872342,77.2472983677317,79.0869543211306,79.0959205336224,79.0790112072478,79.0596942521099,79.040598781118,79.0275046649111,79.0241678472309,79.0047830664998
8.56666666666667,64.9724168989138,29.9369568583236,29.9193666536271,29.8903243300379,29.7994469071319,24.9529378735683,29.8285337687777,29.9101514118116,29.9379089060017,29.9563340815851,29.9639346365521,29.9605706772729,29.9382983786244,29.8866670397696,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.750854869641,79.1668363909836,79.1525426384798,79.1622530169774,81.1333867960279,77.2485854130823,79.0896924981628,79.0987495316281,79.082241152209,79.0633469322407,79.0446631054585,79.0320029884031,79.0290374364679,79.010645123329
8.58333333333333,64.972496151328,29.9360664569128,29.9184559779286,29.8896111317283,29.8002649791024,24.9513116371953,29.8291555167056,29.9095606314915,29.9369287896124,29.9552075330774,29.9628153501427,29.9595936287492,29.9375969798263,29.8867820815908,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.748518090981,79.1669517433369,79.1531432847264,79.1628334967483,81.1357001191751,77.2498566364194,79.0923896321017,79.1015370581841,79.0854272197404,79.0669543297431,79.0486813959336,79.0364526047885,79.0338524124044,79.016438496542
8.6,64.972576954048,29.9352024519559,29.917573210945,29.8889227272427,29.801085625186,24.9497296385134,29.8297806071217,29.9089901020142,29.9359728607994,29.9541046188401,29.9617188539455,29.9586403036061,29.9369238387564,29.8869290083811,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.74622045192,79.1670679460917,79.1537400926891,79.1634114629591,81.1379820630782,77.2511121452641,79.0950463014836,79.1042836797884,79.0885699142904,79.0705168232067,79.0526538671591,79.0408535859,79.0386128048272,79.0221631363798
8.61666666666667,64.9726592809871,29.9343645568115,29.9167180317348,29.8882588110953,29.8019087471238,24.9481909965491,29.8304089280887,29.9084395534034,29.9350409106384,29.953025254818,29.9606451327427,29.9577106288288,29.9362786442485,29.887107054794,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.743961689345,79.167184893159,79.1543329072356,79.1639867215271,81.1402329333428,77.2523520468504,79.0976630743925,79.1069899523892,79.0916697322475,79.0740347873946,79.0565807351329,79.0452060106506,79.0433186554178,79.0278190149696
8.63333333333333,64.9727431062349,29.9335524814984,29.9158901180148,29.8876190796246,29.8027342508637,24.9466948508282,29.8310403728656,29.9079087192436,29.9341327285595,29.9519693500082,29.9595941612152,29.9568045213505,29.9356610792719,29.8873154610364,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.741741538552,79.1673024834992,79.1549215819206,79.1645590875842,81.1424530347117,77.2535764481346,79.1002405086944,79.1096564216154,79.0947271620974,79.0775085933149,79.0604622172275,79.0495099649259,79.0479700175065,79.0334061257739
8.65,64.972828404058,29.9327659329923,29.9150891463581,29.8870032310037,29.8035620463515,24.9452403608022,29.831674839673,29.9073973366083,29.9332481024629,29.9509368067038,29.9585659042539,29.9559218884044,29.9350708212958,29.8875534731194,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.739559733321,79.1674206209553,79.1555059786991,79.1651283851867,81.1446426710023,77.2547854558024,79.1027791522652,79.1122836230039,79.0977426845792,79.0809386082926,79.0642985321829,79.0537655414767,79.0525669558271,79.0389244830454
8.66666666666667,64.9729151489008,29.9320046155104,29.9143147923837,29.8864109652493,29.8043920473306,24.9438267052913,29.8323122314642,29.906905145988,29.9323868188295,29.9499275207309,29.957560317267,29.9550626278692,29.9345075426448,29.8878203430954,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.737416005997,79.1675392140895,79.1560859676471,79.1656944470328,81.1468021450459,77.2559791762761,79.105279543214,79.114872082222,79.1007167728397,79.0843251960414,79.0680899000984,79.0579728398094,79.0571095462725,79.0443741212894
8.68333333333333,64.9730033153869,29.9312682307871,29.9135667309394,29.8858419842301,29.8052241711493,24.9424530819435,29.832952455705,29.9064318912193,29.9315486628268,29.9489413816813,29.956577346482,29.95422662861,29.9339709108453,29.8881153292837,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.735310087559,79.1676581760246,79.1566614266901,79.166257114187,81.1489317586293,77.25715771572,79.1077422101009,79.117422315286,79.1036498925867,79.0876687167351,79.071836542424,79.0621319660768,79.0615978756521,79.0497550947316
8.7,64.9730928783198,29.9305564783384,29.9128446362777,29.8852959916746,29.8060583385757,24.9411187067091,29.8335954241612,29.9059773194135,29.9307334184115,29.94797827314,29.9556169292444,29.9534137708133,29.9334605889634,29.8884376964845,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.7332417077,79.1677774242887,79.1572322413377,79.1668162358127,81.1510318124387,77.2583211800455,79.1101676721491,79.1199348287761,79.1065425022405,79.090969527079,79.0755386819511,79.0662430329673,79.0660320414499,79.0550674767938
8.71666666666667,64.9731838126836,29.9298690557173,29.9121481822246,29.8847726931782,29.80689447362,24.9398228133311,29.8342410526915,29.9055411808875,29.9299408684273,29.9470380729074,29.9546789943103,29.9526239263164,29.9329762359335,29.8887867161807,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.731210594891,79.167896880664,79.1577983044257,79.1673716689103,81.1531026060054,77.2594696749151,79.112556439453,79.1224101200468,79.109395053084,79.0942279803801,79.0791965428028,79.0703061595937,79.0704121515838,79.0603113595756
8.73333333333333,64.973276093644,29.9292056587586,29.9114770423421,29.8842717962102,29.8077325033631,24.9385646528497,29.8348892610497,29.9051232290939,29.9291707946995,29.9461206532168,29.9537634621355,29.9518569589309,29.9325175068781,29.8891616667293,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.729216476459,79.1680164710395,79.1583595158645,79.1679232780644,81.155144437654,77.2606033057458,79.1149090131803,79.1248486774339,79.112207989411,79.0974444266184,79.0828103504229,79.0743214713817,79.0747383241668,79.0654868533433
8.75,64.9733696965491,29.9285659818156,29.9108308900836,29.8837930101196,29.8085723577933,24.9373434931219,29.8355399726917,29.904723220553,29.928422978126,29.9452258809477,29.9528702451597,29.9511127247613,29.9320840534201,29.8895618335417,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.727259078652,79.1681361252672,79.1589157823944,79.168470935195,81.1571576044524,77.2617221777117,79.1172258857704,79.1272509804576,79.1149817486726,79.1006192125158,79.0863803315654,79.0782890999574,79.0790106872697,79.0705940860251
8.76666666666667,64.9734645969298,29.9279497179862,29.9102093989444,29.883336046141,29.809413969649,24.9361586183542,29.8361931145904,29.9043409147849,29.9276971987642,29.9443536178333,29.9519992480853,29.9503910725164,29.9316755239853,29.8899865092531,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.725338126708,79.1682557770223,79.1594670173472,79.1690145193181,81.1591424021637,77.2628263957463,79.1195075411278,79.1296175000211,79.1177167616223,79.103752681606,79.0899067142821,79.0822091830348,79.0832293786848,79.0756332027139
8.78333333333333,64.9735607705009,29.9273565593314,29.9096122426046,29.8829006173998,29.8102572742671,24.9350093286499,29.8368486170564,29.9039760742436,29.9269932359157,29.9435037206641,29.9511503681528,29.9496918438167,29.9312915640976,29.8904349938822,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.723453344924,79.1683753636669,79.1600131404143,79.1695539163104,81.1610991252003,77.2639160645438,79.1217544548105,79.1319486986062,79.1204134524584,79.1068451743027,79.093389727911,79.0860818643029,79.087394545692,79.0806043651761
8.8,64.9736581931614,29.9267861970844,29.9090390950673,29.8824864389167,29.811102209439,24.9338949395686,29.8375064135653,29.9036284642509,29.926310868207,29.9426760414872,29.9503234954102,29.949014873495,29.9309318166652,29.890906594981,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.721604456718,79.1684948261172,79.1605540774207,79.1700890186814,81.1630280665797,77.2649912885601,79.1239670942146,79.1342450304647,79.1230722389657,79.1098970279678,79.0968296030624,79.0899072933122,79.0915063448265,79.0855077513683
8.81666666666667,64.9737568409952,29.9262383218517,29.9084896307905,29.8820932276124,29.8119487152713,24.9328147816992,29.838166440591,29.9032978529325,29.9256498736675,29.9418704278002,29.9495185129782,29.9483599898909,29.9305959222592,29.8914006277742,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.719791184694,79.1686141087143,79.1610897601055,79.1706197253519,81.1649295178824,77.2660521720133,79.1261459187547,79.1365069418064,79.1256935326542,79.1129085769778,79.1002265716061,79.0936856253617,79.0955649416481,79.09034355496
8.83333333333333,64.9738566902715,29.9257126238056,29.9079635248139,29.8817207023115,29.8127967340531,24.9317682002449,29.838828637445,29.9029840111544,29.9250100298049,29.9410867227414,29.9487352973112,29.9477270151411,29.9302835193841,29.8919164152902,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.71801325071,79.1687331590984,79.161620125908,79.1711459414372,81.1668037692111,77.2670988188837,79.1282913800396,79.138734870983,79.1282777388962,79.1158801527909,79.1035808666565,79.0974170213851,79.0995705105125,79.0951119848641
8.85,64.9739577174458,29.9252087928696,29.9074604528801,29.8813685837462,29.8136462101285,24.9307545546205,29.8394929461217,29.9026867124612,29.9243911136773,29.9403247652759,29.9479737184522,29.9471157654618,29.9299942447401,29.8924532884822,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.716270375931,79.1688519280865,79.1621451177597,79.171667578038,81.168651109152,77.2681313329134,79.1304039220442,79.1409292486687,79.1308252570618,79.1188120840115,79.1068927225584,79.101101647837,79.1035232343449,79.0998132647735
8.86666666666667,64.9740598991594,29.924726518895,29.9069800915504,29.8810365945594,29.8144970897748,24.9297732180615,29.8401593111488,29.9024057330148,29.9237929019635,29.9395843903767,29.9472336402845,29.9465260514272,29.929727733478,29.8930105863411,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.714562280898,79.1689703695533,79.1626646838821,79.1721845520348,81.1704718247383,77.2691498176057,79.1324839812777,79.1430904980374,79.1333364806518,79.1217046964551,79.1101623748709,79.1047396765797,79.1074233044153,79.1044476327054
8.88333333333333,64.9741632122409,29.9242654918312,29.9065221183167,29.8807244593077,29.8153493210854,24.9288235772445,29.8408276794441,29.9021408515349,29.92321517103,29.9388654292023,29.9465149207778,29.9459576782413,29.9294836194462,29.8935876559994,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.712888685583,79.1690884403158,79.1631787775901,79.1726967858902,81.1722662014141,77.2701543762236,79.1345319869477,79.1452190349355,79.1358117974284,79.1245583132117,79.1133900603518,79.1083312847696,79.1112709201162,79.1090153405524
8.9,64.9742676337057,29.9238254018874,29.9060862117067,29.8804319044644,29.8162028538586,24.9279050319184,29.8414980001765,29.9018918492409,29.9226576969962,29.9381677092699,29.9458174122292,29.9454104460041,29.9292615354303,29.8941838528268,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.711249309446,79.16920610002,79.1636873571006,79.1732042074545,81.1740345230014,77.2711451117892,79.13654836112,79.1473152680524,79.1382515895449,79.1273732547079,79.1165760169408,79.1118766547435,79.1150662887418,79.1135166536401
8.91666666666667,64.9743731407569,29.9234059396887,29.9056720513861,29.8801586584213,29.8170576394901,24.927016994547,29.8421702246336,29.9016585097944,29.9221202557972,29.9374910546249,29.945140961501,29.9448841499723,29.9290611133852,29.894798540518,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.709643871497,79.1693233110323,79.1641903853469,79.1737067497783,81.1757770716678,77.2721221270811,79.138533518876,79.1493795990868,79.1406562336719,79.1301498387689,79.1197204837422,79.1153759739057,79.1188096252705,79.1179518502925
8.93333333333333,64.9744797107852,29.9230067964242,29.9052793182556,29.8799044514912,29.8179136308716,24.9261588899615,29.8428443060931,29.9014406192435,29.9216026232441,29.9368352860059,29.9444854102518,29.9443785808139,29.9288819846601,29.8954310911728,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.708072090349,79.1694400383326,79.1646878297979,79.1742043509293,81.1774941278959,77.273085524633,79.1404878684651,79.1514124229096,79.1430261011224,79.1328883806779,79.1228237010073,79.1188294346147,79.1225011521485,79.1223212214033
8.95,64.9745873213695,29.9226276639889,29.904907694543,29.8796690159096,29.8187707822929,24.9253301550232,29.8435201997002,29.9012379659687,29.9211045750827,29.9362002210064,29.9438505951649,29.9438935248579,29.9287237802158,29.896080885368,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.706533684271,79.1695562494116,79.1651796622826,79.1746969538145,81.1791859704543,77.2740354067318,79.1424118114543,79.1534141277236,79.1453615579742,79.1355891932363,79.1258859101157,79.1222372340709,79.1261410990768,79.1266250700156
8.96666666666667,64.974695950277,29.9222682351196,29.9045568638917,29.8794520858362,29.8196290493486,24.9245302382966,29.8441978623486,29.9010503406293,29.9206258870501,29.9355856742325,29.9432363481704,29.9434287643373,29.9285861308356,29.8967473122225,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.705028371247,79.1696719141697,79.1656658588194,79.1751845060074,81.1808528763706,77.2749718754145,79.1443057428748,79.15538509522,79.1476629651905,79.138252586821,79.1289073535568,79.1255995742038,79.1297297027997,79.1308637109069
8.98333333333333,64.974805575463,29.9219282035236,29.9042265114448,29.8792533973559,29.8204883888496,24.9237585997318,29.8448772525677,29.9008775361116,29.9201663349291,29.9349914574569,29.942642496664,29.9429840776276,29.9284686673286,29.8974297694551,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.703555869021,79.1697870048203,79.1661463994509,79.1756669595801,81.1824951209045,77.2758950324666,79.1461700513642,79.1573257007314,79.1499306787383,79.1408788694419,79.1318882749096,79.1289166615602,79.1332672068958,79.1350374701822
9,64.9749161750719,29.9216072640023,29.9039163239253,29.8790726884804,29.821348758738,24.9230147103556,29.8455583304129,29.9007193474788,29.9197256946012,29.9344173797691,29.9420688637203,29.9425592394792,29.9283710207269,29.898127663436,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.702115895158,79.1699014957948,79.1666212680827,79.1761442709396,81.1841129775242,77.2768049794185,79.1480051193061,79.1592363133818,79.1521650497041,79.1434683467974,79.1348289188236,79.1321887071926,79.1367538615719,79.1391466848739
9.01666666666667,64.9750277274365,29.9213051125683,29.9036259897121,29.8789096991486,29.8222101180062,24.9222980519727,29.8462410573616,29.9005755719217,29.9193037420973,29.9338632477221,29.9415152683018,29.942154021244,29.9282928224754,29.8988404092302,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.700708167087,79.1700153636511,79.1670904523273,79.1766164006694,81.1857067178823,77.2777018175438,79.1498113229664,79.1611172962331,79.1543664244082,79.1460213223287,79.1377295309976,79.135415926548,79.1401899234592,79.1431917025476
9.03333333333333,64.9751402110785,29.9210214465569,29.9033551989124,29.8787641712272,29.8230724266203,24.9216081168753,29.846925396212,29.9004460087107,29.9189002536475,29.9333288654756,29.9409815254637,29.9417681910974,29.9282337046155,29.8995674306362,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.699332402153,79.1701285869843,79.1675539433523,79.1770833133755,81.1872766117945,77.2785856478554,79.1515890326266,79.1629690064288,79.1565351445167,79.148538097274,79.1405903581586,79.1385985393574,79.1435756554112,79.1471728809161
9.05,64.9752536047084,29.9207559647326,29.9031036434307,29.8786358485111,29.8239356454462,24.9209444075607,29.8476113109877,29.9003304591498,29.9185150057286,29.9328140349358,29.940467446554,29.9414015142539,29.9281932999621,29.9003081602173,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.697988317666,79.1702411463405,79.1680117357335,79.1775449775361,81.1888229272187,77.2794565711029,79.1533386127139,79.1647917953343,79.1586715471507,79.1510189707198,79.1434116480407,79.1417367695256,79.1469113263056,79.1510905874594
9.06666666666667,64.9753678872256,29.9205083673898,29.9028710170339,29.8785244767234,29.8247997361802,24.9203064364583,29.8482987668452,29.9002287265311,29.9181477751106,29.9323185558915,29.9399728394088,29.941053753178,29.928171242274,29.9010620393275,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.696675630947,79.1703530241328,79.1684638273122,79.1780013653566,81.1903459302361,77.2803146877698,79.1550604219279,79.1665860086747,79.160775964994,79.1534642396524,79.1461936493626,79.144830845022,79.1501972108469,79.1549451990515
9.08333333333333,64.9754830377183,29.9202783564483,29.9026570154132,29.8784298035156,29.8256646612828,24.9196937256637,29.848987729986,29.9001406160913,29.917798338901,29.9318422261475,29.9394975085435,29.9407246677898,29.9281671664191,29.901828518131,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.695394059376,79.1704642045601,79.1689102190559,79.178452452628,81.1918458850328,77.2811600980699,79.1567548133655,79.1683519866684,79.1628487263986,79.1558741990074,79.1489366118052,79.1478809977714,79.1534335893734,79.1587371015942
9.1,64.9755990354638,29.920065635544,29.9024613362426,29.878351578467,29.826530383915,24.9191058066811,29.8496781675719,29.9000659349692,29.9174664745887,29.9313848416538,29.9390412553401,29.9404140156648,29.9281807085319,29.9026070556168,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.694143320436,79.1705746735289,79.169350914925,79.1788982185897,81.1933230538831,77.2819929019443,79.1584221346417,79.1700900641596,79.1648901554873,79.1582491417183,79.1516407859888,79.1508874635461,79.1566207476653,79.1624666896579
9.11666666666667,64.9757158599276,29.9198699101149,29.902283679234,29.8782895530843,29.8273968678793,24.9185422201736,29.8503700476447,29.9000044921646,29.9171519600856,29.9309461966321,29.9386038782292,29.9401215522289,29.9282115061667,29.9033971196073,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.692923131759,79.170684418576,79.1697859217414,79.1793386457966,81.1947776971342,77.2828131990582,79.1600627280087,79.1718005707459,79.1669005722555,79.1605893587639,79.1543064234494,79.1538504818579,79.1597589767564,79.1661343661281
9.13333333333333,64.9758334907644,29.9196908874822,29.9021237461899,29.8782434808007,29.8282640775621,24.91800251572,29.8510633390489,29.8999560984984,29.9168545737676,29.9305260836994,29.9381851728681,29.9398470309483,29.9282591984435,29.904198186762,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.691733211168,79.1707934287955,79.1702152490628,79.1797737199892,81.1962100731912,77.2836210887976,79.1616769304711,79.1734838309045,79.1688802926696,79.1628951392138,79.1569337766148,79.1567702958522,79.1628485727475,79.1697405418597
9.15,64.9759519078171,29.9195282769267,29.9019812410523,29.8782131169753,29.8291319778807,24.91748625158,29.8517580113586,29.8999205665741,29.9165740945135,29.9301242939882,29.9377849323154,29.9395902035142,29.928323426189,29.905009742576,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.690573276719,79.1709016947667,79.1706389090599,79.1802034299687,81.1976204385041,77.284416670266,79.1632650739001,79.1751401641149,79.1708296287639,79.1651667702738,79.1595230987806,79.1596471522011,79.1658898366236,79.1732856353372
9.16666666666667,64.9760710911169,29.9193817897615,29.9018558699489,29.8781982188919,29.8300005342318,24.9169929944653,29.852454034807,29.8998977107408,29.9163103017438,29.9297406172631,29.9374029472001,29.9393508200221,29.9284038320718,29.9058312813737,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.689443046745,79.171009208485,79.1710569163978,79.1806277674747,81.1990090475557,77.2852000422811,79.164827485143,79.1767698849786,79.1727488887351,79.1674045373291,79.1620746440852,79.1624813009985,79.1688830740721,79.1767700723416
9.18333333333333,64.9761910208833,29.9192511393999,29.9017473412371,29.8781985457576,29.8308697124435,24.9165223193182,29.8531513802198,29.8998873470568,29.9160629754575,29.9293748420356,29.9370390058875,29.9391286291471,29.9285000607317,29.906662306298,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.688342239895,79.1711159632947,79.1714692881206,79.1810467270674,81.2003761528501,77.2859713033715,79.1663644861321,79.1783733033372,79.1746383770354,79.1696087239865,79.1645886674846,79.1652729956557,79.1718285953054,79.1801942856236
9.2,64.9763116775236,29.9191360414192,29.9016553655444,29.8782138587013,29.8317394787295,24.9160738090968,29.8538500189515,29.8998892932549,29.915831896268,29.9290267556748,29.9366928946407,29.9389233783131,29.9286117589042,29.9075023292942,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.687270575174,79.1712219538242,79.1718760435405,79.1814603060125,81.2017220049026,77.2867305517737,79.1678763939901,79.1799507243861,79.1764983944622,79.1717796121159,79.1670654247275,79.1680224927977,79.1747267148851,79.183558714584
9.21666666666667,64.9764330416331,29.9190362136211,29.9015796558069,29.8782439207721,29.8326097996467,24.9156470545661,29.8545499228249,29.8999033687093,29.9156168454378,29.9286961445161,29.9363643977779,29.9387348138581,29.9287385755394,29.908350871091,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.68622777198,79.171327175923,79.1722772041292,79.1818685041704,81.2030468522308,77.2874778854283,79.1693635211332,79.181502448787,79.1783292382474,79.1739174818897,79.169505172329,79.1707300521605,79.1775777515488,79.1868638049596
9.23333333333333,64.976555093994,29.9189513760877,29.9015199273048,29.8782884969376,29.833480642054,24.9152416540956,29.8552510640736,29.8999293944028,29.9154176049127,29.9283827939665,29.9360532978263,29.9385626811942,29.9288801619155,29.909207461176,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.685213550147,79.1714316266012,79.1726727934137,79.1822713238882,81.2043509413462,77.2882134019774,79.1708261753716,79.1830287727773,79.1801312021429,79.1760226118216,79.1719081675442,79.1733959364891,79.18038202804,79.1901100085159
9.25,64.9766778155762,29.9188812512343,29.9014758976959,29.8783473540815,29.8343519730747,24.9148572134635,29.8559534152875,29.8999671928958,29.9152339573542,29.9280864886072,29.9357593756708,29.9384067249634,29.9290361717473,29.9100716377677,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.684227629976,79.1715353039704,79.1730628368752,79.1826687698948,81.2056345167473,77.2889371987608,79.1722646600086,79.1845299882764,79.1819045765059,79.1780952788039,79.1742746683426,79.1760204114367,79.1831398709405,79.1932977827461
9.26666666666667,64.9768011875359,29.9188255638584,29.9014472870462,29.8784202610018,29.8352237600601,24.9144933456657,29.8566569493607,29.9000165882966,29.9150656861714,29.9278070122937,29.9354824107003,29.9382666891879,29.9292062612906,29.9109429477837,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.683269732276,79.1716382071875,79.1734473618508,79.1830608492002,81.2068978209129,77.2896493728134,79.1736792739361,79.1860063829905,79.1836496483803,79.180135758144,79.1766049333803,79.1786037454646,79.1858516105055,79.196427590576
9.28333333333333,64.9769251912162,29.918784041185,29.9014338178587,29.878506988408,29.8360959705561,24.9141496707314,29.857361639443,29.900077406232,29.914912575552,29.9275441482532,29.9352221809494,29.9381423174169,29.9293900894403,29.9118209468051,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.682339578398,79.1717403363992,79.1738263974388,79.1834475709964,81.2081410942972,77.2903500208615,79.1750703117293,79.1874582405139,79.1853667015779,79.1821443235989,79.1788992219735,79.1811462097428,79.1885175805011,79.199499900076
9.3,64.977049808146,29.9187564129096,29.9014352150997,29.8786073089192,29.8369685722714,24.9138258155442,29.858067458893,29.9001494738201,29.9147744104922,29.9272976791789,29.9349784632359,29.938033352868,29.9295873178248,29.9127051990376,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.681436890266,79.1718416926896,79.1741999744073,79.183828946563,81.2093645753249,77.2910392393205,79.1764380637378,79.1888858404286,79.1870560167564,79.1841212474096,79.181157794071,79.1836480780527,79.1911381180448,79.2025151841778
9.31666666666667,64.9771750200401,29.9187424112369,29.9014512062235,29.8787209970604,29.8378415330483,24.9135214136678,29.8587743812344,29.9002326196435,29.9146509768257,29.9270673873226,29.9347510332954,29.9379395385649,29.9297976108959,29.9135952772687,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.680561390418,79.1719422780287,79.174568125105,79.1842049891743,81.2105685003877,77.291717124291,79.1777828161755,79.1902894584013,79.1887178714957,79.1860668003334,79.1833809102262,79.1861096266887,79.1937135634484,79.2054739203984
9.33333333333333,64.9773008087985,29.9187417709172,29.901481521194,29.8788478292605,29.8387148208345,24.9132361051779,29.8594823801149,29.9003266737237,29.9145420612519,29.9268530545838,29.9345396659116,29.9378606174699,29.9300206360129,29.9144907628221,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.679712802033,79.1720420952229,79.1749308833756,79.1845757140102,81.2117531038414,77.2923837715565,79.1791048512083,79.1916693662777,79.1903525403728,79.1879812516751,79.1855688315699,79.1885311343633,79.1962442600636,79.2083765905696
9.35,64.977427156506,29.9187542292794,29.9015258925056,29.8789875838488,29.8395884036577,24.9129695364987,29.8601914292668,29.9004314674968,29.9144474513634,29.9266544625968,29.9343441350437,29.9377963326133,29.9302560635241,29.9153912455089,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.678890848964,79.1721411478677,79.1752882844753,79.1849411380694,81.212918618004,77.2930392765801,79.1804044470396,79.193025832175,79.1919602950343,79.1898648693182,79.1877218197815,79.190912882111,79.1987305541305,79.2112236805736
9.36666666666667,64.977554045432,29.9187795262614,29.9015840552012,29.879140041052,29.8404622496017,24.9127213602445,29.8609015024706,29.9005468337896,29.9143669356725,29.9264713928156,29.9341642139488,29.9377464272171,29.9305035668424,29.9162963235755,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.678095255771,79.1722394403016,79.1756403649921,79.1853012800861,81.2140652731543,77.293683734502,79.1816818779938,79.1943591205717,79.1935414042673,79.1917179197531,79.1898401370611,79.1932551531947,79.2011727946282,79.214015680084
9.38333333333333,64.9776814580297,29.9188174044379,29.9016557468892,29.8793049829905,29.8413363267838,24.9124912350658,29.8616125735207,29.9006726067978,29.9143003036371,29.9263036265958,29.9339996753027,29.9377106448159,29.9307628225179,29.9172056036493,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.677325747753,79.1723369775615,79.1759871627686,79.185656160448,81.2151932975311,77.2943172401364,79.1829374145976,79.1956694923954,79.1950961340679,79.1935406681061,79.1919240461004,79.1955582330124,79.2035713331285,79.2167530823133
9.4,64.9778093769359,29.9188676090452,29.9017407077577,29.8794821936751,29.8422106033343,24.9122788255004,29.8623246161931,29.900808622064,29.9142473456856,29.9261509452748,29.9338502913154,29.9376887293729,29.9310335103055,29.9181187006807,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.676582050974,79.1724337653405,79.1763287168273,79.1860058011186,81.2163029173341,77.294939887969,79.1841713236603,79.1969572051083,79.1966247477088,79.1953333781656,79.1939738100549,79.1978224090056,79.205926523652,79.219436383766
9.41666666666667,64.97793778497,29.9189298880038,29.901838680588,29.8796714590031,29.8430850473777,24.9120838018288,29.8630376042148,29.9009547164574,29.9142078532412,29.9260131302489,29.9337158338446,29.9376804253923,29.931315313229,29.9190352378839,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.675863892295,79.172529809946,79.1766650672984,79.1863502255607,81.217394356724,77.2955517721541,79.1853838683509,79.198222512791,79.1981275058045,79.1970963124088,79.195989692514,79.2000479705674,79.2082387225268,79.2220660839967
9.43333333333333,64.9780666651341,29.9190039919385,29.9019494107661,29.879872566755,29.8439596270148,24.9119058399345,29.8637515112364,29.9011107281542,29.9141816187456,29.9258899630491,29.9335960745048,29.9376854780277,29.9316079176412,29.9199548466739,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.6751709994,79.1726251182607,79.1769962553499,79.1866894586629,81.2184678378246,77.2961529865123,79.1865753082746,79.199465666223,79.1996046663746,79.1988297320256,79.1979719574726,79.2022352089538,79.2105082882498,79.2246426853749
9.45,64.978196000612,29.9190896741959,29.9020726462923,29.8800853065895,29.8448343103073,24.9117446211675,29.8644663108054,29.9012764966188,29.9141684356817,29.9257812254139,29.933490784774,29.9377036331863,29.9319110132802,29.9208771666019,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.674503100828,79.172719697704,79.1773223231205,79.1870235266685,81.2195235807245,77.2967436245278,79.1877458995468,79.2006869129626,79.2010564849057,79.2005338969434,79.1999208693017,79.2043844171941,79.2127355813508,79.2271666928547
9.46666666666667,64.9783257747688,29.9191866908602,29.9022081377898,29.8803094700402,29.8457090652622,24.9115998322131,29.8651819763421,29.9014518625861,29.9141680985961,29.9256866993601,29.9333997360961,29.9377346376296,29.9322242933223,29.9218018452881,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.673859925993,79.1728135561953,79.1776433136548,79.1873524571067,81.2205618034806,77.2973237793462,79.1888958948654,79.2018864974238,79.2024832144119,79.2022090658489,79.201836692719,79.2064958900032,79.2149209642585,79.2296386137497
9.48333333333333,64.9784559711503,29.9192948007664,29.9023556385115,29.880544850511,29.8465838598194,24.9114711649641,29.865898481117,29.9016366680448,29.9141804031204,29.9256061672519,29.9333226999812,29.937778239071,29.9325474544305,29.9227285383531,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.673241205218,79.1729067021187,79.1779592708403,79.1876762787261,81.2215827221209,77.2978935437717,79.1900255435818,79.2030646609513,79.2038851054923,79.2038554962107,79.2037196927597,79.2085699236957,79.21706480117,79.2320589575143
9.5,64.9785865734822,29.9194137655116,29.9025149043456,29.8807912432713,29.847458661839,24.9113583163968,29.8666157982301,29.9018307562207,29.9142051459919,29.9255394118672,29.9332594481021,29.9378341862681,29.9328801968004,29.9236569093464,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.672646669755,79.1729991442889,79.1782702393477,79.1879950214303,81.222586550649,77.298453010265,79.1911350917698,79.2042216418939,79.2052624063885,79.2054734442993,79.2055701347469,79.2106068160998,79.2191674579219,79.2344282355292
9.51666666666667,64.9787175656697,29.9195433494643,29.9026856938196,29.8810484454521,29.8483334390909,24.9112609884512,29.8673339005918,29.9020339715619,29.9142421250742,29.9254862164627,29.9332097523878,29.9379022291133,29.9332222242021,29.9245866296734,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.672076051813,79.1730908919186,79.1785762645721,79.1883087162159,81.2235735010483,77.2990022709415,79.1922247822928,79.2053576756758,79.2066153630396,79.2070631652074,79.2073882842618,79.2126068664729,79.2212293018645,79.2367469608934
9.53333333333333,64.978848931797,29.9196833197718,29.9028677681033,29.8813162560406,29.849208159245,24.9111788879146,29.8680527609056,29.9022461597241,29.9142911393768,29.9254463648359,29.933173385114,29.9379821187198,29.9335732440191,29.9255173785208,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.671529084581,79.1731819545868,79.1788773925772,79.1886173951124,81.2245437832877,77.2995414175682,79.19329485487,79.2064729948659,79.2079442191352,79.2086249128683,79.2091744071145,79.2145703754189,79.2232507017386,79.23901564822
9.55,64.9789806561261,29.9198334463659,29.9030608910105,29.8815944758754,29.8500827898625,24.9111117263087,29.8687723516521,29.9024671675569,29.9143519890738,29.9254196413861,29.9331501189908,29.9380736075042,29.9339329672842,29.9264488427802,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.67100550225,79.173272342209,79.1791736700415,79.1889210911239,81.2254976053264,77.3000705415625,79.1943455461402,79.2075678292453,79.2092492161676,79.210158940074,79.2109287693138,79.2164976448056,79.2252320275538,79.2412348134387
9.56666666666667,64.9791127230967,29.9199935019666,29.903264828999,29.8818829076419,29.8509572983887,24.9110592197806,29.8694926450744,29.9026968430907,29.9144244755227,29.9254058311729,29.9331397272473,29.9381764492663,29.9343011087112,29.9273807169701,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.67050504004,79.1733620650079,79.1794651442061,79.1892198381738,81.2264351731211,77.3005897339898,79.1953770897248,79.2086424058731,79.2105305934823,79.2116654984922,79.2126516370379,79.218388977684,79.2271736504707,79.2434049736018
9.58333333333333,64.9792451173252,29.9201632620844,29.9034793511704,29.8821813558665,29.8518316521465,24.9110210889965,29.8702136131656,29.9029350355244,29.9145084012818,29.9254047199734,29.9331419837133,29.9382903992649,29.9346773867251,29.9283127031561,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.670027434219,79.1734511334856,79.1797518628247,79.1895136710499,81.2273566906317,77.3010990855614,79.1963897162888,79.2096969491503,79.2117885883268,79.2131448386819,79.2143432766044,79.2202446782083,79.2290759426845,79.2455266466967
9.6,64.9793778236039,29.9203425050209,29.9037042292681,29.8824896269119,29.8527058183308,24.9109970590391,29.870935227657,29.903181595214,29.914603570128,29.9254160943364,29.9331566628982,29.9384152142913,29.9350615234881,29.9292445108706,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.669572422126,79.1735395583973,79.1800338741158,79.1898026253529,81.2282623598293,77.3015986866328,79.1973836536006,79.210731680882,79.2130234358974,79.2145972101092,79.2160039544408,79.2220650515575,79.230939277311,79.2476003514621
9.61666666666667,64.9795108269008,29.9205310118677,29.9039392376743,29.8828075289711,29.8535797640041,24.9109868593081,29.871657460008,29.9034363736612,29.9147097870732,29.9254397416362,29.9331835400675,29.9385506527385,29.9354532449233,29.9301758570302,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.66913974219,79.1736273507251,79.1803112267156,79.1900867374456,81.2291523807029,77.302088627202,79.1983591265902,79.2117468203379,79.2142353693857,79.2160228611611,79.2176339370543,79.2238504038574,79.2327640282758,79.2496266072096
9.63333333333333,64.9796441123581,29.9207285665046,29.9041841534062,29.8831348720623,29.8544534560926,24.9109902234237,29.8723802813968,29.9036992235034,29.9148268583803,29.9254754501232,29.9332223913157,29.9386964746682,29.9358522807358,29.9311064658525,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.668729133954,79.1737145216541,79.1805839696345,79.1903660444045,81.2300269512682,77.3025689969075,79.199316357406,79.2127425843111,79.2154246200227,79.217422039159,79.2192334910028,79.2256010421047,79.2345505702052,79.2516059336505
9.65,64.9797776652922,29.9209349555949,29.9044387561113,29.8834714680228,29.8553268613839,24.9110068891329,29.8731036627133,29.903969998504,29.9149545915792,29.9255230089741,29.9332729936379,29.9388524418746,29.9362583644303,29.9320360687718,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.668340338093,79.1738010825486,79.1808521522138,79.190640583973,81.2308862675754,77.3030398850267,79.2002555654704,79.2137191871755,79.2165914171219,79.2187949903717,79.2208028828643,79.2273172740917,79.2362992783195,79.2535388507262
9.66666666666667,64.9799114711924,29.9211499685812,29.9047028280612,29.8838171305034,29.8561999465244,24.9110365982191,29.8738275745519,29.9042485535431,29.9150927954818,29.9255822083395,29.9333351249973,29.9390183179448,29.9366712333272,29.9329644043532,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.667973096433,79.17388704493,79.1811158240846,79.1909103945163,81.2317305237182,77.3035013804743,79.2011769675337,79.214676840941,79.2177359881208,79.2201419600266,79.2223423792083,79.2289994083317,79.2380105283289,79.2554258784447
9.68333333333333,64.9800455157204,29.9213733976786,29.9049761541456,29.8841716749624,29.8570726780183,24.9110790964141,29.8745519872067,29.9045347446093,29.9152412801964,29.9256528393896,29.9334085643913,29.939193868317,29.937090628575,29.9338912182068,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.667627151971,79.1739724204547,79.1813750351284,79.1911755149774,81.2325599118434,77.3039535718006,79.2020807777272,79.2156157553075,79.2188585586213,79.2214631923214,79.2238522465654,79.2306477539868,79.2396846963315,79.25726753672
9.7,64.9801797847094,29.9216050378671,29.9052585218642,29.8845349186596,29.8579450222271,24.9111341333129,29.8752768706667,29.9048284287913,29.9153998571419,29.9257346943594,29.9334930919145,29.9393788603355,29.9375162951614,29.9348162628998,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.667302248891,79.1740572208944,79.1816298354396,79.1914359848358,81.2333746221596,77.3043965471904,79.2029672076144,79.216536137718,79.2199593524286,79.2227589304339,79.2253327513983,79.2322626207956,79.2413221587138,79.2590643452179
9.71666666666667,64.9803142641636,29.9218446868834,29.9055497213188,29.8849066806497,29.8588169453698,24.9112014622912,29.8760021946129,29.9051294642707,29.9155683390614,29.9258275665911,29.9335884888195,29.9395730633029,29.9379479819212,29.935739297869,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.666998132582,79.1741414581157,79.1818802752887,79.1916918440668,81.2341748429479,77.304830394461,79.2038364662414,79.2174381934088,79.2210385915887,79.2240294165318,79.226784160072,79.2338443190029,79.2429232920531,79.2608168232044
9.73333333333333,64.9804489402567,29.9220921452104,29.9058495452039,29.8852867817767,29.8596884135233,24.9112808404257,29.8767279284156,29.9054377103149,29.9157465400352,29.9259312505753,29.9336945375752,29.9397762485296,29.9383854415421,29.9366600893315,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.66671454966,79.1742251440621,79.1821264050878,79.1919431331025,81.2349607605716,77.3052552010613,79.2046887601859,79.2183221254594,79.2220964964248,79.2252748917815,79.2282067388252,79.2353931592899,79.2444884730227,79.2625254893997
9.75,64.9805837993318,29.9223472160669,29.9061577887973,29.8856750446667,29.8605593926245,24.911372028416,29.8774540411332,29.9057530272709,29.9159342754934,29.9260455419911,29.9338110219227,29.939988189381,29.9388284305683,29.9375784101956,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.666451247977,79.1743082907356,79.1823682753571,79.1921898927947,81.235732559487,77.30567105407,79.2055242936049,79.2191881348405,79.2231332855728,79.2264955963561,79.2296007537401,79.2369094527062,79.2460180782984,79.2641908618363
9.76666666666667,64.9807188279003,29.9226097053955,29.9064742499491,29.8860712937219,29.8614298484717,24.9114747905099,29.878180501512,29.9060752765591,29.9161313622282,29.9261702377441,29.9339377269289,29.9402086613219,29.9392767094023,29.9384940399707,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.666207976642,79.1743909101801,79.1826059366932,79.1924321643786,81.2364904222541,77.3060780401948,79.2063432682813,79.2200364204605,79.2241491760145,79.2276917694429,79.2309664707144,79.2383935106024,79.2475124844685,79.2658134577204
9.78333333333333,64.980854012641,29.9228794218503,29.906798729071,29.8864753551138,29.8622997467275,24.9115888944306,29.8789072779862,29.9064043206676,29.9163376184052,29.926305136003,29.9340744390385,29.9404374419584,29.9397300423042,29.939406764677,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.665984486033,79.1744730144651,79.1828394397382,79.1926699894381,81.2372345295476,77.306476245771,79.2071458836696,79.220867179211,79.2251443831109,79.2288636492503,79.2323041554316,79.2398456445644,79.2489720679447,79.2673937932992
9.8,64.9809893403992,29.9231561767826,29.9071310291242,29.8868870567762,29.8631690529216,24.9117141113059,29.8796343386793,29.9067400231473,29.9165528635748,29.9264500362349,29.9342209461223,29.9406743110774,29.940188197389,29.9403163767543,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.665780527818,79.1745546156701,79.1830688351507,79.1929034098729,81.2379650601685,77.3068657567601,79.2079323369396,79.2216806060105,79.2261191206335,79.2300114730137,79.2336140733325,79.2412661663481,79.2503972048757,79.2689323837302
9.81666666666667,64.981124798186,29.9234397842271,29.9074709556069,29.8873062283987,29.8640377324547,24.9118502155998,29.8803616514061,29.9070822486073,29.916776918683,29.9266047392394,29.934377037525,29.9409190506837,29.9406509466222,29.941222674971,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.665595854962,79.1746357258702,79.1832941735777,79.1931324678658,81.2386821910558,77.307246658749,79.2087028230205,79.222476893847,79.2270736007944,79.2311354770013,79.2348964895867,79.2426553878158,79.251788271063,79.2704297429565
9.83333333333333,64.9812603731775,29.9237300608864,29.9078183165419,29.8877327014195,29.8649057506023,24.9119969850465,29.8810891836754,29.9074308627101,29.9170096060816,29.9267690471804,29.9345425041099,29.9411714450347,29.9411180658134,29.9421254643323,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.665430221746,79.1747163571221,79.1835155056281,79.1933572058528,81.2393860972979,77.3076190369488,79.209457534642,79.2232562338196,79.2280080342764,79.2322358965187,79.236151669064,79.2440136208737,79.253145641879,79.2718863835845
9.85,64.9813960527135,29.9240268261147,29.9081729224622,29.8881663090182,29.8657730725191,24.9121542005856,29.8818169026932,29.907785732168,29.9172507495378,29.9269427636179,29.9347171383018,29.9414312806735,29.9415893346082,29.9430245559886,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.665283383779,79.174796521451,79.1837328818466,79.1935776664928,81.2400769521452,77.3079829761939,79.2101966623762,79.2240188151781,79.2289226302603,79.2333129659135,79.237379876306,79.2453411774106,79.254469692186,79.2733028167664
9.86666666666667,64.9815318242971,29.9243299019016,29.9085345863977,29.8886068861092,29.866639663244,24.9123216463005,29.8825447753675,29.9081467247395,29.9175001742441,29.9271256935372,29.9349007341279,29.9416983464587,29.9420645364784,29.9439197671433,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.66515509801,79.1748762308376,79.1839463526901,79.1937938926395,81.2407549270221,77.3083385609406,79.2109203946771,79.2247648253622,79.2298175964525,79.234366918579,79.2385813754984,79.2466383692369,79.2557607962591,79.274679552086
9.88333333333333,64.9816676755935,29.9246391128546,29.9089031238604,29.8890542693336,29.8675054877055,24.9124991093573,29.8832727683123,29.9085137092256,29.9177577068266,29.9273176433773,29.9350930872569,29.9419724335926,29.9425434587101,29.9448109209608,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.665045122743,79.1749554972072,79.1841559685041,79.1940059273144,81.2414201915396,77.3086858752669,79.21162891792,79.2254944500391,79.2306931391114,79.2353979869575,79.2397564304427,79.2479055080262,79.2570193277091,79.2760170974487
9.9,64.9818035944293,29.9249542861809,29.9092783528294,29.8895082970526,29.8683705107268,24.9126863799469,29.8840008478531,29.9088865554672,29.9180231753542,29.9275184210583,29.9352939950357,29.9422533356481,29.9430258923909,29.9456978464742,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.664953217646,79.1750343324176,79.1843617795007,79.1942138136802,81.2420729135081,77.309025002871,79.2123224164391,79.2262078731396,79.2315494630716,79.2364064025426,79.2409053045289,79.2491429052567,79.2582456594091,79.2773159589749
9.91666666666667,64.9819395687912,29.9252752516692,29.9096600937355,29.8899688093394,29.8692346970325,24.9128832512279,29.8847289800332,29.9092651343424,29.9182964093464,29.927727836007,29.9355032565248,29.942540848592,29.9435116323952,29.9465803784931,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.664879143768,79.1751127482489,79.1845638357372,79.1944175950164,81.2427132589501,77.3093560270704,79.2130010725648,79.2269052768939,79.2323867717693,79.237392395882,79.2420282607077,79.2503508721541,79.259440163422,79.2785766408966
9.93333333333333,64.9820755868256,29.9256018416701,29.9100481694453,29.8904356479724,29.8700980112539,24.9130895192716,29.8854571306197,29.9096493177639,29.918577239781,29.9279456991816,29.9357206725317,29.9428347708076,29.9440004773678,29.9474583575115,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.664822663542,79.1751907563935,79.1847621870967,79.1946173146948,81.2433413921133,77.3096790308018,79.2136650666597,79.2275868418652,79.2332052672641,79.2383561965789,79.2431255614635,79.2515297196364,79.2606032109305,79.2797996454586
9.95,64.9822116368373,29.925933891077,29.9104424052453,29.8909086564267,29.8709604179365,24.9133049830089,29.8861852651104,29.9100389786767,29.9188654991015,29.9281718230953,29.9359460456418,29.943134903115,29.9444922297066,29.9483316296155,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.664783540803,79.1752683684468,79.1849568832684,79.1948130161565,81.2439574754837,77.3099940966194,79.214314577154,79.2282527469836,79.2340051502622,79.239298033293,79.2441974687873,79.2526797582583,79.2617351721682,79.280985472822
9.96666666666667,64.9823477072887,29.9262712373056,29.9108426288248,29.8913876798671,29.8718218815461,24.9135294441784,29.8869133487416,29.9104339910568,29.9191610212237,29.9284060218382,29.9361791802492,29.9434410487893,29.9449866955433,29.9492000463913,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.664761540795,79.175345595898,79.18514797373,79.1950047428904,81.2445616697993,77.310301306695,79.2149497805794,79.2289031695772,79.2347866201376,79.2402181337419,79.24524424415,79.253801298158,79.262836416354,79.2821346209719
9.98333333333333,64.9824837867988,29.9266137202735,29.9112486702595,29.8918725651399,29.872682366476,24.9137627072762,29.8876413464957,29.9108342299088,29.9194636415428,29.9286481110985,29.9364198825838,29.9437530135774,29.9454836847237,29.9500634648336,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.664756430182,79.1754224501223,79.1853355077304,79.1951925384116,81.245154134063,77.3106007428166,79.2155708516026,79.2295382854039,79.2355498749521,79.2411167247009,79.2462661484758,79.2548946490048,79.2639073116268,79.2832475856283
10,64.9826198641424,29.9269611823794,29.9116603619941,29.8923631607652,29.8735418370547,24.9140045795077,29.8883692231095,29.9112395712649,29.9197731969389,29.9288979081829,29.9366679607384,29.9440706057129,29.9459830107856,29.9509217472539,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.664767977058,79.1754989423726,79.1855195342734,79.1953764462417,81.2457350255564,77.3108924863881,79.2161779630581,79.2301582686809,79.2362951114753,79.2419940320032,79.247263442116,79.2559601199469,79.2649482249831,79.2843248601598
10.0166666666667,64.9827559282487,29.9273134684815,29.9120775388245,29.8928593169289,29.8744002575528,24.9142548707399,29.8890969430827,29.9116498921836,29.920089525783,29.9291552320349,29.9369232246929,29.944393635929,29.9464844909366,29.9517747611887,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.664795950953,79.1755750837728,79.1857001021022,79.1955565098892,81.246304499854,77.3111766184288,79.2167712859796,79.2307632921139,79.2370225252032,79.2428502805392,79.2482363848233,79.2569980195617,79.2659595222159,79.2853669355012
10.0333333333333,64.9828919682011,29.9276704258759,29.9125000378805,29.8933608854746,29.875257592191,24.9145133934561,29.8898244706871,29.9120650707483,29.9204124679425,29.9294199032528,29.9371854863383,29.9447219174701,29.9469879460301,29.9526223793094,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.664840122846,79.1756508853103,79.1858772596853,79.1957327728312,81.2468627108359,77.3114532195723,79.2173509896307,79.2313535269251,79.2377323103761,79.2436856942562,79.2491852357256,79.258008655806,79.2669415678557,79.2863743000737
10.05,64.9830279732355,29.9280319042745,29.9129276986074,29.8938677198956,29.8761138051478,24.9147799627115,29.8905517699759,29.912484986067,29.9207418647858,29.9296917441065,29.9374545594977,29.9450552661021,29.9474932005403,29.9534644793304,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.664900265171,79.1757263578302,79.1860510552022,79.1959052784962,81.2474098107027,77.3117223700662,79.2179172415353,79.2319291428802,79.2384246599959,79.2445004961564,79.2501102533008,79.2589923359679,79.2678947251127,79.2873474397085
10.0666666666667,64.9831639327396,29.928397755783,29.9133603627477,29.8943796753268,29.8769688605676,24.9150543960899,29.8912788047933,29.9129095182707,29.921077559187,29.9299705785535,29.9377302599468,29.9453935001202,29.9480000825365,29.9543009439197,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.664976151824,79.1758015120295,79.1862215365308,79.1960740702468,81.247945949989,77.3119841497718,79.2184702075068,79.2324903083148,79.2390997658425,79.2452949082961,79.251011695352,79.2599493666195,79.2688193558214,79.2882868375734
10.0833333333333,64.9832998362521,29.9287678348779,29.9137978743227,29.8948966085361,29.8778227225689,24.9153365136623,29.8920055387846,29.9133385485137,29.9214193955304,29.930256232253,29.9380124054326,29.945736440356,29.9485084236561,29.9551316606086,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.665067558174,79.175876358451,79.1863887512354,79.1962391913643,81.2484712775773,77.312238638163,79.2190100516763,79.2330371901594,79.2397578184891,79.2460691517834,79.2518898189821,79.2608800535708,79.2697158203866,79.289192974102
10.1,64.9834356734614,29.9291419983838,29.9142400796138,29.8954183779165,29.8786753552522,24.9156261379462,29.892731935406,29.9137719589723,29.9217672197139,29.9305485325802,29.9383008156908,29.9460839101832,29.9490180590764,29.9559565217019,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.665174261066,79.175950907479,79.1865527465546,79.1964006850329,81.2489859407126,77.3124859143262,79.2195369365205,79.2335699539642,79.2403990073174,79.246823446776,79.2527448805695,79.2617847018242,79.2705844777308,79.2900663269265
10.1166666666667,64.9835714342048,29.9295201054505,29.9146868271435,29.8959448434776,29.8795267227088,24.9159230938666,29.8934579579357,29.9142096328453,29.922120879153,29.9308473086389,29.9385953124616,29.9464357355211,29.9495288274866,29.9567754241893,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.665296038831,79.1760251693342,79.1867135693911,79.1965585943256,81.2494900850159,77.3127260569596,79.220051022889,79.2340887639224,79.2410235205321,79.2475580124789,79.2535771357442,79.262663615531,79.2714256852437,79.2909073708125
10.1333333333333,64.9837071084675,29.9299020175296,29.9151379676563,29.8964758668369,29.8803767890291,24.9162272087173,29.8941835694839,29.9146514543529,29.9224802227834,29.9311523912733,29.9388957195044,29.9467917448375,29.9500405710574,29.957588269657,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.665432671292,79.1760991540696,79.1868712663014,79.1967129621905,81.2499838544988,77.3129591443731,79.22055247003,79.2345937828929,79.2416315451736,79.2482730671412,79.2543868393632,79.2635170979476,79.2722397987331,79.2917165775973
10.15,64.9838426863815,29.9302875983512,29.9155933540998,29.8970113112117,29.8812255183109,24.9165383121247,29.8949087330039,29.9150973087372,29.9228451010644,29.9314636130792,29.939201862611,29.9471517691503,29.9505531354111,29.958394964199,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.665583939767,79.1761728715668,79.1870258834864,79.1968638314374,81.2504673915777,77.3131852544872,79.2210414356162,79.2350851724226,79.2422232671319,79.2489688280536,79.2551742454876,79.2643454513939,79.2730271723773,79.2924944161305
10.1666666666667,64.9839781582247,29.9306767138999,29.9160528416048,29.8975510414104,29.8820728746685,24.9168562360111,29.8956334113033,29.9155470822617,29.9232153659809,29.9317808084137,29.9395135696178,29.9475156420269,29.9510663695904,29.9591954183305,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.665749627079,79.1762463315321,79.1871774667826,79.1970112447256,81.2509408370878,77.3134044648332,79.22151807577,79.2355630927673,79.242798871158,79.2496455115449,79.2559396073588,79.265148977212,79.2737881586791,79.2932413522175
10.1833333333333,64.9841135144198,29.9310692323918,29.9165162874661,29.8980949238238,29.8829188222407,24.9171808145604,29.8963575670551,29.9160006622115,29.9235908710457,29.9321038134049,29.9398306704163,29.9478831995836,29.9515801260264,29.9599895469004,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.66592951756,79.1763195434936,79.187326061654,79.1971552445518,81.2514043302978,77.3136168525524,79.2219825450872,79.2360277029122,79.2433585408759,79.2503033329779,79.2566831773759,79.2659279757263,79.2745231084219,79.2939578485651
10.2,64.9842487455335,29.93146502425,29.9169835511232,29.8986428264165,29.8837633252003,24.9175118841836,29.8970811628088,29.9164579368936,29.9239714713012,29.9324324659596,29.940152996963,29.9482542804832,29.9520942605061,29.9607772690057,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.666123397055,79.1763925167984,79.1874717131844,79.1972958732393,81.2518580089238,77.313822494396,79.2224349966607,79.2364791605916,79.2439024587938,79.2509425067465,79.2574052070729,79.2666827462041,79.2752323706261,79.2946443647304
10.2166666666667,64.9843838422752,29.9318639620809,29.91745449414,29.8991946187183,29.8846063477621,24.9178492834868,29.8978041610023,29.9169187956366,29.9243570233209,29.9327666057717,29.9404803832877,29.9486287259309,29.9526086321396,29.9615585079054,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.666331052927,79.1764652606097,79.1876144660702,79.1974331729272,81.2523020091438,77.3140214667243,79.2228755821039,79.236917622308,79.2444308063142,79.2515632462709,79.2581059470964,79.2674135868175,79.2759162925082,79.2953013570719
10.2333333333333,64.9845187954961,29.9322659206504,29.9179289801854,29.8997501718151,29.8854478541921,24.9181928532384,29.898526523973,29.9173831287908,29.9247473852108,29.9331060743282,29.9408126655005,29.9490063796706,29.9531231033257,29.962333190936,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.666552274065,79.1765377839051,79.1877543646144,79.1975671855601,81.2527364656119,77.3142138455069,79.2233044515724,79.2373432433503,79.2449437637438,79.2521657639941,79.2587856471839,79.2681207946067,79.276575219441,79.2959292787025
10.25,64.9846535961881,29.9326707768596,29.9184068750133,29.9003093583405,29.886287808816,24.9185424363385,29.8992482139697,29.9178508277292,29.9251424166095,29.9334507149154,29.9411496817985,29.9493870879785,29.9536375397182,29.9631012494271,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.66678685088,79.1766100954741,79.1878914527202,79.1976979528793,81.2531615114727,77.3143997063218,79.2237217537862,79.2377561778112,79.2454415103033,79.252750271377,79.2594445561418,79.2688046654432,79.2772094949146,79.2965285794457
10.2666666666667,64.9847882354832,29.9330784097206,29.918888046443,29.9008720524668,29.8871261760282,24.9188978777885,29.8999691931644,29.9183217848467,29.9255419786896,29.9338003726244,29.9414912724707,29.9497706996566,29.9541518101907,29.9638626186179,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.667034575319,79.1766822039169,79.1880257738855,79.1978255164131,81.2535772783756,77.3145791243554,79.2241276360508,79.2381565786046,79.2459242241357,79.253316978894,79.2600829218246,79.2694654939949,79.2778194604996,79.2970997057934
10.2833333333333,64.9849227046518,29.9334887003326,29.9193723643387,29.901438129896,29.8879629203003,24.919259024662,29.9006894236638,29.918795893561,29.9259459341572,29.934154894355,29.941837279902,29.9501570660251,29.9546657868015,29.9646172375746,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.667295240862,79.1767541176425,79.1881573711984,79.1979499174688,81.2539838964889,77.3147521744022,79.2245222442774,79.2385445974814,79.2463920823149,79.2538660960285,79.2607009911137,79.2701035736917,79.2784054558118,79.2976431008669
10.3,64.9850569951022,29.9339015318577,29.9198597005901,29.902007467851,29.8887980061902,24.9196257260762,29.9014088675213,29.9192730483126,29.9263541472519,29.93451412882,29.9421875485762,29.9505460409138,29.9551793447579,29.9653650491082,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.667568642524,79.1768258448683,79.188286287332,79.1980711971247,81.2543814945142,77.3149189308642,79.2249057230033,79.2389203850456,79.2468452608535,79.2543978312675,79.2612990098971,79.270719196692,79.278967818477,79.2981592043787
10.3166666666667,64.9851910983794,29.9343167894965,29.9203499290919,29.9025799450664,29.8896313983502,24.919997833164,29.9021274867488,29.9197531445652,29.9267664837467,29.9348779265477,29.9425419250786,29.9509374806525,29.95569236238,29.9661059996934,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.667854576865,79.1768973936183,79.1884125645409,79.1981893962226,81.2547701997006,77.3150794677508,79.2252782154112,79.2392840907693,79.2472839347102,79.2549123920974,79.2618772230489,79.2713126538504,79.2795068840989,79.2986484525979
10.3333333333333,64.9853250061639,29.9347343604645,29.920842925724,29.9031554417798,29.8904630615363,24.9203751990474,29.9028452433286,29.9202360788057,29.9271828109469,29.9352461398848,29.9429002580965,29.9513312440602,29.9562047210641,29.9668400393881,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.668152841986,79.1769687717231,79.1885362446574,79.1983045553607,81.2551501378588,77.3152338586785,79.2256398633482,79.2396358630072,79.2477082777967,79.2554099849982,79.2624358744099,79.271884234686,79.2800229862271,79.2991112783171
10.35,64.985458710271,29.9351541339672,29.9213385683314,29.9037338397225,29.8912929606165,24.9207576788107,29.9035620992252,29.9207217485445,29.9276029976893,29.9356186229974,29.9432623984201,29.9517271924344,29.956716305246,29.9675671217537,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.668463237533,79.1770399868191,79.1886573690879,79.198416714887,81.2555214333754,77.3153821768706,79.225990807344,79.2399758490104,79.2481184629841,79.2558908154384,79.2629752067677,79.2724342273518,79.2805164563264,79.2995481108208
10.3666666666667,64.9855922026494,29.9355760011767,29.9218367367042,29.9043150221105,29.8921210605792,24.9211451294758,29.904278016397,29.9212100523161,29.9280269143409,29.935995231873,29.9436281989415,29.9521251895388,29.9572270023637,29.9682872037763,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.668785564703,79.1771110463484,79.1887759788107,79.1985259148935,81.2558842092267,77.3155244951567,79.2263311866292,79.2403041949401,79.2485146621092,79.25635508787,79.263495461838,79.272962918605,79.2809876237482,79.299959375857
10.3833333333333,64.9857254753806,29.9359998552076,29.9223373125575,29.9048988736356,29.8929473265422,24.9215374099764,29.9049929568084,29.9217008896786,29.928454432797,29.9363758243197,29.9439975146533,29.9525251015902,29.95773670282,29.9690002457887,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.66911962624,79.1771819575588,79.188892114373,79.1986321952101,81.2562385869932,77.3156608859729,79.2266611391523,79.2406210458802,79.2488970459799,79.2568030057228,79.2639968802457,79.2734705937779,79.2814368157026,79.3003454956097
10.4,64.9858585206774,29.9364255910927,29.9228401795116,29.9054852804556,29.8937717237606,24.9219343811345,29.9057068824415,29.9221941612142,29.9288854264798,29.9367602599671,29.9443702026462,29.9529267972451,29.9582452999448,29.9697062113932,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.66946522644,79.1772527275037,79.189005815889,79.1987355953992,81.2565846868731,77.315791421361,79.226980801597,79.24092654585,79.2492657843808,79.2572347713988,79.2644797015065,79.2739575367501,79.2818643572311,79.3007068886739
10.4166666666667,64.9859913308832,29.9368531057593,29.9233452230716,29.9060741301861,29.8945942176356,24.9223359056365,29.9064197553076,29.9226897685294,29.929319770336,29.9371484002647,29.9447461221063,29.9533301475856,29.9587526899573,29.9704050673855,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.669822171152,79.1773233630426,79.1891171230384,79.1988361547512,81.2569226276966,77.3159161729689,79.2272903093984,79.2412208378157,79.2496210460778,79.257650586267,79.264944164009,79.2744240299211,79.2822705711822,79.3010439700323
10.4333333333333,64.9861238984708,29.9372822980056,29.9238523306079,29.9066653118902,29.8954147737226,24.9227418480105,29.9071315374592,29.9231876142547,29.9297573408344,29.9375401084812,29.9451251343108,29.9537350261039,29.9592587719277,29.9710967836789,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.670190267778,79.177393870842,79.1892260750645,79.1989339122794,81.2572525269398,77.3160352120494,79.227589796759,79.241504063702,79.249962998823,79.2580506506575,79.2653905049972,79.2748703541841,79.2826557781861,79.3013571510336
10.45,64.9862562160413,29.9377130684766,29.924361391336,29.9072587160704,29.8962333577392,24.9231520746036,29.9078421910014,29.923687602045,29.930198015963,29.9379352497018,29.9455071026234,29.9541413086871,29.9597634477388,29.9717813332299,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.670569325276,79.1774642573751,79.1893327107733,79.1990289067158,81.257574500738,77.3161486094611,79.2278793966645,79.2417763644031,79.2502918093587,79.2584351638558,79.2658189605532,79.2752967889007,79.2830202966322,79.3016468393733
10.4666666666667,64.9863882763234,29.938145319641,29.9248722962969,29.9078542346582,29.8970499355738,24.9235664535603,29.9085516781034,29.9241896365792,29.9306416752267,29.9383336908262,29.9458918924894,29.9545488736007,29.960266622048,29.9724586919648,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.670959154158,79.1775345289237,79.189437068533,79.1991211765076,81.2578886639003,77.316256435667,79.2281592408989,79.2420378797928,79.2506076434212,79.2588043240973,79.2662297655801,79.2757036118758,79.2833644426471,79.3019134390748
10.4833333333333,64.9865200721718,29.9385789557672,29.9253849383369,29.908451761006,29.8978644732931,24.923984854801,29.9092599610101,29.9246936235601,29.9310881996435,29.9387353005658,29.9462793714292,29.9549576014718,29.9607682022485,29.9731288387064,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.671359566491,79.1776046915783,79.1895391862731,79.1992107598132,81.2581951299224,77.3163587607352,79.228429460059,79.2422887487352,79.2509106657448,79.2591583285614,79.2666231537858,79.276091099334,79.2836885300732,79.3021573504741
10.5,64.9866515965668,29.9390138829004,29.9258992120884,29.9090511898766,29.8986769371506,24.9244071500018,29.9099670020533,29.9251994697144,29.9315374717411,29.9391399494393,29.9466694090319,29.9553673752716,29.9612680984304,29.9737917551024,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.671770375897,79.1776747512398,79.1896391014842,79.1992976944988,81.2584940110007,77.3164556543382,79.2286901835688,79.2425291090936,79.2512010400648,79.2594973733657,79.2669993576669,79.2764595258966,79.2839928704495,79.3023789702043
10.5166666666667,64.9867828426127,29.9394500088389,29.9264150139499,29.9096524174351,29.8994872935937,24.9248332125735,29.9106727636632,29.9257070827923,29.9319893755536,29.9395475097698,29.9470618769476,29.9557780802979,29.9617662233426,29.9744474255546,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.672191397557,79.1777447136207,79.1897368512185,79.1993820181358,81.2587854180457,77.3165471857527,79.2289415396936,79.2427590977401,79.2514789291206,79.2598216535605,79.2673586084929,79.2768091645594,79.2842777729924,79.3025786911828
10.5333333333333,64.9869138035371,29.9398872431115,29.9269322420663,29.9102553412385,29.9002955092721,24.9252629176425,29.9113772083792,29.926216371567,29.9324437966172,29.9399578556793,29.9474566488801,29.9561896041559,29.9622624923535,29.9750958371486,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.672622448202,79.1778145842459,79.1898324720893,79.1994637679978,81.2590694606955,77.3166334238596,79.2291836555534,79.2429788505646,79.2517444946582,79.2601313631226,79.2677011362907,79.2771402866708,79.2845435445782,79.3027569025998
10.55,64.9870444726897,29.9403254969541,29.9274507963099,29.910859860227,29.9011015510449,24.9256961420309,29.9120802988609,29.9267272458347,29.9329006219663,29.9403708630842,29.9478536005776,29.9566018367399,29.9627568234124,29.9757369795845,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.673063346121,79.1778843684551,79.1899260002724,79.1995429810584,81.2593462473288,77.3167144371435,79.2294166571358,79.2431885024827,79.2519978974332,79.26042669495,79.2680271698301,79.2774531619118,79.2847904897261,79.3029139899081
10.5666666666667,64.9871748435414,29.9407646832872,29.9279705782604,29.9114658747145,29.9019053859882,24.9261327642382,29.9127819978994,29.9272396164135,29.9333597401286,29.9407864096899,29.9482526098239,29.9570146702136,29.9632491370111,29.9763708451092,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.673513911155,79.1779540714035,79.1900174715062,79.1996196939887,81.2596158850787,77.3167902936925,79.2296406693093,79.2433881874442,79.2522392972126,79.2607078408558,79.2683369366087,79.2777480582753,79.2850189105832,79.3030503348144
10.5833333333333,64.9873049096831,29.941204716693,29.9284914911859,29.9120732863792,29.9027069814026,24.9265726644227,29.9134822684276,29.9277533951433,29.9338210411211,29.9412043749847,29.9486535564291,29.9574279989903,29.9637393561443,29.9769974284488,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.673973964698,79.1780236980643,79.190106921093,79.1996939431554,81.2598784798455,77.3168610611984,79.2298558158354,79.2435780384408,79.2524688527771,79.2609749915627,79.2686306628377,79.2780252420477,79.2852291069088,79.3031663152724
10.6,64.9874346648247,29.9416455133931,29.9290134400237,29.912681998254,29.9035063048205,24.927015724383,29.9141810735312,29.9282684948847,29.9342844164448,29.9416246402338,29.9490563222185,29.9578417197129,29.9642274062718,29.9776167267422,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.674443329696,79.1780932532298,79.1901943839002,79.1997657646194,81.2601341363097,77.3169268069559,79.2300622193807,79.2437581875134,79.2526867219226,79.2612283366969,79.2689085734287,79.2782849777898,79.2854213760615,79.3032623054768
10.6166666666667,64.9875641027942,29.942086991226,29.9295363313608,29.9132919147176,29.9043033240127,24.9274618275412,29.9148783764587,29.9287848295185,29.9347497590797,29.9420470884722,29.9494607910227,29.958255731233,29.9647132152792,29.9782287394758,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.674921830645,79.1781627415139,79.1902798943615,79.1998351941341,81.2603829579454,77.3169875978628,79.2302600015287,79.2439287657591,79.252893061462,79.2614680647831,79.2691708919793,79.2785275283195,79.2855960129857,79.3033386758588
10.6333333333333,64.9876932175364,29.9425290696252,29.9300600734154,29.9139029414846,29.905098006996,24.9279108589251,29.9155741406322,29.9293023139448,29.9352169634798,29.942471604498,29.949866848666,29.95866993459,29.9651967134395,29.9788334684193,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.675409293587,79.1782321673538,79.1903634864786,79.1999022671441,81.2606250470326,77.3170435004197,79.2304492827913,79.244089903338,79.2530880272268,79.261694363238,79.269417840761,79.2787531546945,79.2857533102,79.3033957930829
10.65,64.9878220031124,29.9429716695969,29.9305845760175,29.9145149855964,29.9058903220397,24.9283627051516,29.9162683296573,29.9298208640818,29.935685925567,29.9428980748645,29.9502743829548,29.9590842329899,29.9656778333748,29.9794309175617,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.675905546114,79.1783015350119,79.1904451938229,79.1999670187844,81.2608605046704,77.3170945807296,79.2306301826198,79.2442417294797,79.2532717740676,79.2619074183658,79.2696496407055,79.2789621161964,79.2858935577862,79.3034340200451
10.6666666666667,64.9879504536976,29.9434147136983,29.9311097505905,29.9151279554116,29.9066802376722,24.9288172544099,29.9169609073332,29.9303403968648,29.936156542726,29.9433263878729,29.9506832836655,29.9594985317839,29.9661565100176,29.9800210930489,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.67641041736,79.1783708485784,79.1905250495377,79.2000294838791,81.2610894307897,77.3171409044983,79.2308028194157,79.2443843724895,79.253444455856,79.2621074153516,79.2698665113932,79.2791546703147,79.2860170433787,79.3034537158723
10.6833333333333,64.9880785635819,29.9438581260162,29.9316355101321,29.9157417605966,29.9074677226879,24.9292743964457,29.9176518376622,29.930860830245,29.9366287137979,29.9437564335633,29.9510934425319,29.9599127384459,29.9666326805727,29.9806040031224,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.676923738002,79.178440111973,79.1906030863396,79.2000896969414,81.2613119241653,77.3171825370332,79.2309673105412,79.2445179597542,79.2536062254847,79.2622945382566,79.2700686710409,79.2793310727322,79.2861240521558,79.3034552359225
10.7,64.9882063271675,29.9443018321451,29.9321617691962,29.9163563121164,29.9082527461535,24.9297340225449,29.9183410848601,29.9313820831882,29.9371023390744,29.944188103707,29.9515047532322,29.9603267625508,29.967106284479,29.981179658058,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.677445340259,79.1785093289477,79.1906793365216,79.2001476921723,81.261528082429,77.3172195432441,79.2311237723298,79.2446426177476,79.2537572348687,79.2624689700127,79.27025633649,79.2794915773107,79.2862148668308,79.3034389317865
10.7166666666667,64.9883337389686,29.9447457591666,29.9326884438738,29.9169715222249,29.9090352774142,24.9301960255186,29.9190286133649,29.9319040756735,29.9375773202914,29.944621291797,29.9519171113758,29.960740515752,29.9675772633716,29.9817480701067,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.677975057884,79.1785785030887,79.1907538319548,79.2002035034611,81.2617380020815,77.3172519876425,79.2312723200955,79.244758472036,79.2538976349459,79.2626308924168,79.2704297231957,79.2796364360775,79.2862897676443,79.3034051512911
10.7333333333333,64.9884607936104,29.9451898356277,29.9332154517752,29.9175873044555,29.9098152860999,24.9306602996873,29.9197143878466,29.9324267286917,29.9380535606224,29.9450558930391,29.9523304144895,29.9611539117587,29.9680455610441,29.9823092534354,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.678512726168,79.1786476378189,79.1908266040911,79.2002571643846,81.2619417785048,77.3172799343415,79.2314130681431,79.2448656472833,79.2540275756769,79.2627804861258,79.2705890452159,79.2797658992122,79.2863490323575,79.3033542385023
10.75,64.9885874858274,29.9456339915203,29.9337427120119,29.9182035736119,29.9105927421313,24.9311267408662,29.9203983732162,29.9329499642433,29.9385309646719,29.9454918043421,29.9527445620033,29.9615668663127,29.9685111234106,29.9828632240692,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.67905818193,79.1787167364007,79.190897683966,79.2003087082076,81.2621395059742,77.3173034470556,79.2315461297772,79.2449642672558,79.2541472060462,79.2629179306517,79.2707345152006,79.2798802150349,79.2863929362461,79.3032865337306
10.7666666666667,64.988713810463,29.9460781582606,29.9342701451778,29.9188202457583,29.9113676157254,24.9315952463508,29.9210805346347,29.9334737053374,29.9390094384688,29.9459289243083,29.9531594552362,29.9619792971661,29.968973898469,29.9834099998346,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.679611263523,79.1787858019379,79.1909671022012,79.2003581678828,81.2623312776708,77.3173225891007,79.2316716173116,79.245054454827,79.2542566740618,79.2630434043561,79.2708663443823,79.2799796299943,79.286421752095,79.3032023735368
10.7833333333333,64.9888397624686,29.9465222686682,29.934797673332,29.9194372382104,29.912139877402,24.9320657149018,29.9217608375216,29.9339978759895,29.9394888894587,29.9463671532232,29.9535749973813,29.9623911240572,29.9694338362629,29.9839496003034,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.68017181082,79.1788548373786,79.1910348890072,79.200405576051,81.2625171856927,77.3173374233935,79.2317896420783,79.2451363319818,79.2543561267553,79.2631570844454,79.2709847425655,79.2800643886569,79.2864357501931,79.3031020907387
10.8,64.9889653369017,29.9469662569464,29.9353252199806,29.9200544695255,29.9129094979883,24.9325380467316,29.922439247564,29.9345224012193,29.9399692264975,29.9468063930452,29.9539910934909,29.9628022686877,29.9698908888454,29.9844820467376,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.680739665219,79.1789238455177,79.191101074187,79.2004509650418,81.2626973210673,77.317348012452,79.2319003144355,79.2452100198208,79.2544457101821,79.2632591469659,79.2710899181181,79.2801347336962,79.2864351983305,79.3029860144193
10.8166666666667,64.989090528926,29.947410058662,29.9358527100593,29.9206718594936,29.913676448625,24.93301214349,29.9231157307244,29.9350472070491,29.9404503598435,29.947246547395,29.9544076504611,29.9632126546989,29.9703450102418,29.9850073620353,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.681314669636,79.1789928289996,79.1911656871384,79.2004943668739,81.2628717737631,77.3173544183948,79.232003743777,79.2452756385645,79.2545255694212,79.2633497667992,79.2711820779615,79.2801909058835,79.2864203617943,79.3028544699352
10.8333333333333,64.9892153338094,29.9478536107252,29.9363800699155,29.9212893291276,29.9144407007713,24.9334879082504,29.9237902532493,29.9355722205011,29.9409322011498,29.9476875215445,29.954824577016,29.9636222076478,29.9707961564136,29.9855255706777,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.681896668504,79.1790617903205,79.1912287568574,79.2005358132561,81.2630406327007,77.3173567029408,79.2321000385396,79.2453333075567,79.2545958485752,79.2634291176576,79.2712614275629,79.2802331440784,79.2863915033666,79.3027077789262
10.85,64.9893397469238,29.9482968513702,29.9369072272911,29.921906800654,29.9152022262101,24.933965245497,29.9244627816772,29.9360973695954,29.9414146634571,29.9481292224059,29.9552417836924,29.9640308549841,29.9712442852218,29.9860366986766,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.682485507762,79.1791307318315,79.1912903119417,79.2005753355875,81.2632039857648,77.3173549274098,79.2321893062112,79.2453831452687,79.2546566907697,79.2634973720789,79.2713281709261,79.2802616852203,79.2863488833228,79.3025462593263
10.8666666666667,64.9894637637434,29.9487397201357,29.9374341113055,29.9225241975035,29.9159609970529,24.9344440611106,29.9251332828459,29.9366225833475,29.9418976611856,29.9485715585204,29.9556591828231,29.9644385260252,29.971689356391,29.986540773523,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.683081034861,79.1791996557409,79.1913503805936,79.2006129649593,81.2633619198153,77.3173491527216,79.2322716533392,79.2454252693025,79.254708238153,79.2635547014231,79.2713825105842,79.2802767643202,79.2862927594299,79.3023702253743
10.8833333333333,64.9895873798442,29.9491821578458,29.937960652438,29.9231414443016,29.9167169857447,24.9349242623562,29.9258017239009,29.9371477917655,29.9423811101266,29.9490144400462,29.9560766885209,29.9648451519333,29.9721313314742,29.9870378241369,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.683683098753,79.1792685641171,79.1914089906235,79.2006487321548,81.2635145206986,77.3173394393963,79.2323471855372,79.245459796394,79.2547506318962,79.2636012758669,79.2714246475916,79.2802786144535,79.2862233869465,79.3021799876262
10.9,64.9897105909029,29.9496241065908,29.9384867825111,29.9237584668594,29.9174701650686,24.93540575787,29.926468072302,29.9376729258478,29.9428649274353,29.9494577787473,29.956494216662,29.9652506656905,29.9725701738165,29.9875278808177,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.684291549887,79.1793374588914,79.1914661694537,79.2006826676512,81.2636618732587,77.3173258475537,79.232416007493,79.2454868424165,79.2547840121921,79.2636372644004,79.2714547815167,79.2802674667529,79.2861410186227,79.3019758529682
10.9166666666667,64.9898333926955,29.9500655097086,29.9390124346738,29.9243751921638,29.9182205081504,24.9358884576467,29.9271322958311,29.93819791758,29.9433490316214,29.949901487981,29.9569116848694,29.9656550020755,29.9730058485208,29.9880109751953,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.684906240209,79.1794063418604,79.1915219441214,79.2007148016204,81.2638040613482,77.317308436914,79.2324782229753,79.2455065223832,79.2548085182552,79.2636628348226,79.2714731104352,79.2802435504023,79.2860459047007,79.3017581246301
10.9333333333333,64.9899557810968,29.9505063117659,29.9395375433844,29.9249915483687,29.9189679884628,24.9363722730268,29.9277943625988,29.9387226999322,29.9438333425418,29.950345482686,29.9573290124956,29.9660580976388,29.9734383224126,29.9884871401829,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.685527023153,79.1794752146891,79.1915763412825,79.2007451639304,81.2639411678392,77.3172872667966,79.2325339348413,79.2455189504507,79.254824288321,79.2636781537376,79.2714798309236,79.2802070926306,79.2859382929159,79.3015271021996
10.95,64.9900777520792,29.9509464585403,29.9400620443948,29.925607464785,29.91971257983,24.9368571166847,29.9284542410516,29.9392472068556,29.9443177813911,29.9507896793699,29.9577461206059,29.9664598906791,29.9738675640052,29.9889564099295,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.686153753637,79.1795440789133,79.1916293872154,79.2007737841467,81.2640732746339,77.3172623961207,79.2325832450427,79.2455242399214,79.2548314596455,79.2636833865509,79.2714751380524,79.2801583187066,79.2858184284995,79.3012830816376
10.9666666666667,64.9901993017117,29.9513858970014,29.9405858747333,29.926222871872,29.9204542564312,24.9373429026163,29.9291118999779,29.9397713732798,29.9448022706937,29.9512339960967,29.9581629319611,29.9668603212186,29.974293543466,29.9894188197748,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.686786288062,79.1796129359428,79.1916811078242,79.2008006915337,81.2642004626754,77.3172338834052,79.2326262546333,79.2455225032461,79.2548301685044,79.2636786974655,79.271459225381,79.2800974519344,79.2856865541798,79.3010263552934
10.9833333333333,64.9903204261589,29.9518245752937,29.9411089726889,29.9268377012273,29.921192992805,24.9378295461269,29.9297673085151,29.9402951351094,29.9452867342942,29.9516783524743,29.9585793709998,29.9672593309795,29.9747162325826,29.9898744062032,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.687424484301,79.1796817870635,79.1917315286428,79.2008259150559,81.2643228119585,77.3172017867681,79.2326630637746,79.2455138520265,79.2548205501929,79.2636642494785,79.2714322849514,79.2800247136486,79.2855429101863,79.3007572119212
11,64.9904411216801,29.9522624427182,29.9416312777949,29.9274518855781,29.921928763853,24.9383169638195,29.9304204361553,29.9408184292204,29.9457710973494,29.9521226696412,29.9589953638213,29.9676568633591,29.9751356047288,29.9903232068003,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.6880682017,79.179750633441,79.1917806748384,79.2008494833799,81.2644404015393,77.3171661639268,79.2326937717425,79.2454983970179,79.2548027390247,79.2636402043779,79.2713945072834,79.2799403232112,79.2853877342521,79.3004759366971
11.0166666666667,64.9905613846283,29.9526994497153,29.9421527308131,29.9280653587716,29.9226615448433,24.9388050735831,29.9310712527512,29.941341193457,29.9462552863186,29.952566870254,29.9594108381675,29.9680528634063,29.9755516348315,29.9907652602093,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.688717301067,79.1798194761224,79.1918285712157,79.2008714248756,81.2645533095465,77.3171270721981,79.2327184769338,79.2454762481312,79.2547768683316,79.263606722739,79.2713460813694,79.2798444980076,79.2852212616187,79.3001828112364
11.0333333333333,64.9906812114488,29.9531355478472,29.9426732737181,29.9286780557659,29.9233913114143,24.9392937945812,29.9317197285226,29.9418633666276,29.9467392289547,29.9530108784737,29.9598257234055,29.9684472777973,29.9759642993384,29.9912006060886,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.689371644673,79.1798883160399,79.19187524222,79.2008917676181,81.2646616131908,77.3170845684975,79.2327372768715,79.245447514435,79.254743070463,79.2635639639216,79.2712871946703,79.2797374534444,79.2850437250402,79.2998781136117
11.05,64.9908005986792,29.9535706897812,29.9431928496814,29.9292899126205,29.9241180395776,24.9397830472402,29.9323658340609,29.9423848885017,29.9472228542949,29.9534546199531,29.9602399505095,29.9688400548113,29.9763735761845,29.9916292850699,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.69003109624,79.1799571540131,79.1919207119415,79.2009105393894,81.2647653887752,77.31703870934,79.2327502682112,79.2454123041581,79.2547014767848,79.2635120860668,79.2712180331103,79.2796194029464,79.2848553547881,79.2995621183716
11.0666666666667,64.9909195429474,29.9540048292724,29.9437114030561,29.9299008664872,29.9248417057216,24.940272753238,29.9330095403355,29.9429056998053,29.9477060926514,29.9538980218227,29.9606534520428,29.9692311443069,29.9767794447608,29.992051338718,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.690695520941,79.1800259907516,79.1919650041192,79.20092776768,81.2648647117054,77.3169895508392,79.2327575467468,79.2453707246911,79.2546522176794,79.2634512460945,79.2711387810741,79.2794905579554,79.2846563786569,79.2992350965593
11.0833333333333,64.9910380409713,29.9544379211474,29.9442288793616,29.930510855601,29.925562286614,24.9407628354934,29.9336508186984,29.9434257422178,29.9481888756019,29.9543410126779,29.9610661621401,29.969620497698,29.9771818858818,29.9924668094904,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.691364785392,79.180094826858,79.1920081421444,79.200943479691,81.2649596564987,77.3169371487078,79.2327592074157,79.2453228825887,79.2545954225445,79.2633815997004,79.2710496214024,79.2793511279281,79.2844470219701,79.2988973157329
11.1,64.9911560895573,29.9548699212874,29.9447452252681,29.9311198192706,29.9262797594055,24.9412532181543,29.9342896408892,29.943944958367,29.9486711359802,29.9547835225647,29.9614780164891,29.9700080679297,29.9775808817546,29.9928757406984,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.692038757645,79.1801636628307,79.1920501490649,79.2009577023356,81.2650502967946,77.3168815582574,79.2327553443047,79.2452688835712,79.254531219793,79.2633033013539,79.2709507353887,79.2792013203354,79.2842275075862,79.2985490399849
11.1166666666667,64.9912736856,29.9553007866125,29.9452603885819,29.9317276978694,29.9269941016316,24.941743826587,29.9349259790401,29.9444632918259,29.9491528078664,29.9552254829664,29.9618889523121,29.9703938094548,29.9779764159472,29.9932781764686,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.692717307186,79.1802324990661,79.1920910475888,79.2009704622413,81.2651367053639,77.3168228343983,79.2327460506554,79.2452088325267,79.2544597368522,79.2632165042952,79.2708423027767,79.2790413406619,79.283998055906,79.2981905299627
11.1333333333333,64.9913908260807,29.9557304750652,29.9457743182306,29.9323344328262,29.9277052912159,24.9422345873656,29.9355598056803,29.9449806871076,29.9496338265771,29.9556668267898,29.9622989083483,29.9707776782102,29.9783684733582,29.9936741617057,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.693400304923,79.1803013358617,79.1921308600882,79.2009817857515,81.2652189541182,77.3167610316397,79.2327314188688,79.2451428335126,79.2543811001633,79.2631213605337,79.2707245017571,79.2788713924055,79.2837588848791,79.2978220428899
11.15,64.9915075080665,29.9561589455949,29.9462869642476,29.9329399666165,29.9284133064723,24.9427254282611,29.9361910937406,29.9454970896616,29.950114128656,29.9561074883511,29.9627078248353,29.971159631593,29.9787570401861,29.9940637420558,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.694087623188,79.1803701734187,79.1921696086034,79.2009916989277,81.2652971141196,77.3166962040896,79.2327115405114,79.2450709897573,79.2542954351808,79.2630180208455,79.2705975089655,79.2786916770777,79.2835102100122,79.2974438325872
11.1666666666667,64.9916237287098,29.9565861581421,29.9467982777586,29.9335442427525,29.9291181261073,24.9432162782304,29.9368198165573,29.9460124458687,29.9505936518634,29.956547403362,29.9631156434905,29.9715396284371,29.9791421038996,29.9944469638701,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.694779135723,79.1804390118445,79.1922073148466,79.2010002275515,81.2653712555897,77.3166284054547,79.2326865063192,79.2449934036617,79.2542028663723,79.2629066347718,79.2704614994801,79.2785023942044,79.2832522443764,79.2970561494944
11.1833333333333,64.9917394852468,29.9570120736229,29.9473082109661,29.9341472057749,29.9298197292221,24.9437070674064,29.9374459478763,29.9465267030369,29.9510723351668,29.956986508916,29.9635223074934,29.97191762899,29.9795236532077,29.9948238741706,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.69547471768,79.1805078511553,79.1922440002058,79.2010073971262,81.2654414479187,77.3165576890406,79.2326564062033,79.2449101768011,79.2541035172177,79.2627873506169,79.2703166468198,79.2783037413268,79.282985198616,79.2966592406924
11.2,64.9918547749968,29.957436653914,29.947816717136,29.9347488012433,29.9305180953149,24.9441977270869,29.9380694618568,29.9470398093966,29.9515501187308,29.9574247434735,29.9639277614667,29.9722935948893,29.9799016780305,29.995194520615,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.69617424561,79.1805766912789,79.1922796857489,79.2010132328795,81.2655077596745,77.3164841077516,79.2326213292545,79.2448214099266,79.2539975102091,79.2626603154468,79.270163122943,79.2780959140028,79.2827092809573,79.2962533499253
11.2166666666667,64.9919695953613,29.9578598618374,29.9483237505827,29.9353489757271,29.9312132042828,24.9446881897245,29.9386903330754,29.9475517140957,29.9520269439064,29.9578620468486,29.964331951458,29.9726674891397,29.9802761694703,29.9955589514637,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.69687759746,79.180645532057,79.1923143922273,79.201017759765,81.2655702586118,77.3164077140911,79.2325813637479,79.2447272029665,79.2538849668502,79.2625256750879,79.2700010982458,79.2778791058089,79.2824246972172,79.2958387176237
11.2333333333333,64.9920839438231,29.958281661146,29.9488292666555,29.935947676797,29.931905036423,24.9451783889165,29.9393085365287,29.9480623671947,29.9525027532217,29.9582983601941,29.964734824922,29.97303927609,29.9806471197834,29.9959172155466,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.697584652566,79.1807143732481,79.1923481400798,79.2010210024642,81.2656290116806,77.316328560161,79.2325365971478,79.2446276550278,79.2537660076563,79.2623835741254,79.2698307415614,79.2776535083422,79.282131650813,79.2954155809275
11.25,64.9921978179452,29.9587020165085,29.9493332217248,29.9365448530154,29.9325935724352,24.9456682593941,29.9399240476372,29.9485717196619,29.952977490371,29.9587336259876,29.9651363307013,29.9734089214104,29.9810145223513,29.9962693622315,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.698295291643,79.1807832145295,79.1923809494368,79.2010229853891,81.2656840850353,77.3162466976625,79.2324871161117,79.2445228643977,79.2536407521536,79.2622341559024,79.2696522201594,79.2774193112233,79.2818303427721,79.294984173709
11.2666666666667,64.99231121537,29.9591208934953,29.949835573168,29.9371404539274,29.9332787934226,24.9461577370128,29.940536842248,29.9490797233682,29.9534511002049,29.9591677880174,29.9655364190089,29.9737763920693,29.9813783716537,29.9966154413926,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.699009396785,79.1808520555004,79.1924128401239,79.201023732684,81.2657355440427,77.3161621778956,79.2324330064955,79.244412928545,79.2535093188795,79.262077562519,79.2694656997452,79.2771767020987,79.281520971742,79.2945447265972
11.2833333333333,64.9924241338184,29.9595382585642,29.9503362793565,29.9377344300525,29.9339606808936,24.9466467587421,29.9411468966378,29.9495863310819,29.9539235287197,29.9596007913675,29.9659350414093,29.9741416563113,29.9817386632405,29.9969555033799,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.69972685145,79.1809208956838,79.1924438316657,79.2010232682274,81.2657834532911,77.3160750517596,79.2323743533573,79.2442979441215,79.253371825382,79.2619139348314,79.2692713444599,79.2769258666445,79.2812037340008,79.2940974670008
11.3,64.9925365710888,29.9599540790464,29.9508352996415,29.938326732875,29.9346392167625,24.9471352626556,29.9417541875153,29.9500914964637,29.9543947230474,29.960032582404,29.9663321508005,29.9745046836345,29.9820953937052,29.9972895989893,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.700447540461,79.1809897345294,79.1924739432895,79.2010216156343,81.2658278765984,77.3159853697529,79.2323112409617,79.2441780069634,79.25322838822,79.2617434124511,79.2690693168805,79.2766669885694,79.2808788234676,79.2936426191333
11.3166666666667,64.9926485250563,29.9603683231325,29.9513325943415,29.9389173148354,29.9353143833514,24.9476231879206,29.9423586920242,29.9505951740611,29.9548646314446,29.9604631087602,29.9667277013957,29.9748654447683,29.9824485606583,29.9976177794337,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.701171349995,79.1810585714158,79.1925031939298,79.2010187982585,81.2658688770204,77.3158931819731,79.2322437527844,79.2440532120924,79.253079122963,79.261566133745,79.2688597780199,79.2764002496193,79.2805464317138,79.2931804040366
11.3333333333333,64.9927599936717,29.960780959859,29.9518281247288,29.9395061293213,29.9359861633904,24.9481104747888,29.9429603877448,29.9510973193028,29.9553332032827,29.9608923193224,29.9671216487051,29.9752239116515,29.9827981627008,29.9979400963146,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.701898167576,79.1811274056527,79.192531602231,79.2010148391944,81.2659065168588,77.3157985381176,79.2321719715162,79.2439236537176,79.2529241441911,79.2613822358344,79.268642887328,79.2761258295809,79.2802067479743,79.292711039606
11.35,64.9928709749604,29.9611919590948,29.9523218530162,29.9400931306589,29.9366545400192,24.9485970645864,29.943559252697,29.9515978884938,29.955800389037,29.9613201642153,29.9675139495176,29.9755800574102,29.9831441993986,29.9982566015942,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.70262788207,79.1811962364836,79.1925591865522,79.2010097612791,81.2659408576697,77.3157014874831,79.2320959790666,79.2437894252361,79.2527635654953,79.2611918545953,79.2684188026924,79.2758439062863,79.2798599591587,79.2922347406149
11.3666666666667,64.9929814670222,29.9616012915279,29.9528137423448,29.9406782741038,29.937319496787,24.9490828997038,29.9441552653414,29.9520968388091,29.9562661402762,29.961746594788,29.967904561883,29.975933856336,29.9834866712572,29.9985673475683,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.703360383677,79.1812650630879,79.1925859649702,79.2010035870949,81.2659719602711,77.3156020789662,79.2320158565686,79.2436506192352,79.2525974994777,79.260995124658,79.2681876804393,79.2755546556184,79.2795062498634,79.2917517187399
11.3833333333333,64.9930914680295,29.9620089286525,29.9533037567708,29.9412615158324,29.9379810176538,24.9495679235866,29.9447484045817,29.9525941282887,29.9567304096518,29.9621715635991,29.9682934450937,29.9762852838649,29.9838255796961,29.9988723868402,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.704095563922,79.1813338845834,79.1926119552836,79.2009963389711,81.2659998847511,77.3155003610636,79.2319316843823,79.2435073274928,79.2524260577514,79.2607921794079,79.2679496753351,79.275258251515,79.2791458023837,79.2912621825854
11.4,64.9932009762271,29.9624148427558,29.9537918612531,29.941842812933,29.9386390869907,24.9500520807255,29.9453386497658,29.9530897158311,29.9571931508876,29.9625950244024,29.9686805596668,29.9766343165554,29.9841609270246,29.999171772295,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.704833315653,79.181402700028,79.1926371750164,79.2009880389862,81.2660246904753,77.3153963818718,79.2318435420986,79.2433596409796,79.2522493509412,79.2605831509849,79.2677049405879,79.2749548659754,79.2787787967257,79.2907663377098
11.4166666666667,64.9933099899311,29.9628190069053,29.9542780216407,29.9424221233975,29.9392936895802,24.9505353166468,29.9459259806878,29.9535835611881,29.9576543187689,29.9630169321326,29.9690658673262,29.9769809320678,29.9844927164173,29.9994655570742,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.705573533027,79.1814715084227,79.1926616414217,79.20097870897,81.266046436095,77.3152901890879,79.2317515085433,79.2432076498598,79.2520674886837,79.2603681702847,79.2674536278496,79.2746446690651,79.2784054106189,79.2902643866501
11.4333333333333,64.9934185075277,29.9632213949366,29.9547622046605,29.9429994061118,29.9399448106165,24.9510175779028,29.9465103775888,29.9540756249587,29.9581138691318,29.9634372428909,29.9694493309848,29.9773251091429,29.9848209518903,29.9997537945519,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.706316111507,79.1815403087133,79.192685371485,79.2009683705058,81.2660651795543,77.3151818300097,79.2316556617808,79.2430514434929,79.2518805796279,79.2601473669589,79.2671958872176,79.2743278289222,79.2780258195293,79.2897565289479
11.45,64.9935265274731,29.9636219814406,29.9552443779052,29.9435746208482,29.9405924357055,24.9514988120627,29.9470918211583,29.9545658685828,29.9585717588525,29.9638559139305,29.9698309147266,29.9776668275815,29.9851456382773,30.0000365383104,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.707060947857,79.1816090997926,79.1927083819284,79.2009570449324,81.2660809780976,77.3150713515356,79.2315560791182,79.2428911104348,79.2516887314356,79.2599208694161,79.2669318672371,79.2740045117636,79.2776401966718,79.2892429611752
11.4666666666667,64.9936340482917,29.9640207417517,29.9557245098213,29.9441477282557,29.941236550865,24.9519789677024,29.947670292535,29.9550542543358,29.9590279458369,29.9642729036423,29.9702105837893,29.9780060682236,29.985466781207,30.0003138421175,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.707807940127,79.1816778805025,79.1927306892137,79.2009447533461,81.2660938882773,77.3149588001652,79.2314528371083,79.2427267384391,79.2514920507823,79.2596888048225,79.2666617149042,79.2736748818916,79.2772487130235,79.2887238769598
11.4833333333333,64.993741068576,29.9644176519354,29.956202569697,29.9447186898523,29.9418771425248,24.9524579943958,29.9482457733078,29.9555407453216,29.9594823890092,29.9646881715404,29.9705883045464,29.978342812928,29.9857843870798,30.0005857599041,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.708556987652,79.1817466496363,79.1927523095462,79.2009315166033,81.2661039659607,77.3148442219996,79.231346011554,79.242558414459,79.2512906433574,79.2594512991033,79.266385575668,79.2733391017002,79.2768515373372,79.2881994670116
11.5,64.9938475869853,29.9648126887767,29.9566785276503,29.9452874680157,29.9425141975261,24.952935842705,29.9488182455161,29.9560253054673,29.9599350483018,29.965101678248,29.97096404449,29.9786770445524,29.9860984630456,30.0008523457418,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.709307991043,79.1818154059405,79.1927732588778,79.2009173553217,81.2661112663374,77.3147276627415,79.2312356775114,79.2423862246479,79.2510846138655,79.2592084769434,79.2661035934339,79.2729973316828,79.2764488361547,79.2876699191484
11.5166666666667,64.9939536022451,29.9652058297684,29.957152354618,29.9458540259752,29.9431477031214,24.9534124641712,29.9493876916505,29.9565078995165,29.9603858846443,29.965513385483,29.9713377722131,29.9790087469332,29.9864090169818,30.0011136538221,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.710060852178,79.1818841481171,79.1927935529112,79.2009022898834,81.2661158439264,77.3146091676956,79.2311219092936,79.2422102543616,79.2508740660269,79.2589604617896,79.2658159105668,79.2726497304386,79.2760407738204,79.2871354183218
11.5333333333333,64.9940591131459,29.9655970530996,29.9576240223434,29.946418327803,29.9437776469741,24.9538878113053,29.9499540946532,29.9569884930228,29.9608348599525,29.9659232560437,29.9717094573925,29.9793379048659,29.9867160574715,30.0013697384355,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.710815474196,79.1819528748251,79.1928132071025,79.2008863404361,81.2661177525828,77.3144887817691,79.2310047804743,79.2420305881594,79.2506591025785,79.2587073758512,79.2655226678942,79.2722964546809,79.2756275124954,79.2865961466436
11.55,64.994164118543,29.9659863376441,29.9580935033655,29.9469803384057,29.9444040171581,24.9543618375787,29.9505174379181,29.9574670523439,29.9612819371179,29.9663312537948,29.9720790707719,29.9796645040854,29.9870195937823,30.0016206539512,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.711571761489,79.182021584683,79.1928322366654,79.2008695268956,81.2661170455053,77.3143665494719,79.2308843638912,79.2418473098053,79.2504398252752,79.2584493401025,79.2652240047101,79.2719376592439,79.2752092121715,79.2860522834119
11.5666666666667,64.9942686173549,29.9663736629496,29.9585607710076,29.9475400235157,29.9450268021568,24.9548344974143,29.9510777052908,29.9579435446348,29.9617270799969,29.966737343653,29.9724465841441,29.9799885312467,29.9873196358451,30.001866454798,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.712329619693,79.1820902762704,79.1928506565739,79.2008518689477,81.2661137752423,77.314242514917,79.2307607316496,79.2416605022702,79.2502163348904,79.2581864742841,79.2649200587789,79.2715734970915,79.2747860306851,79.2855040051373
11.5833333333333,64.9943726085631,29.9667590092266,29.9590257993658,29.9480973496833,29.9456459908631,24.9553057461768,29.9516348810684,29.9584179378416,29.9621702533999,29.9671414915729,29.9728119703346,29.9803099739058,29.987616194234,30.0021071954446,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.713088955683,79.1821589481299,79.1928684815661,79.2008333860502,81.2661079936992,77.3141167218208,79.2306339551258,79.2414702477328,79.2499887312179,79.2579188969047,79.264610966339,79.2712041193246,79.2743581237318,79.2849514855689
11.6,64.9944760912107,29.9671423573371,29.9594885632988,29.9486522842674,29.9462615725776,24.9557755401643,29.9521889499996,29.9588902006946,29.9626114230807,29.9675436645329,29.9731752031848,29.9806288205011,29.9879092801458,30.0023429303821,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.713849677564,79.182227598769,79.1928857261472,79.2008140974353,81.2660997521448,77.3139892135039,79.2305041049704,79.2412766275814,79.2497571130724,79.2576467252439,79.2642968621072,79.2708296751901,79.2739256448804,79.284394895721
11.6166666666667,64.9945790644022,29.9675236887846,29.959949038416,29.9492047954282,29.9468735370088,24.9562438365986,29.9527398972839,29.9593603027021,29.9630505557253,29.9679438305216,29.9735362575348,29.980945060334,29.98819890538,30.0025737141051,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.71461169466,79.1822962266618,79.1929024045931,79.2007940221107,81.2660891012177,77.313860032891,79.2303712511121,79.2410797224154,79.2495215782915,79.2573700753538,79.2639778792832,79.2704503120889,79.2734887455882,79.2838344038989
11.6333333333333,64.9946815273022,29.9679029857029,29.9604072010679,29.9497548521181,29.9474818742712,24.9567105936165,29.9532877085716,29.9598282141434,29.9634876189419,29.9683419585231,29.9738951092072,29.9812586835513,29.9884850823196,30.0027996010951,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.715374917512,79.182364830251,79.1929185309532,79.2007731788627,81.2660760909332,77.313729222512,79.2302354627606,79.240879612047,79.2492822237366,79.2570890620617,79.2636541495539,79.2700661755849,79.2730475752149,79.2832701757255
11.65,64.9947834791349,29.9682802308462,29.9608630283342,29.9503024240736,29.9480865748846,24.9571757702605,29.9538323699624,29.9602939060625,29.9639225812493,29.9687380185037,29.9742517349904,29.9815696811263,29.9887678239118,30.0030206458032,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.716139257866,79.1824334079494,79.1929341190539,79.2007515862572,81.2660607706892,77.3135968245018,79.2300968084101,79.2406763755031,79.2490391452949,79.2568037989725,79.2633258030984,79.2696774094139,79.2726022810382,79.2827023741678
11.6666666666667,64.994884919183,29.9686554075785,29.9613164980146,29.9508474818072,29.9486876297729,24.9576393264703,29.9543738680054,29.9607573502608,29.9643554120667,29.9691319813978,29.9746061126223,29.9818780448411,29.9890471436492,30.0032369026341,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.716904628667,79.1825019581415,79.1929491825017,79.2007292626422,81.266043189273,77.3134628806014,79.2299553558432,79.2404700910263,79.2487924378807,79.2565143984712,79.2629929685927,79.2692841554924,79.272153008268,79.2821311595624
11.6833333333333,64.9949858467872,29.9690284998639,29.9617675886174,29.951389996599,29.9492850302628,24.9581012230732,29.9549121896977,29.9612185192911,29.9647860817028,29.9695238190942,29.9749582207742,29.9821837672686,29.9893230555515,30.00344842593,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.71767094405,79.1825704791856,79.1929637346863,79.2007062261495,81.2660233948671,77.3133274321582,79.2298111721332,79.2402608360772,79.2485421954372,79.2562209717262,79.2626557732151,79.2688865539271,79.271699900062,79.2815566896425
11.7,64.995086261345,29.969399492256,29.9622162793495,29.9519299404887,29.9498787680824,24.9585614217759,29.9554473224835,29.96167738645,29.9652145613453,29.9699135044223,29.9753080390345,29.9824868417551,29.9895955741471,30.0036552699552,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.718438119334,79.182638969415,79.1929777887834,79.200682494697,81.2660014350555,77.3131905201263,79.2296643236484,79.2400486873361,79.2482885109381,79.2559236286916,79.262314342651,79.2684847430244,79.2712430975404,79.2809791195637
11.7166666666667,64.9951861623105,29.9697683698888,29.9626625501067,29.9524672862671,29.9504688353599,24.959019885155,29.9559792542531,29.9621339257715,29.9656408230497,29.9703010111384,29.9756555478928,29.9827872624029,29.9898647144559,30.0038574888817,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.71920607101,79.1827074271399,79.1929913577584,79.2006580859899,81.26597735683,77.3130521850675,79.2295148760547,79.2398337207046,79.2480314763898,79.2556224781108,79.2619688010988,79.2680788592998,79.2707827398013,79.2803986019304
11.7333333333333,64.9952855491932,29.9701351184668,29.9631063814631,29.9530020074686,29.9510552246218,24.9594765766485,29.9565079733414,29.9625881120202,29.9660648397291,29.9706863139124,29.9760007287241,29.9830850240531,29.9901304919712,30.0040551367744,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.719974716737,79.1827758506487,79.1930044543686,79.2006330175233,81.2659512065957,77.3129124671517,79.2293628943194,79.2396160113076,79.2477711828331,79.2553176275194,79.2616192712752,79.2676690374875,79.2703189639364,79.2798152868217
11.75,64.9953844215571,29.970499724255,29.9635477546615,29.9535340783623,29.9516379287915,24.9599314605468,29.9570334685266,29.9630399206839,29.9664865851434,29.9710693883141,29.976343563773,29.9833801222687,29.9903929226431,30.0042482675774,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.720743975334,79.1828442382095,79.1930170911668,79.2006073065835,81.2659230301773,77.3127714061576,79.2292084427141,79.239395633495,79.2475077203452,79.2550091832483,79.2612658744213,79.2672554105507,79.2698519050456,79.2792293218178
11.7666666666667,64.9954827790204,29.9708621740705,29.9639866516032,29.9540634739447,29.9522169411875,24.9603845019842,29.9575557290286,29.9634893279671,29.9669060338888,29.9714502107998,29.9766840361384,29.9836725533181,29.9906520228616,30.0044369351004,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.721513766769,79.1829125880721,79.1930292805039,79.2005809702502,81.265892872825,77.312629041473,79.2290515848181,79.2391726608438,79.2472411780421,79.2546972504277,79.260908730308,79.2668381096915,79.2693816962529,79.2786408520255
11.7833333333333,64.9955806212543,29.9712224552722,29.9644230548389,29.9545901699312,29.9527922555217,24.9608356669299,29.9580747445077,29.9639363107836,29.9673231613869,29.9718287586988,29.9770221297578,29.9839623141583,29.9909078094403,30.0046211930059,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.722284012152,79.1829808984687,79.1930410345318,79.2005540253983,81.2658607792199,77.312485412096,79.2288923835217,79.23894716616,79.2469716440805,79.2543819329902,79.2605479572424,79.2664172643607,79.2689084687221,79.278050020105
11.8,64.9956779479826,29.9715805557525,29.9648569475588,29.9551141427484,29.9533638658976,24.9612849221792,29.9585905050625,29.96438084675,29.9677379438744,29.9722050102006,29.9773578293923,29.9842494024189,29.9911602996,30.0048010947966,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.723054633729,79.1830491676159,79.1930523652064,79.2005264886995,81.2658267934799,77.3123405566354,79.2287309010294,79.2387192214805,79.2466992056603,79.2540633336748,79.260183672074,79.2659930022687,79.2684323516721,79.2774569662949
11.8166666666667,64.9957747589805,29.9719364639278,29.9652883135829,29.9556353695261,29.9539317668082,24.9617322353452,29.9591030012283,29.9648229141782,29.9681503583927,29.9725789443412,29.9776911206111,29.984533816386,29.9914095109533,30.0049766938033,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.723825554871,79.1831173937158,79.1930632842902,79.2004983766242,81.2657909591653,77.3121945133112,79.2285671988633,79.2384888980754,79.2464239490268,79.2537415540304,79.2598159902009,79.2655654493955,79.2679534723926,79.2768618284386
11.8333333333333,64.9958710540743,29.9722901687301,29.965717137352,29.9561538280892,29.9544959531341,24.9621775748497,29.959612223975,29.9652624920686,29.9685603827768,29.9729505409903,29.978021989777,29.9848155549865,29.991655461489,30.005148043173,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.72459670007,79.1831855749575,79.1930738033552,79.2004697054435,81.2657533192845,77.3120473199559,79.2284013378659,79.2382562664499,79.2461459594734,79.25341669442,79.2594450255764,79.2651347300016,79.2674719562597,79.2762647420098
11.85,64.9959668331403,29.9726416595978,29.9661434039182,29.9566694969502,29.9550564201415,24.9626209099149,29.9601181647053,29.9656995601026,29.9689679956455,29.9733197808382,29.9783504240311,29.9850946177725,29.9918981695571,30.0053151958579,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.725367994924,79.1832537095183,79.1930839337856,79.2004404912304,81.2657139162993,77.3118990140147,79.228233378204,79.2380213963462,79.2458653213439,79.2530888540246,79.2590708907156,79.2647009666384,79.2669879267519,79.2756658401384
11.8666666666667,64.9960620961044,29.9729909264675,29.9665670989361,29.9571823553011,29.95561316348,24.9630622105547,29.9606208152524,29.9661340986363,29.9693731763908,29.973686645383,29.9786764112786,29.9853710049058,29.9921376538535,30.0054782046044,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.726139366137,79.183321795565,79.1930936867807,79.2004107498622,81.2656727921302,77.3117496325466,79.2280633793712,79.2377843567463,79.2455821180352,79.2527581308474,79.2586936967022,79.2642642801592,79.2665015054658,79.2750652536355
11.8833333333333,64.996156842941,29.9733379597653,29.9669882086533,29.9576923830059,29.9561661791803,24.963501447566,29.9611201678777,29.9665660886923,29.9697759051673,29.9740511169177,29.9789999401738,29.985644717143,29.9923739334063,30.0056371219427,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.726910741504,79.1833898312552,79.193103073357,79.2003804970218,81.2656299881622,77.311599212225,79.2278914001918,79.2375452158738,79.2452964320003,79.2524246217181,79.2583135531953,79.2638247897301,79.2660128121316,79.2744631110196
11.9,64.9962510736725,29.9736827503987,29.9674067199016,29.9581995605922,29.9567154636521,24.9639385925204,29.9616162152688,29.9669955119535,29.9701761628818,29.9744131785172,29.979321000106,29.9859157558205,29.9926070275608,30.0057920001767,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.727682049907,79.1834578147385,79.1931121043513,79.2003497481994,81.2655855452494,77.3114477893388,79.2277174988237,79.2373040411959,79.2450083447506,79.2520884222972,79.2579305684364,79.2633826128409,79.2655219646295,79.2738595385416
11.9166666666667,64.9963447883685,29.974025289748,29.9678226200885,29.9587038692445,29.9572610136818,24.9643736177557,29.9621089505366,29.9674223507555,29.9705739311835,29.9747728140261,29.9796395811851,29.9861841228396,29.9928369559661,30.0059428913741,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.728453221307,79.1835257441578,79.1931207904233,79.2003185186944,81.265539503721,77.311295399793,79.2275417327614,79.2370608994267,79.2447179368591,79.2517496270806,79.2575448492568,79.2629378653164,79.2650290790051,79.2732546602097
11.9333333333333,64.9964379871453,29.9743655696588,29.9682358971879,29.9592052907957,29.9578028264298,24.9648064963672,29.9625983672133,29.9678465880793,29.9709691924533,29.975130008046,29.9799556742278,29.9864498206525,29.9930637385615,30.0060898473575,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.729224186731,79.1835936176503,79.1931291420578,79.2002868236168,81.2654919033858,77.3111420791097,79.22736415884,79.2368158565283,79.2444252879633,79.2514083294042,79.2571565010845,79.2624906613275,79.2645342694856,79.2726485978152
11.95,64.9965306701647,29.9747035824333,29.9686465397318,29.9597038077197,29.9583408994284,24.9652372021995,29.9630844592495,29.9682682075444,29.9713619297937,29.9754847459229,29.9802692707434,29.9867128522477,29.9932873955628,30.0062329196951,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.72999487827,79.1836614333485,79.1931371695675,79.2002546778893,81.2654427835377,77.3109878624289,79.2271848332375,79.2365689777141,79.2441304767682,79.2510646214484,79.2567656279515,79.2620411134026,79.2640376484953,79.2720414709572
11.9666666666667,64.9966228376338,29.975039320823,29.969054536802,29.960199403124,29.9588752305791,24.9656657098377,29.9635672210118,29.9686871934015,29.9717521270186,29.975837013735,29.9805803629201,29.9869732211362,29.9935079474498,30.0063721596922,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.730765229067,79.1837291893817,79.1931448830951,79.2002220962481,81.2653921829604,77.3108327845094,79.2270038114787,79.2363203274511,79.2438335810496,79.2507185942434,79.2563723325018,79.2615893324387,79.2635393266723,79.2714333970675
11.9833333333333,64.9967144898039,29.9753727780207,29.969459878021,29.9606920607421,29.9594058181499,24.9660919945999,29.9640466472797,29.9691035305253,29.9721397686432,29.9761867982802,29.9808889436114,29.9872309313373,29.9937254149531,30.006507618383,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.73153517331,79.1837968838768,79.1931522926164,79.2001890932454,81.2653401399327,77.3106768797301,79.2268211484381,79.2360699694622,79.2435346776568,79.2503703376734,79.2559767159986,79.2611354277135,79.2630394128836,79.2708244914354
12,64.9968056269701,29.9757039476528,29.9698625535442,29.9611817649255,29.9599326607732,24.9665160325277,29.9645227332429,29.9695172044072,29.9725248398741,29.9765340870645,29.9811950063227,29.9874859873655,29.9939398190418,30.0066393465228,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.732304646223,79.1838645149593,79.1931594079419,79.2001556832505,81.2652866922333,77.3105201820904,79.2266368983435,79.2358179667288,79.2432338425166,79.2500199404822,79.2555788783321,79.2606795068964,79.2625380142415,79.2702148672324
12.0166666666667,64.9968962494706,29.9760328237721,29.9702625540515,29.9616685006371,29.9604557574423,24.966937800379,29.9649954744988,29.9699282011482,29.9729073265991,29.9768788682892,29.9814985451978,29.9877383942168,29.9941511809118,30.0067673945802,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.733073584061,79.1839320807543,79.1931662387198,79.2001218804514,81.2652318771455,77.3103627252117,79.2264511147789,79.2355643814934,79.242931150636,79.2496674902781,79.255178918027,79.2602216760602,79.2620352361196,79.2696046355367
12.0333333333333,64.9969863576857,29.97635940085,29.9706598707391,29.962152253443,29.9609751075094,24.9673572756187,29.9654648670489,29.9703365074517,29.9732872153771,29.9772211308396,29.981799555006,29.9879881573556,29.9943595219732,30.0068918127299,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.733841924095,79.1839995793876,79.1931727944377,79.2000876988566,81.2651757314621,77.3102045423381,79.2262638506879,79.2353092752624,79.2426266761061,79.2493130735391,79.2547769322509,79.2597620396933,79.2615311821683,79.2689939053575
12.05,64.9970759520374,29.9766836737693,29.9710544953115,29.9626330095055,29.9614907106824,24.9677744364115,29.9659309072961,29.9707421106161,29.9736644934285,29.9775608642727,29.9820980311289,29.9882352827019,29.994564863839,30.007012650846,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.734609604613,79.1840670089867,79.1931790844257,79.2000531522962,81.2651182914903,77.3100456663376,79.226075158377,79.2350527088087,79.2423204921051,79.2489567756181,79.254373016822,79.2593007007106,79.2610259543313,79.2683827836596
12.0666666666667,64.9971650329887,29.9770056378173,29.9714464199735,29.9631107555757,29.9620025670225,24.9681892616128,29.9663935920418,29.971144998528,29.9740391486253,29.9778980588058,29.9823939695477,29.9884797766182,29.9947672283138,30.0071299584952,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.735376564901,79.1841343676815,79.1931851178578,79.2000182544238,81.2650595930561,77.3098861297031,79.2258850895188,79.2347947421743,79.2420126709025,79.2485986807485,79.2539672662172,79.2588377604664,79.2605196528613,79.267771375387
12.0833333333333,64.9972536010428,29.9773252886783,29.9718356374223,29.9635854789858,29.9625106769406,24.9686017307611,29.966852918482,29.9715451596544,29.9744111694809,29.9782327053044,29.9826873668303,29.9887216458975,29.9949666373828,30.0072437849307,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.736142745247,79.1842016536052,79.1931909037546,79.199983018718,81.2649996715091,77.3097259645533,79.2256936951553,79.2345354346733,79.2417032838622,79.2482388720496,79.2535597735801,79.2583733187653,79.2600123763356,79.2671597834874
12.1,64.9973416567426,29.9776426224266,29.9722221408399,29.9640571676426,29.9630150411951,24.9690118240695,29.9673088842051,29.9719425830359,29.9747805451411,29.9785647952713,29.9829782201191,29.9889608977504,29.9951631132007,30.0073541790858,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.736908086921,79.1842688648954,79.1931964509854,79.1999474584835,81.264938561727,77.3095652026344,79.2255010257013,79.2342748448945,79.2413924014466,79.2478774315319,79.2531506307296,79.2579074738747,79.2595042216724,79.2665481089354
12.1166666666667,64.9974292006699,29.97795763552,29.972605923885,29.9645258100195,29.9635156608884,24.9694195224178,29.9677614871875,29.9723372582796,29.9751472653736,29.9788943208347,29.9832665271183,29.9891975397933,29.9953566780812,30.0074611895687,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.737672532176,79.1843359996946,79.1932017682705,79.1999115868531,81.2648762981203,77.3094038753204,79.2253071309476,79.2340130307046,79.2410800932202,79.2475144401032,79.2527399281682,79.2574403225368,79.2589952841467,79.2659364507569
12.1333333333333,64.9975162334449,29.9782703247927,29.9729869806859,29.9649913951499,29.9640125374644,24.9698248073445,29.9682107257912,29.9727291755515,29.9755113205589,29.9792212747368,29.9835522860818,29.9894315800365,29.9955473544871,30.0075648646568,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.738436024233,79.1844030561515,79.1932068641828,79.1998754167886,81.2648129146364,77.3092420136151,79.2251120600641,79.2337500492508,79.2407664278535,79.2471499775739,79.2523277550898,79.2569719599803,79.2584856574058,79.265324906052
12.15,64.9976027557254,29.9785806874487,29.9733653058327,29.9654539126194,29.964505672705,24.9702276610385,29.9686565987597,29.9731183255696,29.9758727016807,29.979545650323,29.9838354958012,29.9896630268724,29.9957351650195,30.0076652522914,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.73919850728,79.1844700324211,79.1932117471505,79.1998389610827,81.2647484447646,77.3090796481526,79.2249158616037,79.2334859569639,79.2404514731268,79.2467841226633,79.2519141993891,79.2565024799331,79.2579754334855,79.2647135700189
12.1666666666667,64.9976887682061,29.978888721055,29.9737408943698,29.9659133525595,29.9649950687272,24.9706280663314,29.969099105215,29.9735046995965,29.9762314003162,29.9798674415305,29.9841161555939,29.9898918890638,29.9959201324086,30.0077624000732,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.739959926455,79.184536926666,79.1932164254587,79.1998022323602,81.26468292154,77.3089168091989,79.224718583505,79.2332208095613,79.2401352959345,79.2464169530047,79.2514993476696,79.2560319746335,79.2574647028257,79.2641025359766
12.1833333333333,64.9977742716183,29.9791944235354,29.9741137417888,29.9663697056398,29.9654807279799,24.9710260066892,29.9695382446535,29.9738882894326,29.9765874086268,29.9801866428775,29.9843942652911,29.9901181757332,29.996102279504,30.0078563552576,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.740720227846,79.1846037370568,79.1932209072516,79.1997652430793,81.2646163775478,77.308753526653,79.2245202730959,79.2329546620501,79.239817962289,79.2460485451524,79.2510832852521,79.2555605348434,79.256953554286,79.2634918953883
12.2,64.9978592667289,29.9794977931638,29.974483844021,29.9668229630613,29.9659626532408,24.9714214662046,29.9699740169434,29.9742690874088,29.9769407193485,29.980503249452,29.9846698252266,29.9903418963508,29.9962816292652,30.00794716475,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.741479358478,79.1846704617732,79.1932252005346,79.1997280055331,81.2645488449279,77.3085898300481,79.2243209770971,79.2326875687303,79.2394995373248,79.2456789745867,79.2506660961838,79.2550882498597,79.256442075162,79.2628817378842
12.2166666666667,64.99794375434,29.9797988285582,29.9748511974305,29.9672731165494,29.9664408476134,24.9718144295893,29.9704064223198,29.974647086379,29.9772913257832,29.9808172569012,29.9849428362248,29.9905630607244,29.9964582047523,30.0080348751022,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.742237266305,79.1847370990041,79.1932293131758,79.1996905318511,81.2644803553791,77.308425748553,79.2241207416251,79.2324195831974,79.2391800853027,79.2453083157209,79.2502478632471,79.254615207527,79.2559303512002,79.2622721512843
12.2333333333333,64.9980277352881,29.9800975286742,29.9752157988067,29.9677201583471,29.9669153145233,24.9722048821655,29.9708354613823,29.9750222797135,29.9776392217887,29.9811286614211,29.98521329959,29.9907816789881,29.9966320291179,30.0081195325082,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.742993900207,79.1848036469487,79.1932332529086,79.1996528340005,81.264410940163,77.3082613109733,79.2239196121958,79.2321507583465,79.2388596696141,79.2449366419068,79.2498286679679,79.2541414942495,79.2554184666146,79.2616632216207
12.25,64.9981112104438,29.9803938927988,29.9755776453577,29.9681640812078,29.9673860577152,24.9725928098588,29.9712611350904,29.9753946612918,29.9779844017699,29.9814374597453,29.9854812170949,29.9909977615922,29.9968031255976,30.0082011828007,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.743749209973,79.1848701038171,79.193237027333,79.1996149237871,81.2643406301085,77.3080965457527,79.223717633728,79.2318811463748,79.2385383527853,79.2445640254413,79.2494085906251,79.2536671950036,79.2549065041013,79.2610550331605
12.2666666666667,64.9981941807108,29.9806879205446,29.9759367347032,29.9686048783884,29.9678530812498,24.9729781991899,29.9716834447601,29.9757642254952,29.9783268606698,29.9817436491353,29.9857465909698,29.9912113192924,29.996971517502,30.0082798714477,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.744503146302,79.1849364678306,79.1932406439177,79.1995768128574,81.2642694556154,77.3079314809745,79.2235148505464,79.231610798785,79.238216196482,79.2441905375727,79.2489877102588,79.2531923933501,79.2543945448548,79.2604476684274
12.2833333333333,64.9982766470255,29.9809796118438,29.9762930648674,29.969042543643,29.9683163894999,24.9733610372673,29.9721023920601,29.9761309672,29.9786665939602,29.9820472273695,29.9860094238914,29.9914223631403,29.9971372282085,30.0083556435493,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.745255660788,79.1850027372225,79.1932441100018,79.1995385126993,81.264197446659,77.3077661443628,79.2233113063854,79.2313397663888,79.2378932615135,79.2438162485069,79.2485661046801,79.2527171714464,79.2538826685832,79.2598412082244
12.3,64.9983586103565,29.981268966942,29.9766466342727,29.9694770712156,29.9687759871479,24.973741311779,29.972517979008,29.9764948817706,29.979003597633,29.9823481927335,29.9862697189726,29.9916309044726,29.9973002811533,30.008428543835,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.746006705917,79.1850689102388,79.1932474327968,79.1995000346435,81.264124632794,77.3076005632839,79.2231070443923,79.2310680993104,79.2375696078373,79.243441227414,79.2481438504797,79.2522416100589,79.2533709535239,79.2592357316554
12.3166666666667,64.9984400717037,29.9815559863926,29.9769974417327,29.9699084558333,29.9692318791815,24.9741190109856,29.9729302079663,29.976855965052,29.9793378681909,29.9826465440094,29.9865274797517,29.991836954902,29.9974606998233,30.0084986166607,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.746756235053,79.1851349851383,79.1932506193884,79.1994613898651,81.2640510431581,77.3074347647477,79.2229021071305,79.2307958469895,79.2372452945638,79.2430655424349,79.2477210230371,79.2517657885753,79.2528594764586,79.2586313161468
12.3333333333333,64.998521032098,29.9818406710514,29.9773454864457,29.9703366927003,29.9696840708911,24.9744941237119,29.9733390816387,29.9772142133634,29.9796694026391,29.9829422804665,29.986782710182,29.9920405263074,29.9976185077492,30.008565906006,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.747504202439,79.1852009601936,79.1932536767379,79.1994225893844,81.2639767064765,77.3072687754093,79.2226965365836,79.2305230581847,79.2369203799608,79.2426892606874,79.2472976965294,79.2512897850171,79.2523483127292,79.2580280374693
12.35,64.9986014926007,29.9821230220704,29.9776907679879,29.9707617774905,29.9701325678656,24.9748666393399,29.973744603066,29.9775696234908,29.9799981984761,29.9832354018508,29.9870354146216,29.9922416308243,29.9977737284974,30.0086304554727,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.748250563177,79.1852668336911,79.1932566116841,79.1993836440686,81.2639016510651,77.3071026215702,79.2224903741582,79.2302497809777,79.2365949214581,79.2423124482733,79.246873943941,79.2508136760518,79.2518375362525,79.2574259697593
12.3666666666667,64.9986814543027,29.9824030408925,29.9780332863073,29.9711837063412,29.9705773759898,24.9752365478009,29.9741467756221,29.9779221926802,29.9803242536851,29.9835259083756,29.9872855978233,29.9924402808358,29.9979263856635,30.0086923082817,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.748995273232,79.1853326039321,79.1932594309452,79.1993445646328,81.2638259048351,77.30693632918,79.2222836606876,79.229976062776,79.2362689756522,79.241935170285,79.2464498370727,79.2503375370054,79.251327219536,79.2568251855397
12.3833333333333,64.9987609183242,29.9826807292459,29.9783730417172,29.9716024758466,29.9710185014401,24.975603839568,29.9745456030103,29.9782719186308,29.9806475667256,29.9838138007116,29.9875332649247,29.9926364889634,29.9980765028646,30.0087515072718,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.749738289416,79.1853982692326,79.1932621411201,79.1993053616411,81.2637494952963,77.3067699238377,79.2220764364352,79.2297019503168,79.2359425983113,79.2415574908118,79.2460254465504,79.2498614418745,79.2508174336929,79.2562257557417
12.4,64.9988398858138,29.9829560891391,29.9787100348895,29.9720180830512,29.9714559506817,24.9759685056491,29.974941089259,29.9786187994879,29.9809681365246,29.9840990799774,29.9877784214385,29.9928302680583,29.9982241037334,30.0088080948975,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.750479569382,79.185463827924,79.1932647486901,79.1992660455081,81.2636724495611,77.3066034307934,79.2218687410983,79.2294274896706,79.2356158443799,79.2411794729473,79.2456008418353,79.249385463339,79.2503082484569,79.2556277497248
12.4166666666667,64.9989183579484,29.983229122855,29.9790442668491,29.9724305254431,29.9718897304646,24.9763305375788,29.9753332387179,29.9789628338362,29.9812859624682,29.9843817477302,29.9880210732425,29.9930216311924,29.998369211911,30.0088621132278,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.751219071617,79.1855292783537,79.1932672600209,79.1992266265,81.2635947943482,77.3064368749496,79.2216606138109,79.2291527262449,79.2352887679838,79.2408011787956,79.2451760912323,79.248909672774,79.2497997321978,79.2550312352981
12.4333333333333,64.9989963359322,29.9834998329459,29.9793757389672,29.972839800948,29.9723198478203,24.9766899274113,29.9757220560536,29.9793040206931,29.9816010443934,29.9846618059561,29.9882612265705,29.99321059165,29.9985118510408,30.0089136039446,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.751956755435,79.1855946188852,79.1932696813635,79.1991871147358,81.2635165559862,77.3062702808629,79.221452093148,79.2288777047876,79.2349614224348,79.2404226694788,79.2447512619002,79.2484341402628,79.2492919519359,79.2544362787407
12.45,64.9990738209964,29.9837682222285,29.9797044529554,29.9732459079226,29.9727463100583,24.9770466677134,29.9761075462459,29.9796423595014,29.9819133825795,29.9849392570613,29.9884988880027,29.9933971629194,29.9986520447619,30.0089626083415,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.752692580966,79.1856598478986,79.1932720188563,79.1991475201883,81.2634377604174,77.3061036727457,79.2212432171285,79.2286024693911,79.2346338602359,79.2400440051431,79.2443264198603,79.2479589346085,79.2487849733577,79.2538429448218
12.4666666666667,64.9991508143986,29.9840342937784,29.9800304108597,29.973648845148,29.9731691247623,24.9774007515564,29.9764897145836,29.9799778501232,29.98222297774,29.9852141038627,29.9887340644565,29.9935813586846,29.9987898167037,30.0090091673229,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.75342650915,79.1857249637909,79.1932742785265,79.1991078526856,81.2633584332014,77.3059370744676,79.2210340232191,79.2283270634956,79.2343061330864,79.2396652449667,79.2439016300063,79.247484123347,79.2482788608298,79.2532512968211
12.4833333333333,64.9992273174224,29.9842980509255,29.9803536150544,29.9740486118237,29.9735882997871,24.9777521725098,29.9768685666602,29.9803104928328,29.9825298310142,29.985486349579,29.9889667631777,29.9937631928171,29.9989251904796,30.0090533214031,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.754158501729,79.1857899649764,79.1932764662915,79.1990681219119,81.2632785995187,77.3057705095569,79.2208245483376,79.2280515298933,79.2339782918865,79.2392864471659,79.2434769561136,79.2470097727587,79.2477736774145,79.2526613965486
12.5,64.9993033313763,29.9845594972484,29.9806740682363,29.9744452075614,29.9740038432543,24.9781009246332,29.97724410837,29.98064028831,29.9828339439596,29.9857559978217,29.9891969917309,29.9939426793688,29.9990581896814,30.0090951107052,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.754888521239,79.1858548498869,79.1932785879602,79.1990283374089,81.2631982841745,77.3056040012028,79.2206148288565,79.2277759107318,79.2336503867428,79.2389076690028,79.2430524608488,79.2465359478813,79.247269484884,79.2520733043647
12.5166666666667,64.9993788575941,29.9848186365702,29.9809917734188,29.9748386323785,29.9744157635495,24.9784470024699,29.9776163459036,29.9809672376336,29.9831353185433,29.9860230525865,29.9894247579916,29.994119832563,29.9991888378741,30.0091345749613,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.755616531001,79.1859196169722,79.1932806492351,79.198988508577,81.2631175116016,77.3054375722563,79.2204049006068,79.2275002475183,79.2333224669733,79.238528966792,79.242628205779,79.2460627125217,79.2467663437355,79.2514870791995
12.5333333333333,64.9994538974335,29.9850754729533,29.9813067339261,29.9752288866919,29.9748240693181,24.978790401039,29.9779852857443,29.9812913422746,29.9834339571345,29.9862875182445,29.9896500701367,29.9942946667882,29.99931715859,30.0091717535112,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.756342495118,79.1859842647001,79.193282655713,79.1989486446761,81.2630363058646,77.3052712452324,79.2201947988811,79.2272245811233,79.2329945811126,79.2381503959079,79.2422042513815,79.2455901292685,79.2462643132051,79.2509027785724
12.55,64.9995284522762,29.9853300106946,29.9816189533879,29.9756159713122,29.975228769462,24.9791311158289,29.9783509346636,29.9816126040899,29.9837298624962,29.9865493995334,29.9898729366366,29.9944671965898,29.9994431753241,30.0092066853027,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.757066378459,79.186048791557,79.1932846128867,79.1989087548268,81.2629546906631,77.3051050423116,79.2199845584376,79.2269489517845,79.2326667769172,79.2377720107916,79.2417806570529,79.2451182595042,79.2457634512828,79.2503204586113
12.5666666666667,64.9996025235269,29.9855822543209,29.981928435733,29.9759998874374,29.9756298731357,24.9794691427901,29.9787132997168,29.9819310253155,29.9840230377778,29.9868087015495,29.9900933662463,29.994637436663,29.9995669115287,30.0092394088913,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.757788146658,79.1861131960479,79.1932865261465,79.1988688480119,81.2628726893349,77.3049389853416,79.2197742135034,79.2266733991108,79.2323391013704,79.2373938649582,79.2413574811193,79.2446471634171,79.245263814727,79.2497401740719
12.5833333333333,64.9996761126131,29.9858322085842,29.9822351851844,29.9763806366468,29.9760273897431,24.979804478328,29.9790723882392,29.9822466085601,29.9843134865073,29.9870654297392,29.9903113679979,29.994805401846,29.9996883906088,30.0092699624401,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.758507766105,79.1861774766967,79.1932884007815,79.198828933077,81.2627903248599,77.3047730958393,79.2195637977783,79.2263979620861,79.2320116006882,79.2370160110042,79.2409347808451,79.244176900014,79.2447654590783,79.2491619783564
12.6,64.9997492209847,29.9860798784572,29.9825392062535,29.976758220895,29.9764213289335,24.9801371192963,29.9794282078419,29.9825593567985,29.9846012125834,29.9873195898904,29.9905269511914,29.994971107113,29.9998076359172,30.00929838372,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.759225203935,79.1862416320463,79.1932902419808,79.1987890187318,81.2627076198631,77.3046073949919,79.2193533444384,79.2261226790735,79.2316843203238,79.2366385006143,79.2405126124429,79.243707527132,79.2442684386742,79.2485859235323
12.6166666666667,64.9998218501132,29.9863252691286,29.9828405037348,29.977132642506,29.976811700598,24.9804670629898,29.9797807664072,29.9828692733657,29.9848862202682,29.9875711881248,29.9907401253878,29.9951345675672,29.9999246707501,30.00932471011,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.759940428025,79.1863056606591,79.1932920548349,79.1987491135512,81.2626245966181,77.3044419036596,79.2191428861394,79.2258475878192,79.231357304974,79.2362613845692,79.2400910310831,79.2432391014506,79.2437728066629,79.2480120603509
12.6333333333333,64.9998940014913,29.9865683859991,29.9831390827003,29.9775039041674,29.977198514866,24.9807943071375,29.9801300720848,29.9831763619495,29.9851685141795,29.9878202308897,29.9909509004005,29.9952957984341,30.0000395183427,30.0093489785973,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.760653406982,79.186369561117,79.1932938443372,79.1987092259763,81.2625412770505,77.3042766423763,79.2189324550207,79.2255727254568,79.2310305985835,79.2358847127522,79.2396700909033,79.2427716785039,79.243278615018,79.2474404382661
12.65,64.9999656766324,29.9868092346762,29.9834349484944,29.9778720089243,29.9775817821017,24.9811188498962,29.9804761332875,29.9834806265855,29.9854480992837,29.9880667249499,29.9911592862879,29.9954548150554,30.0001522018649,30.0093712257782,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.761364110138,79.1864333320215,79.1932956153849,79.1986693643155,81.262457682741,77.3041116313525,79.2187220827086,79.225298128511,79.2307042443511,79.235508534157,79.2392498450177,79.2423053126928,79.2427859145516,79.2468711054519
12.6666666666667,65.0000368770704,29.9870478209709,29.9837281067286,29.9782369601735,29.9779615128998,24.9814406898431,29.9808189586869,29.9837820716494,29.985724980888,29.9883106773805,29.991365293346,29.9956116328824,30.0002627444172,30.0093914878581,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.762072507543,79.1864969719939,79.1932973727805,79.1986295367455,81.2623738349288,77.3039468904762,79.2185118003203,79.2250238329017,79.2303782847348,79.2351328968951,79.238830345527,79.2418400572968,79.2422947549292,79.2463041088209
12.6833333333333,65.0001076043587,29.9872841508925,29.9840185632762,29.9785987616578,29.9783377180827,24.9817598259697,29.9811585572091,29.984080701852,29.9859991646337,29.9885520955582,29.9915689321003,29.9957662674697,30.0003711690266,30.0094098006529,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.762778569954,79.1865604796756,79.193299121233,79.1985897513124,81.2622897545148,77.3037824393152,79.2183016384672,79.2247498739487,79.2300527614575,79.2347578482026,79.2384116435275,79.2413759644858,79.2418051846826,79.2457394940423
12.7,65.0001778600702,29.9875182306448,29.9843063242671,29.9789574174602,29.9787104086963,24.9820762576747,29.981494938031,29.9843765222321,29.9862706564885,29.9887909871546,29.9917702132991,29.9959187344692,30.0004774986432,30.0094261995892,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.763482268833,79.1866238537281,79.1933008653592,79.1985500159328,81.2622054620651,77.3036182971191,79.2180916272589,79.2244762863751,79.2297277155123,79.234383434448,79.2379937891211,79.2409130853327,79.2413172512243,79.2451773055591
12.7166666666667,65.0002476457967,29.9877500666221,29.984591396083,29.9793129319983,29.9790795960064,24.9823899847575,29.9818281105752,29.9846695381508,29.9865394627397,29.9890273601283,29.9919691479061,29.9960690496242,30.000581756136,30.0094407197056,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.764183576332,79.1866870928332,79.1933026096846,79.1985103383946,81.2621209778136,77.3034544828207,79.2178817963067,79.224203104312,79.2294031871679,79.2340097011397,79.2375768314245,79.2404514698244,79.2408310008609,79.2446175866061
12.7333333333333,65.0003169631482,29.9879796654048,29.9848737853523,29.9796653100186,29.9794452914952,24.9827010074117,29.9821580845069,29.9849597552853,29.9868055899871,29.9892612227173,29.9921657470931,29.9962172287636,30.0006839642895,30.0094533956535,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.764882465293,79.1867501956929,79.1933043586451,79.1984707263583,81.2620363216656,77.303291015038,79.2176721747273,79.2239303613025,79.2290792159746,79.2336366929327,79.237160818579,79.2399911668747,79.2403464788067,79.2440603792267
12.75,65.0003858137527,29.9882070337553,29.9851534989449,29.9800145565906,29.9798075068578,24.9830093262184,29.9824848697286,29.9852471796225,29.9870690451359,29.9894925834323,29.9923600222333,29.9963632877961,30.0007841458004,30.0094642616982,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.765578909235,79.1868131610296,79.1933061165875,79.1984311873576,81.261951513201,77.3031279120765,79.2174627911463,79.223658090306,79.2287558407696,79.2332644536369,79.2367457977596,79.2395322243352,79.2398637291973,79.2435057242907
12.7666666666667,65.0004541992558,29.9884321786143,29.9854305439674,29.9803606771016,29.980166253998,24.9833149421398,29.9828084763769,29.9855318174536,29.9873298353902,29.9897214510489,29.9925519848944,29.996507242705,30.0008823232742,30.0094733517201,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.766272882351,79.1868759875866,79.1933078877713,79.1983917288011,81.261866571677,77.3029651919306,79.2172536737022,79.2233863237024,79.2284330996825,79.2328930262239,79.2363318151851,79.2390746890074,79.2393827951026,79.2429536615108
12.7833333333333,65.00052212132,29.9886551070969,29.9857049277586,29.9807036772512,29.9805215450254,24.9836178565127,29.9831289148176,29.9858136753675,29.9875879682458,29.9899478346007,29.9927416468318,29.9966491095421,30.0009785192219,30.0094806992161,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.766964359497,79.1869386741274,79.1933096763695,79.1983523579726,81.2617815160317,77.3028028722858,79.2170448500499,79.2231150932961,79.2281110301413,79.2325224528345,79.2359189161269,79.2386186066546,79.2389037185407,79.2424042294595
12.8,65.0005895816244,29.9888758264881,29.985976657884,29.9810435630454,29.9808733922512,24.9839180710424,29.9834461956418,29.9860927602454,29.9878434514836,29.9901717433727,29.9929290199819,29.9967889044231,30.0010727560571,30.009486337301,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.767653316187,79.1870012194363,79.1933114864694,79.1983130820324,81.2616963648868,77.3026409705207,79.2168363473645,79.2228444303209,79.2277896688775,79.2321527747863,79.2355071449192,79.2381640220135,79.2384265404905,79.241857465586
12.8166666666667,65.0006565818642,29.9890943442397,29.9862457421319,29.9813803407916,29.9812218081848,24.9842155877958,29.9837603296618,29.9863690792543,29.9880962931631,29.9903931868937,29.9931141164561,29.9969266435223,30.0011650560931,30.0094902987083,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.768339728583,79.1870636223183,79.1933133220745,79.1982739080182,81.2616111365509,77.3024795037086,79.216628192345,79.2225743654438,79.2274690519325,79.2317840325814,79.235096544968,79.2377109788056,79.2379513009054,79.2413134062323
12.8333333333333,65.0007231237506,29.9893106679661,29.986512188508,29.9817140170929,29.9815668055302,24.9845104091955,29.984071327907,29.9866426398419,29.9883465016159,29.9906121749301,29.9932969485338,29.9970623430672,30.0012554415396,30.0094926157929,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.769023573491,79.1871258815993,79.1933151871049,79.1982348428463,81.2615258490221,77.3023184886198,79.2164204112178,79.2223049287694,79.2271492146623,79.231416265913,79.2346871587607,79.2372595197491,79.2374780387258,79.24077208665
12.85,65.0007892090097,29.9895248054408,29.9867760052311,29.982044598843,29.9819083971824,24.9848025380137,29.9843792016193,29.9869134497302,29.9885940854386,29.9908287174789,29.9934775286565,29.9971960193337,30.0013439345005,30.0094933205313,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.769704828353,79.1871879961257,79.1933170853984,79.1981958933124,81.2614405199916,77.3021579417235,79.2162130297406,79.2220361498442,79.2268301917442,79.2310495136738,79.2342790278755,79.2368096865702,79.2370067918925,79.2402335410158
12.8666666666667,65.0008548393827,29.9897367645923,29.9870372007288,29.9823720932205,29.9822465962236,24.9850919773655,29.9846839622497,29.98718151691,29.9888390534873,29.9910428247613,29.9936558694217,29.9973276886418,30.0014305569712,30.0094924445246,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.770383471237,79.1872499647649,79.1933190207122,79.1981570660925,81.2613551668463,77.3019978791898,79.2160060732063,79.2217680576613,79.2265120171817,79.230683813963,79.2338721929908,79.2363615200146,79.236537597359,79.2396978024481
12.8833333333333,65.0009200166253,29.9899465535011,29.9872957836322,29.9826965076843,29.9825814159198,24.985378730703,29.9849856214534,29.9874468496352,29.9890814148704,29.991254507216,29.9938319835767,29.9974573673501,30.0015153308358,30.0094900189991,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.771059480834,79.1873117864051,79.1933209967229,79.1981183677438,81.2612698066717,77.3018383168917,79.2157995664464,79.2215006806643,79.2261947243109,79.2303192040936,79.2334666938949,79.2359150598591,79.236070491105,79.2391649030222
12.9,65.000984742507,29.9901541803955,29.9875517627722,29.9830178499676,29.9829128697174,24.9856628018095,29.9852841910863,29.9877094564172,29.9893211789431,29.9914637754931,29.9940058840128,29.9975850718519,30.001598277865,30.0094860748088,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.771732836447,79.1873734599552,79.1933230170285,79.1980798047061,81.2611844562552,77.3016792704069,79.2155935338349,79.221234046752,79.2258783458057,79.2299557206004,79.233062569495,79.2354703449228,79.2356055081483,79.2386348737865
12.9166666666667,65.0010490188112,29.9903596536484,29.9878051471747,29.9833361280732,29.9832409712391,24.9859441947928,29.9855796832008,29.9879693460192,29.9895583553007,29.9916706404473,29.9941775837596,29.9977108185704,30.0016794197134,30.0094806424371,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.772403517985,79.1874349843449,79.1933250851487,79.1980413833022,81.2610991320886,77.3015207550202,79.2153879992919,79.2209681832826,79.2255629136837,79.2295933992468,79.2326598578264,79.2350274130783,79.2351426825579,79.2381077447777
12.9333333333333,65.0011128473344,29.9905629817737,29.9880559460565,29.9836513502684,29.9835657342808,24.98622291408,29.9858721100413,29.9882265274509,29.9897929537724,29.9918751131323,29.994347095979,29.9978346239543,30.0017587779178,30.0094737519985,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.77307150596,79.1874963585248,79.1933272045264,79.1980031097392,81.2610138503712,77.3013627857254,79.2151829862876,79.2207031170782,79.2252484593123,79.2292322750329,79.2322585960627,79.2345863012634,79.2346820474662,79.2375835450358
12.95,65.0011762298859,29.9907641734231,29.9883041688204,29.9839635250795,29.9838871728078,24.9864989644107,29.9861614840408,29.9884810099626,29.990024984416,29.9920772047943,29.9945144339597,29.997956504474,30.0018363738949,30.0094654332409,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.773736781474,79.1875575814663,79.1933293785282,79.1979649901094,81.2609286270127,77.3012053772271,79.2149785178458,79.2204388744293,79.2249350134138,79.2288723822025,79.231858820524,79.2341470454917,79.2342236350814,79.2370623026201
12.9666666666667,65.0012391682874,29.9909632373822,29.9885498250518,29.9842726612873,29.9842053009515,24.9867723508317,29.9864478178164,29.9887328030402,29.990254457511,29.992276926866,29.9946796111122,29.9980764766168,30.0019122289391,30.0094557155473,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.774399326213,79.1876186521613,79.1933316104458,79.1979270303911,81.2608434776361,77.3010485439432,79.2147746165477,79.2201754810991,79.224622606072,79.2285137542507,79.231460566687,79.2337096808643,79.2337674767,79.236544044623
12.9833333333333,65.0013016643728,29.9911601825675,29.9887929245138,29.9845787679216,29.9845201330057,24.987043078691,29.9867311241654,29.9889819163994,29.9904813835534,29.992474290961,29.9948426409627,29.9981945568834,30.0019863642206,30.0094446279381,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.775059122445,79.1876795696226,79.1933339034967,79.1978892364495,81.2607584175803,77.3008923000067,79.2145713045357,79.2199129623279,79.2243112667372,79.2281564239314,79.231063869194,79.2332742415804,79.2333136027186,79.236028797186
13,65.0013637199875,29.9913550180231,29.9890334771432,29.9848818542566,29.9848316834229,24.987311153632,29.9870114160613,29.9892283599808,29.9907057732496,29.9926693088674,29.9950035371482,29.9983107617839,30.002058800784,30.0094321990731,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.775716153008,79.1877403328835,79.1933362608249,79.197851614038,81.2606734619031,77.3007366592678,79.2143686035171,79.2196513428377,79.2240010242325,79.2278004232648,79.2306687618618,79.2328407609487,79.2328620426464,79.2355165855134
13.0166666666667,65.0014253369884,29.9915477529172,29.9892714930466,29.9851819298056,29.9851399668115,24.9875765815877,29.9872887066499,29.9894721439442,29.9909276375107,29.9928619925427,29.9951623134115,29.9984251078336,30.002129559546,30.009418457254,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.776370401303,79.1878009409978,79.1933386855026,79.1978141687986,81.260588625384,77.300581635296,79.2141665347678,79.2193906468367,79.2236919067592,79.2274457835444,79.2302752776915,79.2324092713982,79.232412825117,79.2350074338873
13.0333333333333,65.001486517243,29.9917383965393,29.9895069824961,29.9854790043167,29.9854449979313,24.9878393687747,29.9875630092452,29.9897132786636,29.991146987447,29.9930523541077,29.9953189835958,29.9985376115499,30.002198661294,30.0094034304261,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.777021851292,79.1878613930401,79.1933411805302,79.1977769062632,81.2605039225269,77.3004272413824,79.2139651191363,79.2191308980235,79.2233839419033,79.227092535345,79.2298834488771,79.231979804489,79.2319659779002,79.234501365682
13.05,65.0015472626295,29.9919269582964,29.9897399559256,29.9857730877674,29.985746791691,24.9880995216885,29.9878343373258,29.9899517747221,29.9913638343621,29.9932404058412,29.9954735616399,29.9986482894481,30.0022661266847,30.0093871461808,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.777670487487,79.1879216881052,79.1933437488377,79.1977398318544,81.2604193675629,77.3002734905414,79.2137643770471,79.2188721195918,79.2230771566404,79.2267407085299,79.229493306815,79.2315523909232,79.2315215279141,79.2339984033777
13.0666666666667,65.0016075750363,29.9921134477104,29.9899704239262,29.98606419036,29.9860453631442,24.9883570470966,29.9881027045305,29.9901876429065,29.9915781897476,29.9934261601742,29.9956260615731,29.9987571580382,30.0023319762423,30.0093696317582,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.778316294942,79.1879818253084,79.1933463932857,79.1977029508864,81.260334974453,77.3001203955132,79.2135643285047,79.2186143342348,79.2227715773421,79.2263903322581,79.229104882113,79.2311270605559,79.2310795012365,79.233498568575
13.0833333333333,65.0016674563616,29.9922978744148,29.990198397243,29.986352322517,29.9863407274861,24.9886119520342,29.9883681246547,29.9904208942024,29.9917900652777,29.993609629685,29.9957764975111,29.9988642338212,30.0023962303572,30.009350914049,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.778959259252,79.1880418037851,79.1933491166657,79.1976662685658,81.260250756891,77.299967968766,79.2133649930971,79.2183575641498,79.2224672297817,79.2260414349918,79.2287182045992,79.2307038424053,79.2306399231168,79.2330018820087
13.1,65.0017269085129,29.9924802481516,29.9904238867708,29.9866374948764,29.98663290005,24.9888642437977,29.9886306116464,29.9906515397891,29.9919994728038,29.9937908270936,29.9959248836503,29.9989695332863,30.0024589092846,30.0093310195971,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.779599366541,79.1881016226911,79.1933519217016,79.1976297899928,81.2601667283059,77.2998162224976,79.21316639,79.2181018310426,79.2221641391397,79.2256940445041,79.2283333033314,79.2302827646643,79.2302028179872,79.232508363561
13.1166666666667,65.001785933407,29.9926605787683,29.9906469035503,29.9869197182868,29.9869218963042,24.9891139299399,29.9888901796027,29.9908795910349,29.992206424349,29.9939697652565,29.9960712342643,29.999073072907,30.0025200331436,30.0093099746019,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.780236603457,79.1881612812023,79.1933548110502,79.1975935201618,81.2600829018648,77.299665168638,79.2129685379801,79.217847156132,79.2218623300103,79.2253481878857,79.2279502066055,79.22986385471,79.2297682094746,79.2320180322758
13.1333333333333,65.0018445329693,29.9928388762151,29.9908674587645,29.9871990038028,29.9872077318484,24.9893610182644,29.9891468427654,29.9911050594916,29.9924109321031,29.9941464571617,29.9962155636984,29.9991748691382,30.0025796219155,30.0092878049209,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.780870957167,79.1882207785143,79.1933577873021,79.1975574639624,81.2599992904757,77.2995148188516,79.212771455399,79.2175935601541,79.2215618264063,79.2250038915529,79.227568941965,79.2294471391149,79.2293361204113,79.2315309063717
13.15,65.0019027091337,29.9930151505416,29.9910855637348,29.9874753626808,29.9874904224102,24.9896055168201,29.9894006155178,29.9913279568903,29.9926130084175,29.9943209159236,29.9963578863661,29.9992749384134,30.002637695443,30.0092645360721,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.781502415347,79.1882801138431,79.1933608529825,79.1975216261804,81.2599159067896,77.299365184539,79.2125751602169,79.2173410633674,79.2212626517657,79.2246611812545,79.2271895362098,79.2290326436573,79.2289065728469,79.2310470032552
13.1666666666667,65.001960463842,29.9931894118944,29.9913012299174,29.9877488063742,29.9877699838419,24.9898474338963,29.9896515123804,29.9915482951361,29.9928126657999,29.994493154778,29.9964982167441,29.9993732971412,30.0026942734292,30.0092401932364,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.782130966178,79.1883392864239,79.193364010552,79.1974860114985,81.259832763204,77.2992162768394,79.2123796699967,79.2170896855565,79.2209648289569,79.2243200820792,79.2268120154048,79.2286203933313,79.2284795880589,79.2305663395339
13.1833333333333,65.0020177990439,29.9933616705136,29.9915144688995,29.9880193465287,29.9880464321175,24.990086778017,29.9898995480077,29.9917660863035,29.9930099169094,29.9946631870775,29.9966365693685,29.999469961703,30.0027493754363,30.0092148012604,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.782756598341,79.1883982955121,79.1933672624078,79.1974506244973,81.2597498718646,77.2990681066328,79.212185001907,79.2168394460375,79.2206683802849,79.2239806184632,79.226436404889,79.2282104123575,79.228055186564,79.2300889310295
13.2,65.0020747166965,29.9935319367306,29.991725292396,29.9882869949784,29.9883197833288,24.9903235579359,29.9901447371841,29.9919813426318,29.9932047745517,29.9948310262863,29.9967729588306,29.9995649484496,30.0028030208851,30.0091883846584,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.783379301005,79.1884571403823,79.1933706108837,79.1974154696563,81.2596672446685,77.2989206845422,79.2119911727268,79.2165903636617,79.2203733274969,79.2236428141969,79.2260627292843,79.227802724193,79.2276333881291,79.2296147927907
13.2166666666667,65.0021312187638,29.993700220965,29.9919337122455,29.9885517637409,29.9885900536825,24.9905577826315,29.9903870948201,29.9921940765202,29.9933972516739,29.9949966859758,29.9969073997726,29.9996582736989,30.0028552290538,30.0091609676158,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.783999063827,79.1885158203287,79.1933740582517,79.1973805513544,81.2595848932668,77.2987740209354,79.2117981988482,79.2163424568205,79.2200796917881,79.2233066924325,79.225691012504,79.2273973515417,79.2272142117822,79.2291439391055
13.2333333333333,65.0021873072167,29.9938665337219,29.9921397404072,29.9888136650132,29.988857259497,24.9907894613017,29.9906266359493,29.9924043005236,29.9935873613601,29.9951601798199,29.9970399068841,29.9997499537328,30.0029060190776,30.0091325739909,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.784615876942,79.1885743346646,79.1933776067223,79.1973458738712,81.2595028290668,77.2986281259279,79.2116060962811,79.21609574345,79.2197874938075,79.2229722756913,79.2253212777618,79.2269943163642,79.2267976758226,79.2286763835141
13.25,65.0022429840325,29.9940308855891,29.9923433889571,29.9890727111673,29.9891214171988,24.9910186033587,29.990863375724,29.9926120273474,29.9937751168262,29.9953215215907,29.9971704948978,29.9998400047954,30.0029554099477,30.0091032273182,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.785229730956,79.1886326827226,79.1933812584453,79.1973114413877,81.2594210632348,77.2984830093842,79.2114148806562,79.2158502410352,79.2194967536636,79.2226395858708,79.2249535475802,79.2265936398881,79.2263837978323,79.228212138821
13.2666666666667,65.0022982511945,29.9941932872347,29.992544670085,29.9893289147459,29.9893825433198,24.9912452184244,29.9910973294121,29.9928172698439,29.9939605314159,29.9954807251534,29.9972991785861,29.9999284430895,30.0030034205105,30.0090729508102,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.785840616943,79.1886908638544,79.1933850155109,79.1972772579871,81.2593396066985,77.298338680921,79.2112245672291,79.2156059666149,79.2192074909303,79.2223086442517,79.2245878437996,79.2261953426178,79.2259725946864,79.2277512171074
13.2833333333333,65.002353110692,29.9943537494042,29.9927435960906,29.9895822884584,29.9896406544934,24.9914693163252,29.9913285123932,29.9930200410069,29.9941436185953,29.9956378044627,29.9974259727569,30.000015284775,30.0030500694675,30.0090417673612,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.786448526435,79.1887488774304,79.19338887995,79.1972433276559,81.2592584701498,77.2981951499086,79.2110351708839,79.2153629367858,79.2189197246526,79.2219794715053,79.2242241875862,79.2257994443443,79.2255640825631,79.2272936297432
13.3,65.0024075645197,29.9945122829178,29.9929401793804,29.9898328451764,29.9898957674523,24.9916909070871,29.9915569401554,29.9932203539679,29.9943243919491,29.9957927735579,29.9975508922506,30.000100545966,30.0030953753743,30.0090096995486,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.787053451418,79.1888067228399,79.1933928537353,79.1972096542843,81.2591776640471,77.2980524254733,79.210846706137,79.2151211677073,79.218633473352,79.2216520877006,79.2238625994409,79.2254059641554,79.2251582769547,79.226839387399
13.3166666666667,65.0024616146774,29.9946688986683,29.9931344324644,29.9900805979296,29.9901478990242,24.9919100009309,29.9917826282915,29.9934182219918,29.9945028651756,29.9959456465591,29.9976739519361,30.0001842427291,30.0031393566403,30.0089767696369,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.787655384326,79.1888643994906,79.1933969387818,79.1971762416678,81.2590971986178,77.2979105165001,79.2106591871406,79.2148806751057,79.2183487550328,79.2213265123112,79.223503099208,79.2250149204448,79.2247551926774,79.2263885000579
13.3333333333333,65.0025152631701,29.9948236076181,29.9933263679529,29.9903255599021,29.9903970661297,24.9921266082674,29.9920055924958,29.9936136584721,29.9946790520828,29.9960964376627,29.9977951667073,30.0002663910806,30.0031820315283,30.0089429995794,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.788254318034,79.1889219068088,79.1934011369477,79.1971430935073,81.2590170838607,77.2977694316341,79.2104726276868,79.2146414742792,79.2180655871874,79.2210027642228,79.2231457060832,79.2246263309226,79.2243548438818,79.225940977027
13.35,65.0025685120069,29.9949764207969,29.9935159985531,29.9905677444275,29.9906432857787,24.9923407396929,29.9922258485603,29.9938066769274,29.9948529665836,29.9962451611377,29.9979145514802,30.0003470069846,30.0032234181538,30.0089084110215,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.788850245853,79.188979244239,79.193405450035,79.1971102134105,81.2589373295486,77.2976291792833,79.2102870412108,79.2144035801018,79.2177839868022,79.2206808617397,79.2227904386223,79.2242402126239,79.223957244063,79.225496826949
13.3666666666667,65.0026213632018,29.9951273492993,29.9937033370659,29.990807164986,29.9908865750671,24.9925524059843,29.9924434123715,29.9939972909965,29.9950246226919,29.9963918313213,29.9980321211891,30.0004261063511,30.0032635344853,30.008873025303,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.789443161521,79.1890364112438,79.1934098797902,79.1970776048923,81.2588579452308,77.2974897676209,79.210102440795,79.214167007028,79.2175039703631,79.2203608225922,79.2224373147492,79.2238565819194,79.2235624060704,79.2250560578141
13.3833333333333,65.0026738187725,29.9952764042821,29.9938883963832,29.9910438351994,29.9911269511745,24.9927616180942,29.9926582999071,29.9941855144346,29.9951940345182,29.9965364626153,29.9981478907835,30.0005037050338,30.0033023983432,30.0088368634612,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.7900330592,79.1890934073039,79.193414427905,79.1970452713762,81.2587789402355,77.2973512045868,79.2099188391723,79.2139317690976,79.2172255538613,79.2200426639435,79.2220863517648,79.2234754545241,79.2231703421176,79.2246186769702
13.4,65.0027258807404,29.9954235969622,29.9940711894842,29.9912777688278,29.9913644313604,24.992968387147,29.9928705272324,29.9943713611095,29.9953612162656,29.9966790694821,29.9982618752251,30.0005798188283,30.0033400274003,30.0087999462334,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.790619933471,79.1891502319176,79.1934190960173,79.1970132161948,81.258700323672,77.2972134978908,79.2097362487302,79.2136978799397,79.2169487527991,79.2197264023968,79.2217375663545,79.2230968455068,79.2227810637926,79.2241846911351
13.4166666666667,65.0027775511306,29.9955689386141,29.9942517294326,29.9915089797653,29.9915990329616,24.9931727244339,29.9930801104971,29.9945548449969,29.9955261822256,29.9968196664409,29.9983740894844,30.00065446347,30.0033764391812,30.0087622940594,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.791203779324,79.189206884601,79.1934238857113,79.1969814425906,81.2586221044333,77.2970766550141,79.2095546815141,79.2134653527773,79.2166735821952,79.2194120540019,79.221390974597,79.2227207692998,79.2223945820671,79.2237541064068
13.4333333333333,65.0028288319712,29.9957124405675,29.9944300293736,29.9917374820365,29.991830773389,24.9933746414083,29.993287065932,29.9947359801771,29.9956889467742,29.9969582680641,29.9984845485383,30.0007276546326,30.0034116510621,30.008723927085,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.791784592154,79.1892633648877,79.1934287985189,79.1969499537171,81.2585442911986,77.2969406832117,79.2093741492314,79.2132342004319,79.2164000565904,79.2190996342623,79.2210465919722,79.2223472397077,79.2220109073062,79.2233269282746
13.45,65.0028797252935,29.9958541142052,29.994606102531,29.9919632897925,29.9920596701251,24.9935741496818,29.9934914098458,29.9949147808306,29.995849524368,29.9970948889736,29.9985932673661,30.0007994079262,30.0034456802709,30.0086848651637,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.792362367758,79.1893196723285,79.1934338359195,79.1969187526394,81.2584668924355,77.2968055895148,79.2091946632545,79.2130044353279,79.2161281900535,79.2187891581422,79.2207044333692,79.2219762699168,79.2216300492784,79.22290316163
13.4666666666667,65.0029302331311,29.9959939709604,29.9947799622039,29.9921864173072,29.9922857407203,24.9937712610196,29.9936931586218,29.9950912612347,29.9960079295402,29.9972295438371,29.9987002609479,30.0008697388956,30.0034785438871,30.0086451278605,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.792937102324,79.1893758064912,79.1934389993416,79.1968878423351,81.2583899164023,77.2966713807328,79.209016234625,79.2127760694969,79.2158579961867,79.2184806400732,79.2203645130946,79.2216078725041,79.2212520171643,79.222482810777
13.4833333333333,65.0029803575203,29.9961320223151,29.9949516217644,29.9924068789734,29.9925090027909,24.9939659873361,29.9938923287148,29.995265435759,29.996164176897,29.997362247365,29.9988055442608,30.0009386630186,30.0035102588416,30.0086047344537,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.79350879243,79.1894317669608,79.1934442901628,79.1968572256955,81.2583133711505,77.296538063456,79.208838874057,79.2125491145822,79.2155894881311,79.2181740939609,79.2200268448802,79.2212420594464,79.2208768195666,79.2220658794425
13.5,65.0030301004995,29.9962682797974,29.995121094654,29.9926246892993,29.9927294740154,24.9941583406907,29.9940889366477,29.9954373188623,29.9963182811135,29.9974930143064,29.9989091322764,30.0010061957048,30.003540841917,30.0085637039383,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.794077435034,79.1894875533391,79.1934497097106,79.1968269055258,81.2582372645272,77.296405644057,79.2086625919411,79.2123235818432,79.2153226785721,79.2178695331921,79.219691441891,79.2208788421291,79.2205044645189,79.2216523707871
13.5166666666667,65.0030794641088,29.9964027549794,29.9952883943812,29.9928398629049,29.9929471721322,24.9943483332837,29.9942829990087,29.9956069250886,29.9964702569305,29.9976218594463,29.9990110399586,30.0010723522935,30.0035703097473,30.0085220550284,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.794643027472,79.1895431652442,79.1934552592634,79.1967968845465,81.2581616041771,77.2962741286937,79.2084873983476,79.2120994821599,79.2150575797454,79.2175669706412,79.2193583167336,79.2205182313552,79.2201349594954,79.221242287415
13.5333333333333,65.0031284503903,29.9965354594752,29.9954535345188,29.9930524145181,29.9931621149365,24.9945359774518,29.9944745324479,29.9957742690634,29.9966201191502,29.9977487976018,29.9991112822604,30.0011371480529,30.0035986788183,30.0084798061602,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.795205567452,79.189598602311,79.1934609400505,79.1967671653938,81.2580863975452,77.2961435233112,79.2083133030302,79.2118768260372,79.2147942034423,79.2172664186772,79.219027481463,79.2201602373543,79.2197683114194,79.2208356313841
13.55,65.0031770613871,29.9966664049386,29.9956165287008,29.9932623589714,29.9933743202778,24.9947212856644,29.9946635536745,29.99593936549,29.9967678826335,29.9978738436193,29.9992098741215,30.0012005981781,30.0036259654676,30.0084369754944,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.795765053046,79.1896538641904,79.1934667532533,79.1967377506209,81.2580116518788,77.296013833644,79.2081403154299,79.2116556236092,79.2145325610148,79.2169678891699,79.2186989475916,79.2198048697907,79.2194045266728,79.2204324042161
13.5666666666667,65.0032252991438,29.9967956030612,29.9957773906199,29.9934697111983,29.9935838060566,24.9949042705191,29.9948500794536,29.9961022291465,29.9969135622957,29.9979970123711,29.9993068304661,30.0012627177902,30.0036521858846,30.0083935809192,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.796321482684,79.1897089505495,79.1934727000057,79.1967086426983,81.25793737423,77.2958850652183,79.207968444678,79.2114358846437,79.2142726633818,79.2166713934971,79.2183727260957,79.2194521377726,79.2190436111046,79.2200326069063
13.5833333333333,65.0032731657057,29.9969230655702,29.9959361340246,29.9936744862299,29.9937905902222,24.9950849447379,29.9950341266032,29.9962628748813,29.9970571731035,29.9981183187522,29.9994021662003,30.0013235219348,30.003677356111,30.008349640053,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.796874855153,79.1897638610713,79.1934787813946,79.1966798440153,81.2578635714577,77.2957572233543,79.2077976996005,79.2112176185466,79.2140145210337,79.2163769425508,79.2180488274244,79.2191020498607,79.2186855700399,79.2196362399332
13.6,65.0033206631189,29.9970488042263,29.996092772717,29.9938766991911,29.9939946907697,24.9952633211632,29.9952157119916,29.9964213176105,29.9971987300715,29.9982377776776,29.9994958962095,30.0013830255807,30.0037014920407,30.008305170247,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.797425169589,79.1898185954543,79.1934849984609,79.1966513568799,81.2577902502302,77.2956303131682,79.2076280887207,79.2110008343661,79.2137581440388,79.2160845467437,79.2177272615061,79.2187546140763,79.2183304082889,79.2192433032682
13.6166666666667,65.0033677934298,29.9971728308219,29.9962473205497,29.9940763652977,29.9941961257374,24.9954394127539,29.9953948525337,29.9965775723143,29.9973382482587,29.9983554040788,29.9995880353566,30.0014412436189,30.0037246094204,30.0082601885879,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.797972425469,79.1898731534128,79.1934913521997,79.1966231835207,81.257717417027,77.2955043395747,79.2074596202634,79.210785540797,79.2135035420476,79.2157942160163,79.2174080377568,79.2184098379099,79.217978130155,79.2188537963854
13.6333333333333,65.0034145586853,29.9972951571791,29.9963997914233,29.9942734998527,29.994394913204,24.9956132325814,29.995571565189,29.9967316540331,29.9974757427657,29.9984712129015,29.9996785984792,30.0014981908614,30.0037467238494,30.008214711901,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.798516622609,79.1899275346763,79.1934978435609,79.1965953260868,81.2576450781414,77.295379307289,79.2072923021584,79.2105717461853,79.2132507242992,79.2155059598426,79.2170911650875,79.2180677283299,79.2176287394437,79.2184677182704
13.65,65.003460960932,29.9974157951475,29.9965501992842,29.994468118243,29.9945910712863,24.9957847938257,29.9957458669582,29.996883577865,29.9976112287308,29.9985852191022,29.9997676003879,30.0015538820399,30.0037678507804,30.0081687567524,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.799057761159,79.1899817389895,79.1935044734504,79.1965677866491,81.2575732396827,77.295255220829,79.2071261420436,79.210359458532,79.2129996996259,79.215219787237,79.2167766519112,79.2177282917904,79.2172822394711,79.21808506743
13.6666666666667,65.0035070022164,29.9975347566027,29.9966985581217,29.9946602359364,29.994784618136,24.9959541097721,29.9959177748805,29.9970333589618,29.9977447213274,29.9986974376458,29.999855055864,30.0016083318049,30.0037880055197,30.0081223394518,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.799595841595,79.1900357661121,79.1935112427299,79.1965405672012,81.2575019075781,77.2951320845179,79.2069611472691,79.2101486854979,79.212750476459,79.214935706761,79.2164645061509,79.2173915342394,79.2169386330721,79.2177058419011
13.6833333333333,65.0035526845847,29.9976520534439,29.9968448819657,29.9948498684777,29.9949755719379,24.9961211938066,29.9960873060308,29.9971810125264,29.9978762357609,29.9988078835027,29.9999409796572,30.0016615547249,30.0038072032273,30.0080754760555,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.800130864716,79.1900896158185,79.1935181522179,79.1965136696599,81.2574310875751,77.2950099024857,79.2067973249,79.2099394344076,79.2125030628338,79.2146537265285,79.2161547352467,79.2170574611275,79.2165979226087,79.2173300392601
13.7,65.0035980100822,29.9977676975924,29.9969891848842,29.9950370314864,29.9951639509066,24.9962860594132,29.996254477517,29.9973265538092,29.9980057872651,29.9989165716458,30.0000253864842,30.0017135652849,30.0038254589175,30.0080281823688,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.800662831636,79.1901432878978,79.1935252026904,79.1964870958661,81.2573607852436,77.2948886786722,79.2066346817205,79.2097317122537,79.212257466395,79.2143738542135,79.2158473461628,79.2167260774153,79.2162601099784,79.2169576566312
13.7166666666667,65.0036429807536,29.9978817009897,29.997131480981,29.9952217406527,29.9953497732845,24.9964487201693,29.9964193064772,29.9974699981049,29.9981333910998,29.9990235170486,30.0001082910259,30.0017643778862,30.0038427874595,30.0079804739488,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.801191743785,79.1901967821534,79.1935323948812,79.1964608475857,81.2572910059784,77.2947684168286,79.2064732242371,79.2095255257011,79.2120136944019,79.2140960970554,79.2155423453953,79.2163973875819,79.215925196622,79.2165886906957
13.7333333333333,65.0036875986422,29.9979940755956,29.9972717843931,29.9954040117349,29.995533057339,24.996609189743,29.9965818100773,29.99761136075,29.9982590625474,29.999128734682,30.0001897079262,30.0018140068449,30.0038592035775,30.0079323661068,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.801717602895,79.1902500984032,79.1935397294825,79.1964349265106,81.2572217550006,77.29464912052,79.206312958682,79.2093208810913,79.2117717537339,79.2138204618655,79.2152397389789,79.2160713956325,79.215593183532,79.2162231377007
13.75,65.0037318657904,29.9981048333866,29.9974101092886,29.995583860556,29.9957138213602,24.9967674818887,29.9967420055079,29.9977506571193,29.9983828169106,29.9992322395118,30.0002696517898,30.0018624663913,30.0038747218512,30.0078838739113,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.802240411002,79.1903032364788,79.1935472071458,79.196409334259,81.2571530373604,77.2945307931275,79.2061538910168,79.2091177844466,79.211531650895,79.2135469550335,79.2149395324942,79.2157481051062,79.2152640712604,79.2158609934673
13.7666666666667,65.0037757842388,29.9982139863538,29.9975464698643,29.9957613030009,29.9958920836584,24.9969236104444,29.9968999099819,29.9978879026228,29.9985046695089,29.9993340464969,30.0003481371804,30.0019097706691,30.0038893567166,30.0078350121905,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.802760170438,79.190356196226,79.1935548284819,79.1963840723767,81.257084857939,77.2944134378503,79.2059960269355,79.208916241474,79.21129339202,79.2132755825332,79.2146417310749,79.2154275190841,79.2149378599264,79.2155022533995
13.7833333333333,65.0038193560266,29.9983215465014,29.9976808803435,29.9959363550131,29.9960678625616,24.9970775893277,29.997055540732,29.9980231127032,29.9986246356762,29.9994341705861,30.0004251786194,30.0019559337348,30.0039031224661,30.0077857955349,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.803276883827,79.190408977504,79.1935625940621,79.1963591423376,81.2570172214507,77.2942970577083,79.2058393718684,79.2087162575698,79.2110569828784,79.213006349929,79.2143463394144,79.2151096401967,79.2146145492244,79.2151469124923
13.8,65.0038625831909,29.9984275258451,29.9978133549735,29.996109032592,29.9962411764135,24.9972294325323,29.9972089150081,29.9981563028329,29.9987427307581,29.9995326267162,30.0005007905832,30.0020009695566,30.0039160332494,30.0077362382998,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.80379055408,79.1904615801856,79.1935705044181,79.1963345455447,81.256950132445,77.2941816555435,79.2056839309849,79.2085178378233,79.2108224288807,79.2127392623817,79.2140533617732,79.2147944706315,79.2142941384315,79.2147949653401
13.8166666666667,65.003905467767,29.9985319364102,29.9979439080236,29.9962793517899,29.9964120435704,24.9973791541254,29.9973600500747,29.9982874885107,29.998858970109,29.9996294298096,30.0005749875028,30.0020448920142,30.0039281030737,30.0076863546081,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.804301184388,79.1905140041571,79.1935785600432,79.1963102833307,81.2568835953085,77.294067234023,79.2055297091978,79.2083209870213,79.2105897350827,79.212474324655,79.2137628019856,79.2144820121409,79.2139766264154,79.2144464061448
13.8333333333333,65.0039480117877,29.9986347902301,29.998072553783,29.9964473287089,29.9965804823997,24.9975267682434,29.9975089632086,29.9984166852599,29.9989733690897,29.9997245947719,30.0006477837612,30.0020877148978,30.0039393458045,30.0076361583528,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.804808778221,79.1905662493175,79.1935867613922,79.196286356959,81.2568176142675,77.2939537956408,79.2053767111655,79.2081257096519,79.2103589061909,79.2122115411208,79.2134746634666,79.2141722660493,79.2136620116418,79.2141012287239
13.85,65.0039902172836,29.9987360993444,29.9981993065584,29.9966129794982,29.996746511277,24.9976722890893,29.9976556716963,29.9985439086245,29.9990859430647,29.9998181364901,30.0007191936922,30.0021294519075,30.0039497751662,30.0075856631996,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.80531333932,79.1906183155791,79.1935951088826,79.1962627676244,81.2567521933894,77.2938413427197,79.2052249412964,79.2079320099088,79.2101299465672,79.2119509157658,79.2131889492183,79.2138652332606,79.2133502921815,79.2137594265183
13.8666666666667,65.0040320862825,29.9988358757976,29.9983241806722,29.9967763203513,29.9969101485841,24.9978157309294,29.9978001928316,29.9986691741673,29.9991967073996,29.99991006983,30.0007892315791,30.0021701166531,30.0039594047424,30.0075348825893,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.805814871692,79.1906702028669,79.1936036028945,79.1962395164539,81.2566873365851,77.2937298774139,79.2050744037514,79.2077398916952,79.2099028602344,79.211692452197,79.2129056618373,79.2135609142658,79.2130414657185,79.2134209926005
13.8833333333333,65.0040736208097,29.9989341316375,29.9984471904601,29.996937367503,29.9970714127069,24.9979571080897,29.9979425439133,29.998792497467,29.9993056774588,30.0000004096344,30.0008579116529,30.002209722653,30.003968247977,30.0074838297406,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.806313379609,79.1907219111184,79.1936122437715,79.1962166045075,81.256623047611,77.293619401711,79.2049251024478,79.207549358628,79.2096776508806,79.2114361536479,79.2126248035209,79.2132593091496,79.2127355295566,79.2130859196819
13.9,65.0041148228872,29.9990308789134,29.9985683502692,29.9970961372272,29.9972303220327,24.9980964349533,29.9980827422428,29.9989138941153,29.9994128686031,30.000089170721,30.0009252480911,30.0022482833341,30.0039763181742,30.0074325176524,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.8068088676,79.1907734402835,79.1936210318214,79.1961940327789,81.2565593300711,77.2935099174341,79.2047770410625,79.2073604140417,79.2094543218648,79.211182022984,79.2123463760736,79.2129604175985,79.2124324806268,79.2127542001208
13.9166666666667,65.004155694534,29.9991261296747,29.9986876744559,29.9972526458333,29.9973868949486,24.998233725957,29.9982208051219,29.9990333797148,29.9995182961871,30.0001763678804,30.000991255016,30.0022858120313,30.0039836284999,30.0073809591065,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.807301340447,79.1908247903243,79.1936299673161,79.1961718021965,81.2564961874187,77.293401426244,79.204630223035,79.2071730609925,79.2092328762209,79.2109300627087,79.2120703809141,79.2126642389071,79.2121323154949,79.2124258259298
13.9333333333333,65.0041962377661,29.9992198959696,29.9988051773842,29.9974069096643,29.9975411498387,24.9983689955883,29.9983567498504,29.9991509698763,29.9996219755571,30.0002620158739,30.0010559464938,30.002322321987,30.0039901919818,30.0073291666699,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.807790803179,79.1908759612149,79.1936390504927,79.1961499136239,81.2564336229586,77.293293929641,79.2044846515709,79.2069873022622,79.2090133166635,79.2106802749693,79.2117968190815,79.2123707719858,79.2118350303677,79.2121007887833
13.95,65.0042364545956,29.9993121898431,29.9989208734234,29.9975589450939,29.9976931050827,24.9985022583824,29.998490593724,29.9992666802159,29.9997239220484,30.000346129432,30.001119336533,30.0023578263505,30.0039960215102,30.0072771526974,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.808277261072,79.1909269529414,79.193648281554,79.1961283678611,81.2563716398492,77.2931874289677,79.204340329645,79.2068031403621,79.208795645592,79.2104326615623,79.2115256912416,79.2120800153671,79.2115406211008,79.2117790800247
13.9666666666667,65.0042763470312,29.9994030233362,29.9990347769461,29.9977087685238,29.9978427790532,24.9986335289194,29.9986223540317,29.9993805263533,29.9998241509837,30.0004287232524,30.0011814390834,30.0023923381779,30.0040011298389,30.0072249293341,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.80876071964,79.1909777655015,79.1936576606684,79.1961071656448,81.2563102411043,77.2930819254105,79.2041972600049,79.2066205775372,79.2085798650959,79.2101872239393,79.2112569976938,79.211791967213,79.2112490832049,79.211460690674
13.9833333333333,65.0043159170778,29.9994924084837,29.9991469023268,29.9978563963811,29.9979901901138,24.9987628218211,29.9987520480544,29.9994925239088,29.9999226776706,30.0005098119982,30.0012422680345,30.0024258704316,30.0040055295855,30.0071725085178,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.809241184631,79.1910283989043,79.1936671879711,79.1960863076495,81.2562494295949,77.2929774200019,79.2040554451736,79.2064396157696,79.2083659769594,79.2099439632125,79.2109907383768,79.2115066253219,79.2109604118528,79.2111456114347
14,65.0043551667364,29.9995803573134,29.9992572639394,29.998001845116,29.9981353566175,24.9988901517483,29.998879693062,29.9996026885014,30.0000195173991,30.0005894102958,30.0013018372147,30.0024584359801,30.0040092332325,30.0071199019814,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.809718662025,79.1910788531702,79.1936768635644,79.1960657944881,81.2561892080515,77.2928739136227,79.2039148874532,79.206260256783,79.208153982666,79.2097028801603,79.2107269128751,79.2112239871349,79.2106746018862,79.2108338327008
14.0166666666667,65.0043940980039,29.9996668818447,29.9993658761559,29.9981451311991,29.9982782969038,24.9990155333981,29.9990053063117,29.999711035746,30.0001146854401,30.0006675327337,30.0013601603899,30.0024900475976,30.0040122531281,30.0070671212552,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.810193158028,79.1911291283309,79.1936866875179,79.1960456267127,81.2561295790657,77.292771407004,79.203775588928,79.2060825020463,79.2079438834036,79.2094639752329,79.2104655204254,79.2109440497429,79.2103916478225,79.210525344564
14.0333333333333,65.0044327128728,29.9997519940866,29.9994727533441,29.9982862711191,29.9984190292974,24.9991389815009,29.9991289050458,29.9998175812517,30.000208197043,30.0007441938607,30.0014172512627,30.0025207179636,30.0040146014863,30.0070141776696,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.810664679068,79.191179224429,79.1936966598693,79.1960258048158,81.2560705450924,77.2926699007293,79.2036375514673,79.2059063527771,79.2077356800685,79.2092272485576,79.2102065599227,79.2106668098929,79.210111543861,79.2102201368207
14.05,65.0044710133316,29.9998357060371,29.9995779098664,29.9984252813801,29.9985575721063,24.9992605108176,29.9992505064896,29.9999223406189,30.0003000674338,30.0008194081839,30.0014731234709,30.0025504596631,30.0040162903885,30.0069610823573,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.81113323179,79.1912291415178,79.193706780625,79.1960063292301,81.2560121084514,77.2925693952365,79.2035007767292,79.2057318099462,79.2075293732709,79.2089926999443,79.2099500299259,79.2103922639949,79.2098342838896,79.2099181989781
14.0666666666667,65.0045090013639,29.9999180296814,29.9996813600775,29.9985621784996,29.9986939436192,24.9993801361372,29.9993701278498,30.0000253294378,30.000390311813,30.0008931901675,30.0015277905871,30.0025792851858,30.0040173317834,30.0069078462557,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.811598823052,79.1912788796612,79.1937170497601,79.1959872003303,81.2559542713296,77.2924698908202,79.203365266163,79.2055588742809,79.2073249633388,79.2087603288913,79.2096959286645,79.2101204081282,79.2095598614913,79.209619520262
14.0833333333333,65.0045466789488,29.9999989769907,29.9997831183227,29.9986969790058,29.9988281621042,24.9994978722739,29.9994877863119,30.0001265632857,30.0004789453539,30.0009655542311,30.0015812661171,30.0026072069266,30.0040177374887,30.0068544801089,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.812061459921,79.1913284389337,79.1937274672195,79.1959684184333,81.2558970357826,77.2923713876333,79.2032310210127,79.2053875462689,79.207122450323,79.2085301345896,79.2094442540443,79.2098512380476,79.2092882699505,79.2093240896223
14.1,65.0045840480605,30.000078559921,29.9998831989368,29.9988296994353,29.9989602458069,24.9996137340646,29.9996034990387,30.0002260577252,30.0005659832005,30.0010365147481,30.0016335634992,30.0026342371846,30.004017519191,30.0068009944709,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.812521149671,79.19137781942,79.1937380329178,79.195949983799,81.2558404037367,77.2922738856897,79.2030980423203,79.205217826162,79.2069218340013,79.2083021159295,79.2091950036531,79.2095847491904,79.2090195022593,79.2090318957403
14.1166666666667,65.0046211106684,30.0001567904119,29.9999816162417,29.9989603563312,29.999090212948,24.9997277363663,29.9997172831684,30.0003238283022,30.0006514404657,30.0011060860447,30.0016846961033,30.0026603881637,30.004016688447,30.0067473997068,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.812977899772,79.1914270212147,79.1937487467402,79.1959318966313,81.2557843769908,77.2921773848656,79.2029663309282,79.20504971398,79.2067231138835,79.2080762715048,79.208948174767,79.2093209366819,79.2087535511236,79.208742927035
14.1333333333333,65.0046578687367,30.000233680385,30.0000783845452,29.9990889662404,29.9992180817224,24.9998398940535,29.9998291558123,30.0004198905436,30.0007353322296,30.0011742823976,30.0017346772303,30.0026856719722,30.0040152566845,30.006693705996,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.813431717896,79.1914760444227,79.1937596085428,79.1959141570784,81.2557289572181,77.2920818849021,79.2028358874829,79.2048832095143,79.2065262892154,79.2078525996185,79.2087037643558,79.2090597953421,79.2084904089693,79.208457171669
14.15,65.0046943242245,30.000309241743,30.0001735181391,29.9992155457115,29.9993438702964,24.9999502220157,29.9999391340536,30.0005142599554,30.0008176735377,30.0012411180334,30.0017835201105,30.0027101006226,30.0040132352026,30.006639923334,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.813882611904,79.1915248891583,79.1937706181531,79.1958967652342,81.255674145968,77.2919873854071,79.2027067124376,79.2047183123313,79.2063313589833,79.207631098288,79.208461769089,79.2088013196915,79.2082300679484,79.2081746175554
14.1666666666667,65.0047304790856,30.0003834863687,30.0002670312979,29.9993401112928,29.9994675968067,25.0000587351551,30.0000472349451,30.0006069520208,30.0008984793992,30.001306607127,30.0018312379035,30.0027336860315,30.0040106351732,30.0065860615347,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.814330589845,79.1915735555456,79.1937817753703,79.1958797211383,81.2556199446679,77.2918938858571,79.2025788060556,79.2045550217765,79.2061383219189,79.2074117652501,79.2082221853413,79.2085455039578,79.2079725199451,79.2078952523637
14.1833333333333,65.004766335268,30.0004564261232,30.000358938277,29.9994626795299,29.9995892793582,25.0001654483842,30.0001534755075,30.0006979821984,30.0009777647851,30.0013707638001,30.0018778436972,30.0027564400201,30.0040074676413,30.0065321302327,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.814775659956,79.1916220437181,79.1937930799661,79.1958630247776,81.2555663546251,77.2918013855993,79.2024521684127,79.2043933369781,79.2059471765029,79.2071945979657,79.2079850091986,79.2082923420812,79.2077177565815,79.2076190635256
14.2,65.0048018947146,30.0005280728452,30.0004492533114,29.9995832669637,29.9997089360227,25.0002703766231,30.0002578727279,30.0007873659202,30.0010555446268,30.0014336021201,30.0019233505069,30.0027783743132,30.0040037435261,30.0064781388856,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.815217830651,79.1916703538185,79.1938045316849,79.1958466760862,81.2555133770283,77.2917098838536,79.202326799401,79.2042332568501,79.2057579209699,79.2069795936257,79.2077502364631,79.2080418277206,79.2074657692233,79.2073460382417
14.2166666666667,65.0048371593623,30.0005984383499,30.0005379906138,29.9997018901284,29.9998265848369,25.0003735347977,30.0003604435579,30.0008751185896,30.0011318338147,30.001495136099,30.0019677712746,30.0027995005401,30.0039994736215,30.0064240967762,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.815657110522,79.1917184859987,79.1938161302443,79.1958306749467,81.2554610129497,77.2916193797148,79.202202698731,79.2040747800963,79.2055705533126,79.2067667491551,79.207517862659,79.2077939542596,79.207216548986,79.2070761634868
14.2333333333333,65.0048721311424,30.0006675344274,30.0006251643736,29.9998185655492,29.9999422438006,25.0004749378367,30.0004612049118,30.00096125558,30.001206647196,30.0015553796918,30.0020111188687,30.0028198302342,30.0039946685974,30.0063700130142,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.816093508334,79.1917664404193,79.1938278753356,79.1958150211906,81.2554092633466,77.291529872154,79.202079865935,79.2039179052137,79.205385071286,79.2065560612185,79.2072878830382,79.2075487148123,79.2069700867406,79.2068094260161
14.25,65.0049068119799,30.0007353728422,30.0007107887551,29.9999333097406,30.0000559308758,25.00057460067,30.0005601736653,30.0010457922327,30.0012799995738,30.0016143467957,30.0020534060826,30.0028393748329,30.0039893390001,30.0063158965392,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.816527033021,79.1918142172501,79.1938397666242,79.1957997145994,81.2553581290631,77.2914413600213,79.20195830037,79.2037626304963,79.2052014724116,79.2063475262246,79.2070602925854,79.2073061022288,79.2067263731186,79.2065458123709
14.2666666666667,65.0049412037942,30.0008019653319,30.0007948778962,30.0000461392041,30.0001676639841,25.0006725382264,30.0006573666535,30.0011287438553,30.0013519057052,30.0016720512488,30.0020946456348,30.0028581456778,30.0039834952536,30.0062617561221,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.816957693681,79.1918618166691,79.19385180375,79.1957847549049,81.2553076108321,77.291353842047,79.2018380012205,79.2036089540381,79.2050197539816,79.2061411403314,79.2068350860236,79.2070661091011,79.2064853985184,79.2062853088843
14.2833333333333,65.0049753084983,30.0008673236059,30.0008774459069,30.0001570704265,30.000277461006,25.0007687654309,30.0007528006695,30.00121012572,30.0014223803001,30.0017285068288,30.002134850168,30.0028761540151,30.0039771476598,30.0062076003676,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.817385499574,79.1919092388631,79.1938639863282,79.1957701417904,81.2552577092766,77.2912673168442,79.2017189675011,79.2034568737369,79.2048399130632,79.2059368994508,79.2066122578194,79.2068287277688,79.2062471531101,79.2060279016868
14.3,65.0050091279991,30.0009314593447,30.000958506868,30.0002661198777,30.0003853397788,25.000863297203,30.0008464924629,30.001289953062,30.0014914380197,30.0017837272526,30.0021740322483,30.002893410995,30.0039703064001,30.0061534377162,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.817810460119,79.1919564840269,79.1938763139491,79.195755874891,81.2552084249117,77.2911817829101,79.20160119806,79.2033063872976,79.2046619465026,79.2057347992533,79.2063918021883,79.2065939503243,79.2060116268415,79.2057735767117
14.3166666666667,65.0050426641968,30.0009943841987,30.0010380748297,30.0003733040093,30.0004913180954,25.0009561484548,30.0009384587382,30.0013682410779,30.001559093475,30.0018377261743,30.002212204365,30.0029099276723,30.0039629815355,30.0060992764463,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.818232584887,79.1920035523638,79.1938887861791,79.1957419537946,81.2551597581463,77.2910972386286,79.2014846915812,79.2031574922359,79.2044858509291,79.205534835173,79.2061737130994,79.2063617686185,79.205778809443,79.2055223197009
14.3333333333333,65.0050759189856,30.0010561097873,30.0011161638106,30.0004786392521,30.0005954137027,25.0010473340884,30.0010287161532,30.001445004924,30.0016253612258,30.0018905171852,30.00224937893,30.0029257150063,30.0039551830081,30.0060451246763,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.8186518836,79.1920504440847,79.1939014025608,79.1957283780422,81.2551117092846,77.2910136822715,79.2013694465875,79.2030101858812,79.2043116227592,79.2053370024117,79.2059579842815,79.2061321742665,79.2055486904333,79.2052741162101
14.35,65.0051088942528,30.0011166476976,30.0011927877956,30.0005821420147,30.0006976443,25.0011368689941,30.0011172813177,30.0015202597147,30.0016902557788,30.0019421138119,30.0022855682769,30.0029407838611,30.0039469206416,30.0059909903665,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.819068366128,79.1920971594087,79.1939141626135,79.1957151471295,81.2550642785281,77.2909311120008,79.2012554614436,79.2028644653805,79.2041392582008,79.2051412959442,79.2057446092273,79.2059051586524,79.2053212591241,79.2050289516139
14.3666666666667,65.0051415918793,30.0011760094841,30.0012679607355,30.0006838286817,30.0007980275377,25.0012247680486,30.001204170792,30.0015940205213,30.0017537915869,30.0019925295163,30.0023207846614,30.0029551450056,30.0039382041422,30.0059368813214,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.819482042482,79.1921436985624,79.1939270658339,79.1957022605065,81.2550174659768,77.2908495258706,79.2011427343583,79.2027203277012,79.2039687532565,79.2049477105223,79.2055335811987,79.2056807129348,79.2050965046259,79.2047868111116
14.3833333333333,65.0051740137389,30.0012342066671,30.0013416965451,30.0007837156116,30.000896581016,25.0013110461128,30.0012894010854,30.0016663023702,30.0018159830478,30.0020417776937,30.0023550402598,30.0029688091137,30.0039290430995,30.0058828051913,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.819892922815,79.1921900617802,79.1939401116961,79.195689717579,81.2549712716313,77.2907689218288,79.2010312633877,79.2025777696349,79.2038001037286,79.2047562406798,79.2053248932319,79.2054588280524,79.2048744158525,79.2045476797316
14.4,65.005206161699,30.0012912507321,30.0014140091024,30.0008818191355,30.0009933222832,25.00139571803,30.0013729886551,30.0017371202417,30.0018768445025,30.0020898716728,30.0023883471694,30.0029817867644,30.0039194469875,30.0058287694748,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.820301017415,79.1922362493035,79.1939532996521,79.195677517709,81.2549256953941,77.2906892977191,79.2009210464376,79.2024367878003,79.2036333052221,79.2045668807366,79.2051185381423,79.2052394947287,79.2046549815267,79.2043115423373
14.4166666666667,65.0052380376196,30.0013471531288,30.0014849122472,30.0009781555551,30.0010882688345,25.001478798624,30.0014549499044,30.0018064890682,30.0019363902345,30.0021368247144,30.0024207174077,30.0029940884421,30.0039094251652,30.0057747815202,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.820706336703,79.1922822613813,79.1939666291325,79.1956656602155,81.2548807370713,77.2906106512824,79.2008120812665,79.2022973786467,79.2034683531491,79.2043796248032,79.2049145085291,79.2050227034772,79.2044381901844,79.2040783836315
14.4333333333333,65.0052696433541,30.0014019252704,30.0015544197797,30.0010727411411,30.001181438111,25.0015603026971,30.0015353011818,30.0018744237335,30.0019946344685,30.0021826500104,30.0024521629122,30.003005724537,30.0038989868777,30.005720848528,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.82110889123,79.1923280982696,79.1939800995468,79.1956541443751,81.2548363963744,77.2905329801596,79.200704365488,79.2021595384571,79.2033052427325,79.2041944667855,79.2047127967804,79.2048084446067,79.2042240301804,79.2038481881616
14.45,65.0053009807485,30.0014555785322,30.0016225454599,30.0011655921316,30.0012728474978,25.0016402450286,30.0016140587795,30.0019409390707,30.0020515913692,30.0022273606837,30.0024826955397,30.0030167053448,30.0038881412567,30.0056669775525,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.821508691672,79.1923737602315,79.1939937102835,79.1956429694227,81.2547926729217,77.2904562818921,79.2005978965737,79.2020232633516,79.2031439690096,79.2040114003885,79.2045133950778,79.204596708226,79.2040124896926,79.2036209403246
14.4666666666667,65.0053320516418,30.0015081242514,30.0016893030059,30.0012567247304,30.0013625143229,25.0017186403728,30.0016912389321,30.0020060498615,30.0021072750404,30.0022709697867,30.0025123270665,30.0030270410672,30.003876897322,30.0056131755038,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.82190574883,79.1924192475366,79.1940074607108,79.1956321345523,81.2547495662399,77.2903805539249,79.2004926718557,79.2018885492901,79.2029845268363,79.203830419121,79.2043162954011,79.2043874842491,79.203803556727,79.2033966243715
14.4833333333333,65.0053628578656,30.0015595737261,30.001754706093,30.0013461551057,30.0014504558563,25.0017955034574,30.0017668578155,30.0020697708343,30.0021616995238,30.0023134903011,30.0025410691878,30.0030367418125,30.0038652639818,30.0055594491496,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.82230007362,79.1924645604617,79.1940213501772,79.1956216389177,81.2547070757656,77.2903057936075,79.2003886885291,79.201755392076,79.2028269108905,79.2036515162999,79.2041214895331,79.2041807623996,79.2035972191226,79.2031752244127
14.5,65.0053934012441,30.001609938214,30.0018187683528,30.001433899388,30.0015366893083,25.0018708489816,30.0018409315456,30.0021321166637,30.0022148787981,30.0023549351367,30.0025689335172,30.0030458175951,30.0038532500338,30.0055058051172,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.82269167708,79.1925096992897,79.1940353780113,79.1956114816328,81.2546652008473,77.290231998196,79.2002859436548,79.201623787359,79.2026711156758,79.2034746850542,79.203928969064,79.2039765322161,79.2033934645557,79.2029567244219
14.5166666666667,65.0054236835943,30.0016592289321,30.0018815033716,30.0015199736689,30.0016212318285,25.0019446916144,30.0019134761772,30.0021931019687,30.0022668267778,30.0023953171313,30.002595931587,30.0030542783365,30.0038408641661,30.0054522498956,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.823080570357,79.1925546643101,79.1940495435226,79.1956016617729,81.2546239407461,77.2901591648549,79.200184434162,79.2014937306383,79.2025171355255,79.2032999183293,79.203738725396,79.2037747830567,79.2031922805447,79.2027411082414
14.5333333333333,65.0054537067255,30.001707457056,30.0019429246902,30.001604394,30.0017041005048,25.0020170459934,30.0019845077028,30.0022527413115,30.0023175573127,30.0024346490495,30.0026220748473,30.0030621338651,30.0038281149579,30.0053987898365,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.823466764709,79.1925994558189,79.1940638460021,79.195592178375,81.2545832946383,77.2900872906588,79.2000841568509,79.2013652172656,79.2023649646059,79.203127208891,79.2035507497479,79.2035755041032,79.2029936544546,79.202528359586
14.55,65.0054834724395,30.0017546337186,30.0020030458018,30.0016871763904,30.0017853123617,25.0020879267227,30.0020540420512,30.0023110491969,30.0023670841863,30.0024729435826,30.0026473746663,30.0030693939166,30.0038150108805,30.0053454311573,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.8238502715,79.1926440741179,79.194078284722,79.1955830304382,81.2545432616157,77.2900163725942,79.1999851083947,79.2012382424481,79.2022145969198,79.20295654933,79.2033650331593,79.2033786843667,79.2027975735016,79.2023184620481
14.5666666666667,65.0055129825305,30.0018007700099,30.002061880152,30.0017683368065,30.0018648843598,25.0021573483716,30.002122095087,30.0023680400706,30.0024154211154,30.0025102133474,30.0026718423299,30.0030760681345,30.0038015602983,30.0052921799418,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.8242311022,79.1926885195152,79.1940928589369,79.1955742169252,81.2545038406885,77.2899464075609,79.1998872853428,79.2011128012518,79.2020660263106,79.2027879320651,79.2031815664952,79.2031843126913,79.2026040247571,79.2021113991017
14.5833333333333,65.0055422387849,30.0018458769758,30.0021194411372,30.0018478911695,30.0019428333943,25.0022253254728,30.0021886826091,30.0024237283183,30.0024625817492,30.0025464708862,30.0026954890413,30.00308216607,30.0037877714694,30.0052390421428,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.824609268377,79.1927327923246,79.1941075678836,79.1955657367621,81.2544650307853,77.2898773923744,79.1997906841227,79.2009888886039,79.2019192464651,79.202621349348,79.2030003404503,79.2029923777592,79.2024129951527,79.2019071541068
14.6,65.0055712429813,30.0018899656179,30.0021757421038,30.0019258553547,30.0020191762939,25.0022918725212,30.0022538203495,30.0024781282647,30.0025085796682,30.002581728666,30.0027183259212,30.0030876971829,30.0037736525464,30.0051860235832,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.824984781698,79.1927768928658,79.1941224107815,79.1955575888395,81.2544268307559,77.2898093237669,79.1996953010429,79.2008664992964,79.2017742509178,79.202456793267,79.2028213455533,79.2028028680946,79.2022244714838,79.2017057103139
14.6166666666667,65.0055999968906,30.0019330468922,30.0022307963474,30.00200224519,30.00209392982,25.0023570039724,30.0023175239729,30.0025312541723,30.0025534283835,30.0026159990777,30.0027403640074,30.0030926708414,30.0037592115779,30.0051331299585,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.825357653923,79.1928208214642,79.1941373868335,79.1955497720131,81.254389239372,77.2897421983894,79.1996011322952,79.2007456279886,79.2016310330534,79.2022942557506,79.2026445721708,79.2026157720687,79.2020384404143,79.2015070508678
14.6333333333333,65.0056285022757,30.001975131709,30.0022846171117,30.0020770764542,30.0021671106654,25.0024207342409,30.002379809075,30.0025831202406,30.0025971413361,30.0026492944361,30.0027616142548,30.0030970963225,30.0037444565084,30.0050803668377,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.825727896906,79.1928645784505,79.1941524952258,79.1955422851043,81.2543522553287,77.2896760128132,79.1995081739568,79.2006262692102,79.2014895861112,79.2021337285719,79.202470010512,79.2024310779035,79.2018548884807,79.2013111588121
14.65,65.0056567608915,30.0020162309318,30.0023372175875,30.0021503648762,30.0022387354535,25.002483077699,30.0024406911819,30.0026337406049,30.0026397318961,30.0026816269793,30.0027820875351,30.0031009828128,30.0037293951801,30.0050277396657,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.826095522588,79.1929081641611,79.1941677351284,79.1955351269008,81.2543158772463,77.2896107635317,79.1994164219931,79.2005084173639,79.2013499031877,79.2019752033519,79.2022976506325,79.2022487736766,79.201673802096,79.2011180170932
14.6666666666667,65.0056847744849,30.0020563553769,30.0023886109123,30.0022221261336,30.0023088207371,25.0025440486754,30.0025001857493,30.0026831293354,30.0026812133618,30.0027130088678,30.002801794637,30.0031043394082,30.003714035333,30.0049752537646,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.826460542996,79.1929515789373,79.1941831056957,79.1955282961575,81.2542801036714,77.2895464469617,79.1993258722601,79.2003920667287,79.2012119772405,79.2018186715637,79.2021274824386,79.202068847325,79.2014951675542,79.2009276085645
14.6833333333333,65.0057125447949,30.0020955158126,30.0024388101688,30.0022923758512,30.0023773829975,25.0026036614538,30.0025583081612,30.0027313004365,30.0027215989593,30.0027434521847,30.0028207462657,30.0031071751149,30.0036983846063,30.0049229143354,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.826822970239,79.192994823126,79.1941986060667,79.1955217915967,81.2542449330787,77.2894830594458,79.1992365205064,79.2002772114622,79.2010758010912,79.2016641245358,79.2019594956908,79.2018912866493,79.2013189710337,79.2007399159898
14.7,65.0057400735521,30.0021337229588,30.0024878283848,30.0023611296,30.0024444386437,25.0026619302715,30.0026150737292,30.0027782678456,30.0027609018414,30.0027729689347,30.0028389530435,30.0031094988493,30.0036824505389,30.0048707264601,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.82718281651,79.1930378970787,79.1942142353653,79.1955156119092,81.2542103638717,77.2894205972531,79.1991483623757,79.2001638456039,79.2009413674288,79.2015115534562,79.2017936800087,79.2017160793182,79.2011451986019,79.200554922048
14.7166666666667,65.005767362479,30.0021709874861,30.0025356785315,30.002428402896,30.0025100040113,25.0027188693181,30.0026704976917,30.0028240454321,30.0027991350873,30.0028015710443,30.0028564255088,30.0031113194385,30.0036662405706,30.0048186951025,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.827540094075,79.1930808011521,79.1942299927009,79.1955097557546,81.2541763943849,77.2893590565813,79.1990613934092,79.2000519630774,79.2008086688131,79.2013609493758,79.2016300248739,79.2015432128721,79.2009738362185,79.2003726093363
14.7333333333333,65.00579441329,30.0022073200154,30.0025823735236,30.002494211199,30.0025740953617,25.0027744927346,30.0027245952129,30.0028686469972,30.0028363117018,30.0028292703608,30.002873174117,30.0031126456208,30.0036497620426,30.0047668251106,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.827894815277,79.1931235357078,79.1942458771682,79.1955042217621,81.2541430228848,77.2892984335586,79.1989756090477,79.1999415576936,79.2006776976778,79.2012123032122,79.2014685196347,79.2013726747276,79.2008048697398,79.2001929603743
14.75,65.0058212276911,30.0022427311174,30.0026279262178,30.0025585699112,30.002636728881,25.0028288146114,30.0027773813821,30.0029120862724,30.0028724446147,30.0028560786527,30.0028892092399,30.003113486046,30.0036330221984,30.004715121218,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.82824699253,79.1931661011117,79.1942618878484,79.195499008531,81.254110247571,77.2892387242444,79.1988910046343,79.1998326231533,79.2005484463337,79.201065605753,79.2013091535096,79.2012044521808,79.2006382849223,79.2000159576078
14.7666666666667,65.0058478073798,30.0022772313118,30.0026723494125,30.0026214943766,30.0026979206796,25.0028818489881,30.0028288712128,30.0029543769189,30.0029075466803,30.0028820076085,30.0029045411659,30.0031138492758,30.0036160281852,30.0046635880451,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.828596638318,79.1932084977346,79.1942780238088,79.1954941146314,81.2540780665781,77.2891799246317,79.1988075754159,79.1997251530495,79.2004209069715,79.2009208476595,79.2011519155908,79.2010385324119,79.2004740674264,79.1998415834121
14.7833333333333,65.0058741540455,30.002310831067,30.002715655847,30.0026829998795,30.002757686791,25.0029336098514,30.002879079642,30.002995532527,30.0029416306766,30.002907068837,30.0029191800998,30.0031137437843,30.0035987870537,30.0046122301013,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.828943765192,79.1932507259516,79.1942942841035,79.1954895386048,81.2540464779767,77.2891220306483,79.1987253165461,79.1996191408707,79.2002950716657,79.2007780194701,79.2009967948485,79.2008749024885,79.2003122028201,79.1996698200962
14.8,65.0059002693692,30.0023435407992,30.0027578582005,30.0027431016436,30.0028160431709,25.0029841111345,30.0029280215293,30.0030355666152,30.002974709305,30.002931273867,30.0029331361634,30.0031131779583,30.00358130576,30.004561051786,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.829288385765,79.1932927861424,79.1943106677737,79.1954852789647,81.2540154797749,77.2890650381583,79.1986442230869,79.1995145800029,79.2001709323766,79.2006371116038,79.2008437801344,79.2007135493698,79.2001526765827,79.1995006499057
14.8166666666667,65.0059261550231,30.0023753708725,30.0027989690917,30.0028018148309,30.0028730056969,25.0030333667158,30.0029757116565,30.0030744926296,30.0030067951898,30.0029546341467,30.0029464193948,30.0031121600977,30.0035635911657,30.0045100573904,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.829630512714,79.1933346786906,79.194327173848,79.1954813341972,81.2539850699193,77.2890089429638,79.1985642900114,79.1994114637326,79.2000484809544,79.2004981143636,79.200692860185,79.2005544599101,79.1999954741084,79.1993340550269
14.8333333333333,65.0059518126712,30.0024063315979,30.0028390010779,30.0028591545407,30.0029285901671,25.0030813904179,30.0030221647266,30.0031123239428,30.0030379008774,30.0029771610437,30.0029590397488,30.0031106984161,30.0035456500392,30.0044592510991,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.829970158773,79.1933764039843,79.1943438013425,79.1954777027616,81.2539552462968,77.2889537408062,79.1984855122054,79.1993097852491,79.1999277091414,79.2003610179398,79.2005440236255,79.2003976208625,79.1998405807096,79.1991700175899
14.85,65.0059772439689,30.0024364332328,30.0028779666547,30.0029151358086,30.0029828123001,25.0031281960063,30.0030673953632,30.003149073854,30.0030680388362,30.0029988658446,30.0029710070971,30.0031088010409,30.0035274890564,30.0044086369914,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.830307336735,79.1934179624155,79.1943605492619,79.1954743830911,81.2539260067355,77.2888994273679,79.19840788447,79.1992095376474,79.1998086085752,79.2002258124133,79.2003972589734,79.2002430188828,79.1996879816206,79.1990085196722
14.8666666666667,65.0060024505629,30.0024656859809,30.0029158782547,30.0029697736054,30.0030356877333,25.0031737971887,30.0031114181097,30.0031847555874,30.0030972214557,30.0030197597549,30.0029823312282,30.0031064760141,30.0035091148011,30.0043582190428,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.830642059443,79.19345935438,79.1943774165988,79.1954713735932,81.2538973490059,77.2888459982738,79.1983314015232,79.1991107139302,79.199691170792,79.2000924877588,79.2002525546419,79.2000906405325,79.1995376620011,79.1988495433019
14.8833333333333,65.0060274340914,30.0024940999915,30.0029527482478,30.0030230828366,30.0030872320233,25.0032182076136,30.0031542474291,30.0032193822924,30.0031254610467,30.003039853899,30.0029930218474,30.0031037312927,30.0034905337666,30.0043080011268,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.830974339795,79.1935005802775,79.1943944023349,79.1954686726503,81.2538692708228,77.2887934490926,79.1982560580027,79.1990133070108,79.1995753872289,79.1999610338485,79.2001098989433,79.1999404722832,79.1993896069391,79.1986930704608
14.9,65.0060521961839,30.0025216853589,30.0029885889396,30.0030750783407,30.0031374606443,25.0032614408699,30.0031958977027,30.0032529670425,30.0031527698402,30.0030591593194,30.0030030885771,30.0031005747486,30.003471752356,30.0042579870159,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.831304190738,79.1935416405118,79.1944115054405,79.1954662786206,81.2538417698457,77.2887417753382,79.1981818484671,79.1989173097153,79.1994612492271,79.1998314404544,79.1999692800924,79.1997925005192,79.1992438014547,79.1985390830884
14.9166666666667,65.0060767384613,30.0025484521223,30.0030234125716,30.0031257748892,30.0031863889878,25.0033035104853,30.0032363832302,30.0032855228348,30.0031791599874,30.0030776869773,30.0030125409568,30.00309701417,30.0034527768831,30.0042081803833,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.831631625264,79.1935825354897,79.1944287248758,79.1954641898381,81.2538148436808,77.2886909724714,79.1981087673988,79.1988227147854,79.1993487480347,79.1997036972525,79.19983068621,79.1996467115418,79.1991002305034,79.1983875630841
14.9333333333333,65.0061010625356,30.0025744102652,30.0030572313201,30.0031751871851,30.0032340323623,25.0033444299256,30.0032757182287,30.0033170625896,30.0032046435595,30.0030954477518,30.0030213884432,30.0030930572611,30.0034336135733,30.0041585848042,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.83195665641,79.1936232656221,79.1944460595904,79.1954624046139,81.2537884898816,77.2886410359013,79.1980368092053,79.1987295148802,79.1992378748095,79.199577793825,79.1996941053261,79.1995030915718,79.1989588789787,79.198238492311
14.95,65.0061251700103,30.002599569715,30.003090057296,30.0032233298621,30.003280405992,25.003384212594,30.0033139168322,30.0033475991498,30.0032292325467,30.0031124524403,30.0030296404105,30.0030887116425,30.0034142685644,30.0041092037574,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.832279297256,79.193663831323,79.1944635085239,79.195460921236,81.2537627059507,77.2885919609865,79.1979659682217,79.198637702579,79.1991286206216,79.1994537196638,79.1995595253832,79.1993616267537,79.1988197317161,79.1980918525988
14.9666666666667,65.0061490624801,30.0026239403428,30.003121902544,30.0032702174842,30.0033255250167,25.00342287183,30.0033509930911,30.0033771452801,30.0032529388586,30.0031287117579,30.0030373061504,30.0030839848525,30.0033947479074,30.0040600406264,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.832599560921,79.19370423301,79.1944810706062,79.1954597379706,81.2537374893404,77.2885437430366,79.1978962387126,79.1985472703838,79.1990209764564,79.1993314641738,79.1994269342396,79.1992223031583,79.1986827734957,79.1979476257469
14.9833333333333,65.0061727415306,30.0026475319626,30.0031527790423,30.0033158645443,30.0033694044908,25.0034604209085,30.0033869609719,30.003405713667,30.0032757743234,30.0031442363378,30.0030443948721,30.0030788843466,30.0033750575672,30.0040110987012,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.832917460562,79.1937444711037,79.194498744758,79.1954588530621,81.2537128374545,77.2884963773137,79.1978276148736,79.1984582107212,79.1989149332169,79.1992110166751,79.1992963196723,79.1990851067863,79.1985479890453,79.1978057935272
15,65.006196208739,30.0026703543314,30.0031826987019,30.0033602854638,30.0034120593834,25.0034968730391,30.0034218343562,30.0034333169179,30.0032977506877,30.0031590367307,30.0030509157029,30.0030734174986,30.0033552034235,30.0039623811791,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.833233009371,79.1937845460281,79.1945165298907,79.1954582647337,81.253688747649,77.2884498590337,79.1977600908339,79.1983705159447,79.198810481727,79.1990923664068,79.1991676693807,79.1989500235716,79.1984153630436,79.1976663376872
15.0166666666667,65.0062194656734,30.0026924171484,30.0032116733662,30.0034034945919,30.003453504577,25.0035322413655,30.0034556270409,30.0034599675609,30.0033188796164,30.0031731234052,30.003056877688,30.0030675916006,30.0033351912718,30.0039138911665,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.833546220576,79.1938244582101,79.1945344249071,79.1954579711885,81.2536652172336,77.2884041833676,79.1976936606578,79.1982841783374,79.1987076127332,79.1989755025293,79.1990409709889,79.198817039384,79.1982848801232,79.1975292399529


==> figures/data/sparseLQLin_dist.txt <==
time_min,x_1,x_2,x_3,x_4,x_5,x_6,x_7,x_8,x_9,x_10,x_11,x_12,x_13,x_14,r_1,r_2,r_3,r_4,r_5,r_6,r_7,r_8,r_9,r_10,r_11,r_12,r_13,r_14,u_1,u_2,u_3,u_4,u_5,u_6,u_7,u_8,u_9,u_10,u_11,u_12,u_13,u_14
0.000277777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.000555555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.000833333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00111111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00138888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00166666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00194444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00222222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00277777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00305555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00333333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00361111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00388888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00416666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00444444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00472222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.005,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00527777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00555555555555555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00583333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00611111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00638888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00666666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00694444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00722222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00777777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00805555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00833333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00861111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00888888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00916666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00944444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.00972222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.01,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0102777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0105555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0108333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0111111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0113888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0116666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0119444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0122222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0127777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0130555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0133333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0136111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0138888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0141666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0144444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0147222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.015,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0152777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0155555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0158333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0161111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0163888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0166666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0169444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0172222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0177777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0180555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0183333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0186111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0188888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0191666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0194444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0197222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.02,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0202777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0205555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0208333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0211111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0213888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0216666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0219444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0222222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0227777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0230555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0233333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0236111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0238888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0241666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0244444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0247222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0252777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0255555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0258333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0261111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0263888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0266666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0269444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0272222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0277777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0280555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0283333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0286111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0288888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0291666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0294444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0297222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.03,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0302777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0305555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0308333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0311111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0313888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0316666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0319444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0322222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0327777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0330555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0333333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0336111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0338888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0341666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0344444444444445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0347222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0352777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0355555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0358333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0361111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0363888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0366666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0369444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0372222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0377777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0380555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0383333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0386111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0388888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0391666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0394444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0397222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.04,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0402777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0405555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0408333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0411111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0413888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0416666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0419444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0422222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0427777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0430555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0433333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0436111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0438888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0441666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0444444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0447222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.045,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0452777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0455555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0458333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0461111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0463888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0466666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0469444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0472222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0477777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0480555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0483333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0486111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0488888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0491666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0494444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0497222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0502777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0505555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0508333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0511111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0513888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0516666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0519444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0522222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0527777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0530555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0533333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0536111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0538888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0541666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0544444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0547222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0552777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0555555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0558333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0561111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0563888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0566666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0569444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0572222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0577777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0580555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0583333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0586111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0588888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0591666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0594444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0597222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0602777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0605555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0608333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0611111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0613888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0616666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0619444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0622222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0627777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0630555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0633333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0636111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0638888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0641666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0644444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0647222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0652777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0655555555555555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0658333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0661111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0663888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0666666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0669444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0672222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0677777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0680555555555555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0683333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0686111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0688888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0691666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0694444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0697222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0702777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0705555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0708333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0711111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0713888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0716666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0719444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0722222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0727777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0730555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0733333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0736111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0738888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0741666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0744444444444445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0747222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0752777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0755555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0758333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0761111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0763888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0766666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0769444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0772222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0777777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0780555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0783333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0786111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0788888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0791666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0794444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0797222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0802777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0805555555555555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0808333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0811111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0813888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0816666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0819444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0822222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0827777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0830555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0833333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0836111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0838888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0841666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0844444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0847222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0852777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0855555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0858333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0861111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0863888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0866666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0869444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0872222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0877777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0880555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0883333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0886111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0888888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0891666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0894444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0897222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.09,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0902777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0905555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0908333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0911111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0913888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0916666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0919444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0922222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0925,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0927777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0930555555555555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0933333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0936111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0938888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0941666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0944444444444445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0947222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.095,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0952777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0955555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0958333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0961111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0963888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0966666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0969444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0972222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0977777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0980555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0983333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0986111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0988888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0991666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0994444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.0997222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.100277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.100555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.100833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.101111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.101388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.101666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.101944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.102222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.102777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.103055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.103333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.103611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.103888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.104166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.104444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.104722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.105277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.105555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.105833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.106111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.106388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.106666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.106944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.107222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.107777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.108055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.108333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.108611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.108888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.109166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.109444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.109722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.11,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.110277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.110555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.110833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.111111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.111388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.111666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.111944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.112222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.112777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.113055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.113333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.113611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.113888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.114166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.114444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.114722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.115,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.115277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.115555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.115833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.116111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.116388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.116666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.116944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.117222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.117777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.118055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.118333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.118611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.118888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.119166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.119444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.119722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.12,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.120277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.120555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.120833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.121111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.121388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.121666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.121944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.122222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.122777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.123055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.123333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.123611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.123888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.124166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.124444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.124722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.125277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.125555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.125833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.126111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.126388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.126666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.126944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.127222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.127777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.128055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.128333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.128611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.128888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.129166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.129444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.129722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.13,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.130277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.130555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.130833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.131111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.131388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.131666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.131944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.132222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.132777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.133055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.133333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.133611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.133888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.134166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.134444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.134722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.135277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.135555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.135833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.136111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.136388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.136666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.136944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.137222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.137777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.138055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.138333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.138611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.138888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.139166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.139444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.139722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.14,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.140277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.140555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.140833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.141111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.141388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.141666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.141944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.142222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.142777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.143055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.143333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.143611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.143888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.144166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.144444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.144722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.145277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.145555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.145833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.146111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.146388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.146666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.146944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.147222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.147777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.148055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.148333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.148611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.148888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.149166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.149444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.149722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.15,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.150277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.150555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.150833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.151111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.151388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.151666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.151944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.152222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.152777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.153055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.153333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.153611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.153888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.154166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.154444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.154722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.155,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.155277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.155555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.155833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.156111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.156388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.156666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.156944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.157222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.157777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.158055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.158333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.158611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.158888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.159166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.159444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.159722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.16,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.160277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.160555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.160833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.161111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.161388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.161666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.161944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.162222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.162777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.163055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.163333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.163611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.163888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.164166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.164444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.164722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.165,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.165277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.165555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.165833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.166111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.166388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.166666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.166944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.167222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.167777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.168055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.168333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.168611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.168888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.169166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.169444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.169722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.17,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.170277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.170555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.170833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.171111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.171388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.171666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.171944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.172222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.172777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.173055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.173333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.173611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.173888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.174166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.174444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.174722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.175277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.175555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.175833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.176111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.176388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.176666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.176944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.177222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.177777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.178055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.178333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.178611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.178888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.179166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.179444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.179722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.18,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.180277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.180555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.180833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.181111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.181388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.181666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.181944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.182222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.182777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.183055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.183333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.183611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.183888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.184166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.184444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.184722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.185277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.185555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.185833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.186111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.186388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.186666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.186944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.187222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.187777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.188055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.188333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.188611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.188888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.189166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.189444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.189722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.19,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.190277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.190555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.190833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.191111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.191388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.191666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.191944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.192222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1925,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.192777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.193055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.193333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.193611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.193888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.194166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.194444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.194722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.195277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.195555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.195833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.196111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.196388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.196666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.196944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.197222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.1975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.197777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.198055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.198333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.198611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.198888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.199166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.199444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.199722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.200277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.200555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.200833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.201111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.201388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.201666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.201944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.202222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.202777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.203055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.203333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.203611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.203888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.204166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.204444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.204722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.205277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.205555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.205833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.206111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.206388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.206666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.206944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.207222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.207777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.208055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.208333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.208611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.208888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.209166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.209444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.209722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.21,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.210277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.210555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.210833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.211111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.211388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.211666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.211944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.212222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.212777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.213055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.213333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.213611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.213888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.214166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.214444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.214722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.215277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.215555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.215833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.216111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.216388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.216666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.216944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.217222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.217777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.218055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.218333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.218611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.218888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.219166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.219444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.219722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.22,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.220277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.220555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.220833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.221111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.221388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.221666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.221944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.222222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.222777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.223055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.223333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.223611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.223888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.224166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.224444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.224722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.225277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.225555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.225833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.226111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.226388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.226666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.226944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.227222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.227777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.228055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.228333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.228611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.228888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.229166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.229444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.229722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.23,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.230277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.230555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.230833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.231111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.231388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.231666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.231944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.232222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.232777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.233055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.233333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.233611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.233888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.234166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.234444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.234722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.235277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.235555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.235833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.236111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.236388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.236666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.236944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.237222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.237777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.238055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.238333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.238611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.238888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.239166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.239444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.239722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.24,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.240277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.240555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.240833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.241111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.241388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.241666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.241944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.242222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.242777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.243055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.243333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.243611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.243888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.244166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.244444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.244722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.245277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.245555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.245833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.246111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.246388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.246666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.246944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.247222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.247777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.248055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.248333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.248611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.248888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.249166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.249444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.249722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.25,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.250277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.250555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.250833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.251111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.251388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.251666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.251944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.252222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.252777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.253055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.253333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.253611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.253888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.254166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.254444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.254722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.255277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.255555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.255833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.256111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.256388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.256666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.256944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.257222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.257777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.258055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.258333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.258611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.258888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.259166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.259444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.259722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.26,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.260277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.260555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.260833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.261111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.261388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.261666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.261944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.262222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.262777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.263055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.263333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.263611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.263888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.264166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.264444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.264722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.265,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.265277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.265555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.265833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.266111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.266388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.266666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.266944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.267222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.267777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.268055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.268333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.268611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.268888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.269166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.269444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.269722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.27,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.270277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.270555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.270833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.271111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.271388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.271666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.271944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.272222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.272777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.273055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.273333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.273611111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.273888888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.274166666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.274444444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.274722222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.275277777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.275555555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.275833333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.276111111111111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.276388888888889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.276666666666667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.276944444444444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.277222222222222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.2775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.277777777777778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.278055555555556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.278333333333333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
0.278611111111111,-0.142669140486548,-0.000198067366469326,3.1877611817523e-05,-2.65052715323123e-05,-2.40955915190894e-05,-2.17713250575221e-05,-1.86205353359872e-05,-1.54725378519472e-05,-1.30065426484368e-05,-1.06736363621506e-05,-9.53174740170636e-06,-1.3427724658296e-05,-7.29050880872096e-05,-0.00152746157656313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-0.963298905930648,-0.175092332378778,-0.176419031612706,-0.175297579960779,-0.174325876472298,-0.173439207713587,-0.172681004736584,-0.172050863828801,-0.171521089754256,-0.171084121975279,-0.170696481536242,-0.170156197727002,-0.167381673567153,-0.105084461505809
0.278888888888889,-0.284678109078866,-0.000775302944546183,0.000116404379039381,-0.000110608561243132,-9.46717494262501e-05,-8.7102342470214e-05,-7.44871284451566e-05,-6.19646482898372e-05,-5.20795904249696e-05,-4.32267272187956e-05,-3.83536109895439e-05,-5.59850177047711e-05,-0.000334224126305795,-0.00595744900365908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-1.9232216668379,-0.349923847579884,-0.352407716104046,-0.34999248424791,-0.348100127019119,-0.346324740995003,-0.344808450016726,-0.34354628220915,-0.342485216469532,-0.341595739432815,-0.340816719152311,-0.339703813766522,-0.333666957840546,-0.211967145718314
0.279166666666667,-0.426029217893535,-0.00170734646642434,0.000237934351666111,-0.000258592825119422,-0.000209681858069288,-0.000196091629403377,-0.000167575750972371,-0.000139587448290813,-0.000117315686003722,-9.84249680071335e-05,-8.6893111225632e-05,-0.000132157355964735,-0.000841158119098691,-0.0130720949228396,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-2.87978482229165,-0.524480635406,-0.527964325118777,-0.524099064706324,-0.521326687784823,-0.518657939428057,-0.51638448810372,-0.514488367980318,-0.512894273326844,-0.511537286603022,-0.510361889006742,-0.508631395411334,-0.498922682777766,-0.320577086202828
0.279444444444444,-0.566724767835929,-0.00297122375798015,0.000382106835025201,-0.000476003076200263,-0.00036770314440289,-0.000348926771142491,-0.000297835343640197,-0.000248452722706541,-0.000208830730224583,-0.000176996098356296,-0.000155718326531559,-0.000247618522678157,-0.00164265495387938,-0.02266712480429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-3.83300449713938,-0.698749567498744,-0.703087235230046,-0.697630551570324,-0.694009493362466,-0.690440471513894,-0.687411283716077,-0.684879205711531,-0.682750161070128,-0.680911133603518,-0.679332828651557,-0.676929939874384,-0.663210553849036,-0.430845291787125
0.279722222222222,-0.706767048877195,-0.00454526741521311,0.000535767675775267,-0.000767715198026961,-0.000567857641777009,-0.000545874811513054,-0.000465203986554271,-0.000388674767041425,-0.000326757489725614,-0.000279637041814537,-0.000245559494839669,-0.000408958243474372,-0.00278020681856725,-0.0345510134119907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-4.78289642384562,-0.872718255312739,-0.877774915349914,-0.870599137293446,-0.866152467911244,-0.861674292299539,-0.857891019177945,-0.854720860912822,-0.852054785966065,-0.849719580938277,-0.84773012447598,-0.844592623861368,-0.826587503071714,-0.5427047362844
0.28,-0.846158340316323,-0.00640904196179795,0.000686894414819864,-0.00113799830561182,-0.000809740592280537,-0.00078727363466509,-0.000669622323626921,-0.000560372171594536,-0.000471243812392802,-0.000407021158672047,-0.00035732228614829,-0.000623445466524129,-0.00428857996978828,-0.0485441939599643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-5.72947596357639,-1.04637501023257,-1.05202591579071,-1.04301605427239,-1.03775951685451,-1.03236160516488,-1.02782589849308,-1.02401538784805,-1.02081005800135,-1.01796485689832,-1.01555418665653,-1.01161455785285,-0.989106018295789,-0.656090341903998
0.280277777777778,-0.984900911028165,-0.00854327325274305,0.00082452519445837,-0.00159057124978474,-0.00109335568160787,-0.00107352415380568,-0.000911044573615473,-0.0007636695354452,-0.000642451453273113,-0.000559805392777656,-0.000492094174021694,-0.00089882348263044,-0.0061964822179737,-0.0644783167456364,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-6.67275812609316,-1.21970880574597,-1.22583885879143,-1.21489164689648,-1.20883451916748,-1.20250482738635,-1.19721815045903,-1.19276483610445,-1.18901788933578,-1.1856491173269,-1.18280531303434,-1.17799256308034,-1.15081445190741,-0.7709389572503
0.280555555555556,-1.12299701969817,-0.0109297818990795,0.000938691301099826,-0.00212865380796768,-0.00141905654452972,-0.00140508320006866,-0.00118944742573006,-0.000998699100589607,-0.000840555419961349,-0.000738637142397253,-0.000651145147687753,-0.00124313344497143,-0.00852717309254961,-0.0821955542287864,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-7.61275758851853,-1.39270924158731,-1.39921243034216,-1.38623543832538,-1.37938132025627,-1.37210655912944,-1.36607003092871,-1.36097125605895,-1.35668019301895,-1.35277444728519,-1.34948374319874,-1.34372496933004,-1.3117573100733,-0.887189330716124
0.280833333333333,-1.26044891504463,-0.0135514204982996,0.00102035322044501,-0.00275501305605188,-0.00178749402037216,-0.00178245702004831,-0.00150483708650065,-0.0012656022981387,-0.00106574375314024,-0.000944160726641491,-0.000835923841082331,-0.00166456317986607,-0.0112990212758486,-0.101547949698261,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-8.54948871303311,-1.5653665097664,-1.57214537315604,-1.55705619237085,-1.54940372542351,-1.54116955555309,-1.53438382431766,-1.52863670336867,-1.52379888196967,-1.51934286421908,-1.51558970392731,-1.50881143184741,-1.47197552360414,-1.0047820799916
0.281111111111111,-1.3972588360291,-0.0163920144648844,0.00106134007899976,-0.00347200537176448,-0.00219956867657366,-0.00220619530385606,-0.00185725471631201,-0.00156453119990343,-0.00131821766476075,-0.0011770233538008,-0.00104805000872313,-0.00217131848198708,-0.0145260135464378,-0.122396806833799,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-9.4829655635607,-1.73767136239917,-1.74463648065406,-1.72736197083284,-1.71890549391081,-1.70969670173734,-1.7021618444472,-1.69576324260071,-1.69037586821085,-1.68535632228457,-1.68112344701531,-1.67325276574595,-1.6315067014702,-1.12365965833193
0.281388888888889,-1.5334290120557,-0.019436306264678,0.0010542923439368,-0.00428161447938348,-0.00265638815453321,-0.00267688567712172,-0.00224678046845038,-0.00189564986995046,-0.00159819196316413,-0.00143788052694967,-0.00128930414872428,-0.00277151436237093,-0.0182182191494999,-0.144612117627225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-10.4132019214961,-1.90961508125848,-1.91668459184154,-1.89716018661653,-1.88789033350396,-1.87769099017143,-1.86940643480572,-1.86235295010545,-1.85641306234723,-1.8508167175396,-1.84608528042127,-1.83705079644462,-1.79038536795758,-1.24376631815715
0.281666666666667,-1.66896166315997,-0.0226699028660494,0.000992607652511936,-0.00518548590859463,-0.00315922892571423,-0.00319514860036323,-0.00267353632041305,-0.00225913561183462,-0.00190589570116005,-0.00172740084619985,-0.00156161495883248,-0.00347308396765657,-0.0223822132120822,-0.168072026276215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-11.340211300528,-2.08118944896496,-2.08828858696788,-2.06645765293441,-2.05636189568364,-2.04515550056319,-2.03611996830342,-2.02840791622723,-2.02191237326981,-2.01572589375422,-2.01047559355895,-2.00020822477141,-1.94864318440941,-1.36504807249315
0.281944444444444,-1.80385900018779,-0.0260792262297224,0.000870389642316926,-0.00618495820640144,-0.00370950207745702,-0.00376163262777732,-0.00313768786638916,-0.00265518010822346,-0.00224157298960511,-0.0020462701866795,-0.00186704521048458,-0.00428370311632782,-0.0270214625428856,-0.192662326805016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-12.2640069606058,-2.25238672174052,-2.25944738387254,-2.23526062887666,-2.22432377130142,-2.21209338175223,-2.20230484658906,-2.19393024693682,-2.18687570806808,-2.18008564862974,-2.17429487747835,-2.16272850547593,-2.10630915645236,-1.4874526547057
0.282222222222222,-1.93812322496503,-0.0296514666678185,0.000682399654487815,-0.00728109121004433,-0.00430872277730039,-0.00437700998492778,-0.00363944522102091,-0.00308399045053841,-0.00260548392530646,-0.00239519524729951,-0.00220777653712702,-0.00521072860427058,-0.0321366768983556,-0.218275992300314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-13.1846019210992,-2.42319960364867,-2.4301599349306,-2.4035748616134,-2.39177948675934,-2.37850783552886,-2.36796349899098,-2.35892206496167,-2.35130497212934,-2.34389774025138,-2.33754374059959,-2.32461573799125,-2.26340982756613,-1.61092947692691
0.2825,-2.0717565304584,-0.0333745389110503,0.000424011183467031,-0.00847469166061658,-0.00495848309194437,-0.0050419724311726,-0.00417906316761485,-0.00354579005706138,-0.00299790558806069,-0.00277490647816627,-0.00258609355509988,-0.00626114861947298,-0.0377261285577739,-0.244812733777055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-14.1020089731936,-2.59362122224883,-2.60042522452043,-2.57140562547396,-2.55873250066931,-2.54440210217909,-2.53309838113908,-2.52338551048173,-2.51520206940358,-2.50716389362875,-2.50022292059151,-2.4858745683765,-2.41996945981168,-1.73542958752632
0.282777777777778,-2.20476110092808,-0.0372370407311021,9.11669489376146e-05,-0.00976633641126575,-0.00566042786241343,-0.00575722737811078,-0.00475684066872292,-0.00404081947870267,-0.00341913306729315,-0.00318616040458134,-0.00300436766711307,-0.0074415437758249,-0.0437859428285666,-0.272178586808846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-15.0162406915659,-2.76364510559401,-2.77024226694468,-2.73875775813119,-2.72518620096812,-2.70977944759187,-2.6977119733189,-2.68732274145161,-2.67856890281185,-2.66988580720389,-2.66233329292238,-2.64651010145596,-2.57601020249296,-1.86090562793666
0.283055555555556,-2.33713911207253,-0.0412282139730431,-0.000319661531980032,-0.0111563934603345,-0.00641623336061917,-0.00652349423996231,-0.00537311984329295,-0.00456933709230685,-0.00386948048406422,-0.00362974137333985,-0.0034650408386695,-0.00875805743022612,-0.050310361897907,-0.300285524170737,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-15.9273094453808,-2.9332651605036,-2.939610104743,-2.90563569410281,-2.89114390246285,-2.87464315178033,-2.86180677860417,-2.85073593360335,-2.84140737477629,-2.83206515922957,-2.82387587655156,-2.80652782224876,-2.73155224948762,-1.98731178910536
0.283333333333333,-2.46889273116601,-0.0453379078601315,-0.000811511991338795,-0.0126450410183389,-0.00722758847447615,-0.00734150099571961,-0.00602828450226465,-0.00513161968199059,-0.00434928197914685,-0.00410646275285357,-0.00397060958578389,-0.0102163740869663,-0.0572919842568013,-0.329051092849166,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-16.8352274086454,-3.10247565204599,-3.10852780734233,-3.07204349576653,-3.05660884478142,-3.03899649868186,-3.02538532080947,-3.01362728017781,-3.00371938785045,-2.99370361393921,-2.98485183717815,-2.96593352585609,-2.88661398594338,-2.11460376780893
0.283611111111111,-2.60002411718916,-0.0495565444405773,-0.00138696719171329,-0.0142322847981284,-0.00809617818910543,-0.00821198094622397,-0.00672275832342119,-0.00572796290957006,-0.00485889264244309,-0.00461716762279727,-0.00452360936714458,-0.0118217048198687,-0.0647219817471034,-0.35839807387477,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-17.7400065699605,-3.27127118416792,-3.27699446999617,-3.23798488207199,-3.22158419070291,-3.20284276711454,-3.18845014230048,-3.17599899142751,-3.16550684542929,-3.15480282744731,-3.14526248841537,-3.12473325503984,-3.04121212500018,-2.24273872303598
0.283888888888889,-2.73053542095309,-0.0538750860527515,-0.00204818855484063,-0.0159179736997645,-0.00902366915055381,-0.00913566965210374,-0.00745700273638627,-0.00635868167564596,-0.00539868936320392,-0.0051627289917734,-0.00512659953471196,-0.0135787787571568,-0.0725902961193541,-0.388254163528976,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-18.6416587417021,-3.43964668141027,-3.44500921297017,-3.40346325511925,-3.3860730248426,-3.36618522277882,-3.35100380169545,-3.3378532939287,-3.32677165251954,-3.31536445333293,-3.3051092912164,-3.28293324478942,-3.19536183516191,-2.37167523261674
0.284166666666667,-2.86042878521742,-0.058285004691951,-0.00279694774655133,-0.0177018140454442,-0.0100116971159715,-0.0101133020408343,-0.00823151457977367,-0.00702411037337738,-0.00596907158434551,-0.00574404958314628,-0.0057821489629501,-0.015491839777481,-0.08088581683902,-0.418551674565085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-19.5401955686659,-3.60759737165242,-3.61257118093637,-3.56848172476146,-3.55007835266698,-3.52902711120345,-3.51304887148772,-3.4991924297362,-3.4875157165519,-3.47539014787154,-3.46439385183913,-3.44053987323087,-3.34907685890795,-2.50137325025221
0.284444444444444,-2.98970634480244,-0.0627782531681581,-0.00363465632329726,-0.0195833825050474,-0.0110618561104008,-0.0111456096731087,-0.00904682358454916,-0.00772460303739303,-0.00657046194763236,-0.00636206122991634,-0.0064928224478304,-0.0175646476590015,-0.0895965417397724,-0.449227256169092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-20.4356285362071,-3.77511876982996,-3.77967954254267,-3.73304313137792,-3.71360309981481,-3.69137165154407,-3.67458793561608,-3.66001865541002,-3.64774094821836,-3.63488157489079,-3.62311791860275,-3.59755961828599,-3.50236962310109,-2.63179406307328
0.284722222222222,-3.11837022669598,-0.0673472379502844,-0.00456239354180098,-0.0215621378394753,-0.0121756891253326,-0.0122333181602954,-0.00990348973056783,-0.0084605333906632,-0.0072033068196319,-0.0070177239194594,-0.00726116794187811,-0.0198004830077788,-0.0987097219940661,-0.480221631465188,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-21.3279689779037,-3.94220666257285,-3.94633349012835,-3.89715006695314,-3.87665011170071,-3.85322203115157,-3.83562358700646,-3.82033424094001,-3.80744926231897,-3.79384041023466,-3.78128337765791,-3.75399901953843,-3.65525134171749,-2.76290024984066
0.285,-3.24642255015504,-0.0719847935981533,-0.00558093242951325,-0.023637431576759,-0.0133546802080537,-0.0133771447260587,-0.0108021005169197,-0.00923229479249129,-0.00786807669115337,-0.00771202452829798,-0.00808970467035725,-0.0222021553677762,-0.108211992752709,-0.511479351445803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-22.2172280827725,-4.10885709371365,-4.11253223956005,-4.06080489458779,-4.03922215337875,-4.01458140083488,-3.99615842510584,-3.98014146859053,-3.96664257860406,-3.95226834582781,-3.93889224796484,-3.90986464480954,-3.80773211139365,-2.89465563987814
0.285277777777778,-3.37386542680273,-0.076684158688972,-0.00669076420970303,-0.0258085177248471,-0.0146002478036237,-0.0145777959062635,-0.0117432681810779,-0.0100403000910781,-0.00856526644538377,-0.00844597528592863,-0.00898091215576302,-0.0247720139832992,-0.118089490695629,-0.542948564276618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-23.1034169020626,-4.27506635061791,-4.27827503016553,-4.224009766558,-4.20132190964453,-4.17545287074999,-4.15619505342652,-4.13944263168515,-4.12532282259915,-4.1101670933384,-4.09594667564853,-4.06516306098852,-3.95982100025708,-3.02702527281606
0.285555555555556,-3.50070096072062,-0.0814389531502758,-0.00789212117114317,-0.0280745616149315,-0.0159137392231452,-0.0158359653821303,-0.0127276268968329,-0.0108849813843728,-0.00929539549214101,-0.00922061200521117,-0.00993722016272128,-0.0275119607463659,-0.128327959635015,-0.574580798993245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-23.9865463556526,-4.44083095129078,-4.44356112474606,-4.38676664103116,-4.36295198535471,-4.33583950685341,-4.31573607711687,-4.29824003334817,-4.28349192640156,-4.26753838744235,-4.25244892787833,-4.21990080870069,-4.11152613047959,-3.15997535920777
0.285833333333333,-3.62693124853684,-0.0862431569162979,-0.00918499806852361,-0.0304346479600468,-0.017296426122906,-0.0171523319422636,-0.0137558299765462,-0.011766789693147,-0.0100590077676009,-0.0100369921150254,-0.0109609995628241,-0.0304234649169487,-0.138912845218767,-0.606330762668635,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-24.8666272380747,-4.60614763221664,-4.60838980965001,-4.54907729753829,-4.52411490594449,-4.49574432786412,-4.47478410057211,-4.45653598521765,-4.44115182943862,-4.42438398869666,-4.40840138639921,-4.37408438043311,-4.26285475496613,-3.29347324206929
0.286111111111111,-3.75255837951014,-0.0910910898294481,-0.0105691721359307,-0.0328877882054159,-0.0187495008890295,-0.0185275575696932,-0.0148285470993156,-0.0126861945504216,-0.0108566716005348,-0.0108961925288973,-0.0120545541085486,-0.0335075792538297,-0.14982937969623,-0.638156150188799,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-25.743670224187,-4.77101333689017,-4.77276039489329,-4.71094335129577,-4.68481311812417,-4.6551703026832,-4.63334172509708,-4.61433280614258,-4.59830447917931,-4.58070568603245,-4.56380654082457,-4.5277202017701,-4.41381332856726,-3.42748735938115
0.286388888888889,-3.87758443561026,-0.0959773927130639,-0.0120442217920057,-0.0354329272395117,-0.0202740738315363,-0.0199622856504569,-0.0159464615831627,-0.0136436835115311,-0.0116889794475444,-0.0117993073811546,-0.0132201130969292,-0.0367649572384969,-0.161062657628905,-0.670017465829442,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-26.6176858745164,-4.93542520499985,-4.9366722143138,-4.87236626646223,-4.84504899073698,-4.81412034822542,-4.79141154663112,-4.77163282087497,-4.75495183179192,-4.73650529888114,-4.71866698178471,-4.68081461542143,-4.56440757417996,-3.56198720758195
0.286666666666667,-4.0020114915946,-0.100897009545856,-0.0136095441117402,-0.0380689495280215,-0.0218711711002509,-0.0214571393005373,-0.0171102677162758,-0.0146397615892427,-0.0125565475010084,-0.0127474456599498,-0.014459824896834,-0.0401958711145509,-0.17259770335578,-0.701877855877692,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-27.48868464029,-5.09938056222656,-5.10012462574908,-5.03334736841025,-5.00482481576144,-4.97259732762106,-4.94899615354345,-4.92843835876597,-4.91109585274202,-4.89178467894936,-4.87298539401118,-4.83337386775407,-4.71464254407878,-3.69694330607435
0.286944444444444,-4.1258416150817,-0.105845170672501,-0.0152643711363004,-0.0407946847267485,-0.0235417332428313,-0.0230127198081744,-0.0183206681596416,-0.0156749506184448,-0.013460015174491,-0.0137417287642251,-0.0157757513083108,-0.0438002305009321,-0.184419530955623,-0.733702951591582,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-28.3566768681757,-5.26287691062208,-5.26311701122786,-5.19388785508633,-5.16414280944258,-5.13060404875053,-5.10609812450609,-5.08475175247367,-5.06673851732561,-5.04654571165953,-5.02676454942497,-4.98540409756392,-4.86452267679853,-3.83232716275672
0.287222222222222,-4.24907686662138,-0.110817376988643,-0.0170077850887957,-0.0436089128239291,-0.0252866143324168,-0.0246296051887059,-0.0195783714310218,-0.0167497885549916,-0.0144000444712153,-0.0147832880094355,-0.0171698627183248,-0.0475776013693209,-0.196513197386584,-0.765460721835345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-29.2216728047474,-5.42591191953406,-5.42564877716779,-5.35398880752741,-5.32300511353711,-5.28814326307763,-5.26272002645009,-5.24057533668915,-5.22188181113404,-5.20079031727434,-5.1800073002856,-5.13691132684786,-5.01405184986947,-3.96811124058715
0.2875,-4.37171929976207,-0.11580938504221,-0.01883873256054,-0.0465103688574093,-0.0271065815990109,-0.0263083488491708,-0.020884089478156,-0.0178648287133413,-0.0153773192418922,-0.0158732621046169,-0.0186440340141272,-0.0515272252046626,-0.208863849426393,-0.797121334771213,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-30.0836826006922,-5.58848341704585,-5.58771935457261,-5.51365119959683,-5.48141379665872,-5.44521766475083,-5.41886441260963,-5.39591144688591,-5.37652773044762,-5.35452045172385,-5.33271657244865,-5.28790145335794,-5.16323342868705,-4.10426892518089
0.287777777777778,-4.49377096111526,-0.12081719299631,-0.0207560377290866,-0.049497747247583,-0.0290023155048004,-0.0280494783599529,-0.0222385353472595,-0.0190206389476433,-0.0163925443387386,-0.017012794621206,-0.0202000412133296,-0.0556480381932628,-0.221456764983915,-0.828657028028336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-30.9427163147763,-5.75058938190136,-5.7493281992234,-5.67287590699826,-5.63937085571076,-5.60182988994461,-5.57453382065741,-5.55076241809716,-5.53067828255628,-5.5077381071546,-5.48489535877079,-5.43838024473965,-5.31207031178053,-4.24077449343711
0.288055555555556,-4.61523389041725,-0.125837027402286,-0.0227584146661673,-0.0525697057828872,-0.03097441020919,-0.0298534943307452,-0.0236424209513089,-0.0202178007809347,-0.0174464446729287,-0.018203031471923,-0.0218395587683629,-0.0599386903055907,-0.234277389304515,-0.860041986806866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-31.7987839175814,-5.91222793588651,-5.91047479185929,-5.83166371562128,-5.79687821739406,-5.7579825164158,-5.72973077093395,-5.70513058372435,-5.68433548600601,-5.66044531221999,-5.63654671269391,-5.58835333407441,-5.46056497272757,-4.37760308318689
0.288333333333333,-4.73611012058856,-0.130865330734466,-0.0248444787906268,-0.0557248692909441,-0.0330233743744448,-0.0317208693881004,-0.0250964549412474,-0.0214569084870841,-0.0185397641830133,-0.0194451184160093,-0.0235641575022663,-0.064397564161085,-0.247311366547252,-0.891252229410334,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-32.6518952950278,-6.07339733664073,-6.07115863834404,-5.99001532926879,-5.95393773977901,-5.91367806325211,-5.88445776477253,-5.85901827437986,-5.83750137077096,-5.81264413213125,-5.78767374203369,-5.73782621666322,-5.60871949894647,-4.51473066385059
0.288611111111111,-4.8564016777908,-0.135898749641116,-0.0270127575185193,-0.0589618330250951,-0.0351496322675183,-0.0336520472517985,-0.0266013406820634,-0.0227385681300818,-0.0196732647220284,-0.0207401986051966,-0.0253753031325675,-0.0690227935801388,-0.26054456717104,-0.922265499732274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-33.5020602516964,-6.23409597087331,-6.23137926981552,-6.14793137681225,-6.11055121393135,-6.06891899079239,-6.03871728292068,-6.01242781676569,-5.99017797835139,-5.96433666848805,-5.93827960299211,-5.88680424790382,-5.7565356275822,-4.65213400808955
0.288888888888889,-4.97611058148154,-0.140934123868753,-0.0292617001597291,-0.06227916579306,-0.0373535251179288,-0.0356474419072176,-0.0281577743346886,-0.0240633965652173,-0.0208477248711117,-0.0220894101829757,-0.027274355340292,-0.0738122817442606,-0.273963111529431,-0.953061166253803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-34.3492885139611,-6.39432234796055,-6.39113624281576,-6.30541241881741,-6.26672036558244,-6.22370770069989,-6.19251178405861,-6.16536153258994,-6.14236736179845,-6.1155250589073,-6.08836749440857,-6.0352926421278,-5.90401477868875,-4.78979066443486
0.289166666666667,-5.09523884446686,-0.145968475819577,-0.031589687107785,-0.0656754128517342,-0.0396353126954685,-0.037707436870842,-0.0297664430438062,-0.0254320204066135,-0.0220639386874552,-0.0234938839480309,-0.0292625673417943,-0.0787637188993927,-0.287553390039112,-0.98362012713767,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-35.1935897329436,-6.55407509390155,-6.55042913940002,-6.46245895368017,-6.42244685683495,-6.37804653617187,-6.34584370341418,-6.31782173752208,-6.29407158566722,-6.26621147646812,-6.23794065226025,-6.18329647227674,-6.0511580858966,-4.92767893087332
0.289444444444444,-5.21378847295214,-0.150999000704203,-0.0339950383669634,-0.0691490985896952,-0.0419951750751134,-0.0398323845459892,-0.0314280232309274,-0.0268450749654963,-0.0233227143943722,-0.0249547410911199,-0.031341085922069,-0.08387459954968,-0.301302080255615,-1.01392472103121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-36.0349734873015,-6.71335294561135,-6.70925756722336,-6.61907142330876,-6.57773228789621,-6.53193778227032,-6.49871545147389,-6.46981074018764,-6.44529272589991,-6.41639812899056,-6.38700234441822,-6.3308206703087,-6.19796642474203,-5.06577782936923
0.289722222222222,-5.33176146659085,-0.156023057254117,-0.0364760214583113,-0.072698729016784,-0.0444332145597734,-0.042022605665782,-0.0331431789914855,-0.0283032031634795,-0.024624873021135,-0.026473091013206,-0.033510951889414,-0.0891422390998137,-0.315196161160574,-1.04395864321588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-36.8734492858589,-6.87215474553136,-6.86762115960415,-6.77525021838629,-6.73257819883167,-6.68538366636007,-6.65112941278839,-6.62133084120272,-6.59603286964153,-6.56608725816453,-6.53555586566337,-6.47787002823663,-6.3444404388229,-5.2040670812993
0.29,-5.44915981853164,-0.16103815896047,-0.0390308587438754,-0.0763227940781494,-0.0469494577345089,-0.0442783888203456,-0.0349125605941883,-0.0298070544250292,-0.0259712470000762,-0.0280500292312876,-0.0357731009127238,-0.0945637899135628,-0.329222924938274,-1.07370686676458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-37.7090265700903,-7.03047943653851,-7.02551957556392,-6.93099568324456,-6.88698607133186,-6.83838635864203,-6.80308794487107,-6.77238433224834,-6.74629411499059,-6.71528113854511,-6.68360453296295,-6.6244491997104,-6.49058056393482,-5.34252708377658
0.290277777777778,-5.56598551546375,-0.166041965807818,-0.0416577342061783,-0.0800197698083625,-0.0495438576285595,-0.0465999900651634,-0.0367368030804527,-0.0313572835531503,-0.0273626787282333,-0.0296866353771198,-0.0381283647042525,-0.100136256764398,-0.34336998649468,-1.10315556839014,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-38.5417147164651,-7.18832605713516,-7.18295249984337,-7.08630812037818,-7.0409573304867,-6.99094797277016,-6.95459337718789,-6.9229734951844,-6.89607857068772,-6.8639820764293,-6.83115168100661,-6.77056270206305,-6.63638705033108,-5.48113888683867
0.290555555555556,-5.68224053766093,-0.171032276473333,-0.0443547997178532,-0.0837881203396092,-0.0522162959640163,-0.0489876326074863,-0.0386165249614033,-0.0329545495922031,-0.0288000191005724,-0.0313839712928823,-0.0405774725123526,-0.105856511661336,-0.357625290949736,-1.13229205868881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-39.3715230386628,-7.34569373690333,-7.33991964289473,-7.24118779462547,-7.19449334656161,-7.14307056654226,-7.10564801023607,-7.07310060120296,-7.04538835574535,-7.01219240862843,-6.97820065799893,-6.91621491874999,-6.78185998324013,-5.61988417147488
0.290833333333333,-5.79792685902374,-0.176007020963778,-0.0471201808343191,-0.0876262997765331,-0.0549665854722207,-0.0514415065676639,-0.04055232700965,-0.0345995146816194,-0.0302841260215471,-0.0331430792268063,-0.0431210528904386,-0.111721308039398,-0.371977119313131,-1.1611047165021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-40.1984607896651,-7.5025816922074,-7.49642074085064,-7.39563493704089,-7.34759543677047,-7.29475614265545,-7.25625411470935,-7.22276791002019,-7.19422559902177,-7.15991450114994,-7.1247548217037,-7.06141010211732,-6.92699930176532,-5.75874522846646
0.291111111111111,-5.91304644712058,-0.180964253664263,-0.0499519821404505,-0.0915327539490152,-0.0577944722610279,-0.0539617688122431,-0.04254479114285,-0.036292842904138,-0.0318158629014546,-0.034964980130834,-0.0457596357102239,-0.117727294309478,-0.386414092534887,-1.18958292713804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-41.0225371637331,-7.6589892221306,-7.65245555547025,-7.54964974848164,-7.50026486704077,-7.44600664951788,-7.40641393074721,-7.3719776691063,-7.3425924387429,-7.30715074780109,-7.27081753573417,-7.20615237644214,-7.071804816283,-5.89770493801392
0.291388888888889,-6.02760126322737,-0.185902146774347,-0.0528482921803674,-0.0955059220530195,-0.0606996382179411,-0.0565485428556652,-0.0445944793959029,-0.0380351991320292,-0.0333960971437315,-0.0368506720615432,-0.0484936543890871,-0.123871026767078,-0.400925174104835,-1.21771702421023,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-41.8437612982769,-7.81491570463141,-7.80802387406283,-7.70323240292954,-7.65250285376709,-7.59682398210957,-7.55612966726524,-7.52073211295274,-7.49049102197538,-7.45390356872643,-7.41639216608225,-7.35044574119418,-7.21627622444735,-6.03674675012538
0.291666666666667,-6.14159326236594,-0.190818984108543,-0.0558071879977331,-0.0995442381885988,-0.0636817034358128,-0.0592019188273941,-0.046701932978516,-0.0398272478746192,-0.0350256986290029,-0.0388011286848083,-0.0513234483032526,-0.130148981863323,-0.415499671359268,-1.24549823486827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-42.6621422756227,-7.97036059290676,-7.96312550939004,-7.8563830505677,-7.80431056554911,-7.74720998288536,-7.70540350136379,-7.66903346237577,-7.63792350405456,-7.60017540889019,-7.56148207787893,-7.49429407447317,-7.36041312590249,-6.17585466573992
0.291944444444444,-6.25502439334125,-0.195713155239717,-0.0588267393123071,-0.103646132803231,-0.0667402286493454,-0.0619219535013104,-0.0488676714148072,-0.0416696521302648,-0.0367055382013605,-0.0408172978840036,-0.0542492653602672,-0.136557567845061,-0.430127235638543,-1.27291862820841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-43.4776891246854,-8.12532341194982,-8.11776029954738,-8.00910182062973,-7.95568912491105,-7.89716644271411,-7.85423757781196,-7.81688392385543,-7.78489204797093,-7.74596873651373,-7.70609063237765,-7.63770113658196,-7.50421503579586,-6.31501321856011
0.292222222222222,-6.36789659877758,-0.200583149965134,-0.0619050123569411,-0.107810034047824,-0.069874717672019,-0.0647086703842224,-0.0510921917615718,-0.0435630722457689,-0.0384364861620029,-0.0429001004709586,-0.0572712647060425,-0.143093135773661,-0.444797861426224,-1.2999710666665,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-44.2904108225505,-8.27980375529084,-8.27192810782591,-8.16138882403842,-8.10663960999967,-8.04669510184848,-8.00263400860391,-7.96428568890896,-7.93139882371881,-7.89128604147768,-7.85022118415159,-7.78067057369962,-7.64768139718009,-6.4542074575682
0.2925,-6.48021181515351,-0.205427553076191,-0.0650400733977324,-0.112034369051989,-0.0730846198243293,-0.0675620598603692,-0.0533759679018334,-0.0455081647860581,-0.0402194107750235,-0.0450504289983617,-0.0603895195434596,-0.149751989934516,-0.459501884588191,-1.32664916020863,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-45.1003162959718,-8.43380128191014,-8.42562882255515,-8.31324415584892,-8.25716305625821,-8.19579765092062,-8.15059487258431,-8.11124093349775,-8.07744600761064,-8.0361298336974,-7.99387707849595,-7.92320592162311,-7.79081159238451,-6.59342293020083
0.292777777777778,-6.59197197283604,-0.210245039413997,-0.0682299919586616,-0.116317565124507,-0.0763693323453598,-0.0704820793888213,-0.0557194499103103,-0.0475055814167849,-0.0420551767897914,-0.0472691466718528,-0.0636040200412337,-0.156530397651197,-0.47422997981912,-1.35294722314661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-45.9074144227903,-8.58731571331323,-8.57886235692814,-8.46466789751094,-8.40726045807432,-8.34447573195894,-8.29812221514001,-8.25775181746674,-8.22303578156069,-8.18050264147996,-8.13706164902572,-8.06531060954989,-7.93360495343186,-6.73264566615756
0.293055555555556,-6.70317899611369,-0.215034369194067,-0.0714728437707202,-0.120658050884349,-0.07972820278074,-0.0734686537507264,-0.0581230634874662,-0.0495559678023474,-0.0439446439840281,-0.0495570863596645,-0.0669146763133601,-0.163424598519765,-0.488973157393603,-1.37886023341654,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-46.7117140332771,-8.7403468307582,-8.73162864880976,-8.61566011896281,-8.55693277039977,-8.49273093942235,-8.44521804795466,-8.40382048401519,-8.36817033234155,-8.32440700986985,-8.2797782154595,-8.20698796387713,-8.07606077157045,-6.87186216181892
0.293333333333333,-6.8138348032287,-0.219794383584428,-0.0747667134642968,-0.125054257327043,-0.0831605313409711,-0.0765216753433927,-0.0605872094588666,-0.0516599625216584,-0.0458886657313464,-0.0519150496973407,-0.0703213214510427,-0.170430813080057,-0.503722759309954,-1.40438379416962,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-47.5132239114071,-8.89289447262683,-8.88392766052932,-8.76622088056978,-8.70618091034066,-8.64056482124789,-8.59188434882333,-8.54944905919798,-8.51285185081683,-8.46784549899035,-8.42203008158007,-8.34824121199635,-8.21817830598695,-7.0110593652505
0.293611111111111,-6.92394130640843,-0.22452400052237,-0.0781096970224163,-0.129504618830736,-0.0866655732249335,-0.0796410045182551,-0.0631122633366231,-0.0538181960038323,-0.0478880875966964,-0.0543438062847845,-0.0738237145905069,-0.177545250941678,-0.518470454906305,-1.42951409753351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-48.3119527960662,-9.04495853193054,-9.03575937865839,-8.9163502349177,-8.85500575871644,-8.78797887990889,-8.73812306152406,-8.69463965145631,-8.65708253115356,-8.6108206823865,-8.5638205333621,-8.48907348606519,-8.3599567917605,-7.15022466176982
0.293888888888889,-7.03350041189586,-0.229222210756007,-0.0814999040113244,-0.134007574105883,-0.0902425409041458,-0.0828264699598333,-0.0656985749397923,-0.056031289485799,-0.0499437459628368,-0.0568440929726685,-0.0774215440015396,-0.18476411838322,-0.533208236020914,-1.4542478904124,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-49.1079093821962,-9.19653895394357,-9.18712381377503,-9.06604822847235,-9.0034081615868,-8.93497457348038,-8.88393609574322,-8.83939435117685,-8.80086457001732,-8.75333514537536,-8.70515283725789,-8.62948782674014,-8.50139544711447,-7.28934586005372
0.294166666666667,-7.14251401997947,-0.233888074097622,-0.0849354596038663,-0.138561567092082,-0.0938906063640179,-0.0860778691028505,-0.0683464680706756,-0.0582998539936961,-0.0520564666906492,-0.0594166132350481,-0.0811144301829648,-0.1920836254437,-0.547928411761596,-1.47858244220179,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-49.9011023218813,-9.34763573395589,-9.33802100021535,-9.21531490311427,-9.15138893174539,-9.08155331670923,-9.02932532705188,-8.98371523027837,-8.94420016575332,-8.89539148340849,-8.84603023863205,-8.76948718685689,-8.64249348001818,-7.42841117876437
0.294444444444444,-7.25098402502221,-0.238520715876597,-0.0884145064101306,-0.143165047805291,-0.0976089032989492,-0.0893949685847554,-0.0710562402440615,-0.0606244893497353,-0.0542270638158109,-0.0620620366248869,-0.0849019289525609,-0.199499992525563,-0.562623602942763,-1.50251551430251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-50.6915402253789,-9.49824891513875,-9.48845099581345,-9.36415029755785,-9.29894885017958,-9.22771648208665,-9.17429259693019,-9.12760434182501,-9.08709151755656,-9.03699230045111,-8.98645596033628,-8.90907443504643,-8.7832500941872,-7.56740923367275
0.294722222222222,-7.35891231548996,-0.243119323580454,-0.0919352061289048,-0.147816473138323,-0.101396529258665,-0.0927775047309638,-0.0738281624665511,-0.0630057832060887,-0.0564563382840597,-0.0647809983090923,-0.0887835345201455,-0.207009456528762,-0.577286736242783,-1.52604533132551,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-51.4792316620996,-9.64837858651646,-9.63841388163071,-9.51255444866279,-9.44608866749579,-9.37346540092069,-9.31883971283701,-9.27106371966502,-9.22954082463365,-9.17814020738208,-9.12643320141551,-9.04825235927714,-8.92366449452729,-7.70632902525927
0.295,-7.46630077397918,-0.247683143673239,-0.0954957410326223,-0.152514307617274,-0.105252547743667,-0.0962251840702113,-0.0766624790632066,-0.0654443101071951,-0.0587450767270054,-0.0675740986795859,-0.0927586825337141,-0.214608276535441,-0.591911038128998,-1.54917055388626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-52.2641851615367,-9.79802488103823,-9.78790976167529,-9.66052739264587,-9.59280910530983,-9.51880136440706,-9.46296844832193,-9.41409537809448,-9.37155028535938,-9.31883782041809,-9.26596513593735,-9.18702367031473,-9.06373589206387,-7.8451599267716
0.295277777777778,-7.57315127724406,-0.252211478581115,-0.0990943152976616,-0.157257024116293,-0.109175990248118,-0.0997376838774944,-0.0795594075488677,-0.0679406305817408,-0.0610940502801918,-0.0704419030368962,-0.0968267530895937,-0.222292739064691,-0.606490028592976,-1.57189025289381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-53.0464092141515,-9.94718797374417,-9.93693876261298,-9.80806916619974,-9.73911085760206,-9.66372562469627,-9.60668054317709,-9.55670131154474,-9.51312209643039,-9.45908775956532,-9.40505491193663,-9.32539100509313,-9.20346350839583,-7.98389167272074
0.295555555555556,-7.67946569622302,-0.256703683835686,-0.102729156191095,-0.162043104532888,-0.113165858248848,-0.103314652742156,-0.0825191385415873,-0.0704952902654309,-0.0635040134448574,-0.0733849413427304,-0.100987073698596,-0.230059162916623,-0.621017514734133,-1.59420388524582,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-53.8259122722133,-10.0958680800203,-10.08550103347,-9.95517980752547,-9.88499459203711,-9.8082393959556,-9.74997770362624,-9.69888349429305,-9.65425845201852,-9.59889264710136,-9.54370565046743,-9.463356929991,-9.34284657970979,-8.1225143477968
0.295833333333333,-7.7852458960646,-0.261159165366101,-0.10639851512426,-0.166871040425804,-0.117221125139532,-0.106955711158763,-0.0855418357157402,-0.0731088190555379,-0.0659757029946124,-0.0764037080380012,-0.105238922201096,-0.23790390362476,-0.635487584225874,-1.61611127084635,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-54.6027027505997,-10.2440654539372,-10.2335967453288,-10.1018593572849,-10.0304609512482,-9.95234385542456,-9.89286160254835,-9.84064388019545,-9.79496154292621,-9.73825510608962,-9.68192044475528,-9.60092394400946,-9.48188436038818,-8.26101837618691
0.296111111111111,-7.89049373615294,-0.265577376931562,-0.110100668582843,-0.171739333617289,-0.121340738109375,-0.1106604521385,-0.0886276357924656,-0.0757817302980799,-0.0685098369280322,-0.0794986619227965,-0.109581529624845,-0.245823357535397,-0.649894598694799,-1.6376125708686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-55.3767890275584,-10.3917803866678,-10.3812260910178,-10.2481078594782,-10.175510554086,-10.0960401444624,-10.0353338797336,-9.98198440244121,-9.9352335557461,-9.87717775892847,-9.81970235944243,-9.73809448184771,-9.62057612624212,-8.39939451127799
0.296388888888889,-7.99521107013263,-0.269957817686355,-0.113833918942554,-0.176646496761481,-0.125523619965935,-0.114428441838908,-0.0917766485652087,-0.0785145200083586,-0.0711071134679542,-0.0826702260948289,-0.114014082980156,-0.253813965532168,-0.664233187040195,-1.65870826718978,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-56.1481794454316,-10.5390132049795,-10.5283892847951,-10.3939253622522,-10.3201439968324,-10.2393293695867,-10.1773961421693,-10.122906973328,-10.0750766720268,-10.0156632259368,-9.95705442991958,-9.87487091687433,-9.7589211773979,-8.53763382572821
0.296666666666667,-8.09939974593313,-0.274300029869977,-0.117596595178834,-0.181591053880459,-0.129768670901916,-0.118259220209869,-0.0949889569582254,-0.081307666125471,-0.0737682101080758,-0.0859187879429549,-0.118535727987847,-0.261872216423626,-0.678498238718061,-1.67939914292972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-56.9168823113471,-10.6857642697969,-10.6750865620282,-10.539311918644,-10.4643618543789,-10.3822126035017,-10.3190499643532,-10.2634134840573,-10.214493067447,-10.1537141239775,-10.0939796617377,-10.0112555639923,-9.89691884086375,-8.67572770189109
0.296944444444444,-8.20306160579274,-0.278603596615428,-0.121387053478515,-0.186571540869424,-0.134074770206004,-0.122152301653838,-0.0982646171160171,-0.0841616278012922,-0.0764937827072649,-0.0892446991924268,-0.123145571736047,-0.269994650011161,-0.692684897011193,-1.69968626402918,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-57.6829058978763,-10.8320339748307,-10.8213181788691,-10.6842675872642,-10.6081646813707,-10.5246908861163,-10.4602968886328,-10.4035058045489,-10.3534849109995,-10.2913330651197,-10.2304810300939,-10.1472506823974,-10.0345684728014,-8.81366782257744
0.297222222222222,-8.30619848628207,-0.282868139869088,-0.125203677760805,-0.191586505972355,-0.138440777917983,-0.126107175698412,-0.101603658521756,-0.0870768447243199,-0.0792844646318339,-0.0926482759986125,-0.127842685262604,-0.278177859854027,-0.706788552304415,-1.71957096180815,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-58.4462584436626,-10.9778227452694,-10.9670844119264,-10.8287924329244,-10.7515530133161,-10.6667652255493,-10.6011384255678,-10.5431857832746,-10.4920543641867,-10.4285226553421,-10.366561479386,-10.2828584782289,-10.1718694605256,-8.95144616214036
0.2975,-8.40881221832716,-0.287093318416052,-0.129044880114489,-0.196634510229391,-0.142865536428537,-0.1301233076794,-0.105006084142864,-0.0900537364786664,-0.082140865945858,-0.0961297990860221,-0.132626106060435,-0.286418495747779,-0.720804835381791,-1.73905481644755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-59.2069481540197,-11.1231310365305,-11.1123855579341,-10.9728865272125,-10.8945273676622,-10.8084365991232,-10.741576054314,-10.68245524711,-10.6302035802296,-10.5652854932754,-10.5022239228296,-10.4180811071135,-10.3088212242525,-9.08905497786953
0.297777777777778,-8.51090462723213,-0.291278826005112,-0.132909101157765,-0.201714127897111,-0.147347872024272,-0.134200139432672,-0.108471870601985,-0.0930927019383901,-0.0850635726494878,-0.0996895139295573,-0.137494840503717,-0.294713265931803,-0.734729610760671,-1.75813964134197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-59.9649832015036,-11.2679593330669,-11.2572219334191,-11.1165499490192,-11.0370882448364,-10.9497059543442,-10.8816112230274,-10.8213160012031,-10.7679347032909,-10.7016241689884,-10.6374712421336,-10.5529206766033,-10.4454232186171,-9.22648680168147
0.298055555555556,-8.6124775327015,-0.295424389567963,-0.136794810326723,-0.206823946842813,-0.151886596378618,-0.138337089993131,-0.11200096837169,-0.0961941186972612,-0.0880531459650644,-0.103327630975021,-0.142447866193294,-0.303058939041102,-0.748558970075585,-1.77682746827386,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-60.7203717264587,-11.4123081472272,-11.4015938743665,-11.2597827850193,-11.1792361292561,-11.0905742098685,-11.0212453492851,-10.9597698288609,-10.9052498677145,-10.8375412628136,-10.7723062872292,-10.6873792485078,-10.581674933977,-9.36373443209299
0.298333333333333,-8.71353274886215,-0.299529767527489,-0.14070050609804,-0.211962568913823,-0.156480507989384,-0.142533556299238,-0.115593301991346,-0.0993583425339737,-0.0911101216707221,-0.107044325896019,-0.147484134220164,-0.311452345816918,-0.762289225523359,-1.79512053336275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-61.4731218375394,-11.5561780181653,-11.5455017358835,-11.4025851301109,-11.3209714903048,-11.2310422564553,-11.1604798205233,-11.0978184914519,-11.0421511972813,-10.9730393442166,-10.9067318760474,-10.8214588411232,-10.7175758975203,-9.50079092646567
0.298611111111111,-8.81407208428484,-0.303594748190334,-0.144624716151108,-0.217128610282799,-0.161128393563789,-0.146788913901621,-0.11924877030463,-0.102585706912729,-0.0942350094810589,-0.1108397398845,-0.152602571346283,-0.319890380590206,-0.775916903379348,-1.81302126374624,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-62.2232416122088,-11.6995695107979,-11.6889458918637,-11.5449570878148,-11.4622947832768,-11.3711109579038,-11.2993159944897,-11.2354637283242,-11.178640804484,-11.1081209707068,-11.0407507943412,-10.9551614313589,-10.8531256741929,-9.63764959350968
0.298888888888889,-8.91409734200552,-0.307619148219192,-0.148565997474459,-0.222320701769964,-0.165829029351925,-0.151102517674365,-0.122967246716285,-0.105876522519042,-0.0974282924743454,-0.114713979972293,-0.157802082102355,-0.328370002551401,-0.789438737593348,-1.83053226495162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-62.9707390972156,-11.8424832148062,-11.8319267346502,-11.6868987706377,-11.6032064502906,-11.510781151976,-11.4377551997078,-11.3727072567399,-11.3147207898198,-11.24278868679,-11.1743657955491,-11.0884889567643,-10.9883238674596,-9.77430398603583
0.299166666666667,-9.01361031954621,-0.311602811180578,-0.152522936420999,-0.22753748914312,-0.170581182429595,-0.155473702527662,-0.126748579466772,-0.109231076830554,-0.100690426565653,-0.118667119381115,-0.163081550802551,-0.336888236819372,-0.802851663472539,-1.84765630892013,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-63.7156223090507,-11.9849197436806,-11.9744446746993,-11.828410300401,-11.7437069211714,-11.6500536513048,-11.5757987359545,-11.5095507718228,-11.4503932411036,-11.3770450229636,-11.3075796006956,-11.2214433174582,-11.1231701199122,-9.91074789394525
0.299444444444444,-9.11261280893567,-0.315545606164036,-0.156494148716266,-0.232777633396298,-0.175383611931601,-0.159901784120589,-0.13059259192353,-0.112649633722554,-0.104021840025205,-0.122699197898645,-0.168439843476461,-0.345442175321893,-0.816152811457727,-1.86439632264762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-64.4578992343843,-12.1268797338054,-12.1165001402456,-11.9694918085374,-11.8837966143039,-11.7889292442847,-11.7134478747459,-11.6459959465223,-11.5856602328017,-11.5108924947524,-11.4403948983255,-11.3540263779627,-11.2576641137376,-10.0469753374464
0.299722222222222,-9.21110659672969,-0.319447426468996,-0.160478279423651,-0.238039811007803,-0.180235070236518,-0.164386059572851,-0.134499082887649,-0.116132433107866,-0.107422933041162,-0.126810222278342,-0.173875809718826,-0.354028977499418,-0.829339500998199,-1.88075537740793,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-65.1975778304842,-12.2683638435814,-12.2580935769668,-12.1101434363579,-12.0234759374552,-11.9274086959486,-11.850703859834,-11.7820444315899,-11.7205238253866,-11.6443336017866,-11.5728143444691,-11.486239968944,-11.3918055710565,-10.1829805604899
0.3,-9.30909346403114,-0.323308188355741,-0.164474002870205,-0.243322714178434,-0.185134304104089,-0.168925808174397,-0.138467826914812,-0.11967969061069,-0.110894077326019,-0.131000166660855,-0.179388284457858,-0.362645870843417,-0.842409234529603,-1.8967366785273,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-65.9346660256175,-12.4093727525853,-12.3992254476506,-12.2503653352909,-12.1627452885693,-12.0654927488276,-11.9875679077087,-11.9176978555696,-11.8549860647133,-11.7773708269201,-11.7048405626355,-11.6180858888632,-11.525594254145,-10.3187580244118
0.300277777777778,-9.40657518650977,-0.327127829857083,-0.16848002253646,-0.248625051050593,-0.190080055766355,-0.1735202920919,-0.142498574649412,-0.123291597273933,-0.11443561576569,-0.135268973014927,-0.184976089643144,-0.371290151280017,-0.855359691558509,-1.91234355567983,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-66.6691717194347,-12.549907160762,-12.5398962318635,-12.3901576670958,-12.3016050565334,-12.2031821237942,-12.1240412081085,-12.0529578248015,-11.9890489814186,-11.9100066353891,-11.8364761438309,-11.7495659055401,-11.6590299655459,-10.4543024017765
0.300555555555556,-9.50355353442171,-0.330906309647604,-0.172495070913408,-0.253945545908971,-0.195071063973675,-0.178168757071139,-0.146591053170842,-0.126968319299525,-0.118047862110348,-0.139616551595842,-0.190638035854367,-0.37995918340917,-0.868188722856605,-1.92757945367604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-67.4011027833394,-12.6899677876515,-12.6801064256209,-12.5295206040511,-12.4400556219167,-12.3404775208905,-12.2601249245347,-12.1878259234378,-12.1227145903418,-12.04224347401,-11.9677236465996,-11.8806817576314,-11.7921125480829,-10.5896085704112
0.300833333333333,-9.60003027262875,-0.334643605967477,-0.176517909329574,-0.259282939363491,-0.200106064996788,-0.182870433134432,-0.150744966350964,-0.130709997821158,-0.121731100706005,-0.144042781419557,-0.196372923832191,-0.388650400609093,-0.880894344766838,-1.9424479237182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-68.1304670608421,-12.8295553716444,-12.8198565410596,-12.6684543291215,-12.5780973576823,-12.4773796201389,-12.3958201947713,-12.3223037134709,-12.2559848899692,-12.1740837704176,-12.0985855970859,-12.0114351560281,-11.924841884782,-10.7246716076228
0.301111111111111,-9.69600716061736,-0.33833971559803,-0.180547327750932,-0.264635988515139,-0.205183793586095,-0.187624535272271,-0.15495999522186,-0.134516748708848,-0.125485586265809,-0.148547510750775,-0.202179545932855,-0.397361305015256,-0.893474733623282,-1.95695261509748,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-68.8572723679008,-12.9686706692686,-12.959147106113,-12.8069590361024,-12.7157306298733,-12.6138890823367,-12.5311281314074,-12.4563927347737,-12.3888618619017,-12.3055299323396,-12.2290644891139,-12.1418277851732,-12.0572178987112,-10.8594867845914
0.301388888888889,-9.7914859525175,-0.341994652886417,-0.184582144556184,-0.270003467105313,-0.210302983889321,-0.192430264128433,-0.159235798352985,-0.138388662404704,-0.129311543679992,-0.153130557603309,-0.208056687508097,-0.406089467382698,-0.905928220285998,-1.97109726730975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-69.5815264932478,-13.1073144545028,-13.097978664189,-12.9450349297458,-12.8529557982736,-12.7500065498344,-12.6660498223624,-12.5900945051508,-12.5213474703451,-12.436584346911,-12.3591627842841,-12.2718613043031,-12.1892405527439,-10.9940495609316
0.301666666666667,-9.88646839712121,-0.345608448816875,-0.188621206289774,-0.275384165649276,-0.215462370328721,-0.197286806677857,-0.163572012236906,-0.142325803789212,-0.133209167863357,-0.157791710251187,-0.214003128212173,-0.414832526840067,-0.918253284791724,-1.98488570256793,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-70.3032371987037,-13.2454875181172,-13.2363517738497,-13.082682225867,-12.9897732170429,-12.8857326472974,-12.8005863314127,-12.7234105204013,-12.6534436616244,-12.5672493800234,-12.4888829120847,-12.4015373486168,-12.3209098492529,-11.1283555794149
0.301944444444444,-9.98095623790096,-0.349181150126202,-0.192663387394819,-0.280776891554313,-0.220660688439,-0.202193336896668,-0.167968251682852,-0.146328212077359,-0.137178623639214,-0.162530727749054,-0.220017643237807,-0.423588190543293,-0.930448551120836,-1.99832181869032,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-71.0224122194804,-13.3831906670385,-13.374267008496,-13.2199011514342,-13.126183235329,-13.0210679824509,-12.9347386987197,-12.8563422543916,-12.7851523637212,-12.6975273757116,-12.6182272700157,-12.5308575303734,-12.4522258297417,-11.2624006608479
0.302222222222222,-10.0749512130278,-0.352712818461235,-0.196707589927991,-0.286180469223135,-0.225896675667082,-0.20714901642374,-0.172424110217328,-0.150395900743861,-0.141220045658603,-0.167347340460511,-0.226099004482986,-0.432354233236433,-0.942512782080687,-2.01140958234535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-71.7390592644715,-13.5204247237401,-13.5117249560533,-13.3566919446427,-13.2621861978554,-13.1560131468091,-13.0685079413567,-12.9888911591391,-12.9164754858347,-12.8274206555745,-12.7471982237252,-12.6598234399228,-12.5831885744187,-11.3961807990975
0.3025,-10.1684550553895,-0.356203529576192,-0.200752743258238,-0.29159374014308,-0.231169072134885,-0.2121529952133,-0.176939160491107,-0.15452885747676,-0.145333538353687,-0.172241250593118,-0.232245981650581,-0.441128496726817,-0.95444487430512,-2.02415302263446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-72.4531860165323,-13.6571905256545,-13.6487262186623,-13.4930548549728,-13.3977824454871,-13.2905687163874,-13.2018950538369,-13.1210586649055,-13.0474149179659,-12.9569315182318,-12.8757981071555,-12.7884366466709,-12.7137982017196,-11.5296921562602
0.302777777777778,-10.261469492608,-0.359653372567911,-0.204797803751089,-0.297015562961646,-0.236476621366218,-0.217204412178074,-0.181512954691944,-0.158727044158607,-0.149519175924142,-0.177212132738878,-0.2384573432828,-0.449908889281242,-0.966243853369682,-2.03655622499581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-73.1648001327502,-13.7934889246073,-13.7852714123721,-13.6289901432349,-13.532972315773,-13.4247352523983,-13.3349010086388,-13.2528461802997,-13.1779725305254,-13.0860622388123,-13.0040292226982,-12.9166986999838,-12.8440548677821,-11.6629310579673
0.303055555555556,-10.3539962470574,-0.363062449147087,-0.208841754440163,-0.302444813548859,-0.241818070978907,-0.222302395822537,-0.186145024962371,-0.162990396874475,-0.153777002355392,-0.18225963441911,-0.244731857732549,-0.458693384949615,-0.977908869021855,-2.04862332541251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-73.8739092447046,-13.9293207862727,-13.9213611668373,-13.7644980816011,-13.667756143468,-13.5585133019313,-13.46752675673,-13.3842550923904,-13.3081501739636,-13.214815068477,-13.131893841358,-13.0446111300308,-12.9739587658787,-11.7958939888216
0.303333333333333,-10.4460370358809,-0.366430872943728,-0.212883604687389,-0.307880385046983,-0.247192173343255,-0.227446064865912,-0.190834883821992,-0.167318825945978,-0.158107031467536,-0.187383376632673,-0.251068294073766,-0.467480022822079,-0.989439190525383,-2.06035850491002,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-74.5805209587173,-14.0646869896481,-14.0569961250187,-13.8995789536241,-13.8021342610332,-13.6919033986169,-13.5997732280896,-13.5152867668267,-13.4379496784248,-13.3431922339722,-13.2593942029225,-13.1721754485724,-13.1035101258117,-11.9285775879605
0.303611111111111,-10.5375935710087,-0.369758768845151,-0.21692238983332,-0.313321187908047,-0.252597686207901,-0.232634528854527,-0.195582024593725,-0.171712215990509,-0.162509246993793,-0.192582954406603,-0.257465422952839,-0.476266906225331,-1.00083420211764,-2.07176598432821,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-75.2846428560952,-14.199588426548,-14.1921769428879,-14.0342330542453,-13.9361069991161,-13.8249060632741,-13.7316413322263,-13.6459425479681,-13.5673728534232,-13.471195937215,-13.3865325161388,-13.2993931496931,-13.2327092132725,-12.0609786447407
0.303888888888889,-10.6286675591745,-0.373046272364923,-0.220957170838833,-0.318766149919672,-0.258033373294132,-0.237866888763271,-0.200385921833439,-0.176170426004859,-0.166983602687341,-0.197857937348281,-0.263922017383187,-0.48505220186355,-1.01209339857878,-2.0828500193544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-75.9862824933632,-14.3340260011161,-14.3269042891355,-14.1684606897919,-14.0696746870111,-13.9575218045422,-13.8631319586942,-13.7762237590227,-13.6964214875414,-13.5988283549083,-13.513310958895,-13.4262657104823,-13.3615563291714,-12.1930940945393
0.304166666666667,-10.7192607019328,-0.376293529041236,-0.224987033919402,-0.324214216219643,-0.26349800485969,-0.243142237585854,-0.205246031762502,-0.180693289472421,-0.171530022455367,-0.203207870198325,-0.270436853485138,-0.493834138908996,-1.02321638091137,-2.09361489580449,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-76.6854474024903,-14.4680006293543,-14.4611788448833,-14.3022621779644,-14.2028376531004,-14.0897511194968,-13.9942459776044,-13.9061317021928,-13.8250973481513,-13.7260916381848,-13.6397316784064,-13.5527945916669,-13.4900518089396,-12.3249210146671
0.304444444444444,-10.8093746956755,-0.379500693863296,-0.22901109017304,-0.32966434929968,-0.268990358233075,-0.248459660913653,-0.210161792702748,-0.185280614493114,-0.176148400519233,-0.208632273383445,-0.277008711173159,-0.502611008047113,-1.03420285212897,-2.10406492513998,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-77.3821450911076,-14.6015132386681,-14.5950013034002,-14.4356378478143,-14.3355962252768,-14.2215944942509,-14.1249842401323,-14.035667658829,-13.9534021811568,-13.8529879122801,-13.7657967914057,-13.6789812381959,-13.6181960218064,-12.45645662039
0.304722222222222,-10.8990112316485,-0.382667930724377,-0.233028475202942,-0.335115528998846,-0.274509218319345,-0.253818237502951,-0.215132625513425,-0.189932183935235,-0.180838601599606,-0.214130643568607,-0.28363637479254,-0.511381160480651,-1.04505261315211,-2.11420444020929,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-78.0763830427187,-14.7345647674288,-14.7283723698229,-14.5685880397137,-14.4679507313481,-14.3530524045391,-14.2553475790209,-14.1648328895903,-14.0813377107575,-13.9795192762327,-13.8915083843359,-13.8048270797808,-13.7459893700556,-12.587698261055
0.305,-10.9881719959686,-0.385795411900245,-0.237038348735741,-0.340566752486997,-0.280053378078375,-0.259217039830396,-0.220157934029677,-0.194647755608367,-0.185600461125456,-0.219702454207836,-0.290318633707577,-0.520143006897089,-1.05576555881016,-2.12403779120267,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-78.7681687169037,-14.8671561645493,-14.8612927608792,-14.7011131053164,-14.599901499424,-14.4841253162883,-14.3853368090785,-14.293628634613,-14.2089056392339,-14.1056878026114,-14.0168685135469,-13.9303335313945,-13.8734322882629,-12.7186434163152
0.305277777777778,-11.0768586696391,-0.38888331755177,-0.241039894236269,-0.346017034238701,-0.285621638976524,-0.264655134636556,-0.225237105502168,-0.199427062456554,-0.19043378546582,-0.225347156093115,-0.297054282843288,-0.528895016403363,-1.06634167394714,-2.1335693418102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-79.4575095495167,-14.9992883890752,-14.9937632046169,-14.8332134075118,-14.7314488582861,-14.6148136861715,-14.514952727672,-14.4220561136848,-14.336107646753,-14.2314955372678,-14.1418792054936,-14.0555019937285,-14.0005252425167,-12.8492896924524
0.305555555555556,-11.1650729285669,-0.391931835250543,-0.245032318519598,-0.351465405998026,-0.291212811412623,-0.270131583457469,-0.230369511037448,-0.204269812770871,-0.195338352183271,-0.231064177900844,-0.303842123182658,-0.537635715431709,-1.07678102962998,-2.14280346557328,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-80.1444129528765,-15.1309624097903,-15.1257844401357,-14.9648893203717,-14.8625931377414,-14.7451179621488,-14.6441961152137,-14.5501165264261,-14.4629453911945,-14.3569444991146,-14.2665424569367,-14.180333853613,-14.1272687296247,-12.9796348187927
0.305833333333333,-11.2528164435778,-0.394941159526438,-0.249014851361108,-0.35691091673457,-0.296825715119198,-0.275645443144096,-0.235554506038703,-0.20917569042061,-0.200313910308016,-0.236852926735376,-0.310680962221387,-0.546363686620156,-1.08708377945732,-2.15174454242044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-80.8288863159519,-15.2621792048337,-15.2573572173235,-15.0961412290903,-14.9933346689597,-14.8750385839915,-14.7730677356437,-14.6778110524774,-14.5894205079962,-14.4820366799278,-14.3908602351443,-14.3048304844012,-14.2536632763093,-13.1096766442113
0.306111111111111,-11.3400908804331,-0.397911491436073,-0.252986745105257,-0.362352632591128,-0.302459179539794,-0.281195766369633,-0.24079143064654,-0.214144355102222,-0.205360180631587,-0.242712788669211,-0.317569614382065,-0.55507756767103,-1.09725015596696,-2.16039695537861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-81.5109370045408,-15.3929397613314,-15.3884822965967,-15.2269695299189,-15.1236737847956,-15.0045759837932,-14.9015683369054,-14.8051408516921,-14.7155346100197,-14.6067740441722,-14.514834478096,-14.4289932463185,-14.3797094383919,-13.2394131337245
0.306388888888889,-11.426897899845,-0.400843038151192,-0.256947274273664,-0.367789636823356,-0.308112044183254,-0.286781602124658,-0.246079610179469,-0.219175442605242,-0.210476856019125,-0.248643129279446,-0.324506901389665,-0.563776050190619,-1.10728046714035,-2.16876508745178,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-82.190572361444,-15.5232450750389,-15.5191604486451,-15.357374630094,-15.2536108200958,-15.1337305864661,-15.029698651415,-14.932107064336,-14.841289287434,-14.7311585288499,-14.6384670946862,-14.5528234867802,-14.50540779997,-13.3688423651656
0.306666666666667,-11.5132391574926,-0.403736012566037,-0.260895735173085,-0.373221029731793,-0.313783158955788,-0.292401996200091,-0.251418355573773,-0.224268565094363,-0.21566360173923,-0.254643294180141,-0.33149165261021,-0.572457878512931,-1.11717509300201,-2.17685331865911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-82.8677997066342,-15.6530961499963,-15.6493924541799,-15.487356947761,-15.3831461119913,-15.2625028102232,-15.1574593965253,-15.0587108112906,-14.9666861076184,-14.8551920433709,-14.7617599649305,-14.6763225406792,-14.6307589725865,-13.4979625259412
0.306944444444444,-11.5991163040374,-0.406590632922841,-0.264831445503801,-0.378645928586586,-0.31947138447164,-0.29805599165799,-0.256806963822469,-0.229423311406891,-0.220920055810434,-0.260712609550275,-0.338522705354411,-0.581121848510335,-1.12693448231218,-2.18466602322515,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-83.5426263374192,-15.7824939981938,-15.7791791036868,-15.6169169118926,-15.5122800001759,-15.3908930670464,-15.2848512749822,-15.1849531942627,-15.091726615083,-14.9788764694439,-14.8847149401705,-14.7994917306436,-14.7557635943954,-13.6267719098659
0.307222222222222,-11.6845309851389,-0.40940712245458,-0.268753743968894,-0.384063467545264,-0.325175592343129,-0.303742629290204,-0.26224471841307,-0.23463924736478,-0.226245829363312,-0.266850382657022,-0.345598905148033,-0.589766806393672,-1.13655914935083,-2.1922075669152,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-84.2150595286015,-15.9114396392488,-15.9085211971824,-15.7460549622028,-15.6410128271712,-15.5189017631416,-15.4118749753752,-15.3108352959984,-15.2164123314068,-15.1022136609889,-15.0073338432809,-14.9223323672692,-14.8804223293228,-13.7552689140726
0.3075,-11.7694848414697,-0.412185709044218,-0.27266198988485,-0.389472797563878,-0.330894665450847,-0.309460948064944,-0.267730889763884,-0.23991591610049,-0.231640507017333,-0.27305590237409,-0.352719105970715,-0.598391647504271,-1.14604967079115,-2.1994823045091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-84.885106532632,-16.039934100093,-16.0374195439749,-15.8747715490567,-15.7693449385779,-15.6465292993793,-15.5385311725809,-15.4363581805014,-15.340744755193,-15.2252054440685,-15.1296184688759,-15.0448457493251,-15.0047358662261,-13.8834520359965
0.307777777777778,-11.8539795087312,-0.414926624899662,-0.276555562793886,-0.394873086301838,-0.336627498194733,-0.315209985561318,-0.273264735658594,-0.245252838395897,-0.237103647271526,-0.279328439694913,-0.359882170464894,-0.606995315100146,-1.15540668266058,-2.20649457740714,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-85.5527745797608,-16.1679784146695,-16.1658749624286,-16.0030671333768,-15.8972766833149,-15.7737760717227,-15.6648205281999,-15.5615228932557,-15.4647253620405,-15.3478536168382,-15.2515705835159,-15.1670331639367,-15.1287049180521,-14.0113198704289
0.308055555555556,-11.9380166176687,-0.417630106243727,-0.280433862078377,-0.400263518020754,-0.342372996726763,-0.320988778391928,-0.278845501678878,-0.250649513033521,-0.242634782908081,-0.285667248240496,-0.367086970116455,-0.615576799138506,-1.1646308773878,-2.2132487113622,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-86.2180708781825,-16.2955736236393,-16.2938882797332,-16.1309421865451,-16.0248084138459,-15.900642471643,-15.7907436909862,-15.6863304614527,-15.5883556045318,-15.470159949516,-15.373191925915,-15.2888958867455,-15.2523302209951,-14.1388711066408
0.308333333333333,-12.0215977940862,-0.420296393018421,-0.284296306577691,-0.405643293477578,-0.348130079165945,-0.326796362613597,-0.284472421634828,-0.256105417159328,-0.248233421408038,-0.292071564761752,-0.374332385408676,-0.624135135056572,-1.17372300093359,-2.21974901433239,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-86.8810026141785,-16.4227207740976,-16.4214603316758,-16.2583971903025,-16.1519404863937,-16.0271288865209,-15.9163012972707,-15.8107818942216,-15.7116369122365,-15.5921261843683,-15.4944842071481,-15.4104351820488,-15.3756125336567,-14.2661045255724
0.308611111111111,-12.1047246588616,-0.422925728602899,-0.288142334207757,-0.411011629812352,-0.353897675796299,-0.332631774126362,-0.290144717992963,-0.261620006656399,-0.253899045378217,-0.298540609636183,-0.381617305950982,-0.632669402552551,-1.18268385000395,-2.22599977444874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-87.5415769522553,-16.5494209192984,-16.5485919624175,-16.3854326366451,-16.2786732611431,-16.1532357000365,-16.0414939713761,-15.9348781828635,-15.8345706917292,-15.7137540357137,-15.615449110858,-15.5316523029192,-15.4985526362067,-14.3930189970873
0.308888888888889,-12.1873988279618,-0.425518359544474,-0.291971401583621,-0.416367760430829,-0.359674729248487,-0.338494049060806,-0.295861602301622,-0.267192716528749,-0.259631112988589,-0.305073587358786,-0.388940630583973,-0.641178724368516,-1.19151426934356,-2.232005258093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-88.1998010352788,-16.6756751183881,-16.6752840242743,-16.5120490277173,-16.4050071024332,-16.2789632925461,-16.1663223260262,-16.058620301089,-15.9571583266233,-15.8350451899427,-15.7360882934629,-15.6525484913064,-15.6211513295479,-14.5196134772894
0.309166666666667,-12.2696219124571,-0.428074535302086,-0.295782983645246,-0.421710934882264,-0.365460194665725,-0.344382224153902,-0.301622275613538,-0.272822961294628,-0.265429058419302,-0.311669687027093,-0.396301267462154,-0.649662265076787,-1.20021514910804,-2.23776970808049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-88.8556819846056,-16.8014844361467,-16.8015373775007,-16.6382468757031,-16.5309423789379,-16.4043120414479,-16.2907869627473,-16.1820092052584,-16.0794011776173,-15.9560013055537,-15.8564033843634,-15.7731249781221,-15.7434094344846,-14.6458870059005
0.309444444444444,-12.3513955185363,-0.430594508001689,-0.299576573286771,-0.427040418732618,-0.371253039854599,-0.350295337113465,-0.30742592890541,-0.278510135388605,-0.271292292316592,-0.318328082820234,-0.403698134115726,-0.658119229871344,-1.208787422313,-2.24329734194352,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-89.5092269002105,-16.9268499427381,-16.9273528900781,-16.7640267027143,-16.6564794638366,-16.5292823215344,-16.4148884722621,-16.3050458346258,-16.2013005825564,-16.0766240132031,-15.9763959861503,-15.8933829833089,-15.8653277908956,-14.7718387036974
0.309722222222222,-12.432721247521,-0.433078532202995,-0.303351680989429,-0.43235549343346,-0.377052245421386,-0.356232426971371,-0.313271743494297,-0.284253613571801,-0.277220202256858,-0.325047934471989,-0.411130157492762,-0.666548863365641,-1.21723206235843,-2.24859235031091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-90.1604428608112,-17.0517727134666,-17.0527314375067,-16.8893890406772,-16.7816187349748,-16.6538745053342,-16.5386274348775,-16.427731111584,-16.3228578565056,-16.1969149157707,-16.0960676748115,-16.0133237158947,-15.9869072569122,-14.8974677700057
0.31,-12.5136006958805,-0.435526864677101,-0.307107834458312,-0.437655456186801,-0.382856804894466,-0.362192534425701,-0.319158891450661,-0.290052751349621,-0.283212153218175,-0.331828387737753,-0.418596273983044,-0.674950448398148,-1.22555008062668,-2.25365889537953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-90.8093369239899,-17.1762538285421,-17.1776739026006,-17.014334431217,-16.9063605750142,-16.7780889634421,-16.662004420864,-16.5500659419142,-16.4440742918368,-16.316875588439,-16.2154199999396,-16.1329483740338,-16.1081487081034,-15.0227734802501
0.310277777777778,-12.594035455246,-0.437939764194478,-0.310844578263122,-0.442939619806108,-0.388665724833379,-0.368174702171953,-0.325086536007905,-0.29590688539636,-0.289267488058551,-0.338668574855392,-0.426095429424774,-0.683323304846798,-1.23374252415223,-2.25850110947371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-91.4559161263119,-17.3002943728518,-17.3021811752875,-17.1388634255409,-17.0307053715745,-16.9019260648379,-16.7850199908289,-16.6720512150354,-16.564951158327,-16.4365075787856,-16.3344544849391,-16.2522581450352,-16.2290530366662,-15.1477551835592
0.310555555555556,-12.6740271124251,-0.440317491322901,-0.314561473483065,-0.448207312573742,-0.394478024925085,-0.37417797522349,-0.331053831968258,-0.301815333986073,-0.295385528000286,-0.345567614999951,-0.433626579095351,-0.691666788453479,-1.24181047336196,-2.26312309368895,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-92.1001874834411,-17.4238954357387,-17.426254152411,-17.262976584319,-17.1546535173651,-17.025386177194,-16.9076746960815,-16.793687804258,-16.6854897032694,-16.555812406888,-16.4531726272343,-16.37125420538,-16.3496211506243,-15.2724123004221
0.310833333333333,-12.7535772494161,-0.442660308234845,-0.318258097356005,-0.453457878095032,-0.400292738067953,-0.3802014012214,-0.337059926104853,-0.307777397429129,-0.301565573119762,-0.352524614732221,-0.441188687687326,-0.699980289659577,-1.249755039884,-2.26752891661614,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-92.7421579902534,-17.5470581107868,-17.5498937375377,-17.3866744775646,-17.2782054103084,-17.1484696671729,-17.0299690789918,-16.9149765670377,-16.8056911515943,-16.6747915654421,-16.5715758984764,-16.4899377207277,-16.4698539730338,-15.396744320398
0.311111111111111,-12.8326874434222,-0.444968478523954,-0.321934042931988,-0.458690675149225,-0.406108910443982,-0.386244030733931,-0.343103957559887,-0.313792358513859,-0.307806902842054,-0.359538668441134,-0.448780729270635,-0.708263232453542,-1.25757736442381,-2.27172261314302,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-93.3818346209469,-17.6697834956135,-17.6731008407661,-17.5099576845125,-17.4013614536546,-17.2711769007131,-17.1519036733419,-17.0359183452316,-16.925556706002,-16.7934465198907,-16.6896657447515,-16.6083098459134,-16.5897524411975,-15.5207507998751
0.311388888888889,-12.9113592668656,-0.447242267030169,-0.325588918731225,-0.463905077537518,-0.411925601579766,-0.39230491754568,-0.349185058238711,-0.319859482952755,-0.314108776439776,-0.366608858780018,-0.456401687242147,-0.716515073231333,-1.26527861470594,-2.27570818332945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-94.0192243291502,-17.7920726916667,-17.7958763785409,-17.6328267934967,-17.524122056088,-17.3935082433059,-17.2734790046698,-17.1565139653557,-17.0450875471058,-16.9117787085647,-16.8074435867886,-16.7263717249358,-16.7093175058877,-15.6444313598788
0.311666666666667,-12.9895942874019,-0.44948193967314,-0.329222348406625,-0.469100473928367,-0.41774188439667,-0.398383118936727,-0.355302353199751,-0.325978019832673,-0.320470433535562,-0.373734257096721,-0.464050554263511,-0.724735299670556,-1.27285998347991,-2.27948959135348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-94.6543340480281,-17.9139268040294,-17.9182212734695,-17.7552824018269,-17.6464876318258,-17.5154640602613,-17.394695590607,-17.2767642388433,-17.1642848335839,-17.0297895428342,-16.9249108201673,-16.844124490938,-16.8285501305777,-15.7677856839275
0.311944444444444,-13.0673940679337,-0.451687763293559,-0.332833970410933,-0.474276267700305,-0.423556845250696,-0.404477695951876,-0.361454961040137,-0.33214720206851,-0.326891094607649,-0.380913923857609,-0.471726332188271,-0.732923429619032,-1.28032268658878,-2.28307076452526,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-95.2871706903846,-18.0353469412293,-18.040136454142,-17.8773251156643,-17.7684586007088,-17.6370447169641,-17.5155539412083,-17.3966699623051,-17.2831497023425,-17.1474804072704,-17.042068815527,-16.9615692661803,-16.9474512906836,-15.8908135159356
0.312222222222222,-13.1447601666247,-0.453860005502066,-0.336423437668541,-0.479431876782421,-0.429369583962465,-0.410587713660211,-0.367641994276941,-0.338366246859859,-0.333369961498018,-0.388146909065488,-0.479428031979154,-0.741079009998459,-1.28766796109901,-2.28645559236584,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-95.9177411487644,-18.1563342150538,-18.1616228549552,-17.9989555498967,-17.8900353882848,-17.7582505791206,-17.6360545592752,-17.516231917789,-17.4016832686863,-17.2648526598171,-17.1589189187748,-17.0787071620074,-17.0660219728145,-16.013514658161
0.3125,-13.2216941369138,-0.45599893453539,-0.339990417252014,-0.484566733492727,-0.435179213837782,-0.416712241405142,-0.373862559723923,-0.34463435615015,-0.339906217922575,-0.395432252671482,-0.487154673616398,-0.749201615723787,-1.29489706349012,-2.28964792574829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-96.5460522955517,-18.2768897403714,-18.2826814159388,-18.1201743280129,-18.0112184258855,-17.879082012996,-17.7561979406718,-17.6354508730422,-17.5198866264983,-17.3819076319713,-17.275462451295,-17.1955392788092,-17.1842631740344,-16.1358889691987
0.312777777777778,-13.2981975275285,-0.458104819119427,-0.343534590063374,-0.489680284374559,-0.440984861679178,-0.422850353045125,-0.380115758863699,-0.35095071708779,-0.346499029982902,-0.402768984980892,-0.494905285997956,-0.757290848638861,-1.30201126790292,-2.29265157609842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-97.1721109830676,-18.3970146349573,-18.4033130825861,-18.2409820819764,-18.1320081506951,-17.9995393856417,-17.8759845746346,-17.754327581772,-17.6377608484282,-17.4986466289738,-17.3917007101586,-17.3120667059772,-17.302175901133,-16.257936362016
0.313055555555556,-13.3742718824989,-0.460177928338933,-0.347055650520151,-0.494771990031217,-0.446785667788844,-0.429001127185264,-0.386400688215226,-0.357314502488863,-0.353147546679073,-0.410156127053101,-0.50267890683237,-0.765346336468834,-1.30901186444479,-2.29547031465279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-97.795924043665,-18.5167100193247,-18.5235188056868,-18.3613794520993,-18.2524050058137,-18.1196230651151,-17.9954149440748,-17.8728627839082,-17.7553069860879,-17.615070930007,-17.5076349683328,-17.4282905218562,-17.419761169908,-16.3796568020319
0.313333333333333,-13.4499187411715,-0.462218531513552,-0.350553306246254,-0.499841324958989,-0.452580785963366,-0.435163647399955,-0.392716439696561,-0.363724871300937,-0.359850900423111,-0.41759269109556,-0.51047458252506,-0.773367731789797,-1.31590015755084,-2.29810787177144,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-98.4174982898216,-18.6359770165608,-18.6432995411635,-18.4813670869156,-18.3724094403135,-18.2393334206888,-18.1144895258744,-17.9910572058656,-17.8725260702544,-17.7311817884018,-17.6232664748918,-17.5442117936923,-17.5370200044579,-16.5010503052373
0.313611111111111,-13.5251396382223,-0.464226898079912,-0.354027277767643,-0.504887777378727,-0.458369383480612,-0.441337002446804,-0.399062100982774,-0.370180969067553,-0.366608207552639,-0.42507768085191,-0.518291368058757,-0.781354711016041,-1.32267746439955,-2.30056793630339,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-99.036840514232,-18.7548167521676,-18.7626562499111,-18.6009456430539,-18.4920219092894,-18.3586708230527,-18.2332087911749,-18.1089115608057,-17.9894191110804,-17.8469804318517,-17.7385964552274,-17.6598315775774,-17.6539534364859,-16.6221169363559
0.313888888888889,-13.599936103671,-0.466203297479507,-0.357477298212824,-0.509910849066145,-0.464150641079161,-0.447520286471962,-0.405436755858988,-0.376681928392995,-0.373418568844309,-0.432610091984302,-0.526128326868762,-0.789306973405295,-1.3293451133817,-2.30285415500238,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-99.6539574898966,-18.8732303539077,-18.8815898976393,-18.7201157851107,-18.6112428739025,-18.4776356445071,-18.3515732056605,-18.2264265488993,-18.1059870983108,-17.9624680626347,-17.8536261112604,-17.7751509183916,-17.7705625046152,-16.7428568070453
0.314166666666667,-13.6743096628941,-0.468147999052128,-0.360903113018164,-0.514910055180969,-0.469923752930629,-0.453712599207102,-0.411839484568456,-0.383226869406932,-0.38028107002661,-0.440188912449967,-0.533984530713668,-0.797224240082271,-1.33590444262138,-2.30497013199109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-100.26885597021,-18.9912189516533,-19.0001014547179,-18.838878185523,-18.7300728014194,-18.5962282591475,-18.4695832298337,-18.3436028575879,-18.2222310015057,-18.0776458578415,-17.968356621653,-17.8901708497427,-17.8868482537159,-16.8632700741373
0.314444444444444,-13.7482618366383,-0.470061271934604,-0.364304479638018,-0.519884924095099,-0.475687926605216,-0.459913046158216,-0.418269364155628,-0.389814900228573,-0.387194782291687,-0.447813122872092,-0.541859059542175,-0.805106253080786,-1.34235679854774,-2.30691942827176,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-100.881542689049,-19.1087836772417,-19.1181918960255,-18.9572335244417,-18.848512165245,-18.7144490430416,-18.5872393192851,-18.4604411618456,-18.3381517702697,-18.1925149696111,-18.0827891420208,-18.0048923939047,-18.0028117342428,-16.9833569379157
0.314722222222222,-13.8217941410341,-0.471943384964609,-0.36768116725966,-0.524834997219915,-0.481442383030832,-0.466120738786411,-0.424725468804152,-0.396445117429958,-0.394158762805792,-0.455481696905074,-0.549751001356575,-0.812952774404702,-1.34870353451647,-2.30870556128132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-101.492024360853,-19.2259256643325,-19.2358622008003,-19.0751824896042,-18.96656144495,-18.8322983743986,-18.7045419249566,-18.5769421244397,-18.4537503344857,-18.3070765253718,-18.1969248051465,-18.1193165617545,-18.1184540015857,-17.1031176404327
0.315,-13.8949080876089,-0.473794606589325,-0.371032956522993,-0.529759828832863,-0.487186356446098,-0.472334794680906,-0.431206870169765,-0.403116606498038,-0.401172055218033,-0.463193601594204,-0.557659452073459,-0.820763585107881,-1.3549460094797,-2.31033200448915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-102.100307680713,-19.3426460482712,-19.3531133524945,-19.1927257762078,-19.0842211262938,-18.9497766337307,-18.8214914933985,-18.6931063961911,-18.5690276045553,-18.4213316280887,-18.3107647211935,-18.233444352708,-18.2337761154312,-17.2225524638614
0.315277777777778,-13.9676051833004,-0.475615204778755,-0.374359639245022,-0.534658985903459,-0.492919094347544,-0.478554337724398,-0.437712637708023,-0.409828442295215,-0.408233690167086,-0.470947797729856,-0.565583515382164,-0.828538484393341,-1.36108558670334,-2.31180218703594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-102.70639932445,-19.4589459659548,-19.4699463386312,-19.3098640867834,-19.2014917012421,-19.0668842040072,-18.9380884670197,-18.8089346162334,-18.6839844716426,-18.535281356517,-18.424309977921,-18.3472767546558,-18.3487791391367,-17.3416617288843
0.315555555555556,-14.0398869304698,-0.477405446943471,-0.377661018149076,-0.539532047918819,-0.498639857431307,-0.484778498251006,-0.444241838996839,-0.416579689518022,-0.415342685785558,-0.478743240196232,-0.573522302601468,-0.836277288731731,-1.3671236325306,-2.31311949341174,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-103.310305948698,-19.5748265557027,-19.5863621506635,-19.4265981310689,-19.3183736679797,-19.183621470802,-19.054333284333,-18.9244274122721,-18.798621807924,-18.6489267654593,-18.5375616408987,-18.4608147438987,-18.4634641391163,-17.4604457931182
0.315833333333333,-14.1117548269148,-0.47916559985662,-0.380936906598724,-0.544378606708845,-0.504347919529601,-0.49100641319694,-0.450793540053791,-0.423369403153634,-0.422498048201693,-0.486578878314742,-0.581474932534978,-0.843979830999257,-1.37306151519071,-2.31428726317182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-103.912034190979,-19.6902889571305,-19.7023617838376,-19.5429286258835,-19.434867530919,-19.2999888224328,-19.1702263801933,-19.0395854008412,-18.9129404668409,-18.7622688860295,-18.6505207537235,-18.5740592850839,-18.5778321842386,-17.5789050495726
0.316111111111111,-14.1832103658829,-0.480895929579988,-0.384187128336381,-0.549198266271188,-0.510042567542251,-0.497237226244114,-0.457366805648168,-0.430196628933923,-0.429698772038157,-0.494453656182073,-0.58944053132567,-0.851645959635115,-1.37890060365178,-2.31530879068871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-104.511590669788,-19.8053343110278,-19.8179462370567,-19.6588562950026,-19.550973800704,-19.4159866500952,-19.28576818603,-19.1544091875602,-19.026941283357,-18.8753087259201,-18.7631883382358,-18.687011331141,-18.6918843452375,-17.697039925143
0.316388888888889,-14.2542550360843,-0.482596701393963,-0.387411517226547,-0.553990642596078,-0.515723101363552,-0.503470087956844,-0.46396069960773,-0.437060403786776,-0.436943840907613,-0.502366513003018,-0.597418232309973,-0.85927553781851,-1.38464226651667,-2.31618732493892,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-105.108981984664,-19.9199637592388,-19.9331165127495,-19.774381869032,-19.6666929942102,-19.5316153479881,-19.400959130074,-19.2688993673888,-19.1406250742193,-18.988047269674,-18.8755653947373,-18.7996718232201,-18.8056216941343,-17.8148508791378
0.316666666666667,-14.3248903217047,-0.484268179731213,-0.39060991700366,-0.558755363491147,-0.521388833804716,-0.509704155911839,-0.470574285120164,-0.443959756284411,-0.444232227904832,-0.510316383418128,-0.605407175871809,-0.866868442665272,-1.39028787096097,-2.31692606932305,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-105.704214716266,-20.0341784445477,-20.0478736167394,-19.8895060852841,-19.7820256345402,-19.6468753134347,-19.5157996375786,-19.3830565248805,-19.2539926382222,-19.1004854789613,-18.9876529022093,-18.91204169063,-18.919045303673,-17.9323384018377
0.316944444444444,-14.3951177024189,-0.485910628113928,-0.393782181024502,-0.563492068406339,-0.527039090512149,-0.51593859482163,-0.477206625029202,-0.450893707088444,-0.451562896095111,-0.518302197826258,-0.613406509296923,-0.874424564444092,-1.39583878171204,-2.31752818151787,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-106.297295426451,-20.1479795105658,-20.1622185581177,-20.0042296876536,-19.8969722510158,-19.7617669469956,-19.6302901310344,-19.4968812344351,-19.3670447564744,-19.2126242928584,-19.0994518185319,-19.0241218507785,-19.0321562467674,-18.0495030130882
0.317222222222222,-14.4649386534028,-0.487524309094464,-0.396928172025138,-0.568200408258997,-0.532673209881813,-0.522172576651635,-0.483856782125417,-0.457861269391465,-0.458934798998763,-0.526322882702056,-0.621415386627874,-0.881943805812348,-1.40129636006811,-2.31799677335908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-106.888230658345,-20.2613681016228,-20.2761523491182,-20.1185534264945,-20.0115333791659,-19.8762906525768,-19.744431030379,-19.610374060549,-19.4797821926689,-19.3244646281317,-19.2109630807037,-19.1359132091148,-19.1449555959607,-18.1663452609226
0.3175,-14.5343546453468,-0.489109484199245,-0.400047761882323,-0.57288004525923,-0.538290542969884,-0.528405280731005,-0.490523819431643,-0.464861449354888,-0.466346881071448,-0.534377360908475,-0.629432968519985,-0.889426081071499,-1.40666196295657,-2.31833491075346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-107.477026936415,-20.374345362661,-20.3896760049946,-20.2324780584967,-20.1257095607114,-19.9904468375307,-19.8582227532014,-19.7235355580646,-19.5922056933557,-19.4360073795244,-19.3221876050627,-19.2474166590727,-19.2574444228977,-18.2828657202183
0.317777777777778,-14.6033671444687,-0.49066641387579,-0.403140831379344,-0.577530652735649,-0.543890453399947,-0.534635893857433,-0.497206800483056,-0.47189324654288,-0.473798078180166,-0.542464552004364,-0.637458422098548,-0.896871315441984,-1.41193694203039,-2.31854561361939,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-108.063690766543,-20.4869124391326,-20.5027905439007,-20.3460043465647,-20.2395013435461,-20.1042359127528,-19.9716657149398,-19.8363662724169,-19.7043159882159,-19.5472534200457,-19.4331262875076,-19.3586330820174,-19.3696237978092,-18.3990649913817
0.318055555555556,-14.6719776125257,-0.492195357442703,-0.406207269976247,-0.582151914961543,-0.54947231726694,-0.540863610396078,-0.503904789601879,-0.478955654352139,-0.481287318074698,-0.550583372547194,-0.645490920817584,-0.904279444357551,-1.41712264280193,-2.31863185585435,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-108.648228636091,-20.5990704768994,-20.6154969867718,-20.4591330596956,-20.3529092817149,-20.2176582927711,-20.0847603290755,-19.9488667398795,-19.816113790339,-19.6582036012633,-19.5437800037198,-19.4695633471937,-19.4814947890088,-18.5149436990651
0.318333333333333,-14.7401875068282,-0.493696573042531,-0.40924697558439,-0.586743526981601,-0.555035523038038,-0.547087632372778,-0.510616852166729,-0.486047660437358,-0.488813520854329,-0.558732736390998,-0.653529644320383,-0.911650412778947,-1.42222040381308,-2.31859656532845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-109.230647013977,-20.710820622136,-20.7277963572098,-20.5718649728589,-20.4659339353883,-20.3307143958313,-20.1975070073204,-20.0610374878075,-19.9275997965007,-19.7688587535984,-19.6541496093868,-19.5802083116773,-19.5930584624022,-18.6305024909124
0.318611111111111,-14.8079982802512,-0.495170317597336,-0.412259854345289,-0.591305194439229,-0.560579471450705,-0.553307169561692,-0.517342054876589,-0.493168247132168,-0.496375599429675,-0.56691155497956,-0.661573778302085,-0.91898417452683,-1.4272315558409,-2.31844262390291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-109.810952350737,-20.8221640212357,-20.8396896813693,-20.6842008668764,-20.5785758708344,-20.4434046439762,-20.3099061598,-20.1728790348795,-20.038774687443,-19.8792196866226,-19.7642359404256,-19.6905688203287,-19.7043158810088,-18.7457420363346
0.318888888888889,-14.875411381248,-0.496616846766883,-0.415245820413691,-0.59583663340456,-0.56610357540808,-0.559521439567545,-0.524079466009443,-0.500316391865408,-0.503972459979452,-0.575118737634936,-0.669622514374517,-0.926280691633813,-1.43215742113803,-2.31817286747243,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-110.3891510786,-20.9331018207184,-20.9511779878466,-20.7961415283029,-20.6908356603876,-20.5557294631194,-20.4219581952309,-20.2843918913367,-20.1496391281554,-19.9892871893573,-19.8740398132074,-19.8006457057501,-19.8152681044956,-18.8606630253138
0.319166666666667,-14.9424282538619,-0.498036414909312,-0.418204795744821,-0.600337570203213,-0.571607259871897,-0.565729667902613,-0.530828155675542,-0.507491067572555,-0.511603002402057,-0.583353191841347,-0.677675049933483,-0.933539933715494,-1.4369993127068,-2.31779008603047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-110.965249611546,-21.0436351671422,-21.0622623075707,-20.9076877493084,-20.8027138824149,-20.6676892831154,-20.5336635210934,-20.39557655922,-20.2601937681574,-20.0990620305746,-19.9835620247824,-19.9104397882451,-19.9259161887235,-18.9752661672356
0.319444444444444,-15.0090503377393,-0.499429275044203,-0.421136709885769,-0.60480774124588,-0.577089961753106,-0.571931088058608,-0.537587196065341,-0.514691243102165,-0.519266120761793,-0.591613823524518,-0.685730588028698,-0.940761877360321,-1.44175853360638,-2.31729702375651,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-111.539254345378,-21.1537652070166,-21.1729436736961,-21.0188403275604,-20.9142111212794,-20.7792845378232,-20.6450225437989,-20.5064335326056,-20.370439241781,-20.2085449590999,-20.0928033531059,-20.0199518757821,-20.0362611853059,-19.0895521897498
0.319722222222222,-15.0752790681418,-0.500795678817911,-0.424041499770939,-0.609246892858789,-0.582551129800382,-0.5781249415736,-0.544355661692113,-0.521915883617182,-0.52696070372964,-0.5998995373265,-0.693788337236545,-0.947946505538143,-1.44643637629219,-2.31669637912438,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-112.111171657787,-21.2634930867188,-21.2832231214985,-21.1296000661069,-21.0253279673011,-20.8905156651666,-20.7560356688535,-20.6169632978372,-20.480376168455,-20.3177367041163,-20.2017645572649,-20.1291827639604,-20.1463041411792,-19.2035218376585
0.32,-15.1411158759589,-0.502135876471087,-0.426919109521515,-0.613654781115122,-0.587990224486668,-0.584310478094128,-0.551132629629245,-0.529163950990995,-0.534685635018422,-0.608209236876045,-0.701847511535788,-0.955093807027271,-1.45103412198656,-2.31599080503071,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-112.681007908411,-21.3728199524119,-21.3931016882715,-21.2399677732616,-21.136065016716,-21.0013831071887,-20.866703301015,-20.7271663337569,-20.590005152989,-20.4266379754699,-20.3104463777052,-20.2381332359803,-20.2560460981861,-19.3171758718306
0.320277777777778,-15.2065621877201,-0.50345011680828,-0.4297694902489,-0.618031171667431,-0.593406717893922,-0.590486955432639,-0.557917179742256,-0.536434404198111,-0.542439793812292,-0.616541825054579,-0.709907330186411,-0.962203775859869,-1.45555304008014,-2.31518290894278,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-113.248769438905,-21.4817469499656,-21.5025804132259,-21.349944262488,-21.2464228716318,-21.1118873101031,-20.9770258444471,-20.8370431119329,-20.6993267858579,-20.5352494639757,-20.4188495364591,-20.3468040626166,-20.36548809267,-19.4305150681442
0.320555555555556,-15.2716194256071,-0.504738647169527,-0.432592599862054,-0.622375839581121,-0.598800093596215,-0.596653639620387,-0.564708394915534,-0.54372619969934,-0.5502220551904,-0.624896204257831,-0.717967017611689,-0.969276410785487,-1.4599943875631,-2.31427525306486,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-113.814462573,-21.5902752248799,-21.6116603373911,-21.4595303522865,-21.3564021399828,-21.2220287243396,-21.0870037028677,-20.9465940968856,-20.8083416434865,-20.6435718417257,-20.526974737374,-20.4551960021952,-20.4746311550827,-19.543540216454
0.320833333333333,-15.3362890074668,-0.506001713403847,-0.435388402878695,-0.626688569169036,-0.604169846541328,-0.602809804955935,-0.571505361273839,-0.551038291821382,-0.558031290544674,-0.633271276653166,-0.726025803283614,-0.976311714752537,-1.46435940848547,-2.31327035452218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-114.378093616566,-21.6984059222094,-21.7203425035179,-21.5687268660808,-21.4660034354816,-21.3318078045872,-21.1966372796934,-21.0558197463105,-20.9170502885339,-20.7516057623964,-20.6348226663416,-20.5633098005739,-20.5834763096029,-19.6562521195858
0.321111111111111,-15.4005723468226,-0.507239559844557,-0.438156870240283,-0.630969153827209,-0.609515482930988,-0.608954734049387,-0.578307168398575,-0.558369633130724,-0.565866367991621,-0.641665944432669,-0.734082921611783,-0.9833096944075,-1.46864933344581,-2.31217068556201,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-114.939668857674,-21.8061401864915,-21.8286279559835,-21.6775346321059,-21.5752273775693,-21.4412250098315,-21.3059269781792,-21.1647205112986,-21.0254532701778,-20.8593518615572,-20.7423939915269,-20.671146191127,-20.6920245737674,-19.7686515923551
0.321388888888889,-15.4644708528873,-0.50845242928632,-0.440897979130765,-0.635217395871824,-0.614836520099875,-0.615087717862482,-0.585112909538878,-0.565719174801768,-0.573726152778063,-0.650079110062034,-0.742137611835822,-0.990270359611662,-1.47286537910762,-2.31097867377081,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-115.499194566656,-21.9134791616754,-21.9365177406988,-21.7859544832975,-21.6840745913639,-21.5502808033895,-21.4148732015537,-21.2732968365551,-21.1335511243985,-20.9668107569795,-20.8496893635985,-20.7787058947334,-20.8002769581138,-19.8807394606123
0.321666666666667,-15.5279859305751,-0.509640562963855,-0.443611712798993,-0.63943310637742,-0.620132486393531,-0.621208055744675,-0.591921681817541,-0.573085866979092,-0.581609507680749,-0.658509676525308,-0.750189117921448,-0.997193722975135,-1.47700874774261,-2.30969670230696,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-116.056676996165,-22.020423991054,-22.0440129050161,-21.8939872571814,-21.7925457076069,-21.6589756529395,-21.523476353151,-21.381549160614,-21.2413443742615,-21.073983048946,-20.9567094159595,-20.8859896197685,-20.9082344658348,-19.9925165603115
0.321944444444444,-15.5911189805133,-0.510804200532232,-0.446298060384776,-0.6436161050164,-0.625402921045295,-0.627315055465328,-0.598732586431802,-0.580468659133799,-0.589515293399775,-0.666956547565526,-0.75823668846022,-1.00407979940795,-1.48108062680035,-2.30832711014834,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-116.612122381236,-22.126975817197,-22.1511144976406,-22.0016337957648,-21.900641362608,-21.7673100305487,-21.6317368365369,-21.4894779160519,-21.3488335302008,-21.1808693205591,-21.0634547649777,-20.9929980621005,-21.0158980924443,-20.1039837366038
0.322222222222222,-15.6538713990551,-0.511943580048687,-0.448957016748515,-0.647766219899856,-0.630647374052382,-0.633408033242138,-0.60554472884904,-0.587866500413857,-0.597442368945749,-0.675418627921292,-0.766279576573036,-1.01092860568801,-1.48508218850335,-2.30687219235397,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-117.165536939342,-22.2331357818867,-22.2578235685419,-22.1088949454278,-22.0083621981885,-21.8752844126956,-21.7396550556323,-21.597083529697,-21.4560190903,-21.2874701380505,-21.1699260102176,-21.0997319050902,-21.1232688254552,-20.2151418429554
0.3225,-15.7162445782908,-0.513058937955873,-0.45158858230435,-0.651883287419782,-0.63586540605122,-0.639486313765906,-0.612357218997411,-0.595278339988408,-0.605389592020661,-0.68389482355935,-0.774317039817443,-1.0177401600456,-1.48901458946725,-2.30533420033928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-117.716926870456,-22.3389050260549,-22.3641411688681,-22.2157715568167,-22.1157088616232,-21.9828992802903,-21.8472314148319,-21.7043664228374,-21.5629015405729,-21.3937860510901,-21.276123734672,-21.2061918195945,-21.2303476440684,-20.3259917402884
0.322777777777778,-15.7782399060607,-0.514150509066502,-0.454192762856781,-0.655967152092673,-0.641056588192146,-0.645549230221784,-0.619169171451452,-0.602703127385969,-0.613355819392413,-0.692384041903179,-0.782348340098779,-1.02451448176424,-1.4928789703451,-2.30371534216419,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-118.266298357107,-22.4442846897225,-22.4700683508614,-22.3222644847379,-22.2226820055805,-22.090155118691,-21.9544663191191,-21.8113270114252,-21.6694813552434,-21.4998175930936,-21.3820485049935,-21.3123784639749,-21.3371355188731,-20.4365342961452
0.323055555555556,-15.8398587659662,-0.515218526549301,-0.456769569440694,-0.66001766640457,-0.646220502013588,-0.651596124307091,-0.625979705612707,-0.610139812826495,-0.621339907262959,-0.700885192057671,-0.790372743585182,-1.03125159079773,-1.49667645549537,-2.30201778283355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-118.813657564437,-22.5492759119398,-22.5756061677757,-22.4283745880526,-22.3292822880618,-22.1970524177174,-22.061360174177,-21.9179657062784,-21.7757589970232,-21.6055652815313,-21.4877008717278,-21.4182924841088,-21.4436334115588,-20.5467703838762
0.323333333333333,-15.9011025373823,-0.516263221916226,-0.459319018164749,-0.664034690657565,-0.651356739315802,-0.657626346245824,-0.632787945885399,-0.617587347547261,-0.629340711630048,-0.709397185029912,-0.798389520626501,-1.03795150740292,-1.50040815267295,-2.30024364460927,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-119.359010640256,-22.6538798307297,-22.6807556737946,-22.5341027295729,-22.4355103723391,-22.3035916716607,-22.1679133864956,-22.0242829132804,-21.8817349173891,-21.7110296182345,-21.5930813695451,-21.5239345134052,-21.5498422746377,-20.6567008818495
0.323611111111111,-15.9619725954694,-0.517284825010881,-0.461841130058072,-0.668018092817806,-0.656464902034283,-0.663639254799957,-0.639593021847207,-0.625044684122531,-0.637357088642514,-0.717918933946128,-0.80639794567711,-1.04461425178814,-1.50407515274252,-2.29839500733362,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-119.902363715103,-22.7580975830313,-22.785517923953,-22.639449775959,-22.5413669268917,-22.4097733792908,-22.2741263634754,-22.1302790335756,-21.9874095568578,-21.8162110897028,-21.698190517474,-21.6293051728251,-21.655763051179,-20.7663266726832
0.323888888888889,-16.0224703111847,-0.518283563998084,-0.46433593092019,-0.671967748365013,-0.661544602112929,-0.669634217277652,-0.646394068415173,-0.632510776776999,-0.645387894949119,-0.726449354264816,-0.814397297222631,-1.05123984377698,-1.50767852941365,-2.29647390876312,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-120.443722902298,-22.8619303046465,-22.8898939740583,-22.744416597617,-22.6468526253418,-22.5155980438613,-22.3799995135272,-22.235954463763,-22.0927833452602,-21.921110167409,-21.8030288191334,-21.7344050709047,-21.7613966745533,-20.8756486424999
0.324166666666667,-16.0825970512947,-0.51925966535452,-0.466803451174169,-0.675883540143548,-0.666595461377051,-0.675610609538468,-0.653190226006798,-0.639984581692962,-0.653431988040915,-0.734987363986117,-0.822386857710574,-1.05782830248706,-1.51121933899717,-2.29448234491259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-120.983094297997,-22.9653791301871,-22.9938848806144,-22.8490040685984,-22.7519681463887,-22.6210661731102,-22.4855332461682,-22.3413095960871,-22.1978567020127,-22.0257273081039,-21.9075967629662,-21.8392348037833,-21.8667440681883,-20.984667680202
0.324444444444444,-16.1423541783863,-0.520213353860445,-0.4692437257229,-0.679765358215039,-0.67161711140631,-0.68156781599567,-0.659980640696363,-0.647465057311232,-0.661488226587127,-0.74353188385745,-0.830365913484891,-1.0643796460237,-1.51469862018207,-2.2924222704087,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-121.52048398125,-23.0684451930237,-23.0974917007466,-22.9532130664997,-22.8567141737431,-22.7261782792596,-22.5907279721152,-22.446344818625,-22.3026300363882,-22.1300629541197,-22.0118948224722,-21.943794955235,-21.971806145335,-21.0933846767694
0.324722222222222,-16.2017430508789,-0.521144852592385,-0.471656793808461,-0.683613099712607,-0.676609193407662,-0.687505229615746,-0.666764464366527,-0.654951164625758,-0.669555470764543,-0.752081837575459,-0.838333754724415,-1.07089389118806,-1.51811739383244,-2.29029559885272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-122.05589801405,-23.1711296252366,-23.2007154921284,-23.0570444723644,-22.961091396059,-22.8309348790117,-22.6955841033732,-22.5510605154715,-22.4071037477834,-22.2341175336726,-22.1159234564408,-22.0480860967044,-22.0765838088447,-21.2018005245768
0.325,-16.2607650230361,-0.522054382916781,-0.474042698874538,-0.687426668696683,-0.681571358088377,-0.693422251915215,-0.67354085485525,-0.662441867471975,-0.677632582580414,-0.760636151984304,-0.846289675385181,-1.07737105319954,-1.5214766628039,-2.28810420319175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-122.589342441395,-23.2734335575677,-23.3035573129093,-23.1604991705847,-23.0651005068658,-22.9353364935424,-22.8001020533221,-22.6554570669209,-22.5112782259858,-22.3378914611631,-22.2196831091848,-22.1521087873462,-22.181077950956,-21.309916116733
0.325277777777778,-16.3194214449772,-0.522942164484537,-0.476401488431823,-0.691205976012456,-0.686503265529226,-0.699318292954822,-0.680308976098085,-0.669936132808856,-0.685718426188862,-0.769193757270321,-0.854232973146595,-1.08381114543225,-1.52477741177892,-2.28584991609824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-123.120823291331,-23.3753581193737,-23.4060182216443,-23.2635780488049,-23.1687422044997,-23.0393836484935,-22.9042822367989,-22.7595348496457,-22.6151538514375,-22.4413851374761,-22.3231742107726,-22.2558635740681,-22.2852894530921,-21.4177323464396
0.325555555555556,-16.3777136626889,-0.52380841522644,-0.478733213926353,-0.694950939148962,-0.691404585057878,-0.70519277133122,-0.687067998265896,-0.67743293099469,-0.693811868200815,-0.777753587153108,-0.862162949361432,-1.09021417916515,-1.52802060712049,-2.28353453035714,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-123.650346575015,-23.4769044385813,-23.508099277225,-23.3662819978263,-23.2720171920336,-23.1430768739609,-23.0081250701773,-22.8632942368731,-22.7187309954971,-22.5445989502783,-22.4263971772615,-22.3593509915786,-22.3892191856693,-21.5252501063702
0.325833333333333,-16.4356430180367,-0.524653351349392,-0.481037930610737,-0.698661482099816,-0.696274995122595,-0.711045114166208,-0.693817097898043,-0.684931236056591,-0.701911777987465,-0.786314579073048,-0.870078909009615,-1.0965801633456,-1.53120719674368,-2.28115979926034,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-124.17791828676,-23.578073641643,-23.6098015388115,-23.4686119115121,-23.3749261772075,-23.2464167044824,-23.1116309714439,-22.9667355985578,-22.8220100206997,-22.6475332743152,-22.5293524109305,-22.4625715624377,-22.492868007914,-21.632470288069
0.326111111111111,-16.4932108487769,-0.52547718733343,-0.483315697418222,-0.702337535225619,-0.701114183166271,-0.716874757093627,-0.700555458031099,-0.692430025953742,-0.710017027977274,-0.794875674375312,-0.877980160655753,-1.10290910436622,-1.53433811000444,-2.27872743700799,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-124.703544404092,-23.6788668534946,-23.7111260657662,-23.5705686866944,-23.4774698723568,-23.349403679022,-23.2148003602715,-23.0698593015521,-22.924991281014,-22.7501884717054,-22.6320403005124,-22.565525797112,-22.5962367676905,-21.7393937813689
0.326388888888889,-16.5504184885676,-0.526280135929495,-0.48556657683955,-0.705979035118032,-0.705921845500887,-0.722681144243991,-0.707282268323139,-0.699928282834405,-0.718126493946541,-0.803435818490378,-0.885866016410381,-1.10920100585451,-1.53741425760528,-2.27623911911623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-125.2272308878,-23.7792851975144,-23.8120739175885,-23.6721532230817,-23.5796489943417,-23.4520383409527,-23.3176336580893,-23.1726657097736,-23.0276751220977,-22.8525648922333,-22.7344612214261,-22.6682141940329,-22.6993263013388,-21.8460214738291
0.326666666666667,-16.6072672669804,-0.527062408157902,-0.487790634802549,-0.709585924465546,-0.710697687182428,-0.728463728226934,-0.713996725173662,-0.707424993286706,-0.726239055303565,-0.811993961111093,-0.893735791894859,-1.11545586847522,-1.54043653151722,-2.27369648283103,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-125.748983681987,-23.8793297954827,-23.9126461538514,-23.7733664231674,-23.6814642644751,-23.5543212380375,-23.4201312881499,-23.2751551843691,-23.1300618815494,-22.9546628736409,-22.836615536009,-22.7706372396587,-22.8021374335216,-21.9523542501909
0.326944444444444,-16.6637585095118,-0.527824213307502,-0.489987940554427,-0.713158151920939,-0.715441421886316,-0.734221970111553,-0.720698031839192,-0.714919148583234,-0.734353595366402,-0.820549056366306,-0.901588806209891,-1.12167368974499,-1.54340580491748,-2.27110112754765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-126.268808714122,-23.9790017675432,-24.0128438341386,-23.8742091921399,-23.7829164084503,-23.6562529224081,-23.5222936755937,-23.377328083876,-23.2321518891592,-23.0564827419161,-22.9385035937476,-22.8727954085408,-22.9046709770806,-22.0583929918523
0.327222222222222,-16.7198935375947,-0.528565758935471,-0.492158566546704,-0.716695671970432,-0.720152771783425,-0.739955339404727,-0.72738539854463,-0.722409744919457,-0.742469001634276,-0.829100062991113,-0.909424381907591,-1.12785446385915,-1.54632293214262,-2.26845461523539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-126.786711895092,-24.0783022321654,-24.1126680179832,-23.9746824377931,-23.8840061562684,-23.7578339505418,-23.6241212475106,-23.4791847643814,-23.3339454671559,-23.1580248115802,-23.0401257315095,-22.9746891633928,-23.0069277329027,-22.1641385763608
0.3275,-16.7756736686097,-0.529287250867725,-0.494302588322745,-0.720198444804563,-0.724831467416699,-0.745663314027481,-0.734058042590381,-0.729895783646017,-0.750584166052656,-0.83764594449373,-0.917241844967055,-1.13399818153028,-1.54918874865641,-2.26575847086739,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-127.302699119248,-24.1772323061081,-24.2121197648082,-24.0747870704385,-23.9847342421654,-23.8590648832376,-23.7256144329983,-23.580725579677,-23.4354429304516,-23.2592893859732,-23.1414822737737,-23.0763189551632,-23.1089084897954,-22.2695918769245
0.327777777777778,-16.8311002158964,-0.529988893199912,-0.496420084407847,-0.723666436190761,-0.729477247578442,-0.751345380289468,-0.74071518845535,-0.737376271494916,-0.758697985272033,-0.84618566931904,-0.92504052477337,-1.14010482983834,-1.55200407103213,-2.26301418285484,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-127.816776264461,-24.2757931043842,-24.3112001338671,-24.1745240028181,-24.0851014045388,-23.9599462855886,-23.8267736632188,-23.6819508814119,-23.5366445868843,-23.3602767575361,-23.2425735328608,-23.177685223112,-23.2106140243706,-22.3747537619398
0.328055555555556,-16.8861744887646,-0.530670888298962,-0.498511136201834,-0.727099617347643,-0.73408985918831,-0.757001032861655,-0.747356067895829,-0.744850220799637,-0.766809360900449,-0.85471821100883,-0.932819754100007,-1.14617439209204,-1.55476969694876,-2.26022320348566,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-128.328949192165,-24.3739857402263,-24.4099101841866,-24.2738941500185,-24.1851083858744,-24.0604787269556,-23.9275993714512,-23.7828610192427,-23.6375507374566,-23.460987208092,-23.3433998091625,-23.2787883948902,-23.3120451009384,-22.4796250945378
0.328333333333333,-16.9408977925058,-0.531333436805159,-0.500575827874111,-0.730497964821027,-0.738669057172054,-0.762629774747259,-0.753979920040353,-0.752316649709245,-0.774917199749799,-0.863242548358754,-0.940578869094514,-1.15220684770129,-1.55748640520066,-2.2573869493669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-128.839223747413,-24.4718113250536,-24.5082509745098,-24.3728984293857,-24.2847559326724,-24.1606627809361,-24.0280919931431,-23.8834563409803,-23.7381616765731,-23.5614210091246,-23.443961391371,-23.3796288866228,-23.4132024714088,-22.5842067321469
0.328611111111111,-16.9952714284043,-0.53197673763472,-0.502614246261144,-0.733861460361664,-0.743214604341034,-0.768231117251015,-0.760585991480573,-0.759774582396505,-0.783020414075956,-0.871757665572043,-0.948317209267476,-1.15820217206025,-1.56015495572026,-2.2545068018709,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-129.347605758923,-24.5692709684398,-24.6062235632414,-24.4715377604416,-24.3840447953736,-24.2604990253347,-24.1282519659584,-23.9837371927334,-23.8384776922735,-23.6615784220538,-23.5442585567072,-23.4802071029951,-23.5140868752026,-22.6884995260722
0.328888888888889,-17.0492966937485,-0.532600987982849,-0.504626480766301,-0.73719009080469,-0.747726271272572,-0.773804579946842,-0.767173536358208,-0.767223049260056,-0.791117921812768,-0.880262552410006,-0.956034117484627,-1.16416033644097,-1.56277608961337,-2.25158410758464,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-129.854101039126,-24.6663657780817,-24.703829008393,-24.5698130648008,-24.4829757282857,-24.3599880421301,-24.228079729823,-24.0837039190504,-23.9384990664638,-23.7614596985101,-23.6442915711483,-23.5805234373423,-23.6146990391703,-22.7925043210918
0.329166666666667,-17.1029748818419,-0.533206383327241,-0.506612623262042,-0.740483847950797,-0.752203836191135,-0.779349690643962,-0.77374181644812,-0.774661087120712,-0.799208646799964,-0.888756204339326,-0.963728939962089,-1.1700813078972,-1.56535052920658,-2.2486201787622,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-130.358715384215,-24.7630968597695,-24.8010683675302,-24.667725266089,-24.5815494895091,-24.4591304174414,-24.3275757269686,-24.1833568630569,-24.0382260751443,-23.8610650806055,-23.7440606896551,-23.6805782717417,-23.7150396775202,-22.8962219550693
0.329444444444444,-17.1563072820141,-0.533793117432022,-0.508572767994383,-0.743742728449121,-0.756647084850428,-0.784865985351543,-0.780290101237598,-0.782087739411906,-0.807291519005024,-0.897237622676199,-0.971401026264629,-1.17596504917805,-1.56787897810649,-2.24561629377982,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-130.861454574194,-24.8594653173571,-24.8979426977208,-24.7652752898626,-24.6797668408628,-24.5579267414935,-24.4267404019735,-24.2826963665917,-24.1376589886347,-23.9603948012021,-23.8435661563977,-23.7803719771089,-23.8151094917539,-22.9996532585817
0.329722222222222,-17.2092951796326,-0.534361382352085,-0.510507011489616,-0.746966733681852,-0.761055810416376,-0.790353008241919,-0.786817668001873,-0.789502056364363,-0.815365474739056,-0.905705814727338,-0.979049729306887,-1.18181151865143,-1.57036212127026,-2.2425736975934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-131.362324372926,-24.9554722527342,-24.9944530554835,-24.8624640635281,-24.7776285478105,-24.6563776085812,-24.525574201801,-24.3817227703392,-24.2367980717964,-24.059449084179,-23.9428082049818,-23.8799049132957,-23.9149091706101,-23.1027990545638
0.33,-17.2619398561129,-0.53491136843783,-0.512415452463233,-0.750155869650546,-0.765429813351068,-0.795810311612452,-0.793323801875954,-0.796903095185026,-0.823429456866743,-0.914159793927856,-0.986674405357474,-1.18762067023689,-1.57280062508704,-2.23949360219827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-131.861330528179,-25.0511187657986,-25.0906004967379,-24.9592925162646,-24.8751353793867,-24.7544836170311,-24.6240775758365,-24.480436413959,-24.3356435842515,-24.1582281446955,-24.0417870586721,-23.9791774291923,-24.0144393900167,-23.2056601579674
0.330277777777778,-17.3142425889302,-0.535443264340254,-0.514298191731016,-0.753310146864152,-0.769768901297655,-0.801237455846085,-0.799807795922822,-0.804289920230318,-0.831482415010401,-0.922598579976073,-0.994274414045892,-1.19339245334752,-1.57519513747001,-2.23637718709067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-132.358478771676,-25.1464059544303,-25.1863860767564,-25.0557615789452,-24.9722881081223,-24.8522453691642,-24.7222509759212,-24.5788376362132,-24.4341957805989,-24.2567321894523,-24.1405029306171,-24.0781898628313,-24.1137008130503,-23.3082373754358
0.330555555555556,-17.3662046516303,-0.535957257016405,-0.516155332122247,-0.756429580228742,-0.774072888966251,-0.806634009370652,-0.806268951198049,-0.811661603173773,-0.839523305748211,-0.931021198965263,-1.00184911837217,-1.19912681284088,-1.57754628795851,-2.23322559973098,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-132.853774819138,-25.241334914465,-25.2818108501152,-25.1518721840611,-25.0690875099716,-24.9496634712559,-24.8200948563843,-24.6769267750904,-24.5324549106276,-24.3549614169504,-24.2389560240707,-24.1769425414949,-24.2126940899033,-23.4105315049935
0.330833333333333,-17.4178273138403,-0.536453531735151,-0.517986978395017,-0.759514188938938,-0.778341598020832,-0.811999548616985,-0.812706576810906,-0.819017223168114,-0.84755109280668,-0.939426683512369,-1.00939788471915,-1.20482368897848,-1.57985468783003,-2.2300399560083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-133.347224370337,-25.3359067396701,-25.3768758706486,-25.2476252656454,-25.1655343642376,-25.0467385334957,-24.9176096740735,-24.7747041679271,-24.6304212195269,-24.452916017746,-24.3371465326147,-24.2754357818248,-24.3114198578591,-23.5125433357499
0.331111111111111,-17.4691118412798,-0.536932272083277,-0.519793237153566,-0.76256399637103,-0.782574856967188,-0.817333657975888,-0.819119989981998,-0.826355867001825,-0.855564747247391,-0.947814072883705,-1.01692008286737,-1.2104830173937,-1.5821209302215,-2.2268213407061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-133.838833109135,-25.4301225217204,-25.4715821914021,-25.3430217591992,-25.2616294534991,-25.1434711699463,-25.0147958883822,-24.8721701515267,-24.7280949480932,-24.5505961747045,-24.4350746403794,-24.3736698899345,-24.4098787412736,-23.6142736476178
0.331388888888889,-17.5200594957717,-0.537393659971865,-0.521574216767647,-0.765579029977783,-0.786772501041912,-0.82263592975401,-0.825508516097513,-0.83367662925029,-0.863563247648095,-0.956182413117691,-1.02441508601238,-1.21610472906784,-1.58434559025968,-2.22357080796892,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-134.328606703537,-25.5239833501749,-25.565930864588,-25.4380626016175,-25.3573735635373,-25.2398619985008,-25.1116539612763,-24.969325062275,-24.8254763329341,-24.6480020632501,-24.5327405222627,-24.4716451615246,-24.5080713515646,-23.7157232110461
0.331666666666667,-17.5706715352531,-0.537837875642962,-0.523330027293848,-0.768559321184913,-0.790934372102468,-0.827905964128681,-0.831871488760121,-0.840978612421556,-0.871545580278212,-0.96453075714462,-1.03188227078456,-1.22168875031407,-1.58652922520021,-2.22028938176953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-134.816550805732,-25.6174903124545,-25.6599229415415,-25.5327487311169,-25.4527674832623,-25.33591164084,-25.2081843573177,-25.0661692362541,-24.9225656066694,-24.7451338516136,-24.6301443441492,-24.5693618819999,-24.6059982872088,-23.8168927867656
0.331944444444444,-17.6209492137861,-0.538265097676511,-0.52506078039886,-0.771504905289244,-0.795060318518345,-0.833143369101748,-0.838208249836587,-0.848260927096786,-0.879510739268801,-0.9728581649035,-1.03932101727116,-1.22723500276906,-1.58867237457501,-2.21697805637675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-135.302671052143,-25.7106444938203,-25.753559472677,-25.6270810871642,-25.5478120046405,-25.4316207223888,-25.304387543687,-25.1627030093523,-25.0193629981286,-24.8419917010771,-24.727286263127,-24.6668203265895,-24.7036601337438,-23.9177831255493
0.332222222222222,-17.6708937815687,-0.538675502997533,-0.526766589284635,-0.774415821358515,-0.799150195063313,-0.838347760452469,-0.844518149502162,-0.855522692065466,-0.887457726777059,-0.981163703455994,-1.04673070904068,-1.23274340339196,-1.59077556034763,-2.21363779682335,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-135.78697306347,-25.8034469773527,-25.8468415074466,-25.7210606104055,-25.6425079226219,-25.5269898722712,-25.4002639902032,-25.2589267173727,-25.115868732546,-24.9385757662156,-24.8241664277046,-24.7640207604689,-24.8010574637793,-24.0183949679854
0.3325,-17.7205064849455,-0.539069266883545,-0.528447568615409,-0.777292112132845,-0.803203862808786,-0.8435187616895,-0.850800546281804,-0.862763034455437,-0.895385553145417,-0.989446447097475,-1.05411073316936,-1.23821386447063,-1.59283928707626,-2.21026953937407,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-136.269462444734,-25.8958988439314,-25.9397700942986,-25.8146882425969,-25.7368560350677,-25.6220197232653,-25.4958141693426,-25.3548406961383,-25.2120830317518,-25.0348861951365,-24.9207849780252,-24.8609634388842,-24.8981908370128,-24.1187290442635
0.332777777777778,-17.7697885664182,-0.539446562972207,-0.530103834446551,-0.780133823927832,-0.807221189018325,-0.848656004002022,-0.85705480708829,-0.869981089857818,-0.903293237055294,-0.997705477465228,-1.06146048026979,-1.24364629363479,-1.59486404208404,-2.20687419199341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-136.750144785327,-25.9880011722153,-26.0323462806368,-25.9079649265359,-25.8308571426781,-25.7167109117574,-25.5910385562557,-25.4504452815944,-25.3080061143608,-25.1309231297152,-25.0171420460806,-24.957648607279,-24.995060800253,-24.2187860739735
0.333055555555556,-17.8187412646571,-0.539807563269168,-0.531735504155205,-0.782941006539297,-0.811202047043262,-0.853759126210054,-0.863280307257277,-0.877176002446885,-0.911179805675575,-1.00593988364382,-1.06877934452153,-1.24904059387586,-1.59685029563642,-2.20345263481307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-137.229025659051,-26.0797550386247,-26.1245711127814,-26.0008916059939,-25.924512048921,-25.8110640776954,-25.6859376287821,-25.5457408099092,-25.403638195958,-25.2266867058285,-25.1132377559238,-25.054076501423,-25.0916678874492,-24.3185667659176
0.333333333333333,-17.8673658145109,-0.540152438156131,-0.533342696372683,-0.78571371314963,-0.815146316219486,-0.858827774713994,-0.86947643057936,-0.884346925094977,-0.919044294805882,-1.01414876226769,-1.07606672370359,-1.25439666357325,-1.59879850112512,-2.20000572059884,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-137.706110624169,-26.1711615173221,-26.21644563593,-26.0934692256491,-26.0178215599601,-25.905079864542,-25.7805118674638,-25.6407276175712,-25.4989794892803,-25.3221770535852,-25.2090722238799,-25.1502473475422,-25.1880126197266,-24.4180718179335
0.333611111111111,-17.9156634470176,-0.540481356399082,-0.534925530918593,-0.788452000235758,-0.819053881765376,-0.863861603443416,-0.875642569329201,-0.891493019482509,-0.926885749014698,-1.02233121762088,-1.08332201922886,-1.25971439652701,-1.60070909525853,-2.19653427521675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-138.181405223442,-26.2622216801954,-26.30797089412,-26.1856987310215,-26.1107864845845,-25.9987589192268,-25.8747617555572,-25.7354060414841,-25.5940302043962,-25.4173942975528,-25.3046455587558,-25.2461613624522,-25.2840955054278,-24.5173019167311
0.333888888888889,-17.9636353894157,-0.540794485156721,-0.536484128736647,-0.791155927478709,-0.822924634680894,-0.868860273805183,-0.881778124291775,-0.89861345620314,-0.934703221772422,-1.03048636173414,-1.0905446361802,-1.26499368199641,-1.60258249825806,-2.19303909809824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-138.654914984181,-26.3529365968407,-26.3991479301911,-26.2775810684077,-26.2034076341374,-26.0921018920983,-25.9686877790432,-25.8297764190597,-25.6887905488811,-25.5123385569824,-25.3999578620487,-25.341818753692,-25.3799170401606,-24.6162577377394
0.334166666666667,-18.011282865154,-0.541091989989036,-0.538018611832132,-0.793825557674754,-0.826758471647854,-0.873823454630893,-0.887882504785791,-0.905707414864192,-0.94249577557941,-1.03861331447916,-1.09773398334829,-1.27023440474434,-1.6044191140604,-2.18952096270431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-139.126645418285,-26.4433073345462,-26.4899777857498,-26.3691171848173,-26.2956858224468,-26.1851094368753,-26.0622904266362,-25.9238390883074,-25.783260727991,-25.6070099460302,-25.4950092281528,-25.4372197196605,-25.4754777068506,-24.7149399449665
0.334444444444444,-18.0586070939025,-0.541374034866053,-0.539529103211006,-0.796460956648132,-0.830555294931361,-0.878750822123705,-0.893955128684339,-0.912774084182378,-0.950262482089077,-1.0467112036602,-1.10488947327104,-1.27543644508737,-1.60621933052514,-2.1859806169884,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-139.596602022286,-26.5333349582765,-26.580461501133,-26.4603080279103,-26.3876218657549,-26.2777822105984,-26.1555701897908,-26.0175943879223,-25.8774409448317,-25.7014085739755,-25.5897997445648,-25.5323644497545,-25.5707779758003,-24.81334919087
0.334722222222222,-18.105609291563,-0.541640782176723,-0.541015726820587,-0.799062193165326,-0.834315012282425,-0.88364205980459,-0.89999542243284,-0.919812662074907,-0.958002422226138,-1.05477916510298,-1.11201052227455,-1.28059967895109,-1.6079835196476,-2.18241878385776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-140.064790277397,-26.6230205306575,-26.6706001153743,-26.5511545459348,-26.4792165826494,-26.3701208735799,-26.2485275627079,-26.1110426573704,-25.9713314005256,-25.7955345454366,-25.6843294920881,-25.6272531245079,-25.6658183047531,-24.9114861162385
0.335,-18.1522906702798,-0.541892392737947,-0.542478607491807,-0.801629338850888,-0.838037536841765,-0.888496858458017,-0.906002821064323,-0.926822355746055,-0.965714686300029,-1.06281634274095,-1.11909655051549,-1.28572397793071,-1.6097120377766,-2.1788361616334,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-140.531215649548,-26.7123651119618,-26.7603946661693,-26.6416576876664,-26.5704707939941,-26.4621260893547,-26.3411630423388,-26.2041842369708,-26.0649322943757,-25.8893879605832,-25.7785985450348,-25.7218859157334,-25.7605991389627,-25.0093513500844
0.335277777777778,-18.1986524384494,-0.542129025803737,-0.543917870882996,-0.804162468104806,-0.841722787044787,-0.893314916077128,-0.911976768212114,-0.933802381769256,-0.973398374113619,-1.07082188869886,-1.12614698202487,-1.29080920935657,-1.61140522583685,-2.17523342450812,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-140.995883589437,-26.801369760095,-26.8498461898429,-26.731818402348,-26.661385322861,-26.5537985246304,-26.4334771283885,-26.2970194679769,-26.1582438240256,-25.9829689153457,-25.872606971427,-25.8162629866641,-25.8551209112678,-25.1069455095469
0.335555555555556,-18.2446958007319,-0.542350839074492,-0.54533364342517,-0.806661658021375,-0.845370686527753,-0.898095937808436,-0.91791671611997,-0.940751966164801,-0.981052595067235,-1.07879496337382,-1.13316124475311,-1.29585523636439,-1.61306340955567,-2.17161122300287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-141.458799532567,-26.8900355305818,-26.9389557213167,-26.8216376396309,-26.7519609944625,-26.6451388492363,-26.5254703233172,-26.3895486926538,-26.2512661856173,-26.0762775016219,-25.9663548331958,-25.9103844920985,-25.949384042172,-25.2042691998057
0.335833333333333,-18.2904219580608,-0.542557988706393,-0.546726052268792,-0.809126988309588,-0.848981164035141,-0.902839635896055,-0.923822125649732,-0.947670344473204,-0.988676468258112,-1.0867347355137,-1.14013877061628,-1.30086191797012,-1.61468689969387,-2.16797018442088,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-141.91996889929,-26.9783634765539,-27.0277242940774,-26.9111163495163,-26.8421986360833,-26.7361477360738,-26.6171431323403,-26.4817722543545,-26.3439995739455,-26.1693138074805,-26.0598421863794,-26.0042505785449,-26.0433889399278,-25.3013230140047
0.336111111111111,-18.3358321076535,-0.542750629320898,-0.548095225231974,-0.811558541215011,-0.85255415332818,-0.907545729625522,-0.929692466286529,-0.954556761824325,-0.996269122575311,-1.09464038229295,-1.14707899554354,-1.3058291091491,-1.61627599228043,-2.16431091329983,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-142.379397094853,-27.0663546487369,-27.1161529401457,-27.0002554822982,-26.9320990770144,-26.8268258610649,-26.7084960634279,-26.5736904975931,-26.4364441826092,-26.2620779173613,-26.1530690813188,-26.0978613843686,-26.1371360006262,-25.3981075331855
0.336388888888889,-18.380927443022,-0.542928914014344,-0.549441290750099,-0.813956401443134,-0.856089593094579,-0.912213945267219,-0.935527216141607,-0.961410473002305,-1.00382969679019,-1.10251108938597,-1.15398135952562,-1.31075666091946,-1.61783096885083,-2.16063399186162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-142.837089509437,-27.1540100954386,-27.2042426900461,-27.089055988507,-27.021663148486,-26.9171739031019,-26.7995296273026,-26.6653037681161,-26.5286002041597,-26.354569912273,-26.2460355628525,-26.1912170399393,-26.2306256082906,-25.4946233262305
0.336666666666667,-18.4257091539825,-0.543092994367635,-0.550764377826823,-0.816320656084189,-0.859587426859442,-0.91684401601943,-0.941325861952826,-0.968230742506399,-1.01135733964247,-1.11034605103789,-1.16084530666424,-1.31564442042936,-1.61935209668873,-2.15693998045974,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-143.2930515182,-27.2413308625378,-27.2919945727773,-27.1775188188539,-27.1108916836025,-27.0071925439957,-26.890244337436,-26.7566124129717,-26.6204678302461,-26.4467898699875,-26.3387416705093,-26.2843176677797,-26.3238581349749,-25.5908709498161
0.336944444444444,-18.4701784266665,-0.543243020456019,-0.552064615986444,-0.81865139453941,-0.863047602897361,-0.921435681951071,-0.947087899082877,-0.975016844607777,-1.01885120992203,-1.1181444701329,-1.16767028522257,-1.32049223104814,-1.6208396290707,-2.15322941802415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-143.74728848132,-27.3283179934733,-27.3794096157833,-27.2656449241763,-27.1997855172764,-27.096882468425,-26.9806407100443,-26.8476167805759,-26.7120472517581,-26.5387378652313,-26.431187438699,-26.3771633827158,-26.4168339408665,-25.6868509483744
0.337222222222222,-18.5143364435307,-0.543379140858944,-0.553342135227594,-0.820948708448728,-0.866470074145688,-0.9259886899441,-0.952812831515277,-0.981768063402361,-1.02631047654642,-1.12590555826008,-1.17445574767638,-1.32529993246103,-1.62229380551393,-2.14950282250349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-144.199805744035,-27.4149725292333,-27.4664888449251,-27.3534352553842,-27.2883454861643,-27.1862443638849,-27.0707192640828,-26.9383172207778,-26.8033386589645,-26.6304139698742,-26.5233728969023,-26.4697542920275,-26.5095533743929,-25.7825638540643
0.3375,-18.5581843833671,-0.543501502669986,-0.554597065978247,-0.82321269161988,-0.869854798118991,-0.930502793635658,-0.95850017184819,-0.988483692859779,-1.03373431863421,-1.13362853577684,-1.18120115076614,-1.33006736076719,-1.62371485202652,-2.14576069130448,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-144.650608636686,-27.5012955083458,-27.5532332844531,-27.4408907634069,-27.3765724286024,-27.2752789206351,-27.1604805212388,-27.0287140849217,-26.8943422416505,-26.7218182531142,-26.615298069858,-26.5620904956003,-26.6020167723326,-25.8780101867513
0.337777777777778,-18.6017234213134,-0.543610251506851,-0.555829539051995,-0.825443439958922,-0.873201736824675,-0.934977753359939,-0.964149441286126,-0.995163036868505,-1.04112192557425,-1.14131263186989,-1.18790595554965,-1.33479434858116,-1.6251029813603,-2.14200350172852,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-145.099702474761,-27.5872879668683,-27.6396439569803,-27.5280123991414,-27.4644671845432,-27.363986831649,-27.2499250059247,-27.1188077259077,-26.9850581892506,-26.8129507816606,-26.7069629777492,-26.6541720860776,-26.6942244599302,-25.9731904539959
0.338055555555556,-18.6449547288633,-0.543705531521435,-0.557039685605583,-0.827641051402126,-0.876510856679774,-0.939413336089835,-0.969760169629569,-1.00180540927725,-1.04847249709086,-1.14895708461383,-1.19456962745546,-1.3394807251372,-1.62645839326573,-2.13823171140525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-145.547092558929,-27.6729509383796,-27.7257218834557,-27.6148011134009,-27.5520305954922,-27.4523687925617,-27.3390532452684,-27.2085984982499,-27.0754866909798,-26.9038116199132,-26.7983676363869,-26.7459991490145,-26.786176751015,-26.0681051510502
0.338333333333333,-18.6878794738763,-0.543787485409945,-0.558227637097672,-0.829805625849242,-0.879782128428914,-0.943809315378378,-0.975331895262585,-1.0084101339327,-1.05578524330511,-1.15656114102743,-1.20119163633674,-1.34412631639666,-1.62778127474898,-2.13444575872306,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-145.992784175091,-27.7582854539703,-27.8114680831391,-27.7012578568646,-27.6392635044461,-27.5404255016186,-27.4278657691039,-27.2980867581324,-27.1656279359606,-26.9944008301388,-26.8895120573929,-26.8375717630314,-26.8778739481231,-26.162754760863
0.338611111111111,-18.7304988205883,-0.54385625442307,-0.559393525248799,-0.831937265098126,-0.883015527063421,-0.948165471299986,-0.980864165138456,-1.01497654471364,-1.06305938479216,-1.16412405712747,-1.20777145652576,-1.34873094515795,-1.62907180033066,-2.13064606325638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-146.436782594413,-27.8432925422349,-27.8968835735754,-27.7873835800281,-27.7261667558304,-27.628157659624,-27.5163631099608,-27.3872728634642,-27.2554821133483,-27.0847184726443,-26.9803962483794,-26.9288899999686,-26.9693163426235,-26.2571397540927
0.338888888888889,-18.7728139296212,-0.543911978376205,-0.560537482002523,-0.834036072780689,-0.886211031741595,-0.952481590391554,-0.986356534763404,-1.02150398556153,-1.07029415263479,-1.17164509798033,-1.21430856688871,-1.35329443116922,-1.63033013230624,-2.12683302618976,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-146.879093073369,-27.9279732292639,-27.9819693705706,-27.8731792331548,-27.8127411954388,-27.7155659698894,-27.6045458030523,-27.4761571739307,-27.3450494124528,-27.1747646059483,-27.0710202131286,-27.0199539250417,-27.0605042148475,-26.3512605891275
0.339166666666667,-18.8148259579934,-0.543954795659714,-0.561659639487717,-0.836102154300181,-0.889368625710121,-0.956757465593397,-0.991808568178424,-1.02799181050772,-1.07748878847315,-1.17912353775126,-1.22080245088098,-1.35781659124331,-1.63155642100785,-2.12300703073851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-147.319720853784,-28.012328538636,-28.0667264881678,-27.9586457662281,-27.8989876703724,-27.802651138182,-27.692414386263,-27.5647400510445,-27.4343300228581,-27.2645392869474,-27.1613839517687,-27.1107635969969,-27.151437834221,-26.445117712114
0.339444444444444,-18.8565360591295,-0.543984843249243,-0.562760129981992,-0.838135616769778,-0.892488296226625,-0.960992896190085,-0.997219837939308,-1.03443938369714,-1.08464254455086,-1.18655865975136,-1.22725259660267,-1.36229723937499,-1.63275080506729,-2.11916844256596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-147.758671162873,-28.0963594914112,-28.1511559386239,-28.043784128904,-27.9849070289797,-27.8894138726736,-27.7799694001353,-27.6530218581933,-27.523324134538,-27.354042571082,-27.2514874609492,-27.2013190682671,-27.2421174594005,-26.5387115569921
0.339722222222222,-18.8979453828706,-0.544002256716056,-0.563839085876231,-0.840136568952449,-0.895570034483365,-0.965187687751162,-1.00258992509489,-1.04084607940882,-1.09175468375747,-1.19394975648237,-1.23365849685443,-1.3667361868603,-1.63391341168011,-2.11531761019714,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-148.195949213281,-28.180067106124,-28.2352587323868,-28.1285952704651,-28.0705001207976,-27.975854883889,-27.8672113878555,-27.741002960687,-27.6120319379703,-27.4432745124974,-27.3413307340137,-27.2916203851288,-27.3325433384116,-26.632042545538
0.34,-18.9390550754841,-0.544007170237414,-0.564896639640204,-0.842105121202109,-0.898613835532038,-0.969341652071801,-1.00791841916355,-1.04721128207303,-1.09882447966735,-1.20129612967915,-1.24001964919343,-1.37113324241783,-1.63504435687046,-2.11145486542887,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-148.631560203122,-28.2634523987769,-28.3190358780734,-28.2130801397752,-28.1557677964927,-28.0619748846548,-27.9541408952383,-27.8286837258017,-27.7004536242475,-27.5322351642026,-27.4309137611712,-27.3816675878581,-27.4227157087912,-26.7251110874133
0.340277777777778,-18.9798662796736,-0.543999716606977,-0.565932923789239,-0.844041385406021,-0.901619698209716,-0.973454607113383,-1.01320491810804,-1.05353438628538,-1.10585121657508,-1.20859709035003,-1.24633555598947,-1.37548821231176,-1.6361437457567,-2.10758052373613,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-149.065509316022,-28.3465163828343,-28.4024883824478,-28.2972396852344,-28.2407109078029,-28.1477745900486,-28.0407584707114,-27.9160645228228,-27.7885893851845,-27.6209245782268,-27.5202365296651,-27.4714607108882,-27.5126347977316,-26.8179175802212
0.340555555555556,-19.0203801345893,-0.543980027245236,-0.566948070851944,-0.845945474928438,-0.904587625065889,-0.97752637694405,-1.01844902830871,-1.0598147968177,-1.11283418952752,-1.21585195881497,-1.25260572448121,-1.37980090047655,-1.63721167281742,-2.10369488467476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-149.497801721156,-28.4292600692171,-28.4856172504004,-28.3810748547356,-28.3253303074807,-28.2332547173477,-28.1270646652988,-28.0031457230856,-27.8764394134249,-27.7093428057715,-27.6092990239408,-27.5609997829664,-27.6023008222276,-26.9104624095694
0.340833333333333,-19.0605977758373,-0.543948232209966,-0.567942213338928,-0.847817504555472,-0.907517622290601,-0.981556791679215,-1.02365036453506,-1.06605192862599,-1.11977270435236,-1.22306006474154,-1.25882966683234,-1.38407110864315,-1.63824822215792,-2.09979823228017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-149.928442573291,-28.5116844662967,-28.5684234849273,-28.4645865956209,-28.4096268492358,-28.3184159859785,-28.2130600326035,-28.089927700015,-27.9640039025427,-27.7974898973618,-27.6981012258108,-27.6502848273111,-27.6917139892268,-27.002745949139
0.341111111111111,-19.1005203354897,-0.543904460206692,-0.568915483712537,-0.849657590441171,-0.910409699643692,-0.985545687422081,-1.02880854991583,-1.07224520685527,-1.12666607768354,-1.23022074717881,-1.26500690018777,-1.38829863646658,-1.6392534677767,-2.09589083546238,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-150.357437012821,-28.5937905798905,-28.6509080871107,-28.5477758546394,-28.4936013876796,-28.403259117466,-28.2987451287897,-28.1764108291623,-28.0512830471431,-27.8853659029926,-27.7866431146181,-27.7393158617694,-27.7808744957815,-27.0947685607596
0.341388888888889,-19.1401489420947,-0.543848838599182,-0.56986801435755,-0.851465850054778,-0.913263870385117,-0.989492906204157,-1.03392321590752,-1.07839406684168,-1.13351363698336,-1.23733335458909,-1.2711369467297,-1.39248328165471,-1.64022747383214,-2.09197294839685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-150.78479016581,-28.675579413257,-28.7330720560986,-28.6306435779058,-28.5772547782691,-28.4877848353829,-28.3841205125636,-28.2625954882414,-28.13827704296,-27.9729708722738,-27.8749246673979,-27.8280928989746,-27.869782529203,-27.1865305944903
0.341666666666667,-19.179484720686,-0.543781493419946,-0.57079993755283,-0.853242402129181,-0.916080151206338,-0.993398295925808,-1.03899400226153,-1.08449795411162,-1.14031472056144,-1.24439724487767,-1.27721933373352,-1.39662484009814,-1.64117029490888,-2.08804481091153,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-151.21050714403,-28.7570519670912,-28.8149163890867,-28.7131907108595,-28.6605878772529,-28.5719938653001,-28.4691867451548,-28.3484820571625,-28.2249860869506,-28.0603048545719,-27.962945859037,-27.9166159465028,-27.9584382672189,-27.2780323887069
0.341944444444444,-19.218528792793,-0.543702549380747,-0.571711385443917,-0.854987366610506,-0.918858562162789,-0.99726171029684,-1.04402055698978,-1.09055632437821,-1.14706867759062,-1.25141178542038,-1.28325359362358,-1.40072310600108,-1.64208197628405,-2.08410664886968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-151.634593045001,-28.8382092395205,-28.8964420812994,-28.7954181982241,-28.7436015416165,-28.6558869347358,-28.553944390296,-28.4340709180648,-28.3114103773877,-28.1473678991484,-28.0507066624312,-28.0048850070308,-28.0468418781317,-27.3692742701937
0.342222222222222,-19.2572822764504,-0.543612129883121,-0.572602490016526,-0.856700864608856,-0.921599126607388,-1.00108300877714,-1.04900253632906,-1.09656864353497,-1.15377486811979,-1.25837635308926,-1.28923926402864,-1.40477787201305,-1.64296255419295,-2.08015867454861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-152.057052952028,-28.9190522261009,-28.9776501259721,-28.8773269839688,-28.8262966290289,-28.7394647731065,-28.6383940142023,-28.5193624553466,-28.3975501139501,-28.2341600552964,-28.1382070486409,-28.0929000784924,-28.1349935209794,-27.4602565542422
0.3425,-19.2957462862078,-0.543510357028904,-0.573473383070939,-0.858383018350182,-0.924301871125108,-1.0048620565174,-1.05393960470397,-1.10253438764696,-1.16043266308381,-1.26529033427612,-1.29517588783703,-1.40878892936132,-1.64381205609428,-2.07620108701431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-152.477891934239,-28.9995819198137,-29.0585415143339,-28.9589180112689,-28.9086739977903,-28.822728111677,-28.7225361855505,-28.6043570556951,-28.4834054978091,-28.3206813724735,-28.225446987045,-28.1806611542359,-28.2228933456989,-27.5509795447533
0.342777777777778,-19.3339219331396,-0.543397351630759,-0.574324196197273,-0.860033951129255,-0.926966825468566,-1.0085987242999,-1.05883143468863,-1.10845304293924,-1.16704144431044,-1.27215312491416,-1.30106301325154,-1.41275606798389,-1.64463050093456,-2.07223407249175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-152.897115046631,-29.0797993110616,-29.13911723559,-29.0401922224684,-28.9907345067791,-28.9056776835111,-28.806371475457,-28.6890551081135,-28.5689767317142,-28.4069319004326,-28.3124264454921,-28.26816822318,-28.3105414932901,-27.641443534346
0.343055555555556,-19.3718103248547,-0.543273233222708,-0.575155060751604,-0.861653787263732,-0.92959402249466,-1.01229288847942,-1.06367770696708,-1.11432410578291,-1.17360060452455,-1.27896413049761,-1.30690019384378,-1.41667907666305,-1.64541789941177,-2.06825780473099,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-153.314727330096,-29.1597053876664,-29.2193782769057,-29.1211505590428,-29.0724790154011,-28.9883142234228,-28.889900457456,-28.7734570039472,-28.6542640200748,-28.4929116893496,-28.3991453904502,-28.3554212699703,-28.3979380959822,-27.7316488044697
0.343333333333333,-19.4094125655061,-0.543138120070662,-0.575966107832924,-0.863242652049306,-0.932183498102203,-1.01594443092423,-1.06847811029253,-1.12014708267863,-1.18010954734941,-1.28572276609947,-1.31268698860826,-1.42055774315925,-1.64617425423801,-2.06427244536899,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-153.730733811472,-29.2393011348655,-29.2993256233904,-29.2017939615622,-29.1539083835384,-29.0706384679272,-28.9731237074763,-28.8575631369082,-28.7392675690405,-28.5786207899489,-28.4856037871543,-28.442420275135,-28.4850832774017,-27.8215956255226
0.343611111111111,-19.4467297558004,-0.542992129182944,-0.576757468260919,-0.864800671715904,-0.93473529117058,-1.01955323895723,-1.0732323414454,-1.12592149023783,-1.1865676873054,-1.2924284563873,-1.31842296201584,-1.42439185434524,-1.64689956040108,-2.060278144287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-154.145139503573,-29.3185875353103,-29.3789602580816,-29.2821233696558,-29.2350234714992,-29.1526511551925,-29.0560418038185,-28.9413739030982,-28.8239875865791,-28.6640592536251,-28.5718015997521,-28.5291652152403,-28.5719771527415,-27.911284256973
0.343888888888889,-19.4837629930079,-0.542835376320814,-0.577529272554544,-0.866327973384939,-0.937249443499381,-1.02311920529723,-1.07794010519026,-1.13164685516153,-1.19297444980594,-1.29908063563713,-1.32410768406677,-1.42818119634036,-1.64759380542486,-2.05627503996365,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-154.55794940523,-29.3975655690632,-29.4582831619301,-29.362139721977,-29.3158251399684,-29.2343530249912,-29.1386553271313,-29.02488970103,-28.9084242825509,-28.7492271325637,-28.6577387914476,-28.6156560630456,-28.6586198289316,-28.0007149474865
0.344166666666667,-19.5205133709714,-0.542667976008985,-0.578281650911383,-0.867824685027589,-0.939725999749037,-1.02664222800034,-1.08260111423161,-1.13732271421695,-1.19932927115093,-1.30567874774553,-1.32974073034308,-1.43192555464494,-1.64825696962831,-2.05226325982359,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-154.969168501327,-29.4762362135959,-29.5372953137849,-29.4418439561682,-29.3963142499587,-29.3157448186526,-29.220964860387,-29.1081109316478,-28.9925778687828,-28.8341244798574,-28.7434153246424,-28.7018927876574,-28.7450114048112,-28.0898879350562
0.344444444444444,-19.5569819801167,-0.542490041546124,-0.579014733187774,-0.869290935424082,-0.94216500738242,-1.03012221040154,-1.08721508916873,-1.14294861421187,-1.20563159851757,-1.31222224623982,-1.33532168206042,-1.43562471427454,-1.64888902638316,-2.04824292058167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-155.378801762842,-29.5546004437877,-29.6159976903796,-29.5212370088277,-29.4764916627623,-29.3968272790153,-29.3029709888575,-29.1910379983456,-29.076448559138,-28.9187513496216,-28.8288311610755,-28.7878753546835,-28.8311519713015,-28.1788034471375
0.344722222222222,-19.5931699074612,-0.542301685015356,-0.579728648879674,-0.870726854123984,-0.944566516607406,-1.03355906105647,-1.09178175844938,-1.1485241119669,-1.21188088994874,-1.31871059428646,-1.34085012611922,-1.43927845989414,-1.6494899423699,-2.04421412858269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-155.786854146882,-29.6326592319241,-29.6943912663177,-29.6003198154765,-29.5563582399036,-29.4776011503796,-29.3846743000887,-29.273671306985,-29.1600365695851,-29.0031077971052,-28.9139862619608,-28.8736037263864,-28.9170416115802,-28.2674617007868
0.345,-19.6290782366241,-0.542103017294742,-0.580423527104268,-0.872132571407464,-0.946930580320395,-1.0369526936833,-1.09630085832259,-1.15404877428563,-1.21807661433896,-1.32514326469765,-1.34632565515522,-1.44288657595203,-1.65005967783227,-2.04017698013659,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-156.193330596722,-29.7104135476951,-29.7724770140599,-29.6790933105255,-29.635914843092,-29.5580671784608,-29.4660753838757,-29.3560112659108,-29.2433421182636,-29.0871938788012,-28.9988805881227,-28.9590778618354,-29.0026804012567,-28.3558629028036
0.345277777777778,-19.6647080478358,-0.541894148067756,-0.581099496582281,-0.873508218247524,-0.94925725405077,-1.04030302710487,-1.10077213279049,-1.15952217792276,-1.22421825141795,-1.33151973993621,-1.35174786758916,-1.44644884681339,-1.65059818682993,-2.03613156184917,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-156.598236041841,-29.7878643581945,-29.8502559039107,-29.757558427244,-29.7151623341761,-29.6382261103428,-29.5471748322368,-29.4380582859658,-29.3263654255487,-29.1710096525525,-29.0835141001295,-29.0442977170592,-29.0880684085476,-28.4440072498761
0.345555555555556,-19.7000604179467,-0.541675185833739,-0.581756685620991,-0.874853926273181,-0.951546595906284,-1.043609985191,-1.10519533355926,-1.16494390955026,-1.23030529173193,-1.33783951211859,-1.35711636767586,-1.44996505689344,-1.65110541748929,-2.03207795094825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-157.00157539796,-29.8650126279189,-29.9277289040058,-29.8357160977287,-29.7941015750978,-29.7180786944314,-29.6279732393874,-29.5198127805044,-29.4091067141123,-29.2545551776569,-29.1678867584251,-29.1292632451964,-29.1732056944546,-28.5318949287308
0.345833333333333,-19.7351364204377,-0.541446237918338,-0.582395222097928,-0.876169827733575,-0.953798666519367,-1.04687349680102,-1.10957021998912,-1.17031356572165,-1.23633723662265,-1.34410208301633,-1.36243076555242,-1.45343499079004,-1.65158131225245,-2.02801621560523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-157.403353567078,-29.9418593187674,-30.0048969803,-29.9135672528725,-29.8727334278473,-29.7976256804087,-29.7084712017138,-29.6012751654042,-29.4915662089833,-29.3378305149687,-29.2519985234582,-29.2139743966462,-29.2580923129412,-28.6195261162845
0.346111111111111,-19.7699371254286,-0.541207410483936,-0.583015233445234,-0.877456055463004,-0.956013528994348,-1.05009349572651,-1.11389655904359,-1.17563075283435,-1.24231359820417,-1.35030696405566,-1.36769067728563,-1.45685843341575,-1.65202580812406,-2.02394641525215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-157.803575437512,-30.0184053900405,-30.0817610965556,-29.9911128223354,-29.9510587544193,-29.8768678191878,-29.7886693177462,-29.6824458590774,-29.5737441376046,-29.420835726998,-29.3358493558101,-29.2984311192184,-29.3427283111113,-28.7069009797999
0.346388888888889,-19.8044635996882,-0.540958808540048,-0.583616846634676,-0.878712742846857,-0.95819124885556,-1.05326992063427,-1.11817412523783,-1.18089508709035,-1.24823389933763,-1.35645367631557,-1.37289572491851,-1.46023517012917,-1.65243883691613,-2.01986860089405,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-158.202245883929,-30.0946517984405,-30.1583222143303,-30.0683537345149,-30.029078416769,-29.955805862867,-29.8685681881319,-29.7633252824804,-29.6556407298892,-29.5035708780079,-29.4194392163201,-29.3826333582812,-29.427113729388,-28.7940196770444
0.346666666666667,-19.8387169066431,-0.540700535953711,-0.584200188163298,-0.879940023788433,-0.960331893996348,-1.05640271500952,-1.12240270058634,-1.18610619445495,-1.25409767360376,-1.36254175052406,-1.37804553651597,-1.46356498686551,-1.65282032549058,-2.01578281541682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-158.599369767388,-30.1705994980711,-30.234581292967,-30.1452909165171,-30.1067932767692,-30.0344405646857,-29.9481684156078,-29.8439138591219,-29.7372562182733,-29.5860360341084,-29.5027680662089,-29.4665810569101,-29.5112486016928,-28.8808823564505
0.346944444444444,-19.8726981063877,-0.540432695459847,-0.584765384039687,-0.881138032676636,-0.962435534628933,-1.05949182709934,-1.12658207454975,-1.19126371061401,-1.25990446527351,-1.36857072705296,-1.38313974620958,-1.46684767026635,-1.65317019599964,-2.01168909389038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-158.994951935371,-30.2462494404377,-30.3105392895823,-30.221925294129,-30.1842041961681,-30.1127726789796,-30.027470604973,-29.9242120150706,-29.8185908377675,-29.6682312633492,-29.5858358672001,-29.5502741560342,-29.5951329556251,-28.9674891572805
0.347222222222222,-19.9064082556927,-0.540155388671602,-0.585312559770851,-0.882306904354523,-0.964502243235156,-1.06253720985643,-1.13071204398108,-1.19636728092941,-1.26565382927657,-1.37454015591099,-1.38817799424133,-1.47008300780852,-1.65348836612373,-2.00758746386724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-159.388997221826,-30.321602574448,-30.386197159057,-30.298257791791,-30.2613120365475,-30.1908029611368,-30.1064753630609,-30.0042201789615,-29.899644826007,-29.750156635809,-29.66864258164,-29.6337125945822,-29.6787668126421,-29.0538402097924
0.3475,-19.9398484080151,-0.539868716090664,-0.585841840349687,-0.883446774088699,-0.966532094518063,-1.06553882088299,-1.13479241307114,-1.20141656039299,-1.27134533116809,-1.3804495967353,-1.39315992700656,-1.47327078793191,-1.6537747493071,-2.00347794567643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-159.781510447195,-30.3966598464118,-30.4615558540253,-30.3742893325699,-30.3381176592818,-30.268532167554,-30.185183298711,-30.0839387820004,-29.9804184232984,-29.831812223683,-29.7511881726143,-29.7168963096277,-29.7621501882392,-29.139935635409
0.347777777777778,-19.9730196135071,-0.539572777117557,-0.58635335024303,-0.884557777539538,-0.968525165354339,-1.068496622375,-1.13882299329347,-1.20641121357888,-1.2769785470934,-1.38629861878146,-1.39808519709569,-1.4764108001663,-1.65402925499085,-1.99936055271282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-160.172496418457,-30.4714222000426,-30.5366163248661,-30.4500208381327,-30.4146219254975,-30.3459610555934,-30.2635950227409,-30.1633682579686,-30.0609118726656,-29.9131981013679,-29.8334726040646,-29.7998252365329,-29.8452830921299,-29.2257755468884
0.348055555555556,-20.0059229190252,-0.539267670061908,-0.586847213380256,-0.885640050732211,-0.970481534747563,-1.0714105810667,-1.14280360334848,-1.21135091459446,-1.28255306375094,-1.39208680091188,-1.40295346333514,-1.47950283525706,-1.65425178884349,-1.99523529172177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-160.561959929163,-30.5458905764579,-30.611379519693,-30.5254532287208,-30.4908256960337,-30.4230903835401,-30.3417111479176,-30.2425090432253,-30.1411254198935,-29.9943143455449,-29.9154958409011,-29.8824993090915,-29.9281655284262,-29.3113600484975
0.348333333333333,-20.0385593681397,-0.538953492152688,-0.587323553142451,-0.886693730028524,-0.972401283782291,-1.07428066817538,-1.14673406910715,-1.21623534702978,-1.28806847835347,-1.39781373158278,-1.40776439082706,-1.48254668528967,-1.65444225298882,-1.99110216307915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-160.949905759468,-30.6200659141803,-30.685846384346,-30.6005874231251,-30.5667298314027,-30.4999209105592,-30.4195322889288,-30.3213615767099,-30.2210593135699,-30.07516103526,-29.9972578491148,-29.9649184596706,-30.0107974958189,-29.3966892361871
0.348611111111111,-20.070930001144,-0.538630339548422,-0.587782492352105,-0.887718952099527,-0.974284495578937,-1.07710685934642,-1.15061422355406,-1.2210642039056,-1.29352439858748,-1.40347900882957,-1.41251765098808,-1.48554214381297,-1.65460054623117,-1.9869611610667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-161.336338676171,-30.693949149139,-30.7600178623823,-30.6754243386612,-30.6423351917514,-30.5764533966537,-30.4970590623542,-30.3999262999427,-30.3007138051252,-30.1557382520023,-30.0787585958864,-30.0470826193514,-30.093178987758,-29.4817631977685
0.348888888888889,-20.1030358550631,-0.538298307347383,-0.58822415326333,-0.888715853898904,-0.976131255249462,-1.07988913459868,-1.15444390672997,-1.22583718762011,-1.29892044257093,-1.40908224025089,-1.41721292158691,-1.48848900596115,-1.65472656427787,-1.98281227414285,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-161.721263432748,-30.7675412146708,-30.8338948950687,-30.7499648911455,-30.7176426368237,-30.6526886026237,-30.5742920866365,-30.4782036570249,-30.3800891488712,-30.2360460797802,-30.1599980496945,-30.1289917180686,-30.1753099926325,-29.5665820130925
0.349166666666667,-20.1348779636636,-0.537957489597737,-0.588648657552603,-0.889684572637112,-0.977941649853836,-1.08262747827011,-1.15822296567387,-1.23055400989437,-1.30425623880937,-1.4146230429911,-1.42184988678088,-1.49138706857437,-1.654820199959,-1.97865548520876,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-162.104684769388,-30.8408430415219,-30.9074784213735,-30.8242099948718,-30.792653025923,-30.728627290024,-30.6512319820519,-30.5561940946375,-30.459185602037,-30.316084605195,-30.2409761804209,-30.2106456847488,-30.2571904939502,-29.6511457542295
0.349444444444444,-20.166457357462,-0.537607979307675,-0.589056126309987,-0.890625245756261,-0.979715768357284,-1.08532187896374,-1.16195125436449,-1.23521439171646,-1.30953142615049,-1.42010104372142,-1.42642823715133,-1.49423613031793,-1.65488134344424,-1.97449077186986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-162.486607413031,-30.9138555578496,-30.9807693779586,-30.8981605625882,-30.8673672178757,-30.8042702211243,-30.7278793706813,-30.6338980620394,-30.5380034248039,-30.3958539175129,-30.3216929594545,-30.2920444474476,-30.3388204705175,-29.7354544856509
0.349722222222222,-20.1977750637345,-0.537249868455507,-0.589446680030855,-0.891538010905728,-0.981453701588291,-1.08797232949392,-1.16562863366148,-1.23981806328444,-1.31474565373707,-1.42551587861962,-1.43094766973788,-1.49703599180007,-1.65490988245684,-1.97031810669275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-162.867036077399,-30.9865796892239,-31.0537686991726,-30.9718175054749,-30.9417860709949,-30.8796181588682,-30.8042348763805,-30.7113160110644,-30.6165428803389,-30.4753541087348,-30.4021483597928,-30.3731879334857,-30.4201998966183,-29.8195082644127
0.35,-20.2288321065255,-0.536883247999722,-0.589820438608079,-0.892423005918475,-0.983155542197356,-1.09057882683293,-1.16925497124609,-1.24436476394816,-1.31989858095851,-1.43086719334835,-1.43540788807148,-1.49978645568812,-1.65490570248468,-1.96613745745744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-163.245975463033,-31.0590163586296,-31.1264773170438,-31.0451817331222,-31.0159104430452,-30.9546718668335,-30.8802991247508,-30.7884483961176,-30.694804234825,-30.5545852736629,-30.4823423561421,-30.4540760695833,-30.5013287421927,-29.9033071403395
0.350277777777778,-20.2596295066569,-0.536508207889022,-0.590177521324686,-0.893280368788079,-0.984821384616498,-1.09314137205781,-1.17283014156146,-1.24885424214991,-1.32498987740087,-1.43615464303218,-1.43980860220638,-1.50248732682323,-1.65486868698836,-1.96194878740506,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-163.62343025733,-31.1311664864684,-31.1988961612735,-31.1182541535091,-31.0897411912078,-31.0294321091927,-30.9560727431095,-30.8652956741706,-30.7727877574921,-30.6335475099673,-30.562274925015,-30.5347087819936,-30.5822069730154,-29.9868511562101
0.350555555555556,-20.2901682817371,-0.536124837072315,-0.590518046846959,-0.894110237646438,-0.986451325019483,-1.09565997029763,-1.17635402575253,-1.25328625536409,-1.33001922279547,-1.4413778922332,-1.44414952875078,-1.50513841233337,-1.65479871760621,-1.95775205548093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-163.999405134575,-31.2030309905612,-31.2710261592296,-31.191035672983,-31.1632791720461,-31.1038996506735,-31.0315563604597,-30.941858304756,-30.850493720644,-30.7122409182483,-30.6419460448267,-30.6150859966347,-30.6628345508735,-30.0701403479436
0.350833333333333,-20.3204494461699,-0.535733223508681,-0.590842133217982,-0.894912750742159,-0.988045461282772,-1.098134630681,-1.17982651160567,-1.25766057003573,-1.33498630696621,-1.44653661492538,-1.44843039089642,-1.50773952174478,-1.65469567435635,-1.95354721657316,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-164.373904755976,-31.2746107861505,-31.3428682359405,-31.2635271962386,-31.2365252414721,-31.1780752565206,-31.1067506074613,-31.0181367499612,-30.9279223996859,-30.7906656020985,-30.721355695989,-30.6952076392206,-30.7432114337429,-30.1531747447873
0.351111111111111,-20.3504740111638,-0.5353334541773,-0.591149897851605,-0.895688046419601,-0.989603892947186,-1.10056536628395,-1.1832474934879,-1.26197696151814,-1.33989082977551,-1.45163049446764,-1.45265091844677,-1.51029046709165,-1.65455943583557,-1.94933422174658,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-164.746933769701,-31.3459067859027,-31.4144233140897,-31.3357296262987,-31.3094802547135,-31.251959692457,-31.1816561164004,-31.0941314744214,-31.0050740731485,-30.8688216681616,-30.8005038610024,-30.7750736353903,-30.8233375759656,-30.2359543695044
0.351388888888889,-20.3802429847402,-0.53492561508734,-0.591441457526839,-0.896436263098569,-0.991126721180257,-1.10295219407814,-1.18661687228583,-1.26623521400947,-1.34473250106897,-1.45665922357565,-1.4568108478442,-1.51279106302415,-1.65438987941509,-1.94511301847221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-165.118496810911,-31.416919899911,-31.4856923140099,-31.4076438644945,-31.3821450662812,-31.3255537246468,-31.2562735211598,-31.1698429453112,-31.0819490227118,-30.9467092261901,-30.8793905245463,-30.8546839108359,-30.9032129284247,-30.3184792385628
0.351666666666667,-20.4097573717433,-0.534509791287819,-0.591716928382637,-0.897157539254639,-0.992614048739282,-1.10529513487937,-1.1899345553444,-1.27043512048852,-1.34951104061884,-1.46162250429237,-1.46090992219569,-1.51524112691457,-1.65418688143328,-1.94088355085219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-165.488598501793,-31.4876510356981,-31.5566761536779,-31.479270810447,-31.454520529937,-31.3988581196567,-31.3306034571891,-31.2452716323366,-31.1585475332271,-31.0243283891008,-30.9580156735678,-30.9340383914293,-30.9828374387195,-30.400749362325
0.351944444444444,-20.439018173848,-0.534086066877422,-0.591976425913089,-0.897852013400108,-0.994065979935042,-1.10759421329651,-1.19320045640526,-1.27457648264955,-1.35422617806625,-1.4665200479574,-1.46494789129744,-1.51764047896179,-1.65395031738501,-1.93664575984025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-165.857243451597,-31.5581010982189,-31.6273757487097,-31.5506113620488,-31.5266074986629,-31.4718736444203,-31.4046465614742,-31.320418007725,-31.2348698927371,-31.1016792730278,-31.0363792973679,-31.0131370033471,-31.0622110513393,-30.4827647452374
0.352222222222222,-20.4680263895696,-0.533654525014282,-0.592220064962986,-0.898519824065555,-0.995482620596194,-1.10984945768068,-1.19641449554499,-1.27865911083637,-1.35887765286228,-1.47135157517509,-1.46892451165817,-1.51998894229384,-1.65368006210797,-1.93239958345763,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-166.224436256668,-31.6282709898639,-31.6977920123562,-31.6216664154455,-31.5984068246299,-31.5446010662005,-31.4784034725081,-31.3952825462158,-31.3109163924953,-31.1787619973748,-31.1144813876863,-31.0919796731948,-31.141333707837,-30.5645253860212
0.3525,-20.4967830142721,-0.533215247925727,-0.592447959723767,-0.899161109781988,-0.996864078034317,-1.11206090007484,-1.19957659911308,-1.28268282397548,-1.36346521420801,-1.4761168157815,-1.47283954652108,-1.52228634306858,-1.65337598996564,-1.92814495700464,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-166.590181500482,-31.6981616104618,-31.7679258554982,-31.6924368650194,-31.669919359168,-31.6170411525541,-31.5518748302602,-31.4698657250487,-31.3866873269834,-31.2555766848642,-31.1923219387844,-31.1705663281285,-31.2202053470008,-30.6460312778624
0.352777777777778,-20.5252890401774,-0.532768316917982,-0.592660223729827,-0.899776009063593,-0.998210461009611,-1.11422857616372,-1.20268669966971,-1.28664744950866,-1.36798862099333,-1.48081550881023,-1.47669276588466,-1.52453251057253,-1.6530379750271,-1.9238818132677,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-166.954483753678,-31.7677738572831,-31.8377781866427,-31.7629236033715,-31.7411459527363,-31.6891946712958,-31.6250612761467,-31.5441680239532,-31.4621829939273,-31.3321234615856,-31.269900947526,-31.2488968959765,-31.2988259050255,-30.727282408603
0.353055555555556,-20.5535454563738,-0.532313812385836,-0.592856969855176,-0.900364660391041,-0.999521879697225,-1.1163525252241,-1.20574473592343,-1.29055282332467,-1.37244764173486,-1.48544740245707,-1.48048394652206,-1.52672727731773,-1.65266589124347,-1.91961008272205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-167.317347574092,-31.8371086250434,-31.9073499119187,-31.8331275213056,-31.8120874548945,-31.7610623904627,-31.6979634530004,-31.6181899251357,-31.5374036943123,-31.4084024570416,-31.3472184134571,-31.3269713053579,-31.3771953156827,-30.8082787609315
0.353333333333333,-20.5815532488249,-0.531851813822268,-0.593038310310449,-0.90092720219536,-1.00079844565422,-1.11843279007539,-1.20875065266858,-1.29439878969034,-1.37684205451278,-1.49001225404353,-1.48421287199932,-1.52887047913668,-1.65225961262111,-1.91532969373004,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-167.678777506793,-31.9061668059067,-31.9766419350742,-31.9030495078122,-31.8827447142738,-31.8326450782802,-31.7705820050407,-31.6919319132671,-31.6123497323963,-31.4844138041921,-31.4242743388827,-31.4047894858009,-31.4553135104898,-30.8890203125743
0.353611111111111,-20.6093134003784,-0.531382399828033,-0.59320435664024,-0.901463772842361,-1.00204027178712,-1.1204694170307,-1.21170440072271,-1.29818520118102,-1.38117164690675,-1.49450982997932,-1.48787933269215,-1.53096195527527,-1.65181901339155,-1.91104057273506,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-168.038778084115,-31.9749492894889,-32.045655157472,-31.9726904500527,-31.9531185785493,-31.903943503127,-31.8429175778439,-31.7653944754693,-31.6870214157225,-31.5601576394972,-31.5010687289426,-31.4823513678592,-31.5331804188779,-30.9695070364859
0.353888888888889,-20.6368268907747,-0.530905648121206,-0.593355219720772,-0.901974510617588,-1.00324747232013,-1.1224624558481,-1.21460593686377,-1.30191191861037,-1.38543621593084,-1.49893990572375,-1.49148312580152,-1.53300154848376,-1.65134396817807,-1.90674264445122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-168.397353825689,-32.0434569628619,-32.1143904780872,-32.0420512333444,-32.0232098944123,-31.9749584335015,-31.9149708183129,-31.8385781013012,-31.7614190551295,-31.6356341029576,-31.5776015916854,-31.5596568832264,-31.6107959683584,-31.0497389010402
0.354166666666667,-20.6640946966559,-0.530421635546685,-0.593491009757877,-0.902459553711813,-1.0044201627639,-1.1244119596824,-1.2174552237673,-1.30557881095961,-1.38963556796766,-1.50330226574605,-1.49502405536789,-1.53498910510566,-1.65083435215889,-1.90243583204859,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-168.754509238478,-32.1116907105567,-32.1828487935041,-32.1111327411458,-32.0930195075437,-32.0456906379878,-31.9867423746477,-31.9114832827445,-31.8355429647619,-31.710843338154,-31.6538729381405,-31.6367059648498,-31.6881600846885,-31.1297158702202
0.354444444444444,-20.691117791574,-0.52993043808565,-0.59361183628528,-0.902919040207023,-1.00555845988485,-1.12631798503717,-1.22025222994351,-1.3091857553062,-1.39376951870151,-1.50759670348469,-1.49850193228412,-1.53692447516469,-1.65029004122715,-1.89812005733433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-169.110248816812,-32.1796514145675,-32.2510309979134,-32.1799358550421,-32.1625482625873,-32.1161408852233,-32.0582328963152,-31.984110514188,-31.9093934620779,-31.7857854922848,-31.7298827823884,-31.7134985470417,-31.7652726920357,-31.2094379038087
0.354722222222222,-20.7178971460001,-0.529432130864982,-0.593717808163191,-0.903353108062926,-1.00666248167517,-1.1281805917172,-1.22299692967428,-1.312732636752,-1.39783789305083,-1.51182302130564,-1.50191657430711,-1.53880751244952,-1.64971091214744,-1.89379524092951,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-169.464577042417,-32.2473399543559,-32.3189379831101,-32.2484614547315,-32.2317970031244,-32.1863099438657,-32.1294430340197,-32.0564602924123,-31.9829708678575,-31.8604607162015,-31.8056311416289,-31.79003456559,-31.8421337131402,-31.2889049575775
0.355,-20.7444337273327,-0.528926788166638,-0.593809033577177,-0.903761895103947,-1.00773234732329,-1.12999984278129,-1.22568930295022,-1.31621934835101,-1.40184052509977,-1.51598103045977,-1.50526780606805,-1.54063807459663,-1.64909684270901,-1.88946130244168,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-169.817498384452,-32.3147572068545,-32.3865706384909,-32.3167104180114,-32.300766571648,-32.2561985825607,-32.2003734396731,-32.1285331165734,-32.0562755062077,-31.934869164443,-31.8811180362488,-31.8663139578662,-31.9187430694767,-31.3681169834771
0.355277777777778,-20.7707284999063,-0.528414483436983,-0.593885620037315,-0.904145539006693,-1.00876817718499,-1.13177580449545,-1.22832933540757,-1.31964579103652,-1.40577725802906,-1.52007055103907,-1.50855545908147,-1.5424160231709,-1.64844771187568,-1.88511816063339,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-170.169017299539,-32.3819040464713,-32.4539298510526,-32.3846836207659,-32.3694578095384,-32.3258075699102,-32.2710247663653,-32.2003294881865,-32.1293077045679,-32.0090109952685,-31.956343489886,-31.9423366629331,-31.9951006814146,-31.4470739298245
0.355555555555556,-20.7967824250003,-0.527895289296073,-0.593947674377625,-0.904504177287904,-1.00977009275495,-1.13350854628639,-1.23091701826523,-1.32301187354796,-1.4096479440461,-1.52409141193216,-1.51177937175283,-1.54414122374423,-1.64776339993227,-1.88076573358644,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-170.519138231797,-32.4487813450935,-32.5210165053901,-32.4523819369526,-32.4378715570386,-32.3951376744413,-32.3413976683345,-32.2718499111081,-32.2020677937139,-32.0828863706883,-32.0313075294937,-32.0181026216497,-32.0712064683766,-31.5257757414923
0.355833333333333,-20.8225964608471,-0.527369277546899,-0.593995302755762,-0.904837947292852,-1.01073821663897,-1.13519814069548,-1.23345234826171,-1.32631751235734,-1.41345244431443,-1.52804345077867,-1.51493938938491,-1.54581354597195,-1.64704378862782,-1.87640393886214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-170.867865612876,-32.5153899720925,-32.587831483695,-32.5198062385905,-32.5060086532309,-32.4641896645749,-32.4114928009381,-32.3430948915188,-32.2745561077601,-32.1564954564931,-32.1060101854019,-32.0936117767753,-32.147060348996,-31.6042223600947
0.356111111111111,-20.8481715626411,-0.526836519184587,-0.594028610652962,-0.905146986184196,-1.01167267252663,-1.13684466333299,-1.23593532759217,-1.32956263159523,-1.41719062888245,-1.53192651392283,-1.51803536418282,-1.54743286366722,-1.64628876131533,-1.87203269365742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-171.215203861987,-32.5817307943272,-32.654375665754,-32.5869573957481,-32.573869936013,-32.5329643085955,-32.4813108206228,-32.4140649379053,-32.3467729841616,-32.2298384222823,-32.1804514913773,-32.1688640730716,-32.2226622412725,-31.6824137241752
0.356388888888889,-20.8735086825471,-0.526297084405542,-0.594047702874239,-0.905431430931271,-1.0125735851645,-1.13844819283276,-1.23836596384546,-1.33274716297655,-1.4208623766116,-1.53574045636614,-1.52106715525772,-1.54899905487317,-1.64549820308824,-1.86765191495694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-171.561157385936,-32.6478046761496,-32.7206499289481,-32.6538362765319,-32.641456242076,-32.6014623746209,-32.5508523848958,-32.4847605610414,-32.4187187637147,-32.3029154414905,-32.2546314846819,-32.2438594574035,-32.2980120627264,-31.7603497693915
0.356666666666667,-20.8986087697085,-0.525751042616557,-0.594052683548828,-0.905691418299808,-1.01344108032988,-1.14000881080725,-1.24074426994126,-1.3358710457259,-1.42446757510387,-1.53948514171917,-1.52403462862927,-1.55051200193302,-1.64467200091348,-1.8632615196812,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-171.905730579158,-32.7136124794083,-32.7866551482515,-32.7204437470752,-32.7087684068814,-32.669684630573,-32.6201181522955,-32.5551822739694,-32.4903937905564,-32.375726691412,-32.3285502061297,-32.3185978788376,-32.3731097305513,-31.8380304287004
0.356944444444444,-20.9234727702564,-0.525198462443874,-0.59404365613085,-0.905927084842072,-1.014275284805,-1.14152660180287,-1.24307026406724,-1.33893422650271,-1.4280061206288,-1.54316044215248,-1.52693765722664,-1.55197159155795,-1.64381004376128,-1.85886142483069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-172.248927823744,-32.7791550634537,-32.8523921962309,-32.7867806715275,-32.7758072646398,-32.7376318441479,-32.6891087823623,-32.6253305919807,-32.5617984121633,-32.4482723532251,-32.402207700142,-32.3930792887402,-32.4479551617652,-31.9154556325416
0.357222222222222,-20.9481016273175,-0.524639411742189,-0.59402072340021,-0.906138566887409,-1.01507632635175,-1.14300165325584,-1.24534396961638,-1.34193665932612,-1.43147791804983,-1.54676623834678,-1.52977612088841,-1.55337771489292,-1.64291222273152,-1.85445154762614,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-172.590753489481,-32.8444332851422,-32.9178619430447,-32.8528479120439,-32.8425736482891,-32.8053047827874,-32.7578249356099,-32.6952060325957,-32.6329329793488,-32.5205526120135,-32.4756040148006,-32.4673036408727,-32.52254827336,-31.9926253090206
0.3575,-20.9724962810226,-0.524073957603618,-0.593983987463715,-0.906326000533191,-1.01584433368692,-1.14443405544827,-1.24756541512432,-1.34487830549956,-1.43488288075028,-1.55030241944221,-1.53254990636098,-1.55473026758024,-1.64197843117687,-1.85003180564482,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-172.931211933876,-32.9094479988416,-32.9830652564431,-32.918646328775,-32.9090683894741,-32.8727042136509,-32.8262672734963,-32.7648091155441,-32.7037978462602,-32.5925676567874,-32.5487392019001,-32.5412708914854,-32.5968889824494,-32.06953938409
0.357777777777778,-20.9966576685153,-0.523502166366615,-0.593933549756393,-0.906489521636153,-1.01657943645784,-1.1458239014647,-1.24973463420688,-1.34775913353523,-1.43822093055874,-1.55376888298684,-1.53525890729581,-1.55602914982108,-1.64100856482252,-1.84560211695305,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-173.270307502195,-32.9742000564349,-33.0480030017678,-32.9841767798575,-32.9752923185256,-32.9398309035869,-32.8944364583953,-32.8341403627443,-32.774393370374,-32.6643176805032,-32.621613316998,-32.6149809994106,-32.6709772064146,-32.1461977817304
0.358055555555556,-21.0205867239603,-0.522924103624836,-0.59386951104303,-0.906629265804103,-1.01728176521857,-1.14717128714903,-1.25185166549767,-1.35057911907828,-1.44149199767402,-1.55716553488448,-1.53790302424534,-1.55727426643476,-1.6400025218827,-1.84116240023493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-173.608044527488,-33.0386903073261,-33.1126760419517,-33.0494401214047,-33.041246264441,-33.0066856191057,-32.962333153568,-32.9032002982821,-32.8447199124915,-32.7358028800807,-32.6942264194635,-32.6884339261528,-32.7448128630496,-32.2226004241291
0.358333333333333,-21.0442843785516,-0.522339834235956,-0.593791971419895,-0.906745368388011,-1.01795145140652,-1.14847631106173,-1.25391655258585,-1.35333824483095,-1.44469602058971,-1.56049228934158,-1.54048216465759,-1.55846552691587,-1.63896020317383,-1.8367125749172,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-173.944427330627,-33.1029195984444,-33.1770852375195,-33.1144372074975,-33.1069310548645,-33.0732691263522,-33.029958023134,-32.9719894483902,-32.9147778367319,-32.8070234564205,-32.7665785725249,-32.7616296359783,-32.8183958707032,-32.2987472318587
0.358611111111111,-21.0677515605212,-0.521749422330444,-0.593701030316657,-0.906837964474458,-1.01858862731948,-1.14973907443753,-1.25592934395407,-1.3560365004765,-1.44783294601825,-1.56374906881353,-1.54299624286953,-1.55960284548933,-1.6378815122244,-1.8322525612905,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-174.279460220334,-33.1668887742498,-33.2412314465878,-33.1791688901756,-33.1723475160679,-33.1395821910794,-33.0973117320439,-33.0405083414263,-32.984567510526,-32.8779796144193,-32.8386698433151,-32.8345680960025,-32.8917261484203,-32.3746381240533
0.358888888888889,-21.0909891951468,-0.521152931320276,-0.593596786498489,-0.906907188878428,-1.01919342609321,-1.15095968114342,-1.25789009291654,-1.35867388260302,-1.45090272881471,-1.5669358039502,-1.54544518009915,-1.56068614116317,-1.63676635538166,-1.82778228062685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-174.613147493215,-33.2305986767375,-33.3051155248657,-33.2436360194293,-33.2374964729326,-33.2056255786215,-33.1643949460504,-33.1087575078513,-33.0540893046082,-32.9486715629836,-32.9105003029161,-32.9072492762757,-32.964803616081,-32.450273018584
0.359166666666667,-21.1139982047609,-0.520550423907609,-0.593479338068345,-0.906953176136457,-1.01976598167932,-1.15213823763708,-1.25979885755729,-1.36125039462722,-1.45390533190019,-1.57005243354075,-1.54782890443627,-1.56171533777929,-1.63561464191497,-1.82330165529353,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-174.945493433787,-33.2940501454433,-33.3687383256558,-33.3078394431916,-33.3023787489309,-33.2714000538684,-33.2312083316808,-33.1767374802073,-33.1233435930084,-33.0190995150431,-32.9820700264011,-32.9796731498675,-33.0376281945383,-32.5256518322328
0.359444444444444,-21.1367795087584,-0.519941962093395,-0.593348782469418,-0.90697606050011,-1.0203064288237,-1.15327485292557,-1.26165570066861,-1.36376604671808,-1.45684072618478,-1.57309890445781,-1.55014735083215,-1.56269036406196,-1.634426284116,-1.81881060886336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-175.276502314517,-33.3572440174489,-33.4321006998545,-33.3717800073304,-33.3669951661084,-33.3369063812402,-33.2977525562093,-33.2444487930954,-33.1923307530421,-33.0892636875619,-33.0533790928763,-33.0518396929492,-33.1101998057536,-32.6007744808649
0.359722222222222,-21.1593340236055,-0.519327607185955,-0.593205216487748,-0.90697597592978,-1.02081490304532,-1.15436963852457,-1.26346068968969,-1.3662208557205,-1.45970889049042,-1.57607517160095,-1.55240046108773,-1.56361115366426,-1.63320119739567,-1.81430906622138,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-175.606178395844,-33.4201811273869,-33.4952034959536,-33.4354585556411,-33.431346545067,-33.4021453246619,-33.3640282876292,-33.3118919831527,-33.2610511653006,-33.1591643015495,-33.1244275855203,-33.1237488848748,-33.1825183729301,-32.6756408795998
0.36,-21.1816626628472,-0.518707419809487,-0.593048736255007,-0.906953056088815,-1.02129154061544,-1.15542270841781,-1.26521389664548,-1.36861484507888,-1.46250981147324,-1.57898119783953,-1.55458818384077,-1.56447764521236,-1.63193930037792,-1.80979695366812,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-175.934525926219,-33.4828623074461,-33.5580475600413,-33.4988759298394,-33.4954337049479,-33.4671176475386,-33.4300361946254,-33.3790675890299,-33.3295052136404,-33.2288015820694,-33.1952155916222,-33.1954007082605,-33.2545838206455,-32.7502509429803
0.360277777777778,-21.2037663371163,-0.518081459912542,-0.592879437251415,-0.906907434337946,-1.02173647853724,-1.15643417901701,-1.26691539808578,-1.37094804476075,-1.46524348354584,-1.58181695395493,-1.55671047455168,-1.56528978234768,-1.63064051499029,-1.80527419901921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-176.261549142128,-33.5452883873765,-33.6206337358033,-33.562032969555,-33.559257463415,-33.5318241127315,-33.4957769465473,-33.4459761513678,-33.397693285171,-33.2981757582477,-33.2657432026187,-33.2667951490616,-33.3263960749817,-32.8246045851404
0.360555555555556,-21.225645954141,-0.517449786776428,-0.592697414308832,-0.906839243730021,-1.02214985452585,-1.15740416912213,-1.26856527502448,-1.37322049118036,-1.46790990879921,-1.58458241858217,-1.55876729548816,-1.56604751376691,-1.62930476655143,-1.80074073170177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-176.58725226813,-33.6074601944953,-33.6829628645247,-33.6249305123247,-33.622818636639,-33.5962654825335,-33.5612512133816,-33.5126182127739,-33.4656157702434,-33.36728706328,-33.3360105141296,-33.3379321966493,-33.3979550636527,-32.8987017199716
0.360833333333333,-21.2473024187534,-0.516812459023574,-0.592502761613964,-0.906748617005029,-1.02253180698876,-1.15833279988196,-1.27016361287915,-1.37543222712231,-1.47050909692447,-1.58727757815089,-1.56075861570859,-1.56675079325999,-1.62793198385537,-1.79619648284727,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-176.911639516884,-33.6693785536918,-33.7450357850916,-33.6875693935864,-33.6861180392819,-33.660442518646,-33.6264596657254,-33.5789943177996,-33.5332730624364,-33.4361357344369,-33.4060176259912,-33.4088118438846,-33.4692607161317,-32.9725422612868
0.361111111111111,-21.2687366328975,-0.51616953462584,-0.592295572711722,-0.90663568658541,-1.02288247500661,-1.15922019475518,-1.2717105014108,-1.37758330166526,-1.47304106513438,-1.58990242682582,-1.56268441104432,-1.5673995797459,-1.62652209925279,-1.79164138538108,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-177.23471508918,-33.7310442874329,-33.8068533339924,-33.7499504466732,-33.7491564844817,-33.7243559821559,-33.6914029747597,-33.6451050129154,-33.6006655585437,-33.5047220130693,-33.4757646422896,-33.479434087191,-33.5403129637748,-33.0461261229833
0.361388888888889,-21.2899494956374,-0.515521070912766,-0.592075940508707,-0.906500584571647,-1.02320199831442,-1.16006647947169,-1.27320603466392,-1.3796737701057,-1.47550583808475,-1.59245696644667,-1.56454466408065,-1.56799383730645,-1.62507504872916,-1.78707537410877,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-177.55648317397,-33.7924582157688,-33.8684163453206,-33.812074502808,-33.8119347838376,-33.7880066335123,-33.7560818122222,-33.7109508464879,-33.6677936585589,-33.5730461446117,-33.5452516713912,-33.5497989266254,-33.6111117399439,-33.1194532192039
0.361666666666667,-21.3109419031656,-0.514867124579782,-0.591843957276819,-0.906343442738122,-1.02349051728308,-1.16087178199436,-1.27465031090678,-1.38170369388175,-1.47790344779563,-1.59494120646746,-1.56633936413672,-1.56853353521796,-1.62359077197984,-1.78249838579907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-177.8769479484,-33.8536211563383,-33.9297256507759,-33.8739423910979,-33.8744537473956,-33.8513952325043,-33.8204968503817,-33.776532368755,-33.7346577656611,-33.6411083785849,-33.6144788259732,-33.6199063659482,-33.6816569801274,-33.1925234644953
0.361944444444444,-21.3317147488107,-0.514207751696347,-0.591599714656991,-0.906164392529235,-1.02374817290126,-1.16163623248113,-1.27604343257198,-1.38367314049713,-1.48023393357237,-1.59735516389531,-1.56806850724423,-1.56901864798083,-1.62206921248216,-1.77791035926372,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-178.196113577839,-33.9145339243744,-33.9907820796674,-33.9355549385293,-33.9367141836342,-33.9145225382394,-33.8846487620118,-33.8418501318022,-33.8012582861991,-33.7089089685978,-33.6834462230517,-33.68975641269,-33.7519486220582,-33.2653367739663
0.362222222222222,-21.3522689230457,-0.513543007714049,-0.59134330366303,-0.905963565055785,-1.02397510675774,-1.16235996324749,-1.27738550619736,-1.38558218344523,-1.48249734192658,-1.59969886322883,-1.56973209612495,-1.56944915534719,-1.62051031756453,-1.77331123543404,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-178.51398421591,-33.9751973327102,-34.0515864589152,-33.9969129699633,-33.9987168994514,-33.9773893091213,-33.9485382203642,-33.9069046895378,-33.8675956296755,-33.7764481723478,-33.752153984009,-33.7593490782188,-33.8219866058311,-33.3378930634425
0.3625,-21.3726053134963,-0.512872947474641,-0.591074814685577,-0.905741091091587,-1.02417146102398,-1.1630431087293,-1.27867664236709,-1.3874309021333,-1.48469372649699,-1.60197233639587,-1.57133014016714,-1.56982504234639,-1.61891403847252,-1.76870095743449,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-178.830564004519,-34.0356121917841,-34.1121396130533,-34.0580173081309,-34.0604627001507,-34.0399963028289,-34.0121658991441,-33.9716965976685,-33.9336702087297,-33.8437262516208,-33.8206022346194,-33.8286843778037,-33.8917708740173,-33.4101922496201
0.362777777777778,-21.3927248049484,-0.512197625218025,-0.590794337496164,-0.905497101070342,-1.02433737843707,-1.163685805446,-1.27991695565311,-1.38921938180676,-1.48682314797026,-1.60417562269088,-1.57286265540087,-1.57014629930853,-1.61728033043206,-1.76407947065308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-179.145857073888,-34.0957793096457,-34.1724423642318,-34.1188687736291,-34.1219523894286,-34.1023442762956,-34.0755324724837,-34.0362264136746,-33.9994824391211,-33.9107434722893,-33.8887911050739,-33.8977623306784,-33.9613013717768,-33.4822342502176
0.363055555555556,-21.4126282793564,-0.511517094590186,-0.590501961251382,-0.90523172508273,-1.02447300228305,-1.16428819196417,-1.28110656455691,-1.39094771347377,-1.48888567400163,-1.60630876871182,-1.57432966447213,-1.57041292188599,-1.6156091527097,-1.7594467228088,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-179.459867542582,-34.1556994919618,-34.2324955322203,-34.1794681849167,-34.1831867693621,-34.1644339856883,-34.1386386149172,-34.1004946967853,-34.0650327397108,-33.9775001043105,-33.9567207300032,-33.9665829601022,-34.0305780469697,-33.5540189841253
0.363333333333333,-21.4323166158515,-0.510831408651061,-0.590197774497133,-0.904945092873741,-1.02457847638055,-1.16485040886146,-1.2822455914515,-1.39261599382984,-1.4908813791357,-1.60837182829658,-1.57573119661594,-1.57062491107295,-1.61390046866997,-1.75480266401599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-179.772599517541,-34.2153735420216,-34.2922999344101,-34.2398163583105,-34.2441666403965,-34.2262661863876,-34.2014850013557,-34.1645020079538,-34.1303215324439,-34.0439964217231,-34.0243912485002,-34.0351462934198,-34.0996008502647,-33.625546371553
0.363611111111111,-21.4517906907489,-0.510140619882361,-0.58988186517298,-0.904637333840214,-1.0246539450647,-1.16537259869084,-1.28333416252387,-1.3942243251828,-1.49281034472697,-1.610364862459,-1.57706728762833,-1.57078227322299,-1.61215424582996,-1.75014724684586,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-180.084057094109,-34.274802260743,-34.3518563858174,-34.2999141079821,-34.3048928013332,-34.2878416329681,-34.2640723070621,-34.2282489098321,-34.19534924233,-34.1102327026432,-34.0918028041403,-34.1034523621193,-34.1683697352461,-33.6968163341758
0.363888888888889,-21.4710513775564,-0.509444780195331,-0.589554320616586,-0.904308577028594,-1.02469955317143,-1.1658549059453,-1.28437240771757,-1.3957728153778,-1.49467265886058,-1.61228793932452,-1.57833797983722,-1.57088502006465,-1.61037045591098,-1.74548042638505,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-180.394244356067,-34.333986446678,-34.4111656990867,-34.3597622459546,-34.3653660493189,-34.3491610791785,-34.3264012076265,-34.2917359667461,-34.2601162974244,-34.1762092292591,-34.1589555450013,-34.171501201889,-34.2368846585183,-33.7678287952777
0.364166666666667,-21.4900995469824,-0.508743940938458,-0.589215227568228,-0.903958951132904,-1.02471544602202,-1.16629747702278,-1.28536046067581,-1.39726157772266,-1.4964684162729,-1.61414113406529,-1.57954332207228,-1.57093316871515,-1.60854907488753,-1.74080216029138,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-180.703165375656,-34.3929268960188,-34.4702286844934,-34.4193615820995,-34.4255871798338,-34.410225277923,-34.3884723789417,-34.3549637446702,-34.3246231288083,-34.2419262878257,-34.2258496236813,-34.2392928526718,-34.3051455798092,-33.8385836798932
0.364444444444444,-21.5089360669431,-0.508038152905124,-0.588864672175396,-0.903588584492906,-1.02470176940802,-1.16670046019157,-1.28629845868473,-1.3986907309134,-1.49819771827225,-1.61592452883511,-1.58068336963377,-1.57092674169215,-1.60669008303343,-1.73611240884679,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-181.010824213614,-34.4516244026038,-34.5290461499477,-34.4787129241338,-34.4855569866815,-34.4710349812424,-34.4502864971786,-34.4179328112021,-34.3888701705683,-34.3073841686577,-34.2924851973165,-34.3068273587191,-34.3731524620703,-33.9090809149467
0.364722222222222,-21.5275618025711,-0.507327466341193,-0.588502739997462,-0.903197605092462,-1.02465866957637,-1.16706400555598,-1.28718654261715,-1.40006039896002,-1.49986067265958,-1.61763821270384,-1.58175818426024,-1.57086576692359,-1.60479346496528,-1.73141113500744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-181.317224919201,-34.510079757923,-34.5876189009977,-34.537817077618,-34.545276261978,-34.5315909402956,-34.5118442387626,-34.4806437355376,-34.4528578597759,-34.3725831661221,-34.3588624275965,-34.3741047686423,-34.4409052715761,-33.9793204293902
0.365,-21.5459776162229,-0.506611930952555,-0.58812951601042,-0.902786140558079,-1.02458629321496,-1.16738826502243,-1.28802485687652,-1.40137071111253,-1.50145739364927,-1.6192822815915,-1.58276783409537,-1.57075027775572,-1.60285920968324,-1.72669830445128,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-181.622371530229,-34.5682937511247,-34.6459477408329,-34.5966748459532,-34.6047457961419,-34.5918939053416,-34.5731462803493,-34.543097088445,-34.5165866364666,-34.4375235786299,-34.4249814807793,-34.4411251354631,-34.5084039780207,-34.0493021543387
0.365277777777778,-21.5641843674868,-0.505891595912597,-0.587745084611697,-0.902354318157645,-1.02448478743829,-1.16767339226583,-1.28881354934137,-1.40262180178726,-1.50298800178996,-1.62085683820209,-1.58371239365367,-1.57058031295925,-1.60088731060908,-1.72197388562273,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-181.926268073095,-34.6262671690207,-34.7040334702881,-34.6552870303794,-34.6639663778845,-34.6519446257222,-34.634193298801,-34.6052934422398,-34.5800569436182,-34.502205708627,-34.4908425277052,-34.507888516662,-34.5756485546126,-34.119026023203
0.365555555555556,-21.582182913191,-0.505166509869632,-0.587349529625016,-0.90190226479933,-1.02435429977362,-1.16791954269634,-1.28955277130999,-1.40381381049345,-1.50445262388547,-1.62236199195704,-1.58459194378527,-1.57035591673358,-1.59887776562171,-1.71723784977492,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-182.228918562806,-34.6840007960926,-34.7618768878469,-34.7136544299734,-34.7229387942003,-34.711743849844,-34.6949859711635,-34.6672333707592,-34.6432692271287,-34.5666298625842,-34.5564457438089,-34.5743949742258,-34.6426389781678,-34.1884919718213
0.365833333333333,-21.599974107411,-0.50443672095426,-0.586942934305323,-0.901430107030665,-1.02419497814718,-1.16812687342649,-1.29024267744552,-1.40494688176011,-1.50585139291584,-1.62379785892834,-1.58540657163971,-1.57007713870939,-1.59683057709003,-1.71249017100926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-182.530327003009,-34.7414954144981,-34.8194787896456,-34.7717778416475,-34.7816638303582,-34.7712923251619,-34.7555249746423,-34.7289174493365,-34.7062239357948,-34.6307963509869,-34.6217913091311,-34.6406445746927,-34.7093752292,-34.2576999385878
0.366111111111111,-21.6175588014776,-0.503702276786673,-0.586525381343775,-0.900937971037784,-1.02400697087086,-1.1682955432386,-1.29088342572144,-1.4060211650632,-1.50718444795844,-1.62516456177141,-1.58615637062883,-1.56974403394925,-1.59474575190327,-1.70773082631246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-182.830497386022,-34.7987518040765,-34.8768399694771,-34.8296580601475,-34.8401422698922,-34.8305907981622,-34.8158109865805,-34.7903462547757,-34.7689215212883,-34.6947054883234,-34.6868794083289,-34.7066373891969,-34.7758572920101,-34.3266498645796
0.366388888888889,-21.6349378439847,-0.502963224483909,-0.586096952872766,-0.900425982644822,-1.02379042662897,-1.16842571255257,-1.2914751773673,-1.40703681475313,-1.50845193410928,-1.62646222965773,-1.58684144038861,-1.5693566629466,-1.59262330149883,-1.70295979559116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-183.129433692864,-34.8557707423551,-34.9339612187951,-34.8872958780522,-34.898374894593,-34.8896400143463,-34.8758446844352,-34.851520365326,-34.831362438134,-34.758357593073,-34.7517102306844,-34.7723734935106,-34.8420851547724,-34.3953416936812
0.366666666666667,-21.6521120807968,-0.502219610667031,-0.585657730471012,-0.899894267313471,-1.02354549446541,-1.16851754339402,-1.29201809681502,-1.40799398998255,-1.50965400240435,-1.62769099820708,-1.58746188674022,-1.56891509162293,-1.59046324188762,-1.69817706170401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-183.42713989328,-34.9125530045551,-34.990843326718,-34.9446920857715,-34.9563624845,-34.9484407182147,-34.9356267457553,-34.9124403606562,-34.8935471436858,-34.8217529876932,-34.8162839701138,-34.8378529680857,-34.9080588096201,-34.4637753727071
0.366944444444444,-21.6690823550572,-0.501471481468272,-0.585207795168671,-0.899342950142681,-1.02327232377105,-1.16857119936275,-1.29251235164533,-1.40889285463447,-1.51079080974122,-1.62885100941969,-1.58801782165005,-1.56841939132321,-1.5882655936769,-1.69338261049144,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-183.723619945771,-34.9690993635978,-35.047487080033,-35.0018474715464,-35.0141058178932,-35.0069936532512,-34.9951578481596,-34.9731068218288,-34.9554760981035,-34.8848919986062,-34.8806008251736,-34.9030758980927,-34.9737782527274,-34.5319508515216
0.367222222222222,-21.6858495071953,-0.500718882538097,-0.584747227452511,-0.898772155868507,-1.02297106427128,-1.16858684560155,-1.2929581125348,-1.40973357725077,-1.51186251880075,-1.62994241160804,-1.58850936318893,-1.56786963880966,-1.58603038209081,-1.688576430803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-184.018877797628,-35.0254105901107,-35.1038932632009,-35.0587628214478,-35.0716056712856,-35.0652995619077,-35.0544386693139,-35.0335203312753,-35.0171497643285,-34.9477749561851,-34.944660999067,-34.9680423734593,-35.0392434843908,-34.5998680831572
0.3675,-21.7024143749343,-0.499961859052222,-0.584276107271111,-0.898182008864091,-1.02264186601392,-1.16856464876532,-1.2933555532031,-1.41051633096098,-1.51286929796894,-1.63096535932849,-1.58893663549043,-1.56726591625383,-1.58375763698848,-1.68375851452245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-184.312917384954,-35.0814874524335,-35.1600626583598,-35.1154389193761,-35.1288628194158,-35.1233591855891,-35.1134698869098,-35.0936814727698,-35.0785686080599,-35.0104021947386,-35.0084646996488,-35.0327524889065,-35.1044545091076,-34.6675270239303
0.367777777777778,-21.7187777932993,-0.499200455718567,-0.583794514040102,-0.897572633139779,-1.0222848793573,-1.16850477699056,-1.29370485036073,-1.41124129341147,-1.51381132125906,-1.63192001331267,-1.58929976870832,-1.56660831122702,-1.58144739287974,-1.67892885659056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-184.605742632694,-35.1373307166245,-35.2159960453302,-35.1718765470615,-35.1858780352412,-35.1811732646382,-35.1722521786432,-35.153590831404,-35.1397330977299,-35.0727740524961,-35.0720121394296,-35.0972063439845,-35.1694113356533,-34.7349276335542
0.368055555555556,-21.7349405946242,-0.49843471678415,-0.583302526647428,-0.896944152343364,-1.0219002549586,-1.16840739986516,-1.29400618365709,-1.41190864669499,-1.51468876823389,-1.63280654039872,-1.58959889897315,-1.56589691668906,-1.57909968893865,-1.67408745502571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-184.897357454669,-35.1929411464665,-35.2716942016189,-35.2280764840629,-35.2426520899308,-35.2387425383219,-35.2307862221921,-35.2132489935618,-35.2006437044791,-35.1348908715914,-35.1353035355786,-35.1614040431054,-35.2341139771558,-34.8020698752513
0.368333333333333,-21.7509036085601,-0.49766468604193,-0.582800223458648,-0.896296689760451,-1.02148814376239,-1.16827268839853,-1.29425973562896,-1.4125185772806,-1.51550182392824,-1.63362511346229,-1.58983416834811,-1.56513183097553,-1.57671456901469,-1.66923431094228,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-185.187765753596,-35.2483195034728,-35.3271579024242,-35.2840395077689,-35.2991857528589,-35.2960677448164,-35.2890726951962,-35.2726565468934,-35.2613009021311,-35.1967529980466,-35.1983391099256,-35.2253456955763,-35.2985624511688,-34.8689537158613
0.368611111111111,-21.7666676620824,-0.496890406837575,-0.582287682322255,-0.895630368314949,-1.02104869698944,-1.16810081499205,-1.29446569164936,-1.41307127594389,-1.51625067877162,-1.63437591134745,-1.59000572478394,-1.56431315778333,-1.57429208164171,-1.66436942856697,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-185.476971421126,-35.3034665468941,-35.3823879206401,-35.3397663933977,-35.355479791599,-35.353149621194,-35.347112275236,-35.3318140802904,-35.321705167168,-35.2583607817541,-35.2611190889624,-35.2890314156298,-35.3627567797424,-34.9355791259486
0.368888888888889,-21.7822335794988,-0.496111922076184,-0.58176498057502,-0.894945310569662,-1.0205820661257,-1.16789195340986,-1.29462423987684,-1.41356693769772,-1.51693552851121,-1.63505911879737,-1.59011372207315,-1.56344100615474,-1.57183228004476,-1.65949281525293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-185.764978337862,-35.3583830337239,-35.4373850268614,-35.3952579139973,-35.4115349719178,-35.4099889034092,-35.4049056398115,-35.3907221838603,-35.3818569787042,-35.3197145764597,-35.3236437038423,-35.3524613224532,-35.4266969894926,-35.0019460799067
0.369166666666667,-21.7976021824564,-0.495329274228942,-0.581232195047355,-0.894241638727003,-1.02008840291152,-1.16764627874996,-1.2947355712051,-1.41400576172324,-1.51755657413499,-1.63567492638485,-1.59015831980343,-1.56251549045996,-1.56933522214469,-1.65460448149197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-186.051790373396,-35.4130697187052,-35.4921499893885,-35.4505148404468,-35.4673520577691,-35.4665863262852,-35.4624534663222,-35.449381448901,-35.4417568184611,-35.3808147397439,-35.3859131903801,-35.4156355402169,-35.4903831116677,-35.0680545560602
0.369444444444444,-21.8127742899495,-0.494542505339722,-0.580689402068693,-0.893519474629802,-1.01956785933111,-1.16736396741559,-1.29479987921305,-1.41438795130139,-1.51811402179524,-1.63622353044284,-1.59013968331032,-1.56153673037809,-1.5668009705607,-1.64970444092466,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-186.337411386333,-35.4675273543364,-35.5466835742319,-35.5055379414563,-35.522931811289,-35.5229426235018,-35.5197564320469,-35.5077924678759,-35.5014051707408,-35.4416616330029,-35.4479277890497,-35.4785541981009,-35.5538151822138,-35.1339045367655
0.369722222222222,-21.8277507183273,-0.493751657031615,-0.580136677472884,-0.892778939762223,-1.01902058760212,-1.16704519708703,-1.2948173601153,-1.41471371374472,-1.51860808273216,-1.63670513299468,-1.5900579836291,-1.56050485087669,-1.56422959261079,-1.64479271034856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-186.62184522432,-35.5217566908779,-35.6009865451176,-35.5603279835685,-35.5782749927901,-35.5790585275819,-35.5768152141236,-35.5659558343885,-35.5608025224007,-35.50225562143,-35.5096877449818,-35.5412174303198,-35.616993241838,-35.199496008508
0.37,-21.842532281301,-0.492956770513413,-0.579574096603596,-0.892020155250773,-1.01844674016552,-1.16669014669361,-1.29478821271296,-1.4149832603297,-1.51903897319786,-1.63711994168435,-1.58991339744599,-1.55941998218983,-1.56162116031014,-1.63986930972446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-186.905095724073,-35.5757584763579,-35.6550596634923,-35.6148857311594,-35.6333823607568,-35.6349347698797,-35.6336304895297,-35.6238721431576,-35.6199493628266,-35.5625970739948,-35.5711933079603,-35.603625376147,-35.6799173360695,-35.2648289619982
0.370277777777778,-21.8571197899517,-0.492157886586024,-0.579001734319734,-0.891243241865399,-1.01784646967561,-1.16629899638608,-1.29471263834494,-1.41519680622939,-1.51940691438058,-1.63746816970658,-1.58970610704864,-1.55828225979477,-1.55897575036757,-1.63493426218079,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-187.187166711407,-35.629533456579,-35.7089036885276,-35.6692119464397,-35.6882546718407,-35.6905720805683,-35.6902029350624,-35.6815419899919,-35.6788461839062,-35.6226863634236,-35.6324447324179,-35.665778179937,-35.7425875153188,-35.3299033922647
0.370555555555556,-21.8715140527377,-0.491355045648827,-0.578419665000859,-0.890448320020682,-1.01721992899024,-1.16587192750928,-1.29459084083959,-1.41535457044658,-1.51971213232925,-1.63775003573688,-1.58943630027594,-1.5570918243872,-1.55629344417993,-1.62998759401621,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-187.468062001263,-35.6830823751242,-35.7625193771262,-35.7233073894562,-35.742892680856,-35.7459711886281,-35.7465332273199,-35.7389659717654,-35.7374934800031,-35.6825238661785,-35.6934422774309,-35.7276759911467,-35.8050038349355,-35.3947192987453
0.370833333333333,-21.8857158755019,-0.490548287705974,-0.577827962552615,-0.889635509777108,-1.01656727116124,-1.16540912257514,-1.29442302646678,-1.41545677574729,-1.51995485787824,-1.6379657638615,-1.58910417046713,-1.55584882185507,-1.55357432782465,-1.62502933470035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-187.747785397735,-35.7364059733634,-35.8159074839266,-35.7771728180932,-35.7972971407753,-35.8011328218351,-35.8026220426815,-35.7961446863923,-35.7958917479294,-35.7421099624355,-35.7541862067134,-35.7893189643552,-35.8671663552637,-35.459276685376
0.371111111111111,-21.8997260614794,-0.489737652372616,-0.577226700412154,-0.888804930842419,-1.015888649425,-1.16491076523593,-1.29420940389035,-1.41550364859479,-1.52013532657252,-1.63811558350736,-1.58870991641024,-1.55455340325116,-1.55081849205039,-1.62005951687286,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-188.026340694098,-35.7895049904594,-35.8690687613081,-35.8308089880744,-35.8514688027254,-35.85605770675,-35.8584700572897,-35.8530787328026,-35.854041486919,-35.8014450360639,-35.8146767886098,-35.8507072592825,-35.9290751416954,-35.5235755606773
0.371388888888889,-21.9135454113045,-0.488923178881089,-0.576615951553564,-0.887956702573043,-1.01518421719325,-1.16437704025791,-1.29395018412104,-1.41549541908395,-1.52025377859311,-1.63819972937191,-1.58825374228998,-1.55320572476426,-1.5480260322658,-1.61507817634077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-188.303731672836,-35.8423801633745,-35.9220039593968,-35.8842166529644,-35.9054084159841,-35.9107465687066,-35.9140779470309,-35.909768710917,-35.9119431986009,-35.8605294746031,-35.8749142960875,-35.9118410408065,-35.9907302647227,-35.587615937839
0.371666666666667,-21.9271747230189,-0.488104906087022,-0.575995788493291,-0.887090943975598,-1.01445412804402,-1.16380813349514,-1.29364558046969,-1.41543232087614,-1.52031045868277,-1.63821844135292,-1.58773585763491,-1.55180594768905,-1.54519704852647,-1.61008535207408,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-188.579962105671,-35.8950322268764,-35.9747138260705,-35.9373965641709,-35.9591167279758,-35.9652001318018,-35.9694463875172,-35.9662152216226,-35.9695973869714,-35.9193636692405,-35.9348990067285,-35.9727204789791,-36.0521317999875,-35.6513978348018
0.371944444444444,-21.9406147920782,-0.487282872475394,-0.575366283295565,-0.886207773708457,-1.01369853571277,-1.16320423186375,-1.29329580850102,-1.41531459113447,-1.52030561607213,-1.63817196447832,-1.58715647726405,-1.55035423839473,-1.5423316455202,-1.60508108619985,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-188.855035753588,-35.9474619135447,-36.0271991069642,-35.9903494709469,-36.0125944842691,-36.0194191188847,-36.0245760540688,-36.0224188667485,-36.0270045583673,-35.9779480147888,-35.9946312027196,-36.0333457490408,-36.1132798283294,-35.7149212743379
0.372222222222222,-21.9538664113599,-0.486457116166524,-0.574727507577802,-0.885307310083388,-1.01291759408367,-1.16256552331637,-1.29290108598768,-1.41514247045958,-1.52023950440607,-1.63806054883597,-1.5865158212329,-1.54885076829243,-1.53942993255039,-1.60006542399462,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-189.128956366865,-35.9996699537771,-36.0794605454757,-36.0430761203924,-36.0658424285727,-36.0734042515467,-36.0794676216953,-36.0783802490414,-36.0841652214384,-36.0362829096621,-36.054111170843,-36.0937170314343,-36.1741744358327,-35.7781862841277
0.3725,-21.9669303711703,-0.485627674922009,-0.574079532516018,-0.884389671067251,-1.01211145718105,-1.16189219681691,-1.2924616328648,-1.41491620282578,-1.52011238167047,-1.63788444950346,-1.58581411477892,-1.54729571380132,-1.53649202351786,-1.59503841387534,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-189.401727685096,-36.0516570757957,-36.131498882771,-36.0955772574573,-36.1188613027336,-36.1271562501111,-36.1341217650785,-36.1340999721413,-36.1410798871199,-36.0943687558525,-36.1133392024648,-36.1538345118164,-36.2348157138699,-35.8411928968363
0.372777777777778,-21.9798074592521,-0.484794586150592,-0.573422428850215,-0.88345497428375,-1.01128027916107,-1.16118444231566,-1.29197767118488,-1.41463603551772,-1.5199245101193,-1.63764392647787,-1.58505158826639,-1.54568925631364,-1.5335180369009,-1.59000010738874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-189.673353437224,-36.1034240056534,-36.1833148577899,-36.1478536249436,-36.1716518467333,-36.1806758336242,-36.188539158555,-36.1895786405574,-36.1977490686052,-36.1522059589057,-36.172315593524,-36.2136983810695,-36.295203759145,-35.9039411501862
0.373055555555556,-21.9924984607918,-0.483957886913976,-0.572756266889767,-0.882503337015245,-1.01042421430344,-1.16044245072463,-1.29144942507313,-1.41430221906748,-1.51967615620208,-1.63733924460563,-1.58422847713078,-1.54403158215845,-1.5305080957338,-1.58495055919928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-189.943837341566,-36.15497146724,-36.2349092072519,-36.199905963508,-36.224214798686,-36.2339637198451,-36.2427204760986,-36.2448168596441,-36.2541732813178,-36.209794927897,-36.2310406445201,-36.2733088353104,-36.3553386737339,-35.9664310870282
0.373333333333333,-22.0050041584265,-0.483117613932572,-0.572081116518779,-0.88153487620462,-1.00954341700336,-1.15966641389318,-1.29087712068319,-1.41391500719215,-1.51936759049167,-1.63697067351234,-1.58334502182261,-1.54232288256434,-1.52746232758373,-1.57988982707567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-190.213183105837,-36.2063001822886,-36.2862826656613,-36.2517350116647,-36.2765508948363,-36.2870206252369,-36.2966663913039,-36.2998152355774,-36.3103530428838,-36.2671360754061,-36.2895146604996,-36.3326660759,-36.4152205651241,-36.0286627554109
0.373611111111111,-22.0173253322516,-0.48227380359119,-0.571397047201444,-0.880549708457185,-1.00863804176365,-1.15885652458395,-1.29026098615334,-1.41347465673184,-1.51899908761246,-1.63653848753264,-1.58240146775081,-1.54056335362095,-1.52438086452604,-1.57481797187595,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-190.481394427181,-36.2574108703818,-36.3374359653134,-36.3033415057883,-36.3286608695568,-36.3398472649578,-36.3503775773689,-36.3545743753308,-36.3662888731045,-36.324229817492,-36.3477379510433,-36.3917703094495,-36.4748495462511,-36.090636208647
0.373888888888889,-22.0294627598281,-0.481426491944672,-0.570704127987369,-0.87954795004264,-1.00770824318693,-1.1580129764491,-1.28960125156297,-1.41298142758817,-1.51857092616887,-1.63604296564017,-1.58139806522552,-1.53875319623948,-1.52126384311816,-1.5697350575313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-190.748474992199,-36.308304248958,-36.3883698363,-36.3547261801163,-36.3805454553461,-36.3924443528523,-36.4038547070792,-36.4090948866517,-36.4219812939281,-36.3810765736677,-36.4057108302507,-36.4506217478275,-36.5342257355347,-36.1523515053778
0.374166666666667,-22.0414172161895,-0.480575714723453,-0.570002427516889,-0.878529716897074,-1.00675417596799,-1.15713596400674,-1.28889814888962,-1.41243558266326,-1.51808338867433,-1.63548439137753,-1.58033506940057,-1.53689261611204,-1.51811140437192,-1.56464115102845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-191.014428476969,-36.3589810333178,-36.4390850065152,-36.4058897667527,-36.4322053828276,-36.4448126014429,-36.457098452791,-36.4633773780385,-36.4774308294219,-36.4376767668743,-36.4634336167261,-36.5092206081644,-36.5933492569125,-36.213808709636
0.374444444444444,-22.0531894738491,-0.479721507339078,-0.569292014026359,-0.877495124625001,-1.00577599488634,-1.15622568261775,-1.2881519119663,-1.41183738779911,-1.51753676148051,-1.63486305278638,-1.57921274021534,-1.5349818236701,-1.51492369372446,-1.55953632239091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-191.279258547083,-36.4094419366303,-36.4895822016615,-36.4568329956709,-36.4836413807477,-36.4969527219216,-36.5101094864154,-36.5174224587163,-36.5326380057449,-36.4940308234549,-36.5209066335622,-36.5675671128566,-36.6522202398722,-36.2750078909053
0.374722222222222,-22.0647803028074,-0.47886390488964,-0.568572955353422,-0.876444288501436,-1.00477385479884,-1.15528232846276,-1.28736277643928,-1.41118711171755,-1.51693133470706,-1.63417924233756,-1.57803134233632,-1.53302103404182,-1.51170086100776,-1.55442064465887,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-191.542968857664,-36.4596876699389,-36.539862145255,-36.5075565947169,-36.5348541759742,-36.5488654241422,-36.5628884794026,-36.5712307386147,-36.5876033511191,-36.5501391731285,-36.5781302083238,-36.6256614895692,-36.7108388194816,-36.3359491241793
0.375,-22.0761904705591,-0.478002942165176,-0.567845318942246,-0.875377323474009,-1.00374791063247,-1.15430609851949,-1.2865309797263,-1.41048502596062,-1.51626740217165,-1.6334332568613,-1.5767911450982,-1.53101046700844,-1.50844306041681,-1.54929419386793,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-191.8055630534,-36.5097189421683,-36.589925558632,-36.5580612896128,-36.5858444934954,-36.6005514166125,-36.6154361027262,-36.6248028283441,-36.6423273958024,-36.606002248963,-36.635104673031,-36.6835039712372,-36.7692051364177,-36.3966324900168
0.375277777777778,-22.0874207421003,-0.477138653652987,-0.567109171848753,-0.874294344165106,-1.00269831737726,-1.15329719054033,-1.28565676097512,-1.40973140483138,-1.51554526132046,-1.63262539747761,-1.57549242244456,-1.52895034695975,-1.50515045047637,-1.54415704902674,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-192.067044768567,-36.5595364601302,-36.6397731609546,-36.6083478039602,-36.6366130564192,-36.6520114064864,-36.6677530268675,-36.678139339173,-36.6968106720602,-36.6616204873486,-36.6918303641418,-36.7410947960668,-36.8273193369935,-36.4570580745961
0.375555555555556,-22.0984718799356,-0.476271073542905,-0.566364580745801,-0.873195464874035,-1.00162523007934,-1.15225580303015,-1.28474036102256,-1.40892652533528,-1.51476521315905,-1.63175596952665,-1.57413545286814,-1.52684090284858,-1.50182319400658,-1.53900929209335,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-192.327417627056,-36.60914092853,-36.6894056692166,-36.6584168592437,-36.6871605859719,-36.7032460995572,-36.7198399218009,-36.7312408830052,-36.7510537141374,-36.7169943279706,-36.7483076225332,-36.7984342075342,-36.8851815731836,-36.5172259697669
0.375833333333333,-22.1093446440852,-0.475400235732504,-0.565611611928346,-0.87208079957923,-1.00052880383407,-1.15118213522442,-1.28378202235385,-1.40807066712197,-1.51392756218364,-1.63082528249933,-1.57272051935087,-1.52468236814441,-1.49846145808716,-1.53385100795064,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-192.586685242401,-36.6585330499725,-36.7388237982497,-36.7082691748349,-36.737487801498,-36.75425620025,-36.7716974569785,-36.7841080723574,-36.8050570582307,-36.7721242137818,-36.8045367934831,-36.8555224543841,-36.9427920026478,-36.5771362730995
0.376111111111111,-22.1200397920923,-0.474526173832236,-0.564850331318578,-0.870950461940462,-0.99940919377938,-1.15007638706758,-1.28278198906247,-1.40716411242757,-1.51303261631278,-1.62983364996797,-1.57124790930339,-1.52247498078613,-1.49506541402046,-1.52868228438057,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-192.844851217803,-36.7077135249688,-36.788028260729,-36.7579054679954,-36.7875954204593,-36.8050424116153,-36.8233263013156,-36.8367415203365,-36.8588212424605,-36.8270105909754,-36.8605182266506,-36.9123597906272,-37.0001507887531,-36.6367890879332
0.376388888888889,-22.1305580790296,-0.473648921170523,-0.564080804471021,-0.869804565301088,-0.998266555089124,-1.14893875919165,-1.28174050681031,-1.40620714601747,-1.51208068681947,-1.62878138951712,-1.56971791450432,-1.52021898313392,-1.49163523729338,-1.52350321203743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-193.101919146159,-36.7566830519421,-36.8370197671799,-36.8073264538815,-36.8374841584347,-36.8556054353217,-36.8747271231759,-36.8891418406174,-36.912346806843,-36.8816539089564,-36.9162522760561,-36.9689464755363,-37.0572581005945,-36.6961845234213
0.376666666666667,-22.140900257507,-0.472768510798784,-0.563303096577597,-0.868643222690307,-0.997101042966637,-1.14776945289512,-1.28065782278833,-1.40520005512956,-1.5110720882637,-1.62766882267452,-1.56813083103923,-1.5179146219203,-1.48817110753799,-1.51831388442017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-193.357892610088,-36.8054423272341,-36.8857990259832,-36.8565328455476,-36.8871547291203,-36.9059459716502,-36.9259005903575,-36.941309647421,-36.9656342932624,-36.9360546203143,-36.9717393000606,-37.0252827736415,-37.1141141130136,-36.755322694575
0.376944444444444,-22.1510670776781,-0.471884975496391,-0.562517272472666,-0.867466546825439,-0.995912812638358,-1.14656867012208,-1.2795341856775,-1.40414312941798,-1.51000713842532,-1.62649627484221,-1.56648695923928,-1.51556214820044,-1.4846732084912,-1.51311439784367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-193.612775181956,-36.8539920451113,-36.9343667433819,-36.9055253539503,-36.9366078443287,-36.9560647194872,-36.9768473700788,-36.9932455554918,-37.0186842454429,-36.9902131807942,-37.0269796613453,-37.0813689547245,-37.1707190066162,-36.8142037223048
0.377222222222222,-22.1610592872478,-0.470998347775584,-0.561723396638025,-0.866274650114213,-0.994702019347575,-1.14533661344159,-1.27836984561023,-1.40303666089733,-1.50888615823746,-1.6252640752278,-1.56478660361952,-1.51316181730162,-1.48114172795318,-1.50790485140912,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-193.866570423901,-36.902332897771,-36.982723623487,-36.9543046879524,-36.98584421399,-37.005962376319,-37.0275681289642,-37.0449501800768,-37.0714972089208,-37.0441300492691,-37.0819737268889,-37.1372052938118,-37.2270729677882,-36.8728277334605
0.3775,-22.1708776314786,-0.470108659886311,-0.560921533207866,-0.865067644657076,-0.993468818348281,-1.14407348602732,-1.27716505413217,-1.40188094388738,-1.50770947172031,-1.6239725567759,-1.56303007281706,-1.510713888772,-1.4775768577449,-1.50268534697359,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-194.119281887863,-36.9504655753478,-37.0308703682836,-37.0028715543274,-37.0348645461513,-37.0556396382259,-37.0780635330312,-37.0964241369032,-37.1240737310169,-37.0978056877103,-37.1367218679468,-37.1927920711672,-37.2831761887094,-36.9311948608681
0.377777777777778,-22.1805228531983,-0.469215943821015,-0.560111745973713,-0.863845642249498,-0.992213364899128,-1.14277949163745,-1.27592006416435,-1.40067627495825,-1.50647740591532,-1.62262205609978,-1.56121767952882,-1.50821862632865,-1.4739787936645,-1.49745598911861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-194.370913115607,-36.9983907659196,-37.0788076776373,-37.0512266577635,-37.0836695469776,-37.1050971998762,-37.1283342476763,-37.1476680421572,-37.1764143608085,-37.1512405611595,-37.1912244600275,-37.2481295722824,-37.3390288673666,-36.9893052433662
0.378055555555556,-22.1899956928065,-0.468320231319363,-0.559294098389304,-0.862608754384299,-0.990935814257492,-1.14145483459474,-1.27463512996583,-1.39942295287609,-1.50519029081988,-1.62121291341309,-1.55934974044917,-1.50567629780489,-1.47034773544278,-1.49221688511803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-194.621467638751,-37.046109155514,-37.1265362493,-37.0993707008678,-37.1322599207521,-37.1543357545213,-37.1783809376618,-37.1986825124628,-37.228519649102,-37.2044351376992,-37.24548188287,-37.303218087868,-37.394631207565,-37.047159025839
0.378333333333333,-22.1992968882818,-0.46742155387291,-0.558468653575441,-0.861357092253978,-0.989636321673626,-1.14009971976692,-1.27331050709662,-1.39812127854921,-1.50384845932238,-1.61974547246196,-1.55742657620728,-1.50308717509695,-1.46668388669773,-1.48696814490503,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-194.870948978789,-37.0936214281142,-37.1740567789163,-37.147304384171,-37.1806363698771,-37.2033559939899,-37.2282042671033,-37.2494681648603,-37.2803901484048,-37.2573898884241,-37.29949452042,-37.3580579138428,-37.4499834189373,-37.1047563592485
0.378611111111111,-22.2084271751886,-0.466519942729708,-0.557635474324807,-0.860090766753032,-0.988315042384927,-1.13871435254729,-1.27194645238104,-1.39677155497476,-1.50245224713777,-1.6182200804571,-1.55544851130431,-1.50045153410999,-1.46298745488806,-1.48170988103835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-195.119360647122,-37.1409282656657,-37.2213699600299,-37.1950284061315,-37.2287995948746,-37.2521586086832,-37.2778048994564,-37.3000256167858,-37.3320264128982,-37.3101052874113,-37.353262760806,-37.4126493513217,-37.5050857169529,-37.1620974006641
0.378888888888889,-22.2173872866843,-0.465615428898858,-0.556794623106728,-0.858809888480303,-0.986972131610277,-1.13729893883557,-1.27054322387151,-1.39537408718578,-1.50100199274351,-1.61663708800627,-1.55341587405033,-1.49776965470352,-1.45925865126596,-1.4764422086679,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-195.366706145076,-37.1880303480817,-37.2684764840892,-37.2425434631404,-37.2767502943875,-37.3007442875702,-37.3271834975043,-37.35035548605,-37.3834289984092,-37.3625818116912,-37.4067869963147,-37.4669927066039,-37.5599383229239,-37.2191823132908
0.379166666666667,-22.2261779535256,-0.464708043154992,-0.555946162071907,-0.857514567741304,-0.985607744544495,-1.13585368501893,-1.26910108081262,-1.39392918219888,-1.49949803731601,-1.61499684904687,-1.55132899650116,-1.49504182063616,-1.45549769082895,-1.47116524549949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-195.612988963938,-37.2349283532502,-37.3153770404544,-37.2898502495257,-37.3244891651807,-37.3491137181825,-37.3763407233453,-37.4004583908178,-37.4345984623837,-37.4148199412177,-37.460067623366,-37.5210882911594,-37.6145414640112,-37.2760112664949
0.379444444444444,-22.2347999040761,-0.463797816042716,-0.555090153057108,-0.85620491455055,-0.984222036352871,-1.13437879795329,-1.26762028360571,-1.39243714896228,-1.49794072466744,-1.6132997207788,-1.54918821439499,-1.49226831950992,-1.45170479227091,-1.46587911175906,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-195.858212584972,-37.2816229570392,-37.3620723164029,-37.3369494575571,-37.3720169021419,-37.3972675866104,-37.4252772383805,-37.4503349495877,-37.4855353638589,-37.466820158839,-37.513105042488,-37.5749364216143,-37.6688953732279,-37.3325844358285
0.379722222222222,-22.2432538643126,-0.462884777880976,-0.554226657589795,-0.854881038633889,-0.982815162165784,-1.13287448494491,-1.26610109377371,-1.39089829830437,-1.49633040118312,-1.61154606359751,-1.54699386708885,-1.48944944271384,-1.44788017793236,-1.46058393015615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-196.102380479451,-37.3281148333037,-37.408562997136,-37.3838417774506,-37.4193341982834,-37.445206577498,-37.4739937033022,-37.4999857811718,-37.5362402634357,-37.5185829502673,-37.5658996582904,-37.6285374197364,-37.7230002894425,-37.388902003052
0.38,-22.2515405578325,-0.461968958767369,-0.553355736892736,-0.853543049430823,-0.981387277073414,-1.13134095373205,-1.26454377392648,-1.38931294288278,-1.4946674157592,-1.60973624102734,-1.544746297495,-1.48658548536717,-1.4440240737499,-1.45527982584683,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-196.345496108678,-37.3744046538913,-37.4548497657854,-37.4305278973736,-37.4664417447436,-37.4929313740395,-37.5224907780817,-37.5494115046753,-37.5867137232517,-37.570108804049,-37.618451879439,-37.6818916124189,-37.7768564573798,-37.4449641561541
0.380277777777778,-22.2596607058601,-0.461050388582411,-0.552477451888553,-0.852191056096826,-0.979938536120529,-1.12977841246703,-1.26294858772639,-1.38768139713391,-1.49295211974092,-1.60787061965506,-1.54244585201711,-1.48367674626202,-1.44013670920505,-1.44996692639597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-196.587562924018,-37.4204930886484,-37.5009333034188,-37.4770085034495,-37.5133402307881,-37.5404426579746,-37.5707691219578,-37.598612739477,-37.636956306954,-37.621398211535,-37.6707621186288,-37.7349993316637,-37.8304641276208,-37.5007710893713
0.380555555555556,-22.2676150272537,-0.460129096993726,-0.551591863204233,-0.850825167505654,-0.978469094301361,-1.12818706969836,-1.26131579985441,-1.38600397722291,-1.49118486686127,-1.60594956906368,-1.54009288048644,-1.48072352780554,-1.43621831727229,-1.44464536173903,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-196.828584366914,-37.4663808054265,-37.5468142890467,-37.5232842797626,-37.5600303438119,-37.5877411095856,-37.6188293934257,-37.6475901052091,-37.6869685796724,-37.6724516668503,-37.7228307925568,-37.7878609145636,-37.8838235566015,-37.5563230032043
0.380833333333333,-22.2754042385123,-0.459205113460189,-0.550699031175587,-0.84944549225164,-0.976979106554556,-1.12656713435322,-1.25964567597651,-1.38428100099419,-1.48936601318011,-1.60397346176653,-1.53768773609787,-1.47772613596163,-1.43226913436649,-1.43931526414329,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-197.068563868923,-37.5120684700881,-37.5924933996286,-37.5693559083631,-37.6065127693408,-37.6348274076929,-37.6666722502252,-37.6963442217382,-37.7367511079918,-37.723269666864,-37.7746583218948,-37.8404767032845,-37.9369350066099,-37.6116201044334
0.381111111111111,-22.2830290537826,-0.458278467236014,-0.549799015851671,-0.848052138651984,-0.975468727758203,-1.12491881572003,-1.25793848271039,-1.38251278792237,-1.48749591702375,-1.60194267314156,-1.53523077534588,-1.47468488019227,-1.42828940028967,-1.43397676816854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-197.307504851732,-37.557556746513,-37.6379713100793,-37.6152240692721,-37.6527881910339,-37.6817022296517,-37.7142983493303,-37.7448757091454,-37.786304459926,-37.7738527111588,-37.8262451312616,-37.8928470450454,-37.989798745782,-37.6666626061323
0.381388888888889,-22.2904901848653,-0.457349187374775,-0.54889187699915,-0.846645214749028,-0.973938112724934,-1.12324232343133,-1.25619448759266,-1.38069965906373,-1.48557493892499,-1.59985758136597,-1.53272235796044,-1.47160007339836,-1.4242793581772,-1.42863001062737,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-197.545410727191,-37.602846296604,-37.6832486932752,-37.6608894404867,-37.6988572906848,-37.7283662513491,-37.761708346938,-37.7931851877073,-37.8356292048906,-37.8242013020011,-37.8775916491948,-37.9449722920991,-38.0424150480965,-37.7214507276794
0.381666666666667,-22.2977883412225,-0.456417302733377,-0.547977674106621,-0.845224828312516,-0.972387416197102,-1.12153786744684,-1.25441395904635,-1.37884193700809,-1.48360344156362,-1.5977185673511,-1.53016284684289,-1.46847203186025,-1.4202392544434,-1.42327513054494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-197.782284897331,-37.6479377802935,-37.7283262200603,-37.706352697985,-37.7447207482245,-37.7748201472004,-37.8089028984578,-37.8412732778772,-37.8847259136763,-37.87431594431,-37.9286983081223,-37.9968528017111,-38.0947841933684,-37.7759846947682
0.381944444444444,-22.3049242299839,-0.455482841975972,-0.547056466388885,-0.843791086841841,-0.970816792842028,-1.1198056580367,-1.25259716634876,-1.37693994583124,-1.48158178970739,-1.59552601467755,-1.52755260800177,-1.46530107517786,-1.4161693387266,-1.41791226911839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-198.018130754395,-37.692831855549,-37.7732045592531,-37.7516145157314,-37.7903792417232,-37.8210645901464,-37.8558826585014,-37.8891406002659,-37.9335951584225,-37.9241971456276,-37.9795655443336,-38.0484889361384,-38.1469064672408,-37.8302647394156
0.382222222222222,-22.3118985559535,-0.454545833577807,-0.546128312791171,-0.842344097568275,-0.969226397247316,-1.11804590576497,-1.25074437959971,-1.37499401104778,-1.4795103501534,-1.59328030953066,-1.52489201048863,-1.46208752621048,-1.41206986383365,-1.41254156967576,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-198.252951680862,-37.7375291783794,-37.8178843776526,-37.7966755656816,-37.8358334473927,-37.8671002516503,-37.9026482808721,-37.9367877756233,-37.9822375125908,-37.9738454160878,-38.0301937979503,-38.099881062607,-38.1987821611762,-37.8842910999686
0.3825,-22.3187120216168,-0.453606305829033,-0.54519327199331,-0.840883967457177,-0.967616383916237,-1.11625882147329,-1.24885586969015,-1.37300445956442,-1.47738949167005,-1.59098184063627,-1.52218142633383,-1.45883171101624,-1.40794108568399,-1.40716317763468,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-198.486751049467,-37.7820304028412,-37.8623663400446,-37.8415365177882,-37.8810840395891,-37.9129278016952,-37.9492004185551,-37.9842154248196,-38.0306535509388,-38.0232612683862,-38.0805835128969,-38.1510295532891,-38.2504115724459,-37.9380640211098
0.382777777777778,-22.325365327147,-0.452664286838441,-0.544251402413861,-0.839410803210187,-0.965986907263176,-1.11444461626475,-1.24693190827109,-1.37097161963384,-1.47521958493931,-1.58863099919676,-1.51942123048238,-1.45553395879129,-1.40378326325325,-1.40177724046057,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-198.719532223234,-37.8263361810442,-37.906651109208,-37.8861980400054,-37.9261316908147,-37.9585479087815,-37.9955397237074,-38.0314241688276,-38.0788438494936,-38.0724452177492,-38.1307351368711,-38.2019347852797,-38.3017950041191,-37.9915837538602
0.383055555555556,-22.3318591704118,-0.451719804537152,-0.543302762214185,-0.8379247112674,-0.964338121609144,-1.112603501488,-1.24497276772289,-1.36889582080887,-1.47300100249961,-1.58622817882739,-1.51661180072973,-1.45219460180868,-1.39959665851639,-1.3963839076246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-198.951298555495,-37.8704471631573,-37.9507393459214,-37.9306607982948,-37.9709770717214,-38.0039612399244,-38.0416668476483,-38.0784146287041,-38.1268089855259,-38.1213977819038,-38.1806491213134,-38.2525971405719,-38.3529327650496,-38.0448505555818
0.383333333333333,-22.33819424698,-0.450772886682253,-0.54234740930247,-0.836425797809513,-0.962670181177351,-1.11073568872148,-1.24297872112496,-1.36677739389731,-1.47073411868908,-1.583773775493,-1.51375351765771,-1.44881397535705,-1.39538153639043,-1.39098333056133,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-199.182053389916,-37.9143639974153,-37.994631708969,-37.9749254566307,-38.0156208511128,-38.0491684606516,-38.0875824408496,-38.1251874255719,-38.1745495375242,-38.1701194810465,-38.2303259213769,-38.3030170060321,-38.4038251698628,-38.0978646899778
0.383611111111111,-22.3443712501285,-0.449823560860369,-0.541385401337702,-0.834914168759954,-0.960983240088844,-1.10884138975791,-1.24095004222576,-1.36461667091705,-1.46841930958931,-1.58126818744499,-1.51084676457035,-1.44539241767897,-1.39113816467683,-1.38557566262606,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-199.411800060525,-37.9580873301239,-38.0383288551472,-38.0189926770054,-38.0600636959474,-38.0941702350011,-38.1332871529267,-38.1717431806025,-38.2220660851686,-38.2186108378128,-38.2797659958965,-38.3531947733744,-38.4544725389402,-38.150626427091
0.383888888888889,-22.3503908708481,-0.448871854491185,-0.540416795733589,-0.833389929786992,-0.959277452358191,-1.10692081658898,-1.23888700541311,-1.36241398505176,-1.46605695296955,-1.57871181515862,-1.50789192742996,-1.4419302699092,-1.38686681400351,-1.38016105905193,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-199.640541891731,-38.0016178056661,-38.0818314392711,-38.0628631194344,-38.104306271341,-38.1389672255197,-38.1787816326289,-38.2180825149983,-38.2693592093055,-38.2668723772468,-38.3289698073581,-38.4031308391341,-38.5048751984039,-38.2031360433018
0.384166666666667,-22.3562537978512,-0.44791779483092,-0.539441649662434,-0.831853186305808,-0.957552971889235,-1.10497418139015,-1.23678988568495,-1.36016967060701,-1.46364742823144,-1.57610506127067,-1.50488939479307,-1.43842787601264,-1.38256775776652,-1.37473967690685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-199.868282198354,-38.0449560665084,-38.1251401141803,-38.1065374419625,-38.1483492405701,-38.1835600932602,-38.2240665278309,-38.2642060499752,-38.3164294919217,-38.3149046267701,-38.3779378218673,-38.452825604641,-38.5550334800991,-38.2553938213233
0.384444444444444,-22.3619607175771,-0.446961408975728,-0.538460020058951,-0.83030404348056,-0.955809952470895,-1.1030016965057,-1.23465895862032,-1.35788406296681,-1.46119111635408,-1.57344833051741,-1.50183955774667,-1.43488558272218,-1.37824127207142,-1.3693116750501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-200.095024285649,-38.088102753206,-38.1682555307458,-38.1500163006685,-38.1921932650749,-38.2279494977808,-38.2691424855238,-38.3101144067454,-38.3632775161191,-38.3627081161511,-38.4266705091182,-38.5022794759918,-38.6049477215766,-38.3074000501961
0.384722222222222,-22.3675123141999,-0.44600272386507,-0.53747196362403,-0.828742606226406,-0.954048547773026,-1.10100357443401,-1.23249450035081,-1.35555749855067,-1.45868839983973,-1.57074202967292,-1.49874280984433,-1.43130373947636,-1.37388763567437,-1.36387721408886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-200.320771449326,-38.1310585044094,-38.2111783378757,-38.1933003496715,-38.2358390044621,-38.2721360971424,-38.3140101518063,-38.3558082065006,-38.4099038660894,-38.4102833774749,-38.475168342361,-38.5514928640215,-38.654618266073,-38.3591550252811
0.385,-22.3729092696337,-0.445041766285007,-0.53647753682846,-0.827168979211504,-0.952268911342324,-1.09898002781288,-1.23029678753219,-1.35319031477107,-1.45613966265984,-1.56798656748774,-1.49559954704262,-1.42768269835693,-1.36950712992301,-1.35843645633449,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-200.54552697558,-38.1738239568699,-38.2539091825221,-38.236390241136,-38.2792871165084,-38.316120547908,-38.3586701718766,-38.4012880703949,-38.4563091270889,-38.4576309451118,-38.523431798371,-38.6004661842753,-38.7040454624908,-38.4106590482505
0.385277777777778,-22.3781522635404,-0.44407856287146,-0.535476795916581,-0.82558326685899,-0.950471196598289,-1.09693126940519,-1.22806609731655,-1.3507828499914,-1.45354529020161,-1.56518235462789,-1.49241016763749,-1.42402281402623,-1.36510003869704,-1.35298956575873,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-200.769294141114,-38.2163997454456,-38.2964487096871,-38.2792866252773,-38.3225382571637,-38.3599035051408,-38.4031231900237,-38.4465546195282,-38.5024938854137,-38.5047513556873,-38.5714613574157,-38.649199856979,-38.7532296653772,-38.4619124270785
0.385555555555556,-22.3832419733353,-0.443113140113404,-0.534469796909903,-0.823985573348922,-0.948655556829234,-1.09485751208464,-1.22580270732462,-1.34833544348431,-1.45090566921504,-1.56232980361423,-1.48917507220092,-1.42032444366456,-1.36066664834864,-1.34753670794975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-200.992076213159,-38.2587865031069,-38.338797562429,-38.3219901503677,-38.3655930805542,-38.4034856224032,-38.4473698496199,-38.49160847493,-38.5484587283744,-38.5516451480509,-38.6192575032228,-38.6976943070087,-38.8021712349017,-38.5129154760293
0.385833333333333,-22.3881790741938,-0.442145524356014,-0.533456595610656,-0.82237600262019,-0.946822145188334,-1.09275896882169,-1.22350689561851,-1.34584843539061,-1.4482211877604,-1.55942932876217,-1.48589466351761,-1.41658794690737,-1.35620724764272,-1.34207805006806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-201.213876449505,-38.3009848609431,-38.3809563818688,-38.3645014627417,-38.4084522389863,-38.4468675517558,-38.4914107931119,-38.5364502575427,-38.5942042442716,-38.5983128632461,-38.6668207229474,-38.7459499638611,-38.8508705368333,-38.5636685156447
0.386111111111111,-22.3929642390582,-0.441175741803755,-0.532437247605298,-0.820754658372408,-0.944971114689738,-1.09063585266969,-1.22117894067471,-1.34332216667846,-1.44549223515617,-1.55648134612177,-1.48256934652183,-1.4128136857825,-1.351722127697,-1.33661376080239,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-201.434698098524,-38.3429954481673,-38.4229258071966,-38.406821206802,-38.4511163829494,-38.490049943756,-38.535246662014,-38.5810805882059,-38.6397310223715,-38.644755044479,-38.7141515071395,-38.7939672616219,-38.899327942516,-38.6141718727299
0.386388888888889,-22.3975981386439,-0.440203818523429,-0.531411808267966,-0.819121644067761,-0.943102618204707,-1.08848837675116,-1.21881912135752,-1.34075697910315,-1.4427192019275,-1.55348627341818,-1.47919952823456,-1.40900202464732,-1.34721158192189,-1.33114401032546,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-201.654544399188,-38.3848188921229,-38.4647064756774,-38.4489500250246,-38.4935861611202,-38.5330334474576,-38.5788780968996,-38.6255000876403,-38.6850396528812,-38.6909722370885,-38.7612503497105,-38.8417466389344,-38.9475438288438,-38.6644258803382
0.386666666666667,-22.4020814414456,-0.439229780447155,-0.530380332763872,-0.817477062932832,-0.94121680845781,-1.08631675424428,-1.21642771689263,-1.33815321516724,-1.43990247975508,-1.55044452999245,-1.47578561770059,-1.4051533301258,-1.34267590596038,-1.32566897024978,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-201.8734185811,-38.4264558182891,-38.5062990226579,-38.490888557965,-38.5358622203657,-38.5758187104098,-38.6223057373944,-38.6697093764319,-38.7301307269244,-38.736964988515,-38.8081177479006,-38.8892885389677,-38.995518578235,-38.7144308777542
0.386944444444444,-22.4064148137444,-0.438253653375312,-0.529342876052647,-0.815821017960388,-0.939313838023156,-1.08412119836948,-1.21400500684123,-1.33551121808116,-1.43704246142449,-1.54735653674277,-1.47232802592603,-1.40126797104568,-1.33811539762774,-1.32018881358327,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-202.091323864519,-38.4679068502865,-38.5477040815722,-38.532637444264,-38.5779452057472,-38.6184063786568,-38.6655302221687,-38.7137090750165,-38.7750048365174,-38.7827338482708,-38.8547542022449,-38.936593409384,-39.0432525786048,-38.7641872104758
0.387222222222222,-22.4105989196135,-0.437275462979419,-0.528299492891638,-0.814153611911136,-0.93739385932066,-1.08190192237626,-1.21155127107423,-1.33283133172421,-1.43413954077604,-1.54422271606597,-1.46882716581584,-1.39734631837558,-1.33353035685116,-1.31470371468506,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-202.308263460376,-38.5091726098832,-38.5889222839486,-38.5741973206531,-38.6198357605237,-38.6607970967367,-38.7085521889303,-38.7574998036645,-38.8196625745452,-38.8282793679088,-38.9011602165405,-38.9836617023054,-39.0907462233381,-38.8136952301948
0.3875,-22.4146344209251,-0.436295234804978,-0.527250237839137,-0.81247494731545,-0.935457024612367,-1.07965913953014,-1.20906678974694,-1.33011390060607,-1.43119411265507,-1.54104349179957,-1.46528345211169,-1.39338874516216,-1.32892108560943,-1.30921384922114,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-202.524240570305,-38.5502537170003,-38.6299542594156,-38.6155688219602,-38.6615345261562,-38.7029915076818,-38.7513722744176,-38.8010821824654,-38.8641045347374,-38.8736021009924,-38.9473362978122,-39.0304938742808,-39.1379999112606,-38.8629552947771
0.387777777777778,-22.4185219773563,-0.435312994274245,-0.526195165257574,-0.810785126475056,-0.933503485998794,-1.0773930630998,-1.20655184327398,-1.32735926982867,-1.42820657286268,-1.53781928916404,-1.46169730132993,-1.3893956264673,-1.32428788787243,-1.30371939412009,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-202.739258386668,-38.5911507897176,-38.670800635708,-38.6567525811159,-38.7030421423111,-38.7449902530177,-38.7939911143927,-38.8444568313128,-38.9083313116447,-38.9187026030654,-38.9932829562792,-39.0770903862517,-39.1850140466093,-38.9119677682399
0.388055555555556,-22.4222622463961,-0.434328766688976,-0.525134329316645,-0.809084251464687,-0.93153339541532,-1.07510390634433,-1.20400671230454,-1.32456778504853,-1.42517731810697,-1.53455053470559,-1.45806913169991,-1.38536733930539,-1.31963106954081,-1.29822052752892,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-202.953320092571,-38.6318644442794,-38.7114620386734,-38.6977492291587,-38.7443592468641,-38.7867939727635,-38.8364093436346,-38.8876243698899,-38.9523435006154,-38.9635814316213,-39.0390007053206,-39.1234517035177,-39.2317890390021,-38.96073302073
0.388333333333333,-22.4258558833511,-0.433342577233104,-0.524067783996388,-0.8073724241337,-0.929546904628614,-1.07279188250069,-1.2014316776979,-1.32173979243946,-1.42210674595471,-1.53123765623928,-1.45439936310243,-1.38130426258064,-1.31495093838549,-1.29271742876881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-203.166428861897,-38.6723952951001,-38.751939092278,-38.7385593952412,-38.7854864759043,-38.8284033054313,-38.8786275959326,-38.9305854176544,-38.9961416977718,-39.0082391460731,-39.0844900614417,-39.169578295702,-39.2783253034073,-39.009251428499
0.388611111111111,-22.4293035413521,-0.432354450975372,-0.52299558309021,-0.805649746107664,-0.927544165233091,-1.0704572047713,-1.19882702049933,-1.31887563865581,-1.41899525478351,-1.52788108279256,-1.45068841700849,-1.37720677702455,-1.31024780398732,-1.28721027829108,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-203.378587859325,-38.7127439547699,-38.7922324186131,-38.7791837066357,-38.8264244637385,-38.8698188880266,-38.9206465040803,-38.9733405938243,-39.0397264999874,-39.0526763077236,-39.1297515442396,-39.2154706367157,-39.3246232601109,-39.0575233738783
0.388888888888889,-22.4326058713607,-0.431364412871921,-0.521917780207859,-0.803916318789904,-0.925525328647402,-1.06810008631179,-1.19619302191617,-1.31597567079599,-1.4158432437344,-1.52448124454916,-1.44693671641826,-1.37307526513342,-1.30552197767678,-1.28169925763317,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-203.589800240352,-38.7529110340604,-38.8323426379015,-38.81962278874,-38.8671738428944,-38.9110413560479,-38.9624666998688,-39.0158905173635,-39.0830985048637,-39.0968934797346,-39.174785676369,-39.2611292047225,-39.3706833346845,-39.1055492452529
0.389166666666667,-22.4357635221749,-0.430372487768826,-0.520834428778341,-0.802172243363012,-0.923490546110966,-1.0657207402189,-1.19352996329433,-1.31304023636653,-1.41265111266495,-1.52103857279349,-1.44314468580037,-1.36891011110603,-1.30077377247367,-1.27618454937472,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-203.800069151322,-38.7928971419301,-38.8722703685028,-38.8598772650836,-38.9077352441255,-38.9520713434875,-39.0040888140809,-39.0582358069675,-39.126258310707,-39.1408912270974,-39.2195929835072,-39.3065544821025,-39.4165059579518,-39.1533294370339
0.389444444444444,-22.4387771404361,-0.42937870040458,-0.519745582052785,-0.800417620790319,-0.921439968680518,-1.0633193795185,-1.190838126095,-1.31006968324645,-1.40941926210274,-1.51755349985532,-1.43931275103142,-1.36471170078145,-1.29600350302696,-1.27066633709379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-204.009397729447,-38.8327028855304,-38.9120162269207,-38.8999477573329,-38.9481092964149,-38.9929094828309,-39.045513476485,-39.1003770810496,-39.1692065165063,-39.1846701166026,-39.2641739943202,-39.3517469554157,-39.4620915659543,-39.2008643496303
0.389722222222222,-22.441647370635,-0.428383075412535,-0.518651293107256,-0.798652551817339,-0.919373747226705,-1.06089621715384,-1.18811779187168,-1.30706435965217,-1.40614809319942,-1.51402645905494,-1.43544133933583,-1.360480421577,-1.29121148555474,-1.26514480532321,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-204.217789102828,-38.8723288702106,-38.9515808278082,-38.9398348852978,-38.9882966269794,-39.0335564050581,-39.0867413158293,-39.1423149577272,-39.2119437219099,-39.22823071681,-39.3085292404275,-39.396707115365,-39.5074405999167,-39.2481543894189
0.39,-22.4443748551176,-0.427385637323297,-0.517551614845513,-0.796877136973158,-0.917292032430698,-1.05845146597385,-1.1853692422475,-1.30402461410269,-1.40283800768511,-1.51045788464875,-1.43153087922588,-1.35621666242638,-1.28639803778427,-1.25962013950706,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-204.425246390484,-38.9117756995239,-38.990964783974,-38.979539266937,-39.028297861274,-39.0740127396434,-39.1277729598362,-39.1840500548077,-39.2544705272041,-39.2715735980193,-39.3526592563674,-39.4414354567595,-39.5525535062111,-39.2951999687143
0.390277777777778,-22.4469602340921,-0.426386410567064,-0.516446600001715,-0.795091476571803,-0.915194974780842,-1.05598533872164,-1.18259275889282,-1.30095079538527,-1.39948940782333,-1.50684821177523,-1.4275818004422,-1.35192081371795,-1.28156347889219,-1.25409252595737,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-204.631772702371,-38.9510439752329,-39.030168706389,-39.019061518364,-39.0681136229958,-39.1142791145562,-39.1686090351966,-39.2255829897756,-39.2967875332899,-39.3146993322401,-39.3965645795625,-39.4859324784763,-39.5974307363207,-39.3420015057371
0.390555555555556,-22.4494041456346,-0.425385419475924,-0.515336301143075,-0.793295670713562,-0.913082724569321,-1.05349804802314,-1.17978862350312,-1.29784325252151,-1.39610269636638,-1.50319787640131,-1.42359453389439,-1.34759326723331,-1.27670812944485,-1.24856215181088,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-204.837371139408,-38.9901342973149,-39.0691932041918,-39.0584022538531,-39.1077445340885,-39.1543561562615,-39.2092501675644,-39.2669143797789,-39.3388953416616,-39.3576084931621,-39.4402457502842,-39.5301986834233,-39.6420727468033,-39.3885594245813
0.390833333333333,-22.4517072256953,-0.42438268828611,-0.514220770672464,-0.791489819286271,-0.910955431888866,-1.05098980637584,-1.17695711777714,-1.29470233473374,-1.39267827651115,-1.49950731526924,-1.41956951160217,-1.34323441608596,-1.27183231133891,-1.2430292049861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-205.042044793499,-39.0290472639675,-39.108038884695,-39.0975620858452,-39.1471912147468,-39.1942444897208,-39.2496969815513,-39.308044841616,-39.3807945543847,-39.4003016561257,-39.483703311618,-39.5742345785004,-39.6864799992536,-39.4348741551809
0.391111111111111,-22.453870108105,-0.423378241140199,-0.513100060830953,-0.789674021966557,-0.908813246629479,-1.04846082613773,-1.17409852339535,-1.29152839141198,-1.38921655185539,-1.49577696584377,-1.41550716663661,-1.33884465466026,-1.266936347742,-1.23749387414053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-205.245796747558,-39.0677834716143,-39.1467063533915,-39.1365416249537,-39.1864542834208,-39.2339447383924,-39.2899501007218,-39.3489749917229,-39.4224857740741,-39.4427793980929,-39.5269378094281,-39.6180406745612,-39.7306529602646,-39.4809461332751
0.391388888888889,-22.4558934245808,-0.422372102089274,-0.511974223700319,-0.787848378221049,-0.906656318475181,-1.04591131951631,-1.17121312199866,-1.2883217720811,-1.38571792635445,-1.4920072662599,-1.41140793306193,-1.33442437855062,-1.26202056303369,-1.23195634862805,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-205.448630075529,-39.10634351491,-39.1851962139602,-39.1753414799702,-39.22553435682,-39.273457524233,-39.3300101475879,-39.38970544616,-39.4639696038727,-39.4850422976173,-39.5699497923228,-39.6616174863743,-39.7745921013895,-39.5267758003735
0.391666666666667,-22.4577778047329,-0.421364295095032,-0.510843311205479,-0.786012987307542,-0.904484796900791,-1.0433414985578,-1.16830119516739,-1.28508282636851,-1.38218280427847,-1.48819865527091,-1.40727224587746,-1.32997398450091,-1.25708528274664,-1.22641681845662,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-205.650547842414,-39.1447279867461,-39.2235090682721,-39.2139622578707,-39.2644320499184,-39.312783467698,-39.3698777436041,-39.4302368206,-39.5052466474299,-39.5270909348152,-39.6127398116187,-39.7049655325838,-39.8182978991017,-39.5723636037192
0.391944444444444,-22.4595238760701,-0.420354844031855,-0.509707375116891,-0.784167948276132,-0.902298831168718,-1.04075157513642,-1.16536302440054,-1.28181190397222,-1.37861159017,-1.48435157219693,-1.40310054096003,-1.32549387034419,-1.25213083350799,-1.22087547424609,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-205.851553104292,-39.1829374782563,-39.2616455163963,-39.2524045638213,-39.3031479759583,-39.3519231877428,-39.4095535091631,-39.4705697303151,-39.5463175088801,-39.5689258913364,-39.6553084213056,-39.7480853356704,-39.8617708347553,-39.617709996252
0.392222222222222,-22.4611322640061,-0.419343772688833,-0.508566467052893,-0.782313359970301,-0.900098570325788,-1.03814176094385,-1.16239889109531,-1.27850935462922,-1.37500468880209,-1.48046645687388,-1.39889325500674,-1.32098443494264,-1.24715754298101,-1.21533250718643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.051648908345,-39.2209725788218,-39.2996061566063,-39.290669001184,-39.3416827464552,-39.3908773018239,-39.4490380635906,-39.5107047901647,-39.5871827928222,-39.6105477503353,-39.6976561780115,-39.7909774219112,-39.9050113945444,-39.6628154365703
0.3925,-22.462603591866,-0.418331104771738,-0.507420638481987,-0.780449321027968,-0.897884163200083,-1.03551226747881,-1.15940907652688,-1.27517552808431,-1.37136250513681,-1.4765437496029,-1.394650825478,-1.31644607812782,-1.24216573980702,-1.20978810899603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.25083829288,-39.2588338760767,-39.3373915853853,-39.3287561715228,-39.3800369712023,-39.4296464258999,-39.4883320251412,-39.5506426145835,-39.6278431042982,-39.6519570964415,-39.7397836409667,-39.83364232134,-39.9480200694618,-39.7076803888919
0.392777777777778,-22.4639384808918,-0.417316863904965,-0.506269940725087,-0.778575929882503,-0.895655758397805,-1.03286330603674,-1.15639386182848,-1.27181077405929,-1.36768544428426,-1.47258389110018,-1.39037369054104,-1.31187920064124,-1.23715575354755,-1.20424247188042,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.449124287352,-39.2965219559136,-39.3750023974329,-39.3666666746094,-39.4182112582749,-39.468231174433,-39.5274360109934,-39.5903838175692,-39.6682990487726,-39.6931545157316,-39.7816913719689,-39.8760805677072,-39.990797355258,-39.7523053230147
0.393055555555556,-22.4651375502486,-0.416301073633416,-0.505114424957702,-0.776693284763694,-0.893413504300158,-1.0301950876996,-1.15335352797166,-1.26841544222257,-1.36397391146194,-1.4685873224472,-1.38606228901371,-1.3072842040752,-1.23212791462687,-1.19869578849117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.646509912385,-39.3340374024886,-39.4124391856705,-39.404401108429,-39.4562062140352,-39.5066321603899,-39.566350637246,-39.6299290126709,-39.708551232112,-39.7341405956999,-39.8233799353476,-39.9182926984392,-40.0333437523982,-39.7966907142762
0.393333333333333,-22.4662014170312,-0.415283757424354,-0.503954142212071,-0.774801483698678,-0.891157549060254,-1.02750782332589,-1.15028835574688,-1.26498988215904,-1.36022831195467,-1.4645544850415,-1.38171706030873,-1.30266149081398,-1.22708255427477,-1.19314825188512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-206.842998179801,-39.3713807982268,-39.4497025412474,-39.4419600691867,-39.4940224431366,-39.5448499952435,-39.6050765189135,-39.6692788129772,-39.7486002605645,-39.7749159252301,-39.8648498979286,-39.9602792545977,-40.0756597660207,-39.8408370435119
0.393611111111111,-22.4671306962694,-0.414264938669199,-0.502789143379254,-0.77290062451284,-0.888888040600029,-1.02480172354066,-1.14719862574434,-1.26153444334049,-1.35644905107488,-1.46048582054782,-1.37733844437828,-1.29801146397537,-1.22202000446965,-1.18760005548391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.038592092636,-39.4085527238278,-39.4867930535465,-39.4793441513124,-39.5316605485286,-39.5828852889743,-39.6436142699219,-39.7084338311051,-39.7884467407394,-39.8154810945665,-39.9061018289986,-40.002040780839,-40.117745905893,-39.8847447970136
0.393888888888889,-22.4679260009343,-0.413244640685302,-0.501619479211167,-0.770990804830655,-0.88660512660719,-1.02207699872571,-1.14408461833501,-1.25804947509621,-1.35263653412332,-1.45638177084971,-1.37292688165903,-1.29333452735248,-1.216940597882,-1.18205139303381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.233294645167,-39.4455537582705,-39.5237113101907,-39.5165539474678,-39.5691211314614,-39.6207386500717,-39.6819645031052,-39.7473946791882,-39.8280912795874,-39.8558366952862,-39.9471363002701,-40.0435778253727,-40.1596026863686,-39.9284144664863
0.394166666666667,-22.4685879419447,-0.412222886717655,-0.500445200322567,-0.769072122076505,-0.884308954532165,-1.01933385900992,-1.14094661365195,-1.25453532658412,-1.34879116635033,-1.45224277800156,-1.36848281301753,-1.28863108535599,-1.21184466781817,-1.17650245856585,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.427108822933,-39.482384478819,-39.560457897048,-39.5535900485512,-39.6064047914903,-39.6584106855358,-39.720127830201,-39.7861619688657,-39.8675344843803,-39.8959833202701,-39.9879538858452,-40.0848909399206,-40.201230626343,-39.9718465490052
0.394444444444444,-22.4691171281722,-0.411199699940576,-0.499266357192994,-0.767144673475449,-0.881999671585083,-1.01657251425968,-1.1377848915719,-1.25099234676217,-1.34491335291739,-1.44806928418115,-1.36400667969599,-1.28390154295669,-1.20673254816453,-1.1709534463563,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.62003760276,-39.5190454610272,-39.597033398238,-39.5904530437043,-39.643512126481,-39.6959020008787,-39.7581048618473,-39.8247363112713,-39.9067769626918,-39.9359215636754,-40.028555162181,-40.125980679675,-40.2426302492091,-40.015041546971
0.394722222222222,-22.4695141664483,-0.410175103459344,-0.498083000168654,-0.765208556053955,-0.879677424732761,-1.01379317406939,-1.13459973169708,-1.24742088436013,-1.34100349885922,-1.44386173164254,-1.35949892325858,-1.27914630562846,-1.201604573332,-1.16540455088748,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-207.812083952781,-39.5555372787445,-39.6334383961373,-39.6271435203172,-39.6804437326134,-39.7332132001265,-39.7958962075784,-39.8631183170223,-39.9458193223773,-39.9756520209072,-40.0689407080534,-40.1668476032573,-40.2838020828125,-40.0579999680655
0.395,-22.4697796615693,-0.409149120311796,-0.496895179464261,-0.763263866640595,-0.877342360695708,-1.0109960477522,-1.13139141333718,-1.24382128785177,-1.33706200904628,-1.43962056266954,-1.354959985538,-1.27436577929154,-1.19646107820091,-1.15985596680888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.003250832459,-39.5918605041209,-39.6696734713854,-39.6636620640349,-39.7172002043874,-39.7703448858209,-39.8335024758217,-39.9013085962091,-39.984662171555,-40.0151752885906,-40.1091111045224,-40.2074922726759,-40.3247466594063,-40.1007223252058
0.395277777777778,-22.4699142163029,-0.408121773469883,-0.495702945164827,-0.761310701866694,-0.87499462594515,-1.00818134433069,-1.12816021549173,-1.24019390542732,-1.33308928814768,-1.43534621952949,-1.3503903085826,-1.26956037025628,-1.19130239806632,-1.15430788889865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.193541192613,-39.6280157076122,-39.7057392028905,-39.7000092587626,-39.7537821346267,-39.8072976590209,-39.8709242738942,-39.939307758384,-40.0233061185863,-40.0544919645433,-40.149066934896,-40.2479152532845,-40.365464515605,-40.1432091364983
0.395555555555556,-22.4699184313941,-0.40709308584119,-0.494506347227405,-0.759349158166944,-0.872634366700063,-1.00534927252782,-1.12490641683254,-1.23653908496635,-1.32908574059455,-1.43103914442761,-1.34579033460385,-1.26473048516725,-1.1861288685837,-1.14876051202548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.382957975437,-39.6640034579848,-39.7416361678352,-39.736185686672,-39.790190114484,-39.8440721193048,-39.908162207999,-39.9771164125514,-40.0617517720571,-40.0936026477475,-40.1888087846951,-40.2881171137398,-40.405956192339,-40.185460925192
0.395833333333333,-22.4697929055706,-0.406063080270406,-0.493305435482782,-0.757379331779978,-0.870261728924223,-1.0025000407579,-1.12163029568651,-1.23285717401102,-1.32505177054384,-1.42669977946175,-1.34116050592425,-1.25987653094776,-1.18094082571504,-1.1432140311108,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.571504114522,-39.6998243223215,-39.7773649416821,-39.7721919282067,-39.8264247334458,-39.880668864772,-39.9452168832222,-40.0147351671569,-40.0999997407584,-40.1325079383227,-40.2283372416185,-40.3280984259591,-40.446222234808,-40.2274782196308
0.396111111111111,-22.4695382355493,-0.405031779540767,-0.492100259637129,-0.755401318748901,-0.867876858323266,-0.999633857117677,-1.11833213001857,-1.2291485197396,-1.3209877818425,-1.42232856657761,-1.33650126492575,-1.25499891474479,-1.17573860567533,-1.13766864109132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.759182534881,-39.7354788660262,-39.81292609818,-39.8080285620881,-39.8624865793371,-39.9170884920448,-39.9820889035299,-40.0521646300777,-40.1380506336679,-40.1712084374981,-40.2676528955069,-40.3678597650782,-40.4862631924342,-40.2692615532062
0.396388888888889,-22.4691550160419,-0.403999206375456,-0.490890869273596,-0.753415214921786,-0.865479900341769,-0.996750929377572,-1.11501219741493,-1.22541346894036,-1.31689417799218,-1.41792594752439,-1.33181305399853,-1.25009804387437,-1.17052254487958,-1.13212453688205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.945996152974,-39.770967652829,-39.8483202093688,-39.8436961653216,-39.8983762383261,-39.9533315962707,-40.018778871765,-40.089405408612,-40.1759050599313,-40.2097047475857,-40.3067563383079,-40.4074017094086,-40.5260796188154,-40.3108114643081
0.396666666666667,-22.4686438397608,-0.402965383438956,-0.489677313853868,-0.751421115952127,-0.863071000160333,-0.993851464972976,-1.11167077506648,-1.22165236798591,-1.31277136211425,-1.41349236381093,-1.32709631549024,-1.24517432576736,-1.16529297989015,-1.12658191333959,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.131947876721,-39.8062912447917,-39.8835478455857,-39.8791953132016,-39.9340942949291,-39.9893987711243,-40.0552873896445,-40.1264581094697,-40.2135636288441,-40.2479974719528,-40.3456481640412,-40.4467248403951,-40.5656720716773,-40.3521284962763
0.396944444444444,-22.4680052974249,-0.40193033333838,-0.488459642719671,-0.749419117299259,-0.860650302692683,-0.990935670995666,-1.10830813975246,-1.21786556280768,-1.3086197369153,-1.4090282566623,-1.32235149165577,-1.24022816791572,-1.16005024736461,-1.12104096522589,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.317040605534,-39.8414502023123,-39.918609575471,-39.914526579318,-39.9696413320153,-40.0252906088093,-40.0916150577562,-40.1633233387621,-40.2510269498327,-40.2860872149953,-40.3843289687624,-40.4858297425729,-40.6050411128263,-40.3932131973508
0.397222222222222,-22.4672399777656,-0.400894078624754,-0.487237905094229,-0.747409314228729,-0.858217952582784,-0.988003754185337,-1.10492456782439,-1.21405339887095,-1.30443970465305,-1.40453406697682,-1.31757902460736,-1.23525997781916,-1.15479468400406,-1.11550188717237,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.501277230336,-39.8764450841303,-39.9535059659729,-39.9496905355616,-40.0050179308117,-40.0610077000608,-40.1277624755565,-40.2000017019927,-40.288295632437,-40.3239745821107,-40.4227993505287,-40.5247170035246,-40.6441873081011,-40.4340661206216
0.3975,-22.4663484675323,-0.399856641794261,-0.486012150083686,-0.745391801812633,-0.85577409420196,-0.985055920921213,-1.10152033519007,-1.21021622115003,-1.30023166710271,-1.40001023528359,-1.31277935626526,-1.23027016293231,-1.14952662650186,-1.10996487364444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.68466063358,-39.911276447332,-39.9882375823541,-39.9846877521295,-40.0402246709078,-40.0965506341472,-40.1637302413676,-40.2364938040475,-40.3253702862923,-40.3616601796715,-40.4610599093636,-40.5633872138376,-40.6831112273246,-40.4746878239783
0.397777777777778,-22.4653313514986,-0.398818045289458,-0.484782426678462,-0.743366674929923,-0.853318871646028,-0.982092377213775,-1.09809571729801,-1.20635437410393,-1.29599602552365,-1.39545720170043,-1.30795292830884,-1.22525913061234,-1.14424641149289,-1.10443011890641,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.867193689278,-39.9459448473551,-40.0228049881964,-40.0195187975318,-40.0752621302605,-40.1319199988728,-40.1995189523745,-40.2728002491856,-40.3622515211111,-40.3991446149987,-40.4991112472217,-40.6018409670612,-40.7218134442556,-40.5150788700591
0.398055555555556,-22.4641892124678,-0.397778311500445,-0.48354878375459,-0.741334028266659,-0.850852428732442,-0.979113328696577,-1.09465098912188,-1.20246820165224,-1.29173318062663,-1.3908754058923,-1.3031001821281,-1.22022728806698,-1.13895437550328,-1.09889781698688,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.048879263014,-39.980450837994,-40.057208745407,-40.0541842385962,-40.1101308851987,-40.1671163805797,-40.2351292046233,-40.3089216410303,-40.3989399466661,-40.4364284963351,-40.5369539679535,-40.6400788596629,-40.7602945365397,-40.5552398261994
0.398333333333333,-22.4629226312789,-0.396737462766009,-0.482311270074987,-0.739293956316232,-0.848374908997445,-0.976118980618168,-1.09118642514529,-1.19855804715139,-1.28744353254134,-1.38626528703019,-1.29822155877578,-1.21517504230315,-1.13365085490056,-1.09336816164445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.229720211977,-40.0147949714045,-40.0914494142238,-40.0886846404745,-40.1448315104288,-40.2021403641504,-40.2705615930181,-40.34485858256,-40.4354361727723,-40.4735124328196,-40.5745886772712,-40.6781014909858,-40.7985550856606,-40.5951712643797
0.398611111111111,-22.4615321868122,-0.395695521374723,-0.481069934290692,-0.737246553379553,-0.845886455693236,-0.973109537834101,-1.08770229934674,-1.19462425337126,-1.28312748078438,-1.38162728375045,-1.29331749891979,-1.21010280007591,-1.12833618584444,-1.08784134633394,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.409719384972,-40.048977798109,-40.1255275532204,-40.1230205666478,-40.1793645790388,-40.2369925330098,-40.305816711319,-40.3806116760986,-40.4717408092696,-40.5103970344602,-40.6120159827131,-40.7159094632056,-40.8365956768905,-40.6348737611735
0.398888888888889,-22.4600184559949,-0.394652509566015,-0.479824824942057,-0.735191913565192,-0.843387211785137,-0.970085204799042,-1.08419888518475,-1.19066716247203,-1.27878542422764,-1.37696183411461,-1.28838844279627,-1.20501096783808,-1.12301070423797,-1.08231756417293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.588879622452,-40.0829998670011,-40.1594437193125,-40.1571925789325,-40.2137306625036,-40.2716734691279,-40.3408951521402,-40.4161815233077,-40.5078544660064,-40.547082912109,-40.6492364936093,-40.7535033812865,-40.8744168992413,-40.6743478976946
0.399166666666667,-22.4583820138073,-0.393608449531204,-0.478575990459892,-0.733130130789493,-0.840877319948779,-0.967046185558975,-1.08067645558327,-1.18668711598145,-1.27441776106715,-1.3722693755696,-1.28343483016304,-1.19989995169016,-1.11767474567926,-1.07679700790886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.767203756533,-40.1168617253511,-40.1931984677625,-40.1912012374856,-40.2479303306896,-40.3061837530221,-40.3757975069472,-40.4515687251772,-40.5437777528218,-40.5835706774357,-40.6862508210468,-40.790883852939,-40.9120193454143,-40.7135942595439
0.399444444444444,-22.456623433288,-0.392563363414495,-0.477323479166573,-0.731061298776639,-0.838356922567286,-0.96399268374349,-1.07713528291722,-1.18268445477232,-1.27002488879221,-1.36755034490852,-1.27845710025352,-1.19477015733093,-1.11232864541374,-1.07127986988645,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.944694611018,-40.1505639188104,-40.2267923521854,-40.2250471008107,-40.2819641518599,-40.3405239637595,-40.4105243660552,-40.4867738820169,-40.5795112795291,-40.6198609429019,-40.7230595778352,-40.8280514885758,-40.949403611751,-40.7526134367561
0.399722222222222,-22.45474328554,-0.391517273313949,-0.476067339277103,-0.728985511058689,-0.835826161728479,-0.960924902558171,-1.07357563899828,-1.17865951904039,-1.26560720415505,-1.36280517823179,-1.27345569173125,-1.1896219900084,-1.10697273828686,-1.06576634201558,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.12135500142,-40.1841069914162,-40.260225924554,-40.2587307257633,-40.3158326926787,-40.3746946789595,-40.4450763186269,-40.5217975934482,-40.6150556558992,-40.6559543217361,-40.7596633784714,-40.865006901269,-40.9865702981827,-40.7914060237458
0.4,-22.452742139736,-0.390470201282409,-0.474807618900131,-0.72690286097557,-0.833285179222079,-0.957843044777066,-1.06999779506083,-1.17461264828249,-1.26116510314081,-1.35803431090883,-1.26843104264476,-1.18445585447143,-1.10160735869744,-1.06025661573968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.297187734983,-40.2174914855971,-40.2934997352043,-40.2922526675565,-40.3495365182165,-40.4086964747964,-40.479453952671,-40.5566404583959,-40.650411491644,-40.6918514279076,-40.7960628391063,-40.9017507067063,-41.0235200081807,-40.8299726192536
0.400277777777778,-22.4506205631246,-0.389422169328403,-0.473544366038928,-0.724813441675045,-0.830734116536919,-0.954747312735258,-1.06640202174811,-1.17054418127501,-1.25669898093796,-1.3532381775401,-1.26338359038305,-1.17927215492168,-1.09623284055143,-1.05475088200446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.472195610703,-40.2507179421774,-40.3266143328411,-40.3256134797668,-40.3830761919548,-40.4425299260017,-40.5136578550398,-40.5913030750795,-40.6855793963999,-40.7275528761019,-40.8322585775096,-40.9382835231481,-41.0602533487056,-40.8683138262915
0.400555555555556,-22.4483791210352,-0.388373199417009,-0.472277628592329,-0.722717346112629,-0.828173114858165,-0.951637908321506,-1.06278858909864,-1.16645445605265,-1.2522092319091,-1.34841721191975,-1.25831377163148,-1.17407129496626,-1.09084951721627,-1.04924933122714,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.646381419351,-40.2837869003817,-40.3595702645429,-40.3588137143392,-40.4164522757912,-40.4761956058671,-40.5476886114277,-40.6257860410056,-40.7205599797121,-40.7630592816951,-40.8682512130357,-40.9746059713842,-41.0967709301574,-40.9064302520881
0.400833333333333,-22.4460183768845,-0.387323313470688,-0.471007454355623,-0.720614667051478,-0.825602315064549,-0.948515032970987,-1.05915776653267,-1.16234380988753,-1.24769624956212,-1.34357184699859,-1.25322202232822,-1.16885367757077,-1.08545772147581,-1.04375215326613,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.819747943495,-40.3166988978403,-40.3923680757675,-40.3918539215932,-40.4496653300438,-40.5096940862463,-40.5815468063697,-40.6600899529599,-40.755353851018,-40.7983712607292,-40.90404136659,-41.0107186746898,-41.1330733663247,-40.9443225080338
0.401111111111111,-22.4435388921814,-0.386272533370084,-0.469733891021413,-0.718505497062242,-0.823021857725596,-0.945378887658114,-1.05550982283902,-1.15821257926855,-1.24316042652187,-1.33870251484756,-1.24810877762118,-1.16361970501296,-1.08005778548573,-1.03825953739116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.992297957519,-40.3494544705938,-40.4250083103572,-40.4247346502281,-40.4827159134564,-40.5430259375585,-40.6152330232397,-40.6942154069991,-40.7899616196312,-40.8334894298872,-40.9396296605943,-41.0466222587832,-41.169161274334,-40.9819912096256
0.401388888888889,-22.4409412265332,-0.385220880954799,-0.468456986180426,-0.71638992852288,-0.820431883098871,-0.942229672889445,-1.05184502616194,-1.15406109988106,-1.23860215450205,-1.33380964662175,-1.24297447182541,-1.15836977883685,-1.07465004072955,-1.03277167225382,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.164034227649,-40.3820541530974,-40.457491510544,-40.4574564473286,-40.5156045832031,-40.5761917287907,-40.6487478442486,-40.7281629984437,-40.8243838947267,-40.8684144064687,-40.9750167189532,-41.0823173517816,-41.2050352745992,-41.0194369764112
0.401666666666667,-22.4382259376505,-0.384168378024125,-0.467176787322293,-0.714268053618441,-0.817832531127228,-0.939067588696667,-1.04816364398826,-1.14988970658683,-1.23402182427764,-1.32889367252472,-1.23781953838108,-1.15310429980745,-1.06923481797515,-1.0272887458586,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.334959511969,-40.4144984782262,-40.4898182169551,-40.4900198583699,-40.5483318948935,-40.6091920275001,-40.6820918504434,-40.7619333218697,-40.858621285324,-40.9031468083649,-41.0102031670202,-41.1178045841585,-41.2406959907704,-41.0566604319339
0.401944444444444,-22.4353935813535,-0.38311504633776,-0.46589334183628,-0.712139964340808,-0.815223941436059,-0.93589283462967,-1.04446594313465,-1.14569873340434,-1.22941982565765,-1.32395502177344,-1.23264440981185,-1.14782366786598,-1.06381244723192,-1.02181094553437,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.505076560448,-40.4467879772796,-40.5219889686177,-40.5224254272238,-40.5808984025772,-40.6420273998172,-40.7152656217054,-40.7955269711017,-40.8926744002728,-40.9376872540348,-41.0451896315642,-41.1530845887002,-41.2761440496834,-41.0936622036759
0.402222222222222,-22.4324447115773,-0.382060907616482,-0.46460669701199,-0.710005752488412,-0.812606253330559,-0.932705609749695,-1.04075218973516,-1.1414885134893,-1.22479654745822,-1.31899412256355,-1.22744951768391,-1.14252828208565,-1.0583832577084,-1.01633845790633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.674388114957,-40.4789231799862,-40.5540043029644,-40.5546736961637,-40.6133046587486,-40.6746984104484,-40.7482697367489,-40.8289445392054,-40.9265438482369,-40.9720363624807,-41.0799767407353,-41.1881580004624,-41.3113800813086,-41.1304429230027
0.4025,-22.429379880377,-0.381005983542798,-0.463316900040022,-0.707865509665907,-0.80997960579299,-0.929506112622569,-1.03702264922882,-1.1372593791155,-1.22015237747621,-1.31401140203518,-1.22223529256535,-1.13721854062795,-1.05294757777056,-1.0108714688684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.842896909295,-40.5109046145084,-40.5858647558384,-40.5867652058703,-40.645551214352,-40.7072056226786,-40.7811047731202,-40.86218661848,-40.9602302376794,-41.0061947532243,-41.1145651240322,-41.2230254567278,-41.3464047186998,-41.1670032251065
0.402777777777778,-22.4261996379342,-0.379950295761563,-0.462023998012589,-0.705719327283811,-0.807344137479956,-0.926294541312008,-1.03327758634751,-1.13301166165594,-1.21548770246302,-1.30900728623915,-1.21700216398621,-1.13189484069958,-1.04750573490055,-1.00541016355605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.010605669206,-40.5427328074468,-40.6175708614985,-40.6187004954366,-40.6776386187862,-40.7395495983743,-40.8137713071961,-40.8952538004515,-40.9937341768477,-41.0401630462826,-41.1489554122681,-41.2576875969622,-41.3812185979431,-41.2033437489497
0.403055555555556,-22.4229045325614,-0.378893865880569,-0.460728037924102,-0.703567296558119,-0.804699986719677,-0.92307109337301,-1.02951726510397,-1.12874569156427,-1.21080290809896,-1.30398220010371,-1.21175056039889,-1.12655757850983,-1.04205805565615,-0.999954726319682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.177517112401,-40.5744082838454,-40.6491231526244,-40.6504801023737,-40.7095674199094,-40.7717308979858,-40.8462699141828,-40.9281466758656,-41.0270562737587,-41.0739418621444,-41.1831482375377,-41.292145062772,-41.4158223581064,-41.2394651372083
0.403333333333333,-22.4194951107084,-0.377836715471108,-0.459429066671718,-0.701409508509878,-0.802047291509273,-0.919835965845317,-1.02574194877999,-1.12446179835642,-1.20609837896782,-1.29893656740165,-1.20648090913918,-1.12120714922858,-1.03660486563069,-0.994505340698342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.343633948584,-40.6059315671956,-40.6805221603216,-40.6821045626161,-40.7413381640438,-40.8037500805507,-40.8786011681149,-40.9608658346802,-41.0601971361837,-41.1075318217467,-41.2171442331845,-41.3263984978612,-41.4502166411874,-41.2753680362151
0.403611111111111,-22.4159719169675,-0.376778866068503,-0.458127131055853,-0.699246053964727,-0.799386189512056,-0.916589355246954,-1.02195189991475,-1.12016031059262,-1.20137449853199,-1.29387081071793,-1.20119363638778,-1.11584394694483,-1.03114648941361,-0.989062189394012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.508958879465,-40.6373031794415,-40.7117684141265,-40.7135744105266,-40.7729513959808,-40.8356077036963,-40.9107656418542,-40.9934118660594,-41.0931573716343,-41.1409335464512,-41.2509440337672,-41.3604485479884,-41.4844020920631,-41.3110530959025
0.403888888888889,-22.4123354940787,-0.375720339172611,-0.45682227778065,-0.697077023552413,-0.79671681805482,-0.913331457567846,-1.01814738029338,-1.11584155585961,-1.19663164910778,-1.2887853514177,-1.19588916713231,-1.11046836462581,-1.02568325055154,-0.983625454246296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.67349459879,-40.6685236409836,-40.7428624420115,-40.7448901789022,-40.8044076589851,-40.8673043236424,-40.9427639070891,-41.0257853583662,-41.1259375873477,-41.1741476580211,-41.2845482750274,-41.3942958609242,-41.5183793584383,-41.3465209697455
0.404166666666667,-22.4085863829355,-0.374661156248306,-0.455514553454421,-0.694902507706265,-0.794039314125141,-0.910062468263504,-1.01432865093565,-1.1115058607532,-1.19187021184125,-1.28368060961487,-1.19056792512982,-1.10508079407662,-1.02021547151007,-0.978195316207603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.837243792356,-40.6995934706843,-40.77380477039,-40.7760523989792,-40.8357074948003,-40.8988404952044,-40.9745965343332,-41.057986899156,-41.1585383902725,-41.2071747785979,-41.3179575938565,-41.4279410864084,-41.5521490907947,-41.3817723147049
0.404444444444444,-22.4047251225904,-0.373601338725924,-0.454204004590049,-0.692722596662642,-0.791353814368681,-0.906782582248789,-1.01049597208482,-1.10715355086102,-1.18709056668434,-1.278557004141,-1.18523033286992,-1.0996816259005,-1.01474347363597,-0.972771955318775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.000209138034,-40.7305131858718,-40.8045959241213,-40.8070616004384,-40.8668514436531,-40.930216771796,-41.0062640929247,-41.0900170751703,-41.1909603870545,-41.2400155306786,-41.3511726282634,-41.4613848761073,-41.5857119423395,-41.4168077911695
0.404722222222222,-22.4007522502599,-0.372540908001688,-0.452890677605357,-0.690537380460351,-0.788660455086497,-0.903491993891749,-1.0066496031967,-1.10278495074557,-1.18229309237134,-1.27341495251477,-1.1798768115383,-1.09427124945955,-1.00926757712011,-0.967355550685187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.162393305791,-40.7612833023448,-40.8352364265157,-40.8379183114101,-40.8978400442579,-40.9614337054321,-41.0377671510257,-41.1218764723297,-41.2232041840228,-41.2726705370927,-41.3841940173421,-41.4946278835715,-41.6190685689546,-41.451628062899
0.405,-22.3966683013303,-0.371479885438107,-0.451574618823442,-0.688346948940025,-0.785959372232358,-0.900190897007513,-1.00278980292883,-1.09840038392759,-1.17747816639582,-1.2682548709118,-1.17450778098083,-1.08885005283615,-1.00378810096088,-0.96194628045332,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.32379895771,-40.7919043343771,-40.8657267993392,-40.86862305848,-40.928673833822,-40.9924918467318,-41.069106275621,-41.1535656757284,-41.2552703871757,-41.3051404209798,-41.4170224012391,-41.5276707641932,-41.6522196291453,-41.4862337969665
0.405277777777778,-22.3924738093632,-0.370418292364341,-0.450255874472975,-0.686151391743482,-0.783250701410057,-0.896879484852282,-0.998916829129826,-1.09400017286963,-1.1726461649878,-1.26307717413502,-1.16912365966819,-1.08341842279489,-0.998305362928279,-0.95654432178778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.484428748011,-40.8223767947221,-40.8960675628188,-40.8991763666938,-40.9593533480503,-41.0233917449212,-41.100282032518,-41.1850852696272,-41.2871596021674,-41.3374258057669,-41.4496584211217,-41.5605141751642,-41.6851657839894,-41.5206256637014
0.405555555555556,-22.3881693061005,-0.369356150076556,-0.448934490688469,-0.683950798313049,-0.78053457787074,-0.893557950117362,-0.995030938828909,-1.08958463895985,-1.16779746309138,-1.25788227558534,-1.163724864661,-1.077976744745,-0.992819679528522,-0.951149850848791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.644285323071,-40.8527011946172,-40.9262592356471,-40.9295787595627,-40.9898791211494,-41.0541339478363,-41.1312949863455,-41.2164358374479,-41.318872434294,-41.3695273151462,-41.4821027191456,-41.5931587754335,-41.7179076970861,-41.5548043366312
0.405833333333333,-22.38375532147,-0.368293479838234,-0.447610513510509,-0.681745257890849,-0.77781113651023,-0.890226484923288,-0.991132388225584,-1.0851541024962,-1.16293243434268,-1.25267058723293,-1.15831181157543,-1.07252540270351,-0.98733136596929,-0.945763042770151,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.803371321448,-40.8828780437882,-40.956302334987,-40.9598307590682,-41.020251685833,-41.084719001926,-41.1621457005534,-41.2476179617668,-41.35040948848,-41.4014455730529,-41.5143559384236,-41.6256052256652,-41.7504460345054,-41.5887704924246
0.406111111111111,-22.3792323835907,-0.367230302880479,-0.446283988885958,-0.679534859518072,-0.775080511866363,-0.886885280813999,-0.987221432679459,-1.08070888267075,-1.1580514510481,-1.24744251958886,-1.15288491454942,-1.06706477925883,-0.981840736125543,-0.940384071637648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.961689373898,-40.9129078504538,-40.9861973764771,-40.9899328856678,-41.0504715733262,-41.1151474522551,-41.192834737412,-41.2786322243092,-41.3817713692654,-41.4331812036432,-41.5464187229933,-41.657854188197,-41.7827814647367,-41.6225248108335
0.406388888888889,-22.3746010187783,-0.366166640402278,-0.444954962668126,-0.677319692034207,-0.772342838116326,-0.88353452875109,-0.983298326700236,-1.07624929755431,-1.15315488416305,-1.24219848167713,-1.14744458620934,-1.06159525553497,-0.976348102505934,-0.935013110467937,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.1192421034,-40.9427911213301,-41.0159448742359,-41.0198856582997,-41.0805393133702,-41.145419842507,-41.2233626580117,-41.3094792059431,-41.4129586807923,-41.4647348312724,-41.578291717786,-41.6899063269978,-41.8149146586386,-41.6560679746361
0.406666666666667,-22.3698617515503,-0.365102513570752,-0.443623480616905,-0.675099844076248,-0.769598249073996,-0.880174419108132,-0.979363323937848,-1.07177566408131,-1.14824310327086,-1.23693888100729,-1.14199123763717,-1.05611721115636,-0.970853776219815,-0.929650331187875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.276032125172,-40.9725283616347,-41.0455453408672,-41.049689594388,-41.110455434227,-41.1755367149869,-41.2537300222622,-41.340159486674,-41.4439720267915,-41.4961070804732,-41.6099755685953,-41.7217623076265,-41.8468462893879,-41.6894006695783
0.406944444444444,-22.3650151046315,-0.364037943521385,-0.442289588398878,-0.672875404077874,-0.766846878187288,-0.876805141665046,-0.975416677172748,-1.06728829803492,-1.14331647656222,-1.23166412354736,-1.13652527833828,-1.05063102421318,-0.965358066944833,-0.924295904614323,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.432062046695,-41.0021200750917,-41.0749992874641,-41.0793452098478,-41.1402204626841,-41.2054986106247,-41.2839373888922,-41.3706736456385,-41.4748120105703,-41.5272985759342,-41.6414709220455,-41.7534227971905,-41.8785770324291,-41.7225235843174
0.407222222222222,-22.3600615989593,-0.362972951358211,-0.440953331587393,-0.670646460268597,-0.764088858535508,-0.873426885602556,-0.971458638306353,-1.06278751403241,-1.13837537081481,-1.22637461369725,-1.13104711620961,-1.04513707122731,-0.959861282895118,-0.918950000434397,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.587334467733,-41.0315667639353,-41.1043072236146,-41.10885301909,-41.1698349240589,-41.235306068978,-41.3139853154493,-41.4010222610993,-41.5054792349989,-41.5583099424785,-41.672778425561,-41.7848884643038,-41.910107565424,-41.7554374103637
0.4075,-22.3550017536888,-0.361907558154004,-0.439614755662611,-0.668413100672886,-0.761324322826706,-0.870039839496699,-0.967489458351629,-1.0582736255108,-1.13342015137336,-1.22107075426264,-1.12555715750846,-1.03963572711885,-0.954363730790069,-0.913612787186182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.741851980354,-41.0608689289146,-41.1334696574057,-41.1382135350268,-41.1992993422035,-41.2649596282349,-41.3438743582991,-41.4312059104393,-41.5359743024985,-41.5891418050425,-41.7038987273354,-41.8161599790464,-41.941438568201,-41.7881428420233
0.407777777777778,-22.3498360861983,-0.360841784950424,-0.438273906011522,-0.666175413109263,-0.758553403395039,-0.8666441913134,-0.963509387423822,-1.05374694471269,-1.12845118213007,-1.21575294642924,-1.12005580682174,-1.03412736517316,-0.948865715823722,-0.908284432239896,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.895617168948,-41.090027069298,-41.1624870954282,-41.1674272690763,-41.2286142395092,-41.2944598252172,-41.3736050726254,-41.4612251701566,-41.566297815028,-41.6197947886548,-41.7348324763003,-41.8472380129228,-41.9725707227054,-41.820640576341
0.408055555555556,-22.3445651120944,-0.359775652758153,-0.436930827927931,-0.663933485189375,-0.75577623219814,-0.863240128403104,-0.959518674731346,-1.04920778267236,-1.12346882550525,-1.21042158973751,-1.1145434670358,-1.02861235700859,-0.943367541634714,-0.902965101779511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.04863261025,-41.1190416828771,-41.1913600427817,-41.1964947311675,-41.2577801369111,-41.3238071953832,-41.4031780124298,-41.4910806158586,-41.5964503740723,-41.650269518415,-41.7655803220953,-41.8781232388215,-42.0035047129488,-41.8529313130428
0.408333333333333,-22.3391893452174,-0.358709182557003,-0.435585566612416,-0.661687404317031,-0.752992940814479,-0.859827837495485,-0.955517568566801,-1.04465644920214,-1.11847344242847,-1.20507708205786,-1.10902053930665,-1.02309107254463,-0.937869510276838,-0.897654960784825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.200900873363,-41.1479132659715,-41.2200890030789,-41.2254164297455,-41.2867975538927,-41.3530022728309,-41.4325937305313,-41.5207728222572,-41.6264325806296,-41.6805666194736,-41.7961429150373,-41.9088163309736,-42.0342412249593,-41.8850157544782
0.408611111111111,-22.3337092976463,-0.357642395296005,-0.434238167172257,-0.659437257687225,-0.750203660440747,-0.856407504694199,-0.951506316298142,-1.04009325287898,-1.11346539231988,-1.19971981956617,-1.10348742303088,-1.01756387997078,-0.932371922190184,-0.892354173013981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.352424519771,-41.1766423134325,-41.2486744784502,-41.2541928717761,-41.3156670084902,-41.3820455903007,-41.4618527785663,-41.5503023631635,-41.6562450351993,-41.7106867170108,-41.82652090609,-41.939317964913,-42.0647809467315,-41.916894605564
0.408888888888889,-22.3281254797045,-0.356575311893479,-0.432888674621339,-0.657183132285129,-0.747408521889229,-0.852979315471713,-0.947485164359983,-1.03551850103124,-1.10844503307196,-1.19435019671987,-1.09794451581691,-1.0120311457159,-0.926875076172868,-0.887062900986443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.503206103367,-41.205229318648,-41.2771169695486,-41.282824562751,-41.3443890172972,-41.4109376791787,-41.4909557069882,-41.5796698114825,-41.68588833777,-41.7406304362163,-41.8567149468347,-41.9696288174354,-42.0951245681771,-41.9485685737263
0.409166666666667,-22.3224383999643,-0.355507953237079,-0.431537133880027,-0.654925114885057,-0.744607655585194,-0.84954345466418,-0.943454358245044,-1.03093249972576,-1.1034127210316,-1.18896860623431,-1.09239221345686,-1.00649323441816,-0.921379269353355,-0.881781305966403,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.653248170469,-41.2336747735462,-41.3054169755541,-41.3113120066923,-41.3729640954694,-41.4396790694995,-41.5199030650677,-41.6088757392085,-41.7153630878077,-41.7703984022688,-41.8867256894395,-41.9997495665582,-42.125272781075,-41.9800383688439
0.409444444444444,-22.3166485652528,-0.354440340183818,-0.430183589775009,-0.65266329204941,-0.741801191564284,-0.846100106466391,-0.939414142495737,-1.02633555375515,-1.09836881098245,-1.18357543905972,-1.0868309098989,-1.00095050889554,-0.915884797163353,-0.876509547946645,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.802553259842,-41.2619791686,-41.3335749941782,-41.3396557061579,-41.4013927567286,-41.4682702899493,-41.5486954008925,-41.6379207174195,-41.7446698842437,-41.7999912403163,-41.9165537866301,-42.0296808914807,-42.1552262790222,-42.0113047031918
0.409722222222222,-22.3107564806565,-0.353372493560075,-0.428828087039124,-0.650397750127594,-0.738989259469904,-0.842649454426767,-0.935364760695883,-1.02172796662527,-1.09331365612763,-1.17817108435844,-1.0812609972201,-0.995403330116968,-0.910391953311308,-0.871247785632845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.951123902717,-41.2901429928314,-41.3615915216683,-41.3678561622457,-41.4296755133674,-41.4967118678687,-41.577333261367,-41.6668053162732,-41.7738093254634,-41.8294095754556,-41.9461998916601,-42.0594234725438,-42.1849857573842,-42.0423682913838
0.41,-22.3047626495268,-0.352304434161587,-0.427470670311148,-0.648128575254918,-0.736171988550629,-0.839191681442425,-0.931306455462571,-1.017110040543,-1.08824760807279,-1.17275592948263,-1.07568286559983,-0.989852057173937,-0.904901029756467,-0.865996176428307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.098962622813,-41.3181667338154,-41.3894670528128,-41.3959138745987,-41.4578128762539,-41.5250043292561,-41.6058171922128,-41.6955301050013,-41.8027820092942,-41.8586540327128,-41.9756646582815,-42.0889779911907,-42.2145519132464,-42.0732298503164
0.410277777777778,-22.2986675734852,-0.351236182753404,-0.426111384135568,-0.645855853351466,-0.7333495076576,-0.835726969754291,-0.927239468438143,-1.01248207640415,-1.08317101680946,-1.16733035995244,-1.07009690329359,-0.984297047252741,-0.899412316683532,-0.860754876419145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.246071936356,-41.3460508776843,-41.4172020809448,-41.4238293414099,-41.4858053548356,-41.55314819877,-41.6341477379683,-41.7240956519055,-41.8315885329947,-41.8877252370235,-42.004948740716,-42.118345129927,-42.2439254453649,-42.1038900991123
0.410555555555556,-22.2924717524281,-0.35016776006985,-0.424750272962325,-0.643579670120944,-0.730521945241944,-0.832255500942282,-0.923164040282321,-1.00784437378171,-1.07808423069869,-1.16189475943457,-1.06450349660742,-0.978738655607274,-0.893926102477885,-0.855524040359887,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.3924543521,-41.3737959091319,-41.444797097947,-41.4516030594269,-41.5136534571441,-41.5811439997329,-41.6623254419887,-41.7525025243524,-41.8602294932428,-41.9166238132134,-42.0340527936254,-42.147525572282,-42.273107054118,-42.1343497590638
0.410833333333333,-22.2861756845323,-0.349099186814446,-0.423387381146532,-0.641300111049513,-0.727689429352185,-0.828777455920529,-0.919080410664454,-1.00319723091419,-1.07298759645507,-1.15644950972119,-1.05890302987278,-0.973177235532378,-0.888442673701391,-0.850303821659524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.538112371344,-41.4014023114176,-41.4722525942561,-41.4792355239565,-41.5413576897996,-41.6089922541335,-41.6903508464467,-41.7807512887693,-41.8887054861248,-41.9453503859787,-42.062977472083,-42.1765200027687,-42.3020974414576,-42.164609553577
0.411111111111111,-22.2797798662598,-0.348030483659821,-0.422022752948167,-0.639017261404594,-0.724852087631665,-0.825293014932672,-0.914988818255902,-0.998540944694277,-1.06788145913105,-1.15099499070936,-1.05329588542193,-0.967613138337767,-0.882962315068783,-0.845094372367971,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.683048487957,-41.4288705663704,-41.4995690588671,-41.5067272288696,-41.568918558015,-41.6366934826301,-41.7182244923318,-41.8088425106392,-41.9170171071244,-41.9739055798672,-42.0917234315453,-42.2053291068457,-42.3308973108609,-42.1946702081159
0.411388888888889,-22.2732847923632,-0.346961671247607,-0.420656432531748,-0.636731206233648,-0.72201004731597,-0.821802357547205,-0.910889500722548,-0.993875810657694,-1.06276616210154,-1.14553158038083,-1.0476824435638,-0.962046713322505,-0.877485309424607,-0.83989584316297,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.827265188396,-41.4562011543931,-41.5267469793379,-41.5340786666059,-41.5963365656004,-41.6642482045535,-41.7459469194508,-41.8367767544968,-41.9451649511114,-42.0022900192589,-42.1202913278228,-42.2339535708783,-42.3595073672824,-42.2245324501462
0.411666666666667,-22.2666909558904,-0.345892770188314,-0.419288463965976,-0.634442030362947,-0.719163435230365,-0.818305662652869,-0.906782694717436,-0.989202122972215,-1.05764204704882,-1.14005965478222,-1.04206308256041,-0.956478307750045,-0.872011937720744,-0.834708383337406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.970764951723,-41.4833945544665,-41.5537868417931,-41.5612903281782,-41.6236122149672,-41.6916569379098,-41.7735186664282,-41.8645545839241,-41.9731496123314,-42.0305043283476,-42.1486818170525,-42.2623940820995,-42.387928317106,-42.2541970090801
0.411944444444444,-22.2599988481901,-0.344823801061188,-0.417918891223358,-0.632149818396314,-0.716312377787231,-0.814803108454111,-0.902668635873534,-0.984520174426963,-1.05250945394782,-1.13457958800565,-1.03643817860372,-0.95090826682383,-0.866542478994501,-0.829532140787048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.11355024963,-41.5104512441533,-41.5806891309293,-41.5883627031775,-41.6507460071327,-41.7189201993839,-41.8009402707059,-41.8921765615456,-42.0009716843943,-42.0585491311213,-42.1768955556693,-42.2906513285724,-42.4161608680974,-42.2836646162208
0.412222222222222,-22.2532089589165,-0.343754784414052,-0.416547758179813,-0.629854654713846,-0.713457000983511,-0.811294872466593,-0.898547558796622,-0.979830256421883,-1.04736872105164,-1.12909175216976,-1.03080810579302,-0.945336933663438,-0.861077210347257,-0.824367261998704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.255623546454,-41.5373716996021,-41.6074543300185,-41.6152962797771,-41.6777384417243,-41.7460385043416,-41.8282122685437,-41.9196432490248,-42.0286317602645,-42.0864250513447,-42.2049332003781,-42.3187259991516,-42.4442057293564,-42.3129360047071
0.4125,-22.2463217760345,-0.34268574076313,-0.415175108614249,-0.627556623470622,-0.710597430398156,-0.807781131512753,-0.894419697058304,-0.975132658957433,-1.0422201848774,-1.12359651740114,-1.02517323611277,-0.939764649281295,-0.85561640692368,-0.819213892038791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.396987299202,-41.5641563955518,-41.6340829209126,-41.6420915447378,-41.7045900169835,-41.7730123668336,-41.8553351950195,-41.9469552070594,-42.0561304322497,-42.1141327125399,-42.2327954081264,-42.3466187834456,-42.4720636112699,-42.3420119094588
0.412777777777778,-22.2393377858248,-0.341616690592856,-0.413800986208121,-0.625255808595384,-0.707733791189588,-0.804262061717418,-0.890285283189144,-0.970427670624486,-1.0370641801924,-1.11809425181613,-1.01953393941099,-0.934191752559929,-0.8501603418915,-0.814072174542316,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.537643957566,-41.590805805335,-41.6605753840483,-41.6687489834118,-41.7313012297706,-41.7998422995974,-41.8823095840296,-41.9741129953777,-42.083468291991,-42.1416727379682,-42.2604828360765,-42.3743303717792,-42.4997352254651,-42.3708930671215
0.413055555555556,-22.2322574728887,-0.340547654355667,-0.412425434544965,-0.622952293789209,-0.70486620809316,-0.80073783850348,-0.886144548671919,-0.965715578594434,-1.03190104000056,-1.11258532150306,-1.01389058337809,-0.928618580229773,-0.844709286421834,-0.808942251702264,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.677595963946,-41.6173204008827,-41.6869321984505,-41.6952690797476,-41.7578725755682,-41.8265288140612,-41.9091359682887,-42.001117172734,-42.1106459304522,-42.1690457506126,-42.2879961415781,-42.4018614551559,-42.5272212847622,-42.3995802160125
0.413333333333333,-22.2250813201533,-0.339478652471778,-0.411048497109916,-0.620646162524151,-0.701994805418624,-0.797208636587612,-0.881997723934995,-0.960996668609495,-1.02673109552916,-1.10707009050487,-1.0082435335262,-0.923045466847519,-0.839263509670069,-0.803824264259388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.816845753467,-41.6437006527278,-41.713153841737,-41.7216523162943,-41.7843045484864,-41.8530724203463,-41.9358148793306,-42.0279682969051,-42.1376639379101,-42.196252373159,-42.3153359821414,-42.4292127252207,-42.5545225031286,-42.4280740960661
0.413611111111111,-22.2178098088764,-0.338409705328943,-0.409670217289203,-0.61833749804188,-0.699119707047608,-0.793674629976044,-0.877845038345821,-0.956271224973229,-1.02155467621592,-1.10154892080211,-1.00259315316897,-0.917472744775007,-0.833823278757288,-0.798718351492408,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.955395754001,-41.6699470300091,-41.7392407901227,-41.7478991742063,-41.8105976412659,-41.8794736272699,-41.9623468475082,-42.0546669246861,-42.1645229039437,-42.2232932279788,-42.34250301541,-42.4563848742233,-42.5816395956319,-42.4563754487798
0.413888888888889,-22.2104434186515,-0.337340833282201,-0.408290638369624,-0.616026383352288,-0.696241036431104,-0.790135991960385,-0.873686720204544,-0.951539530541246,-1.01637210969626,-1.09602217229639,-0.996939803401893,-0.91190074415867,-0.828388858752255,-0.793624651208592,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.093248386186,-41.6960600004758,-41.7651935184233,-41.7740101332475,-41.8367523452828,-41.9057329423488,-41.988732401994,-42.0812136118867,-42.1912234174249,-42.2501689371112,-42.3694978991338,-42.483378594981,-42.6085732783946,-42.4844850171604
0.414166666666667,-22.2029826274126,-0.336272056653609,-0.406909803537999,-0.61371290123209,-0.693358916586951,-0.786592895113505,-0.869522996737731,-0.946801866712122,-1.01118372179103,-1.09049020279411,-0.991283843083045,-0.906329792909498,-0.822960512653922,-0.788543299734748,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.230406063446,-41.7220400304904,-41.7910125000604,-41.799985671796,-41.8627691505528,-41.9318508718012,-42.0149720707804,-42.1076089133271,-42.2177660665084,-42.2768801222455,-42.396321291143,-42.5101945808429,-42.6353242685479,-42.5124035456702
0.414444444444444,-22.1954279114395,-0.335203395731958,-0.405527755880609,-0.611397134223407,-0.690473470097338,-0.783045511285462,-0.865354094092216,-0.9420585134185,-1.00598983649432,-1.08495336799068,-0.985625628814362,-0.900760216683552,-0.817538501374495,-0.783474431908594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.366871192008,-41.7478875850339,-41.8166982070647,-41.8258262668481,-41.8886485457348,-41.9578279205509,-42.0410663806802,-42.1338533828348,-42.2441514386217,-42.3034274047039,-42.4229738493214,-42.5368335256526,-42.6618932841862,-42.5401317801741
0.414722222222222,-22.1877797453624,-0.334134870772475,-0.404144538382614,-0.609079164632324,-0.687584819106305,-0.779494011599475,-0.861180237329061,-0.9373097491184,-1.00079077596173,-1.07941202145511,-0.979965514923349,-0.895192338863005,-0.812123083723027,-0.77841818107052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.502646170927,-41.7736031277084,-41.8422511100805,-41.8515323940231,-41.9143910181352,-41.9836645922289,-42.0670158573268,-42.1599475732401,-42.270380120456,-42.3298114054241,-42.4494562315799,-42.5632961237132,-42.6882810443222,-42.5676704678865
0.415,-22.1800386021669,-0.333066501996512,-0.40276019392745,-0.606759074527447,-0.684693085317258,-0.775938566447959,-0.857001650417623,-0.932555850786714,-0.995586860498834,-1.07386651461492,-0.974303853445274,-0.889626480537712,-0.80671451638954,-0.773374679055732,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.637733392097,-41.7991871207422,-41.8676716783698,-41.8771045275672,-41.9399970537122,-42.0093613891773,-42.0928210251747,-42.1858920363731,-42.2964526979558,-42.3560327449421,-42.4757690958311,-42.5895830697507,-42.7144882688415,-42.595020357318
0.415277777777778,-22.172204953199,-0.331998309591225,-0.401374765296211,-0.604436945738432,-0.68179838999049,-0.7723793454886,-0.852818556229739,-0.927797093906896,-0.990378408549947,-1.0683171967415,-0.968640994105835,-0.884062960487305,-0.801313053929685,-0.768344056186774,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.77213524028,-41.8246400249927,-41.8929603798165,-41.9025431403584,-41.9654671370796,-42.0349188124516,-42.1184824075,-42.2116873230601,-42.3223697563102,-42.3820920433756,-42.5019130999631,-42.6156950588787,-42.7405156784584,-42.6221821982237
0.415555555555556,-22.1642792681701,-0.33093031370923,-0.399988295167013,-0.602112859854509,-0.678900853940703,-0.768816517640485,-0.848631176534021,-0.923033752462838,-0.985165736687168,-1.06276441493579,-0.962977284304283,-0.878502095163815,-0.795918948749916,-0.763326441266424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.905854093119,-41.8499622999509,-41.9181176809302,-41.9278487039101,-41.9908017515107,-42.060337361824,-42.1440005264007,-42.2373339831197,-42.3481318799433,-42.407989920407,-42.5278889018137,-42.6416327865634,-42.766363994671,-42.6491567415503
0.415833333333333,-22.1562620151614,-0.329862534468259,-0.398600826114344,-0.599786898222985,-0.676000597534549,-0.765250251080279,-0.844439731990265,-0.918266098930939,-0.97994915959971,-1.05720851411439,-0.95731306909701,-0.872944198674815,-0.79053245109319,-0.758321961570974,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.038892321157,-41.875154403745,-41.9431440468502,-41.953021688376,-42.0160013789426,-42.0856175357859,-42.1693759027972,-42.2628325653594,-42.3737396525047,-42.4337269952667,-42.5536971591455,-42.6673969485879,-42.7920339397174,-42.6759447393847
0.416111111111111,-22.1481536606293,-0.328794991950792,-0.397212400608387,-0.597459141947737,-0.673097740688177,-0.761680713238448,-0.840244442143959,-0.913494404272363,-0.9747289900835,-1.05164983699604,-0.951648691181607,-0.867389582767072,-0.785153809025187,-0.753330742843856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.171252287862,-41.9002167931442,-41.9680399413499,-41.978062562554,-42.0410664999799,-42.1107598315508,-42.1946090564329,-42.2881836175725,-42.3991936568606,-42.4593038867166,-42.5793385296201,-42.6929882410179,-42.8175262365317,-42.702546944902
0.416388888888889,-22.1399546694099,-0.327727706203685,-0.39582306101434,-0.595129671887694,-0.670192402864776,-0.758108070795542,-0.836045525420911,-0.908718937925473,-0.969505539031051,-1.04608872408836,-0.945984490881362,-0.861838556810717,-0.779783268421036,-0.74835290928965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.30293634964,-41.9251499235625,-41.9928058268401,-42.0029717938903,-42.0659975938987,-42.1357647450575,-42.2197005058747,-42.3133876865342,-42.4244944750846,-42.484721213034,-42.6048136707736,-42.7184073601668,-42.8428416087006,-42.7289641123144
0.416666666666667,-22.1316655047243,-0.326660697237781,-0.394432849591714,-0.592798568655301,-0.667284703072147,-0.754532489678511,-0.831843199121978,-0.90393996779846,-0.964279115421609,-1.04052551367514,-0.94032080613023,-0.856291427783932,-0.774421072952551,-0.743388583568448,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.433946855859,-41.9499542490626,-42.0174421643739,-42.0277498484841,-42.0907951386507,-42.1606327709724,-42.2446507685132,-42.3384453179988,-42.449642688449,-42.5099795919949,-42.6301232399913,-42.7436550025615,-42.8679807804198,-42.7551969968201
0.416944444444444,-22.1232866281827,-0.32559398502751,-0.393041808493612,-0.59046591261497,-0.664374759860267,-0.750954135057079,-0.827637679417901,-0.899157760262143,-0.959050026311567,-1.03496054180386,-0.934657972458241,-0.85074850025813,-0.769067464075973,-0.738437886790569,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.564286148864,-41.9746302223598,-42.0419494136497,-42.0523971910912,-42.1154596108669,-42.1853644026926,-42.2694603605634,-42.363357056696,-42.4746388774153,-42.5350796408584,-42.6552678944833,-42.7687318649083,-42.8929444764512,-42.7812463545527
0.417222222222222,-22.1148184997897,-0.32452758951048,-0.391649979765998,-0.588131783881529,-0.661462691318871,-0.747373171340164,-0.823429181344247,-0.894372580142959,-0.953818576825142,-1.02939414227359,-0.928996322977359,-0.845210076383642,-0.763722681020217,-0.733500938511631,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.693956563999,-41.9991782948255,-42.0663280330157,-42.0769142851286,-42.1399914858613,-42.209960132349,-42.2941297970655,-42.388123446328,-42.4994836216262,-42.5600219763506,-42.6802482912599,-42.7936386440592,-42.9177334220805,-42.8071129425307
0.4175,-22.1062615779494,-0.323461530587057,-0.390257405346949,-0.585796262318652,-0.658548615075039,-0.743789762172343,-0.819217918796459,-0.889584690716125,-0.948585070145324,-1.02382664662331,-0.923336188367791,-0.839676455875914,-0.758386960775604,-0.728577856727969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.822960429624,-42.023598916491,-42.0905784794736,-42.1013015926782,-42.1643912376352,-42.2344204508083,-42.3186595918847,-42.412745029566,-42.5241774998963,-42.5848072146487,-42.7050650871075,-42.8183760369778,-42.9423483430742,-42.8327975186073
0.417777777777778,-22.0976163194692,-0.322395828119926,-0.388864127065897,-0.583459427537274,-0.655632648290794,-0.740204070430369,-0.815004104525002,-0.884794353698979,-0.943349807505085,-1.01825838412052,-0.917677896864738,-0.834147936002185,-0.75306053808309,-0.723668757872401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.951300067139,-42.0478925360514,-42.1147012086826,-42.1255595744914,-42.1886593388807,-42.2587458476767,-42.3430502577128,-42.4372223480471,-42.5487210902037,-42.6094359713655,-42.7297189385645,-42.8429447407067,-42.966789965638,-42.8583008414211
0.418055555555556,-22.0888831795657,-0.321330501933658,-0.387470186642851,-0.581121358894005,-0.652714907660714,-0.736616258219729,-0.81078795013062,-0.880001829244501,-0.938113088178842,-1.01268968175026,-0.912021774245573,-0.82862481156866,-0.74774364542399,-0.718773756810327,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.078977790996,-42.0720596008692,-42.1386966749631,-42.1496886899925,-42.2127962609846,-42.2829368113019,-42.3673023060676,-42.4615559423716,-42.5731149696818,-42.633908861534,-42.7542105018973,-42.8673454523339,-42.9910590163749,-42.8836236703463
0.418333333333333,-22.0800626118686,-0.320265571814247,-0.386075625687608,-0.578782135489529,-0.649795509409545,-0.733026486871251,-0.806569666059685,-0.875207375934998,-0.932875209474188,-1.00712086420444,-0.906368143817474,-0.823107374908179,-0.742436513010167,-0.71389296683617,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.205995908721,-42.0961005569781,-42.1625653313007,-42.1736893972836,-42.2368024740321,-42.3069938287763,-42.3914162472945,-42.4857463520993,-42.5973597146102,-42.6582264995917,-42.778540433077,-42.8915788689604,-43.0151562222436,-42.9087667654436
0.418611111111111,-22.0711550684261,-0.319201057508652,-0.384680485698951,-0.576441836166995,-0.646874569289828,-0.729434916937762,-0.80234946159966,-0.870411250775976,-0.927636466723878,-1.00155225387151,-0.900717326405471,-0.817595915868363,-0.737139368774717,-0.709026499670147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.332356720935,-42.1200158490867,-42.1863076293498,-42.1975621531479,-42.2606784468107,-42.3309173859396,-42.4153925905662,-42.5097941157472,-42.6214559004072,-42.6823894993658,-42.8027093877553,-42.915645687667,-43.0390823105174,-42.9337308874118
0.418888888888889,-22.0621609997089,-0.318136978724324,-0.383284808063837,-0.574100539510394,-0.643952202579544,-0.725841708190786,-0.798127544874648,-0.865613709190164,-0.922397153278059,-0.995984170826556,-0.895069640340933,-0.812090721800241,-0.731852438363117,-0.70417446545537,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.45806252137,-42.1438059205818,-42.2099240194376,-42.2213074130539,-42.2844246468138,-42.3547079673816,-42.439231843884,-42.5336997707858,-42.6454041016209,-42.7063984740578,-42.826718021242,-42.9395466054829,-43.0628380087434,-42.958516797539
0.419166666666667,-22.0530808546158,-0.317073355128721,-0.381888634056566,-0.571758323842936,-0.641028524079757,-0.722247019617292,-0.793904122841053,-0.860815005011731,-0.917157560496763,-0.990416932821637,-0.889425401450481,-0.806592077547352,-0.726575945124843,-0.699336972755264,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.58311559689,-42.1674712135329,-42.2334149505679,-42.2449256311596,-42.3080415402443,-42.3783660564448,-42.4629345140779,-42.5574638536367,-42.6692048919212,-42.7302540362289,-42.8505669884814,-42.9632823193531,-43.0864240447021,-42.9831252576549
0.419444444444444,-22.0439150804778,-0.316010206348817,-0.380492004837948,-0.569415267225412,-0.638103648112274,-0.718651009416485,-0.789679401283329,-0.856015390480646,-0.911917977742645,-0.984850855276531,-0.883784923045319,-0.801100265435326,-0.721310110105458,-0.694514128551311,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.707518227507,-42.1910121686949,-42.2567808704247,-42.2684172603162,-42.3315295920187,-42.4018921352271,-42.4865011068074,-42.5810868996698,-42.6928588440921,-42.7539567977849,-42.8742569440296,-42.9868535261065,-43.1098411463666,-43.007557030083
0.419722222222222,-22.0346641230627,-0.314947551970603,-0.379094961454445,-0.567071447454548,-0.63517768851732,-0.715053834996645,-0.785453584809835,-0.851215116237227,-0.906678692373969,-0.979286251269794,-0.878148515910985,-0.795615565261922,-0.716055152039154,-0.689706038241108,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.831272686402,-42.2144292255125,-42.2800222253759,-42.2917827520722,-42.3548892657702,-42.4252866845845,-42.5099321265622,-42.6045694431997,-42.7163665300234,-42.7775073699616,-42.8977885420316,-43.0102609224251,-43.1330900418635,-43.0318128775929
0.42,-22.0253284265803,-0.313885411538576,-0.377697544837314,-0.564726942061355,-0.632250758651215,-0.711455652972013,-0.781226876848779,-0.846414431316839,-0.901439989737838,-0.973723431530159,-0.87251648829752,-0.79013825428754,-0.71081128734175,-0.684912805636735,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.954381239945,-42.2377228221233,-42.3031394604773,-42.3150225566771,-42.3781210238528,-42.448550184134,-42.5332280766625,-42.6279120174839,-42.7397285207026,-42.8009063633105,-42.9211624361996,-43.033505204812,-43.1561714594327,-43.055893563354
0.420277777777778,-22.0159084336869,-0.312823804555222,-0.376299795801737,-0.562381828309474,-0.629322971384069,-0.707856619159713,-0.776999479644269,-0.841613583144761,-0.896202153163672,-0.968162704428273,-0.866889145910051,-0.784668607226189,-0.705578730104143,-0.680134532963428,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.076846147709,-42.2608933953618,-42.3261330194761,-42.3381371230853,-42.4012253273445,-42.4716831122557,-42.55638945926,-42.6511151547192,-42.7629453862079,-42.8241543876842,-42.9443792797896,-43.056587069561,-43.1790861273886,-43.0797998508881
0.420555555555556,-22.0064045854896,-0.311762750480489,-0.374901755045931,-0.560036183193506,-0.626394439097489,-0.704256888576736,-0.772771594252447,-0.83681281753122,-0.890965463956924,-0.962604375968751,-0.861266791899776,-0.77920689623691,-0.700357692086199,-0.67537132085856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.198669662493,-42.2839413807626,-42.3490033448145,-42.3611268989604,-42.4242026360513,-42.4946859460961,-42.5794167753381,-42.6741793860395,-42.7860176956993,-42.8472520522224,-42.9674397255801,-43.0795072127254,-43.2018347740807,-43.1035325040239
0.420833333333333,-21.9968173215513,-0.310702268731257,-0.37350346315026,-0.557690083437342,-0.623465273682295,-0.700656615436951,-0.768543420537723,-0.832012378666578,-0.885730201393032,-0.95704874978257,-0.855649726855365,-0.77375339091565,-0.695148382711093,-0.670623268370916,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.319854030339,-42.3068672125645,-42.3717508776336,-42.3839923306784,-42.4470534085105,-42.5175591615703,-42.6023105247128,-42.697105241513,-42.8089460174122,-42.8701999653374,-42.9903444258503,-43.1022663300881,-43.2244181278552,-43.1270922868503
0.421111111111111,-21.9871470798953,-0.309642378680789,-0.372104960576331,-0.555343605492489,-0.620535586536247,-0.697055953148173,-0.764315157169108,-0.827212509116683,-0.880496642711618,-0.951496127119784,-0.850038248794753,-0.768308358287587,-0.689951009060073,-0.665890472960259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.440401490551,-42.3296713237135,-42.3943760577769,-42.4067338633319,-42.4697781019942,-42.5403032333646,-42.6250712060335,-42.7198932501392,-42.8317309186489,-42.8929987347007,-43.0130940323576,-43.1248651171311,-43.2468369170171,-43.1504799636715
0.421388888888889,-21.9773942970099,-0.308583099658192,-0.370706287666081,-0.552996825536385,-0.617605488561791,-0.69345505430927,-0.760087001616629,-0.822413449818374,-0.875265063110908,-0.945946806842557,-0.844432653157335,-0.762872062799896,-0.684765775867667,-0.661173030497199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.560314275711,-42.3523541458668,-42.4168793237937,-42.4293519407337,-42.492377172513,-42.5629186349393,-42.6476993167832,-42.7425439398468,-42.8543729657716,-42.9156489672286,-43.0356891963173,-43.1473042690057,-43.2690918697916,-43.1736962989617
0.421666666666667,-21.9675594078529,-0.307524450947852,-0.369307484640857,-0.550649819470713,-0.614675090163811,-0.689854070707316,-0.755859150147849,-0.81761544007515,-0.870035735742399,-0.940401085418518,-0.838833232796563,-0.757444766314947,-0.679592885517308,-0.656471035263331,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.679594611702,-42.3749161093961,-42.4392611129432,-42.4518470054206,-42.5148510748193,-42.5854058385311,-42.6701953532794,-42.7650578374907,-42.876872724195,-42.938151269069,-43.0581305683801,-43.1695844805029,-43.2911837142869,-43.19674205732
0.421944444444444,-21.9576428458561,-0.306466451788879,-0.367908591600484,-0.548302662919709,-0.611744501247394,-0.686253153314789,-0.751631797824464,-0.812818717552985,-0.864808931705748,-0.934859256914432,-0.833240277972918,-0.752026728103951,-0.674432538037378,-0.651784579951668,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.798244717723,-42.3973576433914,-42.4615218611977,-42.4742194986573,-42.5372002624111,-42.6077653151559,-42.6925598106746,-42.78743546885,-42.8992307583787,-42.9605062455875,-43.080418798612,-43.1917064460239,-43.3131131784569,-43.2196180034265
0.422222222222222,-21.9476450429305,-0.305409121374531,-0.366509648522328,-0.545955431228466,-0.608813831215616,-0.682652452286811,-0.747405138499008,-0.808023518276299,-0.859584920043893,-0.929321612990181,-0.827654076347291,-0.746618204841024,-0.669284931097679,-0.647113755667342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.916266806308,-42.4196791756639,-42.4836620032465,-42.4964698604399,-42.5594251875348,-42.6299975346108,-42.7147931829572,-42.8096773586246,-42.9214476318203,-42.9827145013541,-43.1025545364729,-43.2136708595512,-43.3348809900641,-43.2423249019976
0.4225,-21.9375664294699,-0.304352478851641,-0.36511069526035,-0.54360819946124,-0.60588318896733,-0.679052116958434,-0.743179364811631,-0.803230076624092,-0.854363967738396,-0.923788442893062,-0.822074912974727,-0.741219450597678,-0.664150260006302,-0.64245865192858,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.033663083346,-42.4418811327505,-42.5056819724988,-42.5185985294997,-42.5815263011893,-42.6521029654774,-42.7368959629518,-42.8317840304337,-42.943523907048,-43.0047766401299,-43.1245384307959,-43.2354784146198,-43.356487876643,-43.2648635177432
0.422777777777778,-21.9274074343562,-0.303296543320036,-0.363711771544154,-0.541261042399738,-0.602952682894979,-0.67545229584197,-0.738954668186982,-0.798438625326208,-0.84914633970502,-0.918260033452386,-0.816503070298568,-0.735830716837743,-0.65902871770691,-0.637819356667958,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.150435748096,-42.4639639399161,-42.5275822010881,-42.540605943307,-42.6035040531291,-42.6740820751236,-42.7588686423203,-42.8537560068126,-42.9654601456137,-43.0266932648541,-43.1463711297671,-43.2571298042884,-43.3779345654641,-43.2872346153227
0.423055555555556,-21.9171684849639,-0.302241333831946,-0.36231291697802,-0.538914034541422,-0.600022420882412,-0.671853136624364,-0.734731238831165,-0.793649395459772,-0.84393229878952,-0.912736669074384,-0.810938828144956,-0.730452252412692,-0.65392049477642,-0.633195956233903,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.266586993208,-42.4859280211583,-42.5493631198751,-42.5624925380742,-42.6253588918675,-42.6959353297065,-42.7807117115619,-42.8755938092108,-42.9872569080859,-43.0484649776306,-43.1680532809052,-43.2786257211115,-43.3992217834975,-43.3094389593025
0.423333333333333,-21.9068500071641,-0.301186869391415,-0.36091417103994,-0.536567250097794,-0.597092510302721,-0.668254786164612,-0.7305092657288,-0.788862616445756,-0.838722105763658,-0.907218631737415,-0.805382463717722,-0.725084303557385,-0.648825779423077,-0.628588535392468,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.382119004742,-42.5077737992098,-42.5710251584513,-42.5842587487602,-42.6470912646802,-42.7176631941748,-42.8024256600145,-42.8972979579894,-43.0089147540428,-43.0700923797155,-43.1895855310411,-43.2999668571112,-43.4203502573779,-43.3314773141134
0.423611111111111,-21.8964524253297,-0.300133168953697,-0.359515573080642,-0.534220762992694,-0.594163058016092,-0.664657390491217,-0.72628893664016,-0.784078516045705,-0.833516019321434,-0.901706200987476,-0.799834251593643,-0.719727113886222,-0.643744757484926,-0.623997177329359,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.497033962184,-42.5295016955425,-42.5925687451426,-42.6059050090734,-42.6687016176087,-42.7392661322712,-42.8240109758548,-42.9188689724185,-43.0304342420655,-43.0915760715041,-43.2109685262985,-43.3211539037494,-43.4413207133688,-43.3533504440087
0.423888888888889,-21.8859761623392,-0.299080251424651,-0.358117162322612,-0.531874646860582,-0.591234170367671,-0.661061094799698,-0.722070438098397,-0.779297320358602,-0.828314296075539,-0.896199653934,-0.794294463718054,-0.714380924389694,-0.638677612428662,-0.619421963652213,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.611334038462,-42.5511121303709,-42.6139943070129,-42.6274317514757,-42.6901903954632,-42.7607446065348,-42.845468146099,-42.9403073706755,-43.0518159297313,-43.1129166525186,-43.2322029120738,-43.3421875519005,-43.4621338773279,-43.375059113022
0.424166666666667,-21.8754216395819,-0.298028135660138,-0.3567189778591,-0.529528975044829,-0.588305953185436,-0.657466043450132,-0.717853955406858,-0.77451925381788,-0.823117190554016,-0.890699265245957,-0.788763369400834,-0.709045973431336,-0.633624525348869,-0.614862974393121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.725021399971,-42.5726055226551,-42.6353022698669,-42.6488394071856,-42.7115580418262,-42.7820990783036,-42.8667976566038,-42.9616136698423,-43.0730603736066,-43.1341147213949,-43.2532893330168,-43.3630684918241,-43.4827904746723,-43.3966040849266
0.424444444444444,-21.8647892769619,-0.296976840465402,-0.355321058653133,-0.527183820596004,-0.585378511778099,-0.65387237996475,-0.713639672636481,-0.769744539188575,-0.817924955197135,-0.885205307148238,-0.783241235312747,-0.703722496745075,-0.628585674967622,-0.610320288011402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.838098206585,-42.5939822901046,-42.6564930582545,-42.6701284061821,-42.7328049990558,-42.8033300077169,-42.8879999920669,-42.9827883859032,-43.0941681292408,-43.155170875871,-43.2742284330113,-43.3837974131384,-43.5032912303446,-43.4179861231938
0.424722222222222,-21.8540794929028,-0.29592638459445,-0.353923443536516,-0.524839256270157,-0.582451950933011,-0.650280247025567,-0.709427772623281,-0.764973397564624,-0.812737840354484,-0.87971804941833,-0.777728325482131,-0.698410727432962,-0.623561237634475,-0.605793981396608,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.950566611676,-42.6152428491816,-42.6775670954733,-42.6912991772082,-42.7539317082886,-42.8244378537176,-42.9090756360273,-43.0038320337427,-43.1151397511595,-43.1760857127744,-43.2950208551562,-43.4043750047929,-43.5236368687786,-43.4392059909531
0.425,-21.8432927043519,-0.294876786749434,-0.352526171208824,-0.52249535452711,-0.579526374914089,-0.646689786472059,-0.705218436965921,-0.760206048366301,-0.807556094282258,-0.874237759383278,-0.772224901291949,-0.693110895963293,-0.618551387326804,-0.601284129871769,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.062428762134,-42.6363876151045,-42.6985248035725,-42.7123521477741,-42.7749386094432,-42.8454230740549,-42.9300250708665,-43.0247451271433,-43.135975792858,-43.1968598280099,-43.315667241746,-43.4248019550429,-43.5438281138663,-43.4602644509517
0.425277777777778,-21.8324293267851,-0.293828065580017,-0.351129280236404,-0.52015218752874,-0.576601887459754,-0.643101139298882,-0.701011846023357,-0.755442709337792,-0.802379963140761,-0.868764701916921,-0.766731221477177,-0.68782323016911,-0.613556295650507,-0.596790807196865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.173686798385,-42.657417001851,-42.719366603356,-42.7332877441609,-42.7958261412232,-42.8662861252862,-42.9508487778087,-43.0455281787832,-43.1566768067951,-43.2174938165478,-43.3361682342529,-43.4450789514228,-43.5638656889241,-43.4811622655148
0.425555555555556,-21.8214897742107,-0.292780239682746,-0.349732809051353,-0.517809827137269,-0.573678591780891,-0.639514445653637,-0.696808178912583,-0.750683596544911,-0.797209690992115,-0.863299139437414,-0.76124754212254,-0.682547955247073,-0.608576131841073,-0.592314085572526,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.284342854405,-42.6783314221616,-42.7400929143862,-42.7541063914242,-42.8165947411206,-42.8870274627795,-42.9715472369219,-43.0661817002344,-43.1772433443863,-43.237988272412,-43.3565244733075,-43.4652066807204,-43.5837503166603,-43.5019001965061
0.425833333333333,-21.8104744591744,-0.291733327600417,-0.348336795950507,-0.515468344913549,-0.570756590558822,-0.635929844834673,-0.69260761350644,-0.745928924372953,-0.792045519798159,-0.857841331905025,-0.755774116660588,-0.677285293756713,-0.603611062764987,-0.587854035643956,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.394399057743,-42.6991312875432,-42.7607041549867,-42.7748085133972,-42.8372448454186,-42.9076475407161,-42.992120927118,-43.0867062019603,-43.1976759559982,-43.2583437886681,-43.376736598681,-43.4851858289516,-43.6034827191426,-43.5224790052896
0.426111111111111,-21.7993837927636,-0.290687347821437,-0.346941279094419,-0.513127812115356,-0.567835985943292,-0.632347475288935,-0.688410326431522,-0.741178905524673,-0.786887689418567,-0.8523915368202,-0.750311195870106,-0.672035465620037,-0.598661252921487,-0.583410726505074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.503857529535,-42.719817008272,-42.7812007422461,-42.795394532694,-42.857776889195,-42.9281468120927,-43.0125703261539,-43.1071021933139,-43.2179751909416,-43.2785609574121,-43.3968052492669,-43.5050170813348,-43.6230636177659,-43.54289945269
0.426388888888889,-21.7882181846114,-0.289642318779178,-0.345546296506336,-0.51078829969568,-0.564916879550479,-0.628767474609854,-0.684216493066157,-0.736433751018414,-0.781736437609144,-0.846950009221908,-0.74485902787485,-0.666798688121505,-0.593726864444659,-0.578984225702863,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.612720384524,-42.7403889933971,-42.8015830920211,-42.8158648707135,-42.8781913063252,-42.9485257287233,-43.0328959106321,-43.1273701825356,-43.2381415974662,-43.2986403697586,-43.4167310630628,-43.5247011222662,-43.6424937332201,-43.5631622989556
0.426666666666667,-21.7769780429013,-0.288598258851336,-0.344151886071173,-0.508449878301019,-0.561999372461017,-0.625189979535286,-0.680026287538465,-0.731693670186359,-0.776592000020333,-0.841517001686239,-0.739417858142625,-0.661575175908362,-0.588808057105865,-0.574574599241946,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.720989731076,-42.7608476507439,-42.82185161894,-42.8362199476425,-42.8984885294851,-42.9687847412422,-43.053098156001,-43.147510676751,-43.2581757227536,-43.3185826158297,-43.4365146771529,-43.5442386352949,-43.6617737854595,-43.5832683037198
0.426944444444444,-21.7656637743718,-0.287555186359283,-0.342758085534483,-0.506112618269677,-0.559083565218032,-0.621615125945477,-0.675839882724507,-0.726958870672915,-0.771454610195911,-0.836092764325286,-0.733987929484674,-0.656365140991319,-0.583904988316504,-0.570181911589345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.828667671199,-42.781193386917,-42.8420067364055,-42.8564601824588,-42.9186689901544,-42.9889242991056,-43.0731775365559,-43.1675241819691,-43.2780781129121,-43.3383882847434,-43.4561567276906,-43.5636303030984,-43.6809044936707,-43.6032182259644
0.427222222222222,-21.7542757843202,-0.286513119567416,-0.341364932501426,-0.50377658963006,-0.55616955782521,-0.618043048861093,-0.671657450246503,-0.722229558433234,-0.766324499571874,-0.830677544786267,-0.728569482055394,-0.651168792745583,-0.579017813131094,-0.565806225679459,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.935756300561,-42.801426607304,-42.8620488565985,-42.8765859929348,-42.9387331186194,-43.0089448505943,-43.0931345254396,-43.1874112030804,-43.2978493129703,-43.358057964603,-43.4756578498806,-43.5828768074585,-43.6998865762425,-43.6230128239824
0.4275,-21.7428144766073,-0.285472076682501,-0.339972464435732,-0.501441862098986,-0.553257449744862,-0.614473882441269,-0.66747916047114,-0.717505937731853,-0.761201897475519,-0.825271588250922,-0.723162753352362,-0.645986337912234,-0.574146684250676,-0.561447602919232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.042257708505,-42.8215477160784,-42.8819783904811,-42.8965977956408,-42.9586813439764,-43.0288468428154,-43.1129695946426,-43.2071722438546,-43.3174898668715,-43.3775922424856,-43.4950186779622,-43.6019788292376,-43.7187207507351,-43.6426528553412
0.427777777777778,-21.7312802536617,-0.284432075853025,-0.338580718658668,-0.499108505079986,-0.550347339896022,-0.610907759981723,-0.663305182507942,-0.712788211141475,-0.75608703112471,-0.819875137435161,-0.717767978216684,-0.64081798059993,-0.56929175202653,-0.557106103193516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.148173978071,-42.8415571162032,-42.9017957477999,-42.9164960059483,-42.9785140941339,-43.048630721705,-43.1326832150046,-43.2268078069389,-43.3370003174678,-43.3969917044316,-43.5142398451921,-43.6209370483547,-43.7374077338502,-43.6621390768472
0.428055555555556,-21.7196735164842,-0.283393135168531,-0.337189732347996,-0.496776587661615,-0.547439326652562,-0.607344813912896,-0.65913568420774,-0.708076579541866,-0.750980125627332,-0.814488432588961,-0.712385388833645,-0.635663922286962,-0.564453164464198,-0.552781784870625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.253507186008,-42.8614552094336,-42.9215013370888,-42.9362810380329,-42.9982317958166,-43.0682969320302,-43.1522758562141,-43.2463183938561,-43.3563812065144,-43.4162569354338,-43.5333219838275,-43.6397521437622,-43.7559482414012,-43.6814722445096
0.428333333333333,-21.7079946646519,-0.282355272658961,-0.33579954253694,-0.494446178615773,-0.544533507841317,-0.603785175798139,-0.6549708321612,-0.703371242118887,-0.745881403980927,-0.809111711496516,-0.707015214733664,-0.630524361823615,-0.55963106722782,-0.548474704808077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.358259402796,-42.881242396321,-42.9410955656729,-42.955953304878,-43.0178348745673,-43.0878459173912,-43.1717479868099,-43.2657045050026,-43.3756330746641,-43.4353885194266,-43.5522657251099,-43.6584247934226,-43.7743429882835,-43.7006531135052
0.428611111111111,-21.6962440963225,-0.281318506293997,-0.33441018611314,-0.492117346396016,-0.54162998074024,-0.600228976331942,-0.650810791697444,-0.698672396363643,-0.740791087072518,-0.803745209476636,-0.701657682793551,-0.625399495434877,-0.554825603644759,-0.544184918358504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.462432692661,-42.9009190762157,-42.9605788396711,-42.9755132182778,-43.0373237547506,-43.1072781202234,-43.1911000741812,-43.2849666396467,-43.3947564614613,-43.454387039276,-43.571071699248,-43.6769556742862,-43.7925926884462,-43.7196824381437
0.428888888888889,-21.6844222082389,-0.280282853982397,-0.333021699817611,-0.489790159135892,-0.538728842076562,-0.596676345338211,-0.646655726882734,-0.693980238071761,-0.735709393678604,-0.798389159383391,-0.696313017238067,-0.620289516723451,-0.550036914710524,-0.539912479375763,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.566029113594,-42.9204856472702,-42.9799515639997,-42.9949611888405,-43.0566988595552,-43.1265939817997,-43.2103325845685,-43.3041052959263,-43.4137519053369,-43.4732530767684,-43.5897405354021,-43.695345462268,-43.8106980548626,-43.7385609718329
0.429166666666667,-21.6725293957331,-0.279248333571332,-0.331634120243703,-0.487464684647261,-0.535830188024989,-0.593127411768574,-0.642505800519242,-0.689294961342789,-0.730636540465349,-0.793043791606991,-0.690981439641768,-0.61519461667309,-0.545265139093983,-0.535657440221197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.669050717369,-42.9399425064426,-42.999214142375,-43.0142976259914,-43.0759606109973,-43.1457939422324,-43.2294459830638,-43.3231209708479,-43.4326199436027,-43.4919872126013,-43.6082728616677,-43.7135948322256,-43.8286597995021,-43.7572894670449
0.429444444444444,-21.6605660527308,-0.278214962845717,-0.330247483836059,-0.485140990418643,-0.532934114205897,-0.589582303700748,-0.63836117414389,-0.684616758579717,-0.725572741988926,-0.78770933407491,-0.685663168931143,-0.610114983652235,-0.540510413142858,-0.531419851770083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.771499549555,-42.9592900494997,-43.0183669773171,-43.0335229379763,-43.095109429923,-43.1648784404755,-43.248440733612,-43.3420141602839,-43.4513611124459,-43.5105900263724,-43.6266693050598,-43.7317044579371,-43.8464786333023,-43.7758686752826
0.429722222222222,-21.6485325717553,-0.27718275952755,-0.328861826889572,-0.482819143613547,-0.53004071568357,-0.586041148336926,-0.63422200802727,-0.679945820488617,-0.720518210696063,-0.782386012253241,-0.680358421387042,-0.605050803417974,-0.5357728708895,-0.527199763418236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.87337764954,-42.97852867102,-43.0374104701524,-43.0526375318645,-43.1141457360115,-43.1838479143267,-43.2673172990106,-43.3607853589715,-43.4699759469238,-43.5290620965697,-43.644930491497,-43.7496750120796,-43.8641552661413,-43.7942993470458
0.43,-21.6364293439321,-0.276151741275241,-0.327477185548341,-0.480499211068834,-0.527150086964436,-0.582504072002224,-0.630088461172632,-0.675282336078402,-0.715473156924732,-0.777074049148289,-0.675067410647379,-0.600002259120278,-0.531052644056934,-0.522997223088784,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.974687050545,-42.9976587643974,-43.056345021017,-43.0716418135517,-43.1330699477775,-43.2027028004292,-43.2860761409109,-43.3794350605104,-43.4884649809586,-43.547404000562,-43.6630570457863,-43.7675071662072,-43.8816904068101,-43.8125822317991
0.430277777777778,-21.6242567589928,-0.275121925682945,-0.326093595804636,-0.478181259293064,-0.524262321995338,-0.578971200143163,-0.625960691314954,-0.670626492660709,-0.710437788905035,-0.771773665308394,-0.669790347710114,-0.594969531306555,-0.526349862065186,-0.518812277239086,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.075429779641,-43.0166807218436,-43.07517102886,-43.0905361877636,-43.1518824825742,-43.2214435342743,-43.3047177198183,-43.3979637573616,-43.5068287473322,-43.5656163145884,-43.6810495916076,-43.7852015907305,-43.8990847629859,-43.8307180779389
0.430555555555556,-21.6120152052794,-0.274093330279898,-0.324711093497846,-0.475865354464861,-0.521377514161817,-0.575442657326188,-0.621838854920078,-0.665978475849885,-0.705412312760245,-0.766485078825974,-0.664527440936514,-0.589952797926485,-0.521664652037852,-0.514644970867826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.175607857768,-43.035594934392,-43.093888891446,-43.1093210580584,-43.1705837565962,-43.2400705502028,-43.3232424950934,-43.4163719408453,-43.5250677776809,-43.5836996137493,-43.6989087514985,-43.8027589548947,-43.9163390412052,-43.8487076327616
0.430833333333333,-21.5997050697489,-0.273065972529743,-0.323329714313451,-0.473551562431287,-0.518495756286425,-0.57191856723624,-0.617723107183925,-0.661338469563112,-0.700396932508014,-0.761208505339801,-0.659278896054681,-0.584952234337143,-0.516997138808949,-0.510495347522235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.275223299749,-43.0544017919006,-43.1124990053588,-43.1279968268304,-43.1891741848821,-43.2585842814075,-43.3416509249516,-43.4346601011393,-43.5431826024905,-43.6016544719965,-43.7166351468397,-43.82017992676,-43.9334539468376,-43.866551642432
0.431111111111111,-21.5873267379769,-0.272039869829861,-0.321949493781976,-0.471239948706215,-0.515617140627045,-0.568399052675359,-0.613613602031784,-0.656706656020614,-0.695391850061755,-0.755944158037494,-0.654044916163348,-0.579968013308409,-0.512347444930005,-0.506363449305484,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.374278114311,-43.0731016830547,-43.1310017660039,-43.1465638953127,-43.2076541813169,-43.2769851599347,-43.3599434664649,-43.4528287272774,-43.561173751091,-43.6194814621236,-43.73422939784,-43.83746517318,-43.95043018406,-43.8842508519519
0.431388888888889,-21.574880594162,-0.27101503951071,-0.320570467277958,-0.468930578468723,-0.512741758875241,-0.564884235561338,-0.609510492117661,-0.652083215746016,-0.690397265232178,-0.750692247658234,-0.648825701735935,-0.575000305028646,-0.507715690677404,-0.502249316884193,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.472774304098,-43.0916949953707,-43.1493975676119,-43.1650226635802,-43.2260241586354,-43.2952736166867,-43.3781205755615,-43.4708783071477,-43.5790417516519,-43.6371811557569,-43.7516921235214,-43.8546153597824,-43.9672684558304,-43.9018060051294
0.431666666666667,-21.5623670211301,-0.269991498835147,-0.319192670018909,-0.466623516561481,-0.509869702154629,-0.561374236926411,-0.605413928823719,-0.647468327566783,-0.685413375728996,-0.745452982495687,-0.64362145062487,-0.57004927711067,-0.503101994059974,-0.498152989496108,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.570713865692,-43.1101821151989,-43.1676868032414,-43.1833735305529,-43.2442845284243,-43.3134500814234,-43.3961827070269,-43.4888093274909,-43.5967871311772,-43.6547541233461,-43.7690239417056,-43.8716311509488,-43.9839694638633,-43.9192178445483
0.431944444444444,-21.5497864003386,-0.268969264997764,-0.317816137064282,-0.464318827489159,-0.507001061019271,-0.557869176915987,-0.601324062259771,-0.642862168614791,-0.680440377162782,-0.740226568401155,-0.638432358066156,-0.565115094597964,-0.498506470826816,-0.494074504957889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.668098789626,-43.1285634277266,-43.1858698647819,-43.2016168939986,-43.262435701125,-43.3315149827642,-43.4141303145044,-43.5066222738988,-43.6144104155006,-43.6722009341551,-43.7862254689989,-43.888513209795,-44.0005339086041,-43.9364871115384
0.432222222222222,-21.5371391118801,-0.267948355124223,-0.316440903314441,-0.462016575416842,-0.504135925452078,-0.554369174787427,-0.597241041262857,-0.638264914326996,-0.675478463046993,-0.735013208786918,-0.633258616684204,-0.560197919971175,-0.49392923447537,-0.490013899673048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.764931060405,-43.146839316981,-43.2039471429569,-43.2197531505361,-43.2804780860362,-43.3494687481903,-43.4319638504954,-43.5243176308125,-43.6319121292803,-43.6895221562532,-43.8032973207785,-43.9052621981516,-44.0169624892049,-43.9536145461453
0.4325,-21.5244255344872,-0.266928786270585,-0.315067003509634,-0.459716824168448,-0.501274384863254,-0.550874348908858,-0.593165013396887,-0.633676738446219,-0.670527824800143,-0.729813104629803,-0.628100416496895,-0.555297913154867,-0.489370396259704,-0.485971208640004,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.861212656519,-43.1650101658329,-43.221919027327,-43.2377826956378,-43.2984120913169,-43.3673118040462,-43.4496837663604,-43.5418958815212,-43.6492927959949,-43.7067183565059,-43.8202401111789,-43.9218787765449,-44.0332559035,-43.9706008871017
0.432777777777778,-21.511646045536,-0.265910575422645,-0.313694472228963,-0.457419637225163,-0.498416528088747,-0.547384816758034,-0.589096124952349,-0.629097813022045,-0.665588651748132,-0.724626454474944,-0.622957944920902,-0.550415231524521,-0.484830065199033,-0.481946465460274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.956945550462,-43.1830763559991,-43.2397859062924,-43.255705923633,-43.3162381239882,-43.3850445755415,-43.4672905123191,-43.5593575081602,-43.6665529379384,-43.7237901005663,-43.8370544530776,-43.9383636041779,-44.0494148479817,-43.9874468717985
0.433055555555556,-21.4988010210506,-0.264893739495268,-0.312323343889366,-0.455125077723879,-0.495562443388727,-0.543900694921233,-0.585034520946097,-0.624528308411814,-0.66066113112673,-0.719453454439748,-0.617831386777245,-0.545550029913799,-0.480308348086464,-0.477939702346775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.052131708749,-43.2010382680457,-43.2575481670966,-43.2735232277108,-43.333956589937,-43.4026674867534,-43.4847845374515,-43.5767029917096,-43.6836930762153,-43.7407379528665,-43.8537409580825,-43.9547173389121,-44.0654400177774,-44.004153236256
0.433333333333333,-21.4858908357071,-0.263878295331722,-0.310953652744597,-0.45283320845565,-0.492712218446092,-0.540422099092201,-0.580980345121195,-0.61996839328173,-0.655745448084208,-0.714294298218065,-0.612720924297085,-0.540702460622038,-0.475805349497942,-0.473950950132251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.146773091931,-43.2188962813915,-43.2752061958285,-43.2912349999227,-43.3515678939172,-43.4201809606279,-43.5021662896977,-43.5939328119929,-43.7007137307366,-43.7575624766087,-43.8703002365175,-43.9709406372486,-44.0813321066254,-44.0207207150961
0.433611111111111,-21.4729158628375,-0.262864259703019,-0.309585432884205,-0.450544091864157,-0.489865940364983,-0.536949144071135,-0.576933739946847,-0.615418234608074,-0.650841785684124,-0.709149177084546,-0.607626737127749,-0.535872673422004,-0.471321171801423,-0.469980238277812,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.240871654614,-43.2366507743104,-43.2927603774259,-43.3088416311856,-43.3690724395535,-43.4375854189818,-43.5194362158593,-43.6110474476751,-43.7176154202149,-43.7742642337572,-43.8867328974103,-43.9870341543102,-44.0970918068524,-44.0371500415146
0.433888888888889,-21.4598764744343,-0.26185164930725,-0.308218718232526,-0.448257790044174,-0.487023695669341,-0.533481943763708,-0.572894846618376,-0.610877997678519,-0.645950324908242,-0.704018279899203,-0.602549002338983,-0.531060815567865,-0.466855915166249,-0.466027594881586,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.334429345475,-43.254302123935,-43.3102110956783,-43.3263435112848,-43.3864706293431,-43.4548812825047,-43.5365947615993,-43.6280473762615,-43.73439866216,-43.7908437850297,-43.903039548479,-44.0029985438237,-44.112719809351,-44.0534419472542
0.434166666666667,-21.4467730411538,-0.260840480768926,-0.306853542547672,-0.445974364740058,-0.484185570301464,-0.530020611180133,-0.568863805057287,-0.606347846093543,-0.641071244659618,-0.698901793112152,-0.597487894429436,-0.526267031803417,-0.462409677572714,-0.462093046687476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.427448107275,-43.2718507062593,-43.3275587332296,-43.3437410288769,-43.4037628646586,-43.4720689707608,-43.5536423714427,-43.6449330740964,-43.7510639728746,-43.8073016898891,-43.9192207961192,-44.0188344581021,-44.1282168035569,-44.0695971625771
0.434444444444444,-21.4336059323207,-0.259830770638321,-0.305489939420531,-0.443693877344245,-0.481351649620612,-0.526565258434276,-0.564840753911387,-0.601827941767959,-0.636204721765807,-0.69379990076855,-0.592443585333361,-0.521491464370515,-0.457982554821845,-0.458176619094025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.519929876883,-43.289296896142,-43.3448036715812,-43.3610345714922,-43.4209495457501,-43.4891489021903,-43.5705794887776,-43.6617050163611,-43.7676118674498,-43.8236385065357,-43.9352772453916,-44.0345425480273,-44.1435834774272,-44.085616416239
0.434722222222222,-21.4203755159323,-0.258822535390815,-0.304127942273757,-0.441416388895757,-0.478522018401614,-0.5231159967428,-0.560825830554977,-0.597318444932535,-0.631350930982226,-0.688712784513721,-0.587416244427532,-0.516734253017749,-0.453574640545366,-0.454278336163376,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.611876585286,-43.306641067309,-43.3619462910948,-43.378224525538,-43.4380310717483,-43.5061214941116,-43.5874065558549,-43.6783636770729,-43.7840428597611,-43.8398547918985,-43.9512095000096,-44.0501234630329,-44.1588205174188,-44.1015004354628
0.435,-21.4070821586618,-0.257815791426238,-0.302767584360785,-0.439141960078723,-0.475696760833509,-0.51967293642436,-0.556819171089106,-0.592819514135711,-0.626510044995651,-0.683640623598449,-0.582406038538383,-0.511995535009331,-0.449186026215847,-0.450398220630341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.703290157608,-43.3238835923569,-43.3789869709952,-43.3953112763011,-43.4550078406663,-43.5229871627228,-43.6041240137894,-43.6949095290838,-43.8003574624639,-43.8559511016279,-43.9670181623267,-44.0655778510877,-44.1739286084669,-44.1172499459127
0.435277777777778,-21.3937262258629,-0.256810555068221,-0.301408898764833,-0.436870651220907,-0.472875960518213,-0.516236186898836,-0.552820910341903,-0.588331306245425,-0.621682234427853,-0.678583594884474,-0.577413131949354,-0.507275445134197,-0.444816801157046,-0.446536293911551,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.794172513126,-43.341024842756,-43.3959260893732,-43.4122952079508,-43.4718802494021,-43.5397463231038,-43.6207323025601,-43.7113430440784,-43.8165561869891,-43.8719279900879,-43.9827038333247,-44.0809063586786,-44.1889084339638,-44.1328656716695
0.435555555555556,-21.3803080815739,-0.255806842563541,-0.300051918397916,-0.43460252229226,-0.470059700469205,-0.512805856686602,-0.548831181868958,-0.583853976451034,-0.616867667839373,-0.673541872850145,-0.572437686408441,-0.502574115715318,-0.440467052554427,-0.44269257611471,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.884525565288,-43.3580651888528,-43.4127640231885,-43.4291767035413,-43.4886486937415,-43.5563993892173,-43.6372318610108,-43.7276646925735,-43.8326395435397,-43.8877860103477,-43.9982671126017,-44.0961096307946,-44.2037606757387,-44.1483483352051
0.435833333333333,-21.3668280885211,-0.254804670081479,-0.298696675999871,-0.432337632903468,-0.467248063110237,-0.509382053407846,-0.544850117953778,-0.579387678265328,-0.612066511733428,-0.668515629596257,-0.567479861135953,-0.497891676619228,-0.43613686546585,-0.438867086047923,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.974351221727,-43.3750049998734,-43.4295011482723,-43.4459561450149,-43.5053135683601,-43.5729467739112,-43.6536231268505,-43.7438749439158,-43.8486080410859,-43.9035257141747,-44.0137085983602,-44.1111883109105,-44.2184860140367,-44.163698657358
0.436111111111111,-21.3532866081234,-0.25380405371317,-0.297343204137373,-0.430076042304534,-0.464441130274071,-0.505964883781925,-0.540877849608312,-0.574932563526647,-0.607278930559948,-0.663505034852065,-0.562539812832474,-0.49322825526574,-0.43182632283243,-0.435059841229128,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.063651384279,-43.3918446439261,-43.4461378393305,-43.4626339132043,-43.5218752668255,-43.58938888892,-43.669906536654,-43.7599742662813,-43.8644621873618,-43.9191476520271,-44.0290288873957,-44.1261430409711,-44.2330851274993,-44.1789173573095
0.436388888888889,-21.3396840004959,-0.252805009470962,-0.295991535202969,-0.427817809383351,-0.461638983201238,-0.502554453626763,-0.536914506573527,-0.570488782401088,-0.602505086719752,-0.658510255981452,-0.557617695687007,-0.488583976637876,-0.427535505489577,-0.431270857895589,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.152427948999,-43.408584488005,-43.462674469946,-43.4792103878356,-43.5383341816001,-43.6057261448666,-43.6860825258622,-43.7759631266733,-43.8802024888608,-43.9346523730458,-44.0442285750851,-44.1409744613757,-44.2475586931441,-44.1940051525596
0.436666666666667,-21.326020624454,-0.251807553287775,-0.294641701414115,-0.425562992664306,-0.458841702538825,-0.499150867858291,-0.532960217320065,-0.566056483384806,-0.597745140568845,-0.653531457989287,-0.552713661385328,-0.483958963291979,-0.423264492178176,-0.427500151013482,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.240682806176,-43.425224897992,-43.4791114125821,-43.4956859475311,-43.5546907040431,-43.6219589512637,-43.7021515287828,-43.7918419909217,-43.8958294508321,-43.9500404250477,-44.0593082553756,-44.1556832109623,-44.2619073863458,-44.2089627589036
0.436944444444444,-21.3122968375175,-0.250811701016467,-0.293293734812214,-0.423311650306886,-0.456049368339287,-0.495754230489927,-0.529015109048948,-0.561635813306415,-0.592999250422847,-0.64856880352792,-0.54782785911852,-0.479353335368021,-0.419013359555944,-0.423747734287553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.328417840352,-43.4417662386607,-43.4954490385845,-43.5120609698115,-43.570945224413,-43.6380877165156,-43.7181139785909,-43.8076113236813,-43.9113435772767,-43.9653123545185,-44.0742685207733,-44.1702699269931,-44.276131880817,-44.2237908904092
0.437222222222222,-21.2985129959141,-0.249817468429197,-0.291947667261667,-0.421063840104311,-0.453262060059275,-0.4923646446321,-0.525079307692356,-0.557226917329471,-0.588267572561548,-0.64362245290386,-0.542960435591692,-0.474767210600097,-0.414782182208927,-0.420013620170848,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.415634930336,-43.4582088736784,-43.5116877181848,-43.5283358310991,-43.5870981318698,-43.65411284792,-43.7339703073291,-43.8232715884305,-43.9267453709435,-43.9804687066052,-44.0891099623326,-44.184735245139,-44.2902328485889,-44.238490259394
0.4375,-21.2846694545838,-0.248824871216797,-0.29060353044892,-0.418819619482164,-0.450479856558505,-0.488982212491808,-0.521152937914466,-0.55282993895506,-0.583550261233583,-0.638692564084604,-0.538111535032885,-0.470200704327097,-0.410571032663154,-0.416297819874511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.50233594922,-43.4745531656098,-43.5278278205029,-43.5445109067199,-43.6031498144771,-43.6700347516693,-43.7497209459081,-43.8388232474705,-43.9420353333257,-43.9955100251093,-44.1038331696454,-44.1990797994652,-44.3042109599934,-44.2530615764026
0.437777777777778,-21.2707665671825,-0.247833924988138,-0.289261355881535,-0.416579045497052,-0.447702836098638,-0.485607035372231,-0.517236123112353,-0.548445020024463,-0.578847468661236,-0.633779292705621,-0.533281299202154,-0.465653929503559,-0.406379981396436,-0.412600343377651,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.588522764396,-43.4907994759195,-43.5438697135497,-43.5605865709069,-43.619100659205,-43.6858538328525,-43.7653663241075,-43.8542667619234,-43.9572139646569,-44.0104368524803,-44.1184387308304,-44.2133042224169,-44.3180668836448,-44.2675055501854
0.438055555555556,-21.2568046860862,-0.246844645269516,-0.287921174887246,-0.414342174835271,-0.444931076342191,-0.482239213672366,-0.51332898541695,-0.544072300721915,-0.57415934504536,-0.628882792077492,-0.528469867400828,-0.461126996710699,-0.402209096850299,-0.408921199437275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.674197237572,-43.5069481649749,-43.55981376423,-43.5765631968022,-43.6349510519314,-43.7015704954563,-43.7809068705758,-43.8696025917313,-43.9722817639078,-44.025249729808,-44.1329272325223,-44.2274091448046,-44.3318012864214,-44.2818228876766
0.438333333333333,-21.2427841623947,-0.245857047504019,-0.28658301861304,-0.412109063811494,-0.442164654351478,-0.478878846886725,-0.509431645694078,-0.53971191957746,-0.569486038570415,-0.6240032131932,-0.523677376480942,-0.456620014167599,-0.398058445442066,-0.405260395598276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.759361224789,-43.5229995920492,-43.5756603383452,-43.5924411564597,-43.6507013774451,-43.7171851423675,-43.7963430128312,-43.8848311956552,-43.9872392287819,-44.0399491968167,-44.1472992598624,-44.241395195791,-44.3454148334485,-44.2960142939733
0.438611111111111,-21.2287053459353,-0.244871147050922,-0.285246918024234,-0.409879768367464,-0.439403646587571,-0.475526033605051,-0.505544223545528,-0.535364013469883,-0.564827695409631,-0.619140704735572,-0.51890396085483,-0.452133087742576,-0.393928091577059,-0.401617938203483,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.844016576435,-43.5389541153242,-43.5914098005958,-43.608220820848,-43.6663520194476,-43.7326981753735,-43.8116751772618,-43.8999530312734,-44.0020868557128,-44.0545357918582,-44.1615553964877,-44.2552630028764,-44.3589081880809,-44.3100804723145
0.438888888888889,-21.2145685852672,-0.243886959185062,-0.283912903903565,-0.407654344070715,-0.436648128909289,-0.472180871512099,-0.501666837310208,-0.531028717629734,-0.560184459730277,-0.614295413084861,-0.514149752504897,-0.447666320964702,-0.389818097660937,-0.397993832403767,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.928165137261,-43.5548120918933,-43.6070625145844,-43.6239025598524,-43.6819033605551,-43.7481099951648,-43.8269037891264,-43.9149685549808,-44.01682513986,-44.0690100519053,-44.1756962245211,-44.2690131918856,-44.3722820118857,-44.3240221240605
0.439166666666667,-21.2003742276847,-0.242904499096237,-0.282581006850283,-0.405432846113297,-0.433898176572211,-0.468843457387434,-0.497799604065353,-0.526706165642438,-0.555556473699052,-0.60946748232648,-0.509414880993541,-0.443219815035481,-0.385728524112159,-0.394388082168199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.0118087464,-43.5705738777641,-43.622618842818,-43.6394867422781,-43.6973557823012,-43.7634210013359,-43.8420292725544,-43.9298782219874,-44.0314545751057,-44.0833725125453,-44.1897223245619,-44.2826463869547,-44.3855369646259,-44.3378399486733
0.439444444444444,-21.1861226192218,-0.241923781888594,-0.281251257279256,-0.403215329310525,-0.431153864227719,-0.465513887105292,-0.493942639627793,-0.522396489451488,-0.550943877487586,-0.604657054258867,-0.504699473473242,-0.43879366884069,-0.381659429374565,-0.390800690294256,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.094949237379,-43.5862398278616,-43.6380791467112,-43.6549737358523,-43.7127096651388,-43.7786315923872,-43.8570520505468,-43.9446824863171,-44.0459756540515,-44.0976237079739,-44.2036342756758,-44.2961632105181,-44.3986737042438,-44.3515346436964
0.439722222222222,-21.1718141046555,-0.240944822580031,-0.279923685420078,-0.401001848099739,-0.428415265922067,-0.462192255634465,-0.490096058555279,-0.518099819361723,-0.546346809278048,-0.599864268401499,-0.500003654696798,-0.434387978962359,-0.377610869930078,-0.387231658418073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.177588438137,-43.6018102960307,-43.6534437865885,-43.6703639072269,-43.7279653884419,-43.7937421657261,-43.8719725449765,-43.9593818008068,-44.0603888680148,-44.111764170989,-44.2174326553858,-44.3095642832951,-44.4116928868452,-44.3651069047357
0.44,-21.1574490275096,-0.2399676361016,-0.278598321316192,-0.398792456539087,-0.425682455095474,-0.458878657038237,-0.486259974147868,-0.513816284042689,-0.541765405268868,-0.595089262003033,-0.495327547027722,-0.430002839690904,-0.373582900311516,-0.383680987024746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.259728171041,-43.6172856350392,-43.668713121687,-43.685657621981,-43.7431233305086,-43.808753117669,-43.8867911765883,-43.9739766171049,-44.0746947070256,-44.1257944329844,-44.2311180396624,-44.3228502242784,-44.4245951666832,-44.3785574254404
0.440277777777778,-21.1430277300589,-0.238992237296906,-0.277275194824009,-0.396587208306313,-0.422955504581247,-0.455573184474359,-0.482434498449375,-0.509546010532082,-0.537199799680568,-0.590332170049587,-0.490671270450778,-0.425638343037399,-0.369575573115514,-0.380148675458671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.341370252901,-43.6326661965808,-43.6838875101591,-43.7008552446235,-43.7581838685621,-43.8236648434422,-43.9015083650001,-43.9884673856709,-44.0888936598232,-44.1397150239438,-44.2446910029148,-44.3360216507206,-44.4373811961428,-44.3918868974842
0.440555555555556,-21.1285505533327,-0.238018640921527,-0.275954335612049,-0.394386156697575,-0.420234486604925,-0.452275930195056,-0.478619742248874,-0.505289124239272,-0.532650124761692,-0.585593125273154,-0.486034942582674,-0.421294578745985,-0.36558893901555,-0.376634721933922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.422516494984,-43.6479523312775,-43.698967309075,-43.7159571385954,-43.7731473787539,-43.8384777371838,-43.9161245287025,-44.0028545557733,-44.1029862138531,-44.1535264724352,-44.2581521179817,-44.349079178123,-44.4500516257259,-44.4050960105472
0.440833333333333,-21.114017837119,-0.237046861642425,-0.274635773160079,-0.392189354626272,-0.417519472783458,-0.44898698554709,-0.474815815082261,-0.501045748948906,-0.528116510794847,-0.580872258160132,-0.481418678682881,-0.416971634306423,-0.361623046775079,-0.37313912354467,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.503168703034,-43.6631443886828,-43.7139528744257,-43.7309636662723,-43.7880142361651,-43.8531921919451,-43.93064008506,-44.0171385754893,-44.1169728552637,-44.1672293056044,-44.2715019561224,-44.3620234202229,-44.4626071040362,-44.4181854522978
0.441111111111111,-21.0994299199675,-0.236076914037365,-0.273319536758269,-0.389996854621888,-0.41481053412441,-0.445706440971855,-0.471022825233875,-0.496816006824595,-0.523599086102844,-0.576169696959998,-0.476822591664612,-0.412669594966762,-0.35767794326076,-0.369661876275633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.583328677284,-43.6782427172844,-43.7288445611252,-43.7458751889671,-43.8027848148088,-43.8678085996916,-43.9450554503109,-44.0313198917036,-44.1308540689031,-44.1808240491699,-44.2847410870083,-44.3748549889827,-44.4750482777645,-44.4311559083749
0.441388888888889,-21.0847871391943,-0.235108812594339,-0.272005655506348,-0.387808708828856,-0.412107741025183,-0.442434386005507,-0.467240879738177,-0.492600018412676,-0.519097977054943,-0.571485567694092,-0.472246792105919,-0.408388543746152,-0.353753673455777,-0.366202975012555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.662998212473,-43.6932476645067,-43.7436427230133,-43.7606920669322,-43.8174594876322,-43.882327351305,-43.9593710395678,-44.0453989501069,-44.1446303383162,-44.1943112274172,-44.2978700787142,-44.3875744945775,-44.4873757916742,-44.4440080623713
0.441666666666667,-21.0700898308851,-0.234142571710998,-0.270694158312771,-0.385624969005441,-0.409411163272281,-0.439170909279148,-0.463470084381487,-0.488397902646046,-0.51461330807319,-0.566819994164531,-0.46769138826093,-0.404128561447766,-0.349850280473252,-0.362762413552726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.742179097863,-43.708159576714,-43.7583477128583,-43.775414659362,-43.8320386265184,-43.8967488365844,-43.9735872668181,-44.0593761951954,-44.1583021457416,-44.2076913631926,-44.3108894977099,-44.4001825453848,-44.4995902885878,-44.4567425958157
0.441944444444444,-21.055338329899,-0.233178205694085,-0.269385073893902,-0.383445686522636,-0.406720870040588,-0.43591609851904,-0.459710543703771,-0.484209776848087,-0.510145201638862,-0.562173097963237,-0.463156486071215,-0.399889726671852,-0.345967805569751,-0.359340184615512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.820873117249,-43.7229787992132,-43.7729598823592,-43.7900433243956,-43.8465226022887,-43.9110734442474,-43.9877045449245,-44.0732520702696,-44.1718699721086,-44.2209649778986,-44.3237999088516,-44.4126797479729,-44.5116924093722,-44.4693601881571
0.442222222222222,-21.0405329698726,-0.232215728758868,-0.268078430773197,-0.381270912363079,-0.404036929892685,-0.432670040546866,-0.455962361000497,-0.480035756736652,-0.505693778299003,-0.557544998481086,-0.458642189177278,-0.395672115828894,-0.342106288158864,-0.355936279852922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.899082048982,-43.7377056762562,-43.7874795821488,-43.8045784191186,-43.8609117847044,-43.9253015619321,-44.0017232856252,-44.087027017433,-44.1853342970343,-44.234132591488,-44.3366018753746,-44.42506670709,-44.5236827929261,-44.4818615167478
0.4425,-21.0256740832231,-0.231255155028593,-0.266774257280399,-0.379100697119987,-0.401359410778186,-0.429432821280024,-0.452225638324534,-0.475875956428138,-0.501259156673058,-0.552935812917166,-0.454148598930173,-0.391475803152897,-0.338265765824873,-0.352550689860193,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.97680766598,-43.7523405510432,-43.8019071617959,-43.8190202995661,-43.875206542469,-43.9394335761976,-44.0156438995345,-44.1007014775917,-44.1986955988205,-44.2471947224586,-44.3492959588845,-44.4373440256541,-44.5355620761659,-44.4942472568281
0.442777777777778,-21.0107620011527,-0.230296498533925,-0.265472581550746,-0.376935090996109,-0.398688380033108,-0.42620452573197,-0.448500476488112,-0.471730488441622,-0.496841453459592,-0.548345656288156,-0.449675814403238,-0.387300860714765,-0.334446274336491,-0.349183404186395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.054051735743,-43.7668837657251,-43.8162429698079,-43.8333693207247,-43.8894072432301,-43.9534698725264,-44.029466796143,-44.1142758904529,-44.2119543544514,-44.2601518878484,-44.3618827193498,-44.4495123047419,-44.5473308940135,-44.5065180815101
0.443055555555556,-20.995797053652,-0.229339773212406,-0.264173431524182,-0.374774143802696,-0.396023904379265,-0.422985238012594,-0.444786975064842,-0.467599463703078,-0.492440783443116,-0.543774641437804,-0.44522393240395,-0.3831473584358,-0.330647847660683,-0.345834411345052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.130816020372,-43.7813356614062,-43.8304873536336,-43.8476258365354,-43.9035142535811,-43.9674108353248,-44.0431923838182,-44.127750694524,-44.22511103959,-44.2730046032301,-44.3743627150943,-44.4615721435793,-44.558989879383,-44.5186746617628
0.443333333333333,-20.9807795695036,-0.228384992907911,-0.262876834944582,-0.372617904958495,-0.393366049923695,-0.41977504132864,-0.441085232391781,-0.463482991549666,-0.48805725950099,-0.539222879046523,-0.440793047485889,-0.379015364101296,-0.326870517976548,-0.342503698824784,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.207102276579,-43.7956965781474,-43.8446406596653,-43.861790199895,-43.9175279390638,-43.981256847925,-44.0568210698048,-44.141126327112,-44.2381661285762,-44.2857533827062,-44.3867365027892,-44.473524139531,-44.5705396631683,-44.530717666397
0.443611111111111,-20.9657098762859,-0.227432171370117,-0.26158281935899,-0.370466423488749,-0.390714882158107,-0.416574017984169,-0.43739534557156,-0.459381179734087,-0.48369099261042,-0.534690477641083,-0.436383251960817,-0.374904943374232,-0.32311431568927,-0.339191253099955,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.282912255708,-43.8099668549682,-43.8587032332419,-43.8758627626596,-43.9314486641695,-43.9950082925858,-44.0703532602249,-44.1544032243223,-44.2511200944233,-44.2983987389042,-44.399004637446,-44.4853688880908,-44.5819808742316,-44.5426477620508
0.443888888888889,-20.950588300377,-0.226481322253968,-0.260291412116853,-0.368319748024231,-0.388070465958362,-0.413382249381056,-0.43371741047456,-0.455294134429014,-0.479342091855543,-0.530177543604415,-0.431994635910869,-0.370816159809064,-0.319379269444141,-0.335897059641337,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.358247703745,-43.8241468298502,-43.872675418651,-43.8898438756461,-43.9452767923419,-44.0086655504943,-44.0837893600789,-44.1675818210578,-44.263973408816,-44.3109411829718,-44.4111676724093,-44.497106982872,-44.5933141393905,-44.5544656131751
0.444166666666667,-20.9354151669579,-0.225532459119151,-0.259002640369287,-0.36617792680029,-0.385432865583986,-0.410199816019525,-0.430051521741146,-0.451221960231592,-0.475010664434596,-0.525684181185507,-0.427627287200835,-0.366749074865607,-0.31566540614063,-0.332621102926778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.43311036134,-43.8382368397391,-43.8865575591314,-43.9037338886347,-43.9590126859781,-44.0222290017672,-44.0971297732452,-44.1806625510178,-44.2767265421073,-44.3233812245718,-44.4232261593494,-44.5087390155982,-44.6045400834071,-44.56617188202
0.444444444444444,-20.9201908000165,-0.22458559542958,-0.257716531068327,-0.364041007655913,-0.382802144677701,-0.407026797498736,-0.426397772783953,-0.447164760168002,-0.470696815667174,-0.521210492509405,-0.423281291490563,-0.362703747923008,-0.311972750946522,-0.329363366451885,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.507501963812,-43.8522372205481,-43.9003499968759,-43.9175331503718,-43.9726567064311,-44.0356990254518,-44.1103749024814,-44.1936458466978,-44.2893799633162,-44.3357193718777,-44.4351806482556,-44.5202655760941,-44.6156593289764,-44.5777672286206
0.444722222222222,-20.9049155223514,-0.223640744552877,-0.256433110966212,-0.361909038032812,-0.380178366264994,-0.403863272517403,-0.422756255790221,-0.443122635698102,-0.466400649001563,-0.516756577587307,-0.418956732247447,-0.358680236293798,-0.308301327312103,-0.326123832740704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.581424241176,-43.86614830716,-43.9140530730337,-43.9312420085712,-43.9862092140115,-44.0490759995276,-44.1235251494238,-44.2065321393879,-44.3019341401252,-44.3479561315694,-44.4470316874294,-44.5316872522761,-44.6266724967151,-44.5892523107842
0.445,-20.889589655575,-0.222697919759871,-0.255152406614665,-0.359782064974527,-0.377561592753708,-0.400709318874449,-0.419127061724192,-0.439095686720123,-0.46212226602216,-0.512322534326755,-0.414653690759019,-0.354678595238041,-0.304651156984396,-0.322902483356406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.654878918147,-43.8799704334302,-43.9276671277125,-43.9448608099176,-43.9996705679893,-44.0623603009076,-44.1365809145886,-44.219321859172,-44.3143895388774,-44.3600920088279,-44.4587798234777,-44.5430046301444,-44.6375802051507,-44.6006277840767
0.445277777777778,-20.8742135201176,-0.221757134224088,-0.253874444364184,-0.357660135125552,-0.374951885933667,-0.397565013469707,-0.415510280329547,-0.435084011575446,-0.457861766456975,-0.507908458541913,-0.410372246145632,-0.350698877977545,-0.301022260021456,-0.319699298911972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.727867714165,-43.8937039321894,-43.9411924999818,-43.9583899000678,-44.0130411265962,-44.075552305439,-44.1495425973716,-44.2320154349277,-44.3267466245748,-44.3721275073319,-44.4704256013061,-44.5542182937736,-44.6483830707112,-44.6118943018105
0.445555555555556,-20.8587874352308,-0.220818401021263,-0.252599250363352,-0.355543294730478,-0.372349306976325,-0.39443043230466,-0.411906000131902,-0.431087707053432,-0.453619248185204,-0.503514443963937,-0.406112475373236,-0.346741135710161,-0.297414654806689,-0.316514259080882,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.800392343402,-43.9073491352462,-43.9546295278746,-43.9718296236539,-44.0263212470266,-44.0886523879054,-44.1624105960491,-44.2446132943244,-44.3390058608752,-44.3840631292527,-44.4819695641128,-44.5653288253047,-44.6590817077144,-44.6230525150314
0.445833333333333,-20.8433117189914,-0.21988173312884,-0.251326850558149,-0.353431589633155,-0.369753916434451,-0.391305650483216,-0.408314308441362,-0.427106868396319,-0.449394807244888,-0.499140582251439,-0.401874453266238,-0.342805417624149,-0.293828358063232,-0.313347342607794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.872454514781,-43.9209063733897,-43.96797854839,-43.9851803242849,-44.0395112854403,-44.101660922027,-44.175185307778,-44.2571158638234,-44.3511677100902,-44.3958993752503,-44.4934122533823,-44.576336804937,-44.669676728358,-44.6341030725072
0.446111111111111,-20.8277866883044,-0.218947143425496,-0.250057270691284,-0.351325065275879,-0.36716577424183,-0.388190742212528,-0.404735291355105,-0.423141589304195,-0.445188537840639,-0.494786963001025,-0.397658252520455,-0.33889177091262,-0.290263384868363,-0.310198527319223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.944055931991,-43.9343759763922,-43.9812398974963,-43.9984423445492,-44.0526115969641,-44.1145782804627,-44.1878671285961,-44.2695235686767,-44.3632326331827,-44.4076367444694,-44.504754208879,-44.58724281092,-44.6801687427096,-44.6450466207152
0.446388888888889,-20.8122126589073,-0.218014644690659,-0.248790536301523,-0.349223766698594,-0.364584939713007,-0.385085780803851,-0.401169033760041,-0.419191961940014,-0.441000532351447,-0.490453673757929,-0.393463943716138,-0.335000240788036,-0.286719748667947,-0.307067790134212,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.015198293502,-43.9477582730122,-43.9944139101325,-44.011616026017,-44.0656225356933,-44.1274048348109,-44.2004564534228,-44.2818368329261,-44.3752010897649,-44.4192757345348,-44.5159959686416,-44.5980474195455,-44.6905583586974,-44.6558838038311
0.446666666666667,-20.7965899453732,-0.217084249604034,-0.247526672723047,-0.347127738538115,-0.362011471543054,-0.381990838673435,-0.397615619335504,-0.41525807693469,-0.436830881338556,-0.486140800026715,-0.38929159533109,-0.331130870496783,-0.283197461290918,-0.303955107074989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.085883292576,-43.9610535909964,-44.0075009202114,-44.024701709242,-44.0785444546937,-44.1401409556107,-44.2129536760593,-44.2940560794028,-44.387073538096,-44.430816841548,-44.5271380689767,-44.6087512051403,-44.7008461821002,-44.6666152637178
0.446944444444444,-20.7809188611143,-0.216155970745141,-0.246265705084802,-0.345037025027374,-0.359445427807362,-0.378905987343461,-0.394075130556002,-0.411340023392244,-0.432679673553419,-0.481848425282069,-0.385141273753849,-0.327283701333798,-0.279696532963787,-0.300860453277626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.156112617287,-43.9742622570827,-44.0205012606218,-44.0376997337643,-44.0913777060038,-44.1527870123433,-44.2253591891888,-44.3061817297262,-44.3988504350798,-44.4422605600831,-44.5381810444537,-44.6193547400584,-44.7110328165393,-44.6772416399142
0.447222222222222,-20.7651997183862,-0.215229820592851,-0.245007658309879,-0.342951669994688,-0.35688686596147,-0.375831297443017,-0.390547648694018,-0.407437888895017,-0.428546995945704,-0.477576630979666,-0.381013043296955,-0.32345877265726,-0.27621697232518,-0.297783803002674,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.225887950534,-43.9873845970032,-44.0334152632311,-44.050610438112,-44.1041226406359,-44.1653433734331,-44.237673384377,-44.3182142043037,-44.4105322362628,-44.4536073831829,-44.5491254278985,-44.6298585946743,-44.7211188634684,-44.6877635696248
0.4475,-20.7494328282903,-0.214305811524933,-0.243752557114887,-0.34087171686304,-0.354335842840915,-0.372766838709111,-0.387033253822849,-0.40355175950894,-0.424432933671394,-0.473325496567103,-0.376906966210282,-0.319656121903325,-0.272758786440401,-0.294725129645792,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.295210970055,-44.0004209354861,-44.0462432588874,-44.063434159804,-44.1167796085782,-44.1778104062488,-44.2498966520729,-44.3301539223294,-44.422119395832,-44.4648578023549,-44.5599717503888,-44.6402633373753,-44.7311049221661,-44.6981816877092
0.447777777777778,-20.7336185007784,-0.21338395581761,-0.24250042600935,-0.338797208649386,-0.351792414661124,-0.369712679987717,-0.383532024819505,-0.399681719788862,-0.420337570100938,-0.469095099494924,-0.372823102694442,-0.31587578460093,-0.269321980816018,-0.29168440574835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.364083348442,-44.0133715962588,-44.0589855774221,-44.0761712353516,-44.1293489587969,-44.1901884771047,-44.2620293816083,-44.3420013017841,-44.433612366613,-44.4760123075685,-44.570720541248,-44.6505695345552,-44.7409915897267,-44.7084966266722
0.448055555555556,-20.7177570446557,-0.212464265645115,-0.241251289295111,-0.336728187963989,-0.349256637017315,-0.366668889234876,-0.380044039367654,-0.395827852783934,-0.416260986827469,-0.464885515227691,-0.36876151091426,-0.312117794386629,-0.265906559414463,-0.288661603008031,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.432506753155,-44.0262369020504,-44.0716425476526,-44.088822000261,-44.1418310392373,-44.2024779512619,-44.2740719611989,-44.3537567594339,-44.4450116000678,-44.4870713872505,-44.5813723280407,-44.6607777506075,-44.7507794610523,-44.7187090166537
0.448333333333333,-20.7018487675841,-0.211546753079255,-0.240005171065747,-0.33466469700976,-0.346728564884448,-0.363635533517814,-0.376569373960612,-0.391990240043061,-0.412203263675092,-0.460696817255149,-0.364722247012303,-0.308382183019487,-0.262512524668652,-0.285656692289403,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.500482846538,-44.0390171745942,-44.084214497384,-44.1013867890354,-44.1542261968261,-44.2146791929294,-44.2860247779444,-44.3654207108299,-44.4563175462929,-44.4980355282819,-44.5919276365669,-44.6708885479186,-44.7604691288452,-44.7288194854198
0.448611111111111,-20.6858939760864,-0.210631430088988,-0.238762095205998,-0.332606777581631,-0.344208252617191,-0.360612679016121,-0.373108103904381,-0.388168961620395,-0.408164478707232,-0.456529077103441,-0.360705365122485,-0.304668980396014,-0.259139877496625,-0.282669643634468,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.568013285835,-44.0517127346305,-44.0967017534121,-44.1138659351771,-44.1665347774728,-44.2267925652653,-44.2978882178288,-44.3769935703075,-44.4675306540175,-44.508905215995,-44.6023869908576,-44.680902486862,-44.7700611835996,-44.738828658353
0.448888888888889,-20.6698929755492,-0.209718308539997,-0.237522085391204,-0.330554471065946,-0.341695753949927,-0.357600391022945,-0.369660303320737,-0.384364096080896,-0.404144708235046,-0.452382364346394,-0.356710917383716,-0.300978214565136,-0.255788617316181,-0.279700426273201,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.6350997232,-44.0643239019091,-44.1091046415257,-44.1262597711898,-44.1787571260717,-44.2388184303778,-44.3096626657211,-44.3884757509859,-44.4786513706014,-44.5196809341692,-44.6127509131697,-44.6908201257918,-44.7795562135944,-44.7487371584434
0.449166666666667,-20.6538460702266,-0.208807400194277,-0.236285165086757,-0.328507818439871,-0.339191121996777,-0.354598733946245,-0.366226045150364,-0.380575720505944,-0.40014402682589,-0.448256746616872,-0.352738953953619,-0.297309911743212,-0.252458742059545,-0.276749008634055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.701743805715,-44.0768509951918,-44.1214234865084,-44.1385686285806,-44.1908935865033,-44.2507571493265,-44.3213485053751,-44.3998676647672,-44.4896801420333,-44.5303631650284,-44.6230199239814,-44.7006420210366,-44.7889548048861,-44.7585456062803
0.449444444444444,-20.6377535632437,-0.207898716709728,-0.235051357547562,-0.326466860270831,-0.336694409251667,-0.351607771310068,-0.362805401156026,-0.376803910499001,-0.396162507311855,-0.444152289618182,-0.348789523022301,-0.29366409632908,-0.249150248188018,-0.273815358354446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.767947175404,-44.0892943322551,-44.133658612142,-44.1507928378623,-44.2029445016364,-44.2626090821237,-44.3329461194304,-44.4111697223359,-44.5006174129292,-44.5409523892376,-44.6331945419875,-44.7103687268944,-44.7982575413015,-44.7682546200435
0.449722222222222,-20.6216157566001,-0.206992269639752,-0.233820685817513,-0.324431636715962,-0.334205667588409,-0.348627565755877,-0.359398441925801,-0.373048740191334,-0.39220022079835,-0.440069057135544,-0.344862670826166,-0.290040790919137,-0.245863130706651,-0.270899442291213,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.833711469248,-44.1016542298928,-44.1458103412079,-44.1629327285551,-44.2149102133294,-44.2743745877351,-44.3444558894124,-44.4223823331584,-44.5114636265303,-44.5514490858997,-44.6432752840952,-44.7200007956263,-44.8074650044313,-44.7778648154953
0.45,-20.6054329511731,-0.206088070432858,-0.232593172728981,-0.322402187521586,-0.331724948260825,-0.3456581790439,-0.356005236876347,-0.369310282247783,-0.388257236672752,-0.436007111047621,-0.340958441661788,-0.286440016322454,-0.242597383178908,-0.268001226531042,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.899038319196,-44.1139310039185,-44.1578789954899,-44.1749886291894,-44.2267910624323,-44.2860540240813,-44.3558781957327,-44.4335059054823,-44.5222192247013,-44.5618537325525,-44.6532626654193,-44.7295387774513,-44.8165777736228,-44.7873768059726
0.450277777777778,-20.5892054467216,-0.205186130432274,-0.231368840902307,-0.320378552022716,-0.329252301902893,-0.34269967205453,-0.352625854256221,-0.365588607872587,-0.3843336226131,-0.431966511338101,-0.337076877899831,-0.282861791575911,-0.239352997741329,-0.265120676400876,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.963929352185,-44.1261249691679,-44.1698648957766,-44.1869608673071,-44.2385873887881,-44.2976477480387,-44.3672134176897,-44.4445408463361,-44.5328846479292,-44.5721668051661,-44.6631571992784,-44.738983220541,-44.8255964259744,-44.7967912023793
0.450555555555556,-20.572933541889,-0.20428646087557,-0.230147712745318,-0.318360769142567,-0.326787778528925,-0.339752104789762,-0.349260361149236,-0.361883786815255,-0.380429444596853,-0.427947316107334,-0.333218019999002,-0.279306133959365,-0.236129965118199,-0.262257756478282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.02838619015,-44.138236439502,-44.1817683618635,-44.1988497694645,-44.2502995312349,-44.3091561154407,-44.3784619334686,-44.4554875615282,-44.5434603353209,-44.5823887781396,-44.6729593971905,-44.7483346710149,-44.8345215363287,-44.8061086131791
0.450833333333333,-20.5566175342072,-0.203389072894276,-0.228929810452851,-0.316348877392103,-0.324331427533776,-0.336815536374656,-0.34590882347787,-0.358195887376493,-0.3765447669097,-0.423949581584019,-0.329381906520063,-0.275773059010835,-0.232928274636207,-0.259412430601784,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.092410450038,-44.150265727809,-44.1935897125555,-44.2106556612337,-44.261927827607,-44.3205794810789,-44.3896241201423,-44.4663464556469,-44.5539467246025,-44.5925201242982,-44.6826697688695,-44.7575936729347,-44.8433536772671,-44.815329644388
0.451111111111111,-20.5402577200995,-0.202493977513524,-0.227715156006279,-0.314342914869599,-0.321883297693074,-0.333890025058855,-0.342571306006712,-0.354524976414177,-0.372679652154411,-0.419973362136944,-0.325568574139872,-0.272262580541708,-0.229747914239091,-0.256584661881179,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.156003743827,-44.1622131460073,-44.2053292656693,-44.222378867205,-44.2734726147372,-44.3319181987038,-44.4007003536711,-44.4771179320593,-44.564344252117,-44.6025613148912,-44.6922888222207,-44.7667607683002,-44.8520934191038,-44.824454899568
0.451388888888889,-20.5238543948844,-0.201601185651681,-0.226503771173068,-0.312342919260225,-0.319443437163493,-0.330975628218121,-0.339247872345959,-0.350871119349378,-0.368834161259753,-0.416018710286772,-0.321778057665466,-0.268774710651967,-0.226588870502284,-0.2537744127078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.219167678534,-44.1740790050476,-44.2169873380355,-44.2340197109892,-44.2849342284577,-44.3431726210267,-44.4116910089038,-44.4878023929116,-44.5746533528232,-44.6125128195886,-44.7018170633374,-44.7758364970444,-44.8607413298802,-44.8334849798203
0.451666666666667,-20.5074078527787,-0.200710708119999,-0.225295677506331,-0.310348927835657,-0.317011893483046,-0.328072402355925,-0.335938584954947,-0.347234380172424,-0.365008353489443,-0.412085676717878,-0.318010390048181,-0.265309459745429,-0.223451128647542,-0.25098164476476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.281903856235,-44.1858636149159,-44.2285642455011,-44.2455785152192,-44.2963130036025,-44.3543430997197,-44.4225964595777,-44.4984002391277,-44.5848744602942,-44.6223751064789,-44.7112549964974,-44.7848213970291,-44.86929797536,-44.8424204837787
0.451944444444444,-20.4909183869011,-0.199822555622267,-0.224090896344404,-0.308360977453701,-0.314588713571408,-0.325180403105062,-0.332643505145734,-0.343614821449027,-0.361202286451157,-0.408174310290222,-0.314265602397801,-0.261866836545001,-0.220334672557559,-0.248206319037143,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.344213874074,-44.1975672846356,-44.2400603029317,-44.2570556015521,-44.3076092740085,-44.3654299854178,-44.4334170783189,-44.5089118704095,-44.5950080067158,-44.6321486420666,-44.7206031241591,-44.7937160040407,-44.8777639190235,-44.8512620076039
0.452222222222222,-20.4743862892754,-0.198936738754473,-0.222889448810425,-0.306379104557948,-0.312173943730273,-0.322299685229311,-0.329362693086722,-0.340012504326442,-0.357416016105581,-0.404284658051276,-0.310543723996746,-0.25844684810794,-0.217239484790569,-0.245448395822173,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.406099324281,-44.2091903222704,-44.2514758242139,-44.2684512906718,-44.3188233725174,-44.3764336277192,-44.4441532366429,-44.5193376852362,-44.6050544228853,-44.6418338912694,-44.7298619469586,-44.8025208517861,-44.8861397220632,-44.8600101449776
0.4525,-20.4578118508341,-0.198053268004473,-0.221691355811936,-0.304403345177448,-0.309767629643736,-0.319430302625124,-0.326096207806316,-0.336427488539677,-0.353649596775505,-0.400416765247985,-0.306844782314283,-0.255049499841133,-0.214165546594927,-0.242707834739332,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.467561794185,-44.2207330349266,-44.2628111222574,-44.2797659022903,-44.3299556309771,-44.387354375187,-44.454805304955,-44.5296780808635,-44.6150141382101,-44.6514313174166,-44.7390319637059,-44.8112364718884,-44.894425943379,-44.8686654870968
0.452777777777778,-20.4411953614217,-0.197172153751665,-0.22049663804049,-0.302433734926401,-0.307369816378707,-0.316572308323357,-0.322844107196632,-0.332859832417746,-0.349903081154971,-0.396570675338765,-0.303168803020765,-0.251674795516367,-0.211112837923669,-0.239984594740441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.528602866226,-44.2321957287553,-44.2740665089978,-44.2909997551502,-44.3410063802435,-44.3981925753498,-44.4653736525505,-44.539933453324,-44.6248875807064,-44.660941382246,-44.7481136713821,-44.8198633938837,-44.9026231395733,-44.8772286226683
0.453055555555556,-20.4245371097977,-0.196293406266671,-0.219305315971277,-0.30047030900388,-0.304980548385356,-0.313725754491034,-0.319606448017248,-0.329309592889969,-0.346176520318453,-0.392746430005554,-0.2995158100019,-0.24832273728562,-0.208081337449053,-0.237278634119706,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.589224117972,-44.2435787089557,-44.2852422953981,-44.3021531670265,-44.3519759501822,-44.408948574703,-44.4758586476154,-44.5501041974261,-44.6346751769978,-44.6703645459022,-44.7571075651362,-44.8284021452169,-44.9107318649473,-44.8857001379039
0.453333333333333,-20.4078373836405,-0.195417035711026,-0.218117409862751,-0.298513102193569,-0.302599869497579,-0.310890692433153,-0.316383285898981,-0.325776825492315,-0.342469963730086,-0.388944069165876,-0.295885825373035,-0.24499332569634,-0.205071022577078,-0.234589910523712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.649427122132,-44.2548822797769,-44.2963387914517,-44.313226454729,-44.3628646696696,-44.4196227187098,-44.4862606572264,-44.5601907067537,-44.6443773523144,-44.6797012669344,-44.7660141382821,-44.8368532512384,-44.9187526714964,-44.8940806165155
0.453611111111111,-20.3910964695503,-0.19454305213688,-0.216932939756285,-0.296562148863526,-0.300227822933508,-0.308067172594516,-0.313174675347726,-0.322261584373782,-0.33878345925293,-0.385163630984959,-0.292278869493471,-0.241686559706735,-0.202081869461972,-0.231918380961384,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.709213446568,-44.2661067445204,-44.3073563061843,-44.3242199341037,-44.3736728665951,-44.4302153518022,-44.4965800473518,-44.5701933736664,-44.6539945304912,-44.6889520022943,-44.7748338822958,-44.8452172352011,-44.9266861089066,-44.90237063971
0.453888888888889,-20.3743146530527,-0.193671465486695,-0.21575192547583,-0.294617482965966,-0.297864451296035,-0.305255244561613,-0.309980669748314,-0.318763922302826,-0.33511705315828,-0.381405151887883,-0.288694960980791,-0.238402436701049,-0.199113853020652,-0.229264001813886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.768584654311,-44.2772524055431,-44.3182951476563,-44.3351339200352,-44.3844008678622,-44.4407268173822,-44.5068171828513,-44.5801125892985,-44.6635271339675,-44.6981172073338,-44.7835672868129,-44.8534946182564,-44.9345327245504,-44.9105707861854
0.454166666666667,-20.3574922186017,-0.192802285592961,-0.214574386627584,-0.292679138037072,-0.295509796573375,-0.302454957064518,-0.306801321368426,-0.31528389067383,-0.331470790135005,-0.377668666571746,-0.285134116725203,-0.235140952504844,-0.196166946947164,-0.226626728844504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.827542303576,-44.2883195642592,-44.329155622965,-44.3459687264487,-44.3950489993906,-44.4511574578227,-44.5169724274771,-44.5899487435591,-44.6729755837852,-44.7071973358037,-44.7922148396255,-44.8616859194522,-44.9422930634838,-44.9186816321264
0.454444444444444,-20.3406294495835,-0.191935522177914,-0.213400342599681,-0.290747147196822,-0.293163900139654,-0.299666357978845,-0.303636681362538,-0.311821539513606,-0.327844713298938,-0.373954208017874,-0.281596351903902,-0.231902101400271,-0.193241123727081,-0.224006517208447,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.886087947773,-44.2993085211431,-44.3399380382468,-44.3567246663117,-44.405617586117,-44.4615076144686,-44.5270461438737,-44.5997022251315,-44.6823402995881,-44.7161928398513,-44.8007770266802,-44.8697916557289,-44.9499676684423,-44.9267037512002
0.454722222222222,-20.3237266283191,-0.191071184853261,-0.212229812561891,-0.28882154314884,-0.290826802755532,-0.296889494327719,-0.300486799775909,-0.308376917487948,-0.324238864202286,-0.370261807504058,-0.27808167999545,-0.22868587614133,-0.190336354651872,-0.221403321462633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.94422313552,-44.3102195757317,-44.3506426986796,-44.3674020516365,-44.4161069519976,-44.471777627638,-44.5370386935788,-44.6093734214732,-44.6916216996207,-44.7251041700189,-44.8092543320752,-44.8778123419177,-44.9575570798384,-44.9346377145531
0.455,-20.3067840360682,-0.190209283119916,-0.211062815465329,-0.286902358180274,-0.288498544568845,-0.294124412283798,-0.297351725548598,-0.304950071908214,-0.320653282843085,-0.366591494616808,-0.274590112794156,-0.225492267969124,-0.18745260983324,-0.218817095575405,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.001949410661,-44.3210530266266,-44.3612699084851,-44.3780011934816,-44.4265174200087,-44.4819678366227,-44.5469504370234,-44.6189627188156,-44.7008202007276,-44.733931775242,-44.8176472380584,-44.8857484907372,-44.9650618357579,-44.9424840908069
0.455277777777778,-20.2898019530323,-0.189349826367738,-0.209899370042181,-0.284989624161691,-0.286179165115287,-0.291371157171315,-0.294231506519536,-0.301541048737954,-0.317088007674687,-0.362943297263637,-0.271121660424471,-0.2223212666271,-0.184589858217418,-0.216247792936211,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.059268312278,-44.331809171497,-44.3718199709307,-44.388522401954,-44.4368493121492,-44.4920785796901,-44.5567817335324,-44.6284705021633,-44.7099362183521,-44.7426761028477,-44.8259562250251,-44.8936006127913,-44.9724824719577,-44.9502434460554
0.455555555555556,-20.2727806583577,-0.188492823875282,-0.208739494805441,-0.283083372546996,-0.283868703319112,-0.288629773468168,-0.291126189430616,-0.298149892599571,-0.313543075615278,-0.35931724168538,-0.267676331355395,-0.219172860376268,-0.181748067599433,-0.213695366365223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.116181374702,-44.3424883070819,-44.3822931883323,-44.398965986211,-44.4471029494412,-44.5021101940833,-44.5665329413248,-44.6378971552945,-44.7189701665353,-44.7513375985529,-44.8341817715157,-44.901369216567,-44.9798195218628,-44.9579163438614
0.455833333333333,-20.2557204301392,-0.187638284809554,-0.207583208048661,-0.281183634373376,-0.281567197493874,-0.285900304808037,-0.288035819930841,-0.294776646781015,-0.310018522057427,-0.355713352468512,-0.264254132414883,-0.21604703601042,-0.178927204637323,-0.211159768122917,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.17269012753,-44.3530907291924,-44.3926898620557,-44.4093322544624,-44.4572786519325,-44.5120630160229,-44.5762044175147,-44.6472430607604,-44.7279224579156,-44.7599167064633,-44.8423243542139,-44.9090548084317,-44.9870735165641,-44.9655033452537
0.456111111111111,-20.2386215454229,-0.186786218225771,-0.206430527845716,-0.279290440261263,-0.279274685343186,-0.283182793982537,-0.284960442580486,-0.291421353242526,-0.306514380877669,-0.352131652557502,-0.260855068804262,-0.212943778871311,-0.176127234866318,-0.208640949919595,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.228796095636,-44.3636167327146,-44.4030102925199,-44.4196215139722,-44.4673767386972,-44.5219373807077,-44.585796518111,-44.6565085998852,-44.7367935037276,-44.7684138690713,-44.8503844479449,-44.9166578926318,-44.9942449848158,-44.9730050087247
0.456388888888889,-20.2214842802098,-0.18593663306714,-0.205281472050581,-0.277403820414324,-0.276991203961518,-0.280477282943407,-0.28190010085532,-0.288084052623399,-0.303030684446114,-0.348572163267191,-0.257479144112638,-0.209863072863836,-0.173348122712984,-0.206138862924853,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.284500799187,-44.3740666116115,-44.4132547791983,-44.4298340710606,-44.477397527838,-44.5317336223155,-44.5953095980183,-44.6656941527657,-44.7455837138014,-44.7768295272553,-44.8583625256733,-44.9241789712904,-45.0013344530336,-44.9804218902276
0.456666666666667,-20.2043089094588,-0.185089538164628,-0.204136058297117,-0.275523804619465,-0.274716789835013,-0.277783812804726,-0.278854837150843,-0.284764784248785,-0.299567463636085,-0.345034904295167,-0.254126360331322,-0.206804900471175,-0.170589831509307,-0.203653457777,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.339805753656,-44.3844406589257,-44.4234236206215,-44.439970231106,-44.4873413364873,-44.5414520740046,-44.6047440110375,-44.6748000982712,-44.7542934965618,-44.7851641202778,-44.8662590585016,-44.9316185444057,-45.0083424452926,-44.9877545431742
0.456944444444444,-20.18709570709,-0.184244942236751,-0.202994303998876,-0.273650422246871,-0.272451478842348,-0.275102423845174,-0.275824692786576,-0.281463586136541,-0.29612474783378,-0.341519893734178,-0.250796717868235,-0.203769242769925,-0.167852323506748,-0.201184684592424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.394712469833,-44.3947391667819,-44.4335171143797,-44.4500302985469,-44.4972084808087,-44.5510930679144,-44.6141001098656,-44.6838268140436,-44.7629232590276,-44.7934180857845,-44.8740745156688,-44.9389771098491,-45.0152694833255,-44.9950035184331
0.457222222222222,-20.1698449459879,-0.183402853889371,-0.201856226348918,-0.271783702250056,-0.270195306255601,-0.272433155510319,-0.272809708010373,-0.278180495004091,-0.292702564947969,-0.338027148084545,-0.247490215562327,-0.200756079445194,-0.16513555989024,-0.198732492974897,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.449222453841,-44.4049624263888,-44.443535557124,-44.4600145768837,-44.5069992759988,-44.5606569351667,-44.623378246097,-44.6927746764969,-44.771473406811,-44.801591859803,-44.8818093645484,-44.9462551633641,-45.0221160865211,-45.0021693643273
0.4575,-20.1525568980046,-0.182563281615491,-0.20072184231964,-0.269923673165941,-0.267948306741167,-0.269776046414938,-0.269809922002775,-0.274915546275336,-0.289300941419705,-0.334556682266596,-0.244206850697978,-0.19776538880568,-0.162439500792143,-0.196296832024837,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.503337207149,-44.4151107280424,-44.4534792445697,-44.469923368681,-44.5167140362885,-44.5701440058666,-44.6325787702234,-44.7016440608175,-44.779944344117,-44.8096858767419,-44.8894640706475,-44.9534531985647,-45.0288827719228,-45.009252626633
0.457777777777778,-20.1352318339631,-0.181726233795066,-0.199591168662616,-0.268070363114955,-0.265710514360696,-0.267131134345369,-0.266825372881396,-0.27166877408759,-0.28591990223207,-0.331108509633108,-0.240946619019401,-0.194797147798712,-0.159764105306148,-0.1938776503485,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.557058226586,-44.4251843611275,-44.4633484714977,-44.4797569755689,-44.5263530749447,-44.5795546091036,-44.6417020316344,-44.7104353409638,-44.7883364737424,-44.8177005693893,-44.8970390976054,-44.9605717069342,-45.0355700542272,-45.0162538485778
0.458055555555556,-20.1178700236602,-0.180891718694821,-0.198464221908451,-0.266223799801156,-0.263481962572053,-0.264498456261905,-0.263856097705345,-0.268440211298543,-0.282559470919935,-0.327682641981759,-0.23770951474504,-0.191851332025269,-0.157109331501124,-0.191474896067123,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.610387004351,-44.4351836141206,-44.4731435317572,-44.4895156982456,-44.5359167042714,-44.5888890729525,-44.650748378618,-44.7191488896661,-44.7966501970758,-44.8256363689122,-44.9045349071922,-44.9676111778239,-45.0421784457834,-45.0231735708398
0.458333333333333,-20.1004717358699,-0.18005974446807,-0.197341018366653,-0.26438401051238,-0.261262684230314,-0.261878048301213,-0.26090213247968,-0.265229889493268,-0.279219669579744,-0.324279089567594,-0.234495530581942,-0.188927915754961,-0.154475136434925,-0.189088516826017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.663325028032,-44.4451087745921,-44.4828647182674,-44.4991998364788,-44.5454052356115,-44.5981477244744,-44.6597181583613,-44.7277850784269,-44.8048859140969,-44.8334937048557,-44.9119519593076,-44.9745720984526,-45.0487084565915,-45.0300123315459
0.458611111111111,-20.0830372383466,-0.179230319154555,-0.196221574125513,-0.262551022120405,-0.25905271158879,-0.259269945778783,-0.257963512159896,-0.262037838991238,-0.275900518879324,-0.320897861115495,-0.231304657740142,-0.186026871940983,-0.151861476168128,-0.186718459803585,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.715873780612,-44.4549601292089,-44.4925123230203,-44.5088096891078,-44.5548189793487,-44.6073308897179,-44.6686117169506,-44.7363442775205,-44.8130440233757,-44.8412730051415,-44.9192907119804,-44.9814549539052,-45.0551605943021,-45.0367706662713
0.458888888888889,-20.0655667978281,-0.178403450680276,-0.195105905051997,-0.260724861081142,-0.256852076300073,-0.256674183191421,-0.255040270656442,-0.25886408885339,-0.27260203806771,-0.317538963832655,-0.228136885947016,-0.183148172235025,-0.149268305777729,-0.184364671720298,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.76803474049,-44.4647379637366,-44.5020866370823,-44.5183455540452,-44.5641582449078,-44.6164388937201,-44.6774293993722,-44.7448268559931,-44.8211249220724,-44.8489746960679,-44.9265516213671,-44.9882602271323,-45.0615353642155,-45.0434491080387
0.459166666666667,-20.0480606800388,-0.177579146857344,-0.19399402679166,-0.258905553434846,-0.254660809417119,-0.254090794219758,-0.252132440839276,-0.255708666889209,-0.269324244984987,-0.314202403421062,-0.224992203461627,-0.180291787002154,-0.146695579370779,-0.182027098847606,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.819809381488,-44.4744425630416,-44.5115879505968,-44.5278077282791,-44.5734233407576,-44.6254720605073,-44.6861715495128,-44.7532331816629,-44.8291290059371,-44.8565992023084,-44.9337351417513,-44.9949883989497,-45.0678332692814,-45.0500481873176
0.459444444444444,-20.0305191496928,-0.176757415383832,-0.192885954768557,-0.257093124806359,-0.252478941394354,-0.251519811730807,-0.249240054542451,-0.252571599663839,-0.26606715607216,-0.310888184089985,-0.221870597089061,-0.177457685335659,-0.144143250097956,-0.179705687016787,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.871199172868,-44.4840742110941,-44.521016552786,-44.5371965078749,-44.5826145744114,-44.6344307130963,-44.6948385101602,-44.7615636211202,-44.8370566693089,-44.8641469469116,-44.9408417255429,-45.0016399480373,-45.0740548100984,-45.0565684320243
0.459722222222222,-20.0129424704972,-0.175938263843639,-0.191781704185191,-0.255287600405354,-0.250306502088803,-0.248961267780539,-0.24636314256873,-0.249452912505226,-0.262830786381027,-0.307596308568465,-0.218772052194732,-0.174645835071846,-0.141611270167092,-0.177400381627742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.922205579344,-44.4936331909699,-44.5303727319533,-44.546512187977,-44.5917322524288,-44.6433151734954,-44.7034306230033,-44.7698185397271,-44.8449083051161,-44.8716183513002,-44.9478718232774,-45.0082153509396,-45.0802004849139,-45.0630103675211
0.46,-19.995330905155,-0.175121699706356,-0.190681290022446,-0.253489005026627,-0.24814352076126,-0.246415193616499,-0.243501734694231,-0.246352629511281,-0.259615149584082,-0.304326778117799,-0.215696552718685,-0.171856202804807,-0.139099590856625,-0.17511112765773,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.972830061092,-44.5031197848533,-44.5396567754856,-44.5557550628106,-44.6007766804172,-44.6521257627054,-44.7119482286334,-44.7779983016179,-44.8526843048757,-44.8790138352705,-44.9548258836154,-45.0147150820647,-45.0862707896239,-45.0693745166168
0.460277777777778,-19.9776847153684,-0.174307730327146,-0.189584727039556,-0.251697363050395,-0.245990026077474,-0.243881619680448,-0.240655859673107,-0.243270773557076,-0.256420257984421,-0.301079592544033,-0.212644081189866,-0.169088753901136,-0.136608162529006,-0.172837869670031,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.023074073769,-44.5125342740386,-44.5488689698551,-44.5649254256841,-44.6097481630335,-44.6608628007205,-44.7203916665439,-44.7861032696988,-44.860385058693,-44.886333816992,-44.9617043533422,-45.0211396136846,-45.0922662177732,-45.0756613995665
0.460555555555556,-19.9600041618416,-0.173496362946631,-0.188492029774079,-0.249912698442618,-0.243846046109367,-0.241360575611039,-0.237825545242257,-0.240207366302058,-0.25324612252567,-0.297854750210453,-0.209614618740379,-0.166343452514602,-0.134136934644031,-0.170580551822568,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.072939068521,-44.5218769389335,-44.5580096006219,-44.5740235689902,-44.6186470039848,-44.6695266065293,-44.7287612751318,-44.7941338056488,-44.8680109552617,-44.8935787130071,-44.9685076773673,-45.0274894159351,-45.0981872605556,-45.0818715340722
0.460833333333333,-19.9422895042843,-0.172687604690775,-0.187403212541878,-0.24813503475535,-0.24171160833628,-0.238852090246521,-0.235010818126059,-0.237162428197293,-0.250092752801926,-0.294652248050066,-0.206608145119716,-0.163620261600789,-0.131685855772119,-0.168339117876449,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.122426492,-44.5311480590606,-44.5670789524354,-44.5830497842087,-44.6274735060309,-44.6781174981163,-44.7370573916973,-44.8020902699186,-44.8755623818634,-44.9007489382306,-44.9752362987241,-45.0337649568158,-45.1040344068143,-45.0880054352831
0.461111111111111,-19.9245410014145,-0.171881462570795,-0.186318289437125,-0.24636439512711,-0.239586739646244,-0.236356191627477,-0.23221170404114,-0.234135978492731,-0.246960157067704,-0.291472081578088,-0.203624638708966,-0.160919142931676,-0.129254873607522,-0.166113511204455,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.171537786372,-44.5403479130602,-44.5760773090376,-44.5920043619072,-44.636227970985,-44.6866357924621,-44.745280352445,-44.8099730217319,-44.8830397243676,-44.9078449059492,-44.9818906585699,-45.0399667021903,-45.1098081430424,-45.0940636157963
0.461388888888889,-19.9067589109615,-0.171077943483063,-0.185237274332315,-0.244600802283265,-0.237471466337284,-0.233872906999586,-0.229428227701174,-0.231128035244494,-0.243848342247903,-0.288314244904416,-0.200664076534996,-0.158240057110178,-0.126843934981472,-0.163903674799467,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.220274389334,-44.5494767786924,-44.5850049532639,-44.6008875917441,-44.6449106997155,-44.6950818055451,-44.753430492484,-44.8177824190849,-44.8904433672318,-44.9148670278216,-44.9884711961855,-45.0460951157869,-45.1155089533837,-45.1000465856577
0.461666666666667,-19.8889434896694,-0.170277054209019,-0.184160180878288,-0.242844278536452,-0.235365814118743,-0.231402262816424,-0.226660412821708,-0.228138615322189,-0.240757313947774,-0.285178730746107,-0.197726434284605,-0.15558296358463,-0.124452985875265,-0.16170955128283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.268637734126,-44.5585349328394,-44.5938621670466,-44.6096997624696,-44.6535219921474,-44.7034558523422,-44.7615081458293,-44.8255188187467,-44.8977736935008,-44.9218157138783,-44.9949783489752,-45.0521506591985,-45.1211373196332,-45.1059548523626
0.461944444444444,-19.8710949932996,-0.169478801415101,-0.183087022504275,-0.24109484578701,-0.233269808112637,-0.22894428474229,-0.223908282125009,-0.22516773441624,-0.237687076462911,-0.282065530439836,-0.194811686318654,-0.15294782066324,-0.122081971433273,-0.159531082912651,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.316629249544,-44.5675226515082,-44.6026492314158,-44.6184411619281,-44.6620621472635,-44.7117582468298,-44.7695136454011,-44.8331825762594,-44.9050310848075,-44.928691372521,-45.0014125524673,-45.0581337918834,-45.1266937212381,-45.1117889208575
0.462222222222222,-19.8532136766343,-0.168683191652669,-0.182017812417943,-0.239352525523439,-0.231183472855037,-0.226498997655058,-0.221171857344958,-0.222215407045241,-0.234637632789234,-0.278974633954359,-0.191919805686165,-0.150334585528467,-0.119730835975889,-0.157368211592035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.364250359949,-44.5764402098324,-44.6113664265025,-44.6271120770595,-44.6705314631065,-44.7199893019851,-44.7774473230267,-44.8407740459384,-44.9122159213722,-44.9354944105231,-45.0077742403134,-45.0640449711662,-45.1321786352991,-45.1175492935408
0.4625,-19.8352997934792,-0.167890231357945,-0.180952563605467,-0.23761733882288,-0.229106832297476,-0.224066425649064,-0.218451159231945,-0.219281646563333,-0.231608984632991,-0.275906029902957,-0.189050764138387,-0.147743214251361,-0.117399523012413,-0.155220878877261,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.411502485286,-44.5852878820748,-44.62001403154,-44.6357127939016,-44.6789302367798,-44.7281493297869,-44.7853095094403,-44.8482935808726,-44.9193285820029,-44.9422252330296,-45.0140638442894,-45.069884652238,-45.1375925365714,-45.1232364702644
0.462777777777778,-19.8173535966668,-0.16709992685196,-0.179891288831601,-0.235889306351617,-0.227039909808386,-0.221646592038021,-0.215746207557817,-0.216366465167595,-0.228601132420767,-0.272859705555872,-0.186204532142836,-0.145173661805854,-0.115087975253859,-0.153089025985888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.458387041094,-44.5940659416298,-44.6285923248667,-44.6442435975916,-44.6872587644492,-44.7362386412165,-44.7931005342838,-44.8557415329247,-44.9263694440956,-44.9488842435567,-45.0202817942954,-45.0756532881578,-45.142935897466,-45.1288509483354
0.463055555555556,-19.7993753380594,-0.166312284340507,-0.178834000639779,-0.234168448365598,-0.224982728174558,-0.219239519357959,-0.213057021120833,-0.213469873905466,-0.22561407530949,-0.269835646852735,-0.183381078897295,-0.142625882082981,-0.112796134625692,-0.150972593804804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.504905438516,-44.6027746610253,-44.6371015839276,-44.6527047723679,-44.6955173413445,-44.7442575462591,-44.8008207261075,-44.8631182527315,-44.9333388836339,-44.9554718439924,-45.0264285183561,-45.0813513298532,-45.1482091880511,-45.134393222518
0.463333333333333,-19.7813652685516,-0.165527309914099,-0.177780711352214,-0.232454784710987,-0.22293530960263,-0.216845229370199,-0.210383617750656,-0.210591882682167,-0.222647811196454,-0.26683383841498,-0.180580372343784,-0.140099827905064,-0.110523942280504,-0.148871522898203,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.551059084315,-44.6114143119256,-44.6455420852768,-44.6610966015723,-44.7037062617606,-44.7522063539046,-44.8084704123708,-44.8704240897039,-44.9402372751898,-44.9619884345963,-45.0325044426214,-45.0869792261216,-45.1534128760539,-45.1398637850348
0.463611111111111,-19.7633236380743,-0.164745009547943,-0.176731433070016,-0.230748334824723,-0.220897675720602,-0.214463743064352,-0.207726014313365,-0.207732500268161,-0.219702336729338,-0.263854263558239,-0.177802379182502,-0.137595451039824,-0.108271338610607,-0.146785753515507,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.596849380887,-44.6199851651328,-44.6539141045795,-44.6694193676512,-44.7118258190594,-44.7600853721486,-44.8160499194425,-44.8776593920279,-44.9470649919231,-44.9684344140003,-45.0385099913667,-45.0925374236314,-45.1585474268621,-45.1452631255694
0.463888888888889,-19.7452506955965,-0.163965389101912,-0.175686177673324,-0.229049117735119,-0.218869847579373,-0.212095080661345,-0.2050842267165,-0.204891734306618,-0.216777647316231,-0.260896904304731,-0.175047064885719,-0.135112702214445,-0.106038263260566,-0.144715225599211,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.642277726271,-44.6284874905902,-44.6622179166142,-44.6776733521579,-44.7198763056709,-44.7678949079934,-44.8235595726018,-44.884824506664,-44.9538224055823,-44.9748101792081,-45.0444455869939,-45.0980263669229,-45.1636133035256,-45.1505917312685
0.464166666666667,-19.7271466891295,-0.163188454320529,-0.174644956821447,-0.227357152062464,-0.216851845654314,-0.209739261616481,-0.202458269914119,-0.202069591320898,-0.213873737135659,-0.257961741395629,-0.172314393711637,-0.132651531129575,-0.103824655139646,-0.142659878792675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.687345514162,-44.6369215573836,-44.6704537952745,-44.6858588357544,-44.7278580130946,-44.7756352674494,-44.830999696039,-44.8919197793485,-44.9605098865045,-44.9811161255965,-45.0503116500315,-45.1034464984103,-45.1686109667587,-45.1558500867441
0.464444444444444,-19.7090118657287,-0.162414210832962,-0.173607781953028,-0.225672456019661,-0.214843689846855,-0.207396304622513,-0.199848157911898,-0.199266076722054,-0.210990599146619,-0.255048754303415,-0.169604328718219,-0.130211886473274,-0.101630452434197,-0.140619652447845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.732054133926,-44.6452876337443,-44.6786220135718,-44.693976098213,-44.7357712319013,-44.7833067555358,-44.8383706128556,-44.8989455545933,-44.9671278036158,-44.9873526469149,-45.0561085991361,-45.1087982583829,-45.1735408749422,-45.1610386740757
0.464722222222222,-19.6908464714977,-0.161642664153015,-0.172574664286204,-0.223995047412878,-0.212845399486102,-0.205066227612767,-0.197253903772233,-0.196481194816351,-0.208128225098602,-0.252157921244211,-0.166916831776969,-0.127793715934891,-0.0994555926199565,-0.13859448563291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.77640497061,-44.6535859870506,-44.6867228436366,-44.7020254184181,-44.7436162517344,-44.7909096762816,-44.8456726450659,-44.9059021756862,-44.9736765244315,-44.9935201352861,-45.0618368510924,-45.1140820850064,-45.1784034841252,-45.1661579728135
0.465,-19.6726507515902,-0.160873819679144,-0.171545614818794,-0.222324943642226,-0.210856993330488,-0.202749047764269,-0.194675519619385,-0.193714948812794,-0.205286605541635,-0.249289219190099,-0.164251863586676,-0.125396966218893,-0.0973000124742849,-0.136584317139889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.820399404956,-44.661816883831,-44.6947565567214,-44.7100070743682,-44.751393361311,-44.7984443327268,-44.8529061135968,-44.912789984692,-44.9801564150567,-44.999618981207,-45.0674968208151,-45.1192984143249,-45.1831992480275,-45.1712084599807
0.465277777777778,-19.6544249502138,-0.160107682694464,-0.170520644328495,-0.220662161702456,-0.208878489569431,-0.200444781500912,-0.192113016644639,-0.190967340830677,-0.202465729836302,-0.246442623881415,-0.161609383687115,-0.12302158305862,-0.0951636480883194,-0.134589085492159,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.864038813411,-44.6699805897656,-44.7027234232023,-44.7179213431777,-44.7591028484238,-44.8059110269235,-44.8600713382889,-44.9196093224521,-44.9865678401864,-45.0056495735488,-45.0730889213489,-45.1244476802627,-45.1879286180424,-45.1761906100765
0.465555555555556,-19.6361693106325,-0.159344258366775,-0.169499763373086,-0.219006718183672,-0.20690990582504,-0.198153444496649,-0.189566405111485,-0.188238371907144,-0.199665586163777,-0.243618109839027,-0.15898935047271,-0.120667511229985,-0.0930464348790537,-0.132608728951918,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.907324568143,-44.678077369689,-44.7106237125812,-44.7257685010784,-44.7667449999424,-44.813310059937,-44.8671686378973,-44.9263605285856,-44.9929111631062,-45.0116122995576,-45.0786135638703,-45.1295303146259,-45.1925920432387,-45.181104895079
0.465833333333333,-19.6178840751697,-0.158583551748583,-0.168482982290651,-0.217358629272077,-0.204951259153826,-0.195875051678706,-0.187035694360826,-0.185528042004758,-0.196886161535853,-0.240815650376592,-0.156391721206145,-0.118334694565104,-0.090948307601344,-0.130643185527577,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.950258037049,-44.6861074875922,-44.7184576934879,-44.7335488234216,-44.7743201018147,-44.8206417318464,-44.8741983300923,-44.9330439414896,-44.9991867456926,-45.0175075448555,-45.0840711576883,-45.1345467471047,-45.1971899703634,-45.1859517844484
0.466111111111111,-19.5995694852112,-0.157825567777148,-0.167470311199815,-0.215717910750731,-0.203002566048447,-0.19360961723083,-0.184520892816206,-0.182836350019094,-0.194127441804961,-0.238035217612782,-0.153816452031943,-0.11602307596587,-0.088869200359836,-0.128692392981084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.992840583772,-44.6940712066247,-44.7262256336822,-44.7412625846798,-44.7818284390682,-44.8279063417464,-44.8811607314597,-44.9396598983395,-45.0053949484134,-45.0233356934407,-45.089462110246,-45.1394974052751,-45.201722843845,-45.1907317451303
0.466388888888889,-19.581225781208,-0.157070311274521,-0.166461759999987,-0.214084578000332,-0.201063842439484,-0.19135715459655,-0.182022007989059,-0.180163293786329,-0.191389411674197,-0.235276782483498,-0.151263497989986,-0.11373259741745,-0.0868090466208122,-0.126756288835192,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.03507356771,-44.7019687890974,-44.7339278000562,-44.7489100584486,-44.7892702958119,-44.8351041877477,-44.8880561575021,-44.9462087350897,-45.0115361303286,-45.0290971276887,-45.0947868271216,-45.1443827146011,-45.2061911057953,-45.195445241559
0.466666666666667,-19.5628532026794,-0.156317786947591,-0.16545733837162,-0.212458646000017,-0.199135103697228,-0.189117676482478,-0.179539046483977,-0.177508870090858,-0.188672054707337,-0.232540314754056,-0.148732813028999,-0.111463200001726,-0.0847677792239658,-0.124834810380654,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.076958344029,-44.7098004964839,-44.7415644586358,-44.7564915174481,-44.7966459552371,-44.8422355669784,-44.8948849226395,-44.9526907864741,-45.0176106490906,-45.0347922283528,-45.1000457120296,-45.1492030984371,-45.2105951960134,-45.200092735661
0.466944444444444,-19.5444519882157,-0.155567999388157,-0.164457055776482,-0.210840129328189,-0.197216364633501,-0.186891194861622,-0.177072014004007,-0.174873074672914,-0.185975353338843,-0.229825783031345,-0.14622435001998,-0.109214823910667,-0.0827453303940916,-0.122927894683351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.118496263676,-44.7175665894237,-44.7491358745833,-44.7640072335251,-44.8039556996194,-44.8493007755851,-44.9016473402097,-44.9591063860068,-45.0236188609449,-45.0404213745651,-45.1052391668226,-45.1539589780303,-45.2149355519879,-45.2046746868588
0.467222222222222,-19.5260223754813,-0.154820953072979,-0.163460921457944,-0.209229042163357,-0.195307639503496,-0.184677720976735,-0.174620915355958,-0.17225590223619,-0.183299288883879,-0.22713315477596,-0.143738060769592,-0.106987408459625,-0.080741631752701,-0.121035478591361,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.15968867339,-44.7252673277237,-44.7566423121995,-44.771457477655,-44.8111998103198,-44.8563001087337,-44.9083437224697,-44.9654558659824,-45.0295611207309,-45.0459849438376,-45.1103675914928,-45.1586507725225,-45.2192126089008,-45.2091915520742
0.4675,-19.5075646012174,-0.154076652363864,-0.162468944441269,-0.207625398285007,-0.193408942007649,-0.182477265343681,-0.172185754455737,-0.169657346455496,-0.180643841548296,-0.224462396314313,-0.141273896033492,-0.104780892100575,-0.0787566143295607,-0.11915749874195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.200536915715,-44.7329029703608,-44.7640840349253,-44.7788425199429,-44.8183785677863,-44.863233860611,-44.9149743805958,-44.971739557477,-45.0354377818824,-45.0514833120628,-45.1154313841732,-45.1632788989534,-45.2234267996301,-45.2136437857327
0.467777777777778,-19.4890789012448,-0.153335101507738,-0.16148113353393,-0.206029211074481,-0.191520285293526,-0.180289837754825,-0.169766534333696,-0.167077399984391,-0.178008990438639,-0.221813472850712,-0.138831805529622,-0.102595212435279,-0.0767902085741418,-0.117293891568512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.241042329011,-44.740473775484,-44.7714613053443,-44.7861626296261,-44.8254922515555,-44.8701023244252,-44.9215396246849,-44.9779577903485,-45.0412491964283,-45.0569168535148,-45.1204309411395,-45.1678437722624,-45.2275785547534,-45.2180318397669
0.468055555555556,-19.4705655104672,-0.152596304636737,-0.160497497325928,-0.204440493515887,-0.189641681957735,-0.178115447282455,-0.167363257140006,-0.164516054462855,-0.175394713572119,-0.219186348479409,-0.136411737951444,-0.100430306228378,-0.0748423443670009,-0.115444593307429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.281206247468,-44.7479800004165,-44.7787743851843,-44.7934180750754,-44.8325411402535,-44.8769057924072,-44.9280397637552,-44.9841108932371,-45.0469957149935,-45.0622859408507,-45.1253666568116,-45.1723458052918,-45.2316683025515,-45.2223561636212
0.468333333333333,-19.4520246628734,-0.151860265768309,-0.159518044190122,-0.20285925819702,-0.187773144047873,-0.175954102282217,-0.164975924150047,-0.161973300524945,-0.172800987886596,-0.216580986196629,-0.134013640981131,-0.098286109420418,-0.072912951031071,-0.113609540004873,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.321030001116,-44.7554219016582,-44.7860235353201,-44.8006091237972,-44.8395255115979,-44.8836445558121,-44.9344751057469,-44.9901991935667,-45.0526776867995,-45.0675909451112,-45.1302389237556,-45.1767854087893,-45.2356964690118,-45.2266172042555
0.468611111111111,-19.433456591541,-0.151126988805306,-0.158542782282586,-0.201285517310316,-0.185914683064476,-0.173805810396586,-0.162604535769811,-0.159449127806478,-0.170227789250538,-0.213997347912558,-0.13163746130269,-0.0961625571408087,-0.071001957342879,-0.111788667523543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.360514915839,-44.7627997348876,-44.7932090157748,-44.8077360424351,-44.8464456423991,-44.8903189049196,-44.9408459575231,-44.9962230175447,-45.0582954596653,-45.0728322357222,-45.1350481326856,-45.181162991411,-45.2396634778317,-45.2308154061497
0.468888888888889,-19.4148615286383,-0.1503964775361,-0.157571719542955,-0.199719282653815,-0.184066309963013,-0.171670578558343,-0.160249091541333,-0.156943524952703,-0.167675092472985,-0.211435394463309,-0.129283144615053,-0.0940595837207012,-0.0691092915436752,-0.109981911549326,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.399662313384,-44.7701137549643,-44.8003310857223,-44.8147990967718,-44.8533018085614,-44.8969291290357,-44.9471526248706,-45.0021826901633,-45.0638493800082,-45.0780101804955,-45.1397946724653,-45.1854789597238,-45.2435697504229,-45.2349512113082
0.469166666666667,-19.3962397054278,-0.149668735634703,-0.156604863694806,-0.198160565632145,-0.182228035155889,-0.169548412994096,-0.157909590148131,-0.154456479625997,-0.165142871313487,-0.208895085622847,-0.126950635645097,-0.0919771227057973,-0.0672348813504892,-0.108189207597907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.438473511376,-44.7773642159308,-44.8073900034895,-44.8217985517304,-44.8600942850851,-44.9034755164934,-44.9533954125007,-45.0080785352001,-45.0693397928447,-45.0831251456307,-45.1444789301104,-45.189733718209,-45.2474157059147,-45.2390250592642
0.469444444444444,-19.3775913522689,-0.148943766660885,-0.155642222246038,-0.196609377257535,-0.180399868514478,-0.167439319227803,-0.155586029420669,-0.151987978513551,-0.162631098492042,-0.206376380114895,-0.124639878160619,-0.0899151068690891,-0.0653786539670995,-0.1064104910213,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.476949823329,-44.7845513710152,-44.8143860265578,-44.8287346713771,-44.8668233460673,-44.9099583546541,-44.9595746240505,-45.0139108752188,-45.0747670417915,-45.0881774957161,-45.1491012907902,-45.1939276692649,-45.251201761158,-45.2430373870845
0.469722222222222,-19.3589166986206,-0.148221574060312,-0.154683802489266,-0.195065728150834,-0.178581819371176,-0.165343302084333,-0.153278406341829,-0.149538007335071,-0.160139745699015,-0.203879235624794,-0.122350814983257,-0.0878734682235257,-0.0635405360949182,-0.10464569701432,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.515092558656,-44.791675472633,-44.8213194115655,-44.8356077189219,-44.8734892647036,-44.9163779299086,-44.9656905620829,-45.0196800315698,-45.0801314690662,-45.0931675937298,-45.15366213783,-45.1980612132101,-45.2549283307296,-45.246988629374
0.47,-19.3402159730443,-0.14750216116468,-0.153729611502233,-0.193529628542567,-0.176773896521473,-0.163260365693041,-0.150986717052409,-0.147106550850485,-0.157668783605051,-0.201403608811338,-0.12008338800135,-0.0858521380345975,-0.061720453943802,-0.102894760620988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.552903022685,-44.7987367723892,-44.8281904143099,-44.8424179567213,-44.8800923132899,-44.9227345276783,-44.9717435280885,-45.0253863243914,-45.0854334154885,-45.098095801042,-45.158161852713,-45.2021347482868,-45.258595826936,-45.2508792182808
0.470277777777778,-19.3214894032065,-0.146785531191865,-0.152779656148221,-0.192001088273991,-0.17497610822606,-0.161190513491365,-0.148710956856633,-0.144693592867641,-0.155218181870968,-0.198949455318568,-0.117837538182742,-0.0838510468328594,-0.0599183332427732,-0.10115761674087,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.590382516665,-44.8057355210809,-44.8349992897493,-44.8491656462793,-44.8866327632232,-44.9290284324162,-44.9777338224858,-45.0310300726103,-45.0906732204811,-45.1029624774153,-45.1626008150826,-45.2061486706637,-45.2622046598176,-45.2547095835011
0.470555555555556,-19.3027372158822,-0.146071687246075,-0.151833943076494,-0.190480116798185,-0.173188462212942,-0.15913374822845,-0.146451120227668,-0.142299116250029,-0.152787909157638,-0.19651672978754,-0.115613205587537,-0.081870124426366,-0.0581340992506638,-0.0994342001353521,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.627532337783,-44.8126719686993,-44.841746292005,-44.8558510482496,-44.8931108850034,-44.9352599276082,-44.9836617446223,-45.0366115939426,-45.0958512220708,-45.1077679810071,-45.166979402745,-45.21010337444,-45.2657552371532,-45.258480152284
0.470833333333333,-19.2839596369568,-0.145360632318009,-0.150892478722732,-0.188966723181159,-0.171410965679582,-0.157090071968783,-0.144207200813174,-0.139923102924486,-0.15037793313586,-0.19410538586805,-0.113410329380785,-0.0799092999130417,-0.0563676767666702,-0.0977244454338458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.664353779172,-44.8195463644317,-44.8484316743632,-44.8624744224375,-44.899526948235,-44.941429295774,-44.9895275927756,-45.0421312048944,-45.1009677568896,-45.1125126683706,-45.1712979916709,-45.213999251648,-45.2692479644639,-45.2621913494365
0.471111111111111,-19.2651568914295,-0.144652369285027,-0.149955269309493,-0.187460916102971,-0.169643625295066,-0.155059486095862,-0.141979191440851,-0.137565533888921,-0.147988220496207,-0.191715376230322,-0.11122884784512,-0.0779685016929715,-0.0546189901408341,-0.096028287139935,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.700848129926,-44.8263589566636,-44.8550556892772,-44.869036027801,-44.905881221628,-44.9475368184686,-44.995331664154,-45.0475892207632,-45.1060231601755,-45.1171968944568,-45.1755569559983,-45.2178366922572,-45.2726832450179,-45.2658435973295
0.471388888888889,-19.2463292034158,-0.143946900911321,-0.149022320846677,-0.185962703858871,-0.16788644720229,-0.153041991315872,-0.139767084124009,-0.135226389220029,-0.145618736958862,-0.189346652576665,-0.109068698393335,-0.0760476574806121,-0.0528879632844323,-0.0943456596374522,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.737016675109,-44.8331099929815,-44.8616185883696,-44.8755361224532,-44.9121739729997,-44.9535827762833,-45.0010742548978,-45.0529859556383,-45.1110177657743,-45.1218210126157,-45.1797566680349,-45.2216160841777,-45.2760614798351,-45.2694373159019
0.471666666666667,-19.2274767961506,-0.143244229848101,-0.148093639132004,-0.18447209436047,-0.166139437020163,-0.151037587661395,-0.137570870067152,-0.132905648081012,-0.143269447283443,-0.186999165653092,-0.106929817580894,-0.0741466943169348,-0.0511745196802867,-0.0926764971964913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.772860695767,-44.8397997201742,-44.868120622434,-44.8819749636639,-44.9184054692762,-44.9595674488467,-45.0067556600801,-45.0583217224018,-45.11595190614,-45.1263853745983,-45.1838974982605,-45.2253378132636,-45.279383067691,-45.272972922667
0.471944444444444,-19.2085998919903,-0.142544358633777,-0.147169229751509,-0.182989095136915,-0.164402599845838,-0.149046274495127,-0.135390539671575,-0.130603288729303,-0.140940315278804,-0.184672865260889,-0.104812141118392,-0.0722655385814839,-0.0494785823929929,-0.0910207339793563,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.808381468941,-44.8464283842355,-44.8745620414371,-44.8883528078612,-44.9245759764938,-44.965491114826,-45.0123761737078,-45.0635968327299,-45.1208259123366,-45.1308903305582,-45.1879798153297,-45.2290022633173,-45.2826484051223,-45.2764508327176
0.472222222222222,-19.1896987124163,-0.141847289694163,-0.14624909808004,-0.181513713336089,-0.162675940256961,-0.147068050513621,-0.13322608254097,-0.128319288524288,-0.138631303812821,-0.182367700268166,-0.102715603883948,-0.0704041160043612,-0.0478000740790607,-0.0893783040464483,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.843580267679,-44.8529962303662,-44.880943094521,-44.8946699106333,-44.9306857598002,-44.9713540519283,-45.0179360887225,-45.0688115970934,-45.125640114039,-45.1353362290533,-45.1920039860743,-45.2326098160924,-45.2858578864308,-45.2798714587313
0.4725,-19.1707734780372,-0.141153025342669,-0.145333249281774,-0.180045955725834,-0.16095946231394,-0.145102913751053,-0.131077487487048,-0.12605362393503,-0.136342374822155,-0.180083618621344,-0.100640139935543,-0.0685623516781344,-0.0461389169969744,-0.0877491413620813,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.878458361043,-44.8595035029763,-44.8872640300049,-44.9009265267304,-44.9367350834564,-44.9771565369018,-45.0234356970017,-45.0739663247591,-45.1303948395344,-45.1397234170477,-45.1959703755064,-45.2361608512983,-45.2890119036889,-45.2832352109767
0.472777777777778,-19.1518244085918,-0.14046156778052,-0.144421688310742,-0.178585828695183,-0.159253169562235,-0.143150861582997,-0.128944742535175,-0.123806270547987,-0.134073489322012,-0.177820567356625,-0.0985856825232873,-0.066740170069663,-0.0444950330171706,-0.0861331798002396,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.913017014126,-44.8659504456869,-44.8935250953873,-44.9071229100662,-44.9427242108379,-44.9828988455366,-45.0288752893595,-45.0790613237905,-45.1350904157235,-45.1440522399137,-45.1998793468206,-45.2396557466036,-45.2921108467439,-45.2865424973186
0.473055555555556,-19.1328517229516,-0.139772919096966,-0.143514419911367,-0.177133338255617,-0.157557065034669,-0.141211890730233,-0.126827834930017,-0.121577203074736,-0.131824607415862,-0.175578492611407,-0.0965521641016386,-0.0649374950318512,-0.0428683436319285,-0.0845303531502686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.947257488061,-44.8723373013327,-44.8997265373481,-44.9132593137198,-44.9486534044361,-44.9885812526662,-45.0342551555481,-45.084096901049,-45.1397271681221,-45.1483230414332,-45.203731261397,-45.2430948776403,-45.2951551032233,-45.2897937232241
0.473333333333333,-19.1138556391239,-0.139087081269505,-0.14261144861901,-0.175688490042344,-0.155871151253762,-0.139285997262554,-0.124726751141197,-0.119366395359696,-0.129595688305153,-0.173357339635661,-0.0945395163415457,-0.063154249815321,-0.041258769965181,-0.0829405951225035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.981181040031,-44.8786643119639,-44.9058686017502,-44.9193359899377,-44.9545229258602,-44.9942040321689,-45.0395755842584,-45.0890733621948,-45.144305420862,-45.1525361638002,-45.2075264788043,-45.2464786180079,-45.2981450585399,-45.2929892917686
0.473611111111111,-19.0948363742539,-0.138404056164114,-0.141712778760531,-0.174251289315581,-0.154195430234073,-0.137373176602612,-0.122641476868961,-0.117173820387843,-0.127386690299002,-0.171157052803271,-0.0925476701425378,-0.0613903570800027,-0.039666232782239,-0.0813638393538318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.014788923285,-44.8849317188484,-44.9119515336421,-44.9253531901351,-44.960333035838,-44.9997674569685,-45.0448368631213,-45.0939910116882,-45.148825496693,-45.1566919476225,-45.2112653568023,-45.2498073392772,-45.3010810958965,-45.2961296036414
0.473888888888889,-19.0757941446282,-0.137723845535484,-0.140818414454861,-0.172821740961872,-0.15252990348458,-0.135473423529769,-0.12057199704986,-0.114999450292425,-0.125197570823865,-0.168977575623323,-0.0905765556447468,-0.0596457389066515,-0.0380906524994312,-0.0798000194131963,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.048082387144,-44.8911397624738,-44.9179755772595,-44.9313111648976,-44.9660839942181,-45.0052717990361,-45.0500392787086,-45.0988501527906,-45.1532877169837,-45.1607907319238,-45.214948251345,-45.2530814109946,-45.3039635962915,-45.2992150571521
0.474166666666667,-19.0567291656767,-0.137046451027266,-0.13992835961358,-0.171399849495411,-0.150874572011063,-0.133586732183966,-0.11851829586244,-0.112843256362676,-0.123028286433178,-0.16681885075136,-0.0886261022408651,-0.057920316808282,-0.0365319491936677,-0.0782490688070284,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.081062677014,-44.8972886825496,-44.9239409760275,-44.9372101639837,-44.9717760599707,-45.0107173293907,-45.0551831165342,-45.1036510875654,-45.1576924017234,-45.1648328541457,-45.2185755165837,-45.2563012006864,-45.306792938524,-45.3022460482364
0.474444444444444,-19.0376416519758,-0.136371874172316,-0.139042617941513,-0.169985619059392,-0.149229436318518,-0.131713096069616,-0.116480356732937,-0.110705209051529,-0.120878792816989,-0.164680820000586,-0.0866962385880416,-0.0562140117415245,-0.0349900426119085,-0.0767109209846302,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.1137310344,-44.9033787180096,-44.9298479725626,-44.9430504363257,-44.9774094911898,-45.0161043181009,-45.0602686610553,-45.1083941168795,-45.1620398695235,-45.1688186501498,-45.22214750487,-45.259467073863,-45.3095694991989,-45.3052229704628
0.474722222222222,-19.0185318172508,-0.135700116392954,-0.138161192937334,-0.168579053427366,-0.147594496413579,-0.12985250805951,-0.114458162340989,-0.108585277983319,-0.118749044811562,-0.162563424353039,-0.0847868926197107,-0.0545267441179009,-0.0334648521805582,-0.0751855093434788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.146088696914,-44.9094101070135,-44.9356968086746,-44.9488322300318,-44.9829845450938,-45.021433034286,-45.0652961956733,-45.1130795404042,-45.1663304376187,-45.17274845422,-45.2256645667586,-45.262579394023,-45.3122936527325,-45.3081462150382
0.475,-18.9993998743787,-0.135031179001224,-0.137284087894181,-0.167180156004624,-0.145969751806973,-0.128004960398733,-0.112451694625351,-0.106483431961485,-0.116638996408949,-0.1604666039707,-0.0828979915573582,-0.0528584338150216,-0.0319562970147727,-0.0736727672344793,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.178136898288,-44.9153830869492,-44.9414877253687,-44.9545557923879,-44.988501478028,-45.0267037461174,-45.0702660027349,-45.1177076566167,-45.1705644218692,-45.1766225990644,-45.2291270510111,-45.265638522658,-45.3149657713579,-45.3110161708148
0.475277777777778,-18.9802460353911,-0.134365063199169,-0.13641130590028,-0.165788929829594,-0.14435520151598,-0.126170444708612,-0.110460934789625,-0.104399638976265,-0.114548600766557,-0.158390298206574,-0.0810294619222235,-0.0512090001876991,-0.0304642959276825,-0.0721726279671557,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.209876868384,-44.9212978944351,-44.9472209628475,-44.9602213698594,-44.9939605454651,-45.0319167208193,-45.0751783635335,-45.1222787628006,-45.1747421367616,-45.180441415818,-45.2325353045984,-45.2686448192568,-45.3175862251305,-45.3138332242962
0.475555555555556,-18.9610705114762,-0.1337017700791,-0.135542849839582,-0.164405377575261,-0.142750844066915,-0.124348951990668,-0.10848586330799,-0.102333866212395,-0.112477810216674,-0.156334445615721,-0.0791812295469311,-0.0495783620789887,-0.0289887674395327,-0.0706850248147706,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.241309833207,-44.9271547653221,-44.9528967605129,-44.9658292080924,-44.9993620020076,-45.0370722246708,-45.0800335583102,-45.1267931550482,-45.1788638954109,-45.1842052340443,-45.2358896727046,-45.2715986413097,-45.3201553819332,-45.316597759644
0.475833333333333,-18.9418735129819,-0.133041300623881,-0.134678722392414,-0.163029501550586,-0.141156677497637,-0.12254047263058,-0.106526459930951,-0.100286080056787,-0.110426576275979,-0.154298983966237,-0.0773532195870596,-0.0479664378311404,-0.0275296297867418,-0.0692098910193943,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.272437014912,-44.9329539346954,-44.9585153569684,-44.9713795519163,-45.0047061013885,-45.0421705230064,-45.0848318662548,-45.1312511282606,-45.1829300095621,-45.1879143817384,-45.2391904987301,-45.2745003443136,-45.3226736074828,-45.3193101586845
0.476111111111111,-18.9226552494187,-0.132383655707219,-0.133818926036129,-0.161661303701968,-0.139572699360064,-0.120744996402182,-0.104582703691079,-0.0982562461062167,-0.108394849655032,-0.152283850250194,-0.0755453565326457,-0.0463731452964755,-0.0260868009308742,-0.0677471597969057,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.303259631822,-44.938695636877,-44.9640769900207,-44.9768726453449,-45.0099930964734,-45.0472118802178,-45.0895735655072,-45.1356529761498,-45.1869407895919,-45.1915691853286,-45.2424381242949,-45.277350281776,-45.3251412653349,-45.3219708009149
0.476388888888889,-18.9034159294617,-0.131728836093957,-0.132963463045784,-0.160300785614701,-0.137998906722712,-0.118962512471458,-0.10265457290878,-0.0962443291749916,-0.106382580267723,-0.15028898069453,-0.0737575642196171,-0.0447984018481804,-0.0246601985675342,-0.0662967643419334,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.333778898432,-44.9443801054276,-44.969581896682,-44.9823087315784,-45.0152232392616,-45.0521965597549,-45.0942589331586,-45.1399989912397,-45.19089654451,-45.1951699696793,-45.2456328892417,-45.28014880522,-45.32755871689,-45.3245800635103
0.476666666666667,-18.8841557609536,-0.131076842440375,-0.132112335494811,-0.158947948514459,-0.13643529617325,-0.117193009400557,-0.100742045198049,-0.0942502933026224,-0.104389717240707,-0.148314310771897,-0.0719897658411629,-0.0432421243910215,-0.0232497401351702,-0.0648586378327391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.363996025423,-44.9500075731487,-44.9750303131717,-44.9876880530051,-45.0203967808879,-45.0571248241271,-45.0988882452527,-45.1442894648674,-45.1947975819616,-45.1987170580933,-45.24877513164,-45.2828962641891,-45.3299263213992,-45.3271383213304
0.476944444444444,-18.8648749509072,-0.130427675294499,-0.131265545255712,-0.15760279326879,-0.134881863821072,-0.11543647515183,-0.0988450974722464,-0.0922741017614797,-0.102416208922816,-0.146359775211457,-0.0702418839590314,-0.0417042293719788,-0.0218553428238026,-0.0634327134360349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.393912219676,-44.9555782720846,-44.9804224749189,-44.993010851203,-45.0255139716239,-45.061996934905,-45.1034617767865,-45.1485246871844,-45.1986442082284,-45.2022107723141,-45.2518651877891,-45.2855930062516,-45.3322444359702,-45.3296459469261
0.477222222222222,-18.8455737055081,-0.129781335096415,-0.130423094000754,-0.156265320388637,-0.133338605299889,-0.113692897091865,-0.0969637059498731,-0.0903157170644461,-0.100462002894435,-0.144425308009627,-0.0685138405147692,-0.0401846327907952,-0.0204769235836659,-0.0620189243117485,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.423528684277,-44.9610924335246,-44.9857586165638,-44.9982773669419,-45.0305750608795,-45.0668131527211,-45.1079798017123,-45.1527049471583,-45.2024367282309,-45.2056514325286,-45.2549033922217,-45.2882393770056,-45.3345134155729,-45.3321033105467
0.4775,-18.8262522301172,-0.129137822178587,-0.129584983202682,-0.154935530029862,-0.131805515770334,-0.111962261995556,-0.0950978461603515,-0.0883751009725598,-0.0985270459768545,-0.142510842440786,-0.0668055568408816,-0.0386832502104511,-0.0191143991337681,-0.0606172036177206,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.452846618533,-44.9665502880051,-44.9910389719601,-45.0034878401847,-45.0355802972048,-45.0715737372715,-45.1124425929383,-45.1568305325738,-45.20617544553,-45.2090393573695,-45.2578900777077,-45.2908357200841,-45.3367336130456,-45.3345107801466
0.477777777777778,-18.8069107292735,-0.128497136766184,-0.12875121413544,-0.153613421994793,-0.130282589922583,-0.110244556050168,-0.0932474929498123,-0.0864522145026523,-0.0966112842415956,-0.140616311067926,-0.0651169536719323,-0.0371999967675526,-0.0177676859703698,-0.0592274845143462,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.481867217979,-44.9719520653114,-44.9962637741768,-45.0086425100895,-45.0405299282909,-45.0762789473171,-45.1168504223302,-45.1609017300345,-45.2098606623289,-45.2123748639181,-45.2608255752574,-45.2933823771595,-45.338905379101,-45.3368687213921
0.478055555555556,-18.7875494066962,-0.127859278977413,-0.127921787874898,-0.152298995733788,-0.128769821978998,-0.108539764859427,-0.0914126204868881,-0.0845470179349692,-0.0947146630197074,-0.138741645753254,-0.0634479511555746,-0.0357347871826403,-0.0164367003753766,-0.0578497001691596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.510591674391,-44.9772979944801,-45.0014332555003,-45.0137416150112,-45.0454242009722,-45.080929040685,-45.1212035607122,-45.1649188249637,-45.2134926794749,-45.2156582677066,-45.2637102141257,-45.2958796879487,-45.3410290623322,-45.3391774976688
0.478333333333333,-18.768168465288,-0.127224248823857,-0.127096705299591,-0.150992250346813,-0.127267205696779,-0.106847873447614,-0.0895932022685095,-0.0826594708207889,-0.0928371269110364,-0.136886777668751,-0.0617984688635093,-0.0342875357704188,-0.0151213584246571,-0.0564837837613559,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.539021175798,-44.9825883038009,-45.0065476474362,-45.0187853925032,-45.0502633612275,-45.0855242742699,-45.1255022778687,-45.1688821016067,-45.2170717964616,-45.2188898827211,-45.2665443218154,-45.2983279902183,-45.3431050092187,-45.3414374700885
0.478611111111111,-18.7487681071369,-0.126592046210819,-0.126275967091473,-0.149693184585032,-0.125774734370639,-0.10516886626368,-0.0877892111257043,-0.0807895319900314,-0.0909786197934646,-0.135051637306672,-0.0601684258023789,-0.032858156449904,-0.0138215759962699,-0.0551296684862548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.567156906491,-44.9878232208188,-45.0116071807115,-45.0237740793192,-45.0550476541814,-45.0900649040351,-45.1297468425452,-45.1727918430315,-45.2205983114304,-45.2220700214038,-45.269328224081,-45.3007276197895,-45.3451335641327,-45.3436489974963
0.478888888888889,-18.7293485335193,-0.125962670937673,-0.125459573736676,-0.148401796852417,-0.124292400835489,-0.103502727185367,-0.0860006192294056,-0.0789371595588491,-0.0891390848321224,-0.133236154490004,-0.058557740424588,-0.0314465627544884,-0.012537268778619,-0.0537872875597067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.595000047033,-44.9930029723361,-45.0166120852766,-45.0287079114148,-45.0597773241062,-45.0945511850145,-45.1339375224499,-45.1766483311305,-45.2240725211729,-45.2251989946564,-45.2720622449328,-45.303078910543,-45.3471150693454,-45.3458124364779
0.479166666666667,-18.7099099449025,-0.125336122698219,-0.124647525526277,-0.147118085207371,-0.122820197469137,-0.101849439523347,-0.0842273980962551,-0.0771023109372136,-0.0873184644885696,-0.131440258382867,-0.0569663306390626,-0.0300526678419235,-0.0112683522785191,-0.0524565742224452,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.622551774272,-44.9981277844145,-45.021562590307,-45.0335871239497,-45.0644526144232,-45.0989833713133,-45.1380745842548,-45.1804518466222,-45.2274947211324,-45.2282771118423,-45.2747467066404,-45.3053821944245,-45.349049865033,-45.3479281413668
0.479444444444444,-18.6904525409469,-0.124712401081045,-0.12383982255708,-0.145842047364366,-0.121358116195015,-0.100208986025364,-0.0824695185944151,-0.0752849428364927,-0.0855167005299455,-0.129663877500874,-0.0553941138219301,-0.0286763845042277,-0.0100147418291838,-0.0511374617443741,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.649813261349,-45.003197882377,-45.0264589242055,-45.0384119512888,-45.0690737677044,-45.1033617161096,-45.1421582935972,-45.1842026690526,-45.2308652054065,-45.2313046807897,-45.2773819297366,-45.3076378014497,-45.350938289283,-45.3499964642514
0.479722222222222,-18.6709765205089,-0.124091505569897,-0.123036464732402,-0.144573680695594,-0.119906148484902,-0.0985813488803984,-0.0807269509493841,-0.0734850112770103,-0.0837337340380881,-0.127906939721429,-0.0538410068271359,-0.0273176251775055,-0.00877635259813353,-0.0498298834288046,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.676785677712,-45.0082134908099,-45.0313013146042,-45.0431826270043,-45.0736410256739,-45.1076864716562,-45.1461889150811,-45.1879010767967,-45.2341842667489,-45.2342820077942,-45.2799682330216,-45.3098460597095,-45.352780678101,-45.3520177549827
0.48,-18.6514820816434,-0.123473435544052,-0.122237451762872,-0.143312982232641,-0.118464285361676,-0.096966509722831,-0.0789996647498103,-0.071702471595596,-0.081969505418629,-0.126169372293978,-0.0523069259969898,-0.0259763019516923,-0.00755309959502241,-0.0485337726166294,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.703470189124,-45.0131748335654,-45.0360899883663,-45.0478993838776,-45.0781546292094,-45.1119578892813,-45.1501667122785,-45.1915473470602,-45.2374521965711,-45.2372093976219,-45.2825059335666,-45.3120072953755,-45.3545773654166,-45.3539923611813
0.480277777777778,-18.6319694216059,-0.122858190278694,-0.121442783167238,-0.14205994866816,-0.117032517402078,-0.0953644496366278,-0.0772876289533105,-0.0699372784531238,-0.0802239544100479,-0.124451101850216,-0.0507917871726409,-0.0246523265802129,-0.00634489767938155,-0.0472490626904469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.729867957675,-45.0180821337627,-45.0408251715883,-45.0525624539007,-45.082614818344,-45.1161762193904,-45.1540919477307,-45.1951417558808,-45.2406692849454,-45.2400871535122,-45.2849953467181,-45.3141218327048,-45.35632868309,-45.3559206282454
0.480555555555556,-18.6124387368558,-0.122245768945306,-0.12065245827319,-0.140814576357575,-0.115610834739483,-0.0937751491595299,-0.0755908118922868,-0.0681893858420396,-0.0784970200927015,-0.122752054414227,-0.0492955057044852,-0.023345610489562,-0.00515166156828854,-0.0459756870786223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.755980141791,-45.0229356137908,-45.0455070896017,-45.057172068278,-45.0870218322676,-45.1203417114675,-45.15796488295,-45.19868457813,-45.243835820606,-45.2429155771808,-45.2874367861018,-45.3161899940462,-45.3580349609183,-45.3578028993575
0.480833333333333,-18.5928902230581,-0.121636170612053,-0.119866476218173,-0.139576861320785,-0.114199227066692,-0.0921985882872533,-0.0739091812797495,-0.0664587470938709,-0.0767886408978188,-0.121072155412586,-0.0478179964624999,-0.0220560647888031,-0.0039733058439502,-0.0447135792592981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.781807896247,-45.0277354953102,-45.0501359669753,-45.0617284574284,-45.0913759093283,-45.1244546140764,-45.1617857784206,-45.202176087515,-45.2469520909519,-45.2456949688223,-45.2898305636265,-45.3182120998445,-45.3596965266425,-45.3596395154924
0.481111111111111,-18.5733240750864,-0.121029394244184,-0.119084835950236,-0.138346799243896,-0.112797683638738,-0.0906347464777033,-0.0722427042151366,-0.0647453148867245,-0.0750987546164675,-0.119411329684401,-0.0463591738465077,-0.0207836002789897,-0.00280974496121058,-0.0434626727643502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.807352372176,-45.0324819992548,-45.0547120275168,-45.0662318509864,-45.0956772870344,-45.1285151748627,-45.1655548936006,-45.2056165565798,-45.2500183820489,-45.2484256271139,-45.2921769894885,-45.320188468647,-45.3613137059537,-45.3614308154249
0.481388888888889,-18.5537404870254,-0.120425438704432,-0.118307536228864,-0.137124385480951,-0.111406193275703,-0.0890836026551916,-0.0705913471901353,-0.0630490412527761,-0.0734272984084777,-0.117769501491306,-0.0449189517963766,-0.0195281274624994,-0.00166089325497858,-0.0422229011832798,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.832614717077,-45.0371753458343,-45.0592354942751,-45.0706824778045,-45.0999262020555,-45.1325236405545,-45.1692724869231,-45.2090062567072,-45.2530349786317,-45.2511078492178,-45.2944763721758,-45.3221194171083,-45.3628868224995,-45.363177135737
0.481666666666667,-18.534139652173,-0.11982430275342,-0.11753457562584,-0.135909615055688,-0.110024744365545,-0.0875451352146687,-0.0689550760945037,-0.0613698775857371,-0.0717742088113471,-0.116146594527395,-0.0434972438021426,-0.018289556552293,-0.000526664947576185,-0.040994198167064,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.857596074833,-45.0418157545358,-45.0637065895421,-45.0750805659546,-45.1041228902242,-45.1364802569641,-45.172938815798,-45.2123454581205,-45.2560021641064,-45.2537419307847,-45.296729018472,-45.3240052599961,-45.3644161978912,-45.3648788108257
0.481944444444444,-18.5145217630432,-0.119225985050078,-0.116765952526104,-0.1347024826633,-0.10865332486695,-0.0860193220259602,-0.0673338562218943,-0.0597077746483082,-0.0701394217491044,-0.114542531929112,-0.0420939629140628,-0.017067797481092,0.000593025843994543,-0.0397764974319416,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.882297585711,-45.0464034441261,-45.0681255348547,-45.0794263427299,-45.108267586538,-45.1403852689899,-45.1765541366129,-45.215634429885,-45.2589202205522,-45.2563281659565,-45.2989352334604,-45.3258463101964,-45.3659021517099,-45.3665361729109
0.482222222222222,-18.4948870113682,-0.118630484152055,-0.116001665128619,-0.133502982672218,-0.107291922312179,-0.0845061404380177,-0.06572765227567,-0.0580626825796266,-0.068522872541137,-0.112957236285082,-0.0407090217526033,-0.0158627599104738,0.00169826510085664,-0.0385697327631506,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.906720386383,-45.0509386326535,-45.0724925509967,-45.0837200346462,-45.1123605251604,-45.1442389206171,-45.1801187047352,-45.2188734399102,-45.2617894287246,-45.25886684737,-45.3010953205289,-45.3276428787197,-45.3673450015138,-45.3681495520427
0.4825,-18.4752355881015,-0.118037798516149,-0.115241711447258,-0.1323111091259,-0.105940523809942,-0.0830055672831737,-0.0641364283747272,-0.0564345509026865,-0.0669244959109921,-0.111390629645888,-0.0393423325183514,-0.0146743532398897,0.00278913889514485,-0.0373738380186077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.930865609927,-45.0554215374499,-45.0768078580007,-45.0879618674444,-45.1164019394229,-45.1480414549198,-45.1836327745132,-45.2220627549509,-45.2646100680569,-45.2613582661593,-45.3032095813737,-45.3293952747061,-45.3687450628442,-45.3697192761097
0.482777777777778,-18.4555676834195,-0.117447926498732,-0.114486089311685,-0.131126855744637,-0.104599116048284,-0.0815175788814016,-0.0625601480593144,-0.0548233285317514,-0.0653442259951373,-0.109842633533797,-0.0379938070018561,-0.0135024866156025,0.00386573338297396,-0.0361887471325398,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.954734385845,-45.059852375133,-45.0810716751505,-45.0921520660917,-45.1203920618263,-45.1517931140621,-45.1870965992778,-45.2252026406094,-45.267382416663,-45.2638027119597,-45.3052783160038,-45.3311038054311,-45.3701026492331,-45.3712456708462
0.483055555555556,-18.4358834867247,-0.116860866356183,-0.113734796368255,-0.129950215927366,-0.103267685297471,-0.0800421510445945,-0.0609987742968473,-0.053228963779745,-0.0637819963516927,-0.108313168952431,-0.0366633565934046,-0.0123470689395413,0.00492813479747657,-0.0350143941190591,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.978327840067,-45.0642313616076,-45.0852842209825,-45.0962908547834,-45.1243311240423,-45.1554941392997,-45.1905104313441,-45.2282933613373,-45.2701067513396,-45.2662004729105,-45.3073018227456,-45.3327687763113,-45.3714180722093,-45.3727290598405
0.483333333333333,-18.4161831866475,-0.11627661624533,-0.112987830080917,-0.128781182753507,-0.101946217412899,-0.0785792590808379,-0.0594522694877231,-0.0516514043656337,-0.0622377399691209,-0.106802156396383,-0.0353508922927223,-0.0112080088780796,0.00597642944192418,-0.0338507130756874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.001647094966,-45.0685587120685,-45.0894457132877,-45.1003784569448,-45.1282193569155,-45.1591447709817,-45.1938745220127,-45.231335180437,-45.272783347569,-45.2685518356587,-45.3092803982469,-45.3343904909102,-45.3726916413059,-45.3741697645424
0.483611111111111,-18.3964669710494,-0.115695174223894,-0.112245187732126,-0.127619748984797,-0.100634697838012,-0.0771288777986997,-0.0579205954711354,-0.0500905974217809,-0.0607113892748899,-0.105309515860779,-0.0340563247186031,-0.0100852148707336,0.00701070368292021,-0.0326976381868271,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.024693269366,-45.0728346410019,-45.0935563691143,-45.104415095233,-45.1320569904643,-45.1627452485515,-45.1971891215715,-45.2343283600641,-45.2754124795207,-45.2708570853617,-45.3112143374814,-45.335969250944,-45.3739236640666,-45.3755681042715
0.483888888888889,-18.3767350270246,-0.11511653825094,-0.111506866423764,-0.126465907067151,-0.0993331116072306,-0.0756909815115207,-0.0564037135308813,-0.048546489501296,-0.059202876144094,-0.103835166850786,-0.0327795641184721,-0.00897859513877978,0.00803104394367552,-0.0315551037271832,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.047467478553,-45.0770593621875,-45.0976164047689,-45.1084009915384,-45.1358442538831,-45.1662958105489,-45.2004544792972,-45.2372731612286,-45.2779944200547,-45.273116505691,-45.3131039337537,-45.3375053562869,-45.3751144460529,-45.3769243962247
0.484166666666667,-18.3569875409032,-0.114540706187325,-0.110772863078072,-0.125319649132527,-0.0980414433488909,-0.0742655440417173,-0.0549015844011682,-0.0470190265853567,-0.0577121319080426,-0.102379028391065,-0.0315205203778727,-0.00788805769379683,0.00903753669735358,-0.0304230440651297,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.069970834284,-45.0812330887004,-45.1016260358187,-45.1123363669867,-45.1395813755439,-45.1697966946111,-45.203670843457,-45.2401698437972,-45.2805294407236,-45.2753303788354,-45.314949478703,-45.3389991049779,-45.3762642908512,-45.3782389554845
0.484444444444444,-18.337224698253,-0.113967675796164,-0.110043174438582,-0.124180967000799,-0.0967596772881948,-0.072852538725083,-0.0534141682724204,-0.0455081540905169,-0.0562390873628136,-0.100941019035171,-0.0302791030298874,-0.00681351034612098,0.010030268460492,-0.029301393666031,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.092204444798,-45.0853560329134,-45.1055854770937,-45.1162214419403,-45.1432685829974,-45.1732481374747,-45.2068384613099,-45.243018666495,-45.2830178117752,-45.2774989855048,-45.3167512623081,-45.3404507932255,-45.3773735000794,-45.3795120950268
0.484722222222222,-18.3174466838822,-0.113397444743292,-0.109317797071064,-0.123049852181655,-0.0954877972501733,-0.071451938415104,-0.0519414247970742,-0.0440138168760004,-0.0547836727777674,-0.0995210568748925,-0.0290552212644843,-0.00575486071323362,0.0110093257865043,-0.0281900870955067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.114169414827,-45.0894284064986,-45.1094949426883,-45.1200564360005,-45.146906102975,-45.1766503749771,-45.2099575791087,-45.2458198869076,-45.2854598021549,-45.2796226049329,-45.3185095728919,-45.3418607154145,-45.3784423733941,-45.380744125729
0.485,-18.297653681842,-0.112830010597732,-0.108596727364481,-0.121926295876491,-0.0942257866626575,-0.0700637154872737,-0.0504833130953743,-0.0425359592509687,-0.0533458179040282,-0.0981190595495425,-0.0278487839377973,-0.00471201622806202,0.0119747952592528,-0.0270890590226506,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.135866845603,-45.0934504204295,-45.1133546459634,-45.1238415680091,-45.1504941613906,-45.1800036420579,-45.2130284421012,-45.2485737614829,-45.2878556795084,-45.2817015148811,-45.320224697126,-45.3432291641113,-45.3794712084979,-45.381935356378
0.485277777777778,-18.2778458754285,-0.112265370832174,-0.107879961531944,-0.120810288980329,-0.0929736285592574,-0.0686878418434185,-0.0490397917611677,-0.0410745249817753,-0.051925451982926,-0.0967349442551896,-0.0266596995813302,-0.00368488414720404,0.0129267634866945,-0.0259982442231999,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.157297834873,-45.0974222849829,-45.1171647995484,-45.1275770560499,-45.1540329833417,-45.1833081727605,-45.2160512945326,-45.251280545533,-45.2902057101843,-45.2837359916419,-45.3218969200352,-45.3445564300704,-45.3804603011458,-45.3830860936783
0.485555555555556,-18.2580234471854,-0.111703522823447,-0.107167495611683,-0.11970182208374,-0.0917313055823589,-0.0673242889160214,-0.047610818867687,-0.0396294572992017,-0.0505225037544006,-0.0953686277538368,-0.0254878764110942,-0.00267337155907623,0.0138653170946056,-0.0249175775826528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.178463476905,-45.1013442097411,-45.120925615343,-45.1312631174507,-45.1575227931116,-45.1865642002339,-45.2190263796461,-45.2539404932365,-45.2925101592366,-45.2857263100425,-45.3235265250023,-45.3458428022399,-45.381409945153,-45.3841966422599
0.485833333333333,-18.2381865789064,-0.111144463853005,-0.106459325468021,-0.118600885474776,-0.0904987999861226,-0.0659730276725562,-0.0461963519733338,-0.0382006989056671,-0.0491369014653747,-0.0940200263825414,-0.024333222336674,-0.00167738539198286,0.0147905427203736,-0.0238469940993391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.199364862498,-45.1052164035936,-45.1246373045193,-45.134899968785,-45.1609638141707,-45.189771956734,-45.2219539396857,-45.25655385764,-45.2947692904274,-45.2876727434481,-45.3251137937725,-45.3470885677677,-45.3823204324015,-45.385267304687
0.486111111111111,-18.2183354516377,-0.110588191107418,-0.105755446792357,-0.117507469140919,-0.0892760936394956,-0.0646340286198246,-0.0447963481274535,-0.0367881919824266,-0.0477685728780817,-0.0926890560624812,-0.0231956449702239,-0.00069683242210608,0.0157025270068699,-0.022786428887441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.220003078996,-45.1090390747391,-45.1283000775236,-45.1384878258738,-45.164356269178,-45.1929316736254,-45.224834215897,-45.2591208906605,-45.2969833662296,-45.2895755637654,-45.3266590064585,-45.3482940120074,-45.3831920528476,-45.3862983814655
0.486388888888889,-18.1984702456798,-0.11003470167886,-0.105055855104156,-0.116421562771035,-0.0880631680292307,-0.063307261808297,-0.043410763876104,-0.0353918781967449,-0.0464174452783598,-0.0913756323079672,-0.022075051635389,0.000268380718575879,0.0166013565963888,-0.0217358171799685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.240379210292,-45.1128124306873,-45.1319141440785,-45.1420269037873,-45.1677003799832,-45.1960435813828,-45.2276674485294,-45.2616418430872,-45.2991526478295,-45.2914350414466,-45.328162441545,-45.3494594185247,-45.3840250945288,-45.3872901710514
0.486666666666667,-18.1785911405906,-0.10948399256561,-0.104360545751945,-0.115343155757343,-0.0868600042629165,-0.0619926968364563,-0.0420395552678251,-0.0340116987090493,-0.0450834454839079,-0.0900796702353952,-0.0209713493761634,0.00121834753445553,0.017487118124662,-0.0206950943316827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.260494336842,-45.1165366782614,-45.1354797131847,-45.1455174168465,-45.170996367628,-45.1991079095929,-45.2304538768377,-45.2641169645839,-45.3012773951296,-45.2932514454926,-45.3296243758936,-45.3505850691029,-45.3848198435711,-45.3882429698591
0.486944444444444,-18.1586983151873,-0.108936060672552,-0.103669513914317,-0.11427223719739,-0.0856665830720151,-0.0606903028551465,-0.0406826778593907,-0.0326475941800645,-0.0437664998525061,-0.0888010845721439,-0.0198844449656731,0.00215316165853242,0.0183598982149486,-0.0196641958219796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.280349535677,-45.1202120235994,-45.1389969931229,-45.1489595786253,-45.174244452348,-45.2021248869555,-45.2331937390839,-45.2665465036906,-45.3033578667512,-45.2950250434567,-45.3310450847472,-45.3516712437498,-45.3855765841963,-45.3891570722695
0.487222222222222,-18.1387919475488,-0.10839090281168,-0.102982754600943,-0.113208795896039,-0.0844828848149091,-0.0594000485719234,-0.0393400867215634,-0.0312995047779256,-0.04246653429019,-0.0875397896654186,-0.018814244914888,0.00307291684472966,0.0192197834721877,-0.018643057257715,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.299945880404,-45.1238386721562,-45.1424661914559,-45.1523536019521,-45.1774448535741,-45.2050947412858,-45.2358872725387,-45.268930707826,-45.3053943200373,-45.2967561014485,-45.3324248417355,-45.3527182207029,-45.386295598729,-45.3900327706385
0.4875,-18.1188722150182,-0.107848515702611,-0.102300262653589,-0.112152820367466,-0.0833088894799545,-0.0581219022554104,-0.038011736444838,-0.0299673701852708,-0.0411834742593939,-0.0862956994910366,-0.0177606554812684,0.00397770696028774,0.0200668604772307,-0.0176316143759958,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.319284441228,-45.1274168287058,-45.1458875150304,-45.1556996989113,-45.1805977899342,-45.2080176995155,-45.2385347134837,-45.2712698232893,-45.3073870110552,-45.2984448841374,-45.3337639188793,-45.3537262764363,-45.3869771676041,-45.3908703553047
0.487777777777778,-18.098939294205,-0.107308895973099,-0.10162203274714,-0.111104298837166,-0.0821445766885452,-0.0568558317396546,-0.0366975811451785,-0.0286511296063066,-0.0399172447870525,-0.0850687276621578,-0.0167235826773367,0.00486762597823071,0.0209012157811406,-0.0166298030469159,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.338366284949,-45.1309466973429,-45.1492611699791,-45.1589980808454,-45.1837034792552,-45.2108939876947,-45.2411362972127,-45.2735640952627,-45.3093361945996,-45.3000916547562,-45.3350625865954,-45.3546956856665,-45.387621569374,-45.3916701145982
0.488055555555556,-18.0789933609874,-0.106772040159552,-0.100948059390631,-0.110063219243968,-0.0809899256981827,-0.0556018044284839,-0.0353975744697484,-0.0273507217738603,-0.0386677704726651,-0.0838587874379558,-0.0157029322791834,0.00574276796991122,0.0217229358995632,-0.0156375592762548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.357192474984,-45.1344284814851,-45.1525873617223,-45.1622489583569,-45.1867621385642,-45.2137238309936,-45.2436922580339,-45.2758137678131,-45.3112421241951,-45.3016966751051,-45.3363211137019,-45.3556267213588,-45.3882290807157,-45.3924323348488
0.488333333333333,-18.0590345905149,-0.106237944707557,-0.100278336928288,-0.109029569242066,-0.0798449154055534,-0.0543597872998731,-0.0341116696026304,-0.0260660849564043,-0.0374349754963179,-0.0826657917322387,-0.0146986098348952,0.0066032270976274,0.0225321073071672,-0.0146548192081188,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.375764071367,-45.1378623838747,-45.1558662949703,-45.1654525413094,-45.1897739840908,-45.2165074537038,-45.2462028292715,-45.2780190838946,-45.3131050520992,-45.3032602055553,-45.3375397674227,-45.3565196547334,-45.3887999764385,-45.393157300394
0.488611111111111,-18.0390631572102,-0.105706605972408,-0.0996128595405665,-0.108003336203045,-0.0787095243496144,-0.0531297469103027,-0.0328398192705422,-0.0247971569650614,-0.0362187836266685,-0.0814896531220054,-0.0137105206729282,0.00744909760731987,0.0233288164321549,-0.0136815191275543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.394082130763,-45.1412486065803,-45.1590981737249,-45.16860903883,-45.1927392312678,-45.2192450792405,-45.2486682432676,-45.2801802853506,-45.3149252293053,-45.3047825050529,-45.3387188133926,-45.3573747552717,-45.3893345294911,-45.3938452935878
0.488888888888889,-18.0190792347718,-0.105178020219635,-0.098951621245205,-0.106984507217935,-0.077583730714685,-0.0519116493991256,-0.0315819757485395,-0.0235438751605841,-0.0350191182288898,-0.0803302838559538,-0.0127385699103948,0.00828047382133993,0.0241131496508391,-0.0127175954630992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.412147706478,-45.1445873509995,-45.1622832012814,-45.1717186593108,-45.1956580947341,-45.2219369301437,-45.251088731384,-45.2822976129161,-45.3167029055453,-45.3062638311225,-45.3398585156625,-45.3581922907224,-45.3898330109689,-45.3944965948085
0.489166666666667,-17.9990829961762,-0.104652183625542,-0.0982946158982834,-0.105973069099253,-0.0764675123335459,-0.0507054604929317,-0.0303380908657125,-0.0223061764603137,-0.0338359022725791,-0.0791875958629245,-0.0117826624612926,0.00909745013129123,0.0248851932822936,-0.0117629847893032,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.42996184847,-45.1478788178598,-45.165421580231,-45.1747816104108,-45.1985307883354,-45.2245832280802,-45.253464524004,-45.2843713062197,-45.3184383292928,-45.3077044398713,-45.3409591367038,-45.3589725271081,-45.3902956901214,-45.3951114824677
0.489444444444444,-17.9790746136804,-0.104129092277744,-0.0976418371952843,-0.104969008383069,-0.0753608466905466,-0.0495111455099153,-0.0291081160108738,-0.021083997345114,-0.0326690583396185,-0.0780615007602953,-0.0108427030446592,0.00990012099094945,0.0256450335830672,-0.010817623829196,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.447525603352,-45.1511232072214,-45.1685135124619,-45.1777980990572,-45.2013575251264,-45.2271841938453,-45.2557958505344,-45.286401603786,-45.3201317477658,-45.3091045859929,-45.3420209374142,-45.3597157287314,-45.39072283436,-45.395690233018
0.489722222222222,-17.9590542588238,-0.103608742175715,-0.0969932786721589,-0.10397231133108,-0.0742637109247129,-0.0483286693642426,-0.0278920021382353,-0.0198772738662851,-0.0315185086320034,-0.0769519098623128,-0.00991859619265818,0.0106885809092521,0.0263927567419695,-0.00988144945672037,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.464840014409,-45.1543207184786,-45.1715591991619,-45.180768331448,-45.2041385173724,-45.2297400473642,-45.2580829394074,-45.2883887430379,-45.3217834069299,-45.3104645227709,-45.3430441771222,-45.3604221581814,-45.3911147092645,-45.3962331209621
0.49,-17.9390221024308,-0.103091129231327,-0.0963489337064072,-0.102982963932677,-0.0731760818328693,-0.0471579965704186,-0.0266896997730747,-0.0186859416524496,-0.0303841749796258,-0.0758587341883727,-0.0090102462585986,0.0114629244433637,0.0271284488749214,-0.00895439869911452,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.481906121605,-45.1574715503618,-45.1745588408202,-45.183692513053,-45.206873976551,-45.2322510076942,-45.2603260180821,-45.2903329602987,-45.3233935515009,-45.3117845020834,-45.3440291135922,-45.3610920763397,-45.3914715785917,-45.3967404188606
0.490277777777778,-17.9189783146129,-0.102576249269408,-0.0957087955181548,-0.102000951907041,-0.0720979358727598,-0.0459990912476537,-0.0255011590173958,-0.0175099359164172,-0.0292659788480201,-0.0747818844712389,-0.00811755742488105,0.0122232461918173,0.0278521960198723,-0.00803640873925899,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.49872496159,-45.1605759009394,-45.1775126372289,-45.1865708486159,-45.2095641133538,-45.2347172930258,-45.2625253130471,-45.2922344907948,-45.3249624249485,-45.3130647744062,-45.3449760030299,-45.3617257423872,-45.3917937042818,-45.3972123973406
0.490555555555556,-17.898923064771,-0.102064098028296,-0.0950728571712398,-0.101026260705231,-0.0710292491661776,-0.0448519171242347,-0.0243263295555754,-0.0163491914620228,-0.028163841346066,-0.0737212711652066,-0.007240433710882,0.0129696407877196,0.0285640841317869,-0.00712741691797523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.515297567714,-45.1636339676199,-45.1804207874854,-45.1894035421561,-45.212209137688,-45.2371391206853,-45.2646810498219,-45.2940935686575,-45.3264902694985,-45.3143055888175,-45.3458851000871,-45.3623234138101,-45.3920813464663,-45.3976493251043
0.490833333333333,-17.878856521598,-0.101554671160391,-0.0944411115743068,-0.100058875512285,-0.069969997502101,-0.0437164375418871,-0.0231651606599999,-0.015203642690944,-0.0270776832336526,-0.0726768044542148,-0.00637877898075945,0.0137022028920391,0.0292641990776932,-0.00622736073628773,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.531624970032,-45.1666459471533,-45.1832834899942,-45.1921907969702,-45.2148092586784,-45.2395167071356,-45.2667934529588,-45.2959104269256,-45.3279773261365,-45.3155071930011,-45.3467566578669,-45.3628853464066,-45.3923347634758,-45.3980514689373
0.491111111111111,-17.8587788530804,-0.101047964232726,-0.0938135514819006,-0.0990987812493358,-0.068920156339831,-0.0425926154601441,-0.0220176011966896,-0.0140732236094919,-0.0260074249292999,-0.0716483942598924,-0.00553249695120091,0.0144210271869584,0.0299526266318015,-0.00533617785764065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.547708195318,-45.1696120356335,-45.1861009424687,-45.1949328156343,-45.217364684669,-45.2418502679785,-45.2688627460453,-45.2976852975479,-45.3294238346105,-45.3166698332513,-45.3475909279292,-45.3634117942934,-45.3925542118467,-45.3984190937171
0.491388888888889,-17.8386902265011,-0.100543972727525,-0.0931901694955717,-0.0981459625757163,-0.0678797008121377,-0.0414804134607113,-0.0208835996309188,-0.0129578678353725,-0.0249529865177396,-0.0706359502495562,-0.00470149119909573,0.0151262083693038,0.0306294524706848,-0.00445380611007928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.563548267069,-45.1725324284998,-45.1888733419331,-45.1976298000052,-45.2198756232246,-45.2441400179566,-45.2708891517056,-45.2994184113854,-45.3308300334343,-45.3177937544761,-45.3483881602952,-45.3639030099115,-45.3927399463293,-45.3987524624214
0.491666666666667,-17.8185908084415,-0.100042692042778,-0.092570958064985,-0.0972004038910915,-0.0668486057284089,-0.0403797937518289,-0.0197631040328135,-0.0118575086044318,-0.0239142877574591,-0.0696393818441439,-0.00388566516914376,0.0158178411440445,0.0312947621685235,-0.00358018348838564,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.57914620552,-45.1754073205391,-45.1916008847245,-45.2002819512223,-45.2223422811326,-45.2463861709546,-45.272872891603,-45.3011099982135,-45.3321961598905,-45.3188792002017,-45.3491486034532,-45.3643592440336,-45.3928922198953,-45.3990518361368
0.491944444444444,-17.7984807647836,-0.0995441174928079,-0.0919559094890313,-0.0962620893375856,-0.0658268455778025,-0.0392907181726354,-0.018656062082946,-0.01077207877737,-0.0228912480881966,-0.0686585982261,-0.00308492218139105,0.0164960202178609,0.0319486411924166,-0.00271524815617604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.59450302765,-45.1782369058875,-45.1942837664945,-45.2028894697097,-45.2247648644048,-45.2485889400014,-45.2748141864414,-45.3027602867249,-45.3335224500337,-45.3199264125765,-45.3498725043637,-45.3647807457697,-45.3930112837448,-45.3993174740671
0.492222222222222,-17.7783602607123,-0.0990482443088502,-0.091345015916946,-0.0953310028019181,-0.064814394532407,-0.0382131481975258,-0.0175624210779158,-0.00970151084642859,-0.0218837866383984,-0.067693508347198,-0.00229916543870527,0.0171608402927871,0.0325911748977566,-0.00185893844796052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.609619747191,-45.1810213780323,-45.1969221822115,-45.2054525551778,-45.2271435782793,-45.2507485372718,-45.2767132559676,-45.3043695045316,-45.3348091386936,-45.3209356323751,-45.3505601084644,-45.3651677625742,-45.3930973873145,-45.399549633542
0.4925,-17.7582294607179,-0.0985550676396301,-0.0907382693494327,-0.0944071279175504,-0.0638112264503989,-0.0371470449405121,-0.0164821279359168,-0.00864573694205449,-0.0208918222326384,-0.0667440209363062,-0.0015282980341785,0.0178123960599214,0.0332224485236653,-0.00101119287116125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.624497374639,-45.1837609298138,-45.1995163261624,-45.2079714066247,-45.2294786272219,-45.2528651740884,-45.2785703189736,-45.3059378781675,-45.3360564594779,-45.3219070990024,-45.3512116596754,-45.3655205402521,-45.3931507782847,-45.3997485700253
0.492777777777778,-17.7380885285977,-0.0980645825519472,-0.0901356616397923,-0.0934904480668319,-0.0628173148792124,-0.0360923691595764,-0.0154151292022912,-0.00760468883953787,-0.0199152733989896,-0.0658100445071025,-0.000772222958462045,0.0184507821932074,0.0338425471884951,-0.000171950108091216,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.639136917264,-45.1864557534272,-45.2020663919543,-45.2104462223386,-45.2317702149281,-45.2549390609232,-45.280385593298,-45.3074656330909,-45.3372646447762,-45.3228410504979,-45.3518274004052,-45.3658393229655,-45.3931717025872,-45.3999145371236
0.493055555555556,-17.7179376274588,-0.0975767840312573,-0.0895371844950542,-0.0925809463831593,-0.0618326330587066,-0.0350490812610244,-0.0143613710550718,-0.00657829796562534,-0.0189540583763576,-0.0648914873657249,-3.08431070376335e-05,0.0190760933432846,0.0344515558853909,0.000658850982100365,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.653539379115,-45.1891060404244,-45.2045725725168,-45.2128771998992,-45.2340185443246,-45.2569704073997,-45.2821592958286,-45.3089529936869,-45.3384339257624,-45.3237377235397,-45.3524075715548,-45.3661243532404,-45.3931604044126,-45.4000477865946
0.493333333333333,-17.6977769197202,-0.0970916669822647,-0.0889428294771164,-0.0916786057531377,-0.0608571539243362,-0.0340171413038357,-0.013320799310512,-0.0055664954050998,-0.0180080951217724,-0.0639882576183714,0.000695938712579833,0.0196884241314105,0.035049559477915,0.00148127136152481,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.667705761036,-45.1917119817162,-45.2070350601037,-45.2152645361794,-45.2362238175716,-45.2589594222945,-45.2838916425039,-45.31040018327,-45.3395645323984,-45.3245973534487,-45.3529524125243,-45.366375871973,-45.3931171262182,-45.400148568356
0.493611111111111,-17.6776065671148,-0.0966092262295129,-0.0883525880038842,-0.0907834088187503,-0.0598908501103272,-0.0329965090040094,-0.0122933594286032,-0.00456921190734264,-0.0170773013176336,-0.0631002631788435,0.00140821977370681,0.0202878691434491,0.0356366426957317,0.00229537181169027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.681637060668,-45.1942737675735,-45.2094540462948,-45.2176084273475,-45.2383862360641,-45.2609063135391,-45.2855828483159,-45.3118074240866,-45.3406566934373,-45.3254201741928,-45.3534621612171,-45.3665941184361,-45.3930421087352,-45.4002171304937
0.493888888888889,-17.6574267306914,-0.0961294565179782,-0.0877664513504221,-0.0898953379795294,-0.0589336939528545,-0.0319871437389077,-0.011278996518574,-0.00358637789286076,-0.0161615943789224,-0.0622274117760243,0.00210609742341903,0.0208745229239267,0.0362128901303552,0.00310121293167172,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.695334272462,-45.1967915876297,-45.2118297219982,-45.2199090688685,-45.2405060004335,-45.262811288222,-45.2872331273115,-45.3131749373173,-45.3417106364267,-45.3262064183912,-45.353937054046,-45.3667793302863,-45.3929355909765,-45.4002537192702
0.494166666666667,-17.6372375708177,-0.0956523525136688,-0.0871844106500998,-0.0890143753947368,-0.057985657493224,-0.0309890045515951,-0.0102776553443806,-0.00261792345979411,-0.0152608914603613,-0.061369610961315,0.00278966907555142,0.0214484799701616,0.0367783862309556,0.00389885513631562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.708798387688,-45.1992656308822,-45.2141622774515,-45.2221666555061,-45.24258331055,-45.2646745525905,-45.288842692595,-45.3145029430798,-45.3427265877118,-45.3269563173184,-45.3543773259384,-45.3669317435699,-45.3927978102444,-45.4002585791337
0.494444444444444,-17.6170392471815,-0.0951779088042264,-0.0866064568957493,-0.0881405029855505,-0.0570467124810539,-0.0300020501551714,-0.00928928033018253,-0.00166377839038713,-0.0143751094635396,-0.0605267681160024,0.00345903220375892,0.0220098347264537,0.0373332153002287,0.00468835865448921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.722030394445,-45.2016960856945,-45.2164519022245,-45.2243813813246,-45.244618365524,-45.2664963120523,-45.2904117563302,-45.3157916604312,-45.3437047724387,-45.3276701009087,-45.3547832103414,-45.3670515927297,-45.3926290021378,-45.4002319527257
0.494722222222222,-17.5968319187936,-0.0947061198995269,-0.0860325809408251,-0.0872737024372524,-0.056116830377457,-0.029026238937107,-0.00831381556579948,-0.000723872157442023,-0.0135041650439907,-0.0596987904585743,0.00411428433464268,0.0225586815783509,0.0378774614903204,0.00546978352735428,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.735031277667,-45.204083139798,-45.2186987852204,-45.2265534396904,-45.246611363708,-45.2682767711776,-45.2919405297423,-45.3170413073708,-45.3446454145581,-45.3283479977604,-45.3551549392274,-45.367139110612,-45.3924294005603,-45.4001740808906
0.495,-17.5766157439895,-0.0942369802322905,-0.0854627735005667,-0.0864139552014231,-0.0551959823582296,-0.0280615289635657,-0.00735120481215884,0.000201866069264379,-0.0126479746182305,-0.058885585051983,0.00475552304094617,0.023095114846972,0.0384112087988139,0.00624318960668952,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.747802019135,-45.2064269802936,-45.2209031146783,-45.228683023274,-45.2485625026981,-45.270016133701,-45.2934292231201,-45.3182521008424,-45.3455487368283,-45.3289902351398,-45.3554927430997,-45.3671945284725,-45.3921992377276,-45.4000852026834
0.495277777777778,-17.5563908804321,-0.0937704841586865,-0.0848970251531674,-0.085561242498143,-0.0542841393170397,-0.0271078779837259,-0.00640139150672478,0.00111350741658312,-0.0118064543707523,-0.0580870588108446,0.00538284593481202,0.0236192287834061,0.0389345410647736,0.00700863655323727,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.760343597483,-45.2087277936538,-45.2230650781744,-45.2307703240518,-45.2504719793362,-45.2717146025232,-45.2948780458184,-45.3194242567372,-45.3464149608184,-45.3295970389861,-45.3557968509975,-45.3672180759837,-45.3919387441748,-45.3999655553785
0.495555555555556,-17.536157485113,-0.0933066259589491,-0.0843353263409424,-0.0847155453181928,-0.0533812718686159,-0.0261652434340986,-0.00546431876891628,0.00201112330163311,-0.0109795202609799,-0.0573031185085878,0.00599635066110941,0.0241311175631691,0.0394475419648492,0.00776618383509062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.772656988211,-45.2109857657241,-45.2251848626248,-45.2328155333076,-45.2523399897117,-45.2733723797132,-45.2962872062599,-45.3205579898964,-45.3472443069124,-45.3301686339152,-45.3560674905017,-45.3672099812409,-45.3916481487646,-45.3998153744784
0.495833333333333,-17.5159157143557,-0.0928453998379889,-0.0837776673715078,-0.0838768444252666,-0.0524873503519365,-0.0252335824428362,-0.00453992940550642,0.00289478542546496,-0.010167088030177,-0.056533670784545,0.00659613489081716,0.024630875280737,0.0399502950094341,0.00851589072611385,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.784743163691,-45.2132010817256,-45.2272626542863,-45.2348188416348,-45.254166729163,-45.2749896665098,-45.2976569119374,-45.3216535141136,-45.3480369943118,-45.3307052432242,-45.3563048877402,-45.3671704707691,-45.3913276786947,-45.399634893722
0.496111111111111,-17.4956657238169,-0.0923867999260117,-0.0832240384189548,-0.0830451203581822,-0.0516023448334232,-0.0243128518340416,-0.00362816591600274,0.00376456576674541,-0.00936907320830888,-0.0557786221509907,0.00718229631448275,0.0251185959441332,0.0404428835388858,0.00925781630439578,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.796603093176,-45.2153739262561,-45.2292986387593,-45.2367804389378,-45.2559523922799,-45.276566663324,-45.2989873694161,-45.3227110421378,-45.3487932410394,-45.3312070888958,-45.3565092673934,-45.3670997695299,-45.3909775595052,-45.3994243450933
0.496388888888889,-17.4754076684889,-0.0919308202791356,-0.0826744295250365,-0.082220353433097,-0.0507262251101299,-0.0234030081320643,-0.00272897049802161,0.00462053657548654,-0.00858539112087396,-0.0550378790001157,0.00775493263573387,0.025594373469589,0.0409253907197996,0.00999201945074117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.808237742811,-45.2175044832921,-45.2312930009891,-45.238700514434,-45.2576971729047,-45.2781035697405,-45.3002787843357,-45.3237307856758,-45.3495132639428,-45.3316743916027,-45.3566808526998,-45.3669981009277,-45.3905980150864,-45.3991839588297
0.496666666666667,-17.4551417027019,-0.0914774548800156,-0.082128830600349,-0.0814025237457302,-0.0498589607129408,-0.0225040075657931,-0.0018422850526385,0.00546277036679384,-0.00781595689568219,-0.054311347610953,0.00831414156486401,0.0260583016762648,0.0413978995413367,0.0107185588471898,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.819648075639,-45.2195929361908,-45.2332459252678,-45.2405792566557,-45.2594012641346,-45.2796005845198,-45.3015313614129,-45.3247129553949,-45.3501972786976,-45.3321073707119,-45.3568198654612,-45.3668656868166,-45.3901892676867,-45.3989139634308
0.496944444444444,-17.4348679801262,-0.0910266976384663,-0.0815872314255234,-0.0805916111735855,-0.0490005209097574,-0.0216158060729478,-0.000968051189722766,0.006291339914641,-0.00706068546958913,-0.0535989341562482,0.00886002081247789,0.0265104742810361,0.0418604928116164,0.01143749297557,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.830835051614,-45.2216394676916,-45.2351575952364,-45.2424168534514,-45.2610648583232,-45.2810579056003,-45.3027453044429,-45.3256577609261,-45.3508454998111,-45.3325062442891,-45.3569265260486,-45.3667027475072,-45.3897515379199,-45.3986145856668
0.497222222222222,-17.4145866537737,-0.0905785423920879,-0.0810496216524137,-0.0797875953781823,-0.0481508747086947,-0.0207383593043546,-0.00010621023326088,0.00710631824568501,-0.0063194915951972,-0.0529005447092692,0.00939266808319459,0.0269509848933475,0.0423132531541521,0.0121488801160905,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.841799627604,-45.2236442599182,-45.2370281938866,-45.2442134919883,-45.2626881470826,-45.2824757300999,-45.3039208163027,-45.326565410866,-45.3514581406257,-45.3328712291033,-45.3570010534074,-45.3665095017732,-45.3892850447728,-45.398286050587
0.4975,-17.3942978760007,-0.0901329829068973,-0.0805159908052972,-0.0789904558072816,-0.047309990861273,-0.0198716226282223,0.000743296773344892,0.00790777863309546,-0.00559228984750278,-0.0522160852505646,0.00991218106942764,0.0273799270101226,0.0427562630043524,0.012852778345955,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.852542757405,-45.2256074943804,-45.2388579035627,-45.2459693587535,-45.2642713212849,-45.2838542543184,-45.3050580989524,-45.3274361127802,-45.3520354133222,-45.3332025406309,-45.3570436650632,-45.3662861668579,-45.3887900056133,-45.3979285815284
0.497777777777778,-17.3740017985098,-0.0896900128779551,-0.0799863282820689,-0.0782001716971251,-0.0464778378656094,-0.0190155511344087,0.0015805290619866,0.00869579459042592,-0.00487899463050701,-0.0515454616746642,0.0104186574452132,0.0277973940107427,0.0431896046060713,0.0135492455380161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.863065391748,-45.2275293519756,-45.2406469059633,-45.2476846395559,-45.2658145710642,-45.2851936737389,-45.306157353438,-45.3282700732059,-45.3525775289238,-45.3335003930607,-45.3570545771272,-45.3660329584813,-45.3882666361975,-45.3975424001242
0.498055555555556,-17.3536985723518,-0.0892496259300019,-0.0794606233554432,-0.0774167220746698,-0.0456543839696103,-0.0181700996386785,0.00240554613458491,0.00947043986551177,-0.00417952018378176,-0.0508885797967268,0.010912194860109,0.0282034791520888,0.0436133600082133,0.0142383393594589,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.873368478307,-45.2294100129907,-45.2423953821435,-45.2493595195284,-45.2673180858186,-45.2864941830303,-45.3072187798934,-45.3290674976544,-45.3530846972992,-45.3337649992978,-45.3570340043018,-45.3657500908464,-45.3877151506778,-45.3971277263122
0.498333333333333,-17.333388347928,-0.0888118156180932,-0.078938865174158,-0.0766400857598295,-0.0448395971741619,-0.0173352226869569,0.00321840775783751,0.0102317884343927,-0.00349378058899205,-0.0502453453591302,0.0113928909331576,0.0285982755636408,0.0440276110613932,0.0149201172705116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.883452961708,-45.2312496571041,-45.2441035125165,-45.2509941831291,-45.2687820542117,-45.2877559760491,-45.3082425775429,-45.3298285906143,-45.3535571271663,-45.3339965709682,-45.356982159886,-45.3654377766461,-45.3871357616102,-45.3966847783434
0.498611111111111,-17.3130712749921,-0.0883765754282357,-0.0784210427641794,-0.0758702413677165,-0.0440334452363192,-0.0165108745595711,0.00401917395798247,0.010979914495274,-0.0028216897763759,-0.0496156640380077,0.0118608432469054,0.0289818762426423,0.0444324394146461,0.0155946365231955,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.893319783539,-45.2330484633873,-45.2457714768555,-45.2525888141435,-45.2702066641747,-45.2889792458413,-45.3092289447035,-45.330553555554,-45.3539950260957,-45.3341953184238,-45.3568992557814,-45.3650962270701,-45.3865286799622,-45.3962137727908
0.498888888888889,-17.2927475026527,-0.0879438987780265,-0.077907145029913,-0.0751071673108854,-0.0432358956724968,-0.0156970092754878,0.00480790501558563,0.0117148924625101,-0.00216316153117889,-0.0489994414497299,0.0123161493414865,0.0293543740493278,0.0448279265121939,0.0162619541600964,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.902969882357,-45.2348066103068,-45.2473994542957,-45.2541435956863,-45.2715921029083,-45.2901641846446,-45.3101780787869,-45.3312425949245,-45.3543986005144,-45.3343614507464,-45.3567855024976,-45.3647256518113,-45.3858941151205,-45.3957149245572
0.499166666666667,-17.2724171793749,-0.0875137790172953,-0.0773971607554134,-0.0743508418015843,-0.0424469157616507,-0.0148935805965397,0.00558466146034174,0.0124367969606223,-0.0015181095000484,-0.0483965831573301,0.0127589067087696,0.0297158617022077,0.045214153590261,0.0169221270131698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.912404193697,-45.2365242757255,-45.248987623336,-45.2556587102027,-45.2729385568844,-45.29131098389,-45.3110901763022,-45.3318959101626,-45.3547680557095,-45.3344951757521,-45.3566411091576,-45.3643262590727,-45.3852322748982,-45.3951884468844
0.499444444444444,-17.2520804529825,-0.0870862094287452,-0.0768910786056,-0.0736012428540017,-0.041666472548468,-0.0141005420316456,0.00634950406589544,0.0131457028183479,-0.000886447197382385,-0.0478069946768766,0.0131892127865648,0.0300664317734146,0.0455912016739449,0.0175752117025796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.921623650082,-45.2382016369052,-45.2505361618412,-45.257134339471,-45.2742462118478,-45.2924198342043,-45.3119654328581,-45.3325137016931,-45.3551035958314,-45.3345966999966,-45.3564662835035,-45.3638982555742,-45.384543365543,-45.3946345513615
0.499722222222222,-17.2317374706604,-0.0866611832285986,-0.0763888871274714,-0.0728583482865168,-0.0408945328465495,-0.0133178468410183,0.00710249384468103,0.0138416850627163,-0.000268088011636753,-0.0472305814837903,0.0136071649528918,0.0304061766841137,0.0459591515741319,0.0182212646355587,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.93062918103,-45.2398388705076,-45.2520452470433,-45.2585706646037,-45.2755152528186,-45.293490925412,-45.312804043165,-45.3330961689325,-45.3554054238978,-45.3346662287789,-45.3562612319027,-45.3634418465593,-45.3838275917445,-45.394053447933
0.5,-17.211388378956,-0.0862386935672443,-0.0758905747513224,-0.0721221357239561,-0.0401310632415871,-0.0125454480403689,0.00784369204278103,0.0145248189131572,0.000337054788415258,-0.0466672490191071,0.0140128605203062,0.0307351886999681,0.0463180838844704,0.0188603420053048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.939421713064,-45.2414361525965,-45.253515055544,-45.2599678660496,-45.2767458640935,-45.2945244465371,-45.3136062010379,-45.3336435102911,-45.3556737417974,-45.3347039661465,-45.3560261593526,-45.3629572358017,-45.3830851566422,-45.3934453449078
0.500277777777778,-17.1910333237819,-0.0858187335298843,-0.0753961297919677,-0.0713925825998445,-0.0393760300945485,-0.0117832984050952,0.00857316013479996,0.0151951797756446,0.000929068047459688,-0.0461169026956858,0.0144063967302919,0.0310535599266651,0.0466680789783916,0.0194924997899018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.948002169718,-45.2429936586396,-45.2549457633161,-45.2613261235956,-45.2779382292481,-45.2955205858053,-45.3143720993982,-45.3341559231763,-45.355908750293,-45.3347101148995,-45.3557612694868,-45.3624446256121,-45.3823162618327,-45.3928104489674
0.500555555555556,-17.1706724504178,-0.0854012961371845,-0.0749055404499621,-0.070669666158664,-0.0386293995448462,-0.0110313504744684,0.00929095981876405,0.0158528432368634,0.00150803871746672,-0.0455794479043637,0.0147878707477093,0.0313613823055047,0.0470092170061758,0.0201177937512695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.956371471548,-45.2445115635099,-45.2563375457055,-45.2626456163683,-45.2790925311385,-45.296479530646,-45.3151019302764,-45.3346336039952,-45.3561106490259,-45.3346848765957,-45.355466764581,-45.3619042168453,-45.3815211073775,-45.3921489651745
0.500833333333333,-17.1503059035121,-0.0849863743459248,-0.0744187948128231,-0.0699533634581104,-0.037891137513518,-0.0102895565558012,0.00999715301103342,0.0164978850584149,0.00207405385156003,-0.0450547900200535,0.0151573796553021,0.0316587476090406,0.0473415778920777,0.020736279434145,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.964530536141,-45.2459900414879,-45.2576905774331,-45.2639265228362,-45.2802089519033,-45.2974014676946,-45.3157958848144,-45.3350767481581,-45.3562796365191,-45.3346284515547,-45.355142845558,-45.3613362089065,-45.380699891811,-45.3914610969813
0.501111111111111,-17.1299338270845,-0.0845739610496536,-0.0739358808562607,-0.0692436513713516,-0.0371612097063888,-0.00955786872861691,0.0106918018412398,0.0171303811710472,0.00262720059792515,-0.0445428344077951,0.0155150204482692,0.0319457474367861,0.0476652413314921,0.0213480121650834,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.97248027812,-45.2474292662629,-45.2590050325966,-45.2651690208111,-45.2812876729655,-45.2982865827941,-45.3164541532682,-45.3354855500807,-45.3564159101812,-45.334541038863,-45.354789711994,-45.3607407997581,-45.3798528121475,-45.3907470462381
0.501388888888889,-17.1095563645277,-0.0841640490793389,-0.0734567864454003,-0.0685405065892857,-0.0364395816172476,-0.00883623884879695,0.0113749686472404,0.01775040766892,0.00316756619376537,-0.0440434864287438,0.0158608900288925,0.032222473210971,0.0479802867881743,0.0219530470514975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.980221609157,-45.2488294109354,-45.2602810846724,-45.26637328745,-45.2823288750344,-45.2991350609977,-45.3170769250095,-45.3358602031875,-45.3565196663099,-45.3344228363783,-45.3544075621237,-45.3601181859269,-45.3789800638896,-45.3900070132017
0.501666666666667,-17.0891736586097,-0.0837566312040274,-0.0729814993360152,-0.067843905622803,-0.0357262185310028,-0.00812461855272482,0.0120467159700907,0.0183580408039032,0.00369523795929832,-0.0435566514461116,0.0161950852012218,0.032489016172363,0.0482867934914999,0.0225514389807136,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.987755437976,-45.2501906480179,-45.2615189065174,-45.2675394992571,-45.2833327381073,-45.2999470865703,-45.3176643885292,-45.3362008999146,-45.3565911000962,-45.3342740407342,-45.3539965928467,-45.3594685625104,-45.3780818410349,-45.3892411965437
0.501944444444444,-17.0687858514754,-0.0833517001315,-0.0725100071757551,-0.0671538248050457,-0.0350210855268477,-0.00742295926142097,0.0127071065490433,0.0189533569799025,0.00421030329179716,-0.0430822348310512,0.016517702665822,0.0327454673761409,0.0485848404337818,0.0231432426190612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.995082670368,-45.2515131494375,-45.262718670371,-45.2686678320852,-45.2842994414717,-45.300722842991,-45.3182167314389,-45.3365078317127,-45.3566304056275,-45.334094847345,-45.3535569997326,-45.3587921231837,-45.3771583360846,-45.3884497933593
0.502222222222222,-17.048393084649,-0.0829492485089272,-0.0720422975053795,-0.0664702402936684,-0.0343241474814137,-0.00673121218465979,0.0133562033165563,0.0195364327472205,0.00471284965967379,-0.0426201419684889,0.0168288390145781,0.0329919176878253,0.0488745063676309,0.0237285124109829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.002204209193,-45.2527970865374,-45.2638805478566,-45.2697584611381,-45.2852291637069,-45.3014625129553,-45.3187341404739,-45.3367811890502,-45.356637775892,-45.3338854504104,-45.3530889770269,-45.3580890602063,-45.3762097400504,-45.3876329991751
0.5025,-17.0279954990358,-0.082549268923533,-0.0715783577599887,-0.065793128073101,-0.0336353690719236,-0.00604932832508385,0.0139940693933362,0.0201073447969462,0.00520296459660944,-0.0421702782629046,0.0171285907255554,0.0332284577792659,0.0491558698033601,0.024307302578177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.009120954393,-45.2540426300782,-45.2650047099839,-45.2708115609719,-45.2861220826864,-45.3021662783766,-45.3192168014956,-45.3370211614158,-45.3566134027818,-45.3336460429198,-45.3525927176568,-45.357359564429,-45.3752362424626,-45.3867910079582
0.502777777777778,-17.0075932349243,-0.0821517539032527,-0.0711181752702597,-0.0651224639568084,-0.032954714779339,-0.00537725848230105,0.0146207680833879,0.0206661699553809,0.00568073569572454,-0.0417325491440585,0.0174170541579212,0.0334551781246874,0.049429009006438,0.0248796671187627,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.015833802996,-45.2552499502403,-45.2660913271504,-45.2718273054967,-45.286978375579,-45.3028343203891,-45.3196648994938,-45.337227937322,-45.3565574770973,-45.3333768166575,-45.352068413237,-45.3566038253004,-45.3742380313773,-45.3859240121241
0.503055555555556,-16.9871864319881,-0.0817566959173936,-0.0706617372636816,-0.0644582235895515,-0.032282148891506,-0.00471495325697354,0.0152363628690974,0.0212129851784903,0.00614625060379065,-0.041306860072661,0.017694325546921,0.0336721689967856,0.0496940019949894,0.0254456598064657,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.02234364913,-45.2564192166251,-45.2671405691434,-45.2728058679792,-45.2877982188516,-45.3034668193491,-45.320078618589,-45.3374017043078,-45.3564701885506,-45.3330779622071,-45.3515162540751,-45.3558220308738,-45.3732152933844,-45.3850322025454
0.503333333333333,-16.9667752292882,-0.0813640873773008,-0.0702090308657913,-0.0638003824496476,-0.0316176355062927,-0.00406236305489218,0.0158409174063244,0.0217478675463961,0.00659959701549055,-0.0408931165459965,0.0179605009989152,0.0338795204628802,0.0499509265373384,0.0260053341898375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.028651384026,-45.2575505982571,-45.2681526051417,-45.2737474210434,-45.2885817882705,-45.3040639548378,-45.3204581420354,-45.3375426489418,-45.3563517257695,-45.3327496689562,-45.3509364291777,-45.3550143678141,-45.3721682136148,-45.3841157685598
0.503611111111111,-16.9463597652743,-0.0809739206370173,-0.0697600431014095,-0.0631489158512341,-0.0309611385347227,-0.00341943809104237,0.0164344955195241,0.0222708942578938,0.00704086266772008,-0.0404912241034914,0.0182156764864675,0.0340773223811248,0.0501998601495973,0.0265587435914947,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.034757896028,-45.2586442635852,-45.2691276037177,-45.2746521366734,-45.2893292589034,-45.3046259056631,-45.3208036522232,-45.3376509568252,-45.3562022763012,-45.3323921251015,-45.3503291262558,-45.3541810214043,-45.3710969757485,-45.383174897979
0.503888888888889,-16.9259401777876,-0.080586187993951,-0.0693147608958802,-0.0625037989465241,-0.0303126217041061,-0.00278612839365715,0.017017161196889,0.0227821426250049,0.00747013533393175,-0.0401010883322284,0.0184599478434962,0.0342656643967695,0.0504408800933005,0.0271059411073827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.040664070603,-45.2597003804849,-45.270065732839,-45.2755201862145,-45.2900408051218,-45.3051528498617,-45.3211153306807,-45.3377268125951,-45.3560220266162,-45.3320055176529,-45.3496945317311,-45.3533221755525,-45.3700017620216,-45.3822097770964
0.504166666666667,-16.9055166040622,-0.080200881689539,-0.0688731710763091,-0.0618650067280678,-0.029672048561163,-0.00216238380825425,0.0175889785855087,0.0232816900675612,0.00788750281852068,-0.0397226148724117,0.0186934107604793,0.0344446359384739,0.0506740633730811,0.0276469796060629,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.046370790347,-45.2607191162596,-45.2709671598702,-45.2763517403754,-45.2907166006023,-45.3056449647015,-45.3213933580775,-45.3377703999273,-45.3558111621122,-45.3315900324389,-45.3490328307409,-45.3524380127986,-45.3688827532346,-45.3812205906962
0.504444444444444,-16.8850891807273,-0.0798179939099128,-0.0684352603728023,-0.0612325140310101,-0.0290393824751424,-0.00154815400166812,0.0181500119865556,0.0237696141078229,0.00829305295125993,-0.0393557094227776,0.0189161607797084,0.0346143262146791,0.0508994867343958,0.0281819117280253,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.051878934994,-45.2617006376427,-45.271832051575,-45.2771469692299,-45.2913568183289,-45.3061024266834,-45.3216379142263,-45.3377819015392,-45.3555698671177,-45.3311458541108,-45.3483442071447,-45.351528714321,-45.3677401287593,-45.380207522061
0.504722222222222,-16.8646580438092,-0.0794375167865672,-0.0680010154197057,-0.0606062955353464,-0.0284145866409334,-0.000943388466064209,0.018700325850489,0.0242459923651298,0.00868687358176917,-0.0390002777459541,0.019128293290612,0.0347748242100289,0.0511172266612827,0.028710789885027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.057189381422,-45.2626451107988,-45.2726605741179,-45.2779060422187,-45.2919616305948,-45.3065254115437,-45.3218491780862,-45.3377614991934,-45.3552983248961,-45.3306731661478,-45.3476288435296,-45.3505944599434,-45.3665740665467,-45.3791707529806
0.505,-16.844223328733,-0.0790594423970267,-0.0675704227568449,-0.0599863257681803,-0.0277976240821755,-0.000348036522938358,0.0192399847722845,0.0247109025505811,0.0090690525740367,-0.0386562256737719,0.019329903525125,0.0349262186818415,0.0513273593741779,0.0292336662594444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.062303003667,-45.263552701326,-45.2734528930657,-45.2786291281511,-45.2925312090044,-45.3069140942563,-45.3220273277647,-45.3377093737006,-45.3549967176497,-45.3301721508619,-45.3468869212159,-45.3496354281417,-45.3653847431346,-45.37811046376
0.505277777777778,-16.8237851703248,-0.0786837627655136,-0.0671434688307659,-0.059372579105977,-0.0271884576543586,0.000237952672891473,0.0197690534866824,0.0251644224617535,0.00943967780097652,-0.0383234591125175,0.0195210865531139,0.0350685981566403,0.0515299608277573,0.0297505928036579,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.067220672924,-45.264423574257,-45.2742091733901,-45.279316395207,-45.2930657244752,-45.3072686490346,-45.3221725405202,-45.3376257049224,-45.354665226523,-45.3296429894022,-45.3461186202632,-45.3486517960505,-45.364172333655,-45.3770268332282
0.505555555555556,-16.8033437028136,-0.0783104698636162,-0.0667201399959762,-0.0587650297768149,-0.0265870500479174,0.000814630129307277,0.0202875968634619,0.0256066299774466,0.00979883713903521,-0.0380018840481406,0.019701937277858,0.035202050926729,0.0517251067088324,0.0302616212394583,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.071943257559,-45.2652578940613,-45.2749295794685,-45.2799680109384,-45.2935653472399,-45.307589249334,-45.3222849927651,-45.3375106717749,-45.3543040316074,-45.32908586176,-45.3453241194761,-45.3476437394701,-45.3629370118418,-45.3759200387459
0.505833333333333,-16.7828990598333,-0.0779395556109608,-0.0663004225161815,-0.0581636518626397,-0.0259933637913229,0.00138204701293241,0.0207956799027329,0.0260376030524695,0.0101466184628342,-0.0376914065514078,0.0198725504315848,0.0353266650468225,0.051912872434281,0.0307668030574676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.076471623117,-45.2660558246466,-45.2756142750869,-45.2805841422718,-45.294030246848,-45.3078760678539,-45.3223648600679,-45.3373644522313,-45.3539133119446,-45.3285009467739,-45.3445035964097,-45.3466114328731,-45.3616789500382,-45.3747902562138
0.506111111111111,-16.7624513744244,-0.0775710118758789,-0.0658843025655325,-0.05756841930151,-0.0254073612541618,0.00194025464517656,0.0212933677302579,0.0264574197124495,0.0104831096398646,-0.0373919327830069,0.0200330205710614,0.0354425283307268,0.052093333149024,0.0312661895165906,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.080806632329,-45.2668175293605,-45.2762634234409,-45.2811649555093,-45.2944605921682,-45.3081292765399,-45.322412317156,-45.3371872233257,-45.3534932455304,-45.3278884221338,-45.3436572273759,-45.3455550494114,-45.3603983192045,-45.3736376600814
0.506388888888889,-16.7420007790361,-0.0772048304760783,-0.0654717662298594,-0.0569793058898461,-0.0248290046502145,0.00248930449830604,0.0217807255927875,0.0268661580486817,0.010808398525216,-0.0371033689985977,0.0201834420732348,0.0355497283480705,0.0522665637240391,0.0317598316434831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.084949145121,-45.2675431709923,-45.2768771871377,-45.2817106163309,-45.2948565513898,-45.3083490465859,-45.3224275379181,-45.3369791611557,-45.3530440093192,-45.3272484643865,-45.3427851874487,-45.3444747609226,-45.3590952889253,-45.3724624233548
0.506666666666667,-16.7215474055282,-0.0768410031793132,-0.0650627995079162,-0.056396285284674,-0.0242582560405234,0.00302924819151668,0.0222578188534293,0.0272638962130113,0.0111225729563516,-0.0368256215538149,0.0203239091309327,0.035648352421083,0.0524326387544147,0.0322477802320424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.08890001862,-45.2682329117747,-45.2774557281983,-45.282221289796,-45.2952182920254,-45.3085355484366,-45.3224106954071,-45.3367404408857,-45.3525657792272,-45.3265812489401,-45.3418876504702,-45.3433707379369,-45.3577700274172,-45.3712647176048
0.506944444444444,-16.701091385173,-0.0764795217040575,-0.0646573883126176,-0.0558193310058693,-0.023695077336455,0.00356013748703078,0.0227247129870273,0.0276507124127447,0.0114257207479317,-0.0365585969092212,0.0204545157486092,0.0357384876214291,0.0525916325574468,0.0327300858429207,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.092660107164,-45.2688869133853,-45.2779992080589,-45.2826971403454,-45.2955459809121,-45.3086889517895,-45.3223619618424,-45.3364712367502,-45.3520587301372,-45.3258869500689,-45.3409647890565,-45.3422431496842,-45.3564227015361,-45.3700447129757
0.507222222222222,-16.6806328486574,-0.076120377720172,-0.0642555184722796,-0.0552484164383971,-0.0231394303027535,0.00408202428620054,0.0231814735755779,0.0280266849055981,0.0117179296866703,-0.0363022016352084,0.0205753557381528,0.0358202207670848,0.0527436191707731,0.033206798803056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.096230262309,-45.2695053369484,-45.2785077875729,-45.2831383318032,-45.2958397842139,-45.308809425597,-45.3222815086126,-45.3361717220571,-45.3515230359017,-45.3251657409186,-45.3400167746034,-45.3410921641,-45.3550534767852,-45.3688025781929
0.5075,-16.6601719260844,-0.0757635628495782,-0.0638571757318604,-0.0546835148345474,-0.0225912765605899,0.00459496062563105,0.0236281663036587,0.0283918919946807,0.0119992875262386,-0.0360563424168449,0.0206865227147346,0.0358936384192697,0.0528886723505461,0.0336779692052249,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.099611332838,-45.2700883430366,-45.2789816270125,-45.2835450273782,-45.2960998674236,-45.3088971380689,-45.3221695062785,-45.3358420691904,-45.3509588693475,-45.3244177935104,-45.339043777292,-45.3399179478332,-45.3536625173219,-45.3675384805713
0.507777777777778,-16.6397087469754,-0.0754090686669305,-0.0634623457541965,-0.054124599316171,-0.0220505775905999,0.00509899867331441,0.0240648569538858,0.0287464120235052,0.012269881982215,-0.0358209260586843,0.0207881100927238,0.0359588268794191,0.0530268655696456,0.034143646907618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.102804164766,-45.2706360916726,-45.2794208860709,-45.2839173896663,-45.2963263953649,-45.3089522566744,-45.322026124575,-45.335482449614,-45.3503664022793,-45.3236432787465,-45.3380459660948,-45.3387206662519,-45.3522499859656,-45.3662525860237
0.508055555555556,-16.6192434402718,-0.0750568867002851,-0.0630710141212411,-0.0535716428769107,-0.0215172947359177,0.00559419072478266,0.0244916114023963,0.0290903233710334,0.0125298007270737,-0.0355958594895104,0.0208802110816409,0.0360158721862141,0.0531582720159292,0.0346038815334315,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.105809601353,-45.2711487423308,-45.2798257238637,-45.2842555806516,-45.2965195321938,-45.3089749481445,-45.3218515324145,-45.3350930338743,-45.349745805484,-45.3228423664147,-45.3370235087815,-45.3375004834508,-45.3508160442053,-45.3649450590684
0.508333333333333,-16.5987761343371,-0.0747070084317751,-0.0626831663353011,-0.0530246183844314,-0.0209913892051974,0.00608058919927118,0.0249084956143495,0.0294237044467643,0.0127791313852147,-0.0353810497670455,0.0209629186821728,0.0360648601126516,0.0532829645905204,0.035058722470479,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.108628483105,-45.2716264539388,-45.280196298931,-45.2845597617088,-45.2966794414014,-45.308965378474,-45.321645897889,-45.3346739916041,-45.3490972487344,-45.3220152251933,-45.3359765719247,-45.3362575622575,-45.3493608522065,-45.363616062838
0.508611111111111,-16.5783069569588,-0.0743594252982792,-0.0622987878202738,-0.0524834985826439,-0.0204728220756313,0.00655824663589971,0.0253155756394567,0.0297466336858421,0.0130179615280406,-0.0351764040826005,0.0210363256822327,0.0361058761631645,0.0534010159061338,0.0355082188708273,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.111261647788,-45.2720693848792,-45.2805327692389,-45.2848300936049,-45.2968062858152,-45.3089237129242,-45.3214093882731,-45.3342254915253,-45.3484209007932,-45.3211620226561,-45.3349053209055,-45.3349920642394,-45.3478845688194,-45.3622657590871
0.508888888888889,-16.5578360353499,-0.0740141286920947,-0.0619178639228828,-0.0519482560939254,-0.0199615542959556,0.00702721568986769,0.0257129176075324,0.0300591895442075,0.0132463786690723,-0.0349818297656788,0.0211005246530734,0.0361390055707906,0.0535124982854384,0.0359524196504436,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.113709930432,-45.2724776929913,-45.2808352921816,-45.2850667365007,-45.2969002276016,-45.3088501160244,-45.3211421700264,-45.3337477014522,-45.3477169294175,-45.320282925277,-45.3338099199196,-45.3337041497104,-45.3463873515857,-45.3608943082004
0.509166666666667,-16.5373634961515,-0.0736711099616096,-0.0615403799139099,-0.0514188634213412,-0.019457546689453,0.00748754912866864,0.026100587724069,0.0303614504937805,0.0134644702591063,-0.0347972342885343,0.0211556079454535,0.0361643332943834,0.0536174837594577,0.0363913734888671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.115974163341,-45.2728515355727,-45.2811040245831,-45.2852698499529,-45.2969614282673,-45.3087447515751,-45.3208444087965,-45.3332407882953,-45.3469855013622,-45.319378098435,-45.3326905319833,-45.3323939777378,-45.3448693567464,-45.359501869201
0.509444444444444,-16.5168894654338,-0.0733303604119721,-0.0611663209894322,-0.0508952929508549,-0.0189607599569405,0.00793929982831581,0.0264786522658385,0.0306534950176742,0.013672323681422,-0.0346225252706775,0.0212016676858482,0.036181944015874,0.0537160440660035,0.0368251288288997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.118055176099,-45.2731910693809,-45.2813391226987,-45.2854395929158,-45.296990048662,-45.3086077826494,-45.3205162694213,-45.3327049180636,-45.3462267823842,-45.3184477064192,-45.3315473189387,-45.3310617061484,-45.3433307392491,-45.3580885997584
0.509722222222222,-16.4964140686987,-0.0729918713057633,-0.0607956722720501,-0.0503775169535427,-0.018471154679751,0.00838252076958128,0.0268471775765191,0.0309354016054445,0.0138700262470197,-0.034457610483332,0.0212387957727149,0.0361919221375744,0.0538082506481499,0.0372537338763094,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.119953795579,-45.2734964506349,-45.2815407422174,-45.2855761237431,-45.2969862489796,-45.3084393715957,-45.320157915932,-45.3321402558688,-45.3454409372468,-45.3174919124337,-45.33038044146,-45.329707491536,-45.3417716527555,-45.3566546561966
0.51,-16.4759374308811,-0.0726556338636663,-0.0604284188121207,-0.0498655075877992,-0.0179886913227077,0.0088172650342608,0.0272062300623409,0.0312072487483746,0.0140576651899097,-0.0343023978538478,0.0212670838728102,0.0361943517795292,0.0538941746527371,0.0376772365995558,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.12167084595,-45.273767835017,-45.2817090382631,-45.2856796001899,-45.2969501887611,-45.3082396800399,-45.3197695115558,-45.331546965928,-45.3446281297233,-45.3165108786022,-45.3291900590592,-45.3283314892677,-45.3401922496485,-45.3552001935017
0.510277777777778,-16.4554596763514,-0.0723216392651389,-0.0600645455889853,-0.0493592369015394,-0.0175133302370882,0.00924358580144531,0.0275558761877621,0.0314691149347916,0.0142353276624401,-0.03415679547006,0.0212866234175461,0.0361893167769111,0.0539738869289177,0.0380956847295352,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.123207148685,-45.2740053776744,-45.2818441653967,-45.2857501794141,-45.2968820268955,-45.3080088688879,-45.3193512187182,-45.3309252115672,-45.3437885226013,-45.3155047659733,-45.3279763300917,-45.3269338534902,-45.33859268104,-45.3537253653309
0.510555555555556,-16.4349809289165,-0.0719898786490817,-0.059704037512199,-0.0488586768343979,-0.0170450316635783,0.00966153634381372,0.0278961824711679,0.0317210786454159,0.0144031007306656,-0.0340207115846068,0.0212975055994089,0.036176900677463,0.0540474580267285,0.0385091257593401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.124563522568,-45.2742092332205,-45.2819462776178,-45.2857880179786,-45.2967819216229,-45.3077470983273,-45.3189031990463,-45.3302751552246,-45.3429222776864,-45.3144737345251,-45.3267394117626,-45.3255147371374,-45.3369730967779,-45.3522303240193
0.510833333333333,-16.4145013118225,-0.0716603431145097,-0.0593468794227563,-0.0483637992199213,-0.0165837557352182,0.010071170023939,0.0282272154805925,0.031963218348749,0.0145610713697612,-0.0338940546191919,0.0212998213684174,0.0361571867389767,0.0541149581957061,0.0389176069440349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.125740783702,-45.274379555737,-45.2820155283665,-45.2857932718529,-45.2966500305358,-45.3074545278303,-45.318425613371,-45.3295969584537,-45.342029555807,-45.3134179431702,-45.325479460132,-45.3240742919361,-45.3353336454538,-45.350715220589
0.511111111111111,-16.3940209477558,-0.0713330237212196,-0.0589930560943152,-0.04787457578776,-0.0161294624803367,0.0104725402906135,0.0285490418294688,0.0321956124964909,0.0147093264594738,-0.0337767331688081,0.0212936614286306,0.0361302579268289,0.0541764573835305,0.039321175300452,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.126739745517,-45.2745164987753,-45.2820520705252,-45.285766096415,-45.2964865105811,-45.3071313161555,-45.3179186217301,-45.328890781927,-45.3411105168176,-45.3123375497609,-45.3241966301209,-45.3226126684136,-45.3336744744099,-45.3491802047563
0.511388888888889,-16.3735399588455,-0.071007911490459,-0.0586425522344228,-0.0473909781658496,-0.0156821118254802,0.0108657006751894,0.028861728172402,0.032418339518992,0.0148479527796226,-0.0336686560059065,0.0212791162347086,0.0360961969115465,0.0542320252347034,0.0397198776070025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.127561218779,-45.2746202153581,-45.2820560564201,-45.2857066464533,-45.2962915180627,-45.3067776213507,-45.3173823833707,-45.3281567854388,-45.3401653196031,-45.3112327110935,-45.3228910755173,-45.3211300159034,-45.331995729747,-45.3476254249401
0.511666666666667,-16.3530584666649,-0.0706849974055968,-0.0582953524857316,-0.0469129778825964,-0.0152416635983248,0.0112507047879385,0.029165341200968,0.0326314778207424,0.0149770370056295,-0.0335697320845214,0.0212562759885157,0.0360550860664232,0.0542817310892618,0.0401137604035049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.128206011593,-45.2746908579811,-45.2820276378235,-45.2856150761679,-45.2960652086427,-45.3063936007547,-45.3168170567524,-45.3273951279091,-45.3391941220834,-45.3101035829138,-45.3215629489819,-45.3196264825527,-45.3302975563311,-45.3460510282694
0.511944444444444,-16.3325765922335,-0.0703642724127877,-0.057951441427225,-0.0464405463690463,-0.0148080775305858,0.0116276063144233,0.0294599476395379,0.0328351057758897,0.0150966657041045,-0.0334798705443508,0.0212252306357744,0.0360070074651787,0.054325643981521,0.0405028699910268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.128674929415,-45.2747285786144,-45.2819669659553,-45.2854915391733,-45.295807737344,-45.3059794109999,-45.3162227995495,-45.3266059673863,-45.3381970812166,-45.3089503199217,-45.3202124020536,-45.3181022153285,-45.3285800978012,-45.3444571605917
0.512222222222222,-16.3120944560187,-0.0700457274216406,-0.0576108035754301,-0.0459736549610571,-0.0143813132609124,0.0119964590118901,0.0297456142411288,0.0330293017237968,0.015206925328461,-0.0333989807147861,0.0211860698627627,0.0359520428796569,0.0543638326388537,0.0408872524317487,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.128968775057,-45.2747335287045,-45.2818741914845,-45.2853361884992,-45.2955192585522,-45.3055352080146,-45.3155997686542,-45.3257894610512,-45.3371743530038,-45.3077730757764,-45.3188395851556,-45.3165573600245,-45.3268434965763,-45.3428439664808
0.5125,-16.2916121779376,-0.0697293533058842,-0.0572734233856343,-0.0455122749014647,-0.0139613303377734,0.012357316705683,0.0300224077832755,0.033214143964627,0.0153079022145827,-0.0333269721188985,0.0211388830930657,0.035890273777566,0.0543963654804995,0.0412669535488377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.129088348697,-45.2747058591755,-45.2817494645314,-45.2851491765931,-45.2951999260173,-45.3050611470252,-45.3149481201791,-45.3249457652199,-45.3361260924929,-45.306572003101,-45.3174446476013,-45.3149920612677,-45.3250878938628,-45.3412115892444
0.512777777777778,-16.271129877359,-0.0694151409040317,-0.0569392852530998,-0.0450563773422412,-0.0135480882223326,0.0127102332856633,0.0302903950639346,0.033389710754972,0.0153996825765213,-0.0332637544773779,0.0210837594843648,0.0358217813202666,0.0544233106164041,0.0416420189263386,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.129034447883,-45.2746457204308,-45.2815929346691,-45.2849306553217,-45.2948498928562,-45.3045573825585,-45.31426800946,-45.3240750353471,-45.3350524537828,-45.3053472534877,-45.3160277375997,-45.3134064625248,-45.3233134296621,-45.3395601709321
0.513055555555556,-16.2506476731048,-0.0691030810200485,-0.0566083735142736,-0.0446059333466475,-0.0131415462913145,0.0130552627026601,0.0305496428974078,0.0335560803035046,0.0154823525022449,-0.0332092377124242,0.0210207879252781,0.0357466463605896,0.0544447358460962,0.0420124939090825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.128807867543,-45.274553262355,-45.2814047509255,-45.2846807759729,-45.2944693115542,-45.3040240684443,-45.313559591059,-45.3231774260298,-45.3339535900276,-45.3040989775025,-45.3145890022616,-45.3118007061092,-45.3215202427772,-45.3378898523435
0.513333333333333,-16.2301656834524,-0.0687931644240115,-0.0562806724479962,-0.0441609138913832,-0.0127416638398569,0.0133924589649269,0.0308002181102969,0.0337133307666724,0.0155559979494203,-0.0331633319515958,0.0209500570322458,0.0356649494407068,0.0544607086575893,0.0423784236026068,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.128409399993,-45.2744286343151,-45.2811850617848,-45.2843996892573,-45.2940583339674,-45.3034613578172,-45.3128230187665,-45.3222530910105,-45.3328296534403,-45.3028273246904,-45.3131285876053,-45.3101749331874,-45.3197084708204,-45.3362007730357
0.513611111111111,-16.2096840261359,-0.0684853818527753,-0.0559561662767082,-0.0437212898687291,-0.0123484000843532,0.013721876134625,0.0310421875374786,0.0338615402444215,0.0156207047412431,-0.0331259475316137,0.0208716551464635,0.0355767707900351,0.0544712962263145,0.0427398528730961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.127839834941,-45.2742719851623,-45.2809340151893,-45.2840875453104,-45.2936171113247,-45.3028694031197,-45.3120584456049,-45.3213021831804,-45.3316807952975,-45.3015324435802,-45.3116466385621,-45.3085292837853,-45.3178782502204,-45.3344930713313
0.513888888888889,-16.1892028183481,-0.0681797240106306,-0.0556348391676547,-0.0432870320886829,-0.0119617141652875,0.0140435683243209,0.0312756180181109,0.0340007867759565,0.0156765585623023,-0.0330969950021157,0.0207856703308567,0.0354821903231803,0.0544765654140904,0.0430968263473285,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.127099959498,-45.2740834632335,-45.2806517585413,-45.2837444936942,-45.2931457942295,-45.3022483561036,-45.3112660238309,-45.3203248545831,-45.3305071659431,-45.3002144816895,-45.3101432989825,-45.3068638967956,-45.3160297162295,-45.332766884326
0.514166666666667,-16.1687221767426,-0.0678761815699702,-0.0553166752340852,-0.0428581112810901,-0.011581565150052,0.0143575896935007,0.0315005763916608,0.0341311483355342,0.0157236449544883,-0.0330763851293664,0.0206921903671018,0.035381287637927,0.0544765827681128,0.0434493884126452,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.126190558183,-45.273863216353,-45.2803384387047,-45.2833706833989,-45.2926445326621,-45.3015983678331,-45.3104459049381,-45.3193212564178,-45.3293089147927,-45.2988735855294,-45.3086187116418,-45.3051789099833,-45.314163002931,-45.3310223478966
0.514444444444444,-16.1482422174351,-0.0675747451719435,-0.0550016585364547,-0.0424344980977694,-0.0112079120357592,0.0146639944451053,0.0317171294939613,0.0342527028282906,0.0157620493129445,-0.0330640288999271,0.0205913027526917,0.0352741420132594,0.054471414519986,0.0437975832169302,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.125112412932,-45.2736113918338,-45.2799942020068,-45.2829662628449,-45.2921134759816,-45.3009195886869,-45.3095982396604,-45.3182915390427,-45.3280861903377,-45.2975099006098,-45.3070730182457,-45.3034744599934,-45.3122782432459,-45.3292595967088
0.514722222222222,-16.1277630560052,-0.0672754054271173,-0.0546897730836186,-0.0420161631146291,-0.0108407137520386,0.0149628368220809,0.0319253441532953,0.0343655280861017,0.015791856882054,-0.0330598375242752,0.0204830946980486,0.0351608324074284,0.0544611265847715,0.0441414546686035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.123866303103,-45.2733281364796,-45.2796191942403,-45.2825313798845,-45.2915527729276,-45.3002121683605,-45.3087231779743,-45.3172358519782,-45.326839140149,-45.2961235714444,-45.3055063594366,-45.3017506823564,-45.3103755689406,-45.3274787642245
0.515,-16.1072848074987,-0.0669781529161355,-0.0543810028340249,-0.041603076833782,-0.0104799291638239,0.0152541711039543,0.0321252871864983,0.0344697018634822,0.01581315275147,-0.0330637224403817,0.0203676531236774,0.035041437456053,0.0544457845600749,0.0444810464366319,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.122453005488,-45.273013596586,-45.2792135606644,-45.2820661818038,-45.2909625716228,-45.2994762558683,-45.3078208691018,-45.3161543439109,-45.3255679108821,-45.2947147415549,-45.3039188747987,-45.3000077114956,-45.3084551106339,-45.32567998271
0.515277777777778,-16.0868075864287,-0.0666829781903712,-0.0540753316969075,-0.0411952096856479,-0.0101255170741265,0.0155380516034173,0.0323170253950987,0.0345653018335118,0.0158260218521887,-0.0330755953172462,0.0202450646573627,0.0349160354702621,0.0544254537251555,0.0448164019505461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.120873294313,-45.2726679179423,-45.2787774460073,-45.2815708153244,-45.2903430195747,-45.2987119995466,-45.3068914615135,-45.3150471626963,-45.3242726482801,-45.293283553477,-45.3023107028643,-45.2982456807335,-45.3065169978038,-45.3238633832434
0.515555555555556,-16.0663315067778,-0.0663898717725842,-0.0537727435334718,-0.0407925320310551,-0.00977743622680133,0.015814532662937,0.0325006255614772,0.0346524055838004,0.0158305489526573,-0.0330953680583837,0.0201154156314119,0.0347847044348755,0.0544001990400694,0.0451475644004813,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.119127941252,-45.2722912458328,-45.2783109944674,-45.281045426605,-45.2896942636776,-45.2979195470553,-45.3059351029311,-45.3139144553626,-45.3229534971788,-45.2918301487646,-45.3006819811194,-45.296464722298,-45.3045613587952,-45.3220290957225
0.515833333333333,-16.0458566819996,-0.0660988241575757,-0.0534732221580808,-0.0403950141633294,-0.00943564530929547,0.0160836686513829,0.032676154445053,0.0347310906124877,0.0158268186549257,-0.0331229528052708,0.0199787920799406,0.0346475220066156,0.0543700851448364,0.0454745767372213,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.117217715431,-45.2718837250387,-45.2778143497151,-45.2804901612436,-45.2890164502147,-45.2970990453807,-45.3049519403303,-45.3127563681142,-45.3216106015103,-45.290354667995,-45.2990328460095,-45.2946649673292,-45.3025883208265,-45.3201772488723
0.516111111111111,-16.0253832250207,-0.0658098258128382,-0.0531767513394347,-0.0400026263103823,-0.00910010295538824,0.0163455139606734,0.0328436787784987,0.0348014343242733,0.0158149153908383,-0.0331582619407498,0.0198352797361994,0.0345045655123686,0.054335176358636,0.0457974816722615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.115143383436,-45.2714454998394,-45.2772876548949,-45.2799051642792,-45.2883097248602,-45.2962506408377,-45.3039421199437,-45.3115730463346,-45.3202441043074,-45.288857250774,-45.2973634329451,-45.292846545886,-45.300598009997,-45.3183079702525
0.516388888888889,-16.004911248242,-0.0655228671792095,-0.0528833148017522,-0.0396153386367873,-0.00877076774791838,0.0166001230024384,0.0330032652639808,0.034863514026483,0.0157949234182623,-0.03320120809238,0.019684964029943,0.0343559119474696,0.054295536679034,0.0461163216778831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.112905709319,-45.2709767140143,-45.2767310526268,-45.2792905801934,-45.2875742326812,-45.295374479072,-45.3029057872636,-45.3103646345906,-45.3188541477077,-45.2873380357404,-45.2956738763079,-45.2910095869523,-45.298590551294,-45.3164213862655
0.516666666666667,-15.9844408635411,-0.0652379386715203,-0.0525928962259435,-0.0392331212458522,-0.00844759822149741,0.0168475502047047,0.0331549805694277,0.0349174069251704,0.0157669268173618,-0.0332517041357618,0.0195279300848457,0.0342016379740338,0.0542512297812306,0.0464311389872398,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.110505454606,-45.2704775108439,-45.2761446850079,-45.2786465529122,-45.28681011814,-45.2944707050628,-45.3018430870449,-45.309131276635,-45.3174408729577,-45.2857971605715,-45.2939643094562,-45.2891542184437,-45.2965660685996,-45.3145176221638
0.516944444444444,-15.9639721822733,-0.0649550306792439,-0.0523054792507821,-0.0388559441816832,-0.00813055286521258,0.0170878500085992,0.0332988913248227,0.0349631901212487,0.0157310094869062,-0.0333096631978013,0.019364262715953,0.0340418199193207,0.0542023190173377,0.0467419755944551,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.107943378307,-45.2699480331118,-45.2755286936145,-45.2779732258081,-45.2860175250956,-45.2935394631249,-45.3007541633078,-45.3078731154106,-45.3160044204172,-45.2842347619876,-45.2922348647307,-45.2872805672139,-45.294524684698,-45.3125968020573
0.517222222222222,-15.943505315274,-0.0646741335671409,-0.052021047474077,-0.0384837774312414,-0.00781959012531561,0.0173210768650726,0.0334350641185241,0.035000940606662,0.0156872551406206,-0.0333749986599452,0.01919404642718,0.0338765337741319,0.0541488674156866,0.0470488732547367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.105220236917,-45.2693884231061,-45.2748832195037,-45.2772707417015,-45.2851965968064,-45.2925808969113,-45.2996391593408,-45.3065902930531,-45.3145449295632,-45.2826509757572,-45.2904856734605,-45.2853887590614,-45.2924665212823,-45.3106590489213
0.5175,-15.9230403728599,-0.0643952376759071,-0.0517395844538342,-0.0381165909263924,-0.00751466840789964,0.0175472852316379,0.0335635654936156,0.0350307352605861,0.0156357473035746,-0.0334476241613622,0.0190173654088456,0.0337058551912494,0.0540909376801545,0.0473518734844957,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.102336784428,-45.2687988226209,-45.2742084032149,-45.2765392428629,-45.2843474759318,-45.2915951494155,-45.2984982177034,-45.3052829508951,-45.3130625389942,-45.281045936702,-45.2887168659684,-45.2834789187353,-45.2903916989618,-45.3087044846039
0.517777777777778,-15.9025774648308,-0.0641183333228157,-0.0514610737094188,-0.0377543545459483,-0.00721574608156416,0.0177665295691371,0.0336844619442766,0.0350526508456623,0.0155765693086142,-0.0335274536020939,0.0188343035352563,0.0335298594839048,0.0540285921895221,0.0476510175614868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.099293772334,-45.2681793729579,-45.2735043847718,-45.2757788710143,-45.2834703045343,-45.2905823629737,-45.2973314802291,-45.3039512294691,-45.3115573864344,-45.2794197787016,-45.2869285715771,-45.2815511699428,-45.2883003372689,-45.3067332298333
0.518055555555555,-15.8821167004719,-0.0638434108023602,-0.0511854987227158,-0.0373970381176996,-0.00692278148006616,0.0179788643385173,0.0337978199121878,0.0350667640042714,0.015509804292826,-0.0336144011461524,0.0186449443623199,0.0333486216242867,0.0539618929968568,0.0479463465249496,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.09609194964,-45.2675302149276,-45.2727713036838,-45.2749897673312,-45.2825652240817,-45.2895426792673,-45.2961390880282,-45.3025952685113,-45.3100296087378,-45.2777726346986,-45.2851209186146,-45.2796056353545,-45.2861925546659,-45.3047454042256
0.518333333333333,-15.8616581885545,-0.0635704603868932,-0.0509128429392822,-0.0370446114204469,-0.00663573290495503,0.0181843439976361,0.033903705782957,0.0350731512548353,0.015435535194047,-0.0337083812245839,0.0184493711252105,0.0331622162420796,0.0538909018289169,0.0482379011757698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.092732062866,-45.2668514888514,-45.2720092989481,-45.2741720724444,-45.2816323754489,-45.2884762393255,-45.2949211814906,-45.3012152069647,-45.3084793418924,-45.2761046367034,-45.2832940344198,-45.2776424366117,-45.2840684685522,-45.302741126292
0.518611111111111,-15.8412020373386,-0.0632994723272666,-0.0506430897695002,-0.0366970441860131,-0.00635455862820183,0.0183830229980802,0.0340021858825728,0.0350718889881574,0.0153538447474089,-0.0338093085384863,0.0182476667360642,0.0329707176230409,0.0538156800855861,0.0485257220766486,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.089214856057,-45.2661433345628,-45.2712185090512,-45.2733259264417,-45.2806718989202,-45.2873831835275,-45.2936779002888,-45.2998111829829,-45.3069067210245,-45.2744159157995,-45.2814480453487,-45.2756616943322,-45.2819281952712,-45.3007205134466
0.518888888888889,-15.820748354574,-0.063030436853467,-0.0503762225897219,-0.0363543061012586,-0.00607921689480846,0.0185749557820057,0.0340933264738932,0.0350630534637896,0.015264815481927,-0.0339170980619864,0.0180399137817186,0.032774199707609,0.0537362888393293,0.048809849552282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.085541070787,-45.2654058914089,-45.2703990719704,-45.2724514688698,-45.2796839341912,-45.2862636516047,-45.2924093833807,-45.2983833339332,-45.3053118804028,-45.2727066021479,-45.2795830767798,-45.2736635281173,-45.2797718501171,-45.2986836820132
0.519166666666667,-15.8002972475026,-0.0627633441752541,-0.0501122247434149,-0.0360163668100832,-0.00580966592540488,0.0187601967789993,0.0341771937531493,0.0350467208064427,0.0151685297171194,-0.034031665045179,0.017826194521498,0.0325727360895446,0.0536527888346742,0.0490903236895512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.08171144617,-45.2646392982518,-45.2695511251758,-45.2715488387359,-45.2786686203708,-45.2851177826435,-45.2911157690122,-45.2969317964006,-45.3036949534424,-45.2709768249928,-45.2776992531196,-45.2716480565575,-45.2775995473419,-45.2966307472336
0.519444444444444,-15.7798488228593,-0.0624981844827889,-0.0498510795423001,-0.0356831959154194,-0.00554586391883719,0.0189388004029609,0.0342538538464838,0.0350229670024258,0.0150650695596718,-0.0341529250170191,0.017606590885026,0.0323664000146083,0.0535652404877147,0.0493671843377283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.077726718863,-45.2638436934705,-45.268674805632,-45.2706181745097,-45.2776260959834,-45.2839457150875,-45.2897971947209,-45.2954567061905,-45.3020560727093,-45.2692267126655,-45.2757966978087,-45.2696153972394,-45.2754114001626,-45.2945618232742
0.519722222222222,-15.7594031868743,-0.0622349479472712,-0.0495927702674876,-0.0353547629812187,-0.00528776905473595,0.0191108210490021,0.0343233728065171,0.034991867896115,0.0149545169001382,-0.0342807937881777,0.0173811844700856,0.0321552643792682,0.0534737038856419,0.0496404711086857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.073587623075,-45.2630192149621,-45.2677702497995,-45.269659614125,-45.2765564989708,-45.2827475867396,-45.2884537973377,-45.293958198333,-45.3003953699245,-45.2674563925904,-45.2738755333273,-45.2675656667521,-45.2732075207674,-45.2924770232338
0.52,-15.7389604452746,-0.0619736247215633,-0.0493372801706093,-0.0350310375344306,-0.00503533949607473,0.0192763130903686,0.0343858166089358,0.034953499186463,0.0148369534096822,-0.0344151874538583,0.0171500565405144,0.0319394017294445,0.0533782387862948,0.0499102233771221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.069294890573,-45.2621660001434,-45.2668375936368,-45.2686732949817,-45.2754599666943,-45.2815235347651,-45.2870857129911,-45.2924364070858,-45.2987129759681,-45.2656659912891,-45.2719358812006,-45.2654989806929,-45.2709880203232,-45.2903764591506
0.520277777777778,-15.7185207032856,-0.0617142049408217,-0.0490845924749451,-0.0347119890669708,-0.00478853339171491,0.0194353308753847,0.03444125114911,0.0349079364235434,0.01471246053685,-0.034556022396567,0.0169132880241415,0.0317188842592805,0.0532789046177382,0.0501764802807903,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.06484925069,-45.2612841859524,-45.2658769726018,-45.2676593539473,-45.2743366359367,-45.2802736956934,-45.2856930771089,-45.2908914659377,-45.2970090208833,-45.2638556343859,-45.269977862005,-45.2634154536744,-45.2687530089823,-45.2882602420102
0.520555555555556,-15.6980840656329,-0.0614566787231201,-0.0488346903765464,-0.0343975870376826,-0.00454730887893327,0.0195879287244103,0.0344897422387444,0.0348552550051172,0.0145811195043901,-0.0347032152888487,0.0166709595107591,0.0314937838099492,0.0531757604778598,0.0504392807207475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.060251430331,-45.2603739088497,-45.2648885216534,-45.2666179273588,-45.2731866429045,-45.2789982054207,-45.2842760244216,-45.2893235076126,-45.2952836338812,-45.2620254466123,-45.2680015953736,-45.2613151993304,-45.266502595889,-45.2861284817519
0.520833333333333,-15.6776506365439,-0.061201036170077,-0.0485875570453551,-0.0340878008742892,-0.00431162408593984,0.0197341609268273,0.0345313556025458,0.0347955301732466,0.0144430113061073,-0.0348566830959811,0.0164231512501336,0.031264171868493,0.0530688651339907,0.0506986633616028,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.055502153981,-45.2594353048203,-45.2638723752535,-45.2655491510247,-45.2720101232295,-45.2776971992127,-45.2828346889657,-45.2877326640722,-45.2935369433444,-45.2601755518124,-45.2660072000013,-45.2591983303222,-45.2642368891867,-45.283981287277
0.521111111111111,-15.6572205197492,-0.060947267367472,-0.0483431756263183,-0.0337825999753375,-0.00408143713437981,0.0198740817380425,0.0345661568749262,0.0347288370109343,0.0142982167037513,-0.0350163430786275,0.0161699431500527,0.0310301195666936,0.052958277022552,0.0509546666317841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.050602143709,-45.2584685093746,-45.2628286673684,-45.2644531602265,-45.2708072119717,-45.2763708117063,-45.2813692040855,-45.2861190665201,-45.2917690768313,-45.2583060729471,-45.2639947936514,-45.2570649583454,-45.2619559960245,-45.2818187664552
0.521388888888889,-15.6367938184849,-0.0606953623858685,-0.0481015292404995,-0.0334819537121321,-0.00385670614181879,0.02000774537651,0.0345942115967314,0.0346552504387977,0.0141468162239473,-0.0351821127954523,0.0159114147744142,0.030791697679969,0.0528440542487185,0.051207328723808,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.045552119178,-45.2574736575504,-45.2617575314708,-45.2633300897203,-45.2695780436203,-45.2750191769127,-45.2798797024373,-45.2844828454052,-45.2899801610805,-45.2564171321,-45.2619644931604,-45.2549151941353,-45.2596600225639,-45.2796410261326
0.521666666666667,-15.6163706354936,-0.0604453112812307,-0.0478626009861848,-0.0331858314306603,-0.00363738922421747,0.0201352060207771,0.0346155852119939,0.0345748452117797,0.0139888901551639,-0.0353539101056967,0.0156476453413445,0.0305489766263088,0.052726254586108,0.051456687594562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.040352797651,-45.2564508839139,-45.260659100541,-45.2621800737393,-45.2683227520967,-45.2736424282195,-45.2783663159911,-45.2828241304248,-45.2881703220149,-45.2545088504814,-45.2599164144441,-45.252749147474,-45.2573490739861,-45.2774481721383
0.521944444444444,-15.5959510730262,-0.0601971040955375,-0.0476263739399827,-0.0328942024535106,-0.00342344449839338,0.0202565178065497,0.0346303430647178,0.0344876959158877,0.0138245185447147,-0.0355316531717144,0.0153787137213626,0.0303020264652332,0.0526049354764895,0.051702780965598,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.035004893996,-45.2554003225616,-45.259533507069,-45.2610032459947,-45.2670414707556,-45.2722406983929,-45.2768291760343,-45.2811430505284,-45.2863396847458,-45.2525813484335,-45.2578506725031,-45.2505669271962,-45.2550232544979,-45.2752403092917
0.522222222222222,-15.575535232844,-0.0599507308573979,-0.0473928311579229,-0.0326070360817777,-0.00321483008446312,0.0203717348237807,0.0346385503956867,0.0343938769649709,0.0136537811958035,-0.0357152604614718,0.0151046984355715,0.0300509168967906,0.0524801540295122,0.0519456463234319,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.029509120696,-45.2543221071216,-45.2583808830559,-45.259799739678,-45.2657343323881,-45.2708141195808,-45.2752684131743,-45.2794397339213,-45.2844883735772,-45.2506347454358,-45.2557673814283,-45.2483686411956,-45.2526826673394,-45.2730175414102
0.5225,-15.5551232162198,-0.0597061815826587,-0.0471619556765488,-0.0323243015969631,-0.00301150410826983,0.0204809111137721,0.0346402723393035,0.034293462597527,0.0134767576646005,-0.0359046507510044,0.0148256776538934,0.029795717260575,0.0523519670224613,0.0521853209198494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.023866187852,-45.2532163707549,-45.2572013600157,-45.2585696874627,-45.2644014692227,-45.2693628233142,-45.2736841573415,-45.2777143080677,-45.2826165120099,-45.2486691601091,-45.2536666544068,-45.2461543964311,-45.2503274147897,-45.2707799713157
0.522777777777778,-15.5347151239395,-0.0594634462750157,-0.0469337305140038,-0.0320459682628643,-0.00281342470380318,0.020584100666309,0.0346355739204544,0.0341865268735454,0.0132935272573574,-0.0360997431268379,0.0145417291933367,0.0295364965347796,0.0522204309000294,0.0524218417722267,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.018076803193,-45.2520832461573,-45.2559950689771,-45.257313221506,-45.2630430129283,-45.2678869405108,-45.2720765377921,-45.2759668996945,-45.2807242227457,-45.2466847102212,-45.251548603727,-45.2439242989329,-45.2479575981745,-45.268527700842
0.523055555555555,-15.5143110563042,-0.0592225149266175,-0.0467081386711171,-0.0317720053274514,-0.00262055001559873,0.0206813574168062,0.0346245200514023,0.0340731436713811,0.0131041690275618,-0.0363004569883738,0.0142529305162995,0.0292733233352792,0.0520856017741081,0.0526552456638595,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.012141672079,-45.2509228655603,-45.2547621404845,-45.2560304734504,-45.2616590946154,-45.2663866014762,-45.2704456831108,-45.2741976347948,-45.2788116276915,-45.2446815126915,-45.2494133407847,-45.2416784538092,-45.245573317872,-45.266260830842
0.523333333333333,-15.4939111131315,-0.0589833775186715,-0.04648516313248,-0.0315023820247399,-0.00243283820112263,0.0207727352434802,0.0346071755287053,0.0339533866846638,0.0129087617731261,-0.0365067120502315,0.0139593587289076,0.0290062659147405,0.0519475354236042,0.0528855691442932,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-238.006061497513,-45.2497353607331,-45.2535027046007,-45.2547215744258,-45.2602498448387,-45.2648619359073,-45.2687917212144,-45.2724066386311,-45.2768788479639,-45.2426596835955,-45.2472609760885,-45.2394169652514,-45.2431746733202,-45.2639794611944
0.523611111111111,-15.4735153937572,-0.0587460240220433,-0.0462647868675196,-0.0312370675766523,-0.00225024743314395,0.0208582879645394,0.0345836050301662,0.0338273294192378,0.0127073840336136,-0.0367184283445549,0.0136610905793894,0.0287353921617628,0.0518062872942689,0.0531128485296726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.999836980143,-45.2485208629837,-45.2522168909075,-45.253386655051,-45.258815393599,-45.2633130728943,-45.2671147793539,-45.2705940357391,-45.2749260038927,-45.2406193381705,-45.2450916192652,-45.2371399365415,-45.2407617630231,-45.2616836908114
0.523888888888889,-15.4531239970369,-0.0585104443978576,-0.0460469928315695,-0.0309760311948659,-0.00207273590208993,0.0209380693353981,0.0345538731118072,0.0336950451901349,0.0125001140875022,-0.0369355262232858,0.0133582024564859,0.0284607696000421,0.0516619124985581,0.0533371199030865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.99346881827,-45.2472795031605,-45.2509048285081,-45.2520258454357,-45.2573558703451,-45.2617401409229,-45.265414984118,-45.2687599499311,-45.2729532150256,-45.2385605908196,-45.2429053790656,-45.2348474700573,-45.2383346845575,-45.2593736176451
0.524166666666667,-15.4327370213474,-0.0582766285980927,-0.0458317639669325,-0.0307192420826561,-0.0019002618183878,0.0210121330459108,0.0345180442048712,0.0335566071185867,0.01228702994948,-0.0371579263603926,0.0130507703878914,0.0281824653875723,0.0515144658154995,0.0535584191149342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.986957707856,-45.2460114116537,-45.2495666460284,-45.2506392751819,-45.255871403976,-45.2601432678773,-45.2636924614355,-45.2669045042993,-45.2709606001325,-45.2364835551173,-45.2407023633699,-45.2325396672789,-45.2358935345795,-45.2570493386949
0.524444444444444,-15.4123545645887,-0.058044566566176,-0.0456190832039398,-0.0304666694367285,-0.00173278341479074,0.0210805327176284,0.0344761826128549,0.0334120881290605,0.0120682093677804,-0.0373855497540652,0.0127388700387327,0.0279005463158665,0.0513640016905882,0.0537767817832912,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.980304342527,-45.2447167183968,-45.2482024716186,-45.2492270733861,-45.2543621228429,-45.258522581042,-45.2619473365788,-45.2650278212198,-45.2689482772088,-45.234388343814,-45.2384826791932,-45.2302166287948,-45.2334384088313,-45.2547109500144
0.524722222222222,-15.3919767241855,-0.0578142482375765,-0.0454089334620058,-0.0302182824490366,-0.00157025894868937,0.021143321901075,0.0344283525085633,0.0332615609463325,0.0118437298215588,-0.0376183177288797,0.0124225767100806,0.0276150788092113,0.0512105742356958,0.0539922432942822,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.973509413585,-45.2433955528679,-45.2468124329552,-45.2477893686406,-45.2528281547513,-45.2568782071047,-45.2601797341662,-45.2631300223553,-45.2669163634808,-45.2322750688407,-45.2362464326912,-45.2278784543083,-45.2309694021475,-45.2523585467183
0.525,-15.3716035970884,-0.0575856635403918,-0.0452012976506734,-0.0299740503086013,-0.00141264670440608,0.0212005540730457,0.0343746179311994,0.033105098092593,0.011613668518293,-0.0378561519379115,0.0121019653374947,0.0273261289239439,0.0510542372290043,0.0542048388024689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.966573610011,-45.2420480440916,-45.2453966572421,-45.2463262890357,-45.2512696269629,-45.2552102721585,-45.2583897781654,-45.2612112286595,-45.2648649754088,-45.2301438413143,-45.2339937291656,-45.2255252426429,-45.2284866084618,-45.2499922229894
0.525277777777778,-15.351235279776,-0.057358802395935,-0.0449961586706632,-0.0297339422033044,-0.0012599049954762,0.0212522826339293,0.0343150427834726,0.0329427718845878,0.011378102391229,-0.0380989743648276,0.0117771104896019,0.0270337623477617,0.0508950441149524,0.0544146032312368,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.95949761847,-45.2406743206395,-45.2439552712127,-45.244837962161,-45.2496866661977,-45.2535189017042,-45.2565775918959,-45.2592715603798,-45.2627942286919,-45.2279947715422,-45.2317246730697,-45.2231570917493,-45.2259901208133,-45.2476120720855
0.525555555555556,-15.3308718682563,-0.0571336547193193,-0.0447934994149105,-0.0294979273216831,-0.00111199216691167,0.0212985609050449,0.034249690828742,0.032774654430788,0.0111371080968574,-0.038346707325934,0.0114480863667097,0.0267380443990529,0.0507330480042044,0.0546215712731995,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.952282123323,-45.2392745106328,-45.2424884011311,-45.2433245151076,-45.2480793986361,-45.251804220653,-45.2547432980322,-45.2573111370614,-45.2607042382719,-45.225827969027,-45.2294393680138,-45.2207740987105,-45.2234800313534,-45.2452181863464
0.525833333333333,-15.3105134580681,-0.0569102104200396,-0.0445933027695943,-0.0292659748547143,-0.000968866597452464,0.0213394421260121,0.0341786256881842,0.0326008176285899,0.0108907620124303,-0.0385992734721881,0.0111149667994504,0.0264390400262597,0.0505683016736342,0.054825777390598,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.944927806627,-45.2378487417427,-45.2409961727941,-45.2417860744694,-45.2464479499209,-45.2500663533287,-45.2528870186065,-45.2553300775502,-45.2585951183378,-45.2236435424718,-45.2271379167706,-45.2183763597488,-45.2209564313519,-45.2428106572006
0.526111111111111,-15.2901601442829,-0.0566884594025486,-0.0443955516151729,-0.0290380539975809,-0.000830486701799923,0.0213749794521299,0.0341019108379886,0.0324213331615568,0.0106391402335071,-0.0388565957911769,0.0107778252474575,0.0261368138072614,0.0504008575663328,0.0550272558157169,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.937435348147,-45.2363971411925,-45.2394787115328,-45.2402227663452,-45.2447924451593,-45.2483054234704,-45.2510088750121,-45.253328499997,-45.2564669823293,-45.2214415997844,-45.2248204212811,-45.215963970231,-45.2184194112037,-45.2403895751724
0.526388888888889,-15.2698120215061,-0.0564683915668377,-0.0442002288274005,-0.0288141339514364,-0.000696810932833153,0.0214052259517858,0.0340196096065807,0.0322362724966826,0.0103823185715394,-0.0391185976090592,0.0104367347980786,0.0258314299487921,0.0502307677916224,0.055226040551306,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.92980542536,-45.2349198357587,-45.2379361422139,-45.2386347163403,-45.2431130089249,-45.2465215542345,-45.2491089880056,-45.2513065218604,-45.2543199429417,-45.2192222480827,-45.2224869826594,-45.2135370246751,-45.2158690604353,-45.2379550298885
0.526666666666667,-15.2494691838791,-0.0562499968090043,-0.0440073172783476,-0.0285941839251536,-0.00056779778381534,0.0214302346038861,0.0339317851718719,0.0320457068816969,0.0101203725514923,-0.0393852025924732,0.0100917681651144,0.0255229522858749,0.0500580841251044,0.0554221653710026,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.92203871346,-45.2334169517726,-45.2363685892415,-45.2370220495682,-45.24140976526,-45.2447148681974,-45.2471874777103,-45.2492642599104,-45.2521541121296,-45.2169855936992,-45.2201377011989,-45.2110956167558,-45.2133054677107,-45.235507110085
0.526944444444444,-15.2291317250802,-0.0560332650218252,-0.0438167998374147,-0.0283781731370644,-0.000443405790577044,0.021450058295301,0.0338385005585402,0.0318497073423952,0.00985337740949587,-0.0396563347504083,0.00974299768759612,0.025211444281287,0.0498828580087081,0.0556156638197702,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.914135885368,-45.2318886151215,-45.2347761765588,-45.2353848906524,-45.2396828376772,-45.242885487358,-45.245244463619,-45.2472018302321,-45.249969601111,-45.2147317421858,-45.2177726763771,-45.2086398393108,-45.2107287208386,-45.2330459036139
0.527222222222222,-15.2087997383267,-0.0558181860953259,-0.0436286593723346,-0.0281660708166897,-0.000323593533689201,0.0214647498183411,0.0337398186353324,0.0316483446800053,0.00958140809053608,-0.0399319184360409,0.00939049532858983,0.0248969690250503,0.0497051405507696,0.0558065692143341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.906097611735,-45.2303349512503,-45.2331590276495,-45.2337233637282,-45.2379323491618,-45.2410335331397,-45.243280064597,-45.2451193482292,-45.2477665203719,-45.2124607983189,-45.2153920068614,-45.2061697843467,-45.2081389067782,-45.2305714974503
0.5275,-15.1884733163761,-0.055604749917341,-0.0434428787501769,-0.0279578462064593,-0.000208319640620095,0.0214743618682495,0.0336358021123995,0.0314416894685837,0.00930453924617666,-0.0402118783485365,0.00903433267403011,0.0245795892339474,0.0495249825261164,0.0559949146436347,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.897924560952,-45.2287560851627,-45.2315172655398,-45.2320375924443,-45.2361584221736,-45.2391591263935,-45.2412943988846,-45.2430169286271,-45.2455449796699,-45.2101728661037,-45.2129957905144,-45.203685543045,-45.2055361116458,-45.2280839776987
0.527777777777778,-15.1681525515282,-0.0553929463740795,-0.043259440838345,-0.027753468563418,-9.75427878706876e-05,0.0214789470407166,0.0335265135386592,0.0312298120524479,0.00902284523231549,-0.0404961395348179,0.00867458093159507,0.0242593672510583,0.0493424343761785,0.0561807329692755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.88961739915,-45.2271521414228,-45.2298510127992,-45.2303276999645,-45.2343611786492,-45.2372623873996,-45.2392875841008,-45.2408946854769,-45.2433050880388,-45.2078680487797,-45.2105841243994,-45.2011872057678,-45.202920420721,-45.2255834296001
0.528055555555556,-15.1478375356256,-0.0551827653506832,-0.0430783285055629,-0.0275529071609245,8.77829689725735e-06,0.0214785578294175,0.0334120152991804,0.0310127825436338,0.00873640010698226,-0.0407846273913001,0.00831131092960079,0.0239363650453242,0.0491575462091103,0.0563640568259853,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.881176790216,-45.2255232441566,-45.2281603915431,-45.2285938089697,-45.2325407400037,-45.2353434358706,-45.2372597372452,-45.2387527321583,-45.2410469537924,-45.2055464488245,-45.2081571047856,-45.1986748620642,-45.2002919184534,-45.2230699375384
0.528333333333333,-15.1275283600566,-0.0549741967317815,-0.04289952462286,-0.02735613129034,0.000110684832758353,0.0214732466235741,0.0332923696126002,0.0307906708193928,0.00844527762815872,-0.0410772676655871,0.00794459311593147,0.0236106442111401,0.0489703677999304,0.0565449186220846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.872603395791,-45.223869517053,-45.2264455234337,-45.2268360416592,-45.2306972271328,-45.2334023909533,-45.2352109747018,-45.2365911813837,-45.2387706845288,-45.2032081679596,-45.2057148271539,-45.1961486006756,-45.1976506884684,-45.2205435850472
0.528611111111111,-15.1072251157554,-0.0547672304020475,-0.042723012064553,-0.0271631102626978,0.000208217983427333,0.0214630657055315,0.0331676385285672,0.0305635465197158,0.00814955125164096,-0.0413739864581408,0.00757449755700481,0.0232822659679624,0.0487809485906745,0.0567233505399571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.863897875279,-45.2221910833654,-45.2247065296817,-45.225054519753,-45.2288307604152,-45.2314393712315,-45.2331414122414,-45.2344101452012,-45.2364763871345,-45.2008533071546,-45.2032573862017,-45.1936085095422,-45.1949968135737,-45.2180044548165
0.528888888888889,-15.0869278932048,-0.0545618562467466,-0.0425487737092148,-0.0269738134103768,0.000301418855187949,0.0214480672483655,0.0330378839252132,0.0303314790448883,0.00784929412893313,-0.0416747102239076,0.00720109393675561,0.0229512911599465,0.0485893376905707,0.0568993845365287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.855060885855,-45.2204880659132,-45.2229435310482,-45.2232493644928,-45.226941459714,-45.2294544947282,-45.2310511650246,-45.2322097349984,-45.2341641677885,-45.1984819666318,-45.2007848758487,-45.1910546758084,-45.1923303757658,-45.2154526286992
0.529166666666667,-15.0666367824368,-0.0543580641522833,-0.0423767924406458,-0.0267882100887494,0.000390328494829469,0.0214283033135067,0.0329031675066485,0.030094537553081,0.00754457910517794,-0.0419793657739249,0.00682445155566,0.0226177802556084,0.0483955838762253,0.0570730523437512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.846093082469,-45.2187605870831,-45.2211566478458,-45.2214206966444,-45.2250294443794,-45.2274478789081,-45.2289403476049,-45.2299900615056,-45.2318341319663,-45.1960942458716,-45.1982973892421,-45.1884871858291,-45.1896514562359,-45.2128881877178
0.529444444444444,-15.0463518730347,-0.054155844006746,-0.042207051148834,-0.0266062696778256,0.000474987887607964,0.0214038258483849,0.032763550800489,0.0298527909579679,0.00723547871711232,-0.0422878802768793,0.00644463932978546,0.0222817933475075,0.0481997355918231,0.0572443854690928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.836995117854,-45.2170087688304,-45.2193459999406,-45.219568636499,-45.2230948332499,-45.2254196406801,-45.2268090739313,-45.2277512347993,-45.2294863844443,-45.1936902436166,-45.195795018762,-45.1859061251752,-45.1869601353763,-45.2103112120709
0.529722222222222,-15.0260732541344,-0.0539551857004495,-0.0420395327309097,-0.0264279615838877,0.000555437955215663,0.0213746866841028,0.032619095155408,0.0296063079263802,0.0069220651910665,-0.0426001812606429,0.00606172578986863,0.0219433901519508,0.0480018409493476,0.0574134151960352,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.827767642531,-45.2152327326805,-45.2175117067536,-45.2176933038752,-45.2211377446552,-45.2233698963996,-45.2246574573516,-45.2254933643061,-45.2271210293037,-45.1912700578766,-45.1932778560266,-45.1833115786394,-45.1842564927866,-45.2077217811399
0.53,-15.005801014426,-0.0537560791264728,-0.0418742200920968,-0.0262532552411071,0.000631719553772776,0.0213409375331242,0.0324698617387155,0.0293551568759881,0.00660441044098964,-0.0429161966137731,0.00567577908042704,0.0216026300087237,0.0478019477288121,0.0575801725845728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.818411304816,-45.2134325997301,-45.2156538872621,-45.2157948181203,-45.2191582964177,-45.2212987618708,-45.2224856106146,-45.2232165588056,-45.2247381699346,-45.1888337859334,-45.1907459918976,-45.1807036302423,-45.1815406072799,-45.2051199734953
0.530277777777778,-14.9855352421553,-0.0535585141811928,-0.0417110961466577,-0.0260821201131566,0.000703873471833596,0.0213026299869902,0.0323159115339645,0.0290994059730123,0.00628258606651158,-0.0432358545869774,0.00528686695889234,0.0212595718808445,0.0476001033785079,0.0577446884717213,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.808926750824,-45.2116084906488,-45.2137726600016,-45.2138732981124,-45.2171566058546,-45.2192063523494,-45.2202936458739,-45.220920926434,-45.2223379090402,-45.1863815243454,-45.1881995164856,-45.1780823632382,-45.1788125568889,-45.2025058669035
0.530555555555556,-14.9652760251252,-0.053362480764819,-0.0415501438188286,-0.0259145256948095,0.000771940428406988,0.0212598155140498,0.0321573053385881,0.0288391231299739,0.00595666335103538,-0.0435590837945496,0.0048950567947809,0.0209142743543333,0.0473963550152673,0.0579069934720291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.79931462448,-45.2097605256802,-45.2118681430672,-45.211928862262,-45.2151327897798,-45.2170927825447,-45.2180816746903,-45.2186065746878,-45.2199203486407,-45.1839133689523,-45.1856385191551,-45.1754478601205,-45.1760724188719,-45.1998795383329
0.530833333333333,-14.9450234506971,-0.05316796878192,-0.0413913460437544,-0.0257504415135242,0.000835961070995745,0.0212125454572214,0.0319941037615592,0.0285743760034675,0.00562671325986414,-0.0438858132157727,0.00450041556888664,0.0205667956380135,0.0471907494247381,0.0580671179780961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.789575567522,-45.2078888246436,-45.2099404541151,-45.2099616285136,-45.2130869645062,-45.2149581666222,-45.2158498080344,-45.2162736104271,-45.2174855900776,-45.1814294148799,-45.1830630885301,-45.1728002026277,-45.1733202697195,-45.1972410639608
0.531111111111111,-14.924777605793,-0.0529749681419515,-0.0412346857684124,-0.0255898371310215,0.000895975973652362,0.021160871031771,0.0318263672210775,0.0283052319919695,0.00529280643836048,-0.0442159721962899,0.00410300987250427,0.0202171935633269,0.0469833330616774,0.0582250921610958,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.779710219504,-45.205993506935,-45.2079897103641,-45.2079717143475,-45.2110192458475,-45.2128026182061,-45.2135981562902,-45.2139221398791,-45.2150337340178,-45.1789297565447,-45.1804733124991,-45.1701394717492,-45.17055618516,-45.1945905191796
0.531388888888889,-14.9045385768963,-0.0527834687597787,-0.0410801459525351,-0.0254326821448506,0.000952025635050261,0.0211048433231149,0.0316541559422884,0.0280317582336754,0.00495501321013806,-0.0445494904494423,0.00370290590668216,0.0198655255841747,0.0467741520502556,0.058380945971304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.769719217811,-45.2040746915286,-45.2060160285976,-45.2059592367815,-45.2089297491203,-45.2106262503812,-45.2113268292576,-45.2115522686414,-45.2125648804573,-45.1764144876586,-45.1778692782208,-45.1674657477311,-45.1677802401658,-45.1919279786031
0.531666666666667,-14.8843064500535,-0.0525934605561938,-0.040927709569523,-0.0252789461899373,0.00100415047657065,0.0210445132846407,0.0314775299550231,0.0277540216043723,0.00461340357528277,-0.044886298057577,0.00330016948149753,0.0195118487767818,0.0465632521843754,0.0585347091386328,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.759603197655,-45.2021324969783,-45.2040195251643,-45.2039243123726,-45.2068185891461,-45.208429175696,-45.2090359361551,-45.2091641016856,-45.2100791287257,-45.1738837012335,-45.1752510721285,-45.1647791100815,-45.1649925089597,-45.1892535160731
0.531944444444444,-14.864081310876,-0.0524049334584346,-0.0407773596073526,-0.0251285989401303,0.00105239084040829,0.0209799317355558,0.0312965490915709,0.0274720887153345,0.00426804720861098,-0.0452263254733237,0.00289486601536689,0.0191562198395773,0.0463506789280035,0.0586864111731667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.749362792088,-45.2001670414188,-45.2020003159808,-45.2018670572186,-45.2046858802531,-45.2062115061646,-45.206725585623,-45.2067577433607,-45.2075765774902,-45.1713374895862,-45.1726187799361,-45.1620796375767,-45.1621930650205,-45.1865672046657
0.532222222222222,-14.8438632445411,-0.0522178774006974,-0.0406290790694756,-0.0249816101097314,0.00109678698769222,0.0209111493587571,0.0311112729844727,0.0271860259112534,0.00391901345795918,-0.0455695035208394,0.00248706053437742,0.0187986950930987,0.0461364774155197,0.058836081365707,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.738998632007,-45.198178442567,-45.1999585165323,-45.1997875869598,-45.2025317362785,-45.2039733532693,-45.2043958857263,-45.2043332973965,-45.2050573247593,-45.1687759443427,-45.1699724866432,-45.1593674082664,-45.1593819810893,-45.1838691166978
0.5325,-14.8236523357938,-0.0520322823246464,-0.0404828509757193,-0.0248379494550086,0.00113737909662469,0.0208382166987131,0.0309217610643489,0.0268958992682039,0.00356637134249814,-0.0459157633970207,0.00207681767164925,0.0184393304799166,0.0459206924520736,0.0589837487883223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.728511346156,-45.1961668177236,-45.1978942418743,-45.1976860167809,-45.2003562705703,-45.2017148279627,-45.2020469439574,-45.2018908669072,-45.2025214678872,-45.1661991564433,-45.1673122765398,-45.1566424994799,-45.1565593291753,-45.1811593237329
0.532777777777778,-14.8034486689483,-0.0518481381799198,-0.0403386583631743,-0.0246975867757079,0.00117420726063406,0.0207611841593857,0.030728072557747,0.0266017745916301,0.00321018955108809,-0.0462650366726916,0.0016642016667222,0.0180781815645824,0.0457033685139617,0.0591294422948953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.717901561139,-45.1941322837741,-45.1958076066347,-45.1955624614123,-45.1981595959895,-45.1994360406708,-45.199678867239,-45.1994305543946,-45.1999691035778,-45.1636072161468,-45.1646382332119,-45.1539049878312,-45.1537251805621,-45.178437896588
0.533055555555556,-14.7832523278891,-0.0516654349246329,-0.0401964842870756,-0.0245604919165485,0.00120731148654827,0.020680102002158,0.0305302664850194,0.0263037174143703,0.00285053644065937,-0.0466172552937508,0.00124927636496986,0.0177153035335947,0.0454845497490079,0.0592731905216844,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.707169901419,-45.1920749571902,-45.1936987250143,-45.1934170351324,-45.1959418249117,-45.1971371012944,-45.1972917619271,-45.1969524617515,-45.1974003278886,-45.1610002130351,-45.1619504395468,-45.1511549492249,-45.1508796058134,-45.1757049053397
0.533333333333333,-14.7630633960729,-0.0514841625258798,-0.040056311821682,-0.0244266347687035,0.00123673169277887,0.0205950203437947,0.0303284016582291,0.0260017929947067,0.00248748003462904,-0.0469723515822994,0.000832105217041374,0.0173507511953809,0.0452642799769701,0.0594150218878834,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.696316989329,-45.1899949540313,-45.1915677107894,-45.1912498517684,-45.1937030692296,-45.1948181192123,-45.1948857338137,-45.1944566902656,-45.1948152362347,-45.1583782360185,-45.1592489777377,-45.1483924588618,-45.1480226747789,-45.1729604193301
0.533611111111111,-14.7428819565298,-0.0513043109602293,-0.0399181240611451,-0.0242959852712717,0.00126250770752863,0.0205059891544177,0.0301225366790806,0.025696066314448,0.00212108802134334,-0.04733025823773,0.000412751278329903,0.0169845789803071,0.0450426026899452,0.0595549645961902,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.685343445075,-45.1878923899456,-45.1894146773127,-45.1890610246988,-45.1914434403546,-45.1924792032834,-45.1924608881298,-45.1919433406222,-45.1922139233932,-45.1557413733392,-45.1565339292895,-45.1456175912443,-45.1451544566006,-45.1702045071735
0.533888888888889,-14.722708091865,-0.0511258702142168,-0.0397819041203748,-0.0241685134127425,0.00128467926701348,0.0204130582555073,0.0299127299368781,0.0253866020770412,0.00175142775255422,-0.0476909083377918,-8.72279153746249e-06,0.0166168409407059,0.0448195610527964,0.0596930466333745,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.674249886745,-45.1857673801715,-45.1872397375148,-45.1868506668546,-45.1891630492189,-45.190120461849,-45.1900173295483,-45.1894125129081,-45.1895964835067,-45.153089712577,-45.1538053750232,-45.1428304201823,-45.142275019718,-45.1674372367624
0.534166666666667,-14.70254188426,-0.0509488302848368,-0.0396476351358964,-0.0240441892324383,0.00130328601369701,0.0203162773179269,0.0296990396065086,0.025073464705714,0.00137856624192778,-0.0480542353396216,-0.000432254729179063,0.0162475907509181,0.0445951979035921,0.0598292957708531,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.663036930311,-45.1836200395392,-45.185043003906,-45.1846188907213,-45.1868620062775,-45.1877420027351,-45.1875551621866,-45.186864306615,-45.1869630100875,-45.1504233406531,-45.1510633950819,-45.1400310187984,-45.1393844318748,-45.1646586752735
0.534444444444444,-14.6823834154739,-0.0507731811800277,-0.0395153002667031,-0.0239229828219549,0.00131836749454935,0.0202156958599652,0.0294815236464538,0.0247567183416452,0.00100257016357992,-0.0484201730807466,-0.000857782667915241,0.0158768817073599,0.0443695557540515,0.0599637395652708,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.651705189639,-45.1814504824715,-45.1828245885776,-45.18236580834,-45.1845404215102,-45.1853439332553,-45.18507448961,-45.1842988206427,-45.1843135960218,-45.1477423438351,-45.148308068935,-45.1372194595338,-45.1364827601241,-45.1618688891742
0.534722222222222,-14.6622327668455,-0.050598912919155,-0.0393848826950998,-0.0238048643265833,0.00132996315931665,0.0201113632454045,0.0292602397968282,0.0244364268421682,0.000623505850647018,-0.0487886557800616,-0.00128524513819796,0.0155047667286072,0.0441426767900069,0.060096405359083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.640255276493,-45.1792588229855,-45.1805846032037,-45.1800915313099,-45.1821984044237,-45.1829263602124,-45.1825754148338,-45.1817161533025,-45.1816483335735,-45.1450468077413,-45.1455394753838,-45.1343958141533,-45.1335700708346,-45.1590679442284
0.535,-14.642090019294,-0.0504260155334918,-0.0392563656275453,-0.0236898039467238,0.00133811235880878,0.0200033286816109,0.0290352455774433,0.0241126537789985,0.000241439293881335,-0.0491596180387702,-0.00171458106801692,0.0151312983554978,0.043914602871878,0.0602273202811424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.628687800539,-45.1770451746937,-45.1783231590421,-45.1777961707891,-45.1798360640531,-45.1804893899014,-45.1800580403269,-45.1791164023209,-45.178967314388,-45.1423368173453,-45.1427576925665,-45.1315601537512,-45.1306464296963,-45.1562559055029
0.535277777777778,-14.621955253321,-0.0502544790666959,-0.0391297322954789,-0.0235777719392872,0.00134285434320737,0.0198916412176402,0.0288065982858979,0.0237854624364963,-0.000143563859715086,-0.0495329948413058,-0.00214572978327828,0.0147565287512551,0.0436853755351568,0.0603565112472886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.617003369356,-45.1748096508054,-45.1760403669365,-45.1754798374969,-45.1774535089645,-45.1780331281115,-45.1775224680141,-45.1764996648425,-45.1762706294966,-45.1396124569806,-45.1399627979631,-45.1287125487568,-45.1277119017261,-45.1534328373733
0.535555555555556,-14.6018285490115,-0.0500842935752797,-0.0390049659561523,-0.0234687386190818,0.00134422826038622,0.0197763497423761,0.0285743549956969,0.023454915809955,-0.000531438308237632,-0.0499087215562136,-0.0025786310081621,0.0143805097016279,0.0434550359909015,0.0604840049609476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.605202588437,-45.1725523641279,-45.1737363373175,-45.1731426417151,-45.1750508472565,-45.1755576801288,-45.1749687992791,-45.1738660374338,-45.1735583693203,-45.1368738103454,-45.1371548684008,-45.1258530689395,-45.1247665512741,-45.1505988035299
0.535833333333333,-14.5817099860357,-0.0499154491290834,-0.0388820498934445,-0.0233626743601928,0.00134227315425146,0.019657502982683,0.0283385725543906,0.0231210766039211,-0.000922119096185275,-0.0502867339370136,-0.00301322486545328,0.01400329261505,0.0432236251262463,0.0606098279137293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.593286061198,-45.1702734270681,-45.1714111802043,-45.1707846932898,-45.1726281865625,-45.1730631507382,-45.1723971349677,-45.1712156160865,-45.1708306236734,-45.1341209605066,-45.1343339800583,-45.1229817834147,-45.1218104420285,-45.1477538669843
0.536111111111111,-14.56159964365,-0.0497479358117376,-0.0387609674186772,-0.0232595495973448,0.00133702796309621,0.0195351495015845,0.0280993075817486,0.0227840072305428,-0.00131554161574621,-0.0506669681230281,-0.00344945187684912,0.0136249285228163,0.0429911835049237,0.0607340063860268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.58125438898,-45.1679729516333,-45.1690650052062,-45.1684061016332,-45.1701856340523,-45.1705496442263,-45.16980757539,-45.1685484962206,-45.1680874817681,-45.1313539899043,-45.1315002084717,-45.1200987606486,-45.1188436370224,-45.1448980900746
0.536388888888889,-14.5414976006991,-0.0495817437211285,-0.0386417018714202,-0.0231593348272551,0.00132853151797324,0.01940933769646,0.0278566164679541,0.0224437698079436,-0.00171164160804528,-0.0510493606401879,-0.00388725296323834,0.0132454680792774,0.0427577513677911,0.0608565664476283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.569108171061,-45.1656510494329,-45.1666979215238,-45.1660069757246,-45.1677232964343,-45.1680172643833,-45.1672002203237,-45.1658647726882,-45.1653290322179,-45.128572980357,-45.1286536285389,-45.1172040684643,-45.1158661986385,-45.142031534472
0.536666666666667,-14.5214039356164,-0.049416862969854,-0.0385242366202914,-0.0230620006099755,0.00131682254108809,0.0192801157972664,0.0276105553718255,0.0221004261586319,-0.00211035516437103,-0.0514338484018025,-0.00432656944496549,0.0128649615620548,0.0425233686333745,0.0609775339583245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.556848004656,-45.1633078316795,-45.1643100379511,-45.163587424113,-45.1652412799575,-45.1654661145054,-45.1645751690169,-45.1631645397763,-45.1625553630417,-45.1257780130654,-45.1257943145247,-45.1142977740468,-45.1128781886153,-45.1391542611868
0.536944444444444,-14.5013187264266,-0.0492532836856825,-0.0384085550637494,-0.0229675175702194,0.0013019396442017,0.0191475318647823,0.0273611802190659,0.0217540378079341,-0.0025116187273658,-0.0518203687093122,-0.00476734304206254,0.0124834588722719,0.0422880748984205,0.0610969345685221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.544474484927,-45.1609434091901,-45.1619014628762,-45.161147554918,-45.1627396904134,-45.1628962973976,-45.1619325201906,-45.1604478912108,-45.159766561668,-45.1229691686168,-45.1229223400657,-45.1113799439483,-45.1098796680527,-45.1362663305736
0.537222222222222,-14.4812420507461,-0.0490909960120017,-0.0382946406308813,-0.0228758563986778,0.00128392132705591,0.0190116337888708,0.0271085467005346,0.0214046659824584,-0.0029153690921908,-0.0522088592530028,-0.00520951587446401,0.0121010095348019,0.042051909438459,0.0612147937198625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.531988204984,-45.1585578923878,-45.1594723042832,-45.1586874758316,-45.1602186331377,-45.1603079153756,-45.1592723720418,-45.1577149201593,-45.1569627149384,-45.1201465269903,-45.1200377781755,-45.1084506440937,-45.1068706974178,-45.1333678023382
0.5375,-14.4611739857849,-0.0489299901082689,-0.0381824767821814,-0.0227869878533264,0.0012628059758137,0.0188724692867688,0.0268527102705507,0.0210523716085861,-0.00332154340766216,-0.0525992581126991,-0.00565303046219103,0.0117176626985294,0.0418149112083791,0.061331136645842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.519389755897,-45.1561513913023,-45.157022669754,-45.1562072941201,-45.1576782130126,-45.1577010702681,-45.1565948222464,-45.1549657192348,-45.1541439091116,-45.1173101675605,-45.1171407012495,-45.1055099397859,-45.10385133655,-45.1304587355428
0.537777777777778,-14.4411146083481,-0.0487702561504547,-0.0380720470103242,-0.0227008827607149,0.0012386318615177,0.0187300859013915,0.0265937261452166,0.0206972153109925,-0.00373007917735603,-0.0529915037584316,-0.00609782972552176,0.0113334671366384,0.0415771188430124,0.0614459883724373,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.506679726698,-45.153724015572,-45.1545526664688,-45.1537071166254,-45.1551185344687,-45.1550758634194,-45.1538999679617,-45.1522003804989,-45.1513102298675,-45.1144601691022,-45.1142311810697,-45.1025578957111,-45.100821644667,-45.1275391886119
0.538055555555556,-14.4210639948369,-0.0486117843314844,-0.0379633348409337,-0.022617512017248,0.00121143713856302,0.0185845309996665,0.0263316493007706,0.0203392574111962,-0.00414091426068724,-0.0533855350510711,-0.00654385698513459,0.0109484712469099,0.0413385706577282,0.0615593737187292,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.493858704384,-45.1512758744448,-45.1520624012085,-45.1511870497668,-45.1525397014867,-45.1524323956918,-45.1511879058294,-45.1494189954649,-45.1484617623111,-45.1115966097949,-45.1113092888096,-45.0995945759438,-45.0977816803705,-45.1246092193385
0.538333333333333,-14.4010222212502,-0.0484545648616756,-0.0378563238333397,-0.0225368465904541,0.0011812598431896,0.0184358517708831,0.0260665344719634,0.0199785579261359,-0.0045539868739583,-0.0537812912429447,-0.00699105596222145,0.0105627230520358,0.0410993046490381,0.0616713172975379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.480927273931,-45.1488070767794,-45.1495519803558,-45.1486471995427,-45.1499418175994,-45.1497707674674,-45.1484587319784,-45.1466216551016,-45.145598590976,-45.1087195672271,-45.1083750950392,-45.0966200439529,-45.0947315016513,-45.1216688848898
0.538611111111111,-14.3809893631861,-0.0482985879691715,-0.0377509975813342,-0.0224588575202389,0.00114813789198941,0.0182840952250687,0.0257984361504636,0.0196151765667744,-0.00496923559138191,-0.0541787119784155,-0.00743937077859383,0.0101762701999564,0.0408593584952111,0.0617818435160558,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.467886018291,-45.1463177310466,-45.1470215098963,-45.1460876715318,-45.1473249858939,-45.1470910786512,-45.1457125420276,-45.1438084498363,-45.1427207998286,-45.1058291184008,-45.1054286697301,-45.0936343626058,-45.0916711658951,-45.1187182418127
0.538888888888889,-14.3609654958433,-0.0481438439003741,-0.0376473397139159,-0.0223835159201311,0.00111210908043294,0.018129308191383,0.0255274085832835,0.0192491727367322,-0.00538659934607058,-0.0545777372944418,-0.00788874595675391,0.00978915996420361,0.0406187695569002,0.0618909765764814,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.454735518403,-45.1438079453306,-45.1444710954206,-45.1435085708953,-45.1446893090133,-45.1443934286727,-45.1429494310885,-45.1409794695581,-45.139828472272,-45.1029253397355,-45.1024700822596,-45.0906375941744,-45.0886007298882,-45.1157573460399
0.539166666666667,-14.340950694022,-0.0479903229203661,-0.0375453338960317,-0.0223107929785101,0.00107321108140983,0.017971537316535,0.0252535057712363,0.0188806055309481,-0.00580601743100412,-0.0549783076211136,-0.00833912641994938,0.00940143924427145,0.0403775748777759,0.0619987404766653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.441476353196,-45.1412778273302,-45.1419008421254,-45.1409100023782,-45.1420348891585,-45.1416779164887,-45.1401694937683,-45.1381348036215,-45.1369216911496,-45.1000083070734,-45.0994994014164,-45.0876298003403,-45.0855202498225,-45.1127862528954
0.539444444444445,-14.320945032126,-0.0478380153133378,-0.0374449638293084,-0.0222406599598286,0.00103148144378968,0.0178108290632228,0.0249767814674141,0.0185095337343679,-0.0062274294999676,-0.0553803637821529,-0.00879045749220518,0.00901315456599451,0.0401358111851723,0.0621051590107471,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.428109099599,-45.1387274843602,-45.1393108548147,-45.1382920703109,-45.1393618280906,-45.1389446405853,-45.1373728241724,-45.135274540849,-45.1340005387492,-45.0970780956828,-45.0965166954049,-45.0846110421994,-45.0824297813013,-45.1098050171004
0.539722222222222,-14.3009485841634,-0.0476869113830058,-0.0373462132527803,-0.0221730882058164,0.000986957590996965,0.0176472297085934,0.0246972891756923,0.0181360158206629,-0.00665077556845922,-0.055783846995397,-0.00924268489833272,0.00862435208194609,0.0398935148907403,0.0622102557698068,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.414634332539,-45.1361570233524,-45.1367012379018,-45.1356548786106,-45.1366702271321,-45.1361936989805,-45.1345595159074,-45.1323987695354,-45.1310650968065,-45.0941347802631,-45.09352203185,-45.081581380268,-45.0793293793447,-45.1068136927789
0.54,-14.2809614237486,-0.0475370014530292,-0.0372490659436063,-0.0221080491366769,0.000939676819603464,0.0174807853427257,0.0244150821492615,0.0177601099509696,-0.00707599601457341,-0.0561886988732518,-0.00969575476392019,0.00823507757185146,0.0396507220911112,0.0623140541425108,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.401052624954,-45.1335665508568,-45.1340720954101,-45.1329985307836,-45.1339601871696,-45.1334251892263,-45.1317296620838,-45.1295075774502,-45.1281154465094,-45.0911784349486,-45.0905154778023,-45.0785408744868,-45.076219098395,-45.1038123334634
0.540277777777778,-14.260983624103,-0.0473882758674174,-0.0371535057177883,-0.0220455142522655,0.000889676297939039,0.0173115418671337,0.0241302133891835,0.0173818739726635,-0.00750303157985269,-0.0565948614231243,-0.0101496136152977,0.00784537644301587,0.0394074685685689,0.0624165773157668,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.387364547796,-45.1309561730433,-45.1314235309752,-45.1303231299261,-45.1312318086551,-45.1306392084111,-45.1288833553186,-45.1266010518413,-45.1251516685014,-45.0882091333136,-45.0874970997423,-45.075489584227,-45.0730989923219,-45.1008009921004
0.540555555555555,-14.241015258057,-0.0472407249909453,-0.0370595164308687,-0.0219854551332643,0.00083699306471791,0.017139544993291,0.0238427356429709,0.0170013654181563,-0.0079318233701212,-0.0570022770478215,-0.0106042083794833,0.00745529373076689,0.0391637897917367,0.0625178482753747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.373570670035,-45.1283259957024,-45.1287556478458,-45.1276287787261,-45.1284851916081,-45.1278358531617,-45.1260206877382,-45.1236792794381,-45.1221738428855,-45.0852269483758,-45.0844669635855,-45.0724275682951,-45.0699691144285,-45.0977797210565
0.540833333333333,-14.2210563980508,-0.0470943392095542,-0.036967081978639,-0.0219278434423347,0.00078166402768278,0.0169648402411796,0.0235527014031925,0.016618641503722,-0.00836231285627822,-0.0574108885459346,-0.0110594863841123,0.00706487409891658,0.038919720916264,0.0626178898066882,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.359671558667,-45.1256761242466,-45.126068548885,-45.1249155794653,-45.1257204356178,-45.1250152196464,-45.1231417509813,-45.120742346455,-45.1191820492281,-45.0822319526013,-45.0814251346873,-45.0693548849377,-45.0668295174556,-45.0947485721233
0.541111111111111,-14.2011071161364,-0.0469491089307523,-0.0368761862978257,-0.0218726509252639,0.000723725962262488,0.016787472937857,0.0232601629061049,0.0162337591283493,-0.00879444187507739,-0.057820639112188,-0.0115153953573379,0.00667416184023367,0.0386752967855268,0.0627167244952719,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.345667778718,-45.123006663712,-45.1233623365725,-45.1221836340202,-45.1229376398445,-45.1221774035761,-45.1202466362013,-45.1177903385944,-45.1161763665628,-45.0792242179083,-45.0783716778471,-45.0662715918469,-45.063680253588,-45.0917075965233
0.541388888888889,-14.1811674839782,-0.0468050245840134,-0.0367868133667797,-0.0218198494120993,0.000663215510255121,0.0166074882160437,0.0229651721303088,0.0158467748726206,-0.00922815262987115,-0.0582314723377736,-0.0119718834277153,0.00628320087693146,0.038430551931341,0.0628143747275671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.331559893251,-45.1203177187587,-45.1206371130051,-45.1194330438639,-45.1201369030218,-45.1193225002076,-45.1173354340694,-45.1148233410499,-45.1131568733939,-45.076203815672,-45.0753066573138,-45.0631777461652,-45.0605213744595,-45.0886568449158
0.541666666666667,-14.1612375728548,-0.0466620766211719,-0.0366989472061504,-0.0217694108182656,0.000600169178513784,0.0164249310127377,0.0226677807954277,0.0154577449976182,-0.00966338769133139,-0.0586433322106509,-0.0124288991240681,0.00589203476117233,0.0381855205746738,0.062910862691556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.317348463369,-45.117609393673,-45.1178929798987,-45.1166639100678,-45.1173183234583,-45.1164506043455,-45.114408234777,-45.1118414385098,-45.1101236477004,-45.0731708167283,-45.0722301367896,-45.0600734044908,-45.0573529311579,-45.0855963674016
0.541944444444444,-14.1413174536603,-0.0465202555168079,-0.0366125718795636,-0.0217213071456768,0.000534623337666002,0.016239846067845,0.0223680403608134,0.0150667254438574,-0.0101000899981459,-0.0590561631158298,-0.0128863913753299,0.00550070667558688,0.0379402366263775,0.0630062103774284,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.303034048225,-45.1148817923677,-45.1151300385894,-45.1138763333029,-45.1144819990399,-45.1135618103444,-45.1114651280387,-45.1088447151602,-45.10707676694,-45.0701252913782,-45.0691421794357,-45.056958622882,-45.0541749742305,-45.0825262135294
0.542222222222222,-14.1214071969057,-0.0463795517686402,-0.0365276714942819,-0.0216755104838285,0.000466614220835959,0.0160522779228329,0.0220660020242775,0.0146737718302435,-0.0105382028576829,-0.0594699098356301,-0.0133443095103691,0.00510925943380475,0.0376947336879193,0.0631004395782563,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.288617205022,-45.1121350183842,-45.1123483900352,-45.1110704138415,-45.1116280272311,-45.1106562121111,-45.1085062030949,-45.1058332546882,-45.104016308052,-45.0670673093922,-45.0660428478758,-45.0538334568629,-45.0509875536896,-45.0794464323006
0.5425,-14.1015068727199,-0.0462399558979026,-0.0364442302018664,-0.021631993010881,0.000396177922391226,0.0158622709194025,0.0217617167208439,0.0142789394530619,-0.0109776699466342,-0.0598845175499087,-0.0138026032577915,0.00471773548100261,0.0374490450521275,0.063193571890663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.274098489023,-45.1093691748927,-45.1095481348169,-45.108246251559,-45.1087565050774,-45.1077339031072,-45.1055315487147,-45.102807140285,-45.100942347462,-45.0639969400143,-45.0629322042018,-45.0506979614279,-45.0477907190171,-45.0763570721751
0.542777777777778,-14.0816165508515,-0.046101458449726,-0.0363622321988248,-0.0215907269947335,0.000323350396702542,0.0156698691981898,0.0214552351215291,0.0138822832849841,-0.0114184353116337,-0.0602999318362694,-0.0142612227457263,0.00432617689446422,0.0372032037039433,0.0632856287154998,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.259478453555,-45.1065843646945,-45.10672937314,-45.1054039459349,-45.1058675292068,-45.1047949763512,-45.1025412531981,-45.0997664546493,-45.0978549610851,-45.0609142519662,-45.0598103099776,-45.0475521910467,-45.0445845191702,-45.0732581810766
0.543055555555556,-14.0617363006697,-0.045964049993513,-0.0362816617272588,-0.0215516847940774,0.000248167456923648,0.0154751166974771,0.021146607632143,0.0134838579741113,-0.0118604433698451,-0.060716098670252,-0.0147201185015882,0.00393462538415559,0.0369572423211784,0.0633766312585251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.244757650013,-45.1037806902222,-45.1038922048357,-45.102543596055,-45.1029611958317,-45.1018395244206,-45.0995354043795,-45.0967112799905,-45.0947542243294,-45.0578193134517,-45.0566772262443,-45.0443961996694,-45.0413690025865,-45.0701498063979
0.543333333333333,-14.041866191166,-0.0458277211233077,-0.0362025030754998,-0.0215148388594491,0.000170664773785663,0.0152780571519346,0.0208358843921184,0.0130837178430347,-0.0123036389095282,-0.0611329644254889,-0.015179241451825,0.00354312229331282,0.0367111932752853,0.0634666005310848,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.229936627869,-45.1009582535416,-45.1010367293626,-45.0996653006125,-45.1000376007512,-45.0988676394541,-45.0965140896294,-45.0936416980315,-45.0916402121004,-45.0547121921607,-45.0535330135244,-45.0412300407314,-45.0381442171888,-45.0670319950066
0.543611111111111,-14.0220062909551,-0.0456924624581645,-0.0361247405787415,-0.021480161734258,9.08778744089305e-05,0.0150787340913761,0.0205231152733625,0.0126819168879251,-0.0127479670905759,-0.0615504758738471,-0.015638542921644,0.00315170859904598,0.0364650886321309,0.0635555573507928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.215015934672,-45.0981171563526,-45.0981630458077,-45.0967691579098,-45.0970968393523,-45.0958794131545,-45.0934773958583,-45.0905577900126,-45.0885129988041,-45.0515929552731,-45.0503777318262,-45.0380537671581,-45.0349102103906,-45.06390479325
0.543888888888889,-14.0021566682766,-0.0455582646425117,-0.0360483586196616,-0.0214476260558124,8.84214113047442e-06,0.0148771908395413,0.0202083498791307,0.0122785087776504,-0.0131933734450321,-0.0619685801855406,-0.0160979746347198,0.00276042491295237,0.0362189601527846,0.0636435223422177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.199996116059,-45.0952574999903,-45.0952712528883,-45.0938552658599,-45.0941390066124,-45.0928749367899,-45.0904254095181,-45.087459636694,-45.0853726583506,-45.0484616694635,-45.0472114406492,-45.0348674313697,-45.0316670291013,-45.0607682469609
0.544166666666667,-13.9823173909962,-0.0454251183465117,-0.0359733416290411,-0.0214172045563232,-7.54071896529878e-05,0.0146734705128961,0.0198916375429304,0.0118735468529142,-0.0136398038775768,-0.0623872249292278,-0.0165574887128804,0.00236931148174688,0.0359728392943072,0.0637305159375686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.184877715757,-45.0923793854264,-45.0923614489527,-45.090923721988,-45.0911641971005,-45.089854301197,-45.087358216606,-45.0843473183592,-45.0822192641584,-45.045318400905,-45.0440341989875,-45.0316710852866,-45.0284147197308,-45.0576224014625
0.544444444444444,-13.9624885266068,-0.045293014266414,-0.0358996740863726,-0.0213888700639072,-0.00016183502861853,0.0144676160194541,0.0195730273274388,0.0114670841254266,-0.0140872046659971,-0.0628063580720733,-0.017017037675782,0.00197840818790407,0.0357267572105494,0.063816558377384,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.169661275592,-45.0894829132704,-45.0894337319822,-45.0879746234331,-45.0881725049798,-45.0868175967824,-45.084275902666,-45.0812209148181,-45.0790528891573,-45.042163215273,-45.0408460653352,-45.0284647803334,-45.0251533281949,-45.0544673015738
0.544722222222222,-13.9426701422302,-0.0451619431249138,-0.0358273405204653,-0.0213625955035653,-0.00025040643464451,0.0142596700576176,0.0192525680234542,0.0110591732770917,-0.014535522461618,-0.0632259279798033,-0.0174765744405565,0.00158775455031319,0.0354807447529594,0.0639016697112262,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.154347335488,-45.0865681837705,-45.0864881995921,-45.0850080669494,-45.0851640240089,-45.0837649135254,-45.0811785527927,-45.0780805054104,-45.0758736057927,-45.03899617775,-45.0376470976904,-45.0252485674444,-45.0218828999202,-45.0513029916152
0.545,-13.9228623046179,-0.0450318956714951,-0.0357563255100388,-0.0213383538981609,-0.000341086615910211,0.014049675115041,0.0189303081488677,0.0106498666592246,-0.0149847042897228,-0.0636458834167269,-0.0179360523214473,0.00119738972494533,0.0352348324713995,0.0639858697983704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.13893643348,-45.083635296815,-45.0835249490329,-45.082024148908,-45.0821388475437,-45.0806963409802,-45.078066251633,-45.0749261690084,-45.0726814860286,-45.0358173530291,-45.0344373535599,-45.0220224970681,-45.0186034798493,-45.0481295154129
0.545277777777778,-13.9030650801529,-0.0449028626827772,-0.035686613684316,-0.0213161183693719,-0.000433840930990888,0.0138376734675168,0.0186062959476548,0.0102392162917976,-0.0154346975499432,-0.0640661735457369,-0.0183954250294272,0.000807352505537322,0.034989050614963,0.0640691783085022,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.123429105713,-45.0806843519334,-45.0805440771921,-45.0790229652982,-45.0790970685399,-45.0776119682777,-45.0749390833893,-45.0717579840202,-45.0694766013518,-45.0326268053184,-45.0312168899634,-45.0187866191719,-45.0153151124457,-45.0449469163051
0.545555555555556,-13.8832785348507,-0.0447748349628576,-0.0356181897236015,-0.0212958621386482,-0.000528634889923342,0.0136237071778758,0.0182805793888971,0.00982727386270205,-0.0158854500166243,-0.0644867479282946,-0.0188546466717901,0.000417681324281076,0.0347434291328085,0.0641516147224147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.107825886451,-45.0777154482977,-45.0775456805953,-45.0760046117294,-45.0760387795539,-45.0745118841281,-45.0717971318221,-45.0685760283929,-45.0662590227749,-45.0294245983447,-45.0279857634384,-45.0155409832469,-45.0120178416985,-45.0417552371465
0.545833333333333,-13.8635027343607,-0.0446478033436461,-0.0355510383598623,-0.0212775585281362,-0.000625434155268301,0.0134078180949156,0.0179532061658207,0.00941409072704508,-0.0163369098391674,-0.0649075565243873,-0.019313671751736,2.84142525312152e-05,0.0344979976749923,0.0642331983327092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.092127308081,-45.0747286847233,-45.0745298554076,-45.072969183432,-45.0729640727452,-45.071396176823,-45.0686404802523,-45.0653803796159,-45.0630288208406,-45.0262107953579,-45.0247440300441,-45.0122856383127,-45.0087117111279,-45.0385545203135
0.546111111111111,-13.8437377439672,-0.0445217586852006,-0.0354851443772923,-0.0212611809616094,-0.000724204543141975,0.013190047852343,0.0176242236948631,0.00899971790646218,-0.0167890255423484,-0.0653285496924627,-0.0197724551679333,-0.000360410998474427,0.0342527855933123,0.064313948244493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.07633390112,-45.0717241596705,-45.0714966974348,-45.0699167752598,-45.0698730398782,-45.0682649342376,-45.0654692115644,-45.0621711147235,-45.0597860656246,-45.0229854591349,-45.0214917453661,-45.0090206329219,-45.0053967637893,-45.0353448077097
0.546388888888889,-13.8239836285914,-0.0443966918760555,-0.0354204926128761,-0.0212467029653754,-0.000824912024246766,0.0129704378677412,0.0172936791147614,0.00858420608846085,-0.0172417460266112,-0.0657496781893499,-0.0202309522140603,-0.000748757076889036,0.0340078219421597,0.0643938833760859,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.060446194218,-45.0687019712451,-45.0684463021247,-45.0668474816905,-45.0667657723237,-45.0651182438328,-45.0622834082084,-45.0589483102982,-45.0565308267396,-45.0197486519834,-45.0182289645209,-45.0057460151652,-45.0020730422793,-45.0321261407708
0.546666666666667,-13.8042404527917,-0.0442725938335487,-0.035357067956943,-0.0212340981691751,-0.000927522724873269,0.012749029341555,0.0169616192856646,0.00816760562578401,-0.0176950205683407,-0.0661708931701498,-0.0206891185783364,-0.00113658698950948,0.033763135479375,0.064473022459724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.044464714164,-45.0656622172004,-45.0653787645688,-45.063761396828,-45.0636423610612,-45.0619561926573,-45.0590831522032,-45.0557120424742,-45.0532631733385,-45.0165004357462,-45.0149557421598,-45.0024618326753,-44.9987405887396,-45.0288985604694
0.546944444444444,-13.7845082807658,-0.0441494555041442,-0.0352948553537172,-0.021223340307068,-0.00103200292788982,0.0125258632560982,0.0166280907882646,0.00774996653580144,-0.0181487988201083,-0.0665921461881089,-0.0211469103430324,-0.00152386410102489,0.0335187546671097,0.0645513840422662,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.028389985892,-45.0626049949375,-45.0622941795034,-45.0606586144036,-45.06050289668,-45.0587788673503,-45.0558685251385,-45.0524623869397,-45.0499831741184,-45.0132408718049,-45.0116721324738,-44.9991681326326,-44.9953994448622,-45.0256621073205
0.547222222222222,-13.7647871763515,-0.0440272678637479,-0.0352338398018562,-0.0212144032183079,-0.00113831907371791,0.0123009803745763,0.0162931399229584,0.00733133849992264,-0.0186030308108951,-0.0670133891944755,-0.0216042839839633,-0.00191055213325,0.0332747076727021,0.0646289864859021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-237.012222532485,-45.059530401507,-45.0591926413106,-45.0575392277775,-45.0573474693819,-45.0555863541429,-45.0526396081778,-45.0491994189406,-45.0466908973239,-45.0099700210841,-45.0083781891974,-44.9958649617686,-44.9920496518945,-45.0224168213863
0.5475,-13.7450772030283,-0.0439060219180238,-0.035174006354987,-0.0212072608482012,-0.00124643776129163,0.0120744212401384,0.0159568127090237,0.00691177086303463,-0.0190576669462969,-0.0674345745383249,-0.0220611963699666,-0.00229661516434681,0.0330310223695498,0.0647058479688648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.995962875184,-45.0564385336098,-45.0560742440202,-45.0544033299402,-45.0541761689821,-45.0523787388609,-45.049396482061,-45.0459232132832,-45.0433864107502,-45.006687944055,-45.0050739656134,-44.9925523663716,-44.9886912506436,-45.0191627422813
0.547777777777778,-13.7253784239182,-0.0437857087027044,-0.0351153401222339,-0.0212018872489597,-0.00135632574899273,0.01184622617494,0.0156191548838236,0.00649131263296331,-0.0195126580086976,-0.0678556549663765,-0.0225176047623614,-0.00268201762803436,0.0327877263379927,0.0647819864861421,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.979611533387,-45.0533294875987,-45.0529390813106,-45.0512510135144,-45.0509890849116,-45.0491561069266,-45.0461392271069,-45.0426338443374,-45.0400697817475,-45.00339470074,-45.0017595145568,-44.9892303922904,-44.9853242814814,-45.0158999091771
0.548055555555556,-13.7056909017876,-0.0436663192838982,-0.0350578262687374,-0.0211982565805347,-0.00146794995558221,0.0116164352792305,0.0152802119020333,0.00607001247996017,-0.0199679551574279,-0.0682765836227796,-0.0229734668143956,-0.00306672431278951,0.0325448468662073,0.0648574198501881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.963169024659,-45.0502033594789,-45.0497872465103,-45.0480823707557,-45.0477863062188,-45.0459185433612,-45.0428679232156,-45.0393313860398,-45.0367410772236,-45.0000903507156,-44.9984348884194,-44.9858990849395,-44.9819487843495,-45.0126283608076
0.548333333333333,-13.6860146990478,-0.0435478447583929,-0.0350014500161684,-0.0211963431114436,-0.00158127746110591,0.0113850884304592,0.0149400289348863,0.00564791873620975,-0.0204235099288946,-0.0686973140488882,-0.0234287405706702,-0.00345070036103435,0.0323024109511025,0.0649321656916396,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.946635864736,-45.0470602449097,-45.046618832599,-45.044897493555,-45.0445679215712,-45.0426661327866,-45.0395826498713,-45.0360159118962,-45.033400363648,-44.9967749531172,-44.9951001391537,-44.9825584893033,-44.9785647987636,-45.0093481354737
0.548611111111111,-13.6663498777571,-0.0434302762539537,-0.034946196643236,-0.0211961212195816,-0.00169627550778715,0.0111522252824031,0.0145986508694448,0.00522507939536236,-0.0208792742366925,-0.0691178001830073,-0.0238833844665543,-0.00383391126831032,0.0320604452992166,0.0650062414600346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.930012567529,-45.0439002392052,-45.0434339322091,-45.0416964734394,-45.0413340192574,-45.039398959428,-45.036283486145,-45.0326874949855,-45.030047707055,-44.9934485666426,-44.9917553182775,-44.9792086499406,-44.9751723638181,-45.0060592710483
0.548888888888889,-13.6466964996213,-0.0433136049296189,-0.0348920514861867,-0.0211975653930247,-0.00181291150090352,0.0109178852643124,0.0142561223078938,0.00480154211208943,-0.0213352003716931,-0.0695379963601236,-0.0243373573275792,-0.00421632288244887,0.0318189763276351,0.0650796644245294,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.913299645132,-45.0407234373357,-45.0402326376271,-45.0384794015737,-45.0380846871884,-45.0361171071157,-45.0329705106964,-45.0293462079619,-45.0266831730471,-44.9901112495558,-44.9884004768779,-44.975849610989,-44.9717715181916,-45.0027618049815
0.549166666666667,-13.6270546259954,-0.0431978219759926,-0.0348389999392992,-0.0212006502308133,-0.00193115300964839,0.0106821075800733,0.013912487566856,0.004377354201664,-0.0217912410021071,-0.0699578573116184,-0.0247906183688177,-0.0045979014027227,0.0315780301648978,0.0651524516746178,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.896497607824,-45.0375299339289,-45.0370150407944,-45.0352463687623,-45.0348200128999,-45.0328206592873,-45.0296438017773,-45.0259921230582,-45.0233068267991,-44.9867630596909,-44.9850356656154,-44.97248141617,-44.9683623001504,-44.9994557743046
0.549444444444445,-13.6074243178845,-0.0430829186155324,-0.0347870274553666,-0.0212053504437344,-0.00205096776797457,0.0104449312073989,0.013567790676725,0.00395256263956267,-0.0222473491735318,-0.0703773381649561,-0.025243127194252,-0.00497861337899139,0.0313376326519241,0.0652246201208568,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.879606964075,-45.0343198232707,-45.0337812333091,-45.0319974654501,-45.031540083554,-45.0295096989898,-45.0263034372337,-45.0226253120888,-45.0199187330606,-44.9834040544561,-44.9816609347285,-44.9691041087924,-44.9649447475543,-44.9961412156361
0.549722222222222,-13.5878056359455,-0.0429688861028329,-0.0347361195461794,-0.021211640855081,-0.00217232367542316,0.0102063948970285,0.0132220753810291,0.00352721406108634,-0.0227034783089673,-0.0707963944433553,-0.0256948437961184,-0.00535842571083428,0.0310978093429387,0.0652961864955846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.862628220554,-45.0310931993064,-45.030531306427,-45.0287327817242,-45.0282449859405,-45.026184308882,-45.0229494945082,-45.0192458464526,-45.0165189561601,-44.9800342908374,-44.9782763340373,-44.9657177317576,-44.9615188978603,-44.9928181651853
0.55,-13.568198640488,-0.0428557157249065,-0.0346862617829989,-0.0212194964014059,-0.0022951887979374,0.00996653717195668,0.0128753851358099,0.0031013547610119,-0.023159582208822,-0.0712149820654427,-0.0261457285542458,-0.00573730564667225,0.0308585855064046,0.0653671673536467,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.84556188213,-45.027850155642,-45.0272653510631,-45.0254524073154,-45.0249348064791,-45.0228445712361,-45.0195820506426,-45.0158537971362,-45.0131075600079,-44.9766538254022,-44.974881912948,-44.9623223275637,-44.9580847881277,-44.9894866587581
0.550277777777778,-13.5486033914755,-0.04274339880146,-0.0346374397970191,-0.0212288921332634,-0.00241953136865754,0.00972539632667418,0.0125277631090252,0.0026750306932616,-0.0236156150508891,-0.0716330573448844,-0.0265957422353695,-0.0061152207828823,0.0306199861259618,0.0654375790731248,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.828408451878,-45.0245907855452,-45.0239834577925,-45.0221564315999,-45.021609631221,-45.0194905679403,-45.0162011822808,-45.0124492347164,-45.0096846080999,-44.9732627143033,-44.9714777204571,-44.9589179383098,-44.9546424550226,-44.9861467317613
0.550555555555556,-13.5290199485268,-0.0426319266851694,-0.0345896392798288,-0.021239803215935,-0.00254531978870161,0.00948301042643223,0.0121792521799723,0.00224828747059454,-0.0240715313903002,-0.0720505769900002,-0.0270448459924383,-0.00649213906289932,0.0303820359013707,0.0655074378560596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.811168431088,-45.0213151819464,-45.020685716852,-45.0188449436,-45.0182695458505,-45.0161223805005,-45.0128069656708,-45.0090322293633,-45.0062501635209,-44.9698610132829,-44.9680638051552,-44.9555046057002,-44.9511919348224,-44.982798419207
0.550833333333333,-13.5094483709172,-0.0425212907619448,-0.0345428459838622,-0.0212522049301464,-0.00267252262793376,0.00923941730652265,0.0118298949387361,0.00182117036432302,-0.0245272861594651,-0.0724674981033605,-0.0274930013639009,-0.00686802877630511,0.0301447592494614,0.0655767597291819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.793842319265,-45.0180234374401,-45.0173722181413,-45.0155180319864,-45.014914635687,-45.0127400900426,-45.0093994766674,-45.0056028508437,-45.0028042889477,-44.9664487776758,-44.9646402152311,-44.9520823710494,-44.9477332634201,-44.9794417557181
0.551111111111111,-13.4898887175796,-0.0424114824511996,-0.0344970457228452,-0.0212660726727718,-0.00280110862571175,0.00899465457158468,0.0114797336856517,0.0013937243040475,-0.0249828346679847,-0.072883778181359,-0.0279401702729812,-0.00724285855791508,0.0299081803050916,0.0656455605446438,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.776430614137,-45.0147156442856,-45.0140430512242,-45.0121757850791,-45.0115449856867,-45.0093437773146,-45.0059787907348,-45.0021611685231,-44.9993470466526,-44.9630260624134,-44.9612069984763,-44.9486512752856,-44.9442664763294,-44.9760767755323
0.551388888888889,-13.470341047106,-0.0423024932061084,-0.0344522243722345,-0.0212813819575253,-0.00293104669162074,0.00874875959491974,0.0111288104307976,0.000965993877418291,-0.0254381326025461,-0.0732993751137739,-0.0283863150269369,-0.0076165973868472,0.0296723229221053,0.0657138559807488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.758933811658,-45.0113918944083,-45.0106983053299,-45.0088182908489,-45.0081606804439,-45.0059335226887,-45.0025449829487,-44.9987072513695,-44.9958784985068,-44.9595929220276,-44.9577642022887,-44.9452113589554,-44.9407916086884,-44.972703512507
0.551666666666667,-13.4508054177483,-0.0421943145138685,-0.0344083678696463,-0.0212981084156438,-0.00306230590619031,0.0085017695178346,0.0107771668935013,0.000538023329916189,-0.0258931360267935,-0.0737142471833068,-0.0288313983163034,-0.00798921458558664,0.0294372106743013,0.0657816615426815,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.741352406017,-45.0080522794008,-45.0073380693541,-45.0054456369191,-45.0047618041933,-45.0025094061632,-44.9990981279994,-44.9952411679557,-44.9923987059836,-44.9561494106542,-44.9543118736763,-44.9417626622284,-44.937308695265,-44.9693220001242
0.551944444444444,-13.4312818874198,-0.0420869378959517,-0.0343654622152867,-0.0213162277965502,-0.00319485552160123,0.00825372124899727,0.010424844501875,0.000109856564653559,-0.0263478013811821,-0.0741283530651044,-0.0292753832141269,-0.00836067981903421,0.0292028668563984,0.0658489925632476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.723686889638,-45.0046968905241,-45.0039624318604,-45.0020579105665,-45.0013484408114,-44.9990715073646,-44.9956383001935,-44.9917629864625,-44.988907730162,-44.9526955820368,-44.9508500592619,-44.9383052249006,-44.9338177704603,-44.9659322714946
0.552222222222222,-13.4117705136964,-0.0419803549083542,-0.0343234934723639,-0.0213357159685144,-0.00332866496236828,0.00800465146381703,0.0100718843923628,-0.00031846285779977,-0.0268020854828095,-0.0745416518262608,-0.0297182331751795,-0.00873096309355447,0.0289693144850221,0.0659158642036039,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.705937753188,-45.0013258187084,-45.0005714810817,-44.9986551987234,-44.9979206738182,-44.9956199055498,-44.9921655734571,-44.9882727746814,-44.9854056317294,-44.9492314895304,-44.9473788052868,-44.9348390863993,-44.9303188683138,-44.9625343593625
0.5525,-13.3922713538176,-0.0418745571418457,-0.0342824477675043,-0.0213565489192963,-0.00346370382601506,0.00775459660383911,0.00971832740931496,-0.000746891719569919,-0.0272559455252285,-0.0749541029253049,-0.0301599120351609,-0.00910003475600417,0.0287365762996771,0.0659822914539972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.688105485582,-44.9979391545543,-44.9971653049209,-44.9952375879784,-44.9944785863791,-44.9921546796082,-44.9886800213376,-44.9847706000176,-44.9818924709854,-44.9457571861048,-44.9438981576146,-44.9313642857873,-44.9268120225074,-44.9591282961103
0.552777777777778,-13.3727844646881,-0.0417695362222089,-0.0342423112911559,-0.0213787027567779,-0.00359994188372922,0.00750359287615994,0.00936421410458017,-0.00117538714561313,-0.0277093390782347,-0.0753656662116675,-0.0306003840098878,-0.00946786549276102,0.028504674763739,0.0660482891345016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.670190573987,-44.994536988334,-44.9937439909529,-44.9918051645781,-44.9910222613061,-44.9886759080633,-44.9851817170066,-44.9812565294926,-44.9783683078449,-44.9422727243488,-44.9404081617352,-44.9278808617666,-44.92329726637,-44.9557141137632
0.553055555555556,-13.3533099028785,-0.0416652838104803,-0.0342030702979852,-0.0214021537095873,-0.00373734908100149,0.00725167625285884,0.00900958473712273,-0.00160390660382739,-0.0281622240876441,-0.0757763019251307,-0.0310396136944692,-0.00983442632873637,0.0282736320654472,0.0661138718957549,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.652193503828,-44.9911194099922,-44.9903076264249,-44.9883580144286,-44.9875517810604,-44.9851836690753,-44.9816707332622,-44.9777306297473,-44.9748332018412,-44.9387781564731,-44.936908862769,-44.924388852683,-44.9197746328816,-44.9522918439932
0.553333333333333,-13.3338477246269,-0.0415617916031834,-0.0341647111072725,-0.0214268781277026,-0.00387589553825471,0.00699888247045079,0.0086544792726524,-0.00203240790513852,-0.0286145588750395,-0.076185970695266,-0.0314775660624676,-0.0101996886263797,0.028043470118899,0.0661790542197007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.634114758792,-44.9876865091474,-44.9868562982586,-44.9848962230969,-44.984067227753,-44.9816780404428,-44.9781471425311,-44.9741929670448,-44.9712872121297,-44.9352735343147,-44.9334003054704,-44.9208882965301,-44.9162441546776,-44.9488615181242
0.553611111111111,-13.3143979858397,-0.0414590513325661,-0.0341272201032901,-0.0214528524830541,-0.00401555155145356,0.00674524702935761,0.00829893738328204,-0.00246084920357522,-0.0290663021375055,-0.0765946335408444,-0.0319142064650451,-0.0105636240846775,0.0278142105650519,0.066243850420329,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.615954820834,-44.9842383750926,-44.9833900930508,-44.9814198758118,-44.9805686831472,-44.9781590996048,-44.9746110168715,-44.9706436072731,-44.9677303974903,-44.9317589093398,-44.9298825342322,-44.9173792309535,-44.9127058640536,-44.9454231671361
0.553888888888889,-13.2949607420934,-0.0413570547668193,-0.0340905837356874,-0.0214800533701092,-0.00415628759269795,0.00649080519339545,0.0079429984472015,-0.00288918899631476,-0.0295174129473391,-0.0770022518692379,-0.0323495006301007,-0.0109262047381405,0.0275858747727301,0.0663082746444183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.597714170179,-44.9807750967967,-44.9799090970746,-44.9779290574662,-44.9770562286599,-44.974626923643,-44.9710624279752,-44.9670826159478,-44.9641628163315,-44.9282343326476,-44.9263555930888,-44.9138616932547,-44.9091597929689,-44.9419768216694
0.554166666666667,-13.275536048635,-0.0412557937103098,-0.0340547885198566,-0.0215084575064461,-0.00429807431080395,0.00623559198928114,0.00758670154837465,-0.00331738612371196,-0.0299678507517454,-0.0774087874757998,-0.0327834146613906,-0.0112874029557824,0.0273584838396389,0.0663723408722766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.579393285333,-44.9772967629054,-44.976413396281,-44.9744238526175,-44.9735299453635,-44.9710815892835,-44.9675014471702,-44.9635100582153,-44.960584526693,-44.924699854974,-44.9228195257207,-44.9103357203954,-44.9056059730515,-44.9385225120294
0.554444444444444,-13.2561239603838,-0.0411552600037945,-0.0340198210373012,-0.0215380417333166,-0.00444088253187102,0.00597964220615895,0.00723008547625302,-0.0037453997693059,-0.0304175753725093,-0.0778142025432343,-0.0332159150376347,-0.011647191440091,0.0271320585933761,0.0664360629184869,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.560992643081,-44.9738034617423,-44.9729030762997,-44.9709043454899,-44.9699899139872,-44.967523172899,-44.9639281454228,-44.9599259988552,-44.9569955862492,-44.921155526695,-44.9192743754581,-44.9068013490011,-44.9020444356018,-44.9350602681909
0.554722222222222,-13.2367245319324,-0.0410554455246414,-0.0339856679359931,-0.0215687830161967,-0.00458468325982821,0.00572299039514154,0.00687318872550964,-0.00417318945980737,-0.0308665470056512,-0.0782184596409392,-0.0336469686116181,-0.0120055432259871,0.0269066195924558,0.0664994544326526,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.542512718497,-44.9702952813099,-44.9693782224406,-44.9673706199749,-44.9664362149189,-44.9639517505105,-44.9603425933401,-44.956330502283,-44.953396052312,-44.91760139783,-44.9157201852843,-44.9032586153661,-44.8984752115968,-44.9315901198021
0.555,-13.2173378175478,-0.0409563421870393,-0.0339523159307243,-0.0216006584453256,-0.00472944767697332,0.005465670868871,0.00651604949579789,-0.00460071506506474,-0.0313147262210641,-0.0786215217243447,-0.0340765426092642,-0.0123624316797825,0.0266821871273311,0.0665625289001431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.523953984946,-44.9667723092908,-44.9658389196949,-44.9638227596335,-44.962868928207,-44.9603673977898,-44.9567448611724,-44.9527236325534,-44.9497859818343,-44.914037518046,-44.9121569978404,-44.8997075554563,-44.8948983316947,-44.9281120961896
0.555277777777778,-13.1979638711724,-0.0408579419422093,-0.0339197518034506,-0.0216336452362357,-0.00487514714449031,0.00520771770109752,0.00615870569152371,-0.00502793679801427,-0.0317620739621285,-0.079023352134223,-0.0345046046287153,-0.0127178304981208,0.0264587812214265,0.0666252996428395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.505316914091,-44.9632346330485,-44.9622852527362,-44.960260847697,-44.9592881335617,-44.956770190061,-44.9531350188157,-44.9491054533624,-44.9461654314131,-44.9104639366601,-44.908584855428,-44.8961482049141,-44.8913138262388,-44.924626226362
0.555555555555556,-13.1786027464256,-0.04076023677861,-0.0338879624036303,-0.0216677207302676,-0.00502175320295714,0.00494916472627905,0.00580119492163876,-0.00545481521460299,-0.0322085515453126,-0.0794239145959927,-0.0349311226393827,-0.0130717137069153,0.026236421632169,0.0666877798198846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.486601975895,-44.9596823396286,-44.9587173059218,-44.9566849670686,-44.9556939103569,-44.9531602023026,-44.9495131358137,-44.9454760280506,-44.9425344572924,-44.9068807026437,-44.9050038000138,-44.8925805990619,-44.8877217252614,-44.9211325390147
0.555833333333333,-13.1592544966048,-0.0406632187221373,-0.0338569346485588,-0.0217028623950755,-0.00516923757283373,0.00469004553919027,0.00544355449945742,-0.00588131121369791,-0.0326541206597536,-0.0798231732190024,-0.0353560649809965,-0.0134240556602765,0.0260151278520278,0.0667499824284291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.467809638631,-44.9561155157598,-44.9551351632939,-44.9530952003246,-44.9520863376317,-44.9495375091498,-44.9458792813603,-44.9418354196053,-44.9388931153665,-44.9032878646258,-44.901413873233,-44.8890047729063,-44.8841220584884,-44.917631062534
0.556111111111111,-13.1399191746863,-0.0405668798363271,-0.0338266555236899,-0.0217390478251202,-0.00531757215494067,0.00443039349455767,0.00508582144248811,-0.00630738603697318,-0.0330987433668184,-0.0802210924957936,-0.035779400362637,-0.0137748310394343,0.0257949191095562,0.0668119203043844,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.448940368879,-44.9525342478552,-44.9515389085806,-44.949491629716,-44.948465494092,-44.9459021848957,-44.9422335243021,-44.9381836906638,-44.935241461183,-44.899685470896,-44.8978151163929,-44.8854207611416,-44.8805148553431,-44.9141218250012
0.556388888888889,-13.1205968333266,-0.0404712122225452,-0.0337971120829573,-0.021776254742154,-0.00546672903091865,0.00417024170670963,0.00472803247228299,-0.00673300126877664,-0.0335423820996484,-0.0806176373013617,-0.0362010978617542,-0.0141240148516494,0.0255758143704396,0.0668736061231702,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.429994631539,-44.9489386220128,-44.9479286251974,-44.9458743371697,-44.9448314581123,-44.9422543034943,-44.9385759331405,-44.9345209035159,-44.9315795499458,-44.8960735694087,-44.8942075704768,-44.8818285981545,-44.87690014495,-44.9106048541969
0.556666666666667,-13.101287524864,-0.040376208020182,-0.0337682914490849,-0.021814460995689,-0.00561668046367599,0.00390962304924089,0.00437022401431367,-0.00715811883598094,-0.0339849996626848,-0.0810127728923848,-0.0366211269231818,-0.0144715824291168,0.0253578323385445,0.0669350524004675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.41097288983,-44.9453287240168,-44.944304396248,-44.9422434042899,-44.9411843077372,-44.9385939385613,-44.934906576034,-44.9308471201064,-44.9279074365183,-44.8924522077857,-44.8905912761476,-44.8782283180269,-44.8732779561394,-44.9070801776055
0.556944444444444,-13.0819913013189,-0.0402818594068373,-0.0337401808138953,-0.0218536445634573,-0.00576739889782099,0.00364857015469721,0.00401243219785812,-0.00758270100781153,-0.0344265592311762,-0.0814064649064503,-0.0370394573581293,-0.0148175094278644,0.0251409914569752,0.0669962714929701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.391875605299,-44.9417046393388,-44.9406663045258,-44.9385989123592,-44.9375241206829,-44.934921163377,-44.9312255208006,-44.9271624020379,-44.9242251754267,-44.88882143332,-44.8869662737514,-44.8746199545408,-44.8696483174511,-44.9035478224189
0.557222222222222,-13.0627082143957,-0.0401881585985061,-0.033712767438606,-0.0218937835518599,-0.0059188569600802,0.00338711541427617,0.00365469285591197,-0.0080067103956552,-0.0348670243506702,-0.0817986793612596,-0.0374560593431718,-0.01516177182664,0.024925309909133,0.067057275599136,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.372703237822,-44.9380664531386,-44.9370144325148,-44.9349409423405,-44.9338509743392,-44.9312360508876,-44.92753283492,-44.9234668105736,-44.9205328208623,-44.8851812929791,-44.8833326033212,-44.8710035411814,-44.8660112571383,-44.9000078155407
0.5575,-13.0434383154835,-0.0400950978497562,-0.0336860386541245,-0.0219348561964047,-0.00607102745970175,0.00312529097754803,0.00329704152511605,-0.00843010995285627,-0.0353063589364863,-0.0821893826538181,-0.0378709034192218,-0.0155043459257938,0.0247108056197758,0.067118076759946,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.353456245612,-44.9344142502653,-44.9333488623908,-44.9312695748776,-44.9301649457704,-44.9275386737076,-44.923828585536,-44.9197604066398,-44.9168304266852,-44.8815318334085,-44.8796903045805,-44.8673791111413,-44.8623668031718,-44.8964601835907
0.557777777777778,-13.0241816556576,-0.0400026694539077,-0.0336599818613341,-0.021976840862132,-0.00622388338884292,0.00286312875218718,0.00293951344570126,-0.00885286297448425,-0.0357445272731711,-0.082578541559613,-0.0382839604904931,-0.0158452083461511,0.0244974962560875,0.0671786868596523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.33413508522,-44.9307481152581,-44.9296696760228,-44.9275848902973,-44.9264661117177,-44.9238291041211,-44.9201128394588,-44.9160432508285,-44.913118046427,-44.8778731009345,-44.8760394169469,-44.863746697324,-44.8587149832438,-44.8929049529087
0.558055555555556,-13.0049382856802,-0.0399108657432043,-0.0336345845313743,-0.0220197160440285,-0.00637739792294838,0.00260066040372797,0.00258214356145477,-0.00927493309709082,-0.0361814940139359,-0.0829661232317768,-0.0386952018234508,-0.0161843360278806,0.0242853992287495,0.0672391176265376,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.314740211546,-44.9270681323478,-44.925976954974,-44.92388696861,-44.9227545486002,-44.9201074140843,-44.9163856631668,-44.9123154034002,-44.9093957332938,-44.874205141568,-44.8723799795355,-44.860106332348,-44.8550558247718,-44.8893421495582
0.558333333333333,-12.9857082560019,-0.0398196790889824,-0.0336098342059131,-0.0220634603674327,-0.00653154442110931,0.00233791735533299,0.00222496651970156,-0.0096962842984424,-0.0366172241800798,-0.0833520952002288,-0.0391045990457537,-0.0165217062293537,0.024074531693013,0.0672993806336691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.295272077837,-44.9233743854574,-44.9222707805027,-44.9201758895115,-44.9190303325166,-44.9163736752271,-44.9126471228096,-44.9085769242863,-44.9056635401692,-44.8705280010078,-44.8687120311629,-44.8564580485502,-44.8513893549026,-44.8857717993315
0.558611111111111,-12.9664916167626,-0.0397291019018373,-0.0335857184974161,-0.0221080525884275,-0.00668629642640797,0.00207493078757529,0.00186801667131015,-0.0101168808972419,-0.0370516831603933,-0.0837364253708116,-0.0395121241451822,-0.0168572965259945,0.0238649105497774,0.0673594872996573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.275731135694,-44.919666958203,-44.9185512335638,-44.9164517323841,-44.9152935392471,-44.9126279588552,-44.9088972842096,-44.9048278730919,-44.9019215196175,-44.8668417246435,-44.8650356103501,-44.8528018779899,-44.8477156005161,-44.8821939277525
0.558888888888889,-12.9472884177929,-0.0396391266317855,-0.0335622250894074,-0.0221534715942228,-0.00684162766625354,0.00181173163824666,0.00151132807070642,-0.0105366875528214,-0.0374848367105463,-0.0841190820244097,-0.0399177494685561,-0.0171910848091262,0.023656552446674,0.0674194488894087,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.256117835081,-44.9159459338955,-44.9148183948098,-44.9127145762981,-44.9115442442546,-44.9088703359515,-44.9051362128646,-44.9010683090982,-44.8981697238861,-44.863146357559,-44.8613507553266,-44.8491378524524,-44.8440345882291,-44.8786085600816
0.559166666666667,-12.9280987086148,-0.0395497457684228,-0.0335393417367221,-0.0221996964035253,-0.00699751205270099,0.00154835060217446,0.00115493447591472,-0.0109556692648283,-0.0379166509524578,-0.0845000338160507,-0.0403214477206442,-0.0175230492848093,0.0234494737791483,0.0674792765148903,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.236432624323,-44.9122113955405,-44.911072344592,-44.9089645000129,-44.9077825226863,-44.9051008771785,-44.9013639739498,-44.8972982912654,-44.8944082049088,-44.8594419445357,-44.8576575040335,-44.8454660034526,-44.8403463443993,-44.875015721319
0.559444444444445,-12.9089225384433,-0.0394609518410801,-0.0335170562657566,-0.0222467061668998,-0.00715392368275248,0.00128481813105452,0.000798869348612701,-0.0113737913728854,-0.0383470923736523,-0.0848792497739973,-0.0407231919630596,-0.0178531684726716,0.0232436906915507,0.0675389811358818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.216675950114,-44.9084634258405,-44.9073131629614,-44.9052015819783,-44.9040084493755,-44.90131965288,-44.8975806323201,-44.8935178782348,-44.8906370143089,-44.8557285300558,-44.8539558941272,-44.8417863622388,-44.8366508951289,-44.8714154362092
0.559722222222222,-12.8897599561871,-0.0393727374189756,-0.0334953565747113,-0.0222944801671161,-0.00731083683865298,0.00102116443330742,0.000443165854204303,-0.0117910195562366,-0.0387761278265992,-0.0852566992988208,-0.0411229556131462,-0.0181814212047348,0.0230392190782293,0.0675985735607397,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.196848257523,-44.9047021071948,-44.90354092967,-44.901425900336,-44.9002220988427,-44.897526733083,-44.8937862525124,-44.8897271283318,-44.8868562034016,-44.8520061583054,-44.8502459629828,-44.8380989597961,-44.8329482662686,-44.8678077292446
0.56,-12.8706110104501,-0.0392850951113607,-0.0334742306338257,-0.02234299781949,-0.00746822598816453,0.000757419473942897,8.78568619103848e-05,-0.0122073198333746,-0.0392037245280311,-0.0856323521624644,-0.0415207124428567,-0.0185077866242281,0.0228360745846242,0.0676580644471525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.176949989995,-44.9009275217015,-44.8997557241721,-44.8976375329207,-44.8964235452979,-44.8937221874991,-44.8899808987476,-44.8859260995679,-44.8830658231971,-44.8482748731776,-44.8465277476973,-44.8344038268503,-44.8292384834209,-44.8641926246695
0.560277777777778,-12.8514757495322,-0.0391980175676666,-0.033453666485606,-0.0223922386722114,-0.00762606578482929,0.000493612974444116,-0.000267025055123228,-0.0126226585616502,-0.0396298500582531,-0.0860061785072942,-0.0419164365776148,-0.0188322441844023,0.0226342726083664,0.0677174643029053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.156981589362,-44.8971397511575,-44.895957625625,-44.8938365572615,-44.8926128626413,-44.8899060855272,-44.8861646349328,-44.882114849644,-44.8792659244037,-44.8445347182757,-44.8428012850933,-44.8307009938713,-44.8255215719446,-44.8605701464839
0.560555555555556,-12.8323542214305,-0.0391114974776434,-0.0334336522450532,-0.0224421824066594,-0.0077843310682223,0.000229774412673706,-0.000621447619702597,-0.013037002436865,-0.0400544723604326,-0.0863781488451316,-0.0423101024951737,-0.0191547736473335,0.0224338283003827,0.0677767834866377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.136943495838,-44.8933388770602,-44.8921467128904,-44.890023050583,-44.8887901244652,-44.8860784962545,-44.8823375246637,-44.8782934359522,-44.8754565574302,-44.8407857369167,-44.8390666117224,-44.8269904910767,-44.8217975569577,-44.8569403184473
0.560833333333333,-12.8132464738405,-0.0390255275715002,-0.0334141760998757,-0.0224928088377086,-0.00794299686418647,-3.4066977219141e-05,-0.000975378850435634,-0.0134503184928474,-0.0404775597398719,-0.0867482340562766,-0.0427016850244593,-0.0194753550827206,0.0222347565659986,0.0678360322086069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.116836148034,-44.8895249806084,-44.8883230645355,-44.8861970898069,-44.8849554040558,-44.8822394884589,-44.8784996312266,-44.8744619155787,-44.8716377723892,-44.8370279721338,-44.8353237638684,-44.8232723484355,-44.8180664633417,-44.8533031640826
0.561111111111111,-12.7941525541572,-0.038940100620038,-0.0333952263107032,-0.0225440979140273,-0.00810203838505471,-0.000297882204859615,-0.00132878706158034,-0.0138625741010111,-0.0408990808632726,-0.0871164053885131,-0.0430911593444081,-0.0197939688666765,0.0220370720660469,0.0678952205314492,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.096659982955,-44.8856981427026,-44.884486758834,-44.8823587515529,-44.8811087743942,-44.8783891306104,-44.8746510176004,-44.8706203453062,-44.8678096190996,-44.83326146668,-44.8315727775506,-44.8195465956712,-44.8143283157447,-44.8496587066802
0.561388888888889,-12.7750725094759,-0.0388552094347784,-0.0333767912112914,-0.0225960297183591,-0.00826143102986178,-0.00056164252370295,-0.0016816408628636,-0.0142737369698948,-0.0413190047579728,-0.087482634456108,-0.0434785009827924,-0.0201105956805148,0.0218407892179825,0.0679543583709411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.076415436008,-44.8818584439471,-44.8806378737672,-44.8785081121402,-44.8772503081582,-44.8745274908733,-44.8707917464589,-44.8667687816161,-44.8639721470895,-44.8294862630312,-44.8278136885275,-44.8158132622658,-44.8105831385856,-44.846006969301
0.561666666666667,-12.7560063865937,-0.0387708468680936,-0.0333588592087194,-0.0226485844678025,-0.0084211503845378,-0.000825319431069296,-0.00203390915928955,-0.0146837751446876,-0.0417373008111789,-0.0878468932387939,-0.0438636858150351,-0.0204252165095256,0.0216459221969947,0.0680134554967643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.056102941006,-44.8780059646499,-44.8767764870252,-44.8746452475887,-44.8733800777239,-44.8706546371078,-44.8669218801731,-44.8629072806916,-44.860125405599,-44.8257024033887,-44.8240465322994,-44.812072377463,-44.8068309560573,-44.8423479747809
0.561944444444444,-12.7369542320105,-0.0386870058133307,-0.0333414187835844,-0.0227017425140689,-0.00858117222209449,-0.00108888466816544,-0.00238556115092763,-0.0150926570067364,-0.0421539387691797,-0.088209154080737,-0.0442466900630167,-0.020737812641753,0.021452484937127,0.0680725215332664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.035722930174,-44.8741407848244,-44.8729026760079,-44.8707702336204,-44.869498155167,-44.8667706368716,-44.863041480813,-44.8590358984195,-44.8562694435829,-44.8219099296831,-44.8202713441127,-44.8083239702717,-44.8030717921306,-44.8386817457342
0.562222222222222,-12.7179160919297,-0.0386036792049279,-0.0333244584901879,-0.0227554843437421,-0.00874147250279439,-0.00135231022009012,-0.00273656633268594,-0.0155003512730403,-0.042568888736542,-0.0885693896894936,-0.0446274902938729,-0.021048365666761,0.0212604911323983,0.0681315659602272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-236.015275834151,-44.8702629841898,-44.869016517826,-44.8668831456602,-44.8656046122642,-44.8628755574221,-44.8591506101497,-44.855154690393,-44.8524043097137,-44.8181088835767,-44.8164881589623,-44.8045680694695,-44.7993056705575,-44.8350083045573
0.5625,-12.69889201226,-0.0385208600185352,-0.0333079669567161,-0.0228097905785184,-0.00890202737430548,-0.00161556831582568,-0.00308689449406838,-0.0159068269957207,-0.0429821211752962,-0.0889275731349603,-0.0450060634187818,-0.0213568574743909,0.0210699542379226,0.0681905981136228,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.994762081995,-44.8663726421726,-44.8651180893024,-44.8629840588378,-44.8616995204951,-44.858969465718,-44.855249329658,-44.851263711914,-44.848530052384,-44.8142993064666,-44.8126970115951,-44.800804703606,-44.7955326148748,-44.8313276734323
0.562777777777778,-12.6798820386158,-0.0384385412711263,-0.0332919328854158,-0.0228646419754404,-0.00906281317184754,-0.0018786314282116,-0.00343651571891414,-0.0163120535614843,-0.0433936069041048,-0.0892836778482979,-0.0453823866917453,-0.0216632702535207,0.0208808874710435,0.0682496271863872,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.974182101191,-44.8624698379073,-44.8612074669729,-44.8590730479885,-44.8577829510434,-44.8550524284208,-44.8513377005178,-44.8473630179956,-44.8446467197095,-44.8104812394881,-44.8088979365135,-44.7970339010063,-44.7917526484077,-44.8276398743308
0.563055555555556,-12.6608862163187,-0.0383567160211096,-0.0332763450527618,-0.022920019427121,-0.00922380641832071,-0.00214147227390468,-0.00378540038512304,-0.0167160006910644,-0.043803317097416,-0.089637677620859,-0.0457564377083523,-0.0219675864908132,0.0206933038124559,0.0683086622291807,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.95353631765,-44.8585546502372,-44.8572847270876,-44.8551501876542,-44.8538549747982,-44.851124511897,-44.8474157836167,-44.8434526633645,-44.8407543595315,-44.8066547235173,-44.8050909679782,-44.7932556897741,-44.7879657942733,-44.8239449290177
0.563333333333333,-12.6419045903982,-0.0382753773684342,-0.0332611923096201,-0.0229759039619555,-0.00938498382442822,-0.00240406381332558,-0.00413351916436049,-0.0171186384386466,-0.0442112232846051,-0.0899895466030923,-0.0461281944045458,-0.02226978896946,0.0205072160073432,0.068367712151153,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.932825155718,-44.8546271577154,-44.8533499456115,-44.8512155520855,-44.8499156623558,-44.8471857822198,-44.8434836395518,-44.8395327024632,-44.8368530194199,-44.8028197991741,-44.8012761400117,-44.7894700977955,-44.7841720753841,-44.8202428590541
0.563611111111111,-12.6229372055933,-0.0381945184546953,-0.0332464635814057,-0.0230322767443229,-0.00954632228877579,-0.0026663792505863,-0.00448084302175301,-0.017519937191282,-0.0446172973490974,-0.0903392593034395,-0.0464976350553707,-0.0225698607679198,0.0203226365665118,0.0684267857207094,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.91204903818,-44.8506874386063,-44.8494031982262,-44.847269215242,-44.8459650840212,-44.8432363051703,-44.8395413286318,-44.8356031894525,-44.8329427466755,-44.7989765068254,-44.7974534864013,-44.7856771527421,-44.7803715144513,-44.8165336858017
0.563888888888889,-12.6039841063532,-0.038114132463231,-0.0332321478682341,-0.0230891190747794,-0.00970779889796932,-0.00292839203340678,-0.0048273432155626,-0.0179198676682812,-0.0450215115274837,-0.0906867905872203,-0.0468647382737187,-0.02286778525865,0.020139577767527,0.0684858915662778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.891208386262,-44.8467355708856,-44.8454445603305,-44.8433112507942,-44.8420033098091,-44.8392761462401,-44.8355889108793,-44.8316641782142,-44.8290235883328,-44.7951248865876,-44.7936230407024,-44.7818768820739,-44.7765641339882,-44.812817430426
0.564166666666667,-12.5850453368384,-0.0380342126192208,-0.0332182342450637,-0.0231464123902422,-0.00986939092669028,-0.00319007585301767,-0.00517299129684522,-0.0183184009205943,-0.0454238384086155,-0.0910321156755057,-0.0472294830090598,-0.0231635461068363,0.019958051655855,0.0685450381770727,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.870303619638,-44.842771632242,-44.8414741070416,-44.8393417321242,-44.8380304094459,-44.8353053706322,-44.8316264460322,-44.8277157223527,-44.825095591163,-44.7912649783301,-44.7897848362412,-44.7780693130435,-44.7727499563139,-44.8090941138995
0.564444444444444,-12.5661209409218,-0.0379547521897812,-0.0332047118618381,-0.0232041382641579,-0.0100310758377699,-0.00345140464404063,-0.00551775910910113,-0.0187155083301753,-0.0458242509326866,-0.0913752101439769,-0.047591848546172,-0.0234571272691133,0.0197780700460042,0.0686042339038653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.849335156432,-44.8387957000777,-44.8374919131961,-44.8353607323272,-44.8340464523708,-44.8313240432634,-44.8276539935466,-44.8237578751981,-44.821158801676,-44.7873968216775,-44.7859389061186,-44.7742544726983,-44.7689290035564,-44.8053637570059
0.564722222222222,-12.5472109621898,-0.0378757444840509,-0.0331915699436207,-0.0232622784066699,-0.0101928312822355,-0.00371235258436688,-0.00586161878789822,-0.0191111616093322,-0.04622272239031,-0.0917160499217774,-0.0479518145038541,-0.0237485129922827,0.0195996445226726,0.0686634869597456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.828303413227,-44.8348078515098,-44.8334980533511,-44.8313683242129,-44.8300515077372,-44.8273322287655,-44.823671612598,-44.819790689808,-44.8172132661236,-44.7835204560132,-44.7820852832124,-44.7704323878845,-44.7651012976561,-44.8016263803429
0.565,-12.5283154439434,-0.0377971828532836,-0.0331787977907175,-0.0233208146647673,-0.0103546350993609,-0.00397289409500818,-0.00620454276048973,-0.0195053328000615,-0.0466192264215681,-0.0920546112903498,-0.0483093608336399,-0.024037687812023,0.0194227864418939,0.0687228054208937,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.807208805063,-44.8308081633705,-44.8294926017852,-44.8273645803061,-44.8260456444145,-44.8233299914873,-44.8196793620839,-44.8158142189701,-44.8132590305018,-44.7796359204817,-44.7782240001811,-44.76660308525,-44.761266860369,-44.7978820043261
0.565277777777778,-12.509434429199,-0.0377190606909274,-0.0331663847788047,-0.0233797290224288,-0.0105164653166927,-0.00423300383994275,-0.00654650374541078,-0.0198979942733672,-0.0470137370150599,-0.0923908708822632,-0.0486644678184938,-0.0243246365515981,0.0192475069321873,0.0687821972273459,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.786051745448,-44.8267967122089,-44.8254756324997,-44.8233495728485,-44.8220289309892,-44.8193173954963,-44.8156773006255,-44.8118285152044,-44.8092961405533,-44.7757432539916,-44.7743550894662,-44.7627665912476,-44.7574257132701,-44.7941306491923
0.565555555555555,-12.4905679606899,-0.0376413714327064,-0.0331543203590425,-0.0234390036007549,-0.0106783001500698,-0.00449265672594376,-0.00688747475206574,-0.0202891187285632,-0.0474062285069276,-0.0927248056800325,-0.0490171160715095,-0.0246093443205577,0.0190738168957135,0.0688416701837601,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.764832646359,-44.8227735742911,-44.8214472192193,-44.8193233737995,-44.8180014357663,-44.8152945045801,-44.8116654865697,-44.8078336307654,-44.8053246417704,-44.7718424952186,-44.7704785832962,-44.7589229321383,-44.7535778777567,-44.7903723350027
0.565833333333333,-12.471716080867,-0.0375641085566995,-0.0331425940581849,-0.0234986206580938,-0.010840118003629,-0.00475182790239326,-0.0072274290802924,-0.0206786791925672,-0.0477966755798781,-0.0930563930149199,-0.0493672865345885,-0.0248917965134342,0.0189017270094249,0.0689012319601863,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.743551918245,-44.8187388256017,-44.8174074353935,-44.8152860548378,-44.8139632267709,-44.8112613822486,-44.8076439779912,-44.8038296176445,-44.8013445793972,-44.767933682608,-44.7665945136885,-44.7550721339942,-44.7497233750516,-44.7866070816466
0.566111111111111,-12.4528788318997,-0.0374872655834095,-0.0331311954786878,-0.0235585625901515,-0.0110018974697989,-0.00501049276108411,-0.00756634031992005,-0.0210666490191729,-0.0481850532621832,-0.0933856105657334,-0.0497149604771208,-0.0251719788084352,0.0187312477262256,0.0689608900928319,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.722209970034,-44.8146925418447,-44.8133563541974,-44.811237687362,-44.8099143717495,-44.807218091735,-44.8036128326942,-44.7998165275724,-44.7973559984326,-44.7640168543778,-44.7627029124534,-44.7512142227019,-44.7458622262064,-44.7828349088446
0.566388888888889,-12.4340562556776,-0.0374108360758414,-0.0331201142988054,-0.0236188119300973,-0.0111636173292838,-0.00526862693600416,-0.0079041823503066,-0.0214530018883123,-0.0485713369266725,-0.0937124363576088,-0.0500601194946547,-0.0254498771661295,0.0185623892761291,0.0690206519848333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.70080720914,-44.8106347984438,-44.8092940485327,-44.8071783424923,-44.8058549381716,-44.8031646959982,-44.7995721082147,-44.7957944120209,-44.7933589436322,-44.7600920485213,-44.7588038111962,-44.7473492239653,-44.7419944521047,-44.779055836152
0.566666666666667,-12.4152483938108,-0.0373348136395635,-0.0331093402726852,-0.0236793513486589,-0.0113252565510288,-0.00552620630311319,-0.00824092933986314,-0.0218377118053015,-0.0489555022897128,-0.0940368487607838,-0.0504027455075561,-0.0257254778281335,0.0183951616674223,0.0690805249070212,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.679344041459,-44.806565670544,-44.805220591029,-44.8031080910714,-44.8017849932306,-44.7991012577238,-44.7955218618223,-44.7917633222055,-44.7893534595114,-44.7561593028096,-44.7548972413207,-44.7434771633089,-44.7381200734651,-44.7752698829618
0.566944444444444,-12.3964552876313,-0.037259191922775,-0.0330988632304577,-0.0237401636542062,-0.0114867942921836,-0.00578320698009843,-0.00857655574556773,-0.0222207531000748,-0.0493375254101721,-0.094358826489362,-0.0507428207596647,-0.0259987673157833,0.0182295746878259,0.0691405159986891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.657820871383,-44.8024852330125,-44.8011360540443,-44.7990270036658,-44.7977046038458,-44.7950278393261,-44.7914621505221,-44.7877233090876,-44.7853395903475,-44.7522186547951,-44.7509832340322,-44.739598066081,-44.7342391108449,-44.7714770685085
0.567222222222222,-12.3776769781941,-0.0371839646163658,-0.0330886730783162,-0.0238012317928281,-0.0116482098980477,-0.00603960532612267,-0.00891103631245715,-0.0226021004264018,-0.049717382688376,-0.0946783486000642,-0.051080327816941,-0.0262697324288098,0.0180656379056601,0.0692006322683632,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.636238101798,-44.7983935604388,-44.7970405096667,-44.7949351505669,-44.7936138366633,-44.7909445029497,-44.7873930310564,-44.7836744233766,-44.7813173801823,-44.7482701418131,-44.7470618203397,-44.7357119574562,-44.7303515846425,-44.767677411871
0.5675,-12.3589135062781,-0.0371091254539762,-0.0330787597985984,-0.0238625388483956,-0.0118094829020028,-0.00629537794155668,-0.00924434607311158,-0.0229817287610944,-0.0500950508650462,-0.0949953944909756,-0.0514152495661019,-0.0265383602440131,0.0179033606710157,0.069260880594571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.614596134089,-44.7942907271366,-44.7929340297147,-44.7908326017921,-44.7895127580575,-44.7868513104712,-44.7833145599072,-44.7796167155321,-44.7772868728247,-44.7443138009856,-44.7431330310595,-44.7318188624391,-44.7264575151011,-44.763870931976
0.567777777777778,-12.3401649123871,-0.0370346682120497,-0.0330691134498517,-0.0239240680426223,-0.01197059302544,-0.0065505016676971,-0.00957646034712106,-0.0233596134031974,-0.0504705070202322,-0.0953099439002752,-0.0517475692132589,-0.0268046381139193,0.0177427521169204,0.0693212677266059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.59289536815,-44.7901768071441,-44.7888166857386,-44.7867194270861,-44.7854014341328,-44.7827483235006,-44.7792267932975,-44.775550235766,-44.773248111853,-44.7403496692232,-44.7391968968178,-44.7279188058665,-44.7225569223117,-44.7600576476008
0.568055555555556,-12.321431236751,-0.0369605867098883,-0.0330597241669055,-0.0239858027351103,-0.0121315201776674,-0.00680495358647456,-0.00990735474054154,-0.023735729973164,-0.0508437285722271,-0.0956219769049608,-0.0520772702825375,-0.0270685536654466,0.0175838211605111,0.0693818002853008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.571136202379,-44.7860518742252,-44.7846885490215,-44.782595695922,-44.7812799307246,-44.778635603383,-44.7751297871936,-44.771475034045,-44.7692011406173,-44.7363777832281,-44.7352534480536,-44.7240118124111,-44.7186498262158,-44.7562375773774
0.568333333333333,-12.3027125193263,-0.0368868748096967,-0.0330505821609311,-0.0240477264233881,-0.0122922444558146,-0.00705871102014457,-0.0102370051453324,-0.0241100544120227,-0.0512146932764757,-0.0959314739195635,-0.0524043366146998,-0.0273300947985575,0.0174265765042055,0.0694424847637961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.549319033692,-44.7819160018701,-44.7805496905802,-44.7784614775024,-44.7771483134004,-44.7745132112004,-44.7710235973065,-44.7673911600924,-44.7651460022419,-44.7323981794967,-44.7313027150212,-44.7200979065842,-44.714736246609,-44.7524107397945
0.568611111111111,-12.2840087997981,-0.036813526416632,-0.033041677719494,-0.0241098227429396,-0.0124527461447209,-0.00731175153096896,-0.0105653877387841,-0.0244825629805285,-0.051583379224465,-0.0962384156948495,-0.0527287523657545,-0.0275892496849142,0.017271026636882,0.0695033275283056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.527444257519,-44.7777692632963,-44.7764001811662,-44.7743168407604,-44.773006647462,-44.770381207773,-44.7669082790945,-44.7632986633903,-44.761082739628,-44.7284108943222,-44.7273447277936,-44.7161771127382,-44.7108162031436,-44.7485771532015
0.568888888888889,-12.2653201175802,-0.0367405354788458,-0.0330330012066072,-0.0241720754672264,-0.0126130057168097,-0.00756405292088094,-0.0108924789829334,-0.0248532322582995,-0.0519497648426082,-0.0965427833165177,-0.0530505020055591,-0.0278460067665251,0.0171171798350517,0.0695643348188857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.505512267815,-44.7736117314498,-44.7722400912667,-44.7701618543612,-44.768854997946,-44.7662396536612,-44.7627838877643,-44.7591975931819,-44.7570113954557,-44.724415963797,-44.7233795162647,-44.7122494550702,-44.7068897153318,-44.7447368358114
0.569166666666667,-12.2466465118163,-0.0366678959875213,-0.0330245430627761,-0.0242344685076941,-0.0127730038319612,-0.00781559323114301,-0.0112182556239592,-0.025222039142942,-0.0523138288911174,-0.0968445582038839,-0.0533695703164201,-0.0281003547543886,0.0169650441640373,0.0696255127502085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.48352345706,-44.7694434790054,-44.7680694911054,-44.7659965867026,-44.7646934296257,-44.7620886091665,-44.7586504782734,-44.7550879984736,-44.7529320121865,-44.7204134238158,-44.7194071101523,-44.7083149576244,-44.7029568025488,-44.7408898057037
0.569444444444444,-12.2279880213815,-0.0365956019769132,-0.0330162938050348,-0.0242969859137811,-0.012932721337364,-0.00806635074198422,-0.0115426946915718,-0.0255889608491645,-0.0526755504628612,-0.0971437221085553,-0.053685942391686,-0.0283522826271339,0.0168146274791564,0.0696868673123247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.461478216265,-44.7652645783681,-44.7638884506438,-44.7618211059167,-44.7605220070119,-44.7579281343339,-44.7545081053317,-44.7509699280368,-44.7488446320657,-44.7164033100777,-44.7154275390011,-44.7043736442952,-44.6990174840355,-44.7370360808277
0.569722222222222,-12.2093446848829,-0.036523647524379,-0.033008244026986,-0.0243596118729059,-0.0130921392673601,-0.00831630397223223,-0.011865773498385,-0.0259539749078749,-0.053034908982213,-0.0974402571131006,-0.053999603634329,-0.0286017796296566,0.0166659374269013,0.0697484043714339,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.439376934976,-44.7610751016737,-44.7596970395821,-44.7576354798706,-44.7563407943548,-44.7537582889528,-44.7503568234031,-44.7468434304105,-44.7447492971246,-44.7123856580886,-44.7114408321848,-44.7004255388298,-44.6950717789014,-44.7331756790051
0.57,-12.1907165406603,-0.0364520267504113,-0.0330003843988254,-0.0244223307104535,-0.0132512388432816,-0.00856543167892888,-0.0121874696392771,-0.0263170591652683,-0.053391884203891,-0.0977341456297068,-0.0543105397555267,-0.0288488352717518,0.016518981446123,0.0698101296706562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.417220001279,-44.7568751207898,-44.7554953273598,-44.7534397761678,-44.7521498556448,-44.7495791325589,-44.7461966867079,-44.7427085539027,-44.7406460491833,-44.7083605031646,-44.7074470189095,-44.6964706648311,-44.6911197061279,-44.7293086179338
0.570277777777778,-12.1721036267881,-0.0363807338186638,-0.0329927056673675,-0.0244851268897524,-0.0134100014732707,-0.00881371285693584,-0.0125077609907368,-0.026678191781902,-0.053746456211783,-0.0980253703988294,-0.0546187367732293,-0.0290934393267444,0.0163737667692142,0.0698720488307972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.395007801803,-44.7526647073165,-44.7512833831573,-44.7492340621491,-44.7479492546144,-44.7453907244357,-44.7420277492241,-44.7385653465933,-44.7365349298521,-44.7043278804335,-44.7034461282157,-44.6925090457608,-44.6871612845708,-44.7254349151902
0.570555555555556,-12.1535059810753,-0.0363097629359771,-0.0329851986560656,-0.02454798501204,-0.0135684087520933,-0.00906112673852477,-0.012826625710198,-0.0270373512317579,-0.0540986054177624,-0.0983139144878323,-0.0549241810107317,-0.0293355818301123,0.0162303004232992,0.0699341673511167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.372740721725,-44.7484439325875,-44.7470612758962,-44.745018404894,-44.7437390547388,-44.741193123616,-44.7378500646893,-44.7344138563353,-44.7324159805348,-44.7002878248379,-44.6994381889816,-44.6885407049417,-44.6831965329633,-44.7215545882325
0.570833333333333,-12.1349236410674,-0.036239108352401,-0.0329778542650232,-0.0246108898164196,-0.0137264424609416,-0.00930765279295731,-0.0131440422353656,-0.0273945163012921,-0.0544483125604943,-0.0985997612896217,-0.0552268590952295,-0.0295752530781092,0.0160885892314182,0.0699964906100993,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.350419144773,-44.744212867671,-44.7428290742407,-44.7407928712212,-44.7395193192376,-44.7369863888833,-44.7336636866026,-44.7302541307575,-44.7282892424302,-44.6962403711374,-44.6954232299252,-44.6845656655605,-44.6792254699191,-44.7176676544033
0.571111111111111,-12.1163566440465,-0.0361687643612135,-0.0329706634710043,-0.0246738261798123,-0.0138840845672231,-0.00955327072605666,-0.013459989283518,-0.0277496660884736,-0.0547955587042304,-0.0988828945212684,-0.0555267579563765,-0.0298124436263831,0.0159486398137202,0.070059023866219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.328043453234,-44.73997158337,-44.7385868465984,-44.7365575276906,-44.7352901110763,-44.7327705787736,-44.7294686682265,-44.7260862172661,-44.7241547565346,-44.6921855539112,-44.6914012796072,-44.6805839506711,-44.6752481139347,-44.7137741309332
0.571388888888889,-12.0978050270331,-0.036098725298935,-0.0329636173274361,-0.024736779116897,-0.0140413172243442,-0.00979796047975881,-0.01377444585081,-0.028102780001809,-0.055140325237596,-0.0991632982226219,-0.0558238648248303,-0.0300471442885924,0.0158104585886509,0.0701217722587091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.305614027953,-44.735720150224,-44.7343346611213,-44.7323124406036,-44.7310514929671,-44.7285457515767,-44.7252650625882,-44.7219101630469,-44.7200125636444,-44.6881234075606,-44.6873723664337,-44.6765955831965,-44.6712644833926,-44.709874034943
0.571666666666667,-12.0792688267866,-0.0360289855453439,-0.0329567069644079,-0.0247997337800423,-0.0141981227714777,-0.0100417022316601,-0.0140873912115557,-0.02845383775936,-0.055482593872357,-0.099440956754924,-0.0561181672307964,-0.0302793461350163,0.0156740517741443,0.0701847408083315,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.283131248342,-44.7314586385092,-44.7300725857065,-44.7280576760044,-44.7268035273703,-44.7243119653379,-44.7210529224818,-44.7177260150674,-44.7158627043578,-44.6840539663111,-44.6833365186585,-44.672600585932,-44.667274596564,-44.7059673834469
0.571944444444444,-12.0607480798064,-0.035959539523484,-0.0329499235886664,-0.0248626754592314,-0.0143544837333259,-0.0102844763945479,-0.0143988049175015,-0.0288028193877434,-0.0558223466421945,-0.0997158547994011,-0.0564096530025646,-0.0305090404911627,0.0155394253888175,0.0702479344181409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.26059549238,-44.7271871182396,-44.7258006879977,-44.7237932996813,-44.722546276496,-44.7200692778593,-44.7168323004698,-44.7135338200786,-44.7117052190771,-44.6799772642154,-44.6792937643856,-44.6685989815477,-44.6632784716114,-44.7020541933553
0.572222222222222,-12.0422428223329,-0.0358903816996757,-0.0329432584835991,-0.0249255895819782,-0.0145103828198665,-0.0105262636159248,-0.0147086667970861,-0.029149705221124,-0.0561595659014538,-0.0999879773558584,-0.0566983102650404,-0.0307362189363766,0.0154065852531634,0.0703113578742546,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.238007136621,-44.7229056591681,-44.7215190353854,-44.7195193771677,-44.7182798023047,-44.7158177467012,-44.7126032488849,-44.7093336246168,-44.7075401480114,-44.675893335155,-44.6752441315722,-44.6645907925913,-44.6592761265915,-44.6981344814777
0.5725,-12.0237530903485,-0.0358215065835173,-0.0329367030092279,-0.0249884617132325,-0.0146658029260957,-0.0107670447775142,-0.0150169569546894,-0.0294944759001945,-0.0564942343238889,-0.100257309741265,-0.0569841274382717,-0.0309608733024408,0.0152755369907495,0.0703750158466188,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.215366556195,-44.7186143307867,-44.7172276950085,-44.715235973743,-44.7140041665092,-44.7115574291839,-44.7083658198317,-44.7051254750062,-44.7033675311779,-44.6718022128432,-44.6711876480309,-44.6605760414902,-44.6552675794578,-44.6942082645254
0.572777777777778,-12.0052789195786,-0.0357529087278884,-0.0329302486021763,-0.025051277555282,-0.0148207271317574,-0.0110068009947627,-0.0153236557698702,-0.0298371123711454,-0.0568263349013985,-0.100523837588328,-0.0572670932359719,-0.0311829956721718,0.0151462860294092,0.0704389128897748,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.192674124815,-44.714313202328,-44.7129267337547,-44.7109431544338,-44.7097194305753,-44.7072883823892,-44.7041200651886,-44.70090941736,-44.699187408405,-44.6677039308271,-44.667124341432,-44.6565547505549,-44.6512528480635,-44.6902755591142
0.573055555555556,-11.9868203454923,-0.0356845827289481,-0.0329238867756518,-0.0251140229476436,-0.0149751387010603,-0.0112455136163238,-0.0156287438965919,-0.0301775958846207,-0.0571558509427533,-0.10078754684406,-0.0575471966640291,-0.0314025783780228,0.0150188376024439,0.0705030534436265,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.169930214778,-44.7100023427656,-44.7086162182619,-44.7066409840149,-44.7054256557235,-44.7030106631614,-44.699866036609,-44.696685497583,-44.6949998193338,-44.6635985224902,-44.6630542393065,-44.6525269419809,-44.6472319501638,-44.6863363817675
0.573333333333333,-11.9683774033039,-0.0356165232261324,-0.0329176091194126,-0.0251766838669426,-0.0151290210823902,-0.0114831642235362,-0.0159322022624377,-0.0305159079946678,-0.0574827660723109,-0.101048423768342,-0.0578244270190211,-0.0316196140006748,0.0148931967498209,0.0705674418342069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.147135196974,-44.7056818208154,-44.7042962149186,-44.7023295270104,-44.7011229029297,-44.6987243281092,-44.6956037855236,-44.6924537613732,-44.6908048034204,-44.6594860210545,-44.658977369048,-44.6484926378515,-44.6432049034187,-44.6823907489187
0.573611111111111,-11.9499501279733,-0.0355487249021485,-0.0329114072997295,-0.0252392464267924,-0.0152823579080093,-0.0117197346298889,-0.0162340120678091,-0.0308520305576721,-0.0578070642287219,-0.101306454932477,-0.0580987738867208,-0.0318340953676237,0.0147693683193698,0.0706320822744432,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.124289440883,-44.7013517049359,-44.6999667898654,-44.6980088476949,-44.6968112329272,-44.6944294336068,-44.6913333631417,-44.688214254224,-44.6866023999381,-44.6553664595828,-44.6548937579155,-44.6444518601404,-44.6391717253959,-44.6784386769139
0.573888888888889,-11.9315385542075,-0.0354811824829621,-0.032905273059351,-0.0253016968776575,-0.0154351329937484,-0.0119552068804711,-0.0165341547851223,-0.0311859457312838,-0.0581287296636293,-0.101561627217734,-0.0583702271405953,-0.0320460155517743,0.0146473569679882,0.0706969788649235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.101393314587,-44.6970120633293,-44.6956280089953,-44.6936790100942,-44.6924907062073,-44.6901260357958,-44.6870548204529,-44.6839670214254,-44.6823926479795,-44.6512398709812,-44.6508034330358,-44.640404630714,-44.6351324335728,-44.6744801820149
0.574166666666667,-11.9131427164609,-0.0354138907377896,-0.0328991982174537,-0.0253640216067135,-0.0155873303386858,-0.0121895632514222,-0.0168326121579842,-0.0315176359733305,-0.0584477469403571,-0.101813927813892,-0.0586387769403017,-0.032255367870022,0.0145271671628408,0.070762135594661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.078447184769,-44.6926629639424,-44.6912799379552,-44.6893400779865,-44.6881613830206,-44.6858141905862,-44.6827682082288,-44.6797121080669,-44.6781755864584,-44.647106288001,-44.6467064214056,-44.6363509713341,-44.6310870453398,-44.6705152804015
0.574444444444444,-11.894762648937,-0.0353468444790809,-0.0328931746695943,-0.0254262071377013,-0.0157389341248175,-0.0124227862493585,-0.0171293662003665,-0.0318470840407238,-0.0587641009325921,-0.102063344217764,-0.0589044137301779,-0.0324621458818356,0.0144088031825584,0.0708275563418603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.055451416717,-44.6883044744673,-44.6869226421462,-44.6849921149037,-44.6838233233783,-44.6814939536579,-44.6784735770248,-44.6754495590384,-44.6739512541122,-44.6429657432412,-44.6426027498944,-44.6322909036602,-44.6270355780021,-44.6665439881743
0.574722222222222,-11.8763983855888,-0.0352800385625027,-0.0328871943876556,-0.0254882401307658,-0.0158899287167211,-0.0126548586107986,-0.0174243991957619,-0.0321742729883544,-0.0590777768230508,-0.102309864231731,-0.0591671282377296,-0.0326663433878407,0.014292269118448,0.0708932448746813,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.032406374332,-44.6839366623424,-44.6825561867252,-44.680635184132,-44.6794765870538,-44.6771653804624,-44.6741709771814,-44.6711794190327,-44.6697196895035,-44.6388182691508,-44.6384924452461,-44.6282244492523,-44.6229780487828,-44.6625663213575
0.575,-11.8580499601199,-0.0352134678869196,-0.0328812494197881,-0.0255501073822945,-0.0160402986612077,-0.0128857633015746,-0.0177176936963295,-0.032499186167976,-0.0593887601021472,-0.102553475962258,-0.0594269114721095,-0.0328679544283954,0.0141775688756921,0.0709592048520029,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-235.009312420129,-44.6795595947528,-44.678180636605,-44.6762693487134,-44.6751212335832,-44.6728285262239,-44.6698604588262,-44.666901732547,-44.6654809310226,-44.6346638980306,-44.6343755340822,-44.6241516295726,-44.6189144748251,-44.6585822959012
0.575277777777778,-11.8397174059858,-0.0351471273943708,-0.0328753318903441,-0.0256117958247453,-0.0161900286869659,-0.0131154835162314,-0.0180092325220352,-0.0328218072270795,-0.0596970365666432,-0.102794167818401,-0.0596837547225998,-0.0330669732821639,0.0140647061745531,0.0710254398241887,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.986169915241,-44.6751733386318,-44.6737960564559,-44.6718946714461,-44.6707573222669,-44.6684834459407,-44.6655420718751,-44.6626165438849,-44.6612350168892,-44.630502662036,-44.6302520429035,-44.6200724659887,-44.6148448731949,-44.654591927684
0.575555555555555,-11.8214007563942,-0.0350810120700452,-0.0328694339998135,-0.0256732925264646,-0.0163391037041934,-0.0133440026774206,-0.0182989987597779,-0.033142120107757,-0.0600025923182977,-0.103031928510323,-0.0599376495570764,-0.0332633944646957,0.0139536845515794,0.07109195323385,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.962979219425,-44.670777960661,-44.6694025107061,-44.6675112148862,-44.6663849121707,-44.6641301943868,-44.6612158660343,-44.6583238971582,-44.6569819851546,-44.6263345931785,-44.6261219980926,-44.6159869797754,-44.6107692608831,-44.6505952325157
0.575833333333333,-11.8031000443064,-0.0350151169422519,-0.0328635480247468,-0.0257345846915038,-0.0164875088042256,-0.0135713044352797,-0.0185869757625054,-0.033460109045558,-0.0603054137625012,-0.103266747047781,-0.060188587820487,-0.0334572127269902,0.0138445073608131,0.0711587484166055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.939740691065,-44.6663735272717,-44.665000063543,-44.6631190413482,-44.662004062127,-44.6597688261133,-44.6568818908016,-44.6540238362885,-44.6527218737035,-44.6221597233283,-44.6219854259161,-44.6118951921174,-44.6066876548085,-44.6465922261398
0.576111111111111,-11.7848153024383,-0.0349494370823944,-0.0328576663176831,-0.0257956596594221,-0.0166352292591484,-0.0137973726668011,-0.0188731471483206,-0.0337757585683332,-0.0606054876069097,-0.103498612738631,-0.0604365616333082,-0.033648423054071,0.0137371777749947,0.071225828601849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.916454687174,-44.6619601046451,-44.6605887789136,-44.6587182129063,-44.6576148307361,-44.6553993954493,-44.6525401954683,-44.6497164050094,-44.6484547202561,-44.6179780842163,-44.617842352527,-44.6077971241115,-44.6026000718195,-44.6425829242359
0.576388888888889,-11.7665465632609,-0.0348839676049327,-0.0328517813070654,-0.0258565049050849,-0.016782250521408,-0.0140221914751962,-0.0191574967995774,-0.0340890534950723,-0.0609028008600636,-0.103727515187302,-0.0606815633900106,-0.0338370206635495,0.0136316987867705,0.0712931969135071,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.893121563402,-44.6575377587138,-44.6561687205257,-44.6543087913952,-44.653217276367,-44.6510219565038,-44.6481908291201,-44.6454016468676,-44.6441805623701,-44.6137897074363,-44.6136928039669,-44.6036927967689,-44.598506528697,-44.6385673424221
0.576666666666667,-11.7482938590017,-0.0348187036673504,-0.0328458854971562,-0.0259171080384541,-0.0169285582234058,-0.0142457451892463,-0.0194400088619672,-0.0343999789347277,-0.0611973408300028,-0.103953444293288,-0.0609235857575119,-0.0340230010041906,0.0135280732099,0.0713608563708041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.869741674039,-44.6531065551622,-44.6517399518489,-44.6498908384115,-44.6488114571591,-44.646636563167,-44.6438338406398,-44.6410796052255,-44.6398994374425,-44.6095946244469,-44.6095368061681,-44.5995822310174,-44.5944070421567,-44.6345454962579
0.576944444444444,-11.7300572216453,-0.0347536404701169,-0.032839971467947,-0.0259774568043722,-0.0170741381770932,-0.0144680183626402,-0.0197206677435959,-0.034708520285036,-0.0614890951228695,-0.104176390249619,-0.0611626216736304,-0.0342063597544749,0.0134263036804637,0.0714288098890208,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.846315372016,-44.6486665594272,-44.6473025361148,-44.645464415314,-44.6443974310228,-44.6422432691113,-44.6394692787075,-44.6367503232622,-44.6356113827116,-44.6053928665736,-44.605374384956,-44.5954654477041,-44.5903016288513,-44.630517401246
0.577222222222222,-11.7118366829346,-0.0346887732566486,-0.0328340318750635,-0.0260375390823388,-0.0172189763735457,-0.014688995773311,-0.0199994581140485,-0.0350146632313227,-0.0617780516415131,-0.104396343541327,-0.0613986643455331,-0.0343870928211633,0.0133263926580734,0.0714970602802562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.822843008913,-44.6442178366993,-44.642856536319,-44.6410295832254,-44.6399752556411,-44.6378421277928,-44.6350971918032,-44.632413843976,-44.6313164352591,-44.6011844650113,-44.6012055660509,-44.5913424675971,-44.5861903053731,-44.626483072835
0.5775,-11.6936322743715,-0.0346240973132604,-0.0328280594496679,-0.026097342886279,-0.0173630589825414,-0.0149086624227551,-0.0202763649034473,-0.0353183937453023,-0.0620641985840776,-0.10461329494391,-0.0616317072481853,-0.0345651963378503,0.013228342427079,0.0715656102541867,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.799324934959,-44.6397604519233,-44.6384020152206,-44.6365864030328,-44.6355449884703,-44.6334331924528,-44.630717628208,-44.6280702101851,-44.6270146320117,-44.5969694508256,-44.5970303750707,-44.587213311388,-44.5820730882557,-44.6224425264221
0.577777777777778,-11.6754440272179,-0.0345596079691274,-0.0328220469983562,-0.0261568563643047,-0.0175063723521207,-0.0151270035353474,-0.0205513733014985,-0.0356196980838707,-0.0623475244425851,-0.104827235521795,-0.0618617441227838,-0.0347406666635258,0.0131321550977773,0.0716344624188262,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.775761499041,-44.635294469799,-44.6339390353443,-44.632134935389,-44.6311066867417,-44.6290165161191,-44.6263306360052,-44.6237194645303,-44.6227060097429,-44.5927478549556,-44.5928488375325,-44.5830779996941,-44.577949993977,-44.6183957773549
0.578055555555556,-11.6572719724967,-0.0344953005962303,-0.0328159874030505,-0.0262160677984714,-0.0176489030081443,-0.0153440045576425,-0.0208244687565313,-0.0359185627878853,-0.0626280180015135,-0.105038156626785,-0.0620887689751999,-0.0349135003811303,0.0130378326076227,0.0717036192812838,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.752153048703,-44.630819954782,-44.6294676589803,-44.6276752407134,-44.6266604074621,-44.624592151607,-44.6219362630824,-44.6193616494761,-44.6183906050753,-44.5885197082152,-44.5886609788552,-44.5789365530607,-44.5738210389612,-44.6143428409341
0.578333333333333,-11.6391161409928,-0.0344311706093125,-0.0328098736208862,-0.0262749656045235,-0.0177906376538399,-0.0155596511576708,-0.0210956369745263,-0.0362149746809394,-0.0629056683363682,-0.105246049896505,-0.0623127760744145,-0.0350836942961074,0.012945376722437,0.0717730832485231,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.728499930154,-44.6263369710847,-44.6249879481858,-44.6232073791925,-44.6222062074156,-44.6201601515209,-44.6175345571327,-44.6149968073128,-44.6140684544823,-44.5842850412958,-44.5844668243612,-44.574788991963,-44.5696862395808,-44.6102837324156
0.578611111111111,-11.6209765632535,-0.0343672134658224,-0.0328036986840997,-0.0263335383316363,-0.0179315631693404,-0.0157739292242245,-0.0213648639181346,-0.0365089208681278,-0.0631804648122412,-0.105450907252851,-0.0625337599509452,-0.0352512454349582,0.0128547890376175,0.0718428566281201,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.704802488268,-44.6218455826766,-44.6204999647856,-44.6187314107819,-44.6177441431641,-44.6157205682556,-44.6131255656563,-44.6106249801577,-44.6097395942895,-44.5800438847675,-44.5802663992788,-44.5706353368084,-44.565545612159,-44.6062184670131
0.578888888888889,-11.6028532695901,-0.0343034246658593,-0.032797455699908,-0.0263917746621523,-0.0180716666112155,-0.0159868248661321,-0.0216321358056898,-0.0368003887348014,-0.0634523970823692,-0.105652720900416,-0.0627517153952792,-0.0354161510437907,0.0127660709793491,0.0719129416290194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.681061066592,-44.6173458532858,-44.6160037703727,-44.6142473952061,-44.6132742710488,-44.6112734539973,-44.6087093359619,-44.606246209957,-44.6054040606772,-44.5757962690817,-44.5760597287439,-44.5664756079386,-44.561399172972,-44.6021470599
0.579166666666667,-11.5847462900785,-0.0342397997521171,-0.0327911378503833,-0.0264496634113047,-0.0182109352119929,-0.0161983244115302,-0.0218974391102092,-0.0370893659453169,-0.0637214550866822,-0.105851483324929,-0.0629666374562921,-0.0355784085868728,0.0126792238058122,0.0719833403622924,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.657276007348,-44.6128378463992,-44.6114994263097,-44.6097553919603,-44.608796647191,-44.6068188607253,-44.604285915168,-44.6018605384877,-44.6010618896817,-44.5715422245728,-44.5718468378024,-44.5623098256319,-44.5572469382509,-44.5980695262119
0.579444444444444,-11.5666556545599,-0.0341763343098247,-0.0327847383923269,-0.0265071935269429,-0.0183493563796768,-0.0164084144071172,-0.0221607605583863,-0.0373758404417777,-0.063987629050348,-0.10604718729168,-0.0631785214396759,-0.0357380157451758,0.0125942486083968,0.0720540548418866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.633447651436,-44.6083216252633,-44.606986993729,-44.6052554603109,-44.6043113274935,-44.6023568402128,-44.5998553502047,-44.5974680073586,-44.5967131171973,-44.5672817814601,-44.5676277514121,-44.5581380101047,-44.5530889241843,-44.5939858810487
0.579722222222222,-11.548581392642,-0.0341130239666838,-0.0327782506571383,-0.0265643540892425,-0.0184869176972513,-0.0166170816174064,-0.0224220871295774,-0.0376598004427678,-0.0642509094823051,-0.10623982584394,-0.0633873629063509,-0.0358949704149258,0.0125111463129074,0.0721250869853889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.60957633844,-44.6037972528855,-44.6024665335341,-44.6007476592968,-44.5998183676418,-44.5978874440289,-44.5954176878151,-44.5930686580127,-44.5923577789781,-44.5630149698497,-44.5634024944446,-44.5539601815143,-44.5489251469198,-44.589896139477
0.58,-11.5305235337001,-0.0340498643928042,-0.0327716680506775,-0.0266211343104151,-0.0186236069221802,-0.0168243130239701,-0.022681406054774,-0.0379412344420734,-0.0645112871737952,-0.106429392301379,-0.063593157670887,-0.0360492707061482,0.0124299176807776,0.0721964386147745,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.585662406629,-44.5992647920342,-44.5979381064003,-44.5962320477299,-44.5953178231045,-44.5934107235387,-44.5909729745562,-44.5886625317281,-44.5879959106394,-44.5587418197363,-44.5591710916874,-44.5497763599606,-44.5447556225666,-44.585800316532
0.580277777777778,-11.5124821068772,-0.0339868513006379,-0.0327649840531279,-0.0266775235344095,-0.0187594119859015,-0.0170300958246681,-0.0229387048155734,-0.0382201312074048,-0.0647687531968837,-0.10661588025848,-0.0637959017999142,-0.0362009149412109,0.0123505633102774,0.0722681114571631,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.561706192967,-44.59472430524,-44.5934017727754,-44.5917086841965,-44.5908097491351,-44.5889267299059,-44.5865212568012,-44.58424966962,-44.5836275476602,-44.5544623610054,-44.5549335678458,-44.545586565488,-44.5405803671974,-44.5816984272197
0.580555555555556,-11.4944571410858,-0.033923980444909,-0.0327581922188531,-0.0267335112366039,-0.0188943209933081,-0.0172344174328778,-0.0231939711431386,-0.0384964797790988,-0.0650232989029832,-0.106799283582945,-0.0639955916105333,-0.0363499016533701,0.0122730836377247,0.0723401071455698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.537708033107,-44.5901758547964,-44.5888575928806,-44.5871776270578,-44.5862942007729,-44.5844355140929,-44.58206258074,-44.5798301126421,-44.5792527253841,-44.5501766234348,-44.5506899475449,-44.5413908180874,-44.5363993968505,-44.5775904865193
0.580833333333333,-11.4764486650083,-0.0338612476225461,-0.0327512861762466,-0.0267890870234974,-0.0190283222222253,-0.0174372654767075,-0.0234471930171464,-0.0387702694688311,-0.0652749159213586,-0.106979596414095,-0.0641922236687234,-0.0364962295853118,0.0121974789386949,0.0724124272196571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.513668261407,-44.5856195027604,-44.5843056267114,-44.5826389344513,-44.5817712328438,-44.5799371268627,-44.5775969923814,-44.5754039015884,-44.5748714790216,-44.5458846366965,-44.5464402553315,-44.5371891376986,-44.5322127275318,-44.5734765093851
0.581111111111111,-11.458456707098,-0.033798648672605,-0.0327442596275846,-0.0268442406323897,-0.0191614041228811,-0.0176386277982071,-0.0236983586647337,-0.0390414898583022,-0.0655235961576374,-0.107156813161279,-0.0643857947877466,-0.0366398976876949,0.0121237493292307,0.0724850731264878,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.489587210921,-44.5810553109534,-44.5797459340382,-44.5780926642913,-44.5772408999616,-44.5754316187798,-44.5731245375539,-44.5709710770945,-44.5704838436513,-44.5415864303588,-44.5421845156758,-44.5329815442118,-44.5280203752168,-44.5693565107485
0.581388888888889,-11.44048129558,-0.0337361794761965,-0.0327371063488695,-0.0268989619310585,-0.019293555317365,-0.0178384924525696,-0.0239474565594299,-0.0393101307979312,-0.0657693317923074,-0.107330928502259,-0.0645763020265519,-0.0367809051176882,0.0120518947670504,0.0725580462212741,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.465465213415,-44.576483340962,-44.5751785744075,-44.5735388742701,-44.5727032565289,-44.5709190402116,-44.5686452619074,-44.5665316796393,-44.5660898542222,-44.5372820338877,-44.5379227529739,-44.5287680574696,-44.5238223558526,-44.5652305055203
0.581666666666667,-11.4225224584521,-0.0336738359564061,-0.0327298201896716,-0.0269532409174276,-0.019424764599086,-0.0180368477073227,-0.0241944754200867,-0.0395761824055349,-0.0660121152792113,-0.107501937381609,-0.0647637426881731,-0.036919251237516,0.0119819150527596,0.0726313477681271,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.441302599362,-44.5719036541387,-44.5706036071421,-44.5689776218586,-44.5681583567385,-44.5663994413297,-44.5641592109145,-44.5620857495462,-44.5616895455547,-44.5329714766488,-44.533654991549,-44.5245486972693,-44.5196186853602,-44.5610985085926
0.581944444444444,-11.4045802234855,-0.0336116140782164,-0.0327223950729676,-0.0270070677192308,-0.0195550209322173,-0.0182336820415166,-0.0244394042097978,-0.0398396350650001,-0.0662519393440377,-0.107669835009096,-0.0649481143181305,-0.0370549356129932,0.0119138098310589,0.0727049789408062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.417099697951,-44.5673163116025,-44.5660210913426,-44.5644089643077,-44.563606254574,-44.5618728721107,-44.5596664298718,-44.5576333269853,-44.5572829523427,-44.5286547879093,-44.5293812556534,-44.5203234833642,-44.5154093796357,-44.5569605348408
0.582222222222222,-11.386654618226,-0.0335495098484261,-0.0327148249949736,-0.0270604325936697,-0.0196843134511369,-0.0184289841448974,-0.0246822321348099,-0.0401004794249554,-0.0664887969828006,-0.107834616858067,-0.0651294147028233,-0.0371879580120633,0.0118475785919515,0.0727789408234643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.392856837087,-44.5627213742398,-44.5614310858875,-44.5598329586488,-44.559047003811,-44.5573393823376,-44.5551669639013,-44.5531744519742,-44.5528701091553,-44.5243319968396,-44.5251015694707,-44.516092435466,-44.5111944545531,-44.5528165991258
0.5825,-11.3687456699948,-0.0334875193155618,-0.0327071040249772,-0.0271133259270642,-0.0198126314598627,-0.0186227429170803,-0.0249229486434302,-0.0403587063974254,-0.0667226814603229,-0.107996278663828,-0.0653076418679248,-0.0373183184033402,0.0117832206719519,0.0728532344114,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.368574343399,-44.5581189027054,-44.5568336494346,-44.5552496616948,-44.5544806580182,-44.5527990216014,-44.5506608579518,-44.5487091643798,-44.548451050438,-44.5200031325148,-44.5208159571172,-44.5118555732464,-44.5069739259656,-44.5486667162958
0.582777777777778,-11.3508534058891,-0.0334256385697957,-0.0326992263051646,-0.0271657382345003,-0.0199399644314749,-0.018814947466714,-0.0251615434249191,-0.0406143071564921,-0.0669535863087057,-0.108154816422018,-0.0654827940767744,-0.0374460169546431,0.0117207352552949,0.0729278606118003,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.344252542241,-44.5535089574226,-44.5522288404213,-44.5506591300411,-44.5499072705585,-44.5482518393014,-44.5461481567999,-44.5442375039199,-44.5440258105145,-44.5156682239168,-44.5165244426438,-44.507612916339,-44.5027478097078,-44.5445109011881
0.583055555555556,-11.3329778527833,-0.0333638637428577,-0.032691186050441,-0.0272176601594669,-0.0200663020075405,-0.0190055871106314,-0.0253980064083853,-0.0408672731369364,-0.0671815053257983,-0.108310226386983,-0.0656548698287663,-0.0375710540315319,0.011660121375142,0.0730028202444845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.319891757695,-44.5488915985847,-44.5476167170659,-44.5460614200665,-44.5453268945897,-44.5436978846471,-44.5416289050519,-44.5397595101645,-44.5395944235885,-44.5113272999358,-44.5122270500381,-44.5033644843411,-44.4985161215973,-44.5403491686315
0.583333333333333,-11.3151190373297,-0.0333021910079435,-0.0326829775482553,-0.0272690824734912,-0.0201916339975213,-0.0191946513730017,-0.0256323277616679,-0.0411175960328828,-0.0674064325736593,-0.108462505070146,-0.0658238678577395,-0.0376934301958452,0.0116013779147867,0.0730781140426509,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.295492312578,-44.5442668861551,-44.5429973373678,-44.5414565879337,-44.5407395830658,-44.5391372066591,-44.5371031471445,-44.5352752225371,-44.5351569237451,-44.506980389372,-44.5079238032254,-44.4991102968154,-44.494278877437,-44.5361815334478
0.583611111111111,-11.2972769859595,-0.0332406165796222,-0.0326745951584122,-0.0273199960757666,-0.020315950378184,-0.0193821299844689,-0.0258644978902113,-0.0413652677964353,-0.0676283623770183,-0.108611649238371,-0.0659897871303634,-0.0378131462042364,0.0115445036088647,0.0731537426536182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.271054528444,-44.5396348798683,-44.5383707591088,-44.5368446895909,-44.536145388738,-44.5345698541704,-44.5325709273467,-44.5307846803165,-44.5307133449522,-44.502627520937,-44.5036147260714,-44.494850373292,-44.4900360930162,-44.5320080104538
0.583888888888889,-11.2794517248833,-0.0331791367137433,-0.0326660333128901,-0.0273703919927751,-0.0204392412929952,-0.0195680128812879,-0.0260945074359369,-0.0416102806363052,-0.0678472893217267,-0.108757655912326,-0.0661526268445189,-0.0379302030067091,0.0114894970445554,0.0732297066395706,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.246578725588,-44.5349956392309,-44.5337370398534,-44.532225780772,-44.5315443641555,-44.5299958758271,-44.5280322897605,-44.5262879226379,-44.5262637210625,-44.4982687232562,-44.4992998423831,-44.4905847332701,-44.4857877841134,-44.5278286144633
0.584166666666667,-11.2616432800926,-0.0331177477073389,-0.0326572865156464,-0.027420261377905,-0.0205614970515193,-0.0197522902044494,-0.0263223472761042,-0.0418526270164327,-0.0680632082532101,-0.108900522364841,-0.0663123864276874,-0.0380446017451512,0.0114363566627888,0.0733060064782968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.22206522305,-44.5303492235218,-44.5290962369502,-44.5275999169979,-44.5269365616666,-44.5254153200901,-44.5234872783226,-44.5217849884947,-44.5218080858145,-44.4939040248695,-44.494979175911,-44.4863133962194,-44.481533966497,-44.5236433602888
0.584444444444445,-11.2438516773601,-0.033056445898529,-0.032648349342425,-0.0274695955110611,-0.0206827081288025,-0.019934952298801,-0.0265480085221673,-0.0420922996546099,-0.0682761142749084,-0.109040246119269,-0.0664690655353257,-0.0381563437518724,0.0113850807594489,0.0733826425639297,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.197514338616,-44.5256956917933,-44.5244484075319,-44.522967153577,-44.5223220334198,-44.5208282352357,-44.5189359368053,-44.5172759167395,-44.5173464728344,-44.4895334542335,-44.4906527503504,-44.4820363815824,-44.4772746559281,-44.5194522627433
0.584722222222222,-11.2260769422407,-0.0329952276664174,-0.0326392164405603,-0.0275183857982724,-0.0208028651647516,-0.0201159897121624,-0.0267714825186252,-0.0423292915210858,-0.0684860027467225,-0.109176824947832,-0.066622664049253,-0.0382654305481356,0.0113356674865796,0.0734596152076878,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.172926388828,-44.5210351028718,-44.5197936085166,-44.5183275456068,-44.5177008313646,-44.5162346693574,-44.5143783088182,-44.5127607460857,-44.5128789156374,-44.4851570397231,-44.4863205893436,-44.4777537087755,-44.4730098681611,-44.5152553366423
0.585,-11.2083191000727,-0.0329340894309914,-0.0326298825287767,-0.0275666237712894,-0.020921958963513,-0.0202953931944284,-0.0269927608418654,-0.0425635958371773,-0.0686928692834451,-0.109310256869978,-0.0667731820760238,-0.0383718638426963,0.0112881148535841,0.0735369246386132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.148301688982,-44.5163675153584,-44.5151318966085,-44.5136811479736,-44.5130730072526,-44.5116346703661,-44.5098144378091,-44.5082395151087,-44.5084054476294,-44.4807748096328,-44.481982716481,-44.4734653971913,-44.4687396189468,-44.5110525968055
0.585277777777778,-11.190578175978,-0.0328730276530181,-0.0326203423969843,-0.0276143010871836,-0.0210399804928361,-0.0204731536966742,-0.0272118352989992,-0.0427952060738698,-0.0688967097531949,-0.109440540150727,-0.0669206199453086,-0.038475645530335,0.0112424207284311,0.0736145710043055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.123640553133,-44.5116929876296,-44.5104633282984,-44.5090280153545,-44.5084386126385,-44.5070282859921,-44.5052443670654,-44.5037122622476,-44.5039261021082,-44.4763867921783,-44.4776391553029,-44.4691714661995,-44.4644639240327,-44.5068440580583
0.585555555555555,-11.1728541948635,-0.0328120388339394,-0.0326105909060721,-0.0276614095279336,-0.0211569208834361,-0.0206492623702447,-0.0274286979266954,-0.0430241159504114,-0.0690975202758457,-0.109567673299013,-0.0670649782082681,-0.0385767776903904,0.0111985828388507,0.0736925543716633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.098943294102,-44.5070115778383,-44.5057879598649,-44.5043682022174,-44.5037976988807,-44.5024155637856,-44.5006681397153,-44.4991790258063,-44.4994409122652,-44.4719930154982,-44.4732899293012,-44.4648719351494,-44.4601827991658,-44.5026297352339
0.585833333333333,-11.1551471814218,-0.0327511195157618,-0.0326006229877004,-0.0277079410000125,-0.0212727714283508,-0.0208237105658477,-0.0276433409900021,-0.0432503194329029,-0.069295297221449,-0.109691655066034,-0.0672062576359307,-0.038675262585298,0.0111565987735403,0.0737708747276131,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.074210223476,-44.502323343914,-44.5011058473745,-44.4997017628227,-44.499150317143,-44.497796551118,-44.4960857987289,-44.4946398439549,-44.4949499111866,-44.4675935076556,-44.4689350619211,-44.4605668233706,-44.4558962600935,-44.498409643175
0.586111111111111,-11.137457160132,-0.0326902662809481,-0.0325904336440852,-0.0277538875339657,-0.0213875235822922,-0.0209964898326269,-0.0278557569811683,-0.0434738107328844,-0.0694900372086559,-0.109812484443586,-0.0673444592175634,-0.0387711026591252,0.0111164659833608,0.073849531979849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.049441651612,-44.4976283435641,-44.496417046683,-44.4950287512232,-44.4944965183946,-44.493171295183,-44.4914973869197,-44.4900947547309,-44.4904531318551,-44.4631882966392,-44.4645745765623,-44.4562561501755,-44.4516043225657,-44.4941837967351
0.586388888888889,-11.1197841552605,-0.0326294757523075,-0.032580017947781,-0.0277992412839867,-0.0215011689609879,-0.0211675919172473,-0.0280659386184551,-0.0436945843059156,-0.0696817371031326,-0.109930160662402,-0.0674795841590497,-0.0388643005361029,0.0110781817825353,0.0739285259575612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-234.024637887643,-44.4929266342743,-44.491721613436,-44.4903492212655,-44.489836353412,-44.4885398429975,-44.4869029469453,-44.485543796041,-44.4859506071513,-44.4587774103654,-44.4602084965808,-44.4519399348603,-44.4473070023362,-44.4899522107806
0.586666666666667,-11.1021281908618,-0.0325687445928806,-0.0325693710414652,-0.0278439945274873,-0.0216136993405202,-0.0213370087629569,-0.0282738788449452,-0.0439126348501497,-0.0698703940159754,-0.110044683190491,-0.0676116338812582,-0.0389548590191637,0.0110417433498467,0.0740078564121688,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.99979923948,-44.4882182733093,-44.4870196030693,-44.4856632265909,-44.4851698727792,-44.4839022414031,-44.4823025213091,-44.4809870056616,-44.4814423698547,-44.4543608766791,-44.4558368452905,-44.4476181967065,-44.4430043151644,-44.4857149001923
0.586944444444444,-11.0844892907797,-0.0325080695058239,-0.0325584881377138,-0.0278881396646596,-0.0217251066566595,-0.0215047325086552,-0.0284795708273433,-0.0441279573049051,-0.0700560053021185,-0.110156051731468,-0.0677406100184156,-0.0390427810884787,0.0110071477298349,0.0740875230180522,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.974926013817,-44.4835033177135,-44.4823110708102,-44.4809708206359,-44.4804971268889,-44.4792585370664,-44.4776961523612,-44.4764244212409,-44.4769284526456,-44.4499387233559,-44.4514596459645,-44.4432909549829,-44.4386962768167,-44.4814718798672
0.587222222222222,-11.0668674786475,-0.0324474472342964,-0.0325473645187763,-0.0279316692180384,-0.0218353830041924,-0.0216707554879469,-0.0286830079547723,-0.0443405468492327,-0.0702385685587423,-0.110264266222891,-0.0678665144164768,-0.0391280698999951,0.0109743918339935,0.0741675253732773,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.950018516133,-44.4787818243118,-44.477596071678,-44.4762720566333,-44.4758181659437,-44.4746087764809,-44.4730838822997,-44.4718560802996,-44.4724088881062,-44.4455109781028,-44.4470769218368,-44.4389582289469,-44.4343829030684,-44.4772231647195
0.5875,-11.0492627778896,-0.0323868745613377,-0.0325359955363461,-0.027974575832054,-0.0219445206362432,-0.0218350702281974,-0.0288841838375649,-0.0445503989004754,-0.0704180816236755,-0.110369326834585,-0.0679893491314964,-0.0392107287839684,0.0109434724419599,0.0742478630003299,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.925077050696,-44.4740538497104,-44.4728746604846,-44.4715669876128,-44.4711330399566,-44.4699530059674,-44.4684657531717,-44.4672820202326,-44.467883708722,-44.4410776685603,-44.4426886961035,-44.4346200378457,-44.4300642097048,-44.4729687696831
0.587777777777778,-11.0316752117215,-0.0323263483097483,-0.0325243766113321,-0.0280168522725844,-0.0220525119635896,-0.0219976694495768,-0.0290830923060504,-0.0447575091128254,-0.0705945425737962,-0.110471233966971,-0.0681091164279986,-0.0392907612435033,0.0109143862027104,0.0743285353468371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.900101920569,-44.4693194502972,-44.4681468918354,-44.4668556664021,-44.4664417987521,-44.4652912716753,-44.4638418068746,-44.4627022783099,-44.4633529468832,-44.4366388223032,-44.4382949919248,-44.4302764009183,-44.4257402125232,-44.4687087097126
0.588055555555556,-11.0141048031515,-0.0322658653419702,-0.0325125032336233,-0.0280584914264986,-0.0221593495539741,-0.0221585460641022,-0.0292797274093345,-0.0449618733758794,-0.0707679497234278,-0.110569988249399,-0.0682258187773456,-0.0393681709530911,0.010887129635753,0.074409541786296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.875093427609,-44.4645786822428,-44.4634128201298,-44.4621381456274,-44.461744491967,-44.4606236195837,-44.4592120851572,-44.4581168916781,-44.458816634886,-44.4321944668427,-44.4338958324258,-44.4259273373967,-44.4214109273338,-44.4644429997846
0.588333333333333,-10.9965515749807,-0.0322054225599598,-0.032500370961852,-0.028099486301199,-0.0222650261314097,-0.0223176931746728,-0.0294740834140735,-0.0451634878131854,-0.0709383016227354,-0.110665590538461,-0.0683394588561066,-0.0394429617571501,0.0108616991323183,0.0744908816187961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.850051872477,-44.4598316015009,-44.4586724995623,-44.4574144777144,-44.4570411690515,-44.4559500955022,-44.4545766296206,-44.4535258973614,-44.4542748049337,-44.427744629627,-44.4294912406984,-44.4215728665071,-44.4170763699618,-44.4601716549002
0.588611111111111,-10.9790155498043,-0.0321450169050658,-0.0324879754231537,-0.0281398300241571,-0.0223695345754815,-0.0224751040740998,-0.0296661548032469,-0.0453623487807875,-0.0711055970561152,-0.110758041916328,-0.0684500395444277,-0.0395151376685614,0.0108380909565487,0.0745725540717407,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.824977554635,-44.4550782638093,-44.4539259841229,-44.4526847148891,-44.4523318792701,-44.451270745072,-44.4499354817197,-44.4489293322631,-44.4497274891386,-44.4232893380433,-44.4250812398023,-44.417213007472,-44.4127365562486,-44.4558946900853
0.588888888888889,-10.9614967500125,-0.0320846453579015,-0.0324753123129232,-0.0281795158424472,-0.022472867920643,-0.0226307722441316,-0.0298559362749238,-0.0455584528657667,-0.0712698350405854,-0.110847343689057,-0.0685575639244006,-0.0395847028672106,0.010816301246683,0.0746545583005739,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.799870772354,-44.4503187246903,-44.4491733275978,-44.4479489091785,-44.4476166717023,-44.446585613767,-44.4452886827642,-44.4443272331666,-44.4451747195225,-44.4188286194189,-44.4206658527669,-44.4128477795107,-44.4083915020529,-44.451612120393
0.589166666666667,-10.9439951977909,-0.0320243049382149,-0.032462377394575,-0.0282185371222688,-0.0225750193555058,-0.0227846913544747,-0.0300434227410228,-0.0457517968847783,-0.0714310148241696,-0.110933497384925,-0.0686620352784274,-0.039651661698531,0.0107963260162475,0.0747368933894963,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.774731822718,-44.4455530394517,-44.4444145835705,-44.4432071124116,-44.4428955952435,-44.4418947468947,-44.4406362739194,-44.4397196367367,-44.4406165280186,-44.4143625010224,-44.4162451025923,-44.4084772018416,-44.4040412232526,-44.4473239609048
0.589444444444444,-10.9265109151218,-0.0319639927047593,-0.032449166499289,-0.0282568873484747,-0.0226759822221245,-0.0229368552618072,-0.0302286093260685,-0.0459423778825847,-0.0715891358842835,-0.111016504752739,-0.068763457087594,-0.039716018672043,0.0107781611552393,0.0748195583521853,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.749561001624,-44.4407812631871,-44.4396498054219,-44.4384593762197,-44.438168698606,-44.4371981895971,-44.4359782962077,-44.4351065795206,-44.4360529464724,-44.4098910100652,-44.4118190122507,-44.404101293683,-44.3996857357463,-44.4430302267318
0.589722222222222,-10.9090439237845,-0.0319037057551628,-0.0324356755257625,-0.0282945601240883,-0.0227757500152805,-0.0230872580087897,-0.0304114913659451,-0.046130193130584,-0.0717441979261149,-0.111096367760156,-0.0688618330300342,-0.039777778459897,0.010761802431311,0.0749025521325113,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.724358603788,-44.4360034507771,-44.4348790463315,-44.4337057520381,-44.43343603032,-44.4324959868519,-44.4313147905094,-44.4304880979494,-44.4314840066433,-44.405414173703,-44.4073876046879,-44.3997200742545,-44.3953250554539,-44.4387309330164
0.59,-10.8915942453564,-0.0318434412257943,-0.0324219004399579,-0.0283315491698159,-0.0228743163817558,-0.0232358938230709,-0.0305920644066416,-0.0463152401253401,-0.0718962008810029,-0.111173088592005,-0.068957166979301,-0.0398369458954174,0.0107472454909516,0.0749858736052564,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.699124922749,-44.4312196568893,-44.430102359278,-44.4289462911057,-44.4286976387341,-44.4277881834732,-44.4266457975639,-44.4258642283391,-44.4269097402054,-44.4009320190365,-44.4029509028244,-44.3953335627786,-44.3909591983187,-44.4344260949337
0.590277777777778,-10.8741619012141,-0.0317831962916278,-0.0324078372748465,-0.0283678483235584,-0.0229716751196066,-0.0233827571162869,-0.0307703242029986,-0.0464975165870995,-0.0720451449048142,-0.111246669648593,-0.0690494630027344,-0.0398935259716482,0.0107344858606698,0.0750695215768268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.673860250871,-44.4264299359798,-44.4253197970398,-44.424181044467,-44.4239535720164,-44.4230748241128,-44.4219713579706,-44.4212350068915,-44.4223301787489,-44.3964445731133,-44.3985089295569,-44.3909417784815,-44.3865881803087,-44.4301157276925
0.590555555555556,-10.8567469125335,-0.0317229681661068,-0.032393482130149,-0.0284034515399187,-0.0230678201774292,-0.0235278424830583,-0.0309462667174447,-0.0466770204583146,-0.0721910303763206,-0.111317113544032,-0.0691387253598287,-0.039947523839897,0.0107235189481698,0.0751534947859673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.648564879348,-44.4216343422929,-44.4205314121958,-44.4194100629719,-44.4192038781554,-44.4183559532608,-44.4172915121903,-44.4166004696958,-44.4177453537815,-44.3919518629287,-44.3940617077596,-44.3865447405952,-44.3822120174174,-44.4257998465374
0.590833333333333,-10.8393493002912,-0.0316627541010083,-0.0323788311720755,-0.0284383528897015,-0.0231627456536234,-0.023671144699981,-0.0311198881187334,-0.0468537499021601,-0.0723338578955677,-0.111384423104541,-0.0692249585006039,-0.0399989448082853,0.0107143400435331,0.0752377919044729,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.623239098207,-44.4168329298629,-44.4157372571263,-44.4146333972769,-44.4144486049608,-44.4136316152468,-44.4126063005459,-44.4119606527294,-44.4131552967294,-44.3874539154273,-44.389609260285,-44.382142468358,-44.3778307256656,-44.4214784667494
0.591111111111111,-10.821969085265,-0.0316025513863005,-0.0323638806330606,-0.0284725465594139,-0.0232564457956502,-0.0238126587246132,-0.0312911847806747,-0.0470277033010428,-0.0724736282822514,-0.111448601366771,-0.0693081670639744,-0.040047794340293,0.0107069443203917,0.0753224115379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.597883196311,-44.4120257525137,-44.4109373840132,-44.4098510978459,-44.4096878000643,-44.4089018542406,-44.4079157632235,-44.4073155918591,-44.4085600389383,-44.3829507575038,-44.3851516099661,-44.3777349810161,-44.3734443211023,-44.4171516036476
0.591388888888889,-10.8046062880349,-0.0315423573500029,-0.0323486268115008,-0.0285060268507567,-0.0233489149992855,-0.0239523796944582,-0.0314601532808622,-0.0471988792551143,-0.0726103425740818,-0.111509651576113,-0.0693883558761167,-0.0400940780533112,0.010701326837103,0.0754073522262747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.572497461365,-44.4072128638602,-44.4061318448412,-44.405063214951,-44.4049215109204,-44.4041667142536,-44.4032199402734,-44.4026653228424,-44.403959611675,-44.3784424160047,-44.3806887796167,-44.3733222978247,-44.3690528198064,-44.4128192725906
0.591666666666667,-10.7872609289836,-0.0314821693580461,-0.0323330660714838,-0.0285387881801166,-0.0234401478078705,-0.0240903029259438,-0.0316267903993955,-0.0473672765807789,-0.0727440020251559,-0.111567577185005,-0.0694655299488454,-0.0401378017171906,0.0106974825379247,0.0754926124447986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.547082179914,-44.4023943173085,-44.4013206913982,-44.4002697986729,-44.4001497848073,-44.3994262391391,-44.3985188716115,-44.398009881328,-44.3993540461282,-44.3739289177291,-44.3762207920329,-44.3689044380497,-44.3646562378876,-44.4084814889774
0.591944444444444,-10.7699330282976,-0.0314219848141261,-0.0323171948425186,-0.0285708250780501,-0.0235301389115574,-0.0242264239133955,-0.031791093117601,-0.0475328943091991,-0.0728746081043187,-0.111622381851255,-0.0695396944779792,-0.0401789712527955,0.0106954062541826,0.0755781906045586,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.521637637355,-44.3975701660571,-44.3965039752761,-44.395470898902,-44.3953726688279,-44.3946804725938,-44.3938125970196,-44.3933493028578,-44.3947433734099,-44.3694102894301,-44.3717476699947,-44.364481420968,-44.3602545914877,-44.4041382682489
0.592222222222222,-10.7526226059679,-0.0313618011595598,-0.0323010096192615,-0.0286021321887713,-0.0236188831465488,-0.0243607383280061,-0.0319530586167501,-0.0476957316847931,-0.0730021624935328,-0.111674069436344,-0.0696108548417157,-0.0402175927305557,0.0106950927054421,0.0756640850532277,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.496164117932,-44.392740463097,-44.3916817478714,-44.3906665653391,-44.3905902099103,-44.3899294581581,-44.389101156147,-44.3886836228672,-44.3901276245561,-44.3648865578158,-44.3672694362668,-44.3600532658696,-44.3558478967818,-44.3997896258894
0.5925,-10.7353296817906,-0.0313016158731401,-0.0322845069612437,-0.0286327042696252,-0.023706375494338,-0.0244932420168037,-0.0321126842767697,-0.0478557881637376,-0.0731266670862395,-0.111722644003742,-0.0696790165990026,-0.0402536723690248,0.0106965365006751,0.0757502940757688,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.470661904746,-44.3879052612127,-44.3868540603858,-44.385856847496,-44.3858024548089,-44.3851732392176,-44.3843845885112,-44.3840128766862,-44.3855068305285,-44.3603577495507,-44.3627861135996,-44.3556199920582,-44.3514361699796,-44.3954355774272
0.592777777777778,-10.718054275368,-0.0312414264709849,-0.032267683492589,-0.0286625361905673,-0.0237926110809408,-0.0246239310016129,-0.0322699676749556,-0.0480130634124635,-0.0732481239857198,-0.111768109817218,-0.0697441854879117,-0.040287216533433,0.0106997321394243,0.0758368158951375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.445131279753,-44.3830646129826,-44.3820209638269,-44.3810417946966,-44.381009450105,-44.3804118590038,-44.379662933499,-44.3793370995412,-44.380881022215,-44.3558238912565,-44.3582977247308,-44.3511816188525,-44.3470194273263,-44.3910761384365
0.593055555555556,-10.7007964061091,-0.0311812305063917,-0.0322505359017382,-0.0286916229336329,-0.0238775851761246,-0.0247528014780135,-0.0324249065846761,-0.0481675573061524,-0.0733665355034574,-0.111810471339152,-0.0698063674240143,-0.0403182317342482,0.0107046740129693,0.0759236486729795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.419572523773,-44.3782185707801,-44.3771825090092,-44.3762214560769,-44.3762112422077,-44.3756453605946,-44.3749362303673,-44.374656326555,-44.3762502304313,-44.3512850095136,-44.3538042923862,-44.3467381655875,-44.3425976851042,-44.3867113245378
0.593333333333333,-10.6835560932305,-0.0311210255696844,-0.0322330609411662,-0.0287199595924069,-0.0239612931926349,-0.024879849814298,-0.0325774989740741,-0.0483192699272279,-0.0734819041574975,-0.111849733228842,-0.0698655684987557,-0.0403467246257359,0.0107113564054857,0.0760107905103311,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.393985916488,-44.3733671867736,-44.3723387465542,-44.3713958805867,-44.3714078773548,-44.370873786916,-44.3702045182441,-44.3699705927486,-44.3716144859215,-44.3467411308617,-44.3493058392813,-44.3422896516153,-44.3381709596333,-44.3823411514
0.593611111111111,-10.6663333557573,-0.0310608092880642,-0.0322152554270968,-0.0287475413714864,-0.0240437306854182,-0.0250050725504189,-0.0327277430047718,-0.0484682015638461,-0.0735942326708066,-0.111885900340825,-0.06992179497783,-0.0403727020045194,0.0107197734952067,0.0760982394483134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.368371736453,-44.3685105129279,-44.3674897268914,-44.3665651169896,-44.3665994016135,-44.366097180742,-44.3654678361298,-44.3652799330419,-44.3669738193597,-44.3421922818013,-44.3448023881215,-44.3378360963063,-44.3337392672728,-44.3779656347406
0.593888888888889,-10.6491282125237,-0.0310005793254543,-0.0321971162392166,-0.028774363585945,-0.0241248933508388,-0.0251284663969406,-0.0328756370305658,-0.0486143527083821,-0.0737035239696307,-0.111918977723177,-0.0699750532995612,-0.0403961708081442,0.0107299193555807,0.0761859934688275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.342730261089,-44.3636486010042,-44.3626355002591,-44.361729213864,-44.3617858608809,-44.3613155846962,-44.3607262228976,-44.3605843822547,-44.3623282613505,-44.3376384887949,-44.3402939616041,-44.3333775190505,-44.3293026244218,-44.3735847903277
0.594166666666667,-10.6319406821737,-0.0309403333823457,-0.0321786403203886,-0.0288004216607889,-0.024204777025895,-0.0252500282339818,-0.0330211795961216,-0.0487577240559191,-0.0738097811818499,-0.111948970615835,-0.0700253500732816,-0.0404171381136434,0.0107417879564264,0.0762740504952488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.317061766697,-44.3587815025611,-44.3577761167046,-44.3568882196038,-44.3569673008856,-44.3565290412525,-44.3559797172946,-44.3558839751077,-44.3576778424304,-44.3330797782674,-44.3357805824189,-44.3289139392583,-44.3248610475211,-44.3691986339804
0.594444444444444,-10.6147707831622,-0.0308800691956431,-0.0321598246763575,-0.0288257111304135,-0.0242833776874309,-0.0253697551101571,-0.0331643694356655,-0.048898316502733,-0.0739130076353388,-0.111975884448902,-0.0700726920777077,-0.0404356111361036,0.0107553731650853,0.0763624083931165,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.291366528454,-44.3539092689551,-44.3529116260853,-44.3520421824191,-44.3521437671875,-44.3517375927357,-44.3512283579431,-44.3511787462237,-44.3530225930685,-44.3285161766079,-44.3312622732494,-44.3244453763617,-44.3204145530532,-44.3648071815702
0.594722222222222,-10.5976185337553,-0.030819784538509,-0.0321406663754613,-0.0288502276380526,-0.0243606914513439,-0.0254876442415148,-0.0333052054716759,-0.0490361311447725,-0.0740132068563203,-0.111999724840965,-0.070117086259325,-0.0404515972272371,0.0107706687475752,0.0764510649708272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.26564482042,-44.3490319513414,-44.3480420780688,-44.3471911503371,-44.3473153051792,-44.3469412813226,-44.3464721833409,-44.3464687301281,-44.3483625436679,-44.3239477101701,-44.3267390567737,-44.3199718498152,-44.3159631575444,-44.3604104490221
0.595,-10.5804839520317,-0.0307594772202023,-0.0321211625483347,-0.0288739669352306,-0.0244367145717865,-0.0256036930104738,-0.0334436868135669,-0.0491711692761437,-0.0741103825677233,-0.112020497597402,-0.0701585397307723,-0.0404651038739516,0.0107876683697403,0.0765400179803188,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.239896915542,-44.3441496006744,-44.3431675221344,-44.3423351712023,-44.3424819600867,-44.3421401490427,-44.3417112318628,-44.3417539612504,-44.3436977245663,-44.3193744052738,-44.3222109556657,-44.3154933790967,-44.311506877565,-44.3560084523157
0.595277777777778,-10.5633670558828,-0.0306991450859229,-0.0321013103876135,-0.0288969248812039,-0.0245114434403746,-0.0257178989647537,-0.0335798127563752,-0.0493034323875859,-0.0742045386875365,-0.112038208708705,-0.070197059769221,-0.0404761386969208,0.0108063655983948,0.076629265117757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.214123085655,-44.3392622677083,-44.3382880075727,-44.3374742926779,-44.33764377697,-44.3373342377792,-44.3369455417609,-44.3370344739247,-44.3390281660375,-44.3147962882056,-44.3176779925959,-44.3110099837088,-44.3070457297308,-44.3516012074859
0.595555555555556,-10.5462678630139,-0.0306387860166489,-0.0320811071476354,-0.0289190974424073,-0.0245848745853789,-0.025830259816305,-0.0337135827794412,-0.0494329221649548,-0.0742956793271616,-0.112052864348785,-0.0702326538147665,-0.0404847094491624,0.0108267539024705,0.0767188040242234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.188323601485,-44.3343700029978,-44.3334035834873,-44.332608562246,-44.3328008007238,-44.3325235892695,-44.332175151166,-44.332310302391,-44.3343538982915,-44.31021338522,-44.3131401902326,-44.3065216831798,-44.3025797307037,-44.3471887306242
0.595833333333333,-10.5291863909446,-0.0305783979289768,-0.0320605501441412,-0.0289404806918888,-0.0246570046709251,-0.0259407734402326,-0.0338449965450888,-0.0495596404876963,-0.0743838087897717,-0.112064470873294,-0.070265329468813,-0.0404908240146144,0.01084882665416,0.0768086322863942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.162498732656,-44.329472856899,-44.3285142987944,-44.3277380272084,-44.3279530760787,-44.3277082451065,-44.3274000980882,-44.3275814807957,-44.3296749514765,-44.3056257225404,-44.3085975712427,-44.3020284970641,-44.2981088971931,-44.3427710378797
0.596111111111111,-10.5121226570102,-0.0305179787749578,-0.0320396367539707,-0.0289610708087498,-0.0247278304961836,-0.0260494378737227,-0.0339740538973042,-0.0496835894273233,-0.0744689315686629,-0.112073034817937,-0.0702950944924618,-0.0404944904067168,0.0108725771300556,0.0768987474372223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.136648747692,-44.3245708795694,-44.3236202022242,-44.3228627346874,-44.3231006476012,-44.3228882467389,-44.3226204204177,-44.3228480431931,-44.3249913556789,-44.3010333263598,-44.3040501582928,-44.2975304449437,-44.2936332459565,-44.33834814546
0.596388888888889,-10.4950766783616,-0.0304575265419357,-0.0320183644147587,-0.0289808640775791,-0.0247973489945588,-0.0261562513149626,-0.0341007548604084,-0.0498047712458892,-0.0745510523456124,-0.112078562896794,-0.0703219568049039,-0.0404957167669899,0.0108979985122868,0.0769891469566199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.110773914017,-44.3196641209692,-44.3187213423213,-44.3179827316264,-44.3182435596953,-44.3180636354724,-44.3178361559261,-44.3181100235457,-44.320303140925,-44.2964362228423,-44.2994979740499,-44.293027546429,-44.2891527938005,-44.333920069632
0.596666666666667,-10.4780484719667,-0.0303970392523798,-0.0319967306246326,-0.0289998568878801,-0.0248655572328777,-0.0262612121220564,-0.0342250996377353,-0.0499231883944636,-0.0746301759892281,-0.112081062000634,-0.0703459244818131,-0.04049451136362,0.0109250838896576,0.0770798282721292,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.084874497965,-44.3147526308614,-44.3138177674453,-44.3130980647908,-44.3133818566026,-44.3132344524703,-44.3130473422667,-44.3133674557254,-44.3156103371814,-44.2918344381233,-44.2949410411828,-44.2885198211595,-44.2846675575818,-44.3294868267231
0.596944444444444,-10.4610380546109,-0.0303365149637216,-0.0319747329418999,-0.0290180457335019,-0.0249324524105712,-0.026364318811944,-0.0343470886103,-0.0500388435116032,-0.0747063075533086,-0.112080539195235,-0.0703670057537384,-0.0404908825900468,0.010953826258778,0.077170788759604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.058950764776,-44.3098364588128,-44.3089095257711,-44.3082087807682,-44.3085155824031,-44.3084007387543,-44.3082540169755,-44.3086203735145,-44.3109129743561,-44.287227998311,-44.2903793823624,-44.2840072888048,-44.280177554208,-44.3250484331222
0.597222222222222,-10.4440454428978,-0.0302759517681854,-0.0319523689847438,-0.0290354272120652,-0.0249980318588544,-0.0264655700593134,-0.034466722335469,-0.0501517394218264,-0.074779452275196,-0.112077001719706,-0.0703852090045027,-0.0404848389635536,0.0109842185251983,0.07726202574388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.033002978604,-44.3049156541944,-44.3039966652902,-44.3033149259696,-44.3036447810165,-44.3035625352053,-44.3034562174724,-44.3038688106062,-44.3062110822992,-44.2826169294871,-44.285813020263,-44.2794899690657,-44.2756828006385,-44.3206049052799
0.5975,-10.4270706532502,-0.030215347792623,-0.0319296364309086,-0.0290519980243829,-0.0250622930399089,-0.0265649646955087,-0.034584001545633,-0.0502618791340807,-0.0748496155741305,-0.112070456984809,-0.0704005427696016,-0.0404763891238524,0.0110162535045321,0.0773535364994472,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-233.007031402522,-44.2999902661821,-44.2990792338108,-44.29841654663,-44.2987694962021,-44.2987198825643,-44.2986539810614,-44.2991128006059,-44.3015046908041,-44.2780012577075,-44.2812419775631,-44.2749678816745,-44.2711833138853,-44.3161562597104
0.597777777777778,-10.4101137019104,-0.0301547011983445,-0.0319065330173877,-0.0290677549738824,-0.0251252335460536,-0.0266625017074429,-0.0346989271468672,-0.0503692658402156,-0.0749168030496096,-0.11206091257128,-0.0704130157346012,-0.0404655418316847,0.0110499239235871,0.0774453182511188,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.981036298519,-44.2950603437575,-44.2941572789586,-44.2935136888085,-44.2938897715601,-44.2938728214331,-44.293847344932,-44.2943523770316,-44.2967938296083,-44.2733810090034,-44.2766662769462,-44.2704410463966,-44.2666791110141,-44.3117025129916
0.598055555555556,-10.3931746049415,-0.0300940101809458,-0.0318830565401118,-0.0290826949660218,-0.0251868510989216,-0.026758180236502,-0.0348115002176019,-0.0504739029134532,-0.0749810204797403,-0.112048376228155,-0.0704226367335459,-0.0404523059674139,0.0110852224214846,0.077537368174701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.955017927509,-44.290125935708,-44.2892308481773,-44.2886063983899,-44.2890056505322,-44.2890213922747,-44.2890363461597,-44.2895875733152,-44.292078528394,-44.2687562093823,-44.2720859411017,-44.2659094830305,-44.2621702091448,-44.3072436817662
0.598333333333333,-10.3762533782276,-0.0300332729701398,-0.0318592048536309,-0.0290968150077053,-0.0252471435486295,-0.0268519995774504,-0.0349217220072836,-0.0505757939068565,-0.0750422738195985,-0.112032855871099,-0.0704294147473595,-0.0404366905296251,0.0111221415507832,0.0776296833976583,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.928976549332,-44.2851870906279,-44.2842999887293,-44.2836947210846,-44.2841171764019,-44.2841656354148,-44.2842210217068,-44.284818422803,-44.2873588167891,-44.2641268848284,-44.2675009927255,-44.2613732114092,-44.2576566254522,-44.3027797827425
0.598611111111111,-10.3593500374749,-0.0299724878295844,-0.0318349758707964,-0.0291101122066993,-0.0253061088729448,-0.0269439591773335,-0.0350295939350386,-0.0506749425517992,-0.0751005691995873,-0.112014359580728,-0.0704333589022537,-0.0404187046337286,0.0111606737785951,0.0777222609997762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.902912422759,-44.280243856919,-44.2793647476963,-44.2787787024295,-44.2792243922959,-44.2793055910418,-44.2794014084232,-44.2800449587565,-44.2826347243681,-44.2594930613038,-44.2629114545214,-44.2568322514009,-44.2531383771674,-44.2983108326955
0.598888888888889,-10.3424645982123,-0.0299116530567099,-0.0318103675624436,-0.0291225837710372,-0.0253637451764546,-0.0270340586343774,-0.0351351175883341,-0.0507713527564335,-0.0751559129237958,-0.111992895600941,-0.0704344784681397,-0.0403983575105613,0.0112008114877006,0.0778150980138244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.876825805492,-44.2752962827907,-44.2744251719801,-44.2738583877888,-44.2743273411844,-44.2744412992082,-44.2745775430473,-44.2752672143535,-44.2779062806527,-44.2548547647489,-44.2583173492013,-44.2522866229093,-44.2486154815779,-44.2938368484669
0.599166666666667,-10.3255970757922,-0.0298507669825455,-0.0317853779570702,-0.0291342270084344,-0.0254200506897258,-0.0271222976968873,-0.0352382947216404,-0.0508650286041612,-0.0752083114683567,-0.111968472337255,-0.0704327828570363,-0.0403756585049961,0.011242546977664,0.0779081914262173,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.850716954171,-44.2703444162614,-44.2694813083026,-44.2689338223546,-44.2694260658816,-44.2695727998306,-44.2697494622066,-44.2704852226887,-44.273173515113,-44.2502120210839,-44.2537186994862,-44.2477363458752,-44.2440879560288,-44.289357846967
0.599444444444444,-10.3087474853909,-0.0297898279715433,-0.031760005140516,-0.0291450393256884,-0.0254750237684714,-0.0272086762621464,-0.0353391272550865,-0.0509559743520994,-0.0752577714798079,-0.11194109835513,-0.0704282816214903,-0.0403506170745498,0.0112858724659397,0.0780015381776695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.824586124375,-44.2653883051583,-44.264533203207,-44.2640050511474,-44.2645206090468,-44.2647001326913,-44.2649172024188,-44.2656990167745,-44.2684364571679,-44.2455648562089,-44.2491155281069,-44.2431814402762,-44.2395558179231,-44.2848738451743
0.599722222222222,-10.2919158420101,-0.0297288344214037,-0.0317342472556393,-0.0291550182280865,-0.025528662892706,-0.0272931943753092,-0.0354376172731229,-0.0510441944295517,-0.0753042997734531,-0.111910782378312,-0.0704209844529879,-0.0403232427879986,0.0113307800889823,0.078095135163855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.798433570626,-44.2604279971186,-44.2595809030583,-44.2590721190167,-44.2596110131848,-44.2598233374382,-44.2600808000919,-44.2609086295418,-44.2636951361859,-44.240913296005,-44.2445078578052,-44.2386219261285,-44.235019084723,-44.2803848601371
0.6,-10.2751021604767,-0.0296677847628997,-0.0317081025019894,-0.029164161318807,-0.0255809666659056,-0.0273758522282962,-0.035533767023176,-0.0511296934364767,-0.0753479033317258,-0.111877533287166,-0.0704109011803791,-0.0402935453239893,0.0113772619033492,0.0781889792360589,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.772259546395,-44.2554635395898,-44.2546244540436,-44.2541350706422,-44.2546973206468,-44.254942453586,-44.2552402915257,-44.2561140938406,-44.2589495814862,-44.236257366335,-44.2398957113338,-44.2340578234867,-44.23047777395,-44.2758909089739
0.600277777777778,-10.258306455444,-0.0296066774596988,-0.0316815691354838,-0.0291724662983179,-0.0256319338141631,-0.0274566501586872,-0.0356275789143058,-0.0512124761419545,-0.0753885893025526,-0.111841360117014,-0.0703980417682972,-0.0402615344696637,0.0114253098868049,0.0782830672018298,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.746064304098,-44.2504949798305,-44.2496639021729,-44.2491939505337,-44.2497795736308,-44.2500575205169,-44.2503957129122,-44.2513154424412,-44.2541998223392,-44.2315970930442,-44.2352791114579,-44.2294891524451,-44.2259319031861,-44.271392008874
0.600555555555556,-10.2415287413926,-0.0295455110081846,-0.0316546454680798,-0.029179930963775,-0.0256815631853413,-0.0275355886486107,-0.035719055515863,-0.05129254748266,-0.0754263649977188,-0.111802272056479,-0.0703824163155865,-0.0402272201192758,0.011474915939416,0.0783773958256289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.719848095108,-44.2455223649105,-44.2446992932797,-44.244248803032,-44.2448578141825,-44.245168577481,-44.245547100336,-44.2465127080346,-44.2494458879672,-44.2269325019611,-44.2306580809552,-44.224915933138,-44.221381490074,-44.2668881770983
0.600833333333333,-10.2247690326306,-0.0294842839372807,-0.0316273298674456,-0.0291865532084179,-0.0257298537482272,-0.0276126683236325,-0.0358081995561437,-0.0513699125613298,-0.0754612378912314,-0.111760278445825,-0.0703640350537283,-0.0401906122728172,0.0115260718846489,0.0784719618294802,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.693611169752,-44.2405457417123,-44.2397306730215,-44.2392996723098,-44.2399320841959,-44.2402756635974,-44.2406944897757,-44.2417059232333,-44.2446878075453,-44.2222636188979,-44.2260326426171,-44.2203381857406,-44.2168265523181,-44.2623794309799
0.601111111111111,-10.2080273432948,-0.029422994808267,-0.0315996207566291,-0.029192331020965,-0.025776804591678,-0.0276878899516474,-0.0358950139210439,-0.0514445766452315,-0.0754932156176927,-0.111715388775305,-0.0703429083452741,-0.0401517210346462,0.0115787694704632,0.0785667618936136,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.667353777317,-44.2355651569308,-44.2347580868804,-44.2343466023722,-44.2350024254139,-44.2353788178545,-44.2358379171041,-44.2368951205718,-44.239925610202,-44.2175904696518,-44.2214028192491,-44.2157559304695,-44.2122671076851,-44.2578657879251
0.601388888888889,-10.1913036873512,-0.0293616422146033,-0.0315715166137286,-0.0291972624850037,-0.0258224149237748,-0.0277612544417639,-0.0359795016527137,-0.0515165451646385,-0.0755223059706669,-0.111667612683509,-0.070319046682277,-0.0401105566121176,0.0116330003704015,0.0786617926571082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.641076166054,-44.2305806570744,-44.2297815801637,-44.2293896370569,-44.2300688794289,-44.2304780791111,-44.2309774180891,-44.232080332508,-44.2351593250201,-44.2129130800049,-44.2167686336717,-44.2111691875835,-44.2077031740042,-44.2533472654134
0.601666666666667,-10.1745980785956,-0.0293002247817451,-0.0315430159715599,-0.0292013457783817,-0.0258666840709665,-0.0278327628431884,-0.0360616659482171,-0.0515858237112941,-0.075548516901051,-0.111616959955712,-0.0702924606847306,-0.0400671293142162,0.0116887561846736,0.0787570507185361,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.614778583179,-44.2255922884653,-44.2248011980045,-44.2244288200354,-44.2251314876836,-44.2255734860965,-44.2261130283944,-44.2272615914232,-44.2303889810372,-44.2082314757256,-44.2121301087207,-44.2065779773839,-44.2031347691685,-44.2488238809986
0.601944444444445,-10.1579105306546,-0.0292387411669637,-0.0315141174173222,-0.0292045791725941,-0.0259096114772179,-0.0279024163441149,-0.0361415101581768,-0.0516524180368918,-0.0755718565154471,-0.111563440522231,-0.0702631610990071,-0.0400214495501972,0.0117460284412454,0.0788525326365993,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.588461274878,-44.2206000972404,-44.2198169853623,-44.2194641948135,-44.2201902914718,-44.2206650774118,-44.22124478358,-44.222438929623,-44.2256146072464,-44.2035456825687,-44.2074872672483,-44.2019823202154,-44.1985619111348,-44.2442956523093
0.602222222222222,-10.1412410569859,-0.0291771900591619,-0.0314848195922632,-0.0292069610321746,-0.0259511967031477,-0.0279702162706074,-0.0362190377854361,-0.0517163340515423,-0.0755923330745397,-0.111507064456776,-0.070231158796301,-0.0399735278282224,0.0118048085969169,0.0789482349307655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.562124486307,-44.2156041293516,-44.2148289870233,-44.2144958047315,-44.2152453319383,-44.2157528915303,-44.2163727191034,-44.2176123793384,-44.2208362325969,-44.1988557262766,-44.2028401321232,-44.1973822364664,-44.1939846179245,-44.2397625970493
0.6025,-10.1245896708796,-0.0291155701786916,-0.0314551211913447,-0.029208489814075,-0.0259914394251793,-0.0280361640854811,-0.0362942524837088,-0.0517775778222492,-0.0756099549914701,-0.11144784197481,-0.0701964647710759,-0.0399233747540059,0.0118650880383962,0.0790441540819074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.535768461602,-44.2106044305665,-44.2098372476013,-44.2095236929653,-44.2102966500807,-44.2108369667979,-44.2114968703195,-44.2127819727258,-44.2160538859952,-44.1941616325793,-44.1981887262318,-44.1927777465702,-44.1894029076241,-44.2352247329985
0.602777777777778,-10.1079563854581,-0.0290538802771698,-0.0314250209629039,-0.0292091640670527,-0.0260303394346766,-0.0281002613871852,-0.0363671580562343,-0.0518361555713837,-0.0756247308302147,-0.111385783431911,-0.0701590901395137,-0.0398710010294632,0.0119268580833828,0.0791402865329302,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.509393443874,-44.2056010464691,-44.2048418115384,-44.2045479025268,-44.2053442867487,-44.2059173414342,-44.206617272482,-44.2079477418681,-44.2112675963049,-44.1894634271959,-44.1935330724781,-44.1881688710044,-44.1848167983861,-44.230682078013
0.603055555555555,-10.0913412136776,-0.0289921191372949,-0.0313945177083157,-0.0292089824310509,-0.0260678966370866,-0.0281625099086882,-0.0364377584544306,-0.05189207367516,-0.0756366693039654,-0.111320899322133,-0.0701190461379668,-0.0398164174513593,0.0119901099816312,0.0792366286894047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.482999675219,-44.2005940224602,-44.1998427231047,-44.1995684762646,-44.2003882826461,-44.2009940535329,-44.2017339607435,-44.2031097187754,-44.206477392348,-44.1847611358341,-44.1888731937851,-44.1835556302928,-44.1802263084288,-44.2261346500261
0.603333333333333,-10.0747441683283,-0.0289302855726589,-0.0313636102816539,-0.029207943636582,-0.026104111051076,-0.0282229115163537,-0.0365060577765522,-0.0519453386621107,-0.0756457792735161,-0.111253200276375,-0.0700763441214148,-0.0397596349099651,0.0120548349160237,0.0793331769201957,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.456587396718,-44.1955834037579,-44.1948400264002,-44.1945854568643,-44.1954286783301,-44.1960671410624,-44.1968469701566,-44.1982679353855,-44.2016833029055,-44.1800547841918,-44.1842091130945,-44.1789380450047,-44.1756314560373,-44.2215824670485
0.603611111111111,-10.0581652620354,-0.028868378427565,-0.0313322975893515,-0.0292060465041021,-0.0261389828076728,-0.0282814682088266,-0.0365720602663384,-0.0519959572115671,-0.0756520697456429,-0.111182697060748,-0.0700309955619223,-0.0397006643877123,0.0121210240036324,0.0794299275580857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.430156848439,-44.1905692353985,-44.189833765354,-44.1895988868495,-44.1904655142129,-44.1911366418667,-44.1919563356743,-44.1934224235645,-44.1968853567174,-44.1753443979573,-44.1795408533681,-44.1743161357563,-44.1710322595641,-44.217025547169
0.603888888888889,-10.0416045072593,-0.0288063965768382,-0.0313005785898586,-0.0292032899433941,-0.0261725121493977,-0.0283381821159094,-0.0366357703116729,-0.0520439361521373,-0.0756555498714932,-0.111109400574948,-0.0699830120471048,-0.0396395169578556,0.012188668296782,0.0795268769004,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.403708269443,-44.1855515622367,-44.1848239837259,-44.1846088085822,-44.1854988305618,-44.1862025936656,-44.1870620921505,-44.1885732151074,-44.1920835824841,-44.1706300028097,-44.1748684375876,-44.1696899232108,-44.1664287374291,-44.2124639085547
0.604166666666667,-10.0250619162969,-0.0287443389256379,-0.0312684522933032,-0.0291996729529415,-0.0262046994294049,-0.0283930554974422,-0.0366971924432378,-0.0520892824601877,-0.0756562289449717,-0.111033321850634,-0.069932405278591,-0.0395762037831402,0.0122577587841105,0.0796240212096267,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.377241897786,-44.1805304289466,-44.1798107251062,-44.1796152642635,-44.1805286675001,-44.1812650340558,-44.182164274341,-44.1837203417391,-44.1872780088666,-44.1659116244197,-44.1701918887557,-44.1650594280787,-44.1618209081204,-44.2078975694518
0.604444444444444,-10.0085375012819,-0.028682204409271,-0.0312359177611454,-0.0291951946193026,-0.0262355451106136,-0.0284460907421836,-0.0367563313331675,-0.0521320032583238,-0.0756541164011393,-0.110954472049804,-0.0698791870704963,-0.0395107361144667,0.012328286391621,0.0797213567140378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.350757970523,-44.1755058800218,-44.1747940329169,-44.1746182959337,-44.1755550650075,-44.1763240005112,-44.1772629169038,-44.1788638351146,-44.182468664487,-44.1611892884503,-44.1655112298962,-44.1604246711187,-44.1572087901947,-44.2033265481858
0.604722222222222,-9.99203127418571,-0.0286199919930062,-0.0312029741058348,-0.0291898541164883,-0.0262650497648422,-0.02849729036669,-0.0368131917937072,-0.0521721058138755,-0.0756492218146008,-0.110872862463175,-0.0698233693478961,-0.0394431252895652,0.0124002419837365,0.0798188796083025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.324256723708,-44.1704779597763,-44.1697739504117,-44.1696179454737,-44.1705780629206,-44.1713795303835,-44.1723580544,-44.1740037268197,-44.1776555779295,-44.1564630205568,-44.1608264840548,-44.155785673138,-44.1525924022778,-44.1987508631622
0.605,-9.9755432468179,-0.0285577006718797,-0.0311696204904665,-0.0291836507053307,-0.0262932140719441,-0.0285466570141908,-0.0368677787758708,-0.0522095975373804,-0.0756415548979042,-0.110788504508574,-0.0697649641452997,-0.0393733827316704,0.012473616364346,0.0799165860541039,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.297738392402,-44.1654467123449,-44.1647505206768,-44.1646142546051,-44.1655977009339,-44.1664316609031,-44.167449721294,-44.1691400483717,-44.1728387777403,-44.1517328463881,-44.1561376742993,-44.1511424549923,-44.1479717630646,-44.1941705328664
0.605277777777778,-9.95907343082704,-0.0284953294705118,-0.0311358561284329,-0.0291765837328593,-0.0263200388189342,-0.0285941934534749,-0.0369200973680938,-0.0522444859810729,-0.0756311254999417,-0.110701409729319,-0.0697039836051352,-0.0393015199482014,0.0125484002778494,0.0800144721807511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.271203210673,-44.1604121816838,-44.1597237866315,-44.1596072648906,-44.1606140185999,-44.1614804291793,-44.1625379519545,-44.1642728312199,-44.1680182924288,-44.1469987915863,-44.1514448237205,-44.146495037587,-44.1433468913201,-44.1895855758649
0.605555555555556,-9.94262183770137,-0.0284328774429115,-0.0311016802830834,-0.0291686526316678,-0.026345524899126,-0.0286399025777606,-0.0369701527948991,-0.0522767788373699,-0.0756179436043492,-0.110611589792616,-0.0696404399762341,-0.0392275485294445,0.0126245844102005,0.0801125340857864,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.244651411598,-44.1553744115714,-44.1546937910286,-44.154597017735,-44.15562705533,-44.1565258722012,-44.1576227806549,-44.1594021067464,-44.1631941504679,-44.1422608817882,-44.1467479554321,-44.1418434418769,-44.1387178058793,-44.1849960108049
0.605833333333333,-9.92618847876942,-0.0283703436722901,-0.0310670922673715,-0.0291598569192877,-0.0263696733112605,-0.0286837874035808,-0.0370179504155483,-0.052306483937367,-0.0756020193279132,-0.110519056487954,-0.0695743456123165,-0.0391514801472413,0.0127021593899444,0.0802107678355944,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.218083227271,-44.1503334456083,-44.1496605764551,-44.1495835543855,-44.1506368503951,-44.1515680268382,-44.152704241574,-44.1545279062662,-44.1583663802943,-44.1375191426249,-44.1420470925716,-44.1371876888671,-44.1340845256478,-44.1804018564152
0.606111111111111,-9.90977336520076,-0.0283077272708678,-0.0310320914435104,-0.0291501961975519,-0.0263924851586367,-0.0287258510696595,-0.0370634957227069,-0.0523336092493262,-0.0755833629189774,-0.110423821725498,-0.0695057129704858,-0.0390733265536823,0.0127811157892532,0.0803091694660062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.191498888801,-44.1452893272185,-44.1446241853323,-44.1445669159324,-44.1456434429259,-44.1466069298405,-44.1477823687963,-44.1496502610282,-44.1535350103096,-44.132773599723,-44.1373422583005,-44.132527799613,-44.1294470696022,-44.1758031315062
0.606388888888889,-9.8933765080066,-0.0282450273796846,-0.0309966772226229,-0.0291396701519676,-0.0264139616482412,-0.0287660968357915,-0.0371067943411068,-0.0523581628771707,-0.0755619847558544,-0.1103258975345,-0.0694345546097284,-0.0389930995797957,0.0128614441249556,0.0804077349829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.164898626317,-44.1402420996494,-44.1395846599171,-44.1395471433096,-44.1406468719138,-44.1416426178398,-44.1428571963128,-44.1447692022156,-44.14870006888,-44.1280242787045,-44.132633475805,-44.1278637952209,-44.1248054567901,-44.1711998549705
0.606666666666667,-9.87699791804051,-0.0281822431684061,-0.0309608490643948,-0.0291282785510809,-0.0264341040898773,-0.0288045280817213,-0.0371478520262057,-0.052380153058984,-0.0755378953452391,-0.110225296061699,-0.0693608831894079,-0.0389108111342537,0.0129431348595642,0.0805064603628043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.138282668973,-44.1351918059729,-44.1345420423017,-44.1345242772951,-44.1356471762111,-44.1366751273498,-44.1379287580217,-44.1398847609464,-44.1438615843377,-44.1232712051876,-44.1279207682959,-44.1231956968482,-44.1201597063309,-44.1665920457833
0.606944444444444,-9.86063760599907,-0.0281193738351318,-0.0309246064767226,-0.0291160212458442,-0.0264529138952958,-0.0288411483060232,-0.0371866746628512,-0.0523995881655076,-0.075511105320626,-0.110122029569731,-0.0692847114677749,-0.0388264732020706,0.0130261784022981,0.080605341553494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.111651244948,-44.1301384890854,-44.1294963744147,-44.1294983585117,-44.130644394532,-44.1317044947666,-44.1329970877285,-44.1349969682739,-44.1390195849808,-44.1185144047872,-44.1232041590096,-44.1185235257039,-44.1155098374157,-44.1619797230022
0.607222222222222,-9.84429558242255,-0.028056418606205,-0.0308879490153654,-0.0291028981689795,-0.0264703925773207,-0.0288759611249825,-0.0372232682639484,-0.0524164766986408,-0.0754816254407284,-0.110016110435547,-0.0692060523004738,-0.0387400978433123,0.0131105651101102,0.0807043744745808,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.085004581452,-44.1250821917088,-44.1244476980215,-44.1244694274276,-44.1256385654527,-44.1267307563697,-44.1280622191471,-44.1301058551876,-44.1341740990738,-44.1137539031149,-44.1184836712079,-44.1138473030487,-44.1108558693079,-44.157362905768
0.6075,-9.82797185769554,-0.0279933767360158,-0.0308508762835926,-0.0290889093343449,-0.0264865417489813,-0.0289089702714722,-0.0372576389691234,-0.0524308272899463,-0.075449466587903,-0.109907551148821,-0.0691249186390562,-0.0386516971918061,0.0131962852886931,0.0808035550181127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.058342904726,-44.1200229563907,-44.1193960547246,-44.1194375243565,-44.1206297274124,-44.1217539483221,-44.1231241858999,-44.1252114526129,-44.1293251548483,-44.10898972578,-44.1137593281789,-44.1091670501957,-44.1061978213433,-44.152741613305
0.607777777777778,-9.81166644204768,-0.02793024750681,-0.0308133879318332,-0.0290740548362985,-0.0265013631226366,-0.0289401795938407,-0.0372897930433922,-0.052442648699155,-0.0754146397665732,-0.109796364310386,-0.0690413235294956,-0.0385612834538598,0.0132833291935005,0.0809028790491603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.031666440047,-44.1149608255052,-44.1143414859643,-44.1144026894587,-44.1156179187134,-44.116774106671,-44.1181830215184,-44.1203137914126,-44.1244727805035,-44.1042218983896,-44.1090311532369,-44.1044827885101,-44.1015357129303,-44.1481158649206
0.608055555555556,-9.79537934555425,-0.0278670302284961,-0.0307754836573238,-0.0290583348490611,-0.026514858509106,-0.0289695930547869,-0.037319736875831,-0.0524519498126734,-0.0753771561016625,-0.109682562630643,-0.0689552801107146,-0.0384688689069765,0.0133716870307526,0.0810023424064038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-232.004975411733,-44.1098958412535,-44.1092840330194,-44.1093649627415,-44.110603177522,-44.1117912673486,-44.1132387594441,-44.1154129023867,-44.1196170042065,-44.0994504465487,-44.1042991697231,-44.09979453941,-44.0968695635503,-44.1434856800065
0.608333333333333,-9.77911057813687,-0.0278037242384495,-0.0307371632037552,-0.0290417496260781,-0.0265270298167978,-0.0289972147302456,-0.0373474769782453,-0.0524587396420944,-0.0753370268370267,-0.109566158928003,-0.0688668016131039,-0.038374465898582,0.0134613489584428,0.0811019409027187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.978270043141,-44.1048280456639,-44.1042237370072,-44.1043243840596,-44.1055855418689,-44.1068054661722,-44.1082914330285,-44.1105088162732,-44.1147578540925,-44.0946753958615,-44.0995634010058,-44.0951023243664,-44.0921993927581,-44.1388510780383
0.608611111111111,-9.76286014956415,-0.0277403289013162,-0.0306984263609222,-0.0290242994993842,-0.0265378790508339,-0.0290230488082719,-0.0373730199838426,-0.0524630273227119,-0.0752942633338902,-0.109447166127312,-0.0687759013570562,-0.038278086844752,0.0135523050873383,0.0812016703257585,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.951550556674,-44.0997574805932,-44.0991606388846,-44.0992809931156,-44.1005650496498,-44.101816738845,-44.1033410755338,-44.1056015637484,-44.1098953582659,-44.0898967719307,-44.0948238704807,-44.0904061649037,-44.0875252201815,-44.1342120785758
0.608888888888889,-9.74662806945234,-0.0276768436088229,-0.0306592729643664,-0.0290059848789632,-0.0265474083121812,-0.0290470995879224,-0.0373963726459077,-0.0524648221120359,-0.0752488770692848,-0.109325597258294,-0.0686825927515021,-0.0381797442289432,0.013644545481978,0.0813015264385336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.924817173783,-44.0946841877265,-44.0940947794482,-44.0942348294607,-44.0955417386256,-44.0968251209565,-44.0983877201338,-44.1006911754275,-44.1050295448001,-44.0851146003586,-44.0900806015711,-44.0857060825996,-44.0828470655224,-44.1295687012632
0.609166666666667,-9.73041434726597,-0.0276132677795768,-0.0306197028950262,-0.0289868062521105,-0.0265556197967771,-0.0290693714781402,-0.0374175418364788,-0.0524641333883108,-0.0752008796344966,-0.109201465453988,-0.0685868892924445,-0.0380794506007343,0.0137380601616686,0.0814015049799899,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.89807011497,-44.0896082085781,-44.0890261993349,-44.0891859324952,-44.0905156464236,-44.0918306479831,-44.0934313999136,-44.0957776818652,-44.1001604417382,-44.0803289067472,-44.0853336177284,-44.0810020990856,-44.0781649485562,-44.1249209658297
0.609444444444444,-9.71421899231853,-0.0275496008588745,-0.0305797160788788,-0.0289667641827941,-0.0265625157946586,-0.0290898689966439,-0.037436534545022,-0.0524609706490379,-0.0751502827335127,-0.109074783949199,-0.0684888045615071,-0.0379772185745616,0.0138328391014724,0.0815016016655815,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.871309599792,-44.0845295844919,-44.0839549390227,-44.0841343414691,-44.0854868105373,-44.0868333552888,-44.0884721478709,-44.0908611135558,-44.0952880770933,-44.0755397166987,-44.0805829424323,-44.076294236047,-44.0734788891324,-44.1202688920891
0.609722222222222,-9.6980420137731,-0.0274858423185034,-0.0305393124865898,-0.0289458593110129,-0.0265680986890914,-0.0291085967688097,-0.0374533578771158,-0.0524553435095003,-0.0750970981814699,-0.108945566078942,-0.0683883522244796,-0.0378730608284669,0.0139288722331948,0.0816018121878439,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.844535846862,-44.0794483566421,-44.0788810388306,-44.0790800954824,-44.0804552683273,-44.0818332781252,-44.083509996916,-44.0859415009339,-44.0904124788491,-44.0707470558155,-44.0758285991911,-44.0715825152233,-44.0687889071746,-44.1156124999402
0.61,-9.68188342064299,-0.0274219916565464,-0.0304984921331534,-0.02892409235216,-0.0265723709556984,-0.0291255595265611,-0.0374680190531298,-0.0524472617012868,-0.0750413379031128,-0.108813825276905,-0.0682855460298708,-0.0377669901028515,0.0140261494463666,0.0817021322169637,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.817749073854,-44.0743645660334,-44.0738045389196,-44.0740232334857,-44.075421057022,-44.0768304516325,-44.0785449798723,-44.0810188743748,-44.0855336749598,-44.0659509497008,-44.0710706115419,-44.0668669584085,-44.0640950226808,-44.1109518093671
0.610277777777778,-9.66574322179241,-0.0273580483971853,-0.0304572550775422,-0.0289014640963807,-0.0265753351615876,-0.0291407621072595,-0.0374805254069083,-0.0524367350708265,-0.0749830139312518,-0.1086795750739,-0.068180399807467,-0.0376590191992249,0.0141246605892219,0.0818025574013453,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.790949497504,-44.0692782535021,-44.0687254792933,-44.068963794281,-44.0703842137176,-44.0718249108396,-44.0735771294771,-44.076093264195,-44.0806516933513,-44.061151423959,-44.0663090030508,-44.0621475874508,-44.0593972557234,-44.1062868404391
0.610555555555556,-9.64962142593706,-0.0272940120905058,-0.0304156014223502,-0.0288779754079325,-0.026576993964483,-0.0291542094525901,-0.0374908843844583,-0.0524237735779194,-0.0749221384052246,-0.108542829096332,-0.0680729274668931,-0.0375491609789673,0.0142243954696732,0.0819030833681737,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.764137333614,-44.064189459716,-44.0636438997978,-44.0639018165217,-44.0653447753789,-44.0668166906652,-44.0686064783817,-44.0711647006523,-44.0757665619206,-44.0563485041957,-44.0615437973134,-44.0574244242531,-44.0546956264495,-44.1016176133109
0.610833333333333,-9.63351804164485,-0.0272298823122992,-0.0303735313134341,-0.0288536272245466,-0.0265773501118506,-0.029165906607457,-0.0374991035426337,-0.0524083872942765,-0.0748587235693656,-0.108403601064665,-0.0679631429961808,-0.0374374283620926,0.0143253438562824,0.0820037057239772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.737312797058,-44.0590982251753,-44.0585598401227,-44.0588373387136,-44.06030277884,-44.0618058259174,-44.063633059152,-44.0662332139469,-44.070878308537,-44.0515422160182,-44.0567750179546,-44.0526974907733,-44.0499901550807,-44.0969441482227
0.611111111111111,-9.61743307733646,-0.0271656586638657,-0.0303310449395617,-0.0288284205567856,-0.0265764064400326,-0.0291758587188743,-0.0375051905478296,-0.052390586402054,-0.0747927817714757,-0.108261904791893,-0.0678510604603407,-0.0373238343260167,0.0144274954792263,0.0821044200551866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.710476101778,-44.054004590213,-44.0534733398014,-44.0537703992153,-44.0552582608043,-44.056792351295,-44.0586569042689,-44.061298834221,-44.0659869610417,-44.0467325850358,-44.0520026886293,-44.0479668090241,-44.0452808619136,-44.0922664655005
0.611388888888889,-9.60136654128603,-0.0271013407718197,-0.0302881425320522,-0.0288023564873999,-0.0265741658733785,-0.0291840710348592,-0.0375091531746732,-0.0523703811924012,-0.0747243254612972,-0.108117754182022,-0.0677366939999375,-0.0372083919043301,0.0145308400312595,0.0822052219286903,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.683627460795,-44.0489085949956,-44.0483844382118,-44.0487010362384,-44.0502112578455,-44.0517763013876,-44.053678046129,-44.0563615915597,-44.0610925472489,-44.0419196368599,-44.0472268330222,-44.0432324010732,-44.0405677673197,-44.0875845855557
0.611666666666667,-9.58531844162176,-0.0270369282878892,-0.0302448243644222,-0.0287754361706942,-0.0265706314233702,-0.0291905489033287,-0.0375109993047193,-0.0523477820640036,-0.0746533671889924,-0.107971163228549,-0.06762005782967,-0.0370911141855771,0.0146353671686722,0.0823061068923883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.656767086205,-44.0438102795232,-44.0432931745764,-44.0436292878483,-44.0451618064076,-44.0467577106759,-44.0486965170447,-44.0514215159913,-44.0561950949455,-44.0371033971045,-44.0424474748481,-44.0384942890438,-44.0358508917452,-44.0828985288856
0.611944444444445,-9.56928878632654,-0.0269724208887201,-0.0302010907520268,-0.0287476608318829,-0.0265658061877608,-0.0291952977709942,-0.0375107369251459,-0.0523227995216366,-0.0745799196036281,-0.107822146012951,-0.0675011662369615,-0.0369720143120356,0.0147410665122456,0.0824070704757433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.629895189188,-44.0387096836306,-44.038199587963,-44.0385551919648,-44.040109942806,-44.0417366135327,-44.0437123492447,-44.0464786374876,-44.0512946318918,-44.0322838913861,-44.0376646378524,-44.033752495114,-44.0311302557116,-44.0782083160734
0.612222222222222,-9.55327758323864,-0.0269078182756789,-0.0301569420517062,-0.0287190317664461,-0.0265596933497048,-0.0291983231822625,-0.0375083741274556,-0.0522954441747155,-0.074503995451664,-0.107670716703174,-0.0673800335805505,-0.0368511054785075,0.0148479276482025,0.0825081081903271,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.603011980006,-44.0336068469873,-44.0331037172855,-44.0334787863622,-44.0350557032274,-44.0367130442228,-44.0387255748746,-44.0415329859645,-44.0463911858215,-44.0274611453244,-44.0328783458107,-44.0290070415175,-44.0264058798154,-44.0735139677879
0.6125,-9.53728484005225,-0.0268431201746536,-0.0301123786614255,-0.0286895503394962,-0.0265522961768885,-0.0291996307781346,-0.0375039191061786,-0.0522657267358529,-0.0744256075754429,-0.10751688955213,-0.067256674289084,-0.0367284009311076,0.0149559401291511,0.0826092155303683,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.576117668009,-44.0285018090985,-44.0280056013037,-44.0284001086701,-44.0299991237306,-44.0316870369039,-44.0337362259972,-44.036584591282,-44.0414847844425,-44.0226351845422,-44.0280886225293,-44.0242579505436,-44.0216777847281,-44.068815504784
0.612777777777778,-9.52131056431816,-0.0267783263358577,-0.0300674010199194,-0.0286592179851321,-0.0265436180206687,-0.0291992262951075,-0.0374973801575769,-0.0522336580194194,-0.0743447689116892,-0.107360678896201,-0.0671311028597234,-0.0366039139660621,0.0150650934750285,0.0827103879732938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.549212461636,-44.023394609305,-44.0229052786243,-44.023319196374,-44.0249402402467,-44.0266586256267,-44.028744334593,-44.0316334832449,-44.0365754554364,-44.0178060346657,-44.0232954918455,-44.0195052445367,-44.0169459911965,-44.0641129479022
0.613055555555556,-9.50535476344438,-0.0267134365336324,-0.030022009606336,-0.0286280362058,-0.026533662315204,-0.0291971155640768,-0.0374887656783511,-0.0521992489401078,-0.0742614924900104,-0.107202099153745,-0.0670033338567477,-0.0364776579285106,0.0151753771740402,0.0828116209802681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.52229656842,-44.0182852867843,-44.0178027877013,-44.0182360868154,-44.0198790885802,-44.0216278443355,-44.0237499325602,-44.0266796916029,-44.0316632264598,-44.0129737213247,-44.0184989776273,-44.0147489458973,-44.0122105200425,-44.0594063180691
0.613333333333333,-9.48941744469675,-0.0266484505662463,-0.0299762049398785,-0.0285960065716551,-0.0265224325765915,-0.0291933045092436,-0.0374780841643518,-0.0521625105115033,-0.0741757914313981,-0.107041164823606,-0.066873381910169,-0.0363496462113096,0.015286780683587,0.0829129099967314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.495370194989,-44.0131738805509,-44.0126981668363,-44.0131508171926,-44.0148157044084,-44.0165947268689,-44.0187530517159,-44.0217232460514,-44.0267481251436,-44.0081382701529,-44.0136991037738,-44.0099890770811,-44.0074713921629,-44.0546956362971
0.613611111111111,-9.47349861519956,-0.0265833682556997,-0.0299299875794482,-0.0285631307199217,-0.0265099324020039,-0.0291877991470177,-0.0374653442092963,-0.0521234538446479,-0.0740876789467435,-0.106877890483634,-0.0667412617143458,-0.0362198922538493,0.0153992934312037,0.0830142504529314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.468433547071,-44.0080604294567,-44.0075914541791,-44.008063424561,-44.0097501232832,-44.0115593069595,-44.0137537237958,-44.0167641762312,-44.021830179094,-44.0032997067881,-44.0088958942155,-44.0052256605997,-44.0027286285301,-44.0499809236844
0.613888888888889,-9.45759828193617,-0.026518189447524,-0.0298833581232892,-0.0285294103542504,-0.0264961654688286,-0.0291806055849301,-0.0374505545034784,-0.052082090146626,-0.0739971683353497,-0.106712290789202,-0.0666069880266084,-0.0360884095408653,0.0155129048154765,0.0831156377644583,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.441486829495,-44.0029449721916,-44.0024826877282,-44.0029739458339,-44.0046823806302,-44.0065216182354,-44.0087519804548,-44.0118025117291,-44.0169094158923,-43.998458056872,-44.0040893729137,-44.0004587190204,-43.9979822501911,-44.045262201415
0.614166666666667,-9.44171645174963,-0.0264529140105871,-0.0298363172086299,-0.0284948472440822,-0.0264811355338018,-0.0291717300205436,-0.0374337238324929,-0.0520384307191346,-0.0739042729834524,-0.106544380471736,-0.0664705756658854,-0.0359552116012622,0.0156276042069675,0.0832170673327713,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.414530246194,-43.9978275472841,-43.9973719053312,-43.9978824177824,-43.9996125117504,-44.0014816942196,-44.0037478532674,-44.0068382820788,-44.0119858630953,-43.993613346051,-43.9992795638616,-43.9956882749661,-43.9932322782684,-44.0405394907585
0.614444444444444,-9.4258531313433,-0.0263875418368923,-0.0297888655113264,-0.0284594432240091,-0.0264648464321522,-0.0291611787403646,-0.0374148610759535,-0.0519924869570726,-0.0738090063627412,-0.10637417433725,-0.0663320395113364,-0.0358203120069392,0.0157433809491289,0.0833185345457244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.387564000209,-43.9927081931015,-43.9922591446852,-43.9927888770366,-43.9945405518196,-43.996439568331,-43.9987413737282,-44.00187151676,-44.0070595482357,-43.9887655999759,-43.9944664910835,-43.9909143511153,-43.9884787339593,-44.0358128130705
0.614722222222222,-9.41000832728142,-0.0263220728413808,-0.0297410037455058,-0.0284232001931349,-0.0264473020767418,-0.0291489581187566,-0.0373939752062232,-0.0519442703471237,-0.0737113820288942,-0.106201687264873,-0.0661913945009949,-0.0356837243716206,0.0158602243592161,0.0834200347780911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.360588293693,-43.9875869478508,-43.9871444433376,-43.9876933600856,-43.9894665358895,-43.9913952738848,-43.993732573252,-43.9969022452,-44.0021304988222,-43.9839148443022,-43.9896501786353,-43.9861369702024,-43.9837216385359,-44.0310821897917
0.615,-9.39418204598979,-0.0262565069617345,-0.0296927326632091,-0.0283861201144385,-0.0264285064572057,-0.0291350746168582,-0.0373710752871375,-0.0518937924663521,-0.0736114136201046,-0.106026934205409,-0.0660486556304032,-0.0355454623496957,0.0159781237291956,0.0835215633920816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.333603327909,-43.9824638495791,-43.9820278386859,-43.9825959032778,-43.9843904988881,-43.9863488440926,-43.9887214831744,-43.9919304967732,-43.9971987423395,-43.9790611046903,-43.9848306506046,-43.9813561550174,-43.9789610133456,-44.0263476424488
0.615277777777778,-9.37837429375631,-0.0261908441581769,-0.0296440530540363,-0.0283482050141334,-0.0264084636390976,-0.0291195347815037,-0.0373461704727386,-0.0518410649807943,-0.073509114855627,-0.105849930179867,-0.0659038379512707,-0.0354055396350587,0.016097068326649,0.0836231157378651,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.30660930324,-43.9773389361738,-43.9769093679789,-43.977496542822,-43.9793124756198,-43.9813003120632,-43.9837081347521,-43.9869563008014,-43.992264306249,-43.9742044068054,-43.9800079311104,-43.9765719284057,-43.9741968798103,-44.0216091926535
0.615555555555556,-9.36258507673164,-0.0261250844132753,-0.0295949657447878,-0.0283094569810346,-0.0263871777630321,-0.0291023452441435,-0.03731927000601,-0.0517860996440603,-0.0734044995343161,-0.10567069027803,-0.0657569565701255,-0.0352639699599536,0.0162170473956704,0.083724687154078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.279606419185,-43.9722122453634,-43.9717890683168,-43.9723953147874,-43.9742325007661,-43.9762497108026,-43.9786925591631,-43.9819796865547,-43.9873272179885,-43.9693447763179,-43.9751820443035,-43.9717843132685,-43.9694292594266,-44.0168668621029
0.615833333333333,-9.34681440092977,-0.026059227731741,-0.0295454715991099,-0.0282698781659202,-0.0263646530438319,-0.0290835127197659,-0.0372903832176141,-0.0517289082959379,-0.0732975815331781,-0.105489229657005,-0.0656080266469704,-0.0351207670938296,0.0163380501577612,0.08382627296834,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.252594874367,-43.9670838147179,-43.9666669766517,-43.9672922551042,-43.969150608886,-43.9711970732149,-43.9736747875074,-43.9770006832512,-43.9823875049728,-43.9644822389036,-43.9703530143665,-43.9669933325626,-43.9646581737657,-44.0121206725794
0.616111111111111,-9.33106227222861,-0.0259932741402343,-0.0294955715171369,-0.0282294707808973,-0.0263408937696746,-0.0290630440058253,-0.0372595195246338,-0.0516695028610011,-0.0731883748059218,-0.10530556353979,-0.0654570633939582,-0.0349759448421957,0.0164600658127203,0.0839278684977618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.225574866533,-43.9619536816494,-43.9615431297878,-43.9621873995639,-43.9640668344164,-43.9661424321022,-43.9686548508069,-43.9720193200575,-43.9774451945937,-43.9596168202434,-43.9655208655136,-43.9621990092999,-43.9598836444735,-44.0073706459502
0.616388888888889,-9.31532869637065,-0.0259272236871646,-0.0294452664351363,-0.0281882370987633,-0.0263159043012418,-0.0290409459811705,-0.0372266884293149,-0.0516078953472212,-0.0730768933815215,-0.105119707213846,-0.0653040820740563,-0.0348295170454843,0.0165830835395298,0.0840294690494503,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.198546592557,-43.9568218834125,-43.9564175643824,-43.95708078382,-43.9589812116726,-43.9610858201651,-43.9636327800061,-43.9670356260888,-43.9725003142204,-43.9547485460236,-43.9606856219906,-43.9574013665479,-43.95510569327,-44.0026168041673
0.616666666666667,-9.29961367896348,-0.0258610764424916,-0.0293945573251541,-0.0281461794523756,-0.0262896890708683,-0.0290172256049729,-0.0371918995178193,-0.0515440978445857,-0.072963151362777,-0.104931676029669,-0.0651490979997261,-0.0346814975779197,0.0167070924972369,0.0841310699210117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.171510248445,-43.9516884571047,-43.9512903169459,-43.9519724433885,-43.9538937748487,-43.9560272700035,-43.9586086059722,-43.9620496304096,-43.9675528911991,-43.9498774419362,-43.9558473080754,-43.9526004274295,-43.9503243419494,-43.9978591692677
0.616944444444444,-9.28391722548045,-0.0257948324975292,-0.0293434451946582,-0.0281033002340151,-0.026262252581694,-0.0289918899156644,-0.0371551624589709,-0.0514781225237164,-0.0728471629248874,-0.104741485399379,-0.064992126531605,-0.0345319003463901,0.0168320818258282,0.0842326664010521,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.144466029335,-43.9465534396669,-43.9461614238424,-43.9468624136479,-43.9488045580177,-43.9509668141164,-43.9535823594956,-43.9570613620335,-43.962602952854,-43.9450035336786,-43.9510059480772,-43.9477962151225,-43.94553961238,-43.9930977633726
0.617222222222222,-9.26823934126123,-0.0257284919647463,-0.0292919310861838,-0.0280596018947531,-0.0262335994068178,-0.0289649460298674,-0.0371164870030155,-0.0514099816345005,-0.0727289423140226,-0.104549150795297,-0.0648331830771983,-0.0343807392893267,0.0169580406471044,0.0843342537696752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.117414129503,-43.9414168678844,-43.9410309212903,-43.9417507298402,-43.9437135951325,-43.9459044849026,-43.9485540712899,-43.9520708499236,-43.9576505264868,-43.9401268469539,-43.9461615663373,-43.94298875286,-43.9407515265041,-43.9883326086877
0.6175,-9.2525800315124,-0.0256620549775702,-0.0292400160769798,-0.0280150869438213,-0.0262037341884502,-0.0289364011413368,-0.0370758829803773,-0.0513396875047163,-0.0726085038459045,-0.104354687748549,-0.0646722830895692,-0.0342280283755861,0.0170849580655468,0.0844358272989728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.090354742361,-43.9362787783864,-43.9358988453625,-43.936637427071,-43.9386209200259,-43.9408403146612,-43.9435237719929,-43.9470781229929,-43.9526956393771,-43.9352474074712,-43.9413141872283,-43.9381780639299,-43.9359601063375,-43.9835637275027
0.617777777777778,-9.23693930130808,-0.0255955216901882,-0.0291877012786524,-0.0279697579479785,-0.0261726616370725,-0.0289062625199012,-0.0370333603004187,-0.0512672525386729,-0.0724858619043913,-0.104158111847655,-0.0645094420660448,-0.0340737816033418,0.0172128231691785,0.084537382253522,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.063288060467,-43.9311392076475,-43.9307652319868,-43.9315225403101,-43.9335265664113,-43.9357743355914,-43.9384914921659,-43.9420832101041,-43.9477383187827,-43.9303652409449,-43.9364638351548,-43.933364171675,-43.9311653739696,-43.9787911421914
0.618055555555556,-9.22131715559046,-0.025528892277353,-0.0291349878368099,-0.0279236175308817,-0.0261403865305892,-0.0288745375104062,-0.0369889289502141,-0.0511926892158443,-0.0723610309400702,-0.103959438737139,-0.0643446755469164,-0.0339180129989765,0.0173416250304256,0.0846389138908685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.036214275521,-43.9259981919876,-43.9256301169466,-43.926406104392,-43.9284305678827,-43.9307065797937,-43.9334572622951,-43.9370861400704,-43.9427785919394,-43.9254803730957,-43.9316105345527,-43.9285470994929,-43.9263673515633,-43.9740148752112
0.618333333333333,-9.20571359917042,-0.0254621669341807,-0.0290818769307142,-0.0278766683724547,-0.0261069137134964,-0.0288412335316566,-0.036942598993312,-0.0511160100895192,-0.0722340254688518,-0.10375868411614,-0.0641779991141552,-0.0337607366159837,0.0174713527069689,0.0847404174620139,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-231.00913357837,-43.9208557675724,-43.9204935358812,-43.921288154016,-43.9233329579154,-43.9256370792695,-43.9284211127908,-43.9320869416555,-43.9378164860613,-43.9205928296499,-43.9267543098896,-43.9237268708354,-43.9215660613543,-43.9692349491028
0.618611111111111,-9.19012863672812,-0.0253953458759548,-0.0290283697729229,-0.0278289132082607,-0.0260722480960341,-0.0288063580753722,-0.0368943805685138,-0.0510372277854478,-0.0721048600705739,-0.103555863737026,-0.064009428390131,-0.0336019665338726,0.017601995242594,0.0848418882118973,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.982046159012,-43.9157119704142,-43.9153555242864,-43.916168723747,-43.9182337698665,-43.9205658659218,-43.9233830739888,-43.9270856435735,-43.9328520283412,-43.9157026363397,-43.9218951856645,-43.918903509209,-43.9167615256515,-43.9644513864904
0.618888888888889,-9.17456227281357,-0.0253284293379341,-0.028974467608937,-0.0277803548288727,-0.0260363946533561,-0.0287699187051355,-0.0368442838886479,-0.0509563550004965,-0.071973549387604,-0.103350993404018,-0.0638389790363332,-0.03344171685708,0.0177335416680361,0.0849433213798766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.9549522066,-43.910566836372,-43.9102161175146,-43.9110478480158,-43.913133036975,-43.9154929715557,-43.9183431761498,-43.9220822744897,-43.9278852459501,-43.9108098189034,-43.9170331864079,-43.9140770381743,-43.9119537668362,-43.9596642100809
0.619166666666667,-9.1590145118472,-0.0252614175751495,-0.0289201717168518,-0.0277309960792483,-0.0259993584246922,-0.0287319230553474,-0.036792319239353,-0.0508734045013052,-0.0718401081234612,-0.103144088971817,-0.0636666667521029,-0.033280001713884,0.0178659810018175,0.0850447122002031,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.92785190944,-43.9054204011523,-43.9050753507755,-43.9059255611196,-43.9080307923624,-43.9104184278783,-43.91330144946,-43.9170768630201,-43.9229161660379,-43.905914403085,-43.9121683366814,-43.9092474813459,-43.9071428073623,-43.9548734426643
0.619444444444444,-9.14348535812047,-0.0251943108622121,-0.0288654834070007,-0.0276808398581042,-0.0259611445125146,-0.0286923788301846,-0.036738496977865,-0.0507883891229545,-0.0717045510414249,-0.102935166344241,-0.063492507273367,-0.0331168352553298,0.0179993022510856,0.0851460559024938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.900745454998,-43.9002727003094,-43.8999332591365,-43.9008018972224,-43.902927069033,-43.9053422664994,-43.9082579240317,-43.9120694377325,-43.9179448157332,-43.9010164146346,-43.9073006610782,-43.9044148623923,-43.9023286697559,-43.9500791071125
0.619722222222222,-9.12797481579641,-0.025127109493114,-0.0288104040216046,-0.027629889117292,-0.0259217580817076,-0.0286512938025621,-0.0366828275318031,-0.0507013217676324,-0.0715668929631657,-0.102724241472862,-0.0633165163713829,-0.0329522316541555,0.0181334944124415,0.0852473477122058,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.873633029901,-43.895123769246,-43.8947898775229,-43.8956768903553,-43.8978218998743,-43.900264518932,-43.9032126299029,-43.9070600271458,-43.9129712221434,-43.8961158793082,-43.9024301842221,-43.8995792050355,-43.8975113766149,-43.9452812263799
0.62,-9.11248288891022,-0.0250598137810329,-0.0287549349344239,-0.0275781468611722,-0.0258812043587385,-0.0286086758130946,-0.0366253213979656,-0.050612215403308,-0.0714271487673726,-0.102511330355654,-0.0631387098514857,-0.0327862051037244,0.0182685464727674,0.085348582851099,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.846514819941,-43.8899736432134,-43.8896452407188,-43.890550574417,-43.8927153176575,-43.8951852165919,-43.8981655970382,-43.9020486597306,-43.9079954123549,-43.8912128228677,-43.8975569307684,-43.894740533051,-43.892690950609,-43.9404798235026
0.620277777777778,-9.09700958136983,-0.0249924240581386,-0.0286990775504029,-0.0275256161459933,-0.0258394886308306,-0.0285645327690647,-0.0365659891411269,-0.0505210830624106,-0.0712853333883883,-0.10229644903565,-0.0629591035518406,-0.0326187698169671,0.0184044474100444,0.085449756537704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.819391010076,-43.8848223573123,-43.8844993833671,-43.8854229831744,-43.8876073550377,-43.890104390799,-43.8931168553286,-43.8970353639095,-43.9030174134332,-43.886307271081,-43.892680925403,-43.8898988702677,-43.8878674144792,-43.9356749215983
0.620555555555556,-9.08155489695649,-0.024924940675393,-0.0286428333053256,-0.0274723000792707,-0.0257966162451367,-0.0285188726433921,-0.036504841392839,-0.0504279378405148,-0.0711414618148531,-0.102079613599593,-0.0627777133422053,-0.0324499400253216,0.0185411861941716,0.0855508639877815,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.792261784434,-43.8796699464932,-43.87935233997,-43.8802941502629,-43.8824980445544,-43.8850220727768,-43.8880664345923,-43.8920201680572,-43.8980372524228,-43.8813992497217,-43.8878021928426,-43.8850542405672,-43.8830407910375,-43.930866543866
0.620833333333333,-9.0661188393253,-0.0248573640023579,-0.0285862036654617,-0.0274182018191662,-0.0257525926079159,-0.0284717034736086,-0.0364418888502362,-0.0503327928950297,-0.0709955490883491,-0.101860840176608,-0.0625945551226973,-0.0322797299776872,0.0186787517877778,0.085651900414781,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.765127326315,-43.8745164455565,-43.8742041448897,-43.8751641091865,-43.8773874186319,-43.8799382936532,-43.8830143645741,-43.8870031005003,-43.8930549563474,-43.8764887845694,-43.8829207578346,-43.880206667884,-43.8782111031669,-43.9260547135852
0.621111111111111,-9.05070141200583,-0.0247896944269991,-0.0285291901272197,-0.0273633245738702,-0.0257074231837166,-0.0284230333608293,-0.0363771422748499,-0.0502356614438905,-0.0708476103020567,-0.101640144936871,-0.0624096448225646,-0.0321081539393791,0.0188171331470241,0.0857528610302969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.737987818195,-43.8693618891538,-43.8690548323484,-43.8700328933188,-43.8722755095795,-43.8748530844606,-43.8779606749466,-43.881984189518,-43.8880705522099,-43.8715759014094,-43.8780366451569,-43.8753561762051,-43.8733783738207,-43.9212394541164
0.621388888888889,-9.03530261840265,-0.0247219323554913,-0.028471794216798,-0.0273076716009823,-0.0256611134945525,-0.0283728704687357,-0.0363106124914191,-0.0501365567642612,-0.0706976605994114,-0.101417544090286,-0.0622229983989655,-0.0319352261910903,0.0189563192224113,0.08585374104452,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.710843441728,-43.8642063117873,-43.8639044364291,-43.8649005359032,-43.867162349592,-43.8697664761364,-43.8729053953098,-43.876963463342,-43.8830840669927,-43.8666606260329,-43.8731498796176,-43.8705027895698,-43.8685426260226,-43.9164207889002
0.621666666666667,-9.01992246179588,-0.0246540782120235,-0.0284140174898375,-0.0272512462068964,-0.0256136691190886,-0.0283212230225602,-0.0362423103867071,-0.0500354921912378,-0.0705457151727716,-0.101193053885169,-0.0620346318357539,-0.0317609610278593,0.019096298959573,0.0859545356666849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.683694377747,-43.8590497478111,-43.8587529910758,-43.8597670700529,-43.8620479707502,-43.8646784995231,-43.8678485551915,-43.8719409501566,-43.8780955276571,-43.8617429842366,-43.8682604860552,-43.8656465320693,-43.8637038828658,-43.9115987414567
0.621944444444445,-9.00456094534181,-0.0245861324386036,-0.0283558615310762,-0.027194051746185,-0.0255650956918271,-0.0282680993080671,-0.0361722469083299,-0.0499324811165599,-0.070391789262086,-0.100966690606944,-0.0618445611422703,-0.0315853727580425,0.0192370613000687,0.0860552401055203,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.65654080627,-43.8538922314313,-43.8536005300938,-43.8546325287519,-43.856932405021,-43.8595891853689,-43.8627901840477,-43.866916678099,-43.8731049611443,-43.8568230018229,-43.8633684893379,-43.8607874278466,-43.8588621675132,-43.9067733353859
0.622222222222222,-8.98921807207338,-0.0245180954948676,-0.0282973279539979,-0.0271360916209874,-0.0255153989022927,-0.0282135076705457,-0.0361004330635821,-0.0498275369873229,-0.0702358981535763,-0.10073847057683,-0.0616528023521431,-0.0314084757022904,0.0193785951821701,0.0861558495696888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.629382906501,-43.8487337967067,-43.8484470871507,-43.8494969448551,-43.8518156842579,-43.8544985643275,-43.8577303112627,-43.8618906752592,-43.8681123943746,-43.8519007046,-43.858473914364,-43.855925501096,-43.8540175031969,-43.9019445943667
0.6225,-8.97389384490082,-0.0244499678578827,-0.0282384184004938,-0.0270773692803934,-0.0254645844942253,-0.0281574565138008,-0.0360268799182657,-0.0497206733047048,-0.0700780571784152,-0.100508410150553,-0.0614593715220887,-0.0312302841925415,0.0195208895416489,0.0862563592682247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.602220856831,-43.8435744775487,-43.843292695776,-43.8443603510888,-43.8466978402014,-43.849406666959,-43.8526689661491,-43.8568629696804,-43.8631178542477,-43.8469761183812,-43.8535767860612,-43.8510607760631,-43.8491699132178,-43.8971125421566
0.622777777777778,-8.95858826661214,-0.0243817500219564,-0.0281791345405096,-0.0270178882198373,-0.025412658264773,-0.0280999542991505,-0.0359515985955292,-0.0496119036226865,-0.0699182817114193,-0.100276525717051,-0.0612642847307241,-0.0310508125710025,0.0196639333125453,0.086356764410978,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.575054834845,-43.8384143077226,-43.8381373893621,-43.8392227800509,-43.8415789044791,-43.8443135237299,-43.8476061779486,-43.8518335893592,-43.858121367643,-43.8420492689854,-43.8486771293869,-43.8461932770445,-43.8443194209451,-43.8922772025917
0.623055555555556,-8.94330133987372,-0.0243134424984402,-0.0281194780717075,-0.0269576519804844,-0.0253596260636831,-0.0280410095444245,-0.0358746002747113,-0.0495012415467868,-0.0697565871697423,-0.100042833697193,-0.061067558077384,-0.0308700751891491,0.0198077154279471,0.0864570602090409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.547885017319,-43.8332533208473,-43.8329812011645,-43.8340842642118,-43.8364589086065,-43.8392191650132,-43.8425419758315,-43.8468025622453,-43.8531229614191,-43.8371201822368,-43.8437749693276,-43.8413230283869,-43.8394660498162,-43.8874385995858
0.623333333333333,-8.92803306723086,-0.0242450458155427,-0.0280594507191175,-0.0268966641486262,-0.0253054937925043,-0.0279806308229684,-0.0357958961901792,-0.0493887007328007,-0.069592989011579,-0.099807350542501,-0.0608692076809449,-0.030688086406731,0.019952224820757,0.0865572418751825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.520711580229,-43.8280915503963,-43.8278241643021,-43.8289448359141,-43.8313378839869,-43.8341236210891,-43.8374763888975,-43.8417699162421,-43.8481226624144,-43.8321888839648,-43.8388703308987,-43.8364500544878,-43.8346098233361,-43.8825967571301
0.623611111111111,-8.9127834511083,-0.0241765605181296,-0.0279990542347997,-0.0268349283550721,-0.0252502674037833,-0.0279188267626487,-0.035715497630187,-0.0492742948855374,-0.0694275027348744,-0.0995700927338785,-0.0606692496786542,-0.0305048605907761,0.0200974504244545,0.0866573046242745,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.493534698748,-43.8229290296977,-43.8226663117581,-43.8238045273735,-43.8262158619121,-43.8290269221449,-43.8324094461756,-43.8367356792062,-43.8431204974465,-43.8272554000038,-43.8339632391448,-43.8315743797941,-43.8297507650772,-43.8777516992931
0.623888888888889,-8.89755249381083,-0.0241079871675374,-0.0279382903974997,-0.0267724482745453,-0.0251939529002663,-0.0278556060448642,-0.0356334159357249,-0.049158037757578,-0.0692601438760337,-0.0993310767803477,-0.0604677002249661,-0.0303204121146065,0.020243381173851,0.0867572436737169,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.466354547253,-43.8177657919351,-43.8175076763796,-43.8186633706793,-43.8210928735625,-43.8239290982757,-43.8273411766243,-43.8316998789483,-43.8381164933126,-43.8223197561933,-43.8290537191387,-43.8266960288028,-43.8248888986788,-43.8729034502197
0.624166666666667,-8.88234019752376,-0.0240393263413814,-0.0278771610123042,-0.02670922762508,-0.0251365563341067,-0.0277909774035599,-0.0355496624993814,-0.0490399431480186,-0.0690909280086461,-0.0990903192177938,-0.0602645754903873,-0.0301347553568583,0.0203900060058489,0.0868570542438565,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.439171299324,-43.8126018701476,-43.8123482908787,-43.8135213977941,-43.8159689500075,-43.8188301794842,-43.822271609132,-43.8266625432327,-43.8331106767895,-43.8173819783777,-43.8241417959818,-43.8218150260596,-43.8200242478465,-43.8680520341311
0.624444444444444,-8.86714656431353,-0.0239705786333619,-0.0278156679103061,-0.0266452701674181,-0.0250780838060699,-0.027724949624244,-0.0354642487642057,-0.0489200249012384,-0.0689198707422133,-0.0988478366077104,-0.0600598916603244,-0.0299479047005081,0.0205373138601833,0.0869567315584107,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.411985127749,-43.8074372972308,-43.8071881878326,-43.808378640555,-43.8108441222059,-43.8137301956813,-43.8172007725171,-43.8216236997776,-43.8281030746333,-43.8124420924059,-43.8192274948036,-43.8169313961597,-43.8151568363522,-43.8631974753243
0.624722222222222,-8.85197159612822,-0.023901744653076,-0.02775381294826,-0.0265805797044115,-0.0250185414647441,-0.0276575315430095,-0.0353771862225785,-0.0487982969056618,-0.0687469877208802,-0.0986036455359592,-0.0598536649339395,-0.0297598745319038,0.0206852936801679,0.0870562708448766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.384796204528,-43.8022721059365,-43.802027399684,-43.8032351306735,-43.8057184210062,-43.8086291766864,-43.8121286955278,-43.8165833762553,-43.8230937135795,-43.8075001241316,-43.8143108407614,-43.8120451637463,-43.8102866880335,-43.8583397981714
0.625,-8.83681529479809,-0.0238328250258257,-0.027691598008246,-0.0265151600804203,-0.0249579355057542,-0.0275887320455572,-0.0352884864150847,-0.0486747730925313,-0.0685722946221756,-0.0983577626115305,-0.0596459115230155,-0.0295706792398052,0.0208339344134343,0.0871556673349454,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.357604700871,-43.797106328874,-43.7968659587416,-43.7980908997359,-43.800591877147,-43.8035271522274,-43.8070554068432,-43.8115416002921,-43.8180826203433,-43.8025560994129,-43.8093918590402,-43.8071563535112,-43.8054138267929,-43.8534790271194
0.625277777777778,-8.82167766203614,-0.0237638203924299,-0.0276290249973298,-0.0264490151807195,-0.0248962721709723,-0.0275185600662295,-0.0351981609293918,-0.0485494674346827,-0.0683958071557592,-0.0981102044653127,-0.0594366476508254,-0.0293803332144243,0.0209832250126617,0.0872549162649116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.330410787205,-43.79193999851,-43.7917038971805,-43.7929459792041,-43.7954645212571,-43.7984241519411,-43.8019809350724,-43.8064983994683,-43.8130698216189,-43.7976100441122,-43.8044705748523,-43.8022649901939,-43.800538276598,-43.8486151866896
0.625555555555556,-8.80655869943863,-0.0236947314090314,-0.0275660958472279,-0.0263821489309018,-0.0248335577477397,-0.027447024587036,-0.0351062213991375,-0.0484223939453302,-0.0682175410621721,-0.0978609877488723,-0.0592258895510041,-0.0291888508464791,0.021133154436307,0.0873540128760776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.303214633175,-43.786773147169,-43.7865412470423,-43.7878004004153,-43.7903363838562,-43.7933202053737,-43.7969053087554,-43.8014538013187,-43.8080553440802,-43.792661984096,-43.7995470134373,-43.7973710985812,-43.7956600614806,-43.8437483014771
0.625833333333333,-8.79145840848562,-0.0236255587469115,-0.0275028125139681,-0.026314565296284,-0.0247697985680871,-0.0273741346366948,-0.0350126795028128,-0.0482935666768527,-0.0680375121116006,-0.097610129133232,-0.0590136534664378,-0.0289962465262477,0.0212837116493288,0.0874529524151579,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.276016407644,-43.7816058070342,-43.781378040236,-43.7826541945831,-43.7852074953549,-43.7882153419806,-43.7918285563631,-43.7964078333323,-43.8030392143801,-43.787711945235,-43.7946212000613,-43.7924747035072,-43.7907792055364,-43.8388783961504
0.626111111111111,-8.77637679054152,-0.0235563030923002,-0.0274391769775548,-0.026246268281318,-0.0247050010079549,-0.0272998992896714,-0.0349175469626555,-0.0481629997195916,-0.0678557361026361,-0.097357645307665,-0.058799955648148,-0.0288025346426305,0.0214348856239012,0.0875517301346754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.248816278703,-43.7764380101474,-43.7762143085381,-43.7775073927972,-43.7800778860551,-43.783109591127,-43.7867507062974,-43.7913605229525,-43.798021459151,-43.7827599534035,-43.7896931600173,-43.7875758298527,-43.7858957329245,-43.8340054954509
0.626388888888889,-8.76131384685559,-0.0234869651461865,-0.0273751912416375,-0.0261772619289983,-0.0246391714864208,-0.0272243276652221,-0.0348208355435546,-0.048030707200648,-0.0676722288610531,-0.0971035529784886,-0.0585848123541887,-0.0286077295822214,0.0215866653401315,0.0876503412933603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.221614413664,-43.7712697884099,-43.7710500835928,-43.7723600260245,-43.7749475861505,-43.778002982088,-43.7816717868914,-43.786311897577,-43.7930021050044,-43.7778060344796,-43.7847629186243,-43.7826745025444,-43.781009667867,-43.829129624192
0.626666666666667,-8.7462695785625,-0.0234175456241329,-0.0273108573331736,-0.0261075503202741,-0.0245723164649311,-0.027147428926443,-0.0347225570519472,-0.0478967032826934,-0.0674870062385845,-0.0968478688678698,-0.0583682398485514,-0.0284118457283784,0.0217390397867646,0.0877487811565431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.19441097907,-43.7661011735827,-43.7658853969128,-43.7672121251088,-43.7698166257267,-43.7728955440489,-43.7765918264094,-43.7812619845581,-43.7879811785309,-43.7728502143448,-43.7798305012274,-43.7777707465554,-43.7761210346484,-43.8242508072593
0.626944444444444,-8.73124398668284,-0.0233480452560861,-0.0272461773020967,-0.0260371375734635,-0.0245044424465276,-0.0270692122793202,-0.0346227233347313,-0.0477610021627771,-0.0673000841117084,-0.0965906097126366,-0.0581502544000733,-0.0282148974603043,0.0218919979618872,0.0878470449965411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.167206140696,-43.7609321972869,-43.7607202798793,-43.7620637207715,-43.7646850347614,-43.7677873061054,-43.7715108530475,-43.7762108112028,-43.7829587063001,-43.7678925188839,-43.7748959331973,-43.7728645869038,-43.7712298576152,-43.8193690696095
0.627222222222222,-8.71623707212367,-0.0232784647861922,-0.0271811532209846,-0.0259660278436714,-0.0244355559750848,-0.026989686971789,-0.0345213462781766,-0.0476236180711487,-0.0671114783804418,-0.0963317922630925,-0.0579308722813542,-0.0280168991521367,0.022045528873624,0.0879451280930502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.140000063548,-43.7557628910044,-43.7555547637429,-43.756914843612,-43.7595528431253,-43.762678297264,-43.7664288949331,-43.7711584047724,-43.7779347148609,-43.7629329739847,-43.7699592399301,-43.7679560486531,-43.7663361611754,-43.81448443627
0.6275,-8.70124883567902,-0.0232088049726098,-0.0271157871847284,-0.0258942253222033,-0.0243656636345475,-0.0269088622927919,-0.0344184378068436,-0.0474845652700823,-0.0669212049671362,-0.0960714332818447,-0.0577101097676799,-0.0278178651720376,0.022199621540833,0.0880430257335226,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.112792911869,-43.750593286078,-43.7503888796235,-43.751765524108,-43.7544200805817,-43.7575685464419,-43.7613459801258,-43.7661047924832,-43.7729092307407,-43.7579716055382,-43.7650204468469,-43.7630451569112,-43.7614399697981,-43.8095969323384
0.627777777777778,-8.68627927803041,-0.0231390665873239,-0.0270500813102033,-0.0258217342359874,-0.0242947720481688,-0.0268267475713403,-0.0343140098825113,-0.0473438580527055,-0.0667292798152869,-0.0958095495426334,-0.0574879831359496,-0.0276178098812956,0.0223542649937904,0.088140733213552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.085584849142,-43.745423413712,-43.7452226585106,-43.7466157926159,-43.7492867767872,-43.7524580824677,-43.7562621366168,-43.7610500015058,-43.7678822804461,-43.7530084394379,-43.7600795793935,-43.7581319368302,-43.7565413080126,-43.8047065829821
0.628055555555555,-8.67132839974742,-0.0230692504159605,-0.0269840377359384,-0.0257485588469946,-0.024222887877757,-0.0267433521755877,-0.0342080745031004,-0.0472015107418382,-0.0665357188883421,-0.0955461578291717,-0.0572645086636175,-0.0274167476334267,0.0225094482748724,0.0882382458372493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.05837603809,-43.7402533049728,-43.7400561312642,-43.7414656793708,-43.744152961292,-43.7473469340812,-43.7511773923296,-43.7559940589658,-43.7628538904623,-43.7480435015798,-43.7551366630403,-43.7532164136062,-43.7516402004083,-43.7998134134373
0.628333333333333,-8.65639620128814,-0.0229993572576021,-0.0269176586217911,-0.0256747034516638,-0.0241500178229157,-0.0266586855118994,-0.0341006437016111,-0.0470575376888328,-0.066340538168526,-0.0952812749339906,-0.0570397026276327,-0.027214692773289,0.0226651604392359,0.0883355589176142,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.031166640679,-43.7350829907889,-43.734889328615,-43.7363152144876,-43.73901866354,-43.7422351299337,-43.7460917751199,-43.7509369919434,-43.7578240872532,-43.7430768178621,-43.7501917232814,-43.7482986124782,-43.7467366716342,-43.794917449009
0.628611111111111,-8.64148268299974,-0.0229293879246049,-0.026850946148618,-0.0256001723803239,-0.024076168620299,-0.0265727570239282,-0.033991729545061,-0.0469119532724262,-0.0661437536556616,-0.0950149176572921,-0.0568135813033911,-0.0270116596362001,0.0228213905554869,0.0884326677769088,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-230.003956818125,-43.7299125019518,-43.7297222811644,-43.7311644279608,-43.7338839128694,-43.7371226985886,-43.7410053127756,-43.7458788274737,-43.7527928972611,-43.7381084141853,-43.7452447856351,-43.7433785587284,-43.7418307463979,-43.79001871507
0.628888888888889,-8.62658784511898,-0.0228593432424129,-0.0267839025179488,-0.0255249699966247,-0.0240013470428613,-0.0264855761916976,-0.0338813441334321,-0.0467647718975945,-0.0659453813660028,-0.0947471028058096,-0.0565861609636922,-0.0268076625470597,0.0229781277063503,0.0885295677470235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.976746730889,-43.7247418691162,-43.7245550193854,-43.7260133496649,-43.7287487385126,-43.7320096685213,-43.7359180330172,-43.7408195925465,-43.7477603469071,-43.7331383164515,-43.7402958756425,-43.7384562776811,-43.7369224494657,-43.7851172370605
0.629166666666667,-8.6117116877727,-0.0227892240493749,-0.0267165299516654,-0.0254491006969612,-0.0239255598991128,-0.0263971525306834,-0.0337694995986188,-0.0466160079944131,-0.0657454373310787,-0.094477847191672,-0.0563574578777062,-0.0266027158194794,0.0231353609893287,0.0886262541698436,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.949536538685,-43.7195711228003,-43.7193875736226,-43.720862009355,-43.7236131695969,-43.7268960681193,-43.7308299634979,-43.7357593141065,-43.7427264625903,-43.7281665505646,-43.7353450188683,-43.7335317947028,-43.7320118056614,-43.7802130404875
0.629444444444444,-8.59685421097834,-0.0227190311965654,-0.0266488306916719,-0.0253725689099119,-0.0238488140323753,-0.0263074955909059,-0.0336562081033835,-0.046465676016926,-0.0655439375965358,-0.0942071676312817,-0.0561274883099414,-0.0263968337549198,0.0232930795173615,0.0887227223976072,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.922326400482,-43.7144002933866,-43.7142199740927,-43.7157104366669,-43.7184772351446,-43.7217819256827,-43.7257411318036,-43.7306980190532,-43.7376912706884,-43.7231931424296,-43.7303922408994,-43.7286051352013,-43.7270988398664,-43.775306150924
0.629722222222222,-8.58201541464449,-0.0226487655475965,-0.0265808069995787,-0.025295379095666,-0.0237711163200477,-0.0262166149560209,-0.0335414818403188,-0.0463137904420186,-0.0653408982209926,-0.0939350809441928,-0.055896268519226,-0.0261900306418317,0.0234512724194741,0.0888189677932662,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.895116474505,-43.709229411122,-43.7090522508851,-43.7105586611177,-43.7133409640732,-43.7166672694243,-43.7206515654528,-43.725635734241,-43.7326547975568,-43.718218117953,-43.7254375673454,-43.7236763246253,-43.7221835770186,-43.7703965940089
0.63,-8.56719529857135,-0.0225784279784429,-0.0265124611563747,-0.0252175357454628,-0.0236924736728683,-0.0261245202424188,-0.0334253330308109,-0.0461603657683012,-0.065136335274899,-0.0936616039520008,-0.0556638147576901,-0.0259823207548098,0.0236099288414281,0.0889149857308386,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.867906918236,-43.7040585061183,-43.7038844339617,-43.7054067121058,-43.7082043851958,-43.7115521274698,-43.7155612918973,-43.7205724864789,-43.7276170695294,-43.7132415030418,-43.7204810238376,-43.7187453884643,-43.717266042112,-43.7654843954458
0.630277777777778,-8.55239386245124,-0.0225080193772559,-0.0264437954621125,-0.0251390433810265,-0.0236128930341832,-0.0260312210983262,-0.0333077739240133,-0.0460054165149901,-0.064930264839407,-0.0933867534772387,-0.0554301432697611,-0.0257737183537396,0.0237690379463582,0.0890107715957613,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.840697888422,-43.6988876083527,-43.698716553158,-43.7002546189118,-43.7030675272214,-43.706436527858,-43.7104703385219,-43.715508302531,-43.7225781129175,-43.708263323604,-43.7155226360289,-43.7138123522473,-43.7123462601965,-43.7605695810028
0.630555555555556,-8.53761110586916,-0.0224375406441875,-0.0263748122355837,-0.0250599065540092,-0.0235323813792149,-0.0259367272029125,-0.0331888167958244,-0.0458489572208059,-0.0647227030052415,-0.0931105463422765,-0.0551952702911606,-0.0255642376829659,0.0239285889154094,0.0891063207852382,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.813489541071,-43.6937167476681,-43.6935486381829,-43.6951024106982,-43.6979304187553,-43.7013204985412,-43.7053787326444,-43.7104432091163,-43.7175379540106,-43.7032836055476,-43.7105624295934,-43.7088772415434,-43.7074242563767,-43.7556521765116
0.630833333333333,-8.52284702830322,-0.0223669926912067,-0.0263055138140063,-0.0249801298454288,-0.0234509457143393,-0.0258410482654005,-0.0330684739478678,-0.0456910024428727,-0.0645136658715816,-0.0928329993682364,-0.054959212047913,-0.0253538929704553,0.024088570948369,0.0892016287085861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.78628203146,-43.6885459537737,-43.6883807186193,-43.6899501165103,-43.692793088299,-43.696204067385,-43.700286501516,-43.7053772329084,-43.7124966190755,-43.6983023747811,-43.7056004302261,-43.7039400819603,-43.7025000558118,-43.7507322078671
0.631111111111111,-8.50810162912521,-0.0222963764419226,-0.0262359025527023,-0.0248997178651162,-0.0233685930763618,-0.0257441940241809,-0.0329467577064808,-0.0455315667556201,-0.064303169544951,-0.092554129373906,-0.0547219847553557,-0.0251426984269731,0.0242489732642903,0.0892966907875765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.759075514134,-43.6833752562453,-43.6832128239244,-43.6847977652759,-43.6876555642509,-43.6910872621688,-43.6951936723215,-43.7003104005359,-43.7074541343565,-43.6933196572124,-43.7006366636423,-43.6990008991443,-43.6975736837148,-43.7458097010268
0.631388888888889,-8.49337490760105,-0.022225692831406,-0.0261659808247844,-0.0248186752511624,-0.0232853305317956,-0.0256461742459336,-0.03282368042171,-0.0453706647496983,-0.0640912301381124,-0.0922739531746638,-0.0544836046171606,-0.0249306682452647,0.0244097851021145,0.0893915024567731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.731870142909,-43.6782046845257,-43.6780449834302,-43.6796453858066,-43.6825178749063,-43.685970110586,-43.6901002721787,-43.6952427385822,-43.7024105260754,-43.6883354787493,-43.6956711555773,-43.6940597187796,-43.6926451653519,-43.7408846820096
0.631666666666667,-8.47866686289131,-0.0221549428060104,-0.026095751020842,-0.0247370066693612,-0.0232011651761518,-0.0255469987247499,-0.0326992544663071,-0.045208311030896,-0.0638778637689686,-0.0919924875814106,-0.054244087824363,-0.0247178165992395,0.0245709957212858,0.0894860591638689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.704666070876,-43.6730342679252,-43.6728772263436,-43.6744930067972,-43.6773800484577,-43.6808526402439,-43.6850063281396,-43.6901742735854,-43.6973658204312,-43.683349865299,-43.690703931786,-43.6891165665881,-43.687714526042,-43.735957176896
0.631944444444444,-8.46397749405173,-0.0220841273231952,-0.0260252155486275,-0.0246547168126667,-0.0231161041332192,-0.0254466772812604,-0.0325734922347359,-0.0450445202190673,-0.0636630865594721,-0.0917097493995115,-0.0540034505543945,-0.0245041576431644,0.0247325944023597,0.0895803563700162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.677463450402,-43.667864035622,-43.6677095817471,-43.6693406568266,-43.6722421129954,-43.6757348786645,-43.6799118671893,-43.6851050320386,-43.6923200435997,-43.6783628427672,-43.6857350180428,-43.6841714683285,-43.6827817911562,-43.7310272118269
0.632222222222222,-8.44930680003367,-0.0220132473513496,-0.0259543768327404,-0.0245718104006435,-0.0230301545543581,-0.0253452197617702,-0.0324464061421813,-0.0448793069470623,-0.0634469146345422,-0.0914257554277403,-0.0537617089701226,-0.0242897055108648,0.0248945704476105,0.0896743895501593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.650262433134,-43.6626940166624,-43.6625420785989,-43.6641883643578,-43.6671040965072,-43.670616853284,-43.674816916247,-43.6800350403893,-43.6872732217337,-43.6733744370589,-43.6807644401405,-43.6792244497958,-43.6778469861167,-43.7260948130029
0.6325,-8.43465477968464,-0.0219423038696159,-0.0258832373143207,-0.0244882921789207,-0.0229433236177948,-0.0252426360373972,-0.0323180086235645,-0.0447126858596639,-0.0632293641209892,-0.0911405224572299,-0.0535188792189039,-0.0240744743149265,0.0250569131816261,0.089768154193357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.623063169997,-43.6575242399616,-43.6573747457334,-43.6590361577385,-43.6619660268793,-43.6654985914532,-43.6697215021657,-43.67496432504,-43.6822253809629,-43.6683846740773,-43.6757922238904,-43.6742755368211,-43.6729101363967,-43.721160006684
0.632777777777778,-8.42002143174878,-0.0218712978677143,-0.0258117994507369,-0.0244041669186499,-0.0228556185279175,-0.0251389360032109,-0.0321883121325658,-0.0445446716125337,-0.0630104511464441,-0.0908540672704387,-0.0532749774316369,-0.0238584781459128,0.0252196119519086,0.0898616458031069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.595865811205,-43.6523547343038,-43.6522076118614,-43.6538840652013,-43.6568279318959,-43.6603801204382,-43.6646256517323,-43.6698929123478,-43.6771765473933,-43.6633935797236,-43.670818395122,-43.6693247552708,-43.6679712675197,-43.7162228191886
0.633055555555556,-8.40540675486733,-0.0218002303457682,-0.0257400657152771,-0.0243194394159675,-0.022767046514576,-0.0250341295773792,-0.0320573291406519,-0.0443752788711666,-0.062790191838296,-0.090566406640115,-0.0530300197218248,-0.0236417310715798,0.0253826561294578,0.0899548598976645,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.568670506255,-43.6471855283427,-43.6470407055705,-43.6487321148641,-43.6516898392401,-43.6552614674197,-43.6595293916676,-43.6648208286246,-43.6721267471073,-43.6584011798971,-43.665842979682,-43.664372131046,-43.6630304050586,-43.7112832768929
0.633333333333333,-8.39081074757916,-0.0217291023141306,-0.0256680385968411,-0.0242341144914548,-0.0226776148323872,-0.0249282267003233,-0.0319250721361059,-0.0442045223098426,-0.062568602322638,-0.0902775573282768,-0.052784022184645,-0.023424247136101,0.0255460351093572,0.0900477920103619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.541477403932,-43.6420166506022,-43.6418740553259,-43.6435803347303,-43.6465517764938,-43.6501426594939,-43.6544327486266,-43.6597481001365,-43.6670760061638,-43.6534075004944,-43.6608660034344,-43.659417690082,-43.6580875746353,-43.7063414062305
0.633611111111111,-8.37623340832125,-0.02165791479321,-0.025595720599635,-0.0241481969896032,-0.0225873307600402,-0.0248212373338709,-0.0317915536230691,-0.0440324166105969,-0.0623456987232187,-0.0899875360851907,-0.0525370008960279,-0.0232060403593002,0.025709738311354,0.0901404376899149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.514286652316,-43.6368481294762,-43.6367076894698,-43.6384287526894,-43.6414137711378,-43.6450237236722,-43.6493357491985,-43.6546747531048,-43.6620243505974,-43.6484125674097,-43.6558874922599,-43.654461458348,-43.65314280192,-43.7013972336912
0.633888888888889,-8.36167473542913,-0.0215866688132972,-0.0255231142428677,-0.0240616917782781,-0.0224962015996111,-0.0247131714604161,-0.0316567861205837,-0.043858976462187,-0.0621214971603998,-0.0896963596483673,-0.0522889719117391,-0.0229871247358868,0.0258737551804289,0.09023279250074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.487098398776,-43.6316799932296,-43.6315416362228,-43.6332773965168,-43.6362758505527,-43.6399046868818,-43.6442384199067,-43.6496008137047,-43.6569718064187,-43.6434164065336,-43.6509074720552,-43.6495034618462,-43.6481961126305,-43.6964507858207
0.634166666666667,-8.34713472713742,-0.021515365414395,-0.0254502220604436,-0.023974603748193,-0.0224042346758734,-0.0246040390820855,-0.0315207821616405,-0.0436842165590737,-0.0618960137501279,-0.0894040447415524,-0.0520399512664726,-0.0227675142347031,0.0260380751873686,0.0903248520232547,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.459912789981,-43.6265122699982,-43.6263759236836,-43.6281262938749,-43.6311380420185,-43.6347855759656,-43.6391407872087,-43.6445263080662,-43.651918399614,-43.6384190437538,-43.645925968733,-43.6445437266114,-43.6432475325315,-43.6915020892197
0.634444444444444,-8.33261338158029,-0.0214440056460453,-0.0253770466006616,-0.0238869378123793,-0.022311437335617,-0.0244938502199086,-0.0313835542922396,-0.0435081516004033,-0.0616692646029023,-0.0891106080737392,-0.0517899549729485,-0.0225472227979697,0.0262026878293242,0.0904166118541864,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.432729971896,-43.6213449877895,-43.6212105798295,-43.6229754723126,-43.626000372715,-43.6296664176823,-43.6340428774967,-43.6394512622738,-43.6468641561451,-43.6334205049541,-43.6409430082214,-43.6395822787103,-43.6382970874344,-43.6865511705434
0.634722222222222,-8.31811069679193,-0.0213725905671581,-0.0253035904259168,-0.0237986989056585,-0.0222178169469688,-0.0243826149129915,-0.0312451150704469,-0.0433307962890006,-0.0614412658227591,-0.0888160663381777,-0.0515389990210165,-0.0223262643405483,0.0263675826303713,0.0905080676068688,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.405550089787,-43.6161781744831,-43.6160456325168,-43.6178249592662,-43.6208628697224,-43.6245472387067,-43.6289447170971,-43.6343757023661,-43.6418091019489,-43.628420816014,-43.635958616463,-43.6346191442413,-43.633344803196,-43.6815980565005
0.635,-8.30362667070703,-0.0213011212458429,-0.0252298561123963,-0.0237098919841198,-0.0221233808987201,-0.0242703432176943,-0.0311054770654639,-0.0431521653303658,-0.061212033506257,-0.0885204362113966,-0.0512870993767732,-0.0221046527492001,0.0265327491420615,0.0905992149115408,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.378373288225,-43.6110118578308,-43.6108811094811,-43.6126747820596,-43.6157255600212,-43.61942806563,-43.6238463322707,-43.6292996543362,-43.6367532629376,-43.6234200028092,-43.6309728194154,-43.6296543493332,-43.6283907057182,-43.6766427738527
0.635277777777778,-8.28916130116131,-0.0212295987592394,-0.0251558462497823,-0.0236205220246016,-0.0220281365996492,-0.0241570452068194,-0.0309646528567007,-0.042972273431678,-0.0609815837414765,-0.0882237343522292,-0.0510342719816776,-0.0218824018818574,0.0266981769439715,0.0906900494156377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.351199711085,-43.6058460654573,-43.6057170383377,-43.6075249679044,-43.6105884704924,-43.6143089249597,-43.6187477492131,-43.6242231441313,-43.6316966649984,-43.6184180912101,-43.6259856430496,-43.6246879201456,-43.6234348209472,-43.671685349414
0.635555555555556,-8.2747145858919,-0.0211580241933464,-0.0250815634409562,-0.0235305940241693,-0.021932091477859,-0.0240427309687979,-0.0308226550328527,-0.0427911353008076,-0.0607499326070206,-0.0879259774008502,-0.0507805327516817,-0.0216595255668999,0.026863855644242,0.0907805667840866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.32402950155,-43.6006808248602,-43.6005534465819,-43.6023755439005,-43.6054516279183,-43.6091898431199,-43.6136489940542,-43.619146197653,-43.6266393339929,-43.6134151070824,-43.6209971133505,-43.6197198828674,-43.6184771748729,-43.6667258100498
0.635833333333333,-8.2602865225379,-0.0210863986428567,-0.0250070103017018,-0.0234401129996007,-0.0218352529801091,-0.0239274106068816,-0.0306794961909879,-0.0426087656453335,-0.0605170961710242,-0.087627181977817,-0.0505258975763636,-0.0214360376024359,0.0270297748801148,0.0908707626995901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.296862802115,-43.595516163411,-43.5953903615895,-43.5972265370361,-43.6003150589818,-43.6040708464514,-43.6085500928588,-43.6140688407568,-43.6215812957573,-43.6084110762865,-43.6160072563158,-43.6147502637167,-43.6135177935284,-43.6617641826762
0.636111111111111,-8.24587710864081,-0.0210147232109887,-0.0249321894604095,-0.0233490839868716,-0.021737628571157,-0.0238110942383427,-0.0305351889356368,-0.0424251791715712,-0.0602830904901705,-0.0873273646831218,-0.050270382318068,-0.0212119517555935,0.0271959243184668,0.0909606328629111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.269699754585,-43.590352108355,-43.5902278106168,-43.5920779741884,-43.5951787902677,-43.5989519612118,-43.6034510716263,-43.6089910992523,-43.6165225761023,-43.6034060246767,-43.6110160979559,-43.6097790889402,-43.6085567029888,-43.6568004942595
0.636388888888889,-8.23148634164502,-0.0209429990093192,-0.0248571035577846,-0.0232575120406483,-0.0216392257330973,-0.0236937919936756,-0.030389745877889,-0.0422403905835998,-0.0600479316087187,-0.0870265420952487,-0.0500140028110574,-0.0209872817618119,0.0273622936563321,0.0910501729931543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.242540500084,-43.5851886868119,-43.5850658208011,-43.5869298821236,-43.5900428482621,-43.5938332135761,-43.5983519562907,-43.603912998903,-43.6114632008124,-43.5983999781017,-43.6060236642931,-43.6048063848123,-43.6035939293712,-43.6518347718152
0.636666666666667,-8.21711421889825,-0.0208712271576197,-0.0247817552465552,-0.0231654022337733,-0.0215400519647122,-0.0235755140158074,-0.0302431796344945,-0.0420544145823014,-0.0598116355575336,-0.0867247307702377,-0.0497567748606664,-0.0207620413241479,0.0275288726214261,0.0911393788280443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.215385179049,-43.5800259257761,-43.5799044191615,-43.5817822874973,-43.584907259353,-43.588714629636,-43.5932527727209,-43.5988345654264,-43.6064031956461,-43.5933929624035,-43.6010299813616,-43.5998321776348,-43.5986294988333,-43.6468670424073
0.636944444444444,-8.20276073765207,-0.0207994087836894,-0.0247061471911818,-0.0230727596567627,-0.021440114780818,-0.0234562704593084,-0.030095502826971,-0.0418672658644095,-0.0595742183531263,-0.0864219472407587,-0.0494987142424648,-0.0205362441125812,0.0276956509726604,0.0912282461241985,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.188233931241,-43.5748638521173,-43.5747436325983,-43.5766352168549,-43.5797720498307,-43.5835962354009,-43.5881535467205,-43.5937558244937,-43.6013425863355,-43.5883850034172,-43.5960350752063,-43.5948564937363,-43.5936634375733,-43.6418973331477
0.637222222222222,-8.1884258950623,-0.0207275450231912,-0.0246302820675674,-0.0229795894173036,-0.0213394217116196,-0.0233360714896108,-0.0299467280807208,-0.0416789591215559,-0.0593356959966987,-0.0861182080151915,-0.0492398367014295,-0.0203099037633301,0.0278626185006504,0.0913167706574016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.16108689574,-43.5697024925807,-43.5695834878942,-43.5714886966319,-43.5746372458876,-43.5784780567974,-43.5830543040283,-43.5886768017299,-43.5962813985861,-43.5833761269712,-43.5910389718832,-43.5898793594712,-43.5886957718288,-43.6369256711951
0.6375,-8.17410968818952,-0.0206556370194895,-0.0245541625627707,-0.022885896639751,-0.021237980302069,-0.0232149272822286,-0.0297968680241523,-0.0414895090393331,-0.0590960844731995,-0.0858135295767132,-0.048980157951121,-0.0200830338781732,0.0280297650282253,0.0914049482228709,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.133944210954,-43.5645418737873,-43.5644240117143,-43.5663427531539,-43.5695028736189,-43.5733601196701,-43.5779550703175,-43.5835975227136,-43.5912196580767,-43.578366358886,-43.586041697458,-43.5849008012197,-43.5837265278765,-43.6319520837548
0.637777777777778,-8.15981211399955,-0.0205836859234868,-0.0244777913747182,-0.0227916864646292,-0.0211357981112238,-0.0230928480219887,-0.0296459352878001,-0.041298930296359,-0.0588553997503859,-0.0855079283823929,-0.0487196936728701,-0.0198556480237741,0.0281970804109223,0.0914927746355223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.106806014613,-43.5593820222347,-43.5592652306063,-43.5611974126375,-43.5643689590223,-43.5682424497809,-43.5728558711965,-43.5785180129768,-43.5861573904589,-43.5733557249745,-43.5810432780063,-43.5799208453865,-43.5787557320308,-43.6269765980773
0.638055555555555,-8.14553316936383,-0.0205116928934598,-0.0244011712119227,-0.0226969640481395,-0.0210328827116122,-0.0229698439022605,-0.0294939425034631,-0.0411072375633489,-0.0586136577778884,-0.0852014208622979,-0.0484584595149673,-0.019627759731018,0.0283645545374852,0.0915802457302318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.079672443782,-43.5542229642969,-43.554107171001,-43.5560527011899,-43.5592355279989,-43.5631250728101,-43.5677567322088,-43.5734382980053,-43.5810946213571,-43.5683442510412,-43.5760437396127,-43.5749395184008,-43.5737834106441,-43.6219992414582
0.638333333333333,-8.13127285105998,-0.0204396590949005,-0.0243243047931961,-0.0226017345616629,-0.020929241688604,-0.0228459251241939,-0.0293409023033366,-0.040914445502195,-0.0583708744862919,-0.0848940234185999,-0.0481964710918651,-0.0193993824943529,0.0285321773303518,0.0916673573620972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.052543634852,-43.5490647262253,-43.5489498592127,-43.5509086448098,-43.5541026063527,-43.5580080143556,-43.5626576788324,-43.5683584032379,-43.5760313763684,-43.5633319628822,-43.5710431083704,-43.5699568467153,-43.5688095901051,-43.6170200412368
0.638611111111111,-8.11703115577219,-0.0203675857003554,-0.0242471948473688,-0.0225060031912734,-0.0208248826397782,-0.0227211018959607,-0.0291868273191649,-0.0407205687650504,-0.0581270657862163,-0.0845857524246943,-0.0479337439833837,-0.0191705297711346,0.0286999387461407,0.0917541054066878,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-229.025419723553,-43.5439073341488,-43.5437933214394,-43.5457652693873,-43.5489702197916,-43.5528912999339,-43.5575587364808,-43.5632783540669,-43.5709676810618,-43.5583188862844,-43.5660414103811,-43.5649728568055,-43.5638342968386,-43.6120390247956
0.638888888888889,-8.10280808009169,-0.0202954738892646,-0.0241698441130092,-0.0224097751372469,-0.0207198131743018,-0.0225953844320031,-0.0290317301813827,-0.0405256219934264,-0.0578822475674079,-0.0842766242243275,-0.0476702937339234,-0.0189412149809801,0.028867828776125,0.091840485760303,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.998300844946,-43.5387508140739,-43.5386375837632,-43.5406226007045,-43.5438383939268,-43.5477749549794,-43.5524599305023,-43.5581981758375,-43.5659035609786,-43.5533050470255,-43.5610386717535,-43.5599875751696,-43.5588575573048,-43.6070562195598
0.639166666666667,-8.08860362051722,-0.0202233248478024,-0.0240922553381451,-0.0223130556135771,-0.0206140409123098,-0.0224687829522815,-0.0288756235182767,-0.0403296198172897,-0.0576364356978368,-0.0839666551307299,-0.0474061358516884,-0.0187114515051278,0.0290358374467109,0.0919264943402168,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.971187133435,-43.5335951918857,-43.5334826721505,-43.5354806644356,-43.5387071542737,-43.5426590048453,-43.5473612861803,-43.5531178938482,-43.5608390416319,-43.5482904708735,-43.5560349186039,-43.5550010283272,-43.5538793979984,-43.602071652996
0.639444444444444,-8.07441777345549,-0.0201511397687226,-0.0240144312799834,-0.0222158498474947,-0.020507573484286,-0.0223413076815375,-0.0287185199551431,-0.0401325768541687,-0.0573896460228045,-0.0836558614257525,-0.0471412858079142,-0.0184812526858044,0.0292039548199014,0.0920121270849264,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.944078722762,-43.5284404933477,-43.5283286124526,-43.5303394861473,-43.5335765262518,-43.5375434748033,-43.5422628287332,-43.5480375333504,-43.5557741485061,-43.5432751835863,-43.5510301770551,-43.550013242819,-43.5488998454479,-43.5970853526117
0.639722222222222,-8.0602505352216,-0.0200789198511963,-0.0239363747046373,-0.0221181630789858,-0.0204004185304511,-0.0222129688485513,-0.0285604321134602,-0.0399345077082691,-0.0571418943640551,-0.0833442593590196,-0.0468757590361025,-0.0182506318255972,0.0293721709937641,0.0920973799543935,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.916975746013,-43.5232867441028,-43.5231754304057,-43.5251990912988,-43.5284465351849,-43.5324283900435,-43.5371645833146,-43.5429571195482,-43.5507089070571,-43.5382592109111,-43.5460244732357,-43.5450242452063,-43.5439189262149,-43.5920973459545
0.64,-8.04610190203951,-0.0200066663006588,-0.0238580883868487,-0.0220200005603134,-0.0202925837001546,-0.0220837766854094,-0.028401372610062,-0.0397354269695924,-0.056893196518896,-0.0830318651470837,-0.0466095709312651,-0.0180196021868343,0.0295404761028883,0.0921822489302843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.88987833562,-43.5181339696729,-43.5180231516316,-43.5200595052427,-43.5233172063016,-43.5273137756754,-43.5320665750131,-43.5378766775987,-43.5456433427119,-43.5332425785844,-43.5410178332802,-43.5400340620699,-43.5389366668935,-43.5871076606114
0.640277777777778,-8.03197187004249,-0.0199343803286508,-0.0237795751097165,-0.021921367555548,-0.0201840766512661,-0.0219537414267774,-0.0282413540563152,-0.0395353492130653,-0.0566435682593273,-0.0827186949725863,-0.0463427368491746,-0.0177881769909671,0.0297088603188323,0.0922667300162071,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.86278662336,-43.5129821954601,-43.5128718016377,-43.5149207532247,-43.5181885647352,-43.522199656727,-43.5269688288526,-43.5327962326113,-43.540577480868,-43.5282253123315,-43.5360102833279,-43.53504272001,-43.5339530941092,-43.5821163242077
0.640555555555556,-8.01786043527356,-0.0198620631526675,-0.0237008376644221,-0.0218222693400893,-0.0200749050495789,-0.0218228733091767,-0.0280803890573088,-0.0393342889976724,-0.056393025331175,-0.082404764983433,-0.0460752721056187,-0.0175563694179654,0.0298773138505768,0.0923508192379453,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.835700740364,-43.5078314467464,-43.5077214058174,-43.5097828603842,-43.513060635524,-43.5170860581455,-43.5218713697919,-43.5277158096482,-43.5355113468938,-43.5232074378659,-43.5310018495227,-43.5300502456451,-43.5289682345185,-43.5771233644065
0.640833333333333,-8.00376759368594,-0.0197897159959998,-0.023621878849963,-0.021722711200201,-0.0199650765682092,-0.0216911825702644,-0.0279184902110443,-0.0391322608655997,-0.0561415834532338,-0.0820900912919692,-0.0458071919756715,-0.0173241926057135,0.0300458269449651,0.0924345126436856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.808620817111,-43.5026817486945,-43.5025719894505,-43.5046458517544,-43.5079334436115,-43.5119730047975,-43.516774222725,-43.5226354337238,-43.5304449661277,-43.518188980889,-43.5259925580124,-43.5250566656117,-43.5239821148081,-43.5721288089076
0.641111111111111,-7.9896933411435,-0.0197173400875833,-0.0235427014728806,-0.0216226984325454,-0.0198545988870011,-0.0215586794481222,-0.0277556701076365,-0.0389292793413794,-0.0558892583164208,-0.0817746899741657,-0.0455385116929582,-0.0170916596494187,0.0302143898871391,0.0925178063042482,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.781546983438,-43.497533126348,-43.4974235777036,-43.4995097522631,-43.5028070138469,-43.5068605214687,-43.5116774124813,-43.517555129805,-43.5253783638782,-43.5131699670899,-43.5209824349483,-43.5200620065632,-43.5189947616941,-43.5671326854472
0.641388888888889,-7.97563767342118,-0.0196449366618456,-0.0234633083469935,-0.0215222363437175,-0.0197434796919387,-0.0214253741805483,-0.0275919413285161,-0.0387253589310491,-0.0556360655829282,-0.0814585770688155,-0.0452692464489388,-0.0168587836010183,0.0303829930009731,0.0926006963133086,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.754479368535,-43.4923856046319,-43.4922761956302,-43.494374586732,-43.4976813709849,-43.5017486328643,-43.506580963825,-43.5124749228105,-43.5203115654237,-43.5081504221447,-43.5159715064847,-43.5150662951698,-43.5140062019212,-43.5621350217966
0.641666666666667,-7.96160058620547,-0.0195725069585539,-0.0233837022931331,-0.0214213302497835,-0.019631726674559,-0.0212912770043535,-0.0274273164456419,-0.038520514121312,-0.0553820208853916,-0.0811417685767314,-0.0449994113921936,-0.0166255774685994,0.030551626649496,0.092683178787619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.727418100955,-43.487239208353,-43.4871298681711,-43.489240379878,-43.492556539686,-43.4966373636092,-43.5014849014556,-43.5073948376114,-43.5152445960119,-43.5031303717163,-43.510959798778,-43.5100695581174,-43.5090164622619,-43.5571358457614
0.641944444444444,-7.94758207509479,-0.0195000522226651,-0.0233038861388756,-0.021319985475826,-0.0195193475313702,-0.021156398154664,-0.0272618080207162,-0.0383147593787051,-0.055127139826062,-0.0808242804599575,-0.0447290216277176,-0.0163920542158242,0.0307202812353188,0.092765249867227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.700363308609,-43.4820939621999,-43.4819846201551,-43.484107156313,-43.4874325445171,-43.4915267382479,-43.4963892500078,-43.5023148990305,-43.5101774808599,-43.4981098414539,-43.5059473379866,-43.5050718221071,-43.504025569516,-43.5521351851811
0.642222222222222,-7.9335821356,-0.0194275737041728,-0.0232238627182826,-0.0212182073554866,-0.0194063499632716,-0.0210207478642281,-0.0270954286044078,-0.038108109148778,-0.0548714379759814,-0.0805061286409863,-0.0444580922162185,-0.0161582267613593,0.0308889472010469,0.0928469057156878,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.673315118772,-43.4769498907438,-43.4768404762984,-43.4789749405441,-43.482309409951,-43.4864167812445,-43.4912940340514,-43.4972351318424,-43.5051102451535,-43.4930888569926,-43.5009341502701,-43.5000731138545,-43.4990335505097,-43.5471330679279
0.6425,-7.91960076314478,-0.0193550726579608,-0.0231436348716397,-0.021116001230512,-0.0192927416749821,-0.0208843363627268,-0.0269281907355832,-0.0379005778552736,-0.0546149308741786,-0.0801873290019798,-0.0441866381734285,-0.0159241079783108,0.0310576150296897,0.092928142520278,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.646273658086,-43.4718070184387,-43.471697461206,-43.4738437569742,-43.4771871603674,-43.4813075169832,-43.4861992780915,-43.4921555607734,-43.5000429140476,-43.4880674439531,-43.4959202617891,-43.4950734600891,-43.4940404320946,-43.5421295219061
0.642777777777778,-7.90563795306608,-0.0192825503436529,-0.0230632054451929,-0.0210133724503082,-0.0191785303744671,-0.020747173876094,-0.0267601069405392,-0.0376921798993181,-0.0543576340268572,-0.0798678973840024,-0.0439146744694172,-0.015689710693674,0.0312262752450709,0.0930089564922031,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.619239052559,-43.466665369622,-43.4665555993713,-43.4687136299021,-43.4720658200525,-43.4761989697683,-43.4811050065681,-43.4870762105013,-43.4949755126651,-43.4830456279411,-43.4909056987039,-43.4900728875536,-43.4890462411475,-43.5371245750511
0.643055555555556,-7.89169370061459,-0.0192100080254663,-0.022982577290894,-0.0209103263714909,-0.019063723772371,-0.0206092706258381,-0.0265911897322453,-0.0374829296586202,-0.0540995629065999,-0.0795478495862613,-0.0436422160279182,-0.0154550476877752,0.0313949184122258,0.0930893438668019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.59221142757,-43.4615249685143,-43.4614149151767,-43.4635845835225,-43.4669454131994,-43.471091163824,-43.4760112438565,-43.4819971056553,-43.4899080660973,-43.4780234345471,-43.485890487175,-43.4850714230031,-43.484051004569,-43.5321182553287
0.643333333333333,-7.87776800095509,-0.0191374469720644,-0.0229017532661413,-0.0208068683574401,-0.0189483295814585,-0.0204706368283675,-0.0264214516095914,-0.0372728414866735,-0.0538407329515771,-0.0792272013653513,-0.0433692777256539,-0.0152201316937333,0.0315635351377957,0.093169300903751,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.565190907872,-43.4563858392205,-43.4562754328938,-43.458456641927,-43.4618259639085,-43.4659841232949,-43.4709180142671,-43.4769182708158,-43.4848405994032,-43.4730008893457,-43.4808746533615,-43.4800690932048,-43.4790547492832,-43.5271105907342
0.643611111111111,-7.86386084916697,-0.0190648684564099,-0.0228207362335275,-0.0207030037778612,-0.0188323555160527,-0.0203312826943242,-0.0262509050566407,-0.0370619297119671,-0.0535811595647663,-0.0789059684345111,-0.0430958743916762,-0.0149849753969209,0.0317321160704208,0.0932488238872615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.538177617588,-43.4512480057295,-43.4511371766838,-43.4533298291037,-43.4567074961872,-43.4608778722458,-43.4658253420455,-43.4718397305145,-43.4797731376097,-43.4679780178954,-43.4758582234215,-43.4750659249367,-43.4740575022367,-43.5221016092917
0.643888888888889,-7.8499722402446,-0.0189922737556217,-0.0227395290605803,-0.0205987380083481,-0.0187158092914769,-0.020191218427923,-0.026079562541891,-0.0368502086372035,-0.0533208581131754,-0.078584166462884,-0.0428220208067096,-0.0147495914344321,0.0319006519011253,0.0933279091262743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.511171680223,-43.4461114919152,-43.4460001705977,-43.4482041689377,-43.4515900339507,-43.4557724346621,-43.4607332513723,-43.4667615092339,-43.4747057057106,-43.4629548457383,-43.4708412235106,-43.4700619449875,-43.4690592903979,-43.517091339053
0.644166666666667,-7.83610216909777,-0.0189196641508271,-0.0226581346195168,-0.0204940764299429,-0.0185986986235115,-0.0200504542262918,-0.0259074365175387,-0.0366376925385246,-0.0530598439270742,-0.0782618110747869,-0.0425477317025032,-0.0145139923945612,0.0320691333636947,0.0934065529546568,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.484173218656,-43.4409763215362,-43.4408644385768,-43.4430796852116,-43.4464736010218,-43.4506678344495,-43.4556417663634,-43.4616836314073,-43.469638328667,-43.4579313983992,-43.4658236797821,-43.4650571801557,-43.4640601407563,-43.5120798080971
0.644444444444444,-7.82225063055215,-0.0188470409270204,-0.0225765557869895,-0.020389024428705,-0.018481031227841,-0.0199090002788207,-0.025734539418751,-0.0364243956647437,-0.0527981322992355,-0.0779389178489883,-0.0422730217611895,-0.0142781908162823,0.032237551235053,0.0934847517313896,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.45718235515,-43.4358425182368,-43.4357300044528,-43.4379564016054,-43.4413582211313,-43.4455640954346,-43.4505509110696,-43.4566061214189,-43.4645710314067,-43.4529077013858,-43.4608056183863,-43.4600516572489,-43.4590600803215,-43.5070670445293
0.644722222222222,-7.80841761934965,-0.0187744053729208,-0.0224947954438359,-0.0202835873952841,-0.0183628148195104,-0.019766866766516,-0.0255608836629462,-0.0362103322365821,-0.0525357384841789,-0.0776155023179955,-0.0419979056146477,-0.0140421991887361,0.0324058963356305,0.0935625018407548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.430199211352,-43.4307101055469,-43.4305968919483,-43.432834341697,-43.436243917918,-43.4404612413646,-43.4454607094768,-43.4515290036034,-43.4595038388239,-43.4478837801877,-43.4557870654695,-43.4550454030831,-43.4540591361228,-43.50205307648
0.645,-7.7946031301489,-0.0187017587808304,-0.0224128564748339,-0.0201777707244877,-0.0182440571123917,-0.0196240638613558,-0.0253864816490761,-0.035995516445917,-0.0522726776974278,-0.0772915799673405,-0.0417223978438843,-0.0138060299507267,0.0325741595297305,0.0936397996925176,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.40322390829,-43.4255791068827,-43.425465124677,-43.4277135289624,-43.4311307149291,-43.4353592959075,-43.4403711855061,-43.4464523022457,-43.454436775779,-43.4428596602763,-43.4507680471739,-43.450038444482,-43.4490573352079,-43.4970379321043
0.645277777777778,-7.78080715752565,-0.0186291024464915,-0.022330741768454,-0.0200715798148621,-0.0181247658186421,-0.019480601725657,-0.0252113457569155,-0.0357799624550355,-0.0520089651147704,-0.0769671662348834,-0.0414465129784061,-0.0135696954902219,0.032742331725887,0.0937166417221089,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.376256566385,-43.4204495455466,-43.420334726144,-43.422593986776,-43.4260186356202,-43.4302582826524,-43.4352823630135,-43.4413760415812,-43.4493698670982,-43.4378353671044,-43.4457485896369,-43.4450308082765,-43.4440547046427,-43.492021639581
0.645555555555556,-7.76702969597316,-0.0185564376689471,-0.0222484542166154,-0.0199650200682678,-0.018004948648178,-0.0193364905114378,-0.0250354883463638,-0.0355636843958892,-0.05174461587153,-0.0766422765101213,-0.041170265495611,-0.0133332081438585,0.0329104038772179,0.0937930243908031,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.349297305445,-43.4153214447283,-43.4152057197461,-43.4174757384109,-43.4209077033557,-43.4251582251094,-43.4301942657901,-43.4363002457955,-43.4443031375735,-43.4328109261055,-43.4407287189905,-43.4400225213038,-43.43905127151,-43.4870042271117
0.645833333333333,-7.75327073990269,-0.0184837657504037,-0.022165996714445,-0.0198580968894616,-0.0178846133081431,-0.0191917403597984,-0.0248589217567432,-0.0353466963693667,-0.0514796450618372,-0.0763169261335007,-0.0408936698201808,-0.0130965801964605,0.0330783669817765,0.093868944185891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.322346244668,-43.4101948275044,-43.4100781287723,-43.4123588070392,-43.4157979414086,-43.4200591467095,-43.425106917562,-43.4312249390238,-43.4392366119621,-43.4277863626937,-43.4357084613608,-43.4350136104067,-43.4340470629091,-43.48198572292
0.646111111111111,-7.73953028364385,-0.0184110879960907,-0.0220833721600327,-0.0197508156856808,-0.01776376750239,-0.0190463614002947,-0.024681658306109,-0.0351290124445642,-0.0512140677379193,-0.0759911303957401,-0.0406167403234869,-0.0128598238805542,0.0332462120828955,0.093944397620854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.29540350265,-43.4050697168391,-43.4049519764038,-43.4072432157319,-43.4106893729615,-43.4149610708051,-43.4200203419904,-43.4261501453515,-43.4341703149861,-43.4227617022629,-43.4306878428672,-43.4300041024332,-43.4290421059547,-43.4769661552506
0.646388888888889,-7.72580832144503,-0.0183384057141227,-0.0220005834541942,-0.0196431818662319,-0.0176424189309556,-0.0189003637503244,-0.0245037102905659,-0.0349106466580662,-0.05094789890939,-0.0756649045371589,-0.0403394913229959,-0.0126229513758962,0.0334139302695255,0.0940193812355293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.268469197381,-43.3999461355847,-43.3998272857145,-43.4021289874598,-43.4055820211057,-43.4098640206701,-43.4149345626711,-43.4210758888136,-43.4291042713324,-43.4177369701868,-43.4256668896222,-43.4249940242354,-43.4240364277766,-43.4719455523688
0.646666666666667,-7.71210484747385,-0.0182657202153642,-0.0219176335002326,-0.0195352008420789,-0.0175205752895514,-0.0187537575145151,-0.0243250899835863,-0.034691613013235,-0.0506811535425465,-0.0753382637470174,-0.0400619370816878,-0.0123859748090062,0.0335815126765653,0.0940938915962783,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.241543446249,-43.3948241064818,-43.3947040796714,-43.3970161450933,-43.4004759088422,-43.4047680194994,-43.4098496031353,-43.4160021933943,-43.4240385056523,-43.4127121918181,-43.4206456277305,-43.4199834026691,-43.4190300555182,-43.4669239425589
0.646944444444445,-7.69841985581753,-0.0181930328132941,-0.0218345252037017,-0.0194268780254376,-0.0173982442690482,-0.018606552784118,-0.0241458096353432,-0.034471925479504,-0.0504138465596767,-0.0750112231628606,-0.0397840918074785,-0.0121489062527032,0.0337489504851968,0.094167925296148,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.214626366043,-43.3897036521595,-43.3895823811345,-43.3919047114027,-43.3953710590817,-43.3996730904096,-43.4047654868487,-43.4109290830275,-43.4189730425613,-43.4076873924881,-43.4156240832888,-43.4149722645929,-43.4140230163364,-43.4619013541242
0.647222222222222,-7.6847533404833,-0.0181203448238688,-0.0217512614721721,-0.019318218829371,-0.0172754335549687,-0.0184587596364092,-0.0239658814720394,-0.0342515979916795,-0.0501459928383733,-0.0746837978698689,-0.039505969652651,-0.011911757725656,0.0339162349232057,0.0942414789550305,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.187718072955,-43.3845847951361,-43.3844622128575,-43.3867947090587,-43.3902674946445,-43.394579256439,-43.3996822372121,-43.4058565815962,-43.4139079066387,-43.4026625975066,-43.4106022823847,-43.4099606368679,-43.4090153374004,-43.4568778153856
0.6475,-7.67110529539886,-0.0180476575653901,-0.0216678452149969,-0.0192092286673861,-0.0171521508269878,-0.0183103881340926,-0.0237853176952491,-0.0340306444492481,-0.0498776072108555,-0.0743560029002199,-0.0392275847132914,-0.01167454119193,0.0340833572653009,0.0943145492198175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.160818682582,-43.3794675578191,-43.3793435974881,-43.3816861606326,-43.3851652382612,-43.3894865405474,-43.3945998775612,-43.4007847129325,-43.4088431224273,-43.3976378321609,-43.4055802510965,-43.4049485463563,-43.404007045891,-43.4518533546809
0.647777777777778,-7.65747571441273,-0.0179749723583712,-0.021584279343079,-0.0190999129530416,-0.0170284037584283,-0.0181614483247105,-0.0236041304812631,-0.0338090787156952,-0.0496087044632951,-0.0740278532324549,-0.0389489510287362,-0.0114372685605449,0.0342503088334255,0.0943871327645581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.133928309926,-43.3743519625058,-43.374226557568,-43.3765790885961,-43.3800643125722,-43.3843949656164,-43.3895184311664,-43.3957135008173,-43.4037787144329,-43.3926131217159,-43.4005580154928,-43.3999360199215,-43.398998169,-43.4468280003639
0.648055555555555,-7.64386459129469,-0.0179022905254036,-0.0215005667686445,-0.0189902770995454,-0.016904200015772,-0.0180119502400551,-0.0234223319804451,-0.0335869146178229,-0.049339299335155,-0.0736993637908538,-0.0386700825810226,-0.0111999516850424,0.0344170809970703,0.0944592262906073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.107047069399,-43.3692380313837,-43.3691111155334,-43.3714735153224,-43.3749647401286,-43.3793045544493,-43.3844379212329,-43.3906429689803,-43.3987147071247,-43.3875884914134,-43.3955356016313,-43.3949230844268,-43.3939887339289,-43.4418017808038
0.648333333333333,-7.63027191973617,-0.0178296133910277,-0.0214167104050116,-0.0188803265193689,-0.0167795472581602,-0.017861903895595,-0.0232399343165818,-0.0333641659450858,-0.0490694065185285,-0.0733705494448178,-0.0383909932943481,-0.0109626023630508,0.0345836651735733,0.094530826526772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.080175074824,-43.3641257865305,-43.3639972937153,-43.3663694630857,-43.3698665433919,-43.3742153297717,-43.3793583709007,-43.3855731410997,-43.3936511249342,-43.3825639664716,-43.3905130355589,-43.389909766735,-43.3889787678889,-43.436774724384
0.648611111111111,-7.61669769335065,-0.0177569422816006,-0.0213327131663661,-0.0187700666238493,-0.0166544531369153,-0.0177113192898937,-0.0230569495862567,-0.03314084644892,-0.0487990406574942,-0.0730414250082598,-0.0381116970345355,-0.0107252323358662,0.0347500528284203,0.09460193022946,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.053312439438,-43.3590152499149,-43.3588851143399,-43.3612669540619,-43.3647697447342,-43.3691273142308,-43.3742798032446,-43.3805040408021,-43.3885879922551,-43.3775395720847,-43.3854903433106,-43.3848960937076,-43.3839682980992,-43.4317468595013
0.648888888888889,-7.6031419056741,-0.0176842785251661,-0.0212485779675322,-0.0186595028228127,-0.0165289252950504,-0.0175602064040453,-0.0228733898582137,-0.0329169698420927,-0.0485282163474719,-0.072712005238998,-0.0378322076085076,-0.0104878532880325,0.0349162354755384,0.094672534182816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-228.026459275892,-43.3539064433966,-43.3537745995285,-43.3561660103286,-43.3596743664388,-43.364040530396,-43.3692022412738,-43.3754356916625,-43.3835253334435,-43.3725153334227,-43.3804675509092,-43.3798820922041,-43.3789573517871,-43.4267182145654
0.649166666666667,-7.58960455016532,-0.0176116234513291,-0.0211643077237528,-0.0185486405241821,-0.0164029713667935,-0.0174085752011053,-0.0226892671727388,-0.0326925497980487,-0.0482569481345865,-0.0723823048381644,-0.0375525387637666,-0.0102504768469315,0.0350822046775858,0.0947426351988633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.999615696254,-43.3487993887269,-43.3486657712983,-43.3510666538657,-43.3545804306998,-43.3589550007591,-43.3641257079326,-43.3703681172038,-43.3784631728168,-43.3674912756306,-43.3754446843648,-43.3748677890813,-43.3739459561864,-43.4216888179975
0.649444444444444,-7.57608562020638,-0.0175389783911252,-0.0210799053504671,-0.0184374851336025,-0.0162765989771123,-0.0172564356255336,-0.0225045935410415,-0.0324675999502671,-0.0479852505150429,-0.072052338449617,-0.0372727041878814,-0.0100131145823745,0.0352479520462316,0.0948122301176422,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.972781812012,-43.3436941075488,-43.3435586515623,-43.3459689065552,-43.3494879596227,-43.3538707477339,-43.3590502260996,-43.3653013408969,-43.3734015346541,-43.362467423828,-43.3704217696738,-43.3698532111927,-43.3689341385372,-43.4166586982298
0.649722222222222,-7.56258510910304,-0.0174663446768925,-0.0209953737630878,-0.0183260420540592,-0.0161498157412433,-0.0171037976026409,-0.0223193809446429,-0.0322421338916294,-0.0477131379345037,-0.071722120659357,-0.0369927175079811,-0.00977577800620955,0.0354134692424403,0.0948813158073395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.945957734075,-43.3385906213975,-43.3384532621298,-43.3408727901816,-43.3443969752244,-43.3487877936565,-43.353975818588,-43.3602353861605,-43.3683404431955,-43.357443803109,-43.3653988328187,-43.3648383853876,-43.3639219260848,-43.4116278837046
0.65,-7.54910301008506,-0.017393723642148,-0.0209107158767866,-0.0182143166855066,-0.0160226292642217,-0.0169506710380392,-0.0221336413347727,-0.0320161651737856,-0.047440624787478,-0.0713916659949555,-0.0367125922902583,-0.00953847857192273,0.0355787479767402,0.0949498891644187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.919143572777,-43.3334889517009,-43.3333496247068,-43.3357783264326,-43.3393074994334,-43.3437061607856,-43.3489025081457,-43.3551702763609,-43.3632799226417,-43.3524204385413,-43.3603758997676,-43.3598233385106,-43.3589093460791,-43.4065964028735
0.650277777777778,-7.5356393163067,-0.0173211166214611,-0.020825934606274,-0.018102314424493,-0.0158950471404207,-0.0167970658170979,-0.0219473866317677,-0.0317897073065357,-0.0471677254167164,-0.0710609889249897,-0.0364323420394755,-0.00930122767425499,0.0357437800094956,0.095017947113749,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.892339437876,-43.3283891197795,-43.3282477608959,-43.3306855368988,-43.3342195540899,-43.3386258713023,-43.3438303174551,-43.3501060348115,-43.3582199971542,-43.3473973551661,-43.3553529964733,-43.3548080974008,-43.3538964257734,-43.4015642841962
0.650555555555556,-7.52219402084704,-0.0172485249503306,-0.0207410328655843,-0.0179900406637935,-0.0157670769530943,-0.0166429918044027,-0.0217606287244844,-0.0315627737572126,-0.0468944541126099,-0.0707301038584831,-0.036151980198481,-0.00906403664882124,0.035908557151171,0.0950854866087282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.865545438557,-43.3232911468472,-43.323147692197,-43.325594443074,-43.3291331609464,-43.3335469473101,-43.3387592691328,-43.3450426847735,-43.3531606908543,-43.3423745779974,-43.3503301488726,-43.349792688891,-43.3488831924241,-43.3965315561399
0.650833333333333,-7.50876711671039,-0.0171759499650595,-0.020656013567864,-0.0178775007920432,-0.0156387262739179,-0.0164884588432269,-0.0215733794697094,-0.0313353779500739,-0.0466208251126007,-0.0703990251443546,-0.0358715201477323,-0.00882691677173467,0.0360730712625867,0.095152504631405,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.838761683437,-43.3181950540115,-43.3180494400073,-43.3205050663558,-43.324048341667,-43.3284694108353,-43.3336893857302,-43.3399802494547,-43.3481020278236,-43.3373521320217,-43.3453073828864,-43.3447771398073,-43.3438696732896,-43.3914982471786
0.651111111111111,-7.49535859682671,-0.0171033930026365,-0.0205708796251555,-0.0177647001933745,-0.0155100026625409,-0.0163334767549968,-0.0213856506915795,-0.0311075332657013,-0.0463468526005996,-0.0700677670708767,-0.0355909752048227,-0.00858987925924146,0.0362373142551778,0.0952189981925961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.811988280562,-43.3131008622737,-43.312953025622,-43.3154174280456,-43.3189651178284,-43.323393283827,-43.3286206897328,-43.3349187520101,-43.3430440321028,-43.3323300421975,-43.3402847244184,-43.3397614769679,-43.3388558956298,-43.386464385792
0.651388888888889,-7.48196845405197,-0.0170308554006074,-0.0204856339481928,-0.0176516442470592,-0.0153809136661369,-0.0161780553387748,-0.0211974541810079,-0.0308792530404052,-0.0460725507064066,-0.0697363438651361,-0.0353103586240213,-0.0083529352673549,0.0364012780912402,0.0952849643320027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.785225337414,-43.3080085925293,-43.307858470234,-43.3103315493488,-43.3138835109199,-43.3183185881567,-43.3235532035607,-43.3298582155412,-43.337986727692,-43.3273083334549,-43.3352621993549,-43.3347457271829,-43.3338418867049,-43.3814300004645
0.651666666666667,-7.46859668116853,-0.0169583384969609,-0.0204002794461859,-0.0175383383271467,-0.0152514668189636,-0.0160222043707368,-0.0210088016951182,-0.0306505505656352,-0.0457979335051474,-0.0694047696925065,-0.0350296835958109,-0.00811609589150417,0.0365649547841752,0.0953504001183255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.75847296091,-43.3029182655685,-43.3027657949346,-43.3052474513752,-43.3088035423431,-43.3132453456192,-43.318486949568,-43.3247986630963,-43.3329301385503,-43.3222870306949,-43.330239833564,-43.3297299172533,-43.3288276737747,-43.3763951196849
0.651944444444444,-7.45524327088556,-0.0168858436300048,-0.0203148190266185,-0.0174247878021142,-0.0151216696419207,-0.0158659336036614,-0.0208197049566775,-0.0304214390874055,-0.0455230150167034,-0.0690730586561276,-0.0347489632464438,-0.00787937216617857,0.0367283363987321,0.0954153026493693,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.731731257403,-43.2978299020763,-43.2976750207137,-43.3001651551393,-43.3037252334126,-43.308173577932,-43.3134219500432,-43.3197401176701,-43.3278742885954,-43.3172661587895,-43.3252176528952,-43.3247140739705,-43.3238132840982,-43.3713597719447
0.652222222222222,-7.44190821583939,-0.0168133721382514,-0.0202292555950415,-0.0173109980345127,-0.0149915296421186,-0.0157092527664208,-0.0206301756535478,-0.0301919318057131,-0.0452478092051628,-0.0687412247963885,-0.034468210637495,-0.00764277506458879,0.0368914150512383,0.0954796690521553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.705000332689,-43.2927435226333,-43.2925861684601,-43.2950846815602,-43.298648605356,-43.3031033067355,-43.3083582272092,-43.3146826022032,-43.3228192017031,-43.3122457425807,-43.3201956831789,-43.3196982241152,-43.3187987449322,-43.3663239857382
0.6525,-7.42859150859393,-0.0167409253602939,-0.0201435920548681,-0.0171969743806204,-0.014861054312443,-0.0155521715634787,-0.0204402254381318,-0.0299620418739733,-0.044972329978274,-0.0684092820904215,-0.0341874387654282,-0.00740631549832675,0.0370541829098346,0.095543496483024,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.678280292004,-43.2876591477152,-43.2874992589618,-43.2900060514622,-43.2935736793139,-43.2980345535933,-43.3032958032227,-43.3096261395827,-43.3177649017074,-43.3072258068801,-43.3151739502254,-43.3146823944574,-43.3137840835311,-43.3612877895608
0.652777777777778,-7.41529314164102,-0.0166685046346939,-0.0200578313071714,-0.0170827221900972,-0.0147302511311319,-0.0153946996743944,-0.0202498659268296,-0.0297317823984626,-0.0446965911868991,-0.0680772444516048,-0.0339066605611626,-0.0071700043170333,0.0372166321946946,0.0956067821277359,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.651571240027,-43.2825767976941,-43.2824143129061,-43.284929285575,-43.2885004763403,-43.2929673399922,-43.2982347001748,-43.3045707526412,-43.3127114123999,-43.3022063764688,-43.3101524798246,-43.3096666117548,-43.3087693271456,-43.3562512119086
0.653055555555556,-7.40201310740083,-0.0165961112998642,-0.0199719762504848,-0.0169682468056424,-0.0145991275613523,-0.0152368467533269,-0.0200591086995027,-0.0295011664377602,-0.044420606624486,-0.0677451257290665,-0.0336258888896563,-0.00693385230807513,0.0373787551782506,0.0956695232015704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.624873280885,-43.2774964928381,-43.2773313508803,-43.2798544045339,-43.2834290174028,-43.287901687342,-43.2931749400905,-43.2995164641573,-43.3076587575295,-43.2971874760968,-43.3051312977457,-43.3046509027529,-43.3037545030222,-43.3512142812774
0.653333333333333,-7.38875139822223,-0.0165237466939501,-0.019886029780604,-0.0168535535626547,-0.0144676910507793,-0.015078622428549,-0.0198679652989436,-0.0292702070022045,-0.0441443900265415,-0.0674129397071982,-0.0333451365494869,-0.00669787019622166,0.0375405441854048,0.0957317169494219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.598186518151,-43.2724182533119,-43.2722503933714,-43.2747814288797,-43.2783593233823,-43.2828376169759,-43.2881165449291,-43.294463296855,-43.3026069608021,-43.2921691304823,-43.300110429736,-43.2996352941838,-43.2987396384022,-43.3461770261621
0.653611111111111,-7.37550800638318,-0.0164514121547215,-0.0197999947903869,-0.016738647788895,-0.0143359490311842,-0.0149200363019669,-0.0196764472303464,-0.0290389170533507,-0.0438679550701123,-0.0670807001051817,-0.0330644162724435,-0.00646206864333315,0.0377019915937428,0.0957933606458936,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.571511054849,-43.2673420991775,-43.2671714607669,-43.2697103790595,-43.2732914150738,-43.2777751501503,-43.2830595365834,-43.2894112734035,-43.2975560458805,-43.2871513643115,-43.2950899015206,-43.2946198127658,-43.2937247605213,-43.3411394750552
0.653888888888889,-7.3622829240911,-0.0163791090194546,-0.0197138741695603,-0.0166235348041563,-0.0142039089180191,-0.0147610979486419,-0.0194845659607902,-0.0288073095034408,-0.0435913153732723,-0.0667484205765137,-0.0327837407231251,-0.00622645824805226,0.0378630898337407,0.0958544515953867,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.544846993454,-43.2622680503937,-43.2620945733549,-43.2646412754268,-43.2682253131862,-43.2727143080453,-43.2780039368807,-43.2843604164175,-43.2925060363838,-43.2821342022381,-43.2900697388021,-43.2896044852022,-43.2887098966083,-43.3361016564468
0.654166666666667,-7.34907614348322,-0.0163068386248203,-0.0196276708045246,-0.0165082199199299,-0.0140715781100155,-0.0146018169163162,-0.0192923329187298,-0.0285753972148736,-0.0433144844946179,-0.0664161147085445,-0.0325031224985449,-0.00599104954550256,0.0380238313889621,0.0959149871321889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.518194435895,-43.2571961268173,-43.2570197513243,-43.2595741382414,-43.2631610383423,-43.2676551117641,-43.2729497675817,-43.2793107484565,-43.287456955887,-43.2771176688829,-43.2850499672596,-43.2845893381814,-43.2836950738845,-43.331063598823
0.654444444444444,-7.33588765662703,-0.0162346023067737,-0.0195413875781632,-0.0163927084390789,-0.0139389639887774,-0.0144422027249505,-0.0190997594934804,-0.0283431929996872,-0.0430374759327728,-0.0660837960220197,-0.0322225741277424,-0.00575585300699211,0.0381842087962595,0.0959749646205599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.491553483556,-43.2521263482028,-43.2519470147653,-43.25450898767,-43.2580986110796,-43.2625975823337,-43.2678970503811,-43.2742622920247,-43.2824088279213,-43.2721017888331,-43.2800306125482,-43.2795743983756,-43.2786803195631,-43.3260253306653
0.654722222222222,-7.32271745552054,-0.0161624014004411,-0.0194550273696511,-0.0162770056555142,-0.0138060739183868,-0.0142822648662582,-0.0189068570347227,-0.0281107096190435,-0.0427603031258965,-0.065751477970633,-0.0319421080714005,-0.00552087903972295,0.0383442146459619,0.096034381454813,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.464924237281,-43.2470587342033,-43.2468763836693,-43.2494458437863,-43.2530380518497,-43.2575417407046,-43.2628458069076,-43.2692150695714,-43.2773616759731,-43.2670865866422,-43.2750117002987,-43.2745596924401,-43.2736656608482,-43.3209868804501
0.655,-7.30956553209278,-0.0160902372400145,-0.0193685930542635,-0.016161116853873,-0.0136729152450034,-0.0141220128032519,-0.0187136368520052,-0.0278779597827257,-0.0424829794512002,-0.0654191739405801,-0.0316617367214731,-0.00528613798650829,0.0385038415820661,0.0960932350593952,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.438306797371,-43.24199330437,-43.2418078779295,-43.2443847265712,-43.2479793810189,-43.2524876077509,-43.2577960587233,-43.2641691034899,-43.2723155234838,-43.2620720868294,-43.2699932561166,-43.2695452470128,-43.2686511249341,-43.3159482766473
0.655277777777778,-7.29643187820405,-0.0160181111586375,-0.0192820875031923,-0.0160450473091996,-0.0135394952964793,-0.0139614559697876,-0.018520110214257,-0.0276449561486354,-0.042205518224471,-0.0650868972501271,-0.0313814724008144,-0.00505164012549301,0.0386630823024173,0.0961515228889608,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.41170126359,-43.2369300781536,-43.2367415173413,-43.2393256559131,-43.2429226188683,-43.2474352042704,-43.2527478273242,-43.259124416118,-43.2672703938499,-43.2570583138788,-43.2649753055818,-43.2645310887136,-43.2636367390043,-43.3109095477197
0.655555555555556,-7.28331648564638,-0.0159460244883012,-0.0191955135833575,-0.0159288022866304,-0.0134058213819678,-0.0138006037701236,-0.0183262883493012,-0.0274117113223021,-0.0419279326996032,-0.0647546611491808,-0.0311013273628207,-0.00481739566987957,0.038821929558889,0.0962092424284497,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.385107735165,-43.2318690749037,-43.2316773216021,-43.2342686516083,-43.2378677855939,-43.2423845509849,-43.2477011341398,-43.2540810297377,-43.2622263104224,-43.2520452922397,-43.259957874248,-43.2595172441435,-43.2586225302311,-43.3058707221221
0.655833333333333,-7.27021934614384,-0.0158739785597361,-0.019108874157225,-0.0158123870410798,-0.0132719007915453,-0.0136394655784735,-0.0181321824433826,-0.027178237856393,-0.0416502360681363,-0.0644224788188681,-0.0308213137910713,-0.00458341476766458,0.0389803761575512,0.0962663911931584,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.35852631079,-43.2268103138696,-43.2266153103121,-43.2292137333608,-43.232814901307,-43.2373356685399,-43.2426560005333,-43.2490389665749,-43.2571832965063,-43.2470330463253,-43.254940987642,-43.2545037398838,-43.2536085257745,-43.3008318283006
0.656111111111111,-7.25714045135293,-0.0158019747023037,-0.0190221720826232,-0.0156958068169324,-0.0131377407958286,-0.013478050738575,-0.0179378036406916,-0.0269445482502391,-0.0413724414587999,-0.0640903633711211,-0.030541443798982,-0.00434970750137707,0.0391384149588462,0.0963229667288057,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.331957088625,-43.2217538142005,-43.2215555029741,-43.2241609207831,-43.2277639860337,-43.2322885775048,-43.2376124478012,-43.243998248799,-43.2521413753607,-43.2420216005132,-43.2499246712633,-43.2494906024958,-43.2485947527814,-43.2957928946914
0.656388888888889,-7.24407979286296,-0.0157300142438961,-0.0189354102125618,-0.0155790668477355,-0.0130033486456016,-0.0133163685632537,-0.0177431630429025,-0.0267106549493587,-0.0410945619370645,-0.0637583278482699,-0.0302617294294661,-0.00411628388782158,0.0392960388777487,0.0963789666116011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.305400166299,-43.216699594946,-43.2164979189941,-43.2191102333958,-43.2227150597158,-43.2272432983729,-43.2325704971738,-43.2389588985234,-43.2471005701981,-43.2370109791438,-43.2449089505833,-43.2444778585197,-43.243581238385,-43.2907539497205
0.656666666666667,-7.23103736219637,-0.0156580985108266,-0.0188485913950543,-0.0154621723558932,-0.012868731571444,-0.0131544283340004,-0.0175482717087141,-0.0264765703449918,-0.0408166105047017,-0.0634263852226441,-0.0299821826545961,-0.00388315387782914,0.0394532408839251,0.0964343884483079,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.278855640913,-43.2116476750562,-43.2114425776817,-43.2140616906283,-43.2176681422106,-43.2221998515617,-43.2275301698145,-43.2339209378046,-43.2420609041843,-43.2320012065209,-43.2398938510447,-43.2394655344741,-43.238568009704,-43.2857150218021
0.656944444444444,-7.21801315080914,-0.0155862288277294,-0.0187617184729395,-0.0153451285523696,-0.0127338967833649,-0.012992239300549,-0.017353140653394,-0.0262423067736399,-0.0405386000993477,-0.0630945483961799,-0.0297028153752767,-0.00365032735601635,0.0396100140018902,0.0964892298763044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.252323609042,-43.2065980733819,-43.2063894982497,-43.2090153118191,-43.2126232532912,-43.2171582574127,-43.2224914868203,-43.2288843886425,-43.2370224004383,-43.2269923069107,-43.2348793980614,-43.2344536568553,-43.2335550938417,-43.2806761393385
0.657222222222222,-7.20500715009112,-0.0155144065174556,-0.0186747942837058,-0.0152279406363878,-0.0125988514704406,-0.0128298106804584,-0.0171577808483326,-0.0260078765166142,-0.0402605435940798,-0.0627628302000322,-0.0294236394209235,-0.00341781414054431,0.0397663513111566,0.0965434885636414,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.225804166734,-43.2015508086754,-43.2013386998154,-43.2039711162155,-43.2075804126465,-43.2121185361916,-43.2174544692214,-43.22384927298,-43.2319850820312,-43.2219843045413,-43.2298656170172,-43.2294422521365,-43.2285425178852,-43.2756373307188
0.6575,-7.1920193513664,-0.0154426329009726,-0.0185878216593168,-0.0151106137951353,-0.0124636028004564,-0.0126671516587032,-0.0169622032206031,-0.0257732917995889,-0.0399824537969924,-0.0624312433941971,-0.0291446665491459,-0.00318562398288873,0.0399222459463812,0.096597162209098,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.199297409518,-43.1965058995905,-43.1962902013999,-43.1989291229745,-43.2025396398812,-43.2070807080881,-43.2124191379813,-43.2188156127029,-43.2269489719869,-43.2169772236027,-43.2248525332659,-43.2244313467674,-43.2235303089046,-43.2705986243181
0.657777777777778,-7.17904974589367,-0.0153709092972634,-0.0185008034260405,-0.0149931532034739,-0.012328157919547,-0.0125042713872671,-0.0167664186525222,-0.0255385647921593,-0.0397043434507866,-0.0620998006671379,-0.0288659084454422,-0.00295376656761168,0.0400776910975067,0.0966502485422341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.172803432397,-43.1914633646827,-43.191244021929,-43.1938893511625,-43.1975009545165,-43.2020447932166,-43.2073855139967,-43.2137834296396,-43.2219140932811,-43.2119710882459,-43.2198401721302,-43.219420967173,-43.2185184939526,-43.265560048497
0.658055555555556,-7.16609832486656,-0.015299237023226,-0.0184137424042751,-0.0148755640236478,-0.0121925239518533,-0.0123411789847406,-0.0165704379812248,-0.0253037076074127,-0.0394262252323603,-0.061768514635424,-0.0285873767228932,-0.00272225151214272,0.0402326800098997,0.096702745323442,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.146322329859,-43.1864232224098,-43.1862001802331,-43.1888518197556,-43.1924643759897,-43.1970108116153,-43.2023536180975,-43.2087527455612,-43.2168804688411,-43.2069659225827,-43.2148285589015,-43.2144111397535,-43.2135071000632,-43.2605216316002
0.658333333333333,-7.15316507941404,-0.0152276173935751,-0.0183266414083831,-0.0147578514049995,-0.0120567079991685,-0.0121778835359266,-0.0163742719982357,-0.0250687323014965,-0.0391481117524118,-0.061437397843368,-0.0283090829218685,-0.00249108836656184,0.0403872059844808,0.0967546503439934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.119854195871,-43.1813854911322,-43.1811586950477,-43.1838165476402,-43.1874299236549,-43.1919787832472,-43.1973234710466,-43.2037235821809,-43.2118481215457,-43.201961750685,-43.2098177188391,-43.2094018908831,-43.2084961542511,-43.2554834019561
0.658611111111111,-7.14025000060071,-0.0151560517207444,-0.0182395032465217,-0.0146400204836861,-0.0119207171405996,-0.0120143940914458,-0.0161779314490586,-0.0248336508732006,-0.038870015555044,-0.0611064627626773,-0.0280310385097385,-0.00226028661339,0.040541262377853,0.0968059614260854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.093399123889,-43.176350189113,-43.1761195850137,-43.1787835536131,-43.1823976167823,-43.1869487279996,-43.1922950935399,-43.1986959611543,-43.2068170742248,-43.1969585965848,-43.2048076771697,-43.2043932469097,-43.2034856835111,-43.2504453878758
0.658888888888889,-7.12735307942721,-0.0150845413147875,-0.0181523307204788,-0.0145220763823993,-0.0117845584322242,-0.0118507196673567,-0.0159814270327534,-0.0245984752635447,-0.0385919491173809,-0.0607757217921067,-0.0277532548805909,-0.00202985566738776,0.0406948426024271,0.0968566764228836,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.066957206852,-43.1713173345185,-43.1710828686776,-43.1737528563811,-43.1773674745595,-43.1819206656842,-43.1872685062066,-43.1936699040788,-43.2017873496588,-43.1919564842732,-43.1997984590868,-43.1993852341541,-43.1984757148171,-43.2454076176522
0.659166666666667,-7.11447430683054,-0.015013087483286,-0.0180651266255072,-0.0144040242100864,-0.0116482389067588,-0.0116868692447676,-0.0157847694015395,-0.0243632173553697,-0.0383139248491872,-0.060445187257124,-0.0274757433549508,-0.00179980487535523,0.0408479401265419,0.0969067932185602,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.040528537189,-43.1662869454185,-43.1660485644914,-43.1687244745622,-43.1723395160905,-43.1768946160374,-43.1822437296084,-43.1886454324938,-43.1967589705789,-43.1869554377005,-43.1947900897502,-43.194377878909,-43.1934662751216,-43.2403701195594
0.659444444444444,-7.10161367368444,-0.01494169153125,-0.017977893750162,-0.014285869061679,-0.0115117655732262,-0.011522851769462,-0.0155879691603924,-0.0241278889729357,-0.0380359550924931,-0.0601148714095757,-0.0271985151795171,-0.0015701435159382,0.0410005484745754,0.0969563097283325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-227.014113206819,-43.1612590397864,-43.1610166908138,-43.1636984266853,-43.1673137603968,-43.1718705987201,-43.1772207842402,-43.1836225678801,-43.1917319596661,-43.1819554807753,-43.1897825942855,-43.1893712074388,-43.1884573913545,-43.2353329218516
0.659722222222222,-7.08877117079968,-0.014870354761027,-0.0178906348761407,-0.0141676160178177,-0.0113751454166284,-0.0113586761515301,-0.0153910368666467,-0.023892501881529,-0.0377580521212355,-0.059784786427365,-0.0269215815268944,-0.00134088079944259,0.0411526612270561,0.0970052238985022,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.987711307152,-43.1562336355001,-43.1559872659093,-43.1586747311904,-43.1622902264168,-43.1668486333179,-43.1721996905297,-43.1786013316601,-43.1867063395515,-43.1769566373644,-43.1847759977833,-43.1843652459787,-43.1834490904227,-43.2302960527623
0.66,-7.07594678892449,-0.0147990784722065,-0.0178033527781213,-0.0140492701445876,-0.0112383853976228,-0.0111943512649988,-0.0151939830296099,-0.0236570677870739,-0.0374802281408921,-0.0594549444141339,-0.0266449534953364,-0.00111202586765228,0.0413042720207738,0.09705353370648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.961322929095,-43.1512107503414,-43.1509603079495,-43.1536534064289,-43.1572689330065,-43.1618287393413,-43.1671804688371,-43.1735817451975,-43.1816821328153,-43.1719589312921,-43.1797703252987,-43.179360020734,-43.1784413992092,-43.2252595405037
0.660277777777778,-7.06314051874484,-0.014727863961527,-0.0177160502236093,-0.0139308364932501,-0.0111014924522029,-0.0110298859474726,-0.0149968181101759,-0.0234215983357534,-0.0372024952881319,-0.0591253573989527,-0.0263686421084956,-0.000883587793651711,0.041455374548873,0.0971012371608249,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.934948163047,-43.1461904019973,-43.1459358350127,-43.1486344706638,-43.1522498989394,-43.1568109362252,-43.1621631394557,-43.168563829797,-43.1766593619873,-43.1669623863399,-43.174765601851,-43.1743555578795,-43.1734343445723,-43.2202234132657
0.660555555555556,-7.05035235088482,-0.0146567125227877,-0.0176287299727771,-0.0138123200999788,-0.0109644734913844,-0.0108652889997751,-0.0147995525204528,-0.0231861051136294,-0.036924865630468,-0.0587960373360142,-0.0260926583151813,-0.000655575581656493,0.0416059625609589,0.0971483323012653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.908587098908,-43.1411726080596,-43.1409138650844,-43.1436179420703,-43.1472331429067,-43.1517952433297,-43.1571477226112,-43.1635476067043,-43.1716380495461,-43.1619670262462,-43.1697618524226,-43.1693518835587,-43.1684279533452,-43.215187699215
0.660833333333333,-7.03758227590695,-0.0145856254467538,-0.0175413947783105,-0.0136937259856053,-0.0108273354008891,-0.0107005691855982,-0.0146021966233881,-0.0229505996462758,-0.036647351165923,-0.05846699610434,-0.0258170129891145,-0.000427998166848692,0.0417560298631861,0.0971948171987266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.882239826076,-43.1361573860254,-43.1358944160577,-43.1386038387353,-43.1422186835173,-43.1467816799397,-43.152134238462,-43.1585330971058,-43.1666182179186,-43.1569728747053,-43.1647591019592,-43.1643490238833,-43.1634222523343,-43.2101524264943
0.661111111111111,-7.02483028431259,-0.014514604021069,-0.0174540473852596,-0.0135750591553554,-0.0106900850408418,-0.0105357352311539,-0.0144047607324018,-0.0227150933984186,-0.0363699638226924,-0.0581382455074844,-0.0255417169287035,-0.000200864415216056,0.0419055703183481,0.0972406899553555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.855906433449,-43.1311447532976,-43.1308775057334,-43.1335921786583,-43.1372065392983,-43.1417702652649,-43.1471227070991,-43.1535203221284,-43.1615998894803,-43.1519799553677,-43.1597573753685,-43.1593470049323,-43.1584172683197,-43.2051176232218
0.661388888888889,-7.01209636654219,-0.0144436495301667,-0.017366690530884,-0.0134563245985976,-0.010552729245464,-0.0103707958248339,-0.0142072551110294,-0.0224795977735765,-0.0360927154588194,-0.0578097972732564,-0.0252667808568136,2.58168766040496e-05,0.0420545778459623,0.097285948704538,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.829587009432,-43.1261347271851,-43.12586315182,-43.1285829797511,-43.1321967286947,-43.1367610184401,-43.1421131485458,-43.1485093028397,-43.1565830865545,-43.1469882918393,-43.15475669752,-43.1543458527517,-43.1534130280535,-43.2000833174899
0.661666666666667,-6.99938051297573,-0.0143727632551812,-0.0172793269445026,-0.0133375272885958,-0.0104152748227732,-0.0102057596168711,-0.014009689972565,-0.0222441241137125,-0.0358156178618775,-0.0574816630534379,-0.0249922154205488,0.000252036981472059,0.0422030464223488,0.0973305916109209,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.803281641931,-43.1211273249029,-43.1208513719347,-43.1235762598384,-43.12718927007,-43.1317539585252,-43.1371055827581,-43.1435000602471,-43.1515678314122,-43.1419979076807,-43.1497570932444,-43.1493455933533,-43.1484095582592,-43.1950495373648
0.661944444444444,-6.98668271393296,-0.0143019464738608,-0.0171919593473477,-0.0132186721822567,-0.0102777285542889,-0.0100406352190078,-0.0138120754797117,-0.022008683698891,-0.0355386827486574,-0.0571538544235142,-0.0247180311910379,0.000477787241889436,0.0423509700807121,0.0973746168704216,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.776990418362,-43.116122563573,-43.115842183603,-43.118572036658,-43.1221841817059,-43.1267491045051,-43.1321000296241,-43.1384926152983,-43.1465541462718,-43.1370088264075,-43.1447585873331,-43.1443462527146,-43.1434068856315,-43.1900163108853
0.662222222222222,-6.97400295967383,-0.0142312004604821,-0.0171045904524181,-0.0130997642198854,-0.0101400971947388,-0.00987543120416796,-0.0136144217442416,-0.0217732877469395,-0.0352619217648605,-0.0568263828824097,-0.0244442386632272,0.000703059070137139,0.0424983429112051,0.0974180227102506,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.750713425648,-43.1111204602238,-43.1108356042591,-43.1135703278607,-43.1171814818028,-43.1217464752899,-43.1270965089647,-43.1334869888809,-43.1415420532985,-43.132021071489,-43.1397612045375,-43.1393478567777,-43.1384050368349,-43.1849836660624
0.6625,-6.96134124039873,-0.0141605264857643,-0.0170172229643351,-0.0129808083249433,-0.0100023874717689,-0.009710156106135,-0.0134167388266558,-0.021537947413118,-0.0349853464847986,-0.0564992598522321,-0.024170848255679,0.000927843948410836,0.042645159061004,0.097460807388912,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.724450750223,-43.1061210317912,-43.1058316512465,-43.1085711510108,-43.1121811884798,-43.116746089715,-43.1220950405325,-43.128483201822,-43.1365315746047,-43.1270346663483,-43.1347649695687,-43.134350431449,-43.1334040385031,-43.1799516308779
0.662777777777778,-6.94869754624894,-0.0140899258167846,-0.0169298595791995,-0.0128618094038075,-0.00986460608566234,-0.00954481841923292,-0.0132190367358527,-0.0213026737897939,-0.0347089684111041,-0.0561724966780183,-0.0238978703103782,0.00115213342894625,0.0427914127343683,0.0975029691962195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.698202478032,-43.1011242951187,-43.1008303418178,-43.1035745235864,-43.1071833197749,-43.1117479665411,-43.1170956440127,-43.1234812748884,-43.1315227322488,-43.122049634362,-43.1297699070965,-43.1293540025982,-43.1284039172387,-43.1749202332844
0.663055555555556,-6.93607186730686,-0.0140193997168959,-0.0168425029844476,-0.0127427723455363,-0.00972675970905555,-0.00937942659801393,-0.0130213254288035,-0.0210674779061239,-0.0344327989744397,-0.0558461046274899,-0.0236253150925411,0.00137591913414396,0.0429370981927002,0.0975445064533012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.671968694536,-43.0961302669575,-43.0958316931353,-43.0985804629791,-43.102187893645,-43.1067521244539,-43.1120983390226,-43.1184812287862,-43.1265155482355,-43.1170659988591,-43.1247760417494,-43.1243585960577,-43.1234046996117,-43.1698895012039
0.663333333333333,-6.92346419359639,-0.0139489494456427,-0.016755155858715,-0.0126237020216341,-0.0095888549866613,-0.00921398905694995,-0.0128236148102288,-0.0208323707277422,-0.0341568495332214,-0.0555200948908154,-0.0233531927904354,0.00159919275668379,0.0430822097546046,0.0975854175126003,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.645749484712,-43.0911389639669,-43.0908357222711,-43.0935889864949,-43.0971949279663,-43.1017585820649,-43.1071031451117,-43.1134830841607,-43.1215100445155,-43.1120837831214,-43.1197833981135,-43.1193642376223,-43.1184064121595,-43.164859462527
0.663611111111111,-6.91087451508326,-0.013878576258681,-0.0166678208716962,-0.0125046032858191,-0.00945089853499676,-0.00904851417012862,-0.0126259147322851,-0.0205973631564516,-0.0338811313733443,-0.0551944785803803,-0.0230815135151981,0.00182194605964,0.0432267417959344,0.0976257007578808,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.619544933053,-43.0861504027146,-43.0858424462073,-43.0886001113541,-43.0922044405342,-43.0967673579107,-43.1021100817612,-43.1084868615961,-43.1165062429848,-43.1071030103824,-43.1147920007325,-43.1143709530481,-43.1134090813856,-43.1598301451125
0.663888888888889,-6.89830282167538,-0.0138082814076959,-0.0165805006840087,-0.0123854809737978,-0.00931289694211346,-0.00888301027095431,-0.0124282349942556,-0.0203624660299273,-0.0336056557079129,-0.0548692667305598,-0.0228102873006707,0.00204417087658836,0.0433706887498402,0.0976653546042261,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.593355123572,-43.0811645996774,-43.0808518818366,-43.0836138546914,-43.0872164490634,-43.0917784704536,-43.0971191683849,-43.1034925816156,-43.1115041654848,-43.1021237038273,-43.1098018741068,-43.1093787680522,-43.1084127337593,-43.1548015767862
0.664166666666667,-6.88574910322312,-0.0137380661403232,-0.0164931979470563,-0.0122663399030396,-0.00917485676733095,-0.00871748565185466,-0.0122305853422448,-0.0201276901214204,-0.0333304336769835,-0.0545444702974986,-0.0225395241032296,0.00226585911170331,0.0435140451068181,0.0977043774980329,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.567180139804,-43.0761815712407,-43.0758640459621,-43.0786302335563,-43.0822309711886,-43.0867919380814,-43.0921304243279,-43.0985002646809,-43.1065038338017,-43.0971458865924,-43.104813042693,-43.1043877083117,-43.1034173957146,-43.1497737853402
0.664444444444445,-6.87321334951968,-0.0136679317000687,-0.0164059153029011,-0.0121471848725485,-0.00903678454097656,-0.00855194856399097,-0.0120329754688801,-0.0198930461394714,-0.0330554763473089,-0.0542201001588988,-0.0222692338016315,0.00248700273986219,0.0436568054147412,0.0977427679170098,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.541020064807,-43.0712013336995,-43.0708789552978,-43.0736492649132,-43.0772480244637,-43.0818077791073,-43.0871438688678,-43.0935099311924,-43.1015052696665,-43.0921695817646,-43.0998255309034,-43.0993977994633,-43.0984230936498,-43.1447467985325
0.664722222222222,-6.86069555030138,-0.0135978793262311,-0.0163186553841247,-0.0120280206626528,-0.00889868676412433,-0.00838640721697322,-0.0118354150130208,-0.0196585447276252,-0.0327807947120899,-0.0538961671138152,-0.0219994261968549,0.00270759380672959,0.0437989642789007,0.0977805243701694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.514874981162,-43.0662239032584,-43.0658966264691,-43.0686709656417,-43.0722676263629,-43.0768260117705,-43.0821595212137,-43.0885216014886,-43.0965084947544,-43.0871948123812,-43.0948393631056,-43.0944090671027,-43.0934298539263,-43.1397206440856
0.665,-6.84819569524803,-0.0135279102538251,-0.0162314208137026,-0.0119088520347815,-0.00876056990834406,-0.00822086977858124,-0.0116379135594654,-0.0194241964641604,-0.0325063996907334,-0.0535726818824541,-0.0217301110119569,0.00292762442884724,0.043940516362036,0.0978176453978162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.48874497098,-43.061249296032,-43.0609170760124,-43.0636953525368,-43.0672897942803,-43.0718466542355,-43.0771774005065,-43.0835352958463,-43.0915135306849,-43.0822216014292,-43.0898545636216,-43.0894215367837,-43.0884377028685,-43.134695349686
0.665277777777778,-6.83571377398323,-0.0134580257135056,-0.0161442142048738,-0.0117896837312521,-0.00862244041544868,-0.00805534437448617,-0.0114404806386777,-0.0191900118618152,-0.0322323021286163,-0.053249655105978,-0.0214612978919308,0.00314708679371601,0.04408145638436,0.097854129571536,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.462630115896,-43.0562775280451,-43.0559403203761,-43.0587224423091,-43.0623145455299,-43.0668697245929,-43.0721975258191,-43.0785510344803,-43.086520399021,-43.0772499718454,-43.0848711567279,-43.084435234018,-43.0834466667626,-43.1296709429836
0.665555555555555,-6.82324977607468,-0.0133882269314902,-0.016057038161014,-0.0116705204750615,-0.00848430469724608,-0.00788983908798325,-0.0112431257265025,-0.0189560013675265,-0.0319585127968574,-0.0529270973463212,-0.0211929964035692,0.00336597315987068,0.0442217791235861,0.0978899754941819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.436530497079,-43.051308615233,-43.0509663759203,-43.0537522515851,-43.0573418973464,-43.0618952408589,-43.0672199161559,-43.0735688375431,-43.0815291212693,-43.0722799465152,-43.0798891666541,-43.0794501842739,-43.0784567718561,-43.1246474515905
0.665833333333333,-6.81080369103454,-0.0133185151294856,-0.0159698952755108,-0.0115513669696745,-0.00834616913529915,-0.00772436195972525,-0.0110458582438963,-0.0187221753621714,-0.0316850423920933,-0.0526050190860052,-0.0209252160353361,0.00358427585695181,0.0443614794149445,0.0979251817998609,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.410446195226,-43.046342573442,-43.0459952589174,-43.0487847969071,-43.0523718668846,-43.0569232209755,-43.0622445904529,-43.068588725125,-43.0765397188796,-43.0673115482728,-43.0749086175832,-43.0744664129765,-43.0734680443569,-43.1196249030807
0.666111111111111,-6.79837550831971,-0.0132488915246153,-0.0158827881316398,-0.0114322278988194,-0.00820804008068325,-0.00755892098745895,-0.0108486875566646,-0.0184885441603141,-0.0314119015362628,-0.0522834307279638,-0.0206579661972438,0.00380198728577429,0.0445005521511999,0.0979597471539089,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.384377290572,-43.0413794184295,-43.0410269855522,-43.043820094734,-43.0474044712202,-43.0519536828108,-43.0572715675778,-43.0636107172537,-43.0715522132445,-43.0623447999008,-43.0699295336505,-43.0694839455061,-43.0684805104328,-43.1146033249889
0.666388888888889,-6.78596521733217,-0.0131793573293445,-0.0157957193024411,-0.0113131079262874,-0.00806992385375187,-0.00739352412577039,-0.0106516229751961,-0.0182551180099627,-0.0311391007763948,-0.0519623425953758,-0.0203912562207314,0.00401909991838507,0.0446389922826629,0.0979936702528771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.358323862884,-43.0364191658642,-43.0360615719221,-43.0388581614408,-43.0424397273493,-43.0469866441588,-43.05230086633,-43.0586348338943,-43.0665666256993,-43.0573797241292,-43.0649519389435,-43.0645028071986,-43.0634941962107,-43.10958274481
0.666666666666667,-6.77357280741931,-0.0131099137514096,-0.015708691350601,-0.0111940116957296,-0.00793182674390531,-0.00722817928583154,-0.0104546737542131,-0.0180219070923259,-0.030866650584405,-0.0516417649315009,-0.0201250953585527,0.00423560629812065,0.0447767948171983,0.0980269498245038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.332285991466,-43.0314618313268,-43.0310990340375,-43.0338990133194,-43.0374776521891,-43.0420221227395,-43.0473325054399,-43.053661094949,-43.0615829775216,-43.0524163436358,-43.0599758575009,-43.0595230233441,-43.0585091277758,-43.1045631899983
0.666944444444444,-6.7611982678742,-0.0130405619937463,-0.0156217068283304,-0.0110749438304606,-0.00779375500936044,-0.00706289433515179,-0.0102578490925191,-0.0177889215215804,-0.0305945613568966,-0.0513217078995233,-0.0198594927846736,0.00445149903966328,0.0449139548202275,0.0980595846276926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.306263755162,-43.0265074303098,-43.026139387822,-43.0289426665784,-43.0325182625777,-43.0370601361988,-43.0423665035699,-43.048689520257,-43.056601289931,-43.0474546810451,-43.0550013133126,-43.0545446191866,-43.0535253311711,-43.0995446879665
0.667222222222222,-6.74884158793599,-0.012971303254421,-0.0155347682772486,-0.0109559089332664,-0.00765571487692505,-0.00689767709733913,-0.0100611581327502,-0.0175561713446461,-0.0303228434149674,-0.0510021815823987,-0.019594457594168,0.00466677082908183,0.0450504674147317,0.0980915734524846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.280257232357,-43.0215559782183,-43.0211826491127,-43.0239891373438,-43.0275615752745,-43.0321007021091,-43.0374028793135,-43.0437201295943,-43.0516215840889,-43.0424947589282,-43.0500283303188,-43.0495676199232,-43.0485428323966,-43.0945272660853
0.6675,-6.73650275679013,-0.0129021387265593,-0.0154478782282669,-0.0108369115862086,-0.00751771254178023,-0.00673253535185796,-0.00986460996114383,-0.0173236665409565,-0.0300515070040252,-0.0506831959827136,-0.0193299988031209,0.00488141442387629,0.0451863277812484,0.0981229151200292,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.254266500976,-43.0166074903698,-43.0162288336603,-43.0190384416585,-43.02260760696,-43.0271438379686,-43.0324416511957,-43.0387529426738,-43.0466438810981,-43.0375365998025,-43.0450569324095,-43.0445920507039,-43.0435616574083,-43.0895109516824
0.667777777777778,-6.72418176356874,-0.0128330695982791,-0.0153610392014745,-0.0107179563504396,-0.00737975416726035,-0.00656747683379366,-0.00966821360730025,-0.0170914170222475,-0.0297805622936055,-0.0503647610225436,-0.0190661253485406,0.00509542265301596,0.0453215311578599,0.0981536084825539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.22829163849,-43.0116619819947,-43.0112779571295,-43.0140905954833,-43.0176563742361,-43.0221895612019,-43.0274828376725,-43.0337879791446,-43.0416682020026,-43.032580226131,-43.0400871434243,-43.0396179366305,-43.038581832118,-43.0844957720419
0.668055555555556,-6.71187859735093,-0.0127640970526234,-0.015274253706026,-0.0105990477660124,-0.0072418458846412,-0.0064025092336278,-0.00947197804395146,-0.0168594326323462,-0.0295100193771984,-0.0500468865433211,-0.0188028460882741,0.00530878841697017,0.0454560728401892,0.0981836524233286,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.202332721915,-43.0067194682369,-43.0063300350992,-43.0091456146966,-43.0127078936265,-43.01723788916,-43.0225264571314,-43.0288252585924,-43.0366945677874,-43.0276256603223,-43.0351189871516,-43.0346453027563,-43.0336033823925,-43.0794817544032
0.668333333333333,-6.69959324716307,-0.012695222267491,-0.0151875242400287,-0.0104801903517023,-0.00710399379292596,-0.0062376401970078,-0.0092759121867439,-0.0166277231469645,-0.0292398882720809,-0.0497295823057071,-0.018540169800927,0.00552150468773556,0.0455899481813808,0.0982130458566323,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.176389827813,-43.0017799641535,-43.0013850830628,-43.0042035150946,-43.0077621815765,-43.0122888391199,-43.0175725278912,-43.023864800539,-43.0317229993779,-43.0226729247298,-43.0301524873283,-43.0296741740851,-43.0286263340526,-43.0744689259607
0.668611111111111,-6.68732570197913,-0.0126264464155743,-0.0151008532904328,-0.0103613886048227,-0.00696620395864308,-0.00607287732453219,-0.00908002489401452,-0.016396298273499,-0.0289701789191531,-0.049412857989473,-0.0182781051857923,0.00573356450886077,0.0457231525920829,0.0982417877277169,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.150463032296,-42.9968434847156,-42.9964431164283,-42.9992643123917,-43.0028192544532,-43.0073424282854,-43.0126210682016,-43.0189066244422,-43.0267535176402,-43.0177220416515,-43.0251876676389,-43.0247045755713,-43.0236507128726,-43.0694573138629
0.668888888888889,-6.67507595072098,-0.0125577706642903,-0.0150142433329264,-0.0102426470010461,-0.00682848241563935,-0.0059082281715307,-0.00888432496658093,-0.0161651676508403,-0.0287009011827805,-0.0490967231933855,-0.0180166608627794,0.00594496099546327,0.0458556815404278,0.0982698770127652,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.124552411027,-42.9919100448084,-42.9915041505189,-42.9943280222209,-42.9978791285457,-43.0023986737865,-43.0076720962436,-43.0139507496957,-43.0217861433801,-43.0127730333296,-43.0202245517154,-43.0197365321185,-43.0186765445797,-43.0644469452115
0.669166666666667,-6.6628439822587,-0.0124891961757205,-0.0149276968318248,-0.0101239699942335,-0.00669083516488317,-0.00574370024785378,-0.0086888211475313,-0.0159343408491828,-0.0284320648506476,-0.048781187435093,-0.0177558453723573,0.00615568733424355,0.0459875305520047,0.0982973127188512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.098658039222,-42.9869796592312,-42.9865682005728,-42.9893946601334,-42.9929418200653,-42.9974575926796,-43.002725630129,-43.008997195629,-43.0168208973435,-43.0078259219502,-43.0152631631369,-43.0147700685795,-43.0137038548534,-43.0594378470609
0.669444444444444,-6.65062978541088,-0.0124207241065439,-0.0148412162399689,-0.0100053620162563,-0.00655326817426776,-0.00557930101766314,-0.00849352212202587,-0.0157038273698409,-0.0281636796336103,-0.0484662601510284,-0.017495667175491,0.00636573678349404,0.0461186952098322,0.0983240938838945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.072779991648,-42.9820523426984,-42.9816352817436,-42.9844642415995,-42.9880073451455,-42.9925192019479,-42.9977816879011,-43.0040459815071,-43.0118578002157,-43.0028807296425,-43.0103035254284,-43.0098052097553,-43.0087326693244,-43.0544300464173
0.669722222222222,-6.63843334894496,-0.0123523556079783,-0.0147548039986181,-0.00988682747683221,-0.00641578737841746,-0.00541503789923411,-0.00829843651709231,-0.0154736366450767,-0.0278957551655582,-0.0481519506963053,-0.0172361346535936,0.00657510267310183,0.0462491711543237,0.0983502195766191,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.046918342631,-42.977128109839,-42.9767054091009,-42.9795367820082,-42.9830757198422,-42.9875835185011,-42.9928402875336,-42.9990971265304,-43.0068968726211,-42.9979374784792,-43.0053456620612,-43.004841980395,-43.0037630135743,-43.049423570238
0.67,-6.62625466157746,-0.0122840918257161,-0.0146684625373502,-0.00976837076335208,-0.00627839867850294,-0.00525091826475207,-0.00810357290143832,-0.0152437780379254,-0.0276283010032789,-0.0478382683446325,-0.0169772561084808,0.0067837784045509,0.046378954083254,0.098375688896502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-226.021073166053,-42.9722069751974,-42.97177859763,-42.9746122966679,-42.978146960134,-42.9826505591756,-42.9879014469316,-42.9941506498347,-43.0019381351233,-42.9929961904751,-43.0003895964517,-42.9998804051945,-42.9987949131351,-43.0444184454307
0.670277777777778,-6.61409371197436,-0.0122159338998647,-0.0145821942739608,-0.00964999624072091,-0.00614110794205002,-0.00508694944012199,-0.00790893978526288,-0.0150142608420323,-0.027361326626332,-0.047525222288223,-0.0167190397623275,0.00699175745091561,0.0465080397517148,0.0984005009737266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.995244535355,-42.9672889532335,-42.9668548622326,-42.9696908008064,-42.9732210819221,-42.9777203407344,-42.9829651839308,-42.9892065704908,-42.9969816082247,-42.9880568875877,-42.9954353519613,-42.9949205087965,-42.9938283934877,-43.0394146988528
0.670555555555556,-6.60195048875137,-0.0121478829648846,-0.0144960016143639,-0.00953170825119236,-0.00600392100276389,-0.00492313870477666,-0.00771454562007351,-0.0147850942814887,-0.0270948414369318,-0.0472128216377143,-0.0164614937576344,0.00719903335685122,0.0466364239720774,0.0984246549691302,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.969432523539,-42.9623740583231,-42.9619342177268,-42.9647723095709,-42.9682981010303,-42.9727928798673,-42.9780315162978,-42.9842649075044,-42.9920273123658,-42.983119591716,-42.9904829518959,-42.9899623157897,-42.9888634800624,-43.0344123573106
0.670833333333333,-6.58982498047422,-0.0120799401495347,-0.0144098869524951,-0.00941351111421214,-0.00586684366034607,-0.00475949329149293,-0.00752039879850819,-0.0145562875106826,-0.0268288547598237,-0.0469010754220957,-0.0162046261571966,0.00740559973858009,0.0467641026139433,0.0984481500741512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.943637203168,-42.9574623047579,-42.9570166788472,-42.9598568380286,-42.9633780332058,-42.9678681931912,-42.9731004617302,-42.9793256798162,-42.9870752679256,-42.9781843247008,-42.9855324195051,-42.9850058507083,-42.9839001982372,-43.0294114475587
0.671111111111111,-6.57771717565898,-0.0120121065768094,-0.0143238526702143,-0.00929540912626083,-0.00572988168032118,-0.00459602038621025,-0.00732650765416471,-0.0143278496141458,-0.0265633758421799,-0.0465899925886381,-0.0159484449440785,0.00761145028387472,0.0468910716040921,0.0984709855107754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.917858646372,-42.9525537067463,-42.9521022602457,-42.9549444011667,-42.9584608941185,-42.9629462972494,-42.968172037856,-42.9743889063014,-42.982125495221,-42.9732511083239,-42.9805837779819,-42.9800511380313,-42.9789385733379,-43.0244119962992
0.671388888888889,-6.56562706277236,-0.0119443833638843,-0.0142379011372111,-0.00917740656069955,-0.0055930407938677,-0.00443272712785209,-0.00713288046143116,-0.0140997896064131,-0.0262984138534922,-0.0462795820028304,-0.0156929580215939,0.00781657875203214,0.0470173269264316,0.0984931605314782,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.892096924843,-42.9476482784132,-42.9471909764912,-42.9500350138925,-42.9535466993619,-42.9580272085126,-42.9632462622343,-42.9694546057698,-42.9771780145064,-42.9683199643077,-42.9756370504626,-42.9750982021821,-42.9739786306369,-43.0194140301811
0.671666666666667,-6.55355463023198,-0.011876771622059,-0.0141520347109148,-0.00905950766761741,-0.0054563266976481,-0.0042696206081565,-0.00693952543532518,-0.0138721164318815,-0.0260339778854732,-0.0459698524483222,-0.0154381732132919,0.00802097897384908,0.047142864621939,0.0985146744191648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.866352109843,-42.9427460338002,-42.9422828420701,-42.9451286910339,-42.9486354644525,-42.9531109433781,-42.9583231523546,-42.9645227969655,-42.9722328459736,-42.9633909143152,-42.9706922600257,-42.9701470675275,-42.9690203953529,-43.0144175757993
0.671944444444444,-6.54149986640671,-0.0118092724567007,-0.0140662557363982,-0.00894171667368671,-0.00531974505364511,-0.00410670787150565,-0.00674645073133509,-0.0136448389646802,-0.0257700769519652,-0.0456608126268686,-0.0151840982629462,0.00822464485158758,0.0472676807886018,0.0985355264871094,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.840624272202,-42.9378469868667,-42.9373778713865,-42.9402254473393,-42.9437272048306,-42.9481975181707,-42.9534027256372,-42.959593498567,-42.9672900097517,-42.9584639799491,-42.9657494296916,-42.9651977583778,-42.9640638926502,-43.0094226596942
0.672222222222222,-6.5294627596169,-0.0117418869671898,-0.0139805665462909,-0.008824037782015,-0.00518330148899818,-0.00394399591476492,-0.00655366444526617,-0.0134179660085423,-0.0255067199888482,-0.0453524711582883,-0.0149307408345527,0.0084275703589431,0.0473917715813511,0.0985557160788972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.81491348232,-42.9329511514893,-42.9324760787623,-42.935325297478,-42.9388219358601,-42.9432869491418,-42.9484849994328,-42.9546667291866,-42.9623495259067,-42.9535391827521,-42.9608085824225,-42.9602502989858,-42.9591091476379,-43.0044293083511
0.6725,-6.51744329813476,-0.0116746162468656,-0.0138949694606915,-0.00870647517199939,-0.00504700159585202,-0.00378149168711826,-0.00636117461309597,-0.0131915062966826,-0.0252439158539613,-0.0450448365804183,-0.014678108512328,0.0086297495410017,0.0475151332119977,0.0985752425683551,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.78921981017,-42.9280585414622,-42.927577478438,-42.9304282560402,-42.9339196728286,-42.9383792524703,-42.9435699910229,-42.9497425073707,-42.957411414441,-42.9486165442059,-42.9558697411214,-42.9553047135462,-42.9541561853695,-42.9994375481992
0.672777777777778,-6.50544147018458,-0.0116074613829753,-0.0138094667870753,-0.00858903299919274,-0.00491085093119491,-0.0036192020899181,-0.00616898921082986,-0.0129654684916796,-0.0249816733270246,-0.0447379173490777,-0.0144262088007154,0.00883117651419372,0.047637761949162,0.0985941053594881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.763543325298,-42.923169170498,-42.9226820845719,-42.9255343375376,-42.9290204309479,-42.9334744442622,-42.9386577176195,-42.9448208515996,-42.9524756952937,-42.9436960857311,-42.9509329286321,-42.9503610261953,-42.9492050308419,-42.9944474056109
0.673055555555556,-6.49345726394307,-0.0115404234566166,-0.0137240608202159,-0.00847171539515593,-0.00477485501671531,-0.00345713397653022,-0.00597711615436037,-0.0127398611853681,-0.0247200011095674,-0.0444317218380409,-0.0141750491243963,0.0090318454662477,0.0477596541181989,0.0986123038864106,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.737884096826,-42.9182830522277,-42.9177899112415,-42.9206435564032,-42.9241242253535,-42.928572540551,-42.9337481963648,-42.939901780287,-42.9475423883397,-42.9387778286871,-42.9459981677385,-42.9454192610103,-42.9442557089952,-42.9894589069014
0.673333333333333,-6.48149066753961,-0.011473503542693,-0.0136387538420946,-0.00835452646733081,-0.00463901933864835,-0.00329529415218759,-0.00578556329933946,-0.0125146928987292,-0.0244589078248622,-0.0441262583390084,-0.0139246368283067,0.00923175065613646,0.0478808061011207,0.098629837613277,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.712242193453,-42.9134002002007,-42.912900972443,-42.9157559269917,-42.9192310711053,-42.9236735572971,-42.9288414443318,-42.9349853117804,-42.94261151339,-42.9338617943711,-42.9410654811639,-42.9404794420088,-42.9393082447119,-42.9844720783279
0.673611111111111,-6.46954166905658,-0.0114067027098583,-0.0135535481218219,-0.00823747029890351,-0.00450334934763532,-0.00313368937384975,-0.0055943384410427,-0.0122899720817909,-0.0241984020178668,-0.0438215350615879,-0.0136749791776571,0.00943088641402173,0.0480012143365161,0.0986467060342131,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.686617683456,-42.9085206278854,-42.9080152820918,-42.9108714635795,-42.9143409831876,-42.9187775103886,-42.9239374785237,-42.9300714643606,-42.9376830901913,-42.9289480040184,-42.9361348915712,-42.9355415931481,-42.9343626628161,-42.9794869460888
0.673888888888889,-6.45761025652962,-0.011340022020467,-0.0134684459155544,-0.00812055094867467,-0.00436785045858207,-0.00297232635006016,-0.00540344931425373,-0.012065707113533,-0.0239384921551642,-0.0435175601332828,-0.013426083357954,0.00962924714118503,0.0481208753194716,0.0986629086732394,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.661010634693,-42.9036443486695,-42.9031328540227,-42.9059901803653,-42.9094539765091,-42.9138844156411,-42.9190363158743,-42.9251602562414,-42.9327571384254,-42.9240364788018,-42.9312064215618,-42.9306057383248,-42.9294189880732,-42.9745035363232
0.674166666666667,-6.44569641794792,-0.0112734625305266,-0.0133834494664168,-0.00800377245092989,-0.00423252805052134,-0.00281121174081359,-0.00521290359313951,-0.0118419063017959,-0.023679186624917,-0.043214341599479,-0.0131779564750369,0.00982682730997208,0.048239785601481,0.0986784450841955,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.635421114602,-42.8987713758601,-42.8982537019902,-42.9011120914699,-42.9045700659032,-42.9089942887975,-42.9141379732475,-42.92025170557,-42.9278336777095,-42.9191272398309,-42.9262800936754,-42.9256719013743,-42.924477245189,-42.9695218751101
0.674444444444445,-6.43380014125453,-0.0112070252896491,-0.0132985610044217,-0.0078871388153179,-0.00409738746647995,-0.0026503521574257,-0.00502270889113528,-0.0116185778831965,-0.0234204937368222,-0.0429118874234423,-0.0129306055551106,0.0100236214637172,0.0483579417903561,0.098693314850668,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.609849190208,-42.893901722684,-42.8933778396685,-42.8962372109365,-42.899689266128,-42.9041071455284,-42.9092424674376,-42.9153458304265,-42.9229127275956,-42.9142203081525,-42.9213559303898,-42.9207401060703,-42.9195374588092,-42.9645419884678
0.674722222222222,-6.42192141434663,-0.0111407113410038,-0.0132137827463934,-0.00777065402672526,-0.00396243401334646,-0.00248975416240524,-0.00483287276084056,-0.0113957300230457,-0.0231624217220704,-0.0426102054863195,-0.0126840375447833,0.0102196242166693,0.0484753405501345,0.0987075175859099,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.584294928116,-42.8890354022881,-42.8885052806521,-42.8913655527311,-42.8948115918665,-42.8992230014319,-42.9043498151692,-42.9104426488238,-42.9179943075704,-42.9093157047495,-42.9164339541198,-42.9158103761239,-42.9145996535191,-42.9595639023532
0.675,-6.41006022507579,-0.0110745217212705,-0.0131291168958913,-0.00765432204515608,-0.00382767296174565,-0.00232942426933222,-0.00464340269390891,-0.0111733708152753,-0.0229049787333125,-0.0423093035871458,-0.0124382593111148,0.0104148302539159,0.0485919786009869,0.0987210529327594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.558758394522,-42.8841724277396,-42.8836360384559,-42.8864971307426,-42.8899370577268,-42.8943418720341,-42.8994600330972,-42.9055421787074,-42.913078437055,-42.904413450541,-42.9115141872176,-42.9108827351835,-42.9096638538423,-42.9545876426614
0.675277777777778,-6.39821656124831,-0.011008457460592,-0.0130445656431386,-0.00753814680561664,-0.00369310954591139,-0.00216936894273933,-0.0044543061209508,-0.0109515082823671,-0.0226481728446301,-0.0420091894428552,-0.0121932776416636,0.0106092343313,0.0487078527191123,0.0987339205635616,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.533239655208,-42.8793128120263,-42.8787701265153,-42.8816319587829,-42.8850656782421,-42.8894637727884,-42.8945731378066,-42.9006444379558,-42.9081651354046,-42.899513566382,-42.9065966519717,-42.9059572068342,-42.9047300842407,-42.9496132352245
0.675555555555556,-6.38639041062545,-0.0109425195825316,-0.0129601311649477,-0.00742213221799731,-0.00355874896356871,-0.00200959459799771,-0.00426559041143483,-0.0107301503752899,-0.0223920120515145,-0.0417098706882978,-0.0119490992445429,0.0108028312753364,0.0488229597366388,0.0987461201800838,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.507738775545,-42.8744565680568,-42.8739075581866,-42.876770050587,-42.8801974678709,-42.8845887190764,-42.8896891458127,-42.8957494443793,-42.9032544219087,-42.8946160730626,-42.9016813706067,-42.901033814597,-42.8997983691138,-42.9446407058115
0.675833333333333,-6.37458176092372,-0.0108767091040271,-0.0128758156246506,-0.00730628216696091,-0.00342459637581628,-0.00185010760120465,-0.00407726287359992,-0.0105093049734358,-0.0221365042708463,-0.04141135487626,-0.0117057307484771,0.0109956159831174,0.0489372965415213,0.0987576515134295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.482255820497,-42.8696037086608,-42.8690483467471,-42.8719114198135,-42.8753324409972,-42.8797167262073,-42.884808073561,-42.8908572157211,-42.89834631579,-42.8897209913081,-42.8967683652828,-42.8961125819286,-42.8948687327979,-42.9396700801273
0.676111111111111,-6.36279059981521,-0.0108110270353476,-0.012791621172026,-0.00719060051183391,-0.00329065690700789,-0.00169091426908039,-0.00388933075436646,-0.0102889798845674,-0.0218816573408815,-0.0411136494774931,-0.0114631787028697,0.0111875834222231,0.0490508600774299,0.0987685143239536,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.45679085462,-42.8647542465894,-42.8641925053956,-42.8670560800448,-42.8704706119307,-42.8748478094184,-42.8799299374269,-42.8859677696564,-42.8934408362051,-42.8848283417786,-42.8918576580957,-42.8911935322207,-42.8899411995656,-42.9347013838124
0.676388888888889,-6.35101691492779,-0.0107454743800521,-0.0127075499432353,-0.00707509108649576,-0.00315693564464658,-0.00153202086886231,-0.00370180123925521,-0.0100691828447672,-0.0216274790212445,-0.0408167618807447,-0.011221449577867,0.0113787286306198,0.0491636473436413,0.0987787084011739,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.431343942064,-42.8599081945154,-42.8593400472523,-42.862204044787,-42.8656119949066,-42.8699819838749,-42.8750547537162,-42.8810811237924,-42.8885380022437,-42.8799381450687,-42.8869492710755,-42.8862766887996,-42.8850157936255,-42.9297346424419
0.676666666666667,-6.33926069384545,-0.0106800521349453,-0.0126236040607527,-0.00695975769927618,-0.00302343763927308,-0.0013734336182058,-0.00351468145231076,-0.00984992151839287,-0.0213739769929243,-0.040520699392794,-0.0109805497644346,0.0115690467165644,0.0492756553949222,0.098788233563682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.405915146575,-42.8550655650336,-42.8544909853593,-42.8573553274703,-42.8607566040861,-42.86511926467,-42.8701825386645,-42.8761972956682,-42.8836378329287,-42.8750504217067,-42.8820432261871,-42.8813620749257,-42.8800925391211,-42.924769881525
0.676944444444444,-6.32752192410854,-0.01061476129004,-0.0125397856332993,-0.00684460413285111,-0.00289016790436251,-0.00121515868509349,-0.00332797845602412,-0.00963120349803858,-0.0211211588582755,-0.0402254692384945,-0.0107404855744314,0.0117585328584912,0.0493868813414148,0.0987970896590526,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.380504531497,-42.8502263706609,-42.8496453326808,-42.8525099414491,-42.8559044535565,-42.8602596668253,-42.8653133084378,-42.871316302755,-42.8787403472155,-42.8701651921551,-42.8771395453291,-42.8764497137927,-42.8751714601306,-42.9198071265046
0.677222222222222,-6.31580059321407,-0.010549602828513,-0.0124560967557811,-0.0067296341441415,-0.00275713141622262,-0.00105720218773984,-0.00314169925127014,-0.0094130363044961,-0.0208690321410258,-0.0399310785608225,-0.0105012632406939,0.0119471823049076,0.0494973223485177,0.0988052765637489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.355112159773,-42.8453906238367,-42.8448031021031,-42.8476679000023,-42.8510555573309,-42.8554032052902,-42.8604470791317,-42.8664381624555,-42.8738455639925,-42.8652824768095,-42.8722382503337,-42.8715396285276,-42.8702525806664,-42.9148464027564
0.6775,-6.30409668861597,-0.0104845777266682,-0.0123725395092246,-0.00661485146421785,-0.00262433311389376,-0.000899570194506849,-0.00295585077723901,-0.00919542738672586,-0.0206176042862882,-0.0396375344209233,-0.0102628889171218,0.0121349903742789,0.0496069756367602,0.098812794183031,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.329738093945,-42.8405583369232,-42.8399643064352,-42.8428292163335,-42.8462099293492,-42.8505498949425,-42.8555838667722,-42.861562892104,-42.86895350208,-42.8604022959988,-42.8673393629662,-42.8666318421898,-42.8653359246741,-42.9098877355883
0.677777777777778,-6.29241019772539,-0.0104196869538955,-0.0122891159607169,-0.00650025979820156,-0.00249177789905528,-0.000742268723819319,-0.00277043991137859,-0.00897838412183159,-0.0203668826605768,-0.0393448437981741,-0.0100253686787682,0.0123219524549152,0.0497158384816797,0.0988196424508568,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.304382396159,-42.8357295222055,-42.8351289584088,-42.8379939035711,-42.8413675834771,-42.8456997505884,-42.8507236873151,-42.8566905089663,-42.8640641802309,-42.8555246699846,-42.8624429049248,-42.8617263777708,-42.8604215160325,-42.90493115024
0.678055555555556,-6.28074110791092,-0.010354931472635,-0.0122058281633446,-0.0063858628251741,-0.00235947063593212,-0.000585303744085614,-0.00258547346933861,-0.00876191381503733,-0.0201168745518283,-0.0390530135902389,-0.00978870852193694,0.0125080640048444,0.0498239082136936,0.0988258213297901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.279045128163,-42.8309041918921,-42.8302970706784,-42.8331619747687,-42.8365285335075,-42.8408527869623,-42.845866556646,-42.8518210302396,-42.8591776171299,-42.8506496189609,-42.8575488978397,-42.8568232581937,-42.8555093785524,-42.8999766718822
0.678333333333333,-6.26908940649891,-0.0102903122383404,-0.0121226781561353,-0.00627166419808257,-0.00222741615120674,-0.000428681173624006,-0.00240095820491963,-0.00854602369967302,-0.0198675871694294,-0.0387620506131384,-0.00955291436427933,0.0126933205516935,0.0499311822179655,0.0988313308108955,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.253726351312,-42.826082358115,-42.8254686558221,-42.8283334429049,-42.8316927931594,-42.8360090187272,-42.8410124905808,-42.8469544730523,-42.8542938313932,-42.8457771630541,-42.8526573632733,-42.8519225063126,-42.8505995359768,-42.895024325616
0.678611111111111,-6.25745508077372,-0.0102258301994383,-0.0120396679640012,-0.00615766754365664,-0.00209561923393197,-0.000272406880587498,-0.00221690081002425,-0.00833072093716486,-0.0196190276442447,-0.0384719616013178,-0.00931799204490143,0.0128777176925569,0.0500376579342757,0.0988361709136439,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.228426126564,-42.82126403293,-42.8206437263412,-42.8235083208838,-42.826860376079,-42.8311684604744,-42.8361615048651,-42.8420908544639,-42.8494128415688,-42.8409073223223,-42.8477683227193,-42.8470241449122,-42.8456920119797,-42.8900741364725
0.678888888888889,-6.24583811797801,-0.0101614862972969,-0.0119567995976805,-0.00604387646231977,-0.00196408463544934,-0.000116486682896458,-0.00203330791461789,-0.00811601261702214,-0.0193712030286568,-0.038182753207726,-0.0090839473244671,0.0130612510938689,0.0501433328568788,0.0988403416858078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.20314451449,-42.816449228317,-42.8158222946606,-42.8186866215354,-42.8220312958394,-42.826331126724,-42.8313136151745,-42.837230191465,-42.8445346661359,-42.8360401167551,-42.8428817976028,-42.8421281967075,-42.8407868301659,-42.885126129412
0.679166666666667,-6.23423850531295,-0.0100972814661894,-0.0118740750536862,-0.00593029452810386,-0.00183281706930576,3.90736518218026e-05,-0.00185018608668874,-0.00790190575684047,-0.0191241202966038,-0.0378944320038917,-0.00885078588531647,0.013243916491264,0.0502482045343709,0.0988438432033587,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.177881575267,-42.8116379561802,-42.8110043731295,-42.8138683576153,-42.8172055659407,-42.8214970319245,-42.8264688371142,-42.832372500977,-42.8396593235048,-42.8311755662734,-42.8379978092792,-42.8372346843429,-42.8358840140703,-42.8801803293234
0.679444444444444,-6.22265622993859,-0.0100332166332595,-0.0117914963142506,-0.00581692528857028,-0.00170182121118111,0.0001942684062995,-0.00166754183221535,-0.00768840730230101,-0.0188777863436282,-0.0376070044800074,-0.00861851333157915,0.0134257096894418,0.050352270569542,0.0988466755703657,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.152637368684,-42.8068302283486,-42.806189974021,-42.8090535418051,-42.8123831998104,-42.8166661904532,-42.8216271862197,-42.8275177998523,-42.8347868320167,-42.8263136907291,-42.8331163790346,-42.8323436303921,-42.8309835871575,-42.8752367610238
0.679722222222222,-6.21109127897401,-0.0099692927184889,-0.0117090653472757,-0.0057037722647296,-0.0015711016988107,0.000349091913682063,-0.00148538159513393,-0.00747552412718107,-0.0186322079869206,-0.037320477045024,-0.00838713518929575,0.0136066265620219,0.0504555286192355,0.098848838918885,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.127411954142,-42.8020260565757,-42.8013791095325,-42.8042421867128,-42.8075642108033,-42.8118386166162,-42.8167886779561,-42.8226661048736,-42.8299172099434,-42.8214545099046,-42.8282375280849,-42.8274550573576,-42.8260855728213,-42.8702954492578
0.68,-6.19954363949768,-0.00990551063466424,-0.0116267841062784,-0.00559083895096628,-0.00144066313191666,0.000503538557581969,-0.0013037117573181,-0.00726326303335944,-0.0183873919653802,-0.0370348560267386,-0.00815665690654423,0.0137866630514016,0.0505579763941987,0.0988503334088557,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.102205390659,-42.7972254525404,-42.7965717917864,-42.7994343048728,-42.8027486122017,-42.8070143246483,-42.8119533277183,-42.8178174327547,-42.8250504754874,-42.816598043513,-42.8233612775755,-42.8225689876702,-42.821189994384,-42.8653564186971
0.680277777777778,-6.18801329854766,-0.00984187128734446,-0.0115446545303455,-0.00547812881496203,-0.00131051007213853,0.000657602772129153,-0.00112253863855102,-0.00705163075083716,-0.0181433449396732,-0.0367501476718949,-0.00792708385356704,0.013965815168602,0.0506596116589363,0.0988511592279885,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.077017736864,-42.7924284278471,-42.7917680328296,-42.794629908746,-42.7979364172156,-42.8021933287134,-42.8071211508312,-42.8129718001395,-42.8201866467813,-42.8117443111969,-42.8184876485811,-42.8176854436882,-42.8162968750958,-42.8604196939393
0.680555555555556,-6.1765002431219,-0.00977837557482999,-0.0114626785440852,-0.00536564529762452,-0.00118064704297033,0.000811279042017634,-0.000941868496513813,-0.0068406339377567,-0.0179000734922937,-0.0364663581462871,-0.00769842132290808,0.0141440789931207,0.0507604322315515,0.0988513165916606,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.051849051008,-42.7876349940255,-42.7869678446344,-42.7898290107202,-42.7931276389827,-42.7973756429041,-42.8022921625493,-42.8081292236024,-42.8153257418878,-42.8068933325291,-42.8136166621051,-42.8128044476975,-42.8114062381347,-42.8554852995084
0.680833333333333,-6.16500446017851,-0.0097150243881333,-0.0113808580575779,-0.00525339181301936,-0.00105107852969531,0.000964561902545419,-0.000761707526768901,-0.00663027918042595,-0.0176575841276353,-0.0361834935348642,-0.00747067452954564,0.0143214506727704,0.0508604359835972,0.0988508057428007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.026699390955,-42.7828451625315,-42.782171239098,-42.7850316231103,-42.7883222905688,-42.7925612812423,-42.797466378057,-42.803289719648,-42.8104677787996,-42.8020451270118,-42.8087483390793,-42.8079260219109,-42.8065181066056,-42.8505532598532
0.681111111111111,-6.15352593663596,-0.00965181861094762,-0.0112991949663326,-0.00514137174830138,-0.000921808979328263,0.00111744593965608,-0.000582061862753629,-0.00642057299334836,-0.017415883272062,-0.0359015598418441,-0.00724384861103874,0.0144979264235257,0.0509596208399149,0.0988496269517777,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-225.001568814195,-42.7780589447471,-42.7773782280438,-42.7802377581581,-42.7835203849677,-42.7877502576788,-42.7926438124686,-42.7984533047113,-42.8056127754392,-42.7971997140763,-42.8038827003639,-42.8030501884676,-42.80163250354,-42.8456235993475
0.681388888888889,-6.14206465937343,-0.00958875911961861,-0.0112176911512439,-0.00502958846364787,-0.000792842800559937,0.00126992578997124,-0.000402937575772613,-0.00621152181925504,-0.0171749772739859,-0.0356205629908292,-0.00701794862766733,0.0146735025293519,0.0510579847784777,0.0988477805162866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.976457377834,-42.7732763519808,-42.7725888232203,-42.7754474280333,-42.7787219351014,-42.7829425860936,-42.7878244808279,-42.7936199951572,-42.8007607496582,-42.7923571130829,-42.7990197667462,-42.7981769694328,-42.7967494518953,-42.8406963422891
0.681666666666667,-6.130620615231,-0.00952584678311672,-0.0111363484785468,-0.00491804529219705,-0.000664184363706036,0.0014219961408286,-0.000224340674998718,-0.00600313202914599,-0.0169348724039496,-0.0353405088249255,-0.00679297956258528,0.0148481753420468,0.0511555258302258,0.0988452667612309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.951365138605,-42.7684973954677,-42.7678030363026,-42.7706606448327,-42.7739269538203,-42.778138280296,-42.7830083981088,-42.7887898072806,-42.7959117192381,-42.7875173433203,-42.7941595589413,-42.7933063867974,-42.7918689745545,-42.8357715128994
0.681944444444444,-6.11919379100992,-0.00946308246300841,-0.0110551687997774,-0.00480674553998771,-0.000535838000651154,0.00157365173030215,-4.62771074742419e-05,-0.00579540992232933,-0.0166955748547123,-0.0350614031068679,-0.00656894632197457,0.0150219412810672,0.051252242078901,0.0988420860386129,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.926292152863,-42.7637220863697,-42.7630208788916,-42.7658774205812,-42.7691354539032,-42.7733373540247,-42.7781955792146,-42.7839627573063,-42.791065701889,-42.782680424006,-42.7893020975912,-42.7884384624774,-42.7869910943257,-42.8308491353228
0.682222222222222,-6.10778417347291,-0.00940046701343066,-0.0109741539517322,-0.00469569248589938,-0.00040780800480492,0.00172488734723168,0.000131247241878997,-0.00558836172646766,-0.01645709074134,-0.0347832515191483,-0.00634585373519967,0.0151947968333575,0.0513481316608794,0.0988382387274096,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.90123847659,-42.7589504357764,-42.7582423625151,-42.7610977672316,-42.7643474480576,-42.7685398209475,-42.7733860389785,-42.779138861389,-42.7862227152504,-42.7778463742853,-42.7844474032644,-42.7835732183134,-42.7821158339414,-42.8259292336264
0.6825,-6.09639174934435,-0.00933800128106419,-0.0108933057564277,-0.00458488938159719,-0.000280098631057658,0.00187569783124476,0.000308226550251503,-0.00538199359763348,-0.016219426101298,-0.0345060596641513,-0.00612370655497108,0.0153667385531737,0.0514431927650055,0.0988337252334547,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.876204165395,-42.7541824547044,-42.7534674986273,-42.7563216966648,-42.7595629489198,-42.763745694662,-42.7685797921637,-42.774318135613,-42.7813827768903,-42.7730152132313,-42.7795954964556,-42.7787106760704,-42.7772432160582,-42.8210118317992
0.682777777777778,-6.0850165053106,-0.00927568610510745,-0.0108126260210652,-0.0044743394514757,-0.000152714095737548,0.00202607807277242,0.000484655056928718,-0.00517631162035632,-0.015982586894557,-0.034229833064287,-0.00590250945750805,0.0155377630619032,0.0515374236324137,0.0988285459893223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.851189274515,-42.7494181540982,-42.7486962986095,-42.7515492206903,-42.7547819690549,-42.758954988695,-42.7637768534627,-42.7695005959922,-42.7765459043054,-42.7681869598446,-42.7747463975857,-42.7738508574374,-42.7723732632562,-42.8160969537516
0.683055555555556,-6.07365842802021,-0.00921352231725227,-0.010732116537993,-0.00436404589261022,-2.5658576571362e-05,0.00217602301306541,0.000660527063275822,-0.00497132180769068,-0.0157465790036896,-0.0339545771621355,-0.00568226704270992,0.0157078670478836,0.0516308225563579,0.098822701454203,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.826193858819,-42.7446575448303,-42.7439287737701,-42.7467803510458,-42.7500045209572,-42.7541677165031,-42.7589772374981,-42.7646862584701,-42.7717121149209,-42.7633616330535,-42.7699001270009,-42.7689937840267,-42.7675059980388,-42.8111846233151
0.683333333333333,-6.06231750408418,-0.00915151074166169,-0.0106517790846701,-0.00425401187470338,0.000101063787351434,0.0023255276442041,0.00083583693271144,-0.00476703010127281,-0.0155114082339801,-0.0336802973205939,-0.00546298383432626,0.0158770472662176,0.0517233878820348,0.09881619211378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.801217972805,-42.7399006377014,-42.7391649353448,-42.7420150993981,-42.74523061705,-42.7493838914726,-42.7541809588218,-42.7598751389195,-42.7668814260901,-42.7585392517127,-42.7650567049728,-42.7641394773737,-42.7626414428318,-42.8062748642414
0.683611111111111,-6.05099372007625,-0.00908965219494397,-0.010571615423636,-0.00414424054004,0.000227448895612006,0.00247458700910758,0.00101057909068253,-0.00456344237139279,-0.0152770803135376,-0.0334069988230223,-0.00524466428013528,0.0160453005385847,0.0518151180064031,0.0988090184801082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.776261670607,-42.7351474434407,-42.7344047944973,-42.7372534773428,-42.7404602696862,-42.7446035269195,-42.749388031916,-42.755067253143,-42.7620538550945,-42.7537198346042,-42.7602161516977,-42.7592879589365,-42.7577796199833,-42.8013677002024
0.683888888888889,-6.03968706253309,-0.0090279474861329,-0.0104916273024726,-0.00403473500344246,0.000353492686494832,0.00262319620153623,0.00118474802463491,-0.00436056441706339,-0.0150436008934112,-0.0331346868733983,-0.00502731275212166,0.0162126237530477,0.0519060113780034,0.0988011810914871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.75132500599,-42.7303979727062,-42.7296483623187,-42.7324954964046,-42.7356934911479,-42.7398266360894,-42.7445984711922,-42.7502626168718,-42.7572294191433,-42.7489034004363,-42.7553784872967,-42.7544392500954,-42.752920551763,-42.7964631547892
0.684166666666667,-6.02839751795461,-0.00896639741666171,-0.0104118164537795,-0.00392549835222309,0.000479191137010512,0.00277135036609517,0.00135833828397832,-0.00415840196609688,-0.0148109755477105,-0.0328633665964768,-0.00481093354666342,0.0163790138638622,0.0519960664967722,0.0987926805123379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.726408032359,-42.7256522360848,-42.7248956498285,-42.7277411680377,-42.7309302936468,-42.7350532321581,-42.7398122909918,-42.7454612457668,-42.7524081353738,-42.7440899678435,-42.7505437318149,-42.7495933721525,-42.7480642603618,-42.7915612515119
0.684444444444445,-6.01712507280415,-0.00890500278034665,-0.0103321845951376,-0.00381653364614686,0.000604540262927198,0.00291904469822949,0.00153134448004809,-0.00395696067518538,-0.014579209773727,-0.0325930430379524,-0.00459553088471317,0.0165444678912728,0.0520852819138606,0.0987835173330731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.701510802752,-42.7209102440926,-42.7201466679744,-42.7229905036256,-42.7261706893247,-42.7302833282313,-42.7350295055858,-42.7406631554179,-42.7475900208507,-42.7392795553863,-42.7457119052215,-42.7447503463314,-42.7432107678915,-42.786662013799
0.684722222222222,-6.00586971350879,-0.00884376436336344,-0.0102527334290844,-0.00370784391739208,0.000729536118789511,0.00306627444422078,0.00170376128606618,-0.00375624612998246,-0.014348308992069,-0.0323237211646198,-0.00438110891199681,0.0167089829213204,0.05217365623144,0.09877369216997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.67663336985,-42.7161720071755,-42.7154014276326,-42.7182435144816,-42.7214146902529,-42.7255169373446,-42.730250129175,-42.735868361344,-42.7427750925659,-42.7344721815512,-42.7408830274091,-42.7399101937769,-42.7383600963843,-42.7817654649969
0.685,-5.99463142645955,-0.00878268294422854,-0.0101734646430839,-0.00359943217051096,0.000854174797939137,0.00321303490117928,0.00187558343709095,-0.00355626384519433,-0.0141182785467873,-0.0320554058645491,-0.00416767169920088,0.016872556105632,0.0522611881025192,0.0987632056650403,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.65177578597,-42.7114375357087,-42.7106599396081,-42.7135002118491,-42.7166623084329,-42.7207540724639,-42.7254741758901,-42.7310768789928,-42.737963367439,-42.72966786475,-42.7360571181937,-42.7350729355543,-42.7335122677919,-42.7768716283694
0.685277777777778,-5.98341019801167,-0.00872175929377933,-0.0100943799095006,-0.00349130138239746,0.000978452432531311,0.00335932141702839,0.00204680572997428,-0.0033570192646688,-0.0138891237055138,-0.0317881019472569,-0.00395522324217472,0.0170351846612178,0.0523478762307454,0.0987520584859014,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.626938103073,-42.7067068399978,-42.705922214635,-42.7087606069013,-42.7119135557964,-42.7159947464852,-42.7207016597913,-42.7262887237412,-42.7331548623162,-42.7248666233199,-42.7312341973142,-42.7302385926493,-42.728667303986,-42.7719805270974
0.685555555555556,-5.97220601448483,-0.00866099417515729,-0.0100154808855744,-0.00338345450225227,0.00110236519354954,0.00350512939049349,0.00221742302330481,-0.00315851776149159,-0.0136608496596034,-0.0315218141438824,-0.00374376746213089,0.0171968658702618,0.052433719370214,0.098740251325644,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.602120372763,-42.7019799302785,-42.7011882633764,-42.7040247107419,-42.7071684442052,-42.7112389722348,-42.7159325948687,-42.7215039108948,-42.7283495939711,-42.720068475523,-42.7264142844321,-42.7254071859674,-42.7238252267567,-42.7670921842781
0.685833333333333,-5.9610188621634,-0.00860038834378766,-0.00993676921339514,-0.00327589445155395,0.00122590929082008,0.00365045427107957,0.00238743023735357,-0.00296076463808725,-0.0134334615242757,-0.0312565471073707,-0.00353330820584811,0.0173575970799084,0.0525187163252694,0.0987277849026997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.577322646287,-42.697256816717,-42.696458096425,-42.699292534405,-42.7024269854519,-42.7064867624694,-42.711166995042,-42.7167224556878,-42.7235475791038,-42.7152734395464,-42.7215973991312,-42.7205787363337,-42.7189860578133,-42.7622066229248
0.686111111111111,-5.9498487272967,-0.00853994254736423,-0.00985824651988394,-0.00316862412402795,0.00134908097301715,0.00379529155905459,0.00255682235401373,-0.00276376512631975,-0.0132069643387662,-0.0309923054126562,-0.00332384924588186,0.0175173757020485,0.0526028659503081,0.0987146599607083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.552544974539,-42.6925375094102,-42.6917317243031,-42.6945640888554,-42.6976891912593,-42.7017381298761,-42.7064048741609,-42.7119443732831,-42.7187488343411,-42.7104815335016,-42.7167835609173,-42.7157532644925,-42.7141498187829,-42.7573238659664
0.686388888888889,-5.93869559609923,-0.0084796575258331,-0.00977991441676494,-0.00306164638562383,0.00147187652767281,0.00393963680542099,0.00272559441673608,-0.00256752438760067,-0.012981363066474,-0.0307290935568532,-0.00311539428077355,0.0176761992131015,0.0526861671495781,0.0987008772683801,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.527787408058,-42.6878220183861,-42.6870091574629,-42.6898393849888,-42.6929550732813,-42.6969930870725,-42.7016462460045,-42.7071696787724,-42.7139533762364,-42.7056927754246,-42.7119727892181,-42.710930791107,-42.7093165312102,-42.7524439362467
0.686666666666667,-5.92755945475091,-0.00841953401137565,-0.00970177450054974,-0.0029549640744854,0.00159429228117811,0.00408348561188926,0.00289374153046524,-0.00237204751300215,-0.0127566625951217,-0.0304669159594452,-0.00290794693526831,0.0178340651537955,0.0527686188769747,0.0986864376193662,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.503049997034,-42.6831103536038,-42.6822904062867,-42.6851184336318,-42.6882246431024,-42.6922516466067,-42.6968911242821,-42.7023983871758,-42.7091612212693,-42.7009071832754,-42.7071651033824,-42.7061113367587,-42.7044862165576,-42.7475668565243
0.686944444444444,-5.91644028939733,-0.00835957272839325,-0.00962382835251532,-0.00284858000093236,0.00171632459878679,0.00422683363084637,0.00306125886156757,-0.00217733952336935,-0.0125328677369107,-0.0302057769624834,-0.00270151076053121,0.0179909711289439,0.0528502201358363,0.0986713418321173,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.478332791306,-42.6784025249542,-42.6775754810872,-42.6804012455423,-42.6834979122382,-42.6875138209577,-42.6921395226326,-42.6976305134418,-42.7043723858457,-42.6961247749379,-42.7023605226804,-42.7012949219472,-42.6996588962043,-42.7426926494718
0.687222222222222,-5.90533808614996,-0.00829977439349531,-0.0095460775386874,-0.00274249694743721,0.00183796988461357,0.00436967656532309,0.0032281416377575,-0.0019834053694401,-0.0123099832286878,-0.0299456808307871,-0.00249608923436811,0.0181469148072179,0.0529309699787403,0.0986555907497463,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.453635840363,-42.6736985422595,-42.6728643921076,-42.6756878314099,-42.6787748921355,-42.6827796225352,-42.6873914546246,-42.6928660724475,-42.6995868862974,-42.69134556822,-42.697559066303,-42.69648156709,-42.6948345914458,-42.7378213376757
0.6875,-5.89425283108645,-0.00824013971548167,-0.00946852360982119,-0.0026367176686091,0.00195922458163047,0.00451201016895723,0.00339438514801885,-0.00179024993196582,-0.012088013732111,-0.0296866317521423,-0.0022916857614527,0.0183018939209208,0.0530108675072918,0.0986391852398929,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.428959193348,-42.6689984152742,-42.6681571495219,-42.6709782018554,-42.6740555941723,-42.6780490636795,-42.6826469337566,-42.6881050789982,-42.6948047388824,-42.6865695808527,-42.6927607533617,-42.6916712925218,-42.6900133234938,-42.7329529436356
0.687777777777778,-5.88318451025081,-0.0081806693953323,-0.0093911681013871,-0.00253124489117389,0.002080085171661,0.00465383024595078,0.00355998474252637,-0.00159787802183553,-0.0118669638338226,-0.0294286338375115,-0.00208830367355359,0.0184559062657566,0.0530899118719134,0.0986221261945811,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.404302899058,-42.664302153685,-42.6634537634351,-42.6662723674318,-42.6693400296583,-42.6733221566621,-42.6779059734571,-42.6833475478274,-42.6900259597842,-42.6817968304903,-42.6879656028882,-42.6868641184945,-42.6851951134759,-42.7280874897642
0.688055555555556,-5.87213310965366,-0.00812136412619416,-0.00931401253355525,-0.00242608131396267,0.00220054817537021,0.00479513265103204,0.00372493583256289,-0.00140629438021372,-0.0116468380456165,-0.0291716911212457,-0.00188594622976215,0.0186089497005926,0.0531681022716335,0.0986044145300823,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.379667005944,-42.6596097671109,-42.6587542438834,-42.6615703386237,-42.6646282098343,-42.6685989136854,-42.6731685870842,-42.6785934935972,-42.6852505651121,-42.6770273347102,-42.6831736338343,-42.6820600651767,-42.6803799824348,-42.7232249983863
0.688333333333333,-5.86109861527251,-0.00806222459336973,-0.0092370584111813,-0.00232122960789639,0.00232061015225656,0.004935913289404,0.00388923389042819,-0.00121550367866068,-0.0114276408046245,-0.0289158075612948,-0.00168461661673304,0.0187610221472302,0.0532454379538713,0.098586051186771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.355051562114,-42.6549212651039,-42.6540586008346,-42.6568721258482,-42.6599201458733,-42.6638793468829,-42.6684347879259,-42.6738429308974,-42.6804785709009,-42.6722611110129,-42.6783848650712,-42.6772591526533,-42.6755679513281,-42.718365491739
0.688611111111111,-5.85008101305191,-0.00800325147430256,-0.00916030722379445,-0.00221669241597803,0.00244026770063686,0.00507616811669816,0.00405287444935084,-0.00102551051927791,-0.0112093764734913,-0.0286609870394264,-0.00148431794891555,0.018912121590159,0.0533219182142218,0.0985670371289856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.330456615335,-42.6502366571486,-42.6493668441878,-42.6521777394548,-42.6552158488799,-42.6591634683193,-42.6637045892003,-42.6690958742464,-42.6757099931109,-42.6674981768211,-42.67359931539,-42.6724614009253,-42.6707590410281,-42.7135089919707
0.688888888888889,-5.83908028890377,-0.0079444454385713,-0.00908376044558505,-0.00211247235327881,0.00255951745762654,0.00521589313892554,0.00421585310339356,-0.000836319434844552,-0.010992049340564,-0.0284072333614467,-0.00128505326879703,0.019062246076319,0.0533975423962386,0.0985473733448824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.305882213032,-42.6455559526632,-42.6446789837744,-42.6474871897253,-42.6505153298909,-42.6544512899905,-42.6589780040551,-42.6643523380903,-42.6709448476274,-42.6627385494801,-42.6688170035005,-42.6676668299095,-42.6659532723212,-42.7086555211411
0.689166666666667,-5.82809642870755,-0.00788580714787692,-0.00900741953539506,-0.00200857200693795,0.00267835609912774,0.00535508441241607,0.00437816550735652,-0.000647934888963018,-0.0107756636200782,-0.028154550257423,-0.0010868255471467,0.0192113937148572,0.0534723098912128,0.0985270608462932,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.281328402292,-42.6408791609989,-42.6399950293578,-42.6428004868744,-42.6458185998749,-42.6497428238237,-42.6542550455682,-42.6596123368033,-42.6661831502609,-42.6579822462577,-42.6640379480318,-42.6628754594378,-42.6611506659076,-42.7038051012205
0.689444444444444,-5.8171294183105,-0.00782733725603328,-0.00893128593670849,-0.00190499393615153,0.00279678033980443,0.00549373804376534,0.0045398073766766,-0.00046036127620395,-0.0105602234523497,-0.0279029413819132,-0.000889637683258255,0.0193595626768793,0.0535462201379522,0.0985061006685829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.256795229863,-42.6362062914411,-42.6353149906336,-42.6381176410499,-42.6411256697331,-42.6450380816776,-42.6495357267473,-42.6548758846877,-42.6614249167473,-42.6532292843433,-42.6592621675315,-42.6580873092577,-42.6563512424008,-42.6989577540899
0.689722222222222,-5.80617924352788,-0.0077690364089595,-0.00885536107764264,-0.00180174067217189,0.00291478693305962,0.00563185018977352,0.00470077448732126,-0.000273602922256763,-0.010345732903972,-0.0276524103141937,-0.000693492505204289,0.0195067511952049,0.0536192726225578,0.0984844938704996,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.232282742157,-42.6315373532086,-42.63063887723,-42.6334386623324,-42.6364365502992,-42.6403370753426,-42.6448200605299,-42.6501429959736,-42.6566701627468,-42.6484796808486,-42.6544896804653,-42.653302399031,-42.6515550223276,-42.6941135015397
0.69,-5.79524589014322,-0.00771090524467181,-0.00877964637094173,-0.00169881471830675,0.00303237267101138,0.00576941705738018,0.00486106267568698,-8.76640840864201e-05,-0.0101321959680108,-0.0274029605584945,-0.000498392770085562,0.019652957564112,0.0536914668782008,0.0984622415340334,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.207790985251,-42.6268723554548,-42.6259666987081,-42.6287635607362,-42.6317512523391,-42.6356398165403,-42.6401080597839,-42.645413684819,-42.6519189038449,-42.6437334528065,-42.6497205052176,-42.6485207483341,-42.6467620261273,-42.6892723652702
0.690277777777778,-5.78432934390851,-0.00765294439327417,-0.00870414321396938,-0.00159621854991991,0.00314953438446448,0.00590643490359964,0.00502066783848375,9.74510499149633e-05,-0.00991961656421279,-0.0271545955442377,-0.000304341164285149,0.0197981801390868,0.0537628024848942,0.0984393447642639,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.183320004885,-42.6222113072673,-42.6212984645619,-42.6240923462087,-42.6270697865519,-42.6309463169243,-42.6353997373069,-42.6406879653098,-42.6471711555514,-42.6389906171718,-42.6449546600901,-42.6437423766578,-42.6419722741516,-42.6844343668909
0.690555555555555,-5.77342959054448,-0.00759515447695375,-0.00862885298870513,-0.00149395461443076,0.00326626894287826,0.00604290003545101,0.00517958593262625,0.000281738359761723,-0.00970799853920225,-0.0269073186262775,-0.000111340303728959,0.019942417336568,0.0538332790692645,0.098415804689217,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.158869846472,-42.6175542176683,-42.6166341842185,-42.6194250286314,-42.6223921635691,-42.6262565880798,-42.6306951058266,-42.6359658514597,-42.6424269333008,-42.6342511908203,-42.6401921633025,-42.6389673034064,-42.6371857866643,-42.6795995279198
0.690833333333333,-5.76254661574077,-0.00753753610997448,-0.00855377706173846,-0.00139202533132268,0.00338257325433648,0.00617880880988912,0.00533781297511368,0.000465193793716266,-0.00949734566669887,-0.0266611330851402,8.06072658552256e-05,0.0200856676336868,0.0539028963043236,0.0983916224597147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.134440555087,-42.6129010956149,-42.6119738670386,-42.6147616178194,-42.6177183939555,-42.6215706415242,-42.6259941780009,-42.63124735721,-42.6376862524521,-42.6295151905491,-42.6354330329918,-42.6341955478979,-42.6324025838408,-42.6747678697835
0.691111111111111,-5.75168040515621,-0.00748008989866849,-0.00847891678426797,-0.00129043309214592,0.00349844426551001,0.0063141576337275,0.00549534504291384,0.000647813368118009,-0.00928766164772456,-0.0264160421272743,0.000271499068673331,0.0202279295680101,0.0539716539092369,0.0983667992492245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.11003217548,-42.6082519499995,-42.6073175223164,-42.6101021235219,-42.6130484882091,-42.6168884887063,-42.6212969664176,-42.6265324964298,-42.6329491282885,-42.6247826330762,-42.6306772872121,-42.6294271293638,-42.6276226857676,-42.6699394138164
0.691388888888889,-5.740830944419,-0.00742281644143353,-0.00840427349209904,-0.00118918026052637,0.003613878961623,0.006448942963561,0.0056521782728385,0.00082959316721628,-0.00907895011081972,-0.0261720488852989,0.000461332698598187,0.0203692017372756,0.0540395516490882,0.0983413362537118,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.085644752071,-42.6036067896497,-42.6026651592802,-42.6054465554225,-42.6083824567609,-42.6122101410075,-42.6166034835948,-42.6218212829159,-42.6282155760176,-42.6200535350404,-42.6259249439346,-42.6246620669482,-42.6228461124426,-42.6651141812608
0.691666666666667,-5.72999821912698,-0.00736571632872825,-0.00832984850564276,-0.00108826917217516,0.00372887436640983,0.00658316130568828,0.00580830886141883,0.00101052934299383,-0.00887121461225955,-0.0259291564182573,0.000650105818902414,0.0205094827991275,0.0541065893346508,0.0983152346914855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.06127832895,-42.5989656233287,-42.5980167870921,-42.6007949231392,-42.6037203099756,-42.607535609741,-42.6119137419806,-42.6171137303928,-42.623485610771,-42.6153279130009,-42.621176021047,-42.6199003797082,-42.618072883774,-42.6602921932661
0.691944444444444,-5.7191822148478,-0.0073087901430682,-0.00825564312991515,-0.000987702134900552,0.00384342754207651,0.00671680921602797,0.00596373306477729,0.00119061811499279,-0.00866445863628036,-0.0256873677118703,0.000837816161984255,0.0206487714708517,0.0541727668221451,0.0982884958030514,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.036932949885,-42.5943284597356,-42.5933724148486,-42.5961472362246,-42.5990620581515,-42.6028649061524,-42.6072277539534,-42.6124098525124,-42.6187592476043,-42.6106057834376,-42.6164305363534,-42.6151420866131,-42.6133030195804,-42.6554734708886
0.692222222222222,-5.70838291711922,-0.00725203845901949,-0.00818165865454088,-0.000887481428620463,0.0039575355892551,0.00684988330003412,0.0061184471984953,0.00136985577013334,-0.00845868559530019,-0.0254466856787979,0.00102446152909665,0.0207870665291042,0.0542380840130047,0.0982611208509567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-224.012608658315,-42.5896953075055,-42.5887320515808,-42.5915035041659,-42.5944077115204,-42.5981980414196,-42.6025455318218,-42.6077096628545,-42.6140365014972,-42.6058871627505,-42.6116885075744,-42.6103872065447,-42.6085365395906,-42.6506580350912
0.6925,-5.69760031144924,-0.0071954618432015,-0.00810789635375084,-0.000787609305378745,0.00407119564695875,0.00698238021260742,0.00627244763748024,0.0015482386625324,-0.00825389883014882,-0.0252071131588993,0.00121003979006528,0.0209243668096445,0.0543025408536358,0.0982331111196372,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.988305497358,-42.5850661752097,-42.5840957062545,-42.5868637363858,-42.5897572802481,-42.5935350266527,-42.5978670878247,-42.6030131749261,-42.6093173873531,-42.6011720672599,-42.6069499523466,-42.6056357582961,-42.6037734634429,-42.6458459067432
0.692777777777778,-5.68683438331641,-0.00713906085428129,-0.00803435748638967,-0.000688087989359776,0.00418440489253217,0.00711429665800521,0.00642573081582722,0.00172576321331615,-0.00805010161029578,-0.0249686529194965,0.0013945488830133,0.0210606712070576,0.0543661373351803,0.0982044679152645,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.964023509809,-42.5804410713563,-42.5794633877703,-42.5822279422417,-42.5851107744345,-42.5888758728947,-42.5931924341312,-42.598320402162,-42.6046019199991,-42.5964605132057,-42.6022148882221,-42.6008877605727,-42.599013810685,-42.6410371066195
0.693055555555556,-5.67608511816998,-0.00708283604297055,-0.00796104329592096,-0.000588919676906902,0.00429716054160197,0.0072456293897503,0.00657829322667993,0.00190242591043198,-0.00784729713408792,-0.0247313076556441,0.00157798681407888,0.021195978674483,0.0544288734932684,0.098175192565592,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.939762738143,-42.5758200043899,-42.5748351049642,-42.5775961310266,-42.5804682041136,-42.584220591121,-42.5885215828409,-42.5936313579243,-42.5998901141861,-42.591752516748,-42.5974833326688,-42.5961432319908,-42.5942576007736,-42.6362316554006
0.693333333333333,-5.66535250143017,-0.00702678795202744,-0.007887955010427,-0.000490106536544983,0.00440945984802475,0.00737637521053262,0.00673013142208712,0.00207822330845649,-0.00764548852898139,-0.0244950799903989,0.00176035165712922,0.0213302882233353,0.0544907494077805,0.0981452864197997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.915523224513,-42.5712029826923,-42.5702108666073,-42.5729683119691,-42.5758295792537,-42.5795691922396,-42.5838545459835,-42.5889460555026,-42.5951819845885,-42.5870480939664,-42.5927553030701,-42.5914021910778,-42.5895048530744,-42.6314295736724
0.693611111111111,-5.65463651848836,-0.00697091711625551,-0.00781509384261896,-0.000391650708998896,0.0045213001038306,0.00750653097211235,0.00688124201285669,0.00225315202840107,-0.00744467885178674,-0.0242599724750913,0.00194164155347411,0.0214635989230259,0.0545517652026004,0.098114750848339,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.891305010755,-42.5665900145825,-42.5655906814066,-42.5683444942334,-42.5711949097574,-42.5749216870914,-42.5791913355193,-42.5842645081142,-42.590477545804,-42.5823472608598,-42.5880308167244,-42.5866646562723,-42.5847555868615,-42.6266308819253
0.693888888888889,-5.64393715470731,-0.00691522406250238,-0.0077424609898435,-0.00029355430721977,0.00463267863916789,0.00763609357522156,0.00703162166840833,0.00242720875751362,-0.00724487108890872,-0.0240259875896016,0.00212185471157526,0.0215959099006834,0.0546119210453692,0.0980835872427755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.867108138388,-42.5619811083167,-42.5609745580047,-42.5637246869199,-42.5665642054623,-42.5702780864503,-42.574531963339,-42.5795867289034,-42.5857768123541,-42.5776500333468,-42.5833098908451,-42.5819306459232,-42.580009821317,-42.6218356005545
0.694166666666667,-5.63325439542141,-0.00685970930966216,-0.0076700576340911,-0.000195819416409458,0.00474359282224427,0.00776505996945911,0.00718126711662093,0.00260039024907647,-0.00704606815658923,-0.0237931277426408,0.00230098940675721,0.0217272203408694,0.054671217147237,0.0980517970156356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.842932648614,-42.5573762720892,-42.5563625049801,-42.5591088990647,-42.5619374761404,-42.565638401023,-42.5698764412639,-42.5749127309423,-42.5810797986833,-42.572956427265,-42.5785925425605,-42.5772001782898,-42.5752675755311,-42.6170437498594
0.694444444444444,-5.62258822593685,-0.00680437336867387,-0.00759788494200526,-9.84480940456329e-05,0.00485404005926684,0.00789342715318353,0.0073301751436795,0.00277269332220515,-0.00684827290116134,-0.023561395272028,0.00247904398090868,0.0218575294852959,0.0547296537626165,0.0980193816002464,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.818778582322,-42.552775514032,-42.551754530848,-42.5544971396405,-42.5573147314988,-42.5610026414495,-42.5652247810456,-42.5702425272301,-42.5763865191595,-42.5682664583711,-42.5738787889134,-42.5724732715415,-42.5705288685015,-42.6122553500433
0.694722222222222,-5.61193863153186,-0.00674921674252742,-0.00752594406488963,-1.44236991216666e-06,0.00496401779437402,0.00802119217341055,0.00747834259391861,0.00294411486164107,-0.00665148809929637,-0.0233307924449783,0.00265601684219175,0.0219868366325358,0.0547872311889325,0.097986342450579,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.794645980085,-42.5481788422152,-42.5471506440595,-42.5498894175565,-42.5526959811793,-42.5563708183028,-42.5605769943664,-42.5655761306937,-42.5716969880735,-42.5635801423408,-42.569168646861,-42.5677499437578,-42.5657937191334,-42.6074704212131
0.695,-5.60130559745692,-0.00669423992626037,-0.00745423613872485,9.51957538716058e-05,0.00507352350957728,0.00814835212569671,0.00762576636966211,0.00311465181754193,-0.00645571645825833,-0.0231013214583855,0.00283190646473847,0.0221151411377352,0.0548439497663701,0.0979526810410898,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.770534882166,-42.5435862646474,-42.5425508530028,-42.5452857416585,-42.5480812347594,-42.5517429420892,-42.5559330928393,-42.5609135541869,-42.5670112196395,-42.5588974947686,-42.5644621332748,-42.5630302129275,-42.5610621462389,-42.602688983379
0.695277777777778,-5.59068910893499,-0.00663944340696599,-0.00738276228417546,0.00019146430281928,0.00518255472469005,0.00827490415403093,0.00777244343106178,0.00328430120527005,-0.00626096061616066,-0.022872984439115,0.0030067113883513,0.0222424424123271,0.0548998098776227,0.0979183988665613,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.746445328516,-42.5389977892758,-42.5379551660026,-42.5406861207291,-42.5434705017516,-42.5471190232486,-42.5512930880079,-42.5562548104914,-42.5623292279947,-42.5542185311676,-42.5597592649402,-42.5583140969492,-42.556334168537,-42.5979110564542
0.695555555555556,-5.58008915116169,-0.00658482766379269,-0.00731152360660422,0.000287361330043641,0.00529110899725828,0.00840084545071799,0.00791837079593334,0.00345306010517608,-0.00606722314222651,-0.022645783444293,0.00318043021820011,0.0223687399237336,0.054954811947639,0.0978834974419443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.722377358777,-42.5344134239864,-42.5333635913211,-42.536090563488,-42.5388637916038,-42.542499072154,-42.5466569913464,-42.5515999123157,-42.5576510271989,-42.5495432669695,-42.5550600585566,-42.5536016136305,-42.5516098046531,-42.5931366602546
0.695833333333333,-5.56950570930554,-0.00653039316794963,-0.00724052119608692,0.000382884916221971,0.0053991839224933,0.0085261732562602,0.00806354553958702,0.00362092566238538,-0.00587450653705283,-0.0224197204615982,0.00335306162451523,0.022494033195078,0.0550089564433671,0.0978479783021972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.698331012283,-42.5298331766043,-42.5287761371573,-42.5314990785921,-42.5342611136998,-42.5378830991124,-42.54202481426,-42.5469488722961,-42.5529766312353,-42.5448717175245,-42.5503645307369,-42.5488927806879,-42.5468890731191,-42.5883658144986
0.696111111111111,-5.55893876850817,-0.0064761403827121,-0.00716975612742695,0.000478033169560923,0.00550677713319268,0.00865088485924059,0.00820796479466165,0.00378789508657266,-0.0056828132328668,-0.0221947974095662,0.00352460434228102,0.0226183218048846,0.0550622438735008,0.0978118430021264,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.674306328058,-42.5252570548938,-42.5241928116482,-42.5269116746357,-42.529662477359,-42.5332711143643,-42.5373965680845,-42.5423017029959,-42.5483060540095,-42.540203898101,-42.5456726980078,-42.5441876157468,-42.5421719923728,-42.5835985388066
0.696388888888889,-5.54838831388451,-0.0064220697634242,-0.00709922946016803,0.000572804225755034,0.00561388629967131,0.00877497759619845,0.00835162575094686,0.00395396565174374,-0.00549214559380178,-0.0219710161378798,0.00369505717092532,0.0227416053867853,0.0551146747882209,0.097775093116223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.650303344823,-42.520685066559,-42.5196136228683,-42.5223283601508,-42.5250678918369,-42.5286631280838,-42.5327722640866,-42.537658416906,-42.54363930935,-42.5355398238858,-42.540984576809,-42.5394861363414,-42.5374585807577,-42.5788348527011
0.696666666666667,-5.53785433052302,-0.00636818175750458,-0.00702894223861723,0.000667196247952493,0.00572050912968073,0.00889844885150605,0.00849452565521462,0.00411913469600679,-0.00530250591616405,-0.021748378427677,0.00386441897400797,0.022863883629219,0.055166249778936,0.0977377302385063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.626322100993,-42.5161172192433,-42.5150385788299,-42.5177491436071,-42.5204773663247,-42.5240591503793,-42.5281519134641,-42.5330190264443,-42.5389764110082,-42.5308795099834,-42.5363001834937,-42.5347883599138,-42.532748856523,-42.574074775606
0.696944444444444,-5.52733680348588,-0.00631447680445485,-0.00695889549185448,0.000761207426707126,0.00582664336833211,0.00902129605724186,0.00863666181103661,0.00428339962134715,-0.0051138964287047,-0.0215268859918511,0.00403268867890817,0.0229851562751326,0.0552169694780263,0.0976997559823552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.602362634679,-42.5115535205306,-42.5104676874836,-42.5131740334122,-42.5158909099503,-42.5194591912929,-42.5235355273456,-42.5283835439562,-42.5343173726578,-42.5262229714168,-42.5316195343279,-42.5300943038145,-42.5280428378231,-42.5693183268466
0.697222222222222,-5.51683571780922,-0.00626095533586091,-0.00688909023375893,0.000854835979943377,0.0059322867980148,0.00914351669306168,0.00877803157860787,0.00444675789339444,-0.00492631929289409,-0.0213065404753584,0.00419986527650349,0.0231054231216792,0.0552668345585812,0.0976611719803543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.578424983691,-42.5069939779445,-42.5059009567184,-42.508603037912,-42.5113085317775,-42.5148632608009,-42.5189231167906,-42.5237519817146,-42.5296622078954,-42.5215702231263,-42.5269426454905,-42.525403985302,-42.5233405427175,-42.5645655256492
0.6975,-5.50635105850332,-0.00620761777540645,-0.00681952746302108,0.000948080152905673,0.00603743723831343,0.00926510828606912,0.00891863237456394,0.00460920704119001,-0.0047397766031993,-0.0210873434555274,0.00436594782085831,0.0232246840199127,0.055315845734139,0.0976219798841254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.554509185538,-42.5024385989492,-42.5013383943618,-42.5040361653906,-42.5067302408071,-42.5102713688137,-42.51431469279,-42.5191243519193,-42.5250109302399,-42.5169212799704,-42.5222695330733,-42.5207174215426,-42.5186419891705,-42.5598163911409
0.697777777777778,-5.4958828105528,-0.00615446453887556,-0.00675020816316674,0.00104093821811732,0.00614209254592418,0.00938606841068153,0.00905846167179397,0.00477074465695267,-0.00455427038736621,-0.0208692964423677,0.00453093542889794,0.0233429388744874,0.0553640037584234,0.0975821813641671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.530615277426,-42.4978873909498,-42.49678000818,-42.4994734240705,-42.5021560459761,-42.5056835251762,-42.5097102662657,-42.5145006666978,-42.5203635531329,-42.5122761567251,-42.5176002130805,-42.5160346296101,-42.513947195051,-42.5550709423497
0.698055555555556,-5.48543095891685,-0.00610149603416231,-0.00668113330257763,0.0011334084753304,0.00624625061456784,0.00950639468849381,0.00919751699925751,0.00493136839583889,-0.00436980260669724,-0.0206524008788832,0.00469482728009065,0.0234601876433461,0.0554113094250814,0.0975417781096902,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.506743296266,-42.4933403612919,-42.4922258058783,-42.4949148221132,-42.4975859561586,-42.5010997396677,-42.5051098480707,-42.5098809381048,-42.5157200899383,-42.5076348680838,-42.5129347014286,-42.5113556264858,-42.5092561781325,-42.5503291982034
0.698333333333333,-5.47499548852941,-0.00604871266127896,-0.00661230383451264,0.00122548925147985,0.00634990937490288,0.00962608478814152,0.0093357959417935,0.00509107597570316,-0.00418637515633967,-0.0204366581413898,0.00485762261612269,0.0235764303374156,0.0554577635674195,0.0975007718284547,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.482893278669,-42.4887975172624,-42.4876757951011,-42.490360367619,-42.4930199801655,-42.4965200220017,-42.5005134489893,-42.5052651781223,-42.5110805539425,-42.5029974286577,-42.5082730139467,-42.506680429058,-42.5045689560923,-42.5455911775302
0.698611111111111,-5.46457638429939,-0.00599611481236492,-0.00654372069713157,0.00131717890063085,0.00645306679443454,0.00974513642516425,0.00947329613992831,0.00524986517685467,-0.0040039898655711,-0.0202220695398318,0.00501932074057155,0.0236916670202987,0.0555033670581367,0.0974591642466066,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.459065260952,-42.4842588660894,-42.4831299834322,-42.4858100686269,-42.4884581267451,-42.4919443818268,-42.4959210797371,-42.5006533986597,-42.5064449583542,-42.4983638529751,-42.5036151663759,-42.5020090541223,-42.499885546512,-42.540856899058
0.698888888888889,-5.45417363111089,-0.00594370287169586,-0.00647538481351764,0.00140847580393008,0.00655572087742243,0.00986354736186072,0.0096100152896816,0.00540773384181433,-0.00382264849808833,-0.0200086363180989,0.00517992101857958,0.0238058978079594,0.0555481208090598,0.0974169571085116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.435259279135,-42.4797244149426,-42.4785883783952,-42.4812639331157,-42.4839004045825,-42.487372828726,-42.4913327509613,-42.4960456115537,-42.5018133163044,-42.4937341554817,-42.4989611743692,-42.4973415183812,-42.4952059668768,-42.5361263814144
0.699166666666667,-5.44378721382335,-0.00589147721569456,-0.00640729709169994,0.00149937836954787,0.00665786966478934,0.00998131540714715,0.00974595114237186,0.00556467987506288,-0.00364235275229789,-0.0197963596543507,0.00533942287652291,0.0239191228684162,0.0555920257708757,0.097374152176593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.411475368943,-42.4751941709334,-42.4740509874531,-42.4767219690033,-42.4793468223006,-42.4828053722173,-42.4867484732401,-42.4914418285685,-42.4971856408466,-42.4891083505404,-42.4943110534916,-42.4926778384437,-42.4905302345754,-42.5313996431263
0.699444444444444,-5.43341711727181,-0.00583943821294029,-0.00633945842468337,0.00158988503263188,0.00675951123402468,0.0100984384164098,0.00988110150441661,0.00572070124279487,-0.00346310426161153,-0.0195852406613397,0.00549782580168378,0.0240313424214217,0.0556350829328655,0.0973307512311636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.387713565812,-42.4706681411153,-42.4695178180095,-42.4721841841471,-42.4747973884597,-42.4782420217537,-42.4821682570837,-42.4868420613957,-42.4925619449562,-42.4844864524312,-42.4896648192199,-42.4880180308255,-42.4858583669001,-42.5266767026199
0.699722222222222,-5.42306332626706,-0.00578758622418021,-0.00627186969047094,0.00167999425524317,0.00686064369908659,0.0102149142913598,0.0100154642371332,0.00587579597266495,-0.00328490459474005,-0.0193752803867367,0.00565512934191419,0.0241425567381555,0.0556772933226322,0.0972867560702625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.363973904883,-42.4661463324838,-42.4649888774076,-42.4676505863446,-42.4702521115577,-42.473682786723,-42.4775921129335,-42.4822463216541,-42.4879422415312,-42.4798684753511,-42.4850224869425,-42.4833621119488,-42.4811903810461,-42.5219575782201
0.7,-5.41272582559588,-0.00573592160233969,-0.0062045317520922,0.00176970452630391,0.00696126521030712,0.010330740979881,0.0101490372565355,0.0060299621535323,-0.00310775525599173,-0.0191664798134601,0.00581133310530192,0.0242527661409041,0.0557186580058346,0.0972421685094891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.340256421009,-42.461628751977,-42.4604641729316,-42.463121183333,-42.4657110000307,-42.4691276764486,-42.4730200511627,-42.47765462089,-42.4833265433914,-42.4752544334142,-42.4803840719591,-42.4787100981419,-42.4765262941118,-42.5172422881508
0.700277777777778,-5.40240460002123,-0.00568444469253479,-0.0061374454576299,0.00185901436153707,0.00706137395428736,0.0104459164758799,0.0102818185331281,0.00618319793520682,-0.00293165768557553,-0.0189588398600028,0.00596643675983676,0.0243619710027441,0.0557591780859141,0.0971969903818377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.316561148751,-42.4571154064755,-42.4559437118059,-42.4585959827899,-42.4611740622525,-42.4645767001888,-42.4684520820761,-42.4730669705774,-42.4787148632792,-42.4706443406513,-42.4757495894812,-42.4740620056391,-42.4718661230983,-42.5125308505341
0.700555555555555,-5.39209963428242,-0.00563315583208583,-0.00607061164024854,0.00194792230340947,0.00716096815379562,0.0105604388191336,0.0104138060917015,0.00633550152818814,-0.00275661325989734,-0.0187523613807652,0.00612044003306887,0.0244701717472237,0.0557988547038259,0.0971512235375281,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.292888122385,-42.4526063028027,-42.451427501196,-42.4540749923331,-42.4566413065352,-42.4600298671374,-42.4638882159104,-42.4684833821175,-42.4741072138589,-42.4660382110102,-42.4711190546314,-42.469417850581,-42.4672098849093,-42.5078232833908
0.700833333333333,-5.38181091309533,-0.00558205535052736,-0.00600403111822602,0.00203642692106661,0.00726004606766762,0.0106743060951315,0.0105449980111205,0.00648687120340596,-0.00258262329186913,-0.0185470451663901,0.00627334271177273,0.0245773688480436,0.0558376890377664,0.097104869843844,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.269237375898,-42.4481014477253,-42.4469155482085,-42.4495582195208,-42.4521127411291,-42.455487186424,-42.4593284628341,-42.4639038668391,-42.4695036077168,-42.4614360583552,-42.4664924824433,-42.4647776490138,-42.462557596351,-42.5031196046396
0.701111111111111,-5.37153842115263,-0.00553114356962332,-0.00593770469497991,0.0021245268102716,0.00735860599069966,0.0107875164349186,0.0106753924241154,0.00663730529195696,-0.00240968903121293,-0.0183428919440975,0.00642514464160459,0.024683562828736,0.0558756823029009,0.0970579311849631,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.245608942993,-42.4436008479531,-42.442407859891,-42.4450456718522,-42.4475883742232,-42.4509486671135,-42.4547728329475,-42.4593284359985,-42.4649040573615,-42.4568378964676,-42.4618698878619,-42.4601414168892,-42.457909274132,-42.4984198320972
0.701388888888889,-5.36128214312392,-0.00548042080338018,-0.00587163315909926,0.00221222059334184,0.00745664625354124,0.0109000680149372,0.0108049875170685,0.00678680218483692,-0.00223781166477021,-0.0181399023780196,0.00657584572675932,0.0247887542623427,0.0559128357510875,0.0970104094617921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.222002857086,-42.4391045101393,-42.4379044432328,-42.4405373567671,-42.4430682139447,-42.4464143182065,-42.450221336283,-42.4547571007794,-42.4603085752236,-42.4522437390451,-42.4572512857429,-42.4555091700649,-42.4532649348627,-42.4937239834779
0.701666666666667,-5.35104206365597,-0.00542988735806005,-0.00580581728437933,0.00229950691908498,0.00755416522258475,0.011011959056867,0.0109337815297977,0.00693536033267747,-0.00206699231680961,-0.0179380770695428,0.00672544592962582,0.0248929437710913,0.0559491506706084,0.0969623065917969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.198419151311,-42.4346124408811,-42.4334053051648,-42.4360332816465,-42.43855226836,-42.4418841486399,-42.4456739828051,-42.4501898722933,-42.455717173656,-42.4476535997021,-42.4526366908531,-42.4508809243036,-42.4486245950559,-42.4890320763939
0.701944444444444,-5.34081816737289,-0.00537954353219657,-0.00574025782985009,0.00238638446272823,0.00765116129985941,0.0111231878274586,0.0110617727553418,0.00708297824547525,-0.00189723204934349,-0.0177374165576469,0.00687394527044383,0.0249961320260731,0.0559846283858903,0.0969136245088384,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.174857858521,-42.4301246467194,-42.4289104525597,-42.4315334538125,-42.4340405454742,-42.437358167286,-42.4411307824103,-42.4456267615793,-42.4511298649332,-42.4430674919694,-42.4480261178701,-42.4462566952734,-42.4439882711259,-42.4843441283545
0.702222222222222,-5.33061043887635,-0.00532938961660836,-0.0056749555398103,0.0024728519258563,0.00774763292291478,0.0112337526383735,0.011188959539737,0.00722965449232092,-0.00172853186243727,-0.0175379213192493,0.00702134382695553,0.0250983197469146,0.0560192702572314,0.0968643651630024,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.151319011286,-42.4256411341393,-42.4244198922324,-42.427037880529,-42.4295330532314,-42.4328363829536,-42.4365917449273,-42.441067779604,-42.4465466612521,-42.4384854292943,-42.4434195813819,-42.4416364985479,-42.4393559793888,-42.4796601567664
0.7025,-5.32041886274575,-0.0052794258944155,-0.0056099111438635,0.00255890803633912,0.00784357856471133,0.0113436518460139,0.0113153402818015,0.00737538770112419,-0.00156089269452812,-0.0173395917695466,0.00716764173405632,0.0251995077014536,0.0560530776805259,0.0968145305204337,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.127802641897,-42.4211619095703,-42.41993363094,-42.422546569001,-42.4250297995152,-42.4283188043875,-42.4320568801174,-42.4365129372617,-42.4419675747316,-42.4339074250406,-42.4388170958875,-42.4370203496053,-42.4347277360621,-42.4749801789332
0.702777777777778,-5.3102434235384,-0.00522965264105558,-0.00554512535694972,0.00264455154826179,0.00793899673350651,0.0114528838513566,0.0114409134329084,0.00752017655834156,-0.00139431542274334,-0.0171424282623618,0.00731283918344504,0.0252996967054135,0.0560860520869856,0.0967641225631671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.104308782365,-42.4166869793864,-42.4154516753821,-42.4180595263756,-42.4205307921483,-42.423805440269,-42.4275261976737,-42.4319622453745,-42.4373926174125,-42.4293334924884,-42.4342186757962,-42.4324082638291,-42.4301035572647,-42.4703042120555
0.703055555555556,-5.30008410578975,-0.00518007012429736,-0.0054805988793815,0.00272978124185234,0.00803388597273421,0.0115614470997813,0.0115656774967625,0.00766401980869916,-0.00122880086321755,-0.0169464310904946,0.00745693642327599,0.0253988876220686,0.0561181949428654,0.0967131432889609,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.080837464424,-42.4122163499064,-42.410974032201,-42.4135767597418,-42.4160360388931,-42.4192962992157,-42.4229997072224,-42.4274157146922,-42.4328218012578,-42.424763644834,-42.4296243354278,-42.4278002565074,-42.425483459017,-42.4656322732308
0.703333333333333,-5.28994089401355,-0.00513067860426065,-0.00541633239688202,0.00281459592341246,0.0081282448608908,0.0116693400809001,0.0116896310291751,0.00780691625490952,-0.00106434977141419,-0.0167516004860655,0.00759993375780165,0.0254970813619217,0.0561495077491819,0.0966615947111277,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.057388719533,-42.4077500273941,-42.4065007079819,-42.4090982761306,-42.4115455474515,-42.4147913897816,-42.4184774183216,-42.4228733558924,-42.4282551381524,-42.4201978951901,-42.4250340890125,-42.4231963428332,-42.4208674572401,-42.4609643794528
0.703611111111111,-5.27981377270204,-0.00508147833343224,-0.00535232658061778,0.00289899442523814,0.0082220720114135,0.0117765613283848,0.011812772637833,0.00794886475739643,-0.000900962842449054,-0.0165579366208697,0.00774183154701948,0.025594278882371,0.05617999204144,0.0966094788583664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.033962578872,-42.4032880180586,-42.4020317092531,-42.4046240825157,-42.4070593254654,-42.4102907204578,-42.4139593404624,-42.4183351795804,-42.4236926399032,-42.4156362565858,-42.4204479506908,-42.4185965379042,-42.4162555677564,-42.456300547612
0.703888888888889,-5.26970272632617,-0.00503246955668078,-0.0052885820872408,0.00298297560555021,0.00831536607256287,0.0118831094197912,0.0119351009820684,0.00808986423401047,-0.000738640711417509,-0.0163654396067299,0.0078826302063214,0.0256904811873796,0.05620964938935,0.0965567977745922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-223.010559073351,-42.3988303280544,-42.3975670424862,-42.400154185813,-42.4025773805166,-42.4057942996718,-42.4094454830685,-42.4138011962896,-42.4191343182393,-42.4110787419661,-42.4158659345134,-42.4140008567225,-42.411647806289,-42.4516407944951
0.704166666666667,-5.25960773933573,-0.00498365251127916,-0.00522509955892334,0.00306653834841356,0.00840812572729738,0.0119889829763822,0.0120566147726299,0.00822991365974262,-0.000577383953718262,-0.0161741094958479,0.00802233020613394,0.0257856893271437,0.0562384813965491,0.0965035535187716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.987178233602,-42.3943769634813,-42.3931067140961,-42.395688592881,-42.3980997201271,-42.4013021357883,-42.4049358554963,-42.4092714164811,-42.4145801848117,-42.4065253641923,-42.4112880544414,-42.4094093141947,-42.4070441884618,-42.4469851367849
0.704444444444444,-5.24952879615962,-0.00493502742691997,-0.00516187962339742,0.00314968156366301,0.00850034969314967,0.0120941806629499,0.0121773127714471,0.00836901206644026,-0.000417193085381503,-0.01598394628116,0.00816093207155903,0.0258799043977598,0.0562664897003236,0.0964497481647512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.963820089989,-42.3899279303854,-42.3886507304417,-42.3912273105213,-42.3936263517592,-42.3968142371088,-42.4004304670351,-42.4047458505442,-42.4100302511936,-42.401976136042,-42.4067143243457,-42.4048219251318,-42.4024447297995,-42.4423335910602
0.704722222222222,-5.23946588120593,-0.00488659452573275,-0.00509892289399716,0.0032324041868221,0.00859203672210562,0.0121987011876354,0.0122971937913935,0.00850715854251938,-0.000258068563397803,-0.0157949498966967,0.00829843638201965,0.0259731275408901,0.0562936759713296,0.0963953838010888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.940484672604,-42.3854832347585,-42.3841990978257,-42.3867703454785,-42.3891572828155,-42.3923306118721,-42.3959293269072,-42.400224508796,-42.4054845288801,-42.3974310702088,-42.4021447580074,-42.4002387042492,-42.3978494457269,-42.4376861737959
0.705,-5.22941897886223,-0.00483835402230735,-0.00503622996969332,0.00331470517902474,0.0086831856004748,0.0123025433017469,0.0124162566960532,0.00864435223267528,-0.000100010786052831,-0.0156071202179376,0.00843484377089746,0.0260653599434281,0.0563200419133083,0.0963404625308876,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.917172011266,-42.381042882539,-42.3797518224949,-42.3823177044404,-42.3846925206393,-42.3878512682543,-42.3914324442678,-42.3957074014817,-42.4009430292884,-42.3928901793023,-42.3975793691177,-42.3956596661664,-42.3932583515697,-42.4330429013625
0.705277777777778,-5.2193880734957,-0.00479030612370922,-0.00497380143514026,0.00339658352693437,0.00877379514876266,0.0124057057995794,0.0125345003994757,0.00878059233759078,5.69799067429342e-05,-0.0154204570621717,0.00857015492517186,0.0261566028371669,0.056345589262808,0.0962849864716233,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.893882135531,-42.3766068796113,-42.3753089106402,-42.3778693940381,-42.3802320725148,-42.3833762143688,-42.3869398282053,-42.3911945387747,-42.3964057637579,-42.3883534758483,-42.3930181712777,-42.3910848254069,-42.3886714625536,-42.4284037900263
0.705555555555556,-5.2093731494533,-0.0047424510295012,-0.00491163786071341,0.00347803824265967,0.00886386422154386,0.0125081875182257,0.0126519238659449,0.00891587811364158,0.000212903233119569,-0.0152349601888589,0.00870437058505828,0.0262468574984594,0.0563703197889024,0.0962289577549787,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.870615074681,-42.372175231807,-42.3708703683972,-42.3734254208464,-42.3757759456668,-42.3789054582666,-42.3824514877413,-42.3866859307764,-42.3918727435501,-42.3838209722888,-42.3884611779982,-42.3865141963986,-42.3840887938047,-42.4237688559492
0.705833333333333,-5.19937419106201,-0.0046947889317641,-0.00484973980255368,0.00355906836367412,0.00895339170733118,0.0126099873373943,0.0127685261097284,0.00905020887260608,0.000367758968910648,-0.0150506292999913,0.00883749154364561,0.0263361252478823,0.056394235292909,0.0961723785266744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.847370857737,-42.3677479449041,-42.3664362018464,-42.3689857913838,-42.3713241472613,-42.3744390079364,-42.3779674318308,-42.3821815875167,-42.3873439798486,-42.3792926809816,-42.3839084027002,-42.3819477934732,-42.3795103603492,-42.4191381151882
0.706111111111111,-5.18939118262895,-0.00464732001511507,-0.00478810780260962,0.0036396729527324,0.0090423765284399,0.0127111041792198,0.0128843061948388,0.00918358398136618,0.000521546947316482,-0.014867464040458,0.00896951864653206,0.0264244074499021,0.0564173376081054,0.096115250946299,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.82414951345,-42.3633250246279,-42.3620064170126,-42.3645505121128,-42.3668766844058,-42.3699768713044,-42.3734876693619,-42.3776815189536,-42.382819483759,-42.3747686142006,-42.3793598587144,-42.3773856308665,-42.3749361771132,-42.4145115836962
0.706388888888889,-5.1794241084416,-0.00460004445673141,-0.00472674238868011,0.00371985109778065,0.00913081764086037,0.0128115370080755,0.0129992632347865,0.00931600286161144,0.000674267058566635,-0.0146854639984082,0.00910045279145919,0.0265117055125318,0.0564396285994498,0.0960575771871387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.800951070311,-42.3589064766511,-42.3575810198664,-42.36011958944,-42.3624335641487,-42.3655190562352,-42.3690122091565,-42.3731857349734,-42.3782992663093,-42.370248784136,-42.3748155592812,-42.3728277227179,-42.370366258923,-42.4098892773209
0.706666666666667,-5.169472952768,-0.00455296242636939,-0.00466564407446038,0.00379960191187343,0.00921871403412282,0.0129112848303802,0.013113396392335,0.00944746498953845,0.000825919249577711,-0.0145046287056167,0.00923029492794646,0.0265980208869977,0.0564611101632958,0.0959993594360125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.777775556543,-42.3544923065938,-42.3531600163232,-42.3556930297162,-42.3579947934801,-42.3610655705309,-42.3645410599698,-42.3686942453907,-42.3737833384497,-42.3657332028935,-42.3702755175509,-42.368274083071,-42.3658006205047,-42.4052712118053
0.706944444444444,-5.15953769985685,-0.00450607408638737,-0.00460481335958495,0.00387892453308581,0.00930606473115888,0.0130103466944087,0.013226704879251,0.00957796989555238,0.000976503523612374,-0.0143249576378532,0.00935904605692502,0.0266833550673967,0.0564817842271117,0.0959405998931004,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.75462300011,-42.3500825200236,-42.348743412244,-42.3512708392369,-42.353560379332,-42.3566164219321,-42.3600742304909,-42.364207059949,-42.3692717110524,-42.3612218824955,-42.3657397465834,-42.3637247258729,-42.3612392764843,-42.4006574027875
0.707222222222222,-5.14961833393778,-0.00445937959176832,-0.00454425072967379,0.00395781812442443,0.00939286878816616,0.0131087216900985,0.0133391879560551,0.00970751716396195,0.00112601993994017,-0.0141464502152494,0.00948670723036947,0.0267677095903586,0.0565016527491942,0.0958813007717756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.731493428714,-42.3456771224564,-42.3443312134356,-42.3468530242421,-42.349130328578,-42.3521716181175,-42.3556117293426,-42.3597241883198,-42.3647643949122,-42.3567148348798,-42.3612082593484,-42.3591796649746,-42.3566822413874,-42.3960478658007
0.7075,-5.13971483922149,-0.00441287909014053,-0.00448395665637807,0.00403628187373756,0.00947912529447016,0.013206408948855,0.013450844931771,0.00983610643267984,0.00127446861348679,-0.0139691058026674,0.00961327955092842,0.0268510860347031,0.0565207177183871,0.0958214642984362,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.708386869797,-42.3412761193558,-42.3399234256507,-42.3424395909164,-42.3447046480337,-42.3477311667044,-42.3511535650815,-42.3552456401035,-42.3602614007459,-42.3522120719007,-42.3566810687253,-42.3546389141309,-42.3521295296393,-42.3914426162727
0.707777777777778,-5.12982719989992,-0.00436657272180162,-0.00442393159742867,0.0041143149936264,0.00956483337238784,0.0133034076433534,0.0135616751636728,0.00996373739291613,0.00142184971449516,-0.0137929237100709,0.00973876417155562,0.0269334860211024,0.0565389811537993,0.0957610927123341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.685303350541,-42.336879516134,-42.3355200545878,-42.33803054539,-42.340283344457,-42.3432950752485,-42.3466997461982,-42.350771424829,-42.3557627391929,-42.3477136053283,-42.3521581875032,-42.3501024869999,-42.3475811555651,-42.3868416695264
0.708055555555556,-5.11995540014643,-0.00432046061974131,-0.00436417599667982,0.00419191672135164,0.00964999217708262,0.0133997169873437,0.0136716780570322,0.0100904097888712,0.00156816346817392,-0.013617903192897,0.00986316229513899,0.0270149112117384,0.0565564451045167,0.0957001882654094,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.662242897871,-42.3324873181516,-42.3311211058922,-42.3336258937376,-42.335866424548,-42.338863351244,-42.3422502811174,-42.346301551954,-42.3512684208148,-42.3432194468488,-42.3476396283806,-42.3455703971436,-42.3430371333893,-42.3822450407794
0.708333333333333,-5.11009942411599,-0.00427454290966525,-0.0043046902841599,0.00426908631874087,0.00973460089642601,0.0134953362354518,0.0137808530648625,0.0102161234174279,0.001713410154354,-0.0134440434524285,0.00998647517412979,0.0270953633099613,0.0565731116493216,0.0956387532221198,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.639205538456,-42.328099530718,-42.3267265851551,-42.3292256419799,-42.3314538949492,-42.3344360021243,-42.3378051781978,-42.341836030865,-42.3467784560956,-42.3387296080644,-42.3431254039659,-42.3410426580277,-42.3384974772361,-42.377652745144
0.708611111111111,-5.10025925594537,-0.00422881971001687,-0.0042454748761199,0.00434582307209498,0.00981865875085404,0.0135902646829789,0.0138891996876598,0.0103408781278467,0.00185759010713675,-0.0132713436361672,0.010108704110171,0.0271748440599455,0.0565889828964063,0.0955767898592755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.616191298707,-42.3237161590914,-42.3223364979149,-42.3248297960827,-42.3270457622458,-42.3300130352615,-42.3333644457326,-42.3373748708773,-42.3422928554419,-42.3342441004935,-42.3386155267771,-42.3365192830212,-42.3339622011291,-42.3730647976271
0.708888888888889,-5.09043487975325,-0.00418329113200425,-0.00418653017507995,0.00442212629209538,0.00990216499322242,0.0136845016657006,0.0139967174731493,0.0104646738214512,0.00200070371454277,-0.0130998028382095,0.0102298504537246,0.0272533552463503,0.0566040609830904,0.0955143004658648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.593200204782,-42.3193372084793,-42.3179508496564,-42.3204383619576,-42.3226420329659,-42.3255944579666,-42.3289280919493,-42.3329180812352,-42.3378116291827,-42.3297629355706,-42.3341100092417,-42.3320002853968,-42.3294313189913,-42.3684812131301
0.709166666666667,-5.08062627964048,-0.00413795727962364,-0.00412785656988084,0.00449799531370657,0.00998511890866317,0.0137780465596643,0.0141034060160217,0.0105875104513181,0.00214275141816515,-0.0129294200996207,0.0103499156036988,0.0273308986939722,0.0566183480755366,0.0954512873428915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.570232282585,-42.3149626840382,-42.3135696458118,-42.3160513454623,-42.3182427135803,-42.32118027749,-42.3244961250097,-42.3284656711119,-42.3333347875697,-42.3252861246461,-42.329608863697,-42.3274856783308,-42.3249048446451,-42.3639020064491
0.709444444444445,-5.0708334396902,-0.00409281824968431,-0.00406945443573399,0.00457342949608132,0.0100675198144369,0.0138708987809853,0.0142092649576777,0.0107093880219644,0.00228373371281258,-0.0127601944088092,0.0104689010070709,0.0274074762674061,0.0566318463684632,0.0953877528032044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.547287557766,-42.3105925908745,-42.3091928917605,-42.3116687524004,-42.313847810503,-42.3167705010215,-42.3200685530104,-42.3240176496099,-42.328862340777,-42.3208136789868,-42.3251121023898,-42.3229754749028,-42.3203827918123,-42.3593271922747
0.709722222222222,-5.06105634396802,-0.00404787413183201,-0.00401132413427094,0.00464842822246167,0.0101493670597864,0.0139630577856433,0.0143142939859608,0.0108303065890354,0.00242365114615827,-0.0125921247019103,0.0105868081585192,0.0274830898706989,0.0566445580848625,0.0953236991713285,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.524366055725,-42.3062269340441,-42.3048205928292,-42.3072905885218,-42.3094573300913,-42.3123651356901,-42.3156453839825,-42.3195740257607,-42.3243942989014,-42.3163456097756,-42.3206197374765,-42.3184696880961,-42.315865174114,-42.3547567851918
0.71,-5.0512949765222,-0.00400312500857687,-0.00395346601359668,0.00472299090008185,0.0102306600257887,0.0140545230692741,0.0144184928348986,0.0109502662589872,0.00256250431838601,-0.0124252098631586,0.0107036386000402,0.0275577414470066,0.0566564854757143,0.0952591287832992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.50146780161,-42.3018657185529,-42.3004527542924,-42.3029168595227,-42.3050712786457,-42.3079641885645,-42.311226625892,-42.3151348085249,-42.3199306719626,-42.3118819281114,-42.3161317810233,-42.3139683307975,-42.3113520050708,-42.3501907996797
0.710277777777778,-5.04154932138383,-0.00395857095531825,-0.00389588040833918,0.00479711696006794,0.0103113981252075,0.0141452941669622,0.0145218612844358,0.0110692671887718,0.00270029388183196,-0.012259448725268,0.0108193939205784,0.027631432978248,0.0566676308197019,0.095194043986493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.478592820321,-42.2975089493568,-42.2960893813724,-42.2985475710461,-42.3006896624105,-42.3035676666532,-42.3068122866398,-42.3107000067928,-42.3154714699028,-42.3074226450096,-42.3116482450058,-42.3094714157972,-42.3068432981023,-42.3456292501123
0.710555555555555,-5.03181936256699,-0.00391421204036934,-0.00383856763970424,0.00487080585733989,0.0103915808023361,0.0142353706530366,0.014624399160171,0.0111873095855197,0.00283702054063051,-0.0120948400698108,0.0109340757556455,0.0277041664847622,0.056677996422929,0.0951284471394599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.455741136509,-42.2931566313622,-42.2917304792396,-42.2941827286817,-42.2963124875736,-42.2991755769044,-42.3024023740617,-42.3062696293838,-42.3110167025873,-42.3029677714017,-42.3071691413096,-42.304978955789,-42.3023390665276,-42.3410721507575
0.710833333333333,-5.02210508406891,-0.00387004832498744,-0.00378152801552512,0.00494405707050892,0.0104712075328534,0.0143247521408559,0.0147261063330888,0.0113043937062219,0.00297268505035741,-0.0119313826276023,0.0110476857869487,0.0277759440249629,0.05668758461863,0.0950623406117575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.432912774576,-42.2888087694258,-42.2873760530124,-42.2898223379661,-42.2919397602669,-42.2947879262064,-42.2979968959288,-42.3018436850469,-42.3065663798041,-42.2985173181355,-42.3026944817297,-42.3004909633701,-42.2978393235649,-42.3365195157779
0.711111111111111,-5.01240646987016,-0.00382607986339613,-0.00372476183031719,0.0050168701017747,0.0105502778236687,0.014413438282602,0.0148269827192922,0.0114205198574098,0.00310728821766922,-0.0117690750790779,0.0111602257420098,0.0278467676949907,0.0566963977668915,0.0949957267837826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.41010775868,-42.2844653683553,-42.283026107758,-42.2854664043832,-42.287571486566,-42.2904047213876,-42.2935958599472,-42.2974221824607,-42.3021205112641,-42.2940712959753,-42.298224277971,-42.2960074510413,-42.2933440823319,-42.3319713592301
0.711388888888889,-5.0027235039348,-0.0037823067028149,-0.00366826936533495,0.00508924447682589,0.0106287912127675,0.0145014287690646,0.014927028279736,0.0115356883948356,0.0032408308999462,-0.0116079160546764,0.0112716973937869,0.0279166396283726,0.0567044382543607,0.0949286080466052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.387326112731,-42.280126432909,-42.2786806484919,-42.281114933364,-42.2832076724911,-42.2860259692166,-42.2891992737585,-42.2930051302335,-42.2976791066013,-42.2896297156015,-42.2937585416479,-42.2915284312069,-42.2888533558453,-42.3274276950652
0.711666666666667,-4.99305617021059,-0.00373872888348438,-0.00361205088862186,0.00516117974473258,0.0107067472690587,0.0145887233294321,0.0150262430199526,0.0116498997231501,0.00337331400493125,-0.01144790413522,0.0113821025602965,0.0279855619956722,0.056711708493968,0.0948609868017982,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.364567860397,-42.2757919677965,-42.2743396801784,-42.2767679302871,-42.2788483240065,-42.2816516764026,-42.2848071449397,-42.2885925369031,-42.293242175373,-42.2851925876111,-42.2892972842849,-42.2870539161748,-42.2843671570211,-42.3228885371285
0.711944444444444,-4.98340445262907,-0.00369534643869843,-0.00355610665506711,0.00523267547784779,0.0107841455922161,0.0146753217310739,0.0151246269897865,0.0117631542955805,0.00350473849037046,-0.0112890378523038,0.0114914431042355,0.0280535370041462,0.0567182109246365,0.0947928654612763,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.341833025101,-42.2714619776786,-42.2700032077312,-42.2724254004787,-42.2744934470212,-42.277281849595,-42.2804194810034,-42.2841844109376,-42.2888097270592,-42.2807599225177,-42.284840517316,-42.2825839181563,-42.2798854986746,-42.3183538991594
0.712222222222222,-4.97376833510584,-0.00365215939482766,-0.00350043690646049,0.00530373127169592,0.0108609858125261,0.014761223779331,0.015222180283118,0.0118754526136066,0.00363510536364752,-0.0111313156886733,0.011599720932605,0.0281205668973947,0.0567239480110004,0.0947242464471258,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.319121630025,-42.2671364671678,-42.2656712360127,-42.2680873492129,-42.2701430473885,-42.2729164953841,-42.2760362893979,-42.2797807607345,-42.2843817710634,-42.2763317307512,-42.2803882520851,-42.2781184492664,-42.2754083935205,-42.3138237947919
0.7125,-4.96414780154063,-0.00360916777134903,-0.00344504187154966,0.00537434674487028,0.0109372675907284,0.0148464293172937,0.0153189030375932,0.0119867952266369,0.00376441568142765,-0.0109747360786133,0.0117069379963235,0.0281866539550226,0.0567289222431193,0.0946551321914389,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.296433698107,-42.2628154408279,-42.261343769835,-42.2637537817118,-42.265797130907,-42.268555620301,-42.2716575775071,-42.2753815946218,-42.2799583167124,-42.2719080226582,-42.275940499846,-42.2736575215239,-42.2709358541726,-42.309298237554
0.712777777777778,-4.95454283581752,-0.00356637158087336,-0.00338992176609573,0.00544452153892547,0.0110129906178581,0.01493093822559,0.0154147954343499,0.0120971827316839,0.00389267054928867,-0.0108192974083288,0.0118130962898529,0.0282518004922862,0.0567331361361948,0.0945855251361502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.273769252047,-42.2584989031749,-42.2570208139596,-42.2594247031456,-42.2614557033199,-42.2641992308176,-42.2672833526511,-42.2709869208574,-42.2755393732564,-42.2674888085018,-42.2714972717625,-42.2692011468508,-42.266467893144,-42.3047772408681
0.713055555555556,-4.94495342180509,-0.00352377082917633,-0.00333507679292936,0.00551425531827085,0.0110881546150876,0.0150147504221651,0.0155098576977399,0.0122066157730363,0.00401987112136069,-0.0106649980163356,0.0119181978508172,0.0283160088597511,0.0567365922302847,0.0945154277328675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.251128314306,-42.2541868586769,-42.2527023730978,-42.255100118633,-42.2571187703159,-42.2598473333471,-42.2629136220858,-42.2665967476294,-42.2711249498688,-42.263074098462,-42.2670585789081,-42.2647493370733,-42.2620045228472,-42.300260818051
0.713333333333333,-4.93537954335657,-0.00348136551522366,-0.00328050714201,0.00558354777006111,0.0111627593335639,0.0150978658620638,0.0156040900950576,0.0123150950419343,0.00414601859995867,-0.010511836193843,0.0120222447596224,0.0283792814429418,0.0567392930900216,0.0944448424427103,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.228510907104,-42.249879311754,-42.248388451911,-42.2507800332412,-42.2527863375286,-42.2554999342438,-42.2585483930035,-42.2622110830563,-42.2667150556468,-42.2586639026354,-42.2626244322665,-42.2603021039208,-42.257545755594,-42.2957489823136
0.713611111111111,-4.92582118431002,-0.00343915563120642,-0.0032262129904803,0.00565239860408711,0.0112368045542515,0.0151802845372107,0.0156974929362598,0.0124226212762405,0.0042711142352194,-0.0103598101851393,0.0121252391390726,0.0284416206620027,0.0567412413043272,0.0943737717361392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.205917052427,-42.2455762667789,-42.2440790550106,-42.2464644519859,-42.2484584105373,-42.2511570398034,-42.2541876725324,-42.2578299351871,-42.2623096996111,-42.2542582310355,-42.2581948427315,-42.2558594590269,-42.2530916035956,-42.2912417467613
0.713888888888889,-4.91627832848851,-0.00339714116256521,-0.00317219450272602,0.00572080755266717,0.0113102900877676,0.0152620064761898,0.0157900665736896,0.0125291952601122,0.00439515932473513,-0.0102089181879815,0.0122271831539922,0.028503028971344,0.056742439486127,0.0943022180927989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.183346772021,-42.2412777280771,-42.2397741869583,-42.2421533798321,-42.244134994867,-42.2468186562631,-42.2498314677376,-42.253453312001,-42.257908890706,-42.2498570935926,-42.2537698211067,-42.2514214139288,-42.2486420789626,-42.2867391243937
0.714166666666667,-4.90675095970022,-0.00335532208802187,-0.00311845183043812,0.00578877437053588,0.0113832157742229,0.0153430317440222,0.0158818114017993,0.0126348178236689,0.00451815521318705,-0.0100591583539821,0.0123280790108435,0.028563508859301,0.0567428902720712,0.0942301840013455,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.160800087399,-42.2369836999266,-42.2354738522664,-42.2378468216934,-42.2398160959884,-42.2424847898016,-42.2454797856203,-42.2490812214083,-42.2535126377999,-42.2454605001542,-42.2493493781061,-42.2469879800675,-42.2441971937049,-42.2822411281048
0.714444444444444,-4.89723906173868,-0.00331369837961024,-0.00306498511266501,0.00585629883473266,0.0114555814830554,0.0154233604419457,0.015972727856869,0.0127394898426667,0.00464010329197685,-0.0099105287889958,0.0124279289573474,0.0286230628477838,0.0567425963222478,0.0941576719592872,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.13827701984,-42.2326941865589,-42.231178055398,-42.2335447824329,-42.2355017193179,-42.2381554465397,-42.2411326331185,-42.2447136712496,-42.2491209496846,-42.2410684604844,-42.244933524354,-42.242559168788,-42.239756959732,-42.2777477706833
0.714722222222222,-4.88774261838287,-0.0032722700027046,-0.00301179447587741,0.00592338074449065,0.0115273871128674,0.0155029927071891,0.0160628164167276,0.0128432122381646,0.00476100499886262,-0.00976302755351119,0.0125267352820987,0.0286816934919351,0.0567415603199015,0.0940846844728187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.115777590388,-42.2284091921583,-42.2268868007669,-42.2292472668631,-42.2311918702184,-42.2338306325399,-42.236790017107,-42.2403506692965,-42.2447338350763,-42.2366809842647,-42.2405222703848,-42.2381349913394,-42.2353213888531,-42.2732590648119
0.715,-4.87826161339741,-0.00323103691605285,-0.0029588800340268,0.0059900199211222,0.0115986325912621,0.015581928712751,0.0161520776004729,0.0129459859761933,0.00488086181758651,-0.00961665266303342,0.0126245003141876,0.0287394033797809,0.0567397849711486,0.0940112240566598,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.093301819854,-42.2241287208627,-42.2226000927381,-42.2249542797461,-42.2268865539989,-42.2295103538069,-42.2324519443974,-42.2359922232517,-42.2403513026149,-42.2322980810939,-42.2361156266431,-42.2337154588745,-42.2308904927766,-42.2687750230683
0.715277777777778,-4.8687960305327,-0.00318999907180559,-0.00290624188860505,0.00605621620790894,0.0116693178746757,0.015660168667173,0.0162405119681864,0.0130478120674265,0.00499967527750745,-0.00947140208847634,0.0127212264228145,0.0287961951318851,0.0567372730046989,0.0939372932338882,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.07084972882,-42.2198527767636,-42.2183179356279,-42.2206658257935,-42.2225857759146,-42.2251946162874,-42.2281184217383,-42.2316383407487,-42.2359733608647,-42.2279197604877,-42.2317136034843,-42.2293005824504,-42.2264642831107,-42.2642956579242
0.715555555555556,-4.85934585352512,-0.00314915641554643,-0.00285388012870692,0.0061219694699849,0.0117394429482113,0.0157377128143168,0.0163281201206565,0.0131486915668417,0.00511744695323392,-0.00932727375655401,0.0128169160169114,0.0288520714010065,0.0567340271715685,0.0938628945357791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.048421337636,-42.2155813639062,-42.214040333704,-42.2163819096672,-42.2182895411677,-42.2208834258708,-42.2237894558156,-42.2272890293523,-42.2316000183141,-42.2235460318795,-42.2273162111741,-42.2248903730283,-42.2220427713635,-42.2598209817464
0.715833333333333,-4.84991106609712,-0.00310850888632623,-0.00280179483108839,0.00618727959422205,0.0118090078254738,0.0158145614331347,0.0164149026990915,0.0132486255733917,0.00523417846425334,-0.00918426555016747,0.0129115715447582,0.0289070348717497,0.0567300502448017,0.0937880305016433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.026016666422,-42.2113144862899,-42.2097672911859,-42.212102535979,-42.2139978549068,-42.2165767883889,-42.2194650532524,-42.2229442965585,-42.2272312833758,-42.2191769046197,-42.2229234598887,-42.2204848414737,-42.2176259689424,-42.2553510067959
0.716111111111111,-4.84049165195743,-0.00306805641669191,-0.00274998606022992,0.00625214648911575,0.0118780125484008,0.0158907148374456,0.0165008603848358,0.0133476152296691,0.00534987147456015,-0.00904237530879138,0.0130051954936016,0.0289610882602211,0.0567253450191872,0.093712703678664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-222.003635735071,-42.207052147868,-42.2054988122446,-42.2078277092908,-42.2097107222277,-42.2122747096159,-42.2151452206091,-42.2186041497948,-42.2228671643871,-42.2148123879767,-42.218535359715,-42.2160839985563,-42.213213887155,-42.2508857452288
0.716388888888889,-4.83108759480123,-0.00302779893271995,-0.00269845386839962,0.00631657008466993,0.0119464571870922,0.0159661733757054,0.0165859938990893,0.0134456617215702,0.0054645276922885,-0.00890160082887076,0.0130977903892732,0.0290142343136825,0.0567199143109786,0.0936369166217338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.981278563246,-42.2027943525482,-42.2012349010034,-42.2035574341154,-42.2054281481729,-42.2079771952691,-42.2108299643837,-42.2142685964201,-42.2185076696098,-42.2104524911362,-42.2141519206507,-42.2116878549503,-42.2088065372085,-42.2464252090957
0.716666666666667,-4.82169887831022,-0.00298773635404644,-0.00264719829571323,0.00638055033227782,0.0120143418396456,0.0160409374307786,0.0166703040026178,0.0135427662779629,0.00557814886934037,-0.00876193986420641,0.0131893587958072,0.0290664758102078,0.0567137609576119,0.0935606718932949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.958945170385,-42.198541104193,-42.1969755615379,-42.1992917149158,-42.2011501377324,-42.2036842510086,-42.206519291012,-42.209937643725,-42.2141528072301,-42.2060972232016,-42.2097731526041,-42.2072964212341,-42.2044039302102,-42.2419694103422
0.716944444444444,-4.81232548615289,-0.00294786859390239,-0.00259621937019882,0.00644408720460639,0.0120816666319841,0.0161150074197118,0.0167537914954688,0.013638930170349,0.00569073680101176,-0.00862339012634627,0.013279903315059,0.0291178155583379,0.0567068878174264,0.093483972063176,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.936635575701,-42.1942924066194,-42.1927207978758,-42.195030556106,-42.1968766958435,-42.1993958824377,-42.2022132068674,-42.2056112989316,-42.2098025853593,-42.2017465931943,-42.2053990653947,-42.2029097078908,-42.2000060771674,-42.2375183608087
0.717222222222222,-4.80296740198458,-0.00290819555914351,-0.00254551710785891,0.00650718069548075,0.0121484317176815,0.0161883837935004,0.0168364572166865,0.0137341547125274,0.0058022933256267,-0.00848594928497421,0.0133694265863226,0.029168256396734,0.0566992977693837,0.0934068197084355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.91434979818,-42.1900482635992,-42.1884706139975,-42.1907739620509,-42.1926078273911,-42.1951120951028,-42.1979117182612,-42.2012895691942,-42.2054570120333,-42.1974006100533,-42.2010296687526,-42.1985277253083,-42.1956129889874,-42.2330720722305
0.7175,-4.79362460944768,-0.00286871715028445,-0.00249509151273345,0.00656983081976001,0.0122146372777998,0.0162610670368591,0.0169183020440244,0.0138284412602603,0.00591282032416102,-0.00834961496830331,0.0134579312859494,0.0292178011938356,0.0566909937127901,0.0933292174131944,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.892087856587,-42.1858086788596,-42.1842250138363,-42.1865219370666,-42.1883435372078,-42.1908328944939,-42.1936148314431,-42.1969724615989,-42.2011160952132,-42.1930592826358,-42.1966649723194,-42.194150483779,-42.1912246764778,-42.2286305562382
0.717777777777778,-4.78429709217179,-0.0028294332615309,-0.00244494257696443,0.0066320376132252,0.0122802835207095,0.0163330576679937,0.0169993268936569,0.013921791210933,0.00602231971987113,-0.0082143847634643,0.0135454201269669,0.0292664528475152,0.0566819785670125,0.0932511677684841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.869849769461,-42.1815736560828,-42.1799840012782,-42.1822744854204,-42.1840838300739,-42.1865582860442,-42.1893225526006,-42.1926599831638,-42.1967798427848,-42.188722619717,-42.1923049856474,-42.1897779935,-42.1868411503465,-42.2241938243573
0.718055555555556,-4.77498483377385,-0.00279034378081312,-0.00239507028085993,0.00669380113245409,0.0123453706819211,0.0164043562383674,0.0170795327198913,0.0140142060032188,0.00613079347792376,-0.00808025621689807,0.0136318958586975,0.029314214284736,0.0566722552712055,0.093172673372082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.847635555122,-42.1773431989067,-42.1757475801625,-42.1780316113313,-42.179828710718,-42.182288275131,-42.1850348878597,-42.1883521408395,-42.1924482625596,-42.1843906299903,-42.1879497182007,-42.1854102645736,-42.1824624212014,-42.2197618880086
0.718333333333333,-4.76568781785829,-0.00275144858981871,-0.0023454745929601,0.00675512145470589,0.0124098990239121,0.0164749633324666,0.0171589205148812,0.0141056871167403,0.00623824360502147,-0.00794722683474402,0.013717361266376,0.0293610884612065,0.0566618267840296,0.0930937368283531,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.825445231666,-42.1731173109247,-42.1715157542819,-42.1737933189696,-42.1755781838168,-42.178022867075,-42.1807518432849,-42.1840489415086,-42.1881213622739,-42.1800633220674,-42.1835991793544,-42.1810473070069,-42.1780884995514,-42.2153347585084
0.718611111111111,-4.75640602801719,-0.00271274756402777,-0.00229615547009808,0.00681599867779626,0.0124738688359519,0.0165448795675735,0.0172374913083338,0.014196236071729,0.00634467214903311,-0.00781529408323269,0.0138018191707698,0.0294070783610379,0.0566506960833743,0.0930143607480933,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.803278816973,-42.168895995686,-42.1672885273824,-42.1695596124578,-42.1713322539952,-42.1737620671413,-42.1764734248793,-42.1797503919863,-42.1837991495898,-42.1757407044785,-42.1792533783951,-42.1766891307123,-42.1737193958056,-42.2109124470682
0.718888888888889,-4.74713944783045,-0.00267424057274405,-0.0022471128574688,0.00687643291997877,0.012537280433929,0.0166141055935267,0.0173152461672259,0.0142858544286906,0.0064500811986161,-0.00768445538907338,0.0138852724277961,0.029452186996404,0.0566388661660809,0.0929345477483681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.781136328699,-42.164679256696,-42.1630659031637,-42.1653304958701,-42.1670909258268,-42.1695058805388,-42.1721996385847,-42.1754564990206,-42.1794816320947,-42.1714227856722,-42.1749123245212,-42.1723357455072,-42.1693551202737,-42.206494964795
0.719166666666667,-4.73788806086591,-0.0026359274791323,-0.00219834668869231,0.00693642431982201,0.0126001341601765,0.0166826420924916,0.0173921861955082,0.0143745437880627,0.00655447288284933,-0.00755470813984902,0.0139677239281444,0.0294964174071938,0.0566263400476652,0.0928543004523564,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.759017784286,-42.1604670974161,-42.1588478852795,-42.1611059732331,-42.1628542038338,-42.1652543124208,-42.1679304902818,-42.1711672692919,-42.1751688173018,-42.1671095740157,-42.1705760268425,-42.1679871611144,-42.1649956831664,-42.2020823226915
0.719444444444444,-4.72865185067952,-0.00259780814024841,-0.00214985688588275,0.00699597303608963,0.0126624303832939,0.0167504897787252,0.0174683125338189,0.0144623057898792,0.00665784937085328,-0.00742604968440287,0.0140491765968929,0.0295397726606777,0.0566131207620394,0.0927736214891956,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.736923200957,-42.1562595212642,-42.1546344773375,-42.1568860485255,-42.1586220924873,-42.1610073678852,-42.1636659857904,-42.1668827094137,-42.1708607126502,-42.1628010777951,-42.1662444943809,-42.1636433871622,-42.1606410945951,-42.1976745316561
0.719722222222222,-4.71943080081545,-0.00255988240707794,-0.00210164335971,0.00705507924761552,0.0127241694979762,0.0168176493983382,0.0175436263591915,0.0145491421134255,0.00676021287142461,-0.00729847733323158,0.0141296333931299,0.0295822558511569,0.0565992113612405,0.0926925134938192,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.714852595718,-42.1520565316147,-42.1504256828996,-42.1526707256788,-42.1543945962074,-42.1567650519743,-42.1594061308692,-42.1626028259324,-42.1665573255045,-42.1584973052152,-42.16191773607,-42.1593044331845,-42.1562913645722,-42.1932716024831
0.72,-4.71022489480631,-0.00252215012456655,-0.00205370600947007,0.00711374315318058,0.0127853519248336,0.0168841217290651,0.0176181288847623,0.0146350544769041,0.0068615656326561,-0.00717198835887273,0.0142090973095738,0.0296238700996297,0.0565846149151502,0.0926109791068062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.69280598536,-42.1478581317987,-42.1462215054821,-42.148460008577,-42.1501717193633,-42.1525273696751,-42.1551509312166,-42.1583276253274,-42.1622586631558,-42.1541982644,-42.1575957607556,-42.1549703086207,-42.1519465030111,-42.1888735458625
0.720277777777778,-4.70103411617324,-0.00248461113165763,-0.00200604472315013,0.00717196497139243,0.0128459781102153,0.0169499075800236,0.017691821359482,0.0147200446370921,0.00696190994156775,-0.00704657999629962,0.0142875713721962,0.0296646185534457,0.0565693345112245,0.0925290209742219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.670783386461,-42.1436643251044,-42.1420219485558,-42.1442539010569,-42.1459534662735,-42.1482943259196,-42.1509003924702,-42.1540571140115,-42.1579647328211,-42.1499039633924,-42.1532785771956,-42.1506410228163,-42.1476065197266,-42.1844803723807
0.720555555555556,-4.69185844842606,-0.00244726526132593,-0.00195865937749511,0.00722974494055507,0.0129060485260351,0.0170150077914825,0.0177647050678217,0.0148041143889994,0.00706124812373346,-0.00692224944330515,0.0143650586398357,0.0297045043859689,0.0565533732542178,0.0924466417474625,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.648784815383,-42.1394751147768,-42.1378270155466,-42.1400524069084,-42.1417398412062,-42.1440659255849,-42.1466545202072,-42.1497912983309,-42.1536755416437,-42.1456144101547,-42.1489661940602,-42.1463165850223,-42.1432714244348,-42.1800920925199
0.720833333333333,-4.68269787506344,-0.00241011234061363,-0.00191154983807629,0.00728708331855129,0.0129655636695902,0.0170794232346205,0.0178367813294796,0.0148872655655328,0.00715958254290415,-0.00679899386089573,0.0144415622038258,0.0297435307962395,0.0565367342659065,0.0923638440831009,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.626810288277,-42.1352905040185,-42.1336367098351,-42.1358555298747,-42.1375308483791,-42.1398421734931,-42.1424133199447,-42.1455301845653,-42.1493910966934,-42.1413296125684,-42.1446586199319,-42.1419970043962,-42.138941226753,-42.175708716659
0.721111111111111,-4.67355237957303,-0.00237315219066431,-0.00186471595935669,0.00734398038271224,0.0130245240633845,0.0171431548112937,0.0179080514990912,0.0149695000371509,0.00725691560063775,-0.0066768103736811,0.0145170851876144,0.0297817010086321,0.0565194206848197,0.0922806306427341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.604859821082,-42.1311104959893,-42.1294510347569,-42.1316632736521,-42.1333264919596,-42.1356230744118,-42.1381767971394,-42.1412737789279,-42.1451114049667,-42.1370495784346,-42.1403558633059,-42.1376822900014,-42.1346159362004,-42.171330255073
0.721388888888889,-4.66442194543163,-0.00233638462675953,-0.00181815758476273,0.00740043642969588,0.0130829302549511,0.0172062034537934,0.017978516965935,0.0150508197115264,0.00735324973592628,-0.0065556960702614,0.0145916307463841,0.0298190182725172,0.056501435665967,0.0921970040928243,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.582933429525,-42.1269350938067,-42.1252699936033,-42.1274756418908,-42.1291267760653,-42.131408633054,-42.1339449571885,-42.1370220875658,-42.1408364733865,-42.1327743154742,-42.13605793259,-42.1333724508077,-42.1302955621977,-42.1669567179336
0.721666666666667,-4.65530655610529,-0.00229980945835304,-0.00177187454674825,0.00745645177535822,0.0131407828166722,0.0172685701246132,0.018048179153639,0.015131226533203,0.00744858742481947,-0.00643564800361612,0.0146652020666769,0.0298554858619255,0.0564827823805642,0.0921129671045506,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.561031129125,-42.1227643005461,-42.1210935896208,-42.1232926381943,-42.1249317047638,-42.1271988540786,-42.1297178054288,-42.1327751165603,-42.1365663088026,-42.1285038313274,-42.1317648361049,-42.1290674956915,-42.1259801140676,-42.1625881153093
0.721944444444444,-4.64620619504948,-0.00226342648910741,-0.00172586666686621,0.00751202675463052,0.0131980823455972,0.0173302558162093,0.0181170395198872,0.0152107224832564,0.00754293118005635,-0.00631666319149653,0.0147378023660161,0.0298911070752094,0.0564634640157639,0.0920285223536541,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.539152935189,-42.1185981192409,-42.1169218260116,-42.1191142661202,-42.1207412820732,-42.12299374209,-42.1254953471378,-42.1285328719263,-42.1323009179921,-42.1242381335548,-42.1274765820841,-42.1247674334355,-42.1216696010347,-42.1582244571653
0.722222222222222,-4.63712084570925,-0.00222723551693006,-0.00168013375583606,0.00756716172138916,0.013254829463269,0.0173912615507585,0.0181850995561285,0.0152893095789532,0.00763628355068897,-0.00619873861681074,0.0148094348925309,0.0299258852347075,0.0564434837743831,0.0919436725202851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.51729886282,-42.1144365528824,-42.1127547059339,-42.1149405291802,-42.1165555119618,-42.1187933016387,-42.1212775875334,-42.1242953596133,-42.1280403076588,-42.1199772296367,-42.1231931786743,-42.1204722727296,-42.1173640322257,-42.1538657533638
0.7225,-4.62805049151935,-0.00219123633400942,-0.00163467561361115,0.00762185704832945,0.0133110248155394,0.0174515883799242,0.0182523607872798,0.0153669898734085,0.00772864712171006,-0.00608187122801259,0.0148801029245766,0.0299598236864067,0.0564228448746362,0.0918584202888517,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.495468926909,-42.1102796044206,-42.1085922325018,-42.11077143084,-42.1123743983487,-42.1145975372214,-42.1170645317742,-42.120062585505,-42.1237844844339,-42.1157211269737,-42.1189146339354,-42.1161820221701,-42.1130634166698,-42.1495120136642
0.722777777777778,-4.61899511590435,-0.00215542872685025,-0.00158949202945085,0.0076761131268396,0.0133666690723883,0.0175112373846147,0.0183188247714327,0.0154437654552462,0.00782002451368185,-0.00596605793948951,0.014949809770364,0.0299929257996073,0.0564015505498648,0.0917727683478685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.473663142143,-42.1061272767638,-42.1044344087857,-42.1066069745198,-42.1081979451038,-42.1104064532809,-42.1128561849594,-42.1158345554197,-42.1195334548761,-42.1114698328867,-42.1146409558406,-42.1118966902607,-42.1087677632982,-42.145163247723
0.723055555555556,-4.60995470227884,-0.00211981247631103,-0.00154458278198846,0.00772993036687372,0.0134217629277438,0.0175702096747446,0.0183844930995615,0.0155196384482573,0.00791041838236221,-0.00585129563195139,0.0150185587675792,0.0300251949665897,0.0563796040482691,0.0916867193898055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.451881523005,-42.101979572779,-42.1002812378123,-42.1024471635945,-42.1040261560479,-42.1062200542068,-42.1086525521292,-42.1116112751103,-42.1152872254715,-42.1072233546171,-42.1103721522768,-42.1076162854123,-42.1044770809452,-42.1408194650944
0.723333333333333,-4.60092923404752,-0.00208438735763815,-0.00149994763930114,0.0077833091968198,0.0134763070993021,0.0176285063889948,0.0184493673952279,0.0155946110110579,0.00799983141833384,-0.00573758115281451,0.0150863532830121,0.0300566346022795,0.0563570086326384,0.0916002761109392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.43012408377,-42.0978364952921,-42.0961327225648,-42.0982920013933,-42.0998590349529,-42.1020383443348,-42.1044536382649,-42.1073927502645,-42.111045802634,-42.1029816993269,-42.1061082310444,-42.1033408159428,-42.1001913783475,-42.1364806752301
0.723611111111111,-4.59191869460537,-0.00204915314050663,-0.00145558635897818,0.00783625006337474,0.0135303023283449,0.0176861286945724,0.0185134493142848,0.0156686853367502,0.00808826634663173,-0.00562491131659293,0.0151531967121829,0.0300872481439141,0.0563337675800875,0.0915134412112021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.408390838512,-42.093698047088,-42.0919888659834,-42.0941414912008,-42.0956965855422,-42.0978613279477,-42.100259448289,-42.1031789865049,-42.1068091927053,-42.0987448740989,-42.1018491998578,-42.0990702900781,-42.0959106641447,-42.1321468874794
0.723888888888889,-4.58292306733778,-0.00201410958905395,-0.00141149868819212,0.00788875343141416,0.0135837493795558,0.0177430777869725,0.0185767405445836,0.0157418636525803,0.00817572592637164,-0.00551328290528034,0.0152190924789667,0.0301170390507091,0.0563098841817889,0.0914262173940335,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.386681801099,-42.0895642309109,-42.087849670965,-42.0899956362562,-42.0915388114902,-42.0936890092751,-42.0960699870655,-42.0989699893894,-42.1025774019551,-42.0945128859367,-42.0975950663452,-42.0948047159515,-42.0916349468797,-42.1278181110897
0.724166666666667,-4.57394233562066,-0.00197925646191798,-0.00136768436377133,0.00794081978386532,0.0136366490408415,0.0177993548897348,0.0186392428056784,0.0158141482195989,0.00826221295037655,-0.00540269266873781,0.0152840440352216,0.0301460108035276,0.0562853617427061,0.091338607366231,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.364996985201,-42.0854350494643,-42.0837151403636,-42.0858544397542,-42.0873857164234,-42.0895213924937,-42.0918852593997,-42.094765764411,-42.0983504365812,-42.090285741765,-42.093345838049,-42.0905441016041,-42.0873642349982,-42.1234943552063
0.724444444444444,-4.56497648282064,-0.00194459351227176,-0.00132414311226868,0.00799244962157395,0.0136890021231488,0.0178549612542043,0.0187009578485327,0.0158855413323175,0.00834773024480991,-0.00529313732507844,0.0153480548604161,0.0301741669045491,0.0562602035813314,0.0912506138378031,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.343336404284,-42.0813105054113,-42.0795852769905,-42.0817179048448,-42.0832373039199,-42.0853584817274,-42.0877052700389,-42.0905663169981,-42.0941283027097,-42.0860634484299,-42.0891015224259,-42.0862884549853,-42.0830985368498,-42.119175628873
0.724722222222222,-4.55602549229516,-0.00191012048786474,-0.00128087465003108,0.00804364346317758,0.0137408094602782,0.0179098981592919,0.0187618874552253,0.0159560453183687,0.00843228066880273,-0.00518461356105457,0.0154111284612594,0.0302015108769385,0.0562344130294195,0.0911622395218218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.321700071615,-42.0771906013747,-42.0754600836145,-42.0775860346335,-42.0790935775095,-42.0812002810475,-42.0835300236719,-42.0863716525148,-42.0899110063952,-42.0818460126986,-42.0848621268473,-42.0820377839523,-42.0788378606874,-42.1148619410319
0.725,-4.54708934739261,-0.00187583713105648,-0.00123787868327076,0.00809440184497356,0.0137920719087056,0.0179641669112321,0.0188220334386518,0.0160256625381692,0.00851586711408015,-0.00507711803243606,0.0154732683713273,0.0302280462645157,0.0562079934317264,0.0910734871342741,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.300088000259,-42.0730753399372,-42.071339562962,-42.0734588321817,-42.0749545406745,-42.0770467944728,-42.0793595249299,-42.0821817762607,-42.085698553621,-42.07763344126,-42.0806276585988,-42.0777920962711,-42.0745822146675,-42.1105533005236
0.725277777777778,-4.5381680314525,-0.0018417431788578,-0.00119515490813889,0.00814472532079342,0.0138427903473947,0.0180177688433425,0.018881397642234,0.0160943953845745,0.00859849250459649,-0.00497064736440202,0.0155344781506954,0.0302537766314283,0.0561809481457453,0.0909843593939198,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.278500203087,-42.0689647236416,-42.0672237177172,-42.0693363005065,-42.0708201968493,-42.0728980259699,-42.0751937783858,-42.0779966934716,-42.081490950299,-42.0734257407248,-42.0763981248811,-42.0735513996157,-42.0703316068508,-42.1062497160877
0.725555555555556,-4.52926152780555,-0.00180783836296283,-0.00115270301079391,0.00819461446186297,0.0138929656776198,0.0180707053157816,0.0189399819396229,0.0161622462825432,0.00868015979616093,-0.00486519815191812,0.0155947613855677,0.0302787055618235,0.0561532805414447,0.0908948590221433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.256936692768,-42.0648587549909,-42.0631125505222,-42.0652184425811,-42.0666905494206,-42.0687539794533,-42.0710327885553,-42.073816409319,-42.07728820227,-42.0692229176253,-42.0721735328097,-42.0693157015694,-42.0660860452018,-42.1019511963626
0.725833333333333,-4.52036981977386,-0.00177412240979183,-0.00111052266747436,0.00824406985668117,0.0139425988227731,0.0181229777153098,0.0189977882344046,0.0162292176887917,0.00876087197607226,-0.00476076696011892,0.0156541216879067,0.0303028366595195,0.0561249940010103,0.0908049887428082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.235397481776,-42.0607574364485,-42.0590060639772,-42.061105261335,-42.0625656017279,-42.0646146587853,-42.0668765598963,-42.0696409289108,-42.0730903153042,-42.0650249784161,-42.0679538894154,-42.065085009624,-42.0618455375897,-42.097657749886
0.726111111111111,-4.51149289067105,-0.00174059504052796,-0.00106861354457015,0.00829309211088379,0.0139916907281904,0.0181745874550459,0.0190548184598053,0.0162953120914591,0.00884063206274714,-0.00465735032469543,0.0157125626950707,0.0303261735476787,0.0560960919185825,0.0907147512821156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.21388258239,-42.0566607704384,-42.0549042606409,-42.0569967596541,-42.0584453570633,-42.0604800677765,-42.0627250968092,-42.0654702572912,-42.0688972951006,-42.0608319294738,-42.0637392016443,-42.0608593311804,-42.0576100917877,-42.0933693850948
0.726388888888889,-4.50263072380234,-0.00170725597115221,-0.0010269752986951,0.00834168184711299,0.0140402423609623,0.0182255359742248,0.0191110745783962,0.0163605320097663,0.00891944310535351,-0.00455494475227138,0.0157700880694399,0.0303487198684841,0.0560665776999984,0.0906241493684588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.192392006691,-42.0525687593455,-42.0508071430304,-42.0528929403807,-42.0543298186721,-42.056350210186,-42.0585784036376,-42.0613043994407,-42.0647091472881,-42.0566437770976,-42.0595294763579,-42.056638673549,-42.053379715474,-42.0890861103256
0.726666666666667,-4.49378330246476,-0.00167410491248467,-0.000985607576757883,0.0083898397048864,0.0140882547097471,0.0182758247379604,0.0191665585817998,0.016424879993676,0.008997308183441,-0.00445354672078312,0.015826701498054,0.0303704792828139,0.0560364547625328,0.0905331857322794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.170925766568,-42.0484814055153,-42.0467147136214,-42.0487938063141,-42.0502189897522,-42.0522250897212,-42.0544364846678,-42.0571433602769,-42.0605258774248,-42.0524605275089,-42.0553247203334,-42.0524230439495,-42.0491544162314,-42.0848079338146
0.726944444444445,-4.48495060994721,-0.00164114157022159,-0.000944510016034896,0.00843756634046632,0.0141357287845924,0.0183254552369981,0.0192212724903966,0.016488358623555,0.00907423040657392,-0.00435315267986508,0.0158824066922461,0.0303914554699169,0.0560057265346429,0.0904418631059255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.149483873716,-42.0443987112547,-42.0426269748485,-42.0446993602101,-42.0461128734553,-42.0481047100383,-42.0502993441293,-42.0529871446539,-42.0563474909988,-42.0482821868522,-42.0511249402637,-42.0482124495112,-42.044934201548,-42.0805348636981
0.727222222222222,-4.47613262953066,-0.00160836564497104,-0.000903682244242926,0.0084848624267239,0.0141826656167468,0.0183744289874778,0.0192752183530291,0.0165509705098339,0.00915021291396456,-0.00425375905122486,0.0159372073872779,0.03041165212709,0.0559743964557086,0.0903501842235122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.128066339637,-42.0403206788316,-42.0385439291053,-42.0406096047819,-42.0420114728861,-42.0439890747423,-42.0461669861948,-42.0488357573628,-42.0521739934279,-42.0441087611946,-42.0469301427582,-42.0440068972734,-42.040719078817,-42.0762669080125
0.7275,-4.46732934448824,-0.00157577683229659,-0.000863123879609835,0.00853172865301091,0.0142290662584761,0.0184227475306901,0.0193283982467056,0.0166127182926702,0.00922525887410885,-0.00415536222902165,0.0159911073419739,0.0304310729693563,0.0559424679757797,0.0902581518207773,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.106673175642,-42.0362473104755,-42.0344655787445,-42.0365245426998,-42.0379147911031,-42.0398781873872,-42.0420394149804,-42.0446892031321,-42.0480053900603,-42.0399402565265,-42.0427403343419,-42.0398063941853,-42.0365090553369,-42.0720040746944
0.727777777777778,-4.45854073808535,-0.00154337482275,-0.000822834530948918,0.00857816572502547,0.0142749317828795,0.0184704124328349,0.0193808142763111,0.0166736046416091,0.00929937148441642,-0.00405795858024887,0.0160441103383618,0.0304497217291438,0.0559099445553207,0.0901657686349423,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.085304392849,-42.0321786083774,-42.0303919260784,-42.0324441765914,-42.0338228311185,-42.0357720514761,-42.0379166345461,-42.0405474866274,-42.0438416861741,-42.0357766787612,-42.0385555214568,-42.0356109471065,-42.0323041383123,-42.0677463715811
0.728055555555555,-4.44976679357987,-0.00151115930191524,-0.000782813797729265,0.00862417436468077,0.014320263283702,0.0185174252847801,0.0194324685743083,0.0167336322552487,0.00937255397084711,-0.00396154444510422,0.0160962201813062,0.030467602155967,0.0558768296649535,0.0900730374045741,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.063960002187,-42.0281145746901,-42.0263229733784,-42.0283685090421,-42.0297355958984,-42.0316706704615,-42.0337986488954,-42.0364106124519,-42.0396828869783,-42.0316180337359,-42.0343757104612,-42.0314205628069,-42.0281043348531,-42.0634938064107
0.728333333333333,-4.44100749422222,-0.00147912995044151,-0.000743061270152779,0.00866975530997129,0.0143650618751529,0.0185637877018201,0.0194833633004478,0.0167928038608968,0.00944480958754691,-0.00386611613737203,0.016147440698152,0.0304847180161035,0.0558431267852099,0.0899799608694443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.042640014398,-42.0240552115283,-42.022258722876,-42.0242975425947,-42.0256530883629,-42.0275740477453,-42.0296854619758,-42.0322785851465,-42.035528997612,-42.0274643272109,-42.0302009076301,-42.027235247967,-42.0239096519756,-42.0592463868223
0.728611111111111,-4.43226282325549,-0.00144728644408503,-0.000703576529223339,0.00871490931483905,0.0144093286917187,0.0186095013234325,0.0195335006414722,0.0168511222142416,0.00951614161648218,-0.00377166994479575,0.0161977757383598,0.0305010730922811,0.0558088394062766,0.0898865417703893,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.021344440031,-42.0200005209686,-42.0181991767623,-42.0202312797501,-42.0215753113865,-42.0234821866792,-42.0255770776789,-42.0281514091898,-42.0313800231454,-42.0233155648708,-42.0260311191558,-42.0230550091785,-42.0197200966024,-42.0550041203562
0.728888888888889,-4.42353276391563,-0.00141562845374902,-0.00066435914682053,0.00875963714904233,0.0144530648879774,0.0186545678130391,0.0195828828108257,0.0169085900990083,0.00958655336707892,-0.00367820212945382,0.0162472291731486,0.0305166711833547,0.0557739710277454,0.089792782849175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-221.000073289451,-42.0159505050503,-42.0141443371886,-42.0161697229671,-42.0175022677981,-42.0193950905647,-42.0214734998407,-42.0240290889985,-42.0272359685797,-42.0191717523239,-42.0218663511475,-42.0188798529438,-42.0155356755625,-42.0507670144539
0.729166666666667,-4.4148172994315,-0.00138415564551834,-0.000625408685773891,0.00880393959802119,0.0144962716384139,0.0186989888577629,0.0196315120483568,0.0169652103266277,0.00965604817585779,-0.00358570892813484,0.0162958048951361,0.0305315161039957,0.0557385251583603,0.0896986868483599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.978826572834,-42.0119051657746,-42.0100942062664,-42.012112874663,-42.0134339603809,-42.015312762653,-42.0173747322415,-42.0199116289275,-42.0230968388472,-42.0150328951026,-42.017706609632,-42.0147097856768,-42.0113563955916,-42.046535076459
0.729444444444444,-4.40611641302509,-0.00135286768070236,-0.000586724699934985,0.00884781746276482,0.0145389501372364,0.0187427661681877,0.0196793906200268,0.0170209857358995,0.00972462940607069,-0.00349418655270807,0.0163435068179827,0.0305456116843735,0.0557025053157726,0.0896042565111579,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.957604300172,-42.0078645051056,-42.0060487860673,-42.008060737213,-42.0093703918731,-42.0112352061458,-42.0132807786062,-42.0157990332699,-42.0189626388113,-42.0108989986639,-42.0135519005536,-42.0105448137028,-42.0071822633324,-42.0423083136167
0.729722222222222,-4.39743008791153,-0.00132176421587085,-0.000548306734253407,0.00889127155967774,0.0145811015981885,0.018785901478114,0.0197265208176206,0.0170759191926553,0.00979230044734333,-0.00340363119049807,0.0163903388760342,0.030558961769842,0.0556659150262891,0.0895094945813011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.936406481269,-42.00382852497,-42.0020080786238,-42.0040133129513,-42.0053115649678,-42.0071624241949,-42.0091916426046,-42.0116913062575,-42.0148333732674,-42.0067700683891,-42.0094022297744,-42.0063849432588,-42.0030132853347,-42.0380867330744
0.73,-4.38875830729933,-0.00129084490289614,-0.000510154324846394,0.00893430272044745,0.0146227272543632,0.0188283965443231,0.019772904958451,0.0171300135894257,0.00985906471530919,-0.00331403900465434,0.0164363050239644,0.030571570220626,0.0556287578246289,0.0894144038029062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.915233125746,-41.9997972272575,-41.9979720859288,-41.9999706041706,-42.0012574823129,-42.0030944199026,-42.0051073278513,-42.0075884520607,-42.0107090469421,-42.0026461095846,-42.0052576030745,-42.002230180494,-41.9988494680558,-42.0338703418817
0.730277777777778,-4.38010105439044,-0.00126010938898974,-0.000472266999075404,0.00897691179190907,0.0146638283580215,0.01887025314633,0.0198185453850676,0.0171832718451069,0.00992492565125354,-0.00322540613452417,0.0164814092364234,0.0305834409115116,0.0555910372536724,0.0893189869203417,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.894084243042,-41.9957706138208,-41.9939408099364,-41.9959326131223,-41.9972081465118,-41.9990311963219,-42.001027837906,-42.0034904747888,-42.0065896644942,-41.9985271274813,-42.0011180261522,-41.9980805314693,-41.9946908178604,-42.029659146991
0.730555555555556,-4.37145831238039,-0.00122955731674184,-0.000434644275616966,0.00901909963591037,0.014704406180404,0.0189114730861475,0.0198634444649644,0.0172356969046266,0.00998988672175048,-0.00313772869601961,0.0165256555076826,0.0305945777315313,0.0555527568642198,0.0892232466780907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.87295984241,-41.9917486864759,-41.9899142525614,-41.9918993420172,-41.9931635601232,-41.9949727564567,-41.9969531762739,-41.9993973784901,-42.0024752305144,-41.9944131272356,-41.9969835046243,-41.9939360021584,-41.9905373410213,-42.0254531552576
0.730833333333333,-4.36283006445844,-0.001199188324161,-0.00039728566454136,0.00906086712918296,0.0147444620115456,0.0189520581880419,0.0199076045902908,0.017287291738609,0.0100539514183086,-0.0030510027819893,0.0165690478512827,0.0306049845836555,0.0555139202147453,0.089127185820621,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.851859932924,-41.9877314470019,-41.9858924156801,-41.9878707930249,-41.9891237256613,-41.9909191032616,-41.9928833464055,-41.9953091671521,-41.9983657495258,-41.9903041139291,-41.9928540440262,-41.9897965984475,-41.9863890437192,-42.0212523734395
0.731111111111111,-4.35421629380765,-0.00116900204471452,-0.000360190667380322,0.00910221516320303,0.0147839971600903,0.0189920102982939,0.0199510281775596,0.0173380593430439,0.0101171232570092,-0.00296522446258265,0.0166115902996807,0.0306146653844856,0.0554745308711563,0.0890308070922516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.830784523473,-41.9837188971419,-41.98187530113,-41.9838469682748,-41.9850886455961,-41.9868702396426,-41.9888183516968,-41.9912258447018,-41.9942612259838,-41.9862000925689,-41.9887296498121,-41.9856623261354,-41.9822459320432,-42.0170568081984
0.731388888888889,-4.34561698360507,-0.00113899810736616,-0.000323358777204642,0.00914314464405879,0.0148230129531063,0.0190313312849598,0.0199937176673542,0.0173880027389561,0.0101794057781519,-0.00288038978562134,0.016653286903903,0.0306236240639427,0.0554345924065473,0.0889341132370218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.80973362277,-41.9797110386023,-41.9778629107103,-41.9798278698553,-41.9810583223535,-41.9828261684568,-41.9847581954898,-41.9871474150057,-41.9901616642766,-41.9821010680879,-41.9846103273553,-41.9815331909344,-41.9781080119911,-42.0128664660993
0.731666666666667,-4.3370321170218,-0.00110917613661496,-0.000286789478697888,0.00918365649231757,0.0148615107359019,0.0190700230376276,0.0200356755240415,0.0174371249720709,0.0102408025458955,-0.00279649477695818,0.0166941417331906,0.0306318645649658,0.0553941084009609,0.0888371069985596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.788707239346,-41.9757078730537,-41.9738552461816,-41.9758134998149,-41.9770327583152,-41.978786892513,-41.9807028810724,-41.9830738818702,-41.9860670687251,-41.978007045345,-41.9804960819483,-41.9774091984698,-41.9739752894691,-42.0086813536112
0.731944444444444,-4.32846167722319,-0.00107953575253587,-0.000250482248229552,0.00922375164289112,0.0148994918718383,0.0191080874671788,0.0200769042354809,0.0174854291124867,0.0103013171479059,-0.0027135354408504,0.0167341588746564,0.0306393908432002,0.0553530824411486,0.0887397911199534,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.767705381552,-41.9717094021305,-41.9698523092668,-41.9718038601618,-41.9730119558195,-41.9747524145713,-41.9766524116787,-41.9790052490413,-41.9819774435833,-41.9739180291252,-41.9763869188033,-41.9732903542805,-41.9698477702929,-42.0045014771071
0.732222222222222,-4.31990564736886,-0.00105007657082014,-0.000214436553928553,0.00926343104490119,0.0149369577421448,0.0191455265055502,0.0201174063127348,0.0175329182543417,0.0103609531949991,-0.00263150776031764,0.0167733424329346,0.0306462068666984,0.0553115181203319,0.0886421683436205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.746728057564,-41.9677156274313,-41.9658541016505,-41.9677989528641,-41.9689959171609,-41.9707227373441,-41.972606790489,-41.9749415202056,-41.9778927930383,-41.9698340241397,-41.9722828430521,-41.9691766638194,-41.9657254601871,-42.0003268428643
0.7325,-4.31136401061293,-0.00102079820281402,-0.000178651855758982,0.00930269566154563,0.0149739097457345,0.0191823421054921,0.0201571842897798,0.0175795955154876,0.0104197143207874,-0.00255040769750628,0.0168116965298368,0.0306523166156131,0.0552694190379623,0.0885442414111796,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.725775275377,-41.9637265505192,-41.9618606249797,-41.9637987798503,-41.9649846445902,-41.9666978634953,-41.9685660206301,-41.9708826989895,-41.9738131212108,-41.9657550350265,-41.9681838597464,-41.965068132453,-41.9616083647863,-41.9961574570647
0.732777777777778,-4.30283675010406,-0.000991700255556508,-0.000143127605593626,0.00934154646996394,0.015010349299017,0.0192185362403297,0.0201962407232184,0.0176254640371586,0.0104776041813276,-0.00247023119405212,0.016849225304006,0.0306577240818986,0.0552267887994859,0.0884460130633236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.704847042814,-41.9597421729216,-41.9578718808638,-41.9598033430089,-41.9609781403154,-41.9626777956412,-41.9645301051755,-41.9668287889602,-41.9697384321549,-41.9616810663503,-41.9640899738582,-41.9609647654625,-41.9574964896343,-41.991993325795
0.733055555555556,-4.2943238489856,-0.000962782331820852,-0.000107863247287259,0.00937998446110212,0.0150462778357182,0.0192541109037252,0.0202345781919896,0.0176705269836429,0.0105346264547688,-0.00239097417144008,0.0168859329105739,0.0306624332690055,0.0551836310161092,0.0883474860396896,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.683943367517,-41.9557624961306,-41.9538878708744,-41.9558126441891,-41.9569764065009,-41.9586625363504,-41.9604990471456,-41.9627797936257,-41.9656687298587,-41.9576121226028,-41.9600011902797,-41.9568665680435,-41.9533898401856,-41.9878344550472
0.733333333333333,-4.28582529039575,-0.000934044030153733,-7.28582167517193e-05,0.0094180106395788,0.015081696806692,0.0192890681094366,0.0202721992970842,0.017714787541958,0.0105907848410011,-0.00231263253136434,0.0169218235208161,0.030666448191585,0.0551399493045607,0.0882486630787379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.663064256958,-41.9517875216034,-41.9499085965463,-41.9518266852008,-41.9529794452685,-41.9546520881439,-41.9564728495078,-41.9587357164343,-41.9616040182442,-41.9535482082029,-41.955917513824,-41.9527735453061,-41.9492884218045,-41.9836808507185
0.733611111111111,-4.27734105746758,-0.00090548494491523,-3.81119420310813e-05,0.00945562602355459,0.0151166076797338,0.0193234098910813,0.0203091066612549,0.0177582489215216,0.0106460830613047,-0.00223520215608743,0.0169569013218146,0.0306697728751903,0.0550957472868597,0.0881495469176205,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.642209718432,-41.9478172507617,-41.9459340593767,-41.9478454678147,-41.9489872586968,-41.9506464534953,-41.9524515151766,-41.954696560776,-41.9575443011676,-41.9494893274968,-41.9518389492249,-41.9486857022758,-41.945192239766,-41.9795325186117
0.733888888888889,-4.26887113332927,-0.000877104666318056,-3.62384337317116e-06,0.00949283164459004,0.0151510119394005,0.0193571383018986,0.0203453029287298,0.0178009143538275,0.010700524858,-0.00215867890879471,0.0169911705161142,0.0306724113559751,0.055051028590083,0.0880501402920607,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.62137975906,-41.9438516849927,-41.9419642608262,-41.9438689937622,-41.9449998488222,-41.9466456348313,-41.9484350470139,-41.9506623299816,-41.9534895824195,-41.9454354847586,-41.9477655011374,-41.944603043893,-41.9411012992562,-41.9753894644356
0.734166666666667,-4.26041550110413,-0.000848902780468291,3.06066666937571e-05,0.00952962854752005,0.015184911086823,0.0193902554145078,0.0203807907649293,0.0178427870921176,0.0107541139941033,-0.00208305863395765,0.017024635321386,0.030674367680402,0.055005796846135,0.0879504459362274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.600574385793,-41.9398908256487,-41.9379992023184,-41.9398972647362,-41.9410172176384,-41.9426496345313,-41.9444234478292,-41.9466330273235,-41.9494398657251,-41.9413866841899,-41.9436971741377,-41.940525575014,-41.9370156053718,-41.9712516938053
0.734444444444444,-4.25197414391078,-0.000820878869403064,6.45801832861026e-05,0.00956601779031327,0.0152183066395245,0.0194227633206757,0.020415572856178,0.0178838704110589,0.0108068542529738,-0.00200833715767982,0.0170572999700886,0.0306756459049468,0.0549600556915159,0.0878504665826099,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.579793605409,-41.9359346740476,-41.9340388852403,-41.9359302823907,-41.9370393670968,-41.9386584549279,-41.9404167203796,-41.9426086560156,-41.9453951547446,-41.9373429299208,-41.9396339727237,-41.9364533004106,-41.9329351631213,-41.9671192122422
0.734722222222222,-4.24354704486324,-0.000793032511131794,9.8297309094228e-05,0.00960200044394049,0.015251200131232,0.0194546641310764,0.0204496519094207,0.0179241676064203,0.0108587494379709,-0.00193451028805764,0.017089168709133,0.0306762500958003,0.0549138087670944,0.0877502049618986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.559037424513,-41.9319832314727,-41.9300833109423,-41.9319680483411,-41.9330662991065,-41.9346720983071,-41.9364148673703,-41.9385892192136,-41.941355453073,-41.9333042260092,-41.9355759013149,-41.9323862247707,-41.9288599774246,-41.9629920251744
0.735,-4.23513418707104,-0.000765363279676855,0.000131758654303732,0.00963757759224052,0.0152835931116977,0.0194859599750558,0.0204830306519363,0.0179636819947504,0.0109098033721092,-0.0018615738155325,0.0171202457995438,0.0306761843285842,0.0548670597178771,0.0876496638028613,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.538305849542,-41.9280364991731,-41.9261324807386,-41.9280105641645,-41.929098015535,-41.9306905669084,-41.9324178914544,-41.9345747200153,-41.9373207642405,-41.929270576442,-41.9315229642532,-41.9283243526985,-41.9247900531135,-41.9588701379374
0.735277777777778,-4.22673555363936,-0.000737870745110051,0.000164964836525159,0.00967275033178478,0.0153154871465107,0.0195166530003945,0.0205157118310563,0.0180024169130521,0.0109600198977107,-0.00178952351323878,0.0171505355161301,0.0306754526880546,0.0548198121927818,0.0875488458322228,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.517598886762,-41.9240944783639,-41.9221863959073,-41.9240578313998,-41.9251345182077,-41.926713862925,-41.9284257952334,-41.9305651614606,-41.933291091713,-41.9252419851345,-41.9274751658026,-41.9242676887147,-41.9207253949321,-41.9547535557734
0.735555555555556,-4.21835112766915,-0.000710554473596372,0.000197916480716138,0.00970751977174582,0.0153468838169153,0.0195467453730718,0.0205476982138801,0.0180403757184651,0.0110094028760654,-0.00171835513735909,0.0171800421471515,0.0306740592678115,0.0547720698444158,0.0874477537745431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.496916542271,-41.9201571702263,-41.9182450576903,-41.9201098515477,-41.9211758089085,-41.9227419885038,-41.9244385812571,-41.9265605465317,-41.9292664388918,-41.9212184559311,-41.9234325101495,-41.920216237257,-41.9166660075368,-41.9506422838329
0.735833333333333,-4.20998089225721,-0.000683414027431287,0.00023061421910835,0.00974188703375985,0.0153777847196309,0.0195762392770301,0.0205789925869943,0.0180775617879418,0.0110579561870876,-0.00164806442747039,0.017208769993984,0.0306720081700132,0.0547238363288469,0.0873463903521005,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.476258821999,-41.9162245759073,-41.9143084672938,-41.9161666260711,-41.9172218893795,-41.9187749457459,-41.920456252024,-41.9225608781535,-41.9252468091141,-41.9171999926054,-41.9193950014032,-41.91617000268,-41.9126118954967,-41.9465363271736
0.736111111111111,-4.20162483049634,-0.000656448965081214,0.000263058691134747,0.00977585325179604,0.0154081914666617,0.0196051369139399,0.0206095977561867,0.0181139785179313,0.0111056837289714,-0.00157864710689262,0.0172367233707937,0.0306693035050876,0.0546751153053831,0.0872447582847697,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.455625731708,-41.9122966965209,-41.9103766258884,-41.9122281563952,-41.913272761322,-41.9148127367064,-41.9164788099814,-41.9185661591936,-41.9212322056531,-41.9131865988603,-41.9153626435962,-41.9121289892556,-41.9085630632941,-41.9424356907619
0.736388888888889,-4.19328292547542,-0.000629658841223062,0.000295250543352915,0.0098094195720206,0.0154381056851216,0.0196334405029624,0.0206395165461699,0.0181496293240578,0.0111525894178559,-0.00151009888303681,0.0172639066042062,0.0306659493914457,0.054625910436348,0.087142860289908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.435017276994,-41.908373533147,-41.9064495346089,-41.9082944439074,-41.9093284263956,-41.9108553633948,-41.9125062575255,-41.9145763924624,-41.9172226317185,-41.9091782783286,-41.9113354406841,-41.9080932011736,-41.9045195153244,-41.9383403794724
0.736666666666667,-4.18495516027958,-0.000603043206785028,0.000327190429372541,0.00984258715266354,0.0154675290170452,0.0196611522805214,0.0206687518002961,0.0181845176408043,0.0111986771874817,-0.0014424154477493,0.0172903240329796,0.0306619499551999,0.0545762253868604,0.0870406990822346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.414433463285,-41.9044550868326,-41.9025271945549,-41.9043654899579,-41.9053888862193,-41.9069028277752,-41.9085385970018,-41.9105915807136,-41.9132180904563,-41.9051750345726,-41.907313396546,-41.9040626425413,-41.9004812558965,-41.9342503980886
0.736944444444445,-4.17664151799025,-0.0005766016089862,0.000358879009781619,0.00987535716388604,0.015496463119208,0.0196882745000622,0.0206973063802821,0.0182186469211927,0.0112439509888581,-0.00137559247765687,0.01731598000768,0.0306573093298763,0.0545260638246164,0.0869382773737153,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.393874295848,-41.9005413585913,-41.898609606791,-41.9004412958593,-41.9014541423711,-41.9029551317663,-41.9045758307051,-41.9066117266443,-41.9092185849492,-41.9011768710851,-41.9032965149849,-41.9000373173846,-41.8964482892334,-41.930165751303
0.737222222222222,-4.16834198168532,-0.000550333591374585,0.00039031695206874,0.00990773078764441,0.0155249096629463,0.0197148094318224,0.0207251831659226,0.0182520206364733,0.0112884147899194,-0.00130962563450846,0.0173408788903526,0.0306520316561363,0.0544754294196688,0.0868355978734463,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.373339779781,-41.8966323494038,-41.8946967723464,-41.8965218628875,-41.8975241963883,-41.8990122772417,-41.9006179608796,-41.902636832895,-41.9052241182169,-41.897183791289,-41.8992847997277,-41.8960172296475,-41.892420619472,-41.9260864437173
0.7375,-4.16005653443922,-0.000524238693869248,0.000421504930553332,0.00993970921755969,0.0155528703339705,0.0197407593625971,0.0207523850548194,0.0182846422758031,0.0113320725751965,-0.00124451056552141,0.0173650250542055,0.0306461210814934,0.0544243258442109,0.0867326632875407,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.352829920022,-41.8927280602176,-41.8907886922156,-41.8926071922812,-41.8935990497677,-41.89507426603,-41.8966649897194,-41.8986669020499,-41.9012346932161,-41.8931957985379,-41.8952782544257,-41.8920023831929,-41.8883982506638,-41.9220124798432
0.737777777777778,-4.15178515932306,-0.000498316452799436,0.00045244362630864,0.0099712936587838,0.0155803468321873,0.0197661265955081,0.0207789149620968,0.0183165153459361,0.0113749283454755,-0.00118024290371555,0.0173884228832794,0.0306395817600388,0.0543727567723578,0.086629476319015,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.332344721344,-41.8888284919479,-41.8868853673583,-41.8886972852421,-41.8896787039659,-41.8911410999152,-41.8927169193684,-41.8947019366372,-41.897250312841,-41.8892128961162,-41.8912768826548,-41.8879927818025,-41.8843811867749,-41.9179438641022
0.738055555555556,-4.14352783940471,-0.000472566400942952,0.000483133727088575,0.0100024853278632,0.0156073408715179,0.0197909134497685,0.020804775820129,0.0183476433709087,0.0114169861174681,-0.00111681826825609,0.0174110767721352,0.0306324178521558,0.0543207258799334,0.0865260396676754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.311884188358,-41.884933645477,-41.8829867986998,-41.8847921429357,-41.8857631603992,-41.8872127806364,-41.8887737519205,-41.8907419391292,-41.8932709799233,-41.8852350872392,-41.8872806879156,-41.8839884291776,-41.8803694316864,-41.9138806008259
0.738333333333333,-4.13528455774896,-0.000446988067568142,0.000513575927253603,0.0100332854526101,0.0156338541797145,0.0198151222604536,0.0208299705782612,0.0183780298917259,0.0114582499234797,-0.00105423226479177,0.0174329911255293,0.0306246335242503,0.0542682368442571,0.0864223560300028,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.291448325515,-41.881043521655,-41.8790929871308,-41.8808917664906,-41.8818524204439,-41.8832893098884,-41.8848354894201,-41.8867869119427,-41.8892966972324,-41.8812623750536,-41.8832896736337,-41.8799893289387,-41.8763629891948,-41.9098226942568
0.738611111111111,-4.12705529741758,-0.000421580978472261,0.000543770927698256,0.0100636952719655,0.0156598884981835,0.0198387553782709,0.020854502202534,0.0184076784660515,0.0114987238110764,-0.000992480485788796,0.0174541703580976,0.030616232948473,0.0542152933439296,0.0863184280990437,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.271037137103,-41.8771581212994,-41.8752039335078,-41.8769961569993,-41.8779464854364,-41.8793706893216,-41.8809021338617,-41.8828368574386,-41.8853274674758,-41.8772947626378,-41.8793038431603,-41.8759954846264,-41.8723618630121,-41.9057701485481
0.738888888888889,-4.11884004146944,-0.000396344656021934,0.000573719435773685,0.0100937160358714,0.0156854455818002,0.0198618151693256,0.0208783736754084,0.0184365926678977,0.0115384118427551,-0.000931558510868575,0.0174746188940412,0.0306072203024436,0.0541618990586239,0.0862142585642992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.250650627252,-41.8732774451958,-41.8713196386531,-41.8731053155181,-41.8740453566736,-41.8754569205426,-41.8769736871907,-41.8788917779231,-41.8813632932991,-41.8733322530018,-41.8753231997718,-41.8720068997012,-41.8683660567663,-41.9017229677642
0.739166666666667,-4.11063877296065,-0.000371278619191266,0.000603422165217084,0.0101233490051318,0.0157105271987331,0.019884304014895,0.0209015879954922,0.0184647760873141,0.011577318095617,-0.00087146190714073,0.0174943411668094,0.0305975997689815,0.0541080576688723,0.0861098501116151,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.230288799932,-41.8694014940979,-41.8674401033554,-41.8692192430671,-41.8701490354126,-41.8715480051137,-41.8730501513033,-41.8749516756467,-41.8774041772866,-41.8693748490875,-41.8713477466709,-41.8680235775443,-41.8643755740015,-41.8976811558812
0.739444444444444,-4.10245147494465,-0.000346382383604549,0.000632879836076747,0.0101525954512864,0.0157351351302628,0.019906224311194,0.0209241481772656,0.0184922323300806,0.0116154466610392,-0.000812186229534337,0.0175133416187848,0.0305873755358351,0.0540537728558588,0.0860052054230723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.209951658953,-41.8655302687271,-41.8635653283691,-41.8653379406307,-41.8662575228714,-41.8676439445536,-41.8691315280466,-41.8710165528056,-41.873450121961,-41.8654225537692,-41.867377486986,-41.8640455214573,-41.8603904181784,-41.8936447167867
0.739722222222222,-4.0942781304723,-0.000321655461574189,0.000662093174637681,0.0101814566564767,0.0157592711705997,0.0199275784691509,0.020946057250809,0.0185189650173993,0.0116528016443464,-0.000753727021129754,0.0175316247009758,0.0305765517954093,0.0539990483012113,0.0859003271768788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.189639207969,-41.8616637697736,-41.8596953144155,-41.8614614091575,-41.8623708202286,-41.8637447403375,-41.8652178192189,-41.8670864115409,-41.8695011297841,-41.8614753698538,-41.8634124237722,-41.8600727346631,-41.8564105926745,-41.8896136542808
0.74,-4.08611872259201,-0.000297097362137743,0.000691062913349433,0.0102099339133086,0.0157829371267087,0.0199483689141783,0.0209673182615276,0.018544977785591,0.011689387164489,-0.000696079813489799,0.0175491948727044,0.0305651327444978,0.0539438876867968,0.0857952180472616,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.169351450476,-41.8578019978958,-41.855830062182,-41.8575896495607,-41.8584889286239,-41.8598503938971,-41.8613090265699,-41.8631612539395,-41.8655572031565,-41.8575333000808,-41.8594525600111,-41.8561052203055,-41.8524361007843,-41.8855879720758
0.740277777777778,-4.07797323434987,-0.000272707591103095,0.000719789790751052,0.0102380285247287,0.0158061348181274,0.0199685980859431,0.0209879342698871,0.0185702742857837,0.0117252073537167,-0.000639240126984511,0.0175660566012949,0.0305531225840208,0.0538882946945137,0.0856898807043599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.149088389814,-41.8539449537206,-41.8519695723229,-41.8537226627178,-41.854611849158,-41.8559609066208,-41.8574051518009,-41.8592410820338,-41.8616183444185,-41.8535963471228,-41.8554978986113,-41.8521429814503,-41.8484669457197,-41.8815676737971
0.740555555555556,-4.06984164878969,-0.000248485651085171,0.000748274551399106,0.0102657418038876,0.0158288660767917,0.0199882684381372,0.0210079083511391,0.0185948581836143,0.0117602663572587,-0.000583203471120822,0.017582214361769,0.0305405255187555,0.0538322730060882,0.08558431781412,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.128850029167,-41.850092637844,-41.8481138454592,-41.8498604494713,-41.8507395828931,-41.8520762798541,-41.8535061965649,-41.8553258978025,-41.8576845558497,-41.8496645135854,-41.8515484424086,-41.8481860210848,-41.8445031306106,-41.8775527629829
0.740833333333333,-4.06172394895318,-0.000224431041543558,0.000776517945792152,0.0102930750740085,0.0158511327468539,0.0200073824382592,0.0210272435950492,0.018618733158922,0.0117945683329999,-0.000527965344866435,0.0175976726365399,0.0305273457570722,0.0537758263028742,0.0854785320381899,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.108636371563,-41.8462450508304,-41.844262882179,-41.8460030106286,-41.8468721308526,-41.8481965148993,-41.8496121624668,-41.85141570317,-41.8537558396697,-41.845737802008,-41.8476041941662,-41.8442343421188,-41.8405446585048,-41.873543243085
0.741111111111111,-4.05362011788001,-0.000200543258825155,0.000804520730299289,0.0103200296682583,0.0158729366845059,0.0200259425673795,0.0210459431056334,0.0186419029054487,0.0118281174511627,-0.000473521236974088,0.0176124359151046,0.0305135875106749,0.0537189582656499,0.0853725260338152,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.088447419877,-41.8424021932135,-41.8404166830375,-41.842150346962,-41.8430094940216,-41.8443216130163,-41.8457230510637,-41.8475105000073,-41.849832198038,-41.8418162148635,-41.8436651565751,-41.8402879473843,-41.8365915323682,-41.869539117469
0.741388888888889,-4.04553013860792,-0.000176821796203074,0.000832283667088302,0.0103466069296139,0.0158942797578041,0.0200439513199194,0.0210640100008874,0.0186643711305343,0.0118609178939889,-0.00041986662630383,0.0176265086937461,0.030499254994337,0.0536616725744169,0.0852663024537345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.06828317683,-41.8385640654963,-41.8365752485571,-41.8383024592091,-41.8391516733472,-41.8404515754224,-41.8418388638649,-41.8436102901321,-41.8459136330542,-41.837899754559,-41.8397313322543,-41.8363468396361,-41.8326437550859,-41.8655403894146
0.741666666666667,-4.03745399417286,-0.000153266143913084,0.000859807524046219,0.0103728082107347,0.0159151638464891,0.0200614112034244,0.02108144741252,0.0186861415548204,0.0118929738554208,-0.000366996982145575,0.0176398954752293,0.0304843524256446,0.0536039729082038,0.0851598639460782,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.04814364499,-41.8347306681507,-41.8327385792279,-41.8344593480729,-41.835298669738,-41.8365864032923,-41.8379596023325,-41.8397150753085,-41.8420001467587,-41.8339884234357,-41.8358027237511,-41.8324110215523,-41.8287013294614,-41.8615470621158
0.741944444444444,-4.02939166760904,-0.000129875789198202,0.00088709307471511,0.0103986348738266,0.0159355908418131,0.0200783247383439,0.0210982584856858,0.0187072179119512,0.0119242895407848,-0.000314907764534442,0.0176526007684997,0.0304688840247375,0.053545862944867,0.0850532131542653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.028028826772,-41.8309020016185,-41.8289066755072,-41.8306210142219,-41.8314504840651,-41.8327260977588,-41.8340852678808,-41.8358248572479,-41.8380917411324,-41.8300822237694,-41.8318793335414,-41.828480495734,-41.824764258218,-41.8575591386815
0.742222222222222,-4.02134314194909,-0.00010665021634381,0.000914141098212521,0.0104240882905171,0.0159555626463608,0.0200946944578016,0.0211144463787235,0.0187276039482722,0.0119548691664809,-0.000263594424573836,0.0176646290883866,0.0304528540140535,0.0534873463608948,0.0849463527169036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-220.007938724441,-41.8270780663108,-41.8250795378204,-41.8267874582902,-41.8276071171617,-41.8288706599124,-41.8302158618774,-41.8319396376086,-41.8341884180972,-41.8261811577705,-41.82796116403,-41.8245552647064,-41.8208325439984,-41.8535766221357
0.7425,-4.01330840022411,-8.35889067191091e-05,0.00094095237916081,0.0104491698417235,0.0159750811738744,0.0201105229073772,0.0211300142628885,0.0187473034225387,0.0119847169596639,-0.000213052404747822,0.0176759849553076,0.0304362666180697,0.0534284268312137,0.0848392852676897,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.987873340109,-41.8232588626084,-41.8212571665606,-41.8229586808778,-41.8237685698235,-41.825020090802,-41.8263513856428,-41.8280594179965,-41.830290179516,-41.8222852275846,-41.8240482175508,-41.8206353309183,-41.8169061893651,-41.8495995154178
0.742777777777778,-4.00528742546384,-6.06913388148028e-05,0.000967527707615828,0.0104738809175193,0.01599414834908,0.0201258126448833,0.0211449653220917,0.0187663201056151,0.0120138371579354,-0.000163277139238971,0.0176866728949705,0.0304191260630544,0.0533691080289934,0.0847320134353084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.96783267574,-41.8194443908623,-41.817439562089,-41.8191346825506,-41.8199348428086,-41.8211743914346,-41.8224918404508,-41.8241841999649,-41.8263970271934,-41.8183944352923,-41.8201404963669,-41.816720696743,-41.8129851968012,-41.8456278213829
0.743055555555556,-3.99728020069668,-3.79569882842008e-05,0.000993867878993071,0.0104982229170109,0.0160127661075112,0.0201405662401425,0.0211593027526334,0.0187846577801864,0.0120422340090332,-0.000114264054239987,0.0176966974380816,0.0304014365768129,0.0533093936254519,0.0846245398433363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.947816733146,-41.8156346513932,-41.8136267247351,-41.8153154638407,-41.816105936838,-41.8173335627757,-41.8186372275285,-41.8203139850151,-41.8225089628754,-41.8145087829101,-41.8162380026715,-41.8128113644783,-41.8090695687102,-41.8416615428023
0.743333333333333,-3.98928670894986,-1.53853279797822e-05,0.00101997369399353,0.0105221972482031,0.016030936395336,0.0201547862747679,0.0211730297629458,0.0188023202404599,0.0120699117705181,-6.60085682660621e-05,0.017706063120054,0.0303832023884354,0.0532492872896712,0.0845168671101415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.927825513993,-41.8118296444921,-41.8098186547965,-41.8115010252466,-41.8122818525957,-41.8134976057498,-41.8147875480568,-41.8164487745963,-41.81862598825,-41.81062827239,-41.8123407385876,-41.808907336347,-41.8051593074165,-41.8377006823638
0.743611111111111,-3.98130693324952,7.02417200492505e-06,0.0010458459585346,0.0105458053278714,0.0160486611691832,0.0201684753419425,0.0211861495733289,0.0188193112918779,0.0120968747094733,-1.85060924654471e-05,0.0177147744807138,0.0303644277280503,0.053188792688402,0.0844089978487877,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.907859019796,-41.8080293704204,-41.8060153525395,-41.807691367233,-41.8084625907286,-41.8096665212398,-41.8109428031704,-41.8125885701058,-41.8147481049472,-41.80675290562,-41.8084487061682,-41.8050086144969,-41.8012544151658,-41.833745242672
0.743888888888889,-3.97334085662081,2.92720442973104e-05,0.00107148548367801,0.010569048581434,0.0160659423959652,0.0201816360462004,0.0211986654156957,0.0188356347508232,0.0121231271021899,2.8247969070799e-05,0.0177228360640169,0.0303451168265755,0.0531279134858763,0.0843009346669406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.887917251925,-41.8042338294096,-41.8022168181991,-41.8038864902313,-41.8046481518468,-41.8058403100878,-41.807102993958,-41.8087333728897,-41.8108753145394,-41.8028826844247,-41.8045619073974,-41.8011152010016,-41.7973548941254,-41.8297952262485
0.744166666666667,-3.96538846208797,5.13588242071329e-05,0.0010968930855524,0.0105919284428249,0.0160827820527111,0.0201942710032067,0.0212105805333084,0.018851294444331,0.012148673233869,7.42582190037078e-05,0.017730252417757,0.0303252739154719,0.0530666533436236,0.0841926801667681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.868000211602,-41.8004430216621,-41.798423051979,-41.8000863946395,-41.8008385365241,-41.8020189730952,-41.8032681214625,-41.8048831842424,-41.8070076185414,-41.7990176105648,-41.8006803441896,-41.7972270978604,-41.7934607463844,-41.8258506355325
0.744444444444444,-3.95744973267448,7.32850496882951e-05,0.0011220695852884,0.0106144463543583,0.0160991821263917,0.0202063828395413,0.0212218981805219,0.0188662942098023,0.0121735173983134,0.000119529266439298,0.0177370280932804,0.0303049032265014,0.0530050159202792,0.0840842369448505,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.848107899903,-41.796656947351,-41.7946340540517,-41.7962910808228,-41.7970337452975,-41.7982025110226,-41.7994381866812,-41.8010380054073,-41.8031450184112,-41.7951576857383,-41.7968040183908,-41.7933443069987,-41.7895719739543,-41.821911472881
0.744722222222222,-3.94952465140311,9.5051261298397e-05,0.00114701580894299,0.0106366037666105,0.0161151446137457,0.0202179741924787,0.0212326216225296,0.0188806378947156,0.0121976638976284,0.000164065726623065,0.0177431676452047,0.0302840089914816,0.0529430048714042,0.0839756075920854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.828240317757,-41.79287560662,-41.7908498245591,-41.7925005491132,-41.7932337786679,-41.7943909245903,-41.7956131905659,-41.7971978375767,-41.7992875155495,-41.79130291158,-41.7929329317781,-41.7894668302685,-41.785688578769,-41.8179777405693
0.745,-3.94161320129604,0.000116658002160241,0.00117173258742748,0.0106584021382852,0.0161306715211098,0.0202290477097758,0.0212427541351056,0.0188943293563383,0.0122211170419201,0.000207872220641274,0.0177486756311333,0.0302625954420458,0.0528806238493016,0.0838667946935954,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.808397465952,-41.7890989995841,-41.787070363612,-41.7887147998098,-41.7894386371,-41.7905842144781,-41.7917931340235,-41.7933626818924,-41.7954351113004,-41.7874532896622,-41.7890670860603,-41.7855946694484,-41.7818105626854,-41.814049440791
0.745277777777778,-3.93371536537499,0.000138105817924353,0.00119622075643901,0.0106798429360876,0.0161457648642487,0.0202396060494519,0.0212522990043497,0.0189073724614478,0.0122438811489951,0.000250953375117358,0.0177535566113756,0.0302406668094022,0.0528178765028352,0.0837578008286308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.788579345128,-41.7853271263293,-41.783295671291,-41.7849338331793,-41.7856483210227,-41.7867823813258,-41.7879780179154,-41.7895325394456,-41.7915878069515,-41.7836088214945,-41.7852064828785,-41.7817278262443,-41.7779379274836,-41.8101265756589
0.745555555555556,-3.92583112666125,0.000159395256728583,0.00122048115638674,0.0107009276345997,0.016160426668184,0.0202496518795755,0.0212612595264347,0.018919771086043,0.0122659605440663,0.000293313821911734,0.0177578151486695,0.030218227324096,0.0527547664772459,0.0836486285704904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.768785955783,-41.7815599869127,-41.7795257476458,-41.7811576494557,-41.7818628308288,-41.7829854257334,-41.7841678430585,-41.7857074112772,-41.7877456037341,-41.7797695085249,-41.7813511238058,-41.7778663022894,-41.7740706748674,-41.8062091472047
0.745833333333333,-3.91796046817584,0.000180526869162105,0.00124451463232056,0.0107216577161503,0.016174658967025,0.0202591878780499,0.0212696390073522,0.0189315291150667,0.0122873595594528,0.000334958197826217,0.0177614558079,0.0301952812157746,0.0526912974139753,0.0835392804864208,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.749017298273,-41.7777975813632,-41.7757605926961,-41.7773862488407,-41.7780821668759,-41.7791933482608,-41.7803626102251,-41.781887298378,-41.7839085028237,-41.775935352139,-41.777501010348,-41.7740100991447,-41.7702088064641,-41.80229715738
0.746111111111111,-3.91010337293958,0.000201501208224046,0.00126832203386034,0.0107420346706927,0.0161884638037958,0.0202682167324008,0.0212774407626631,0.0189426504421206,0.0123080825342859,0.000375891144306781,0.0177644831558288,0.0301718327129485,0.0526274729504886,0.0834297591375306,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.729273372811,-41.7740399096809,-41.7720002064313,-41.7736196315038,-41.7743063294857,-41.7754061494286,-41.7765623201428,-41.7780722016889,-41.7800765053399,-41.7721063536612,-41.7736561439437,-41.7701592182992,-41.7663523238259,-41.7983906080561
0.746388888888889,-3.90225982397319,0.000222318829285428,0.00129190421512741,0.0107620599956734,0.0162018432302725,0.0202767411395602,0.0212846681172441,0.0189531389691883,0.0123281338142192,0.000416117307149926,0.0177669017608135,0.0301478860427617,0.0525632967200947,0.0833200670787043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.709554179468,-41.7702869718376,-41.7682445888107,-41.7698577975823,-41.7705353189447,-41.7716238297178,-41.772766973495,-41.7742621221013,-41.7762496123467,-41.7682825143544,-41.7698165259649,-41.7663136611703,-41.762501228429,-41.7944895010249
0.746666666666667,-3.89442980429739,0.000242980290053766,0.00131526203467136,0.0107817351959092,0.0162147993068091,0.0202847638056598,0.0212913244050403,0.0189629986063589,0.0123475177511314,0.000455641336207692,0.0177687161925416,0.0301234454307581,0.0524987723517744,0.0832102068585106,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.689859718174,-41.7665387677772,-41.764493739764,-41.7661007471818,-41.7667691355045,-41.7678463895704,-41.7689765709213,-41.7704570604569,-41.772427824853,-41.7644638354204,-41.7659821577169,-41.7624734291042,-41.7586555216749,-41.7905938379987
0.746944444444445,-3.886613296933,0.000263486150532688,0.00133839635539946,0.0108010617834617,0.0162273341021738,0.0202922874458141,0.0212974129688173,0.0189722332715436,0.0123662387028414,0.000494467885099046,0.0177699310217546,0.0300985151006502,0.0524339034700049,0.0831001810191199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.670189988721,-41.7627952974152,-41.7607476591909,-41.762348480376,-41.7630077793812,-41.7640738293891,-41.7651911130171,-41.7666570175485,-41.7686111438125,-41.7606503180005,-41.7621530404387,-41.758638523376,-41.7548152048901,-41.7867036206109
0.747222222222222,-3.87881028490103,0.000283836972981767,0.00136130804450797,0.0108200412775115,0.016239449693379,0.020299314783915,0.0213029371599097,0.0189808468902075,0.0123843010328149,0.00053260161091979,0.0177705508199809,0.0300730992740907,0.0523686936945894,0.0829899920962143,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.650544990759,-41.7590565606393,-41.7570063469615,-41.758600997207,-41.7592512507566,-41.7603061495377,-41.7614106003343,-41.7628619941195,-41.7647995701244,-41.7568419631751,-41.7583291753035,-41.7548089451902,-41.7509802793271,-41.7828188504164
0.7475,-3.87102075122277,0.000304033321882277,0.00138399797341005,0.0108386752042348,0.0162511481655169,0.0203058485524188,0.0213079003379793,0.0189888433950913,0.0124017091098806,0.00057004717395257,0.0177705801592694,0.0300472021704464,0.0523031466404826,0.0828796426189052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.6309247238,-41.7553225573095,-41.7532698029167,-41.7548582976854,-41.7554995497774,-41.7565433503415,-41.7576350333813,-41.759071990865,-41.7609931046329,-41.7530387719647,-41.7545105634189,-41.750984695681,-41.7471507461639,-41.7789395288918
0.747777777777778,-3.8632446789199,0.000324075763897807,0.00140646701766855,0.0108569650966763,0.0162624316115925,0.0203118914921374,0.021312305870767,0.0189962267259397,0.0124184673079425,0.000606809237381989,0.0177700236119214,0.0300208280065721,0.0522372659176243,0.0827691351096491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.611329187219,-41.7515932872582,-41.7495380268678,-41.7511203817904,-41.751752676556,-41.752785432087,-41.7538644126231,-41.755287008431,-41.7571917481283,-41.7492407453295,-41.750697205827,-41.7471657759127,-41.7433266065052,-41.7750656574356
0.748055555555556,-3.85548205101458,0.00034396486783402,0.00142871605692264,0.0108749124946286,0.0162733021323579,0.0203174463520334,0.0213161571338485,0.0190030008292288,0.0124345800056966,0.000642892467012508,0.0177688857502264,0.0299939809965855,0.0521710551307685,0.0826584720841628,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.591758380249,-41.74786875029,-41.7458110185972,-41.7473872494704,-41.7480106311704,-41.7490323950225,-41.7500987384818,-41.7515070474154,-41.7533955013467,-41.7454478841703,-41.7468891035051,-41.7433521868797,-41.7395078613821,-41.7711972373692
0.748333333333333,-3.84773285052954,0.00036370120460422,0.00145074597482041,0.010892518944506,0.0162837618361477,0.0203225158890106,0.021319457510392,0.019009169657897,0.0124500515863479,0.000678301530980637,0.0177671711462022,0.029966665351646,0.0521045178793179,0.0825476560513415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.572212301992,-41.7441489461824,-41.7420887778581,-41.7436589006422,-41.7442734136643,-41.7452842393581,-41.7463380113364,-41.7477321083681,-41.7496043649702,-41.7416601893283,-41.7430862573655,-41.7395439295073,-41.7356945117528,-41.7673342699365
0.748611111111111,-3.83999706048817,0.000383285347189689,0.00147255765894963,0.0109097859992217,0.0162938128387141,0.020327102867709,0.0213222103909168,0.0190147371710744,0.0124648864373299,0.00071304109947762,0.0177648843713321,0.0299388852797324,0.0520376577571586,0.082436689513177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.55269095141,-41.7404338746854,-41.738371304375,-41.7399353351922,-41.7405410240476,-41.7415409652657,-41.7425822315233,-41.7439621917908,-41.7458183396276,-41.7378776615855,-41.7392886682562,-41.7357410046518,-41.731886558503,-41.7634767563047
0.748888888888889,-3.83227466391461,0.000402717870603266,0.00149415200076784,0.0109267152180651,0.0163034572630628,0.020331210060299,0.0213244191730511,0.0190197073338173,0.0124790889500244,0.000747115844468625,0.0177620299963048,0.0299106449854249,0.0519704783524946,0.0823255749646777,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.533194327329,-41.7367235355222,-41.7346585978435,-41.7362165529758,-41.736813462296,-41.7378025728795,-41.7388313993363,-41.7401972981376,-41.7420374258943,-41.7341003016653,-41.7354963369613,-41.7319434131006,-41.7280840024458,-41.7596246975647
0.749166666666667,-3.82456564383388,0.000421999351849762,0.00151552989553309,0.01094330816658,0.0163126972392933,0.0203348402462763,0.0213260872612899,0.019024084116841,0.0124926635194835,0.000780530439414404,0.0177586125907602,0.0298819486696891,0.0519029832476851,0.0822143148937866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.513722428441,-41.7330179283887,-41.7309506579307,-41.7325025538178,-41.7330907283516,-41.734069062296,-41.7350855150271,-41.7364374278151,-41.7382616242926,-41.7303281102321,-41.7317092642006,-41.728151155573,-41.7242868443227,-41.7557780947313
0.749444444444444,-3.81686998327193,0.00044113036989117,0.00153669224223485,0.0109595664164401,0.0163215349044317,0.0203379962122582,0.0213272180667627,0.0190278714962544,0.0125056145441533,0.000813289558995717,0.017754636723033,0.0298528005296531,0.051835176019082,0.0821029117813068,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.494275253304,-41.7293170529541,-41.7272474842752,-41.7287933375127,-41.729372822123,-41.7303404335742,-41.7313445788049,-41.7326825811826,-41.7344909352918,-41.7265610878923,-41.7279274506308,-41.7243642327202,-41.7204950848032,-41.7519369487435
0.749722222222222,-3.80918766525572,0.000460111505606597,0.00155763994352653,0.010975491545331,0.0163299724022712,0.0203406807517827,0.0213278150069888,0.0190310734532982,0.0125179464255993,0.000845397878839683,0.0177501069598959,0.0298232047584011,0.051767060236873,0.0819913681008164,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.474852800342,-41.7256209088608,-41.7235490764874,-41.7250889038246,-41.7256597434854,-41.7266166867358,-41.7276085908373,-41.7289327585525,-41.730725359309,-41.722799235194,-41.7241508968452,-41.7205826451257,-41.716708724486,-41.748101260465
0.75,-3.80151867281339,0.000478943341757993,0.00157837390565581,0.0109910851368246,0.0163380118832099,0.0203428966651058,0.0213278815056459,0.0190336939740798,0.0125296635682339,0.00087686007524526,0.0177450278663121,0.0297931655447556,0.0516986394649196,0.0818796863185959,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.455455067844,-41.7219294957247,-41.7198554341494,-41.7213892524874,-41.7219514922806,-41.7228978217653,-41.7238775512501,-41.7251879601902,-41.7269648967086,-41.7190425526278,-41.7203796033743,-41.7168063933057,-41.7129277638986,-41.7442710306849
0.750277777777778,-3.79386298897425,0.000497626462949963,0.00159889503839727,0.0110063487802614,0.0163456555040925,0.0203446467589972,0.0213274209923318,0.0190357370493169,0.0125407703790431,0.00090768082491374,0.0177394040051795,0.0297626870730701,0.0516299172606005,0.0817678688935504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.436082053969,-41.7182428131351,-41.7161665568154,-41.7176943832051,-41.7182480683174,-41.7191838386103,-41.7201514601274,-41.7214481863144,-41.723209547803,-41.7152910406264,-41.7166135706858,-41.7130354777094,-41.7091522034981,-41.7404462601173
0.750555555555556,-3.78622059676895,0.000516161455594377,0.0016192042549841,0.0110212840706291,0.0163529054280461,0.0203459338465453,0.0213264369023315,0.019037206674074,0.0125512712673183,0.000937864804680434,0.017733239937086,0.0297317735230141,0.0515608971746555,0.0816559182771343,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.416733756742,-41.714560860655,-41.7124824440117,-41.7140042956518,-41.7145494713716,-41.7154747371814,-41.7164303175121,-41.7177134370977,-41.7194593128529,-41.7115446995657,-41.7128527991853,-41.7092698987194,-41.7053820436715,-41.7366269494023
0.750833333333333,-3.77859147922953,0.00053454890787505,0.00163930247203912,0.0110358926084405,0.0163597638243241,0.0203467607469541,0.0213249326763846,0.0190381068475078,0.0125611706443865,0.000967416691242733,0.0177265402200629,0.0297004290693708,0.0514915827510311,0.0815438369132746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.397410174057,-41.7108836378214,-41.7088030952367,-41.7103189894719,-41.7108557011864,-41.7117705173527,-41.7127141234059,-41.7139837126661,-41.7157141920672,-41.7078035297644,-41.7090972892164,-41.7055096566518,-41.7016172847358,-41.7328130991064
0.751111111111111,-3.77097561938953,0.00055278940970725,0.00165919060950944,0.0110501759996155,0.0163662328681462,0.0203471302853487,0.021322911760451,0.0190384415726099,0.012570472923344,0.000996341160899452,0.0177193094093375,0.0296686578818258,0.0514219775267275,0.0814316272382988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.378111303679,-41.7072111441448,-41.7051285099614,-41.70663846428,-41.7071667574721,-41.708071178962,-41.7090028777695,-41.7102590131001,-41.7119741856037,-41.7040675314847,-41.705347041061,-41.7017547517568,-41.6978579269386,-41.7290047097222
0.751388888888889,-3.76337300028405,0.000570883552702913,0.00167886959059636,0.0110641358553635,0.0163723147405418,0.0203470452925726,0.021320377605484,0.0190382148559496,0.0125791825187912,0.00102464288928466,0.017711552057089,0.0296364641247665,0.0513520850316452,0.0813192916808596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.35883714324,-41.7035433791102,-41.7014586876293,-41.7029627196616,-41.7034826399068,-41.7043767218105,-41.7052965805229,-41.7065393384342,-41.7082392935689,-41.7003367049321,-41.7016020549395,-41.6980051842191,-41.6941039704585,-41.7252017816696
0.751666666666667,-3.75578360494989,0.000588831930134528,0.00169834034169186,0.0110777737920608,0.0163780116281885,0.0203465086049961,0.0213173336671979,0.0190374307074237,0.0125873038465689,0.00105232655110468,0.0177032727122099,0.0296038519570767,0.0512819087884351,0.0812068326618663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.339587690245,-41.6998803421764,-41.6977936276564,-41.6992917551726,-41.699803348136,-41.7006871456635,-41.7015952315455,-41.7028246886573,-41.7045095160184,-41.6966110502563,-41.6978623310115,-41.6942609541578,-41.6903554154053,-41.7214043152957
0.751944444444444,-3.74820741642557,0.000606635136897386,0.00171760379230789,0.0110910914311332,0.0163833257232596,0.0203455230643186,0.0213137834058405,0.0190360931400021,0.0125948413234954,0.00107939681988127,0.0176944759200651,0.0295708255319341,0.0512114523123496,0.0810942525944073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.320362942069,-41.6962220327767,-41.6941333294317,-41.6956255703401,-41.6961288817734,-41.6970024502504,-41.6978988306763,-41.6991150637132,-41.7007848529576,-41.6928905675511,-41.6941278693756,-41.6905220616273,-41.6866122618204,-41.7176123108754
0.752222222222222,-3.74064441775148,0.000624293769475085,0.00173666087501081,0.0111040903989413,0.0163882592232653,0.020344091517374,0.0213097302859657,0.0190342061694801,0.0126017993671078,0.00110585836768588,0.0176851662222519,0.0295373889966136,0.0511407191110946,0.0809815538836865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.301162895958,-41.6925684503188,-41.6904777923171,-41.6919641646617,-41.6924592404004,-41.6933226352646,-41.6942073777142,-41.6954104635005,-41.697065304341,-41.6891752568546,-41.6903986700702,-41.6867885066172,-41.6828745096772,-41.7138257686116
0.7525,-3.73309459196995,0.000641808425901876,0.001755512525356,0.0111167723266593,0.0163928143308988,0.0203422168159365,0.0213051777762087,0.0190317738142221,0.0126081823954061,0.00113171586488819,0.0176753481563648,0.0295035464922879,0.051069712684682,0.0808687389269461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.281987549031,-41.6889195941849,-41.6868270156475,-41.6883075376067,-41.6887944235666,-41.689647700364,-41.6905208724181,-41.691710887873,-41.6933508700734,-41.6854651181499,-41.6866747330734,-41.6830602890527,-41.6791421588813,-41.7100446886355
0.752777777777778,-3.72555792212531,0.000659179705724497,0.00177415968182162,0.0111291388501571,0.0163969932538812,0.0203399018165283,0.0213001293490611,0.0190288000949217,0.0126139948265884,0.0011569739799004,0.0176650262557615,0.0294693021538291,0.0509984365252871,0.0807558101134038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.262836898282,-41.685275463732,-41.6831809987312,-41.6846556886152,-41.6851344307902,-41.6859776451714,-41.686839314507,-41.6880163366398,-41.6896415500097,-41.6817601513649,-41.6829560583036,-41.6793374087954,-41.6754152092713,-41.7062690710075
0.753055555555555,-3.71803439126401,0.000676408209970611,0.00179260328574013,0.0111411916098876,0.0164007982048059,0.0203371493802279,0.0212945884806454,0.0190252890343529,0.0126192410788021,0.00118163737892182,0.0176542050493291,0.0294346601096153,0.0509268941171014,0.0806427698241814,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.243710940574,-41.6816360582917,-41.6795397408496,-41.6810086170989,-41.6814792615574,-41.6823124692738,-41.6831627036605,-41.6843268095657,-41.685937343955,-41.6780603563729,-41.6792426456196,-41.675619865643,-41.6716936606187,-41.702498915717
0.753333333333333,-3.71052398243471,0.000693494541110048,0.00181084428123548,0.0111529322507676,0.0164042314009869,0.0203339623724805,0.0212885586504953,0.0190212446571227,0.0126239255698868,0.00120571072568886,0.0176428890612548,0.0293996244813382,0.0508550889361935,0.0805296204322366,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.224609672648,-41.6780013771707,-41.6759032412578,-41.6773663224412,-41.6778289153235,-41.6786521722236,-41.6794910395186,-41.6806423063711,-41.6822382516653,-41.6743657329926,-41.6755344948211,-41.6719076593299,-41.6679775126283,-41.6987342226829
0.753611111111111,-3.70302667868831,0.000710439303018778,0.00182888361515594,0.011164362422062,0.0164072950643047,0.0203303436629065,0.0212820433413343,0.0190166709894294,0.0126280527171249,0.00122919868122454,0.0176310828107931,0.0293641993838089,0.0507830244503647,0.0804163643023001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.205533091118,-41.6743714196508,-41.6722714991845,-41.673728803997,-41.6741833915121,-41.6749967535381,-41.6758243216822,-41.6769628267325,-41.6785442728474,-41.6706762809888,-41.6718316056489,-41.6682007895279,-41.664266764939,-41.6949749917543
0.753888888888889,-3.69554246307813,0.000727243100944984,0.00184672223700851,0.0111754837772694,0.0164099914210556,0.0203262961251113,0.0212750460388531,0.019011572058822,0.0126316269369901,0.00125210590358876,0.0176187908120419,0.0293283889247708,0.0507107041190136,0.0803030037908063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.186481192473,-41.6707461849887,-41.6686445138321,-41.6700960610931,-41.6705426895162,-41.6713462126999,-41.6721625497132,-41.6732883702828,-41.6748554071593,-41.6669920000723,-41.6681339777852,-41.6644992558458,-41.6605614171234,-41.6912212227106
0.754166666666667,-3.6880713186599,0.000743906541473083,0.00186436109889461,0.0111862979740085,0.0164123227017987,0.0203218226364997,0.0212675702314944,0.0190059518939579,0.0126346526448982,0.00127443704763439,0.0176060175737153,0.0292921972047099,0.0506381313929932,0.0801895412458298,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.167453973079,-41.6671256724168,-41.665022284377,-41.6664680930283,-41.6669068086977,-41.6677005491569,-41.6685057231346,-41.6696189366112,-41.6711716542104,-41.6633128899004,-41.6644416108541,-41.6608030578306,-41.6568614686892,-41.6874729152619
0.754444444444444,-3.68061322849192,0.000760430232487081,0.00188180115544472,0.0111968066738988,0.016414291141207,0.0203169260780877,0.0212596194102346,0.0189998145243641,0.0126371342549602,0.00129619676476236,0.01759276759892,0.0292556283166666,0.0505653097144768,0.0800759790070232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.148451429177,-41.6635098811425,-41.6614048099695,-41.6628448990735,-41.6632757483875,-41.6640597623229,-41.664853841431,-41.6659545252636,-41.6674930135616,-41.6596389500771,-41.6607545044216,-41.657112194967,-41.6531669190786,-41.6837300690496
0.754722222222222,-3.67316817563507,0.000776814783135119,0.0018990433637555,0.0112070115424535,0.0164158989779159,0.0203116093343179,0.0212511970683661,0.0189931639802007,0.0126390761797363,0.00131738970267757,0.0175790453849313,0.0292186863460536,0.0504922425168234,0.0799623194055496,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.129473556888,-41.6598988103491,-41.6577920897342,-41.6592264784718,-41.6596495078863,-41.6604238515773,-41.6612069040483,-41.6622951357429,-41.6638194847261,-41.6559701801532,-41.6570726579962,-41.6534266666785,-41.649477767669,-41.6799926836464
0.755,-3.66573614315299,0.000793060803797236,0.00191608868332214,0.0112169142489613,0.0164171484543747,0.0203058752928723,0.0212423067012845,0.0189860042920247,0.0126404828299942,0.00133802050514817,0.0175648554229765,0.0291813753704716,0.0504189332244407,0.0798485647640244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.110520352206,-41.6562924591954,-41.6541841227699,-41.6556128304389,-41.6560280864641,-41.6567928162656,-41.6575649103943,-41.6586407675091,-41.6601510671689,-41.6523065796272,-41.653396071029,-41.6497464723271,-41.6457940137737,-41.6762607585571
0.755277777777778,-3.65831711411206,0.00080916890604598,0.00193293807597735,0.0112265164663747,0.0164180418166968,0.0202997268444892,0.021232951806274,0.0189783394905559,0.0126413586144641,0.00135809381176902,0.0175502021980118,0.0291436994595265,0.0503453852526534,0.0797347173964514,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.091591811007,-41.6526908268159,-41.6505809081499,-41.6520039541629,-41.6524114833607,-41.6531666556993,-41.6539278598389,-41.6549914199794,-41.6564877603076,-41.6486481479446,-41.6497247429143,-41.6460716112141,-41.6421156566419,-41.6725342932188
0.755555555555556,-3.65091107158158,0.000825139702615333,0.00194959250582565,0.0112358198711979,0.0164185813145147,0.0202931668827802,0.0212231358822951,0.0189701736064419,0.0126417079396034,0.00137761425772029,0.0175350901885102,0.0291056626746481,0.0502716020075742,0.0796207796081626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.072687929045,-41.6490939123214,-41.646982444922,-41.6483998488044,-41.6487996977858,-41.6495453691561,-41.6502957517139,-41.6513470925287,-41.6528295635126,-41.6449948844993,-41.6460586729896,-41.6424020825803,-41.638442695459,-41.6688132870012
0.755833333333333,-3.64351799863376,0.000840973807363942,0.00196605293918237,0.0112448261433738,0.0164187692008288,0.0202861983040497,0.0212128624297736,0.0189615106700282,0.0126415352093526,0.00139658647353407,0.0175195238662436,0.0290672690689151,0.0501975868859703,0.0795067536957605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.053808701953,-41.6455017147983,-41.6433887321088,-41.6448005134972,-41.6451927289189,-41.6459289558806,-41.6466685853136,-41.6477077844898,-41.6491764761068,-41.641346788633,-41.642397860536,-41.6387378856064,-41.6347751293472,-41.665097739207
0.756111111111111,-3.63613787834389,0.000856671835241439,0.00198232034450601,0.0112535369661737,0.0164186077318659,0.0202788240071091,0.0212021349503927,0.0189523547111275,0.0126408448249026,0.00141501508486121,0.0175035076960679,0.0290285226868769,0.0501233432751352,0.079392641947056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.034954125243,-41.6419142333094,-41.6397997687077,-41.6412059473478,-41.6415905759099,-41.6423174150837,-41.643046359895,-41.6440734951534,-41.6455284973669,-41.6377038596359,-41.6387423047788,-41.635079019413,-41.631112957366,-41.6613876490727
0.756388888888889,-3.62877069379036,0.000872234402253348,0.00199839569233857,0.0112619540260853,0.0164180991669305,0.0202710468931006,0.0211909569468807,0.0189427097587949,0.0126396411844551,0.00143290471223881,0.017487046135717,0.0289894275643764,0.0500488745527648,0.0792784466410109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-219.016124194309,-41.6383314668936,-41.636215553691,-41.6376161494359,-41.6379932378789,-41.6387107459431,-41.6394290746775,-41.6404442237684,-41.6418856265224,-41.6340660967468,-41.6350920048872,-41.6314254830617,-41.6274561785121,-41.6576830157683
0.756666666666667,-3.62141642805476,0.00088766212542573,0.00201427995524258,0.0112700790127039,0.0164172457682598,0.0202628698653191,0.0211793319228049,0.0189325798410957,0.0126379286829937,0.0014502599708594,0.0174701436355899,0.0289499877283789,0.0499741840868288,0.0791641700476809,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.997318904426,-41.6347534145665,-41.6326360860062,-41.6340311188143,-41.6344007139166,-41.6351089476037,-41.6358167288438,-41.6368199695422,-41.6382478627571,-41.6304334991537,-41.6314469599755,-41.6277772755545,-41.6238047917201,-41.6539838383982
0.756944444444444,-3.61407506422198,0.00090295562277393,0.00202997410773681,0.011277913618621,0.0164160498008793,0.0202542958290321,0.0211672633823689,0.0189219689848819,0.0126357117120512,0.00146708547034261,0.0174528046385407,0.0289102071968002,0.0498992752354455,0.0790498144281594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.97853825075,-41.6311800753199,-41.629061364576,-41.6304508545092,-41.6308130030841,-41.6315120191775,-41.6322093215394,-41.6332007316409,-41.6346152052082,-41.6268060659938,-41.6278071691025,-41.624134395835,-41.6201587958629,-41.6502901160014
0.757222222222222,-3.60674658538027,0.000918115513264222,0.00204547912623674,0.0112854595393148,0.0164145135324605,0.0202453276913018,0.0211547548302042,0.0189108812155701,0.0126329946594758,0.00148338581451088,0.0174350335796772,0.0288700899783362,0.0498241513467591,0.0789353820345226,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.959782228319,-41.6276114481223,-41.6254913882983,-41.6268753555205,-41.6272301044134,-41.6279199597438,-41.6286068518735,-41.6295865091896,-41.6309876529675,-41.6231837963537,-41.6241726312725,-41.6204968427881,-41.6165181897518,-41.6466018475519
0.7575,-3.59943097462132,0.00093314241678421,0.0020607959889896,0.0112927184730411,0.0164126392331793,0.0202359683608108,0.0211418097711697,0.0188993205569171,0.0126297819092071,0.00149916560116252,0.0174168348861549,0.0288296400722919,0.0497488157588204,0.0788208751097716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.941050832055,-41.6240475319193,-41.6219261560467,-41.6233046208215,-41.6236520169075,-41.6243327683494,-41.6250093189185,-41.6259773012722,-41.6273652050812,-41.6195666892701,-41.6205433454352,-41.6168646152409,-41.6128829721373,-41.6429190319594
0.757777777777778,-3.59212821504035,0.000948036954107943,0.00207592567601377,0.0112996921207247,0.0164104291755726,0.0202262207476856,0.0211284317101463,0.0188872910308008,0.0126260778410489,0.00151442942184914,0.0173982129769726,0.0287888614684189,0.0496732717994623,0.0787062958877813,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.922344056762,-41.6204883256328,-41.6183656666703,-41.6197386493594,-41.6200787395404,-41.6207504440088,-41.6214167217107,-41.6223731069324,-41.6237478605499,-41.6159547437295,-41.6169193104863,-41.6132377119625,-41.6092531417089,-41.6392416680689
0.758055555555556,-3.5848382897362,0.000962799746858424,0.002090869169039,0.0113063821858531,0.0164078856343974,0.0202160877633258,0.0211146241518382,0.0188747966569995,0.0126218868304411,0.00152918186165488,0.0173791722627769,0.0287477581467455,0.0495975227861842,0.0785916465932451,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.903661897129,-41.6169338281622,-41.6148099189941,-41.6161774400552,-41.6165102712573,-41.6171729857044,-41.6178290592503,-41.6187739251732,-41.6201356183295,-41.6123479586692,-41.6133005252676,-41.6096161316647,-41.605628697096,-41.6355697546621
0.758333333333333,-3.57756118181137,0.000977431417478817,0.00210562745144163,0.0113127903743686,0.0164050108864875,0.0202055723202287,0.0211003906005743,0.0188618414529749,0.0126172132482394,0.0015434274989798,0.017359717145657,0.028706334077417,0.0495215720260331,0.0784769294416246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.885004347729,-41.6133840383837,-41.6112589118187,-41.6126209918042,-41.6129466109749,-41.6136003923864,-41.6142463305016,-41.6151797549574,-41.6165284773309,-41.608746332977,-41.6096869885675,-41.6059998730025,-41.602009636868,-41.6319032904569
0.758611111111111,-3.57029687437214,0.000991932589197747,0.00212020150818739,0.0113189183945592,0.016401807210621,0.0201946773318166,0.0210857345601076,0.0188484294336558,0.0126120614604949,0.00155717090531871,0.0173398520189525,0.0286645932205306,0.0494454228154868,0.0783621466390957,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.86637140302,-41.6098389551509,-41.607712643921,-41.6090693034756,-41.6093877575812,-41.6100326629735,-41.6106685343931,-41.6115905952079,-41.6129264364208,-41.6051498654917,-41.6060786991212,-41.602388934574,-41.5983959595347,-41.6282422741085
0.758888888888889,-3.56304535052864,0.0010063038859949,0.00213459232576936,0.0113247679569547,0.0163982768873747,0.0201834057122678,0.0210706595334206,0.0188345646112257,0.0126064358282295,0.00157041664504683,0.0173195812670575,0.0286225395259776,0.0493690784403388,0.0782473003824975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.847763057346,-41.6062985772946,-41.6041711140538,-41.605522373913,-41.6058337099361,-41.6064697963526,-41.6070956698181,-41.6080064448078,-41.6093294944213,-41.6015585550033,-41.602475655611,-41.598783314921,-41.5947876635469,-41.6245867042092
0.759166666666667,-3.55580659339491,0.00102054593256826,0.00214880089214703,0.0113303407742201,0.0163944221989889,0.0201717603763466,0.0210551690225283,0.0188202509949055,0.0126003407072231,0.00158316927520886,0.0172989092652244,0.0285801769332845,0.0492925421755848,0.0781323928592849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.829179304937,-41.6027629036231,-41.6006343209463,-41.6019802019346,-41.6022844668712,-41.6029117913791,-41.6035277356342,-41.6044273026006,-41.6057376501105,-41.5979724002536,-41.5988778566669,-41.5951830125294,-41.5911847472962,-41.6209365792893
0.759444444444444,-3.548580586089,0.00103465935430238,0.00216282819668772,0.0113356385610496,0.0163902454292294,0.0201597442392334,0.0210392665282859,0.0188054925907446,0.0125937804477962,0.00159543334530175,0.0172778403793776,0.028537509371454,0.0492158172853128,0.0780174262474774,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.81062013991,-41.5992319329225,-41.597102263304,-41.598442786333,-41.5987400271903,-41.5993586468772,-41.5999647306641,-41.6008531673907,-41.6021509022229,-41.5943913999361,-41.5952853008664,-41.5915880258294,-41.587587209116,-41.6172918978171
0.759722222222222,-3.54136731173304,0.00104864477723509,0.00217667523010516,0.0113406630340618,0.0163857488632527,0.0201473602163591,0.021022955550193,0.0187902934014114,0.0125867593945936,0.00160721339707011,0.0172563789659179,0.028494540758812,0.0491389070225876,0.0779024027156121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.792085556268,-41.5957056639563,-41.5935749398091,-41.5949101258756,-41.595200389669,-41.5958103616399,-41.5964066536957,-41.5972840379431,-41.5985692494495,-41.5908155526965,-41.5916979867352,-41.5879983531959,-41.5839950472816,-41.6136526581995
0.76,-3.53416675345329,0.00106250282802385,0.00219034298440105,0.0113454159116973,0.0163809347874669,0.0201346112232374,0.0210062395862036,0.0187746574259852,0.0125792818863719,0.00161851396429487,0.0172345293715384,0.0284512750028525,0.0490618146293452,0.077787324422693,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.773575547904,-41.5921840954658,-41.5900523491201,-41.5913822193046,-41.5916655530555,-41.5922669344291,-41.5928535034819,-41.5937199129841,-41.5949926904379,-41.5872448571327,-41.5881159127476,-41.584413992949,-41.5804082600105,-41.6100188587825
0.760277777777778,-3.52697889438028,0.00107623413391378,0.00220383245280628,0.0113498989141148,0.0163758054893992,0.0201215001752983,0.0209891221325369,0.0187585886597475,0.0125713522557906,0.00162933957258688,0.0172122959330393,0.0284077160000847,0.048984543336283,0.0776721935181471,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.755090108596,-41.5886672261705,-41.5865344898726,-41.5878590653374,-41.5881355160702,-41.5887283639763,-41.5893052787412,-41.5901607912014,-41.5914212237927,-41.5836793117958,-41.5845390773266,-41.5808349433542,-41.5768268454631,-41.6063904978512
0.760555555555556,-3.51980371764882,0.00108983932270755,0.00221714462971981,0.0113541137630837,0.0163703632575632,0.0201080299877246,0.0209716066834869,0.0187420910939777,0.0125629748291998,0.00163969473918622,0.0171896829771394,0.0283638676358855,0.0489070963627535,0.0775570121417785,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.736629232015,-41.5851550547678,-41.5830213606789,-41.5843406626663,-41.5846102774061,-41.585194648982,-41.5857619781579,-41.5866066712442,-41.5878548480759,-41.5801189151894,-41.580967478844,-41.5772612026227,-41.5732508017424,-41.6027675736306
0.760833333333333,-3.51264120639811,0.00110331902272763,0.00223028051065415,0.0113580621818884,0.0163646103813208,0.0200942035752881,0.0209536967312361,0.0187251687157511,0.0125541539264346,0.00164958397275393,0.0171666948202969,0.0283197337843495,0.0488294769166576,0.0774417824237197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.718192911719,-41.5816475799331,-41.5795129601285,-41.5808270099588,-41.5810898357291,-41.5816657881163,-41.5822236003819,-41.5830575517235,-41.5842935618069,-41.5765636657706,-41.5774011156213,-41.5736927689119,-41.5696801268952,-41.5991500842858
0.761111111111111,-3.50549134377182,0.00111667386279153,0.0022432410921731,0.0113617458952191,0.0163585491507541,0.0200800238521903,0.0209353957656663,0.0187078255077343,0.0125448938606103,0.00165901177317657,0.0171433357685276,0.0282753183081383,0.0487516881943434,0.0773265064843921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.699781141156,-41.5781448003203,-41.5760092867878,-41.577318105858,-41.5775741896778,-41.5781417800193,-41.5786901440294,-41.5795134312122,-41.580737363463,-41.5730135619502,-41.5738399859297,-41.5701296403255,-41.566114818912,-41.5955380279224
0.761388888888889,-3.49835411291815,0.00112990447217319,0.00225602737183616,0.0113651666290761,0.0163521818565316,0.0200654937318946,0.0209167072741784,0.0186900654479869,0.0125351989379157,0.00166798263136182,0.0171196101172291,0.0282306250583409,0.048673733380497,0.0772111864344587,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.681393913664,-41.5746467145615,-41.5725103392006,-41.5738139489824,-41.574063337864,-41.5746226233005,-41.5751616076826,-41.5759743082457,-41.5771862514794,-41.5694686020928,-41.5702840879904,-41.5665718149144,-41.5625548757273,-41.5919314025868
0.761666666666667,-3.49122949698989,0.00114301148057694,0.00226864034814064,0.0113683261106653,0.0163455107897766,0.0200506161269727,0.020897634741506,0.0186718925097608,0.0125250734574119,0.00167650102904727,0.0170955221509968,0.0281856578743255,0.0485956156480494,0.0770958243747838,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.663031222475,-41.5711533212674,-41.5690161158881,-41.5703145379261,-41.5705572788724,-41.57110831654,-41.5716379898904,-41.5724401813215,-41.5736402242494,-41.5659287845169,-41.5667334199747,-41.5630192906763,-41.5590002952202,-41.588330206267
0.761944444444444,-3.48411747914456,0.00115599551810221,0.00228108102046064,0.0113712260683001,0.0163385382419393,0.0200353939489436,0.020878181649532,0.0186533106613044,0.0125145217108322,0.00168457143860041,0.0170710761434564,0.0281404205835999,0.0485173381580699,0.0769804223963867,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.64469306071,-41.5676646190273,-41.5655266153491,-41.5668198712592,-41.5670560112613,-41.5675988582876,-41.568119289168,-41.5689110489002,-41.5700992801253,-41.5623941074958,-41.563187980005,-41.5594720655567,-41.5554510752149,-41.5847344368924
0.762222222222222,-3.4770180425444,0.00116885721521255,0.00229335038899775,0.0113738682313007,0.0163312665046657,0.02001983010811,0.0208583514771123,0.0186343238656659,0.012503547982384,0.00169219832282677,0.0170462763570845,0.0280949170016692,0.0484389040596716,0.0768649825804062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.626379421382,-41.5641806064091,-41.5620418360598,-41.5633299475275,-41.5635595335623,-41.5640942470638,-41.5646055039978,-41.565386909405,-41.5665634174178,-41.5588645692573,-41.5596477661545,-41.5559301374487,-41.5519072134806,-41.5811440923348
0.7625,-3.4699311703565,0.00118159720270745,0.00230544945471401,0.0113762543298947,0.0163236978696689,0.0200039275134119,0.0208381476998893,0.0186149360805002,0.0124921565485502,0.00169938613477871,0.0170211270430411,0.0280491509318981,0.0483603164899106,0.0767495069980553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.608090297397,-41.5607012819597,-41.5585617764744,-41.5598447652528,-41.5600678442807,-41.5605944813596,-41.5610966328289,-41.5618677612222,-41.5630326343966,-41.5553401679843,-41.5561127764476,-41.552393504194,-41.5483687077323,-41.5775591704083
0.762777777777778,-3.46285684575286,0.00119421611168522,0.00231737921928596,0.0113783860951169,0.0163158346286039,0.0199876890722624,0.0208175737901211,0.018595151257875,0.0124803516778932,0.00170613931756628,0.0169956324409971,0.028003126165372,0.0482815785736914,0.0766339977105849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.589825681556,-41.5572266442049,-41.5550864350248,-41.5563643229334,-41.5565809418954,-41.5570995596366,-41.5575926740777,-41.5583536027017,-41.5595069292911,-41.5518209018151,-41.5525830088606,-41.5488621635826,-41.544835555631,-41.5739796688698
0.763055555555555,-3.45579505191044,0.00120671457351905,0.00232914068504163,0.0113802652587139,0.0163076790729353,0.0199711176903959,0.0207966332165005,0.0185749733440813,0.0124681376308638,0.00171246230416806,0.0169697967789674,0.0279568464807629,0.0482026934236719,0.0765184567692417,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.571585566551,-41.5537566916493,-41.5516158101211,-41.5528886190434,-41.5530988248594,-41.5536094803274,-41.5540936261282,-41.5548444321568,-41.5559863002898,-41.5483067688434,-41.5490584613215,-41.5453361133535,-41.541307754784,-41.5704055854198
0.763333333333333,-3.44874577201127,0.00121909321982257,0.00234073485490485,0.0113818935530458,0.0162992334938175,0.0199542162717138,0.0207753294439808,0.0185544062794431,0.012455518659608,0.00171835951724482,0.0169436242731456,0.0279103156441943,0.0481236641401698,0.0764028862152338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.553369944971,-41.5502914227771,-41.5481499001514,-41.5494176520338,-41.5496214915997,-41.5501242418357,-41.5505994873316,-41.5513402478645,-41.5524707455413,-41.5447977671189,-41.5455391317107,-41.5418153511951,-41.5377853027456,-41.5668369177022
0.763611111111111,-3.4417089892425,0.00123135268241785,0.00235216273234344,0.0113832727109893,0.016290500181965,0.0199369877181338,0.0207536659336009,0.0185334539981289,0.0124424990077783,0.00172383536895505,0.0169171191277375,0.0278635374091095,0.0480444938110724,0.0762872880796884,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.535178809296,-41.5468308360514,-41.544688703482,-41.545951420332,-41.5461489405174,-41.5466438425363,-41.5471102560072,-41.5478410480659,-41.548960263154,-41.5412938946473,-41.5420250178612,-41.5382998747452,-41.5342681970169,-41.563273663305
0.763888888888889,-3.43468468679649,0.00124349359330929,0.00236342532131206,0.011384404465838,0.0162814814275291,0.0199194349294364,0.0207316461423121,0.018512120427969,0.0124290829103419,0.00172889426077634,0.0168902855348015,0.0278165155161402,0.0479651855117431,0.0761716643836181,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.517012151905,-41.5433749299149,-41.5412322184578,-41.5424899223419,-41.5426811699881,-41.5431682807753,-41.5436259304422,-41.5443468309664,-41.5454548511969,-41.5377951493911,-41.5385161175589,-41.5347896815919,-41.5307564350468,-41.5597158197608
0.764166666666667,-3.42767284787084,0.00125551658464924,0.00237452362619569,0.0113852905512111,0.0162721795199772,0.0199015608031132,0.0207092735228113,0.0184904094902649,0.0124152745933986,0.00173354058331935,0.0168631276740826,0.0277692536929775,0.0478857423049315,0.0760560171378889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.498869965072,-41.5399237027896,-41.5377804434019,-41.5390331564445,-41.5392181783617,-41.5396975548707,-41.5401465088919,-41.5408575947357,-41.5419545076993,-41.5343015292692,-41.535012428543,-41.5312847692734,-41.5272500142321,-41.556163384547
0.764444444444444,-3.42067345566852,0.00126742228871013,0.00238545865175725,0.0113859327009576,0.0162625967479656,0.0198833682342226,0.0206865515233641,0.018468325099613,0.0124010782739926,0.00173777871615242,0.0168356497128577,0.0277217556542449,0.0478061672406875,0.0759403483431781,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.480752240965,-41.5364771530774,-41.5343333766162,-41.5355811209976,-41.5357599639629,-41.5362316631117,-41.5366719895799,-41.5373733375083,-41.5384592306514,-41.5308130321576,-41.5315139485062,-41.5277851352786,-41.5237489319175,-41.5526163550862
0.764722222222222,-3.41368649339789,0.00127921133785374,0.00239623140308273,0.0113863326490588,0.016252735399219,0.0198648601152365,0.0206634835876421,0.0184458711637176,0.0123864981599311,0.00174161302762365,0.0168078558057789,0.0276740251013701,0.0477264633562746,0.0758246599899426,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.462658971652,-41.5330352791595,-41.5308910163813,-41.532133814336,-41.5323065250911,-41.5327706037599,-41.5332023706985,-41.5338940573834,-41.5349690180046,-41.5273296558897,-41.5280206750951,-41.5242907770476,-41.5202531853968,-41.5490747287467
0.765,-3.4067119442728,0.00129088436450272,0.00240684288552568,0.0113864921295377,0.0162425977604096,0.0198460393358974,0.0206400731545504,0.0184230515832154,0.0123715384496031,0.00174504787468764,0.0167797500947147,0.0276260657224646,0.0476466336760797,0.0757089540583875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.444590149095,-41.5295980793972,-41.5274533609566,-41.528691234772,-41.5288578600207,-41.5293143750485,-41.5297376504088,-41.5304197524256,-41.5314838676714,-41.5238513982565,-41.5245326059104,-41.5208016919718,-41.5167627719125,-41.5455385028428
0.765277777777778,-3.39974979151265,0.00130244200110915,0.00241729410465598,0.0113864128763626,0.0162321861170374,0.0198269087830687,0.0206163236580679,0.0183998702514939,0.0123562033317986,0.00174808760272718,0.0167513367085991,0.0275778811921968,0.0475666812115375,0.0755932325184298,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.426545765158,-41.5261655521317,-41.5240204085806,-41.5252533805949,-41.5254139670009,-41.5258629751833,-41.5262778268404,-41.5269504206644,-41.528003777526,-41.5203782570068,-41.5210497385074,-41.5173178773941,-41.5132776886567,-41.5420076746353
0.765555555555556,-3.39280001834248,0.0013138848801261,0.00242758606620547,0.0113860966233544,0.0162215027533108,0.0198074713405923,0.020592238527078,0.0183763310545159,0.0123404969855327,0.00175073654538926,0.0167226197632779,0.0275294751716737,0.0474866089610377,0.0754774973296696,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.408525811599,-41.5227376956843,-41.5205921574707,-41.5218202500716,-41.5219748442564,-41.5224164023422,-41.5228228980926,-41.5234860600954,-41.5245287454045,-41.5169102298477,-41.5175720703963,-41.51383933061,-41.5097979327709,-41.5384822413318
0.765833333333333,-3.38586260799299,0.00132521363397713,0.00243771977601446,0.0113855451040968,0.0162105499520261,0.0197877298891459,0.0205678211852052,0.0183524378706465,0.0123244235798696,0.00175299902440813,0.0166936033613599,0.027480851308319,0.0474064199098501,0.0753617504413574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.390530280078,-41.5193145083561,-41.5171686058237,-41.5183918414467,-41.5185404899871,-41.5189746546757,-41.5193728622336,-41.5200266686794,-41.5210587691048,-41.5134473144445,-41.5140995990424,-41.5103660488669,-41.5063235013471,-41.534962200087
0.766111111111111,-3.37893754370067,0.00133642889503072,0.00244769623997922,0.0113847600518417,0.016199329994452,0.0197676873060962,0.0205430750506566,0.0183281945704777,0.0123079872737439,0.00175487934944444,0.0166642915920669,0.0274320132357586,0.0473261170300409,0.075245993792363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.372559162153,-41.5158959884288,-41.5137497518155,-41.5149681529422,-41.5151109023686,-41.5155377303071,-41.5159277173011,-41.5165722443435,-41.5175938463875,-41.5099895084214,-41.5106323218663,-41.5068980293653,-41.5028543914276,-41.5314475480034
0.766388888888889,-3.37202480870781,0.00134753129556705,0.00245751646399933,0.0113837431994215,0.0161878451602101,0.019747346465362,0.0205180035360598,0.0183036050166569,0.0122911922157944,0.00175638181791293,0.0166346885310882,0.0273829645737017,0.0472457032803959,0.0751302293111463,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.354612449282,-41.5124821341643,-41.5103355936018,-41.5115491827582,-41.5116860795518,-41.5121056273324,-41.5124874613027,-41.513122784981,-41.5141339749755,-41.5065368093618,-41.5071702362447,-41.5034352692587,-41.4993906000055,-41.5279382821315
0.766666666666667,-3.36512438626263,0.00135852146775252,0.00246718145392642,0.0113824962791543,0.0161760977271618,0.0197267102372706,0.0204926100483049,0.0182786730637155,0.0122740425441894,0.0017575107148228,0.016604798240439,0.0273337089278235,0.0471651816063417,0.0750144589157286,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.336690132823,-41.5090729438051,-41.5069261293174,-41.5081349290726,-41.5082660196636,-41.5086783438208,-41.5090520922158,-41.5096782884515,-41.5106791525545,-41.5030892148082,-41.5037133395102,-41.4999777656543,-41.4959321240254,-41.52443439947
0.766944444444444,-3.35823625961929,0.00136940004360898,0.00247669221551269,0.0113810210227571,0.0161640899712916,0.0197057814884197,0.020466897988384,0.0182534025579037,0.0122565423864576,0.00175827031261374,0.0165746247683108,0.0272842498896593,0.0470845549398684,0.0748986845136632,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.318792204037,-41.505668415574,-41.5035213570772,-41.5047253900416,-41.5048507208069,-41.5052558778145,-41.5056216079877,-41.5062387525812,-41.5072293767737,-41.4996467222626,-41.5002616289518,-41.4965255156128,-41.4924789603833,-41.5209358969665
0.767222222222222,-3.35136041203801,0.00138016765498691,0.0024860497543581,0.0113793191612562,0.0161518241665897,0.0196845630815416,0.0204408707512383,0.0182277973370188,0.0122386958593236,0.00175866487099486,0.0165441721489348,0.0272345910364858,0.0470038261994558,0.0747829080020093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.300918654084,-41.5022685476746,-41.5001212749756,-41.5013205637994,-41.5014401810604,-41.5018382273293,-41.5021960065362,-41.5028041751634,-41.5037846452451,-41.4962093291872,-41.4968151018154,-41.4930785161493,-41.4890311059271,-41.5174427715178
0.7675,-3.34449682678509,0.00139082493353554,0.00249525507586016,0.0113773924248963,0.0161393025849446,0.019663057875362,0.0204145317256017,0.0182018612302434,0.0122205070685405,0.00175869863678875,0.0165134444024406,0.027184735931215,0.0469229982899977,0.0746671312673056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.283069474026,-41.4988733382915,-41.4967258810871,-41.4979204484586,-41.4980343984791,-41.4984253903543,-41.4987752857494,-41.4993745539582,-41.5003449555447,-41.4927770330041,-41.4933737553039,-41.4896367642333,-41.4855885574572,-41.5139550199703
0.767777777777778,-3.33764548713301,0.00140137251067588,0.00250430918516296,0.0113752425430545,0.0161265274960254,0.0196412687244668,0.0203878842938477,0.0181755980579798,0.0122019801087251,0.00175837584377005,0.0164824455347211,0.0271346881222852,0.0468420741027306,0.0745513561855426,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.265244654829,-41.4954827855898,-41.4933351734661,-41.4945250421102,-41.4946333710945,-41.4950173648524,-41.4953594434859,-41.4959498866931,-41.4969103052121,-41.4893498310959,-41.4899375865775,-41.4862002567893,-41.4821513117268,-41.5104726391203
0.768055555555556,-3.33080637636048,0.00141181101757459,0.00251321308710582,0.0113728712441524,0.0161135011671727,0.0196191984791663,0.0203609318318362,0.0181490116316886,0.012183119063198,0.0017577007125164,0.0164511795372938,0.0270844511435521,0.0467610565151629,0.0744355846221352,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.247444187361,-41.4920968877157,-41.4899491501471,-41.491134342824,-41.4912370969145,-41.4916141487603,-41.4919484775755,-41.4925301710631,-41.493480691751,-41.4859277208061,-41.4865065927542,-41.4827689906969,-41.4787193654419,-41.5069956257144
0.768333333333333,-3.32397947775252,0.00142214108511192,0.00252196778617699,0.0113702802555677,0.0161002258632847,0.0195968499853623,0.020333677708764,0.0181221057537293,0.0121639280038213,0.00175667745024952,0.0164196503871665,0.0270340285141866,0.0466799483910031,0.074319818431904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.229668062393,-41.4887156427967,-41.4865678091451,-41.4877483486482,-41.4878455739234,-41.4882157399886,-41.4885423858185,-41.489115404731,-41.4900561126296,-41.4825106994389,-41.4830807709099,-41.4793429627913,-41.4752927152622,-41.50352397645
0.768611111111111,-3.31716477460051,0.00143236334385927,0.00253057428645806,0.0113674713035507,0.0160867038467085,0.0195742260844151,0.0203061252870141,0.0180948842171978,0.0121444109908413,0.00175531025068885,0.0163878620467086,0.0269834237385674,0.0465987525800913,0.0742040594590475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.211916270599,-41.4853390489413,-41.4831911484553,-41.48436705761,-41.4844588000826,-41.4848221364223,-41.4851411659869,-41.4857055853274,-41.4866365652806,-41.4790987642601,-41.4796601180789,-41.4759221698636,-41.4718713578011,-41.5000576879758
0.768888888888889,-3.31036225020228,0.00144247842404741,0.00253903359157918,0.0113644461131357,0.0160729373771335,0.0195513296130113,0.0202782779220099,0.0180673508057718,0.0121245720727325,0.00175360329389733,0.0163558184635137,0.0269326403061846,0.0465174719183331,0.0740883095371178,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.194188802561,-41.4819671042392,-41.4798191660533,-41.4809904677155,-41.4810767733302,-41.4814333359204,-41.4817448158236,-41.4823007104511,-41.4832220471014,-41.475691912497,-41.4762446312541,-41.4725066086613,-41.4684552896262,-41.4965967568917
0.769166666666667,-3.30357188786215,0.00145248695554089,0.00254734670466834,0.0113612064080585,0.0160589287114776,0.0195281634030368,0.0202501389620668,0.0180395092935534,0.0121044152860405,0.00175156074613648,0.016323523570279,0.0268816816915322,0.0464361092276306,0.0739725704890026,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.176485648761,-41.4785998067618,-41.4764518598954,-41.47761857695,-41.4776994915815,-41.4780493363167,-41.4783533330434,-41.4789007776693,-41.4798125554548,-41.4722901413386,-41.4728343073874,-41.4690962758882,-41.4650445072598,-41.4931411797497
0.769444444444444,-3.296793670891,0.00146238956781364,0.00255551462830105,0.0113577539106697,0.0160446801037834,0.0195047302814428,0.0202217117482467,0.0180113634449167,0.0120839446552289,0.00174918675972128,0.0162909812846709,0.0268305513540146,0.0463546673158201,0.0738568441268974,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.15880679959,-41.4752371545617,-41.4730892279187,-41.4742513832778,-41.4743269527287,-41.4746701354194,-41.4749667153327,-41.4755057845178,-41.4764080876685,-41.4688934479363,-41.4694291433901,-41.4656911682054,-41.4616390071789,-41.4896909530541
0.769722222222222,-3.29002758260634,0.00147218688991781,0.00256353836445481,0.0113540903418515,0.0160301938051115,0.0194810330701212,0.020192999614216,0.0179829170143525,0.0120631641925295,0.00174648547287363,0.0162581955092035,0.0267792527378462,0.0462731489766068,0.0737411322522903,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.141152245343,-41.4718791456732,-41.469731268041,-41.4708888846426,-41.4709591546417,-41.4712957310118,-41.4715849603499,-41.4721157285012,-41.4730086410363,-41.4655018294038,-41.4660291361327,-41.4622912822309,-41.458238785816,-41.4862460732618
0.77,-3.28327360633239,0.00148187955046028,0.00257141891445951,0.0113502174209355,0.0160154720634315,0.0194570745857766,0.0201640058861017,0.0179541737463201,0.0120420778977899,0.0017434610095795,0.0162251701311151,0.0267277892719558,0.0461915569895018,0.0736254366559384,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.123521976221,-41.4685257781123,-41.4663779781609,-41.4675310789676,-41.4675960951675,-41.4679261208518,-41.4682080657253,-41.468730607093,-41.4696142128174,-41.4621152828174,-41.4626342824459,-41.4588966145407,-41.454843839559,-41.4828065367829
0.770277777777778,-3.27653172540011,0.00149146817757491,0.00257915727894955,0.0113461368656167,0.016000517123521,0.0194328576398032,0.0201347338823488,0.0179251373750943,0.012020689758329,0.00174011747945226,0.0161919090222431,0.0266761643698936,0.0461098941197618,0.0735097591178501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.105915982333,-41.4651770498769,-41.4630293561584,-41.4641779641555,-41.4642377721309,-41.4645613026726,-41.464836029062,-41.4653504177361,-41.4662248002373,-41.4587338052167,-41.4592445791207,-41.4555071616685,-41.4514541647522,-41.4793723399808
0.770555555555556,-3.2698019231473,0.00150095339889678,0.00258675445781566,0.011341850391878,0.0159853312268571,0.0194083850381541,0.0201051869135846,0.0178958116246217,0.0119990037487864,0.00173645897758966,0.0161584160389065,0.0266243814297372,0.046028163118328,0.0733941014072636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.088334253695,-41.4618329589467,-41.4596853998945,-41.4608295380887,-41.4608841833345,-41.4612012741828,-41.461468847935,-41.4619751578427,-41.4628404004877,-41.4553573936042,-41.4558600229083,-41.4521229201064,-41.4480697576959,-41.4759434791729
0.770833333333333,-3.26308418291864,0.00151033584153641,0.00259421145016013,0.0113373597139016,0.0159699166115177,0.0193836595812233,0.0200753682824771,0.0178662002083713,0.0119770238309794,0.00173248958444,0.0161246950217883,0.0265724438339994,0.0459463667217672,0.0732784652826306,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.07077678023,-41.4584935032835,-41.4563461072112,-41.4574857986293,-41.4575353265584,-41.4578460330662,-41.4581065198923,-41.4586048247947,-41.4594610107271,-41.4519860449462,-41.452480610521,-41.4487438863054,-41.4446906146474,-41.4725199506307
0.771111111111111,-3.25637848806575,0.00151961613205176,0.00260152925424907,0.0113326665439922,0.0159542755120745,0.0193586840637222,0.0200452812835979,0.0178363068291901,0.0119547539537611,0.00172821336566446,0.016090749795815,0.0265203549495416,0.0458645076522163,0.0731628524915981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.05324355177,-41.4551586808309,-41.4530114759324,-41.4541467436194,-41.4541911995613,-41.4544955769823,-41.4547490424548,-41.455239415944,-41.4560866280805,-41.4486197561728,-41.4491063386322,-41.4453700566751,-41.4413167318211,-41.4691017505804
0.771388888888889,-3.24968482194727,0.00152879489642475,0.00260870886746494,0.0113277725924952,0.0159384101594955,0.0193334612745554,0.0200149292032887,0.0178061351791619,0.0119321980528775,0.00172363437200531,0.016056584170045,0.026468118127482,0.0457825886173228,0.0730472647709935,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.035734558054,-41.4518284895151,-41.449681503863,-41.4508123708812,-41.4508518000794,-41.4511499035665,-41.4513964131162,-41.4518789286124,-41.4527172496403,-41.4452585241781,-41.4457372038766,-41.4420014275847,-41.4379481053888,-41.4656888752031
0.771666666666667,-3.24300316792892,0.00153787276003646,0.00261575128625831,0.0113226795677203,0.0159223227810406,0.0193079939967043,0.0199843153195266,0.0177756889394646,0.0119093600508284,0.00171875663915425,0.0160222019375531,0.0264157367031101,0.0457006123101897,0.0729317038468063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.018249788733,-41.4485029272444,-41.4463561887898,-41.4474826782169,-41.4475171258277,-41.4478090104298,-41.4480486293437,-41.4485233600921,-41.4493528724659,-41.4419023458207,-41.4423732028509,-41.438637995363,-41.4345847314801,-41.4622813206355
0.771944444444445,-3.23633350938354,0.00154685034763732,0.00262265750610911,0.0113173891758579,0.0159060156001655,0.019282285007105,0.0199534429017907,0.0177449717802276,0.0118862438567312,0.00171358418762108,0.01598760687532,0.0263632139958031,0.0456185814093255,0.0728161714341718,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-218.000789233364,-41.4451819919095,-41.4430355284812,-41.4441576634092,-41.4441871744992,-41.4444728951595,-41.4447056885777,-41.4451727076458,-41.4459934935845,-41.4385512179238,-41.4390143321137,-41.4352797562989,-41.4312266061831,-41.4588790829698
0.772222222222222,-3.2296758296912,0.0015557282833283,0.00262942852147617,0.0113119031209028,0.0158894908364184,0.019256337076535,0.019922315210929,0.0177139873603978,0.011862853366182,0.00170812102260821,0.0159528027441213,0.0263105533089402,0.0455364985785867,0.0727006692373589,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.983352881417,-41.4418656813837,-41.4397195206875,-41.440837324221,-41.4408619437659,-41.4411415553192,-41.4413675882323,-41.4418269685068,-41.442639109991,-41.4352051372757,-41.4356605881862,-41.4319267066416,-41.427873725544,-41.4554821582546
0.7725,-3.2230301122392,0.00156450719053092,0.00263606532575148,0.0113062231045773,0.0158727507053457,0.0192301529694902,0.0198909354990315,0.0176827393276001,0.0118391924611239,0.00170237113388072,0.0159177932884208,0.0262577579298219,0.0454543664671279,0.072585198949754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.965940722272,-41.4385539935227,-41.4364081631409,-41.4375216583956,-41.4375414312781,-41.4378149884486,-41.4380343256953,-41.4384861398797,-41.4392897186484,-41.4318641006297,-41.4323119675522,-41.428578842601,-41.4245260855683,-41.4520905424949
0.772777777777778,-3.21639634042217,0.00157318769196414,0.00264256891121702,0.0113003508262552,0.0158557974183911,0.0192037354440761,0.019859307009298,0.0176512313180037,0.0118152650097114,0.00169633849564539,0.0158825822362626,0.0262048311295865,0.0453721877093516,0.0724697622538517,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.948552745218,-41.4352469261652,-41.4331014535556,-41.4342106636573,-41.434225634665,-41.4344931920642,-41.4347058983284,-41.4351502189397,-41.4359453164878,-41.4285281047047,-41.4289684666584,-41.425236160348,-41.4211836822208,-41.4487042316526
0.773055555555555,-3.20977449764214,0.00158177040961878,0.00264894026900227,0.0112942879828812,0.0158386331828038,0.0191770872518869,0.0198274329759146,0.0176194669561877,0.0117910748661809,0.00169002706642508,0.0158471732991677,0.0261517761631349,0.0452899649248595,0.0723543608212356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.931188939458,-41.4319444771324,-41.4297993896278,-41.4309043377109,-41.4309145515349,-41.4311761636589,-41.4313823034677,-41.4318192028338,-41.4326059004092,-41.4251971461854,-41.4256300819149,-41.4218986560151,-41.4178465114257,-41.4453232216469
0.773333333333333,-3.20316456730856,0.00159025596473673,0.00265518038903723,0.0112880362688976,0.0158212602015399,0.0191502111378959,0.0197953166239235,0.017587449855008,0.0117666258707226,0.00168344078893979,0.0158115701720285,0.026098596269051,0.0452077007184039,0.072238996312569,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.913849294106,-41.4286466442285,-41.4265019690364,-41.4276026782421,-41.4276081794751,-41.4278639007029,-41.4280635384233,-41.4284930886803,-41.4292714672811,-41.4218712217226,-41.4222968096956,-41.4185663256962,-41.4145145690674,-41.4419475083548
0.773611111111111,-3.19656653283838,0.00159864497778103,0.00266129026001069,0.0112815973761693,0.0158036806731666,0.0191231098403428,0.0197629611691028,0.0175551836154672,0.011741921849352,0.00167658358998454,0.015775776533011,0.0260452946695248,0.045125397679839,0.0721236703775883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.896533798187,-41.4253534252408,-41.4232091894422,-41.4243056829176,-41.4243065160521,-41.424556400643,-41.42474960048,-41.4251718735696,-41.4259420139411,-41.4185503279332,-41.418968646338,-41.4152391654474,-41.4111878509907,-41.4385770876112
0.773888888888889,-3.18998037765616,0.00160693806841632,0.00266727086932368,0.0112749729939102,0.0157858967917706,0.0190957860906226,0.0197303698178394,0.0175226718265863,0.0117169666137825,0.00166945938031665,0.0157397960434508,0.0259918745702775,0.0450430583840793,0.0720083846550846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.879242440641,-41.4220648179394,-41.4199210484886,-41.4210133493851,-41.4210095588117,-41.4212536609033,-41.4214404868972,-41.4218555545636,-41.422617537196,-41.4152344614011,-41.4156455881442,-41.4119171712874,-41.4078663530009,-41.4352119552096
0.774166666666667,-3.18340608519402,0.00161513585548359,0.00267312320305063,0.0112681648086064,0.0157679107468645,0.0190682426131744,0.0196975457670089,0.0174899180652789,0.0116917639613025,0.00166207205453558,0.0157036323477572,0.0259383391604902,0.0449606853910516,0.0718931407728974,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.861975210319,-41.418780820078,-41.4166375438018,-41.4177256752737,-41.4177173052794,-41.4179556788852,-41.4181361949091,-41.4185441286969,-41.4192980338223,-41.4119236186767,-41.4123276313807,-41.4086003391972,-41.4045500708647,-41.4318521069021
0.774444444444444,-3.17684363889181,0.0016232389569753,0.00267884824589522,0.0112611745039441,0.0157497247232951,0.0190404821253738,0.0196644922038556,0.0174569258962223,0.0116663176746537,0.00165442549096906,0.0156672890733172,0.025884691612732,0.0448782812456514,0.0717779403479074,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.844732095989,-41.4155014293931,-41.4133586729904,-41.4144426581937,-41.4144297529602,-41.4146624519676,-41.4148367217251,-41.4152375929761,-41.4159835005661,-41.4086177962777,-41.4090147722788,-41.4052886651213,-41.4012390003099,-41.4284975384001
0.774722222222222,-3.17029302219709,0.00163124799001346,0.00268444698114654,0.0112540037607382,0.0157313409011512,0.0190125073374249,0.0196312123058714,0.0174236988717344,0.0116406315219085,0.00164652355156332,0.0156307698303991,0.0258309350828854,0.044795848477706,0.0716627849860236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.827513086329,-41.412226643605,-41.4100844336459,-41.4111642957368,-41.4111468993387,-41.411373977507,-41.4115420645297,-41.4119359443807,-41.4126739341434,-41.4053169906893,-41.405707007035,-41.4019821449672,-41.3979331370265,-41.4251482453747
0.775,-3.16375421856526,0.0016391635708249,0.00268992039063885,0.0112466542568589,0.015712761455674,0.018984320952254,0.01959770924068,0.0173902405316509,0.0116147092563519,0.00163837008177086,0.0155940782120613,0.0257770727100847,0.044713389601926,0.0715476762821768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.810318169936,-41.4089564604171,-41.4068148233427,-41.4078905854763,-41.4078687418795,-41.4080902528378,-41.4082522204828,-41.4086391798629,-41.4093693312406,-41.4020211983643,-41.4024043318112,-41.3986807746063,-41.3946324766663,-41.4218042234568
0.775277777777778,-3.15722721145954,0.00164698631471983,0.0026952694547091,0.0112391276671608,0.0156939885571668,0.0189559256654028,0.0195639861659187,0.0173565544032049,0.0115885546163634,0.00162996891044149,0.0155572177940584,0.0257231076166434,0.044630907117872,0.0714326158203115,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.793147335318,-41.4056908775167,-41.4035498396383,-41.4046215249673,-41.4045952780274,-41.4048112752719,-41.4049671867199,-41.4053472963478,-41.4060696885146,-41.3987304157236,-41.3991067427354,-41.3953845498743,-41.3913370148439,-41.4184654682376
0.775555555555556,-3.15071198435108,0.00165471683606776,0.00270049515215647,0.0112314256634107,0.0156750243709073,0.0189273241649262,0.019530046229125,0.0173226440009069,0.0115621713253012,0.00162132384971549,0.0155201921347545,0.025669042907988,0.0445484035099109,0.0713176051733817,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.776000570902,-41.4024298925744,-41.4002894800729,-41.4013571117464,-41.4013265052071,-41.4015370420999,-41.4016869603523,-41.402060290734,-41.4027750025929,-41.395444639156,-41.3958142359012,-41.3920934665708,-41.3880467471365,-41.4151319752691
0.775833333333333,-3.14420852071902,0.0016623557482738,0.00270559846020043,0.0112235499142196,0.0156558710570612,0.0188985191312863,0.0194958925676213,0.0172885128264261,0.0115355630913891,0.00161243869491806,0.0154830047750311,0.025614881672596,0.0444658812471822,0.0712026459033413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.758877865028,-41.3991735032449,-41.3970337421705,-41.3980973433325,-41.3980624208236,-41.39826755059,-41.398411538467,-41.3987781598934,-41.3994852700739,-41.3921638650194,-41.3925268073689,-41.3888075204606,-41.3847616690846,-41.4118037400642
0.776111111111111,-3.13771680405051,0.00166990366375789,0.00271058035444115,0.0112155020849698,0.0156365307705914,0.0188695132372532,0.0194615283084038,0.0172541643684741,0.0115087336076023,0.0016033172244556,0.015445659238205,0.0255606269819332,0.044383342783558,0.0710877395611416,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.741779205955,-41.3959217071665,-41.393782623438,-41.3948422172261,-41.3948030222624,-41.3950027979894,-41.3951409181275,-41.3955009006715,-41.3962004875273,-41.3888880896399,-41.3892444531654,-41.3855267072732,-41.3814817761925,-41.4084807580975
0.776388888888889,-3.1312368178408,0.00167736119393242,0.00271544180881793,0.0112072838377509,0.0156170056611747,0.0188403091478027,0.0194269565680299,0.0172196021026899,0.0114816865515592,0.0015939631997139,0.0154081590299391,0.0255062818903887,0.0443007905576123,0.0709728876867247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.724704581856,-41.3926745019615,-41.3905361213658,-41.3915917309101,-41.3915483068896,-41.3917427815233,-41.3918750963732,-41.3922285098878,-41.3929206514942,-41.385617309313,-41.3859671692846,-41.3822510227036,-41.3782070639281,-41.4051630248052
0.776666666666667,-3.1247685455933,0.00168472894917866,0.00272018379557115,0.0111988968312869,0.0155972978731162,0.0188109095200147,0.0193921804525115,0.0171848294915274,0.0114544255854082,0.00158438036495648,0.0153705076381618,0.025451849435219,0.0442182269925821,0.0708580918090187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.707653980825,-41.3894318852363,-41.3872942334279,-41.3883458818494,-41.3882982720517,-41.3884874983958,-41.3886140702201,-41.3889609843356,-41.3896457584875,-41.3823515203035,-41.3826949516876,-41.3789804624127,-41.3749375277236,-41.4018505355857
0.776944444444444,-3.1183119708196,0.00169200753882456,0.00272480728520049,0.0111903427208711,0.0155774095452643,0.018781317002978,0.0193572030572025,0.0171498499841426,0.0114269543557243,0.00157457244722848,0.0153327085329851,0.0253973326364858,0.044135654496336,0.0707433534459357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.690627390871,-41.3861938545813,-41.3840569570818,-41.3851046674916,-41.3850529150763,-41.38523694579,-41.385357836661,-41.3856983207829,-41.3863758049916,-41.3790907188457,-41.3794277963031,-41.3757150220271,-41.3716731629762,-41.3985432858
0.777222222222222,-3.11186707703956,0.00169919757112532,0.00272931324642845,0.0111816231582972,0.0155573428109286,0.0187515342376907,0.0193220274666956,0.0171146670162828,0.0113992764934002,0.00156454315625642,0.0152947651666223,0.0253427344970005,0.0440530754613445,0.0706286741043681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.673624799921,-41.3829604075712,-41.3808242897687,-41.3818680852665,-41.3818122332717,-41.3819911208677,-41.3821063926653,-41.3824405159717,-41.3831107874635,-41.3758349011437,-41.3761656990279,-41.3724546971401,-41.3684139650476,-41.3952412707722
0.7775,-3.10543384778136,0.00170629965323866,0.00273370264615874,0.0111727397917951,0.0155370997977963,0.0187215638569619,0.019286656754714,0.017079284010179,0.0113713956135437,0.00155429618435591,0.0152566809733131,0.0252880580022674,0.0439704922646472,0.0705140552801852,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.656646195823,-41.3797315417649,-41.377596228914,-41.3786361325864,-41.3785762239274,-41.37875002077,-41.3788597351795,-41.3791875666189,-41.3798507023323,-41.372584063372,-41.3729086557266,-41.3691994833115,-41.365159929265,-41.3919444857893
0.777777777777778,-3.09901226658154,0.0017133143912054,0.0027379764494392,0.0111636942659633,0.0155166826278506,0.0186914084853202,0.0192510939840078,0.017043704374439,0.0113433153153729,0.00154383520633841,0.0152184593692427,0.0252333061204301,0.043887907267823,0.0703994984582329,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.639691566341,-41.3765072547059,-41.3743727719264,-41.3754088068465,-41.3753448843139,-41.3755136426173,-41.3756178611271,-41.3759394694163,-41.3765955459999,-41.3693382016752,-41.3696566622326,-41.3659493760681,-41.3619110509214,-41.3886529261023
0.778055555555556,-3.09260231698509,0.00172024238992797,0.0027421356194244,0.0111544882217035,0.0154960934172901,0.0186610707389164,0.0192153422062517,0.0170079315039387,0.0113150391821205,0.00153316387941432,0.0151801037524699,0.0251784818022179,0.043805322816961,0.0702850051123313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.622760899161,-41.3732875439221,-41.3711539161992,-41.3721861054247,-41.3721182116832,-41.3722819835092,-41.3723807674092,-41.3726962210307,-41.3733453148407,-41.3660973121687,-41.366409714348,-41.3627043709041,-41.3586673252757,-41.3853665869262
0.778333333333333,-3.08620398254545,0.00172708425314927,0.00274618111733526,0.0111451232961577,0.0154753342764483,0.0186305532254315,0.0191794044619434,0.016971968779721,0.0112865707809274,0.00152228584310795,0.0151416175028527,0.0251235879808923,0.043722741242636,0.0701705767052752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.605854181888,-41.3700724069258,-41.3679396591096,-41.3689680256818,-41.3688962032687,-41.3690550405251,-41.3691484509041,-41.3694578181043,-41.3701000052026,-41.362861390939,-41.3631678078438,-41.3594644632815,-41.3554287475531,-41.3820854634401
0.778611111111111,-3.07981724682463,0.00173384058342984,0.00275011390242521,0.0111356011226432,0.0154544073097147,0.0185998585439843,0.0191432837803022,0.0169358195688915,0.0112579136627498,0.00151120471916711,0.015103003981975,0.0250686275722,0.0436401648598798,0.0700562146888327,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.588971402047,-41.3668618412142,-41.3647299980188,-41.3657545649616,-41.3656788562853,-41.3658328107242,-41.365920908468,-41.3662242572545,-41.3668596134065,-41.3596304340434,-41.3599309384606,-41.3562296486301,-41.3521953129455,-41.3788095507882
0.778888888888889,-3.0734420933932,0.00174051198213067,0.00275393493193865,0.0111259233305895,0.0154333146154572,0.0185689892850399,0.0191069831791704,0.0168994872245183,0.0112290713622618,0.00149992411147536,0.015064266533077,0.0250136034743227,0.0435575959681541,0.0699419205037479,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.572112547084,-41.3636558442691,-41.3615249302728,-41.3625457205911,-41.3624661679296,-41.3626152911453,-41.362698136935,-41.3629955350748,-41.3636241357471,-41.356404437511,-41.3566991019086,-41.3529999223481,-41.3489670166121,-41.3755388440797
0.779166666666667,-3.0670785058304,0.00174709904938944,0.00275764516107895,0.0111160915454757,0.0154120582859431,0.0185379480303213,0.0190705056649182,0.0168629750855287,0.0112000473977616,0.00148844760596814,0.0150254084809861,0.0249585185678272,0.0434750368513304,0.0698276955797399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.555277604367,-41.3604544135572,-41.3583244532017,-41.3593414898803,-41.35925813538,-41.3594024788074,-41.359480133117,-41.3597716481341,-41.3603935684925,-41.3531833973426,-41.3534722938678,-41.3497752798023,-41.3457438536792,-41.3722733383891
0.779444444444444,-3.06072646772416,0.00175360238410225,0.00276124554296873,0.0111061073887664,0.0153906404072655,0.0185067373527195,0.0190338542323416,0.0168262864766171,0.011170845271077,0.00147677877054841,0.0149864331320485,0.0249033757156231,0.0433924897776638,0.0697135413355066,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.538466561184,-41.3572575465303,-41.3551285641202,-41.356141870123,-41.3560547557968,-41.3561943707097,-41.3562668938042,-41.3565525929779,-41.3571679078853,-41.3499673095107,-41.3502505099887,-41.3465557163285,-41.3425258192409,-41.3690130287572
0.779722222222222,-3.05438596267115,0.00176002258390325,0.00276473702861445,0.0110959724778543,0.0153690630592637,0.0184753598162053,0.0189970318645735,0.0167894247081435,0.0111414684674745,0.00146492115500423,0.0149473437740655,0.0248481777629143,0.0433099569997727,0.0695994591787259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.521679404746,-41.354065240625,-41.3519372603276,-41.3529468585959,-41.3528560263225,-41.3529909638317,-41.3530584157652,-41.3533383661276,-41.353947150142,-41.3467561699605,-41.3470337458922,-41.3433412272318,-41.3393129083595,-41.3657579101905
0.78,-3.04805697427689,0.00176636024514287,0.00276812056687188,0.0110856884259962,0.0153473283154511,0.0184438179757451,0.0189600415329846,0.0167523930760398,0.0111119204555709,0.00145287829093065,0.0149081436762272,0.0247929275371591,0.0432274407546154,0.0694854505060587,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.504916122187,-41.3508774932632,-41.3487505391081,-41.3497564525597,-41.3496619440818,-41.3497922551331,-41.3498546957473,-41.3501289640812,-41.3507312914536,-41.3435499746092,-41.3438219971701,-41.3401318077868,-41.3361051160655,-41.3625079776623
0.780277777777778,-3.0417394861557,0.00177261596287033,0.00277139710440889,0.0110752568422551,0.0153254382429399,0.0184121143772124,0.0189228861970977,0.0167151948617165,0.0110822046872428,0.00144065369164816,0.0148688360890516,0.0247376278480246,0.0431449432634732,0.0693715167031527,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.488176700563,-41.3476943018517,-41.3455683977305,-41.3465706492585,-41.3464725061814,-41.3465982415547,-41.3466557304761,-41.3469243833134,-41.3475203279859,-41.3403487193472,-41.3406152593851,-41.3369274532381,-41.3329024373584,-41.359263226113
0.780555555555556,-3.03543348193086,0.0017787903308133,0.00277456758567119,0.0110646793314389,0.015303394902369,0.0183802515573045,0.0188855688044905,0.0166778333319694,0.0110523245975452,0.0014282508521248,0.0148294242443217,0.024682281487348,0.0430624667319301,0.0692576591446466,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.471461126853,-41.3445156637829,-41.3423908334486,-41.3433894459203,-41.3432877097109,-41.3434089200175,-41.3434615166564,-41.3437246202759,-41.3443142558797,-41.3371524000378,-41.3374135280717,-41.3337281588006,-41.3297048672067,-41.35602365045
0.780833333333333,-3.0291389452346,0.00178488394135767,0.00277763295285027,0.0110539574940403,0.0152812003478313,0.0183482320434612,0.0188480922907061,0.0166403117388898,0.0110222836046212,0.00141567324890425,0.0147899113550274,0.0246268912290964,0.0429800133498541,0.0691438791941756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.454769387961,-41.3413415764345,-41.3392178435013,-41.3402128397569,-41.3401075517421,-41.3402242874238,-41.3402720509721,-41.3405296713971,-41.3411130712506,-41.3339610125174,-41.3342167987359,-41.3305339196596,-41.3265124005482,-41.3527892455484
0.781111111111111,-3.02285585970815,0.00179089738552855,0.00278059414584375,0.0110430929261829,0.0152588566268005,0.0183160583537794,0.0188104595791709,0.0166026333197748,0.0109920851096203,0.00140292434003076,0.0147503006153061,0.0245714598293293,0.0428975852913819,0.0690301782043735,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.438101470715,-41.3381720371697,-41.3360494251126,-41.3370408279642,-41.3369320293296,-41.3370443406568,-41.337087330086,-41.3373395330832,-41.3379167701901,-41.3307745525964,-41.3310250668557,-41.3273447309712,-41.3233250322905,-41.3495600062514
0.781388888888889,-3.01658420900183,0.00179683125297349,0.00278345210222477,0.0110320872195596,0.015236365780063,0.0182837329969353,0.0187726735810998,0.0165648012970387,0.0109617324966174,0.00139000756497499,0.0147105952003863,0.0245159900261613,0.0428151847149018,0.0689165575168825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.421457361866,-41.3350070433371,-41.3328855754915,-41.3338734077221,-41.3337611395108,-41.3338690765809,-41.3339073506407,-41.3341542017174,-41.3347253487649,-41.3275930160584,-41.3278383278813,-41.324160587863,-41.3201427573116,-41.3463359273706
0.781666666666667,-3.01032397677509,0.0018026861319409,0.0027862077572087,0.0110209419613771,0.0152137298416479,0.0182512584721011,0.0187347371954151,0.0165268188781292,0.0109312291325321,0.00137692634456521,0.014670798266534,0.0244604845397264,0.0427328137630407,0.0688030184623573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.404837048091,-41.3318465922711,-41.3297262918326,-41.3307105761947,-41.3305948793062,-41.3306984920418,-41.3307321092579,-41.3309736736609,-41.3315388030177,-41.3244163986617,-41.3246565772357,-41.3209814854338,-41.3169655704596,-41.3431170036861
0.781944444444444,-3.00407514669652,0.00180846260926223,0.002788862043619,0.0110096587342987,0.0151909508387567,0.0182186372688679,0.0186966533086597,0.0164886892554393,0.0109005783670503,0.00136368408091771,0.0146309129509974,0.024404946072144,0.0426504745626474,0.0686895623604736,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.388240515993,-41.3286906812917,-41.3265715713158,-41.3275523305304,-41.327433245719,-41.3275325838666,-41.3275616025394,-41.3277979452525,-41.3283571289674,-41.3212446961384,-41.3214798103145,-41.3178074187543,-41.3137934665535,-41.3399032299472
0.782222222222222,-2.99783770244396,0.00181416127033388,0.00279141589185397,0.0109982391163891,0.0151680307916968,0.0181858718671674,0.0186584247949154,0.0164504156062267,0.0108697835325469,0.00135028415736897,0.0145909423719551,0.0243493773074875,0.0425681692247829,0.0685761905199341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.371667752099,-41.3255393077049,-41.3234214111065,-41.3243986678621,-41.3242762357359,-41.3243713488642,-41.3243958270667,-41.3246270128093,-41.3251803226088,-41.3180779041956,-41.3183080224867,-41.3146383828673,-41.3106264403833,-41.3366946008726
0.7825,-2.99161162770451,0.00181978269909945,0.00279387022985382,0.0109866846810589,0.0151449717138119,0.0181529647371968,0.0186200545157208,0.0164120010925286,0.010838847944011,0.00133672993841026,0.0145508896284658,0.0242937809117505,0.0424858998447077,0.0684629042384762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.355118742865,-41.3223924688025,-41.3202758083556,-41.3212495853071,-41.3211238463267,-41.321214783825,-41.3212347794015,-41.3214608726265,-41.3220083799137,-41.3149160185149,-41.3151412090945,-41.3114743727882,-41.3074644867105,-41.3334911111507
0.782777777777778,-2.9853969061746,0.00182532747802973,0.00279622598306975,0.0109749969970102,0.0151217756114202,0.0181199183393401,0.0185815453199879,0.0163734488610859,0.0108077748989712,0.00132302476962181,0.0145107578004215,0.0242381595328164,0.0424036685018702,0.0683497048028836,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.338593474671,-41.3192501618621,-41.3171347601999,-41.3181050799674,-41.3179760744447,-41.3180628855216,-41.3180784560855,-41.3182995209778,-41.3188412968304,-41.3117590347532,-41.3119793654539,-41.3083153835047,-41.3043076002684,-41.3302927554402
0.783055555555556,-2.97919352156004,0.00183079618810661,0.00279848407443111,0.0109631776281852,0.0150984444837411,0.0180867351240955,0.0185429000439277,0.0163347620432588,0.0107765676774232,0.00130917197761278,0.0144705499484947,0.0241825158004329,0.0423214772598986,0.0682365934889907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.322091933825,-41.3161123841477,-41.3139982637617,-41.3149651489297,-41.3148329170267,-41.3149156507084,-41.314926853641,-41.3151429541155,-41.315679069284,-41.3086069485426,-41.308822486855,-41.3051614099781,-41.3011557757625,-41.32709952837
0.783333333333333,-2.97300145757606,0.0018361894088056,0.00280064542431459,0.0109512281337055,0.015074980322841,0.0180534175320003,0.0185041215109675,0.0162959437549533,0.0107452295417592,0.00129517486995784,0.0144302691140977,0.0241268523261794,0.042239328166591,0.0681235715616965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.305614106563,-41.3129791329092,-41.3108663161495,-41.3118297892654,-41.3116943709932,-41.3117730761221,-41.3117799685708,-41.3119911682707,-41.3125216931772,-41.305459755491,-41.3056705685621,-41.3020124471427,-41.2980090078704,-41.32391142454
0.783611111111111,-2.96682069794736,0.00184150771807704,0.00280271095051169,0.0109391500678284,0.0150513851135596,0.0180199679935612,0.0184652125316757,0.0162569970965445,0.0107137637366986,0.00128103673513707,0.0143899183193337,0.024071171703445,0.0421572232539076,0.0680106402749742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.289159979047,-41.309850405383,-41.3077389144576,-41.3086989980311,-41.3085604332484,-41.3086351584815,-41.3086377973584,-41.3088441596537,-41.3093691643897,-41.302317451182,-41.3025236058139,-41.2988684899064,-41.2948672912427,-41.3207284385211
0.783888888888889,-2.96065122640817,0.0018467516923283,0.00280468156819856,0.0109269449798891,0.0150276608334523,0.0179863889291809,0.0184261759036883,0.0162179251527994,0.0106821734892184,0.00126676084248122,0.0143495005669563,0.0240154765074005,0.042075164537966,0.0678978008718788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.272729537369,-41.3067261987915,-41.3046160557663,-41.3055727722683,-41.3054311006806,-41.3055018944882,-41.3055003364681,-41.3057019244539,-41.3062214787791,-41.2991800311753,-41.2993815938242,-41.2957295331514,-41.291730620503,-41.3175505648559
0.784166666666667,-2.95449302670229,0.00185192190640865,0.00280655818990645,0.0109146144142508,0.0150038094527279,0.0179526827490866,0.01838701441163,0.0161787309928059,0.0106504620084909,0.00125235044211104,0.0143090188403277,0.023959769294975,0.0419931540190325,0.0677850545845616,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.256322767549,-41.3036065103437,-41.3014977371423,-41.3024511090035,-41.3023063701617,-41.3023732808261,-41.3023675823453,-41.3025644588399,-41.3030786321807,-41.296047491007,-41.2962445277817,-41.292595571734,-41.2885989902483,-41.3143777980587
0.784444444444444,-2.94834608258314,0.00185701893359233,0.00280834172548971,0.0109021599102535,0.0149798329341848,0.0179188518532644,0.0183477308270449,0.0161394176699009,0.0106186324858147,0.00123780876488391,0.0142684761033758,0.0239040526048365,0.0419111936815167,0.0676724026342817,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.239939655536,-41.3004913372351,-41.2983839556383,-41.2993340052485,-41.2991862385482,-41.2992493141621,-41.2992395314168,-41.2994317589603,-41.2999406204081,-41.2929198261897,-41.2931124028507,-41.2894666004848,-41.2854723950493,-41.3112101326159
0.784722222222222,-2.94221037781382,0.00186204334555958,0.00281003308209585,0.0108895830021644,0.0149557332331536,0.0178848986313862,0.0183083279083252,0.0160999882215976,0.0105866880945552,0.00122313902234024,0.0142278753005588,0.0238483289573643,0.0418292854939743,0.0675598462314158,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.223580187208,-41.2973806766477,-41.2952747082935,-41.2962214580007,-41.2960707026805,-41.2961299911456,-41.2961161800905,-41.2963038209433,-41.2968074392529,-41.2897970322131,-41.2899852141709,-41.2863426142098,-41.2823508294507,-41.3080475629868
0.785,-2.93608589616715,0.00186699571238067,0.0028116331641409,0.0108768852191284,0.0149315122974337,0.0178508254627475,0.0182688084006377,0.0160604456695188,0.0105546319900798,0.00120834440665229,0.0141872193568256,0.0237926008546335,0.0417474314090958,0.0674473865754743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.207244348374,-41.2942745257503,-41.2921699921334,-41.2931134642425,-41.2929597593835,-41.2930153084094,-41.2929975247559,-41.2931806408968,-41.2936790844853,-41.2866791045436,-41.2868629568582,-41.2832236076897,-41.2792342879718,-41.304890083603
0.785277777777778,-2.9299726214257,0.00187187660250132,0.00281314287327188,0.0108640680851189,0.0149071720672374,0.0178166347161982,0.0182291750358565,0.016020793019329,0.0105224673096975,0.00119342809057289,0.0141465111775804,0.0237368707803944,0.0416656333637113,0.0673350248551113,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.190932124773,-41.2911728816982,-41.2890698041703,-41.2900100209422,-41.2898534054667,-41.2899052625692,-41.2898835617843,-41.2900622149094,-41.2905555518544,-41.2835660386254,-41.2837456260047,-41.2801095756811,-41.2761227651063,-41.3017376888699
0.785555555555556,-2.92387053738186,0.00187668658272541,0.00281456310834445,0.0108511331188887,0.0148827144751309,0.0177823287500784,0.0181894305324939,0.0159810332606678,0.0104901971726029,0.00117839322738592,0.014105753648648,0.0236811412000554,0.0415838932787851,0.0672227622481418,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.174643502072,-41.2880757416337,-41.2859741414029,-41.2869111250536,-41.2867516377241,-41.2867998502241,-41.2867742875287,-41.2869485390497,-41.2874368370881,-41.28045782988,-41.2806332166788,-41.277000512916,-41.273016255323,-41.298590373166
0.785833333333333,-2.9177796278379,0.00188142621819825,0.00281589476539225,0.0108380818339228,0.0148581414459767,0.0177479099121543,0.0181495775956364,0.0159411693670833,0.0104578246798168,0.00116324295085964,0.0140649496362409,0.0236254145606663,0.0415022130594164,0.0671105999215542,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.158378465873,-41.284983102686,-41.2828830008165,-41.2838167735163,-41.2836544529342,-41.2836990679565,-41.2836696983243,-41.2838396093668,-41.2843229358934,-41.2773544737067,-41.2775257239258,-41.2738964141026,-41.269914753066,-41.295448130844
0.786111111111111,-2.91169987660598,0.00188609607239154,0.00281713873759986,0.0108249157383906,0.014833454896879,0.0177133805395558,0.0181096189168749,0.015901204295973,0.010425352914129,0.0011479803752014,0.0140241019869277,0.0235696932909031,0.0414205945948432,0.0669985390315241,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.142137001706,-41.2818949619712,-41.2797963793835,-41.2807269632556,-41.2805618478608,-41.2806029123325,-41.2805697904884,-41.2807354218907,-41.2812138439568,-41.2742559654832,-41.2744231427681,-41.2707972739257,-41.2668182527552,-41.2923109562305
0.786388888888889,-2.90563126750823,0.00189069670708804,0.00281829591527321,0.0108116363351008,0.0148086567371265,0.0176787429587115,0.0180695571742446,0.0158611409885178,0.0103927849400476,0.00113260859501045,0.0139832135276008,0.0235139798010546,0.0413390397584394,0.0668865807234328,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.125919095035,-41.2788113165925,-41.276714274063,-41.2776416911829,-41.2774738192522,-41.2775113799018,-41.2774745603206,-41.2776359726322,-41.2781095569444,-41.2711623005651,-41.2713254682054,-41.2677030870464,-41.2637267487863,-41.2891788436269
0.786666666666667,-2.89957378437677,0.00189522868236541,0.00281936718581267,0.0107982451214536,0.0147837488681373,0.0176439994852942,0.0180293950321574,0.015820982369623,0.0103601238037436,0.00111713068523708,0.0139422870654512,0.0234582764830074,0.0412575504077227,0.0667747261318782,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.109724731255,-41.2757321636403,-41.2736366818012,-41.2745609541956,-41.274390363842,-41.274424467198,-41.2743840041029,-41.2745412575833,-41.275010070502,-41.2680734742869,-41.2682326952149,-41.2646138481031,-41.2606402355312,-41.2860517873094
0.786944444444444,-2.89352741105378,0.00189969255658039,0.0028203534336874,0.0107847435893976,0.0147587331834067,0.0176091524241542,0.0179891351413452,0.0157807313478583,0.0103273725330006,0.00110154970114104,0.0139013253879368,0.0234025857102357,0.041176128384354,0.0666629763806977,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.093553895694,-41.2726575001922,-41.2705635995313,-41.2714847491772,-41.2713114783489,-41.2713421707386,-41.2712981181002,-41.2714512727171,-41.2719153802555,-41.2649894819617,-41.2651448187517,-41.2615295517112,-41.2575587073387,-41.2829297815294
0.787222222222222,-2.88749213139153,0.00190408888635638,0.00282125554040657,0.0107711332253828,0.0147336115684516,0.0175742040692658,0.0179487801387964,0.0157403908154005,0.0102945341371623,0.00108586867825114,0.0138603312627595,0.0233469098377906,0.0410947755141454,0.0665513325829781,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.077406573612,-41.269587323313,-41.2674950241736,-41.2684130729974,-41.268237159477,-41.2682644870251,-41.26821689856,-41.2683660139885,-41.2688254818111,-41.2619103188819,-41.2620618337489,-41.2584501924638,-41.254482158534,-41.2798128205139
0.7875,-2.88146792925243,0.00190841822656512,0.00282207438449316,0.010757415510318,0.014708385900762,0.0175391567036666,0.0179083326476941,0.015699963647978,0.0102616116070883,0.00107009063232607,0.0138193074378384,0.0232912512022907,0.0410134936070622,0.0664397958410767,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.061282750204,-41.2665216300551,-41.2644309526358,-41.2653459225125,-41.2651674039157,-41.2651914125435,-41.2651403417128,-41.2652854773336,-41.2657403707553,-41.258835980319,-41.2589837351183,-41.2553757649317,-41.2514105834199,-41.2767008984657
0.787777777777778,-2.87545478850909,0.00191268113031474,0.002822810841461,0.0107435919195258,0.014683058049746,0.0175040125993994,0.017867795277366,0.0156594527048122,0.010228607915102,0.00105421855931795,0.0137782566412855,0.0232356121219165,0.0409322844572317,0.0663283672466402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.045182410597,-41.2634604174582,-41.2613713818128,-41.2622832945648,-41.2621022083399,-41.2621229437639,-41.2620684437724,-41.2622096586706,-41.2626600426553,-41.2557664615239,-41.2559105177502,-41.2523062636641,-41.2483439762766,-41.273594009564
0.788055555555556,-2.86945269304434,0.00191687814893243,0.0028234657837856,0.0107296639227006,0.0146576298766801,0.0174687740174625,0.0178271706232168,0.0156188608285675,0.0101955260149487,0.00103825543533547,0.0137371815813876,0.0231799948963971,0.0408511498429499,0.0662170478806194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.029105539853,-41.2604036825496,-41.2583163085871,-41.2592251859834,-41.2590415694102,-41.259059077141,-41.2590012009356,-41.2591385538998,-41.2595844930592,-41.2527017577277,-41.2528421765136,-41.2492416831883,-41.2452823313622,-41.2704921479641
0.788333333333333,-2.8634616267513,0.00192100983195325,0.00282404008087887,0.0107156329838673,0.014632103234661,0.0174334432077473,0.0177864612666812,0.0155781908452975,0.0101623688417493,0.00102220421661181,0.0136960849465795,0.0231244018070115,0.0407700915266898,0.0661058388132883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-217.013052122968,-41.2573514223443,-41.2552657298284,-41.2561715935841,-41.255985483773,-41.2559998091142,-41.2559386093829,-41.2560721589034,-41.2565137174962,-41.2496418641411,-41.2497787062571,-41.2461820180106,-41.2422256429127,-41.2673953077988
0.788611111111111,-2.8574815735334,0.00192507672710466,0.00282453459906434,0.0107015005613376,0.014606479968554,0.0173980224089909,0.0177456697751648,0.0155374455643934,0.0101291393119578,0.00100606783946821,0.0136549694054313,0.023068835116577,0.0406891112551108,0.065994741104267,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.997022144874,-41.2543036338448,-41.2522196423943,-41.2531225141693,-41.2529339480605,-41.2529451361075,-41.2528806652782,-41.2530104695462,-41.2534477114768,-41.2465867759553,-41.2467201018084,-41.2431272626161,-41.2391739051428,-41.2643034831774
0.788888888888889,-2.85151251730444,0.00192907938029093,0.00282495020155566,0.0106872681076696,0.0145807619149464,0.0173625138487195,0.0177047987019932,0.0154966277785337,0.0100958403233207,0.000989849220285946,0.0136138376066237,0.0230132970694517,0.040608210759068,0.0658837558025367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.981015590436,-41.2512603140415,-41.24917804313,-41.2500779445282,-41.2498869588907,-41.2498950545299,-41.2498273647692,-41.2499534816755,-41.2503864704928,-41.2435364883417,-41.2436663579751,-41.2400774114693,-41.2361271122459,-41.2612166681872
0.789166666666667,-2.84555444198864,0.00193301833558192,0.00282528774842628,0.0106729370696279,0.0145549509021013,0.0173269197431979,0.0176638505863569,0.0154557402636382,0.0100624747548365,0.000973551255474063,0.0135726921789357,0.0229577898915285,0.0405273917536208,0.0657728839464633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.965032444456,-41.2482214599128,-41.2461409288685,-41.247037881437,-41.2468445128679,-41.2468495607753,-41.2467787039875,-41.2469011911213,-41.247329990018,-41.2404909964528,-41.2406174695448,-41.2370324590141,-41.2330852583941,-41.258134856893
0.789444444444445,-2.83960733152066,0.00193689413519753,0.00282554809659124,0.0106585088881439,0.0145290487499061,0.0172912422973794,0.017622827953264,0.0154147857788173,0.0100290454667155,0.000957176821442863,0.0135315357312278,0.0229023157902355,0.0404466559380488,0.0656621265638152,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.949072691673,-41.2451870684249,-41.2431082964305,-41.2440023216589,-41.2438066065827,-41.243808651223,-41.2437346790489,-41.2438535936965,-41.244278265508,-41.2374502954218,-41.2375734312852,-41.2339923996744,-41.2300483377394,-41.2550580433381
0.789722222222222,-2.83367116984569,0.00194070731949647,0.00282573209977911,0.0106439849982741,0.0145030572698332,0.0172554837048562,0.0175817333134875,0.015373767066329,0.00999555530034543,0.000940728774573286,0.0134903708524264,0.0228468769545349,0.0403660049958622,0.0655514846717846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.933136316759,-41.2421571365319,-41.2400801426249,-41.240971261944,-41.2407732366116,-41.2407723222374,-41.240695286053,-41.2408106851972,-41.2412312924003,-41.2344143803631,-41.2345342379445,-41.2309572278543,-41.2270163444131,-41.2519862215439
0.79,-2.82774594091943,0.00194445842696165,0.00282584060850907,0.0106293668291654,0.0144769782648882,0.0172196461478112,0.017540569163517,0.0153326868515339,0.00996200707825319,0.000924209951193955,0.0134492001115133,0.0227914755549237,0.0402854405948146,0.0654409592770114,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.917223304326,-41.2391316611763,-41.2370564642484,-41.23794469903,-41.2377443995178,-41.2377405701682,-41.2376605210843,-41.2377724614026,-41.2381890661151,-41.2313832463726,-41.2314998842519,-41.2279269379382,-41.2239892725265,-41.2489193855108
0.790277777777778,-2.82183162870819,0.0019481479941845,0.00282587447007288,0.0106146558040113,0.014450813529573,0.0171837317969668,0.0174993379855143,0.0152915478428512,0.00992840360407115,0.000907623167554833,0.013408026057513,0.0227361137434363,0.0402049643869175,0.0653305513756013,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.901333638921,-41.2361106392885,-41.2340372580859,-41.2349226296416,-41.2347200918511,-41.2347133913509,-41.2346303802113,-41.2347389180755,-41.2351515820547,-41.2283568885277,-41.2284703649174,-41.2249015242911,-41.2209671161711,-41.2458575292183
0.790555555555555,-2.8159282171889,0.00195177655585696,0.0028258345285042,0.0105998533400208,0.0144245648498351,0.0171477428115419,0.0174580422472635,0.0152503527317177,0.00989474766250316,0.00089097121980796,0.0133668512194795,0.0226807936536476,0.0401245780084559,0.065220261953151,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.885467305031,-41.2330940677872,-41.2310225209107,-41.231905050491,-41.2317003101476,-41.2316907821065,-41.2316048594875,-41.2317100509622,-41.2321188356045,-41.2253353018879,-41.2254456746322,-41.2218809812592,-41.2179498694191,-41.2428006466251
0.790833333333333,-2.81003569034915,0.00195534464475706,0.00282572162456257,0.0105849608483758,0.0143982340030305,0.0171116813392063,0.0174166844021272,0.0152091041925459,0.00986104201929461,0.000874256883979515,0.0133256781064936,0.0226255174006763,0.0400442830800042,0.0651100919847676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.869624287076,-41.2300819435795,-41.2280122494841,-41.2288919582777,-41.2286850509305,-41.2286727387418,-41.2285839549511,-41.2286858557929,-41.2290908221327,-41.2223184814947,-41.2224258080692,-41.2188653031698,-41.2149375263234,-41.2397487316699
0.791111111111111,-2.80415403218728,0.00195885279173379,0.00282553659570876,0.0105699797341979,0.0143718227578777,0.0170755495160348,0.0173752668890015,0.0151678048826878,0.00982728942120166,0.000857482915952518,0.0132845092076498,0.0225702870811912,0.0399640812064406,0.0650000424350969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.853804569419,-41.227074263561,-41.2250064405557,-41.2258833496892,-41.2256743107096,-41.2256592575496,-41.2255676626253,-41.2256663282818,-41.2260675369906,-41.2193064223719,-41.219410759883,-41.2158544843319,-41.2119300809181,-41.2367017782713
0.791388888888889,-2.79828322671236,0.00196230152569899,0.00282528027608227,0.0105549113965118,0.0143453328744199,0.0170393494664625,0.0173337921322768,0.0151264574423927,0.00979349259596004,0.000840652051450981,0.0132433469920505,0.0225151047734175,0.0398839739769677,0.0648901142583416,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.83800813636,-41.2240710246154,-41.222005090864,-41.2228792214002,-41.2226680859818,-41.2226503348087,-41.2225559785182,-41.222651464127,-41.2230489755128,-41.2162991195258,-41.2164005247103,-41.2128485190361,-41.2089275272188,-41.2336597803282
0.791666666666667,-2.79242325794426,0.00196569137361153,0.00282495349648137,0.0105397572282103,0.0143187661039817,0.0170030833032441,0.0172922625417928,0.0150850644947727,0.00975965425225834,0.000823767006016848,0.0132021939088028,0.0224599725371441,0.0398039629651296,0.064780308398287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.822234972136,-41.2210722236153,-41.2190081971357,-41.2198795700735,-41.219666373231,-41.2196459667841,-41.2195488986234,-41.2196412590111,-41.2200351330174,-41.2132965679457,-41.2133950971699,-41.2098474015551,-41.2059298592226,-41.2306227317203
0.791944444444444,-2.7865741099137,0.00196902286046815,0.00282455708434139,0.0105245186160198,0.0142921241891324,0.0169667531274106,0.0172506805127985,0.0150436286457685,0.00972577707971331,0.000806830474994164,0.0131610523870139,0.0224048924137312,0.0397240497288293,0.0646706257883266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.806485060926,-41.2180778574219,-41.216015756086,-41.2168843923596,-41.2166691689283,-41.216646149727,-41.2165464189197,-41.2166357086013,-41.2170260048065,-41.2102987626037,-41.2103944718634,-41.2068511261441,-41.2029370709088,-41.2275906263081
0.792222222222222,-2.78073576666228,0.00197229650928957,0.00282409186371403,0.0105091969404643,0.0142654088636442,0.0169303610282289,0.017209048425914,0.0150021524841129,0.00969186374884275,0.000789845133519767,0.0131199248357856,0.0223498664261211,0.0396442358103504,0.0645610673514866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.790758386846,-41.2150879228849,-41.2130277644192,-41.213893684897,-41.213676469532,-41.2136508798752,-41.2135485353718,-41.2136348085493,-41.2140215861659,-41.2073056984554,-41.207398643375,-41.2038596870408,-41.199949156239,-41.2245634579336
0.7925,-2.77490821224254,0.00197551284110995,0.00282355865524698,0.010493793575835,0.0142386218524566,0.0168939090831628,0.0171673686470918,0.0149606385812984,0.00965791691104182,0.000772813636503747,0.0130788136442169,0.0222948965788461,0.0395645227363788,0.0644516340004479,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.775054933954,-41.2121024168429,-41.2100442188282,-41.2109074443121,-41.2106882714878,-41.2106601534529,-41.2105552439298,-41.2106385544916,-41.2110218723655,-41.2043173704395,-41.2044076062719,-41.2008730784658,-41.1969661091573,-41.2215412204201
0.792777777777778,-2.76909143071796,0.0019786723749658,0.00282295827616365,0.0104783098901558,0.0142117648716372,0.0168573993578344,0.0171256435275779,0.0149190894915474,0.00962393919856269,0.000755738618617287,0.0130377211813992,0.0222399848580445,0.0394849120180202,0.0643423266375766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.759374686247,-41.2091213361233,-41.2070651159945,-41.2079256672197,-41.2077045712291,-41.2076739666711,-41.2075665405295,-41.2076469420497,-41.2080268586596,-41.2013337734789,-41.2014213551047,-41.197891294623,-41.1939879235907,-41.2185239075731
0.793055555555556,-2.76328540616303,0.00198177562788301,0.00282229154024341,0.0104627472451504,0.0141848396283477,0.0168208339059838,0.0170838754038793,0.0148775077517794,0.00958993322448985,0.000738622694285051,0.0129966497964204,0.0221851332314701,0.0394054051508269,0.0642331461549462,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.743717627665,-41.2061446775426,-41.204090452589,-41.2049483502226,-41.2047253651766,-41.2046923157275,-41.2045824210932,-41.2046599668306,-41.2050365402871,-41.1983549024798,-41.1984398844076,-41.1949143296996,-41.1910145934494,-41.2155115131799
0.793333333333333,-2.75749012266332,0.00198482311486774,0.00282155925780209,0.0104471069962108,0.0141578478208069,0.0167842147694342,0.0170420665977276,0.0148358958815814,0.00955590158272372,0.00072146845767189,0.0129556018183671,0.0221303436485061,0.0393260036148174,0.0641240934343644,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.728083742085,-41.2031724379061,-41.2011202252713,-41.201975489912,-41.2017506497389,-41.2017151968068,-41.2016028815288,-41.2016776244262,-41.2020509124715,-41.195380752333,-41.1954631886983,-41.1919421778666,-41.1880461126269,-41.2125040310107
0.793611111111111,-2.75170556431544,0.00198781534889427,0.00282076223567329,0.0104313904923677,0.0141307911382528,0.016747543978055,0.0170002194160439,0.0147942563831837,0.00952184684795917,0.000704278482677683,0.0129145795563249,0.0220756180401795,0.0392467088745006,0.0640151693474026,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.712473013328,-41.2002046140081,-41.1981544306904,-41.1990070828675,-41.1987804213123,-41.1987426060807,-41.1986279177309,-41.1986999104142,-41.1990699704212,-41.1924113179135,-41.1924912624787,-41.1889748332787,-41.1850824750007,-41.2095014548181
0.793888888888889,-2.74593171522716,0.00199075284089501,0.00281990127718885,0.010415599076257,0.0141036712609136,0.0167108235497286,0.0169583361509076,0.0147525917414295,0.00948777157567115,0.000687055322926229,0.0128735852993849,0.0220209583191785,0.039167522378903,0.0639063747554193,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.696885425158,-41.1972412026323,-41.1951930654841,-41.1960431256571,-41.195814676281,-41.195774539708,-41.1956575255802,-41.1957268203578,-41.1960937093299,-41.1894465940808,-41.189524100235,-41.1860122900751,-41.1821236744321,-41.206503778338
0.794166666666667,-2.74016855951741,0.00199363609975028,0.00281897718215991,0.0103997340840932,0.0140764898599717,0.0166740554903121,0.0169164190795247,0.0147109044237517,0.0094536783020954,0.000669801511763274,0.0128326213166501,0.0219663663798658,0.0390884455615912,0.0637977105095879,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.681320961277,-41.1942822005514,-41.1922361262798,-41.1930836148376,-41.1928534110174,-41.192810993835,-41.1926917009442,-41.1927583498062,-41.1931221243763,-41.1864865756794,-41.1865616964378,-41.1830545423795,-41.1791697047668,-41.2035109952898
0.794444444444444,-2.73441608131632,0.001996465632276,0.0028179907468606,0.0103837968456369,0.014049248597529,0.0166372417936102,0.0168744704641972,0.0146691968801464,0.00941956954421602,0.000652519562248381,0.0127916898572389,0.0219118440983027,0.0390094798406963,0.0636891774509286,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.665779605334,-41.1913276045275,-41.1892836096942,-41.1901285469542,-41.1898966218818,-41.1898519645952,-41.1897304396769,-41.1897944942944,-41.1901552107249,-41.1835312575385,-41.1836040455425,-41.1801015843003,-41.1762205598348,-41.2005230993762
0.794722222222222,-2.72867426476528,0.00199924194321565,0.002816942764008,0.010367788684168,0.0140219491265789,0.0166003844413367,0.0168324925522945,0.014627471543152,0.00938544779975159,0.000635211967152838,0.0127507931502967,0.0218573933322592,0.0389306266189456,0.0635807764103323,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.650261340917,-41.1883774113121,-41.1863355123333,-41.1871779185411,-41.1869443052228,-41.1868974481097,-41.1867737376194,-41.186835249344,-41.1871929635256,-41.1805806344728,-41.1806511419895,-41.1771534099307,-41.1732762334514,-41.1975400842842
0.795,-2.72294309401694,0.00200196553522896,0.00281583402274653,0.0103517109164554,0.0139945930909721,0.0165634854030879,0.0167904875762239,0.014585730827826,0.00935131554714306,0.000617881198957571,0.0127099334050026,0.0218030159212398,0.0388518872836859,0.0634725082085897,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.63476615156,-41.1854316176459,-41.1833918307927,-41.1842317261212,-41.1839964573773,-41.1839474404873,-41.1838215905995,-41.1838806104624,-41.1842353779143,-41.1776347012822,-41.1777029802043,-41.1742100133495,-41.1703367194167,-41.194561943685
0.795277777777778,-2.71722255323532,0.00200463690888318,0.00281466530862887,0.0103355648527304,0.0139671821253869,0.0165265466363102,0.0167484577534038,0.0145439771317251,0.00931717524554173,0.000600529709851972,0.0126691128105805,0.0217487136865009,0.038773263206914,0.0633643736564229,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.619294020738,-41.1824902202594,-41.1804525616576,-41.1812899662063,-41.1810530746707,-41.1810019378245,-41.1808739944325,-41.180930573144,-41.1812824490131,-41.1746934527525,-41.174759554598,-41.1712713886208,-41.1674020115163,-41.1915886712342
0.795555555555556,-2.71151262659575,0.00200725656264264,0.00281343740360056,0.0103193517966601,0.0139397178552999,0.0164895700862689,0.0167064052862409,0.0145022128348847,0.00928302933479846,0.000583159931735237,0.0126283335363104,0.0216944884310754,0.038694755745303,0.0632563735545124,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.603844931871,-41.1795532158724,-41.1775177015028,-41.1783526352974,-41.1781141534168,-41.1780609362059,-41.1779309449206,-41.1779851328694,-41.17833417193,-41.1717568836552,-41.1718208595674,-41.1683375297946,-41.1644721035213,-41.1886202605723
0.795833333333333,-2.705813298285,0.00200982499285856,0.00281215108598215,0.0103030730453194,0.0139122018969572,0.0164525576860241,0.0166643323620978,0.0144604402998019,0.0092488802354605,0.000565774276214492,0.0125875977315421,0.02164034193979,0.0386163662402357,0.0631485086935274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.588418868324,-41.1766206011946,-41.1745872468928,-41.1754197298844,-41.1751796899181,-41.1751244317037,-41.1749924378537,-41.1750442851065,-41.1753905417599,-41.1688249887479,-41.168886889495,-41.165408430907,-41.161546989189,-41.1856567053251
0.796111111111111,-2.70012455250126,0.00201234269376143,0.00281080713045414,0.0102867298891647,0.0138846358573448,0.0164155113563988,0.0166222411532758,0.0144186618714174,0.00921473034875816,0.000548375134612103,0.0125469075257035,0.0215862759792947,0.0385380960178306,0.0630407798541554,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.573015813405,-41.1736923729251,-41.1716611943822,-41.1724912464466,-41.172249680466,-41.1721924203787,-41.172058469009,-41.1721080253098,-41.1724515535839,-41.1658977627746,-41.1659576387498,-41.1624840859803,-41.1586266622628,-41.1826979991037
0.796388888888889,-2.69444637345422,0.00201481015744999,0.00280940630803999,0.0102703236120109,0.0138570213341619,0.0163784330059549,0.0165801338169899,0.0143768798771006,0.00918058205660006,0.000530964877966614,0.0125062650283231,0.0215322922980825,0.0384599463889757,0.0629331878071351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.557635750367,-41.1707685277532,-41.1687395405153,-41.1695671814524,-41.1693241213403,-41.1692648982796,-41.1691290341517,-41.1691763489213,-41.1695172024701,-41.1629752004655,-41.163033101687,-41.1595644890232,-41.1557111164726,-41.1797441355047
0.796666666666667,-2.68877874536506,0.00201722787388461,0.00280794938608996,0.0102538554910023,0.0138293599157957,0.0163413245309656,0.0165380124953455,0.0143350966266337,0.00914643772157014,0.000513545857037266,0.0124656723290408,0.021478392626516,0.0383819186493598,0.0628257333132814,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.54227866241,-41.1678490623577,-41.1658222818262,-41.1666475313597,-41.1664030088102,-41.1663418614436,-41.1662041290345,-41.1662492513701,-41.1665874834736,-41.1600572965379,-41.1601132726485,-41.1566496340315,-41.152800345535,-41.1767951081111
0.796944444444444,-2.68312165246653,0.00201959633087563,0.00280643712826804,0.0102373267965918,0.0138016531812906,0.0163041878153925,0.0164958793153209,0.0142933144121978,0.00911229968692335,0.000496120402313244,0.0124251314976253,0.0214245786768551,0.0383040140795055,0.0627184171235212,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.526944532677,-41.1649339734075,-41.1629094148394,-41.1637322926157,-41.1634863391336,-41.1634233058965,-41.1632837493983,-41.1633267280727,-41.1636623916366,-41.1571440456958,-41.1571981459629,-41.1537395149879,-41.1498943431536,-41.1738509104918
0.797222222222222,-2.67747507900296,0.00202191601407726,0.00280487029453453,0.0102207387925153,0.0137739027003273,0.0162670247308588,0.0164537363887437,0.0142515355083613,0.00907817027658331,0.000478690824017269,0.0123846445839924,0.0213708521432819,0.0382262339447979,0.0626112399789264,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.511633344259,-41.1620232575614,-41.1600009360694,-41.1608214616575,-41.1605741085576,-41.1605092276524,-41.1603678909721,-41.1604087744335,-41.1607419219888,-41.1542354426303,-41.1542877159461,-41.1508341258624,-41.1469931030193,-41.1709115362024
0.7975,-2.67183900923032,0.0020241874069775,0.00280324964113334,0.0102040927357661,0.0137461100331978,0.0162298371366296,0.0164115858122736,0.0142097621720689,0.00904405179513887,0.000461259412117426,0.012344213618226,0.0213172147019296,0.0381485794955253,0.0625042026107387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.49634508019,-41.1591169114683,-41.1570968420207,-41.1579150349113,-41.1576663133187,-41.1575996227144,-41.1574565494729,-41.1574953858446,-41.1578260695473,-41.1513314820198,-41.1513819769012,-41.1479334606126,-41.1440966188107,-41.1679769787853
0.797777777777778,-2.66621342741623,0.00202641099089011,0.00280157592057526,0.010187389876577,0.0137182767307797,0.0161926268795845,0.0163694296673879,0.0141679966426308,0.00900994652784516,0.000443828436335794,0.0123038406105955,0.021263668010912,0.0380710519669065,0.0623973057404091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.481079723455,-41.1562149317673,-41.1541971291885,-41.1550130087934,-41.1547629496425,-41.1546944870743,-41.1545497206063,-41.1545865576859,-41.1549148293171,-41.1484321585305,-41.148480923119,-41.1450375131838,-41.1412048841939,-41.16504723177
0.798055555555556,-2.66059831784002,0.00202858724494731,0.00279984988162375,0.0101706314583961,0.0136904043345119,0.0161553957942039,0.0163272700203574,0.0141262411417134,0.00897585674062604,0.00042640014616039,0.0122635275515777,0.0212102137103523,0.037993652579131,0.0622905500796247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.465837256982,-41.1533173150876,-41.1513017940579,-41.1521153797097,-41.1518640137441,-41.1517938167128,-41.1516474000664,-41.1516822853256,-41.1520081962908,-41.145537466816,-41.1455845488778,-41.1421462775094,-41.1383178928233,-41.1621222886735
0.798333333333333,-2.65499366479277,0.0020307166460912,0.00279807226928548,0.0101538187178615,0.0136624943763762,0.0161181457025393,0.0162851089222399,0.0140844978733316,0.00894178468007413,0.00040897677085476,0.0122232764118795,0.0211568534224136,0.0379163825373943,0.0621839363303435,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.450617663649,-41.1504240580487,-41.1484108331048,-41.1492221440562,-41.1489695018282,-41.1488976075998,-41.1487495835359,-41.14878256412,-41.1491061654494,-41.142647401518,-41.1426928484441,-41.1392597475111,-41.1354356383416,-41.1592021430003
0.798611111111111,-2.6493994525773,0.0020327996690656,0.00279624382479178,0.0101369528847844,0.01363454837887,0.016080878414203,0.0162429484088596,0.0140427690238408,0.00890773257345582,0.000391560519471975,0.0121830891424621,0.0211035887513298,0.0378392430319312,0.0620774651848284,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.435420926279,-41.1475351572604,-41.1455242427954,-41.1463332982185,-41.1460794100889,-41.1460058556943,-41.1458562666862,-41.1458873894141,-41.146208731762,-41.1397619572664,-41.1398058160726,-41.1363779170992,-41.1325581143799,-41.1562867882428
0.798888888888889,-2.64381566550828,0.0020348367864092,0.00279436528558642,0.0101200351821275,0.0136065678549919,0.0160435957263417,0.0162007905007931,0.0140010567619342,0.00887370262871451,0.000374153580872851,0.012142967674563,0.0210504212834426,0.0377622352380529,0.0619711373256791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.420247027644,-41.1446506093231,-41.1426420195866,-41.1434488385726,-41.1431937347104,-41.1431185569445,-41.1429674451778,-41.1429967565411,-41.1433158901863,-41.1368811286793,-41.1369234460064,-41.1335007801725,-41.1296853145585,-41.1533762178818
0.799166666666667,-2.63824228791219,0.00203682846844669,0.0027924373853152,0.0101030668259836,0.0135785543082147,0.0160062994236222,0.0161586372033608,0.0139593632386353,0.00883969703447712,0.00035675812373413,0.0121029139197235,0.0209973525872278,0.0376853603161884,0.061864953425866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.405095950465,-41.1417704108274,-41.1397641599258,-41.1405687614845,-41.1403124718663,-41.1402357072882,-41.14008311466,-41.1401106608232,-41.1404276356683,-41.1340049103635,-41.1340457324773,-41.1306283306191,-41.1268172324864,-41.1504704253864
0.799444444444445,-2.63267930412741,0.0020387751832851,0.00279046085381106,0.010086049025555,0.0135505092324689,0.0159689912782157,0.0161164905066118,0.0139176905872953,0.00880571796005958,0.000339376296572726,0.0120629297698139,0.0209443842133343,0.0376086194119186,0.0617589141487654,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.389967677411,-41.1388945583547,-41.1368906602513,-41.1376930633103,-41.1374356177203,-41.1373573026526,-41.1372032707714,-41.1372290975715,-41.1375439631432,-41.1311332969144,-41.1311726697059,-41.1277605623162,-41.1239538617622,-41.1475694042144
0.799722222222222,-2.62712669850423,0.00204067739680093,0.00278843641708296,0.0100689829831382,0.0135224341121244,0.015931673049778,0.0160743523853154,0.0138760409235901,0.00877176755547659,0.000322010227757544,0.0120230170970612,0.0208915176946156,0.0375320136560175,0.0616530201481915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.374862191098,-41.1360230484766,-41.1340215169922,-41.1348217403965,-41.134563168426,-41.1344833389544,-41.13432790914,-41.1343520620859,-41.1346648675348,-41.1282662829164,-41.1283042519019,-41.1248974691305,-41.121095195974,-41.1446731478127
0.8,-2.6215844554049,0.00204253557263846,0.00278636479730367,0.0100518698941019,0.0134943304219704,0.0158943464854345,0.0160322247989513,0.0138344163455205,0.00873784795144755,0.000304662025532723,0.0119831777540773,0.0208387545461695,0.0374555441644913,0.0615472720684326,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.359779474094,-41.1331558777559,-41.1311567265683,-41.1319547890799,-41.1316951201274,-41.1316138121002,-41.1314570253831,-41.1314795496556,-41.1317903437564,-41.125403862943,-41.1254404732646,-41.1220390449183,-41.1182412286997,-41.1417816496176
0.800277777777778,-2.61605255920364,0.00204435017219903,0.00278424671279582,0.0100347109468707,0.0134661996271976,0.015857013319771,0.015990109691699,0.0137928189334089,0.00870396125941005,0.000287333778033323,0.0119434135738889,0.0207860962653719,0.0373792120386185,0.0614416705442839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.344719508914,-41.1302930427457,-41.1282962853906,-41.129092205688,-41.1288314689582,-41.1287487179864,-41.1285906151075,-41.1286115555593,-41.1289203867103,-41.1225460315572,-41.1225813279824,-41.1191852835261,-41.1153919535075,-41.1388949030547
0.800555555555556,-2.6105309942867,0.00204612165463897,0.002782082878023,0.0100175073229058,0.0134380431833824,0.0158196752748139,0.0159480089924311,0.0137512507499048,0.00867010957152858,0.000270027553309007,0.0119037263699668,0.0207335443319141,0.0373030183649886,0.061336216201086,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.329682278025,-41.1274345399902,-41.1254401898608,-41.1262339865384,-41.1259722110427,-41.1258880524994,-41.12572867391,-41.1257480750651,-41.1260549912886,-41.1196927833112,-41.1197268102338,-41.1163361787905,-41.1125473639557,-41.1360129015395
0.800833333333333,-2.60501974505239,0.00204785047685787,0.00277987400357867,0.0100002601966904,0.0134098625364704,0.0157823340600196,0.0159059246147083,0.013709713839981,0.00863629496070896,0.000252745399346281,0.0118641179362576,0.0206811002078425,0.0372269642155466,0.0612309096547566,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.314667763843,-41.1245803660244,-41.1225884363721,-41.1233801279397,-41.1231173424957,-41.1230318115156,-41.1228711973769,-41.1228891034305,-41.1231941523727,-41.1168441127472,-41.1168769141871,-41.1134917245383,-41.1097074535934,-41.1331356384775
0.801111111111111,-2.5995187959111,0.00204953709349573,0.00277762079617351,0.00998297073571173,0.0133816591227591,0.0157449913722636,0.0158638584567713,0.0136682102309408,0.00860251948060841,0.000235489344090046,0.0118245900472175,0.0206287653375965,0.0371510506476326,0.0611257515118283,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.299675948733,-41.121730517374,-41.1197410213085,-41.120530626191,-41.120266859422,-41.1201799909016,-41.1200181810846,-41.1200346359031,-41.1203378648341,-41.1140000143973,-41.1140316340007,-41.1106519145872,-41.1068722159603,-41.1302631072646
0.801388888888889,-2.59402813128535,0.00205118195692524,0.00277532395862704,0.00996564010044445,0.0133534343688852,0.0157076488958274,0.015821812401539,0.0136267419324191,0.00856878516565211,0.000218261395469468,0.0117851444578424,0.0205765411480484,0.0370752787040238,0.061020742369484,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.284706815014,-41.118884990556,-41.1168979410454,-41.1176854775823,-41.1174207579174,-41.1173325865143,-41.1171696205995,-41.1171846677204,-41.1174861235343,-41.1111604827835,-41.1111909638237,-41.1078167427457,-41.1040416445875,-41.1273953012872
0.801666666666667,-2.5885477356098,0.00205278551724721,0.0027729841898554,0.00994826944433608,0.0133251896918105,0.0156703083023907,0.0157797883165982,0.0135853109363896,0.00853509403104933,0.000201063541420134,0.0117457829037048,0.0205244290485456,0.0369996494129795,0.0609158828155931,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.269760344954,-41.1160437820783,-41.1140591919495,-41.1148446783943,-41.1145790340683,-41.1144895942009,-41.1143255114784,-41.1143391941097,-41.1146389233248,-41.1083255124183,-41.1083548977955,-41.1049862028134,-41.1012157329972,-41.1245322139226
0.801944444444444,-2.58307759333133,0.00205434822228356,0.00277060218486318,0.00993085991379223,0.0132969264988043,0.0156329712510183,0.01573778805421,0.0135439192171686,0.00850144807280827,0.000183897749913827,0.011706507100989,0.0204724304309486,0.0369241637882834,0.0608111734287485,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.254836520772,-41.1132068884402,-41.1112247703789,-41.1120082248988,-41.1117416839515,-41.1116510097992,-41.1114858492682,-41.111498210289,-41.1117962590477,-41.1054950978046,-41.1055234300465,-41.1021602885812,-41.0983944747032,-41.1216738385392
0.802222222222222,-2.57761768890901,0.00205587051757221,0.00276817863473174,0.00991341264816086,0.0132686461874351,0.0155956393881556,0.0156958134512981,0.0135025687314248,0.00846784926775447,0.000166765968983023,0.0116673187465251,0.0204205466696763,0.0368488228292877,0.0607066147783031,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.239935324639,-41.1103743061317,-41.1083946726831,-41.1091761133585,-41.1089087036351,-41.1088168291376,-41.1086506295064,-41.1086617114661,-41.1089581255354,-41.1026692334359,-41.1026965546979,-41.0993389938316,-41.0955778632111,-41.1188201684966
0.8025,-2.57216800681419,0.00205735284636038,0.00276571422661196,0.00989592877971975,0.0132403501455554,0.0155583143476178,0.0156538663294563,0.0134612614181834,0.00843429957354908,0.000149670126750615,0.0116282195178281,0.0203687791217476,0.0367736275209578,0.0606022074244046,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.22505673868,-41.1075460316344,-41.1055688952032,-41.1063483400272,-41.1060800891778,-41.1059870480352,-41.1058198477209,-41.1058296928399,-41.1061245176109,-41.0998479137968,-41.0998742658623,-41.0965223123388,-41.0927658920186,-41.1159711971462
0.802777777777778,-2.56672853153049,0.00205879564960202,0.00276320964371204,0.00987840943366236,0.0132120397512928,0.0155209977505813,0.0156119484949431,0.0134199991988396,0.00840080092870705,0.000132612131460139,0.011589211073135,0.020317129126825,0.0366985788339179,0.0604979519180352,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.210200744969,-41.1047220614213,-41.1027474342717,-41.1035249011499,-41.1032558366295,-41.1031616623019,-41.1029934994306,-41.1030021495995,-41.1032954300884,-41.0970311333626,-41.0970565576437,-41.0937102378691,-41.0899585546156,-41.113126917831
0.803055555555556,-2.56129924755388,0.00206019936594965,0.00276066556529259,0.00986085572808492,0.0131837163730347,0.015483691205583,0.0155700617386851,0.0133787839771629,0.00836735525262192,0.000115593871504308,0.0115502950514416,0.0202655980072581,0.0366236777244965,0.0603938488010507,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.195367325536,-41.1019023919566,-41.0999302862131,-41.1007057929629,-41.1004359420311,-41.1003406677385,-41.100171580145,-41.1001790769251,-41.1004708577727,-41.0942188866001,-41.0942434241378,-41.0909027641809,-41.0871558444846,-41.1102873238863
0.803333333333333,-2.55588013939265,0.00206156443174993,0.00275808266665581,0.00984326877397439,0.01315538136942,0.0154463963085121,0.0155282078362738,0.013337617639315,0.00833396444558369,9.86172154547499e-05,0.0115114730725461,0.0202141870681323,0.0365489251347723,0.0602898986062142,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.180556462361,-41.099087019696,-41.0971174473432,-41.0978910116937,-41.0976204014147,-41.0975240601369,-41.0973540853646,-41.0973604699877,-41.0976507954601,-41.0914111679675,-41.091434859432,-41.0880998850252,-41.0843577551007,-41.1074524086395
0.803611111111111,-2.55047119156751,0.00206289128104073,0.00275546161913636,0.0098256496751944,0.0131270360893334,0.0154091146426003,0.0154863885479771,0.0132965020538559,0.00830063038880151,8.16840120987583e-05,0.0114727467370868,0.0201628975973099,0.036474321992622,0.0601861018572367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.165768137379,-41.0962759410866,-41.09430891397,-41.0950805535613,-41.0948092108039,-41.09471183528,-41.0945410105811,-41.0945463239495,-41.094835237938,-41.0886079719144,-41.0886308576058,-41.0853015941455,-41.0815642799322,-41.1046221654109
0.803888888888889,-2.54507238861156,0.00206418034554471,0.0027528030900959,0.00980799952847745,0.0130986818718884,0.0153718477784256,0.0154446056187359,0.0132554390717597,0.00826735494443023,6.479609046967e-05,0.0114341176265848,0.0201117308654796,0.0363998692117656,0.060082459068814,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.151002332478,-41.0934691525674,-41.091504682393,-41.0922744147761,-41.0920023662133,-41.0919039889423,-41.0917323512772,-41.0917366339638,-41.0920241799854,-41.0858092928824,-41.085831412731,-41.0825078852782,-41.0787754124403,-41.1017965875134
0.804166666666667,-2.53968371507037,0.00206543205466477,0.00275010774291354,0.00979031942340937,0.0130703200464253,0.0153345972739059,0.0154028607781684,0.0132144305264279,0.00823413995559194,4.79552598808672e-05,0.0113955873034857,0.0200606881262041,0.036325567691817,0.0599789707466662,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.1362590295,-41.0906666505687,-41.088704748904,-41.0894725915402,-41.0891998636493,-41.0891005168891,-41.0889281029271,-41.0889313951754,-41.0892176163729,-41.0830151253049,-41.0830365188717,-41.079718752153,-41.07599114608,-41.098975668253
0.804444444444444,-2.53430515550197,0.00206664683547931,0.00274737623697879,0.00977261044242418,0.0130419519324996,0.0152973646742959,0.0153611557405798,0.0131734782337049,0.00820098724640367,3.11633099610195e-05,0.0113571573112039,0.020009770615966,0.0362514183183306,0.0598756373875754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.121538210242,-41.0878684315126,-41.0859091097865,-41.0866750800473,-41.0864016991097,-41.0863014148776,-41.0861282609963,-41.0861306027206,-41.0864155418631,-41.0802254636075,-41.0802461700848,-41.0769341884925,-41.0732114742997,-41.0961594009291
0.804722222222222,-2.52893669447693,0.00206782511274084,0.00274460922768448,0.00975487366078792,0.0130135788398779,0.0152601515121858,0.0153194922049645,0.0131325839918941,0.00816789862200171,1.44220106921436e-05,0.0113188291741652,0.0199589795542175,0.0361774219628508,0.0597724594794272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.106839856454,-41.085074491813,-41.0831177613163,-41.0838818764825,-41.0836078685839,-41.0835066786562,-41.0833328209418,-41.0833342517272,-41.0836179512101,-41.0774403022082,-41.0774603604199,-41.0741541880133,-41.0704363905417,-41.0933477788344
0.805,-2.52357831657835,0.00206896730886669,0.00274180736642057,0.00973711014659371,0.0129852020685289,0.0152229593075015,0.0152778718550151,0.0130917495817721,0.00813487586857328,-2.26688755597717e-06,0.0112806043978524,0.0199083161434322,0.0361035794829603,0.0596694375012454,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.092163949841,-41.0822848278758,-41.0803306997611,-41.0810929770232,-41.0808183680532,-41.0807163039654,-41.0805417782126,-41.080542337315,-41.0808248391608,-41.0746596355173,-41.0746790839197,-41.0713787444252,-41.0676658882425,-41.0905407952558
0.805277777777778,-2.5182300064019,0.00207007384394004,0.00273897130056439,0.00971932096075359,0.0129568229086173,0.0151857895675035,0.0152362963591297,0.0130509767666089,0.0081019207533808,-1.89016539865082e-05,0.0112424844688535,0.019857781569149,0.0360298917223322,0.0595665719232351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.077510472065,-41.0794994360984,-41.0775479213811,-41.0783083778382,-41.0780331934906,-41.0779302865369,-41.0777551282491,-41.0777548545957,-41.0780362004538,-41.0718834579381,-41.0719023346202,-41.0686078514325,-41.064899960833,-41.0877384434738
0.805555555555556,-2.51289174855586,0.00207114513570291,0.00273610167348128,0.00970150715698315,0.0129284426405008,0.0151486437867885,0.0151947673704217,0.0130102672921859,0.00806903502479182,-3.54805773358126e-05,0.0112044708549039,0.0198073770000304,0.0359563595107774,0.059463863206821,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.062879404741,-41.0767183128704,-41.0747694224284,-41.0755280750886,-41.0752523408609,-41.0751486220947,-41.074972866484,-41.0749717986728,-41.0752520298205,-41.0691117638664,-41.0691301065507,-41.0658415027332,-41.0621386017385,-41.0849407167634
0.805833333333333,-2.50756352766116,0.0020721815995545,0.00273319912451057,0.00968366978179978,0.0129000625347232,0.015111523447289,0.0151532865267271,0.0129696228868165,0.00803622041231374,-5.20019658367608e-05,0.0111665650049353,0.0197571035879098,0.0358829836642982,0.0593613118046875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.04827072944,-41.0739414545734,-41.0719951991478,-41.0727520649271,-41.0724758061212,-41.0723713063544,-41.0721949883416,-41.0721931646423,-41.0724723219847,-41.0663445476911,-41.0663623937341,-41.0630796920198,-41.0593818043792,-41.0821476083941
0.806111111111111,-2.50224532835137,0.00207318364854656,0.00273026428896494,0.00966580987451382,0.0128716838520096,0.0150744300182792,0.0151118554506163,0.0129290452613651,0.00800347862661862,-6.84641471729106e-05,0.0111287683491262,0.0197069624678433,0.0358097649851364,0.059258918160819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.033684427691,-41.071168857581,-41.0692252477763,-41.0699803434989,-41.0697035852203,-41.0695983350241,-41.0694214892388,-41.0694189475925,-41.0696970716631,-41.0635818037945,-41.0635991901872,-41.0603224129795,-41.0566295621701,-41.0793591116299
0.806388888888889,-2.49693713527279,0.00207415169338014,0.00272729779812294,0.00964792846721849,0.0128433078432662,0.0150373649563722,0.015070475749407,0.0128885361092686,0.00797081135958078,-8.48654684417092e-05,0.0110910822989488,0.0196569547581639,0.0357367042618291,0.0591566827105382,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.019120480977,-41.0684005182591,-41.0664595645435,-41.0672129069411,-41.0669356740994,-41.0668297038036,-41.0666523645845,-41.066649142604,-41.0669262735653,-41.0608235265521,-41.0608404899207,-41.0575696592939,-41.0538818685217,-41.07657521973
0.806666666666667,-2.49163893308441,0.00207508614240363,0.00272430027922219,0.00963002658478762,0.0128149357495748,0.0150003297055292,0.0150291490151747,0.0128480971065585,0.00793822028430808,-0.00010120429610945,0.0110535082472205,0.0196070815605341,0.0356638022692565,0.0590546058805496,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-216.00457887074,-41.0656364329654,-41.0636981456712,-41.0644497513831,-41.0641720686919,-41.0640654083852,-41.0638876097798,-41.0638837447501,-41.0641599223938,-41.058069710333,-41.0580862869397,-41.0548214246401,-41.0511387168397,-41.0737959259486
0.806944444444444,-2.48635070645801,0.00207598740160746,0.00272127235545914,0.00961210524486506,0.0127865688021906,0.01496332569706,0.0149878768247642,0.0128077299118876,0.00790570705517532,-0.000117479015969548,0.0110160475681512,0.0195573439600003,0.0355910597686997,0.0589526880889772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.990059578376,-41.0628765980502,-41.0609409873743,-41.0616908729465,-41.0614127649235,-41.0613054444534,-41.0611272202189,-41.0611227490969,-41.0613980128444,-41.0553203494999,-41.0553365752433,-41.0520777026899,-41.0484001005256,-41.0710212235355
0.807222222222222,-2.48107244007812,0.00207685587462234,0.00271821464597956,0.00959416545786193,0.0127582082225404,0.0149263543496304,0.0149466607398075,0.0127674361665478,0.00787327330786079,-0.000133688033095667,0.0109787016173987,0.0195077430250482,0.0355184775078879,0.0588509297454083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.97556258524,-41.0601210098561,-41.05818808586,-41.0589362677456,-41.0586577587122,-41.0585498076854,-41.0583711912878,-41.0583661507034,-41.0586405396064,-41.0525754384096,-41.0525913488254,-41.0493384871106,-41.0456660129766,-41.0682511057359
0.8075,-2.47580411864213,0.00207769196271766,0.00271512776587642,0.00957620822694822,0.0127298552222241,0.0148894170692666,0.0149055023067355,0.0127272174944998,0.00784092065937973,-0.000149829771797476,0.0109414717321178,0.0194582798076564,0.0354460562210568,0.0587493312509313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.961087872644,-41.0573696647179,-41.0554394373284,-41.0561859318867,-41.0559070459688,-41.0557984937506,-41.055619518366,-41.0556139446213,-41.0558874973624,-41.0498349714126,-41.0498506016746,-41.0466037715652,-41.042936447586,-41.065485565791
0.807777777777778,-2.47054572686024,0.00207849606479664,0.00271201232618493,0.00955823454805259,0.0127015110030091,0.0148525152493636,0.0148644030567918,0.0126870755024001,0.00780865070812402,-0.000165902675577099,0.0109043592310164,0.019408955343353,0.0353737966290002,0.0586478929981795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.946635421858,-41.0546225589629,-41.0526950379722,-41.0534398614688,-41.0531606225964,-41.0530514983114,-41.0528721968254,-41.0528661258958,-41.0531388807888,-41.047098942854,-41.0471143277745,-41.0438735497123,-41.0402113977436,-41.0627245969381
0.808055555555556,-2.46529724945553,0.00207926857739491,0.00270886893387995,0.00954024540985292,0.0126731767568349,0.0148156502706887,0.0148233645060525,0.0126470117796236,0.00777646503389849,-0.000181905207080857,0.0108673654144065,0.0193597706512745,0.0353016994391232,0.0585466153713721,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.93220521411,-41.0518796889109,-41.0499548839773,-41.0506980525837,-41.0504184844908,-41.0503088170226,-41.0501292220308,-41.0501226895651,-41.0503946845558,-41.0443673470731,-41.0443825211036,-41.0411478152067,-41.0374908568353,-41.0599681924106
0.808333333333333,-2.46005867116399,0.00208000989467923,0.00270569819186969,0.00952224179377477,0.0126448536658121,0.0147788235013938,0.0147823881554434,0.0126070278982924,0.00774436519795895,-0.000197835848050562,0.0108304915642603,0.0193107267342184,0.0352297653455027,0.0584454987463524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.917797230587,-41.0491410508742,-41.0472189715221,-41.0479605013156,-41.0476806275406,-41.047570445532,-41.0473905893403,-41.047383630661,-41.0476549033274,-41.0416401784037,-41.0416551756359,-41.0384265616989,-41.034774818244,-41.0572163454386
0.808611111111111,-2.45482997673453,0.00208072040844363,0.00270250069899552,0.00950422467398832,0.0126165429022226,0.0147420362970198,0.0147414754907553,0.0125671254133056,0.00771235274305215,-0.000213693099274408,0.0107937389442625,0.0192618245787054,0.0351579950289336,0.0583445434906381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.903411452433,-41.0464066411578,-41.0444872967784,-41.0452272037415,-41.0449470476272,-41.0448363794805,-41.0446562941051,-41.0446489442086,-41.044919531762,-41.0389174311743,-41.0389322853408,-41.0357097828363,-41.0320632753493,-41.0544690492489
0.808888888888889,-2.44961115092903,0.00208140050810795,0.00269927705002571,0.00948619501740271,0.0125882456285235,0.0147052900005109,0.0147006279826619,0.0125273058623687,0.00768042919345547,-0.000229475480539362,0.0107571087998707,0.0192130651550345,0.0350863891569932,0.0582437499634516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.889047860752,-41.0436764560593,-41.0417598559107,-41.0424981559312,-41.0422177406251,-41.0421066145016,-41.0419263316695,-41.0419186252268,-41.0421885645118,-41.0361990997084,-41.0362138441832,-41.0329974722625,-41.0293562215281,-41.0517262970652
0.809166666666667,-2.44440217852235,0.00208205058071668,0.00269602783565343,0.009468153783669,0.0125599629973467,0.0146685859422194,0.0146598470867437,0.0124875707660215,0.00764859605501846,-0.000245181530582403,0.0107206023583689,0.0191644494173423,0.0350149483840941,0.0581431185157712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.874706436608,-41.040950491869,-41.0390366450767,-41.0397733539474,-41.0394927024013,-41.0393811462224,-41.0392006973715,-41.0391926687282,-41.039461996224,-41.0334851783244,-41.033499846124,-41.0302896236178,-41.0266536501544,-41.0489880821084
0.809444444444445,-2.43920304430236,0.00208267101093601,0.00269275364249556,0.00945010192517086,0.0125316961515035,0.0146319254399188,0.0146191342435042,0.0124479216276715,0.00761685481520601,-0.000260809807036398,0.0106842208289269,0.0191159783036651,0.0349436733515365,0.0580426494903692,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.860387161023,-41.03822874487,-41.0363176604275,-41.0370527938457,-41.0367719288164,-41.0366599702628,-41.0364793865423,-41.0364710697194,-41.0367398215398,-41.0307756613361,-41.03079028512,-41.0275862305396,-41.0239555545998,-41.0462543975967
0.809722222222222,-2.43401373306999,0.0020832621810523,0.00268945505308948,0.00943204038702559,0.0125034462239881,0.0145953097988169,0.0145784908783929,0.0124083599336244,0.00758520694313666,-0.000276358886377679,0.0106479654026548,0.0190676527359971,0.0348725646875711,0.0579423432218556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.846090014978,-41.0355112113382,-41.0336028981072,-41.0343364716748,-41.0340554157238,-41.0339430822363,-41.0337623945069,-41.0337538232007,-41.0340220350952,-41.0280705430524,-41.0280851551243,-41.0248872866624,-41.0212619282336,-41.043525236746
0.81,-2.42883422963921,0.00208382447097166,0.00268613264588956,0.00941397010708533,0.0124752143379818,0.0145587403115648,0.0145379184018245,0.0123688871531174,0.00755365388963248,-0.000291827363878561,0.0106118372526661,0.0190194736203483,0.0348016230074551,0.0578422000367203,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.831814979418,-41.0327978875425,-41.0308923542532,-41.0316243834763,-41.0313431589703,-41.0312304777496,-41.031049716584,-41.031040924167,-41.0313086315213,-41.0253698177778,-41.0253844500862,-41.0221927856179,-41.018572764423,-41.04080059277
0.810277777777778,-2.42366451883712,0.0020843582582176,0.00268278699526782,0.00939589201593298,0.0124470016068551,0.014522218258271,0.0144974182092045,0.0123295047383517,0.00752219708725885,-0.000307213853549649,0.0105758375341352,0.0189714418468111,0.034730848913506,0.0577422202533772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.817562035245,-41.0300887697446,-41.0281860249963,-41.0289165252852,-41.028635154396,-41.028522152403,-41.0283413480859,-41.0283323676073,-41.0285996054439,-41.0226734798125,-41.0226881639515,-41.0195027210352,-41.0158880565332,-41.0380804588801
0.810555555555556,-2.41850458550392,0.00208486391793104,0.00267941867150912,0.00937780703688233,0.0124188091341772,0.0144857449065132,0.0144569916809517,0.0122902141245273,0.00749083795037052,-0.000322516988086803,0.0105399673843572,0.0189235582896182,0.0346602429951621,0.0576424041822049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.803331163321,-41.0273838541993,-41.0254839064608,-41.0262128931296,-41.0259313978342,-41.0258181017904,-41.0256372843193,-41.0256281485047,-41.0258949514839,-41.0199815234525,-41.019996290663,-41.0168170865413,-41.0132077979279,-41.0353648282864
0.810833333333333,-2.41335441449298,0.00208534182286753,0.00267602824081154,0.00935971608597877,0.0123906380137173,0.0144493215113562,0.0144166401825201,0.0122510167298775,0.00745957787515938,-0.000337735418817274,0.0105042279228076,0.0188758238072071,0.0345898058290422,0.0575427521255913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.789122344473,-41.0246831371545,-41.0227859947644,-41.0235134830307,-41.0232318851118,-41.0231183214993,-41.0229375205843,-41.0229282618373,-41.0231946642575,-41.0172939429899,-41.01730882416,-41.014135875761,-41.010531981969,-41.032653694197
0.811111111111111,-2.40821399067082,0.00208579234339708,0.00267261626528691,0.00934162007199922,0.0123624893294518,0.0144129493153624,0.0143763650644242,0.0122119139557065,0.00742841823969903,-0.000352867815643362,0.0104686202512085,0.0188282392422789,0.0345195379790035,0.0574432643779751,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.774935559484,-41.0219866148511,-41.0200922860182,-41.0208182910034,-41.0205366120493,-41.0204228071109,-41.0202420521758,-41.0202327025774,-41.0204987383763,-41.0146107327127,-41.0146257583789,-41.0114590823169,-41.0078606020172,-41.0299470498188
0.811388888888889,-2.4030832989172,0.00208621584750462,0.00266918330295513,0.00932351989645281,0.0123343641555744,0.014376629548608,0.0143361676622681,0.0121729071864233,0.00739736040399222,-0.000367912866985338,0.0104331454535845,0.0187808054218664,0.0344494399961995,0.0573439412258922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.760770789103,-41.0192942835232,-41.0174027763273,-41.0181273130557,-41.0178455744608,-41.0177315542005,-41.0175508743824,-41.0175414656924,-41.0178071684474,-41.0119318869053,-41.0119470872534,-41.00878669983,-41.0051936514322,-41.0272448883575
0.811666666666667,-2.39796232412509,0.00208661270078703,0.00266572990774699,0.00930541645358265,0.012306263556499,0.0143403634287011,0.0142960492967663,0.0121339977895814,0.00736640571002085,-0.000382869279725615,0.0103978045963302,0.0187335231573944,0.0343795124191398,0.0572447829480161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.746628014039,-41.0166061393983,-41.01471746179,-41.0154405451893,-41.0151587681539,-41.015044558337,-41.0148639824873,-41.0148545461443,-41.0151199490735,-41.0092573998486,-41.0092728047145,-41.0061187219196,-41.0025311235726,-41.0245472030177
0.811944444444444,-2.39285105120071,0.00208698326645396,0.0026622566295047,0.00928731063036717,0.012278188586868,0.0143041521607959,0.0142560112737741,0.0120951871159143,0.00733555548179464,-0.00039773577915103,0.0103625987282716,0.0186863932447468,0.0343097557737502,0.0571457898152032,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.732507214961,-41.0139221786969,-41.0120363384986,-41.0127579833994,-41.0124761889303,-41.0123618150837,-41.0121813717683,-41.0121719388904,-41.0124370748531,-41.00658726582,-41.0066029046909,-41.0034551422038,-40.9998730117963,-41.0218539870035
0.812222222222222,-2.38774946506359,0.00208732790532647,0.00265876401397911,0.00926920330652012,0.0122501402915637,0.0142679969376112,0.0142160548843149,0.0120564764993766,0.0073048110253996,-0.000412511108892668,0.0103275288807303,0.0186394164643278,0.0342401705734323,0.0570469620905369,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.718408372504,-41.0112423976331,-41.0093594025391,-41.0100796236749,-41.0097978325852,-41.0096833199978,-41.0095030374974,-41.0094936388827,-41.0097585403807,-41.0039214790937,-41.0039373811087,-41.000795954299,-40.9972193094606,-41.0191652335181
0.8125,-2.38265755064654,0.00208764697583931,0.00265525260282979,0.00925109535449631,0.0122221197057144,0.0142318989394485,0.0141761814046049,0.0120178672571839,0.00727417362905,-0.000427194030868651,0.0102925960675878,0.0185925935811308,0.0341707573191257,0.056948300029369,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.704331467264,-41.0085667924142,-41.0066866499913,-41.0074054619981,-41.007123694908,-41.0070090686307,-41.0068289749415,-41.0068196410689,-41.0070843402467,-41.0012600339407,-41.001276227892,-40.9981411518209,-40.9945700099223,-41.0164809357644
0.812777777777778,-2.37757529289571,0.00208794083403844,0.00265172293362611,0.00923298763949193,0.0121941278547059,0.0141958593342074,0.0141363920960872,0.0119793606898517,0.00724364456313936,-0.000441783325223526,0.0102578012853525,0.0185459253448023,0.0341015164993659,0.056849803879367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.690276479798,-41.005895359241,-41.004018076929,-41.0047354943454,-41.0044537716819,-41.0043390565282,-41.0041591793622,-41.0041499403916,-41.0044144690379,-40.9986029246292,-40.998619438963,-40.9954907283841,-40.9919251065382,-41.0138010869452
0.813055555555556,-2.37250267677064,0.00208820983358029,0.0026481755398483,0.00921488101945009,0.0121661657541868,0.0141598792774094,0.0140966882054593,0.0119409580812346,0.00721322508029188,-0.000456277790266412,0.0102231455132233,0.0184994124897077,0.0340324485903481,0.0567514738805552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.676243390629,-41.003228094308,-41.0013536794199,-41.0020697166869,-41.0017880586844,-41.0016732792304,-41.001493646016,-41.0014845317892,-41.0017489213372,-40.9959501454244,-40.9959670082419,-40.9928446776026,-40.989284592665,-41.0111256802632
0.813333333333333,-2.3674396872442,0.00208845432573483,0.00264461095088665,0.00919677634506137,0.0121382344100849,0.0141239599122153,0.0140570709647004,0.011902660698574,0.00718291641541556,-0.000470676242411799,0.0101886297131581,0.0184530557349991,0.0339635540559865,0.0566533102653634,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.662232180243,-41.000564993803,-40.9986934535257,-40.9994081249864,-40.9991265516869,-40.999011732272,-40.9988323701543,-40.9988234101955,-40.999087691724,-40.9933016905888,-40.9933189296474,-40.9902029930895,-40.9866484616595,-41.0084547089212
0.813611111111111,-2.36238630930272,0.0020886746593829,0.00264102969204537,0.00917867445977018,0.0121103348186121,0.0140881023694433,0.0140175415911089,0.011864469792535,0.00715271978575585,-0.000484977516114286,0.0101542548299385,0.0184068557846821,0.0338948333479779,0.056555313258664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.648242829087,-40.9979060539075,-40.9960373953021,-40.996750715202,-40.9964692464551,-40.996354411182,-40.9961753470236,-40.9961665705401,-40.9964307747744,-40.9906575543826,-40.9906751970966,-40.987565668458,-40.9840167068788,-41.0057881661227
0.813888888888889,-2.35734252794594,0.00208887118101795,0.00263743228453854,0.00916057619977976,0.0120824679662825,0.014052307767593,0.0139781012873285,0.0118263865972526,0.00712263639094857,-0.000499180463809947,0.0101200217912409,0.0183608133276833,0.0338262869058616,0.0564574830778236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.634275317576,-40.9952512707967,-40.9933855007991,-40.9940974832854,-40.9938161387492,-40.9937013114844,-40.9935225718655,-40.9935140077483,-40.9937781650611,-40.9880177310635,-40.9880358045052,-40.9849326973205,-40.9813893216807,-41.0031260450713
0.814166666666667,-2.35230832818707,0.00208904423474725,0.0026338192454961,0.00914248239405313,0.0120546348299184,0.0140165772128665,0.0139387512413831,0.0117884123303726,0.0070926674130775,-0.000513283955850953,0.0100859315077015,0.0183149290379185,0.0337579151570827,0.0563598199327448,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.620329626086,-40.9926006406394,-40.9907377660608,-40.9914484251828,-40.9911672243235,-40.9910524286976,-40.9908740399169,-40.9908657167414,-40.9911298571535,-40.9853822148868,-40.9854007457879,-40.9823040732899,-40.9787662994235,-41.0004683389718
0.814444444444444,-2.34728369505279,0.00208919416229178,0.00263019108796389,0.00912439386432425,0.0120268363766635,0.0139809117991901,0.0138994926267081,0.0117505481931012,0.0070628140167275,-0.00052728688044148,0.0100519848729869,0.0182692035743606,0.0336897185170543,0.0562623240259097,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.606405734958,-40.9899541595985,-40.9880941871255,-40.9888035368343,-40.9885224989269,-40.988407758335,-40.98822974641,-40.9882216924367,-40.9884858456183,-40.982751000106,-40.9827700148582,-40.9796797899786,-40.9761476334664,-40.9978150410294
0.814722222222222,-2.3422686135833,0.00208932130298648,0.00262654832090452,0.00910631142509827,0.0119990735639988,0.0139453126082351,0.0138603266021872,0.0117127953702467,0.00703307734903949,-0.000541188143573242,0.0100181827638622,0.0182236375811099,0.0336216973892222,0.0561649955524261,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.5925036245,-40.9873118238303,-40.9854547600258,-40.9861628141741,-40.9858819583027,-40.9857672959048,-40.9855896865727,-40.9855819297476,-40.9858461250189,-40.9801240809723,-40.9801436056286,-40.9770598409998,-40.9735333171697,-40.995166144451
0.815,-2.33726306883233,0.00208942599378061,0.00262289144920232,0.00908823588365836,0.0119713473397547,0.0139097807094427,0.0138212543121844,0.0116751550302642,0.00700345853977218,-0.000554986668959786,0.00998452604026254,0.0181782316874614,0.0335538521651251,0.0560678347000728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.578623274983,-40.9846736294852,-40.9828194807887,-40.983526253131,-40.9832455981889,-40.9831310369104,-40.982953855628,-40.9829464235838,-40.9832106899163,-40.9775014517354,-40.9775215120112,-40.9744442199668,-40.9709233438949,-40.9925216424444
0.815277777777778,-2.33226704586716,0.0020895085692422,0.00261922097366183,0.00907016804007513,0.0119436586421225,0.0138743171600484,0.0137822768865763,0.011637628325309,0.00697395870135604,-0.000568681397973113,0.00995101554536174,0.0181329865079765,0.0334861832244597,0.0559708416493444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.564764666642,-40.9820395727076,-40.9801883454357,-40.9808938496279,-40.9806134143182,-40.9804989768499,-40.980322248795,-40.9803151688515,-40.9805795348684,-40.974883106643,-40.9749037279173,-40.9718329204935,-40.9683177070046,-40.9898815282189
0.815555555555555,-2.32728052976867,0.00208956936155356,0.00261553739101386,0.00905210868721106,0.0119160083996703,0.0138389230051061,0.0137433954407946,0.0116002163912736,0.0069445789289506,-0.000582271289572406,0.00991765210564641,0.0180879026425517,0.0334186909351447,0.0558740165734941,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.550927779682,-40.9794096496356,-40.9775613499826,-40.9782655995821,-40.9779854024178,-40.9778711112167,-40.9776948612882,-40.977688160453,-40.977952654431,-40.9722690399415,-40.9722902472577,-40.9692259361947,-40.9657163998634,-40.9872457949856
0.815833333333333,-2.3223035056313,0.00208960870051687,0.00261184119391607,0.00903405861072711,0.0118883975313584,0.0138035992775106,0.0137046110758574,0.0115629203478464,0.00691532030050626,-0.000595755320242113,0.00988443653098256,0.0180429806764896,0.033351375653385,0.0557773596385821,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.537112594269,-40.9767838564018,-40.9749384904399,-40.9756414989054,-40.9753615582099,-40.9752474354997,-40.9750716883181,-40.9750653932876,-40.9753300431571,-40.9696592458757,-40.969681063943,-40.9666232606859,-40.9631194158373,-40.9846144359573
0.816111111111111,-2.31733595856317,0.00208962691355566,0.00260813287095476,0.00901601858909176,0.0118608269465546,0.0137683469980268,0.0136659248784061,0.0115257412985523,0.00688618387682221,-0.000609132483920812,0.00985136961469148,0.0179982211805725,0.033284237723733,0.0556808710035188,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.523319090538,-40.9741621891324,-40.9723197628124,-40.9730215435041,-40.9727418774117,-40.9726279451827,-40.9724527250912,-40.972446862251,-40.9727116955977,-40.9670537186893,-40.9670761718837,-40.9640248875838,-40.9605267482942,-40.9819874443489
0.816388888888889,-2.31237787368602,0.00208962432571505,0.00260441290665064,0.00899798939358711,0.0118332975450482,0.0137331671753139,0.0136273379207433,0.0114886803308071,0.00685717070160666,-0.000622401791934498,0.00981845213362132,0.0179536247111289,0.0332172774791563,0.0555845508201116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.50954724859,-40.9715446439481,-40.9697051630999,-40.9704057292792,-40.9701263557349,-40.9700126357452,-40.9698379668099,-40.9698325622359,-40.9700976063013,-40.9644524526248,-40.9644755649903,-40.9614308105062,-40.9579383906042,-40.9793648133775
0.816666666666667,-2.30742923613527,0.00208960125966087,0.0026006817814628,0.0089799717883195,0.0118058102170666,0.0136980608059501,0.0135888512608744,0.0114517385159629,0.00682828180153887,-0.000635562272927051,0.00978568484822115,0.0179091918101085,0.0331504952411,0.0554883992331095,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.495797048491,-40.9689312169635,-40.9670946872965,-40.9677940521261,-40.9675149888867,-40.9674015026619,-40.9672274086726,-40.9672224881316,-40.9674877698147,-40.9618554419236,-40.9618792371733,-40.9588410230723,-40.9553543361393,-40.9767465362623
0.816944444444444,-2.30249003106002,0.0020895580356859,0.0025969399717876,0.00896196653022488,0.0117783658432929,0.0136630288744637,0.0135504659425392,0.0114149169093642,0.00679951818632808,-0.000648612972790101,0.00975306850261036,0.0178649230051537,0.0330838913195555,0.0553924163802466,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.482068470275,-40.9663219042877,-40.9644883313915,-40.9651865079351,-40.9649077725691,-40.9647945414033,-40.9646210458742,-40.9646166348248,-40.9648821806825,-40.9592626808262,-40.9592871823437,-40.9562555189029,-40.9527745782742,-40.9741326062253
0.817222222222222,-2.29756024362311,0.00208949497170915,0.00259318794996673,0.0089439743690811,0.0117509652948828,0.0136280723533579,0.0135121829952583,0.0113782165503944,0.00677088084877718,-0.00066155295459478,0.00972060382465732,0.0178208188096732,0.0330174660131193,0.0552966023922928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.468361493944,-40.9637167020239,-40.9618860913686,-40.9625830925913,-40.9623047024794,-40.9621917474353,-40.9620188736056,-40.962014997199,-40.9622808334475,-40.9566741635725,-40.9566993944128,-40.9536742916203,-40.950199110386,-40.971523016491
0.8175,-2.29263985900112,0.00208941238327771,0.00258942618429038,0.00892599604751409,0.0117236094334819,0.0135931922031392,0.0134740034343682,0.0113416384625295,0.00674237076484597,-0.000674381298518602,0.00968829152605233,0.0177768797229116,0.0329512196090651,0.0552009573930944,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.454676099467,-40.9611156062698,-40.9592879632064,-40.9599838019744,-40.9597057743099,-40.9595931162198,-40.9594208870544,-40.9594175701351,-40.959683722651,-40.9540898844017,-40.9541158672924,-40.9510973348488,-40.9476279258542,-40.9689177602869
0.817777777777778,-2.28772886238438,0.00208931058357075,0.00258565513899993,0.0089080323010107,0.0116962991112423,0.0135583893723464,0.0134359282610644,0.0113051836533906,0.00671398889371202,-0.000687097101777991,0.00965613230238247,0.017733106230025,0.0328851523834062,0.0551054814996215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.441012266779,-40.9585186131174,-40.9566939428788,-40.9573886319591,-40.9571109837484,-40.9569986432142,-40.9568270814044,-40.9568243485111,-40.9570908428324,-40.9515098375525,-40.9515365948952,-40.9485246422144,-40.9450610180616,-40.9663168308433
0.818055555555556,-2.28282723897702,0.00208918988339892,0.00258187527429416,0.00889008385792474,0.0116690351708436,0.0135236647975813,0.0133979584624404,0.0112688531147976,0.00668573617783679,-0.000699699478553669,0.00962412683320796,0.0176894988021538,0.0328192646009609,0.055010174822015,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.427369975784,-40.9559257186532,-40.9541040263541,-40.9547975784152,-40.9545203264781,-40.954408323872,-40.9542374518361,-40.9542353272027,-40.9545021885299,-40.9489340172631,-40.9489615711348,-40.9459562073456,-40.9424983803937,-40.963720221394
0.818333333333333,-2.27793497399696,0.00208905059120976,0.00257808704633132,0.00887215143949146,0.0116418184455079,0.0134890194035367,0.0133600950115311,0.0112326478228197,0.00665761354302747,-0.000712187559918356,0.00959227578213476,0.0176460578964995,0.0327535565154193,0.0549150374636305,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.413749206355,-40.9533369189581,-40.951518209596,-40.9522106372072,-40.9519337981774,-40.9518221536424,-40.9516519935267,-40.951650501083,-40.9519177542801,-40.9463624177718,-40.9463907899254,-40.9433920238727,-40.9399400062392,-40.9611279251758
0.818611111111111,-2.27305205267596,0.00208889301308712,0.00257429090723844,0.00885423575983419,0.0116146497590238,0.0134544541030271,0.0133223388673536,0.0111965687378338,0.00662962189850529,-0.000724560493764998,0.0095605797968949,0.0176027839563949,0.0326880283694076,0.0548200695210869,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.400149938331,-40.9507522101076,-40.9489364885631,-40.9496278041949,-40.9493513945204,-40.9492401279709,-40.94907070165,-40.9490698650225,-40.9493375346186,-40.9437950333165,-40.9438242451827,-40.9408320854288,-40.93738588899,-40.9585399354293
0.818888888888889,-2.26817846025964,0.00208871745275585,0.00257048730511047,0.00883633752598044,0.0115875299257622,0.0134199697970189,0.0132846909749507,0.0111606168045774,0.00660176213696703,-0.000736817444733204,0.00952903950942147,0.0175596774113796,0.0326226803945578,0.0547252710843084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.386572151524,-40.9481715881719,-40.9463588592092,-40.9470490752332,-40.9467731111766,-40.9466622422989,-40.9464935713768,-40.9464934138899,-40.9467615240796,-40.9412318581351,-40.9412619308235,-40.9382763856492,-40.9348360220417,-40.9559562453986
0.819166666666667,-2.26331418200747,0.00208852421158405,0.00256667668402043,0.00881845743786808,0.0115604597506972,0.013385567374663,0.0132471522654339,0.0111247929522017,0.00657403513465632,-0.000748957594136875,0.00949765553592553,0.0175167386772767,0.0325575128115742,0.0546306422365734,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.373015825709,-40.9455950492156,-40.9437853174833,-40.9444744461719,-40.9441989438112,-40.9440884920641,-40.9439205978747,-40.9439211425512,-40.9441897171964,-40.9386728864658,-40.9387038407662,-40.9357249181722,-40.9322903987932,-40.9533768483316
0.819444444444444,-2.25845920319283,0.00208831358858387,0.00256285948402293,0.00880059618835853,0.0115334400294296,0.013351247713325,0.0132097236560266,0.0110890980943316,0.00654644175142296,-0.00076098013988597,0.0094664284769754,0.0174739681562653,0.032492525830298,0.0545361830545599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.359480940636,-40.9430225892983,-40.9412158593294,-40.9419039128565,-40.9416288880852,-40.9415188727003,-40.9413517763084,-40.9413530458708,-40.9416221085016,-40.9361181125469,-40.9361499689303,-40.9331776766388,-40.9297490126473,-40.9508017374803
0.819722222222222,-2.253613509103,0.00208808588041742,0.00255903614115824,0.00878275446325051,0.0115064715482029,0.0133170116786201,0.0131724060501086,0.0110535331291199,0.00651898283079733,-0.000772884296416172,0.00943535891757202,0.0174313662369576,0.0324277196497751,0.0544418936083926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.34596747602,-40.940454204474,-40.938650480687,-40.9393374711274,-40.9390629396551,-40.9389533796377,-40.9387871018397,-40.9387891187106,-40.9390586925265,-40.9335675306172,-40.9336003092373,-40.9306346546928,-40.9272118570108,-40.9482309061007
0.82,-2.24877708503923,0.00208784138139801,0.00255520708746062,0.00876493294129143,0.0114795550839291,0.0132828601244414,0.0131352003372629,0.0110180989393045,0.00649165920005401,-0.000784669294611936,0.00940444742723002,0.017388933294476,0.032363094458323,0.0543477739616861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.332475411548,-40.9378898907919,-40.9360891774909,-40.9367751168206,-40.9365010941735,-40.9363920083029,-40.9362265696274,-40.9362293559312,-40.9364994638023,-40.931021134916,-40.9310548556105,-40.9280958459812,-40.9246789252943,-40.9456643474531
0.820277777777778,-2.24394991631668,0.0020875803834941,0.00255137275096249,0.00874713229418944,0.0114526914042075,0.0132487938929973,0.0130981073933181,0.0109827963922655,0.00646447167028106,-0.000796334381729419,0.00937369456005502,0.0173466696905277,0.0322986504335991,0.0542538241715934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.319004726877,-40.9353296442956,-40.9335319456712,-40.9342168457673,-40.9339433472886,-40.9338347541192,-40.9336701748277,-40.9336737523909,-40.933944416859,-40.928478919683,-40.9285136019748,-40.9255612441546,-40.9221502109127,-40.9431020548025
0.820555555555556,-2.23913198826451,0.00208730317633045,0.00254753355570123,0.0087293531866276,0.0114258812673482,0.0132148138148427,0.0130611280803963,0.010947626340086,0.00643742103644524,-0.000807878821320277,0.00934310085482285,0.0173045757734799,0.0322343877426674,0.0541600442888524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.305555401632,-40.9327734610238,-40.9309787811535,-40.9316626537943,-40.9313896946449,-40.931281612506,-40.9311179125943,-40.9311223029466,-40.9313935462266,-40.925940879159,-40.9259765422576,-40.9230308428663,-40.9196257072851,-40.9405440214181
0.820833333333333,-2.23432328622588,0.00208701004719393,0.00254368992172584,0.00871159627627585,0.0113991254223947,0.0131809207089152,0.0130242632469575,0.0109125896196064,0.00641050807746899,-0.000819301893158908,0.00931266683506094,0.0172626518784376,0.0321703065420682,0.0540664343578308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.29212741541,-40.9302213370104,-40.9284296798588,-40.929112536724,-40.9288401318826,-40.9287325788796,-40.9285697780781,-40.9285750024535,-40.9288468464344,-40.9234070075852,-40.923443670388,-40.9205046357736,-40.9171054078353,-40.9379902405741
0.821111111111111,-2.22952379555797,0.00208670128103633,0.0025398422651024,0.00869386221380639,0.0113724246091448,0.0131471153825676,0.0129875137278506,0.0108776870524859,0.00638373355629431,-0.000830602893161575,0.00928239300912756,0.0172208983273226,0.0321064069778822,0.0539729944165722,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.27872074778,-40.9276732682837,-40.9258846377037,-40.9265664903742,-40.9262946546382,-40.9261876486531,-40.9260257664275,-40.9260318457653,-40.9263043120117,-40.9208772992041,-40.9209149802977,-40.9179826165373,-40.9145893059915,-40.9354407055494
0.821388888888889,-2.22473350163198,0.00208637716047583,0.00253599099792285,0.00867615164290576,0.0113457795581778,0.0131133986316034,0.0129508803443556,0.0108429194452638,0.00635709821995248,-0.000841781133306532,0.00925227987028928,0.0171793154289473,0.0320426891858018,0.0538797244968442,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.265335378279,-40.9251292508675,-40.9233436506003,-40.9240245105584,-40.9237532585441,-40.9236468172361,-40.9234858727888,-40.9234928277343,-40.9237659374874,-40.9183517482591,-40.9183904659207,-40.915464778822,-40.9120773951868,-40.9328954096282
0.821666666666667,-2.21995238983318,0.00208603796580449,0.0025321365283088,0.00865846520029043,0.0113191909908746,0.0130797712403134,0.0129143639042355,0.0108082875894181,0.0063306027996357,-0.000852835941562032,0.00922232789680615,0.0171379034790942,0.0319791532911974,0.0537866246241839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.251971286417,-40.9225892807806,-40.9208067144564,-40.9214865930859,-40.9212159392292,-40.9211100800351,-40.9209500923056,-40.9209579432115,-40.9212317173906,-40.915830348995,-40.9158701211936,-40.9129511162961,-40.9095696688589,-40.9303543460996
0.821944444444444,-2.21518044556092,0.00208568397498764,0.00252827926042196,0.00864080351572103,0.0112926596194435,0.0130462339815105,0.0128779652017833,0.0107737922614236,0.00630424801077282,-0.000863766661803489,0.00919253755201004,0.0170966627605926,0.0319157994091878,0.0536936948179425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.238628451674,-40.9200533540367,-40.9182738251756,-40.9189527337615,-40.9186826923184,-40.9185774324538,-40.9184184201195,-40.9184271870466,-40.91870164625,-40.9133130956577,-40.9133539400556,-40.9104416226321,-40.9070661204508,-40.9278175082582
0.822222222222222,-2.21041765422863,0.00208531546367074,0.002524419594469,0.00862316721201579,0.011266186146946,0.0130127876165674,0.0128416850178693,0.010739434222818,0.0062780345530944,-0.000874572653736847,0.00916290928438733,0.0170555935433972,0.0318526276447063,0.0536009350913336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.225306853504,-40.9175214666449,-40.9157449786569,-40.9164229283861,-40.9161535134331,-40.9160488698924,-40.9158908513699,-40.9159005540883,-40.916175718595,-40.9107999824946,-40.9108419164488,-40.9079362915067,-40.9045667434104,-40.9252848894039
0.8225,-2.20566400126388,0.00208493270518222,0.00252055792670959,0.00860555690506965,0.0112397712673176,0.0129794328954525,0.0128055241199935,0.01070521422026,0.0062519631107072,-0.00088525329281712,0.00913344352766106,0.0170146960846653,0.0317896380925711,0.0535083454514797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.212006471331,-40.9149936146095,-40.9132201707953,-40.9138971727562,-40.9136283981911,-40.9135243877486,-40.9133673811941,-40.9133780391841,-40.9136539289548,-40.9082910037546,-40.9083340443179,-40.9054351166008,-40.9020715311912,-40.9227564828424
0.822777777777778,-2.20091947210836,0.00208453597053787,0.0025166946494652,0.00858797320386529,0.011213415665397,0.0129461705567665,0.0127694832623329,0.0106711329855931,0.00622603435216894,-0.000895807970170139,0.00910414070087045,0.016973970628839,0.0317268308375513,0.0534159258994577,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.198727284551,-40.91246979393,-40.9106993974817,-40.9113754626644,-40.9111073422064,-40.9110039814169,-40.9108480047274,-40.9108596371807,-40.9111362718592,-40.9057861536882,-40.905830317611,-40.9029380915998,-40.8995804772518,-40.920232281885
0.823055555555556,-2.19618405221792,0.00208412552844369,0.00251283015112512,0.00857041671049074,0.0111871200169509,0.0129130013277813,0.0127335631857944,0.010637191235907,0.00620024893055802,-0.000906236092512418,0.00907500120845681,0.0169334174077179,0.0316642059544391,0.0533236764303456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.185469272533,-40.9099500006011,-40.9081826546026,-40.9088577938992,-40.9085903410899,-40.9084876462892,-40.9083327171032,-40.9083453429238,-40.9086227418382,-40.9032854265477,-40.9033307302791,-40.9004452101935,-40.8970935750565,-40.9177122798489
0.823333333333333,-2.19145772706257,0.00208370164530301,0.00250896481615472,0.00855288802015611,0.0111608849886982,0.0128799259244783,0.0126977646180626,0.0106033896736018,0.00617460748354797,-0.000916537082069766,0.00904602544034581,0.0168930366405419,0.0316017635081171,0.0532315970332688,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.172232414618,-40.9074342306131,-40.9056699380408,-40.906344162245,-40.9060773904488,-40.9059753777545,-40.9058215134531,-40.9058351512583,-40.9061133334225,-40.9007888165873,-40.9008352762765,-40.8979564660764,-40.8946108180751,-40.9151964700572
0.823611111111111,-2.18674048212653,0.0020832645852171,0.00250509902510395,0.00853538772121018,0.0111347112383387,0.0128469450515857,0.0126620882736524,0.010569728986451,0.00614911063348256,-0.00092671037649627,0.00901721377202651,0.0168528285340701,0.0315395035536274,0.0531396876914469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.159016690121,-40.9049224799516,-40.9031612436748,-40.9038345634825,-40.9035684858871,-40.9034671711993,-40.9033143889068,-40.9033290570287,-40.9036080411436,-40.8982963180631,-40.898343949561,-40.8954718529479,-40.8921321997834,-40.9126848458395
0.823888888888889,-2.18203230290822,0.00208281460999182,0.0025012331546173,0.0085179163951567,0.0111085994145767,0.0128140594026175,0.0126265348539618,0.0105362098476645,0.00612375898744912,-0.000936755428794084,0.00898856656463962,0.0168127932826589,0.0314774261362402,0.0530479483822406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.145822078329,-40.9024147445977,-40.900656567379,-40.9013289933882,-40.9010636230052,-40.9009630220073,-40.9008113385924,-40.9008270550784,-40.9011068595333,-40.8958079252333,-40.8958567440936,-40.8929913645121,-40.889657713663,-40.9101774005312
0.824166666666667,-2.1773331749203,0.00208235197914309,0.00249736757743954,0.00850047461666915,0.0110825501571505,0.0127812696599148,0.0125911050473226,0.010502832915957,0.00609855313735193,-0.000946671707232607,0.00896008416506063,0.0167729310683424,0.0314155312915252,0.0529563790771952,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.132648558502,-40.8999110205278,-40.8981559050243,-40.8988274477352,-40.8985627974006,-40.8984629255598,-40.8983123576364,-40.8983291402507,-40.8986097831246,-40.8933236323581,-40.8933736538392,-40.8905149944782,-40.8871873532016,-40.9076741274745
0.824444444444444,-2.17264308368967,0.00208187694989755,0.00249350266242568,0.00848306295361099,0.0110565640968611,0.0127485764946844,0.0125557995290503,0.0104695988356071,0.00607349365999193,-0.000956458695262595,0.00893176690598043,0.0167332420609112,0.0313538190454181,0.052864979742091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.119496109874,-40.897411303714,-40.8956592524774,-40.8963299222926,-40.8960660046675,-40.8959668772357,-40.8958174411638,-40.8958353073884,-40.8961168064513,-40.8908434337003,-40.8908946727662,-40.8880427365606,-40.8847211118929,-40.9051750200179
0.824722222222222,-2.16796201475749,0.00208138977720224,0.00248963877454945,0.00846568196705235,0.0110306418555961,0.0127159805670372,0.0125206189615033,0.0104365082365269,0.00604858111713478,-0.000966115891436179,0.00890361510599181,0.0166937264179936,0.0312922894142926,0.0527737503369871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.106364711654,-40.8949155901241,-40.8931666056012,-40.8938364128256,-40.8935732403968,-40.8934748724112,-40.8933265842981,-40.8933455513338,-40.8936279240482,-40.8883673235247,-40.8884197948468,-40.8855745844788,-40.8822589832372,-40.9026800715168
0.825,-2.1632899536792,0.00208089071372491,0.00248577627491266,0.00844833221128678,0.0110047840463607,0.0126834825260317,0.0124855639941319,0.0104035617343252,0.00602381605559322,-0.000975642809325424,0.0088756290696753,0.0166543842851351,0.0312309424050288,0.0526826908162692,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.093254343023,-40.8924238757213,-40.8906779602549,-40.8913469150961,-40.8910845001766,-40.8909869064605,-40.8908397821613,-40.890859866929,-40.8911431304511,-40.8858952960989,-40.8859490140574,-40.8831105319577,-40.8798009607408,-40.9001892753331
0.825277777777778,-2.15862688602457,0.00208038000986285,0.00248191552075407,0.00843101423385153,0.010978991273303,0.0126510830097137,0.0124506352635322,0.0103707599303769,0.00599919900730036,-0.000985038977437067,0.00884780908768229,0.0166152157958779,0.0311697780150816,0.0525918011286952,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.080164983137,-40.8899361564646,-40.8881933122937,-40.8888614248622,-40.8885997795919,-40.8885029747554,-40.8883570298744,-40.8883782490159,-40.8886624201973,-40.8834273456928,-40.883482324378,-40.8806505727278,-40.8773470379169,-40.8977026248358
0.825555555555555,-2.15397279737765,0.00207985791374593,0.0024780568654594,0.00841372857554251,0.0109532641317477,0.0126187826451555,0.0124158333935021,0.0103381034118847,0.00597473048938859,-0.000994303939130618,0.00882015543682068,0.0165762210718432,0.0311087962325522,0.0525010812174414,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.067096611126,-40.8874524283087,-40.8857126575696,-40.8863799378783,-40.8861190742245,-40.8860230726653,-40.8858783225568,-40.8859006924364,-40.8861857878251,-40.8809634665792,-40.8810197197931,-40.878194700525,-40.8748972082852,-40.8952201134009
0.825833333333333,-2.14932767333686,0.00207932467124025,0.00247420065856893,0.00839647577043635,0.0109276032082207,0.0125865820485018,0.0123811589950935,0.0103055927519502,0.00595041100426415,-0.0010034372525327,0.00879266838013933,0.0165374002228088,0.0310479970362575,0.0524105310201501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.054049206097,-40.884972687204,-40.8832359919304,-40.8839024498957,-40.8836423796537,-40.8835471955579,-40.883403655327,-40.8834271920324,-40.8837132278743,-40.8785036530337,-40.8785611942912,-40.8757429090909,-40.872451465372,-40.8927417344117
0.826111111111111,-2.14469149951495,0.00207878052595486,0.00247034724578894,0.00837925634590757,0.0109020090804814,0.0125544818250079,0.0123466126666703,0.0102732285096396,0.00592624103968507,-0.0010124384904546,0.00876534816701334,0.0164987533467943,0.0309873803957999,0.052320150468974,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.041022747128,-40.8824969290969,-40.8807633112206,-40.8814289566618,-40.8811696914557,-40.8810753387984,-40.8809330233022,-40.8809577426456,-40.8812447348862,-40.8760478993345,-40.8761067418654,-40.8732951921732,-40.8700098027107,-40.8902674812585
0.826388888888889,-2.14006426153905,0.00207822571924836,0.00246649696900103,0.00836207082264725,0.0108764823175502,0.0125224825690838,0.0123121949939609,0.0102410112300524,0.00590222106883989,-0.00102130724030725,0.00873819503323295,0.0164602805301379,0.0309269462716367,0.0522299394906251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.028017213276,-40.8800251499295,-40.8782946112812,-40.8789594539208,-40.878701005204,-40.8786074977501,-40.8784664215988,-40.8784923391182,-40.8787803034036,-40.8735961997629,-40.873656356513,-40.8708515435251,-40.8675722138416,-40.8877973473392
0.826666666666667,-2.13544594505067,0.00207766049023209,0.00246265016627099,0.00834491971468435,0.01085102347974,0.0124905848643379,0.0122779065501157,0.0102089414443873,0.0058783515504253,-0.00103004310401734,0.00871120920108708,0.0164219818475787,0.0308666946151509,0.0521398980064176,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.01503258357,-40.8775573456398,-40.8758298879494,-40.8764939374136,-40.8762363164693,-40.8761436677745,-40.8760038453322,-40.8760309762924,-40.876319927971,-40.8711485486034,-40.871210032236,-40.868411956906,-40.8651386923121,-40.8853313260592
0.826944444444444,-2.13083653570574,0.00207708507577605,0.00245880717186041,0.00832780352940426,0.0108256331186843,0.0124587892836186,0.0122437478957632,0.0101770196700127,0.00585463292872484,-0.00103864569794017,0.00868439087944863,0.0163838573623386,0.0308066253687215,0.0520500259323165,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-215.002068837018,-40.8750935121618,-40.8733691370592,-40.8740324028776,-40.8737756208196,-40.8736838442312,-40.8735452896168,-40.8735736490107,-40.8738636031346,-40.8687049401436,-40.868767763041,-40.8659764260816,-40.8627092316767,-40.8828694108316
0.827222222222222,-2.1262360191746,0.00207649971051527,0.00245496831623626,0.00831072276756735,0.0108003117773716,0.0124270963890587,0.0122097195790648,0.0101452464105357,0.00583106563368815,-0.00104711465277753,0.00865774026386468,0.0163459071262039,0.0307467384657919,0.0519603231789842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.9891259526,-40.8726336454254,-40.870912354441,-40.8715748460472,-40.8713189138206,-40.8712280224777,-40.8710907495663,-40.8711203521161,-40.8714113234423,-40.8662653686742,-40.8663295429393,-40.8635449448234,-40.8602838254975,-40.8804115950771
0.8275,-2.12164438114203,0.00207590462685404,0.00245113392608117,0.00829367792333102,0.0107750599901743,0.0123955067321182,0.0121758221357738,0.0101136221558698,0.00580765008100746,-0.00105544961348847,0.00863125753663933,0.0163081311796063,0.0306870338309398,0.051870789651826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.976203909275,-40.8701777413566,-40.8684595359219,-40.8691212626533,-40.868866191035,-40.86877619787,-40.8686402202935,-40.868671080452,-40.8689630834443,-40.8638298284893,-40.8638953659473,-40.8611175069097,-40.8578624673436,-40.8779578722244
0.827777777777778,-2.11706160730726,0.00207530005497149,0.00244730432430401,0.00827666948427113,0.0107498782828795,0.0123640208536301,0.0121420560892914,0.0100821473823053,0.00578438667219882,-0.00106365023920397,0.00860494286692181,0.016270529551703,0.0306275113799511,0.0517814252510363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.963302685978,-40.8677257958774,-40.8660106773258,-40.8666716484238,-40.8664174480232,-40.8663283657623,-40.8661936969109,-40.8662258288623,-40.8665188776923,-40.8613983138867,-40.8614652260859,-40.858694106125,-40.8554451507921,-40.8755082357102
0.828055555555556,-2.112487683384,0.00207468622283053,0.0024434798300505,0.00825969793139854,0.01072476717272,0.012332639283843,0.012108421950725,0.0100508225525804,0.00576127579468472,-0.00107171620314722,0.00857879641079703,0.0162331022604606,0.0305681710198866,0.0516922298716427,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.950422261619,-40.8652778049061,-40.8635657744729,-40.8642259990836,-40.8639726803433,-40.8638845215073,-40.86375117453,-40.8637845921917,-40.8640787007403,-40.8589708191673,-40.8590391173816,-40.8562747362602,-40.8530318694273,-40.873062678979
0.828333333333333,-2.10792259510044,0.00207406335617894,0.0024396607587137,0.00824276373918515,0.0106997271684093,0.012301362542466,0.0120749202189455,0.0100196481159497,0.00573831782187028,-0.00107964719253866,0.00855281831136667,0.0161958493127368,0.0305090126491527,0.0516032034035573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.937562615086,-40.8628337643569,-40.8611248231807,-40.8617843103543,-40.8615318835506,-40.8614446604559,-40.8613126482619,-40.8613473652852,-40.8616425471446,-40.856547338636,-40.8566170338656,-40.8538593911132,-40.8506226168416,-40.870621195484
0.828611111111111,-2.10336632819927,0.00207343167856032,0.00243584742194569,0.00822586737558142,0.0106747587701702,0.012270191138718,0.0120415513806452,0.00998862450825521,0.00571551311322331,-0.00108744290851344,0.00852700869884333,0.0161587707043603,0.0304500361575725,0.0515143457316166,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.924723725243,-40.8603936701404,-40.8586878192629,-40.8593465779547,-40.8590950531985,-40.8590087779576,-40.8588781132174,-40.858914142989,-40.8592104114635,-40.8541278666011,-40.8541989695744,-40.8514480644882,-40.848217386635,-40.8681837786863
0.828888888888889,-2.0988188684377,0.00207279141131405,0.00243204012766854,0.00820900930203848,0.0106498624697686,0.0122391255713661,0.0120083159103987,0.00995775215199733,0.00569286201436046,-0.00109510306603332,0.00850136769063122,0.0161218664202156,0.0303912414264573,0.0514256567356315,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.911905570932,-40.8579575181633,-40.8562547585306,-40.8569127976004,-40.8566621848378,-40.8565768693605,-40.8564475645067,-40.8564849201498,-40.8567822882578,-40.8517123973749,-40.8517849185502,-40.8490407501966,-40.8458161724156,-40.8657504220556
0.829166666666667,-2.09428020158747,0.0020721427735881,0.00242823918008481,0.00819218997353255,0.0106250387505467,0.0122081663287779,0.0119752142707187,0.00992703145640754,0.00567036485711962,-0.00110262739380131,0.00847589539142028,0.016085136434324,0.0303326283286722,0.0513371362904323,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.899108130972,-40.8555253043287,-40.8538256367915,-40.8544829650043,-40.8542332740171,-40.8541489300111,-40.8540209972397,-40.8540596916155,-40.8543581720905,-40.8493009252736,-40.8493748748401,-40.8466374420566,-40.8434189677995,-40.8633211190701
0.829444444444444,-2.08975031343488,0.00207148598233913,0.00242444487969049,0.00817540983858107,0.0106002880874558,0.0121773138889639,0.0119422469121171,0.00989646281751762,0.00564802195964977,-0.00111001563417136,0.00845059189327065,0.0160485807099236,0.0302741967287118,0.0512487842659142,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.88633138416,-40.8530970245358,-40.8514004498501,-40.8520570758762,-40.851808316283,-40.8517249552548,-40.8515984065262,-40.8516384522347,-40.8519380575273,-40.8468934446171,-40.846968832497,-40.8442381338933,-40.8410257664108,-40.8608958632166
0.829722222222222,-2.08522918978079,0.00207082125234428,0.00242065752328256,0.00815866933927117,0.0105756109470897,0.0121465687196255,0.011909414273165,0.00986604661823251,0.00562583362648537,-0.00111726754306366,0.00842545727570213,0.016012199199555,0.0302159464827688,0.0511606005270843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.87357530927,-40.8506726746806,-40.8489791935082,-40.8496351259235,-40.8493873071798,-40.8493049404355,-40.8491797874755,-40.8492211968573,-40.8495219391363,-40.8444899497296,-40.8445667855794,-40.841842819539,-40.838636561882,-40.8584746479906
0.83,-2.08071681644063,0.00207014879620207,0.00241687740397717,0.00814196891127797,0.0105510077877171,0.0121159312782007,0.0118767167805506,0.00983578322840425,0.00560380014863329,-0.00112438288987691,0.00840049160578402,0.0159759918451423,0.0301578774388027,0.0510725849341056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.860839885054,-40.848252250655,-40.8465618635643,-40.8472171108503,-40.8469702422497,-40.8468888808961,-40.8467651351971,-40.8468079203341,-40.8471098114883,-40.8420904349394,-40.8421687281515,-40.8394514928332,-40.836251347854,-40.8560574668965
0.830277777777778,-2.07621317924443,0.00206946882434242,0.00241310481121705,0.0081253089838868,0.0105264790593159,0.012085402011911,0.0118441548491427,0.0098056730049012,0.00558192180365338,-0.00113136145739722,0.0083756949382198,0.0159399585780749,0.0300999894366112,0.0509847373423438,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.848125090244,-40.8458357483477,-40.8441484558142,-40.8448030263583,-40.8445571170329,-40.8444767719781,-40.8443544448001,-40.8443986175174,-40.8447016691568,-40.839694894579,-40.8397746542831,-40.8370641476228,-40.8338701179758,-40.8536443134477
0.830555555555556,-2.07171826403684,0.00206878154503236,0.00240934003078293,0.00810868998001989,0.0105020252036087,0.0120549813578111,0.0118117288820458,0.00977571629168474,0.00556019885573971,-0.00113820304171235,0.00835106731543831,0.0159040993192923,0.0300422823079007,0.0508970576024143,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.835430903549,-40.8434231636437,-40.8417389660506,-40.8423928681465,-40.8421479270677,-40.8420686090221,-40.8419477113939,-40.8419932832603,-40.8422975067181,-40.8373033229851,-40.8373845580502,-40.8346807777619,-40.8314928659054,-40.8512351811664
0.830833333333333,-2.06723205667712,0.00206808716438311,0.00240558334480687,0.00809211231625556,0.0104776466540942,0.0120246697428325,0.0117794392706694,0.00974591341987797,0.00553863155580234,-0.00114490745212263,0.00832660876768266,0.0158684139793633,0.0299847558763584,0.0508095455602238,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.822757303656,-40.8410144924246,-40.8393333900635,-40.839986631911,-40.8397426678904,-40.8396643873675,-40.8395449300877,-40.8395919124178,-40.8398973187515,-40.8349157144989,-40.8349984335343,-40.8323013771123,-40.829119585309,-40.8488300635842
0.831111111111111,-2.06275454303917,0.00206738588635409,0.002401835031785,0.00807557640285288,0.0104533438360849,0.0119944675838365,0.0117472863947779,0.00971626470784265,0.00551722014155414,-0.0011514745110525,0.00830231931309872,0.0158329024585713,0.0299274099577179,0.0507222010570219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.810104269233,-40.8386097305687,-40.8369317236399,-40.8375843133457,-40.8373413350355,-40.8372641023526,-40.8371460959911,-40.8371944998459,-40.8375010998389,-40.8325320634661,-40.8326162748234,-40.8299259395431,-40.8267502698618,-40.8464289542417
0.831388888888889,-2.05828570901155,0.00206667791276258,0.00239809536658977,0.0080590826437737,0.0104291171667399,0.0119643752876576,0.0117152706225634,0.00968677046125002,0.00549596483758902,-0.00115790405395971,0.00827819895782296,0.0157975646469952,0.0298702443598356,0.0506350239294402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.797471778925,-40.8362088739507,-40.8345339625642,-40.8351859081417,-40.8349439240354,-40.8348677493152,-40.8347512042135,-40.8348010404023,-40.8351088445655,-40.8301523642368,-40.8302380760113,-40.8275544589313,-40.8243849132475,-40.8440318466889
0.831666666666667,-2.05382554049748,0.00206596344329014,0.00239436462048077,0.0080426314367094,0.0104049670551015,0.0119343932511537,0.0116833923106985,0.00965743097315742,0.00547486585546866,-0.00116419592925094,0.00825424769607436,0.015762400424594,0.0298132588827551,0.050548014009543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.784859811358,-40.8338119184421,-40.832140102618,-40.8327914119876,-40.8325504304211,-40.8324753235917,-40.8323602498648,-40.832411528946,-40.8327205475195,-40.8277766111657,-40.8278638311981,-40.8251869291614,-40.822023509159,-40.8416387344853
0.831944444444444,-2.04937402341487,0.00206524267548709,0.0023906430611182,0.00802622317310234,0.0103808939021289,0.0119045218612552,0.0116516518044039,0.00962824652408042,0.00545392339380386,-0.00117034999818832,0.00823046551024058,0.0157274096612897,0.0297564533187807,0.0504611711248706,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.772268345136,-40.8314188599109,-40.8297501395801,-40.8304008205697,-40.8301608497217,-40.8300868205179,-40.8299732280552,-40.8300259603378,-40.8303362032922,-40.8254047986124,-40.8254935344903,-40.8228233441259,-40.819666051298,-40.8392496111997
0.832222222222222,-2.04493114369631,0.0020645158047827,0.00238693095257689,0.00800985823816965,0.0103568981007331,0.0118747614950141,0.0116200494375071,0.00959921738206955,0.00543313763833878,-0.00117636613480038,0.00820685237096901,0.0156925922170481,0.0296998274525474,0.0503744950984827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.759697358845,-40.829029694222,-40.8273640692267,-40.8280141295716,-40.8277751774644,-40.8277022354289,-40.8275901338951,-40.8276443294402,-40.8279558064783,-40.8230369209411,-40.8231271800006,-40.8204636977251,-40.8173125333752,-40.8368644704107
0.8325,-2.04049688728913,0.00206378302448945,0.00238322855535648,0.00799353701092951,0.0103329800358164,0.0118451125196524,0.011588585532508,0.00957034380278054,0.00541250876203661,-0.00118224422579647,0.00818340823725664,0.0156579479419608,0.0296433810610918,0.050287985749006,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.747146831047,-40.8266444172371,-40.8249818873316,-40.825631334675,-40.8253934091752,-40.825321563659,-40.8252109624955,-40.8252666311173,-40.8255793516757,-40.8206729725209,-40.8207647618481,-40.8181079838673,-40.8149629491107,-40.8344833057066
0.832777777777778,-2.03607124015534,0.0020630445258106,0.00237953612639688,0.00797725986422165,0.0103091400843065,0.0118155752926112,0.011557260400639,0.00954162602955264,0.00539203692516157,-0.00118798417047279,0.00816013305653869,0.0156234766763331,0.029587113913919,0.0502016428906807,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.734616740289,-40.8242630248146,-40.8226035896656,-40.8232524315588,-40.8230155403781,-40.8229448005417,-40.8228357089678,-40.822892860235,-40.8232068334856,-40.8183129477259,-40.8184062741587,-40.815756196469,-40.8126172922335,-40.8321061106852
0.833055555555556,-2.03165418827173,0.00206230049784903,0.00237585391909092,0.00796102716473706,0.0102853786151895,0.0117861501616031,0.0115260743419287,0.00951306429348518,0.00537172227536296,-0.00119358588062467,0.00813702676477905,0.0155891782507612,0.0295310257730768,0.0501154663334015,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.722107065096,-40.8218855128098,-40.8202291719974,-40.8208774158998,-40.820641566596,-40.82057194141,-40.8204643684239,-40.8205230116613,-40.8208382465127,-40.815956840935,-40.8160517110647,-40.8134083294546,-40.8102755564822,-40.8297328789544
0.833333333333333,-2.0272457176298,0.00206155112761243,0.00237218218329374,0.00794483927303986,0.0102616959895508,0.0117568374646596,0.0114950276452639,0.00948465881350859,0.00535156494776144,-0.00119904928045603,0.008114089286558,0.0155550524862189,0.0294751163932233,0.050029455882765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.709617783972,-40.8195118770749,-40.8178586300928,-40.8185062833728,-40.8182714833498,-40.8182029815964,-40.8180969359763,-40.8181570802659,-40.8184735853652,-40.8136046465323,-40.813701066705,-40.8110643767569,-40.8079377356045,-40.827363604132
0.833611111111111,-2.02284581423584,0.0020607966000219,0.00236852116534158,0.0079286965435925,0.0102380925606099,0.0117276375301814,0.0114641205884574,0.00945640979646216,0.00533156506503298,-0.00120437430648897,0.00809132053516499,0.0155210991941387,0.0294193855216976,0.0499436113401164,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.697148875405,-40.8171421134589,-40.8154919597155,-40.81613902965,-40.8159052861593,-40.8158379164328,-40.8157334067383,-40.8157950609205,-40.816112844655,-40.8112563589071,-40.8113543352255,-40.8087243323169,-40.8056038233579,-40.8249982798458
0.833888888888889,-2.01845446411091,0.00206003709791882,0.00236487110806263,0.00791259932478075,0.0102145686737575,0.0116985506769892,0.0114333534383079,0.00942831743717127,0.00531172273749231,-0.00120956090747472,0.0080687204126854,0.0154873181764961,0.0293638328985901,0.0498579325025906,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.684700317862,-40.8147762178079,-40.8131291566265,-40.8137756504017,-40.813542970543,-40.8134767412507,-40.8133737758237,-40.813436948499,-40.8137560189974,-40.8089119724538,-40.8090115107786,-40.8063881900841,-40.8032738135092,-40.8226368997337
0.834166666666667,-2.01407165329085,0.00205927280207241,0.00236123225078874,0.00789654795894118,0.0101911246665936,0.0116695772143751,0.0114027264506639,0.00940038191852115,0.00529203806317745,-0.0012146090442998,0.0080462888100935,0.0154537092258904,0.0293084582568104,0.0497724191631596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.672272089791,-40.8124141859651,-40.8107702165846,-40.8114161412961,-40.8111845320176,-40.811119451381,-40.8110180383471,-40.8110827378773,-40.8114031030117,-40.8065714815722,-40.806672587524,-40.8040559440164,-40.8009476998349,-40.8202794574438
0.834444444444445,-2.00969736782631,0.00205850389118528,0.00235760482937274,0.00788054278238344,0.0101677608689634,0.0116407174421531,0.011372239870488,0.00937260341153351,0.00527251112794223,-0.00121951868990338,0.00802402560733956,0.0154202721256293,0.029253261322161,0.0496870711106747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.659864169623,-40.8100560137705,-40.8084151353463,-40.8090604979992,-40.808829966099,-40.8087660421546,-40.8086661894241,-40.8087324239335,-40.8090540913206,-40.8042348806672,-40.804337559628,-40.80172758808,-40.7986254761213,-40.8179259466345
0.834722222222222,-2.00533159378276,0.00205773054190401,0.00235398907619857,0.00786458412541863,0.0101444776029953,0.01161197165071,0.0113418939319235,0.00934498207544476,0.00525314200552987,-0.00122428982917789,0.00800193067344275,0.0153870066498111,0.0291982418134039,0.0496018881299141,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.647476535769,-40.8077016970614,-40.8060639086655,-40.8067087161751,-40.8064792683015,-40.8064165089017,-40.806318224171,-40.806386001548,-40.806708978551,-40.8019021641494,-40.8020064212641,-40.7994031162501,-40.7963071361642,-40.8155763609745
0.835,-2.00097431724049,0.00205695292882534,0.00235038522019811,0.00784867231238418,0.0101212751831382,0.0115833401210573,0.011311688858358,0.00931751805777772,0.00523393075766819,-0.00122892245888498,0.00798000386657919,0.0153539125634096,0.0291433994423297,0.0495168700016271,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.635109166624,-40.805351231672,-40.8037165322942,-40.8043607914859,-40.8041324341384,-40.8040708469525,-40.8039741377051,-40.8040434656035,-40.8043677593335,-40.7995733264348,-40.799679166613,-40.7970825225103,-40.7939926737696,-40.8132306941429
0.835277777777778,-1.99662552429463,0.00205617122450253,0.00234679348686388,0.00783280766166893,0.0100981539162021,0.0115548231248814,0.0112816248624864,0.00929021149442555,0.00521487743414926,-0.0012334165875592,0.00795824503417114,0.0153209896223536,0.029088733913832,0.0494320165025737,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.622762040562,-40.8030046134338,-40.8013730019819,-40.8020167195918,-40.8017894591217,-40.8017290516369,-40.8016339251447,-40.8017048109849,-40.8020304283027,-40.7972483619449,-40.7973557898624,-40.7947658008529,-40.7916820827532,-40.8108889398296
0.835555555555555,-1.99228520105516,0.00205538559945706,0.00234321409826042,0.00781699048574194,0.0100751141013924,0.0115264209245964,0.0112517021463785,0.00926306250972223,0.00519598207291809,-0.00123777223542225,0.00793665401298123,0.0152882375736109,0.0290342449259726,0.0493473274055761,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.610435135941,-40.8006618381756,-40.7990333134761,-40.799676496151,-40.7994503387623,-40.7993911182847,-40.799297581609,-40.7993700325798,-40.7996969800974,-40.7949272651068,-40.7950362852074,-40.7924529452792,-40.7893753569408,-40.8085510917346
0.835833333333333,-1.98795333364693,0.002054596222179,0.0023396472730448,0.00780122109117777,0.01005215603035,0.0114981337733965,0.0112219209015414,0.009236071216524,0.00517724470015818,-0.00124198943428879,0.00791523062919777,0.0152556561552722,0.0289799321700511,0.0492628024795567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.598128431101,-40.7983229017232,-40.7966974625221,-40.7973401168199,-40.7971150685701,-40.7970570422256,-40.7969651022185,-40.7970391252779,-40.7973674093601,-40.7926100303534,-40.7927206468504,-40.7901439497993,-40.7870724901682,-40.8062171435689
0.836111111111111,-1.98362990820965,0.0020538032591447,0.00233609322647352,0.00778549977868261,0.0100292799871898,0.0114699619153076,0.0111922813089871,0.00920923771628343,0.00515866533037663,-0.0012460682274759,0.00789397469852612,0.0152232450966344,0.0289257953306766,0.0491784414895865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.585841904366,-40.7959877998998,-40.794365444863,-40.795007577253,-40.7947836440539,-40.794726818789,-40.7946364820948,-40.7947120839717,-40.7950417107379,-40.7902966521233,-40.790408869001,-40.7878388084321,-40.7847734762814,-40.8038870890541
0.836388888888889,-1.97931491089795,0.00205300687481493,0.00233255217042213,0.00776982684312031,0.0100064862485399,0.0114419055852396,0.011162783539297,0.00918256209913094,0.00514024396649028,-0.00125000866971501,0.00787288602628342,0.0151910041182793,0.0288718340858364,0.0490942441969275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.573575534041,-40.7936565285259,-40.79203725624,-40.7926788731033,-40.7924560607215,-40.7924004433046,-40.7923117163605,-40.7923889035563,-40.7927198788817,-40.7879871248608,-40.7881009458765,-40.7855375152058,-40.7824783091364,-40.8015609219227
0.836666666666667,-1.97500832788133,0.00205220723164981,0.00232902431339758,0.00775420257354048,0.00998377508358114,0.0114139650090377,0.0111334277526886,0.00915604444394746,0.00512198059991342,-0.0012538108270563,0.00785196440748331,0.0151589329321616,0.0288180481069633,0.0490102103590749,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.561329298415,-40.7913290834193,-40.789712892392,-40.7903540000217,-40.7901323140799,-40.790077911102,-40.7899908001396,-40.7900695789294,-40.7904019084469,-40.7856814430162,-40.7857968717016,-40.7832400641573,-40.7801869825998,-40.7992386359179
0.836944444444444,-1.9707101453442,0.00205140449011408,0.00232550986055128,0.00773862725320656,0.00996114675408301,0.0113861404035378,0.011104214099081,0.00912968481844564,0.00510387521064343,-0.00125747477677953,0.00783120962692631,0.0151270312416879,0.028764437059007,0.0489263397298041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.549103175759,-40.7890054603952,-40.7873923490561,-40.7880329536578,-40.787812399635,-40.787759217511,-40.7876737285576,-40.7877541049912,-40.7880877940933,-40.7833796010458,-40.7834966407086,-40.780946449333,-40.7778994905484,-40.796920224794
0.837222222222222,-1.96642034948593,0.00205059880868414,0.0023220090136982,0.00772310115962086,0.00993860151444612,0.0113584319766171,0.0110751427181604,0.00910348327924568,0.00508592776734526,-0.00126100060730431,0.00781062145929484,0.0150952987417998,0.0287110006005024,0.0488426320592125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.536897144329,-40.7866856552663,-40.7850756219675,-40.7857157296592,-40.785496312892,-40.7854443578612,-40.785360496741,-40.7854424766448,-40.7857775304849,-40.7810815934116,-40.7812002471373,-40.7786566647883,-40.7756158268692,-40.7946056823162
0.8375,-1.96213892652077,0.00204979034385874,0.00231852197132651,0.0077076245645528,0.00991613961173976,0.0113308399272504,0.0110462137394459,0.00907743987195561,0.00506813822744126,-0.00126438841809643,0.00779019966923864,0.0150637351190575,0.0286577383836399,0.048759087093761,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.524711182363,-40.7843696638427,-40.7827627068593,-40.783402323672,-40.7831840493551,-40.7831333274827,-40.7830510998178,-40.7831346887963,-40.7834711122902,-40.778787414582,-40.7789076852354,-40.7763707045879,-40.7733359854599,-40.7922950022608
0.837777777777778,-1.95786586267797,0.00204897925016314,0.00231504892861604,0.007692197734068,0.00989376128574184,0.0113033644455582,0.0110174272823582,0.00905155463124818,0.00505050653719528,-0.00126763831957864,0.0077699440114676,0.0150323400517223,0.0286046500543306,0.0486757045763228,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.512545268086,-40.7820574819318,-40.7804535994628,-40.781092731341,-40.780875604528,-40.7808261217057,-40.7807455329175,-40.7808307363544,-40.7811685341822,-40.7764970590313,-40.7766189492583,-40.7740885628059,-40.7710599602286,-40.7899881784152
0.838055555555556,-1.95360114420169,0.00204816568016289,0.00231159007745135,0.00767682092855332,0.00987146676897999,0.0112760057128637,0.0109887834562846,0.00902582758093828,0.00503303263179965,-0.00127075043303606,0.00774985423084025,0.0150011132098376,0.028551735252278,0.0485924842462227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.500399379702,-40.7797491053389,-40.7781482955073,-40.7787869483089,-40.7785709739135,-40.7785227358608,-40.7784437911713,-40.7785306142308,-40.7788697908384,-40.77421052124,-40.7743340334691,-40.7718102335255,-40.7687877450942,-40.7876852045782
0.838333333333333,-1.94934475735108,0.0020473497844678,0.00230814560643681,0.00766149440274474,0.00984925628677068,0.0112487639017465,0.010960282360645,0.00900025873406351,0.00501571643546273,-0.00127372489052793,0.00772993006245422,0.0149700542553132,0.0284989936110454,0.0485094258392811,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.488273495404,-40.7774445298665,-40.7758467907206,-40.7764849702176,-40.7762701530137,-40.7762231652786,-40.7761458697115,-40.7762343173401,-40.7765748769411,-40.7719277956948,-40.772052932139,-40.7695357108398,-40.766519333986,-40.7853860745595
0.838611111111111,-1.94509668840027,0.00204653171174054,0.00230471570091277,0.00764621840576022,0.00982713005725734,0.0112216391760938,0.0109319240849612,0.00897484809296093,0.00499855786149749,-0.00127656183479656,0.00771017123173754,0.0149391628420047,0.0284464247581281,0.0484265290878559,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.476167593367,-40.7751437513149,-40.7735490808283,-40.7741867927069,-40.77397313733,-40.7739274052903,-40.7738517636724,-40.7739418406001,-40.7742837871771,-40.7696488768889,-40.7697756395469,-40.767264988851,-40.764254720844,-40.7830907821805
0.838888888888889,-1.94085692363836,0.00204571160870874,0.002301300542968,0.00763099318112011,0.00980508829145307,0.0111946316911592,0.0109037087089204,0.00894959564934669,0.0049815568124041,-0.00127926141917298,0.00769057745453731,0.0149084386157984,0.0283940283150147,0.0483437937208896,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.46408165175,-40.7728467654821,-40.7712551615547,-40.7718924114156,-40.7716799223635,-40.7716354512276,-40.7715614681898,-40.7716531789314,-40.7719965162378,-40.7673737593216,-40.7675021499799,-40.7649980616711,-40.7619938996191,-40.7807993212738
0.839166666666667,-1.93662544936948,0.00204488962016775,0.00229790031146029,0.00761581896678194,0.0097831311932816,0.0111677415936096,0.0108756363024458,0.00892450138439244,0.00496471317996073,-0.00128182380748635,0.00767114843721038,0.0148778812146916,0.0283418038972612,0.0482612194639478,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.452015648699,-40.7705535681636,-40.768965028622,-40.769601821981,-40.7693905036144,-40.7693472984224,-40.7692749784011,-40.7693683272579,-40.7697130588196,-40.7651024374986,-40.765232457733,-40.7627349234216,-40.759736864273,-40.7785116856834
0.839444444444444,-1.93240225191273,0.00204406588899204,0.00229451518202582,0.00760069599516499,0.00976125895961412,0.0111409690215864,0.0108477069257619,0.00889956526880911,0.00494802684530838,-0.00128424917397464,0.00765188387671376,0.0148474902688744,0.0282897511145581,0.0481788060392642,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.439969562342,-40.7682641551527,-40.766678677751,-40.767315020039,-40.7671048765824,-40.7670629422071,-40.7669922894455,-40.7670872805067,-40.7674334096236,-40.7628349059322,-40.7629665571093,-40.7604755682336,-40.7574836087782,-40.7762278692649
0.839722222222222,-1.92818731760227,0.00204324055614583,0.00229114532709722,0.00758562449318088,0.00973947178031334,0.0111143141047546,0.0108199206294627,0.00887478726292028,0.00493149767904006,-0.00128653770319174,0.00763278346069379,0.0148172654008135,0.0282378695707954,0.0480965531657831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.427943370796,-40.7659785222403,-40.7643961046607,-40.7650320012243,-40.764823036767,-40.7647823779149,-40.7647133964641,-40.764810033608,-40.7651575633559,-40.7605711591411,-40.7607044424202,-40.7582199902481,-40.7552341271182,-40.7739478658854
0.84,-1.92398063278727,0.00204241376068713,0.00228779091592003,0.00757060468226125,0.00971776983827276,0.0110877769643608,0.0107922774545797,0.00885016731674314,0.00491512554128534,-0.00128868958991517,0.00761384686757715,0.0147872062253325,0.0281861588641348,0.0480144605592001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.41593705216,-40.7636966652153,-40.7621173050685,-40.7627527611703,-40.762544979667,-40.7625056008792,-40.7624382945997,-40.7625365814952,-40.7628855147272,-40.7583111916505,-40.7584461079852,-40.7559681836157,-40.7529884132875,-40.7716716694237
0.840277777777778,-1.91978218383192,0.00204158563978098,0.00228445211456643,0.00755563677838624,0.00969615330945887,0.0110613577132852,0.0107647774326461,0.00882570537007332,0.00489891028179844,-0.00129070503905531,0.00759507376665772,0.0147573123496931,0.0281346185870747,0.0479325279320071,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.403950584519,-40.7614185798642,-40.7598422746904,-40.7604772955091,-40.7602707007808,-40.7602326064343,-40.760166978997,-40.7602669191053,-40.7606172584536,-40.7560549979924,-40.756191548132,-40.7537201424969,-40.7507464612915,-40.7693992737702
0.840555555555556,-1.9155919571155,0.00204075632870288,0.0022811290859517,0.007540720992115,0.00967462236294971,0.0110350564560996,0.01073742058577,0.00880140135255428,0.00488285174004444,-0.0012925842655652,0.00757646381819056,0.0147275833736786,0.0280832483265184,0.0478507549935323,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.391983945946,-40.7591442619715,-40.7575710092405,-40.7582055998718,-40.7580001956066,-40.7579633899151,-40.7578994448027,-40.7580010413783,-40.7583527892559,-40.7538025727052,-40.7539407571968,-40.7514758610622,-40.7485082651468,-40.767130672827
0.840833333333333,-1.91140993903233,0.00203992596085212,0.00227782198985033,0.00752585752861232,0.00965317716097815,0.0110088732891188,0.0107102069266993,0.0087772551837615,0.00486694974529201,-0.00129432749434806,0.00755801667347773,0.0146980188896733,0.0280320476638427,0.0477691414499839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.380037114498,-40.7568737073196,-40.7553035044318,-40.7559376698881,-40.7557334596422,-40.7556979466572,-40.7556356871653,-40.7557389432579,-40.75609210186,-40.7515539103341,-40.7516937295239,-40.7492353334917,-40.746273818881,-40.764865860508
0.841111111111111,-1.90723611599178,0.00203909466775931,0.00227453098291099,0.00751104658767867,0.00963181785897351,0.0109828083004567,0.0106831364588885,0.00875326677328211,0.00485120411669404,-0.00129593496016566,0.00753973197496244,0.0146686184827432,0.027981016174962,0.0476876870044933,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.368110068218,-40.7546069116885,-40.7530397559756,-40.7536735011869,-40.753470488385,-40.7534362719968,-40.7533757012354,-40.7534806196911,-40.7538351909972,-40.7493090054312,-40.7494504594662,-40.7469985539758,-40.7440431165332,-40.762604830739
0.841388888888889,-1.90307047441833,0.00203826257909248,0.00227125621867338,0.00749628836378147,0.00961054460560109,0.0109568615700818,0.0106562091765685,0.0087294360207963,0.0048356146633762,-0.00129740690754752,0.00752160935631203,0.0146393817307214,0.0279301534303997,0.0476063913571522,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.356202785136,-40.7523438708566,-40.7507797595819,-40.7514130893956,-40.7512112773323,-40.7511783612711,-40.7511194821657,-40.7512260656285,-40.7515820514035,-40.7470678525552,-40.7472109413852,-40.7447655167148,-40.7418161521533,-40.7603475774576
0.841666666666667,-1.89891300075154,0.00203742982266982,0.00226799784758236,0.00748158304608177,0.00958935754280496,0.0109310331698745,0.0106294250648154,0.00870576281614965,0.00482018118452664,-0.0012987435906994,0.00750364844251372,0.0146103082042839,0.0278794589953534,0.0475252542050581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.344315243268,-40.7500845806,-40.7485235109591,-40.7491564301409,-40.7489558219812,-40.748924209818,-40.7488670251111,-40.748975276024,-40.7493326778205,-40.7448304462717,-40.7449751696505,-40.7425362159189,-40.7395929198028,-40.7580940946133
0.841944444444444,-1.89476368144605,0.0020365965244658,0.00226475601700626,0.00746693081846369,0.00956825680585111,0.0109053231636769,0.010602784099617,0.00868224703944,0.00480490346948089,-0.00129994527341275,0.00748584884996141,0.0145813974670338,0.027828932429761,0.047444275242356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.332447420618,-40.7478290366928,-40.7462710058144,-40.7469035190483,-40.7467041178284,-40.7466738129762,-40.7466183252282,-40.7467282458355,-40.7470870649948,-40.7425967811532,-40.7427431386405,-40.7403106458087,-40.7373734135544,-40.7558443761677
0.842222222222222,-1.89062250297163,0.00203576280862185,0.0022615308712507,0.00745233185956601,0.00954724252336703,0.0108797316073521,0.0105762862479417,0.00865888856109393,0.00478978129781081,-0.00130101222897086,0.00746821018654319,0.0145526490755814,0.0277785732883675,0.047363454160279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.320599295174,-40.7455772349073,-40.7440222398536,-40.7446543517426,-40.7444561603708,-40.7444271660855,-40.7443733776763,-40.7444849700241,-40.7448452076785,-40.7403668517793,-40.7405148427423,-40.7380888006148,-40.7351576274922,-40.7535984160942
0.8425,-1.88648945181314,0.00203492879745275,0.002258322551577,0.0074377863428118,0.00952631481738119,0.0108542585488417,0.0105499314678069,0.00863568724194682,0.00477481443941075,-0.00130194474006248,0.00745073205173321,0.0145240625796252,0.0277283811207931,0.0472827906471888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.308770844915,-40.7433291710137,-40.7417772087811,-40.7424089238473,-40.7422119451049,-40.7421842644866,-40.7421321776166,-40.7422454435548,-40.742607100629,-40.7381406527363,-40.7382902763514,-40.7358706745779,-40.7329455557117,-40.7513562083786
0.842777777777778,-1.88236451447058,0.00203409461145811,0.00225513119621686,0.00742329443643514,0.00950547380337203,0.0108289040282167,0.0105237197083474,0.00861264293332055,0.00476000265458541,-0.00130274309868641,0.00743341403668069,0.0144956375220302,0.0276783554715997,0.0472022843886163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.296962047803,-40.7410848407805,-40.7395359083004,-40.7401672309853,-40.7399714675274,-40.7399451035209,-40.7398947202127,-40.7400096613964,-40.7403727386088,-40.7359181786176,-40.7360694338722,-40.7336562619491,-40.7307371923198,-40.7491177470185
0.843055555555556,-1.87824767745909,0.00203326036933129,0.0022519569403891,0.00740885630351374,0.00948471959030384,0.0108036680777365,0.0104976509098838,0.00858975547710666,0.00474534569413547,-0.00130340760606088,0.00741625572429528,0.0144673734389123,0.0276284958803536,0.0471219350673073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.28517288179,-40.7388442399743,-40.7372983341132,-40.7379292687784,-40.7377347231348,-40.7377096785312,-40.7376610006304,-40.7377776185213,-40.7381421163863,-40.7336994240239,-40.7338523097176,-40.7314455569897,-40.7285325314349,-40.7468830260237
0.843333333333333,-1.87413892730893,0.00203242618796646,0.00224879991631532,0.00739447210199926,0.00946405228067242,0.0107785507219029,0.010471725003992,0.00856702470584215,0.00473084329944845,-0.00130393857253625,0.00739925668934068,0.0144392698597136,0.027578801881697,0.0470417423632574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.273403324816,-40.7366073643598,-40.7350644819206,-40.7356950328477,-40.7355017074236,-40.7354779848611,-40.7354310140379,-40.7355493099057,-40.7359152287351,-40.7314843835628,-40.7316388983095,-40.7292385539715,-40.726331567187,-40.7446520394164
0.843611111111111,-1.87003825056552,0.00203159218246987,0.00224566025323765,0.00738014198474605,0.00944347197054504,0.0107535519775154,0.0104459419135712,0.00854445044279328,0.0047164952025806,-0.00130433631750054,0.00738241649851914,0.0144113263072878,0.0275292730054092,0.0469617059537562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.261653354806,-40.7343742096999,-40.7328343474219,-40.7334645188135,-40.7332724158905,-40.7332500178555,-40.7332047556058,-40.7333247305297,-40.7336920704342,-40.729273051849,-40.7294291940785,-40.7270352471763,-40.7241342937178,-40.7424247812309
0.843888888888889,-1.86594563378945,0.00203075846616795,0.00224253807743502,0.00736586609954077,0.00942297874960389,0.0107286718537302,0.0104203015529127,0.00852203250203264,0.00470230112634759,-0.00130460116928865,0.00736573471056418,0.0143835422979743,0.0274799087764749,0.046881825513428,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.249922949677,-40.732144771756,-40.7306079263158,-40.7312377222954,-40.7310468440321,-40.7310257728603,-40.7309822205072,-40.7311038753773,-40.7314726362684,-40.7270654235046,-40.727223191464,-40.7248356308967,-40.7219407051802,-40.7402012455136
0.844166666666667,-1.86186106355645,0.00202992515061558,0.0022394335122371,0.00735164458913562,0.00940257270119023,0.0107039103521141,0.0103948038277681,0.00849977068851766,0.00468826078441283,-0.00130473346509484,0.0073492108763251,0.0143559173416845,0.0274307087151484,0.0468021007142695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.238212087329,-40.7299190462874,-40.7283852142995,-40.7290146389121,-40.7288249873453,-40.7288052452226,-40.7287634039173,-40.7288867394364,-40.729256921028,-40.7248614931588,-40.7250208849145,-40.7226396994355,-40.7197507957393,-40.7379814263236
0.844444444444444,-1.85778452645746,0.0020290923456069,0.00223634667804432,0.00733747759127355,0.00938225390234373,0.0106792674667005,0.0103694486354183,0.00847766479817407,0.00467437388137167,-0.00130473355088011,0.00733284453885891,0.0143284509419749,0.0273816723370199,0.0467225312256929,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.226520745655,-40.7276970290519,-40.7261662070695,-40.7267952642817,-40.7266068413271,-40.7265884302907,-40.7265483010144,-40.7266733176988,-40.7270449195089,-40.7226612554481,-40.7228222688872,-40.7204474471059,-40.7175645595714,-40.7357653177321
0.844722222222222,-1.85371600909856,0.00202826015918463,0.00223327769234332,0.00732336523872438,0.00936202242384688,0.010654743184047,0.0103442358647434,0.00845571461797217,0.00466064011283769,-0.00130460178127937,0.00731663523351477,0.0143011425961299,0.0273327991530824,0.0466431167145644,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.214848902533,-40.7254787158058,-40.7239509003209,-40.7245795940217,-40.7243924014746,-40.7243753234141,-40.7243369069787,-40.7244636051604,-40.7248366265127,-40.7204647050164,-40.7206273378483,-40.7182588682319,-40.7153819908649,-40.7335529138226
0.845,-1.84965549810105,0.00202742869764773,0.00223022666972259,0.0073093076593112,0.00934187833026826,0.0106303374832893,0.0103191653962893,0.00843391992600958,0.00464705916553317,-0.00130433851951639,0.00730058248802579,0.0142739917952425,0.0272840886697919,0.0465638568452465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.203196535833,-40.7232641023036,-40.7217392897479,-40.7223676237488,-40.7221816632852,-40.7221659199438,-40.7221292169934,-40.7222575968212,-40.7226320368467,-40.7182718365147,-40.7184360862732,-40.7160739571479,-40.7132030838196,-40.7313442086913
0.845277777777778,-1.84560298010143,0.00202659806556094,0.00222719372189062,0.00729530497594331,0.00932182168000456,0.0106060503361985,0.0102942371023402,0.00841228049158766,0.00463363071737321,-0.00130394413730643,0.00728468582259129,0.014246998024291,0.0272355403891365,0.0464847512796333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.191563623411,-40.7210531842981,-40.7195313710438,-40.7201593490794,-40.7199746222565,-40.7199602152318,-40.7199252262441,-40.7200552876849,-40.7204311453239,-40.7160826446017,-40.716248508646,-40.7138927081988,-40.7110278326473,-40.7291391964467
0.845555555555556,-1.84155844175138,0.00202576836576619,0.00222417895769253,0.00728135730664614,0.00930185252532251,0.0105818817072389,0.0102694508469829,0.00839079607529333,0.00462035443755375,-0.00130341901477357,0.00726894474997257,0.014220160762215,0.0271871538086999,0.0464057996771966,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.179950143113,-40.7188459575407,-40.7173271399009,-40.717954765629,-40.7177712738865,-40.7177582046317,-40.7177249299193,-40.7178566727599,-40.7182339467633,-40.7138971239434,-40.7140645994604,-40.7117151157401,-40.7088562315717,-40.7269378712099
0.845833333333333,-1.83752186971781,0.00202493969938952,0.00222118248312463,0.00726746476459204,0.00928197091240501,0.0105578315536224,0.010244806486181,0.0083694664290782,0.00460722998663773,-0.0013027635403556,0.00725335877557245,0.0141934794820015,0.0271389284217262,0.0463270016950195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.168356072774,-40.7166424177813,-40.7151265920105,-40.7157538690128,-40.7155716136735,-40.7155598834984,-40.7155283232098,-40.7156617470583,-40.7160404359894,-40.7117152692132,-40.7118843532186,-40.7095411741382,-40.7066882748282,-40.7247402271143
0.846111111111111,-1.83349325068287,0.00202411216585132,0.00221820440135459,0.00725362745813133,0.00926217688138903,0.0105338998253678,0.010220303867838,0.00834829129633969,0.00459425701664073,-0.00130197811071458,0.00723792739752907,0.014166953650758,0.0270908637171818,0.0462483569878387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.156781390219,-40.7144425607683,-40.7129297230631,-40.7135566548453,-40.713375637116,-40.7133652471882,-40.7133354013094,-40.7134705055964,-40.7138506078329,-40.709537075092,-40.7097077644323,-40.7073708777699,-40.7045239566642,-40.7225462583061
0.846388888888889,-1.82947257134389,0.00202328586287658,0.00221524481273704,0.00723984549082058,0.00924247046641563,0.0105100864653524,0.0101959428318708,0.00832727041199721,0.00458143517112134,-0.0013010631306493,0.00722265010679892,0.0141405827297915,0.0270429591798218,0.0461698652080841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.145226073261,-40.7122463822484,-40.7107365287484,-40.7113631187409,-40.7111833397132,-40.7111742910589,-40.7111461594147,-40.7112829433951,-40.71166445713,-40.7073625362683,-40.7075348276224,-40.7052042210228,-40.7023632713388,-40.7203559589439
0.846666666666667,-1.82545981841348,0.00202246088650389,0.00221230381482911,0.0072261189614586,0.00922285169566586,0.0104863914093734,0.0101717232102776,0.00830640350257436,0.00456876408526387,-0.00130001901300528,0.00720752638724731,0.0141143661746871,0.026995214290254,0.0460915260059158,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.133690099705,-40.7100538779672,-40.708547004755,-40.7091732563133,-40.7089947169644,-40.7089870104698,-40.7089605927248,-40.7090990554791,-40.7094819787232,-40.7051916474383,-40.7053655373189,-40.7030411982952,-40.7002062131233,-40.7181693231992
0.846944444444444,-1.82145497861946,0.00202163733109315,0.00220938150241029,0.00721244796411465,0.00920332059140777,0.0104628145862015,0.010147644827207,0.00828569028627863,0.00455624338596546,-0.00129884617858147,0.00719255571573096,0.0140883034353879,0.0269476285250006,0.0460133390292649,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.122173447344,-40.7078650436687,-40.7063611467711,-40.7069870631756,-40.7068097643695,-40.7068034007816,-40.7067786964418,-40.7069188368777,-40.7073031674607,-40.7030244033054,-40.703199888061,-40.7008818039964,-40.6980527763008,-40.7159863452558
0.847222222222222,-1.81745803870493,0.0020208152893377,0.00220647796749675,0.00719883258815844,0.00918387717004059,0.0104393559176397,0.0101237074990244,0.00826513047307926,0.00454387269192353,-0.00129754505604401,0.00717773756218753,0.014062393956269,0.0269002013565645,0.0459353039238723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.110676093961,-40.7056798750955,-40.7041789504837,-40.704804534941,-40.704628477429,-40.7046234573567,-40.7046004657707,-40.7047422826244,-40.7051280181969,-40.700860798581,-40.7010378743974,-40.6987260325461,-40.6959029551666,-40.7138070193105
0.8475,-1.81346898542821,0.00201999485227272,0.00220359329936089,0.00718527291829346,0.00916452144213521,0.0104160153185785,0.0100999110343841,0.00824472376478821,0.00453165161372137,-0.00129611608183699,0.0071630713897235,0.0140366371762169,0.0268529322534908,0.0458574203333241,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.099198017331,-40.7034983679891,-40.7020004115794,-40.7026256672222,-40.7024508516438,-40.7024471755592,-40.7024258959194,-40.7025693877571,-40.7029565257919,-40.698700827984,-40.6988794908857,-40.6965738783752,-40.6937567440277,-40.7116313395725
0.847777777777778,-1.80948780556291,0.00201917610928439,0.00220072758454595,0.00717176903458723,0.00914525341247946,0.0103927926970525,0.0100762552342972,0.0082244698551388,0.00451957975391541,-0.00129455970009272,0.00714855665469653,0.0140110325287077,0.0268058206804286,0.0457796878990948,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.087739195217,-40.7013205180893,-40.6998255257438,-40.7004504556313,-40.7002768825153,-40.7002745507544,-40.7002549820985,-40.700400147318,-40.7007886851124,-40.696544486241,-40.6967247320932,-40.6944253359251,-40.6916141372034,-40.709459300264
0.848055555555556,-1.80551448589789,0.00201835914811981,0.0021978809068865,0.00715832101250162,0.0091260730801215,0.0103696879542969,0.0100527398922015,0.00820436842986482,0.00450765670711819,-0.00129287636254233,0.00713419280680508,0.0139855794418837,0.0267588660981961,0.0457021062605827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.076299605375,-40.6991463211349,-40.6976542886622,-40.6982788957805,-40.6981065655456,-40.6981055783098,-40.6980877195218,-40.6982345563539,-40.6986244910306,-40.6943917680864,-40.6945735925964,-40.6922803996484,-40.6894751290251,-40.7072908956197
0.848333333333333,-1.80154901323731,0.0020175440548969,0.00219505334752188,0.00714492892292708,0.00910698043841294,0.0103467009848044,0.0100293647940295,0.00818441916678014,0.00449588206008659,-0.00129106652842639,0.00711997928917309,0.0139602773386284,0.0267120679638415,0.0456246750551472,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.064879225549,-40.6969757728635,-40.6954866960187,-40.6961109832816,-40.6959398962375,-40.6959402535941,-40.695924103406,-40.6960726099159,-40.6964639384252,-40.6922426682622,-40.6924260669813,-40.6901390640084,-40.6873397138361,-40.7051261198873
0.848611111111111,-1.79759137440058,0.00201673091411375,0.002192244984916,0.00713159283220993,0.0090879754750522,0.0103238316763837,0.0100061297182763,0.00816462173585784,0.00448425539180961,-0.00128913066440787,0.00710591553843568,0.0139351256366459,0.0266654257307067,0.0455473939181491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.053478033476,-40.6948088690112,-40.6933227434974,-40.6939467137461,-40.6937768700942,-40.6937785719781,-40.6937641289708,-40.6939143030596,-40.6943070221809,-40.6900971815184,-40.690282149843,-40.6880013234793,-40.685207885992,-40.7029649673272
0.848888888888889,-1.79364155622242,0.00201591980865797,0.00218945589487435,0.00711831280218842,0.00906905817212657,0.0103010799102139,0.00998303443607128,0.00814497579930929,0.00447277627359042,-0.00128706924448414,0.00709200098482589,0.0139101237485352,0.0266189388484899,0.0454702624829868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.042096006884,-40.6926456053132,-40.6911624267813,-40.6917860827856,-40.6916174826197,-40.6916205288341,-40.6916077914391,-40.6917596308453,-40.6921537371886,-40.6879553026126,-40.6881418357865,-40.6858671725463,-40.6830796398603,-40.7008074322126
0.849166666666667,-1.78969954555284,0.00201511081981702,0.00218668615056028,0.00710508889022121,0.00905022850615964,0.0102784455609022,0.00996007871124275,0.00812548101166552,0.00446144426913167,-0.00128488274989488,0.00707823505225714,0.0138852710818673,0.0265726067633055,0.0453932803811345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.03073312349,-40.6904859775034,-40.689005741553,-40.6896290860113,-40.6894617293188,-40.6894661195363,-40.6894550860365,-40.6896085883377,-40.6900040783455,-40.6858170263102,-40.6860051194259,-40.6837366057056,-40.6809549698209,-40.6986535088297
0.849444444444444,-1.78576532925714,0.00201430402728695,0.00218393582251365,0.0070919211492185,0.00903148644815003,0.0102559284965426,0.00993726230039104,0.00810613701985174,0.00445025893462466,-0.00128257166903776,0.00706461715841175,0.0138605670392612,0.0265264289177467,0.04531644724218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.019389361006,-40.6883299813145,-40.6868526834947,-40.6874757190343,-40.687309605697,-40.6873153394607,-40.6873060079922,-40.687461170606,-40.6878580405549,-40.6836823473848,-40.6838719953848,-40.6816096174644,-40.6788338702659,-40.6965031914772
0.849722222222222,-1.78183889421594,0.00201349950918343,0.00218120497866759,0.00707880962767621,0.00901283196361951,0.0102335285787671,0.00991458495295502,0.00808694346327005,0.00443921981883121,-0.00128013649737876,0.00705114671482423,0.0138360110184606,0.0264804047509475,0.0452397626938603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-214.008064697131,-40.6861776124782,-40.6847032482878,-40.6853259774657,-40.6851611072604,-40.6851681839851,-40.6851605525381,-40.6853173727241,-40.6857156187265,-40.6815512606175,-40.6817424582966,-40.6794862023408,-40.6767163355993,-40.694356474467
0.85,-1.77792022732516,0.00201269734205093,0.00217849368436584,0.00706575436970483,0.00899426501265363,0.0102112456628085,0.00989204641128295,0.00806789997387466,0.00442832646317137,-0.00127757773736391,0.0070378231269655,0.0138116024124075,0.026434533698643,0.0451632263621006,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.996759109561,-40.6840288667251,-40.6825574316136,-40.6831798569164,-40.6830162295162,-40.6830246484893,-40.6830187149097,-40.6831771897707,-40.6835768077762,-40.6794237607975,-40.6796165028039,-40.677366354864,-40.6746023602377,-40.6922133521239
0.850277777777778,-1.77400931549604,0.00201189760087154,0.00217580200238061,0.00705275541506285,0.00897578554994743,0.0101890795975536,0.00986964641069845,0.00804900617625482,0.00441757840180541,-0.00127489589833304,0.00702464579432937,0.0137873406093171,0.0263888151932329,0.0450868378710495,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.985472575979,-40.6818837397848,-40.6804152291526,-40.6810373529975,-40.6808749679721,-40.6808847283547,-40.6808804903452,-40.6810406168289,-40.6814416026262,-40.6772998427219,-40.6774941235591,-40.6752500695742,-40.6724919386095,-40.6900738187854
0.850555555555556,-1.77010614565514,0.00201110035907617,0.00217312999292983,0.00703981279918787,0.00895739352484733,0.0101670302256011,0.00984738467957061,0.00803026168771076,0.00440697516172173,-0.00127209149643225,0.00701161411051512,0.0137632249927566,0.0263432486638387,0.0450105968431175,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.974205074063,-40.6797422273859,-40.678276636585,-40.6788984613199,-40.678737318137,-40.678748418965,-40.6787458740866,-40.6789076489866,-40.6793099982051,-40.6751795011958,-40.675375315224,-40.6731373410226,-40.6703850651558,-40.6879378688022
0.850833333333333,-1.76621070474437,0.00201030568855257,0.00217047771369413,0.00702692655322958,0.00893908888139647,0.0101450973833182,0.00982526093938268,0.00801166611833334,0.00439651626281943,-0.00126916505452536,0.00699872746331157,0.013739254941715,0.0262978335363677,0.0449345028990115,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.962956581483,-40.6776043252558,-40.6761416495906,-40.6767631774946,-40.6766032755204,-40.6766157157058,-40.6766148613787,-40.6767782813365,-40.6771819894479,-40.6730627310323,-40.6732600724701,-40.6710281637717,-40.6682817343296,-40.6858054965377
0.851111111111111,-1.76232297972093,0.00200951365965687,0.0021678452198361,0.00701409670407972,0.00892087155837658,0.0101232809008972,0.00980327490480062,0.00799321907108154,0.00438620121799323,-0.00126611710210566,0.00698598523478077,0.0137154298306826,0.0262525692335698,0.0448585556577738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.951727075899,-40.6754700291212,-40.6740102638488,-40.6746314971326,-40.6744728356329,-40.6744866139643,-40.6744874474698,-40.6746525089759,-40.675057571296,-40.6709495270523,-40.6711483899784,-40.6689225323949,-40.6661819405964,-40.6836766963684
0.851388888888889,-1.7584429575574,0.00200872434122365,0.00216523256401585,0.00700132327440395,0.00890274148935311,0.0101015806024135,0.00978142628374052,0.0079749201418601,0.00437602953322098,-0.00126294817521428,0.0069733868013437,0.0136917490297212,0.0262074551751006,0.0447827547368156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.940516534966,-40.6733393347078,-40.6718824750387,-40.672503415845,-40.6723459939859,-40.6723611091302,-40.6723636276115,-40.672530327007,-40.672936738697,-40.6688398840851,-40.6690402624398,-40.6668204414768,-40.6640856784339,-40.6815514626838
0.851666666666667,-1.75457062524168,0.0020079378005738,0.00216263979641098,0.00698860628267416,0.00888469860271969,0.0100799963058798,0.00975971477743773,0.00795676891960294,0.00436600070764038,-0.00125965881634734,0.00696093153386163,0.0136682119045393,0.0261624907775808,0.0447070997519539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.929324936331,-40.6712122377404,-40.6697582788391,-40.670378929243,-40.670222746092,-40.670239196595,-40.6702433970587,-40.6704117305367,-40.6708194866053,-40.6667337969676,-40.6669356845544,-40.6647218856131,-40.6619929423321,-40.6794297898862
0.851944444444445,-1.75070596977703,0.00200715410352585,0.00216006696472944,0.00697594574320311,0.00886674282174037,0.010058527823303,0.00973814008051813,0.00793876498634206,0.00435611423364292,-0.00125624957437502,0.00694861879771885,0.013644817816568,0.0261176754546542,0.0446315903174479,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.918152257634,-40.6690887339428,-40.6676376709285,-40.668258032938,-40.6681030874646,-40.6681208717524,-40.6681267510696,-40.6682967146769,-40.6687058099815,-40.6646312605452,-40.6648346510325,-40.6626268594105,-40.6599037267932,-40.6773116723911
0.852222222222222,-1.74684897818205,0.00200637331440542,0.00215751411423351,0.00696334166617112,0.00884887406459346,0.0100371749607444,0.00971670188106051,0.00792090791729392,0.00434636959694955,-0.00125272100445088,0.00693644795290768,0.0136215661230323,0.0260730086170476,0.0445562260460349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.906998476508,-40.6669688190382,-40.665520646985,-40.6661407225416,-40.6659870136181,-40.6660061299981,-40.6660136849059,-40.6661852745442,-40.6665957037928,-40.6625322696712,-40.6627371565936,-40.660535357487,-40.6578180263321,-40.675197104627
0.8525,-1.74299963749072,0.00200559549605532,0.00215498128775369,0.00695079405766042,0.00883109224441645,0.0100159375183725,0.00969539986066907,0.00790319728093276,0.0043367662766991,-0.0012490736679283,0.00692441835410942,0.0135984561770248,0.0260284896726307,0.0444810065489646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.895863570577,-40.6648524887488,-40.6634072026866,-40.6640269936655,-40.6638745200681,-40.6638949667299,-40.6639041938328,-40.6640774052602,-40.6644891630129,-40.6604368192069,-40.6606431959673,-40.6584473744718,-40.6557358354756,-40.6730860810354
0.852777777777778,-1.73915793475235,0.00200482070984456,0.00215246852570716,0.00693830291968972,0.00881339726934892,0.00999481529051944,0.00967423369454211,0.00788563263907072,0.00432730374552821,-0.0012453081322742,0.00691252935077561,0.0135754873275798,0.025984118026476,0.0444059314360355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.884747517463,-40.662739738796,-40.6612973337111,-40.6619168419216,-40.6617656023312,-40.6617873773479,-40.6617982731187,-40.6619731019511,-40.6623861826221,-40.6583449040218,-40.6585527638926,-40.6563629050053,-40.6536571487631,-40.6709785960706
0.853055555555555,-1.73532385703166,0.00200404901567929,0.00214997586611545,0.00692586825024124,0.00879578904257669,0.00997380806574038,0.00965320305153607,0.00786821354693416,0.00431798146965901,-0.00124142497098308,0.00690078028721295,0.0135526589197436,0.0259398930809143,0.0443310003156296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.873650294776,-40.6606305649006,-40.659191035736,-40.6598102629221,-40.6596602559253,-40.6596833572543,-40.6596959180358,-40.6598723597485,-40.660286757607,-40.6562565189937,-40.6564658551184,-40.6542819437388,-40.6515819607462,-40.6688746442002
0.853333333333333,-1.73149739140871,0.0020032804720124,0.00214750334462252,0.00691349004329564,0.00877826746237526,0.00995291562686792,0.00963230759423773,0.00785093955323986,0.00430879890897925,-0.00123742476349144,0.00688917050266367,0.0135299702946493,0.0258958142355948,0.0442562127947468,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.862571880125,-40.6585249627825,-40.6570883044387,-40.6577072522794,-40.6575584763691,-40.6575829018534,-40.6575971238594,-40.6577751737886,-40.6581908829611,-40.6541716590084,-40.6543824644034,-40.652204485335,-40.649510265989,-40.6667742199049
0.853611111111111,-1.72767852497893,0.00200251513585381,0.00214505099451052,0.00690116828886464,0.00876083242215351,0.00993213775106913,0.00961154697902963,0.00783381020027462,0.00429975551712701,-0.00123330809509608,0.00687769933138827,0.0135074207895879,0.0258518808875444,0.0441815684790396,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.851512251108,-40.6564229281611,-40.6549891354965,-40.6556078056064,-40.6554602591827,-40.655486006552,-40.6555018858687,-40.6556815392126,-40.6560985536843,-40.65209031896,-40.6523025865159,-40.650130524468,-40.6474420590679,-40.6646773176782
0.853888888888889,-1.72386724485316,0.00200175306277927,0.00214261884672047,0.00688890297302194,0.00874348381049721,0.0099114742099023,0.00959092085615816,0.00781682502397249,0.00429085074156912,-0.00122907555686187,0.00686636610274391,0.0134850097380815,0.0258080924312224,0.0441070669728501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.84047138532,-40.6543244567548,-40.6528935245866,-40.6535119185163,-40.6533655998873,-40.6533926667588,-40.6534101993462,-40.6535914511669,-40.6540097647833,-40.6500124937506,-40.6502262162341,-40.6480600558227,-40.6453773345718,-40.6625839320268
0.854166666666667,-1.72006353815761,0.00200099430694136,0.00214020692986942,0.00687669407793345,0.00872622151121471,0.00989092476937061,0.00957042886980342,0.00779998355398922,0.0042820840236916,-0.00122472774554532,0.00685517014126778,0.0134627364699534,0.0257644482585829,0.0440327078792399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.829449260349,-40.6522295442818,-40.650801467386,-40.6514195866223,-40.6512744940054,-40.6513028778852,-40.6513220595782,-40.6515049048027,-40.6519245112711,-40.6479381782908,-40.6481533483459,-40.6459930740955,-40.6433160871016,-40.6604940574704
0.854444444444444,-1.71626739203388,0.00200023892107998,0.0021378152702652,0.00686454158189235,0.00870904540337845,0.00987048918998331,0.00955007065814298,0.00778328531378224,0.00427345479887465,-0.00122026526350632,0.00684411076675919,0.013440600311399,0.0257209477591265,0.0439584908000299,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.818445853778,-40.6501381864592,-40.6487129595718,-40.6493308055384,-40.6491869370608,-40.6492166353445,-40.6492374618542,-40.6494218952763,-40.6498427881676,-40.6458673674991,-40.6460839776491,-40.6439295739939,-40.641258311271,-40.6584076885419
0.854722222222222,-1.71247879363894,0.00199948695652952,0.00213544389192966,0.0068524454593492,0.00869195536136851,0.0098501672268072,0.00952984585342317,0.00776672982068466,0.00426496249657896,-0.00121568871862178,0.00683318729435516,0.0134186005850604,0.0256775903199625,0.0438844153358279,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.807461143183,-40.6480503790039,-40.646627996821,-40.6472455708788,-40.6471029245783,-40.6471339345527,-40.6471564014678,-40.6473424177492,-40.6477645904995,-40.6438000563025,-40.6440180989511,-40.6418695502368,-40.6392040017059,-40.6563248197871
0.855,-1.70869773014519,0.00199873846323239,0.00213309281661021,0.0068404056809461,0.0086749512549182,0.00982995862952498,0.00950975408202388,0.00775031658598425,0.00425660654042498,-0.00121099872420689,0.00682239903461681,0.013396736610093,0.0256343753258618,0.0438104810860678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.796495106136,-40.645966117632,-40.6445465748106,-40.6451638782583,-40.6450224520842,-40.645054770928,-40.6450788737158,-40.6452664673879,-40.6456899132999,-40.6417362396362,-40.6419557070694,-40.6398129975541,-40.6371531530446,-40.654245445765
0.855277777777778,-1.70492418874042,0.0019979934897475,0.00213076206380272,0.00682842221354531,0.008658032949156,0.00980986314249094,0.00948979496452723,0.00773404511499837,0.00424838634827908,-0.0012061958989292,0.00681174529360558,0.0133750077022382,0.0255913021593153,0.0437366876490402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.785547720203,-40.6438853980591,-40.6424686892174,-40.6430857232919,-40.6429455151061,-40.6429791398908,-40.6430048738991,-40.6431940393637,-40.6436187516087,-40.6396759124435,-40.6398967968311,-40.6377599106871,-40.6351057599378,-40.6521695610476
0.855555555555556,-1.70115815662781,0.00199725208325911,0.00212845165076652,0.00681649502026392,0.00864120030465025,0.00978988050478816,0.00946996811578342,0.00771791490714943,0.00424030133232969,-0.00120128086672201,0.0068012253729625,0.0133534131738932,0.0255483702005898,0.0436630346219288,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.774618962944,-40.6418082160003,-40.6403943357187,-40.6410111015953,-40.6408721091729,-40.6409070368642,-40.6409343973219,-40.6411251288536,-40.6415511004725,-40.6376190696763,-40.6378413630732,-40.6357102843884,-40.6330618170487,-40.65009716022
0.855833333333333,-1.69739962102595,0.00199651428958834,0.00212616159254277,0.00680462406050545,0.00862445317745218,0.00977001045028293,0.00945027314497955,0.00770192545604364,0.00423235089917226,-0.00119625425670759,0.00679083856998978,0.0133319523341812,0.0255055788277849,0.0435895216008396,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.763708811917,-40.6397345671704,-40.6383235099915,-40.6389400087847,-40.638802229815,-40.6388384572737,-40.6388674392923,-40.6390597310392,-40.6394869549448,-40.6355657062945,-40.6357894006426,-40.6336641134216,-40.6310213190526,-40.6480282378803
0.856111111111111,-1.69364856916886,0.00199578015320296,0.00212389190197409,0.00679280928999069,0.00860779141913942,0.00975025270768069,0.00943070965570614,0.00768607624954386,0.00422453444988849,-0.00119111670310942,0.00678058417772931,0.0133106244890207,0.0254629274168873,0.043516148180837,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.752817244672,-40.6376644472833,-40.636256207713,-40.6368724404767,-40.6367358725639,-40.636773396547,-40.6368039951221,-40.6369978411076,-40.6374263100858,-40.6335158172665,-40.633740904396,-40.6316213925619,-40.6289842606375,-40.6459627886398
0.856388888888889,-1.68990498830595,0.00199504971722653,0.00212164258971907,0.00678105066079155,0.00859121487685985,0.00973060700058245,0.00941127724602204,0.00767036676984781,0.00421685138012865,-0.00118586884517111,0.00677046148503954,0.0132894289411951,0.0254204153418268,0.0434429139559752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.741944238755,-40.635597852053,-40.6341924245606,-40.6348083922886,-40.6346730329528,-40.6347118501145,-40.6347440601268,-40.634939454251,-40.6353691609621,-40.6314693975689,-40.6316958691999,-40.6295821165954,-40.6269506365037,-40.6439008071228
0.856666666666667,-1.68616886570206,0.00199432302344913,0.00211941366427254,0.00676934812136223,0.00857472339337498,0.00971107304754045,0.00939197550852241,0.00765479649356272,0.00420930108019046,-0.00118051132707352,0.00676046977667496,0.0132683649904225,0.0253780419745326,0.0433698185193311,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.731089771709,-40.6335347771926,-40.6321321562117,-40.6327478598383,-40.6326137065162,-40.6326538134091,-40.6326876296258,-40.6328845656666,-40.6333155026477,-40.6294264421867,-40.6296542899309,-40.6275462803198,-40.6249204413638,-40.6418422879666
0.856944444444444,-1.68244018863744,0.00199360011233784,0.00211720513198293,0.00675770161656951,0.00855831680710336,0.00969165056211327,0.00937280403040829,0.00763936489177903,0.00420188293510224,-0.00117504479785551,0.00675060833336659,0.0132474319334227,0.0253358066849857,0.0432968614630374,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.720253821071,-40.6314752184152,-40.6300753983439,-40.6306908387442,-40.6305578887902,-40.6305992818662,-40.6306346989421,-40.6308331705572,-40.631265330223,-40.6273869461132,-40.6276161614751,-40.6255138785438,-40.6228936699429,-40.6397872258218
0.857222222222222,-1.67871894440777,0.00199288102304528,0.00211501699706944,0.00674611108772879,0.0085419949521642,0.00967233925292177,0.00935376239354653,0.00762407143014937,0.00419459632469828,-0.0011694699113287,0.00674087643189746,0.0132266290639864,0.025293708841277,0.0432240423783156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.709436364375,-40.6294191714333,-40.6280221466351,-40.6286373246253,-40.6285055753121,-40.6285482509235,-40.6285852634027,-40.6287852641304,-40.6292186387753,-40.6253509043501,-40.6255814787287,-40.6234849060874,-40.6208703169784,-40.6377356153517
0.8575,-1.67500512032414,0.0019921657934213,0.0021128492616409,0.00673457647263177,0.00852575765842041,0.00965313882370521,0.00933485017454161,0.00760891556895872,0.00418744062370468,-0.00116378732599697,0.00673127334517978,0.0132059556730442,0.0252517478096579,0.043151360855505,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.69863737915,-40.6273666319592,-40.6259723967633,-40.6265873131014,-40.6264567616211,-40.6265007160218,-40.6265393183383,-40.6267408415994,-40.6271754233986,-40.6233183119073,-40.6235502365978,-40.6214593577821,-40.6188503772201,-40.635687451233
0.857777777777778,-1.6712987037131,0.00199145446002143,0.0021107019257128,0.00672309770558137,0.00850960475152168,0.00963404897337556,0.00931606694479965,0.00759389676320318,0.00418041520181511,-0.00115799770497848,0.0067217983423346,0.0131854110487334,0.0252099229545976,0.0430788164840993,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.687856842921,-40.6253175957048,-40.6239261444068,-40.624540799793,-40.6244114432577,-40.6244566726039,-40.6244968590835,-40.6246998981824,-40.6251356791939,-40.6212891638033,-40.6215224299983,-40.6194372284702,-40.6168338454303,-40.6336427281553
0.858055555555556,-1.66759968191661,0.00199074705811815,0.00210857498722504,0.00671167471742222,0.00849353605294853,0.00961506939607285,0.00929741227059511,0.00757901446266297,0.00417351942377029,-0.00115210171591875,0.00671245068876593,0.0131649944764665,0.0251682336388344,0.0430064088527742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.677094733209,-40.6232720583818,-40.621883385244,-40.6224977803212,-40.6223696157639,-40.6224161161156,-40.6224578809767,-40.6226624291031,-40.6230994012691,-40.6192634550649,-40.6194980538561,-40.6174185130057,-40.6148207163834,-40.6316014408212
0.858333333333333,-1.66390804229205,0.00199004362171031,0.00210646844206054,0.00670030743557319,0.00847755138005468,0.00959619978122113,0.00927888571313453,0.00756426811197575,0.00416675264944118,-0.00114610003091601,0.00670322964624008,0.0131447052389975,0.0251266792234325,0.0429341375494182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.666351027533,-40.6212300157016,-40.6198441149539,-40.6204582503079,-40.6203312746835,-40.6203790420052,-40.6204223793603,-40.6206284295903,-40.6210665847388,-40.617241180727,-40.6174771031067,-40.6154032062536,-40.6128109848665,-40.6295635839464
0.858611111111111,-1.66022377221226,0.00198934418353312,0.00210438228406228,0.0066889957840582,0.00846165054611194,0.00957743981358324,0.00926048682862496,0.00754965715071335,0.00416011423390162,-0.0011399933264365,0.00669413447295947,0.0131245426164896,0.0250852590678312,0.0428620021611701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.655625703407,-40.6191914633755,-40.6178083292156,-40.6184222053757,-40.6182964155616,-40.6183454457236,-40.6183903495805,-40.6185978948783,-40.6190372247245,-40.6152223358334,-40.6154595726959,-40.6133913030903,-40.6108046456788,-40.6275291522596
0.858888888888889,-1.65654685906552,0.001988648775068,0.00210231650505149,0.00667773968354041,0.00844583336035066,0.00955878917331635,0.00924221516833809,0.00753518101345426,0.00415360352751074,-0.00113378228323673,0.0066851644236411,0.0131045058865799,0.025043972529901,0.042790002274444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.644918738343,-40.6171563971142,-40.6157760237084,-40.616389641148,-40.6162650339453,-40.6163153227245,-40.6163617869876,-40.6165708202066,-40.6170113163547,-40.6132069154358,-40.613445457579,-40.6113827984033,-40.608801693632,-40.6254981405026
0.859166666666667,-1.65287729025552,0.00198795742655388,0.00210027109484554,0.00666653905135224,0.00843009962800436,0.00954024753602495,0.0092240702786768,0.00752083912985644,0.00414721987599275,-0.00112746758628438,0.00667631874959023,0.0130845943244499,0.0250028189659938,0.042718137474963,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.634230109847,-40.6151248126288,-40.6137471941123,-40.6143605532491,-40.614237125383,-40.6142886684642,-40.6143366869355,-40.61454720082,-40.6149888547646,-40.6111949145946,-40.6114347527215,-40.6093776870914,-40.6068021235501,-40.6234705434302
0.859444444444444,-1.64921505320142,0.0019872701669954,0.00209824604127481,0.00665539380152665,0.00841444915035405,0.00952181457281773,0.00920605170123798,0.00750663092473261,0.00414096262051254,-0.00112104992467684,0.0066675966987769,0.0130648072028866,0.0249617977309983,0.0426464073477888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.623559795424,-40.6130967056298,-40.6117218361073,-40.6123349373039,-40.612212685425,-40.6122654784017,-40.6123150447825,-40.6125270319689,-40.6129698350964,-40.6091863283786,-40.6094274530986,-40.6073759640646,-40.6048059302693,-40.62144635581
0.859722222222222,-1.64556013533781,0.0019865870241738,0.00209624133020189,0.00664430384483195,0.00839888172476862,0.00950348995036124,0.00918815897288069,0.0074925558181226,0.00413483109775334,-0.0011145299915637,0.00665899751591095,0.0130451437923517,0.0249209081783895,0.0425748114773529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.612907772577,-40.6110720718277,-40.6096999453741,-40.6103127889384,-40.6101917096231,-40.6102457479988,-40.6102968558905,-40.6105103089087,-40.6109542524993,-40.6071811518648,-40.6074235536954,-40.6053776242443,-40.6028131086384,-40.6194255724228
0.86,-1.64191252411475,0.00198590802465707,0.00209425694553924,0.00663326908880026,0.00838339714474823,0.00948527333093394,0.00917039162579013,0.0074786132253668,0.00412882463999489,-0.00110790848406611,0.0066505204425166,0.0130256033610449,0.0248801496602808,0.0425033494474868,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.602274018805,-40.609050906933,-40.6076815175936,-40.6082941037794,-40.6081741935311,-40.6082294727201,-40.6082821156257,-40.6084970269005,-40.6089421021293,-40.6051793801389,-40.605423049507,-40.6033826625629,-40.6008236535184,-40.6174081880624
0.860277777777778,-1.63827220699772,0.00198523319380972,0.00209229286926563,0.00662228943776141,0.00836799519996775,0.0094671643724833,0.0091527491875389,0.00746480255718005,0.00412294257519269,-0.00110118610320105,0.00664216471700662,0.0130061851749687,0.0248395215274789,0.0424320208414519,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.591658511603,-40.6070332066559,-40.6056665484474,-40.6062788774544,-40.6061601327041,-40.6062166480327,-40.6062708193579,-40.6064871812106,-40.6069333791493,-40.6031810082946,-40.6034259355383,-40.6013910739641,-40.5988375597824,-40.6153941975354
0.860555555555556,-1.63463917146766,0.00198456255580313,0.00209034908144409,0.00661136479287346,0.0083526756763214,0.009449162728676,0.00913523118115738,0.00745112321972256,0.00411718422705203,-0.00109436355380069,0.0066339295747559,0.0129868884979957,0.0247990231295287,0.042360825241971,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.581061228466,-40.6050189667069,-40.6036550336172,-40.6042671055922,-40.6041495226994,-40.6042072694067,-40.6042629624614,-40.6044807671109,-40.6049280787293,-40.6011860314346,-40.6014322068041,-40.5994028534028,-40.5968548223162,-40.6133835956616
0.860833333333333,-1.63101340502097,0.0019838961336246,0.00208842556024208,0.00660049505215497,0.00833743835596023,0.00943126804895636,0.00911783712519481,0.00743757461467256,0.00411154891510641,-0.00108744154443556,0.00662581424817681,0.0129677125919299,0.024758653814771,0.0422897622312547,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.570482146885,-40.603008182796,-40.6016469687856,-40.6022587838222,-40.6021423590758,-40.6022013323152,-40.6022585403142,-40.6024777798784,-40.602926196046,-40.5991944446694,-40.5994418583292,-40.5974179958452,-40.5948754360174,-40.6113763772735
0.861111111111111,-1.62739489516949,0.00198323394908814,0.00208652228194584,0.00658968011051638,0.00832228301734085,0.00941347997859653,0.0091005665337835,0.00742415613929998,0.00410603595479445,-0.00108042078733666,0.00661781796679172,0.0129486567165721,0.0247184129303884,0.0422188313910342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.559921244349,-40.6010008506336,-40.5996423496354,-40.6002539077748,-40.6001386373939,-40.6001988322336,-40.6002575482985,-40.600478214796,-40.6009277262834,-40.5972062431184,-40.597454885148,-40.5954364962686,-40.5928993957964,-40.6093725372166
0.861388888888889,-1.62378362944053,0.00198257602284485,0.0020846392209801,0.00657891985979266,0.00830720943526355,0.00939579815875424,0.00908341891670322,0.00741086718653647,0.00410064465753616,-0.00107330199832131,0.00660993995730547,0.0129297201297846,0.0246782998224572,0.0421480323025905,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.549378498347,-40.5989969659299,-40.59764117185,-40.5982524730817,-40.5981383532163,-40.5981997646407,-40.5982599818005,-40.5984820671515,-40.598932664632,-40.5952214219092,-40.5954712823051,-40.5934583496614,-40.5909266965754,-40.6073720703494
0.861666666666667,-1.62017959537685,0.00198192237439169,0.00208277634992532,0.00656821418877341,0.00829221738091752,0.00937822222652278,0.00906639377944602,0.00739770714504819,0.004095374330807,-0.00106608589670939,0.00660217944367792,0.0129109020875531,0.0246383138359988,0.0420773645467789,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.538853886362,-40.5969965243951,-40.5956434311135,-40.5962544753751,-40.5961415021073,-40.5962041250178,-40.5962658362105,-40.5964893322386,-40.5969410062896,-40.5932399761778,-40.5934910448548,-40.5914835510234,-40.5889573332891,-40.6053749715432
0.861944444444445,-1.61658278053665,0.00198127302208246,0.00208093363953631,0.0065575629832337,0.00827730662192021,0.0093607518149892,0.00904949062327883,0.00738467539930844,0.00409022427821464,-0.00105877320525224,0.00659453564719771,0.0128922018440487,0.0245984543150283,0.0420068277040647,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.528347385879,-40.5949995217398,-40.5936491231104,-40.5942599102887,-40.594148079633,-40.5942119088491,-40.5942751069231,-40.5945000053563,-40.5949527464609,-40.5912619010689,-40.5915141678612,-40.5895120953653,-40.5869913008844,-40.6033812356823
0.862222222222222,-1.61299317249363,0.00198062798313754,0.00207911105875683,0.00654696612597048,0.00826247692236179,0.00934338655328403,0.00903270894530591,0.00737177132966769,0.00408519379957573,-0.00105136465005755,0.0065870077865553,0.0128736186516938,0.0245587206026012,0.0419364213545478,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.517858974379,-40.5930059536742,-40.5916582435259,-40.592268773457,-40.5921580813614,-40.592223111622,-40.5922877893367,-40.592514081809,-40.5929678803576,-40.5892871917352,-40.5895406463984,-40.5875439777093,-40.5850285943203,-40.6013908576638
0.8625,-1.6094107588369,0.00197998727365385,0.00207730857474103,0.00653642349682766,0.00824772804284741,0.0093261260666351,0.00901604823853725,0.00735899431242441,0.00408028219098793,-0.00104386096050725,0.00657959507790903,0.012855151761222,0.024519112040868,0.0418661450779919,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.507388629342,-40.591015815909,-40.5896707880458,-40.5902810605156,-40.5901715028625,-40.5902377288265,-40.590303878854,-40.5905315569067,-40.5909864031983,-40.5873158433383,-40.5875704755503,-40.5855791930882,-40.5830692085681,-40.5994038323976
0.862777777777778,-1.60583552717108,0.00197935090861316,0.0020755261528693,0.00652593497273105,0.00823305974053925,0.00930896997642419,0.00899950799194407,0.00734634371989572,0.00407548874490744,-0.00103626286918778,0.00657229673496293,0.0128368004217404,0.0244796279711201,0.0417959984538537,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.496936328248,-40.5890291041548,-40.5876867523564,-40.5882967671012,-40.5881883397082,-40.5882557559556,-40.5883233708818,-40.5885524259647,-40.5890083102085,-40.5853478510477,-40.5856036504107,-40.5836177365465,-40.5811131386114,-40.5974201548064
0.863055555555556,-1.60226746511621,0.00197871890189559,0.00207376375676659,0.0065155004277183,0.00821847176919665,0.00929191790023627,0.00898308769052845,0.00733381892048831,0.00407081275022316,-0.00102857111181334,0.00656511196903539,0.0128185638807917,0.0244402677338385,0.0417259810613102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.486502048573,-40.5870458141226,-40.5857061321449,-40.5863158888517,-40.5862085874722,-40.5862771885054,-40.586346260831,-40.5865766843042,-40.5870335966208,-40.5833832100419,-40.5836401660832,-40.5816596031395,-40.5791603794456,-40.595439819826
0.863333333333333,-1.59870656030781,0.00197809126628657,0.00207202134831762,0.00650511973297206,0.00820396387922132,0.00927496945191514,0.00896678681538183,0.00732141927876956,0.0040662534923279,-0.00102078642714832,0.00655803998912852,0.0128004413844167,0.0244010306687407,0.0416560924792872,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.476085767795,-40.5850659415232,-40.583728923099,-40.5843384214059,-40.5842322417303,-40.5843020219747,-40.5843725441169,-40.5846043272516,-40.585062257675,-40.5814219155073,-40.5816800176812,-40.5797047879337,-40.5772109260787,-40.5934628224046
0.863611111111111,-1.59515280039687,0.00197746801348766,0.002070298887687,0.00649479275685033,0.00818953581769538,0.00925812424161499,0.00895060484375076,0.00730914415553599,0.00406181025319606,-0.00101290955693607,0.0065510800019997,0.0127824321772126,0.0243619161148326,0.0415863322864861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.465687463389,-40.583089482068,-40.5817551209072,-40.5823643604041,-40.5822592980601,-40.5823302518654,-40.5824022161587,-40.5826353501388,-40.5830942886175,-40.5794639626392,-40.579723200328,-40.5777532860065,-40.5752647735305,-40.5914891575035
0.863888888888889,-1.59160617304985,0.001976849154126,0.00206859633333739,0.00648451936491583,0.00817518732842762,0.00924138187585353,0.00893454124909522,0.00729699290788354,0.00405748231145579,-0.00100494124582386,0.00654423121223226,0.0127645355023956,0.0243229234104519,0.0415167000614126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.455307112829,-40.5811164314685,-40.5797847212586,-40.5803937014875,-40.5802897520413,-40.5803618736826,-40.58043527238,-40.5806697483033,-40.5811296847019,-40.5775093466408,-40.5777697091567,-40.5758050924467,-40.5733219168331,-40.5895188200965
0.864166666666667,-1.58806666594864,0.00197623469776547,0.0020669136420434,0.00647429941997152,0.00816091815199017,0.00922474195756433,0.00891859550115431,0.00728496488927889,0.00405326894246092,-0.000996882241287791,0.00653749282230285,0.0127467506018608,0.0242840518933179,0.0414471953824037,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.444944693589,-40.5791467854363,-40.5778177198433,-40.5784264402986,-40.5783235992557,-40.5783968829342,-40.5784717082084,-40.5787075170883,-40.5791684411889,-40.5755580627242,-40.5758195393101,-40.573860202354,-40.5713823510307,-40.5875518051703
0.864444444444444,-1.58453426679063,0.00197562465291537,0.00206525076891327,0.00646413278208579,0.00814672802576484,0.00920820408615053,0.0089027670660063,0.00727305944962686,0.00404916941836444,-0.000988733293559117,0.00653086403265226,0.0127290767162419,0.0242453009005782,0.0413778178276539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.434600183143,-40.5771805396834,-40.5758541123518,-40.576462572481,-40.5763608352869,-40.576435275131,-40.5765115190759,-40.5767486518422,-40.5772105533459,-40.5736101061096,-40.573872685941,-40.571918610839,-40.5694460711793,-40.5855881077244
0.864722222222222,-1.58100896328866,0.00197501902704182,0.00206360766740312,0.00645401930862919,0.00813261668397958,0.00919176785753576,0.00888705540613319,0.00726127593533712,0.00404518300819403,-0.000980495155554126,0.00652434404175285,0.0127115130849722,0.0242066697688552,0.0413085669752439,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.424273558964,-40.5752176899221,-40.5738938944757,-40.5745020936798,-40.5744014557207,-40.5744770457872,-40.5745547004186,-40.5747931479194,-40.5752560164477,-40.5716654720257,-40.5719291442119,-40.5699803130235,-40.5675130723473,-40.5836277227706
0.865,-1.57749074317103,0.00197441782657434,0.00206198428933574,0.00644395885430154,0.00811858385775537,0.00917543286421647,0.00887145998047733,0.0072496136893988,0.00404130897791961,-0.000972168582797784,0.00651793204617911,0.0126940589463414,0.0241681578342922,0.041239442403166,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.413964798523,-40.573258231865,-40.5719370619072,-40.5725449995411,-40.572445456145,-40.5725221904197,-40.572601247677,-40.5728410006795,-40.5733048257757,-40.5697241557097,-40.5699889092949,-40.5680453040403,-40.565583349615,-40.5816706453339
0.865277777777778,-1.57397959418153,0.00197382105691874,0.00206038058491966,0.00643395127116547,0.00810462927514316,0.00915919869531302,0.00885598024450796,0.00723807205144275,0.00403754659052914,-0.000963754333352819,0.00651162724067407,0.012676713537556,0.0241297644326009,0.0411704436893503,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.403673879294,-40.571302161225,-40.5699836103395,-40.5705912857124,-40.5704928321495,-40.5705707045487,-40.5706511562957,-40.5708922054877,-40.5713569766186,-40.5677861524072,-40.5680519763723,-40.5661135790332,-40.5636568980747,-40.5797168704515
0.865555555555556,-1.5704755040794,0.00197322872246729,0.00205879650276201,0.0064239964086756,0.00809075266116648,0.00914306493662615,0.00884061565027748,0.00722665035781419,0.00403389510609802,-0.000955253167748552,0.00650542881821828,0.012659476094797,0.0240914888991058,0.0411015704116927,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.393400778748,-40.5693494737155,-40.5680335354664,-40.5686409478424,-40.5685435793263,-40.5686225836974,-40.5687044217236,-40.568946757715,-40.569412464272,-40.5658514573719,-40.5661183406357,-40.564185133157,-40.5617337128307,-40.5777663931735
0.865833333333333,-1.56697846063933,0.00197264082660594,0.00205723198988998,0.00641409411371029,0.00807695373786348,0.00912703117068113,0.00882536564648656,0.00721534794163869,0.00403035378186147,-0.000946665848906868,0.00649933597009657,0.0126423458532794,0.0240533305687895,0.0410328221480794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.383145474357,-40.5674001650501,-40.5660868329828,-40.5666939815812,-40.5665976932695,-40.5666778233922,-40.5667610394139,-40.5670046527378,-40.5674712840385,-40.5639200658662,-40.5641879972867,-40.5622599615772,-40.5598137889993,-40.5758192085625
0.866111111111111,-1.56348845165151,0.00197205737172623,0.00205568699176745,0.00640424423060029,0.00806323222432728,0.00911109697678572,0.00881022967854113,0.00720416413288893,0.00402692187228584,-0.000937993142071945,0.00649334788596252,0.0126253220473104,0.0240152887763402,0.0409641984764134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.372907943595,-40.5654542309429,-40.5641434985845,-40.5647503825802,-40.5646551695754,-40.5647364191625,-40.5648210048242,-40.565065885938,-40.5655334312277,-40.5619919731608,-40.5622609415365,-40.5603380594707,-40.5578971217087,-40.5738753116935
0.866388888888889,-1.56000546492156,0.00197147835923389,0.00205416145231065,0.00639444660116346,0.00804958783674489,0.00909526193108003,0.00879520718861493,0.00719309825845544,0.00402359862913737,-0.000929235814740385,0.0064874637539112,0.0126084039103437,0.0239773628561929,0.0408956989746409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.362688163935,-40.5635116671084,-40.5622035279678,-40.5628101464922,-40.5627160038422,-40.5627983665408,-40.5628843134161,-40.5631304527034,-40.5635989011563,-40.5600671745347,-40.5603371686063,-40.5584194220248,-40.555983706099,-40.5719346976544
0.866666666666667,-1.5565294882706,0.00197090378955879,0.00205265531390778,0.00638470106473125,0.00803602028844162,0.00907952560658341,0.00878029761571041,0.00718214964220912,0.00402038330155371,-0.000920394636587123,0.00648168276053922,0.0125915906750405,0.0239395521425775,0.0408273232207754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.352486112848,-40.5615724692617,-40.5602669168305,-40.5608732689713,-40.5607801916706,-40.5608636610629,-40.5609509606557,-40.5611983484271,-40.5616676891478,-40.5581456652755,-40.5584166737267,-40.5565040444382,-40.5540735373224,-40.5699973615455
0.866944444444444,-1.55306050953518,0.00197033366216622,0.00205116851743307,0.00637500745818175,0.0080225292899185,0.00906388757325251,0.00876550039571601,0.00717131760507126,0.00401727513611567,-0.000911470379399834,0.00647600409101399,0.0125748815733235,0.0239018559695623,0.0407590707929232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.342301767809,-40.5596366331181,-40.5583336608709,-40.5589397456731,-40.5588477286632,-40.5589322982676,-40.5590209420134,-40.5592695685079,-40.559739790533,-40.5562274406788,-40.5564994521381,-40.5545919219202,-40.5521666105428,-40.5680632984793
0.867222222222222,-1.54959851656735,0.00196976797556427,0.00204970100226684,0.00636536561596949,0.00800911454889454,0.00904834739802585,0.00875081496146922,0.00716060146507838,0.00401427337691521,-0.000902463817006566,0.00647042692913828,0.0125582758364352,0.0238642736710956,0.0406909412693119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.332135106294,-40.5577041543936,-40.5564037557885,-40.5570095722544,-40.556918610425,-40.5570042736969,-40.557094252964,-40.5573441083502,-40.5578152006495,-40.5543124960489,-40.5545854990907,-40.552683049691,-40.550262920936,-40.5661325035812
0.8675,-1.5461434972346,0.00196920672731546,0.00204825270631147,0.00635577537015648,0.0079957757703453,0.00903290464487891,0.00873624074281301,0.00715000053744877,0.00401137726562432,-0.000893375725205397,0.00646495045741617,0.0125417726949931,0.0238268045810522,0.0406229342283092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.321986105776,-40.5557750288046,-40.5544771972836,-40.5550827443736,-40.554992832563,-40.5550795828961,-40.5551708889864,-40.5554219633641,-40.5558939148419,-40.5524008266982,-40.5526748098441,-40.5507774229816,-40.5483624636895,-40.5642049719888
0.867777777777778,-1.54269543941989,0.00196864991404523,0.00204682356600934,0.0063462365504401,0.00798251265654577,0.00901755887487079,0.00872177716665711,0.00713951413465131,0.00400858604156348,-0.000884206881695387,0.00645957385711551,0.0125253713790443,0.0237894480332767,0.0405550492484522,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.311854743733,-40.5538492520681,-40.5525539810576,-40.5531592576906,-40.5530703906867,-40.5531582214136,-40.5532508455641,-40.5535031289651,-40.5539759284619,-40.5504924279476,-40.5507673796678,-40.548875037034,-40.5464652340028,-40.5622806988521
0.868055555555556,-1.53925433102164,0.00196809753145182,0.00204541351635752,0.00633674898418668,0.00796932490710907,0.0090023096461989,0.00870742365703655,0.00712914156646496,0.00400589894177276,-0.000874958066009134,0.00645429630833472,0.0125090711181239,0.0237522033616234,0.0404872859084713,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.301740997641,-40.5519268199017,-40.550634102813,-40.5512391078665,-40.5511512804075,-40.5512401848011,-40.5513341181847,-40.5515876005746,-40.5520612368681,-40.5485872951262,-40.5488632038409,-40.5469758871008,-40.5445712270872,-40.5603596793336
0.868333333333333,-1.53582015995374,0.0019675495743166,0.00204402249092819,0.00632731249645986,0.00795621221902568,0.00898715651424593,0.00869317963516982,0.00711888214004893,0.00400331520107971,-0.000865630059444421,0.00644911699006671,0.0124928711413058,0.023715069900003,0.0404196437873121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.29164484498,-40.5500077280235,-40.5487175582533,-40.5493222905642,-40.5492354973395,-40.5493254686132,-40.5494207023403,-40.5496753736194,-40.5501498354261,-40.5466854235715,-40.5469622776519,-40.5450799684456,-40.5426804381654,-40.5584419086081
0.868611111111111,-1.53239291414553,0.00196700603651335,0.00204265042188311,0.00631792691005128,0.007943174286705,0.00897209903162965,0.00867904451951834,0.00710873516000658,0.00400083405216485,-0.000856223644993904,0.0064440350802598,0.0124767706772625,0.0236780469824222,0.040352122464162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.281566263229,-40.5480919721522,-40.5468043430828,-40.5474088014479,-40.5473230370986,-40.5474140684082,-40.5475105935275,-40.5477664435319,-40.5482417195086,-40.5447868086293,-40.5450645963993,-40.5431872763424,-40.5407928624723,-40.5565273818627
0.868888888888889,-1.52897258154183,0.00196646691101789,0.00204129723999181,0.00630859204551008,0.00793021080201356,0.0089571367482562,0.00866501772584386,0.00709869992844898,0.00399845472563133,-0.000846739607278576,0.00643904975588275,0.0124607689543138,0.023641133943028,0.0402847215184732,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.27150522987,-40.5461795480072,-40.5448944530073,-40.5454986361834,-40.5454138953033,-40.5455059797473,-40.5456037872469,-40.5458608057503,-40.5463368844952,-40.5428914456538,-40.5431701553908,-40.5412978060763,-40.5389084952542,-40.5546160942968
0.869166666666667,-1.52555915010289,0.00196593218991749,0.00203996287464752,0.00629930772117325,0.00791732145431727,0.00894226921136354,0.00865109866726777,0.00708877574506128,0.00399617645007319,-0.000837178732483266,0.00643416019299073,0.0124448652004833,0.0236043301161478,0.0402174405299861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.261461722386,-40.5442704513084,-40.5429878837332,-40.5435917904379,-40.5435080675743,-40.5436011981952,-40.5437002790038,-40.5439584557183,-40.5444353257725,-40.5409993300073,-40.541278949944,-40.539411552943,-40.5370273317691,-40.5527080411223
0.869444444444444,-1.52215260780443,0.00196540186442111,0.00203864725388625,0.00629007375319459,0.00790450593051717,0.00892749596557928,0.00863728675432718,0.00707896190716567,0.00399399845213863,-0.000827541808284353,0.00642936556677961,0.0124290586435543,0.0235676348363305,0.0401502790787535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.251435718261,-40.5423646777765,-40.5410846309685,-40.5416882598804,-40.5416055495347,-40.5416997193196,-40.5418000643078,-40.5420593888853,-40.542537038734,-40.5391104570605,-40.5393909753858,-40.5375285122487,-40.5351493672867,-40.5508032175629
0.869722222222222,-1.51875294263765,0.00196487592486712,0.00203735030440103,0.00628088995557711,0.00789176391509149,0.00891281655296116,0.00862358139503587,0.00706925770978407,0.0039919199566006,-0.000817829623786519,0.00642466505165747,0.0124133485111183,0.0235310474383883,0.0400832367451641,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.241427194982,-40.5404622231329,-40.539184690422,-40.5397880401813,-40.5397063368097,-40.5398015386916,-40.5399031386728,-40.5401636007063,-40.5406420187803,-40.5372248221924,-40.5375062270528,-40.5356486793105,-40.5332745970883,-40.5489016188548
0.87,-1.51536014260918,0.00196435436073562,0.00203607195156066,0.00627175614019937,0.00787909509013401,0.00889823051305234,0.00860998199493654,0.00705966244570493,0.00398994018642129,-0.000808042969457228,0.00642005782129898,0.0123977340306311,0.0234945672574401,0.0400163131099631,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.231436130038,-40.5385630830995,-40.5372880578038,-40.5378911270126,-40.5378104250272,-40.5379066518858,-40.5380094976173,-40.5382710866419,-40.538750261319,-40.53534242079,-40.5356247002909,-40.5337720494561,-40.5314030164667,-40.5470032402463
0.870277777777778,-1.5119741957411,0.00196383716065649,0.00203481211942496,0.00626267211684736,0.00786649913539377,0.00888373738292668,0.00859648795716302,0.00705017540554289,0.00398805836281672,-0.000798182637059347,0.00641554304871116,0.0123822144294632,0.0234581936289477,0.0399495077542783,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.221462500918,-40.5366672533992,-40.5353947288251,-40.5359975160479,-40.5359178098172,-40.5360150544797,-40.5361191366639,-40.5363818421584,-40.5368617617645,-40.533463248249,-40.5337463904559,-40.5318986180237,-40.5295346207264,-40.5451080769979
0.870555555555556,-1.50859509007095,0.00196332431241906,0.0020335707307624,0.00625363769324332,0.00785397572831465,0.00886933669723928,0.00858309868249287,0.00704079587780413,0.00398627370532525,-0.000788249419585563,0.00641111990629052,0.012366788934955,0.0234219258887586,0.0398828202596397,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.211506285117,-40.5347747297554,-40.5335046991982,-40.5341072029625,-40.5340284868121,-40.5341267420545,-40.5342320513399,-40.5344958627276,-40.5349765155382,-40.5315872999729,-40.5318712929127,-40.5300283803621,-40.5276694051833,-40.5432161243821
0.870833333333333,-1.50522281365174,0.00196281580298002,0.00203234770706679,0.00624465267507553,0.00784152454407218,0.00885502798827438,0.00856981356940839,0.00703152314894586,0.00398458543186997,-0.000778244111193389,0.00640678756588773,0.0123514567744634,0.0233857633731447,0.0398162502080062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.201567460128,-40.5328855078924,-40.5316179646368,-40.5322201834332,-40.5321424516468,-40.5322417101945,-40.5323482371769,-40.5326131438271,-40.5330945180686,-40.5297145713737,-40.5299994030358,-40.5281613318307,-40.5258073651648,-40.5413273776835
0.871111111111111,-1.5018573545519,0.00196231161847621,0.00203114296857344,0.00623571686602705,0.00782914525561319,0.00884081078599456,0.00855663201414848,0.0070223565034431,0.00398299275882516,-0.000768167507142519,0.00640254519886261,0.0123362171754185,0.0233497054188441,0.0397497971817827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.191646003449,-40.5309995835353,-40.5297345208557,-40.5303364531387,-40.5302596999586,-40.5303599544873,-40.530467689711,-40.5307336809401,-40.531215764791,-40.5278450578714,-40.5281307162092,-40.5262974677996,-40.5239484960099,-40.5394418321989
0.871388888888889,-1.49849870085533,0.00196181174423107,0.00202995643427659,0.00622683006780663,0.00781683753369525,0.00882668461808583,0.00854355341076839,0.00701329522384635,0.00398149490108032,-0.000758020403728563,0.00639839197615063,0.0123210693653708,0.0233137513630969,0.0396834607638457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.18174189258,-40.5291169524099,-40.5278543635709,-40.5284560077591,-40.5283802273871,-40.5284814705239,-40.5285904044825,-40.5288574695553,-40.5293402511476,-40.5259787548945,-40.5262652278263,-40.5244367836491,-40.5220927930688,-40.5375594832368
0.871666666666667,-1.49514684066136,0.00196131616476645,0.00202878802194543,0.00621799208017404,0.0078046010469246,0.00881264901000971,0.00853057715119126,0.00700433859084737,0.00398009107210396,-0.000747803598219635,0.00639432706831455,0.0123060125720425,0.0232779005436871,0.0396172405375647,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.171855105024,-40.527237610243,-40.5259774884998,-40.5265788429764,-40.5265040295744,-40.5266062538989,-40.5267163770364,-40.5269845051673,-40.5274679725878,-40.5241156578793,-40.5244029332899,-40.5225792747701,-40.5202402517033,-40.535680326118
0.871944444444445,-1.49180176208477,0.0019608248638098,0.00202763764813992,0.00620920270097391,0.00779243546179392,0.00879870348504852,0.0085177026252686,0.00699548588333618,0.00397878048400839,-0.000737517888794441,0.00639034964560998,0.0122910460233786,0.0232421522989798,0.0395511360868222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.161985618286,-40.525361552762,-40.5241038913607,-40.5247049544742,-40.5246311021651,-40.5247343002098,-40.5248456029221,-40.525114783276,-40.5255989245676,-40.5222557622706,-40.5225438280121,-40.5207249365641,-40.5183908672864,-40.533804356175
0.872222222222222,-1.48846345325578,0.00196033782430487,0.00202650522822893,0.0062004617261629,0.0077803404427214,0.00878484756435156,0.00850492922083232,0.00698673637846679,0.00397756234760917,-0.000727164074475313,0.00638645887803842,0.0122761689475973,0.0232065059679594,0.0394851469960362,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.152133409875,-40.5234887756953,-40.5222335678737,-40.5228343379377,-40.5227614408061,-40.5228656050578,-40.5229780776933,-40.5232482993872,-40.5237331025501,-40.5203990635212,-40.5206879074144,-40.5188737644429,-40.5165446352026,-40.5319315687524
0.8725,-1.48513190232006,0.00195985502842068,0.00202539067640442,0.00619176894983775,0.00776831565208724,0.00877108076698653,0.0084922563237506,0.00697808935171169,0.00397643587249526,-0.000716742955070801,0.00638265393540961,0.0122613805732371,0.0231709608902692,0.039419272850182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.142298457302,-40.5216192747722,-40.5203665137599,-40.5209669890542,-40.520895041147,-40.5210001640474,-40.5211137969083,-40.5213850490123,-40.5218705020053,-40.5185455570919,-40.5188351669278,-40.5170257538287,-40.5147015508476,-40.5300619592064
0.872777777777778,-1.48180709743872,0.00195937645756025,0.00202429390570128,0.00618312416426315,0.00775636075027582,0.00875740260997985,0.00847968331798439,0.00696954407692742,0.00397540026708524,-0.000706255331108391,0.00637893398739626,0.0122466801292073,0.0231355164062473,0.0393535132348129,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.132480738081,-40.519753045723,-40.5185027247417,-40.5191029035123,-40.5190318988397,-40.5191379727864,-40.5192527561297,-40.5195250276681,-40.52001111841,-40.516695238452,-40.5169856019923,-40.515180900154,-40.5128616096283,-40.5281955229052
0.873055555555556,-1.47848902678827,0.00195890209237143,0.00202321482800939,0.0061745271599048,0.00774447539570645,0.0087438126083727,0.00846720958563776,0.00696109982641305,0.00397445473869246,-0.000695702003776896,0.00637529820359293,0.0122320668448377,0.0231001718569634,0.0392878677360813,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.12268022973,-40.5178900842787,-40.5166421965429,-40.5172420770028,-40.5171720095387,-40.5172790268863,-40.5173949509247,-40.5176682308773,-40.5181549472481,-40.5148481030786,-40.5151392080576,-40.5133391988617,-40.511024806963,-40.5263322552289
0.873333333333333,-1.47517767856071,0.00195843191275522,0.00202215335409248,0.00616597772545383,0.00773265924487694,0.0087303102752578,0.00845483450701716,0.00695275587096945,0.00397359849358642,-0.000685083774861566,0.00637174575357232,0.0122175399499248,0.0230649265842586,0.0392223359407574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.112896909771,-40.5160303861713,-40.5147849248888,-40.515384505218,-40.5153153689009,-40.5154233219615,-40.515540376865,-40.5158146541681,-40.5163019840102,-40.5130041464569,-40.5132959805824,-40.5115006454052,-40.509191138281,-40.5244721515692
0.873611111111111,-1.47187304096342,0.00195796589787474,0.00202110939360394,0.00615747564785713,0.00772091195239768,0.00871689512183486,0.00844255746068084,0.00694451147996011,0.003972830737053,-0.000674401446685787,0.00636827580694308,0.0122030986747808,0.0230297799307801,0.0391569174362509,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.103130755727,-40.5141739471339,-40.5129309055057,-40.5135301838521,-40.5134619725859,-40.5135708536304,-40.5136890295265,-40.5139642930745,-40.5144522241939,-40.5111633640804,-40.5114559150346,-40.5096652352479,-40.507360599023,-40.5226152073295
0.873888888888889,-1.46857510221924,0.001957504026165,0.0020200828551024,0.00614902071234585,0.0077092331710311,0.00870356665744966,0.00843037782349528,0.00693636592136757,0.00397215067345875,-0.0006636558220493,0.00636488753340337,0.0121887422502821,0.0229947312400175,0.0390916118106326,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.093381745128,-40.5123207629005,-40.5110801341217,-40.5116791086012,-40.5116118162556,-40.5117216175144,-40.5118409044899,-40.5121171431358,-40.5126056633035,-40.5093257514506,-40.5096190068916,-40.5078329638635,-40.5055331846407,-40.5207614179249
0.874166666666667,-1.46528385056643,0.00195704627534044,0.00201907364607027,0.00614061270246179,0.00769762255172734,0.00869032438964497,0.0084182949706884,0.00692831846185487,0.00397155750630772,-0.00065284770416521,0.00636158010279725,0.0121744699079141,0.0229597798563398,0.0390264186526535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.083649855505,-40.510470829206,-40.5092326064661,-40.5098312751629,-40.5097648955747,-40.5098756092384,-40.5099959973402,-40.5102731998972,-40.5107622968503,-40.5074913040768,-40.5077852516398,-40.5060038267361,-40.5037088905968,-40.5189107787823
0.874444444444444,-1.46199927425866,0.00195659262240792,0.00201808167292374,0.00613225140009073,0.00768607974366135,0.00867716782420226,0.00840630827590222,0.00692036836682122,0.00397105043830516,-0.000641977896605857,0.00635835268517189,0.0121602808798214,0.0229249251250306,0.0389613375517635,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.073935064393,-40.5086241417864,-40.5073883182695,-40.5079866792371,-40.5079212062102,-40.5080328244309,-40.5081543036668,-40.5084324589094,-40.5089221203526,-40.5056600174766,-40.5059546447749,-40.5041778193599,-40.5018877123653,-40.51706328534
0.874722222222222,-1.45872136156504,0.00195614304367172,0.00201710684103784,0.00612393658548249,0.00767460439427153,0.00866409646519085,0.00839441711124468,0.00691251490046354,0.0039706286714155,-0.000631047203239533,0.00635520445083212,0.0121461743988496,0.0228901663923246,0.0388963680981319,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.064237349333,-40.5067806963789,-40.5055472652642,-40.5061453165253,-40.506080743832,-40.5061932587238,-40.5063158190637,-40.5065949157288,-40.5070851293351,-40.5038318871755,-40.5041271818016,-40.5023549372392,-40.5000696454309,-40.5152189330481
0.875,-1.45545010077009,0.00195569751474441,0.00201614905475442,0.00611566803728743,0.00766319614929309,0.00865110981501299,0.00838262084734428,0.00690475732582982,0.00397029140692273,-0.000620056428170144,0.00635213457039078,0.0121321496985973,0.0228555030054398,0.038831509882666,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.054556687868,-40.5049404887215,-40.5037094431837,-40.504307182731,-40.5042435041123,-40.5043569077524,-40.5044805391295,-40.5047605659173,-40.5052513193298,-40.5020069087071,-40.5023028582338,-40.5005351758884,-40.4982546852896,-40.5133777173679
0.875277777777778,-1.45218548017374,0.0019552560105573,0.00201520821740185,0.00610744553257851,0.00765185465279694,0.00863820737444554,0.00837091885340083,0.00689709490488024,0.00397003784549019,-0.000609006375682038,0.00634914221482866,0.012118206013455,0.0228209343126162,0.0387667624970345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.044893057545,-40.5031035145533,-40.5018748477632,-40.5024722735593,-40.5024094827259,-40.5025237671554,-40.502648459467,-40.5029294050425,-40.5034206858753,-40.5001850776129,-40.5004816695947,-40.4987185308322,-40.4964428274482,-40.5115396337724
0.875555555555556,-1.44892748809134,0.00195481850536629,0.00201428423130973,0.00609926884688047,0.00764057954722736,0.00862538864268937,0.00835931049723789,0.00688952689854318,0.00396986718721717,-0.000597897850180341,0.00634622655554508,0.012104342578657,0.0227864596631479,0.0387021255336788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.035246435918,-40.5012697696147,-40.5000434747393,-40.5006405847177,-40.5005786753504,-40.5006938325752,-40.5008195756837,-40.5011014286776,-40.501593224517,-40.4983663894423,-40.4986636114164,-40.4969049976052,-40.4946340674244,-40.5097046777461
0.875833333333333,-1.44567611285365,0.00195438497276389,0.00201337699782485,0.00609113775420015,0.00762937047343416,0.00861265311741008,0.00834779514535608,0.00688205256676997,0.00396977863170161,-0.000586731656133599,0.00634338676441013,0.0120905586303225,0.0227520784074182,0.038637598585838,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.025616800543,-40.499439249647,-40.4982153198499,-40.4988121119152,-40.4987510776659,-40.4988670996575,-40.4989938833916,-40.4992766324014,-40.499768930807,-40.4965508397528,-40.49684867924,-40.495094571752,-40.4928284007468,-40.5078728447849
0.876111111111111,-1.44243134280683,0.00195395538568623,0.00201248641732897,0.00608305202705085,0.0076182270707126,0.00860000029478497,0.00833637216298115,0.00687467116859458,0.0039697713780942,-0.000575508598015189,0.00634062201381982,0.0120768534054997,0.022717789896932,0.0385731812475667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.01600412898,-40.4976119503928,-40.4963903788347,-40.4969868508629,-40.4969266853552,-40.4970435640515,-40.497171378207,-40.4974550117982,-40.4979478003046,-40.4947384241096,-40.4950368686158,-40.4932872488274,-40.4910258229549,-40.5060441303958
0.876388888888889,-1.43919316631244,0.00195352971642289,0.00201161238925053,0.00607501143648146,0.00760714897683666,0.00858742966954757,0.00832504091411789,0.0068673819621876,0.00396984462515754,-0.000564229480246313,0.00633793147674664,0.0120632261422133,0.0226835934843506,0.038508873113751,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-213.006408398795,-40.4957878675957,-40.4945686474348,-40.4951647972738,-40.4951054941036,-40.49522322141,-40.4953520557508,-40.495636562458,-40.4961298285753,-40.4929291380862,-40.493228175103,-40.4914830243959,-40.489226329599,-40.5042185300974
0.876666666666667,-1.43596157174746,0.0019531079366264,0.00201075481208385,0.00606701575210299,0.007596135828096,0.00857494073503003,0.00831380076160027,0.00686018420491234,0.00396999757132318,-0.000552895107140405,0.00633531432679348,0.0120496760795038,0.0226494885235267,0.0384446737801286,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.996829587559,-40.4939669970005,-40.4927501213928,-40.493345946863,-40.4932874995991,-40.4934060673892,-40.4935359116484,-40.4938212799765,-40.4943150111919,-40.4911229772635,-40.4914225942698,-40.4896818940323,-40.48742991624,-40.5023960394196
0.876944444444444,-1.43273654750425,0.00195269001731984,0.00200991358340147,0.0060590647421184,0.00758518725933227,0.00856253298320691,0.00830265106714259,0.00685307715337929,0.00397022941474947,-0.000541506282847653,0.00633276973824378,0.012036202457476,0.0226154743695325,0.0383805828433075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.987267672846,-40.4921493343532,-40.490934796453,-40.4915302953475,-40.4914726975325,-40.4915920976488,-40.4917229415299,-40.4920091599547,-40.4925033437336,-40.4893199372306,-40.4896201216935,-40.4878838533208,-40.4856365784496,-40.5005766539034
0.877222222222222,-1.42951808199057,0.00195227592890698,0.00200908859987321,0.00605115817334523,0.00757430290397174,0.00855020590474192,0.00829159119138797,0.00684606006350286,0.00397053935337836,-0.000530063811296918,0.00633029688611193,0.0120228045173383,0.0225815503786973,0.0383165999007808,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.977722632237,-40.4903348754011,-40.4891226683612,-40.4897178384462,-40.4896610835972,-40.4897813078521,-40.4899131410295,-40.4902001979994,-40.4906948217866,-40.4875200135845,-40.4878207529601,-40.486088897856,-40.4838463118104,-40.498760369101
0.8775,-1.42630616362957,0.00195186564117931,0.00200827975727865,0.00604329581124657,0.00756348239406385,0.00853795898902726,0.00828062049396099,0.00683913219055386,0.00397092658499013,-0.000518568496142241,0.00632789494619764,0.0120094815014454,0.0225477159086363,0.038252724550947,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.968194443317,-40.4885236158926,-40.4873137328647,-40.4879085718801,-40.4878526534891,-40.4879736936659,-40.4881065057861,-40.488394389723,-40.4888894409435,-40.4857232019297,-40.4860244836647,-40.4842970232421,-40.4820591119153,-40.496947180576
0.877777777777778,-1.42310078085978,0.00195145912332662,0.00200748695052588,0.00603547741995638,0.00755272536031382,0.00852579172422907,0.00826973833351486,0.00683229278921651,0.00397139030725917,-0.000507021140706507,0.00632556309513126,0.0119962326533439,0.0225139703182848,0.0381889563931272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.958683083676,-40.4867155515774,-40.4855079857125,-40.4861024913722,-40.4860474029071,-40.4861692507605,-40.4863030314432,-40.4865917307432,-40.4870871968039,-40.4839294978788,-40.4842313094112,-40.4825082250929,-40.4802749743681,-40.4951370839027
0.878055555555555,-1.41990192213511,0.00195105634394527,0.0020067100736617,0.00602770276230714,0.00754203143211961,0.00851370359732842,0.00825894406778339,0.00682554111364131,0.00397192971780991,-0.000495422547927384,0.00632330051042773,0.0119830572178103,0.0224803129679287,0.0381252950275816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.94918853091,-40.4849106782063,-40.4837054226552,-40.4842995926476,-40.4842453275526,-40.4843679748097,-40.4845027136487,-40.4847922166837,-40.485288084974,-40.4821388970521,-40.4824412258123,-40.4807224990324,-40.478493894783,-40.4933300746668
0.878333333333333,-1.41670957592488,0.00195065727104764,0.00200594901989133,0.00601997159985568,0.00753140023760409,0.0085016940941675,0.00824823705362796,0.00681887641749668,0.00397254401427319,-0.000483773520304368,0.00632110637053482,0.0119699544408947,0.0224467432192359,0.0380617400555248,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.939710762618,-40.4831089915316,-40.4819060394452,-40.4824998714333,-40.4824464231297,-40.4825698614909,-40.4827055480549,-40.4829958431734,-40.4834921010668,-40.4803513950776,-40.4806542284895,-40.4789398406939,-40.4767158687847,-40.4915261484651
0.878611111111111,-1.41352373071374,0.00195026187206837,0.00200520368159276,0.00601228369290993,0.00752083140365222,0.00848976269948762,0.00823761664708744,0.00681229795402569,0.00397323239433911,-0.000472074859843155,0.0063189798548824,0.0119569235699613,0.0224132604352873,0.0379982910791484,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.930249756409,-40.4813104873068,-40.4801098318362,-40.4807033234586,-40.4806506853455,-40.4807749064851,-40.4809115303188,-40.4812026058469,-40.4816992407019,-40.4785669875913,-40.4788703130733,-40.4771602457208,-40.4749408920087,-40.4897253009051
0.878888888888889,-1.41034437500175,0.00194987011387534,0.00200447395033117,0.00600463880055442,0.00751032455594486,0.00847790889697585,0.00822708220342664,0.00680580497609529,0.00397399405581301,-0.000460327368005799,0.0063169201439297,0.0119439638537312,0.0223798639806082,0.03793494770163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.920805489893,-40.4795151612866,-40.4783167955839,-40.4789099444546,-40.4788581099094,-40.4789831054766,-40.4791206561018,-40.4794125003443,-40.4799094995054,-40.4767856702367,-40.4770894752028,-40.4753837097658,-40.4731689601005,-40.4879275276054
0.879166666666667,-1.40717149730432,0.00194948196277883,0.00200375971687293,0.00599703668068089,0.00749987931898985,0.00846613216930358,0.0082166330771843,0.00679939673625262,0.00397482819666569,-0.000448531845652162,0.00631492641921643,0.0119310745423182,0.0223465532211978,0.0378717095271567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.911377940689,-40.4777230092273,-40.4765269264454,-40.4771197301546,-40.4770686925339,-40.4771944541537,-40.4773329210698,-40.4776255223112,-40.4781228731104,-40.4750074386649,-40.4753117105258,-40.4736102284915,-40.4714000687163,-40.4861328241954
0.879444444444444,-1.40400508615223,0.00194909738453756,0.00200306087120269,0.00598947709001022,0.00748949531616062,0.00845443199816981,0.00820626862222183,0.00679307248677359,0.00397573401509246,-0.000436689092992249,0.00631299786340912,0.0119182548872726,0.0223133275245593,0.037808576160936,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.901967086419,-40.4759340268863,-40.4747402201798,-40.4753326762942,-40.4752824289341,-40.4754089482078,-40.4755483208932,-40.475841667399,-40.4763393571562,-40.4732322885351,-40.473537014699,-40.47183979757,-40.4696342135226,-40.4843411863157
0.879722222222222,-1.40084513009161,0.00194871634436958,0.00200237730253691,0.00598195978411957,0.00747917216972774,0.00844280786434234,0.00819598819177034,0.00678683147971924,0.00397671070955938,-0.000424799909531347,0.00631113366034729,0.0119055041416217,0.0222801862597297,0.0377455472092142,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.892572904712,-40.4741482100223,-40.4729566725477,-40.4735487786107,-40.473499314828,-40.4736265833342,-40.4737668512469,-40.4740609312643,-40.4745589472893,-40.4714602155138,-40.4717653833875,-40.4700724126829,-40.4678713901962,-40.4825526096172
0.88,-1.39769161768396,0.00194833880695835,0.0020017088993414,0.00597448451746859,0.00746890950089309,0.0084312592476988,0.00818579113847861,0.00678067296698097,0.00397775747886328,-0.000412865094021212,0.00630933299509285,0.0118928215599055,0.0222471287973109,0.037682622279293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.883195373205,-40.4723655543957,-40.4711762793113,-40.471768032844,-40.4717193459361,-40.4718473552315,-40.4719885078103,-40.4722833095694,-40.4727816391622,-40.4696912152753,-40.4699968122654,-40.4683080695214,-40.4661115944243,-40.480767089762
0.880277777777778,-1.39454453750612,0.00194796473646528,0.00200105554934204,0.00596705104342591,0.00745870692982318,0.00841978562726823,0.00817567681445798,0.00677459620033867,0.00397887352217875,-0.000400885444406224,0.00630759505397522,0.0118802063982172,0.0222141545094962,0.0376198009795437,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.873834469538,-40.470586055768,-40.469399036235,-40.4699904347357,-40.4699425179819,-40.4700712596022,-40.4702132862674,-40.470508797982,-40.4710074284345,-40.4679252835016,-40.4682312970152,-40.4665467637861,-40.4643548219041,-40.4789846224228
0.880555555555556,-1.39140387815029,0.00194759409653429,0.0020004171395419,0.00595965911429448,0.00744856407568194,0.00840838648127269,0.00816564457133243,0.00676860043150736,0.0039800580391109,-0.000388861757773652,0.00630591902463826,0.0118676579142445,0.0221812627700999,0.0375570829194232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.864490171358,-40.4688097099022,-40.4676249390844,-40.4682159800299,-40.4681688266917,-40.468298292152,-40.4684411823066,-40.4687373921755,-40.469236310772,-40.466162415882,-40.466468833328,-40.4647884911872,-40.4626010683433,-40.4772052032827
0.880833333333333,-1.38826962822401,0.00194722685030184,0.0019997935562366,0.00595230848133682,0.00743848055666555,0.00839706128716416,0.00815569376028493,0.00676268491218634,0.00398131022974874,-0.000376794830302489,0.00630430409608702,0.0118551753673013,0.0221484529545868,0.0374944677094901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.85516245632,-40.4670365125627,-40.4658539836273,-40.4664446644727,-40.4663982677945,-40.4665284485905,-40.4666721916208,-40.4669690878287,-40.4674682818474,-40.4644026081138,-40.4647094169035,-40.4630332474442,-40.4608503294595,-40.4754288280359
0.881111111111111,-1.38514177635015,0.00194686296040546,0.00199918468502748,0.00594499889480239,0.00742845599003427,0.00838580952166977,0.00814582373209884,0.00675684889411308,0.00398262929471643,-0.00036468545721679,0.00630274945873194,0.0118427580183708,0.022115724440101,0.0374319549614176,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.845851302083,-40.4652664595155,-40.4640861656331,-40.4646764838124,-40.4646308370221,-40.4647617246308,-40.4649063099073,-40.4652038806257,-40.4657033373397,-40.4626458559015,-40.4629530434499,-40.4612810282859,-40.4591026009806,-40.4736554923869
0.881388888888889,-1.38202031116693,0.00194650238899233,0.0019985904108359,0.00593773010395097,0.00741848999214474,0.00837463066082769,0.00813603383721033,0.00675109162911188,0.00398401443521935,-0.000352534432730116,0.00630125430443294,0.0118304051301429,0.0220830766054897,0.0373695442880115,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.836556686314,-40.4634995465279,-40.4623214808729,-40.4629114337994,-40.4628665301093,-40.4629981159895,-40.4631435328682,-40.4634417662565,-40.4639414729345,-40.4608921549573,-40.461199708684,-40.4595318294507,-40.4573578786445,-40.4718851920508
0.881666666666667,-1.37890522132787,0.00194614509772564,0.00199801061792062,0.00593050185707787,0.00740858217848403,0.00836352418003037,0.00812632342574991,0.00674541236914103,0.00398546485310035,-0.000340342550001105,0.00629981782654587,0.0118181159670473,0.0220505088313369,0.0373072353032214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.827278586687,-40.4617357693688,-40.4605599251197,-40.4611495101865,-40.4611053427935,-40.461237618387,-40.4613838562098,-40.4616827404163,-40.462182684324,-40.459141501001,-40.4594494083311,-40.457785646686,-40.4556161581991,-40.4701179227532
0.881944444444444,-1.37579649550186,0.00194579104779685,0.00199744518988822,0.00592331390154117,0.00739873216369953,0.00835248955406345,0.00811669184758789,0.00673981036634529,0.00398697975088606,-0.0003281106010848,0.00629843921996649,0.0118058897952945,0.0220180204999843,0.0372450276221581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.818016980881,-40.4599751238083,-40.4588014941484,-40.4593907087286,-40.4593472708151,-40.4594802275471,-40.4596272756431,-40.4599267988057,-40.4604269672069,-40.4573938897597,-40.4577021381248,-40.4560424757487,-40.4538774354023,-40.4683536802301
0.882222222222222,-1.37269412237308,0.00194544019992966,0.0019968940097106,0.00591616598378451,0.00738893956163647,0.0083415262571418,0.00810713845237952,0.0067342848731019,0.00398855833183793,-0.000315839376880756,0.00629711768117307,0.0117937258829084,0.0219856109955639,0.0371829208611065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.808771846584,-40.4582176056184,-40.4570461837356,-40.4576350251828,-40.4575923099172,-40.4577259391973,-40.4578737868833,-40.458173937131,-40.4586743172883,-40.4556493169681,-40.4559578938071,-40.4543023124048,-40.4521417060221,-40.4665924602281
0.8825,-1.36959809064104,0.00194509251439105,0.00199635695973899,0.00590905784936304,0.00737920398536351,0.00833063376295247,0.00809766258961235,0.00672883514206898,0.00399019980000017,-0.000303529667088616,0.00629585240827137,0.0117816234997648,0.0219532797040205,0.0371209146375406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.799543161488,-40.4564632105725,-40.4552939896599,-40.4558824553086,-40.455840455846,-40.4559747490686,-40.4561233856505,-40.4564241511039,-40.4569247302798,-40.4539077783683,-40.4542166711285,-40.4525651524295,-40.4504089658363,-40.464834258504
0.882777777777778,-1.36650838902054,0.00194474795099803,0.00199583392171486,0.00590198924296986,0.00736952504720929,0.00831981154469181,0.00808826360864662,0.00672346042623578,0.00399190336024986,-0.000291182260159272,0.00629464260103563,0.0117695819176267,0.0219210260131393,0.0370590085701362,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.790330903294,-40.4547119344453,-40.4535449077017,-40.4541329948675,-40.4540917043501,-40.4542266528959,-40.454376067669,-40.4546774364413,-40.4551782018995,-40.4521692697098,-40.4524784658479,-40.4508309916071,-40.4486792106324,-40.4630790708248
0.883055555555556,-1.36342500624171,0.00194440646912652,0.00199532477678872,0.00589495990845668,0.00735990235879341,0.00830905907510423,0.00807894085876288,0.00671815997896717,0.00399366821834404,-0.000278797943247276,0.00629348746095181,0.0117576004101777,0.0218888493125737,0.0369972022787856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.781135049711,-40.4529637730134,-40.4517989336431,-40.4523866396235,-40.4523460511816,-40.4524816464175,-40.4526318286676,-40.4529337888659,-40.453434727872,-40.4504337867495,-40.4507432737323,-40.4490998257312,-40.4469524362079,-40.4613268929681
0.883333333333333,-1.36034793104998,0.00194406802772016,0.00199482940553162,0.00588796958886192,0.00735033553105542,0.00829837582652113,0.00806969368920367,0.00671293305405323,0.00399549358096759,-0.000266377502166108,0.00629238619126193,0.0117456782530578,0.021856748993867,0.0369354953846122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.771955578452,-40.4512187220548,-40.4500560632683,-40.4506433853427,-40.4506034920949,-40.4507397253752,-40.4508906643797,-40.4511932041056,-40.4516943039282,-40.4487013252517,-40.4490110905573,-40.4473716506043,-40.4452286383701,-40.4595777207214
0.883611111111111,-1.35727715220607,0.0019437325852959,0.00199434768794912,0.00588101802643407,0.00734082417428884,0.00828776127089905,0.00806052144921651,0.00670777890575576,0.00399737865578181,-0.000253921721339489,0.00629133799700235,0.0117338147238983,0.0218247244504831,0.0368738875099806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.762792467241,-40.4494767773492,-40.4483162923633,-40.4489032277935,-40.4488640228476,-40.4490008855148,-40.4491525705431,-40.4494556778938,-40.4499569258055,-40.4469718809882,-40.4472819121065,-40.4456464620381,-40.4435078129359,-40.4578315498824
0.883888888888889,-1.35421265848599,0.00194340009995581,0.00199387950349715,0.00587410496265409,0.00733136789817287,0.0082772148798572,0.00805142348809681,0.0067026967888541,0.00399932265147118,-0.000241431383757471,0.0062903420850474,0.0117220091023552,0.0217927750778257,0.0368123782785141,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.753645693806,-40.4477379346777,-40.4465796167162,-40.4471661627469,-40.4471276392002,-40.4472651225853,-40.4474175429002,-40.4477212059693,-40.4482225892477,-40.4452454497377,-40.4455557341717,-40.443924255853,-40.4417899557321,-40.4560883762593
0.884166666666667,-1.35115443868104,0.00194307052939039,0.00199342473109317,0.00586723013826426,0.00732196631179956,0.0082667361247144,0.00804239915523499,0.00669768595869122,0.00400132477778978,-0.000228907270930649,0.00628939766414854,0.011710260670143,0.0217609002732687,0.0367509673151038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.744515235885,-40.4460021898232,-40.4448460321168,-40.4454321859758,-40.4453943369159,-40.4455324323398,-40.4456855771977,-40.4459897840763,-40.4464912900049,-40.4435220272867,-40.4438325525532,-40.4422050278787,-40.4400750625948,-40.4543481956698
0.884444444444444,-1.34810248159781,0.00194274383089096,0.00199298324913317,0.00586039329328649,0.00731261902370862,0.00825632447652773,0.00803344780015297,0.00669274567121913,0.00400338424560787,-0.000216350162844707,0.00628850394497816,0.0116985687110674,0.0217290994361761,0.0366896542459231,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.735401071222,-40.4442695385702,-40.4431155343569,-40.4437012932556,-40.443664111761,-40.4438028105345,-40.4439566691868,-40.4442614079643,-40.4447630238336,-40.4418016094286,-40.4421123630593,-40.4404887739535,-40.4383631293699,-40.4526110039421
0.884722222222222,-1.34505677605814,0.00194241996135573,0.00199255493550151,0.00585359416705115,0.00730332564191709,0.00824597940612752,0.0080245687725516,0.00668787518304608,0.00400550026695708,-0.000203760837915718,0.00628766014016491,0.0116869325110591,0.0216973719679294,0.0366284386984421,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.726303177569,-40.4425399767049,-40.4413881192302,-40.441973480364,-40.4419369595046,-40.4420762529298,-40.4422308146234,-40.4425360733884,-40.4430377864967,-40.4400841919643,-40.4403951615062,-40.4387754899249,-40.436654151913,-40.4508767969141
0.885,-1.34201731089917,0.00194209887729686,0.00199213966758921,0.00584683249821758,0.00729408577394761,0.00823570038415756,0.008015761422349,0.00668307375148027,0.00400767205507649,-0.000191140072947455,0.00628686546433825,0.0116753513582055,0.0216657172719501,0.0365673203014361,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.717221532688,-40.440813500015,-40.4396637825327,-40.4402487430811,-40.4402128759188,-40.4403527552893,-40.4405080092676,-40.4408137761088,-40.4413155737633,-40.4383697707017,-40.4386809437185,-40.4370651716491,-40.434948126089,-40.4491455704337
0.885277777777778,-1.3389840749733,0.00194178053484974,0.00199173732230352,0.00584010802479856,0.00728489902686175,0.0082254868811104,0.0080070250997227,0.00667834063457491,0.00400989882445787,-0.000178488643086344,0.00628611913416236,0.0116638245427848,0.0216341347537225,0.036506298685001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.708156114344,-40.4390901042901,-40.4379425200618,-40.4385270771894,-40.4384918567787,-40.4386323133804,-40.438788248884,-40.4390945118914,-40.439596381409,-40.4366583414562,-40.4369697055287,-40.4353578149909,-40.4332450477722,-40.4474173203588
0.885555555555556,-1.33595705714817,0.00194146488977999,0.00199134777608393,0.00583342048418497,0.00727576500728735,0.00821533836736141,0.00799835915515282,0.00667367509117186,0.00401217979089174,-0.000165807321778285,0.00628542036838002,0.0116523513572943,0.0216026238208193,0.0364453734805641,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.699106900315,-40.4373697853213,-40.4362243276175,-40.4368084784736,-40.436773897862,-40.4369149229742,-40.4370715292419,-40.4373782765071,-40.4378802052156,-40.4349499000501,-40.4352614427776,-40.4336534158242,-40.4315449128465,-40.4456920425571
0.885833333333333,-1.3329362463067,0.00194115189749247,0.00199097090491398,0.00582676961316718,0.00726668332145171,0.00820525431320775,0.00798976293946033,0.00666907638094705,0.00401451417150884,-0.000153096880727483,0.0062847683878489,0.0116409310964857,0.0215711838829208,0.036384544320897,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.690073868385,-40.4356525389016,-40.4345092010013,-40.4350929427209,-40.4350589949498,-40.4352005798454,-40.4353578461147,-40.4356650657324,-40.436167040971,-40.433244442313,-40.4335561513136,-40.4319519700315,-40.4298477172052,-40.4439697329059
0.886111111111111,-1.32992163134705,0.00194084151303686,0.00199060658433598,0.0058201551479607,0.00725765357520769,0.00819523418890292,0.00798123580384956,0.00666454376445356,0.00401690118482497,-0.000140358089850181,0.00628416241557818,0.0116295630573936,0.0215398143518407,0.0363238108401266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.681056996344,-40.4339383608257,-40.4327971360171,-40.4333804657209,-40.4333471438259,-40.4334892797724,-40.4336471952806,-40.4339548753491,-40.4344568844697,-40.4315419640816,-40.4318538269934,-40.4302534735038,-40.4281534567507,-40.4422503872925
0.886388888888889,-1.32691320118261,0.0019405336911169,0.00199025468946434,0.00581357682422804,0.00724867537406486,0.00818527746469349,0.00797277709994857,0.0066600765031631,0.0040193400507858,-0.000127591717236011,0.00628360167676926,0.0116182465393668,0.0215085146415476,0.0362631726737468,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.672056261995,-40.4322272468899,-40.4310881284706,-40.4316710432655,-40.431638340277,-40.4317810185371,-40.431939572522,-40.4322477011442,-40.4327497315121,-40.4298424611996,-40.4301544656815,-40.428557922141,-40.4264621273948,-40.4405340016136
0.886666666666667,-1.32391094474203,0.00194022838609795,0.00198991509499855,0.00580703437710014,0.00723974832321861,0.00817538361085182,0.0079643861798502,0.0066556738595118,0.00402182999080856,-0.000114798529105769,0.00628308539885062,0.0116069808440989,0.0214772841681875,0.0362026294586282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.663071643144,-40.4305191928923,-40.4293821741696,-40.429964671149,-40.4299325800929,-40.4300757919252,-40.4302349736259,-40.43054353891,-40.4310455779052,-40.428145929518,-40.4284580632502,-40.4268653118515,-40.4247737250586,-40.4388205717758
0.886944444444444,-1.32091485096919,0.00193992555201472,0.00198958767523542,0.00580052754120109,0.00723087202758097,0.00816555209771535,0.00795606239614808,0.00665133509693905,0.0040243702278272,-0.000101979289769264,0.00628261281151509,0.0115957652756573,0.0214461223501055,0.0361421808330318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.654103117609,-40.4288141946329,-40.427679268924,-40.4282613451682,-40.4282298590664,-40.428373595726,-40.4285333943836,-40.4288423844444,-40.4293444194617,-40.4264523648947,-40.4267646155799,-40.4251756385522,-40.4230882456724,-40.4371100936952
0.887222222222222,-1.31792490882317,0.00193962514257751,0.00198927230408351,0.00579405605067237,0.00722204609180621,0.0081557823957182,0.00794780510197836,0.00664705947993513,0.00402695998633108,-8.91347615875976e-05,0.00628218314675815,0.0115845991405143,0.0214150286078644,0.0360818264366204,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.645150663217,-40.4271122479135,-40.4259794085457,-40.4265610611225,-40.4265301729931,-40.4266744257326,-40.426834830591,-40.4271442335502,-40.427646252001,-40.4247617631945,-40.4250741185587,-40.4234888981686,-40.4214056851755,-40.4354025632974
0.8875,-1.3149411072783,0.00193932711118286,0.00198896885507533,0.00578761963919119,0.00721327012032228,0.00814607397542647,0.00793961365106003,0.00664284627407704,0.00402959849240989,-7.62657049267789e-05,0.00628179563891038,0.0115734817475753,0.0213840023642707,0.0360215659104656,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.636214257799,-40.4254133485375,-40.4242825888487,-40.4248638148133,-40.4248335176718,-40.4249782777415,-40.4251392780484,-40.4254490820357,-40.4259510713483,-40.4230741202894,-40.4233865680825,-40.4218050866346,-40.4197260395163,-40.4336979765175
0.887777777777778,-1.31196343532411,0.00193903141091632,0.00198867720138139,0.00578121803999561,0.00720454371735792,0.00813642630757376,0.00793148739773127,0.0066386947460737,0.00403228497379396,-6.33728781237913e-05,0.00628144952467657,0.0115624124082081,0.021353043044391,0.0359613988970634,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.627293879201,-40.4237174923103,-40.4225888056491,-40.4231696020448,-40.4231398889042,-40.4232851475531,-40.4234467325603,-40.4237569257146,-40.4242588733352,-40.4213894320585,-40.421701960055,-40.4201241998927,-40.4180493046525,-40.4319963293002
0.888055555555555,-1.30899188196534,0.00193873799456487,0.00198839721582108,0.00577485098590848,0.00719586648697138,0.00812683886309296,0.00792342569698978,0.00663460416380664,0.00403501865989474,-5.04570374433582e-05,0.00628114404316758,0.011551390436271,0.0213221500755755,0.0359013250403391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.618389505272,-40.4220246750391,-40.4208980547651,-40.4214784186236,-40.4214492824949,-40.4215950309713,-40.4217571899361,-40.4220677604055,-40.4225696537992,-40.4197076943874,-40.4200202903875,-40.4184462338936,-40.4163754765506,-40.4302976175992
0.888333333333333,-1.30602643622195,0.00193844681462022,0.00198812877087806,0.00576851820935499,0.00718723803307963,0.00811731111315352,0.00791542790452955,0.00663057379636826,0.00403779878184619,-3.7518937040444e-05,0.00628087843593869,0.0115404151481423,0.0212913228874772,0.0358413439856629,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.609501113874,-40.4203348925329,-40.419210332017,-40.4197902603588,-40.4197616942516,-40.4199079238037,-40.4200706459891,-40.4203815819325,-40.4208834085841,-40.418028903169,-40.4183415549993,-40.4167711845965,-40.4147045511861,-40.428601837378
0.888611111111111,-1.30306708712906,0.00193815782328982,0.00198787173871145,0.00576221944238802,0.00717865795948447,0.00810784252919074,0.0079074933767814,0.00662660291410471,0.00404062457254708,-2.45593289214256e-05,0.00628065194702077,0.0115294858627453,0.0212605609120715,0.0357814553798557,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.600628682876,-40.4186481406026,-40.4175256332273,-40.4181051230617,-40.4180771199852,-40.4182238218617,-40.4183870965374,-40.4186983861249,-40.4192001335397,-40.416353054303,-40.4166657498171,-40.4150990479688,-40.4130365245433,-40.4269089846091
0.888888888888889,-1.30011382373701,0.0019378709725009,0.00198762599116791,0.00575595441671023,0.00717012586990266,0.00809843258294245,0.00789962147094594,0.00662269078865546,0.00404349526669714,-1.15789629060555e-05,0.00628046382295697,0.0115186019015782,0.0212298635836767,0.0357216588712039,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.591772190156,-40.416964415061,-40.4158439542206,-40.4164230025465,-40.4163955555091,-40.4165427209602,-40.4167065374033,-40.4170181688173,-40.4175198245218,-40.4146801436959,-40.4149928707753,-40.4134298199863,-40.4113713926156,-40.4252190552744
0.889166666666667,-1.29716663511131,0.00193758621391071,0.00198739139979559,0.00574972286369488,0.0071616413679897,0.00808908074648193,0.00789181154503384,0.00661883669299312,0.00404641010083776,1.42141341214298e-06,0.00628031331283433,0.0115077625887395,0.021199230338973,0.0356619541094633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.582931613603,-40.4152837117227,-40.4141652908235,-40.4147438946296,-40.4147169966403,-40.4148646169178,-40.4150289644136,-40.4153409258493,-40.4158424773926,-40.413010167261,-40.413322913816,-40.411763496633,-40.4097091514051,-40.4235320453649
0.889444444444444,-1.29422551033267,0.00193730349891087,0.00198716783585672,0.00574352451440637,0.00715320405737152,0.00807978649224786,0.00788406295790306,0.00661503990146023,0.00404936831339552,1.44410547013e-05,0.00628019966831748,0.0114969672509573,0.0211686606170204,0.0356023407458731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.574106931112,-40.4136060264044,-40.412489638865,-40.41306779513,-40.4130414391985,-40.4131895055569,-40.4133543733995,-40.4136666530658,-40.4141680880198,-40.4113431209187,-40.4116558748887,-40.4101000739009,-40.4080497969226,-40.4218479508807
0.889722222222222,-1.29129043849693,0.0019370227786374,0.00198695517033909,0.00573735909962299,0.00714481354166937,0.00807054929308026,0.00787637506929471,0.00661129968981051,0.00405236914471348,2.74792179290029e-05,0.00628012214368188,0.0114862152176117,0.0211381538592803,0.0355428184331636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.56529812059,-40.4119313549244,-40.4108169941762,-40.4113946998693,-40.4113688790065,-40.4115173827034,-40.4116827601966,-40.4119953463171,-40.4124966522776,-40.4096790005958,-40.4099917499506,-40.4084395477906,-40.4063933251878,-40.4201667678311
0.89,-1.28836140871514,0.00193674400397657,0.00198675327396801,0.00573122634985949,0.00713646942452618,0.00806136862225162,0.00786874723986749,0.00660761533524697,0.0040554118370958,4.05351623994594e-05,0.00628007999584591,0.0114755058207637,0.021107709509631,0.0354833868255657,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.556505159952,-40.4102596931033,-40.4091473525902,-40.4097246046716,-40.4096993118901,-40.409848244187,-40.4100141206449,-40.4103270014584,-40.4108281660459,-40.4080178022261,-40.4083305349663,-40.4067819143103,-40.4047397322288,-40.4184884922344
0.890277777777778,-1.28543841011348,0.00193646712557064,0.00198656201722171,0.00572512599538431,0.00712817130963588,0.00805224395349796,0.00786117883123716,0.00660398611646022,0.0040584956348426,5.36081497880822e-05,0.00628007248440286,0.0114648383951805,0.0210773270143872,0.0354240455788202,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.547728027123,-40.4085910367635,-40.4074807099425,-40.4080575053634,-40.4080327336783,-40.408182085841,-40.4083484505887,-40.4086616143502,-40.4091626252106,-40.40635952175,-40.4066722259078,-40.4051271694765,-40.4030890140828,-40.4168131201179
0.890555555555556,-1.28252143183328,0.0019361920938282,0.00198638127033879,0.00571905776624568,0.00711991880076728,0.00804317476105151,0.00785366920600827,0.00660041131366661,0.00406161978428716,6.66974441805651e-05,0.00628009887165195,0.0114542122783597,0.0210470058223182,0.0353647943501851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.538966700039,-40.4069253817292,-40.4058170620707,-40.4063933977739,-40.406369140203,-40.4065189035023,-40.4066857458769,-40.4069991808581,-40.4075000256639,-40.4047041551148,-40.4050168187546,-40.4034753093139,-40.4014411667951,-40.4151406475179
0.890833333333333,-1.27961046303103,0.00193591885892887,0.00198621090333393,0.00571302139228766,0.00711171150179214,0.00803416051967212,0.00784621772781377,0.00659689020864343,0.00406478353383502,7.98023121041186e-05,0.00628015842263095,0.0114436268105542,0.0210167453846665,0.0353056327984456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.530221156642,-40.4052627238268,-40.4041564048148,-40.4047322777348,-40.4047085272992,-40.4048586930118,-40.4050260023624,-40.4053396968529,-40.4058403633034,-40.4030516982743,-40.4033643094937,-40.4018263298549,-40.3997961864198,-40.4134710704794
0.891111111111111,-1.27670549287835,0.00193564737083133,0.00198605078600847,0.00570701660317504,0.00710354901671128,0.00802520070467881,0.00783882376134646,0.00659342208476764,0.0040679861340006,9.29220225638024e-05,0.00628025040514578,0.011433081334799,0.0209865451551614,0.0352465605839251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.521491374887,-40.4036030588847,-40.4024987340169,-40.4030741410804,-40.403050890805,-40.4032014502136,-40.403369215903,-40.4036831582105,-40.404183634033,-40.401402147189,-40.4017146941193,-40.40018022714,-40.3981540690195,-40.4118043850564
0.891388888888889,-1.27380651056201,0.00193537757927775,0.00198590078796414,0.00570104312841212,0.00709543094967929,0.0080162947919797,0.0078314866723958,0.00659000622705245,0.00407122683744095,0.000106055847081697,0.0062803740898004,0.0114225751969317,0.0209564045900401,0.0351875773684887,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.512777332739,-40.401946382733,-40.4008440455211,-40.4014189836475,-40.4013962265615,-40.4015471709559,-40.4017153823603,-40.4020295608119,-40.4025298337623,-40.3997554978261,-40.4000679686329,-40.3985369972175,-40.3965148106651,-40.4101405873117
0.891666666666667,-1.27091350528387,0.00193510943380483,0.00198576077861177,0.00569510069736223,0.00708735690503326,0.00800744225810346,0.00782420582788126,0.00658664192218369,0.00407450489899501,0.000119203059723655,0.00628052875002846,0.0114121077456189,0.0209263231480628,0.0351286828155548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.504079008169,-40.4002926912043,-40.3991923351743,-40.3997668012757,-40.3997445304129,-40.3998958510903,-40.4000644976008,-40.4003789005433,-40.4008789584071,-40.3981117461592,-40.3984241290435,-40.3968966361437,-40.394878407436,-40.4084796733167
0.891944444444444,-1.26802646626095,0.00193484288374812,0.00198563062718594,0.00568918903926989,0.00707932648731324,0.00799864258023143,0.00781698059588575,0.00658332845855724,0.00407781957571641,0.00013236293713773,0.00628071366212184,0.0114016783323796,0.0208963002905284,0.0350698765901012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.495396379163,-40.3986419801327,-40.3975435988251,-40.3981175898068,-40.3980957982065,-40.3982474864722,-40.3984165574949,-40.3987311732959,-40.3992310038886,-40.3964708881688,-40.3967831713671,-40.3952591399825,-40.39324485542,-40.4068216391516
0.892222222222222,-1.26514538272533,0.00193457787824963,0.00198551020275541,0.00568330788328056,0.00707133930129358,0.00798989523622466,0.00780981034569101,0.00658006512631037,0.00408117012691157,0.000145534758586636,0.00628092810526015,0.0113912863116076,0.020866335481293,0.0350111583586734,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.486729423713,-40.3969942453548,-40.3958978323247,-40.3964713450856,-40.3964500257927,-40.3966020729606,-40.3967715579175,-40.3970863749661,-40.3975859661341,-40.3948329198415,-40.395145091627,-40.3936245048059,-40.391614150713,-40.4051664809053
0.8925,-1.26227024392425,0.00193431436626522,0.00198539937423565,0.00567745695845883,0.00706339495200441,0.00798119970465633,0.00780269444781021,0.00657685121736124,0.00408455581417168,0.000158717805980234,0.00628117136153869,0.0113809310405946,0.0208364281867839,0.0349525277893942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.478078119824,-40.3953494827091,-40.3942550315265,-40.3948280629593,-40.3948072090249,-40.3949596064183,-40.3951294947482,-40.3954445014552,-40.3959438410768,-40.3931978371708,-40.3935098858538,-40.3919927266933,-40.3899862894195,-40.4035141946751
0.892777777777778,-1.25940103912001,0.00193405229656883,0.00198529801039968,0.00567163599381156,0.0070554930447582,0.00797255546483999,0.00779563227402144,0.00657368602544169,0.00408797590141007,0.000171911363907365,0.0062814427159983,0.011370611879552,0.0208065778760157,0.0348939845519689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.46944244551,-40.3937076880359,-40.3926151922863,-40.3931877392778,-40.3931673437597,-40.3933200827117,-40.3934903638703,-40.3938055486696,-40.3943046246554,-40.3915656361564,-40.3918775500851,-40.390363801732,-40.3883612676518,-40.401864776567
0.893055555555556,-1.25653775759002,0.00193379161776139,0.00198520597989057,0.00566584471830571,0.00704763318517297,0.00796396199686085,0.00778862319739874,0.00657056884613216,0.00409142965489199,0.000185114719670396,0.00628174145665422,0.0113603281916335,0.0207767840206042,0.0348355283176945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.460822378795,-40.3920688571781,-40.390978310462,-40.3915503698935,-40.3915304258568,-40.3916834977108,-40.3918541611719,-40.3921695125209,-40.3926683128147,-40.3899363128048,-40.3902480803657,-40.388737726017,-40.3867390815307,-40.4002182226954
0.893333333333333,-1.25368038862675,0.00193353227827784,0.00198512315123151,0.00566008286088705,0.00703981497919876,0.00795541878160384,0.00778166659234711,0.00656749897689686,0.00409491634327201,0.000198327163315552,0.00628206687451941,0.0113500793429586,0.0207470460947838,0.0347771587594653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.452217897714,-40.3904329859803,-40.3893443819139,-40.3899159506617,-40.3898964511788,-40.3900498472894,-40.3902208825453,-40.3905363889255,-40.3910349015052,-40.3883098631286,-40.3886214727475,-40.3871144956506,-40.3851197271849,-40.3985745291832
0.893611111111111,-1.25082892153777,0.00193327422639284,0.00198504939283725,0.00565435015050322,0.00703203803314138,0.00794692530078091,0.0077747618346333,0.00656447571711608,0.00409843523762619,0.000211547987663855,0.00628241826363518,0.0113398647026309,0.020717363575422,0.0347188755517804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.443628980313,-40.3888000702894,-40.3877134025046,-40.38828447744,-40.3882654155917,-40.388419127325,-40.3885905238871,-40.3889061738051,-40.3894043866828,-40.386686283147,-40.3869977232893,-40.385494106743,-40.3835032007513,-40.3969336921615
0.893888888888889,-1.24798334564571,0.0019330174102284,0.00198498457302599,0.00564864631611877,0.0070243019536863,0.00793848103696348,0.00776790830141834,0.00656149836811876,0.00410198561148429,0.000224776488341845,0.00628279492109916,0.0113296836427603,0.0206877359420338,0.0346606783707501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.435055604646,-40.3871701059543,-40.3860853680993,-40.386655946089,-40.3866373149644,-40.3867913336985,-40.3869630810983,-40.3872788630862,-40.3877767643096,-40.3850655688854,-40.385376828057,-40.3838765554118,-40.3818894983748,-40.3952957077699
0.894166666666667,-1.24514365028827,0.00193276177775724,0.00198492856003288,0.0056429710867368,0.00701660634792297,0.00793008547360701,0.00776110537128861,0.00655856623321927,0.00410556674086201,0.000238011963813854,0.00628319614708854,0.0113195355384842,0.0206581626767942,0.0346025668941048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.426497748782,-40.3855430888262,-40.3844602745652,-40.3850303524717,-40.385012145169,-40.3851664622949,-40.385338550084,-40.3856544527004,-40.3861520303531,-40.3834477163757,-40.3837587831235,-40.3822618377821,-40.3802786162082,-40.3936605721563
0.894444444444444,-1.24230982481818,0.00193250727681299,0.00198488122201689,0.00563732419141839,0.00700895082336828,0.00792173809508207,0.00775435242428607,0.00655567861774623,0.00410917790429492,0.000251253715409905,0.00628362124488905,0.0113094197679876,0.0206286432645538,0.0345445408011991,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.417955390797,-40.3839190147582,-40.3828381177719,-40.383407692454,-40.3833899020807,-40.3835445090026,-40.3837169267538,-40.384032938584,-40.3845301807865,-40.381832721656,-40.3821435845687,-40.3806499499863,-40.3786705504122,-40.3920282814768
0.894722222222222,-1.23948185860324,0.00193225385509539,0.0019848424270739,0.00563170535930007,0.00700133498799089,0.0079134383867011,0.00774764884194127,0.00655283482907728,0.00411281838286833,0.000264501047356859,0.006284069520918,0.0112993357125231,0.0205991771928535,0.0344865997730174,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.409428508778,-40.3822978796059,-40.3812188935916,-40.3817879619042,-40.3817705815779,-40.3819254697136,-40.3820982070216,-40.3824143166788,-40.3829112115889,-40.3802205807709,-40.3805312284791,-40.3790408881644,-40.3770652971556,-40.3903988318957
0.895,-1.23665974102629,0.00193200146017599,0.00198481204324899,0.005626114319613,0.00699375845023408,0.00790518583474602,0.00774099400730266,0.00655003417666916,0.00411648746024831,0.00027775326680907,0.00628454028475164,0.0112892827564306,0.0205697639519351,0.0344287434921847,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.400917080826,-40.3806796792268,-40.3796025978986,-40.3801711566935,-40.380154179542,-40.3803093403238,-40.3804823868054,-40.3807985829311,-40.3812951187445,-40.3786112897711,-40.3789217109483,-40.3774346484636,-40.3754628526148,-40.3887722195851
0.895277777777778,-1.23384346148518,0.00193175003950607,0.00198478993854337,0.00562055080170292,0.00698622081904024,0.00789697992649485,0.00773438730496671,0.00654727597209203,0.00412018442271444,0.000291009683872443,0.00628503284915003,0.0112792602871578,0.020540403034755,0.0343709716429684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.392421085051,-40.3790644094808,-40.3779892265698,-40.3785572726958,-40.3785406918576,-40.3786961167327,-40.3788694620277,-40.3791857332923,-40.3796818982438,-40.3770048447134,-40.3773150280769,-40.3758312270386,-40.3738632129741,-40.3871484407258
0.895555555555556,-1.23103300939281,0.00193149954042085,0.00198477598093126,0.00561501453504578,0.00697872170387307,0.00788882015024859,0.00772782812110919,0.00654455952905786,0.00412390855918896,0.000304269611639156,0.00628554653007896,0.0112692676952764,0.0205110939370002,0.034313283911285,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.383940499572,-40.3774520662297,-40.3763787754845,-40.3769463057877,-40.3769301144125,-40.3770857948434,-40.3772594286152,-40.3775757637188,-40.3780715460823,-40.3754012416611,-40.3757111759719,-40.3742306200512,-40.3722663744254,-40.3855274915061
0.895833333333333,-1.22822837417708,0.00193124991014784,0.00198477003836381,0.00560950524927006,0.00697126071473776,0.00788070599536231,0.00772131584351389,0.00654188416345145,0.00412765916126855,0.000317532366210834,0.00628608064673835,0.011259304374503,0.020481836157098,0.0342556799847067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.375475302522,-40.3758426453378,-40.3747712405242,-40.3753382518483,-40.3753224430974,-40.3754783705628,-40.3756522824988,-40.3759686701717,-40.3764640582615,-40.3738004766835,-40.3741101507473,-40.3726328236705,-40.3706723331685,-40.3839093681224
0.896111111111111,-1.2254295452809,0.00193100109581139,0.00198477197878557,0.00560402267417181,0.00696383746220781,0.00787263695226712,0.00771484986160112,0.00653924919336508,0.00413143552324906,0.000330797266729189,0.0062866345215836,0.0112493697217172,0.0204526291962278,0.0341981595524671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.367025472044,-40.3742361426716,-40.3731666175729,-40.3737331067597,-40.3737176738066,-40.3738738398013,-40.3740480196137,-40.3743644486173,-40.3748594307882,-40.3722025458561,-40.3725119485238,-40.3710378340728,-40.3690810854106,-40.3822940667793
0.896388888888889,-1.2226365121622,0.00193075304444077,0.00198478167014096,0.00559856653973303,0.00695645155744762,0.00786461251249675,0.00770842956645828,0.00653665393912324,0.00413523694216183,0.000344063635402485,0.00628720748034826,0.0112394631369799,0.0204234725583357,0.0341407223054657,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.358590986294,-40.3726325540996,-40.3715649025173,-40.3721308664066,-40.3721158024371,-40.372272198473,-40.3724466358994,-40.3727630950265,-40.3732576596748,-40.3706074452604,-40.3709165654287,-40.3694456474415,-40.3674926273667,-40.3806815836888
0.896666666666667,-1.21984926429387,0.00193050570297463,0.00198479898038744,0.00559313657614063,0.00694910261222987,0.00785663216871694,0.00770205435086711,0.00653409772331624,0.00413906271779911,0.000357330797532174,0.00628779885206841,0.0112295840235483,0.0203943657501448,0.0340833679362745,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.350171823436,-40.371031875493,-40.3699660912461,-40.3705315266764,-40.3705168248892,-40.3706734424959,-40.3708481272996,-40.3711646053753,-40.3716587409392,-40.3690151709843,-40.369323997596,-40.367856259967,-40.3659069552593,-40.3790719150711
0.896944444444445,-1.21706779116382,0.00193025901826774,0.00198482377750402,0.00558773251380508,0.00694179023896162,0.00784869541474876,0.00769572360933389,0.00653157987082793,0.00414291215274109,0.000370598081540687,0.00628840796910634,0.0112197317878961,0.0203653082811666,0.0340260961391408,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.341767961648,-40.3694341027247,-40.3683701796507,-40.3689350834594,-40.3689207370665,-40.3690775677914,-40.3692524897623,-40.3695689756444,-40.3700626706048,-40.3674257191213,-40.3677342411663,-40.3662696678471,-40.3643240653182,-40.3774650571541
0.897222222222222,-1.21429208227492,0.00193001293709723,0.00198485592950363,0.00558235408337569,0.00693451405070529,0.00784080174559323,0.00768943673811641,0.00652909970886602,0.00414678455238676,0.000383864818996434,0.00628903416716855,0.011209905839732,0.0203362996637116,0.033968906609995,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.33337937912,-40.3678392316703,-40.366777163625,-40.3673415326484,-40.3673275348756,-40.3674845702847,-40.3676597192398,-40.3679762018195,-40.3684694447006,-40.3658390857715,-40.366147292287,-40.3646858672863,-40.362743953781,-40.3758610061732
0.8975,-1.21152212714501,0.00192976740616845,0.00198489530444118,0.00557700101575846,0.00692727366120114,0.00783295065745991,0.0076831931352515,0.00652665656698933,0.0041506792249812,0.000397130344639692,0.00628967678533304,0.0112001055920105,0.020307339412904,0.0339117990464531,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.32500605405,-40.3662472582076,-40.3651870390653,-40.3657508701392,-40.3657372142263,-40.3658944459046,-40.3660698116883,-40.366386279891,-40.3668790592607,-40.3642552670404,-40.3645631471116,-40.3631048544962,-40.3611666168924,-40.3742597583718
0.897777777777778,-1.2087579153069,0.00192952237212053,0.00198494177042592,0.00557167304213514,0.00692006868488608,0.00782514164778911,0.00767699220058361,0.00652424977713695,0.00415459548164338,0.00041039399640794,0.00629033516606812,0.0111903304609541,0.0202784270466869,0.0338547731478235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.316647964653,-40.3646581782166,-40.3635998018702,-40.3641630918302,-40.3641497710315,-40.3643071905836,-40.3644827630686,-40.3647992058541,-40.3652915103251,-40.36267425904,-40.3629818018005,-40.3615266256952,-40.3595920509046,-40.3726613100006
0.898055555555555,-1.20599943630834,0.00192927778153327,0.00198499519562892,0.00556636989398045,0.00691289873691714,0.00781737421527902,0.00767083333579002,0.00652187867365697,0.00415853263639119,0.000423655115461616,0.00629100865525382,0.0111805798660656,0.0202495620858383,0.0337978286151079,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.30830508915,-40.3630719875797,-40.3620154479411,-40.3625781936228,-40.3625652012076,-40.3627228002579,-40.3628985693455,-40.363214975709,-40.3637067939387,-40.3610960578879,-40.3614032525204,-40.3599511771088,-40.3580202520772,-40.3710656573182
0.898333333333333,-1.20324667971205,0.00192903358093301,0.00198505544829526,0.00556109130307602,0.00690576343319195,0.00780964785990698,0.0076647159444108,0.00651954259333396,0.00416249000617063,0.000436913046207667,0.00629169660220233,0.0111708532301474,0.0202207440539749,0.0337409651510108,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.299977405778,-40.3614886821815,-40.3604339731816,-40.360996171421,-40.3609835006737,-40.3611412708672,-40.3613172264882,-40.3616335854605,-40.3621249061522,-40.3595206597079,-40.3598274954445,-40.3583785049693,-40.3564512166767,-40.3694727965903
0.898611111111111,-1.20049963509566,0.00192878971679681,0.00198512239675418,0.00555583700153079,0.00689866239036967,0.00780196208295754,0.00765863943187234,0.00651724087541506,0.00416646691088035,0.000450167136325183,0.00629239835967906,0.0111611499793126,0.0201919724775698,0.0336841824599389,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.291664892785,-40.3599082579092,-40.3588553734982,-40.3594170211315,-40.3594046653525,-40.3595625983551,-40.3597387304698,-40.3600550311183,-40.3605458430215,-40.3579480606293,-40.3582545267523,-40.3568086055157,-40.3548849409772,-40.3678827240904
0.898888888888889,-1.19775829205174,0.00192854613555968,0.00198519590942689,0.00555060672179561,0.00689159522589174,0.00779431638704402,0.00765260320551528,0.00651497286163908,0.00417046267339804,0.000463416736788979,0.00629311328392228,0.0111514695430024,0.020163246885956,0.0336274802480093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.283367528429,-40.358330710652,-40.3572796447994,-40.357840738664,-40.3578286911695,-40.3579867786687,-40.3581630772678,-40.3584793086967,-40.3589696006077,-40.3563782567878,-40.3566843426298,-40.3552414749938,-40.3533214212598,-40.3662954360994
0.899166666666667,-1.1950226401878,0.00192830278362054,0.00198527585483769,0.00554540019668134,0.00688456155800163,0.00778671027613361,0.0076466066746192,0.00651273789626155,0.00417447661960667,0.000476661201890727,0.00629384073466429,0.0111418113540016,0.0201345668113378,0.0335708582230504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.275085290983,-40.3567560363017,-40.3557067829966,-40.3562673199309,-40.3562555740537,-40.3564138077588,-40.3565902628639,-40.356906414215,-40.3573961749775,-40.3548112443245,-40.3551169392692,-40.3536771096563,-40.3517606538128,-40.3647109289054
0.899444444444444,-1.19229266912623,0.00192805960734804,0.00198536210162364,0.00554021715937339,0.00687756100576624,0.00777914325556975,0.00764064925042971,0.00651053532608111,0.00417850807841993,0.000489899889264586,0.00629458007514906,0.0111321748484509,0.020105931788802,0.0335143160946053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.266818158729,-40.3551842307525,-40.3541367840036,-40.3546967608475,-40.3546853099372,-40.3548436815799,-40.3550202832439,-40.355336343697,-40.3558255622027,-40.3532470193864,-40.3535523128691,-40.3521155057622,-40.3502026349315,-40.3631291988038
0.899722222222222,-1.18956836850436,0.00192781655308398,0.00198545451854412,0.00553505734345069,0.00687059318909426,0.00777161483209654,0.00763473034618282,0.00650836450046655,0.00418255638180486,0.000503132159910836,0.00629533067215055,0.0111225594658627,0.0200773413563232,0.0334578535739391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.258566109963,-40.3536152899009,-40.3525696437368,-40.3531290573318,-40.3531178947551,-40.35327639609,-40.3534531343978,-40.3537690931714,-40.3542577583605,-40.3516855781265,-40.3519904596343,-40.3505566595775,-40.3486473609181,-40.3615502420975
0.9,-1.18684972797438,0.00192757356715245,0.00198555297448955,0.0055299204828993,0.00686365772875839,0.00776412451388039,0.00762884937713071,0.00650622477138133,0.00418662086480891,0.00051635737821463,0.00629609189599435,0.0111129646491334,0.020048795054776,0.0334014703740381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.250329122994,-40.3520492096457,-40.3510053581151,-40.3515642053046,-40.3515533244461,-40.3517119472509,-40.3518888123198,-40.3522046586715,-40.3526927595331,-40.3501269167032,-40.3504313757759,-40.3490005673747,-40.347094828082,-40.3599740550963
0.900277777777778,-1.18413673720339,0.00192733059586263,0.00198565733849215,0.00552480631213069,0.00685675424641218,0.00775667181053565,0.00762300576056509,0.00650411549340823,0.00419070086558447,0.00052957491196936,0.0062968631205735,0.0111033898445583,0.020020292427941,0.0333451662096158,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.242107176142,-40.3504859858882,-40.3494439230599,-40.3500022006898,-40.3499915949517,-40.3501503310281,-40.3503273130082,-40.3506430362353,-40.3511305618084,-40.348571031281,-40.3488750575111,-40.3474472254328,-40.3455450327396,-40.3584006341175
0.900555555555556,-1.18142938587337,0.0019270875855165,0.0019857674797342,0.00551971456599552,0.00684988236461336,0.00774925623314127,0.00761719891584354,0.00650203602377792,0.00419479572540659,0.000542784132401261,0.00629764372336628,0.0110938345018437,0.0199918330225131,0.0332889407971165,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.233900247739,-40.3489256145322,-40.3478853344954,-40.3484430394139,-40.3484327022168,-40.3485915433905,-40.3487686324653,-40.3490842219056,-40.3495711612791,-40.3470179180297,-40.3473215010633,-40.3458966300373,-40.3439979712138,-40.3568299754852
0.900833333333333,-1.17872766368117,0.0019268444824103,0.00198588326755953,0.00551464497979944,0.00684304170683918,0.00774187729427004,0.00761142826441106,0.00649998572238988,0.00419890478870458,0.000555984414186702,0.00629843308545434,0.0110842980741211,0.0199634163881119,0.0332327938547155,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.22570831613,-40.3473680914838,-40.3463295883481,-40.3468867174062,-40.3468766421896,-40.347035580311,-40.347212766698,-40.3475282117298,-40.3480145540432,-40.3454675731251,-40.345770702662,-40.3443487774802,-40.3424536398347,-40.3552620755308
0.901111111111111,-1.1760315603385,0.00192660123284552,0.00198600457147903,0.00550959728932142,0.00683623189750709,0.00773453450800602,0.00760569322982758,0.00649796395183693,0.00420302740307949,0.000569175135474502,0.00629923059154178,0.011074780017958,0.0199350420772854,0.0331767251023233,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.217531359674,-40.3458134126516,-40.3447766805472,-40.3453332305991,-40.3453234108211,-40.3454824377657,-40.3456597117167,-40.3459750017597,-40.3464607362039,-40.3439199927484,-40.3442226585428,-40.34280366406,-40.3409120349391,-40.3536969305925
0.901388888888889,-1.17334106557191,0.00192635778313063,0.00198613126118231,0.00550457123082761,0.00682945256199232,0.0077272273899689,0.00759999323778643,0.00649597007743149,0.00420716291932911,0.000582355677905478,0.00630003562996794,0.0110652797933708,0.0199067096455218,0.0331207342615906,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.209369356739,-40.3442615739466,-40.3432266070247,-40.3437825749276,-40.343773004066,-40.3439321117349,-40.3441094635366,-40.3444245880522,-40.3449097038697,-40.3423751730867,-40.3426773649473,-40.3412612860815,-40.3393731528704,-40.3521345370157
0.901666666666667,-1.17065616912282,0.00192611407958848,0.00198626320654675,0.00549956654108384,0.00682270332664938,0.00771995545733428,0.00759432771614223,0.00649400346722586,0.00421131069146927,0.000595525426635079,0.00630084759272743,0.0110557968638363,0.0198784186512531,0.0330648210559073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.20122228571,-40.3427125712825,-40.3416793637148,-40.3422347463297,-40.342225417882,-40.342384598202,-40.3425620181764,-40.3428769666686,-40.3433614531539,-40.3408331103322,-40.3411348181231,-40.3397216398559,-40.3378369899789,-40.3505748911524
0.901944444444444,-1.16797686074747,0.00192587006855934,0.0019864002776458,0.00549458295737519,0.0068159838188297,0.00771271822885288,0.00758869609493135,0.00649206349203746,0.0042154700767564,0.000608683770350029,0.00630166587548461,0.0110463306963041,0.0198501686558653,0.0330089852104077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.193090124981,-40.341166400575,-40.3401349465545,-40.3406897407462,-40.3406806482299,-40.3408398931544,-40.3410173716593,-40.3413321336747,-40.3418159801753,-40.3392938006832,-40.339595014324,-40.3381847217007,-40.3363035426214,-40.3490179893618
0.902222222222222,-1.16530313021694,0.00192562569640745,0.0019865423447576,0.00548962021752,0.00680929366689805,0.00770551522487404,0.00758309780639424,0.00649014952547394,0.00421964043570652,0.000621830101289593,0.0063024898775901,0.0110368807612081,0.0198219592237009,0.0329532264519714,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.184972852962,-40.3396230577428,-40.3385933514836,-40.3391475541211,-40.339138691074,-40.3392979925829,-40.3394755200125,-40.339790085141,-40.3402732810573,-40.3377572403432,-40.3380579498094,-40.3366505279396,-40.3347728071614,-40.3474638280096
0.9025,-1.1626349673171,0.00192538090952689,0.0019866892783745,0.00548467805988178,0.00680263250025075,0.00769834596736879,0.00757753228499998,0.006488260943949,0.00422382113212092,0.000634963815264712,0.00630331900209556,0.0110274465324749,0.0197937899220698,0.0328975445092256,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.176870448073,-40.3380825387068,-40.3370545744444,-40.3376081824007,-40.3375995423816,-40.3377588924822,-40.3379364592673,-40.3382508171427,-40.3387333519289,-40.3362234255212,-40.3365236208449,-40.3351190549026,-40.3332447799689,-40.3459124034686
0.902777777777778,-1.15997236184868,0.00192513565434533,0.00198684094921177,0.00547975622338814,0.00679599994933543,0.00769120997994413,0.00757199896746507,0.00648639712671207,0.00422801153310338,0.000648084311674864,0.006304152655767,0.0110180274875397,0.0197656603212525,0.0328419391125494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.168782888748,-40.3365448393904,-40.3355186113817,-40.3360716215347,-40.3360631981232,-40.3362225888505,-40.3364001854589,-40.3367143257593,-40.3371961889237,-40.3346923524317,-40.3349920237017,-40.3335902989258,-40.3317194574204,-40.344363712118
0.903055555555556,-1.15731530362715,0.00192488987733053,0.00198699722821602,0.00547485444754068,0.00678939564566831,0.00768410678786916,0.00756649729277798,0.00648455745586442,0.00423221100908258,0.000661190993527287,0.00630499024910472,0.01100862310735,0.019737569994508,0.0327864099940707,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.160710153435,-40.3350099557197,-40.3339854582431,-40.3345378674755,-40.3345296542727,-40.3346890776894,-40.334866694627,-40.3351806070751,-40.3356617881807,-40.3331640172947,-40.3334631546571,-40.3320642563516,-40.330196835899,-40.3428177503438
0.903333333333333,-1.15466378248283,0.00192464352499453,0.00198715798657206,0.00546997247243582,0.00678281922185029,0.00767703591809116,0.00756102670221874,0.00648274131638516,0.00423641893382962,0.000674283267455225,0.00630583119635321,0.0109992328763798,0.0197095185180782,0.0327309568876744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.152652220595,-40.3334778836233,-40.3324551109789,-40.3330069161784,-40.3329989068072,-40.3331583550045,-40.3333359828149,-40.3336496571789,-40.3341301458435,-40.3316384163356,-40.331937009994,-40.3305409235282,-40.328676911794,-40.3412745145386
0.903611111111111,-1.15201778826079,0.00192439654389874,0.00198732309571629,0.00546511003877141,0.00677627031158546,0.00766999689925672,0.00755558663938135,0.00648094809614949,0.00424063468448086,0.000687360543734255,0.00630667491551747,0.0109898562826389,0.0196815054711933,0.0326755795289983,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.1446090687,-40.331948619032,-40.3309275655419,-40.3314787636017,-40.3314709517068,-40.3316304168049,-40.3318080460703,-40.3321214721639,-40.332601258061,-40.3301155457852,-40.3304135860012,-40.3290202968103,-40.3271596815013,-40.3397340011015
0.903888888888889,-1.14937731082087,0.00192414888066075,0.00198749242733933,0.00546026688786576,0.00676974854969808,0.00766298926173252,0.00755017655019206,0.0064791771859508,0.00424485764155551,0.000700422236301312,0.0063075208283728,0.0109804928176828,0.019653530436079,0.0326202776554385,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.136580676237,-40.3304221578796,-40.3294028178877,-40.3299534057064,-40.3299457849553,-40.3301052591033,-40.3302828804448,-40.3305960481278,-40.3310751209869,-40.3285954018795,-40.3288928789731,-40.3275023725581,-40.3256451414229,-40.3381962064383
0.904166666666667,-1.1467423400377,0.00192390048195575,0.00198766585339768,0.00545544276167305,0.00676325357214884,0.00765601253762113,0.0075447958829344,0.0064774279795194,0.00424908718897471,0.000713467762770472,0.00630836836048308,0.0109711419766202,0.0196255929979587,0.0325650510061489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.128567021707,-40.3288984961023,-40.3278808639745,-40.3284308384567,-40.3284234025392,-40.3285828779159,-40.3287604819941,-40.3290733811731,-40.3295517307799,-40.3270779808599,-40.3273748852099,-40.3259871471383,-40.3241332879674,-40.3366611269611
0.904444444444444,-1.14411286580064,0.00192365129452478,0.00198784324612075,0.00545063740279255,0.00675678501605265,0.00764906626078312,0.00753944408826466,0.00647569987354594,0.00425332271408004,0.000726496544448342,0.00630921694121228,0.0109618032581235,0.0195976927450609,0.0325098993220427,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.120568083622,-40.3273776296388,-40.3263616997634,-40.3269110578197,-40.3269038004486,-40.3270632692628,-40.3272408467779,-40.3275534674064,-40.3280310836037,-40.3255632789732,-40.3258596010174,-40.3244746169231,-40.3226241175492,-40.3351287590884
0.904722222222222,-1.14148887801382,0.00192340126517713,0.00198802447802102,0.00544585055448445,0.00675034251969426,0.00764214996685565,0.00753412061923404,0.00647399226769855,0.00425756360765308,0.00073950800635265,0.00631006600373499,0.0109524761644345,0.0195698292686236,0.032454822345794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.112583840509,-40.3258595544305,-40.3248453212179,-40.3253940597651,-40.3253869746768,-40.3255464291674,-40.3257239708599,-40.3260363029389,-40.3265131756266,-40.3240512924714,-40.3243470227072,-40.3229647782908,-40.3211176265893,-40.3335990992451
0.905,-1.13887036659609,0.00192315034079756,0.00198820942189826,0.00544108196068512,0.00674392572254326,0.00763526319327057,0.00752882493130777,0.00647230456464232,0.00426180926393285,0.000752501577225481,0.00631091498505099,0.0109431602013772,0.0195420021628965,0.0323998198218392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.104614270908,-40.3243442664212,-40.3233317243043,-40.323879840266,-40.3238729212202,-40.324032353657,-40.3242098503079,-40.3245218838864,-40.324998003022,-40.3225420176118,-40.3228371465962,-40.3214576276255,-40.3196138115147,-40.3320721438625
0.905277777777778,-1.13625732148103,0.00192289846834928,0.00198839795085146,0.00543633136601749,0.00673753426527403,0.00762840547926975,0.00752355648238574,0.00647063617006127,0.00426605908063091,0.000765476689549636,0.00631176332599766,0.0109338548783623,0.0195142110251468,0.0323448914963764,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.096659353373,-40.3228317615576,-40.3218209049918,-40.3223683952982,-40.3223616360785,-40.3225210387624,-40.3226984811938,-40.323010206369,-40.3234855619682,-40.3210354506566,-40.321329969007,-40.3199531613173,-40.3181126687583,-40.3305478893781
0.905555555555556,-1.13364973261695,0.00192264559487886,0.00198858993828463,0.00543159851580742,0.00673116778977819,0.0076215763659276,0.00751831473281911,0.00646898649267394,0.00427031245895305,0.00077843277956406,0.00631261047125868,0.0109245597083964,0.0194864554556618,0.0322900371173679,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.088719066471,-40.3213220357887,-40.3203128592521,-40.3208597208405,-40.3208531152548,-40.3210124805178,-40.3211898595932,-40.3215012665112,-40.3219758486483,-40.3195315878737,-40.3198254862678,-40.3184513757617,-40.3166141947594,-40.3290263322355
0.905833333333333,-1.13104758996687,0.00192239166752162,0.00198878525791614,0.00542688315609328,0.00672482593918177,0.00761477539616698,0.00751309914543143,0.00646735494425287,0.00427456880361324,0.000791369287277753,0.00631345586937898,0.0109152742080889,0.0194587350577552,0.0322352564345387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.080793388784,-40.3198150850664,-40.3188075830597,-40.3193538128746,-40.3193473547552,-40.3195066749615,-40.319683981586,-40.319995060442,-40.32046885925,-40.3180304255358,-40.3183236947121,-40.3169522673602,-40.315118385963,-40.3275074688848
0.906111111111111,-1.12845088350848,0.00192213663350684,0.00198898378378391,0.00542218503364263,0.00671850835785999,0.00760800211477537,0.00750790918553525,0.00646574093964558,0.0042788275228497,0.00080428565648452,0.00631429897277376,0.0109059978976583,0.0194310494377683,0.0321805491993793,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.072882298905,-40.318310905345,-40.3173050723919,-40.3178506673853,-40.3178443505893,-40.3180036181349,-40.318180843256,-40.3184915842947,-40.318964589966,-40.3165319599207,-40.3168245906791,-40.31545583252,-40.3136252388203,-40.3259912957819
0.906388888888889,-1.1258596032342,0.0019218804401606,0.00198918539025576,0.00541750389596204,0.00671221469145501,0.00760125606842283,0.00750274432095227,0.00646414389678633,0.00428308802844473,0.000817181334776844,0.00631513923773866,0.0108967303009415,0.019403398205073,0.0321259151651445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.064985775443,-40.3168094925816,-40.3158053232287,-40.3163502803603,-40.3163440987697,-40.3165033060832,-40.3166804406909,-40.3169908342071,-40.3174630369937,-40.3150361873115,-40.3153281705133,-40.3139620676539,-40.3121347497882,-40.3244778093888
0.906666666666667,-1.12327373915112,0.0019216230349103,0.00198938995203562,0.00541283949131217,0.00670594458688734,0.00759453680568188,0.00749760402202727,0.00646256323672157,0.00428734973573504,0.000830055773559059,0.00631597612446242,0.0108874709453979,0.0193757809720763,0.0320713540868539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.05710379702,-40.315310842736,-40.3143083315528,-40.3148526477903,-40.3148465953126,-40.3150057348554,-40.3151827699824,-40.3154928063213,-40.3159641965353,-40.3135431039964,-40.3138344305644,-40.3124709691801,-40.3106469153298,-40.3229670061738
0.906944444444444,-1.12069328128098,0.00192136436529202,0.00198959734417173,0.00540819156871915,0.00669969769237293,0.00758784387703946,0.00749248776165132,0.0064609983836199,0.00429161206363244,0.000842908428062408,0.00631680909703375,0.010878219362117,0.0193481973542231,0.0320168657212927,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.049236342274,-40.3138149517704,-40.3128140933498,-40.3133577656688,-40.3133518362371,-40.3135109005038,-40.3136878272264,-40.3139974967838,-40.3144680647976,-40.3120527062683,-40.3123433671877,-40.3109825335228,-40.3091617319137,-40.321458882611
0.907222222222222,-1.1181182196602,0.00192110437895285,0.00198980744206296,0.00540355987798678,0.00669347365743844,0.00758117683491759,0.00748739501527393,0.00645944876479344,0.00429587443463679,0.000855738757355442,0.00631763762345377,0.0108689750858237,0.0193206469699969,0.0319624498270103,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.041383389853,-40.31232181565,-40.3113226046078,-40.3118656299927,-40.3118598175658,-40.3120187990843,-40.3121956085223,-40.3125049017453,-40.3129746379923,-40.3105649904255,-40.3108549767437,-40.3094967571113,-40.3076791960144,-40.3199534351802
0.9075,-1.11554854433986,0.00192084302365462,0.00199002012146825,0.00539894416970936,0.00668727213293389,0.00757453523368719,0.0074823252609236,0.00645791381071254,0.00430013627485027,0.000868546224358447,0.00631846117564451,0.0108597376548836,0.0192931294409246,0.0319081061643222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.033544918422,-40.3108314303425,-40.3098338613181,-40.3103762367614,-40.3103705353244,-40.3105294266567,-40.3107061099739,-40.3110150173609,-40.3114839123356,-40.3090799527711,-40.3093692555983,-40.3080136363807,-40.3061993041121,-40.3184506603675
0.907777777777778,-1.11298424538567,0.00192058024727936,0.00199023525851174,0.00539434419528381,0.00668109277104987,0.00756791862968462,0.00747727797922361,0.0064563929550222,0.00430439701399331,0.000881330295854811,0.00631927922945731,0.0108505066113101,0.0192656443915757,0.0318538344953085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.025720906659,-40.3093437918184,-40.3083478594745,-40.3088895819778,-40.3088839855421,-40.3090427792841,-40.3092193276886,-40.3095278397902,-40.3099958840484,-40.3075975896132,-40.3078862001225,-40.3065331677714,-40.3047220526929,-40.3169505546646
0.908055555555556,-1.11042531287797,0.00192031599783452,0.00199045272969115,0.0053897597069202,0.00667493522533022,0.00756132658122833,0.00747225265340529,0.00645488563456045,0.00430865608541757,0.000894090442503214,0.00632009126468157,0.0108412815007701,0.0192381914495664,0.0317996345838127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.017911333257,-40.3078588960507,-40.3068645950735,-40.3074056616475,-40.3074001642511,-40.3075588530333,-40.3077352577781,-40.3080433651967,-40.3085105493563,-40.3061178972649,-40.3064058066926,-40.3050553477293,-40.3032474382483,-40.315453114569
0.908333333333333,-1.10787173691174,0.0019200502234557,0.00199067241188438,0.00538519045765831,0.00666879915068405,0.00755475864863339,0.00746724876932909,0.00645339128937027,0.00431291292612048,0.00090682613884838,0.00632089676505572,0.0108320618725845,0.0192107702455618,0.0317455061954437,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.010116176923,-40.3063767390153,-40.3053840641147,-40.305924471779,-40.305919067487,-40.3060776439746,-40.3062538963576,-40.3065615897487,-40.3070279044895,-40.304640872044,-40.30492807169,-40.3035801727055,-40.3017754572755,-40.3139583365841
0.908611111111111,-1.10532350759656,0.001919782872411,0.00199089418235765,0.00538063620137175,0.00666268420340353,0.00754821439422753,0.00746226581549898,0.0064519093627152,0.00431716697675963,0.000919536863334055,0.0063216952182719,0.0108228472797372,0.0191833804132761,0.0316914490975712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-212.002335416378,-40.3048973166909,-40.3039062626003,-40.3044460083842,-40.3044406912887,-40.304599148182,-40.3047752395465,-40.3050825096182,-40.3055479456827,-40.3031665102733,-40.3034529915014,-40.3021076391567,-40.3003061062773,-40.3124662172187
0.908888888888889,-1.10278061505661,0.00191951389310556,0.00199111791877122,0.00537609669278653,0.00665659004117426,0.0075416933823671,0.00745730328307502,0.00645043930109758,0.00432141768166283,0.00093222209831419,0.00632248611598433,0.0108136372788787,0.0191560215894724,0.0316374630593305,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.994569030356,-40.3034206250586,-40.3024311865354,-40.3029702674778,-40.3029650316983,-40.303123361733,-40.3032992834681,-40.3036061209819,-40.3040706691755,-40.3016948082807,-40.3019805625184,-40.3006377435447,-40.2988393817619,-40.3109767529874
0.909166666666667,-1.10024304943067,0.00191924323408737,0.00199134349918535,0.00537157168749082,0.00665051632308872,0.00753519517944987,0.00745236066589233,0.00644898055427075,0.0043256644888451,0.000944881330060636,0.0063232689538184,0.0108044314303284,0.0191286934139683,0.0315835478516166,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.986816997607,-40.3019466601026,-40.3009588319278,-40.3014972450774,-40.3014920847613,-40.3016502807087,-40.3018260242494,-40.3021324200205,-40.3025960712115,-40.3002257623984,-40.3005107811379,-40.2991704823366,-40.2973752802433,-40.3094899404106
0.909444444444444,-1.09771080087212,0.0019189708440492,0.00199157080206996,0.00536706094194213,0.00664446270966368,0.00752871935393037,0.00744743746047408,0.00644753257525466,0.00432990685001676,0.000957514048775107,0.00632404323137806,0.0107952292980791,0.0191013955296331,0.0315297032470854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.979079296897,-40.3004754178098,-40.2994891947884,-40.3000269372039,-40.3000218465263,-40.3001799011938,-40.3003554580216,-40.3006614029191,-40.3011241480394,-40.298759368964,-40.2990436437616,-40.2977058520046,-40.2959137982404,-40.3080057760139
0.909722222222222,-1.09518385954889,0.00191869667183155,0.00199179970631037,0.00536256421348375,0.00663842886284898,0.00752226547633395,0.00744253316604738,0.00644609482034856,0.00433414422060127,0.000970119748598468,0.00632480845225142,0.0107860304498026,0.0190741275823881,0.0314759290201532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.971355907003,-40.2990068941695,-40.2980222711305,-40.2985593398811,-40.2985543130452,-40.2987122192765,-40.2988875809194,-40.2991930658668,-40.2996548959121,-40.2972956243193,-40.2975791467965,-40.2962438490264,-40.294454932278,-40.3065242563287
0.91,-1.09266221564348,0.00191842066643189,0.0019920300912127,0.00535808126035157,0.00663241444604184,0.00751583311927329,0.00743764728455688,0.0064446667491459,0.00433837605973971,0.000982697927622272,0.00632556412401742,0.0107768344568493,0.0190468892212105,0.0314222249469941,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.963646806718,-40.2975410851743,-40.2965580569708,-40.2970944491358,-40.2970894803734,-40.2972472310486,-40.2974223890817,-40.2977274050571,-40.2981883110871,-40.2958345248112,-40.2961172866544,-40.2947844698845,-40.2929986788859,-40.3050453778916
0.910277777777778,-1.09014585935294,0.00191814277700334,0.00199226183651077,0.00535361184168793,0.00662641912409962,0.00750942185745973,0.00743277932067867,0.0064432478245468,0.004342601830311,0.000995248087896189,0.00632630975825085,0.0107676408942554,0.0190196800981293,0.0313685908055403,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.955951974851,-40.2960779868193,-40.2950965483284,-40.295632260998,-40.2956273445693,-40.2957849326055,-40.2959598786513,-40.2962644166875,-40.2967243898263,-40.2943760667912,-40.294658059752,-40.2933277110667,-40.2915450345994,-40.3035691372448
0.910555555555556,-1.08763478088889,0.00191786295286023,0.00199249482237316,0.00534915571755413,0.00662044256335107,0.00750303126771727,0.00742792878183668,0.00644183751277039,0.00434682099893569,0.00100776973543726,0.00632704487053205,0.0107584493407416,0.0189924998682297,0.0313150263754779,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.948271390225,-40.2946175951023,-40.2936377412255,-40.2941727715007,-40.2941679016948,-40.2943253200461,-40.2945000457744,-40.2948040969598,-40.2952631283961,-40.2929202466155,-40.293201462511,-40.2918735690657,-40.290093995959,-40.3020955309359
0.910833333333333,-1.08512897047745,0.00191758114348293,0.00199272892941091,0.0053447126489331,0.00661448443161218,0.00749666092899682,0.00742309517821211,0.00644043528337221,0.00435103303598933,0.00102026238023885,0.00632776898044975,0.0107492593787188,0.0189653481896492,0.0312615314382493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.940605031676,-40.2931599060241,-40.2921816316871,-40.2927159766798,-40.292711147815,-40.292868389473,-40.2930428866016,-40.2933464420799,-40.2938045230673,-40.2914670606451,-40.2917474913581,-40.2904220403795,-40.2886455595105,-40.3006245555175
0.911111111111111,-1.08262841835929,0.00191729729852099,0.0019929640386808,0.00534028239774881,0.00660854439819394,0.00749031042239028,0.00741827802276016,0.00643904060925067,0.00435523741561526,0.00103272553627873,0.0063284816116053,0.0107400705942886,0.0189382247235796,0.0312081057770486,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.932952878056,-40.2917049155882,-40.2907282157409,-40.2912618725746,-40.2912570789981,-40.2914141369921,-40.2915883972871,-40.2918914482579,-40.2923485701153,-40.2900165052453,-40.2902961427246,-40.2889731215107,-40.2871997218046,-40.299156207548
0.911388888888889,-1.08013311478956,0.00191701136779774,0.00199320003169448,0.00533586472687145,0.00660262213391765,0.00748397933113972,0.00741347683122215,0.00643765296666447,0.00435943361573173,0.00104515872152618,0.00632918229162148,0.0107308825772457,0.018911129134266,0.0311547491768208,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.925314908234,-40.290252619801,-40.2892774894179,-40.289810455227,-40.289805691316,-40.2899625587131,-40.2901365739888,-40.2904391117079,-40.2908952658196,-40.2885685767864,-40.2888474130467,-40.2875268089672,-40.2857564793974,-40.2976904835905
0.911666666666667,-1.07764305003796,0.00191672330131282,0.00199343679042292,0.00533145940012937,0.00659671731112418,0.0074776672406548,0.00740869112213922,0.00643627183523907,0.00436362111804437,0.00105756145795188,0.00632987055214341,0.0107216949210807,0.018884061089005,0.0311014614242604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.91769110109,-40.2888030146717,-40.2878294487516,-40.2883617206825,-40.2883569808435,-40.2885136507491,-40.2886874128687,-40.2889894286482,-40.2894446064642,-40.287123271643,-40.2874012987654,-40.2860830992616,-40.2843158288501,-40.2962273802137
0.911944444444444,-1.07515821438864,0.00191643304924639,0.00199367419730279,0.00532706618231869,0.00659082960368766,0.00747137373852322,0.00740392041686242,0.00643489669798298,0.0043677994080529,0.00106993327153397,0.00633054592884658,0.0107125072229794,0.018857020258145,0.0310482423078077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.910081435522,-40.2873560962122,-40.2863840897785,-40.2869156649892,-40.2869109436589,-40.2870674092168,-40.2872409100924,-40.2875423953013,-40.2879965883376,-40.2856805861943,-40.2859577963266,-40.2846419889113,-40.2828777667287,-40.2947668939911
0.912222222222222,-1.07267859814027,0.00191614056196409,0.00199391213524325,0.00532268483921314,0.00658495868702564,0.00746509841452233,0.00739916423956565,0.00643352704129921,0.00437196797506366,0.00108227369226393,0.0063312079614382,0.0107033190838241,0.0188300063150858,0.0309950916176488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.902485890441,-40.2859118604374,-40.2849414085381,-40.2854722841987,-40.2854675758437,-40.2856238302364,-40.2857970618295,-40.2860980078935,-40.2865512077323,-40.2842405168242,-40.2845169021807,-40.2832034744389,-40.2814422896045,-40.2933090215016
0.9125,-1.07020419160595,0.00191584579001754,0.00199415048763219,0.00531831513757389,0.00657910423811099,0.00745884086063109,0.00739442211726182,0.00643216235499116,0.00437612631219716,0.00109458225415552,0.0063318561936608,0.0106941301081984,0.0188030189362737,0.0309420091457139,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.894904444775,-40.2844703033652,-40.2835014010728,-40.2840315743654,-40.2840268734828,-40.2841829099318,-40.2843558642532,-40.2846562626556,-40.2851084609455,-40.2828030599209,-40.2830786127829,-40.2817675523715,-40.2800093940535,-40.2918537593289
0.912777777777778,-1.06773498511328,0.0019155486841506,0.00199438913834032,0.00531395684515969,0.00657326593548266,0.0074526006710446,0.00738969357980793,0.00643080213227825,0.00438027391639579,0.00110685849524885,0.00633249017329964,0.0106849399043837,0.0187760578012051,0.0308889946856721,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.887337077466,-40.2830314210159,-40.2820640634278,-40.2825935315469,-40.2825888326643,-40.2827446444303,-40.2829173135407,-40.2832171558219,-40.2836683442784,-40.2813682118772,-40.281642924593,-40.2803342192409,-40.2785790766569,-40.2904011040619
0.913055555555556,-1.06527096900429,0.00191524919530444,0.00199462797172758,0.00530960973073676,0.0065674434592554,0.00744637744218279,0.00738497815992154,0.00642944586980501,0.00438441028843419,0.00111910195761705,0.00633310945218295,0.0106757480843616,0.0187491225924198,0.0308360480329313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.879783767471,-40.2815952094132,-40.2806293916512,-40.281158151804,-40.2811534494796,-40.2813090298626,-40.2814814058727,-40.2817806836313,-40.2822308540366,-40.2799359690902,-40.2802098340753,-40.2789034715838,-40.2771513340006,-40.2889510522943
0.913333333333333,-1.06281213363546,0.00191494727461554,0.0019948668726513,0.00530527356408477,0.00656163649113323,0.007440170772703,0.00738027539318972,0.00642809306765142,0.0043885349329256,0.00113131218737594,0.00633371358618322,0.0106665542638135,0.0187222129955031,0.0307831689846348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.872244493764,-40.2801616645833,-40.2791973817943,-40.2797254312003,-40.2797207200235,-40.2798760623632,-40.280048137434,-40.2803468423263,-40.2807959865299,-40.2785063279618,-40.278779337699,-40.2774753059416,-40.2757261626752,-40.2875036006249
0.913611111111111,-1.06035846937769,0.0019146428734249,0.00199510572646831,0.00530094811601138,0.00655584471441765,0.00743398026350999,0.00737558481808087,0.00642674322934188,0.00439264735832899,0.00114348873468381,0.00633430213522521,0.0106573580621201,0.0186953286990822,0.0307303573396598,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.864719235331,-40.2787307825554,-40.2777680299111,-40.2782953658029,-40.2782906403938,-40.27844573807,-40.278617504413,-40.2789156281536,-40.2793637380724,-40.2770792848977,-40.2773514319377,-40.2760497188601,-40.2743035592765,-40.2860587456572
0.913888888888889,-1.05790996661633,0.00191433594327852,0.00199534441904128,0.0052966331583577,0.00655006781401811,0.00742780551776948,0.00737090597595601,0.00642539586185345,0.00439674707696178,0.00115563115374882,0.00633487466328344,0.0106481591023643,0.0186684693948211,0.0306776128986136,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.857207971176,-40.2773025593618,-40.2763413320585,-40.2768679516817,-40.2768632066921,-40.2770180531245,-40.2771895030019,-40.277487037364,-40.2779341049823,-40.2756548363086,-40.2759261132694,-40.27462670689,-40.2728835204047,-40.2846164839995
0.914166666666667,-1.0554666157511,0.00191402643593041,0.00199558283674803,0.0052923284640073,0.00654430547646303,0.00742164614091644,0.00736623841107705,0.00642405047562891,0.0044008336049989,0.00116773900283532,0.00633543073838789,0.0106389570113266,0.0186416347774238,0.030624935463831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.849710680318,-40.2758769910374,-40.2749172842966,-40.2754431849099,-40.2754384150228,-40.2755930036715,-40.2757641293966,-40.2760610662121,-40.276507083582,-40.274232978609,-40.2745033781768,-40.2732062665865,-40.2714660426648,-40.2831768122651
0.914444444444445,-1.05302840719614,0.00191371430334805,0.00199582086648203,0.0052880338068965,0.00653855738990956,0.00741550174066687,0.00736158167061774,0.00642270658458371,0.00440490646248603,0.00117981184426752,0.00633596993262172,0.0106297514194862,0.0186148245446282,0.030572324839372,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.842227341791,-40.2744540736202,-40.2734958826882,-40.2740210615637,-40.2740162614939,-40.2741705858597,-40.2743413797968,-40.2746377109565,-40.2750826701983,-40.2728137082182,-40.2730832231468,-40.2717883945092,-40.2700511226667,-40.2817397270719
0.914722222222222,-1.05059533137997,0.00191339949771396,0.00199605839566004,0.00528374896202379,0.00653282324415228,0.00740937192702618,0.00735693530467543,0.0064213637061136,0.00440896517334436,0.0011918492444317,0.00633649182212942,0.0106205419610193,0.0185880383972028,0.0305197808310174,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.834757934645,-40.273033803151,-40.2720771232992,-40.2726015777226,-40.2725967422166,-40.2727507958408,-40.2729212504059,-40.27321696786,-40.2736608611619,-40.2713970215594,-40.2716656446711,-40.2703730872223,-40.2686387570246,-40.2803052250425
0.915,-1.04816737874551,0.00191308197143016,0.00199629531222592,0.00527947370545466,0.00652710273063622,0.00740325631230153,0.00735229886627896,0.00642002136110405,0.00441300926537596,0.00120385077378398,0.00633699598711026,0.0106113282738004,0.0185612760389461,0.0304673032462688,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.827302437945,-40.2716161756737,-40.2706610021985,-40.2711847294691,-40.2711798533055,-40.2713336297706,-40.2715037374311,-40.271798833189,-40.2722416528077,-40.2699829150603,-40.2702506392454,-40.2689603412945,-40.2672289423574,-40.2788733028041
0.915277777777778,-1.04574453975001,0.00191276167711957,0.00199653150465824,0.00527520781433442,0.00652139554246112,0.00739715451111086,0.00734767191139861,0.00641867907393998,0.00441703827026847,0.00121581600685132,0.006337482011826,0.0106021099993982,0.0185345371766811,0.0304148918943414,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.819860830772,-40.2702011872351,-40.2692475154579,-40.2697705128888,-40.2697655908783,-40.269919083808,-40.2700888370833,-40.270383303214,-40.2708250414747,-40.2685713851528,-40.2688382033702,-40.2675501532988,-40.2658216752888,-40.2774439569887
0.915555555555555,-1.04332680486511,0.0019124385676318,0.00199676686197431,0.00527095106689314,0.00651570137439497,0.00739106614039181,0.00734305399895499,0.00641733637250923,0.00442105172360564,0.00122774452223419,0.00633794948459886,0.0105928867830745,0.0185078215202529,0.0303625465861635,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.812433092222,-40.2687888338848,-40.2678366591522,-40.2683589240706,-40.2683539510563,-40.2685071541154,-40.2686765455769,-40.2689703742094,-40.2694110235061,-40.2671624282729,-40.2674283335499,-40.2661425198128,-40.2644169524467,-40.2760171842326
0.915833333333333,-1.04091416457677,0.00191211259604392,0.0019970012737338,0.00526670324245723,0.00651001992288055,0.0073849908194123,0.00733844469082737,0.00641599278821416,0.00442504916486903,0.00123963590261348,0.00633839799781034,0.0105836582737829,0.0184811287825266,0.0303102671343716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.805019201409,-40.2673791116755,-40.2664284293591,-40.2669499591063,-40.2669449299638,-40.2670978368591,-40.2672668591304,-40.2675600424536,-40.2679995952491,-40.265756040861,-40.2660210262935,-40.2647374374183,-40.2630147704635,-40.274592981177
0.916111111111111,-1.03850660938531,0.00191178371566489,0.001997234630046,0.00526246412145408,0.00650435088604486,0.00737892816977794,0.00733384355186415,0.00641464785597875,0.00442903013744158,0.00125148973474975,0.00633882714790504,0.0105744241241672,0.0184544586793803,0.0302580533533092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.797619137459,-40.2659720166628,-40.2650228221596,-40.2655436140911,-40.2655385237286,-40.2656911282083,-40.2658597739657,-40.2661523042287,-40.2665907530548,-40.2643522193616,-40.2646162781141,-40.2633349027014,-40.2616151259764,-40.2731713444671
0.916388888888889,-1.03610412980534,0.00191145188003842,0.00199746682157277,0.00525823348542081,0.00649869396371105,0.00737287781544347,0.00732925014988776,0.00641330111425315,0.00443299418861697,0.00126330560948774,0.00633923653538779,0.0105651839905574,0.0184278109297046,0.0302059050590219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.790232879518,-40.2645675449054,-40.2636198336373,-40.2641398851233,-40.2641347284818,-40.2642870243363,-40.2644552863084,-40.2647471558208,-40.2651844932786,-40.2629509602231,-40.2632140855293,-40.2619349122527,-40.2602180156265,-40.271752270753
0.916666666666667,-1.03370671636582,0.00191111704294516,0.00199769773953544,0.00525401111701324,0.00649304885740156,0.00736683938271929,0.00732466405570696,0.00641195210502153,0.00443694086960194,0.00127508312175649,0.0063396257648255,0.0105559375329683,0.0184011852553982,0.0301538220692512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.782860406744,-40.2631656924648,-40.2622194598791,-40.2627387683043,-40.2627335403578,-40.2628855214196,-40.2630533923879,-40.26334459352,-40.2637808122798,-40.2615522598985,-40.2618144450606,-40.2605374626667,-40.2588234360596,-40.2703357566889
0.916944444444444,-1.03131435960999,0.00191077915840676,0.00199792727571754,0.0052497968000128,0.0064874152703504,0.00736081250028129,0.00732008484312142,0.00641060037380975,0.00444086973551775,0.00128682187057382,0.00633999444484609,0.0105466844150962,0.0183745813813599,0.0301018042034367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.775501698313,-40.2617664554057,-40.2608216969748,-40.2613402597386,-40.2613349554941,-40.261486615638,-40.2616540884373,-40.26194461362,-40.2623797064217,-40.2601561148444,-40.2604173532339,-40.2591425505425,-40.2574313839256,-40.2689217989335
0.917222222222222,-1.02892705009538,0.00191043818068791,0.00199815532247068,0.00524559031933334,0.00648179290751049,0.00735479679917803,0.00731551208893254,0.00640924546968902,0.0044447803454096,0.00129852145904629,0.0063403421881368,0.0105374243043169,0.018347999035489,0.0300498512827057,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.768156733418,-40.2603698297955,-40.2594265410173,-40.259944355534,-40.2599389700319,-40.2600903031752,-40.2602573706932,-40.2605472124183,-40.2609811720716,-40.2587625215217,-40.2590228065792,-40.2577501724831,-40.2560418558789,-40.2675103941497
0.9175,-1.0265447783938,0.00191009406430074,0.00199838177271853,0.00524139146103114,0.00647618147556047,0.00734879191283924,0.00731094537294812,0.00640788694528354,0.00444867226224605,0.00131018149437213,0.00634066861144227,0.0105281568716821,0.0183214379486789,0.0299979631298736,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.760825491266,-40.2589758117049,-40.2580339881024,-40.2585510518014,-40.2585455801155,-40.2586965802181,-40.258863235396,-40.2591523862166,-40.2595852056007,-40.2573714763955,-40.2576308016306,-40.2563603250958,-40.254654848578,-40.2661015390049
0.917777777777778,-1.02416753509135,0.0019097467640058,0.0019986065199616,0.00523720001230844,0.00647058068291462,0.00734279747708484,0.00730638427798942,0.00640652435677652,0.00445254505292407,0.00132180158784006,0.00634097333556606,0.0105188817919153,0.0182948978548105,0.0299461395694389,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.75350795108,-40.2575843972075,-40.256644034329,-40.2571603446549,-40.2571547818924,-40.2573054429572,-40.2574716787897,-40.2577601313201,-40.2581918033841,-40.2559829759346,-40.2562413349263,-40.2549730049919,-40.2532703586856,-40.2646952301705
0.918055555555556,-1.02179531078836,0.00190939623481575,0.0019988294582815,0.00523301576152355,0.00646499023972804,0.00733681313013196,0.00730182838990001,0.0064051572639134,0.00445639828827315,0.00133338135483189,0.00634125598536812,0.0105095987434064,0.0182683784907519,0.0298943804275795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.746204092101,-40.25619558238,-40.2552566757991,-40.2557722302117,-40.2557665715136,-40.2559168875863,-40.2560826971218,-40.2563704440378,-40.2568009618011,-40.254597016612,-40.2548544030086,-40.2535882087868,-40.2518883828686,-40.2632914643221
0.918333333333333,-1.01942809609942,0.00190904243199785,0.00199905048234755,0.00522883849819518,0.00645940985790688,0.00733083851260123,0.00729727729754989,0.00640378523001115,0.00446023154305418,0.00134492041482429,0.00634151618976217,0.0105003074082129,0.0182418795963491,0.0298426855321457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.738913893585,-40.2548093633019,-40.2538719086177,-40.2543867045924,-40.2543809451334,-40.2545309103031,-40.2546962866438,-40.2549833206827,-40.2554126772345,-40.2532135949046,-40.2534700024238,-40.2522059331001,-40.2505089177981,-40.2618902381396
0.918611111111111,-1.01706588165337,0.00190868531107676,0.00199926948741626,0.00522466801301217,0.00645383925111378,0.00732487326752595,0.00729273059284589,0.00640240782195694,0.00446404439596684,0.00135641839138616,0.00634175358171237,0.0104910074720511,0.0182154009144229,0.02979105471266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.731637334804,-40.253425736056,-40.2524897288927,-40.2530037639206,-40.2529978989093,-40.2531475073083,-40.2533124436104,-40.2535987575713,-40.2540269460713,-40.2518327072932,-40.2520881297223,-40.2508261745553,-40.2491319601491,-40.260491548307
0.918888888888889,-1.01470865809323,0.00190832482783768,0.00199948636933916,0.00522050409783969,0.0064482781347768,0.00731891704035584,0.00728818787073363,0.00640102461021754,0.00446783642964972,0.00136787491218012,0.0063419677982336,0.010481698624295,0.0181889421907624,0.0297394878003114,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.724374395046,-40.2520446967281,-40.2511101327355,-40.2516234043231,-40.2516174290022,-40.2517666748062,-40.2519311642802,-40.2522167510242,-40.2526437647022,-40.2504543502628,-40.2507087814583,-40.2494489297799,-40.2477575066008,-40.2590953915123
0.919166666666667,-1.01235641607629,0.00190796093832893,0.0019997010245672,0.00521634654572334,0.00644272622609417,0.00731296947896954,0.00728364872920457,0.00639963516884282,0.00447160723068139,0.00137928960896178,0.00634215848038884,0.0104723805579699,0.0181625031741197,0.0296879846279488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.717125053617,-40.2506662414069,-40.24973311626,-40.2502456219299,-40.2502395315764,-40.2503884090048,-40.2505524449152,-40.2508372973653,-40.2512631295218,-40.2490785203018,-40.2493319541901,-40.2480741954051,-40.2463855538364,-40.2577017644474
0.919444444444444,-1.010009146274,0.0019075935988641,0.00199991335015373,0.00521219515089674,0.00643718324404365,0.00730703023367536,0.00727911276930357,0.00639823907546724,0.00447535638958447,0.00139066211757965,0.00634232527328539,0.0104630529697472,0.0181360836162059,0.02963654503008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.709889289839,-40.2492903661842,-40.2483586755835,-40.2488704128743,-40.2488642027994,-40.2490127061153,-40.2491762817813,-40.2494603929226,-40.2498850369286,-40.247705213903,-40.2479576444799,-40.2467019680665,-40.2450160985431,-40.2563106638085
0.919722222222222,-1.00766683937201,0.00190722276602415,0.00200012324375738,0.00520804970879037,0.00643164890938713,0.00730109895722201,0.00727457959513153,0.00639683591131769,0.00447908350082344,0.00140199207797694,0.0063424678260696,0.0104537155599421,0.0181096832716834,0.0295851688428644,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.702667083048,-40.2479170671552,-40.2469868068264,-40.2474977732927,-40.2474914388419,-40.2476395623525,-40.2478026711477,-40.2480860340277,-40.2485094833248,-40.2463344275628,-40.2465858488937,-40.2453322444031,-40.243649137412,-40.2549220862955
0.92,-1.00532948607018,0.00190684839666111,0.0020003306036489,0.00520391001603418,0.00642612294467875,0.00729517530480157,0.00727004881385405,0.00639542526121233,0.00448278816281107,0.00141327913418403,0.00634258579192785,0.0104443680325054,0.0180833018981624,0.029533855904109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.695458412598,-40.2465463404177,-40.2456175061121,-40.2461276993249,-40.2461212358783,-40.2462689739345,-40.2464316092873,-40.246714217016,-40.2471364651164,-40.2449661577813,-40.2452165640015,-40.2439650210581,-40.2422846671379,-40.2535360286124
0.920277777777778,-1.00299707708248,0.00190647044790112,0.00200053532871165,0.0051997758704672,0.00642060507427089,0.00728925893405714,0.00726552003570285,0.00639400671356729,0.00448646997790544,0.00142452293432267,0.00634267882808052,0.0104350100950214,0.0180569392561898,0.0294826060532653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.688263257862,-40.2451781820729,-40.244250769567,-40.2447601871135,-40.2447535900859,-40.244900937083,-40.2450630924767,-40.2453449382263,-40.2457659787133,-40.2436004010626,-40.243849786377,-40.2426002946783,-40.2409226844199,-40.2521524874668
0.920555555555556,-1.0006696031371,0.00190608887714325,0.00200073731844963,0.00519564707114097,0.0064150950243188,0.00728334950508926,0.00726099287398278,0.0063925798603992,0.00449012855241024,0.00143572313060446,0.00634274659577792,0.0104256414586995,0.0180305951092491,0.0294314191314211,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.681081598225,-40.2438125882249,-40.2428865933207,-40.2433952328048,-40.2433884976457,-40.2435354480232,-40.2436971169958,-40.2439781940015,-40.2443980205289,-40.2422371539146,-40.2424855125978,-40.2412380619144,-40.2395631859607,-40.2507714595705
0.920833333333333,-0.998347054976325,0.00190570364206696,0.00200093647298634,0.00519152341832511,0.00640959252278922,0.0072774466804613,0.00725646694507348,0.00639114429732655,0.00449376349657891,0.00144687937932574,0.00634278876029835,0.0104162618383697,0.0180042692237489,0.0293802949812998,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.673913413091,-40.2424495549811,-40.241524973506,-40.2420328325479,-40.2420259547417,-40.2421725029836,-40.2423336791282,-40.2426139806879,-40.2430325869807,-40.2408764128489,-40.2411237392453,-40.2398783194207,-40.2382061684666,-40.2493929416388
0.921111111111111,-0.996029423356605,0.00190531470063026,0.00200113269307223,0.00518740471351529,0.0064040972994646,0.00727155012520316,0.00725194186843944,0.00638969962357336,0.00449737442461147,0.00145799134086718,0.00634280499094173,0.0104068709524771,0.0179779613690201,0.0293292334472511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.666758681882,-40.2410890784519,-40.2401659062585,-40.2406729824955,-40.2406659575614,-40.2408120981961,-40.2409727751612,-40.2412522946354,-40.2416696744895,-40.2395181743807,-40.2397644629046,-40.2385210638553,-40.236851628648,-40.2480169303909
0.921388888888889,-0.9937166990485,0.00190492201107358,0.00200132588008734,0.0051832907594376,0.00639860908594977,0.00726565950681797,0.00724741726662707,0.00638824544197123,0.00450096095465556,0.00146905867969189,0.00634279496102706,0.0103974685230734,0.0179516713173082,0.0292782343752495,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.659617384034,-40.2397311547507,-40.2388093877173,-40.2393156788033,-40.2393085022956,-40.2394542298963,-40.2396144013855,-40.2398931321978,-40.2403092794802,-40.2381624350291,-40.2384076801644,-40.23716629188,-40.2354995632189,-40.2466434225497
0.921666666666667,-0.991408872836684,0.00190452553192383,0.00200151593604264,0.00517918136005433,0.00639312761567668,0.00725977449528707,0.00724289276527404,0.00638678135895985,0.00450452270880587,0.00148008106434322,0.00634275834788476,0.0103880542758159,0.017925398843764,0.0292272976128877,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.652489499,-40.2383757799943,-40.2374554140243,-40.2379609176302,-40.2379535851384,-40.238098894323,-40.2382585540953,-40.2385364897323,-40.2389513983812,-40.2368091913169,-40.2370533876173,-40.2358140001603,-40.2341499688969,-40.2452724148417
0.921944444444444,-0.989105935519931,0.0019041252219942,0.0020017027635873,0.00517507632056804,0.00638765262390891,0.00725389476307525,0.00723836799311038,0.00638530698459096,0.00450805931310333,0.00149105816744053,0.0063426948328541,0.0103786279399565,0.0178991437264386,0.0291764230093709,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.645375006253,-40.2370229503023,-40.2361039813246,-40.2366086951385,-40.2366012022872,-40.2367460877185,-40.2369052295883,-40.2371823635999,-40.2375960276245,-40.2354584397704,-40.2357015818595,-40.2344641853652,-40.2328028424033,-40.2439039039972
0.922222222222222,-0.986807877911103,0.00190372104038607,0.00200188626600941,0.00517097544742823,0.00638218384775022,0.00724801998513478,0.0072338425819603,0.00638382193252939,0.00451157039753654,0.00150198966567623,0.00634260410127811,0.0103691892483356,0.0178729057462781,0.0291256104155125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.638273885279,-40.2356726617977,-40.2347550857667,-40.2352590074936,-40.2352513499429,-40.2353958063286,-40.235554424166,-40.2358307501652,-40.2362431636458,-40.2341101769197,-40.2343522594908,-40.2331168441674,-40.2314581804631,-40.2425378867499
0.9225,-0.984514690837137,0.00190331294649393,0.00200206634723942,0.00516687854833718,0.00637672102614638,0.00724214983890824,0.00722931616674957,0.00638232582005336,0.00451505559603533,0.00151287523981412,0.00634248584249777,0.0103597379373764,0.0178466846871129,0.0290748596837271,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.631186115582,-40.2343249106066,-40.2334087235017,-40.2339118508643,-40.2339040243095,-40.2340480464024,-40.2342061341332,-40.2344816457961,-40.2348928028846,-40.2327643992985,-40.2330054171147,-40.231771973243,-40.2301159798047,-40.2411743598373
0.922777777777778,-0.982226365139037,0.00190290090000494,0.00200224291185442,0.00516278543225244,0.00637126389989225,0.0072362840043362,0.00722478838550366,0.00638081826805646,0.00451851454647667,0.00152371457468361,0.00634233974984618,0.0103502737470768,0.0178204803356513,0.0290241706680282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.624111676685,-40.2329796928582,-40.2320648906844,-40.2325672214224,-40.2325592215944,-40.2327028041926,-40.2328603557981,-40.2331350468645,-40.2335449417838,-40.2314211034439,-40.2316610513382,-40.2304295692718,-40.2287762371604,-40.2398133200003
0.923055555555556,-0.979942891671861,0.00190248486090218,0.00200241586508137,0.00515869590939362,0.00636581221163524,0.00723042216385793,0.00722025887935551,0.00637929890104622,0.00452194689067657,0.00153450735917748,0.00634216552064213,0.0103407964210036,0.0177942924814739,0.0289735432240194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.617050548124,-40.2316370046848,-40.2307235834723,-40.2312251153432,-40.2312169380084,-40.2313600759551,-40.2315170854727,-40.2317909497456,-40.2321995767899,-40.2300802858969,-40.2303191587718,-40.229089628937,-40.2274389492655,-40.2384547639832
0.923333333333333,-0.977664261304706,0.00190206478946587,0.00200258511279917,0.00515460979124727,0.00636036570587957,0.0072245640024185,0.00721572729254299,0.00637776734714913,0.00452535227439055,0.00154525328624819,0.00634196285618579,0.0103313057062834,0.017768120917024,0.0289229772088913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.610002709456,-40.2302968422219,-40.2293847980264,-40.229885528805,-40.2298771697656,-40.2300198579494,-40.2301763194723,-40.2304493508183,-40.2308567043532,-40.2287419432019,-40.2289797360297,-40.2277521489253,-40.2261041128592,-40.237098688534
0.923611111111111,-0.975390464920702,0.00190164064627719,0.00200275056154257,0.00515052689056944,0.00635492412899351,0.00721870920746907,0.00721119327241494,0.00637622323810548,0.00452873034731329,0.00155595205290226,0.00634173146175007,0.0103218013535966,0.0177419654376,0.0288724724814128,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.602968140252,-40.2289592016083,-40.2280485305106,-40.2285484579897,-40.2285399130834,-40.2286821464384,-40.2288380541156,-40.2291102464649,-40.2295163209273,-40.2274060719067,-40.2276427797295,-40.2264171259268,-40.2247717246841,-40.2357450904039
0.923888888888889,-0.973121493416995,0.00190121239221744,0.00200291211850507,0.00514644702139309,0.00634948722920943,0.00721285746897357,0.0072066564694306,0.00637466620927324,0.00453208076307531,0.00156660336019607,0.00634147104657637,0.0103122831171688,0.0177158258413473,0.0288220289019301,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.595946820102,-40.2276240789858,-40.2267147770921,-40.2272138990822,-40.2272051641825,-40.2273469376884,-40.2275022857252,-40.2277736330713,-40.2281784229695,-40.2260726685628,-40.2263082864923,-40.225084556635,-40.2234417814859,-40.2343939663476
0.924166666666667,-0.970857337704739,0.00190077998847359,0.00200306969154062,0.00514236999903111,0.0063440547566313,0.00720700847940947,0.0072021165371631,0.00637309589962698,0.00453540317923835,0.00157720691323287,0.00634118132386587,0.0103027507547617,0.0176897019292521,0.0287716463323564,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.588938728612,-40.2262914704996,-40.2253835339412,-40.2258818482706,-40.225872919287,-40.2260142279689,-40.2261690106266,-40.2264395070271,-40.2268430069407,-40.2247417297252,-40.2249762529427,-40.2237544377467,-40.2221142800141,-40.2330453131232
0.924444444444445,-0.968597988709083,0.00190034339653588,0.00200322318916871,0.00513829564007956,0.00633862646323767,0.00720116193377272,0.00719757313230151,0.00637151195175611,0.00453869725729512,0.00158776242115373,0.00634086201077492,0.0102932040276683,0.0176635935051309,0.0287213246361685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.581943845406,-40.2249613722978,-40.2240547972314,-40.2245523017465,-40.2245431746243,-40.2246840135531,-40.2248382251492,-40.2251078647252,-40.225510069305,-40.2234132519522,-40.2236466757086,-40.2224267659623,-40.2207892170212,-40.231699127492
0.924722222222222,-0.966343437369158,0.00189990257820425,0.0020033725205745,0.0051342237624243,0.00633320210288629,0.00719531752957854,0.00719302591464887,0.00636991401186719,0.00454196266266556,0.00159826959713582,0.00634051282840717,0.0102836427007006,0.017637500375622,0.0286710636783998,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.574962150125,-40.223633780532,-40.2227285631395,-40.2232252557047,-40.2232159264252,-40.2233562907175,-40.2235099256257,-40.2237787025619,-40.2241796065304,-40.2220872318057,-40.2223195514215,-40.2211015379853,-40.2194665892632,-40.2303554062185
0.925,-0.964093674638067,0.00189945749558678,0.00200351759561498,0.00513015418524112,0.00632778143131667,0.00718947496686659,0.00718847454712777,0.00636830172978087,0.00454519906469174,0.00160872815838794,0.00634013350180303,0.0102740665421852,0.0176114223501794,0.0286208633256357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.567993622427,-40.2223086913568,-40.2214048278452,-40.2219007063432,-40.2218911709237,-40.2220310557421,-40.2221841083922,-40.2224520169374,-40.2228516150881,-40.220763665851,-40.2209948767161,-40.2197787505225,-40.2181463934994,-40.2290141460708
0.925277777777778,-0.961848691482872,0.00189900811110233,0.00200365832481752,0.00512608672900513,0.00632236420615333,0.00718363394820227,0.00718391869577954,0.00636667475892866,0.00454840613663807,0.00161913782614063,0.00633972375993876,0.010264475323949,0.0175853592410633,0.0285707234460057,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.561038241987,-40.22098610093,-40.2200835875315,-40.2205786498634,-40.2205689043572,-40.22070830491,-40.2208607697884,-40.221127804255,-40.2215260914529,-40.2194425506567,-40.2196726482305,-40.2184584002839,-40.2168286264921,-40.2276753438198
0.925555555555556,-0.959608478884584,0.00189855438748297,0.00200379461938515,0.0051220212154912,0.00631695018690968,0.00717779417867933,0.00717935802976398,0.006365032756356,0.00455158355568397,0.00162949832564286,0.00633928333571189,0.0102548688213181,0.0175593108633298,0.0285206439091786,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.554095988497,-40.2196660054129,-40.2187648383849,-40.2192590824697,-40.2192491229665,-40.2193880345079,-40.2195399061574,-40.2198060609215,-40.2202030321029,-40.218123882795,-40.2183528626062,-40.217140483983,-40.2155132850073,-40.2263389962397
0.925833333333333,-0.957373027838146,0.00189809628777494,0.00200392639119972,0.00511795746777653,0.00631153913499321,0.00717195536592168,0.00717479222136042,0.00636337538271947,0.00455473100292123,0.00163980938615715,0.00633881196593795,0.0102452468131017,0.0175332770348232,0.0284706245863562,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.547166841668,-40.2183484009697,-40.2174485765946,-40.2179420003702,-40.2179318229956,-40.218070240826,-40.2182215138455,-40.2184867833475,-40.2188824335199,-40.2168076588412,-40.2170355164879,-40.2158249983361,-40.2142003658135,-40.2250051001081
0.926111111111111,-0.95514232935243,0.00189763377534122,0.00200405355282097,0.00511389531024729,0.00630613081370549,0.00716611722008567,0.00717022094596945,0.0063617023022827,0.0045578481633515,0.00165007074094983,0.00633830939134038,0.010235609081586,0.0175072575761675,0.028420665350268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.540250781228,-40.217033283768,-40.2161347983534,-40.216627399776,-40.216617000692,-40.2167549201578,-40.2169055892027,-40.2171699679465,-40.2175642921888,-40.2154938753741,-40.2157206065236,-40.214511940063,-40.2128898656831,-40.2236736522053
0.926388888888889,-0.952916374450214,0.00189716681386159,0.00200417601749359,0.00510983456859884,0.00630072498824732,0.00716027945386249,0.00716564388211075,0.0063600131829174,0.00456093472587797,0.00166028212728884,0.00633777535654092,0.0102259554125267,0.0174812523107578,0.0283707660751614,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.53334778692,-40.2157206499787,-40.2148234998571,-40.2153152769014,-40.2153046523065,-40.2154420688,-40.2155921285823,-40.2158556111359,-40.216248604598,-40.2141825289759,-40.2144081293646,-40.2132013058865,-40.2115817813909,-40.2223446493149
0.926666666666667,-0.950695154168179,0.00189669536733618,0.00200429369914471,0.00510577506984277,0.00629532142572121,0.00715444178247943,0.00716106071142554,0.00635830769609821,0.00456399038330553,0.00167044328643132,0.00633720961005597,0.0102162855951356,0.017455261064749,0.0283209266367986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.526457838508,-40.2144104957756,-40.2135146773048,-40.2140056279644,-40.213994774093,-40.2141316830529,-40.2142811283411,-40.2145437093363,-40.2149353672395,-40.2128736162318,-40.2130980816653,-40.2118930925324,-40.2102761097154,-40.2210180882236
0.926944444444444,-0.948478659556894,0.00189621940008584,0.00200440651238958,0.00510171664230787,0.00628991989513332,0.00714860392369961,0.00715647111867504,0.0063565855169034,0.00456701483233103,0.00168055396362293,0.00633661190428097,0.0102065994220738,0.0174292836670479,0.0282711469124512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.519580915772,-40.2131028173363,-40.2122083268987,-40.212698449186,-40.212687362309,-40.2128237592202,-40.2129725848392,-40.2132342589717,-40.2136245766085,-40.2115671337306,-40.2117904600836,-40.2105872967299,-40.2089728474378,-40.2196939657209
0.927222222222222,-0.946266881680803,0.00189573887675394,0.00200451437253334,0.00509765911564318,0.0062845201673957,0.00714276559782591,0.00715187479173953,0.00635484632400985,0.0045700077735415,0.00169061390808559,0.00633598199548707,0.0101968966894423,0.0174033199493031,0.0282214267808901,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.512716998508,-40.2117976108412,-40.2109044448444,-40.2113937367905,-40.2113824132153,-40.2115182936087,-40.2116664944401,-40.2119272564696,-40.2123162292034,-40.2102630780643,-40.2104852612802,-40.2092839152109,-40.2076719913424,-40.2183722785995
0.9275,-0.944059811618211,0.00189525376230774,0.00200461719557031,0.00509360232082234,0.00627912201533029,0.00713692652770209,0.00714727142161888,0.00635308979968943,0.00457296891140901,0.00170062287301218,0.00633531964381,0.0101871771967694,0.0173773697458972,0.0281717661223813,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.505866066533,-40.2104948724742,-40.2096030273506,-40.2100914870056,-40.210079923076,-40.210215282529,-40.2103628535108,-40.2106226982608,-40.2110103215261,-40.2089614458279,-40.2091824819191,-40.2079829447105,-40.2063735382165,-40.2170530236547
0.927777777777778,-0.941857440461279,0.00189476402204044,0.00200471489818997,0.00508954609014525,0.00627372521366945,0.00713108643871188,0.00714266070242973,0.00635131562981086,0.00457589795428238,0.00171058061555905,0.00633462461324011,0.0101774407470024,0.017351432893935,0.0281221648186798,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.499028099678,-40.2091945984223,-40.2083040706294,-40.2087916960622,-40.2087798881584,-40.2089147222948,-40.2090616584215,-40.2093205807796,-40.209706850082,-40.20766223362,-40.2078821186676,-40.2066843819669,-40.2050774848503,-40.2157361976851
0.928055555555556,-0.939659759316004,0.00189426962157113,0.00200480739777739,0.00508549025724105,0.0062683295390592,0.00712524505878157,0.00713804233140751,0.00634952350382985,0.00457879461438369,0.0017204868968385,0.00633389667161387,0.0101676871464974,0.0173255092332347,0.0280726227530203,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.492203077793,-40.207896784876,-40.2070075708958,-40.2074943601947,-40.2074823047335,-40.207616609223,-40.207762905546,-40.2080209004635,-40.2084058113794,-40.206365438042,-40.2065841681958,-40.2053882237211,-40.2037838280372,-40.214421797492
0.928333333333333,-0.937466759302212,0.00189377052684815,0.00200489461241361,0.00508143465707205,0.00626293477006208,0.00711940211837751,0.00713341600890208,0.00634771311479062,0.0045816586078016,0.00173034148190972,0.00633313559060438,0.0101579162050082,0.0172995986063177,0.0280231398101136,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.485390980749,-40.206601428029,-40.2057135243684,-40.2061994756406,-40.2061871690752,-40.2063209396344,-40.2064665912613,-40.2067236537533,-40.2071072019302,-40.2050710556988,-40.2052886271772,-40.204094466717,-40.2024925645732,-40.2131098198794
0.928611111111111,-0.935278431553542,0.00189326670414941,0.00200497646087996,0.00507737912593512,0.00625754068715529,0.00711355735051114,0.00712878143837941,0.00634588415931883,0.00458448965448689,0.00174014413976977,0.00633234114570941,0.0101481277356762,0.0172737008584006,0.0279737158761381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.478591788429,-40.2053085240782,-40.204421927269,-40.2049070386409,-40.2048944774611,-40.2050277098526,-40.2051727119478,-40.2054288370935,-40.2058110182494,-40.2037790831984,-40.2039954922881,-40.2028031077017,-40.2012036912573,-40.2118002616544
0.928888888888889,-0.933094767217439,0.00189275812008341,0.0020050528626576,0.00507332350146468,0.00625214707273738,0.00710771049073595,0.00712413832641575,0.00634403633762087,0.00458728747824156,0.00174989464334876,0.0063315131162449,0.0101383215550206,0.0172478158373802,0.0279243508387331,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.471805480737,-40.2040180692238,-40.2031327758223,-40.2036170454397,-40.203604226172,-40.203736916205,-40.2038812639893,-40.2041364469316,-40.2045172568555,-40.2024895171518,-40.2027047602079,-40.2015141434249,-40.1999172048913,-40.2104931196266
0.929166666666667,-0.930915757455135,0.00189224474159066,0.00200512373793334,0.00506926762263372,0.00624675371112596,0.00710186127714733,0.00711948638270052,0.00634216935347715,0.00459005180671671,0.00175959276949713,0.00633065128533199,0.0101284974829254,0.0172219433938289,0.027875044586993,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.465032037596,-40.2027300596695,-40.2018460662568,-40.2023294922847,-40.2023164114919,-40.2024485550219,-40.2025922437729,-40.2028464797185,-40.20322591427,-40.2012023541732,-40.2014164276191,-40.2002275706393,-40.1986331022799,-40.2091883906085
0.929444444444444,-0.928741393441643,0.00189172653594644,0.00200518900759469,0.00506521132975932,0.00624136038855982,0.00709600945038577,0.00711482532003201,0.00634028291423707,0.00459278237140586,0.00176923829897772,0.00632975543988812,0.0101186553426288,0.017196083380983,0.0278257970114592,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.458271438944,-40.201444491622,-40.2005617948039,-40.2010443754268,-40.2010310297084,-40.2011626226375,-40.2013056476891,-40.2015589319084,-40.2019369870176,-40.19991759088,-40.2001304912072,-40.1989433861004,-40.1973513802305,-40.2078860714153
0.929722222222222,-0.926571666365741,0.00189120347075907,0.00200524859323751,0.00506115446450106,0.00623596689320351,0.00709015475363259,0.00711015485431356,0.00633837673081892,0.00459547890763428,0.00177883101645889,0.00632882537061565,0.0101087949607153,0.0171702356547275,0.0277766080041137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.451523664739,-40.2001613612917,-40.1992799576983,-40.19976169112,-40.1997480771123,-40.1998791153889,-40.2000214721316,-40.2002737999589,-40.2006504716265,-40.1986352238926,-40.1988469476605,-40.1976615865665,-40.1960720355533,-40.2065861588649
0.93,-0.924406567429961,0.00189067551397319,0.00200530241716598,0.00505709686986549,0.00623057301514245,0.00708429693261371,0.0071054747045545,0.00633645051770136,0.00459814115455369,0.00178837071050387,0.00632786087198937,0.010098916167101,0.0171444000735927,0.0277274774583726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.444788694956,-40.1988806648919,-40.198000551178,-40.1984814356221,-40.1984675499977,-40.1985980296168,-40.1987397134977,-40.1989910803309,-40.1993663646279,-40.1973552498344,-40.1975657936703,-40.1963821687988,-40.1947950650612,-40.2052886497778
0.930277777777778,-0.922246087850576,0.00189014263387071,0.00200535040239221,0.00505303839020792,0.00622517854638906,0.00707843573559532,0.00710078459286468,0.00633450399291788,0.0046007688551375,0.00179785717356055,0.00632686174225152,0.0100890187950212,0.0171185764987387,0.027678405269078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.438066509587,-40.1976023986396,-40.1967235714845,-40.1972036051938,-40.1971894446621,-40.1973193616651,-40.1974603681878,-40.1977107694884,-40.1980846625561,-40.196077665332,-40.196287025931,-40.1951051295612,-40.1935204655697,-40.2039935409771
0.930555555555556,-0.920090218857589,0.0018896047990725,0.00200539247263854,0.00504897887123273,0.00621978328088225,0.00707257091338603,0.00709608424445354,0.0063325368780548,0.00460336175616941,0.00180729020195249,0.00632582778339298,0.0100791026810242,0.0170927647939458,0.0276293913324926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.431357088645,-40.1963265587549,-40.1954490148622,-40.1959281960994,-40.1959137574065,-40.1960431078812,-40.1961834326057,-40.1964328638987,-40.1968053619488,-40.194802467015,-40.1950106411397,-40.1938304656203,-40.1922482338973,-40.2027008292885
0.930833333333333,-0.917938951694718,0.00188906197853689,0.00200542855234075,0.00504491815999616,0.00621438701448784,0.00706670221933298,0.00709137338762716,0.00633054889824459,0.00460591960823616,0.00181666959587056,0.00632475880114703,0.0100691676649542,0.0170669648256067,0.0275804355462894,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.424660412158,-40.1950531414613,-40.194176877559,-40.1946552046065,-40.1946404845349,-40.1947692646156,-40.1949089031585,-40.1951573600326,-40.1955284593468,-40.1935296515158,-40.1937366359964,-40.1925581737454,-40.1909783668648,-40.2014105115404
0.931111111111111,-0.915792277619388,0.00188851414156397,0.00200545856664839,0.0050408561049085,0.00620898954499735,0.00706082940932426,0.00708665175378402,0.00632853978215951,0.00460844216572052,0.00182599515936102,0.00632365460497743,0.0100592135899424,0.0170411764627097,0.0275315378095492,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.417976460174,-40.1937821429858,-40.1929071558262,-40.1933846269859,-40.193369622355,-40.1934978282225,-40.1936367762564,-40.1938842543639,-40.1942539512939,-40.1922592154701,-40.1924650072041,-40.1912882507085,-40.1897108612958,-40.2001225845636
0.931388888888889,-0.913650187902713,0.00188796125779457,0.00200548244142361,0.0050367925557354,0.00620359067213172,0.00705495224178532,0.00708191907741291,0.00632650926200596,0.0046109291867953,0.00183526670031543,0.00632251500806515,0.0100492403023935,0.0170153995768341,0.0274826980227477,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.411305212758,-40.1925135595584,-40.1916398459182,-40.1921164595119,-40.1921011671776,-40.1922287950591,-40.1923670483134,-40.1926135433698,-40.1929818343371,-40.1909911555164,-40.1911957514685,-40.1900206932843,-40.1884457140165,-40.1988370451914
0.931666666666667,-0.911512673829489,0.00188740329721153,0.00200550010324643,0.00503272736359808,0.00619819019754044,0.00704907047767804,0.00707717509608762,0.0063244570735203,0.00461338043341149,0.0018444840304615,0.00632133982729834,0.0100392476519751,0.0169896340421339,0.0274339160877543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.404646649993,-40.1912473874128,-40.1903749440927,-40.1908506984621,-40.1908351153169,-40.1909621614861,-40.1910997157463,-40.1913452235306,-40.1917121050266,-40.1897254682962,-40.1899288654981,-40.1887554982501,-40.1871829218554,-40.1975538902596
0.931944444444444,-0.909379726698177,0.00188684023014057,0.00200551147941417,0.00502866038097626,0.00619278792480107,0.00704318388049991,0.00707241955046618,0.00632238295596121,0.0046157956712898,0.00185364696535172,0.00632012888325897,0.0100292354916034,0.0169638797353312,0.0273851919078187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.398000751981,-40.1899836227859,-40.1891124466109,-40.1895873401175,-40.1895714630905,-40.1896979238675,-40.1898347749755,-40.1900792913298,-40.1904447599156,-40.1884621504539,-40.1886643460043,-40.1874926623859,-40.1859224816438,-40.1962731166065
0.932222222222222,-0.907251337820893,0.00188627202725237,0.00200551649793995,0.00502459146170918,0.00618738365941937,0.00703729221628282,0.0070676521842844,0.00632028665210397,0.00461817466991515,0.00186275532435213,0.00631888200021157,0.0100192036774332,0.016938136535701,0.0273365253875686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.391367498843,-40.1887222619181,-40.1878523497372,-40.1883263807624,-40.1883102068193,-40.1884360785706,-40.1885722224244,-40.1888157432542,-40.1891797955605,-40.1872011986369,-40.1874021897011,-40.1862321824742,-40.1846643902156,-40.1949947210728
0.9325,-0.905127498523396,0.00188569865956218,0.0020055150875578,0.00502052046099562,0.00618197720883046,0.00703139525358808,0.00706287274435326,0.00631816790823436,0.00462051720252354,0.00187180893063427,0.00631759900609198,0.0100091520688452,0.0169124043250592,0.0272879164330011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.384746870716,-40.1874633010529,-40.1865946497391,-40.1870678166845,-40.1870513428277,-40.187176621966,-40.1873120545199,-40.1875545757939,-40.1879172085206,-40.1859426094955,-40.1861423933054,-40.1849740553,-40.1834086444068,-40.1937187005014
0.932777777777778,-0.903008200145073,0.00188512009843103,0.00200550717772211,0.00501644723539483,0.0061765683823974,0.00702549276351002,0.00705808098055402,0.00631602647414089,0.00462282304609667,0.00188080761115988,0.00631627973249163,0.00999908052843046,0.0168866829877585,0.0272393649514727,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.378138847757,-40.1862067364374,-40.1853393428878,-40.1858116441747,-40.1857948674431,-40.1859195504278,-40.1860542676922,-40.186295785442,-40.1866569953584,-40.1846863796828,-40.1848849535369,-40.1837182776511,-40.1821552410562,-40.1924450517379
0.933055555555556,-0.90089343403893,0.00188453631556623,0.00200549269860831,0.00501237164283019,0.00617115699141127,0.00701958451966814,0.00705327664583381,0.00631386210310997,0.00462509198135022,0.00188975119667297,0.00631492401464907,0.00998898892198192,0.016860972410668,0.0271908708516936,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.37154341014,-40.1849525643221,-40.1840864254576,-40.1845578595276,-40.1845407769966,-40.1846648603332,-40.1847988583746,-40.1850393686949,-40.1853991526395,-40.1834325058549,-40.1836298671177,-40.1824648463174,-40.1809041770049,-40.1911737716299
0.933333333333333,-0.898783191571573,0.0018839472830229,0.00200547158111321,0.00500829354258643,0.00616574284909143,0.00701367029820842,0.00704845949620276,0.00631167455191523,0.00462732379272734,0.00189863952168627,0.0063135316914357,0.00997887711847905,0.0168352724831648,0.0271424340437218,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.364960538059,-40.1837007809608,-40.1828358937262,-40.1833064590408,-40.1832890678225,-40.1834125480629,-40.1835458230037,-40.183785322052,-40.1841436769324,-40.1821809846707,-40.182377130773,-40.1812137580918,-40.1796554490964,-40.1899048570275
0.933611111111111,-0.896677464123205,0.00188335297320403,0.00200544375685755,0.00500421279531263,0.00616032577058472,0.00700774987779841,0.00704362929072823,0.00630946358081534,0.00462951826838514,0.00190747242447086,0.00631210260534116,0.00996874499007488,0.0168095830971246,0.0270940544389531,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.358390211724,-40.1824513826107,-40.1815877439745,-40.1820574390155,-40.1820397362584,-40.1821626100007,-40.1822951580194,-40.1825336420162,-40.1828905648086,-40.1809318127917,-40.1811267412303,-40.1799650097692,-40.1784090541765,-40.1886383047831
0.933888888888889,-0.894576243087605,0.00188275335886241,0.00200540915818333,0.00500012926302324,0.00615490557296405,0.0070018230396288,0.00703878579152742,0.00630722895354284,0.00463167520018764,0.0019162497470438,0.00631063660246341,0.00995859241208316,0.0167839041469092,0.0270457319501123,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.351832411367,-40.1812043655325,-40.180341972487,-40.1808107957562,-40.1807927786453,-40.180915042534,-40.1810468598649,-40.1812843250931,-40.1816398128427,-40.1796849868828,-40.1798786952199,-40.1787185981473,-40.1771649890935,-40.1873741117513
0.934166666666667,-0.892479519872119,0.00188214841309916,0.00200536771816008,0.00499604280909612,0.00614948207522749,0.00699588956740564,0.0070339287637681,0.00630497043729785,0.00463379438369333,0.00192497133515842,0.00630913353249345,0.00994841926296599,0.0167582355293503,0.0269974664912517,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.345287117236,-40.1799597259901,-40.1790985755513,-40.1795665255708,-40.1795481913277,-40.1796698420533,-40.1798009249864,-40.1800373677918,-40.1803914176123,-40.178440503611,-40.1786329894747,-40.177474520026,-40.175923250698,-40.1861122747887
0.934444444444445,-0.890387285897646,0.0018815381093654,0.00200531937058042,0.00499195329827558,0.00614405509829926,0.00698994924735133,0.00702905797565804,0.00630268780274032,0.00463587561814854,0.00193363703828787,0.00630759324870359,0.00993822542432007,0.0167325771437438,0.0269492579777359,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.338754309596,-40.1787174602512,-40.1778575494584,-40.1783246247705,-40.1783059706531,-40.1784270049523,-40.1785573498337,-40.1787927666244,-40.179145375698,-40.1771983596467,-40.1773896207304,-40.1762327722078,-40.1746838358428,-40.1848527907546
0.934722222222222,-0.888299532598628,0.00188092242146429,0.00200526404996228,0.00498786059667181,0.00613862446502653,0.00698400186820008,0.00702417319844175,0.00630038082398289,0.00463791870647364,0.00194224670961742,0.00630601560793165,0.00992801078086355,0.0167069288918327,0.0269011063262388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.332233968734,-40.1774775645864,-40.1766188905028,-40.1770850896701,-40.1770661129726,-40.1771865276284,-40.1773161308594,-40.1775505181062,-40.1779016836832,-40.1759585516627,-40.176148585725,-40.1749933514974,-40.1734467413831,-40.1835956565099
0.935,-0.886216251423032,0.00188030132354941,0.00200520169155052,0.00498376457176089,0.00613319000017921,0.00697804722119345,0.0070192742063967,0.00629804927858191,0.00463992345525531,0.00195080020602892,0.0063044004705702,0.0099177752204207,0.0166812906777979,0.0268530114547346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.325726074953,-40.1762400352701,-40.1753825949821,-40.1758479165875,-40.1758286146407,-40.175948406482,-40.1760772645198,-40.1763106187554,-40.1766603381545,-40.1747210763346,-40.1749098811991,-40.173756254702,-40.1722119641763,-40.1823408689181
0.935277777777778,-0.884137433832345,0.00187967479012631,0.00200513223131652,0.00497966509238567,0.006127751530448,0.0069720851000803,0.00701436077682519,0.00629569294752885,0.00464188967473374,0.00195929738809025,0.00630274770055091,0.00990751863391061,0.0166556624082467,0.026804973282489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.319230608576,-40.1750048685801,-40.1741486591974,-40.1746131018441,-40.1745934720151,-40.1747126379168,-40.174840747274,-40.1750730650937,-40.1754213357013,-40.1734859303409,-40.1736735038961,-40.172521478631,-40.1709795010819,-40.1810884248446
0.935555555555556,-0.882063071301553,0.00187904279605473,0.00200505560595728,0.00497556202875416,0.00612230888444602,0.00696611530110972,0.00700943269004841,0.00629331161524471,0.00464381717879291,0.0019677381200394,0.00630105716533319,0.00989724091533169,0.0166300439921965,0.0267569917300541,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.312747549944,-40.1737720607974,-40.1729170794533,-40.1733806417648,-40.173360681457,-40.17347921834,-40.1736065755845,-40.1738378536455,-40.1741846729159,-40.1722531103628,-40.1724394505618,-40.1712890200962,-40.1697493489619,-40.1798383211569
0.935833333333333,-0.879993155319133,0.00187840531654454,0.00200497175289919,0.00497145525244164,0.00611686189270294,0.00696013762303112,0.0070044897294024,0.0062909050695668,0.00464570578494989,0.00197612226977687,0.00629932873588551,0.00988694196175093,0.0166044353410659,0.0267090667192586,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.306276879417,-40.1725416082067,-40.1716878520574,-40.1721505326777,-40.1721302393307,-40.1722481441619,-40.1723747459171,-40.1726049809385,-40.1729503463937,-40.171022613084,-40.1712077179443,-40.1700588759117,-40.1685215046802,-40.1785905547245
0.936111111111111,-0.877927677387041,0.00187776232716131,0.00200488061029429,0.00496734463639138,0.00611141038766493,0.00695415186708706,0.00699953168123073,0.00628847310174466,0.00464755531434195,0.00198444970884848,0.0062975622866769,0.00987662167328608,0.0165788363686614,0.0266611981731984,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.299818577372,-40.171313507096,-40.1704609733211,-40.1709227709145,-40.170902142004,-40.1710194117962,-40.1711452547407,-40.1713744435034,-40.1717183527328,-40.1697944351911,-40.1699783027945,-40.168831042894,-40.1672959651031,-40.1773451224193
0.936388888888889,-0.875866629020696,0.00187711380382309,0.00200478211702558,0.0049632300549086,0.00610595420369519,0.00694815783701181,0.00699455833487969,0.00628601550642802,0.00464936559171741,0.00199272031243342,0.00629575769565917,0.0098662799530924,0.0165532469911662,0.0266133860162325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.293372624207,-40.1700877537567,-40.1692364395589,-40.16969735281,-40.1696763858483,-40.1697930176598,-40.1699180985272,-40.170146237874,-40.1704886885342,-40.1685685733733,-40.1687512018657,-40.1676055178615,-40.1660727270987,-40.1761020211147
0.936666666666667,-0.873810001748969,0.00187645972280284,0.00200467621270085,0.00495911138366746,0.00610049317706981,0.0069421553390269,0.00698956948268783,0.00628353208165922,0.00465113644542454,0.00200093395933088,0.00629391484425307,0.00985591670735033,0.0165276671271264,0.026565630173971,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.286939000337,-40.168864344484,-40.1680142470888,-40.1684742747028,-40.1684529672379,-40.1685689581731,-40.1686932737521,-40.1689203605872,-40.169261350402,-40.1673450243224,-40.1675264119135,-40.1663822976352,-40.1648517875376,-40.1748612476865
0.936944444444444,-0.871757787114168,0.00187580006072841,0.00200456283765845,0.00495498849970582,0.00609502714597699,0.00693614418183661,0.00698456491998387,0.00628102262886424,0.00465286770739616,0.00200909053194742,0.00629203361733417,0.00984553184525078,0.0165020966974361,0.026517930573271,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.280517686197,-40.167643275576,-40.1667943922319,-40.1672535329346,-40.1672318825507,-40.1673472297594,-40.1674707768937,-40.167696808183,-40.168036334943,-40.1661237847331,-40.1663039296961,-40.1651613790382,-40.1636331432923,-40.1736227990122
0.937222222222222,-0.86970997667203,0.00187513479458175,0.00200444193296509,0.00495086128142808,0.00608955595051114,0.00693012417662368,0.00697954444508057,0.00627848695284197,0.00465455921314173,0.0020171899162803,0.0062901139032197,0.00983512527897977,0.0164765356253293,0.0264702871422257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.274108662241,-40.1664245433347,-40.1655768713132,-40.1660351238506,-40.166013128168,-40.1661278288458,-40.1662506044338,-40.1664755772042,-40.166813638767,-40.1649048513024,-40.1650837519742,-40.1639427588956,-40.1624167912372,-40.1723866719715
0.9375,-0.867666561991702,0.0018744639017008,0.00200431344041524,0.0049467296086017,0.00608407943267704,0.00692409513704591,0.00697450785926158,0.00627592486175591,0.00465621080173423,0.00202523200190889,0.00628815559365111,0.00982469692370467,0.0164509838363635,0.0264226998101577,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.26771190894,-40.1652081440655,-40.1643616806607,-40.1648190437994,-40.1647967004743,-40.1649107518622,-40.1650327528571,-40.165256664197,-40.1655932584864,-40.1636882207302,-40.1638658755106,-40.162726434035,-40.1612027282491,-40.1711528634458
0.937777777777778,-0.865627534655733,0.00187378735977964,0.0020041773025314,0.00494259336235951,0.00607859743638359,0.00691805687922893,0.00696945496678132,0.00627333616712539,0.00465782231579709,0.00203321668197641,0.0062861585837822,0.00981424669755705,0.0164254412584097,0.0263751685076102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.261327406785,-40.1639940740771,-40.1631488166059,-40.163605289133,-40.1635825958575,-40.1636959952421,-40.1638172186517,-40.1640400657104,-40.1643751907166,-40.1624738897187,-40.1626502970708,-40.1615124012859,-40.1599909512066,-40.1699213703186
0.938055555555556,-0.863592886260058,0.00187310514686689,0.00200403346256666,0.00493845242519529,0.00607310980744177,0.00691200922176515,0.00696438557485415,0.00627072068381353,0.0046593936014934,0.00204114385317762,0.00628412277216042,0.00980377452162371,0.0163999078216364,0.0263276931663411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.254955136285,-40.1627823296818,-40.1619382754837,-40.1623938562068,-40.1623708107091,-40.1624835554221,-40.1626039983087,-40.1628257782963,-40.1631594320759,-40.1612618549731,-40.1614370134224,-40.16030065748,-40.1587814569904,-40.168692189475
0.938333333333333,-0.861562608413987,0.00187241724136817,0.00200388186450051,0.00493430668096719,0.00606761639356221,0.00690595198570764,0.00695929949364785,0.00626807823001841,0.00466092450851289,0.00204901341574406,0.00628204806071507,0.0097932803199269,0.0163743834585011,0.0262802737193115,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.248595077971,-40.1615729071954,-40.1607300536324,-40.1611847413797,-40.1611613414236,-40.1612734288422,-40.1613930883224,-40.16161379851,-40.1619459791853,-40.1600521132008,-40.1602260213357,-40.1590911994512,-40.157574242483,-40.1674653178022
0.938611111111111,-0.859536692740191,0.00187172362204498,0.00200372245304141,0.00493015601489359,0.00606211704435528,0.00689988499456272,0.00695419653627689,0.0062654086272632,0.00466241489005946,0.00205682527343032,0.00627993435474156,0.00978276401941134,0.0163488681037321,0.0262329101006795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.242247212388,-40.1603658029372,-40.1595241473937,-40.159977941014,-40.1599541843989,-40.1600656119456,-40.1601844851905,-40.1604041229094,-40.1607348286686,-40.158844661112,-40.159017317583,-40.1578840240353,-40.156369304569,-40.1662407521892
0.938888888888889,-0.857515130874687,0.00187102426801577,0.00200355517362714,0.00492600031355233,0.00605661161132233,0.00689380807429062,0.00694907651879272,0.00626271170038629,0.00466386460283895,0.00206457933349889,0.00627778156288407,0.00977222554992972,0.0163233616943183,0.0261856022457934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.235911520104,-40.1591610132298,-40.1583205531129,-40.1587734514752,-40.1587493360365,-40.1588601011789,-40.1589781854133,-40.1591967480557,-40.1595259771525,-40.1576394954193,-40.157810898939,-40.1566791280706,-40.1551666401351,-40.1650184895266
0.939166666666667,-0.855497914466831,0.00187031915875458,0.00200337997242172,0.00492183946488186,0.00605109994786012,0.00688772105329333,0.0069439392601801,0.00625998727752966,0.00466527350704455,0.00207227550670807,0.00627558959712172,0.00976166484422704,0.0162978641694973,0.0261383500911792,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.229587981704,-40.1579585343997,-40.1571192671383,-40.1575712691325,-40.1575467927412,-40.1576568929918,-40.1577741854949,-40.1579916705129,-40.1583194212663,-40.1564366128378,-40.1566067621809,-40.1554765083969,-40.1539662460696,-40.1637985267071
0.939444444444444,-0.853485035179298,0.00186960827409377,0.00200319679631722,0.00491767335817868,0.0060455819092529,0.00688162376241471,0.00693878458234404,0.00625723519012905,0.00466664146634661,0.00207991370729331,0.00627335837275292,0.0097510818379256,0.01627237547074,0.0260911535745362,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.223276577792,-40.1567583627764,-40.155920285822,-40.1563713903585,-40.1563465509208,-40.1564559838373,-40.156572481942,-40.1567888868482,-40.1571151576423,-40.1552360100854,-40.155404904088,-40.1542761618563,-40.1527681192628,-40.1625808606249
0.939722222222222,-0.851476484688073,0.00186889159422146,0.00200300559293368,0.00491350188409538,0.00604005735266984,0.00687551603493327,0.00693361231010606,0.00625445527290356,0.00466796834787835,0.00208749385295472,0.00627108780838027,0.00974047646950872,0.0162468955417379,0.0260440126347285,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.216977288993,-40.1555604946933,-40.1547236055193,-40.1551738115289,-40.155148606987,-40.1552573701717,-40.1553730712647,-40.1555883936314,-40.1559131829154,-40.1540376838821,-40.1542053214418,-40.1530780852931,-40.151572256607,-40.161365488176
0.94,-0.849472254682438,0.00186816909968227,0.0020028063106162,0.00490932493464144,0.00603452613716391,0.00686939770655749,0.00692842227119453,0.0062516473638442,0.00466925402222087,0.00209501586484171,0.0062687778258946,0.00972984868030836,0.0162214243283893,0.0259969272117766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.210690095948,-40.1543649264872,-40.1535292225891,-40.1539785290234,-40.1539529573544,-40.1540610484547,-40.1541759499763,-40.1543901874357,-40.1547134937233,-40.1528416309508,-40.1530080110264,-40.1518822755534,-40.1503786549962,-40.1601524062582
0.940277777777778,-0.847472336864955,0.00186744077137934,0.00200259889843835,0.00490514240317941,0.00602898812366671,0.00686326861541771,0.00692321429623564,0.00624881130420433,0.00467049836339244,0.0021024796675382,0.00626642835045682,0.00971919841448802,0.0161959617787878,0.0259498972468467,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.204414979319,-40.1531716544983,-40.1523371333935,-40.1527855392246,-40.1527595984413,-40.152867015149,-40.152981114593,-40.153194264837,-40.1535160867064,-40.1516478480167,-40.1518129696276,-40.1506887294852,-40.1491873113264,-40.158941611771
0.940555555555555,-0.84547672295146,0.00186670659057059,0.00200238330619861,0.00490095418442624,0.00602344317498734,0.006857128602063,0.00691798821874532,0.00624594693848664,0.00467170124883506,0.00210988518904732,0.00626403931048333,0.00970852561902589,0.0161705078432084,0.0259029226822441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.198151919787,-40.1519806750704,-40.1511473342984,-40.1515948385188,-40.1515685266691,-40.1516752667208,-40.1517885616344,-40.1520006224142,-40.1523209585079,-40.1504563318073,-40.150620194034,-40.1494974439387,-40.1479982224952,-40.1577331016155
0.940833333333333,-0.843485404671042,0.00186596653887164,0.00200215948442234,0.00489676017444711,0.00601789115580725,0.00685097750945436,0.00691274387512238,0.00624305411443305,0.00467286255939794,0.0021172323607761,0.00626161063763223,0.00969783024370154,0.0161450624740925,0.0258560034614067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.191900898052,-40.150791984551,-40.1499598216727,-40.1504064232957,-40.1503797384627,-40.1504857996394,-40.1505982876229,-40.1508092567492,-40.1511281057737,-40.1492670790528,-40.149429681036,-40.1483084157658,-40.1468113854023,-40.1565268726945
0.941111111111111,-0.841498373766036,0.00186522059825602,0.00200192738435703,0.00489256027065943,0.00601233193267588,0.00684481518295876,0.00690748110463865,0.00624013268301337,0.00467398217932605,0.00212452111751903,0.00625914226678399,0.00968711224108096,0.0161196256260349,0.0258091395288942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.185661894833,-40.1496055792908,-40.148774591889,-40.1492202899484,-40.1491932302503,-40.1492986103774,-40.1494102890843,-40.1496201644267,-40.1499375251525,-40.1480800864857,-40.1482414274264,-40.1471216418207,-40.1456267969488,-40.1553229219125
0.941388888888889,-0.839515621992004,0.00186446875105263,0.002001686957977,0.00488835437182687,0.00600676537401015,0.00683864147034155,0.00690219974942941,0.00623718249841369,0.00467505999624709,0.0021317513974434,0.00625663413602781,0.00967637156649772,0.016094197255772,0.0257623308303798,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.179434890868,-40.1484214556442,-40.1475916413234,-40.1480364348734,-40.1480089984636,-40.1481136954108,-40.1482245625472,-40.1484333420346,-40.1487492132953,-40.1468953508411,-40.1470554300001,-40.1459371189591,-40.1444444540379,-40.1541212461753
0.941666666666667,-0.83753714111773,0.00186371097994647,0.00200143815797926,0.0048841423780603,0.00600119135008752,0.00683245622176427,0.00689689965448584,0.00623420341802366,0.00467609590115528,0.00213892314207444,0.00625408618664239,0.00966560817804012,0.0160687773221668,0.0257155773126429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.173219866914,-40.1472396099693,-40.1464109663553,-40.1468548544708,-40.1468270395374,-40.1469310512186,-40.1470411045438,-40.1472487861634,-40.1475631668564,-40.1457128688564,-40.1458716855542,-40.1447548440388,-40.1432643535744,-40.1529218423908
0.941944444444444,-0.835562922925198,0.00186294726798215,0.0020011809377834,0.00487992419081264,0.00599560973304386,0.00682625928977413,0.00689158066764496,0.00623119530242755,0.00467708978839781,0.00214603629627777,0.00625149836308219,0.00965482203653397,0.0160433657861949,0.0256688789235609,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.167016803748,-40.1460600386275,-40.1452325633676,-40.1456755451441,-40.1456473499101,-40.1457506742833,-40.1458599116089,-40.1460664934067,-40.1463793824922,-40.1445326372712,-40.1446901908878,-40.1435748139195,-40.1420864924647,-40.1517247074681
0.942222222222222,-0.833592959209583,0.0018621775985571,0.00200091525153182,0.00487569971288125,0.00599002039686891,0.00682005052929988,0.00688624263958113,0.0062281580153894,0.00467804155566197,0.00215309080824378,0.00624887061295784,0.00964401310552806,0.0160179626109324,0.0256222356121002,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.160825682166,-40.1448827379838,-40.1440564287465,-40.1444985033,-40.1444699260234,-40.1445725610904,-40.1446809802806,-40.144886460361,-40.1451978568623,-40.1433546528279,-40.1435109428024,-40.1423970254627,-40.1409108676172,-40.1505298383179
0.9425,-0.831627241779241,0.00186140195542656,0.00200064105408759,0.00487146884840259,0.00598442321740267,0.00681382979764398,0.00688088542379675,0.00622509142384311,0.0046789511039587,0.00216008662947483,0.00624620288702237,0.00963318135127587,0.0159925677615405,0.0255756473283072,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.154646482984,-40.1437077044068,-40.1428825588821,-40.1433237253489,-40.1432947643223,-40.1433967081289,-40.1435043071002,-40.1437086836258,-40.1440185866285,-40.1421789122711,-40.1423339381015,-40.1412214755319,-40.1397374759417,-40.1493372318527
0.942777777777778,-0.829665762455689,0.00186062032270199,0.00200035830103454,0.00486723150285143,0.005978818072331,0.00680759695447623,0.00687550887661372,0.00622199539787899,0.00467981833760966,0.00216702371476351,0.00624349513915305,0.0096223267427228,0.0159671812052531,0.0255291140233008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.148479187035,-40.1425349342688,-40.1417109501674,-40.1421512077047,-40.1421218612552,-40.1422231118909,-40.1423298886119,-40.1425331598032,-40.1428415684556,-40.1410054123476,-40.1411591735905,-40.1400481609923,-40.1385663143499,-40.1481468849862
0.943055555555556,-0.827708513073595,0.00185983268485087,0.00200006694867679,0.00486298758303749,0.00597320484118065,0.00680135186182932,0.00687011285716037,0.00621886981073281,0.00468064316423335,0.00217390202218011,0.0062407473263355,0.0096114492514876,0.0159418029113612,0.0254826356492645,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.142323775174,-40.1413644239452,-40.1405415989994,-40.1409809467847,-40.1409512132739,-40.1410517688718,-40.141157721363,-40.1413598854985,-40.1416667990108,-40.1398341498067,-40.1399866460773,-40.1388770787108,-40.1373973797549,-40.1469587946338
0.943333333333333,-0.825755485480767,0.00185903902669408,0.00199976695403584,0.00485873699710654,0.00596758340531664,0.00679509438408745,0.0068646972273672,0.00621571453877175,0.00468142549472764,0.00218072151305663,0.00623795940864516,0.00960054885184658,0.0159164328512015,0.0254362121594367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.136180228274,-40.1401961698155,-40.1393745017781,-40.1398129390094,-40.1397828168335,-40.1398826755701,-40.1399878019041,-40.1401888573197,-40.1404942749641,-40.1386651214002,-40.1388163523715,-40.1377082255564,-40.1362306690717,-40.1457729577122
0.943611111111111,-0.823806671538135,0.00185823933341047,0.00199945827485143,0.00485447965453252,0.0059619536479374,0.00678882438798335,0.00685926185195356,0.00621252946148273,0.0046821652432568,0.00218748215196917,0.00623513134923205,0.00958962552071784,0.0158910709981409,0.025389843508102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.130048527227,-40.1390301682625,-40.1382096549073,-40.1386471808031,-40.1386166683925,-40.1387158284879,-40.1388201267886,-40.1390200718778,-40.139323992988,-40.137498323882,-40.1376482892851,-40.1365415983997,-40.1350661792167,-40.1445893711398
0.943888888888889,-0.821862063119742,0.00185743359053218,0.0019991408695807,0.00485021546612046,0.00595631545406867,0.00678254174258942,0.00685380659841813,0.00620931446146094,0.00468286232723828,0.00219418390671962,0.00623226311430135,0.00957867923764646,0.0158657173275633,0.025343529650583,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.123928652945,-40.1378664156726,-40.1370470547941,-40.1374836685934,-40.1374527644127,-40.1375512241301,-40.1376546925732,-40.1378535257866,-40.1381559497577,-40.1363337540084,-40.1364824536318,-40.1353771941131,-40.133903907108,-40.1434080318363
0.944166666666667,-0.819921652112728,0.00185662178394584,0.00199881469739564,0.00484594434400096,0.00595066871056089,0.00677624631931126,0.00684833133702998,0.00620606942439444,0.00468351666732354,0.00220082674832305,0.00622935467309906,0.00956770998478532,0.015840371816855,0.0252972705432339,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.117820586359,-40.1367049084358,-40.1358866978492,-40.1363223988115,-40.1362911013594,-40.1363888590052,-40.1364914958175,-40.1366892156627,-40.136990141951,-40.135171408538,-40.1353188422276,-40.1342150095708,-40.1327438496653,-40.1422289367228
0.944444444444444,-0.817985430417318,0.00185580389989241,0.00199847971818312,0.00484166620162783,0.00594501330608389,0.00676993799187996,0.00684283594081704,0.00620279423905483,0.00468412818738587,0.00220741065098824,0.00622640599789234,0.00955671774688021,0.015815034445392,0.0252510661434292,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.111724308422,-40.1355456429456,-40.1347285804867,-40.1351633678918,-40.1351316757013,-40.1352287296246,-40.1353305330842,-40.1355271381257,-40.1358265662482,-40.1340112842318,-40.1341574518904,-40.1330550416486,-40.1315860038099,-40.1410520827219
0.944722222222222,-0.816053389946806,0.00185497992496751,0.00199813589254331,0.00483738095377768,0.00593934913112204,0.00676361663634204,0.00683732028555842,0.00619948879728282,0.00468469681450466,0.00221393559210004,0.00622341706395388,0.00954570251125484,0.0157897051945222,0.025204916409557,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.105639800102,-40.1343886155993,-40.1335726991243,-40.1340065722724,-40.1339744839101,-40.1340708325034,-40.1341718009392,-40.1343672897979,-40.1346652193324,-40.132853377853,-40.1329982794402,-40.1318972872243,-40.1304303664646,-40.1398774667576
0.945,-0.814125522627548,0.00185414984611976,0.00199778318178779,0.00483308851654499,0.00593367607796836,0.0067572821310592,0.00683178424977029,0.00619615299397415,0.00468522247894852,0.00222040155220604,0.00622038784954441,0.00953466426778962,0.0157643840475577,0.0251588213010092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.099567042389,-40.1332338227975,-40.132419050183,-40.1328520083948,-40.1328195224614,-40.1329151641594,-40.1330152959513,-40.1332096673047,-40.133506097889,-40.131697686167,-40.131841321699,-40.1307417431771,-40.1292769345536,-40.1387050857551
0.945277777777778,-0.812201820398939,0.00185331365065091,0.00199742154794151,0.0048287888073389,0.00592799404072161,0.0067509343566929,0.00682622771469975,0.00619278672706682,0.00468570511416336,0.00222680851499512,0.00621731833589221,0.00952360300891272,0.0157390709897554,0.0251127807781735,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.093506016294,-40.1320812609446,-40.1312676300875,-40.131699672704,-40.1316667878337,-40.131761721114,-40.1318610146924,-40.132054267274,-40.1323491986063,-40.1305442059416,-40.1306865754906,-40.1295884063882,-40.1281257050029,-40.1375349366413
0.945555555555556,-0.810282275213409,0.00185247132621384,0.00199705095373627,0.00482448174488347,0.00592230291528052,0.00674457319620124,0.00682065056431213,0.00618938989752741,0.004686144656752,0.00223315646728521,0.00621420850717975,0.00951251872957656,0.0157137660083057,0.025066794802424,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.087456702844,-40.1309309264485,-40.1301184352658,-40.1305495616484,-40.1305162765091,-40.1306104998918,-40.1307089537375,-40.1309010863367,-40.1311945181749,-40.1293929339469,-40.129534037641,-40.1284372737403,-40.1269766747398,-40.1363670163442
0.945833333333333,-0.808366879036404,0.00185162286081555,0.00199667136261374,0.00482016724921115,0.0059166025993386,0.00673819853482858,0.00681505268527989,0.00618596240934066,0.00468654104646233,0.00223944539900073,0.0062110583505241,0.00950141142724419,0.0156884690923157,0.0250208633361163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.081419083088,-40.1297828157209,-40.1289714621495,-40.1294016716799,-40.1293679849732,-40.1294614970204,-40.1295591096646,-40.1297501211267,-40.130042053288,-40.1282438669551,-40.1283837049782,-40.1272883421178,-40.1258298406932,-40.135201321793
0.946111111111111,-0.806455623846375,0.0018507682428139,0.00199628273872277,0.00481584524166187,0.00591089299237723,0.00673181026010027,0.00680943396697368,0.00618250416949316,0.00468689422617015,0.00224567530316016,0.00620786785595894,0.00949028110187107,0.0156631802327988,0.0249749863425728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.075393138094,-40.1286369251767,-40.1278267071738,-40.1282559992539,-40.1282219097146,-40.128314709031,-40.1284114790548,-40.1286013682805,-40.1288918006415,-40.1270970017407,-40.1272355743318,-40.1261416084068,-40.1246851997934,-40.1340378499186
0.946388888888889,-0.804548501634762,0.00184990746091749,0.00199588504691708,0.00481151564488115,0.00590517399566359,0.00672540826181341,0.00680379430144807,0.00617901508795921,0.0046872041418639,0.00225184617585365,0.00620463701641703,0.00947912775589185,0.0156378994226571,0.0249291637860804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.06937884895,-40.1274932512349,-40.1266841667772,-40.1271125408293,-40.1270780472255,-40.1271701324576,-40.127266058492,-40.1274548244375,-40.1277437569337,-40.1259523350804,-40.1260896425338,-40.1249970694951,-40.1235427489721,-40.1328765976528
0.946666666666667,-0.802645504405983,0.0018490405041853,0.00199547825275512,0.00480717838281328,0.00589944551224435,0.00671899243202709,0.00679813358343501,0.00617549507769062,0.00468747074262687,0.00225795801623227,0.00620136582771229,0.00946795139419909,0.0156126266566699,0.0248833956318768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.063376196763,-40.1263517903176,-40.1255438374019,-40.1259712928685,-40.1259363940015,-40.1260277638378,-40.1261228445636,-40.1263104862398,-40.1265979188655,-40.1248098637533,-40.1249459064177,-40.123854722272,-40.1224024851628,-40.131717561929
0.946944444444444,-0.80074662417742,0.00184816736202701,0.00199506232249889,0.00480283338070203,0.0058937074469371,0.0067125626650571,0.00679245171033024,0.00617194405459948,0.00468769398062387,0.00226401082648324,0.00619805428852289,0.00945675202412904,0.0155873619314763,0.0248376818461454,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.05738516266,-40.125212538851,-40.1244057154935,-40.1248322518373,-40.1247969465416,-40.1248875997123,-40.1249818338596,-40.1251683503324,-40.1254542831403,-40.1236695845404,-40.1238043628193,-40.1227145636286,-40.1212644052999,-40.1305607396817
0.947222222222222,-0.798851852979406,0.00184728802420089,0.00199463722311048,0.00479848056508392,0.00588795970633033,0.00670611885746645,0.00678674858218266,0.00616836193754515,0.00468787381108365,0.00227000461181798,0.00619470240037199,0.00944552965544373,0.0155621052455638,0.0247920223960049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.051405727786,-40.1240754932647,-40.1232697975013,-40.123695414205,-40.1236597013479,-40.1237496366248,-40.1238430229733,-40.1240284133632,-40.1243128464641,-40.1225314942251,-40.1226650085761,-40.1215765904573,-40.1201285063196,-40.1294061278467
0.9475,-0.796961182855208,0.00184640248081427,0.00199420292225155,0.00479411986379007,0.00588220219877147,0.00669966090805778,0.00678102410168367,0.0061647486483212,0.00468801019228145,0.00227593938045079,0.00619131016760944,0.00943428430031582,0.0155368565992532,0.0247464172495016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.045437873309,-40.1229406499918,-40.1221360798777,-40.1225607764445,-40.1225246549263,-40.1226138711226,-40.1227064085008,-40.1228906719827,-40.1231736055451,-40.121395589593,-40.1215278405274,-40.1204407996525,-40.1189947851595,-40.1282537233609
0.947777777777778,-0.795074605861019,0.00184551072232298,0.00199375938828321,0.00478975120593528,0.00587643483436955,0.00669318871786132,0.00677527817415553,0.00616110411164086,0.00468810308552479,0.0022818151435834,0.00618787759739437,0.00942301597331044,0.0155116159946824,0.0247008663756009,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.039481580415,-40.1218080054692,-40.1210045590791,-40.1214283350321,-40.1213918037856,-40.121480299756,-40.1215719870415,-40.1217551228443,-40.1220365570945,-40.1202618674319,-40.1203928555147,-40.1193071881099,-40.1178632387583,-40.1271035231627
0.948055555555556,-0.79319211406594,0.00184461273952889,0.00199330659026222,0.00478537452192242,0.00587065752498032,0.00668670219013197,0.00676951070753862,0.00615742825512335,0.00468815245513595,0.00228763191538518,0.00618440469967779,0.00941172469136622,0.0154863834357947,0.024655369744179,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.033536830308,-40.1206775561373,-40.1198752315651,-40.1202980864475,-40.1202611444383,-40.1203489190785,-40.1204397551976,-40.1206217626043,-40.1209016978256,-40.1191303245316,-40.119260050381,-40.1181757527268,-40.1167338640564,-40.1259555241915
0.948333333333333,-0.791313699551969,0.00184370852358241,0.00199284449794005,0.00478098974343324,0.00586487018420621,0.00668020123033756,0.00676372161238193,0.00615372100927824,0.00468815826843755,0.00229338971297549,0.0061808914871846,0.00940041047378019,0.0154611589283243,0.0246099273260113,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.027603604215,-40.1195492984405,-40.1187480937991,-40.1191700271741,-40.1191326734002,-40.119219725647,-40.1193097095744,-40.1194905879215,-40.1197690244545,-40.1180009576842,-40.1181294219714,-40.1170464904023,-40.1156066579954,-40.1248097233879
0.948611111111111,-0.789439354413985,0.00184279806597901,0.00199237308176207,0.00477659680342725,0.00585907272738993,0.00667368574614893,0.0067579108018311,0.0061499823074936,0.00468812049573129,0.00229908855640803,0.00617733797539239,0.00938907334219222,0.0154359424797793,0.0245645390927683,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.02168188338,-40.1184232288263,-40.1176231422477,-40.1180441536987,-40.1180063871905,-40.1180927160215,-40.1181818467802,-40.1183615954576,-40.1186385336994,-40.116873763684,-40.1170009671329,-40.1159193980367,-40.1144816175183,-40.1236661176937
0.948888888888889,-0.787569070759739,0.00184188135855945,0.00199189231286527,0.00477219563613838,0.00585326507160694,0.00666715564743294,0.00675207819161607,0.0061462120860184,0.00468803911028644,0.00230472846865089,0.00617374418251447,0.0093777133205659,0.0154107340994304,0.0245192050170033,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.015771649068,-40.1172993437461,-40.1165003733814,-40.1169204625115,-40.1168822823316,-40.1169678867651,-40.1170561634263,-40.1172347818773,-40.1175102222812,-40.1157487393273,-40.1158746827141,-40.1147944725321,-40.1133587395694,-40.122524704052
0.949166666666667,-0.785702840709835,0.00184095839350969,0.00199140216307497,0.00476778617707148,0.00584744713565864,0.00666061084624583,0.00674622370004006,0.00614241028394929,0.00468791408831986,0.00231030947556785,0.00617011012948371,0.0093663304351711,0.0153855337982942,0.024473925072147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.009872882564,-40.1161776396551,-40.1153797836739,-40.1157989501064,-40.1157603553495,-40.1158452344443,-40.1159326561271,-40.1161101438477,-40.1163840869235,-40.1146258814126,-40.1147505655657,-40.113671710792,-40.1122380210944,-40.121385479407
0.949444444444444,-0.783840656397718,0.0018400291633592,0.00199090260490578,0.00476336836299646,0.00584161884006981,0.00665405125682023,0.00674034724796504,0.0061385768432182,0.00468774540898143,0.00231583160590062,0.00616643583993144,0.00935492471456777,0.0153603415891205,0.0244286992324957,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-211.003985565173,-40.115058113012,-40.1142613696027,-40.1146796129806,-40.1146406027735,-40.1147247556288,-40.1148113214999,-40.1149876780389,-40.1152601243519,-40.1135051867406,-40.1136286125401,-40.1125511097216,-40.1111194590403,-40.1202484407038
0.949722222222222,-0.781982509969664,0.00183909366098132,0.00199039361155698,0.00475894213194669,0.00583578010707927,0.0066474767955569,0.00673444875880521,0.00613471170857459,0.00468753305433441,0.00232129489125181,0.00616272134017099,0.00934349618958816,0.015335157486376,0.0243835274732054,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.998109678218,-40.113940760279,-40.1131451276487,-40.113562447635,-40.1135230211363,-40.1136064468914,-40.1136921561651,-40.1138673811236,-40.1141383312948,-40.1123866521141,-40.1125088204914,-40.1114326662272,-40.1100030503552,-40.119113584889
0.95,-0.78012839358476,0.00183815187958966,0.00198987515691373,0.00475450742321355,0.0058299308606351,0.00664088738101777,0.00672852815851077,0.00613081482757173,0.00468727700934134,0.00232669936606518,0.00615896665917554,0.00933204489332052,0.0153099815062316,0.0243384097702822,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.992245203045,-40.1128255779221,-40.1120310542965,-40.1124474505738,-40.1124076069738,-40.1124903048083,-40.112575156746,-40.1127492497775,-40.1130187044829,-40.1112702743379,-40.1113911862757,-40.1103163772171,-40.1088887919889,-40.11798090891
0.950277777777778,-0.778278299414898,0.00183720381274108,0.00198934721554239,0.00475006417734429,0.00582407102638722,0.00663428293391611,0.00672258537555578,0.0061268861505522,0.00468697726184491,0.00233204506760715,0.00615517182856587,0.00932057086108933,0.0152848136665477,0.0242933461005717,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.986392121016,-40.1117125624111,-40.110919146034,-40.1113346183049,-40.1112943568255,-40.1113763259587,-40.111460319869,-40.1116332806787,-40.1119012406494,-40.1101560502191,-40.1102757067507,-40.1092022396008,-40.1077766808921,-40.1168504097155
0.950555555555555,-0.776432219644755,0.00183624945433213,0.00198880976269085,0.00474561233613712,0.0058182005316822,0.0066276633771048,0.0067166203409279,0.00612292563063376,0.00468663380255211,0.00233733203594902,0.00615133688258416,0.00930907413044314,0.015259653986858,0.0242483364417545,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.980550413517,-40.1106017102193,-40.1098093993528,-40.1102239473395,-40.1101832672342,-40.1102645069251,-40.1103476421633,-40.1105194705083,-40.1107859365298,-40.1090439765667,-40.1091623787762,-40.1080902502893,-40.106666714017,-40.1157220842553
0.950833333333333,-0.77459014647178,0.00183528879859955,0.00198826277428335,0.00474115184263694,0.00581231930555595,0.00662102863557002,0.00671063298811643,0.0061189332236911,0.0046862466250165,0.0023425603139503,0.00614746185808061,0.0092975547411303,0.0152345024883577,0.0242033807723343,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.974720061951,-40.1094930178236,-40.1087018107481,-40.1091154341926,-40.1090743347461,-40.1091548442934,-40.1092371202614,-40.1094078159501,-40.1096727888624,-40.1079340501919,-40.1080511992134,-40.1069804061951,-40.1055588883169,-40.1145959294801
0.951111111111111,-0.772752072106185,0.00183432184011799,0.00198770622692262,0.00473668264113183,0.00580642727872873,0.00661437863641984,0.00670462325309668,0.00611490888834623,0.00468581572562031,0.00234772994723541,0.00614354679449359,0.00928601273508693,0.0152093591938858,0.0241584790716312,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.968901047742,-40.1083864817048,-40.1075963767187,-40.1080090753824,-40.1079675559108,-40.1080473346523,-40.1081287507985,-40.1082983136906,-40.1085617943875,-40.106826267908,-40.1069421649256,-40.1058727042321,-40.1044532007465,-40.1134719423419
0.951388888888889,-0.770917988770926,0.00183334857380179,0.00198714009788396,0.00473220467714753,0.00580052438359612,0.00660771330887657,0.0066985910743223,0.00611085258594674,0.00468534110355944,0.00235284098417822,0.00613959173383033,0.00927444815641694,0.015184224127914,0.0241136313197719,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.963093352333,-40.1072820983471,-40.1064930937667,-40.1069048674309,-40.1068629272811,-40.106941974594,-40.107022530413,-40.107190960419,-40.1074529498481,-40.1057206265302,-40.1058352727776,-40.1047671413157,-40.1033496482617,-40.1123501197935
0.951666666666667,-0.769087888701693,0.00183236899490103,0.00198656436511628,0.0047277178974462,0.00579461055422335,0.00660103258426599,0.00669253639270864,0.00610676428055567,0.0046848227608239,0.00235789347588432,0.00613559672064668,0.00926286105137632,0.0151590973165296,0.0240688374976812,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.957296957188,-40.1061798642386,-40.1053919583981,-40.1058028068634,-40.1057604454134,-40.105838760714,-40.1059184557463,-40.1060857528273,-40.1063462519894,-40.1046171228761,-40.1047305196361,-40.1036637143628,-40.1022482278195,-40.1112304587891
0.951944444444444,-0.767261764146895,0.00183138309900192,0.00198597900723794,0.00472322225001795,0.00578868572634127,0.00659433639600813,0.00668645915162198,0.00610264393893506,0.00468426070217924,0.00236288747616987,0.00613156180203127,0.00925125146835422,0.015133978787422,0.0240240975870744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.951511843792,-40.1050797758709,-40.1042929671222,-40.1047028902088,-40.1046601068674,-40.1047376896107,-40.1048165234424,-40.1049826876101,-40.1052416975592,-40.1035157537651,-40.1036279023695,-40.1025624202917,-40.1011489363782,-40.1101129562835
0.952222222222222,-0.765439607367643,0.00183039088202667,0.00198538400353564,0.00471871768408104,0.00578274983733399,0.00658762467960643,0.00668035929686709,0.00609849153052874,0.00468365493515379,0.00236782304154386,0.00612748702758469,0.00923961945785641,0.0151088685698685,0.0239794115704484,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.945737993647,-40.1039818297394,-40.103196116452,-40.1036051139995,-40.1035619082063,-40.1036387578859,-40.1037167301489,-40.1038817614649,-40.1041392833077,-40.1024165160187,-40.1025274178479,-40.1014632560219,-40.1000517708974,-40.1089976092329
0.9525,-0.763621410637744,0.0018293923402302,0.00198477933396166,0.00471420415007486,0.00577680282623848,0.00658089737263994,0.00667423677667345,0.00609430702744859,0.00468300547001656,0.00237270023118831,0.00612337244940106,0.00922796507248686,0.0150837666947197,0.0239347794310719,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.939975388278,-40.1028860223432,-40.1021014029041,-40.1025094747715,-40.1024658459964,-40.1025419621446,-40.1026190725158,-40.1027829710918,-40.1030390059874,-40.1013194064605,-40.1014290629432,-40.1003662184747,-40.0989567283378,-40.1078844145943
0.952777777777778,-0.76180716624368,0.00182838747020213,0.00198416497913137,0.00470968159965665,0.00577084463373066,0.00657415441475276,0.00666809154168415,0.00609009040445867,0.00468231231976104,0.00237751910694298,0.00611921812204714,0.00921628836693268,0.0150586731943836,0.0238902011529787,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.934224009227,-40.101792350185,-40.1010088229985,-40.1014159690643,-40.1013719168076,-40.101447298995,-40.1015235471965,-40.1016863131936,-40.1019408623532,-40.1002244219162,-40.1003328345289,-40.0992713045725,-40.0978638056613,-40.1067733693259
0.953055555555556,-0.759996866484595,0.00182737626886248,0.00198354092032386,0.00470514998569473,0.00576487520212626,0.0065673957476423,0.00666192354494119,0.00608584163896013,0.00468157550008837,0.00238227973327992,0.00611502410254866,0.00920458939794197,0.0150335881028123,0.023845676720958,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.92848383806,-40.1007008097713,-40.0999183732591,-40.1003245934208,-40.1002801172132,-40.1003547650485,-40.1004301508471,-40.1005917844758,-40.1008448491623,-40.0991315592133,-40.0992387294805,-40.0981785112392,-40.0967729998309,-40.1056644703866
0.953333333333333,-0.758190503672288,0.00182635873346367,0.00198290713947572,0.00470060926226758,0.00575889447536621,0.00656062131505338,0.00665573274187388,0.00608156071097391,0.00468079502938803,0.00238698217729043,0.00611079045036506,0.009192868224311,0.0150085114554887,0.0238012061205467,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.922754856359,-40.0996113976121,-40.098830050213,-40.0992353443876,-40.0991904437898,-40.0992643569196,-40.0993388801268,-40.0994993816467,-40.0997509631747,-40.0980408151815,-40.0981467446748,-40.0970878354,-40.095684307811,-40.1045577147365
0.953611111111111,-0.75638807013119,0.00182533486158847,0.00198226361918015,0.00469605938465544,0.00575290239901566,0.00655383106276383,0.00664951909028602,0.0060772476031269,0.00467997092872139,0.00239162650866442,0.00610651722737443,0.00918112490686317,0.0149834432894089,0.023756789338019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.91703704573,-40.0985241102214,-40.0977438503912,-40.0981482185146,-40.0981028931174,-40.0981760712262,-40.0982497316978,-40.0984091014172,-40.0986592011522,-40.0969521866527,-40.0970568769906,-40.0959992739817,-40.0945977265669,-40.1034530993366
0.953888888888889,-0.754589558198356,0.00182430465114742,0.00198161034268476,0.00469150030934069,0.00574689892025384,0.00654702493857603,0.0066432825503416,0.00607290230063426,0.00467910322180405,0.00239621279966862,0.0061022044978527,0.00916935950843742,0.0149583836430686,0.0237124263603804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.911330387794,-40.0974389441165,-40.0966597703281,-40.0970632123556,-40.0970174617794,-40.0970899045892,-40.0971627022251,-40.097320940501,-40.0975695598595,-40.0958656704605,-40.0959691233084,-40.0949128239123,-40.0935132530652,-40.102350621149
0.954166666666667,-0.752794960223451,0.001823268100379,0.00198094729389094,0.00468693199399861,0.00574088398786619,0.00654020289230813,0.00663702308455199,0.00606852479128697,0.00467819193498566,0.00240074112513161,0.00609785232845573,0.00915757209386073,0.0149333325564512,0.0236681171753575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.905634864198,-40.0963558958188,-40.0955778065617,-40.0959803224676,-40.0959341463626,-40.0960058536329,-40.0960777883769,-40.0962348956143,-40.0964820360632,-40.0947812634406,-40.09488348051,-40.0938284821211,-40.0924308842736,-40.1012502771366
0.954444444444444,-0.751004268568732,0.00182222520785015,0.0019802744573479,0.00468235439749405,0.00573485755223902,0.00653336487578189,0.00663074065776542,0.00606411506543064,0.00467723709723495,0.00240521156242078,0.00609346078819974,0.00914576272993871,0.0149082900710103,0.0236238617713912,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.899950456605,-40.0952749618533,-40.0944979556337,-40.0948995454113,-40.0948529434572,-40.0949239149846,-40.0949949868242,-40.0951509634763,-40.0953966265326,-40.0936989624308,-40.0937999454794,-40.0927462455389,-40.091350617161,-40.1001520642633
0.954722222222222,-0.749217475609041,0.00182117597245152,0.00197959181825492,0.00467776747987713,0.00572881956535154,0.00652651084281372,0.00662443523714846,0.00605967311595557,0.00467623874011981,0.0024096241914263,0.00608902994844049,0.00913393148543573,0.0148832562296567,0.0235796601376251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.894277146699,-40.0941961387484,-40.0934202140894,-40.0938208777509,-40.0937738496568,-40.093844085275,-40.0939142942411,-40.0940691408086,-40.0943133280393,-40.0926187642708,-40.0927185151019,-40.0916661110978,-40.0902724486973,-40.099055979494
0.955,-0.747434573731783,0.00182012039339901,0.00197889936245393,0.00467317120237906,0.00572276998076812,0.00651964074920347,0.00661810679217754,0.00605519893827655,0.00467519689778924,0.00241397909454094,0.00608455988285578,0.00912207843105718,0.0148582310767419,0.0235355122638996,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.888614916185,-40.0931194230366,-40.0923445784776,-40.092744316054,-40.0926968615582,-40.0927663611378,-40.0928357073045,-40.0929894243356,-40.0932321373572,-40.0915406658024,-40.0916391862646,-40.0905880757312,-40.0891963758537,-40.0979620197944
0.955277777777778,-0.74565555533692,0.00181905847023268,0.00197819707643072,0.00466856552740503,0.00571670875363225,0.00651275455272473,0.00661175529462229,0.00605069253031774,0.00467411160695713,0.00241827635663844,0.00608005066742699,0.00911020363943073,0.0148332146580466,0.0234914181407435,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.882963746788,-40.092044811254,-40.0912710453506,-40.091669856892,-40.091621975762,-40.0916907392101,-40.0917592226943,-40.0919118107844,-40.0921530512625,-40.0904646638693,-40.0905619558563,-40.0895121363739,-40.0881223956022,-40.0968701821312
0.955555555555556,-0.743880412836951,0.00181799020281302,0.00197748494731024,0.00466395041853376,0.00571063584065474,0.00650585221311413,0.00660538071853643,0.00604615389249649,0.00467298290688206,0.00242251606505791,0.00607550238041751,0.00909830718509017,0.0148082070207643,0.0234473777593649,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.877323620252,-40.0909722999403,-40.0901996112646,-40.0905974968397,-40.0905491888717,-40.090617216132,-40.0906848370934,-40.0908362968847,-40.0910760665338,-40.0893907553173,-40.0894868207673,-40.088438289962,-40.0870505049164,-40.0957804634721
0.955833333333333,-0.742109138656904,0.00181691559132346,0.00197676296285534,0.00465932584050617,0.00570455120011402,0.00649893369205883,0.00659898304023867,0.00604158302770995,0.00467181083934904,0.0024266983095836,0.00607091510235578,0.00908638914445676,0.0147832082134863,0.0234033911116415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.871694518343,-40.0899018856391,-40.0891302727791,-40.0895272324754,-40.0894784974945,-40.0895457885471,-40.0896125471878,-40.0897628793691,-40.0900011799522,-40.088318936994,-40.0884137778898,-40.0873665334329,-40.0859807007705,-40.0946928607855
0.956111111111111,-0.740341725234314,0.00181583463626619,0.00197603111146344,0.00465469175922652,0.0056984547918402,0.00649199895319177,0.00659256223830395,0.00603697994131256,0.00467059544865417,0.00243082318242124,0.00606628891601402,0.00907444959582432,0.0147582182861883,0.0233594581901147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.866076422846,-40.0888335648976,-40.0880630264575,-40.0884590603811,-40.088409898241,-40.0884764531018,-40.0885423496662,-40.0886915549724,-40.0889283883008,-40.0872492057491,-40.0873428241174,-40.0862968637254,-40.08491298014,-40.093607371041
0.956388888888889,-0.738578165019218,0.00181474733846247,0.0019752893821653,0.00465004814175391,0.005692346577213,0.00648504796207321,0.00658611829354643,0.00603234464110752,0.00466933678158194,0.002434890778186,0.00606162390639199,0.00906248861933657,0.0147332372902146,0.0233155789879788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.860469315566,-40.0877673342667,-40.0869978688665,-40.0873929771421,-40.0873433877251,-40.087409206446,-40.0874742412203,-40.0876223204326,-40.0878576883654,-40.0861815584343,-40.0862739563455,-40.0852292777795,-40.0838473400016,-40.0925239912088
0.956666666666667,-0.736818450474136,0.00181365369904977,0.00197453776462107,0.00464539495629721,0.00568622651915222,0.00647808068618573,0.00657965118900846,0.00602767713732381,0.0046680348873919,0.00243890119387644,0.00605692016069386,0.00905050629697387,0.0147082652782666,0.0232717534990744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.85487317833,-40.0867031903011,-40.0859347965767,-40.0863289793475,-40.0862789625641,-40.0863440452327,-40.0864082185449,-40.0865551724901,-40.0867890769339,-40.0851159919031,-40.0852071714709,-40.0841637725366,-40.0827837773329,-40.0914427182602
0.956944444444444,-0.735062574074058,0.00181255371948278,0.00197377624911824,0.00464073217221206,0.0056800945821097,0.00647109709492202,0.00657316090994479,0.0060229774426045,0.00466668981779564,0.00244285452885894,0.00605217776831099,0.00903850271253436,0.0146833023043853,0.0232279817178785,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.849287992982,-40.0856411295593,-40.0848738061622,-40.0852670635898,-40.0852166193787,-40.0852809661181,-40.0853442783376,-40.085490107888,-40.0857225507967,-40.0840525030111,-40.0841424663924,-40.0831003449392,-40.0817222891126,-40.0903635491672
0.957222222222222,-0.733310528306429,0.00181144740153025,0.0019730048265685,0.00463605975999519,0.00567395073206095,0.00646409715957318,0.00656664744381032,0.00601824557198877,0.0046653016269405,0.00244675088484726,0.0060473968208039,0.00902647795161511,0.0146583484239375,0.0231842636394974,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.84371374139,-40.0845811486033,-40.0838148942005,-40.0842072264651,-40.084156354793,-40.0842199657616,-40.0842824172991,-40.084427123372,-40.0846581067463,-40.0829910886159,-40.0830798380099,-40.0820389919315,-40.0806628723206,-40.0892864809029
0.9575,-0.731562305671139,0.0018103347472764,0.00197222348850505,0.00463137769127656,0.00566779493650048,0.00645708085331824,0.00656011078024653,0.00601348154289352,0.00466387037139309,0.00245059036588151,0.00604257741187867,0.0090144321015976,0.0146334036936015,0.0231405992596574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.83815040544,-40.0835232439991,-40.0827580572732,-40.083149464573,-40.0830981654345,-40.0831610408258,-40.083222632133,-40.0833662156905,-40.0835957415776,-40.0819317455769,-40.0820192832255,-40.0809797104585,-40.0796055239377,-40.088211510441
0.957777777777778,-0.729817898680504,0.00180921575911501,0.00197143222708172,0.00462668593881656,0.00566162716443041,0.00645004815121429,0.00655355091106637,0.00600868537509969,0.00466239611011668,0.002454373078312,0.00603771963737322,0.00900236525162489,0.0146084681713535,0.0230969885746973,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.832597967039,-40.0824674123163,-40.081703291965,-40.0820937745169,-40.0820420479341,-40.0821041879765,-40.0821649195456,-40.0823073815947,-40.0825354520881,-40.0808744707556,-40.0809607989425,-40.0799224974667,-40.0785502409458,-40.0871386347562
0.958055555555556,-0.728077299859257,0.00180809043975293,0.00197063103506722,0.00462198447650039,0.00565544738635508,0.00644299903018466,0.00654696783024083,0.00600385709073448,0.00466087890445618,0.00245809913077648,0.00603282359523301,0.00899027749258937,0.014583541916452,0.0230534315815596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.827056408114,-40.0814136501283,-40.0806505948646,-40.0810401529033,-40.0809879989261,-40.0810494038827,-40.0811092762466,-40.0812506178383,-40.0814772350771,-40.0798192610153,-40.0799043820659,-40.0788673499041,-40.0774970203279,-40.0860678508242
0.958333333333333,-0.726340501744529,0.00180695879220569,0.00196981990584496,0.00461727327933436,0.00564925557427006,0.00643593346900777,0.00654036153388566,0.00599899671425368,0.00465931881811949,0.00246176863418133,0.00602788938549365,0.008978168917113,0.0145586249894242,0.0230099282777822,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.821525710611,-40.0803619540121,-40.0795999625642,-40.0799885963427,-40.0799360150482,-40.0799966852165,-40.0800556989482,-40.0801959211777,-40.0804210873467,-40.0787661132213,-40.0788500295024,-40.0778142647196,-40.0764458590679,-40.0849991556213
0.958611111111111,-0.724607496885838,0.00180582081979741,0.00196899883340871,0.00461255232343744,0.00564305170165749,0.00642885144830627,0.00653373202024561,0.00599410427242871,0.00465771591715566,0.00246538170168308,0.00602291711026291,0.00896603961952861,0.0145337174520501,0.0229664786614902,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.8160058565,-40.0793123205486,-40.0785513916596,-40.078939101449,-40.0788860929416,-40.0789460286534,-40.0790041843659,-40.0791432883718,-40.079367005701,-40.0777150242409,-40.0777977381601,-40.0767632388636,-40.075396754151,-40.0839325461247
0.958888888888889,-0.722878277845077,0.00180467652615876,0.00196816781236092,0.0046078215860369,0.00563683574347654,0.00642175295053609,0.00652707928968341,0.00598917979432691,0.0046560702699389,0.00246893844866853,0.00601790687370029,0.00895388969586324,0.0145088193673504,0.0229230827313876,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.810496827768,-40.0782647463225,-40.0775048787502,-40.0778916648395,-40.0778382292506,-40.0778974308719,-40.0779547292179,-40.0780927161825,-40.0783149869466,-40.0766659909433,-40.076747504949,-40.0757142692876,-40.0743497025632,-40.0828680193126
0.959166666666667,-0.721152837196496,0.00180352591522707,0.00196732683790869,0.00460308104546368,0.00563060767615555,0.00641463795997605,0.00652040334466304,0.00598422331129318,0.00465438194715143,0.00247243899273355,0.00601285878199656,0.00894171924382081,0.0144839307995715,0.0228797404867479,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.804998606424,-40.077219227922,-40.0764604204392,-40.0768462831353,-40.0767924206233,-40.076850888554,-40.0769073302254,-40.0770442013739,-40.0772650278923,-40.0756190101995,-40.0756993267804,-40.0746673529446,-40.0733047012916,-40.0818055721639
0.959444444444445,-0.719431167526689,0.00180236899124199,0.00196647590586213,0.00459833068114763,0.00562436747758167,0.00640750646271624,0.00651370418973713,0.00597923485693779,0.00465265102176146,0.00247588345366574,0.00600777294335488,0.00892952836276492,0.0144590518141701,0.0228364519274079,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.799511174496,-40.0761757619393,-40.0754180133332,-40.0758029529609,-40.0757486637108,-40.0758063983844,-40.0758619841127,-40.0759977407132,-40.0762171253492,-40.0745740788827,-40.0746532005673,-40.0736224867886,-40.0722617473243,-40.0807452016584
0.959722222222222,-0.717713261434581,0.00180120575874791,0.0019656150126306,0.00459357047360918,0.00561811512709803,0.00640035844664471,0.0065069818315317,0.00597421446711657,0.00465087756900752,0.00247927195342335,0.00600264946797176,0.00891731715370066,0.014434182477799,0.0227932170537593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.794034514034,-40.0751343449702,-40.0743776540428,-40.0747616709445,-40.074706955168,-40.0747639570514,-40.0748186876067,-40.0749533309699,-40.0751712761307,-40.0735311938678,-40.0736091232243,-40.072579667775,-40.0712208376505,-40.0796869047765
0.96,-0.715999111531416,0.00180003622258955,0.00196474415522021,0.00458880040445724,0.00561185060548951,0.00639319390144074,0.00650023627873248,0.0059691621799152,0.0046490616663782,0.00248260461611632,0.00599748846801889,0.00890508571925645,0.0144093228582931,0.0227500358667375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.788568607107,-40.0740949736144,-40.0733393391817,-40.0737224337178,-40.0736672916529,-40.0737235612463,-40.0737774374376,-40.0739109689163,-40.0741274770525,-40.0724903520316,-40.0725670916675,-40.0715388928604,-40.0701819692603,-40.0786306784998
0.960277777777778,-0.714288710440738,0.00179886038791166,0.00196386333123208,0.00458402045637919,0.00560557389497942,0.00638601281855888,0.00649346754207227,0.00596407803563354,0.0046472033935914,0.00248588156798655,0.00599229005762101,0.00889283416366778,0.014384473024655,0.0227069083678182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.783113435805,-40.0730576444753,-40.0723030653677,-40.072685237916,-40.072629669827,-40.0726852076638,-40.0727382303384,-40.0728706513272,-40.0730857249327,-40.071451550253,-40.0715271028147,-40.0705001590026,-40.069145139145,-40.0775765198104
0.960555555555555,-0.712582050798381,0.00179767826015848,0.00196297253885646,0.0045792306131422,0.00559928497921766,0.00637881519122046,0.00648667563431333,0.00595896207676532,0.00464530283258101,0.00248910293738566,0.00598705435284056,0.00888056259275836,0.0143596330470425,0.0226638345590043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.777668982238,-40.0720223541599,-40.0712688292222,-40.071650080178,-40.0715940863553,-40.0716488930016,-40.0717010630449,-40.0718323749803,-40.0720460165915,-40.0704147854126,-40.0704891535852,-40.0694634631608,-40.0681103442966,-40.0765244256914
0.960833333333333,-0.710879125252453,0.00179648984507017,0.00196207177687208,0.00457443085957963,0.00559298384327369,0.00637160101440218,0.00647986057023611,0.0059538143479843,0.00464336006747438,0.00249226885475982,0.00598178147165404,0.00886827111392294,0.0143348029967509,0.0226208144428232,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.772235228538,-40.0709890992792,-40.0702366273699,-40.0706169571463,-40.0705605379061,-40.0706146139606,-40.070665932296,-40.0707961366556,-40.0710083488516,-40.0693800543931,-40.0694532408997,-40.0684288022952,-40.0670775817084,-40.0754743931266
0.961111111111111,-0.709179926463324,0.00179529514868227,0.0019611610446441,0.00456962118159129,0.00558667047362858,0.00636437028482365,0.00647302236662304,0.0059486348961255,0.00464137518457429,0.00249537945262778,0.00597647153393472,0.00885595983611162,0.0143099829462016,0.0225778480223125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.766812156855,-40.0699578764479,-40.0692064564396,-40.0695858654667,-40.0695290211511,-40.0695823672451,-40.0696328348335,-40.0697619331361,-40.0699727185378,-40.0683473540791,-40.0684193616809,-40.0673961733675,-40.0660468483745,-40.0744264191007
0.961388888888889,-0.707484447103609,0.00179409417732581,0.00196024034211733,0.00456480156613572,0.00558034485816669,0.00635712300093542,0.00646616104224621,0.00594342377017085,0.00463934827233889,0.00249843486556062,0.00597112466143338,0.00884362886981045,0.0142851729689252,0.0225349353010177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.761399749362,-40.0689286822844,-40.0681783130634,-40.0685568017889,-40.0684995327655,-40.0685521495623,-40.0686017674021,-40.0687297612071,-40.0689391224773,-40.0673166813569,-40.0673875128525,-40.0663655733404,-40.0650181412901,-40.0733805005991
0.961666666666667,-0.705792679858158,0.00179288693762357,0.00195930966981698,0.00455997200122297,0.00557400698616718,0.00634985916290917,0.00645927661785113,0.00593818102122834,0.00463727942136749,0.00250143523016272,0.00596574097775802,0.00883127832702314,0.0142603731395526,0.0224920762829778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.755997988249,-40.0679015134109,-40.0671521938773,-40.0675297627659,-40.0674720694278,-40.0675239576229,-40.0675727267495,-40.0676996176567,-40.0679075574995,-40.066288033115,-40.0663576913403,-40.065336999178,-40.0639914574515,-40.072336634608
0.961944444444444,-0.704104617424037,0.00179167343649033,0.00195836902884443,0.00455513247591098,0.00556765684829402,0.00634257877262508,0.00645236911614324,0.00593290670251929,0.00463516872437502,0.00250438068505229,0.00596032060835584,0.00881890832125685,0.0142355835337947,0.0224492709727241,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.750606855731,-40.0668763664534,-40.0661280955209,-40.0665047450546,-40.06644662782,-40.0664977881405,-40.0665457096263,-40.0666714992757,-40.0668780204362,-40.0652614062435,-40.0653298940713,-40.0643104478455,-40.0629667938557,-40.0712948181146
0.962222222222222,-0.702420252510517,0.00179045368112989,0.00195741842087281,0.00455028298029955,0.00556129443658976,0.00633528183366111,0.00644543856177208,0.00592760086935808,0.00463301627617953,0.00250727137084078,0.00595486368049412,0.00880651896750048,0.0142108042284317,0.0224065193752676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.745226334039,-40.0658532380417,-40.0651060146372,-40.0654817453151,-40.0654232046275,-40.0654736378322,-40.065520712786,-40.0656454028573,-40.0658505081215,-40.0642367976345,-40.0643041179741,-40.0632859163094,-40.0619441475009,-40.0702550481065
0.9625,-0.700739577839062,0.00178922767903453,0.00195645784814612,0.00454542350552333,0.00555491974446538,0.00632796835128073,0.00643848498131895,0.00592226357913732,0.00463082217368026,0.00251010743011461,0.00594937032323734,0.00879411038221157,0.0141860353012976,0.022363821496093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.739856405427,-40.0648321248093,-40.0640859478732,-40.0644607602114,-40.0644017965389,-40.064451503418,-40.064497732985,-40.0646213251975,-40.0648250173915,-40.0632142041823,-40.063280359979,-40.0622634015374,-40.0609235153863,-40.0692173215725
0.962777777777778,-0.699062586143309,0.00178799543798353,0.00195548731347423,0.00454055404374642,0.00554853276669258,0.00632063833242235,0.00643150840328108,0.00591689489131006,0.00462858651583712,0.00251288900741509,0.0059438406674327,0.00878168268329551,0.0141612768312667,0.022321177341149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.73449705217,-40.0638130233936,-40.0630678918795,-40.063441786411,-40.0633824002466,-40.0634313816214,-40.0634767669827,-40.063599263095,-40.0638015450848,-40.0621936227826,-40.0622586170178,-40.0612429004983,-40.059904894512,-40.068181635502
0.963055555555556,-0.69738927016906,0.00178675696604009,0.00195450682023097,0.00453567458815769,0.00554213349939503,0.00631329178568649,0.00642450885805694,0.00591149486737142,0.00462630940365623,0.00251561624921771,0.00593827484568802,0.00876923599009096,0.01413652889824,0.0222785869168416,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.729148256562,-40.0627959304356,-40.0620518433102,-40.0624248205848,-40.0623650124462,-40.0624132691688,-40.0624578115415,-40.0625792133508,-40.0627800880424,-40.0611750503334,-40.0612388860237,-40.0602244101625,-40.058888281879,-40.0671479868852
0.963333333333333,-0.695719622674265,0.00178551227155166,0.00195351637235161,0.00453078513296311,0.00553572194003898,0.00630592872132326,0.00641748637793384,0.0059060635708427,0.0046239909401695,0.00251828930391182,0.005932672992354,0.0087567704233497,0.0141117915831291,0.0222360502300276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.723810000918,-40.0617808425803,-40.0610377988231,-40.0614098594075,-40.0613496298366,-40.0613971627901,-40.0614408634266,-40.0615611727689,-40.0617606431072,-40.0601584837343,-40.0602211639316,-40.0592079275011,-40.0578736744895,-40.066116372713
0.963611111111111,-0.694053636429005,0.00178426136314769,0.00195251597432806,0.00452588567338077,0.00552929808742576,0.0062985491512246,0.00641044099706909,0.00590060106725522,0.00462163123041396,0.00252090832178378,0.00592703524350267,0.00874428610522248,0.0140870649678453,0.022193567288003,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.718482267572,-40.0607677564762,-40.0600257550798,-40.0603968995574,-40.0603362491204,-40.060383059218,-40.0604259194062,-40.0605451381558,-40.0607432071249,-40.059143919887,-40.059205447678,-40.0581934494869,-40.0568610693465,-40.0650867899773
0.963888888888889,-0.692391304215486,0.00178300424973827,0.00195150563120556,0.00452097620563501,0.00552286194168252,0.00629115308890747,0.00640337275148004,0.00589510742413179,0.00461923038141425,0.00252347345499545,0.00592136173690981,0.00873178315923773,0.0140623491352854,0.0221511380984968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.713165038883,-40.0597566687759,-40.0590157087456,-40.0593859377161,-40.0593248670033,-40.0593709551888,-40.0594129762513,-40.0595311063204,-40.0597277769428,-40.058131355695,-40.0581917342007,-40.0571809730934,-40.0558504634541,-40.0640592356705
0.964166666666667,-0.690732618828016,0.00178174094051183,0.001950485348582,0.00451605672695053,0.00551641350425354,0.0062837405495064,0.00639628167902596,0.00588958271097019,0.00461678850216312,0.00252598485756458,0.00591565261203654,0.00871926171028817,0.0140376441693128,0.0221087626696654,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.707858297225,-40.0587475761356,-40.0580076564892,-40.0583769705691,-40.0583154801946,-40.0583608474419,-40.0584020307361,-40.0585190740746,-40.0587143494111,-40.0571207880636,-40.0571800204393,-40.0561704952959,-40.0548418538172,-40.063033706786
0.964444444444444,-0.689077573072998,0.00178047144493443,0.00194945513260231,0.00451112723554408,0.00550995277789167,0.00627631154975858,0.00638916781939662,0.00588402699922501,0.00461430570360545,0.00252844268534516,0.00590990801000782,0.00870672188461156,0.0140129501547506,0.0220664410100806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.702562024996,-40.0577404752154,-40.0570015949832,-40.0573699948054,-40.0573080854071,-40.0573527327197,-40.0573930796375,-40.0575090382326,-40.057702921382,-40.0561122139002,-40.0561703033349,-40.0551620130703,-40.0538352374419,-40.0620102003179
0.964722222222222,-0.687426159768911,0.00177919577274816,0.00194841498995518,0.00450618773062261,0.00550347976664925,0.00626886610799478,0.00638203121409465,0.00587844036229228,0.00461178209861507,0.00253084709600823,0.00590412807359457,0.00869416380977355,0.0139882671773632,0.0220241731287259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.697276204613,-40.0567353626791,-40.0559975209039,-40.0563650071176,-40.0563026793568,-40.0563466077679,-40.0563861197354,-40.0565009956114,-40.0566934897098,-40.055105630114,-40.0551625798299,-40.0541555233943,-40.0528306113351,-40.0609887132611
0.965,-0.685778371746298,0.0017779139339677,0.00194736492787234,0.00450123821237397,0.00549699447586995,0.00626140424412498,0.00637487190642226,0.00587282287549081,0.0046092178019783,0.0025331982490217,0.0058983129471961,0.00868158761465057,0.0139635953238434,0.0219819590349853,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.692000818516,-40.0557322351943,-40.0549954309311,-40.0553620042017,-40.0552992587633,-40.0553424693356,-40.0553811478126,-40.0554949430306,-40.0556860512514,-40.0541010336159,-40.0541568468685,-40.0531510232464,-40.0518279725047,-40.0599692426111
0.965277777777778,-0.684134201847751,0.00177662593888178,0.00194630495412237,0.00449627868196125,0.0054904969121787,0.006253925979629,0.00636768994146635,0.00586717461604628,0.00460661293037555,0.00253549630563144,0.00589246277681719,0.00866899342941441,0.0139389346817983,0.0219397987386377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.686735849162,-40.0547310894324,-40.0539953217484,-40.0543609827576,-40.0542978203495,-40.0543403141748,-40.0543781606548,-40.0544908773124,-40.0546806028658,-40.0530984213189,-40.0531531013963,-40.0521485096063,-40.0508273179596,-40.0589517853646
0.965555555555556,-0.682493642927899,0.00177533179804872,0.0019452350770104,0.00449130914151741,0.00548398708347383,0.00624643133754236,0.00636048536608441,0.00586149566307289,0.00460396760236124,0.00253774142884129,0.00588657771005165,0.0086563813855122,0.0139142853397372,0.0218976922498479,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.681481279032,-40.0537319220688,-40.0529971900431,-40.0533619394886,-40.0532983608417,-40.0533401390409,-40.0533771550509,-40.0534887952816,-40.0536771414142,-40.0520977901379,-40.0521513403606,-40.0511479794553,-40.0498286447097,-40.0579363385186
0.965833333333333,-0.680856687853391,0.00177403152229596,0.00194415530537233,0.00448632959413901,0.00547746499891888,0.00623892034244578,0.00635325822888792,0.00585578609755671,0.00460128193834653,0.00253993378339154,0.00588065789606389,0.00864375161565095,0.013889647387056,0.0218556395791599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.676237090624,-40.0527347297823,-40.0520010325061,-40.0523648711017,-40.0523008769699,-40.0523419406924,-40.0523781277923,-40.0524886937655,-40.0526756637603,-40.0510991369896,-40.05115156071,-40.0501494297755,-40.0488319497659,-40.0569228990711
0.966111111111111,-0.679223329502884,0.0017727251227191,0.00194306564857112,0.00448134004388082,0.00547093066893181,0.00623139302045312,0.00634600858022998,0.00585004600233945,0.00459855606057692,0.00254207353574449,0.00587470348556586,0.00863110425378073,0.0138650209140243,0.0218136407374894,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.67100326646,-40.0517395092558,-40.051006845832,-40.0513697743073,-40.0513053654671,-40.0513457158911,-40.0513810756737,-40.0514905695944,-40.0516761667697,-40.0501024587925,-40.0501537593948,-40.0491528575504,-40.0478372301399,-40.0559114640209
0.966388888888889,-0.677593560767029,0.00177141261067973,0.0019419661164957,0.00447634049574752,0.00546438410517801,0.00622384939919886,0.00633873647218991,0.0058442754620988,0.00459579009311893,0.00254416085405906,0.0058687146308031,0.00861843943507663,0.0138404060117716,0.0217716957361135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.66577978908,-40.050746257176,-40.0500146267191,-40.0503766458198,-40.0503118230701,-40.0503514614018,-40.0503859954925,-40.0504944196008,-40.0506786473106,-40.0491077524672,-40.0491579333669,-40.0481582597646,-40.0468444828446,-40.0549020303675
0.966666666666667,-0.675967374548453,0.00177009399780174,0.00194085671955896,0.00447133095568931,0.00545782532055932,0.00621628950782739,0.00633144195855672,0.00583847456333325,0.00459298416183677,0.00254619590817482,0.00586269148553358,0.00860575729592224,0.0138158027722741,0.0217298045866671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.660566641047,-40.0497549702333,-40.0490243718695,-40.0493854823567,-40.0493202465189,-40.0493591739928,-40.0493928840491,-40.04950024062,-40.0496831022534,-40.048115014936,-40.0481640795795,-40.0471656334041,-40.0458537048936,-40.0538945951113
0.966944444444444,-0.674344763761751,0.00176876929597399,0.00193973746868926,0.00446631143059393,0.00545125432920793,0.00620871337697889,0.00632412509481683,0.00583264339434502,0.00459013839437667,0.00254817886958894,0.00585663420500629,0.00859305797389452,0.0137912112883402,0.0216879673011314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.655363804942,-40.048765645122,-40.0480360779888,-40.0483962806395,-40.048330632557,-40.0483688504354,-40.0484017381468,-40.0485080294901,-40.0486895284706,-40.047124243123,-40.0471721949875,-40.0461749754559,-40.0448648933017,-40.0528891552532
0.967222222222222,-0.672725721333467,0.00176743851734391,0.00193860837533022,0.00446128192828337,0.00544467114647509,0.00620112103878013,0.00631678593813732,0.00582678204522163,0.00458725292014432,0.00255010991144229,0.00585054294594649,0.00858034160774284,0.0137666316535975,0.0216461838918299,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.650171263369,-40.04777827854,-40.0470497417864,-40.0474090373931,-40.0473429779313,-40.0473804875042,-40.047412554592,-40.0475177830513,-40.0476979228372,-40.0461354339546,-40.0461822765474,-40.0451862829083,-40.0438780450846,-40.0518857077951
0.9675,-0.671110240202081,0.00176610167431983,0.00193746945143905,0.004456242457504,0.00543807578892202,0.00619351252682984,0.0063094245473528,0.00582089060782011,0.004584327870289,0.00255198920849626,0.00584441786653326,0.00856760833737566,0.0137420639624799,0.0216044543714174,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.644988998951,-40.0467928671893,-40.0460653599754,-40.046423749346,-40.0463572793921,-40.0463940819768,-40.0464253301938,-40.046529498147,-40.0467082822302,-40.0451485843585,-40.0451943212171,-40.0441995527509,-40.0428931572589,-40.0508842497397
0.967777777777778,-0.669498313317996,0.00176475877956589,0.0019363207094796,0.00445119302792391,0.00543146827431176,0.00618588787618915,0.00630204098294914,0.00581496917574779,0.00458136337768538,0.00255381693711258,0.00583825912638382,0.00855485830384195,0.0137175083102121,0.0215627787528752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.639816994333,-40.0458094077755,-40.0450829292725,-40.0454404132305,-40.0453735336932,-40.0454096306343,-40.0454400617644,-40.045543171623,-40.0457206035291,-40.0441636912648,-40.044208325956,-40.0432147819742,-40.0419102268422,-40.0498847780904
0.968055555555556,-0.667889933643524,0.00176340984600253,0.00193516216242159,0.00444613365012334,0.00542484862160089,0.00617824712336722,0.00629463530704983,0.00580901784434717,0.00457835957691229,0.0025555932752361,0.00583206688653204,0.00854209164931452,0.0136929647927975,0.0215211570495036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.634655232178,-40.0448278970082,-40.0441024463983,-40.0444590257822,-40.0443917375919,-40.0444271302608,-40.0444567461187,-40.0445588003274,-40.0447348836156,-40.0431807516053,-40.0432242877252,-40.0422319675704,-40.0409292508532,-40.0488872898512
0.968333333333333,-0.66628509415287,0.00176205488680429,0.00193399382373701,0.00444106433558893,0.0054182168509294,0.00617059030631202,0.006287207583399,0.00580303671067777,0.00457531660423493,0.00255731840237388,0.00582584130941026,0.00852930851707472,0.0136684335070063,0.0214795892749111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.629503695174,-40.0438483316006,-40.0431239080768,-40.0434795837407,-40.0434118878488,-40.0434465776437,-40.0434753800749,-40.0435763811115,-40.0437511193736,-40.0421997623134,-40.0422422034872,-40.0412511065324,-40.0399502263115,-40.0478917820273
0.968611111111111,-0.664683787832119,0.00176069391539721,0.00193281570739421,0.00443598509671016,0.00541157298361187,0.00616291746439505,0.00627975787735002,0.0057970258734986,0.00457223459758842,0.0025589924995763,0.00581958255883034,0.00851650905149361,0.0136439145503602,0.0214380754430106,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.624362366025,-40.0428707082698,-40.042147311036,-40.0425020838488,-40.0424339812279,-40.0424679695736,-40.0424959604538,-40.0425959108288,-40.0427693076893,-40.0412207203249,-40.0412620702062,-40.0402721958547,-40.0389731502375,-40.0468982516243
0.968888888888889,-0.663086007679222,0.00175932694545919,0.0019316278278564,0.0044308959467709,0.00540491704212758,0.00615522863840042,0.00627228625584845,0.00579098543325283,0.00456911369655461,0.00256061574941848,0.00581329079996659,0.00850369339801568,0.0136194080211193,0.0213966155680104,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.619231227459,-40.0418950237368,-40.0411726520074,-40.0415265228531,-40.0414580144967,-40.0414913028442,-40.0415184840793,-40.0416173863356,-40.0417894454511,-40.0402436225771,-40.0402838848477,-40.0392952325328,-40.0379980196529,-40.0459066956487
0.969166666666667,-0.66149174670398,0.00175795399091489,0.00193043020008069,0.0044257968999415,0.00539824905011271,0.00614752387051516,0.00626479278741797,0.00578491549204631,0.00456595404234803,0.00256218833597846,0.00580696619933448,0.00849086170314609,0.0135949140182667,0.0213552096644079,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.614110262222,-40.0409212747264,-40.0401999277263,-40.0405528975039,-40.0404839844262,-40.0405165742526,-40.0405429477781,-40.0406408044906,-40.0408115295499,-40.0392684660093,-40.039307644379,-40.0383202135636,-40.0370248315801,-40.0449171111079
0.969444444444444,-0.659900997928033,0.00175657506593759,0.00192922283951001,0.00442068797127464,0.00539156903235096,0.00613980320431475,0.00625727754214399,0.00577881615363671,0.0045627557777929,0.00256371044482195,0.00580060892477427,0.00847801411442686,0.0135704326415007,0.0213138577469805,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.608999453084,-40.039949457967,-40.0392291349316,-40.039581204555,-40.0395118877907,-40.0395437805989,-40.0395693483801,-40.0396661621555,-40.0398355568786,-40.0382952475627,-40.0383333457687,-40.0373471359449,-40.0360535830426,-40.0439294950099
0.969722222222222,-0.658313754384844,0.00175519018494504,0.00192800576207064,0.00441556917669943,0.0053848770147643,0.00613206668475057,0.00624974059166049,0.00577268752341062,0.0045595190473093,0.00256518226297863,0.00579421914543153,0.00846515078042467,0.013545963991217,0.0212725598307802,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.603898782833,-40.0389795701913,-40.0382602703661,-40.0386114407639,-40.0385417213681,-40.0385729186866,-40.0385976827178,-40.0386934561943,-40.0388615243325,-40.0373239641803,-40.0373609859872,-40.036375996676,-40.0350842710648,-40.0429438443636
0.97,-0.656730009119684,0.00175379936259851,0.00192677898417158,0.00441044053301296,0.00537817302440293,0.00612431435813896,0.00624218200913599,0.00576652970837003,0.00455624399688969,0.0025666039789267,0.0057877970317367,0.00845227185071562,0.0135215081684972,0.021231315931125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.598808234278,-40.0380116081352,-40.0372933307761,-40.0376436028915,-40.0375734819395,-40.0376039853223,-40.0376279476268,-40.0377226834738,-40.0378894288092,-40.0363546128072,-40.0363905620062,-40.0354067927575,-40.0341168926723,-40.0419601561787
0.970277777777778,-0.655149755189619,0.001752402613801,0.0019255425227002,0.00440530205787339,0.00537145708943793,0.00611654627215016,0.00623460186925496,0.00576034281711434,0.00455293077408283,0.00256797578257029,0.00578134275538965,0.00843937747586583,0.0134970652750961,0.021190126063591,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.59372779025,-40.037045568539,-40.0363283129117,-40.0366776877025,-40.0366071662897,-40.0366369773158,-40.0366601399457,-40.0367538408632,-40.0369192672084,-40.0353871903902,-40.0354220707992,-40.0344395211909,-40.0331514448914,-40.0409784274656
0.970555555555556,-0.653572985663495,0.00175099995369528,0.00192429639501569,0.00440015376979717,0.00536472923915056,0.00610876247579334,0.00622700024820879,0.00575412695982104,0.00454957952797578,0.00256929786522232,0.00577485648933929,0.00842646780741693,0.0134726354134269,0.0211489902440078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.588657433599,-40.0360814481464,-40.0353652135267,-40.0357136919653,-40.0356427712068,-40.0356718914802,-40.0356942565159,-40.0357869252346,-40.0359510364323,-40.0344216938781,-40.0344555093408,-40.0334741789791,-40.0321879247496,-40.0399986552357
0.970833333333333,-0.651999693621926,0.00174959139766198,0.00192304061894917,0.00439499568814864,0.005357989503924,0.00610096301940636,0.00621937722367524,0.00574788224823179,0.00454619040917346,0.00257057041958685,0.0057683384077651,0.00841354299786766,0.0134482186865499,0.0211079084884492,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.583597147197,-40.0351192437052,-40.0344040293788,-40.0347516124517,-40.0346802934823,-40.0347087246318,-40.0347302941819,-40.0348219334626,-40.0349847333852,-40.0334581202214,-40.0334908746078,-40.0325107631262,-40.0312263292754,-40.0390208365008
0.971111111111111,-0.650429872157276,0.00174817696131881,0.00192177521279825,0.00438982783313591,0.00535123791523372,0.00609314795464454,0.0062117328748065,0.0057416087956329,0.00454276356978219,0.00257179363973556,0.00576178868605836,0.00840060320066128,0.0134238151981572,0.0210668808132268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.578546913936,-40.0341589519669,-40.033444757229,-40.0337914459373,-40.0337197299111,-40.0337474735899,-40.033768249791,-40.0338588624244,-40.0340203549738,-40.0324964663727,-40.0325281635779,-40.0315492706377,-40.030266655498,-40.038044968274
0.971388888888889,-0.648863514373648,0.0017467566605175,0.00192050019532464,0.00438465022580289,0.00534447450563768,0.00608531733446719,0.00620406728221425,0.00573530671684065,0.00453929916338803,0.00257296772109297,0.00575520750080551,0.00838764857016379,0.0133994250525654,0.0210259072348818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.573506716728,-40.0332005696869,-40.0324873938423,-40.0328331892011,-40.0327610772919,-40.0327881351773,-40.0328081201933,-40.0328977089999,-40.0330578981069,-40.0315367292864,-40.0315673732309,-40.0305896985201,-40.0293089004479,-40.0370710475688
0.971666666666667,-0.647300613386869,0.00174533051134283,0.00191921558574899,0.00437946288802489,0.00533769930876823,0.00607747121312423,0.00619638052795488,0.00572897612818104,0.00453579734504385,0.00257409286041232,0.00574859502976984,0.0083746792616516,0.0133750483546959,0.0209849877701808,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.568476538509,-40.0322440936244,-40.0315319359874,-40.031876839026,-40.0318043324263,-40.0318307062199,-40.0318499022423,-40.0319384700714,-40.0320973596958,-40.0305789059188,-40.0306085005478,-40.0296320437811,-40.0283530611565,-40.0360990713997
0.971944444444444,-0.645741162324475,0.00174389853010865,0.00191792140375039,0.00437426584249887,0.00533091235932238,0.00606960964614781,0.00618867269551286,0.00572261714747623,0.00453225827124381,0.00257516925576534,0.00574195145186875,0.00836169543129599,0.0133506852100644,0.0209441224361046,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.563456362231,-40.0312895205423,-40.0305783804368,-40.0309223921984,-40.0308494921198,-40.0308751835469,-40.0308935927939,-40.0309811425242,-40.0311387366538,-40.0296229932282,-40.0296515425112,-40.02867630343,-40.0273991346562,-40.035129036782
0.972222222222222,-0.644185154325696,0.00174246073336115,0.00191661766945871,0.00436905911273939,0.00532411369305399,0.00606173269033583,0.00618094386978882,0.00571622989402392,0.00452868209991123,0.00257619710651257,0.00573527694716201,0.00834869723614365,0.0133263357247702,0.0209033112498457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.55844617087,-40.0303368472076,-40.0296267239664,-40.0299698455083,-40.0298965531812,-40.0299215639905,-40.0299391887074,-40.030025723246,-40.0301820258968,-40.0286689881746,-40.0286964961055,-40.0277224744769,-40.0264471179805,-40.0341609407317
0.9725,-0.642632582541445,0.00174101713787126,0.00191530440345457,0.00436384272307211,0.0053173033467607,0.00605384040374358,0.00617319413708266,0.00570981448858438,0.00452506899037468,0.00257717661329347,0.00572857169682738,0.00833568483410354,0.0133020000054818,0.0208625542287964,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.553445947422,-40.029386070391,-40.0286769633562,-40.0290191957492,-40.0289455124225,-40.0289698443863,-40.0289866868447,-40.029072209127,-40.0292272243428,-40.0277168877201,-40.0277433583163,-40.0267705539335,-40.0254970081637,-40.0331947802658
0.972777777777778,-0.641083440134301,0.0017395677606365,0.00191398162676354,0.00435861669862523,0.00531048135828001,0.00604593284566794,0.00616542358508012,0.00570337105335958,0.00452141910335497,0.00257810797800152,0.005721835883147,0.00832265838392869,0.0132776781594241,0.0208218513905465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.548455674903,-40.0284371868669,-40.0277290953896,-40.0280704397185,-40.0279963666595,-40.028020021573,-40.0280360840709,-40.0281205970604,-40.028274328912,-40.0267666888286,-40.026792126131,-40.0258205388124,-40.0245488022412,-40.032230552402
0.973055555555556,-0.639537720278495,0.00173811261887689,0.00191264936085503,0.00435338106532473,0.00530364776647475,0.00603801007664081,0.00615763230283624,0.00569689971197877,0.00451773260094228,0.00257899140376765,0.00571506968948804,0.00830961804520177,0.0132533702943651,0.0207812027528727,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.54347533635,-40.0274901934138,-40.026783116854,-40.0271235742171,-40.0270491127113,-40.0270720923927,-40.0270873772538,-40.0271708839417,-40.027323336527,-40.0258183884659,-40.0258427965387,-40.0248724261279,-40.0236024972496,-40.0312682541588
0.973333333333333,-0.637995416159897,0.00173665173003581,0.00191130762763524,0.00434813584988797,0.00529680261122846,0.00603007215840918,0.00614982038076334,0.00569040058947981,0.00451400964658066,0.0025798270949429,0.00570827330028249,0.00829656397831865,0.0132290765186057,0.0207406083337344,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.538504914822,-40.0265450868138,-40.0258390245404,-40.0261785960494,-40.0261037474005,-40.0261260536907,-40.0261405632643,-40.0262230666692,-40.0263742441128,-40.0248719835997,-40.0248953665297,-40.0239262128951,-40.0226580902263,-40.0303078825556
0.973611111111111,-0.636456520976002,0.00173518511177527,0.00190995644944728,0.00434288107981523,0.0052899459334332,0.0060221191539298,0.00614198791061215,0.00568387381229378,0.00451025040504988,0.00258061525707654,0.00570144690101309,0.00828349634447189,0.0132047969409637,0.0207000681512663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.533544393396,-40.025601863853,-40.0248968152434,-40.0252355020237,-40.0251602675529,-40.0251819023152,-40.0251956389763,-40.0252771421438,-40.0254270485963,-40.0239274711996,-40.0239498330961,-40.0229818961306,-40.0217155782096,-40.0293494346127
0.973888888888889,-0.634921027935912,0.00173371278197599,0.0019085958490645,0.00433761678338442,0.00528307777498077,0.00601415112735473,0.00613413498546156,0.00567731950822787,0.00450645504244421,0.00258135609689907,0.00569459067819068,0.0082704153056361,0.0131805316707655,0.0206595822237695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.528593755173,-40.0246605213213,-40.0239564857615,-40.0242942889517,-40.0242186699982,-40.024239635118,-40.0242526012664,-40.024333107269,-40.0244817469072,-40.0229848482373,-40.0230061932315,-40.0220394728522,-40.0207749582393,-40.028392907351
0.974166666666667,-0.633388930260327,0.00173223475873524,0.00190722584968883,0.00433234298964498,0.00527619817875445,0.00600616814401772,0.00612626169970041,0.00567073780644768,0.0045026237261571,0.00258204982230499,0.00568770481934053,0.0082573210245507,0.0131562808178305,0.0206191505697073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.523652983272,-40.0237210560124,-40.023018032897,-40.0233549536488,-40.0232789515691,-40.0232992489539,-40.0233114470145,-40.0233909589509,-40.0235383359771,-40.0220441116861,-40.0220644439313,-40.0210989400791,-40.0198362273558,-40.0274382977925
0.974444444444444,-0.631860221181528,0.00173075106036423,0.00190584647494778,0.00432705972840941,0.00526930718861895,0.0059981702704239,0.00611836814901597,0.00566412883745907,0.00449875662486311,0.00258269664233049,0.00568078951298128,0.00824421366470717,0.0131320444924577,0.0205787732076977,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.518722060835,-40.0227834647238,-40.0220814534556,-40.022417492934,-40.0223411091021,-40.0223607406811,-40.0223721731031,-40.0224506940984,-40.02259681274,-40.0211052585215,-40.0211245821921,-40.0201602948316,-40.0188993826007,-40.0264856029598
0.974722222222222,-0.630334893943364,0.00172926170538628,0.00190445774888811,0.00432176703024903,0.00526240484941097,0.00599015757423836,0.00611045443037498,0.00565749273309525,0.00449485390849713,0.00258329676713878,0.00567384494861008,0.00823109339032793,0.0131078228054188,0.0205384501565058,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.513800971022,-40.0218477442571,-40.0211467442471,-40.0214819036301,-40.0214051394369,-40.0214241071609,-40.0214347764179,-40.021512309623,-40.0216571741322,-40.0201682857208,-40.0201866050124,-40.0192235341312,-40.0179644210166,-40.0255348198767
0.975,-0.628812941801234,0.00172776671253633,0.00190305969597354,0.0043164649264869,0.0052554912069302,0.00598213012427133,0.00610252064201366,0.0056508296264955,0.00449091574824,0.0025838504079986,0.00566687131668099,0.00821796036635606,0.0130836158679403,0.0204981814350387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.508889697017,-40.0209138914174,-40.0202139020848,-40.0205481825633,-40.0204710394168,-40.0204893452578,-40.0204992538475,-40.0205758024386,-40.0207194170924,-40.0192331902631,-40.0192505093921,-40.018288655001,-40.0170313396472,-40.0245859455675
0.975277777777778,-0.627294358022078,0.0017262661007575,0.00190165234108291,0.00431115344918815,0.00524856630793082,0.00597408799046902,0.00609456688341964,0.00564413965209272,0.00448694231649588,0.0025843577772681,0.00565986880859158,0.00820481475843805,0.0130594237916925,0.020457967062337,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.503988222021,-40.0199819030138,-40.0192829237859,-40.0196163265636,-40.0195388058886,-40.0195564518396,-40.0195656022834,-40.0196411694621,-40.0197835385615,-40.0182999691296,-40.0183162923328,-40.0173556544651,-40.0161001355372,-40.0236389770575
0.975555555555556,-0.625779135884361,0.00172475988920085,0.00190023570950408,0.00430583263115722,0.00524163020011179,0.00596603124389788,0.00608659325531953,0.00563742294559269,0.00448293378687933,0.00258481908837415,0.00565283761666197,0.0081916567329068,0.0130352466887798,0.0204178070575697,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.49909652926,-40.0190517758593,-40.0183538061711,-40.0186863324646,-40.0186084357023,-40.0186254237774,-40.0186338186199,-40.0187084076128,-40.0188495354826,-40.0173686193035,-40.0173839508377,-40.016424529549,-40.0151708057323,-40.022693911373
0.975833333333333,-0.624267268678057,0.00172324809722077,0.00189880982693186,0.00430050250592935,0.00523468293210647,0.0059579599567367,0.00607859985966253,0.00563067964396041,0.00447889033419321,0.00258523455579477,0.00564577793411858,0.00817848645676929,0.0130110846717257,0.0203777014400268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.494214601978,-40.0181235067706,-40.0174265460651,-40.0177581971034,-40.0176799257117,-40.0176962579454,-40.0177038997546,-40.0177775138126,-40.0179174048013,-40.0164391377696,-40.0164534819116,-40.0154952772794,-40.0142433472795,-40.0217507455409
0.976111111111111,-0.622758749704635,0.00172173074437567,0.0018973747194637,0.00429516310776451,0.00522772455347406,0.00594987420226262,0.00607058679960742,0.0056239098854011,0.00447481213441294,0.00258560439504236,0.0056386899550784,0.0081653040976861,0.0129869378534626,0.0203376502291134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.48934242344,-40.0171970925685,-40.0165011402961,-40.016831917321,-40.0167532727737,-40.016768951221,-40.0167758425879,-40.0168484849864,-40.0169871434654,-40.015511521515,-40.0155248825607,-40.0145678946845,-40.0133177572265,-40.0208094765892
0.976388888888889,-0.621253572277048,0.00172020785042626,0.00189593041359569,0.00428981447164053,0.00522075511469098,0.00594177405483841,0.00606255417950522,0.00561711380934525,0.00447069936466768,0.00258592882264302,0.00563157387452665,0.00815210982396187,0.0129628063473204,0.0202976534443429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.484479976931,-40.0162725300774,-40.0155775856963,-40.0159074899618,-40.0158284737491,-40.015843500485,-40.015849644023,-40.0159213180613,-40.0160587484249,-40.0145857675284,-40.0145981497931,-40.0136423787935,-40.0123940326223,-40.0198701015467
0.976666666666667,-0.619751729719714,0.00171867943533155,0.00189447693622061,0.00428445663324504,0.00521377466714192,0.00593365958990151,0.0060545021048879,0.00561029155643051,0.00446655220322477,0.00258620805611968,0.00562442988830353,0.00813890380452742,0.0129386902670101,0.0202577111053308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.47962724576,-40.0153498161256,-40.0146558791014,-40.014984911874,-40.0149055255017,-40.0149199026213,-40.0149253009664,-40.0149960099674,-40.0151322166324,-40.0136618728008,-40.0136732806184,-40.0127187266372,-40.0114721705171,-40.018932617443
0.976944444444445,-0.618253215368506,0.00171714551924794,0.00189301431462241,0.00427908962897175,0.00520678326310871,0.0059255308839514,0.00604643068245281,0.00560344326848637,0.00446237082946699,0.00258644231397512,0.00561725819308629,0.00812568620892205,0.0129145897266181,0.0202178232317871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.474784213254,-40.0144289475454,-40.0137360173509,-40.0140641799093,-40.013984424899,-40.0139981545171,-40.0140028103271,-40.0140725576373,-40.0142075450426,-40.0127398343248,-40.0127502720477,-40.0117969352476,-40.0105521679619,-40.0179970213089
0.977222222222222,-0.616758022570736,0.00171560612252852,0.00189154257647331,0.00427371349591172,0.00519978095576291,0.00591738801453803,0.00603834002004537,0.00559656908851927,0.00445815542387961,0.00258663181566943,0.00561005898637035,0.00811245720728475,0.012890504840589,0.0201779898435122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.469950862761,-40.0135099211727,-40.0128179972882,-40.0131452909231,-40.013065168812,-40.0130782530628,-40.0130821690175,-40.0131509580062,-40.0132847306125,-40.0118196490952,-40.011829121094,-40.0108770016578,-40.0096340220088,-40.0170633101758
0.9775,-0.615266144685139,0.00171406126571986,0.00189006174983025,0.00426832827184662,0.00519276779915559,0.00590923106024867,0.00603023022665049,0.00558966916069023,0.00445390616802958,0.0025867767816085,0.00560283246645389,0.00809921697033186,0.012866435723718,0.020138210960388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.465127177649,-40.0125927338474,-40.0119018157602,-40.0122282417746,-40.012147754115,-40.0121601951521,-40.0121633739528,-40.0122312080121,-40.0123637703015,-40.0109013141087,-40.0109098247715,-40.0099589229026,-40.0087177297112,-40.016131481076
0.977777777777778,-0.613777575081862,0.00171251096955976,0.00188857186313141,0.0042629339952437,0.005185743848208,0.00590106010069813,0.00602210141237129,0.0055827436303045,0.0044496232445512,0.0025868774331193,0.00559557883241972,0.00808596566934746,0.0128423824911359,0.0200984866023734,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.46031314131,-40.0116773824134,-40.0109874696177,-40.0113130293264,-40.0112321776859,-40.0112439776817,-40.0112464220511,-40.0113133045956,-40.0114446610712,-40.0099848263638,-40.0099923800965,-40.0090426960179,-40.0078032881235,-40.015201531043
0.978055555555555,-0.612292307142447,0.00171095525497628,0.00188707294519234,0.00425753070524771,0.00517870915870284,0.00589287521651456,0.00601395368842035,0.0055757926437907,0.00444530683712602,0.00258693399243657,0.0055882982841163,0.0080727034761664,0.0128183452582985,0.0200588167894984,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.455508737154,-40.0107638637181,-40.0100749557152,-40.0103996504448,-40.0103184364061,-40.0103295975519,-40.0103313102336,-40.0103972447,-40.0105273998858,-40.0090701828611,-40.0090767840865,-40.008128318041,-40.0068906943012,-40.0142734571109
0.978333333333333,-0.61081033425982,0.00170939414308666,0.00188556502520108,0.00425211844167513,0.00517166378727382,0.00588467648932925,0.00600578716710068,0.00556881634868889,0.00444095713046476,0.00258694668268289,0.00558099102214549,0.00805943056315786,0.0127943241409768,0.0200192015418553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.450713948611,-40.009852174613,-40.009164270911,-40.0094881019999,-40.0094065271603,-40.009417051666,-40.0094180354242,-40.009483025271,-40.0096119837115,-40.0081573806031,-40.008163033761,-40.0072157860104,-40.0059799453009,-40.0133472563149
0.978611111111111,-0.609331649838271,0.00170782765519265,0.00188404813271854,0.00424669724500439,0.00516460779140045,0.00587646400176143,0.0059976019617956,0.00556181489362889,0.00443657431029143,0.00258691572785289,0.00557365724784018,0.00804614710321393,0.0127703192552429,0.019979640879595,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.445928759135,-40.0089423119535,-40.008255412067,-40.0085783808652,-40.0084964468367,-40.0085063369307,-40.0085065945502,-40.0085706432575,-40.008698409517,-40.0072464165943,-40.0072511261409,-40.0063050969662,-40.0050710381802,-40.0124229256911
0.978888888888889,-0.607856247293448,0.00170625581278151,0.00188252229766934,0.00424126715637518,0.00515754122939286,0.00586823783741111,0.00598939818695101,0.00555478842831835,0.00443215856332581,0.0025868413527924,0.00556629716325106,0.00803285326973217,0.0127463307174591,0.0199401348229194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.441153152198,-40.0080342725986,-40.007348376049,-40.0076704839181,-40.0075881923271,-40.0075974502557,-40.0075969845415,-40.0076600956105,-40.0077866742733,-40.0063372878412,-40.0063410582488,-40.0053962479496,-40.004163969998,-40.0115004622765
0.979166666666667,-0.606384120052334,0.00170467863752235,0.00188098755034227,0.00423582821757643,0.00515046416038741,0.0058599980808438,0.00598117595806217,0.00554773710352383,0.0044277100772647,0.00258672378318232,0.00555891097112874,0.00801954923660234,0.0127223586442667,0.0199006833920766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.436387111295,-40.0071280534114,-40.0064431597265,-40.0067644080395,-40.0066817605268,-40.0066903885542,-40.0066892023311,-40.006751379284,-40.0068767749538,-40.0054299913521,-40.0054328271091,-40.0044892360033,-40.0032587378144,-40.0105798631092
0.979444444444444,-0.604915261553239,0.00170309615126498,0.00187944392138511,0.00423038047104192,0.00514337664433324,0.00585174481758059,0.00597293539165875,0.00554066107105802,0.00442322904076432,0.0025865632455222,0.00555149887490648,0.00800623517819073,0.0126984031525752,0.0198612866073544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.431630619938,-40.0062236512588,-40.0055397599728,-40.0058601501139,-40.0057771483342,-40.0057851487424,-40.0057832448551,-40.0058444912347,-40.0059687085341,-40.0045245241376,-40.0045264297477,-40.0035840581713,-40.0023553386903,-40.009661125228
0.979722222222222,-0.603449665245784,0.00170150837603804,0.00187789144180078,0.0042249239598442,0.00513627874198758,0.00584347813408213,0.00596467660529345,0.00553356048375804,0.00441871564342573,0.00258635996711029,0.00554406107868297,0.00799291126932628,0.0126744643595503,0.0198219444890729,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.426883661665,-40.0053210630115,-40.0046381736648,-40.0049577070296,-40.0048743526516,-40.0048817277401,-40.0048791090523,-40.0049394284216,-40.0050624719922,-40.00362088321,-40.0036218631921,-40.002680711499,-40.001453769688,-40.0087442456729
0.98,-0.601987324590886,0.00169991533404656,0.00187633014294363,0.00421945872768596,0.00512917051490343,0.00583519811774376,0.0059563997175233,0.00552643549547248,0.00441417007577643,0.0025861141760277,0.00553659778720732,0.00797957768528553,0.0126505423826033,0.0197826570575797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.42214622003,-40.004420285544,-40.0037383976832,-40.0040570756785,-40.0039733703847,-40.00398012247,-40.0039767918647,-40.004036187807,-40.0041580623085,-40.0027190655836,-40.0027191244716,-40.0017791930332,-40.000554027871,-40.0078292214848
0.980277777777778,-0.600528233060742,0.00169831704766988,0.00187476005651799,0.00421398481889462,0.00512205202542235,0.00582690485687675,0.00594810484789786,0.00551928626104626,0.00440959252925099,0.00258582610111968,0.00552910920586161,0.00796623460177919,0.0126266373393781,0.0197434243332444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.417418278611,-40.0035213157348,-40.0028404289126,-40.0031582529561,-40.0030741984423,-40.0030803298582,-40.0030762902373,-40.0031347663552,-40.0032554764657,-40.0018190682748,-40.0018182106173,-40.0008794998219,-39.9996561103037,-40.0069160497054
0.980555555555556,-0.59907238413882,0.00169671353946141,0.00187318121457094,0.00420850227841557,0.00511492333666334,0.00581859844070016,0.00593979211694722,0.00551211293630193,0.00440498319617496,0.00258549597197997,0.00552159554064335,0.00795288219493719,0.0126027493477419,0.0197042463364534,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.412699821005,-40.0026241504661,-40.0019442642412,-40.0022612357615,-40.0021768337372,-40.0021823468341,-40.0021776011179,-40.0022351610337,-40.0023547114488,-40.000920888302,-40.0009191186616,-39.9999816289147,-39.9987600140519,-40.0060047273777
0.980833333333333,-0.59761977131984,0.00169510483214388,0.00187159364949118,0.00420301115180575,0.00510778451251419,0.00581027895933077,0.00593146164616138,0.00550491567802573,0.00440034226975111,0.00258512401893136,0.00551405699815144,0.00793952064129289,0.0125788785257728,0.0196651230876006,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.40799083083,-40.0017287866242,-40.0010499005611,-40.0013660209977,-40.0012812731853,-40.0012861703302,-40.0012807214575,-40.0013373688125,-40.0014557642452,-40.0000245226855,-40.0000218456389,-39.9990855773625,-39.9978657361824,-40.0050952515454
0.981111111111111,-0.596170388109762,0.00169349094861069,0.00186999739400508,0.00419751148522613,0.00510063561762388,0.00580194650376482,0.00592311355798433,0.00549769464395012,0.00439566994403738,0.00258471047300805,0.00550649378556856,0.00792615011777193,0.0125550249917507,0.019626054607084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.403291291726,-40.000835221099,-40.0001573347679,-40.000472605571,-40.0003875137062,-40.0003917972823,-40.0003856482099,-40.0004413866641,-40.0005586318448,-39.9991299684476,-39.9991263885851,-39.9981913422176,-39.9969732737633,-40.0041876192533
0.981388888888889,-0.594724228025771,0.00169187191192199,0.0018683924811716,0.00419200332543607,0.00509347671739228,0.00579360116587206,0.00591474797579193,0.00549044999273976,0.00439096641393193,0.00258425556594485,0.0054989061106423,0.00791277080167549,0.0125311888641442,0.0195870409153007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.398601187352,-39.9999434507845,-39.9992665637612,-39.9995809863916,-39.9994955522227,-39.9994992246296,-39.999492378332,-39.9995472115641,-39.9996633112396,-39.9982372226128,-39.998232744538,-39.9972989205338,-39.9960826238638,-40.0032818275474
0.981666666666667,-0.593281284596261,0.00169024774530292,0.00186677894438025,0.00418648671978628,0.00508630787795991,0.00578524303838314,0.00590636502388368,0.00548318188397327,0.0043862318751575,0.00258375953014913,0.00549129418167306,0.0078993828706677,0.0125073702616004,0.0195480820326388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.393920501389,-39.9990534725782,-39.9983775844442,-39.9986911603733,-39.9986053856615,-39.9986084493145,-39.9986009087836,-39.9986548404904,-39.9987697994241,-39.9973462822073,-39.9973409105369,-39.9964083093661,-39.9951937835544,-40.0023778734743
0.981944444444444,-0.591841551360826,0.00168861847214093,0.00186515681734677,0.00418096171621231,0.00507912916620093,0.00577687221487474,0.0058979648274668,0.00547589047812815,0.00438146652424328,0.0025832225986931,0.00548365820749476,0.00788598650276077,0.0124835693029338,0.0195091779794738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.389249217539,-39.9981652833819,-39.997490393724,-39.9978031244335,-39.9977170109523,-39.9977194682824,-39.9977112365276,-39.9977642704238,-39.9978780933952,-39.9964571442596,-39.9964508836229,-39.9955195057711,-39.9943067499066,-40.0014757540821
0.982222222222222,-0.59040502187024,0.00168698411598687,0.00186352613410918,0.00417542836322705,0.00507194064971363,0.00576848878976153,0.0058895475126401,0.00546857593656613,0.00437667055850744,0.00258264500529291,0.00547599839746106,0.00787258187630114,0.0124597861071171,0.0194703287761627,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.384587319523,-39.9972788801009,-39.9966049885114,-39.9969168754934,-39.9968304250287,-39.9968322784823,-39.9968233585298,-39.9968754983478,-39.9969881901521,-39.9955698058,-39.9955626608388,-39.9946325068067,-39.9934215199932,-40.0005754664195
0.9825,-0.588971689686445,0.00168534470055,0.00186188692902474,0.00416988670991603,0.00506474239680843,0.00576009285828384,0.00588111320638341,0.00546123842151474,0.00437184417604341,0.00258202698428977,0.00546831496142997,0.00785916916995491,0.0124360207932689,0.0194315344430343,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.379934791084,-39.9963942596446,-39.9957213657209,-39.9960324104777,-39.9959456248275,-39.9959468768664,-39.995937271759,-39.9959885212485,-39.9961000866964,-39.994684263861,-39.9946762392291,-39.9937473095324,-39.9925380908884,-39.9996770075366
0.982777777777778,-0.587541548382538,0.00168370024969676,0.00186023923676641,0.00416433680592845,0.00505753447650344,0.00575168451649243,0.00587266203654316,0.00545387809605447,0.00436698757569794,0.00258136877063933,0.00546060810974167,0.00784574856269774,0.0124122734806419,0.0193927950003913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.375291615986,-39.9955114189262,-39.9948395222708,-39.9951497263148,-39.9950626072891,-39.9950632603899,-39.9950529731872,-39.9951033361147,-39.9952137800321,-39.9938005154771,-39.9937916158399,-39.992863911009,-39.9916564596673,-39.9987803744843
0.983055555555556,-0.586114591542755,0.00168205078744967,0.00185858309231943,0.00415877870147022,0.00505031695851321,0.00574326386124241,0.00586419413181475,0.00544649512410221,0.00436210095705951,0.00258067059988803,0.00545287805321082,0.00783232023379467,0.0123885442886149,0.0193541104684988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.370657778014,-39.9946303548626,-39.9939594550831,-39.9942688199368,-39.9941813693574,-39.9941814260116,-39.994170459789,-39.994219939938,-39.9943292671655,-39.9929185576847,-39.9929087877194,-39.9919823082987,-39.9907766234064,-39.9978855643146
0.983333333333333,-0.584690812762457,0.00168039633798548,0.00185691853097609,0.00415321244730135,0.00504308991323726,0.00573483099017725,0.00585570962173399,0.00543908967039443,0.00435718452043976,0.00257993270815916,0.00544512500310694,0.00781888436279086,0.012364833336681,0.0193154808675794,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.366033260972,-39.9937510643747,-39.9930811610837,-39.9933896882794,-39.9933019079797,-39.9933013706933,-39.9932897285425,-39.9933383297128,-39.9934465451055,-39.9920383875223,-39.992027751917,-39.9911024984653,-39.9898985791836,-39.9969925740807
0.983611111111111,-0.583270205648117,0.00167873692563249,0.00185524558833277,0.00414763809472677,0.0050358534117552,0.00572638600171916,0.00584720863665924,0.00543166190047248,0.00435223846685583,0.00257915533213863,0.00543734917113561,0.00780544112949971,0.0123411407444365,0.0192769062178099,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.361418048687,-39.9928735443874,-39.9922046372022,-39.9925123282819,-39.9924242201068,-39.9924230914003,-39.9924107764283,-39.9924585024359,-39.9925656108631,-39.9911600020305,-39.9911485054844,-39.990224478574,-39.9890223240776,-39.9961014008368
0.983888888888889,-0.581852763817304,0.00167707257486829,0.00185356430028832,0.00414205569558796,0.00502860752581646,0.00571792899505607,0.00583869130775882,0.00542421198066845,0.00434726299801596,0.00257833870905331,0.00542955076943006,0.00779199071398413,0.0123174666315721,0.0192383865393144,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.356812125006,-39.9919977918292,-39.9913298803718,-39.9916367368875,-39.9915483026931,-39.991546585101,-39.9915336004304,-39.991580455107,-39.9916864614519,-39.990283398252,-39.9902710454746,-39.9893482456915,-39.9881478551688,-39.995212041638
0.984166666666667,-0.580438480898669,0.00167540331031955,0.00185187470303622,0.00413646530226037,0.0050213523278281,0.00570946007013395,0.00583015776699841,0.00541674007808599,0.00434225831630251,0.00257748307665943,0.00542173001052764,0.00777853329654716,0.0122938111178602,0.0191999218521595,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.352215473794,-39.9911238036326,-39.9904568875298,-39.9907629110428,-39.9906741526964,-39.9906718487671,-39.9906581975356,-39.9907041847286,-39.9908090938878,-39.9894085732314,-39.9893953689426,-39.9884737968859,-39.9872751695386,-39.9943244935408
0.984444444444444,-0.579027350531934,0.00167372915675834,0.00185017683306588,0.00413086696764258,0.00501408789085152,0.00570097932763965,0.00582160814712597,0.00540924636058813,0.00433722462475553,0.0025765886732219,0.00541388710736141,0.00776506905771526,0.0122701743231476,0.0191615121763483,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.347628078942,-39.9902515767338,-39.9895856556169,-39.9898908476983,-39.9898017670779,-39.9897988793735,-39.9897845647337,-39.9898296883058,-39.9899335051891,-39.9885355240154,-39.9885214729451,-39.9876011292267,-39.9864042642697,-39.9934387536026
0.984722222222222,-0.577619366367871,0.00167205013910149,0.00184847072715578,0.00412526074515187,0.00500681428858835,0.00569248686899418,0.00581304258165952,0.00540173099678185,0.0043321621270546,0.00257565573750178,0.00540602227323891,0.00775159817822886,0.0122465563673431,0.019123157531814,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.343049924358,-39.9893811080733,-39.9887161815778,-39.9890205438078,-39.9889311428024,-39.9889276738986,-39.9889126990177,-39.9889569628465,-39.9890596923767,-39.9876642476529,-39.9876493545405,-39.9867302397852,-39.9855351364463,-39.9925548188819
0.985,-0.576214522068296,0.00167036628240765,0.00184675642236971,0.00411964668871977,0.00499953159537406,0.00568398279633746,0.0058044612048715,0.00539419415600115,0.00432707102750654,0.00257468450873707,0.00539813572183141,0.00773812083902539,0.0122229573704073,0.0190848579384189,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.338480993971,-39.9885123945948,-39.9878484623609,-39.9881519963292,-39.9880622768382,-39.9880582293239,-39.9880425973835,-39.9880860053612,-39.9881876524735,-39.9867947411947,-39.986779010789,-39.9858611256339,-39.9846677831535,-39.9916726864385
0.985277777777778,-0.574812811306048,0.0016686776118763,0.00184503395605591,0.0041140248527805,0.00499223988616883,0.00567546721252031,0.00579586415177622,0.00538663600829253,0.0043219515310252,0.00257367522662845,0.00539022766715449,0.00772463722123033,0.0121993774523437,0.0190466134159444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.333921271731,-39.9876454332466,-39.9869824949183,-39.9872852022237,-39.9871951661572,-39.9871905426342,-39.9871742568299,-39.9872168128632,-39.9873173825053,-39.9859270016937,-39.9859104387526,-39.9849937838469,-39.9838022014781,-39.9907923533331
0.985555555555556,-0.573414227764979,0.00166698415284422,0.00184330336584151,0.00410839529226857,0.00498493923654754,0.00566694022109229,0.00578725155811727,0.00537905672439814,0.00431680384312051,0.00257262813131994,0.00538229832355702,0.00771114750613943,0.0121758167331873,0.0190084239840878,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.329370741612,-39.9867802209801,-39.986118276206,-39.9864201584564,-39.9863298077344,-39.9863246108176,-39.9863076743588,-39.9863493823686,-39.9864488795,-39.985061026205,-39.9850436354952,-39.9841282114999,-39.9829383885078,-39.9899138166278
0.985833333333333,-0.572018765139935,0.00166528593078608,0.00184156468962725,0.00410275806261204,0.00497762972269176,0.00565840192628844,0.00577862356035187,0.00537145647574531,0.00431162816987586,0.00257154346338792,0.00537434790570201,0.00769765187520802,0.0121522753329965,0.0189702896624573,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.324829387602,-39.9859167547513,-39.9852558031837,-39.985556861996,-39.9854661985487,-39.9854604308653,-39.9854428469753,-39.9854837108962,-39.985582140488,-39.9841968117857,-39.9841785980823,-39.9832644056701,-39.9820763413319,-39.9890370733855
0.986111111111111,-0.570626417136749,0.00166358297131112,0.00183981796558771,0.00409711321972189,0.00497031142138147,0.00564985243301989,0.00576998029563946,0.00536383543442594,0.00430642471793607,0.00257042146382229,0.00536637662855348,0.00768415051003787,0.0121287533718409,0.0189322104705681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.320297193717,-39.9850550315194,-39.9843950728147,-39.9846953098148,-39.9846043355823,-39.9845979997722,-39.9845797716873,-39.9846197954674,-39.9847171625021,-39.983334355495,-39.9833153235813,-39.9824023634359,-39.981216057041,-39.9881621206706
0.986388888888889,-0.56923717747222,0.00166187530016016,0.00183806323216501,0.00409146081999094,0.00496298440998621,0.00564129184686059,0.00576132190182659,0.00535619377318542,0.00430119369449394,0.00256926237400756,0.00535838470736253,0.00767064359236584,0.0121052509697925,0.018894186427834,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.315774143989,-39.984195048248,-39.9835360820664,-39.9838354988888,-39.9837442158209,-39.983737314536,-39.9837184455058,-39.9837576331065,-39.9838539425776,-39.9824736543941,-39.9824538090613,-39.9815420818779,-39.9803575327269,-39.9872889555484
0.986666666666667,-0.567851039874102,0.00166016294320666,0.00183630052806491,0.00408580092028492,0.00495564876645308,0.00563272027403815,0.0057526485174364,0.0053485316654041,0.004295935307269,0.00256806643571183,0.0053503723576503,0.00765713130404852,0.0120817682469179,0.0188562175535644,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.311260222471,-39.9833368019042,-39.9826788279098,-39.9829774261976,-39.9828858362538,-39.982878372158,-39.9828588654449,-39.9828972208406,-39.9829924777522,-39.9816147055466,-39.9815940515934,-39.9806835580775,-39.9795007654828,-39.9864175750856
0.986944444444445,-0.56646799808109,0.00165844592645261,0.00183452989225598,0.00408013357793319,0.00494830456930251,0.00562413782142237,0.00574396028165087,0.00534084928508667,0.00429064976449552,0.0025668338910696,0.0053423397951941,0.00764361382705118,0.0120583053232645,0.0188183038669594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.30675541324,-39.9824802894592,-39.9818233073194,-39.9821210887247,-39.9820291938737,-39.9820211696427,-39.9820010285215,-39.9820385556993,-39.9821327650661,-39.9807575060178,-39.9807360482503,-39.9798267891183,-39.9786457524032,-39.9855479763498
0.987222222222222,-0.565088045842804,0.00165672427602582,0.00183275136396289,0.00407445885072903,0.00494095189761534,0.00561554459651308,0.00573525733430099,0.00533314680684326,0.00428533727490604,0.00256556498256484,0.00533428723601301,0.0076300913434343,0.0120348623188533,0.0187804453871053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.30225970039,-39.9816255078879,-39.980969517274,-39.981266483457,-39.9811742856768,-39.9811657039978,-39.9811449317558,-39.9811816347152,-39.9812748015618,-39.9799020528755,-39.9798797961067,-39.978971772085,-39.9777924905842,-39.9846801564102
0.9875,-0.563711176919776,0.0016549980181812,0.00183096498266543,0.00406877679691449,0.00493359083102878,0.00560694070742997,0.0057265398158525,0.00532542440587738,0.00427999804771455,0.00256425995301599,0.00532621489635399,0.00761656403534112,0.0120114393536705,0.0187426421329671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.297773068038,-39.9807724541691,-39.9801174547558,-39.9804136073851,-39.9803211086628,-39.9803119722344,-39.9802905721709,-39.9803264549235,-39.9804185842844,-39.9790483431893,-39.9790252922391,-39.9781185040641,-39.9769409771228,-39.9838141123368
0.987777777777778,-0.562337385083436,0.00165326717929548,0.00182917078809161,0.00406308747518342,0.00492622144972288,0.00559832626289847,0.00571780786739348,0.0053176822579698,0.00427463229260191,0.00256291904556179,0.00531812299267324,0.00760303208498545,0.0119880365476558,0.0187048941233884,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.29329550032,-39.9799211252855,-39.9792671167508,-39.9795624575035,-39.979469659835,-39.9794599713668,-39.979437946793,-39.9794730133622,-39.9795641102814,-39.9781963740311,-39.9781725337258,-39.9772669821436,-39.9760912091179,-39.9829498412011
0.988055555555556,-0.560966664116096,0.00165153178586686,0.00182736882021938,0.0040573909446663,0.00491884383441417,0.00558970137224468,0.00570906163061939,0.00530992053946297,0.00426924021970275,0.00256154250364107,0.00531001174162858,0.00758949567463972,0.0119646540206921,0.0186672013770813,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.288826981396,-39.9790715182236,-39.9784185002488,-39.9787130308101,-39.9786199362,-39.9786096984127,-39.9785870526513,-39.9786213070721,-39.9787113766027,-39.977346142475,-39.9773215176469,-39.9764172034132,-39.9752431836693,-39.9820873400756
0.988333333333333,-0.559599007810938,0.00164979186451425,0.00182555911926647,0.00405168726493018,0.00491145806634532,0.00558106614537808,0.00570030124782231,0.00530213942725005,0.00426382203958425,0.00256013057098526,0.00530188136005743,0.00757595498662119,0.0119412918926008,0.0186295639126252,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.284367495442,-39.9782236299739,-39.9775716022436,-39.9778653243065,-39.9777719347681,-39.977761150393,-39.977737886778,-39.9777713330967,-39.9778603803007,-39.976497645597,-39.9764722410844,-39.975569164964,-39.9743968978787,-39.9812266060342
0.988611111111111,-0.558234409972,0.00164804744197286,0.00182374172569217,0.00404597649596852,0.00490406422728054,0.00557242069278338,0.00569152686187467,0.00529433909875694,0.00425837796323656,0.00255868349159703,0.00529373206496837,0.00756241020328079,0.0119179502831264,0.01859198174846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.279917026658,-39.9773774575307,-39.9767264197324,-39.9770193349982,-39.9769256525531,-39.9769143243318,-39.9768904462083,-39.9769230884824,-39.9770111184303,-39.9756508804755,-39.9756247011223,-39.9747228638889,-39.9735523488486,-39.9803676361521
0.988888888888889,-0.556872864414158,0.00164629854509441,0.00182191668019179,0.00404025869819623,0.00489666239949276,0.00556376512550925,0.0056827386162201,0.00528651973192778,0.00425290820205597,0.00255720150973516,0.00528556407352341,0.00754886150699129,0.0118946293119318,0.0185544549028838,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.275475559263,-39.976532997892,-39.9758829497163,-39.9761750598941,-39.976081086572,-39.9760692172568,-39.9760447279808,-39.9760765702782,-39.9761635880488,-39.9748058441909,-39.9747788948462,-39.9738782972824,-39.9727095336835,-39.9795104275055
0.989166666666667,-0.555514364963116,0.00164454520084482,0.00182008402369213,0.00403453393244312,0.00488925266575578,0.00555509955515867,0.0056739366548586,0.00527868150521156,0.00424741296782835,0.00255568486990183,0.00527737760302608,0.00753530908013513,0.0118713290985867,0.0185169833940446,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.2710430775,-39.9756902480598,-39.9750411892003,-39.9753324960069,-39.9752382338458,-39.9752258261988,-39.9752007291366,-39.9752317755359,-39.9753177862162,-39.9739625338257,-39.9739348193438,-39.9730354622403,-39.9718684494889,-39.9786549771721
0.989444444444444,-0.554158905455391,0.00164278743630073,0.00181824379735046,0.00402880225994727,0.00488183510933624,0.00554642409387702,0.00566512112233175,0.00527082459754843,0.00424189247271464,0.00255413381682723,0.00526917287090673,0.00752175310508925,0.0118480497625609,0.0184795672399393,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.266619565627,-39.9748492050401,-39.9742011351931,-39.9744916403529,-39.9743970913985,-39.9743841481917,-39.9743584467204,-39.9743887013102,-39.9744737099947,-39.9731209464648,-39.9730924717046,-39.9721943558605,-39.971029093372,-39.9778012822308
0.989722222222222,-0.552806479738296,0.0016410252786506,0.0018163960425485,0.00402306374234876,0.00487440981398566,0.00553773885433948,0.00565629216371413,0.00526294918835425,0.00423634692923656,0.00255254859545358,0.00526095009470547,0.00750819376421836,0.0118247914232121,0.018442206458407,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.262205007929,-39.9740098658424,-39.9733627847071,-39.9736524899522,-39.973557656258,-39.973544180273,-39.9735178777795,-39.9735473446585,-39.9736313564491,-39.972281079195,-39.97225184902,-39.9713549752423,-39.9701914624412,-39.9769493397617
0.99,-0.55145708166993,0.00163925875518988,0.0018145408008899,0.00401731844168445,0.00486697686393084,0.0055290439497413,0.00564744992459659,0.00525505545750802,0.00423077655026125,0.00255092945091961,0.00525270949206418,0.00749463123986043,0.0118015541997778,0.0184049010671253,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.257799388706,-39.9731722274805,-39.9725261347585,-39.9728150418284,-39.9727199254555,-39.9727059194835,-39.9726790193645,-39.972707702641,-39.9727907226467,-39.9714429291054,-39.9714129483833,-39.9705173174866,-39.9693555538067,-39.9760991468463
0.990277777777778,-0.550110705119159,0.00163748789332123,0.00181267811419654,0.00401156642038034,0.00485953634386513,0.00552033949378957,0.00563859455107576,0.00524714358533399,0.00422518154898688,0.00254927662854785,0.00524445128070726,0.00748106571431272,0.0117783382113696,0.0183676510836053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.253402692283,-39.9723362869716,-39.9716911823674,-39.9719792930089,-39.9718838960258,-39.9718693628672,-39.971841868529,-39.9718697723207,-39.9719518056572,-39.9706064932873,-39.9705757668896,-39.969681379696,-39.9685213645797,-39.9752507005675
0.990555555555556,-0.548767343965607,0.00163571272055122,0.00181080802450561,0.00400580774124439,0.00485208833894259,0.00551162560068725,0.0056297261897415,0.00523921375259085,0.00421956213892593,0.00254759037382928,0.00523617567843048,0.00746749736982541,0.011755143576959,0.0183304565251871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.249014903004,-39.9715020413372,-39.9708579245574,-39.9711452405248,-39.971049565007,-39.9710345074713,-39.9710064223297,-39.9710335507633,-39.9711146025531,-39.9697717688341,-39.9697403016362,-39.9688471589749,-39.9676888918733,-39.9744039980094
0.990833333333333,-0.547426992099637,0.00163393326449021,0.0018089305740654,0.00400004246746236,0.0048446329347654,0.00550290238512678,0.00562084498766201,0.00523126614045682,0.00421391853389483,0.00254587093240629,0.00522788290308614,0.00745392638858609,0.0117319704153731,0.0182933174090369,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.244636005232,-39.9706694876024,-39.9700263583561,-39.9703128814106,-39.970216929441,-39.9702013503464,-39.9701726778263,-39.9701990350374,-39.9702791104089,-39.9689387528416,-39.9689065497219,-39.9680146524292,-39.9668581328019,-39.9735590362573
0.991111111111111,-0.546089643422341,0.00163214955284696,0.00180704580533263,0.00399427066259009,0.00483717021737776,0.00549416996227955,0.00561195109237296,0.00522330093051585,0.00420825094799407,0.00254411855006174,0.0052195731725718,0.00744035295270661,0.0117088188452841,0.0182562337521409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.240265983353,-39.9698386227962,-39.9691964807948,-39.9694822127049,-39.9693859863731,-39.9693698885465,-39.9693406320817,-39.9693662222144,-39.9694453263022,-39.9681074424075,-39.9680745082479,-39.9671838571666,-39.9660290844812,-39.9727158123981
0.991388888888889,-0.544755291845523,0.00163036161343224,0.00180515376096721,0.00398849239054807,0.0048297002732581,0.00548542844778233,0.00560304465186501,0.00521531830474184,0.00420255959559715,0.0025423334727015,0.00521124670481302,0.00742677724421694,0.0116856889851997,0.0182192055713017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.235904821774,-39.9690094439514,-39.9683682889086,-39.9686532314496,-39.9685567328521,-39.9685401191288,-39.9685102821617,-39.9685351093685,-39.9686132473127,-39.9672778346319,-39.967244174317,-39.9663547702965,-39.9652017440288,-39.9718743235199
0.991666666666667,-0.543423931291685,0.00162856947415194,0.0018032544838319,0.00398270771561442,0.00482222318930808,0.00547667795772857,0.00559412581457107,0.00520731844548838,0.00419684469133542,0.00254051594633959,0.00520290371775493,0.00741319944504916,0.0116625809534562,0.0181822328831337,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.231552504921,-39.9681819481048,-39.9675417797364,-39.9678259346904,-39.9677291659302,-39.9677120391539,-39.9676816251351,-39.9677056935766,-39.9677828705226,-39.9664499266171,-39.9664155450341,-39.9655273889298,-39.9643761085635,-39.9710345667122
0.991944444444444,-0.542095555694015,0.001626773163008,0.00180134801698491,0.00397691670241938,0.00481473905284634,0.00546791860865701,0.00558519472935416,0.00519930153547176,0.00419110645008075,0.00253866621708999,0.00519454442934208,0.00739961973702906,0.01163949486821,0.0181453157040575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.227209017241,-39.9673561322971,-39.9667169503208,-39.9670003194767,-39.9669032826632,-39.9668856456856,-39.9668546580742,-39.9668779719185,-39.966954193017,-39.9656237154675,-39.9655886175059,-39.9647017101794,-39.9635521752057,-39.9701965390659
0.992222222222222,-0.540770158996368,0.00162497270809529,0.00179943440367967,0.00397111941593766,0.00480724795160112,0.00545915051754139,0.00557625154549485,0.00519126775775838,0.00418534508693728,0.00253678453114202,0.00518616905751263,0.00738603830186305,0.0116164308474274,0.0181084540502999,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.222874343203,-39.9665319935725,-39.965893797708,-39.9661763828616,-39.9660790801106,-39.9660609357911,-39.9660293780538,-39.9660519414769,-39.9661272118832,-39.96479919829,-39.9647633888413,-39.9638777311597,-39.9627299410774,-39.9693602376732
0.9925,-0.53944773515326,0.00162316813760102,0.00179751368735944,0.0039653159214852,0.00479974997369753,0.00545037380178018,0.0055672964126786,0.00518321729575096,0.004179560817221,0.00253487113475775,0.00517777782017959,0.00737245532112781,0.0115933890088774,0.0180716479378849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.218548467294,-39.9657095289796,-39.9650723189484,-39.9653541219018,-39.9652565553351,-39.9652379065408,-39.9652057821523,-39.9652275993371,-39.9653019242112,-39.9639763721933,-39.9639398561509,-39.963055448987,-39.9619094033021,-39.9685256596277
0.992777777777778,-0.538128278129846,0.00162135947980182,0.00179558591165409,0.00395950628471056,0.00479224520765487,0.00544158857918588,0.00555832948098247,0.0051751503331757,0.00417375385645033,0.00253292627424726,0.00516937093522162,0.00735887097625818,0.0115703694701241,0.0180348973826324,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.214231374023,-39.9648887355703,-39.9642525110959,-39.9645335336577,-39.9644357054032,-39.9644165550085,-39.9643838674509,-39.9644049425874,-39.9644783270933,-39.9631552342887,-39.9631180165475,-39.9622348607792,-39.9610905590049,-39.9676928020247
0.993055555555556,-0.536811781901908,0.00161954676306185,0.00179365112037922,0.0039536905715873,0.00478473374237443,0.00543279496797645,0.00554935090086504,0.00516706705406706,0.0041679244203292,0.00253095019596289,0.00516094862046546,0.0073452854485386,0.0115473723485169,0.0179982024001544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.209923047922,-39.9640696104008,-39.9634343712082,-39.9637146151934,-39.9636165273846,-39.9635968782714,-39.9635636310338,-39.9635839683189,-39.9636564176247,-39.9623357816897,-39.9622978671458,-39.961415963656,-39.9602734053123,-39.9668616619605
0.993333333333333,-0.535498240455843,0.00161773001583208,0.00179170935752897,0.0039478688484111,0.0047772156671326,0.00542399308676155,0.00554036082315393,0.0051589676427558,0.00416207272473308,0.00252894314628089,0.00515251109367772,0.00733169891909089,0.0115243977611828,0.0179615630058484,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.20562347354,-39.9632521505309,-39.9626178963467,-39.9628973635767,-39.9627990183528,-39.9627788734099,-39.9627450699886,-39.9627646736254,-39.9628361929029,-39.9615180115119,-39.9614794050625,-39.960598754739,-39.9594579393526,-39.966032236533
0.993611111111111,-0.534187647788648,0.00161590926664709,0.00178976066727393,0.00394204118179387,0.00476969107157238,0.0054151830545335,0.00553135939903317,0.00515085228385589,0.00415619898569554,0.00252690537158832,0.00514405857255141,0.00731811156886029,0.0115014458250201,0.0179249792148959,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.201332635448,-39.9624363530243,-39.9618030835767,-39.9620817758789,-39.9619831753847,-39.9619625375077,-39.9619281814057,-39.9619470556038,-39.9620176500281,-39.9607019208732,-39.9606626274163,-39.9597832311514,-39.9586441582556,-39.9652045228417
0.993888888888889,-0.532879997907904,0.00161408454412523,0.00178780509395802,0.00393620763865497,0.0047621600456951,0.00540636499065886,0.00552234678003112,0.00514272116224869,0.00415030341939603,0.0025248371182703,0.0051355912746882,0.00730452357861187,0.0114785166566869,0.0178884510422574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.197050518239,-39.9616222149487,-39.9609899299673,-39.9612678491751,-39.9611689955607,-39.9611478676519,-39.9611129623788,-39.9611311113535,-39.961200786103,-39.9598875068938,-39.9598475313279,-39.9589693900181,-39.9578320591525,-39.9643785179872
0.994166666666667,-0.531575284831764,0.00161225587696287,0.00178584268209757,0.00393036828621517,0.0047546226798535,0.00539753901486679,0.00551332311800731,0.00513457446307185,0.00414438624214573,0.00252273863269456,0.00512710941759291,0.00729093512891197,0.0114556103725972,0.0178519785026681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.192777106523,-39.9608097333754,-39.9601784325913,-39.9604555805442,-39.9603564759648,-39.960334860933,-39.9602994100046,-39.9603168379769,-39.9603855982327,-39.9590747666963,-39.95903411392,-39.958157228466,-39.9570216391764,-39.963554219072
0.994444444444444,-0.530273502588937,0.00161042329393846,0.00178387347637342,0.00392452319199238,0.00474707906474184,0.00538870524723825,0.00550428856514231,0.00512641237170739,0.00413844767036956,0.00252061016119975,0.00511861321865663,0.00727734640012408,0.0114327270889081,0.0178155616106357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.188512384936,-39.9599989053799,-39.9593685885251,-39.9596449670686,-39.9595456136845,-39.9595235144446,-39.9594875213828,-39.9595042325795,-39.9595720835252,-39.9582636974053,-39.9582223723173,-39.9573467436237,-39.9562128954619,-39.9627316231998
0.994722222222222,-0.528974645218676,0.00160858682390571,0.00178189752162912,0.00391867242379593,0.00473952929138878,0.00537986380819721,0.00549524327392651,0.00511823507376476,0.00413248792059794,0.00251845195008227,0.00511010289514378,0.00726375757239359,0.0114098669215169,0.0177792003804351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.184256338129,-39.9591897280411,-39.9585603948493,-39.9588360058343,-39.9587364058107,-39.9587138252838,-39.9586772936163,-39.9586932922691,-39.9587602390909,-39.9574542961479,-39.9574123036467,-39.9565379326217,-39.9554058251452,-39.9619107274757
0.995,-0.527678706770762,0.00160674649579386,0.00177991486286917,0.00391281604971796,0.00473197345114888,0.00537101481849953,0.00548618739714541,0.00511004275507107,0.00412650720945185,0.00251626424558018,0.00510157866418261,0.00725016882564057,0.0113870299860503,0.017742894826104,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.180008950777,-39.9583821984423,-39.9577538486478,-39.9580286939313,-39.9579288494379,-39.957905790551,-39.9578687238113,-39.9578840141568,-39.9579500620427,-39.9566465600535,-39.956603905037,-39.9557307925921,-39.9546004253641,-39.9610915290066
0.995277777777778,-0.526385681305491,0.00160490233860527,0.00177792554525412,0.0039069541381297,0.00472441163569661,0.00536215839922266,0.00547712108787045,0.00510183560165639,0.00412050575362691,0.00251404729386395,0.00509304074275065,0.00723658033954718,0.0113642163978582,0.0177066449614415,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.175770207574,-39.9575763136701,-39.9569489470086,-39.9572230284529,-39.9571229416642,-39.9570994073499,-39.9570618090766,-39.9570763953565,-39.9571415494963,-39.9558404862536,-39.9557971736191,-39.9549253206691,-39.9537966932582,-39.9602740249007
0.995555555555556,-0.525095562893659,0.00160305438141457,0.00177592961409855,0.00390108675767406,0.00471684393701441,0.00535329467175776,0.00546804449944551,0.00509361379974212,0.0041144837698823,0.00251180134101936,0.00508448934766328,0.00722299229355026,0.0113414262720045,0.0176704508000017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.171540093237,-39.9567720708153,-39.9561456870234,-39.9564190064963,-39.9563186795911,-39.9562946727876,-39.9562565465247,-39.9562704329847,-39.9563346985698,-39.9550360718822,-39.9549921065259,-39.9541215139885,-39.9529946259686,-39.9594582122678
0.995833333333333,-0.523808345616549,0.00160120265336612,0.00177392711486495,0.00389521397726228,0.00470927044738681,0.00534442375779757,0.00545895778547714,0.00508537753572733,0.00410844147502831,0.0025095266330356,0.00507592469556283,0.00720940486682657,0.0113186597232614,0.0176343123550927,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.167318592501,-39.9559694669725,-39.9553440657876,-39.9556166251623,-39.9555160603238,-39.9554915839744,-39.9554529332708,-39.9554661241609,-39.9555295063841,-39.9542333140756,-39.9541887008924,-39.9533193696882,-39.9521942206382,-39.9586440882192
0.996111111111111,-0.522524023565916,0.00159934718367232,0.00177191809316338,0.00388933586606375,0.00470169125939433,0.00533554577932652,0.00544986109982249,0.00507712699617466,0.00410237908591159,0.00250722341579287,0.00506734700290412,0.00719581823828832,0.0112959168660997,0.017598229639771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.163105690121,-39.95516849924,-39.9545440804003,-39.9548158815555,-39.9547150809708,-39.954690138024,-39.9546509664334,-39.9546634660077,-39.9547259700625,-39.9534322099723,-39.9533869538557,-39.9525188849076,-39.9513954744115,-39.9578316498678
0.996388888888889,-0.521242590843971,0.00159748800161198,0.00176990259474716,0.00388345249350359,0.00469410646590254,0.0053266608586118,0.00544075459657632,0.00506886236780212,0.00409629681940062,0.00250489193504944,0.0050587564859447,0.00718223258656776,0.011273197814685,0.0175622026668378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.158901370876,-39.9543691647202,-39.9537457279647,-39.9540167727839,-39.9539157386442,-39.9538903320536,-39.953850643134,-39.9538624556502,-39.953924086731,-39.9526327567132,-39.952586862555,-39.9517200567883,-39.9505983844347,-39.9570208943281
0.996666666666667,-0.519964041563373,0.00159562513652905,0.00176788066550951,0.0038775639292551,0.00468651616005623,0.0053177691181934,0.00543163843006122,0.00506058383746441,0.00409019489237638,0.00250253243642879,0.00505015336072972,0.00716864809001244,0.0112505026828653,0.0175262314488374,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.154705619563,-39.9535714605192,-39.9529490055873,-39.9532192959595,-39.9531180304598,-39.9530921631835,-39.9530519604973,-39.9530630902167,-39.9531238535182,-39.9518349514416,-39.9517884241316,-39.9509228824737,-39.9498029478556,-39.9562118187159
0.996944444444445,-0.518688369847208,0.00159375861782926,0.00176585235147973,0.00387167024323381,0.00467892043527065,0.00530887068087399,0.00542251275481521,0.00505229159214562,0.00408407352171644,0.00250014516540594,0.0050415378430858,0.00715506492667038,0.0112278315841683,0.0174903159980517,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.150518421,-39.9527753837468,-39.9521539103789,-39.9524234481978,-39.9523219535366,-39.9522956285374,-39.9522549156511,-39.9522653668381,-39.9523252675554,-39.9510387913029,-39.9509916357288,-39.950127359109,-39.9490091618241,-39.9554044201489
0.997222222222222,-0.517415569828978,0.00159188847498017,0.00176381769882042,0.00386577150559277,0.00467131938522455,0.00529996566971055,0.00541337772557953,0.00504398581894279,0.0040779329242849,0.00249773036729498,0.00503291014860345,0.00714148327428367,0.0112051846317914,0.0174544563264986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.146339760026,-39.9519809315169,-39.9513604394536,-39.9516292266179,-39.9515275049976,-39.9515007252424,-39.9514595057263,-39.9514692826484,-39.9515283259764,-39.9502442734453,-39.9501964944922,-39.9493334838414,-39.9482170234913,-39.9545986957463
0.9975,-0.516145635652588,0.00159001473750836,0.00176177675382455,0.00385986778671547,0.00466371310385045,0.00529105420800159,0.00540423349729215,0.00503566670505638,0.00407177331691457,0.00249528828723817,0.00502427049262974,0.00712790331027808,0.0111825619385964,0.0174186524459272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.142169621499,-39.9511881009473,-39.9505685899295,-39.9508366283428,-39.9507346819687,-39.950707450429,-39.950665727857,-39.9506748347843,-39.9507330259177,-39.9494513950188,-39.9494029975693,-39.9485412538198,-39.9474265300105,-39.9537946426289
0.997777777777778,-0.514878561472329,0.00158813743499744,0.00175972956291131,0.00385395915721141,0.00465610168533034,0.00528213641928049,0.00539508022506946,0.00502733443777718,0.00406559491639911,0.00249281917019183,0.00501561909025384,0.00711432521175274,0.0111599636171001,0.0173829043678135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.138007990299,-39.9503968891593,-39.9497783589285,-39.9500456504989,-39.9499434815799,-39.9499158012309,-39.9498735791803,-39.9498820203856,-39.9499393645185,-39.9486601531761,-39.9486111421098,-39.9477506661953,-39.9466376785364,-39.952992257919
0.998055555555556,-0.513614341452865,0.00158625659708799,0.0017576761726235,0.00384804568790848,0.00464848522408405,0.00527321242730597,0.00538591806419972,0.00501898920447464,0.00405939793947874,0.00249032326091383,0.00500695615629779,0.00710074915547116,0.0111373897794696,0.0173472121033604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.133854851327,-39.9496072932783,-39.9489897435762,-39.9492562902165,-39.9491539009645,-39.9491257747852,-39.9490830568366,-39.9490908365948,-39.9491473389205,-39.9478705450724,-39.9478209252657,-39.9469617181209,-39.9458504662257,-39.9521915387407
0.998333333333333,-0.512352969769223,0.00158437225347343,0.00175561662962496,0.00384212744984828,0.00464086381476449,0.00526428235604859,0.00537674717013327,0.00501063119258126,0.00405318260282797,0.00248780080395153,0.0049982819053045,0.00708717531785185,0.0111148405375149,0.01731157566349,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.129710189504,-39.9488193104334,-39.9482027410019,-39.9484685446296,-39.9483659372592,-39.9483373682324,-39.9482941579693,-39.9483012805574,-39.9483569462681,-39.9470825678648,-39.9470323441909,-39.9461744067512,-39.9450648902367,-39.9513924822198
0.998611111111111,-0.511094440606771,0.00158248443390074,0.00175355098069441,0.00383620451428181,0.00463323755224709,0.00525534632968812,0.0053675676984652,0.00500226058958568,0.00404694912304359,0.00248525204362891,0.00498959655152586,0.0070736038749589,0.0110923160026803,0.0172759950588448,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.125573989769,-39.9480329377579,-39.9474173483388,-39.9476824108756,-39.9475795876045,-39.9475505787162,-39.9475068797251,-39.9475133494218,-39.9475681837086,-39.9462962187133,-39.9462453960417,-39.9453887292432,-39.9442809477296,-39.9505950854835
0.998888888888889,-0.50983874816121,0.00158059316816749,0.00175147927272674,0.00383027695265888,0.00462560653162791,0.00524640447259603,0.00535837980493233,0.00499387758301568,0.00404069771663001,0.00248267722403849,0.00498090030891192,0.00706003500249215,0.0110698162860395,0.0172404702997827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.121446237087,-39.9472481723884,-39.9466335627239,-39.9468978860959,-39.9467948491442,-39.946765403384,-39.9467212192535,-39.9467270403394,-39.9467810483915,-39.94551149478,-39.9454600779764,-39.9446046827555,-39.9434986358663,-39.9497993456609
0.999166666666667,-0.508585886638559,0.00157869848611976,0.00174940155272554,0.00382434483662898,0.0046179708482089,0.00523745690933343,0.00534918364539492,0.00498548236043107,0.00403442859998974,0.00248007658902312,0.00497219339110094,0.00704646887577829,0.0110473414982889,0.0172050013963716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.117326916437,-39.9464650114657,-39.9458513812977,-39.9461149674353,-39.9460117190257,-39.9459818393861,-39.9459371737076,-39.9459423504642,-39.9459955374693,-39.9447283932293,-39.9446763871554,-39.943822264449,-39.9427179518107,-39.9490052598826
0.999444444444444,-0.507335850255139,0.00157680041765017,0.0017473178678037,0.00381840823802964,0.00461033059749568,0.00522850376463719,0.00533997937583176,0.00497707510940805,0.00402814198940944,0.00247745038216785,0.0049634760114062,0.00703290566976364,0.0110248917497386,0.0171695883583902,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.113216012824,-39.9456834521345,-39.9450708012049,-39.9453336520425,-39.9452301944002,-39.9451998838764,-39.9451547402433,-39.9451592769535,-39.945211648097,-39.9439469112284,-39.9438943207416,-39.9430414714863,-39.9419388927283,-39.9482128252811
0.999722222222222,-0.506088633237561,0.00157489899269807,0.00174522826517638,0.00381246722888607,0.004602685875187,0.00521954516341141,0.00533076715232639,0.00496865601752903,0.00402183810104938,0.00247479884678558,0.00495474838280895,0.00701934555900136,0.0110024671503097,0.0171342311953206,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.109113511271,-39.944903491543,-39.9442918195935,-39.9445539370697,-39.9444502724219,-39.9444195340122,-39.9443739160198,-39.9443778169673,-39.9444293774325,-39.9431670459465,-39.9431138758997,-39.942262301032,-39.9411614557864,-39.9474220389904
1,-0.50484422982271,0.0015729942412461,0.00174313279216028,0.00380652188140178,0.00459503677716892,0.00521058123072091,0.00532154713105567,0.00496022527237104,0.00401551715092915,0.00247212222591018,0.00494601071794178,0.00700578871764592,0.0109800678095241,0.0170989299163493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.10501939682,-39.9441251268435,-39.9435144336157,-39.943775819673,-39.943671950249,-39.9436407869541,-39.9435946981994,-39.9435979676686,-39.9436487226362,-39.9423887945555,-39.9423350497968,-39.941484750253,-39.9403856381545,-39.9466328981464
1.00027777777778,-0.503602634257732,0.00157108619331917,0.00174103149617032,0.00380057226795347,0.00458738339950649,0.00520161209177777,0.00531231946828259,0.0049517830614931,0.00400917935491915,0.00246942076227879,0.00493726322908391,0.00699223531944135,0.0109576938365004,0.0170636845303623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.100933654536,-39.9433483551921,-39.9427386404271,-39.9429992970118,-39.942895225043,-39.942863639866,-39.9428170839476,-39.9428197262232,-39.9428696808712,-39.9416121542296,-39.9415578396023,-39.9407088163179,-39.9396114370034,-39.9458453998866
1.00055555555556,-0.50236384080002,0.00156917487898228,0.00173892442471679,0.00379461846108622,0.00457972583843824,0.00519263787193516,0.00530308432034149,0.00494332957242521,0.00400282492872517,0.00246669469832385,0.00492850612814736,0.00697868553771712,0.0109353453399442,0.017028495045942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.096856269504,-39.9425731737488,-39.9419644371873,-39.9422243662496,-39.9421200939691,-39.9420880899152,-39.942041070433,-39.9420430898,-39.9420922493034,-39.9408371221455,-39.9407822424877,-39.9399344963974,-39.9388388495062,-39.9450595413504
1.00083333333333,-0.5011278437172,0.00156726032833995,0.00173681162540049,0.00378866053350785,0.00457206419036704,0.00518365869667556,0.00529384184363169,0.00493486499265754,0.00399645408787868,0.00246394427616117,0.00491973962666581,0.00696513954537402,0.0109130224281468,0.0169933614713657,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.092787226829,-39.9417995796772,-39.9411918210596,-39.9414510245533,-39.9413465541959,-39.9413141342724,-39.9412666548274,-39.9412680555708,-39.9413164251012,-39.9400636954822,-39.9400082556266,-39.9391617876643,-39.9380678728378,-39.9442753196786
1.00111111111111,-0.499894637287118,0.00156534257153258,0.00173469314591127,0.00378269855808423,0.0045643985518521,0.00517467469160612,0.00528459219460323,0.00492638950962875,0.00399006704772338,0.00246116973757681,0.00491096393578728,0.00695159751487863,0.0108907252089764,0.0169582838145998,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.088726511635,-39.9410275701449,-39.9404207892111,-39.9406792690935,-39.9405746028956,-39.9405417701116,-39.9404938343058,-39.9404946207102,-39.9405422054359,-39.9392918714213,-39.9392358761951,-39.9383906872934,-39.9372985041748,-39.9434927320143
1.00138888888889,-0.498664215797823,0.00156342163873819,0.00173256903402326,0.00377673260783146,0.00455672901960261,0.00516568598244811,0.00527533552974747,0.00491790331071419,0.00398366402340738,0.00245837132401714,0.00490217926626266,0.00693805961825323,0.0108684537898699,0.0169232620833001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.08467410907,-39.9402571423234,-39.9396513388126,-39.9399090970447,-39.9398042372438,-39.9397709946103,-39.9397226060463,-39.939722782396,-39.9397695874814,-39.9385216471468,-39.9384651013714,-39.9376211924616,-39.9365307406959,-39.9427117755019
1.00166666666667,-0.497436573547555,0.00156149756016554,0.00173043933759592,0.00377076275591187,0.00454905569047238,0.00515669269502354,0.00526607200559057,0.0049094065832138,0.00397724522986655,0.00245554927657942,0.00489338582843156,0.00692452602707041,0.0108462082778299,0.0168882962848073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.080630004298,-39.939488293388,-39.9388834670387,-39.9391405055847,-39.9390354544198,-39.9390018049491,-39.9389529672301,-39.9389525378086,-39.9389985684145,-39.9377530198453,-39.937695928336,-39.9368533003478,-39.9357645795816,-39.941932447288
1.00194444444444,-0.496211704844732,0.00155957036605857,0.00172830410456407,0.00376478907562992,0.00454137866144934,0.00514769495525268,0.00525680177867728,0.00490089951434281,0.00397081088181771,0.00245270383599579,0.00488458383221831,0.00691099691244012,0.0108239887794171,0.0168533864261448,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.076594182508,-39.9387210205176,-39.9381171710678,-39.9383734918953,-39.9382682516065,-39.9382341983123,-39.9381849150418,-39.9381838841318,-39.9382291454144,-39.9369859867055,-39.9369283542715,-39.936087008133,-39.9350000180143,-39.9411547445206
1.00222222222222,-0.494989604007934,0.00155764008668926,0.0017261633829413,0.00375881164042318,0.00453369802965221,0.00513869288914037,0.00524752500556468,0.00489238229121951,0.00396436119374429,0.00244983524262767,0.0048757734871182,0.0068974724450051,0.0108017954007446,0.0168185325140162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.072566628905,-39.9379553208953,-39.937352448082,-39.9376080531619,-39.9375026259902,-39.9374681718873,-39.9374184466689,-39.9374168185519,-39.9374613156633,-39.936220544919,-39.936162376363,-39.9353223130003,-39.9342370531784,-39.9403786643498
1.0025,-0.493770265365889,0.00155570675236009,0.00172401722081345,0.00375283052386039,0.00452601389231883,0.00512968662277015,0.00523824184281139,0.0048838551008541,0.00395789637988681,0.00244694373644989,0.00486695500218904,0.00688395279493159,0.010779628247473,0.0167837345548008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.068547328718,-39.9371911917078,-39.9365892952672,-39.9368441865734,-39.9367385747607,-39.936703722865,-39.9366535593023,-39.9366513382585,-39.936695076346,-39.9354566916798,-39.9353979917978,-39.9345592121348,-39.9334756822603,-39.9396042039274
1.00277777777778,-0.492553683257462,0.00155377039339948,0.00172186566633716,0.00374684579963454,0.00451832634680242,0.00512067628229448,0.00522895244696589,0.00487531813014032,0.00395141665422984,0.00244402955704429,0.00485812858604056,0.00687043813189971,0.0107574874248019,0.0167489925545542,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.064536267194,-39.9364286301456,-39.935827709813,-39.9360818893225,-39.9359760951115,-39.9359408484397,-39.9358902501359,-39.9358874404439,-39.9359304246502,-39.934694424184,-39.9346351977655,-39.9337977027239,-39.9327159024481,-39.9388313604072
1.00305555555556,-0.491339852031635,0.00155183104016329,0.00171970876773418,0.00374085754155726,0.00451063549056458,0.00511166199392553,0.00521965697456001,0.0048667715658387,0.00394492223049446,0.00244109294358604,0.00484929444682318,0.00685692862509821,0.0107353730374677,0.0167143065190025,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.060533429601,-39.9356676334031,-39.9350676889129,-39.9353211586057,-39.9352151842395,-39.935179545809,-39.935128516367,-39.9351251223037,-39.9351673577661,-39.9339337396308,-39.9338739914578,-39.9330377819569,-39.9319577109323,-39.9380601309447
1.00333333333333,-0.490128766047501,0.00154988872302933,0.00171754657329196,0.00373486582355486,0.0045029414211657,0.00510264388392777,0.00521035558209491,0.00485821559457308,0.00393841332212151,0.00243813413483401,0.00484045279222146,0.00684342444321483,0.0107132851897349,0.0166796764535421,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.056538801228,-39.9349081986787,-39.9343092297641,-39.9345619916229,-39.9344558393452,-39.934419812174,-39.9343683551958,-39.9343643810361,-39.9344058728869,-39.9331746352215,-39.9331143700691,-39.9322794470255,-39.931201104905,-39.9372905126973
1.00361111111111,-0.488920419674244,0.00154794347239955,0.00171537913135824,0.00372887071966098,0.00449524423626018,0.00509362207860921,0.0052010484260342,0.00484965040281332,0.00393189014226779,0.00243515336912001,0.00483160382944223,0.00682992575442797,0.0106912239853922,0.0166451023632354,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.052552367384,-39.9341503231743,-39.9335523295676,-39.933804385578,-39.9336980576327,-39.9336616447389,-39.933609763826,-39.9336052138426,-39.9336459672084,-39.93241710816,-39.9323563307958,-39.9315226951232,-39.9304460815603,-39.9365225028244
1.00388888888889,-0.487714807291125,0.00154599531869548,0.00171320649033945,0.00372287230401312,0.00448754403358903,0.00508459670431217,0.00519173566279104,0.00484107617687096,0.00392535290378818,0.00243215088433807,0.0048227477652066,0.00681643272640068,0.0106691895277458,0.01661058425281,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.048574113399,-39.9333940040958,-39.9327969855279,-39.9330483376783,-39.9329418363096,-39.9329050407116,-39.9328527394642,-39.9328476179275,-39.9328876379292,-39.9316611556528,-39.9315998708366,-39.9307675234459,-39.9296926380946,-39.9357560984871
1.00416666666667,-0.486511923287473,0.00154404429235776,0.00171102869869833,0.00371687065084515,0.0044798409109732,0.00507556788740415,0.00518241744872368,0.00483249310288241,0.00391880181923138,0.00242912691793492,0.00481388480573824,0.00680294552627107,0.0106471819196151,0.0165761221266542,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.044604024621,-39.932639238653,-39.9320431948537,-39.9322938451348,-39.9321871725869,-39.9321499973032,-39.9320972793204,-39.9320915904981,-39.9321308822507,-39.9309067749089,-39.9308449873929,-39.9300139291916,-39.928940771706,-39.9349912968486
1.00444444444444,-0.485311762062666,0.00154209042384539,0.00170884580494664,0.0037108658344856,0.00447213496630659,0.005066535754272,0.0051730939401195,0.00482390136680296,0.00391223710082501,0.00242608170689724,0.00480501515675768,0.00678946432064585,0.010625201263326,0.0165417159888173,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.040642086422,-39.9318860240593,-39.9312909547571,-39.9315409051623,-39.9314340636794,-39.9313965117282,-39.9313433806078,-39.9313371287646,-39.931375697377,-39.9301539631398,-39.930091677668,-39.9292619095603,-39.9281904795949,-39.9342280950739
1.00472222222222,-0.48411431802612,0.00154013374363292,0.00170665785764794,0.0037048579293501,0.00446442629754773,0.00505750043131131,0.00516376529318959,0.00481530115439551,0.00390565896046491,0.00242301548774542,0.00479613902346941,0.00677598927559366,0.0106032476607053,0.0165073658430049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.03668828419,-39.9311343575322,-39.9305402624541,-39.9307895149793,-39.9306825068053,-39.9306445812047,-39.9305910405425,-39.9305842299406,-39.930622080515,-39.9294027175595,-39.9293399388678,-39.9285114617546,-39.9274417589635,-39.9334664903299
1.005,-0.482919585597274,0.00153817428220926,0.00170446490541029,0.00369884700993595,0.00445671500271681,0.00504846204491862,0.00515443166405751,0.00480669265121866,0.00389906760970805,0.0024199284965208,0.00478725661055467,0.0067625205566341,0.0105813212130779,0.0164730716925772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.032742603337,-39.9303842362928,-39.9297911151645,-39.9300396718077,-39.9299324991864,-39.9298942029537,-39.9298402563442,-39.9298328912421,-39.9298700288745,-39.9286530353848,-39.9285897682006,-39.9277625829787,-39.9266946070162,-39.9327064797857
1.00527777777778,-0.481727559205574,0.00153621207007699,0.0017022669968862,0.00369283315081766,0.00444900117988418,0.0050394207214832,0.00514509320875256,0.00479807604261677,0.00389246325976036,0.00241682096877513,0.00477836812216143,0.0067490583287355,0.0105594220212586,0.0164388335405479,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.028805029294,-39.929635657566,-39.9290435101118,-39.9292913728735,-39.9291840380479,-39.9291453742001,-39.9290910252356,-39.9290831098886,-39.9291195396681,-39.9279049138348,-39.9278411628769,-39.9270152704396,-39.9259490209593,-39.931948060612
1.00555555555556,-0.480538233290463,0.0015342471377491,0.00170006418076931,0.00368681642664173,0.00444128492716632,0.00503037658737988,0.0051357500831962,0.00478945151371188,0.00388584612146503,0.00241369313956195,0.00476947376189816,0.00673560275630294,0.0105375501855479,0.0164046513895806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.024875547512,-39.9288886185807,-39.9282974445233,-39.9285446154059,-39.9284371206187,-39.9283980921719,-39.9283433444425,-39.9283348831024,-39.9283706101109,-39.9271583501313,-39.9270941201097,-39.9262695213462,-39.9252049980014,-39.9311912299817
1.00583333333333,-0.479351602301365,0.00153227951574854,0.00169785650579001,0.00368079691212095,0.00443356634272113,0.00502132976895885,0.00512640244319592,0.00478081924939142,0.00387921640529409,0.00241054524342636,0.00476057373282155,0.00672215400317295,0.0105157058057299,0.0163705252419851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.020954143462,-39.9281431165696,-39.9275529156299,-39.9277993966381,-39.9276917441313,-39.9276523541006,-39.9275972111942,-39.9275882081088,-39.9276232374211,-39.9264133414985,-39.9263486371144,-39.9255253329095,-39.9244625353531,-39.9304359850696
1.00611111111111,-0.478167660697672,0.0015303092346065,0.00169564402071323,0.00367477468203188,0.00442584552473663,0.00501228039253966,0.00511705044443307,0.00477217943430069,0.00387257432133759,0.0024073775143967,0.00475166823742792,0.00670871223260869,0.0104938889810604,0.0163364550997199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.017040802636,-39.927399148769,-39.9268099206666,-39.9270557138069,-39.9269479058215,-39.926908157221,-39.9268526227231,-39.9268430821362,-39.9268774188197,-39.9256698851635,-39.9256047111086,-39.924782702343,-39.9237216302269,-39.9296823230527
1.00638888888889,-0.476986402948728,0.00152833632486077,0.0016934267743363,0.00366874981120543,0.00441812257142847,0.00500322858440166,0.00510769424245836,0.00476353225282858,0.00386592007929486,0.0024041901859712,0.0047427574776478,0.00669527760728834,0.0104720998102686,0.0163024409643856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.013135510546,-39.9266567124191,-39.9260684568717,-39.9263135641527,-39.9262056029289,-39.9261654987715,-39.9261095762646,-39.9260995024158,-39.9261331515304,-39.9249279783557,-39.9248623393127,-39.9240416268624,-39.9229822798377,-39.9289302411096
1.00666666666667,-0.475807823533817,0.00152636081705549,0.00169120481548515,0.00366272237452711,0.00441039758103009,0.00499417447077834,0.00509833399267729,0.00475487788910273,0.00385925388846156,0.00240098349111244,0.00473384165483347,0.00668185028930106,0.01045033839155,0.0162684828372251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.009238252724,-39.9259158047642,-39.9253285214877,-39.9255729449195,-39.9254648326966,-39.9254243759935,-39.9253680690575,-39.9253574661822,-39.9253904327797,-39.9241876183072,-39.9241215189491,-39.9233021036855,-39.9222444814024,-39.9281797364213
1.00694444444444,-0.474631916942148,0.00152438274173721,0.00168897819301176,0.00365669244692775,0.00440267065178901,0.00498511817784482,0.00508896985034567,0.00474621652697643,0.00385257595772443,0.00239775766223574,0.00472492096975293,0.00666843044013986,0.0104286048225602,0.0162345807191207,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.005349014723,-39.925176423052,-39.9245901117605,-39.9248338533553,-39.9247255923711,-39.9246847861323,-39.9246280983439,-39.9246169706727,-39.924649259797,-39.9234488022527,-39.9233822472429,-39.9225641300325,-39.9215082321399,-39.9274308061707
1.00722222222222,-0.473458677672843,0.00152240212945424,0.00168674695579284,0.00365066010337948,0.00439494188196023,0.00497605983171495,0.00507960197055611,0.00473754835002157,0.00384588649554647,0.00239451293120091,0.00471599562258108,0.00665501822069435,0.0104068992004108,0.0162007346105927,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-210.001467782116,-39.9244385645342,-39.92385322494,-39.9240962867114,-39.9239878792025,-39.9239467264361,-39.923889661369,-39.9238780131277,-39.9239096298146,-39.9227115274296,-39.9226445214215,-39.9218277031258,-39.9207735292715,-39.9266834475428
1.0075,-0.472288100234921,0.00152041901075691,0.00168451115272511,0.00364462541889116,0.00438721136979814,0.00496699955843128,0.0050702305082346,0.00472887354151528,0.0038391857099611,0.00239124952930049,0.00470706581289015,0.00664161379124424,0.010385221621666,0.0161669445117968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.997594540495,-39.9237022264663,-39.9231178582797,-39.923360242243,-39.9232516904446,-39.923210194157,-39.9231527553813,-39.9231405907908,-39.9231715400675,-39.9219757910779,-39.9219083387148,-39.9210928201903,-39.9200403700205,-39.9259376577245
1.00777777777778,-0.471120179147285,0.00151843341619305,0.00168227083272248,0.00363858846850631,0.00437947921355049,0.00495793748395737,0.00506085561812613,0.004720192284435,0.00383247380856027,0.00238796768725405,0.00469813173964413,0.00662821731145264,0.0103635721823368,0.0161332104225221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.993729275474,-39.9229674061076,-39.9223840090369,-39.9226257172089,-39.9225170233547,-39.9224751865501,-39.9224173776323,-39.9224047009085,-39.9224349877937,-39.92124159044,-39.9211736963551,-39.9203594784528,-39.9193087516123,-39.9251934339049
1.00805555555556,-0.469954908938707,0.00151644537630954,0.00168002604471499,0.00363254932729332,0.00437174551145231,0.0049488737341704,0.0050514774547895,0.0047115047614457,0.00382575099848709,0.00238466763519676,0.00468919360118681,0.00661482894035933,0.0103419509778756,0.016099532342191,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.989871972686,-39.9222341007213,-39.9216516744727,-39.9218927088714,-39.9217838751934,-39.9217417008739,-39.9216835253772,-39.9216703407303,-39.9216999702338,-39.9205089227613,-39.9204405915773,-39.9196276751427,-39.9185786712748,-39.9244507732753
1.00833333333333,-0.468792284147816,0.00151445492164889,0.0016777768376443,0.00362650807034342,0.00436401036172163,0.00493980843485172,0.00504209617258884,0.00470281115489079,0.00381901748642579,0.00238134960267013,0.00468025159523662,0.00660144883637547,0.0103203581031744,0.0160659102698532,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.986022617784,-39.9215023075742,-39.9209208518519,-39.9211612144968,-39.9210522432251,-39.9210097343907,-39.9209511958739,-39.9209375075089,-39.9209664846315,-39.9197777852895,-39.9197090216186,-39.9188974074918,-39.9178501262376,-39.9237096730288
1.00861111111111,-0.467632299323085,0.0015124620827489,0.00167552326046167,0.00362046477276611,0.00435627386254979,0.00493074171168278,0.00503271192568264,0.00469411164678434,0.00381227347859052,0.00237801381861524,0.00467130591887875,0.00658807715727426,0.0102987936525574,0.0160323442041894,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.982181196443,-39.920772023937,-39.9201915384431,-39.9204312313548,-39.9203221247179,-39.9202792843658,-39.9202203863839,-39.9202061984999,-39.9202345282333,-39.9190481752753,-39.9189789837188,-39.918168672734,-39.9171231137329,-39.922970130361
1.00888888888889,-0.466474949022812,0.00151046689013909,0.00167326536212626,0.00361441950968278,0.00434853611209865,0.00492167369023484,0.00502332486801543,0.0046854064188016,0.00380551918071711,0.00237466051136235,0.00466235676855591,0.00657471406018798,0.0102772577197789,0.0159988341435039,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.978347694357,-39.9200432470843,-39.9194637315184,-39.9197027567189,-39.919593516943,-39.9195503480681,-39.9194910941718,-39.9194764109621,-39.9195040982885,-39.9183200899716,-39.9182504751202,-39.9174414681055,-39.916397630995,-39.9222321424692
1.00916666666667,-0.465320227815112,0.00150846937434213,0.0016710031916005,0.00360837235622382,0.00434079720849061,0.00491260449596214,0.00501393515331137,0.00467669565226981,0.0037987547980555,0.00237128990862267,0.00465340434006007,0.00656135970160055,0.0102557503980167,0.015965380085728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.974522097239,-39.9193159742943,-39.9187374283542,-39.9189757878661,-39.9188664171755,-39.9188229227699,-39.9187633165055,-39.9187481421572,-39.9187751920494,-39.9175935266345,-39.9175234930673,-39.9167157908452,-39.9156736752604,-39.9214957065532
1.00944444444444,-0.464168130277901,0.00150646956587044,0.00166873679784878,0.0036023233875223,0.00433305724980616,0.00490353425419539,0.00500454293506368,0.0046679795281584,0.00379198053535885,0.00236790223747933,0.00464444882852727,0.00654801423734005,0.0102342717798707,0.0159319820284144,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.970704390823,-39.9185902028492,-39.91801262623,-39.9182503220774,-39.9181408226939,-39.9180970057468,-39.9180370506561,-39.9180213893501,-39.918047806771,-39.9168684825224,-39.9167980348077,-39.915991638194,-39.9149512437679,-39.9207608198148
1.00972222222222,-0.463018650998881,0.00150446749522601,0.0016664662298345,0.00359627267870931,0.00432531633407586,0.00489446309013314,0.00499514836652903,0.00465925822706892,0.00378519659687628,0.00236449772437856,0.00463549042842733,0.00653467782257537,0.0102128219573554,0.0158986399687373,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.966894560864,-39.917865930035,-39.9172893224294,-39.9175263566371,-39.9174167307804,-39.917372594278,-39.9173122938979,-39.9172961498087,-39.9173219397113,-39.9161449548965,-39.916074097591,-39.9152690073954,-39.9142303337583,-39.9200274794579
1.01,-0.461871784575526,0.00150246319289695,0.00166419153651741,0.00359022030491181,0.00431757455927463,0.0048853911288357,0.00498575160071559,0.00465053192922942,0.00377840318634225,0.00236107659512223,0.00462652933355815,0.00652135061180743,0.0101914010218989,0.0158653539034908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.963092593137,-39.9171431531412,-39.9165675142399,-39.9168038888333,-39.9166941387206,-39.9166496856458,-39.9165890435085,-39.9165724208041,-39.9165975881312,-39.9154229410207,-39.9153516786695,-39.9145478956952,-39.9135109424751,-39.9192956826887
1.01027777777778,-0.460727525615071,0.00150045668935903,0.00166191276685002,0.00358416634124449,0.00430983202331649,0.00487631849521501,0.00497635279037698,0.00464180081448519,0.00377160050696883,0.00235763907485831,0.0046175657370374,0.00650803275886565,0.0101700090643354,0.0158321238290876,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.959298473436,-39.9164218694614,-39.9158471989523,-39.9160829159579,-39.9159730438037,-39.9159282771362,-39.9158672967689,-39.9158501996102,-39.9158747492944,-39.9147024381616,-39.914630775298,-39.9138283003415,-39.9127930671637,-39.9185654267155
1.01055555555556,-0.459585868734496,0.00149844801507144,0.00165962996977696,0.00357811086280742,0.00430208882404723,0.00486724531403283,0.00496695208800389,0.00463306506228651,0.00376478876143689,0.0023541853880729,0.00460859983129604,0.00649472441690023,0.0101486461749059,0.0157989497415558,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.955512187577,-39.9157020762928,-39.9151283738614,-39.9153634353062,-39.9152534433225,-39.9152083660386,-39.9151470509631,-39.9151294835042,-39.9151534204677,-39.9139834435884,-39.913911384734,-39.9131102185849,-39.912076705072,-39.9178367087489
1.01083333333333,-0.458446808560513,0.00149643720047677,0.00165734319423054,0.00357205394468082,0.00429434505924003,0.0048581717098884,0.00495754964581628,0.00462432485168354,0.00375796815188623,0.00235071575858567,0.00459963180806899,0.00648142573837617,0.0101273124432515,0.0157658316365386,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.951733721392,-39.9149837709367,-39.9144110362659,-39.9146454441775,-39.9145353345732,-39.9144899496457,-39.9144283033785,-39.9144102697664,-39.9144335989206,-39.9132659545731,-39.9131935042373,-39.9123936476786,-39.91136185345,-39.9171095260017
1.01111111111111,-0.457310339729552,0.00149442427600006,0.00165505248912965,0.00356599566191954,0.00428660082658832,0.00484909780721449,0.00494814561575481,0.00461558036131525,0.00375113887990989,0.00234723040953459,0.00459066185839101,0.00646813687507047,0.0101060079584083,0.0157327695092921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.947963060739,-39.9142669506977,-39.9136951834679,-39.9139289398743,-39.9138187148558,-39.9137730252535,-39.9137110513057,-39.9136925556801,-39.9137152819257,-39.9125499683906,-39.9124771310705,-39.9116785848779,-39.9106485095503,-39.9163838756888
1.01138888888889,-0.456176456887745,0.0014924092720464,0.00165275790337561,0.00355993608955069,0.00427885622370144,0.0048400237302677,0.00493874014947264,0.00460683176940343,0.00374430114654298,0.00234372956337426,0.00458169017258748,0.00645485797806402,0.0100847328088053,0.0156997633546851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.944200191491,-39.9135516128847,-39.9129808127734,-39.9132139197033,-39.9131035814737,-39.9130575901618,-39.9129952920386,-39.9129763385318,-39.9129984667582,-39.911835482318,-39.9117622624987,-39.9109650274407,-39.9099366706276,-39.9156597550274
1.01166666666667,-0.455045154690918,0.00149039221899977,0.00165045948585085,0.00355387530256822,0.00427111134809639,0.00483094960312463,0.00492933339832772,0.00459807925374527,0.00373745515225534,0.00234021344186322,0.00457271694026808,0.00644158919773758,0.0100634870822614,0.0156668131671961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.940445099544,-39.9128377548099,-39.9122679214923,-39.9125003809745,-39.9123899317339,-39.9123436416735,-39.9122810228744,-39.9122616156108,-39.9122831506967,-39.9111224936358,-39.9110488957895,-39.9102529726274,-39.9092263339389,-39.9149371612371
1.01194444444444,-0.45391642780457,0.00148837314722268,0.0016481572854154,0.00354781337592731,0.00426336629719505,0.00482187554967186,0.00491992551337698,0.00458932299169929,0.00373060109694371,0.00233668226606042,0.00456374235032033,0.00642833068376371,0.0100422708659787,0.0156339189409151,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.936697770813,-39.9121253737898,-39.9115565069379,-39.9117883210015,-39.9116777629468,-39.9116311770949,-39.9115682411135,-39.91154838421,-39.9115693310223,-39.9104109996268,-39.9103370282132,-39.9095424177007,-39.9085174967437,-39.9142160915396
1.01222222222222,-0.452790270903866,0.00148635208705213,0.001645851350906,0.00354175038454236,0.00425562116831606,0.00481280169360258,0.0049105166453645,0.00458056316018303,0.00372373917992281,0.0023331362563159,0.00455476659090138,0.00641508258510426,0.0100210842465423,0.0156010806695376,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.932958191233,-39.9114144671442,-39.9108465664275,-39.911077737102,-39.9109670724266,-39.910920193736,-39.9108569440597,-39.9108366416249,-39.9108570050193,-39.9097009975766,-39.9096266570426,-39.9088333599259,-39.9078101563038,-39.913496543159
1.0125,-0.451666678673616,0.00148432906880175,0.00164354173113195,0.00353568640327876,0.00424787605867128,0.00480372815840592,0.00490110694471843,0.00457179993566238,0.00371686959991813,0.00232957563226111,0.00454578984943207,0.00640184505000477,0.00999992730991548,0.015568298346366,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.929226346759,-39.910705032197,-39.910138097282,-39.9103686265968,-39.9102578574908,-39.91021068891,-39.9101471290198,-39.9101263851544,-39.9101461699748,-39.9089924847737,-39.9089177795531,-39.9081257965708,-39.9071043098833,-39.9127785133214
1.01277777777778,-0.450545645808269,0.00148230412275886,0.00164122847487266,0.00352962150695315,0.00424013106535874,0.00479465506736302,0.00489169656153942,0.0045630334941427,0.00370999255505798,0.00232600061280448,0.00453681231259239,0.00638861822598835,0.00997880014143448,0.0155355719643082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.925502223366,-39.9099970662757,-39.9094310968261,-39.9096609868108,-39.9095501154608,-39.9095026599336,-39.9094387933041,-39.9094176121005,-39.9094368231789,-39.9082854585092,-39.9082103930229,-39.9074197249055,-39.9063999547487,-39.9120619992557
1.01305555555556,-0.449427167011894,0.00148027727918167,0.00163891163087616,0.00352355577032602,0.00423238628535772,0.00478558254353876,0.00488228564559541,0.00455426401116422,0.00370310824286343,0.00232241141612243,0.00452783416631078,0.00637540225984981,0.00995770282580963,0.0155029015158754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.92178580705,-39.9092905667116,-39.9087255623883,-39.9089548150723,-39.9088438436612,-39.9087961041269,-39.9087319342262,-39.9087103197683,-39.9087289619247,-39.9075799160771,-39.9075044947326,-39.9067151422028,-39.9056970881691,-39.9113469981927
1.01333333333333,-0.448311236998168,0.00147824856830078,0.00163659124785654,0.00351748926809794,0.00422464181552312,0.00477651070977646,0.00487287434631408,0.00454549166178903,0.00369621686024363,0.00231880825965141,0.00451885559576199,0.00636219729765164,0.0099366354471167,0.0154702869931834,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.918077083826,-39.90858553084,-39.9080214913007,-39.9082501087134,-39.9081390394204,-39.9080910188133,-39.9080265491029,-39.9080045054658,-39.9080225835082,-39.9068758547742,-39.9068000819655,-39.9060120457379,-39.9049957074157,-39.9106335073657
1.01361111111111,-0.447197850490363,0.00147621802031597,0.00163426737449069,0.00351142207490573,0.00421689775257901,0.00476743968869101,0.00486346281277446,0.00453671662059923,0.00368931860348579,0.00231519136008194,0.0045098767853567,0.00634900348472166,0.00991559808879548,0.015437728387948,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.914376039729,-39.9078819559997,-39.9073188808991,-39.9075468650698,-39.9074357000702,-39.90738740132,-39.9073226352542,-39.9073001665046,-39.9073176852284,-39.9061732718999,-39.9060971520078,-39.9053104327887,-39.9042958097622,-39.9099215240104
1.01388888888889,-0.446087002221328,0.00147418566539466,0.00163194005941733,0.0035053542653184,0.00420915419311407,0.0047583696026615,0.00485405119370052,0.0045279390616832,0.00368241366824939,0.00231156093335081,0.0045008979187384,0.00633582096564205,0.00989459083364938,0.0154052256914865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.910682660814,-39.9071798395334,-39.9066177285233,-39.9068450814808,-39.906733822946,-39.9066852489772,-39.9066201900036,-39.9065973001989,-39.9066142643872,-39.9054721647567,-39.9053957021479,-39.9046103006353,-39.9035973924849,-39.9092110453646
1.01416666666667,-0.444978686933484,0.00147215153367187,0.00162960935123291,0.00349928591383243,0.00420141123357766,0.00474930057382429,0.00484463963745252,0.00451915915863376,0.00367550224955642,0.00230791719463526,0.00449191917877556,0.00632264988424984,0.00987361376383865,0.015372778894714,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.906996933156,-39.9064791787875,-39.9059180315164,-39.9061447552894,-39.9060334053869,-39.9059845591188,-39.9059192106776,-39.9058959038663,-39.9059123182897,-39.9047725306494,-39.9046957296773,-39.9039116465607,-39.9029004528623,-39.9085020686688
1.01444444444444,-0.4438728993788,0.00147011565524866,0.00162727529848946,0.003493217094868,0.00419366897027164,0.00474023272406847,0.00483522829202312,0.00451037708453444,0.00366858454178651,0.00230426035834184,0.00448294074755731,0.00630949038362974,0.00985266696087867,0.0153403879881452,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.903318842851,-39.9057799711122,-39.9052197872257,-39.9054458838424,-39.9053344447352,-39.905285329082,-39.9052196946063,-39.9051959748277,-39.9052118442436,-39.9040743668863,-39.9039972318898,-39.9032144678502,-39.9022049881756,-39.9077945911657
1.01472222222222,-0.442769634318787,0.00146807806019065,0.00162493794969278,0.00348714788276461,0.00418592749934732,0.00473116617502887,0.00482581730502585,0.0045015930119577,0.00366166073866602,0.00230059063810609,0.0044739628063837,0.00629634260611181,0.00983175050563561,0.015308052961892,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.899648376014,-39.9050822138615,-39.9045229930019,-39.90474846449,-39.9046369383372,-39.9045875562076,-39.9045216391229,-39.9044975104068,-39.9045128395598,-39.9033776707778,-39.9033002060821,-39.9025187617918,-39.9015109957082,-39.9070886101004
1.015,-0.441668886524482,0.00146603877852482,0.00162259735330139,0.00348107835177641,0.00417818691679884,0.00472210104807949,0.00481640682369047,0.00449280711295405,0.00365473103326566,0.00229690824677992,0.00446498553576473,0.00628320669326196,0.00981086447832707,0.0152757738056622,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.895985518778,-39.9043859043933,-39.9038276461995,-39.9040524945862,-39.9039408835424,-39.9038912378397,-39.903825041564,-39.9038005079306,-39.9038153015524,-39.9026824396377,-39.9026046495536,-39.901824525676,-39.9008184727461,-39.9063841227204
1.01527777777778,-0.440570650776431,0.00146399784024268,0.00162025355772171,0.00347500857606913,0.00417044731845869,0.0047130374643264,0.00480699699485628,0.00448401955904682,0.00364779561798783,0.00229321339642708,0.00445600911540962,0.00627008278588451,0.00979000895851434,0.0152435505087603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.8923302573,-39.9036910400688,-39.9031337441767,-39.9033579714886,-39.903246277704,-39.9031963713257,-39.9031298992693,-39.9031049647293,-39.9031192275382,-39.9019886707822,-39.9019105596063,-39.901131756796,-39.9001274165778,-39.9056811262756
1.01555555555556,-0.439474921864682,0.00146195527529448,0.00161790661130681,0.00346893862971567,0.00416270879999268,0.0047039755446039,0.0047975879649645,0.00447523052122238,0.00364085468456416,0.00228950629831691,0.00444703372422538,0.00625697102401177,0.00976918402510241,0.015211383060083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.888682577754,-39.9029976182536,-39.9024412842956,-39.9026648925585,-39.9025531181788,-39.9025029540168,-39.902436209582,-39.9024108781362,-39.9024246148371,-39.9012963615307,-39.901217933545,-39.9004404524473,-39.8994378244942,-39.9049796180186
1.01583333333333,-0.438381694588764,0.0014599111135912,0.00161555656235435,0.003462868586692,0.00415497145689336,0.00469491540946488,0.00478817988005303,0.00446644016992445,0.00363390842404539,0.00228578716291829,0.00443805954030763,0.00624387154690225,0.00974838975633769,0.0151792714481223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.885042466335,-39.9023056363165,-39.9017502639218,-39.9019732551609,-39.9018614023271,-39.9018109832673,-39.9017439698487,-39.9017182454878,-39.901731460772,-39.9006055092051,-39.9005267686771,-39.8997506099285,-39.898749693789,-39.9042795952039
1.01611111111111,-0.437290963757679,0.00145786538500057,0.00161320345910509,0.00345679852087242,0.00414723538447785,0.00468585717917807,0.00477877288574584,0.00445764867504784,0.00362695702679688,0.00228205619989051,0.00442908674093816,0.00623078449303581,0.00972762622980227,0.0151472156609635,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.881409909256,-39.9016150916304,-39.9010606804248,-39.9012830566642,-39.9011711275128,-39.9011204564351,-39.9010531774189,-39.9010270641237,-39.9010397626688,-39.8999161111305,-39.8998370623128,-39.8990622265403,-39.898063021758,-39.903581055089
1.01638888888889,-0.436202724189887,0.00145581811934791,0.00161084734973832,0.00345072850602648,0.00413950067788006,0.00467680097372045,0.00476936712725148,0.00444885620592969,0.00362000068248827,0.00227831361808042,0.0044201155025764,0.0062177100001105,0.00970689352241595,0.0151152156862807,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.877784892753,-39.9009259815718,-39.9003725311776,-39.9005942944408,-39.9004822911032,-39.9004313708815,-39.9003638296458,-39.9003373313867,-39.9003495178565,-39.8992281646345,-39.899148811765,-39.8983752995864,-39.8973778056997,-39.9028839949336
1.01666666666667,-0.43511697071329,0.00145376934641558,0.00160848828237062,0.00344465861581705,0.00413176743204513,0.00466774691277273,0.00475996274935015,0.00444006293134437,0.00361303958009206,0.00227455962551289,0.0044111460008557,0.00620464820503729,0.00968619171042866,0.0150832715113413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.87416740308,-39.900238303521,-39.8996858135571,-39.8999069658665,-39.8997948904694,-39.8997437239713,-39.8996759238858,-39.8996490446227,-39.899660723667,-39.8985416670478,-39.8984620143495,-39.8976898263729,-39.8966940429154,-39.9021884119999
1.01694444444444,-0.43403369816522,0.00145171909593835,0.00160612630505509,0.00343858892379203,0.00412403574172847,0.00465869511571114,0.00475055989639345,0.00443126901949416,0.00360607390787151,0.00227079442938656,0.0044021784105791,0.00619159924393586,0.0096655208694199,0.0150513831230043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.870557426511,-39.8995520548621,-39.899000524944,-39.8992210683208,-39.8991089229859,-39.8990575130726,-39.8989894574985,-39.8989622011809,-39.8989733774354,-39.8978566157041,-39.8977766673845,-39.8970058042087,-39.8960117307085,-39.9014943035527
1.01722222222222,-0.432952901392427,0.0014496673976049,0.00160376146577801,0.00343251950338288,0.00411630570148675,0.00464964570160362,0.00474115871229472,0.00442247463800504,0.00359910385337655,0.00226701823606872,0.00439321290571161,0.00617856325213071,0.00964488107429904,0.0150195505077144,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.86695494934,-39.898867232983,-39.8983166627224,-39.8985365991868,-39.8984243860307,-39.8983727355572,-39.8983044278469,-39.8982767984136,-39.8982874764998,-39.8971730079395,-39.8970927681914,-39.8963232304052,-39.8953308663853,-39.900801666859
1.0175,-0.431874575251063,0.00144761428105717,0.00160139381245543,0.00342645042790074,0.00410857740567634,0.00464059878920161,0.00473175934052338,0.00441367995391879,0.00359212960343742,0.00226323125108531,0.00438424965937622,0.00616554036415057,0.00962427239929634,0.0149877736515097,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.86335995788,-39.898183835275,-39.8976342242803,-39.8978535558515,-39.8977412769856,-39.8976893888,-39.8976208322973,-39.8975928336763,-39.8976030182011,-39.8964908410936,-39.896410314094,-39.8956421022768,-39.8946514472545,-39.9001104991888
1.01777777777778,-0.430798714606668,0.00144555977588632,0.00159902339293318,0.0034203817705331,0.00410085094844553,0.00463155449693819,0.00472236192409642,0.00440488513368679,0.00358515134415716,0.00225943367912067,0.0043752888438481,0.00615253071371912,0.00960369491796796,0.0149560525400127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.859772438465,-39.8975018591336,-39.8969532070095,-39.8971719357052,-39.8970595932356,-39.8970074701796,-39.8969386682194,-39.8969103043276,-39.8969199998837,-39.8958101125083,-39.8957293024192,-39.89496241714,-39.8939734706275,-39.8994207978142
1.01805555555556,-0.429725314334159,0.00144350391163392,0.00159665025498387,0.00341431360433875,0.00409312642373119,0.00462251294291923,0.00471296660557535,0.0043960903431619,0.00357816926090768,0.00225562572400622,0.00436633063055229,0.00613953443375386,0.00958314870318895,0.014924387158436,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.856192377449,-39.8968213019579,-39.8962736083054,-39.896491736142,-39.8963793321696,-39.8963269770779,-39.8962579329862,-39.8962292077294,-39.8962384188945,-39.8951308195288,-39.8950497304963,-39.8942841723146,-39.8932969338182,-39.8987325600101
1.01833333333333,-0.428654369317816,0.0014414467177913,0.00159427444630266,0.00340824600224614,0.00408540392525398,0.00461347424491834,0.00470357352705963,0.00438729574759421,0.0035711835383192,0.00225180758871796,0.0043573751900547,0.0061265516563645,0.00956263382715154,0.0148927774915781,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.852619761204,-39.8961421611505,-39.8955954255671,-39.8958129545597,-39.8957004911799,-39.8956479068804,-39.8955786239738,-39.8955495412468,-39.895558272584,-39.8944529595031,-39.8943715956578,-39.8936073651227,-39.8926218341433,-39.8980457830538
1.01861111111111,-0.427585874451265,0.00143938822379563,0.00159189601450945,0.0034021790370469,0.00407768354651315,0.00460443852037167,0.00469418283017826,0.00437850151162318,0.00356419436027959,0.00224797947536955,0.00434842269206121,0.00611358251284508,0.00954215036136389,0.0148612235238248,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.849054576123,-39.895464434118,-39.8949186561975,-39.8951355883596,-39.8950230676623,-39.894970256976,-39.894900738562,-39.894871302248,-39.8948795583054,-39.8937765297821,-39.8936948952386,-39.8929319928893,-39.8919481689218,-39.8973604642253
1.01888888888889,-0.426519824637468,0.00143732845902995,0.00158951500714353,0.00339611278139396,0.00406996538078378,0.00459540588637256,0.00468479465608495,0.0043697077992723,0.00355720190992435,0.00224414158520778,0.00433947330540955,0.00610062713367379,0.00952169837664872,0.0148297252391465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.845496808619,-39.8947881182708,-39.894243297603,-39.8944596349469,-39.8943470590162,-39.8942940247569,-39.8942242741335,-39.8941944881044,-39.8942022734151,-39.8931015277197,-39.8930196265769,-39.892258052942,-39.8912759354756,-39.8966766008071
1.01916666666667,-0.425456214788709,0.00143526745282427,0.00158713147166131,0.0033900473077968,0.00406224952110935,0.00458637645966788,0.00467540914545194,0.00436091477394216,0.00355020636963012,0.00224029411860605,0.00433052719806817,0.00608768564850889,0.00950127794313763,0.0147982826211003,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.841946445125,-39.8941132110228,-39.893569347194,-39.89378509173,-39.8936724626447,-39.8936192076189,-39.8935492280748,-39.8935190961908,-39.8935264152726,-39.8924279506725,-39.8923457870133,-39.8915855426112,-39.8906051311291,-39.8959941900843
1.01944444444444,-0.424395039826579,0.00143320523445153,0.00158474545543576,0.00338398268862071,0.00405453606029865,0.00457735035664804,0.00466602643846519,0.00435212259840556,0.00354320792101086,0.00223643727505896,0.00432158453712899,0.00607475818618315,0.00948088913027458,0.0147668956528278,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.838403472092,-39.8934397097918,-39.8928968023843,-39.8931119561214,-39.8929992759543,-39.8929458029613,-39.8928755977754,-39.892845123885,-39.8928519812404,-39.8917557960004,-39.8916733738913,-39.89091445923,-39.8899357532095,-39.8953132293445
1.01972222222222,-0.423336294681963,0.00143114183312783,0.00158235700575413,0.00337791899607852,0.00404682509092234,0.00456832769334623,0.00465664667481627,0.00434333143479867,0.00353620674491454,0.00223257125317679,0.00431264548880256,0.00606184487470441,0.00946053200680962,0.0147355643170544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.834867875992,-39.8927676119992,-39.8922256605917,-39.892440225537,-39.892327496355,-39.8922738081867,-39.8922033806283,-39.892172568568,-39.8921789686843,-39.8910850610659,-39.8910023845575,-39.8902448001343,-39.8892677990465,-39.8946337158782
1.02,-0.422279974295029,0.00142907727801111,0.00157996616981661,0.00337185630222889,0.0040391167053065,0.00455930858542999,0.00464726999370031,0.00433454144461781,0.00352920302141018,0.00222869625068351,0.00430371021841444,0.00604894584125014,0.00944020664079608,0.0147042885960926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.831339643316,-39.8920969150703,-39.8915559192375,-39.8917698973962,-39.8916571212605,-39.8916032207011,-39.8915325740296,-39.8915014276241,-39.8915073749728,-39.8904157432346,-39.890332816361,-39.8895765626627,-39.8886012659726,-39.8939556469783
1.02027777777778,-0.421226073615209,0.00142701159819895,0.00157757299473112,0.00336579467897711,0.00403141099552911,0.00455029314819881,0.00463789653380484,0.00432575278871351,0.00352219692978799,0.0022248124644064,0.00429477889040404,0.00603606121216158,0.00941991309959461,0.0146730684718348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.827818760577,-39.891427616434,-39.8908875757467,-39.8911009691225,-39.8909881480879,-39.8909340379143,-39.8908631753791,-39.8908316984408,-39.8908371974779,-39.8897478398751,-39.8896646666541,-39.8889097441566,-39.8879361513229,-39.8932790199404
1.02055555555556,-0.42017458760119,0.00142494482273036,0.00157517752751477,0.00335973419806444,0.00402370805341566,0.00454128149657635,0.00462852643330933,0.00431696562728172,0.00351518864855333,0.0022209200902735,0.00428585166831524,0.00602319111294618,0.00939965144986559,0.0146419039257589,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.824305214304,-39.890759713523,-39.8902206275481,-39.8904334381425,-39.8903205742582,-39.8902662572391,-39.8901951820796,-39.8901633784089,-39.8901684335744,-39.8890813483589,-39.8889979327916,-39.8882443419601,-39.8872724524353,-39.8926038320626
1.02083333333333,-0.419125511220901,0.00142287698058127,0.00157277981509001,0.00335367493107064,0.00401600797053427,0.00453227374510755,0.00461915982987622,0.00430818011986135,0.00350817835541818,0.00221701932331082,0.00427692871479505,0.00601033566827154,0.00937942175756917,0.0146107949389266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.820798991049,-39.8900932037737,-39.8895550720742,-39.8897673018868,-39.8896543971955,-39.8895998760922,-39.8895285915375,-39.8894964649223,-39.8895010806404,-39.8884162660605,-39.8883326121315,-39.8875803534203,-39.8866101666502,-39.891930080646
1.02111111111111,-0.418078839451494,0.00142080810066528,0.00157037990428359,0.00334761694940611,0.00400831083819286,0.00452327000795133,0.00460979686064767,0.0042993964253277,0.00350116622729781,0.00221311035763341,0.00426801019158936,0.00599749500196211,0.00935922408796423,0.0145797414919804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.81730007738,-39.8894280846262,-39.8888909067611,-39.8891025577895,-39.8889896143276,-39.8889348918934,-39.8888634011624,-39.8888309553782,-39.888835136057,-39.8877525903573,-39.8876687020344,-39.8869177758868,-39.8859492913111,-39.891257762994
1.02138888888889,-0.417034567279337,0.00141873821183336,0.00156797784182396,0.00334156032431208,0.0040006167474329,0.00451427039887808,0.00460043766223918,0.00429061470188414,0.00349415244030558,0.00220919338644395,0.00425909625953761,0.00598466923699684,0.00933905850560731,0.0145487435651474,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.813808459889,-39.8887643535244,-39.8882281290486,-39.8884392032882,-39.8883262230861,-39.8882713020661,-39.8881996083673,-39.888166847177,-39.8881705972086,-39.8870903186298,-39.887006199864,-39.8862566067123,-39.8852898237637,-39.890586876413
1.02166666666667,-0.415992689699998,0.00141666734287022,0.00156557367433948,0.00333550512685439,0.00399292578902681,0.00450527503126333,0.00459108237073126,0.00428183510706237,0.00348713716974842,0.00220526860202475,0.00425018707857116,0.00597185849550703,0.00931892507434888,0.0145178011382355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.810324125185,-39.8881020079158,-39.8875667363802,-39.8877772358245,-39.8876642209059,-39.8876091040371,-39.8875372105685,-39.8875041377222,-39.8875074614825,-39.8864294482615,-39.8863451029869,-39.885596843252,-39.884631761357,-39.889917418212
1.02194444444444,-0.414953201718229,0.00141459552249656,0.00156316744835731,0.00332945142792082,0.00398523805347339,0.00449628401808221,0.00458173112167073,0.00427305779771089,0.00348012059011809,0.00220133619573695,0.00424128280770827,0.00595906289877213,0.00929882385733299,0.0144869141906367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.806847059896,-39.8874410452516,-39.8869067262033,-39.8871166528432,-39.8870036052255,-39.8869482952369,-39.8868762051858,-39.8868428244209,-39.8868457262692,-39.8857699766388,-39.8856854087725,-39.8849384828642,-39.8839751014424,-39.8892493857025
1.02222222222222,-0.413916098347957,0.00141252277936452,0.00156075921030017,0.00332339929822029,0.00397755363099316,0.00448729747190549,0.0045723840500602,0.00426428292999302,0.00347310287509139,0.00219739635801242,0.00423238360504858,0.00594628256721886,0.00927875491699709,0.0144560827013224,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.803377250671,-39.886781462987,-39.8862480959686,-39.886457451793,-39.886344373487,-39.8862888730991,-39.8862165896422,-39.8861829046831,-39.8861853889624,-39.885111901151,-39.8850271145931,-39.88428152291,-39.8833198413741,-39.888582776199
1.0225,-0.412881374612267,0.00141044914206012,0.00155834900648429,0.00331734880827642,0.00396987261152578,0.00447831550489537,0.00456304129035388,0.00425551065938076,0.00346608419752077,0.00219344927835037,0.00422348962777281,0.00593351762041844,0.00925871831506647,0.0144253066488494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.799914684179,-39.8861232585806,-39.8855908431308,-39.8857996301262,-39.885686523136,-39.8856308350611,-39.8855583613641,-39.8855243759223,-39.8855264469589,-39.8844552191908,-39.8843702178239,-39.8836259607532,-39.8826659785091,-39.8879175870187
1.02277777777778,-0.41184902554339,0.00140837463909975,0.00155593688311984,0.00331130002842578,0.00396219508472277,0.00446933822880083,0.00455370297645189,0.00424674114065096,0.0034590647294304,0.00218949514531579,0.00421460103213617,0.00592076817708274,0.00923871411255793,0.014394586011354,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.796459347107,-39.8854664294947,-39.8849349651482,-39.8851431852986,-39.8850300516217,-39.8849741785633,-39.8849015177813,-39.8848672355549,-39.8848688976586,-39.8837999281536,-39.8837147158432,-39.8829717937606,-39.8820135102074,-39.8872538154813
1.02305555555556,-0.410819046182691,0.00140629929892924,0.00155352288630686,0.00330525302881399,0.00395452113994763,0.00446036575495109,0.00454436924169873,0.00423797452787663,0.00345204464201347,0.00218553414653055,0.00420571797346798,0.00590803435506176,0.00921874236977665,0.014363920766554,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.793011226163,-39.8848109731957,-39.8842804594827,-39.8844881147698,-39.8843749563969,-39.8843189010502,-39.8842460563268,-39.884211481001,-39.8842127384646,-39.8831460254378,-39.8830606060322,-39.8823190193017,-39.8813624338314,-39.8865914589096
1.02333333333333,-0.409791431580653,0.00140422314992503,0.00155110706203456,0.00329920787939338,0.00394685086626811,0.0044513981942535,0.00453504021887514,0.00422921097442561,0.00344502410562491,0.00218156646867222,0.00419684060616366,0.00589531627134378,0.00919880314631283,0.0143333108917502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.789570308073,-39.8841568871532,-39.8836273235999,-39.8838344160028,-39.8837212349177,-39.8836649999691,-39.8835919744372,-39.8835571096836,-39.8835579667831,-39.8824935084451,-39.8824078857748,-39.8816676347491,-39.8807127467467,-39.885930514629
1.02361111111111,-0.408766176796863,0.0014021462203896,0.00154868945617864,0.00329316464991987,0.00393918435245547,0.00444243565718627,0.00452571604019344,0.00422045063295388,0.00343800328977826,0.00217759229747022,0.00418796908368594,0.00588261404204897,0.00917889650104447,0.014302756363824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.786136579583,-39.8835041688408,-39.8829755549693,-39.8831820864644,-39.8830688846441,-39.8830124727713,-39.8829392695523,-39.8829041190291,-39.8829045800235,-39.88184237458,-39.8817565524582,-39.8810176374781,-39.8800644463214,-39.8852709799675
1.02388888888889,-0.407743276900004,0.00140006853855536,0.00154627011449947,0.00328712340994876,0.00393152168697989,0.00443347825379671,0.0045163968372929,0.00421169365540008,0.00343098236314015,0.00217361181769793,0.00417910355855965,0.00586992778243196,0.00915902249213113,0.01427225715924,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.782710027461,-39.8828528157358,-39.8823251510638,-39.882531123625,-39.8824179030395,-39.8823613169113,-39.8822879391154,-39.8822525064673,-39.8822525755985,-39.88119262125,-39.8811066034724,-39.8803690248669,-39.8794175299266,-39.8846128522563
1.02416666666667,-0.406722726967835,0.00139799013257893,0.00154384908264158,0.00328108422883281,0.00392386295800372,0.00442452609369565,0.00450708274123516,0.00420294019298414,0.00342396149352567,0.00216962521317373,0.0041702441823677,0.00585725760687592,0.00913918117701673,0.0142418132540447,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.77929063849,-39.8822028253191,-39.8816761093601,-39.8818815249586,-39.8817682875707,-39.881711529847,-39.8816379805731,-39.8816022694309,-39.8816019509237,-39.880544245866,-39.8804580362102,-39.8797217942968,-39.8787719949361,-39.8839561288291
1.02444444444444,-0.405704522087182,0.00139591103054271,0.00154142640613061,0.00327504717571884,0.00391620825338074,0.00441557928605342,0.00449777388250005,0.00419419039619576,0.00341694084789636,0.00216563266675432,0.00416139110575009,0.00584460362889077,0.00911937261242865,0.014211424623865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.775878399477,-39.8815541950754,-39.8810284273385,-39.8812332879427,-39.8811200357083,-39.88106310904,-39.8809893913752,-39.8809534053563,-39.880952703418,-39.8798972458416,-39.8798108480678,-39.8790759431518,-39.8781278387269,-39.8833008070224
1.02472222222222,-0.404688657353921,0.00139383126045423,0.00153900213037237,0.00326901231954279,0.00390855766065415,0.00440663793959387,0.00448847039097995,0.00418544441479683,0.00340992059235275,0.00216163436033029,0.00415254447839904,0.00583196596111374,0.00909959685437524,0.0141810912439097,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.772473297245,-39.8809069224929,-39.8803821024831,-39.8805864100587,-39.8804731449263,-39.8804160519552,-39.8803421689751,-39.8803059116828,-39.8803048305036,-39.8792516185936,-39.879165036444,-39.8784314688189,-39.8774850586783,-39.8826468841757
1.025,-0.40367512787297,0.00139175085024333,0.00153657630065013,0.00326297972903095,0.00390091126704766,0.00439770216259219,0.00447917239597667,0.00417670239781362,0.00340290089212973,0.00215763047482553,0.00414370444905591,0.00581934471530522,0.0090798539581429,0.0141508130889716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.769075318638,-39.8802610050638,-39.8797371322816,-39.8799408887912,-39.8798276127023,-39.879770356061,-39.8796963108297,-39.8796597858532,-39.8796583296056,-39.8786073615419,-39.8785205987407,-39.877788368688,-39.876843652173,-39.8819943576313
1.02527777777778,-0.40266392875827,0.00138966982776254,0.0015341489621242,0.00325694947269378,0.00389326915946551,0.00438877206286987,0.00446988002619495,0.0041679644935315,0.00339588191159646,0.00215362119019036,0.00413487116551068,0.00580674000234522,0.00906014397829972,0.0141205901334248,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.765684450519,-39.8796164402837,-39.8790935142253,-39.8792967216289,-39.8791834365174,-39.8791260188292,-39.8790518143988,-39.8790150253136,-39.8790131981526,-39.8779644721095,-39.877877532363,-39.877146640152,-39.8762036165962,-39.8813432247342
1.02555555555556,-0.401655055132774,0.00138758822078616,0.00153172015982952,0.00325092161882252,0.00388563142448868,0.00437984774779104,0.00446059340974011,0.00415923084949144,0.00338886381424901,0.00214960668539856,0.00412604477459554,0.00579415193223722,0.00904046696869237,0.0140904223512248,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.762300679772,-39.878973225652,-39.8784512458094,-39.8786539060637,-39.8785406138564,-39.8784830377353,-39.878408677146,-39.8783716275132,-39.8783694335761,-39.8773229477223,-39.8772358347187,-39.8765062806067,-39.8755649493363,-39.8806934828324
1.02583333333333,-0.400648502128435,0.00138550605700852,0.0015292899386727,0.00324489623549015,0.00387799814836999,0.00437092932425707,0.00445131267411149,0.00415050161248541,0.0033818467627067,0.00214558713844609,0.00411722542218586,0.00578158061410049,0.00902082298244325,0.0140603097159124,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.758923993297,-39.8783313586719,-39.8778103245325,-39.8780124395914,-39.8778991422075,-39.877841410258,-39.8777668965382,-39.8777295899047,-39.8777270333112,-39.8766827858096,-39.8765955032188,-39.8758672874508,-39.8749276477842,-39.8800451292768
1.02611111111111,-0.399644264886191,0.00138342336404439,0.00152685834343349,0.00323887339054339,0.00387036941703092,0.00436201689870509,0.00444203794619992,0.00414177692855352,0.00337483091870792,0.00214156272634553,0.00410841325319423,0.00576902615617095,0.00900121207195469,0.0140302522006083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.755554378018,-39.8776908368501,-39.8771707478969,-39.8773723197111,-39.8772590190623,-39.8772011338795,-39.8771264700455,-39.8770889099438,-39.8770859947957,-39.8760439838035,-39.8759565352774,-39.8752296580862,-39.8742917093342,-39.879398161421
1.02638888888889,-0.398642338555953,0.00138134016942708,0.00152442541876069,0.00323285315160465,0.00386274531605876,0.00435311057710014,0.00443276935228221,0.00413305694297764,0.00336781644310925,0.00213753362512229,0.00409960841156975,0.00575648866579975,0.00898163428890327,0.0140002497780187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.752191820874,-39.8770516576971,-39.8765325134088,-39.8767335439259,-39.8766202419164,-39.8765622060857,-39.8764873951415,-39.8764495850899,-39.8764463154709,-39.8754065391393,-39.8753189283114,-39.8745933899175,-39.8736571313831,-39.8787525766217
1.02666666666667,-0.397642718296588,0.00137925650060745,0.00152199120917105,0.00322683558606545,0.00385512593070321,0.00434421046493475,0.00442350701801887,0.0041243418002781,0.00336080349587604,0.00213350000981454,0.00409081104029582,0.00574396824945096,0.00896208968424179,0.0139703024204327,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.748836308826,-39.8764138187271,-39.8758956185778,-39.8760961097423,-39.8759828082685,-39.8759246243658,-39.8758496693034,-39.8758116128054,-39.8758079927814,-39.8747704492555,-39.874682679741,-39.8739584803524,-39.873023911331,-39.8781083722384
1.02694444444444,-0.396645399275912,0.00137717238495296,0.00151955575904805,0.00322082076108615,0.00384751134587277,0.00433531666722381,0.00441425106844639,0.00411563164421096,0.00335379223608274,0.00212946205446637,0.00408202128138686,0.0057314650127004,0.00894257830819891,0.0139404100997231,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.745487828853,-39.8757773174578,-39.8752600609172,-39.8754600146702,-39.8753467156211,-39.8752883862124,-39.8752132900113,-39.875174990556,-39.8751710241748,-39.8741357115936,-39.8740477869892,-39.8733249268017,-39.8723920465805,-39.8774655456335
1.02722222222222,-0.39565037667067,0.0013750878497483,0.00151711911263974,0.00321480874359117,0.00383990164613057,0.00432642928850123,0.00440500162797774,0.00410692661775997,0.0033467828219108,0.00212541993212683,0.00407323927588584,0.00571897906023334,0.00892310021027659,0.0139105727873466,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.742146367955,-39.8751421514107,-39.8746258379442,-39.8748252562236,-39.8747119614802,-39.8746534891216,-39.8745782547492,-39.8745397158109,-39.874535407102,-39.8735023235984,-39.8734142474823,-39.8726927266791,-39.8717615345375,-39.8768240941724
1.0275,-0.394657645666528,0.00137300292219329,0.00151468131405684,0.00320879960026924,0.00383229691569293,0.00431754843281413,0.00439575882039535,0.00409822686313767,0.00333977541064037,0.00212137381484682,0.00406446516386073,0.00570651049584572,0.00890365543925216,0.0138807904543448,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.738811913149,-39.8745083181111,-39.8739929471793,-39.8741918319196,-39.8740785433552,-39.8740199305933,-39.8739445610041,-39.8739057860423,-39.8739011390172,-39.8728702827176,-39.8727820586495,-39.8720618774011,-39.8711323726107,-39.8761840152233
1.02777777777778,-0.393667201458058,0.00137091762940188,0.00151224240727317,0.00320279339756704,0.00382469723842392,0.00430867420372189,0.00438652276884727,0.00408953252177953,0.00333277015864965,0.00211732387367385,0.00405569908440663,0.00569405942243954,0.00888424404317588,0.0138510630713456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.735484451474,-39.8738758150877,-39.8733613861469,-39.8735597392793,-39.8734464587592,-39.8733877081303,-39.8733122062667,-39.8732731987261,-39.8732682173777,-39.8722395864021,-39.8721512179231,-39.8714323763877,-39.8705045582119,-39.8755453061575
1.02805555555556,-0.392679039248722,0.00136883199840181,0.00150980243612231,0.00319679020168982,0.00381710269783344,0.00429980670429127,0.00437729359584485,0.00408084373433732,0.00332576722141141,0.00211327027865272,0.00404694117563934,0.00568162594202266,0.0088648660693721,0.0138213906085605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.732163969986,-39.8732446398731,-39.872731152375,-39.8729289758271,-39.8728157052089,-39.8727568192394,-39.8726811880308,-39.8726419513411,-39.8726366396441,-39.871610232106,-39.8715217227385,-39.8708042210616,-39.8698780887558,-39.8749079643493
1.02833333333333,-0.391693154250865,0.00136674605613205,0.00150736144429683,0.00319079007859646,0.00380951337707417,0.00429094603709269,0.0043680714232579,0.00407216064068079,0.00331876675348907,0.00210921319882072,0.0040381915746943,0.00566921015570914,0.00884552156443742,0.013791773035788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.728850455761,-39.8726147900034,-39.8721022433952,-39.8722995390912,-39.8721862802244,-39.8721272614305,-39.8720515037938,-39.8720120413698,-39.8720064032803,-39.8709822172866,-39.8708935705343,-39.8701774088485,-39.8692529616601,-39.8742719871756
1.02861111111111,-0.390709541685693,0.00136465982944668,0.00150491947534487,0.00318479309399874,0.00380192935893802,0.0042820923041962,0.00435885637231082,0.00406348337988954,0.00331176890853342,0.00210515280220452,0.00402945041772687,0.00565681216371571,0.00882621057424164,0.0137622103224119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.725543895896,-39.8719862630185,-39.8714746567428,-39.8716714266033,-39.8715581813294,-39.8714990322172,-39.8714231510565,-39.8713834662977,-39.8713775057534,-39.8703555394042,-39.8702667587519,-39.8695519371773,-39.8686291743453,-39.8736373720168
1.02888888888889,-0.38972819678327,0.00136257334510888,0.00150247657267084,0.0031787993133577,0.00379435072585359,0.0042732456071695,0.00434964856357955,0.0040548120902505,0.00330477383927965,0.00210108925582124,0.0040207178399058,0.00564443206536337,0.0088069331439261,0.0137327024374043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.722244277504,-39.8713590564619,-39.8708483899566,-39.8710446358986,-39.870931406051,-39.8708721291164,-39.870796127323,-39.8707562236139,-39.8707499445336,-39.8697301959224,-39.8696412848362,-39.86892780348,-39.8680067242354,-39.8730041162559
1.02916666666667,-0.388749114782495,0.00136048662979233,0.00150003277953452,0.0031728088018813,0.0037867775598808,0.00426440604707328,0.00434044811698862,0.00404614690925557,0.00329778169754513,0.00209702272566903,0.00401199397541638,0.00563206995907322,0.0087876893179061,0.0137032493493238,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.718951587719,-39.8707331678807,-39.8702234405793,-39.8704191645163,-39.8703059519202,-39.8702465496487,-39.8701704301008,-39.8701303108105,-39.8701237170946,-39.8691061843078,-39.8690171462348,-39.8683050051915,-39.8673856087568,-39.8723722172791
1.02944444444444,-0.387772290931096,0.00135839971008017,0.00149758813904797,0.0031668216245216,0.00377920994271113,0.00425557372445914,0.00433125515180493,0.00403748797359772,0.00329079263422499,0.00209295337672994,0.00400327895745543,0.00561972594236889,0.00876847913986741,0.013673851026317,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.715665813695,-39.8701085948258,-39.8695998061571,-39.8697950099987,-39.8696818164711,-39.869622291338,-39.8695460569009,-39.8695057253832,-39.8694988209133,-39.8684835020304,-39.8683943403988,-39.8676835397499,-39.8667658253395,-39.8717416724755
1.02972222222222,-0.386797720485613,0.00135631261246485,0.00149514269417425,0.00316083784597267,0.0037716479556645,0.00424674873936248,0.00432206978663742,0.00402883541916771,0.00328380679928889,0.00208888137296741,0.00399457291823207,0.00560740011187155,0.00874930265276852,0.01364450743612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.712386942605,-39.8694853348516,-39.8689774842397,-39.8691721698919,-39.8690589972418,-39.8689993517117,-39.8689230052375,-39.868882464831,-39.8688752534697,-39.8678621465632,-39.8677728647821,-39.8670634045963,-39.8661473714162,-39.8711124792372
1.03,-0.385825398711386,0.00135422536334618,0.0014926964877258,0.00315485753066933,0.00376409167968304,0.00423793119130587,0.00431289213943038,0.00402018938105073,0.00327682434178011,0.00208480687732237,0.00398587598896091,0.00559509256330527,0.00873015989883939,0.0136152185460574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.709114961639,-39.8688633855162,-39.8683564723809,-39.8685506417457,-39.8684374917734,-39.8683777283006,-39.8683012726286,-39.8682605266561,-39.8682530122472,-39.8672421153823,-39.8671527168419,-39.866444597175,-39.8655302444226,-39.8704846349596
1.03027777777778,-0.384855320882543,0.00135213798903149,0.0014902495623655,0.00314888074278201,0.0037565411953308,0.00422912117929022,0.00430372232746386,0.00401154999352103,0.003269845409812,0.00208073005170878,0.00397718829986883,0.00558280339148921,0.00871105091958314,0.0135859843230432,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.705849858008,-39.8682427443814,-39.8677367681374,-39.8679304231133,-39.8678172976111,-39.8677574186392,-39.8676808565952,-39.8676399083641,-39.8676320947325,-39.8666234059674,-39.8665338940386,-39.8658271149332,-39.8649144417978,-39.8698581370407
1.03055555555556,-0.383887482281984,0.00135005051573467,0.00148780196060141,0.00314290754621769,0.00374899658279121,0.00422031880179168,0.00429456046734913,0.00400291739004232,0.00326287015056371,0.0020766510570174,0.00396850998018557,0.00557053269034188,0.00869197575577313,0.0135568047335832,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.702591618943,-39.8676234090127,-39.8671183690703,-39.8673115115517,-39.8671984123032,-39.8671384202653,-39.8670617546619,-39.8670206074639,-39.8670124984154,-39.8660060158008,-39.8659163938356,-39.8652109553214,-39.8642999609837,-39.869232982882
1.03083333333333,-0.38292187820137,0.00134796296957519,0.00148535372478786,0.00313693800461442,0.00374145792186253,0.00421152415676332,0.00428540667502139,0.00399429170326334,0.00325589871027951,0.00207257005310912,0.00395984115814601,0.00555828055287884,0.00867293444745624,0.0135276797437729,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.699340231693,-39.867005376979,-39.8665012727439,-39.8666939046212,-39.8665808334018,-39.8665207307202,-39.8664439643566,-39.8664026214679,-39.8663942207893,-39.8653899423685,-39.8653002136995,-39.8645961157931,-39.8636867994252,-39.8686091698877
1.03111111111111,-0.38195850394111,0.00134587537657858,0.00148290489712354,0.00313097218134078,0.00373392529195713,0.00420273734162717,0.00427626106574428,0.00398567306501416,0.00324893123426321,0.00206848719881305,0.0039511819609904,0.00554604707121067,0.00865392703395141,0.0134986093193001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.696095683525,-39.8663886458531,-39.8658854767262,-39.8660775998859,-39.8659645584625,-39.8659043475488,-39.8658274832108,-39.8657859478916,-39.8657772593505,-39.8647751831595,-39.8646853511001,-39.8639825938051,-39.8630749545705,-39.8679866954654
1.03138888888889,-0.380997354810344,0.00134378776267213,0.00148045551965127,0.00312501013949386,0.00372639877209592,0.00419395845327351,0.00426712375409934,0.00397706160630396,0.00324196786688134,0.0020644026519274,0.00394253251495789,0.00553383233654495,0.00863495355384938,0.0134695934254465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.692857961727,-39.8657732132114,-39.8652709785888,-39.8654625949135,-39.8653495850442,-39.8652892682992,-39.8652123087593,-39.8651705842541,-39.8651616115989,-39.864161735666,-39.8640718035103,-39.8633703868171,-39.8624644238708,-39.8673655570254
1.03166666666667,-0.380038426126938,0.00134170015368899,0.00147800563425397,0.00311905194189635,0.00371887844091022,0.00418518758805729,0.00425799485398719,0.00396845745731775,0.00323500875155453,0.00206031656921338,0.00393389294529151,0.00552163643918501,0.00861601404501332,0.0134406320270857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.689627053607,-39.8651590766337,-39.864657775907,-39.8648488872751,-39.8647359107097,-39.8646754905233,-39.8645984385402,-39.8645565280776,-39.8645472750375,-39.8635495973835,-39.8634595684063,-39.8627594922921,-39.8618552047804,-39.8667457519815
1.03194444444444,-0.379081713217462,0.00133961257536458,0.00147555528265666,0.00311309765109385,0.00371136437663318,0.00417642484179493,0.00424887447862536,0.00395986074741326,0.00322805403075898,0.00205622910639883,0.00392526337623077,0.00550945946852816,0.00859710854458079,0.0134117250886859,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.686402946488,-39.8645462337037,-39.8640458662597,-39.8642364745455,-39.8641235330251,-39.8640630117762,-39.8639858700953,-39.8639437768879,-39.8639342471727,-39.8629387658105,-39.8628486432674,-39.8621499076962,-39.8612472947568,-39.8661272777503
1.03222222222222,-0.378127211417183,0.00133752505333538,0.00147310450642214,0.00310714732935459,0.00370385665710299,0.00416767030976275,0.00423976274054085,0.00395127160511905,0.00322110384602222,0.00205214041817191,0.00391664393101632,0.00549730151306672,0.00857823708896096,0.0133828725743111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.683185627716,-39.8639346820087,-39.8634352472295,-39.8636253543031,-39.86351244956,-39.8634518296166,-39.8633746009695,-39.863332328214,-39.8633225255141,-39.8623292384491,-39.862239025576,-39.8615416304986,-39.8606406912604,-39.8655101317516
1.0325,-0.377174916070049,0.00133543761314086,0.00147065334695133,0.00310120103866563,0.00369635535975581,0.00415892408669386,0.00423065975157047,0.00394269015813067,0.00321415833792276,0.00204805065818044,0.00390803473188535,0.00548516266038804,0.00855939971383753,0.0133540744476194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.679975084654,-39.8633244191395,-39.8628259164025,-39.8630155241299,-39.8629026578877,-39.8628419416069,-39.8627646287113,-39.8627221795882,-39.8627121075747,-39.8617210128044,-39.8616307128178,-39.8609346581717,-39.860035391755,-39.8648943114085
1.03277777777778,-0.376224822528675,0.00133335028022019,0.00146820184548295,0.00309525884073041,0.00368886056162613,0.0041501862667736,0.00422156562285937,0.00393411653330959,0.00320721764608646,0.00204395997903438,0.00389943590007006,0.00547304299717346,0.00854059645416689,0.0133253306718666,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.676771304686,-39.8627154426906,-39.8622178713684,-39.8624069816114,-39.862294155585,-39.8622333453125,-39.8621559508726,-39.8621133285463,-39.8621029908708,-39.8611140863846,-39.8610237024818,-39.8603289881912,-39.8594313937074,-39.8642798141469
1.03305555555556,-0.375276926154335,0.00133126307991253,0.00146575004309045,0.00308932079696753,0.00368137233934415,0.00414145694363836,0.00421248046485482,0.00392555085667916,0.00320028190918422,0.0020398685322962,0.00389084755580235,0.00546094260919688,0.0085218273441823,0.013296641209906,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.673574275213,-39.8621077502602,-39.8616111097206,-39.8617997243366,-39.8616869402322,-39.8616260383026,-39.8615485650087,-39.8615057726274,-39.861495172922,-39.8605084567015,-39.8604179920599,-39.8597246180359,-39.8588286945874,-39.8636666373961
1.03333333333333,-0.374331222316942,0.0013291760374575,0.0014632979806811,0.00308338696850849,0.00367389076913198,0.00413273621037272,0.00420340438730517,0.00391699325342478,0.00319335126493171,0.00203577646848634,0.0038822698183051,0.00544886158132809,0.00850309241738898,0.0132680060241897,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.670383983655,-39.8615013394499,-39.8610056290561,-39.8611937498983,-39.8610810094129,-39.8610200181499,-39.8609424686783,-39.860899509374,-39.8608886512512,-39.8599041212699,-39.8598135790476,-39.8591215451877,-39.8582272918683,-39.8630547785884
1.03361111111111,-0.373387706395042,0.00132708917799229,0.00146084569899574,0.00307745741619719,0.00366641592680089,0.00412402415950669,0.00419433749925837,0.00390844384788736,0.00318642585008545,0.00203168393707986,0.00387370280579755,0.00543679999753015,0.00848439170656874,0.0132394250767688,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.667200417454,-39.8608962078652,-39.8604014269755,-39.8605890558926,-39.8604763607147,-39.8604152824305,-39.8603376594436,-39.860294536332,-39.8602834233846,-39.8593010776079,-39.8592104609434,-39.8585197671317,-39.8576271830264,-39.8624442351595
1.03388888888889,-0.372446373775793,0.00132500252655406,0.00145839323860735,0.00307153220058405,0.00365894788775057,0.00411532088301398,0.00418527990905774,0.00389990276356431,0.00317950580044213,0.00202759108650506,0.00386514663549105,0.00542475794085796,0.00846572524378154,0.0132108983292931,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.664023564066,-39.8602923531149,-39.8597985010831,-39.8599856399194,-39.8598729917283,-39.8598118287238,-39.8597341348702,-39.8596908510505,-39.8596794868517,-39.858699323237,-39.858608635249,-39.8579192813563,-39.857028365541,-39.8618350045479
1.03416666666667,-0.371507219854961,0.00132291610807489,0.00145594063991842,0.00306561138192855,0.0036514867269671,0.00410662647230714,0.00417623172434062,0.00389137012310566,0.00317259125083638,0.00202349806414212,0.00385660142359008,0.00541273549346259,0.00844709306036157,0.0131824257430158,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.660853410971,-39.8596897728118,-39.8591968489865,-39.8593834995821,-39.8592709000481,-39.859209654613,-39.859131892527,-39.8590884510822,-39.8590768391855,-39.8580988556816,-39.8580080994693,-39.8573200853532,-39.8564308368948,-39.8612270841956
1.03444444444444,-0.370570240036899,0.00132082994738585,0.00145348794316267,0.00305969502019442,0.0036440325190181,0.00409794101823954,0.00416719305203396,0.0038828460483131,0.00316568233513895,0.0020194050163218,0.00384806728529189,0.00540073273658761,0.0084284951869196,0.0131540072787921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.657689945664,-39.8590884645721,-39.8585964682974,-39.8587826324875,-39.8586700832721,-39.8586087576846,-39.8585309299865,-39.858487333983,-39.8584754779222,-39.8574996724698,-39.8574088511128,-39.856722176617,-39.8558345945737,-39.8606204715477
1.03472222222222,-0.369635429734539,0.00131874406921273,0.00145103518840104,0.00305378317504826,0.00363658533805358,0.00408926461109785,0.0041581639983547,0.00387433066013745,0.00315877918625679,0.0020153120883224,0.00383954433478572,0.00538874975057172,0.00840993165334606,0.0131256428970798,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.654533155662,-39.8584884260154,-39.8579973566306,-39.8581830362462,-39.8580705390018,-39.8580091355285,-39.8579312448246,-39.8578874973122,-39.8578754006012,-39.8569017711328,-39.8568108876908,-39.8561255526459,-39.8552396360667,-39.8600151640523
1.035,-0.368702784369377,0.00131665849817861,0.00144858241552072,0.00304787590586005,0.00362914525780062,0.0040805973406029,0.00414914466880639,0.00386582407867377,0.00315188193612853,0.00201121942437507,0.00383103268524989,0.00537678661484727,0.00839140248881004,0.0130973325579399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.651383028499,-39.8578896547653,-39.8573995116048,-39.8575847084722,-39.8574722648421,-39.8574107857383,-39.8573328346204,-39.8572889386326,-39.8572766047655,-39.856305149205,-39.8562142067182,-39.8555302109411,-39.8546459588661,-39.8594111591611
1.03527777777778,-0.367772299371461,0.00131457325880009,0.00144612966423771,0.00304197327169601,0.00362171235156481,0.0040719392959068,0.00414013516817533,0.00385732642316535,0.00314499071572356,0.00200712716765596,0.00382253244885669,0.00536484340794122,0.00837290772175892,0.0130690762210406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.648239551728,-39.8572921484487,-39.8568029308423,-39.8569876467832,-39.8568752584015,-39.8568137059109,-39.8567356969568,-39.8566916555102,-39.8566790879614,-39.8557098042242,-39.8556188057128,-39.8549361490071,-39.8540535604672,-39.8588084543287
1.03555555555556,-0.366843970179376,0.00131248837548874,0.00144367697409226,0.00303607533132097,0.00361428669222682,0.00406329056558954,0.00413113560053101,0.00384883781199543,0.00313810565504357,0.00200303546028835,0.0038140437367668,0.00535292020747519,0.00835444737992171,0.0130408738456555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.645102712922,-39.8566959046963,-39.8562076119688,-39.8563918488004,-39.856279517292,-39.8562178936467,-39.8561398294199,-39.8560956455146,-39.8560828477383,-39.8551157337315,-39.855024682196,-39.8543433643517,-39.8534624383688,-39.8582070470131
1.03583333333333,-0.365917792240233,0.00131040387255073,0.00144122438444754,0.00303018214319666,0.00360686835223746,0.00405465123765875,0.0041221460692215,0.0038403583626904,0.00313122688311784,0.00199894444334076,0.003805566659133,0.00534101709016659,0.00833602149030803,0.0130127253906648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.641972499673,-39.8561009211423,-39.8556135526138,-39.8557973121484,-39.8556850391292,-39.8556233465498,-39.8555452295993,-39.8555009062186,-39.8554878816492,-39.8545229352711,-39.8544318336924,-39.8537518544859,-39.8528725900728,-39.8576069346753
1.03611111111111,-0.364993761009656,0.0013083197741839,0.00143877193449097,0.00302429376547931,0.00359945740361869,0.00404602139954637,0.00411316667687389,0.00383188819191389,0.00312435452800399,0.00199485425682811,0.00379710132509746,0.00532913413182724,0.0083176300792101,0.0129846308145583,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.638848899589,-39.8555071954246,-39.8550207504102,-39.8552040344556,-39.8550918215322,-39.8550300622273,-39.8549518950879,-39.8549074351985,-39.8548941872505,-39.8539314063908,-39.8538402577297,-39.853161616924,-39.8522840130844,-39.8570081147798
1.03638888888889,-0.364071871951768,0.00130623610448052,0.00143631966323055,0.00301841025601683,0.00359205391796172,0.00403740113810554,0.00410419752538951,0.00382342741546854,0.00311748871678487,0.00199076503970957,0.00378864784279148,0.0053172714073667,0.00829927317220175,0.012956590075436,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.6357319003,-39.8549147251844,-39.8544292029947,-39.8546120133539,-39.8544998621234,-39.8544380382903,-39.8543598234823,-39.8543152300339,-39.8543017621016,-39.8533411446415,-39.8532499518392,-39.8525726491835,-39.8516967049119,-39.8564105847943
1.03666666666667,-0.36315212053918,0.00130415288742345,0.00143386760949721,0.00301253167234664,0.00358465796642386,0.00402879053961135,0.00409523871594501,0.00381497614829136,0.00311062957556818,0.0019866769298886,0.00378020631933854,0.00530542899078928,0.00828095079414299,0.0129286031310072,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.632621489455,-39.8543235080669,-39.8538389080075,-39.8540212464785,-39.8539091585291,-39.853847272353,-39.8537690123822,-39.8537242883079,-39.8537106037658,-39.8527521475775,-39.8526609135551,-39.8519849487852,-39.851110663067,-39.8558143421897
1.03694444444444,-0.362234502252974,0.00130207014688868,0.00143141581194065,0.00300665807169605,0.00357726961972765,0.00402018968975589,0.00408629034898779,0.00380653450445452,0.00310377722948686,0.00198259006421062,0.00377177686084978,0.00529360695519911,0.00826266296917662,0.0129006699385941,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.629517654719,-39.8537335417205,-39.8532498630923,-39.8534317314685,-39.8533197083789,-39.8532577620333,-39.8531794593911,-39.853134607607,-39.8531207098092,-39.8521644127563,-39.8520731404152,-39.8513985132533,-39.8505258850648,-39.8552193844402
1.03722222222222,-0.361319012582696,0.00129998790664298,0.00142896430902997,0.00300078951098047,0.00356988894815801,0.00401159867364785,0.00407735252423454,0.00379810259716217,0.00309693180269557,0.00197850457846511,0.00376335957242906,0.00528180537279583,0.00824440972073339,0.0128727904551322,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.626420383778,-39.8531448237976,-39.8526620658965,-39.8528434659663,-39.8527315093058,-39.8526695049525,-39.8525911621157,-39.8525461855209,-39.8525320778016,-39.8515779377389,-39.8514866299605,-39.8508133401152,-39.8499423684233,-39.8546257090233
1.0375,-0.360405647026336,0.00129790619034332,0.00142651313905204,0.00299492604679988,0.00356251602155998,0.00400301757581043,0.00406842534067204,0.00378968053874978,0.00309009341837112,0.00197442060738395,0.00375495455816806,0.00527002431487898,0.00822619107152984,0.012844964637171,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.623329664335,-39.8525573519537,-39.8520755140709,-39.8522564476181,-39.8521445589465,-39.8520824987354,-39.8520041181661,-39.851959019643,-39.8519447053163,-39.8509927200894,-39.8509013797354,-39.8502294269016,-39.8493601106641,-39.8540333134197
1.03777777777778,-0.359494401090323,0.00129582502153619,0.0014240623401108,0.00298906773543961,0.0035551509093398,0.00399444648017951,0.0040595088965516,0.00378126844068299,0.00308326219871193,0.0019703382846404,0.00374656192115069,0.00525826385184687,0.00820800704357183,0.0128171924408746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.620245484115,-39.8519711238483,-39.8514902052702,-39.8516706740732,-39.8515588549413,-39.8514967410102,-39.851418325156,-39.8513731075698,-39.8513585899295,-39.8504087573756,-39.8503173872874,-39.8496467711466,-39.848779109312,-39.8534421951136
1.03805555555556,-0.358585270289506,0.00129374442365847,0.00142161195012654,0.0029832146328674,0.00354779368045833,0.00398588547010197,0.0040506032893908,0.00377286641355447,0.00307643826493583,0.00196625774284988,0.00373818176345093,0.00524652405319806,0.00818985765815284,0.0127894738220262,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.617167830859,-39.8513861371442,-39.8509061371523,-39.8510861429851,-39.8509743949338,-39.8509122294086,-39.8508337807025,-39.8507884469014,-39.8507737292213,-39.8498260471682,-39.8497346501676,-39.8490653703875,-39.848199361895,-39.8528523515922
1.03833333333333,-0.357678250147144,0.0012916644200353,0.00141916200683523,0.00297736679473062,0.0035404444034344,0.00397733462833333,0.00404170861597046,0.00376447456708351,0.00306962173728,0.00196217911357071,0.00372981418613306,0.00523480498753153,0.00817174293586047,0.0127618087360249,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.614096692326,-39.850802389508,-39.8503233073791,-39.8505028520101,-39.8503911765711,-39.8503289615659,-39.8502504824262,-39.8502050352413,-39.8501901207748,-39.8492445870415,-39.8491531659303,-39.8484852221649,-39.8476208659445,-39.8522637803463
1.03861111111111,-0.35677333619489,0.00128958503388161,0.00141671254778652,0.002971524276358,0.0035331031463401,0.00396879403703635,0.00403282497233096,0.00375609301011735,0.00306281273500043,0.0019581025273015,0.00372145928925371,0.00522310672254807,0.00815366289657064,0.0127341971378916,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.611032056297,-39.8502198786096,-39.8497417136155,-39.8499207988086,-39.849809197504,-39.8497469351207,-39.8496684279508,-39.8496228701964,-39.8496077621766,-39.8486643745731,-39.848572932133,-39.8479063240228,-39.8470436189953,-39.8516764788699
1.03888888888889,-0.355870523972785,0.0012875062882992,0.00141426361034378,0.00296568713275634,0.00352576997679921,0.00396026377778034,0.00402395245377356,0.00374772185062708,0.00305601137637068,0.00195402811348131,0.00371311717186134,0.00521142932505161,0.00813561755945543,0.0127066389822652,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.607973910568,-39.8496386021228,-39.8491613535306,-39.8493399810443,-39.8492284553866,-39.8491661477152,-39.8490876149039,-39.8490419493768,-39.8490266510168,-39.8480854073438,-39.8479939463368,-39.8473286735086,-39.8464676185853,-39.8510904446604
1.03916666666667,-0.354969809029237,0.00128542820627822,0.00141181523168271,0.00295985541860834,0.00351844496198699,0.00395174393153802,0.00401509115485965,0.00373936119570496,0.00304921777868252,0.00194995600049178,0.00370478793199526,0.00519977286095028,0.0081176069429801,0.0126791342234083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.604922242957,-39.8490585577246,-39.8485822247966,-39.8487603963845,-39.8486489478768,-39.848586596995,-39.8485080409163,-39.8484622703963,-39.8484467848889,-39.8475076829381,-39.8474162061059,-39.8467522681729,-39.845892862256,-39.8505056752184
1.03944444444444,-0.354071186921013,0.00128335081069551,0.00140936744879109,0.00295402918827256,0.00351112816862806,0.00394323457868326,0.00400624116940666,0.00373101115156793,0.0030424320582445,0.00194588631565551,0.00369647166669009,0.00518813739525455,0.00809963106490587,0.0126516828152061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.601877041299,-39.8484797430958,-39.8480043250895,-39.8481820425,-39.8480706726357,-39.8480082806093,-39.8479297036223,-39.8478838308721,-39.8478681613895,-39.8469311989436,-39.846839709008,-39.8461771055698,-39.8453193475519,-39.8499221680479
1.03972222222222,-0.353174653213225,0.00128127412431467,0.00140692029846762,0.00294820849578119,0.00350381966299446,0.00393473579899381,0.0039974025904864,0.00372267182355459,0.0030356543303797,0.00194181918523756,0.00368816847197104,0.00517652299208393,0.00808168994229112,0.0126242847111685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.598838293448,-39.8479021559208,-39.8474276520887,-39.847604917065,-39.847493627328,-39.8474311962105,-39.8473526006596,-39.8473066284245,-39.8472907781189,-39.8463559529512,-39.8462644526142,-39.8456031832567,-39.8447470720212,-39.8493399206564
1.04,-0.352280203479318,0.00127919816978607,0.00140447381732116,0.00294239339483907,0.00349651951090321,0.00392624767164424,0.00398857551042875,0.00371434331612261,0.00302888470942901,0.0019377547344426,0.00367987844285933,0.00516492971466266,0.0080637835914932,0.0125969398644319,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.595805987275,-39.8473257938874,-39.8468522034774,-39.8470290177576,-39.8469178096221,-39.8468553414549,-39.8467767296694,-39.8467306606777,-39.8467146326808,-39.8457819425553,-39.8456904344988,-39.8450304987942,-39.8441760332152,-39.8487589305546
1.04027777777778,-0.351387833301056,0.00127712296964466,0.00140202804176957,0.00293658393882186,0.00348922777771827,0.0039177702752088,0.00397976002081444,0.00370602573284926,0.0030221233087484,0.00193369308741794,0.00367160167337016,0.00515335762532398,0.00804591202816981,0.0125696482277601,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.592780110673,-39.8467506546869,-39.846277976942,-39.846454342259,-39.8463432171896,-39.8462807140018,-39.8462020882963,-39.8461559252588,-39.846139722682,-39.8452091653537,-39.8451176522396,-39.8444590497464,-39.8436062286886,-39.8481791952567
1.04055555555556,-0.35049753826851,0.00127504854631194,0.00139958300803927,0.00293078018077715,0.00348194452834565,0.00390930368765754,0.00397095621247539,0.0036977191764323,0.00301537024070889,0.001929634367253,0.00366333825651477,0.00514180678551018,0.00802807526728058,0.0125424097535445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.589760651551,-39.8461767360144,-39.8457049701728,-39.8458808882541,-39.8457698477058,-39.8457073115144,-39.8456286741883,-39.8455824197987,-39.8455660457331,-39.8446376189475,-39.8445461034177,-39.843888833681,-39.8430376559996,-39.8476007122802
1.04083333333333,-0.349609313980044,0.0012729749220933,0.00139713875216581,0.00292498217341847,0.00347466982723349,0.0039008479863563,0.00396216417549677,0.00368942374868496,0.00300862561669693,0.00192557869598068,0.00365508828430027,0.00513027725577335,0.00801027332308768,0.0125152243938089,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.586747597836,-39.8456040355685,-39.8451331808634,-39.8453086534315,-39.8451976988494,-39.8451351316591,-39.8450564849971,-39.8450101419316,-39.8449935994479,-39.8440673009411,-39.8439757856176,-39.8433198481686,-39.8424703127097,-39.8470234791459
1.04111111111111,-0.348723156042304,0.00127090211917964,0.00139469530998902,0.00291918996912934,0.00346740373837075,0.00389240324806445,0.00395338399921265,0.00368113955053989,0.00300188954711339,0.00192152619457452,0.00364685184773142,0.00511876909577885,0.00799250620915827,0.012488092100208,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.583740937477,-39.845032551051,-39.8445626067112,-39.8447376354831,-39.8446267683026,-39.8445641721058,-39.8444855183775,-39.8444390892951,-39.8444223814435,-39.8434982089426,-39.8434066964273,-39.8427520907837,-39.8419041963837,-39.8464474933782
1.04138888888889,-0.347839060070204,0.00126883015964554,0.00139225271715676,0.00291340361995791,0.00346014632528592,0.00388396954893413,0.00394461577220634,0.00367286668204507,0.00299516214137378,0.0019174769829523,0.00363862903681085,0.00510728236430494,0.00797477393836662,0.012461012824028,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.580740658438,-39.8444622801678,-39.843993245417,-39.8441678321043,-39.8440570537513,-39.843994430528,-39.843915771988,-39.8438692595303,-39.8438523893407,-39.8429303405632,-39.8428388334379,-39.8421855591038,-39.8413393045898,-39.8458727525048
1.04166666666667,-0.346957021686915,0.0012667590654493,0.00138981100912229,0.00290762317761792,0.00345289765104417,0.00387554696451005,0.0039358595823084,0.00366460524236495,0.00298844350790997,0.00191343117997652,0.00363041994053951,0.00509581711924377,0.00795707652289444,0.0124339865161926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.577746748703,-39.8438932206278,-39.843425094685,-39.8435992409941,-39.8434885528846,-39.8434259046025,-39.8433472434904,-39.8433006502816,-39.8432836207635,-39.8423636934174,-39.8422721942442,-39.8416202507099,-39.8407756348997,-39.8452992540567
1.04194444444444,-0.346077036523849,0.00126468885843248,0.00138737022114323,0.00290184869348732,0.0034456577782494,0.00386713556972625,0.00392711551659725,0.00365635532977929,0.00298173375416631,0.00190938890345235,0.00362222464691993,0.00508437341760511,0.00793941397423338,0.0124070131272588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.574759196276,-39.8433253701438,-39.8428581522232,-39.8430318598551,-39.8429212633952,-39.8428585920098,-39.8427799305501,-39.842733259197,-39.8427160733395,-39.8417982651234,-39.8417067764442,-39.8410561631866,-39.8402131848884,-39.8447269955686
1.04222222222222,-0.34519910022065,0.00126261956031907,0.0013849303882829,0.00289608021860631,0.00343842676903926,0.00385873543890742,0.00391838366139638,0.00364811704168384,0.00297503298660364,0.00190535027013109,0.00361404324295533,0.00507295131551429,0.0079217863031863,0.0123800926074236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.571777989176,-39.842758726432,-39.8422924157429,-39.8424656863932,-39.8423551829795,-39.8422924904337,-39.8422138308358,-39.8421670839278,-39.8421497446995,-39.8412340533027,-39.8411425776395,-39.8404932941216,-39.8396519521345,-39.8441559745785
1.0425,-0.344323208425178,0.00126055119271748,0.00138249154540451,0.00289031780367763,0.0034312046850875,0.00385034664576461,0.00390966410227573,0.00363989047458837,0.00296834131069712,0.00190131539570909,0.00360587581465164,0.00506155086821637,0.00790419351986872,0.0123532249065228,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.568803115443,-39.8421932872122,-39.8417278829593,-39.841900718318,-39.8417903093371,-39.8417275975614,-39.8416489420197,-39.8416021221288,-39.8415846324779,-39.84067105558,-39.8405795954348,-39.8399316411064,-39.8390919342197,-39.8435861886276
1.04277777777778,-0.343449356793499,0.00125848377711617,0.00138005372717792,0.00288456149906397,0.00342399158760006,0.00384196926339789,0.00390095692404839,0.00363167572411701,0.00296165883093729,0.00189728439482899,0.00359772244701744,0.00505017213007872,0.0078866356337129,0.0123264099740304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.565834563136,-39.8416290502076,-39.8411645515907,-39.8413369533426,-39.8412266401712,-39.8411639110838,-39.8410852617775,-39.8410383714582,-39.8410207343125,-39.8401092695838,-39.8400178274386,-39.8393712017355,-39.8385331287293,-39.8430176352609
1.04305555555556,-0.342577540989871,0.00125641733488628,0.00137761696807368,0.00287881135478697,0.00341678753731675,0.0038336033642918,0.00389226221077301,0.00362347288500776,0.0029549856508295,0.0018932573810803,0.0035895832240683,0.0050388151545889,0.00786911265346587,0.0122996477590663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.56287232033,-39.841066013145,-39.8406024193592,-39.8407743891834,-39.8406641731886,-39.8406014286952,-39.8405227877883,-39.8404758295776,-39.8404580478445,-39.8395486929456,-39.8394572712626,-39.8388119736072,-39.8379755332522,-39.8424503120266
1.04333333333333,-0.341707756686732,0.00125435188728072,0.00137518130236277,0.0028730674205289,0.00340959259450573,0.00382524902031869,0.00388358004575031,0.0036152820511119,0.00294832187289614,0.00188923446700151,0.00358145822882338,0.0050274799943591,0.00785162458719441,0.0122729382103911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.559916375121,-39.8405041737548,-39.8400414839904,-39.8402130235605,-39.8401029060993,-39.8400401480931,-39.8399615177347,-39.8399144941522,-39.8398965707185,-39.8389893233007,-39.8388979245218,-39.8382539543229,-39.8374191453803,-39.8418842164765
1.04361111111111,-0.340839999564686,0.00125228745543365,0.0013727467641185,0.00286732974562735,0.00340240681896835,0.00381690630273279,0.00387491051152414,0.00360710331539499,0.00294166759867397,0.00188521576407957,0.00357334754331029,0.00501616670112835,0.00783417144228487,0.0122462812764134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.556966715622,-39.8399435297708,-39.8394817432134,-39.8396528541975,-39.8395428366172,-39.8394800669789,-39.8394014493027,-39.8393543628505,-39.8393363005827,-39.8384311582874,-39.838339784835,-39.8376971414879,-39.8368639627094,-39.8413193461659
1.04388888888889,-0.339974265312491,0.00125022406035919,0.00137031338721402,0.00286159837907778,0.00339523027003297,0.00380857528217418,0.00386625368987913,0.00359893676993639,0.00293502292871711,0.00188120138275127,0.0035652512485671,0.0050048753257621,0.00781675322544605,0.012219676905187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.554023329964,-39.8393840789303,-39.8389231947607,-39.8390938788214,-39.8389839624593,-39.8389211830571,-39.8388425801817,-39.8387954333444,-39.8387772350885,-39.8378741955477,-39.837782849824,-39.8371415327104,-39.8363099828383,-39.8407556986533
1.04416666666667,-0.339110549627048,0.00124816172295319,0.001367881205322,0.00285587336953098,0.00338806300655731,0.00380025602866439,0.00385760966184288,0.00359078250592783,0.00292838796259689,0.00187719143240404,0.00355716942464008,0.00499360591825515,0.00779936994271209,0.0121931250444149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.551086206298,-39.8388258189742,-39.8383658363684,-39.8385360951628,-39.8384262813463,-39.838363494036,-39.8382849080647,-39.8382377033093,-39.838219371891,-39.8373184327271,-39.8372271171144,-39.8365871256024,-39.8357572033698,-39.8401932715011
1.04444444444444,-0.338248848213387,0.00124610046399117,0.00136545025191457,0.00285015476529301,0.00338090508692601,0.00379194861160679,0.00384897850768359,0.00358264061367453,0.00292176279890234,0.00187318602137821,0.00354910215058832,0.0049823585277333,0.00778202159944138,0.0121666256414503,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.548155332792,-39.838268747647,-39.8378096657764,-39.8379795009556,-39.8378697910024,-39.837806997627,-39.8377284306481,-39.8376811704242,-39.8376627086485,-39.8367638674743,-39.8366725843351,-39.8360339177793,-39.8352056219096,-39.8396320622748
1.04472222222222,-0.337389156784652,0.00124404030412807,0.00136302056026142,0.00284444261432277,0.00337375656905122,0.00378365309978754,0.00384036030690952,0.00357451118259578,0.00291514753523897,0.00186918525696597,0.00354104950448455,0.00497113320245553,0.00776470820032263,0.0121401786432986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.545230697632,-39.8377128626965,-39.8372546807276,-39.8374240939375,-39.837314489155,-39.8372516915452,-39.8371731456317,-39.8371258323712,-39.8371072430229,-39.8362104974416,-39.8361192491183,-39.83548190686,-39.8346552360673,-39.8390720685436
1.045,-0.336531471062094,0.00124198126389959,0.00136059216343226,0.00283873696423312,0.00336661751036865,0.00377536956137226,0.0038317551382696,0.00356639430122313,0.00290854226823356,0.00186518924541405,0.00353301156341645,0.00495992998981595,0.00774742974937227,0.012113783996619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.542312289025,-39.8371581618741,-39.8367008789688,-39.8368698718494,-39.8367603735354,-39.8366975735092,-39.8366190507188,-39.8365716868362,-39.8365529726796,-39.8356583202846,-39.8355671091,-39.8349310904667,-39.8341060434557,-39.8385132878801
1.04527777777778,-0.335675786775052,0.0012399233637201,0.00135816509429211,0.00283303786228915,0.00335948796784066,0.00376709806390633,0.00382316307975324,0.00355829005720333,0.00290194709352914,0.00186119809192599,0.00352498840348801,0.00494874893634608,0.00773018624994113,0.0120874416477242,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.539400095193,-39.8366046429348,-39.8361482582503,-39.8363168324359,-39.8362074418781,-39.8361446412409,-39.8360661436161,-39.8360187315083,-39.8359998952873,-39.8351073336625,-39.8350161619193,-39.8343814662253,-39.8335580416912,-39.8379557178605
1.04555555555556,-0.334822099660947,0.00123786662388197,0.00135573938550534,0.00282734535540589,0.0033523679979536,0.00375883867431514,0.00381458420858806,0.00355019853729608,0.00289536210579115,0.00185721190066133,0.00351698009982189,0.00493759008771356,0.00771297770471475,0.0120611515425855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.536494104378,-39.8360523036368,-39.8355968163256,-39.8357649734449,-39.8356556919211,-39.8355928924658,-39.8355144220338,-39.8354669640803,-39.8354480085183,-39.8345575352378,-39.8344664052191,-39.833833031765,-39.8330112283936,-39.8373993560645
1.04583333333333,-0.333970405465264,0.00123581106455838,0.00135331506953055,0.00282165949015097,0.00334525765671584,0.00375059145890379,0.00380601860124193,0.00354211982737449,0.00288878739870543,0.00185323077473802,0.0035089867265613,0.00492645348873003,0.00769580411571222,0.0120349136268324,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.53359430484,-39.8355011417422,-39.835046550952,-39.835214292628,-39.8351051214059,-39.8350423249128,-39.8349638836856,-39.8349163822481,-39.8348973100481,-39.8340089226766,-39.8339178366454,-39.8332857847186,-39.8324656011863,-39.8368442000752
1.04611111111111,-0.333120699941542,0.00123375670580015,0.00135089217862356,0.00281598031274044,0.00333815699965929,0.00374235648335455,0.00379746633342193,0.0035340540124271,0.00288222306498024,0.00184925481623298,0.00350100835686964,0.00491533918334924,0.00767866548429294,0.0120087278457552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.530700684858,-39.8349511550163,-39.8344974598901,-39.8346647877401,-39.8345557280776,-39.8344929363142,-39.8344145262886,-39.8343669837113,-39.8343477975561,-39.8334614936482,-39.833370453848,-39.8327397227223,-39.8319211576962,-39.8362902474794
1.04638888888889,-0.33227297885136,0.00123170356753569,0.00134847074483518,0.00281030786903977,0.00333106608183792,0.00373413381272814,0.00378892748007506,0.00352600117655571,0.00287566919634594,0.0018452841261847,0.00349304506293601,0.00490424721466911,0.00766156181115722,0.0119825941443046,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.527813232728,-39.834402341228,-39.8339495409043,-39.8341164565397,-39.8340075096846,-39.8339447244058,-39.8338663475634,-39.833818766173,-39.8337994687247,-39.8329152458257,-39.83282425448,-39.8321948434159,-39.8313778955537,-39.8357374958674
1.04666666666667,-0.331427237964327,0.00122965166957203,0.00134605080001226,0.00280464220456314,0.00332398495782667,0.00372592351146213,0.00378040211538648,0.00351796140297892,0.00286912588355607,0.00184131880459455,0.00348509691597432,0.00489317762493445,0.00764449309634871,0.0119565124670961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.524931936765,-39.8338546981497,-39.8334027917622,-39.8335692967886,-39.8334604639788,-39.8333976869271,-39.8333193452338,-39.8332717273395,-39.8332523212401,-39.8323701768854,-39.8322792361979,-39.8316511444427,-39.8308358123924,-39.8351859428328
1.04694444444444,-0.330583473058067,0.00122760103159367,0.00134363237579573,0.0027989833644721,0.00331691368172141,0.00371772564337159,0.0037718903127813,0.00350993477402905,0.00286259321638902,0.00183735895042782,0.00347716398622634,0.00488213045554184,0.00762745933925457,0.0119304827584116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.522056785302,-39.8333082235571,-39.832857210235,-39.8330233062524,-39.8329145887156,-39.8328518216206,-39.8327735170275,-39.8327258649208,-39.8327063527917,-39.8318262845071,-39.831735396662,-39.8311086234493,-39.83029490585,-39.8346355859732
1.04722222222222,-0.329741679918208,0.00122555167316303,0.00134121550362077,0.00279333139357557,0.00330985230713693,0.00370954027164955,0.00376339214492258,0.00350192137115518,0.00285607128365101,0.00183340466161422,0.00346924634296409,0.00487110574703647,0.00761046053861068,0.0119045049621986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.51918776669,-39.8327629152298,-39.8323127940975,-39.8324784826997,-39.8323698816539,-39.8323071262327,-39.8322288606753,-39.8321811766303,-39.8321615610727,-39.8312835663742,-39.8311927335358,-39.8305672780861,-39.8297551735672,-39.8340864228892
1.0475,-0.328901854338369,0.00122350361371975,0.00133880021471629,0.0027876863363289,0.00330280088720947,0.0037013674588637,0.00375490768371275,0.00349392127492303,0.00284956017317256,0.0018294560350533,0.00346134405448962,0.00486010353912048,0.00759349669250088,0.0118785790220736,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.516324869299,-39.8322187709504,-39.8317695411277,-39.8319348239031,-39.831826340556,-39.8317635985129,-39.8316853739116,-39.8316376601847,-39.8316179437794,-39.8307420201734,-39.8306512444864,-39.8300271060069,-39.8292166131884,-39.8335384511855
1.04777777777778,-0.328063992120147,0.00122145687258102,0.00133638654010408,0.00278204823683294,0.00329575947459288,0.00369320726695913,0.00374643700029435,0.0034859345650164,0.0028430599718123,0.00182551316661086,0.00345345718814026,0.00484912387065001,0.00757656779836294,0.0118527048813264,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.513468081516,-39.8316757885053,-39.8312274491073,-39.8313923276383,-39.8312839631878,-39.8312212362145,-39.8311430544743,-39.8310953133043,-39.8310754986119,-39.830201643595,-39.8301109271842,-39.8294881048689,-39.8286792223617,-39.8329916684699
1.04805555555556,-0.327228089073105,0.00121941146893953,0.00133397451060067,0.00277641713883398,0.00328872812146119,0.0036850597572555,0.00373798016504818,0.00347796132023466,0.00283657076546091,0.00182157615112542,0.00344558581028775,0.00483816677964078,0.00755967385298653,0.0118268824829183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.510617391747,-39.8311339656841,-39.8306865158216,-39.8308509916845,-39.8307427473184,-39.8306800370939,-39.8306019001046,-39.8305541337129,-39.8305342232735,-39.8296624343326,-39.8295717793036,-39.828950272333,-39.8281429987385,-39.8324460723542
1.04833333333333,-0.32639414101476,0.00121736742186601,0.00133156415681411,0.00277079308572277,0.00328170687950578,0.00367692499045001,0.00372953724759588,0.00347000161849727,0.00283009263903682,0.00181764508240792,0.00343772998634208,0.00482723230326879,0.00754281485252114,0.0118011117694829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.507772788416,-39.8305933002803,-39.8301467390591,-39.8303108138246,-39.8302026907206,-39.8301399989112,-39.8300619085473,-39.8300141191377,-39.8299941154712,-39.8291243900836,-39.8290337985219,-39.8284136060635,-39.8276079399738,-39.8319016604534
1.04861111111111,-0.325562143770569,0.0012153247503075,0.0013291555091445,0.00276517612053589,0.00327469579993324,0.00366880302661583,0.00372110831679702,0.00346205553684294,0.00282362567649168,0.00181372005324384,0.00342988978075446,0.0048163204778739,0.00752599079247143,0.0117753926833324,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.504934259965,-39.8300537900904,-39.8296081166119,-39.8297717918447,-39.8296637911706,-39.82960111943,-39.8295230775506,-39.8294752673092,-39.8294551729154,-39.8285875085484,-39.8284969825204,-39.8278781037283,-39.8270740437262,-39.8313584303863
1.04888888888889,-0.32473209317392,0.00121328347308678,0.00132674859778465,0.00275956628595089,0.00326769493347216,0.00366069392519977,0.00371269344075353,0.00345412315142989,0.00281716996080892,0.00180980115539395,0.00342206525701823,0.00480543133896091,0.00750920166770636,0.0117497251664561,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.502101794855,-39.8295154329146,-39.8290706462757,-39.8292339235344,-39.829126046448,-39.829063396417,-39.8289854048661,-39.8289375759617,-39.8289173933198,-39.8280517874314,-39.8279613289836,-39.827343762999,-39.826541307658,-39.8308163797752
1.04916666666667,-0.323903985066114,0.00121124360890306,0.00132434345271834,0.00275396362429059,0.00326070433036527,0.00365259774502502,0.00370429268680681,0.00344620453753706,0.00281072557400862,0.00180588847959807,0.00341425647766925,0.00479456492120507,0.0074924474724572,0.0117241091605238,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.499275381562,-39.8289782265565,-39.8285343258495,-39.828697206687,-39.8285894543358,-39.8285268276428,-39.8284488882489,-39.8284010428327,-39.8283807744019,-39.8275172244402,-39.8274268355995,-39.8268105815504,-39.8260097294347,-39.8302755062461
1.04944444444444,-0.323077815296359,0.00120920517633105,0.00132194010372159,0.00274836817751979,0.00325372404037278,0.00364451454429001,0.00369590612153877,0.00343829976956654,0.00280429259714577,0.00180198211557639,0.00340646350429302,0.0047837212584494,0.00747572820032177,0.0116985446068877,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.496455008585,-39.8284421688232,-39.8279991531358,-39.8281616390989,-39.8280540126207,-39.8279914108812,-39.8279135254576,-39.8278656656633,-39.8278453138825,-39.8269838172858,-39.82689350006,-39.8262785570611,-39.8254793067256,-39.8297358074285
1.04972222222222,-0.322253579721752,0.00120716819382189,0.00131953858036109,0.00274277998724575,0.00324675411277068,0.00363644438056933,0.00368753381077398,0.00343040892104059,0.00279787111031352,0.00179808215203094,0.00339868639752449,0.00477290038371214,0.00745904384426636,0.0116730314465828,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.493640664436,-39.8279072575253,-39.8274651259407,-39.8276272185703,-39.8275197190925,-39.8274571439094,-39.8273793142542,-39.8273314421978,-39.8273110094858,-39.826451563683,-39.8263613200601,-39.8257476872133,-39.8249500372035,-39.8291972809556
1.05,-0.32143127420727,0.00120513267970356,0.00131713891199379,0.00273719909471701,0.00323979459635219,0.00362838731081255,0.0036791758195775,0.00342253206460687,0.00279146119264415,0.00179418867664907,0.00339092521704776,0.00476210232918791,0.00744239439662789,0.0116475696203291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.490832337648,-39.8273734904767,-39.8269322420736,-39.8270939429045,-39.8269865715448,-39.8269240245082,-39.8268462524042,-39.8267983701845,-39.8267778589398,-39.8259204613497,-39.8258302932985,-39.8252179696924,-39.8244219185449,-39.828659924464
1.05027777777778,-0.320610894625757,0.0012030986521774,0.00131474112776813,0.00273162554082375,0.00323284553942635,0.00362034339134541,0.00367083221225666,0.00341466927203808,0.00278506292231085,0.00179030177610363,0.00338318002160342,0.00475132712624864,0.00742577984911873,0.0116221590685347,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.488030016773,-39.8268408654949,-39.8264004993473,-39.8265618099085,-39.8264545677744,-39.8263920504618,-39.8263143376765,-39.8262664473745,-39.8262458599757,-39.8253905080077,-39.8253004174774,-39.8246894021878,-39.8238949484297,-39.8281237355941
1.05055555555556,-0.319792436857911,0.00120106612932055,0.00131234525662169,0.00272605936609845,0.00322590698981682,0.00361231267786873,0.0036625030523625,0.00340682061423166,0.00277867637652846,0.00178642153605724,0.00337545086898918,0.00474057480544666,0.00740920019282719,0.0115967997312965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.485233690377,-39.8263093804007,-39.8258698955784,-39.8260308173926,-39.8259237055816,-39.8258612195577,-39.8257835678434,-39.8257356715229,-39.8257150103282,-39.8248617013821,-39.8247716903026,-39.8241619823922,-39.8233691245415,-39.82758871199
1.05083333333333,-0.318975896792272,0.00119903512908596,0.00130995132728306,0.00272050061071349,0.00321897899486381,0.00360429522546058,0.00365418840268815,0.00339898616121309,0.00277230163155668,0.00178254804116284,0.0033677378160608,0.00472984539652018,0.00739265541821808,0.0115714915484045,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.482443347048,-39.8257790330184,-39.8253404285866,-39.8255009631707,-39.8253939827703,-39.8253315295872,-39.8252539406808,-39.825206040388,-39.8251853077357,-39.8243340392014,-39.8242441094833,-39.8236357080021,-39.8228444445674,-39.8270548512993
1.05111111111111,-0.31816127032521,0.00119700566930136,0.00130755936827025,0.00271494931448203,0.00321206160142293,0.0035962910885732,0.0036458883252722,0.00339116598213446,0.00276593876270182,0.00177868137506612,0.00336004091873601,0.00471913892839379,0.00737614551513904,0.0115462344593401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.479658975389,-39.8252498211759,-39.8248120961953,-39.8249722450601,-39.8248653971477,-39.8248029783447,-39.824725453968,-39.8246775517317,-39.82465674994,-39.8238075191978,-39.8237176727325,-39.8231105767172,-39.8223209061982,-39.8265221511731
1.05138888888889,-0.317348553360911,0.00119497776766976,0.00130516940789117,0.00270940551685716,0.00320515485586484,0.00358830032103565,0.00363760288139782,0.00338336014527888,0.00275958784431641,0.00177482162040935,0.00335236023199717,0.0047084554291804,0.00735967047282301,0.0115210284032797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.476880564024,-39.8247217427042,-39.8242848962311,-39.8244446608813,-39.8243379465243,-39.8242755636281,-39.8241981054878,-39.8241502033192,-39.8241293346862,-39.823282139107,-39.8231923777664,-39.822586586241,-39.8217985071282,-39.8259906092664
1.05166666666667,-0.316537741811367,0.00119295144176884,0.00130278147424198,0.00270386925693224,0.0031982588040761,0.00358032297605577,0.00362933213159199,0.00337556871805931,0.0027532489498038,0.00177096885883211,0.00334469580989408,0.00469779492618606,0.00734323027988752,0.011495873319098,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.474108101592,-39.8241947954381,-39.8237588265243,-39.8239182084585,-39.8238116287143,-39.823749283239,-39.8236718930262,-39.8236239929193,-39.8236030597232,-39.8227578966679,-39.822668222305,-39.8220637342808,-39.8212772450553,-39.8254602232377
1.05194444444444,-0.315728831596362,0.00119092670905074,0.00130039559520929,0.00269834057344028,0.00319137349145826,0.00357235910621509,0.00362107613563059,0.00336779176702008,0.0027469221516176,0.00176712317097378,0.00333704770554688,0.00468715744591046,0.00732682492434036,0.0114707691453681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.471341576751,-39.8236689772155,-39.8232338849084,-39.8233928856193,-39.8232864415353,-39.8232241349821,-39.8231468143729,-39.8230989183043,-39.8230779228032,-39.8222347896234,-39.8221452040717,-39.8215420185471,-39.8207571176811,-39.8249309907493
1.05222222222222,-0.314921818643462,0.00118890358684291,0.00129801179846813,0.00269281950475334,0.00318449896292821,0.00356440876347543,0.0036128349525334,0.00336002935783976,0.00274060752126607,0.00176328463647785,0.0033294159711474,0.00467654301405137,0.00731045439358185,0.0114457158203631,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.468580978178,-39.823144285878,-39.8227100692207,-39.8228686901946,-39.8227623828081,-39.8227001166656,-39.8226228673211,-39.8225749772498,-39.822553921682,-39.8217128157196,-39.8216233207936,-39.8210214367542,-39.8202381227108,-39.8244029094668
1.0525,-0.314116698887999,0.00118688209234739,0.00129563011148197,0.00268730608888407,0.00317763526291709,0.00355647199917442,0.00360460864057166,0.00335228155533097,0.00273430512931116,0.00175945333399224,0.003321800657963,0.00466595165550884,0.00729411867440406,0.0114207132820616,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.465826294565,-39.8226207192705,-39.8221873773016,-39.8223456200189,-39.8222394503572,-39.8221772261014,-39.8221000496672,-39.822052167535,-39.8220310541188,-39.821191972706,-39.8211025702013,-39.82050198662,-39.8197202578531,-39.8238759770599
1.05277777777778,-0.313313468273062,0.0011848622426405,0.0012932505615039,0.00268180036348262,0.00317078243537267,0.0035485488640292,0.00359639725726266,0.00334454842344187,0.00272801504537359,0.00175562934117224,0.00331420181633931,0.00465538339438408,0.00727781775300058,0.0113957614681445,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.463077514626,-39.8220982752412,-39.821665806995,-39.82182367293,-39.8217176420104,-39.8216554611046,-39.8215783592112,-39.8215304869426,-39.8215093178764,-39.820672258336,-39.8205829500289,-39.8199836658659,-39.8192035208205,-39.8233501912017
1.05305555555556,-0.312512122749484,0.00118284405467243,0.00129087317557481,0.00267630236583944,0.00316394052375812,0.0035406394081332,0.00358820085937452,0.003336830025259,0.00272173733813414,0.00175181273468295,0.00330661949570337,0.00464483825398665,0.00726155161496285,0.0113708603159997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.46033462709,-39.8215769516419,-39.8211453561484,-39.8213028467691,-39.821196955599,-39.8211348194938,-39.8210577937567,-39.8210099332587,-39.8209887107212,-39.8201536703663,-39.820064458014,-39.819466472217,-39.8186879093288,-39.822825549569
1.05333333333333,-0.311712658275828,0.00118082754526882,0.00128849798052511,0.00267081213288265,0.00315710957105119,0.00353274368096042,0.00358001950292657,0.00332912642300786,0.00271547207533246,0.00174800359020433,0.0032990537445647,0.00463431625683463,0.00724532024528637,0.0113460097627251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.457597620704,-39.8210567463278,-39.8206260226125,-39.820783139381,-39.8206773889577,-39.820615299091,-39.8205383511104,-39.8204905042729,-39.8204692304227,-39.819636206557,-39.819547091898,-39.8189504034019,-39.8181734210979,-39.8223020498423
1.05361111111111,-0.310915070818377,0.00117881273112909,0.00128612500297167,0.00266532970118082,0.00315028961974556,0.00352486173136511,0.00357185324318797,0.00332143767805485,0.00270921932377379,0.00174420198243056,0.00329150461052131,0.00462381742465884,0.00722912362837034,0.0113212097451295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.454866484233,-39.8205376571575,-39.8201078042415,-39.8202645486136,-39.8201589399245,-39.8200968977218,-39.8200200290827,-39.8199721977782,-39.8199508747545,-39.819119864672,-39.8190308494257,-39.8184354571529,-39.8176600538509,-39.8217796897058
1.05388888888889,-0.31011935635112,0.00117679962882741,0.00128375426932068,0.00265985510693906,0.00314348071185179,0.0035169936075804,0.00356370213468202,0.0033137638509073,0.00270297914933024,0.00174040798507333,0.00328397214026111,0.00461334177840438,0.00721296174802388,0.0112964601997336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.45214120646,-39.8200196819928,-39.8195906988933,-39.8197470723186,-39.8196416063409,-39.8195796132149,-39.8195028254874,-39.8194550115711,-39.8194336414931,-39.8186046424785,-39.8185157283455,-39.8179216312059,-39.8171478053148,-39.8212584668473
1.05416666666667,-0.309325510855742,0.0011747882548106,0.00128138580576666,0.0026543883860021,0.00313668288889621,0.00350913935722066,0.00355556623118544,0.00330610500121804,0.00269675161693926,0.00173662167086687,0.00327645637956285,0.00460288933823783,0.00719683458746698,0.0112717610627734,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.449421776186,-39.8195028186992,-39.8190747044288,-39.8192307083509,-39.819125386052,-39.8190634434027,-39.8189867381418,-39.8189389434517,-39.8189175284189,-39.8180905377474,-39.8180017264093,-39.8174089233004,-39.8166366732202,-39.8207383789584
1.05444444444444,-0.30853353032161,0.00117277862540168,0.00127901963829237,0.00264892957385319,0.0031298961919202,0.0035012990272812,0.00354744558573021,0.00329846118778497,0.00269053679061028,0.00173284311156829,0.00326895737330282,0.00459246012354402,0.00718074212933332,0.0112471122702035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.44670818223,-39.8189870651454,-39.8185598187125,-39.8187154545687,-39.8186102769061,-39.8185483861209,-39.8184717648664,-39.8184239912234,-39.8184025333158,-39.8175775482529,-39.8174888413728,-39.8168973311795,-39.8161266553011,-39.8202194237344
1.05472222222222,-0.30774341074576,0.00117077075679633,0.00127665579266803,0.00264347870561427,0.00312312066148199,0.00349347266413956,0.00353934025060461,0.00329083246855313,0.00268433473342516,0.00172907237796103,0.00326147516545572,0.00458205415293414,0.00716468435567415,0.0112225137576957,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.444000413428,-39.8184724192037,-39.8180460396124,-39.8182013088339,-39.818096276755,-39.8180344392089,-39.8179579034855,-39.8179101526932,-39.8178886539711,-39.8170656717731,-39.8169770709951,-39.8163868525899,-39.8156177492955,-39.8197015988741
1.055,-0.306955148132889,0.00116876466506503,0.0012742942944511,0.00263803581604593,0.00311635633765735,0.00348566031355691,0.00353125027735307,0.00328321890061536,0.00267814550754207,0.00172530953985867,0.00325400979909677,0.00457167144424744,0.00714866124796123,0.0111979654606418,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.441298458634,-39.8179588787496,-39.8175333649998,-39.8176882690114,-39.8175833834539,-39.817521600509,-39.8174451518265,-39.8173974256714,-39.8173758881755,-39.8165549060892,-39.8164664130388,-39.815877485282,-39.815109952945,-39.8191849020803
1.05527777777778,-0.306168738495336,0.00116676036615228,0.0012719351689879,0.00263260093954747,0.00310960326003904,0.00347786202067605,0.00352317571677934,0.00327562054021814,0.00267196917419408,0.00172155466610541,0.00324656131640844,0.0045613120145537,0.00713267278708785,0.0111734673141591,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.43860230672,-39.8174464416619,-39.8170217927495,-39.81717633297,-39.8170715948613,-39.8170098678675,-39.8169335077206,-39.816885807972,-39.8168642337234,-39.8160452489863,-39.8159568652703,-39.8153692270099,-39.8146032639945,-39.8186693310591
1.05555555555556,-0.305384177853078,0.00116475787587695,0.00126957844141324,0.0026271741101554,0.00310286146773596,0.0034700778300255,0.00351511661894688,0.00326803744275915,0.00266580579369466,0.00171780782458407,0.00323912975868048,0.00455097588015577,0.00711671895337418,0.0111490192530867,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.435911946575,-39.8169351058232,-39.8165113207396,-39.8166654985816,-39.8165609088393,-39.8164992391336,-39.8164229690022,-39.8163752974123,-39.8163536884126,-39.8155366982529,-39.8154484254594,-39.814862075531,-39.814097680193,-39.8181548835208
1.05583333333333,-0.30460146223371,0.0011627572099319,0.00126722413664778,0.00262175536154647,0.00309613099937646,0.00346230778551743,0.00350707303317998,0.00326046966279087,0.00265965542544158,0.00171406908221178,0.00323171516631311,0.00454066305659491,0.00710079972656833,0.0111246212119958,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.433227367106,-39.8164248691191,-39.8160019468516,-39.8161557637214,-39.8160513232534,-39.8159897121604,-39.8159135335091,-39.8158658918131,-39.8158442500446,-39.8150292516809,-39.8149410913797,-39.8143560286068,-39.8135931992929,-39.817641557179
1.05611111111111,-0.303820587672438,0.0011607583838836,0.00126487227940202,0.00261634472703661,0.00308941189310551,0.00345455193045116,0.00349904500806618,0.00325291725402124,0.0026535181279162,0.0017103385049483,0.00322431757882209,0.00453037355865361,0.00708491508584898,0.0111002731251826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.430548557237,-39.8159157294387,-39.8154936689705,-39.8156471262683,-39.8155428359723,-39.8154812848042,-39.8154051990828,-39.8153575889988,-39.8153359164243,-39.8145229070659,-39.8144348608081,-39.8138510840021,-39.8130898190503,-39.8171293497512
1.05638888888889,-0.303041550212068,0.00115876141317315,0.00126252289417411,0.00261094223957773,0.00308270418658882,0.00344681030751125,0.0034910325914553,0.00324538026931942,0.00264739395868648,0.00170661615779749,0.0032169370348422,0.00452010740035605,0.00706906500983131,0.0110759749266764,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.427875505912,-39.8154076846745,-39.8149864849847,-39.8151395841043,-39.8150354448684,-39.8149739549245,-39.8148979635679,-39.8148503867971,-39.8148286853599,-39.8140176622071,-39.8139297315255,-39.8133472394853,-39.8125875372251,-39.8166182589586
1.05666666666667,-0.302264345902986,0.00115676631311598,0.0012601760052489,0.00260554793176393,0.00307600791700862,0.00343908295877038,0.00348303583046475,0.00323785876071345,0.00264128297440939,0.00170290210481178,0.00320957357212706,0.00450986459497642,0.00705324947656553,0.0110517265502395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.42520820209,-39.8149007327224,-39.8144803927859,-39.8146331351149,-39.8145291478171,-39.8144677203846,-39.8143918248129,-39.8143442830392,-39.8143225546635,-39.8135135149071,-39.8134257013159,-39.8128444928289,-39.8120863515808,-39.8161082825262
1.05694444444444,-0.301488970803157,0.00115477309890047,0.00125783163669961,0.00260016183582793,0.00306932312106702,0.00343136992569092,0.00347505477147763,0.00323035277939171,0.00263518523083845,0.0016991964090919,0.00320222722755576,0.00449964515503712,0.00703746846354498,0.0110275279293694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.422546634749,-39.8143948714816,-39.8139753902692,-39.8141277771891,-39.8140239426976,-39.813962579051,-39.8138867806692,-39.8138392755599,-39.8138175221504,-39.8130104629722,-39.8129227679673,-39.8123428418084,-39.8115862598845,-39.8155994181826
1.05722222222222,-0.300715420978102,0.00115278178559022,0.00125548981238916,0.00259478398363955,0.00306264983498854,0.00342367124912325,0.00346708946014379,0.00322286237571069,0.00262910078281911,0.00169549913279283,0.00319489803713591,0.00448944909231524,0.00702172194770409,0.0110033789973028,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.419890792884,-39.8138900988547,-39.8134714753332,-39.8136235082192,-39.8135198273924,-39.8134585287936,-39.813382828992,-39.8133353621974,-39.8133135856397,-39.8125085042119,-39.8124209292712,-39.8118422842035,-39.811087259907,-39.8150916636601
1.0575,-0.299943692500895,0.00115079238812247,0.00125315055596678,0.00258941440670992,0.00305598809451498,0.00341598696930826,0.00345913994138475,0.00321538759919291,0.00262302968429456,0.00169181033712725,0.00318758603600645,0.00447927641784388,0.00700600990542557,0.0109792796870138,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.417240665507,-39.8133864127477,-39.8129686458798,-39.8131203261007,-39.8130167997871,-39.8129555674859,-39.8128799676399,-39.8128325407933,-39.8128107429537,-39.8120076364398,-39.8119201830225,-39.8113428177972,-39.810589349423,-39.8145850166948
1.05777777777778,-0.299173781452145,0.00114880492130963,0.00125081389086923,0.00258405313618983,0.00304933793491113,0.00340831712587861,0.00345120625939296,0.00320792849852794,0.00261697198831188,0.00168813008236546,0.00318029125843915,0.00446912714191876,0.00699033231254073,0.0109552299312197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.414596241649,-39.8128838110699,-39.8124668998143,-39.8126182287328,-39.8125148577711,-39.8124536930047,-39.8123781944748,-39.8123308091927,-39.8123089919185,-39.8115078574726,-39.8114205270199,-39.8108444403764,-39.8100925262105,-39.8140794750268
1.05805555555556,-0.298405683919987,0.00114681939983747,0.00124847984032304,0.00257870020287048,0.0030426993909624,0.00340066175785973,0.00344328845763172,0.00320048512157963,0.00261092774701734,0.00168445842784261,0.00317301373784497,0.00445900127409789,0.0069746891443348,0.0109312296623811,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.411957510357,-39.8123822917341,-39.8119662350453,-39.8121172140179,-39.812013999237,-39.81195290323,-39.8118775073622,-39.8118301652443,-39.8118083303636,-39.8110091651307,-39.8109219590658,-39.8103471497315,-39.8095967880514,-39.8135750363994
1.05833333333333,-0.297639396000068,0.00114483583826702,0.00124614842734249,0.00257335563718173,0.0030360724969777,0.00339302090366872,0.00343538657884208,0.0031930575153829,0.00260489701166694,0.00168079543195856,0.00316575350677666,0.00444889882320661,0.00695908037554722,0.0109072788127045,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.409324460698,-39.8118818526562,-39.8114666494849,-39.8116172798617,-39.8115142220807,-39.8114531960456,-39.811377904171,-39.8113306068001,-39.811308756122,-39.810511557238,-39.810424476966,-39.8098509436566,-39.8091021327315,-39.8130716985601
1.05861111111111,-0.296874913795537,0.00114285425103242,0.00124381967473021,0.00256801946919563,0.00302945728678709,0.00338539460111978,0.00342750066503935,0.00318564572614851,0.00259887983262303,0.00167714115218446,0.00315851059693209,0.00443881979734133,0.00694350598037726,0.0108833773141453,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.406697081753,-39.8113824917556,-39.8109681410485,-39.8111184241734,-39.8110155242017,-39.8109545693383,-39.8108793827733,-39.8108321317156,-39.8108102670302,-39.8100150316221,-39.8099280785299,-39.8093558199494,-39.8086085580399,-39.81256945926
1.05888888888889,-0.296112233417032,0.00114087465244333,0.00124149360507703,0.00256269172862402,0.00302285379374501,0.00337778288742201,0.00341963075751556,0.0031782497992657,0.00259287625936156,0.00167349564506454,0.00315128503915722,0.00442876420387256,0.00692796593248526,0.0108595250984091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.404075362623,-39.8108842069552,-39.8104707076549,-39.8106206448655,-39.8105179035026,-39.8104570209987,-39.8103819410449,-39.81033473785,-39.8103128609284,-39.8095195861141,-39.8094327615706,-39.8088617764114,-39.8081160617696,-39.8120683162539
1.05916666666667,-0.295351350982667,0.00113889705668365,0.00123917024076267,0.00255737244482012,0.00301626205073026,0.00337018579918061,0.00341177689684605,0.00317086977930244,0.00258688634047296,0.00166985896621877,0.00314407686344973,0.00441873204944946,0.00691246020499659,0.0108357220969537,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.401459292425,-39.8103869961809,-39.8099743472263,-39.810123939854,-39.8100213578898,-39.8099605489205,-39.8098855768651,-39.8098384230655,-39.8098165356601,-39.8090252185485,-39.808938523905,-39.8083688108477,-39.8076246417173,-39.8115682673004
1.05944444444444,-0.294592262618022,0.00113692147781213,0.00123684960395587,0.00255206164677872,0.00300968209014545,0.00336260337239946,0.00340393912288394,0.00316350571001173,0.00258091012366493,0.00166623117034699,0.00313688609896386,0.00440872334000054,0.00689698877050669,0.0108119682409904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.398848860295,-39.8098908573623,-39.8094790576882,-39.8096283070581,-39.8095258852726,-39.809465151001,-39.8093902881163,-39.8093431852284,-39.8093212890723,-39.8085319267635,-39.8084453633533,-39.8078769210671,-39.8071342956834,-39.8110693101618
1.05972222222222,-0.29383496445613,0.00113494792976204,0.0012345317166152,0.00254675936313465,0.00300311394391932,0.00335503564248238,0.00339611747476699,0.0031561576343301,0.00257494765576718,0.00166261231123126,0.00312971277401201,0.00439873808074095,0.00688155160107928,0.0107882634614899,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.396244055385,-39.8093957884321,-39.8089848369695,-39.8091337444003,-39.809031483564,-39.8089708251408,-39.8088960726846,-39.8088490222078,-39.8088271190159,-39.8080397086009,-39.8079532777394,-39.8073861048819,-39.806645021472,-39.8105714426043
1.06,-0.293079452637464,0.00113297642634128,0.00123221660048561,0.00254146562216817,0.00299655764350748,0.00334748264423271,0.00338831199091815,0.00314882559438131,0.00256899898273074,0.00165900244174146,0.00312255691607173,0.00438877627617297,0.00686614866825551,0.010764607689178,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.393644866866,-39.8089017873264,-39.8084916830023,-39.8086402498067,-39.8085381506802,-39.8084775692438,-39.8084029284594,-39.8083559318768,-39.8083340233449,-39.8075485619059,-39.8074622648909,-39.8068963601083,-39.8061568168909,-39.8100746623978
1.06027777777778,-0.292325723309927,0.00113100698123286,0.00122990427710408,0.00253618045179977,0.00299001321989112,0.00333994441185706,0.00338052270904609,0.00314150963148031,0.00256306414963512,0.00165540161383915,0.00311541855178458,0.00437883793009132,0.00685077994305147,0.0107410008545444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.391051283923,-39.8084088519847,-39.8079995937224,-39.8081478212065,-39.808045884541,-39.8079853812175,-39.8079108533336,-39.8078639121116,-39.8078419999169,-39.8070584845274,-39.806972322639,-39.8064076845661,-39.8056696797516,-39.8095789673159
1.06055555555556,-0.291573772628839,0.00112903960799512,0.00122759476779589,0.00253090387959321,0.00298348070358058,0.00333242097896346,0.00337274966614879,0.00313420978613257,0.00255714320069151,0.00165180987857544,0.00310829770696416,0.00436892304558605,0.00683544539596615,0.0107174428878412,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.388463295764,-39.8079169803497,-39.8075085670687,-39.8076564565325,-39.8075546830693,-39.8074942589726,-39.8074198452036,-39.8073729607922,-39.8073510465933,-39.8065694743179,-39.8064834488186,-39.8059200760787,-39.8051836078692,-39.8090843551359
1.06083333333333,-0.290823596756927,0.00112707432006162,0.00122528809367586,0.00252563593275515,0.00297696012461439,0.00332491237856575,0.00336499289851607,0.00312692609803915,0.0025512361792408,0.00164822728610213,0.00310119440659772,0.00435903162504594,0.00682014499698211,0.010693933719085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.385880891608,-39.8074261703675,-39.8070186009833,-39.8071661537207,-39.8070645441916,-39.8070042004235,-39.8069299019689,-39.8068830758017,-39.8068611612386,-39.8060815291332,-39.8059956412679,-39.8054335324732,-39.8046985990628,-39.8085908236393
1.06111111111111,-0.290075191864309,0.00112511113074,0.00122298427564882,0.00252037663813838,0.00297045151255993,0.00331741864308305,0.00335725244172838,0.00311965860609968,0.0025453431277607,0.00164465388567147,0.00309410867484838,0.00434916367016417,0.00680487871556756,0.0106704732780618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.383304060696,-39.8069364199876,-39.8065296934121,-39.8066769107104,-39.8065754658375,-39.8065152034875,-39.8064410215329,-39.806394255027,-39.8063723417213,-39.805594646833,-39.8055088978291,-39.8049480515806,-39.804214651155,-39.8080983706108
1.06138888888889,-0.289328554128485,0.00112315005321447,0.00122068333441018,0.00251512602223619,0.00296395489651712,0.00330993980434137,0.00334952833066171,0.00311240734841289,0.00253946408786993,0.00164108972563885,0.0030870405350627,0.0043393191819384,0.00678964652068367,0.0106470614943242,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.380732792284,-39.8064477271626,-39.806041842304,-39.8061887254443,-39.8060874459402,-39.8060272660857,-39.805953201802,-39.8059064963583,-39.8058845859129,-39.8051088252803,-39.8050232163479,-39.8044636312352,-39.8037317619721,-39.8076069938392
1.06166666666667,-0.288583679734326,0.00112119110054445,0.00121838529044473,0.00250988411119006,0.00295747030511399,0.00330247589357685,0.00334182059948832,0.00310517236228004,0.00253359910032767,0.00163753485346831,0.00307999000977315,0.00432949816067663,0.00677444838078409,0.0106236982971993,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.378167075646,-39.8059600898488,-39.8055550456112,-39.8057015958684,-39.8056004824361,-39.8055403861425,-39.8054664406862,-39.8054197976892,-39.8053978916889,-39.8046240623418,-39.8045385946735,-39.8039802692753,-39.8032499293443,-39.8071166911172
1.06194444444444,-0.28784056487406,0.00111923428566476,0.00121609016402857,0.00250465093078454,0.00295099776651333,0.00329502694143425,0.00333412928167968,0.00309795368420805,0.00252774820503973,0.00163398931573657,0.00307295712069898,0.00431970060600166,0.00675928426381838,0.0106003836157878,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.375606900074,-39.8054735060053,-39.8050693012895,-39.8052155199322,-39.8051145732652,-39.8050545615856,-39.804980736099,-39.804934156917,-39.8049122569281,-39.8041403558876,-39.8040550306589,-39.8034979635427,-39.8027691511053,-39.8066274602409
1.06222222222222,-0.28709920574726,0.00111727962138555,0.00121379797522879,0.00249942650645093,0.00294453730840914,0.00328759297797106,0.00332645441000695,0.00309075134991232,0.00252191144106052,0.00163045315813499,0.00306594188875504,0.00430992651685196,0.00674415413723803,0.0105771173789659,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.373052254875,-39.8049879735949,-39.8045846072978,-39.8047304955884,-39.8046297163705,-39.8045697903461,-39.8044960859572,-39.8044495719423,-39.8044276795126,-39.8036577037917,-39.8035725221606,-39.803016711883,-39.8022894250928,-39.8061392990104
1.0625,-0.286359598560835,0.00111532712039426,0.00121150874390211,0.00249421086326718,0.00293808895803014,0.00328017403265667,0.00331879601654523,0.00308356539431817,0.00251608884659763,0.00162692642547394,0.00305894433404991,0.00430017589148862,0.00672905796799737,0.0105538995153877,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.370503129377,-39.8045034905835,-39.8041009615985,-39.8042465207929,-39.8041459096987,-39.8040860703585,-39.8040124881811,-39.803966040669,-39.8039441573286,-39.8031761039314,-39.8030910670389,-39.8025365121455,-39.8018107491479,-39.8056522052298
1.06277777777778,-0.285621739529014,0.00111337679525366,0.00120922248969756,0.00248900402595702,0.00293165274214044,0.00327277013437652,0.0033111541326725,0.00307639585156531,0.00251028045901349,0.00162340916168639,0.00305196447589592,0.00429044872749763,0.00671399572255692,0.0105307299534886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.367959512921,-39.8040200549406,-39.8036183621571,-39.8037635935053,-39.8036631511995,-39.8036033995606,-39.8035299406942,-39.8034835610049,-39.8034616882652,-39.8026955541876,-39.8026106631576,-39.8020573621831,-39.8013331211157,-39.8051661767066
1.06305555555556,-0.284885624873339,0.00111142865840237,0.00120693923205615,0.00248380601889164,0.00292522868703971,0.0032653813114306,0.00330352878907574,0.00306924275500943,0.00250448631482873,0.00161990140983378,0.0030450023328074,0.00428074502179205,0.00669896736688913,0.0105076086214864,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.365421394868,-39.8035376646385,-39.8031368069427,-39.803281711688,-39.8031814388263,-39.8031217758938,-39.8030484414237,-39.8030021308608,-39.8029802702155,-39.8022160524447,-39.802131308384,-39.8015792598523,-39.8008565388449,-39.8046812112523
1.06333333333333,-0.284151250822648,0.0011094827221553,0.00120465899021029,0.00247861686609205,0.00291881681856369,0.00325800759153797,0.00329592001575076,0.00306210613722487,0.00249870644972728,0.0016164032121058,0.00303805792250913,0.00427106477061951,0.00668397286647691,0.0104845354473847,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.362888764595,-39.8030563176533,-39.8026562939276,-39.8028008733073,-39.8027007705356,-39.8026411973026,-39.8025679883001,-39.8025217481513,-39.8024999010759,-39.8017375965909,-39.8016530005894,-39.8011022030136,-39.800381000188,-39.8041973066822
1.06361111111111,-0.283418613613068,0.00110753899870501,0.00120238178318415,0.00247343659122501,0.00291241716208797,0.00325064900183662,0.00328832784200414,0.00305498603000816,0.00249294089855848,0.00161291460982804,0.00303113126193641,0.00426140796956319,0.00666901218632204,0.0104615103589728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.360361611497,-39.8025760119641,-39.8021768210873,-39.8023210763323,-39.8022211442873,-39.802161661735,-39.8020885792573,-39.8020424107942,-39.8020205787462,-39.8012601845178,-39.8011757376484,-39.8006261895309,-39.7999065030011,-39.8037144608153
1.06388888888889,-0.282687709488001,0.00110559750012016,0.00120010762979457,0.00246826521760806,0.00290602974252649,0.00324330556888533,0.00328075229645713,0.00304788246438066,0.00248718969534061,0.00160943564346427,0.00302422236724252,0.00425177461354442,0.00665408529094575,0.0104385332838301,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.357839924985,-39.8020967455533,-39.8016983864007,-39.8018423187359,-39.8017425580448,-39.8016831671425,-39.8016102122326,-39.801564116711,-39.80154230113,-39.8007838141205,-39.8006995174394,-39.800151217272,-39.7994330451443,-39.8032326714745
1.06416666666667,-0.28195853469811,0.00110365823834561,0.00119783654865248,0.00246310276820882,0.00289965458433193,0.00323597731866551,0.00327319340704621,0.00304079547059138,0.00248145287326379,0.00160596635262003,0.0030173312538011,0.00424216469683016,0.00663919214439199,0.0104156041493281,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.355323694489,-39.8016185164067,-39.8012209878502,-39.8013645984938,-39.8012650097745,-39.8012057114797,-39.8011328851668,-39.8010868638265,-39.8010650661343,-39.8003084832979,-39.8002243378443,-39.7996772841083,-39.7989606244811,-39.8027519364865
1.06444444444444,-0.281231085501312,0.00110172122520501,0.00119556855816054,0.0024579492656447,0.00289329171150045,0.00322866427658263,0.0032656512010263,0.00303372507812026,0.00247573046469564,0.00160250677604615,0.00301045793620817,0.00423257821303624,0.00662433271023177,0.0103927228826299,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.352812909453,-39.8011413225134,-39.8007446234211,-39.8008879135855,-39.8007884974465,-39.8007292927048,-39.8006565960038,-39.800610650069,-39.8005888716696,-39.7998341899521,-39.7997501967489,-39.7992043879148,-39.7984892388791,-39.8022722536817
1.06472222222222,-0.280505358162763,0.00109978647239786,0.00119330367651448,0.00245280473218522,0.00288694114756867,0.00322136646746892,0.00325812570497228,0.00302667131568083,0.00247002250118223,0.00159905695164474,0.00300360242829041,0.0042230151551273,0.006609506951566,0.0103698894106972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.350307559342,-39.8006651618655,-39.8002692911024,-39.8004122619934,-39.800313019034,-39.8002539087792,-39.8001813426914,-39.8001354733703,-39.8001137156499,-39.7993609319893,-39.7992770920423,-39.7987325265705,-39.7980188862092,-39.8017936208944
1.065,-0.279781348954846,0.00109785399150152,0.00119104192170534,0.00244766918974983,0.00288060291561938,0.00321408391558278,0.00325061694478342,0.00301963421122231,0.00246432901345308,0.00159561691647071,0.00299676474310557,0.00421347551542562,0.00659471483102869,0.0103471036602875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.347807633635,-39.8001900324588,-39.7997949888862,-39.7999376417035,-39.7998385725136,-39.7997795576677,-39.7997071231805,-39.7996613316656,-39.7996395959927,-39.7988887073188,-39.7988050216175,-39.7982616979577,-39.7975495643466,-39.8013160359627
1.06527777777778,-0.279059054157163,0.00109592379397058,0.00118878331151718,0.00244254265991381,0.00287427703827589,0.00320681664461384,0.00324312494568281,0.0030126137919348,0.00245865003142366,0.00159218670673752,0.00298994489294977,0.00420395928561029,0.00657995631079069,0.0103243655579604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.345313121828,-39.7997159322921,-39.7993217147679,-39.7994640507049,-39.7993651558653,-39.7993062373385,-39.7992339354253,-39.7991882228935,-39.7991665106192,-39.7984175138536,-39.7983339833711,-39.7977918999627,-39.7970812711697,-39.8008394967284
1.06555555555556,-0.278338470056518,0.00109399589113902,0.0011865278635283,0.00243742516390257,0.00286796353771201,0.00319956467768251,0.00323564973222099,0.00300561008424912,0.00245298558420118,0.00158876635782014,0.00298314288935792,0.0041944664567252,0.00656523135256273,0.010301675030078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.342824013438,-39.7992428593675,-39.7988494667462,-39.7989914869901,-39.7988927670722,-39.7988339457632,-39.7987617773837,-39.7987161449962,-39.7986944574539,-39.7979473495104,-39.7978639752031,-39.7973231304754,-39.7966140045609,-39.8003640010372
1.06583333333333,-0.27761959294691,0.00109207029421689,0.00118427559511356,0.00243231672259715,0.00286166243564499,0.00319232803734048,0.00322819132828046,0.00299862311384365,0.0024473357000855,0.00158535590425914,0.00297635874310975,0.00418499701918133,0.00655053991760033,0.0102790320028052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.340340297994,-39.7987708116903,-39.7983782428231,-39.798519948555,-39.798421404121,-39.7983626809167,-39.7982906470167,-39.7982450959191,-39.798223434425,-39.7974782122093,-39.7973949950174,-39.7968553873894,-39.7961477624065,-39.7998895467387
1.06611111111111,-0.276902419129518,0.0010901470142944,0.00118202652344157,0.00242721735653214,0.00285537375334262,0.00318510674557615,0.00322074975707474,0.00299165290564408,0.00244170040657361,0.00158195537976595,0.00296959246423431,0.00417555096276051,0.00653588196670427,0.010256436402115,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.337861965045,-39.7982997872693,-39.797908041004,-39.7980494333985,-39.7979510650015,-39.7978924407772,-39.797820542289,-39.7977750736115,-39.797753439464,-39.797010099874,-39.7969270407216,-39.796388668602,-39.7956825425962,-39.7994161316861
1.06638888888889,-0.27618694491269,0.00108822606233879,0.00117978066547692,0.00242212708589964,0.00284909751162076,0.00317790082381456,0.00321332504115227,0.00298469948382858,0.00243607973036439,0.00157856481722507,0.00296284406201377,0.00416612827661975,0.00652125746022519,0.0102338881537892,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.335389004155,-39.7978297841163,-39.7974388592975,-39.7975799395231,-39.797481747707,-39.7974232233263,-39.7973514611684,-39.7973060760257,-39.7972844705061,-39.796543010432,-39.7964601102266,-39.7959229720143,-39.7952183430238,-39.7989437537366
1.06666666666667,-0.275473166611933,0.0010863074491972,0.00117753803798114,0.00241704593054557,0.00284283373084699,0.00317071029291909,0.00320591720239904,0.00297776287183013,0.00243047369736067,0.00157518424869957,0.00295611354498735,0.0041567289492931,0.00650666635806904,0.0102113871834224,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.332921404908,-39.7973608002465,-39.7969706957153,-39.7971114649344,-39.7970134502339,-39.796955026549,-39.7968834016263,-39.7968381011176,-39.7968165254901,-39.796076941814,-39.7959942014472,-39.7954582955309,-39.7947551615865,-39.7984724107511
1.06694444444444,-0.274761080549902,0.0010843911855946,0.00117529865751224,0.00241197390997455,0.00283658243094012,0.00316353517319196,0.00319852626204292,0.00297084309233919,0.00242488233267462,0.00157181370543431,0.00294940092095491,0.0041473529687,0.00649210861969742,0.0101889334164208,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.330459156902,-39.7968928336784,-39.7965035482726,-39.7966440076413,-39.7965461705822,-39.7964878484336,-39.7964163616375,-39.7963711468466,-39.796349602358,-39.7956118919545,-39.7955293123018,-39.7949946370604,-39.7942929961855,-39.7980021005944
1.06722222222222,-0.274050683056384,0.0010824772821376,0.00117306254042161,0.00240691104334979,0.00283034363137307,0.00315637548438034,0.00319115224065138,0.00296394016730854,0.0024193056606308,0.00156845321786,0.00294270619698357,0.00413800032214424,0.00647758420413271,0.0101665267780083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.328002249753,-39.7964258824335,-39.796037414988,-39.796177565656,-39.7960799067549,-39.7960216869716,-39.79595033918,-39.7959052111756,-39.7958836990555,-39.7951478587914,-39.7950654407125,-39.7945319945148,-39.7938318447257,-39.797532821135
1.0675,-0.273341970468289,0.00108056574930913,0.00117082970286394,0.00240185734949083,0.00282411735117348,0.00314923124567284,0.00318379515813898,0.00295705411795536,0.00241374370476805,0.00156510281559942,0.00293602937940817,0.00412867099632196,0.0064630930699611,0.010144167193225,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.325550673095,-39.7959599445368,-39.7955722938829,-39.795712136994,-39.7956146567585,-39.7955565401582,-39.7954853322353,-39.7954402920707,-39.7954188135319,-39.7946848402665,-39.7946025846048,-39.7940703658099,-39.7933717051157,-39.7970645702454
1.06777777777778,-0.272634939129641,0.00107865659747384,0.00116860016078743,0.00239681284687851,0.00281790360892413,0.00314210247570619,0.00317645503376756,0.00295018496476274,0.00240819648784696,0.00156176252746893,0.00292937047383821,0.00411936497732395,0.00644863517533624,0.010121854586932,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.323104416576,-39.7954950180165,-39.7951081829825,-39.7952477196741,-39.7951504186027,-39.7950924059916,-39.7950213387884,-39.7949763875018,-39.7949549437398,-39.7942228343248,-39.7941407419082,-39.7936097488654,-39.7929125752678,-39.7965973458017
1.06805555555556,-0.271929585391563,0.0010767498368757,0.00116637392993976,0.00239177755365475,0.00281170242276569,0.00313498919256435,0.00316913188614904,0.00294333272748638,0.00240266403185054,0.00155843238148393,0.00292272948516197,0.0041100822506383,0.00643421047798243,0.0100995888838124,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.320663469864,-39.7950311009039,-39.7946450803148,-39.7947843117182,-39.7946871903006,-39.7946292824735,-39.7945583568274,-39.7945134954418,-39.7944920876356,-39.7937618389151,-39.7936799105554,-39.7931501416044,-39.7924544530983,-39.796131145684
1.06833333333333,-0.271225905612264,0.00107484547763953,0.00116415102586651,0.00238675148762127,0.00280551381039758,0.0031278914137822,0.00316182573324811,0.00293649742515655,0.00239714635798854,0.0015551124048616,0.00291610641754971,0.00410082280115751,0.00641981893519798,0.0100773700083756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.318227822642,-39.7945681912336,-39.7941829839115,-39.7943219111518,-39.7942249698686,-39.7941671676088,-39.7940963843442,-39.7940516138675,-39.794030243179,-39.7933018519896,-39.7932200884832,-39.7926915419539,-39.7919973365269,-39.7956659677761
1.06861111111111,-0.270523896157032,0.00107294352976919,0.00116193146391435,0.00238173466624283,0.00279933778907941,0.00312080915634504,0.00315453659238602,0.00292967907607993,0.00239164348670341,0.00155180262402832,0.00290950127445781,0.00409158661317977,0.00640546050385867,0.0100551978849556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.315797464611,-39.7941062870436,-39.7937218918071,-39.7938605160034,-39.7937637553263,-39.793706059406,-39.7936354193336,-39.7935907407588,-39.7935694083331,-39.7928428715041,-39.7927612736317,-39.7922339478447,-39.7915412234774,-39.7952018099657
1.06888888888889,-0.269823553398221,0.00107104400315104,0.00115971525922714,0.00237672710664663,0.00279317437563246,0.00311374243669482,0.00314726448024153,0.00292287769784383,0.00238615543767055,0.00154850306462161,0.0029029140586346,0.00408237367041462,0.00639113514042167,0.0100330724377161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.313372385488,-39.7936453863748,-39.7932618020398,-39.7934001243047,-39.7933035446965,-39.7932459558766,-39.7931754597942,-39.7931308740992,-39.7931095810648,-39.7923848954182,-39.7923034639448,-39.791777357211,-39.7910861118771,-39.7947386701444
1.06916666666667,-0.269124873715236,0.00106914690755209,0.00115750242674988,0.00237172882562457,0.00278702358644042,0.00310669127072746,0.00314000941285474,0.00291609330731997,0.00238068222980701,0.00154521375149403,0.0028963447721226,0.0040731839559863,0.00637684280092822,0.0100109935906524,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.310952575007,-39.7931854872716,-39.7928027126508,-39.7929407340909,-39.7928443360057,-39.7927868550357,-39.7927165037278,-39.7926720118756,-39.7926507593444,-39.7919279216947,-39.79184665737,-39.791321767991,-39.7906319996572,-39.7942765462073
1.06944444444444,-0.268427853494526,0.00106725225261905,0.00115529298122882,0.00236673983963341,0.00278088543745142,0.00309965567379904,0.00313277140562806,0.00290932592066894,0.00237522388127007,0.00154193470871753,0.00288979341626561,0.00406401745243767,0.00636258344100725,0.00998896126759426,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.308538022918,-39.7927265877815,-39.7923446216844,-39.7924823434004,-39.7923861272832,-39.7923287549015,-39.7922585491394,-39.7922141520784,-39.7921929411456,-39.7914719483002,-39.7913908518585,-39.7908671781264,-39.7901788847526,-39.7938154360538
1.06972222222222,-0.26773248912957,0.00106536004788258,0.00115308693721116,0.00236176016479523,0.00277475994417937,0.0030926356607248,0.00312555047333247,0.00290257555334008,0.00236978040946587,0.0015386659595891,0.00288325999170993,0.00405487414173394,0.00634835701588018,0.00996697539220521,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.306128718989,-39.7922686859553,-39.7918875271885,-39.7920249502746,-39.7919289165618,-39.7918716534958,-39.7918015940377,-39.7917572927012,-39.7917361244457,-39.7910169732048,-39.7909360453651,-39.7904135855628,-39.7897267651019,-39.7933553375867
1.07,-0.267038777020866,0.00106347030275334,0.00115088430904449,0.00235678981689888,0.00276864712170666,0.00308563124578257,0.00311834663010711,0.00289584222007892,0.00236435183104817,0.00153540752663546,0.0028767444984106,0.00404575400526885,0.00633416348036209,0.00994503588798689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.303724653005,-39.7918117798469,-39.7914314272141,-39.7915685527585,-39.7914727018777,-39.7914155488434,-39.7913456364346,-39.7913014317413,-39.7912803072255,-39.7905629943821,-39.790482235848,-39.7899609882493,-39.7892756386476,-39.7928962487128
1.07027777777778,-0.26634671357592,0.00106158302652512,0.0011486851108789,0.00235182881140294,0.00276254698468272,0.00307864244271449,0.00311115988946386,0.00288912593492639,0.00235893816192879,0.00153215943161447,0.00287024693563519,0.00403665702386586,0.0063200027888665,0.00992314267828304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.301325814766,-39.7913558675135,-39.7909763198153,-39.7911131489001,-39.7910174812702,-39.7909604389727,-39.7908906743454,-39.7908465671993,-39.7908254874693,-39.7901100098095,-39.7900294212696,-39.7895093841389,-39.7888255033357,-39.7924381673427
1.07055555555556,-0.265656295209235,0.00105969822837363,0.00114648935666761,0.00234687716343214,0.00275645954732847,0.00307166926473038,0.00310399026428841,0.00288242671122651,0.0023535394172762,0.00152892169552222,0.00286376730196794,0.00402758317778453,0.00630587489540916,0.00990129568627778,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.298932194091,-39.7909009470153,-39.7905222030495,-39.7906587367508,-39.7905632527819,-39.7905063219151,-39.7904367057887,-39.7903926970793,-39.790371663165,-39.7896580174677,-39.7895775995954,-39.7890587711882,-39.7883763571163,-39.791981091391
1.07083333333333,-0.264967518342297,0.00105781591735704,0.00114429706016763,0.00234193488778202,0.0027503848234368,0.00306471172450805,0.00309683776684436,0.00287574456162785,0.00234815561152086,0.00152569433859618,0.00285730559531527,0.00401853244672249,0.00629177975361046,0.00987949483500182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.296543780813,-39.7904470164162,-39.7900690749776,-39.7902053143652,-39.7901100144587,-39.7900531957057,-39.7899837287865,-39.7899398193887,-39.7899188323038,-39.7892070153409,-39.7891267687947,-39.7886091473575,-39.7879281979431,-39.7915250187758
1.07111111111111,-0.264280379403565,0.00105593610241855,0.00114210823493774,0.00233700199892045,0.00274432282637236,0.0030577698341964,0.00308970240877577,0.00286907949808612,0.00234278675836109,0.0015224773803203,0.00285086181290833,0.00400950480982116,0.00627771731670071,0.00985774004732976,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.294160564784,-39.7899940737827,-39.7896169336632,-39.7897528798009,-39.7896577643498,-39.7896010583827,-39.7895317413643,-39.7894879321385,-39.7894669928804,-39.7887570014173,-39.7886769268406,-39.7881605106108,-39.7874810237734,-39.7910699474193
1.07138888888889,-0.263594874828462,0.00105405879238188,0.00113992289434307,0.00233207851098424,0.00273827356907709,0.00305084360541864,0.00308258420110965,0.00286243153186916,0.00233743287076543,0.00151927083942859,0.00284443595130918,0.00400050024566927,0.00626368753752154,0.00983603124598731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.291782535872,-39.7895421171849,-39.7891657771737,-39.7893014311192,-39.7892065005077,-39.7891499079875,-39.7890807415507,-39.789037033343,-39.7890161428933,-39.7883079736881,-39.7882280717097,-39.787712858916,-39.7870348325685,-39.7906158752474
1.07166666666667,-0.262911001059359,0.00105218399595753,0.00113774105155065,0.00232716443778515,0.00273223706406766,0.00304393304927318,0.00307548315426057,0.00285580067355944,0.00233209396097615,0.00151607473390908,0.00283802800641489,0.00399151873230832,0.00624969036852997,0.00981436835355026,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.28940968396,-39.7890911446959,-39.7887156035792,-39.7888509663842,-39.7887562209879,-39.788699742565,-39.788630727378,-39.7885871210199,-39.7885662803442,-39.7878599301485,-39.7877802013822,-39.7872661902444,-39.7865896222933,-39.7901628001898
1.07194444444444,-0.262228754545568,0.00105031172173628,0.00113556271953557,0.00232225979280845,0.00272621332343892,0.00303703817633576,0.0030683992780304,0.00284918693305881,0.00232677004051545,0.00151288908101112,0.00283163797345911,0.00398256024723498,0.00623572576180156,0.00979275129244857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.287041998951,-39.788641154392,-39.7882664109534,-39.7884014836635,-39.7883069238496,-39.7882505601633,-39.7881816968815,-39.7881381931904,-39.7881174032384,-39.787412868797,-39.7873333138421,-39.7868205025712,-39.7861453909164,-39.7897107201801
1.07222222222222,-0.261548131743326,0.00104844197819619,0.00113338791107827,0.00231736458921385,0.00272020235886597,0.00303015899666159,0.00306133258161465,0.0028425903195903,0.00232146112018705,0.00150971389724595,0.00282526584702231,0.00397362476740346,0.00622179366903726,0.00977117998496652,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.284679470761,-39.7881921443529,-39.787818197373,-39.7879529810278,-39.7878586071549,-39.7878023588338,-39.7877336481,-39.7876902478791,-39.7876695095848,-39.7869667876358,-39.7868874070768,-39.7863757938752,-39.7857021364105,-39.7892596331558
1.0725,-0.26086912911579,0.0010465747736985,0.00113121663876464,0.00231247883983705,0.00271420418160608,0.00302329551978854,0.00305428307360242,0.00283601084170369,0.00231616721008256,0.0015065491983935,0.00281891162103001,0.00396471226923436,0.0062078940415614,0.00974965435324688,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.282322089324,-39.7877441126613,-39.787370960918,-39.7875054565509,-39.7874112689694,-39.7873551366314,-39.7872865790758,-39.7872432831141,-39.7872225973955,-39.7865216846705,-39.7864424790775,-39.7859320621391,-39.7852598567516,-39.788809537058
1.07277777777778,-0.260191743133017,0.00104471011649033,0.00112904891498754,0.00230760255719199,0.00270821880249726,0.00301644775473954,0.00304725076198239,0.00282944850727699,0.00231088831958412,0.00150339499950583,0.0028125752887614,0.00395582272861593,0.00619402683032892,0.0097281743192928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.279969844593,-39.787297057403,-39.7869246996717,-39.7870589083102,-39.7869649073616,-39.786908891614,-39.7868404878544,-39.7867972969266,-39.7867766646864,-39.7860775579105,-39.7859985278389,-39.785489305349,-39.7848185499198,-39.7883604298318
1.07305555555556,-0.259515970271962,0.00104284801470343,0.00112688475194905,0.0023027357534695,0.00270224623196358,0.00300961571002406,0.00304023565414245,0.00282290332352268,0.00230562445736827,0.00150025131491306,0.00280625684285173,0.00394695612090826,0.00618019198592728,0.00970673980496951,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.277622726533,-39.786850976667,-39.7864794117203,-39.7866133343859,-39.7865195204037,-39.7864636218428,-39.7863953724846,-39.7863522873516,-39.7863317094767,-39.7856344053684,-39.7855555513596,-39.785047521495,-39.7843782138988,-39.787912309426
1.07333333333333,-0.258841807016458,0.00104098847635512,0.00112472416165807,0.00229787844054106,0.00269628648001557,0.00300279939364013,0.00303323775687529,0.00281637529698726,0.00230037563141282,0.00149711815822545,0.00279995627529746,0.00393811242094766,0.00616638945858135,0.00968535073200638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.275280725128,-39.7864058685458,-39.7860350951534,-39.7861687328617,-39.7860751061708,-39.7860193253827,-39.7859512310186,-39.7859082524273,-39.7858877297892,-39.7851922250607,-39.7851135476416,-39.7846067085707,-39.783938846676,-39.7874651737934
1.07361111111111,-0.258169249857212,0.00103913150934905,0.00112256715593283,0.00229303062995713,0.00269033955625088,0.0029959988130787,0.00302625707637946,0.0028098644335605,0.00229514184899564,0.00149399554234093,0.00279367357746128,0.00392929160305118,0.00615261919815543,0.00966400702199891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.27294383038,-39.7859617311346,-39.785591748064,-39.7857251018243,-39.7856316627414,-39.7855760003013,-39.7855080615121,-39.7854651901954,-39.7854447236501,-39.7847510150072,-39.7846725146905,-39.7841668645736,-39.7835004462427,-39.7870190208906
1.07388888888889,-0.257498295291789,0.00103727712147511,0.00112041374640044,0.00228819233295084,0.00268440546985696,0.00298921397532283,0.0030192936182649,0.00280337073847448,0.00228992311670375,0.00149088347944697,0.00278740874007613,0.0039204936410202,0.00613888115415761,0.00964270859641106,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.270612032304,-39.7855185625321,-39.7851493685478,-39.7852824393638,-39.7851891881972,-39.78513364467,-39.7850658620238,-39.7850230987008,-39.7850026890892,-39.7843107732315,-39.7842324505158,-39.7837279875046,-39.7830630105938,-39.7865738486778
1.07416666666667,-0.256828939824601,0.00103542532040901,0.00111826394449916,0.00228336356043782,0.00267848422961245,0.00298244488685313,0.00301234738755313,0.00279689421630806,0.0022847194404369,0.00148778198102558,0.00278116175324976,0.00391171850814419,0.0061251752757437,0.00962145537657886,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.268285320934,-39.7850763608399,-39.7847079547042,-39.7848407435733,-39.7847476806232,-39.7846922565632,-39.7846246306161,-39.7845819759922,-39.7845616241397,-39.7838714977605,-39.7837933531302,-39.7832900753686,-39.7826265377282,-39.7861296551193
1.07444444444444,-0.256161179966899,0.00103357611371452,0.00111611776147664,0.00227854432301721,0.00267257584388907,0.00297569155364793,0.00300541838868259,0.00279043487099309,0.00227953082540867,0.00148469105785964,0.00277493260646874,0.00390296617720646,0.00611150151171927,0.00960024728371056,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.26596368632,-39.7846351241631,-39.7842675046354,-39.7844000125492,-39.7843071381075,-39.7842518340586,-39.7841843653545,-39.7841418201213,-39.7841215268383,-39.7834331866247,-39.7833552205504,-39.782853126174,-39.7821910256482,-39.785686438183
1.07472222222222,-0.255495012236758,0.00103172950884306,0.00111397520839269,0.0022737346309728,0.00266668032065417,0.00296895398118726,0.00299850662550984,0.00278399270581409,0.00227435727615498,0.00148161072003427,0.00276872128860334,0.00389423662048827,0.0060978598105438,0.00957908423888986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.263647118528,-39.7841948506096,-39.7838280164469,-39.7839602443912,-39.7838675587416,-39.7838123752372,-39.7837450643079,-39.7837026291434,-39.7836823952251,-39.7829958378582,-39.7829180507967,-39.7824171379329,-39.7817564723601,-39.7852441958409
1.075,-0.254830433159068,0.00102988551313213,0.00111183629611849,0.00226893449427698,0.00266079766747004,0.00296223217445483,0.00299161210131292,0.00277756772341681,0.00226919879653357,0.00147854097694568,0.00276252778791191,0.00388552980977001,0.00608425012033543,0.00955796616307763,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.261335607641,-39.7837555382906,-39.7833894882476,-39.783521437202,-39.7834289406201,-39.7833738781834,-39.7833067255486,-39.7832644011172,-39.7832442273438,-39.7825594494987,-39.7824818418927,-39.7819821086614,-39.7813228758739,-39.7848029260684
1.07527777777778,-0.254167439265521,0.00102804413380859,0.00110970103533828,0.00226414392258615,0.0026549278914975,0.00295552613793895,0.00298473481879829,0.0027711599258066,0.00226405538973203,0.00147548183730193,0.00275635209204501,0.00387684571634007,0.00607067238887124,0.00953689297711578,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.259029143757,-39.7833171853205,-39.7829519181492,-39.7830835890876,-39.7829912818409,-39.7829363409846,-39.7828693471521,-39.7828271341047,-39.7828070212416,-39.7821240195873,-39.782046591866,-39.7815480363789,-39.7808902342033,-39.7843626268452
1.07555555555556,-0.253506027094602,0.00102620537798747,0.0011075694365498,0.00225936292524785,0.00264907099949853,0.0029488358756364,0.00297787478009755,0.0027647693143574,0.00225892705827035,0.00147243330912875,0.00275019418805096,0.00386818431099478,0.00605712656359469,0.00951586460172588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.256727716992,-39.7828797898168,-39.7825153042668,-39.7826466981572,-39.782554580505,-39.7824997617318,-39.7824329271973,-39.7823908261714,-39.782370774969,-39.7816895461688,-39.7816122987477,-39.7811149191087,-39.7804585453658,-39.7839232961544
1.07583333333333,-0.252846193191576,0.0010243692526723,0.00110544151006478,0.00225459151129789,0.00264322699783637,0.00294216139105492,0.00297103198677455,0.0027583958898112,0.00225381380400534,0.00146939539977508,0.0027440540623808,0.00385954556404341,0.00604361259161723,0.00949488095751478,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.254431317477,-39.7824433499001,-39.7820796447187,-39.782210762523,-39.7821188347168,-39.782064138519,-39.7819974637665,-39.7819554753862,-39.7819354865801,-39.7812560272913,-39.7811789605724,-39.7806827548778,-39.7800278073826,-39.7834849319833
1.07611111111111,-0.252187934108475,0.0010225357647557,0.00110331726600818,0.00224982968946439,0.00263739589247751,0.00293550268721592,0.00296420643982791,0.00275203965228417,0.00224871562813585,0.00146636811591563,0.00273793170089091,0.00385092944531573,0.00603013041972002,0.00947394196497542,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.252139935361,-39.7820078636942,-39.7816449376262,-39.7817757803007,-39.7816840425838,-39.7816294694437,-39.7815629549452,-39.7815210798212,-39.7815011541326,-39.7808234610068,-39.7807465753784,-39.7802515417167,-39.7795980182787,-39.7830475323227
1.07638888888889,-0.251531246404094,0.00102070492102041,0.00110119671432066,0.00224507746816705,0.00263157768899359,0.0029288597666566,0.00295739813969421,0.00274570060126978,0.00224363253120553,0.00146335146355778,0.00273182708884833,0.00384233592416182,0.00601667999436176,0.00945304754448784,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.249853560807,-39.781573329326,-39.7812111811139,-39.7813417496089,-39.7812502022167,-39.7811957526063,-39.7811293988222,-39.7810876375522,-39.7810677756873,-39.7803918453704,-39.7803151412077,-39.7798212776599,-39.7791691760828,-39.7826110951674
1.07666666666667,-0.25087612664397,0.00101887672813949,0.00109907986475908,0.00224033485551939,0.002625772392564,0.00292223263143088,0.00295060708625072,0.00273937873564329,0.00223856451310781,0.00146034544804346,0.00272574021093736,0.00383376496945795,0.00600326126167751,0.00943219761632391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.247572183998,-39.7811397449256,-39.7807783733095,-39.7809086685696,-39.7808173117295,-39.7807629861109,-39.7806967934898,-39.7806551466581,-39.7806353493089,-39.7799611784411,-39.7798846561058,-39.7793919607454,-39.7787412788273,-39.7821756185159
1.07694444444444,-0.250222571400378,0.00101705119267551,0.00109696672689652,0.00223560185932942,0.00261998000797733,0.00291562128311471,0.00294383327881855,0.00273307405366436,0.00223351157309095,0.00145735007405726,0.00271967105125949,0.00382521654961231,0.00598987416748537,0.00941139210064715,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.245295795129,-39.7807071086259,-39.7803465123439,-39.7804765353076,-39.7803853692394,-39.7803311680644,-39.7802651370433,-39.7802236052213,-39.7802038730651,-39.7795314582813,-39.7794551181218,-39.7789635890148,-39.7783143245485,-39.7817411003707
1.07722222222222,-0.249570577252317,0.00101522832108148,0.00109485731012489,0.0022308784871005,0.00261420053963324,0.00290902572280615,0.00293707671616591,0.00272678655298135,0.00222847370976056,0.00145436534562903,0.00271361959334158,0.0038166906325672,0.00597651865728872,0.00939063091751714,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.243024384413,-39.7802754185635,-39.779915596351,-39.7800453479513,-39.7799543728666,-39.7799002965774,-39.7798344275817,-39.7797930113276,-39.7797733450276,-39.7791026829568,-39.7790265253087,-39.7785361605136,-39.7778883112863,-39.7813075387379
1.0775,-0.248920140785499,0.00101340811970214,0.00109275162365108,0.00222616474603544,0.00260843399154215,0.00290244595113121,0.00293033739651313,0.00272051623063388,0.0022234509210851,0.00145139126613722,0.00270758582014103,0.00380818718580378,0.00596319467628021,0.00936991398688829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.240757942081,-39.7798446728776,-39.7794856234681,-39.779615104632,-39.7795243207348,-39.7794703697635,-39.7794046632071,-39.7793633630661,-39.7793437632711,-39.7786748505372,-39.7785988757226,-39.7781096732909,-39.7774632370842,-39.7808749316276
1.07777777777778,-0.24827125859234,0.00101159059477342,0.00109064967650326,0.00222146064303409,0.00260268036733096,0.00289588196824101,0.0029236153175318,0.00271426308306146,0.00221844320440095,0.00144842783831624,0.00270156971404756,0.00379970617634578,0.00594990216934384,0.00934924122861553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.238496458378,-39.7794148697108,-39.7790565918354,-39.7791858034841,-39.7790952109707,-39.7790413857395,-39.7789758420248,-39.7789346585295,-39.7789151258741,-39.7782479590953,-39.7781721674237,-39.7776841253993,-39.7770390999899,-39.7804432770535
1.07805555555556,-0.247623927271944,0.00100977575242325,0.00108855147752773,0.00221676618469596,0.00259693967024296,0.0028893337738192,0.00291691047635229,0.0027080271061015,0.00221345055641471,0.00144547506425938,0.00269557125688986,0.00379124757076417,0.00593664108106078,0.00932861256245458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.236239923566,-39.7789860072086,-39.7786284995964,-39.7787574426455,-39.7786670417042,-39.7786133426255,-39.7785479621435,-39.7785068958135,-39.7784874309181,-39.7778220067077,-39.7777463984755,-39.7772595148955,-39.7766158980543,-39.7800125730334
1.07833333333333,-0.246978143430098,0.00100796359867134,0.00108645703539114,0.00221208137732235,0.00259121190313886,0.0028828013670827,0.00291022286956458,0.00270180829499571,0.00220847297320929,0.00144253294542333,0.00268959042993952,0.00378281133518204,0.00592341135571005,0.00930802790806522,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.233988327922,-39.7785580835199,-39.7782013448977,-39.7783300202569,-39.7782398110686,-39.778186238545,-39.7781210216754,-39.7780800730175,-39.7780606764887,-39.7773969914544,-39.7773215669453,-39.7768358398395,-39.7761936293325,-39.7795828175886
1.07861111111111,-0.246333903679255,0.00100615413943124,0.0010843663585806,0.00220740622691735,0.00258549706850043,0.00287628474678369,0.00290355249322208,0.00269560664439383,0.00220351045024797,0.00143960148263414,0.00268362721391522,0.00377439743527845,0.00591021293727383,0.00928748718501121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.231741661742,-39.7781310967964,-39.7777751258889,-39.7779035344624,-39.7778135172,-39.7777600716245,-39.7776950187357,-39.7776541882441,-39.7776348606744,-39.776972911419,-39.7768976709038,-39.7764130982951,-39.7757722918829,-39.7791540087444
1.07888888888889,-0.245691204638527,0.00100434738050882,0.00108227945540472,0.00220274073918757,0.00257979516843136,0.00286978391121439,0.00289689934284395,0.00268942214835857,0.00219856298237755,0.00143668067609087,0.0026776815889873,0.00376600583629124,0.00589704576944236,0.00926699031276437,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.229499915336,-39.7777050451932,-39.7773498407229,-39.777477983409,-39.7773881582382,-39.7773348399939,-39.7772699514431,-39.7772292395993,-39.7772099815674,-39.7765497646884,-39.7764747084256,-39.7759912883299,-39.7753518837679,-39.7787261445299
1.07916666666667,-0.245050042933674,0.001002543327603,0.00108019633399525,0.00219808491954563,0.00257410620465951,0.00286329885820596,0.00289026341342057,0.00268325480036749,0.00219363056383497,0.00143377052537078,0.00267175353478218,0.0037576365030237,0.00588390979561375,0.00924653721070611,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.227263079029,-39.7772799268681,-39.7769254875557,-39.777053365247,-39.7769637323257,-39.7769105417862,-39.7768458179194,-39.7768052251925,-39.7767860372633,-39.7761275493533,-39.7760526775885,-39.7755704080149,-39.7749324030537,-39.7782992229779
1.07944444444444,-0.244410415197089,0.00100074198630858,0.00107811700230505,0.00219343877311054,0.00256843017853908,0.00285682958513551,0.00288364469941436,0.00267710459331853,0.00218871318824854,0.00143087102943245,0.00266584303039007,0.00374928939984518,0.00587080495889932,0.00922612779813136,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.225031143165,-39.7768557399824,-39.7765020645464,-39.7766296781298,-39.7765402376084,-39.7764871751377,-39.7764226162898,-39.7763821431365,-39.7763630258612,-39.7757062635078,-39.7756315764743,-39.775150455425,-39.77451384781,-39.7778732421251
1.07972222222222,-0.243772318067792,0.000998943362112375,0.0010760414681118,0.00218880230471007,0.00256276709104978,0.00285037608892585,0.00287704319476626,0.00267097151953223,0.00218381084864589,0.00142798218662301,0.00265995005436307,0.00374096449069976,0.00585773120212904,0.00920576199424543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.222804098103,-39.7764324827004,-39.7760795698572,-39.7762069202139,-39.7761176722354,-39.776064738188,-39.776000344683,-39.7759599915473,-39.7759409454635,-39.7752859052495,-39.7752114031681,-39.7747314286387,-39.7740962161103,-39.777448200012
1.08,-0.243135748191414,0.000997147460396498,0.00107396973901802,0.00218417551888015,0.00255711694280415,0.00284393836604782,0.00287045889289527,0.00266485557075769,0.00217892353745521,0.00142510399468085,0.0026540745847269,0.00373266173910625,0.00584468846785084,0.00918543971817255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.220581934218,-39.7760101531891,-39.7756580016533,-39.7757850896591,-39.7756960343589,-39.7756432290798,-39.7755790012305,-39.7755387685444,-39.7755197941762,-39.7748664726794,-39.7747921557587,-39.7743133257382,-39.7736795060319,-39.7770240946828
1.08027777777778,-0.24250070222019,0.000995354286439015,0.00107190182245009,0.00217955841986676,0.00255147973404564,0.00283751641252549,0.00286389178670307,0.00265875673817545,0.00217405124651144,0.001422236450742,0.00264821659898035,0.00372438110816546,0.00583167669833743,0.00916516088895453,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.218364641899,-39.7755887496192,-39.7752373581034,-39.7753641846281,-39.7752753221343,-39.775222645959,-39.7751585840675,-39.7751184722506,-39.7750995701087,-39.7744479639022,-39.7743738323386,-39.7738961448094,-39.7732637156558,-39.7766009241856
1.08055555555556,-0.241867176812945,0.000993563845413143,0.00106983772566179,0.00217495101162854,0.00254585546465177,0.00283111022393552,0.00285734186857966,0.0026526750124013,0.00216919396706006,0.00141937955134203,0.00264237607410286,0.00371612256056174,0.00581869583558837,0.00914492542555226,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.216152211555,-39.775168270164,-39.7748176373787,-39.7749442032869,-39.7748555337201,-39.7748029869748,-39.7747390913323,-39.7746991007921,-39.7746802713737,-39.7740303770261,-39.7739564310038,-39.7734798839417,-39.7728488430666,-39.7761786865723
1.08083333333333,-0.241235168635088,0.000991776142388222,0.00106777745573305,0.00217035329783649,0.00254024413413503,0.00282471979541239,0.00285080913040401,0.00264661038349028,0.0021643516897624,0.00141653329242377,0.00263655298655725,0.00370788605856965,0.00580574582133356,0.00912473324685024,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.213944633609,-39.774748713,-39.7743988376542,-39.7745251438045,-39.7744366672782,-39.7743842502797,-39.7743205211666,-39.7742806522984,-39.7742618960876,-39.7736137101626,-39.7735399498538,-39.7730645412282,-39.7724348863527,-39.7757573798985
1.08111111111111,-0.240604674358593,0.000989991182329833,0.0010657210195708,0.00216576528187827,0.00253464574164529,0.00281834512165049,0.00284429356354908,0.00264056284093974,0.00215952440469813,0.00141369766934128,0.0026307473122947,0.00369967156405802,0.00579282659703554,0.00910458427165597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.211741898498,-39.774330076307,-39.7739809571073,-39.7741070043531,-39.7740187209733,-39.7739664340293,-39.7739028717151,-39.7738631249023,-39.77384444237,-39.7731979614269,-39.7731243869919,-39.772650114766,-39.7720218436064,-39.7753370022236
1.08138888888889,-0.239975690661994,0.000988208970100845,0.00106366842390963,0.00216118696685612,0.00252906028597443,0.00281198619690611,0.00283779515888214,0.00263453237369645,0.00215471210137156,0.00141087267686223,0.00262495902676085,0.0036914790384907,0.00577993810389677,0.00908447841870541,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.209543996679,-39.7739123582676,-39.7735639939192,-39.773689783108,-39.7736016929734,-39.7735495363822,-39.7734861411261,-39.77344651674,-39.7734279083439,-39.7727831289375,-39.7727097405247,-39.7722366026553,-39.7716097129233,-39.774917551611
1.08166666666667,-0.239348214230373,0.000986429510460968,0.00106161967531397,0.00215661835558969,0.00252348776555373,0.00280564301500056,0.00283131390677183,0.00262851897015778,0.00214991476871569,0.00140805830917608,0.00261918810489828,0.00368330844293447,0.00576708028285866,0.00906441560666059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.207350918622,-39.7734955570674,-39.7731479462735,-39.7732734782475,-39.7731855814499,-39.7731335555006,-39.773070327551,-39.7730308259511,-39.773012292136,-39.7723692108167,-39.7722960085626,-39.7718240030005,-39.7711984924032,-39.7744990261277
1.08194444444444,-0.238722241755349,0.000984652808067581,0.0010595747801789,0.00215205945061719,0.00251792817845957,0.00279931556932324,0.00282484979709025,0.00262252261817586,0.00214513239509446,0.0014052545598962,0.00261343452115215,0.00367515973806256,0.00575425307460702,0.00904439575411592,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.205162654813,-39.7730796708955,-39.7727328123575,-39.7728580879532,-39.772770384577,-39.7727184895497,-39.7726554291445,-39.7726160506785,-39.7725975918762,-39.7719562051901,-39.7718831892195,-39.7714123139092,-39.7707881801491,-39.7740814238444
1.08222222222222,-0.238097769935066,0.000982878867477076,0.00105753374472836,0.00214751025419793,0.00251238152241372,0.00279300385283392,0.00281840281921557,0.0026165433050611,0.00214036496831229,0.00140246142206394,0.00260769824947583,0.00366703288415619,0.00574145641957625,0.00902441877959753,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.202979195757,-39.7726646979435,-39.7723185903612,-39.7724436104096,-39.7723561005322,-39.7723043366979,-39.7722414440645,-39.7722021890683,-39.7721838056978,-39.7715441101866,-39.771471280613,-39.7710015334929,-39.7703787742681,-39.7736647428358
1.0825,-0.23747479547418,0.000981107693144141,0.00105549657501725,0.00214297076831347,0.0025068477947858,0.0027867078580651,0.00281197296203613,0.00261058101758882,0.00213561247561231,0.00139967888815771,0.00260197926333237,0.00365892784111319,0.00572869025795039,0.00900448460156758,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.200800531971,-39.7722506364064,-39.7719052784777,-39.7720300438046,-39.7719427274961,-39.7718910951167,-39.7718283704722,-39.7717892392701,-39.7717709317377,-39.7711329239391,-39.771060280864,-39.7705916598667,-39.7699702728709,-39.7732489811802
1.08277777777778,-0.236853315083856,0.000979339289421626,0.00105346327693465,0.00213844099466742,0.00250132699259548,0.00278042757712436,0.0028055602139547,0.00260463574200093,0.00213087490368459,0.00139690695009293,0.00259627753570237,0.00365084456844782,0.00571595452966859,0.00898459313842353,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.19862665399,-39.7718374844823,-39.7714928749035,-39.7716173863288,-39.7715302636525,-39.7714787629811,-39.7714162065321,-39.7713771994368,-39.7713589681361,-39.7707226445835,-39.7706501880973,-39.7701826911494,-39.7695626740718,-39.7728341369599
1.08305555555556,-0.236233325481747,0.000977573660563367,0.00105143385620057,0.00213392093468906,0.0024958191125132,0.00277416300169962,0.0027991645628896,0.00259870746401012,0.00212615223866957,0.00139414559923017,0.00259059303908623,0.00364278302529773,0.00570324917442859,0.00896474430850132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.196457552365,-39.771425240372,-39.7710813778378,-39.7712056361762,-39.7711187071883,-39.7710673384689,-39.7710049504119,-39.7709660677246,-39.7709479130365,-39.7703132702594,-39.770241000441,-39.7697746254634,-39.7691559759889,-39.7724202082606
1.08333333333333,-0.235614823391991,0.000975810810722089,0.00104940831837053,0.00212941058953124,0.00249032415086522,0.00276791412305974,0.00279278599627896,0.002592796168805,0.00212144446616369,0.00139139482637633,0.00258492574551111,0.00363474317042647,0.00569057413168772,0.00894493803008008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.194293217662,-39.7710139022798,-39.770670785483,-39.7707947915438,-39.7707080562936,-39.7706568197614,-39.7705946002826,-39.770555842293,-39.7705377645861,-39.7699047991098,-39.769832716027,-39.7693674609346,-39.768750176744,-39.7720071931723
1.08361111111111,-0.234997805545195,0.000974050743951426,0.00104738666883262,0.00212490996007779,0.00248484210363172,0.00276168093205715,0.00278642450108597,0.00258690184105224,0.0021167515712224,0.00138865462179107,0.00257927562653436,0.00362672496222832,0.00567792934066905,0.0089251742213795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.192133640463,-39.7706034684126,-39.7702610960447,-39.7703848506316,-39.7702983091615,-39.7702472050429,-39.7701851543184,-39.7701465213049,-39.7701285209353,-39.7694972292814,-39.7694253329905,-39.7689611956928,-39.7683452744625,-39.7715950897883
1.08388888888889,-0.234382268678428,0.000972293464205869,0.00104536891281046,0.00212041904693946,0.00247937296645292,0.00275546341913124,0.00278008006379974,0.00258102446490273,0.00211207353836409,0.00138592497519471,0.00257364265324559,0.00361872835873284,0.00566531474036345,0.008905452800565,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.189978811366,-39.7701939369807,-39.7698523077315,-39.7699758116429,-39.7698894639883,-39.7698384925009,-39.7697766106968,-39.7697381029264,-39.7697201802379,-39.769090558924,-39.7690188494704,-39.7685558278713,-39.7679412672736,-39.7711838962059
1.08416666666667,-0.233768209535206,0.00097053897534178,0.00104335505536543,0.00211593785045679,0.00247391673462842,0.0027492615743114,0.00277375267043937,0.00257516402399599,0.00210741035157584,0.00138320587576696,0.00256802679627532,0.00361075331760774,0.00565273026953424,0.00888577368574913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.187828720985,-39.7697853061972,-39.7694444187548,-39.7695676727838,-39.7694815189734,-39.7694306803262,-39.7693689675984,-39.769330585327,-39.7693127406511,-39.7686847861911,-39.7686132636094,-39.768151355607,-39.7675381533101,-39.7707736105261
1.08444444444444,-0.233155624865486,0.000968787281115962,0.00104134510139428,0.00211146637070411,0.00246847340311963,0.002743075387218,0.00276744230655984,0.00256932050145938,0.0021027619943179,0.00138049731215655,0.00256242802579806,0.0036027997961656,0.0056401758667162,0.00886613679499351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.185683359949,-39.7693775742782,-39.7690374273295,-39.7691604322637,-39.7690744723193,-39.7690237667126,-39.7689622232071,-39.7689239666795,-39.7689062003357,-39.7682799092398,-39.7682085735532,-39.7677477770404,-39.7671359307086,-39.7703642308538
1.08472222222222,-0.232544511425651,0.000967038385189326,0.00103933905563208,0.00210700460748793,0.00246304296655199,0.00273690484706933,0.00276114895725173,0.00256349387991768,0.00209812844952746,0.00137779927248271,0.00255684631153556,0.00359486775136437,0.00562765147022648,0.00884654204630975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.183542718905,-39.7689707394431,-39.7686313316732,-39.768754088295,-39.7686683222318,-39.7686177498572,-39.7685563757103,-39.76851824516,-39.7685005574556,-39.7678759262304,-39.7678047774516,-39.7673450903158,-39.7667345976092,-39.7699557552974
1.085,-0.231934865978501,0.000965292291123875,0.001037336922652,0.00210255256034958,0.00245762541921913,0.00273074994267844,0.00275487260714744,0.00255768414149548,0.00209350969962248,0.00137511174434196,0.00255128162276318,0.0035869571398143,0.00561515701816024,0.00882698935766413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.181406788512,-39.7685647999141,-39.7682261300067,-39.7683486390931,-39.7682630669194,-39.7682126279602,-39.7681514232982,-39.768113418948,-39.7680958101783,-39.7674728353268,-39.7674018734577,-39.766943293581,-39.7663341521559,-39.7695481819693
1.08527777777778,-0.231326685293244,0.00096354900238598,0.00103533870686706,0.00209811022856689,0.00245222075508148,0.00272461066246069,0.00274861324042361,0.00255189126781931,0.00208890572650924,0.00137243471481057,0.00254573392831402,0.00357906791778016,0.00560269244840013,0.00880747864697591,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.179275559447,-39.7681597539164,-39.7678218205539,-39.7679440828767,-39.7678587045943,-39.767808399225,-39.7677473641644,-39.7677094862261,-39.7676919566747,-39.7670706346963,-39.766999859728,-39.7665423849875,-39.7659345924962,-39.7691415089855
1.08555555555556,-0.230719966145479,0.000961808522343906,0.0010333444125317,0.0020936776111553,0.00244682896777021,0.00271848699443634,0.0027423708408031,0.00254611524002434,0.0020843165115826,0.00136976817045321,0.00254020319658132,0.00357120004118807,0.00559025769861466,0.00878800983212272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.177149022404,-39.7677555996783,-39.7674184015416,-39.7675404178671,-39.7674552334712,-39.7674050618581,-39.767344196506,-39.7673064451803,-39.7672889951189,-39.7666693225098,-39.766598734423,-39.7661423626903,-39.7655359167814,-39.7687357344659
1.08583333333333,-0.230114705317194,0.000960070854272541,0.00103135404373747,0.0020892547068715,0.00244145005059075,0.002712378926228,0.00273614539156216,0.00254035603875554,0.00207974203573355,0.00136711209732341,0.00253468939552709,0.00356335346562602,0.00557785270626486,0.00876858283094135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.175027168091,-39.7673523354311,-39.7670158711998,-39.7671376422893,-39.7670526517684,-39.7670026140692,-39.7669419185228,-39.766904294,-39.7668869236885,-39.7662688969415,-39.7661984957062,-39.7657432248481,-39.7651381231665,-39.768330856534
1.08611111111111,-0.229510899596749,0.000958336001350188,0.00102936760442134,0.00208484151420989,0.00243608399652136,0.00270628644507224,0.00272993687552886,0.00253461364417599,0.00207518227935214,0.00136446648096973,0.00252919249268338,0.00355552814635093,0.00556547740860684,0.00874919756122876,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.17290998723,-39.7669499594091,-39.7666142277613,-39.7667357543707,-39.7666509577069,-39.7666010540712,-39.7665405284183,-39.7665030308777,-39.7664857405646,-39.7658693561691,-39.7657991417451,-39.7653449696231,-39.7647412098099,-39.7679268733171
1.08638888888889,-0.228908545778865,0.000956603966660058,0.0010273850983625,0.00208043803140839,0.0024307307982197,0.00270020953781292,0.00272374527509232,0.0025288880359662,0.00207063722233189,0.00136183130644215,0.00252371245515783,0.00354772403829102,0.00555313174269433,0.00872985394074475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.170797470562,-39.7665484698496,-39.7662134694622,-39.7663347523422,-39.7662501495111,-39.76620038008,-39.7661400243989,-39.7661026540094,-39.7660854439314,-39.7654706983737,-39.7654006707104,-39.7649475951814,-39.764345174874,-39.7675237829463
1.08666666666667,-0.228307640664618,0.000954874753191182,0.00102540652918276,0.00207604425645006,0.00242539044801869,0.00269414819091272,0.0027175705722019,0.00252317919333083,0.00206610684407525,0.00135920655829458,0.00251824924963819,0.00353994109605055,0.00554081564538263,0.00871055188721393,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.168689608843,-39.766147864993,-39.7658135945415,-39.7659346344377,-39.7658502254083,-39.7658005903149,-39.7657404046743,-39.7657031615943,-39.7656860319768,-39.76507292174,-39.7650030807765,-39.7645510996924,-39.7639500165246,-39.7671215835565
1.08694444444444,-0.227708181061425,0.000953148363838642,0.00102343190034825,0.00207166018706236,0.00242006293793633,0.002688102390449,0.00271141274837209,0.0025174870950021,0.00206159112349771,0.00135659222059027,0.00251280284239756,0.00353217927391337,0.00552852905333272,0.00869129131832739,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.166586392841,-39.7657481430824,-39.7654146012411,-39.7655353988939,-39.7654511836289,-39.7654016829981,-39.7653416674575,-39.7653045518347,-39.7652875028919,-39.7646760244561,-39.7646063701214,-39.7641554813292,-39.7635557329315,-39.7667202732861
1.08722222222222,-0.227110163783033,0.000951424801404286,0.00102146121517118,0.00206728582071964,0.00241474825967158,0.00268207212212152,0.0027052717846845,0.0025118117192438,0.00205709003903261,0.00135398827690677,0.00250737319929698,0.00352443852584821,0.00551627190301226,0.0086720721517465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.164487813345,-39.7653493023642,-39.7650164878062,-39.7651370439507,-39.7650530224066,-39.765003656355,-39.7649438109647,-39.7649068229366,-39.764889854871,-39.7642800047133,-39.7642105369264,-39.7637607382686,-39.7631623222677,-39.7663198502774
1.0875,-0.226513585649508,0.000949704068596331,0.00101949447680986,0.00206292115464532,0.00240944640461006,0.00267605737125207,0.00269914766179467,0.00250615304385642,0.00205260356863339,0.00135139471033966,0.00250196028579349,0.00351671880551067,0.00550404413070105,0.0086528943051019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.162393861156,-39.7649513410877,-39.7646192524849,-39.7647395678512,-39.7646557399779,-39.7646065086142,-39.7645468334151,-39.7645099731088,-39.7644930861121,-39.7638848607067,-39.7638155793765,-39.7633668686908,-39.7627697827102,-39.7659203126765
1.08777777777778,-0.225918443487228,0.000947986168030901,0.00101753168826844,0.00205856618581195,0.00240415736382517,0.00267005812278807,0.00269304035993359,0.00250051104617989,0.00204813168978025,0.00134881150350923,0.00249656406694079,0.00350902006624938,0.00549184567249295,0.00863375769599791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.160304527091,-39.7645542575052,-39.7642228935281,-39.7643429688412,-39.7642593345826,-39.7642102380074,-39.7641507330314,-39.7641140005637,-39.7640971948164,-39.7634905906346,-39.7634214956602,-39.7629738707798,-39.7623781124395,-39.765521658633
1.08805555555556,-0.225324734128869,0.000946271102232569,0.00101557285240048,0.0020542209109443,0.00239888112807868,0.0026640743613079,0.00268694985890894,0.0024948857030969,0.00204367437948663,0.00134623863856175,0.00249118450739555,0.00350134226110986,0.00547967646430013,0.00861466224201224,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.158219801983,-39.7641580498718,-39.7638274091901,-39.7639472451698,-39.7638638044633,-39.7638148427694,-39.7637555080392,-39.7637189035169,-39.7637021791884,-39.7630971926988,-39.7630282839695,-39.7625817427232,-39.7619873096399,-39.7651238863005
1.08833333333333,-0.224732454413393,0.000944558873633747,0.00101361797190593,0.00204988532652009,0.00239361768782706,0.00265810607101926,0.00268087613811369,0.00248927699103955,0.00203923161429722,0.00134367609717791,0.00248582157142193,0.00349368534283727,0.00546753644185542,0.00859560786069942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.156139676682,-39.7637627164459,-39.7634327977278,-39.763552395089,-39.7634691478661,-39.7634203211382,-39.7633611566674,-39.7633246801872,-39.763308037436,-39.7627046651046,-39.7626359424998,-39.7621904827119,-39.7615973724991,-39.7647269938361
1.08861111111111,-0.224141601186042,0.000942849484575464,0.00101166704933693,0.00204555942877099,0.0023883670332185,0.00265215323576653,0.00267481917652445,0.00248368488599141,0.0020348033702985,0.00134112386057652,0.00248047522289615,0.00348604926387994,0.00545542554071671,0.00857659446959315,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.15406414205,-39.7633682554885,-39.7630390574014,-39.7631584168538,-39.7630753630397,-39.7630266713548,-39.7629676771483,-39.7629313287968,-39.7629147677706,-39.7623130060605,-39.7622444694503,-39.7618000889406,-39.7612082992087,-39.7643309794008
1.08888888888889,-0.223552171298324,0.000941142937308902,0.00100972008709404,0.00204124321368619,0.00238312915409823,0.00264621583902921,0.00266877895271035,0.00247810936349097,0.00203038962312102,0.00133858190951694,0.00247514542531027,0.00347843397639565,0.00544334369626838,0.0085576219862076,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.151993188968,-39.762974665264,-39.7626461864741,-39.7627653087224,-39.7626824482362,-39.7626338916635,-39.7625750677171,-39.762538847571,-39.7625223684068,-39.7619222137786,-39.7618538630233,-39.7614105596077,-39.7608200879637,-39.7639358411591
1.08916666666667,-0.222964161608002,0.000939439233994981,0.00100777708743007,0.00203693667701213,0.00237790404001044,0.0026402938639296,0.00266275544482935,0.00247255039863801,0.00202599034794361,0.00133605022430578,0.00246983214177633,0.00347083943225459,0.00543129084372749,0.00853869032803804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.14992680833,-39.7625819440393,-39.7622541832119,-39.7623730689558,-39.7622904017106,-39.7622419803115,-39.7621833266123,-39.7621472347384,-39.7621308375624,-39.7615322864744,-39.761464121425,-39.7610218929149,-39.7604327369629,-39.7635415772794
1.08944444444444,-0.222377568979086,0.000937738376705349,0.00100583805245007,0.00203263981425394,0.00237269168019964,0.00263438729323089,0.00265674863063929,0.00246700796609645,0.00202160551949723,0.00133352878480113,0.00246453533503374,0.003463265583043,0.00541926691814406,0.00851979941256296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.147864991047,-39.7621900900847,-39.7618630458838,-39.7619816958181,-39.7618992217211,-39.7618509355492,-39.7617924520755,-39.7617564885309,-39.7617401734589,-39.761143222367,-39.7610752428649,-39.7606340870677,-39.7600462444086,-39.7631481859337
1.08972222222222,-0.221792390281819,0.000936040367422604,0.00100390298411096,0.00202835262067829,0.00236749206361207,0.00262849610934524,0.0026507584874954,0.00246148204009873,0.00201723511207041,0.00133101757041689,0.00245925496745101,0.00345571238006624,0.00540727185440543,0.00850094915724977,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.145807728044,-39.7617991016732,-39.7614727727621,-39.7615911875765,-39.7615089065286,-39.7614607556303,-39.7614024423517,-39.7613666071838,-39.7613503743209,-39.7607550196784,-39.760687225556,-39.7602471402751,-39.759660608507,-39.7627556652979
1.09,-0.221208622392672,0.000934345208040737,0.00100197188422449,0.00202407509131445,0.00236230517890152,0.00262262029433035,0.0026447849923583,0.00245597259444834,0.00201287909951457,0.00132851656012732,0.00245399100102983,0.00344817977435596,0.00539530558723976,0.00848213947955093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.143755010264,-39.7614089770808,-39.7610833621217,-39.761201542501,-39.7611194543976,-39.7610714388113,-39.7610132956888,-39.7609775889353,-39.7609614383764,-39.7603676766345,-39.7603000677148,-39.7598610507495,-39.7592758274675,-39.7623640135513
1.09027777777778,-0.220626262194327,0.00093265290036469,0.00100004475445716,0.00201980722095605,0.00235713101442627,0.00261675982989769,0.00263882812179516,0.00245047960252546,0.00200853745524674,0.00132602573247277,0.00244874339741168,0.00344066771667092,0.00538336805121841,0.00846337029691041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.141706828662,-39.7610197145864,-39.7606948122406,-39.7608127588648,-39.7607308635952,-39.760682983352,-39.7606250103379,-39.760589432027,-39.7605733638567,-39.7599811914644,-39.7599137675614,-39.7594758167071,-39.7588918995034,-39.761973228877
1.09055555555556,-0.220045306575669,0.00093096344611254,0.000998121596332088,0.00201554900415975,0.00235196955825738,0.00261091469741207,0.00263288785198193,0.0024450030372923,0.00200421015225369,0.00132354506556385,0.00244351211787952,0.0034331761575025,0.00537145918075967,0.00844464152676308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.139663174211,-39.760631312472,-39.7603071214,-39.760424834944,-39.7603431323916,-39.7602953875152,-39.7602375845536,-39.760202134704,-39.7601861489965,-39.7595955624007,-39.7595283233192,-39.7590914363677,-39.7585088228317,-39.761583309462
1.09083333333333,-0.219465752431777,0.000929276846915902,0.00099620241122615,0.0020113004352538,0.00234682079817351,0.00260508487789746,0.00262696415871143,0.0024395428712929,0.00199989716309956,0.0013210745370832,0.00243829712336636,0.00342570504707666,0.00535957891013397,0.00842595308653627,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.137624037897,-39.7602437690225,-39.7599202878837,-39.7600377690178,-39.7599562590603,-39.7599086495669,-39.7598510165932,-39.7598156952142,-39.7597997920337,-39.7592107876792,-39.7591437332152,-39.7587079079543,-39.7581265956727,-39.7611942534968
1.09111111111111,-0.218887596663912,0.000927593104319554,0.000994287200375997,0.00200706150833152,0.00234168472167009,0.00259927035203678,0.00262105701739126,0.00243409907666152,0.00199559845992525,0.00131861412429708,0.00243309837445452,0.00341825433536211,0.00534772717346115,0.00840730489365515,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.135589410724,-39.7598570825257,-39.7595343099788,-39.7596515593682,-39.7595702418777,-39.759522767776,-39.7594653047175,-39.7594301118091,-39.7594142912096,-39.7588268655392,-39.7587599954799,-39.7583252296938,-39.7577452162506,-39.7608060591756
1.09138888888889,-0.218310836179507,0.000925912219781445,0.000992375964876747,0.0020028322172591,0.00233656131595648,0.00259347110017673,0.00261516640305162,0.00242867162512497,0.0019913140144565,0.00131616380405172,0.00242791583138496,0.00341082397206988,0.00533590390472024,0.00838869686553933,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.13355928371,-39.7594712512722,-39.7591491859752,-39.7592662042803,-39.759185079123,-39.7591377404147,-39.7590804471902,-39.7590453827432,-39.759029644769,-39.7584437942236,-39.7583771083472,-39.7579433998165,-39.7573646827931,-39.7604187246962
1.09166666666667,-0.217735467892153,0.000924234194675038,0.000990468705680565,0.00199861255567305,0.00233145056796272,0.00258768710232971,0.0026092922903466,0.00242326048800498,0.00198704379800925,0.00131372355278264,0.00242274945405885,0.00340341390665858,0.00532410903774969,0.00837012891960822,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.131533647888,-39.7590862735559,-39.7587649141658,-39.7588817020422,-39.7588007690788,-39.7587535657582,-39.7586964422784,-39.7586615062744,-39.7586458509596,-39.7580615719784,-39.7579950700546,-39.7575624165563,-39.7569849935313,-39.7600322482604
1.09194444444444,-0.217161488721597,0.000922559030287672,0.000988565423602289,0.00199440251698416,0.00232635246433711,0.00258191833817796,0.00260343465355774,0.00241786563622679,0.00198278778148947,0.00131129334651833,0.00241759920204196,0.00339602408833993,0.00531234250624951,0.00835160097328297,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.129512494306,-39.7587021476732,-39.7583814928464,-39.7584980509451,-39.7584173100306,-39.7583702420848,-39.7583132882522,-39.7582784806636,-39.7582629080327,-39.757680197053,-39.7576138788429,-39.7571822781507,-39.7566061467003,-39.7596466280732
1.09222222222222,-0.216588895593722,0.000920886727823025,0.000986666119315744,0.00199020209437917,0.00232126699145115,0.00257616478707453,0.0025975934665995,0.00241248704031669,0.00197854593540186,0.00130887316088644,0.00241246503456995,0.0033886544660806,0.00530060424378597,0.00833311294398638,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.127495814028,-39.7583188719238,-39.7579989203158,-39.7581152492828,-39.7580347002667,-39.7579877676758,-39.7579309833849,-39.7578963041751,-39.757880814243,-39.7572996677004,-39.7572335329564,-39.7568029828405,-39.7562281405385,-39.7592618623438
1.0925,-0.216017685440542,0.000919217288401095,0.000984770793357444,0.00198601128082098,0.00231619413540101,0.00257042642804859,0.00259176870301885,0.00240712467041237,0.00197431822985306,0.0013064629711133,0.00240734691055284,0.0033813049886081,0.00528889418379497,0.00831466474914478,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.125483598134,-39.7579364446101,-39.7576171948759,-39.7577332953525,-39.7576529380786,-39.7576061408156,-39.7575495259528,-39.7575149750765,-39.7574995678482,-39.7569199821767,-39.7568540306431,-39.7564245288702,-39.7558509732879,-39.7588779492846
1.09277777777778,-0.21544785520019,0.000917550713057324,0.000982879446126368,0.00198183006905034,0.00231113388201091,0.0025647032398055,0.0025859603360044,0.00240177849626333,0.0019701046345528,0.00130406275203635,0.0024022447885781,0.00337397560441171,0.0052772122595835,0.00829625630619193,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.123475837717,-39.7575548640374,-39.7572363148312,-39.7573521874542,-39.757272021761,-39.7572253597917,-39.7571689142355,-39.7571344916383,-39.7571191671096,-39.7565411387416,-39.756475370154,-39.7560469144879,-39.7554746431942,-39.7584948871119
1.09305555555556,-0.214879401816909,0.000915887002744138,0.000980992077886924,0.00197765845158801,0.00230608621683358,0.00255899520073276,0.00258016833838302,0.00239644848723671,0.00196590511882401,0.00130167247810116,0.00239715862691627,0.00336666626174943,0.00526555840433371,0.00827788753256991,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.121472523887,-39.7571741285141,-39.7568562784894,-39.7569719238907,-39.7568919496113,-39.7568454228948,-39.7567891465157,-39.7567548521345,-39.7567396102915,-39.7561631356581,-39.756097549744,-39.7556701379451,-39.7550991485066,-39.7581126740456
1.09333333333333,-0.21431232224104,0.00091422615833202,0.000979108688766523,0.001973496420737,0.00230105112515335,0.00255330228889839,0.00257439268263191,0.00239113461231733,0.00196171965160449,0.0012992921233696,0.00239208838352564,0.00335937690864988,0.00525393255110684,0.00825955834572942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.119473647769,-39.7567942363514,-39.7564770841612,-39.756592502968,-39.7565127199301,-39.7564663284184,-39.7564102210793,-39.7563760548422,-39.7563608956618,-39.7557859711926,-39.7557205676713,-39.7552941974968,-39.754724487478,-39.7577313083094
1.09361111111111,-0.21374661342901,0.000912568180609878,0.000977229278757168,0.00196934396858418,0.0022960285919882,0.00254762448205914,0.0025686333408729,0.0023858368401184,0.00195754820144882,0.00129692166152411,0.00238703401605709,0.00335210749291661,0.0052423346328438,0.0082412686631333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.117479200503,-39.7564151858634,-39.75609873016,-39.756213922995,-39.7561343310208,-39.7560880746592,-39.756032136215,-39.7559980980417,-39.7559830214915,-39.7554096436146,-39.7553444221973,-39.7549190914017,-39.7543506583647,-39.7573507881304
1.09388888888889,-0.213182272343326,0.000910913070284049,0.000975353847719801,0.00196520108699944,0.00229101860209169,0.0025419617576611,0.00256289028488182,0.00238055513888142,0.00195339073653615,0.0012945610658726,0.00238199548185417,0.00334485796213239,0.00523076458237198,0.00822301840225676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.115489173243,-39.7560369753671,-39.7557212148024,-39.7558361822835,-39.75575678119,-39.755710659917,-39.7556548902152,-39.7556209800165,-39.7556059860548,-39.7550341511973,-39.7549691115873,-39.7545448179218,-39.7539776594266,-39.7569711117396
1.09416666666667,-0.21261929595256,0.000909260827981392,0.000973482395380273,0.00196106776764116,0.00228602113995613,0.0025363140928409,0.0025571634860904,0.00237528947647979,0.00194924722467276,0.00129221030935116,0.00237697273796333,0.00333762826366326,0.00521922233240444,0.00820480748059095,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.11350355716,-39.7556596031825,-39.7553445364076,-39.7554592791483,-39.7553800687473,-39.7553340824946,-39.7552784813748,-39.7552446990533,-39.7552297876295,-39.7546594922172,-39.7545946341096,-39.7541713753228,-39.7536054889273,-39.7565922773713
1.09444444444444,-0.212057681231344,0.000907611454247227,0.000971614921334319,0.00195694400195441,0.00228103618981472,0.00253068146442928,0.00255145291559099,0.00237003982042357,0.00194511763329799,0.00128986936453202,0.00237196574113275,0.003330418344661,0.00520770781554547,0.00818663581564345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.111522343439,-39.7552830676323,-39.754968693298,-39.7550832119071,-39.7550041920052,-39.7549583406977,-39.7549029079922,-39.754869253442,-39.7548544244964,-39.7542856649538,-39.7542209880363,-39.7537987618737,-39.7532341451339,-39.7562142832639
1.09472222222222,-0.211497425160353,0.000905964949547315,0.000969751425045182,0.00195282978117518,0.00227606373564075,0.00252506384895819,0.00254575854413728,0.00236480613786322,0.00194100192948835,0.00128753820362331,0.00236697444782135,0.00332322815206923,0.00519622096429154,0.00816850332494044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.109545523279,-39.7549073670423,-39.7545936837988,-39.7547079788806,-39.7546291492792,-39.7545834328354,-39.7545281683689,-39.7544946414757,-39.7544798949396,-39.7539126676905,-39.7538481716426,-39.7534269758471,-39.7528636263169,-39.755837127659
1.095,-0.2109385247263,0.000904321314267217,0.00096789190584885,0.00194872509632945,0.00227110376115502,0.00251946122265696,0.00254008034214945,0.00235958839559614,0.00193690007995893,0.00128521679847778,0.00236199881420109,0.00331605763262365,0.0051847617110371,0.00815040992602817,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.107573087897,-39.7545324997412,-39.7542195062382,-39.7543335783925,-39.7542549388877,-39.7542093572195,-39.7541542608092,-39.7541208614506,-39.7541061972467,-39.7535404987137,-39.7534761832073,-39.7530560155193,-39.7524939307506,-39.7554608088021
1.09527777777778,-0.210380976921922,0.000902680548715275,0.000966036362949409,0.00194462993823665,0.00226615624982364,0.00251387356146138,0.00253441827971861,0.00235438656006613,0.00193281205107155,0.00128290512059431,0.00235703879615987,0.00330890673285989,0.0051733299880758,0.00813235553647418,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.105605028523,-39.7541584640603,-39.7538461589472,-39.7539600087691,-39.7538815591523,-39.753836112165,-39.753781183621,-39.7537479116663,-39.7537333297082,-39.753169156313,-39.7531050210128,-39.7526858791696,-39.7521250567126,-39.7550853249422
1.09555555555556,-0.209824778745975,0.000901042653120555,0.000964184795424377,0.00194054429751072,0.00226122118486454,0.00250830084100932,0.00252877232660961,0.00234920059737211,0.00192873780883623,0.00128060314112479,0.00235209434930829,0.0033017753991135,0.00516192572760279,0.00811434007387073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.103641336402,-39.753785258334,-39.7534736402599,-39.7535872683402,-39.7535090083974,-39.7534636959898,-39.7534089351148,-39.7533757904253,-39.7533612906182,-39.7527986387818,-39.7527346833444,-39.7523165650813,-39.7517570024843,-39.754710674332
1.09583333333333,-0.209269927203216,0.000899407627634486,0.000962337202222686,0.00193646816456448,0.00225629854924284,0.00250274303665328,0.00252314245226081,0.00234403047326859,0.00192467731891842,0.00127831083087674,0.00234716542898265,0.00329466357752634,0.00515054886171966,0.00809636345583476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.101682002795,-39.7534128808997,-39.753101948513,-39.753215355438,-39.7531372849505,-39.7530921070151,-39.7530375136045,-39.7530044960333,-39.7529900782739,-39.7524289444163,-39.7523651684915,-39.7519480715409,-39.7513897663504,-39.7543368552278
1.09611111111111,-0.208716419304399,0.000897775472330148,0.000960493582169183,0.00193240152960405,0.00225138832568062,0.00249720012345383,0.0025175286257958,0.00233887615317047,0.00192063054664015,0.00127602816031899,0.00234225199024889,0.00328757121404981,0.00513919932243639,0.00807842560001096,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.099727018978,-39.7530413300974,-39.7527310820464,-39.7528442683979,-39.752766387142,-39.752721343565,-39.7526669174071,-39.7526340267995,-39.7526196909758,-39.7520600715165,-39.7519964747462,-39.7515803968384,-39.7510233465993,-39.7539638658894
1.09638888888889,-0.208164252066262,0.000896146187205283,0.000958653933962431,0.0019283443826372,0.00224649049665623,0.00249167207618832,0.00251193081601894,0.00233373760215793,0.00191659745698616,0.00127375509958574,0.00233735398790666,0.00328049825444812,0.00512787704167308,0.00806052642407083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.097776376239,-39.7526706042702,-39.7523610392028,-39.7524740055582,-39.7523963133052,-39.7523514039663,-39.7522971448425,-39.752264381036,-39.7522501270276,-39.7516920183853,-39.7516286004046,-39.7512135392675,-39.7506577415229,-39.7535917045803
1.09666666666667,-0.207613422511517,0.000894519772181284,0.000956818256174942,0.00192429671347353,0.0022416050444038,0.00248615886935181,0.00250634899142251,0.00232861478498079,0.00191257801460768,0.00127149161848008,0.00233247137649513,0.00327344464430206,0.00511658195126482,0.00804266584571898,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.095830065886,-39.752300701764,-39.7519918183276,-39.7521045652601,-39.7520270617765,-39.7519822865494,-39.7519281942338,-39.7518955570579,-39.7518813847362,-39.7513247833293,-39.7512615437658,-39.7508474971249,-39.7502929494164,-39.7532203695677
1.09694444444444,-0.207063927668841,0.000892896227103132,0.000954986547258106,0.00192025851172492,0.0022367319509185,0.00248066047716069,0.00250078312018997,0.00232350766605969,0.00190857218382738,0.00126923768647953,0.00232760411029588,0.00326641032901193,0.00510531398296442,0.00802484378269088,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.093888079238,-39.7519316209274,-39.7516234177695,-39.7517359458477,-39.7516586308951,-39.7516139896472,-39.7515600639072,-39.7515275531838,-39.7515134624119,-39.7509583646582,-39.7508953031325,-39.7504822687113,-39.749928968579,-39.7528498591223
1.09722222222222,-0.206515764572864,0.000891275551740721,0.000953158805538896,0.0019162297668069,0.00223187119795976,0.00247517687355387,0.00249523317019805,0.00231841620949338,0.00190457992864261,0.00126699327274072,0.00232275214333706,0.00325939525380235,0.0050940730684441,0.0080070601527549,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.091950407631,-39.7515633601121,-39.7512558358797,-39.7513681456679,-39.7512910190034,-39.751246511596,-39.751192752192,-39.7511603677353,-39.7511463583683,-39.750592760685,-39.7505298768108,-39.7501178523305,-39.7495657973129,-39.7524801715183
1.0975,-0.205968930264159,0.000889657745789172,0.000951335029224209,0.00191221046794093,0.00222702276705122,0.00246970803219796,0.0024896991090213,0.00231334037906162,0.00190060121273059,0.001264758346102,0.00231791542939768,0.00325239936372696,0.00508285913929973,0.00798931487371533,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.090017042414,-39.7511959176725,-39.7508890710125,-39.7510011630708,-39.7509242244465,-39.7508798507348,-39.7508262574205,-39.7507939990371,-39.7507800709218,-39.7502279697261,-39.75016526311,-39.7497542462899,-39.7492034339241,-39.7521113050336
1.09777777777778,-0.205423421789233,0.000888042808870112,0.000949515216398798,0.00190820060415786,0.00222218663948204,0.00246425392648739,0.00248418090393716,0.00230828013822773,0.00189663599945068,0.00126253287509064,0.00231309392201308,0.00324542260366862,0.00507167212705196,0.00797160786341309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.088087974953,-39.750829291966,-39.750523121525,-39.750634996409,-39.7505582455725,-39.7505140054058,-39.750460577928,-39.7504284454172,-39.7504145983925,-39.749863990101,-39.7498014603431,-39.7493914489004,-39.7488418767221,-39.7517432579496
1.09805555555556,-0.204879236200516,0.000886430740530421,0.000947699365027773,0.0019042001642967,0.00221736279631198,0.00245881452955092,0.0024786785219259,0.00230323545014276,0.00189268425185258,0.00126031682792372,0.0023082875744776,0.00323846491834651,0.00506051196315137,0.00795393903972815,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.086163196627,-39.7504634813527,-39.7501579857772,-39.7502696440385,-39.7501930807326,-39.7501489739542,-39.7500957120531,-39.7500637052066,-39.7500499391036,-39.7495008201329,-39.749438466826,-39.7490294584761,-39.7484811240197,-39.7513760285515
1.09833333333333,-0.204336370556351,0.000884821540245441,0.000945887472958149,0.00190020913700729,0.00221255121837164,0.00245338981425125,0.00247319192967585,0.00229820627765164,0.00188874593267612,0.00125811017251712,0.00230349633984727,0.00323152625231874,0.00504937857897932,0.00793630832058105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.084242698832,-39.7500984841956,-39.749793662132,-39.7499051043177,-39.7498287282809,-39.749784754728,-39.7497316581373,-39.7496997767395,-39.7496860913814,-39.7491384581479,-39.7490762808786,-39.7486682733349,-39.7481211741336,-39.7510096151278
1.09861111111111,-0.203794821920982,0.000883215207417101,0.000944079537918055,0.00189622751075135,0.00220775188626711,0.00244797975318832,0.002467721093588,0.00229319258329478,0.00188482100435875,0.00125591287648324,0.00229872017094905,0.00322460654998447,0.0050382719058532,0.0079187156239328,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.082326472976,-39.7497342988606,-39.749430148955,-39.7495413756082,-39.7494651865742,-39.7494213460785,-39.7493684145252,-39.7493366583531,-39.7493230535554,-39.7487769024755,-39.7487149008235,-39.7483078917979,-39.7477620253835,-39.7506440159707
1.09888888888889,-0.203254587364548,0.000881611741374024,0.00094227555751912,0.00189225527380616,0.00220296478037898,0.00244258431870392,0.00246226597977719,0.00228819432931333,0.00188090942903758,0.00125372490714245,0.00229395902037862,0.00321770575558979,0.00502719187502579,0.00790116086778931,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.080414510485,-39.7493709237163,-39.749067444615,-39.7491784562744,-39.7491024539725,-39.7490587463596,-39.7490059795643,-39.748974348388,-39.7489608239586,-39.7484161514486,-39.7483543249873,-39.7479483121896,-39.7474036760928,-39.7502792293759
1.09916666666667,-0.202715663963068,0.000880011141375373,0.000940475529256355,0.00188829241426475,0.00219818988086574,0.00243720348288456,0.0024568265540757,0.00228321147765326,0.00187701116855405,0.00125154623152283,0.00228921284050884,0.00321082381322966,0.00501613841768995,0.00788364397020121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.078506802797,-39.7490083571343,-39.7487055474834,-39.7488163446836,-39.7487405288387,-39.7486969539286,-39.7486443516055,-39.7486128451878,-39.748599400927,-39.7480562034032,-39.7479945516994,-39.7475895328382,-39.7470461245886,-39.7499152536428
1.09944444444444,-0.202178048798437,0.0008784134066081,0.00093867945050995,0.00188433892003677,0.00219342716766696,0.00243183721756134,0.00245140278203974,0.00227824398996591,0.00187312618446086,0.00124937681636554,0.00228448158349216,0.00320396066685239,0.00500511146498389,0.00786616484926434,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.076603341366,-39.748646597489,-39.7483444559344,-39.7484550392059,-39.7483794095385,-39.7483359671455,-39.7482835290024,-39.7482521470991,-39.7482387827997,-39.7476970566788,-39.747635579293,-39.747231552075,-39.7466893692012,-39.7495520870742
1.09972222222222,-0.201641738958406,0.000876818536189435,0.000936887318545706,0.0018803947788522,0.00218867662050374,0.00242648549431597,0.00244599462894861,0.00227329182761695,0.00186925443802162,0.00124721662813081,0.00227976520126521,0.00319711626026245,0.00499411094798921,0.00784872342312491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.074704117661,-39.7482856431575,-39.7479841683453,-39.7480945382145,-39.7480190944406,-39.7479757843734,-39.7479235101119,-39.7478922524717,-39.7478789679192,-39.7473387096179,-39.7472774061045,-39.7468743682348,-39.7463334082644,-39.7491897279766
1.1,-0.201106731536584,0.000875226529165956,0.000935099130515701,0.00187645997826055,0.0021839382188833,0.00242114828448114,0.00244060205981262,0.00226835495168763,0.00186539589021783,0.00124506563299926,0.00227506364555324,0.00319029053712382,0.00498313679773654,0.00783131960997712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.072809123165,-39.7479254925199,-39.7476246830961,-39.7477348400852,-39.7476595819166,-39.7476164039783,-39.7475642932937,-39.7475331596586,-39.7475199546312,-39.7469811605665,-39.7469200304734,-39.7465179796561,-39.7459782401155,-39.7488281746598
1.10027777777778,-0.200573023632418,0.000873637384514319,0.000933314883460146,0.00187253450563445,0.00217921194210066,0.00241582555914568,0.00243522503937146,0.0022634333229779,0.0018615505017514,0.00124292379687925,0.00227037686787155,0.00318348344096566,0.00497218894521016,0.00781395332806708,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.070918349377,-39.7475661439589,-39.7472659985697,-39.7473759431969,-39.747300870341,-39.7472578243293,-39.7472058769108,-39.7471748670158,-39.7471617412844,-39.7466244078738,-39.746563450743,-39.7461623846804,-39.7456238630954,-39.7484674254374
1.10055555555556,-0.200040612351189,0.000872051101144084,0.000931534574307412,0.0018686183481698,0.00217449776923838,0.00241051728915677,0.00242986353210043,0.0022585269020125,0.00185771823305163,0.00124079108540853,0.00226570481953497,0.0031766949151823,0.00496126732134467,0.00779662449569379,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.069031787809,-39.7472075958603,-39.7469081131518,-39.7470178459312,-39.7469429580912,-39.7469000437982,-39.746848259329,-39.7468173729025,-39.7468043262309,-39.7462684498922,-39.7462076652595,-39.7458075816529,-39.7452702755482,-39.7481074786265
1.10083333333333,-0.199509494803998,0.000870467677895077,0.00092975819987529,0.00186471149288945,0.00216979567917093,0.00240522344512134,0.00242451750221585,0.00225363564904165,0.00185389904427603,0.00123866746395934,0.00226104745165504,0.00316992490304112,0.00495037185703486,0.00777933303120944,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.067149429989,-39.7468498466125,-39.7465510252309,-39.7466605466726,-39.7465858435477,-39.7465430607601,-39.7464914389172,-39.7464606756809,-39.7464477078258,-39.7459132849773,-39.7458526723727,-39.745453568922,-39.7449174758217,-39.7477483325474
1.10111111111111,-0.198979668107758,0.000868887113539785,0.000927985756872402,0.00186081392664296,0.00216510565056607,0.00239994399741028,0.00241918691367384,0.00224875952404873,0.00185009289531742,0.00123655289764379,0.00225640471514863,0.00316317334768195,0.00493950248313183,0.00776207885302371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.065271267458,-39.7464928946067,-39.7461947331984,-39.7463040438085,-39.7462295250936,-39.7461868735928,-39.7461354140475,-39.7461047737164,-39.7460918844276,-39.7455589114882,-39.7454984704358,-39.7451003448396,-39.744565462267,-39.7473899855245
1.10138888888889,-0.198451129385183,0.000867309406782816,0.00092621724189774,0.00185692563610803,0.00216042766188883,0.00239467891616104,0.00241387173017695,0.00224389848675091,0.0018462997458056,0.00123444735131607,0.00225177656074193,0.00315644019212216,0.00492865913045199,0.00774486187960328,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.063397291774,-39.7461367382371,-39.7458392354486,-39.7459483357292,-39.7458740011151,-39.7458314806772,-39.7457801830947,-39.7457496653774,-39.7457368543978,-39.7452053277869,-39.7451450578049,-39.7447479077611,-39.7442142332386,-39.7470324358851
1.10166666666667,-0.197923875764781,0.000865734556262483,0.000924452651443349,0.00185304660779368,0.00215576169140198,0.00238942817127919,0.0024085719151767,0.00223905249660549,0.00184251955511121,0.00123235078957882,0.00224716293897211,0.00314972537926019,0.00491784172977547,0.00772768202947409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.061527494509,-39.7457813759005,-39.7454845303784,-39.7455934208278,-39.7455192700013,-39.7454768803971,-39.7454257444369,-39.7453953490354,-39.7453826161012,-39.7448525322389,-39.74479243284,-39.744396256045,-39.7438637870947,-39.7466756819605
1.10194444444444,-0.197397904380839,0.000864162560551465,0.000922691981893476,0.00184917682804177,0.00215110771716742,0.00238419173244404,0.00240328743187668,0.00223422151281074,0.0018387522823534,0.00123026317678556,0.0022425638001923,0.00314302885188096,0.00490705021184847,0.00771053922122083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.059661867247,-39.7454268059967,-39.7451306163879,-39.7452392975001,-39.745165330144,-39.7451230711392,-39.745072096455,-39.7450418230652,-39.7450291679056,-39.7445005232129,-39.744440593904,-39.7440453880535,-39.7435141221966,-39.7463197220853
1.10222222222222,-0.196873212373416,0.000862593418155353,0.000920935229526935,0.00184531628302689,0.00214646571705183,0.00237896956910756,0.002398018243236,0.00222940549431207,0.00183499788639933,0.00122818447704761,0.0022379790945754,0.00313635055265363,0.00489628450739103,0.00769343337349058,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.05780040159,-39.7450730269281,-39.7447774918796,-39.7448859641451,-39.7448121799381,-39.7447700512933,-39.7447192375331,-39.7446890858443,-39.744676508182,-39.7441492990807,-39.7440895393631,-39.7436953021518,-39.7431652369092,-39.7459645545976
1.1025,-0.196349796888332,0.000861027127515679,0.000919182390517599,0.00184146495875973,0.00214183566872425,0.00237376165050157,0.00239276431197288,0.00222460439980496,0.00183125632587231,0.00122611465423278,0.00223340877211839,0.00312969042414205,0.00488554454709334,0.0076763644049952,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.055943089152,-39.7447200370999,-39.7444251552591,-39.7445334191642,-39.7444598177813,-39.7444178192519,-39.7443671660581,-39.7443371357535,-39.7443246353048,-39.7437988582175,-39.7437392675872,-39.7433459967089,-39.7428171296008,-39.745610177839
1.10277777777778,-0.19582765507716,0.000859463687008871,0.000917433460934761,0.00183762284108748,0.00213721754966143,0.00236856794563725,0.00238752560056747,0.00221981818774186,0.00182752755915132,0.00122405367197488,0.00222885278264587,0.00312304840880355,0.0048748302616223,0.00765933223450992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.054089921565,-39.7443678349202,-39.7440736049346,-39.7441816609621,-39.7441082420742,-39.7440663734107,-39.7440158804202,-39.7439859711768,-39.7439735476513,-39.7434491990016,-39.743389776949,-39.7429974700969,-39.7424697986432,-39.7452565901547
1.10305555555556,-0.195306784097212,0.000857903094947279,0.0009156884367448,0.00183378991569828,0.00213261133714942,0.00236338842330887,0.002382302071266,0.00221504681632806,0.00182381154438013,0.00122200149367599,0.00222431107581454,0.00311642444899382,0.00486414158162222,0.0076423367808769,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.05224089047,-39.7440164187999,-39.7437228393174,-39.7438306879459,-39.7437574512202,-39.743715712168,-39.7436653790122,-39.7436355905011,-39.743623243602,-39.7431003198144,-39.7430410658248,-39.7426497206912,-39.7421232424114,-39.7449037898931
1.10333333333333,-0.194787181111535,0.000856345349579515,0.000913947313812988,0.00182996616811673,0.00212801700828615,0.00235822305209669,0.00237709368608384,0.00221029024353377,0.00182010823946763,0.00121995808250957,0.00221978360111647,0.0031098184869689,0.00485347843771941,0.00762537796300588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.050395987529,-39.7436657871526,-39.7433728568214,-39.7434804985259,-39.7434074436257,-39.7433658339254,-39.7433156602302,-39.7432859921162,-39.7432737215406,-39.742752219041,-39.7426931325942,-39.7423027468709,-39.741777459284,-39.7445517754065
1.10361111111111,-0.194268843288894,0.000854790449091372,0.000912210087901414,0.00182615158371316,0.00212343453998176,0.00235307180037132,0.00237190040680695,0.00220554842709318,0.0018164176020935,0.00121792340142703,0.00221527030788168,0.00310323046489089,0.00484284076052256,0.00760845569987647,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.048555204413,-39.7433159383947,-39.7430236558632,-39.743131091115,-39.7430582176999,-39.7430167370872,-39.7429667224732,-39.7429371744153,-39.7429249798539,-39.742404895069,-39.7423459756399,-39.7419565470179,-39.7414324476429,-39.7442005450503
1.10388888888889,-0.193751767803768,0.000853238391606068,0.000910476754672871,0.00182234614769975,0.00211886390896302,0.00234793463629187,0.00236672219499961,0.00220082132451003,0.00181273958971095,0.00121589741315952,0.00221077114528541,0.0030966603248289,0.00483222848062823,0.00759156991053616,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.04671853281,-39.7429668709453,-39.7426752348625,-39.7427824641289,-39.7427097718549,-39.7426684200607,-39.7426185641432,-39.7425891357945,-39.7425770169319,-39.7420583462899,-39.741999593348,-39.741611119518,-39.7410882058734,-39.7438500971837
1.10416666666667,-0.193235951836335,0.000851689175184583,0.000908747309689372,0.00181854984513482,0.00211430509177397,0.00234281152781524,0.00236155901200301,0.00219610889305999,0.0018090741595529,0.00121388008022156,0.00220628606234938,0.00309010800876549,0.0048216415286196,0.00757472051410664,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.044885964423,-39.7426185832265,-39.7423275922416,-39.7424346159863,-39.7423621045056,-39.742320881256,-39.742271183645,-39.7422418746529,-39.7422298311676,-39.7417125710978,-39.741653984108,-39.7412664627601,-39.7407447323643,-39.743500430169
1.10444444444444,-0.192721392572469,0.000850142797826584,0.000907021748416788,0.00181476266092183,0.00210975806477971,0.00233770244269255,0.00235641081894064,0.00219141108979811,0.00180542126863212,0.00121187136491761,0.00220181500794522,0.00308357345859538,0.00481107983507208,0.00755790742978406,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.043057490968,-39.7422710736628,-39.7419807264255,-39.7420875451086,-39.7420152140698,-39.7419741190863,-39.7419245793867,-39.7418953893928,-39.7418834209573,-39.7413675678904,-39.7413091463123,-39.7409225751363,-39.7404020255077,-39.7431515423723
1.10472222222222,-0.192208087203721,0.000848599257470635,0.000905300066220296,0.00181098457981608,0.00210522280416543,0.00233260734847731,0.00235127757672197,0.00218672787155651,0.00180178087374981,0.00120987122934431,0.00219735793080052,0.00307705661613256,0.00480054333055511,0.0075411305768362,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.041233104176,-39.7419243406818,-39.7416346358422,-39.7417412499199,-39.7416690989682,-39.7416281319675,-39.7415787497791,-39.7415496784194,-39.7415377847002,-39.7410233350685,-39.740965078357,-39.7405794550422,-39.740060083699,-39.7428034321629
1.105,-0.191696032927318,0.000847058551994923,0.000903582258370955,0.00180721558641908,0.0021006992859435,0.00232752621252347,0.00234615924604512,0.00218205919495316,0.00179815293149545,0.00120787963539622,0.00219291477949967,0.00307055742311243,0.00479003194563419,0.00752438987460949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.039412795793,-39.7415783827138,-39.7412893189224,-39.7413957288474,-39.7413237576242,-39.7412829183185,-39.741233693236,-39.7412047401409,-39.741192920799,-39.740679871036,-39.7406217786412,-39.7402371008768,-39.7397189053371,-39.7424560979137
1.10527777777778,-0.191185226946147,0.000845520679217644,0.000901868320043101,0.00180345566518639,0.00209618748595174,0.00232245900199137,0.00234105578740069,0.0021774050163921,0.00179453739825412,0.00120589654476616,0.00218848550249075,0.0030640758211947,0.00477954561087292,0.0075076852425267,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.037596557577,-39.7412331981916,-39.7409447740996,-39.7410509803208,-39.7409791884641,-39.7409384765612,-39.7408894081744,-39.7408605729688,-39.7408488276591,-39.7403371742,-39.7402792455673,-39.7398955110421,-39.7393784888241,-39.742109538001
1.10555555555556,-0.190675666468747,0.000843985636897708,0.000900158246315924,0.0017997048004265,0.00209168737985564,0.00231740568384924,0.00233596716107354,0.0021727652920694,0.0017909342302089,0.00120392191895317,0.00218407004808683,0.00305761175196643,0.00476908425683726,0.00749101660008979,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.035784381305,-39.7408887855511,-39.7406009998099,-39.7407070027729,-39.7406353899172,-39.7405948051203,-39.740545893014,-39.7405171753173,-39.7405055036892,-39.7399952429709,-39.7399374775409,-39.7395546839438,-39.7390388325658,-39.7417637508046
1.10583333333333,-0.1901673487093,0.000842453422735571,0.00089845203217429,0.00179596297630341,0.00208719894315246,0.00231236622487633,0.00233089332714741,0.00216813997797677,0.00178734338334357,0.0012019557192641,0.00217966836447087,0.00305116515694674,0.004758647814096,0.00747438386688111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.033976258763,-39.7405451432307,-39.7402579944924,-39.7403637946389,-39.7402923604156,-39.7402519024234,-39.7402031461776,-39.7401745456039,-39.7401629473011,-39.739654075762,-39.7395964729711,-39.7392146179907,-39.738699934971,-39.7414187347075
1.10611111111111,-0.189660270887621,0.000840924034372437,0.000896749672511254,0.00179223017683591,0.00208272215117279,0.00230734059166663,0.00232583424550715,0.00216352902990358,0.00178376481344736,0.00119999790681975,0.00217528039969841,0.00304473597758818,0.00474823621322459,0.00745778696256487,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.032172181755,-39.7402022696716,-39.7399157565889,-39.7400213543573,-39.739950098394,-39.7399097669009,-39.7398611660908,-39.7398326822489,-39.7398211569097,-39.73931367099,-39.7392562302699,-39.7388753115949,-39.738361794452,-39.7410744880965
1.10638888888889,-0.189154430229146,0.000839397469392704,0.00089505116212695,0.00178850638590305,0.00207825697908164,0.00230232875062887,0.00232078987584423,0.00215893240344122,0.00178019847612011,0.00119804844255628,0.00217090610170307,0.00303832415528038,0.00473784938480697,0.00744122580688806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.030372142098,-39.7398601633179,-39.7395742845439,-39.7396796803688,-39.7396086022901,-39.7395683969862,-39.7395199511824,-39.7394915836758,-39.7394801309329,-39.7389740270748,-39.7389167478527,-39.7385367631717,-39.7380244094245,-39.7407310093614
1.10666666666667,-0.188649823964927,0.000837873725322292,0.000893356495730371,0.00178479158724293,0.00207380340188234,0.00229733066799023,0.00231576017765689,0.00215435005398853,0.00177664432677487,0.0011961072872311,0.00216654541829816,0.00303192963135412,0.00472748725943917,0.0074247003196809,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.028576131622,-39.7395188226162,-39.7392335768048,-39.7393387711175,-39.7392678705445,-39.7392277911156,-39.7391794998838,-39.739151248311,-39.739139867792,-39.7386351424392,-39.7385780241381,-39.73819897114,-39.7376877783074,-39.7403882968957
1.10694444444444,-0.188146449331616,0.000836352799631567,0.000891665667940031,0.00178108576445609,0.00206936139441536,0.00229234630980162,0.00231074511025629,0.00214978193675083,0.0017731023206419,0.0011941744014252,0.00216219829718182,0.00302555234708283,0.00471714976772983,0.007408210420861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.026784142175,-39.7391782460159,-39.7388936318215,-39.7389986250497,-39.7389279016005,-39.7388879477281,-39.7388398106296,-39.738811674584,-39.738800365911,-39.7382970155093,-39.7382400575481,-39.7378619339218,-39.737351899523,-39.7400463490964
1.10722222222222,-0.18764430357146,0.000834834689734103,0.000889978673285829,0.00177738890100343,0.00206493093136633,0.00228737564193716,0.00230574463276573,0.00214522800675002,0.00176957241277242,0.00119224974554798,0.00215786468593902,0.0030191922436879,0.00470683684030422,0.00739175603043087,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.024996165616,-39.7388384319692,-39.7385544480469,-39.738659240615,-39.7385886939043,-39.7385488652659,-39.7385008818573,-39.7384728609272,-39.7384616237171,-39.7379596447145,-39.7379028465076,-39.7375256499422,-39.7370167714971,-39.7397051643634
1.1075,-0.187143383932288,0.000833319392987967,0.000888295506208537,0.00177370098021283,0.00206051198726167,0.00228241863009838,0.00230075870412857,0.00214068821882249,0.00176605455804314,0.00119033327983955,0.00215354453204934,0.003012849262339,0.00469654840780516,0.00737533706848343,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.023212193818,-39.7384993789311,-39.7382160239366,-39.7383206162654,-39.7382502459049,-39.7382105421737,-39.7381627120073,-39.738134805776,-39.7381236396408,-39.7376230284871,-39.7375663894449,-39.73719011763,-39.7366823926584,-39.7393647411007
1.10777777777778,-0.186643687667504,0.000831806906695925,0.000886616161061227,0.00177002198527832,0.00205610453647553,0.00227747523981649,0.00229578728310757,0.00213616252762515,0.0017625487111576,0.00118842496438,0.00214923778288341,0.00300652334416058,0.00468628440089836,0.0073589534551978,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.021432218671,-39.7381610853592,-39.7378783579489,-39.7379827504558,-39.7379125560539,-39.7378729768992,-39.7378252995229,-39.737797507569,-39.7377864121154,-39.7372871652626,-39.7372306847916,-39.7368553354168,-39.7363487614394,-39.739025077715
1.10805555555556,-0.186145212036076,0.000830297228105502,0.000884940632110993,0.0017663518992606,0.00205170855322894,0.00227254543645526,0.00229083032829205,0.00213165088763874,0.00175905482665352,0.00118652475908595,0.00214494438571219,0.0030002144302326,0.00467604475026989,0.00734260511084705,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.019656232076,-39.7378235497136,-39.7375414485447,-39.7376456416439,-39.7375756228061,-39.7375361678932,-39.7374886428503,-39.7374609647475,-39.7374499395773,-39.7369520534796,-39.7368957309823,-39.7365213017378,-39.7360158762756,-39.738686172617
1.10833333333333,-0.185647954302526,0.000828790354411036,0.000883268913538342,0.001762690705091,0.00204732401159385,0.0022676291852134,0.00228588779809629,0.00212715325317086,0.0017555728589041,0.00118463262371784,0.00214066428771079,0.00299392246159354,0.00466582938663238,0.00732629195579469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.017884225951,-39.7374867704577,-39.737205294188,-39.73730928829,-39.7372394446188,-39.737200113609,-39.7371527404387,-39.737125175756,-39.7371142204662,-39.7366176915801,-39.7365615264548,-39.7361880150313,-39.7356837356059,-39.7383480242202
1.10861111111111,-0.18515191173692,0.000827286282753497,0.000881600999439662,0.00175903838556943,0.00204295088549421,0.00226272645112898,0.00228095965076514,0.00212266957836181,0.00175210276212214,0.00118274851788506,0.00213639743595703,0.00298764737924447,0.00465563824072643,0.00731001391049837,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.016116192226,-39.7371507460569,-39.7368698933452,-39.7369736888575,-39.7369040199523,-39.7368648125028,-39.7368175907402,-39.7367901390419,-39.7367792532245,-39.7362840780088,-39.7362280696504,-39.735855473739,-39.7353523378726,-39.738010630942
1.10888888888889,-0.18465708161486,0.000825785010219134,0.000879936883827782,0.00175539492337179,0.00203858914870823,0.00225783719907856,0.00227604584437793,0.00211819981718326,0.00174864449036564,0.00118087240104726,0.0021321437774396,0.00298138912415176,0.00464547124332347,0.00729377089550879,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.014352122847,-39.73681547498,-39.7365352444855,-39.7366388418122,-39.7365693472695,-39.7365302630339,-39.7364831922097,-39.7364558530556,-39.7364450362981,-39.7359512112138,-39.7358953590133,-39.7355236763057,-39.735021681521,-39.7376739912028
1.10916666666667,-0.184163461217472,0.0008242865338423,0.000878276560631692,0.00175176030104637,0.00203423877487015,0.00225296139378315,0.0022711463368505,0.00211374392344773,0.00174519799753836,0.00117900423251866,0.00212790325906043,0.00297514763724908,0.00463532832522586,0.00727756283147459,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.012592009772,-39.736480955698,-39.736201346081,-39.7363047456228,-39.7362354250362,-39.7361964636643,-39.7361495433051,-39.7361223162504,-39.7361115681354,-39.7356190896462,-39.7355633929908,-39.7351926211794,-39.734691765,-39.7373381034266
1.10944444444444,-0.183671047831398,0.00082279085060623,0.000876620023698169,0.00174813450101695,0.00202989973747304,0.0022480989998092,0.00226626108593875,0.00210930185080775,0.00174176323739532,0.00117714397147253,0.0021236758276369,0.00296892285944293,0.00462520941727172,0.00726138963913907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.010835844975,-39.7361471866847,-39.7358681966063,-39.7359713987607,-39.735902251721,-39.7358634128587,-39.7358166424873,-39.7357895270827,-39.7357788471884,-39.7352877117602,-39.7352321700338,-39.7348623068116,-39.7343625867617,-39.7370029660405
1.10972222222222,-0.183179838748786,0.000821297957441966,0.000874967266792905,0.00174451750558601,0.00202557200987158,0.00224324998157104,0.0022613900492412,0.00210487355276029,0.00173834016354673,0.00117529157694468,0.0021194614299054,0.002962714731613,0.00461511445033605,0.0072452512393452,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.009083620443,-39.7358141664169,-39.7355357945389,-39.7356387997002,-39.7355698257952,-39.7355311090849,-39.7354844882198,-39.7354574840118,-39.7354468719118,-39.7349570760133,-39.7349016885959,-39.7345327316567,-39.7340341452613,-39.7366685774751
1.11,-0.18268983126728,0.000819807851229485,0.000873318283602719,0.00174090929693325,0.00202125556528168,0.00223841430333494,0.00225653318420278,0.00210045898265101,0.00173492872946027,0.00117344700783828,0.00211526001252836,0.00295652319461397,0.00460504335533313,0.0072291475530341,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.007335328177,-39.7354818933736,-39.7352041383589,-39.7353069469181,-39.7352381457331,-39.7351995508133,-39.7351530789694,-39.7351261854999,-39.7351156407633,-39.7346271808657,-39.7345719471341,-39.7342038941725,-39.7337064389576,-39.7363349361645
1.11027777777778,-0.18220102269001,0.00081832052879801,0.000871673067732563,0.00173730985712044,0.00201695037678506,0.00223359192921953,0.00225169044811807,0.00209605809367754,0.00173152888846718,0.00117161022292345,0.00211107152209207,0.00295034818928461,0.004594996063218,0.00721307850124855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.005590960193,-39.7351503660369,-39.734873226549,-39.7349758388941,-39.7349072100114,-39.7348687365173,-39.7348224132054,-39.7347956300122,-39.7347851522039,-39.7342980247812,-39.7342429441087,-39.7338757928201,-39.7333794663123,-39.7360020405459
1.11055555555556,-0.181713410325582,0.000816835986926551,0.000870031612711445,0.00173371916808994,0.00201265641733086,0.00222878282320107,0.00224686179813168,0.00209167083889323,0.0017281405937629,0.00116978118084739,0.00210689590511419,0.00294418965644354,0.00458497250499136,0.00719704400513195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.003850508521,-39.7348195828915,-39.734543057595,-39.7346454741107,-39.73457701711,-39.734538664673,-39.7344924894002,-39.734465816017,-39.7344554046975,-39.7339696062262,-39.7339146779828,-39.7335484260636,-39.7330532257906,-39.7356698890598
1.11083333333333,-0.181226991488072,0.000815354222345871,0.000868393911988542,0.00173013721166919,0.00200837365973512,0.00222398694911556,0.00224204719124499,0.0020872971712083,0.00172476379841334,0.00116795984013092,0.00210273310804548,0.00293804753689703,0.00457497261169746,0.00718104398593227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.002113965203,-39.7344895424245,-39.7342136299849,-39.7343158510528,-39.7342475655112,-39.7342093337594,-39.734163306029,-39.7341367419853,-39.7341263967108,-39.7336419236704,-39.733587147223,-39.7332217923705,-39.732727715861,-39.7353384801502
1.11111111111111,-0.180741763497011,0.000813875231736531,0.000866759958937767,0.00172656396956916,0.00200410207668709,0.00221920427065821,0.00223724658431919,0.00208293704339645,0.00172139845535625,0.00116614615917861,0.00209858307727334,0.00293192177143872,0.00456499631443077,0.00716507836499904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-209.000381322297,-39.7341602431261,-39.7338849422098,-39.7339869682083,-39.7339188537003,-39.7338807422582,-39.73383486157,-39.7338084063912,-39.7337981267139,-39.7333149755867,-39.7332603502987,-39.7328958902114,-39.732402934995,-39.7350078122644
1.11138888888889,-0.180257723677378,0.000812399011730977,0.000865129746856698,0.00172299942339006,0.00199984164074677,0.0022144347513887,0.00223245993407606,0.00207859040809596,0.00171804451740608,0.00116434009627807,0.00209444575912489,0.00292581230085671,0.00455504354433347,0.00714914706378964,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.998652571875,-39.733831683489,-39.7335569927634,-39.7336588240679,-39.7335908801653,-39.7335528886541,-39.7335071545041,-39.7334808077117,-39.7334705931797,-39.7329887604508,-39.7329342856828,-39.7325707180601,-39.7320788816675,-39.734677883853
1.11166666666667,-0.179774869359593,0.000810925558914197,0.000863503268967263,0.00171944355461854,0.00199559232435209,0.0022096783547349,0.00222768719709955,0.00207425721781505,0.00171470193725718,0.00116254160960489,0.00209032109987261,0.0029197190659283,0.00454511423260327,0.00713325000386682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.996927706022,-39.7335038620083,-39.7332297801419,-39.7333314171247,-39.7332636433968,-39.7332257714345,-39.7331801833151,-39.7331539444267,-39.733143794584,-39.7326632767418,-39.7326089518512,-39.7322462743936,-39.7317555543566,-39.7343486933697
1.11194444444444,-0.179293197879503,0.000809454869822958,0.000861880518419217,0.00171589634463017,0.00199135409981726,0.00220493504399322,0.00222292832984195,0.00206993742493386,0.00171137066748783,0.00116075065722732,0.00208620904573348,0.00291364200743244,0.00453520831048999,0.0071173871069007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.995206716837,-39.7331767771822,-39.7329033028443,-39.7330047458747,-39.7329371418885,-39.7328993890895,-39.7328539464899,-39.7328278150191,-39.7328177294059,-39.7323385229414,-39.7322843472827,-39.7319225576921,-39.7314329515438,-39.7340202392718
1.11222222222222,-0.178812706578373,0.000807986940947367,0.000860261488286738,0.00171235777469559,0.00198712693933406,0.00220020478233115,0.00221818328862802,0.00206563098170699,0.00170805066056322,0.00115896719710796,0.00208210954287643,0.00290758106614581,0.004525325709303,0.00710155829466914,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.993489596433,-39.7328504275113,-39.7325775593725,-39.7326788088168,-39.7326113741366,-39.7325737401122,-39.7325284425178,-39.7325024179746,-39.7324923961273,-39.7320144975349,-39.7319604704595,-39.7315995664391,-39.7311110717134,-39.7336925200197
1.1125,-0.17833339280288,0.000806521768731539,0.000858646171574177,0.00170882782597431,0.00198291081497771,0.0021954875327914,0.00221345202965336,0.00206133784026857,0.0017047418688392,0.00115719118710749,0.00207802253742303,0.00290153618284961,0.00451546636040737,0.00708576348906156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.991776336938,-39.732524811499,-39.7322525482308,-39.7323536044522,-39.73228633864,-39.7322488229984,-39.7322036698914,-39.732177751782,-39.732167793233,-39.7316911990101,-39.731637319867,-39.7312772991209,-39.7307899133535,-39.7333655340772
1.11277777777778,-0.1778552539051,0.000805059349573076,0.000857034561212824,0.00170530647952191,0.00197870569870688,0.00219078325829257,0.00220873450899261,0.00205705795263439,0.00170144424456478,0.00115542258499049,0.00207394797545105,0.00289550729833017,0.00450563019523043,0.00707000261207683,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.990066930493,-39.7321999276512,-39.7319282679262,-39.732029131285,-39.7319620339004,-39.7319246362466,-39.731879627106,-39.7318538149328,-39.7318439192111,-39.7313686258584,-39.7313148939933,-39.7309557542274,-39.7304694749548,-39.7330392799114
1.11305555555556,-0.177378287242501,0.000803599679824684,0.000855426650064308,0.00170179371629075,0.0019745115623636,0.00218609192163318,0.00220403068259788,0.00205279127070674,0.00169815773988729,0.00115366134842611,0.00206988580299932,0.00288949435338088,0.0044958171452638,0.00705427558582576,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.988361369252,-39.7318757744767,-39.7316047169684,-39.7317053878221,-39.7316384584224,-39.7316011783583,-39.7315563126596,-39.7315306059216,-39.7315207725523,-39.7310467765737,-39.73099319133,-39.7306349302515,-39.7301497550117,-39.7327137559924
1.11333333333333,-0.176902490177929,0.000802142755794288,0.000853822430919494,0.0016982895171305,0.00197032837767838,0.00218141348549429,0.00219934050630426,0.00204853774627534,0.00169488230685508,0.00115190743499305,0.0020658359660683,0.00288349728880827,0.00448602714206296,0.00703858233253272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.986659645384,-39.7315523504866,-39.73128189387,-39.731382372573,-39.7313156107132,-39.7312784478377,-39.7312337250532,-39.7312081232459,-39.7311983517506,-39.7307256496534,-39.7306722103717,-39.7303148256891,-39.7298307520215,-39.732388960794
1.11361111111111,-0.176427860079606,0.000800688573744621,0.000852221896502021,0.00169479386278877,0.00196615611627127,0.00217674791244063,0.00219466393583095,0.00204429733102366,0.0016916178974207,0.00115016080218259,0.002061798410626,0.00287751604543141,0.00447626011724987,0.00702292277453628,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.984961751072,-39.7312296541949,-39.730959797146,-39.7310600840499,-39.7309934892826,-39.7309564431915,-39.7309118627905,-39.730886365406,-39.7308766553029,-39.7304052435975,-39.7303519496159,-39.7299954390394,-39.7295124644848,-39.732064892793
1.11388888888889,-0.175954394321113,0.000799237129895082,0.000850625039466179,0.0016913067339155,0.00196199474965415,0.00217209516492355,0.00219000092678684,0.00204006997652876,0.00168836446344435,0.0011484214074025,0.00205777308260942,0.00287155056408626,0.00446651600251713,0.00700729683429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.983267678511,-39.7309076841183,-39.7306384253141,-39.7307385207675,-39.7306720926434,-39.7306351629297,-39.7305907243783,-39.7305653309051,-39.7305556817088,-39.7300855569095,-39.7300324075634,-39.7296767688047,-39.7291948909054,-39.7317415504693
1.11416666666667,-0.175482090281385,0.000797788420421494,0.000849031852400657,0.00168782811106112,0.00195784424923065,0.00216745520528514,0.00218535143467198,0.00203585563426709,0.00168512195669742,0.00114668920798057,0.00205375992792763,0.00286560078562728,0.00445679472962828,0.00699170443436348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.981577419913,-39.7305864387758,-39.7303177768948,-39.7304176812435,-39.7303514193109,-39.7303146055646,-39.730270308326,-39.7302450182492,-39.7302354294713,-39.7297665880955,-39.7297135827182,-39.7293588134906,-39.7288780297903,-39.7314189323065
1.11444444444444,-0.1750109453447,0.000796342441456896,0.000847442327827647,0.00168435797468087,0.00195370458630107,0.00216282799575816,0.00218071541487932,0.00203165425561684,0.00168189032886674,0.001144964161166,0.00204975889246585,0.00285966665093163,0.00444709623042011,0.00697614549744326,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.979890967501,-39.7302659166895,-39.729997850411,-39.7300975639981,-39.7300314678032,-39.7299947696115,-39.7299506131458,-39.7299254259476,-39.729915897096,-39.7294483356648,-39.729395473587,-39.7290415716056,-39.7285618796496,-39.7310970367911
1.11472222222222,-0.174540956900669,0.000794899189091435,0.000845856458203614,0.00168089630513472,0.0019495757320627,0.00215821349847015,0.00217609282269931,0.00202746579186134,0.00167866953155548,0.00114324622413655,0.00204576992208872,0.00285374810090216,0.00443742043680312,0.00696061994633469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.978208313512,-39.7299461163837,-39.7296786443885,-39.7297781675542,-39.7297122366411,-39.7296756535884,-39.7296316373529,-39.729606552512,-39.7295970830916,-39.7291307981297,-39.7290780786798,-39.7287250416614,-39.7282464389966,-39.7307758624129
1.115,-0.174072122344229,0.0007934586593745,0.000844274235920899,0.00167744308268917,0.00194545765761334,0.00215361167544479,0.00217148361332302,0.00202329019419097,0.00167545951628903,0.00114153535399773,0.00204179296264356,0.00284784507646458,0.00442776728076812,0.0069451277039618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.976529450198,-39.7296270363856,-39.7293601573556,-39.7294594904374,-39.7293937243482,-39.7293572560162,-39.7293133794652,-39.7292883964572,-39.7292789859698,-39.7288139740055,-39.7287613965098,-39.7284092221729,-39.7279317063477,-39.730455407665
1.11527777777778,-0.173604439075631,0.000792020848313381,0.00084269565330753,0.00167399828751914,0.00194135033395002,0.00214902248860634,0.00216688774184387,0.00201912741370826,0.00167226023451766,0.00113983150779051,0.00203782795995997,0.00284195751857931,0.00441813669438218,0.00692966869336912,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.974854369823,-39.7293086752249,-39.7290423878433,-39.729141531176,-39.7290759294506,-39.7290395754182,-39.7289958380033,-39.7289709563008,-39.7289616042451,-39.7284978618105,-39.728445425593,-39.7280941116579,-39.7276176802227,-39.7301356710437
1.11555555555556,-0.173137904500432,0.000790585751874315,0.000841120702630186,0.00167056189970933,0.00193725373197422,0.00214444589978077,0.00216230516325833,0.00201497740143115,0.00166907163761967,0.00113813464248904,0.0020338748598582,0.00283608536823683,0.00440852860979472,0.00691424283772251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.973183064668,-39.7289910314339,-39.7287253343853,-39.7288242883007,-39.7287588504773,-39.7287226103209,-39.7286790114908,-39.7286542305635,-39.728644936435,-39.728182460066,-39.7281301644486,-39.7277797086377,-39.7273043591442,-39.7298166510484
1.11583333333333,-0.172672516029484,0.000789153365984359,0.000839549376092449,0.00166713389925489,0.00193316782249269,0.00213988187069678,0.00215773583247525,0.00201084010829361,0.00166589367690391,0.00113644471501008,0.00202993360814882,0.0028302285664624,0.00439894295923741,0.00689885006031067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.971515527023,-39.7286741035477,-39.7284089955178,-39.7285077603453,-39.72844248596,-39.7284063592532,-39.7283628984541,-39.7283382177686,-39.72832898106,-39.7278677672962,-39.7278156115988,-39.7274660116362,-39.7269917416382,-39.729498346182
1.11611111111111,-0.172208271078928,0.000787723686528482,0.000837981665837846,0.00166371426606453,0.00192909257621875,0.00213533036299145,0.0021531797043119,0.00200671548515093,0.00166272630361452,0.0011347616822121,0.00202600415063658,0.00282438705431814,0.00438937967502888,0.00688349028454344,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.969851749196,-39.7283578901039,-39.7280933697798,-39.728191945846,-39.7281268344329,-39.7280908207469,-39.7280474974223,-39.7280229164422,-39.7280137366435,-39.7275537820284,-39.7275017655689,-39.7271530191809,-39.7266798262338,-39.7291807549503
1.11638888888889,-0.171745167070179,0.000786296709353752,0.000836417563951123,0.00166030297995952,0.00192502796377628,0.00213079133820933,0.00214863673349964,0.00200260348278248,0.00165956946893343,0.00113308550089998,0.00202208643312397,0.00281856077290714,0.00437983868957256,0.00686816343395762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.968191723506,-39.7280423896425,-39.7277784557127,-39.7278768433415,-39.727811894433,-39.7277759933365,-39.7277328069273,-39.7277083251136,-39.7276992017118,-39.7272405027928,-39.7271886248872,-39.726840729802,-39.726368611463,-39.7288638758624
1.11666666666667,-0.171283201429923,0.000784872430268137,0.000834857062454447,0.0016569000206794,0.00192097395569804,0.00212626475780806,0.00214410687468796,0.00199850405189567,0.00165642312398131,0.00113141612782947,0.00201818040141139,0.00281274966337584,0.00437031993536108,0.00685286943221355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.966535442286,-39.7277276007064,-39.7274642518607,-39.7275624513735,-39.7274976645001,-39.7274618755592,-39.7274188255037,-39.7273944423146,-39.7273853747941,-39.7269279281226,-39.726876188085,-39.7265291420329,-39.7260580958614,-39.7285477074307
1.11694444444444,-0.170822371590104,0.00078345084504098,0.000833300153314406,0.0016535053678785,0.0019169305224316,0.00212175058315687,0.00213959008244524,0.00199441714312663,0.00165328721982653,0.00112975351970744,0.00201428600130498,0.00280695366691374,0.00436082334497742,0.00683760820309755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.964882897884,-39.7274135218411,-39.7271507567705,-39.7272487684861,-39.7271841431766,-39.7271484659551,-39.7271055516892,-39.7270812665801,-39.7270722544224,-39.7266160565539,-39.7265644536967,-39.7262182544103,-39.7257482779671,-39.7282322481707
1.11722222222222,-0.170362674987915,0.000782031949404273,0.000831746828438463,0.00165011900113053,0.00191289763433872,0.00211724877554286,0.00213508631126261,0.00199034270704483,0.00165016170748252,0.00112809763319665,0.00201040317861676,0.0028011727247575,0.00435134885109867,0.00682237967052377,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.963234082659,-39.7271001515945,-39.7268379689917,-39.7269357932261,-39.7268713290074,-39.7268357630667,-39.726792984024,-39.7267687964477,-39.7267598391319,-39.726304886626,-39.7262534202598,-39.7259080654736,-39.7254391563219,-39.727917496601
1.1175,-0.169904109065789,0.000780615739051579,0.000830197079677822,0.0016467408999299,0.00190887526169816,0.00211275929617139,0.00213059551555634,0.00198628069415521,0.00164704653791459,0.00112644842491992,0.0020065318791663,0.00279540677819531,0.00434189638649379,0.0068071837585347,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.961588988986,-39.7267874885172,-39.7265258870761,-39.726623524143,-39.7265592205403,-39.7265237654395,-39.7264811210512,-39.7264570304579,-39.7264481274606,-39.7259944168809,-39.7259430863146,-39.7255985737655,-39.7251307294703,-39.7276034512436
1.11777777777778,-0.16944667127139,0.000779202209639421,0.00082865089882835,0.00164337104369186,0.0019048633747066,0.00210828210616835,0.00212611764966987,0.00198223105490359,0.0016439416620409,0.00112480585146238,0.00200267204878576,0.00278965576856718,0.00433246588402853,0.00679202039130019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.959947609252,-39.7264755311623,-39.7262145095784,-39.7263119597889,-39.7262478163258,-39.7262124716217,-39.7261699613164,-39.7261459671539,-39.7261371179491,-39.7256846458635,-39.7256334504045,-39.7252897778317,-39.7248229959601,-39.7272901106233
1.11805555555556,-0.168990359057603,0.000777791356789207,0.000827108277629888,0.00164000941175364,0.00190086194348301,0.00210381716658341,0.00212165266787748,0.00197819373967768,0.00164084703073649,0.00112316986937443,0.0019988236333225,0.00278391963726795,0.00432305727666651,0.00677688949312122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.95830993586,-39.7261642780858,-39.7259038350558,-39.7260010987184,-39.7259371149168,-39.7259018801641,-39.7258595033685,-39.725835605082,-39.7258268091413,-39.7253755721219,-39.725324511076,-39.724981676221,-39.7245159543422,-39.7269774732685
1.11833333333333,-0.168535169882525,0.000776383176085151,0.000825569207769028,0.00163665598337791,0.00189687093806787,0.00209936443839107,0.00211720052438747,0.00197416869880956,0.00163776259483711,0.00112154043517559,0.00199498657863903,0.00277819832574976,0.00431367049747178,0.00676179098842939,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.956675961222,-39.7258537278459,-39.7255938620682,-39.7256909394889,-39.7256271148692,-39.7255919896201,-39.7255497457586,-39.725525942791,-39.7255171995838,-39.7250671942071,-39.7250162668785,-39.7246742674851,-39.7242096031704,-39.7266655377105
1.11861111111111,-0.168081101209458,0.000774977663076239,0.000824033680879214,0.00163331073775282,0.0018928903284261,0.00209492388249471,0.00211276117334351,0.00197015588258029,0.00163468830514028,0.00111991750535611,0.00199116083062296,0.0027724917755223,0.00430430547960971,0.00674672480178654,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.955045677769,-39.7255438790035,-39.7252845891778,-39.7253814806603,-39.7253178147412,-39.7252827985462,-39.725240687041,-39.7252169788328,-39.725208287826,-39.7247595106728,-39.7247087163643,-39.724367550179,-39.7239039410018,-39.7263543024836
1.11888888888889,-0.167628150506895,0.000773574813275957,0.000822501688540232,0.00162997365399418,0.00188892008444937,0.00209049545972741,0.00210833456882802,0.00196615524122222,0.00163162411241163,0.00111830103638199,0.00198734633518043,0.00276679992815943,0.0042949621563474,0.00673169085788854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.953419077941,-39.7252347301223,-39.7249760149499,-39.7250727207953,-39.7250092130941,-39.7249743055012,-39.7249323257725,-39.7249087117619,-39.7249000724205,-39.7244525200758,-39.7244018580891,-39.7240615228605,-39.7235989663965,-39.7260437661256
1.11916666666667,-0.167176315248514,0.000772174622164252,0.00082097322228134,0.00162664471114633,0.00188496017595699,0.0020860791308551,0.00210392066486461,0.00196216672492021,0.00162856996738585,0.00111669098469639,0.00198354303824583,0.00276112272529859,0.00428564046105873,0.00671668908156338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.951796154193,-39.7249262797682,-39.7246681379519,-39.724764658459,-39.7247013084913,-39.7246665090468,-39.7246246605126,-39.7246011401357,-39.7245925519223,-39.7241462209758,-39.724095690611,-39.7237561840906,-39.7232946779175,-39.7257339271772
1.11944444444444,-0.16672559291317,0.000770777085186856,0.000819448273579708,0.00162332388818262,0.00188101057269869,0.00208167485657798,0.00209951941542329,0.00195819028381753,0.00162552582076817,0.00111508730672414,0.00197975088578208,0.00275546010864395,0.00427634032722136,0.00670171939777442,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.950176898994,-39.7246185265099,-39.724360956754,-39.7244572922192,-39.7243940994994,-39.7243594077473,-39.7243176898239,-39.7242942625145,-39.7242857248897,-39.7238406119355,-39.7237902124916,-39.7234515324331,-39.7229910741312,-39.7254247841824
1.11972222222222,-0.166275980984881,0.000769382197755605,0.000817926833862634,0.00162001116401071,0.00187707124435486,0.00207728259753426,0.00209513077441774,0.001954225868018,0.00162249162324011,0.00111348995887398,0.00197596982378444,0.00274981201996589,0.00426706168842525,0.00668678173161866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.948561304826,-39.7243114689187,-39.7240544699291,-39.7241506206463,-39.7240875846872,-39.7240530001698,-39.7240114122712,-39.7239880774611,-39.7239795898836,-39.7235356915203,-39.723485422295,-39.723147566455,-39.7226881536068,-39.725116335688
1.12,-0.165827476952824,0.000767989955248539,0.000816408894509388,0.00161670651746848,0.0018731421605399,0.00207290231430211,0.00209075469571127,0.001950273427588,0.00161946732546205,0.00111189889754139,0.00197219979828056,0.00274417840110961,0.0042578044783668,0.00667187600833035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.946949364184,-39.7240051055683,-39.7237486760525,-39.7238446423134,-39.7237817626264,-39.7237472848839,-39.7237058264226,-39.7236825835415,-39.7236741454678,-39.7232314582987,-39.7231813185888,-39.7228442847263,-39.7223859149165,-39.7248085802443
1.12027777777778,-0.165380078311322,0.000766600353011864,0.000814894446850191,0.00161340992732865,0.00186922329080614,0.00206853396739856,0.00208639113312205,0.00194633291255835,0.00161645287807605,0.0011103140791101,0.00196844075533755,0.00273855919399214,0.004248568630856,0.00665700215327865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.945341069578,-39.7236994350351,-39.723443573702,-39.723539355796,-39.7234766318912,-39.7234422604621,-39.7234009308485,-39.7233777793242,-39.7233693902091,-39.722927910842,-39.722877899943,-39.7225416858199,-39.7220843566358,-39.7245015164044
1.12055555555556,-0.164933782559839,0.000765213386359834,0.000813383482166683,0.00161012137230171,0.00186531460463969,0.00206417751728795,0.00208204004041866,0.00194240427293156,0.00161344823170651,0.00110873545995869,0.00196469264106004,0.00273295434060602,0.00423935407981546,0.00664216009197191,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.943736413528,-39.723394455898,-39.7231391614583,-39.7232347596723,-39.7231721910586,-39.7231379254795,-39.7230967241223,-39.7230736633805,-39.723065322677,-39.7226250477245,-39.7225751649309,-39.7222397683119,-39.7217834773431,-39.7241951427247
1.12083333333333,-0.164488587202964,0.000763829050573815,0.000811875991695617,0.00160684083103318,0.00186141607146885,0.0020598329243784,0.00207770137133077,0.00193848745867672,0.00161045333696718,0.00110716299646295,0.00196095540159512,0.0027273637830211,0.0042301607592828,0.00662734975005626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.942135388571,-39.7230901667384,-39.7228354379044,-39.7229308525232,-39.722868438708,-39.7228342785137,-39.7227932048199,-39.7227702342846,-39.7227619414438,-39.7223228675234,-39.7222731121287,-39.7219385307811,-39.7214832756197,-39.7238894577646
1.12111111111111,-0.16404448975041,0.000762447340905385,0.000810371966625916,0.001603568282108,0.0018575276606612,0.00205550014902789,0.00207337507954453,0.00193458241974218,0.00160746814446097,0.00110559664499467,0.00195722898313639,0.00272178746338831,0.00422098860341151,0.00661257105331629,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.940537987256,-39.7227865661403,-39.7225324016258,-39.7226276329319,-39.7225653734216,-39.7225313181453,-39.7224903715202,-39.7224674906135,-39.7224592450849,-39.7220213688184,-39.7219717401156,-39.7216379718095,-39.7211837500502,-39.7235844600866
1.12138888888889,-0.163601487716998,0.000761068252573663,0.000808871398102911,0.00160030370405047,0.0018536493415284,0.00205117915154379,0.00206906111871068,0.00193068910605098,0.00160449260478363,0.00110403636192864,0.00195351333192456,0.00271622532393993,0.00421183754647441,0.00659782392767732,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.938944202144,-39.7224836526903,-39.7222300512109,-39.7223250994846,-39.7222629937842,-39.7222290429571,-39.7221882228045,-39.7221654309467,-39.7221572321781,-39.7217205501927,-39.7216710474734,-39.7213380899821,-39.7208848992219,-39.7232801482563
1.12166666666667,-0.163159578622654,0.000759691780768622,0.000807374277226335,0.00159704707532764,0.00184978108332471,0.00204686989218737,0.00206475944244388,0.00192680746750713,0.00160152666852713,0.00110248210364359,0.00194980839424975,0.00271067730699318,0.00420270752286357,0.00658310829920473,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.937354025812,-39.7221814249775,-39.7219283852503,-39.7220232507697,-39.721961298383,-39.7219274515351,-39.721886757257,-39.7218640538669,-39.7218559013045,-39.7214204102319,-39.7213710327873,-39.7210388838868,-39.7205867217254,-39.7229765208424
1.12194444444444,-0.162718759992392,0.00075831792065011,0.000805880595053432,0.00159379837434731,0.00184592285525224,0.00204257233117483,0.00206047000432676,0.00192293745399499,0.00159857028628321,0.00110093382652627,0.00194611411645586,0.00270514335495046,0.00419359846709321,0.00656842409410528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.935767450847,-39.7218798815934,-39.7216274023374,-39.7217220853783,-39.7216602858082,-39.7216265424675,-39.7215859734646,-39.7215633579591,-39.7215552510476,-39.7211209475247,-39.7210716946451,-39.7207403521143,-39.7202892161541,-39.7226735764166
1.12222222222222,-0.162279029356314,0.000756946667349805,0.000804390342597861,0.00159055757946216,0.00184207462646155,0.00203828642867875,0.00205619275791116,0.00191907901538721,0.00159562340864413,0.00109939148697269,0.00194243044494157,0.00269962341030514,0.00418451031379784,0.00655377123872912,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.934184469851,-39.7215790211322,-39.7213271010681,-39.7214216019042,-39.7213599546522,-39.7213263143454,-39.7212858700168,-39.7212633418114,-39.7212552799941,-39.7208221606625,-39.7207730316376,-39.7204424932586,-39.7199923811045,-39.7223713135537
1.1225,-0.161840384249595,0.000755578015967752,0.00080290351083161,0.00158732466897256,0.00183823636605135,0.00203401214483185,0.00205192765672095,0.00191523210154379,0.00159268598620683,0.00109785504139297,0.00193875732616413,0.00269411741563946,0.00417544299773906,0.0065391496595678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.932605075441,-39.7212788421907,-39.7210274800406,-39.7211217989435,-39.7210603035103,-39.7210267657624,-39.720986445506,-39.7209640040145,-39.7209559867332,-39.7205240482397,-39.7204750423586,-39.7201453059165,-39.7196962151761,-39.7220697308316
1.12277777777778,-0.161402822212473,0.000754211961577331,0.000801420090684813,0.00158409962112282,0.00183440804307382,0.00202974943972811,0.00204767465425637,0.0019113966623142,0.0015897579695765,0.00109632444621331,0.00193509470664003,0.00268862531362916,0.00416639645380226,0.00652455928325842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.931029260243,-39.720979343368,-39.720728537856,-39.7208226750952,-39.7207613309802,-39.720727895315,-39.7206876985269,-39.7206653431618,-39.720657369857,-39.7202266088535,-39.7201777254047,-39.7198487886875,-39.7194007169713,-39.7217688268311
1.12305555555556,-0.160966340790246,0.000752848499223526,0.000799940073048194,0.0015808824141057,0.00183058962653538,0.00202549827342422,0.002043433703994,0.00190757264754304,0.0015868393093683,0.0010947996578766,0.00193144253295046,0.00268314704704558,0.00415737061700265,0.0065100000365784,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.9294570169,-39.7206805232658,-39.7204302731177,-39.7205242289606,-39.7204630356624,-39.720429701602,-39.7203896276773,-39.7203673578496,-39.7203594279606,-39.719929841104,-39.7198810793754,-39.7195529401745,-39.7191058850956,-39.7214686001361
1.12333333333333,-0.160530937533256,0.000751487623924388,0.000798463448772801,0.00157767302606444,0.00182678108539458,0.0020212586059445,0.00203920475939133,0.00190376000707046,0.00158392995620867,0.00109328063284891,0.00192780075174093,0.00267768255875524,0.00414836542248263,0.00649547184645624,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.927888338067,-39.7203823804885,-39.7201326844319,-39.7202264591437,-39.7201654161598,-39.7201321832251,-39.7200922315576,-39.7200700466769,-39.7200621596416,-39.719633743594,-39.7195851028731,-39.7192577589831,-39.7188117181572,-39.7211690493337
1.12361111111111,-0.160096609996886,0.0007501293306701,0.000796990208669472,0.00157447143509433,0.00182298238856802,0.00201703039728048,0.00203498777388596,0.00189995869073681,0.00158102986074178,0.00109176732762021,0.00192416930972365,0.00267223179172566,0.00413938080551585,0.0064809746399607,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.926323216411,-39.7200849136427,-39.7198357704069,-39.7199293642509,-39.719868471078,-39.7198353387884,-39.7197955087706,-39.7197734082452,-39.7197655635005,-39.7193383149292,-39.7192897945033,-39.7189632437217,-39.7185182147677,-39.7208701730139
1.12388888888889,-0.159663355741547,0.000748773614424198,0.00079552034351259,0.00157127761924082,0.00181919350493209,0.0020128136073931,0.00203078270090308,0.00189616864838193,0.00157813897362836,0.0010902596987076,0.00192054815368319,0.00266679468902372,0.00413041670150714,0.00646650834431003,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.924761644614,-39.7197881213378,-39.7195395296539,-39.7196329428913,-39.7195721990251,-39.7195391668988,-39.7194994579221,-39.7194774411591,-39.7194696381407,-39.7190435537183,-39.718995152874,-39.7186693930018,-39.7182253735414,-39.7205719697697
1.12416666666667,-0.159231172332668,0.000747420470124004,0.000794053844039171,0.00156809155650278,0.00181541440332307,0.00200860819621554,0.00202658949385231,0.00189238982985269,0.00157525724555137,0.00108875770265604,0.00191693723047738,0.00266137119381982,0.0041214730459949,0.0064520728868687,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.923203615369,-39.7194920021855,-39.7192439607864,-39.7193371936765,-39.7192765986118,-39.7192436661658,-39.7192040776205,-39.7191821440256,-39.7191743821682,-39.7187494585725,-39.7187011765964,-39.7183762054379,-39.7179331930954,-39.720274438197
1.12444444444444,-0.158800057340693,0.00074606989268089,0.00079259070094933,0.00156491322483503,0.00181164505253827,0.0020044141236566,0.00202240810613404,0.00188862218500085,0.00157238462721764,0.00108726129604379,0.00191333648703701,0.00265596124939008,0.00411254977465174,0.00643766819515061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.921649121384,-39.7191965548001,-39.7189490624207,-39.7190421152207,-39.7189816684516,-39.7189488352014,-39.7189093664766,-39.7188875154546,-39.7188797941918,-39.7184560281061,-39.7184078642844,-39.7180836796472,-39.71764167205,-39.719977576895
1.12472222222222,-0.158370008341066,0.000744721876982402,0.000791130904906348,0.00156174260214828,0.00180788542134,0.0020002313496001,0.00201823849114113,0.00188486566368681,0.00156952106936006,0.00108577043548409,0.00190974587037109,0.00265056479911748,0.00410364682328809,0.00642329419681539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.92009815538,-39.7189017777985,-39.7186548331753,-39.7187477061404,-39.7186874071601,-39.7186546726204,-39.7186153231042,-39.7185935540587,-39.7185858728233,-39.7181632609361,-39.7181152145548,-39.7177918142498,-39.7173508090284,-39.7196813844657
1.125,-0.157941022914223,0.000743376417889191,0.000789674446540855,0.00155857966631002,0.0018041354784557,0.00199605983390748,0.00201408060225972,0.00188112021578558,0.00156666652274123,0.00108428507762682,0.00190616532756966,0.0026451817864922,0.0040947641278507,0.00640895081967373,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.91855071009,-39.7186076697999,-39.7183612716713,-39.718453965055,-39.7183938133559,-39.71836117704,-39.7183219461196,-39.7183002584531,-39.718292616677,-39.7178711556823,-39.7178232260273,-39.717500607869,-39.7170606026566,-39.719385859514
1.12527777777778,-0.157513098645588,0.000742033510238531,0.00078822131644713,0.00155542439514801,0.00180039519257876,0.00199189953642285,0.00200993439287297,0.00187738579118556,0.00156382093815413,0.00108280517916269,0.00190259480580398,0.00263981215511721,0.00408590162442464,0.00639463799168613,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.917006778261,-39.7183142294261,-39.7180683765325,-39.7181608905861,-39.7181008856599,-39.7180683470801,-39.7180292341418,-39.7180076272559,-39.71800002437,-39.7175797109673,-39.7175318973245,-39.7172100591307,-39.7167710515637,-39.7190910006481
1.12555555555556,-0.157086233125555,0.000740693148844059,0.000786771505185947,0.00155227676644982,0.00179666453237325,0.00198775041697093,0.00200579981636238,0.0018736623397919,0.00156098426642737,0.00108133069682497,0.00189903425233009,0.00263445584870651,0.00407705924923667,0.00638035564096216,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.915466352651,-39.7180214553014,-39.717776146385,-39.717868481358,-39.7178086226958,-39.7177761813633,-39.7177371857924,-39.7177156590876,-39.7177080945223,-39.7172889254166,-39.7172412270717,-39.7169201666637,-39.7164821543816,-39.7187968064789
1.12583333333333,-0.156660423949489,0.00073935532849464,0.000785325003286951,0.00154913675796262,0.00179294346647289,0.00198361243536152,0.00200167682611218,0.00186994981153009,0.00155815645842633,0.00107986158739051,0.00189548361449071,0.00262911281108976,0.00406823693865348,0.00636610369576515,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.913929426034,-39.7177293460525,-39.7174845798574,-39.7175767359976,-39.7175170230896,-39.7174846785147,-39.7174457996956,-39.7174243525716,-39.7174168257565,-39.7169987976582,-39.7169512138971,-39.7166309290999,-39.7161939097451,-39.7185032756205
1.12611111111111,-0.156235668717709,0.000738020043956684,0.000783881801247424,0.00154600434739902,0.00178923196348213,0.001979485551391,0.00199756537550807,0.00186624815634766,0.0015553374650551,0.0010783978076868,0.00189194283971755,0.00262378298621308,0.00405943462918624,0.00635188208450768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.912395991196,-39.7174379003088,-39.717193675581,-39.7172856531341,-39.7172260854701,-39.7171938371619,-39.7171550744784,-39.7171337063341,-39.717126216698,-39.7167093263233,-39.7166618564318,-39.7163423450738,-39.715906316292,-39.7182104066897
1.12638888888889,-0.155811965035485,0.000736687289974711,0.000782441889531965,0.00154287951243342,0.00178552999198117,0.00197536972484437,0.0019934654179436,0.00186255732421669,0.00155252723726058,0.0010769393145886,0.00188841187553398,0.00261846631814043,0.00405065225748955,0.00633769073575612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.910866040934,-39.7171471167018,-39.7169034321893,-39.7169952313992,-39.7169358084683,-39.7169036559353,-39.7168650087703,-39.7168437190038,-39.7168362659749,-39.7164205100456,-39.7163731533097,-39.7160544132229,-39.715619372663,-39.7179181983064
1.12666666666667,-0.155389310513025,0.0007353570612694,0.000781005258576818,0.00153976223070653,0.00178183752052542,0.0019712649154954,0.00198937690681909,0.00185887726513688,0.00154972572603413,0.00107548606502606,0.0018848906695563,0.0026131627510558,0.00404188976036452,0.00632352957822812,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.909339568061,-39.7168569938659,-39.7166138483185,-39.7167054694275,-39.7166461907182,-39.7166141334676,-39.7165756012034,-39.716554389212,-39.7165469722181,-39.7161323474615,-39.7160851031674,-39.7157671321877,-39.7153330775015,-39.7176266490935
1.12694444444444,-0.154967702765468,0.000734029352540659,0.000779571898787374,0.00153665247982526,0.00177815451764543,0.00196717108311304,0.00198529979554801,0.00185520792913476,0.00154693288241366,0.00107403801598283,0.00188137916949807,0.00260787222926465,0.00403314707475902,0.00630939854079588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.907816565401,-39.7165675304376,-39.7163249226072,-39.7164163658557,-39.7163572308559,-39.7163252683944,-39.7162868504125,-39.7162657155928,-39.7162583340613,-39.7158448372106,-39.7157977046446,-39.7154805006112,-39.7150474294541,-39.7173357576768
1.12722222222222,-0.154547139412874,0.000732704158466927,0.000778141800539132,0.0015335502373649,0.00177448095185144,0.00196308818745921,0.00198123403755321,0.00185154926627323,0.00154414865748753,0.00107259512449976,0.00187787732316949,0.00260259469719804,0.00402442413776687,0.0062952975524869,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.906297025791,-39.7162787250562,-39.7160366536965,-39.7161279193231,-39.7160689275203,-39.7160370593537,-39.7159987550351,-39.7159776967831,-39.7159703501407,-39.7155579779348,-39.7155109563834,-39.7151945171396,-39.7147624271699,-39.717045522685
1.1275,-0.154127618080218,0.000731381473705669,0.000776714954181666,0.00153045548086763,0.00177081679163507,0.00195901618829203,0.00197717958627297,0.00184790122664702,0.00154137300239692,0.00107115734767973,0.00187438507848051,0.00259733009941023,0.00401572088663346,0.00628122654248085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.904780942082,-39.7159905763633,-39.7157490402302,-39.7158401284717,-39.7157812793528,-39.715749504986,-39.7157113137111,-39.7156903314223,-39.7156830190953,-39.7152717682788,-39.7152248570292,-39.7149091804218,-39.7144780693013,-39.7167559427498
1.12777777777778,-0.153709136397376,0.000730061292893113,0.000775291350035048,0.00152736818784871,0.00176716200546814,0.00195495504536846,0.00197313639516363,0.00184426376038884,0.00153860586833476,0.00106972464268678,0.00187090238344502,0.00259207838058296,0.00400703725875533,0.00626718544011452,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.903268307137,-39.7157030830028,-39.715462080854,-39.7155529919457,-39.7154942849973,-39.7154626039344,-39.7154245250832,-39.7154036181524,-39.715396339567,-39.7149862068905,-39.7149394052297,-39.7146244891094,-39.7141943545032,-39.7164670165058
1.12805555555556,-0.153291691999122,0.000728743610646536,0.000773870978392713,0.00152428833579349,0.00176351656180645,0.00195090471844533,0.00196910441770042,0.00184063681767022,0.00153584720655243,0.00106829696674959,0.00186742918617991,0.00258683948552859,0.00399837319167892,0.00625317417487987,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.901759113831,-39.7154162436215,-39.7151757742168,-39.715266508392,-39.7152079431001,-39.7151763548448,-39.7151383877966,-39.7151175556182,-39.7151103102001,-39.71470129242,-39.7146545996359,-39.7143404418572,-39.7139112814335,-39.7161787425905
1.12833333333333,-0.152875282525114,0.000727428421562707,0.000772453829522854,0.00152121590215964,0.00175988042909099,0.00194686516728208,0.00196508360738072,0.00183702034870318,0.00153309696836145,0.00106687427716503,0.00186396543490991,0.00258161335918728,0.00398972862310471,0.00623919267642507,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.900253355055,-39.7151300568681,-39.7148901189694,-39.7149806764599,-39.7149222523103,-39.7148907563654,-39.7148529004992,-39.7148321424671,-39.7148249296419,-39.7144170235204,-39.7143704389011,-39.7140570373223,-39.7136288487531,-39.7158911196443
1.12861111111111,-0.15245990561989,0.000726115720219103,0.000771039893667997,0.00151815086438047,0.00175625357574851,0.00194283635164157,0.00196107391772461,0.00183341430374495,0.00153035510513498,0.00106545653129844,0.00186051107796684,0.00257639994663387,0.00398110349088756,0.00622524087455511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.89875102371,-39.7148445213943,-39.7146051137653,-39.7146954948013,-39.7146372112793,-39.714605807147,-39.7145680618413,-39.7145473773491,-39.7145401965422,-39.7141333988476,-39.7140869216816,-39.7137742741651,-39.7133470551254,-39.7156041463106
1.12888888888889,-0.152045558932854,0.000724805501174636,0.00076962916104616,0.00151509319986254,0.00175263597019499,0.00193881823129334,0.00195707530227821,0.00182981863309887,0.00152762156830833,0.00106404368658956,0.00185706606379333,0.00257119919307626,0.00397249773303786,0.00621131869923153,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.897252112711,-39.7145596358538,-39.7143207572604,-39.7144109620704,-39.714352818661,-39.7143215058429,-39.7142838704761,-39.7142632589169,-39.7142561095535,-39.7138504170601,-39.7138040466367,-39.7134921510486,-39.713065899217,-39.7153178212356
1.12916666666667,-0.151632240118272,0.000723497758970716,0.000768221621850639,0.00151204288598912,0.00174902758083639,0.00193481076601371,0.00195308771461478,0.00182623328711759,0.00152489630938596,0.00106263570054745,0.00185363034094576,0.0025660110438585,0.00396391128772264,0.00619742608057565,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.895756614984,-39.714275398903,-39.7140370481131,-39.7141270769239,-39.7140690731119,-39.7140378511091,-39.7140003250591,-39.7139797858258,-39.7139726673311,-39.7135680768191,-39.7135218124281,-39.7132106666386,-39.7127853796972,-39.7150321430684
1.12944444444444,-0.151219946835259,0.000722192488128697,0.000766817266251679,0.00150899990012347,0.00174542837606736,0.00193081391558939,0.00194911110834033,0.00182265821620196,0.00152217927993887,0.00106123253076265,0.00185020385809562,0.00256083544446163,0.00395534409326401,0.00618356294886724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.89426452347,-39.7139918092006,-39.7137539849844,-39.7138438380212,-39.7137859732909,-39.7137548416042,-39.7137174242485,-39.7136969567339,-39.7136898685329,-39.7132863767886,-39.7132402177204,-39.7129298196037,-39.7125054952379,-39.714747110461
1.12972222222222,-0.150808676747776,0.0007208896831532,0.000765416084398168,0.00150596421960485,0.00174183832427798,0.00192682763981807,0.00194514543709045,0.00181909337080892,0.00151947043160961,0.00105983413490288,0.0018467865640292,0.00255567234050452,0.00394679608814817,0.00616972923454169,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.892775831123,-39.7137088654079,-39.7134715665374,-39.713561244024,-39.7135035178597,-39.713472475989,-39.7134351667052,-39.7134147703015,-39.7134077118195,-39.7130053156353,-39.712959261181,-39.7126496086153,-39.7122262445143,-39.7144627220683
1.13,-0.150398427524614,0.000719589338532112,0.000764018066416238,0.00150293582175405,0.00173825739385124,0.00192285189851138,0.00194119065453567,0.00181553870144904,0.00151676971611536,0.00105844047071648,0.00184337840765227,0.00255052167774807,0.00393826721101669,0.00615592486819747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.891290530907,-39.7134265661885,-39.7131897914379,-39.7132792935964,-39.713221705482,-39.713190752927,-39.7131535510925,-39.713133225192,-39.7131261958542,-39.7127248920287,-39.71267894148,-39.7123700323476,-39.7119476262039,-39.714178976548
1.13027777777778,-0.14998919683939,0.000718291448736473,0.000762623202410848,0.00149991468387209,0.00173468555316613,0.00191888665149681,0.00193724671438234,0.00181199415869206,0.00151407708524654,0.00105705149603502,0.00183997933799164,0.00254538340209348,0.00392975740067465,0.00614214978059097,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.889808615802,-39.7131449102085,-39.7129086583541,-39.7129979854051,-39.7129405348245,-39.7129096710845,-39.7128725760762,-39.7128523200712,-39.7128453193028,-39.7124451046407,-39.7123992572904,-39.7120910894776,-39.7116696389874,-39.7138958725608
1.13055555555556,-0.149580982370537,0.000716996008220112,0.000761231482466805,0.00149690078324333,0.00173112277059904,0.00191493185861671,0.00193331357037649,0.0018084596931652,0.0015113924908752,0.0010556671687754,0.00183658930419678,0.00254025745958746,0.00392126659608775,0.00612840390263922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.888330078798,-39.7128638961364,-39.7126281659566,-39.7127173181191,-39.7126600045559,-39.7126292291298,-39.7125922403249,-39.7125720536074,-39.7125650808341,-39.7121659521462,-39.7121202072876,-39.7118127786849,-39.7113922815481,-39.7136134087702
1.13083333333333,-0.149173781801297,0.000715703011421757,0.000759842896648752,0.00149389409713529,0.00172756901452451,0.00191098747973445,0.00192939117630358,0.00180493525555937,0.00150871588494941,0.0010542874469426,0.00183320825554113,0.00253514379642126,0.0039127947363856,0.00611468716542067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.8868549129,-39.7125835226431,-39.7123483129184,-39.7124372904101,-39.7123801133479,-39.7123494257343,-39.7123125425097,-39.7122924244717,-39.7122854791191,-39.7118874332228,-39.7118417901501,-39.7115350986522,-39.7111155525721,-39.7133315838424
1.13111111111111,-0.148767592819708,0.000714412452764408,0.000758457435002598,0.00149089460280041,0.0017240242533184,0.00190705347473217,0.00192547948599117,0.00180142079662894,0.00150604721950255,0.00105291228863085,0.00182983614142587,0.00253004235893105,0.00390434176086282,0.00610099950017413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.885383111123,-39.7123037884019,-39.7120690979151,-39.712157900952,-39.7121008598742,-39.7120702595713,-39.7120334813041,-39.7120134313378,-39.7120065128318,-39.7116095465504,-39.711564004559,-39.7112580480647,-39.7108394507483,-39.7130503964466
1.13138888888889,-0.1483624131186,0.000713124326655973,0.000757075087555971,0.00148790227747601,0.00172048845535798,0.00190312980351511,0.00192157845331229,0.00179791626719545,0.00150338644665067,0.00105154165202638,0.00182647291137854,0.00252495309360392,0.00389590760897775,0.00608734083830091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.883914666498,-39.7120246920886,-39.7117905196245,-39.7118791484214,-39.7118222428113,-39.7117917293172,-39.7117550553844,-39.7117350728819,-39.7117281806488,-39.7113322908121,-39.711286849198,-39.7109816256105,-39.7105639747686,-39.7127698452549
1.13166666666667,-0.147958240395582,0.000711838627488035,0.000755695844318874,0.001484917098388,0.00171696158902259,0.00189921642601318,0.00191768803218563,0.00179442161814867,0.00150073351859678,0.00105017549541062,0.00182311851505723,0.00251987594707471,0.00388749222035673,0.00607371111136256,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.882449572066,-39.7117462323813,-39.711512576727,-39.711601031497,-39.7115442608381,-39.7115138336505,-39.7114772634291,-39.7114573477827,-39.7114504812493,-39.7110556646934,-39.7110103227536,-39.7107058299802,-39.7102891233273,-39.7124899289421
1.13194444444444,-0.14755507235304,0.000710555349640129,0.00075431969528375,0.00148193904274976,0.00171344362269694,0.00189531330218136,0.0019138081765786,0.00179093680044787,0.00149808838763371,0.00104881377715939,0.00181977290225333,0.00251481086612911,0.0038790955347932,0.00606011025108557,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.880987820882,-39.7114684079607,-39.7112352679053,-39.7113235488603,-39.7112669126358,-39.7112365712524,-39.7112001041197,-39.7111802547218,-39.711173413315,-39.7107796668823,-39.7107344239151,-39.7104306598674,-39.7100148951217,-39.7122106461858
1.13222222222222,-0.147152906698119,0.000709274487476658,0.000752946630426813,0.00147896808776407,0.001709934524772,0.00189142039200288,0.00190993884050974,0.00178746176512555,0.00149545100614397,0.00104745645574764,0.00181643602289035,0.00250975779770655,0.00387071749224764,0.00604653818935836,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.879529406012,-39.7111912175097,-39.7109585918446,-39.7110466991951,-39.7109901968883,-39.7109599408065,-39.7109235761398,-39.710903792383,-39.7108969755304,-39.7105042960699,-39.7104591513744,-39.7101561139683,-39.7097412888518,-39.7119319956665
1.1325,-0.146751741142722,0.000707996035347407,0.000751576639708604,0.00147600421062426,0.00170643426364662,0.00188753765548944,0.00190607997804739,0.00178399646329043,0.00149282132660388,0.00104610348975071,0.00181310782702882,0.00250471668889924,0.00386235803285169,0.00603299485823156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.878074320536,-39.7109146597138,-39.7106825472325,-39.7107704811875,-39.7107141122818,-39.710683940999,-39.7106476781758,-39.710627959453,-39.7106211665825,-39.7102295509495,-39.7101845038261,-39.7098821909819,-39.7094683032204,-39.7116539760675
1.13277777777778,-0.146351573403498,0.000706719987590822,0.000750209713075347,0.00147304738851461,0.00170294280772776,0.00188366505268405,0.00190223154331626,0.00178054084612679,0.00149019930158478,0.00104475483784479,0.0018097882648651,0.00249968748695603,0.00385401709690572,0.00601948018992174,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.876622557547,-39.7106387332606,-39.710407132759,-39.7104948935261,-39.7104386575051,-39.7104085705184,-39.7103724089166,-39.710352754621,-39.7103459851611,-39.7099554302174,-39.7099104799675,-39.70960888961,-39.709195936933,-39.7113765860749
1.13305555555556,-0.145952401201835,0.000705446338530954,0.000748845840458315,0.00147009759861301,0.00169946012543316,0.00187980254366283,0.00189839349049673,0.00177709486489732,0.00148758488375453,0.00104341045881184,0.0018064772867362,0.00249467013928265,0.0038456946248811,0.0060059941168077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.87517411015,-39.7103634368403,-39.7101323471165,-39.7102199349021,-39.7101638312492,-39.7101338280559,-39.7100977670535,-39.7100781765785,-39.7100714299584,-39.7096819325724,-39.7096370784987,-39.7093362085569,-39.7089241886978,-39.7110998243775
1.13333333333333,-0.145554222263849,0.000704175082480635,0.000747485011774803,0.00146715481809048,0.0016959861851916,0.00187595008853626,0.00189456577382756,0.00177365847094691,0.00148497802588074,0.00104207031153837,0.00180317484311901,0.00248966459344169,0.00383739055742318,0.00599253657143364,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.873728971461,-39.7100887691456,-39.7098581889998,-39.709945604009,-39.7098896322078,-39.7098597123051,-39.7098237512804,-39.70980422402,-39.7097974996694,-39.7094090567158,-39.7093642981223,-39.7090641465297,-39.7086530572258,-39.7108236896671
1.13361111111111,-0.145157034320378,0.000702906213740362,0.000746127216929968,0.00146421902411377,0.00169252095544541,0.00187210764744986,0.00189074834760676,0.00177023161570175,0.00148237868083349,0.00104073435502042,0.0017998808846333,0.00248467079715486,0.0038291048353491,0.00597910748650877,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.872287134611,-39.7098147288714,-39.7095846571061,-39.7096718995425,-39.7096160590771,-39.7095862219621,-39.7095503602938,-39.7095308956421,-39.7095241929915,-39.7091368013519,-39.7090921375437,-39.7087927022382,-39.7083825412308,-39.7105481806381
1.13388888888889,-0.144760835106971,0.000701639726597613,0.000744772445815565,0.00146129019384486,0.00168906440465154,0.00186827518058834,0.00188694116619447,0.0017668142506748,0.00147978680158273,0.00103940254836435,0.00179659536204352,0.00247968869830684,0.00382083739964955,0.0059657067949064,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.870848592741,-39.7095413147151,-39.709311750135,-39.7093988202012,-39.7093431105553,-39.7093133557254,-39.7092775927926,-39.7092581901444,-39.7092515086249,-39.7088651651872,-39.7088205954709,-39.7085218743951,-39.7081126394291,-39.7102732959877
1.13416666666667,-0.144365622363882,0.00070037561533009,0.000743420688311224,0.00145836830444378,0.00168561650128282,0.00186445264817386,0.00188314418401547,0.00176340632746432,0.00147720234120641,0.00103807485078935,0.00179331822625776,0.00247471824494225,0.00381258819149211,0.00595233442966669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.869413339008,-39.7092685253762,-39.7090394667884,-39.7091263646856,-39.7090707853436,-39.709041112296,-39.7090054474782,-39.7089861062288,-39.7089794452723,-39.7085941469313,-39.7085496706146,-39.7082516617154,-39.70784335054,-39.709999034416
1.13444444444444,-0.143971393836059,0.000699113874204019,0.000742071934286764,0.001455453333068,0.00168217721383015,0.00186064001047177,0.00187935735555716,0.00176000779775808,0.0014746252528896,0.00103675122162594,0.00179004942833375,0.00246975938527121,0.00380435715221751,0.00593899032399503,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.867981366578,-39.7089963595571,-39.7087678057708,-39.7088545316989,-39.7087990821453,-39.7087694903774,-39.7087339230545,-39.7087146425997,-39.7087080016389,-39.7083237452959,-39.7082793616881,-39.707982062917,-39.7075746732852,-39.7097253946256
1.13472222222222,-0.143578147273137,0.00069785449747506,0.000740726173601056,0.00145254525687435,0.0016787465108012,0.00185683722778838,0.0018755806353767,0.00175661861333509,0.00147205548992497,0.00103543162032197,0.00178678891947906,0.00246481206766605,0.00379614422334459,0.00592567441126368,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.86655266863,-39.7087248159621,-39.7084967657889,-39.7085833199467,-39.7085279996661,-39.7084984886756,-39.7084630182281,-39.7084437979642,-39.7084371764327,-39.7080539589956,-39.7080096674075,-39.7077130767207,-39.7073066063894,-39.7094523753221
1.135,-0.14318588042943,0.000696597479389021,0.000739383396102976,0.00144964405301929,0.00167532436072461,0.00185304426047566,0.0018718139780997,0.00175323872606597,0.00146949300571753,0.00103411600644366,0.00178353665105028,0.00245987624066697,0.00378794934656919,0.00591238662501013,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.865127238358,-39.708453893298,-39.7082263455519,-39.7083127281369,-39.7082575366143,-39.7082281058989,-39.7081927317078,-39.7081735710317,-39.708166968364,-39.7077847867477,-39.7077405864914,-39.7074447018494,-39.7070391485798,-39.7091799752137
1.13527777777778,-0.14279459106392,0.000695342814181424,0.000738043591631625,0.00144674969866186,0.00167191073215066,0.00184926106892921,0.00186805733842241,0.00174986808791809,0.00146693775378408,0.00103280433967526,0.0017802925745573,0.00245495185298112,0.00377977246376516,0.00589912689893989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.863705068965,-39.7081835902741,-39.7079565437711,-39.7080427549798,-39.7079876917005,-39.7079583407583,-39.7079230622051,-39.7079039605145,-39.7078973761459,-39.7075162272719,-39.707472117661,-39.7071769370293,-39.7067722985864,-39.7089081930116
1.13555555555556,-0.14240427694025,0.000694090496078164,0.000736706750017965,0.00144386217096343,0.00166850559365209,0.00184548761359352,0.00186431067111332,0.001746506650953,0.00146438968775735,0.0010314965798237,0.0017770566416628,0.00245003885348345,0.00377161351698711,0.00588589516692584,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.862286153669,-39.707913905602,-39.7076873591607,-39.7077733991881,-39.7077184636378,-39.707689191967,-39.7076540084339,-39.7076349651271,-39.707628398494,-39.7072482792906,-39.7072042596402,-39.7069097809888,-39.7065060551417,-39.7086370274293
1.13583333333333,-0.142014935826718,0.000692840519296667,0.000735372861085425,0.00144098144708879,0.00166510891382479,0.00184172385496205,0.00186057393101652,0.00174315436733074,0.00146184876138602,0.00103019268681799,0.00177382880418678,0.00244513719121847,0.00376347244846821,0.00587269136300762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.860870485699,-39.7076448379956,-39.7074187904367,-39.7075046594771,-39.7074498511417,-39.7074206582407,-39.7073855691105,-39.7073665835866,-39.7073600341263,-39.7069809415287,-39.7069370111557,-39.7066432324592,-39.7062404169811,-39.7083664771834
1.13611111111111,-0.141626565496262,0.000691592878045625,0.000734041914648597,0.00143810750420735,0.00166172066129037,0.00183796975357862,0.0018568470730506,0.00173981118931251,0.00145931492853792,0.0010288926207131,0.00177060901410446,0.00244024681540276,0.0037553492006224,0.00585951542139188,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.859458058296,-39.7073763861712,-39.7071508363179,-39.707236534564,-39.70718185293,-39.7071527382977,-39.7071177429539,-39.7070988146127,-39.7070922817637,-39.7067142127138,-39.7066703709366,-39.7063772901743,-39.7059753828425,-39.708096540993
1.13638888888889,-0.141239163726458,0.000690347566524675,0.000732713900517407,0.00143524031949326,0.00165834080469692,0.00183422527003786,0.0018531300522141,0.00173647706926093,0.00145678814320062,0.0010275963416904,0.00176739722355023,0.00243536767542368,0.0037472437160447,0.00584636727645553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.858048864716,-39.7071085488474,-39.7068834955252,-39.706969023169,-39.706914467723,-39.7068854308585,-39.7068505286854,-39.7068316569275,-39.7068251401294,-39.706448091576,-39.7064043377146,-39.7061119528706,-39.7057109514665,-39.7078272175802
1.13666666666667,-0.140852728299509,0.00068910457892615,0.000731388808494357,0.00143237987012847,0.00165496931271925,0.0018304903649906,0.00184942282358236,0.0017331519596433,0.00145426835948384,0.00102630381005832,0.00176419338481892,0.00243049972084312,0.00373915593751136,0.00583324686274331,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.856642898223,-39.7068413247452,-39.7066167667819,-39.7067021240141,-39.7066476942435,-39.7066187346463,-39.7065839250287,-39.7065651092557,-39.7065586079491,-39.706182576848,-39.7061389102241,-39.7058472192873,-39.7054471215965,-39.7075585056693
1.13694444444444,-0.140467257002236,0.000687863909433705,0.000730066628376603,0.00142952613330183,0.00165160615406354,0.00182676499913943,0.00184572534231442,0.00172983581303136,0.00145175553162172,0.00102501498625742,0.0017609974503677,0.00242564290139427,0.00373108580798498,0.00582015411496599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.855240152098,-39.706574712588,-39.7063506488138,-39.706435835824,-39.7063815312164,-39.7063526483865,-39.7063179307102,-39.7062991703245,-39.7062926839513,-39.705917667265,-39.7058740872021,-39.7055830881661,-39.7051838919784,-39.7072904039879
1.13722222222222,-0.140082747626071,0.000686625552224846,0.000728747349956013,0.00142667908621026,0.0016482512974653,0.00182304913324491,0.00184203756365129,0.00172652858210518,0.00144924961397333,0.00102372983085948,0.00175780937281423,0.00242079716698909,0.00372303327060921,0.00580708896800607,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.85384061963,-39.7063087111015,-39.7060851403489,-39.7061701573257,-39.7061159773694,-39.7060871708071,-39.7060525444585,-39.7060338388635,-39.7060273668667,-39.7056533615649,-39.7056098673882,-39.7053195582514,-39.7049212613608,-39.7070229112658
1.1375,-0.139699197967046,0.000685389501469617,0.000727430963020587,0.00142383870606147,0.00164490471169061,0.00181934272812712,0.00183835944291785,0.00172323021965257,0.00144675056102645,0.00102244830456814,0.00175462910494183,0.00241596246771487,0.00371499826871278,0.00579405135691365,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.852444294124,-39.7060433190135,-39.7058202401176,-39.7059050872486,-39.7058510314322,-39.7058223006383,-39.7057877650049,-39.7057691136049,-39.7057626554288,-39.705389658488,-39.7053462495246,-39.7050566282901,-39.7046592284948,-39.7067560262358
1.13777777777778,-0.139316605825788,0.000684155751331366,0.000726117457354577,0.00142100497007386,0.00164156636553915,0.00181564574466404,0.00183469093552536,0.00171994067857291,0.00144425832739622,0.00102117036822447,0.00175145659970068,0.00241113875383616,0.0037069807458084,0.00578104121690956,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.851051168894,-39.7057785350546,-39.7055559468527,-39.7056406243245,-39.7055866921371,-39.7055580366129,-39.705523591083,-39.7055049932832,-39.7054985483735,-39.7051265567774,-39.7050832323559,-39.704794297032,-39.7043977921344,-39.7064897476332
1.13805555555556,-0.138934969007508,0.000682924295967346,0.00072480682273895,0.00141817785547563,0.00163823622784583,0.00181195814379443,0.00183103199697269,0.00171665991187962,0.00144177286782979,0.00101989598280533,0.00174829181020532,0.00240632597579628,0.00369898064559678,0.00576805848338295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.849661237268,-39.7055143579575,-39.7052922592891,-39.7053767672872,-39.7053229582187,-39.7052943774661,-39.7052600214288,-39.7052414766357,-39.7052350444393,-39.7048640551783,-39.7048208146296,-39.7045325632292,-39.7041369510359,-39.7062240741961
1.13833333333333,-0.138554285321993,0.000681695129529166,0.000723499048951153,0.00141535733951118,0.00163491426747755,0.00180827988651986,0.00182738258285028,0.00171338787269775,0.00143929413720628,0.00101862510942562,0.0017451346897413,0.00240152408421831,0.00369099791196317,0.00575510309189286,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.848274492587,-39.705250786457,-39.7050291761644,-39.7051135148735,-39.7050598284142,-39.7050313219354,-39.7049970547809,-39.7049785624019,-39.7049721423671,-39.704602152439,-39.7045589950956,-39.7042714256364,-39.7038767039584,-39.7059590046651
1.13861111111111,-0.138174552583601,0.00068046824616208,0.000722194125767686,0.00141254339943473,0.00163160045334142,0.00180461093390575,0.00182374264883704,0.00171012451426978,0.0014368220905394,0.00101735770934168,0.00174198519176305,0.00239673302990545,0.00368303248898021,0.00574217497816996,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.846890928202,-39.7049878192906,-39.7047666962183,-39.7048508658219,-39.7047973014627,-39.7047688687608,-39.7047346898802,-39.7047162493238,-39.7047098409004,-39.7043408473099,-39.7042977725064,-39.7040108830112,-39.7036170496638,-39.7056945377837
1.13888888888889,-0.137795768611246,0.000679243640006935,0.000720892042962908,0.00140973601251734,0.00162829475437963,0.00180095124708325,0.00182011215070454,0.00170686978995548,0.00143435668297904,0.00101609374394907,0.0017388432698964,0.00239195276384429,0.00367508432091003,0.00572927407811168,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.845510537478,-39.704725455198,-39.7045048181929,-39.7045888188736,-39.7045353761062,-39.7045070166846,-39.7044729254701,-39.7044545361461,-39.7044481387852,-39.7040801385441,-39.7040371456169,-39.7037509341134,-39.7033579869161,-39.7054306722979
1.13916666666667,-0.137417931228395,0.000678021305200228,0.000719592790310908,0.00140693515604456,0.00162499713957468,0.00179730078724893,0.00181649104432112,0.00170362365323406,0.00143189786981091,0.00101483317478768,0.00173570887793907,0.0023871832372036,0.00366715335220018,0.00571640032778978,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.844133313791,-39.704463692921,-39.7042435408325,-39.7043273727722,-39.7042740510887,-39.7042457644517,-39.7042117602965,-39.7041934216156,-39.7041870347699,-39.7038200248972,-39.7037771131847,-39.7034915777057,-39.7030995144824,-39.7051674069564
1.13944444444444,-0.137041038263059,0.000676801235872159,0.000718296357586304,0.00140414080731799,0.00162170757794837,0.00179365951566873,0.00181287928564746,0.00170038605770499,0.00142944560646152,0.00101357596354268,0.00173258196986373,0.00238242440133457,0.00365923952748914,0.00570355366344392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.84275925053,-39.7042025312041,-39.703982862884,-39.7040665262634,-39.7040133251568,-39.7039851108092,-39.7039511931074,-39.7039329044819,-39.7039265276055,-39.7035605051274,-39.7035176739701,-39.7032328125531,-39.7028416311321,-39.7049047405104
1.13972222222222,-0.136665087547782,0.000675583426149778,0.000717002734561634,0.00140135294365825,0.00161842603856473,0.00179002739367639,0.00180927683074397,0.00169715695709065,0.00142699984849772,0.00101232207204311,0.00172946249981753,0.00237767620777436,0.00365134279160488,0.00569073402148592,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.841388341096,-39.7039419687938,-39.7037227830963,-39.7038062780954,-39.7037531970592,-39.7037250545065,-39.7036912226537,-39.7036729834969,-39.7036666160456,-39.7033015779952,-39.7032588267357,-39.7029746374233,-39.7025843356373,-39.7046426717138
1.14,-0.136290076919635,0.000674367870156143,0.000715711911012584,0.00139857154240337,0.00161515249052843,0.00178640438267859,0.00180568363576792,0.00169393630523725,0.00142456055162734,0.00101107146226868,0.00172635042212259,0.00237293860824619,0.00364346308956486,0.00567794133849806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.840020578901,-39.703682004439,-39.7034633002209,-39.7035466270187,-39.7034936655472,-39.7034655942957,-39.7034318476883,-39.7034136574148,-39.7034072988459,-39.7030432422638,-39.7030005702467,-39.7027170510865,-39.7023276267726,-39.7043811993234
1.14027777777778,-0.135916004220208,0.000673154562010727,0.000714423876714165,0.00139579658091041,0.00161188690298985,0.00178279044415167,0.00180209965697815,0.00169072405611659,0.00142212767170296,0.00100982409634646,0.00172324569128079,0.00236821155465822,0.00363560036657826,0.00566517555123376,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.838655957371,-39.703422636891,-39.7032044130114,-39.7032875717861,-39.7032347293743,-39.703206728931,-39.7031730669668,-39.7031549249926,-39.7031485747649,-39.7027854966988,-39.7027429032709,-39.7024600523157,-39.7020715033152,-39.7041203220982
1.14055555555556,-0.1355428672956,0.000671943495829399,0.000713138621445156,0.00139302803655697,0.00160862924514222,0.00177918553964824,0.00179852485073396,0.00168752016382732,0.00141970116472173,0.00100857993655489,0.00172014826197109,0.00236349499910666,0.00362775456804499,0.00565243659661831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.837294469942,-39.7031638649032,-39.7029461202237,-39.7030291111527,-39.7029763872964,-39.7029484571691,-39.702914879247,-39.7028967849894,-39.7028904425636,-39.7025283400684,-39.7024858245785,-39.702203639886,-39.7018159640449,-39.7038600388
1.14083333333333,-0.135170663996411,0.000670734665726407,0.000711856134985959,0.00139026588674076,0.00160537948622591,0.001775589630793,0.00179495917349931,0.00168432458259745,0.00141728098682904,0.00100733894532183,0.00171705808905408,0.00235878889387648,0.00361992563955674,0.00563972441174724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.835936110064,-39.7029056872316,-39.7026884206163,-39.7027712438759,-39.7027186380718,-39.7026907777691,-39.7026572832892,-39.702639236167,-39.7026329010053,-39.7022717711432,-39.7022293329424,-39.7019478125754,-39.701561007744,-39.7036003481932
1.14111111111111,-0.134799392177736,0.000669528065811596,0.000710576407119545,0.00138751010888348,0.00160213759552772,0.00177200267928807,0.00179140258184132,0.00168113726678553,0.00141486709431593,0.0010061010852315,0.00171397512756957,0.00235409319144254,0.00361211352689799,0.00562703893388862,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.834580871198,-39.7026481026341,-39.7024313129496,-39.7025139687157,-39.7024614804611,-39.7024336894923,-39.7024002778561,-39.7023822772893,-39.7023759488558,-39.7020157886963,-39.7019734271379,-39.7016925691643,-39.7013066331975,-39.703341249045
1.14138888888889,-0.134429049699152,0.000668323690193945,0.000709299427632894,0.00138476068042878,0.00159890354238128,0.00176842464691386,0.00178785503243403,0.00167795817088012,0.00141245944362457,0.00100486631902149,0.00171089933274162,0.00234940784446805,0.00360431817604551,0.00561438010048192,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.833228746817,-39.7023911098713,-39.7021747959865,-39.702257284434,-39.7022049132271,-39.7021771911025,-39.7021438617127,-39.702125907123,-39.7021195848833,-39.7017603915033,-39.7017181059427,-39.7014379084357,-39.7010528391926,-39.7030827401247
1.14166666666667,-0.134059634424716,0.000667121532979772,0.000708025186317403,0.00138201757884324,0.00159567729617134,0.00176485549552832,0.00178431648205846,0.00167478724950373,0.00141005799134948,0.00100363460958595,0.00170783065997545,0.00234473280580883,0.00359653953317018,0.00560174784913855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.831879730406,-39.7021347077057,-39.7019188684923,-39.7020011897953,-39.7019489351352,-39.7019212813659,-39.7018880336264,-39.7018701244369,-39.7018638078587,-39.7015055783423,-39.7014633681373,-39.7011838291749,-39.7007996245196,-39.7028248202047
1.14194444444444,-0.133691144222951,0.000665921588273605,0.000706753672969677,0.0013792807816195,0.00159245882633155,0.00176129518706871,0.00178078688760528,0.00167162445741365,0.00140766269423621,0.00100240591997549,0.00170476906486355,0.00234006802851046,0.00358877754463637,0.00558914211764156,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.830533815463,-39.7018788949025,-39.7016635292345,-39.7017456835663,-39.7016935449528,-39.7016659590509,-39.7016327923673,-39.7016149280024,-39.7016086165551,-39.7012513479937,-39.7012092125045,-39.70093033017,-39.7005469879707,-39.7025674880597
1.14222222222222,-0.133323576966843,0.000664723850179984,0.000705484877388865,0.00137655026627551,0.00158924810234772,0.00175774368355506,0.00177726620607351,0.00166846974950436,0.00140527350918352,0.00100118021340086,0.00170171450318123,0.00233541346581438,0.00358103215700211,0.00557656284394752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.829190995496,-39.7016236702288,-39.7014087769827,-39.701490764516,-39.7014387414499,-39.7014112229284,-39.7013781367073,-39.7013603165934,-39.7013540097481,-39.7009976992406,-39.7009556378295,-39.7006774102115,-39.700294928341,-39.702310742467
1.1425,-0.132956930533826,0.000663528312801484,0.000704218789381855,0.00137382601035491,0.00158604509375702,0.00175420094708948,0.00177375439457551,0.0016653230808057,0.00140289039324754,0.000999957453232344,0.00169866693089132,0.00233076907115168,0.00357330331702341,0.00556400996618234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.827851264027,-39.7013690324541,-39.701154610509,-39.7012364314157,-39.7011845233987,-39.7011570717715,-39.7011240654212,-39.7011062889859,-39.7010999862158,-39.7007446308685,-39.7007026429001,-39.7004250680923,-39.7000434444281,-39.7020545822065
1.14277777777778,-0.132591202805781,0.000662334970238639,0.000702955398762199,0.0013711079914292,0.00158284977015188,0.00175066693985677,0.00177025141033598,0.00166218440648657,0.00140051330364011,0.000998737603002128,0.00169562630414594,0.00232613479814995,0.00356559097164753,0.00555148342264693,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.826514614589,-39.7011149803503,-39.7009010285877,-39.700982683039,-39.7009308895738,-39.7009035043558,-39.7008705772859,-39.7008528439585,-39.7008465447387,-39.7004921416651,-39.7004502265067,-39.700173302608,-39.6997925350321,-39.7017990060607
1.14305555555556,-0.132226391669025,0.000661143816594,0.000701694695348839,0.00136839618709804,0.00157966210117763,0.00174714162412753,0.00176675721069409,0.00165905368185745,0.00139814219773114,0.000997520626403426,0.00169259257928411,0.00232151060063124,0.0035578950680203,0.00553898315181311,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.825181040726,-39.7008615126915,-39.7006480299955,-39.7007295181618,-39.700677838752,-39.7006505194592,-39.7006176710807,-39.7005999802923,-39.7005936840997,-39.700240230421,-39.700198387442,-39.6999221125564,-39.6995421989554,-39.7015440128145
1.14333333333333,-0.131862495014299,0.000659954845968669,0.000700436668967915,0.00136569057499071,0.00157648205653584,0.00174362496225814,0.00176327175310414,0.00165593086237084,0.00139577703304948,0.000996306487293826,0.0016895657128355,0.00231689643261297,0.00355021555348194,0.00552650909232632,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.823850535995,-39.7006086282539,-39.7003956135112,-39.7004769355623,-39.7004253697124,-39.7003981158617,-39.7003653455873,-39.7003476967705,-39.7003414030841,-39.6999888959287,-39.6999471245012,-39.6996714967381,-39.6992924350032,-39.7012896012556
1.14361111111111,-0.131499510736768,0.000658768052464294,0.000699181309454046,0.00136299113276538,0.00157330960598405,0.00174011691669278,0.00175979499513829,0.00165281590361934,0.00139341776728613,0.000995095149697402,0.00168654566152091,0.00231229224830893,0.00354255237557108,0.00551406118300217,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.822523093966,-39.7003563258162,-39.7001437779159,-39.7002249340211,-39.7001734812365,-39.7001462923459,-39.7001135995898,-39.7000959921788,-39.7000897004797,-39.6997381369837,-39.6996964364819,-39.699421453956,-39.6990432419829,-39.7010357701741
1.14388888888889,-0.131137436736004,0.000657583430184059,0.000697928606648789,0.00136029783811123,0.00157014471933778,0.001736617449964,0.00175632689448608,0.00164970876134251,0.00139106435829221,0.000993886577803336,0.00168353238225265,0.00230769800213,0.00353490548202132,0.00550163936283268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.821198708219,-39.7001046041593,-39.6998925219931,-39.6999735123207,-39.699922172108,-39.6998950476967,-39.6998624318745,-39.6998448653056,-39.6998385750767,-39.6994879523835,-39.6994463221843,-39.6991719830155,-39.6987946187048,-39.7007825183625
1.14416666666667,-0.130776270915985,0.000656400973229042,0.000696678550405193,0.00135761066874922,0.0015669873664704,0.00173312652469405,0.00175286740895654,0.00164660939142455,0.00138871676408325,0.000992680735969565,0.00168052583213511,0.00230311364868522,0.00352727482076533,0.00548924357097889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.819877372346,-39.6998534620663,-39.6996418445284,-39.6997226692463,-39.6996714411132,-39.6996443807013,-39.6996118412302,-39.6995943149411,-39.6995880256676,-39.6992383409282,-39.6991967804111,-39.6989230827244,-39.6985465639812,-39.7005298446161
1.14444444444444,-0.130416011185083,0.000655220675704163,0.000695431130582513,0.00135492960243188,0.00156383751731622,0.00172964410359577,0.00174941649647945,0.00164351774989677,0.00138637494283942,0.000991477588721501,0.00167752596846723,0.00229853914278211,0.00351966033993186,0.00547687374677728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.818559079951,-39.6996028983225,-39.6993917443097,-39.6994724035852,-39.6994212870401,-39.699394290149,-39.6993618264479,-39.6993443398784,-39.6993380510475,-39.6989893014203,-39.6989478099672,-39.6986747518932,-39.6982990766271,-39.7002777477324
1.14472222222222,-0.130056655456055,0.000654042531715395,0.000694186337051139,0.00135225461694519,0.00156069514187007,0.00172617014947429,0.0017459741151071,0.00164043379293803,0.00138403885290608,0.000990277100754329,0.00167453274874244,0.00229397443942644,0.00351206198785003,0.00546452982973474,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.817243824651,-39.6993529117156,-39.6991422201273,-39.6992227141269,-39.6991717086796,-39.6991447748318,-39.6991123863211,-39.6990949389126,-39.6990886500136,-39.6987408326648,-39.69869940966,-39.6984269893345,-39.69805215546,-39.7000262265117
1.145,-0.129698201646039,0.000652866535369031,0.000692944159691407,0.0013495856901104,0.0015575602101862,0.00172270462522775,0.00174254022301455,0.00163735747687775,0.00138170845279588,0.000989079236934087,0.00167154613065012,0.00228941949382368,0.00350447971304624,0.0054522117595322,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.815931600074,-39.6991035010355,-39.6988932707735,-39.6989735996633,-39.6989227048246,-39.6988958335436,-39.6988635196456,-39.6988461108414,-39.6988398213658,-39.6984929334688,-39.6984515782995,-39.6981797938636,-39.6978057992999,-39.6997752797567
1.14527777777778,-0.129340647676543,0.000651692680774901,0.000691704588394201,0.00134692279978198,0.00155443269238411,0.0017192474938482,0.00173911477850066,0.00163428875819629,0.00137938370118935,0.000987883962299262,0.00166856607207553,0.00228487426138056,0.00349691346424604,0.00543991947602295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.814622399859,-39.6988546650742,-39.6986448950431,-39.6987250589886,-39.6986742742702,-39.698647465081,-39.6986152252194,-39.6985978544646,-39.6985915639062,-39.6982456026422,-39.6982043146981,-39.6979331642982,-39.6975600069692,-39.6995249062726
1.14555555555556,-0.128983991473436,0.000650520962044317,0.00069046761306162,0.00134426592384973,0.00155131255864559,0.00171579871842261,0.00173569773999168,0.0016312275935238,0.00137706455693595,0.000986691242062104,0.00166559253110156,0.00228033869770507,0.00348936319037312,0.00542765291923419,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.813316217658,-39.6986064026262,-39.6983970917329,-39.698477090899,-39.6984264158139,-39.6983996682425,-39.698367501843,-39.6983501685847,-39.6983438764393,-39.697998838997,-39.6979576176704,-39.6976870994584,-39.6973147772925,-39.699275104867
1.14583333333333,-0.128628230966945,0.000649351373290822,0.000689233223607396,0.00134161504024111,0.00154819977921687,0.00171235826213552,0.00173228906603891,0.00162817393964533,0.00137475097905697,0.000985501041608785,0.00166262546600835,0.00227581275860568,0.00348182884055256,0.0054154120293646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.812013047134,-39.6983587124879,-39.6981498596422,-39.6982296941932,-39.6981791282555,-39.6981524418293,-39.6981203483191,-39.6981030520063,-39.6980967577721,-39.6977526413479,-39.6977114860336,-39.6974415981667,-39.6970701090974,-39.6990258743501
1.14611111111111,-0.128273364091639,0.000648183908631008,0.000688001409956975,0.00133897012692044,0.00154509432440882,0.00170892608826794,0.00172888871532204,0.00162512775350019,0.00137244292674457,0.000984313326501285,0.00165966483527592,0.00227129640009409,0.00347431036410663,0.00540319674678706,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.810712881961,-39.6981115934583,-39.6979031975723,-39.697982867672,-39.697932410397,-39.6979057846446,-39.6978737634527,-39.6978565035364,-39.6978502067138,-39.6975070085115,-39.6974659186073,-39.697196659248,-39.6968260012133,-39.6987772135346
1.14638888888889,-0.127919388786428,0.000647018562185215,0.000686772162048776,0.0013363311618887,0.00154199616460022,0.00170550216020069,0.00172549664665013,0.00162208899218265,0.0013701403593625,0.000983128062476702,0.00165671059758461,0.00226678957838353,0.00346680771056004,0.00539100701204602,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.809415715827,-39.6978650443383,-39.6976571043269,-39.6977366101387,-39.6976862610427,-39.697659695494,-39.6976277460512,-39.6976105219844,-39.6976042220761,-39.6972619393073,-39.6972209142134,-39.6969522815299,-39.6965824524724,-39.6985291212356
1.14666666666667,-0.127566302994551,0.000645855328076096,0.000685545469834943,0.00133369812318669,0.00153890527023552,0.00170208644141313,0.00172211281896159,0.00161905761294452,0.00136784323644981,0.000981945215450097,0.00165376271181477,0.00226229224989217,0.00345932082963543,0.00537884276585989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.808121542429,-39.6976190639313,-39.6974115787118,-39.6974909203984,-39.6974406789992,-39.6974141731853,-39.6973822949243,-39.6973651061619,-39.697358802673,-39.6970174325569,-39.6969764716764,-39.6967084638419,-39.6963394617094,-39.6982815962707
1.14694444444444,-0.127214104663572,0.000644694200431246,0.000684321323279042,0.00133107098889385,0.00153582161182893,0.00169867889548547,0.00171873719132791,0.00161603357319339,0.00136555151772143,0.000980764751514234,0.00165082113704853,0.00225780437123978,0.00345184967125867,0.00536670394911941,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.806830355479,-39.6973736510428,-39.6971666195351,-39.697245797259,-39.6971956630752,-39.6971692165288,-39.6971374088839,-39.6971202548829,-39.6971139473208,-39.6967734870843,-39.696732589823,-39.6964652050164,-39.6960970277612,-39.6980346374599
1.14722222222222,-0.126862791745365,0.000643535173381638,0.00068309971235965,0.00132844973713071,0.00153274515996222,0.00169527948610004,0.00171536972295209,0.00161301683049724,0.00136326516306611,0.00097958663694192,0.00164788583256937,0.00225332589925289,0.00344439418555489,0.00535459050288768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.805542148697,-39.6971288044804,-39.6969222256072,-39.6970012395302,-39.6969512120819,-39.6969248243368,-39.6968930867444,-39.6968759669638,-39.6968696548382,-39.6965301017159,-39.6964892674823,-39.6962225038878,-39.6958551494672,-39.6977882436258
1.1475,-0.126512362196114,0.000642378241062062,0.000681880627070088,0.00132583434605803,0.00152967588528642,0.00169188817704193,0.00171201037316985,0.00161000734258538,0.00136098413254998,0.000978410838186001,0.00164495675786467,0.00224885679096148,0.00343695432285063,0.00534250236840132,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.804256915816,-39.6968845230542,-39.6966783957406,-39.696757246024,-39.6967073248326,-39.696680995424,-39.6966493273223,-39.6966322412232,-39.6966259240463,-39.6962872752804,-39.6962465034858,-39.6959803592933,-39.6956138256691,-39.6975424135933
1.14777777777778,-0.126162813976298,0.00064122339761194,0.00068066405741853,0.0013232247938774,0.00152661375852631,0.0016885049321985,0.00170865910145289,0.00160700506734567,0.00135870838641811,0.000977237321881447,0.00164203387262473,0.00224439700360113,0.00342953003367363,0.00533043948706929,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.802974650582,-39.6966408055762,-39.69643512875,-39.6965138155548,-39.6964640001428,-39.6964377286074,-39.6964061294364,-39.6963890764822,-39.6963827537686,-39.6960450066089,-39.6960042966676,-39.6957387700721,-39.6953730552112,-39.6972971461897
1.14805555555556,-0.12581414505069,0.000640070637174787,0.000679449993427756,0.00132062105883403,0.00152355875047627,0.00168512971556291,0.00170531586740814,0.00160400996282888,0.0013564378850941,0.00097606605484466,0.00163911713674599,0.00223994649461241,0.00342212126875324,0.00531840180047435,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.801695346752,-39.6963976508608,-39.6961924234525,-39.6962709469392,-39.6962212368303,-39.6961950227062,-39.696163491908,-39.6961464715639,-39.6961401428307,-39.6958032945349,-39.6957626458637,-39.6954977350659,-39.6951328369401,-39.697052440245
1.14833333333333,-0.125466353388342,0.000638919953901268,0.00067823842513682,0.0013180231192148,0.00152051083200261,0.00168176249123493,0.00170198063077927,0.00160102198724959,0.00135417258918232,0.000974897004074456,0.00163620651032663,0.00223550522164449,0.00341472797902139,0.00530638925037012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.800418998092,-39.6961550577246,-39.6959502786671,-39.6960286389959,-39.6959790337152,-39.6959528765419,-39.6959214135604,-39.695904425294,-39.6958980900607,-39.6955621378942,-39.695521549913,-39.695257253119,-39.6948931697046,-39.6968082945914
1.14861111111111,-0.125119436962582,0.000637771341944924,0.000677029342599569,0.00131543095335298,0.00151746997404584,0.00167840322341903,0.00169865335144735,0.00159804109898617,0.00135191245946833,0.000973730136753155,0.00163330195367516,0.00223107314255009,0.00340735011561072,0.00529440177868461,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.799145598384,-39.6959130249863,-39.6957086932154,-39.6957868905458,-39.6957373896199,-39.6957112889383,-39.6956798932194,-39.6956629365004,-39.6956565942889,-39.6953215355248,-39.6952810076563,-39.6950173230778,-39.6946540523562,-39.6965647080634
1.14888888888889,-0.124773393751004,0.000636624795466148,0.000675822735887743,0.0013128445396237,0.00151443614762045,0.00167505187642809,0.00169533398943207,0.0015950672565833,0.00134965745691853,0.000972565420250534,0.00163040342730124,0.00222665021539252,0.00339998762985572,0.00528243932751779,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.797875141418,-39.6956715514669,-39.6954676659207,-39.6955457004123,-39.6954963033687,-39.6954702587213,-39.695438929713,-39.6954220040133,-39.6954156543482,-39.6950814862673,-39.6950410179371,-39.6947779437912,-39.6944154837486,-39.6963216794984
1.14916666666667,-0.124428221735462,0.000635480308630505,0.000674618595090246,0.00131026385644749,0.00151140932381729,0.00167170841468352,0.00169202250489343,0.00159210041875075,0.00134740754268295,0.000971402822119385,0.00162751089192639,0.00222223639843929,0.00339264047329422,0.00527050183914234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.796607620997,-39.6954306359896,-39.695227195609,-39.6953050674206,-39.6952557737884,-39.6952297847191,-39.6951985218713,-39.6951816266651,-39.6951752690736,-39.6948419889645,-39.694801579601,-39.6945391141103,-39.6941774627378,-39.6960792077357
1.14944444444444,-0.124083918902058,0.000634337875610099,0.000673416910311962,0.00130768888229147,0.00150838947380079,0.00166837280271684,0.00168871885813235,0.00158914054436591,0.00134516267809453,0.000970242310101023,0.00162462430847731,0.00221783165016781,0.00338530859766596,0.00525858925600249,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.795343030935,-39.6951902773797,-39.6949872811083,-39.6950649903984,-39.6950157997081,-39.6949898657624,-39.694958668527,-39.6949418032906,-39.6949354373022,-39.6946030424613,-39.694562691496,-39.6943008328888,-39.6939399881824,-39.6958372916172
1.14972222222222,-0.123740483241138,0.000633197490582364,0.00067221767167636,0.00130511959566962,0.00150537656881418,0.00166504500516862,0.00168542300959017,0.00158618759247483,0.00134292282467321,0.000969083852121811,0.00162174363808883,0.0022134359292641,0.00337799195491371,0.00524670152071589,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.794081365058,-39.6949504744647,-39.6947479212486,-39.6948254681755,-39.6947763799589,-39.6947505006837,-39.6947193685148,-39.694702532727,-39.6946961578739,-39.6943646456054,-39.6943243524726,-39.6940630989824,-39.693703058943,-39.6955959299873
1.15,-0.123397912747284,0.000632059147731521,0.000671020869325685,0.00130255597514167,0.00150237058017677,0.00166172498679146,0.00168213491985268,0.00158324152229171,0.00134068794412248,0.000967927416298338,0.0016188688421065,0.00220904919462055,0.00337069049718328,0.00523483857607167,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.792822617204,-39.6947112260744,-39.6945091148624,-39.694586499584,-39.6945375133742,-39.6945116883181,-39.6944806206717,-39.6944638138134,-39.6944574296306,-39.6941267972463,-39.6940865613834,-39.6938259112495,-39.6934666738829,-39.6953551216925
1.15027777777778,-0.123056205419303,0.000630922841249831,0.000669826493419774,0.00129999799931613,0.00149937147928673,0.00165841271244955,0.00167885454964811,0.00158030229320155,0.00133845799833338,0.000966772970935246,0.00161599988208401,0.00220467140534156,0.00336340417682101,0.00522300036503199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.791566781221,-39.6944725310406,-39.6942708607842,-39.694348083458,-39.6942991987896,-39.6942734275027,-39.694242423837,-39.6942256453915,-39.6942192514165,-39.6938894962362,-39.6938493170834,-39.6935892685507,-39.6932308318676,-39.6951148655821
1.15055555555556,-0.122715359260221,0.000629788565335525,0.000668634534137787,0.00129744564684883,0.00149637923762123,0.00165510814712136,0.00167558185984988,0.00157736986476017,0.00133623294938431,0.000965620484525632,0.00161313671978502,0.0022003025207399,0.00335613294637865,0.00521118683073115,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.79031385097,-39.6942343881975,-39.6940331578507,-39.6941102186341,-39.694061435043,-39.6940357170771,-39.6940047768523,-39.6939880263052,-39.6939816220781,-39.6936527414294,-39.69361261843,-39.6933531697488,-39.6929955317648,-39.6948751605075
1.15083333333333,-0.122375372277277,0.000628656314194109,0.000667444981678373,0.00129489889644635,0.00149339382673638,0.0016518112558985,0.00167231681147545,0.00157444419669617,0.00133401275954128,0.000964469925755916,0.00161027931718363,0.00219594250033722,0.0033488767586096,0.00519939791647493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.789063820322,-39.6939967963814,-39.6937960049008,-39.6938729039507,-39.6938242209744,-39.6937985558827,-39.6937676785614,-39.6937509554007,-39.6937445404642,-39.6934165316825,-39.6933764642829,-39.693117613709,-39.6927607724448,-39.6946360053224
1.15111111111111,-0.122036242481912,0.000627526082038077,0.000666257826259974,0.0012923577268651,0.00149041521826963,0.00164852200398642,0.00166905936569049,0.00157152524890976,0.00133179739126006,0.000963321263500396,0.0016074276364665,0.0021915913038662,0.00334163556647072,0.00518763356574073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.78781668316,-39.6937597544306,-39.6935594007756,-39.6936361382488,-39.693587555426,-39.6935619427635,-39.6935311278102,-39.6935144315262,-39.693508005426,-39.6931808658544,-39.6931408535039,-39.6928825992989,-39.69252655278,-39.6943973988831
1.15138888888889,-0.121697967889763,0.000626397863088538,0.000665073058120971,0.00128982211691138,0.00148744338394032,0.00164524035670609,0.00166580948380679,0.00156861298147618,0.00132958680718536,0.000962174466827056,0.00160458164003059,0.00218724889126943,0.00333440932312291,0.00517589372217771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.786572433379,-39.6935232611857,-39.6933233443185,-39.6933999203712,-39.6933514372423,-39.6933258765656,-39.693295123447,-39.6932784535326,-39.6932720158169,-39.6929457428065,-39.6929057849574,-39.6926481253884,-39.6922928716453,-39.694159340048
1.15166666666667,-0.121360546520655,0.000625271651574054,0.000663890667521312,0.00128729204544138,0.00148447829554819,0.00164196627949691,0.00166256712728403,0.00156570735464389,0.00132738097015439,0.000961029504995292,0.00160174129048536,0.00218291522269942,0.00332719798192999,0.00516417832960701,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.785331064884,-39.6932873154896,-39.6930878343747,-39.6931642491632,-39.6931158652699,-39.6930903561372,-39.6930596643224,-39.6930430202727,-39.6930365704923,-39.6927111614021,-39.69267125751,-39.6924141908496,-39.6920597279177,-39.6939218276781
1.15194444444444,-0.121023976398591,0.000624147441731521,0.000662710644740948,0.00128476749136438,0.00148151992497689,0.00163869973791399,0.00165933225773083,0.00156280832883781,0.00132517984319304,0.00095988634745871,0.0015989065506532,0.00217859025851997,0.00332000149645881,0.00515248733202226,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.784092571593,-39.6930519161871,-39.6928528697918,-39.692929123472,-39.6928808383577,-39.6928553803289,-39.6928247492889,-39.6928081306016,-39.6928016683104,-39.692477120507,-39.6924372700304,-39.6921807945569,-39.6918271204766,-39.6936848606367
1.15222222222222,-0.12068825555175,0.000623025227806371,0.000661532980081564,0.00128224843364134,0.00147856824419333,0.00163544069763024,0.00165610483690662,0.00155991586465819,0.00132298338952102,0.000958744963865004,0.00159607738356855,0.00217427395930748,0.00331281982047821,0.00514082067358677,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.782856947435,-39.6928170621254,-39.6926184494197,-39.6926945421472,-39.6926463553566,-39.6926209479934,-39.6925903772017,-39.6925737833768,-39.6925673081312,-39.6922436189893,-39.6922038213898,-39.6919479353871,-39.6915950482039,-39.6934484377892
1.1525,-0.12035338201247,0.000621905004053792,0.000660357663865003,0.00127973485128666,0.00147562322524853,0.00163218912443772,0.00165288482672082,0.00155702992288257,0.00132079157254997,0.000957605324055502,0.00159325375248006,0.00216996628584794,0.00330565290796307,0.00512917829863649,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.781624186349,-39.6925827521537,-39.6923845721102,-39.6924605040405,-39.6924124151198,-39.6923870579855,-39.6923565469177,-39.6923399774578,-39.6923334888172,-39.6920106557193,-39.6919709104617,-39.6917156122192,-39.6913635099834,-39.6932125580036
1.15277777777778,-0.12001935381725,0.000620786764734666,0.000659184686437843,0.00127722672336727,0.00147268484027902,0.00162894498424844,0.00164967218923338,0.00155415046446645,0.00131860435588674,0.000956467398066079,0.00159043562085082,0.00216566719913941,0.00329850071309021,0.00511756015167712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.780394282286,-39.6923489851233,-39.6921512367174,-39.6922270080058,-39.6921790165027,-39.6921537091624,-39.6921232572964,-39.6921067117066,-39.692100209233,-39.6917782295695,-39.6917385361216,-39.6914838239344,-39.6911325047015,-39.6929772201501
1.15305555555556,-0.119686169006736,0.000619670504122356,0.000658014038166791,0.00127472402900543,0.00146975306150663,0.00162570824309327,0.00164646688665815,0.00155127745054366,0.00131642170333065,0.000955331156129718,0.00158762295235812,0.00216137666039163,0.00329136319023955,0.00510596617738655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.77916722921,-39.6921157598879,-39.6919184420975,-39.6919940528989,-39.6919461583629,-39.6919209003833,-39.6918905071993,-39.6918739849873,-39.6918674682456,-39.6915463394148,-39.6915066972476,-39.6912525694165,-39.6909020312468,-39.6927424231013
1.15333333333333,-0.119353825625715,0.000618556216497733,0.000656845709442824,0.00127222674737731,0.00146682786123801,0.00162247886712587,0.00164326888136069,0.0015484108424287,0.00131424357887605,0.000954196568674792,0.00158481571089263,0.00215709463102699,0.00328424029399518,0.00509439632061314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.777943021093,-39.6918830753031,-39.6916861871088,-39.6917616375782,-39.69171383956,-39.6916886305098,-39.6916582954903,-39.6916417961661,-39.6916352647242,-39.6913149841322,-39.6912753927199,-39.6910218475512,-39.6906720885101,-39.692508165732
1.15361111111111,-0.119022321723108,0.000617443896151808,0.000655679690679582,0.00126973485771304,0.00146390921186916,0.00161925682262229,0.00164007813585957,0.00154555060161397,0.001312069946714,0.000953063606326874,0.00158201386056115,0.00215282107267975,0.00327713197914505,0.00508285052637482,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.776721651922,-39.6916509302267,-39.6914544706118,-39.6915297609039,-39.691482058956,-39.6914568984055,-39.6914266210353,-39.6914101441116,-39.6914035975402,-39.6910841626009,-39.6910446214209,-39.6907916572266,-39.6904426753845,-39.6922744469195
1.15388888888889,-0.11869165535196,0.000616333537385225,0.000654515972313605,0.0012672483393011,0.00146099708588207,0.00161604207597867,0.00163689461282907,0.00154269668977449,0.00130990077123105,0.000951932239907867,0.001579217365687,0.00214855594719561,0.00327003820067922,0.0050713287398622,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.775503115692,-39.6914193235187,-39.6912232914692,-39.6912984217384,-39.6912508154149,-39.6912257029363,-39.6911954827025,-39.6911790276946,-39.6911724655671,-39.6908538737027,-39.6908143822354,-39.6905619973331,-39.6902137907655,-39.6920412655431
1.15416666666667,-0.118361824569434,0.000615225134508178,0.000653354544806945,0.00126476717148468,0.00145809145584702,0.00161283459371583,0.00163371827509935,0.0015398490687653,0.00130773601701009,0.000950802440439087,0.00157642619080775,0.00214429921663455,0.00326295891379177,0.00505983090643356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.774287406411,-39.6911882540413,-39.6909926485457,-39.6910676189466,-39.6910201078029,-39.6909950429701,-39.6909648793623,-39.6909484457881,-39.6909418676809,-39.6906241163211,-39.6905846740504,-39.6903328667633,-39.6899854335507,-39.6918086204847
1.15444444444444,-0.118032827436806,0.000614118681842243,0.000652195398644536,0.00126229133366375,0.00145519229442421,0.00160963434247819,0.0016305490856551,0.00153700770062407,0.00130557564883321,0.00094967417914017,0.00157364030067717,0.00214005084326758,0.00325589407388051,0.00504835697161972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.773074518098,-39.6909577206586,-39.6907625407084,-39.690837351395,-39.6907899349884,-39.6907649173771,-39.6907348098872,-39.6907183972671,-39.6907118027597,-39.6903948893423,-39.690355495755,-39.6901042644121,-39.68975760264,-39.6915765106283
1.15472222222222,-0.117704662019452,0.000613014173717662,0.000651038524335861,0.00125982080529631,0.00145229957436338,0.00160644128903467,0.00162738700763816,0.00153417254757187,0.00130341963167868,0.000948547427429024,0.00157085966026653,0.00213581078957917,0.00324884363654545,0.00503690688112008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.771864444782,-39.6907277222371,-39.6905329668261,-39.6906076179526,-39.6905602958419,-39.6905353250299,-39.6905052731519,-39.6904888810091,-39.6904822696838,-39.6901661916545,-39.6901268462407,-39.6898761891765,-39.6895302969355,-39.6913449348603
1.155,-0.117377326386841,0.000611911604476444,0.000649883912415571,0.00125735556589945,0.00144941326850238,0.00160325540028076,0.00162423200434699,0.00153134357201311,0.00130126793072414,0.000947422156922686,0.00156808423476331,0.00213157901826732,0.00324180755759109,0.00502548058080389,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.770657180506,-39.6904982576452,-39.6903039257701,-39.6903784174905,-39.6903311892361,-39.6903062648027,-39.6902762680335,-39.6902598958936,-39.6902532673356,-39.6899380221481,-39.6898987244012,-39.689648639956,-39.6893035153416,-39.6911138920692
1.15527777777778,-0.117050818612533,0.000610810968471118,0.000648731553443691,0.00125489559504684,0.0014465333497726,0.00160007664323591,0.00162108403923908,0.00152852073653609,0.00129912051134737,0.000946298339438672,0.00156531398957222,0.00212735549224168,0.00323478579302396,0.00501407801671011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.76945271932,-39.6902693257536,-39.6900754164136,-39.6901497488818,-39.6901026140458,-39.6900777355724,-39.690047793411,-39.6900314408024,-39.6900247945999,-39.6897103797157,-39.6896711291324,-39.689421615652,-39.689077256765,-39.690883381146
1.15555555555556,-0.116725136774166,0.000609712260065708,0.000647581438005291,0.00125244087237252,0.0014436597911945,0.00159690498504822,0.00161794307592992,0.00152570400391382,0.00129697733912474,0.000945175946995235,0.00156254889031506,0.00212314017462653,0.00322777829905508,0.00500269913504513,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.76825105529,-39.6900409254349,-39.6898474376321,-39.6899216110019,-39.6898745691479,-39.6898497362178,-39.6898198481656,-39.6898035146195,-39.6897968503636,-39.6894832632522,-39.6894440593325,-39.6891951151684,-39.6888515201144,-39.6906534009838
1.15583333333333,-0.116400278953447,0.000608615473634759,0.000646433556711561,0.00124999137756899,0.00144079256588267,0.00159374039299167,0.00161480907819445,0.0015228933371054,0.00129483837983268,0.000944054951810883,0.00155978890283194,0.00211893302875819,0.00322078503209598,0.00499134388218825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.767052182488,-39.6898130555641,-39.6896199883032,-39.6896940027283,-39.6896470534217,-39.6896222656199,-39.6895924311809,-39.6895761162309,-39.6895694335159,-39.6892566716548,-39.6892175139017,-39.6889691374111,-39.688626304301,-39.690423950478
1.15611111111111,-0.116076243236151,0.000607520603564388,0.000645287900200836,0.00124754709038957,0.00143793164704174,0.00159058283446873,0.00161168200996776,0.00152008869925578,0.00129270359944872,0.000942935326305633,0.00155703399317984,0.00211473401818638,0.00321380594876419,0.00498001220468475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.765856095002,-39.6895857150181,-39.6893930673063,-39.6894669229404,-39.6894200657482,-39.6893953226619,-39.6893655413424,-39.6893492445251,-39.6893425429481,-39.6890306038226,-39.6889914917425,-39.6887436812885,-39.688401608238,-39.6901950285263
1.15638888888889,-0.115753027712108,0.000606427644252565,0.000644144459136076,0.00124510799064847,0.00143507700797176,0.00158743227701063,0.00160856183534538,0.00151729005369597,0.00129057296415178,0.000941817043100705,0.0015542841276348,0.00211054310667456,0.00320684100587701,0.0049687040492507,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.764662786928,-39.6893589026759,-39.6891666735234,-39.6892403705199,-39.6891936050109,-39.6891689062289,-39.6891391775379,-39.6891228983924,-39.6891161775537,-39.6888050586571,-39.6887659917598,-39.6885187457108,-39.6881774308409,-39.6899666340285
1.15666666666667,-0.115430630475197,0.000605336590108312,0.000643003224208486,0.00124267405822009,0.00143222862206592,0.00158428868827718,0.00160544851858393,0.00151449736394435,0.00128844644032345,0.000940700075019248,0.00155153927269003,0.00210636025819884,0.00319989016045658,0.00495741936276853,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.763472252373,-39.6891326174188,-39.6889408058382,-39.6890143443508,-39.6889676700953,-39.6889430152085,-39.6889133386573,-39.6888970767255,-39.6888903362284,-39.6885800350619,-39.6885410128605,-39.6882943295907,-39.6879537710274,-39.6897387658869
1.15694444444444,-0.115109049623337,0.000604247435553572,0.000641864186136104,0.00124024527304167,0.00142938646281032,0.0015811520360583,0.00160234202410269,0.00151171059370689,0.0012863239945457,0.000939584395087031,0.00154879939505855,0.00210218543694993,0.00319295336972652,0.00494615809228956,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.762284485458,-39.68890685813,-39.6887154631367,-39.6887888433188,-39.6887422598889,-39.6887176484902,-39.6886880235927,-39.6886717784194,-39.68866501787,-39.688355531943,-39.6883165539537,-39.688070431843,-39.6877306277174,-39.6895114230058
1.15722222222222,-0.114788283258483,0.000603160175021559,0.000640727335664068,0.00123782161511158,0.0014265505037877,0.0015780222882751,0.00159924231648121,0.00150892970687736,0.00128420559360543,0.000938469976532396,0.00154606446167103,0.00209801860733064,0.00318603059111317,0.00493492018503327,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.761099480311,-39.6886816236949,-39.688490644307,-39.6885638663121,-39.6885173732816,-39.6884928049657,-39.6884632312383,-39.6884470023708,-39.6884402213786,-39.6881315482082,-39.6880926139508,-39.6878470513848,-39.687507999833,-39.6892846042919
1.1575,-0.114468329486614,0.000602074802959326,0.000639592663565398,0.00123540306449071,0.00142372071867549,0.00157489941297727,0.00159614936046409,0.00150615466753993,0.00128209120449001,0.000937356792787765,0.00154333443967686,0.00209385973395727,0.00317912178224536,0.00492370558838764,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.759917231074,-39.688456913001,-39.6882663482392,-39.6883394122208,-39.6882930091652,-39.6882684835289,-39.6882389604904,-39.688222747479,-39.6882159456565,-39.6879080827677,-39.6878691917651,-39.6876241871351,-39.6872858862985,-39.6890583086539
1.15777777777778,-0.114149186417729,0.0006009913138252,0.000638460160641337,0.00123298960130373,0.00142089708124561,0.00157178337834884,0.00159306312095838,0.00150338543996694,0.00127998079439222,0.000936244817487394,0.00154060929644522,0.00208970878166006,0.00317222690095308,0.00491251424990661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.758737731898,-39.6882327249379,-39.6880425738256,-39.688115479937,-39.6880691664336,-39.6880446830757,-39.6880152102476,-39.6879990126453,-39.6879921896079,-39.6876851345339,-39.6876462863125,-39.6874018380154,-39.6870642860403,-39.6888325350029
1.15805555555556,-0.113830852165838,0.000599909702090916,0.000637329817721241,0.00123058120573839,0.00141807956536894,0.00156867415270324,0.00158998356303566,0.00150062198862013,0.00127787433070831,0.000935134024470203,0.00153788899956427,0.00208556571548241,0.00316534590526868,0.00490134611731313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.757560976948,-39.6880090583972,-39.6878193199605,-39.6878920683552,-39.687845843983,-39.6878214025042,-39.6877919794105,-39.687775796773,-39.6877689521395,-39.6874627024213,-39.6874238965108,-39.6871800029492,-39.6868431979871,-39.6886072822521
1.15833333333333,-0.113513324848953,0.00059882996224043,0.000636201625663294,0.00122817785804614,0.00141526814501161,0.00156557170448908,0.0015869106519317,0.00149786427815226,0.00127577178103787,0.000934024387779051,0.00153517351683972,0.00208143050068099,0.00315847875342756,0.00489020113849474,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.756386960397,-39.6877859122727,-39.6875965855404,-39.6876691763718,-39.6876230407114,-39.6875986407146,-39.6875692668818,-39.6875530987679,-39.6875462321599,-39.6872407853465,-39.68720202128,-39.6869586808622,-39.6866226210696,-39.6883825493171
1.15861111111111,-0.113196602589083,0.000597752088771257,0.00063507557535409,0.0012257795385431,0.00141246279423783,0.00156247600228519,0.00158384435304714,0.00149511227340621,0.00127367311318763,0.00093291588166032,0.00153246281629942,0.00207730310272633,0.00315162540386315,0.00487907926150889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.755215676429,-39.6875632854602,-39.6873743694637,-39.6874468028852,-39.6874007555193,-39.6873763966092,-39.6873470715665,-39.6873309175375,-39.68732402858,-39.6870193822284,-39.6869806595422,-39.6867378706823,-39.6864025542209,-39.6881583351154
1.15888888888889,-0.112880683512226,0.000596676076193664,0.000633951657710509,0.0012233862276097,0.00140966348720948,0.00155938701480687,0.00158078463194752,0.00149236593941767,0.00127157829516707,0.000931808480565743,0.00152975686618904,0.00207318348730049,0.00314478581521335,0.00486798043457724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.754047119242,-39.6873411768576,-39.6871526706311,-39.6872249467963,-39.6871789873089,-39.6871546690924,-39.6871253923716,-39.6871092519919,-39.6871023403128,-39.6867984919879,-39.6867598102218,-39.6865175713394,-39.6861829963759,-39.6879346385669
1.15916666666667,-0.112565565748359,0.000595601919032606,0.000632829863677296,0.00122099790569224,0.00140687019818707,0.0015563047109013,0.00157773145436742,0.00148962524141085,0.00126948729519158,0.000930702159151697,0.00152705563497399,0.00206907162029985,0.00313795994631617,0.0048569046060888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.752881283041,-39.6871195853648,-39.6869314879452,-39.6870036070075,-39.6869577349849,-39.6869334570708,-39.6869042282061,-39.6868881010428,-39.6868811662735,-39.686578113548,-39.6865394722452,-39.6862977817657,-39.6859639464721,-39.6877114585937
1.15944444444444,-0.112251247431435,0.000594529611825356,0.00063171018423065,0.00121861455330297,0.00140408290152891,0.00155322905955124,0.00157468478620479,0.00148689014480498,0.00126740008168229,0.000929596892279421,0.00152435909133973,0.00206496746783341,0.00313114775621104,0.0048458517245967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.751718162045,-39.6868985098841,-39.6867108203107,-39.6867827824238,-39.6867369974536,-39.6867127594529,-39.6866835779813,-39.6866674636045,-39.6866605053791,-39.6863582458341,-39.6863196445412,-39.6860785008956,-39.6857454034488,-39.68748879412
1.15972222222222,-0.11193772669937,0.000593459149123088,0.000630592610375461,0.00121623615101994,0.00140130157169391,0.00155016002987478,0.0015716445935259,0.00148416061520925,0.00126531662326688,0.000928492655015013,0.00152166720419097,0.00206087099622466,0.0031243492041358,0.00483482173882219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.750557750483,-39.6866779493194,-39.6864906666345,-39.6865624719519,-39.6865167736239,-39.6864925751496,-39.6864634406107,-39.6864473385932,-39.6864403565493,-39.6861388877734,-39.6861003260404,-39.6858597276655,-39.6855273662476,-39.6872666440721
1.16,-0.111625001694041,0.000592390525491988,0.00062947713314722,0.00121386267948677,0.00139852618324155,0.00154709759112466,0.00156861084256406,0.00148143661842802,0.00126323688877789,0.000927389422631189,0.00151897994265177,0.00205678217200694,0.00311756424953214,0.00482381459764982,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.749400042593,-39.686457902577,-39.6862710258254,-39.6863426745009,-39.6862970624064,-39.6862729030736,-39.6862438150096,-39.6862277249273,-39.6862207187055,-39.6859200382956,-39.6858815156758,-39.6856414610139,-39.6853098338122,-39.6870450073787
1.16027777777778,-0.111313070561275,0.000591323735511812,0.00062836374361199,0.00121149411941607,0.00139575671082946,0.00154404171269071,0.00156558349972143,0.00147871812045596,0.00126116084725727,0.00092628717060428,0.00151629727606621,0.00205270096192961,0.00311079285204002,0.00481283025013016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.748245032626,-39.6862383685652,-39.6860518967944,-39.6861233889818,-39.686077862714,-39.6860537421398,-39.6860247000956,-39.6860086215272,-39.6860015907714,-39.6857016963321,-39.6856632123823,-39.6854236998816,-39.6850928050883,-39.6868238829704
1.16055555555556,-0.111001931450841,0.000590258773775517,0.000627252432866576,0.00120913045158676,0.00139299312921683,0.00154099236409888,0.00156256253156696,0.00147600508748455,0.00125908846795057,0.000925185874618776,0.00151361917399798,0.00204862733295141,0.00310403497150006,0.00480186864547829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.747092714844,-39.6860193461942,-39.6858332784544,-39.6859046143075,-39.6858591734616,-39.6858350912653,-39.6858060947883,-39.6857900273154,-39.6857829716727,-39.6854838608168,-39.6854454150971,-39.6852064432113,-39.6848762790241,-39.6866032697801
1.16083333333333,-0.110691582516446,0.000589195634892254,0.000626143192040251,0.00120677165684438,0.001390235413264,0.00153794951501175,0.0015595479048395,0.00147329748589682,0.00125701972031259,0.000924085510562898,0.00151094560623138,0.00204456125224576,0.00309729056795155,0.00479092973307468,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.745943083519,-39.6858008343765,-39.6856151697206,-39.6856863493934,-39.6856409935661,-39.685616949369,-39.6855879980096,-39.6855719412167,-39.6855648603374,-39.6852665306854,-39.6852281227596,-39.6849896899481,-39.6846602545694,-39.6863831667428
1.16111111111111,-0.110382021915726,0.000588134313484049,0.000625036012292092,0.00120441771610408,0.00138748353793427,0.00153491313522891,0.00155653958644654,0.00147059528227123,0.00125495457400451,0.0009229860545322,0.00150827654276845,0.0020405026871987,0.0030905596016332,0.00478001346246262,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.744796132933,-39.6855828320264,-39.68539756951,-39.6854685931565,-39.6854233219466,-39.6853993153724,-39.6853704086833,-39.6853543621578,-39.6853472556954,-39.6850497048759,-39.6850113343109,-39.6847734390391,-39.6844447306766,-39.6861635727958
1.16138888888889,-0.110073247810237,0.000587074804189865,0.000623930884811777,0.00120206861034888,0.00138473747829074,0.00153188319468868,0.00155353754346515,0.00146789844337975,0.00125289299889564,0.00092188748282868,0.00150561195383306,0.00203645160540588,0.00308384203298392,0.00476911978335021,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.743651857381,-39.6853653380605,-39.6851804767417,-39.6852513445162,-39.6852061575242,-39.6851821881984,-39.6851533257352,-39.6851372890676,-39.6851301566788,-39.6848333823284,-39.6847950486948,-39.6845576894332,-39.6842297062998,-39.6859444868782
1.16166666666667,-0.109765258365449,0.000586017101661413,0.000622827800821736,0.00119972432063243,0.00138199720950007,0.00152885966346693,0.00155054174314233,0.00146520693619035,0.00125083496506289,0.000920789771959679,0.00150295180986739,0.0020324079746779,0.00307713782264104,0.00475824864560811,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.742510251166,-39.6851483513973,-39.6849638903371,-39.6850346023937,-39.6849894992221,-39.6849655667725,-39.6849367480934,-39.6849207208771,-39.6849135622218,-39.6846175619849,-39.6845792648567,-39.6843424400819,-39.6840151803955,-39.6857259079317
1.16194444444444,-0.109458051750738,0.000584961200566902,0.000621726751577448,0.0011973848280746,0.00137926270683123,0.00152584251177926,0.00154755215289453,0.00146252072786551,0.0012487804427904,0.000919692898639352,0.00150029608153422,0.00202837176303484,0.00307044693143975,0.00474739999927126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.741371308604,-39.6849318709574,-39.6847478092193,-39.6848183657126,-39.6847733459655,-39.684749450022,-39.684720674688,-39.6847046565193,-39.6846974712607,-39.6844022427899,-39.6843639817443,-39.6841276899385,-39.6838011519222,-39.6855078348997
1.16222222222222,-0.109151626139381,0.000583907095589066,0.000620627728365783,0.00119505011386733,0.00137653394565612,0.00152283170997806,0.00154456874031025,0.00145983978576331,0.00124672940257085,0.000918596839789658,0.00149764473971404,0.00202434293870886,0.00306376932041566,0.00473657379453682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.740235024022,-39.6847158956634,-39.6845322323136,-39.6846026333981,-39.6845576966817,-39.6845338368764,-39.6845051044512,-39.6844890949293,-39.6844818827339,-39.6841874236895,-39.6841491983074,-39.6839134379584,-39.6835876198404,-39.6852902667279
1.1625,-0.108845979708544,0.000582854781426256,0.000619530722505875,0.0011927201592707,0.00137381090145152,0.0015198272285564,0.00154159147314806,0.00145716407743738,0.00124468181510574,0.000917501572536579,0.00149499775550957,0.00202032147014413,0.00305710495079884,0.00472576998176556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.739101391755,-39.6845004244399,-39.6843171585474,-39.6843874043777,-39.6843425503001,-39.6843187262671,-39.6842900363171,-39.6842740350444,-39.6842667955819,-39.6839731036321,-39.6839349134979,-39.6836996830992,-39.6833745831128,-39.6850732023641
1.16277777777778,-0.108541110639278,0.000581804252791779,0.000618435725349833,0.00119039494561736,0.00137109354979638,0.00151682903814702,0.00153862031933824,0.0014544935706369,0.00124263765130466,0.000916407074214512,0.00149235510024057,0.00201630732599572,0.00305045378402026,0.00471498851147841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.737970406152,-39.6842854562136,-39.68410258685,-39.684172677581,-39.6841279057519,-39.6841041171278,-39.6840754692221,-39.6840594758038,-39.6840522087472,-39.6837592815684,-39.6837211262696,-39.6834864243204,-39.683162040704,-39.6848566407583
1.16305555555556,-0.108237017116514,0.00058075550441536,0.000617342728283396,0.00118807445430868,0.00136838186637514,0.0015138371095225,0.00153565524698137,0.00145182823330722,0.00124059688228668,0.000915313322363972,0.00148971674544685,0.00201230047512879,0.00304381578170654,0.00470422933436106,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.73684206157,-39.6840709899133,-39.6838885161527,-39.6839584519395,-39.6839137619708,-39.6838900083941,-39.6838614021045,-39.683845416149,-39.6838381211745,-39.6835459564508,-39.6835078355788,-39.6832736605838,-39.6829499915811,-39.6846405808625
1.16333333333333,-0.107933697329048,0.00057970853104235,0.000616251722723997,0.00118575866681829,0.00136567582697605,0.00151085141359596,0.0015326962243515,0.00144916803359094,0.00123855947937741,0.000914220294733038,0.00148708266288687,0.00200830088662053,0.00303719090568144,0.00469349240125852,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.735716352378,-39.6838570244697,-39.6836749453891,-39.6837447263869,-39.683700117892,-39.6836763990035,-39.6836478339048,-39.6836318550232,-39.6836245318103,-39.6833331272339,-39.6832950403833,-39.6830613908531,-39.6827384347127,-39.6844250216309
1.16361111111111,-0.107631149469541,0.000578663327433907,0.00061516270012396,0.00118344756468979,0.00136297540749336,0.00150787192142039,0.00152974321989372,0.00144651293982753,0.00123652541411301,0.000913127969275652,0.00148445282453753,0.0020043085297577,0.00303057911796587,0.00468277766317824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.734593272957,-39.6836435588156,-39.6834618734944,-39.6835314998586,-39.6834869724532,-39.683463287896,-39.6834347635653,-39.683418791372,-39.6834114396036,-39.6831207928745,-39.6830827396435,-39.6828496140942,-39.6825273690698,-39.6842099620195
1.16388888888889,-0.10732937173451,0.000577619888367305,0.000614075651967656,0.0011811411295404,0.00136028058392551,0.00150489860419093,0.00152679620222633,0.00144386292055246,0.00123449465823758,0.000912036324151812,0.00148182720259693,0.00200032337403688,0.00302398038077592,0.00467208507128785,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.733472817695,-39.6834305918857,-39.6832492994063,-39.6833187712923,-39.683274324594,-39.683250674013,-39.6832221900307,-39.6832062241429,-39.6831988435051,-39.6829089523313,-39.6828709323215,-39.6826383292748,-39.6823167936255,-39.6839954009868
1.16416666666667,-0.107028362324315,0.000576578208635293,0.00061299056977578,0.0011788393430568,0.0013575913323776,0.00150193143324371,0.00152385514013842,0.00144121794449819,0.0012324671837059,0.000910945337729463,0.00147920576947927,0.0019963453891663,0.00301739465652419,0.0046614145769162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.732354980993,-39.6832181226169,-39.6830372220641,-39.6831065396278,-39.6830621732557,-39.6830385562986,-39.6830101122475,-39.6829941522856,-39.6829867424678,-39.6826976045651,-39.6826596173815,-39.6824275353649,-39.6821067073548,-39.6837813374931
1.16444444444444,-0.106728119443162,0.000575538283049097,0.000611907445099495,0.00117654218700115,0.00135490762905967,0.00149897038005633,0.00152092000259453,0.00143857798059351,0.00123044296268031,0.000909854988583319,0.00147658849781946,0.00199237454505958,0.00301082190782085,0.0046507661315508,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.731239757264,-39.6830061499481,-39.6828256404094,-39.6828948038067,-39.6828505173822,-39.6828269336985,-39.6827985291642,-39.6827825747516,-39.6827751354464,-39.6824867485388,-39.6824487937901,-39.6822172313366,-39.6818971092348,-39.6835677705008
1.16472222222222,-0.106428641299087,0.000574500106434051,0.000610826269526756,0.00117424964320528,0.001352229450289,0.00149601541624839,0.00151799075873139,0.00143594299796625,0.00122842196753156,0.00090876525549358,0.00147397536046872,0.00198841081184533,0.00300426209746752,0.0046401396868416,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.730127140929,-39.68279467282,-39.6826145533856,-39.6826835627727,-39.6826393559189,-39.6826158051605,-39.6825874397316,-39.6825714904946,-39.6825640213982,-39.6822763832172,-39.6822384605154,-39.6820074161638,-39.6816879982445,-39.6833546989746
1.165,-0.106129926103953,0.000573463673632207,0.000609747034680067,0.00117196169357537,0.00134955677248914,0.00149306651358089,0.00151506737785886,0.00143331296594039,0.00122640417084135,0.000907676117448742,0.00147136633049744,0.00198445415985688,0.00299771518846296,0.00462953519459567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.729017126421,-39.6825836901755,-39.6824039599383,-39.6824728154715,-39.6824286878136,-39.6824051696345,-39.6823768429022,-39.6823608984704,-39.682353399282,-39.6820665075673,-39.682028616528,-39.6817980888225,-39.6814793733653,-39.683142121881
1.16527777777778,-0.105831972073439,0.000572428979504748,0.000608669732214344,0.00116967832009077,0.00134688957218949,0.00149012364396012,0.00151214982946029,0.00143068785403789,0.00122438954539926,0.000906587553642239,0.00146876138119334,0.00198050455963818,0.00299118114400007,0.00461895260677973,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.727909708182,-39.6823732009595,-39.6821938590149,-39.6822625608509,-39.6822185120159,-39.6821950260725,-39.6821667376309,-39.6821507976367,-39.6821432680589,-39.6818571205581,-39.6818192608003,-39.6815892482909,-39.6812712335803,-39.6829300381887
1.16555555555556,-0.105534777427039,0.000571396018926895,0.000607594353822442,0.00116739950480279,0.00134422782602921,0.00148718677943204,0.00150923808319167,0.00142806763197986,0.00122237806420471,0.000905499543474204,0.00146616048606314,0.00197656198194052,0.0029846599274642,0.00460839187552139,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.726804880667,-39.6821632041189,-39.6819842495649,-39.6820527978606,-39.6820088274775,-39.6819853734284,-39.6819571228743,-39.6819411869533,-39.6819336266922,-39.6816482211606,-39.6816103923067,-39.6813808935491,-39.6810635778746,-39.6827184468683
1.16583333333333,-0.105238340388049,0.000570364786792746,0.000606520891229361,0.00116512522983959,0.00134157151075118,0.00148425589218689,0.0015063321088862,0.00142545226968229,0.00122036970046606,0.000904412066551722,0.00146356361883004,0.00197262639772334,0.00297815150243736,0.00459785295310296,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.72570263834,-39.6819536986024,-39.68177513054,-39.6818435254523,-39.6817996331521,-39.681776210658,-39.6817479975912,-39.6817320653821,-39.6817244741468,-39.6814398083478,-39.6814020100239,-39.6811730235792,-39.6808564052357,-39.6825073468927
1.16611111111111,-0.104942659183561,0.000569335278013249,0.000605449336195905,0.00116285547740102,0.00133892060320856,0.00148133095455777,0.00150343187654825,0.00142284173726106,0.00121836442760159,0.000903325102688416,0.00146097075343354,0.00196869777815435,0.00297165583269213,0.00458733579196726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.724602975675,-39.681744683361,-39.6815665008935,-39.6816347425798,-39.6815909279954,-39.6815675367194,-39.6815393607423,-39.6815234318868,-39.6815158093901,-39.6812318810947,-39.6811941129303,-39.6809656373653,-39.6806497146526,-39.6822967372367
1.16638888888889,-0.10464773204446,0.000568307487515681,0.000604379680519858,0.00116059022976039,0.00133627508036244,0.00147841193902181,0.00150053735635845,0.00142023600502906,0.00121636221923706,0.000902238631903013,0.00145838186403199,0.00196477609460846,0.00296517288219452,0.00457684034471458,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.723505887158,-39.6815361573475,-39.681358359581,-39.6814264481989,-39.6813827109649,-39.6813593505726,-39.6813312112905,-39.6813152854333,-39.681307631391,-39.6810244383784,-39.6809867000065,-39.6807587338936,-39.6804435051168,-39.682086616877
1.16666666666667,-0.10435355720541,0.000567281410245516,0.000603311916031834,0.00115832946926877,0.00133363491928156,0.00147549881819929,0.00149764851866978,0.00141763504349941,0.00121436304920889,0.000901152634420399,0.00145579692499908,0.00196086131866777,0.00295870261510251,0.00456636656410152,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.722411367284,-39.6813281195167,-39.6811507055599,-39.6812186412673,-39.6811749810206,-39.6811516511794,-39.6811235482005,-39.6811076249895,-39.6810999391211,-39.6808174791781,-39.6807797702351,-39.6805523121523,-39.6802377756214,-39.6818769847926
1.16694444444444,-0.104060132904852,0.000566257041164239,0.000602246034601722,0.00115607317834897,0.00133100009714306,0.00147259156485379,0.00149476533401241,0.00141503882338082,0.00121236689156157,0.00090006709067207,0.00145321591092616,0.00195695342211994,0.00295224499576775,0.00455591440304081,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.72131941056,-39.6811205688256,-39.6809435377897,-39.6810113207446,-39.680967737124,-39.6809444375038,-39.6809163704391,-39.6809004495253,-39.6808927315533,-39.6806110024747,-39.6805733226006,-39.6803463711315,-39.6800325251617,-39.6816678399643
1.16722222222222,-0.103767457384994,0.000565234375252741,0.000601182028132759,0.00115382133950028,0.0013283705912328,0.0014696901518939,0.00149188777309044,0.00141244731557965,0.00121037372055001,0.000898981981294382,0.00145063879661942,0.00195305237695969,0.00294579998873101,0.00454548381460468,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.720230011502,-39.6809135042328,-39.6807368552319,-39.6808044855926,-39.6807609782388,-39.6807377085119,-39.6807096769751,-39.6806937580126,-39.680686007663,-39.6804050072513,-39.6803673560897,-39.6801409098235,-39.679827752735,-39.6814591813752
1.1675,-0.103475528891806,0.000564213407509344,0.000600119888563633,0.0011515739352973,0.00132574637894527,0.00146679455237281,0.00148901580678191,0.00140986049120303,0.00120838351063605,0.000897897287130327,0.0014480655571018,0.0019491581553861,0.00293936755872686,0.00453507475201765,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.719143164638,-39.6807069246992,-39.6805306568498,-39.6805981347751,-39.6805547033307,-39.6805314631716,-39.6805034667794,-39.6804875494253,-39.6804797664273,-39.6801994924931,-39.6801618696908,-39.6799359272222,-39.6796234573405,-39.68125100801
1.16777777777778,-0.10318434567501,0.000563194132948696,0.000599059607871648,0.0011493309483894,0.00132312743778589,0.00146390473948732,0.00148614940613971,0.0014072783215556,0.00120639623649057,0.000896812989228118,0.00144549616761111,0.00194527072980657,0.00293294767067716,0.00452468716866226,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.718058864505,-39.6805008291875,-39.6803249416088,-39.6803922672577,-39.6803489113674,-39.6803257004528,-39.6802977388247,-39.6802818227392,-39.6802740068256,-39.6799944571871,-39.6799568623946,-39.679731422324,-39.6794196379795,-39.6810433188559
1.16805555555556,-0.102893905988078,0.000562176546604683,0.000598001178068389,0.00114709236150261,0.00132051374536669,0.0014610206865793,0.00148328854239324,0.00140470077813903,0.00120441187299497,0.000895729068839588,0.00144293060360119,0.00194139007283066,0.00292654028969669,0.00451432101807486,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.71697710565,-39.6802952166626,-39.6801197084764,-39.680186882008,-39.6801436013184,-39.6801204193274,-39.6800924920857,-39.6800765769322,-39.680068727839,-39.6797899003224,-39.6797523331936,-39.6795273941269,-39.6792162936552,-39.6808361129016
1.16833333333333,-0.102604208088217,0.000561160643529273,0.000596944591203366,0.00114485815743834,0.00131790527941115,0.00145814236713548,0.00148043318694622,0.00140212783265265,0.00120243039523911,0.000894645507421478,0.00144036884074058,0.00193751615727411,0.00292014538108766,0.00450397625394896,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.715897882633,-39.6800900860911,-39.6799149564219,-39.6799819779957,-39.6799387721554,-39.6799156187694,-39.6798877255394,-39.6798718109843,-39.6798639284509,-39.67958582089,-39.6795482810823,-39.679323841631,-39.6790134233727,-39.6806293891382
1.16861111111111,-0.10231525023637,0.00056014641879144,0.000595889839361065,0.00114262831907492,0.00131530201775272,0.0014552697547865,0.0014775833113775,0.00139955945699724,0.00120045177851853,0.000893562286638769,0.0014378108549112,0.00193364895615616,0.00291376291034261,0.00449365283013001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.714821190021,-39.6798854364416,-39.6797106844165,-39.6797775541925,-39.6797344228521,-39.6797112977547,-39.6796834381644,-39.6796675238773,-39.6796596076463,-39.6793822178829,-39.6793447050573,-39.6791207638384,-39.6788110261392,-39.6804231465587
1.16888888888889,-0.102027030697203,0.000559133867479274,0.000594836914664549,0.00114040282936669,0.0013127039383329,0.00145240282331016,0.00147473888744192,0.0013969956232678,0.0011984759983402,0.000892479388356628,0.00143525662221097,0.00192978844269984,0.00290739284314257,0.00448335070061904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.713747022394,-39.6796812666849,-39.6795068914335,-39.6795736095718,-39.6795305523838,-39.6795074552611,-39.6794796289414,-39.679463714595,-39.6794557644126,-39.6791790902962,-39.679141604117,-39.6789181597531,-39.6786091009638,-39.6802173841579
1.16916666666667,-0.101739547739102,0.000558122984698723,0.000593785809273872,0.00113818167134375,0.00131011101920526,0.00144954154662675,0.00147189988706924,0.00139443630375998,0.00119650303041824,0.000891396794647071,0.00143270611895043,0.00192593459032992,0.00290103514535812,0.00447306981956971,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.712675374341,-39.6794775757936,-39.6793035764482,-39.6793701431092,-39.6793271597283,-39.6793040902685,-39.6792762968532,-39.6792603821233,-39.6792523977388,-39.6789764371269,-39.678938977262,-39.678716028381,-39.6784076468576,-39.6800121009327
1.16944444444444,-0.101452799634161,0.000557113765573811,0.0005927365153855,0.00113596482811361,0.00130752323853373,0.00144668589880388,0.00146906628236555,0.00139188147096616,0.00119453285067297,0.00089031448778693,0.00143015932165339,0.00192208737267768,0.00289468978304457,0.00446281014128849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.711606240463,-39.6792743627422,-39.6791007384377,-39.6791671537821,-39.6791242438649,-39.6791012017587,-39.6790734408844,-39.6790575254499,-39.6790495066162,-39.6787742573737,-39.6787368234946,-39.6785143687302,-39.6782066628336,-39.6798072958822
1.16972222222222,-0.101166784658181,0.00055610620524823,0.000591689025232092,0.00113375228286223,0.00130494057459067,0.00144383585405532,0.00146623804560911,0.00138933109757867,0.00119256543523538,0.000889232450253907,0.0014276162070569,0.00191824676357395,0.00288835672244748,0.00445257162023542,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.710539615368,-39.6790716265073,-39.6788983763812,-39.6789646405702,-39.6789218037751,-39.6788987887154,-39.6788710600217,-39.6788551435647,-39.6788470900379,-39.6785725500378,-39.6785351418191,-39.6783131798105,-39.6780061479067,-39.6796029680071
1.17,-0.100881501090659,0.000555100298883583,0.000590643331086229,0.00113154401884959,0.00130236300576202,0.00144099138673703,0.00146341514925825,0.00138678515648544,0.00119060076044285,0.00088815066473134,0.00142507675211123,0.00191441273705165,0.00288203592999709,0.00444235421102327,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.709475493677,-39.6788693660673,-39.6786964892596,-39.6787626024548,-39.6787198384423,-39.6786968501245,-39.6786691532538,-39.6786532354593,-39.6786451469989,-39.6783713141218,-39.6783339312421,-39.6781124606339,-39.6778061010939,-39.6793991163102
1.17027777777778,-0.10059694721478,0.000554096041659514,0.000589599425256162,0.00112934001941671,0.00129979051054135,0.00143815247135432,0.00146059756594369,0.00138424362077314,0.00118863880284085,0.00088706911410479,0.00142254093397788,0.0019105852673449,0.00287572737231157,0.00443215786841567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.708413870021,-39.6786675804027,-39.6784950760561,-39.6785610384191,-39.678518346852,-39.6784953849736,-39.678467719571,-39.6784518001275,-39.6784436764963,-39.6781705486306,-39.6781331907716,-39.6779122102139,-39.677606521414,-39.6791957397965
1.17055555555556,-0.100313121317415,0.000553093428775539,0.000588557300086921,0.00112714026798002,0.00129722306753666,0.00143531908255554,0.00145778526847359,0.00138170646372581,0.00118667953918061,0.000885987781463296,0.00142000873003253,0.00190676432888957,0.00286943101619261,0.00442198254732819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.70735473904,-39.6784662684959,-39.6782941357557,-39.6783599474486,-39.6783173279913,-39.6782943922523,-39.6782667579661,-39.6782508365648,-39.6782426775291,-39.677970252571,-39.677932919418,-39.6777124275665,-39.6774074078877,-39.6789928374725
1.17083333333333,-0.100030021689107,0.000552092455450221,0.000587516947963611,0.0011249447480337,0.00129466065546412,0.00143249119513707,0.0014549782298294,0.00137917365882646,0.00118472294642141,0.00088490665009809,0.00141748011785893,0.00190294989632254,0.00286314682862772,0.0044118282028281,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.706298095387,-39.678265429331,-39.6780936673451,-39.6781593285306,-39.6781167808496,-39.6780938709523,-39.6780662674334,-39.678050343769,-39.6780421490983,-39.6777704249517,-39.6777331161933,-39.6775131117092,-39.6772087595378,-39.6787904083472
1.17111111111111,-0.0997476466240713,0.000551093116918865,0.000586478361309257,0.00112275344315059,0.00129210325315173,0.00142966878403919,0.00145217642317033,0.0013766451797536,0.00118276900173014,0.000883825703502949,0.00141495507525474,0.00189914194447823,0.00285687477679047,0.0044016947901324,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.70524393372,-39.6780650618945,-39.6778936698133,-39.6779591806541,-39.6779167044181,-39.677893820067,-39.6778662469695,-39.6778503207395,-39.6778420902068,-39.6775710647832,-39.6775337801118,-39.6773142616616,-39.6770105753889,-39.678588451431
1.17138888888889,-0.0994659944201822,0.000550095408438487,0.000585441532582567,0.00112056633698027,0.00128955083954066,0.00142685182434927,0.00144937982182992,0.00137412100038413,0.00118081768247885,0.000882744925373224,0.00141243358022594,0.00189534044839266,0.0028506148280367,0.00439158226460798,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.704192248714,-39.6778651651746,-39.6776941421511,-39.6777595028103,-39.6777170976899,-39.6776942385921,-39.6776666955725,-39.6776507664779,-39.6776424998594,-39.6773721710782,-39.6773349101895,-39.6771158764451,-39.6768128544675,-39.6783869657366
1.17166666666667,-0.0991850633789699,0.000549099325283445,0.000584406454281506,0.00111838341325304,0.00128700339368171,0.00142404029130025,0.00144658839931625,0.00137160109479297,0.00117886896624653,0.000881664299606593,0.00140991561099047,0.00189154538329986,0.00284436694990712,0.00438149058177182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.703143035048,-39.6776657381612,-39.6774950833511,-39.6775602939924,-39.6775179596602,-39.6774951255248,-39.677467612243,-39.6774516799876,-39.677443377063,-39.6771737428511,-39.6771365054442,-39.6769179550834,-39.676615595802,-39.6781859502786
1.17194444444444,-0.098904851805612,0.000548104862748581,0.000583373118943197,0.0011162046557739,0.00128446089473873,0.00142123416027125,0.00144380212931426,0.00136908543725114,0.00117692283081747,0.00088058381030082,0.00140740114597462,0.00188775672463194,0.00283813111012461,0.00437141969729018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.702096287415,-39.6774667798466,-39.6772964924079,-39.6773615531953,-39.6773192893258,-39.6772964798646,-39.6772689959831,-39.6772530602739,-39.6772447208262,-39.6769757791184,-39.6769385648959,-39.6767204966015,-39.6764187984228,-39.6779854040733
1.17222222222222,-0.0986253580089268,0.000547112016146816,0.000582341519142621,0.00111403004843006,0.00128192332198369,0.00141843340678752,0.00144102098568434,0.00136657400222518,0.00117497925418324,0.000879503441756344,0.0014048901638136,0.00188397444801848,0.0028319072765955,0.00436136956697865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.701052000517,-39.6772682892247,-39.6770983683182,-39.6771632794159,-39.6771210856858,-39.6770983006128,-39.677070845797,-39.6770549063443,-39.6770465301597,-39.6767782788984,-39.6767410875664,-39.6765235000268,-39.6762224613622,-39.6777853261392
1.1725,-0.0983465803013664,0.000546120780811359,0.00058131164749246,0.0011118595751848,0.00127939065480523,0.00141563800651996,0.00143824494246082,0.00136406676438092,0.00117303821453899,0.000878423178473432,0.00140238264335216,0.00188019852928724,0.00282569541740605,0.00435134014680039,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.700010169067,-39.6770702652913,-39.6769007100804,-39.676965471653,-39.6769233477411,-39.6769005867726,-39.6768731606908,-39.6768572172079,-39.6768488040762,-39.6765812412113,-39.6765440724794,-39.6763269643885,-39.6760265836542,-39.6775857154967
1.17277777777778,-0.0980685169990096,0.000545131152094282,0.000580283496644347,0.00110969322008125,0.00127686287270105,0.00141284793528621,0.00143547397385365,0.00136156369857942,0.00117109969028781,0.000877343005149931,0.00139987856364195,0.00187642894446322,0.0028194955008256,0.00434133139286655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.698970787785,-39.6768727070444,-39.6767035166949,-39.6767681289076,-39.6767260744943,-39.6767033373491,-39.6766759396725,-39.6766599918759,-39.67665154159,-39.6763846650794,-39.6763475186604,-39.6761308887174,-39.675831164335,-39.6773865711679
1.17305555555556,-0.097791166421555,0.000544143125367441,0.000579257059288498,0.00110753096724155,0.00127433995528133,0.00141006316904963,0.00143270805424836,0.00135906477987798,0.00116916366003432,0.000876262906687706,0.00139737790394353,0.00187266566976632,0.00281330749530358,0.00433134326143629,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.697933851406,-39.6766756134837,-39.6765067871639,-39.6765712501823,-39.6765292649504,-39.6765065513494,-39.6764791817521,-39.6764632293614,-39.6764547417178,-39.6761885495267,-39.6761514251371,-39.6759352720467,-39.6756362024425,-39.6771878921769
1.17333333333333,-0.0975145268923142,0.000543156696021798,0.000578232328154685,0.00110537280086725,0.00127182188226777,0.00140728368391871,0.00142994715820549,0.00135656998353035,0.00116723010258909,0.000875182868185004,0.00139488064372512,0.0018689086816109,0.00280713136946924,0.00432137570891583,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.69689935467,-39.6764789836109,-39.6763105204918,-39.6763748344816,-39.6763329181158,-39.6763102277825,-39.6762828859416,-39.6762669286795,-39.6762584034778,-39.6759928935791,-39.6759557909388,-39.675740113411,-39.6754416970164,-39.6769896775499
1.17361111111111,-0.0972385967382045,0.000542171859468614,0.000577209296010814,0.00110321870523665,0.00126930863349547,0.00140450945614971,0.00142719126045892,0.00135407928498651,0.00116529899696831,0.000874102874939952,0.00139238676265956,0.00186515795660771,0.00280096709213295,0.00431142869185708,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.695867292332,-39.6762828164295,-39.6761147156847,-39.6761788808121,-39.6761370329991,-39.6761143656593,-39.6760870512546,-39.6760710888469,-39.6760625258902,-39.6757976962647,-39.6757606150968,-39.675545411847,-39.6752476470985,-39.6767919263147
1.17388888888889,-0.0969633742897424,0.000541188611137903,0.00057618795566441,0.00110106866470984,0.00126680018890961,0.00140174046214525,0.00142444033591903,0.00135159265989109,0.00116337032239,0.000873022912449009,0.00138989624062684,0.00186141347156255,0.00279481463228267,0.00430150216695842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.694837659153,-39.676087110945,-39.6759193717505,-39.6759833881823,-39.6759416086109,-39.6759189639926,-39.6758916767068,-39.6758757088826,-39.6758671079773,-39.675602956613,-39.6755658966444,-39.6753511663934,-39.6750540517322,-39.6765946375013
1.17416666666667,-0.0966888578810366,0.000540206946480763,0.000575168299960228,0.00109892266372526,0.00126429652856872,0.0013989766784524,0.00142169435967028,0.00134911008408493,0.00116144405827642,0.000871942966407934,0.00138740905771106,0.00185767520347484,0.00278867395908457,0.00429159609106371,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.693810449907,-39.6758918661648,-39.6757244876992,-39.6757883556024,-39.6757466439634,-39.6757240217972,-39.675696761316,-39.6756807878073,-39.6756721487631,-39.6754086736559,-39.6753716346166,-39.6751573760906,-39.674860909963,-39.6763978101413
1.17444444444444,-0.096415045849781,0.000539226860967415,0.00057415032178445,0.00109678068680047,0.00126179763264455,0.00139621808176437,0.00141895330697076,0.00134663153360461,0.00115952018425323,0.000870863022706473,0.00138492519420475,0.0018539431295359,0.0027825450418834,0.00428171042116208,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.692785659375,-39.6756970810983,-39.6755300625426,-39.6755937820847,-39.6755521380709,-39.6755295380896,-39.6755023041016,-39.6754863246436,-39.6754776472735,-39.6752148464268,-39.6751778280504,-39.6749640399809,-39.6746682208383,-39.6762014432684
1.17472222222222,-0.0961419365372477,0.000538248350087182,0.000573134014061846,0.00109464271853329,0.00125930348142008,0.0013934646489204,0.00141621715325478,0.00134415698467935,0.00115759868014909,0.00086978306743471,0.00138244463060208,0.00185021722713086,0.00277642785020043,0.00427184511438818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.691763282352,-39.6755027547566,-39.6753360952946,-39.6753996666435,-39.6753580899496,-39.6753355118884,-39.6753083040849,-39.6752923184161,-39.6752836025365,-39.6750214739611,-39.6749844759846,-39.6747711571085,-39.674475983407,-39.676005535918
1.175,-0.0958695282882804,0.000537271409351015,0.000572119369755439,0.00109250874360021,0.00125681405529068,0.00139071635690713,0.00141348587412797,0.00134168641373556,0.00115567952599371,0.000868703086880217,0.00137996734760059,0.00184649747383539,0.00277032235373497,0.00426200012801947,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.690743313639,-39.6753088861528,-39.6751425849705,-39.6752060082946,-39.6751644986175,-39.675141942214,-39.6751147602894,-39.6750987681512,-39.6750900135818,-39.6748285552963,-39.6747915774599,-39.6745787265194,-39.6742841967203,-39.6758100871276
1.17527777777778,-0.0955978194512876,0.000536296034288486,0.000571106381868747,0.00109037874675828,0.00125432933476271,0.00138797318285549,0.00141075944537317,0.0013392197973933,0.00115376270202085,0.000867623067523558,0.00137749332610332,0.0018427838474183,0.00276422852235966,0.00425217541947764,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.689725748049,-39.6751154743019,-39.6749495305881,-39.675012806056,-39.6749713630947,-39.6749488280887,-39.6749216717402,-39.6749056728772,-39.6748968794411,-39.6746360894714,-39.674599131519,-39.6743867472615,-39.6740928598309,-39.6756150959364
1.17555555555556,-0.0953268083782351,0.000535322220450102,0.000570095043443362,0.00108825271284364,0.00125184930045773,0.00138523510404261,0.00140803784294453,0.00133675711246634,0.00115184818866409,0.000866542996042507,0.0013750225472141,0.00183907632583853,0.0027581463261252,0.0042423709463274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.688710580405,-39.6749225182208,-39.6747569311667,-39.6748200589476,-39.6747786824029,-39.6747561685368,-39.6747290374644,-39.6747130316244,-39.6747041991477,-39.6744440755274,-39.6744071372061,-39.6741952183845,-39.6739019717936,-39.6754205613854
1.17583333333333,-0.0950564934246401,0.000534349963406148,0.000569085347561591,0.00108613062677351,0.00124937393310755,0.00138250209789097,0.00140532104297125,0.00133429833596142,0.00114993596655905,0.000865462859311649,0.00137255499223999,0.00183537488724418,0.00275207573525617,0.0042325866662762,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.68769780554,-39.6747300169282,-39.6745647857275,-39.6746277659911,-39.6745864555659,-39.6745639625843,-39.674536856491,-39.6745208434247,-39.6745119717373,-39.6742525125075,-39.6742155935678,-39.6740041389401,-39.6737115316648,-39.6752264825178
1.17611111111111,-0.0947868729495637,0.000533379258746527,0.000568077287345067,0.00108401247354327,0.00124690321355724,0.00137977414196857,0.00140260902175551,0.00133184344508164,0.00114802601654122,0.000864382644398647,0.00137009064268845,0.00183167950997407,0.00274601672015078,0.0042228225371742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.686687418296,-39.6745379694449,-39.6743730932938,-39.6744359262101,-39.6743946816093,-39.6743722092592,-39.6743451278508,-39.6743291073123,-39.674320196247,-39.6740613994561,-39.6740244996519,-39.6738135079817,-39.673521538503,-39.6750328583783
1.17638888888889,-0.0945179453156042,0.000532410102082029,0.000567070855955094,0.00108189823822905,0.00124443712276404,0.00137705121398965,0.0013999017557736,0.00132939241721948,0.00114611831964773,0.000863302338564372,0.00136762948026893,0.00182799017255578,0.00273996925138034,0.00421307851701357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.685679413526,-39.6743463747933,-39.6741818528904,-39.6742445386299,-39.6742033595606,-39.6741809075913,-39.6741538505766,-39.6741378223229,-39.6741288717159,-39.6738707354201,-39.6738338545088,-39.6736233245645,-39.6733319913682,-39.6748396880136
1.17666666666667,-0.0942497088888905,0.000531442489044271,0.000566066046591128,0.00107978790598738,0.0012419756417963,0.00137433329181513,0.00139719922167284,0.0013269452299625,0.0011442128571151,0.000862221929265874,0.0013651714868905,0.00182430685370323,0.00273393329969128,0.00420335456392612,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.684673786093,-39.6741552319979,-39.6739910635445,-39.674053602278,-39.6740124884492,-39.6739900566125,-39.673963023703,-39.6739469874943,-39.6739379971852,-39.6736805194479,-39.67364365719,-39.6734335877456,-39.6731428893225,-39.6746469704722
1.17694444444444,-0.0939821620390751,0.000530476415284148,0.000565062852494578,0.00107768146205467,0.0012395187518367,0.00137162035344882,0.00139450139627441,0.0013245018610909,0.00114230961037898,0.000861141404150802,0.00136271664466263,0.00182062953231941,0.00272790883600042,0.00419365063618586,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.683670530868,-39.6739645400849,-39.6738007242846,-39.6738631161836,-39.6738220673062,-39.6737996553562,-39.6737726462664,-39.6737566018661,-39.6737475716976,-39.6734907505898,-39.6734539067493,-39.673244296584,-39.6729542314297,-39.6744547048045
1.17722222222222,-0.0937153031393275,0.00052951187647327,0.000564061266945957,0.0010755788917473,0.00123706643417901,0.00136891237703916,0.00139180825657406,0.00132206228857536,0.00114040856107424,0.000860060751061836,0.00136026493589187,0.0018169581874951,0.00272189583139524,0.00418396669220829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.682669642734,-39.6737742980825,-39.6736108341416,-39.6736730793778,-39.673632095165,-39.673609702858,-39.6735827173053,-39.6735666644796,-39.6735575942979,-39.6733014278979,-39.6732646022423,-39.6730554501405,-39.6727660167555,-39.6742628900628
1.1775,-0.0934491305663273,0.000528548868303715,0.000563061283265266,0.00107348018046103,0.00123461867023003,0.0013662093408825,0.00138911977973668,0.00131962649058042,0.0011385096910346,0.000858979958031698,0.00135781634308596,0.00181329279850431,0.00271589425713629,0.00417430269054627,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.681671116583,-39.6735845050207,-39.6734213921478,-39.6734834908936,-39.6734425710603,-39.6734201981552,-39.6733932358597,-39.6733771743782,-39.6733680640326,-39.6731125504264,-39.6730757427262,-39.6728670474775,-39.6725782443672,-39.674071525301
1.17777777777778,-0.0931836427002573,0.000527587386488167,0.000562062894811604,0.00107138531367358,0.00123217544150812,0.00136351122341812,0.00138643594310151,0.00131719444545998,0.00113661298229148,0.000857899013286112,0.00135537084894739,0.00180963334480982,0.00270990408465342,0.00416465858989272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.680674947316,-39.6733951599315,-39.6732323973377,-39.6732943497657,-39.6732534940291,-39.6732311402871,-39.6732042009718,-39.6731881306071,-39.6731789799503,-39.6729241172309,-39.6728873272603,-39.6726790876594,-39.6723909133342,-39.673880609575
1.17805555555556,-0.0929188379247971,0.000526627426760647,0.000561066094984756,0.00106929427694201,0.00122973672964332,0.00136081800323053,0.0013837567241791,0.00131476613176167,0.00113471841707209,0.000856817905241393,0.00135292843637753,0.00180597980605768,0.00270392528554528,0.00415503434908023,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.679681129847,-39.6732062618486,-39.6730438487474,-39.6731056550309,-39.67306486311,-39.6730425282945,-39.6730156116855,-39.6729995322132,-39.6729903411011,-39.6727361273693,-39.6726993549056,-39.6724915697526,-39.6722040227276,-39.6736901419426
1.17833333333333,-0.0926547146271161,0.000525668984872875,0.000560070877226141,0.00106720705590266,0.00122730251637914,0.0013581296590497,0.0013810821006506,0.00131234152822073,0.00113282597780501,0.000855736622502983,0.00135048908847407,0.00180233216207781,0.00269795783158073,0.0041454299270788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.678689659095,-39.6730178098077,-39.6728557454151,-39.6729174057277,-39.6728766773437,-39.6728543612206,-39.6728274670466,-39.6728113782455,-39.6728021465373,-39.672548579901,-39.6725118247248,-39.6723044928248,-39.67201757162,-39.6735001214632
1.17861111111111,-0.0923912711978668,0.000524712056600483,0.000559077235014405,0.00106512363627419,0.0012248727835702,0.00135544616974858,0.00137841205037015,0.00130992061376506,0.00113093564711066,0.000854655153867511,0.00134805278853001,0.00179869039288331,0.00269200169469688,0.00413584528299663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.677700529993,-39.6728298028461,-39.6726680863807,-39.6727296008965,-39.6726889357725,-39.6726666381101,-39.6726397661028,-39.6726236677546,-39.6726143953127,-39.6723614738873,-39.6723247357826,-39.6721178559461,-39.6718315590863,-39.6733105471982
1.17888888888889,-0.092128506031178,0.000523756637737625,0.00055808516187062,0.00106304400385289,0.00122244751318429,0.00135276751434566,0.00137574655136146,0.00130750336751081,0.00112904740780905,0.000853573488320566,0.00134561952003315,0.00179505447867077,0.00268605684699757,0.00412628037607994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.676713737482,-39.6726422400033,-39.672480870686,-39.6725422395795,-39.6725016374407,-39.6724793580094,-39.6724525079033,-39.6724363997932,-39.6724270864832,-39.6721748083913,-39.6721380871455,-39.6719316581878,-39.6716459842028,-39.6731214182107
1.17916666666667,-0.0918664175246485,0.000522802724100515,0.000557094651353067,0.00106096814451752,0.00122002668730059,0.00135009367200363,0.00137308558182004,0.00130508976876394,0.00112716124291381,0.000852491615035772,0.00134318926666574,0.00179142439981863,0.00268012326075498,0.00411673516571027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.675729276512,-39.6724551203204,-39.6722940973746,-39.6723553208209,-39.6723147813945,-39.6722925199673,-39.6722656914997,-39.6722495734155,-39.6722402191064,-39.671988582478,-39.6719518778816,-39.6717458986235,-39.6714608460477,-39.6729327335656
1.17944444444444,-0.0916050040793397,0.000521850311524557,0.000556105697063663,0.00105889604422582,0.00121761028810983,0.0013474246220288,0.00137042912011073,0.0013026797970206,0.00112527713563326,0.000851409523375802,0.00134076201230362,0.0017878001368869,0.00267420090840611,0.00410720961140611,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.674747142044,-39.6722684428404,-39.672107765492,-39.6721688436666,-39.6721283666817,-39.6721061230339,-39.672079315945,-39.6720631876778,-39.6720537922417,-39.6718027952142,-39.6717661070611,-39.6715605763283,-39.6712761437011,-39.6727444923298
1.17972222222222,-0.0913442640997698,0.000520899395866789,0.000555118292641606,0.00105682768901763,0.00121519829791427,0.00134476034387073,0.00136777714476956,0.00130027343196466,0.00112339506937185,0.000850327202889067,0.00133833774101672,0.00178418167061542,0.00266828976255331,0.00409770367282337,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.673767329049,-39.6720822066083,-39.6719218740855,-39.6719828071644,-39.6719423923523,-39.6719201662613,-39.6718933802942,-39.6718772416381,-39.6718678049504,-39.6716174456685,-39.6715807737558,-39.6713756903792,-39.6710918762446,-39.6725566935716
1.18,-0.091084195993906,0.000519949973005189,0.000554132431767554,0.00105476306501087,0.00121279069912934,0.00134210081712247,0.00136512963450286,0.0012978706534673,0.00112151502772659,0.000849244643312307,0.00133591643706542,0.00178056898192466,0.00266238979596529,0.00408821730975069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.672789832506,-39.6718964106708,-39.6717364222043,-39.6717972103639,-39.6717568574577,-39.6717346487036,-39.6717078836042,-39.6716917343564,-39.6716822562957,-39.6714325329112,-39.6713958770393,-39.6711912398549,-39.6709080427619,-39.6723693363614
1.18027777777778,-0.0908247981731591,0.000519002038837309,0.000553148108163025,0.00105270215840425,0.00121038747428126,0.0013394460215212,0.00136248656818587,0.00129547144158898,0.00111963699448819,0.000848161834567375,0.00133349808490333,0.0017769620519122,0.00265650098157476,0.00407875048211211,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.671814647407,-39.6717110540763,-39.6715514088993,-39.6716120523166,-39.6715717610516,-39.6715495694166,-39.6715228249335,-39.6715066648943,-39.6714971453423,-39.6712480560145,-39.671211415987,-39.6710072238358,-39.6707246423382,-39.6721824197715
1.18055555555556,-0.0905660690523759,0.000518055589283275,0.000552165315587862,0.00105064495547838,0.00120798860600719,0.0013367959369478,0.00135984792486181,0.00129307577657727,0.00111776095363954,0.000847078766762188,0.00133108266917309,0.0017733608618575,0.00265062329247645,0.00406930314996694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.670841768749,-39.6715261358754,-39.6713668332233,-39.6714273320758,-39.6713871021891,-39.6713649274579,-39.6713382033427,-39.6713220323154,-39.6713124711571,-39.6710640140523,-39.6710273896762,-39.6708236414043,-39.6705416740605,-39.6719959428755
1.18083333333333,-0.0903080070498327,0.000517110620283126,0.000551184047842987,0.00104859144259283,0.00120559407705692,0.00133415054342473,0.00135721368374539,0.0012906836388648,0.0011158868893582,0.000845995430188492,0.00132867017470865,0.00176976539321389,0.0026447567019301,0.00405987527350805,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.669871191542,-39.6713416551203,-39.671182694231,-39.6712430486965,-39.6712028799275,-39.6711807218869,-39.671154017894,-39.6711378356849,-39.6711282328085,-39.6708804061004,-39.6708437971858,-39.6706404916445,-39.6703591370178,-39.6718099047493
1.18111111111111,-0.0900506105872293,0.000516167127797217,0.000550204298770132,0.00104654160618689,0.00120320387029089,0.00133150982111965,0.00135458382421619,0.00128829500907331,0.00111401478600969,0.000844911815323433,0.00132626058653274,0.0017661756276152,0.00263890118335578,0.00405046681306084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.668902910805,-39.671157610865,-39.6709989909789,-39.6710592012359,-39.6710190933256,-39.670996951765,-39.6709702676516,-39.67095407407,-39.670944429367,-39.6706972312363,-39.6706606375967,-39.6704577736421,-39.6701770303005,-39.6716243044702
1.18138888888889,-0.0897938780896813,0.000515225107808101,0.000549226062250116,0.00104449543278186,0.0012008179686807,0.00132887375033926,0.00135195832582654,0.00128590986800803,0.00111214462815321,0.000843827912826362,0.00132385388985771,0.00176259154686853,0.00263305671033604,0.00404107772908361,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.667936921567,-39.6709740021653,-39.6708157225252,-39.6708757887525,-39.6708357414443,-39.6708136161553,-39.6707869516814,-39.6707707465397,-39.6707610599045,-39.6705144885394,-39.6704779099913,-39.6702754864846,-39.6699953530009,-39.6714391411175
1.18166666666667,-0.0895378079857147,0.000514284556317503,0.000548249332205312,0.00104245290897787,0.00119843635530985,0.00132624231153515,0.00134933716829288,0.00128352819666095,0.00111027640053619,0.000842743713541083,0.00132145007008238,0.00175901313295761,0.00262722325661299,0.00403170798216851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.666973218865,-39.6707908280791,-39.6706328879301,-39.6706928103071,-39.6706528233461,-39.6706307141227,-39.670604069051,-39.6705878521647,-39.6705781234951,-39.6703321770908,-39.6702956134539,-39.6700936292615,-39.6698141042132,-39.6712544137722
1.18194444444444,-0.0892823987072583,0.000513345469349481,0.000547274102598075,0.00104041402145529,0.00119605901337153,0.00132361548530028,0.0013467203315012,0.00128114997620817,0.00110841008809828,0.000841659208492522,0.00131904911279233,0.00175544036804129,0.0026214007960903,0.00402235753303684,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.666011797748,-39.6706080876659,-39.6704504862554,-39.670510264962,-39.6704703380955,-39.6704482447338,-39.67042161883,-39.6704053900175,-39.6703956192144,-39.6701502959733,-39.6701137470707,-39.6699122010638,-39.6696332830331,-39.6710701215169
1.18222222222222,-0.0890276486896375,0.000512407842948679,0.000546300367430175,0.00103837875697419,0.00119368592617112,0.00132099325236916,0.00134410779550404,0.00127877518801029,0.00110654567596632,0.000840574388887687,0.00131665100376119,0.00175187323445137,0.00261558930282958,0.00401302634254216,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.665052653272,-39.670425779987,-39.670268516565,-39.6703281517816,-39.6702882847586,-39.6702662070573,-39.6702396000898,-39.6702233591726,-39.6702135461399,-39.6699688442715,-39.6699323099294,-39.6697312009842,-39.6694528885582,-39.6708862634361
1.1825,-0.088773556371568,0.000511471673180043,0.000545328120744489,0.00103634710237575,0.00119131707712432,0.00131837559361818,0.00134149954052,0.00127640381361247,0.00110468314945782,0.000839489246112256,0.00131425572894716,0.00174831171469334,0.00260978875105224,0.00400371437166908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.664095780504,-39.6702439041056,-39.6700869779243,-39.6701464698317,-39.6701066624035,-39.6700846001634,-39.6700580119036,-39.670041758706,-39.670031903351,-39.669787821072,-39.6697513011197,-39.6695506281174,-39.6692729198876,-39.6707028386162
1.18277777777778,-0.0885201201951486,0.000510536956130869,0.000544357356623966,0.00103431904458051,0.00118895244975661,0.00131576249006498,0.00133889554693418,0.00127403583474365,0.00110282249407599,0.000838403771734245,0.00131186327449352,0.00174475579144434,0.00260399911513652,0.00399442158153143,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.663141174522,-39.6700624590866,-39.6699058694007,-39.6699652181803,-39.6699254701001,-39.6699034231244,-39.6698768533461,-39.6698605876957,-39.6698506899287,-39.6696072254628,-39.6695707197329,-39.6693704815596,-39.6690933761224,-39.670519846145
1.18305555555556,-0.0882673386058552,0.000509603687907845,0.000543388069192217,0.00103229457058803,0.00118659202770565,0.00131315392286796,0.0013362957952993,0.00127167123331278,0.00110096369551348,0.000837317957500906,0.00130947362672753,0.0017412054475529,0.00259822036961798,0.00398514793337357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.66218883041,-39.6698814439969,-39.6697251900634,-39.669784395897,-39.6697447069199,-39.6697226750142,-39.6696961234942,-39.6696798452215,-39.6696699049558,-39.6694270565338,-39.669390564862,-39.6691907604089,-39.6689142563653,-39.6703372851123
1.18333333333333,-0.088015210052534,0.000508671864639711,0.000542420252611419,0.00103027366748045,0.00118423579471792,0.00131054987332713,0.0013337002663304,0.00126930999141503,0.00109910673964753,0.000836231795336433,0.00130708677215964,0.00173766066603916,0.00259245248918928,0.00397589338856809,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.661238743265,-39.6697008579051,-39.6695449389833,-39.6696040020532,-39.6695643719365,-39.6695423549085,-39.6695158214264,-39.6694995303647,-39.669489547517,-39.6692473133769,-39.6692108356019,-39.6690114637649,-39.6687355597208,-39.6701551546095
1.18361111111111,-0.0877637329873948,0.000507741482475923,0.000541453901086065,0.00102825632241697,0.00118188373465031,0.00130795032288189,0.00133110894091086,0.00126695209132491,0.00109725161254235,0.000835145277345475,0.00130470269748251,0.00173412143009332,0.00258669544869781,0.00396665790861628,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.660290908192,-39.6695206998815,-39.6693651152331,-39.6694240357224,-39.6693844642249,-39.6693624618848,-39.669335946223,-39.6693196422087,-39.6693096166986,-39.6690679950853,-39.6690315310491,-39.6688325907292,-39.6685572852948,-39.6699734537299
1.18388888888889,-0.087512905866005,0.00050681253758681,0.000540489008859452,0.00102624252263922,0.00117953583146952,0.00130535525311277,0.00132852180008635,0.00126459751549845,0.00109539830044846,0.000834058395807582,0.0013023213895701,0.00173058772307435,0.00258094922314626,0.00395744145514929,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.659345320304,-39.6693409689984,-39.6691857178875,-39.6692444959794,-39.6692049828623,-39.6691829950224,-39.669156496966,-39.6691401798385,-39.6691301115888,-39.6688891007543,-39.6688526503021,-39.6686541404049,-39.6683794321953,-39.6697921815683
1.18416666666667,-0.0872627271472824,0.000505885026164013,0.000539525570215489,0.00102423225546614,0.00117719206925215,0.00130276464574013,0.00132593882506845,0.00126224624657229,0.00109354678980078,0.000832971143179051,0.00129994283547763,0.00172705952850917,0.00257521378769198,0.00394824398992348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.658401974726,-39.6691616643298,-39.6690067460227,-39.6690653819011,-39.6690259269275,-39.6690039534026,-39.6689774727394,-39.668961142341,-39.6689510312775,-39.6687106294808,-39.6686741924606,-39.668476111897,-39.6682019995319,-39.6696113372215
1.18444444444444,-0.0870131952934893,0.000504958944419702,0.000538563579479214,0.00102222550829679,0.00117485243218486,0.00130017848262407,0.00132335999723153,0.00125989826736402,0.00109169706721599,0.00083188351209402,0.00129756702244059,0.00172353683009228,0.00256948911764566,0.00393906547482269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.657460866592,-39.6689827849515,-39.6688281987169,-39.6688866925662,-39.668847295501,-39.668825336108,-39.6687988726287,-39.6687825288047,-39.6687723748564,-39.6685325803634,-39.6684961566267,-39.6682985043121,-39.6680249864157,-39.6694309197877
1.18472222222222,-0.0867643087702257,0.000504034288587763,0.000537603031015424,0.00102022226860956,0.00117251690456425,0.00129759674576213,0.00132078529811489,0.00125755356087039,0.00108984911949677,0.000830795495358652,0.0012951939378736,0.00172001961168646,0.00256377518846992,0.00392990587185704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.656521991044,-39.668804329941,-39.66865007505,-39.668708427055,-39.6686690876653,-39.6686471422235,-39.6686206957214,-39.6686043383201,-39.6685941414188,-39.6683549525026,-39.6683185419037,-39.6681213167584,-39.6678483919597,-39.669250928367
1.185,-0.0865160660464226,0.000503111054921932,0.000536643919228048,0.00101822252396457,0.00117018547079435,0.00129501941729339,0.00131821470941868,0.00125521211026692,0.00108800293362803,0.000829707085955396,0.00129282356936893,0.00171650785731827,0.00255807197578107,0.00392076514316344,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.655585343236,-39.6686262983778,-39.6684723741037,-39.6685305844499,-39.6684913025045,-39.6684693708354,-39.6684429411066,-39.6684265699791,-39.66841633006,-39.6681777450005,-39.6681413473968,-39.6679445483461,-39.6676722152786,-39.6690713620613
1.18527777777778,-0.0862684655943361,0.000502189239698596,0.00053568623856183,0.00101622626199848,0.00116785811539011,0.0012924464794942,0.00131564821300713,0.00125287389890802,0.00108615849677542,0.00082861827703884,0.00129045590469837,0.00171300155118114,0.0025523794553441,0.00391164325100325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.654650918328,-39.668448689343,-39.6682950949615,-39.6683531638347,-39.6683139391045,-39.668292021032,-39.6682656078754,-39.6682492228758,-39.6682389398769,-39.6680009569609,-39.667964572213,-39.6677681981868,-39.6674964554886,-39.668892219974
1.18555555555556,-0.0860215058895405,0.000501268839214557,0.000534729983501196,0.00101423347042874,0.00116553482297427,0.00128987791477959,0.00131308579090648,0.00125053891032446,0.00108431579628748,0.000827529061937743,0.00128809093180732,0.00170950067763181,0.00254669760307749,0.00390254015776328,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.653718711492,-39.6682715019196,-39.6681182367086,-39.6681761642952,-39.6681369965531,-39.6681150919032,-39.6680886951203,-39.6680722961057,-39.6680619699681,-39.6678245874894,-39.6677882154608,-39.6675922653939,-39.6673211117078,-39.6687135012104
1.18583333333333,-0.0857751854109218,0.000500349849786091,0.000533775148572291,0.00101224413705159,0.00116321557827872,0.00128731370570365,0.00131052742530322,0.0012482071282258,0.00108247481969249,0.000826439434152,0.00128572863881951,0.00170600522119121,0.00254102639504664,0.00389345582595417,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.652788717908,-39.6680947351922,-39.667941798432,-39.6679995849191,-39.6679604739397,-39.6679385825408,-39.6679122019359,-39.6678957887661,-39.667885419434,-39.6676486356932,-39.6676122762507,-39.6674167490827,-39.6671461830559,-39.6685352048772
1.18611111111111,-0.0855295026406716,0.000499432267753346,0.000532821728339385,0.00101025824974191,0.00116090036614405,0.00128475383495589,0.00130797309854685,0.00124587853649696,0.00108063555469888,0.000825349387351682,0.00128336901403406,0.00170251516654208,0.00253536580746773,0.00388439021821137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.651860932767,-39.6679183882475,-39.6677657792205,-39.6678234247955,-39.6677843703556,-39.6677624920383,-39.6677361274184,-39.6677196999563,-39.6677092873768,-39.6674731006815,-39.6674367536946,-39.6672416483698,-39.6669716686541,-39.6683573300831
1.18638888888889,-0.0852844560642805,0.000498516089474716,0.000531869717407771,0.00100827579645457,0.0011585891715187,0.00128219828536539,0.00130542279314557,0.00124355311920176,0.00107879798919187,0.000824258915379794,0.00128101204592146,0.00169903049852973,0.00252971581670549,0.00387534329729177,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.650935351268,-39.6677424601736,-39.6675901781648,-39.6676476830155,-39.6676086848938,-39.6675868194909,-39.6675604706658,-39.6675440287771,-39.6675335729004,-39.667297981565,-39.6672616469063,-39.6670669623737,-39.6667975676256,-39.6681798759385
1.18666666666667,-0.0850400441705315,0.000497601311332141,0.000530919110422015,0.00100629676522286,0.00115628197945849,0.00127964703989771,0.001302876491769,0.00124123086057629,0.00107696211123958,0.000823168012245885,0.00127865772312857,0.00169555120216046,0.00252407639927079,0.00386631502607633,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.65001196862,-39.6675669500606,-39.6674149943571,-39.6674723586721,-39.6674334166491,-39.6674115639958,-39.6673852307777,-39.6673687743311,-39.6673582751102,-39.667123277456,-39.6670869550012,-39.6668926902147,-39.6666238790951,-39.6680028415551
1.18694444444444,-0.0847962654514938,0.000496687929726466,0.000529969902067682,0.00100432114415869,0.00115397877512831,0.00127710008165399,0.00130033417724755,0.00123891174503169,0.0010751279090849,0.000822076672128983,0.00127630603447364,0.00169207726260048,0.00251844753182174,0.00385730536756781,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.649090780041,-39.6673918570004,-39.6672402268915,-39.6672974508598,-39.667258564718,-39.6672367246515,-39.6672104068557,-39.6671939357226,-39.6671833931138,-39.6669489874687,-39.6669126770965,-39.6667188310145,-39.6664506021888,-39.6678262260468
1.18722222222222,-0.0845531184025165,0.00049577594108027,0.000529022087069503,0.00100234892145208,0.00115167954380093,0.00127455739387272,0.00129779583256852,0.00123659575715469,0.00107329537114792,0.000820984889377569,0.00127395696894598,0.00168860866517558,0.0025128291911631,0.0038483142848911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.648171780758,-39.6672171800866,-39.6670658748639,-39.6671229586749,-39.6670841281988,-39.6670623005588,-39.6670359980029,-39.6670195120577,-39.66700892602,-39.666775110719,-39.666738812311,-39.6665453838967,-39.6662777360349,-39.6676500285288
1.1875,-0.0843106015222217,0.000494865341837811,0.00052807566019243,0.00100038008537192,0.00114938427085487,0.00127201895992804,0.00129526144087925,0.00123428288170474,0.00107146448602559,0.000819892658506661,0.00127161051570706,0.00168514539536859,0.0025072213542448,0.00383934174129032,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.647254966007,-39.6670429184144,-39.6668919373719,-39.6669488812157,-39.6669101061915,-39.6668882908198,-39.6668620033243,-39.6668455024442,-39.6668348729397,-39.6666016463244,-39.6665653597651,-39.6663723479865,-39.666105279763,-39.6674742481181
1.18777777777778,-0.0840687133124988,0.000493956128463679,0.000527130616240294,0.000998414624266822,0.00114709294177665,0.00126948476333051,0.00129273098548463,0.00123197310361458,0.00106963524248995,0.000818799974196596,0.00126926666408653,0.00168168743882373,0.00250162399815941,0.00383038770013242,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.646340331036,-39.6668690710811,-39.6667184135149,-39.6667752175819,-39.666736497798,-39.6667146945386,-39.6666884219266,-39.6666719059917,-39.6666612329853,-39.666428593404,-39.6663923185811,-39.6661997224106,-39.6659332325043,-39.6672988839334
1.18805555555556,-0.0838274522784975,0.000493048297444297,0.000526186950057824,0.000996452526561798,0.00114480554216061,0.00126695478772481,0.00129020444984726,0.00122966640798741,0.00106780762948837,0.000817706831295322,0.00126692540358404,0.00167823478133719,0.00249603710014609,0.00382145212490251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.645427871098,-39.6666956371854,-39.6665453023938,-39.6666019668752,-39.6665633021217,-39.6665415108209,-39.6665152529182,-39.6664987218114,-39.666488005271,-39.6662559510789,-39.6662196878828,-39.6660275062976,-39.665761593392,-39.667123935095
1.18833333333333,-0.0835868169286221,0.000492141845285501,0.000525244656529024,0.000994493780761575,0.00114252205770621,0.00126442901689042,0.00128768181758777,0.00122736278010141,0.00106598163614084,0.000816613224812781,0.00126458672386785,0.00167478740886556,0.00249046063758372,0.00381253497920717,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.644517581459,-39.666522615828,-39.6663726031117,-39.666429128199,-39.6663905182679,-39.6663687387742,-39.6663424954092,-39.6663259490162,-39.6663151889127,-39.6660837184716,-39.6660474667958,-39.6658556987776,-39.6655903615606,-39.6669494007249
1.18861111111111,-0.0833468057745244,0.000491236768514599,0.000524303730577479,0.000992538375447714,0.00114024247422035,0.00126190743474227,0.0012851630724833,0.00122506220540215,0.00106415725174174,0.000815519149925632,0.0012622506147731,0.00167134530751712,0.00248489458799624,0.0038036362267695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.643609457392,-39.6663500061112,-39.6662003147731,-39.6662567006583,-39.6662181453437,-39.6661963775077,-39.6661701485115,-39.6661535867208,-39.666142783028,-39.6659118947065,-39.6658756544472,-39.6656842989825,-39.6654195361464,-39.6667752799468
1.18888888888889,-0.083107417331098,0.000490333063680272,0.000523364167166655,0.000990586299280687,0.00113796677761534,0.00125939002532891,0.00128264819846545,0.00122276466950829,0.00106233446575715,0.00081442460197127,0.00125991706630085,0.0016679084635562,0.00247933892904748,0.00379475583143287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.642703494181,-39.6661778071393,-39.6660284364844,-39.6660846833601,-39.6660461824579,-39.6660244261325,-39.6659982113386,-39.6659816340418,-39.6659707867362,-39.6657404789094,-39.6657042499659,-39.6655133060456,-39.6652491162872,-39.6666015718859
1.18916666666667,-0.0828686501164715,0.000489430727352324,0.000522425961300115,0.000988637540996561,0.00113569495391053,0.00125687677283169,0.00128013717962337,0.00122047015820651,0.00106051326782643,0.000813329576450628,0.00125758606861786,0.00166447686339915,0.00247379363854222,0.00378589375715787,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.641799687117,-39.666006018018,-39.6658569673536,-39.665913075413,-39.6658746287208,-39.6658528837611,-39.665826683006,-39.665810090097,-39.6657991991583,-39.6655694702081,-39.6655332524824,-39.6653427191022,-39.6650791011226,-39.6664282756692
1.18944444444444,-0.0826305026520026,0.000488529756120649,0.000521489108018796,0.000986692089411879,0.00113342698923034,0.00125436766156651,0.00127763000020046,0.00121817865745254,0.00105869364775784,0.000812234069025195,0.00125525761205684,0.00166105049361599,0.00246825869442456,0.00377704996802251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.640898031502,-39.6658346378549,-39.6656859064905,-39.6657418759273,-39.6657034832447,-39.665681749508,-39.6656555626305,-39.6656389540065,-39.6656280194169,-39.6653988677318,-39.665362661129,-39.6651725372889,-39.6649094897937,-39.6662553904254
1.18972222222222,-0.0823929734622714,0.000487630146596961,0.00052055360240554,0.000984749933418293,0.0011311628698037,0.00125186267598155,0.00127512664459584,0.00121589015337016,0.00105687559552988,0.000811138075517583,0.00125293168711233,0.00165762934092818,0.00246273407477917,0.00376822442822024,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.639998522646,-39.6656636657595,-39.6655152530068,-39.665571084015,-39.6655327451437,-39.6655110224892,-39.665484849331,-39.6654682248916,-39.6654572466365,-39.6652286706116,-39.6651924750395,-39.6650027597441,-39.6647402814434,-39.6660829152846
1.19,-0.0821560610750744,0.000486731895413329,0.000519619439580876,0.00098281106198627,0.00112890258196673,0.0012493618006575,0.00127262709735986,0.00121360463225228,0.00105505910129176,0.000810041591910337,0.00125060828444245,0.00165421339220789,0.00245721975782736,0.00375941710206228,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.639101155869,-39.6654931008428,-39.6653450060156,-39.6654006987899,-39.6653624135332,-39.6653407018228,-39.6653145422279,-39.6652979018756,-39.665286879943,-39.66505887798,-39.6650226933492,-39.6648333856078,-39.6645714752159,-39.6659108493787
1.19027777777778,-0.081919764021418,0.000485834999222631,0.000518686614706155,0.000980875464161999,0.00112664611215856,0.00124686502030773,0.00127013134319764,0.00121132208055671,0.00105324415535992,0.000808944614343739,0.00124828739486743,0.00165080263447801,0.0024517157219278,0.00375062795397601,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.6382059265,-39.6653229422176,-39.665175164632,-39.6652307193676,-39.6651924875308,-39.6651707866281,-39.6651446404433,-39.6651279840834,-39.6651169184643,-39.6648894889714,-39.6648533151955,-39.6646644140216,-39.6644030702574,-39.6657391918412
1.19055555555556,-0.0816840808355123,0.000484939454698067,0.000517755122980892,0.000978943129070884,0.00112439344692274,0.00124437231977615,0.00126763936696829,0.00120904248490775,0.00105143074821976,0.000807847139115935,0.00124596900936913,0.0016473970549084,0.00244622194557639,0.0037418569485029,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.637312829878,-39.6651531889985,-39.6650057279728,-39.6650611448654,-39.6650229662554,-39.6650012760265,-39.6649751431011,-39.6649584706416,-39.6649473613297,-39.6647205027217,-39.664684339717,-39.6644958441289,-39.6642350657154,-39.6655679418073
1.19083333333333,-0.0814490100547652,0.000484045258534274,0.000516824959643682,0.00097701404591323,0.00112214457290898,0.00124188368403843,0.00126515115368164,0.00120676583209628,0.00104961887052173,0.000806749162684389,0.00124365311908771,0.00164399664081826,0.00244073840740634,0.00373310405029856,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.636421861348,-39.6649838403017,-39.6648366951563,-39.6648919744021,-39.6648538488281,-39.664832169141,-39.6648060493268,-39.6647893606784,-39.6647782076703,-39.6645519183686,-39.6645157660543,-39.6643276750745,-39.6640674607391,-39.6653970984137
1.19111111111111,-0.0812145502197752,0.000483152407447136,0.000515896119972764,0.000975088203965364,0.00111989947686996,0.00123939909820127,0.00126266668850052,0.00120449210907669,0.00104780851308384,0.000805650681660627,0.00124133971532392,0.00164060137967462,0.00243526508618421,0.00372436922413305,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.635533016268,-39.6648148952453,-39.6646680653027,-39.6647232070985,-39.6646851343712,-39.6646634650963,-39.6646373582477,-39.6646206533239,-39.664609456619,-39.6643837350513,-39.6643475933492,-39.6641599060049,-39.6639002544795,-39.6652266607988
1.19138888888889,-0.0809806998743262,0.000482260898172423,0.000514968599285473,0.000973165592581922,0.0011176581456615,0.00123691854750127,0.00126018595673771,0.00120222130296834,0.0010459996668895,0.000804551692811677,0.00123902878953661,0.00163721125908955,0.00242980196081161,0.00371565243488988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.634646290003,-39.6646463529489,-39.664499837534,-39.6645548420769,-39.6645168220091,-39.6644951630186,-39.6644690689927,-39.6644523477097,-39.6644411073101,-39.6642159519107,-39.6641798207456,-39.6639925360682,-39.6637334460889,-39.6650566281026
1.19166666666667,-0.0807474575653806,0.000481370727466068,0.000514042392936892,0.000971246201193867,0.00111542056624384,0.00123444201730548,0.00125770894385687,0.00119995340105395,0.00104419232308554,0.000803452193059289,0.00123672033334188,0.00163382626682195,0.00242434901032307,0.00370695364756672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.633761677927,-39.6644782125341,-39.6643320109737,-39.6643868784615,-39.6643489108677,-39.6643272620362,-39.6643011806925,-39.6642844429692,-39.6642731588797,-39.6640485680895,-39.6640124473887,-39.6638255644142,-39.6635670347214,-39.6648869994668
1.19194444444444,-0.0805148218430733,0.000480481892105684,0.000513117496324236,0.000969330019305669,0.0011131867256793,0.00123196949311019,0.00125523563547167,0.00119768839077848,0.00104238647298267,0.000802352179479519,0.00123441433851176,0.00163044639077447,0.00241890621388725,0.00369827282727154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.632879175423,-39.664310473124,-39.6641645847471,-39.6642193153782,-39.6641814000746,-39.6641597612787,-39.6641336924793,-39.6641169382373,-39.6641056104656,-39.6638815827317,-39.6638454724256,-39.6636589901942,-39.6634010195326,-39.6647177740345
1.19222222222222,-0.0802827912607055,0.000479594388889968,0.000512193904879476,0.000967417036500733,0.00111095661113434,0.00122950096054015,0.00125276601734532,0.0011954262597491,0.00104058210805469,0.000801251649300011,0.00123211079697442,0.00162707161899396,0.0024134735508032,0.00368960993922619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.631998777885,-39.6641431338435,-39.6639975579813,-39.6640521519543,-39.6640142887592,-39.6639926598778,-39.6639666034871,-39.6639498326507,-39.6639384612072,-39.6637149949833,-39.6636788950047,-39.6634928125611,-39.6632353996797,-39.6645489509506
1.1925,-0.0800513643747384,0.000478708214637167,0.000511271614075029,0.000965507242437816,0.00110873020987666,0.00122703640534871,0.00125030007538988,0.00119316699573402,0.00103877921993665,0.000800150599901637,0.00122980970081208,0.00162370193966942,0.00240805100050313,0.00368096494876212,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.631120480714,-39.6639761938191,-39.6638309298049,-39.6638853873192,-39.6638475760526,-39.6638259569665,-39.6637999128517,-39.6637831253477,-39.6637717102455,-39.6635488039917,-39.6635127142762,-39.6633270306695,-39.6630701743216,-39.6643805293615
1.19277777777778,-0.0798205397447872,0.00047782336618659,0.000510350619422116,0.000963600626849972,0.00110650750927693,0.00122457581341889,0.00124783779566521,0.00119091058666016,0.00103697780042667,0.000799049028815029,0.00122751104226092,0.00162033734113215,0.00240263854254739,0.0036723378213229,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.63024427932,-39.6638096521792,-39.6636646993484,-39.6637190206039,-39.6636812610875,-39.6636596516796,-39.6636336197104,-39.6636168154685,-39.6636053567234,-39.6633830089059,-39.6633469293919,-39.6631616436755,-39.6629053426186,-39.6642125084153
1.19305555555556,-0.0795903159336145,0.000476939840397767,0.000509430916471108,0.000961697179545844,0.00110428849680761,0.00122211917075939,0.00124537916437849,0.00118865702061747,0.00103517784148053,0.000797946933720829,0.00122521481370991,0.00161697781185435,0.00239723615662835,0.00366372852246108,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.629370169123,-39.6636435080537,-39.663498865744,-39.6635530509408,-39.6635153429983,-39.6634937431538,-39.6634677232021,-39.6634509021546,-39.6634393997852,-39.6632176088768,-39.6631815395053,-39.6629966507368,-39.6627409037326,-39.6640448872615
1.19333333333333,-0.0793606915071247,0.000476057634151215,0.00050851250080943,0.000959796890410245,0.0011020731600428,0.00121966646350731,0.0012429241678843,0.00118640628585199,0.00103337933521518,0.00079684431244927,0.00122292100769927,0.00161362334044867,0.00239184382256584,0.00365513701783967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.628498145551,-39.6634777605745,-39.6633334281253,-39.6633874774644,-39.6633498209212,-39.6633282305272,-39.6633022224677,-39.6632853845494,-39.6632738385768,-39.6630526030566,-39.6630165437713,-39.6628320510127,-39.6625768568273,-39.6638776650515
1.19361111111111,-0.0791316650343574,0.000475176744347906,0.000507595368063763,0.000957899749401719,0.0010998614866575,0.00121721767792714,0.00124047279268315,0.00118415837076929,0.00103158227390497,0.000795741162978615,0.00122062961692083,0.00161027391566813,0.00238646152030626,0.00364656327323129,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.627628204043,-39.6633124088748,-39.6631683856279,-39.6632222993107,-39.6631846939939,-39.6631631129397,-39.6631371166495,-39.6631202617978,-39.663108672246,-39.6628879905993,-39.6628519413466,-39.6626678436643,-39.6624132010677,-39.663710840938
1.19388888888889,-0.0789032350874811,0.000474297167909254,0.000506679513899139,0.000956005746554011,0.00109765346442846,0.00121477280040817,0.00123802502542169,0.0011819132639321,0.00102978664998389,0.00079463748343378,0.00121834063421491,0.00160692952640137,0.00238108922992678,0.00363800725451667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.626760340044,-39.6631474520898,-39.6630037373891,-39.6630575156173,-39.6630199613561,-39.6629983895329,-39.6629724048914,-39.6629555330465,-39.662943899942,-39.6627237706605,-39.6626877313893,-39.6625040278538,-39.6622499356205,-39.6635444140754
1.19416666666667,-0.0786754002417879,0.000473418901775633,0.000505764934019263,0.000954114871976521,0.00109544908123168,0.00121233181746565,0.00123558085289179,0.0011796709540598,0.00102799245604088,0.000793533272087283,0.00121605405257229,0.00160359016167611,0.00237572693162823,0.00362946892768427,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.62589454901,-39.6629828893563,-39.6628394825476,-39.6628931255236,-39.6628556221487,-39.66283405945,-39.6628080863392,-39.6627911974439,-39.6627795208158,-39.6625599423974,-39.6625239130594,-39.6623406027455,-39.662087059654,-39.6633783836196
1.19444444444444,-0.0784481590756863,0.000472541942910506,0.0005048516241638,0.000952227115852056,0.00109324832504465,0.00120989471574075,0.00123314026202981,0.00117743143002734,0.0010261996848213,0.000792428527356206,0.00121376986513063,0.00160025581065734,0.00237037460573813,0.0036209482588302,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.625030826406,-39.6628187198127,-39.6626756202441,-39.6627291281708,-39.6626916755148,-39.662670121836,-39.6626441601402,-39.6626272541397,-39.6626155340199,-39.6623965049687,-39.6623604855182,-39.6621775675049,-39.6619245723379,-39.6632127487283
1.19472222222222,-0.0782215101706958,0.000471666288295467,0.000503939580112381,0.000950342468437781,0.0010910511839447,0.00120746148199938,0.00123070323991472,0.0011751946808656,0.00102440832922605,0.000791323247802085,0.00121148806517539,0.00159692646264418,0.00236503223270883,0.00361244521415752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.624169167704,-39.6626549425993,-39.6625121496208,-39.6625655227016,-39.6625281205988,-39.6625065758374,-39.6624806254435,-39.6624637022857,-39.6624519387085,-39.662233457535,-39.6621974479286,-39.6620149212992,-39.6617624728437,-39.6630475085605
1.195,-0.0779954521114406,0.000470791934933407,0.000503028797682712,0.000948460920064798,0.00108885764610791,0.00120503210313145,0.00122826977376988,0.00117296069575942,0.00102261838231051,0.000790217432130574,0.00120920864613735,0.00159360210707063,0.00235969979311687,0.00360395975997559,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.623309568387,-39.6624915568579,-39.6623490698217,-39.6624023082603,-39.6623649565468,-39.6623434206024,-39.6623174813997,-39.662300541035,-39.6622887340375,-39.6620707992581,-39.6620347994554,-39.6618526632973,-39.6616007603442,-39.662882662277
1.19527777777778,-0.0777699834856432,0.000469918879846357,0.000502119272729909,0.000946582461137734,0.00108666769981062,0.00120260656615047,0.00122583985096149,0.00117072946404731,0.00102082983728191,0.000789111079190214,0.00120693160159314,0.00159028273350488,0.00235437726766177,0.00359549186270065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.622452023947,-39.6623285617321,-39.6621863799922,-39.6622394839932,-39.6622021825069,-39.6621806552809,-39.6621547271611,-39.6621377695425,-39.6621259191642,-39.6619085293017,-39.6618725392646,-39.6616907926694,-39.6614394340139,-39.66271820904
1.19555555555556,-0.0775451028841188,0.000469047120078392,0.000501211001146127,0.000944707082134656,0.00108448133342815,0.00120018485819394,0.00122341345899719,0.00116850097521996,0.0010190426875014,0.000788004187971025,0.00120465692526268,0.00158696833164872,0.002349064637165,0.00358704148885394,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.621596529882,-39.662165956367,-39.6620240792798,-39.662077049048,-39.6620397976284,-39.6620182790246,-39.6619923618816,-39.6619753869646,-39.6619634932477,-39.6617466468309,-39.661710666524,-39.6615293085875,-39.6612784930289,-39.6625541480132
1.19583333333333,-0.077320808900769,0.000468176652692322,0.000500303978860904,0.000942834773608922,0.00108229853543246,0.00119776696652239,0.00122099058552478,0.00116627521892141,0.0010172569264822,0.000786896757603198,0.00120238461100969,0.00158365889133465,0.00234376188257184,0.00357860860505951,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.620743081702,-39.6620037399097,-39.6618621668333,-39.6619150025741,-39.6618778010626,-39.6618562909864,-39.6618303847168,-39.6618133924595,-39.6618014554487,-39.6615851510127,-39.661549180403,-39.661368210225,-39.6611179365666,-39.6623904783622
1.19611111111111,-0.0770971001325753,0.000467307474772301,0.000499398201842394,0.00094096552618447,0.00108011929439537,0.00119535287851859,0.00121857121833402,0.00116405218494582,0.00101547254788711,0.000785788787357983,0.00120011465283936,0.00158035440252701,0.00233846898494581,0.00357019317804893,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.619891674924,-39.6618419115086,-39.6617006418033,-39.6617533437226,-39.6617161919623,-39.6616946903215,-39.661668794824,-39.661651785187,-39.6616398049295,-39.6614240410153,-39.6613880800723,-39.661207496757,-39.6609577638062,-39.6622271992537
1.19638888888889,-0.076873975179594,0.000466439583421015,0.000498493666096271,0.000939099330558592,0.00107794359898736,0.00119294258168597,0.00121615534535512,0.00116183186323753,0.00101368954552945,0.000784680276644385,0.00119784704489796,0.00157705485532118,0.00233318592547165,0.0035617951746551,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.619042305075,-39.661680470314,-39.6615395033422,-39.6615920716463,-39.6615549694821,-39.6615334761861,-39.661507591362,-39.6614905643082,-39.6614785408539,-39.6612633160087,-39.6612273647046,-39.6610471673599,-39.6607979739283,-39.6620643098564
1.19666666666667,-0.0766514326449491,0.00046557297576136,0.000497590367664955,0.000937236177502546,0.00107577143797496,0.00119053606365085,0.00121374295465583,0.00115961424389188,0.00101190791337112,0.000783571225009406,0.00119558178147392,0.00157376023994057,0.00232791268545277,0.00355341456181564,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.618194967691,-39.6615194154778,-39.6613787506039,-39.6614311854997,-39.661394132778,-39.6613726477386,-39.6613467734913,-39.6613297289864,-39.6613176623874,-39.6611029751645,-39.6610670334737,-39.660887221212,-39.6606385661151,-39.6619018093402
1.19694444444444,-0.076429471134827,0.000464707648936672,0.000496688302628424,0.000935376057859043,0.00107360280022195,0.00118813331215931,0.00121133403444398,0.00115739931715236,0.00101012764552195,0.000782461632139507,0.00119331885699333,0.00157047054673537,0.00232264924631304,0.00354505130656866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.617349658314,-39.6613587461537,-39.6612183827439,-39.6612706844388,-39.6612336810079,-39.6612122041386,-39.661186340374,-39.661169278386,-39.6611571686972,-39.6609430176557,-39.6609070855554,-39.6607276574928,-39.6604795395503,-39.6617396968767
1.19722222222222,-0.0762080892584701,0.000463843600111429,0.000495787467102007,0.000933518962543575,0.00107143767468934,0.00118573431507765,0.00120892857306494,0.00115518707341079,0.00100834873623914,0.000781351497854428,0.00119105826602132,0.00156718576618527,0.00231739558959298,0.00353670537605572,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.616506372499,-39.6611984614969,-39.6610583989195,-39.6611105676213,-39.6610736133313,-39.6610521445475,-39.661026291174,-39.6610092116733,-39.6609970589519,-39.6607834426572,-39.6607475201268,-39.6605684753835,-39.660320893419,-39.661577971639
1.1975,-0.075987285628171,0.000462980826468176,0.000494887857240656,0.000931664882542812,0.00106927605043444,0.00118333906039302,0.00120652655900082,0.001152977503206,0.00100657117992671,0.000780240822110455,0.00118880000325942,0.00156390588889699,0.00231215169694877,0.0035283767375203,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.615665105806,-39.6610385606642,-39.6608987982896,-39.6609508342067,-39.6609139289092,-39.6608924681285,-39.6608666250565,-39.6608495280161,-39.6608373323219,-39.660624249345,-39.6605883363665,-39.660409674067,-39.6601626269081,-39.6614166328018
1.19777777777778,-0.0757670588592662,0.000462119325209798,0.000493989469235065,0.000929813808914557,0.00106711791661134,0.00118094753621098,0.00120412798087121,0.00115077059722353,0.00100479497113351,0.000779129604997226,0.00118654406354661,0.00156063090560098,0.00230691755015366,0.00352006535830724,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.614825853806,-39.6608790428143,-39.6607395800147,-39.660791483356,-39.6607546269043,-39.6607331740462,-39.6607073411886,-39.6606902265838,-39.6606779879789,-39.6604654368972,-39.6604295334549,-39.6602512527274,-39.6600047392058,-39.6612556795413
1.19805555555556,-0.0755474075701303,0.000461259093559315,0.000493092299311547,0.000927965732790551,0.00106496326246867,0.0011785597307563,0.00120173282743081,0.00114856634629417,0.00100302010455206,0.000778017846739672,0.00118429044185592,0.0015573608071546,0.00230169313109581,0.00351177120586084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.613988612079,-39.6607199071073,-39.6605807432571,-39.6606325142319,-39.6605957064811,-39.660574261467,-39.6605484387389,-39.6605313065474,-39.6605190250964,-39.6603070044931,-39.6602711105737,-39.6600932105506,-39.6598472295018,-39.6610951110351
1.19833333333333,-0.07532833038217,0.000460400128759022,0.000492196343734618,0.000926120645371671,0.00106281207735009,0.00117617563237081,0.00119934108757149,0.00114636474139412,0.00100124657501974,0.000776905547692049,0.00118203913329681,0.00155409558453734,0.0022964784217782,0.00350349424772494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.613153376212,-39.6605611527052,-39.6604222871807,-39.6604739259988,-39.6604371668055,-39.6604157295588,-39.6603899168775,-39.6603727670797,-39.6603604428496,-39.6601489513137,-39.6601130669064,-39.6599355467239,-39.6596900969875,-39.6609349264626
1.19861111111111,-0.0751098259198181,0.000459542428070982,0.000491301598805071,0.000924278537930416,0.00106066435069492,0.0011737952295164,0.00119695275031614,0.00114416577364289,0.000999474377516019,0.000775792708342919,0.00117979013310966,0.0015508352288518,0.00229127340431824,0.00349523445154355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.612320141801,-39.6604027787715,-39.6602642109508,-39.6603157178225,-39.6602790070452,-39.6602575774911,-39.6602317747765,-39.6602146073549,-39.660202240415,-39.6599912765414,-39.6599554016377,-39.659778260436,-39.6595333408557,-39.6607751250045
1.19888888888889,-0.0748918928105275,0.000458685988778135,0.000490408060859358,0.000922439401809344,0.00105852007203708,0.00117141851076901,0.00119456780482534,0.00114196943430392,0.000997703507162562,0.000774679329308495,0.00117754343666994,0.00154757973132209,0.0022860780609444,0.00348699178506016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.611488904452,-39.6602447844713,-39.6601065137346,-39.6601578888707,-39.6601212263694,-39.6600998044352,-39.6600740116092,-39.6600568265487,-39.6600444169709,-39.6598339793605,-39.6597981139542,-39.6596213508775,-39.6593769603007,-39.660615705843
1.19916666666667,-0.0746745296847651,0.000457830808179772,0.000489515726271046,0.000920603228423189,0.00105637923100467,0.0011690454648235,0.00119218624039053,0.00113977571478201,0.000995933959221443,0.00077356541133629,0.00117529903948276,0.00154432908329439,0.00228089237399938,0.00347876621611488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.610659659779,-39.6600871689715,-39.6599491947009,-39.6600004383127,-39.6599638239492,-39.6599424095638,-39.6599166265506,-39.6598994238386,-39.6598869716971,-39.6596770589564,-39.6596412030439,-39.6594648172401,-39.6592209545182,-39.6604566681621
1.19944444444444,-0.0744577351760062,0.000456976883597645,0.000488624591448924,0.000918770009255872,0.0010542418173191,0.00116667608048915,0.00118980804643641,0.00113758460662485,0.000994165729094191,0.000772450955302152,0.00117305693718397,0.00154108327623385,0.00227571632593602,0.00347055771264731,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.609832403404,-39.6599299314404,-39.6597922530201,-39.6598433653193,-39.6598067989569,-39.6597853920515,-39.6597596187775,-39.6597423984036,-39.6597299037749,-39.6595205145165,-39.6594846680962,-39.6593086587173,-39.6590653227056,-39.660298011147
1.19972222222222,-0.0742415079207283,0.000456124212372471,0.000487734652838372,0.000916939735861181,0.00105210782079513,0.00116431034669198,0.00118743321251964,0.00113539610152,0.000992398812322068,0.00077133596220905,0.00117081712553901,0.0015378423017258,0.00227054989931724,0.00346236624269357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.609007130959,-39.6597730710483,-39.6596356878641,-39.6596866690629,-39.6596501505667,-39.6596287510741,-39.6596029874681,-39.6595857494244,-39.6595732123872,-39.6593643452294,-39.6593285083022,-39.659152874504,-39.6589100640617,-39.6601397339845
1.2,-0.074025846558405,0.00045527279186312,0.000486845906920448,0.000915112399862703,0.00104997723134079,0.00116194825247232,0.00118506172832801,0.00113321019129512,0.000990633204583038,0.000770220433187088,0.00116857960044266,0.00153460615147186,0.0022653930768168,0.00345419177438656,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.608183838083,-39.6596165869668,-39.6594794984068,-39.6595303487179,-39.6594938779545,-39.6594724858094,-39.6594467318022,-39.659429476083,-39.6594168967186,-39.6592085502854,-39.6591727228545,-39.6589974637966,-39.6587551777867,-39.659981835863
1.20027777777778,-0.0738107497315006,0.000454422619450016,0.000485958350211477,0.000913287992953444,0.00104785003895712,0.00115958978698544,0.00118269358367886,0.00113102686791673,0.000988868901694701,0.000769104369490555,0.00116634435791635,0.0015313748172932,0.0022602458412162,0.00344603427595506,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.607362520426,-39.6594604783693,-39.6593236838232,-39.6593744034598,-39.6593379802975,-39.6593165954366,-39.6592908509613,-39.6592735775633,-39.6592609559551,-39.6590531288763,-39.6590173109471,-39.6588424257931,-39.6586006630826,-39.6598243159723
1.20055555555556,-0.0735962160854636,0.000453573692529045,0.000485071979265725,0.000911466506896306,0.00104572623373571,0.00115723493950018,0.00118032876852008,0.00112884612349025,0.000987105899608496,0.000767987772499397,0.00116411139410799,0.00152814829112665,0.00225510817540568,0.00343789371572399,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.606543173643,-39.6593047444309,-39.6591682432904,-39.6592188324662,-39.6591824567747,-39.6591610791366,-39.6591353441285,-39.6591180530506,-39.6591053892845,-39.6588980801955,-39.6588622717757,-39.6586877596927,-39.6584465191524,-39.6596671735037
1.20083333333333,-0.0733822442687213,0.00045272600851926,0.000484186790670583,0.000909647933521915,0.00104360580586128,0.00115488369939882,0.00117796727292847,0.00112666795025769,0.000985344194411821,0.000766870643717524,0.001161880705292,0.0015249265650235,0.00224998006238274,0.00342977006211359,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.605725793401,-39.659149384328,-39.6590131759868,-39.6590636349158,-39.6590273065668,-39.6590059360917,-39.6589802104883,-39.6589629017319,-39.6589501958957,-39.6587434034379,-39.6587076045374,-39.6585334646966,-39.6582927452011,-39.6595104076502
1.20111111111111,-0.0731688329326736,0.000451879564857169,0.000483302781049056,0.00090783226473036,0.00104148874561011,0.00115253605617538,0.00117560908711012,0.00112449234059709,0.000983583782326459,0.000765752984771151,0.00115965228786592,0.00152170963115126,0.00224486148525111,0.00342166328363744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.604910375374,-39.658994397239,-39.6588584810926,-39.6589088099894,-39.658872528856,-39.6588511654861,-39.658825449227,-39.6588081227955,-39.6587953749797,-39.6585890977999,-39.6585533084308,-39.658379540007,-39.6581393404348,-39.659354017606
1.20138888888889,-0.072955980731687,0.000451034358998175,0.000482419947060254,0.000906019492490122,0.00103937504334865,0.00115019199943719,0.00117325420139609,0.00112231928702483,0.000981824659707694,0.000764634797407609,0.00115742613835163,0.001518497481789,0.00223975242722161,0.00341357334890435,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.604096915245,-39.6588397823437,-39.6587041577896,-39.6587543568693,-39.658718122826,-39.6586967665054,-39.6586710595324,-39.6586537154316,-39.6586409257286,-39.6584351624794,-39.6583993826561,-39.6582259848279,-39.6579863040612,-39.659198002567
1.20166666666667,-0.072743686323089,0.00045019038841658,0.000481538285397953,0.000904209608838522,0.00103726468953386,0.00114785151890235,0.00117090260624686,0.00112014878218916,0.00098006682304348,0.000763516083495351,0.0011552022533941,0.00151529010933072,0.00223465287160718,0.00340550022661691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.603285408706,-39.6586855388237,-39.6585502052611,-39.6586002747391,-39.6585640876624,-39.6585427383369,-39.6585170405939,-39.6584996788317,-39.6584868473363,-39.6582815966759,-39.6582458264149,-39.6580727983647,-39.6578336352896,-39.6590423617304
1.20194444444444,-0.0725319483671625,0.000449347650606293,0.000480657792791264,0.000902402605878872,0.00103515767471373,0.00114551460439992,0.00116855429224811,0.00111798081887447,0.000978310268952175,0.000762396845023115,0.00115298062975856,0.00151208750628033,0.00222956280182733,0.00339744388557046,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.602475851455,-39.658531665862,-39.658396622692,-39.6584465627843,-39.658410422552,-39.6583890801693,-39.6583633916023,-39.6583460121891,-39.6583331389983,-39.6581283995904,-39.6580926389105,-39.6579199798243,-39.6576813333305,-39.6588870942951
1.20222222222222,-0.072320765527139,0.000448506143079332,0.000479778466003164,0.000900598475784175,0.00103305398952535,0.00114318124587023,0.00116620925011084,0.00111581538999597,0.000976554994184127,0.000761277084098118,0.00115076126433229,0.00150888966525337,0.00222448220140428,0.00338940429465201,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.601668239203,-39.6583781626433,-39.658243409269,-39.658293220192,-39.6582571266836,-39.658235791193,-39.6582101117503,-39.6581927146985,-39.6581797999114,-39.6579755704254,-39.6579398193475,-39.657767528415,-39.6575293973961,-39.6587321994613
1.2025,-0.0721101364691939,0.00044766586336811,0.000478900301832602,0.000898797210792665,0.00103095362469504,0.00114085143336369,0.00116386747066968,0.00111365248860452,0.000974800995618182,0.000760156802944667,0.00114854415412109,0.00150569657897527,0.00221941105396268,0.00338138142284113,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.600862567664,-39.658225028354,-39.6580905641803,-39.6581402461509,-39.6581041992472,-39.6580828706001,-39.6580572002319,-39.6580397855561,-39.6580268292741,-39.6578231083849,-39.6577873669321,-39.6576154433466,-39.6573778267,-39.6585776764308
1.20277777777778,-0.0719000598624398,0.00044682680902198,0.000478023297112683,0.000896998803211281,0.00102885657103773,0.00113852515703923,0.00116152894488577,0.00111149210787858,0.00097304827026368,0.000759036003903842,0.00114632929625012,0.00150250824027963,0.00221434934322983,0.00337337523920836,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.600058832566,-39.658072262182,-39.6579380866155,-39.657987639851,-39.6579516394347,-39.6579303175842,-39.6579046562428,-39.6578872239599,-39.6578742262864,-39.6576710126745,-39.6576352808719,-39.6574637238306,-39.6572266204573,-39.6584235244068
1.20305555555556,-0.071690534378921,0.00044598897760987,0.000477147448710254,0.000895203245413567,0.0010267628194571,0.00113620240716453,0.00115919366384151,0.00110933424113051,0.000971296815254907,0.000757914689433521,0.00114411668796186,0.00149932464210957,0.00220929705303153,0.00336538571291588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.599257029642,-39.6579198633168,-39.6577859757662,-39.6578354004844,-39.6577994464395,-39.6577781313403,-39.6577524789802,-39.6577350291092,-39.6577219901499,-39.6575192825012,-39.657483560376,-39.6573123690797,-39.6570757778844,-39.658269742594
1.20333333333333,-0.0714815586936078,0.000445152366718719,0.000476272753527919,0.000893410529838557,0.0010246723609454,0.00113388317411523,0.00115686161874305,0.00110717888180023,0.000969546627854848,0.00075679286210634,0.00114190632661469,0.00149614577751513,0.00220425416729601,0.00335741281321568,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.598457154635,-39.6577678309497,-39.6576342308253,-39.6576835272443,-39.6576476194566,-39.6576263110652,-39.6576006676429,-39.657583200205,-39.6575701200676,-39.6573679170736,-39.6573322046552,-39.6571613783081,-39.6569252981992,-39.6581163301986
1.20361111111111,-0.0712731314843904,0.000444316973955326,0.000475399208499992,0.000891620648993034,0.00102258518658207,0.00113156744837515,0.00115453280091675,0.00110502602345793,0.000967797705452353,0.00075567052460762,0.00113969820968366,0.00149297163965122,0.00219922067005021,0.0033494565094498,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.597659203294,-39.6576161642733,-39.6574828509873,-39.6575320193259,-39.6574961576824,-39.6574748559572,-39.6574492214312,-39.6574317364497,-39.6574186152441,-39.6572169156017,-39.6571812129216,-39.6570107507316,-39.6567751806213,-39.6579632864282
1.20388888888889,-0.0710652514320735,0.000443482796943217,0.000474526810597777,0.0008898335954476,0.00102050128753327,0.0011292552205352,0.00115220720181199,0.00110287565980028,0.000966050045561402,0.000754547679736209,0.00113749233475803,0.0014898022217793,0.00219419654541961,0.00334151677104969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.59686317138,-39.657464862482,-39.6573318354484,-39.6573808759256,-39.6573450603151,-39.6573237652161,-39.6572981395471,-39.6572806370474,-39.6572674748856,-39.6570662772971,-39.6570305843888,-39.6568604855673,-39.6566254243715,-39.6578106104919
1.20416666666667,-0.0708579172203701,0.000442649833325798,0.000473655556824059,0.000888049361839575,0.00101842065505276,0.00112694648129158,0.00114988481299747,0.00110072778465299,0.000964303645818526,0.000753424330403481,0.00113528869954163,0.00148663751726416,0.00218918177762709,0.00333359356753626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.596069054661,-39.6573139247717,-39.6571811834064,-39.6572300962417,-39.6571943265544,-39.6571730380435,-39.657147421194,-39.6571299012037,-39.6571166981996,-39.6569160013729,-39.6568803182718,-39.656710582034,-39.656476028672,-39.6576583016003
1.20444444444444,-0.0706511275358959,0.000441818080764399,0.000472785444216345,0.00088626794087199,0.00101634328048058,0.00112464122144666,0.00114756562616119,0.00109858239196656,0.000962558503983982,0.000752300479631202,0.00113308730184813,0.00148347751957572,0.00218417635099361,0.00332568686851673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.595276848911,-39.65716335034,-39.6570308940606,-39.657079679474,-39.6570439556015,-39.6570226736422,-39.6569970655769,-39.6569795281256,-39.6569662843954,-39.6567660870435,-39.6567304137874,-39.6565610393517,-39.6563269927466,-39.6575063589654
1.20472222222222,-0.0704448810681638,0.000440987536937843,0.000471916469845441,0.000884489325312874,0.0010142691552418,0.00112233943190903,0.00114524963311013,0.00109643947581708,0.000960814617940993,0.000751176130551187,0.00113088813960526,0.00148032222228494,0.00217918024993516,0.00331779664368905,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.594486549917,-39.6570131383859,-39.6568809666118,-39.6569296248238,-39.6568939466594,-39.6568726712168,-39.6568470719024,-39.6568295170218,-39.6568162326837,-39.656616533525,-39.6565808701533,-39.656411856742,-39.6561783158205,-39.6573547818005
1.205,-0.0702391765095775,0.000440158199544016,0.00047104863081597,0.000882713507994168,0.00101219827084765,0.00112004110369086,0.00114293682576988,0.00109429903040687,0.000959071985691738,0.00075005128640406,0.00112869121085065,0.00147717161906443,0.00217419345896504,0.00330992286283517,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.59369815347,-39.6568632881103,-39.6567314002627,-39.656779931494,-39.6567442989323,-39.6567230299734,-39.6566974393785,-39.6566798671025,-39.6566665422765,-39.656467340035,-39.6564316865894,-39.656263033428,-39.6560299971204,-39.6572035693208
1.20527777777778,-0.0700340125554264,0.000439330066299489,0.000470181924264941,0.000880940481813095,0.00101013061889379,0.00111774622790943,0.00114062719618248,0.00109216105005986,0.00095733060536074,0.000748925950536694,0.00112649651373349,0.00147402570368747,0.00216921596268908,0.00330206549582636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.592911655372,-39.6567137987153,-39.6565821942172,-39.6566305986891,-39.6565950116263,-39.6565737491198,-39.6565481672149,-39.6565305775794,-39.6565172123876,-39.6563185057925,-39.6562828623164,-39.656114568634,-39.6558820358743,-39.6570527207424
1.20555555555556,-0.0698293879038795,0.000438503134937313,0.000469316347364351,0.000879170239729467,0.00100806619106194,0.00111545479578321,0.00113832073650884,0.00109002552922317,0.000955590475189851,0.000747800126406783,0.00112430404650783,0.00147088447002871,0.0021642477458073,0.003294224512619,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.592127051432,-39.656564669405,-39.656433347681,-39.6564816256152,-39.656446083949,-39.6564248278651,-39.6563992546228,-39.6563816476655,-39.6563682422323,-39.656170030018,-39.656134396557,-39.655966461586,-39.6557344313116,-39.6569022352832
1.20583333333333,-0.0696253012559798,0.000437677403209053,0.000468451897317115,0.000877402774769118,0.00100600497911596,0.00111316679863585,0.00113601743902341,0.00108789246246708,0.000953851593540253,0.000746673817574337,0.00112211380753795,0.00146774791206097,0.00215928879311275,0.00328639988325596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.591344337469,-39.6564158993846,-39.6562848598613,-39.6563330114799,-39.6562975151094,-39.65627626542,-39.6562507008149,-39.6562330765758,-39.6562196310272,-39.6560219119334,-39.6559862885349,-39.6558187115114,-39.6555871826633,-39.6567521121625
1.20611111111111,-0.0694217513156386,0.000436852868885143,0.000467588571359949,0.000875638080020579,0.0010039469749033,0.0011108822278932,0.00113371729611596,0.00108576184448111,0.000952113958890906,0.000745547027706413,0.00111992579529457,0.00146461602385272,0.00215433908949367,0.00327859157786378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.590563509309,-39.6562674878612,-39.6561367299669,-39.6561847554924,-39.6561493043181,-39.6561280609969,-39.6561025050054,-39.6560848635265,-39.6560713779905,-39.6558741507622,-39.6558385374755,-39.655671317639,-39.6554402891618,-39.6566023506009
1.20638888888889,-0.0692187367896297,0.000436029529753229,0.000466726366761577,0.000873876148634203,0.00100189217035868,0.0011086010750806,0.00113142030029143,0.00108363367007585,0.000950377569836898,0.000744419760572457,0.00111774000835418,0.00146148879957252,0.00214939861992677,0.00327079956665419,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.589784562786,-39.6561194340435,-39.6559889572081,-39.6560368568635,-39.6560014507874,-39.6559802138097,-39.6559546664101,-39.6559370077353,-39.655923482342,-39.6557267457294,-39.6556911426058,-39.655524279199,-39.6552937500408,-39.6564529498206
1.20666666666667,-0.0690162563875837,0.000435207383618076,0.000465865280824005,0.000872116973826488,0.000999840557494156,0.00110632333182635,0.00112912644416778,0.00108150793418295,0.000948642425086615,0.000743292020046505,0.00111555644539685,0.00145836623348463,0.00214446736947869,0.00326302381992528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.589007493743,-39.6559717371417,-39.6558415407968,-39.6558893148054,-39.6558539537311,-39.6558327230737,-39.6558071842463,-39.6557895084215,-39.6557759433029,-39.6555796960613,-39.655544103154,-39.655377595423,-39.6551475645354,-39.656303909045
1.20694444444444,-0.0688143088219825,0.00043438642830324,0.000465005310881007,0.000870360548873819,0.00099779212840669,0.00110404898985799,0.00112683572047707,0.00107938463184939,0.000946908523465548,0.00074216381010385,0.00111337510520731,0.0014552483199472,0.0021395453233087,0.00325526430805578,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.588232298031,-39.6558243963673,-39.6556944799466,-39.6557421285321,-39.6557068123643,-39.6556855880058,-39.6556600577329,-39.6556423648058,-39.6556287600958,-39.6554330009858,-39.6553974183498,-39.6552312655442,-39.6550017318824,-39.6561552274992
1.20722222222222,-0.0686128928081533,0.000433566661648861,0.00046414645430006,0.000868606867114664,0.00099574687527566,0.00110177804100401,0.00112454812206252,0.00107726375824064,0.000945175863910659,0.000741035134820352,0.00111119598667345,0.00145213505341291,0.0021346324666655,0.00324752100150906,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.58745897151,-39.6556774109339,-39.6555477738724,-39.655595297259,-39.6555600259041,-39.6555388078246,-39.6555132860901,-39.6554955761107,-39.655481931945,-39.6552866597322,-39.6552510874244,-39.6550852887971,-39.6548562513196,-39.6560069044096
1.2075,-0.0684120070642632,0.000432748081513257,0.000463288708478142,0.000866855921951546,0.000993704790360845,0.00109951047719101,0.00112226364187874,0.00107514530863987,0.000943444445473164,0.000739905998372783,0.00110901908878362,0.00144902642842819,0.00212972878488408,0.00323979387083049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.586687510047,-39.6555307800562,-39.6554014217908,-39.6554488202031,-39.6554135935687,-39.65539238175,-39.65536686854,-39.65534914156,-39.6553354580761,-39.6551406715314,-39.6551051096105,-39.6549396644176,-39.6547111220865,-39.655858939004
1.20777777777778,-0.0682116503113135,0.000431930685772563,0.000462432070844976,0.000865107706847552,0.000991665866004568,0.0010972462904446,0.00111998227298985,0.00107302927844645,0.000941714267314198,0.000738776405036699,0.00110684441062677,0.00144592243963243,0.00212483426338819,0.00323208288664861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.585917909518,-39.6553845029506,-39.65525542292,-39.655302696583,-39.6552675145782,-39.6552463090036,-39.6552208043057,-39.6552030603788,-39.6551893377163,-39.6549950356156,-39.6549594841421,-39.6547943916432,-39.654566343424,-39.6557113305117
1.20805555555556,-0.0680118212731339,0.000431114472318754,0.000461576538863872,0.000863362215327085,0.000989630094627453,0.001094985472889,0.00111770400857172,0.00107091566317288,0.00093998532870567,0.000737646359186217,0.00110467195139305,0.00144282308175495,0.00211994888768872,0.00322438801967274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.585150165807,-39.6552385788352,-39.6551097764796,-39.6551569256185,-39.6551217881539,-39.6551005888085,-39.6550750926123,-39.655057331794,-39.6550435700943,-39.6548497512184,-39.6548142102547,-39.6546494697126,-39.6544219145743,-39.6555640781632
1.20833333333333,-0.067812518676377,0.000430299439062954,0.000460722110027154,0.000861619440976713,0.000987597468731644,0.00109272801674432,0.00111542884190887,0.0010688044584469,0.000938257629030339,0.000736515865290396,0.00110250171037103,0.00143972834961749,0.00211507264338234,0.00321670924069327,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.584384274807,-39.6550930069295,-39.6549644816908,-39.6550115065316,-39.654976413519,-39.654955220389,-39.6549297326862,-39.654911955034,-39.6548981544401,-39.6547048175752,-39.6546692871853,-39.654504897866,-39.654277834781,-39.6554171811908
1.20861111111111,-0.0676137412505126,0.000429485583932253,0.00045986878186011,0.000859879377441857,0.000985567980899291,0.00109047391432876,0.00111315676639318,0.00106669566000832,0.000936531167778764,0.000735384927917007,0.001100333686945,0.00143663823813219,0.00211020551615031,0.00320904652058219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.583620232418,-39.6549477864545,-39.6548195377765,-39.6548664385452,-39.6548313898979,-39.6548102029716,-39.6547847237552,-39.6547669293284,-39.6547530899853,-39.6545602339224,-39.6545247141724,-39.6543606753451,-39.6541341032891,-39.6552706388278
1.20888888888889,-0.0674154877278222,0.000428672904870988,0.000459016551918768,0.00085814201842971,0.000983541623790681,0.00108822315805583,0.00111088777552644,0.00106458926370908,0.000934805944549054,0.000734253551727588,0.00109816788059916,0.00143355274229725,0.00210534749175957,0.00320139983029195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.582858034549,-39.654802916633,-39.6546749439609,-39.6547217208841,-39.6546867165167,-39.6546655357836,-39.6546400650489,-39.6546222539087,-39.654608375963,-39.6544159994982,-39.6543804904556,-39.654216801393,-39.6539907193451,-39.6551244503092
1.20916666666667,-0.0672177568433931,0.000427861399841819,0.000458165417790617,0.000856407357707628,0.000981518390145136,0.00108597574043468,0.00110862186291319,0.00106248526551585,0.000933081959045697,0.000733121741477083,0.00109600429091166,0.00143047185720028,0.00210049855606179,0.00319376914085213,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.582097677117,-39.6546583966892,-39.65453069947,-39.6545773527745,-39.654542392603,-39.6545212180543,-39.654495755798,-39.6544779280075,-39.6544640116079,-39.654272113542,-39.6542366152762,-39.654073275254,-39.6538476821969,-39.6549786148713
1.20944444444444,-0.0670205473351133,0.000427051066822302,0.000457315377092793,0.00085467538910275,0.000979498272779909,0.00108373165407036,0.0011063590222684,0.00106038366150024,0.000931359211081056,0.000731989502014969,0.00109384291755466,0.00142739557801773,0.00209565869498924,0.00318615442337345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.581339156046,-39.6545142258486,-39.6543868035311,-39.6544333334442,-39.654398417386,-39.6543772490143,-39.6543517952351,-39.6543339508591,-39.6543199961557,-39.6541285752949,-39.654093087877,-39.6539300961741,-39.6537049910935,-39.6548331317518
1.20972222222222,-0.0668238579436651,0.000426241903808256,0.000456466427474349,0.000852946106500624,0.000977481264591188,0.00108149089166099,0.00110409924740979,0.00105828444784853,0.000929637700569046,0.000730856838281963,0.00109168376029637,0.00142432390000961,0.00209082789455791,0.00317855564904565,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.58058246727,-39.6543704033388,-39.654243255373,-39.6542896621225,-39.6542547900962,-39.6542336278958,-39.6542081825941,-39.6541903216993,-39.6541763288441,-39.6539853839992,-39.653949907502,-39.6537872634004,-39.6535626452857,-39.6546880001898
1.21,-0.0666276874125206,0.000425433908811749,0.000455618566615064,0.00085121950384732,0.000975467358551211,0.00107925344599882,0.00110184253225917,0.00105618762085306,0.000927917427529837,0.000729723755310826,0.00108952681899573,0.00142125681852263,0.00208600614086548,0.00317097278913609,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.57982760673,-39.6542269283883,-39.6541000542264,-39.6541463380402,-39.6541115099658,-39.6540903539324,-39.6540649171103,-39.6540470397652,-39.654033008912,-39.6538425388988,-39.6538070733967,-39.6536447761817,-39.6534206440254,-39.6545432194259
1.21027777777778,-0.0664320344879352,0.000424627079862518,0.000454771792224139,0.000849495575147236,0.000973456547710039,0.00107701930996893,0.0010995888708441,0.00105409317691435,0.000926198392085423,0.000728590258223364,0.00108737209360459,0.00141819432898666,0.00208119342009115,0.00316340581498874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.579074570375,-39.6540838002277,-39.6539571993231,-39.6540033604297,-39.6539685762286,-39.6539474263594,-39.6539219980208,-39.6539041042956,-39.6538900355997,-39.6537000392389,-39.6536645848081,-39.653502633768,-39.6532789865661,-39.6543987887018
1.21055555555556,-0.0662368979189423,0.000423821415005787,0.000453926102042305,0.000847774314463274,0.000971448825193448,0.00107478847654905,0.00109733825729367,0.00105200111254078,0.000924480594459696,0.000727456352230648,0.00108521958416562,0.00141513642691635,0.00207638971849266,0.00315585469802537,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.578323354164,-39.6539410180888,-39.6538146898967,-39.6538607285249,-39.6538259881197,-39.6538048444133,-39.6537794245639,-39.6537615145306,-39.6537474081491,-39.6535578842662,-39.6535224409845,-39.6533608354108,-39.6531376721623,-39.6542547072609
1.21083333333333,-0.0660422764573481,0.000423016912303386,0.000453081493839655,0.000846055715916727,0.000969444184203187,0.00107256093880787,0.00109509068584028,0.0010499114243457,0.000922764034977731,0.000726322042633753,0.00108306929081134,0.00141208310790737,0.00207159502240722,0.00314831940974568,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.577573954061,-39.6537985812049,-39.6536725251823,-39.6537184415611,-39.6536837448757,-39.6536626073324,-39.6536371959794,-39.6536192697118,-39.6536051258035,-39.6534160732288,-39.6533806411757,-39.6532193803629,-39.6529967000703,-39.654110974348
1.21111111111111,-0.0658481688577256,0.000422213569834583,0.000452237965416176,0.000844339773686518,0.00096744261801578,0.00107033668990831,0.00109284615081611,0.00104782410904764,0.000921048714065397,0.000725187334818541,0.00108092121376309,0.00140903436763892,0.00206680931825132,0.00314079992172381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.57682636604,-39.6536564888112,-39.6535307044163,-39.6535764987753,-39.653541845735,-39.6535207143563,-39.6534953115087,-39.6534773690824,-39.6534631878077,-39.6532746053764,-39.6532391846328,-39.6530782678785,-39.6528560695476,-39.653967589209
1.21138888888889,-0.0656545738774091,0.000421411385694456,0.000451395514600923,0.000842626482008834,0.000965444119986697,0.0010681157230988,0.0010906046466551,0.00104573916346986,0.000919334632246278,0.0007240522342578,0.00107877535333106,0.00140599020186896,0.00206203259251911,0.0031332962056117,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.576080586083,-39.6535147401439,-39.6533892268368,-39.6534348994059,-39.6534002899373,-39.6533791647263,-39.6533537703948,-39.6533358118869,-39.6533215934078,-39.6531334799598,-39.6530980706084,-39.6529374972134,-39.6527157798531,-39.6538245510914
1.21166666666667,-0.0654614902764892,0.000420610357994377,0.00045055413925306,0.000840915835178384,0.000963448683540512,0.00106589803172122,0.00108836616789172,0.00104365658453923,0.00091762179014247,0.000722916746511186,0.00107663170990984,0.00140295060643832,0.00205726483178116,0.00312580823313412,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.57533661018,-39.6533733344411,-39.6532480916835,-39.6532936426929,-39.6532590767236,-39.6532379576849,-39.6532125718819,-39.6531945973714,-39.6531803418515,-39.6529926962315,-39.6529572983565,-39.6527970676244,-39.652575830247,-39.6536818592441
1.21194444444444,-0.0652689168178065,0.000419810484861713,0.000449713837261566,0.000839207827546587,0.000961456302177131,0.00106368360920649,0.00108613070915865,0.00104157636928488,0.000915910188473359,0.000721780877220772,0.00107449028398299,0.00139991557726351,0.00205250602268526,0.00311833597609185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.574594434328,-39.6532322709424,-39.6531072981974,-39.6531527278776,-39.6531182053369,-39.6530970924764,-39.6530717152158,-39.6530537247833,-39.653039432388,-39.6528522534454,-39.6528168671325,-39.65265697837,-39.6524362199908,-39.6535395129172
1.21222222222222,-0.0650768522669468,0.000419011764440677,0.000448874606544854,0.000837502453518511,0.000959466969473716,0.00106147244907239,0.00108389826518683,0.00103949851483811,0.000914199828054444,0.000720644632112004,0.00107235107611727,0.0013968851103412,0.00204775615195505,0.00311087940635953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.573854054533,-39.6530915488888,-39.6529668456212,-39.6530121542031,-39.6529776750213,-39.6529565683462,-39.6529311996438,-39.6529131933716,-39.6528988642676,-39.6527121508566,-39.6526767761931,-39.65251722871,-39.6522969483477,-39.6533975113624
1.2125,-0.064885295392235,0.000418214194890335,0.000448036445050778,0.000835799707558858,0.000957480679076126,0.00105926454492683,0.00108166883080562,0.00103742301842939,0.000912490709796707,0.000719508016993075,0.00107021408696387,0.00139385920174514,0.00204301520638745,0.00310343849588622,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.57311546681,-39.6529511675228,-39.6528267331989,-39.6528719209138,-39.6528374850224,-39.6528163845417,-39.6527910244146,-39.6527730023867,-39.6527586367424,-39.6525723877217,-39.6525370247966,-39.6523778179055,-39.6521580145819,-39.6532558538326
1.21277777777778,-0.0646942449647302,0.00041741777438686,0.000447199350753966,0.00083409958418675,0.000955497424705861,0.0010570598904638,0.00107944240094081,0.00103534987739029,0.000910782834704524,0.000718371037754907,0.00106807931725721,0.00139083784762477,0.0020382831728545,0.00309601321669375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.572378667179,-39.6528111260885,-39.6526869601763,-39.6527320272557,-39.6526976345876,-39.6526765403114,-39.6526511887785,-39.6526331510804,-39.6526187490658,-39.6524329632989,-39.6523976122025,-39.6522387452191,-39.6520194179591,-39.6531145395822
1.21305555555556,-0.0645036997582197,0.000416622501121747,0.000446363321658943,0.000832402077978603,0.000953517200154466,0.00105485847946354,0.00107721897061427,0.00103327908915139,0.000909076203876863,0.000717233700365782,0.00106594676781425,0.001387821044205,0.00203356003830246,0.00308860354087676,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.57164365167,-39.6526714238314,-39.6525475258003,-39.6525924724763,-39.6525581229655,-39.6525370349053,-39.6525116919871,-39.6524936387061,-39.6524792004927,-39.6522938768477,-39.6522585376717,-39.6521000099145,-39.6518811577463,-39.6529735678669
1.21333333333333,-0.0643136585492138,0.000415828373302527,0.000445528355799983,0.000830707183562822,0.000951539999285797,0.00105266030579489,0.00107499853494271,0.00103121065124162,0.000907370818503424,0.000716096010875246,0.00106381643953225,0.00138480878778739,0.00202884578974698,0.00308120944060317,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.570910416322,-39.6525320599986,-39.6524084293198,-39.6524532558244,-39.6524189494062,-39.652397867575,-39.6523725332936,-39.6523544645185,-39.6523399902792,-39.6521551276288,-39.6521198004666,-39.6519616112572,-39.6517432332121,-39.6528329379436
1.21361111111111,-0.0641241201169403,0.000415035389152,0.000444694451237762,0.000829014895625678,0.000949565816035693,0.00105046536341007,0.00107278108913738,0.00102914456128655,0.00090566667986586,0.000714957975411747,0.00106168833338948,0.00138180107474404,0.00202414041427844,0.00307383088811174,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.57017895718,-39.6523930338388,-39.6522696699847,-39.6523143765506,-39.6522801131616,-39.6522590375735,-39.6522337119525,-39.6522156277738,-39.6522011176831,-39.6520167149046,-39.651981399851,-39.6518235485136,-39.6516056436261,-39.6526926490709
1.21388888888889,-0.0639350832433391,0.000414243546909354,0.000443861606061751,0.000827325208906493,0.000947594644410439,0.00104827364634676,0.00107056662850425,0.00102708081700705,0.000903963789337381,0.000713819600179853,0.00105956245044236,0.00137879790152199,0.00201944389905897,0.00306646785571303,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.569449270297,-39.652254344602,-39.6521312470467,-39.6521758339068,-39.6521416134846,-39.6521205441555,-39.65209522722,-39.6520771277297,-39.6520625819634,-39.6518786379387,-39.65184333509,-39.6516858209519,-39.6514683882594,-39.6525527005086
1.21416666666667,-0.0637465467130567,0.000413452844828337,0.000443029818391146,0.000825638118198586,0.000945626478485816,0.00104608514872721,0.0010683551484411,0.00102501941622089,0.000902262148379665,0.00071268089146156,0.00105743879182692,0.00137579926464057,0.00201475623131765,0.00305912031578863,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.568721351736,-39.6521159915398,-39.6519931597589,-39.6520376271464,-39.6520034496299,-39.6519823865766,-39.6519570783535,-39.6519389636452,-39.6519243823808,-39.6517408959962,-39.65170560545,-39.6515484278414,-39.6513314663845,-39.6524130915178
1.21444444444444,-0.0635585093134405,0.00041266328117843,0.000442199086370934,0.000823953618350773,0.000943661312407921,0.00104389986475628,0.00106614664443941,0.00102296035683904,0.000900561758543292,0.000711541855614045,0.00105531735875535,0.00137280516068772,0.00201007739835799,0.00305178824078992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.567995197565,-39.6519779739053,-39.651855407376,-39.6518997555244,-39.6518656208538,-39.6518445640946,-39.651819264612,-39.6518011347808,-39.6517865181972,-39.6516034883436,-39.6515682101989,-39.6514113684527,-39.6511948772752,-39.652273821361
1.21472222222222,-0.0633709698345341,0.000411874854244724,0.00044136940817329,0.000822271704265174,0.000941699140391823,0.00104171778872335,0.00106394111207951,0.00102090363686803,0.000898862621466621,0.000710402499068498,0.0010531981525169,0.0013698155863242,0.00200540738754912,0.00304447160323882,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.567270803861,-39.6518402909531,-39.6517179891539,-39.6517622182971,-39.6517281264136,-39.6517070759682,-39.6516817852559,-39.6516636403984,-39.6516489886759,-39.6514664142488,-39.651431148606,-39.651274642058,-39.6510586202065,-39.652134889302
1.215,-0.063183927069071,0.000411087562327643,0.000440540782000211,0.000820592370895559,0.000939739956721514,0.00103953891499858,0.00106173854703463,0.00101884925440658,0.000897164738873269,0.000709262828330916,0.00105108117447587,0.00136683053827981,0.00200074618632844,0.00303717037572776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.566548166711,-39.6517029419391,-39.6515809043504,-39.6516250147225,-39.6515909655684,-39.6515699214578,-39.6515446395471,-39.6515264797616,-39.6515117930818,-39.6513296729809,-39.6512944199419,-39.6511382479306,-39.6509226944551,-39.6519962946061
1.21527777777778,-0.06299737981247,0.000410301403741831,0.000439713206079186,0.00081891561324942,0.000937783755749884,0.00103736323803519,0.00105953894506815,0.00101679720764379,0.000895468112573456,0.000708122849978633,0.00104896642607111,0.00136385001335237,0.00199609378220232,0.00302988453091597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.565827282206,-39.6515659261211,-39.6514441522244,-39.6514881440599,-39.6514541375789,-39.6514330998252,-39.6514078267488,-39.651389652135,-39.651374930681,-39.6511932638106,-39.6511580234786,-39.6510021853455,-39.6507870992987,-39.6518580365399
1.21555555555556,-0.0628113268628291,0.000409516376818531,0.000438886678665624,0.000817241426387074,0.000935830531896497,0.00103519075236646,0.00105734230203092,0.00101474749486133,0.000893772744463003,0.000706982570660289,0.00104685390881535,0.00136087400840724,0.00199145016274338,0.00302261404153472,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.565108146449,-39.6514292427581,-39.6513077320365,-39.65135160557,-39.651317641707,-39.6512966103337,-39.6512713461258,-39.6512531567848,-39.651238400741,-39.65105718601,-39.6510219584894,-39.6508664535785,-39.6506518340164,-39.6517201143711
1.21583333333333,-0.0626257670209206,0.000408732479902385,0.000438061198042108,0.00081556980542051,0.000933880279650051,0.00103302145260611,0.00105514861386365,0.00101270011442987,0.000892078636519948,0.000705841997097696,0.00104474362429328,0.00135790252037627,0.00198681531559106,0.00301535888037953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.564390755547,-39.6512928911105,-39.6511716430486,-39.6512153985154,-39.6511814772161,-39.6511604522479,-39.6511351969443,-39.6511169929788,-39.6511022025311,-39.6509214388524,-39.6508862242492,-39.6507310519074,-39.6505168978887,-39.6515825273691
1.21611111111111,-0.0624406990901857,0.000407949711354296,0.000437236762517034,0.000813900745514132,0.000931932993563996,0.00103085533344877,0.00105295787659253,0.00101065506481169,0.000890385790805365,0.000704701136080555,0.00104263557416054,0.00135493554625976,0.00198218922844808,0.00300811902031539,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.563675105617,-39.6511568704405,-39.6510358845244,-39.6510795221596,-39.6510456433711,-39.6510246248342,-39.650999378472,-39.6509811599861,-39.6509663353215,-39.6507860216127,-39.6507508200339,-39.6505959796108,-39.6503822901974,-39.6514452748045
1.21638888888889,-0.0622561218767287,0.000407168069549408,0.000436413370426026,0.000812234241883666,0.000929988668259395,0.00102869238966726,0.00105077008633337,0.00100861234455376,0.000888694209463045,0.000703559994467064,0.00104052976014585,0.00135197308312101,0.00197757188908292,0.00300089443427546,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.562961192784,-39.6510211800114,-39.6509004557287,-39.6509439757681,-39.6509101394385,-39.65088912736,-39.6508638899777,-39.650845657077,-39.650830798384,-39.6506509335669,-39.650615745121,-39.6504612359688,-39.6502480102257,-39.6513083559491
1.21666666666667,-0.0620720341893122,0.000406387552876548,0.00043559102013135,0.000810570289795897,0.000928047298423934,0.0010265326161125,0.0010485852392864,0.00100657195229301,0.000887003894718704,0.000702418579183384,0.00103842618404533,0.0013490151280869,0.00197296328532979,0.00299368509525855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.56224901318,-39.6508858190884,-39.6507653559279,-39.6508087586074,-39.6507749646859,-39.6507539590946,-39.6507287307322,-39.6507104835236,-39.650695590992,-39.6505161739927,-39.6504809987893,-39.6503268202632,-39.6501140572579,-39.6511717700763
1.21694444444444,-0.0618884348393513,0.000405608159740832,0.000434769710020208,0.000808908884569151,0.000926108878809156,0.00102437600771486,0.00104640333173631,0.00100453388675266,0.000885314848875384,0.000701276897223434,0.00103632484772495,0.00134606167834966,0.00196836340508342,0.00298649097633038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.561538562944,-39.6507507869377,-39.6506305843901,-39.6506738699458,-39.6506401183828,-39.6506191193082,-39.6505939000071,-39.6505756385991,-39.6505607124199,-39.6503817421689,-39.650346580319,-39.6501927317765,-39.6499804305799,-39.6510355164606
1.21722222222222,-0.0617053226409086,0.000404829888560876,0.000433949438508082,0.000807250021570667,0.000924173404232292,0.00102222255948066,0.00104422436005418,0.0010024981467416,0.000883627074316907,0.000700134955646868,0.00103422575311862,0.00134311273116186,0.00196377223630348,0.00297931205062226,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.560829838225,-39.6506160828274,-39.6504961403845,-39.6505393090529,-39.6505055997999,-39.650484607273,-39.650459397076,-39.6504411215783,-39.6504261619438,-39.6502476373757,-39.6502124889916,-39.650058969793,-39.6498471294787,-39.6508995943778
1.2175,-0.0615226964106887,0.00040405273776948,0.000433130204035279,0.000805593696218919,0.000922240869575222,0.00102007226649325,0.00104204832069427,0.00100046473115284,0.000881940573504515,0.000698992761577801,0.00103212890222642,0.00134016828384085,0.0019591897670096,0.00297214829133125,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.560122835178,-39.6504817060269,-39.6503620231819,-39.6504050751997,-39.6503714082093,-39.6503504222623,-39.6503252212135,-39.6503069317373,-39.6502919388412,-39.6501138588949,-39.65007872409,-39.6499255335983,-39.6497141532428,-39.6507640031054
1.21777777777778,-0.0613405549680329,0.000403276705814988,0.00043231200506663,0.000803939903982876,0.000920311269783629,0.0010179251239121,0.00103987521019273,0.000998433638963779,0.000880255348978356,0.000697850322203786,0.00103003429711481,0.00133722833376274,0.00195461598528352,0.00296499967171861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.559417549967,-39.6503476558069,-39.6502282320547,-39.650271167659,-39.6502375428847,-39.6502165635509,-39.6501913716959,-39.6501730683536,-39.6501580423906,-39.6499804060095,-39.6499452848983,-39.649792422479,-39.6495815011619,-39.6506287419218
1.21805555555556,-0.0611588971349138,0.000402501791158744,0.000431494840093289,0.000802288640380625,0.000918384599865287,0.00101578112697317,0.00103770502516874,0.000996404869234585,0.000878571403353502,0.000696707644776637,0.00102794193991543,0.00133429287836471,0.00195005087926788,0.00295786616511067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.558713978761,-39.6502139314399,-39.6500947662766,-39.6501375857045,-39.650104003101,-39.6500830304151,-39.6500578478006,-39.6500395307063,-39.6500244718724,-39.6498472780037,-39.6498121707021,-39.6496596357234,-39.649449172527,-39.650493810107
1.21833333333333,-0.0609777217359302,0.000401727992276752,0.000430678707633649,0.00080063990097725,0.000916460854893693,0.00101364027098538,0.00103553776232294,0.000994378421108974,0.000876888739319705,0.000695564736609811,0.00102585183282411,0.00133136191514214,0.00194549443716543,0.00295074774489725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.55801211774,-39.6500805321996,-39.6499616251227,-39.6500043286119,-39.649970788135,-39.6499498221325,-39.6499246488069,-39.6499063180756,-39.6498912265682,-39.6497144741635,-39.6496793807884,-39.649527172621,-39.6493171666304,-39.6503592069421
1.21861111111111,-0.0607970275983016,0.000400955307660189,0.000429863606227796,0.000798993681389197,0.000914540030002668,0.00101150255133195,0.00103337341843672,0.000992354293811514,0.000875207359641203,0.000694421605078633,0.00102376397809928,0.00132843544164985,0.00194094664723569,0.00294364438453359,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.557311963091,-39.6499474573612,-39.6498288078698,-39.649871395658,-39.6498378972644,-39.6498169379823,-39.6497917739949,-39.6497734297433,-39.6497583057607,-39.6495819937757,-39.6495469144454,-39.6493950324625,-39.6491854827658,-39.6502249317097
1.21888888888889,-0.0606168135518633,0.000400183735812084,0.00042904953444391,0.000797349977280037,0.000912622120388823,0.00100936796347021,0.00103121199037063,0.000990332486646523,0.000873527267157714,0.000693278257616849,0.00102167837806304,0.00132551345549982,0.00193640749779833,0.00293655605753719,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.556613511006,-39.6498147062014,-39.6496963137959,-39.6497387861211,-39.6497053297687,-39.6496843772449,-39.6496592226467,-39.6496408649926,-39.6496257087343,-39.6494498361289,-39.6494147709625,-39.6492632145401,-39.6490541202282,-39.6500909836936
1.21916666666667,-0.0604370784290604,0.000399413275249866,0.000428236490872224,0.000795708784362199,0.000910707121311055,0.00100723650293025,0.00102905347506525,0.000988312998997949,0.000871848464779591,0.000692134701721039,0.00101959503509669,0.00132259595436077,0.00193187697723123,0.00292948273748766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.555916757689,-39.6496822779985,-39.6495641421805,-39.6496064992811,-39.6495730849287,-39.6495521392024,-39.6495269940455,-39.649508623108,-39.6494934347748,-39.6493180005129,-39.6492829496309,-39.6491317181472,-39.6489230783137,-39.649957362179
1.21944444444444,-0.0602578210649432,0.000398643924506197,0.000427424474129339,0.000794070098395609,0.000908795028087862,0.00100510816531426,0.00102689786953915,0.000986295830329038,0.000870170955489704,0.000690990944942541,0.00101751395164386,0.00131968293595749,0.0019273550739683,0.00292242439802735,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.555221699349,-39.6495501720319,-39.6494322923047,-39.6494745344192,-39.6494411620267,-39.6494202231382,-39.6493950874759,-39.6493767033753,-39.6493614831691,-39.6491864862188,-39.6491514497426,-39.6490005425785,-39.64879235632,-39.6498240664524
1.21972222222222,-0.0600790402971618,0.00039787568212509,0.000426613482857086,0.000792433915186372,0.00090688583609937,0.00100298294629597,0.00102474517088899,0.000984280980180301,0.000868494742341224,0.000689846994891673,0.00101543513020774,0.00131677439806982,0.00192284177650043,0.00291538101286098,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.554528332201,-39.6494183875828,-39.6493007634508,-39.649342890818,-39.6493095603463,-39.6492886283369,-39.6492635022239,-39.649245105082,-39.6492298532057,-39.649055292539,-39.6490202705913,-39.6488696871301,-39.6486619535459,-39.6496910958016
1.22,-0.0599007349659606,0.000397108546666104,0.000425803515719206,0.000790800230589337,0.000904979540785413,0.0010008608416209,0.00102259537628628,0.000982268448171535,0.000866819828456767,0.000688702859234435,0.00101335857335003,0.00131387033853243,0.00191833707337343,0.00290835255575476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.553836652473,-39.6492869239336,-39.6491695549028,-39.6492115677616,-39.6491782791726,-39.6491573540849,-39.6491322375771,-39.6491138275167,-39.6490985441744,-39.6489244187675,-39.6488894114719,-39.6487391510994,-39.6485318692916,-39.6495584495156
1.22027777777778,-0.0597229039141734,0.000396342516702512,0.000424994571404458,0.000789169040505629,0.000903076137645703,0.000998741847102739,0.00102044848298208,0.000980258233994238,0.000865146217029464,0.00068755854569359,0.00101128428368856,0.00131097075523284,0.00191384095318941,0.0029013390005353,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.553146656394,-39.6491557803684,-39.649038665946,-39.6490805645356,-39.6490473177922,-39.6490263996697,-39.6490012928242,-39.6489828699695,-39.6489675553664,-39.6487938641994,-39.6487588716806,-39.648608933785,-39.6484021028585,-39.6494261268849
1.22055555555556,-0.0595455459872179,0.000395577590817875,0.000424186648626724,0.000787540340881963,0.000901175622238845,0.000996625958626626,0.00101830448830026,0.000978250337419299,0.000863473911318153,0.000686414062047267,0.0010092122639006,0.00130807564611084,0.00190935340460351,0.0028943403210904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.552458340207,-39.6490249561724,-39.648908095867,-39.648949880427,-39.648916675493,-39.6488957643803,-39.6488706672556,-39.6488522317318,-39.6488368860742,-39.6486636281312,-39.648628650515,-39.648479034487,-39.6482726535492,-39.649294127201
1.22083333333333,-0.0593686600330905,0.000394813767612657,0.000423379746120676,0.000785914127712305,0.000899277990182057,0.000994513172146602,0.0010161633896394,0.000976244758289762,0.000861802914650588,0.00068526941612448,0.00100714251671751,0.00130518500915922,0.00190487441632582,0.00288735649136806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.551771700157,-39.6488944506325,-39.648777843954,-39.6488195147241,-39.6487863515644,-39.6487654475072,-39.6487403601629,-39.6487219120966,-39.6487065355916,-39.6485337098608,-39.6484987472739,-39.6483494525066,-39.648143520668,-39.6491624497572
1.22111111111111,-0.0591922449023613,0.000394051045698875,0.000422573862647471,0.000784290397034954,0.000897383237150698,0.000992403483684406,0.00101402518447276,0.000974241496523634,0.000860133230419554,0.000684124615810385,0.00100507504492543,0.00130229884242192,0.00190040397711802,0.0028803874853754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.5510867325,-39.648764263037,-39.6486479094967,-39.6486894667167,-39.6486563452971,-39.6486354483423,-39.6486103708391,-39.6485919103579,-39.648576503214,-39.6484041086874,-39.6483691612576,-39.6482201871464,-39.6480147035199,-39.6490310938475
1.22138888888889,-0.0590162994481687,0.000393289423701393,0.000421768996990033,0.000782669144934365,0.000895491358877675,0.000990296889330784,0.00101188987034562,0.000972240552110779,0.0008584648620836,0.000682979669039309,0.00100300985136622,0.00129941714399253,0.00189594207579508,0.00287343327718046,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.5504034335,-39.6486343926756,-39.6485182917861,-39.6485597356961,-39.6485266559835,-39.6485057661788,-39.6484806985786,-39.6484622258115,-39.648446788238,-39.6482748239115,-39.6482398917675,-39.6480912377104,-39.6478862014117,-39.6489000587677
1.22166666666667,-0.0588408225262144,0.000392528900258631,0.000420965147954665,0.000781050367539241,0.000893602351153802,0.000988193385241878,0.00100975744487688,0.000970241925113295,0.000856797813165078,0.000681834583799084,0.00100094693893392,0.00129653991201409,0.00189148870122328,0.00286649384090887,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.549721799425,-39.6485048388394,-39.6483889901147,-39.648430320955,-39.648397282917,-39.6483764003112,-39.6483513426772,-39.6483328577542,-39.6483173899614,-39.6481458548349,-39.6481109381065,-39.6479626035036,-39.6477580136513,-39.6487693438146
1.22194444444444,-0.0586658129947578,0.000391769474021872,0.000420162314371209,0.000779434061023753,0.000891716209825289,0.000986092967641692,0.00100762790575598,0.000968245615664221,0.000855132087249983,0.000680689368126079,0.000998886310574293,0.00129366714467891,0.00188704384232113,0.00285956915074484,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.549041826554,-39.6483756008209,-39.6482600037762,-39.6483012217874,-39.6482682253926,-39.6482473500358,-39.6482223024323,-39.6482038054845,-39.6481883076836,-39.6480172007608,-39.6479822995788,-39.6478342838326,-39.6476301395476,-39.6486389482863
1.22222222222222,-0.0584912697146116,0.000391011143655749,0.0004193604950912,0.000777820221604935,0.00088983293079597,0.000983995632820444,0.00100550125074383,0.000966251623966135,0.000853467687986868,0.00067954403010637,0.000996827969286471,0.00129079884022608,0.00188260748805639,0.00285265918093144,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.548363511173,-39.6482466779142,-39.648131332066,-39.6481724374889,-39.6481394827069,-39.6481186146498,-39.6480935771422,-39.6480750683019,-39.6480595407053,-39.6478888609938,-39.6478539754897,-39.6477062780052,-39.6475025784113,-39.6485088714824
1.2225,-0.0583171915491357,0.000390253907836985,0.000418559688989491,0.000776208845545875,0.000887952510023921,0.000981901377132222,0.00100337747767016,0.000964259950292167,0.000851804619086559,0.000678398577873107,0.000994771918119147,0.00128793499694427,0.00187817962744548,0.00284576390576894,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.547686849573,-39.6481180694147,-39.6480029742809,-39.6480439673563,-39.6480110541577,-39.6479901934521,-39.647965166107,-39.6479466455076,-39.6479310883284,-39.6477608348397,-39.6477259651461,-39.6475785853303,-39.6473753295539,-39.6483791127036
1.22277777777778,-0.0581435773642326,0.000389497765254054,0.000417759894962416,0.000774599929152085,0.000886074943524002,0.000979810196996957,0.00100125658443446,0.00096227059498333,0.000850142884319431,0.000677253019609074,0.000992718160170472,0.0012850756131662,0.00187376024955631,0.00283888329961439,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.547011838056,-39.6479897746191,-39.6478749297188,-39.647915810688,-39.6478829390441,-39.647862085743,-39.647837068628,-39.6478185364039,-39.6478029498564,-39.6476331216056,-39.6475982678559,-39.6474512051184,-39.6472483922885,-39.6482496712519
1.22305555555556,-0.0579704260283423,0.00038874271460826,0.000416961111931219,0.000772993468770505,0.000884200227365132,0.000977722088897915,0.000999138569005819,0.000960283558448031,0.000848482487515502,0.00067610736354362,0.000990666698587274,0.00128222068726976,0.00186934934350409,0.0028320173368826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.546338472929,-39.6478617928257,-39.6477471976795,-39.6477879667836,-39.6477551366668,-39.647734290824,-39.647709284008,-39.6476907402946,-39.6476751245939,-39.6475057206,-39.6474708829286,-39.6473241366811,-39.6471217659293,-39.6481205464306
1.22333333333333,-0.0577977364124369,0.000387988754615035,0.000416163338835615,0.000771389460794601,0.000882328357669662,0.000975637049381808,0.00099702342942057,0.00095829884116028,0.000846823432566101,0.000674961617949157,0.000988617536565292,0.00127937021767905,0.00186494689845321,0.00282516599204467,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.545666750508,-39.6477341233343,-39.6476197774637,-39.6476604349443,-39.6476276463278,-39.6476068079981,-39.6475818115509,-39.647563256485,-39.6475476118469,-39.6473786311327,-39.6473438096749,-39.6471973793314,-39.6469954497918,-39.6479917375443
1.22361111111111,-0.0576255073900157,0.000387235884000605,0.00041536657463902,0.000769787901657122,0.000880459330615235,0.000973555075058638,0.000994911163781728,0.000956316443662886,0.000845165723417322,0.000673815791143492,0.000986570677347111,0.00127652420286256,0.00186055290361235,0.00281832923962777,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.544996667115,-39.6476067654458,-39.647492668374,-39.6475332144727,-39.6475004673306,-39.6474796365697,-39.6474546505622,-39.6474360842814,-39.6474204109228,-39.6472518525148,-39.6472170474066,-39.6470709323833,-39.6468694431928,-39.6478632438989
1.22388888888889,-0.0574537378370997,0.000386484101503757,0.000414570818326266,0.0007681887878346,0.000878593142432042,0.000971476162599134,0.000992801770258717,0.000954336366561585,0.000843509364074771,0.000672669891489779,0.000984526124221526,0.00127368264133112,0.00185616734823905,0.00281150705421465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.54432821908,-39.6474797184628,-39.6473658697139,-39.6474063046727,-39.6473735989799,-39.6473527758446,-39.6473278003488,-39.6473092229917,-39.6472935211304,-39.6471253840587,-39.6470905954371,-39.6469447951524,-39.6467437454504,-39.6477350648016
1.22416666666667,-0.0572824266322269,0.000385733405875379,0.000413776068903071,0.000766592115845814,0.000876729789402589,0.000969400308738136,0.000990695247086005,0.000952358610526761,0.000841854358599709,0.000671523927393127,0.000982483880522053,0.00127084553163747,0.00185179022163659,0.00280469941044312,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.543661402742,-39.6473529816892,-39.6472393807887,-39.6472797048496,-39.6472470405819,-39.6472262251298,-39.6472012602188,-39.647182671925,-39.6471669417796,-39.6469992250782,-39.646964453081,-39.6468189669555,-39.6466183558838,-39.6476071995607
1.22444444444444,-0.0571115726564472,0.000384983795878534,0.000412982325397603,0.00076499788224887,0.00087486926786228,0.000967327510269848,0.00098859159256444,0.000950383176291945,0.000840200711107568,0.000670377907301443,0.000980443949627876,0.00126801287237644,0.00184742151315205,0.00279790628300671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.542996214445,-39.6472265544303,-39.647113200905,-39.6471534143101,-39.6471207914443,-39.6470999837339,-39.6470750294818,-39.647056430392,-39.6470406721819,-39.6468733748882,-39.6468386196539,-39.6466934471105,-39.6464932738136,-39.647479647486
1.22472222222222,-0.0569411747933169,0.000384235270288328,0.000412189586857986,0.000763406083644444,0.000873011574199467,0.00096525776404822,0.000986490805057019,0.000948410064654194,0.000838548425770438,0.000669231839702658,0.000978406334961172,0.00126518466218503,0.00184306121217864,0.00279112764665209,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.542332650541,-39.6471004359928,-39.6469873293707,-39.6470274323624,-39.646994850876,-39.6469740509668,-39.6469491074486,-39.6469304977045,-39.6469147116499,-39.6467478328052,-39.6467130944732,-39.6465682349367,-39.6463684985617,-39.6473524078883
1.225,-0.0567712319288939,0.000383487827891336,0.00041139785235332,0.000761816716675343,0.000871156704850872,0.000963191066987909,0.000984392882991825,0.000946439276470612,0.000836897506811887,0.000668085733126699,0.000976371039986525,0.00126236089974029,0.00183870930815203,0.0027843634761816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.541670707392,-39.6469746256848,-39.6468617654952,-39.646901758316,-39.6468692181873,-39.6468484261396,-39.6468234934314,-39.6468048731758,-39.6467890594976,-39.6466225981468,-39.6465878768573,-39.6464433297548,-39.6462440294511,-39.6472254800801
1.22527777777778,-0.0566017429517328,0.000382741467485631,0.00041060712097495,0.000760229778022205,0.000869304656307582,0.00096112741606168,0.000982297824856912,0.000944470812662052,0.000835247958509874,0.000666939596140405,0.000974338068210997,0.00125954158375711,0.00183436579055383,0.00277761374644995,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.541010381363,-39.6468491228159,-39.6467365085891,-39.6467763914817,-39.64674389269,-39.6467231085651,-39.646698186744,-39.6466795561203,-39.6466637150404,-39.6464976702318,-39.6464629661257,-39.6463187308866,-39.6461198658061,-39.6470988633746
1.22555555555556,-0.0564327067528794,0.000381996187882078,0.000409817391832015,0.000758645264406732,0.000867455425109943,0.000959066808300455,0.000980205629206139,0.000942504674206694,0.000833599785193002,0.000665793437352037,0.000972307423182724,0.00125672671298932,0.00183003064890724,0.00277087843236504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.54035166883,-39.6467239266969,-39.6466115579648,-39.6466513311719,-39.6466188736972,-39.6465980975572,-39.6465731867013,-39.646554545854,-39.646538677595,-39.6463730483807,-39.6463383615996,-39.6461944376552,-39.6459960069524,-39.6469725570867
1.22583333333333,-0.0562641222258659,0.000381251987902134,0.000409028664056425,0.000757063172591158,0.000865609007846696,0.000957009240795359,0.000978116294650221,0.000940540862143738,0.000831952991242183,0.000664647265404556,0.00097027910849054,0.00125391628622994,0.00182570387277711,0.00276415750888865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.539694566175,-39.6465990366402,-39.6464869129356,-39.6465265767003,-39.6464941605233,-39.6464733924312,-39.6464484926196,-39.6464298416941,-39.6464139464794,-39.6462487319148,-39.6462140626012,-39.646070449385,-39.6458724522167,-39.6468465605324
1.22611111111111,-0.056095988266706,0.000380508866378703,0.000408240936799332,0.000755483499376165,0.000863765401156769,0.000954954710692409,0.00097602981986343,0.000938579377570361,0.000830307581086707,0.000663501088980536,0.000968253127762264,0.00125111030230872,0.00182138545176977,0.0027574509510351,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.539039069786,-39.6464744519594,-39.6463625728164,-39.6464021273818,-39.6463697524843,-39.6463489925039,-39.6463241038165,-39.6463054429592,-39.6462895210127,-39.6461247201571,-39.646090068454,-39.6459467654015,-39.6457492009273,-39.646720873029
1.22638888888889,-0.0559283037738894,0.000379766822156823,0.000407454209231182,0.000753906241601119,0.000861924601730271,0.000952903215194601,0.000973946203579031,0.000936620221639499,0.000828663559207326,0.000662354916797094,0.000966229484663542,0.00124830876009162,0.0018170753755334,0.00275075873386987,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.538385176062,-39.6463501719697,-39.6462385369237,-39.646277982533,-39.6462456488973,-39.6462248970932,-39.646200019611,-39.6461813489692,-39.6461654005158,-39.6460010124316,-39.6459663784829,-39.6458233850316,-39.6456262524133,-39.646595493895
1.22666666666667,-0.0557610676483772,0.000379025854091941,0.000406668480543188,0.000752331396145731,0.000860086606302653,0.000950854751561559,0.000971865444587837,0.000934663395563285,0.000827020930131207,0.00066120875760728,0.000964208182898841,0.00124551165848062,0.00181277363375602,0.00274408083251087,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.537732881405,-39.6462261959875,-39.6461148045749,-39.6461541414715,-39.6461218490809,-39.6461011055187,-39.6460762393235,-39.6460575590452,-39.6460415843104,-39.6458776080638,-39.6458429920141,-39.6457003076036,-39.6455036060053,-39.6464704224502
1.22694444444444,-0.0555942787935967,0.000378285961050802,0.000405883749946706,0.000750758959925319,0.00085825141165929,0.000948809317108103,0.000969787541739371,0.000932708900609251,0.000825379698434783,0.000660062620197093,0.000962189226210297,0.00124271899641125,0.00180848021616614,0.00273741722212718,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.537082182228,-39.6461025233307,-39.6459913750893,-39.6460306035167,-39.6459983523552,-39.6459776171011,-39.6459527622757,-39.64593407251,-39.6459180717199,-39.6457545063804,-39.6457199083748,-39.6455775324468,-39.6453812610352,-39.6463456580155
1.22722222222222,-0.0554279361154364,0.000377547141911006,0.000405100016670997,0.000749188929896045,0.000856419014632515,0.000946766909203488,0.000967712493941499,0.000930756738099965,0.000823739868739465,0.000658916513386188,0.000960172618374537,0.00123993077285584,0.00180419511253021,0.00273076787793976,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.536433074948,-39.6459791533186,-39.6458682477873,-39.645907367989,-39.6458751580412,-39.6458544311626,-39.6458295877906,-39.6458108886872,-39.6457948620688,-39.6456317067094,-39.6455971268937,-39.6454550588919,-39.6452592168361,-39.6462211999134
1.2275,-0.0552620385222411,0.000376809395561925,0.000404317279965079,0.000747621303050438,0.00085458941210148,0.000944727525272077,0.000965640300158049,0.000928806909411725,0.000822101445714309,0.000657770446028152,0.000958158363203917,0.00123714698681808,0.00179991831265394,0.00272413277521861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.535785555992,-39.6458560852717,-39.6457454219905,-39.6457844342105,-39.645752265462,-39.6457315470265,-39.6457067151926,-39.6456880069022,-39.6456719546829,-39.6455092083801,-39.6454746469007,-39.6453328862708,-39.6451374727421,-39.6460970474674
1.22777777777778,-0.0550965849248067,0.00037607272090403,0.000403535539097446,0.000746056076417182,0.000852762600992844,0.000942691162789993,0.00096357095940983,0.000926859415975411,0.000820464434071739,0.000656624427007132,0.000956146464545508,0.00123436763733588,0.00179564980638091,0.00271751188928572,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.535139621793,-39.6457333185122,-39.6456228970223,-39.6456618015042,-39.6456296739413,-39.6456089640178,-39.6455841438073,-39.6455654264815,-39.6455493488894,-39.6453870107229,-39.645352467727,-39.6452110139167,-39.6450160280889,-39.6459732000022
1.22805555555556,-0.0549315742363752,0.000375337116846546,0.000402754793355218,0.000744493247064825,0.000850938578278322,0.00094065781928702,0.000961504470771732,0.000924914259273367,0.000818828838569534,0.000655478465238672,0.000954136926280917,0.0012315927234782,0.00179138958359325,0.00271090519551083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.534495268791,-39.6456108523632,-39.6455006722071,-39.645539469195,-39.6455073828046,-39.6454866814626,-39.6454618729618,-39.6454431467528,-39.6454270440168,-39.6452651130698,-39.6452305887051,-39.6450894411639,-39.6448948822131,-39.6458496568438
1.22833333333333,-0.05476700537263,0.000374602582311639,0.000401975042043768,0.000742932812095523,0.000849117340975937,0.000938627492346259,0.000959440833373662,0.000922971440842025,0.000817194664006851,0.000654332569668695,0.000952129752322269,0.00122882224434653,0.00178713763420818,0.00270431266931489,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.533852493435,-39.6454886861497,-39.6453787468709,-39.6454174366089,-39.6453853913787,-39.6453646986884,-39.6453399019845,-39.6453211670453,-39.6453050393948,-39.6451435147539,-39.6451090091687,-39.644968167348,-39.6447740344529,-39.6457264173195
1.22861111111111,-0.0546028772516908,0.000373869116230184,0.00040119628448812,0.000741374768649312,0.000847298886148633,0.000936600179601669,0.000957380046399579,0.000921030962266503,0.000815561915228631,0.000653186749270748,0.000950124946616837,0.00122605619907192,0.00178289394817996,0.00269773428616667,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.533211292178,-39.6453668191978,-39.6452571203409,-39.6452957030731,-39.6452636989916,-39.645243015024,-39.6452182302049,-39.6451994866895,-39.6451833343544,-39.6450222151095,-39.6449877284527,-39.6448471918061,-39.6446534841473,-39.6456034807579
1.22888888888889,-0.0544391887941086,0.000373136717545442,0.000400418520030003,0.000739819113901666,0.00084548321090415,0.000934575878738141,0.000955322109086388,0.000919092825183215,0.000813930597119275,0.000652041013047692,0.000948122513141592,0.00122329458681577,0.00177865851549809,0.00269117002158609,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.532571661483,-39.6452452508348,-39.6451357919457,-39.6451742679165,-39.6451423049728,-39.6451216297997,-39.6450968569542,-39.6450781050171,-39.645061928228,-39.6449012134723,-39.6448667458934,-39.6447265138762,-39.6445332306368,-39.6454808464887
1.22916666666667,-0.0542759389228606,0.000372405385209931,0.000399641748030102,0.00073826584506387,0.000843670312395101,0.000932554587490859,0.000953267020724332,0.000917157031279209,0.00081230071460319,0.000650895370031473,0.000946122455903187,0.001220537406768,0.00177443132618816,0.00268461985113966,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.53193359782,-39.6451239803898,-39.6450147610154,-39.6450531304691,-39.645021208653,-39.6450005423469,-39.6449757815647,-39.6449570213613,-39.6449408203493,-39.6447805091792,-39.6447460608282,-39.6446061328976,-39.6444132732632,-39.6453585138428
1.22944444444444,-0.0541131265633456,0.000371675118186378,0.000398865967866815,0.000736714959382562,0.000841860187816612,0.000930536303646216,0.000951214780653241,0.000915223582288768,0.000810672272647051,0.000649749829278595,0.000944124778938509,0.00121778465814931,0.0017702123703094,0.00267808375044164,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.531297097666,-39.6450030071928,-39.6448940268813,-39.6449322900624,-39.6449004093645,-39.6448797519985,-39.6448550033699,-39.6448362350563,-39.6448200100531,-39.6446601015685,-39.6446256725958,-39.6444860482111,-39.6442936113692,-39.6452364821525
1.22972222222222,-0.0539507506433787,0.000370945915447467,0.000398091178936481,0.000735166454138377,0.000840052834408215,0.000928521025039562,0.00094916538826588,0.000913292479994499,0.000809045276254838,0.000648604399872066,0.000942129486314098,0.00121503634020647,0.00176600163795523,0.00267156169515499,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.530662157503,-39.6448823305755,-39.6447735888761,-39.6448117460291,-39.6447799064407,-39.6447592580887,-39.6447345217049,-39.644715745438,-39.6446994966757,-39.6445399899795,-39.6445055805364,-39.6443662591584,-39.644174244299,-39.6451147507512
1.23,-0.0537888100931868,0.000370217775976637,0.000397317380653208,0.00073362032664781,0.000838248249451255,0.000926508749553476,0.000947118843005051,0.000911363726226802,0.000807419730470507,0.000647459090919967,0.000940136582123751,0.00121229245221299,0.00176179911925238,0.00266505366098916,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.530028773822,-39.6447619498709,-39.6446534463339,-39.6446914977034,-39.6446596992164,-39.644639059953,-39.6446143359059,-39.6445955518432,-39.6445792795546,-39.6444201737531,-39.6443857839909,-39.6442467650827,-39.644055171398,-39.6449933189736
1.23027777777778,-0.0536273038454032,0.000369490698767695,0.000396544572447757,0.000732076574260048,0.000836446430270333,0.000924499475119904,0.000945075144362906,0.000909437322861259,0.000805795640374672,0.000646313911555128,0.000938146070489305,0.00120955299346983,0.00175760480436107,0.00265855962370149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.529396943123,-39.6446418644132,-39.64453359859,-39.6445715444208,-39.6445397870277,-39.6445191569283,-39.6444944453106,-39.6444756536102,-39.6444593580286,-39.6443006522312,-39.6442662823021,-39.6441275653282,-39.6439363920127,-39.6448721861557
1.23055555555556,-0.053466230835063,0.000368764682822566,0.00039577275376958,0.000730535194359207,0.000834647374231228,0.000922493199718938,0.00094303429188009,0.000907513271820289,0.00080417301108378,0.00064516887093359,0.000936157955558487,0.00120681796330439,0.0017534186834724,0.00265207955909576,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.528766661909,-39.6445220735381,-39.6444140449812,-39.6444518855181,-39.6444201692121,-39.6443995483527,-39.6443748492578,-39.6443560500787,-39.6443397314377,-39.644181424757,-39.6441470748136,-39.6440086592404,-39.6438179054908,-39.6447513516345
1.23083333333333,-0.0533055899995982,0.000368039727155173,0.000395001924082785,0.000728996184362229,0.000832851078742723,0.000920489921376594,0.000940996285145597,0.000905591575070906,0.000802551847751151,0.000644023978234695,0.000934172241505667,0.00120408736106688,0.00174924074681035,0.00264561344302134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.528137926694,-39.6444025765826,-39.6442947848457,-39.6443325203334,-39.6443008451085,-39.6442802335656,-39.6442555470877,-39.6442367405895,-39.6442203991233,-39.6440624906751,-39.6440281608703,-39.6438900461662,-39.6436997111814,-39.6446308147484
1.23111111111111,-0.0531453802788327,0.000367315830787717,0.000394232082869116,0.000727459541721237,0.000831057541251518,0.000918489638165505,0.000938961123796367,0.000903672234624247,0.00080093215556543,0.000642879242658908,0.00093218893252837,0.00120136118613463,0.00174507098462944,0.00263916125137471,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.527510733996,-39.644283372885,-39.6441758175228,-39.6442134482063,-39.6441818140569,-39.6441612119079,-39.644136538142,-39.6441177244847,-39.644101360428,-39.6439438493312,-39.6439095398184,-39.6437717254535,-39.6435818084345,-39.644510574837
1.23138888888889,-0.0529856006149775,0.000366592992752159,0.000393463229628968,0.000725925263917707,0.000829266759247811,0.000916492348204138,0.000936928807516368,0.000901755252534106,0.000799313939748619,0.000641734673426567,0.000930208032851463,0.00119863943790656,0.00174090938721544,0.00263272296009691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.526885080343,-39.6441644617851,-39.6440571423534,-39.6440946684776,-39.6440630753989,-39.6440424827217,-39.6440178217633,-39.6439990011079,-39.6439826146957,-39.6438255000724,-39.6437912110055,-39.6436536964516,-39.6434641966017,-39.6443906312411
1.23166666666667,-0.0528262499526255,0.000365871212090103,0.000392695363876738,0.000724393348468163,0.000827478730261303,0.000914498049654946,0.000934899336034649,0.000899840630897237,0.000797697205557701,0.000640590279781519,0.00092822954671886,0.00119592211580634,0.00173675594488455,0.00262629854517437,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.526260962268,-39.6440458426238,-39.6439387586795,-39.6439761804895,-39.6439446284773,-39.6439240453505,-39.6438993972958,-39.6438805698038,-39.6438641612716,-39.6437074422468,-39.6436731737802,-39.6435359585109,-39.6433468750356,-39.6442709833028
1.23194444444444,-0.0526673272387473,0.000365150487852333,0.000391928485145072,0.000722863792920438,0.000825693451858987,0.000912506740728029,0.000932872709126341,0.000897928371851679,0.000796081958280765,0.000639446070984287,0.000926253478402307,0.00119320921927868,0.00173261064798051,0.00261988798263871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.525638376311,-39.6439275147436,-39.6438206658446,-39.6438579835854,-39.6438264726362,-39.6438058991389,-39.643781264085,-39.6437624299183,-39.643745999502,-39.6435896752041,-39.6435554274925,-39.6434185109829,-39.6432298430899,-39.6441516303652
1.23222222222222,-0.0525088314226857,0.000364430819099827,0.000391162592980168,0.000721336594854869,0.000823910921649639,0.000910518419674448,0.000930848926612159,0.000896018477576761,0.000794468203238407,0.00063830205631573,0.000924279832190633,0.00119050074779128,0.00172847348687689,0.0026134912485679,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.525017319021,-39.6438094774882,-39.6437028631935,-39.6437400771102,-39.6437086072209,-39.6436880434331,-39.6436634214775,-39.6436445807988,-39.6436281287348,-39.643472198295,-39.6434379714934,-39.6433013532207,-39.6431131001196,-39.6440325717728
1.2325,-0.0523507614561513,0.000363712204901984,0.000390397686945831,0.000719811751882794,0.000822131137278681,0.000908533084790958,0.00092882798835522,0.000894110950292731,0.000792855945782191,0.0006371582450734,0.000922308612397645,0.00118779670083165,0.00172434445197794,0.00260710831908044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.524397786952,-39.6436917302027,-39.6435853500723,-39.6436224604102,-39.6435910315784,-39.6435704775803,-39.6435458688213,-39.643527021794,-39.6435105483188,-39.6433550108716,-39.6433208051354,-39.6431844845783,-39.642996645481,-39.6439138068714
1.23277777777778,-0.0521931162932173,0.000362994644336993,0.000389633766622609,0.00071828926164514,0.000820354096432666,0.000906550734414712,0.000926809894263013,0.000892205792258182,0.000791245191294909,0.000636014646573588,0.00092033982335489,0.00118509707790971,0.00172022353371337,0.00260073917034085,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.523779776667,-39.6435742722334,-39.6434681258285,-39.6435051328327,-39.6434737450566,-39.6434532009293,-39.6434286054659,-39.6434097522536,-39.6433932576044,-39.6432381122869,-39.643203927772,-39.6430679044109,-39.6428804785316,-39.6437953350077
1.23305555555556,-0.052035894890315,0.00036227813649285,0.000388870831604456,0.000716769121816385,0.000818579796832896,0.00090457136692692,0.000924794644286131,0.000890303005770625,0.000789635945187065,0.000634871270147807,0.000918373469415529,0.00118240187855307,0.00171611072254081,0.00259438377855704,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.523163284733,-39.6434571029281,-39.6433511898109,-39.6433880937265,-39.6433567470049,-39.64333621283,-39.6433116307617,-39.6432927715288,-39.643276255943,-39.6431215018957,-39.6430873387582,-39.6429516120752,-39.6427645986298,-39.6436771555299
1.23333333333333,-0.0518790962062286,0.00036156268046647,0.000388108881501065,0.000715251330100483,0.000816808236238489,0.000902594980750664,0.000922782238415914,0.000888402593166919,0.000788028212899123,0.000633728125143096,0.000916409554950534,0.00117971110231043,0.00171200600894439,0.00258804211998064,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.522548307728,-39.6433402216358,-39.6432345413694,-39.6432713424418,-39.643240036774,-39.6432195126338,-39.6431949440607,-39.6431760789721,-39.6431595426874,-39.6430051790535,-39.64297103745,-39.6428356069288,-39.6426490051356,-39.6435592677872
1.23361111111111,-0.0517227192020908,0.000360848275363402,0.00038734791593851,0.000713735884230064,0.00081503941244714,0.000900621574348761,0.000920772676685912,0.000886504556819668,0.000786421999899658,0.000632585220921597,0.000914448084350112,0.00117702474874693,0.00170790938343619,0.00258171417090584,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.521934842234,-39.643223627707,-39.6431181798557,-39.6431548783301,-39.643123613716,-39.643103099693,-39.643078544716,-39.6430596739371,-39.6430431171916,-39.6428891431173,-39.6428550232047,-39.6427198883307,-39.64253369741,-39.6434416711302
1.23388888888889,-0.0515667628413777,0.000360134920297109,0.000386587934556898,0.000712222781969666,0.000813273323291211,0.000898651146224871,0.000918765959170553,0.000884608899137882,0.000784817311684202,0.000631442566860494,0.0009124890620214,0.00117434281744671,0.00170382083655356,0.0025753999076685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.521322884841,-39.6431073204933,-39.6430021046223,-39.643038700744,-39.6430074771842,-39.6429869733617,-39.6429624320821,-39.6429435557788,-39.6429269788108,-39.6427733934455,-39.6427392953808,-39.6426044556409,-39.6424186748151,-39.6433243649106
1.23416666666667,-0.0514112260899042,0.000359422614390771,0.000385828937011703,0.000710712021111622,0.000811509966639909,0.000896683694924575,0.000916762085983007,0.000882715622567022,0.000783214153774337,0.000630300172349357,0.000910532492388826,0.00117166530801011,0.00169974035885755,0.00256909930664907,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.520712432146,-39.6429912993478,-39.6428863150233,-39.6429228090377,-39.6428916265331,-39.642871132995,-39.6428466055147,-39.6428277238535,-39.6428111269016,-39.6426579293973,-39.642623853338,-39.6424893082209,-39.6423039367143,-39.6432073484812
1.23444444444444,-0.051256107915819,0.00035871135677554,0.000385070922972599,0.000709203599478326,0.000809749340397806,0.000894719219030555,0.000914761057276809,0.000880824729587288,0.000781612531717632,0.000629158046790228,0.000908578379891731,0.0011689922200571,0.00169566794093583,0.00256281234426743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.520103480752,-39.6428755636249,-39.6427708104142,-39.6428072025665,-39.6427760611187,-39.6427555779493,-39.6427310643709,-39.6427121775186,-39.6426955608219,-39.6425427503335,-39.6425086964372,-39.6423744454332,-39.6421894824723,-39.6430906211963
1.23472222222222,-0.0511014072896,0.000358001146590738,0.000384313892124061,0.000707697514920569,0.000807991442504048,0.000892757717165049,0.000912762873245288,0.000878936222712749,0.000780012451086514,0.000628016199596993,0.00090662672898606,0.00116632355322064,0.00169160357340018,0.00255653899698631,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.519496027272,-39.6427601126802,-39.6426555901516,-39.6426918806872,-39.6426607802982,-39.6426403075823,-39.6426158080089,-39.6425969161328,-39.6425802799305,-39.6424278556161,-39.6423938240407,-39.6422598666415,-39.6420753114548,-39.6429741824111
1.235,-0.0509471231840495,0.000357291982985482,0.000383557844163592,0.000706193765318558,0.00080623627093255,0.000890799187988906,0.00091076753411779,0.000877050104491324,0.000778413917477497,0.000626874640195489,0.000904677544142245,0.00116365930714953,0.001687547246885,0.00255027924131007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.518890068322,-39.6426449458707,-39.6425406535935,-39.6425768427577,-39.6425457834302,-39.6425253212532,-39.6425008357883,-39.6424819390563,-39.6424652835877,-39.642313244608,-39.6422792355119,-39.6421455712107,-39.6419614230288,-39.6428580314821
1.23527777777778,-0.0507932545742893,0.000356583865115487,0.000382802778804644,0.000704692348579594,0.000804483823691456,0.000888843630200632,0.000908775040161892,0.000875166377503315,0.000776816936511106,0.000625733378022132,0.000902730829843121,0.00116099948150833,0.0016834989520499,0.00254403305378314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.518285600527,-39.6425300625547,-39.6424260000992,-39.6424620881373,-39.6424310698744,-39.6424106183222,-39.6423861470699,-39.6423672456503,-39.6423505711552,-39.6421989166736,-39.6421649302152,-39.6420315585071,-39.6418478165623,-39.642742167767
1.23555555555556,-0.0506398004377562,0.000355876792145763,0.000382048695773729,0.000703193262638036,0.000802734098822707,0.000886891042535929,0.000906785391681529,0.000873285044361836,0.000775221513829517,0.00062459242252167,0.000900786590586603,0.00115834407597528,0.00167945867957556,0.00253780041099143,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.517682620518,-39.6424154620918,-39.6423116290293,-39.6423476161866,-39.6423166389919,-39.6422961981508,-39.6422717412159,-39.6422528352774,-39.6422361419956,-39.6420848711786,-39.6420509075166,-39.6419178278979,-39.6417344914248,-39.6426265906247
1.23583333333333,-0.0504867597541968,0.000355170763248639,0.000381295594811026,0.000701696505457372,0.000800987094401691,0.000884941423767094,0.000904798589016513,0.000871406107711283,0.000773627655097249,0.000623451783148159,0.000898844830882348,0.0011556930902421,0.0016754264201652,0.00253158128956169,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.517081124936,-39.642301143843,-39.6421975397456,-39.6422334262675,-39.6422024901452,-39.6421820601021,-39.6421576175896,-39.6421387073012,-39.642121995473,-39.6419711074898,-39.6419371667829,-39.6418043787517,-39.6416214469868,-39.6425112994154
1.23611111111111,-0.0503341315056635,0.000354465777605077,0.0003805434756706,0.000700202075027679,0.000799242808535079,0.000882994772701697,0.000902814632543082,0.0008695295702265,0.000772035366000204,0.000622311469363516,0.000896905555252974,0.00115304652401363,0.00167140216454506,0.0025253756661581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.516481110424,-39.6421871071706,-39.6420837316116,-39.6421195177433,-39.6420886226979,-39.64206820354,-39.6420437755557,-39.642024861087,-39.6420081309526,-39.641857624975,-39.6418237073825,-39.6416912104382,-39.6415086826198,-39.6423962935002
1.23638888888889,-0.050181914676509,0.000353761834402682,0.000379792338119158,0.00069870996936585,0.000797501239365184,0.000881051088183347,0.000900833522670291,0.000867655434612315,0.000770444652244017,0.0006211714906381,0.000894968768230995,0.00115040437700627,0.00166738590346158,0.00251918351748867,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.515882573635,-39.6420733514379,-39.6419702039915,-39.6420058899783,-39.6419750360149,-39.6419546278301,-39.6419302144801,-39.6419112960009,-39.6418945478008,-39.6417444230037,-39.6417105286848,-39.6415783223282,-39.6413961976968,-39.6422815722417
1.23666666666667,-0.0500301082533821,0.000353058932838391,0.000379042181937583,0.000697220186514992,0.000795762385062823,0.000879110369091347,0.000898855259843933,0.000865783703601499,0.000768855519554843,0.000620031856448702,0.000893034474358833,0.00114776664894819,0.00166337762768373,0.00251300482029746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.515285511228,-39.64195987601,-39.6418569562513,-39.6418925423385,-39.6418617294627,-39.6418413323391,-39.6418169337299,-39.6417980114106,-39.6417812453854,-39.6416315009462,-39.6415976300603,-39.641465713794,-39.6412839915919,-39.6421671350034
1.23694444444444,-0.0498787112252227,0.000352357072115932,0.000378293006919019,0.000695732724544889,0.000794026243832241,0.000877172614337702,0.000896879844540737,0.000863914379957952,0.000767267973676425,0.000618892576277743,0.000891102678190803,0.00114513333958073,0.00165937732799807,0.00250683955136975,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.51468991987,-39.6418466802528,-39.641743987758,-39.6417794741908,-39.6417487024086,-39.6417283164349,-39.6417039326737,-39.6416850066848,-39.6416682230754,-39.6415188581742,-39.6414850108809,-39.6413533842087,-39.6411720636801,-39.6420529811503
1.23722222222222,-0.0497277225832572,0.00035165625144656,0.000377544812869768,0.000694247581550186,0.000792292813908465,0.000875237822869654,0.000894907277272768,0.000862047466470421,0.000765682020372649,0.00061775365961347,0.000889173384287823,0.00114250444865291,0.00165538499521413,0.00250068768752848,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.514095796233,-39.641733763534,-39.64163129788,-39.6416666849036,-39.6416359542215,-39.6416155794867,-39.6415912106809,-39.6415722811936,-39.6415554802409,-39.6414064940605,-39.6413726705196,-39.6412413329469,-39.641060413338,-39.6419391100484
1.2375,-0.0495771413209939,0.000350956470049107,0.000376797599609681,0.000692764755651858,0.000790562093556298,0.000873305993667313,0.000892937558581798,0.000860182965956635,0.000764097665424391,0.000616615115947657,0.000887246597221772,0.00113987997592524,0.00165140062015812,0.00249454920563643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.513503136997,-39.6416211252221,-39.641518885987,-39.6415541738466,-39.6415234842715,-39.6415031208651,-39.6414787671228,-39.6414598343082,-39.6414430162533,-39.6412944079793,-39.6412606083506,-39.6411295593841,-39.640949039943,-39.6418255210648
1.23777777777778,-0.0494269664342183,0.000350257727149755,0.000376051366969395,0.000691284244996628,0.000788834081071713,0.000871377125744116,0.000890970689042278,0.000858320881259729,0.000762514914628046,0.000615476954777272,0.000885322321570888,0.00113725992116794,0.00164742419367717,0.00248842408259325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.512911938848,-39.6415087646873,-39.6414067514501,-39.6414419403906,-39.6414112919299,-39.6413909399419,-39.6413666013713,-39.6413476654012,-39.6413308304853,-39.6411825993058,-39.6411488237494,-39.6410180628973,-39.6408379428738,-39.641712213568
1.23805555555556,-0.049277196920988,0.000349560021983008,0.000375306114792924,0.000689806047755082,0.000787108774779066,0.000869451218145204,0.00088900666925912,0.000856461215249447,0.000760933773797109,0.000614339185602053,0.000883400561919873,0.00113464428415958,0.00164345570663596,0.00248231229533798,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.512322198481,-39.6413966813008,-39.6412948936413,-39.641329983908,-39.6412993765695,-39.6412790360901,-39.6412547128001,-39.6412357738464,-39.6412189223107,-39.6410710674166,-39.6410373160925,-39.6409068428644,-39.6407271215104,-39.6415991869274
1.23833333333333,-0.0491278317816287,0.000348863353788722,0.000374561842936597,0.00068833016212228,0.000785386173033511,0.000867528269947299,0.000887045499868537,0.00085460397081923,0.000759354248760052,0.000613201817924238,0.000881481322861446,0.00113203306468593,0.00163949514991757,0.00247621382084627,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.511733912594,-39.6412848744353,-39.6411833119343,-39.6412183037721,-39.6411877375641,-39.6411674086839,-39.6411431007837,-39.6411241590187,-39.6411072911045,-39.6409598116893,-39.6409260847577,-39.6407958986646,-39.6406165752338,-39.6414864405139
1.23861111111111,-0.0489788700187292,0.000348167721815631,0.000373818551267953,0.000686856586318027,0.000783666274220035,0.000865608280256915,0.000885087181535369,0.000852749150888629,0.000757776345360098,0.000612064861247621,0.000879564608992716,0.00112942626254245,0.00163554251442335,0.00247012863613161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.511147077895,-39.6411733434646,-39.6410720057039,-39.6411068993578,-39.6410763742888,-39.641056057099,-39.6410317646981,-39.6410128202943,-39.6409959362432,-39.6408488315029,-39.640815129124,-39.6406852296783,-39.6405063034262,-39.6413739736993
1.23888888888889,-0.0488303106371366,0.00034747312531788,0.000373076239668152,0.000685385318585214,0.00078194907675011,0.000863691248213511,0.000883131714953384,0.000850896758399269,0.000756200069455362,0.000610928325077539,0.000877650424916647,0.00112682387753031,0.00163159779107074,0.00246405671824496,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.510561691098,-39.641062087764,-39.6409609743261,-39.640995770041,-39.6409652861202,-39.6409449807122,-39.6409207039205,-39.6409017570508,-39.6408848571042,-39.6407381262374,-39.6407044485716,-39.640574835287,-39.640396305471,-39.6412617858568
1.23916666666667,-0.048682152643952,0.000346779563558465,0.000372334908026747,0.000683916357192081,0.000780234579063064,0.000861777172985746,0.000881179100845176,0.000849046796317296,0.000754625426915265,0.00060979221891944,0.00087573877524134,0.0011242259094569,0.00162766097079394,0.00245799804427364,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.509977748923,-39.6409511067098,-39.6408502171784,-39.6408849151991,-39.6408544724359,-39.6408341789015,-39.6408099178293,-39.6407909686668,-39.6407740530662,-39.6406276952741,-39.6405940424819,-39.6404647148734,-39.6402865807528,-39.6411498763605
1.23944444444444,-0.0485343950485254,0.000346087035806452,0.000371594556246755,0.000682449700428682,0.000778522779627209,0.000859866053771703,0.00087922933996133,0.00084719926762934,0.000753052423623602,0.000608656552278519,0.000873829664577872,0.00112163235813651,0.00162373204454418,0.00245195259134128,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.509395248097,-39.6408403996798,-39.6407397336394,-39.6407743342107,-39.6407439326149,-39.6407236510462,-39.6406994058043,-39.6406804545222,-39.6406635235093,-39.6405175379956,-39.6404839102373,-39.6403548678214,-39.6401771286571,-39.6410382445859
1.23972222222222,-0.0483870368624517,0.000345395541336283,0.000370855184241869,0.000680985346609348,0.000776813676936809,0.000857957889798286,0.000877282433079542,0.000845354175343681,0.000751481065475799,0.000607521334659659,0.000871923097540755,0.00111904322338795,0.0016198110032888,0.00244592033660854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.508814185355,-39.6407299660531,-39.640629523089,-39.6406640264557,-39.6406336660375,-39.6406133965269,-39.6405891672263,-39.6405702139982,-39.6405532678145,-39.6404076537855,-39.6403740512216,-39.640245293516,-39.6400679485709,-39.6409268899096
1.24,-0.0482400770995655,0.000344705079431077,0.000370116791938946,0.000679523294067953,0.000775107269514732,0.000856052680320711,0.000875338381004171,0.000843511522491454,0.00074991135837605,0.000606386575566557,0.000870019078746465,0.00111645850503606,0.00161589783800844,0.0024399012572727,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.508234557436,-39.64061980521,-39.6405195849084,-39.640553991315,-39.6405236720851,-39.6405034147255,-39.6404792014775,-39.6404602464772,-39.6404432853643,-39.6402980420288,-39.6402644648197,-39.6401359913434,-39.6399590398821,-39.6408158117093
1.24027777777778,-0.0480935147759368,0.000344015649378486,0.000369379379273585,0.000678063541163791,0.000773403555908786,0.00085415042462331,0.000873397184564764,0.000841671312121602,0.000748343308243083,0.000605252284498282,0.000868117612815201,0.00111387820290934,0.00161199253970089,0.0024338953305647,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.507656361089,-39.6405099165319,-39.64040991848,-39.6404442281711,-39.6404139501404,-39.640393705025,-39.6403695079412,-39.6403505513427,-39.6403335755422,-39.6401887021114,-39.6401551504177,-39.6400269606911,-39.6398504019799,-39.640705009364
1.24055555555556,-0.0479473489098664,0.00034332725047471,0.000368642946192267,0.000676606086278488,0.000771702534692093,0.000852251122015873,0.000871458844617029,0.000839833547305212,0.000746776921001416,0.000604118470954271,0.000866218704365857,0.00111130231684088,0.00160809509937712,0.00242790253375272,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.507079593066,-39.6404002994017,-39.6403005231876,-39.6403347364077,-39.6403044995875,-39.6402842668096,-39.6402600860021,-39.6402411279796,-39.640224137733,-39.6400796334206,-39.6400461074028,-39.6399182009475,-39.6397420342547,-39.6405944822538
1.24083333333333,-0.047801578521881,0.000342639882020783,0.000367907492652767,0.00067515092781289,0.000770004204465279,0.000850354771837154,0.000869523362040734,0.00083799823112948,0.000745212202588058,0.000602985144427973,0.000864322358020933,0.00110873084666536,0.00160420550806269,0.00242192284413995,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.50650425013,-39.6402909532036,-39.6401913984161,-39.6402255154095,-39.6401953198116,-39.640175099465,-39.640150935046,-39.640131975774,-39.6401149713227,-39.639970835345,-39.6399373351635,-39.6398097115023,-39.6396339360978,-39.6404842297598
1.24111111111111,-0.0476562026347291,0.000341953543325025,0.000367173018623433,0.000673698064190785,0.000768308563852724,0.000848461373449887,0.000867590737740801,0.000836165366702702,0.000743649158946719,0.000601852314410238,0.000862428578399481,0.00110616379222227,0.00160032375679696,0.00241595623906392,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.505930329048,-39.6401818773229,-39.6400825435518,-39.6401165645628,-39.6400864101992,-39.640066202378,-39.6400420544599,-39.6400230941129,-39.6400060756986,-39.6398623072741,-39.6398288330893,-39.6397014917465,-39.6395261069018,-39.6403742512645
1.24138888888889,-0.0475112202733761,0.000341268233701386,0.00036643952408234,0.000672247493856539,0.00076661561150345,0.000846570926246224,0.000865660972644521,0.00083433495714867,0.000742087796029361,0.000600719990386568,0.000860537370123957,0.00110360115335085,0.00159644983663234,0.00241000269589673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.505357826592,-39.6400730711462,-39.6399739579822,-39.640007883255,-39.6399777701381,-39.6399575749365,-39.6399334436323,-39.639914482385,-39.639897450249,-39.6397540485987,-39.6397206005711,-39.639593541072,-39.6394185460607,-39.6402645461514
1.24166666666667,-0.0473666304649996,0.000340583952470689,0.000365707009017165,0.000670799215276374,0.000764925346091552,0.000844683429640439,0.00086373406770235,0.000832507005609985,0.000740528119794879,0.000599588181836497,0.000858648737812774,0.00110104292989373,0.00159258373863387,0.0024040621920463,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.504786739546,-39.6399645340614,-39.639865641096,-39.6398994708748,-39.6398693990172,-39.6398492165297,-39.6398251019525,-39.6398061399799,-39.6397890943636,-39.6396460587109,-39.6396126370008,-39.639485858872,-39.6393112529691,-39.6401551138054
1.24194444444444,-0.0472224322389853,0.000339900698957725,0.00036497547342762,0.00066935322693528,0.000763237766314138,0.000842798883073093,0.000861810023888275,0.000830681515243812,0.000738970136208532,0.000598456898233936,0.000856762686084774,0.00109848912169539,0.0015887254538787,0.00239813470495313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.504217064695,-39.6398562654577,-39.6397575922832,-39.6397913268119,-39.6397612962267,-39.6397411265483,-39.6397170288114,-39.6396980662884,-39.639681007433,-39.6395383370038,-39.6395049417714,-39.6393784445408,-39.6392042270231,-39.6400459536121
1.24222222222222,-0.0470786246269221,0.000339218472495422,0.00036424491732039,0.000667909527339789,0.000761552870892423,0.000840917286008474,0.000859888842196783,0.000828858489224544,0.000737413851242498,0.000597326149046274,0.00085487921955439,0.00109593972859878,0.00158487497345643,0.00239222021209325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.503648798833,-39.6397482647255,-39.6396498109351,-39.6396834504576,-39.6396534611581,-39.6396333043839,-39.6396092236009,-39.6395902607026,-39.6395731888494,-39.6394308828718,-39.6393975142773,-39.6392712974739,-39.63909746762,-39.6399370649587
1.2425,-0.0469352066625974,0.00033853727242208,0.000363515340713599,0.000666468115015856,0.000759870658570004,0.000839038637935746,0.000857970523643812,0.000827037930739757,0.00073585927087267,0.000596195943734203,0.000852998342834286,0.00109339475044897,0.00158103228846837,0.00238631869097422,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.503081938762,-39.6396405312564,-39.6395422964442,-39.6395758412043,-39.6395458932041,-39.6395257494295,-39.6395016857142,-39.639482722616,-39.6394656380058,-39.6393236957104,-39.639290353914,-39.6391644170679,-39.6389909741581,-39.6398284472334
1.24277777777778,-0.0467921773819931,0.000337857098081888,0.000362786743633568,0.000665028988508717,0.000758191128114806,0.000837162938366528,0.000856055069266047,0.000825219842993582,0.00073430640108002,0.000595066291748634,0.000851120060534037,0.00109085418708873,0.00157719739002782,0.0023804301191384,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.502516481289,-39.6395330644434,-39.6394350482043,-39.6394684984456,-39.6394385917587,-39.6394184610792,-39.6393944145457,-39.6393754514229,-39.6393583542968,-39.6392167749163,-39.639183460078,-39.6390578027207,-39.6388847460367,-39.6397200998254
1.24305555555556,-0.0466495358232808,0.000337177948824227,0.000362059126117255,0.000663592146382224,0.000756514278315414,0.000835290186835596,0.0008541424801208,0.000823404229201849,0.000732755247850134,0.000593937202533174,0.00084924437725799,0.00108831803836139,0.00157337026925713,0.00237455447416119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.501952423227,-39.6394258636805,-39.6393280656103,-39.6393614215764,-39.6393315562171,-39.6393114387285,-39.639287409491,-39.639268446519,-39.6392513371178,-39.6391101198874,-39.639076832167,-39.6389514538311,-39.6387787826566,-39.6396120221252
1.24333333333333,-0.046507281026817,0.000336499824003641,0.000361332488210746,0.000662157587220756,0.000754840107981781,0.000833420382899913,0.000852232757284285,0.000821591092595307,0.000731205817171417,0.00059280868552148,0.000847371297607851,0.0010857863041089,0.00156955091728916,0.00236869173365043,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.501389761396,-39.6393189283634,-39.6392213480585,-39.6392546099928,-39.6392247859755,-39.6392046817739,-39.6391806699469,-39.6391617073013,-39.6391445858656,-39.6390037300227,-39.6389704695801,-39.6388453697992,-39.6386730834193,-39.6395042135245
1.24361111111111,-0.0463654120351389,0.000335822722981205,0.000360606829967637,0.000660725309626661,0.000753168615947008,0.000831553526138203,0.000850325901850918,0.000819780436417232,0.000729658115033997,0.000591680750138565,0.000845500826177401,0.00108325898417107,0.00156573932526829,0.00236284187524665,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.500828492625,-39.6392122578885,-39.6391148949463,-39.6391480630921,-39.6391182804317,-39.6390981896133,-39.6390741953114,-39.6390552331679,-39.6390380999382,-39.6388976047225,-39.6388643717172,-39.6387395500263,-39.6385676477279,-39.639396673416
1.24388888888889,-0.0462239278929599,0.000335146645121648,0.000359882151451122,0.00065929531222014,0.0007514998010647,0.000829689616151405,0.000848421914934206,0.000817972263921574,0.000728112147431618,0.000590553405797976,0.000843632967556645,0.00108073607838521,0.00156193548434675,0.00235700487662387,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.500268613745,-39.6391058516538,-39.6390087056726,-39.639041780273,-39.6390120389846,-39.6389919616458,-39.6389679849838,-39.638949023518,-39.6389318787346,-39.6387917433881,-39.6387585379797,-39.6386339939146,-39.6384624749862,-39.6392894011936
1.24416666666667,-0.046082827647165,0.000334471589796793,0.000359158452732626,0.000657867593640508,0.000749833662208038,0.000827828652560935,0.000846520797665406,0.000816166578374241,0.00072656792035873,0.000589426661902451,0.000841767726328364,0.00107821758658502,0.00155813938568805,0.00235118071548674,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.499710121598,-39.6389997090584,-39.6389027796372,-39.6389357609353,-39.6389060610341,-39.6388859972716,-39.6388620383646,-39.6388430777521,-39.6388259216552,-39.6386861454221,-39.6386529677699,-39.6385287008678,-39.6383575645994,-39.6391823962524
1.24444444444444,-0.0459421103468065,0.000333797556382985,0.000358435733892725,0.00065644215254365,0.000748170198272605,0.000825970635006789,0.000844622551193582,0.000814363383052483,0.00072502543981026,0.000588300527843881,0.000839905107067808,0.00107570350860361,0.0015543510204621,0.00234536936957247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.49915301303,-39.6388938295027,-39.6387971162414,-39.63883000448,-39.6388003459817,-39.6387802958922,-39.6387563548553,-39.638737395272,-39.6387202281015,-39.6385808102282,-39.6385476604913,-39.6384236702904,-39.6382529159738,-39.6390756579886
1.24472222222222,-0.0458017750430991,0.000333124544262235,0.000357713995019521,0.000655018987603201,0.000746509408172025,0.000824115563151096,0.000842727176683214,0.00081256268124271,0.00072348471178154,0.000587175013001444,0.000838045114344149,0.00107319384426736,0.00155057037984869,0.00233957081665066,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.498597284893,-39.6387882123884,-39.6386917148875,-39.6387245103094,-39.6386948932297,-39.6386748569104,-39.6386509338588,-39.6386319754804,-39.6386147974761,-39.6384757372112,-39.6384426155486,-39.6383189015883,-39.6381485285167,-39.6389691857995
1.245,-0.0456618207894159,0.000332452552820438,0.00035699323621049,0.00065359809751039,0.000744851290839853,0.000822263436674959,0.000840834675315634,0.000810764476240635,0.000721945742267653,0.000586050126742866,0.000836187752716489,0.00107068859339975,0.00154679745503598,0.0023337850345207,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.498042934048,-39.6386828571183,-39.6385865749793,-39.6386192778269,-39.6385897021821,-39.63856967973,-39.6385457747793,-39.6385268177816,-39.6385096291829,-39.6383709257772,-39.6383378323478,-39.6382143941683,-39.6380444016366,-39.6388629790835
1.24527777777778,-0.0455222466412836,0.000331781581449754,0.000356273457568822,0.000652179480974157,0.00074319584522897,0.000820414255278221,0.000838945048286963,0.000808968771352136,0.000720408537262991,0.000584925878419042,0.00083433302673814,0.00106818775581913,0.00154303223721881,0.00232801200101585,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.497489957361,-39.6385777630964,-39.6384816959215,-39.6385143064374,-39.6384847722437,-39.6384647637561,-39.6384408770218,-39.6384219215805,-39.6384047226269,-39.6382663753334,-39.6382333102957,-39.6381101474385,-39.6379405347432,-39.6387570372402
1.24555555555556,-0.0453830516563784,0.000331111629546238,0.000355554659207626,0.000650763136717909,0.000741543070310694,0.000818568018679696,0.000837058296809214,0.000807175569890872,0.000718873102758565,0.000583802277369803,0.00083248094095232,0.0010656913313386,0.00153927471760013,0.00232225169399806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.496938351704,-39.6384729297281,-39.6383770771203,-39.6384095955468,-39.6383801028207,-39.6383601083951,-39.6383362399928,-39.6383172862838,-39.6383000772142,-39.638162085288,-39.6381290488005,-39.6380061608081,-39.6378369272472,-39.6386513596705
1.24583333333333,-0.0452442348945211,0.000330442696511728,0.000354836841246861,0.000649349063481928,0.000739892965075879,0.000816724726614484,0.000835174422108606,0.000805384875177841,0.000717339444744926,0.000582679332920099,0.000830631499891273,0.00106319931976626,0.00153552488738904,0.00231650409136019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.496388113957,-39.6383683564199,-39.638272717983,-39.6383051445622,-39.6382756933205,-39.6382557130545,-39.6382318631,-39.6382129112991,-39.6381956923523,-39.6380580550507,-39.6380250472715,-39.6379024336873,-39.6377335785605,-39.6385459457761
1.24611111111111,-0.0451057954176729,0.000329774781751288,0.000354120003813961,0.000647937260023948,0.000738245528531638,0.000814884378837198,0.000833293425424341,0.000803596690541215,0.000715807569209672,0.000581557054379479,0.000828784708077794,0.00106071172090367,0.00153178273780185,0.00231076917102689,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.495839241004,-39.6382640425797,-39.6381686179182,-39.638200952892,-39.6381715431517,-39.638151577143,-39.6381277457523,-39.6381087960351,-39.6380915674497,-39.6379542840321,-39.637921305119,-39.6377989654877,-39.637630488096,-39.6384407949601
1.24638888888889,-0.0449677322899312,0.000329107884676806,0.000353404147043204,0.000646527725116481,0.000736600759703364,0.000813046975118161,0.000831415308010947,0.000801811019316144,0.000714277482135705,0.000580435451041025,0.000826940570024641,0.00105822853454608,0.00152804826006143,0.00230504691095198,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.495291729738,-39.6381599876163,-39.6380647763356,-39.6380970199458,-39.6380676517241,-39.6380477000706,-39.6380238873595,-39.6380049399017,-39.637987701916,-39.6378507716439,-39.6378178217547,-39.6376957556219,-39.6375276552679,-39.6383359066265
1.24666666666667,-0.0448300445775246,0.000328442004702596,0.000352689271076059,0.000645120457547568,0.000734958657634037,0.000811212515245318,0.000829540071132767,0.000800027864843522,0.000712749189504104,0.0005793145321838,0.000825099090232213,0.00105574976048124,0.00152432144539604,0.00229933728911941,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.494745577057,-39.63805619094,-39.6379611926463,-39.6379933451345,-39.6379640184488,-39.6379440812483,-39.6379202873329,-39.6379013423102,-39.6378840951621,-39.6377475172991,-39.6377145965913,-39.6375928035035,-39.6374250794914,-39.6382312801807
1.24694444444444,-0.0446927313488092,0.000327777141247781,0.00035197537606307,0.000643715456119372,0.000733319221383007,0.000809380999020801,0.000827667716070354,0.000798247230469786,0.000711222697288845,0.000578194307068217,0.000823260273190795,0.00105327539848895,0.0015206022850394,0.00229364028354455,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.494200779866,-39.6379526519622,-39.6378578662623,-39.63788992787,-39.6378606427378,-39.6378407200885,-39.637816945085,-39.6377980026729,-39.6377807466001,-39.6376445204118,-39.6376116290425,-39.6374901085473,-39.6373227601828,-39.638126915029
1.24722222222222,-0.0445557916742635,0.000327113293737197,0.000351262462158983,0.000642312719650136,0.000731682450026155,0.000807552426265809,0.000825798244111507,0.000796469119547127,0.000709698011459695,0.000577074784938728,0.000821424123375993,0.00105080544834279,0.00151689077023025,0.00228795587227076,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.493657335077,-39.6378493700957,-39.6377547965972,-39.6377867675656,-39.6377575240046,-39.6377376160047,-39.6377138600292,-39.6376949204032,-39.6376776556431,-39.6375417803972,-39.6375089185233,-39.6373876701693,-39.6372206967596,-39.638022810579
1.2475,-0.0444192246264846,0.00032645046159937,0.000350550529525408,0.000640912246973563,0.000730048342654747,0.000805726796813639,0.000823931656559531,0.000794693535429421,0.000708175137981467,0.00057595597502029,0.000819590645252526,0.00104833990980679,0.00151318689221389,0.00228228403337084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.493115239607,-39.6377463447541,-39.6376519830654,-39.6376838636356,-39.6376546616639,-39.6376347684116,-39.6376110315802,-39.6375920949158,-39.6375748217055,-39.6374392966717,-39.6374064644499,-39.6372854877866,-39.6371188886404,-39.6379189662392
1.24777777777778,-0.0442830292801832,0.000325788644265581,0.000349839578333421,0.000639514036934603,0.00072841689837768,0.000803904110513086,0.000822067954726101,0.000792920481476298,0.000706654082812208,0.000574837886521418,0.000817759843271679,0.00104587878263662,0.00150949064223761,0.00227662474494816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.492574490379,-39.6376435753527,-39.637549425083,-39.6375812154958,-39.6375520551315,-39.637532176725,-39.6375084591542,-39.6374895256265,-39.6374722442027,-39.6373370686529,-39.6373042662394,-39.6371835608173,-39.6370173352447,-39.6378153814194
1.24805555555556,-0.0441472047121797,0.000325127841173388,0.000349129608755832,0.000638118088395134,0.000726788116317511,0.000802084367228825,0.000820207139932758,0.000791149961050371,0.000705134851903657,0.000573720528630987,0.00081593172186941,0.00104342206657878,0.00150580201155505,0.00227097798513297,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.492035084325,-39.6375410613077,-39.6374471220668,-39.637478822563,-39.6374497038243,-39.6374298403621,-39.637406142168,-39.6373872119524,-39.6373699225515,-39.6372350957594,-39.6372023233103,-39.6370818886808,-39.6369160359935,-39.6377120555305
1.24833333333333,-0.0440117500013998,0.000324468051761757,0.000348420620977357,0.000636724400228728,0.000725161995612183,0.000800267566837149,0.000818349213512474,0.000789381977516081,0.000703617451198458,0.000572603910518023,0.000814106285469355,0.00104096976137005,0.00150212099142203,0.00226534373208634,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.491497018381,-39.6374388020365,-39.6373450734351,-39.6373766842552,-39.6373476071606,-39.6373277587412,-39.6373040800401,-39.6372851533116,-39.6372678561696,-39.637133377411,-39.6371006350819,-39.6369804707975,-39.6368149903086,-39.6376089879844
1.24861111111111,-0.0438766642288699,0.000323809275476069,0.00034771261518408,0.000635332971324549,0.000723538535413719,0.000798453709229319,0.000816494176806546,0.000787616534239615,0.000702101886633831,0.000571488041331206,0.000812283538479153,0.00103852186673775,0.00149844757309883,0.00225972196399723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.49096028949,-39.637336796958,-39.6372432786074,-39.6372747999917,-39.6372457645597,-39.6372259312815,-39.6372022721898,-39.6371833491234,-39.637166044476,-39.6370319130287,-39.636999200975,-39.636879306589,-39.6367141976129,-39.6375061781944
1.24888888888889,-0.0437419464777127,0.000323151511765246,0.000347005591568779,0.00063394380058312,0.000721917734890331,0.000796642794308046,0.000814642031164252,0.000785853634591175,0.000700588164135033,0.00057037293020093,0.00081046348529159,0.00103607838239797,0.00149478174784901,0.00225411265908233,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.490424894603,-39.637235045492,-39.6371417370043,-39.6371731691929,-39.6371441754422,-39.6371243574039,-39.6371007180379,-39.6370817988083,-39.6370644868908,-39.6369307020345,-39.6368980204113,-39.6367783954778,-39.6366136573306,-39.6374036255745
1.24916666666667,-0.0436075958331433,0.000322494760080698,0.000346299550331854,0.000632556886919274,0.000720299593222062,0.000794834821989758,0.000812792777943116,0.000784093281939785,0.000699076289621069,0.000569258586234486,0.000808646130284296,0.00103363930805592,0.00149112350693763,0.00224851579558795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.489890830673,-39.6371335470596,-39.6370404480475,-39.6370717912804,-39.6370428392299,-39.63702303653,-39.636999417006,-39.636980501788,-39.6369631828354,-39.6368297438516,-39.6367970928136,-39.6366777368878,-39.6365133688869,-39.6373013295401
1.24944444444444,-0.0434736113824643,0.000321839019878885,0.000345594491678349,0.000631172229258583,0.00071868410960244,0.000793029792203695,0.000810946418509559,0.000782335479654805,0.000697566269000341,0.000568145018518279,0.000806831477817509,0.00103120464340658,0.00148747284163401,0.00224293135178725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.489358094665,-39.637032301083,-39.6369394111603,-39.636970665677,-39.6369417553458,-39.6369219680829,-39.6368983685171,-39.6368794574852,-39.636862131732,-39.6367290379043,-39.6366964176059,-39.6365773302439,-39.636413331708,-39.6371992895078
1.24972222222222,-0.0433399922150617,0.000321184290618836,0.000344890415818529,0.000629789826540186,0.000717071283240158,0.000791227704887869,0.000809102954237174,0.000780580231105575,0.000696058108172785,0.000567032236116353,0.000805019532235135,0.00102877438813334,0.00148382974320916,0.00223735930598047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.488826683546,-39.6369313069859,-39.6368386257667,-39.6368697918067,-39.6368409232139,-39.6368211514867,-39.6367975719954,-39.6367786653239,-39.6367613330042,-39.6366285836183,-39.6365959942133,-39.636477174972,-39.6363135452214,-39.637097504895
1.25,-0.0432067374224009,0.000320530571764287,0.000344187322968189,0.000628409677715649,0.000715461113354613,0.000789428559995063,0.000807262386503423,0.00077882753966264,0.000694551813024384,0.000565920248072279,0.000803210297864157,0.0010263485419051,0.00148019420293632,0.00223179963649738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.48829659429,-39.6368305641929,-39.6367380912921,-39.6367691690948,-39.6367403422596,-39.6367205861667,-39.6366970268661,-39.6366781247293,-39.6366607860768,-39.6365283804199,-39.6364958220621,-39.6363772704992,-39.6362140088556,-39.6369959751204
1.25027777777778,-0.0430738460980217,0.00031987786278103,0.000343485213348217,0.000627031781748705,0.000713853599178118,0.000787632357486506,0.000805424716695011,0.000777077408692741,0.000693047389432664,0.000564809063403543,0.000801403779013903,0.00102392710438158,0.00147656621208888,0.00222625232169363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.48776782388,-39.6367300721299,-39.6366378071632,-39.6366687969676,-39.6366400119094,-39.6366202715495,-39.6365967325558,-39.6365778351275,-39.6365604903756,-39.636428427737,-39.6363959005795,-39.6362776162538,-39.6361147220401,-39.6368946996039
1.25055555555556,-0.0429413173375345,0.000319226163138923,0.000342784087185554,0.000625656137611973,0.000712248739956207,0.000785839097334013,0.000803589946203583,0.000775329841562492,0.000691544843262956,0.000563698691105831,0.000799599979975638,0.00102151007520847,0.00147294576194286,0.00222071733995297,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.487240369302,-39.636629830224,-39.6365377728078,-39.6365686748526,-39.6365399315908,-39.6365202070627,-39.6364966884919,-39.6364777959461,-39.6364604453275,-39.6363287249983,-39.6362962291941,-39.636178211665,-39.6360156842057,-39.6367936777662
1.25083333333333,-0.0428091502386159,0.000318575472311193,0.000342083944709911,0.000624282744293018,0.000710646534945632,0.000784048779519793,0.000801758076424974,0.000773584841636227,0.000690044180367306,0.000562589140151353,0.000797798905022125,0.0010190974540172,0.0014693328437749,0.00221519466968636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.486714227549,-39.6365298379033,-39.6364379876548,-39.6364688021786,-39.6364401007329,-39.636420392135,-39.6363968941033,-39.6363780066135,-39.6363606503607,-39.636229271634,-39.6361968073354,-39.6360790561633,-39.6359168947841,-39.6366929090294
1.25111111111111,-0.0426773439010043,0.000317925789774885,0.000341384786157974,0.000622911600787565,0.000709046983413412,0.000782261404035726,0.000799929108760459,0.000771842412275394,0.000688545406585778,0.000561480419486982,0.00079600055840696,0.00101668924042718,0.00146572744886242,0.00220968428933096,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.486189395622,-39.6364300945975,-39.6363384511343,-39.6363691783756,-39.6363405187655,-39.6363208261966,-39.63629734882,-39.6362784665594,-39.6362611049044,-39.636130067075,-39.636097634434,-39.6359801491801,-39.6358183532082,-39.6365923928166
1.25138888888889,-0.0425458974264958,0.000317277115008572,0.000340686611770287,0.000621542706103072,0.000707450084639812,0.000780476970881527,0.000798103044616311,0.000770102556837401,0.000687048527745086,0.000560372538035047,0.000794204944365122,0.00101428543404196,0.00146212956848407,0.00220418617734939,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.485665870527,-39.6363305997372,-39.6362391626778,-39.6362698028746,-39.6362411851199,-39.6362215086786,-39.6361980520728,-39.6361791752148,-39.636161808389,-39.6360311107535,-39.6359987099219,-39.6358814901481,-39.635720058912,-39.6364921285519
1.25166666666667,-0.0424148099189395,0.000316629447495047,0.000339989421791197,0.000620176059257753,0.000705855837914966,0.000778695480066291,0.000796279885401186,0.000768365278677581,0.000685553549658091,0.000559265504691761,0.000792412067110235,0.00101188603445374,0.00145853919391688,0.002198700312233,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.485143649276,-39.6362313527541,-39.6361401217176,-39.6361706751079,-39.6361420992284,-39.6361224390133,-39.6360990032942,-39.6360801320115,-39.6360627602461,-39.635932402103,-39.6359000332318,-39.635783078501,-39.6356220113305,-39.6363921156608
1.25194444444444,-0.0422840804842339,0.000315982786720999,0.000339293216468932,0.000618811659279964,0.000704264242538387,0.000776916931607919,0.000794459632528585,0.000766630581143872,0.000684060478125158,0.000558159328328505,0.000790621930836025,0.00100949104123756,0.00145495631643877,0.0021932266724986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.484622728887,-39.6361323530812,-39.6360413276876,-39.6360717945089,-39.6360432605245,-39.6360236166341,-39.6360002019174,-39.6359813363828,-39.6359639599082,-39.6358339405577,-39.6358016037978,-39.6356849136736,-39.6355242098999,-39.6362923535695
1.25222222222222,-0.0421537082303219,0.00031533713217382,0.00033859799605819,0.000617449505207719,0.000702675297819755,0.000775141325532357,0.000792642287413301,0.000764898467582958,0.0006825693189289,0.000557054017789743,0.000788834539716439,0.00100710045395468,0.00145138092732782,0.00218776523668797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.484103106386,-39.6360336001528,-39.6359427800225,-39.6359731605122,-39.6359446684429,-39.6359250409758,-39.635901647377,-39.6358827877629,-39.6358654068092,-39.6357357255534,-39.635703421055,-39.6355869951018,-39.6354266540573,-39.6361928417056
1.2525,-0.042023692267187,0.000314692483345115,0.000337903760814851,0.000616089596089455,0.000701089003079466,0.000773368661872809,0.000790827851472297,0.000763168941334978,0.000681080077838547,0.000555949581893548,0.000787049897904007,0.00100471427214926,0.00144781301786036,0.00218231598336938,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.483584778802,-39.6359350934042,-39.6358444781583,-39.6358747725536,-39.6358463224195,-39.635826711474,-39.6358033391087,-39.6357844855871,-39.635767100384,-39.6356377565266,-39.6356054844396,-39.6354893222226,-39.6353293432412,-39.6360935794976
1.25277777777778,-0.0418940317068492,0.000314048839729458,0.000337210511000615,0.000614731930982137,0.000699505357647812,0.000771598940667874,0.000789016326125393,0.000761442005735402,0.000679592760606934,0.00055484602943031,0.000785268009528268,0.00100233249535183,0.00144425257931138,0.00217687889113866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.483067743174,-39.6358368322719,-39.6357464215323,-39.6357766300701,-39.6357482218912,-39.6357286275658,-39.6357052765493,-39.6356864292921,-39.6356690400685,-39.6355400329151,-39.635507793389,-39.635391894474,-39.6352322768908,-39.6359945663754
1.25305555555556,-0.0417647256633602,0.000313406200823014,0.00033651824688066,0.000613376508952548,0.000697924360861687,0.000769832161964303,0.000787207712794942,0.000759717664111645,0.00067810737297135,0.000553743369162303,0.00078348887869861,0.000999955123075532,0.00144069960295604,0.00217145393861441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.482551996544,-39.6357388161937,-39.6356486095829,-39.6356787324998,-39.6356503662962,-39.6356307886892,-39.6356074591366,-39.6355886183156,-39.6355712253,-39.6354425541579,-39.6354103473415,-39.6352947112954,-39.6351354544467,-39.6358958017695
1.25333333333333,-0.0416357732527995,0.000312764566125249,0.000335826968723067,0.000612023329076634,0.000696346012069359,0.000768068325814221,0.00078540201290188,0.000757995919784822,0.000676623920652142,0.000552641609825546,0.0007817125095004,0.000997582154818407,0.00143715408006625,0.00216604110444219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.482037535961,-39.6356410446083,-39.6355510417495,-39.6355810792819,-39.6355527550738,-39.6355331942834,-39.6355098863099,-39.6354910520962,-39.6354736555167,-39.6353453196949,-39.6353131457366,-39.6351977721269,-39.6350388753504,-39.635797285112
1.25361111111111,-0.0415071735932703,0.000312123935138172,0.000335136676800275,0.000610672390437866,0.000694770310625805,0.000766307432276564,0.00078359922786965,0.000756276776069957,0.000675142409352735,0.000551540760124744,0.0007799389059981,0.000995213590059684,0.0014336160019135,0.00216064036729243,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.481524358483,-39.6355435169559,-39.6354537174729,-39.6354836698569,-39.6354553876646,-39.6354358437888,-39.6354125575093,-39.635393730074,-39.6353763301581,-39.6352483289672,-39.6352161880151,-39.6351010764099,-39.6349425390446,-39.6356990158358
1.25388888888889,-0.0413789258048951,0.000311484307366294,0.000334447371387225,0.000609323692129413,0.000693197255894374,0.000764549481415364,0.000781799359121105,0.000754560236273195,0.00067366284475829,0.000550440828737738,0.000778168072230994,0.000992849428262846,0.00143008535976672,0.00215525170586135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.481012461169,-39.6354462326776,-39.6353566361949,-39.6353865036663,-39.63535826351,-39.6353387366471,-39.6353154721763,-39.63529665169,-39.6352792486645,-39.635151581417,-39.6351194736185,-39.6350046235868,-39.634846444973,-39.635600993375
1.25416666666667,-0.0412510290098113,0.000310845682316796,0.000333759052761462,0.000607977233252675,0.000691626847247624,0.000762794473298392,0.000780002408078837,0.000752846303693195,0.000672185232536476,0.000549341824312175,0.000776400012216238,0.000990489668872899,0.00142656214489278,0.0021498750988679,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.480501841088,-39.6353491912158,-39.6352597973585,-39.6352895801529,-39.6352613820529,-39.6352418723007,-39.6352186297533,-39.6351998163864,-39.6351824104777,-39.6350550764877,-39.6350230019898,-39.6349084131012,-39.6347505925803,-39.6355032171646
1.25444444444444,-0.0411234823321676,0.000310208059497979,0.000333071721205491,0.000606633012915195,0.000690059084063579,0.000761042408000567,0.000778208376164254,0.000751134981619756,0.00067070957833659,0.00054824375546549,0.000774634729945885,0.000988134311319358,0.00142304634855413,0.00214451052505756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.479992495314,-39.635252392014,-39.6351632004079,-39.6351928987607,-39.6351647427372,-39.6351452501937,-39.6351220296839,-39.6351032236065,-39.6350858150404,-39.6349588136236,-39.6349267725727,-39.6348124443977,-39.6346549813125,-39.635405686641
1.25472222222222,-0.0409962848981191,0.000309571438421273,0.000332385377003723,0.000605291030234554,0.000688493965728255,0.000759293285599101,0.000776417264797317,0.000749426273334531,0.000669235887788375,0.000547146630785851,0.000772872229387839,0.000985783355009845,0.00141953796201348,0.0021391579632008,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.479484420927,-39.6351558345169,-39.6350668447884,-39.6350964589345,-39.635068345008,-39.6350488697708,-39.635025671413,-39.6350068727948,-39.6349894617965,-39.6348627922703,-39.6348307848123,-39.634716716922,-39.6345596106164,-39.6353084012414
1.255,-0.0408694358358236,0.000308935818600694,0.00033170002044322,0.00060395128433444,0.000686931491634935,0.000757547106175087,0.000774629075397213,0.000747720182108957,0.000667764166502278,0.000546050458830155,0.000771112514485286,0.000983436799337535,0.0014160369765279,0.00213381739209102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.478977615012,-39.6350595181704,-39.6349707299465,-39.6350002601208,-39.6349721883114,-39.6349527304782,-39.6349295543864,-39.6349107633967,-39.6348933501909,-39.6347670118744,-39.6347350381547,-39.6346212301209,-39.6344644799402,-39.6352113604043
1.25527777777778,-0.0407429342754373,0.000308301199551404,0.000331015651813463,0.000602613774346266,0.00068537166118186,0.000755803869813586,0.000772843809381293,0.000746016711204242,0.000666294420069664,0.000544955248123255,0.00076935558915642,0.000981094643673883,0.00141254338335244,0.00212848879054637,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.478472074664,-39.6349634424214,-39.6348748553299,-39.6349043017667,-39.6348762720948,-39.6348568317631,-39.6348336780511,-39.634814894859,-39.6347974796696,-39.6346714718835,-39.6346395320471,-39.6345259834421,-39.6343695887327,-39.6351145635691
1.25555555555556,-0.0406167793491103,0.000307667580790215,0.000330332271407629,0.000601278499407742,0.000683814473774847,0.000754063576603261,0.000771061468163518,0.000744315863872263,0.000664826654060484,0.000543861007159807,0.000767601457294352,0.000978756887372569,0.00140905717373706,0.00212317213740928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.477967796978,-39.6348676067181,-39.6347792203872,-39.6348085833207,-39.6347805958067,-39.6347611730738,-39.6347380418553,-39.6347192666294,-39.63470184968,-39.6345761717464,-39.6345442659376,-39.6344309763347,-39.6342749364443,-39.6350180101765
1.25583333333333,-0.0404909701909832,0.000307034961837767,0.000329649879518722,0.000599945458665085,0.000682259928825,0.000752326226635296,0.000769282053154896,0.00074261764335306,0.000663360874024767,0.000542767744401703,0.000765850122765587,0.000976423529767574,0.00140557833892958,0.00211786741154649,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.477464779061,-39.6347720105098,-39.6346838245685,-39.6347131042326,-39.6346851588968,-39.6346657538599,-39.6346426452482,-39.6346238781569,-39.6346064596703,-39.6344811109132,-39.6344492392757,-39.6343362082487,-39.6341805225261,-39.6349216996679
1.25611111111111,-0.0403655059371819,0.000306403342214763,0.000328968476445435,0.000598614651268498,0.000680708025749347,0.000750591820001665,0.00076750556576467,0.000740922052875705,0.000661897085490918,0.000541675468279005,0.000764101589409796,0.000974094570173517,0.00140210687017359,0.00211257459184661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.476963018021,-39.6346766532469,-39.6345886673247,-39.6346178639531,-39.6345899608157,-39.634570573572,-39.6345474876804,-39.6345287288914,-39.6345113090898,-39.6343862888346,-39.6343544515117,-39.634241678635,-39.6340863464304,-39.6348256314863
1.25638888888889,-0.0402403857258145,0.000305772721443938,0.000328288062487276,0.000597286076375823,0.000679158763970203,0.000748860356798469,0.000765732007396466,0.000739229095657506,0.000660435293965356,0.000540584187188549,0.000762355861041784,0.000971770007884835,0.00139864275870648,0.00210729365722501,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.476462510977,-39.6345815343811,-39.6344937481082,-39.634522861934,-39.6344950010154,-39.6344756316618,-39.6344525686031,-39.6344338182841,-39.6344163973892,-39.6342917049629,-39.6342599020972,-39.634147386946,-39.6339924076105,-39.6347298050753
1.25666666666667,-0.0401156086969666,0.000305143099051029,0.000327608637944048,0.000595959733151236,0.000677612142913801,0.000747131837123228,0.000763961379449639,0.000737538774904318,0.000658975504933466,0.000539493909494391,0.000760612941447061,0.000969449842176103,0.00139518599576374,0.00210202458661723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.475963255049,-39.634486653365,-39.6343990663722,-39.6344280976285,-39.6344002789489,-39.6343809275821,-39.6343578874691,-39.6343391457872,-39.6343217240199,-39.6341973587512,-39.6341655904847,-39.6340533326348,-39.6338987055209,-39.6346342198799
1.25694444444444,-0.0399911739926969,0.000304514474562182,0.000326930203119648,0.000594635620762824,0.00067606816201293,0.000745406261073547,0.00076219368331989,0.000735851093808828,0.000657517723857253,0.000538404643527963,0.000758872834384895,0.000967134072300202,0.00139173657257431,0.00209676735898504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.475465247368,-39.6343920096526,-39.6343046215712,-39.6343335704908,-39.6343057940704,-39.634286460787,-39.6342634437322,-39.634244710854,-39.6342272884346,-39.6341032496536,-39.634071516128,-39.6339595151557,-39.633805239617,-39.634538875346
1.25722222222222,-0.0398670807570337,0.000303886847505721,0.00032625275831809,0.000593313738387159,0.000674526820702181,0.000743683628748825,0.00076042892039886,0.000734166055550453,0.000656061956176765,0.000537316397584154,0.000757135543587711,0.000964822697490263,0.00138829448036269,0.00209152195331123,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.474968485066,-39.6342976026988,-39.634210413161,-39.6342392799761,-39.6342115458351,-39.6341922307315,-39.6341692368471,-39.6341505129391,-39.6341330900873,-39.6340093771256,-39.6339776784816,-39.6338659339641,-39.6337120093554,-39.6344437709207
1.2575,-0.0397433281359707,0.000303260217411655,0.000325576303844766,0.000591994085204709,0.000672988118422013,0.000741963940248021,0.000758667092072259,0.000732483663294275,0.000654608207308399,0.000536229179927499,0.000755401072758011,0.00096251571695751,0.00138485971034809,0.00208628834860247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.474472965285,-39.6342034319599,-39.6341164405981,-39.6341452255408,-39.6341175336995,-39.6340982368719,-39.6340752662699,-39.6340565514979,-39.6340391284327,-39.6339157406235,-39.6338840770016,-39.6337725885164,-39.6336190141936,-39.634348906052
1.25777777777778,-0.0396199152774622,0.000302634583810341,0.000324900840008572,0.000590676660400449,0.00067145205461705,0.000740247195671507,0.000756908199717964,0.000730803920195033,0.000653156482644242,0.000535142998784,0.000753669425571366,0.000960213129892455,0.00138143225374426,0.00208106652388874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.473978685171,-39.6341094968931,-39.6340227033405,-39.6340514066427,-39.634023757121,-39.6340044786656,-39.6339815314576,-39.633962825987,-39.6339454029268,-39.6338223396049,-39.6337907111447,-39.6336794782702,-39.6335262535904,-39.634254280189
1.25805555555556,-0.0394968413314199,0.00030200994623481,0.000324226367118764,0.000589361463164455,0.000669918628733106,0.000738533395119127,0.000755152244710397,0.000729126829389544,0.000651706787553681,0.000534057862347126,0.000751940605673884,0.000957914935463632,0.00137801210175866,0.00207585645822227,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.473485641877,-39.6340157969568,-39.6339292008473,-39.6339578227403,-39.6339302155584,-39.6339109555709,-39.6338880318684,-39.6338693358643,-39.6338519130268,-39.6337291735283,-39.633697580369,-39.6335866026839,-39.6334337270053,-39.6341598927822
1.25833333333333,-0.0393741054497082,0.000301386304218081,0.000323552885484907,0.000588048492692109,0.000668387840221485,0.000736822538690345,0.000753399228415849,0.00072745239400241,0.000650259127379564,0.00053297377877386,0.000750214616683621,0.000955621132816932,0.0013745992455947,0.00207065813067771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.47299383256,-39.6339223316106,-39.6338359325786,-39.6338644732936,-39.6338369084714,-39.6338176670476,-39.6337947669615,-39.6337760805886,-39.6337586581908,-39.6336362418534,-39.6336046841334,-39.6334939612172,-39.6333414338992,-39.6340657432826
1.25861111111111,-0.0392517067861403,0.000300763657295466,0.000322880395418188,0.000586737748183881,0.000666859688534969,0.000735114626483036,0.000751649152194973,0.000725780617140755,0.000648813507442838,0.000531890756185776,0.000748491462187879,0.000953331721077277,0.00137119367644726,0.00206547152035333,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.472503254386,-39.6338291003152,-39.6337428979956,-39.6337713577634,-39.6337438353209,-39.6337246125562,-39.6337017361975,-39.6336830596199,-39.633665637878,-39.6335435440409,-39.6335120218981,-39.6334015533308,-39.633249373734,-39.6339718311428
1.25888888888889,-0.0391296444964742,0.000300142005002917,0.000322208897232217,0.000585429228841734,0.000665334173130507,0.000733409658593861,0.000749902017399587,0.000724111501898695,0.00064736993303659,0.000530808802669444,0.00074677114574506,0.000951046699344994,0.00136779538550773,0.00206029660636761,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.472013904524,-39.6337361025324,-39.6336500965608,-39.6336784756118,-39.6336509955689,-39.6336317915585,-39.6336089390378,-39.6335902724191,-39.6335728515489,-39.6334510795526,-39.6334195931242,-39.6333093784865,-39.6331575459723,-39.6338781558161
1.25916666666667,-0.0390079177384086,0.000299521346878157,0.000321538391238862,0.000584122933874463,0.00066381129346449,0.000731707635120081,0.000748157825374561,0.000722445051353651,0.00064592840942964,0.000529727926272845,0.000745053670882689,0.000948766066700016,0.00136440436395874,0.00205513336786355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.471525780151,-39.6336433377251,-39.6335575277376,-39.6335858263021,-39.6335583886785,-39.6335392035175,-39.6335163749449,-39.6334977184484,-39.6334802986647,-39.6333588478513,-39.633327397274,-39.6332174361471,-39.6330659500782,-39.6337847167571
1.25944444444444,-0.0388865256715786,0.000298901682459996,0.000320868877752368,0.000582818862492837,0.000662291048998294,0.000730008556153424,0.000746416577457494,0.000720781268566532,0.000644488941863623,0.000528648135010015,0.000743339041098926,0.000946489822197812,0.00136102060297685,0.00204998178400495,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.471038878449,-39.6335508053574,-39.6334651909908,-39.6334934092985,-39.633466014114,-39.6334468478971,-39.6334240433826,-39.633405397171,-39.6333879786882,-39.6332668484011,-39.6332354338108,-39.6331257257763,-39.6329745855167,-39.6336915134213
1.25972222222222,-0.0387654674575521,0.000298283011286511,0.000320200357088238,0.000581517013911339,0.000660773439194545,0.000728312421786123,0.000744678274977028,0.000719120156580858,0.000643051535555313,0.000527569436854899,0.000741627259860804,0.000944217964871255,0.00135764409373222,0.00204484183397822,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.470553196605,-39.6334585048945,-39.633373085786,-39.6334012240665,-39.6333738713407,-39.6333547241625,-39.6333319438156,-39.6333133080513,-39.6332958910827,-39.6331750806669,-39.6331437021989,-39.6330342468392,-39.6328834517537,-39.6335985452653
1.26,-0.0386447422598253,0.000297665332898973,0.000319532829560529,0.000580217387348753,0.000659258463514912,0.000726619232108551,0.000742942919251466,0.000717461718424215,0.000641616195694597,0.000526491839745531,0.000739918330604408,0.000941950493729695,0.00135427482738711,0.00203971349699062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.470068731814,-39.6333664358027,-39.6332812115902,-39.6333092700725,-39.633281959825,-39.6332628317799,-39.63324007571,-39.6332214505547,-39.6332040353131,-39.6330835441149,-39.6330522019038,-39.6329429988017,-39.6327925482563,-39.6335058117468
1.26027777777778,-0.0385243492438188,0.000297048646837838,0.000318866295485205,0.00057891998202639,0.000657746121425314,0.000724928987205349,0.000741210511592506,0.000715805957108399,0.000640182927441872,0.000525415351582143,0.000738212256734985,0.0009396874077573,0.00135091279509795,0.00203459675227216,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.469585481275,-39.6332745975495,-39.6331895678713,-39.6332175467844,-39.6331902790346,-39.6331711702166,-39.6331484385325,-39.6331298241476,-39.633112410845,-39.6329922382121,-39.632960932392,-39.6328519811308,-39.6327018744927,-39.6334133123246
1.26055555555556,-0.0384042875768738,0.000296432952644543,0.000318200755178044,0.000577624797168829,0.000656236412389545,0.000723241687160969,0.000739481053300116,0.000714152875623718,0.000638751735933218,0.000524339980227323,0.000736509041625463,0.000937428705916924,0.00134755798801168,0.00202949157907413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.469103442195,-39.6331829896032,-39.6330981540985,-39.6331260536707,-39.633098828438,-39.633079738941,-39.6330570317514,-39.6330384282975,-39.6330210171454,-39.6329011624268,-39.632869893131,-39.6327611932947,-39.6326114299319,-39.6333210464584
1.26083333333333,-0.0382845564282478,0.000295818249862264,0.000317536208954022,0.000576331832003452,0.00065472933587575,0.000721557332053571,0.000737754545665111,0.000712502476945761,0.000637322626274812,0.000523265733504514,0.000734808688616676,0.000935174387144347,0.00134421039727022,0.0020243979566685,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.468622611784,-39.6330916114337,-39.6330069697419,-39.6330347902014,-39.633007607505,-39.6329885374226,-39.6329658548357,-39.6329472624733,-39.6329298536821,-39.6328103162284,-39.6327790835895,-39.6326706347624,-39.6325212140441,-39.6332290136092
1.26111111111111,-0.0381651549691105,0.000295204538034121,0.000316872657129825,0.000575041085759232,0.000653224891349418,0.00071987592195891,0.000736030989970129,0.000710854764029097,0.000635895603545474,0.000522192619197968,0.000733111201018965,0.00093292445035244,0.0013408700140051,0.00201931586435044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.468142987261,-39.6330004625116,-39.6329160142728,-39.6329437558474,-39.6329166157065,-39.6328975651321,-39.6328749072558,-39.6328563261445,-39.632838919924,-39.632719699087,-39.632688503237,-39.6325803050042,-39.6324312263007,-39.6331372132387
1.26138888888889,-0.0380460823725402,0.000294591816703795,0.000316210100021096,0.000573752557666697,0.000651723078277979,0.000718197456949135,0.000734310387483487,0.000709209739811246,0.000634470672796117,0.000521120645053968,0.000731416582108476,0.000930678894428904,0.00133753682934125,0.002014245281435,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.467664565847,-39.6329095423088,-39.6328252871638,-39.6328529500808,-39.6328258525145,-39.632806821541,-39.6327841884829,-39.632765618782,-39.6327482153414,-39.6326293104742,-39.6325981515444,-39.6324902034912,-39.6323414661738,-39.63304564481
1.26166666666667,-0.0379273378135193,0.000293980085414817,0.000315548537943877,0.000572466246959628,0.000650223896128461,0.000716521937090695,0.000732592739465952,0.000707567407208276,0.000633047839047551,0.000520049818779096,0.000729724835130172,0.000928437718235986,0.00133421083439558,0.00200918618725879,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.467187344773,-39.6328188502984,-39.6327347878883,-39.6327623723748,-39.632735317402,-39.6327163061223,-39.6326936979894,-39.6326751398578,-39.6326577394051,-39.6325391498624,-39.6325080279833,-39.6324003296957,-39.6322519331369,-39.632954307787
1.26194444444444,-0.0378089204689308,0.000293369343713459,0.000314887971211722,0.00057118215287532,0.000648727344365766,0.000714849362445921,0.000730878047164535,0.000705927769120097,0.000631627107291498,0.000518980148040313,0.000728035963294444,0.00092620092061206,0.00133089202027646,0.00200413856117861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.466711321273,-39.6327283859543,-39.6326445159209,-39.6326720222037,-39.6326450098431,-39.6326260183497,-39.632603435249,-39.6325848888447,-39.6325674915876,-39.6324492167251,-39.6324181320267,-39.6323106830911,-39.6321626266641,-39.6328632016349
1.26222222222222,-0.0376908295175538,0.000292759591143851,0.000314228400140508,0.000569900274649627,0.000647233422455974,0.000713179733072312,0.000729166311816965,0.000704290828423605,0.000630208482490662,0.000517911640464584,0.000726349969779223,0.000923968500369018,0.00132758037808325,0.00199910238257304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.466236492588,-39.6326381487518,-39.6325544707373,-39.6325818990427,-39.6325549293132,-39.6325359576983,-39.6325133997361,-39.6324948652168,-39.632477471362,-39.6323595105369,-39.6323284631483,-39.6322212631517,-39.632073546231,-39.6327723258197
1.2625,-0.03757306414006,0.000292150827251536,0.000313569825044617,0.000568620611521501,0.000645742129863544,0.000711513049021259,0.000727457534646537,0.000702656587977268,0.000628791969578311,0.000516844303638575,0.000724666857728715,0.000921740456293925,0.00132427589890624,0.00199407763084191,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.465762855964,-39.6325481381671,-39.6324646518145,-39.6324920023685,-39.6324650752884,-39.632446123644,-39.6324235909264,-39.6324050684492,-39.6323876782026,-39.6322700307735,-39.6322390208232,-39.6321320693528,-39.6319846913139,-39.6326816798086
1.26277777777778,-0.0374556235190093,0.000291543051582057,0.00031291224623672,0.000567343162731296,0.000644253466051528,0.000709849310339737,0.000725751716865378,0.000701025050618774,0.000627377573456661,0.000515778145107303,0.000722986630253907,0.0009195167871478,0.00132097857382838,0.00198906428540403,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.465290408654,-39.6324583536777,-39.6323750586303,-39.6324023316585,-39.6323754472463,-39.632356515664,-39.6323340082967,-39.6323154980181,-39.632298111585,-39.6321807769115,-39.6321498045272,-39.6320431011711,-39.6318960613904,-39.6325912630699
1.26305555555556,-0.0373385068388461,0.000290936263681966,0.000312255664030433,0.000566067927518701,0.000642767430482404,0.000708188517068267,0.000724048859673245,0.000699396219163345,0.000625965298997052,0.000514713172377179,0.000721309290431691,0.000917297491664119,0.00131768839392336,0.00198406232570042,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.464819147915,-39.632368794762,-39.6322856906637,-39.6323128863913,-39.6322860446654,-39.6322671332366,-39.6322446513247,-39.6322261534007,-39.6322087709854,-39.6320917484286,-39.6320608137374,-39.6319543580838,-39.6318076559388,-39.6325010750726
1.26333333333333,-0.0372217132858954,0.000290330463097279,0.000311600078737063,0.000564794905126519,0.000641284022616377,0.000706530669239462,0.000722348964257138,0.000697770096406263,0.000624555151040996,0.000513649392912944,0.000719634841303414,0.000915082568553428,0.00131440535025385,0.0019790717311922,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.464349071011,-39.6322794608995,-39.6321965473948,-39.6322236660468,-39.6321968670253,-39.6321779758409,-39.6321555194894,-39.6321370340755,-39.6321196558814,-39.6320029448037,-39.6319720479319,-39.6318658395696,-39.6317194744387,-39.6324111152872
1.26361111111111,-0.0371052420483586,0.00028972564937347,0.000310945490667844,0.000563524094797323,0.000639803241912048,0.00070487576688041,0.000720652031790917,0.000696146685120328,0.000623147134399326,0.000512586814137174,0.000717963285877879,0.000912872016495766,0.00131112943387607,0.00197409248135978,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.463880175212,-39.6321903515711,-39.6321076283049,-39.6321346701057,-39.6321079138065,-39.6320890429574,-39.6320666122706,-39.6320481395216,-39.6320307657516,-39.6319143655165,-39.6318835065897,-39.6317775451079,-39.6316315163707,-39.6323213831849
1.26388888888889,-0.0369890923163096,0.000289121822057734,0.000310291900132145,0.000562255495773491,0.000638325087826029,0.000703223810012564,0.000718958063432759,0.000694525988058434,0.000621741253849433,0.000511525443430102,0.000716294627127196,0.000910665834147347,0.0013078606358353,0.00196912455570493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.463412457794,-39.6321014662583,-39.6320189328762,-39.63204589805,-39.632019184491,-39.6320003340675,-39.6319779291495,-39.6319594692197,-39.6319421000756,-39.6318260100481,-39.6317951891911,-39.6316894741795,-39.6315437812163,-39.6322318782382
1.26416666666667,-0.0368732632816909,0.000288518980695801,0.000309639307438734,0.000560989107298929,0.000636849559810361,0.000701574798649758,0.000717267060329725,0.000692908007948928,0.00062033751413859,0.000510465288131132,0.000714628867989785,0.000908464020137331,0.00130459894716689,0.00196416793374971,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.462945916036,-39.6320128044441,-39.631930460592,-39.6319573493625,-39.6319306785614,-39.6319118486538,-39.6318894696081,-39.6318710226511,-39.6318536583341,-39.6317378778802,-39.6317070952171,-39.6316016262658,-39.6314562684581,-39.6321425999204
1.26444444444444,-0.03675775413831,0.000287917124833477,0.0003089877128942,0.000559724928616441,0.000635376657317439,0.000699928732796999,0.000715579023613717,0.000691292747498268,0.000618935919981318,0.000509406355537686,0.000712966011368089,0.000906266573066847,0.00130134435889766,0.00195922259503623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.462480547226,-39.6319243656125,-39.631842210937,-39.6318690235275,-39.6318423955018,-39.6318235861997,-39.6318012331296,-39.6317827992985,-39.6317654400088,-39.6316499684958,-39.63161922415,-39.6315140008496,-39.6313689775797,-39.6320535477061
1.26472222222222,-0.0366425640818349,0.000287316254017403,0.000308337116805812,0.000558462958968809,0.000633906379795434,0.000698285612452814,0.000713893954401103,0.000689680209390279,0.000617536476060533,0.000508348652904497,0.000711306060129127,0.00090407349151112,0.00129809686204236,0.00195428851912576,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.462016348657,-39.6318361492483,-39.6317541833965,-39.6317809200301,-39.6317543347971,-39.63173554619,-39.6317132191982,-39.6316947986455,-39.6316774445826,-39.631562281379,-39.6315315754731,-39.6314265974145,-39.6312819080659,-39.6319647210706
1.265,-0.0365276923097906,0.000286716367792863,0.00030768751947647,0.000557203197599258,0.000632438726689717,0.00069664543760654,0.000712211853794957,0.000688070396286469,0.000616139187024856,0.000507292187443948,0.000709649017104613,0.000901884774015891,0.00129485644760855,0.00194936568559985,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.461553317626,-39.6317481548378,-39.6316663774572,-39.6316930383565,-39.6316664959334,-39.6316477281104,-39.6316254272992,-39.6316070201767,-39.6315896715392,-39.6314748160149,-39.6314441486706,-39.6313394154453,-39.6311950594022,-39.6318761194905
1.26527777777778,-0.0364131380215549,0.000286117465705929,0.000307038921210332,0.0005559456437497,0.000630973697441209,0.000695008208241194,0.000710532722882581,0.000686463310821873,0.000614744057491357,0.000506236966325261,0.000707994885089665,0.000899700419102054,0.00129162310659132,0.00194445407406052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.461091451437,-39.631660381868,-39.6315787926067,-39.6316053779939,-39.6315788783978,-39.6315601314476,-39.6315378569189,-39.631519463378,-39.6315021203636,-39.6313875718894,-39.6313569432279,-39.6312524544276,-39.6311084310754,-39.6317877424434
1.26555555555556,-0.0362989004183547,0.000285519547301272,0.00030639132230748,0.00055469029666161,0.000629511291488279,0.00069337392433042,0.00070885656273581,0.000684858955610831,0.000613351092043841,0.000505182996672771,0.000706343666843722,0.000897520425261566,0.00128839682997678,0.00193955366412866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.460630747401,-39.6315728298273,-39.631491428334,-39.6315179384308,-39.6314914816785,-39.6314727556896,-39.6314505075448,-39.631432127736,-39.6314147905417,-39.6313005484898,-39.6312699586313,-39.6311657138483,-39.6310220225731,-39.6316995894078
1.26583333333333,-0.0361849787032623,0.000284922612123805,0.000305744723066912,0.000553437155576333,0.000628051508265487,0.000691742585837568,0.000707183374410806,0.000683257333242377,0.000611960295231962,0.000504130285569872,0.000704695365090789,0.000895344790957399,0.00128517760874054,0.00193466443544534,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.46017120283,-39.631485498205,-39.6314042841287,-39.6314307191567,-39.6314043052647,-39.6313856003252,-39.6313633786652,-39.6313450127386,-39.6313276815604,-39.6312137453042,-39.6311831943683,-39.6310791931951,-39.6309358333842,-39.6316116598634
1.26611111111111,-0.0360713720811909,0.000284326659717938,0.000305099123785995,0.000552186219734067,0.000626594347202891,0.000690114192718347,0.000705513158947631,0.000681658446280817,0.000610571671572899,0.000503078840055261,0.000703049982515763,0.000893173514625729,0.00128196543384698,0.00192978636767061,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.459712815048,-39.6313983864916,-39.6313173594818,-39.6313437196619,-39.6313173486469,-39.6312986648445,-39.6312764697698,-39.6312581178748,-39.6312407929079,-39.6311271618218,-39.6310966499273,-39.6309928919569,-39.6308498629983,-39.6315239532908
1.26638888888889,-0.0359580797588914,0.000283731689628078,0.000304454524759718,0.000550937488372129,0.00062513980772695,0.000688488744919744,0.000703845917369396,0.000680062297266742,0.000609185225548216,0.000502028667123953,0.000701407521767836,0.000891006594674482,0.00127876029625084,0.00192491944048429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.45925558138,-39.6313114941784,-39.6312306538854,-39.6312569394382,-39.6312306113164,-39.6312119487384,-39.6311897803491,-39.6311714426345,-39.6311541240731,-39.6310407975329,-39.6310103247976,-39.6309068096235,-39.6307641109062,-39.6314364691718
1.26666666666667,-0.0358451009449479,0.000283137701397638,0.000303810926280576,0.000549690960728773,0.000623687889258707,0.000686866242377576,0.000702181650684432,0.000678468888714625,0.000607800961605414,0.000500979773726025,0.000699767985461366,0.000888844029482269,0.00127556218689534,0.00192006363358572,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.458799499158,-39.6312248207581,-39.6311441668324,-39.6311703779782,-39.6311440927656,-39.6311254514991,-39.6311033098946,-39.6310849865085,-39.6310676745462,-39.6309546519286,-39.6309242184698,-39.6308209456857,-39.6306785765998,-39.6313492069889
1.26694444444444,-0.0357324348497744,0.000282544694569076,0.000303168328640327,0.000548446636038479,0.00062223859121468,0.000685246685019416,0.000700520359882751,0.000676878223114422,0.000606418884158626,0.000499932166767973,0.000698131376169192,0.000886685817401516,0.00127237109671338,0.00191521892669264,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.458344565721,-39.6311383657243,-39.631057897817,-39.6310840347755,-39.6310577924881,-39.6310391726196,-39.6310170578992,-39.6309987489891,-39.6309814438184,-39.6308687245013,-39.6308383304354,-39.6307352996354,-39.6305932595717,-39.6312621662261
1.26722222222222,-0.0356200806856106,0.000281952668684822,0.000302526732126535,0.000547204513536272,0.000620791913006735,0.000683630072760979,0.000698862045938387,0.000675290302929121,0.000605038997587237,0.000498885853110686,0.000696497696431285,0.000884531956752336,0.00126918701662627,0.00191038529954291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.457890778411,-39.6310521285716,-39.6309718463343,-39.630997909325,-39.6309717099785,-39.6309531115943,-39.6309310238564,-39.6309127295691,-39.6308954313817,-39.6307830147443,-39.6307526601869,-39.6306498709656,-39.6305081593158,-39.6311753463679
1.2675,-0.0355080376665182,0.000281361623285812,0.000301886137025742,0.000545964592453298,0.00061934785404177,0.00068201640550819,0.000697206709807029,0.000673705130598894,0.000603661306233055,0.000497840839572591,0.00069486694874694,0.000882382445828291,0.00126600993754498,0.00190556273189388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.457438134577,-39.6309661087959,-39.6308860118807,-39.6309120011226,-39.6308858447324,-39.6308672679183,-39.6308452072612,-39.6308269277428,-39.6308096367296,-39.630697522152,-39.6306672072178,-39.6305646591701,-39.6304232753269,-39.6310887469002
1.26777777777778,-0.0353963050083769,0.000280771557913816,0.000301246543621217,0.000544726872018895,0.00061790641372156,0.000680405683156705,0.000695554352426806,0.000672122708535343,0.000602285814404374,0.000496797132924416,0.000693239135579213,0.000880237282894536,0.00126283985036772,0.00190075120352063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.456986631574,-39.6308803058939,-39.6308003939533,-39.630826309665,-39.6308001962464,-39.630781641088,-39.6307596076091,-39.6307413430053,-39.6307240593561,-39.6306122462197,-39.6305819710228,-39.6304796637438,-39.6303386071008,-39.6310023673099
1.26805555555556,-0.0352848819288808,0.000280182472107985,0.000300607952193834,0.000543491351461283,0.000616467591440913,0.000678797905591963,0.000693904974717988,0.000670543039123961,0.000600912526374478,0.000495754739893198,0.000691614259352572,0.000878096466185673,0.00125967674598207,0.00189595069421839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.456536266762,-39.6307947193636,-39.6307149920506,-39.6307408344502,-39.6307147640183,-39.6306962306007,-39.6306742243973,-39.6306559748528,-39.6306386987566,-39.6305271864438,-39.6304969510974,-39.6303948841827,-39.6302541541344,-39.6309162070846
1.26833333333333,-0.0351737676475342,0.000279594365407136,0.000299970363022213,0.00054225803000493,0.000615031386589772,0.000677193072686887,0.000692258577583252,0.000668966124724646,0.000599541446379058,0.000494713667160792,0.000689992322452221,0.000875959993907553,0.00125652061526542,0.00189116118380127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.456087037507,-39.6307093487039,-39.6306298056721,-39.6306555749774,-39.630629547547,-39.6306110359548,-39.6305890571235,-39.6305708227825,-39.6305535544274,-39.6304423423218,-39.6304121469382,-39.6303103199838,-39.6301699159255,-39.6308302657134
1.26861111111111,-0.0350629613856482,0.000279007237349731,0.000299333776381753,0.000541026906872908,0.000613597798550846,0.000675591184305549,0.000690615161904844,0.000667391967669188,0.000598172578619313,0.000493673921362507,0.000688373327227891,0.000873827864236112,0.00125337144908247,0.0018863826521012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.45563894118,-39.6306241934147,-39.6305448343181,-39.6305705307464,-39.6305445463321,-39.6305260566498,-39.6305041052866,-39.6304858862927,-39.630468625866,-39.630357713352,-39.6303275580428,-39.630225970645,-39.630085891973,-39.630744542686
1.26888888888889,-0.0349524623663367,0.000278421087473611,0.000298698192544125,0.000539797981284778,0.000612166826703538,0.000673992240295919,0.000688974728549292,0.000665820570263253,0.00059680592725973,0.000492635509087757,0.000686757275988779,0.00087170007531868,0.0012502292382866,0.00188161507896905,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.455191975158,-39.6305392529971,-39.6304600774902,-39.6304857012584,-39.6304597598747,-39.630441292186,-39.6304193683866,-39.6304011648826,-39.6303839125705,-39.630273299034,-39.6302431839098,-39.6301418356652,-39.6300020817766,-39.6306590374933
1.26916666666667,-0.0348422698145125,0.000277835915313958,0.000298063611778951,0.000538571252457527,0.000610738470418792,0.000672396240498571,0.000687337278361482,0.000664251934784309,0.000595441496428466,0.00049159843688042,0.000685144171006012,0.000869576625272257,0.00124709397371864,0.0018768584442754,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.454746136823,-39.6304545269533,-39.630375534691,-39.6304010860156,-39.6303751876767,-39.6303567420652,-39.6303348459246,-39.6303166580526,-39.6302994140405,-39.6301890988682,-39.630159024039,-39.6300579145445,-39.6299184848373,-39.6305737496272
1.26944444444444,-0.0347323829568836,0.000277251720407119,0.000297430034352356,0.000537346719604703,0.000609312729060819,0.000670803184739236,0.000685702812169703,0.000662686063482429,0.000594079290216609,0.000490562711237799,0.000683534014510469,0.000867457512184269,0.00124396564621001,0.00187211272790747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.454301423563,-39.6303700147863,-39.6302912054241,-39.6303166845212,-39.630290829241,-39.6302724057897,-39.6302505374026,-39.6302323653041,-39.6302151297765,-39.6301051123561,-39.630075077931,-39.6299742067839,-39.6298351006569,-39.6304886785807
1.26972222222222,-0.0346228010219494,0.000276668502285929,0.000296797460528969,0.000536124381936111,0.000607889601987696,0.00066921307283249,0.000684071330780132,0.000661122958580918,0.000592719312677605,0.000489528338611851,0.000681926808695312,0.000865342734113331,0.00124084424657699,0.00186737790977355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.453857832772,-39.6302857160004,-39.6302070891942,-39.6302324962794,-39.6302066840716,-39.6301882828633,-39.6301664423237,-39.6301482861393,-39.6301310592797,-39.6300213390002,-39.6299913450874,-39.6298907118853,-39.6297519287383,-39.6304038238477
1.27,-0.0345135232399969,0.000276086260484074,0.000296165890567228,0.000534904238660069,0.000606469088548796,0.000667625904581031,0.000682442834981172,0.0006595626222728,0.000591361567829181,0.000488495325406642,0.000680322555715533,0.000863232289085629,0.00123772976562593,0.00186265396979936,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.453415361848,-39.6302016301009,-39.6301231855069,-39.6301485207956,-39.6301227516735,-39.6301043727905,-39.6300825601919,-39.6300644200618,-39.6300472020528,-39.629937778304,-39.629907825011,-39.6298074293518,-39.6296689685852,-39.6303191849231
1.27027777777778,-0.0344045488430969,0.000275504994533063,0.000295535324724625,0.000533686288979093,0.000605051188089532,0.000666041679773073,0.000680817325540636,0.000658005056724356,0.000590006059650428,0.000487463677979939,0.000678721257685988,0.00086112617509869,0.00123462219415045,0.00185794088792774,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.452974008195,-39.630117756594,-39.6300394938692,-39.6300647575759,-39.630039031553,-39.6300206750771,-39.6299988905124,-39.6299807665759,-39.6299635575992,-39.6298544297721,-39.6298245172054,-39.6297243586873,-39.6295862197026,-39.6302347613028
1.27055555555556,-0.0342958770651004,0.000274924703964088,0.000294905763253131,0.000532470532092724,0.000603635899944967,0.000664460398186404,0.00067919480320452,0.000656450264073208,0.000588652792083128,0.000486433402643819,0.000677122916681512,0.00085902439011934,0.00123152152293272,0.00185323864412134,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.452533769225,-39.6300340949871,-39.6299560137887,-39.6299812061279,-39.6299555232171,-39.6299371892296,-39.6299154327913,-39.6298973251871,-39.6298801254234,-39.62977129291,-39.6297414211753,-39.6296414993969,-39.6295036815963,-39.6301505524839
1.27083333333333,-0.0341875071416344,0.000274345388305135,0.000294277206404304,0.000531256967197303,0.000602223223443398,0.000662882059582748,0.000677575268701623,0.000654898246427097,0.000587301769032217,0.00048540450565998,0.000675527534737741,0.000856926932085326,0.00122842774274141,0.00184854721836105,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.452094642352,-39.6299506447885,-39.6298727447743,-39.6298978659599,-39.6298722261739,-39.6298539147559,-39.6298321865359,-39.6298140954019,-39.629796905031,-39.6296883672242,-39.6296585364264,-39.6295588509865,-39.6294213537731,-39.6300665579642
1.27111111111111,-0.0340794383100988,0.0002737670470844,0.000293649654422879,0.000530045593484803,0.000600813157906092,0.000661306663711663,0.000675958722738065,0.00065334900586617,0.00058595299436312,0.000484376993247795,0.000673935113849281,0.000854833798902961,0.00122534084433308,0.00184386659064556,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.451656624997,-39.6298674055078,-39.629789686336,-39.6298147365813,-39.6297891399327,-39.6297708511648,-39.6297491512544,-39.6297310767277,-39.6297138959286,-39.6296056522223,-39.6295758624655,-39.6294764129632,-39.6293392357409,-39.6299827772429
1.27138888888889,-0.0339716698096619,0.000273189679828252,0.000293023107551607,0.000528836410142343,0.00059940570264571,0.000659734210310002,0.000674345165999315,0.000651802544439876,0.000584606471904387,0.000483350871574808,0.000672345655973842,0.000852744988447631,0.00122226081845304,0.00183919674099244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.451219714586,-39.6297843766553,-39.6297068379845,-39.6297318175027,-39.6297062640036,-39.6296879979659,-39.629666326456,-39.6296482686731,-39.6296310976235,-39.6295231474129,-39.6294933988002,-39.6293941848349,-39.6292573270084,-39.6298992098197
1.27166666666667,-0.0338642008812573,0.000272613286061894,0.000292397566028538,0.000527629416353863,0.000598000856966677,0.000658164699100443,0.00067273459914963,0.000650258864168866,0.000583262205444741,0.000482326146763902,0.000670759163026605,0.000850660498564858,0.00121918765583258,0.00183453764943666,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.450783908551,-39.6297015577425,-39.6296241992318,-39.6296491082355,-39.629623597898,-39.6296053546701,-39.6295837116509,-39.6295656707477,-39.6295485096246,-39.6294408523055,-39.6294111449393,-39.6293121661107,-39.6291756270856,-39.6298158551959
1.27194444444444,-0.0337570307675799,0.000272037865308427,0.000291773030089524,0.000526424611297337,0.00059659862016604,0.000656598129790079,0.00067112702283219,0.000648717967045144,0.000581920198735469,0.000481302824887897,0.000669175636883791,0.000848580327068101,0.00121612134719289,0.00182988929603087,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.45034920433,-39.629618948282,-39.6295417695911,-39.6295666082923,-39.6295411411281,-39.6295229207892,-39.6295013063504,-39.6294832824618,-39.6294661314412,-39.6293587664107,-39.6293291003924,-39.6292303563006,-39.6290941354832,-39.6297327128732
1.27222222222222,-0.033650158713082,0.000271463417089733,0.000291149499964595,0.000525221994148136,0.000595198991530245,0.000655034502073808,0.00066952243766931,0.000647179855028352,0.000580580455488353,0.000480280911973799,0.000667595079382036,0.000846504471740398,0.00121306188323946,0.00182525166084737,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.449915599364,-39.6295365477873,-39.6294595485761,-39.6294843171866,-39.6294588932071,-39.6294406958361,-39.6294191100668,-39.6294011033272,-39.6293839625841,-39.62927688924,-39.6292472646703,-39.6291487549154,-39.6290128517131,-39.6296497823548
1.2725,-0.0335435839639697,0.000270889940926724,0.000290526975880532,0.000524021564074649,0.000593801970339118,0.000653473815629944,0.00066792084426118,0.000645644530050004,0.000579242979377239,0.000479260414000087,0.0006660174923152,0.000844432930335634,0.0012100092546679,0.00182062472397409,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.449483091102,-39.629454355773,-39.6293775357021,-39.629402234433,-39.6293768536495,-39.6293586793247,-39.6293371223134,-39.6293191328563,-39.6293020025649,-39.6291952203061,-39.6291656372846,-39.6290673614673,-39.6289317752879,-39.6295670631446
1.27277777777778,-0.0334373057681995,0.000270317436337789,0.000289905458060691,0.000522823320241412,0.000592407555862801,0.000651916070124712,0.000666322243184323,0.000644111994011114,0.000577907774036753,0.000478241336896018,0.000664442877438216,0.000842365700574676,0.00120696345215859,0.00181600846551904,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.449051676998,-39.6293723717548,-39.629295730485,-39.6293203595472,-39.6292950219706,-39.6292768707698,-39.6292553426045,-39.6292373705627,-39.629220250896,-39.6291137591225,-39.6290842177481,-39.6289861754691,-39.6288509057215,-39.6294845547476
1.27305555555556,-0.0333313233754742,0.00026974590284051,0.000289284946722062,0.000521627261808765,0.000591015747362417,0.000650361265207036,0.000664726634996411,0.000642582248780838,0.000576574843061049,0.000477223686543506,0.000662871236465948,0.000840302780148143,0.00120392446638064,0.00181140286560654,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.44862135451,-39.6292905952492,-39.6292141324419,-39.6292386920457,-39.6292133976867,-39.6291952696873,-39.6291737704555,-39.6291558159611,-39.6291387070912,-39.6290325052037,-39.6290030055745,-39.6289051964349,-39.6287702425286,-39.6294022566698
1.27333333333333,-0.0332256360372391,0.000269175339949386,0.000288665442080669,0.000520433387930695,0.000589626544090037,0.000648809400511842,0.000663134020230835,0.000641055296198267,0.000575244190005645,0.000476207468775378,0.000661302571071356,0.000838244166715287,0.00120089228799058,0.00180680790438092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.448192121103,-39.6292090257741,-39.6291327410909,-39.6291572314463,-39.6291319803151,-39.6291138755942,-39.6290924053826,-39.6290744685669,-39.6290573706651,-39.6289514580653,-39.6289220002784,-39.6288244238796,-39.6286897852249,-39.6293201684183
1.27361111111111,-0.0331202430066788,0.000268605747178534,0.000288046944345671,0.000519241697755926,0.000588239945287738,0.000647260475660042,0.000661544399398102,0.00063953113807207,0.00057391581838623,0.000475192689377046,0.000659736882887537,0.000836189857903969,0.00119786690763156,0.00180222356200058,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.447763974246,-39.6291276628479,-39.6290515559512,-39.6290759772675,-39.6290507693744,-39.6290326880084,-39.6290112469033,-39.6289933278969,-39.6289762411332,-39.628870617224,-39.6288412013756,-39.6287438573191,-39.6286095333273,-39.6292382895008
1.27388888888889,-0.0330151435387133,0.000268037124039759,0.000287429453722991,0.000518052190427277,0.000586855950189167,0.0006457144902555,0.000659957772985382,0.000638009776180876,0.000572589731678388,0.000474179354085479,0.000658174173505384,0.00083413985131097,0.00119484831593299,0.00179764981864594,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.447336911414,-39.6290465059905,-39.628970576543,-39.6289949290292,-39.6289697643839,-39.6289517064488,-39.6289302945358,-39.6289123934685,-39.6288953180122,-39.6287899821971,-39.6287606083826,-39.6286634962703,-39.6285294863533,-39.6291566194266
1.27416666666667,-0.0329103368899938,0.000267469470043313,0.000286812970412732,0.000516864865083869,0.000585474558017482,0.000644171443886813,0.000658374141459174,0.000636491212269174,0.000571265933318129,0.000473167468587129,0.00065661444447672,0.000832094144501263,0.00119183650351281,0.00179308665451226,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.446910930088,-39.6289655547226,-39.6288898023873,-39.6289140862519,-39.628888964864,-39.6288709304354,-39.6288495477996,-39.6288316648004,-39.6288146008197,-39.6287095525033,-39.6286802208171,-39.6285833402511,-39.6284496438216,-39.6290751577054
1.27444444444444,-0.0328058223189001,0.000266902784697329,0.000286197494612253,0.000515679720857268,0.000584095767985724,0.000642631336127315,0.000656793505261358,0.000634975448052254,0.000569944426701962,0.0004721570385196,0.00065505769731104,0.000830052735007843,0.00118883146097567,0.0017885340498129,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.446486027752,-39.6288848085659,-39.6288092330063,-39.6288334484574,-39.6288083703361,-39.6287903594891,-39.628769006215,-39.6287511414122,-39.6287340890743,-39.628629327662,-39.6286000381978,-39.6285033887804,-39.628370005252,-39.6289939038484
1.27472222222222,-0.0327015990855357,0.000266337067507308,0.000285583026513497,0.000514496756873969,0.000582719579297467,0.000641094166534206,0.000655215864810641,0.000633462485213135,0.000568625215183941,0.000471148069474074,0.000653503933476226,0.000828015620334514,0.00118583317891103,0.00178399198477941,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.446062201899,-39.6288042670432,-39.6287288679233,-39.6287530151685,-39.6287279803228,-39.6287099931319,-39.6286886693034,-39.6286708228244,-39.6286537822956,-39.6285493071938,-39.6285200600444,-39.6284236413782,-39.628290570165,-39.6289128573673
1.275,-0.0325976664517253,0.000265772317978133,0.000284969566303393,0.000513315972253891,0.000581345991145429,0.000639559934648484,0.000653641220502827,0.000631952325402207,0.000567308302080352,0.000470140566989849,0.000651953154399559,0.000825982797950921,0.00118284164789785,0.00177946043966033,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.445639450025,-39.6287239296782,-39.6286487066625,-39.6286727859089,-39.6286477943474,-39.6286298308868,-39.628608536587,-39.6285907085587,-39.6285736800042,-39.6284694906202,-39.6284402858773,-39.6283440975651,-39.6282113380823,-39.6288320177753
1.27527777777778,-0.0324940236810101,0.000265208535612303,0.000284357114163459,0.000512137366111992,0.000579975002712828,0.000638028639994275,0.000652069572709134,0.000630444970238987,0.000565993690665718,0.000469134536559318,0.000650405361466207,0.000823954265296451,0.00117985685850039,0.00177493939472255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.44521776963,-39.6286437959958,-39.628568748749,-39.6285927602032,-39.6285678119344,-39.6285498722776,-39.6285286075894,-39.6285107981377,-39.6284937817217,-39.6283898774637,-39.6283607152182,-39.6282647568631,-39.6281323085264,-39.6287513845861
1.27555555555556,-0.0323906700386451,0.000264645719909549,0.000283745670272297,0.000510960937554822,0.000578606613172921,0.000636500282079627,0.000650500921777999,0.000628940421310141,0.000564681384173719,0.000468129983622501,0.000648860556021042,0.000821930019779331,0.00117687880126979,0.00177042883025003,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.444797158223,-39.6285638655218,-39.6284889937091,-39.6285129375773,-39.6284880326092,-39.6284701168295,-39.6284488818348,-39.6284310910849,-39.6284140869707,-39.6283104672477,-39.6282813475897,-39.628185618795,-39.6280534810209,-39.6286709573148
1.27583333333333,-0.0322876047915946,0.000264083870368008,0.000283135234802173,0.000509786685684989,0.000577240821685908,0.000634974860396989,0.000648935268032518,0.000627438680170304,0.000563371385797968,0.000467126913572743,0.000647318739365943,0.000819910058774415,0.00117390746674545,0.00176592872654346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.444377613315,-39.6284841377828,-39.62840944107,-39.6284333175579,-39.6284084558983,-39.6283905640682,-39.6283693588485,-39.6283515869248,-39.6283345952747,-39.6282312594966,-39.6282021825153,-39.6281066828845,-39.6279748550903,-39.6285907354772
1.27611111111111,-0.0321848272085293,0.000263522986483897,0.000282525807920354,0.000508614609597258,0.000575877627403016,0.000633452374420731,0.000647372611772119,0.000625939748342758,0.000562063698689024,0.0004661253317539,0.000645779912762493,0.000817894379625803,0.00117094284545103,0.0017614390639221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.443959132425,-39.6284046123068,-39.6283300903599,-39.6283538996728,-39.6283290813291,-39.6283112135209,-39.628290038157,-39.6282722851831,-39.6282553061583,-39.628152253736,-39.6281232195196,-39.6280279486564,-39.6278964302601,-39.6285107185903
1.27638888888889,-0.0320823365598223,0.000262963067750068,0.000281917389790587,0.000507444708379399,0.000574517029465651,0.000631932823607493,0.000645812953272603,0.000624443627315877,0.000560758325959326,0.000465125243457736,0.00064424407742952,0.000815882979645464,0.00116798492789965,0.00175695982272166,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.443541713074,-39.6283252886226,-39.6282509411081,-39.6282746834507,-39.6282499084302,-39.6282320647154,-39.6282109192876,-39.6281931853863,-39.6281762191471,-39.6280734494921,-39.6280444581281,-39.6279494156363,-39.6278182060568,-39.6284309061718
1.27666666666667,-0.0319801321175453,0.000262404113659174,0.000281309980569556,0.000506276981113118,0.000573159027001363,0.000630416207399437,0.000644256292783461,0.000622950318547165,0.000559455270677985,0.00046412665392805,0.000642711234545796,0.000813875856112748,0.00116503370458881,0.00175249098329669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.443125352791,-39.6282461662599,-39.6281719928447,-39.6281956684213,-39.6281709367308,-39.6281531171807,-39.6281320017685,-39.6281142870619,-39.6280973337675,-39.6279948462925,-39.6279658978671,-39.6278710833511,-39.6277401820079,-39.6283512977407
1.27694444444444,-0.0318782131554655,0.000261846123701187,0.000280703580408812,0.000505111426873644,0.000571803619128418,0.000628902525218274,0.000642702630531674,0.000621459823460099,0.000558154535873702,0.000463129568359604,0.000641181385245463,0.000811873006276461,0.00116208916600425,0.00174803252601727,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.44271004911,-39.6281672447496,-39.628093245101,-39.6281168541155,-39.6280921657616,-39.6280743704467,-39.6280532851292,-39.6280355897385,-39.6280186495471,-39.6279164436654,-39.6278875382643,-39.6277929513284,-39.6276623576416,-39.6282718928167
1.27722222222222,-0.0317765789490416,0.000261289097362706,0.000280098189456035,0.000503948044728576,0.000570450804952613,0.000627391776470353,0.000641151966718769,0.000619972143445539,0.00055685612453246,0.000462133991894879,0.000639654530623992,0.000809874427352833,0.00115915130261758,0.00174358443127151,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.442295799568,-39.6280885236235,-39.6280146974093,-39.6280382400649,-39.6280135950538,-39.6279958240444,-39.6279747688999,-39.6279570929455,-39.6279401660143,-39.6278382411402,-39.627809378848,-39.6277150190968,-39.6275847324875,-39.6281926909207
1.2775,-0.0316752287754203,0.000260733034127735,0.000279493807853213,0.000502786833738567,0.000569100583567799,0.000625883960545233,0.000639604301519475,0.000618487279860851,0.000555560039601655,0.000461139929628746,0.000638130671732596,0.000807880116526171,0.00115622010488639,0.00173914667946495,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.441882601711,-39.6280100024143,-39.6279363493027,-39.6279598258023,-39.62793522414,-39.6279174775056,-39.6278964526118,-39.6278787962135,-39.6278618826987,-39.6277602382472,-39.6277314191477,-39.6276372861859,-39.6275073060758,-39.6281136915745
1.27777777777778,-0.0315741619134328,0.000260177933480559,0.000278890435735494,0.000501627792957275,0.000567752954058441,0.000624379076810877,0.000638059635087131,0.000617005234029017,0.000554266283983384,0.000460147386605914,0.000636609809581442,0.000805890070947928,0.00115329556325605,0.00173471925102038,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.441470453086,-39.6279316806559,-39.6278582003154,-39.6278816108615,-39.6278570525535,-39.6278393303633,-39.6278183357973,-39.6278006990738,-39.6277837991306,-39.6276824345177,-39.6276536586936,-39.6275597521264,-39.6274300779378,-39.6280348943008
1.27805555555556,-0.0314733776435911,0.000259623794900245,0.000278288073235029,0.000500470921430572,0.00056640791549457,0.000622877124621506,0.000636517967544963,0.000615526007242234,0.000552974860541009,0.00045915636781911,0.00063509194513752,0.000803904287739602,0.00115037766815858,0.00173030212637678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.441059351248,-39.627853557883,-39.6277802499827,-39.627803594777,-39.6277790798288,-39.6277613821513,-39.6277404179896,-39.627722801059,-39.6277059148416,-39.6276048294839,-39.6275760970172,-39.6274824164496,-39.6273530476058,-39.6279562986234
1.27833333333333,-0.0313728752480845,0.000259070617864101,0.000277686720476957,0.000499316218197298,0.00056506546693612,0.000621378103311498,0.000634979298994078,0.000614049600756877,0.000551685772094001,0.000458166878212905,0.000633577079326999,0.000801922763988438,0.00114746641001122,0.00172589528599268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.440649293757,-39.6277756336315,-39.6277024978407,-39.6277257770847,-39.6277013055011,-39.6276836324045,-39.6276626987229,-39.6276451017024,-39.6276282293639,-39.627527422679,-39.6274987336507,-39.6274052786882,-39.627276214613,-39.627877904067
1.27861111111111,-0.0312726540107759,0.000258518401848377,0.000277086377580286,0.000498163682288478,0.000563725607430369,0.00061988201219707,0.000633443629508276,0.000612576015797354,0.000550399021419821,0.00045717892268011,0.000632065213033407,0.000799945496751208,0.00114456177921825,0.00172149871034254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.440240278177,-39.6276979074381,-39.6276249434265,-39.6276481573212,-39.6276237291069,-39.6276060806588,-39.6275851775324,-39.6275676005385,-39.6275507422309,-39.6274502136372,-39.6274215681275,-39.6273283383756,-39.6271995784935,-39.6277997101573
1.27888888888889,-0.0311727132171985,0.000257967146325553,0.000276487044658772,0.000497013312727973,0.00056238833601261,0.000618388850576014,0.000631910959137182,0.000611105253551082,0.000549114611254976,0.000456192506065364,0.000630556347098517,0.000797972483051727,0.00114166376617123,0.00171711237991675,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.439832302078,-39.6276203788405,-39.6275475862785,-39.6275707350242,-39.6275463501835,-39.6275287264509,-39.6275078539543,-39.6274902971025,-39.6274734529771,-39.6273732018938,-39.6273445999817,-39.6272515950463,-39.6271231387825,-39.6277217164209
1.27916666666667,-0.0310730521545518,0.000257416850765508,0.000275888721822822,0.000495865108530416,0.000561053651704904,0.000616898617727453,0.000630381287903958,0.000609637315173905,0.000547832544293765,0.000455207633160886,0.000629050482320874,0.000796003719881855,0.00113877236124776,0.00171273627522464,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.439425363036,-39.6275430473775,-39.6274704259356,-39.6274935097323,-39.6274691682693,-39.6274515693187,-39.6274307275258,-39.627413190931,-39.6273963611377,-39.6272963869847,-39.6272678287485,-39.6271750482355,-39.6270468950162,-39.6276439223855
1.27944444444444,-0.0309736701116987,0.0002568675146365,0.000275291409173427,0.000494719068704588,0.000559721553517622,0.000615411312913378,0.00062885461580406,0.000608172201788499,0.000546552823186755,0.000454224308709849,0.000627547619457542,0.000794039204201071,0.0011358875548126,0.00170837037679113,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.43901945863,-39.6274659125888,-39.627393461938,-39.6274164809851,-39.6273921829035,-39.627374608801,-39.627353797785,-39.627336281561,-39.6273194662489,-39.6272197684471,-39.6271912539642,-39.6270986974797,-39.6269708467314,-39.6275663275797
1.27972222222222,-0.0308745663791612,0.000256319137403495,0.000274695106808564,0.000493575192249452,0.000558392040449799,0.000613926935373842,0.000627330942810544,0.00060670991448051,0.00054527545054311,0.000453242537404395,0.000626047759223428,0.000792078932937113,0.00113300933721517,0.00170401466516035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.438614586445,-39.6273889740151,-39.6273166938268,-39.6273396483234,-39.6273153936264,-39.6272978444374,-39.6272770642709,-39.6272595685311,-39.6272427678481,-39.627143345819,-39.6271148751658,-39.6270225423162,-39.6268949934664,-39.627488931533
1.28,-0.0307757402491175,0.000255771718529388,0.000274099814818769,0.000492433478157729,0.00055706511148532,0.00061244548433371,0.00062581026886532,0.000605250454303077,0.000544000428930933,0.000452262323885835,0.000624550902290489,0.000790122902985685,0.00113013769879373,0.00169966912089077,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.438210744073,-39.6273122311982,-39.6272401211442,-39.6272630112885,-39.6272387999793,-39.6272212757687,-39.6272005265237,-39.6271830513803,-39.6271662654735,-39.6270671186393,-39.6270386918914,-39.6269465822833,-39.6268193347599,-39.627411733776
1.28027777777778,-0.0306771910153981,0.000255225257473752,0.000273505533288344,0.00049129392541283,0.000555740765596736,0.000610966958996096,0.000624292593888254,0.000603793822274301,0.000542727760873778,0.00045128367274593,0.000623057049289119,0.000788171111209709,0.0011272726298714,0.00169533372456016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.437807929109,-39.6272356836805,-39.627163743433,-39.6271865694233,-39.6271624015043,-39.6271449023367,-39.6271241840844,-39.6271067296489,-39.6270899586642,-39.6269910864482,-39.62696270368,-39.62687081692,-39.6267438701518,-39.6273347338401
1.28055555555556,-0.0305789179734823,0.000254679753694128,0.000272912262297051,0.000490156532989979,0.000554419001743185,0.000609491358546566,0.000622777917771458,0.000602340019376803,0.000541457448853616,0.000450306588525644,0.000621566200806377,0.00078622355444025,0.00112441412075938,0.00169100845676171,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.437406139154,-39.6271593310058,-39.6270875602374,-39.627110322271,-39.6270861977448,-39.6270687236839,-39.627048036495,-39.6270306028781,-39.6270138469603,-39.6269152487865,-39.6268869100717,-39.6267952457667,-39.6266685991831,-39.6272579312579
1.28083333333333,-0.0304809204204951,0.000254135206644867,0.00027232000191742,0.000489021299856247,0.000553099818871694,0.000608018682151014,0.000621266240378832,0.000600889046560288,0.000540189495309355,0.000449331075714906,0.000620078357387558,0.000784280229477447,0.00112156216175273,0.00168669329810782,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.437005371814,-39.6270831727188,-39.6270115711024,-39.6270342693763,-39.6270101882448,-39.626992739354,-39.6269720832985,-39.62695467061,-39.6269379299031,-39.626839605196,-39.6268113106074,-39.6267198683644,-39.6265935213956,-39.6271813255627
1.28111111111111,-0.0303831976552028,0.00025359161577744,0.000271728752217017,0.000487888224970214,0.00055178321591408,0.000606548928956481,0.000619757561547956,0.000599440904739433,0.000538923902637303,0.000448357138753454,0.000618593519535951,0.000782341133086341,0.00111871674313674,0.00168238822922583,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.436605624699,-39.6270072083648,-39.626935775574,-39.6269584102846,-39.6269343725494,-39.6269169488916,-39.6268963240388,-39.6268789323877,-39.6268622070344,-39.6267641552195,-39.626735904829,-39.6266446842552,-39.626518636332,-39.627104916289
1.28138888888889,-0.0302857489780107,0.000253048980541683,0.000271138513256117,0.000486757307281621,0.000550469191791627,0.000605082098088928,0.000618251881091314,0.000597995594792772,0.000537660673190487,0.000447384782031401,0.000617111687710951,0.000780406262002467,0.00111587785518021,0.00167809323076093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.436206895426,-39.6269314374906,-39.626860173199,-39.6268827445423,-39.6268587502049,-39.6268413518422,-39.6268207582607,-39.6268033877553,-39.6267866778974,-39.626688898401,-39.6266606922793,-39.6265696929822,-39.6264439435359,-39.6270287029721
1.28166666666667,-0.0301885736909585,0.000252507300383787,0.000270549285089679,0.00048562854573151,0.000549157745409819,0.000603618188655919,0.000616749198793866,0.000596553117564787,0.000536399809280009,0.000446414009885156,0.000615632862332386,0.000778475612927942,0.00111304548813982,0.00167380828337542,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.435809181616,-39.6268558596436,-39.6267847635254,-39.6268072716969,-39.6267833207581,-39.6267659477524,-39.6267453855102,-39.6267280362578,-39.6267113420361,-39.626613834285,-39.6265856725022,-39.6264948940892,-39.6263694425521,-39.6269526851482
1.28194444444444,-0.0300916710977174,0.000251966574746911,0.000269961067765468,0.000484501939251639,0.000547848875663034,0.00060215719974627,0.000615249514411141,0.000595113473864952,0.000535141313173437,0.000445444826603741,0.000614157043774044,0.000776549182534086,0.00111021963225872,0.00166953336774837,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.435412480896,-39.6267804743722,-39.626709546102,-39.6267319912968,-39.6267080837573,-39.6266907361696,-39.626670205334,-39.6266528774412,-39.6266361989953,-39.6265389624172,-39.6265108450424,-39.6264202871212,-39.626295132926,-39.6268768623548
1.28222222222222,-0.0299950405035865,0.000251426803071195,0.00026937386132641,0.000483377486766735,0.000546542581430162,0.000600699130425741,0.00061375282767478,0.000593676664467022,0.000533885187096367,0.000444477236423338,0.000612684232370055,0.000774626967458828,0.00110740027776584,0.00166526846457666,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.435016790896,-39.6267052812261,-39.6266345204787,-39.6266569028911,-39.6266330387512,-39.6266157166422,-39.6265952172799,-39.6265779108523,-39.6265612483209,-39.6264642823444,-39.6264362094456,-39.6263458716242,-39.6262210142043,-39.6268012341299
1.2825,-0.0298986812154893,0.000250887984794851,0.000268787665807591,0.000482255187191235,0.000545238861577247,0.000599243979743621,0.000612259138286634,0.000592242690110621,0.000532631433229426,0.000443511243530725,0.000611214428410942,0.000772708964308215,0.00110458741487837,0.00166101355457246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.434622109253,-39.6266302797554,-39.6265596862062,-39.6265820060304,-39.62655818529,-39.6265408887197,-39.6265204208967,-39.6265031360391,-39.6264864895598,-39.626389793614,-39.6263617652584,-39.6262716471447,-39.6261470859344,-39.6267258000128
1.28277777777778,-0.0298025925419702,0.00025035011935223,0.000268202481238239,0.000481135039430572,0.000543937714955894,0.00059779174672766,0.000610768445922352,0.000590811551498589,0.000531380053712433,0.000442546852062241,0.000609747632144431,0.000770795169656492,0.00110178103379931,0.00165676861846607,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.434228433609,-39.6265554695117,-39.6264850428364,-39.6265073002657,-39.6264835229244,-39.6264662519524,-39.6264458157339,-39.6264285525504,-39.6264119222598,-39.6263154957746,-39.6262875120285,-39.6261976132307,-39.6260733476647,-39.6266505595435
1.28305555555556,-0.0297067737931912,0.000249813206175481,0.000267618307641392,0.000480017042381709,0.000542639140404534,0.000596342430384932,0.000609280750230849,0.000589383249299548,0.000530131050640656,0.000441584066102165,0.00060828384377595,0.000768885580045918,0.00109898112471724,0.00165253363700525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.433835761609,-39.6264808500473,-39.6264105899219,-39.6264327851492,-39.6264090512063,-39.6263918058916,-39.6263714013423,-39.626354159936,-39.6263375459695,-39.6262413883756,-39.6262134493043,-39.6261237694308,-39.6259997989446,-39.6265755122633
1.28333333333333,-0.0296112242809281,0.000249277244693368,0.000267035145034437,0.00047890119493052,0.000541343136747936,0.00059489602970306,0.000607796050831414,0.000587957784146139,0.000528884426066475,0.000440622889683959,0.000606823063470777,0.000766980191986065,0.00109618767780912,0.00164830859095356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.433444090907,-39.6264064209153,-39.6263363270165,-39.6263584602343,-39.6263347696885,-39.6263175500896,-39.6262971772734,-39.6262799577466,-39.6262633602388,-39.6261674709675,-39.6261395766354,-39.6260501152947,-39.6259264393243,-39.626500657714
1.28361111111111,-0.0295159433185673,0.000248742234331927,0.000266452993425615,0.00047778749595676,0.000540049702795178,0.000593452543649572,0.000606314347317336,0.000586535156635474,0.000527640181999564,0.000439663326791399,0.000605365291348956,0.00076507900195517,0.00109340068323736,0.00164409346109244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.433053419157,-39.6263321816701,-39.6262622536746,-39.6262843250749,-39.6262606779249,-39.6262434840995,-39.6262231430797,-39.6262059455339,-39.6261893646181,-39.6260937431015,-39.6260658935722,-39.6259766503728,-39.625853268355,-39.6264259954387
1.28388888888889,-0.0294209302211027,0.00024820817451398,0.000265871852818582,0.00047667594432909,0.000538758837342901,0.000592011971170979,0.000604835639252746,0.000585115367329535,0.000526398320405062,0.000438705381358695,0.000603910527488546,0.000763182006400407,0.00109062013115126,0.00163988822821937,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.432663744022,-39.6262581318669,-39.6261883694519,-39.6262103792261,-39.62618677547,-39.6261696074754,-39.6261492983147,-39.6261321228505,-39.6261155586592,-39.6260202043301,-39.625992399666,-39.6259033742168,-39.6257802855889,-39.6263515249814
1.28416666666667,-0.0293261843051312,0.000247675064659039,0.00026529172320972,0.000475566538906721,0.000537470539172293,0.000590574311193591,0.000603359926175063,0.000583698416755068,0.00052515884320669,0.000437749057265938,0.000602458771925931,0.000761289201735304,0.00108784601168801,0.00163569287314993,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.432275063169,-39.6261842710618,-39.6261146739049,-39.626136622244,-39.6261130618796,-39.6260959197726,-39.6260756425329,-39.62605848925,-39.6260419419144,-39.6259468542063,-39.6259190944691,-39.625830286379,-39.6257074905792,-39.6262772458868
1.28444444444444,-0.0292317048888506,0.000247142904184261,0.000264712604589433,0.000474459278538641,0.000536184807051601,0.000589139562621716,0.000601887207594165,0.000582284305400982,0.00052392175228374,0.000436794358345564,0.000601010024655562,0.000759400584341478,0.00108507831496974,0.00163150737671678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.431887374268,-39.6261105988119,-39.6260411665912,-39.6260630536854,-39.6260395367102,-39.6260224205471,-39.6260021752894,-39.6259850442869,-39.6259685139373,-39.6258736922845,-39.6258459775348,-39.6257573864129,-39.6256348828797,-39.6262031577009
1.28472222222222,-0.0291374912920551,0.000246611692503075,0.000264134496941564,0.000473354162064885,0.000534901639733236,0.000587707724341175,0.000600417482991178,0.000580873033722808,0.000522687049472029,0.000435841288378036,0.000599564285628643,0.000757516150570114,0.00108231703110784,0.00162733171976753,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.431500674997,-39.6260371146752,-39.625967847069,-39.6259896731084,-39.6259661995194,-39.6259491093557,-39.6259288961408,-39.6259117875166,-39.6258952742822,-39.6258007181195,-39.6257730484172,-39.6256846738727,-39.6255624620455,-39.6261292599704
1.285,-0.0290435428361326,0.000246081429026236,0.000263557400240896,0.000472251188317303,0.00053362103595527,0.000586278795216146,0.000598950751818896,0.000579464602138687,0.000521454736564762,0.00043488985109278,0.000598121554754893,0.000755635896740717,0.00107956215019736,0.00162316588316817,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.431114963036,-39.6259638182107,-39.6258947148978,-39.6259164800717,-39.6258930498657,-39.6258759857565,-39.6258558046441,-39.6258387184955,-39.6258222225046,-39.6257279312676,-39.6257003066714,-39.6256121483137,-39.6254902276324,-39.6260555522429
1.28527777777778,-0.0289498588440607,0.000245552113161172,0.000262981314457706,0.000471150356115424,0.00053234299444232,0.000584852774088442,0.000597487013502999,0.00057805901103203,0.000520224815311817,0.000433940050169062,0.000596681831901132,0.000753759819138322,0.00107681366232397,0.00161900984780241,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.430730236073,-39.6258907089784,-39.6258217696379,-39.6258434741351,-39.6258200873085,-39.6258030493082,-39.6257829003577,-39.625765836781,-39.6257493581605,-39.6256553312856,-39.6256277518534,-39.6255398092921,-39.6254181791973,-39.6259820340673
1.28555555555556,-0.0288564386404038,0.000245023744311518,0.00026240623955477,0.000470051664271086,0.000531067513903433,0.000583429659781885,0.000596026267438895,0.00057665626074966,0.000518997287418679,0.000432991889235555,0.000595245116892276,0.000751887914019615,0.00107407155755735,0.00161486359457017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.430346491799,-39.6258177865391,-39.6257490108504,-39.6257706548594,-39.6257473114081,-39.6257302995708,-39.6257101828405,-39.6256931419313,-39.6256766808074,-39.6255829177315,-39.6255553835203,-39.6254676563649,-39.6253463162978,-39.625908704993
1.28583333333333,-0.0287632815513094,0.000244496321878961,0.000261832175488126,0.000468955111584425,0.000529794593032868,0.000582009451097482,0.0005945685129956,0.000575256351602859,0.000517772154547714,0.000432045371870401,0.000593811409510518,0.000750020177607191,0.00107133582595495,0.00161072710438857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.42996372791,-39.6257450504547,-39.6256764380977,-39.6256980218062,-39.625674721726,-39.6256577361049,-39.6256376516527,-39.6256206335055,-39.6256041900032,-39.6255106901641,-39.6254832012299,-39.6253956890902,-39.6252746384927,-39.6258355645706
1.28611111111111,-0.028670386904505,0.000243969845261322,0.000261259122207005,0.000467860696846595,0.000528524230510219,0.000580592146813561,0.00059311374951423,0.000573859283866305,0.000516549418319177,0.000431100501600642,0.000592380709496877,0.000748156606092213,0.0010686064575619,0.00160660035819181,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.429581942108,-39.6256725002879,-39.6256040509428,-39.6256255745382,-39.6256023178242,-39.6255853584723,-39.6255653063552,-39.6255483110639,-39.6255318853072,-39.6254386481431,-39.6254112045411,-39.625323907027,-39.6252031453415,-39.6257626123516
1.28638888888889,-0.0285777540292942,0.000243444313852957,0.000260687079652368,0.000466768418840029,0.000527256424999303,0.000579177745690742,0.000591661976305111,0.000572465057778286,0.000515329080309259,0.00043015728190404,0.000590953016548946,0.000746297195635927,0.00106588344240945,0.00160248333692934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.429201132098,-39.6256001356023,-39.6255318489499,-39.6255533126189,-39.6255300992661,-39.6255131662354,-39.62549314651,-39.6254761741675,-39.6254597662792,-39.6253667912292,-39.6253393930135,-39.6252523097351,-39.6251318364047,-39.6256898478884
1.28666666666667,-0.0284853822565538,0.000242919727045833,0.000260116047759384,0.000465678276335248,0.000525991175150407,0.00057776624646528,0.000590213192652913,0.000571073673542087,0.000514111142049702,0.000429215716205964,0.000589528330323638,0.000744441942366168,0.00106316677051729,0.0015983760215703,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.428821295592,-39.6255279559627,-39.6254598316838,-39.6254812356128,-39.6254580656157,-39.625441158958,-39.6254211716798,-39.6254042223783,-39.6253878324803,-39.625295118984,-39.6252677662079,-39.6251808967754,-39.6250607112438,-39.6256172707344
1.28694444444444,-0.0283932709187304,0.000242396084227088,0.000259546026456462,0.000464590268091907,0.000524728479599149,0.000576357647853697,0.000588767397811911,0.000569685131324198,0.00051289560502961,0.000428275807882718,0.000588106650434768,0.000742590842381082,0.00106045643188949,0.00159427839309996,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.428442430307,-39.6254559609346,-39.6253879987105,-39.6254093430852,-39.625386216438,-39.6253693362044,-39.6253493814285,-39.6253324552591,-39.6253160834722,-39.6252236309701,-39.6251963236859,-39.6251096677096,-39.6249897694211,-39.6255448804438
1.28722222222222,-0.0283014193498365,0.000241873384782138,0.000258977015664817,0.00046350439286099,0.000523468336963487,0.00057495194855115,0.000587324591007984,0.000568299431255679,0.000511682470695326,0.000427337560259105,0.000586687976454657,0.000740743891745006,0.00105775241652065,0.00159019043252033,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.428064533962,-39.6253841500844,-39.6253163495969,-39.6253376346026,-39.625314551299,-39.6252976975399,-39.6252777753208,-39.6252608723739,-39.6252445188178,-39.6251523267509,-39.62512506501,-39.6250386221003,-39.6249190104998,-39.6254726765718
1.2875,-0.0282098268854481,0.000241351628091743,0.000258409015298238,0.000462420649382939,0.000522210745848663,0.000573549147230038,0.000585884771438952,0.000566916573430471,0.000510471740448877,0.000426400976609944,0.000585272307913117,0.000738901086493816,0.00105505471439092,0.00158611212084987,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.427687604284,-39.6253125229797,-39.6252448839108,-39.6252661097322,-39.6252430697657,-39.6252262425311,-39.6252063529222,-39.6251894732873,-39.6251731380808,-39.6250812058907,-39.6250539897436,-39.6249677595111,-39.6248484340443,-39.6254006586747
1.28777777777778,-0.0281184928627003,0.000240830813534932,0.000257842025262281,0.000461339036387596,0.00052095570484298,0.000572149242543286,0.00058444793827287,0.000565536557907672,0.00050926341564862,0.000425466060159944,0.000583859644299915,0.000737062422629309,0.00105236331546792,0.00158204343912512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.427311639004,-39.6252410791887,-39.6251736012209,-39.6251947680421,-39.6251717714057,-39.625154970745,-39.6251351137995,-39.6251182575652,-39.6251019408258,-39.6250102679549,-39.6249830974511,-39.6248970795065,-39.6247780396195,-39.6253288263094
1.28805555555556,-0.0280274166202846,0.000240310940486393,0.000257276045456365,0.000460259552594624,0.000519703212520671,0.000570752233120542,0.000583014090650707,0.000564159384707127,0.000508057497610704,0.000424532814084197,0.000582449985060155,0.000735227896124175,0.00104967820970766,0.00157798436839892,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.426936635857,-39.6251698182807,-39.6251025010968,-39.6251236091015,-39.625100655788,-39.6250838817499,-39.6250640575199,-39.625047224774,-39.6250309266185,-39.6249395125097,-39.6249123876978,-39.624826581652,-39.6247078267915,-39.6252571790341
1.28833333333333,-0.0279365974984455,0.000239792008316785,0.000256711075773625,0.000459182196712988,0.00051845326743942,0.000569358117569979,0.000581583227683429,0.000562785053815703,0.000506853987608142,0.000423601241504673,0.000581043329599137,0.000733397502918479,0.00104699938705129,0.00157393488974282,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.426562592583,-39.625098739826,-39.6250315831091,-39.6250526324805,-39.6250297224821,-39.6250129751149,-39.6249931836519,-39.6249763744814,-39.6249600950251,-39.6248689391222,-39.6248418600498,-39.6247562655137,-39.6246377951272,-39.6251857164076
1.28861111111111,-0.027846034838977,0.000239274016394917,0.00025614711609857,0.000458106967441269,0.000517205868142057,0.000567966894479079,0.000580155348453827,0.000561413565182291,0.000505652886867927,0.000422671345497478,0.000579639677279431,0.00073157123892129,0.00104432683742951,0.00156989498424295,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.426189506929,-39.6250278433956,-39.6249608468293,-39.62498183775,-39.6249589710587,-39.6249422504099,-39.6249224917649,-39.6249057062557,-39.6248894456133,-39.6247985473604,-39.6247715140744,-39.6246861306591,-39.6245679441945,-39.6251144379898
1.28888888888889,-0.0277557279852193,0.000238756964085248,0.000255584166308406,0.000457033863467162,0.000515961013156459,0.000566578562412091,0.000578730452015602,0.000560044918720868,0.000504454196576647,0.000421743129083588,0.00057823902742295,0.000729749100013083,0.0010416605507582,0.00156586463300543,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.425817376644,-39.6249571285616,-39.6248902918298,-39.6249112244819,-39.6248884010892,-39.6248717072059,-39.624851981429,-39.6248352196664,-39.6248189779512,-39.6247283367933,-39.6247013493395,-39.6246161766563,-39.6244982735621,-39.6250433433416
1.28916666666667,-0.0276656762820555,0.000238240850748171,0.000255022226273562,0.000455962883468687,0.0005147187009933,0.00056519311991356,0.000577308537392868,0.000558679114307255,0.000503257917876245,0.000420816595238359,0.000576841379308891,0.000727931082040028,0.00103900051694396,0.00156184381715063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.425446199483,-39.624886594897,-39.6248199176839,-39.624840792249,-39.624818012146,-39.6248013450748,-39.6247816522154,-39.6247649142837,-39.6247486916081,-39.6246583069908,-39.6246313654141,-39.6245464030742,-39.6244287827997,-39.6249724320246
1.28944444444444,-0.0275758790759085,0.000237725675742547,0.000254461295856896,0.000454894026111897,0.000513478930149433,0.000563810565503955,0.000575889603581709,0.000557316151782294,0.000502064051865921,0.000419891746883591,0.000575446732176093,0.000726117180818519,0.00103634672588003,0.00155783251781766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.425075973206,-39.6248162419756,-39.6247497239659,-39.6247705406251,-39.6247478038026,-39.6247311635892,-39.6247115036962,-39.6246947896789,-39.6246785861542,-39.6245884575236,-39.6245615618681,-39.6244768094829,-39.624359471478,-39.6249017036014
1.28972222222222,-0.0274863357147371,0.000237211438421409,0.000253901374914525,0.000453827290052659,0.000512241699104748,0.000562430897682966,0.000574473649549582,0.000555956030949683,0.000500872599601037,0.000418968586892773,0.000574055085222316,0.000724307392134889,0.00103369916744604,0.00155383071616255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.424706695577,-39.6247460693723,-39.6246797102509,-39.6247004691847,-39.6246777756332,-39.624661162323,-39.6246415354443,-39.624624845424,-39.6246086611605,-39.6245187879635,-39.6244919382722,-39.6244073954534,-39.6242903391682,-39.6248311576357
1.29,-0.0273970455480334,0.000236698138136033,0.000253342463294413,0.000452762673934997,0.000511007006325038,0.000561054114928026,0.000573060674233419,0.000554598751577778,0.000499683562093698,0.0004180471180905,0.000572666437602556,0.000722501711743678,0.00103105783150971,0.00154983839335874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.424338364367,-39.6246760766628,-39.624609876115,-39.6246305775033,-39.6246079272129,-39.6245913408506,-39.6245717470337,-39.624555081092,-39.624538916199,-39.6244492978831,-39.624422494198,-39.6243381605573,-39.624221385443,-39.6247607936919
1.29027777777778,-0.0273080079268193,0.000236185774234216,0.000252784560837505,0.00045170017639465,0.000509774850257488,0.000559680215694732,0.000571650676542901,0.000553244313398055,0.00049849694031275,0.0004171273432492,0.000571280788431184,0.000720700135369613,0.0010284227079282,0.00154585553059653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.423970977348,-39.6246062634237,-39.6245402211353,-39.6245608651576,-39.6245382581178,-39.6245216987476,-39.6245021380391,-39.624485496257,-39.6244693508425,-39.6243799868558,-39.6243532292182,-39.6242691043674,-39.6241526098755,-39.6246906113355
1.29055555555556,-0.0272192222036429,0.000235674346059349,0.000252227667376898,0.000450639796053769,0.000508545229336404,0.000558309198416249,0.000570243655356933,0.000551892716106131,0.000497312735184458,0.000416209265092854,0.000569898136780681,0.000718902658707316,0.00102579378654467,0.0015418821090839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.423604532301,-39.6245366292325,-39.6244707448895,-39.6244913317248,-39.624468767925,-39.6244522355904,-39.6244327080362,-39.6244160904937,-39.624399964665,-39.624310854456,-39.6242841429063,-39.6242002264573,-39.6240840120399,-39.6246206101327
1.29083333333333,-0.0271306877325753,0.000235163852951458,0.000251671782738654,0.000449581531524654,0.000507318141978745,0.000556941061504425,0.000568839609527019,0.000550543959359813,0.000496130947592046,0.000415292886295024,0.000568518481683514,0.000717109277419164,0.00102317105719169,0.00153791811004529,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.42323902701,-39.6244671736677,-39.6244014469565,-39.6244219767831,-39.6243994562122,-39.6243829509562,-39.6243634566016,-39.6243468633778,-39.6243307572409,-39.6242419002591,-39.6242152348367,-39.6241315264016,-39.6240155915115,-39.6245507896509
1.29111111111111,-0.0270424038692077,0.00023465429424702,0.000251116906740971,0.000448525381408915,0.000506093586585608,0.000555575803347882,0.000567438537874724,0.000549198042782145,0.000494951578374304,0.000414378209481854,0.000567141822130079,0.000715319987139111,0.00102055450968873,0.00153396351472237,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.422874459261,-39.6243978963087,-39.624332326916,-39.6243527999119,-39.6243303225584,-39.6243138444234,-39.6242943833128,-39.6242778144861,-39.6242617281461,-39.6241731238414,-39.6241465045846,-39.6240630037756,-39.6239473478661,-39.6244811494581
1.29138888888889,-0.0269543699706478,0.000234145669280073,0.000250563039193965,0.000447471344297247,0.000504871561541806,0.000554213422314346,0.000566040439192394,0.000547854965959412,0.000493774628328934,0.000413465237225506,0.000565768157070849,0.000713534783469719,0.00101794413384401,0.00153001830437636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.42251082685,-39.6243287967356,-39.6242633843487,-39.6242838006911,-39.6242613665431,-39.624244915571,-39.6242254877484,-39.624208943396,-39.6241928769569,-39.6241045247798,-39.6240779517263,-39.6239946581556,-39.6238792806807,-39.6244116891234
1.29166666666667,-0.0268665853955167,0.000233637977379794,0.000250010179901246,0.000446419418767831,0.00050365206521744,0.000552853916748253,0.000564645312243323,0.000546514728441516,0.000492600098209359,0.000412553972052849,0.000564397485415041,0.000711753661982936,0.00101533991945354,0.00152608246028372,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.422148127574,-39.6242598745297,-39.6241946188359,-39.6242149787018,-39.6241925877471,-39.624176163979,-39.6241567694875,-39.6241402496861,-39.6241242032508,-39.6240361026525,-39.6240095758388,-39.6239264891189,-39.623811389533,-39.6243424082169
1.29194444444444,-0.0267790495039453,0.000233131217871471,0.000249458328659506,0.000445369603389756,0.000502435095964809,0.000551497284973079,0.000563253155761444,0.000545177329742407,0.000491427988726086,0.000411644416439489,0.000563029806030502,0.000709976618221828,0.00101274185630246,0.00152215596373726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.421786359235,-39.6241911292731,-39.6241260299603,-39.6241463335259,-39.6241239857518,-39.6241075892283,-39.6240882281104,-39.6240717329357,-39.6240557066061,-39.6239678570383,-39.6239413765003,-39.6238584962437,-39.6237436740019,-39.6242733063093
1.29222222222222,-0.0266917616575716,0.000232625390077899,0.000248907485255375,0.000444321896720001,0.000501220652120816,0.000550143525288476,0.000561863968453307,0.000543842769338985,0.000490258300546768,0.000410736572812518,0.000561665117744204,0.000708203647699593,0.00101014993416302,0.00151823879604943,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.421425519642,-39.6241225605486,-39.624057617305,-39.6240778647461,-39.6240555601396,-39.6240391909009,-39.6240198631982,-39.6240033927251,-39.6239873866019,-39.6238997875171,-39.6238733532895,-39.6237906791089,-39.6236761336669,-39.6242043829726
1.2925,-0.026604721219537,0.000232120493317847,0.000248357649469803,0.00044327629730373,0.00050000873200676,0.000548792635973348,0.000560477748993679,0.000542511046672582,0.000489091034296623,0.000409830443548531,0.000560303419344629,0.000706434745896876,0.00100756414279706,0.00151433093854969,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.421065606607,-39.6240541679403,-39.6239893804543,-39.6240095719461,-39.6239873104939,-39.6239709685793,-39.6239516743329,-39.6239352286353,-39.6239192428185,-39.6238318936696,-39.6238055057863,-39.6237230372944,-39.6236087681084,-39.6241356377795
1.29277777777778,-0.0265179275544832,0.000231616526906536,0.000247808821075111,0.000442232803675276,0.00049879933392787,0.000547444615282441,0.000559094496030472,0.000541182161149051,0.000487926190557373,0.000408926030976533,0.000558944709576253,0.000704669908267464,0.00100498447195552,0.00151043237258313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.420706617946,-39.6239859510327,-39.6239213189933,-39.6239414547105,-39.6239192363988,-39.6239029218473,-39.6238836610975,-39.6238672402484,-39.6238512748368,-39.6237641750774,-39.6237378335714,-39.6236555703811,-39.623541576908,-39.6240670703036
1.29305555555556,-0.0264313800285491,0.000231113490154878,0.00024726099983734,0.000441191414357837,0.000497592456171876,0.000546099461450693,0.000557714208180704,0.000539856112135505,0.00048676376986916,0.000408023337376259,0.000557588987146666,0.000702909130233545,0.00100241091137576,0.00150654307951511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.420348551482,-39.6239179094116,-39.6238534325081,-39.6238735126249,-39.6238513374394,-39.6238350502893,-39.6238158230757,-39.6237994271475,-39.6237834822388,-39.6236966313229,-39.6236703362263,-39.6235882779506,-39.6234745596477,-39.6239986801193
1.29333333333333,-0.0263450780093674,0.000230611382371535,0.000246714185512852,0.000440152127864008,0.000496388097011061,0.00054475717268873,0.000556336884033103,0.000538532898965593,0.000485603772728526,0.000407122364976158,0.00055623625072272,0.000701152407188424,0.000999843450784437,0.00150266304072683,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.41999140504,-39.6238500426636,-39.6237857205855,-39.6238057452754,-39.6237836132017,-39.6237673534907,-39.6237481598523,-39.6237317889163,-39.6237158646071,-39.6236292619896,-39.6236030133336,-39.6235211595856,-39.623407715911,-39.6239304668022
1.29361111111111,-0.0262590208660615,0.00023011020286011,0.000246168377851451,0.000439114942693997,0.000495186254701749,0.00054341774718502,0.000554962522147481,0.000537212520935694,0.000484446199589699,0.000406223115958711,0.000554886498927999,0.000699399734497208,0.000997282079897795,0.00149879223761658,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.419635176453,-39.623782350376,-39.6237181828133,-39.6237381522496,-39.6237160632726,-39.6236998310379,-39.6236806710128,-39.6236643251395,-39.6236484215256,-39.6235620666618,-39.6235358644767,-39.6234542148696,-39.6233410452817,-39.6238624299286
1.29388888888889,-0.0261732079692422,0.000229609950921648,0.000245623576595576,0.000438079857336497,0.000493986927483932,0.00054208118310653,0.000553591121053423,0.000535894977306279,0.000483291050863757,0.00040532559245661,0.000553539730349564,0.00069765110749304,0.000994726788421307,0.00149493065160004,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.419279863554,-39.6237148321373,-39.6236508187803,-39.6236707331354,-39.6236486872399,-39.6236324825179,-39.6236133561437,-39.6235970354027,-39.6235811525787,-39.6234950449246,-39.6234688892397,-39.6233874433869,-39.6232745473448,-39.6237945690757
1.29416666666667,-0.0260876386910044,0.000229110625851914,0.000245079781479189,0.000437046870269198,0.000492790113580737,0.00054074747859708,0.000552222679252688,0.00053458026730227,0.00048213832692007,0.000404429796553256,0.000552195943532544,0.000695906521482144,0.000992177566048211,0.00149107826411119,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.418925464186,-39.6236474875366,-39.6235836280759,-39.6236034875219,-39.6235814846922,-39.6235653075189,-39.6235462148324,-39.6235299192926,-39.6235140573519,-39.6234281963641,-39.6234020872078,-39.6233208447228,-39.6232082216863,-39.6237268838218
1.29444444444444,-0.0260023124049241,0.000228612226944104,0.000244536992228766,0.00043601597995902,0.000491595811199449,0.000539416631778524,0.000550857195216669,0.000533268390110835,0.000480988028086284,0.000403535730284553,0.000550855136982802,0.00069416597173922,0.00098963440246101,0.0014872350566027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.418571976192,-39.6235803161641,-39.6235166102906,-39.623536414999,-39.623514455219,-39.6234983056298,-39.6234792466671,-39.6234629763964,-39.6234471354317,-39.6233615205672,-39.6233354579672,-39.6232544184635,-39.6231420678927,-39.6236593737457
1.29472222222222,-0.0259172284860553,0.000228114753488551,0.000243995208562776,0.000434987184860034,0.00049040401853018,0.000538088640750236,0.000549494667388665,0.000531959344885453,0.00047984015464516,0.000402643395638172,0.00054951730916589,0.00069242945351101,0.000987097287332035,0.00148340101054363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.418219397423,-39.6235133176106,-39.6234497650159,-39.6234695151576,-39.6234475984108,-39.6234314764405,-39.623412451237,-39.6233962063024,-39.6233803864052,-39.6232950171217,-39.6232690011046,-39.623188164196,-39.6230760855518,-39.6235920384276
1.295,-0.0258323863109265,0.000227618204769922,0.000243454430192281,0.000433960483415613,0.000489214733747983,0.000536763503589085,0.000548135094182142,0.000530653130741453,0.000478694706840496,0.000401752794551934,0.000548182458508796,0.000690696962016577,0.000984566210321605,0.00147957610741994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.417867725734,-39.6234464914682,-39.6233830918438,-39.6234027875893,-39.6233809138589,-39.6233648195416,-39.623345828132,-39.6233296085998,-39.6233138098606,-39.6232286856164,-39.623202716208,-39.6231220815081,-39.623010274252,-39.6235248774482
1.29527777777778,-0.0257477852575375,0.000227122580071471,0.000242914656819887,0.000432935874058031,0.000488027955009722,0.000535441218348901,0.000546778473982482,0.000529349746759297,0.000477551684871887,0.000400863928917505,0.000546850583397779,0.000688968492443832,0.000982041161079956,0.00147576032873671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.417516958982,-39.6233798373296,-39.6233165903676,-39.6233362318867,-39.6233144011555,-39.6232983345248,-39.6232793769431,-39.6232631828786,-39.6232474053869,-39.6231625256408,-39.6231366028659,-39.6230561699889,-39.6229446335827,-39.6234578903893
1.29555555555556,-0.0256634247053566,0.000226627878670626,0.000242375888140579,0.00043191335520745,0.000486843680457164,0.000534121783062472,0.000545424805144939,0.000528049191983487,0.000476411088896803,0.000399976800576698,0.000545521682180223,0.000687244039953642,0.000979522129247669,0.00147195365601581,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.417167095032,-39.6233133547884,-39.6232502601812,-39.6232698476433,-39.6232480598936,-39.6232320209825,-39.623213097262,-39.6231969287298,-39.623181172574,-39.6230965367855,-39.6230706606681,-39.6229904292278,-39.6228791631341,-39.6233910768335
1.29583333333333,-0.0255793040353171,0.000226134099841587,0.000241838123842995,0.000430892925271537,0.000485661908215537,0.000532805195738704,0.00054407408599588,0.000526751465423647,0.000475272919031144,0.000399091411323298,0.000544195753165576,0.000685523599676784,0.000977009104453764,0.00146815607079758,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.416818131752,-39.6232470434391,-39.6231841008794,-39.6232036344534,-39.6231818896672,-39.6231658785081,-39.6231469886814,-39.6231308457451,-39.6231151110126,-39.6230307186416,-39.6230048892049,-39.6229248588156,-39.6228138624974,-39.6233244363644
1.29611111111111,-0.0254954226298143,0.000225641242855552,0.000241301363605069,0.000429874582648025,0.000484482636393718,0.000531491454364724,0.00054272631483262,0.000525456566053304,0.000474137175348717,0.000398207762904988,0.00054287279462202,0.000683807166716023,0.000974502076316592,0.00146436755464007,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.416470067014,-39.6231809028771,-39.623118112058,-39.6231375919122,-39.623115890071,-39.6230999066959,-39.6230810507949,-39.6230649335172,-39.6230492202944,-39.6229650708016,-39.6229392880677,-39.6228594583436,-39.6227487312646,-39.6232579685663
1.29638888888889,-0.0254117798727023,0.000225149306979022,0.000240765607099513,0.000428858325723084,0.000483305863081888,0.000530180556905904,0.000541381489924523,0.000524164492807823,0.000473003857881918,0.000397325857020531,0.000541552804779212,0.000682094736147377,0.00097200103444392,0.00146058808911843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.416122898697,-39.6231149326987,-39.6230522933137,-39.6230717196158,-39.6230500607009,-39.623034105141,-39.6230152831968,-39.6229991916398,-39.622983500012,-39.6228995928585,-39.6228738568487,-39.6227942274043,-39.6226837690286,-39.6231916730246
1.29666666666667,-0.0253283751492907,0.000224658291475451,0.000240230853989924,0.000427844152869008,0.00048213158635789,0.000528872501302455,0.000540039609511196,0.000522875244589735,0.000471872966621415,0.000396445695320597,0.000540235781829459,0.000680386303016676,0.000969505968435072,0.00145681765582609,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.415776624682,-39.6230491325011,-39.6229866442439,-39.6230060171611,-39.6229844011533,-39.6229684734392,-39.6229496854825,-39.6229336197071,-39.6229179497587,-39.6228342844062,-39.6228085951411,-39.6227291655907,-39.6226189753832,-39.6231255493256
1.29694444444444,-0.0252452078463416,0.000224168195604186,0.000239697103931587,0.000426832062449,0.000480959804278789,0.000527567285476876,0.000538700671801991,0.0005215888202657,0.000470744501515236,0.000395567279410253,0.000538921723922252,0.000678681862343712,0.000967016867877023,0.00145305623637426,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.415431242855,-39.6229835018822,-39.6229211644469,-39.6229404841459,-39.6229189110257,-39.6229030111875,-39.622884257248,-39.6228682173146,-39.6228525691289,-39.6227691450397,-39.6227435025386,-39.622664272497,-39.622554349923,-39.6230595970562
1.29722222222222,-0.0251622773520667,0.000223679018620772,0.000239164356573217,0.000425822052812503,0.000479790514887345,0.000526264907324949,0.000537364674979378,0.000520305218666215,0.000469618462470598,0.000394690610845117,0.000537610629174545,0.000676981409116088,0.000964533722348594,0.00144930381239336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.415086751109,-39.6229180404409,-39.622855853522,-39.622875120169,-39.6228535899164,-39.6228377179837,-39.6228189980904,-39.6228029840583,-39.6227873577176,-39.6227041743546,-39.6226785786363,-39.6225995477182,-39.6224898922434,-39.6229938158046
1.2975,-0.0250795830561236,0.000223190759777409,0.00023863261155364,0.000424814122298685,0.000478623716210207,0.00052496536472267,0.000536031617195262,0.00051902443858567,0.00046849484935328,0.000393815691134189,0.000536302495659744,0.000675284938299318,0.000962056521416598,0.00144556036553002,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.414743147338,-39.622852747777,-39.6227907110693,-39.62280992483,-39.6227884374246,-39.6227725934262,-39.6227539076076,-39.6227379195354,-39.622722315121,-39.6226393719474,-39.6226138230297,-39.62253499085,-39.622425601941,-39.6229282051595
1.29777777777778,-0.0249971243496132,0.000222703418322137,0.000238101868505882,0.000423808269234599,0.000477459406256011,0.000523668655521459,0.000534701496575242,0.00051774647878381,0.000467373661986986,0.00039294252174074,0.000534997321414942,0.00067359244482581,0.000959585254639884,0.0014418258774498,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.414400429443,-39.6227876234911,-39.6227257366898,-39.6227448977291,-39.6227234531503,-39.6227076371146,-39.6226889853984,-39.6226730233437,-39.6226574409358,-39.6225747374158,-39.6225492353156,-39.6224706014892,-39.6223614786129,-39.6228627647107
1.29805555555556,-0.0249149006250762,0.000222216993498515,0.00023757212705432,0.000422804491935024,0.000476297583018321,0.000522374777551562,0.000533374311212284,0.000516471337985705,0.000466254900155573,0.000392071104079223,0.000533695104438817,0.00067190392360366,0.000957119911567373,0.00143810032983568,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.414058595328,-39.6227226671847,-39.6226609299853,-39.6226800384678,-39.6226586366945,-39.6226428486492,-39.6226242310624,-39.6226082950821,-39.62259273476,-39.6225102703581,-39.6224848150913,-39.6224063792333,-39.6222975218573,-39.6227974940489
1.29833333333333,-0.0248329112764902,0.000221731484547766,0.000237043386814478,0.000421802788703648,0.000475138244472885,0.000521083728621356,0.000532050059173378,0.000515199014880442,0.000465138563600606,0.000391201439518052,0.000532395842692066,0.000670219369511809,0.000954660481737159,0.0014343837043894,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.413717642904,-39.62265787846,-39.6225962905584,-39.6226153466482,-39.6225939876588,-39.6225782276311,-39.6225596442,-39.6225437343501,-39.6225281961921,-39.6224459703733,-39.6224205619552,-39.6223423236809,-39.6222337312733,-39.6227323927656
1.29861111111111,-0.0247511556992666,0.000221246890705958,0.000236515647395141,0.000420803157832356,0.000473981388579303,0.00051979550651541,0.000530728738496489,0.000513929508120921,0.000464024652023436,0.00039033352937908,0.000531099534096581,0.0006685387774026,0.000952206954679078,0.00143067598282989,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.413377570084,-39.6225932569205,-39.6225318180128,-39.6225508218732,-39.622529505646,-39.6225137736624,-39.6224952244126,-39.6224793407482,-39.6224638248315,-39.6223818370616,-39.6223564755064,-39.6222784344311,-39.6221701064605,-39.6226674604531
1.29888888888889,-0.0246696332902474,0.000220763211206518,0.000235988908396543,0.000419805597600911,0.000472827013280873,0.000518510108996421,0.000529410347190647,0.000512662816326492,0.000462913165083064,0.000389467374937743,0.000529806176537071,0.00066686214210161,0.000949759319912221,0.00142697714689671,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.413038374786,-39.62252880217,-39.6224675119527,-39.6224864637468,-39.6224651902595,-39.622449486346,-39.6224309713026,-39.6224151138779,-39.6223996202788,-39.6223178700238,-39.6222925553451,-39.6222147110842,-39.6221066470199,-39.6226026967049
1.29916666666667,-0.0245883434477021,0.000220280445278251,0.000235463169410802,0.000418810106277704,0.000471675116504307,0.000517227533805309,0.000528094883235546,0.00051139893807998,0.00046180410239909,0.000388602977422203,0.000528515767860742,0.000665189458406323,0.000947317566947923,0.00142328717834365,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.412700054933,-39.6224645138135,-39.6224033719836,-39.6224222718738,-39.6224010411037,-39.6223853652858,-39.6223668844728,-39.6223510533414,-39.6223355821351,-39.6222540688619,-39.6222288010721,-39.6221511532413,-39.6220433525529,-39.6225381011149
1.29944444444444,-0.0245072855713246,0.000219798592146013,0.000234938430022933,0.000417816682118508,0.000470525696158536,0.000515947778661273,0.00052678234458248,0.000510137871932287,0.00046069746354812,0.000387740338015804,0.000527228305877155,0.000663520721087852,0.000944881685286295,0.00141960605894679,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.412362608453,-39.6224003914568,-39.6223393977115,-39.6223582458596,-39.6223370577837,-39.6223214100862,-39.6223029635273,-39.6222871587418,-39.6222717100026,-39.6221904331784,-39.6221652122892,-39.6220877605041,-39.621980222662,-39.6224736732784
1.29972222222222,-0.0244264590622304,0.000219317651031633,0.00023441468980918,0.000416825323368123,0.00046937875013837,0.000514670841259478,0.000525472729154452,0.000508879616395884,0.000459593248069483,0.000386879457853601,0.000525943788358933,0.000661855924889366,0.000942451664421662,0.00141593377049728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.412026033277,-39.6223364347065,-39.6222755887434,-39.6222943853108,-39.6222732399057,-39.6222576203528,-39.6222392080708,-39.622223429683,-39.622208003484,-39.6221269625768,-39.6221017885991,-39.6220245324755,-39.6219172569505,-39.6224094127911
1.3,-0.024345863322953,0.00021883762115226,0.000233891948338207,0.000415836028258408,0.000468234276319701,0.000513396719274856,0.000524166034845671,0.000507624169949427,0.000458491455459936,0.000386020338027573,0.000524662213038832,0.000660195064530595,0.000940027493834914,0.00141227029480697,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.411690327342,-39.6222726431702,-39.6222119446872,-39.6222306898346,-39.6222095870765,-39.622193995692,-39.622175617709,-39.6221598657698,-39.6221444621834,-39.6220636566615,-39.6220385296052,-39.6219614687592,-39.6218544550227,-39.62234531925
1.30027777777778,-0.0242654977574411,0.000218358501721557,0.000233370205169695,0.000414848795011515,0.000467092272563998,0.000512125410357711,0.000522862259522776,0.000506371531036992,0.000457392085176739,0.000385162979581195,0.000523383577616539,0.000658538134700869,0.000937609163002394,0.00140861561370397,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.411355488589,-39.6222090164561,-39.6221484651514,-39.6221671590392,-39.622146098904,-39.6221305357108,-39.6221121920485,-39.6220964666079,-39.6220810857053,-39.6220005150376,-39.6219754349119,-39.6218985689595,-39.6217918164835,-39.6222813922526
1.30055555555556,-0.0241853617710559,0.000217880291950232,0.000232849459856487,0.000413863621835825,0.000465952736714173,0.000510856912137638,0.000521561401023053,0.00050512169806875,0.000456295136634879,0.000384307383514687,0.000522107879751646,0.000656885130065435,0.000935196661388621,0.00140496970903674,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.411021514963,-39.6221455541734,-39.6220851497457,-39.6221037925336,-39.6220827749967,-39.6220672400175,-39.6220489306964,-39.6220332318039,-39.6220178736552,-39.6219375373114,-39.6219125041245,-39.6218358326819,-39.6217293409389,-39.6222176313974
1.30083333333333,-0.0241054547705672,0.000217402991044001,0.000232329711942557,0.000412880506929763,0.000464815666597672,0.000509591222221592,0.000520263457155968,0.00050387466941934,0.000455200609211922,0.000383453550780481,0.000520835117068666,0.000655236045262359,0.000932789978450289,0.00140133256267112,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.410688404414,-39.6220822559323,-39.6220219980805,-39.6220405899276,-39.6220196149641,-39.6220041082207,-39.6219858332611,-39.6219701609649,-39.6219548256396,-39.6218747230897,-39.621849736849,-39.6217732595325,-39.6216670279956,-39.622154036284
1.30111111111111,-0.0240257761641512,0.000216926598204631,0.000231810960965658,0.00041189944847709,0.000463681060024977,0.000508328338195888,0.000518968425701618,0.000502630443429986,0.000454108502243133,0.000382601482286982,0.000519565287155052,0.000653590874903442,0.000930389103637258,0.00139770415649238,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.410356154896,-39.6220191213435,-39.6219590097669,-39.621977550832,-39.6219566184165,-39.6219411399303,-39.6219228993516,-39.6219072536994,-39.6218919412657,-39.6218120719802,-39.6217871326924,-39.6217108491185,-39.6216048772611,-39.6220906065126
1.30138888888889,-0.0239463253613869,0.000216451112630909,0.000231293206454106,0.000410920444651816,0.00046254891479088,0.000507068257621636,0.000517676304413107,0.000501389018406395,0.000453018815024885,0.000381751178897613,0.000518298387561851,0.000651949613575909,0.00092799402638768,0.00139408447240304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.410024764367,-39.6219561500188,-39.621896184417,-39.6219146748582,-39.621893784965,-39.6218783347569,-39.6218601285777,-39.6218445096164,-39.6218292201415,-39.6217495835917,-39.6217246912624,-39.6216486010476,-39.621542888344,-39.6220273416843
1.30166666666667,-0.0238671017732531,0.000215976533517363,0.000230776447927196,0.000409943493616724,0.000461419228672645,0.000505810978040485,0.000516387091013682,0.00050015039262161,0.000451931546815086,0.000380902641428873,0.000517034415803246,0.000650312255839918,0.0009256047361341,0.0013904734923262,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.409694230791,-39.6218933415708,-39.6218335216438,-39.6218519616187,-39.6218311142218,-39.6218156923118,-39.6217975205503,-39.6217819283257,-39.6217666618761,-39.6216872575336,-39.6216624121677,-39.6215865149288,-39.6214810608536,-39.6219642414011
1.30194444444444,-0.0237881048121258,0.000215502860054279,0.000230260684898303,0.000408968593520696,0.000460291999431887,0.000504556496970427,0.000515100783201739,0.000498914564311748,0.000450846696829975,0.000380055870655019,0.000515773369357221,0.000648678796230531,0.000923221222300355,0.00138687119820022,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.409364552135,-39.6218306956129,-39.621771021061,-39.6217894107266,-39.6217686057996,-39.6217532122074,-39.6217350748809,-39.6217195094382,-39.6217042660791,-39.6216250934161,-39.6216002950177,-39.6215245903715,-39.6214193944001,-39.6219013052659
1.30222222222222,-0.0237093338917747,0.000215030091428929,0.000229745916872295,0.000407995742501727,0.000459167224812778,0.000503304811909513,0.000513817378644058,0.000497681531681094,0.000449764264246882,0.000379210867304241,0.000514515245667201,0.000647049229256562,0.000920843474301499,0.00138327757198473,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.409035726372,-39.6217682117594,-39.6217086822832,-39.6217270217961,-39.6217062593121,-39.6216908940568,-39.621672791182,-39.6216572525654,-39.6216420323613,-39.6215630908506,-39.6215383394228,-39.6214628269863,-39.6213578885943,-39.6218385328825
1.3025,-0.0236307884273601,0.000214558226824005,0.000229232143346132,0.000407024938686286,0.00045804490254392,0.00050205592033063,0.000512536874981275,0.000496451292899232,0.00044868424820415,0.000378367632058759,0.000513260042140773,0.000645423549402029,0.000918471481545146,0.00137969259565787,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.408707751476,-39.6217058896252,-39.6216465049258,-39.621664794442,-39.6216440743738,-39.6216287374739,-39.6216106690668,-39.6215951573198,-39.621579960334,-39.621501249449,-39.6214765449942,-39.6214012243845,-39.6212965430483,-39.6217759238555
1.30277777777778,-0.0235524678354306,0.000214087265418776,0.000228719363807789,0.000406056180188776,0.000456925030337535,0.000500809819686829,0.000511259269826126,0.000495223846102645,0.000447606647799982,0.000377526165559998,0.000512007756146299,0.000643801751127449,0.000916105233430248,0.00137611625121561,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.40838062543,-39.6216437288264,-39.6215844886052,-39.6216027282801,-39.6215820506001,-39.6215667420735,-39.6215487081495,-39.6215332233147,-39.6215180496096,-39.6214395688241,-39.621414911344,-39.6213397821782,-39.6212353573747,-39.6217134777903
1.30305555555556,-0.0234743715339192,0.000213617206388327,0.000228207577738826,0.000405089465112127,0.000455807605887597,0.000499566507410606,0.000509984560762371,0.000493999189392807,0.000446531462093926,0.000376686468401869,0.000510758385020641,0.000642183828864394,0.000913744719349466,0.0013725485206748,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.408054346218,-39.6215817289798,-39.6215226329384,-39.621540822927,-39.6215201876072,-39.6215049074712,-39.6214869080449,-39.6214714501643,-39.6214562998013,-39.6213780485897,-39.6213534380849,-39.6212784999805,-39.6211743311871,-39.6216511942933
1.30333333333333,-0.0233964989421408,0.000213148048905323,0.000227696784610458,0.000404124791546237,0.00045469262687495,0.000498325980909555,0.00050871274534728,0.000492777320836657,0.000445458690107805,0.000375848541135499,0.000509511926063506,0.000640569777023664,0.000911389928686729,0.00136898938606876,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.40772891183,-39.6215198897029,-39.6214609375433,-39.621479078,-39.6214584850121,-39.6214432332835,-39.6214252683689,-39.6214098374834,-39.6213947105231,-39.6213166883604,-39.6212921248307,-39.6212173774052,-39.6211134640998,-39.6215890729716
1.30361111111111,-0.0233188494807892,0.000212679792135697,0.000227186983888146,0.000403162157570351,0.00045358009096212,0.00049708823757121,0.000507443821109457,0.000491558238469884,0.000444388330822045,0.000375012384269306,0.000508268376539723,0.000638959589988809,0.000909040850818492,0.00136543882945019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.407404320259,-39.6214582106141,-39.6213994020387,-39.6214174931174,-39.6213969424327,-39.6213817191277,-39.6213637887382,-39.621348384888,-39.6213332813899,-39.6212554877514,-39.621230971196,-39.621156414067,-39.6210527557282,-39.6215271134334
1.30388888888889,-0.0232414225719338,0.000212212435244641,0.000226678175027989,0.000402201561252336,0.000452469995794285,0.000495853274759869,0.000506177785551183,0.000490341940293581,0.000443320383181422,0.000374177998265531,0.000507027733678853,0.000637353262119073,0.000906697475115152,0.00136189683289221,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.407080569504,-39.6213966913328,-39.6213380260443,-39.6213560678983,-39.6213355594877,-39.6213203646219,-39.6213024687701,-39.6212870919945,-39.6212720120172,-39.6211944463791,-39.6211699767961,-39.6210956095815,-39.6209922056882,-39.6214653152874
1.30416666666667,-0.0231642176390169,0.000211745977391211,0.000226170357479973,0.000401243000646811,0.000451362339002147,0.000494621089820315,0.000504914636144232,0.000489128424276426,0.000442254846089332,0.000373345383543932,0.000505789994677322,0.00063575078774961,0.000904359790938126,0.00135836337848523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.406757657567,-39.6213353314789,-39.6212768091805,-39.6212948019626,-39.6212743357966,-39.6212591693851,-39.6212413080829,-39.6212259584207,-39.6212109020217,-39.6211335638605,-39.6211091412474,-39.621034963565,-39.6209318135969,-39.6214036781436
1.30444444444444,-0.0230872341068507,0.000211280417732091,0.000225663530683949,0.000400286473797218,0.000450257118198921,0.000493391680074654,0.000503654370336747,0.000487917688352055,0.000441191718411944,0.000372514540481652,0.000504555156694809,0.000634152161192024,0.000902027787642704,0.00135483844833963,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.406435582456,-39.6212741306735,-39.6212157510684,-39.621233694931,-39.6212132709798,-39.621198133037,-39.6211803062958,-39.6211649837846,-39.6211499510207,-39.6210728398135,-39.6210484641669,-39.6209744756348,-39.6208715790719,-39.6213422016124
1.30472222222222,-0.0230104714016141,0.000210815755418538,0.000225157694073413,0.000399331978735409,0.0004491543309829,0.000492165042821426,0.000502396985547257,0.000486709730421951,0.000440130998978415,0.000371685469411861,0.000503323216857346,0.000632557376733091,0.000899701454577295,0.0013513220245846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.40611434218,-39.6212130885383,-39.6211548513303,-39.621172746425,-39.6211523646584,-39.6211372551984,-39.6211194630288,-39.6211041677056,-39.6210891586323,-39.6210122738567,-39.6209879451725,-39.6209141454088,-39.620811501732,-39.6212808853054
1.305,-0.0229339289508498,0.000210351989600392,0.000224652847072256,0.000398379513481168,0.000448053974935016,0.000490941175340874,0.000501142479167721,0.000485504548353846,0.000439072686577608,0.000370858170625674,0.000502094172256118,0.00063096642863572,0.000897380781083258,0.00134781408936876,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.405793934757,-39.6211522046958,-39.621094109589,-39.6211119560671,-39.6210916164545,-39.6210765354906,-39.6210587779025,-39.6210435098035,-39.6210285244757,-39.6209518656099,-39.6209275838829,-39.6208539725061,-39.6207515811964,-39.6212197288348
1.30527777777778,-0.0228576061834617,0.000209889119421871,0.000224148989097907,0.000397429076043067,0.000446956047619643,0.000489720074889977,0.000499890848561007,0.00048430213998472,0.000438016779961779,0.000370032644369725,0.000500868019948865,0.000629379311139142,0.0008950657564949,0.00134431462485974,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.405474358206,-39.6210914787694,-39.6210335254683,-39.6210513234804,-39.6210310259909,-39.6210159735358,-39.6209982505387,-39.6209830096992,-39.6209680481706,-39.6208916146933,-39.6208673799179,-39.6207939565464,-39.6206918170856,-39.6211587318139
1.30555555555556,-0.0227815025297114,0.000209427144023464,0.000223646119559984,0.000396480664416236,0.00044586054658567,0.000488501738704393,0.000498642091066034,0.000483102503115416,0.00043696327784497,0.000369208890849581,0.000499644756960082,0.00062779601845811,0.000892756370139955,0.00134082361324453,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.40515561055,-39.6210309103833,-39.6209730985926,-39.620990848289,-39.6209705928912,-39.6209555689573,-39.6209378805597,-39.6209226670143,-39.6209077293378,-39.6208315207282,-39.6208073328977,-39.6207340971501,-39.6206322090206,-39.6210978938566
1.30583333333333,-0.0227056174212154,0.000208966062542492,0.000223144237858659,0.000395534276587326,0.000444767469365397,0.000487286163998807,0.000497396203991546,0.00048190563551707,0.000435912178903762,0.000368386910226762,0.000498424380278972,0.000626216544786433,0.000890452611339941,0.00133734103672921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.404837689819,-39.6209704991626,-39.6209128285874,-39.6209305301177,-39.6209103167799,-39.6208953213789,-39.6208776675888,-39.6208624813712,-39.6208475675988,-39.6207715833367,-39.6207474424436,-39.6206743939388,-39.6205727566234,-39.6210372145778
1.30611111111111,-0.0226299502909424,0.000208505874111799,0.000222643343387722,0.000394589910527741,0.000443676813476104,0.000486073347965391,0.000496153184621471,0.000480711534927497,0.000434863481775833,0.000367566702622836,0.000497206886862124,0.000624640884291073,0.000888154469409878,0.00133386687753932,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.404520594045,-39.620910244733,-39.6208527150789,-39.6208703685922,-39.6208501972824,-39.6208352304253,-39.6208176112501,-39.6208024523932,-39.620787562576,-39.6207118021416,-39.6206877081778,-39.6206148465346,-39.6205134595167,-39.6209766935933
1.30638888888889,-0.0225545005732102,0.000208046577861239,0.000222143435532384,0.000393647564200061,0.000442588576416516,0.000484863287776506,0.000494913030212042,0.000479520199050314,0.000433817185064666,0.000366748268114926,0.000495992273631134,0.00062306903112012,0.000885861933658334,0.00133040111792041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.404204321265,-39.6208501467214,-39.620792757694,-39.6208103633388,-39.6207902340246,-39.6207752957221,-39.6207577111685,-39.6207425797045,-39.6207277138924,-39.6206521767667,-39.6206281297231,-39.6205554545606,-39.6204543173242,-39.6209163305195
1.30666666666667,-0.0224792677036825,0.000207588172916134,0.000221644513669744,0.00039270723555266,0.000441502755672289,0.000483655980582608,0.000493675737992429,0.000478331625558825,0.000432773287334059,0.00036593160673902,0.000494780537476746,0.000621500979394807,0.000883574993389861,0.00132694374013495,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.403888869522,-39.620790204755,-39.6207329560606,-39.6207505139851,-39.6207304266336,-39.6207155168957,-39.6206979669696,-39.62068286293,-39.6206680211721,-39.6205927068364,-39.6205687067033,-39.6204962176407,-39.6203953296702,-39.6208561249739
1.30694444444444,-0.0224042511193665,0.000207130658397818,0.000221146577169565,0.000391768922524311,0.000440419348710859,0.000482451423512537,0.000492441305165597,0.000477145812093172,0.000431731787110294,0.000365116718490658,0.000493571675255651,0.000619936723215564,0.000881293637898884,0.00132349472646951,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.403574236859,-39.6207304184623,-39.6206733098073,-39.6206908201589,-39.6206707747371,-39.6206558935732,-39.6206383782801,-39.6206233016953,-39.6206084840399,-39.6205333919761,-39.620509438743,-39.6204371353997,-39.6203364961801,-39.6207960765748
1.30722222222222,-0.0223294502586096,0.000206674033425687,0.000220649625392852,0.000390832623040456,0.000439338352984805,0.000481249613675621,0.000491209728906707,0.000475962756262519,0.000430692682884911,0.000364303603321461,0.000492365683791439,0.000618376256660152,0.000879017856476678,0.0013200540592267,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.403260421327,-39.6206707874723,-39.6206138185636,-39.6206312814893,-39.6206112779636,-39.6205964253826,-39.6205789447272,-39.6205638956272,-39.6205491021214,-39.620474231812,-39.6204503254675,-39.620378207463,-39.6202778164799,-39.6207361849411
1.3075,-0.0222548645610966,0.0002062182971126,0.00022015365769372,0.000389898335016817,0.000438259765929912,0.00048005054815747,0.000489981006366515,0.000474782455643208,0.000429655973110311,0.000363492261144804,0.000491162559874867,0.000616819573783346,0.000876747638409405,0.00131662172072914,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.402947420981,-39.620611311415,-39.6205544819597,-39.620571897606,-39.6205519359425,-39.6205371119529,-39.6205196659392,-39.6205046443528,-39.6204898750432,-39.6204152259711,-39.620391366503,-39.6203194334571,-39.6202192901965,-39.6206764496929
1.30777777777778,-0.0221804934678464,0.000205763448568656,0.000219658673418248,0.000388966056355448,0.000437183584966926,0.000478854224025012,0.000488755134667976,0.000473604907778898,0.000428621656204992,0.000362682691830309,0.000489962300263955,0.000615266668618211,0.000874482972976837,0.00131319769331994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.402635233878,-39.620551989921,-39.6204952996266,-39.6205126681396,-39.620492748304,-39.6204779529135,-39.620460541545,-39.6204455475006,-39.6204308024324,-39.6203563740812,-39.6203325614766,-39.6202608130091,-39.6201609169577,-39.6206168704508
1.30805555555556,-0.0221063364212099,0.000205309486901523,0.00021916467190381,0.000388035784948482,0.000436109807500596,0.000477660638323336,0.000487532110907601,0.000472430110183615,0.000427589730549082,0.000361874895207199,0.000488764901685909,0.000613717535174899,0.000872223849453466,0.00130978195936081,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.402323858082,-39.6204928226218,-39.6204362711962,-39.6204535927212,-39.620433714679,-39.6204189478949,-39.6204015711744,-39.6203866046993,-39.6203718839172,-39.6202976757709,-39.6202739100162,-39.620202345747,-39.6201026963921,-39.6205574468366
1.30833333333333,-0.0220323928648665,0.000204856411213905,0.000218671652480824,0.000387107518675441,0.00043503843091903,0.000476469788076133,0.000486311932156224,0.000471258060338252,0.000426560194487964,0.000361068871065326,0.000487570360833501,0.000612172167443411,0.000869970257107376,0.0013063745012344,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.402013291658,-39.6204338091498,-39.6203773963013,-39.6203946709832,-39.6203748346993,-39.6203600965283,-39.6203427544579,-39.620327815579,-39.6203131191266,-39.6202391306697,-39.6202154117504,-39.6201440312997,-39.6200446281289,-39.6204981784725
1.30861111111111,-0.0219586622438212,0.000204404220604281,0.000218179614472238,0.000386181255404615,0.000433969452594669,0.000475281670288121,0.000485094595458167,0.000470088755693546,0.000425533046328391,0.000360264619151819,0.000486378674370732,0.000610630559390257,0.000867722185202777,0.00130297530134207,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.401703532679,-39.6203749491382,-39.6203186745752,-39.6203359025584,-39.6203161079977,-39.6203013984459,-39.6202840910271,-39.6202691797701,-39.6202545076901,-39.6201807384078,-39.6201570663087,-39.6200858692969,-39.6199867117985,-39.6204390649819
1.30888888888889,-0.021885144004402,0.000203952914168106,0.000217688557191723,0.000385256992992573,0.000432902869885885,0.00047409628194099,0.000483880097832798,0.00046892219366719,0.000424508284344931,0.000359462139174533,0.000485189838927705,0.000609092704960692,0.000865479622997632,0.00129958434210672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.401394579218,-39.6203162422208,-39.6202601056522,-39.6202772870807,-39.6202575342073,-39.6202428532804,-39.6202255805141,-39.6202106969042,-39.6201960492384,-39.6201224986163,-39.6200988733215,-39.620027859369,-39.6199289470319,-39.6203801059889
1.30916666666667,-0.0218118375942567,0.000203502490996601,0.000217198479946243,0.000384334729285731,0.000431838680132824,0.000472913619997721,0.000482668436271245,0.000467758371647876,0.00042348590677384,0.000358661430801284,0.00048400385110332,0.000607558598078747,0.00086324255974617,0.00129620160596998,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.401086429357,-39.6202576880324,-39.6202016891675,-39.6202188241845,-39.6201991129624,-39.6201844606656,-39.620167222552,-39.6201523666135,-39.6201377434028,-39.6200644109272,-39.6200408324198,-39.6199700011473,-39.6198713334608,-39.6203213011184
1.30944444444444,-0.0217387424623503,0.000203052950178287,0.000216709382035163,0.000383414462116239,0.000430776880662494,0.000471733681399928,0.000481459607741485,0.000466597286991133,0.000422465911816389,0.000357862493660124,0.00048282070746471,0.00060602823264758,0.000861010984698225,0.00129282707539317,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.400779081178,-39.6201992862085,-39.6201434247569,-39.6201605135052,-39.6201408438981,-39.6201262202358,-39.6201090167745,-39.6200941885311,-39.6200795898155,-39.620006474973,-39.6199829432357,-39.619912294264,-39.6198138707179,-39.6202626499962
1.30972222222222,-0.021665858058962,0.000202604290797248,0.000216221262749274,0.000382496189307047,0.000429717468783855,0.000470556463069123,0.000480253609183376,0.000465438937023509,0.000421448297638374,0.00035706532733883,0.000481640404549453,0.000604501602548903,0.000858784887096837,0.00128946073285807,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.400472532769,-39.6201410363854,-39.6200853120571,-39.620102354679,-39.6200827266501,-39.6200681316263,-39.6200509628162,-39.6200361622908,-39.6200215881094,-39.6199486903873,-39.6199252054018,-39.6198547383519,-39.6197565584368,-39.6202041522489
1.31,-0.0215931838356822,0.000202156511934153,0.000215734121371637,0.000381579908668827,0.000428660441792221,0.000469381961905592,0.000479050437512309,0.00046428331904002,0.000420433062371049,0.000356269931386348,0.000480462938862321,0.000602978701644748,0.000856564256182032,0.00128610256086663,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.400166782222,-39.6200829382004,-39.6200273507055,-39.6200443473429,-39.620024760855,-39.6200101944732,-39.6199930603128,-39.6199782875273,-39.6199637379184,-39.6198910568044,-39.6198676185517,-39.6197973330447,-39.6196993962516,-39.6201458075038
1.31027777777778,-0.02152071924541,0.000201709612664353,0.000215247957179036,0.000380665618001607,0.000427605796966086,0.000468210174790031,0.00047785008961929,0.000463130430304816,0.000419420204109734,0.000355476305311156,0.000479288306878496,0.000601459523774583,0.000854349081189631,0.00128275254194091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.399861827633,-39.6200249912912,-39.6199695403404,-39.6199864911345,-39.6199669461502,-39.6199524084134,-39.6199353089002,-39.619920563876,-39.6199060388769,-39.6198335738594,-39.6198101823198,-39.6197400779771,-39.6196423837975,-39.6200876153893
1.31055555555556,-0.0214484637423498,0.000201263592061568,0.000214762769438826,0.000379753315093826,0.000426553531568507,0.000467041098582621,0.00047665256236762,0.00046198026805339,0.000418409720914802,0.00035468444858357,0.000478116505042776,0.000599944062757989,0.00085213935135131,0.00127941065862248,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.399557667103,-39.6199671952966,-39.6199118806008,-39.6199287856924,-39.6199092821739,-39.6198947730844,-39.6198777082157,-39.6198629909733,-39.6198484906205,-39.6197762411884,-39.6197528963413,-39.6196829727844,-39.6195855207104,-39.6200295755344
1.31083333333333,-0.0213764167820091,0.00020081844919453,0.000214278557411647,0.000378842997722074,0.000425503642848022,0.000465874730123197,0.000475457852597444,0.000460832829487734,0.00041740161081404,0.000353894360633978,0.000476947529768129,0.000598432312395557,0.000849935055892892,0.00127607689347528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.399254298737,-39.6199095498561,-39.6198543711267,-39.6198712306559,-39.6198517685651,-39.6198372881248,-39.6198202578969,-39.6198055684562,-39.6197910927853,-39.6197190584279,-39.6196957602522,-39.6196260171028,-39.6195288066269,-39.6199716875689
1.31111111111111,-0.021304577821195,0.000200374183128585,0.000213795320350231,0.000377934663651664,0.00042445612803716,0.000464711066231836,0.000474265957122231,0.000459688111782223,0.000416395871797857,0.000353106040856471,0.000475781377438348,0.000596924266466316,0.000847736184038565,0.00127275122907987,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.398951720642,-39.6198520546099,-39.6197970115586,-39.6198138256652,-39.6197944049636,-39.6197799531738,-39.6197629575825,-39.6197482959625,-39.6197338450082,-39.6196620252155,-39.6196387736893,-39.6195692105692,-39.6194722411847,-39.6199139511237
1.31138888888889,-0.0212329463180118,0.00019993079292629,0.000213313057499264,0.000377028310636647,0.000423410984354231,0.000463550103708487,0.00047307687273111,0.000458546112079973,0.000415392501824821,0.000352319488602552,0.000474618044408117,0.000595419918729083,0.000845542725006931,0.00126943364804137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.398649930931,-39.6197947091992,-39.6197398015379,-39.6197565703612,-39.6197371910098,-39.6197227678714,-39.619705806912,-39.6196911731311,-39.6196767469271,-39.6196051411895,-39.6195819362901,-39.6195125528214,-39.619415824022,-39.6198563658303
1.31166666666667,-0.021161521731858,0.000199488277645823,0.000212831768096124,0.000376123936420245,0.000422368209000849,0.000462391839332104,0.000471890596188764,0.000457406827496059,0.000414391498817488,0.00035153470318868,0.000473457527000362,0.000593919262924008,0.000843354668015165,0.00126612413298084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.398348927722,-39.6197375132659,-39.619682740707,-39.6196994643855,-39.6196801263452,-39.6196657318584,-39.6196488055255,-39.6196341996012,-39.6196197981806,-39.6195484059891,-39.6195252476932,-39.619456043498,-39.619359554778,-39.6197989313209
1.31194444444444,-0.0210903035234236,0.000199046636340433,0.000212351451371093,0.00037522153873365,0.000421327799164463,0.000461236269863502,0.000470707124234116,0.000456270255113839,0.000413392860665451,0.000350751683892064,0.000472299821510681,0.000592422292770843,0.000841172002273813,0.00126282266654376,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.398048709136,-39.6196804664525,-39.6196258287086,-39.6196425073806,-39.6196232106119,-39.6196088447765,-39.6195919530641,-39.6195773750131,-39.6195629984081,-39.6194918192542,-39.6194687075376,-39.6193996822383,-39.6193034330926,-39.6197416472288
1.31222222222222,-0.021019291154687,0.00019860586806144,0.000211872106545553,0.000374321115298399,0.000420289752016678,0.000460083392042809,0.00046952645358115,0.000455136391988227,0.000412396585224591,0.000349970429952012,0.000471144924204629,0.000590929001969863,0.00083899471699197,0.00125952923139438,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.397749273297,-39.6196235684025,-39.6195690651867,-39.6195856989898,-39.6195664434528,-39.619552106268,-39.6195352491694,-39.619520699008,-39.6195063472497,-39.6194353806256,-39.6194123154634,-39.6193434686827,-39.6192474586065,-39.6196845131881
1.3125,-0.0209484840889125,0.000198165971856586,0.000211393732834216,0.000373422663823496,0.00041925406471413,0.000458933202590952,0.000468348580919941,0.000454005235143852,0.000411402670317675,0.000349190940569722,0.000469992831317791,0.000589439384203026,0.00083682280137552,0.00125624381021661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.397450618335,-39.6195668187601,-39.6195124497859,-39.6195290388572,-39.6195098245116,-39.6194955159761,-39.6194786934842,-39.6194641712276,-39.6194498443464,-39.6193790897447,-39.6193560711114,-39.6192874024721,-39.6191916309614,-39.6196275288334
1.31277777777778,-0.0208778817906472,0.000197726946768977,0.000210916329443475,0.000372526182007338,0.000418220734398393,0.000457785698208428,0.000467173502916639,0.000452876781577387,0.000410411113731907,0.000348413214909385,0.000468843539058534,0.000587953433133,0.000834656244625519,0.00125296638571732,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.397152742382,-39.6195102171703,-39.6194559821513,-39.6194725266275,-39.6194533534328,-39.6194390735449,-39.6194222856517,-39.6194077913146,-39.6193934893401,-39.6193229462539,-39.6192999741233,-39.6192314832482,-39.6191359497994,-39.6195706938004
1.31305555555556,-0.0208074837257185,0.000197288791838283,0.000210439895573577,0.000371631667536575,0.00041718975819623,0.000456640875577613,0.000466001216212063,0.000451751028255892,0.000409421913222635,0.000347637252098951,0.000467697043602988,0.000586471142402981,0.000832495035943018,0.00124969694062163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.396855643578,-39.6194537632788,-39.6193996619292,-39.6194161619464,-39.6193970298617,-39.619382778619,-39.6193660253161,-39.6193515589124,-39.6193372818733,-39.6192669497962,-39.6192440241413,-39.6191757106536,-39.6190804147639,-39.6195140077255
1.31333333333333,-0.0207372893612308,0.00019685150610121,0.000209964430415043,0.000370739118088938,0.000416161133219532,0.000455498731359756,0.000464831717423221,0.000450627972116981,0.000408435066513885,0.000346863051226979,0.000466553341101923,0.000584992505638509,0.000830339164523198,0.00124643545767695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.396559320062,-39.6193974567323,-39.6193434887664,-39.6193599444603,-39.6193408534443,-39.6193266308439,-39.6193099121223,-39.6192954736652,-39.6192812215892,-39.6192111000156,-39.6191882208088,-39.6191200843319,-39.6190250254986,-39.6194574702461
1.31361111111111,-0.0206672981655635,0.000196415088589077,0.000209489933153754,0.000369848531328834,0.000415134856564778,0.000454359262198212,0.000463665003142803,0.000449507610069693,0.000407450571293965,0.000346090611348014,0.000465412427677318,0.000583517516444153,0.00082818861956115,0.0012431819196506,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.396263769981,-39.619341297178,-39.6192874623107,-39.6193038738162,-39.6192848238274,-39.619270629866,-39.6192539457161,-39.619239535218,-39.6192253081322,-39.6191553965568,-39.6191325637696,-39.619064603927,-39.6189697816484,-39.6194010810002
1.31388888888889,-0.0205975096083674,0.000195979538332094,0.000209016402966382,0.000368959904909864,0.000414110925314741,0.000453222464716177,0.000462501069939613,0.000448389938995106,0.000406468425220357,0.000345319931477005,0.0004642742994225,0.000582046168409276,0.000826043390246683,0.00123993630933122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.395968991483,-39.6192852842641,-39.6192315822104,-39.6192479496623,-39.6192289406587,-39.6192147753324,-39.6191981257439,-39.6191837432165,-39.6191695411471,-39.6190998390652,-39.6190770526687,-39.6190092690841,-39.6189146828587,-39.6193448396265
1.31416666666667,-0.0205279231605623,0.000195544854355788,0.000208543839021684,0.000368073236476193,0.00041308933653638,0.000452088335518352,0.000461339914359468,0.000447274955744888,0.000405488625917497,0.000344551010594523,0.000463138952403621,0.000580578455103162,0.00082390346576914,0.00123669860952795,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.395674982724,-39.6192294176393,-39.6191758481148,-39.6191921716471,-39.6191732035865,-39.619159066891,-39.619142451853,-39.6191280973073,-39.6191139202796,-39.6190444271871,-39.6190216871515,-39.6189540794488,-39.618859728776,-39.6192887457649
1.31444444444444,-0.0204585382943343,0.00019511103568178,0.000208072240481754,0.000367188523659599,0.000412070087283118,0.000450956871189066,0.000460181532922681,0.000446162657144163,0.000404511170976735,0.000343783847644638,0.00046200638265829,0.000579114370078166,0.000821768835314338,0.00123346880307158,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.39538174186,-39.6191736969533,-39.6191202596738,-39.6191365394202,-39.61911761226,-39.6191035041903,-39.6190869236914,-39.6190725971378,-39.6190584451763,-39.6189891605696,-39.6189664668643,-39.6188990346678,-39.6188049190472,-39.6192327990557
1.31472222222222,-0.0203893544831328,0.000194678081327874,0.00020760160650139,0.00036630576408307,0.000411053174591336,0.000449828068296123,0.00045902592212732,0.000445053039987759,0.000403536057959903,0.00034301844153455,0.000460876586196075,0.000577653906868557,0.000819639488066901,0.00123024687281302,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.395089267053,-39.6191181218566,-39.6190648165383,-39.6190810526317,-39.619062166329,-39.6190480868798,-39.6190315409081,-39.619017242356,-39.6190031154844,-39.6189340388604,-39.6189113914545,-39.6188441343884,-39.6187502533204,-39.6191769991404
1.315,-0.0203203712016678,0.000194245990308683,0.000207131936228112,0.000365424955355684,0.000410038595486937,0.00044870192338564,0.000457873078447799,0.000443946101043604,0.000402563284394287,0.000342254791137278,0.000459749559000704,0.000576197058991686,0.000817515413208826,0.00122703280162431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.39479755647,-39.6190626920004,-39.6190095183598,-39.6190257109328,-39.6190068654444,-39.6189928146097,-39.6189763031525,-39.6189620326109,-39.618947930852,-39.6188790617083,-39.6188564605698,-39.6187893782587,-39.6186957312442,-39.6191213456609
1.31527777777778,-0.0202515879259072,0.000193814761636647,0.000206663228800549,0.000364546095078019,0.000409026346978358,0.000447578432987436,0.000456722998334123,0.000442841837051073,0.000401592847777375,0.000341492895289417,0.000458625297028107,0.00057474381994533,0.00081539659992088,0.00122382657239993,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.394506608279,-39.6190074070365,-39.6189543647904,-39.6189705139752,-39.6189517092575,-39.618937687031,-39.6189212100751,-39.6189069675522,-39.618892890928,-39.6188242287625,-39.6188016738591,-39.6187347659277,-39.618641352468,-39.6190658382602
1.31555555555556,-0.020183004133074,0.000193384394318089,0.00020619548335208,0.000363669180839916,0.000408016426058513,0.000446457593612061,0.00045557567821426,0.000441740244723424,0.000400624745573665,0.000340732752792275,0.000457503796207833,0.000573294183211926,0.000813283037381744,0.0012206281680545,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.394216420655,-39.6189522666176,-39.6188993554834,-39.6189154614114,-39.6188966974205,-39.6188827037953,-39.618866261327,-39.6188520468302,-39.618837995362,-39.6187695396733,-39.6187470309718,-39.618680297045,-39.6185871166422,-39.6190104765819
1.31583333333333,-0.0201146193016435,0.00019295488735824,0.000205728699007201,0.000362794210219618,0.00040700882970965,0.000445339401749435,0.000454431114493352,0.000440641320745466,0.000399658975218007,0.000339974362410238,0.000456385052442426,0.000571848142257067,0.000811174714768403,0.00121743757152266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.393926991775,-39.6188972703973,-39.6188444900925,-39.6188605528949,-39.6188418295866,-39.6188278645552,-39.6188114565601,-39.6187972700962,-39.6187832438044,-39.6187149940917,-39.6186925315582,-39.6186259712613,-39.6185330234179,-39.6189552602706
1.31611111111111,-0.0200464329113407,0.000192526239757045,0.000205262874884473,0.000361921180785129,0.000406003554897503,0.000444223853872304,0.000453289303553139,0.000439545061774825,0.000398695534111813,0.000339217722876552,0.000455269061608023,0.000570405690529309,0.000809071621255709,0.00121425476576276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.393638319822,-39.6188424180297,-39.6187897682723,-39.6188057880796,-39.6187871054093,-39.6187731689639,-39.6187567954271,-39.6187426370022,-39.6187286359064,-39.6186605916693,-39.6186381752694,-39.6185717882277,-39.6184790724468,-39.6189001889716
1.31638888888889,-0.0199784444431373,0.00019209845051238,0.000204798010093729,0.0003610500900934,0.000405000598573178,0.000443110946436455,0.000452150241752279,0.000438451464442445,0.000397734419626968,0.000338462832888013,0.000454155819553787,0.000568966821459926,0.000806973746019954,0.00121107973375112,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.39335040298,-39.6187877091699,-39.6187351896781,-39.6187511666204,-39.6187325245433,-39.6187186166755,-39.6187022775815,-39.6186881472009,-39.6186741713199,-39.6186063320587,-39.6185839617572,-39.6185177475964,-39.6184252633816,-39.6188452623309
1.31666666666667,-0.0199106533792494,0.00019167151861682,0.000204334103739051,0.000360180935692029,0.000403999957674233,0.000442000675877973,0.000451013925427032,0.000437360525350855,0.000396775629105657,0.000337709691105636,0.000453045322105225,0.000567531528464127,0.000804881078232265,0.00120791245848994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.393063239441,-39.6187331434736,-39.6186807539661,-39.6186966881729,-39.6186780866439,-39.6186642073448,-39.6186479026775,-39.6186338003459,-39.6186198496977,-39.6185522149132,-39.6185298906743,-39.6184638490201,-39.6183715958757,-39.6187904799954
1.31694444444444,-0.0198430592031341,0.000191245443062005,0.000203871154915748,0.000359313715116527,0.000403001629124912,0.000440893038615398,0.00044988035089019,0.00043627224107756,0.000395819159858264,0.000336958296158193,0.000451937565059208,0.000566099804941603,0.000802793607065188,0.00120475292299942,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.392776827397,-39.6186787205974,-39.618626460793,-39.6186423523935,-39.618623791367,-39.6186099406273,-39.61859367037,-39.6185795960915,-39.6185656706934,-39.6184982398868,-39.6184759616741,-39.6184100921525,-39.6183180695832,-39.6187358416129
1.31722222222222,-0.0197756613994874,0.000190820222833708,0.000203409162712927,0.000358448425893517,0.000402005609834722,0.000439788031048129,0.000448749514433243,0.000435186608172516,0.000394865009165447,0.000336208646640007,0.000450832544188998,0.000564671644274386,0.000800711321690099,0.00120160111032248,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.392491165047,-39.6186244401983,-39.6185723098166,-39.6185881589393,-39.6185696383695,-39.6185558161793,-39.6185395803149,-39.6185255340928,-39.6185116339611,-39.6184444066343,-39.6184221744107,-39.618356476648,-39.6182646841592,-39.6186813468317
1.3175,-0.0197084594542413,0.000190395856915111,0.000202948126213096,0.000357585065537669,0.000401011896699819,0.000438685649557784,0.00044762141232556,0.000434103623160128,0.000393913174276599,0.00033546074111095,0.000449730255241652,0.000563247039829435,0.000798634211278559,0.00119845700352336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.392206250592,-39.6185703019346,-39.6185183006952,-39.6185341074682,-39.6185156273089,-39.6185018336579,-39.6184856321686,-39.6184716140056,-39.6184577391559,-39.6183907148114,-39.6183685285391,-39.6183030021619,-39.6182114392593,-39.6186269953012
1.31777777777778,-0.0196414528545609,0.000189972344287191,0.000202488044489381,0.000356723631554871,0.000400020486601207,0.000437585890510262,0.000446496040813024,0.000433023282536679,0.00039296365241361,0.000334714578097789,0.000448630693939476,0.000561825984959391,0.000796562264999103,0.00119532058568743,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.391922082238,-39.618516305465,-39.6184644330879,-39.6184801976388,-39.6184617578436,-39.6184479927209,-39.6184318255885,-39.6184178354865,-39.6184039859337,-39.6183371640744,-39.6183150237151,-39.61824966835,-39.6181583345401,-39.6185727866714
1.31805555555556,-0.0195746410888419,0.000189549683925942,0.000202028916609723,0.000355864121439152,0.000399031376406986,0.000436488750251008,0.000445373396121182,0.000431945582774057,0.000392016440766323,0.000333970156095256,0.000447533855979066,0.000560408472999041,0.00079449547202274,0.00119219183992257,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.391638658194,-39.6184624504489,-39.6184107066547,-39.6184264291104,-39.6184080296327,-39.618394293027,-39.6183781602325,-39.6183641981928,-39.6183503739511,-39.6182837540805,-39.6182616595951,-39.6181964748691,-39.6181053696589,-39.6185187205932
1.31833333333333,-0.0195080236467076,0.000189127874805448,0.000201570741634534,0.000355006532675389,0.000398044562972085,0.000435394225107926,0.000444253474453668,0.000430870520317041,0.000391071536495578,0.000333227473564087,0.000446439737032682,0.000558994497269972,0.000792433821517194,0.00118907074935807,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.391355976674,-39.6184087365466,-39.618357121056,-39.6183728015433,-39.6183544423358,-39.6183407342354,-39.6183246357594,-39.6183107017827,-39.6182969028653,-39.6182304844876,-39.6182084358365,-39.6181434213766,-39.6180525442738,-39.6184647967182
1.31861111111111,-0.0194416000190067,0.000188706915893889,0.000201113518618329,0.000354150862737536,0.000397060043136638,0.000434302311393917,0.000443136271990253,0.000429798091585766,0.000390128936734228,0.000332486528929743,0.000445348332749429,0.000557584051078168,0.000790377302651742,0.00118595729714432,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.391074035896,-39.6183551634193,-39.6183036759533,-39.6183193145983,-39.6183009956138,-39.6182873160063,-39.6182712518288,-39.618257345915,-39.6182435723345,-39.6181773549543,-39.6181553520972,-39.6180905075309,-39.6179998580435,-39.6184110146988
1.31888888888889,-0.0193753696978101,0.000188286806158544,0.0002006572466058,0.000353297109090304,0.000396077813727219,0.000433213005401853,0.000442021784891668,0.000428728292974362,0.000389188638584825,0.00033174732058866,0.000444259638752292,0.000556177127713768,0.000788325904595423,0.00118285146645493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.39079283408,-39.6183017307285,-39.6182503710087,-39.6182659679369,-39.6182476891277,-39.6182340380006,-39.618218008101,-39.6182041302495,-39.6181903820175,-39.6181243651401,-39.6181024080361,-39.6180377329911,-39.6179473106278,-39.6183573741883
1.31916666666667,-0.0193093321764086,0.000187867544562505,0.000200201924636973,0.000352445269186764,0.000395097871559288,0.000432126303407991,0.000440910009296197,0.000427661120850862,0.000388250639121057,0.000331009846904126,0.000443173650640871,0.000554773720452468,0.000786279616518047,0.00117975324048421,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.390512369452,-39.618248438137,-39.6181972058851,-39.6182127612217,-39.6181945225398,-39.6181808998797,-39.618164904237,-39.6181510544464,-39.6181373315741,-39.6180715147051,-39.6180496033127,-39.6179850974168,-39.6178949016869,-39.6183038748405
1.31944444444444,-0.0192434869493099,0.000187449130065014,0.000199747551744402,0.000351595340471371,0.000394120213431239,0.000431042201672362,0.000439800941319138,0.000426596571559541,0.000387314935388914,0.000330274106206322,0.000442090363991685,0.000553373822555833,0.000784238427588394,0.00117666260244838,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.390232640242,-39.6181952853078,-39.618144180246,-39.6181596941158,-39.6181414955128,-39.6181279013061,-39.6181119398987,-39.618098118167,-39.6180844206646,-39.6180188033104,-39.6179969375875,-39.6179326004688,-39.6178426308821,-39.6182505163104
1.31972222222222,-0.019177833512236,0.000187031561623528,0.000199294126952628,0.000350747320377983,0.000393144836130851,0.000429960696436347,0.000438694577058146,0.000425534641417427,0.000386381524405157,0.000329540096794067,0.000441009774356062,0.000551977427271933,0.000782202326976571,0.00117357953558643,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.389953644682,-39.618142271905,-39.618091293756,-39.6181067662829,-39.6180886077103,-39.6180750419429,-39.6180591147486,-39.6180453210731,-39.6180316489501,-39.6179662306176,-39.6179444105214,-39.6178802418083,-39.6177904978751,-39.6181972982534
1.32,-0.0191123713621209,0.00018661483818971,0.000198841649280974,0.000349901206330902,0.000392171736431276,0.000428881783925366,0.000437590912587296,0.000424475326718521,0.000385450403158934,0.000328807816934116,0.000439931877262319,0.000550584527833723,0.000780171303853099,0.00117050402315818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.389675381009,-39.6180893975933,-39.6180385460799,-39.6180539773877,-39.6180358587967,-39.6180223214539,-39.6180064284501,-39.6179926628275,-39.6179790160926,-39.6179137962892,-39.6178920217764,-39.6178280210974,-39.6177385023288,-39.6181442203259
1.32027777777778,-0.0190470999971074,0.000186198958714788,0.00019839011774135,0.000349056995742688,0.000391200911093235,0.000427805460348434,0.000436489943959954,0.000423418623731089,0.000384521568609821,0.000328077264862415,0.000438856668217898,0.000549195117459219,0.000778145347388854,0.0011674360484468,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.389397847465,-39.6180366620383,-39.6179859368837,-39.6180013270955,-39.6179832484369,-39.6179697395037,-39.6179538806671,-39.6179401430935,-39.6179265217548,-39.6178614999885,-39.6178397710151,-39.6177759379991,-39.6176866439066,-39.6180912821849
1.32055555555556,-0.0189820189165446,0.000185783922144343,0.000197939531337483,0.000348214686018816,0.000390232356864297,0.000426731721895218,0.000435391667211129,0.000422364528699635,0.000383595017691254,0.000327348438782271,0.000437784142704514,0.000547809189354536,0.00077612444675556,0.00116437559475803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.389121042293,-39.6179840649061,-39.617933465834,-39.6179488150726,-39.6179307762968,-39.6179172957577,-39.6179014710644,-39.6178877615352,-39.6178741656,-39.6178093413794,-39.6177876579009,-39.617723992177,-39.6176349222726,-39.6180384834885
1.32083333333333,-0.0189171276209854,0.000185369727422715,0.000197489889068155,0.000347374274553393,0.000389266070477441,0.000425660564742037,0.000434296078351664,0.000421313037844404,0.000382670747308322,0.000326621336867986,0.000436714296181252,0.000546426736712767,0.000774108591126576,0.00116132264541713,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.388844963743,-39.6179316058636,-39.6178811325981,-39.6178964409856,-39.6178784420429,-39.6178649898818,-39.6178491993077,-39.6178355178177,-39.6178219472924,-39.6177573201267,-39.6177356820979,-39.6176721832954,-39.6175833370918,-39.6179858238952
1.32111111111111,-0.0188524256121839,0.000184956373489087,0.000197041189923509,0.000346535758731003,0.000388302048655904,0.000424591985046838,0.000433203173373556,0.000420264147360807,0.000381748754339242,0.000325895957261136,0.000435647124087663,0.000545047752710265,0.000772097769674418,0.00115827718377535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.388569610067,-39.6178792845786,-39.6178289368439,-39.6178442045021,-39.6178262453424,-39.617812821543,-39.6177970650633,-39.6177834116066,-39.617769866497,-39.6177054358959,-39.617683843271,-39.6176205110196,-39.61753188803,-39.6179333030645
1.32138888888889,-0.0187879123930923,0.000184543859281134,0.000196593432888874,0.000345699135925486,0.000387340288107123,0.000423525978951087,0.000432112948249681,0.000419217853420782,0.000380829035635029,0.000325172298073658,0.00043458262183685,0.00054367223051359,0.000770091971576667,0.00115523919320297,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.388294979522,-39.6178271007195,-39.6177768782403,-39.6177921052904,-39.6177741858634,-39.6177607904088,-39.617745067998,-39.6177314425682,-39.6177179228795,-39.6176536883532,-39.6176321410859,-39.6175689750155,-39.6174805747537,-39.6178809206566
1.32166666666667,-0.0187235874678589,0.000184132183732583,0.000196146616941043,0.00034486440350307,0.000386380785527347,0.000422462542579449,0.000431025398932435,0.000418174152171485,0.000379911588017962,0.000324450357389014,0.000433520784822588,0.000542300163274545,0.000768091186009299,0.0011522086570936,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.388021070367,-39.6177750539554,-39.6177249564568,-39.6177401430197,-39.6177222632747,-39.6177088961475,-39.6176932077798,-39.6176796103697,-39.6176661161062,-39.6176020771656,-39.6175805752091,-39.6175175749497,-39.61742939693,-39.6178286763325
1.32194444444444,-0.0186594503418248,0.000183721345773436,0.000195700741051492,0.000344031558818745,0.000385423537599381,0.000421401672041971,0.000429940521353006,0.000417133039737141,0.000378996408286251,0.000323730133256689,0.000432461608416173,0.000540931544133168,0.000766095402149794,0.00114918555886565,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.387747880867,-39.6177231439563,-39.6176731711636,-39.6176883173595,-39.6176704772456,-39.6176571384281,-39.6176414840772,-39.617627914679,-39.6176144458444,-39.6175506020009,-39.6175291453076,-39.6174663104896,-39.6173783542271,-39.6177765697539
1.32222222222222,-0.0185955005215219,0.000183311344330607,0.000195255804184122,0.000343200599219666,0.000384468540993794,0.000420343363431091,0.000428858311423168,0.000416094512219579,0.000378083493208778,0.000323011623700718,0.000431405087966893,0.000539566366215929,0.000764104609179072,0.00114616988195595,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.387475409289,-39.6176713703926,-39.6176215220318,-39.6176366279805,-39.6176188274465,-39.6176055169203,-39.6175898965593,-39.6175763551648,-39.6175629117619,-39.6174992625275,-39.6174778510494,-39.6174151813034,-39.6173274463136,-39.6177246005834
1.3225,-0.0185317375146697,0.000182902178329688,0.000194811805297252,0.000342371522041188,0.000383515792368481,0.000419287612824878,0.000427778765035283,0.000415058565695938,0.000377172839530413,0.000322294826711892,0.00043035121880258,0.00053820462263842,0.00076211879627832,0.00114316160982591,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.387203653904,-39.6176197329359,-39.6175700087329,-39.6175850745539,-39.6175673135482,-39.6175540312947,-39.6175384448962,-39.6175249314963,-39.6175115135275,-39.6174480584148,-39.6174266921032,-39.6173641870601,-39.6172766728591,-39.6176727684842
1.32277777777778,-0.0184681608301732,0.000182493846690599,0.000194368743341211,0.000341544324611131,0.000382565288368735,0.000418234416283921,0.00042670187806242,0.000414025196220879,0.000376264443968449,0.000321579740254171,0.000429299996229848,0.000536846306503111,0.000760137952631794,0.00114016072596018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.38693261299,-39.617568231258,-39.6175186309395,-39.6175336567515,-39.6175159352224,-39.6175026812226,-39.6174871287586,-39.6174736433438,-39.6174602508105,-39.6173969893325,-39.6173756681384,-39.6173133274294,-39.6172260335338,-39.6176210731205
1.32305555555556,-0.0184047699781199,0.000182086348331958,0.000193926617261194,0.000340719004246492,0.000381617025627469,0.000417183769853688,0.000425627646358775,0.00041299439982572,0.000375358303214582,0.000320866362260329,0.00042825141553561,0.000535491410899376,0.000758162067425264,0.00113716721386535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.386662284824,-39.6175168650319,-39.6174673883247,-39.6174823742462,-39.6174646921416,-39.6174514663758,-39.617435947818,-39.6174224903781,-39.6174091232811,-39.6173460549517,-39.6173247788251,-39.6172626020817,-39.6171755280087,-39.617569514157
1.32333333333333,-0.0183415644697774,0.000181679682168438,0.000193485425995165,0.000339895558256248,0.000380671000765749,0.000416135669564157,0.000424556065757042,0.000411966172520011,0.000374454413935443,0.000320154690636055,0.000427205471984171,0.000534139928906846,0.000756191129847141,0.00113418105707012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.38639266769,-39.6174656339311,-39.6174162805623,-39.6174312267112,-39.6174135839788,-39.6174003864271,-39.6173849017465,-39.6173714722707,-39.6173581306101,-39.6172952549435,-39.6172740238343,-39.6172120106881,-39.6171251559557,-39.6175180912593
1.32361111111111,-0.0182785438175906,0.000181273847111199,0.000193045168474364,0.000339073983939854,0.000379727210392005,0.000415090111429363,0.000423487132074029,0.000410940510289568,0.000373552772770514,0.000319444723257941,0.000426162160820938,0.000532791853592073,0.000754225129087618,0.00113120223912677,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.386123759874,-39.6174145376296,-39.617365307327,-39.6173802138208,-39.6173626104079,-39.6173494410498,-39.6173339902171,-39.617320588694,-39.6173072724693,-39.6172445889803,-39.6172234028376,-39.6171615529207,-39.6170749170471,-39.6174668040937
1.32388888888889,-0.0182157075351794,0.000180868842070392,0.000192605843623061,0.000338254278587055,0.000378785651103515,0.000414047091448956,0.000422420841104541,0.000409917409098662,0.000372653376336194,0.000318736457973302,0.000425121477270336,0.000531447178009394,0.000752264054341365,0.00112823074360943,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.385855559668,-39.6173635758027,-39.6173144682941,-39.6173293352497,-39.6173117711035,-39.6172986299182,-39.6172832129035,-39.617269839321,-39.6172565485309,-39.6171940567351,-39.6171729155074,-39.617111228452,-39.6170248109564,-39.6174156523275
1.32416666666667,-0.0181530551373357,0.000180464665950848,0.000192167450361224,0.000337436439478133,0.000377846319484815,0.000413006605605481,0.000421357188626592,0.00040889686488984,0.000371756221222315,0.000318029892601935,0.000424083416534883,0.000530105895206006,0.000750307894802203,0.00112526655411696,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.385588065365,-39.6173127481258,-39.6172637631396,-39.6172785906736,-39.6172610657408,-39.617247952707,-39.6172325694799,-39.6172192238256,-39.6172059584681,-39.6171436578815,-39.6171225615168,-39.6170610369556,-39.6169748373574,-39.6173646356284
1.32444444444444,-0.0180905861400214,0.000180061317655197,0.000191729987600511,0.000336620463885696,0.000376909212107396,0.000411968649868415,0.000420296170399843,0.000407878873582659,0.00037086130399358,0.000317325024935815,0.000423047973800539,0.000528767998213812,0.000748356639670327,0.00112230965426882,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.385321275265,-39.6172620542754,-39.6172131915403,-39.6172279797687,-39.617210493996,-39.617197409092,-39.6171820596216,-39.6171687418822,-39.6171555019548,-39.6170933920939,-39.6170723405399,-39.6170109781055,-39.6169249959249,-39.6173137536651
1.32472222222222,-0.0180283000603652,0.000179658796083329,0.00019129345424674,0.000335806349072275,0.000375974325532786,0.000410933220190206,0.00041923778216397,0.000406863431076075,0.00036996862119171,0.000316621852737959,0.000422015144231858,0.000527433480054805,0.000746410278147595,0.00111936002770872,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.385055187668,-39.6172114939286,-39.6171627531737,-39.6171775022121,-39.6171600555458,-39.6171469987494,-39.6171316830043,-39.617118393166,-39.6171051786654,-39.6170432590475,-39.617022252251,-39.6169610515767,-39.6168752863344,-39.6172630061069
1.325,-0.0179661964166602,0.00017925710013142,0.000190857849199634,0.000334994092292086,0.000375041656309641,0.0004099003125104,0.000418182019641262,0.000405850533245665,0.000369078169332684,0.000315920373745883,0.000420984922974747,0.000526102333741885,0.000744468799437842,0.0011164176581027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.38478980088,-39.6171610667632,-39.6171124477179,-39.6171271576815,-39.6171097500675,-39.6170967213562,-39.6170814393046,-39.6170681773532,-39.6170549882752,-39.6169932584181,-39.6169722963257,-39.6169112570448,-39.6168257082622,-39.6172123926241
1.32527777777778,-0.0179042747283616,0.000178856228694413,0.000190423171351326,0.000334183690789372,0.000374111200976502,0.000408869922751714,0.00041712887853588,0.000404840175947484,0.000368189944908527,0.000315220585668845,0.000419957305153949,0.000524774552276183,0.000742532192749454,0.00111348252914184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.384525113212,-39.6171107724578,-39.6170622748519,-39.6170769458552,-39.6170595772394,-39.6170465765903,-39.6170313281998,-39.6170180941202,-39.6170049304605,-39.6169433898825,-39.6169224724401,-39.6168615941862,-39.6167762613852,-39.6171619128874
1.32555555555556,-0.0178425345160839,0.000178456180661654,0.000189989419589901,0.000333375141800969,0.000373182956058085,0.00040784204682371,0.00041607835453332,0.000403832355015798,0.000367303944387738,0.000314522486188394,0.000418932285876994,0.000523450128650026,0.000740600447294432,0.00111055462453692,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.384261122975,-39.6170606106917,-39.6170122342552,-39.6170268664125,-39.6170095367404,-39.61699656413,-39.6169813493679,-39.6169681431447,-39.6169550048978,-39.616893653118,-39.6168727802709,-39.6168120626781,-39.6167269453812,-39.6171115665686
1.32583333333333,-0.0177809753015984,0.000178056954922031,0.000189556592795663,0.000332568442554501,0.000372256918068244,0.000406816680621255,0.000415030443303163,0.000402827066262406,0.000366420164213847,0.000313826072961818,0.000417909860232385,0.000522129055842483,0.000738673552288464,0.00110763392802419,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.383997828488,-39.6170105811447,-39.6169623256082,-39.6169769190333,-39.61695962825,-39.6169466836546,-39.6169315024875,-39.6169183241047,-39.6169052112647,-39.6168440478026,-39.6168232194957,-39.6167626621983,-39.6166777599285,-39.61706135334
1.32611111111111,-0.0177195966078305,0.000177658550360012,0.000189124689843301,0.000331763590267794,0.000371333083510084,0.000405793820024549,0.000413985140494205,0.000401824305481126,0.000365538600808393,0.00031313134361764,0.000416890023289805,0.000520811326825449,0.000736751496949331,0.00110472042336313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.38373522807,-39.6169606834975,-39.616912548592,-39.6169271033981,-39.6169098514487,-39.616896934844,-39.6168817872383,-39.6168686366791,-39.6168555492394,-39.6167945736151,-39.6167737897928,-39.6167133924254,-39.6166287047064,-39.6170112728748
1.32638888888889,-0.0176583979588572,0.000177260965857938,0.0001886937096012,0.000330960582150899,0.000370411448876141,0.00040477346089843,0.000412942441741101,0.000400824068443392,0.000364659250567349,0.00031243829575771,0.000415872770101802,0.000519496934560369,0.000734834270500453,0.00110181409433509,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.383473320046,-39.6169109174315,-39.6168629028882,-39.6168774191882,-39.6168602060174,-39.6168473173787,-39.6168322033002,-39.6168190805475,-39.6168060185008,-39.6167452302351,-39.6167244908413,-39.6166642530387,-39.6165797793948,-39.6169613248469
1.32666666666667,-0.017597378879905,0.000176864200294923,0.000188263650931755,0.00033015941540541,0.000369492010645852,0.0004037555990951,0.000411902342658913,0.00039982635090042,0.000363782109866361,0.000311746926958612,0.000414858095701012,0.000518185872000346,0.0007329218621683,0.00109891492474613,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.383212102744,-39.6168612826289,-39.6168133881793,-39.6168278660856,-39.6168106916378,-39.6167978309403,-39.6167827503542,-39.6167696553901,-39.6167566187287,-39.6166960173429,-39.6166753223209,-39.6166152437183,-39.6165309836743,-39.6169115089309
1.32694444444444,-0.0175365388973466,0.000176468252547331,0.000187834512691733,0.000329360087224251,0.000368574765288656,0.000402740230452053,0.000410864838845485,0.000398831148583159,0.00036290717505666,0.000311057234771963,0.000413845995103292,0.000516878132086574,0.000731014261183402,0.00109602289842549,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.382951574496,-39.6168117787723,-39.6167640041486,-39.616778443773,-39.6167613079925,-39.6167484752106,-39.6167334280819,-39.6167203608882,-39.6167073496033,-39.6166469346195,-39.6166262839121,-39.616566364145,-39.6164823172264,-39.6168618248023
1.32722222222222,-0.0174758775386988,0.000176073121488585,0.000187406293731452,0.000328562594791016,0.000367659709263629,0.000401727350792258,0.000409829925883352,0.000397838457202735,0.000362034442466044,0.000310369216723419,0.000412836463306261,0.000515573707753802,0.000729111456780144,0.00109313799922561,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.382691733636,-39.6167624055454,-39.6167147504798,-39.6167291519338,-39.6167120547645,-39.6166992498725,-39.6166842361655,-39.6166711967233,-39.6166582108059,-39.6165979817465,-39.6165773752962,-39.6165176140003,-39.6164337797331,-39.6168122721371
1.3275,-0.0174153943326199,0.000175678805989553,0.000186978992894349,0.000327766935282472,0.000366746839016783,0.00040071695592629,0.000408797599335801,0.000396848272451024,0.000361163908401014,0.000309682870312911,0.000411829495289806,0.000514272591927473,0.000727213438198803,0.00109026021102143,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.382432578506,-39.6167131626321,-39.6166656268575,-39.6166799902521,-39.6166629316378,-39.6166501546094,-39.6166351742881,-39.616622162578,-39.6166092020183,-39.6165491584064,-39.6165285961549,-39.6164689929665,-39.6163853708773,-39.6167628506122
1.32777777777778,-0.0173550888089074,0.000175285304917483,0.000186552609019208,0.000326973105867139,0.000365836150985381,0.000399709041649145,0.000407767854752399,0.000395860589998053,0.000360295569144701,0.000308998193015331,0.000410825086017791,0.0005129747775236,0.000725320194683517,0.00108738951771214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.382174107446,-39.6166640497176,-39.6166166329669,-39.6166309584127,-39.6166139382969,-39.6166011891055,-39.6165862421334,-39.6165732581353,-39.6165603229229,-39.6165004642824,-39.6164799461712,-39.6164205007265,-39.6163370903426,-39.6167135599053
1.32805555555556,-0.017294960498495,0.000174892617138581,0.000186127140937817,0.00032618110370306,0.000364927641593998,0.000398703603745808,0.000406740687662824,0.000394875405497484,0.00035942942096021,0.000308315182280064,0.000409823230436751,0.000511680257448921,0.000723431715482762,0.00108452590322082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.381916318804,-39.6166150664873,-39.6165677684941,-39.6165820561013,-39.6165650744271,-39.6165523530456,-39.6165374393858,-39.6165244830793,-39.6165115732032,-39.6164518990583,-39.6164314250282,-39.6163721369641,-39.6162889378132,-39.6166643996947
1.32833333333333,-0.0172350089334505,0.000174500741515088,0.000185702587477065,0.000325390925941928,0.000364021307258906,0.000397700637983087,0.000405716093583257,0.000393892714580156,0.000358565460087806,0.000307633835532873,0.000408823923476329,0.000510389024602467,0.000721547989850653,0.00108166935149335,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.381659210929,-39.6165662126275,-39.6165190331258,-39.6165332830038,-39.6165163397143,-39.6165036461154,-39.6164887657304,-39.6164758370946,-39.616462952543,-39.6164034624187,-39.6163830324102,-39.6163239013636,-39.6162409129743,-39.6166153696595
1.32861111111111,-0.0171752336469729,0.000174109676905996,0.000185278947457084,0.000324602569727454,0.000363117144383948,0.000396700140117652,0.000404694068012516,0.000392912512860545,0.000357703682744007,0.000306954150175131,0.000407827160049612,0.000509101071875651,0.000719669007044309,0.0010788198465019,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.381402782176,-39.6165174878253,-39.6164704265491,-39.6164846388073,-39.6164677338452,-39.6164550680011,-39.6164402208532,-39.6164273198663,-39.616414460627,-39.6163551540489,-39.6163347680019,-39.6162757936103,-39.6161930155114,-39.6165664694796
1.32888888888889,-0.0171156341733904,0.000173719422168791,0.000184856219693027,0.000323816032193849,0.000362215149364115,0.000395702105891624,0.000403674606432544,0.000391934795932977,0.000356844085127503,0.000306276123584099,0.000406832935052255,0.000507816392152243,0.000717794756327736,0.00107597737223908,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.381147030902,-39.6164688917683,-39.6164219484523,-39.6164361231995,-39.6164192565072,-39.6164066183897,-39.6163918044407,-39.6163789310806,-39.6163660971408,-39.616306973635,-39.616286631489,-39.61622781339,-39.6161452451113,-39.6165176988355
1.32916666666667,-0.0170562100481573,0.000173329976157543,0.000184434402993687,0.000323031310468921,0.000361315318582171,0.000394706531035881,0.000402657704309505,0.000390959559373803,0.000355986663414392,0.000305599753111045,0.000405841243366388,0.00050653497830764,0.000715925226969549,0.00107314191272191,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.380891955468,-39.6164204241449,-39.6163735985241,-39.6163877358685,-39.6163709073884,-39.616358296969,-39.61634351618,-39.6163306704241,-39.6163178617703,-39.6162589208636,-39.6162386225576,-39.6161799603893,-39.6160976014609,-39.6164690574086
1.32944444444444,-0.0169969608078521,0.000172941337723156,0.000184013496163166,0.000322248401671784,0.000360417648411333,0.000393713411265844,0.000401643357095861,0.000389986798740086,0.000355131413758758,0.000304925036086853,0.000404852079856164,0.00050525682320882,0.000714060408244313,0.00107031345199253,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.380637554239,-39.6163720846442,-39.6163253764538,-39.6163394765034,-39.6163226861774,-39.6163101034272,-39.6162953557592,-39.6162825375844,-39.6162697542025,-39.6162109954223,-39.6161907408949,-39.6161322342954,-39.6160500842482,-39.6164205448808
1.32972222222222,-0.0169378859901746,0.000172553505716642,0.000183593497997408,0.000321467302913177,0.00035952213521492,0.000392722742286868,0.000400631560225596,0.00038901650957186,0.00035427833229455,0.000304251969817094,0.000403865439369917,0.000503981919717561,0.000712200289431233,0.00106749197411598,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.380383825583,-39.6163238729558,-39.6162772819317,-39.6162913447939,-39.6162745925639,-39.6162620374535,-39.6162473228669,-39.6162345322495,-39.6162217741249,-39.6161631969992,-39.6161429861884,-39.6160846347966,-39.616002693162,-39.616372160935
1.33,-0.0168789851339435,0.000172166478982672,0.000183174407290004,0.000320688011296171,0.000358628775346006,0.00039173451978937,0.000399622309119318,0.000388048687389287,0.000353427415136133,0.000303580551583755,0.000402881316742115,0.000502710260686243,0.000710344859815719,0.00106467746318162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.380130767872,-39.6162757887704,-39.6162293146486,-39.6162433404304,-39.6162266262379,-39.6162140987377,-39.6161994171926,-39.6161866541083,-39.6161739212257,-39.6161155252832,-39.6160953581266,-39.6160371615814,-39.6159554278914,-39.6163239052546
1.33027777777778,-0.0168202577790941,0.000171780256365396,0.000182756222827151,0.000319910523916764,0.000357737565147081,0.000390748739452831,0.000398615599181321,0.000387083327696276,0.000352578658375542,0.000302910778647842,0.000401899706791468,0.000501441838960559,0.000708494108689727,0.00106186990330244,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.379878379481,-39.6162278317789,-39.616181474296,-39.6161954631039,-39.6161787868903,-39.6161662869701,-39.6161516384261,-39.6161389028503,-39.6161261951939,-39.6160679799637,-39.6160478563986,-39.6159898143394,-39.6159082881267,-39.616275777524
1.33055555555556,-0.0167617034666754,0.000171394836705974,0.000182338943388725,0.000319134837863969,0.000356848500951987,0.000389765396942383,0.000397611425801418,0.000386120425977556,0.000351732058087567,0.000302242648245723,0.000400920604320151,0.000500176647381266,0.00070664802534931,0.00105906927861551,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.37962665879,-39.6161800016733,-39.616133760566,-39.6161477125062,-39.6161310742126,-39.6161186018421,-39.6161039862583,-39.6160912781658,-39.6160785957192,-39.6160205607312,-39.6160004806943,-39.6159425927607,-39.6158612735585,-39.6162277774281
1.33083333333333,-0.0167033217388482,0.000171010218843444,0.000181922567750755,0.000318360950217153,0.000355961579083468,0.000388784487912959,0.000396609784355143,0.000385159977700998,0.000350887610325342,0.0003015761575915,0.000399944004117321,0.000498914678780947,0.000704806599098018,0.00105627557328186,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.379375604182,-39.616132298146,-39.6160861731516,-39.6161000883298,-39.616083487897,-39.6160710430455,-39.6160564603807,-39.6160437797457,-39.6160311224919,-39.6159732672766,-39.6159532307042,-39.6158954965362,-39.6158143838784,-39.6161799046525
1.33111111111111,-0.0166451121388821,0.000170626401613358,0.000181507094682492,0.000317588858049006,0.000355076795856424,0.000387806008006214,0.000395610670201684,0.000384201978317527,0.000350045311121467,0.00030091130387805,0.000398969900957799,0.000497655925985568,0.000702969819244826,0.00105348877148776,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.379125214043,-39.6160847208902,-39.6160387117463,-39.6160525902678,-39.6160360276365,-39.6160236102727,-39.6160090604853,-39.6159964072816,-39.6159837752031,-39.6159260992916,-39.6159061061196,-39.6158485253576,-39.6157676187786,-39.6161321588837
1.33138888888889,-0.0165870742111535,0.000170243383849836,0.000181092522948518,0.000316818558425201,0.000354194147574123,0.000386829952851867,0.000394614078686384,0.000383246423259772,0.000349205156491831,0.000300248084275697,0.000397998289600545,0.000496400381816267,0.000701137675105026,0.0010507088574417,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.378875486763,-39.6160372695998,-39.6159913760444,-39.616005218014,-39.6159886931247,-39.6159763032171,-39.615961786265,-39.615949160466,-39.6159365535446,-39.6158790564686,-39.6158591066324,-39.6158016789171,-39.615720977952,-39.6160845398088
1.33166666666667,-0.0165292075011427,0.000169861164383637,0.000180678851307185,0.000316050048405325,0.000353313630530028,0.00038585631806885,0.000393620005138784,0.000382293307944944,0.0003483671424314,0.000299586495932102,0.000397029164791918,0.000495148039086097,0.000699310156001468,0.00104793581537788,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.378626420735,-39.6159899439694,-39.6159441657409,-39.6159579712629,-39.6159414840558,-39.6159291215725,-39.6159146374134,-39.6159020389917,-39.6158894572088,-39.6158321385007,-39.6158122319353,-39.6157549569077,-39.6156744610923,-39.6160370471157
1.33194444444444,-0.0164715115554318,0.000169479742043551,0.000180266078512069,0.000315283325038742,0.000352435241010522,0.000384885099263316,0.000392628444876384,0.00038134262777218,0.00034753126491636,0.000298926535974307,0.000396062521263126,0.000493898890604461,0.000697487251262937,0.00104516962955378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.378378014356,-39.6159427436942,-39.6158970805312,-39.6159108497097,-39.6158944001248,-39.6158820650337,-39.6158676136245,-39.6158550425527,-39.6158424858889,-39.6157853450817,-39.6157654817217,-39.6157083590232,-39.6156280678937,-39.615989680493
1.33222222222222,-0.016413985921702,0.000169099115655446,0.000179854203311387,0.000314518385369424,0.000351558975290838,0.00038391629202922,0.000391639393203379,0.00038039437812409,0.000346697519902631,0.000298268201508905,0.000395098353732518,0.000492652929173204,0.000695668950223806,0.00104241028425162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.378130266028,-39.6158956684701,-39.6158501201118,-39.6158638530503,-39.6158474410273,-39.6158351332958,-39.6158207145934,-39.6158081708431,-39.6157956392788,-39.615738675906,-39.6157188556856,-39.615661884958,-39.6155817980513,-39.61594243963
1.3325,-0.0163566301487315,0.000168719284042532,0.000179443224449198,0.000313755226432515,0.000350684829637951,0.00038294989195089,0.000390652845405463,0.000379448554367954,0.000345865903331161,0.000297611489618926,0.000394136656905409,0.000491410147589402,0.00069385524222757,0.00103965776377857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.377883174154,-39.6158487179937,-39.6158032841796,-39.6158169809812,-39.6158006064597,-39.6157883260549,-39.6157739400157,-39.6157614235583,-39.615748917073,-39.615692130669,-39.6156723535219,-39.6156155344072,-39.6155356512608,-39.6158953242167
1.33277777777778,-0.0162994437863925,0.000168340246026684,0.000179033140661084,0.000312993845258153,0.00034981280030934,0.000381985894599282,0.000389668796758859,0.000378505151854521,0.000345036411121196,0.000296956397368218,0.000393177425473095,0.000490170538645484,0.000692046116622371,0.00103691205246496,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.377636737143,-39.6158018919622,-39.6157565724323,-39.6157702331996,-39.6157538961191,-39.6157416430077,-39.6157272895875,-39.615714800394,-39.6157023189669,-39.6156457090664,-39.615625974926,-39.6155693070668,-39.6154896272188,-39.6158483339439
1.33305555555556,-0.0162424263856493,0.000167962000427047,0.000178623950681123,0.000312234238867973,0.000348942883553071,0.000381024295535661,0.000388687242524156,0.000377564165917743,0.000344209039175379,0.000296302921800649,0.000392220654112726,0.000488934095128355,0.000690241562765605,0.00103417313466636,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.377390953404,-39.6157551900736,-39.6157099845681,-39.6157236094035,-39.615707309703,-39.6156950838514,-39.6156807630059,-39.6156683010466,-39.6156558446563,-39.6155994107948,-39.6155797195941,-39.6155232026331,-39.6154437256224,-39.615801468503
1.33333333333333,-0.0161855774985557,0.000167584546060288,0.000178215653235055,0.000311476404277872,0.000348075075609481,0.000380065090308412,0.000387708177949125,0.000376625591876986,0.000343383783378074,0.000295651059938781,0.000391266337491537,0.00048770080981858,0.00068844157002074,0.00103144099476318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.377145821355,-39.6157086120266,-39.6156635202861,-39.6156771092913,-39.6156608469099,-39.6156486482841,-39.6156343599685,-39.6156219252133,-39.6156094938378,-39.6155532355516,-39.615533587223,-39.6154772208035,-39.6153979461694,-39.6157547275861
1.33361111111111,-0.0161288966782526,0.000167207881739892,0.000177808247045746,0.000310720338495871,0.000347209372708484,0.000379108274457642,0.00038673159826782,0.000375689425034546,0.000342560639596352,0.000295000808785242,0.000390314470260816,0.000486470675494447,0.000686646127759347,0.00102871561715857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.376901339411,-39.6156621575204,-39.6156171792859,-39.6156307325625,-39.6156145074388,-39.6156023360046,-39.6155880801736,-39.6155756725921,-39.6155632662089,-39.6155071830347,-39.6154875775104,-39.6154313612758,-39.6153522885584,-39.6157081108863
1.33388888888889,-0.0160723834789652,0.000166832006278534,0.000177401730830518,0.000309966038523248,0.000346345771071766,0.000378153843510746,0.000385757498700777,0.00037475566067931,0.000341739603679788,0.000294352165321241,0.00038936504706354,0.00048524368492799,0.00068485522535892,0.00102599698628301,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.376657505997,-39.615615826255,-39.615570961268,-39.6155844789168,-39.6155682909895,-39.6155561467121,-39.6155419233203,-39.6155295428814,-39.6155171614676,-39.6154612529427,-39.6154416901546,-39.6153856237488,-39.6153067524887,-39.6156616180971
1.33416666666667,-0.0160160374560014,0.000166456918485226,0.000176996103300566,0.00030921350135532,0.000345484266913298,0.000377201792983207,0.00038478587445828,0.000373824294082267,0.000340920671460326,0.000293705126511799,0.000388418062526227,0.000484019830887788,0.000683068852207099,0.00102328508658837,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.376414319536,-39.6155696179309,-39.6155248659332,-39.6155383480549,-39.6155221972622,-39.6155100801069,-39.6154958891082,-39.6154835357805,-39.6154711793125,-39.6154154449751,-39.6153959248544,-39.6153400079218,-39.6152613376601,-39.6156152489128
1.33444444444444,-0.0159598581657484,0.000166082617167136,0.000176591363163126,0.000308462723979528,0.000344624856437036,0.000376252118384254,0.000383816720734435,0.00037289532050165,0.000340103838753091,0.000293059689299708,0.000387473511265592,0.000482799106137584,0.00068128699769781,0.00102057990255325,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.376171778458,-39.6155235322495,-39.6154788929832,-39.615492339678,-39.6154762259582,-39.6154641358895,-39.6154499772377,-39.6154376509892,-39.615425319443,-39.6153697588318,-39.6153502813095,-39.6152945134947,-39.6152160437734,-39.6155690030284
1.33472222222222,-0.0159038451656711,0.000165709101129157,0.000176187509120612,0.000307713703376515,0.00034376753584066,0.000375304815207688,0.000382850032711865,0.000371968735180038,0.000339289101357377,0.000292415850609047,0.000386531387886837,0.000481581503437623,0.000679509651233272,0.0010178814186806,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.375929881195,-39.6154775689128,-39.6154330421205,-39.6154464534881,-39.615430376779,-39.6154183137614,-39.6154041874098,-39.6153918882083,-39.6153795815592,-39.6153241942136,-39.6153047592203,-39.6152491401683,-39.6151708705299,-39.6155228801396
1.335,-0.0158479980143096,0.000165336369175091,0.0001757845398692,0.000306966436522007,0.000342912301311911,0.000374359878940003,0.000381885805561124,0.000371044533345329,0.000338476455053885,0.000291773607345869,0.000385591686983736,0.000480367015543254,0.000677736802223636,0.00101518961949824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.375688626184,-39.6154317276233,-39.615387313048,-39.6154006891877,-39.6153846494272,-39.6153726134247,-39.6153585193262,-39.6153462471388,-39.615333965362,-39.6152787508218,-39.6152593582879,-39.6152038876441,-39.6151258176317,-39.615476879943
1.33527777777778,-0.0157923162712761,0.000164964420104978,0.000175382454101577,0.000306220920383745,0.000342059149030555,0.000373417305056871,0.000380924034440492,0.000370122710210808,0.000337665895608089,0.000291132956396678,0.000384654403138182,0.000479155635207557,0.000675968440086352,0.00101250448955891,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.375448011863,-39.6153860080844,-39.6153417054693,-39.6153550464802,-39.6153390436057,-39.6153270345821,-39.6153129726894,-39.6153007274829,-39.6152884705526,-39.6152334283586,-39.6152140782138,-39.615158755624,-39.6150808847814,-39.6154310021355
1.33555555555556,-0.0157367994972534,0.000164593252718123,0.000174981250505011,0.000305477151923847,0.000341208075168004,0.000372477089024081,0.000379964714494394,0.00036920326097757,0.000336857418769452,0.000290493894628241,0.000383719530921318,0.000477947355179795,0.000674204554248634,0.0010098260134398,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.375208036675,-39.61534041,-39.615296219089,-39.6153095250694,-39.6152935590184,-39.615281576937,-39.6152675472023,-39.6152553289431,-39.6152430968334,-39.6151882265268,-39.6151689187007,-39.615113743811,-39.6150360716825,-39.6153852464152
1.33583333333333,-0.0156814472539921,0.000164222865809553,0.000174580927762162,0.000304735128098536,0.000340359075887914,0.000371539226297788,0.000379007840858318,0.000368286180828735,0.000336051020271602,0.000289856418892454,0.000382787064892296,0.000476742168205083,0.000672445134145875,0.00100715417574287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.374968699067,-39.6152949330747,-39.6152508536118,-39.6152641246599,-39.6152481953696,-39.6152362401936,-39.6152222425687,-39.6152100512227,-39.615197843907,-39.6151431450298,-39.6151238794515,-39.6150688519085,-39.6149913780391,-39.6153396124805
1.33611111111111,-0.0156262591043081,0.000163853258173642,0.000174181484550444,0.000303994845856316,0.000339512147345777,0.000370603712323641,0.000378053408653947,0.000367371464936628,0.000335246695831971,0.000289220526020376,0.000381856999600944,0.000475540067027103,0.000670690169221643,0.00100448896109497,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.374729997488,-39.6152495770138,-39.6152056087435,-39.615218844957,-39.6152029523644,-39.6151910240566,-39.6151770584931,-39.6151648940257,-39.6151527114769,-39.6150981835718,-39.61507896017,-39.6150240796206,-39.6149468035561,-39.6152941000307
1.33638888888889,-0.0155712346120805,0.000163484428603558,0.000173782919542801,0.000303256302140675,0.000338667285690118,0.000369670542538241,0.000377101412991248,0.00036645910845959,0.00033444444115223,0.000288586212825519,0.000380929329586901,0.000474341044384956,0.000668939648928415,0.00100183035414839,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.374491930392,-39.6152043415232,-39.6151604841904,-39.6151736856667,-39.6151578297085,-39.6151459282313,-39.6151319946805,-39.6151198570567,-39.6151076992473,-39.6150533418575,-39.6150341605607,-39.6149794266523,-39.6149023479388,-39.6152487087656
1.33666666666667,-0.0155163733422491,0.000163116375888383,0.000173385231407336,0.000302519493888958,0.00033782448706109,0.000368739712368015,0.000376151848969398,0.000365549106542175,0.000333644251918696,0.000287953476105567,0.000380004049378165,0.00047314509301663,0.000667193562727063,0.000999178339579934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.374254496235,-39.6151592263095,-39.6151154796595,-39.6151286464953,-39.6151128271083,-39.615100952424,-39.6150870508365,-39.6150749400211,-39.6150628069231,-39.6150086195925,-39.6149894803287,-39.614934892709,-39.6148580108935,-39.6152034383861
1.33694444444444,-0.015461674860812,0.000162749098815995,0.000172988418808245,0.000301784418031292,0.000336983747592366,0.000367811217230134,0.000375204711675403,0.000364641454314655,0.000332846123804792,0.000287322312638379,0.000379081153493514,0.000471952205656174,0.000665451900088867,0.000996532902091314,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.374017693478,-39.61511423108,-39.6150705948584,-39.6150837271503,-39.6150679442708,-39.6150560963413,-39.6150422266677,-39.6150301426248,-39.6150180342098,-39.6149640164829,-39.6149449191799,-39.6148904774969,-39.614813792127,-39.6151582885934
1.33722222222222,-0.0154071387348234,0.000162382596172582,0.000172592480404554,0.000301051071493368,0.000336145063407539,0.000366885052532704,0.000374259996186559,0.00036373614689595,0.000332050052465701,0.000286692719187566,0.00037816063644254,0.000470762375035222,0.000663714650492402,0.00099389402641017,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.373781520584,-39.6150693555425,-39.6150258294954,-39.6150389273395,-39.6150231809038,-39.6150113596906,-39.6149975218811,-39.6149854645745,-39.6149733808135,-39.6149195322356,-39.6149004768208,-39.6148461807231,-39.6147696913468,-39.6151132590896
1.3375,-0.0153527645323909,0.000162016866741186,0.000172197414851252,0.00030031945119427,0.000335308430625041,0.000365961213675303,0.000373317697568118,0.000362833179390326,0.000331256033544737,0.000286064692496128,0.000377242492725932,0.000469575593884033,0.000661981803425844,0.000991261697288555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.37354597602,-39.6150245994056,-39.6149811832794,-39.6149942467714,-39.6149785367157,-39.61496674218,-39.6149529361845,-39.6149409055775,-39.6149288464411,-39.6148751665581,-39.6148561529585,-39.614802002095,-39.6147257082612,-39.6150683495773
1.33777777777778,-0.0152985518226737,0.000161651909304461,0.000171803220798186,0.000299589554046762,0.000334473845353958,0.000365039696048675,0.000372377810875493,0.000361932546890407,0.000330464062669786,0.000285438229293833,0.00037632671683143,0.00046839185493024,0.000660253348388796,0.000988635899503917,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.373311058256,-39.6149799623785,-39.6149366559201,-39.6149496851552,-39.6149340114154,-39.6149222435182,-39.6149084692861,-39.6148964653418,-39.6148844308001,-39.6148309191585,-39.614811947301,-39.6147579413209,-39.6146818425791,-39.6150235597601
1.33805555555556,-0.0152445001758797,0.00016128772264149,0.000171409896890489,0.000298861376959318,0.00033364130369902,0.000364120495033046,0.000371440331151825,0.00036103424447671,0.000329674135453435,0.000284813326293296,0.000375413303240282,0.000467211150900713,0.000658529274888014,0.000986016617858357,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.373076765767,-39.614935444171,-39.6148922471276,-39.6149052422007,-39.6148896047126,-39.6148778634146,-39.6148641208951,-39.6148521435761,-39.6148401335988,-39.6147867897459,-39.6147678595567,-39.6147139981098,-39.6146380940101,-39.6149788893421
1.33833333333333,-0.0151906091632634,0.00016092430553024,0.000171017441770439,0.000298134916832721,0.00033281080175566,0.000363203606002282,0.000370505253430472,0.00036013826721715,0.000328886247495417,0.000284189980189377,0.0003745022464253,0.000466033474519248,0.000656809572440082,0.000983403837180035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.372843097029,-39.6148910444937,-39.6148479566128,-39.6148609176185,-39.6148453163177,-39.6148336015793,-39.6148198907212,-39.6148079399896,-39.6147959545459,-39.6147427780296,-39.6147238894348,-39.6146701721713,-39.6145944622644,-39.614934338028
1.33861111111111,-0.0151368783571236,0.00016056165674747,0.000170625854074746,0.000297410170562932,0.000331982335613836,0.000362289024319089,0.000369572572735327,0.000359244610166947,0.000328100394381464,0.000283568187662456,0.000373593540848951,0.000464858818509823,0.000655094230571828,0.000980797542322444,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.372610050523,-39.6148467630576,-39.6148037840874,-39.6148167111197,-39.6148011459416,-39.6147894577229,-39.6147757784748,-39.6147638542924,-39.614751893351,-39.6146988837199,-39.6146800366453,-39.6146264632156,-39.6145509470529,-39.6148899055233
1.33888888888889,-0.0150833073308012,0.000160199775067157,0.000170235132434874,0.00029668713504224,0.00033115590135399,0.000361376745340832,0.000368642284078224,0.000358353268370375,0.000327316571684141,0.000282947945375611,0.000372687180966873,0.000463687175592957,0.000653383238820326,0.00097819771816355,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.372377624733,-39.6148025995747,-39.6147597292634,-39.6147726224161,-39.614757093296,-39.6147454315567,-39.6147317838669,-39.614719886195,-39.6147079497244,-39.6146551065276,-39.6146363008987,-39.6145828709537,-39.6145075480873,-39.6148455915344
1.33916666666667,-0.0150298956586764,0.000159838659260631,0.000169845275479942,0.000295965807154865,0.000330331495053021,0.00036046676441325,0.000367714382463659,0.000357464236858078,0.000326534774962665,0.000282329249979084,0.000371783161223856,0.000462518538489703,0.000651676586731832,0.000975604349607472,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.372145818147,-39.6147585537572,-39.6147157918538,-39.6147286512201,-39.614713158093,-39.6147015227928,-39.6146879066091,-39.6146760354089,-39.6146641233768,-39.6146114461644,-39.6145926819062,-39.6145393950973,-39.6144642650797,-39.6148013957679
1.33944444444444,-0.0149766429161668,0.000159478308098858,0.000169456281833863,0.00029524618378067,0.000329509112779225,0.000359559076875613,0.000366788862884516,0.0003565775106511,0.000325754999762672,0.000281712098105324,0.000370881476059524,0.000461352899919943,0.00064997426386255,0.000973017421582713,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.371914629256,-39.6147146253184,-39.6146719715719,-39.6146847972449,-39.6146693400458,-39.6146577311439,-39.6146441464138,-39.6146323016459,-39.6146204140198,-39.6145679023423,-39.6145491793798,-39.6144960353587,-39.6144210977433,-39.6147573179316
1.33972222222222,-0.014923548679725,0.000159118720350092,0.000169068150115418,0.000294528261794767,0.00032868875059435,0.000358653678060124,0.000365865720322935,0.000355693084759166,0.000324977241616826,0.000281096486373595,0.000369982119902769,0.000460190252602056,0.000648276259780453,0.000970436919044603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.371684056552,-39.6146708139719,-39.6146282681319,-39.6146410602041,-39.6146256388678,-39.6146140563232,-39.614600502994,-39.6145886846186,-39.6145768213656,-39.6145244747743,-39.6145057930318,-39.6144527914508,-39.6143780457916,-39.6147133577336
1.34,-0.0148706125268362,0.000158759894780976,0.000168680878941221,0.000293812038066166,0.000327870404553011,0.000357750563290356,0.000364944949754924,0.000354810954179392,0.000324201496045067,0.000280482411385904,0.000369085087177241,0.00045903058925431,0.000646582564062139,0.000967862826973266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.371454098535,-39.6146271194321,-39.6145846812486,-39.6145974398121,-39.6145820542733,-39.6145704980446,-39.6145569760634,-39.6145451840403,-39.614533345127,-39.6144811631738,-39.6144625225757,-39.6144096630873,-39.6143351089389,-39.6146695148828
1.34027777777778,-0.0148178340360159,0.000158401830156545,0.000168294466922976,0.000293097509459034,0.000327054070705738,0.000356849727880308,0.00036402654614403,0.000353931113899636,0.000323427758555104,0.00027986986973102,0.000368190372298016,0.00045787390259441,0.000644893166295734,0.000965295130373682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.371224753705,-39.614583541414,-39.6145412106374,-39.614553935784,-39.6145385859771,-39.6145270560228,-39.6145135653361,-39.614501799625,-39.6144899850175,-39.6144379672551,-39.6144193677252,-39.6143666499825,-39.6142922869001,-39.6146257890889
1.34055555555556,-0.0147652127868077,0.000158044525239648,0.000167908912666953,0.00029238467283318,0.000326239745094138,0.000355951167139633,0.000363110504446319,0.000353053558895523,0.000322656024642104,0.000279258857983955,0.000367297969672373,0.000456720185340275,0.000643208056078927,0.000962733814277626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370996020566,-39.6145400796332,-39.6144978560142,-39.6145105478354,-39.6144952336947,-39.6144837299729,-39.6144702705273,-39.6144585310872,-39.6144467407513,-39.614394886733,-39.614376328195,-39.6143237518514,-39.614249579391,-39.6145821800622
1.34083333333333,-0.0147127483597809,0.000157687978792424,0.000167524214777567,0.000291673525041745,0.000325427423755739,0.000355054876367307,0.000362196819607755,0.000352178284133067,0.00032188628978923,0.000278649372705849,0.000366407873700684,0.00045556943020923,0.000641527223021279,0.000960178863740867,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370767897626,-39.6144967338061,-39.6144546170959,-39.6144672756826,-39.6144519971423,-39.614440519611,-39.6144270913524,-39.6144153781421,-39.6144036120432,-39.6143519213229,-39.6143334037002,-39.6142809684096,-39.6142069861277,-39.6145386875136
1.34111111111111,-0.0146604403365282,0.000157332189573187,0.000167140371854253,0.000290964062934218,0.000324617102721189,0.000354160850857157,0.000361285486566346,0.000351305284567633,0.00032111854946749,0.000278041410441988,0.000365520078777344,0.000454421629919167,0.000639850656742317,0.000957630263846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370540383395,-39.6144535036495,-39.6144114935997,-39.6144241190425,-39.6144088760366,-39.6143974246534,-39.6143840275277,-39.6143723405056,-39.6143605986086,-39.6143090707411,-39.6142905939567,-39.6142382993734,-39.6141645068272,-39.6144953111547
1.34138888888889,-0.0146082882996634,0.000156977156340855,0.000166757382491861,0.000290256283355201,0.000323808778014653,0.000353269085894723,0.000360376500251939,0.00035043455514368,0.000320352799136632,0.000277434967725904,0.00036463457928863,0.000453276777188086,0.000638178346871863,0.000955087999702571,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370313476389,-39.614410388881,-39.6143684852435,-39.6143810776327,-39.6143658700952,-39.6143544448174,-39.6143410787701,-39.6143294178942,-39.6143177001636,-39.6142663347043,-39.6142478986811,-39.6141957444598,-39.6141221412072,-39.614452050698
1.34166666666667,-0.0145562918328193,0.000156622877852228,0.000166375245282298,0.000289550183143501,0.00032300244565472,0.000352379576758809,0.000359469855583836,0.000349566090797378,0.000319589034244812,0.000276830041075465,0.000363751369616001,0.000452134864733163,0.000636510283052774,0.000952552056442504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.370087175124,-39.6143673892188,-39.6143255917459,-39.6143381511715,-39.614322979036,-39.6143115798208,-39.614298244797,-39.6142866100252,-39.6142749164252,-39.61422371293,-39.6142053175905,-39.6141533033864,-39.6140798889859,-39.6144089058563
1.34194444444444,-0.0145044505206453,0.000156269352860547,0.000165993958814536,0.000288845759133382,0.000322198101654931,0.000351492318721371,0.000358565547473994,0.000348699886453224,0.00031882725022947,0.000276226626997914,0.000362870444132501,0.000450995885274702,0.000634846454937894,0.000950022419225397,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.369861478122,-39.6143245043817,-39.6142828128262,-39.6142953393776,-39.6142802025778,-39.6142688293819,-39.6142555253268,-39.6142439166163,-39.6142322471106,-39.6141812051364,-39.6141628504027,-39.6141109758715,-39.6140377498823,-39.6143658763433
1.34222222222222,-0.0144527639488048,0.000155916580119104,0.000165613521670996,0.00028814300815659,0.000321395742021536,0.000350607307048072,0.000357663570826421,0.000347835937027627,0.000318067442516697,0.000275624721983999,0.000361991797208093,0.000449859831530287,0.000633186852191201,0.000947499073237648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.369636383906,-39.6142817340891,-39.6142401482042,-39.6142526419705,-39.6142375404398,-39.61422619322,-39.6142129200781,-39.6142013373859,-39.6141896919379,-39.6141388110422,-39.6141204968364,-39.614068761634,-39.613995723616,-39.6143229618734
1.3425,-0.0144012317039737,0.000155564558380156,0.000165233932432321,0.000287441927037859,0.000320595362756807,0.00034972453699606,0.000356763920537551,0.000346974237426472,0.000317309606520409,0.000275024322515815,0.000361115423203514,0.000448726696222763,0.000631531464487589,0.000944982003689148,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.369411891004,-39.6142390780612,-39.6141975976003,-39.6142100586703,-39.6141949923421,-39.6141836710547,-39.6141704287704,-39.6141588720533,-39.614147250626,-39.6140965303668,-39.6140782566106,-39.6140266603936,-39.6139538099073,-39.6142801621616
1.34277777777778,-0.0143498533738372,0.000155213286393355,0.000164855189674418,0.000286742512598231,0.000319796959857379,0.000348844003817319,0.000355866591494885,0.000346114782547011,0.000316553737645222,0.000274425425059942,0.000360241316475566,0.000447596472072249,0.000629880281516083,0.000942471195817654,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.369187997948,-39.6141965360186,-39.6141551607357,-39.6141675891979,-39.6141525580053,-39.6141412626064,-39.6141280511238,-39.6141165203381,-39.614104922894,-39.6140543628302,-39.6140361294452,-39.6139846718704,-39.613912008477,-39.6142374769236
1.34305555555556,-0.0142986285470883,0.000154862762906688,0.000164477291971171,0.000286044761653951,0.000319000529312948,0.000347965702757683,0.000354971578579509,0.000345257567276919,0.000315799831285974,0.0002738280260708,0.000359369471375323,0.00044646915180191,0.000628233292974244,0.000939966634885389,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36896470327,-39.6141541076827,-39.6141128373322,-39.6141252332744,-39.6141102371505,-39.614098967596,-39.614085786859,-39.6140742819608,-39.6140627084621,-39.6140123081532,-39.6139941150605,-39.6139427957854,-39.6138703190466,-39.6141949058756
1.34333333333333,-0.0142475568134252,0.000154512986667143,0.000164100237891081,0.000285348671017905,0.000318206067109016,0.000347089629055956,0.000354078876664693,0.000344402586494605,0.000315047882825157,0.000273232121992293,0.000358499882249911,0.000445344728136125,0.000626590488572899,0.000937468306180356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368742005509,-39.6141117927754,-39.614070627112,-39.614082990622,-39.6140680294998,-39.6140567857452,-39.6140436356974,-39.6140321566422,-39.6140206070509,-39.6139703660572,-39.6139522131778,-39.6139010318602,-39.6138287413386,-39.6141524487348
1.34361111111111,-0.0141966377635489,0.000154163956420194,0.000163724025999836,0.000284654237497688,0.000317413569227326,0.000346215777944393,0.000353188480614128,0.000343549835072131,0.000314297887637143,0.000272637709253989,0.000357632543439288,0.000444223193801021,0.000624951858035018,0.000934976195017496,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368519903206,-39.6140695910193,-39.6140285297982,-39.6140408609633,-39.6140259347754,-39.6140147167763,-39.6140015973609,-39.6139901441043,-39.6139786183817,-39.6139285362642,-39.6139104235188,-39.613859379817,-39.6137872750756,-39.6141101052187
1.34388888888889,-0.0141458709891615,0.000153815670909256,0.000163348654858632,0.000283961457898229,0.000316623031642495,0.000345344144650168,0.000352300385286392,0.000342699307870788,0.000313549841085914,0.000272044784275601,0.000356767449279588,0.000443104541524762,0.000623317391093848,0.000932490286736757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368298394903,-39.6140275021377,-39.6139865451143,-39.6139988440214,-39.6139839527007,-39.613972760412,-39.6139596715723,-39.6139482440691,-39.6139367421764,-39.6138868184967,-39.6138687458059,-39.6138178393786,-39.6137459199813,-39.6140678750458
1.34416666666667,-0.0140952560829633,0.000153468128876438,0.00016297412302758,0.000283270329017481,0.000315834450325112,0.000344474724393693,0.000351414585533577,0.000341850999743606,0.000312803738525679,0.000271453343464395,0.000355904594102063,0.000441988764035734,0.000621687077497553,0.000930010566705049,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.368077479149,-39.6139855258543,-39.6139446727846,-39.6139569395203,-39.6139420829992,-39.613930916376,-39.6139178580547,-39.6139064562598,-39.6138949781577,-39.6138452124782,-39.6138271797621,-39.6137764102685,-39.6137046757798,-39.614025757935
1.34444444444444,-0.0140447926386509,0.000153121329064056,0.000162600429059374,0.000282580847653559,0.000315047821238918,0.000343607512392217,0.000350531076198768,0.000341004905536195,0.000312059575301563,0.000270863383216813,0.000355043972233128,0.000440875854066484,0.000620060907003298,0.000927537020314945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367857154494,-39.6139436618936,-39.613902912534,-39.6139151471845,-39.6139003253954,-39.6138891843924,-39.613876156532,-39.6138647803998,-39.6138533260487,-39.6138037179324,-39.6137857251111,-39.6137350922109,-39.613663542196,-39.613983753606
1.34472222222222,-0.0139944802509149,0.000152775270210127,0.000162227571507844,0.000281893010596305,0.000314263140346298,0.000342742503853187,0.000349649852120186,0.000340161020086267,0.000311317346749471,0.000270274899917971,0.000354185577994695,0.000439765804351571,0.000618438869382674,0.000925069632984197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367637419491,-39.6139019099806,-39.6138612640879,-39.613873466739,-39.6138586796143,-39.6138475641859,-39.6138345667289,-39.6138232162133,-39.6138117855734,-39.6137623345841,-39.6137443815773,-39.6136938849306,-39.6136225189552,-39.6139418617791
1.345,-0.013944318515438,0.000152429951053889,0.00016185554892071,0.000281206814634047,0.000313480403602557,0.000341879693980888,0.000348770908128525,0.000339319338223688,0.000310577048196028,0.000269687889942089,0.000353329405705311,0.000438658607626325,0.00061682095441957,0.000922608390158716,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367418272698,-39.6138602698411,-39.6138197271724,-39.6138318979096,-39.6138171453815,-39.613806055482,-39.6137930883703,-39.6137817634253,-39.6137703564561,-39.6137210621583,-39.6137031488857,-39.613652788153,-39.6135816057837,-39.6139000821752
1.34527777777778,-0.013894307028892,0.000152085370331131,0.000161484359842296,0.000280522256551036,0.000312699606959582,0.000341019077974857,0.000347894239048439,0.000338479854770126,0.00030983867495938,0.000269102349653413,0.000352475449679739,0.000437554256629692,0.000615207151909207,0.000920153277308378,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.367199712674,-39.6138187412014,-39.6137783015142,-39.6137904404227,-39.6137757224232,-39.6137646580065,-39.6137517211821,-39.6137404217612,-39.6137290384221,-39.613679900381,-39.6136620267619,-39.6136118016042,-39.6135408024081,-39.6138584145161
1.34555555555556,-0.0138444453889364,0.000151741526778135,0.000161114002814479,0.000279839333127179,0.000311920746364843,0.000340160651027526,0.000347019839698185,0.000337642564541403,0.000309102222348815,0.000268518275403292,0.000351623704228405,0.000436452744104007,0.00061359745166109,0.000917704279929829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366981737984,-39.6137773237883,-39.6137369868406,-39.6137490940052,-39.6137344104663,-39.6137233714863,-39.6137104648907,-39.613699190947,-39.6136878311971,-39.6136388489785,-39.6136210149321,-39.613570925011,-39.613500108556,-39.613816858524
1.34583333333333,-0.0137947331942157,0.000151398419128553,0.000160744476375546,0.000279158041139283,0.000311143817760493,0.000339304408327494,0.00034614770488978,0.000336807462345131,0.000308367685665319,0.000267935663535285,0.000350774163658148,0.000435354062793669,0.000611991843496446,0.00091526138354672,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366764347194,-39.6137360173295,-39.6136957828796,-39.6137078583847,-39.6136932092383,-39.6136821956485,-39.6136693192231,-39.6136580707095,-39.6136467345074,-39.6135979076782,-39.6135801131233,-39.6135301581007,-39.6134595239552,-39.6137754139218
1.34611111111111,-0.0137451700443574,0.000151056046115723,0.000160375779061155,0.000278478377359796,0.000310368817085064,0.000338450345058213,0.000345277829428623,0.000335974542982649,0.000307635060201246,0.000267354510383287,0.000349926822272789,0.000434258205446052,0.000610390317248655,0.000912824573708173,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366547538873,-39.613694821553,-39.6136546893598,-39.6136667332893,-39.6136521184671,-39.613641130221,-39.6136282839069,-39.6136170607761,-39.6136057480802,-39.6135570762076,-39.613539321063,-39.6134895006013,-39.6134190483346,-39.6137340804332
1.34638888888889,-0.0136957555399695,0.00015071440647025,0.000160007909403344,0.000277800338559702,0.000309595740271808,0.000337598456399157,0.000344410208115639,0.000335143801246366,0.000306904341241387,0.000266774812270058,0.000349081674373069,0.000433165164811737,0.000608792862767067,0.00091039383598889,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366331311595,-39.6136537361876,-39.6136137060102,-39.6136257184481,-39.6136111378817,-39.6136001749323,-39.6135873586705,-39.6135761608747,-39.6135648716431,-39.6135163542951,-39.6134986384793,-39.6134489522415,-39.6133786814234,-39.6136928577824
1.34666666666667,-0.0136464892826388,0.000150373498923304,0.000159640865930913,0.000277123921503373,0.000308824583252147,0.000336748737522926,0.000343544835746076,0.00033431523192433,0.000306175524062697,0.00026619656550834,0.000348238714256599,0.000432074933645235,0.000607199469910115,0.000907969155991985,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.366115663937,-39.6136127609627,-39.6135728325607,-39.6135848135902,-39.6135702672112,-39.6135593295116,-39.6135465432426,-39.613535370734,-39.6135241049244,-39.6134757416698,-39.6134580651011,-39.6134085127506,-39.6133384229516,-39.6136517456943
1.34694444444444,-0.0135973708749281,0.000150033322204037,0.000159274647169819,0.000276449122954389,0.000308055341951612,0.000335901183599744,0.000342681707108439,0.000333488829796815,0.000305448603935799,0.000265619766402237,0.000347397936218605,0.000430987504703901,0.00060561012855237,0.000905550519344163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365900594477,-39.6135718956083,-39.6135320687416,-39.6135440184459,-39.6135295061856,-39.6135185936885,-39.6135058373529,-39.6134946900832,-39.6134834476529,-39.6134352380613,-39.6134176006578,-39.6133681818584,-39.6132982726498,-39.6136107438944
1.34722222222222,-0.0135483999203746,0.000149693875040362,0.00015890925164316,0.000275775939671473,0.000307288012293303,0.000335055789793385,0.000341820816987286,0.00033266458963785,0.00030472357612248,0.00026504441124691,0.00034655933455076,0.000429902870750014,0.000604024828579592,0.000903137911700457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365686101798,-39.6135311398549,-39.613491414284,-39.6135033327456,-39.6134888545355,-39.6134779671934,-39.6134652407315,-39.6134541186521,-39.6134428995583,-39.6133948431999,-39.6133772448795,-39.6133279592956,-39.6132582302492,-39.6135698521089
1.3475,-0.0134995760234873,0.000149355156158246,0.000158544677870715,0.000275104368411872,0.000306522590194485,0.00033421255126511,0.000340962160161962,0.000331842506216625,0.000304000435876418,0.000264470496328105,0.000345722903543304,0.00042882102454819,0.00060244355989333,0.000900731318741481,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365472184487,-39.6134904934337,-39.6134508689194,-39.6134627562208,-39.6134483119919,-39.6134374497572,-39.613424753109,-39.6134136561713,-39.6134024603706,-39.6133545568165,-39.6133369974969,-39.6132878447933,-39.6132182954817,-39.6135290700647
1.34777777777778,-0.0134508987897448,0.000149017164283951,0.000158180924369255,0.000274434405927852,0.000305759071571832,0.000333371463170369,0.000340105731405146,0.000331022574295358,0.000303279178446864,0.000263898017922925,0.000344888637483799,0.000427741958868394,0.000600866312406139,0.000898330726173604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365258841132,-39.6134499560766,-39.6134104323801,-39.6134222886033,-39.6134078782868,-39.6133970411116,-39.6133843742168,-39.6133733023717,-39.6133621298207,-39.6133143786425,-39.6132968582413,-39.6132478380833,-39.6131784680798,-39.6134883974893
1.34805555555556,-0.0134023678255935,0.000148679898142136,0.000157817989652506,0.000273766048969667,0.000304997452336358,0.000332532520661595,0.000339251525486422,0.00033020478863087,0.00030255979907373,0.000263326972300291,0.000344056530657466,0.000426665666483568,0.000599293076046035,0.000895936119731101,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.365046070325,-39.6134095275159,-39.6133701043988,-39.6133819296254,-39.6133675531524,-39.6133567409887,-39.613344103787,-39.6133330569851,-39.61332190764,-39.6132743084101,-39.6132568268447,-39.6132079388981,-39.6131387477766,-39.6134478341108
1.34833333333333,-0.0133539827384451,0.000148343356456446,0.000157455872231832,0.000273099294283835,0.000304237728396041,0.000331695718886894,0.000338399537170235,0.000329389143974226,0.000301842292991893,0.000262757355718959,0.000343226577349639,0.000425592140171089,0.00059772384075377,0.000893547485173246,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364833870663,-39.6133692074847,-39.613329884709,-39.6133416790203,-39.6133273363218,-39.6133165491213,-39.6133039415522,-39.6132929197439,-39.6132817935605,-39.6132343458521,-39.6132169030397,-39.6131681469708,-39.6130991343059,-39.6134073796579
1.34861111111111,-0.0133057431366745,0.000148007537949302,0.00015709457061675,0.000272434138614299,0.000303479895655154,0.000330861052991279,0.000337549761216167,0.000328575635071366,0.000301126655429709,0.000262189164431321,0.000342398771841203,0.000424521372713029,0.000596158596484735,0.000891164808286148,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364622240742,-39.6133289957166,-39.6132897730447,-39.6133015365218,-39.6132872275285,-39.6132764652429,-39.6132638872454,-39.613252890381,-39.6132417873149,-39.6131944907019,-39.6131770865595,-39.613128462035,-39.613059627402,-39.6133670338602
1.34888888888889,-0.0132576486296175,0.000147672441341256,0.00015673408331221,0.00027177057870238,0.000302723950015323,0.000330028518115549,0.000336702192379557,0.000327764256661581,0.000300412881609837,0.00026162239468204,0.000341573108412309,0.000423453356897012,0.000594597333206716,0.000888788074883835,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.364411179167,-39.6132888919457,-39.6132497691405,-39.613261501864,-39.6132472265067,-39.6132364890873,-39.6132239406005,-39.6132129686299,-39.6132018886364,-39.6131547426935,-39.6131373771379,-39.6130888838251,-39.6130202268001,-39.6133267964475
1.34916666666667,-0.013209698827569,0.000147338065353342,0.000156374408820352,0.000271108611287274,0.000301969887375086,0.000329198109395936,0.000335856825411919,0.000326955003481357,0.000299700966746546,0.000261057042707504,0.000340749581343609,0.000422388085513806,0.000593040040902353,0.00088641727080504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36420068454,-39.6132488959068,-39.6132098727316,-39.6132215747818,-39.6132073329912,-39.6131966203892,-39.613184101352,-39.6131731542248,-39.613162097259,-39.6131151015614,-39.6130977745093,-39.6130494120761,-39.6129809322356,-39.6132866671506
1.34944444444444,-0.0131618933417805,0.000147004408704393,0.000156015545643591,0.000270448233102753,0.00030121770362985,0.000328369821967335,0.000335013655060623,0.000326147870261249,0.000298990906050654,0.000260493104735138,0.000339928184912731,0.000421325551360509,0.000591486709569066,0.000884052381915428,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36399075547,-39.6132090073355,-39.6131700835539,-39.6131817550108,-39.6131675467175,-39.6131568588839,-39.6131443692348,-39.6131334469005,-39.6131224129171,-39.613075567041,-39.613058278409,-39.6130100465235,-39.6129417434449,-39.6132466457009
1.34972222222222,-0.0131142317844581,0.000146671470113439,0.000155657492277837,0.00026978944088363,0.000300467394671193,0.000327543650960623,0.000334172676068242,0.000325342851727724,0.000298282694725425,0.00025993057698785,0.000339108913396672,0.000420265747237635,0.000589937329218232,0.000881693394106544,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.363781390569,-39.6131692259676,-39.6131304013437,-39.6131420422871,-39.6131278674215,-39.6131172043072,-39.6131047439847,-39.6130938463923,-39.6130828353458,-39.6130361388681,-39.6130188885725,-39.6129707869035,-39.6129026601649,-39.6132067318303
1.35,-0.0130667137687604,0.000146339248297631,0.000155300247218255,0.000269132231360179,0.000299718956389034,0.000326719591501342,0.000333333883175328,0.00032453994260157,0.00029757632797119,0.000259369455678402,0.000338291761073106,0.000419208665951823,0.000588391889875305,0.000879340293298095,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36357258845,-39.6131295515398,-39.613090825838,-39.6131024363472,-39.6130882948398,-39.6130776563955,-39.6130652253378,-39.6130543524364,-39.6130433642809,-39.6129968167792,-39.6129796047361,-39.6129316329529,-39.6128636821331,-39.6131669252714
1.35027777777778,-0.0130193389087961,0.000146007741973244,0.000154943808957818,0.000268476601259692,0.000298972384670292,0.000325897638715165,0.0003324972711176,0.000323739137599741,0.000296871800980425,0.000258809737015155,0.000337476722217358,0.000418154300315296,0.000586850381579311,0.000876993065436098,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36336434773,-39.6130899837893,-39.6130513567746,-39.6130629369285,-39.6130488287096,-39.6130382148857,-39.6130258130309,-39.6130149647692,-39.6130039994587,-39.6129576005113,-39.6129404266369,-39.6128925844092,-39.6128248090876,-39.6131272257573
1.35055555555556,-0.0129721068196221,0.000145676949855099,0.00015458817598756,0.000267822547308329,0.000298227675398289,0.000325077787722811,0.000331662834626681,0.000322940431436639,0.000296169108942347,0.000258251417198126,0.000336663791104729,0.00041710264314561,0.000585312794385641,0.000874651696491709,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.363156667032,-39.6130505224539,-39.6130119938915,-39.6130235437688,-39.6130094687688,-39.6129988795157,-39.6129865068016,-39.6129756831281,-39.6129647406162,-39.6129184898022,-39.6129013540124,-39.6128536410105,-39.6127860407671,-39.6130876330221
1.35083333333333,-0.0129250171172412,0.00014534687065964,0.00015423334679334,0.000267170066229203,0.000297484824455326,0.000324260033643452,0.000330830568432478,0.000322143818819591,0.000295468247040851,0.00025769449242103,0.000335852962010748,0.00041605368726588,0.000583779118362444,0.000872316172464182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362949544977,-39.6130111672719,-39.6129727369275,-39.6129842566067,-39.6129702147557,-39.6129596500235,-39.6129473063879,-39.6129365072507,-39.612925587491,-39.6128794843901,-39.6128623866007,-39.6128148024953,-39.6127473769111,-39.6130481468001
1.35111111111111,-0.0128780694186004,0.000145017503098706,0.000153879319861934,0.000266519154743361,0.000296743827719997,0.000323444371593004,0.000330000467260379,0.000321349294454465,0.000294769210455383,0.000257138958870135,0.000335044229212252,0.000415007425504647,0.000582249343593439,0.000869986479378039,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362742980193,-39.6129719179823,-39.6129335856221,-39.6129450751811,-39.6129310664092,-39.612920526148,-39.6129082115284,-39.6128974368757,-39.6128865398211,-39.612840584014,-39.6128235241406,-39.6127760686031,-39.6127088172594,-39.6130087668265
1.35138888888889,-0.012831263341588,0.000144688845886963,0.000153526093675394,0.00026586980956966,0.000296004681068964,0.000322630796684852,0.000329172525834426,0.000320556853042772,0.000294071994359773,0.000256584812728056,0.000334237586983506,0.000413963850697355,0.000580723460177152,0.00086766260328593,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36253697131,-39.6129327743247,-39.6128945397152,-39.6129059992317,-39.6128920234691,-39.6128815076286,-39.6128692219624,-39.6128584717419,-39.6128475973454,-39.6128017884134,-39.6127847663715,-39.6127374390736,-39.6126703615528,-39.6129694928371
1.35166666666667,-0.0127845985050322,0.000144360897735271,0.000153173666715048,0.000265222027424331,0.000295267380376893,0.000321819304030192,0.000328346738873424,0.000319766489283507,0.000293376593924054,0.00025603205017061,0.000333433029599799,0.000412922955684327,0.000579201458226573,0.000865344530266597,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36233151696,-39.6128937360392,-39.6128555989474,-39.6128670284989,-39.6128530856754,-39.6128425942053,-39.6128303374297,-39.612819611589,-39.6128087598033,-39.6127630973285,-39.6127461130335,-39.6126989136475,-39.6126320095324,-39.6129303245681
1.35194444444444,-0.0127380745286986,0.000144033657356563,0.000152822037457727,0.000264575805022366,0.000294531921516159,0.000321009888737137,0.000327523101096126,0.000318978197870509,0.00029268300431468,0.000255480667367457,0.000332630551338185,0.000411884733311242,0.000577683327871368,0.000863032246425245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.362126615779,-39.6128548028665,-39.6128167630598,-39.6128281627233,-39.6128142527689,-39.6128037856188,-39.6127915576708,-39.6127808561573,-39.6127700269348,-39.6127245105,-39.6127075638671,-39.6126604920659,-39.6125937609401,-39.6128912617566
1.35222222222222,-0.012691691033288,0.00014370712346012,0.000152471204380168,0.000263931139077803,0.000293798300356056,0.000320202545912869,0.000326701607216906,0.000318191973496254,0.000291991220693727,0.000254930660481815,0.000331830146476225,0.000410849176432871,0.000576169059253204,0.000860725737895034,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361922266407,-39.612815974548,-39.6127780317941,-39.6127894016465,-39.612775524491,-39.6127650816102,-39.6127528824266,-39.6127422051875,-39.6127313984804,-39.6126860276692,-39.6126691186135,-39.6126221740704,-39.6125556155182,-39.6128523041403
1.3525,-0.0126454476404349,0.000143381294756819,0.000152121165956577,0.000263288026299827,0.000293066512766168,0.000319397270662227,0.000325882251947888,0.000317407810849043,0.000291301238219274,0.000254382025672641,0.000331031809290665,0.000409816277909731,0.000574658642530417,0.000858424990834688,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361718467486,-39.6127772508256,-39.6127394048927,-39.6127507450104,-39.6127369005836,-39.6127264819213,-39.6127143114389,-39.6127036584211,-39.6126928741813,-39.6126476485781,-39.6126307770147,-39.6125839594034,-39.6125175730099,-39.6128134514573
1.35277777777778,-0.0125993439727045,0.000143056169955144,0.000151771920658479,0.000262646463397488,0.000292336554612705,0.000318594058086615,0.000325065030000609,0.000316625704615204,0.000290613052045784,0.000253834759094108,0.00033023553406023,0.000408786030607216,0.000573152067878681,0.000856129991429206,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.36151521766,-39.6127386314418,-39.6127008820985,-39.6127121925576,-39.6126983807892,-39.6126879862946,-39.61267584445,-39.6126652156002,-39.6126544537794,-39.6126093729693,-39.6125925388129,-39.612545847808,-39.6124796331588,-39.6127747034465
1.35305555555556,-0.0125533796535913,0.000142731747764044,0.000151423466955393,0.000262006447078572,0.000291608421759902,0.000317792903287587,0.000324249936082685,0.000315845649478517,0.000289926657325102,0.000253288856893457,0.000329441315066055,0.000407758427399095,0.000571649325485377,0.000853840725891042,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361312515579,-39.6127001161396,-39.612662463155,-39.6126737440313,-39.6126599648511,-39.6126495944729,-39.6126374812024,-39.6126268764673,-39.6126161370171,-39.6125712005858,-39.6125544037513,-39.6125078390276,-39.6124417957091,-39.6127360598474
1.35333333333333,-0.0125075543075166,0.000142408026891198,0.000151075803314819,0.000261367974048792,0.00029088211007107,0.000316993801364821,0.000323436964899723,0.000315067640119411,0.000289242049205621,0.000252744315215564,0.000328649146588014,0.00040673346116589,0.00057015040555502,0.000851557180460254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.361110359893,-39.6126617046627,-39.6126241478062,-39.6126353991752,-39.6126216525128,-39.6126113061999,-39.6125992214398,-39.6125886407656,-39.6125779236372,-39.6125331311715,-39.6125163715736,-39.6124699328064,-39.6124040604058,-39.6126975204001
1.35361111111111,-0.0124618675598269,0.000142085006044674,0.000150728928201732,0.000260731041012102,0.000290157615407578,0.000316196747415565,0.000322626111156933,0.000314291671216835,0.000288559222832377,0.000252201130198689,0.000327859022909884,0.000405711124792935,0.000568655298308802,0.000849279341402431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360908749257,-39.6126233967553,-39.6125859357967,-39.6125971577338,-39.6125834435186,-39.6125731212196,-39.6125610649061,-39.612550508239,-39.6125398133835,-39.6124951644707,-39.6124784420238,-39.6124321288893,-39.6123664269943,-39.6126590848453
1.35388888888889,-0.0124163190367909,0.000141762683930349,0.000150382840080523,0.000260095644670569,0.000289434933629093,0.000315401736535704,0.00032181736955715,0.000313517737447038,0.000287878173348109,0.000251659297976733,0.000327070938315792,0.000404691411176198,0.000567163993982367,0.000847007195011036,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360707682328,-39.6125851921622,-39.6125478268719,-39.6125590194519,-39.6125453376135,-39.6125350392768,-39.6125230113458,-39.6125124786319,-39.6125018060001,-39.6124573002284,-39.612440614847,-39.6123944270215,-39.6123288952206,-39.6126207529243
1.35416666666667,-0.0123709083655986,0.000141441059254512,0.000150037537412703,0.000259461781724801,0.000288714060594445,0.000314608763820264,0.000321010734802278,0.000312745833485118,0.000287198895891715,0.000251118814681043,0.000326284887091706,0.000403674313217147,0.000565676482826217,0.000844740727606429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360507157767,-39.6125470906289,-39.6125098207775,-39.6125209840749,-39.6125073345428,-39.6124970601169,-39.6124850605043,-39.6124745516893,-39.6124639012317,-39.6124195381901,-39.6124028897886,-39.6123568269491,-39.6122914648315,-39.6125825243792
1.35444444444444,-0.0123256351743582,0.00014112013072211,0.000149693018657812,0.000258829448875324,0.000287994992161319,0.000313817824363302,0.000320206201592271,0.000311975954003434,0.000286521385600247,0.000250579676438042,0.000325500863527083,0.000402659823824167,0.000564192755107872,0.000842479925534447,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360307174237,-39.6125090919013,-39.6124719172599,-39.6124830513491,-39.6124694340526,-39.6124591834858,-39.6124472121271,-39.6124367271567,-39.6124260988238,-39.6123818781018,-39.6123652665945,-39.6123193284186,-39.6122541355743,-39.6125443989523
1.35472222222222,-0.0122804990920946,0.000140799897037894,0.000149349282274106,0.000258198642819571,0.000287277724185286,0.000313028913257395,0.000319403764624733,0.000311208093674449,0.000285845637608915,0.00025004187936978,0.000324718861911138,0.000401647935914331,0.000562712801111261,0.000840224775169417,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.360107730404,-39.6124711957259,-39.612434116066,-39.6124452210211,-39.6124316358896,-39.6124214091298,-39.6124094659607,-39.6123990047802,-39.6123883985224,-39.6123443197105,-39.6123277450114,-39.6122819311772,-39.6122169071968,-39.612506376387
1.355,-0.0122354997487471,0.000140480356907041,0.000149006326717143,0.000257569360255241,0.000286562252521451,0.000312242025594335,0.000318603418597433,0.000310442247167294,0.000285171647050714,0.000249505419595,0.00032393887653709,0.000400638642412415,0.000561236611134336,0.000837975262911407,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359908824939,-39.6124334018499,-39.6123964169434,-39.612407492838,-39.6123939398009,-39.6123837367961,-39.612371821752,-39.6123613843068,-39.6123508000739,-39.6123068627634,-39.6122903247867,-39.6122446349727,-39.6121797794475,-39.612468456427
1.35527777777778,-0.0121906367751675,0.000140161509033582,0.000148664150440908,0.000256941597878367,0.000285848573023375,0.000311457156465734,0.000317805158208012,0.000309678409151262,0.000284499409055545,0.000248970293228434,0.000323160901700509,0.000399631936250256,0.000559764175492449,0.00083573137518862,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359710456513,-39.6123957100209,-39.6123588196402,-39.6123698665477,-39.6123563455342,-39.6123461662322,-39.6123342792485,-39.6123238654836,-39.6123133032255,-39.6122695070084,-39.612253005668,-39.6122074395534,-39.6121427520755,-39.6124306388167
1.35555555555556,-0.0121459098031177,0.000139843352120722,0.000148322751898362,0.000256315352383323,0.000285136681544473,0.000310674300961348,0.000317008978152416,0.000308916574293,0.000283828918752775,0.000248436496382186,0.000322384931699088,0.000398627810368257,0.00055829548451695,0.000833493098454411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359512623803,-39.6123581199872,-39.6123213239051,-39.6123323418986,-39.6123188528379,-39.6123086971865,-39.6122968381984,-39.6122864480587,-39.612275907725,-39.612232252194,-39.6122157874039,-39.6121703446683,-39.6121058248304,-39.612392923301
1.35583333333333,-0.0121013184652681,0.00013952588487062,0.000147982129540894,0.000255690620463243,0.000284426573937652,0.000309893454171374,0.00031621487312507,0.000308156737259883,0.000283160171269164,0.000247904025165158,0.000321610960834222,0.00039762625771388,0.000556830528555482,0.000831260419190456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359315325485,-39.6123206314977,-39.6122839294873,-39.6122949186396,-39.6122814614609,-39.6122713294078,-39.6122594983501,-39.6122491317805,-39.6122386133206,-39.6121950980693,-39.6121786697433,-39.612133350067,-39.6120689974626,-39.6123553096256
1.35611111111111,-0.0120568623951953,0.000139209105986376,0.000147642281816951,0.000255067398812561,0.000283718246053301,0.000309114611183895,0.000315422837822676,0.000307398892716791,0.000282493161731865,0.000247372875682098,0.000320838983408965,0.00039662727124541,0.000555369297970781,0.000829033323905952,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.359118560244,-39.6122832443017,-39.6122466361366,-39.6122575965203,-39.6122441711528,-39.6122340626453,-39.6122222594532,-39.6122119163981,-39.6122014197614,-39.612158044384,-39.6121416524359,-39.6120964554996,-39.6120322697229,-39.6123177975367
1.35638888888889,-0.0120125412273798,0.000138893014170329,0.000147303207174501,0.000254445684121253,0.000283011693744,0.000308337767089115,0.000314632866937428,0.000306643035329894,0.00028182788526434,0.000246843044037042,0.000320068993730619,0.000395630843926003,0.000553911783144013,0.000826811799135433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358922326761,-39.6122459581491,-39.6122094436035,-39.6122203752907,-39.6122069816635,-39.612196896649,-39.6121851212572,-39.6121748016612,-39.6121643267967,-39.6121210908884,-39.6121047352318,-39.6120596607169,-39.6119956413627,-39.6122803867811
1.35666666666667,-0.0119683545972046,0.000138577608123596,0.000146964904061291,0.00025382547308135,0.000282306912858604,0.000307562916974965,0.000313844955165013,0.000305889159763041,0.000281164336990374,0.00024631452633033,0.00031930098610933,0.000394636968729675,0.000552457974471358,0.000824595831441367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358726623726,-39.6122087727906,-39.6121723516388,-39.6121832547015,-39.6121698927438,-39.6121598311694,-39.6121480835128,-39.61213778732,-39.6121273341766,-39.6120842373333,-39.6120679178819,-39.6120229654702,-39.6119591121341,-39.6122430771062
1.35694444444444,-0.0119243021409525,0.00013826288654865,0.00014662737091977,0.000253206762382999,0.00028160389924842,0.000306790055930394,0.000313059097199681,0.000305137260680771,0.000280502512031882,0.000245787318659347,0.00031853495485881,0.000393645638637912,0.000551007862366633,0.00082238540741304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358531449828,-39.6121716879773,-39.6121353599941,-39.612146234504,-39.6121329041447,-39.6121228659578,-39.6121111459707,-39.6121008731254,-39.6120904416519,-39.6120474834701,-39.6120312001375,-39.6119863695114,-39.6119226817897,-39.61220586826
1.35722222222222,-0.0118803834958044,0.000137948848145887,0.000146290606193952,0.000252589548715988,0.000280902648762841,0.000306019179044293,0.000312275287734743,0.000304387332747457,0.000279842405512146,0.000245261417120221,0.000317770894295722,0.000392656846641891,0.000549561437258504,0.000820180513667265,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358336803761,-39.6121347034607,-39.6120984684216,-39.6121093144499,-39.6120960156181,-39.6120860007655,-39.6120743083827,-39.6120640588288,-39.6120536489737,-39.612010829051,-39.6119945817506,-39.611949872593,-39.6118863500828,-39.6121687599912
1.3575,-0.0118365982998373,0.00013763549161625,0.000145954608325364,0.000251973828769032,0.000280203157251216,0.000305250281404497,0.000311493521465979,0.000303639370627573,0.00027918401255105,0.000244736817806303,0.000317008798741849,0.000391670585740237,0.000548118689594276,0.000817981136847323,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.358142684222,-39.6120978189932,-39.6120616766737,-39.6120724942917,-39.6120592269163,-39.6120492353451,-39.6120375705008,-39.6120273441822,-39.6120169558938,-39.6119742738284,-39.6119580624736,-39.6119134744681,-39.6118501167672,-39.6121317520489
1.35777777777778,-0.011792946192022,0.000137322815660121,0.000145619375754207,0.000251359599231547,0.000279505420562173,0.00030448335810162,0.000310713793087046,0.000302893368985372,0.000278527328270086,0.000244213516809272,0.000316248662521261,0.000390686848942707,0.000546679609836553,0.000815787263622624,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357949089909,-39.6120610343275,-39.6120249845038,-39.6120357737821,-39.6120225377922,-39.6120125694491,-39.6120009320777,-39.611990728938,-39.6119803621647,-39.6119378175556,-39.6119216420598,-39.6118771748904,-39.6118139815972,-39.612094844183
1.35805555555556,-0.0117494268122214,0.000137010818977672,0.000145284906919375,0.000250746856790724,0.000278809434546142,0.000303718404224932,0.000309936097293311,0.000302149322485375,0.000277872347790112,0.000243691510218517,0.000315490479963216,0.000389705629266443,0.00054524418846586,0.000813598880691756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357756019524,-39.612024349217,-39.6119883916656,-39.6119991526748,-39.6119859479992,-39.611976002831,-39.6119643928666,-39.6119542128495,-39.6119438675394,-39.6119014599863,-39.6118853202629,-39.6118409736142,-39.6117779443278,-39.6120580361438
1.35833333333333,-0.0117060398011882,0.000136699500268354,0.000144951200258857,0.000250135598134795,0.00027811519505169,0.000302955414863075,0.000309160428781702,0.000301407225792311,0.00027721906623065,0.000243170794124112,0.000314734245400932,0.000388726919738217,0.000543812415978566,0.000811415974779094,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357563471774,-39.6119877634155,-39.6119518979134,-39.6119626307238,-39.6119494572915,-39.6119395352448,-39.6119279526215,-39.6119177956704,-39.6119074717713,-39.6118652008748,-39.6118490968371,-39.6118048703943,-39.6117420047146,-39.6120213276824
1.35861111111111,-0.0116627848005631,0.000136388858232579,0.000144618254209533,0.000249525819950253,0.000277422697928347,0.000302194385106764,0.000308386782248075,0.000300667073572849,0.000276567478713747,0.000242651364611081,0.000313979953172725,0.000387750713393544,0.000542384282889171,0.000809238532636389,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357371445366,-39.6119512766777,-39.6119155030022,-39.6119262076836,-39.6119130654235,-39.6119031664448,-39.6118916110967,-39.6118814771548,-39.6118711746146,-39.6118290399761,-39.6118129715373,-39.6117688649861,-39.6117061625138,-39.6119847185503
1.35888888888889,-0.0116196614528727,0.000136078891569734,0.000144286067206578,0.00024891751892449,0.000276731939025606,0.000301435310048065,0.000307615152389686,0.000299928860494063,0.000275917580358804,0.000242133217765719,0.000313227597619142,0.000386777003279159,0.000540959779728757,0.000807066541042274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.357179939012,-39.6119148887584,-39.6118792066874,-39.6118898833095,-39.6118767721506,-39.6118668961863,-39.6118553680472,-39.6118452570578,-39.611834975824,-39.6117929770456,-39.611776944119,-39.6117329571456,-39.611670417482,-39.6119482084998
1.35916666666667,-0.0115766694015273,0.000135769598978471,0.000143954637683807,0.000248310691744802,0.000276042914193434,0.000300678184778703,0.000306845533905642,0.000299192581222561,0.000275269366287367,0.000241616349673203,0.00031247717308829,0.000385805782450456,0.000539538897044916,0.000804899986801986,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356988951424,-39.6118785994133,-39.611843008725,-39.6118536573572,-39.6118405772282,-39.6118307242247,-39.6118192232286,-39.6118091351345,-39.6117988751547,-39.6117570118395,-39.6117410143381,-39.6116971466294,-39.6116347693766,-39.6119117972836
1.35944444444444,-0.0115338082908194,0.000135460979158845,0.00014362396407357,0.000247705335097377,0.000275355619281556,0.000299923004392212,0.000306077921496234,0.000298458230427051,0.000274622831621744,0.000241100756416994,0.000311728673930981,0.000384837043971572,0.00053812162540403,0.000802738856748366,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356798481321,-39.6118424083985,-39.6118069088715,-39.611817529583,-39.6118044804128,-39.6117946503163,-39.6117831763968,-39.6117731111412,-39.6117628723627,-39.6117211441143,-39.6117051819513,-39.6116614331947,-39.6115992179555,-39.611875484655
1.35972222222222,-0.0114910777659211,0.000135153030809942,0.000143294044808822,0.000247101445668707,0.00027467005014207,0.000299169763981979,0.000305312309862036,0.000297725802777105,0.000273977971484458,0.000240586434080069,0.000310982094504424,0.000383870780916905,0.000536707955389041,0.000800583137741793,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356608527421,-39.6118063154707,-39.6117709068841,-39.6117814997437,-39.6117684814612,-39.6117586742178,-39.6117472273087,-39.6117371848343,-39.6117269672042,-39.6116853736272,-39.6116694467157,-39.6116258165993,-39.611563762977,-39.6118392703681
1.36,-0.0114484774728825,0.000134845752630302,0.000142964878319757,0.00024649902014601,0.000273986202625264,0.000298418458643842,0.000304548693705185,0.000296995292944635,0.000273334780998394,0.000240073378745767,0.000310237429170217,0.000382906986370795,0.000535297877600135,0.000798432816668962,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356419088448,-39.6117703203872,-39.6117350025205,-39.6117455675967,-39.6117325801307,-39.6117227956866,-39.6117113757214,-39.6117013559708,-39.6116911594364,-39.6116497001361,-39.6116338083892,-39.6115902966013,-39.6115284042003,-39.6118031541774
1.36027777777778,-0.0114060070586297,0.000134539143318867,0.000142636463036458,0.000245898055215733,0.000273304072583737,0.000297669083473711,0.000303787067730301,0.000296266695601934,0.000272693255288889,0.000239561586495614,0.000309494672294666,0.000381945653429189,0.000533891382653112,0.000796287880445168,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356230163128,-39.6117344229057,-39.6116991955388,-39.6117097329,-39.6116967761793,-39.6116870144805,-39.6116756213927,-39.6116656243086,-39.6116554488167,-39.6116141233992,-39.6115982667299,-39.6115548729597,-39.6114931413849,-39.6117671358379
1.36055555555556,-0.0113636661709623,0.000134233201574685,0.00014230879738722,0.000245298547564221,0.000272623655871082,0.000296921633569932,0.000303027426642744,0.000295540005424121,0.000272053389480869,0.000239051053411746,0.00030875381825006,0.000380986775196192,0.000532488461185364,0.000794148316010981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.356041750189,-39.6116986227847,-39.6116634856979,-39.6116739954121,-39.6116610693656,-39.6116513303579,-39.611639964081,-39.6116299896057,-39.6116198351032,-39.6115786431754,-39.6115628214968,-39.611519545434,-39.6114579742911,-39.6117312151054
1.36083333333333,-0.0113214544585524,0.000133927926096305,0.000141981879800058,0.000244700493879808,0.00027194494833977,0.000296176104032156,0.000302269765149936,0.000294815217086907,0.000271415178702328,0.000238541775575618,0.000308014861414953,0.0003800303447871,0.000531089103848352,0.000792014110335066,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355853848361,-39.611662919783,-39.6116278727571,-39.611638354892,-39.6116254594484,-39.6116157430777,-39.6116044035451,-39.6115944516211,-39.6115843180547,-39.6115432592244,-39.6115274724494,-39.6114843137842,-39.6114229026796,-39.6116953917363
1.36111111111111,-0.0112793715709414,0.000133623315582592,0.00014165570870168,0.000244103890850054,0.000271267945844124,0.000295432489961088,0.000301514077961823,0.000294092325268988,0.000270778618081537,0.000238033749069534,0.000307277796172113,0.000379076355327606,0.000529693301312525,0.000789885250412241,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355666456381,-39.61162731366,-39.6115923564762,-39.6116028110994,-39.6115899461876,-39.6115802523996,-39.6115689395446,-39.6115590101141,-39.6115488974303,-39.611507971306,-39.6114922193476,-39.6114491777709,-39.6113879263117,-39.6116596654873
1.36138888888889,-0.0112374171585392,0.000133319368731951,0.00014133028251856,0.000243508735162182,0.000270592644240482,0.000294690786459841,0.000300760359790035,0.000293371324650207,0.000270143702748337,0.000237526969977051,0.000306542616911324,0.000378124799953155,0.00052830104426635,0.00078776172326585,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355479572983,-39.6115918041759,-39.6115569366157,-39.6115673637943,-39.6115545293431,-39.6115448580836,-39.6115335718394,-39.6115236648446,-39.6115135729899,-39.6114727791809,-39.6114570619521,-39.6114141371553,-39.6113530449492,-39.6116240361159
1.36166666666667,-0.0111955908726214,0.000133016084243407,0.000141005599676248,0.000242915023503392,0.000269919039385697,0.000293950988633116,0.000300008605348344,0.000292652209913895,0.000269510427834662,0.000237021434380013,0.000305809318027399,0.00037717567181122,0.00052691232341508,0.000785643515946306,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35529319691,-39.611556391091,-39.6115216129365,-39.6115320127376,-39.6115192086757,-39.6115095598903,-39.6114983001901,-39.611488415573,-39.6114783444939,-39.6114376826102,-39.6114220000241,-39.611379191699,-39.6113182583548,-39.6115885033801
1.36194444444444,-0.0111538923653277,0.000132713460816318,0.00014068165859845,0.000242322752563365,0.000269247127137272,0.000293213091587934,0.000299258809352034,0.000291934975745579,0.000268878788475567,0.000236517138361756,0.000305077893922213,0.00037622896405842,0.000525527129483275,0.000783530615529867,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.355107326903,-39.6115210741665,-39.6114863852001,-39.6114967576904,-39.6114839839467,-39.611474357581,-39.6114631243578,-39.6114532620605,-39.6114432117031,-39.6114026813557,-39.6113870333252,-39.6113443411644,-39.6112835662913,-39.6115530670386
1.36222222222222,-0.0111123212896599,0.000132411497149289,0.000140358457708888,0.000241731919032439,0.000268576903353624,0.000292477090432767,0.000298510966520571,0.000291219616833089,0.000268248779806201,0.000236014078006575,0.000304348339003295,0.000375284669862224,0.000524145453212624,0.00078142300912109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354921961709,-39.611485853164,-39.6114512531686,-39.6114615984146,-39.6114488549179,-39.6114392509172,-39.6114280441043,-39.6114182040685,-39.6114081743791,-39.6113677751797,-39.6113521616177,-39.6113095853143,-39.6112489685224,-39.6115177268505
1.3625,-0.0110708772994797,0.000132110191940478,0.000140035995432245,0.000241142519598217,0.000267908363897589,0.000291742980276471,0.00029776507157613,0.00029050612786602,0.000267620396966156,0.000235512249399766,0.00030362064768448,0.000374342782403462,0.000522767285361564,0.000779320683851552,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354737100076,-39.6114507278458,-39.6114162166047,-39.6114265346725,-39.6114138213515,-39.6114042396615,-39.6113930591917,-39.6113832413593,-39.6113732322838,-39.6113329638451,-39.6113173846645,-39.6112749239123,-39.6112144648122,-39.6114824825756
1.36277777777778,-0.0110295600495072,0.000131809543889836,0.000139714270189328,0.000240554550952537,0.000267241504628914,0.000291010756234557,0.000297021119241533,0.000289794503538062,0.000266993635096643,0.000235011648627028,0.000302894814385655,0.000373403294871231,0.0005213926167092,0.000777223626879013,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354552740755,-39.6114156979745,-39.6113812752713,-39.611391566227,-39.6113788830106,-39.6113693235764,-39.6113581693828,-39.6113483736956,-39.6113383851799,-39.6112982471151,-39.611282702229,-39.6112403567221,-39.6111800549255,-39.6114473339743
1.36305555555556,-0.0109883691953185,0.000131509551696718,0.000139393280402825,0.000239968009786344,0.000266576321412221,0.000290280413421194,0.000296279104244694,0.000289084738545296,0.000266368489340157,0.000234512271775823,0.000302170833534949,0.000372466200466692,0.000520021438050609,0.000775131825389965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354368882501,-39.6113807633133,-39.6113464289323,-39.6113566928414,-39.6113440396585,-39.6113345024256,-39.611323374441,-39.6113136008405,-39.6113036328306,-39.6112636247538,-39.6112481140752,-39.6112058835086,-39.6111457386276,-39.6114122808074
1.36333333333333,-0.0109473043933439,0.000131210214060002,0.000139073024493475,0.00023938289279152,0.00026591281011269,0.000289551946955694,0.000295539021314049,0.000288376827587292,0.000265744954844404,0.000234014114934491,0.000301448699566211,0.00037153149240292,0.000518653740199918,0.000773045266596466,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354185524071,-39.6113459236262,-39.6113116773519,-39.6113219142799,-39.6113092910592,-39.6112997759728,-39.6112886741301,-39.6112789225579,-39.6112689749995,-39.6112290965258,-39.6112136199676,-39.6111715040366,-39.6111115156842,-39.6113773228364
1.36361111111111,-0.0109063653008663,0.000130911529679196,0.000138753500883196,0.000238799196661859,0.000265250966596738,0.000288825351957173,0.00029480086518378,0.000287670765367002,0.000265123026757898,0.000233517174193548,0.00030072840691934,0.000370599163903857,0.000517289513989429,0.000770963937738698,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.354002664224,-39.6113111786773,-39.6112770202947,-39.6112872303068,-39.6112746369772,-39.6112651439825,-39.6112540682146,-39.6112443386121,-39.611234411451,-39.611194662196,-39.6111792196712,-39.6111372180719,-39.6110773858618,-39.6113424598234
1.36388888888889,-0.0108655515760187,0.000130613497254476,0.000138434707991235,0.000238216918090291,0.000264590786733882,0.000288100623549577,0.000294064630588777,0.00028696654659087,0.000264502700232415,0.000233021445646129,0.000300009950042898,0.000369669208204241,0.000515928750269447,0.000768887826084568,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.353820301724,-39.6112765282317,-39.6112424575261,-39.6112526406872,-39.6112400771777,-39.6112306062198,-39.6112195564595,-39.6112098487681,-39.6111999419497,-39.6111603215301,-39.6111449129517,-39.6111030253807,-39.6110433489273,-39.6113076915309
1.36416666666667,-0.0108248628777824,0.000130316115485748,0.000138116644237515,0.000237636053772251,0.000263932266393649,0.000287377756859289,0.000293330312269733,0.000286264165967144,0.000263883970424786,0.000232526925384892,0.000299293323392033,0.000368741618551334,0.000514571439908165,0.000766816918928313,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.353638435337,-39.6112419720546,-39.611207988812,-39.6112181451868,-39.6112056114261,-39.6111961624501,-39.6111851386301,-39.6111754527913,-39.6111655662612,-39.6111260742943,-39.6111106995754,-39.6110689257299,-39.6110094046483,-39.6112730177222
1.36444444444444,-0.0107842988659855,0.000130019383072938,0.000137799308040552,0.000237056600404398,0.000263275401448916,0.000286656747015776,0.000292597904968706,0.000285563618210314,0.000263266832493747,0.000232033609505798,0.000298578521428732,0.000367816388202661,0.000513217573794736,0.000764751203590395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.35345706383,-39.6112075099121,-39.6111736139187,-39.6111837435716,-39.6111712394887,-39.6111618124397,-39.6111508144927,-39.6111411504476,-39.6111312841512,-39.6110919202553,-39.6110765793089,-39.6110349188866,-39.6109755527928,-39.611238438161
1.36472222222222,-0.0107438592013005,0.000129723298716768,0.000137482697820881,0.000236478554682713,0.000262620187775414,0.000285937589148988,0.000291867403433476,0.000284864898037062,0.000262651281602158,0.000231541494106097,0.000297865538622393,0.000366893510429228,0.000511867142834312,0.000762690667420817,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.353276185975,-39.6111731415706,-39.6111393326131,-39.6111494356084,-39.611136961132,-39.6111275559551,-39.6111165838137,-39.6111069415036,-39.6110970953864,-39.6110578591804,-39.6110425519195,-39.6110010046189,-39.6109417931294,-39.6112039526117
1.365,-0.0107035435452425,0.000129427861117329,0.000137166811996532,0.00023590191330603,0.000261966621248226,0.000285220278396524,0.000291138802413519,0.000284168000169439,0.000262037312915028,0.000231050575286232,0.000297154369451044,0.000365972978513446,0.000510520137950411,0.000760635297795188,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.353095800545,-39.6111388667972,-39.6111051446626,-39.6111152210641,-39.6111027761234,-39.6110933927634,-39.6110824463604,-39.6110728257264,-39.6110629997335,-39.6110238908374,-39.6110086171751,-39.6109671826951,-39.6109081254274,-39.611169560839
1.36527777777778,-0.0106633515601674,0.000129133068976322,0.000136851648985489,0.000235326672973825,0.000261314697747733,0.000284504809894548,0.000290412096663158,0.000283472919331829,0.000261424921602847,0.000230560849149698,0.000296445008399537,0.000365054785748655,0.000509176550086909,0.000758585082115759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352915906319,-39.6111046853593,-39.6110710498353,-39.6110810997067,-39.6110686842306,-39.6110593226324,-39.6110484019005,-39.6110388028836,-39.6110289969603,-39.6109900149946,-39.6109747748441,-39.6109334528843,-39.6108745494563,-39.6111352626085
1.36555555555556,-0.0106232829092699,0.000128838920995333,0.000136537207205698,0.000234752830387473,0.000260664413153781,0.000283791178785621,0.00028968728094122,0.000282779650254316,0.000260814102838746,0.000230072311800569,0.000295737449960925,0.000364138925441249,0.000507836370204849,0.000756540007812978,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352736502074,-39.611070597025,-39.6110370478995,-39.6110470713044,-39.6110346852218,-39.6110253453304,-39.611014450202,-39.6110048727434,-39.6109950868349,-39.610956231421,-39.6109410246955,-39.610899814956,-39.6108410649867,-39.6111010576862
1.36583333333333,-0.0105833372565815,0.000128545415876128,0.000136223485075804,0.000234180382248572,0.000260015763350945,0.000283079380215554,0.000288964350008767,0.000282088187670522,0.000260204851800813,0.000229584959347554,0.00029503168863464,0.000363225390910806,0.000506499589283793,0.000754500062344961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352557586594,-39.6110366015631,-39.6110031386244,-39.611013135626,-39.6110007788659,-39.6109914606261,-39.6109805910339,-39.6109710350744,-39.6109612691258,-39.6109225398861,-39.6109073664988,-39.6108662686803,-39.6108076717892,-39.6110669458385
1.36611111111111,-0.0105435142669687,0.000128252552320222,0.00013591048101284,0.000233609325260874,0.000259368744225625,0.000282369409332122,0.000288243298632846,0.000281398526318505,0.000259597163671301,0.00022909878790091,0.000294327718930875,0.000362314175486159,0.000505166198324576,0.000752465233195363,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352379158664,-39.6110026987425,-39.6109693217795,-39.6109792924407,-39.6109669649321,-39.6109576682888,-39.6109468241653,-39.610937289646,-39.6109275436022,-39.6108889401599,-39.6108738000239,-39.6108328138278,-39.6107743696352,-39.6110329268327
1.36638888888889,-0.0105038136061312,0.000127960329031056,0.000135598193434784,0.000233039656129385,0.000258723351665525,0.000281661261287694,0.000287524121585156,0.000280710660940777,0.00025899103363662,0.00022861379357503,0.000293625535366312,0.000361405272510794,0.000503836188343149,0.000750435507876598,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352201217072,-39.610968888333,-39.6109355971349,-39.6109455415184,-39.6109332431905,-39.6109239680884,-39.6109131493661,-39.6109036362278,-39.610893910034,-39.6108554320128,-39.6108403250415,-39.6107994501697,-39.6107411582966,-39.6109990004364
1.36666666666667,-0.0104642349405996,0.000127668744710893,0.000135286620758326,0.0002324713715618,0.00025807958156253,0.000280954931238336,0.00028680681363923,0.000280024586286553,0.000258386456887476,0.000228129972486038,0.000292925132465638,0.00036049867533974,0.000502509550377699,0.000748410873927485,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.352023760608,-39.6109351701046,-39.6109019644612,-39.6109118826296,-39.6108996134114,-39.6108903597953,-39.6108795664068,-39.6108700745903,-39.6108603681912,-39.610822015216,-39.6108069413227,-39.6107661774778,-39.610708037546,-39.6109651664177
1.36694444444444,-0.0104247779377342,0.000127377798063527,0.000134975761400756,0.000231904468266871,0.000257437429810163,0.000280250414343806,0.000286091369575656,0.000279340297107426,0.000257783428619229,0.000227647320754645,0.000292226504763404,0.000359594377340295,0.000501186275482994,0.000746391318914123,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351846788066,-39.6109015438283,-39.6108684235295,-39.610878315545,-39.6108660753657,-39.6108568431802,-39.610846075058,-39.6108366045043,-39.6108269178449,-39.6107886895411,-39.6107736486391,-39.6107329955243,-39.6106750071563,-39.6109314245457
1.36722222222222,-0.0103854422657223,0.000127087487792707,0.000134665613779749,0.000231338942954463,0.000256796892304934,0.000279547705767497,0.000285377784179189,0.000278657788161459,0.00025718194403171,0.000227165834503639,0.000291529646801624,0.000358692371893377,0.000499866354734733,0.000744376830428766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351670298242,-39.6108680092751,-39.6108349741115,-39.6108448400362,-39.6108326288248,-39.6108234180148,-39.6108126750914,-39.6108032257411,-39.6107935587662,-39.6107554547603,-39.6107404467631,-39.6106999040819,-39.6106420669011,-39.6108977745895
1.3675,-0.0103462275935768,0.000126797812602669,0.00013435617631267,0.000230774792336129,0.000256157964947512,0.000278846800677434,0.000284666052237691,0.000277977054211709,0.000256581998329923,0.000226685509861698,0.000290834553130971,0.000357792652391961,0.000498549779225557,0.000742367396092324,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351494289935,-39.6108345662168,-39.6108016159793,-39.610811455875,-39.6107992735609,-39.6107900840709,-39.6107793662788,-39.6107699380727,-39.610760290727,-39.6107223106463,-39.6107073354673,-39.6106669029242,-39.6106092165545,-39.610864216319
1.36777777777778,-0.0103071335911344,0.000126508771197819,0.000134047447416116,0.000230212013125735,0.00025552064364017,0.00027814769424562,0.000283956168546543,0.000277298090025951,0.000255983586724558,0.000226206342958478,0.000290141218311002,0.000356895212241979,0.000497236540068613,0.000740363003552348,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351318761946,-39.6108012144258,-39.6107683489058,-39.610778162834,-39.6107660093463,-39.6107568411211,-39.6107461483928,-39.6107367412715,-39.6107271134999,-39.6106892569723,-39.610674314525,-39.610633991825,-39.6105764558911,-39.6108307495047
1.36805555555556,-0.0102681599290534,0.000126220362284024,0.000133739425507828,0.000229650602039584,0.000254884924287614,0.000277450381647792,0.000283248127904673,0.000276620890377241,0.000255386704430504,0.000225728329929349,0.00028944963690924,0.000356000044862724,0.000495926628396147,0.000738363640483712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.351143713081,-39.6107679536747,-39.610735172664,-39.6107449606862,-39.6107328359541,-39.6107236889383,-39.6107130212063,-39.6107036351105,-39.6106940268577,-39.6106562935121,-39.6106413837101,-39.6106011705586,-39.6105437846861,-39.6107973739177
1.36833333333333,-0.0102293062788117,0.00012593258456664,0.00013343210900602,0.000229090555793715,0.000254250802799246,0.000276754858064395,0.000282541925115874,0.00027594545004492,0.000254791346668261,0.000225251466912899,0.000288759803505148,0.000355107143684616,0.000494620035358683,0.000736369294588045,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350969142146,-39.610734783737,-39.6107020870278,-39.610711849205,-39.6106997531579,-39.6106906272961,-39.6106799844929,-39.6106706193633,-39.6106610305739,-39.6106234200399,-39.6106085427969,-39.6105684389002,-39.6105112027152,-39.6107640893293
1.36861111111111,-0.0101905723127058,0.000125645436751948,0.000133125496327595,0.000228531871108851,0.000253618275087269,0.000276061118680868,0.000281837554988554,0.000275271763814536,0.000254197508663815,0.000224775750051821,0.000288071712683648,0.000354216502154271,0.000493316752127041,0.000734379953592823,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350795047951,-39.6107017043865,-39.6106690917714,-39.6106788281645,-39.6106667607318,-39.6106576559686,-39.6106470380267,-39.6106376938039,-39.6106281244225,-39.6105906363307,-39.6105757915604,-39.6105357966251,-39.6104787097546,-39.6107308955118
1.36888888888889,-0.0101519577038477,0.000125358917547368,0.000132819585890227,0.000227974544706963,0.0002529873370655,0.0002753691586844,0.000281135012340625,0.000274599826475205,0.000253605185648828,0.000224301175493524,0.000287385359041418,0.000353328113728674,0.00049201676989017,0.000732395605254965,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350621429308,-39.6106687153975,-39.6106361866696,-39.6106458973393,-39.6106338584503,-39.6106247747303,-39.6106141815822,-39.6106048582068,-39.6105953081781,-39.6105579421599,-39.6105431297759,-39.6105032435095,-39.6104463055812,-39.6106977922377
1.36916666666667,-0.0101134621261639,0.000125073025660032,0.000132514376112494,0.000227418573311312,0.000252357984653135,0.00027467897327157,0.000280434291989359,0.000273929632823166,0.000253014372860796,0.000223827739389135,0.000286700737183422,0.000352441971878076,0.000490720079857662,0.00073041623735816,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350448285034,-39.6106358165449,-39.6106033714977,-39.6106130565045,-39.6106010460886,-39.6105919833564,-39.6105814149345,-39.6105721123471,-39.6105625816157,-39.6105253373032,-39.6105105572195,-39.6104707793299,-39.6104139899722,-39.6106647792803
1.36944444444444,-0.0100750852543935,0.000124787759798449,0.00013220986541173,0.000226863953647747,0.000251730213772776,0.000273990557639417,0.000279735388761231,0.00027326117766162,0.000252425065541241,0.000223355437895366,0.000286017841724881,0.000351558070087976,0.000489426673256886,0.000728441837712443,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350275613946,-39.6106030076041,-39.6105706460315,-39.6105803054356,-39.6105683234223,-39.6105592816225,-39.6105487378594,-39.6105394560006,-39.610529944511,-39.6104928215372,-39.6104780736677,-39.6104384038634,-39.6103817627056,-39.6106318564132
1.36972222222222,-0.0100368267640857,0.000124503118670849,0.000131906052207267,0.000226310682445066,0.000251104020348288,0.000273303906992102,0.000279038297488686,0.000272594455797387,0.000251837258941159,0.000222884267171543,0.000285336667289348,0.000350676401855506,0.000488136541336183,0.000726472394155039,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.350103414865,-39.6105702883509,-39.6105380100473,-39.6105476439087,-39.6105356902276,-39.6105266693047,-39.610516150133,-39.6105068889432,-39.6104973966401,-39.6104603946387,-39.6104456788974,-39.6104061168877,-39.6103496235597,-39.6105990234108
1.37,-0.00999868633159868,0.000124219100987036,0.000131602934917884,0.00022575875643305,0.000250479400309743,0.00027261901653714,0.000278343013008179,0.000271929462046644,0.00025125094831378,0.000222414223383854,0.000284657208511142,0.000349796960692873,0.000486849675362115,0.00072450789454999,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349931686614,-39.6105376585619,-39.610505463322,-39.6105150717005,-39.6105031462811,-39.6104941461797,-39.6104836515319,-39.6104744109518,-39.6104649377795,-39.6104280563854,-39.6104133726862,-39.6103739181809,-39.6103175723133,-39.6105662800478
1.37027777777778,-0.00996066363409739,0.000123935705457581,0.000131300511961643,0.000225208172345697,0.000249856349588171,0.000271935881488769,0.000277649530162498,0.00027126619123118,0.000250666128919849,0.00022194530270303,0.000283979460033308,0.000348919740123949,0.000485566066622037,0.000722548326788511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349760428019,-39.6105051180139,-39.610473005633,-39.6104825885881,-39.6104706913601,-39.6104617120248,-39.6104512418333,-39.6104420218034,-39.6104325677066,-39.6103958065551,-39.6103811548122,-39.6103418075217,-39.6102856087461,-39.6105336260995
1.37055555555556,-0.00992275834955175,0.000123652930793236,0.000130998781758872,0.000224658926917632,0.000249234864121443,0.000271254497063875,0.00027695784380161,0.000270604638177066,0.000250082796027785,0.000221477501303277,0.000283303416509755,0.000348044733688173,0.000484285706420917,0.000720593678789773,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349589637909,-39.6104726664844,-39.610440636758,-39.6104501943491,-39.6104383252421,-39.6104293666175,-39.610418920815,-39.6104097212758,-39.610400286199,-39.6103636449265,-39.6103490250541,-39.6103097846895,-39.6102537326379,-39.6105010613419
1.37083333333333,-0.00988497015673483,0.000123370775704446,0.000130697742730811,0.000224111016886261,0.000248614939848674,0.000270574858486908,0.000276267948780805,0.000269944797718883,0.000249500944911461,0.000221010815365544,0.000282629072603221,0.000347171934937522,0.000483008586085387,0.000718643938498486,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349419315116,-39.6104403037512,-39.6104083564755,-39.6104178887618,-39.6104060477056,-39.610397109736,-39.6103866882552,-39.6103775091473,-39.6103680930349,-39.6103315712785,-39.610316983191,-39.6102778494638,-39.6102219437692,-39.6104685855514
1.37111111111111,-0.00984729873522096,0.000123089238904387,0.000130397393296527,0.000223564438991672,0.000247996572714469,0.00026989696098574,0.000275579839961154,0.000269286664697489,0.000248920570851065,0.000220545241075586,0.000281956422988115,0.000346301337437966,0.000481734696959737,0.000716699093888557,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349249458474,-39.610408029593,-39.6103761645644,-39.6103856716047,-39.6103738585291,-39.6103649411593,-39.6103545439327,-39.6103453851965,-39.6103359879931,-39.6102995853908,-39.6102850290025,-39.610246001625,-39.610190241921,-39.610436198505
1.37138888888889,-0.009809743765384,0.000122808319105539,0.000130097731878123,0.000223019189977217,0.000247379758665763,0.000269220799794516,0.000274893512210775,0.000268630233960863,0.000248341669133568,0.000220080774623692,0.000281285462348527,0.000345432934768378,0.000480464030410431,0.00071475913295926,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.349080066819,-39.6103758437886,-39.610344060804,-39.6103535426571,-39.6103417574918,-39.6103328606664,-39.6103224876267,-39.6103133492028,-39.6103039708528,-39.6102676870435,-39.6102531622688,-39.610214240954,-39.610158626875,-39.61040389998
1.37166666666667,-0.00977230492839541,0.000122528015022371,0.000129798756896067,0.000222475266588372,0.000246764493655069,0.000268546370152759,0.000274208960403384,0.000267975500364298,0.00024776423505186,0.000219617412207345,0.000280616185378154,0.000344566720524041,0.000479196577820741,0.00071282404373693,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348911138992,-39.6103437461175,-39.6103120449742,-39.6103215016987,-39.6103097443737,-39.6103008680371,-39.610290519117,-39.6102814009459,-39.6102720413939,-39.6102358760172,-39.6102213827707,-39.610182567232,-39.6101270984132,-39.6103716897546
1.37194444444444,-0.00973498190622248,0.000122248325368255,0.000129500466773679,0.00022193266557284,0.000246150773637695,0.000267873667306233,0.000273526179419827,0.000267322458768353,0.000247188263907849,0.000219155150027943,0.000279948586781749,0.000343702688311055,0.000477932330596525,0.000710893814275336,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348742673833,-39.6103117363597,-39.6102801168555,-39.6102895485096,-39.6102778189548,-39.6102689630518,-39.6102586381839,-39.6102495402062,-39.6102401993966,-39.610204152093,-39.6101896902894,-39.6101509802408,-39.6100956563182,-39.6103395676073
1.37222222222222,-0.00969777438162649,0.0001219692488597,0.000129202859932007,0.000221391383682874,0.000245538594573663,0.000267202686505095,0.000272845164146542,0.000266671104042816,0.000246613751008504,0.000218693984294798,0.000279282661274013,0.000342840831751943,0.000476671280161362,0.00070896843265535,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348574670189,-39.6102798142956,-39.6102482762288,-39.6102576828705,-39.610245981016,-39.610237145491,-39.6102268446082,-39.6102177667644,-39.6102084446417,-39.6101725150526,-39.6101580846066,-39.610119479763,-39.610064300373,-39.6103075333173
1.3725,-0.00966068203816088,0.000121690784212379,0.000128905934795951,0.00022085141767084,0.000244927952427332,0.000266533423005208,0.000272165909479303,0.000266021431063619,0.000246040691669163,0.000218233911220524,0.000278618403579439,0.000341981144483578,0.000475413417959027,0.000707047886984695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348407126906,-39.6102479797063,-39.6102165228754,-39.6102259045627,-39.6102142303386,-39.6102054151363,-39.6101951381712,-39.6101860804019,-39.6101767769107,-39.6101409646781,-39.6101265655045,-39.6100880655812,-39.6100330303614,-39.610275586664
1.37277777777778,-0.00962370456016948,0.000121412930143462,0.000128609689788658,0.000220312764294145,0.000244318843166907,0.0002658658720687,0.000271488410318079,0.000265373434714339,0.000245469081211547,0.000217774927025438,0.000277955808436302,0.000341123620155051,0.000474158735452648,0.000705132165399143,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348240042834,-39.6102162323733,-39.6101848565772,-39.6101942133678,-39.6101825667042,-39.6101737717692,-39.6101635186547,-39.6101544809005,-39.6101451959853,-39.6101095007523,-39.6100951327661,-39.6100567374791,-39.6100018460675,-39.6102437274277
1.37305555555556,-0.00958684163278463,0.000121135685370503,0.000128314123334027,0.000219775420313463,0.000243711262765472,0.000265200028963611,0.000270812661570229,0.000264727109886777,0.000244898914965053,0.000217317027935717,0.000277294870589274,0.000340268252432215,0.000472907224127253,0.000703221256058983,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.348073416827,-39.6101845720785,-39.6101532771168,-39.6101626090682,-39.6101509898952,-39.6101422151722,-39.6101319858411,-39.6101229680426,-39.6101137016479,-39.6100781230583,-39.6100637861745,-39.6100254952404,-39.609970747276,-39.610211955389
1.37333333333333,-0.00955009294192544,0.000120859048613441,0.000128019233858984,0.000219239382488151,0.000243105207201019,0.000264535888963023,0.000270138658151461,0.000264082451478657,0.000244330188267567,0.000216860210182619,0.000276635584798007,0.000339415034993097,0.000471658875486392,0.000701315147153485,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34790724774,-39.6101529986044,-39.610121784277,-39.6101310914463,-39.6101194996944,-39.610110745128,-39.6101005395132,-39.610091541611,-39.6100822936814,-39.61004683138,-39.6100325255137,-39.6099943386496,-39.609939733772,-39.6101802703292
1.37361111111111,-0.00951345817429586,0.000120583018590534,0.000127725019789439,0.00021870464758576,0.000242500672455175,0.000263873447347592,0.000269466394982483,0.000263439454397509,0.000243762896463057,0.000216404470005507,0.000275977945830739,0.000338563961531364,0.000470413681053365,0.00069941382689833,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34774153443,-39.610121511734,-39.6100903778412,-39.6100996602856,-39.610088095885,-39.6100793614199,-39.6100691794544,-39.6100602013891,-39.6100509718691,-39.6100156255014,-39.6100013505679,-39.6099632674917,-39.6099088053413,-39.6101486720299
1.37388888888889,-0.00947693701738312,0.000120307594022965,0.000127431479551802,0.00021817121237541,0.00024189765451339,0.0002632126994027,0.000268795866993552,0.000262798113556543,0.000243197034904196,0.00021594980364908,0.000275321948468287,0.000337715025754143,0.000469171632372464,0.000697517283535735,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347576275758,-39.6100901112509,-39.6100590575934,-39.6100683153698,-39.6100567782509,-39.6100480638318,-39.6100379054485,-39.6100289471608,-39.610019735995,-39.6099845052073,-39.609970261122,-39.6099322815521,-39.60987796177,-39.6101171602734
1.37416666666667,-0.00944052915945569,0.000120032773632298,0.000127138611573904,0.000217639073628568,0.000241296149367075,0.000262553640420955,0.000268127069120231,0.00026215842387832,0.000242632598950897,0.000215496207364546,0.000274667587501125,0.000336868221385247,0.000467932721006925,0.000695625505335005,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347411470588,-39.6100587969389,-39.6100278233179,-39.6100370564829,-39.6100255465762,-39.6100168521479,-39.6100067172799,-39.6099977787105,-39.6099885858435,-39.609953470283,-39.6099392569613,-39.6099013806169,-39.609847202845,-39.6100857348425
1.37444444444444,-0.00940423428956163,0.000119758556141453,0.000126846414284627,0.000217108228120224,0.000240696153011433,0.000261896265700655,0.000267459996307111,0.000261520380293863,0.000242069583971038,0.000215043677409989,0.000274014857731605,0.000336023542160966,0.000466696938540814,0.000693738480592512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347247117784,-39.6100275685825,-39.6099966747997,-39.6100058834098,-39.6099944006459,-39.6099857261531,-39.6099756147334,-39.609966695823,-39.6099575211995,-39.6099225205142,-39.6099083378717,-39.6098705644725,-39.6098165283534,-39.6100543955205
1.37472222222222,-0.0093680520975267,0.000119484940273308,0.000126554886113708,0.000216578672627671,0.000240097661448636,0.000261240570546498,0.000266794643504635,0.000260883977741314,0.000241507985339894,0.000214592210050792,0.000273363753974007,0.000335180981833624,0.000465464276577145,0.00069185619763236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.347083216217,-39.6099964259669,-39.6099656118241,-39.6099747959356,-39.6099633402451,-39.6099546856326,-39.6099445975943,-39.6099356982837,-39.6099265418484,-39.6098916556872,-39.6098775036396,-39.609839832906,-39.609785938083,-39.6100231420912
1.375,-0.00933198227395266,0.000119211924752315,0.000126264025491766,0.000216050403932475,0.000239500670683235,0.000260586550270201,0.000266131005671527,0.000260249211167793,0.00024094779844248,0.000214141801558583,0.000272714271051867,0.000334340534170549,0.000464234726740702,0.000689978644803858,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346919764756,-39.6099653688773,-39.6099346341771,-39.6099437938461,-39.6099323651597,-39.6099237303723,-39.6099136656486,-39.6099047858786,-39.6098956475761,-39.6098608755888,-39.6098467540519,-39.6098091857047,-39.609755431822,-39.6099919743389
1.37527777777778,-0.00929602451021549,0.000118939508303676,0.000125973830851075,0.000215523418820141,0.000238905176724978,0.000259934200188243,0.000265469077775362,0.000259616075527829,0.0002403890186713,0.000213692448212268,0.000272066403804267,0.000333502192950785,0.000463008280675612,0.000688105810484318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346756762275,-39.6099343970998,-39.6099037416451,-39.6099128769274,-39.609901475176,-39.6098928601584,-39.6098828186826,-39.609873958394,-39.6098648381691,-39.6098301800062,-39.609816088896,-39.6097786226568,-39.6097250093593,-39.6099608920484
1.37555555555556,-0.00926017849846358,0.000118667689654206,0.000125684300622531,0.000214997714079018,0.000238311175588878,0.000259283515626561,0.000264808854790292,0.000258984565784776,0.000239831641426335,0.000213244146298328,0.000271420147078067,0.000332665951973269,0.000461784930045482,0.000686237683077578,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346594207651,-39.6099035104209,-39.6098729340149,-39.6098820449663,-39.6098706700806,-39.6098620747778,-39.6098520564832,-39.6098432156168,-39.6098341134142,-39.6097995687272,-39.6097855079597,-39.6097481435508,-39.6096946704842,-39.6099298950052
1.37583333333333,-0.00922444393161589,0.000118396467532038,0.000125395433240646,0.000214473286500035,0.000237718663296108,0.00025863449191517,0.00026415033169818,0.000258354676911178,0.000239275662117618,0.000212796892108934,0.00027077549573292,0.00033183180504827,0.000460564666535172,0.000684374251014719,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346432099761,-39.6098727086274,-39.6098422110739,-39.6098512977499,-39.6098399496608,-39.6098313740178,-39.6098213788377,-39.6098125573345,-39.609803473099,-39.6097690415401,-39.6097550110315,-39.6097177481757,-39.6096644149863,-39.6098989829951
1.37611111111111,-0.00918882050336031,0.000118125840664632,0.000125107227140041,0.000213950132879127,0.0002371276358715,0.000257987124391527,0.00026349350348931,0.000257726403887824,0.000238721076162442,0.000212350681946336,0.000270132444640922,0.000330999746002345,0.000459347481849399,0.000682515502752411,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346270437489,-39.6098419915069,-39.6098115726099,-39.6098206350659,-39.6098093137045,-39.6098007576661,-39.6097907855339,-39.6097819833348,-39.6097729170114,-39.6097385982337,-39.6097245979002,-39.6096874363211,-39.6096342426559,-39.6098681558045
1.37638888888889,-0.0091533079081518,0.00011785580778243,0.00012481968075534,0.000213428250015327,0.000236538089345201,0.00025734140840133,0.00026283836516273,0.000257099741703239,0.000238167878987741,0.000211905512116613,0.000269490988685974,0.000330169768676954,0.000458133367713906,0.000680661426774845,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.346109219717,-39.6098113588472,-39.6097810184114,-39.6097900567024,-39.6097787619998,-39.6097702255111,-39.6097602763603,-39.6097514934063,-39.6097424449398,-39.6097082385972,-39.6096942683553,-39.6096572077769,-39.609604153284,-39.6098374132203
1.37666666666667,-0.00911790584121068,0.000117586367615599,0.000124532792524334,0.000212907634710806,0.000235950019753307,0.000256697339295298,0.000262184911724061,0.000256474685356224,0.000237616066028711,0.000211461378935955,0.00026885112276385,0.000329341866928665,0.000456922315873412,0.00067881201159308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345948445332,-39.6097808104368,-39.6097505482672,-39.6097595624481,-39.6097482943356,-39.6097397773415,-39.6097298511056,-39.6097210873377,-39.6097120566732,-39.6096779624204,-39.6096640221868,-39.6096270623338,-39.6095741466617,-39.6098067550299
1.37694444444444,-0.00908261399852089,0.000117317518897143,0.000124246560884856,0.000212388283771076,0.000235363423137407,0.000256054912431859,0.000261533138187655,0.000255851229854745,0.000237065632729086,0.000211018278726902,0.000268212841782612,0.000328516034629364,0.000455714318092563,0.00067696724574605,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345788113222,-39.6097503460645,-39.6097201619665,-39.6097291520922,-39.6097179105009,-39.6097094129465,-39.6096995095592,-39.6096907649186,-39.6096817520009,-39.6096477694937,-39.6096338591849,-39.6095969997827,-39.6095442225808,-39.6097761810213
1.37722222222222,-0.0090474320768281,0.000117049260358752,0.000123960984275593,0.000211870194006115,0.00023477829554317,0.000255414123178013,0.0002608830395763,0.000255229370214447,0.000236516574542623,0.000210576207821309,0.00026757614066046,0.000327692265666627,0.000454509366158042,0.000675127117797964,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345628222281,-39.6097199655198,-39.6096898592993,-39.6096988254243,-39.6096876102856,-39.609679132116,-39.609669251511,-39.6096605259387,-39.6096515307129,-39.6096176596077,-39.6096037791406,-39.6095670199153,-39.6095143808337,-39.6097456909828
1.3775,-0.0090123597736381,0.000116781590735682,0.000123676061136711,0.000211353362229833,0.00023419463302204,0.000254774966905362,0.000260234610922518,0.000254609101461073,0.000235968886930487,0.000210135162556626,0.000266941014330929,0.000326870553941958,0.000453307451876671,0.000673291616339277,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345468771401,-39.6096896685925,-39.6096596400557,-39.6096685822345,-39.6096573934798,-39.6096489346402,-39.6096390767511,-39.6096303701884,-39.6096213925996,-39.6095876325538,-39.6095737818453,-39.6095371225235,-39.609484621213,-39.6097152847036
1.37777777777778,-0.008977396787215,0.000116514508762082,0.000123391789910701,0.000210837785259203,0.000233612431631192,0.000254137438994744,0.00025958784726549,0.000253990418628855,0.00023542256536517,0.000209695139280036,0.00026630745773708,0.000326050893374208,0.000452108567074644,0.000671460729988292,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34530975948,-39.609659455073,-39.6096295040266,-39.6096384223134,-39.6096272598742,-39.6096188203098,-39.6096089850705,-39.6096002974586,-39.609591337452,-39.6095576881237,-39.609543867091,-39.6095073073998,-39.6094549435123,-39.6096849619729
1.37805555555556,-0.00894254281657949,0.000116248013174723,0.000123108169040076,0.000210323459914967,0.000233031687435148,0.000253501534832493,0.00025894274365289,0.000253373316763642,0.00023487760532556,0.000209256134345522,0.000265675465836628,0.000325233277895544,0.000450912703599481,0.000669634447389102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.345151185416,-39.6096293247521,-39.6095994510032,-39.609608345452,-39.60959720926,-39.6095887889161,-39.6095789762605,-39.6095703075407,-39.6095613650615,-39.6095278261096,-39.6095140346699,-39.6094775743374,-39.609425347525,-39.6096547225807
1.37833333333333,-0.00890779756150714,0.000115982102712156,0.000122825196968316,0.000209810383023,0.000232452396501051,0.000252867249813941,0.000258299295142279,0.000252757790917499,0.000234334002302024,0.000208818144116515,0.000265045033598188,0.000324417701454788,0.00044971985331897,0.000667812757213183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344993048112,-39.6095992774212,-39.6095694807774,-39.609578351442,-39.6095672414288,-39.6095588402507,-39.6095490501127,-39.6095404002265,-39.6095314752199,-39.6094980463044,-39.6094842843751,-39.6094479231297,-39.6093958330457,-39.6096245663176
1.37861111111111,-0.00887316072252654,0.000115716776113244,0.000122542872140909,0.000209298551412253,0.000231874554902442,0.000252234579341172,0.000257657496799642,0.000252143836153418,0.000233791751794106,0.000208381164964167,0.000264416156002466,0.000323604158016281,0.000448530008120411,0.000665995648159318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344835346471,-39.609569312872,-39.6095395931412,-39.6095484400754,-39.6095373561728,-39.6095289741058,-39.6095192064196,-39.6095105753083,-39.6095016677197,-39.6094683485012,-39.6094546159998,-39.6094183535708,-39.609366399869,-39.6095944929744
1.37888888888889,-0.00883863200091768,0.000115452032117268,0.000122261193005862,0.000208787961914661,0.00023129815872045,0.000251603518823359,0.000257017343700208,0.000251531447543534,0.000233250849310771,0.000207945193267066,0.000263788828044152,0.000322792641560963,0.000447343159911953,0.000664183108951162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344678079401,-39.6095394308968,-39.6095097878875,-39.6095186111447,-39.6095075532847,-39.6094991902741,-39.6094894449738,-39.6094808325789,-39.6094719423537,-39.6094387324939,-39.609425029338,-39.6093888654552,-39.6093370477902,-39.6095645023427
1.37916666666667,-0.00880421109871026,0.000115187869466242,0.000121980158010759,0.000208278611367444,0.000230723204040775,0.000250974063677908,0.000256378830926539,0.000250920620170582,0.000232711290370344,0.000207510225412897,0.000263163044729743,0.000321983146083439,0.000446159300623433,0.000662375128340005,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344521245811,-39.6095096312884,-39.6094800648094,-39.609488864443,-39.6094778325574,-39.6094694885488,-39.6094597655686,-39.6094511718317,-39.6094422989154,-39.6094091980765,-39.6093955241841,-39.6093594585778,-39.6093077766051,-39.6095345942144
1.37944444444444,-0.00876989771868177,0.000114924286902262,0.000121699765605126,0.000207770496613397,0.000230149686953274,0.000250346209330431,0.00025574195357112,0.000250311349126487,0.000232173070501291,0.00020707625779831,0.000262538801078745,0.000321175665594152,0.000444978422204676,0.000660571695103599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344364844613,-39.6094799138401,-39.6094504237005,-39.6094591997636,-39.6094481937847,-39.6094398687235,-39.6094301679977,-39.6094215928605,-39.6094127371985,-39.6093797450439,-39.6093661003328,-39.6093301327342,-39.6092785861098,-39.609504768382
1.37972222222222,-0.00873569156435598,0.000114661283169902,0.000121420014240787,0.000207263614494632,0.000229577603557614,0.000249719951212545,0.000255106706736248,0.000249703629512645,0.000231636185241654,0.000206643286827299,0.000261916092123639,0.000320370194120986,0.000443800516625243,0.000658772798045829,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344208874721,-39.6094502783454,-39.6094208643551,-39.6094296169007,-39.6094186367604,-39.6094103305924,-39.6094006520553,-39.6093920954594,-39.6093832569975,-39.6093503731912,-39.6093367575796,-39.6093008877204,-39.6092494761013,-39.6094750246384
1.38,-0.00870159234000108,0.000114398857013596,0.000121140902369837,0.000206757961863635,0.000229006949955408,0.000249095284764509,0.000254473085532163,0.000249097456442096,0.000231100630138625,0.000206211308913667,0.00026129491290891,0.000319566725706487,0.000442625575875447,0.000656978425998768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.344053335052,-39.6094207245987,-39.6093913865676,-39.6094001156486,-39.6093891612793,-39.6093808739499,-39.6093712175361,-39.6093626794234,-39.6093538581071,-39.6093210823141,-39.6093074957203,-39.6092717233327,-39.6092204463765,-39.6094453627771
1.38027777777778,-0.00866759975062806,0.00011413700718036,0.000120862428446136,0.000206253535572828,0.000228437722256863,0.000248472205435577,0.000253841085078853,0.00024849282503609,0.000230566400751214,0.000205780320477809,0.000260675258494359,0.000318765254408709,0.00044145359196665,0.000655188567818152,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343898224524,-39.6093912523946,-39.6093619901333,-39.6093706958022,-39.6093597671363,-39.6093514985913,-39.6093418642353,-39.6093333445475,-39.6093245403227,-39.6092918722088,-39.6092783145511,-39.6092426393683,-39.6091914967334,-39.6094157825921
1.38055555555556,-0.00863371350198898,0.000113875732418819,0.000120584590925602,0.000205750332480135,0.00022786991657646,0.000247850708682356,0.000253210700504634,0.000247889730426609,0.000230033492646468,0.000205350317953048,0.000260057123949254,0.000317965774302454,0.00044028455693094,0.000653403212387842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343743542062,-39.6093618615282,-39.6093326748477,-39.609341357157,-39.609330454127,-39.6093222043121,-39.6093125919485,-39.6093040906277,-39.6092953034401,-39.6092627426719,-39.609249213869,-39.6092136356245,-39.60916262697,-39.6093862838779
1.38083333333333,-0.00859993330057507,0.000113615031477149,0.000120307388265344,0.000205248349448275,0.000227303529036258,0.00024723078996758,0.0002525819269501,0.000247288167755864,0.000229501901402505,0.000204921297778243,0.000259440504358046,0.000317168279478539,0.000439118462820012,0.000651622348619053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343589286587,-39.6093325517952,-39.6093034405067,-39.6093120995088,-39.6093012220471,-39.6092929909082,-39.6092834004718,-39.6092749174599,-39.6092661472556,-39.6092336935006,-39.6092201934712,-39.6091847118992,-39.609133836885,-39.6093568664292
1.38111111111111,-0.00856625885361534,0.00011335490310584,0.000120030818923974,0.000204747583343475,0.000226738555764394,0.000246612444765355,0.000251954759561397,0.000246688132176318,0.000228971622607702,0.000204493256402301,0.000258825394818531,0.00031637276404295,0.000437955301707123,0.000649845965447413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343435457028,-39.6093033229916,-39.609274286907,-39.609282922654,-39.6092720706933,-39.6092638581762,-39.6092542896019,-39.6092458248411,-39.6092370715659,-39.6092047244924,-39.6091912531554,-39.609155867991,-39.6091051262777,-39.6093275300418
1.38138888888889,-0.00853268986907471,0.000113095346057781,0.000119754881362668,0.000204248031036539,0.000226174992894704,0.000245995668554247,0.000251329193498364,0.000246089618850123,0.000228442651861126,0.000204066190283071,0.000258211790441206,0.000315579222117602,0.000436795065685838,0.000648074051836322,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343282052313,-39.609274174914,-39.6092452138455,-39.6092538263893,-39.6092429998625,-39.6092348059132,-39.6092252591358,-39.6092168125682,-39.6092080761683,-39.6091758354454,-39.6091623927199,-39.6091271036985,-39.6090764949476,-39.6092982745113
1.38166666666667,-0.00849922605565234,0.000112836359085834,0.000119479574042523,0.000203749689403617,0.000225612836567318,0.000245380456824203,0.000250705223927015,0.000245492622951477,0.000227914984771789,0.000203640095887785,0.000257599686349937,0.000314787647840729,0.000435637746870876,0.000646306596775804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.343129071375,-39.6092451073594,-39.6092162211196,-39.609224810512,-39.6092140093519,-39.6092058339164,-39.6091963088711,-39.6091878804389,-39.6091791608605,-39.6091470261584,-39.6091336119635,-39.6090984188213,-39.6090479426948,-39.6092690996343
1.38194444444444,-0.00846586712277986,0.00011257794094453,0.000119204895427877,0.00020325255532467,0.000225052082929446,0.000244766805072013,0.000250082846022932,0.000244897139664343,0.000227388616959247,0.000203214969693638,0.00025698907768048,0.000313998035367734,0.000434483337397046,0.000644543589280766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342976513147,-39.6092161201253,-39.6091873085272,-39.60919587482,-39.6091850989595,-39.609176941984,-39.6091674386058,-39.6091590282515,-39.6091503254407,-39.6091182964302,-39.6091049106854,-39.6090698131593,-39.6090194693201,-39.6092400052077
1.38222222222222,-0.00843261278061976,0.000112320090389875,0.00011893084398407,0.000202756625684027,0.000224492728132998,0.000244154708803146,0.000249462054974446,0.000244303164183397,0.000226863544052893,0.000202790808186029,0.000256379959583611,0.000313210378869339,0.000433331829419964,0.000642785018394111,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342824376566,-39.6091872130097,-39.6091584758668,-39.6091670191114,-39.6091562684837,-39.6091481299142,-39.6091386481384,-39.6091302558043,-39.6091215697076,-39.6090896460604,-39.6090762886853,-39.6090412865126,-39.6089910746244,-39.6092109910289
1.3825,-0.00839946274006373,0.000112062806179672,0.000118657418177965,0.000202261897370863,0.000223934768339436,0.000243544163530364,0.000248842845977583,0.000243710691712539,0.000226339761694314,0.000202367607860558,0.000255772327225076,0.000312424672531048,0.000432183215115038,0.000641030873183883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342672660571,-39.609158385811,-39.6091297229372,-39.6091382431849,-39.6091275177231,-39.6091193975059,-39.6091099372679,-39.6091015628965,-39.6090928934603,-39.609061074849,-39.6090477457633,-39.6090128386821,-39.6089627584094,-39.6091820568957
1.38277777777778,-0.00836641671273093,0.000111806087073243,0.000118384616478692,0.000201768367278696,0.000223378199713375,0.000242935164776729,0.000248225214238238,0.000243119717468929,0.00022581726553501,0.000201945365221703,0.00025516617578029,0.000311640910557416,0.000431037486679936,0.000639281142744953,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342521364105,-39.609129638328,-39.6091010495377,-39.6091095468397,-39.6090988464771,-39.6090907445585,-39.6090813057938,-39.6090729493277,-39.6090642964985,-39.6090325825965,-39.60901928172,-39.6089844694692,-39.608934520477,-39.6091532026066
1.38305555555556,-0.00833347441096636,0.000111549931830654,0.000118112437357494,0.000201276032306602,0.00022282301842714,0.000242327708072812,0.000247609154974159,0.000242530236677412,0.000225296051237606,0.000201524076783211,0.00025456150044176,0.000310859087167163,0.000429894636332542,0.000637535816197511,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34237048611,-39.6091009703603,-39.6090724554681,-39.6090809298753,-39.6090702545454,-39.6090621708719,-39.6090527535158,-39.6090444148979,-39.6090357786223,-39.6090041691038,-39.6089908963568,-39.6089561786756,-39.6089063606298,-39.6091244279603
1.38333333333333,-0.00830063554783903,0.000111294339214534,0.000117840879286283,0.000200784889356626,0.000222269220661431,0.000241721788956751,0.000246994663411177,0.000241942244577305,0.000224776114474595,0.000201103739069458,0.000253958296413816,0.000310079196595682,0.00042875465631084,0.000635794882690483,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342220025534,-39.6090723817075,-39.6090439405286,-39.609052392092,-39.6090417417282,-39.6090336762461,-39.6090242802345,-39.6090159594075,-39.6090073396322,-39.6089758341725,-39.6089625894749,-39.6089279661035,-39.6088782786708,-39.6090957327563
1.38361111111111,-0.00826789983714045,0.000111039307988042,0.000117569940738949,0.00020029493533815,0.000221716802601274,0.000241117402977742,0.000246381734784855,0.000241355736417332,0.000224257450930372,0.000200684348614929,0.000253356558913924,0.000309301233095805,0.000427617538873135,0.000634058331396473,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.342069981325,-39.6090438721699,-39.60901550452,-39.6090239332902,-39.6090133078261,-39.6090052604821,-39.6089958857506,-39.6089875826574,-39.6089789793293,-39.6089475776043,-39.6089343608767,-39.6088998315557,-39.6088502744034,-39.6090671167944
1.38388888888889,-0.00823526699338291,0.000110784836915859,0.000117299620192668,0.000199806167163719,0.000221165760438995,0.000240514545692143,0.000245770364342896,0.000240770707455954,0.000223740056300676,0.000200265901962472,0.00025275628317514,0.000308525190934535,0.000426483276301203,0.000632326151514526,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341920352434,-39.6090154415484,-39.6089871472434,-39.6089955532709,-39.6089849526404,-39.608976923381,-39.6089675698656,-39.6089592844491,-39.6089506975152,-39.6089193992016,-39.6089062103646,-39.6088717748353,-39.6088223476316,-39.6090385798747
1.38416666666667,-0.00820273673179787,0.000110530924764428,0.000117029916125405,0.000199318581749836,0.000220616090375056,0.000239913212665207,0.000245160547341957,0.000240187152964932,0.000223223926291151,0.000199848395665595,0.000252157464442743,0.00030775106439843,0.000425351860894067,0.000630598332271127,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341771137816,-39.608987089644,-39.6089588685004,-39.6089672518356,-39.6089566759725,-39.6089486647444,-39.6089393323811,-39.6089310645845,-39.6089224939917,-39.6088912987673,-39.6088781377417,-39.6088437957459,-39.6087944981597,-39.6090101217983
1.38444444444444,-0.00817030876833414,0.000110277570302443,0.000116760827016765,0.000198832176019872,0.000220067788614913,0.000239313399470963,0.000244552279049146,0.000239605068226093,0.000222709056619622,0.00019943182628792,0.000251560097978112,0.000306978847785858,0.000424223284974162,0.00062887486291851,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341622336426,-39.6089588162586,-39.6089306680931,-39.6089390287863,-39.6089284776245,-39.6089204843746,-39.6089111730994,-39.608902922866,-39.6088943685614,-39.6088632761046,-39.6088501428114,-39.6088158940918,-39.6087667257927,-39.6089817423662
1.38472222222222,-0.00813798281965639,0.000110024772298544,0.000116492351349534,0.000198346946899663,0.000219520851372181,0.000238715101693473,0.000243945554742704,0.000239024448532151,0.00022219544301527,0.000199016190402042,0.000250964179053564,0.000306208535416739,0.000423097540882854,0.000627155732734469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341473947223,-39.6089306211941,-39.6089025458241,-39.6089108839253,-39.6089003573989,-39.608892382074,-39.6088830918232,-39.6088748590962,-39.6088663210272,-39.6088353310174,-39.6088222253776,-39.6087880696775,-39.6087390303359,-39.6089534413802
1.385,-0.00810575860314341,0.000109772529525214,0.00011622448760644,0.000197862891322806,0.000218975274867274,0.000238118314923268,0.000243340369710444,0.000238445289188107,0.000221683081217735,0.000198601484593004,0.00025036970295735,0.000305440121624555,0.000421974620982651,0.000625440931023028,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341325969169,-39.6089025042533,-39.6088745014964,-39.6088828170556,-39.6088723150988,-39.6088643576459,-39.6088550883558,-39.6088468730786,-39.6088383511925,-39.6088074633099,-39.6087943852449,-39.608760322308,-39.6087114115951,-39.6089252186426
1.38527777777778,-0.00807363583688647,0.000109520840754209,0.000115957234274196,0.000197380006226765,0.000218431055326749,0.000237523034762378,0.000242736719250874,0.000237867585509902,0.000221171966978803,0.00019818770545383,0.000249776664991128,0.000304673600760071,0.000420854517657461,0.000623730447114783,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.341178401226,-39.6088744652391,-39.6088465349134,-39.6088548279803,-39.6088443505275,-39.6088364108936,-39.6088271625007,-39.6088189646169,-39.6088104588611,-39.6087796727867,-39.608766622218,-39.6087326517889,-39.6086838693765,-39.608897073956
1.38555555555556,-0.00804161423968768,0.000109269704760491,0.000115690589840355,0.000196898288552825,0.000217888188984911,0.00023692925682105,0.00024213459867311,0.000237291332825365,0.000220662096061718,0.000197774849587786,0.000249185060471263,0.000303908967190337,0.000419737223312088,0.000622024270365273,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.34103124236,-39.6088465039551,-39.6088186458791,-39.6088269165034,-39.6088164634889,-39.6088085416211,-39.608799314062,-39.6087911335152,-39.6087826438373,-39.6087519592532,-39.6087389361023,-39.6087050579262,-39.608656403487,-39.6088690071237
1.38583333333333,-0.00800969353105836,0.000109019120319051,0.000115424552795677,0.00019641773524878,0.000217346672083258,0.000236336976718223,0.000241534003297098,0.000236716526474095,0.000220153464238852,0.000197362913611629,0.000248594884726055,0.000303146215299977,0.000418622730371294,0.000620322390156433,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340884491539,-39.6088186202051,-39.6087908341978,-39.608799082429,-39.6087886537874,-39.608780749633,-39.6087715428443,-39.6087633795782,-39.6087549059259,-39.6087243225147,-39.6087113267037,-39.6086775405263,-39.6086290137337,-39.6088410179491
1.38611111111111,-0.00797787343121733,0.000108769086208255,0.000115159121631252,0.000195938343267712,0.000216806500869774,0.00023574619008173,0.000240934928453109,0.00023614316180588,0.000219646067298718,0.000196951894147621,0.000248006133101104,0.000302385339489018,0.000417511031281383,0.000618624795895976,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340738147735,-39.6087908137937,-39.6087630996744,-39.6087713255617,-39.6087609212277,-39.608753034734,-39.6087438486527,-39.6087357026112,-39.6087272449323,-39.6086967623776,-39.6086837938284,-39.6086500993962,-39.6086016999242,-39.6088131062365
1.38638888888889,-0.00794615366108938,0.000108519601207249,0.000114894294841795,0.000195460109566838,0.00021626767159935,0.00023515689255054,0.000240337369481919,0.00023557123418369,0.000219139901037817,0.000196541787832168,0.0002474188009543,0.00030162633417434,0.000416402118509006,0.000616931477018833,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340592209919,-39.6087630845256,-39.6087354421141,-39.6087436457068,-39.6087332656152,-39.6087253967296,-39.6087162312925,-39.6087081024195,-39.6086996606619,-39.6086692786483,-39.6086563372832,-39.6086227343432,-39.6085744618668,-39.6087852717904
1.38666666666667,-0.00791453394230354,0.000108270664096754,0.000114630070923033,0.000194983031109243,0.00021573018053482,0.00023456907977201,0.000239741321735798,0.000235000738981382,0.000218634961266777,0.000196132591310125,0.000246832883658495,0.00030086919378983,0.000415295984541525,0.000615242422984067,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340446677068,-39.6087354322062,-39.6087078613227,-39.6087160426698,-39.6087056867555,-39.6086978354255,-39.6086886905697,-39.6086805788094,-39.6086721529212,-39.6086418711338,-39.6086289568753,-39.6085954451752,-39.6085472993701,-39.6087575144159
1.38694444444444,-0.00788301399719147,0.00010802227365908,0.000114366448373808,0.000194507104862675,0.000215194023946755,0.000233982747400837,0.000239146780578698,0.000234431671584318,0.000218131243805557,0.000195724301238137,0.000246248376600272,0.000300113912787037,0.000414192621886637,0.0006135576232774,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340301548159,-39.6087078566413,-39.6086803571063,-39.6086885162568,-39.6086781844549,-39.608670350628,-39.6086612262907,-39.6086531315873,-39.6086447215165,-39.6086145396416,-39.6086016524122,-39.6085682317006,-39.6085202122429,-39.6087298339185
1.38722222222222,-0.00785159354878591,0.000107774428678269,0.000114103425694505,0.000194032327800736,0.000214659198111791,0.000233397891103545,0.000238553741383737,0.000233864027391227,0.000217628744488861,0.000195316914282399,0.000245665275181053,0.000299360485633017,0.000413092023073537,0.000611877067410669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340156822172,-39.608680357637,-39.6086529292716,-39.6086610662742,-39.6086507585198,-39.6086429421438,-39.6086338382624,-39.6086257605601,-39.6086173662552,-39.6085872839796,-39.6085744237022,-39.6085410937279,-39.608493200295,-39.6087022301042
1.3875,-0.007820272320819,0.000107527127940781,0.000113841001387841,0.000193558696901688,0.000214125699314949,0.000232814506554854,0.00023796219953638,0.000233297801811263,0.000217127459160642,0.000194910427121595,0.000245083574816262,0.000298608906811146,0.000411994180653295,0.000610200744921144,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.340012498089,-39.608652935,-39.6086255776258,-39.608633692529,-39.6086234087574,-39.6086156097801,-39.608606526292,-39.6085984655353,-39.6085900869446,-39.6085601039563,-39.6085472705539,-39.6085140310666,-39.6084662633362,-39.6086747027793
1.38777777777778,-0.00778905003772058,0.000107280370234238,0.000113579173958217,0.000193086209150002,0.000213593523848391,0.000232232589439469,0.000237372150431659,0.000232732990266325,0.000216627383678442,0.000194504836443286,0.000244503270936196,0.000297859170822892,0.000410899087195526,0.000608528645371924,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339868574896,-39.6086255885375,-39.6085983019762,-39.6086063948286,-39.6085961349752,-39.6085883533444,-39.6085792901872,-39.6085712463207,-39.6085628833927,-39.6085329993804,-39.6085201927762,-39.6084870435261,-39.6084394011769,-39.6086472517509
1.38805555555556,-0.00775792642461671,0.000107034154347139,0.000113317941913474,0.000192614861534755,0.00021306266801122,0.000231652135452629,0.000236783589475926,0.000232169588191187,0.000216128513910801,0.000194100138946883,0.000243924358985056,0.000297111272185901,0.000409806735291541,0.000606860758353012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339725051579,-39.608598318057,-39.6085711021308,-39.6085791729809,-39.6085689369811,-39.6085611726449,-39.6085521297563,-39.6085441027247,-39.6085357554081,-39.6085059700612,-39.6084931901787,-39.6084601309168,-39.6084126136281,-39.6086198768263
1.38833333333333,-0.00772690120732793,0.000106788479070921,0.000113057303762995,0.000192144651050366,0.000212533128110443,0.000231073140296752,0.000236196512089587,0.000231607591030146,0.000215630845738604,0.000193696331342681,0.000243346834423301,0.000296365205434932,0.000408717117553417,0.000605197073476859,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339581927128,-39.6085711233665,-39.6085439778982,-39.608552026794,-39.6085418145837,-39.6085340674901,-39.6085250448079,-39.608517034556,-39.6085087027996,-39.6084790158086,-39.6084662625713,-39.6084332930492,-39.6083859005011,-39.6085925778134
1.38861111111111,-0.00769597411236778,0.000106543343198327,0.000112797258017754,0.000191675574698002,0.000212004900460776,0.000230495599685016,0.000235610913700602,0.00023104699424247,0.000215134375056703,0.000193293410350074,0.00024277069272466,0.000295620965120406,0.000407630226614037,0.000603537580385261,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339439200535,-39.6085440042744,-39.6085169290872,-39.6085249560767,-39.6085147675917,-39.6085070376889,-39.6084980351512,-39.6084900416238,-39.6084817253766,-39.6084521364326,-39.6084394097644,-39.6084065297343,-39.6083592616077,-39.6085653545205
1.38888888888889,-0.00766514486694108,0.000106298745523272,0.000112537803193162,0.00019120762948214,0.00021147798138377,0.000229919509341313,0.000235026789749595,0.000230487793297955,0.000214639097769507,0.000192891372702768,0.000242195929375745,0.000294878545812151,0.000406546055127564,0.000601882268743771,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339296870794,-39.6085169605897,-39.608489955507,-39.6084979606383,-39.6084877958144,-39.6084800830507,-39.6084711005956,-39.6084631237379,-39.6084548229489,-39.608425331744,-39.6084126315688,-39.6083798407836,-39.60833269676,-39.6085382067562
1.38916666666667,-0.00763441319894247,0.000106054684843252,0.000112278937803121,0.00019074081241539,0.000210952367209211,0.000229344864998417,0.000234444135689119,0.000229929983678871,0.000214145009795442,0.000192490215142533,0.000241622539881348,0.000294137942094056,0.000405464595769014,0.000600231128242715,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339154936901,-39.6084899921217,-39.6084630569675,-39.6084710402883,-39.6084608990616,-39.6084532033854,-39.6084442409511,-39.6084362807084,-39.6084279953267,-39.6083986015538,-39.6083859277959,-39.608353226009,-39.6083062057709,-39.6085111343299
1.38944444444444,-0.0076037788369546,0.000105811159956554,0.000112020660367022,0.00019027512051394,0.000210428054273337,0.000228771662399347,0.00023386294698264,0.000229373560880614,0.000213652107064182,0.000192089934424908,0.000241050519757854,0.000293399148568889,0.000404385841232584,0.000598584148600604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.339013397855,-39.6084630986802,-39.6084362332788,-39.6084441948369,-39.6084340771435,-39.6084263985033,-39.6084174560283,-39.6084095123457,-39.6084012423207,-39.6083719456736,-39.6083592982574,-39.608326685223,-39.6082797884534,-39.6084841370512
1.38972222222222,-0.00757324151024668,0.000105568169660587,0.000111762969406958,0.000189810550800139,0.000209905038922344,0.00022819989729655,0.000233283219104204,0.000228818520410589,0.00021316038551771,0.000191690527314184,0.000240479864539416,0.000292662159855365,0.000403309784234678,0.000596941319558873,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338872252659,-39.6084362800754,-39.6084094842515,-39.6084174240944,-39.6084073298707,-39.6083996682151,-39.6083907456379,-39.608382818461,-39.6083745637421,-39.6083453639155,-39.6083327427656,-39.6083002182384,-39.6082534446211,-39.6084572147303
1.39,-0.00754280094877283,0.000105325712758924,0.000111505863446407,0.000189347100301123,0.000209383317508246,0.000227629565451896,0.000232704947541366,0.000228264857788472,0.000212669841111238,0.000191291990587145,0.000239910569771459,0.000291926970589081,0.00040223641751288,0.00059530263088547,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338731500314,-39.608409536118,-39.6083828096969,-39.6083907278719,-39.6083806570543,-39.608373012332,-39.6083641095913,-39.6083561988657,-39.6083479594026,-39.6083188560917,-39.608306261133,-39.6082738248685,-39.6082271740881,-39.6084303671778
1.39027777777778,-0.00751245688317057,0.000105083788054766,0.000111249341009271,0.000188884766051312,0.000208862886391756,0.000227060662638036,0.00023212812779105,0.000227712568546903,0.000212180469813464,0.000190894321030548,0.000239342631017377,0.00029119357542393,0.000401165733822922,0.000593668072375236,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338591139827,-39.6083828666191,-39.6083562094263,-39.6083641059807,-39.6083540585059,-39.6083464306657,-39.6083375477004,-39.6083296533717,-39.608321429114,-39.6082924220153,-39.6082798531727,-39.608247504927,-39.6082009766688,-39.6084035942047
1.39055555555556,-0.00748220904475919,0.00010484239435275,0.000110993400625438,0.000188423545089681,0.000208343741940676,0.000226493184637389,0.000231552755363147,0.000227161648230602,0.000211692267603159,0.000190497515444414,0.00023877604385296,0.000290461969029604,0.000400097725944525,0.000592037633845943,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338451170205,-39.6083562713902,-39.6083296832518,-39.6083375582328,-39.6083275340373,-39.6083199230282,-39.6083110597772,-39.6083031817914,-39.6082949726891,-39.6082660614996,-39.6082535186984,-39.6082212582281,-39.6081748521782,-39.6083768956224
1.39083333333333,-0.007452057165538,0.000104601530460458,0.000110738040824334,0.000187963434461437,0.000207825880532069,0.000225927127242015,0.000230978825778383,0.000226612092396057,0.000211205230473389,0.000190101570639585,0.00023821080386964,0.000289732146093156,0.000399032386676616,0.000590411305141752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33831159046,-39.6083297502433,-39.6083032309857,-39.6083110844402,-39.6083010834611,-39.608293489232,-39.6082846456344,-39.6082767839375,-39.6082685899406,-39.6082397743583,-39.6082272575239,-39.6081950845865,-39.6081488004316,-39.6083502712431
1.39111111111111,-0.00742200097818508,0.00010436119518651,0.000110483260139562,0.000187504431216896,0.000207309298549708,0.000225362486253761,0.000230406334569922,0.000226063896614373,0.000210719354429677,0.000189706483436537,0.00023764690667475,0.000289004101318573,0.000397969708837694,0.000588789076133874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338172399604,-39.6083033029909,-39.6082768524408,-39.6082846844159,-39.60827470659,-39.6082671290902,-39.6082583050853,-39.6082504596234,-39.6082422806819,-39.6082135604057,-39.6082010694638,-39.6081689838172,-39.608122821245,-39.6083237208791
1.39138888888889,-0.00739204021605545,0.000104121387341771,0.000110229057105927,0.000187046532413567,0.000206793992384971,0.000224799257485152,0.00022983527728229,0.00022551705646806,0.000210234635489304,0.000189312250669555,0.000237084347890167,0.000288277829426292,0.000396909685270293,0.000587170936715093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.338033596652,-39.6082769294458,-39.6082505474305,-39.6082583579728,-39.6082484032373,-39.608240842416,-39.6082320379432,-39.6082242086626,-39.608216044727,-39.6081874194564,-39.6081749543329,-39.6081429557358,-39.6080969144344,-39.6082972443431
1.39166666666667,-0.00736217461317958,0.00010388210573899,0.000109975430262833,0.000186589735112121,0.000206279958438274,0.000224237436759619,0.000229265649471437,0.000224971567552248,0.000209751069683937,0.000188918869182743,0.000236523123151324,0.000287553325155743,0.000395852308833777,0.00058555687680707,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337895180622,-39.6082506294212,-39.6082243157685,-39.6082321049246,-39.6082221732167,-39.6082146290234,-39.6082058440222,-39.6081980308693,-39.6081898818899,-39.6081613513256,-39.6081489119465,-39.6081170001581,-39.6080710798166,-39.6082708414487
1.39194444444444,-0.00733240390426179,0.000103643349192144,0.000109722378150678,0.000186134036381836,0.000205767193116372,0.000223677019910137,0.000228697446705182,0.000224427425475858,0.000209268653055514,0.000188526335832777,0.000235963228111284,0.000286830583260485,0.000394797572410973,0.000583946886355304,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337757150532,-39.608224402731,-39.6081981572688,-39.6082059250853,-39.6081960163425,-39.6081884887265,-39.6081797231367,-39.608171926058,-39.6081637919856,-39.6081353558287,-39.6081229421204,-39.6080911169006,-39.6080453172088,-39.6082445120094
1.39222222222222,-0.00730272782467874,0.000103405116518144,0.000109469899312303,0.000185679433296168,0.000205255692836079,0.000223118002778549,0.000228130664563828,0.000223884625860472,0.000208787381661485,0.000188134647487484,0.000235404658434855,0.00028610959851391,0.000393745468903855,0.000582340955330345,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337619505405,-39.6081982491892,-39.6081720717461,-39.6081798182693,-39.6081699324291,-39.6081624213401,-39.6081536751015,-39.6081458940439,-39.608137774829,-39.6081094327819,-39.6080970446708,-39.6080653057802,-39.6080196264286,-39.6082182558395
1.3925,-0.00727314611047781,0.000103167406535267,0.000109217992292964,0.000185225922935315,0.000204745454021999,0.000222560381218515,0.000227565298639336,0.000223343164340016,0.000208307251569792,0.000187743801026315,0.000234847409804697,0.000285390365704984,0.000392695991236332,0.000580739073728215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337482244265,-39.6081721686105,-39.6081460590153,-39.6081537842915,-39.6081439212916,-39.6081364266793,-39.608127699732,-39.6081199346422,-39.6081118302358,-39.6080835820014,-39.6080712194143,-39.6080395666141,-39.6079940072939,-39.6081920727537
1.39277777777778,-0.00724365849837559,0.000102930218064006,0.000108966655641364,0.000184773502385144,0.000204236473104877,0.000222004151094039,0.000227001344535557,0.000222803036560878,0.000207828258863214,0.000187353793341052,0.000234291477916615,0.000284672879640655,0.000391649132351456,0.00057914123156988,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337345366138,-39.6081461608099,-39.6081201188919,-39.6081278229673,-39.6081179827454,-39.6081105045597,-39.6081017968438,-39.6080940476688,-39.608085958022,-39.6080578033042,-39.608045466168,-39.6080138992201,-39.6079684596232,-39.6081659625671
1.39305555555556,-0.00721426472575622,0.000102693549926221,0.000108715887908676,0.000184322168736956,0.000203728746525458,0.000221449308279627,0.000226438797867945,0.000222264238182855,0.000207350399636565,0.000186964621334387,0.000233736858482493,0.000283957135144136,0.000390604885214436,0.000577547418901102,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.337208870053,-39.6081202256028,-39.6080942511918,-39.6081019341124,-39.6080921166065,-39.6080846547974,-39.6080759662532,-39.6080682329401,-39.6080601580041,-39.6080320965076,-39.6080197847494,-39.6079883034162,-39.6079429832354,-39.6081399250951
1.39333333333333,-0.00718496453067,0.000102457400945561,0.000108465687648377,0.000183871919088465,0.000203222270732196,0.000220895848659063,0.000225877654264477,0.000221726764879898,0.000206873669998653,0.000186576281920011,0.000233183547230263,0.000283243127055936,0.000389563242809857,0.000575957625793937,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33707275504,-39.6080943628052,-39.6080684557312,-39.6080761175429,-39.6080663226911,-39.6080588772086,-39.6080502077766,-39.6080424902728,-39.6080344299989,-39.6080064614292,-39.6079941749765,-39.6079627790211,-39.6079175779499,-39.6081139601538
1.39361111111111,-0.00715575765183173,0.000102221769948593,0.000108216053416355,0.0001834227505437,0.000202717042181551,0.000220343768127452,0.000225317909365261,0.000221190612337697,0.000206398066069723,0.000186188772026379,0.000232631539900095,0.00028253085023393,0.000388524198143709,0.000574371842344968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336937020134,-39.6080685722333,-39.6080427323269,-39.6080503730754,-39.608040600816,-39.6080331716103,-39.6080245212311,-39.6080168194841,-39.6080087738238,-39.6079808978874,-39.6079686366676,-39.6079373258538,-39.6078922435863,-39.6080880675596
1.39388888888889,-0.00712664382861917,0.000101986655763373,0.000107966983770562,0.000182974660213236,0.000202213057338234,0.000219793062589824,0.000224759558822646,0.000220655776255428,0.000205923583983974,0.000185802088590042,0.000232080832251801,0.000281820299552279,0.000387487744243032,0.0005727900586739,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336801664369,-39.6080428537039,-39.608017080796,-39.608024700527,-39.6080149507983,-39.6080075378198,-39.6079989064343,-39.6079912203915,-39.6079831892965,-39.6079554057005,-39.6079431696416,-39.6079119437337,-39.6078669799649,-39.6080622471294
1.39416666666667,-0.00709762280107148,0.000101752057219017,0.000107718477273777,0.000182527645211976,0.000201710312675441,0.00021924372796229,0.000224202598299429,0.000220122252345958,0.000205450219888446,0.000185416228563539,0.000231531420055469,0.000281111469904161,0.000386453874154872,0.000571212264927209,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336666686784,-39.6080172070341,-39.6079915009561,-39.6079990997152,-39.6079893724558,-39.6079819756549,-39.6079733632039,-39.6079656928132,-39.6079576762353,-39.6079299846877,-39.6079177737177,-39.6078866324808,-39.6078417869064,-39.6080364986805
1.39444444444444,-0.00706869430988777,0.000101517973148034,0.000107470532490452,0.000182081702661794,0.000201208804674885,0.000218695760170653,0.000223647023473797,0.000219590036334074,0.000204977969944336,0.000185031188907275,0.000230983299098962,0.000280404356198421,0.000385422580946771,0.000569638451277044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336532086417,-39.6079916320416,-39.6079659926252,-39.6079735704578,-39.6079638656063,-39.6079564849335,-39.6079478913582,-39.6079402365675,-39.6079322344587,-39.6079046346685,-39.6078924487156,-39.6078613919153,-39.6078166642317,-39.6080108220305
1.39472222222222,-0.00703985809642548,0.00010128440238456,0.000107223147986367,0.000181636829691374,0.000200708529826138,0.000218149155152488,0.000223092830032602,0.000219059123958574,0.000204506830325658,0.000184646966595407,0.00023043646518681,0.000279698953361053,0.000384393857706007,0.000568068607918967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336397862312,-39.6079661285444,-39.6079405556217,-39.6079481125732,-39.6079384300684,-39.6079310654745,-39.6079224907161,-39.6079148514734,-39.6079068637859,-39.6078793554627,-39.6078671944554,-39.6078362218581,-39.6077916117623,-39.6079852169978
1.395,-0.00701111390269884,0.000101051343764285,0.000106976322331278,0.000181193023434984,0.000200209484627914,0.000217603908854139,0.000222540013677853,0.000218529510972295,0.000204036797218079,0.000184263558614806,0.000229890914135953,0.000278995256335264,0.000383367697542886,0.000566502725073418,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336264013512,-39.6079406963609,-39.6079151897645,-39.60792272588,-39.6079130656608,-39.6079057170967,-39.6078971610967,-39.6078895373502,-39.6078815640362,-39.6078541468907,-39.6078420107576,-39.6078111221302,-39.6077666293202,-39.6079596834008
1.39527777777778,-0.00698246147137737,0.000100818796124047,0.000106730054097451,0.000180750281033512,0.000199711665585279,0.000217060017235184,0.000221988570122668,0.000218001193140199,0.000203567866822415,0.000183880961963627,0.000229346641779249,0.000278293260082984,0.0003823440935856,0.000564940792986798,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.336130539065,-39.6079153353099,-39.6078898948729,-39.6078974101974,-39.6078877722031,-39.6078804396196,-39.6078719023195,-39.6078642940176,-39.6078563350296,-39.6078290087731,-39.6078168974433,-39.6077860925534,-39.6077417167276,-39.6079342210588
1.39555555555556,-0.00695390054578442,0.000100586758305084,0.000106484341860991,0.000180308599632003,0.000199215069214303,0.00021651747626415,0.000221438495092478,0.000217474166240639,0.00020310003535215,0.000183499173651943,0.000228803643965767,0.000277592959581574,0.000381323038984103,0.000563382801928706,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335997438019,-39.6078900452109,-39.6078646707664,-39.6078721653451,-39.6078625495148,-39.607855232863,-39.6078467142046,-39.6078391212959,-39.6078311765865,-39.6078039409312,-39.6077918543337,-39.6077611329495,-39.6077168738075,-39.6079088297911
1.39583333333333,-0.00692543086989554,0.000100355229149518,0.000106239184198953,0.000179867976384066,0.000198719692038116,0.000215976281920611,0.000220889784325569,0.000216948426065898,0.000202633299033761,0.000183118190702875,0.000228261916559203,0.000276894349825514,0.000380304526908672,0.000561828742194251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335864709424,-39.6078648258834,-39.6078395172654,-39.607846991143,-39.6078373974161,-39.6078300966472,-39.6078215965724,-39.6078140190055,-39.6078060885276,-39.6077789431866,-39.6077668812508,-39.6077362431411,-39.6076921003828,-39.6078835094176
1.39611111111111,-0.00689705218833703,0.000100124207500866,0.000105994579692282,0.00017942840844923,0.000198225530588727,0.000215436430194088,0.000220342433572409,0.000216423968421508,0.000202167654107297,0.00018273801014986,0.000227721455440095,0.000276197425826983,0.000379288550551261,0.000560278604103287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335732352335,-39.6078396771476,-39.6078144341902,-39.6078218874116,-39.6078123157276,-39.607805030793,-39.6077965492439,-39.6077889869676,-39.607781070674,-39.6077540153612,-39.6077419780168,-39.6077114229511,-39.6076673962774,-39.6078582597588
1.39638888888889,-0.00686876424638429,9.98936922050071e-05,0.000105750526924638,0.000178989892992148,0.000197732581406653,0.000214897917086352,0.000219796438595162,0.00021590078912568,0.000201703096828679,0.00018235862903888,0.000227182256502786,0.000275502182615149,0.000378275103122049,0.000558732378000866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335600365807,-39.6078145988241,-39.6077894213619,-39.6077968539716,-39.6077873042703,-39.6077800351214,-39.6077715720402,-39.6077640250036,-39.6077561228475,-39.6077291572776,-39.6077171444543,-39.6076866722028,-39.6076427613152,-39.6078330806354
1.39666666666667,-0.00684056678996047,9.96636821096653e-05,0.000105507024483036,0.000178552427184607,0.000197240841040519,0.000214360738609669,0.000219251795169365,0.00021537888401243,0.000201239623461451,0.000181980044430491,0.000226644315656889,0.000274808615237283,0.000377264177853208,0.000557190054255747,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335468748898,-39.6077895907338,-39.6077644786019,-39.6077718906444,-39.6077623628656,-39.607755109454,-39.6077466647832,-39.6077391329354,-39.6077312448701,-39.6077043687586,-39.6076923803865,-39.6076619907199,-39.6076181953206,-39.6078079718687
1.39694444444444,-0.00681245956563489,9.94341760657612e-05,0.000105264070955741,0.000178116008205321,0.000196750306048117,0.000213824890785331,0.000218708499083777,0.000214858248926743,0.000200777230287468,0.00018160225339493,0.000226107628828049,0.000274116718756782,0.000376255767996711,0.00055565162326079,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335337500667,-39.6077646526982,-39.6077396057318,-39.6077469972516,-39.6077374913354,-39.6077302536128,-39.6077218272949,-39.6077143105852,-39.6077064365641,-39.6076796496275,-39.6076676856368,-39.6076373783265,-39.6075936981186,-39.6077829332801
1.39722222222222,-0.00678444232062154,9.92051729244948e-05,0.000105021664934834,0.000177680633237996,0.000196260972996126,0.000213290369648718,0.000218166546136897,0.000214338879728354,0.000200315913601393,0.000181225253015699,0.000225572191957408,0.000273426488253162,0.000375249866825694,0.00055411707543493,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.335206620176,-39.607739784539,-39.607714802574,-39.6077221736154,-39.6077126895018,-39.6077054674201,-39.6076970593978,-39.6076895577758,-39.6076816977525,-39.607654999708,-39.6076430600293,-39.6076128348474,-39.6075692695345,-39.607757964692
1.3975,-0.00675651480277761,9.89766715408929e-05,0.00010477980501564,0.00017724629947362,0.000195772838457703,0.000212757171244181,0.000217625932142745,0.000213820772290505,0.000199855669709945,0.00018084904038921,0.000225038001000779,0.000272737918824906,0.000374246467633287,0.000552586401220259,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33507610649,-39.6077149860784,-39.607690068951,-39.6076974195583,-39.6076879571876,-39.6076807506987,-39.607672360915,-39.6076648743303,-39.6076570282587,-39.6076304188242,-39.6076185033882,-39.6075883601073,-39.607544909394,-39.6077330659267
1.39777777777778,-0.00672867676060185,9.87486707709141e-05,0.000104538489795735,0.000176813004109054,0.000195285899018557,0.000212225291625969,0.000217086652927044,0.000213303922499515,0.000199396494934702,0.000180473612622152,0.000224505051929934,0.000272051005587845,0.000373245563732606,0.000551059591083429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334945958676,-39.6076902571392,-39.6076654046859,-39.6076727349032,-39.6076632942158,-39.6076561032719,-39.6076477316699,-39.6076402600723,-39.6076324279063,-39.6076059068007,-39.6075940155384,-39.6075639539318,-39.6075206175231,-39.6077082368071
1.39805555555556,-0.00670092794323324,9.85211694729041e-05,0.000104297717876359,0.000176380744347778,0.000194800151269258,0.000211694726862196,0.000216548704327992,0.000212788326255093,0.000198938385610834,0.000180098966835312,0.000223973340731739,0.000271365743674636,0.000372247148456807,0.000549536635515622,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334816175801,-39.6076655975442,-39.6076408096022,-39.6076481194734,-39.6076387004099,-39.6076315249633,-39.6076231714862,-39.6076157148257,-39.6076078965194,-39.6075814634625,-39.6075695963051,-39.6075396161466,-39.6074963937486,-39.6076834771567
1.39833333333333,-0.00667326810044945,9.82941665076471e-05,0.000104057487861113,0.000175949517400293,0.000194315591811062,0.000211165473028745,0.000216012082196161,0.000212273979471962,0.000198481338086023,0.000179725100161846,0.000223442863408686,0.000270682128233596,0.000371251215160876,0.000548017525033419,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334686756937,-39.6076410071171,-39.6076162835237,-39.6076235730927,-39.6076141755939,-39.6076070155969,-39.6075986801882,-39.6075912384149,-39.6075834339227,-39.6075570886349,-39.6075452455138,-39.6075153465781,-39.6074722378973,-39.6076587867991
1.39861111111111,-0.00664569698266525,9.80676607378149e-05,0.000103817798356366,0.000175519320482658,0.000193832217253308,0.000210637526214438,0.000215476782395393,0.000211760878077681,0.000198025348721644,0.000179352009746422,0.000222913615979607,0.000270000154432003,0.000370257757218951,0.000546502250175674,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334557701156,-39.6076164856817,-39.6075918262746,-39.6075990955853,-39.6075897195921,-39.6075825749972,-39.6075742576005,-39.6075668306648,-39.6075590399411,-39.6075327821438,-39.6075209629907,-39.6074911450529,-39.6074481497967,-39.6076341655587
1.39888888888889,-0.00661821434093114,9.7841651027369e-05,0.000103578647972141,0.000175090150817656,0.000193350024214991,0.000210110882519541,0.000214942800801539,0.000211249018013287,0.000197570413895007,0.000178979692746228,0.000222385594477201,0.000269319817453276,0.000369266768024789,0.000544990801507949,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334429007535,-39.6075920330622,-39.6075674376798,-39.6075746867758,-39.6075653322292,-39.6075582029891,-39.607549903548,-39.6075424914005,-39.6075347143999,-39.6075085438153,-39.607496748562,-39.6074670113981,-39.6074241292745,-39.6076096132599
1.39916666666667,-0.00659081992693187,9.7616136244611e-05,0.000103340035319515,0.000174662005636013,0.000192869009322681,0.000209585538053913,0.000214410133304208,0.000210738395234159,0.000197116529994097,0.000178608146331797,0.000221858794950707,0.000268641112498138,0.000368278240994421,0.000543483169617618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334300675149,-39.6075676490834,-39.6075431175642,-39.6075503464891,-39.6075410133303,-39.6075338993979,-39.6075256178565,-39.6075182204477,-39.6075104571251,-39.6074843734761,-39.6074726020548,-39.6074429454411,-39.6074001761591,-39.6075851297279
1.39944444444444,-0.00656351349298478,9.73911152579724e-05,0.000103101959015903,0.000174234882171539,0.000192389169213114,0.000209061488938492,0.000213878775805192,0.000210229005709164,0.00019666369342248,0.000178237367683974,0.000221333213465122,0.000267964034784895,0.000367292169562881,0.000541979345117742,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334172703079,-39.6075433335704,-39.6075188657534,-39.6075260745507,-39.6075167627211,-39.6075096640492,-39.6075014003516,-39.6074940176323,-39.6074862679428,-39.6074602709533,-39.6074485232963,-39.6074189470099,-39.6073762902789,-39.6075607147881
1.39972222222222,-0.0065362947920386,9.71665869384203e-05,0.000102864417679462,0.000173808777668241,0.000191910500529236,0.00020853873130844,0.000213348724217605,0.000209720845421297,0.000196211900596529,0.000177867353998677,0.000220808846099053,0.000267288579549035,0.000366308547184668,0.000540479318645575,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.334045090406,-39.6075190863487,-39.6074946820733,-39.6075018707864,-39.6074925802275,-39.6074854967692,-39.6074772508597,-39.607469882781,-39.6074621466796,-39.6074362360743,-39.6074245121142,-39.6073950159328,-39.6073524714631,-39.6075363682664
1.4,-0.00650916357767167,9.69425501591226e-05,0.000102627409932111,0.000173383689373983,0.000191432999926355,0.000208017261305473,0.00021281997447074,0.000209213910366214,0.000195761147946716,0.000177498102483286,0.000220285688948319,0.000266614742042133,0.000365327367336742,0.00053898308086148,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333917836213,-39.6074949072443,-39.6074705663503,-39.6074777350224,-39.6074684656759,-39.6074613973845,-39.6074531692074,-39.6074458157205,-39.6074380931627,-39.6074122686669,-39.6074005683366,-39.6073711520385,-39.607328719541,-39.607512089989
1.40027777777778,-0.00648211960409072,9.67190037958809e-05,0.000102390934397805,0.000172959614545612,0.000190956664066173,0.000207497075085119,0.000212292522504373,0.000208708196555508,0.000195311431917155,0.000177129610357207,0.000219763738124321,0.00026594251753373,0.00036434862351442,0.00053749062245009,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333790939588,-39.6074707960834,-39.607446518411,-39.6074536670854,-39.607444418893,-39.6074373657218,-39.607429155222,-39.6074218162781,-39.6074141072194,-39.6073883685595,-39.607376691792,-39.6073473551562,-39.6073050343427,-39.6074878797828
1.40055555555556,-0.00645516262612929,9.64959467262457e-05,0.000102154989704397,0.000172536550444422,0.000190481489620943,0.000206978168813761,0.000211766364271412,0.000208203700011728,0.000194862748967597,0.000176761874853006,0.000219242989752677,0.000265271901310161,0.000363372309232434,0.000536001934121577,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333664399617,-39.6074467526928,-39.6074225380826,-39.6074296668024,-39.6074204397061,-39.6074134016086,-39.6074052087308,-39.6073978842815,-39.6073901886776,-39.6073645355806,-39.6073528823093,-39.6073236251154,-39.6072814156982,-39.6074637374748
1.40083333333333,-0.00642829239924621,9.62733778303713e-05,0.000101919574482182,0.000172114494340533,0.000190007473269263,0.000206460538669387,0.000211241495738809,0.000207700416773696,0.000194415095568296,0.000176394893215679,0.000218723439975149,0.000264602888676128,0.000362398418027673,0.00053451700660726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333538215392,-39.6074227768997,-39.6073986251926,-39.6074057340008,-39.6073965279428,-39.6073895048726,-39.6073813295618,-39.6073740195588,-39.6073663373656,-39.6073407695595,-39.6073291397179,-39.6072999617461,-39.6072578634384,-39.6074396628925
1.40111111111111,-0.00640150867952428,9.60512959895233e-05,0.000101684687365355,0.000171693443508764,0.000189534611701489,0.000205944180840253,0.000210717912884529,0.00020719834289348,0.000193968468205644,0.000176028662702045,0.000218205084950507,0.000263935474950616,0.000361426943456485,0.000533035830663728,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333412386004,-39.6073988685316,-39.6073747795691,-39.6073818685085,-39.6073726834311,-39.607365675342,-39.6073575175433,-39.6073502219386,-39.6073425531121,-39.6073170703256,-39.6073054638474,-39.6072763648786,-39.6072343773943,-39.6074156558639
1.40138888888889,-0.00637481122366869,9.5829700088321e-05,0.000101450326991127,0.00017127339523112,0.00018906290161599,0.000205429091525499,0.000210195611700988,0.00020669747443756,0.000193522863379034,0.000175663180582122,0.000217687920850865,0.000263269655471518,0.000360457879094927,0.000531558397072465,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333286910547,-39.6073750274164,-39.6073510010403,-39.6073580701538,-39.6073489059994,-39.6073419128452,-39.6073337725042,-39.6073264912496,-39.6073188357462,-39.6072934377089,-39.6072818545281,-39.6072528343437,-39.6072109573973,-39.6073917162174
1.40166666666667,-0.00634819978900564,9.56085890137577e-05,0.000101216491998717,0.000170854346796207,0.000188592339719683,0.000204915266937546,0.000209674588193434,0.000206197807485288,0.000193078277602133,0.000175298444138946,0.000217171943864008,0.000262605425594574,0.000359491218539023,0.000530084696637745,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333161788119,-39.6073512533826,-39.607327289435,-39.6073343387653,-39.6073251954764,-39.6073182172114,-39.6073100942734,-39.6073028273213,-39.6072951850974,-39.6072698715395,-39.6072583115905,-39.6072293699726,-39.6071876032794,-39.6073678437818
1.40194444444444,-0.00632167413348077,9.53879616536185e-05,0.000100983181031579,0.000170436295500036,0.000188122922728617,0.000204402703298759,0.000209154838379163,0.00020569933813021,0.000192634707402107,0.000174934450667371,0.000216657150194785,0.000261942780690972,0.000358526955404774,0.000528614720187888,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.333037017817,-39.6073275462589,-39.6073036445823,-39.607310674172,-39.6073015516915,-39.6072945882698,-39.6072864826806,-39.6072792299833,-39.6072716009955,-39.6072463716484,-39.6072348348655,-39.6072059715968,-39.6071643148729,-39.6073440383863
1.40222222222222,-0.00629523401565783,9.51678168989762e-05,0.000100750392735801,0.000170019238644973,0.000187654647368279,0.000203891396842624,0.000208636358289435,0.000205202062480065,0.000192192149320097,0.000174571197476304,0.000216143536061743,0.000261281716149108,0.000357565083328744,0.000527148458574452,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332912598744,-39.6073039058744,-39.6072800663119,-39.6072870762035,-39.6072779744743,-39.6072710258501,-39.6072629375556,-39.6072556990658,-39.6072480832709,-39.6072229378664,-39.6072114241844,-39.6071826390484,-39.6071410920105,-39.6073202998604
1.4025,-0.00626887919471723,9.49481536428342e-05,0.000100518125761557,0.00016960317353991,0.000187187510372665,0.000203381343815193,0.000208119143967213,0.000204705976657413,0.000191750599910999,0.000174208681885567,0.000215631097699892,0.000260622227376176,0.000356605595966348,0.000525685902673686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332788530001,-39.6072803320587,-39.6072565544536,-39.6072635446896,-39.6072544636547,-39.6072475297827,-39.607239458729,-39.6072322343993,-39.6072246317543,-39.6071995700254,-39.6071880793792,-39.6071593721597,-39.6071179345252,-39.6072966280342
1.40277777777778,-0.00624260943045447,9.47289707807886e-05,0.000100286378759223,0.000169188097501367,0.000186721508485097,0.000202872540472107,0.000207603191470716,0.000204211076796542,0.000191310055745406,0.000173846901228483,0.00021511983136006,0.000259964309793468,0.000355648486994084,0.000524227043384893,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332664810693,-39.6072568246418,-39.6072331088378,-39.6072400794605,-39.6072310190632,-39.6072240998979,-39.6072160460313,-39.6072088358147,-39.6072012462768,-39.607176267957,-39.6071648002819,-39.6071361707635,-39.6070948422505,-39.607273022738
1.40305555555556,-0.00621642448327885,9.45102672099147e-05,0.000100055150386725,0.000168774007850486,0.000186256638458362,0.00020236498308103,0.000207088496868793,0.000203717359049377,0.000190870513404317,0.000173485852851172,0.000214609733307722,0.000259307958841838,0.00035469375010773,0.000522771871630655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332541439929,-39.607233383454,-39.6072097292953,-39.6072166803469,-39.6072076405306,-39.6072007360269,-39.6071926992937,-39.6071855031434,-39.6071779266699,-39.6071530314936,-39.6071415867251,-39.607113034693,-39.6070718150205,-39.6072494838028
1.40333333333333,-0.0061903241142119,9.42920418297144e-05,9.9824439301358e-05,0.000168360901918316,0.000185792897052999,0.000201858667921235,0.000206575056245804,0.000203224819578371,0.000190431969486221,0.000173125534111218,0.000214100799825519,0.000258653169976967,0.000353741379023286,0.000521320378356914,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332418416816,-39.6072100083261,-39.6071864156572,-39.6071933471799,-39.6071843278881,-39.6071774380009,-39.6071694183479,-39.607162236217,-39.6071546727655,-39.607129860468,-39.6071184385417,-39.6070899637817,-39.6070488526692,-39.6072260110597
1.40361111111111,-0.00616430808488607,9.40742935431028e-05,9.959424416545e-05,0.000167948777039056,0.000185330281040389,0.00020135359128491,0.00020606286569619,0.000202733454562038,0.000189994420601871,0.000172765942380288,0.00021359302720843,0.000257999938674503,0.000352791367475933,0.000519872554533454,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332295740466,-39.6071866990893,-39.6071631677551,-39.607170079791,-39.6071610809675,-39.6071542056518,-39.6071462030257,-39.6071390348678,-39.607131484396,-39.6071067547134,-39.6070953555651,-39.6070669578638,-39.6070259550316,-39.6072026043404
1.40388888888889,-0.00613837615754318,9.38570212534319e-05,9.93645636441243e-05,0.000167537630557327,0.000184868787200306,0.00020084974947218,0.000205551921330423,0.000202243260192112,0.000189557863375625,0.000172407075042937,0.000213086411769341,0.000257348260423611,0.000351843709221366,0.000518428391154641,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332173409993,-39.607163455575,-39.6071399854209,-39.6071468780119,-39.6071378996005,-39.6071310388116,-39.6071230531594,-39.6071158989282,-39.6071083613941,-39.6070837140631,-39.6070723376291,-39.6070440167734,-39.6070031219426,-39.6071792634768
1.40416666666667,-0.00611252809503308,9.36402238672959e-05,9.91353964062989e-05,0.000167127459821385,0.000184408412320547,0.00020034713879851,0.00020504221927155,0.00020175423267443,0.000189122294446556,0.000172048929494145,0.000212580949837416,0.000256698130732723,0.000350898398034438,0.000516987879236768,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.332051424511,-39.6071402776154,-39.6071168684869,-39.607123741675,-39.6071147836197,-39.607107937313,-39.6070999685819,-39.6070928282312,-39.6070853035928,-39.6070607383512,-39.6070493845679,-39.6070211403455,-39.6069803532377,-39.6071559883016
1.40444444444444,-0.00608676366081218,9.34239002935473e-05,9.89067411226678e-05,0.000166718262189439,0.000183949153200145,0.000199845755587688,0.000204533755653545,0.000201266368229431,0.000188687710467933,0.000171691503144413,0.000212076637755415,0.000256049545125787,0.000349955427709931,0.000515551009820309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.33192978314,-39.6071171650426,-39.6070938167859,-39.6071006706129,-39.607091732858,-39.6070849009889,-39.6070769491263,-39.6070698226101,-39.6070623108257,-39.6070378274119,-39.6070264962159,-39.6069983284152,-39.6069576487528,-39.6071327786474
1.40472222222222,-0.00606108261894207,9.32080494434795e-05,9.86785964682525e-05,0.000166310035024686,0.000183491006645708,0.000199345596176156,0.00020402652662608,0.000200779663091538,0.000188254108106795,0.000171334793415352,0.000211573471881237,0.000255402499144658,0.000349014792062568,0.000514117773969308,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331808484997,-39.6070941176894,-39.6070708301511,-39.6070776646586,-39.6070687471483,-39.6070619296726,-39.607053994626,-39.6070468818985,-39.6070393829266,-39.60701498108,-39.6070036724081,-39.606975580818,-39.6069350083242,-39.6071096343475
1.405,-0.00603548473408798,9.29926702298268e-05,9.84509611213456e-05,0.000165902775697013,0.000183033969473762,0.000198846656912322,0.000203520528350117,0.000200294113509375,0.000187821484043844,0.000170978797741696,0.000211071448590319,0.000254756988347865,0.000348076484926818,0.000512688162768548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331687529204,-39.607071135389,-39.6070479084158,-39.6070547236455,-39.6070458263245,-39.6070390231979,-39.6070311049151,-39.6070240059307,-39.60701651973,-39.6069921991905,-39.60698091298,-39.60695289739,-39.6069124317885,-39.6070865552357
1.40527777777778,-0.00600996977151752,9.27777615692137e-05,9.82238337626358e-05,0.000165496481583006,0.00018257803850993,0.000198348934155788,0.000203015757001514,0.000199809715744535,0.000187389834974246,0.000170623513570846,0.0002105705642726,0.00025411300831027,0.000347140500156215,0.000511262167329882,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331566914886,-39.6070482179748,-39.6070250514141,-39.6070318474075,-39.6070229702203,-39.6070161813989,-39.6070082798278,-39.6070011945411,-39.6069937210704,-39.606969481579,-39.6069582177672,-39.6069302779674,-39.6068899189829,-39.6070635411458
1.40555555555556,-0.00598453749709916,9.25633223782636e-05,9.79972130779654e-05,0.00016509115006737,0.000182123210588991,0.000197852424277375,0.000202512208767849,0.000199326466074871,0.000186959157606241,0.000170268938362686,0.000210070815332634,0.000253470554623382,0.000346206831624886,0.000509839778785297,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331446641168,-39.6070253652808,-39.6070022589801,-39.6070090357788,-39.6070001786704,-39.6069934041102,-39.6069855191989,-39.6069784475646,-39.606970986783,-39.6069468280813,-39.6069355866058,-39.606907722387,-39.6068674697447,-39.6070405919124
1.40583333333333,-0.00595918767730083,9.23493515773001e-05,9.77710977536326e-05,0.000164686778541764,0.00018166948255485,0.000197357123659376,0.000202009879850783,0.000198844360790853,0.000186529448663222,0.000169915069590791,0.000209572198190576,0.000252829622897246,0.000345275473225255,0.000508420988291647,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331326707179,-39.6070025771413,-39.6069795309487,-39.606986288594,-39.6069774515093,-39.6069706911666,-39.6069628228634,-39.6069557648365,-39.6069483167032,-39.6069242385337,-39.6069130193324,-39.6068852304859,-39.6068450839118,-39.6070177073702
1.40611111111111,-0.00593392007918863,9.21358480893832e-05,9.7545486481607e-05,0.000164283364403705,0.000181216851259955,0.000196863028696342,0.000201508766464302,0.00019836339619762,0.000186100704882285,0.000169561904741209,0.000209074709283233,0.000252190208756648,0.000344346418869793,0.000507005787028404,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331207112046,-39.606979853391,-39.6069568671549,-39.606963605688,-39.6069547885722,-39.6069480424035,-39.6069401906569,-39.6069331461925,-39.606925710667,-39.606901712773,-39.6068905157838,-39.6068628021018,-39.6068227613225,-39.6069948873546
1.40638888888889,-0.00590873447042523,9.19228108390668e-05,9.73203779554292e-05,0.000163880905058741,0.000180765313567742,0.000196370135792947,0.000201008864836813,0.00019788356861352,0.000185672923015559,0.000169209441310858,0.000208578345062104,0.000251552307844147,0.0003434196624905,0.000505594166197894,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.331087854904,-39.606957193865,-39.6069342674341,-39.6069409868964,-39.6069321896947,-39.6069254576565,-39.6069176224152,-39.6069105914686,-39.6069031685105,-39.606879250636,-39.6068680757975,-39.6068404370724,-39.6068005018153,-39.6069721317011
1.40666666666667,-0.00588363061926861,9.17102387527108e-05,9.70957708742224e-05,0.000163479397917621,0.000180314866350111,0.000195878441366874,0.000200510171208709,0.000197404874372326,0.00018524609982665,0.000168857676812248,0.00020808310199409,0.000250915915818753,0.000342495198039525,0.000504186117024945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330968934885,-39.6069345983987,-39.6069117316222,-39.6069184320547,-39.6069096547128,-39.6069029367618,-39.6068951179746,-39.6068881005013,-39.6068806900704,-39.6068568519604,-39.606845699211,-39.6068181352361,-39.6067783052292,-39.6069494402458
1.40694444444444,-0.00585860829457056,9.14981307600461e-05,9.68716639374548e-05,0.000163078840399923,0.00017986550648678,0.000195387941847445,0.000200012681834464,0.000196927309821315,0.00018482023209569,0.000168506608769408,0.000207588976560676,0.000250281028356821,0.000341573019487483,0.000502781630757958,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330850351126,-39.6069120668279,-39.6068892595554,-39.6068959409992,-39.6068871834627,-39.6068804795558,-39.6068726771718,-39.6068656731275,-39.6068582751838,-39.6068345165839,-39.6068233858625,-39.6067958964315,-39.6067561714036,-39.6069268128251
1.40722222222222,-0.00583366726577543,9.12864857928079e-05,9.66480558501097e-05,0.000162679229931073,0.000179417230869133,0.000194898633673906,0.000199516392981627,0.000196450871323029,0.000184395316614815,0.000168156234718137,0.00020709596526094,0.000249647641149866,0.000340653120824632,0.000501380698669195,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330732102765,-39.6068895989889,-39.6068668510704,-39.6068735135664,-39.6068647757811,-39.6068580858753,-39.6068502998437,-39.6068433091844,-39.606835923688,-39.6068122443447,-39.6068011355903,-39.6067737204978,-39.6067341001784,-39.6069042492758
1.4075,-0.00580880730291862,9.10753027853587e-05,9.64249453186659e-05,0.000162280563944126,0.000178970036397581,0.000194410513297818,0.000199021300931039,0.000195975555251762,0.000183971350192782,0.000167806552207303,0.000206604064607258,0.000249015749908146,0.000339735496061209,0.00049998331205163,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330614188941,-39.6068671947184,-39.6068445060042,-39.6068511495934,-39.6068424315052,-39.6068357555577,-39.606827985828,-39.6068210085096,-39.606813635421,-39.6067900350815,-39.6067789482335,-39.6067516072744,-39.6067120913936,-39.6068817494349
1.40777777777778,-0.00578402817662517,9.08645806734441e-05,9.62023310550799e-05,0.000161882839878844,0.000178523919979691,0.000193923577183496,0.000198527401975735,0.000195501357999418,0.000183548329649305,0.000167457558800074,0.000206113271128451,0.000248385350356777,0.000338820139225257,0.000498589462222669,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330496608797,-39.6068448538534,-39.6068222241941,-39.6068288489172,-39.6068201504723,-39.6068134884405,-39.6068057349623,-39.6067987709411,-39.6067914102209,-39.6067678886333,-39.6067568236311,-39.6067295566012,-39.6066901448897,-39.6068593131403
1.40805555555556,-0.00575932965810845,9.06543183959998e-05,9.59802117734093e-05,0.000161486055181836,0.000178078878534091,0.000193437821805395,0.00019803469242415,0.000195028275969268,0.000183126251819947,0.000167109252071019,0.000205623581368192,0.000247756438238998,0.000337907044366199,0.000497199140520981,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330379361477,-39.6068225762312,-39.6068000054779,-39.6068066113757,-39.6067979325205,-39.6067912843618,-39.6067835470849,-39.6067765963173,-39.6067692479263,-39.6067458048393,-39.6067347616229,-39.6067075683183,-39.6066682605078,-39.6068369402298
1.40833333333333,-0.00573471151916875,9.0444514893838e-05,9.575858619104e-05,0.000161090207307606,0.000177634908988157,0.00019295324365065,0.000197543168595585,0.000194556305579284,0.000182705113555455,0.000166761629607409,0.000205134991885581,0.000247129009313659,0.000336996205550493,0.000495812338309595,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330262446127,-39.6068003616896,-39.6067778496939,-39.606784436807,-39.6067757774878,-39.60676914316,-39.6067614220343,-39.606754484477,-39.6067471483761,-39.6067237835395,-39.6067127620488,-39.6066856422663,-39.6066464380892,-39.6068146305418
1.40861111111111,-0.00571017353219191,9.02351691104019e-05,9.55374530287108e-05,0.000160695293716472,0.000177192008279523,0.000192469839216692,0.000197052826824959,0.00019408544326162,0.000182284911718611,0.000166414689010127,0.000204647499254661,0.000246503059356621,0.000336087616865041,0.000494429046973898,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330145861895,-39.6067782100667,-39.6067557566804,-39.6067623250494,-39.606753685213,-39.6067470646737,-39.6067393596495,-39.6067324352594,-39.6067251114097,-39.6067018245738,-39.6066908247491,-39.6066637782864,-39.6066246774754,-39.606792383915
1.40888888888889,-0.00568571547014788,9.00262799914248e-05,9.53168110111067e-05,0.000160301311876597,0.00017675017335277,0.000191987605015462,0.00019656366345762,0.000193615685464116,0.000181865643186191,0.000166068427891829,0.000204161100065375,0.000245878584160582,0.000335181272415952,0.000493049257920624,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.330029607931,-39.6067561212012,-39.6067337262765,-39.6067402759419,-39.606731655535,-39.6067250487423,-39.6067173597699,-39.6067104485039,-39.6067031368669,-39.606679927783,-39.6066689495648,-39.6066419762197,-39.6066029785086,-39.6067702001886
1.40916666666667,-0.00566133710658944,8.98178464848706e-05,9.50966588652991e-05,0.000159908259263386,0.000176309401164274,0.000191506537566986,0.000196075674855636,0.000193147028647233,0.000181447304850386,0.000165722843878263,0.000203675790922264,0.000245255579534143,0.000334277166327927,0.00049167296258041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329913683388,-39.6067340949319,-39.6067117583214,-39.6067182893236,-39.6067096882932,-39.6067030952051,-39.6066954222353,-39.6066885240505,-39.6066812245877,-39.6066580930077,-39.6066471363368,-39.6066202359082,-39.6065813410312,-39.606748079202
1.40944444444444,-0.00563703821565078,8.9609867540935e-05,9.4876995323559e-05,0.000159516133357169,0.000175869688680061,0.000191026633404143,0.000195588857391682,0.000192679469285766,0.000181029893617064,0.000165377934607889,0.00020319156844677,0.000244634041301467,0.000333375292746001,0.000490300152405431,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329798087419,-39.6067121310982,-39.6066898526549,-39.6066963650342,-39.6066877833275,-39.6066812039022,-39.6066735468856,-39.6066666617395,-39.6066593744127,-39.6066363200894,-39.6066253849068,-39.6065985571938,-39.606559764886,-39.6067260207953
1.40972222222222,-0.00561281857204607,8.9402342112521e-05,9.46578191193149e-05,0.00015912493164847,0.000175431032872896,0.000190547889072276,0.000195103207451861,0.000192213003870651,0.00018061340640433,0.000165033697732489,0.000202708429273181,0.000244013965305546,0.000332475645832663,0.00048893081887107,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32968281918,-39.6066902295396,-39.6066680091169,-39.6066745029137,-39.6066659404778,-39.6066593746739,-39.6066517335615,-39.6066448614117,-39.6066375861827,-39.6066146088697,-39.6066036951167,-39.6065769399192,-39.6065382499163,-39.6067040248086
1.41,-0.00558867795106819,8.91952691546129e-05,9.44391289905328e-05,0.000158734651633003,0.000174993430727049,0.000190070301127548,0.000194618721437387,0.000191747628903975,0.000180197840146934,0.000164690130915331,0.00020222637005286,0.000243395347404338,0.00033157821977138,0.000487564953473686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32956787783,-39.6066683900963,-39.6066462275478,-39.6066527028023,-39.6066441595848,-39.6066376073608,-39.6066299821037,-39.6066231229079,-39.606615859739,-39.6065929591905,-39.6065820668086,-39.6065553839272,-39.6065167959655,-39.6066820910828
1.41027777777778,-0.00556461612858734,8.89886476248849e-05,9.42209236779432e-05,0.000158345290814038,0.000174556879236414,0.000189593866138352,0.000194135395761114,0.000191283340902996,0.000179783191792499,0.000164347231833085,0.000201745387452528,0.000242778183472163,0.000330683008761855,0.0004862025477338,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329453262529,-39.6066466126088,-39.6066245077887,-39.6066309645408,-39.6066224404894,-39.606615901804,-39.6066082923536,-39.6066014460698,-39.6065941949232,-39.6065713708945,-39.6065604998254,-39.6065338890609,-39.6064954028777,-39.6066602194587
1.41055555555556,-0.00554063288104969,8.87824764828699e-05,9.40032019274095e-05,0.000157956846701464,0.000174121375402462,0.000189118580684075,0.000193653226850158,0.000190820136400984,0.000179369458302305,0.000164004998175548,0.000201265478151965,0.000242162469399732,0.000329790007025181,0.000484843593193723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329338972439,-39.6066248969177,-39.6066028496804,-39.6066092879704,-39.6066007830328,-39.6065942578449,-39.6065866641527,-39.6065798307391,-39.6065725915774,-39.6065498438243,-39.6065389940099,-39.6065124551642,-39.6064740704971,-39.6066384097778
1.41083333333333,-0.0055167279854759,8.85767546913022e-05,9.37859624853803e-05,0.000157569316813371,0.000173686916236937,0.000188644441357424,0.000193172211143494,0.000190358011943101,0.000178956636651924,0.000163663427644556,0.000200786638848606,0.000241548201095353,0.000328899208799531,0.000483488081417018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329225006724,-39.6066032428642,-39.6065812530647,-39.6065876729325,-39.6065791870566,-39.6065726753253,-39.606565097343,-39.606558276758,-39.6065510495439,-39.606528377823,-39.6065175492057,-39.606491082081,-39.6064527986685,-39.606616661882
1.41111111111111,-0.00549290121945999,8.83714812146277e-05,9.3569204104005e-05,0.000157182698673271,0.000173253498761315,0.000188171444760279,0.000192692345094519,0.000189896964091015,0.000178544723831544,0.000163322517953642,0.000200308866253097,0.000240935374482914,0.000328010608342608,0.000482136003991199,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.329111364549,-39.6065816502901,-39.6065597177836,-39.6065661192689,-39.606557652403,-39.6065511540874,-39.606543591767,-39.606536783969,-39.6065295686654,-39.6065069727343,-39.6064961652565,-39.6064697696556,-39.6064315872368,-39.6065949756134
1.41138888888889,-0.00546915236116776,8.81666550191789e-05,9.33529255381949e-05,0.000156796989814053,0.000172821120006997,0.000187699587507125,0.000192213625170797,0.000189436989416886,0.000178133716844585,0.000162982266831356,0.000199832157092515,0.000240323985501701,0.000327124199931536,0.000480787352523999,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328998045083,-39.6065601190371,-39.6065382436791,-39.606544626822,-39.6065361789143,-39.6065296939738,-39.6065221472674,-39.6065153522151,-39.6065081487852,-39.606485628402,-39.6064748420064,-39.6064485177328,-39.6064104360476,-39.6065733508146
1.41166666666667,-0.00544548118933562,8.79622750747967e-05,9.31371255461858e-05,0.000156412187773866,0.000172389777013127,0.000187228866224441,0.000191736047851446,0.000188978084510798,0.000177723612708417,0.000162642672016913,0.000199356508108605,0.000239714030107798,0.00032623997786214,0.000479442118647178,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328885047496,-39.6065386489475,-39.6065168305942,-39.6065231954343,-39.6065147664332,-39.6065082948273,-39.6065007636873,-39.6064939813397,-39.6064867897468,-39.6064643446705,-39.6064535793001,-39.6064273261578,-39.6063893449467,-39.6065517873286
1.41194444444444,-0.00542188748326917,8.77583403539292e-05,9.29218028887666e-05,0.000156028290099267,0.000171959466829326,0.00018675927755117,0.000191259609628894,0.000188520245975335,0.00017731440845438,0.000162303731263909,0.000198881916057202,0.000239105504274714,0.000325357936448077,0.000478100294012873,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328772370959,-39.6065172398642,-39.6064954783717,-39.6065018249488,-39.606493414803,-39.6064869564914,-39.6064794408701,-39.6064726711863,-39.6064654913939,-39.6064431213843,-39.6064323769823,-39.6064061947759,-39.6063683137801,-39.6065302849986
1.41222222222222,-0.00539837102284175,8.75548498286239e-05,9.27069563334685e-05,0.000155645294341053,0.000171530186514896,0.000186290818136613,0.000190784307009655,0.000188063470427313,0.000176906101128094,0.000161965442336972,0.000198408377711735,0.000238498403989988,0.000324478070022713,0.000476761870295459,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328660014647,-39.60649589163,-39.6064741868551,-39.6064805152088,-39.6064721238671,-39.6064656788096,-39.6064581786598,-39.6064514215991,-39.6064442535709,-39.6064219583886,-39.6064112348984,-39.6063851234332,-39.6063473423945,-39.6065088436683
1.4125,-0.00537493158849335,8.73518024773662e-05,9.24925846467294e-05,0.000155263198061122,0.000171101933138389,0.000185823484641992,0.000190310136513243,0.000187607754497386,0.000176498687789745,0.000161627803013788,0.000197935889857973,0.000237892725259376,0.000323600372936567,0.000475426839192048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328547977736,-39.6064746040884,-39.6064529558883,-39.606459266058,-39.6064508934694,-39.606444461626,-39.6064369769007,-39.6064302324225,-39.6064230761224,-39.6064008555287,-39.606390152894,-39.6063641119758,-39.6063264306368,-39.6064874631819
1.41277777777778,-0.00535156896122905,8.71491972783819e-05,9.22786866009269e-05,0.000154881998826773,0.00017067470377708,0.000185357273739712,0.000189837094673208,0.000187153094831568,0.000176092165511777,0.000161290811084865,0.000197464449297831,0.000237288464104459,0.000322724839559156,0.000474095192422009,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328436259402,-39.6064533770832,-39.6064317853153,-39.6064380773407,-39.6064297234541,-39.606423304785,-39.6064158354372,-39.6064091035013,-39.6064019588934,-39.6063798126503,-39.606369130815,-39.6063431602503,-39.6063055783543,-39.6064661433838
1.41305555555556,-0.00532828292261777,8.69470332128698e-05,9.20652609719057e-05,0.000154501694211516,0.000170248495518481,0.000184892182115132,0.000189365178035186,0.000186699488088489,0.0001756865313818,0.000160954464354782,0.000196994052847321,0.000236685616560989,0.000321851464281582,0.000472766921724842,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328324858826,-39.6064322104586,-39.6064106749807,-39.6064169489011,-39.606408613666,-39.6064022081314,-39.6063947541144,-39.6063880346807,-39.6063809017293,-39.6063588295997,-39.606348168508,-39.6063222681037,-39.6062847853945,-39.6064448841187
1.41333333333333,-0.00530507325479093,8.6745309264704e-05,9.18523065383384e-05,0.000154122281797828,0.000169823305458392,0.00018442820646509,0.000188894383159329,0.000186246930940689,0.000175281782501192,0.000160618760637995,0.000196524697339813,0.000236084178682244,0.000320980241509594,0.000471442018863081,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328213775189,-39.6064111040591,-39.6063896247294,-39.6063958805841,-39.6063875639499,-39.6063811715103,-39.6063737327776,-39.6063670258062,-39.6063599044757,-39.6063379062232,-39.6063272658196,-39.6063014353832,-39.6062640516055,-39.6064236852319
1.41361111111111,-0.00528193974044114,8.65440244203212e-05,9.16398220831679e-05,0.000153743759173251,0.000169399130703693,0.000183965343496587,0.000188424706618055,0.000185795420077115,0.000174877915985,0.000160283697762199,0.00019605637962184,0.000235484146537521,0.000320111165669397,0.000470120475620843,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.328103007676,-39.6063900577296,-39.6063686344067,-39.606374872235,-39.6063665741513,-39.6063601947673,-39.6063527712725,-39.6063460767236,-39.6063389669789,-39.6063170423679,-39.6063064225969,-39.6062806619367,-39.6062433768357,-39.6064025465689
1.41388888888889,-0.00525888216282084,8.63431776676999e-05,9.14278063920242e-05,0.000153366123934659,0.000168975968369742,0.000183503589929375,0.00018795614499708,0.000185344952198705,0.000174474928962098,0.00015994927356923,0.00019558909655427,0.000234885516212551,0.000319244231204722,0.000468802283803078,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327992555471,-39.6063690713153,-39.6063477038581,-39.6063539236992,-39.6063456441159,-39.6063392777483,-39.6063318694453,-39.6063251872794,-39.6063180890852,-39.6062962378808,-39.6062856386875,-39.6062599476121,-39.6062227609337,-39.6063814679757
1.41416666666667,-0.00523590030574098,8.61427679979517e-05,9.12162582542705e-05,0.000152989373684933,0.000168553815581096,0.000183042942495549,0.000187488694893991,0.000184895524022137,0.000174072818575952,0.000159615485911406,0.00019512284501416,0.000234288283809038,0.00031837943257765,0.000467487435237561,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327882417761,-39.6063481446619,-39.6063268329297,-39.6063330348227,-39.6063247736897,-39.6063184202994,-39.6063110271423,-39.60630435732,-39.6062972706416,-39.6062754926096,-39.606264913939,-39.6062392922579,-39.6062022037488,-39.6063604492985
1.41444444444444,-0.00521299395356975,8.59427944044408e-05,9.10051764625167e-05,0.000152613506033982,0.000168132669472692,0.000182583397937832,0.000187022352922787,0.000184447132276077,0.000173671581982908,0.000159282332655235,0.00019465762189272,0.000233692445443266,0.000317516764268908,0.000466175921773867,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327772593737,-39.6063272776153,-39.6063060214678,-39.6063122054518,-39.6063039627192,-39.6062976222674,-39.6062902442104,-39.6062835866926,-39.6062765114951,-39.6062548064023,-39.6062442481999,-39.6062186957229,-39.6061817051303,-39.606339490384
1.41472222222222,-0.00519016289123123,8.57432558828413e-05,9.07945598129938e-05,0.000152238518599147,0.000167712527188442,0.000182124953010699,0.000186557115708531,0.000183999773704339,0.000173271216354114,0.00015894981167804,0.000194193424096107,0.000233097997248916,0.000316656220778832,0.000464867735281555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327663082589,-39.6063064700219,-39.6062852693191,-39.6062914354332,-39.6062832110512,-39.6062768834992,-39.6062695204967,-39.6062628752445,-39.6062558114934,-39.6062341791072,-39.6062236413185,-39.6061981578562,-39.606161264928,-39.6063185910792
1.415,-0.00516740690420409,8.55441514313598e-05,9.05844071063513e-05,0.000151864409005141,0.000167293385880451,0.000181667604481148,0.000186092979889659,0.000183553445065644,0.000172871718872777,0.000158617920871274,0.000193730248545339,0.000232504935375123,0.000315797796622749,0.00046356286765346,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32755388351,-39.6062857217284,-39.6062645763308,-39.6062707246138,-39.606262518533,-39.606256203842,-39.6062488558488,-39.6062422228234,-39.6062351704844,-39.606213610573,-39.6062030931438,-39.6061776785073,-39.6061408829922,-39.6062977512315
1.41527777777778,-0.00514472577852015,8.53454800504042e-05,9.03747171450343e-05,0.000151491174884031,0.000166875242711537,0.000181211349126561,0.000185629942118832,0.000183108143131006,0.000172473086738615,0.000158286658137862,0.00019326809217611,0.000231913255985801,0.000314941486336814,0.000462261310803147,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327444995696,-39.6062650325819,-39.6062439423502,-39.6062500728411,-39.606241885012,-39.6062355831437,-39.6062282501146,-39.6062216292773,-39.6062145883164,-39.6061931006486,-39.6061826035252,-39.6061572575261,-39.6061205591733,-39.6062769706886
1.41555555555556,-0.00512211930076327,8.5147240743293e-05,9.01654887366575e-05,0.000151118813873289,0.000166458094856244,0.000180756183735258,0.000185167999060768,0.000182663864686892,0.000172075317162609,0.000157956021394261,0.000192806951938551,0.000231322955261762,0.000314087284475383,0.000460963056664245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327336418344,-39.6062444024299,-39.6062233672251,-39.6062294799627,-39.6062213103362,-39.6062150212524,-39.6062077031423,-39.6062010944549,-39.606194064838,-39.6061726491836,-39.6061621723123,-39.6061368947628,-39.6061002933224,-39.6062562492988
1.41583333333333,-0.00509958725806797,8.49494325147794e-05,8.99567206918031e-05,0.000150747323620127,0.000166041939492964,0.000180302105110507,0.000184707147393766,0.000182220606533262,0.000171678407370835,0.00015762600856791,0.000192346824798783,0.000230734029399258,0.000313235185610328,0.000459668097192513,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327228150653,-39.6062238311201,-39.6062028508038,-39.6062089458268,-39.6062007943539,-39.6061945180163,-39.6061872147806,-39.6061806182048,-39.6061735998983,-39.6061522560276,-39.606141799355,-39.606116590068,-39.6060800852905,-39.6062355869104
1.41611111111111,-0.00507712943811806,8.47520543739641e-05,8.97484118230373e-05,0.000150376701777241,0.000165626773813967,0.00017984911006404,0.000184247383809938,0.000181778365484338,0.000171282354602623,0.000157296617599712,0.000191887707735783,0.000230146474610746,0.000312385184331104,0.000458376424366135,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327120191822,-39.6062033185007,-39.6061823929347,-39.6061884702819,-39.6061803369136,-39.6061740732843,-39.6061667848784,-39.6061602003763,-39.6061531933466,-39.6061319210309,-39.6061214845038,-39.6060963432926,-39.6060599349293,-39.6062149833724
1.41638888888889,-0.00505474562914544,8.4555105329974e-05,8.95405609479221e-05,0.000150006946006181,0.000165212595019115,0.000179397195420891,0.000183788705013544,0.000181337138367718,0.000170887156111004,0.000156967846442445,0.000191429597743976,0.000229560287123537,0.000311537275245509,0.00045708803018425,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.327012541056,-39.6061828644203,-39.6061619934668,-39.6061680531766,-39.6061599378643,-39.6061536869056,-39.606146413285,-39.6061398408188,-39.6061328450326,-39.6061116440438,-39.6061012276093,-39.6060761542879,-39.6060398420908,-39.6061944385338
1.41666666666667,-0.00503243561992871,8.4358584396141e-05,8.93331668881058e-05,0.000149638053972365,0.00016479940031931,0.000178946358016552,0.000183331107722645,0.000180896922024961,0.000170492809163377,0.000156639693061412,0.000190972491833107,0.000228975463181012,0.000310691452979861,0.000455802906665254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326905197557,-39.6061624687276,-39.6061416522492,-39.6061476943604,-39.6061395970554,-39.6061333587297,-39.6061260998503,-39.6061195393823,-39.6061125548065,-39.6060914249173,-39.6060810285227,-39.6060560229056,-39.6060198066273,-39.6061739522444
1.41694444444444,-0.00501019919979202,8.41624905877325e-05,8.91262284674401e-05,0.000149270023352522,0.000164387186932485,0.000178496594698857,0.000182874588667576,0.000180457713313176,0.000170099311039629,0.00015631215543359,0.000190516387027395,0.000228391999041615,0.000309847712176659,0.000454521045851653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326798160534,-39.606142131272,-39.6061213691316,-39.6061273936825,-39.6061193143366,-39.6061130886064,-39.6061058444242,-39.6060992959171,-39.6060923225186,-39.6060712635025,-39.6060608870953,-39.6060359489977,-39.6059998283914,-39.606153524354
1.41722222222222,-0.00498803615860358,8.39668229218061e-05,8.89197445139892e-05,0.000148902851827755,0.000163975952088651,0.000178047902326606,0.00018241914459319,0.000180019509100933,0.000169706659036047,0.000155985231548708,0.000190061280364155,0.000227809890980633,0.000309006047498627,0.00045324243980369,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326691429194,-39.606121851903,-39.6061011439639,-39.6061071509931,-39.6060990895579,-39.6060928763859,-39.6060856468571,-39.6060791102737,-39.6060721480199,-39.6060511596509,-39.606040803179,-39.6060159324165,-39.6059799072362,-39.6061331547129
1.4175,-0.00496594628677448,8.37715804189661e-05,8.87137138591349e-05,0.000148536537086204,0.000163565693025608,0.000177600277771343,0.000181964772256121,0.000179582306273119,0.000169314850458926,0.00015565891940969,0.000189607168896962,0.000227229135287127,0.000308166453624951,0.000451967080605223,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326585002748,-39.6061016304706,-39.6060809765965,-39.6060869661422,-39.6060789225699,-39.6060727219188,-39.6060655069999,-39.6060589823031,-39.6060520311614,-39.6060311132145,-39.6060207766259,-39.6059959730148,-39.605960043015,-39.6061128431717
1.41777777777778,-0.00494392937525738,8.35767621008115e-05,8.85081353370325e-05,0.000148171076825595,0.000163156406990089,0.000177153717916288,0.000181511468427153,0.000179146101726071,0.000168923882630168,0.000155333217031048,0.000189154049692723,0.000226649728266613,0.000307328925253842,0.000450694960359599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326478880407,-39.6060814668251,-39.6060608668799,-39.6060668389806,-39.6060588132231,-39.6060526250561,-39.6060454247036,-39.6060389118566,-39.6060319717947,-39.6060111240456,-39.6060008072885,-39.6059760706456,-39.6059402355816,-39.6060925895815
1.41805555555556,-0.0049219852155453,8.33823669928845e-05,8.83030077866972e-05,0.000147806468749127,0.000162748091239935,0.000176708219653838,0.000181059229889754,0.000178710892372165,0.000168533752885129,0.00015500812243968,0.000188701919831254,0.000226071666241385,0.000306493457099252,0.000449426071191954,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326373061385,-39.6060613608171,-39.6060408146652,-39.6060467693591,-39.6060387613688,-39.606032585649,-39.6060253998196,-39.6060188987859,-39.6060119697716,-39.6059911919966,-39.6059808950196,-39.6059562251623,-39.60592048479,-39.6060723937935
1.41833333333333,-0.00490011359967022,8.31883941224585e-05,8.80983300495446e-05,0.000147442710568603,0.000162340743039928,0.000176263779890754,0.000180608053440114,0.000178276675135926,0.000168144458572594,0.000154683633672932,0.000188250776412224,0.000225494945546488,0.000305660043894034,0.000448160405247902,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326267544899,-39.6060413122977,-39.6060208198039,-39.6060267571291,-39.6060187668585,-39.6060126035492,-39.6060054322,-39.605998942943,-39.6059920249443,-39.6059713169207,-39.6059610396725,-39.6059364364187,-39.6059007904947,-39.6060522556596
1.41861111111111,-0.00487831432020192,8.29948425188236e-05,8.78941009723855e-05,0.000147079799999886,0.000161934359667199,0.000175820395543511,0.000180157935887984,0.000177843446957103,0.000167755997055494,0.000154359748782662,0.000187800616543728,0.000224919562534154,0.000304828680388823,0.000446897954693668,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326162330165,-39.6060213211183,-39.6060008821475,-39.6060068021422,-39.6059988295438,-39.6059926786086,-39.6059855216968,-39.6059790441803,-39.6059721371655,-39.605951498671,-39.6059412411006,-39.6059167042689,-39.6058811525503,-39.6060321750318
1.41888888888889,-0.00485658717024659,8.28017112144361e-05,8.76903194027923e-05,0.000146717734769736,0.000161528938406168,0.000175378063540899,0.000179708874055603,0.000177411204789679,0.000167368365708552,0.000154036465832949,0.000187351437351266,0.000224345513570567,0.000303999361350999,0.000445638711716883,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.326057416404,-39.6060013871305,-39.6059810015482,-39.6059869042505,-39.6059789492772,-39.6059728106796,-39.6059656681626,-39.6059592023505,-39.6059523062881,-39.6059317371013,-39.605921499158,-39.6058970285674,-39.6058615708122,-39.6060121517625
1.41916666666667,-0.00483493194344564,8.26089992436573e-05,8.7486984193673e-05,0.000146356512609572,0.000161124476551499,0.0001749367808239,0.000179260864778815,0.000176979945598467,0.000166981561922183,0.00015371378289953,0.000186903235973529,0.000223772795038396,0.000303172081566984,0.000444382668525649,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325952802836,-39.6059815101865,-39.6059611778584,-39.6059670633063,-39.605959125911,-39.6059529996149,-39.6059458714502,-39.6059394173067,-39.6059325321653,-39.6059120320656,-39.6059018136988,-39.605877409169,-39.6058420451356,-39.6059921857044
1.41944444444444,-0.00481334843397439,8.24167056445141e-05,8.72840942002706e-05,0.000145996131258406,0.000160720971408658,0.000174496544342759,0.000178813904906353,0.000176549666365527,0.000166595583098727,0.000153391698067979,0.000186456009565061,0.000223201403335006,0.000302346835839518,0.000443129817347756,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325848488685,-39.6059616901386,-39.6059414109309,-39.6059472791624,-39.6059393592982,-39.6059332452676,-39.6059261314129,-39.6059196889024,-39.6059128146507,-39.6058923834183,-39.6058821845776,-39.6058578459288,-39.6058225753764,-39.6059722767107
1.41972222222222,-0.00479183643654084,8.22248294550024e-05,8.70816482839114e-05,0.000145636588463212,0.000160318420289198,0.000174057351061328,0.000178367991300063,0.000176120364084884,0.000166210426655053,0.000153070209439359,0.000186009755292513,0.000222631334873677,0.000301523618988353,0.000441880150432854,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325744473177,-39.6059419268397,-39.6059217006188,-39.6059275516717,-39.605919649292,-39.6059135474909,-39.6059064479043,-39.6059000169913,-39.6058931535984,-39.6058727910139,-39.6058626116493,-39.6058383387023,-39.6058031613907,-39.6059524246349
1.42,-0.00477039574638439,8.20333697187569e-05,8.68796453073873e-05,0.000145277881976646,0.000159916820516394,0.000173619197955255,0.000177923120834634,0.000175692035764057,0.000165826090020976,0.000152749315124732,0.000185564470337781,0.000222062586081758,0.000300702425851972,0.000440633660049833,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325640755537,-39.6059222201428,-39.6059020467756,-39.6059078806878,-39.605899995746,-39.6058939061388,-39.6058868207783,-39.6058804014275,-39.6058735488626,-39.6058532547077,-39.6058430947694,-39.6058188873455,-39.6057838030351,-39.6059326293308
1.42027777777778,-0.00474902615927452,8.18423254794629e-05,8.66780841365239e-05,0.000144920009561671,0.000159516169421314,0.000173182082009872,0.000177479290398174,0.000175264678424932,0.00016544257063865,0.000152429013248878,0.00018512015189673,0.000221495153401728,0.00029988325128567,0.000439390338489755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325537334995,-39.6059025699014,-39.6058824492551,-39.6058882660644,-39.6058803985141,-39.6058743210652,-39.6058672498893,-39.6058608420655,-39.6058540002981,-39.6058337743549,-39.6058236337933,-39.6057994917144,-39.6057645001663,-39.6059128906525
1.42055555555556,-0.00472772747150958,8.16516957831797e-05,8.64769636415143e-05,0.000144562968985494,0.000159116464345651,0.000172746000223896,0.000177036496890202,0.000174838289103801,0.000165059865965009,0.00015210930194751,0.000184676797180336,0.000220929033291943,0.000299066090161114,0.000438150178062494,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325434210781,-39.6058829759694,-39.6058629079115,-39.6058687076556,-39.6058608574506,-39.6058547921246,-39.6058477350918,-39.6058413387602,-39.6058345077598,-39.6058143498114,-39.6058042285771,-39.6057801516656,-39.6057452526417,-39.6058932084546
1.42083333333333,-0.0047064994799156,8.14614796795931e-05,8.62762826963087e-05,0.000144206758023532,0.000158717702641401,0.000172310949605628,0.000176594737224183,0.000174412864849137,0.000164677973470487,0.000151790179367553,0.000184234403412562,0.000220364222225438,0.000298250937368761,0.000436913171099471,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325331382127,-39.6058634382009,-39.6058434225992,-39.6058492053159,-39.6058413724101,-39.6058353191718,-39.6058282762408,-39.6058218913667,-39.6058150711032,-39.6057949809333,-39.6057848789772,-39.605760867056,-39.6057260603186,-39.605873582592
1.42111111111111,-0.0046853419818449,8.12716762201715e-05,8.60760401786824e-05,0.00014385137445776,0.000158319881667905,0.000171876927175386,0.000176154008327716,0.000173988402723309,0.000164296890638778,0.000151471643668538,0.00018379296783122,0.000219800716690578,0.000297437787814881,0.000435679309951662,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325228848268,-39.6058439564504,-39.6058239931732,-39.6058297589,-39.6058219432476,-39.6058159020619,-39.6058088731916,-39.6058024997406,-39.6057956901839,-39.6057756675768,-39.6057655848501,-39.6057416377429,-39.605706923055,-39.6058540129198
1.42138888888889,-0.00466425477517501,8.10822844600553e-05,8.58762349686135e-05,0.000143496816077796,0.000157922998794988,0.00017144392996573,0.000175714307139389,0.000173564899803125,0.000163916614965202,0.000151153693022616,0.000183352487689248,0.000219238513188966,0.000296626636424207,0.00043444858699075,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32512660844,-39.6058245305728,-39.6058046194887,-39.6058103682632,-39.6058025698183,-39.6057965406504,-39.6057895257999,-39.6057831637376,-39.6057763648579,-39.6057564095989,-39.6057463460528,-39.6057224635837,-39.605687840709,-39.6058344992937
1.42166666666667,-0.00464323765830725,8.0893303454769e-05,8.5676865950943e-05,0.000143143080680567,0.000157527051401419,0.000171011955019742,0.000175275630611517,0.000173142353178859,0.000163537143960208,0.000150836325613252,0.000182912960252032,0.000218677608240143,0.000295817478137078,0.000433220994608502,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.325024661881,-39.6058051604233,-39.6057853014011,-39.6057910332608,-39.6057832519781,-39.6057772347931,-39.6057702339218,-39.605763883214,-39.6057570949818,-39.6057372068567,-39.6057271624428,-39.6057033444364,-39.6056688131392,-39.6058150415694
1.42194444444444,-0.00462229043016558,8.07047322642775e-05,8.54779320131323e-05,0.000142790166070802,0.000157132036874492,0.000170580999393094,0.000174837975708472,0.000172720759953793,0.000163158475147107,0.000150519539634803,0.000182474382800926,0.000218117998375023,0.00029501030791295,0.000431996525217275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32492300783,-39.6057858458575,-39.6057660387665,-39.6057717537489,-39.6057639895828,-39.6057579843462,-39.6057509974136,-39.6057446580264,-39.6057378804121,-39.6057180592076,-39.6057080338777,-39.6056842801592,-39.6056498402045,-39.6057956396034
1.42222222222222,-0.00460141289019534,8.05165699494625e-05,8.52794320467859e-05,0.000142438070058766,0.000156737952612515,0.000170151060151526,0.000174401339408674,0.00017230011724535,0.000162780606061661,0.000150203333295325,0.000182036752629453,0.0002175596801421,0.00029420512072563,0.000430775171248519,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324821645529,-39.6057665867311,-39.605746831441,-39.6057525295834,-39.6057447824888,-39.6057387891661,-39.6057318161319,-39.6057254880316,-39.6057187210061,-39.6056989665094,-39.6056889602156,-39.6056652706107,-39.605630921764,-39.6057762932521
1.4225,-0.00458060483836197,8.03288155746204e-05,8.50813649471671e-05,0.000142086790462765,0.000156344796021868,0.000169722134372897,0.000173965718701496,0.000171880422184315,0.000162403534253717,0.000149887704813962,0.000181600067045272,0.000217002650103388,0.000293401911567551,0.000429556925154751,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32472057422,-39.6057473829006,-39.6057276792813,-39.605733360621,-39.6057256305529,-39.6057196491098,-39.6057126899338,-39.6057063730869,-39.6056996166211,-39.6056799286202,-39.6056699413148,-39.6056463156499,-39.6056120576774,-39.6057570023725
1.42277777777778,-0.00455986607514984,8.0141468205468e-05,8.48837296116999e-05,0.000141736325108234,0.000155952564519049,0.000169294219146113,0.000173531110592306,0.000171461671913879,0.000162027257285902,0.000149572652421614,0.000181164323370004,0.0002164469048354,0.000292600675448476,0.000428341779407367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32461979315,-39.6057282342223,-39.6057085821441,-39.6057142467186,-39.605706533632,-39.6057005640344,-39.6056936186768,-39.6056873130498,-39.6056805671149,-39.6056609453986,-39.605650977034,-39.6056274151359,-39.6055932478045,-39.6057377668219
1.42305555555556,-0.004539196401561,7.99545269116548e-05,8.46865249428168e-05,0.000141386671827671,0.000155561255528616,0.000168867311572373,0.000173097512096998,0.000171043863590894,0.000161651772734543,0.000149258174359619,0.000180729518939771,0.000215892440929918,0.000291801407393422,0.000427129726499122,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324519301565,-39.6057091405534,-39.6056895398869,-39.6056951877333,-39.6056874915834,-39.6056815337975,-39.6056746022184,-39.6056683077783,-39.6056615723456,-39.6056420167033,-39.6056320672323,-39.6056085689283,-39.6055744920056,-39.6057185864579
1.42333333333333,-0.00451859561911392,7.97679907634931e-05,8.44897498470875e-05,0.000141037828460528,0.000155170866485063,0.000168441408762352,0.000172664920244102,0.000170626994388019,0.000161277078187521,0.000148944268883491,0.000180295651102701,0.000215339254993319,0.000291004102445772,0.000425920758941469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324419098713,-39.6056901017509,-39.6056705523671,-39.6056761835226,-39.605668504265,-39.6056625582568,-39.6056556404168,-39.6056493571306,-39.6056426321716,-39.6056231423934,-39.605613211769,-39.6055897768872,-39.6055557901412,-39.6056994611384
1.42361111111111,-0.00449806352984226,7.95818588346173e-05,8.4293403232767e-05,0.00014068979285401,0.000154781394833167,0.000168016507839229,0.000172233332075093,0.000170211061489154,0.000160903171246357,0.000148630934258082,0.000179862717223023,0.000214787343645774,0.000290208755664778,0.000424714869266769,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324319183845,-39.6056711176726,-39.6056516194428,-39.6056572339446,-39.6056495715348,-39.6056436372707,-39.6056367331305,-39.6056304609653,-39.6056237464517,-39.6056043223286,-39.6055944105039,-39.6055710388726,-39.6055371420721,-39.6056803907218
1.42388888888889,-0.00447759993629371,7.93961302019072e-05,8.40974840127141e-05,0.000140342562861462,0.000154392838025372,0.000167592605938407,0.000171802744644404,0.000169796062092493,0.000160530049526419,0.000148318168761024,0.000179430714676139,0.0002142367035226,0.000289415362126504,0.00042351205002595,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324219556214,-39.6056521881763,-39.6056327409722,-39.6056383388573,-39.6056306932511,-39.6056247706976,-39.605617880218,-39.6056116191412,-39.6056049150451,-39.6055855563685,-39.6055756632971,-39.6055523547454,-39.6055185476597,-39.6056613750666
1.42416666666667,-0.00445720464152861,7.92108039437088e-05,8.39019911025725e-05,0.000139996136344383,0.000154005193524421,0.000167169700204592,0.000171373155019236,0.000169381993408063,0.000160157710655665,0.000148005970681468,0.000178999640853855,0.000213687331273361,0.000288623916922644,0.00042231229379071,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324120215073,-39.6056333131203,-39.6056139168139,-39.6056194981194,-39.6056118692726,-39.6056059583965,-39.6055990815385,-39.6055928315178,-39.6055861378112,-39.6055668443735,-39.6055569700089,-39.6055337243663,-39.6055000067654,-39.6056424140319
1.42444444444444,-0.00443687744911897,7.902587914114e-05,8.37069234216481e-05,0.000139650511170668,0.00015361845880236,0.000166747787794676,0.000170944560279471,0.000168968852661213,0.000159786152274036,0.000147694338321214,0.000178569493157365,0.00021313922356301,0.000287834415163304,0.000421115593152518,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.324021159678,-39.6056144923632,-39.6055951468269,-39.6056007115897,-39.6055930994586,-39.6055872002266,-39.6055803369514,-39.6055740979546,-39.6055674146098,-39.6055481862038,-39.6055383304999,-39.6055151475965,-39.6054815192512,-39.6056235074769
1.42472222222222,-0.00441661816314703,7.88413548772294e-05,8.3512279894401e-05,0.000139305685215487,0.000153232631339036,0.000166326865876793,0.000170516957516825,0.000168556637089666,0.000159415372036547,0.000147383269991381,0.000178140269005575,0.000212592377068512,0.000287046851974495,0.000419921940721181,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323922389286,-39.6055957257641,-39.6055764308705,-39.6055819791275,-39.6055743836682,-39.6055684960474,-39.6055616463165,-39.6055554183114,-39.6055487453009,-39.6055295817205,-39.6055197446314,-39.6054966242979,-39.6054630849793,-39.6056046552614
1.425,-0.00439642658820416,7.86572302387942e-05,8.33180594465325e-05,0.000138961656361445,0.000152847708625399,0.000165906931630618,0.000170090343836941,0.000168145343943381,0.000159045367609552,0.000147072764015139,0.000177711965829354,0.000212046788483082,0.000286261222498849,0.000418731329126757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323823903158,-39.605577013182,-39.6055577688042,-39.6055633005923,-39.6055557217613,-39.6055498457188,-39.6055430094938,-39.6055367924487,-39.6055301297452,-39.6055110307846,-39.6055012122647,-39.6054781543321,-39.6054447038122,-39.6055858572451
1.42527777777778,-0.00437630252938955,7.847350431286e-05,8.31242610090797e-05,0.000138618422496642,0.000152463688160113,0.000165487982246834,0.00016966471635725,0.00016773497048754,0.000158676136672451,0.000146762818727903,0.000177284581071444,0.000211502454514857,0.000285477521893888,0.000417543751020266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323725700553,-39.6055583544768,-39.605539160488,-39.6055446758441,-39.605537113598,-39.605531249101,-39.6055244263437,-39.6055182202269,-39.6055115678033,-39.6054925332576,-39.6054827332614,-39.6054597375615,-39.6054263756127,-39.6055671132886
1.42555555555556,-0.00435624579230917,7.82901761907247e-05,8.29308835151298e-05,0.000138275981518994,0.000152080567451696,0.000165070014926614,0.000169240072207558,0.000167325513999448,0.00015830767691708,0.00014645343247685,0.000176858112190444,0.000210959371884423,0.00028469574533585,0.000416359199069034,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323627780735,-39.6055397495083,-39.6055206057823,-39.6055261047431,-39.6055185590386,-39.6055127060546,-39.605505896727,-39.605499701507,-39.6054930593364,-39.6054740890013,-39.6054643074837,-39.6054413738487,-39.6054081002442,-39.6055484232524
1.42583333333333,-0.00433625618307442,7.810724496543e-05,8.27379259028184e-05,0.00013793433133113,0.000151698344017804,0.00016465302688331,0.000168816408531046,0.00016691697176871,0.000157939986049491,0.000146144603619053,0.000176432556657304,0.000210417537326638,0.000283915888015014,0.000415177665962992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323530142969,-39.6055211981368,-39.6055021045476,-39.6055075871499,-39.6055000579438,-39.6054942164406,-39.6054874205048,-39.6054812361504,-39.6054746042059,-39.605455697878,-39.6054459347939,-39.6054230630566,-39.60538987757,-39.6055297869974
1.42611111111111,-0.00431633350830091,7.7924709732592e-05,8.25453871114557e-05,0.000137593469844936,0.000151317015385232,0.000164237015341427,0.000168393722481965,0.000166509341100309,0.000157573061786707,0.000145836330524344,0.000176007911954869,0.000209876947592506,0.000283137945140212,0.000413999144409456,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323432786521,-39.605502700223,-39.6054836566449,-39.6054891229253,-39.6054816101748,-39.60547578012,-39.6054689975385,-39.6054628240185,-39.6054562022736,-39.60543735975,-39.6054276150547,-39.6054048050483,-39.6053717074541,-39.6055112043851
1.42638888888889,-0.00429647757510741,7.77425695902446e-05,8.23532660871291e-05,0.000137253394976786,0.000150936579090311,0.000163821977536029,0.0001679720112284,0.000166102619310238,0.000157206901858437,0.000145528611573528,0.000175584175581773,0.000209337599444167,0.000282361911934471,0.000412823627136487,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323335710659,-39.6054842556278,-39.6054652619356,-39.6054707119306,-39.6054632155929,-39.6054573969545,-39.6054506276898,-39.6054444649734,-39.6054378534017,-39.6054190744802,-39.6054093481291,-39.6053865996875,-39.6053535897606,-39.605492675277
1.42666666666667,-0.00427668819111447,7.75608236392587e-05,8.21615617767678e-05,0.000136914104652366,0.000150557032677744,0.000163407910712603,0.00016755127195007,0.000165696803729109,0.000156841504009971,0.000145221445157137,0.000175161345047732,0.000208799489660164,0.000281587783638509,0.000411651106889484,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323238914652,-39.6054658642124,-39.6054469202811,-39.6054523540275,-39.6054448740599,-39.6054390668059,-39.6054323108208,-39.6054261588773,-39.6054195574526,-39.6054008419317,-39.6053911338806,-39.6053684468381,-39.6053355243541,-39.6054741995352
1.42694444444444,-0.00425696516444335,7.73794709821294e-05,8.1970273132121e-05,0.000136575596802971,0.000150178373701077,0.000162994812129351,0.000167131501840224,0.000165291891698866,0.000156476865995839,0.000144914829680152,0.000174739417876882,0.000208262615032219,0.000280815555508666,0.000410481576433992,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323142397773,-39.6054475258385,-39.6054286315434,-39.6054340490777,-39.6054265854378,-39.6054207895365,-39.6054140467939,-39.6054079055927,-39.6054013142891,-39.605382661968,-39.6053729721727,-39.6053503463642,-39.6053175110993,-39.6054557770218
1.42722222222222,-0.00423730830371476,7.71985107244546e-05,8.17793991069054e-05,0.000136237869367939,0.000149800599724507,0.000162582679054882,0.000166712698103298,0.000164887880575635,0.000156112985584736,0.000144608763555933,0.000174318391605634,0.000207726972366117,0.00028004522281672,0.000409315028555231,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.323046159295,-39.6054292403681,-39.6054103955849,-39.6054157969435,-39.605408349589,-39.6054025650089,-39.6053958354718,-39.6053897049826,-39.6053831237742,-39.6053645344528,-39.6053548628695,-39.6053322981303,-39.6052995498615,-39.6054374075996
1.4275,-0.00421771741804769,7.70179419737319e-05,8.15889386602642e-05,0.000135900920293378,0.000149423708319665,0.000162171508768357,0.00016629485795622,0.00016448476772942,0.000155749860557206,0.00014430324521016,0.000173898263784561,0.000207192558480304,0.000279276780850638,0.000408151456057469,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322950198492,-39.6054110076634,-39.6053922122682,-39.6053975974874,-39.6053901663763,-39.6053843930858,-39.6053776767176,-39.6053715569102,-39.6053649857714,-39.6053464592504,-39.6053368058354,-39.6053143020015,-39.605281640506,-39.6054190911315
1.42777777777778,-0.00419819231705822,7.68377638398706e-05,8.13988907546666e-05,0.000135564747531164,0.000149047697069447,0.000161761298560619,0.000165877978627865,0.000164082550540982,0.00015538748870783,0.000143998273078727,0.000173479031976123,0.000206659370209779,0.000278510224913987,0.000406990851764062,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322854514643,-39.605392827587,-39.605374081456,-39.6053794505724,-39.6053720356626,-39.6053662736304,-39.6053595703947,-39.6053534612392,-39.6053469001445,-39.605328436225,-39.6053188009349,-39.6052963578427,-39.6052637828986,-39.6054008274807
1.42805555555556,-0.00417873281085832,7.66579754357968e-05,8.12092543543158e-05,0.000135229349042736,0.000148672563562238,0.000161352045732648,0.000165462057361806,0.000163681226405493,0.000155025867841914,0.000143693845609784,0.000173060693755451,0.000206127404400671,0.000277745550328262,0.000405833208516011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322759107024,-39.6053747000019,-39.6053560030119,-39.6053613560616,-39.6053539573114,-39.6053482065064,-39.6053415163668,-39.6053354178333,-39.6053288667576,-39.6053104652415,-39.6053008480332,-39.6052784655196,-39.6052459769056,-39.6053826165109
1.42833333333333,-0.00415933871005471,7.64785758768462e-05,8.1020028429168e-05,0.000134894722793122,0.000148298305398962,0.00016094374759835,0.000165047091411263,0.000163280792730266,0.000154664995778,0.000143389961262303,0.000172643246712393,0.000205596657914076,0.000276982752428392,0.000404678519173775,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322663974917,-39.6053566247712,-39.6053379767992,-39.6053433138187,-39.6053359311863,-39.6053301915776,-39.6053235144979,-39.6053174265569,-39.6053108854749,-39.605292546165,-39.6052829469954,-39.605260624898,-39.6052282223932,-39.6053644580859
1.42861111111111,-0.00414000982574764,7.62995642804351e-05,8.08312119512468e-05,0.00013456086675695,0.00014792492018821,0.000160536401480096,0.000164633078042562,0.000162881246935369,0.000154304870347263,0.000143086618506199,0.000172226688447971,0.000205067127624718,0.000276221826565664,0.000403526776618083,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322569117603,-39.6053386017586,-39.6053200026819,-39.6053253237074,-39.6053179571513,-39.6053122287081,-39.6053055646524,-39.6052994872745,-39.6052929561614,-39.6052746788609,-39.6052650976872,-39.6052428358439,-39.6052105192283,-39.6053463520702
1.42888888888889,-0.00412074596952964,7.61209397658009e-05,8.06428038960613e-05,0.000134227778916058,0.000147552405546845,0.000160130004712898,0.000164220014534713,0.000162482586454736,0.000153945489392592,0.00014278381582137,0.000171811016577154,0.000204538810420249,0.000275462768107658,0.000402377973747084,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322474534366,-39.6053206308281,-39.6053020805243,-39.6053073855919,-39.6053000350709,-39.6052943177624,-39.605287666695,-39.6052815998509,-39.605275078682,-39.6052568631949,-39.6052472999746,-39.6052250982239,-39.605192867278,-39.6053282983282
1.42916666666667,-0.00410154695348455,7.59427014553069e-05,8.04548032437028e-05,0.000133895457257534,0.000147180759102251,0.000159724554641993,0.000163807898177992,0.000162084808734202,0.000153586850770104,0.000142481551699143,0.000171396228726524,0.000204011703203485,0.000274705572437739,0.000401232103477764,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322380224492,-39.6053027118438,-39.6052842101909,-39.6052894993368,-39.6052821648097,-39.6052764586055,-39.6052698204907,-39.6052637641514,-39.6052572529021,-39.605239099033,-39.6052295537238,-39.6052074119047,-39.6051752664095,-39.6053102967248
1.42944444444444,-0.00408241259018612,7.57648484744849e-05,8.02672089757797e-05,0.000133563899776323,0.000146809978489931,0.000159320048624062,0.000163396726276048,0.000161687911231977,0.000153228952346669,0.000142179824643044,0.000170982322536192,0.000203485802888717,0.000273950234954533,0.000400089158746995,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322286187267,-39.6052848446702,-39.6052663915466,-39.6052716648069,-39.6052643462327,-39.6052586511023,-39.6052520259049,-39.6052459800414,-39.6052394786875,-39.6052213862417,-39.6052118588015,-39.6051897767535,-39.6051577164906,-39.6052923471252
1.42972222222222,-0.00406334269269697,7.55873799490382e-05,8.00800200810028e-05,0.000133233104473733,0.000146440061354014,0.000158916484025589,0.000162986496143276,0.000161291891419524,0.000152871792003804,0.00014187863316567,0.000170569295659919,0.000202961106404742,0.000273196751072035,0.000398949132508866,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322192421981,-39.6052670291724,-39.6052486244567,-39.6052538818673,-39.6052465792051,-39.6052408951184,-39.6052342828031,-39.6052282473868,-39.605221755904,-39.6052037246875,-39.6051942150744,-39.6051721926376,-39.6051402173894,-39.6052744493951
1.43,-0.00404433707456737,7.54102950097367e-05,7.98932355466899e-05,0.000132903069359633,0.000146071005348117,0.000158513858225176,0.000162577205107422,0.000160896746781534,0.000152515367632841,0.000141577975791949,0.000170157145760848,0.000202437610694609,0.000272445116219758,0.000397812017736512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322098927924,-39.6052492652154,-39.6052309087865,-39.6052361503836,-39.6052288635927,-39.6052231905196,-39.6052165910514,-39.6052105660537,-39.6052040844182,-39.6051861142376,-39.6051766224099,-39.6051546594248,-39.6051227689741,-39.6052566034002
1.43027777777778,-0.00402539554983413,7.52335927879113e-05,7.97068543673799e-05,0.000132573792448457,0.000145702808135399,0.000158112168611584,0.000162168850507778,0.000160502474814381,0.000152159677138406,0.00014127785105552,0.000169745870517707,0.000201915312713254,0.000271695325843315,0.000396677807422158,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.322005704388,-39.6052315526649,-39.6052132444021,-39.6052184702215,-39.6052111992614,-39.6052055371721,-39.605198950516,-39.6051929359088,-39.6051864640966,-39.6051685547592,-39.6051590806755,-39.6051371769832,-39.6051053711134,-39.6052388090068
1.43055555555556,-0.00400651793301932,7.50572724178792e-05,7.95208755395324e-05,0.00013224527176361,0.000145335467386691,0.000157711412583773,0.000161761429696236,0.000160109073026561,0.00015180471843754,0.000140978257502288,0.000169335467622234,0.000201394209428755,0.000270947375403723,0.000395546494575809,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321912750667,-39.6052138913866,-39.6051956311695,-39.6052008412472,-39.6051935860775,-39.6051879349421,-39.6051813610637,-39.6051753568186,-39.6051688948062,-39.60515104612,-39.605141589739,-39.605119745181,-39.6050880236763,-39.6052210660814
1.43083333333333,-0.00398770403912925,7.48813330363929e-05,7.93352980630139e-05,0.000131917505334599,0.000144968980782257,0.0001573115875534,0.000161354940034532,0.000159716538940906,0.000151450489458647,0.000140679193688363,0.000168925934775805,0.000200874297824368,0.000270201260376324,0.000394418072226068,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321820066056,-39.6051962812467,-39.6051780689553,-39.6051832633271,-39.6051760239077,-39.6051703836966,-39.6051638225612,-39.6051578286505,-39.6051513764143,-39.605133588188,-39.6051241494686,-39.6051023638871,-39.605070726532,-39.6052033744907
1.43111111111111,-0.00396895368365325,7.47057737827407e-05,7.91501209428032e-05,0.000131590491196838,0.000144603346011822,0.000156912690939916,0.000160949378899415,0.000159324870091723,0.000151096988142134,0.000140380658180879,0.000168517269694561,0.000200355574895913,0.000269456976252041,0.000393292533419861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321727649854,-39.6051787221118,-39.6051605576262,-39.605165736328,-39.6051585126187,-39.6051528833025,-39.6051463348759,-39.6051403512717,-39.6051339087886,-39.6051161808313,-39.6051067597328,-39.6050850329703,-39.6050534795501,-39.6051857341019
1.43138888888889,-0.00395026668256244,7.45305937977112e-05,7.89653431847657e-05,0.000131264227395396,0.000144238560772766,0.00015651472017657,0.000160544743677646,0.000158934064025403,0.000150744212440258,0.000140082649558077,0.000168109470105303,0.000199838037650817,0.000268714518537593,0.000392169871223302,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321635501358,-39.6051612138486,-39.6051430970495,-39.605148260117,-39.6051410520778,-39.6051354336273,-39.6051288978754,-39.60512292455,-39.6051164917969,-39.6050988239187,-39.6050894204004,-39.6050677523,-39.6050362826005,-39.6051681447825
1.43166666666667,-0.00393164285230874,7.43557922264188e-05,7.8780963799208e-05,0.000130938711979354,0.000143874622772372,0.000156117672704728,0.00016014103176955,0.000158544118300484,0.000150392160318313,0.000139785166407829,0.000167702533748556,0.000199321683110775,0.000267973882755155,0.000391050078719576,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32154361987,-39.6051437563243,-39.6051256870925,-39.6051308345614,-39.6051236421527,-39.6051180345387,-39.6051115114276,-39.6051055483536,-39.6050991253075,-39.605081517319,-39.6050721313406,-39.6050505217457,-39.6050191355535,-39.6051506064002
1.43194444444444,-0.00391308200982356,7.41813682144833e-05,7.85969818009976e-05,0.000130613943006044,0.000143511529725836,0.000155721545979346,0.000159738240584384,0.00015815503048929,0.000150040829753745,0.000139488207327765,0.000167296458376313,0.00019880650831119,0.000267235064440018,0.000389933149011435,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321452004691,-39.6051263494063,-39.605108327623,-39.605113459529,-39.6051062827112,-39.6051006859046,-39.6050941754006,-39.6050882225508,-39.6050818091891,-39.6050642609014,-39.6050548924226,-39.6050333411775,-39.6050020382795,-39.6051331188232
1.43222222222222,-0.00389458397251673,7.40073209098168e-05,7.84133962085801e-05,0.000130289918538999,0.000143149279358882,0.000155326337462966,0.000159336367544935,0.000157766798176165,0.000149690218733657,0.000139191770926931,0.000166891241753404,0.000198292510299024,0.000266498059145374,0.000388819075218395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321360655127,-39.6051089929624,-39.6050910185091,-39.6050961348879,-39.6050889736215,-39.6050833875935,-39.605076889663,-39.6050709470103,-39.6050645433103,-39.6050470545355,-39.6050377035164,-39.6050162104656,-39.6049849906493,-39.6051156819198
1.4325,-0.00387614855827537,7.38336494642806e-05,7.82302060422232e-05,0.000129966636648971,0.000142787869403855,0.000154932044630435,0.000158935410087053,0.000157379418956134,0.000149340325259831,0.000138895855825215,0.000166486881656093,0.000197779686135445,0.000265762862437545,0.000387707850478508,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321269570482,-39.6050916868606,-39.6050737596192,-39.6050788605063,-39.6050717147521,-39.605066139474,-39.6050596540835,-39.6050537216011,-39.6050473275405,-39.6050298980911,-39.6050205644919,-39.6049991294804,-39.6049679925341,-39.6050982955587
1.43277777777778,-0.00385777558546268,7.36603530307577e-05,7.80474103257584e-05,0.000129644095414942,0.000142427297602847,0.000154538664967081,0.000158535365657417,0.000156992890437557,0.000148991147343623,0.000138600460652229,0.000166083375873684,0.00019726803289361,0.000265029469898254,0.000386599467948216,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321178750063,-39.6050744309694,-39.6050565508219,-39.605061636253,-39.6050545059717,-39.6050489414151,-39.6050424685315,-39.6050365461926,-39.6050301617492,-39.6050127914383,-39.6050034752195,-39.6049820980929,-39.6049510438053,-39.605080959609
1.43305555555556,-0.00383946487291687,7.34874307658521e-05,7.78650080868032e-05,0.000129322292919886,0.000142067561707325,0.0001541461959682,0.000158136231713429,0.00015660721024248,0.000148642683008828,0.000138305584047086,0.000165680722207075,0.000196757547659864,0.000264297877124184,0.000385493920802073,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.321088193181,-39.6050572251574,-39.6050393919864,-39.6050444619969,-39.6050373471497,-39.6050317932861,-39.6050253328763,-39.6050194206543,-39.6050130458061,-39.6049957344477,-39.6049864355698,-39.6049651161743,-39.6049341443347,-39.60506367394
1.43333333333333,-0.00382121623994995,7.33148818276368e-05,7.76829983565228e-05,0.000129001227256051,0.000141708659476357,0.000153754635140359,0.000157738005725483,0.000156222376002718,0.000148294930290896,0.000138011224661151,0.000165278918468626,0.000196248227533942,0.000263568079726885,0.000384391202231455,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320997899145,-39.6050400692938,-39.605022282982,-39.6050273376073,-39.6050202381553,-39.6050146949565,-39.6050082469877,-39.6050023448563,-39.6049959795814,-39.6049787269899,-39.6049694454139,-39.6049481835959,-39.6049172939944,-39.6050464384213
1.43361111111111,-0.00380302950634668,7.31427053765166e-05,7.75013801704148e-05,0.000128680896520768,0.000141350588678459,0.000153363980000036,0.000157340685175224,0.000155838385363482,0.00014794788723682,0.00013771738115487,0.000164877962483489,0.000195740069627146,0.00026284007333259,0.000383291305447516,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320907867267,-39.6050229632478,-39.6050052236783,-39.6050102629539,-39.6050031788584,-39.6049976462962,-39.6049912107358,-39.6049853186689,-39.6049789629455,-39.6049617689361,-39.6049525046231,-39.6049313002296,-39.6049004926566,-39.605029252923
1.43388888888889,-0.00378490449236334,7.29709005752216e-05,7.73201525659747e-05,0.000128361298819899,0.000140993347090217,0.000152974228074492,0.000156944267555934,0.000155455235981456,0.000147601551906151,0.000137424052198825,0.000164477852088609,0.000195233071064525,0.000262113853581956,0.000382194223678161,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320818096862,-39.6050059068891,-39.6049882139453,-39.6049932379065,-39.6049861691291,-39.6049806471756,-39.6049742239909,-39.6049683419625,-39.6049619957692,-39.6049448601576,-39.6049356130688,-39.6049144659474,-39.6048837401941,-39.6050121173152
1.43416666666667,-0.00376684101872667,7.27994665895616e-05,7.71393145848641e-05,0.000128042432263667,0.000140636932497632,0.00015258537690177,0.000156548750372473,0.000155072925527547,0.000147255922367625,0.000137131236473487,0.000164078585132909,0.000194727228983152,0.000261389416131119,0.000381099950168403,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320728587245,-39.6049889000876,-39.6049712536532,-39.6049762623354,-39.6049692088377,-39.6049636974651,-39.6049572866239,-39.6049514146081,-39.6049450779236,-39.6049280005263,-39.6049187706231,-39.6048976806218,-39.6048670364798,-39.6049950314686
1.43444444444444,-0.00374883890663272,7.26284025863985e-05,7.69588652721314e-05,0.000127724294971335,0.000140281342695864,0.000152197424028931,0.000156154131140946,0.000154691451681438,0.000146910996705038,0.000136838932669795,0.000163680159476094,0.00019422254053296,0.000260666756650355,0.000380008478182602,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320639337734,-39.6049719427137,-39.6049543426727,-39.6049593361112,-39.6049522978549,-39.6049467970356,-39.6049403985058,-39.6049345364768,-39.6049282092799,-39.6049111899139,-39.6049019771581,-39.6048809441255,-39.6048503813869,-39.6049779952541
1.43472222222222,-0.00373089797774575,7.24577077370539e-05,7.67788036756316e-05,0.000127406885067498,0.000139926575486591,0.000151810367015466,0.000155760407390434,0.000154310812136116,0.000146566773010419,0.000136547139489568,0.000163282572991333,0.000193719002875411,0.000259945870824467,0.00037891980100209,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320550347647,-39.6049550346379,-39.6049374808747,-39.6049424591046,-39.6049354360517,-39.6049299457582,-39.6049235595078,-39.6049177074402,-39.6049113897099,-39.604894428193,-39.6048852325464,-39.6048642563313,-39.6048337747892,-39.6049610085427
1.435,-0.00371301805419703,7.22873812123651e-05,7.65991288478689e-05,0.000127090200684268,0.000139572628682495,0.000151424203429594,0.000155367576659164,0.000153931004597451,0.000146223249389177,0.000136255855643548,0.000162885823561552,0.000193216613186819,0.000259226754352941,0.000377833911924555,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320461616305,-39.6049381757312,-39.6049206681303,-39.6049256311869,-39.6049186232995,-39.6049131435045,-39.6049067695016,-39.6049009273701,-39.6048946190856,-39.604877715236,-39.6048685366608,-39.6048476171127,-39.6048172165603,-39.6049440712062
1.43527777777778,-0.0036951989585838,7.21174221875322e-05,7.64198398430483e-05,0.000126774239960418,0.000139219500102927,0.000151038930851015,0.000154975636498512,0.000153552026781731,0.000145880423957533,0.000135965079852362,0.000162489909083665,0.000192715368652954,0.000258509402949999,0.000376750804267188,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320373143029,-39.6049213658646,-39.6049039043111,-39.6049088522296,-39.6049018594699,-39.604896390146,-39.6048900283592,-39.6048841961386,-39.6048778972793,-39.6048610509159,-39.6048518893743,-39.6048310263433,-39.6048007065746,-39.6049271831162
1.43555555555556,-0.00367744051396809,7.19478298404005e-05,7.62409357195717e-05,0.000126459001041216,0.000138867187576759,0.000150654546869433,0.00015458458447044,0.000153173876418475,0.000145538294842446,0.000135674810847345,0.000162094827463463,0.000192215266475067,0.000257793812342745,0.000375670471363871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320284927145,-39.6049046049099,-39.6048871892889,-39.6048921221044,-39.6048851444348,-39.6048796855551,-39.6048733359528,-39.6048675136182,-39.6048612241635,-39.604844435106,-39.6048352905604,-39.6048144838969,-39.6047842447064,-39.6049103441448
1.43583333333333,-0.00365974254387568,7.17786033496864e-05,7.60624155399506e-05,0.00012614448207817,0.000138515688942064,0.000150271049082999,0.000154194418149459,0.000152796551248766,0.000145196860182885,0.000135385047368542,0.000161700576620322,0.00019171630386357,0.0002570799782745,0.000374592906566838,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320196967976,-39.6048878927387,-39.6048705229359,-39.6048754406833,-39.6048684780665,-39.604863029604,-39.6048566921549,-39.6048508796815,-39.6048445996111,-39.6048278676797,-39.6048187400929,-39.6047979896477,-39.6047678308305,-39.6048935541645
1.43611111111111,-0.0036421048722949,7.16097418973835e-05,7.58842783685867e-05,0.000125830681230198,0.0001381650020449,0.000149888435102748,0.000153805135120177,0.000152420049024675,0.000144856118129217,0.000135095788166022,0.000161307154485274,0.000191218478042941,0.00025636789650202,0.00037351810324386,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.32010926485,-39.6048712292232,-39.6048539051244,-39.6048588078389,-39.6048518602375,-39.6048464221654,-39.6048400968385,-39.6048342942016,-39.6048280234954,-39.6048113485109,-39.6048022378458,-39.6047815434703,-39.6047514648221,-39.604876813048
1.43638888888889,-0.00362452732367565,7.14412446677278e-05,7.57065232754275e-05,0.000125517596661693,0.000137815124738798,0.000149506702549546,0.000153416732978713,0.000152044367510653,0.00014451606684146,0.000134807032001459,0.000160914558999464,0.000190721786249143,0.000255657562796454,0.000372446054781682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.320021817096,-39.6048546142359,-39.6048373357273,-39.6048422234438,-39.6048352908206,-39.6048298631123,-39.6048235498767,-39.6048177570518,-39.6048114956898,-39.6047948774736,-39.6047857836933,-39.6047651452395,-39.6047351465565,-39.6048601206684
1.43666666666667,-0.00360700972292802,7.12731108468238e-05,7.55291493310711e-05,0.000125205226546302,0.000137466054886529,0.000149125849052903,0.000153029209333943,0.000151669504481683,0.000144176704493102,0.000134518777643892,0.000160522788115759,0.000190226225730875,0.000254948972943218,0.000371376754583347,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319934624044,-39.6048380476494,-39.6048208146175,-39.604825687371,-39.604818769689,-39.6048133523181,-39.6048070511429,-39.6048012681059,-39.6047950160682,-39.6047784544425,-39.6047693775102,-39.6047487948303,-39.6047188759093,-39.6048434768989
1.43694444444444,-0.00358955189542154,7.11053396236502e-05,7.53521556106127e-05,0.000124893569062138,0.000137117790359461,0.00014874587225425,0.00015264256180415,0.000151295457725733,0.000143838029266537,0.000134231023874543,0.000160131839798309,0.000189731793748186,0.000254242122741539,0.000370310196069997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319847685025,-39.604821529337,-39.6048043416684,-39.6048091994939,-39.6048022967163,-39.6047968896563,-39.6047906005111,-39.6047848272376,-39.6047785845046,-39.6047620792921,-39.6047530191713,-39.6047324921182,-39.6047026527566,-39.6048268816131
1.43722222222222,-0.00357215366698381,7.09379301893916e-05,7.51755411932725e-05,0.000124582622394116,0.000136770329037381,0.000148366769804084,0.000152256788019405,0.000150922225042001,0.000143500039357225,0.000133943769480693,0.000159741712023354,0.000189238487573956,0.000253537008004909,0.00036924637268031,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319760999374,-39.6048050591719,-39.6047879167538,-39.604792759686,-39.6047858717761,-39.6047804750009,-39.6047741978551,-39.6047684343213,-39.6047622008736,-39.6047457518976,-39.604736708552,-39.6047162369789,-39.6046864769745,-39.6048103346851
1.4375,-0.00355481486389954,7.07708817374237e-05,7.49993051611933e-05,0.000124272384733305,0.000136423668809287,0.000147988539362946,0.000151871885620827,0.00015054980424141,0.000143162732969762,0.000133657013262705,0.000159352402776838,0.000188746304493616,0.000252833624560616,0.000368185277868973,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319674566425,-39.6047886370277,-39.6047715397475,-39.6047763678212,-39.6047694947425,-39.604764108226,-39.6047578430495,-39.6047520892316,-39.6047458650498,-39.6047294721341,-39.6047204455276,-39.6047000292883,-39.6046703484397,-39.604793835989
1.43777777777778,-0.00353753531290936,7.06041934637139e-05,7.48234465991573e-05,0.000123962854279214,0.000136077807571306,0.000147611178601715,0.000151487852260602,0.000150178193145683,0.000142826108321395,0.000133370754028039,0.000158963910058355,0.000188255241803303,0.000252131968249643,0.000367126905107574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319588385515,-39.6047722627785,-39.6047552105238,-39.6047600237739,-39.6047531654899,-39.6047477892062,-39.6047415359689,-39.6047357918433,-39.6047295769082,-39.6047132398775,-39.6047042299741,-39.6046838689228,-39.6046542670289,-39.6047773853994
1.43805555555556,-0.00352031484120873,7.04378645661947e-05,7.46479645959696e-05,0.000123654029236432,0.000135732743227697,0.000147234685202157,0.000151104685602805,0.000149807389588485,0.000142490163638817,0.000133084990594887,0.000158576231876844,0.000187765296809627,0.00025143203492859,0.000366071247885979,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319502455981,-39.6047559362985,-39.6047389289574,-39.6047437274185,-39.6047368838929,-39.6047315178163,-39.6047252764884,-39.6047195420315,-39.6047133363241,-39.6046970550036,-39.6046880617675,-39.6046677557589,-39.6046382326194,-39.604760982791
1.43833333333333,-0.00350315327644693,7.02718942451853e-05,7.44728582432819e-05,0.00012334590781599,0.000135388473692588,0.000146859056855075,0.000150722383321683,0.000149437391414859,0.000142154897161255,0.00013279972179018,0.000158189366252305,0.000187276466833706,0.000250733820465615,0.000365018299710661,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319416777165,-39.6047396574623,-39.604722694923,-39.6047274786299,-39.6047206498267,-39.6047152939315,-39.6047090644831,-39.6047033396716,-39.6046971431732,-39.6046809173885,-39.6046719407843,-39.6046516896736,-39.6046222450886,-39.6047446280391
1.43861111111111,-0.00348605044672593,7.01062817035172e-05,7.42981266364745e-05,0.000123038488236977,0.000135044996886929,0.000146484291261191,0.00015034094310317,0.000149068196481111,0.000141820307136248,0.000132514946450803,0.000157803311216007,0.000186788749208057,0.000250037320742741,0.00036396805410507,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319331348407,-39.6047234261447,-39.6047065082958,-39.6047112772832,-39.6047044631663,-39.6046991174271,-39.6046928998286,-39.6046871846396,-39.6046809973313,-39.6046648269089,-39.6046558669012,-39.6046356705439,-39.6046063043141,-39.6047283210189
1.43888888888889,-0.00346900618059926,6.99410261463343e-05,7.41237688741621e-05,0.000122731768722585,0.000134702310742268,0.000146110386130422,0.000149960362643667,0.000148699802654753,0.00014148639182414,0.000132230663423348,0.0001574180648106,0.000186302141274877,0.000249342531658707,0.000362920504607934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31924616905,-39.604707242221,-39.6046903689514,-39.6046951232537,-39.6046883237875,-39.6046829881788,-39.604676782401,-39.6046710768113,-39.6046648986747,-39.6046487834416,-39.6046398399952,-39.6046196982474,-39.6045904101741,-39.6047120616064
1.43916666666667,-0.00345202030707096,6.9776126780618e-05,7.39497840579701e-05,0.000122425747505429,0.00013436041319478,0.000145737339184963,0.000149580639650591,0.000148332207815508,0.000141153149494967,0.000131946871561664,0.000157033625088875,0.000185816640390859,0.000248649449122693,0.000361875644777744,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31916123844,-39.6046911055666,-39.6046742767654,-39.6046790164174,-39.604672231566,-39.6046669060627,-39.6046607120763,-39.6046550160631,-39.6046488470799,-39.6046327868637,-39.6046238599435,-39.6046037726618,-39.6045745625468,-39.6046958496774
1.43944444444444,-0.00343509265559441,6.96115828166433e-05,7.3776171292115e-05,0.000122120422822937,0.000134019302192322,0.000145365148154155,0.000149201771842964,0.000147965409852368,0.000140820578430573,0.00013166356973217,0.000156649990114818,0.000185332243921457,0.000247958069058702,0.000360833468186814,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.319076555921,-39.6046750160573,-39.604658231614,-39.6046629566501,-39.6046561863781,-39.6046508709551,-39.604644688731,-39.6046390022717,-39.6046328424237,-39.6046168370525,-39.6046079266239,-39.6045878936653,-39.6045587613108,-39.6046796851083
1.43972222222222,-0.00341822305607148,6.94473934652516e-05,7.36029296866819e-05,0.000121815792917739,0.000133678975689499,0.000144993810779831,0.000148823756949125,0.000147599406667689,0.000140488676921791,0.000131380756808249,0.000156267157962921,0.000184848949245382,0.000247268387403997,0.000359793968426964,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318992120843,-39.6046589735692,-39.6046422333735,-39.6046469438282,-39.6046401881002,-39.6046348827326,-39.6046287122418,-39.6046230353141,-39.6046168845832,-39.6046009338858,-39.6045920399141,-39.604572061136,-39.604543006345,-39.6046635677757
1.44,-0.00340141133885119,6.92835579407186e-05,7.34300583527368e-05,0.000121511856041282,0.000133339431648778,0.000144623324812301,0.000148446592709375,0.00014723419617404,0.000140157443271264,0.000131098431672155,0.000155885126718994,0.000184366753752136,0.000246580400110354,0.00035875713910457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318907932553,-39.6046429779786,-39.6046262819206,-39.6046309778284,-39.6046242366091,-39.6046189412721,-39.604612782486,-39.6046071150674,-39.6046009734357,-39.6045850772415,-39.6045761996924,-39.6045562749527,-39.6045272975286,-39.6046474975564
1.44027777777778,-0.00338465733472876,6.91200754607851e-05,7.32575564044589e-05,0.000121208610450608,0.00013300066804196,0.000144253688011314,0.000148070276874453,0.000146869776294814,0.000139826875792005,0.000130816593215474,0.000155503894479068,0.000183885654844311,0.000245894103140762,0.000357722973843841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318823990404,-39.6046270291622,-39.6046103771322,-39.6046150585275,-39.6046083317819,-39.6046030464508,-39.6045968993408,-39.6045912414091,-39.604585108859,-39.604569266998,-39.6045604058372,-39.6045405349943,-39.6045116347411,-39.6046314743277
1.44055555555556,-0.00336796087494446,6.89569452430274e-05,7.30854229605133e-05,0.000120906054409558,0.000132662682847333,0.000143884898146894,0.000147694807206372,0.000146506144963897,0.000139496972807658,0.00013053524033933,0.000155123459350555,0.000183405649933193,0.000245209492473268,0.000356691466285476,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318740293747,-39.6046111269969,-39.6045945188857,-39.6045991858028,-39.6045924734959,-39.6045871981462,-39.604581062684,-39.6045754142172,-39.604569290731,-39.6045535030338,-39.6045446582273,-39.6045248411399,-39.6044960178622,-39.6046154979671
1.44083333333333,-0.00335132179118263,6.87941665086576e-05,7.29136571425577e-05,0.000120604186187147,0.000132325474053337,0.000143516952999061,0.00014732018147654,0.00014614330012794,0.000139167732650951,0.000130254371953855,0.00015474381945054,0.000182926736442874,0.000244526564099274,0.000355662610085717,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318656841936,-39.6045952713601,-39.6045787070585,-39.6045833595318,-39.6045766616287,-39.6045713962361,-39.6045652723934,-39.6045596333697,-39.60455351893,-39.6045377852278,-39.6045289567417,-39.6045091932692,-39.6044804467719,-39.6045995683523
1.44111111111111,-0.00333473991557058,6.86317384810176e-05,7.27422580753514e-05,0.000120303004059579,0.000131989039656016,0.000143149850355589,0.000146946397468992,0.000145781239743496,0.000138839153666306,0.000129973986977717,0.00015436497290665,0.00018244891180789,0.000243845314023949,0.000354636398917677,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318573634328,-39.6045794621293,-39.6045629415285,-39.6045675795923,-39.6045608960584,-39.6045556405987,-39.6045495283473,-39.604543898745,-39.6045377933346,-39.6045221134591,-39.6045133012597,-39.6044935912618,-39.6044649213507,-39.6045836853613
1.44138888888889,-0.00331821508067754,6.8469660386282e-05,7.2571224886802e-05,0.000120002506309742,0.000131653377658369,0.000142783588016284,0.000146573452976687,0.000145419961777322,0.000138511234208899,0.000129694084337956,0.000153986917857543,0.000181972173475407,0.000243165738264264,0.000353612826471255,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318490670278,-39.6045636991823,-39.6045472221739,-39.6045518458623,-39.6045451766632,-39.6045399311122,-39.6045338304242,-39.6045282102219,-39.6045221138236,-39.6045064876072,-39.6044976916611,-39.6044780349979,-39.604449441479,-39.6045678488726
1.44166666666667,-0.00330174711951347,6.83079314512337e-05,7.24005567071839e-05,0.000119702691227177,0.000131318486071131,0.000142418163791032,0.000146201345803611,0.000145059464208804,0.00013818397264175,0.000129414662972572,0.00015360965245164,0.000181496518902659,0.000242487832850342,0.000352591886452682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318407949147,-39.6045479823973,-39.6045315488731,-39.6045361582204,-39.6045295033216,-39.6045242676553,-39.6045181785031,-39.6045125676793,-39.6045064802762,-39.6044909075519,-39.6044821278257,-39.6044625243579,-39.6044340070379,-39.6045520587649
1.44194444444444,-0.00328533586552818,6.81465509069152e-05,7.22302526714446e-05,0.000119403557106224,0.000130984362915474,0.000142053575497199,0.000145830073764057,0.000144699745026515,0.000137857367340077,0.000129135721827379,0.000153233174847988,0.000181021945557024,0.000241811593827591,0.000351573572584116,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318325470294,-39.6045323116528,-39.6045159215047,-39.6045205165452,-39.6045138759125,-39.6045086501071,-39.604502572463,-39.6044969709965,-39.6044908925717,-39.604475373173,-39.6044666096337,-39.6044470592223,-39.6044186179084,-39.6045363149169
1.44222222222222,-0.00326898115261009,6.79855179849729e-05,7.20603119165816e-05,0.000119105102249782,0.000130651006218816,0.000141689820961492,0.000145459634683803,0.000144340802230976,0.000137531416690224,0.000128857259853662,0.000152857483216324,0.000180548450919044,0.000241137017251993,0.000350557878604761,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31824323308,-39.6045166868274,-39.604500339948,-39.6045049207156,-39.6044982943149,-39.6044930783468,-39.6044870121833,-39.6044814200531,-39.6044753505901,-39.604459884351,-39.6044511369655,-39.6044316394721,-39.6044032739721,-39.604520617208
1.4425,-0.00325268281508533,6.78248319195526e-05,7.18907335843151e-05,0.000118807324964452,0.0001303184140166,0.000141326898022468,0.000145090026397838,0.000143982633832499,0.000137206119085328,0.000128579276016052,0.000152482575737402,0.000180076032478402,0.000240464099192551,0.000349544798270286,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31816123687,-39.6045011078002,-39.6044848040821,-39.604489370611,-39.6044827584083,-39.6044775522539,-39.6044714975438,-39.6044659147289,-39.6044598542111,-39.6044444409665,-39.6044357097021,-39.6044162649885,-39.6043879751107,-39.6045049655177
1.44277777777778,-0.00323644068771663,6.76644919487953e-05,7.17215168178836e-05,0.000118510223565277,0.000129986584352727,0.000140964804526164,0.000144721246752643,0.000143625237852698,0.000136881472930785,0.000128301769285697,0.000152108450599722,0.000179604687737397,0.000239792835733109,0.000348534325350428,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.318079481028,-39.6044855744505,-39.6044693137867,-39.6044738661109,-39.6044672680724,-39.6044620717082,-39.6044560284244,-39.6044504549041,-39.6044444033152,-39.6044290429002,-39.6044203277244,-39.604400935653,-39.6043727212062,-39.6044893597257
1.44305555555556,-0.00322025460570219,6.75044973106627e-05,7.15526607650601e-05,0.000118213796372297,0.000129655515279517,0.000140603538329607,0.000144353293603591,0.000143268612323513,0.000136557476642517,0.000128024738642483,0.000151735106003115,0.000179134414207663,0.000239123222969705,0.000347526453632213,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31799796492,-39.6044700866579,-39.6044538689416,-39.6044584070952,-39.6044518231872,-39.60444663659,-39.6044406047054,-39.6044350404592,-39.604428997783,-39.6044136900335,-39.6044049909138,-39.6043856513474,-39.604357512141,-39.6044737997121
1.44333333333333,-0.00320412440467471,6.73448472471635e-05,7.13841645756245e-05,0.000117918041712192,0.00012932520485641,0.000140243097297316,0.000143986164818035,0.000142912755287546,0.000136234128645305,0.00012774818307499,0.000151362540157635,0.000178665209412319,0.000238455257010528,0.000346521176919235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317916687914,-39.6044546443024,-39.6044384694271,-39.604442993444,-39.604436423633,-39.6044312467795,-39.6044252262675,-39.6044196712748,-39.6044136374952,-39.6043983822477,-39.6043896991519,-39.6043704119538,-39.6043423477975,-39.6044582853574
1.44361111111111,-0.00318804992070033,6.71855410013883e-05,7.12160274031915e-05,0.000117622957918839,0.000128995651150386,0.00013988347930419,0.000143619858273466,0.000142557664797372,0.000135911427374504,0.0001274721015794,0.000150990751284007,0.000178197070884666,0.000237788933977078,0.000345518489031113,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31783564938,-39.6044392472641,-39.6044231151236,-39.6044276250377,-39.6044210692903,-39.6044159021576,-39.6044098929914,-39.604404347232,-39.6043983223331,-39.6043831194245,-39.6043744523205,-39.6043552173545,-39.6043272280588,-39.6044428165421
1.44388888888889,-0.00317203099027759,6.70265778188573e-05,7.10482484044452e-05,0.000117328543331035,0.000128666852236829,0.000139524682236268,0.000143254371855851,0.000142203338916887,0.000135589371273941,0.000127196493161606,0.000150619737612026,0.000177729996169697,0.000237124250002807,0.000344518383802284,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317754848688,-39.6044238954235,-39.6044078059118,-39.6044123017571,-39.60440576004,-39.6044006026052,-39.6043946047584,-39.6043890682121,-39.6043830521782,-39.6043679014461,-39.6043592503021,-39.6043400674321,-39.604312152808,-39.6044273931472
1.44416666666667,-0.0031560674503363,6.6867956947274e-05,7.08808267393047e-05,0.000117034796293788,0.000128338806199854,0.000139166703985788,0.000142889703462823,0.000141849775720767,0.000135267958798474,0.000126921356835373,0.000150249497381334,0.000177263982822326,0.000236461201234638,0.000343520855084847,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317674285212,-39.6044085886613,-39.604392541673,-39.6043970234832,-39.6043904957633,-39.6043853480036,-39.6043793614498,-39.6043738340967,-39.6043678269121,-39.6043527281946,-39.6043440929788,-39.6043249620696,-39.6042971219284,-39.6044120150539
1.44444444444444,-0.00314015913823664,6.67096776377176e-05,7.07137615702943e-05,0.00011674171516009,0.000128011511128764,0.000138809542455793,0.000142525851002647,0.000141496973292751,0.000134947188412245,0.000126646691622739,0.000149880028841729,0.000176799028408073,0.000235799783831998,0.000342525896744945,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317593958324,-39.6043933268587,-39.6043773222883,-39.6043817900973,-39.6043752763416,-39.6043701382343,-39.6043641629473,-39.6043586447676,-39.6043526464168,-39.6043375995527,-39.6043289802337,-39.6043099011501,-39.6042821353039,-39.6043966821438
1.44472222222222,-0.00312430589176801,6.65517391421717e-05,7.05470520636799e-05,0.000116449298286196,0.000127684965124239,0.000138453195559468,0.000142162812391711,0.000141144929726879,0.000134627058591001,0.000126372496553053,0.000149511330252005,0.000176335130503094,0.000235139993967058,0.000341533502665538,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317513867402,-39.6043781098969,-39.6043621476393,-39.6043666014809,-39.6043601016566,-39.6043549731793,-39.6043490091331,-39.604343500107,-39.6043375105747,-39.6043225154032,-39.6043139119496,-39.6042948845571,-39.6042671928183,-39.6043813942986
1.445,-0.00310850754914807,6.63941407155168e-05,7.03806973890835e-05,0.000116157544036519,0.000127359166291545,0.000138097661217201,0.000141800585558281,0.000140793643129599,0.000134307567816365,0.000126098770665698,0.000149143399882337,0.000175872286694705,0.00023448182782367,0.000340543666743681,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31743401182,-39.6043629376577,-39.6043470176081,-39.604351457516,-39.6043449715903,-39.6043398527206,-39.6043338998893,-39.6043283999973,-39.6043224192684,-39.6043074756293,-39.6042988880099,-39.6042799121744,-39.604252294356,-39.6043661514003
1.44527777777778,-0.00309276394902159,6.62368816143371e-05,7.02146967186941e-05,0.000115866450781281,0.000127034112745201,0.000137742937360184,0.000141439168439912,0.000140443111615322,0.00013398871458247,0.000125825513007058,0.000148776236011422,0.000175410494579173,0.000233825281598827,0.000339556382895382,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317354390959,-39.6043478100228,-39.6043319320768,-39.6043363580846,-39.604329886025,-39.6043247767406,-39.6043188350986,-39.6043133443213,-39.6043073723806,-39.6042924801144,-39.6042839082981,-39.6042649838859,-39.6042374398015,-39.6043509533313
1.44555555555556,-0.00307707493045953,6.6079961097014e-05,7.0049049227594e-05,0.000115576016897039,0.000126709802607354,0.00013738902192788,0.000141078558984369,0.000140093333309288,0.000133670497392097,0.000125552722631986,0.00014840983692707,0.00017494975176442,0.000233170351501895,0.000338571645049275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317275004198,-39.6043327268746,-39.6043168909279,-39.6043213030693,-39.6043148448433,-39.6043097451221,-39.6043038146437,-39.6042983329619,-39.6042923697946,-39.6042775287423,-39.6042689726983,-39.604250099576,-39.6042226290395,-39.6043357999744
1.44583333333333,-0.00306144033295799,6.59233784251718e-05,6.98837540941292e-05,0.000115286240765688,0.000126386234008307,0.000137035912869171,0.00014071875514903,0.000139744306347422,0.000133352914758136,0.000125280398602357,0.000148044200928111,0.00017449005586774,0.00023251703375369,0.000337589447151448,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317195850919,-39.6043176880954,-39.6043018940441,-39.6043062923528,-39.604299847928,-39.6042947577481,-39.6042888384079,-39.6042833658024,-39.6042774113938,-39.6042626213968,-39.6042540810944,-39.6042352591292,-39.6042078619553,-39.6043206912122
1.44611111111111,-0.00304585999643713,6.57671328625972e-05,6.97188105004468e-05,0.000114997120775981,0.000126063405084383,0.00013668360814149,0.000140359754902501,0.000139396028874794,0.000133035965201593,0.000125008539989976,0.000147679326321743,0.00017403140451679,0.000231865324588814,0.000336609783162797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317116930504,-39.6043026935681,-39.6042869413085,-39.604291325818,-39.6042848951623,-39.6042798145018,-39.6042739062746,-39.6042684427265,-39.6042624970618,-39.6042477579622,-39.604239233371,-39.6042204624304,-39.6041931384341,-39.6043056269281
1.44638888888889,-0.00303033376124015,6.5611223674279e-05,6.95542176307855e-05,0.000114708655321755,0.000125741313981141,0.000136332105713026,0.000140001556220899,0.00013904849904758,0.000132719647252943,0.000124737145874195,0.000147315211423868,0.000173573795350319,0.000231215220252436,0.000335632647059183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.317038242339,-39.6042877431758,-39.6042720326044,-39.6042764033482,-39.6042699864296,-39.6042649152668,-39.6042590181274,-39.6042535636179,-39.6042476266828,-39.6042329383232,-39.6042244294128,-39.6042057093647,-39.6041784583616,-39.6042906070055
1.44666666666667,-0.00301486146813234,6.54556501273776e-05,6.9389974673333e-05,0.000114420842804315,0.00012541995885111,0.000135981403558248,0.000139644157091369,0.000138701715032417,0.000132403959453685,0.000124466215340735,0.000146951854562367,0.000173117226015619,0.000230566717003601,0.000334658032832249,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316959785809,-39.6042728368017,-39.6042571678154,-39.6042615248271,-39.6042551216137,-39.6042500599269,-39.6042441738504,-39.6042387283608,-39.6042328001408,-39.6042181623645,-39.6042096691046,-39.6041909998175,-39.6041638216237,-39.6042756313282
1.44694444444444,-0.00299944295830002,6.5300411492304e-05,6.92260808194172e-05,0.000114133681628174,0.000125099337855385,0.000135631499662066,0.000139287555512012,0.000138355675003494,0.000132088900353117,0.000124195747483121,0.000146589254072757,0.000172661694172185,0.000229919811111064,0.000333685934489791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316881560301,-39.6042579743295,-39.6042423468255,-39.6042466901385,-39.6042403005985,-39.6042352483662,-39.6042293733277,-39.6042239368395,-39.6042180173205,-39.6042034299711,-39.6041949523319,-39.6041763336746,-39.6041492281066,-39.6042606997801
1.44722222222222,-0.00298407807334942,6.5145507040931e-05,6.90625352624297e-05,0.000113847170207828,0.000124779449159804,0.000135282392019901,0.000138931749487474,0.000138010377146825,0.000131774468510137,0.000123925741405192,0.0001462274082997,0.000172207197486962,0.000229274498858385,0.000332716346054149,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316803565205,-39.6042431556431,-39.6042275695188,-39.6042318991665,-39.6042255232682,-39.6042204804691,-39.604214616444,-39.6042091889388,-39.6042032781067,-39.6041887410286,-39.6041802789801,-39.6041617108217,-39.6041346776967,-39.6042458122456
1.4475,-0.00296876665530585,6.49909360477569e-05,6.88993371986322e-05,0.000113561306961253,0.000124460290940508,0.000134934078632516,0.000138576737036579,0.000137665819657552,0.000131460662493162,0.000123656196216464,0.000145866315596908,0.000171753733639673,0.000228630776538694,0.00033174926156366,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316725799911,-39.6042283806266,-39.6042128357797,-39.6042171517955,-39.6042107895074,-39.6042057561203,-39.604199903084,-39.6041944845437,-39.6041885823845,-39.6041740954224,-39.6041656489349,-39.6041471311452,-39.6041201702808,-39.6042309686092
1.44777777777778,-0.00295350854661254,6.48366977886668e-05,6.87364858287287e-05,0.000113276090312624,0.000124141861379717,0.000134586557512977,0.000138222516182865,0.000137322000741014,0.000131147480879405,0.000123387111034754,0.000145505974328804,0.000171301300316783,0.00022798864045895,0.000330784675070927,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316648263811,-39.6042136491646,-39.604198145493,-39.6042024479102,-39.604196099201,-39.6041910752048,-39.6041852331329,-39.6041798235393,-39.6041739300392,-39.6041594930386,-39.6041510620826,-39.6041325945316,-39.6041057057459,-39.6042161687558
1.44805555555556,-0.00293830359012965,6.46827915420209e-05,6.85739803554528e-05,0.000112991518692831,0.000123824158668102,0.000134239826680921,0.000137869084963132,0.000136978918611281,0.000130834922254469,0.000123118484985556,0.000145146382868018,0.000170849895216601,0.000227348086937846,0.000329822580643705,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316570956298,-39.6041989611417,-39.6041834985437,-39.6041877873957,-39.604181452234,-39.6041764376077,-39.6041706064761,-39.6041652058111,-39.6041593209565,-39.6041449337632,-39.6041365183095,-39.6041181008676,-39.6040912839792,-39.6042014125705
1.44833333333333,-0.00292315162913332,6.4529216588351e-05,6.84118199848973e-05,0.000112707590537643,0.000123507181003259,0.000133893884164949,0.000137516441422763,0.00013663657149414,0.000130522985214392,0.000122850317201487,0.000144787539594721,0.000170399516047989,0.000226709112303945,0.000328862972366454,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316493876768,-39.604184316443,-39.6041688948172,-39.6041731701371,-39.6041668484919,-39.6041618432146,-39.604156022999,-39.604150631245,-39.6041447550224,-39.6041304174828,-39.604122017502,-39.6041036500402,-39.6040769048682,-39.6041866999387
1.44861111111111,-0.00290805250731462,6.43759722105461e-05,6.82500039257537e-05,0.000112424304290147,0.000123190926590074,0.000133548728003666,0.000137164583615424,0.00013629495762278,0.000130211668363069,0.00012258260682294,0.000144429442900154,0.000169950160527503,0.000226071712899104,0.000327905844337215,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316417024616,-39.6041697149538,-39.6041543341988,-39.6041585960199,-39.6041522878602,-39.6041472919112,-39.6041414825878,-39.6041360997271,-39.6041302321229,-39.6041159440842,-39.6041075595473,-39.6040892419368,-39.6040625683008,-39.604172030746
1.44888888888889,-0.00289300606877857,6.42230576934554e-05,6.80885313904831e-05,0.000112141658396924,0.000122875393640941,0.000133204356243978,0.000136813509606071,0.000135954075241122,0.000129900970313813,0.000122315352998114,0.000144072091183469,0.000169501826382424,0.000225435885077387,0.00032695119066972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316340399241,-39.6041551565597,-39.6041398165746,-39.6041440649301,-39.604137770225,-39.6041327835837,-39.6041269851287,-39.6041216111436,-39.6041157521447,-39.6041015134542,-39.6040931443324,-39.6040748764449,-39.604048274165,-39.6041574048784
1.44916666666667,-0.00287801215804308,6.40704723246348e-05,6.79274015937897e-05,0.000111859651312672,0.000122560580375325,0.000132860766940784,0.000136463217467423,0.000135613922603075,0.000129590889687675,0.000122048554882651,0.000143715482853377,0.000169054511350051,0.000224801625203603,0.000325999005490947,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316264000041,-39.6041406411465,-39.6041253418306,-39.6041295767537,-39.6041232954724,-39.6041183181182,-39.6041125305079,-39.6041071653812,-39.6041013149744,-39.6040871254803,-39.6040787717448,-39.6040605534523,-39.6040340223492,-39.6041428222221
1.44944444444444,-0.00286307062003796,6.39182153920095e-05,6.77666137546502e-05,0.000111578281496834,0.000122246485020102,0.000132517958158229,0.000136113705283108,0.00013527449796974,0.00012928142511731,0.000121782211638463,0.000143359616326204,0.000168608213176622,0.000224168929653662,0.00032504928294714,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316187826418,-39.6041261686004,-39.6041109098532,-39.6041151313769,-39.6041088634889,-39.6041038954015,-39.6040981186125,-39.6040927623267,-39.604086920499,-39.6040727800499,-39.6040644416721,-39.6040462728472,-39.6040198127419,-39.6041282826636
1.44972222222222,-0.00284818130010402,6.37662861874257e-05,6.76061670930799e-05,0.000111297547415815,0.000121933105809841,0.000132175927968165,0.000135764971144485,0.000134935799615877,0.000128972575240509,0.000121516322435753,0.000143004490029066,0.000168162929617115,0.000223537794817273,0.00032410201719403,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316111877774,-39.6041117388077,-39.6040965205292,-39.6041007286866,-39.6040944741613,-39.6040895153205,-39.6040837493292,-39.6040784018674,-39.6040725686059,-39.6040584770509,-39.6040501540024,-39.6040320345179,-39.6040056452321,-39.6041137860896
1.45,-0.00283334404399191,6.36146840049031e-05,6.74460608322199e-05,0.000111017447540082,0.000121620440986762,0.000131834674451645,0.00013541701315356,0.00013459782582169,0.000128664338706871,0.000121250886451881,0.000142650102395722,0.000167718658437466,0.00022290821709327,0.000323157202405896,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.316036153511,-39.6040973516552,-39.6040821737454,-39.6040863685695,-39.6040801273766,-39.6040751777623,-39.6040694225455,-39.6040640838906,-39.6040582591825,-39.6040442163713,-39.6040359086239,-39.6040178383532,-39.6039915197089,-39.6040993323872
1.45027777777778,-0.00281855869786127,6.34634081385357e-05,6.72862942005603e-05,0.000110737980347279,0.00012130848879878,0.000131494195698978,0.000135069829420112,0.000134260574878371,0.000128356714172281,0.000120985902871867,0.000142296451869419,0.000167275397412314,0.000222280192892824,0.000322214832770691,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315960653036,-39.6040830070297,-39.604067869389,-39.6040720509129,-39.6040658230222,-39.6040608826142,-39.604055138149,-39.6040498082841,-39.6040439921168,-39.6040299978995,-39.6040217054251,-39.6040036842418,-39.6039774360616,-39.6040849214436
1.45055555555556,-0.00280382510827969,6.33124578862911e-05,6.71268664272383e-05,0.000110459144320807,0.000120997247502024,0.000131154489807796,0.000134723418064797,0.000133924045086793,0.000128049700302121,0.000120721370886344,0.000141943536901868,0.000166833144326013,0.000221653718638707,0.000321274902490906,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315885375754,-39.6040687048187,-39.6040536073476,-39.6040577756042,-39.6040515609856,-39.6040466297641,-39.6040408960274,-39.6040355749358,-39.6040297672968,-39.6040158215241,-39.6040075442947,-39.603989572073,-39.60396339418,-39.6040705531464
1.45083333333333,-0.00278914312222163,6.31618325476931e-05,6.69677767443963e-05,0.00011018093794861,0.000120686715360365,0.000130815554884497,0.00013437777721695,0.000133588234754554,0.000127743295770961,0.000120457289695782,0.000141591355954069,0.000166391896971577,0.000221028790764254,0.000320337405783909,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315810321075,-39.6040544449094,-39.604039387509,-39.6040435425311,-39.6040373411546,-39.6040324190999,-39.6040266960688,-39.6040213837339,-39.6040155846109,-39.6040016871341,-39.6039934251218,-39.6039755017362,-39.603949393954,-39.6040562273835
1.45111111111111,-0.00277451258706761,6.30115314246513e-05,6.68090243881144e-05,0.000109903359725622,0.000120376890643815,0.000130477389043832,0.000134032905013684,0.000133253142202233,0.000127437499261328,0.000120193658503731,0.00014123990749483,0.000165951653151138,0.000220405405715694,0.000319402336882153,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315735488406,-39.6040402271898,-39.6040252097611,-39.6040293515817,-39.6040231634175,-39.6040182505098,-39.6040125381618,-39.6040072345671,-39.6040014439477,-39.6039875946185,-39.6039793477958,-39.6039614731211,-39.6039354352737,-39.6040419440428
1.45138888888889,-0.00275993335060312,6.28615538204021e-05,6.66506085977371e-05,0.000109626408151745,0.000120067771629461,0.000130139990409526,0.000133688799602486,0.000132918765756997,0.000127132309463262,0.000119930476524393,0.000140889190001339,0.000165512410677681,0.000219783559948059,0.000318469690031603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315660877159,-39.6040260515478,-39.6040110739923,-39.6040152026442,-39.6040090276625,-39.6040041238823,-39.6039984221948,-39.603993127324,-39.6039873451962,-39.6039735438669,-39.6039653122062,-39.6039474861177,-39.6039215180295,-39.6040277030128
1.45166666666667,-0.00274540526101756,6.27118990413534e-05,6.64925286128562e-05,0.0001093500817325,0.000119759356602756,0.000129803357113536,0.000133345459138791,0.000132585103756492,0.000126827725076182,0.000119667742977704,0.000140539201958713,0.000165074167371527,0.000219163249929389,0.000317539459494265,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315586486747,-39.6040119178718,-39.6039969800912,-39.6040010956072,-39.6039949337784,-39.6039900391063,-39.6039843480568,-39.6039790618937,-39.6039732882454,-39.6039595347688,-39.6039513182428,-39.6039335406162,-39.6039076421123,-39.6040135041821
1.45194444444444,-0.00273092816690341,6.25625663944662e-05,6.63347836794093e-05,0.000109074378980253,0.000119451643854859,0.000129467487295405,0.000133002881788383,0.000132252154545031,0.000126523744808545,0.000119405457090023,0.000140189941861332,0.00016463692106242,0.000218544472138648,0.000316611639545206,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315512316582,-39.6039978260505,-39.6039829279466,-39.6039870303594,-39.6039808816541,-39.6039759960708,-39.6039703156371,-39.6039650381656,-39.6039592729849,-39.6039455672143,-39.6039373657958,-39.6039196365071,-39.603893807413,-39.6039993474396
1.45222222222222,-0.00271650191725511,6.24135551910853e-05,6.61773730431364e-05,0.000108799298411626,0.000119144631683309,0.000129132379103522,0.000132661065726538,0.00013191991647785,0.000126220367375656,0.000119143618094351,0.00013984140821148,0.000164200669589053,0.000217927223065573,0.000315686224474844,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315438366081,-39.6039837759725,-39.6039689174477,-39.6039730067901,-39.6039668711788,-39.603961994665,-39.603956324825,-39.6039510560292,-39.6039452993044,-39.6039316410935,-39.6039234547554,-39.6039057736811,-39.6038800138229,-39.6039852326745
1.4525,-0.00270212636146821,6.22648647423797e-05,6.60202959550379e-05,0.000108524838548871,0.000118838318395356,0.000128798030694738,0.000132320009134092,0.000131588387920315,0.000125917591500475,0.00011888222523242,0.000139493599518582,0.000163765410800705,0.00021731149921081,0.000314763208587009,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315364634659,-39.6039697675272,-39.6039549484838,-39.6039590247884,-39.603952902242,-39.6039480347787,-39.6039423755103,-39.6039371153743,-39.6039313670937,-39.603917756297,-39.6039095850125,-39.6038919520294,-39.6038662612333,-39.6039711597761
1.45277777777778,-0.00268780134933836,6.21164943622159e-05,6.58635516682715e-05,0.000108250997920607,0.00011853270230375,0.000128464440231769,0.000131979710204197,0.000131257567244152,0.000125615415916447,0.000118621277749535,0.000139146514302958,0.000163331142552424,0.000216697297086413,0.000313842586200997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315291121734,-39.6039558006039,-39.6039410209446,-39.6039450842441,-39.6039389747334,-39.6039341163016,-39.603928467583,-39.6039232160912,-39.6039174762433,-39.6039039127155,-39.6038957564577,-39.6038781714431,-39.6038525495361,-39.6039571286341
1.45305555555556,-0.00267352673106022,6.19684433663391e-05,6.57071394384572e-05,0.000107977775060641,0.000118227781727617,0.000128131605888475,0.000131640167137221,0.0001309274528302,0.000125313839364069,0.000118360774900986,0.00013880015108966,0.000162897862710297,0.00021608461321479,0.000312924351650001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315217826727,-39.6039418750922,-39.6039271347201,-39.603931185047,-39.603925088543,-39.603920239124,-39.6039146009333,-39.6039093580701,-39.6039036266434,-39.60389011024,-39.6038819689823,-39.6038644318137,-39.6038388786233,-39.6039431391386
1.45333333333333,-0.00265930235722667,6.18207110735474e-05,6.55510585248224e-05,0.000107705168507884,0.000117923554992762,0.00012779952584615,0.000131301378142554,0.000130598043069541,0.00012501286059082,0.000118100715946325,0.000138454508414668,0.000162465569148344,0.000215473444129117,0.000312008499281682,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315144749057,-39.6039279908821,-39.6039132897003,-39.6039173270873,-39.6039112435611,-39.603906403136,-39.6039007754518,-39.6038955412017,-39.603889818185,-39.6038763487617,-39.6038682224777,-39.6038507330332,-39.6038252483872,-39.6039291911796
1.45361111111111,-0.00264512807882774,6.16732968036303e-05,6.53953081874393e-05,0.000107433176808437,0.000117620020434056,0.000127468198293436,0.00013096334143633,0.000130269336361495,0.000124712478353311,0.000117841100152486,0.000138109584819707,0.000162034259750309,0.000214863786374242,0.000311095023457861,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.315071888147,-39.6039141478638,-39.6038994857759,-39.6039035102554,-39.6038974396783,-39.6038926082285,-39.6038869910292,-39.6038817653769,-39.6038760507591,-39.6038626281723,-39.6038545168356,-39.6038370749934,-39.6038116587202,-39.6039152846477
1.45388888888889,-0.00263100374724962,6.15261998781243e-05,6.52398876918661e-05,0.000107161798511749,0.000117317176391244,0.000127137621427212,0.000130626055247047,0.000129941331113053,0.000124412691416248,0.000117581926793112,0.000137765378855164,0.000161603932408242,0.000214255636504731,0.000310183918553596,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31499924342,-39.6039003459278,-39.6038857228374,-39.603889734442,-39.6038836767854,-39.6038788542923,-39.6038732475566,-39.603868030487,-39.6038623242568,-39.6038489483634,-39.6038408519478,-39.6038234575869,-39.6037981095152,-39.6039014194336
1.45416666666667,-0.00261692921427378,6.13794196219069e-05,6.50847963042617e-05,0.000106891032174706,0.000117015021211167,0.000126807793451997,0.00013028951780985,0.000129614025740592,0.000124113498551457,0.000117323195147976,0.000137421889080494,0.000161174585022139,0.000213648991086667,0.000309275178958774,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314926814302,-39.6038865849649,-39.603872000776,-39.6038759995381,-39.6038699547735,-39.6038651412187,-39.6038595449253,-39.6038543364232,-39.6038486385699,-39.6038353092272,-39.6038272277067,-39.603809880706,-39.6037846006652,-39.6038875954283
1.45444444444444,-0.00260290433207592,6.12329553608316e-05,6.4930033294377e-05,0.000106620876359333,0.00011671355324737,0.000126478712581795,0.000129953727367591,0.000129287418669519,0.000123814898538038,0.000117064904504168,0.000137079114061486,0.000160746215501125,0.000213043846696259,0.000308368799077824,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314854600218,-39.603872864866,-39.6038583194829,-39.6038623054348,-39.6038562735337,-39.6038514688991,-39.603845883027,-39.6038406830775,-39.60383499359,-39.603821710656,-39.6038136440046,-39.6037963442437,-39.6037711320635,-39.6038738125231
1.45472222222222,-0.00258892895322508,6.10868064234109e-05,6.47755979354137e-05,0.000106351329630483,0.000116412770861515,0.000126150377036192,0.000129618682173457,0.000128961508333037,0.00012351689016516,0.00011680705415395,0.000136737052371296,0.000160318821763189,0.00021244019992034,0.000307464773328422,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314782600598,-39.6038591855224,-39.6038446788495,-39.6038486520237,-39.6038426329579,-39.6038378372251,-39.6038322617533,-39.6038270703416,-39.6038213892094,-39.6038081525422,-39.6038001007342,-39.603782848093,-39.6037577036037,-39.6038600706094
1.455,-0.00257500293068269,6.09409721395036e-05,6.46214895027399e-05,0.000106082390561946,0.000116112672420965,0.000125822785043991,0.000129284380487894,0.000128636293172927,0.000123219472227747,0.000116549643396619,0.000136395702592074,0.000159892401734097,0.000211838047356518,0.000306563096143069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314710814869,-39.6038455468257,-39.6038310787678,-39.6038350391965,-39.6038290329378,-39.6038242460888,-39.6038186809965,-39.6038134981078,-39.6038078253202,-39.6037946347789,-39.6037865977886,-39.6037693921473,-39.6037443151795,-39.603846369579
1.45527777777778,-0.00256112611780151,6.07954518410645e-05,6.44677072744388e-05,0.000105814057731369,0.000115813256299137,0.000125495934842443,0.000128950820579854,0.000128311771639862,0.00012292264352957,0.000116292671536475,0.000136055063313347,0.000159466953348193,0.000211237385613174,0.000305663761966434,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314639242462,-39.6038319486676,-39.6038175191297,-39.6038214668453,-39.6038154733657,-39.6038106953824,-39.6038051406489,-39.6037999662687,-39.6037943018152,-39.603781157259,-39.6037731350609,-39.6037559763002,-39.603730966685,-39.603832709324
1.45555555555556,-0.00254729836832475,6.06502448621319e-05,6.43142505316648e-05,0.00010554632972092,0.000115514520878122,0.00012516982467554,0.000128618000727215,0.000127987942192487,0.000122626402880357,0.000116036137885473,0.000135715133131624,0.000159042474548384,0.000210638211309241,0.000304766765258978,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31456788281,-39.6038183909402,-39.6038039998275,-39.6038079348622,-39.6038019541337,-39.6037971849985,-39.6037916406031,-39.6037864747169,-39.6037808185871,-39.6037677198758,-39.6037597124446,-39.6037426004455,-39.6037176580146,-39.6038190897366
1.45583333333333,-0.00253351953638518,6.05053505395892e-05,6.41611185573324e-05,0.000105279205120775,0.000115216464543866,0.000124844452795846,0.000128285919215492,0.000127664803297515,0.000122330749098778,0.000115780041762255,0.000135375910651891,0.000158618963285669,0.000210040521072064,0.000303872100494545,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314496735346,-39.6038048735358,-39.6037905207539,-39.6037944431399,-39.6037884751347,-39.6037837148297,-39.603778180752,-39.6037730233455,-39.6037673755291,-39.6037543225231,-39.6037463298335,-39.6037292644772,-39.6037043890627,-39.6038055107093
1.45611111111111,-0.00251978947650404,6.0360768210894e-05,6.40083106384429e-05,0.000105012682522915,0.00011491908569212,0.000124519817462711,0.000127954574339076,0.000127342353431097,0.000122035681010309,0.000115524382490069,0.000135037394486068,0.000158196417518791,0.000209444311542104,0.000302979762159322,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314425799504,-39.6037913963471,-39.6037770818016,-39.6037809915712,-39.6037750362616,-39.603770284769,-39.6037647609888,-39.6037596120476,-39.6037539725346,-39.6037409650946,-39.6037329871215,-39.6037159682899,-39.6036911597243,-39.6037919721351
1.45638888888889,-0.00250610804359023,6.02164972159224e-05,6.38558260643115e-05,0.000104746760527772,0.000114622382722157,0.000124195916944162,0.000127623964399622,0.000127020591075947,0.000121741197450202,0.000115269159397992,0.000134699583252844,0.000157774835216861,0.000208849579367301,0.000302089744755604,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314355074721,-39.6037779592669,-39.6037636828638,-39.603767580049,-39.6037616374074,-39.6037568947098,-39.6037513812068,-39.6037462407169,-39.603740609497,-39.6037276474844,-39.6037196842029,-39.6037027117781,-39.6036779698943,-39.6037784739068
1.45666666666667,-0.00249247509293925,6.0072536897071e-05,6.37036641262637e-05,0.000104481437739368,0.000114326354042888,0.000123872749514762,0.000127294087708402,0.000126699514723558,0.000121447297257497,0.000115014371822647,0.000134362475579105,0.000157354214354344,0.000208256321208896,0.000301202042797182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314284560433,-39.6037645621883,-39.6037503238339,-39.6037542084667,-39.6037482784657,-39.6037435445457,-39.6037380412997,-39.6037329092471,-39.6037272863105,-39.603714369587,-39.6037064209722,-39.6036894948366,-39.6036648194681,-39.6037650159179
1.45694444444444,-0.00247889048023233,5.99288865979044e-05,6.35518241190186e-05,0.000104216712767333,0.000114030998066913,0.000123550313458208,0.000126964942583078,0.000126379122874834,0.00012115397928059,0.000114760019105253,0.000134026070099692,0.000156934552915259,0.00020766453373534,0.000300316650813293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314214256081,-39.6037512050046,-39.6037370046053,-39.6037408767179,-39.6037349593302,-39.6037302341703,-39.6037247411614,-39.6037196175322,-39.603714002869,-39.6037011312969,-39.6036931973241,-39.6036763173605,-39.6036517083413,-39.6037515980619
1.45722222222222,-0.00246535406153549,5.97855456644357e-05,6.34003053398053e-05,0.000103952584227335,0.000113736313214995,0.000123228607063598,0.000126636527352102,0.00012605941403631,0.000120861242374775,0.000114506100594355,0.0001336903654549,0.000156515848891251,0.000207074213627358,0.000299433563344911,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314144161104,-39.6037378876096,-39.6037237250721,-39.6037275846965,-39.6037216798947,-39.6037169634778,-39.6037114806862,-39.6037063654666,-39.603700759067,-39.603687932509,-39.6036800131537,-39.6036631792453,-39.6036386364097,-39.6037382202326
1.4575,-0.00245186569329856,5.96425134452688e-05,6.32491070880955e-05,0.000103689050739674,0.000113442297912889,0.000122907628630168,0.000126308840350041,0.000125740386723798,0.000120569085403457,0.000114252615642585,0.000133355360293578,0.000156098100281887,0.000206485357575262,0.000298552774948312,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314074274943,-39.603724609897,-39.6037104851284,-39.6037143322965,-39.6037084400535,-39.6037037323624,-39.6036982597684,-39.6036931529447,-39.6036875547991,-39.6036747731184,-39.6036668683562,-39.6036500803865,-39.6036256035693,-39.603724882324
1.45777777777778,-0.00243842523235422,5.94997892884151e-05,6.30982286673331e-05,0.000103426110928593,0.000113148950595118,0.000122587376462939,0.000125981879918858,0.000125422039462467,0.000120277507235767,0.00011399956360983,0.000133021053270801,0.000155681305095058,0.000205897962279156,0.000297674280191826,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.314004597043,-39.6037113717611,-39.6036972846684,-39.6037011194122,-39.603695239701,-39.6036905407188,-39.6036850783027,-39.6036799798614,-39.6036743899602,-39.6036616530206,-39.603653762827,-39.6036370206801,-39.6036126097165,-39.6037115842306
1.45805555555556,-0.00242503253591721,5.93573725473446e-05,6.29476693811386e-05,0.000103163763426063,0.000112856269701988,0.00012226784887375,0.000125655644410596,0.000125104370782351,0.000119986506749414,0.000113746943861073,0.000132687443049839,0.000155265461346451,0.000205312024447918,0.000296798073658818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313935126846,-39.6036981730962,-39.603684123587,-39.6036879459384,-39.6036820787321,-39.6036773884417,-39.6036719361841,-39.6036668461118,-39.6036612644456,-39.6036485721111,-39.603640696462,-39.603624000022,-39.6035996547478,-39.6036983258468
1.45833333333333,-0.00241168746158324,5.92152625748625e-05,6.27974285388268e-05,0.000102902006867563,0.000112564253678146,0.000121949044184754,0.000125330132183021,0.000124787379224781,0.000119696082827611,0.000113494755766792,0.000132354528299699,0.00015485056705995,0.000204727540801751,0.000295924149944915,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313865863799,-39.6036850137971,-39.603671001779,-39.6036748117698,-39.6036689570416,-39.6036642754263,-39.6036588333077,-39.6036537515911,-39.6036481781505,-39.6036355302858,-39.6036276691572,-39.6036110183088,-39.60358673856,-39.6036851070676
1.45861111111111,-0.00239838986732808,5.9073458726343e-05,6.2647505450107e-05,0.000102640839894161,0.000112272900976812,0.000121630960722284,0.000125005341603082,0.000124471063336271,0.000119406234361587,0.000113242998703741,0.000132022307698071,0.000154436620265416,0.0002041445080712,0.000295052503659214,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313796807349,-39.6036718937586,-39.6036579191396,-39.6036617168017,-39.6036558745248,-39.6036512015678,-39.6036457695691,-39.6036406961948,-39.6036351309707,-39.6036225274409,-39.6036146808088,-39.6035980754369,-39.6035738610503,-39.6036719277879
1.45888888888889,-0.00238513961150667,5.89319603592037e-05,6.24978994290658e-05,0.000102380261151154,0.000111982210056325,0.000121313596821847,0.000124681271045168,0.000124155421673116,0.000119116960248994,0.00011299167205359,0.000131690779927786,0.000154023619002971,0.000203562922995093,0.000294183129424375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313727956944,-39.6036588128759,-39.6036448755642,-39.6036486609292,-39.6036428310772,-39.6036381667619,-39.6036327448639,-39.6036276798189,-39.6036221228021,-39.6036095634728,-39.6036017313134,-39.6035851713033,-39.6035610221158,-39.6036587879031
1.45916666666667,-0.00237193655285227,5.87907668326099e-05,6.23486097909381e-05,0.000102120269290035,0.000111692179382429,0.000120996950825846,0.000124357918891732,0.00012384045279615,0.0001188282593967,0.000112740775203499,0.000131359943679788,0.000153611561318702,0.000202982782323374,0.000293316021876168,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313659312033,-39.6036457710445,-39.6036318709484,-39.6036356440482,-39.6036298265946,-39.6036251709044,-39.6036197590881,-39.6036147023594,-39.6036091535408,-39.603596638278,-39.6035888205676,-39.6035723058051,-39.6035482216542,-39.6036456873088
1.45944444444444,-0.00235878055047537,5.86498775077951e-05,6.21996358541421e-05,0.000101860862967391,0.00011140280742574,0.000120681021083521,0.000124035283532772,0.000123526155277124,0.000118540130714472,0.000112490307547984,0.000131029797650067,0.000153200445267311,0.000202404082814915,0.000292451175663451,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313590872069,-39.60363276816,-39.6036189051883,-39.6036226660545,-39.6036168609728,-39.6036122138914,-39.6036068121379,-39.6036017637126,-39.6035962230833,-39.6035837517535,-39.6035759484685,-39.6035594788396,-39.6035354595633,-39.6036326259007
1.45972222222222,-0.0023456714638629,5.85092917482686e-05,6.20509769390335e-05,0.000101602040844954,0.000111114092664722,0.000120365805951503,0.000123713363365916,0.000123212527694194,0.000118252573122142,0.000112240268484329,0.000130700340543971,0.000152790268909412,0.000201826821238175,0.00029158858544844,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313522636503,-39.6036198041185,-39.6036059781799,-39.6036097268442,-39.6036039341083,-39.6035992956193,-39.6035939039098,-39.6035888637751,-39.6035833313262,-39.6035709037964,-39.6035631149134,-39.6035466903044,-39.603522735741,-39.6036196035751
1.46,-0.00233260915287729,5.83690089190098e-05,6.19026323687488e-05,0.000101343801588972,0.000110826033581764,0.00012005130379474,0.000123392156796845,0.00012289956863334,0.000117965585544717,0.000111990657416297,0.000130371571071186,0.000152381030315832,0.000201250994371607,0.00029072824590653,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313454604789,-39.603606878816,-39.6035930898197,-39.6035968263138,-39.6035910458974,-39.6035864159847,-39.6035810343005,-39.6035760024437,-39.6035704781665,-39.603558094304,-39.6035503197996,-39.6035339400974,-39.6035100500857,-39.6036066202282
1.46027777777778,-0.00231959347775547,5.82290283862842e-05,6.17546014706683e-05,0.000101086143869991,0.000110538628668225,0.000119737512983292,0.00012307166223817,0.000122587276687461,0.000117679166914692,0.000111741473752657,0.000130043487950932,0.000151972727561466,0.000200676599003668,0.000289870151726426,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313386776382,-39.6035939921491,-39.6035802400045,-39.6035839643598,-39.603578196237,-39.6035735748843,-39.6035682032069,-39.6035631796154,-39.6035576635013,-39.603545323174,-39.6035375630251,-39.6035212281166,-39.6034974024959,-39.6035936757565
1.46055555555556,-0.00230662429910804,5.80893495194161e-05,6.16068835722313e-05,0.000100829066365415,0.000110251876419526,0.000119424431896239,0.000122751878110252,0.00012227565045717,0.0001173933161719,0.00011149271690767,0.000129716089906545,0.000151565358730561,0.000200103631930962,0.000289014297609963,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313319150739,-39.6035811440144,-39.6035674286311,-39.6035711408793,-39.603565385024,-39.6035607722154,-39.6035554105262,-39.6035503951876,-39.603544887228,-39.6035325903043,-39.6035248444878,-39.6035085542604,-39.6034847928704,-39.6035807700569
1.46083333333333,-0.00229370147791831,5.79499716887289e-05,6.14594780052154e-05,0.000100572567755749,0.000109965775338381,0.000119112058918618,0.000122432802841617,0.000121964688549981,0.000117108032260508,0.000111244386301792,0.00012938937566768,0.000151158921915532,0.000199532089961715,0.000288160678270063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313251727317,-39.603568334309,-39.6035546555968,-39.6035583557693,-39.6035526121558,-39.6035480078752,-39.603542656156,-39.6035376490579,-39.6035321492442,-39.603519895593,-39.6035121640858,-39.6034959184274,-39.6034722211081,-39.6035679030265
1.46111111111111,-0.00228082487554141,5.78108942666456e-05,6.1312384102082e-05,0.000100316646728794,0.00010968032393274,0.000118800392443184,0.000122114434866465,0.000121654389582647,0.000116823314133002,0.000110996481358789,0.000129063343972842,0.000150753415214091,0.000198961969911885,0.000287309288435052,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313184505575,-39.60355556293,-39.6035419207989,-39.6035456089272,-39.6035398775298,-39.6035352817614,-39.603529939994,-39.603524941124,-39.603519449448,-39.6035072389383,-39.6034995217178,-39.6034833205163,-39.6034596871085,-39.6035550745625
1.46138888888889,-0.00226799435370339,5.76721166278513e-05,6.11656011999953e-05,0.000100061301975597,0.000109395520716486,0.000118489430868686,0.000121796772629345,0.000121344752176428,0.000116539160747669,0.000110749001510252,0.000128737993564142,0.000150348836733144,0.000198393268606301,0.000286460122845309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313117484974,-39.6035428297749,-39.6035292241353,-39.6035329002507,-39.6035271810437,-39.6035225937719,-39.603517261938,-39.6035122712841,-39.6035067877375,-39.6034946202391,-39.6034869172823,-39.6034707604263,-39.6034471907708,-39.6035422845625
1.46166666666667,-0.00225520977450032,5.75336381473958e-05,6.1019128638384e-05,9.98065321912644e-05,0.000109111364210187,0.000118179172602174,0.000121479814579614,0.000121035774962973,0.000116255571069118,0.000110501946190312,0.000128413323191538,0.000149945184585738,0.000197825982880407,0.000285613176254798,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.313050664976,-39.6035301347414,-39.6035165655037,-39.6035202296378,-39.6035145225957,-39.6035099438046,-39.6035046218864,-39.6034996394365,-39.6034941640109,-39.603482039394,-39.6034743506785,-39.6034582380567,-39.6034347319949,-39.6035295329244
1.46194444444444,-0.00224247100039732,5.73954582046171e-05,6.08729657573622e-05,9.95523360771098e-05,0.000108827852940861,0.000117869616056904,0.000121163559175547,0.000120727456577461,0.000115972544069913,0.000110255314838536,0.000128089331611509,0.000149542456892391,0.000197260109578517,0.000284768443428356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312984045043,-39.6035174777275,-39.6035039448025,-39.6035075969865,-39.6035019020839,-39.6034973317581,-39.6034920197376,-39.6034870454796,-39.6034815781671,-39.6034694963023,-39.6034618218054,-39.603445753307,-39.6034223106807,-39.6035168195461
1.46222222222222,-0.00222977789422766,5.72575761780546e-05,6.07271119014395e-05,9.92987123394845e-05,0.000108544985440544,0.000117560759651922,0.000120848004881517,0.00012041979566556,0.000115690078727106,0.000110009106900761,0.000127766017586936,0.000149140651779461,0.000196695645554389,0.000283925919145569,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31291762464,-39.6035048586313,-39.6034913619301,-39.6034950021952,-39.6034893194068,-39.6034847575309,-39.6034794553903,-39.6034744893124,-39.6034690301049,-39.6034569908632,-39.6034493305626,-39.603433306077,-39.6034099267285,-39.603504144326
1.4625,-0.00221713031919201,5.71199914502863e-05,6.05815664159929e-05,9.90456596884137e-05,0.000108262760247827,0.000117252601815753,0.000120533150169605,0.000120112790878162,0.000115408174024501,0.000109763321826319,0.000127443379886118,0.00014873976738234,0.000196132587670818,0.000283085598197948,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312851403233,-39.6034922773514,-39.6034788167852,-39.6034824451627,-39.6034767744633,-39.6034722210217,-39.6034669287434,-39.6034619708338,-39.6034565197235,-39.6034445229763,-39.6034368768497,-39.6034208962667,-39.6033975800387,-39.6034915071625
1.46277777777778,-0.00220452813885733,5.69827034038267e-05,6.04363286499093e-05,9.87931768404066e-05,0.00010798117590683,0.000116945140981347,0.000120218993519172,0.000119806440873838,0.000115126828953609,0.000109517959069945,0.000127121417284258,0.000148339801841967,0.000195570932799528,0.000282247475389757,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312785380289,-39.6034797337865,-39.6034663092666,-39.6034699257878,-39.6034642671523,-39.6034597221299,-39.6034544396961,-39.6034494899432,-39.6034440469221,-39.6034320925414,-39.6034244605666,-39.6034085237763,-39.6033852705121,-39.6034789079544
1.46305555555556,-0.0021919712171561,5.68457114236809e-05,6.02913979543384e-05,9.85412625153518e-05,0.000107700230967705,0.000116638375590373,0.000119905533415761,0.000119500744319053,0.000114846042509812,0.000109273018091576,0.000126800128561681,0.000147940753306972,0.000195010677820574,0.000281411545538725,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312719555275,-39.6034672278355,-39.6034538392737,-39.6034574439697,-39.603451797373,-39.6034472607545,-39.6034419881479,-39.6034370465402,-39.6034316116006,-39.6034196994586,-39.6034120816137,-39.6033961885065,-39.6033729980494,-39.6034663466009
1.46333333333333,-0.00217945941838538,5.67090148979221e-05,6.01467736822529e-05,9.82899154389417e-05,0.000107419923986283,0.000116332304087971,0.0001195927683547,0.000119195699885573,0.000114565813695801,0.000109028498355282,0.000126479512505787,0.000147542619932931,0.000194451819624999,0.000280577803472772,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312653927661,-39.6034547593975,-39.6034414067057,-39.6034449996077,-39.603439365025,-39.6034348367953,-39.6034295739985,-39.6034246405244,-39.6034192136586,-39.6034073436283,-39.6033997398911,-39.6033838903579,-39.603360762552,-39.603453823001
1.46361111111111,-0.00216699260720601,5.65726132150389e-05,6.00024551907826e-05,9.80391343403356e-05,0.00010714025352394,0.000116026924929918,0.000119280696836061,0.000118891306251978,0.000114286141520942,0.000108784399330578,0.000126159567909428,0.000147145399881389,0.000193894355111491,0.000279746244034041,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312588496919,-39.6034423283722,-39.6034290114625,-39.6034325926015,-39.603426970008,-39.6034224501521,-39.6034171971478,-39.6034122717959,-39.6034068529963,-39.6033950249509,-39.6033874352998,-39.6033716292316,-39.6033485639212,-39.6034413370544
1.46388888888889,-0.00215457064864155,5.64365057656612e-05,5.98584418362384e-05,9.77889179558884e-05,0.000106861218148552,0.000115722236576669,0.00011896931736607,0.000118587562105659,0.000114007025000039,0.000108540720490739,0.000125840293572159,0.000146749091322213,0.000193338281186847,0.000278916862078238,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31252326252,-39.6034299346591,-39.6034166534439,-39.603420222851,-39.6034146122219,-39.603410100725,-39.603404857496,-39.603399940255,-39.6033945295141,-39.6033827433273,-39.6033751677404,-39.6033594050286,-39.6033364020586,-39.6034288886606
1.46416666666667,-0.00214219340807753,5.6300691942459e-05,5.97147329812288e-05,9.75392650232079e-05,0.000106582816433241,0.000115418237495444,0.000118658628460929,0.000118284466138618,0.000113728463153436,0.000108297461314258,0.000125521688298684,0.000146353692430612,0.000192783594768239,0.000278089652472967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312458223939,-39.6034175781583,-39.6034043325501,-39.6034078902563,-39.6034022915671,-39.6033977884142,-39.6033925549435,-39.6033876458022,-39.6033822431127,-39.6033704986585,-39.6033629371142,-39.6033472176506,-39.6033242768662,-39.6034164777199
1.46444444444444,-0.00212986075126046,5.61651711389174e-05,5.95713279887567e-05,9.72901742865418e-05,0.000106305046957051,0.000115114926159994,0.000118348628641758,0.000117982017051358,0.000113450455007555,0.000108054621284693,0.000125203750900043,0.000145959201388457,0.0001922302927822,0.000277264610095503,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312393380649,-39.6034052587698,-39.6033920486815,-39.6033955947178,-39.6033900079439,-39.6033855131203,-39.6033802893909,-39.6033753883382,-39.6033699936927,-39.6033582908457,-39.6033507433225,-39.6033350669992,-39.603312188246,-39.6034041041322
1.46472222222222,-0.00211757254429704,5.60299427511443e-05,5.94282262235117e-05,9.70416444956448e-05,0.000106027908304761,0.000114812301050794,0.000118039316436434,0.000117680213550064,0.000113172999596722,0.000107812199887784,0.00012488648019268,0.000145565616385509,0.000191678372162003,0.000276441729839996,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312328732126,-39.6033929763942,-39.6033798017388,-39.6033833361362,-39.6033777612531,-39.6033732747442,-39.6033680607392,-39.6033631677641,-39.6033577811553,-39.6033461197905,-39.6033385862669,-39.6033229529764,-39.6033001361004,-39.6033917677982
1.465,-0.00210532865365323,5.58950061772472e-05,5.92854270534691e-05,9.67936744035721e-05,0.000105751399067324,0.000114510360653778,0.000117730690380603,0.000117379054347968,0.000112896095957508,0.000107570196617132,0.000124569874999803,0.00014517293561712,0.000191127829850797,0.000275621006609137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312264277849,-39.6033807309321,-39.6033675916229,-39.6033711144121,-39.6033655513957,-39.6033610731868,-39.6033558688896,-39.6033509839811,-39.6033456054018,-39.6033339853945,-39.6033264658493,-39.6033108754843,-39.603288120332,-39.6033794686184
1.46527777777778,-0.00209312894615334,5.57603608162085e-05,5.91429298496379e-05,9.65462627684267e-05,0.000105475517839317,0.00011420910346391,0.000117422749015959,0.000117078538164757,0.000112619743134989,0.00010732861096872,0.000124253934147654,0.000144781157285527,0.000190578662800788,0.000274802435320271,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312200017295,-39.6033685222844,-39.6033554182349,-39.6033589294469,-39.6033533782728,-39.6033489083495,-39.6033437137432,-39.6033388368907,-39.6033334663338,-39.6033218875598,-39.6033143819718,-39.6032988344252,-39.6032761408435,-39.6033672064938
1.46555555555556,-0.00208097328897922,5.56260060693903e-05,5.90007339844387e-05,9.62994083514051e-05,0.000105200263224429,0.000113908527979667,0.000117115490892092,0.00011677866372652,0.000112343940179263,0.000107087442442466,0.000123938656472033,0.000144390279599061,0.000190030867971557,0.000273986010902035,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312135949946,-39.6033563503524,-39.6033432814762,-39.6033467811417,-39.603341241786,-39.6033367801337,-39.603331595202,-39.6033267263945,-39.603321363853,-39.6033098261887,-39.6033023345366,-39.6032868297019,-39.6032641975381,-39.6033549813256
1.46583333333333,-0.00206886154966929,5.54919413391771e-05,5.885883883264e-05,9.60531099213697e-05,0.000104925633828286,0.00011360863270779,0.000116808914564142,0.00011647942976607,0.000112068686145816,0.000106846690543819,0.000123624040811617,0.000144000300772855,0.000189484442333463,0.000273171728295319,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31207207528,-39.6033442150374,-39.6033311812485,-39.6033346693983,-39.6033291418368,-39.6033246884414,-39.6033195131676,-39.6033146523945,-39.6033092978615,-39.6032978011834,-39.6032903234464,-39.6032748612173,-39.603252290319,-39.6033427930152
1.46611111111111,-0.00205679359611778,5.53581660308766e-05,5.87172437714034e-05,9.58073662496221e-05,0.00010465162826375,0.000113309416161607,0.000116503018592898,0.000116180835023735,0.000111793980095051,0.000106606354783279,0.000123310086010157,0.000143611219029857,0.000188939382862995,0.000272359582452599,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.312008392783,-39.603332116241,-39.6033191174536,-39.6033225941183,-39.6033170783272,-39.6033126331744,-39.6033074675422,-39.6033026147929,-39.6032972682615,-39.6032858124468,-39.6032783486039,-39.6032629288743,-39.6032404190897,-39.6033306414642
1.46638888888889,-0.00204476929657379,5.52246795506076e-05,5.85759481802578e-05,9.55621761123118e-05,0.00010437824514955,0.000113010876858641,0.00011619780154856,0.000115882878243369,0.000111519821095776,0.000106366434673141,0.000122996790919175,0.000143223032596148,0.000188395686546943,0.000271549568340538,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311944901936,-39.6033200538652,-39.6033070899936,-39.603310555204,-39.6033050511593,-39.603300614235,-39.6032954582281,-39.6032906134922,-39.6032852749556,-39.6032738598818,-39.6032664099122,-39.6032510325764,-39.603228583754,-39.6033185265745
1.46666666666667,-0.00203278851964038,5.50914813064837e-05,5.84349514420391e-05,9.53175382894904e-05,0.000104105483110025,0.000112713013324975,0.000115893262005087,0.000115585558178475,0.000111246208219513,0.000106126929730945,0.000122684154394793,0.000142835739705878,0.000187853350379353,0.000270741680936958,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311881602225,-39.6033080278121,-39.6032950987709,-39.6032985525576,-39.6032930602357,-39.6032886315257,-39.603283485128,-39.603278648395,-39.6032733178465,-39.6032619433914,-39.6032545072745,-39.6032391722272,-39.6032167842159,-39.6033064482483
1.46694444444444,-0.00202085113427374,5.4958570708448e-05,5.82942529397829e-05,9.50734515669213e-05,0.000103833340773491,0.000112415824091098,0.000115589398546074,0.000115288873586505,0.000110973140544046,0.000105887839479099,0.00012237217529775,0.000142449338600985,0.000187312371362867,0.000269935915230251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311818493136,-39.603296037984,-39.603283143688,-39.6032865860817,-39.6032811054588,-39.6032766849492,-39.6032715481445,-39.6032667194043,-39.6032613968371,-39.6032500628792,-39.6032426405942,-39.6032273477304,-39.6032050203795,-39.6032944063877
1.46722222222222,-0.00200895700978241,5.48259471680535e-05,5.81538520604021e-05,9.48299147349697e-05,0.000103561816774888,0.000112119307695294,0.000115286209758134,0.000114992823232373,0.000110700617153046,0.000105649163443338,0.000122060852494907,0.000142063827527096,0.000186772746509283,0.000269132266221162,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311755574157,-39.6032840842836,-39.6032712246478,-39.603274655679,-39.6032691867316,-39.6032647744085,-39.6032596471809,-39.6032548264231,-39.6032495118308,-39.6032382182487,-39.6032308097752,-39.60321555899,-39.6031932921493,-39.6032824008955
1.4675,-0.00199710601582622,5.46936100985683e-05,5.80137481927281e-05,9.4586926587209e-05,0.000103290909754441,0.000111823462680338,0.000114983694237225,0.000114697405886501,0.000110428637134813,0.000105410901154129,0.00012175018485868,0.000141679204736584,0.00018623447283849,0.000268330728924427,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311692844777,-39.6032721666137,-39.6032593415534,-39.6032627612525,-39.6032573039573,-39.6032528998067,-39.6032477821404,-39.6032429693548,-39.6032376627309,-39.6032264094038,-39.6032190147213,-39.6032038059104,-39.6031815994299,-39.6032704316744
1.46777777777778,-0.00198529802241564,5.4561558914827e-05,5.7873940727656e-05,9.43444859227501e-05,0.000103020618356907,0.000111528287596208,0.00011468185058485,0.00011440262032659,0.000110157199582986,0.000105173052145134,0.000121440171265387,0.000141295468488579,0.000185697547378422,0.000267531298365109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311630304485,-39.6032602848775,-39.603247494308,-39.6032509027056,-39.6032454570391,-39.6032410610474,-39.6032359529264,-39.603231148103,-39.6032258494411,-39.6032146362486,-39.6032072553369,-39.603192088396,-39.6031699421263,-39.6032584986275
1.46805555555556,-0.00197353289991071,5.44297930326207e-05,5.77344290587655e-05,9.41025915442644e-05,0.000102750941233043,0.000111233781000147,0.000114380677406885,0.000114108465335121,0.000109886303598243,0.000104935615953919,0.000121130810597626,0.000140912617048782,0.000185161967164616,0.000266733969580092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311567952773,-39.6032484389781,-39.6032356828153,-39.6032390799418,-39.6032336458806,-39.6032292580342,-39.6032241594428,-39.6032193625717,-39.6032140718653,-39.6032028986873,-39.6031955315261,-39.6031804063515,-39.6031583201436,-39.603246601658
1.46833333333333,-0.00196181051902037,5.42983118707945e-05,5.75952125818861e-05,9.38612422588456e-05,0.000102481877039268,0.000110939941452487,0.000114080173318341,0.000113814939701862,0.000109615948284053,0.000104698592122635,0.000120822101743278,0.000140530648687402,0.000184627729240732,0.000265938737620063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311505789133,-39.6032366288193,-39.6032239069789,-39.6032272928647,-39.6032218703858,-39.6032174906709,-39.6032124015936,-39.6032076126648,-39.6032023299077,-39.6031911966247,-39.6031838431938,-39.603168759682,-39.6031467333871,-39.6032347406695
1.46861111111111,-0.00195013075080151,5.41671148497632e-05,5.74562906939445e-05,9.36204368786021e-05,0.000102213424436856,0.000110646767522773,0.000113780336937581,0.0001135220422224,0.000109346132750259,0.00010446198019695,0.000120514043594442,0.000140149561682351,0.000184094830660329,0.000265145597545082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311443813059,-39.6032248543048,-39.603212166703,-39.6032155413783,-39.6032101304586,-39.6032057588619,-39.603200679283,-39.6031958982867,-39.6031906234726,-39.6031795299654,-39.6031721902448,-39.6031571482925,-39.6031351817623,-39.6032229155657
1.46888888888889,-0.00193849346665805,5.40362013903341e-05,5.73176627957047e-05,9.33801742193744e-05,0.000101945582093348,0.000110354257783392,0.000113481166892035,0.000113229771697002,0.000109076856112066,0.000104225779725954,0.00012020663504962,0.000139769354315633,0.000183563268483926,0.000264354544426927,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311382024047,-39.6032131153386,-39.6032004618917,-39.603203825387,-39.6031984260033,-39.6031940625113,-39.6031889924155,-39.6031842193419,-39.6031789524648,-39.6031678986144,-39.6031605725842,-39.6031455720885,-39.6031236651752,-39.6032111262506
1.46916666666667,-0.00192689853834024,5.39055709162528e-05,5.71793282888094e-05,9.31404531013032e-05,0.000101678348679429,0.000110062410814556,0.00011318266181457,0.000112938126932373,0.000108808117489562,0.00010398999026331,0.000119899875011235,0.000139390024875584,0.00018303303978047,0.000263565573351032,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311320421592,-39.603201411825,-39.6031887924495,-39.603192144795,-39.6031867569245,-39.6031824015238,-39.6031773408957,-39.6031725757352,-39.6031673167889,-39.6031563024771,-39.6031489901174,-39.6031340309757,-39.6031121835317,-39.6031993726283
1.46944444444444,-0.00191534583794365,5.37752228519783e-05,5.70412865772281e-05,9.29012723497984e-05,0.000101411722872393,0.000109771225202571,0.000112884820342837,0.00011264710674249,0.000108539916008099,0.000103754611365315,0.000119593762386448,0.000139011571658099,0.00018250414162616,0.00026277867941332,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311259005192,-39.6031897436686,-39.6031771582812,-39.6031804995071,-39.603175123127,-39.6031707758043,-39.6031657246286,-39.6031609673716,-39.6031557163502,-39.6031447414588,-39.6031374427499,-39.6031225248598,-39.6031007367381,-39.6031876546033
1.46972222222222,-0.00190383523790845,5.36451566247564e-05,5.69035370675775e-05,9.26626307935845e-05,0.000101145703353896,0.000109480699538806,0.000112587641121872,0.000112356709945789,0.000108272250797034,0.000103519642592847,0.000119288296088092,0.000138633992962767,0.000181976571105791,0.000261993857721797,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311197774346,-39.603178110774,-39.6031655592918,-39.6031688894282,-39.6031635245157,-39.6031591852579,-39.6031541435194,-39.6031493941564,-39.6031441510538,-39.6031332154654,-39.6031259303874,-39.6031110536471,-39.6030893247008,-39.6031759720803
1.47,-0.00189236661101848,5.35153716625039e-05,5.67660791693844e-05,9.24245272651991e-05,0.000100880288811548,0.000109190832420815,0.000112291122801525,0.000112066935367312,0.000108005120991816,0.000103285083509363,0.000118983475034889,0.000138257287095525,0.000181450325311334,0.000261211103395059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311136728554,-39.6031665130463,-39.6031539953863,-39.6031573144634,-39.6031519609959,-39.6031476297898,-39.6031425974734,-39.6031378559951,-39.6031326208054,-39.6031217244026,-39.6031144529361,-39.6030996172437,-39.6030779473267,-39.6031643249641
1.47027777777778,-0.00188093983040044,5.33858673953853e-05,5.66289122919833e-05,9.21869606028261e-05,0.000100615477938216,0.000108901622451098,0.000111995264040094,0.000111777781836373,0.000107738525731388,0.000103050933684109,0.000118679298146313,0.00013788145236928,0.000180925401343708,0.000260430411565262,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311075867316,-39.6031549503906,-39.6031424664703,-39.6031457745182,-39.6031404324731,-39.6031361093056,-39.6031310863963,-39.6031263527932,-39.6031211255107,-39.6031102681767,-39.6031030103022,-39.6030882155563,-39.6030666045225,-39.6031527131598
1.47055555555556,-0.00186955476952305,5.32566432548566e-05,5.64920358494591e-05,9.19499296472831e-05,0.000100351269430917,0.000108613068239189,0.000111700063498992,0.000111489248189264,0.000107472464162211,0.000102817192686637,0.000118375764351636,0.000137506487100176,0.000180401796311335,0.000259651777373251,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.311015190136,-39.6031434227125,-39.6031309724494,-39.6031342694981,-39.6031289388529,-39.6031246237111,-39.603119610194,-39.6031148844568,-39.6031096650758,-39.6030988466942,-39.603091602392,-39.6030768484916,-39.6030552961955,-39.6031411365729
1.47083333333333,-0.0018582113021961,5.3127698673314e-05,5.63554492570119e-05,9.17134332447934e-05,0.000100087661991524,0.000108325168400401,0.000111405519846772,0.000111201333268131,0.000107206935432528,0.000102583860091723,0.000118072872582148,0.000137132389612428,0.00017987950732939,0.000258875195974243,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310954696517,-39.6031319299175,-39.6031195132295,-39.603122799309,-39.6031174800412,-39.6031131729122,-39.6031081687725,-39.603103450892,-39.6030982394067,-39.6030874598614,-39.6030802291125,-39.6030655159566,-39.603044022253,-39.6031295951088
1.47111111111111,-0.00184690930256984,5.29990330856383e-05,5.62191519311784e-05,9.1477470245629e-05,9.98246543280478e-05,0.00010803792155448,0.000111111631758066,0.000110914035919016,0.000106941938697717,0.000102350935478254,0.000117770621773768,0.000136759158232988,0.000179358531523173,0.000258100662533673,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310894385964,-39.6031204719117,-39.6031080887167,-39.603111363857,-39.6031060559444,-39.6031017568153,-39.6030967620382,-39.6030920520053,-39.60308684841,-39.6030761075855,-39.6030688903704,-39.6030542178586,-39.6030327826026,-39.6031180886733
1.47138888888889,-0.00183564864513389,5.28706459279512e-05,5.6083143291285e-05,9.12420395038701e-05,9.95622451533933e-05,0.000107751326327035,0.000110818397912626,0.000110627354996603,0.000106677473115217,0.000102118418427632,0.000117469010867731,0.000136386791297171,0.000178838866022867,0.000257328172227737,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310834257983,-39.6031090486011,-39.6030966988173,-39.6030999630483,-39.6030946664687,-39.6030903753267,-39.6030853898976,-39.6030806877032,-39.6030754919924,-39.6030647897733,-39.603057586073,-39.6030429541049,-39.6030215771523,-39.6031066171726
1.47166666666667,-0.00182442920471656,5.27425366385027e-05,5.59474227594095e-05,9.10071398768419e-05,9.93004331846427e-05,0.000107465381350645,0.000110525816996973,0.000110341289357537,0.000106413537849224,0.000101886308524758,0.000117168038809569,0.000136015287144982,0.000178320507967871,0.000256557720245183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310774312082,-39.6030976598921,-39.6030853434379,-39.6030885967895,-39.6030833115207,-39.6030790283532,-39.6030740522574,-39.6030693578926,-39.6030641700607,-39.6030535063322,-39.6030463161275,-39.6030317246032,-39.6030104058099,-39.6030951805127
1.47194444444444,-0.00181325085648396,5.26147046571492e-05,5.58119897586963e-05,9.07727702270332e-05,9.90392171442721e-05,0.000107180085261241,0.000110233887702793,0.000110055837866259,0.000106150132068715,0.000101654605356258,0.000116867704550168,0.000135644644120278,0.000177803454504923,0.000255789301785129,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310714547769,-39.6030863056913,-39.6030740224854,-39.6030772649874,-39.6030719910073,-39.6030677158017,-39.6030627490247,-39.6030580624805,-39.6030528825221,-39.6030422571696,-39.6030350804416,-39.6030205292614,-39.6029992684838,-39.6030837786003
1.47222222222222,-0.00180211347593919,5.24871494243529e-05,5.56768437143867e-05,9.05389294219766e-05,9.87785957589304e-05,0.000106895436702656,0.000109942608726966,0.000109770999391795,0.000105887254945447,0.000101423308515327,0.000116568007043653,0.000135274860574181,0.000177287702788636,0.000255022912058124,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310654964553,-39.6030749859056,-39.6030627358668,-39.603065967549,-39.6030607048357,-39.6030564375794,-39.6030514801067,-39.6030468013743,-39.603041629284,-39.6030310421935,-39.6030238789231,-39.6030093679877,-39.6029881650824,-39.6030724113419
1.4725,-0.00179101693892152,5.23598703833087e-05,5.55419840542598e-05,9.03056163305376e-05,9.85185677622697e-05,0.000106611434322264,0.000109651978772431,0.000109486772808865,0.000105624905657359,0.000101192417595454,0.000116268945248019,0.000134905934862613,0.000176773249980858,0.000254258546287011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310595561946,-39.603063700442,-39.6030514834893,-39.6030547043814,-39.603049452913,-39.6030451935935,-39.6030402454109,-39.6030355744815,-39.6030304102539,-39.6030198613116,-39.6030127114802,-39.6029982406904,-39.6029770955145,-39.6030610786445
1.47277777777778,-0.00177996112160547,5.22328669773499e-05,5.54074102087042e-05,9.00728298277971e-05,9.82591318895187e-05,0.000106328076773372,0.000109361996549443,0.000109203156996682,0.00010536308338624,0.000100961932194219,0.000115970518128137,0.000134537865345942,0.000176260093251016,0.000253496199703932,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31053633946,-39.6030524492079,-39.6030402652605,-39.6030434753922,-39.6030382351468,-39.6030339837518,-39.6030290448449,-39.6030243817098,-39.6030192253397,-39.6030087144322,-39.6030015780209,-39.6029871472779,-39.602966059689,-39.6030497804153
1.47305555555556,-0.00176894590050009,5.21061386526446e-05,5.52731216090498e-05,8.98405687925242e-05,9.80002868821011e-05,0.000106045362716719,0.000109072660770398,0.000108920150841006,0.000105101787318232,0.000100731851912608,0.000115672724650694,0.000134170650391289,0.000175748229775496,0.000252735867554235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310477296608,-39.6030412321106,-39.6030290810881,-39.6030322804891,-39.603027051445,-39.603022807962,-39.6030178783167,-39.6030132229672,-39.6030080744493,-39.6029976014638,-39.6029904784538,-39.6029760876591,-39.602955057515,-39.6030385165616
1.47333333333333,-0.00175797115244811,5.19796848565791e-05,5.513911768951e-05,8.96088321065915e-05,9.77420314877248e-05,0.000105763290815237,0.000108783970156007,0.000108637753231528,0.000104841016643555,0.0001005021763548,0.0001153755637886,0.000133804288369071,0.000175237656738916,0.000251977545093482,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310418432905,-39.6030300490581,-39.60301793088,-39.6030211195798,-39.6030159017154,-39.6030116661323,-39.6030067457344,-39.603002098162,-39.6029969574911,-39.6029865223148,-39.6029794126877,-39.602965061743,-39.602944088902,-39.603027286991
1.47361111111111,-0.00174703675462506,5.18535050387202e-05,5.50053978846042e-05,8.93776186568497e-05,9.74843644567247e-05,0.00010548185973962,0.000108495923430825,0.000108355963064807,0.000104580770556628,0.000100272905127858,0.0001150790345175,0.000133438777657443,0.000174728371331994,0.00025122122758752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310359747867,-39.6030188999583,-39.6030068145444,-39.6030099925727,-39.6030047858664,-39.6030005581708,-39.6029956470063,-39.6029910072024,-39.6029858743735,-39.6029754768943,-39.6029683806314,-39.6029540694387,-39.6029331537594,-39.6030160916114
1.47388888888889,-0.00173614258453853,5.17275986482528e-05,5.48719616333532e-05,8.91469273324246e-05,9.7227284547091e-05,0.000105201068163934,0.000108208519326444,0.00010807477924098,0.000104321048256954,0.000100044037840874,0.000114783135819044,0.00013307411663549,0.000174220370755298,0.00025046691031504,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.31030124101,-39.6030077847193,-39.6029957319897,-39.602998899376,-39.6029937038063,-39.6029894839862,-39.6029845820411,-39.6029799499973,-39.6029748250052,-39.6029644651112,-39.6029573821941,-39.6029431106558,-39.6029222519971,-39.6030049303307
1.47416666666667,-0.00172528852002727,5.16019651374975e-05,5.47388083753844e-05,8.89167570287375e-05,9.69707905180039e-05,0.000104920914769114,0.000107921756577707,0.000107794200666021,0.000104061848948492,9.98155741059701e-05,0.000114487866676941,0.00013271030369207,0.00017371365221391,0.000249714588564211,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310242911854,-39.6029967032496,-39.6029846831246,-39.6029878398983,-39.6029826554438,-39.602978443487,-39.6029735507475,-39.6029689264555,-39.6029638092952,-39.6029534868749,-39.6029464172852,-39.6029321853038,-39.602911383525,-39.6029938030572
1.47444444444444,-0.00171447443926043,5.14766039597669e-05,5.4605937552591e-05,8.86871066430904e-05,9.67148811352716e-05,0.000104641398240006,0.000107635633928174,0.000107514226249333,0.000103803171838394,9.95875135396896e-05,0.000114193226080006,0.000132347337218402,0.000173208212921643,0.000248964257635422,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310184759916,-39.6029856554579,-39.6029736678578,-39.6029768140485,-39.6029716406878,-39.6029674365824,-39.6029625530346,-39.602957936486,-39.6029528271526,-39.6029425420949,-39.6029354858143,-39.6029212932927,-39.6029005482536,-39.6029827096993
1.47472222222222,-0.0017037002207367,5.13515145711825e-05,5.44733486080855e-05,8.84579750782787e-05,9.64595551677213e-05,0.000104362517268724,0.000107350150123088,0.000107234854907369,0.0001035450161387,9.93598557601852e-05,0.000113899213021026,0.000131985215611988,0.000172704050098556,0.000248215912838971,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310126784718,-39.602974641253,-39.6029626860986,-39.6029658217355,-39.6029606594475,-39.6029564631815,-39.6029515888117,-39.6029469799982,-39.6029418784867,-39.6029316306808,-39.6029245876912,-39.6029104345324,-39.6028897460931,-39.6029716501659
1.475,-0.00169296574328359,5.12266964278332e-05,5.43410409873367e-05,8.82293612399008e-05,9.62048113908686e-05,0.000104084270550528,0.000107065303914257,0.000106956085561578,0.000103287381064293,9.91326003893502e-05,0.000113605826497808,0.000131623937273079,0.000172201160973344,0.000247469549496237,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310068985782,-39.6029636605441,-39.6029517377561,-39.6029548628687,-39.602949711632,-39.6029455231936,-39.6029406579881,-39.6029360569016,-39.6029309632072,-39.6029207525428,-39.6029137228258,-39.6028996089334,-39.6028789769542,-39.6029606243657
1.47527777777778,-0.00168227088605643,5.11021489870795e-05,5.42090141387634e-05,8.80012640382321e-05,9.59506485833263e-05,0.00010380665678664,0.000106781094059804,0.000106677917136818,0.000103030265835576,9.89057470506282e-05,0.000113313065510083,0.000131263500609746,0.000171699542780007,0.000246725162940012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.310011362629,-39.6029527132405,-39.60294082274,-39.6029439373575,-39.6029387971512,-39.6029346165285,-39.6029297604737,-39.602925167106,-39.6029200812239,-39.6029099075909,-39.6029028911285,-39.6028888164061,-39.6028682407479,-39.6029496322079
1.47555555555556,-0.00167161552853775,5.09778717084162e-05,5.40772675121227e-05,8.77736823852464e-05,9.56970655298003e-05,0.000103529674682873,0.000106497519321461,0.000106400348564321,0.000102773669677502,9.86792953700329e-05,0.000113020929063774,0.000130903904031984,0.000171199192762003,0.000245982748512994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309953914786,-39.6029417992518,-39.60292994096,-39.6029330451116,-39.6029279159146,-39.6029237430959,-39.6029188961783,-39.6029143105214,-39.6029092324467,-39.6028990957355,-39.6028920925098,-39.6028780568613,-39.6028575373852,-39.602938673602
1.47583333333333,-0.00166099955053638,5.0853864052852e-05,5.39458005586943e-05,8.75466151991638e-05,9.54440610171258e-05,0.00010325332295123,0.000106214578467241,0.000106123378778888,0.000102517591816359,9.84532449775799e-05,0.0001127294161669,0.000130545145957944,0.000170700108166144,0.00024524230157055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309896641776,-39.6029309184876,-39.602919092326,-39.6029221860411,-39.6029170678324,-39.6029129028059,-39.6029080650121,-39.602903487058,-39.602898416786,-39.6028883168873,-39.6028813268802,-39.6028673302099,-39.6028468667775,-39.6029277484573
1.47611111111111,-0.00165042283218667,5.07301254837233e-05,5.38146127314108e-05,8.73200614000387e-05,9.51916338400534e-05,0.000102977600306312,0.000105932270270734,0.000105847006720323,0.000102262031484297,9.82275955056643e-05,0.000112438525831429,0.000130187224808131,0.000170202286249788,0.000244503817476972,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309839543126,-39.6029200708581,-39.6029082767483,-39.6029113600559,-39.6029062528147,-39.6029020955689,-39.6028972668855,-39.6028926966261,-39.6028876341523,-39.602877570957,-39.6028705941507,-39.602856636363,-39.6028362288362,-39.6029168566838
1.47638888888889,-0.00163988525394768,5.06066554646691e-05,5.36837034861973e-05,8.70940199144029e-05,9.49397827931215e-05,0.000102702505471331,0.000105650593508651,0.000105571231333612,0.000102006987916978,9.80023465885599e-05,0.000112148257074589,0.000129830139008013,0.000169705724275734,0.000243767291607857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309782618364,-39.6029092562735,-39.6028974941372,-39.6029005670666,-39.602895470772,-39.6028913212953,-39.6028865017089,-39.6028819391365,-39.6028768844561,-39.6028668578558,-39.6028598942325,-39.6028459752322,-39.6028256234732,-39.6029059981914
1.47666666666667,-0.00162938669660234,5.04834534614648e-05,5.35530722793681e-05,8.68684896694149e-05,9.46885066801798e-05,0.000102428037171553,0.000105369546964124,0.000105296051567882,0.000101752460354597,9.77774978626351e-05,0.000111858608916211,0.000129473886988187,0.000169210419514,0.000243032719349488,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309725867019,-39.6028984746441,-39.6028867444035,-39.6028898069836,-39.602884721615,-39.6028805798959,-39.6028757693933,-39.6028712144999,-39.6028661676084,-39.6028561774949,-39.6028492270367,-39.6028353467289,-39.6028150506003,-39.6028951728904
1.47694444444444,-0.00161892704125672,5.03605189408363e-05,5.34227185710917e-05,8.66434695985789e-05,9.44378043053312e-05,0.000102154194138106,0.000105089129425311,0.000105021466377168,0.000101498448039219,9.75530489691351e-05,0.000111569580379555,0.000129118467183574,0.000168716369242021,0.00024230009609872,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309669288621,-39.6028877258808,-39.602876027458,-39.6028790797179,-39.6028740052545,-39.6028698712816,-39.6028650698497,-39.6028605226276,-39.6028554835204,-39.6028455297857,-39.6028385924751,-39.6028247507649,-39.6028045101297,-39.6028843806911
1.47722222222222,-0.00160850616933916,5.02378513711845e-05,5.32926418221948e-05,8.64189586358769e-05,9.41876744806385e-05,0.000101880975107098,0.000104809339684116,0.00010474747472113,0.000101244950218365,9.7328999548664e-05,0.000111281170492555,0.000128763878035038,0.000168223570742639,0.000241569417262837,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3096128827,-39.6028770098943,-39.6028653432118,-39.6028683851804,-39.6028633216018,-39.6028591953636,-39.6028544029892,-39.6028498634307,-39.6028448321033,-39.6028349146399,-39.6028279904593,-39.6028141872524,-39.6027940019738,-39.6028736215043
1.4775,-0.00159812396259951,5.01154502217315e-05,5.31628414958064e-05,8.61949557215632e-05,9.39381160203727e-05,0.000101608378819427,0.000104530176539242,0.000104474075562229,0.000100991966142461,9.71053492462873e-05,0.000110993378286467,0.000128410117986112,0.000167732021306176,0.000240840678261015,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309556648788,-39.6028663265957,-39.6028546915761,-39.6028577232825,-39.602852670568,-39.6028485520533,-39.6028437687233,-39.6028392368208,-39.6028342132688,-39.6028243319695,-39.6028174209013,-39.6028036561035,-39.6027835260453,-39.6028628952408
1.47777777777778,-0.00158778030310826,4.99933149639478e-05,5.30333170554593e-05,8.59714598001245e-05,9.36891277430415e-05,0.000101336404019832,0.000104251638793176,0.000104201267868734,0.000100739495065953,9.68820977094415e-05,0.00011070620279551,0.000128057185485371,0.000167241718230942,0.000240113874520825,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309500586421,-39.6028556758965,-39.6028440724625,-39.6028470939355,-39.6028420520649,-39.6028379412623,-39.6028331669638,-39.6028286427096,-39.6028236269285,-39.6028137816866,-39.6028068837133,-39.6027931572306,-39.6027730822568,-39.6028522018117
1.47805555555556,-0.00157747507325592,4.98714450719157e-05,5.29040679680262e-05,8.57484698167951e-05,9.34407084722595e-05,0.000101065049459938,0.000103973725252894,0.000103929050612323,0.000100487536246881,9.66592445858958e-05,0.000110419643058262,0.000127705078987195,0.000166752658819462,0.000239389001482247,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309444695131,-39.6028450577082,-39.6028334857827,-39.6028364970512,-39.602831466004,-39.6028273629024,-39.6028225976225,-39.602818081009,-39.6028130729945,-39.6028032637035,-39.6027963788077,-39.6027826905465,-39.6027626705214,-39.6028415411282
1.47833333333333,-0.00156720815575208,4.97498400181932e-05,5.27750937028705e-05,8.55259847227551e-05,9.31928570357316e-05,0.000100794313893762,0.000103696434731106,0.000103657422769733,0.000100236088946318,9.64367895286257e-05,0.000110133698116425,0.000127353796948225,0.000166264840384034,0.000238666054594044,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309388974455,-39.6028344719424,-39.6028229314488,-39.6028259325416,-39.6028209122974,-39.6028168168856,-39.6028120606115,-39.6028075516313,-39.6028025513791,-39.6027927779327,-39.6027859060971,-39.6027722559639,-39.6027522907523,-39.602830913102
1.47861111111111,-0.00155697943362464,4.96284992791755e-05,5.26463937297949e-05,8.53040034714708e-05,9.29455722645689e-05,0.000100524196082508,0.00010341976604443,0.000103386383322245,9.99851524292935e-05,9.62147321898923e-05,0.00010984836701563,0.000127003337831593,0.000165778260240277,0.000237945029317011,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30933342393,-39.6028239185113,-39.6028124093728,-39.6028154003186,-39.6028103908574,-39.6028063031243,-39.6028015558432,-39.6027970544888,-39.6027920619945,-39.6027823242871,-39.6027754654943,-39.6027618533961,-39.602741942863,-39.6028203176446
1.47888888888889,-0.00154678879021903,4.95074223314952e-05,5.2517967520828e-05,8.50825250201746e-05,9.26988529956551e-05,0.000100254694790263,0.00010314371801408,0.000103115931255161,9.97347259651455e-05,9.59930722263412e-05,0.000109563648803912,0.000126653700103462,0.000165292915713237,0.000237225921121323,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309278043093,-39.602813397327,-39.6028019194672,-39.6028049002948,-39.6027999015963,-39.6027958215308,-39.60279108323,-39.602786589494,-39.6027816047534,-39.6027719026796,-39.6027650569124,-39.6027514827562,-39.6027316267671,-39.6028097546681
1.47916666666667,-0.00153663610919746,4.93866086536037e-05,5.23898145502668e-05,8.48615483303107e-05,9.24526980688604e-05,9.99858087855731e-05,0.000102868289467777,0.00010284606555774,9.94848088242159e-05,9.5771809295886e-05,0.000109279542533897,0.000126304882235317,0.000164808804132395,0.000236508725488928,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309222831485,-39.602802908302,-39.6027914616445,-39.6027944323825,-39.6027894444268,-39.602785372018,-39.6027806426847,-39.6027761565599,-39.6027711795688,-39.6027615130233,-39.6027546802646,-39.6027411439579,-39.6027213423784,-39.6027992240847
1.47944444444444,-0.00152652127453811,4.92660577266187e-05,5.22619342913841e-05,8.46410723667402e-05,9.22071063297118e-05,9.97175368423841e-05,0.000102593479234888,0.000102576785224589,9.92354002828866e-05,9.55509430588268e-05,0.000108996047260071,0.000125956882701892,0.000164325922835385,0.000235793437910723,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309167788644,-39.6027924513488,-39.6027810358177,-39.6027839964948,-39.6027790192617,-39.6027749544987,-39.6027702341204,-39.6027657555993,-39.6027607863535,-39.6027511552317,-39.6027443354643,-39.6027308369146,-39.602711089611,-39.6027887258065
1.47972222222222,-0.00151644417053427,4.91457690296298e-05,5.21343262238965e-05,8.44210960971543e-05,9.19620766248685e-05,9.94498777400615e-05,0.000102319286151287,0.000102308089254169,9.89864996190631e-05,9.53304731780346e-05,0.000108713162041406,0.000125609699982827,0.000163844269165571,0.000235080053888615,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309112914113,-39.6027820263804,-39.6027706418997,-39.6027735925444,-39.6027686260141,-39.6027645688859,-39.6027598574502,-39.6027553865256,-39.602750425021,-39.6027408292184,-39.6027340224253,-39.6027205615405,-39.6027008683792,-39.6027782597464
1.48,-0.00150640468179375,4.90257420464284e-05,5.20069898266294e-05,8.42016184936766e-05,9.17176078071181e-05,9.91828302604814e-05,0.000102045709057901,0.000102039976647487,9.87381061153691e-05,9.5110399317594e-05,0.000108430885939154,0.000125263332562433,0.000163363840472652,0.000234368568933435,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309058207435,-39.6027716333097,-39.6027602798039,-39.6027632204447,-39.6027582645972,-39.6027542150931,-39.6027495125874,-39.6027450492522,-39.6027400954846,-39.6027305348972,-39.6027237410614,-39.6027103177497,-39.6026906785974,-39.6027678258169
1.48027777777778,-0.00149640269323791,4.8905976261965e-05,5.1879924579085e-05,8.39826385299386e-05,9.14736987344439e-05,9.89163931910541e-05,0.000101772746798895,0.000101772446411946,9.84902190567309e-05,9.4890721142651e-05,0.000108149218019943,0.000124917778927586,0.000162884634113872,0.000233658978567736,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.309003668152,-39.6027612720502,-39.6027499494436,-39.6027528801091,-39.6027479349247,-39.6027438930339,-39.6027391994457,-39.6027347436927,-39.6027297976582,-39.6027202721822,-39.6027134912867,-39.6027001054564,-39.6026805201803,-39.6027574239311
1.48055555555556,-0.00148643809010095,4.87864711603533e-05,5.17531299646064e-05,8.37641551860721e-05,9.12303482663138e-05,9.86505653235636e-05,0.000101500398223749,0.000101505497557149,9.82428377312858e-05,9.46714383230741e-05,0.000107868157351507,0.00012457303757011,0.000162406647451959,0.000232951278323695,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30894929581,-39.6027509425153,-39.6027396507327,-39.6027425714512,-39.6027376369101,-39.6027336026219,-39.602728917939,-39.602724469761,-39.6027195314555,-39.6027100409874,-39.6027032730155,-39.6026899245752,-39.6026703930428,-39.6027470540023
1.48083333333333,-0.00147651075792912,4.86672262287681e-05,5.16266054669788e-05,8.35461674429368e-05,9.0987555268183e-05,9.83853454550602e-05,0.000101228662185665,0.000101239129097915,9.79959614310173e-05,9.44525505291283e-05,0.000107587703003886,0.000124229106987698,0.000161929877855401,0.000232245463743329,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308895089956,-39.6027406446187,-39.6027293835848,-39.6027322943849,-39.6027273704674,-39.6027233437711,-39.6027186679812,-39.6027142273713,-39.6027092967907,-39.6026998412276,-39.6026930861623,-39.6026797750209,-39.6026602971,-39.6027367159437
1.48111111111111,-0.00146662058258004,4.85482409551914e-05,5.15003505738621e-05,8.3328674285211e-05,9.0745318608566e-05,9.81207323858943e-05,0.000100957537542169,0.000100973340053376,9.77495894510889e-05,9.42340574310007e-05,0.000107307854052941,0.000123885985679279,0.000161454322700156,0.000231541530380001,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308841050135,-39.6027303782744,-39.6027191479143,-39.6027220488242,-39.6027171355108,-39.6027131163957,-39.6027084494866,-39.6027040164377,-39.6026990935781,-39.6026896728171,-39.6026829306418,-39.6026696567084,-39.6026502322672,-39.6027264096691
1.48138888888889,-0.00145676745022173,4.84295148292156e-05,5.1374364772064e-05,8.31116747018055e-05,9.05036371601686e-05,9.78567249209497e-05,0.000100687023155958,0.000100708129446617,9.75037210878546e-05,9.40159587040184e-05,0.000107028609576429,0.000123543672149264,0.000160979979367482,0.000230839473796093,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308787175897,-39.6027201433965,-39.6027089436355,-39.6027118346834,-39.6027069319545,-39.6027029204102,-39.6026982623697,-39.6026938368749,-39.6026889217323,-39.6026795356711,-39.602672806369,-39.602659569553,-39.6026401984599,-39.6027161350923
1.48166666666667,-0.00144695124733205,4.8311047342475e-05,5.12486475500141e-05,8.28951676846477e-05,9.0262509799636e-05,9.75933218701445e-05,0.000100417117893315,0.00010044349630278,9.72583556436672e-05,9.37982540243681e-05,0.000106749968654063,0.000123202164905968,0.000160506845245979,0.000230139289563395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30873346679,-39.6027099398993,-39.6026987706628,-39.602701651877,-39.6026967597132,-39.6026927557292,-39.602688106545,-39.6026836885974,-39.602678781168,-39.6026694297044,-39.6026627132589,-39.6026495134699,-39.6026301955937,-39.6027058921273
1.48194444444444,-0.0014371718606978,4.81928379860401e-05,5.11231984002519e-05,8.26791522294426e-05,9.00219354073666e-05,9.7330522045664e-05,0.000100147820626377,0.000100179439652163,9.70134924216216e-05,9.35809430694754e-05,0.000106471930369706,0.000122861462461191,0.000160034917729542,0.000229440973265994,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308679922366,-39.6026997676974,-39.602688628911,-39.6026915003198,-39.6026866187016,-39.6026826222674,-39.6026779819276,-39.6026735715202,-39.6026686718002,-39.6026593548324,-39.6026526512268,-39.6026394883747,-39.6026202235847,-39.6026956806884
1.48222222222222,-0.00142742917741402,4.80748862543728e-05,5.09980168154775e-05,8.24636273336725e-05,8.97819128673121e-05,9.70683242673217e-05,9.98791302287189e-05,9.99159585299474e-05,9.67691307284421e-05,9.33640255184775e-05,0.000106194493810118,0.000122521563331574,0.00015956419421865,0.000228744520495931,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308626542175,-39.6026896267057,-39.6026785182951,-39.6026813799266,-39.6026765088347,-39.6026725199398,-39.6026678884324,-39.6026634855586,-39.6026585935439,-39.6026493109706,-39.6026426201884,-39.6026294941832,-39.6026102823488,-39.6026855006899
1.4825,-0.00141772308488316,4.79571916422015e-05,5.08731022893664e-05,8.2248592000127e-05,8.95424410678967e-05,9.68067273564307e-05,9.96110455808438e-05,9.96530519730279e-05,9.65252698746568e-05,9.31475010521209e-05,0.000105917658064193,0.00012218246603708,0.000159094672119973,0.000228049926855924,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308573325771,-39.6026795168391,-39.6026684387302,-39.6026712906126,-39.6026664300277,-39.6026624486618,-39.6026578259749,-39.6026534306277,-39.6026485463147,-39.6026392980346,-39.6026326200594,-39.6026195308115,-39.6026003718025,-39.6026753520467
1.48277777777778,-0.00140805347081437,4.78397536453926e-05,5.07484543180667e-05,8.20340452338385e-05,8.93035189017396e-05,9.65457301400312e-05,9.93435655653068e-05,9.9390719023391e-05,9.62819091731918e-05,9.29313693530901e-05,0.000105641422224084,0.000121844169102078,0.000158626348845058,0.000227357187958553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308520272707,-39.6026694380127,-39.6026583901318,-39.6026612322931,-39.602656382196,-39.6026524083488,-39.6026477944704,-39.6026434066432,-39.602638530028,-39.6026293159405,-39.6026226507557,-39.6026095981757,-39.6025904918623,-39.6026652346734
1.48305555555556,-0.00139842022322272,4.77225717619689e-05,5.06240723994492e-05,8.18199860433723e-05,8.90651452632567e-05,9.62853314482498e-05,9.90766890705131e-05,9.91289587270724e-05,9.6039047938506e-05,9.27156301067897e-05,0.000105365785385253,0.000121506671052093,0.00015815922181421,0.000226666299426528,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308467382539,-39.6026593901422,-39.6026483724155,-39.6026512048837,-39.6026463652553,-39.6026423989165,-39.6026377938347,-39.6026334135207,-39.6026285445996,-39.6026193646041,-39.6026127121934,-39.6025996961922,-39.6025806424448,-39.6026551484853
1.48333333333333,-0.00138882323042842,4.76056454904879e-05,5.04999560336064e-05,8.16064134389367e-05,8.88273190539013e-05,9.60255301151323e-05,9.88104149880437e-05,9.88677701328958e-05,9.57966854895652e-05,9.25002829982671e-05,0.000105090746644587,0.000121169970420715,0.000157693288451594,0.00022597725689207,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308414654822,-39.6026493731429,-39.602638385497,-39.6026412083,-39.6026363791212,-39.6026324202806,-39.6026278239838,-39.6026234511764,-39.6026185899456,-39.602609443942,-39.602602804289,-39.6025898247775,-39.6025708234671,-39.6026450933976
1.48361111111111,-0.00137926238105607,4.74889743313926e-05,5.03761047203476e-05,8.13933264358365e-05,8.85900391769889e-05,9.57663249796869e-05,9.85447422142743e-05,9.86071522927168e-05,9.55548211482757e-05,9.2285327713688e-05,0.000104816305104596,0.000120834065741769,0.000157228546187683,0.000225290055997266,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308362089114,-39.6026393869309,-39.6026284292924,-39.6026312424582,-39.6026264237099,-39.6026224723574,-39.6026178848337,-39.6026135195262,-39.6026086659822,-39.6025995538705,-39.602592926959,-39.6025799838486,-39.6025610348461,-39.6026350693257
1.48388888888889,-0.00136973756403395,4.7372557786631e-05,5.02525179627742e-05,8.11807240523031e-05,8.83533045387445e-05,9.55077148860405e-05,9.8279669648092e-05,9.83471042639954e-05,9.53134542371816e-05,9.20707639445515e-05,0.000104542459866595,0.000120498955554373,0.000156764992458883,0.000224604692395065,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308309684972,-39.6026294314221,-39.6026185037179,-39.6026213072743,-39.6026164989376,-39.602612555063,-39.6026079763008,-39.6026036184867,-39.6025987726256,-39.6025896943065,-39.6025830801201,-39.6025701733223,-39.6025512764993,-39.6026250761854
1.48416666666667,-0.00136024866859323,4.72563953582271e-05,5.01291952651105e-05,8.09686053093115e-05,8.81171140501838e-05,9.52496986796711e-05,9.80151961941916e-05,9.80876251060334e-05,9.50725840837077e-05,9.18565913794808e-05,0.0001042692100376,0.000120164638400982,0.000156302624708231,0.000223921161747086,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308257441957,-39.6026195065328,-39.6026086086898,-39.6026114026648,-39.6026066047208,-39.602602668314,-39.6025980983016,-39.6025937479744,-39.6025889097926,-39.6025798651668,-39.6025732636894,-39.6025603931159,-39.6025415483442,-39.6026151138926
1.48444444444444,-0.00135079558426715,4.71404865510675e-05,5.00061361326475e-05,8.0756969230963e-05,8.78814666255044e-05,9.49922752128497e-05,9.77513207598562e-05,9.78287138825463e-05,9.48322100159522e-05,9.16428097113141e-05,0.000103996554725536,0.00011983111282794,0.000155841440384231,0.00022323945972429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308205359628,-39.6026096121794,-39.602598744125,-39.6026015285463,-39.602596740976,-39.602592812027,-39.6025882507529,-39.602583907906,-39.6025790774,-39.6025700663685,-39.6025634775839,-39.6025506431469,-39.6025318502986,-39.6026051823633
1.48472222222222,-0.00134137820089036,4.70248308696741e-05,4.98833400740603e-05,8.05458148440666e-05,8.7646361183499e-05,9.47354433398528e-05,9.74880422563135e-05,9.75703696608896e-05,9.45923313673112e-05,9.14294186331327e-05,0.000103724493042334,0.000119498377383998,0.000155381436941578,0.00022255958200732,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308153437548,-39.6025997482787,-39.6025889099402,-39.6025916848354,-39.6025869076202,-39.602582986119,-39.6025784335717,-39.6025740981987,-39.6025692753647,-39.602560297829,-39.6025537217211,-39.6025409233327,-39.6025221822802,-39.6025952815138
1.485,-0.00133199640859815,4.69094278210423e-05,4.9760806596854e-05,8.0335141180908e-05,8.7411796644574e-05,9.44792019198203e-05,9.72253596001425e-05,9.73125915107966e-05,9.43529474713205e-05,9.12164178389909e-05,0.000103453024100952,0.000119166430623239,0.000154922611840132,0.000221881524288966,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308101675279,-39.6025899147475,-39.6025791060524,-39.6025818714493,-39.6025771045705,-39.6025731905071,-39.602568646675,-39.6025643187694,-39.602559503604,-39.6025505594658,-39.6025439960186,-39.6025312335913,-39.6025125442074,-39.6025854112607
1.48527777777778,-0.00132265009782568,4.67942769122266e-05,4.96385352126776e-05,8.01249472733493e-05,8.71777719356821e-05,9.42235498143299e-05,9.69632717109011e-05,9.70553785054882e-05,9.41140576653235e-05,9.1003807025934e-05,0.000103182147018168,0.000118835271102359,0.000154464962545956,0.000221205282268717,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.308050072384,-39.6025801115028,-39.602569332379,-39.6025720883052,-39.602567331744,-39.6025634251086,-39.6025588899803,-39.6025545695358,-39.6025497620354,-39.6025408511967,-39.6025343003941,-39.6025215738405,-39.6025029359983,-39.6025755715206
1.48555555555556,-0.00131333915930727,4.66793776540754e-05,4.95165254332886e-05,7.99152321580962e-05,8.69442859847773e-05,9.39684858909503e-05,9.67017775111553e-05,9.67987297233278e-05,9.38756612883926e-05,9.07915858905124e-05,0.000102911860912324,0.000118504897381796,0.00015400848653061,0.000220530851656726,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307998628428,-39.6025703384621,-39.6025595888373,-39.6025623353205,-39.6025575890583,-39.602553689841,-39.6025491634051,-39.6025448504153,-39.6025400505763,-39.6025311729395,-39.6025246347656,-39.6025119439987,-39.6024933575716,-39.6025657622105
1.48583333333333,-0.00130406348407558,4.65647295560651e-05,4.9394776771941e-05,7.97059948753588e-05,8.67113377241573e-05,9.37140090199114e-05,9.64408759284597e-05,9.65426442439978e-05,9.36377576824338e-05,9.05797541313975e-05,0.000102642164905152,0.000118175308024625,0.000153553181271937,0.000219858228172138,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307947342978,-39.6025605955427,-39.6025498753451,-39.6025526124127,-39.602547876431,-39.6025439846221,-39.6025394668672,-39.6025351613258,-39.6025303691447,-39.6025215246124,-39.6025149990512,-39.6025023439843,-39.6024838088459,-39.6025559832474
1.48611111111111,-0.00129482296346094,4.64503321300432e-05,4.92732887434674e-05,7.94972344676027e-05,8.64789260902394e-05,9.34601180759757e-05,9.61805658930408e-05,9.62871211512524e-05,9.34003461925829e-05,9.03683114479901e-05,0.000102373058120237,0.000117846501598044,0.000153099044253899,0.000219187407544588,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3078962156,-39.6025508826624,-39.6025401918203,-39.6025429194998,-39.6025381937801,-39.6025343093697,-39.6025298002846,-39.6025255021852,-39.6025207176586,-39.6025119061337,-39.6025053931695,-39.6024927737157,-39.6024742897401,-39.6025462345487
1.48638888888889,-0.0012856174890906,4.63361848896779e-05,4.91520608643981e-05,7.92889499800106e-05,8.6247050022487e-05,9.32068119369772e-05,9.59208463394799e-05,9.60321595325529e-05,9.31634261649742e-05,9.01572575420876e-05,0.000102104539682772,0.000117518476672904,0.000152646072964533,0.000218518385513712,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307845245863,-39.6025411997391,-39.6025305381809,-39.6025332564997,-39.6025285410236,-39.6025246640019,-39.6025201635754,-39.6025158729119,-39.6025110960362,-39.6025023174221,-39.6024958170388,-39.6024832331119,-39.6024648001734,-39.6025365160318
1.48666666666667,-0.00127644695288795,4.62222873478223e-05,4.90310926539773e-05,7.9081140461116e-05,8.60157084638164e-05,9.29540894849375e-05,9.56617162061879e-05,9.57777584775358e-05,9.29269969491322e-05,8.99465921151235e-05,0.000101836608721713,0.000117191231823023,0.000152194264898595,0.000217851157826815,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307794433335,-39.6025315466909,-39.6025209143451,-39.6025236233307,-39.6025189180798,-39.6025150484373,-39.602510556658,-39.6025062734242,-39.602501504196,-39.6024927583961,-39.602486270578,-39.6024737220919,-39.6024553400652,-39.6025268276146
1.48694444444444,-0.00126731124707179,4.61086390208601e-05,4.8910383630788e-05,7.88738049635166e-05,8.57849003591256e-05,9.27019496064124e-05,9.54031744343022e-05,9.55239170798921e-05,9.26910578964114e-05,8.97363148699739e-05,0.000101569264367395,0.000116864765625907,0.000151743617555777,0.000217185720242339,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307743777587,-39.6025219234361,-39.6025113202316,-39.6025140199113,-39.6025093248673,-39.6025054625942,-39.6025009794511,-39.6024967036407,-39.6024919420566,-39.6024832289748,-39.6024767537061,-39.6024642405747,-39.6024459093348,-39.6025171692148
1.48722222222222,-0.00125821026415567,4.59952394246041e-05,4.87899333165461e-05,7.86669425409698e-05,8.55546246600644e-05,9.24503911886662e-05,9.51452199695301e-05,9.52706344368147e-05,9.2455608360513e-05,8.95264255114761e-05,0.000101302505753157,0.000116539076661243,0.000151294128442859,0.000216522068526678,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30769327819,-39.6025123298932,-39.602501755759,-39.60250444616,-39.6024997613046,-39.6024959063913,-39.6024914318733,-39.6024871634802,-39.6024824095368,-39.6024737290772,-39.6024672663423,-39.6024547884799,-39.6024365079021,-39.6025075407506
1.4875,-0.00124914389694704,4.58820880776026e-05,4.86697412334254e-05,7.84605522509066e-05,8.53248803192893e-05,9.21994131249753e-05,9.48878517611361e-05,9.50179096477475e-05,9.2220647697434e-05,8.93169237448027e-05,0.000101036332013706,0.000116214163513484,0.000150845795069713,0.000215860198457197,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307642934716,-39.602502765981,-39.6024922208461,-39.6024949019958,-39.6024902273107,-39.6024863797477,-39.6024819138437,-39.6024776528617,-39.6024729065556,-39.6024642586227,-39.6024578084058,-39.602445365727,-39.6024271356868,-39.6024979421403
1.48777777777778,-0.00124011203854661,4.57691844990974e-05,4.85498069051938e-05,7.82546331547846e-05,8.50956662926017e-05,9.19490143125446e-05,9.46310687617087e-05,9.47657418138598e-05,9.1986175265781e-05,8.91078092772513e-05,0.000100770742286041,0.000115890024769075,0.000150398614954268,0.000215200105820009,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307592746739,-39.6024932316184,-39.6024827154121,-39.6024853873376,-39.6024807228048,-39.6024768825826,-39.6024724252814,-39.6024681717045,-39.6024634330323,-39.6024548175308,-39.6024483798163,-39.6024359722358,-39.6024177926092,-39.6024883733024
1.48805555555556,-0.00123111458234754,4.56565282092562e-05,4.84301298578594e-05,7.80491843143812e-05,8.48669815403016e-05,9.16991936520173e-05,9.43748699262905e-05,9.45141300425771e-05,9.17521904248837e-05,8.88990818158123e-05,0.000100505735710503,0.000115566659018098,0.000149952585618363,0.000214541786409342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307542713834,-39.6024837267245,-39.6024732393763,-39.6024759021048,-39.6024712477061,-39.6024674148151,-39.6024629661059,-39.602458719928,-39.6024539888863,-39.6024454057212,-39.6024389804936,-39.6024266079263,-39.6024084785895,-39.6024788341556
1.48833333333333,-0.00122215142203478,4.55441187296034e-05,4.83107096176633e-05,7.78442047967329e-05,8.46388250253828e-05,9.14499500465519e-05,9.41192542151658e-05,9.4263073441553e-05,9.15186925380719e-05,8.86907410683051e-05,0.000100241311428312,0.000115244064854311,0.000149507704590201,0.000213885236030437,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307492835575,-39.6024742512186,-39.6024637926581,-39.6024664462167,-39.6024618019341,-39.6024579763649,-39.6024535362367,-39.6024492974518,-39.6024445740373,-39.602436023114,-39.6024296103576,-39.6024172727187,-39.6023991935482,-39.6024693246188
1.48861111111111,-0.00121322245158424,4.54319555822712e-05,4.81915457140235e-05,7.76396936697123e-05,8.44111957149287e-05,9.12012824034719e-05,9.38642205903075e-05,9.40125711232351e-05,9.12856809699569e-05,8.84827867443224e-05,9.99774685840081e-05,0.00011492224087329,0.000149063969401927,0.000213230450497248,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30744311154,-39.6024648050203,-39.6024543751773,-39.602457019593,-39.6024523854085,-39.6024485671516,-39.6024441355936,-39.6024399041957,-39.602435188405,-39.6024266696291,-39.6024202693284,-39.6024079665333,-39.6023899374059,-39.6024598446111
1.48888888888889,-0.0012043275652622,4.53200382918997e-05,4.80726376758983e-05,7.74356500064725e-05,8.41840925774041e-05,9.09531896333366e-05,9.36097680186538e-05,9.37626222020175e-05,9.10531550865474e-05,8.8275218554331e-05,9.97142063225689e-05,0.000114601185675643,0.000148621377592296,0.000212577425632169,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307393541306,-39.6024553880492,-39.6024449868538,-39.6024476221536,-39.6024429980493,-39.6024391870954,-39.6024347640966,-39.6024305400797,-39.6024258319095,-39.6024173451869,-39.6024109573264,-39.6023986892907,-39.6023807100836,-39.6024503940518
1.48916666666667,-0.00119546665762455,4.52083663834153e-05,4.79539850342294e-05,7.72320728819338e-05,8.39575145859312e-05,9.07056706510525e-05,9.33558954691877e-05,9.35132257954133e-05,9.08211142578659e-05,8.80680362088631e-05,9.94515237912078e-05,0.000114280897863658,0.000148179926705697,0.000211926157267881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307344124452,-39.6024460002255,-39.6024356276076,-39.6024382538185,-39.6024336397765,-39.6024298361162,-39.6024254216659,-39.6024212050239,-39.602416504471,-39.6024080497079,-39.6024016742721,-39.6023894409116,-39.6023715115022,-39.6024409728603
1.48944444444444,-0.00118663962351594,4.50969393828412e-05,4.783558732211e-05,7.70289613723587e-05,8.37314607177118e-05,9.04587243739738e-05,9.31026019151252e-05,9.3264381023121e-05,9.05895578539339e-05,8.78612394198117e-05,9.91894201411962e-05,0.000113961376042416,0.000147739614291203,0.000211276641245961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307294860558,-39.602436641469,-39.6024262973591,-39.6024289145079,-39.6024243105104,-39.6024205141344,-39.6024161082218,-39.6024118989489,-39.6024072060099,-39.6023987831128,-39.6023924200864,-39.6023802213171,-39.6023623415832,-39.6024315809564
1.48972222222222,-0.0011778463580692,4.49857568175352e-05,4.77174440732447e-05,7.68263145584826e-05,8.35059299509418e-05,9.02123497236108e-05,9.28498863328294e-05,9.30160870092916e-05,9.03584852462382e-05,8.76548279000703e-05,9.89278945241079e-05,0.000113642618821419,0.000147300437903025,0.000210628873416821,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307245749204,-39.6024273117003,-39.6024169960287,-39.6024196041424,-39.6024150101715,-39.6024112210706,-39.6024068236849,-39.6024026217753,-39.6023979364468,-39.6023895453225,-39.6023831946901,-39.6023710304282,-39.6023532002478,-39.60242221826
1.49,-0.00116908675670466,4.48748182168296e-05,4.75995548230089e-05,7.66241315228396e-05,8.32809212683441e-05,8.99665456243509e-05,9.25977477011285e-05,9.27683428796269e-05,9.01278958110016e-05,8.7448801363081e-05,9.86669460929988e-05,0.000113324624812026,0.000146862395100699,0.000209982849640447,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307196789972,-39.6024180108398,-39.6024077235372,-39.6024103226425,-39.6024057386806,-39.6024019568455,-39.602397567976,-39.6023933734237,-39.6023886957026,-39.6023803362582,-39.6023739980042,-39.6023618681664,-39.6023440874178,-39.6024128846911
1.49027777777778,-0.00116036071512919,4.47641231099943e-05,4.74819191085801e-05,7.64224113515243e-05,8.30564336557395e-05,8.97213110036279e-05,9.23461850030721e-05,9.25211477626473e-05,8.98977889242455e-05,8.72431595232377e-05,9.84065740030236e-05,0.000113007392629267,0.000146425483449583,0.000209338565786063,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307147982446,-39.6024087388082,-39.6023984798054,-39.6024010699291,-39.6023964959584,-39.60239272138,-39.602388341016,-39.6023841538152,-39.6023794836983,-39.602371155841,-39.6023648299503,-39.6023527344531,-39.602335003015,-39.60240358017
1.49055555555556,-0.00115166812933572,4.46536710273218e-05,4.73645364675537e-05,7.62211531334432e-05,8.28324661012964e-05,8.94766447933768e-05,9.20951972248339e-05,9.22745007900714e-05,8.96681639632505e-05,8.70379020961281e-05,9.81467774127563e-05,0.000112690920889866,0.000145989700519971,0.000208696017730126,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307099326209,-39.6023994955265,-39.6023892647545,-39.6023918459233,-39.6023872819262,-39.6023835145952,-39.6023791427261,-39.602374962871,-39.6023703003549,-39.6023620039924,-39.6023556904498,-39.60234362921,-39.6023259469614,-39.6023943046171
1.49083333333333,-0.00114300889560244,4.45434615016777e-05,4.72474064397818e-05,7.60203559580594e-05,8.26090175986924e-05,8.92325459275481e-05,9.18447833546477e-05,9.20284010962379e-05,8.94390203088074e-05,8.68330287960046e-05,9.78875554812667e-05,0.000112375208214873,0.000145555043886634,0.000208055201361118,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307050820846,-39.6023902809159,-39.6023800783057,-39.6023826505462,-39.6023780965052,-39.6023743364125,-39.6023699730278,-39.6023658005125,-39.6023611455941,-39.6023528806342,-39.6023465794243,-39.6023345523592,-39.6023169191792,-39.6023850579531
1.49111111111111,-0.00113438291049208,4.44334940660467e-05,4.71305285652012e-05,7.58200189211659e-05,8.23860871406617e-05,8.89890133446343e-05,9.15949423850104e-05,9.1782847816911e-05,8.9210357343465e-05,8.66285393394727e-05,9.76289073700374e-05,0.000112060253227119,0.00014512151113023,0.000207416112574503,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.307002465944,-39.6023810948975,-39.6023709203806,-39.6023734837194,-39.6023689396169,-39.6023651867534,-39.6023608318424,-39.6023566666613,-39.6023520193372,-39.6023437856882,-39.6023374967958,-39.6023255038226,-39.6023079195909,-39.6023758400989
1.49138888888889,-0.00112579007085122,4.43237682547333e-05,4.70139023869314e-05,7.56201411177174e-05,8.21636737262999e-05,8.87460459856692e-05,9.13456733108313e-05,9.15378400921125e-05,8.89821744505957e-05,8.64244334431823e-05,9.73708322417094e-05,0.000111746054552691,0.000144689099836558,0.000206778747275618,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306954261089,-39.602371937393,-39.6023617909007,-39.6023643453644,-39.6023598111829,-39.6023560655395,-39.6023517190918,-39.602347561239,-39.6023429215061,-39.6023347190765,-39.6023284424863,-39.6023164835226,-39.6022989481189,-39.6023666509755
1.49166666666667,-0.00111723027380957,4.42142836033117e-05,4.68975274478832e-05,7.54207216472253e-05,8.19417763567746e-05,8.85036427943265e-05,9.1096975130201e-05,9.12933770640525e-05,8.87544710160228e-05,8.62207108243629e-05,9.71133292613824e-05,0.000111432610820561,0.000144257807596449,0.000206143101377388,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30690620587,-39.602362808324,-39.6023526897879,-39.602355235403,-39.6023507111252,-39.6023469726929,-39.602342634698,-39.6023384841678,-39.6023338520228,-39.6023256807213,-39.6023194164183,-39.6023074913816,-39.6022900046862,-39.6023574905041
1.49194444444444,-0.00110870341677925,4.41050396484435e-05,4.67814032927394e-05,7.52217596119737e-05,8.17203940349835e-05,8.82618027182823e-05,9.08488468451617e-05,9.10494578764572e-05,8.85272464271194e-05,8.60173712014373e-05,9.6856397595719e-05,0.000111119920661844,0.000143827632005727,0.000205509170803082,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306858299875,-39.6023537076125,-39.6023436169645,-39.6023461537574,-39.6023416393658,-39.6023379081356,-39.602333578583,-39.6023294353697,-39.6023248108095,-39.602316670545,-39.602310418514,-39.6022985273224,-39.6022810892156,-39.6023483586062
1.49222222222222,-0.0011002093974541,4.39960359277328e-05,4.6665529468623e-05,7.50232541148838e-05,8.14995257689054e-05,8.8020524708372e-05,9.06012874601056e-05,9.08060816765167e-05,8.83005000720923e-05,8.58144142920291e-05,9.66000364123067e-05,0.000110807982711626,0.000143398570665024,0.000204876951484294,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306810542695,-39.6023446351806,-39.6023345723525,-39.6023371003496,-39.6023325958269,-39.6023288717898,-39.6023245506691,-39.6023204147671,-39.6023157977885,-39.6023076884703,-39.6023014486962,-39.6022895912678,-39.6022722016304,-39.6023392552033
1.4925,-0.00109174811380893,4.38872719794027e-05,4.65499055222873e-05,7.48252042643239e-05,8.12791705669284e-05,8.77798077189419e-05,9.03542959826512e-05,9.05632476134904e-05,8.80742313416537e-05,8.56118398156522e-05,9.63442448809084e-05,0.000110496795606335,0.000142970621180928,0.00020424643936185,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306762933921,-39.6023355909505,-39.6023255558745,-39.6023280751022,-39.6023235804311,-39.6023198635782,-39.602315550879,-39.6023114222825,-39.6023068128823,-39.60229873442,-39.6022925068878,-39.6022806831409,-39.6022633418538,-39.6023301802174
1.49277777777778,-0.0010833194640989,4.3778747344657e-05,4.64345310006382e-05,7.46276091694315e-05,8.10593274439119e-05,8.75396507064178e-05,9.01078714209558e-05,9.03209548403885e-05,8.78484396277069e-05,8.54096474917159e-05,9.60890221732091e-05,0.000110186357986667,0.000142543781162753,0.000203617630385142,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306715473145,-39.6023265748448,-39.6023165674531,-39.6023190779377,-39.602314593101,-39.6023108834233,-39.6023065791353,-39.6023024578387,-39.6022978560136,-39.6022898083172,-39.6022835930117,-39.6022718028649,-39.6022545098095,-39.6023211335703
1.49305555555556,-0.00107492334685878,4.36704615633614e-05,4.63194054560593e-05,7.44304679419455e-05,8.08399954138565e-05,8.7300052631039e-05,8.98620127905336e-05,9.00792025099428e-05,8.76231243240662e-05,8.5207837039823e-05,9.58343674624181e-05,0.000109876668493606,0.000142118048227412,0.000202990520512076,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30666815996,-39.6023175867862,-39.6023076070112,-39.6023101087789,-39.6023056337594,-39.602301931248,-39.6022976353609,-39.6022935213585,-39.6022889271056,-39.6022809100849,-39.6022747069912,-39.6022629503632,-39.6022457054211,-39.6023121151843
1.49333333333333,-0.00106655966090219,4.35624141782193e-05,4.62045284387485e-05,7.42337796965383e-05,8.06211734961003e-05,8.70610124558282e-05,8.96167191062165e-05,8.98379897804016e-05,8.7398284825147e-05,8.50064081795611e-05,9.55802799232082e-05,0.00010956772577328,0.00014169341999473,0.000202365105710968,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306620993962,-39.6023086266975,-39.6022986744718,-39.6023011675489,-39.6022967023293,-39.6022930069755,-39.6022887194789,-39.6022846127653,-39.6022800260811,-39.6022720396467,-39.6022658487497,-39.6022541255595,-39.6022369286125,-39.6023031249818
1.49361111111111,-0.00105822830532103,4.34546047324579e-05,4.60898995012002e-05,7.4037543550382e-05,8.04028607118254e-05,8.68225291463932e-05,8.93719893873769e-05,8.95973158095044e-05,8.71739205280862e-05,8.48053606320398e-05,9.53267587318803e-05,0.000109259528473119,0.000141269894091516,0.000201741381956316,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306573974744,-39.6022996945017,-39.6022897697582,-39.6022922541707,-39.6022877987341,-39.6022841105289,-39.6022798314126,-39.6022757319821,-39.6022711528636,-39.6022631969261,-39.6022570182109,-39.6022453283776,-39.6022281793079,-39.6022941628853
1.49388888888889,-0.00104992917948462,4.33470327700405e-05,4.59755181977459e-05,7.3841758622171e-05,8.01850560865062e-05,8.65846016718921e-05,8.91278226551286e-05,8.93571797599045e-05,8.69500308306602e-05,8.4604694118896e-05,9.50738030662874e-05,0.000108952075242065,0.000140847468147817,0.00020111934523274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306527101904,-39.6022907901223,-39.6022808927937,-39.6022833685678,-39.602278922897,-39.6022752418318,-39.6022709710856,-39.6022668789325,-39.6022623073765,-39.6022543818468,-39.6022482152984,-39.6022365587414,-39.6022194574315,-39.6022852288176
1.49416666666667,-0.00104166218303919,4.32396978371016e-05,4.58613840818645e-05,7.36464240350497e-05,7.99677586462932e-05,8.63472290051274e-05,8.88842179341067e-05,8.91175807938024e-05,8.67266151327467e-05,8.44044083607391e-05,9.4821412104714e-05,0.000108645364735046,0.000140426139797967,0.000200498991534429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306480375038,-39.6022819134826,-39.602272043502,-39.6022745106637,-39.6022700747418,-39.6022664008076,-39.6022621384214,-39.6022580535403,-39.6022534895436,-39.6022455943328,-39.6022394399364,-39.6022278165751,-39.6022107629078,-39.6022763227017
1.49444444444444,-0.00103342721590695,4.31325994796712e-05,4.57474967105567e-05,7.3451538912916e-05,7.9750967421126e-05,8.61104101195678e-05,8.8641174252099e-05,8.88785180779885e-05,8.65036728356935e-05,8.42045030799312e-05,9.45695850269773e-05,0.000108339395606286,0.000140005906683257,0.000199880316862447,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306433793745,-39.6022730645063,-39.6022632218069,-39.6022656803822,-39.6022612541923,-39.6022575873804,-39.6022533333439,-39.6022492557292,-39.6022446992888,-39.6022368343083,-39.6022306920489,-39.6022191018032,-39.6022020956614,-39.6022674444606
1.49472222222222,-0.00102522417828567,4.30257372455543e-05,4.56338556409563e-05,7.32571023837387e-05,7.9534681443731e-05,8.58741439948325e-05,8.83986906376439e-05,8.86399907806138e-05,8.62812033414165e-05,8.4004977997048e-05,9.43183210158834e-05,0.000108034166513882,0.000139586766448002,0.000199263317228183,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306387357624,-39.6022642431172,-39.6022544276324,-39.6022568776473,-39.6022524611723,-39.6022488014741,-39.6022445557771,-39.6022404854234,-39.602235936536,-39.6022281016976,-39.6022219715604,-39.6022104143501,-39.6021934556172,-39.6022585940177
1.495,-0.00101705297064778,4.29191106825873e-05,4.5520460431786e-05,7.30631135764783e-05,7.93188997494398e-05,8.56384296101876e-05,8.81567661247199e-05,8.84019980717766e-05,8.60592060533821e-05,8.38058328350309e-05,9.40676192549516e-05,0.000107729676117504,0.000139168716742469,0.000198647988649823,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306341066276,-39.6022554492394,-39.6022456609027,-39.602248102383,-39.6022436956061,-39.6022400430129,-39.6022358056454,-39.602231742547,-39.6022272012095,-39.6022193964252,-39.6022132783953,-39.6022017541406,-39.6021848427001,-39.6022497712966
1.49527777777778,-0.00100891349373975,4.28127193411566e-05,4.54073106428757e-05,7.2869571622699e-05,7.91036213762959e-05,8.54032659506573e-05,8.79153997475222e-05,8.81645391236259e-05,8.58376803770173e-05,8.36070673161526e-05,9.38174789292489e-05,0.000107425923080155,0.000138751755219398,0.00019803432715666,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306294919302,-39.6022466827971,-39.6022369215421,-39.6022393545138,-39.6022349574181,-39.6022313119212,-39.6022270828731,-39.6022230270246,-39.6022184932339,-39.6022107184157,-39.6022046124784,-39.6021931210997,-39.6021762568355,-39.6022409762208
1.49555555555556,-0.00100080564858145,4.27065627711685e-05,4.52944058350314e-05,7.2676475656886e-05,7.88888453654044e-05,8.51686520021392e-05,8.76745905445215e-05,8.79276131114837e-05,8.56166257187329e-05,8.34086811624523e-05,9.35678992244412e-05,0.000107122906066987,0.000138335879540065,0.000197422328783293,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306248916304,-39.6022379437147,-39.6022282094753,-39.602230633964,-39.6022262465329,-39.6022226081236,-39.6022183873849,-39.6022143387808,-39.6022098125336,-39.6022020675942,-39.6021959737346,-39.6021845151523,-39.6021676979487,-39.6022322087143
1.49583333333333,-0.000992729336465387,4.26006405247552e-05,4.51817455710837e-05,7.2483824815173e-05,7.86745707605333e-05,8.49345867540297e-05,8.74343375559734e-05,8.76912192119627e-05,8.53960414849094e-05,8.32106740966538e-05,9.33188793286269e-05,0.000106820623745644,0.000137921087367029,0.000196811989575356,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306203056885,-39.6022292319168,-39.602219524627,-39.6022219406586,-39.6022175628751,-39.6022139315449,-39.6022097191056,-39.6022056777404,-39.6022011590336,-39.6021934438857,-39.602187362089,-39.6021759362239,-39.6021591659651,-39.6022234687013
1.49611111111111,-0.000984684458956077,4.24949521553144e-05,4.50693294140096e-05,7.22916182365874e-05,7.84607966075148e-05,8.47010691978621e-05,8.71946398250403e-05,8.74553566036577e-05,8.51759270854059e-05,8.30130458409347e-05,9.3070418430412e-05,0.000106519074785186,0.000137507376369408,0.000196203305586686,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306157340651,-39.6022205473281,-39.6022108669222,-39.6022132745222,-39.6022089063698,-39.60220528211,-39.60220107796,-39.6021970438284,-39.6021925326589,-39.6021848472154,-39.6021787774669,-39.6021673842399,-39.6021506608107,-39.6022147561058
1.49638888888889,-0.000976670917889303,4.23894972163505e-05,4.49571569274242e-05,7.20998550630986e-05,7.82475219550593e-05,8.44680983292757e-05,8.69554963975666e-05,8.72200244671638e-05,8.49562819297524e-05,8.28157961187087e-05,9.2822515719949e-05,0.000106218257857538,0.000137094744219921,0.000195596272878804,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306111767205,-39.6022118898738,-39.6022022362859,-39.6022046354801,-39.602200276942,-39.6021966597441,-39.6021924638735,-39.6021884369699,-39.6021839333345,-39.6021762775088,-39.6021702197937,-39.6021588591259,-39.6021421824114,-39.6022060708524
1.49666666666667,-0.000968688615371504,4.22842752627978e-05,4.48452276776741e-05,7.19085344376523e-05,7.80347458556171e-05,8.42356731456493e-05,8.67169063211832e-05,8.69852219846777e-05,8.47371054295378e-05,8.26189246523522e-05,9.25751703879075e-05,0.000105918171638309,0.000136683188597123,0.000194990887522086,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306066336155,-39.6022032594789,-39.6021936326436,-39.6021960234574,-39.6021916745171,-39.6021880643725,-39.6021838767714,-39.6021798570904,-39.602175360986,-39.6021677346914,-39.6021616889951,-39.6021503608078,-39.6021337306931,-39.6021974128657
1.49694444444444,-0.000960737453779061,4.21792858498958e-05,4.47335412321081e-05,7.17176555057389e-05,7.78224673623489e-05,8.40037926470822e-05,8.6478868646809e-05,8.67509483416925e-05,8.4518396997352e-05,8.2422431166258e-05,9.23283816262594e-05,0.00010561881480358,0.000136272707181834,0.000194387145596269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.306021047108,-39.6021946560689,-39.6021850559206,-39.6021874383797,-39.6021830990205,-39.6021794959208,-39.6021753165792,-39.6021713041155,-39.6021668155388,-39.6021592186892,-39.6021531849969,-39.6021418892116,-39.6021253055824,-39.6021887820705
1.49722222222222,-0.000952817335757579,4.20745285343985e-05,4.46220971576784e-05,7.15272174173982e-05,7.76106855316808e-05,8.37724558370125e-05,8.62413824270468e-05,8.65172027252944e-05,8.43001560450325e-05,8.22263153815581e-05,9.20821486301968e-05,0.000105320186032754,0.000135863297662205,0.000193785043187874,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305975899671,-39.6021860795692,-39.6021765060428,-39.6021788801726,-39.602174550378,-39.6021709543146,-39.6021667832227,-39.6021627779708,-39.6021582969187,-39.6021507294281,-39.6021447077252,-39.6021334442635,-39.6021169070055,-39.6021801783918
1.4975,-0.000944928164221287,4.19700028749083e-05,4.45108950233677e-05,7.1337219322293e-05,7.73993994231546e-05,8.35416617200771e-05,8.60044467184274e-05,8.6283984323727e-05,8.40823819885325e-05,8.20305770222329e-05,9.18364705929533e-05,0.000105022284007297,0.000135454957728894,0.0001931845763919,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305930893455,-39.6021775299055,-39.6021679829359,-39.6021703487619,-39.6021660285155,-39.6021624394799,-39.6021582766277,-39.6021542785822,-39.6021498050517,-39.6021422668343,-39.6021362571061,-39.6021250258898,-39.6021085348893,-39.6021716017548
1.49777777777778,-0.000937069842352337,4.18657084301318e-05,4.43999344005394e-05,7.11476603725094e-05,7.71886080989045e-05,8.33114093047239e-05,8.57680605790862e-05,8.60512923264247e-05,8.38650742433432e-05,8.18352158113054e-05,9.15913467109972e-05,0.000104725107410186,0.000135047685077665,0.00019258574131381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30588602807,-39.6021690070039,-39.6021594865262,-39.6021618440737,-39.6021575333589,-39.6021539513427,-39.6021497967205,-39.602145805876,-39.6021413398638,-39.6021338308342,-39.602127833066,-39.6021166340173,-39.6021001891604,-39.6021630520848
1.49805555555556,-0.000929242273600111,4.17616447597593e-05,4.42892148590322e-05,7.09585397247551e-05,7.69783106217305e-05,8.30816976025767e-05,8.55322230682078e-05,8.58191259276331e-05,8.36482322252652e-05,8.16402314716787e-05,9.13467761810692e-05,0.000104428654927532,0.000134641477409575,0.00019198853406536,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305841303126,-39.6021605107904,-39.6021510167397,-39.6021533660341,-39.6021490648345,-39.6021454898294,-39.6021413434272,-39.6021373597784,-39.6021329012813,-39.6021254213542,-39.6021194355315,-39.6021082685726,-39.6020918697461,-39.6021545293075
1.49833333333333,-0.000921445361680549,4.1657811424229e-05,4.41787359719325e-05,7.07698565352707e-05,7.6768506059987e-05,8.28525256272856e-05,8.52969332479474e-05,8.55874843208821e-05,8.34318553523347e-05,8.14456237265243e-05,9.11027582011351e-05,0.000104132925246972,0.000134236332429718,0.000191392950766353,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305796718237,-39.6021520411914,-39.602142573503,-39.6021449145695,-39.6021406228688,-39.6021370548663,-39.6021329166744,-39.6021289402159,-39.6021244892308,-39.6021170383212,-39.6021110644293,-39.6020999294826,-39.6020835765733,-39.6021460333484
1.49861111111111,-0.000913679010575502,4.15542079864286e-05,4.40684973132962e-05,7.058160996212e-05,7.65591934826819e-05,8.2623892394139e-05,8.50621901841383e-05,8.53563667020333e-05,8.32159430430772e-05,8.12513922976155e-05,9.08592919712548e-05,0.000103837917058559,0.000133832247846814,0.000190798987547367,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305752273014,-39.6021435981331,-39.6021341567427,-39.6021364896066,-39.6021322073884,-39.60212864638,-39.6021245163887,-39.6021205471152,-39.6021161036388,-39.602108681662,-39.6021027196863,-39.6020916166744,-39.6020753095696,-39.6021375641336
1.49888888888889,-0.000905943124532015,4.14508340088787e-05,4.39584984566034e-05,7.03937991689396e-05,7.63503719604961e-05,8.23957969214013e-05,8.48279929444962e-05,8.51257722692204e-05,8.30004947173954e-05,8.10575369081437e-05,9.06163766907471e-05,0.000103543629053275,0.000133429221375084,0.000190206640545287,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305707967073,-39.6021351815425,-39.6021257663856,-39.602128091072,-39.60212381832,-39.6021202642975,-39.6021161424969,-39.602112180403,-39.6021077444323,-39.6021003513037,-39.6020944012297,-39.6020833300754,-39.6020670686625,-39.6021291215891
1.49916666666667,-0.000898237608061734,4.13476890549991e-05,4.3848738978417e-05,7.02064233187233e-05,7.61420405679508e-05,8.21682382306049e-05,8.45943405988102e-05,8.48957002201751e-05,8.27855097956743e-05,8.08640572800994e-05,9.03740115613939e-05,0.00010325005992665,0.00013302725073248,0.00018961590590537,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305663800028,-39.6021267913462,-39.6021174023587,-39.6021197188927,-39.6021154555906,-39.6021119085457,-39.6021077949261,-39.6021038400065,-39.6020994115382,-39.6020920471736,-39.6020861089867,-39.6020750696129,-39.6020588537797,-39.6021207056412
1.49944444444444,-0.000890562365940194,4.12447726897472e-05,4.37392184545495e-05,7.00194815782852e-05,7.59341983816311e-05,8.19412153448279e-05,8.43612322175857e-05,8.46661497583841e-05,8.25709876987323e-05,8.06709531365828e-05,9.01321957851349e-05,0.000102957208373774,0.000132626333642294,0.000189026779780934,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305619771496,-39.6021184274713,-39.6021090645892,-39.6021113729959,-39.6021071191275,-39.6021035790517,-39.6020994736035,-39.6020955258529,-39.6020911048837,-39.6020837691991,-39.6020778428849,-39.6020668352148,-39.6020506648491,-39.6021123162164
1.49972222222222,-0.00088291730320614,4.11420844789624e-05,4.36299364632529e-05,6.98329731154701e-05,7.57268444794405e-05,8.17147272907214e-05,8.41286668749307e-05,8.44371200861184e-05,8.23569278495845e-05,8.04782241991082e-05,8.98909285649832e-05,0.000102665073094554,0.000132226467829525,0.000188439258334818,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305575881093,-39.6021100898451,-39.6021007530044,-39.6021030533088,-39.602098808858,-39.6020952757431,-39.6020911784565,-39.6020872378694,-39.6020828243963,-39.6020755173079,-39.6020696028517,-39.6020586268087,-39.6020425017988,-39.6021039532413
1.5,-0.000875302325160896,4.10396239894653e-05,4.35208925838248e-05,6.96468970998033e-05,7.55199779440007e-05,8.14887730958335e-05,8.38966436481352e-05,8.42086104071252e-05,8.21433296707966e-05,8.0285870190531e-05,8.96502091049286e-05,0.00010237365278819,0.000131827651027086,0.000187853337736567,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305532128438,-39.6021017783949,-39.6020924675319,-39.6020947597589,-39.6020905247095,-39.6020869985472,-39.6020829094125,-39.6020789759839,-39.6020745700035,-39.6020672914277,-39.6020613888151,-39.6020504443226,-39.6020343645572,-39.6020956166427
1.50027777777778,-0.000867717337367707,4.09373907893889e-05,4.3412086395449e-05,6.94612527039681e-05,7.53135978581208e-05,8.12633517914987e-05,8.36651616151643e-05,8.39806199288767e-05,8.19301925855776e-05,8.00938908312103e-05,8.9410036610554e-05,0.000102082946157308,0.000131429880969473,0.000187269014165064,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30548851315,-39.6020934930483,-39.6020842080994,-39.6020864922739,-39.6020822666098,-39.6020787473918,-39.6020746663995,-39.6020707401238,-39.602066341633,-39.6020590914866,-39.6020532007031,-39.6020422876849,-39.6020262530525,-39.6020873063475
1.50055555555556,-0.000860162245651049,4.08353844467709e-05,4.33035174786575e-05,6.92760391036108e-05,7.51077033076813e-05,8.10384624112903e-05,8.34342198558889e-05,8.37531478585172e-05,8.17175160193687e-05,7.9902285843291e-05,8.91704102864284e-05,0.000101792951906712,0.000131033155397904,0.000186686283805454,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305445034848,-39.602085233733,-39.6020759746348,-39.6020782507818,-39.6020740344868,-39.6020705222049,-39.6020664493452,-39.6020625302172,-39.6020581392128,-39.6020509174127,-39.6020450384438,-39.6020341568237,-39.6020181672135,-39.6020790222831
1.50083333333333,-0.000852636956095994,4.07336045314578e-05,4.31951854163871e-05,6.90912554731612e-05,7.49022933818618e-05,8.08141039899615e-05,8.32038174536787e-05,8.35261934051015e-05,8.15052993977518e-05,7.97110549472857e-05,8.8931329340004e-05,0.000101503668742407,0.000130637472054771,0.000186105142853398,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305401693154,-39.6020770003771,-39.6020677670662,-39.6020700352104,-39.6020658282685,-39.6020623229145,-39.6020582581779,-39.6020543461923,-39.602049962671,-39.6020427691344,-39.6020369019656,-39.6020260516677,-39.602010106969,-39.6020707643767
1.50111111111111,-0.000845141375047552,4.06320506141331e-05,4.30870897911815e-05,6.89069009921706e-05,7.46973671702303e-05,8.05902755662184e-05,8.29739534930057e-05,8.32997557803151e-05,8.12935421464561e-05,7.95201978645523e-05,8.86927929794825e-05,0.000101215095372586,0.000130242828689075,0.000185525587510871,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305358487689,-39.6020687929086,-39.6020595853219,-39.602061845488,-39.6020576478832,-39.6020541494489,-39.6020500928257,-39.6020461879773,-39.6020418119359,-39.6020346465801,-39.602028791197,-39.6020179721455,-39.6020020722479,-39.6020625325559
1.50138888888889,-0.000837675409109964,4.05307222656926e-05,4.29792301864567e-05,6.87229748427158e-05,7.4492923765783e-05,8.03669761792142e-05,8.27446270594818e-05,8.30738341970978e-05,8.1082243692289e-05,7.93297143156159e-05,8.84548004128325e-05,0.000100927230507342,0.000129849223053527,0.000184947613988484,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305315418076,-39.6020606112559,-39.6020514293303,-39.602053681543,-39.6020494932594,-39.6020460017365,-39.6020419532173,-39.6020380555006,-39.6020336869358,-39.6020265496787,-39.6020207060667,-39.602009918186,-39.6019940629794,-39.6020543267484
1.50166666666667,-0.000830238965146221,4.04296190593279e-05,4.28716061874247e-05,6.85394762068148e-05,7.42889622626732e-05,8.01442048733128e-05,8.25158372423646e-05,8.28484278684873e-05,8.08714034636835e-05,7.91396040200464e-05,8.8217350848342e-05,0.000100640072859555,0.000129456652904544,0.000184371218506054,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305272483939,-39.6020524553473,-39.6020432990201,-39.6020455433041,-39.6020413643257,-39.6020378797061,-39.6020338392811,-39.602029948691,-39.6020255875996,-39.6020184783588,-39.6020126465037,-39.6020018897184,-39.6019860790927,-39.602046146882
1.50194444444444,-0.000822831950277133,4.03287405673536e-05,4.27642173805723e-05,6.83564042682478e-05,7.40854817593909e-05,7.99219606921773e-05,8.22875831324677e-05,8.2623536011159e-05,8.06610208877305e-05,7.89498666983054e-05,8.7980443497464e-05,0.000100353621141304,0.000129065116003682,0.000183796397288268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305229684902,-39.6020443251117,-39.60203519432,-39.6020374306998,-39.6020332610108,-39.6020297832863,-39.6020257509461,-39.6020218674773,-39.6020175138559,-39.6020104325497,-39.602004612437,-39.6019938866719,-39.6019781205175,-39.6020379928849
1.50222222222222,-0.000815454271880924,4.02280863648766e-05,4.26570633521666e-05,6.81737582152539e-05,7.38824813542374e-05,7.97002426825716e-05,8.20598638226844e-05,8.23991578410705e-05,8.04510953947249e-05,7.8760502069251e-05,8.77440775701301e-05,0.000100067874069349,0.000128674610114782,0.000183223146571413,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305187020592,-39.6020362204778,-39.6020271151591,-39.6020293436593,-39.6020251832437,-39.6020217124062,-39.6020176881413,-39.6020138117884,-39.6020094656338,-39.6020024121805,-39.6019966037957,-39.6019859089757,-39.6019701871833,-39.6020298646853
1.5025,-0.000808105837592507,4.01276560269238e-05,4.25501436903684e-05,6.79915372352856e-05,7.36799601502384e-05,7.94790498935892e-05,8.18326784086362e-05,8.21752925763694e-05,8.02416264131291e-05,7.85715098527035e-05,8.75082522779575e-05,9.97828303605884e-05,0.000128285133009062,0.000182651462597483,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305144490635,-39.6020281413747,-39.6020190614665,-39.6020212821116,-39.6020171309536,-39.6020136669949,-39.6020096507958,-39.6020057815536,-39.6020014428625,-39.6019944171807,-39.6019886205095,-39.6019779565597,-39.6019622790201,-39.6020217622116
1.50277777777778,-0.000800786555302742,4.00274491293195e-05,4.24434579841468e-05,6.78097405192269e-05,7.34779172501878e-05,7.92583813776099e-05,8.16060259857866e-05,8.19519394381715e-05,8.00326133722842e-05,7.83828897670697e-05,8.72729668325335e-05,9.9498488735775e-05,0.000127896682458281,0.00018208134161718,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305102094658,-39.6020200877315,-39.6020110331716,-39.602013245986,-39.6020091040698,-39.6020056469818,-39.6020016388389,-39.6019977767022,-39.6019934454713,-39.6019864474798,-39.6019806625077,-39.6019700293534,-39.6019543959577,-39.6020136853924
1.50305555555556,-0.000793496333157928,3.99274652492118e-05,4.23370058232631e-05,6.76283672602403e-05,7.32763517606706e-05,7.90382361875411e-05,8.13799056525889e-05,8.17290976461349e-05,7.98240557049109e-05,7.81946415298318e-05,8.70382204476537e-05,9.9214847915035e-05,0.000127509256240106,0.000181512779888491,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.305059832289,-39.6020120594777,-39.6020030302038,-39.6020052352119,-39.6020011025217,-39.6019976522964,-39.6019936522003,-39.6019897971637,-39.6019854733897,-39.6019785030075,-39.6019727297202,-39.6019621272868,-39.6019465379265,-39.6020056341565
1.50333333333333,-0.000786235079559093,3.98277039639865e-05,4.22307867988425e-05,6.74474166537936e-05,7.30752627886224e-05,7.88186133792548e-05,8.11543165104314e-05,8.15067664232554e-05,7.96159528406273e-05,7.80067648586562e-05,8.68040123363446e-05,9.89319066231879e-05,0.000127122852135604,0.000180945773678222,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30501770316,-39.6020040565428,-39.601995052493,-39.6019972497191,-39.6019931262392,-39.6019896828685,-39.6019856908096,-39.6019818428679,-39.6019775265475,-39.6019705836938,-39.601964822077,-39.6019542502902,-39.6019387048567,-39.6019976084328
1.50361111111111,-0.000779002703161344,3.97281648538907e-05,4.21248005016738e-05,6.7266887895422e-05,7.28746494444368e-05,7.85995120113176e-05,8.09292576605785e-05,8.12849449938205e-05,7.94083042122952e-05,7.78192594702421e-05,8.65703417136309e-05,9.86496635825069e-05,0.000126737467930413,0.00018038031926092,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304975706898,-39.6019960788566,-39.6019870999689,-39.6019892894373,-39.601985175152,-39.6019817386277,-39.6019777545968,-39.6019739137447,-39.6019696048744,-39.6019626894688,-39.6019569395081,-39.6019463982936,-39.601930896679,-39.6019896081504
1.50388888888889,-0.000771799112873241,3.96288474967427e-05,4.20190465246433e-05,6.70867801844528e-05,7.26745108410206e-05,7.83809311434782e-05,8.07047282078998e-05,8.1063632582876e-05,7.92011092516107e-05,7.76321250816166e-05,8.63372077929109e-05,9.8368117520961e-05,0.000126353101414468,0.000179816412918921,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304933843137,-39.6019881263489,-39.6019791725617,-39.6019813542965,-39.6019772491902,-39.6019738195044,-39.6019698434918,-39.6019660097241,-39.6019617083006,-39.6019548202628,-39.6019490819438,-39.6019385712276,-39.601923113324,-39.6019816332388
1.50416666666667,-0.000764624217856185,3.95297514745185e-05,4.1913524460959e-05,6.69070927212558e-05,7.24748460925749e-05,7.81628698379574e-05,8.04807272569486e-05,8.08428284173888e-05,7.89943673911756e-05,7.74453614091642e-05,8.61046097908511e-05,9.80872671664183e-05,0.000125969750381311,0.000179254050940983,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304892111508,-39.6019801989499,-39.6019712702016,-39.601973444227,-39.601969348284,-39.6019659254285,-39.6019619574249,-39.6019581307363,-39.6019538367564,-39.6019469760063,-39.6019412493147,-39.6019307690229,-39.6019153547226,-39.6019736836272
1.50444444444444,-0.000757477927523719,3.94308763678408e-05,4.18082339059358e-05,6.67278247073994e-05,7.22756543164247e-05,7.79453271578839e-05,8.02572539173554e-05,8.06225317239895e-05,7.87880780644535e-05,7.72589681686195e-05,8.58725469221138e-05,9.78071112490618e-05,0.000125587412628312,0.000178693229625526,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304850511644,-39.6019722965898,-39.6019633928189,-39.6019655591591,-39.6019614723637,-39.6019580563307,-39.6019540963267,-39.6019502767119,-39.601945990172,-39.6019391566298,-39.6019334415512,-39.6019229916102,-39.6019076208059,-39.6019657592455
1.50472222222222,-0.000750360151540895,3.9332221758739e-05,4.17031744553773e-05,6.65489753472758e-05,7.20769346295781e-05,7.77283021714129e-05,8.00343072976091e-05,8.0402741731763e-05,7.85822407053652e-05,7.70729450744134e-05,8.56410184043422e-05,9.75276485006499e-05,0.000125206085956202,0.000178133945278401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304809043179,-39.6019644191991,-39.6019555403443,-39.6019576990233,-39.60195362136,-39.6019502121413,-39.6019462601275,-39.6019424475812,-39.601938168478,-39.6019313620641,-39.6019256585842,-39.6019152389204,-39.601899911505,-39.6019578600233
1.505,-0.000743270799823737,3.92337872306657e-05,4.15983457048574e-05,6.63705438471087e-05,7.18786861533246e-05,7.75117939452616e-05,7.98118865093103e-05,8.01834576710045e-05,7.83768547478213e-05,7.68872918405926e-05,8.54100234548894e-05,9.72488776538114e-05,0.00012482576817196,0.000177576194211665,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304767705749,-39.6019565667084,-39.6019477127085,-39.6019498637503,-39.6019457952036,-39.6019423927912,-39.6019384487582,-39.6019346432752,-39.6019303716053,-39.6019235922402,-39.6019179003448,-39.6019075108848,-39.6018922267515,-39.6019499858907
1.50527777777778,-0.000736209782538492,3.91355723685135e-05,4.14937472519865e-05,6.619252941396e-05,7.16809080101835e-05,7.72958015506403e-05,7.95899906648525e-05,7.99646787729342e-05,7.81719196257249e-05,7.67020081821649e-05,8.51795612902761e-05,9.69707974432098e-05,0.000124446457085006,0.000177019972747978,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30472649899,-39.6019487390484,-39.6019399098425,-39.601942053271,-39.6019379938254,-39.6019345982114,-39.6019306621498,-39.6019268637248,-39.6019225994847,-39.6019158470893,-39.601910166764,-39.6018998074346,-39.6018845664767,-39.601942136778
1.50555555555556,-0.000729177010101044,3.90375767566433e-05,4.13893786946022e-05,6.60149312586198e-05,7.14835993238563e-05,7.70803240595703e-05,7.93686188795798e-05,7.97464042709617e-05,7.7967434774193e-05,7.65170938110945e-05,8.49496311298161e-05,9.6693406606233e-05,0.000124068150506998,0.000176465277215054,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304685422537,-39.6019409361503,-39.6019321316774,-39.6019342675165,-39.6019302171565,-39.6019268283328,-39.6019229002333,-39.601919108861,-39.6019148520473,-39.6019081265427,-39.6019024577731,-39.6018921285014,-39.6018769306125,-39.6019343126153
1.50583333333333,-0.000722172393176284,3.89397999807255e-05,4.12852396309427e-05,6.58377485928939e-05,7.1286759221947e-05,7.68653605463896e-05,7.91477702694486e-05,7.95286333972556e-05,7.77633996287634e-05,7.63325484404729e-05,8.47202321910579e-05,9.64167038813731e-05,0.000123690846255952,0.000175912103949717,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304644476029,-39.6019331579451,-39.6019243781444,-39.601926506418,-39.6019224651281,-39.6019190830868,-39.60191516294,-39.6019113786152,-39.6019071292244,-39.6019004305318,-39.6018947733037,-39.6018844740167,-39.6018693190908,-39.6019265133332
1.50611111111111,-0.000715195842677462,3.88422416273651e-05,4.11813296618463e-05,6.56609806293683e-05,7.10903868318817e-05,7.66509100876867e-05,7.89274439517704e-05,7.93113653883282e-05,7.75598136243158e-05,7.61483717822611e-05,8.44913636929815e-05,9.61406880078006e-05,0.000123314542153409,0.000175360449295997,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304603659105,-39.601925404364,-39.601916649175,-39.6019187699069,-39.6019147376716,-39.6019113624049,-39.6019074502014,-39.6019036729188,-39.6018994309475,-39.6018927589883,-39.6018871132874,-39.6018768439124,-39.6018617318436,-39.6019187388625
1.50638888888889,-0.000708247269765596,3.87449012836356e-05,4.10776483879508e-05,6.54846265832922e-05,7.08944812847654e-05,7.64369717607371e-05,7.87076390474241e-05,7.90945994781117e-05,7.73566761972382e-05,7.59645635479077e-05,8.42630248562061e-05,9.58653577261562e-05,0.0001229392360241,0.00017481030960537,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304562971404,-39.6019176753388,-39.6019089447009,-39.6019110579147,-39.6019070347188,-39.6019036662185,-39.6018997619491,-39.6018959917034,-39.601891757148,-39.6018851118441,-39.6018794776561,-39.6018692381206,-39.6018541688032,-39.6019109891339
1.50666666666667,-0.000701326585848811,3.86477785388051e-05,4.09741954107149e-05,6.53086856714469e-05,7.0699041712558e-05,7.62235446458505e-05,7.8488354676336e-05,7.88783349051858e-05,7.71539867834246e-05,7.57811234468651e-05,8.40352149000344e-05,9.55907117805406e-05,0.000122564925697035,0.000174261681237311,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304522412566,-39.6019099708009,-39.6019012646539,-39.6019033703733,-39.6018993562013,-39.6018959944596,-39.601892098115,-39.6018883349008,-39.6018841077579,-39.6018774890311,-39.6018718663417,-39.6018616565733,-39.601846629902,-39.6019032640785
1.50694444444444,-0.000694433702581708,3.85508729811657e-05,4.08709703325331e-05,6.51331571128045e-05,7.050406724948e-05,7.60106278249332e-05,7.82695899625576e-05,7.86625709062553e-05,7.69517448192426e-05,7.55980511892778e-05,8.38079330452247e-05,9.5316748914983e-05,0.000122191609004049,0.00017371456055892,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304481982234,-39.6019022906823,-39.6018936089658,-39.6018957072146,-39.6018917020512,-39.6018883470601,-39.6018844586309,-39.601880702443,-39.6018764827091,-39.6018698904814,-39.6018642792763,-39.6018540992029,-39.6018391150725,-39.6018955636276
1.50722222222222,-0.000687568531864759,3.84541842016451e-05,4.0767972756546e-05,6.49580401275214e-05,7.03095570320771e-05,7.57982203816745e-05,7.80513440301976e-05,7.84473067199375e-05,7.67499497419375e-05,7.54153464848659e-05,8.35811785120563e-05,9.50434678749092e-05,0.000121819283781966,0.000173168943945372,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304441680049,-39.6018946349149,-39.6018859775689,-39.6018880683705,-39.6018840722004,-39.6018807239521,-39.601876843429,-39.6018730942622,-39.6018688819336,-39.6018623161275,-39.6018567163925,-39.6018465659418,-39.6018316242475,-39.6018878877124
1.5075,-0.000680730985843736,3.83577117895964e-05,4.0665202286982e-05,6.47833339383557e-05,7.01155101968566e-05,7.55863214031031e-05,7.78336160044824e-05,7.82325415873204e-05,7.65486009875454e-05,7.52330090417618e-05,8.33549505226979e-05,9.47708674082611e-05,0.000121447947870369,0.000172624827777913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304401505655,-39.6018870034309,-39.6018783703956,-39.6018804537735,-39.6018764665815,-39.601873125068,-39.6018692524417,-39.6018655102906,-39.6018613053638,-39.6018547659018,-39.6018491776226,-39.6018390567228,-39.6018241573599,-39.6018802362644
1.50777777777778,-0.000673920976908994,3.82614553379502e-05,4.05626585285126e-05,6.46090377684003e-05,6.99219258849645e-05,7.5374929974958e-05,7.76164050137394e-05,7.80182747483654e-05,7.63476979942831e-05,7.5051038566516e-05,8.31292482978787e-05,9.44989462636161e-05,0.000121077599114418,0.000172082208446807,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304361458695,-39.6018793961627,-39.6018707873782,-39.6018728633559,-39.6018688851266,-39.6018655503401,-39.6018616856014,-39.6018579504606,-39.6018537529321,-39.601847239737,-39.6018416628993,-39.6018315714787,-39.6018167143428,-39.6018726092155
1.50805555555556,-0.000667138417694883,3.81654144388728e-05,4.04603410867687e-05,6.44351508437524e-05,6.97288032379737e-05,7.51640451862888e-05,7.73997101861765e-05,7.78045054464967e-05,7.61472401972901e-05,7.48694347664866e-05,8.2904071060847e-05,9.42277031912804e-05,0.0001207082353608,0.000171541082349847,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304321538815,-39.6018718130428,-39.6018632284495,-39.6018652970504,-39.6018613277687,-39.6018579997012,-39.6018541428407,-39.6018504147051,-39.6018462245712,-39.6018397375659,-39.6018341721554,-39.6018241101425,-39.6018092951295,-39.6018650064975
1.50833333333333,-0.000660383221079189,3.8069588685333e-05,4.03582495692466e-05,6.42616723921077e-05,6.95361413979001e-05,7.49536661294361e-05,7.71835306522195e-05,7.7591232923834e-05,7.59472270352252e-05,7.4688197347622e-05,8.26794180325967e-05,9.39571369436627e-05,0.000120339854461903,0.000171001445890913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304281745661,-39.601864254004,-39.6018556935422,-39.6018577547897,-39.6018537944403,-39.601850473084,-39.6018466240926,-39.6018429029568,-39.6018387202139,-39.6018322593216,-39.6018267053241,-39.6018166726474,-39.6018018996532,-39.6018574280425
1.50861111111111,-0.000653655300182383,3.79739776708769e-05,4.02563835832408e-05,6.40886016414435e-05,6.93439395114638e-05,7.47437918956819e-05,7.69678655447002e-05,7.73784564239653e-05,7.57476579462286e-05,7.4507326014766e-05,8.24552884364988e-05,9.3687246273119e-05,0.000119972454272583,0.000170463295482766,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30424207888,-39.601856718979,-39.6018481825894,-39.6018502365068,-39.6018462850746,-39.6018429704216,-39.6018391292899,-39.6018354151486,-39.6018312397931,-39.6018248049372,-39.6018192623384,-39.6018092589266,-39.6017945278477,-39.6018498737826
1.50888888888889,-0.00064695456836718,3.78785809913537e-05,4.01547427362933e-05,6.39159378226106e-05,6.91521967250732e-05,7.45344215812898e-05,7.67527139959796e-05,7.71661751918465e-05,7.55485323674834e-05,7.4326820471958e-05,8.22316814945671e-05,9.34180299355765e-05,0.000119606032651391,0.000169926627545018,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304202538118,-39.601849207901,-39.6018406955243,-39.6018427421348,-39.6018387996046,-39.6018354916471,-39.6018316583659,-39.6018279512137,-39.6018237832419,-39.6018173743461,-39.6018118431317,-39.6018018689137,-39.6017871796465,-39.6018423436502
1.50916666666667,-0.000640280939237826,3.77833982419848e-05,4.00533266378616e-05,6.37436801677229e-05,6.89609121877062e-05,7.43255542818004e-05,7.65380751409528e-05,7.69543884731625e-05,7.53498497364122e-05,7.41466804232251e-05,8.20085964316452e-05,9.31494866856298e-05,0.000119240587460469,0.000169391438505652,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304163123026,-39.601841720703,-39.6018332322802,-39.601835271607,-39.6018313379637,-39.6018280366937,-39.6018242112538,-39.6018205110854,-39.6018163504937,-39.6018099674817,-39.6018044476375,-39.6017945025424,-39.6017798549838,-39.601834837578
1.50944444444444,-0.000633634326639426,3.76884290196876e-05,3.99521348970271e-05,6.35718279111139e-05,6.8770085050119e-05,7.41171890952687e-05,7.63239481155189e-05,7.67430955145533e-05,7.51516094917177e-05,7.39669055706316e-05,8.17860324695215e-05,9.28816152821343e-05,0.000118876116567347,0.000168857724798121,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304123833252,-39.6018342573186,-39.6018257927906,-39.6018278248568,-39.6018239000853,-39.6018206054951,-39.6018167878872,-39.6018130946973,-39.601808941482,-39.6018025842777,-39.6017970757894,-39.6017871597465,-39.6017725537934,-39.6018273554986
1.50972222222222,-0.000627014644657509,3.75936729218261e-05,3.9851167124602e-05,6.34003802885853e-05,6.85797144637211e-05,7.39093251215795e-05,7.61103320577115e-05,7.65322955626326e-05,7.49538110708518e-05,7.37874956163983e-05,8.1563988832634e-05,9.26144144824907e-05,0.00011851261784141,0.000168325482865235,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304084668446,-39.6018268176812,-39.6018183769891,-39.6018204018178,-39.6018164859032,-39.6018131979849,-39.6018093881998,-39.601805701983,-39.6018015561403,-39.6017952246681,-39.6017897275215,-39.6017798404599,-39.6017652760098,-39.6018198973448
1.51,-0.000620421807617238,3.74991295461287e-05,3.97504229320393e-05,6.32293365367724e-05,6.83897995832839e-05,7.3701961461692e-05,7.58972261059068e-05,7.63219878667461e-05,7.47564539115434e-05,7.36084502619666e-05,8.13424647438988e-05,9.23478830483905e-05,0.000118150089156496,0.000167794709155855,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304045628261,-39.6018194017246,-39.6018109848097,-39.601813002424,-39.6018090953511,-39.6018058140968,-39.6018020121253,-39.6017983328762,-39.6017941944025,-39.6017878885867,-39.6017824027675,-39.601772544617,-39.6017580215671,-39.6018124630499
1.51027777777778,-0.000613855730082879,3.74047984908018e-05,3.9649901932124e-05,6.30586958946959e-05,6.8200339564149e-05,7.34950972192891e-05,7.56846294004e-05,7.61121716742333e-05,7.45595374527932e-05,7.34297692064784e-05,8.11214594285417e-05,9.208201974177e-05,0.000117788528388263,0.000167265400127194,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.304006712348,-39.6018120093827,-39.6018036161864,-39.6018056266091,-39.6018017283629,-39.6017984537649,-39.6017946595978,-39.6017909873111,-39.6017868562025,-39.6017805759678,-39.6017751014617,-39.6017652721519,-39.6017507904,-39.6018050525469
1.51055555555556,-0.000607316326857254,3.73106793566816e-05,3.9549603736458e-05,6.28884576027885e-05,6.80113335641203e-05,7.32887314983993e-05,7.54725410828927e-05,7.59028462354554e-05,7.43630611321524e-05,7.32514521492715e-05,8.09009721105898e-05,9.18168233246658e-05,0.000117427933418338,0.000166737552243515,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30396792036,-39.6018046405894,-39.6017962710533,-39.6017982743074,-39.601794384873,-39.6017911169234,-39.6017873305514,-39.6017836652218,-39.6017795414745,-39.6017732867457,-39.6017678235385,-39.6017580229991,-39.6017435824433,-39.6017976657692
1.51083333333333,-0.000600803512980988,3.72167717437426e-05,3.94495279592846e-05,6.27186209025176e-05,6.78227807420172e-05,7.30828634058232e-05,7.52609602967672e-05,7.56940108011482e-05,7.41670243877386e-05,7.30734987876765e-05,8.06810020146407e-05,9.15522925615903e-05,0.000117068302131274,0.000166211161975849,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303929251952,-39.6017972952791,-39.6017889493447,-39.6017909454531,-39.6017870648154,-39.6017838035065,-39.6017800249204,-39.6017763665425,-39.6017722501527,-39.6017660208548,-39.6017605689323,-39.6017507970934,-39.6017363976318,-39.6017903026505
1.51111111111111,-0.000594317203732113,3.71230752528828e-05,3.93496742147971e-05,6.2549185038792e-05,6.76346802585629e-05,7.28774920484394e-05,7.50498861855975e-05,7.54856646228034e-05,7.39714266578195e-05,7.28959088190991e-05,8.04615483657392e-05,9.12884262179201e-05,0.000116709632414433,0.000165686225804137,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303890706777,-39.601789973386,-39.6017816509953,-39.6017836399808,-39.6017797681249,-39.6017765134487,-39.6017727426394,-39.6017690912077,-39.6017649821717,-39.6017587782299,-39.6017533375778,-39.6017435943695,-39.6017292359005,-39.6017829631245
1.51138888888889,-0.000587857314625221,3.70295894861534e-05,3.92500421184294e-05,6.23801492548237e-05,6.74470312761447e-05,7.2672616536674e-05,7.48393178950879e-05,7.52778069515836e-05,7.37762673800808e-05,7.27186819407236e-05,8.02426103884524e-05,9.10252230598273e-05,0.000116351922159901,0.000165162740213827,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303852284492,-39.6017826748449,-39.6017743759396,-39.6017763578249,-39.601772494736,-39.6017692466848,-39.6017654836431,-39.6017618391522,-39.6017577374661,-39.6017515588059,-39.6017461294099,-39.6017364147624,-39.6017220971847,-39.6017756471249
1.51166666666667,-0.000581423761411056,3.69363140461891e-05,3.91506312861637e-05,6.2211512797584e-05,6.72598329584822e-05,7.24682359813619e-05,7.46292545718298e-05,7.50704370400409e-05,7.35815459938997e-05,7.25418178467154e-05,8.00241873075064e-05,9.07626818566087e-05,0.000115995169263162,0.000164640701698154,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303813984753,-39.6017753995903,-39.6017671241125,-39.6017690989204,-39.6017652445835,-39.6017620031495,-39.6017582478661,-39.6017546103107,-39.6017505159706,-39.6017443625176,-39.6017389443635,-39.6017292582072,-39.6017149814198,-39.6017683545859
1.51194444444444,-0.000575016460075789,3.68432485369267e-05,3.90514413334213e-05,6.20432749164828e-05,6.70730844716945e-05,7.22643494944741e-05,7.44196953634489e-05,7.48635541426159e-05,7.33872619360648e-05,7.236531623125e-05,7.98062783491718e-05,9.05008013770401e-05,0.000115639371621048,0.000164120106758016,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303775807218,-39.6017681475571,-39.6017598954491,-39.6017618632021,-39.6017580176024,-39.6017547827779,-39.6017510352436,-39.6017474046182,-39.6017433176203,-39.6017371893002,-39.6017317823737,-39.6017221246394,-39.6017078885412,-39.6017610854418
1.51222222222222,-0.000568635326840572,3.67503925614996e-05,3.89524718791418e-05,6.18754348606022e-05,6.68867849819822e-05,7.20609561908141e-05,7.42106394191387e-05,7.46571575127801e-05,7.31934146448294e-05,7.21891767882005e-05,7.95888827378865e-05,9.02395803917071e-05,0.000115284527136561,0.00016360095190096,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303737751545,-39.6017609186805,-39.6017526898845,-39.6017546506053,-39.6017508137279,-39.6017475855049,-39.6017438457107,-39.6017402220099,-39.6017361423501,-39.6017300390891,-39.6017246433759,-39.6017150139942,-39.6017008184847,-39.6017538396267
1.5125,-0.000562280278160754,3.66577457252589e-05,3.88537225403438e-05,6.17079918804875e-05,6.67009336591818e-05,7.18580551860017e-05,7.40020858890014e-05,7.4451246404483e-05,7.30000035583638e-05,7.20133992096544e-05,7.93719996995107e-05,8.99790176725181e-05,0.000114930633715687,0.000163083233642274,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303699817393,-39.6017537128956,-39.6017455073541,-39.6017474610651,-39.6017436328952,-39.6017404112661,-39.6017366792026,-39.601733062421,-39.6017289900955,-39.6017229118197,-39.6017175273057,-39.6017079262074,-39.6016937711861,-39.6017466170754
1.51277777777778,-0.000555951230725422,3.6565307634906e-05,3.87551929363663e-05,6.15409452286037e-05,6.65155296726387e-05,7.16556455968318e-05,7.37940339250207e-05,7.42458200740958e-05,7.28070281140972e-05,7.18379831861499e-05,7.91556284592104e-05,8.9719111993263e-05,0.000114577689266611,0.000162566948504441,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303662004422,-39.6017465301378,-39.6017383477933,-39.6017402945171,-39.6017364750399,-39.6017332599969,-39.601729535655,-39.6017259257871,-39.6017218607919,-39.6017158074277,-39.6017104340985,-39.6017008612147,-39.6016867465815,-39.6017394177224
1.51305555555556,-0.00054964810145673,3.64730778957729e-05,3.86568826858305e-05,6.13742941594415e-05,6.63305721953017e-05,7.14537265426578e-05,7.35864826790217e-05,7.40408777777179e-05,7.2614487749105e-05,7.16629284086567e-05,7.8939768242092e-05,8.94598621278898e-05,0.000114225691702064,0.000162052093017402,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303624312294,-39.6017393703426,-39.6017312111378,-39.6017331508968,-39.6017293400976,-39.6017261316328,-39.6017224150034,-39.6017188120438,-39.6017147543749,-39.6017087258489,-39.6017033636902,-39.6016938189521,-39.601679744607,-39.6017322415028
1.51333333333333,-0.000543370807509412,3.63810561154282e-05,3.85587914094058e-05,6.12080379289246e-05,6.61460604004009e-05,7.12522971427197e-05,7.33794313051895e-05,7.38364187712761e-05,7.24223819010011e-05,7.14882345667981e-05,7.8724418273891e-05,8.92012668514839e-05,0.000113874638937621,0.000161538663718434,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303586740669,-39.6017322334458,-39.6017240973235,-39.6017260301401,-39.601722228004,-39.6017190261098,-39.6017153171836,-39.6017117211268,-39.6017076707802,-39.6017016670192,-39.6016963160168,-39.6016867993558,-39.6016727651989,-39.6017250883514
1.51361111111111,-0.00053711926627003,3.62892419015582e-05,3.84609187278743e-05,6.1042175793657e-05,6.59619934623258e-05,7.10513565190492e-05,7.31728789582773e-05,7.36324423124176e-05,7.22307100074387e-05,7.13139013479402e-05,7.85095777809523e-05,8.89433249416e-05,0.000113524528892797,0.000161026657150047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30354928921,-39.6017251193832,-39.6017170062864,-39.6017189321828,-39.6017151386952,-39.6017119433638,-39.6017082421316,-39.6017046529721,-39.6017006099438,-39.6016946308748,-39.6016892910144,-39.6016798023619,-39.6016658082938,-39.6017179582035
1.51388888888889,-0.000530893395356519,3.61976348640178e-05,3.83632642614816e-05,6.08767070129966e-05,6.57783705574981e-05,7.08509037941005e-05,7.29668247952498e-05,7.34289476577906e-05,7.20394715055902e-05,7.11399284383019e-05,7.82952459892861e-05,8.86860351754094e-05,0.000113175359490418,0.000160516069863865,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303511957582,-39.6017180280908,-39.6017099379626,-39.6017118569611,-39.6017080721073,-39.6017048833308,-39.6017011897836,-39.6016976075158,-39.6016935718018,-39.6016876173519,-39.6016822886193,-39.6016728279068,-39.6016588738283,-39.6017108509944
1.51416666666667,-0.000524693112617531,3.61062346111214e-05,3.82658276329269e-05,6.07116308465321e-05,6.55951908645309e-05,7.06509380930957e-05,7.27612679711234e-05,7.32259340669457e-05,7.18486658328211e-05,7.09663155246662e-05,7.80814221242484e-05,8.84293963314873e-05,0.000112827128657921,0.000160006898416848,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303474745448,-39.6017109595049,-39.6017028922884,-39.6017048044113,-39.6017010281766,-39.6016978459473,-39.6016941600758,-39.6016905846943,-39.6016865562904,-39.6016806263871,-39.6016753087679,-39.6016658759273,-39.6016519617392,-39.6017037666597
1.51444444444444,-0.000518518336131872,3.60150407530125e-05,3.81686084664135e-05,6.0546946555613e-05,6.5412453562111e-05,7.04514585407968e-05,7.2556207645183e-05,7.30234007983929e-05,7.16582924255679e-05,7.07930622908027e-05,7.78681054121956e-05,8.81734071908104e-05,0.000112479834323309,0.000159499139375157,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303437652473,-39.6017039135618,-39.6016958692004,-39.6016977744697,-39.6016940068394,-39.6016908311496,-39.6016871529446,-39.601683584444,-39.6016795633461,-39.6016736579169,-39.6016683513968,-39.60165894636,-39.6016450719635,-39.601696705135
1.51472222222222,-0.000512368984207949,3.59240529009934e-05,3.80716063837725e-05,6.03826534028408e-05,6.52301578316354e-05,7.02524642653059e-05,7.23516429769287e-05,7.28213471104319e-05,7.14683507206252e-05,7.062016842179e-05,7.7655295077262e-05,8.79180665347484e-05,0.000112133474420227,0.000158992789312211,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303400678323,-39.601696890198,-39.6016888686352,-39.601690767073,-39.6016870080325,-39.6016838388744,-39.6016801683268,-39.6016766067014,-39.6016725929054,-39.601666711878,-39.6016614164429,-39.6016520391418,-39.6016382044383,-39.6016896663562
1.515,-0.000506244975383095,3.58332706664569e-05,3.79748210099996e-05,6.02187506521963e-05,6.50483028552659e-05,7.00539543949604e-05,7.21475731257803e-05,7.26197722637902e-05,7.1278840153839e-05,7.04476335998414e-05,7.74429903463669e-05,8.76633731459364e-05,0.000111788046885015,0.000158487844805646,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303363822666,-39.6016898893502,-39.6016818905295,-39.6016837821579,-39.6016800316925,-39.6016768690584,-39.601673206159,-39.6016696514034,-39.6016656449051,-39.6016597882074,-39.6016545038429,-39.6016451542099,-39.6016313591009,-39.6016826502593
1.51527777777778,-0.000500146228423061,3.57426936611368e-05,3.78782519694527e-05,6.00552375697423e-05,6.48668878173371e-05,6.98559280590718e-05,7.19439972533864e-05,7.24186755187211e-05,7.10897601611682e-05,7.02754575065246e-05,7.72311904456709e-05,8.74093258072146e-05,0.00011144354965696,0.000157984302442651,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30332708517,-39.6016829109553,-39.6016749348203,-39.6016768196614,-39.6016730777566,-39.6016699216386,-39.6016662663783,-39.6016627184868,-39.601658719282,-39.6016528868423,-39.601647613534,-39.6016382915013,-39.6016245358887,-39.6016756567803
1.51555555555556,-0.000494072662321415,3.56523214980555e-05,3.7781898888439e-05,5.98921134212057e-05,6.46859119031879e-05,6.96583843895322e-05,7.17409145211364e-05,7.2218056136219e-05,7.090111017936e-05,7.01036398212312e-05,7.70198946013951e-05,8.71559233032741e-05,0.000111099980679297,0.000157482158817101,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303290465501,-39.6016759549502,-39.6016680014449,-39.6016698795205,-39.6016661461616,-39.6016629965521,-39.6016593489216,-39.6016558078887,-39.6016518159733,-39.6016460077197,-39.6016407454535,-39.6016314509536,-39.6016177347394,-39.6016686858557
1.51583333333333,-0.000488024196298992,3.55621537915227e-05,3.76857613916657e-05,5.97293774763528e-05,6.45053742992384e-05,6.94613225181964e-05,7.1538324093406e-05,7.20179133777938e-05,7.0712889643025e-05,6.99321802239014e-05,7.68091020377115e-05,8.69031644208717e-05,0.000110757337898081,0.000156981410528523,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303253963331,-39.6016690212721,-39.6016610903404,-39.6016629616723,-39.6016592368449,-39.6016560937361,-39.6016524537264,-39.6016489195464,-39.6016449349161,-39.6016391507772,-39.6016338995386,-39.6016246325042,-39.6016109555907,-39.6016617374219
1.51611111111111,-0.000482000749803219,3.54721901551237e-05,3.75898391068531e-05,5.95670290039365e-05,6.43252741935678e-05,6.92647415795764e-05,7.13362251342336e-05,7.18182465041504e-05,7.05250979879077e-05,6.97610783925823e-05,7.65988119811933e-05,8.6651047946359e-05,0.000110415619263743,0.000156482054184047,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30321757833,-39.6016621098584,-39.6016542014443,-39.6016560660545,-39.6016523497439,-39.601649213128,-39.6016455807299,-39.6016420533973,-39.6016380760478,-39.6016323159522,-39.6016270757271,-39.6016178360909,-39.6016041983805,-39.6016548114155
1.51638888888889,-0.000476002242507627,3.53824302041562e-05,3.74941316612723e-05,5.94050672759458e-05,6.41456107748771e-05,6.90686407087054e-05,7.11346168082041e-05,7.16190547781861e-05,7.03377346489423e-05,6.95903340042449e-05,7.63890236570254e-05,8.63995726673674e-05,0.000110074822729429,0.000155984086398785,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303181310168,-39.6016552206465,-39.6016473346943,-39.6016491926044,-39.6016454847962,-39.6016423546655,-39.6016387298697,-39.6016352093789,-39.6016312393059,-39.6016255031826,-39.6016202739565,-39.6016110616514,-39.6015974630469,-39.6016479077734
1.51666666666667,-0.000470028594311282,3.529287355453e-05,3.7398638682876e-05,5.92434915640331e-05,6.39663832344988e-05,6.88730190415093e-05,7.09334982818404e-05,7.14203374621278e-05,7.01507990612087e-05,6.94199467338105e-05,7.6179736291721e-05,8.6148737372708e-05,0.000109734946251173,0.000155487503794094,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303145158517,-39.6016483535741,-39.601640490028,-39.6016423412598,-39.6016386419394,-39.6016355182862,-39.6016319010836,-39.601628387429,-39.6016244246282,-39.6016187124061,-39.6016134941648,-39.6016043091238,-39.6015907495281,-39.6016410264325
1.51694444444444,-0.000464079725338131,3.52035198227455e-05,3.73033598002051e-05,5.90823011416929e-05,6.37875907645754e-05,6.8677875716719e-05,7.07328687220847e-05,7.12220938181794e-05,6.99642906594217e-05,6.92499162557583e-05,7.59709491100671e-05,8.58985408538358e-05,0.000109395987787806,0.000154992302998182,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303109123051,-39.601641508579,-39.6016336673835,-39.6016355119585,-39.6016318211116,-39.601628703928,-39.6016250943095,-39.6016215874853,-39.6016176319525,-39.6016119435609,-39.6016067362899,-39.6015975784463,-39.6015840577625,-39.6016341673299
1.51722222222222,-0.000458155555936488,3.51143686254372e-05,3.72082946423637e-05,5.89214952843465e-05,6.36092325592864e-05,6.84832098718707e-05,7.05327272970778e-05,7.10243231116497e-05,6.97782088755532e-05,6.90802422442904e-05,7.57626613384946e-05,8.5648981899883e-05,0.000109057945302864,0.000154498480646245,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303073203442,-39.601634685599,-39.6016268666987,-39.6016287046387,-39.6016250222507,-39.6016219115291,-39.6016183094854,-39.6016148094861,-39.6016108612167,-39.601605196585,-39.6016000002701,-39.6015908695572,-39.6015773876886,-39.6016273304028
1.5175,-0.000452256006678482,3.50254195807062e-05,3.71134428390993e-05,5.87610732683463e-05,6.34313078123842e-05,6.82890206480439e-05,7.03330731760775e-05,7.08270246045536e-05,6.95925531451679e-05,6.89109243713708e-05,7.55548722005289e-05,8.54000593043035e-05,0.000108720816761997,0.000154006033380457,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303037399366,-39.6016278845725,-39.601620087912,-39.6016219192384,-39.6016182452949,-39.6016151410275,-39.6016115465494,-39.6016080533694,-39.6016041123591,-39.6015984714169,-39.6015932860437,-39.6015841823949,-39.6015707392451,-39.6016205155887
1.51777777777778,-0.000446380998359422,3.49366723073555e-05,3.70188040201883e-05,5.86010343712139e-05,6.32538157209948e-05,6.80953071867528e-05,7.0133905527559e-05,7.06301975616528e-05,6.94073229008161e-05,6.87419623080622e-05,7.53475809222227e-05,8.51517718596922e-05,0.000108384600135382,0.000153514957849269,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.303001710498,-39.6016211054375,-39.6016133309617,-39.601615155696,-39.6016114901826,-39.6016083923616,-39.6016048054401,-39.6016013190735,-39.6015973853179,-39.6015917679949,-39.6015865935492,-39.6015775168981,-39.6015641123708,-39.6016137228252
1.51805555555556,-0.000440530451997283,3.48481264241332e-05,3.69243778180429e-05,5.84413778713925e-05,6.30767554821537e-05,6.7902068630735e-05,6.99352235224401e-05,7.04338412469153e-05,6.92225175762846e-05,6.85733557234345e-05,7.5140786728462e-05,8.4904118360836e-05,0.000108049293395057,0.000153025250709687,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302966136513,-39.6016143481326,-39.6016065957864,-39.6016084139501,-39.6016047568523,-39.6016016654701,-39.6015980860959,-39.6015946065371,-39.6015906800317,-39.6015850862579,-39.6015799227251,-39.6015708730056,-39.6015575070048,-39.60160695205
1.51833333333333,-0.000434704288832056,3.47597815504164e-05,3.68301638633519e-05,5.82821030496925e-05,6.29001262950926e-05,6.7709304122755e-05,6.97370263329253e-05,7.02379549253981e-05,6.90381366040959e-05,6.84051042858282e-05,7.49344888445157e-05,8.46570976025169e-05,0.000107714894516581,0.000152536908623184,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302930677089,-39.6016076125964,-39.6015998823248,-39.6016016939392,-39.6015980452427,-39.6015949602914,-39.6015913884554,-39.6015879156986,-39.601583996439,-39.6015784261445,-39.6015732735105,-39.6015642506562,-39.6015509230863,-39.6016002032011
1.51861111111111,-0.000428902430325315,3.46716373071588e-05,3.67361617889189e-05,5.81232091866104e-05,6.2723927359508e-05,6.7517012808721e-05,6.95393131308974e-05,7.00425378621289e-05,6.88541794160108e-05,6.82372076626806e-05,7.47286864946929e-05,8.44107083809998e-05,0.000107381401480096,0.000152049928260186,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302895331903,-39.6016008987676,-39.6015931905158,-39.6015949956023,-39.6015913552927,-39.6015882767646,-39.6015847124575,-39.6015812464971,-39.6015773344786,-39.6015717875938,-39.601566645844,-39.6015576497892,-39.6015443605544,-39.6015934762164
1.51888888888889,-0.000423124798159474,3.45836933156467e-05,3.66423712270841e-05,5.79646955653834e-05,6.25481578772036e-05,6.73251938343943e-05,6.93420830883988e-05,6.9847589322161e-05,6.86706454450696e-05,6.80696655199328e-05,7.45233789037436e-05,8.41649494929515e-05,0.000107048812266176,0.000151564306297831,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302860100635,-39.6015942065851,-39.6015865202983,-39.6015883188782,-39.6015846869411,-39.6015816148285,-39.6015780580412,-39.6015745988713,-39.6015706940896,-39.6015651705449,-39.601560039665,-39.6015510703437,-39.6015378193487,-39.6015867710341
1.51916666666667,-0.000417371314237442,3.44959491976773e-05,3.65487918108469e-05,5.78065614694202e-05,6.23728170503807e-05,6.71338463473298e-05,6.91453353814319e-05,6.96531085717104e-05,6.84875341207976e-05,6.79024775228002e-05,7.43185652962992e-05,8.39198197367872e-05,0.000106717124861682,0.000151080039418069,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302824982963,-39.6015875359879,-39.6015798716117,-39.601581663706,-39.6015780401273,-39.6015749744223,-39.6015714251456,-39.6015679727606,-39.6015640752109,-39.601558574937,-39.6015534549126,-39.6015445122591,-39.6015312994088,-39.6015800875927
1.51944444444444,-0.000411641900681865,3.44084045751865e-05,3.64554231750063e-05,5.76488061849278e-05,6.21979040826517e-05,6.69429694953808e-05,6.89490691830924e-05,6.94590948763268e-05,6.83048448756815e-05,6.77356433344905e-05,7.4114244896364e-05,8.36753179124594e-05,0.000106386337254215,0.000150597124311307,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302789978567,-39.6015808869153,-39.6015732443951,-39.6015750300252,-39.6015714147903,-39.6015683554853,-39.60156481371,-39.601561368104,-39.6015574777818,-39.6015520007095,-39.6015468915263,-39.601537975475,-39.6015248006744,-39.6015734258306
1.51972222222222,-0.00040593647983469,3.4321059071552e-05,3.6362264952888e-05,5.74914289980008e-05,6.20234181800643e-05,6.67525624285112e-05,6.87532836701896e-05,6.92655475009724e-05,6.81225771399758e-05,6.7569162617082e-05,7.39104169286335e-05,8.34314428190207e-05,0.000106056447435922,0.000150115557674869,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302755087129,-39.6015742593067,-39.6015666385881,-39.601568417775,-39.6015648108698,-39.601561757957,-39.6015582236738,-39.6015547848411,-39.6015509017417,-39.6015454478021,-39.6015403494457,-39.6015314599311,-39.6015183230855,-39.6015667856866
1.52,-0.000400254974256492,3.42339123105482e-05,3.62693167801901e-05,5.7334429195718e-05,6.18493585487657e-05,6.6562624297344e-05,6.85579780179114e-05,6.90724657138883e-05,6.79407303436175e-05,6.74030350307893e-05,7.37070806165196e-05,8.31881932572591e-05,0.000105727453402459,0.000149635336211961,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302720308331,-39.6015676531016,-39.6015600541305,-39.6015618268952,-39.6015582283053,-39.6015551817769,-39.6015516549768,-39.6015482229114,-39.6015443470303,-39.6015389161544,-39.6015338286103,-39.6015249655672,-39.601511866582,-39.6015601670994
1.52027777777778,-0.000394597306726078,3.41469639172001e-05,3.61765782917302e-05,5.7177806067202e-05,6.16757243959301e-05,6.63731542542364e-05,6.83631514041414e-05,6.88798487801984e-05,6.77593039169435e-05,6.72372602359769e-05,7.35042351844495e-05,8.29455680293464e-05,0.000105399353151133,0.000149156456632651,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302685641855,-39.6015610682396,-39.6015534909618,-39.6015552573253,-39.6015516670365,-39.6015486268849,-39.6015451075585,-39.6015416822547,-39.6015378135871,-39.6015324057064,-39.6015273289603,-39.6015184923234,-39.6015054311043,-39.601553570008
1.52055555555556,-0.000388963400239728,3.40602135151706e-05,3.6084049125555e-05,5.70215589012201e-05,6.15025149313771e-05,6.61841514513592e-05,6.81688030050001e-05,6.86876959689127e-05,6.75782972882716e-05,6.70718378907023e-05,7.33018798552628e-05,8.2703565938318e-05,0.000105072144683446,0.000148678915654655,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302651087385,-39.6015545046606,-39.6015469490221,-39.6015487090054,-39.6015451270035,-39.6015420932207,-39.6015385813589,-39.6015351628108,-39.601531301352,-39.601525916398,-39.6015208504354,-39.6015120401398,-39.6014990165928,-39.6015469943516
1.52083333333333,-0.00038335317801076,3.3973660731078e-05,3.59917289160775e-05,5.68656869908673e-05,6.13297293638669e-05,6.59956150431798e-05,6.79749320004435e-05,6.84960065451711e-05,6.73977098870094e-05,6.69067676518807e-05,7.31000138529329e-05,8.2462185788347e-05,0.000104745826003567,0.000148202710001192,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302616644605,-39.6015479623046,-39.6015404282516,-39.6015421818755,-39.6015386081462,-39.6015355807246,-39.6015320763181,-39.6015286645199,-39.6015248102652,-39.6015194481696,-39.601514392976,-39.6015056089567,-39.6014926229878,-39.6015404400695
1.52111111111111,-0.000377766563469009,3.38873051908299e-05,3.58996173018859e-05,5.67101896270917e-05,6.11573669045422e-05,6.58075441849722e-05,6.77815375692793e-05,6.83047797772532e-05,6.72175411416656e-05,6.67420491750125e-05,7.28986364007155e-05,8.2221426382921e-05,0.000104420395119131,0.00014772783640342,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302582313199,-39.6015414411117,-39.6015339285904,-39.6015356758758,-39.6015321104049,-39.6015290893367,-39.6015255923763,-39.601522187322,-39.6015183402666,-39.6015130009613,-39.6015079565224,-39.6014991987146,-39.6014862502301,-39.601533907101
1.52138888888889,-0.000372203480260181,3.38011465215955e-05,3.58077139203106e-05,5.65550661035708e-05,6.09854267665083e-05,6.56199380314926e-05,6.75886188919157e-05,6.81140149331017e-05,6.70377904790309e-05,6.65776821140543e-05,7.26977467211282e-05,8.19812865299271e-05,0.000104095850040283,0.000147254291597749,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302548092855,-39.6015349410223,-39.601527449979,-39.6015291909466,-39.6015256337199,-39.6015226189973,-39.6015191294739,-39.6015157311577,-39.6015118912967,-39.6015065747137,-39.601501541015,-39.6014928093541,-39.6014798982605,-39.6015273953858
1.52166666666667,-0.000366663852245363,3.37151843510371e-05,3.57160184092279e-05,5.64003157159922e-05,6.08139081626878e-05,6.54327957408393e-05,6.739617514829e-05,6.79237112793709e-05,6.6858457327301e-05,6.64136661233673e-05,7.24973440370178e-05,8.1741765034384e-05,0.00010377218878099,0.00014678207232841,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302513983259,-39.6015284619767,-39.6015209923579,-39.6015227270285,-39.6015191780318,-39.6015161696471,-39.6015126875513,-39.6015092959672,-39.6015054632959,-39.6015001693674,-39.6014951463945,-39.601486440816,-39.6014735670201,-39.6015209048637
1.52194444444444,-0.00036114760350045,3.36294183072421e-05,3.56245304081932e-05,5.62459377594384e-05,6.06428103075238e-05,6.52461164712296e-05,6.72042055201355e-05,6.77338680846562e-05,6.66795411126814e-05,6.62500008541097e-05,7.22974275709481e-05,8.15028607038873e-05,0.000103449409357515,0.000146311175345947,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302479984098,-39.6015220039156,-39.6015145556679,-39.601516284062,-39.6015127432813,-39.6015097412266,-39.6015062665493,-39.6015028816914,-39.6014990562049,-39.6014937848633,-39.6014887726016,-39.6014800930411,-39.6014672564497,-39.6015144354745
1.52222222222222,-0.000355654658315596,3.35438480187723e-05,3.55332495559741e-05,5.60919315309058e-05,6.04721324172927e-05,6.505989938103e-05,6.70127091902934e-05,6.75444846155329e-05,6.65010412633318e-05,6.6086685956244e-05,7.20979965449113e-05,8.12645723467395e-05,0.000103127509789706,0.000145841597407755,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30244609506,-39.6015155667797,-39.6015081398498,-39.6015098619882,-39.6015063294091,-39.6015033336768,-39.6014998664087,-39.601496488271,-39.6014926699644,-39.6014874211422,-39.6014824195774,-39.6014737659706,-39.6014609664909,-39.6015079871582
1.5225,-0.000350184941194618,3.34584731155077e-05,3.54421754928383e-05,5.59382963280887e-05,6.03018737092181e-05,6.4874143630834e-05,6.68216853390536e-05,6.73555601420675e-05,6.63229572028105e-05,6.59237210796356e-05,7.1899050181011e-05,8.10268987724608e-05,0.000102806488100906,0.000145373335278048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302412315835,-39.6015091505099,-39.6015017448447,-39.6015034607478,-39.6014999363563,-39.6014969469385,-39.6014934870704,-39.6014901156469,-39.6014863045153,-39.6014810781453,-39.6014760872628,-39.6014674595456,-39.601454697085,-39.6015015598552
1.52277777777778,-0.000344738376854517,3.33732932266105e-05,3.53513078586265e-05,5.57850314503802e-05,6.01320334012358e-05,6.46888483817726e-05,6.66311331519896e-05,6.71670939313146e-05,6.61452883559155e-05,6.57611058724223e-05,7.17005877014279e-05,8.07898387914353e-05,0.000102486342316543,0.000144906385726209,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302378646113,-39.6015027550473,-39.6014953705937,-39.601497080282,-39.601493564064,-39.6014905809529,-39.6014871284755,-39.6014837637603,-39.6014799597986,-39.6014747558138,-39.6014697755991,-39.6014611737075,-39.6014484481734,-39.6014951535057
1.52305555555556,-0.000339314890224969,3.32883079833566e-05,3.52606462947015e-05,5.56321361986771e-05,5.99626107120477e-05,6.45040127961081e-05,6.64410518119387e-05,6.69790852526004e-05,6.59680341491276e-05,6.5598839980081e-05,7.15026083272603e-05,8.05533912135224e-05,0.000102167070466128,0.000144440745529919,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302345085584,-39.6014963803331,-39.6014890170381,-39.6014907205321,-39.6014872124735,-39.6014842356614,-39.6014807905654,-39.6014774325524,-39.6014736357558,-39.601468454089,-39.6014634845276,-39.6014549083978,-39.601442219698,-39.6014887680502
1.52333333333333,-0.000333914406447686,3.32035170170012e-05,3.51701904425538e-05,5.54796098729443e-05,5.97936048632006e-05,6.43196360366254e-05,6.62514405038059e-05,6.67915333736751e-05,6.5791194005347e-05,6.54369230481379e-05,7.13051112794266e-05,8.03175548520909e-05,0.00010184867058153,0.000143976411472276,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302311633939,-39.6014900263087,-39.6014826841195,-39.6014843814395,-39.6014808815262,-39.6014779110052,-39.6014744732814,-39.6014711219646,-39.601467332328,-39.6014621729126,-39.60145721399,-39.6014486635582,-39.6014360116006,-39.6014824034294
1.52361111111111,-0.000328536850875879,3.31189199591124e-05,3.50799399440155e-05,5.53274517770813e-05,5.96250150742011e-05,6.41357172674009e-05,6.60622984129836e-05,6.66044375628395e-05,6.56147673500484e-05,6.52753547202019e-05,7.11080957791497e-05,8.00823285192833e-05,0.000101531140696468,0.000143513380343764,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302278290872,-39.6014836929155,-39.6014763717793,-39.6014780629458,-39.6014745711637,-39.601471606926,-39.6014681765652,-39.6014648319385,-39.6014610494568,-39.6014559122261,-39.6014509639278,-39.6014424391304,-39.6014298238233,-39.6014760595841
1.52388888888889,-0.000323182149073769,3.30345164425021e-05,3.49898944398731e-05,5.51756612148036e-05,5.94568405689637e-05,6.39522556525269e-05,6.58736247254106e-05,6.6417797089866e-05,6.54387536046243e-05,6.51141346379656e-05,7.09115610483191e-05,7.98477110267494e-05,0.000101214478851774,0.000143051648941554,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302245056075,-39.6014773800952,-39.6014700799595,-39.6014717649926,-39.6014682813277,-39.6014653233656,-39.6014619003584,-39.6014585624157,-39.601454787084,-39.6014496719715,-39.601444734283,-39.6014362350565,-39.6014236563081,-39.6014697364552
1.52416666666667,-0.000317850226815997,3.29503061004674e-05,3.49000535737756e-05,5.50242374910085e-05,5.92890805697317e-05,6.3769250358926e-05,6.56854186274933e-05,6.62316112223475e-05,6.52631521915018e-05,6.49532624433078e-05,7.0715506306332e-05,7.96137011912654e-05,0.000100898683086602,0.00014259121406759,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302211929242,-39.6014710877896,-39.601463808602,-39.6014654875219,-39.6014620119602,-39.6014590602658,-39.6014556446029,-39.6014523133382,-39.6014485451512,-39.6014434520908,-39.6014385249974,-39.6014300512785,-39.6014175089974,-39.6014634339839
1.52444444444444,-0.000312541010087137,3.28662885662709e-05,3.48104169896371e-05,5.48731799104535e-05,5.91217343011864e-05,6.35867005543846e-05,6.54976793044377e-05,6.60458792309795e-05,6.50879625332515e-05,6.47927377758479e-05,7.0519930772874e-05,7.93802978271002e-05,0.000100583751445124,0.000142132072532963,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302178910067,-39.6014648159407,-39.6014575576487,-39.6014592304756,-39.601455763003,-39.6014528175686,-39.6014494092408,-39.6014460846479,-39.6014423236005,-39.6014372525259,-39.6014323360133,-39.6014238877386,-39.6014113818335,-39.6014571521114
1.52472222222222,-0.000307254425081149,3.27824634737167e-05,3.47209843311556e-05,5.47224877804672e-05,5.89548009894523e-05,6.34046054062995e-05,6.53104059449389e-05,6.58606003833806e-05,6.49131840501053e-05,6.46325602738665e-05,7.03248336677648e-05,7.91474997504935e-05,0.000100269681974716,0.000141674221153792,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302145998246,-39.6014585644906,-39.6014513270419,-39.601452993796,-39.6014495343985,-39.6014465952161,-39.6014431942142,-39.601439876287,-39.601436122374,-39.6014310732193,-39.6014261672727,-39.6014177443794,-39.6014052747592,-39.6014508907791
1.525,-0.000301990398200797,3.26988304586199e-05,3.4631755242582e-05,5.45721604079227e-05,5.87882798610983e-05,6.32229640825439e-05,6.51235977374828e-05,6.56757739494329e-05,6.47388161635549e-05,6.44727295738549e-05,7.01302142104108e-05,7.89153057790799e-05,9.99564727251636e-05,0.000141217656751761,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302113193476,-39.6014523333815,-39.6014451167241,-39.6014467774253,-39.6014433260889,-39.6014403931508,-39.6014369994653,-39.6014336881977,-39.6014299414139,-39.6014249141134,-39.6014200187183,-39.6014116211432,-39.6013991877171,-39.6014446499286
1.52527777777778,-0.000296748856057137,3.26153891549286e-05,3.45427293689374e-05,5.44221971024429e-05,5.86221701442562e-05,6.30417757522532e-05,6.49372538707742e-05,6.54913991973251e-05,6.45648582932123e-05,6.43132453121909e-05,6.99360716211225e-05,7.86837147300724e-05,9.96441217484219e-05,0.000140762376158437,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302080495453,-39.6014461225558,-39.6014389266376,-39.601440581306,-39.6014371380167,-39.6014342113151,-39.6014308249368,-39.6014275203225,-39.6014237806628,-39.6014187751507,-39.6014138902925,-39.6014055179728,-39.6013931206502,-39.6014384295015
1.52555555555556,-0.000291529725469014,3.2532139200194e-05,3.44539063546146e-05,5.42725971745383e-05,5.84564710669341e-05,6.28610395865417e-05,6.47513735329017e-05,6.53074753973905e-05,6.43913098591582e-05,6.41541071211088e-05,6.97424051188576e-05,7.84527254211119e-05,9.93326271029626e-05,0.000140308376207275,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.302047903875,-39.6014399319561,-39.6014327567252,-39.6014344053807,-39.6014309701245,-39.6014280496516,-39.6014246705711,-39.601421372604,-39.601417640063,-39.6014126562739,-39.6014077819381,-39.6013994348111,-39.6013870735014,-39.6014322294397
1.52583333333333,-0.000286332933462466,3.24490802308599e-05,3.436528584518e-05,5.41233599350063e-05,5.82911818587316e-05,6.26807547566824e-05,6.45659559147912e-05,6.51240018177183e-05,6.42181702799942e-05,6.39953146348185e-05,6.95492139212826e-05,7.82223366720731e-05,9.90219868461701e-05,0.000139855653742603,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30201541844,-39.6014337615251,-39.6014266069296,-39.6014282495922,-39.6014248223552,-39.601421908103,-39.6014185363111,-39.6014152449849,-39.6014115195573,-39.6014065574259,-39.6014016935978,-39.6013933716009,-39.601381046214,-39.6014260496852
1.52611111111111,-0.000281158407270248,3.2366211883394e-05,3.42768674866429e-05,5.39744846958419e-05,5.81263017504048e-05,6.25009204350775e-05,6.43810002062392e-05,6.49409777276798e-05,6.4045438974251e-05,6.38368674838401e-05,6.9356497247718e-05,7.79925473032298e-05,9.87121990406302e-05,0.000139404205611318,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301983038848,-39.6014276112056,-39.6014204771939,-39.6014221138833,-39.6014186946515,-39.6014157866123,-39.6014124220996,-39.6014091374081,-39.6014054190886,-39.6014004785497,-39.6013956252147,-39.6013873282854,-39.6013750387312,-39.6014198901801
1.52638888888889,-0.000276006074331236,3.22835337950964e-05,3.41886509266496e-05,5.38259707693945e-05,5.7961829974176e-05,6.23215357944879e-05,6.41965055979654e-05,6.47584023974912e-05,6.38731153583015e-05,6.36787652991154e-05,6.9164254315353e-05,7.77633561356009e-05,9.84032617513045e-05,0.000138954028668626,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301950764799,-39.6014214809407,-39.6014143674611,-39.6014159981971,-39.6014125869567,-39.6014096851226,-39.6014063278797,-39.6014030498166,-39.6013993385999,-39.6013944195885,-39.601389576732,-39.601381304808,-39.6013690509965,-39.6014137508667
1.52666666666667,-0.000270875862290018,3.22010456059107e-05,3.41006358111824e-05,5.36778174704091e-05,5.77977657621508e-05,6.214260000854e-05,6.40124712818365e-05,6.45762750946212e-05,6.37011988504609e-05,6.35210077087203e-05,6.89724843421423e-05,7.75347619906532e-05,9.80951730457536e-05,0.000138505119776321,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301918595994,-39.6014153706734,-39.6014082776745,-39.6014099024768,-39.6014064992138,-39.6014036035769,-39.6014002535945,-39.6013969821537,-39.6013932780342,-39.6013883804855,-39.6013835480929,-39.6013753011119,-39.6013630829535,-39.6014076316874
1.52694444444444,-0.000265767698996248,3.21187469541089e-05,3.4012821788155e-05,5.35300241129116e-05,5.76341083491102e-05,6.19641122524482e-05,6.38288964480353e-05,6.43945950897144e-05,6.35296888666292e-05,6.33635943399617e-05,6.87811865445497e-05,7.73067636911033e-05,9.77879309949686e-05,0.000138057475802421,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301886532134,-39.601409280347,-39.6014022077774,-39.6014038266657,-39.6014004313662,-39.6013975419188,-39.6013941991875,-39.6013909343625,-39.6013872373349,-39.6013823611843,-39.6013775392408,-39.6013693171407,-39.601357134546,-39.6014015325849
1.52722222222222,-0.000260681512504158,3.20366374783945e-05,3.39252085051217e-05,5.33825900142969e-05,5.74708569684453e-05,6.17860717011105e-05,6.36457802907095e-05,6.42133616503918e-05,6.33585848226392e-05,6.32065248185785e-05,6.85903601404296e-05,7.70793600606854e-05,9.74815336716493e-05,0.000137611093622048,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301854572922,-39.6014032099049,-39.6013961577135,-39.6013977707074,-39.6013943833575,-39.6013915000915,-39.6013881646021,-39.6013849063866,-39.6013812164455,-39.6013763616283,-39.6013715501194,-39.6013633528383,-39.6013512057178,-39.6013954535019
1.5275,-0.000255617231072018,3.19547168189956e-05,3.38377956112357e-05,5.32355144907198e-05,5.73080108559879e-05,6.16084775315255e-05,6.34631220015503e-05,6.40325740467757e-05,6.31878861333205e-05,6.30497987685357e-05,6.84000043467291e-05,7.68525499232924e-05,9.71759791534811e-05,0.000137165970114303,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301822718061,-39.6013971592909,-39.6013901274264,-39.6013917345454,-39.6013883551312,-39.6013854780389,-39.6013821497819,-39.6013788981696,-39.6013752153095,-39.6013703817614,-39.6013655806723,-39.6013574081483,-39.6013452964131,-39.6013893943811
1.52777777777778,-0.000250574783161659,3.18729846169513e-05,3.37505827537846e-05,5.30887968611028e-05,5.71455692483519e-05,6.14313289203302e-05,6.32809207733116e-05,6.38522315490005e-05,6.30175922124036e-05,6.28934158136414e-05,6.82101183795546e-05,7.66263321031733e-05,9.68712655196667e-05,0.000136722102167623,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301790967255,-39.6013911284484,-39.6013841168599,-39.6013857181235,-39.6013823466312,-39.6013794757047,-39.6013761546707,-39.6013729096553,-39.6013692338705,-39.6013644215273,-39.6013596308434,-39.6013514830148,-39.6013394065759,-39.6013833551657
1.52805555555556,-0.000245554097437951,3.17914405132786e-05,3.3663569582859e-05,5.29424364434366e-05,5.69835313827217e-05,6.12546250464003e-05,6.30991758001934e-05,6.3672333424983e-05,6.28477024750185e-05,6.2737375574419e-05,6.80207014536912e-05,7.6400705427567e-05,9.65673908515747e-05,0.000136279486675109,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301759320209,-39.6013851173215,-39.6013781259579,-39.6013797213857,-39.6013763578013,-39.6013734930328,-39.6013701792124,-39.6013669407874,-39.6013632720725,-39.6013584808702,-39.6013537005768,-39.6013455773818,-39.6013335361506,-39.6013773357988
1.52833333333333,-0.000240555102768171,3.17100841494313e-05,3.35767557485094e-05,5.27964325572345e-05,5.68218964987825e-05,6.10783650876774e-05,6.29178862763945e-05,6.34928789437834e-05,6.26782163329354e-05,6.2581677671558e-05,6.78317527867586e-05,7.61756687210948e-05,9.62643532355854e-05,0.000135838120536091,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301727776627,-39.6013791258541,-39.6013721546648,-39.601373744276,-39.6013703885858,-39.6013675299673,-39.6013642233511,-39.6013609915102,-39.6013573298595,-39.6013525597341,-39.6013477898165,-39.6013396911938,-39.6013276850817,-39.6013713362237
1.52861111111111,-0.00023557772822162,3.16289151679726e-05,3.34901408999756e-05,5.26507845248424e-05,5.66606638335205e-05,6.09025482245373e-05,6.27370513960528e-05,6.33138673745298e-05,6.25091331997652e-05,6.24263217236282e-05,6.76432715928299e-05,7.59512208120745e-05,9.59621507597684e-05,0.000135398000657107,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301696336217,-39.6013731539904,-39.6013662029246,-39.6013677867386,-39.6013644389287,-39.6013615864523,-39.601358287031,-39.6013550617677,-39.6013514071757,-39.6013466580635,-39.6013418985069,-39.601333824395,-39.6013218533137,-39.6013653563839
1.52888888888889,-0.000230621903069002,3.15479332114351e-05,3.34037246880965e-05,5.25054916677085e-05,5.64998326287746e-05,6.07271736366096e-05,6.25566703538084e-05,6.31352979863833e-05,6.23404524869005e-05,6.22713073481047e-05,6.74552570863075e-05,7.57273605285208e-05,9.56607815157704e-05,0.000134959123949538,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301664998684,-39.6013672016747,-39.6013602706817,-39.6013618487178,-39.6013585087745,-39.6013556624323,-39.6013523701963,-39.6013491515042,-39.6013455039652,-39.6013407758026,-39.6013360265923,-39.6013279769301,-39.6013160407915,-39.6013593962229
1.52916666666667,-0.000225687556781932,3.14671379232076e-05,3.33175067633517e-05,5.23605533082003e-05,5.63394021254424e-05,6.05522405047861e-05,6.23767423460238e-05,6.29571700482321e-05,6.21721736057423e-05,6.21166341596404e-05,6.72677084836996e-05,7.55040866983736e-05,9.53602435968233e-05,0.000134521487332957,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301633763738,-39.6013612688513,-39.6013543578808,-39.6013559301583,-39.6013525980677,-39.6013497578518,-39.6013464727918,-39.6013432606643,-39.6013396201726,-39.6013349128962,-39.6013301740174,-39.6013221487437,-39.6013102474598,-39.6013534556845
1.52944444444444,-0.000220774619032547,3.13865289476565e-05,3.32314867775995e-05,5.22159687693977e-05,5.61793715658335e-05,6.03777480109979e-05,6.21972665675306e-05,6.27794828291696e-05,6.20042959662062e-05,6.19623017739675e-05,6.7080624997515e-05,7.52813981518097e-05,9.50605350996555e-05,0.000134085087732429,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301602631086,-39.601355355465,-39.6013484644666,-39.6013500310045,-39.6013467067528,-39.6013438726553,-39.6013405947618,-39.6013373891926,-39.6013337557424,-39.6013290692889,-39.601324340727,-39.6013163397807,-39.6013044732638,-39.6013475347126
1.52972222222222,-0.000215883019692744,3.13061059288737e-05,3.31456643820864e-05,5.20717373763072e-05,5.60197401928955e-05,6.02036953378895e-05,6.20182422154555e-05,6.26022355978958e-05,6.1836818977054e-05,6.18083098041524e-05,6.68940058419194e-05,7.50592937199548e-05,9.47616541234194e-05,0.000133649922078875,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301571600437,-39.6013494614604,-39.6013425903837,-39.6013441512013,-39.6013408347747,-39.6013380067877,-39.6013347360513,-39.6013315370337,-39.6013279106194,-39.6013232449256,-39.6013185266657,-39.6013105499861,-39.6012987181485,-39.6013416332511
1.53,-0.000211012688833902,3.12258685112842e-05,3.30600392291182e-05,5.19278584549925e-05,5.58605072499715e-05,6.00300816696465e-05,6.18396684857909e-05,6.24254276226594e-05,6.16697420484269e-05,6.16546578616754e-05,6.67078502309283e-05,7.4837772232261e-05,9.4463598772581e-05,0.000133215987309453,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301540671502,-39.6013435867824,-39.6013367355773,-39.6013382906936,-39.6013349820784,-39.6013321601938,-39.6013288966051,-39.6013257041327,-39.6013220847484,-39.6013174397513,-39.6013127317787,-39.6013047793049,-39.6012929820594,-39.6013357512443
1.53027777777778,-0.000206163556726179,3.11458163410338e-05,3.29746109710042e-05,5.17843313315067e-05,5.57016719825504e-05,5.98569061887206e-05,6.16615445758921e-05,6.22490581727265e-05,6.15030645881517e-05,6.15013455568332e-05,6.65221573773078e-05,7.46168325219818e-05,9.41663671502595e-05,0.000132783280368289,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301509843991,-39.6013377313759,-39.6013308999925,-39.6013324494264,-39.6013291486088,-39.6013263328189,-39.6013230763683,-39.6013198904345,-39.6013162780744,-39.6013116537112,-39.6013069560111,-39.6012990276825,-39.6012872649418,-39.6013298886365
1.53055555555556,-0.000201335553838173,3.10659490640877e-05,3.28893792608449e-05,5.16411553333247e-05,5.55432336359137e-05,5.96841680805997e-05,6.1483869682319e-05,6.20731265159914e-05,6.13367860038228e-05,6.1348372498844e-05,6.6336926495161e-05,7.43964734193533e-05,9.3869957366324e-05,0.000132351798205438,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301479117615,-39.6013318951863,-39.6013250835745,-39.601326627345,-39.6013233343113,-39.601320524608,-39.6013172752861,-39.6013140958843,-39.6013104905426,-39.6013058867506,-39.6013011993082,-39.6012932950641,-39.6012815667413,-39.6013240453721
1.53083333333333,-0.000196528610836243,3.09862663268562e-05,3.28043437517802e-05,5.14983297889533e-05,5.53851914560467e-05,5.95118665313094e-05,6.13066430029349e-05,6.18976319219903e-05,6.11709057021976e-05,6.11957382946417e-05,6.61521567953637e-05,7.41766937595884e-05,9.35743675304402e-05,0.000131921537777834,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301448492088,-39.6013260781586,-39.6013192862687,-39.6013208243947,-39.6013175391311,-39.6013147355065,-39.6013114933039,-39.6013083204274,-39.6013047220981,-39.6013001388149,-39.6012954616154,-39.6012875813955,-39.6012758874037,-39.6013182213958
1.53111111111111,-0.000191742658584122,3.09067677767749e-05,3.27195040970416e-05,5.13558540273865e-05,5.52275446904411e-05,5.93400007257422e-05,6.11298637372734e-05,6.17225736581687e-05,6.10054230904932e-05,6.10434425496025e-05,6.59678474897348e-05,7.39574923769926e-05,9.32795957584725e-05,0.000131492496046106,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301417967121,-39.6013202802385,-39.6013135080206,-39.601315040521,-39.6013117630138,-39.6013089654599,-39.601305730367,-39.6013025640093,-39.6012989726866,-39.6012944098497,-39.6012897428781,-39.6012818866222,-39.6012702268748,-39.6013124166522
1.53138888888889,-0.000186977628142386,3.08274530608932e-05,3.26348599516365e-05,5.12137273785355e-05,5.50702925878338e-05,5.91685698513877e-05,6.09535310826773e-05,6.15479509937196e-05,6.08403375724315e-05,6.08914848691853e-05,6.5783997790875e-05,7.37388681052055e-05,9.29856401653389e-05,0.000131064669980407,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301387542429,-39.6013145013714,-39.601307748776,-39.6013092756695,-39.601306005905,-39.6013032144139,-39.6012999864212,-39.6012968265756,-39.6012932422535,-39.6012886998006,-39.6012840430423,-39.6012762106901,-39.6012645851007,-39.6013066310862
1.53166666666667,-0.000182233450767886,3.07483218281967e-05,3.25504109691175e-05,5.10719491734998e-05,5.49134343960523e-05,5.89975730970285e-05,6.07776442384658e-05,6.13737631947928e-05,6.06756485549606e-05,6.07398648553643e-05,6.5600606910494e-05,7.35208197798576e-05,9.26924988715131e-05,0.000130638056555234,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301357217725,-39.601308741503,-39.6013020084806,-39.601303529786,-39.6013002677505,-39.6012974823142,-39.6012942614121,-39.601291108072,-39.6012875307445,-39.6012830086136,-39.6012783620536,-39.601270553545,-39.6012589620274,-39.6013008646428
1.53194444444444,-0.000177510057913321,3.06693737263713e-05,3.24661568049708e-05,5.09305187441913e-05,5.47569693654191e-05,5.88270096500734e-05,6.06022024032138e-05,6.12000095308666e-05,6.05113554410733e-05,6.05885821100351e-05,6.5417674058808e-05,7.33033462377229e-05,9.24001699991231e-05,0.000130212652751577,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301326992725,-39.6013030005793,-39.6012962870804,-39.6012978028163,-39.6012945484962,-39.6012917691066,-39.6012885552858,-39.6012854084444,-39.6012818381055,-39.6012773362346,-39.6012726998581,-39.6012649151333,-39.6012533576013,-39.6012951172673
1.53222222222222,-0.000172807381226683,3.05906084057259e-05,3.23820971139621e-05,5.07894354234221e-05,5.46008967461276e-05,5.86568787001426e-05,6.04272047769121e-05,6.10266892686441e-05,6.03474576340785e-05,6.04376362343074e-05,6.52351984471821e-05,7.3086446315283e-05,9.21086516730293e-05,0.000129788455556027,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301296867145,-39.6012972785461,-39.6012905845215,-39.6012920947067,-39.6012888480881,-39.6012860747374,-39.6012828679882,-39.6012797276388,-39.6012761642824,-39.6012716826098,-39.6012670564019,-39.6012592954009,-39.6012477717687,-39.6012893889049
1.5325,-0.000168125352550794,3.05120255154783e-05,3.22982315514678e-05,5.06486985440602e-05,5.4445215791115e-05,5.84871794353149e-05,6.02526505593809e-05,6.08538016777091e-05,6.01839545365756e-05,6.02870268267103e-05,6.50531792852898e-05,7.28701188504022e-05,9.18179420217615e-05,0.000129365461961857,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301266840702,-39.6012915753498,-39.6012849007502,-39.6012864054031,-39.6012831664725,-39.6012803991526,-39.6012771994655,-39.6012740656014,-39.6012705092215,-39.6012660476854,-39.6012614316312,-39.6012536942944,-39.6012422044763,-39.601283679501
1.53277777777778,-0.000163463903922692,3.04336247055638e-05,3.22145597732614e-05,5.05083074417088e-05,5.42899257521433e-05,5.83179110459824e-05,6.00785389509855e-05,6.06813460238736e-05,6.00208455507482e-05,6.01367534850356e-05,6.48716157828774e-05,7.26543626818387e-05,9.15280391759907e-05,0.000128943668969026,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301236913113,-39.6012858909364,-39.6012792357128,-39.601280734852,-39.6012775035957,-39.6012747422985,-39.601271549664,-39.6012684222784,-39.6012648728688,-39.6012604314079,-39.6012558254925,-39.6012481117602,-39.6012366556707,-39.6012779890012
1.53305555555556,-0.000158822967573285,3.03554056269235e-05,3.21310814365394e-05,5.0368261451115e-05,5.41350258813351e-05,5.81490727239246e-05,5.99048691525677e-05,6.050932157625e-05,5.98581300769264e-05,5.99868158051762e-05,6.46905071497064e-05,7.24391766478216e-05,9.12389412694627e-05,0.000128523073583233,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301207084095,-39.6012802252525,-39.6012735893559,-39.6012750829998,-39.6012718594041,-39.6012691041217,-39.6012659185301,-39.6012627976163,-39.6012592551709,-39.6012548337237,-39.6012502379322,-39.601242547745,-39.6012311252988,-39.6012723173513
1.53333333333333,-0.000154202475926772,3.02773679314755e-05,3.20477961969481e-05,5.02285599076774e-05,5.39805154332099e-05,5.79806636610078e-05,5.97316403646005e-05,6.03377276007906e-05,5.96958075165965e-05,5.98372133813629e-05,6.45098525945872e-05,7.22245595893759e-05,9.09506464380387e-05,0.000128103672815746,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301177353368,-39.6012745782445,-39.6012679616261,-39.6012694497931,-39.6012662338444,-39.6012634845688,-39.6012603060105,-39.6012571915616,-39.6012536560743,-39.6012492545796,-39.6012446688971,-39.6012370021956,-39.6012256133075,-39.601266664497
1.53361111111111,-0.000149602361600095,3.01995112703371e-05,3.19647037120301e-05,5.00892021487774e-05,5.38263936625465e-05,5.78126830486935e-05,5.95588517876495e-05,6.01665633661386e-05,5.95338772689175e-05,5.9687945806482e-05,6.43296513270979e-05,7.20105103457598e-05,9.06631528215694e-05,0.000127685463685198,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301147720651,-39.6012689498592,-39.6012623524701,-39.6012638351786,-39.6012606268633,-39.6012578835864,-39.601254712052,-39.6012516040611,-39.6012480755256,-39.6012436939224,-39.6012391183339,-39.6012314750588,-39.6012201196439,-39.6012610303845
1.53388888888889,-0.000145022557402579,3.01218352954441e-05,3.18818036397823e-05,4.99501875119965e-05,5.36726598252916e-05,5.76451300799261e-05,5.93865026247217e-05,5.9995828137744e-05,5.93723387334782e-05,5.95390126730481e-05,6.41499025540466e-05,7.179702776025e-05,9.03764585608101e-05,0.000127268443214848,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301118185665,-39.6012633400434,-39.601256761835,-39.6012582391032,-39.6012550384077,-39.6012523011215,-39.6012491366012,-39.6012460350616,-39.6012425134716,-39.601238151699,-39.6012335861895,-39.6012259662818,-39.6012146442552,-39.6012554149598
1.53416666666667,-0.000140462996335335,3.0044339660389e-05,3.17990956368419e-05,4.98115153369147e-05,5.35193131772863e-05,5.74780039478685e-05,5.92145920771637e-05,5.98255211831879e-05,5.92111913077394e-05,5.93904135711503e-05,6.39706054848261e-05,7.15841106731061e-05,9.00905618017689e-05,0.00012685260843401,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30108874813,-39.601257748744,-39.6012511896677,-39.601252661514,-39.6012494684246,-39.601246737121,-39.6012435796054,-39.6012404845101,-39.6012369698594,-39.6012326278565,-39.6012280724112,-39.6012204758117,-39.6012091870889,-39.6012498181691
1.53444444444444,-0.000135923611590732,2.99670240181447e-05,3.17165793618177e-05,4.9673184962222e-05,5.33663529753833e-05,5.73113038473754e-05,5.90431193465687e-05,5.9655641769847e-05,5.90504343892886e-05,5.92421480901769e-05,6.37917593261301e-05,7.13717579277025e-05,8.98054606916692e-05,0.000126437956379639,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301059407769,-39.6012521759082,-39.6012456359156,-39.6012471023581,-39.6012439168613,-39.6012411915322,-39.6012380410115,-39.6012349523537,-39.6012314446359,-39.6012271223422,-39.601222576946,-39.6012150035958,-39.6012037480924,-39.601244239959
1.53472222222222,-0.000131404336552005,2.98898880224972e-05,3.16342544728121e-05,4.95351957282209e-05,5.32137784770595e-05,5.71450289738881e-05,5.88720836359362e-05,5.94861891622054e-05,5.88900673765563e-05,5.9094215816371e-05,6.36133632859699e-05,7.11599683677339e-05,8.95211533807544e-05,0.000126024484093715,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301030164303,-39.6012466214831,-39.6012401005259,-39.6012415615827,-39.6012383836648,-39.6012356643023,-39.6012325207669,-39.6012294385396,-39.6012259377485,-39.6012216351033,-39.6012170997413,-39.6012095495817,-39.6011983272135,-39.6012386802759
1.535,-0.000126905104792652,2.98129313282649e-05,3.15521206286565e-05,4.93975469756174e-05,5.3061588942173e-05,5.69791785210324e-05,5.87014841475032e-05,5.93171626287091e-05,5.87300896641524e-05,5.89466163369996e-05,6.34354165704278e-05,7.09487408374313e-05,8.92376380215582e-05,0.000125612188624585,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.301001017456,-39.6012410854163,-39.601234583446,-39.6012360391353,-39.6012328687828,-39.6012301553787,-39.6012270188191,-39.6012239430153,-39.6012204491444,-39.6012161660875,-39.6012116407446,-39.6012041137169,-39.6011929243997,-39.6012331390666
1.53527777777778,-0.000122425850076107,2.97361535896028e-05,3.14701774886205e-05,4.92602380472204e-05,5.29097836287233e-05,5.68137516858918e-05,5.85313200844464e-05,5.91485614352667e-05,5.85705006480203e-05,5.87993492361985e-05,6.32579183865904e-05,7.07380741818252e-05,8.89549127703985e-05,0.000125201067025694,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300971966951,-39.601235567655,-39.6012290846237,-39.6012305349634,-39.6012273721628,-39.601224664709,-39.6012215351154,-39.6012184657282,-39.6012149787711,-39.6012107152423,-39.6012061999036,-39.6011986959491,-39.6011875395992,-39.6012276162778
1.53555555555556,-0.000117966506355018,2.96595544617642e-05,3.13884247119924e-05,4.91232682856867e-05,5.27583617969362e-05,5.66487476653122e-05,5.83615906494607e-05,5.89803848480334e-05,5.84112997220106e-05,5.86524140973446e-05,6.3080867941084e-05,7.05279672451419e-05,8.86729757861633e-05,0.000124791116357819,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300943012513,-39.6012300681471,-39.6012236040067,-39.6012250490148,-39.6012218937525,-39.6012191922409,-39.6012160696037,-39.6012130066261,-39.6012095265763,-39.6012052825155,-39.6012007771659,-39.6011932962263,-39.6011821727599,-39.6012221118566
1.53583333333333,-0.000113527007770974,2.95831336007802e-05,3.13068619588519e-05,4.89866370333481e-05,5.26073227082791e-05,5.64841656556681e-05,5.81922950464563e-05,5.88126321325784e-05,5.82524862812136e-05,5.85058105023787e-05,6.29042644392669e-05,7.03184188750406e-05,8.83918252290079e-05,0.000124382333687233,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300914153868,-39.6012245868403,-39.6012181415428,-39.6012195812373,-39.6012164334996,-39.6012137379222,-39.6012106222316,-39.6012075656567,-39.6012040925078,-39.6011998678551,-39.6011953724795,-39.6011879144964,-39.6011768238299,-39.6012166257499
1.53611111111111,-0.000109107288653892,2.95068906623876e-05,3.12254888895246e-05,4.88503436356593e-05,5.24566656238831e-05,5.63200048553246e-05,5.80234324795964e-05,5.86453025542658e-05,5.80940597173152e-05,5.83595380325989e-05,6.27281070858285e-05,7.01094279186276e-05,8.81114592639815e-05,0.000123974716086081,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300885390741,-39.6012191236825,-39.6012126971801,-39.6012141315788,-39.6012109913523,-39.6012083017008,-39.6012051929473,-39.6012021427679,-39.6011986765134,-39.601194471209,-39.6011899857924,-39.6011825507075,-39.6011714927578,-39.6012111579051
1.53638888888889,-0.000104707283521627,2.94308253044143e-05,3.11443051642089e-05,4.87143874370772e-05,5.23063898063225e-05,5.61562644621603e-05,5.78550021529535e-05,5.8478395378882e-05,5.79360194233203e-05,5.82135962657954e-05,6.25523950867631e-05,6.99009932243843e-05,8.78318760571718e-05,0.000123568260632648,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30085672286,-39.6012136786218,-39.6012072708667,-39.6012086999874,-39.6012055672585,-39.601202883525,-39.6011997816988,-39.6011967379079,-39.6011932785412,-39.6011890925254,-39.6011846170527,-39.601177204808,-39.6011661794917,-39.6012057082695
1.53666666666667,-0.000100326927079291,2.93549371831819e-05,3.10633104435028e-05,4.85787677841116e-05,5.21564945178448e-05,5.59929436750358e-05,5.7687003270454e-05,5.83119098729727e-05,5.77783647907159e-05,5.80679847801838e-05,6.23771276463327e-05,6.9693113639903e-05,8.75530737779491e-05,0.000123162964411391,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300828149951,-39.6012082516063,-39.6012018625509,-39.6012032864114,-39.6012001611666,-39.6011974833429,-39.6011943884342,-39.6011913510247,-39.6011878985392,-39.6011837317526,-39.6011792662088,-39.6011718767462,-39.6011608839804,-39.6012002767906
1.53694444444444,-9.59661542189755e-05,2.92792259575356e-05,3.09825043879902e-05,4.84434840225815e-05,5.20069790238413e-05,5.58300416936447e-05,5.75194350368596e-05,5.81458453001583e-05,5.76210952113438e-05,5.79227031521964e-05,6.22023039676331e-05,6.94857880149939e-05,8.72750505994104e-05,0.000122758824512,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300799671742,-39.6012028425843,-39.6011964721811,-39.6011978907991,-39.6011947730249,-39.6011921011028,-39.6011890131021,-39.6011859820668,-39.601182536456,-39.6011783888391,-39.6011739332091,-39.6011665664707,-39.6011556061726,-39.6011948634161
1.53722222222222,-9.16249000191716e-05,2.92036912839201e-05,3.09018866599747e-05,4.8308535501158e-05,5.18578425873151e-05,5.56675577183099e-05,5.73522966580254e-05,5.79802009254501e-05,5.74642100744496e-05,5.77777509566637e-05,6.20279232567737e-05,6.92790151981111e-05,8.69978046972733e-05,0.000122355838029881,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300771287963,-39.6011974515043,-39.6011910997059,-39.601192513099,-39.6011894027819,-39.6011867367533,-39.6011836556507,-39.6011806309826,-39.6011771922397,-39.6011730637334,-39.601168618002,-39.6011612739301,-39.6011503460171,-39.6011894680937
1.5375,-8.73030997443372e-05,2.91283328220473e-05,3.08214569217628e-05,4.81739215657922e-05,5.17090844741263e-05,5.55054909502068e-05,5.71855873367354e-05,5.78149760145808e-05,5.7307708770444e-05,5.76331277666218e-05,6.18539847160634e-05,6.90727940413842e-05,8.67213342473809e-05,0.000121954002069046,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300742998343,-39.601192078315,-39.601185745074,-39.6011871532598,-39.6011840503863,-39.601181390243,-39.6011783160288,-39.6011752977207,-39.6011718658392,-39.6011677563842,-39.6011633205364,-39.6011559990732,-39.6011451034629,-39.6011840907713
1.53777777777778,-8.30006888443829e-05,2.90531502311676e-05,3.07412148345948e-05,4.8039641566721e-05,5.15607039500635e-05,5.53438405898284e-05,5.7019306280452e-05,5.76501698317588e-05,5.71515906866913e-05,5.74888331550363e-05,6.16804875489095e-05,6.88671233956017e-05,8.64456374311776e-05,0.00012155331373609,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300714802612,-39.6011867229649,-39.6011804082341,-39.6011818112303,-39.6011787157868,-39.6011760615207,-39.6011729941852,-39.6011699822299,-39.6011665572029,-39.6011624667404,-39.6011580407611,-39.601150741849,-39.6011398784591,-39.601178731397
1.53805555555556,-7.87176029541754e-05,2.89781431713605e-05,3.06611600604045e-05,4.7905694854009e-05,5.14127002819721e-05,5.5182605838378e-05,5.68534526937768e-05,5.74857816412124e-05,5.69958552121632e-05,5.73448666924821e-05,6.15074309579889e-05,6.86620021134074e-05,8.61707124315236e-05,0.00012115377014525,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300686700501,-39.601181385403,-39.6011750891353,-39.6011764869592,-39.6011733989324,-39.6011707505353,-39.6011676900686,-39.6011646844589,-39.6011612662798,-39.601157194751,-39.6011527786249,-39.6011455022066,-39.6011346709549,-39.6011733899189
1.53833333333333,-7.44537778930398e-05,2.89033113018448e-05,3.05812922628073e-05,4.77720807782912e-05,5.12650727362318e-05,5.50217858991244e-05,5.66880257822785e-05,5.73218107074937e-05,5.68405017334589e-05,5.72012279483443e-05,6.13348141455751e-05,6.84574290474571e-05,8.58965574344414e-05,0.000120755368416982,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300658691741,-39.6011760655783,-39.6011697877266,-39.6011711803957,-39.6011680997721,-39.6011654572358,-39.6011624036282,-39.6011594043569,-39.6011559930188,-39.601151940365,-39.6011475340771,-39.601140280095,-39.6011294808997,-39.6011680662854
1.53861111111111,-7.02091496644141e-05,2.88286542839529e-05,3.05016111045157e-05,4.76387986893014e-05,5.11178205824424e-05,5.48613799743155e-05,5.65230247527528e-05,5.71582562944485e-05,5.66855296377422e-05,5.7057916489772e-05,6.11626363143405e-05,6.82534030513336e-05,8.56231706285636e-05,0.000120358105676395,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300630776066,-39.6011707634398,-39.6011645039573,-39.601165891489,-39.601162818255,-39.6011601815713,-39.601157134813,-39.6011541418728,-39.601150737369,-39.6011467035316,-39.6011423070667,-39.6011350754638,-39.601124308243,-39.6011627604449
1.53888888888889,-6.5983654455169e-05,2.87541717778274e-05,3.0422116248556e-05,4.75058479408373e-05,5.09709430882591e-05,5.47013872677564e-05,5.63584488110794e-05,5.69951176656869e-05,5.65309383102903e-05,5.69149318846029e-05,6.09908966660822e-05,6.8049922978908e-05,8.53505502054805e-05,0.000119961979055375,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300602953208,-39.6011654789369,-39.6011592377766,-39.6011606201882,-39.6011575543305,-39.6011549234912,-39.6011518835724,-39.6011488969561,-39.6011454992797,-39.6011414842003,-39.6011370975432,-39.6011298882622,-39.6011191529345,-39.601157472346
1.53916666666667,-6.17772286353359e-05,2.86798634457721e-05,3.03428073590014e-05,4.737322788439e-05,5.08244395235617e-05,5.45418069831364e-05,5.61942971640823e-05,5.68323940848194e-05,5.63767271366411e-05,5.67722736973734e-05,6.08195944021478e-05,6.78469876854635e-05,8.50786943590462e-05,0.000119566985691656,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.3005752229,-39.6011602120188,-39.6011539891341,-39.6011553664429,-39.601152307948,-39.6011496829449,-39.6011466498558,-39.601143669556,-39.6011402787001,-39.6011362823205,-39.601131905456,-39.60112471844,-39.6011140149239,-39.6011522019373
1.53944444444444,-5.75898087574326e-05,2.86057289495307e-05,3.02636840999171e-05,4.72409378736301e-05,5.0678309157587e-05,5.43826383254884e-05,5.60305690185436e-05,5.66700848146286e-05,5.62228955009367e-05,5.66299414926982e-05,6.06487287225188e-05,6.76445960274735e-05,8.48076012848418e-05,0.000119173122728984,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300547584877,-39.6011549626351,-39.6011487579794,-39.6011501302026,-39.6011470790571,-39.6011444598819,-39.6011414336127,-39.6011384596221,-39.6011350755799,-39.6011310978419,-39.6011267307548,-39.6011195659468,-39.6011088941611,-39.6011469491677
1.53972222222222,-5.3421331556187e-05,2.85317679517988e-05,3.01847461352001e-05,4.71089772622477e-05,5.05325512620571e-05,5.42238804998517e-05,5.58672635810992e-05,5.65081891200494e-05,5.60694427854703e-05,5.64879348320998e-05,6.04782988298628e-05,6.74427468600559e-05,8.45372691835892e-05,0.000118780387316438,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300520038875,-39.6011497307355,-39.6011435442622,-39.601144911417,-39.6011418676075,-39.601139254252,-39.6011362347927,-39.6011332671041,-39.6011298898685,-39.6011259307141,-39.6011215733892,-39.6011144307325,-39.6011037905961,-39.6011417139863
1.54,-4.92717339479463e-05,2.84579801146494e-05,3.01059931298276e-05,4.69773454062748e-05,5.03871651077025e-05,5.40655327115715e-05,5.57043800586262e-05,5.63467062630497e-05,5.59163683744461e-05,5.6346253277041e-05,6.03083039231782e-05,6.72414390415337e-05,8.42676962568165e-05,0.000118388776609268,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300492584628,-39.6011445162697,-39.6011383479324,-39.6011397100359,-39.6011366735489,-39.6011340660049,-39.6011310533458,-39.6011280919517,-39.6011247215159,-39.6011207808872,-39.6011164333093,-39.6011093127471,-39.6010987041791,-39.601136496342
1.54027777777778,-4.51409530301995e-05,2.83843651024248e-05,3.00274247487454e-05,4.68460416599746e-05,5.02421499674021e-05,5.39075941659283e-05,5.55419176586446e-05,5.61856355063467e-05,5.57636716501911e-05,5.62048963879562e-05,6.01387432026225e-05,6.70406714290655e-05,8.39988807097348e-05,0.000117998287767962,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300465221874,-39.6011393191877,-39.60113316894,-39.6011345260093,-39.6011314968314,-39.6011288950906,-39.6011258892218,-39.6011229341148,-39.6011195704717,-39.601115648311,-39.6011113104648,-39.6011042119407,-39.6010936348603,-39.6011312961842
1.54055555555556,-4.10289260811464e-05,2.83109225788486e-05,2.99490406564383e-05,4.67150653810559e-05,5.00975051124665e-05,5.3750064070376e-05,5.53798755898066e-05,5.60249761130401e-05,5.56113519932092e-05,5.6063863722187e-05,5.99696158680567e-05,6.68404428817273e-05,8.37308207496435e-05,0.00011760891795967,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300437950349,-39.6011341394393,-39.6011280072352,-39.6011293592872,-39.601126337405,-39.6011237414592,-39.6011207423709,-39.6011177935435,-39.6011144366861,-39.6011105329358,-39.6011062048061,-39.6010991282634,-39.6010885825903,-39.6011261134622
1.54083333333333,-3.69355905592482e-05,2.8237652208443e-05,2.98708405189068e-05,4.65844159256472e-05,4.99532298175038e-05,5.35929416322636e-05,5.521825305905e-05,5.58647273443956e-05,5.54594087849557e-05,5.59231548379703e-05,5.98009211179459e-05,6.66407522589481e-05,8.34635145868948e-05,0.000117220664357553,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300410769792,-39.6011289769749,-39.6011228627681,-39.6011242098199,-39.60112119522,-39.6011186050609,-39.6011156127431,-39.601112670188,-39.6011093201092,-39.6011054347119,-39.6011011162834,-39.6010940616657,-39.6010835473194,-39.6011209481255
1.54111111111111,-3.28608841026838e-05,2.81645536548604e-05,2.97928240015608e-05,4.64540926514885e-05,4.98093233569752e-05,5.3436226058855e-05,5.50570492745779e-05,5.57048884634061e-05,5.53078414048227e-05,5.57827692899898e-05,5.96326581533936e-05,6.64415984195632e-05,8.31969604342672e-05,0.000116833524140098,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.30038367994,-39.6011238317447,-39.6011177354892,-39.6011190775576,-39.6011160702266,-39.601113485846,-39.6011105002888,-39.6011075639986,-39.6011042206913,-39.6011003535895,-39.6010960448469,-39.6010890120981,-39.6010785289985,-39.6011158001237
1.54138888888889,-2.88047445290202e-05,2.80916265846217e-05,2.9714990770751e-05,4.6324094917721e-05,4.96657850041552e-05,5.32799165577912e-05,5.48962634445861e-05,5.55454587330248e-05,5.51566492314449e-05,5.56427066326057e-05,5.94648261723434e-05,6.62429802257147e-05,8.29311565074045e-05,0.000116447494491219,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300356680533,-39.6011187036992,-39.601112625349,-39.6011139624509,-39.6011109623755,-39.601108383765,-39.6011054049586,-39.6011024749256,-39.6010991383827,-39.6010952895193,-39.6010909904474,-39.6010839795113,-39.6010735275782,-39.6011106694066
1.54166666666667,-2.47671098345649e-05,2.80188706627011e-05,2.96373404921846e-05,4.6194422083308e-05,4.95226140358514e-05,5.31240123382159e-05,5.47358947772107e-05,5.53864374133789e-05,5.50058316438936e-05,5.55029664200765e-05,5.9297424372782e-05,6.6044896538578e-05,8.26661010237888e-05,0.000116062572601059,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300329771311,-39.6011135927888,-39.6011075322981,-39.6011088644504,-39.6011058716171,-39.6011032987685,-39.6011003267028,-39.6010974029197,-39.601094073134,-39.6010902424519,-39.6010859530354,-39.6010789638558,-39.6010685430095,-39.6011055559241
1.54194444444444,-2.07479181940094e-05,2.79462855554926e-05,2.95598728334386e-05,4.60650735075312e-05,4.9379809727535e-05,5.29685126090666e-05,5.45759424816313e-05,5.52278237668993e-05,5.48553880196336e-05,5.5363548204395e-05,5.91304519518597e-05,6.58473462204173e-05,8.24017922050303e-05,0.000115678755666306,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300302952015,-39.6011084989643,-39.6011024562874,-39.6011037835067,-39.6011007979023,-39.6010982308071,-39.6010952654724,-39.6010923479315,-39.6010890248959,-39.6010852123381,-39.6010809325616,-39.6010739650828,-39.6010635752434,-39.6011004596261
1.54222222222222,-1.6747107959992e-05,2.78738709296029e-05,2.94825874604687e-05,4.59360485515436e-05,4.92373713552653e-05,5.28134165801453e-05,5.44164057666735e-05,5.50696170552154e-05,5.47053177357361e-05,5.52244515349844e-05,5.89639081080658e-05,6.56503281343763e-05,8.21382282755099e-05,0.000115296040887169,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300276222385,-39.6011034221765,-39.6010973972677,-39.6010987195707,-39.6010957411818,-39.6010931798319,-39.601090221218,-39.6010873099119,-39.601083993619,-39.6010801991288,-39.601075928977,-39.601068983143,-39.6010586242312,-39.601095380463
1.5425,-1.27646176625632e-05,2.78016264515177e-05,2.9405484041494e-05,4.58073465759831e-05,4.90952981978607e-05,5.26587234613291e-05,5.42572838409211e-05,5.4911816538776e-05,5.45556201692686e-05,5.50856759619452e-05,5.87977920388879e-05,6.54538411437171e-05,8.18754074608457e-05,0.000114914425471475,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300249582163,-39.6010983623762,-39.6010923551901,-39.6010936725935,-39.6010907014067,-39.6010881457936,-39.6010851938908,-39.6010822888118,-39.6010789792545,-39.6010752027751,-39.6010709422327,-39.6010640179878,-39.6010536899242,-39.6010903183848
1.54277777777778,-8.80038600875187e-06,2.77295517896298e-05,2.93285622431368e-05,4.56789669443583e-05,4.8953589531602e-05,5.25044324632638e-05,5.40985759140426e-05,5.47544214786005e-05,5.44062946950813e-05,5.49472210318022e-05,5.86321029421008e-05,6.52578841134811e-05,8.16133279893758e-05,0.000114533906632738,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300223031092,-39.6010933195146,-39.6010873300057,-39.6010886425261,-39.6010856785281,-39.6010831286436,-39.6010801834417,-39.6010772845823,-39.6010739817531,-39.6010702232281,-39.6010659722797,-39.6010590695683,-39.6010487722736,-39.6010852733421
1.54305555555556,-4.85435188209844e-06,2.76576466118006e-05,2.92518217330511e-05,4.55509090180018e-05,4.88122446361326e-05,5.23505427974094e-05,5.39402811958237e-05,5.45974311351652e-05,5.42573406887093e-05,5.48090862910349e-05,5.84668400134444e-05,6.50624559085503e-05,8.13519880939616e-05,0.000114154481590174,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300196568915,-39.6010882935429,-39.6010823216658,-39.6010836293197,-39.6010806724972,-39.6010781283328,-39.601075189822,-39.6010722971745,-39.6010690010663,-39.6010652604391,-39.6010610190694,-39.601054137836,-39.6010438712313,-39.6010802452854
1.54333333333333,-9.26454342239075e-07,2.75859105857257e-05,2.9175262180402e-05,4.54231721601439e-05,4.86712627901942e-05,5.21970536749046e-05,5.37823988955355e-05,5.4440844769668e-05,5.41087575238356e-05,5.4671271285418e-05,5.83020024506663e-05,6.48675553948435e-05,8.10913860076169e-05,0.000113776147568302,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300170195377,-39.6010832844124,-39.6010773301219,-39.6010786329258,-39.6010756832654,-39.6010731448129,-39.601070212983,-39.6010673265398,-39.6010640371452,-39.6010603143596,-39.6010560825532,-39.6010492227423,-39.6010389867487,-39.6010752341653
1.54361111111111,2.98336737561549e-06,2.7514343380766e-05,2.90988832526597e-05,4.52957557352118e-05,4.85306432737251e-05,5.20439643080344e-05,5.36249282233292e-05,5.42846616420404e-05,5.39605445738093e-05,5.4533775559207e-05,5.81375894481761e-05,6.46731814395232e-05,8.0831519967604e-05,0.000113398901798034,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300143910221,-39.6010782920745,-39.6010723553254,-39.6010736532957,-39.6010707107842,-39.6010681780351,-39.6010652528763,-39.6010623726297,-39.6010590899412,-39.601055384941,-39.6010511626826,-39.6010443242389,-39.6010341187778,-39.6010702399327
1.54388888888889,6.87517386109831e-06,2.74429446657277e-05,2.90226846187842e-05,4.51686591080945e-05,4.83903853674324e-05,5.18912739095815e-05,5.34678683879373e-05,5.4128881012773e-05,5.38127012113511e-05,5.43965986545107e-05,5.79736002030191e-05,6.44793329100925e-05,8.0572388214161e-05,0.00011302274151492,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300117713193,-39.6010733164808,-39.6010673972281,-39.6010686903812,-39.6010657550052,-39.6010632279512,-39.6010603094534,-39.6010574353957,-39.6010541594059,-39.6010504721351,-39.6010462594093,-39.6010394422776,-39.6010292672704,-39.6010652625384
1.54416666666667,1.07490255291313e-05,2.73717141105139e-05,2.89466659476491e-05,4.50418816437579e-05,4.82504883524298e-05,5.17389816926613e-05,5.33112186004511e-05,5.39735021404465e-05,5.36652268102362e-05,5.42597401121137e-05,5.78100339100709e-05,6.42860086742377e-05,8.03139889885778e-05,0.000112647663961309,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300091604038,-39.6010683575829,-39.6010624557816,-39.6010637441339,-39.6010608158801,-39.6010582945128,-39.601055382666,-39.6010525147895,-39.601049245491,-39.6010455758937,-39.601041372685,-39.6010345768102,-39.6010244321786,-39.6010603019335
1.54444444444444,1.46049826204316e-05,2.73006513857185e-05,2.88708269076865e-05,4.49154227085444e-05,4.81109515098662e-05,5.15870868703849e-05,5.31549780722495e-05,5.38185242855547e-05,5.35181207394763e-05,5.41231994737012e-05,5.7646889765196e-05,6.40932076008594e-05,8.0056320537198e-05,0.00011227366638359,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300065582504,-39.6010634153328,-39.6010575309381,-39.6010588145057,-39.6010558933609,-39.6010533776719,-39.601050472466,-39.6010476107629,-39.6010443481483,-39.6010406961687,-39.6010365024617,-39.6010297277888,-39.6010196134547,-39.6010553580692
1.54472222222222,1.84431052019136e-05,2.72297561613539e-05,2.87951671688945e-05,4.47892816690018e-05,4.79717741225881e-05,5.14355886569624e-05,5.29991460123971e-05,5.36639467080105e-05,5.33713823704811e-05,5.39869762763919e-05,5.74841669640028e-05,6.3900928559657e-05,7.97993811070954e-05,0.00011190074603641,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300039648337,-39.6010584896823,-39.6010526226494,-39.6010539014487,-39.6010509873995,-39.6010484773804,-39.6010455788054,-39.601042723268,-39.6010394673296,-39.6010358329121,-39.6010316486914,-39.6010248951656,-39.6010148110508,-39.6010504308968
1.545,2.22634531672114e-05,2.71590281081338e-05,2.8719686401164e-05,4.46634578924652e-05,4.78329554733626e-05,5.12844862669107e-05,5.28437216320958e-05,5.35097686671057e-05,5.32250110738076e-05,5.3851070058654e-05,5.7321864699975e-05,6.37091704218325e-05,7.95431689480309e-05,0.000111528900177803,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.300013801285,-39.6010535805835,-39.6010477308678,-39.6010490049149,-39.6010460979481,-39.6010435935904,-39.6010407016362,-39.6010378522567,-39.6010346029872,-39.6010309860762,-39.6010268113263,-39.6010200788927,-39.6010100249195,-39.6010455203677
1.54527777777778,2.60660862369929e-05,2.70884668980728e-05,2.86443842746674e-05,4.4537950746526e-05,4.76944948453277e-05,5.11337789153078e-05,5.26887041422045e-05,5.33559894219426e-05,5.30790062179994e-05,5.37154803565746e-05,5.71599821681213e-05,6.35179320585043e-05,7.92876823136339e-05,0.000111158126072467,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299988041098,-39.6010486879887,-39.6010428555455,-39.6010441248566,-39.6010412249589,-39.6010387262542,-39.6010358409108,-39.6010329976814,-39.601029755073,-39.6010261556132,-39.6010219903187,-39.6010152789227,-39.6010052550133,-39.6010406264335
1.54555555555556,2.98510639595933e-05,2.70180722031782e-05,2.85692604586049e-05,4.44127596004198e-05,4.75563915228552e-05,5.09834658183708e-05,5.25340927537448e-05,5.32026082306685e-05,5.29333671717487e-05,5.35802067055135e-05,5.69985185624658e-05,6.33272123410296e-05,7.90329194591715e-05,0.000110788420991012,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299962367523,-39.6010438118501,-39.601037996635,-39.6010392612261,-39.6010363683842,-39.6010338753242,-39.6010309965814,-39.6010281594943,-39.6010249235395,-39.6010213414755,-39.6010171856209,-39.6010104952079,-39.601000501285,-39.6010357490458
1.54583333333333,3.3618445711278e-05,2.6947843695484e-05,2.84943146241553e-05,4.42878838243701e-05,4.74186447902074e-05,5.08335461911326e-05,5.23798866784185e-05,5.30496243519209e-05,5.27880933040967e-05,5.34452486376706e-05,5.68374730767388e-05,6.31370101428871e-05,7.87788786430335e-05,0.00011041978220913,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299936780311,-39.6010389521202,-39.6010331540888,-39.6010344139759,-39.6010315281766,-39.6010290407527,-39.6010261686005,-39.6010233376478,-39.6010201083389,-39.6010165436157,-39.6010123971856,-39.6010057277011,-39.6009957636872,-39.6010308881565
1.54611111111111,3.73682906968709e-05,2.68777810483228e-05,2.84195464412779e-05,4.41633227874909e-05,4.72812539337334e-05,5.06840192487777e-05,5.2226085128638e-05,5.28970370443567e-05,5.26431839817889e-05,5.33106056867423e-05,5.66768449048468e-05,6.2947324336716e-05,7.85255581264417e-05,0.000110052207008053,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299911279212,-39.6010341087516,-39.6010283278596,-39.6010295830587,-39.6010267042888,-39.6010242224926,-39.6010213569208,-39.6010185320946,-39.601015309424,-39.6010117619865,-39.6010076249654,-39.601000976355,-39.6009910421729,-39.6010260437175
1.54638888888889,4.11006579499637e-05,2.6807883934266e-05,2.83449555821073e-05,4.40390758605294e-05,4.71442182384014e-05,5.05348842094913e-05,5.20726873148413e-05,5.27448455664843e-05,5.24986385707122e-05,5.31762773839405e-05,5.65166332406098e-05,6.27581537967845e-05,7.8272956172715e-05,0.000109685692676179,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299885863977,-39.601029281697,-39.6010235179001,-39.6010247684271,-39.6010218966734,-39.6010194204964,-39.6010165614949,-39.6010137427874,-39.6010105267474,-39.6010069965406,-39.601002868913,-39.6009962411225,-39.6009863366952,-39.6010212156809
1.54666666666667,4.48156063336968e-05,2.67381520270286e-05,2.82705417165091e-05,4.39151424155393e-05,4.70075369914645e-05,5.03861402899761e-05,5.19196924495044e-05,5.2593049176079e-05,5.23544564378334e-05,5.30422632590911e-05,5.63568372762624e-05,6.25694973989118e-05,7.80210710480258e-05,0.000109320236505405,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299860534359,-39.6010244709091,-39.6010187241633,-39.6010199700341,-39.6010171052832,-39.601014634717,-39.6010117822757,-39.6010089696789,-39.6010057602617,-39.6010022472311,-39.6009981289814,-39.6009915219566,-39.6009816472072,-39.6010164039988
1.54694444444444,4.85131945408962e-05,2.6668585000902e-05,2.81963045173449e-05,4.37915218233337e-05,4.68712094792739e-05,5.02377867089047e-05,5.17670997447331e-05,5.24416471311448e-05,5.22106369478503e-05,5.29085628412491e-05,5.61974562046313e-05,6.23813540197674e-05,7.77699010202871e-05,0.000108955835794533,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299835290109,-39.6010196763409,-39.6010139466023,-39.6010151878326,-39.6010123300714,-39.6010098651075,-39.6010070192162,-39.6010042127222,-39.6010010099201,-39.6009975140108,-39.6009934051237,-39.6009868188105,-39.6009769736623,-39.6010116086235
1.54722222222222,5.21934810947021e-05,2.65991825297309e-05,2.81222436560699e-05,4.36682134569902e-05,4.6735234990651e-05,5.00898226833671e-05,5.16149084122531e-05,5.22906386896481e-05,5.20671794649204e-05,5.27751756572955e-05,5.60384892195869e-05,6.21937225340117e-05,7.75194443626213e-05,0.000108592487847542,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299810130981,-39.6010148979455,-39.6010091851701,-39.6010104217758,-39.601007570991,-39.6010051116208,-39.6010022722694,-39.6009994718702,-39.6009962756754,-39.600992796833,-39.6009886972929,-39.6009821316374,-39.6009723160138,-39.6010068295076
1.5475,5.58565243489057e-05,2.65299442886067e-05,2.80483588045325e-05,4.35452166900922e-05,4.65996128124796e-05,4.99422474328681e-05,5.14631176649627e-05,5.21400231088321e-05,5.19240833538513e-05,5.26421012341024e-05,5.5879935512289e-05,6.20066018203724e-05,7.72696993480638e-05,0.000108230189974141,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299785056728,-39.6010101356761,-39.60100443982,-39.6010056718168,-39.6010028279953,-39.6010003742104,-39.6009975413887,-39.6009947470763,-39.600991557481,-39.6009880956511,-39.6009840054423,-39.6009774603906,-39.6009676742154,-39.6010020666035
1.54777777777778,5.95023824884459e-05,2.64608699532607e-05,2.7974649635636e-05,4.34225308958591e-05,4.64643422344253e-05,4.97950601766318e-05,5.13117267149939e-05,5.19897996466107e-05,5.17813479768502e-05,5.25093390973348e-05,5.57217942754805e-05,6.18199907562013e-05,7.70206642542831e-05,0.000107868939489464,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299760067105,-39.6010053894859,-39.6009997105055,-39.601000937909,-39.6009981010376,-39.6009956528294,-39.6009928265272,-39.6009900382936,-39.60098685529,-39.6009834104183,-39.6009793295254,-39.6009728050237,-39.6009630482206,-39.6009973198639
1.54805555555556,6.31311135298929e-05,2.63919591989584e-05,2.79011158216769e-05,4.33001554496959e-05,4.63294225456881e-05,4.96482601330692e-05,5.11607347753072e-05,5.1839967559837e-05,5.16389726978754e-05,5.23768887693162e-05,5.55640647006193e-05,6.16338882215559e-05,7.6772337359944e-05,0.000107508733715226,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299735161866,-39.6010006593285,-39.6009949971801,-39.6009962200059,-39.6009933900713,-39.6009909474314,-39.6009881276385,-39.6009853454757,-39.6009821690558,-39.6009787410882,-39.6009746694956,-39.6009681654904,-39.6009584379833,-39.6009925892417
1.54833333333333,6.67427753217649e-05,2.63232117020632e-05,2.7827757034859e-05,4.31780897256614e-05,4.61948530366148e-05,4.95018465240393e-05,5.10101410589827e-05,5.16905261046494e-05,5.14969568779911e-05,5.2244749773381e-05,5.54067459808116e-05,6.14482930953106e-05,7.65247169472137e-05,0.000107149569977123,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299710340768,-39.6009959451573,-39.6009902997975,-39.6009915180612,-39.6009886950502,-39.6009862579699,-39.6009834446762,-39.6009806685761,-39.6009774987321,-39.6009740876145,-39.6009700253067,-39.6009635417443,-39.6009538434574,-39.6009878746897
1.54861111111111,7.03374255450448e-05,2.62546271398711e-05,2.77545729481969e-05,4.30563331004647e-05,4.60606329981054e-05,4.93558185680729e-05,5.08599447794018e-05,5.1541474537928e-05,5.13552998796439e-05,5.21129216314986e-05,5.52498373055123e-05,6.12632042589281e-05,7.62778013014455e-05,0.000106791445606956,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299685603567,-39.6009912469261,-39.6009856183113,-39.6009868320283,-39.6009840159278,-39.6009815843987,-39.6009787775939,-39.6009760075485,-39.6009728442723,-39.6009694499509,-39.6009653969123,-39.6009589337393,-39.6009492645968,-39.600983176161
1.54888888888889,7.39151217136341e-05,2.61862051882713e-05,2.76815632360719e-05,4.29348849496807e-05,4.59267617208683e-05,4.92101754871723e-05,5.07101451500983e-05,5.1392812116265e-05,5.12140010629844e-05,5.19814038643794e-05,5.50933378673543e-05,6.10786205931253e-05,7.60315887090198e-05,0.000106434357942784,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299660950019,-39.6009865645885,-39.6009809526754,-39.6009821618614,-39.6009793526582,-39.6009769266717,-39.6009741263455,-39.6009713623466,-39.6009682056304,-39.6009648280514,-39.6009607842663,-39.6009543414294,-39.6009447013558,-39.6009784936089
1.54916666666667,7.74759211747522e-05,2.61179455249832e-05,2.76087275710478e-05,4.28137446509113e-05,4.57932384973868e-05,4.90649165021698e-05,5.05607413840031e-05,5.12445380966776e-05,5.10730597885336e-05,5.18501959903373e-05,5.4937246856273e-05,6.08945409807932e-05,7.57860774611514e-05,0.000106078304327291,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299636379882,-39.6009818980987,-39.600976302844,-39.6009775075142,-39.6009747051951,-39.6009722847427,-39.600969490885,-39.6009667329245,-39.6009635827602,-39.6009602218699,-39.6009561873228,-39.6009497647687,-39.6009401536886,-39.6009738269865
1.54944444444444,8.10198811093896e-05,2.60498478278086e-05,2.75360656278639e-05,4.26929115818562e-05,4.56600626188412e-05,4.89200408355997e-05,5.04117326953412e-05,5.10966517351094e-05,5.09324754144504e-05,5.17192975276919e-05,5.47815634652718e-05,6.07109643033846e-05,7.55412658497241e-05,0.000105723282109438,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299611892914,-39.6009772474105,-39.6009716687711,-39.6009728689409,-39.6009700734928,-39.6009676585658,-39.6009648711663,-39.6009621192361,-39.6009589756158,-39.6009556313606,-39.6009516060359,-39.6009452037114,-39.6009356215495,-39.6009691762474
1.54972222222222,8.454705853272e-05,2.5981911775728e-05,2.74635770802039e-05,4.25723851201425e-05,4.55272333789762e-05,4.87755477089675e-05,5.02631182975672e-05,5.09491522878114e-05,5.07922473006793e-05,5.15887079931187e-05,5.46262868831644e-05,6.05278894463829e-05,7.52971521707783e-05,0.000105369288642846,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299587488874,-39.6009726124781,-39.6009670504109,-39.6009682460956,-39.6009654575054,-39.6009630480953,-39.6009602671437,-39.6009575212356,-39.6009543841511,-39.6009510564778,-39.6009470403598,-39.600940658212,-39.6009311048932,-39.600964541345
1.55,8.80575102945523e-05,2.59141370465232e-05,2.73912616018171e-05,4.24521646459554e-05,4.53947500709329e-05,4.86314363454308e-05,5.01148974053457e-05,5.08020390106328e-05,5.06523748044118e-05,5.14584269031666e-05,5.44714163011401e-05,6.03453152933769e-05,7.5053734721862e-05,0.000105016321288055,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299563167522,-39.6009679932558,-39.6009624477179,-39.6009636389327,-39.6009608571872,-39.6009584532854,-39.6009556787714,-39.6009529388773,-39.6009498083206,-39.6009464971758,-39.6009424902489,-39.6009361282247,-39.6009266036741,-39.600959922233
1.55027777777778,9.15512930797924e-05,2.58465233195055e-05,2.73191188678895e-05,4.23322495382332e-05,4.52626119890046e-05,4.84877059682113e-05,4.9967069232514e-05,5.06553111582731e-05,5.0512857284803e-05,5.13284537722907e-05,5.43169509085271e-05,6.01632407304673e-05,7.48110118030529e-05,0.000104664377410226,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299538928617,-39.6009633896981,-39.6009578606464,-39.6009590474067,-39.6009562724927,-39.6009538740906,-39.600951106004,-39.6009483721156,-39.6009452480786,-39.600941953409,-39.6009379556577,-39.6009316137044,-39.6009221178472,-39.6009553188653
1.55055555555556,9.50284634088183e-05,2.57790702739979e-05,2.72471485534952e-05,4.22126391766929e-05,4.51308184276961e-05,4.83443558009204e-05,4.98196329938725e-05,5.05089679872092e-05,5.03736940974546e-05,5.11987881135935e-05,5.41628898976526e-05,5.99816646425165e-05,7.45689817184771e-05,0.00010431345438015,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299514771921,-39.6009588017593,-39.6009532891513,-39.600954471472,-39.6009517033765,-39.6009493104654,-39.6009465487959,-39.600943820905,-39.6009407033795,-39.6009374251323,-39.6009334365408,-39.6009271146055,-39.6009176473671,-39.6009507311956
1.55083333333333,9.84890776379713e-05,2.57117775904547e-05,2.71753503326449e-05,4.20933329428934e-05,4.49993686817138e-05,4.82013850680129e-05,4.96725879034385e-05,5.03630087531227e-05,5.02348845998606e-05,5.10694294395568e-05,5.40092324564689e-05,5.98005859181616e-05,7.43276427736118e-05,0.000103963549573361,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299490697194,-39.6009542293942,-39.600948733187,-39.6009499110834,-39.6009471497932,-39.6009447623645,-39.6009420071018,-39.6009392852002,-39.600936174178,-39.6009329123001,-39.6009289328529,-39.600922630883,-39.600913192189,-39.6009461591781
1.55111111111111,0.000101933191959872,2.56446449489673e-05,2.7103723881436e-05,4.19743302178042e-05,4.48682620480214e-05,4.80587929930875e-05,4.95259331770749e-05,5.02174327103849e-05,5.0096428147258e-05,5.09403772616831e-05,5.38559777750721e-05,5.9620003445565e-05,7.40869932759871e-05,0.000103614660372187,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299466704199,-39.6009496725575,-39.6009441927086,-39.6009453661957,-39.6009426116976,-39.6009402297428,-39.6009374808765,-39.6009347649558,-39.6009316604289,-39.6009284148675,-39.6009244445488,-39.6009181624918,-39.6009087522679,-39.6009416027669
1.55138888888889,0.000105360862403978,2.55776720297887e-05,2.70322688754357e-05,4.18556303827174e-05,4.47374978224497e-05,4.79165788016832e-05,4.93796680292891e-05,5.00722391144539e-05,4.9958324095756e-05,5.08116310895993e-05,5.37031250429036e-05,5.94399161126138e-05,7.38470315381665e-05,0.000103266784163483,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299442792698,-39.6009451312041,-39.6009396676709,-39.6009408367637,-39.6009380890447,-39.6009357125551,-39.6009329700749,-39.6009302601269,-39.6009271620869,-39.6009239327894,-39.6009199715835,-39.600913709387,-39.600904327559,-39.6009370619163
1.55166666666667,0.000108772144836959,2.55108585146764e-05,2.69609849900931e-05,4.17372328213189e-05,4.46070753015186e-05,4.77747417191254e-05,4.92337916759711e-05,4.99274272199559e-05,4.98205717986414e-05,5.06831904330895e-05,5.35506734495384e-05,5.92603228092939e-05,7.36077558732753e-05,0.000102919918340139,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299418962454,-39.600940605289,-39.600935158029,-39.6009363227424,-39.6009335817895,-39.6009312107564,-39.600928474652,-39.6009257706684,-39.600922679107,-39.6009194660208,-39.6009155139121,-39.6009092715237,-39.6008999180176,-39.6009325365806
1.55194444444444,0.000112167094963114,2.54442040852389e-05,2.68898719015755e-05,4.16191369169989e-05,4.447699378236e-05,4.76332809721138e-05,4.90883033310788e-05,4.97829962824086e-05,4.96831706114711e-05,5.05550547978965e-05,5.33986221855559e-05,5.90812224256945e-05,7.33691645981707e-05,0.000102574060300574,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299395213231,-39.6009360947672,-39.6009306637382,-39.6009318240872,-39.6009290898871,-39.6009267243019,-39.6009239945629,-39.6009212965353,-39.6009182114444,-39.600915014517,-39.6009110714898,-39.6009048488573,-39.6008955235993,-39.6009280267144
1.55222222222222,0.000115545768324816,2.53777084229609e-05,2.6818929286265e-05,4.15013420535028e-05,4.4347252563472e-05,4.74921957853991e-05,4.89432022112884e-05,4.9638945556172e-05,4.95461198867951e-05,5.04272236933444e-05,5.32469704389038e-05,5.89026138528847e-05,7.31312560320628e-05,0.00010222920744752,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299371544794,-39.600931599594,-39.6009261847537,-39.6009273407531,-39.6009246132929,-39.6009222531468,-39.6009195297629,-39.600916837683,-39.6009137590542,-39.6009105782333,-39.6009066442719,-39.6009004413431,-39.6008911442596,-39.6009235322722
1.5525,0.000118908220302901,2.53113712103698e-05,2.67481568208272e-05,4.13838476143895e-05,4.4217850944099e-05,4.73514853860386e-05,4.8798487532282e-05,4.94952742953156e-05,4.94094189780908e-05,5.02996966231735e-05,5.30957173994229e-05,5.87244959835554e-05,7.28940284964226e-05,0.000101885357190944,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299347956907,-39.6009271197248,-39.600921721031,-39.6009228726956,-39.6009201519621,-39.6009177972466,-39.6009150802074,-39.6009123940668,-39.6009093218917,-39.6009061571252,-39.6009022322138,-39.6008960489367,-39.6008867799541,-39.6009190532089
1.55277777777778,0.00012225450611712,2.52451921302099e-05,2.66775541819402e-05,4.12666529855868e-05,4.4088788222263e-05,4.72111490019776e-05,4.86541585102186e-05,4.93519817544565e-05,4.92730672374571e-05,5.01724730932075e-05,5.29448622547539e-05,5.85468677116945e-05,7.26574803142041e-05,0.000101542506945381,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299324449336,-39.600922655115,-39.6009172725257,-39.6009184198702,-39.6009157058504,-39.6009133565568,-39.6009106458518,-39.6009079656422,-39.6009048999124,-39.6009017511481,-39.6008978352711,-39.6008916715938,-39.6008824306388,-39.6009145894793
1.55305555555556,0.000125584680826598,2.51791708657544e-05,2.660712104699e-05,4.11497575515457e-05,4.39600636988604e-05,4.70711858605775e-05,4.85102143615995e-05,4.92090671878758e-05,4.91370640159301e-05,5.00455526065351e-05,5.27944041955954e-05,5.83697279288945e-05,7.24216098142577e-05,0.000101200654130863,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299301021848,-39.6009182057201,-39.6009128391934,-39.6009139822326,-39.6009112749133,-39.6009089310328,-39.6009062266518,-39.6009035523646,-39.6009004930719,-39.6008973602578,-39.6008934533995,-39.60088730927,-39.6008780962694,-39.6009101410384
1.55333333333333,0.000128898799330192,2.51133071003511e-05,2.65368570927205e-05,4.10331606995735e-05,4.38316766735819e-05,4.69315951892379e-05,4.83666543027768e-05,4.90665298487704e-05,4.90014086669076e-05,4.99189346666122e-05,5.2644342408688e-05,5.81930755322088e-05,7.2186415324874e-05,0.000100859796172254,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29927767421,-39.6009137714959,-39.6009084209898,-39.6009095597383,-39.6009068591066,-39.6009045206306,-39.6009018225631,-39.60089915419,-39.6008961013258,-39.6008929844101,-39.6008890865547,-39.6008829619214,-39.6008737768021,-39.6009057078413
1.55361111111111,0.000132196916366918,2.50476005180172e-05,2.64667619965841e-05,4.09168618165543e-05,4.37036264466849e-05,4.67923762185168e-05,4.82234775490369e-05,4.89243689926928e-05,4.88661005395741e-05,4.97926187732614e-05,5.24946760843597e-05,5.80169094157645e-05,7.19518951785383e-05,0.000100519930500791,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299254406188,-39.6009093523982,-39.6009040178709,-39.6009051523434,-39.6009024583862,-39.6009001253059,-39.6008974335415,-39.600894771074,-39.6008917246299,-39.6008886235609,-39.6008847346926,-39.6008786295038,-39.6008694721929,-39.6009012898432
1.55388888888889,0.000135479086516414,2.4982050803195e-05,2.63968354361456e-05,4.08008602896642e-05,4.35759123199864e-05,4.66535281758033e-05,4.80806833192115e-05,4.87825838726756e-05,4.8731138983238e-05,4.96666044293152e-05,5.23454044092036e-05,5.78412284757525e-05,7.17180477119606e-05,0.000100181054552198,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299231217552,-39.6009049483829,-39.6008996297927,-39.6009007600037,-39.600898072708,-39.6008957450147,-39.6008930595429,-39.6008904029725,-39.6008873629401,-39.6008842776661,-39.6008803977693,-39.6008743119734,-39.6008651823983,-39.6008968869995
1.55416666666667,0.000138745364199257,2.49166576410142e-05,2.63270770900157e-05,4.06851555068879e-05,4.3448533595361e-05,4.65150502907083e-05,4.79382708296711e-05,4.86411737424201e-05,4.85965233496584e-05,4.95408911319746e-05,5.21965265729207e-05,5.76660316107957e-05,7.1484871260369e-05,9.98431657680872e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299208108069,-39.600900559406,-39.6008952567114,-39.6008963826754,-39.600893702028,-39.600891379713,-39.6008887005235,-39.6008860498417,-39.6008830162124,-39.600879946682,-39.6008760757408,-39.6008700092865,-39.6008609073745,-39.6008924992655
1.55444444444444,0.000141995803677537,2.48514207167667e-05,2.62574866351734e-05,4.05697468572156e-05,4.33214895754165e-05,4.63769417933514e-05,4.77962392976904e-05,4.8500137854875e-05,4.84622529872426e-05,4.94154783811764e-05,5.20480417635989e-05,5.74913177175119e-05,7.12523641645699e-05,9.95062615962959e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299185077509,-39.6008961854237,-39.6008908985831,-39.6008920203145,-39.6008893463026,-39.6008870293572,-39.6008843564394,-39.6008817116377,-39.600878684403,-39.6008756305648,-39.6008717685635,-39.6008657213993,-39.600856647078,-39.600888126597
1.55472222222222,0.000145230459055174,2.47863397155128e-05,2.61880637513665e-05,4.0454633729482e-05,4.31947795628454e-05,4.62392019146213e-05,4.76545879408006e-05,4.83594754633643e-05,4.83283272446473e-05,4.92903656727793e-05,5.18999491701346e-05,5.73170856961024e-05,7.10205247677231e-05,9.91703394881666e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299162125642,-39.6008918263923,-39.6008865553643,-39.6008876728776,-39.600885005488,-39.6008826939034,-39.6008800272469,-39.6008773883168,-39.6008743674682,-39.6008713292708,-39.6008674761936,-39.6008614482683,-39.6008524014655,-39.6008837689495
1.555,0.000148449384278309,2.47214143228761e-05,2.61188081170217e-05,4.03398155136274e-05,4.30684028625443e-05,4.61018298837331e-05,4.75133159761343e-05,4.82191858228458e-05,4.81947454699824e-05,4.91655525047306e-05,5.1752247978784e-05,5.71433344466698e-05,7.07893514152063e-05,9.88353969025496e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299139252239,-39.6008874822682,-39.6008822270113,-39.6008833403209,-39.6008806795407,-39.6008783733081,-39.6008757129025,-39.6008730798354,-39.6008700653642,-39.6008670427566,-39.6008631985878,-39.6008571898502,-39.6008481704937,-39.600879426279
1.55527777777778,0.000151652633135773,2.46566442256035e-05,2.60497194106622e-05,4.02252916004599e-05,4.29423587768547e-05,4.59648249331282e-05,4.7372422622487e-05,4.80792681858161e-05,4.80615070100823e-05,4.90410383726538e-05,5.1604937378435e-05,5.697006287042e-05,7.05588424542052e-05,9.85014313020892e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299116457071,-39.6008831530078,-39.6008779134809,-39.600879022601,-39.6008763684171,-39.6008740675278,-39.6008714133626,-39.6008687861499,-39.6008657780476,-39.6008627709787,-39.6008589357024,-39.6008529461016,-39.6008439541194,-39.6008750985412
1.55555555555556,0.000154840259259528,2.45920291102845e-05,2.59807973125365e-05,4.01110613798992e-05,4.28166466117955e-05,4.58281862941078e-05,4.72319070975732e-05,4.79397218046478e-05,4.79286112138098e-05,4.89168227692868e-05,5.14580165578094e-05,5.67972698675606e-05,7.0328996236372e-05,9.81684401560652e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299093739909,-39.6008788385677,-39.6008736147296,-39.6008747196746,-39.6008720720741,-39.6008697765192,-39.6008671285839,-39.6008645072171,-39.600861505475,-39.6008585138939,-39.6008546874944,-39.6008487169792,-39.6008397522996,-39.6008707856924
1.55583333333333,0.000158012316124954,2.45275686644451e-05,2.59120415009215e-05,3.99971242447092e-05,4.26912656721923e-05,4.56919131984138e-05,4.70917686202949e-05,4.78005459336426e-05,4.77960574263076e-05,4.87929051883409e-05,5.1311484704814e-05,5.66249543426605e-05,7.00998111150989e-05,9.7836420937111e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299071100525,-39.6008745389048,-39.6008693307144,-39.6008704314984,-39.6008677904683,-39.6008655002391,-39.6008628585232,-39.6008602429936,-39.6008572476031,-39.6008542714589,-39.6008504539204,-39.6008445024401,-39.6008355649914,-39.6008664876885
1.55611111111111,0.000161168857051379,2.44632625761504e-05,2.58434516547878e-05,3.98834795875212e-05,4.25662152630393e-05,4.5556004880119e-05,4.69520064085062e-05,4.76617398246958e-05,4.76638449942637e-05,4.86692851231504e-05,5.11653410062651e-05,5.64531151983645e-05,6.98712854465047e-05,9.75053711246662e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299048538694,-39.6008702539758,-39.6008650613921,-39.6008661580293,-39.6008635235566,-39.6008612386444,-39.6008586031374,-39.6008559934363,-39.6008530043887,-39.6008500436308,-39.6008462349375,-39.6008403024413,-39.600831392152,-39.600862204486
1.55638888888889,0.000164309935202474,2.43991105324263e-05,2.57750274556703e-05,3.97701268002515e-05,4.2441494691148e-05,4.54204605714341e-05,4.68126196805542e-05,4.75233027317507e-05,4.75319732628367e-05,4.85459620652389e-05,5.10195846507673e-05,5.62817513392286e-05,6.96434175887554e-05,9.71752882038474e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.299026054187,-39.6008659837377,-39.6008608067199,-39.6008618992244,-39.600859271296,-39.600856991692,-39.6008543623833,-39.6008517585022,-39.6008487757887,-39.6008458303666,-39.6008420305026,-39.6008361169398,-39.6008272337385,-39.6008579360411
1.55666666666667,0.000167435603586635,2.43351122222158e-05,2.57067685828979e-05,3.96570652757868e-05,4.23171032644927e-05,4.52852795052867e-05,4.66736076567813e-05,4.73852339076501e-05,4.7400441577817e-05,4.84229355035165e-05,5.08742148257567e-05,5.61108616714984e-05,6.94162059033786e-05,9.68461696642977e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29900364678,-39.6008617281476,-39.6008565666547,-39.6008576550407,-39.6008550336438,-39.600852759339,-39.6008501362182,-39.6008475381483,-39.6008445617603,-39.6008416316235,-39.6008378405729,-39.6008319458931,-39.6008230897086,-39.6008536823104
1.55694444444444,0.000170545915057369,2.42712673339766e-05,2.56386747165e-05,3.95442944091848e-05,4.21930402899598e-05,4.51504609159549e-05,4.65349695567132e-05,4.72475326037164e-05,4.7269249283541e-05,4.83002049297663e-05,5.07292307194532e-05,5.59404451009602e-05,6.9189648753171e-05,9.65180130014578e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298981316248,-39.6008574871626,-39.600852341154,-39.6008534254354,-39.600850810557,-39.6008485415428,-39.6008459245992,-39.6008433323319,-39.6008403622605,-39.6008374473586,-39.6008336651058,-39.6008277892583,-39.6008189600196,-39.6008494432506
1.55722222222222,0.000173640922313764,2.42075755572018e-05,2.55707455373035e-05,3.94318135948511e-05,4.20693050745434e-05,4.50160040384884e-05,4.63967045989386e-05,4.71101980736896e-05,4.71383957249365e-05,4.81777698314718e-05,5.05846315189406e-05,5.57705005354838e-05,6.89637445057702e-05,9.61908157153429e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298959062364,-39.6008532607401,-39.6008481301751,-39.6008492103659,-39.600846601993,-39.6008443382605,-39.6008417274837,-39.6008391410102,-39.6008361772467,-39.6008332775295,-39.6008295040585,-39.6008236469931,-39.6008148446293,-39.6008452188183
1.5575,0.000176720677900802,2.41440365814787e-05,2.55029807257262e-05,3.93196222267909e-05,4.1945896928809e-05,4.48819081072431e-05,4.6258812002814e-05,4.69732295707339e-05,4.70078802454713e-05,4.80556296962683e-05,5.04404164134101e-05,5.56010268819763e-05,6.87384915300261e-05,9.58645753126002e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298936884906,-39.6008490488374,-39.6008439336755,-39.6008450097896,-39.6008424079093,-39.6008401494496,-39.6008375448291,-39.6008349641407,-39.6008320066763,-39.6008291220937,-39.6008253573887,-39.600819519055,-39.6008107434953,-39.6008410089704
1.55777777777778,0.000179785234209877,2.40806500956463e-05,2.54353799641623e-05,3.92077197013272e-05,4.18228151604607e-05,4.47481723578813e-05,4.61212909894637e-05,4.68366263457952e-05,4.68777021887676e-05,4.79337840110371e-05,5.02965845896469e-05,5.54320230509211e-05,6.85138881981255e-05,9.55392893036391e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29891478365,-39.600844851412,-39.6008397516129,-39.6008408236642,-39.6008382282635,-39.6008359750678,-39.6008333765929,-39.6008308016808,-39.6008278505067,-39.6008249810087,-39.6008212250539,-39.6008154054017,-39.6008066565756,-39.6008368136638
1.55805555555556,0.000182834643479141,2.40174157905135e-05,2.53679429329992e-05,3.90961054154445e-05,4.17000590798572e-05,4.46147960251598e-05,4.59841407790992e-05,4.67003876525448e-05,4.67478608973281e-05,4.78122322612719e-05,5.01531352360387e-05,5.52634879518539e-05,6.82899328845126e-05,9.52149552050896e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298892758372,-39.6008406684217,-39.6008355839448,-39.6008366519472,-39.6008340630132,-39.6008318150727,-39.6008292227328,-39.6008266535883,-39.6008237086956,-39.6008208542323,-39.6008171070118,-39.6008113059911,-39.600802583828,-39.6008326328557
1.55833333333333,0.000185868957793832,2.39543333576322e-05,2.53006693128297e-05,3.89847787668258e-05,4.15776279965845e-05,4.4481778346072e-05,4.58473605914983e-05,4.6564512743647e-05,4.66183557135661e-05,4.76909739329848e-05,5.00100675398602e-05,5.50954204959864e-05,6.80666239653167e-05,9.48915705394081e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298870808851,-39.6008364998241,-39.6008314306292,-39.6008324945964,-39.6008299121162,-39.600827669422,-39.6008250832066,-39.6008225198209,-39.6008195812006,-39.6008167417223,-39.6008130032202,-39.6008072207811,-39.6007985252108,-39.6008284665032
1.55861111111111,0.000188888229086849,2.3891402487301e-05,2.52335587872097e-05,3.88737391508657e-05,4.14555212221059e-05,4.43491185574842e-05,4.57109496473928e-05,4.64290008711746e-05,4.64891859793103e-05,4.75700085100506e-05,4.98673806888024e-05,5.49278195958481e-05,6.78439598210266e-05,9.45691328333531e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298848934865,-39.6008323455771,-39.600827291624,-39.6008283515698,-39.6008257755304,-39.6008235380736,-39.6008209579722,-39.6008184003365,-39.6008154679798,-39.6008126434367,-39.6008089136372,-39.6008031497297,-39.600794480682,-39.6008243145637
1.55888888888889,0.000191892509139022,2.38286228714106e-05,2.51666110366311e-05,3.87629859667809e-05,4.13337380675665e-05,4.4216815895928e-05,4.55749071681974e-05,4.62938512877232e-05,4.63603510370898e-05,4.74493354761316e-05,4.97250738703804e-05,5.47606841641772e-05,6.76219388338609e-05,9.42476396188965e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298827136193,-39.6008282056387,-39.6008231668872,-39.6008242228253,-39.6008216532139,-39.6008194209857,-39.6008168469875,-39.600814295093,-39.6008113689909,-39.6008085593336,-39.6008048382208,-39.6007990927951,-39.6007904502001,-39.6008201769945
1.55916666666667,0.000194881849579515,2.37659942022431e-05,2.50998257433174e-05,3.86525186129612e-05,4.12122778445655e-05,4.40848696007053e-05,4.54392323753995e-05,4.61590632440493e-05,4.62318502279393e-05,4.73289543126152e-05,4.95831462740075e-05,5.45940131143844e-05,6.74005593890794e-05,9.39270884335166e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298805412613,-39.6008240799669,-39.600819056377,-39.600820108321,-39.6008175451247,-39.6008153181161,-39.6008127502107,-39.6008102040485,-39.6008072841921,-39.6008044893711,-39.6008007769292,-39.6007950499355,-39.6007864337233,-39.6008160537532
1.55944444444444,0.000197856301886318,2.37035161708753e-05,2.50332025907508e-05,3.85423364887367e-05,4.10911398654127e-05,4.39532789086438e-05,4.53039244910832e-05,4.60246359939785e-05,4.61036828917489e-05,4.72088645022655e-05,4.94415970857528e-05,5.44278053621675e-05,6.71798198740875e-05,9.36074768209646e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298783763907,-39.6008199685199,-39.6008149600517,-39.6008160080153,-39.6008134512211,-39.6008112294233,-39.6008086675999,-39.6008061271612,-39.6008032135415,-39.6008004335075,-39.6007967297205,-39.6007910211094,-39.6007824312103,-39.6008119447975
1.55972222222222,0.000200815917386528,2.36411884711623e-05,2.49667412606269e-05,3.84324389944129e-05,4.09703234429215e-05,4.3822043058293e-05,4.51689827364317e-05,4.58905687899505e-05,4.59758483703721e-05,4.7089065524335e-05,4.93004254942225e-05,5.42620598238574e-05,6.69597186791084e-05,9.32888023278815e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298762189855,-39.6008158712561,-39.6008108778697,-39.6008119218663,-39.6008093714614,-39.6008071548656,-39.6008045991136,-39.6008020643894,-39.6007991569974,-39.6007963917012,-39.6007926965534,-39.6007870062752,-39.6007784426196,-39.600807850085
1.56,0.000203760747256853,2.35790107958648e-05,2.49004414365733e-05,3.83228255292927e-05,4.08498278912941e-05,4.36911612897062e-05,4.50344063327034e-05,4.57568608833652e-05,4.58483460035963e-05,4.69695568591992e-05,4.91596306876085e-05,5.40967754159519e-05,6.67402541981835e-05,9.29710625075648e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298740690237,-39.6008117881337,-39.6008068097895,-39.6008078498327,-39.6008053058041,-39.6008030944013,-39.6008005447101,-39.6007980156916,-39.6007951145183,-39.6007923639108,-39.6007886773861,-39.6007830053916,-39.6007744679101,-39.6008037695737
1.56027777777778,0.00020669084252397,2.3516982838626e-05,2.48343028004103e-05,3.82134954959737e-05,4.07296525242827e-05,4.35606328411207e-05,4.49001945035031e-05,4.56235115269071e-05,4.57211751306482e-05,4.68503379861999e-05,4.90192118535582e-05,5.39319510565145e-05,6.65214248251861e-05,9.26542549204704e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298719264836,-39.6008077191115,-39.6008027557696,-39.6008037918728,-39.6008012542078,-39.600799047989,-39.600796504348,-39.6007939810263,-39.6007910860626,-39.6007883500948,-39.6007846721774,-39.6007790184171,-39.6007705070406,-39.6007997032216
1.56055555555556,0.000209606254064827,2.34551042926188e-05,2.47683250368614e-05,3.81044482949937e-05,4.06097966569511e-05,4.34304569534217e-05,4.47663464705827e-05,4.54905199724131e-05,4.55943350914973e-05,4.67314083831469e-05,4.88791681810008e-05,5.37675856636091e-05,6.63032289597099e-05,9.23383771288491e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298697913434,-39.6008036641478,-39.6007987157687,-39.6007997479454,-39.6007972166311,-39.6007950155875,-39.6007924779859,-39.6007899603521,-39.6007870715889,-39.600784350212,-39.600780680886,-39.6007750453108,-39.60076655997,-39.6007956509867
1.56083333333333,0.000212507032607256,2.33933748521701e-05,2.47025078292294e-05,3.79956833285457e-05,4.04902596047798e-05,4.33006328671567e-05,4.46328614569346e-05,4.53578854723451e-05,4.54678252245204e-05,4.66127675268627e-05,4.87394988583089e-05,5.36036781574722e-05,6.60856650025083e-05,9.20234267025702e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298676635813,-39.6007996232016,-39.6007946897458,-39.6007957180093,-39.6007931930327,-39.6007909971554,-39.6007884655827,-39.6007859536277,-39.600783071056,-39.6007803642212,-39.6007767034706,-39.6007710860314,-39.6007626266574,-39.6007916128272
1.56111111111111,0.000215393228730102,2.33317942117668e-05,2.46368508616739e-05,3.7887199999197e-05,4.03710406830843e-05,4.31711598222504e-05,4.44997386868828e-05,4.52256072786744e-05,4.53416448686842e-05,4.64944148950282e-05,4.86002030728167e-05,5.34402274598378e-05,6.58687313561577e-05,9.1709401215822e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298655431758,-39.6007955962316,-39.6007906776597,-39.6007917020233,-39.6007891833717,-39.6007869926517,-39.6007844670971,-39.6007819608121,-39.6007790844227,-39.6007763920814,-39.6007727398903,-39.600767140538,-39.6007587070621,-39.6007875887014
1.56138888888889,0.000218264892863776,2.32703620667111e-05,2.4571353817311e-05,3.77789977111015e-05,4.02521392081671e-05,4.30420370612635e-05,4.43669773820217e-05,4.50936846453694e-05,4.52157933612624e-05,4.63763499621584e-05,4.84612800139618e-05,5.32772324919234e-05,6.56524264278148e-05,9.13962982477403e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298634301052,-39.6007915831968,-39.6007866794695,-39.6007876999465,-39.600785187607,-39.6007830020353,-39.6007804824882,-39.6007779818642,-39.600775111648,-39.6007724337515,-39.6007687901042,-39.6007632087898,-39.6007548011432,-39.6007835785679
1.56166666666667,0.000221122075290617,2.32090781125508e-05,2.45060163813694e-05,3.76710758677268e-05,4.01335544972725e-05,4.29132638256617e-05,4.42345767671071e-05,4.49621168224155e-05,4.50902700408303e-05,4.6258572205559e-05,4.83227288687082e-05,5.31146921767895e-05,6.54367486265146e-05,9.10841153829611e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29861324348,-39.6007875840563,-39.6007826951342,-39.6007837117379,-39.6007812056976,-39.6007790252654,-39.6007765117151,-39.600774016743,-39.6007711526908,-39.6007684891909,-39.6007648540713,-39.600759290746,-39.6007509088603,-39.600779582385
1.56194444444444,0.000223964826145367,2.31479420441198e-05,2.44408382378971e-05,3.75634338736069e-05,4.00152858666279e-05,4.27848393592945e-05,4.41025360657826e-05,4.48309030626303e-05,4.49650742459963e-05,4.61410810969619e-05,4.81845488270779e-05,5.2952605438951e-05,6.52216963631595e-05,9.07728502105481e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298592258826,-39.6007835987692,-39.6007787246132,-39.6007797373567,-39.6007772376029,-39.6007750623011,-39.600772554737,-39.6007700654078,-39.6007672075104,-39.6007645583587,-39.6007609317509,-39.6007553863661,-39.6007470301728,-39.6007756001116
1.56222222222222,0.000226793195415362,2.30869535589022e-05,2.43758190713478e-05,3.74560711336328e-05,3.9897332636781e-05,4.26567629027141e-05,4.39708545034235e-05,4.47000426177625e-05,4.48402053136496e-05,4.60238761104678e-05,4.80467390775789e-05,5.27909712023506e-05,6.50072680522658e-05,9.0462500326692e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298571346878,-39.6007796272948,-39.6007747678659,-39.6007757767623,-39.6007732832821,-39.6007711131018,-39.6007686115131,-39.6007661278178,-39.6007632760661,-39.6007606412143,-39.6007570231024,-39.6007514956093,-39.6007431650403,-39.6007716317062
1.5625,0.00022960723294109,2.30261123528363e-05,2.43109585679707e-05,3.73489870525748e-05,3.97796941243987e-05,4.2529033700594e-05,4.38395313037781e-05,4.45695347413571e-05,4.47156625802782e-05,4.59069567188788e-05,4.79092988094908e-05,5.26297883936836e-05,6.47934621102118e-05,9.01530633310263e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298550507421,-39.6007756695925,-39.6007708248516,-39.6007718299141,-39.6007693426947,-39.6007671776269,-39.6007646820029,-39.6007622039325,-39.6007593583171,-39.6007567377173,-39.6007531280853,-39.6007476184355,-39.6007393134226,-39.6007676771278
1.56277777777778,0.000232406988416508,2.29654181230201e-05,2.42462564117692e-05,3.72421810384144e-05,3.96623696495122e-05,4.24016509956035e-05,4.37085656925238e-05,4.44393786855906e-05,4.45914453820226e-05,4.57903223942631e-05,4.77722272102267e-05,5.24690559408981e-05,6.45802769562373e-05,8.98445368295304e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298529740241,-39.6007717256217,-39.60076689553,-39.6007678967715,-39.6007654158002,-39.600763255836,-39.6007607661659,-39.6007582937113,-39.6007554542231,-39.6007528478271,-39.6007492466592,-39.6007437548041,-39.6007354752795,-39.6007637363354
1.56305555555556,0.000235192511389474,2.29048705664503e-05,2.41817122881673e-05,3.71356524971506e-05,3.95453585317674e-05,4.22746140342353e-05,4.35779568937802e-05,4.43095737022601e-05,4.44675530556607e-05,4.56739726079386e-05,4.76355234707683e-05,5.23087727704262e-05,6.43677110132667e-05,8.9536918432167e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298509045127,-39.6007677953422,-39.6007629798607,-39.6007639772944,-39.6007615025582,-39.6007593476886,-39.6007568639618,-39.6007543971139,-39.6007515637436,-39.6007489715036,-39.6007453787838,-39.6007399046751,-39.6007316505709,-39.6007598092881
1.56333333333333,0.000237963851262085,2.28444693809169e-05,2.41173258834455e-05,3.70294008366007e-05,3.94286600902388e-05,4.21479220604488e-05,4.34477041341003e-05,4.418011904446e-05,4.43439849366139e-05,4.55579068306745e-05,4.74991867793428e-05,5.21489378128754e-05,6.41557627057248e-05,8.92302057547979e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298488421867,-39.6007638787135,-39.6007590778036,-39.6007600714423,-39.6007576029286,-39.6007554531446,-39.6007529753503,-39.6007505140999,-39.6007476868382,-39.6007451087066,-39.6007415244189,-39.6007360680083,-39.6007278392569,-39.6007558959449
1.56361111111111,0.00024072105729103,2.278421426475e-05,2.40530968834409e-05,3.69234254640924e-05,3.93122736468349e-05,4.20215743196634e-05,4.33178066391251e-05,4.40510139635494e-05,4.42207403617052e-05,4.5442124531562e-05,4.73632163259403e-05,5.19895499981146e-05,6.39444304609423e-05,8.89243964177794e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298467870248,-39.6007599756955,-39.6007551893185,-39.6007561791751,-39.6007537168711,-39.6007515721637,-39.6007491002912,-39.6007466446293,-39.6007438234668,-39.6007412593959,-39.6007376835244,-39.6007322447637,-39.6007240412977,-39.6007519962654
1.56388888888889,0.000243464178588122,2.27241049161563e-05,2.39890249742813e-05,3.68177257887324e-05,3.91961985226636e-05,4.1895570057433e-05,4.31882636350218e-05,4.39222577135355e-05,4.40978186657151e-05,4.53266251795455e-05,4.72276113003222e-05,5.18306082567986e-05,6.37337127087648e-05,8.86194880479285e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29844739006,-39.6007560862481,-39.6007513143655,-39.6007523004529,-39.6007498443458,-39.6007477047059,-39.6007452387444,-39.600742788662,-39.6007399735894,-39.6007374235315,-39.6007338560603,-39.6007284349015,-39.6007202566535,-39.6007481102088
1.56416666666667,0.000246193264120501,2.26641410332601e-05,2.39251098421946e-05,3.67123012197345e-05,3.90804340408189e-05,4.17699085201346e-05,4.3059074347904e-05,4.37938495462657e-05,4.39752191841459e-05,4.52114082434139e-05,4.70923708919936e-05,5.16721115216072e-05,6.35236078826899e-05,8.8315478275835e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298426981093,-39.6007522103313,-39.6007474529046,-39.6007484352356,-39.6007459853126,-39.6007438507313,-39.6007413906702,-39.6007389461579,-39.6007361371659,-39.6007336010737,-39.6007300419868,-39.6007246383819,-39.6007164852846,-39.6007442377347
1.56444444444444,0.000248908362711133,2.26043223165385e-05,2.38613511740978e-05,3.66071511665544e-05,3.89649795221171e-05,4.16445889554628e-05,4.29302380051992e-05,4.36657887142393e-05,4.38529412516298e-05,4.50964731913742e-05,4.69574942908476e-05,5.15140587255625e-05,6.33141144181956e-05,8.80123647382135e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298406643137,-39.6007483479053,-39.6007436048961,-39.6007445834834,-39.6007421397319,-39.6007400102001,-39.6007375560285,-39.6007351170773,-39.6007323141564,-39.6007297919826,-39.6007262412641,-39.6007208551652,-39.6007127271516,-39.6007403788026
1.56472222222222,0.000251609523039155,2.25446484654138e-05,2.37977486561989e-05,3.65022750395468e-05,3.8849834290813e-05,4.15196106105034e-05,4.28017538341254e-05,4.35380744706098e-05,4.37309842033098e-05,4.49818194893973e-05,4.68229806868279e-05,5.13564488036068e-05,6.31052307526709e-05,8.77101450764988e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298386375983,-39.6007444989303,-39.6007397703003,-39.6007407451567,-39.6007383075638,-39.6007361830726,-39.6007337347796,-39.6007313013804,-39.6007285045213,-39.6007259962186,-39.6007224538525,-39.6007170852118,-39.600708982215,-39.6007365333725
1.565,0.000254296793640281,2.24851191790089e-05,2.37343019769382e-05,3.63976722492899e-05,3.8734997670124e-05,4.13949727331394e-05,4.26736210615456e-05,4.34107060683683e-05,4.36093473738484e-05,4.48674466035662e-05,4.6688829271327e-05,5.11992806912283e-05,6.28969553270484e-05,8.74088169372266e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298366179422,-39.6007406633667,-39.6007359490775,-39.6007369202158,-39.6007344887687,-39.600732369309,-39.6007299268841,-39.6007274990275,-39.6007247082208,-39.6007222137422,-39.6007186797125,-39.6007133284823,-39.6007052504356,-39.600732701404
1.56527777777778,0.000256970222907116,2.2425734157733e-05,2.36710108231036e-05,3.62933422081837e-05,3.86204689841562e-05,4.12706745717183e-05,4.25458389161692e-05,4.32836827595936e-05,4.34880300966461e-05,4.47533540006279e-05,4.65550392346816e-05,5.10425533257483e-05,6.26892865837964e-05,8.71083779716168e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298346053245,-39.6007368411748,-39.6007321411884,-39.6007331086211,-39.6007306833072,-39.60072856887,-39.6007261323022,-39.6007237099792,-39.6007209252154,-39.6007184445138,-39.6007149188046,-39.6007095849374,-39.600701531774,-39.6007288828572
1.56555555555556,0.000259629859089607,2.23664931031189e-05,2.36078748817302e-05,3.6189284327012e-05,3.85062475589219e-05,4.11467153745941e-05,4.24184066263462e-05,4.31570037981825e-05,4.33670317062712e-05,4.4639541145042e-05,4.64216097670254e-05,5.08862656438343e-05,6.24822229707837e-05,8.68088258367152e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298325997246,-39.6007330323153,-39.6007283465936,-39.6007293103333,-39.6007268911398,-39.6007247817161,-39.6007223509947,-39.6007199341959,-39.6007171554656,-39.6007146884942,-39.6007111710895,-39.6007058545377,-39.6006978261912,-39.6007250776921
1.56583333333333,0.000262275750295374,2.23073957157703e-05,2.35448938416339e-05,3.60854980192332e-05,3.83923327190123e-05,4.10230943917153e-05,4.22913234199851e-05,4.3030668436453e-05,4.32463515367007e-05,4.4526007502148e-05,4.62885400597383e-05,5.0730416585138e-05,6.22757629357602e-05,8.65101581943698e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298306011217,-39.6007292367488,-39.6007245652537,-39.600725525313,-39.6007231122273,-39.6007210078079,-39.6007185829222,-39.6007161716384,-39.6007133989321,-39.6007109456441,-39.600707436528,-39.6007021372441,-39.6006941336482,-39.6007212858688
1.56611111111111,0.000264907944490087,2.22484416967811e-05,2.34820673910245e-05,3.5981982697455e-05,3.82787237907291e-05,4.08998108739007e-05,4.21645885259585e-05,4.29046759288755e-05,4.3125988920744e-05,4.44127525346191e-05,4.61558293037275e-05,5.05750050896662e-05,6.20699049301455e-05,8.62123727112647e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298286094952,-39.600725454436,-39.6007207971298,-39.6007217535211,-39.6007193465304,-39.6007172471064,-39.6007148280455,-39.6007124222675,-39.6007096555757,-39.6007072159243,-39.6007037150809,-39.6006984330177,-39.6006904541062,-39.6007175073477
1.56638888888889,0.000267526489497899,2.21896307490018e-05,2.34193952171929e-05,3.58787377761379e-05,3.8165420100129e-05,4.07768640709617e-05,4.20382011736236e-05,4.27790255279503e-05,4.30059431918603e-05,4.42997757057458e-05,4.60234766916129e-05,5.0420030098187e-05,6.18646474083036e-05,8.5915467058754e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298266248245,-39.6007216853378,-39.6007170421826,-39.6007179949184,-39.6007155940101,-39.6007134995724,-39.6007110863254,-39.600708686044,-39.6007059253571,-39.600703499296,-39.6007000067092,-39.6006947418194,-39.6006867875262,-39.6007137420892
1.56666666666667,0.000270131433001756,2.21309625741459e-05,2.33568770091496e-05,3.57757626704439e-05,3.80524209738107e-05,4.06542532347038e-05,4.19121605925159e-05,4.26537164875124e-05,4.28862136831957e-05,4.41870764792308e-05,4.58914814136617e-05,5.0265490552993e-05,6.16599888271777e-05,8.5619438914402e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298246470891,-39.6007179294152,-39.6007133003732,-39.600714249466,-39.6007118546274,-39.6007097651669,-39.6007073577231,-39.6007049629289,-39.6007022082375,-39.6006997957201,-39.600696311374,-39.6006910636104,-39.6006831338697,-39.6007099900536
1.56694444444444,0.000272722822543794,2.20724368744102e-05,2.32945124558763e-05,3.56730567939968e-05,3.79397257410547e-05,4.05319776151904e-05,4.1786466013835e-05,4.25287480602023e-05,4.27667997281321e-05,4.40746543155748e-05,4.57598426638625e-05,5.01113853973265e-05,6.14559276451903e-05,8.53242859615454e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298226762684,-39.6007141866293,-39.6007095716629,-39.600710517125,-39.6007081283433,-39.600706043851,-39.6007036421996,-39.6007012528833,-39.6006985041779,-39.6006961051578,-39.6006926290364,-39.6006873983521,-39.6006794930979,-39.6007062512016
1.56722222222222,0.000275300705525732,2.20140533539038e-05,2.32323012454471e-05,3.55706195634019e-05,3.78273337297552e-05,4.04100364658931e-05,4.1661116666441e-05,4.24041195011781e-05,4.2647700659094e-05,4.39625086773006e-05,4.56285596321892e-05,4.99577135760156e-05,6.12524623246678e-05,8.50300058863545e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298207123421,-39.6007104569412,-39.6007058560128,-39.6007067978566,-39.6007044151192,-39.6007023355859,-39.6006999397161,-39.6006975558685,-39.6006948131393,-39.6006924275703,-39.6006889596578,-39.6006837460057,-39.6006758651726,-39.6007025254939
1.5675,0.000277865129209247,2.19558117155138e-05,2.31702430683942e-05,3.54684503943391e-05,3.77152442684939e-05,4.02884290380675e-05,4.15361117827835e-05,4.22798300636485e-05,4.25289158082594e-05,4.38506390245628e-05,4.54976315126615e-05,4.98044740348088e-05,6.10495913307725e-05,8.47365963806589e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298187552897,-39.6007067403122,-39.6007021533843,-39.600703091622,-39.6007007149163,-39.600698640333,-39.6006962502339,-39.6006938718456,-39.6006911350832,-39.6006887629192,-39.6006853031994,-39.6006801065328,-39.6006722500552,-39.6006988128914
1.56777777777778,0.000280416140716268,2.18977116630063e-05,2.31083376136714e-05,3.53665487025877e-05,3.760345668726e-05,4.01671545860259e-05,4.14114505926048e-05,4.21558790021395e-05,4.24104445087758e-05,4.37390448180761e-05,4.53670574976962e-05,4.96516657198973e-05,6.08473131308538e-05,8.44440551426912e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29816805091,-39.6007030367036,-39.600698463739,-39.6006993983828,-39.6006970276961,-39.6006949580537,-39.6006925737144,-39.6006902007762,-39.6006874699709,-39.6006851111659,-39.6006816596229,-39.600676479895,-39.6006686477076,-39.6006951133548
1.56805555555556,0.000282953787029429,2.18397529007178e-05,2.30465845709929e-05,3.526491390733e-05,3.74919703151199e-05,4.00462123641455e-05,4.1287132327546e-05,4.20322655700778e-05,4.22922860931079e-05,4.36277255165985e-05,4.52368367807253e-05,4.94992875798106e-05,6.0645626194697e-05,8.41523798737877e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298148617257,-39.6006993460771,-39.6006947870382,-39.6006957181004,-39.60069335342,-39.6006912887095,-39.6006889101193,-39.6006865426217,-39.6006838177639,-39.6006814722719,-39.6006780288898,-39.6006728660539,-39.6006650580914,-39.6006914268452
1.56833333333333,0.000285478114992428,2.17819351330351e-05,2.29849836309347e-05,3.51635454252171e-05,3.73807844837244e-05,3.99256016256784e-05,4.11631562199707e-05,4.19089890229203e-05,4.21744398918928e-05,4.3516680580487e-05,4.51069685558091e-05,4.93473385625943e-05,6.04445289951294e-05,8.38615682827855e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298129251736,-39.6006956683941,-39.6006911232438,-39.6006920507365,-39.6006896920498,-39.600687632262,-39.6006852594099,-39.6006828973437,-39.6006801784238,-39.600677846199,-39.6006744109619,-39.6006692649713,-39.6006614811688,-39.6006877533238
1.56861111111111,0.000287989171310357,2.17242580648604e-05,2.29235344824127e-05,3.50624426751471e-05,3.72698985246004e-05,3.98053216251865e-05,4.10395215024556e-05,4.17860486143872e-05,4.20569052381994e-05,4.34059094680943e-05,4.49774520155088e-05,4.91958176197559e-05,6.02440200081932e-05,8.35716180810405e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298109954144,-39.6006920036163,-39.6006874723174,-39.6006883962527,-39.6006860435472,-39.600683988673,-39.6006816215483,-39.600679264904,-39.6006765519122,-39.600674232909,-39.6006708058008,-39.6006656766092,-39.6006579169016,-39.6006840927517
1.56888888888889,0.000290487002550111,2.16667214012173e-05,2.28622368173783e-05,3.49616050762273e-05,3.71593117689003e-05,3.96853716193992e-05,4.09162274065714e-05,4.16634435997259e-05,4.19396814643417e-05,4.32954116366012e-05,4.4848286354735e-05,4.90447237017472e-05,6.00440977110077e-05,8.32825269858999e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298090724282,-39.6006883517055,-39.600683834221,-39.600684754611,-39.6006824078739,-39.6006803579043,-39.600677996496,-39.6006756452643,-39.600672938191,-39.6006706323638,-39.6006672133685,-39.6006621009295,-39.6006543652521,-39.6006804450903
1.56916666666667,0.000292971655140747,2.16093248479521e-05,2.28010903265403e-05,3.4861032048491e-05,3.704902354895e-05,3.95657508633723e-05,4.07932731673533e-05,4.15411732323601e-05,4.18227679015244e-05,4.31851865448863e-05,4.47194707663302e-05,4.88940557617563e-05,5.98447605853441e-05,8.29942927196666e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298071561948,-39.6006847126237,-39.6006802089165,-39.6006811257732,-39.600678784992,-39.6006767399178,-39.6006743842151,-39.6006720383865,-39.6006693372221,-39.6006670445254,-39.600663633627,-39.6006585378942,-39.6006508261825,-39.600676810301
1.56944444444444,0.000295443175373769,2.15520681114056e-05,2.27400946998306e-05,3.47607230117478e-05,3.69390331983869e-05,3.94464586135433e-05,4.0670658016652e-05,4.14192367686701e-05,4.17061638813606e-05,4.30752336492934e-05,4.45910044476764e-05,4.87438127527611e-05,5.96460071135979e-05,8.27069130106424e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298052466943,-39.6006810863327,-39.600676596366,-39.6006775097014,-39.6006751748634,-39.6006731346756,-39.6006707846676,-39.6006684442328,-39.6006657489675,-39.6006634693558,-39.6006600665385,-39.6006549874657,-39.600647299655,-39.6006731883453
1.56972222222222,0.000297901609403644,2.14949508972616e-05,2.26792496288949e-05,3.46606773876884e-05,3.68293400506934e-05,3.93274941267318e-05,4.05483811891758e-05,4.12976334639862e-05,4.15898687359183e-05,4.29655524059482e-05,4.4462886591954e-05,4.85939936306597e-05,5.94478357831333e-05,8.24203855905964e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298033439067,-39.6006774727948,-39.6006729965317,-39.6006739063577,-39.6006715774504,-39.6006695421397,-39.6006671978157,-39.6006648627651,-39.6006621733892,-39.6006599068173,-39.6006565120651,-39.6006514496062,-39.6006437856322,-39.600669579185
1.57,0.000300347003248037,2.14379729129839e-05,2.26185548053855e-05,3.45608945974717e-05,3.67199434395371e-05,3.92088566613717e-05,4.04264419193451e-05,4.11763625732119e-05,4.14738817967196e-05,4.28561422721203e-05,4.43351163943443e-05,4.84445973512528e-05,5.92502450817755e-05,8.21347081977779e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.298014478121,-39.600673871972,-39.6006694093758,-39.6006703157043,-39.6006679927151,-39.6006659622725,-39.6006636236215,-39.6006612939458,-39.6006586104495,-39.6006563568722,-39.6006529701691,-39.6006479242782,-39.6006402840767,-39.6006659827816
1.57027777777778,0.000302779402788269,2.1381133865651e-05,2.25580099216233e-05,3.44613740624682e-05,3.66108427010209e-05,3.90905454747517e-05,4.03048394416587e-05,4.10554233533129e-05,4.13582023939346e-05,4.27470027027657e-05,4.42076930521789e-05,4.8295622870595e-05,5.90532335019818e-05,8.18498785738605e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297995583907,-39.6006702838268,-39.6006658348607,-39.6006667377036,-39.6006644206199,-39.6006623950363,-39.6006600620473,-39.600657737737,-39.6006550601107,-39.600652819483,-39.6006494408129,-39.600644411444,-39.6006367949509,-39.6006623990971
1.57055555555556,0.000305198853769606,2.13244334630962e-05,2.24976146676925e-05,3.43621152062558e-05,3.65020371697106e-05,3.89725598269068e-05,4.01835729918214e-05,4.09348150577432e-05,4.12428298603471e-05,4.26381331534706e-05,4.40806157597415e-05,4.81470691488258e-05,5.88567995371823e-05,8.15658944670799e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297976756226,-39.6006667083214,-39.6006622729489,-39.600663172318,-39.6006608611273,-39.6006588403934,-39.6006565130557,-39.6006541941014,-39.6006515223351,-39.600649294612,-39.6006459239591,-39.6006409110664,-39.6006333182178,-39.6006588280934
1.57083333333333,0.000307605401801622,2.12678714125021e-05,2.24373687377566e-05,3.42631174519385e-05,3.63935261817062e-05,3.88548989759635e-05,4.00626418056954e-05,4.08145369452905e-05,4.11277635254743e-05,4.25295330786588e-05,4.39538837151158e-05,4.79989351449823e-05,5.86609416847796e-05,8.1282753628538e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297957994882,-39.6006631454183,-39.600658723603,-39.6006596195099,-39.6006573141997,-39.6006552983065,-39.6006529766091,-39.6006506630013,-39.6006479970854,-39.600645782222,-39.6006424195703,-39.600637423108,-39.60062985384,-39.6006552697325
1.57111111111111,0.000309999092358634,2.12114474226761e-05,2.23772718232259e-05,3.41643802237019e-05,3.6285309074077e-05,3.87375621826138e-05,3.99420451193147e-05,4.06945882697642e-05,4.10130027223334e-05,4.24212019325012e-05,4.3827496114332e-05,4.78512198203162e-05,5.84656584440828e-05,8.10004538170208e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297939299678,-39.6006595950802,-39.6006551867856,-39.6006560792422,-39.6006537797998,-39.6006517687382,-39.6006494526702,-39.6006471443994,-39.600644484324,-39.6006422822757,-39.6006389276092,-39.6006339475316,-39.6006264017807,-39.6006517239767
1.57138888888889,0.000312379970780006,2.1155161202381e-05,2.23173236174872e-05,3.40659029451758e-05,3.6177385183786e-05,3.8620548707611e-05,3.98217821676865e-05,4.05749682901044e-05,4.08985467806619e-05,4.23131391693816e-05,4.37014521553803e-05,4.77039221365931e-05,5.82709483170024e-05,8.07189927942716e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297920670418,-39.6006560572698,-39.6006516624595,-39.6006525514775,-39.6006502578904,-39.6006482516512,-39.6006459412017,-39.6006436382585,-39.6006409840137,-39.6006387947358,-39.6006354480386,-39.6006304843002,-39.6006229620027,-39.6006481907881
1.57166666666667,0.000314748082270473,2.10990124607102e-05,2.22575238125902e-05,3.39676850421553e-05,3.60697538491109e-05,3.85038578110304e-05,3.97018521899363e-05,4.04556762618956e-05,4.07843950318722e-05,4.22053442427829e-05,4.3575751035321e-05,4.75570410573113e-05,5.80768098088537e-05,8.04383683275707e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297902106904,-39.6006525319498,-39.6006481505876,-39.6006490361786,-39.6006467484343,-39.6006447470083,-39.6006424421665,-39.6006401445413,-39.6006374961174,-39.6006353195652,-39.6006319808214,-39.6006270333766,-39.6006195344693,-39.6006446701291
1.57194444444444,0.000317103471900579,2.10430009064305e-05,2.21978721032583e-05,3.38697259394084e-05,3.59624144086093e-05,3.83874887560312e-05,3.95822544217628e-05,4.03367114429395e-05,4.06705468064756e-05,4.2097816605618e-05,4.34503919524217e-05,4.74105755468598e-05,5.78832414281891e-05,8.01585781886137e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297883608944,-39.6006490190832,-39.6006446511328,-39.6006455333084,-39.6006432513944,-39.6006412547725,-39.6006389555274,-39.6006366632108,-39.6006340205978,-39.600631856727,-39.6006285259205,-39.6006235947242,-39.6006161191438,-39.6006411619621
1.57222222222222,0.000319446184606992,2.09871262505373e-05,2.21383681815128e-05,3.37720250640183e-05,3.58553662020792e-05,3.82714408031835e-05,3.94629881028461e-05,4.02180730888522e-05,4.05570014370703e-05,4.1990555709592e-05,4.33253741057469e-05,4.72645245717917e-05,5.76902416838443e-05,7.98796201553259e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297865176341,-39.6006455186329,-39.6006411640583,-39.60064204283,-39.6006397667338,-39.6006377749069,-39.6006354812476,-39.6006331942299,-39.6006305574181,-39.6006284061843,-39.6006250832993,-39.600620168306,-39.6006127159893,-39.6006376662498
1.5725,0.000321776265192857,2.09313882022867e-05,2.20790117418637e-05,3.36745818425019e-05,3.57486085683128e-05,3.81557132165466e-05,3.93440524706329e-05,4.00997604590511e-05,4.04437582528115e-05,4.18835610082848e-05,4.32006966937891e-05,4.71188870988271e-05,5.74978090898045e-05,7.96014920092816e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297846808901,-39.600642030562,-39.6006376893272,-39.6006385647065,-39.6006362944156,-39.6006343073745,-39.6006320192901,-39.6006297375618,-39.6006271065412,-39.6006249679003,-39.6006216529208,-39.6006167540854,-39.6006093249694,-39.6006341829547
1.57277777777778,0.000324093758328175,2.08757864730106e-05,2.20198024777894e-05,3.35773957026876e-05,3.56421408478209e-05,3.80403052585797e-05,3.92254467647359e-05,3.9981772810611e-05,4.03308165859556e-05,4.17768319525742e-05,4.30763589161557e-05,4.69736620958385e-05,5.73059421612219e-05,7.93241915387236e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297828506431,-39.6006385548337,-39.6006342269027,-39.6006350989012,-39.6006328344031,-39.6006308521385,-39.6006285696182,-39.6006262931698,-39.6006236679305,-39.6006215418384,-39.6006182347483,-39.6006133520257,-39.6006059460477,-39.6006307120397
1.57305555555556,0.000326398708550131,2.08203207732407e-05,2.19607400840327e-05,3.34804660729041e-05,3.55359623811772e-05,3.79252161950359e-05,3.91071702227412e-05,3.98641094021226e-05,4.02181757666803e-05,4.16703679955111e-05,4.2952359971859e-05,4.6828848532965e-05,5.71146394166214e-05,7.90477165346464e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297810268737,-39.6006350914112,-39.6006307767482,-39.6006316453773,-39.6006293866595,-39.6006274091624,-39.6006251321951,-39.600622861017,-39.6006202415492,-39.6006181279618,-39.6006148287452,-39.6006099620905,-39.6006025791877,-39.6006272534675
1.57333333333333,0.000328691160263413,2.07649908141033e-05,2.19018242546799e-05,3.33837923814946e-05,3.543007251053e-05,3.78104452895354e-05,3.89892220868884e-05,3.9746769490967e-05,4.01058351262287e-05,4.15641685872727e-05,4.28286990623704e-05,4.66844453808551e-05,5.69238993773849e-05,7.87720647937992e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297792095628,-39.6006316402581,-39.6006273388272,-39.6006282040983,-39.6006259511483,-39.6006239784096,-39.6006217069844,-39.6006194410671,-39.6006168273608,-39.6006147262341,-39.6006114348752,-39.6006065842433,-39.6005992243532,-39.6006238072012
1.57361111111111,0.000330971157740717,2.07097963070753e-05,2.18430546847112e-05,3.32873740579002e-05,3.53244705786435e-05,3.76959918067883e-05,3.88716015961771e-05,3.96297523373712e-05,3.99937939955989e-05,4.14582331786476e-05,4.27053753876332e-05,4.65404516123739e-05,5.67337205666597e-05,7.84972341189651e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29777398691,-39.6006282013377,-39.6006239131033,-39.6006247750277,-39.6006225278331,-39.6006205598435,-39.6006182939495,-39.6006160332834,-39.6006134253286,-39.6006113366189,-39.6006080531017,-39.6006032184479,-39.6005958815081,-39.6006203732038
1.57388888888889,0.000333238745122909,2.0654736965587e-05,2.17844310686813e-05,3.3191210532228e-05,3.52191559270246e-05,3.75818550132539e-05,3.87543079918345e-05,3.95130571998474e-05,3.98820517059134e-05,4.13525612198817e-05,4.2582388149409e-05,4.63968661999461e-05,5.65441015122306e-05,7.82232223156468e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297755942392,-39.6006247746136,-39.6006204995401,-39.600621358129,-39.6006191166775,-39.6006171534277,-39.6006148930541,-39.6006126376295,-39.6006100354164,-39.60060795908,-39.6006046833885,-39.600599864668,-39.6005925506162,-39.6006169514385
1.57416666666667,0.000335493966419448,2.05998125011616e-05,2.17259531026836e-05,3.30953012344533e-05,3.51141278999669e-05,3.7468034175942e-05,3.86373405152602e-05,3.93966833370785e-05,3.97706075873501e-05,4.12471521629025e-05,4.24597365486341e-05,4.62536881187681e-05,5.63550407424622e-05,7.79500271962818e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297737961883,-39.6006213600495,-39.6006170981013,-39.6006179533662,-39.6006157176451,-39.6006137591261,-39.6006115042618,-39.6006092540693,-39.6006066575878,-39.600604593581,-39.6006013256994,-39.6005965228676,-39.6005892316416,-39.6006135418685
1.57444444444444,0.000337736865508832,2.05450226268577e-05,2.16676204816173e-05,3.29996455956089e-05,3.50093858424664e-05,3.73545285609868e-05,3.85206984087077e-05,3.92806300087983e-05,3.96594609727436e-05,4.11420054549052e-05,4.233741978823e-05,4.6110916344218e-05,5.61665367897654e-05,7.76776465767715e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297720045192,-39.6006179576092,-39.6006137087509,-39.6006145607028,-39.6006123306999,-39.6006103769025,-39.6006081275366,-39.6006058825664,-39.6006032918066,-39.600601240086,-39.6005979799983,-39.6005931930105,-39.6005859245484,-39.6006101444571
1.57472222222222,0.000339967486138771,2.04903670558737e-05,2.16094329019156e-05,3.29042430478809e-05,3.49049290978864e-05,3.72413374376352e-05,3.84043809129108e-05,3.91648964757087e-05,3.95486111924224e-05,4.1037120546803e-05,4.22154370707247e-05,4.59685498541614e-05,5.59785881882929e-05,7.7406078278878e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297702192129,-39.6006145672566,-39.6006103314527,-39.6006111801029,-39.6006089558056,-39.6006070067207,-39.6006047628423,-39.6006025230848,-39.6005999380367,-39.6005978985589,-39.6005946462491,-39.6005898750611,-39.6005826293009,-39.6006067591679
1.575,0.00034218587192668,2.04358455018649e-05,2.15513900592558e-05,3.28090930233398e-05,3.48007570123481e-05,3.71284600735967e-05,3.82883872722543e-05,3.9049481997325e-05,3.9438057578123e-05,4.09324968867196e-05,4.20937876002452e-05,4.58265876268188e-05,5.57911934751341e-05,7.71353201286231e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297684402505,-39.6006111889555,-39.6006069661708,-39.6006078115305,-39.6006055929265,-39.6006036485447,-39.6006014101428,-39.6005991755885,-39.600596596242,-39.6005945689638,-39.600591324416,-39.6005865689833,-39.6005793458634,-39.6006033859644
1.57527777777778,0.000344392066359997,2.03814576783396e-05,2.14934916494233e-05,3.27141949553305e-05,3.46968689326061e-05,3.70158957374331e-05,3.81727167295036e-05,3.8934385834444e-05,3.93277994605773e-05,4.0828133925504e-05,4.19724705792116e-05,4.56850286419932e-05,5.56043511908421e-05,7.68653699572541e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297666676131,-39.6006078226701,-39.6006036128694,-39.6006044549496,-39.6006022420264,-39.6006003023387,-39.6005980694024,-39.6005958400416,-39.6005932663868,-39.6005912512648,-39.6005880144632,-39.6005832747415,-39.6005760742002,-39.6006000248102
1.57555555555556,0.000346586112796432,2.03272033003021e-05,2.14357373696303e-05,3.26195482777732e-05,3.45932642041674e-05,3.69036436995469e-05,3.80573685280509e-05,3.88196072489631e-05,3.92178361709837e-05,4.07240311107396e-05,4.1851485212128e-05,4.55438718809322e-05,5.54180598784337e-05,7.65962256004992e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297649012817,-39.6006044683646,-39.6006002715126,-39.6006011103244,-39.6005989030697,-39.6005969680668,-39.6005947405852,-39.6005925164083,-39.600589948435,-39.6005879454263,-39.6005847163549,-39.6005799923001,-39.6005728142759,-39.6005966756691
1.57583333333333,0.00034876805446443,2.02730820826265e-05,2.13781269163522e-05,3.25251524240591e-05,3.44899421751107e-05,3.67917032299128e-05,3.79423419132267e-05,3.8705145501243e-05,3.91081670413252e-05,4.06201878916074e-05,4.17308307029889e-05,4.54031163268403e-05,5.52323180822867e-05,7.63278848993579e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297631412376,-39.6006011260031,-39.6005969420649,-39.6005977776193,-39.6005955760207,-39.6005936456935,-39.6005914236556,-39.6005892046528,-39.6005866423511,-39.6005846514127,-39.6005814300556,-39.6005767216235,-39.6005695660552,-39.600593338505
1.57611111111111,0.000350937934463477,2.02190937402481e-05,2.13206599862311e-05,3.24310068298548e-05,3.43869021935661e-05,3.66800735993443e-05,3.78276361299218e-05,3.85909998530732e-05,3.89987914031227e-05,4.05166037159563e-05,4.16105062580423e-05,4.52627609618497e-05,5.50471243519913e-05,7.60603456991246e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29761387462,-39.6005977955501,-39.6005936244905,-39.6005944567986,-39.6005922608438,-39.600590335183,-39.6005881185778,-39.6005859047396,-39.6005833480994,-39.6005813691884,-39.6005781555296,-39.6005734626764,-39.6005663295026,-39.6005900132817
1.57638888888889,0.000353095795764452,2.01652379879367e-05,2.12633362779865e-05,3.23371109297506e-05,3.42841436080986e-05,3.65687540793704e-05,3.77132504231294e-05,3.84771695669199e-05,3.88897085880456e-05,4.04132780309217e-05,4.14905110833722e-05,4.51228047724521e-05,5.48624772375722e-05,7.57936058513503e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297596399362,-39.6005944769699,-39.6005903187542,-39.6005911478268,-39.6005889575033,-39.6005870364998,-39.6005848253165,-39.6005826166331,-39.6005800656444,-39.6005780987179,-39.6005748927417,-39.6005702154233,-39.6005631045831,-39.6005866999634
1.57666666666667,0.000355241681209941,2.01115145423762e-05,2.12061554883771e-05,3.2243464160543e-05,3.41816657683132e-05,3.64577439423441e-05,3.75991840395906e-05,3.83636539045937e-05,3.87809179270185e-05,4.03102102860005e-05,4.13708443841422e-05,4.49832467447199e-05,5.46783752929383e-05,7.55276632107048e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297578986416,-39.6005911702271,-39.6005870248204,-39.6005878506685,-39.6005856659641,-39.6005837496086,-39.6005815438361,-39.6005793402979,-39.6005767949506,-39.6005748399661,-39.6005716416564,-39.6005669798291,-39.6005598912615,-39.6005833985142
1.57694444444444,0.00035737563351462,2.00579231192188e-05,2.11491173157384e-05,3.21500659577458e-05,3.4079468023701e-05,3.63470424612909e-05,3.74854362256305e-05,3.82504521298285e-05,3.86724187523374e-05,4.02073999279318e-05,4.12515053682404e-05,4.48440858661029e-05,5.44948170741159e-05,7.52625156374541e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297561635595,-39.6005878752864,-39.6005837426539,-39.6005845652884,-39.6005823861906,-39.600580474474,-39.6005782741014,-39.6005760756987,-39.6005735359826,-39.6005715928975,-39.6005684022386,-39.6005637558586,-39.6005566895029,-39.6005801088983
1.57722222222222,0.000359497695265533,2.00044634359978e-05,2.10922214573961e-05,3.20569157607309e-05,3.39775497249484e-05,3.62366489096999e-05,3.73720062285823e-05,3.81375635043472e-05,3.85642103968779e-05,4.01048464033094e-05,4.11324932435407e-05,4.47053211257966e-05,5.43118011400581e-05,7.49981609963564e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297544346714,-39.6005845921124,-39.6005804722195,-39.6005812916511,-39.6005791181477,-39.6005772110607,-39.6005750160771,-39.6005728228002,-39.6005702887054,-39.6005683574771,-39.600565174453,-39.6005605434767,-39.6005534992722,-39.60057683108
1.5775,0.00036160790892251,1.99511352093742e-05,2.1035467612169e-05,3.19640130056292e-05,3.38759102235084e-05,3.61265625624704e-05,3.72588932956035e-05,3.8024987292702e-05,3.84562921926193e-05,4.00025491596784e-05,4.1013807217687e-05,4.45669515146577e-05,5.41293260528551e-05,7.47345971573446e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297527119587,-39.6005813206701,-39.6005772134821,-39.6005780297217,-39.6005758618003,-39.6005739593338,-39.6005717697282,-39.6005695815674,-39.6005670530836,-39.6005651336699,-39.6005619582647,-39.6005573426485,-39.6005503205347,-39.6005735650239
1.57777777777778,0.000363706316818511,1.98979381565295e-05,2.09788554791217e-05,3.18713571317296e-05,3.37745488709993e-05,3.60167826936466e-05,3.71460966759432e-05,3.79127227583168e-05,3.8348663472106e-05,3.99005076429451e-05,4.08954464993125e-05,4.44289760244491e-05,5.39473903770117e-05,7.44718219952254e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297509954031,-39.6005780609242,-39.6005739664067,-39.600574779465,-39.6005726171134,-39.600570719258,-39.6005685350195,-39.6005663519651,-39.6005638290822,-39.6005619214408,-39.6005587536387,-39.6005541533392,-39.6005471532556,-39.6005703106943
1.57805555555556,0.000365792961159833,1.98448719953447e-05,2.09223847570138e-05,3.17789475780964e-05,3.36734650211578e-05,3.59073085784676e-05,3.70336156176207e-05,3.78007691667513e-05,3.82413235665353e-05,3.97987213010214e-05,4.07774102979468e-05,4.42913936479067e-05,5.37659926791417e-05,7.42098333897979e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29749284986,-39.6005748128399,-39.6005707309583,-39.600571540846,-39.6005693840519,-39.6005674907986,-39.6005653119162,-39.6005631339584,-39.6005606166663,-39.600558720755,-39.6005555605402,-39.600550975514,-39.6005439974004,-39.6005670680561
1.57833333333333,0.000367867884026615,1.97919364440637e-05,2.08660551448788e-05,3.16867837851174e-05,3.35726580251459e-05,3.57981394951793e-05,3.69214493704629e-05,3.76891257814316e-05,3.81342718093835e-05,3.96971895810839e-05,4.06596978229064e-05,4.41542033800811e-05,5.3585131529341e-05,7.39486292247418e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297475806892,-39.6005715763822,-39.6005675071023,-39.60056831383,-39.6005661625811,-39.6005642739206,-39.6005621003833,-39.6005599275124,-39.6005574158011,-39.6005555315778,-39.6005523789343,-39.6005478091382,-39.6005408529345,-39.6005638370738
1.57861111111111,0.000369931127373049,1.973913122058e-05,2.08098663426619e-05,3.15948651927833e-05,3.34721272387031e-05,3.56892747188929e-05,3.68095971847842e-05,3.75777918682085e-05,3.80275075337541e-05,3.95959119282131e-05,4.0542308285431e-05,4.40174042166878e-05,5.34048055002857e-05,7.36882073896311e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297458824943,-39.6005683515163,-39.6005642948037,-39.6005650983822,-39.6005629526661,-39.6005610685893,-39.6005589003861,-39.6005567325925,-39.6005542264516,-39.6005523538745,-39.6005492087865,-39.6005446541773,-39.6005377198234,-39.6005606177123
1.57888888888889,0.000371982733027796,1.96864560449167e-05,2.07538180493476e-05,3.15031912418676e-05,3.33718720169496e-05,3.55807135269126e-05,3.66980583111769e-05,3.74667666921948e-05,3.79210300727138e-05,3.94948877898001e-05,4.04252408947857e-05,4.38809951556302e-05,5.32250131670333e-05,7.34285657780552e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297441903831,-39.6005651382075,-39.6005610940281,-39.6005618944679,-39.6005597542724,-39.60055787477,-39.6005557118901,-39.6005535491639,-39.6005510485834,-39.6005491876105,-39.6005460500621,-39.6005415105967,-39.6005345980329,-39.6005574099364
1.57916666666667,0.000374022742694318,1.96339106351626e-05,2.06979099658461e-05,3.14117613747449e-05,3.32718917132449e-05,3.54724551992428e-05,3.65868320005437e-05,3.7356049520685e-05,3.78148387591557e-05,3.93941166116287e-05,4.03084948650061e-05,4.3744975194493e-05,5.30457531074898e-05,7.31697022887655e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297425043372,-39.6005619364212,-39.6005579047408,-39.6005587020524,-39.6005565673654,-39.6005546924281,-39.6005525348605,-39.600550377192,-39.6005478821617,-39.6005460327513,-39.6005429027267,-39.6005383783621,-39.6005314875286,-39.6005542137114
1.57944444444444,0.000376051197951176,1.95814947117448e-05,2.06421417925202e-05,3.13205750329544e-05,3.31721856854324e-05,3.53644990138595e-05,3.64759175042742e-05,3.72456396192083e-05,3.77089329269065e-05,3.92935978388949e-05,4.01920694079511e-05,4.36093433335089e-05,5.28670239037986e-05,7.29116148243135e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297408243387,-39.6005587461229,-39.6005547269074,-39.6005555211014,-39.6005533919105,-39.6005515215293,-39.6005493692629,-39.6005472166424,-39.6005447271521,-39.6005428892625,-39.6005397667459,-39.6005352574391,-39.6005283882764,-39.6005510290021
1.57972222222222,0.000378068140252371,1.95292079944865e-05,2.05865132295875e-05,3.12296316603471e-05,3.30727532898142e-05,3.52568442498018e-05,3.63653140759603e-05,3.71355362550974e-05,3.76033119086418e-05,3.91933309183129e-05,4.00759637360804e-05,4.34740985750493e-05,5.268882413779e-05,7.26543012939332e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297391503693,-39.6005555672782,-39.6005515604936,-39.6005523515805,-39.6005502278735,-39.600548362039,-39.600546215063,-39.6005440674806,-39.6005415835202,-39.6005397571099,-39.6005366420854,-39.6005321477937,-39.6005253002423,-39.6005478557739
1.58,0.000380073610927685,1.94770502043493e-05,2.05310239779864e-05,3.11389307001451e-05,3.29735938824965e-05,3.51494901892081e-05,3.62550209681089e-05,3.70257386947158e-05,3.74979750398879e-05,3.9093315295235e-05,3.99601770630548e-05,4.33392399211383e-05,5.25111523965262e-05,7.23977596103132e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29737482411,-39.6005523998526,-39.6005484054651,-39.6005491934553,-39.60054707522,-39.6005452139231,-39.6005430722264,-39.6005409296725,-39.6005384512316,-39.6005366362592,-39.600533528711,-39.6005290493916,-39.6005222233922,-39.600544693992
1.58027777777778,0.000382067651183045,1.94250210609753e-05,2.04756737398103e-05,3.10484715963755e-05,3.28747068223055e-05,3.50424361114685e-05,3.61450374347838e-05,3.6916246207834e-05,3.73929216529316e-05,3.89935504157679e-05,3.98447086041297e-05,4.32047663760239e-05,5.23340072688246e-05,7.21419876907672e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297358204458,-39.600549243812,-39.6005452617878,-39.6005460466916,-39.6005439339158,-39.6005420771472,-39.600539940719,-39.6005378031837,-39.6005353302523,-39.6005335266763,-39.6005304265886,-39.600525962199,-39.6005191576923,-39.6005415436218
1.58055555555556,0.000384050302100766,1.93731202869281e-05,2.04204622154042e-05,3.09582537944164e-05,3.2776091468188e-05,3.49356812995432e-05,3.60353627298997e-05,3.68070580612315e-05,3.72881510835695e-05,3.88940357249097e-05,3.97295575728436e-05,4.30706769459399e-05,5.21573873467153e-05,7.1886983458088e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297341644557,-39.6005460991222,-39.6005421294275,-39.6005429112553,-39.6005408039268,-39.6005389516774,-39.6005368205066,-39.6005346879802,-39.6005322205479,-39.6005304283273,-39.6005273356843,-39.6005228861817,-39.6005161031087,-39.6005384046288
1.58083333333333,0.00038602160464002,1.93213476029202e-05,2.03653891066696e-05,3.08682767401154e-05,3.26777471790215e-05,3.48292250359287e-05,3.59259961080643e-05,3.66981735243084e-05,3.71836626663382e-05,3.87947706681732e-05,3.96147231861347e-05,4.29369706384082e-05,5.19812912232641e-05,7.16327448387807e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297325144227,-39.6005429657491,-39.6005390083502,-39.6005397871124,-39.6005376852191,-39.6005358374795,-39.6005337115552,-39.600531584028,-39.6005291220847,-39.6005273411781,-39.600524255964,-39.6005198213061,-39.6005130596079,-39.6005352769785
1.58111111111111,0.000387981599637078,1.92697027306058e-05,2.03104541155915e-05,3.07785398796844e-05,3.25796733154992e-05,3.47230666025294e-05,3.58169368263848e-05,3.65895918661902e-05,3.707945573518e-05,3.86957546925322e-05,3.95002046594248e-05,4.28036464603646e-05,5.18057174968298e-05,7.13792697659904e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29730870329,-39.6005398436588,-39.6005358985221,-39.600536674229,-39.6005345777586,-39.6005327345197,-39.600530613831,-39.600528491293,-39.6005260348285,-39.600524265195,-39.6005211873939,-39.6005167675384,-39.6005100271561,-39.6005321606367
1.58138888888889,0.000389930327805573,1.92181853931389e-05,2.02556569448286e-05,3.06890426594811e-05,3.24818692386422e-05,3.46172052844839e-05,3.57081841389211e-05,3.64813123579501e-05,3.69755296255573e-05,3.85969872413575e-05,3.93860012097144e-05,4.26707034235107e-05,5.16306647670189e-05,7.11265561750836e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297292321568,-39.6005367328174,-39.6005327999094,-39.6005335725711,-39.6005314815116,-39.6005296427642,-39.6005275273,-39.6005254097416,-39.6005229587455,-39.6005212003441,-39.6005181299404,-39.6005137248449,-39.6005070057199,-39.6005290555691
1.58166666666667,0.000391867829736898,1.9166795313386e-05,2.0200997296821e-05,3.05997845267463e-05,3.23843343097144e-05,3.45116403669659e-05,3.5599737303452e-05,3.63733342680806e-05,3.68718836735336e-05,3.84984677606449e-05,3.92721120555894e-05,4.25381405381138e-05,5.14561316365384e-05,7.08746020088497e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297275998883,-39.600533633191,-39.6005297124783,-39.6005304821052,-39.6005283964443,-39.6005265621792,-39.6005244519287,-39.6005223393399,-39.600519893802,-39.6005181465919,-39.6005150835697,-39.6005106931921,-39.6005039952659,-39.6005259617416
1.58194444444444,0.000393794145900667,1.9115532213741e-05,2.01464748743686e-05,3.05107649306093e-05,3.22870678911441e-05,3.44063711338175e-05,3.54915955770239e-05,3.62656568691971e-05,3.67685172144174e-05,3.8400195695765e-05,3.91585364155544e-05,4.24059568171266e-05,5.12821167101168e-05,7.06234052122451e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297259735057,-39.6005305447461,-39.6005266361953,-39.6005274027975,-39.600525322523,-39.600523492731,-39.6005213876832,-39.6005192800543,-39.6005168399644,-39.6005151039048,-39.6005120482484,-39.6005076725465,-39.6005009957607,-39.6005228791201
1.58222222222222,0.000395709316644839,1.90643958175208e-05,2.0092089381006e-05,3.04219833194192e-05,3.21900693453707e-05,3.43013968718023e-05,3.53837582198072e-05,3.61582794307786e-05,3.66654295835139e-05,3.83021704934226e-05,3.90452735076594e-05,4.22741512753879e-05,5.11086185960814e-05,7.03729637362891e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297243529914,-39.6005274674489,-39.6005235710268,-39.6005243346143,-39.6005222597143,-39.6005204343861,-39.60051833453,-39.6005162318512,-39.600513797199,-39.6005120722493,-39.6005090239429,-39.6005046628747,-39.6004980071711,-39.6005198076706
1.5825,0.000397613382196114,1.90133858490179e-05,2.00378405200192e-05,3.03334391422561e-05,3.20933380370882e-05,3.4196716867691e-05,3.52762244882982e-05,3.60512012255209e-05,3.65626201183371e-05,3.82043915972155e-05,3.89323225531042e-05,4.21427229279516e-05,5.09356359051716e-05,7.01232755364371e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297227383277,-39.600524401266,-39.6005205169393,-39.6005212775224,-39.6005192079846,-39.600517387111,-39.6005152924357,-39.6005131946972,-39.6005107654725,-39.6005090515921,-39.6005060106199,-39.6005016641436,-39.6004950294639,-39.6005167473594
1.58277777777778,0.000399506382660268,1.89625020324355e-05,1.998372799491e-05,3.02451318493558e-05,3.19968733292005e-05,3.40923304095282e-05,3.51689936439944e-05,3.59444215262263e-05,3.64600881539105e-05,3.81068584521195e-05,3.88196827726494e-05,4.20116707925596e-05,5.0763167251195e-05,6.98743385724002e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29721129497,-39.600521346164,-39.6005174738995,-39.6005182314882,-39.6005161673006,-39.6005143508724,-39.6005122613669,-39.6005101685588,-39.6005077447513,-39.6005060418998,-39.6005030082461,-39.6004986763198,-39.600492062606,-39.6005136981525
1.58305555555556,0.000401388358022497,1.89117440924754e-05,1.99297515094525e-05,3.01570608921059e-05,3.19006745879156e-05,3.39882367850108e-05,3.50620649464287e-05,3.58379396051121e-05,3.63578330285141e-05,3.8009570505134e-05,3.87073533857956e-05,4.18809938876815e-05,5.05912112505356e-05,6.96261508094312e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297195264818,-39.6005183021094,-39.6005144418741,-39.6005151964784,-39.6005131376289,-39.6005113256369,-39.6005092412903,-39.6005071534029,-39.6005047350022,-39.6005030431393,-39.6005000167884,-39.6004956993703,-39.6004891065646,-39.6005106600164
1.58333333333333,0.000403259348147668,1.88611117543092e-05,1.98759107681031e-05,3.00692257219047e-05,3.1804741178251e-05,3.38844352838346e-05,3.49554376560856e-05,3.57317547366979e-05,3.62558540781025e-05,3.79125272004758e-05,3.85953336156406e-05,4.17506912336407e-05,5.0419766522094e-05,6.93787102176657e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297179292647,-39.6005152690691,-39.60051142083,-39.6005121724599,-39.6005101189364,-39.6005083113714,-39.6005062321727,-39.6005041491961,-39.600501736192,-39.6005000552774,-39.6004970362135,-39.600492733262,-39.6004861613067,-39.6005076329175
1.58361111111111,0.000405119392780751,1.88106047428652e-05,1.98222054762294e-05,2.99816257896659e-05,3.17090724673123e-05,3.37809251960382e-05,3.484911103412e-05,3.56258661944257e-05,3.6154150641041e-05,3.7815727983702e-05,3.84836226859792e-05,4.16207618515065e-05,5.02488316871292e-05,6.91320147704943e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29716337828,-39.6005122470099,-39.6005084107342,-39.6005091593995,-39.60050711119,-39.6005053080428,-39.600503233981,-39.6005011559054,-39.6004987482876,-39.6004970782811,-39.6004940664886,-39.6004897779622,-39.6004832267995,-39.6005046168222
1.58388888888889,0.000406968531547039,1.87602227842293e-05,1.97686353387574e-05,2.98942605483845e-05,3.16136678222192e-05,3.36777058114129e-05,3.47430843445159e-05,3.5520273252221e-05,3.60527220554475e-05,3.77191722993686e-05,3.83722198208648e-05,4.14912047639706e-05,5.00784053700479e-05,6.88860624477135e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297147521546,-39.6005092358987,-39.6005054115534,-39.6005061572643,-39.6005041143566,-39.600502315618,-39.6005002466822,-39.6004981734977,-39.600495771256,-39.6004941121176,-39.6004911075807,-39.6004868334378,-39.6004803030104,-39.6005016116972
1.58416666666667,0.00040880680395255,1.87099656044512e-05,1.97152000601661e-05,2.98071294525323e-05,3.15185266103787e-05,3.35747764223823e-05,3.46373568482051e-05,3.54149751860323e-05,3.59515676602031e-05,3.76228595931373e-05,3.82611242429611e-05,4.13620189967094e-05,4.9908486198595e-05,6.86408512323302e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297131722269,-39.6005062357025,-39.600502423255,-39.6005031660212,-39.6005011284034,-39.600499334064,-39.6004972702434,-39.6004952019402,-39.6004928050641,-39.6004911567539,-39.6004881594569,-39.6004838996563,-39.6004773899067,-39.6004986175092
1.58444444444444,0.000410634249384289,1.86598329297274e-05,1.96618993465062e-05,2.97202319557244e-05,3.14236482014323e-05,3.34721363198046e-05,3.45319278091399e-05,3.53099712722247e-05,3.58506867930236e-05,3.75267893102459e-05,3.81503351788213e-05,4.1233203575089e-05,4.97390728026452e-05,6.83963791125024e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297115980277,-39.6005032463885,-39.600499445806,-39.6005001856374,-39.6004981532974,-39.6004963633482,-39.6004943046317,-39.6004922412,-39.6004898496793,-39.6004882121573,-39.6004852220846,-39.6004809765848,-39.6004744874559,-39.6004956342248
1.58472222222222,0.000412450907110563,1.86098244876908e-05,1.96087329029796e-05,2.96335675125792e-05,3.13290319643053e-05,3.33697847978874e-05,3.44267964923332e-05,3.52052607866341e-05,3.57500787921084e-05,3.74309608972648e-05,3.80398518539374e-05,4.11047575263631e-05,4.95701638148244e-05,6.81526440812359e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297100295397,-39.6005002679238,-39.6004964791737,-39.6004972160801,-39.6004951890059,-39.6004934034377,-39.6004913498144,-39.6004892912443,-39.6004869050686,-39.6004852782952,-39.6004822954311,-39.600478064191,-39.6004715956256,-39.6004926618111
1.585,0.00041425681628143,1.85599400046651e-05,1.95557004358296e-05,2.95471355788059e-05,3.12346772693087e-05,3.32677211494718e-05,3.43219621628967e-05,3.51008430054888e-05,3.56497429979705e-05,3.73353737997433e-05,3.7929673495223e-05,4.0976679879555e-05,4.94017578703291e-05,6.79096441362856e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297084667457,-39.6004973002758,-39.6004935233256,-39.6004942573167,-39.6004922354963,-39.6004904542998,-39.6004884057588,-39.6004863520404,-39.6004839711995,-39.600482355135,-39.6004793794638,-39.6004751624423,-39.6004687143835,-39.600489700235
1.58527777777778,0.000416052015928791,1.85101792096075e-05,1.95028016516469e-05,2.94609356098668e-05,3.11405834877536e-05,3.31659446684531e-05,3.42174240872664e-05,3.49967172062542e-05,3.55496787499347e-05,3.72400274624629e-05,3.78197993303126e-05,4.08489696666457e-05,4.92338536067094e-05,6.76673772798644e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297069096285,-39.6004943434117,-39.6004905782289,-39.6004913093146,-39.600489292736,-39.600487515902,-39.6004854724324,-39.6004834235559,-39.6004810480393,-39.6004794426442,-39.6004764741502,-39.6004722713063,-39.6004658436972,-39.6004867494634
1.58555555555556,0.000417836544966886,1.8460541829581e-05,1.94500362570785e-05,2.93749670627144e-05,3.10467499903997e-05,3.30644546510895e-05,3.41131815315036e-05,3.48928826671495e-05,3.54498853882531e-05,3.71449213326438e-05,3.77102285877724e-05,4.07216259180986e-05,4.90664496656442e-05,6.74258415186956e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297053581711,-39.6004913972991,-39.6004876438514,-39.6004883720412,-39.6004863606925,-39.6004845882118,-39.6004825498026,-39.6004805057581,-39.6004781355556,-39.6004765407904,-39.600473579458,-39.6004693907508,-39.6004629835346,-39.6004838094636
1.58583333333333,0.000419610442192575,1.84110275934845e-05,1.93974039591472e-05,2.92892293955086e-05,3.09531761490439e-05,3.2963250393473e-05,3.40092337627104e-05,3.47893386672173e-05,3.53503622540749e-05,3.70500548539947e-05,3.76009604967166e-05,4.05946476677942e-05,4.88995446911243e-05,6.71850348637266e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297038123562,-39.6004884619055,-39.6004847201605,-39.6004854454642,-39.6004834393333,-39.6004816711967,-39.600479637837,-39.6004775986148,-39.6004752337159,-39.6004736495414,-39.6004706953549,-39.6004665207434,-39.6004601338637,-39.6004808802028
1.58611111111111,0.000421373746285564,1.8361636230654e-05,1.93449044651594e-05,2.92037220656995e-05,3.08598613379405e-05,3.28623311918064e-05,3.39055800486745e-05,3.46860844857742e-05,3.52511086880667e-05,3.695542747433e-05,3.74919942869876e-05,4.04680339509141e-05,4.87331373287347e-05,6.69449553317316e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29702272167,-39.6004855371986,-39.6004818071241,-39.6004825295512,-39.6004805286262,-39.6004787648246,-39.6004767365035,-39.6004747020935,-39.6004723424881,-39.6004707688648,-39.6004678218087,-39.6004636612522,-39.6004572946524,-39.6004779616482
1.58638888888889,0.000423126495808862,1.83123674693808e-05,1.92925374831989e-05,2.91184445321379e-05,3.07668049311095e-05,3.27616963439793e-05,3.38022196584706e-05,3.4583119402781e-05,3.51521240305207e-05,3.68610386390946e-05,3.73833291897498e-05,4.03417838043809e-05,4.85672262280473e-05,6.67056009427474e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.297007375864,-39.600482623146,-39.6004789047098,-39.60047962427,-39.600477628539,-39.6004758690631,-39.6004738457696,-39.6004718161622,-39.6004694618397,-39.6004678987286,-39.6004649587872,-39.600460812245,-39.6004544658689,-39.6004750537674
1.58666666666667,0.000424868729209027,1.82632210399326e-05,1.92403027199549e-05,2.90333962549298e-05,3.06740063025161e-05,3.2661345147703e-05,3.36991518621095e-05,3.44804426988114e-05,3.50534076240336e-05,3.67668877944089e-05,3.72749644371349e-05,4.02158962658327e-05,4.84018100416336e-05,6.64669697219027e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296992085974,-39.6004797197156,-39.6004760128856,-39.6004767295885,-39.6004747390395,-39.6004729838801,-39.6004709656034,-39.6004689407885,-39.6004665917387,-39.6004650391007,-39.6004621062584,-39.60045797369,-39.6004516474814,-39.6004721565278
1.58694444444444,0.000426600484816409,1.82141966717981e-05,1.91881998847166e-05,2.89485766932529e-05,3.05814648279364e-05,3.25612769023721e-05,3.35963759290852e-05,3.43780536553473e-05,3.49549588111722e-05,3.66729743878235e-05,3.71668992608504e-05,4.00903703738861e-05,4.82368874237486e-05,6.62290597001586e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296976851833,-39.6004768268752,-39.6004731316195,-39.6004738454745,-39.6004718600957,-39.6004701092436,-39.6004680959727,-39.6004660759405,-39.600463732153,-39.6004621899492,-39.6004592641904,-39.6004551455554,-39.600448839458,-39.600469269897
1.58722222222222,0.000428321800845564,1.81652940957625e-05,1.91362286859708e-05,2.88639853081283e-05,3.0489179883411e-05,3.24614909092439e-05,3.34938911306987e-05,3.42759515534734e-05,3.48567769348325e-05,3.6579297863698e-05,3.70591328952585e-05,3.99652051716954e-05,4.80724570310099e-05,6.59918689109517e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296961673271,-39.6004739445929,-39.6004702608795,-39.6004709718961,-39.6004689916755,-39.6004672451215,-39.6004652368456,-39.6004632215863,-39.6004608830507,-39.6004593512422,-39.6004564325513,-39.6004523278092,-39.6004460417672,-39.6004663938427
1.5875,0.000430032715395619,1.81165130417097e-05,1.90843888323463e-05,2.87796215620743e-05,3.03971508455309e-05,3.23619864678285e-05,3.33916967385595e-05,3.41741356758437e-05,3.47588613382904e-05,3.64858576703263e-05,3.69516645745417e-05,3.98403997010993e-05,4.7908517523711e-05,6.57553953935607e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296946550119,-39.6004710728367,-39.6004674006337,-39.6004681088215,-39.6004661337471,-39.6004643914822,-39.6004623881902,-39.6004603776939,-39.6004580443999,-39.6004565229479,-39.6004536113094,-39.6004495204198,-39.6004432543775,-39.6004635283327
1.58777777777778,0.000431733266450332,1.80678532419623e-05,1.90326800327312e-05,2.86954849161747e-05,3.03053770927154e-05,3.22627628796768e-05,3.32897920248672e-05,3.40726053068633e-05,3.46612113643754e-05,3.63926532541261e-05,3.68444935335407e-05,3.97159530061279e-05,4.77450675655591e-05,6.55196371916555e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296931482212,-39.6004682115748,-39.6004645508504,-39.6004652562187,-39.6004632862788,-39.6004615482936,-39.6004595499747,-39.6004575442316,-39.6004552161687,-39.6004537050346,-39.6004508004329,-39.6004467233557,-39.6004404772573,-39.6004606733347
1.58805555555556,0.000433423491878692,1.80193144279437e-05,1.89811019968936e-05,2.86115748332339e-05,3.02138580030341e-05,3.21638194483739e-05,3.3188176263018e-05,3.39713597297234e-05,3.45638263568548e-05,3.6299684063208e-05,3.6737619008106e-05,3.95918641333801e-05,4.75821058215784e-05,6.52845923537165e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296916469381,-39.6004653607753,-39.6004617114979,-39.6004624140561,-39.6004604492388,-39.6004587155242,-39.6004567221675,-39.6004547211676,-39.6004523983256,-39.6004508974707,-39.6004479998904,-39.6004439365853,-39.6004377103753,-39.6004578288168
1.58833333333333,0.000435103429435067,1.79708963308457e-05,1.89296544347655e-05,2.85278907771223e-05,3.01225929545058e-05,3.20651554771768e-05,3.30868487277781e-05,3.38703982285322e-05,3.44667056609467e-05,3.62069495435877e-05,3.66310402365738e-05,3.94681321290471e-05,4.74196309605121e-05,6.50502589320021e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29690151146,-39.6004625204068,-39.6004588825446,-39.600459582302,-39.6004576225955,-39.6004558931422,-39.6004539047369,-39.6004519084704,-39.6004495908388,-39.6004481002248,-39.6004452096501,-39.6004411600773,-39.6004349537001,-39.6004549947469
1.58861111111111,0.000436773116759532,1.7922598683357e-05,1.88783370564994e-05,2.84444322114366e-05,3.00315813292816e-05,3.19667702687696e-05,3.29858086941237e-05,3.37697200886756e-05,3.43698486219628e-05,3.61144491425377e-05,3.6524756456677e-05,3.93447560435798e-05,4.72576416523196e-05,6.48166349845793e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296886608283,-39.6004596904374,-39.600456063959,-39.6004567609249,-39.6004548063173,-39.6004530811163,-39.6004510976514,-39.6004491061083,-39.6004467936769,-39.6004453132653,-39.6004424296809,-39.6004383938003,-39.6004322072006,-39.6004521710933
1.58888888888889,0.000438432591378243,1.78744212182401e-05,1.88271495717179e-05,2.83611986029407e-05,2.99408225064814e-05,3.18686631287561e-05,3.28850554379905e-05,3.36693245951937e-05,3.42732545857346e-05,3.60221823087736e-05,3.64187669052e-05,3.92217349270552e-05,4.70961365722945e-05,6.45837185733504e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296871759684,-39.6004568708359,-39.6004532557096,-39.6004539498934,-39.6004520003728,-39.6004502794149,-39.6004483008795,-39.6004463140501,-39.6004440068083,-39.6004425365609,-39.6004396599512,-39.600435637723,-39.6004294708457,-39.600449357824
1.58916666666667,0.00044008189070365,1.78263636687676e-05,1.87760916912504e-05,2.82781894164518e-05,2.98503158674706e-05,3.17708333627503e-05,3.27845882353278e-05,3.35692110359984e-05,3.41769228978982e-05,3.59301484889223e-05,3.63130708245059e-05,3.90990678308755e-05,4.69351143965315e-05,6.43515077638045e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296856965497,-39.6004540615706,-39.6004504577651,-39.600451149176,-39.6004492047307,-39.6004474880067,-39.6004455143899,-39.6004435322643,-39.6004412302018,-39.6004397700805,-39.6004369004299,-39.6004328918142,-39.6004267446043,-39.6004465549075
1.58944444444444,0.000441721052034853,1.77784257680228e-05,1.87251631269977e-05,2.81954041177363e-05,2.97600607959795e-05,3.16732802769082e-05,3.26844063636998e-05,3.34693786981831e-05,3.40808529045335e-05,3.5838347132096e-05,3.6207667453607e-05,3.89767538093893e-05,4.67745738040049e-05,6.41200006273011e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296842225558,-39.6004512626104,-39.6004476700943,-39.6004483587415,-39.6004464193596,-39.6004447068603,-39.6004427381513,-39.6004407607196,-39.600438463826,-39.6004370137926,-39.6004341510858,-39.600430156043,-39.6004240284455,-39.600443762312
1.58972222222222,0.000443350112557927,1.77306072502958e-05,1.86743635898559e-05,2.81128421746942e-05,2.96700566734332e-05,3.15760031801422e-05,3.25845091006278e-05,3.33698268690007e-05,3.3985043953145e-05,3.5746777686652e-05,3.61025560339972e-05,3.88547919175356e-05,4.66145134778389e-05,6.38891952397535e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296827539702,-39.6004484739239,-39.600444892666,-39.6004455785586,-39.6004436442284,-39.6004419359447,-39.6004399721326,-39.6004379993848,-39.6004357076498,-39.6004342676664,-39.6004314118878,-39.6004274303783,-39.6004213223384,-39.600440980006
1.59,0.000444969109346196,1.76829078492365e-05,1.86236927917725e-05,2.80305030542046e-05,2.95803028844777e-05,3.14790013795647e-05,3.24848957264869e-05,3.32705548376074e-05,3.38894953921708e-05,3.56554395999422e-05,3.59977358085169e-05,3.8733181212665e-05,4.64549321023652e-05,6.36590896806489e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296812907765,-39.60044569548,-39.600442125449,-39.6004428085963,-39.600440879306,-39.6004391752286,-39.6004372163026,-39.6004352482289,-39.6004329616421,-39.6004315316707,-39.6004286828049,-39.6004247147891,-39.6004186262522,-39.6004382079582
1.59027777777778,0.000446578079360582,1.76353272996522e-05,1.85731504439325e-05,2.7948386225729e-05,2.94907988133383e-05,3.13822741847923e-05,3.23855655191759e-05,3.31715618933957e-05,3.37942065693218e-05,3.55643323225015e-05,3.58932060199656e-05,3.86119207534071e-05,4.62958283648073e-05,6.34296820353223e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296798329584,-39.6004429272475,-39.6004393684124,-39.6004400488234,-39.6004381245613,-39.6004364246811,-39.6004344706303,-39.6004325072209,-39.6004302257717,-39.6004288057747,-39.6004259638063,-39.6004220092448,-39.6004159401563,-39.6004354461371
1.59055555555556,0.000448177059449811,1.75878653363469e-05,1.85227362598629e-05,2.7866491157664e-05,2.94015438462995e-05,3.12858209057075e-05,3.22865177604476e-05,3.30728473267195e-05,3.36991768322605e-05,3.54734553026752e-05,3.57889659136022e-05,3.84910095988219e-05,4.61372009567203e-05,6.32009703928574e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296783804996,-39.6004401691956,-39.6004366215253,-39.600437299209,-39.6004353799633,-39.6004336842712,-39.6004317350847,-39.6004297763297,-39.6004275000079,-39.6004260899475,-39.600423254861,-39.6004193137145,-39.60041326402,-39.6004326945115
1.59083333333333,0.000449766086350831,1.75405216957381e-05,1.84724499512219e-05,2.77848173201784e-05,2.93125373687188e-05,3.11896408529629e-05,3.21877517313651e-05,3.29744104282818e-05,3.36044055315937e-05,3.53828079896823e-05,3.56850147348304e-05,3.83704468111977e-05,4.59790485700225e-05,6.29729528463194e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296769333837,-39.6004374212933,-39.6004338847567,-39.6004345597224,-39.6004326454813,-39.6004309539681,-39.6004290096351,-39.6004270555245,-39.6004247843198,-39.6004233841584,-39.6004205559384,-39.6004166281676,-39.6004105978127,-39.6004299530501
1.59111111111111,0.000451345196689015,1.7493296113479e-05,1.84222912312754e-05,2.77033641833543e-05,2.92237787682598e-05,3.10937333381252e-05,3.20892667145428e-05,3.28762504899042e-05,3.35098920156454e-05,3.52923898338248e-05,3.55813517300119e-05,3.82502314535918e-05,4.58213699008396e-05,6.274562749452e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296754915946,-39.6004346835098,-39.600431158076,-39.6004318303325,-39.6004299210844,-39.6004282337411,-39.6004262942507,-39.6004243447747,-39.6004220786765,-39.6004206883767,-39.6004178670077,-39.6004139525735,-39.6004079415041,-39.600427221722
1.59138888888889,0.000452914426978543,1.74461883253709e-05,1.8372259813419e-05,2.7622131218877e-05,2.91352674323111e-05,3.09980976741997e-05,3.19910619924437e-05,3.27783668035031e-05,3.34156356369182e-05,3.52022002843099e-05,3.54779761463379e-05,3.81303625900862e-05,4.56641636492633e-05,6.25189924388717e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296740551161,-39.6004319558143,-39.6004284414526,-39.6004291110089,-39.600427206742,-39.6004255235593,-39.6004235889007,-39.6004216440495,-39.6004193830475,-39.6004180025717,-39.6004151880385,-39.6004112869018,-39.6004052950638,-39.6004245004959
1.59166666666667,0.000454473813622709,1.73991980679399e-05,1.83223554107133e-05,2.75411178986044e-05,2.90470027503369e-05,3.09027331751132e-05,3.18931368487239e-05,3.26807586628096e-05,3.33216357455151e-05,3.51122387917294e-05,3.53748872317137e-05,3.80108392883336e-05,4.55074285149519e-05,6.22930457871108e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29672623932,-39.6004292381762,-39.6004257348557,-39.6004264017208,-39.6004245024235,-39.6004228233922,-39.6004208935546,-39.6004189533182,-39.600416697402,-39.6004153267131,-39.6004125190002,-39.6004086311221,-39.6004026584615,-39.6004217893412
1.59194444444444,0.000456023392914111,1.73523250773809e-05,1.82725777389164e-05,2.74603236948375e-05,2.89589841105642e-05,3.08076391548311e-05,3.17954905694229e-05,3.25834253610521e-05,3.32278916923281e-05,3.50225048071662e-05,3.52720842348842e-05,3.78916606165003e-05,4.53511632027168e-05,6.20677856520235e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296711980263,-39.6004265305648,-39.6004230382549,-39.6004237024376,-39.6004218080983,-39.6004201332094,-39.6004182081819,-39.6004162725505,-39.6004140217097,-39.6004126607704,-39.6004098598624,-39.6004059852039,-39.6004000316671,-39.6004190882268
1.59222222222222,0.000457563201035029,1.73055690922866e-05,1.82229265099119e-05,2.73797480820323e-05,2.88712109039758e-05,3.07128149278982e-05,3.16981224396678e-05,3.24863661939154e-05,3.31344028294542e-05,3.49329977815195e-05,3.51695664074898e-05,3.77728256433404e-05,4.51953664192752e-05,6.18432101488374e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296697773829,-39.6004238329498,-39.6004203516197,-39.6004210131291,-39.6004191237359,-39.6004174529803,-39.6004155327521,-39.6004136017158,-39.60041135594,-39.6004100047132,-39.6004072105949,-39.6004033491171,-39.6003974146504,-39.6004163971221
1.5925,0.000459093274057729,1.72589298498773e-05,1.81734014398814e-05,2.72993905336947e-05,2.87836825217013e-05,3.06182598109443e-05,3.16010317461014e-05,3.23895804555251e-05,3.30411685108484e-05,3.48437171653366e-05,3.50673330002072e-05,3.76543334407366e-05,4.50400368749361e-05,6.16193173971592e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296683619858,-39.6004211453006,-39.6004176749199,-39.6004183337647,-39.6004164493061,-39.6004147826746,-39.6004128672349,-39.6004109407838,-39.6004087000626,-39.6004073585114,-39.6004045711673,-39.6004007228316,-39.6003948073813,-39.6004137159963
1.59277777777778,0.000460613647944764,1.72124070885846e-05,1.81240022429038e-05,2.72192505249137e-05,2.86963983549703e-05,3.05239731207725e-05,3.15042177763747e-05,3.22930674428933e-05,3.29481880886079e-05,3.47546624110767e-05,3.49653832645798e-05,3.75361830821464e-05,4.48851732814937e-05,6.13961055227095e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296669518191,-39.6004184675869,-39.6004150081251,-39.6004156643141,-39.6004137847785,-39.600412122262,-39.6004102116,-39.6004082897243,-39.6004060540473,-39.6004047221346,-39.6004019415495,-39.6003981063173,-39.60039220983,-39.6004110448188
1.59305555555556,0.000462124358549256,1.71660005465523e-05,1.80747286350781e-05,2.71393275310591e-05,2.86093577972602e-05,3.04299541749862e-05,3.14076798182811e-05,3.21968264522927e-05,3.28554609185295e-05,3.46658329693586e-05,3.48637164545496e-05,3.74183736412024e-05,4.47307743548254e-05,6.1173572655659e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296655468668,-39.6004157997786,-39.6004123512053,-39.6004130047473,-39.600411130123,-39.6004094717123,-39.6004075658172,-39.600405648507,-39.6004034178639,-39.600402095553,-39.6003993217115,-39.6003954995442,-39.6003896219666,-39.6004083835593
1.59333333333333,0.000463625441615144,1.71197099629554e-05,1.80255803314432e-05,2.70596210284307e-05,2.85225602413885e-05,3.03362022930622e-05,3.13114171613587e-05,3.21008567822718e-05,3.27629863530666e-05,3.45772282936333e-05,3.47623318245554e-05,3.73009041947977e-05,4.45768388119661e-05,6.09517169292684e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29664147113,-39.6004131418454,-39.6004097041302,-39.6004103550339,-39.6004084853094,-39.6004068309955,-39.6004049298565,-39.6004030171019,-39.6004007914822,-39.6003994787363,-39.6003967116232,-39.6003929024823,-39.6003870437613,-39.6004057321872
1.59361111111111,0.000465116932777553,1.70735350775976e-05,1.79765570487576e-05,2.69801304934025e-05,2.84360050817909e-05,3.02427167942904e-05,3.1215429095392e-05,3.20051577320747e-05,3.267076374915e-05,3.44888478356734e-05,3.46612286287582e-05,3.71837738206874e-05,4.44233653746119e-05,6.07305364823496e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296627525419,-39.6004104937572,-39.6004070668699,-39.6004077151441,-39.6004058503077,-39.6004042000814,-39.6004023036877,-39.600400395479,-39.6003981748723,-39.6003968716548,-39.6003941112548,-39.600390315102,-39.6003844751844,-39.6004030906722
1.59388888888889,0.000466598867563094,1.702747562931e-05,1.79276585029001e-05,2.69008554047978e-05,2.83496917130926e-05,3.01494969994383e-05,3.11197149116353e-05,3.19097286002574e-05,3.25787924616273e-05,3.44006910489841e-05,3.45604061250113e-05,3.70669815995036e-05,4.42703527643458e-05,6.05100294571932e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296613631378,-39.6004078554841,-39.6004044393945,-39.6004050850478,-39.600403225088,-39.6004015789403,-39.6003996872811,-39.6003977836082,-39.6003955680042,-39.6003942742786,-39.6003915205764,-39.6003877373734,-39.6003819162064,-39.600400458984
1.59416666666667,0.000468071281390098,1.69815313593632e-05,1.78788844098556e-05,2.68217952403916e-05,2.82636195328416e-05,3.00565422296468e-05,3.10242739020194e-05,3.18145686869852e-05,3.24870718475643e-05,3.43127573869664e-05,3.44598635688569e-05,3.6950526611688e-05,4.41177997092367e-05,6.02901940016193e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296599788848,-39.6004052269961,-39.600401821674,-39.6004024647152,-39.6004006096204,-39.6003989675421,-39.6003970806067,-39.6003951814598,-39.600392970848,-39.600391686578,-39.6003889395583,-39.6003851692668,-39.6003793667976,-39.6003978370925
1.59444444444444,0.000469534209568915,1.69357020073588e-05,1.78302344868692e-05,2.67429494794916e-05,2.81777879371483e-05,2.99638518070449e-05,3.09291053585523e-05,3.17196772937444e-05,3.23956012647817e-05,3.42250463031264e-05,3.43596002210257e-05,3.68344079388925e-05,4.39657049379185e-05,6.00710282667063e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296585997674,-39.6004026082634,-39.6003992136788,-39.6003998541164,-39.6003980038751,-39.6003963658572,-39.6003944836347,-39.600392589004,-39.6003903833741,-39.6003891085231,-39.6003863681708,-39.6003826107528,-39.6003768269287,-39.6003952249676
1.59472222222222,0.000470987687302298,1.68899873137415e-05,1.77817084519904e-05,2.66643176029727e-05,2.80921963228736e-05,2.98714250555842e-05,3.0834208575794e-05,3.16250537220676e-05,3.23043800697383e-05,3.41375572527401e-05,3.42596153388603e-05,3.6718624667615e-05,4.38140671825641e-05,5.98525304087224e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296572257697,-39.6003999992562,-39.6003966153791,-39.6003972532218,-39.6003954078224,-39.6003937738557,-39.6003918963354,-39.6003900062111,-39.6003878055527,-39.6003865400846,-39.6003838063844,-39.6003800618019,-39.6003742965702,-39.6003926225794
1.595,0.000472431749685557,1.68443870209064e-05,1.77333060218962e-05,2.65858990905386e-05,2.80068440893441e-05,2.97792612994359e-05,3.07395828478311e-05,3.1530697274905e-05,3.22134076216955e-05,3.40502896892969e-05,3.41599081842795e-05,3.66031758830351e-05,4.36628851770464e-05,5.96346985877515e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296558568763,-39.6003973999448,-39.6003940267454,-39.6003946620016,-39.6003928214326,-39.6003911915082,-39.6003893186793,-39.6003874330515,-39.6003852373541,-39.6003839812328,-39.6003812541695,-39.6003775223845,-39.6003717756929,-39.6003900298977
1.59527777777778,0.000473866431706929,1.67989008698898e-05,1.76850269151682e-05,2.65076934236464e-05,2.79217306356594e-05,2.96873598640177e-05,3.06452274698888e-05,3.14366072555979e-05,3.2122683279898e-05,3.39632430682627e-05,3.40604780186001e-05,3.64880606728394e-05,4.3512157658885e-05,5.94175309694351e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296544930714,-39.6003948102997,-39.6003914477481,-39.6003920804264,-39.6003902446763,-39.600388618785,-39.6003867506368,-39.6003848694957,-39.600382678749,-39.6003814319383,-39.6003787114967,-39.6003749924714,-39.6003692642675,-39.6003874468929
1.59555555555556,0.000475291768247849,1.67535286028164e-05,1.7636870850409e-05,2.64297000842941e-05,2.78368553616664e-05,2.95957200751126e-05,3.05511417393402e-05,3.13427829687655e-05,3.20322064041168e-05,3.38764168456928e-05,3.39613241034039e-05,3.63732781279725e-05,4.33618833676987e-05,5.92010257224393e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296531343397,-39.6003922302914,-39.6003888783577,-39.6003895084666,-39.600387677524,-39.6003860556567,-39.6003841921785,-39.6003823155141,-39.6003801297078,-39.6003788921718,-39.6003761783368,-39.6003724720334,-39.600366762265,-39.6003848735352
1.59583333333333,0.000476707794083326,1.67082699629127e-05,1.7588837545102e-05,2.63519185559917e-05,2.77522176689596e-05,2.95043412589442e-05,3.04573249529202e-05,3.12492237200334e-05,3.19419763552413e-05,3.37898104763787e-05,3.38624457042189e-05,3.62588273378826e-05,4.32120610465993e-05,5.89851810215999e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296517806655,-39.6003896598903,-39.6003863185449,-39.6003869460929,-39.6003851199462,-39.6003835020939,-39.600381643275,-39.6003797710775,-39.6003775902011,-39.600376361904,-39.6003736546604,-39.6003699610412,-39.6003642696564,-39.6003823097949
1.59611111111111,0.000478114543882072,1.66631246927313e-05,1.75409267194266e-05,2.62743483215462e-05,2.76678169591643e-05,2.94132227443862e-05,3.03637764084507e-05,3.115592881509e-05,3.18519924940646e-05,3.37034234172249e-05,3.37638420848042e-05,3.61447073977912e-05,4.30626894397506e-05,5.87699950448206e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296504320335,-39.6003870990671,-39.6003837682804,-39.6003843932759,-39.6003825719137,-39.6003809580673,-39.6003791038969,-39.6003772361566,-39.6003750601997,-39.6003738411057,-39.6003711404384,-39.6003674594659,-39.6003617864125,-39.6003797556424
1.59638888888889,0.000479512052206928,1.66180925349575e-05,1.74931380922225e-05,2.61969888669832e-05,2.75836526338609e-05,2.93223638601667e-05,3.02704954063215e-05,3.10628975607513e-05,3.17622541830897e-05,3.3617255124991e-05,3.36655125113823e-05,3.60309174005108e-05,4.29137672972124e-05,5.85554659737792e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296490884282,-39.6003845477926,-39.600381227535,-39.6003818499864,-39.6003800333973,-39.6003784235478,-39.6003765740152,-39.6003747107221,-39.6003725396744,-39.6003713297478,-39.6003686356417,-39.6003649672783,-39.6003593125046,-39.6003772110483
1.59666666666667,0.000480900353515047,1.65731732332617e-05,1.74454713843061e-05,2.61198396758521e-05,2.74997240975419e-05,2.9231763936488e-05,3.01774812455972e-05,3.09701292649822e-05,3.16727607851735e-05,3.35313050573569e-05,3.35674562507424e-05,3.59174564425358e-05,4.27652933703798e-05,5.83415919952389e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296477498343,-39.6003820060376,-39.6003786962796,-39.6003793161953,-39.6003775043678,-39.6003758985061,-39.6003740536006,-39.600372194745,-39.600370028596,-39.6003688278013,-39.6003661402413,-39.6003624844496,-39.6003568479039,-39.6003746759829
1.59694444444444,0.000482279482158265,1.65283665319585e-05,1.73979263147884e-05,2.60429002341169e-05,2.74160307551921e-05,2.91414223040315e-05,3.00847332273589e-05,3.08776232369699e-05,3.15835116634748e-05,3.34455726712673e-05,3.34696725708543e-05,3.58043236224073e-05,4.26172664115298e-05,5.81283713014715e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296464162364,-39.6003794737729,-39.6003761744851,-39.6003767918734,-39.6003749847961,-39.6003733829132,-39.6003715426241,-39.6003696881961,-39.6003675269356,-39.6003663352372,-39.6003636542082,-39.6003600109509,-39.6003543925815,-39.6003721504172
1.59722222222222,0.000483649472383386,1.64836721751729e-05,1.73505026042207e-05,2.59661700288746e-05,2.73325720113056e-05,2.90513382945621e-05,2.99922506544778e-05,3.0785378786414e-05,3.14945061814308e-05,3.33600574255051e-05,3.33721607414795e-05,3.56915180400013e-05,4.24696851773865e-05,5.7915802087823e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296450876193,-39.6003769509694,-39.6003736621226,-39.6003742769918,-39.6003724746533,-39.6003708767402,-39.6003690410567,-39.6003671910465,-39.6003650346641,-39.6003638520267,-39.6003611775136,-39.6003575467534,-39.600351946509,-39.6003696343217
1.5975,0.000485010358332342,1.64390899083448e-05,1.73031999728769e-05,2.58896485473277e-05,2.72493472730676e-05,2.89615112398388e-05,2.99000328304889e-05,3.06933952227907e-05,3.14057437053053e-05,3.32747587777343e-05,3.327492003385e-05,3.55790387960058e-05,4.23225484273769e-05,5.77038825546434e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296437639677,-39.6003744375984,-39.6003711591631,-39.6003717715215,-39.6003699739104,-39.600368379958,-39.6003665488696,-39.6003647032674,-39.6003625517527,-39.6003613781409,-39.6003587101287,-39.6003550918285,-39.6003495096577,-39.6003671276672
1.59777777777778,0.000486362174042586,1.63946194769021e-05,1.72560181430168e-05,2.58133352772624e-05,2.71663559459107e-05,2.88719404746409e-05,2.98080790582977e-05,3.0601671858284e-05,3.1317223600631e-05,3.31896761889015e-05,3.31779497163458e-05,3.54668849949255e-05,4.21758549241032e-05,5.74926109059027e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296424452665,-39.6003719336307,-39.6003686655778,-39.6003692754337,-39.6003674825387,-39.600365892538,-39.6003640660339,-39.6003622248299,-39.6003600781725,-39.6003589135512,-39.6003562520248,-39.6003526461476,-39.6003470819991,-39.6003646304248
1.59805555555556,0.000487704953447455,1.63502606260614e-05,1.72089568354425e-05,2.57372297081538e-05,2.70835974384158e-05,2.87826253332089e-05,2.97163886429528e-05,3.0510208006055e-05,3.12289452335807e-05,3.31048091171902e-05,3.30812490642709e-05,3.53550557400497e-05,4.20296034323973e-05,5.72819853493949e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296411315004,-39.6003694390378,-39.6003661813381,-39.6003667886996,-39.6003650005094,-39.6003634144514,-39.600361592521,-39.6003597557052,-39.6003576138949,-39.6003564582289,-39.6003538031734,-39.6003502096821,-39.6003446635049,-39.6003621425653
1.59833333333333,0.000489038730376324,1.63060131018005e-05,1.71620157717899e-05,2.56613313290359e-05,2.70010711599671e-05,2.86935651505668e-05,2.96249608905637e-05,3.04190029789086e-05,3.11409079707925e-05,3.30201570232766e-05,3.29848173512706e-05,3.52435501382396e-05,4.18837927190687e-05,5.70720040997062e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296398226543,-39.6003669537907,-39.6003637064152,-39.6003643112906,-39.6003625277938,-39.6003609456694,-39.6003591283021,-39.6003572958649,-39.6003551588911,-39.6003540121456,-39.6003513635458,-39.6003477824036,-39.6003422541467,-39.6003596640598
1.59861111111111,0.000490363538554856,1.6261876651363e-05,1.7115194674781e-05,2.55856396305967e-05,2.69187765197604e-05,2.86047592632441e-05,2.95337951078514e-05,3.03280560914825e-05,3.10531111807904e-05,3.29357193678721e-05,3.28886538511937e-05,3.5132367298661e-05,4.17384215549633e-05,5.68626653734205e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296385187132,-39.6003644778609,-39.6003612407806,-39.6003618431781,-39.6003600643633,-39.6003584861636,-39.6003566733486,-39.6003548452801,-39.6003527131327,-39.6003515752726,-39.6003489331137,-39.6003453642837,-39.6003398538962,-39.6003571948795
1.59888888888889,0.000491679411605441,1.62178510204209e-05,1.70684932674386e-05,2.55101541034637e-05,2.68367129274865e-05,2.85162070105767e-05,2.94428906027435e-05,3.02373666572603e-05,3.09655542326069e-05,3.28514956121437e-05,3.27927578407599e-05,3.50215063309337e-05,4.15934887128517e-05,5.66539673923507e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29637219662,-39.6003620112198,-39.6003587844058,-39.6003593843334,-39.6003576101893,-39.6003560359054,-39.6003542276321,-39.6003524039226,-39.6003502765911,-39.6003491475816,-39.6003465118485,-39.6003429552942,-39.6003374627253,-39.6003547349956
1.59916666666667,0.000492986383047297,1.61739359565858e-05,1.70219112721591e-05,2.54348742401153e-05,2.67548797949475e-05,2.8427907729481e-05,2.93522466859072e-05,3.01469339927294e-05,3.08782364948865e-05,3.27674852180457e-05,3.26971285971879e-05,3.49109663461696e-05,4.14489929692846e-05,5.64459083818043e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296359254858,-39.600359553839,-39.6003563372624,-39.6003569347282,-39.6003551652436,-39.6003535948664,-39.6003517911242,-39.6003499717638,-39.6003478492379,-39.6003467290443,-39.6003440997222,-39.6003405554067,-39.6003350806059,-39.6003522843794
1.59944444444444,0.00049428448629692,1.61301312079586e-05,1.69754484115363e-05,2.53597995332718e-05,2.66732765347725e-05,2.8339860759882e-05,2.92618626646487e-05,3.00567574158191e-05,3.07911573384055e-05,3.26836876483409e-05,3.26017653983844e-05,3.48007464585574e-05,4.1304933102579e-05,5.62384865725625e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296346361696,-39.6003571056899,-39.6003538993219,-39.6003544943341,-39.6003527294977,-39.6003511630182,-39.6003493637965,-39.6003475487755,-39.6003454310449,-39.6003443196325,-39.6003416967064,-39.6003381645933,-39.6003327075099,-39.6003498430022
1.59972222222222,0.000495573754668277,1.60864365219513e-05,1.69291044103916e-05,2.52849294758336e-05,2.65919025600317e-05,2.82520654424367e-05,2.91717378507368e-05,2.9966836243967e-05,3.07043161342546e-05,3.26001023649113e-05,3.25066675248521e-05,3.46908457828781e-05,4.11613078936514e-05,5.60317001992075e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296333516984,-39.6003546667444,-39.6003514705562,-39.6003520631227,-39.6003503029233,-39.6003487403325,-39.6003469456207,-39.6003451349293,-39.6003430219836,-39.600341919318,-39.6003393027729,-39.6003357828257,-39.6003303434096,-39.6003474108355
1.6,0.00049685422137303,1.60428516478452e-05,1.68828789921225e-05,2.52102635622424e-05,2.65107572844653e-05,2.81645211182837e-05,2.90818715572951e-05,2.98771697960823e-05,3.06177122541154e-05,3.25167288319448e-05,3.24118342560293e-05,3.45812634368108e-05,4.10181161262996e-05,5.58255475011783e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296320720574,-39.600352236974,-39.6003490509371,-39.600349641066,-39.6003478854922,-39.6003463267812,-39.6003445365687,-39.6003427301971,-39.600340622026,-39.6003395280727,-39.6003369178938,-39.6003334100761,-39.6003279882769,-39.6003449878509
1.60027777777778,0.000498125919520956,1.59993763334856e-05,1.68367718814823e-05,2.51358012879686e-05,2.64298401223024e-05,2.80772271300881e-05,2.8992263096152e-05,2.97877573913032e-05,3.05313450719384e-05,3.24335665127237e-05,3.23172648742704e-05,3.44719985388463e-05,4.08753565879128e-05,5.56200267204941e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296307972318,-39.6003498163506,-39.6003466404364,-39.6003472281357,-39.6003454771764,-39.6003439223362,-39.6003421366124,-39.6003403345508,-39.600338231144,-39.6003371458686,-39.600334542041,-39.6003310463166,-39.6003256420841,-39.6003425740199
1.60055555555556,0.000499388882120099,1.59560103289561e-05,1.67907828024918e-05,2.50615421478968e-05,2.63491504916847e-05,2.79901828204034e-05,2.89029117805206e-05,2.96985983523573e-05,3.04452139596093e-05,3.23506148722452e-05,3.22229586635342e-05,3.43630502085941e-05,4.07330280682608e-05,5.54151361055766e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296295272068,-39.6003474048462,-39.6003442390261,-39.6003448243037,-39.6003430779477,-39.6003415269694,-39.6003397457237,-39.6003379479623,-39.6003358493095,-39.6003347726777,-39.6003321751867,-39.6003286915193,-39.6003233048035,-39.6003401693143
1.60083333333333,0.000500643142077132,1.59127533830568e-05,1.67449114814959e-05,2.49874856383894e-05,2.62686878070984e-05,2.79033875350326e-05,2.8813816926497e-05,2.96096919999245e-05,3.0359318292096e-05,3.22678733756089e-05,3.2128914906646e-05,3.42544175696041e-05,4.05911293591843e-05,5.5210873907794e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296282619676,-39.6003450024327,-39.6003418466783,-39.6003424295421,-39.6003406877782,-39.6003391406528,-39.6003373638746,-39.6003355704038,-39.6003334764946,-39.6003324084723,-39.6003298173029,-39.6003263456564,-39.6003209764075,-39.6003377737058
1.60111111111111,0.000501888732197555,1.5869605246363e-05,1.66991576427778e-05,2.49136312576828e-05,2.61884514869733e-05,2.7816840618858e-05,2.87249778496124e-05,2.95210376562295e-05,3.02736574442542e-05,3.21853414887228e-05,3.2035132890612e-05,3.41460997445523e-05,4.04496592565919e-05,5.50072383830599e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296270014996,-39.6003426090821,-39.600339463365,-39.600340043823,-39.6003383066399,-39.6003367633585,-39.6003349910373,-39.6003332018472,-39.6003311126715,-39.6003300532246,-39.600327468362,-39.6003240087004,-39.6003186568685,-39.6003353871664
1.60138888888889,0.000503125685186044,1.5826565668994e-05,1.66535210130829e-05,2.48399785035463e-05,2.6108440948934e-05,2.77305414190693e-05,2.86363938672157e-05,2.94326346445904e-05,3.01882307931141e-05,3.21030186776578e-05,3.19416119000432e-05,3.40380958602891e-05,4.03086165581884e-05,5.48042277915119e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296257457879,-39.6003402247666,-39.6003370890585,-39.6003376671185,-39.6003359345051,-39.6003343950588,-39.600332627184,-39.600330842265,-39.6003287578122,-39.6003277069069,-39.6003251283363,-39.6003216806236,-39.6003163461591,-39.6003330096678
1.60166666666667,0.000504354033646672,1.57836344019407e-05,1.66080013186395e-05,2.47665268741753e-05,2.60286556138366e-05,2.76444892817608e-05,2.85480642971833e-05,2.93444822904835e-05,3.01030377147275e-05,3.20209044100508e-05,3.18483512244878e-05,3.39304050434785e-05,4.01680000631353e-05,5.46018403982536e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296244948181,-39.6003378494583,-39.600334723731,-39.6003352994008,-39.6003335713461,-39.6003320357259,-39.600330272287,-39.6003284916292,-39.6003264118893,-39.6003253694914,-39.6003227971981,-39.6003193613984,-39.6003140442518,-39.6003306411822
1.60194444444444,0.000505573810083221,1.57408111968159e-05,1.65625982855485e-05,2.46932758695947e-05,2.59490949011959e-05,2.75586835566092e-05,2.84599884584075e-05,2.9256579919995e-05,3.00180775866093e-05,3.1938998152627e-05,3.17553501524471e-05,3.38230264230288e-05,4.00278085765274e-05,5.44000744722579e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296232485755,-39.6003354831296,-39.6003323673549,-39.6003329406424,-39.6003312171351,-39.6003296853322,-39.6003279263186,-39.6003261499123,-39.6003240748749,-39.6003230409508,-39.6003204749199,-39.6003170509976,-39.6003117511194,-39.6003282816816
1.60222222222222,0.000506785046899403,1.56980958054908e-05,1.65173116414457e-05,2.46202249901509e-05,2.58697582312186e-05,2.74731235932627e-05,2.83721656715149e-05,2.91689268582208e-05,2.99333497885542e-05,3.18572993738214e-05,3.16626079743663e-05,3.37159591304883e-05,3.98880409033418e-05,5.41989282863154e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296220070456,-39.6003331257528,-39.6003300199026,-39.6003305908155,-39.6003288718445,-39.6003273438499,-39.6003255892512,-39.6003238170868,-39.6003217467415,-39.6003207212575,-39.6003181614744,-39.6003147493937,-39.6003094667345,-39.6003259311381
1.6025,0.000507987776399247,1.56554879794919e-05,1.64721411126381e-05,2.45473737368518e-05,2.57906450278568e-05,2.7387808741648e-05,2.8284595257169e-05,2.90815224342458e-05,2.98488536987587e-05,3.17758075425945e-05,3.15701239813508e-05,3.3609202299017e-05,3.97486958526042e-05,5.39984001168946e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296207702138,-39.6003307773003,-39.6003276813465,-39.6003282498926,-39.6003265354469,-39.6003250112518,-39.6003232610573,-39.6003214931251,-39.6003194274617,-39.6003184103842,-39.600315856834,-39.6003124565593,-39.6003071910701,-39.6003235895241
1.60277777777778,0.00050918203078726,1.56129874699749e-05,1.64270864282299e-05,2.44747216123627e-05,2.57117547128767e-05,2.73027383527255e-05,2.8197276537835e-05,2.8994365977527e-05,2.97645886975882e-05,3.16945221279435e-05,3.14778974662867e-05,3.35027550623329e-05,3.96097722374032e-05,5.37984882459385e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296195380657,-39.6003284377446,-39.6003253516594,-39.6003259178464,-39.6003242079149,-39.6003226875103,-39.6003209417096,-39.6003191779997,-39.600317117008,-39.6003161083034,-39.6003135609716,-39.6003101724674,-39.600304924099,-39.6003212568118
1.60305555555556,0.000510367842168703,1.55705940315502e-05,1.63821473154733e-05,2.44022681184392e-05,2.56330867107086e-05,2.72179117804732e-05,2.8110208836698e-05,2.8907456816165e-05,2.96805541669761e-05,3.16134426000885e-05,3.13859277234071e-05,3.33966165573818e-05,3.94712688702523e-05,5.35991909595504e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296183105869,-39.6003261070583,-39.6003230308137,-39.6003235946493,-39.6003218892209,-39.600320372598,-39.6003186311807,-39.6003168716834,-39.6003148153532,-39.6003138149881,-39.6003112738599,-39.6003078970907,-39.6003026657943,-39.6003189329737
1.60333333333333,0.000511545242549867,1.55283074170988e-05,1.63373235030534e-05,2.43300127587628e-05,2.55546404459932e-05,2.71333283780094e-05,2.80233914783984e-05,2.88207942808277e-05,2.95967494893355e-05,3.15325684297316e-05,3.12942140482028e-05,3.3290785921427e-05,3.9333184569354e-05,5.34005065473723e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29617087763,-39.6003237852141,-39.6003207187823,-39.6003212802742,-39.6003195793378,-39.6003180664877,-39.6003163294432,-39.600314574149,-39.6003125224698,-39.600311530411,-39.6003089954718,-39.6003056304023,-39.6003004161289,-39.6003166179822
1.60361111111111,0.000512714263838464,1.5486127380397e-05,1.62926147196588e-05,2.42579550381567e-05,2.54764153447754e-05,2.70489874998831e-05,2.79368237874964e-05,2.87343777046479e-05,2.9513174046638e-05,3.14518990883739e-05,3.12027557367806e-05,3.31852622946316e-05,3.91955181542891e-05,5.32024333038988e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296158695795,-39.6003214721847,-39.6003184155378,-39.6003189746937,-39.6003172782383,-39.6003157691522,-39.6003140364701,-39.6003122853691,-39.6003102383309,-39.600309254545,-39.6003067257801,-39.6003033723751,-39.600298175076,-39.6003143118098
1.60388888888889,0.00051387493784374,1.54440536756209e-05,1.62480206947052e-05,2.41860944611277e-05,2.53984108337354e-05,2.69648885023283e-05,2.78505050910874e-05,2.86482064192181e-05,2.94298272231454e-05,3.13714340478123e-05,3.11115520869912e-05,3.30800448196154e-05,3.90582684465235e-05,5.30049695270734e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296146560223,-39.6003191679428,-39.6003161210533,-39.6003166778807,-39.6003149858953,-39.6003134805643,-39.6003117522341,-39.6003100053168,-39.6003079629092,-39.6003069873631,-39.6003044647579,-39.6003011229822,-39.6002959426088,-39.6003120144292
1.60416666666667,0.000515027296276823,1.5402086056886e-05,1.62035411579376e-05,2.41144305341666e-05,2.53206263401987e-05,2.68810307408793e-05,2.77644347169356e-05,2.85622797587897e-05,2.93467084036699e-05,3.12911727813047e-05,3.1020602397844e-05,3.29751326382744e-05,3.89214342727371e-05,5.28081135206869e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29613447077,-39.6003168724615,-39.6003138353016,-39.6003143898081,-39.6003127022818,-39.600311200697,-39.6003094767083,-39.6003077339649,-39.6003056961778,-39.6003047288384,-39.6003022123783,-39.6002988821968,-39.6002937187006,-39.6003097258131
1.60444444444444,0.000516171370750994,1.53602242783331e-05,1.61591758398882e-05,2.40429627633028e-05,2.52430612927293e-05,2.67974135741539e-05,2.76786119932483e-05,2.84765970585866e-05,2.9263816973491e-05,3.12111147621688e-05,3.09299059691399e-05,3.28705248964952e-05,3.87850144605104e-05,5.26118635902759e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296122427293,-39.6003145857135,-39.6003115582558,-39.600312110449,-39.6003104273707,-39.6003089295232,-39.6003072098656,-39.6003054712865,-39.6003034381096,-39.600302478944,-39.6002999686145,-39.6002966499921,-39.6002915033248,-39.6003074459343
1.60472222222222,0.000517307192781892,1.53184680960585e-05,1.61149244702637e-05,2.39716906563165e-05,2.5165715121023e-05,2.67140363614e-05,2.75930362499046e-05,2.83911576539616e-05,2.91811523196025e-05,3.11312594644128e-05,3.08394621024851e-05,3.27662207414869e-05,3.86490078404083e-05,5.24162180461573e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296110429652,-39.600312307672,-39.6003092898889,-39.6003098397763,-39.600308161135,-39.6003066670162,-39.6003049516792,-39.6003032172548,-39.6003011886778,-39.6003002376532,-39.6002977334396,-39.6002944263414,-39.6002892964548,-39.6003051747656
1.605,0.000518434793787797,1.52768172662082e-05,1.6070786779348e-05,2.39006137223363e-05,2.50885872553074e-05,2.66308984619877e-05,2.75077068178549e-05,2.83059608808733e-05,2.90987138298004e-05,3.10516063620867e-05,3.07492701019409e-05,3.26622193212027e-05,3.85134132464704e-05,5.22211752046606e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296098477703,-39.60031003831,-39.6003070301741,-39.6003075777633,-39.6003059035481,-39.600304413149,-39.6003027021223,-39.6003009718428,-39.6002989478556,-39.6002980049391,-39.6002955068269,-39.6002922112182,-39.6002870980641,-39.60030291228
1.60527777777778,0.000519554205089971,1.52352715439273e-05,1.60267624991993e-05,2.38297314699877e-05,2.50116771267003e-05,2.65479992372232e-05,2.74226230292323e-05,2.822100607921e-05,2.90165008917547e-05,3.09721549313069e-05,3.06593292702487e-05,3.25585197870165e-05,3.83782295150917e-05,5.20267333849167e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296086571307,-39.6003077776007,-39.6003047790847,-39.600305324383,-39.600303654583,-39.600302167895,-39.600300461168,-39.6002987350239,-39.6002967156162,-39.6002957807752,-39.6002932887499,-39.6002900045959,-39.6002849081262,-39.6003006584504
1.60555555555556,0.00052066545791287,1.51938306860505e-05,1.59828513615796e-05,2.37590434078334e-05,2.49349841686545e-05,2.64653380491684e-05,2.73377842164717e-05,2.81362925869735e-05,2.89345128955529e-05,3.08929046479279e-05,3.05696389126896e-05,3.24551212911318e-05,3.82434554848863e-05,5.1832890910434e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296074710323,-39.6003055255174,-39.6003025365939,-39.6003030796089,-39.6003014142132,-39.6002999312273,-39.6002982287898,-39.6002965067713,-39.6002944919331,-39.600293565135,-39.600291079182,-39.600287806448,-39.6002827266149,-39.6002984132499
1.60583333333333,0.000521768583384386,1.51524944497428e-05,1.59390530981408e-05,2.36885490471491e-05,2.48585078139389e-05,2.63829142600658e-05,2.72531897143028e-05,2.80518197443485e-05,2.8852749231145e-05,3.08138549897077e-05,3.04801983356933e-05,3.23520229882298e-05,3.81090899974621e-05,5.16396461085673e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296062894609,-39.6003032820333,-39.6003003026752,-39.6003008434143,-39.6002991824119,-39.6002977031194,-39.600296004961,-39.6002942870586,-39.6002922767795,-39.6002913579918,-39.6002888780968,-39.6002856167481,-39.6002805535039,-39.6002961766518
1.60611111111111,0.00052286361253622,1.51112625919578e-05,1.58953674415017e-05,2.36182479001068e-05,2.47822474954144e-05,2.63007272349782e-05,2.71688388579029e-05,2.79675868921765e-05,2.87712092901899e-05,3.07350054338614e-05,3.03910068472783e-05,3.22492240337613e-05,3.79751318975805e-05,5.14469973116454e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296051124026,-39.6003010471219,-39.600298077302,-39.6002986157726,-39.6002969591527,-39.6002954835447,-39.600293789655,-39.6002920758591,-39.600290070129,-39.6002891593193,-39.6002866854677,-39.60028343547,-39.6002783887669,-39.6002939486291
1.60638888888889,0.00052395057630397,1.50701348706516e-05,1.58517941235696e-05,2.35481394787853e-05,2.47062026501628e-05,2.62187763386313e-05,2.70847309828131e-05,2.78835933736015e-05,2.86898924647852e-05,3.06563554585807e-05,3.0302063757185e-05,3.21467235857421e-05,3.78415800321166e-05,5.12549428546634e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296039398434,-39.6002988207567,-39.6002958604478,-39.6002963966572,-39.600294744409,-39.6002932724769,-39.6002915828455,-39.6002898731464,-39.6002878719552,-39.6002869690911,-39.6002845012686,-39.6002812625874,-39.6002762323778,-39.6002917291553
1.60666666666667,0.000525029505527548,1.50291110434076e-05,1.58083328785322e-05,2.34782232961761e-05,2.46303727124637e-05,2.61370609381039e-05,2.70008654264932e-05,2.77998385319029e-05,2.86087981475113e-05,3.05779045433591e-05,3.02133683760544e-05,3.20445208033646e-05,3.77084332513161e-05,5.10634810784662e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296027717694,-39.6002966029111,-39.6002936520863,-39.6002941860419,-39.6002925381545,-39.6002910698894,-39.6002893845061,-39.6002876788942,-39.6002856822317,-39.600284787281,-39.6002823254731,-39.600279098074,-39.6002740843106,-39.6002895182038
1.60694444444444,0.000526100430951354,1.49881908686663e-05,1.57649834396626e-05,2.34084988658925e-05,2.45547571212638e-05,2.60555803996749e-05,2.69172415283254e-05,2.77163217122491e-05,2.85279257323284e-05,3.04996521670479e-05,3.01249200154274e-05,3.19426148483974e-05,3.75756904079476e-05,5.08726103271021e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296016081667,-39.6002943935588,-39.6002914521911,-39.6002919839002,-39.6002903403627,-39.600288875756,-39.6002871946104,-39.6002854930762,-39.6002835009322,-39.6002826138628,-39.6002801580551,-39.6002769419039,-39.6002719445393,-39.6002873157479
1.60722222222222,0.000527163383224578,1.49473741064552e-05,1.57217455396615e-05,2.33389657030726e-05,2.44793553129369e-05,2.5974334092654e-05,2.68338586280184e-05,2.76330422581165e-05,2.84472746158104e-05,3.04215978110707e-05,3.00367179880853e-05,3.18410048847744e-05,3.74433503570877e-05,5.06823289486364e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.296004490215,-39.6002921926735,-39.600289260736,-39.6002897902059,-39.6002881510076,-39.6002866900504,-39.6002850131321,-39.600283315666,-39.6002813280304,-39.6002804488103,-39.6002779989884,-39.6002747940511,-39.600269813038,-39.6002851217612
1.6075,0.000528218392901427,1.49066605153219e-05,1.56786189138419e-05,2.32696233232433e-05,2.44041667270407e-05,2.58933213867592e-05,2.67507160657458e-05,2.75499995179239e-05,2.83668441927e-05,3.03437409560883e-05,2.99487616090748e-05,3.17396900762217e-05,3.73114119576869e-05,5.04926352959001e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295992943199,-39.6002900002289,-39.6002870776947,-39.6002876049328,-39.6002859700627,-39.6002845127464,-39.6002828400453,-39.6002811466376,-39.6002791635003,-39.6002782920974,-39.6002758482471,-39.6002726544894,-39.6002676897809,-39.6002829362172
1.60777777777778,0.000529265490441425,1.48660498554826e-05,1.5635603297381e-05,2.32004712420842e-05,2.4329190802786e-05,2.58125416523644e-05,2.6667813183583e-05,2.74671928381226e-05,2.82866338613136e-05,3.02660810839307e-05,2.9861050194454e-05,3.16386695902314e-05,3.71798740698375e-05,5.03035277254595e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295981440482,-39.6002878161988,-39.6002849030413,-39.6002854280546,-39.6002837975022,-39.600282343818,-39.6002806753236,-39.6002789859649,-39.6002770073158,-39.6002761436983,-39.6002737058051,-39.6002705231932,-39.6002655747422,-39.6002807590898
1.60805555555556,0.000530304706209662,1.48255418862373e-05,1.5592698424455e-05,2.31315089775362e-05,2.42544269815603e-05,2.57319942614232e-05,2.6585149324728e-05,2.73846215685084e-05,2.82066430188743e-05,3.018861767797e-05,2.97735830603488e-05,3.15379425957967e-05,3.70487355576431e-05,5.01150045972741e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295969981926,-39.6002856405572,-39.6002827367496,-39.6002832595455,-39.6002816332998,-39.600280183239,-39.6002785189412,-39.6002768336219,-39.6002748594508,-39.600274003587,-39.6002715716366,-39.6002684001365,-39.6002634678962,-39.6002785903526
1.60833333333333,0.000531336070477044,1.47851363687394e-05,1.55499040314623e-05,2.30627360465876e-05,2.41798747057213e-05,2.56516785862969e-05,2.65027238328983e-05,2.73022850590826e-05,2.81268710643696e-05,3.01113502217193e-05,2.96863595260891e-05,3.14375082628772e-05,3.69179952871844e-05,4.9927064276859e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295958567394,-39.600283473278,-39.6002805787937,-39.6002810993793,-39.6002794774297,-39.6002780309836,-39.600276370872,-39.6002746895826,-39.6002727198794,-39.6002718717376,-39.6002694457158,-39.6002662852936,-39.6002613692173,-39.6002764299795
1.60861111111111,0.000532359613420514,1.47448330638447e-05,1.55072198541995e-05,2.29941519687876e-05,2.41055334173546e-05,2.55715940012563e-05,2.64205360547264e-05,2.72201826598275e-05,2.80473173985374e-05,3.00342782001139e-05,2.95993789101648e-05,3.13373657645478e-05,3.67876521273794e-05,4.97397051318494e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29594719675,-39.6002813143352,-39.6002784291477,-39.6002789475301,-39.6002773298659,-39.6002758870259,-39.6002742310903,-39.6002725538212,-39.6002705885758,-39.6002697481244,-39.6002673280169,-39.600264178639,-39.6002592786799,-39.6002742779443
1.60888888888889,0.000533375365123419,1.47046317334152e-05,1.54646456279929e-05,2.29257562641236e-05,2.403140255966e-05,2.54917398815019e-05,2.63385853347902e-05,2.71383137253192e-05,2.79679814208077e-05,2.99574010977064e-05,2.95126405346512e-05,3.12375142748353e-05,3.6657704949725e-05,4.95529255369623e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295935869857,-39.600279163703,-39.6002762877857,-39.6002768039722,-39.6002751905826,-39.6002737513399,-39.6002720995701,-39.6002704263118,-39.6002684655142,-39.6002676327216,-39.6002652185142,-39.6002620801469,-39.6002571962585,-39.600272134221
1.60916666666667,0.000534383355575678,1.4664532137843e-05,1.54221810913748e-05,2.28575484521487e-05,2.39574815788365e-05,2.54121156023057e-05,2.62568710219074e-05,2.70566776066075e-05,2.78888625353087e-05,2.98807184000066e-05,2.94261437215668e-05,3.11379529695005e-05,3.65281526291215e-05,4.93667238686705e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29592458658,-39.6002770213556,-39.6002741546821,-39.6002746686797,-39.6002730595541,-39.6002716239001,-39.6002699762858,-39.6002683070288,-39.6002663506688,-39.6002655255038,-39.6002631171822,-39.6002599897919,-39.6002551219279,-39.6002699987838
1.60944444444444,0.000535383614673989,1.46245340406899e-05,1.53798259799654e-05,2.27895280544959e-05,2.38837699191974e-05,2.53327205418366e-05,2.61753924650612e-05,2.69752736590633e-05,2.78099601438255e-05,2.98042295950288e-05,2.93398877945813e-05,3.10386810262765e-05,3.63989940429375e-05,4.91810985078576e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295913346783,-39.6002748872672,-39.6002720298111,-39.600272541627,-39.6002709367546,-39.6002695046806,-39.6002678612117,-39.6002661959464,-39.6002642440141,-39.6002634264452,-39.6002610239952,-39.6002579075485,-39.6002530556626,-39.6002678716065
1.60972222222222,0.00053637617222224,1.45846372044351e-05,1.53375800311344e-05,2.27216945932734e-05,2.38102670283612e-05,2.52535540780969e-05,2.60941490142468e-05,2.68941012371913e-05,2.7731273651672e-05,2.97279341696267e-05,2.92538720785655e-05,3.09396976259723e-05,3.62702280706664e-05,4.89960478387738e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29590215033,-39.6002727614121,-39.6002699131472,-39.6002704227883,-39.6002688221586,-39.6002673936559,-39.6002657543222,-39.6002640930392,-39.6002621455244,-39.6002613355205,-39.600258938928,-39.6002558333913,-39.6002509974374,-39.6002657526636
1.61,0.000537361057931637,1.45448413914781e-05,1.52954429836248e-05,2.26540475916672e-05,2.37369723529763e-05,2.5174615589758e-05,2.60131400207004e-05,2.68131596987836e-05,2.76528024627581e-05,2.96518316123555e-05,2.91680959010969e-05,3.08410019487779e-05,3.6141853596227e-05,4.8811570251197e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295890997088,-39.6002706437648,-39.6002678046648,-39.6002683121382,-39.6002667157404,-39.6002652908005,-39.6002636555918,-39.6002619982816,-39.6002600551743,-39.6002592527041,-39.6002568619549,-39.6002537672951,-39.600248947227,-39.6002636419292
1.61027777777778,0.000538338301421016,1.45051463653824e-05,1.52534145761622e-05,2.25865865733729e-05,2.36638853420911e-05,2.50959044580512e-05,2.59323648364994e-05,2.6732448401687e-05,2.75745459841087e-05,2.95759214115957e-05,2.90825585896074e-05,3.07425931782755e-05,3.60138695038419e-05,4.86276641385975e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295879886922,-39.6002685342996,-39.6002657043384,-39.6002662096511,-39.6002646174747,-39.6002631960889,-39.600261564995,-39.6002599116481,-39.6002579729384,-39.6002571779709,-39.6002547930509,-39.6002517092346,-39.6002469050064,-39.6002615393777
1.61055555555556,0.000539307932217042,1.44655518903414e-05,1.52114945467884e-05,2.25193110622039e-05,2.35910054456737e-05,2.50174200652015e-05,2.58518228145683e-05,2.66519667052296e-05,2.74965036223549e-05,2.95002030580457e-05,2.89972594729943e-05,3.06444704997113e-05,3.58862746825809e-05,4.84443278984833e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295868819697,-39.6002664329912,-39.6002636121426,-39.6002641153017,-39.600262527336,-39.6002611094957,-39.6002594825064,-39.6002578331135,-39.6002558987911,-39.6002551112954,-39.6002527321905,-39.6002496591847,-39.6002448707506,-39.6002594449834
1.61083333333333,0.000540269979754567,1.44260577305974e-05,1.51696826339193e-05,2.24522205844512e-05,2.35183321140531e-05,2.49391617937008e-05,2.5771513310063e-05,2.65717139692412e-05,2.74186747854031e-05,2.94246760425957e-05,2.89121978816954e-05,3.0546633100593e-05,3.57590680226338e-05,4.82615599324978e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295857795281,-39.6002643398142,-39.6002615280521,-39.6002620290645,-39.600260445299,-39.6002590309956,-39.6002574081008,-39.6002557626523,-39.6002538327074,-39.6002530526526,-39.6002506793487,-39.6002476171202,-39.6002428444344,-39.6002573587209
1.61111111111111,0.000541224473376782,1.438666365016e-05,1.51279785787045e-05,2.23853146651185e-05,2.34458647989169e-05,2.48611290278575e-05,2.56914356789813e-05,2.64916895545149e-05,2.73410588831792e-05,2.93493398568425e-05,2.88273731482554e-05,3.04490801694398e-05,3.56322484164328e-05,4.8079358645754e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295846813539,-39.6002622547431,-39.6002594520417,-39.6002599509143,-39.6002583713384,-39.6002569605633,-39.6002553417529,-39.6002537002393,-39.6002517746619,-39.6002510020173,-39.6002486345003,-39.6002455830162,-39.6002408260331,-39.6002552805647
1.61138888888889,0.000542171442335485,1.4347369414788e-05,1.50863821199137e-05,2.23185928325676e-05,2.33736029519004e-05,2.47833211524914e-05,2.56115892778868e-05,2.64118928242779e-05,2.72636553260494e-05,2.92741939934904e-05,2.87427846052986e-05,3.03518108963587e-05,3.55058147622896e-05,4.78977224467904e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295835874339,-39.6002601777529,-39.6002573840861,-39.6002578808258,-39.6002563054291,-39.6002548981736,-39.6002532834376,-39.6002516458495,-39.6002497246296,-39.6002489593644,-39.6002465976203,-39.6002435568476,-39.6002388155218,-39.6002532104893
1.61166666666667,0.000543110915791356,1.430817479e-05,1.50448929985806e-05,2.22520546142778e-05,2.33015460272055e-05,2.47057375533e-05,2.55319734653555e-05,2.6332323141645e-05,2.71864635258036e-05,2.91992379457911e-05,2.8658431587412e-05,3.02548244751904e-05,3.53797659581393e-05,4.77166497493738e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295824977549,-39.6002581088182,-39.6002553241603,-39.600255818774,-39.6002542475458,-39.6002528438015,-39.6002512331296,-39.6002495994577,-39.6002476825853,-39.6002469246689,-39.6002445686837,-39.6002415385897,-39.6002368128757,-39.6002511484697
1.61194444444444,0.000544042922814233,1.42690795410552e-05,1.50035109556605e-05,2.21856995388463e-05,2.32296934792486e-05,2.46283776174416e-05,2.5452587600733e-05,2.62529798727557e-05,2.71094828937908e-05,2.91244712076115e-05,2.8574313431535e-05,3.01581201002949e-05,3.52541009052055e-05,4.75361389709892e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295814123036,-39.600256047914,-39.6002532722392,-39.6002537647338,-39.6002521976636,-39.6002507974219,-39.600249190804,-39.6002475610389,-39.600245648504,-39.6002448979059,-39.6002425476656,-39.6002395282175,-39.6002348180701,-39.6002490944803
1.61222222222222,0.00054496749238334,1.42300834341968e-05,1.49622357320189e-05,2.21195271357842e-05,2.31580447642794e-05,2.45512407338143e-05,2.53734310440559e-05,2.61738623829496e-05,2.70327128441502e-05,2.90498932740611e-05,2.84904294748608e-05,3.00616969669199e-05,3.51288185084116e-05,4.73561885337923e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295803310668,-39.6002539950152,-39.6002512282978,-39.6002517186801,-39.6002501557575,-39.6002487590097,-39.6002471564359,-39.6002455305682,-39.6002436223608,-39.6002428790506,-39.6002405345413,-39.6002375257064,-39.6002328310804,-39.6002470484962
1.6125,0.000545884653387454,1.41911862368087e-05,1.49210670695252e-05,2.20535369354886e-05,2.30865993380026e-05,2.44743262926837e-05,2.52945031572207e-05,2.60949700392364e-05,2.69561527910306e-05,2.89755036412736e-05,2.8406779056283e-05,2.99655542741968e-05,3.50039176747292e-05,4.71767968627696e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295792540314,-39.6002519500969,-39.6002491923112,-39.600249680588,-39.6002481218024,-39.6002467285402,-39.6002451300004,-39.6002435080206,-39.6002416041308,-39.6002408680783,-39.6002385292859,-39.6002355310317,-39.6002308518821,-39.6002450104922
1.61277777777778,0.000546794434625322,1.41523877156154e-05,1.48800047098864e-05,2.19877284695269e-05,2.30153566575782e-05,2.43976336838262e-05,2.5215803303932e-05,2.60163022107324e-05,2.68798021506628e-05,2.89013018064127e-05,2.83233615155261e-05,2.98696912213005e-05,3.48793973139112e-05,4.69979623868562e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295781811842,-39.6002499131341,-39.6002471642545,-39.6002476504326,-39.6002460957737,-39.6002447059884,-39.6002431114726,-39.6002414933713,-39.6002395937893,-39.600238864964,-39.6002365318747,-39.6002335441687,-39.6002288804506,-39.6002429804432
1.61305555555556,0.000547696864805767,1.41136876381305e-05,1.48390483960616e-05,2.19221012697495e-05,2.29443161815545e-05,2.4321162299863e-05,2.51373308473398e-05,2.59378582664328e-05,2.68036603401824e-05,2.88272872657878e-05,2.82401761943662e-05,2.97741070115229e-05,3.47552563381313e-05,4.68196835401586e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295771125123,-39.600247884102,-39.6002451441031,-39.6002456281893,-39.6002440776465,-39.6002426913297,-39.6002411008277,-39.6002394865957,-39.6002375913114,-39.6002368696834,-39.6002345422832,-39.600231565093,-39.6002269167615,-39.6002409583244
1.61333333333333,0.000548591972547952,1.40750857720634e-05,1.47981978702398e-05,2.18566548693788e-05,2.28734773703802e-05,2.42449115334536e-05,2.50590851536098e-05,2.5859637576486e-05,2.67277267764946e-05,2.87534595195063e-05,2.81572224364899e-05,2.96788008470866e-05,3.46314936630172e-05,4.66419587595164e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295760480026,-39.6002458629759,-39.600243131832,-39.6002436138331,-39.6002420673961,-39.6002406845392,-39.6002390980411,-39.600237487669,-39.6002355966726,-39.6002348822117,-39.6002325604867,-39.60022959378,-39.6002249607904,-39.6002389441109
1.61361111111111,0.000549479786381716,1.40365818867634e-05,1.47574528759676e-05,2.17913888009699e-05,2.28028396843481e-05,2.41688807781308e-05,2.49810655894287e-05,2.57816395143011e-05,2.66520008790558e-05,2.86798180658254e-05,2.80744995859332e-05,2.95837719342851e-05,3.45081082058275e-05,4.64647864870005e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29574987642,-39.600243849731,-39.6002411274169,-39.6002416073395,-39.6002400649978,-39.6002386855924,-39.6002371030882,-39.6002354965666,-39.6002336098483,-39.6002329025244,-39.600230586461,-39.6002276302054,-39.6002230125132,-39.6002369377777
1.61388888888889,0.000550360334747738,1.39981757497175e-05,1.47168131574576e-05,2.17263026003051e-05,2.27324025844347e-05,2.40930694302203e-05,2.49032715224542e-05,2.57038634516157e-05,2.65764820684922e-05,2.86063624053022e-05,2.7992006988634e-05,2.94890194806741e-05,3.4385098887645e-05,4.62881651668997e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295739314176,-39.6002418443427,-39.600239130833,-39.6002396086838,-39.6002380704271,-39.6002366944647,-39.6002351159444,-39.6002335132641,-39.6002316308138,-39.6002309305972,-39.6002286201814,-39.6002256743449,-39.6002210719055,-39.6002349393003
1.61416666666667,0.000551233645997822,1.39598671310625e-05,1.46762784586456e-05,2.16613958022115e-05,2.26621655331724e-05,2.40174768854962e-05,2.48257023218398e-05,2.56263087643803e-05,2.6501169764977e-05,2.85330920393778e-05,2.79097439919453e-05,2.93945426953377e-05,3.42624646313669e-05,4.61120932491803e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295728793165,-39.6002398467864,-39.6002371420558,-39.6002376178416,-39.6002360836595,-39.6002347111316,-39.6002331365853,-39.6002315377369,-39.6002296595448,-39.6002289664057,-39.6002266616236,-39.6002237261742,-39.6002191389432,-39.6002329486538
1.61444444444444,0.000552099748395096,1.39216558001281e-05,1.46358485242116e-05,2.15966679433552e-05,2.25921279941904e-05,2.39421025428556e-05,2.47483573571186e-05,2.55489748269989e-05,2.642606339169e-05,2.84600064700744e-05,2.78277099435229e-05,2.93003407899068e-05,3.4140204363731e-05,4.59365691867788e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295718313258,-39.6002378570377,-39.6002351610611,-39.6002356347884,-39.6002341046706,-39.6002327355687,-39.6002311649864,-39.6002295699606,-39.6002276960169,-39.6002270099255,-39.6002247107635,-39.600221785669,-39.6002172136022,-39.6002309658137
1.61472222222222,0.000552958670114283,1.38835415268379e-05,1.45955230989749e-05,2.15321185609816e-05,2.25222894318344e-05,2.3866945799915e-05,2.46712359998658e-05,2.54718610168161e-05,2.63511623716375e-05,2.83871052007562e-05,2.77459041951219e-05,2.9206412976543e-05,3.40183170126121e-05,4.57615914366586e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295707874326,-39.600235875072,-39.6002331878242,-39.6002336594998,-39.6002321334359,-39.6002307677516,-39.6002292011234,-39.6002276099109,-39.6002257402058,-39.6002250611324,-39.6002227675767,-39.6002198528053,-39.6002152958585,-39.6002289907555
1.615,0.000553810439242027,1.38455240813974e-05,1.45553019277442e-05,2.14677471929881e-05,2.24526493118554e-05,2.37920060573871e-05,2.45943376237415e-05,2.53949667114616e-05,2.62764661291346e-05,2.83143877351009e-05,2.76643260970335e-05,2.91127584705471e-05,3.38968015092893e-05,4.55871584605196e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295697476241,-39.6002339008651,-39.6002312223211,-39.6002316919514,-39.6002301699311,-39.6002288076561,-39.600227244972,-39.6002256575636,-39.6002237920871,-39.6002231200023,-39.6002208320391,-39.600217927559,-39.6002133856882,-39.6002270234547
1.61527777777778,0.000554655083776963,1.38076032357521e-05,1.4515184755973e-05,2.14035533787234e-05,2.23832071007662e-05,2.37172827154197e-05,2.45176616021888e-05,2.53182912909269e-05,2.62019740895928e-05,2.82418535783581e-05,2.75829750028656e-05,2.90193764880948e-05,3.377565678816e-05,4.54132687233688e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295687118875,-39.6002319343927,-39.6002292645273,-39.6002297321191,-39.6002282141321,-39.6002268552578,-39.600225296508,-39.6002237128944,-39.6002218516368,-39.6002211865111,-39.6002189041268,-39.6002160099062,-39.6002114830674,-39.6002250638869
1.61555555555556,0.000555492631630146,1.3769778759675e-05,1.44751713316675e-05,2.13395366568684e-05,2.23139622665233e-05,2.36427751773132e-05,2.44412073096098e-05,2.52418341358473e-05,2.61276856794959e-05,2.81695022360299e-05,2.75018502665297e-05,2.89262662495157e-05,3.36548817849214e-05,4.52399206934475e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295676802101,-39.6002299756305,-39.6002273144189,-39.6002277799785,-39.6002262660147,-39.6002249105327,-39.6002233557072,-39.6002217758792,-39.6002199188306,-39.6002192606348,-39.6002169838156,-39.6002140998228,-39.6002095879723,-39.6002231120277
1.61583333333333,0.000556323110625129,1.37320504254316e-05,1.44352614007433e-05,2.1275696568487e-05,2.22449142771704e-05,2.35684828458954e-05,2.43649741233631e-05,2.51655946274136e-05,2.60536003278984e-05,2.80973332147377e-05,2.74209512440016e-05,2.88334269740515e-05,3.35344754400919e-05,4.50671128437319e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295666525791,-39.6002280245543,-39.6002253719716,-39.6002258355057,-39.6002243255546,-39.6002229734567,-39.6002214225456,-39.6002198464939,-39.6002179936447,-39.6002173423493,-39.6002150710816,-39.6002121972851,-39.6002077003791,-39.6002211678529
1.61611111111111,0.000557146548498317,1.36944180049517e-05,1.43954547104056e-05,2.12120326546721e-05,2.21760626032983e-05,2.34944051251104e-05,2.42889614210957e-05,2.50895721483792e-05,2.59797174637201e-05,2.80253460218939e-05,2.73402772927804e-05,2.87408578842546e-05,3.34144366953572e-05,4.48948436514153e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295656289819,-39.6002260811402,-39.6002234371614,-39.6002238986766,-39.600222392728,-39.6002210440057,-39.6002194969992,-39.6002179247146,-39.6002160760549,-39.6002154316308,-39.600213165901,-39.6002103022693,-39.6002058202642,-39.6002192313383
1.61638888888889,0.000557962972899159,1.36568812707807e-05,1.43557510080425e-05,2.11485444582693e-05,2.21074067140745e-05,2.34205414221252e-05,2.42131685818282e-05,2.5013766083486e-05,2.59060365156993e-05,2.79535401664955e-05,2.72598277712911e-05,2.86485582045675e-05,3.3294764495817e-05,4.47231115961511e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295646094057,-39.6002241453639,-39.6002215099645,-39.600221969467,-39.6002204675109,-39.6002191221557,-39.6002175790441,-39.6002160105174,-39.6002141660374,-39.6002135284555,-39.6002112682499,-39.6002084147516,-39.6002039476039,-39.6002173024598
1.61666666666667,0.000558772411390387,1.36194399958297e-05,1.43161500416466e-05,2.10852315228261e-05,2.20389460820556e-05,2.33468911428468e-05,2.41375949856183e-05,2.49381758183481e-05,2.58325569155961e-05,2.78819151573013e-05,2.71796020400675e-05,2.85565271608492e-05,3.31754577883179e-05,4.45519151639591e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295635938381,-39.6002222172016,-39.6002195903568,-39.6002200478533,-39.6002185498793,-39.600217207883,-39.6002156686563,-39.6002141038783,-39.6002122635683,-39.6002116327996,-39.6002093781047,-39.6002065347083,-39.6002020823747,-39.6002153811933
1.61694444444444,0.000559574891448303,1.35820939534837e-05,1.42766515599742e-05,2.10220933916566e-05,2.19706801791494e-05,2.32734536963722e-05,2.40622400131833e-05,2.48628007393682e-05,2.57592780963736e-05,2.78104705051058e-05,2.70995994602549e-05,2.84647639814238e-05,3.30565155227655e-05,4.43812528422639e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295625822664,-39.6002202966295,-39.6002176783145,-39.6002181338114,-39.6002166398094,-39.6002153011636,-39.600213765812,-39.6002122047735,-39.6002103686238,-39.6002097446394,-39.6002074954416,-39.600204662116,-39.6002002245531,-39.6002134675148
1.61722222222222,0.000560370440462972,1.35448429174864e-05,1.42372553109467e-05,2.09591296101166e-05,2.19026084793395e-05,2.32002284920921e-05,2.39871030471831e-05,2.47876402342513e-05,2.5686199491273e-05,2.77392057220981e-05,2.7019819395197e-05,2.8373267895844e-05,3.29379366520262e-05,4.42111231239125e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295615746781,-39.6002183836235,-39.6002157738139,-39.6002162273176,-39.6002147372775,-39.6002134019739,-39.6002118704876,-39.6002103131794,-39.6002084811802,-39.6002078639512,-39.6002056202371,-39.6002027969511,-39.6001983741158,-39.6002115614005
1.6175,0.000561159085738425,1.3507686661985e-05,1.41979610445277e-05,2.08963397236648e-05,2.18347304578306e-05,2.312721494046e-05,2.39121834718136e-05,2.47126936924528e-05,2.56133205353034e-05,2.76681203188465e-05,2.69402612092468e-05,2.82820381365291e-05,3.28197201318205e-05,4.40415245046145e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295605710606,-39.60021647816,-39.6002138768313,-39.6002143283482,-39.6002128422597,-39.60021151029,-39.6002099826593,-39.6002084290723,-39.600206601214,-39.6002059907117,-39.6002037524676,-39.6002009391901,-39.6001965310393,-39.6002096628264
1.61777777777778,0.000561940854493005,1.34706249614892e-05,1.41587685106466e-05,2.08337232782219e-05,2.1767045589899e-05,2.30544124530329e-05,2.38374806716558e-05,2.46379605057674e-05,2.55406406635335e-05,2.75972138102331e-05,2.68609242680028e-05,2.81910739368535e-05,3.27018649194084e-05,4.38724554849454e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295595714016,-39.6002145802154,-39.600211987343,-39.6002124368795,-39.6002109547326,-39.6002096260885,-39.6002081023036,-39.6002065524286,-39.6002047287014,-39.6002041248971,-39.6002018921096,-39.6001990888096,-39.6001946953004,-39.6002077717687
1.61805555555556,0.000562715773859508,1.34336575916435e-05,1.41196774589476e-05,2.07712798215205e-05,2.16995533526203e-05,2.29818204424724e-05,2.37629940343733e-05,2.45634400636756e-05,2.54681593137809e-05,2.75264857099435e-05,2.67818079395222e-05,2.81003745314002e-05,3.25843699765892e-05,4.37039145684389e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295585756885,-39.6002126897659,-39.6002101053255,-39.600210552888,-39.6002090746725,-39.6002077493456,-39.6002062293968,-39.6002046832247,-39.6002028636189,-39.6002022664841,-39.6002000391398,-39.6001972457863,-39.6001928668759,-39.6002058882038
1.61833333333333,0.00056348387088547,1.33967843268263e-05,1.40806876397007e-05,2.07090089026441e-05,2.16322532242658e-05,2.29094383230607e-05,2.36887229470062e-05,2.44891317598485e-05,2.53958759244598e-05,2.74559355336695e-05,2.67029115920598e-05,2.80099391582735e-05,3.24672342664557e-05,4.35359002626852e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295575839089,-39.600210806788,-39.6002082307553,-39.60020867635,-39.6002072020559,-39.6002058800381,-39.6002043639155,-39.6002028214373,-39.6002010059433,-39.6002004154494,-39.6001981935348,-39.600195410097,-39.6001910457426,-39.600204012108
1.61861111111111,0.000564245172533356,1.33600049437551e-05,1.40417988039881e-05,2.06469100704307e-05,2.15651446828869e-05,2.283726551007e-05,2.36146667984259e-05,2.44150349888717e-05,2.53237899343646e-05,2.73855627973391e-05,2.66242345957887e-05,2.79197670574678e-05,3.2350456754308e-05,4.3368411080041e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295565960506,-39.6002089312582,-39.6002063636089,-39.6002068072422,-39.6002053368594,-39.6002040181423,-39.6002025058363,-39.6002009670428,-39.6001991556509,-39.6001985717696,-39.6001963552714,-39.6001935817184,-39.6001892318775,-39.6002021434577
1.61888888888889,0.000564999705680881,1.33233192178842e-05,1.40030107036896e-05,2.05849828750297e-05,2.14982272081764e-05,2.27653014200175e-05,2.35408249788623e-05,2.43411491456013e-05,2.52519007851211e-05,2.73153670172401e-05,2.65457763237205e-05,2.78298574692541e-05,3.22340364096049e-05,4.32014455354077e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295556121011,-39.600207063153,-39.6002045038629,-39.6002049455411,-39.6002034790596,-39.600202163635,-39.6002006551359,-39.600199120018,-39.6001973127186,-39.6001967354216,-39.6001945243262,-39.6001917606275,-39.6001874252575,-39.6002002822293
1.61916666666667,0.000565747497121147,1.32867269262459e-05,1.39643230908728e-05,2.05232268668222e-05,2.14315002818115e-05,2.26935454707986e-05,2.34671968793781e-05,2.42674736280744e-05,2.51802079171284e-05,2.72453477126204e-05,2.64675361478084e-05,2.77402096377791e-05,3.211797220337e-05,4.30350021475305e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295546320481,-39.6002052024491,-39.6002026514941,-39.6002030912234,-39.6002016286332,-39.6002003164928,-39.6001988117909,-39.6001972803396,-39.600195477123,-39.6001949063821,-39.6001927006763,-39.6001899468012,-39.6001856258596,-39.6001984283995
1.61944444444444,0.000566488573562931,1.32502278455699e-05,1.39257357176936e-05,2.04616415976324e-05,2.13649633856455e-05,2.26219970805014e-05,2.33937818934276e-05,2.41940078343554e-05,2.51087107741832e-05,2.71755044018967e-05,2.63895134432456e-05,2.76508228058325e-05,3.20022631093708e-05,4.28690794407704e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295536558795,-39.6002033491232,-39.6002008064792,-39.6002012442659,-39.6001997855569,-39.6001984766925,-39.6001969757782,-39.6001954479844,-39.6001936488411,-39.600193084628,-39.6001908842984,-39.6001881402164,-39.6001838336611,-39.6001965819448
1.61972222222222,0.000567222961630901,1.32138217533833e-05,1.38872483369457e-05,2.04002266207998e-05,2.12986160022053e-05,2.25506556698563e-05,2.3320579415077e-05,2.41207511632631e-05,2.50374087994329e-05,2.7105836605876e-05,2.63117075860239e-05,2.75616962224762e-05,3.18869081044689e-05,4.27036759406857e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295526835829,-39.6002015031521,-39.600198968795,-39.6001994046454,-39.6001979498076,-39.600196644211,-39.6001951470746,-39.6001936229292,-39.6001918278495,-39.6001912701363,-39.6001890751697,-39.6001863408504,-39.600182048639,-39.6001947428419
1.62,0.000567950687865863,1.31775084281745e-05,1.38488607016616e-05,2.033898148924e-05,2.12324576157859e-05,2.24795206601134e-05,2.32475888392866e-05,2.40477030147936e-05,2.49663014397073e-05,2.7036343845499e-05,2.62341179529652e-05,2.74728291358727e-05,3.17719061678892e-05,4.25387901791535e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295517151461,-39.6001996645124,-39.6001971384184,-39.6001975723386,-39.6001961213621,-39.6001948190251,-39.600193325657,-39.600191805151,-39.6001900141254,-39.600189462884,-39.6001872732671,-39.6001845486801,-39.6001802707706,-39.6001929110676
1.62027777777778,0.000568671778725015,1.31412876480832e-05,1.38105725653403e-05,2.02779057570318e-05,2.11664877118218e-05,2.24085914739478e-05,2.31748095621334e-05,2.39748627922793e-05,2.4895388139932e-05,2.69670256429789e-05,2.61567439249119e-05,2.73842207955776e-05,3.16572562817972e-05,4.23744206904573e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29550750557,-39.6001978331813,-39.6001953153264,-39.6001957473226,-39.6001943001974,-39.6001930011118,-39.6001915115024,-39.6001899946268,-39.6001882076457,-39.6001876628483,-39.6001854785678,-39.6001827636827,-39.6001785000332,-39.6001910865986
1.62055555555556,0.000569386260582097,1.31051591914877e-05,1.37723836818267e-05,2.02169989808348e-05,2.11007057761134e-05,2.23378675345539e-05,2.3102240982485e-05,2.39022298978496e-05,2.48246683483858e-05,2.68978815218416e-05,2.60795848808144e-05,2.72958704545266e-05,3.15429574314161e-05,4.22105660117985e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295497898035,-39.6001960091355,-39.6001934994959,-39.6001939295743,-39.6001924862905,-39.6001911904482,-39.6001897045878,-39.6001881913336,-39.6001864083875,-39.6001858700063,-39.6001836910489,-39.6001809858356,-39.6001767364042,-39.6001892694119
1.62083333333333,0.00057009415972771,1.30691228371148e-05,1.37342938064856e-05,2.01562607160347e-05,2.10351112952982e-05,2.22673482678698e-05,2.30298824985923e-05,2.38298037363897e-05,2.47541415142426e-05,2.68289110057065e-05,2.60026402039379e-05,2.72077773673944e-05,3.14290086023969e-05,4.20472246866044e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295488328734,-39.6001941923522,-39.6001916909041,-39.6001921190707,-39.6001906796184,-39.6001893870113,-39.6001879048903,-39.6001863952485,-39.6001846163279,-39.6001840843351,-39.6001819106877,-39.6001792151161,-39.600174979861,-39.6001874594843
1.62111111111111,0.000570795502369478,1.30331783657187e-05,1.36963026935314e-05,2.00956905187192e-05,2.09697037595555e-05,2.21970330990503e-05,2.29577335116334e-05,2.37575837135486e-05,2.46838070873906e-05,2.6760113619596e-05,2.59259092774741e-05,2.71199407899879e-05,3.13154087858274e-05,4.1884395260326e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295478797547,-39.6001923828083,-39.600189889528,-39.6001903157891,-39.6001888801584,-39.6001875907782,-39.6001861123871,-39.6001846063488,-39.6001828314441,-39.6001823058122,-39.6001801374615,-39.6001774515016,-39.6001732303812,-39.600185656793
1.62138888888889,0.000571490314632393,1.29973255566069e-05,1.36584100983726e-05,2.00352879476211e-05,2.09044826572696e-05,2.21269214553378e-05,2.28857934228483e-05,2.36855692367025e-05,2.46136645191153e-05,2.66914888894918e-05,2.58493914867739e-05,2.7032359980736e-05,3.12021569740063e-05,4.17220762822951e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295469304354,-39.6001905804811,-39.600188095345,-39.6001885197066,-39.6001870878876,-39.6001858017262,-39.6001843270555,-39.6001828246117,-39.6001810537133,-39.6001805344148,-39.6001783713478,-39.6001756949695,-39.6001714879422,-39.6001838613148
1.62166666666667,0.000572178622558869,1.29615641902222e-05,1.36206157769596e-05,1.99750525626949e-05,2.08394474773965e-05,2.20570127652934e-05,2.28140616361289e-05,2.36137597140832e-05,2.45437132618647e-05,2.66230363429525e-05,2.57730862182228e-05,2.69450341993497e-05,3.10892521612518e-05,4.15602663067364e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295459849034,-39.6001887853477,-39.6001863083322,-39.6001867308004,-39.6001853027833,-39.6001840198326,-39.6001825488727,-39.6001810500144,-39.600179283113,-39.6001787701203,-39.6001766123238,-39.6001739454973,-39.6001697525217,-39.6001820730271
1.62194444444444,0.000572860452109098,1.29258940466255e-05,1.35829194865307e-05,1.99149839222916e-05,2.07745977119655e-05,2.19873064593346e-05,2.27425375554794e-05,2.35421545555106e-05,2.44739527695019e-05,2.65547555080103e-05,2.5696992859576e-05,2.68579627078875e-05,3.09766933462723e-05,4.13989638901785e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295450431468,-39.6001869973855,-39.6001845284669,-39.6001849490478,-39.6001835248228,-39.6001822450747,-39.6001807778161,-39.6001792825344,-39.6001775196205,-39.6001770129062,-39.6001748603672,-39.6001722030627,-39.6001680240974,-39.600180291907
1.62222222222222,0.000573535829161302,1.28903149080533e-05,1.35453209825548e-05,1.98550815871554e-05,2.07099328535625e-05,2.19178019685663e-05,2.26712205863686e-05,2.34707531716706e-05,2.44043824969237e-05,2.64866459144836e-05,2.56211108003303e-05,2.67711447706326e-05,3.08644795291186e-05,4.12381675931701e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295441051537,-39.6001852165716,-39.6001827557267,-39.6001831744263,-39.6001817539834,-39.6001804774299,-39.6001790138631,-39.6001775221492,-39.6001757632132,-39.6001752627501,-39.6001731154555,-39.6001704676432,-39.600166302647,-39.6001785179317
1.6225,0.000574204779511823,1.28548265561217e-05,1.35078200230142e-05,1.9795345118482e-05,2.06454523960482e-05,2.18484987242279e-05,2.26001101355765e-05,2.33995549752077e-05,2.43350019008399e-05,2.64187070914161e-05,2.55454394318959e-05,2.66845796529786e-05,3.07526097122322e-05,4.10778759811444e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295431709122,-39.6001834428837,-39.6001809900888,-39.6001814069132,-39.6001799902428,-39.6001787168756,-39.6001772569912,-39.6001757688361,-39.6001740138687,-39.6001735196296,-39.6001713775663,-39.6001687392166,-39.6001645881484,-39.6001767510786
1.62277777777778,0.000574867328875504,1.28194287721254e-05,1.3470416364614e-05,1.97357740791115e-05,2.05811558345116e-05,2.17793961602905e-05,2.25292056111343e-05,2.33285593798749e-05,2.42658104378018e-05,2.63509385721347e-05,2.54699781461262e-05,2.6598266621941e-05,3.0641082901601e-05,4.09180876225784e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295422404103,-39.600181676299,-39.600179231531,-39.600179646486,-39.6001782335783,-39.6001769633895,-39.600175507178,-39.6001740225728,-39.6001722715645,-39.6001717835223,-39.6001696466773,-39.6001670177606,-39.6001628805794,-39.6001749913251
1.62305555555556,0.000575523502885789,1.27841213397979e-05,1.34331097662804e-05,1.96763680312307e-05,2.05170426638425e-05,2.17104937116563e-05,2.24585064229527e-05,2.32577658010706e-05,2.41968075660494e-05,2.62833398871385e-05,2.53947263375781e-05,2.65122049479269e-05,3.05298981053936e-05,4.07588010894564e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295413136363,-39.6001799167951,-39.6001774800306,-39.6001778931224,-39.6001764839675,-39.6001752169491,-39.600173764401,-39.6001722833369,-39.6001705362783,-39.600170054406,-39.6001679227662,-39.6001653032531,-39.600161179918,-39.6001732386487
1.62333333333333,0.000576173327095029,1.27489040412934e-05,1.33958999865758e-05,1.96171265399396e-05,2.04531123801792e-05,2.16417908142609e-05,2.23880119819059e-05,2.3187173654648e-05,2.4127992746797e-05,2.62159105693688e-05,2.53196834012803e-05,2.6426393901915e-05,3.04190543348628e-05,4.06000149576612e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295403905784,-39.6001781643497,-39.6001757355655,-39.6001761467998,-39.6001747413882,-39.6001734775321,-39.600172028638,-39.6001705511061,-39.6001688079878,-39.6001683322584,-39.600166205811,-39.600163595672,-39.6001594861422,-39.6001714930267
1.62361111111111,0.0005768168269747,1.27137766597509e-05,1.3358786783718e-05,1.95580491695614e-05,2.03893644825606e-05,2.15732869046654e-05,2.23177216998452e-05,2.3116782358287e-05,2.40593654400878e-05,2.61486501552156e-05,2.52448487344041e-05,2.63408327556474e-05,3.03085506035153e-05,4.04417278061049e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295394712248,-39.6001764189403,-39.6001739981132,-39.6001744074962,-39.600173005818,-39.6001717451161,-39.6001702998666,-39.6001688258581,-39.6001670866708,-39.6001666170575,-39.6001644957894,-39.6001618949953,-39.60015779923,-39.600169754437
1.62388888888889,0.000577454027915576,1.26787389792778e-05,1.33217699174103e-05,1.94991354861873e-05,2.03257984693956e-05,2.15049814210206e-05,2.22476349912684e-05,2.30465913306992e-05,2.39909251082963e-05,2.6081558179914e-05,2.51702217353046e-05,2.62555207857056e-05,3.01983859264448e-05,4.02839382193782e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295385555638,-39.6001746805446,-39.6001722676516,-39.600172675189,-39.6001712772346,-39.6001700196791,-39.6001685780648,-39.6001671075708,-39.6001653723051,-39.600164908781,-39.6001627926795,-39.6001602012009,-39.6001561191596,-39.600168022857
1.62416666666667,0.000578084955227996,1.26437907842393e-05,1.32848491472171e-05,1.94403850572374e-05,2.02624138401148e-05,2.14368738032652e-05,2.21777512706702e-05,2.29765999905348e-05,2.3922671216434e-05,2.60146341787288e-05,2.50958018047866e-05,2.61704572684493e-05,3.00885593229953e-05,4.01266447836993e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295376435836,-39.6001729491405,-39.6001705441584,-39.6001709498563,-39.6001695556159,-39.6001683011987,-39.6001668632102,-39.600165396222,-39.6001636648686,-39.6001632074071,-39.6001610964591,-39.6001585142669,-39.6001544459091,-39.6001662982645
1.62444444444444,0.000578709634142134,1.26089318581994e-05,1.32480242341046e-05,1.93817974494574e-05,2.01992100955207e-05,2.13689634922122e-05,2.21080699542815e-05,2.29068077620749e-05,2.385460322672e-05,2.59478776903605e-05,2.50215883438915e-05,2.60856414833003e-05,2.99790698142459e-05,3.99698460898901e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295367352727,-39.6001712247057,-39.6001688276116,-39.6001692314758,-39.6001678409398,-39.6001665896529,-39.600165155281,-39.6001636917897,-39.6001619643392,-39.6001615129137,-39.6001594071064,-39.6001568341715,-39.6001527794568,-39.6001645806372
1.62472222222222,0.000579328089808089,1.25741619870135e-05,1.32112949385531e-05,1.93233722323329e-05,2.01361867367964e-05,2.13012499308815e-05,2.20385904585992e-05,2.28372140672693e-05,2.37867206066709e-05,2.58812882527509e-05,2.49475807554354e-05,2.60010727110439e-05,2.98699164237224e-05,3.98135407325493e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295358306193,-39.6001695072182,-39.6001671179892,-39.6001675200255,-39.6001661331843,-39.6001648850198,-39.6001634542549,-39.6001619942519,-39.600160270695,-39.6001598252789,-39.6001577245996,-39.600155160893,-39.6001511197811,-39.6001628699531
1.625,0.000579940347296259,1.25394809558754e-05,1.31746610217648e-05,1.92651089736596e-05,2.00733432691056e-05,2.12337325605589e-05,2.19693122029646e-05,2.27678183301405e-05,2.37190228244785e-05,2.58148654047643e-05,2.48737784439969e-05,2.59167502343695e-05,2.97610981782616e-05,3.96577273097829e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295349296118,-39.6001677966559,-39.6001654152691,-39.6001658154833,-39.6001644323274,-39.6001631872772,-39.6001617601102,-39.6001603035866,-39.600158583914,-39.600158144481,-39.6001560489167,-39.6001534944095,-39.6001494668602,-39.60016116619
1.62527777777778,0.000580546431597415,1.25048885509785e-05,1.3138122245666e-05,1.92070072443775e-05,2.0010679196005e-05,2.11664108267335e-05,2.19002346074446e-05,2.26986199763624e-05,2.36515093478419e-05,2.57486086880065e-05,2.4800180815978e-05,2.5832673337394e-05,2.96526141062767e-05,3.9502404423445e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295340322388,-39.6001660929969,-39.6001637194294,-39.6001641178274,-39.600162738347,-39.6001614964034,-39.6001600728249,-39.600158619772,-39.6001569039745,-39.6001564704981,-39.6001543800361,-39.6001518346994,-39.6001478206727,-39.6001594693259
1.62555555555556,0.000581146367623054,1.24703845578588e-05,1.31016783718869e-05,1.91490666165965e-05,1.99481940214073e-05,2.10992841754255e-05,2.18313570930401e-05,2.26296184341541e-05,2.35841796458275e-05,2.56825176440752e-05,2.47267872790582e-05,2.57488413068591e-05,2.9544463240692e-05,3.93475706778293e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295331384886,-39.6001643962191,-39.6001620304483,-39.6001624270359,-39.6001610512215,-39.6001598123764,-39.6001583923772,-39.6001569427863,-39.6001552308545,-39.6001548033085,-39.6001527179361,-39.6001501817411,-39.600146181197,-39.6001577793388
1.62583333333333,0.000581740180205562,1.24359687636426e-05,1.30653291635912e-05,1.90912866612092e-05,1.98858872526585e-05,2.10323520533472e-05,2.17626790829952e-05,2.256081312985e-05,2.35170331901536e-05,2.56165918165272e-05,2.46535972421644e-05,2.56652534300959e-05,2.94366446151335e-05,3.91932246840594e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295322483498,-39.6001627063008,-39.6001603483039,-39.6001607430869,-39.6001593709289,-39.6001581351745,-39.6001567187453,-39.6001552726077,-39.6001535645324,-39.6001531428906,-39.600151062595,-39.600148535513,-39.6001445484117,-39.6001560962067
1.62611111111111,0.000582327894098426,1.24016409551144e-05,1.30290743834174e-05,1.90336669522238e-05,1.98237583968097e-05,2.09656139083353e-05,2.16942000022236e-05,2.24922034930481e-05,2.34500694534716e-05,2.55508307491505e-05,2.45806101152849e-05,2.55819089984402e-05,2.93291572659447e-05,3.9039365053332e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295313618108,-39.6001610232202,-39.6001586729746,-39.6001590659587,-39.6001576974476,-39.600156464776,-39.6001550519074,-39.6001536092144,-39.6001519049865,-39.6001514892227,-39.6001494139913,-39.6001468959937,-39.6001429222954,-39.6001544199079
1.62638888888889,0.000582909533976456,1.23674009202092e-05,1.29929137949842e-05,1.89762070624583e-05,1.9761806961999e-05,2.08990691913492e-05,2.16259192742251e-05,2.24237889560355e-05,2.33832879087218e-05,2.54852339867963e-05,2.45078253111734e-05,2.54988073034481e-05,2.92220002324087e-05,3.88859904032642e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295304788602,-39.6001593469554,-39.6001570044385,-39.6001573956295,-39.6001560307558,-39.6001548011592,-39.6001533918421,-39.600151952585,-39.6001502521951,-39.6001498422834,-39.6001477721035,-39.6001452631617,-39.6001413028268,-39.6001527504205
1.62666666666667,0.000583485124436,1.23332484465816e-05,1.29568471614665e-05,1.89189065678449e-05,1.97000324586761e-05,2.08327173511221e-05,2.15578363271546e-05,2.2355568950621e-05,2.33166880305816e-05,2.54198010754228e-05,2.44352422432929e-05,2.54159476395203e-05,2.91151725570761e-05,3.87330993520923e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295295994867,-39.6001576774849,-39.6001553426742,-39.6001557320778,-39.600154370832,-39.6001531443024,-39.6001517385276,-39.6001503026977,-39.6001486061368,-39.6001482020512,-39.6001461369101,-39.6001436369958,-39.6001396899846,-39.6001510877228
1.62694444444444,0.000584054689995285,1.22991833221379e-05,1.29208742483482e-05,1.88617650430523e-05,1.96384343961633e-05,2.07665578412621e-05,2.14899505886635e-05,2.22875429105249e-05,2.32502692959005e-05,2.53545315616238e-05,2.43628603267153e-05,2.53333293018857e-05,2.90086732841665e-05,3.85806905246827e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295287236788,-39.600156014787,-39.6001536876601,-39.600154075282,-39.6001527176546,-39.6001514941842,-39.6001500919425,-39.6001486595312,-39.60014696679,-39.6001465685047,-39.6001445083898,-39.6001420174745,-39.6001380837476,-39.6001494317932
1.62722222222222,0.00058461825509438,1.22652053363669e-05,1.28849948200595e-05,1.8804782065045e-05,1.95770122866672e-05,2.07005901140831e-05,2.14222614877721e-05,2.22197102706596e-05,2.31840311814084e-05,2.52894249949586e-05,2.42906789782078e-05,2.52509515887431e-05,2.89025014609152e-05,3.84287625481795e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295278514252,-39.6001543588401,-39.6001520393746,-39.6001524252205,-39.600151071202,-39.600149850783,-39.6001484520652,-39.600147023064,-39.6001453341333,-39.6001449416225,-39.6001428865212,-39.6001404045766,-39.6001364840947,-39.6001477826101
1.6275,0.000585175844095587,1.2231314278654e-05,1.28492086420853e-05,1.87479572110442e-05,1.95157656427923e-05,2.06348136242009e-05,2.13547684558485e-05,2.21520704674707e-05,2.31179731657719e-05,2.52244809243126e-05,2.42186976160078e-05,2.51688137990599e-05,2.87966561372393e-05,3.82773140533399e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295269827146,-39.6001527096228,-39.6001503977963,-39.6001507818719,-39.6001494314529,-39.6001482140775,-39.6001468188744,-39.6001453932746,-39.6001437081453,-39.6001433213833,-39.6001412712831,-39.6001387982809,-39.6001348910048,-39.6001461401519
1.62777777777778,0.000585727481283769,1.21975099377129e-05,1.28135154805455e-05,1.86912900592736e-05,1.94546939785453e-05,2.05692278265549e-05,2.12874709252683e-05,2.2084622937976e-05,2.30520947298917e-05,2.51596988997889e-05,2.41469156595861e-05,2.50869152348598e-05,2.86911363647572e-05,3.81263436754654e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295261175356,-39.6001510671136,-39.6001487629039,-39.6001491452147,-39.6001477983859,-39.6001465840462,-39.6001451923488,-39.6001437701417,-39.6001420888048,-39.600141707766,-39.6001396626543,-39.6001371985664,-39.6001333044569,-39.6001445043971
1.62805555555556,0.000586273190866301,1.21637921034187e-05,1.27779151012497e-05,1.86347801894139e-05,1.93937968079168e-05,2.05038321801436e-05,2.1220368328317e-05,2.20173671217487e-05,2.29863953541095e-05,2.50950784731378e-05,2.40753325306945e-05,2.50052551990552e-05,2.8585941198315e-05,3.79758500521379e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295252558771,-39.6001494312912,-39.600147134676,-39.6001475152277,-39.6001461719796,-39.6001449606679,-39.600143572467,-39.6001421536441,-39.6001404760904,-39.6001401007493,-39.6001380606136,-39.600135605412,-39.60013172443,-39.6001428753242
1.62833333333333,0.000586812996973382,1.21301605674859e-05,1.27424072711658e-05,1.85784271802436e-05,1.93330736485597e-05,2.0438626141288e-05,2.11534601005e-05,2.19503024592348e-05,2.29208745214364e-05,2.50306191960343e-05,2.40039476527457e-05,2.49238329968132e-05,2.84810696961949e-05,3.7825831823897e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295243977278,-39.6001478021342,-39.6001455130913,-39.6001458918896,-39.6001445522128,-39.6001433439214,-39.6001419592079,-39.6001405437606,-39.600138869981,-39.6001385003121,-39.60013646514,-39.6001340187966,-39.6001301509033,-39.6001412529121
1.62861111111111,0.0005873469236584,1.20966151197923e-05,1.27069917575107e-05,1.85222306141276e-05,1.92725240164239e-05,2.03736091697095e-05,2.10867456777216e-05,2.18834283929761e-05,2.28555317143802e-05,2.49663206240563e-05,2.39327604477629e-05,2.48426479364927e-05,2.83765209166688e-05,3.76762876378532e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295235430766,-39.6001461796214,-39.6001438981287,-39.6001442751792,-39.6001429390643,-39.6001417337854,-39.6001403525502,-39.6001389404701,-39.6001372704555,-39.6001369064335,-39.6001348762124,-39.6001324386993,-39.6001285838558,-39.6001396371393
1.62888888888889,0.000587874994897988,1.20631555516987e-05,1.26716683274898e-05,1.84661900721327e-05,1.92121474301268e-05,2.0308780726436e-05,2.10202244976898e-05,2.18167443645837e-05,2.27903664194087e-05,2.49021823107509e-05,2.38617703432509e-05,2.4761699326125e-05,2.82722939234232e-05,3.7527216142061e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295226919122,-39.6001445637315,-39.6001422897671,-39.6001426650752,-39.600141332513,-39.6001401302388,-39.6001387524729,-39.6001373437513,-39.6001356774927,-39.6001353190923,-39.6001332938098,-39.6001308650993,-39.6001270232669,-39.6001380279846
1.62916666666667,0.000588397234592247,1.20297816550625e-05,1.26364367488179e-05,1.84103051384903e-05,1.91519434079971e-05,2.02441402737224e-05,2.09538959989032e-05,2.17502498195879e-05,2.27253781222216e-05,2.48382038123982e-05,2.37909767659909e-05,2.46809864765415e-05,2.81683877813956e-05,3.73786159890018e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295218442235,-39.6001429544435,-39.6001406879853,-39.6001410615567,-39.6001397325378,-39.6001385332606,-39.6001371589549,-39.6001357535834,-39.6001340910718,-39.6001337382677,-39.6001317179115,-39.6001292979756,-39.6001254691157,-39.6001364254269
1.62944444444444,0.000588913666565013,1.19964932218967e-05,1.2601296790531e-05,1.83545753950642e-05,1.90919114714466e-05,2.01796872740104e-05,2.08877596219216e-05,2.16839442036613e-05,2.26605663099936e-05,2.47743846864678e-05,2.37203791453105e-05,2.46005087008127e-05,2.80648015580539e-05,3.72304858348182e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295209999995,-39.6001413517362,-39.6001390927623,-39.6001394646025,-39.6001381391176,-39.6001369428297,-39.6001355719752,-39.6001341699453,-39.6001325111716,-39.6001321639388,-39.6001301484965,-39.6001277373077,-39.6001239213816,-39.6001348294449
1.62972222222222,0.000589424314564039,1.19632900447651e-05,1.25662482218771e-05,1.82990004279264e-05,1.90320511403643e-05,2.01154211929387e-05,2.08218148071085e-05,2.16178269650609e-05,2.25959304715877e-05,2.47107244905467e-05,2.36499769120313e-05,2.45202653128244e-05,2.79615343227597e-05,3.7082824339803e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295201592291,-39.6001397555887,-39.6001375040772,-39.6001378741917,-39.6001365522315,-39.6001353589253,-39.6001339915129,-39.6001325928162,-39.6001309377714,-39.6001305960849,-39.6001285855441,-39.6001261830746,-39.6001223800441,-39.6001332400178
1.63,0.000589929202261241,1.19301719169265e-05,1.2531290812091e-05,1.82435798214177e-05,1.89723619383457e-05,2.00513414947866e-05,2.0756060999496e-05,2.15518975506683e-05,2.25314700980895e-05,2.46472227838576e-05,2.35797694966191e-05,2.44402556297305e-05,2.78585851484328e-05,3.69356301662593e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295193219012,-39.6001381659799,-39.600135921909,-39.6001362903033,-39.6001349718586,-39.6001337815264,-39.6001324175472,-39.6001310221751,-39.6001293708503,-39.600129034685,-39.6001270290335,-39.6001246352559,-39.6001208450825,-39.6001316571244
1.63027777777778,0.000590428353252911,1.18971386308364e-05,1.24964243300895e-05,1.8188313163546e-05,1.89128433883464e-05,1.99874476474076e-05,2.06904976417059e-05,2.14861554113321e-05,2.24671846803125e-05,2.45838791277234e-05,2.35097563334214e-05,2.43604789701435e-05,2.77559531110995e-05,3.67889019806439e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295184880049,-39.600136582889,-39.6001343462369,-39.6001347129166,-39.6001333979781,-39.6001322106122,-39.6001308500572,-39.6001294580013,-39.6001278103874,-39.6001274797186,-39.600125478944,-39.6001230938308,-39.6001193164764,-39.6001300807438
1.63055555555556,0.000590921791059819,1.18641899809996e-05,1.24616485480995e-05,1.81332000400812e-05,1.88534950151355e-05,1.99237391191647e-05,2.06251241789375e-05,2.1420599998699e-05,2.24030737120104e-05,2.45206930826774e-05,2.34399368568699e-05,2.4280934653798e-05,2.76536372876561e-05,3.66426384536781e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295176575291,-39.6001350062951,-39.6001327770402,-39.6001331420106,-39.6001318305691,-39.6001306461619,-39.6001292890222,-39.6001279002741,-39.6001262563623,-39.6001259311651,-39.6001239352551,-39.600121558779,-39.6001177942054,-39.6001285108552
1.63083333333333,0.000591409539127592,1.18313257617749e-05,1.24269632359225e-05,1.80782400395283e-05,1.87943163447309e-05,1.98602153789977e-05,2.05599400590464e-05,2.13552307651906e-05,2.23391366853684e-05,2.44576642124562e-05,2.33703105040598e-05,2.42016220032709e-05,2.75516367585162e-05,3.64968382589399e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29516830463,-39.6001334361774,-39.600131214298,-39.6001315775646,-39.600130269611,-39.6001290881548,-39.6001277344214,-39.6001263489727,-39.600124708754,-39.6001243890038,-39.6001223979463,-39.6001200300798,-39.600116278249,-39.6001269474377
1.63111111111111,0.000591891620826829,1.17985457674103e-05,1.23923681654064e-05,1.80234327512438e-05,1.87353069038269e-05,1.97968758980875e-05,2.04949447303082e-05,2.12900471647599e-05,2.22753730974438e-05,2.43947920789094e-05,2.33008767136706e-05,2.4122540342241e-05,2.74499506063074e-05,3.63515000739278e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295160067956,-39.6001318725153,-39.6001296579898,-39.600130019558,-39.600128715083,-39.6001275365702,-39.6001261862343,-39.6001248040766,-39.6001231675422,-39.6001228532142,-39.6001208669969,-39.600118507713,-39.600114768587,-39.6001253904706
1.63138888888889,0.000592368059453302,1.17658497932151e-05,1.23578631071994e-05,1.79687777656154e-05,1.86764662199902e-05,1.97337201484811e-05,2.04301376420618e-05,2.12250486530716e-05,2.22117824436428e-05,2.43320762490575e-05,2.32316349240032e-05,2.40436889963729e-05,2.73485779159258e-05,3.62066225797911e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29515186516,-39.600130315288,-39.6001281080948,-39.6001284679702,-39.6001271669646,-39.6001259913877,-39.6001246444403,-39.6001232655653,-39.6001216327061,-39.6001213237758,-39.6001193423866,-39.600116991658,-39.6001132651992,-39.6001238399331
1.63166666666667,0.000592838878228228,1.17332376342014e-05,1.23234478346725e-05,1.7914274673914e-05,1.86177938215042e-05,1.96707476031313e-05,2.03655182450199e-05,2.11602346871987e-05,2.21483642230164e-05,2.42695162874692e-05,2.31625845765842e-05,2.39650672938065e-05,2.72475177758411e-05,3.60622044598316e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295143696134,-39.6001287644749,-39.6001265645926,-39.6001269227804,-39.6001256252353,-39.6001244525866,-39.6001231090189,-39.6001217334181,-39.6001201042253,-39.6001198006684,-39.6001178240951,-39.6001154818947,-39.6001117680652,-39.6001222958047
1.63194444444444,0.000593304100298368,1.1700709086556e-05,1.22891221202627e-05,1.78599230660805e-05,1.85592892392443e-05,1.96079577381574e-05,2.03010859915024e-05,2.10956047254654e-05,2.20851179340413e-05,2.42071117614348e-05,2.30937251143354e-05,2.38866745635739e-05,2.71467692758521e-05,3.59182444032486e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29513556077,-39.6001272200554,-39.6001250274627,-39.6001253839683,-39.6001240898744,-39.6001229201464,-39.6001215799495,-39.6001202076147,-39.6001185820795,-39.6001182838715,-39.6001163121019,-39.6001139784029,-39.6001102771651,-39.6001207580647
1.63222222222222,0.00059376374873638,1.16682639470505e-05,1.22548857364685e-05,1.78057225366314e-05,1.85009520047745e-05,1.95453500272354e-05,2.02368403356972e-05,2.10311582267809e-05,2.20220430772835e-05,2.41448622397578e-05,2.30250559815684e-05,2.38085101380392e-05,2.70463315088099e-05,3.57747411006405e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29512745896,-39.6001256820092,-39.6001234966846,-39.6001238515134,-39.6001225608616,-39.6001213940467,-39.6001200572118,-39.6001186881346,-39.6001170662482,-39.6001167733648,-39.6001148063869,-39.6001124811622,-39.6001087924786,-39.6001192266927
1.6325,0.00059421784654094,1.16359020113876e-05,1.2220738457432e-05,1.77516726788809e-05,1.84427816496779e-05,1.94829239483744e-05,2.01727807326734e-05,2.09668946524485e-05,2.19591391547227e-05,2.40827672913772e-05,2.29565766235599e-05,2.37305733500442e-05,2.69462035709591e-05,3.56316932463244e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295119390595,-39.6001241503157,-39.6001219722379,-39.6001223253953,-39.6001210381765,-39.6001198742673,-39.6001185407855,-39.6001171749577,-39.6001155567112,-39.6001152691281,-39.6001133069299,-39.6001109901526,-39.6001073139858,-39.6001177016681
1.63277777777778,0.000594666416636934,1.16036230771051e-05,1.21866800577172e-05,1.76977730867531e-05,1.83847777074593e-05,1.94206789799658e-05,2.01089066381467e-05,2.09028134663667e-05,2.18964056692029e-05,2.4020826487339e-05,2.28882864878415e-05,2.36528635347625e-05,2.68463845581745e-05,3.54890995391759e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29511135557,-39.6001226249545,-39.6001204541023,-39.6001208055936,-39.6001195217988,-39.6001183607877,-39.6001170306503,-39.6001156680635,-39.6001140534481,-39.6001137711413,-39.6001118137106,-39.6001095053541,-39.6001058416667,-39.6001161829706
1.63305555555556,0.000595109481875728,1.15714269420704e-05,1.21527103107917e-05,1.76440233564386e-05,1.83269397120447e-05,1.93586146014955e-05,2.00452175108173e-05,2.08389141315916e-05,2.18338421251597e-05,2.39590393985575e-05,2.28201850229085e-05,2.35753800292244e-05,2.67468735720063e-05,3.53469586816161e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295103353777,-39.6001211059054,-39.6001189422576,-39.600119292088,-39.6001180117083,-39.6001168535877,-39.6001155267859,-39.6001141674318,-39.6001125564389,-39.6001122793842,-39.6001103267091,-39.6001080267466,-39.6001043755014,-39.6001146705798
1.63333333333333,0.000595547065035325,1.15393134041298e-05,1.21188289927475e-05,1.75904230835153e-05,1.82692671994969e-05,1.92967302937855e-05,1.99817128094951e-05,2.07751961119485e-05,2.17714480293135e-05,2.38974055974815e-05,2.27522716799674e-05,2.34981221727667e-05,2.66476697153784e-05,3.52052693772315e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295095385108,-39.600119593148,-39.6001174366834,-39.6001177848583,-39.6001165078846,-39.6001153526471,-39.6001140291721,-39.6001126730426,-39.6001110656633,-39.6001107938367,-39.6001088459053,-39.6001065543101,-39.6001029154701,-39.6001131644754
1.63361111111111,0.000595979188820556,1.15072822615065e-05,1.20850358789234e-05,1.75369718653634e-05,1.82117597065006e-05,1.92350255395212e-05,1.99183919942916e-05,2.07116588745399e-05,2.17092228882763e-05,2.38359246588491e-05,2.26845459101173e-05,2.34210893051745e-05,2.65487720935554e-05,3.50640303357033e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295087449459,-39.6001180866622,-39.6001159373598,-39.6001162838844,-39.6001150103076,-39.6001138579458,-39.6001125377889,-39.6001111848757,-39.6001095811013,-39.600109314479,-39.6001073712792,-39.6001050880248,-39.6001014615529,-39.6001116646371
1.63388888888889,0.000596405875863373,1.147533331313e-05,1.20513307448702e-05,1.74836693006807e-05,1.81544167697586e-05,1.91734998221869e-05,1.98552545279999e-05,2.06483018873794e-05,2.16471662112551e-05,2.3774596156432e-05,2.26170071671537e-05,2.33442807703626e-05,2.6450179813116e-05,3.4923240269676e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295079546722,-39.6001165864278,-39.6001144442665,-39.6001147891462,-39.6001135189574,-39.6001123694637,-39.6001110526162,-39.6001097029111,-39.6001081027328,-39.600107841291,-39.6001059028108,-39.6001036278709,-39.6001000137301,-39.6001101710449
1.63416666666667,0.000596827148722978,1.14434663574608e-05,1.20177133671012e-05,1.7430514988473e-05,1.80972379292231e-05,1.91121526261608e-05,1.97922998728342e-05,2.05851246206308e-05,2.15852775064711e-05,2.37134196682106e-05,2.25496549050497e-05,2.32676959124945e-05,2.63518919853973e-05,3.47828978936595e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295071676793,-39.6001150924247,-39.6001129573836,-39.6001133006235,-39.6001120338137,-39.6001108871808,-39.600109573634,-39.6001082271288,-39.6001066305379,-39.6001063742528,-39.6001044404805,-39.6001021738285,-39.600098571982,-39.6001086836786
1.63444444444444,0.000597243029886002,1.14116811951414e-05,1.19841835230842e-05,1.73775085278859e-05,1.80402227240128e-05,1.90509834371018e-05,1.9729527493767e-05,2.05221265450168e-05,2.15235562856645e-05,2.36523947699516e-05,2.24824885815007e-05,2.31913340782372e-05,2.62539077229434e-05,3.46430019271414e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295063839565,-39.6001136046328,-39.600111476691,-39.6001118182963,-39.6001105548567,-39.6001094110771,-39.6001081008223,-39.6001067575088,-39.6001051644967,-39.6001049133446,-39.6001029842683,-39.6001007258779,-39.600097136289,-39.6001072025181
1.63472222222222,0.000597653541766846,1.13799776260097e-05,1.19507409898713e-05,1.73246495199196e-05,1.79833706960412e-05,1.89899917426421e-05,1.96669368569015e-05,2.04593071314671e-05,2.14620020615951e-05,2.35915210410863e-05,2.24155076542382e-05,2.31151946150203e-05,2.61562261403391e-05,3.45035510930214e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295056034933,-39.6001121230322,-39.6001100021688,-39.6001103421449,-39.6001090820664,-39.6001079411327,-39.6001066341613,-39.6001052940314,-39.6001037045893,-39.6001034585467,-39.6001015341544,-39.6000992839994,-39.6000957066315,-39.6001057275434
1.635,0.000598058706707677,1.13483554499961e-05,1.19173855452572e-05,1.72719375676699e-05,1.79266813859299e-05,1.89291770309583e-05,1.96045274304201e-05,2.03966658542657e-05,2.14006143470463e-05,2.35307980604308e-05,2.23487115830645e-05,2.30392768728704e-05,2.60588463567154e-05,3.43645441169513e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295048262792,-39.6001106476029,-39.6001085337972,-39.6001088721491,-39.6001076154229,-39.6001064773278,-39.6001051736311,-39.6001038366766,-39.600102250796,-39.6001020098393,-39.6001000901194,-39.6000978481736,-39.6000942829901,-39.6001042587346
1.63527777777778,0.000598458546978835,1.13168144681545e-05,1.18841169677932e-05,1.72193722729397e-05,1.78701543372856e-05,1.8868538792674e-05,1.95422986812675e-05,2.0334202188545e-05,2.13393926575253e-05,2.34702254095639e-05,2.22820998289338e-05,2.29635802037896e-05,2.59617674909509e-05,3.42259797275018e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295040523038,-39.6001091783251,-39.6001070715562,-39.6001074082893,-39.6001061549065,-39.6001050196425,-39.6001037192119,-39.6001023854248,-39.6001008030969,-39.6001005672028,-39.6000986521433,-39.6000964183806,-39.6000928653452,-39.6001027960718
1.63555555555556,0.000598853084778873,1.12853544822911e-05,1.18509350354217e-05,1.71669532391937e-05,1.78137890953398e-05,1.88080765173374e-05,1.94802500812657e-05,2.02719156095325e-05,2.12783365096327e-05,2.34098026701128e-05,2.22156718537799e-05,2.28881039622227e-05,2.58649886656569e-05,3.40878566587018e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295032815567,-39.600107715179,-39.6001056154263,-39.6001059505455,-39.6001047004974,-39.6001035680572,-39.6001022708841,-39.6001009402561,-39.6000993614725,-39.6000991306175,-39.6000972202068,-39.6000949946012,-39.6000914536774,-39.6001013395351
1.63583333333333,0.000599242342234893,1.12539752941987e-05,1.18178395282128e-05,1.71146800708268e-05,1.77575852045196e-05,1.87477896988332e-05,1.94183811003817e-05,2.02098055963604e-05,2.12174454208169e-05,2.33495294246374e-05,2.21494271224758e-05,2.28128475034212e-05,2.57685090059589e-05,3.3950173645383e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295025140274,-39.6001062581448,-39.6001041653876,-39.6001044988982,-39.6001032521758,-39.6001021225521,-39.6001008286279,-39.6000995011511,-39.6000979259031,-39.600097700064,-39.6000957942903,-39.6000935768158,-39.6000900479674,-39.6000998891048
1.63611111111111,0.000599626341402653,1.12226767055037e-05,1.17848302258227e-05,1.70625523732329e-05,1.77015422117319e-05,1.86876778296166e-05,1.93566912134805e-05,2.01478716271893e-05,2.11567189094001e-05,2.32894052578013e-05,2.20833650999385e-05,2.27378101855652e-05,2.56723276391486e-05,3.38129294282035e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295017497055,-39.6001048072027,-39.6001027214206,-39.6001030533276,-39.6001018099222,-39.6001006831076,-39.6000993924237,-39.60009806809,-39.600096496369,-39.6000962755227,-39.6000943743743,-39.600092165005,-39.600088648196,-39.6000984447612
1.63638888888889,0.000600005104266818,1.11914585188493e-05,1.17519069083558e-05,1.70105697529234e-05,1.76456596647531e-05,1.86277404047521e-05,1.92951798928556e-05,2.00861131828912e-05,2.10961564963195e-05,2.32294297549642e-05,2.2017485253995e-05,2.26629913671182e-05,2.55764436953842e-05,3.367612274987e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295009885808,-39.6001033623332,-39.6001012835055,-39.6001016138142,-39.6001003737169,-39.6000992497042,-39.6000979622521,-39.6000966410534,-39.6000950728509,-39.6000948569741,-39.6000929604394,-39.6000907591496,-39.6000872543437,-39.6000970064846
1.63666666666667,0.000600378652741137,1.11603205376635e-05,1.17190693555166e-05,1.6958731818165e-05,1.75899371106696e-05,1.85679769208942e-05,1.92338466154355e-05,2.00245297451823e-05,2.1035757702975e-05,2.3169602502906e-05,2.1951787053863e-05,2.25883904086647e-05,2.54808563081516e-05,3.35397523557523e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.295002306429,-39.6001019235167,-39.6000998516229,-39.6001001803383,-39.6000989435404,-39.6000978223222,-39.6000965380934,-39.6000952200217,-39.6000936553292,-39.600093444399,-39.6000915524662,-39.6000893592301,-39.6000858663916,-39.6000955742554
1.63694444444444,0.00060074700866863,1.11292625647619e-05,1.16863173495585e-05,1.69070381764868e-05,1.75343740999203e-05,1.85083868751847e-05,1.91726908574163e-05,1.99631207976555e-05,2.0975522051905e-05,2.31099230881308e-05,2.18862699691798e-05,2.25140066746963e-05,2.53855646107159e-05,3.34038169968557e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294994758816,-39.6001004907335,-39.6000984257534,-39.6000987528805,-39.6000975193733,-39.6000964009423,-39.6000951199283,-39.6000938049756,-39.6000922437845,-39.6000920377779,-39.6000901504355,-39.6000879652275,-39.6000844843204,-39.600094148054
1.63722222222222,0.000601110193821797,1.10982844042826e-05,1.1653650672176e-05,1.68554884358008e-05,1.74789701836144e-05,1.84489697675472e-05,1.91117120962239e-05,1.99018858251009e-05,2.0915449067608e-05,2.30503911005297e-05,2.18209334716714e-05,2.24398395287857e-05,2.52905677410384e-05,3.32683154254512e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294987242865,-39.6000990639643,-39.6000970058774,-39.6000973314213,-39.600096101196,-39.600094985545,-39.6000937077374,-39.6000923958957,-39.6000908381975,-39.6000906370916,-39.600088754328,-39.6000865771225,-39.6000831081111,-39.600092727861
1.6375,0.000601468229902854,1.10673858599936e-05,1.16210691056374e-05,1.68040822070494e-05,1.74237249137431e-05,1.8389725096386e-05,1.90509098129394e-05,1.98408243132471e-05,2.08555382758309e-05,2.29910061292901e-05,2.17557770347822e-05,2.23658883387739e-05,2.51958648394062e-05,3.31332463975778e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294979758474,-39.6000976431896,-39.6000955919755,-39.6000959159414,-39.6000946889893,-39.6000935761111,-39.6000923015013,-39.6000909927626,-39.6000894385489,-39.6000892423209,-39.6000873641246,-39.600085194896,-39.6000817377446,-39.6000913136569
1.63777777777778,0.000601821138543864,1.10365667367708e-05,1.15885724326835e-05,1.67528191002437e-05,1.73686378436176e-05,1.83306523627221e-05,1.89902834888017e-05,1.97799357493245e-05,2.07957892034663e-05,2.29317677667876e-05,2.16908001337189e-05,2.22921524721679e-05,2.51014550468244e-05,3.29986086736438e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294972305542,-39.6000962283899,-39.6000941840286,-39.6000945064214,-39.6000932827337,-39.6000921726211,-39.6000909012007,-39.6000895955571,-39.6000880448195,-39.6000878534467,-39.600085979806,-39.600083818529,-39.6000803732021,-39.6000899054223
1.63805555555556,0.000602168941307002,1.10058268402727e-05,1.15561604351576e-05,1.67016987279679e-05,1.73137085263197e-05,1.82717510702617e-05,1.89298326054438e-05,1.97192196231477e-05,2.07362013786621e-05,2.28726756034554e-05,2.16260022453554e-05,2.22186312996735e-05,2.50073375084785e-05,3.28644010166344e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294964883967,-39.6000948195461,-39.6000927820172,-39.600093102842,-39.6000918824102,-39.6000907750559,-39.6000895068164,-39.60008820426,-39.60008665699,-39.6000864704497,-39.6000846013532,-39.6000824480024,-39.6000790144645,-39.6000885031379
1.63833333333333,0.000602511659684735,1.09751659754545e-05,1.15238328970781e-05,1.66507207031211e-05,1.72589365171803e-05,1.82130207227922e-05,1.88695566472669e-05,1.96586754234571e-05,2.06767743307787e-05,2.28137292336264e-05,2.15613828471764e-05,2.21453241940982e-05,2.4913511370518e-05,3.27306221932185e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294957493646,-39.6000934166388,-39.6000913859223,-39.600091705184,-39.6000904879994,-39.6000893833962,-39.6000881183294,-39.6000868188521,-39.6000852750413,-39.600085093311,-39.6000832287472,-39.6000810832973,-39.600077661513,-39.6000871067844
1.63861111111111,0.000602849315100001,1.09445839480994e-05,1.14915896028283e-05,1.65998846385034e-05,1.72043213729166e-05,1.8154460824726e-05,1.88094550987514e-05,1.95983026433338e-05,2.06175075908794e-05,2.27549282525305e-05,2.14969414182041e-05,2.20722305288767e-05,2.4819975783718e-05,3.25972709719772e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294950134481,-39.6000920196489,-39.6000899957246,-39.6000903134282,-39.6000890994822,-39.600087997623,-39.6000867357203,-39.6000854393144,-39.6000838989544,-39.6000837220116,-39.6000818619691,-39.6000797243947,-39.6000763143288,-39.6000857163426
1.63888888888889,0.000603181928906352,1.0914080564658e-05,1.14594303365926e-05,1.65491901487574e-05,1.71498626513483e-05,1.8096070882902e-05,1.87495274470579e-05,1.95381007751527e-05,2.05584006913549e-05,2.26962722547771e-05,2.1432677439794e-05,2.19993496798089e-05,2.47267298998375e-05,3.2464346126499e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294942806368,-39.6000906285571,-39.600088611405,-39.6000889275555,-39.6000877168395,-39.6000866177171,-39.6000853589703,-39.6000840656278,-39.6000825287102,-39.6000823565325,-39.6000805009998,-39.600078371276,-39.6000749728933,-39.6000843317934
1.63916666666667,0.00060350952238828,1.08836556317875e-05,1.1427354883325e-05,1.64986368503337e-05,1.7095559909808e-05,1.80378504044773e-05,1.86897731799034e-05,1.94780693135222e-05,2.04994531652542e-05,2.26377608385066e-05,2.13685903946314e-05,2.19266810242787e-05,2.46337728726541e-05,3.23318464330673e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294935509208,-39.6000892433443,-39.6000872329445,-39.6000875475469,-39.6000863400522,-39.6000852436595,-39.6000839880602,-39.6000826977733,-39.6000811642897,-39.6000809968547,-39.6000791458205,-39.6000770239222,-39.6000736371876,-39.6000829531176
1.63944444444444,0.000603832116761283,1.08533089565574e-05,1.1395363027848e-05,1.64482243584255e-05,1.70414127097785e-05,1.79797988978554e-05,1.86301917862533e-05,1.94182077553761e-05,2.04406645481183e-05,2.2579393600226e-05,2.13046797670704e-05,2.1854223942218e-05,2.45411038583319e-05,3.21997706727615e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294928242901,-39.6000878639916,-39.6000858603241,-39.6000861733833,-39.6000849691014,-39.6000838754313,-39.6000826229711,-39.600081335732,-39.6000798056742,-39.6000796429596,-39.6000777964125,-39.6000756823146,-39.6000723071931,-39.6000815802962
1.63972222222222,0.000604149733172142,1.08230403464799e-05,1.13634545571685e-05,1.63979522906871e-05,1.69874206096835e-05,1.7921915874892e-05,1.8570782757286e-05,1.93585155972755e-05,2.0382034374803e-05,2.25211701400298e-05,2.12409450426713e-05,2.17819778150494e-05,2.44487220157688e-05,3.20681176281176e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294921007346,-39.60008649048,-39.6000844935248,-39.6000848050458,-39.6000836039682,-39.6000825130135,-39.6000812636842,-39.600079979485,-39.6000784528446,-39.6000782948283,-39.600076452757,-39.6000743464346,-39.6000709828913,-39.6000802133102
1.64,0.000604462392699098,1.07928496099061e-05,1.13316292564539e-05,1.63478202649014e-05,1.69335831726508e-05,1.786420084642e-05,1.85115455851385e-05,1.92989923371364e-05,2.03235621843933e-05,2.24630900580445e-05,2.11773857081358e-05,2.17099420262714e-05,2.43566265072026e-05,3.19368860844187e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294913802444,-39.6000851227903,-39.6000831325278,-39.6000834425154,-39.6000822446336,-39.6000811563872,-39.6000799101805,-39.6000786290134,-39.6000771057821,-39.6000769524421,-39.6000751148352,-39.6000730162635,-39.6000696642636,-39.6000788521406
1.64027777777778,0.000604770116352001,1.07627365547812e-05,1.12998869129259e-05,1.62978279012806e-05,1.68798999612728e-05,1.78066533237904e-05,1.84524797639429e-05,1.9239637475755e-05,2.02652475144221e-05,2.24051529566485e-05,2.11140012526325e-05,2.16381159594792e-05,2.42648164966293e-05,3.18060748316963e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294906628096,-39.6000837609039,-39.6000817773143,-39.6000820857734,-39.6000808910788,-39.6000798055337,-39.6000785624414,-39.6000772842986,-39.6000757644681,-39.6000756157822,-39.6000737826285,-39.6000716917827,-39.6000683512916,-39.6000774967686
1.64055555555556,0.000605072925072587,1.07327009899025e-05,1.12682273142037e-05,1.62479748183987e-05,1.68263705395617e-05,1.77492728231296e-05,1.83935847866493e-05,1.91804505147307e-05,2.02070899060691e-05,2.23473584375288e-05,2.1050791166345e-05,2.15664990022596e-05,2.41732911501992e-05,3.16756826629008e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294899484201,-39.6000824048019,-39.6000804278654,-39.6000807348009,-39.6000795432851,-39.6000784604342,-39.600077220448,-39.6000759453217,-39.6000744288839,-39.6000742848301,-39.6000724561184,-39.6000703729737,-39.6000670439567,-39.6000761471753
1.64083333333333,0.000605370839734617,1.07027427240496e-05,1.1236650248849e-05,1.61982606368752e-05,1.67729944729049e-05,1.76920588581037e-05,1.83348601504399e-05,1.91214309564004e-05,2.01490889010068e-05,2.22897061050484e-05,2.09877549404086e-05,2.14950905439243e-05,2.40820496349364e-05,3.15457083745216e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294892370662,-39.6000810544654,-39.6000790841624,-39.6000793895792,-39.6000782012337,-39.60007712107,-39.6000758841816,-39.6000746120642,-39.6000730990107,-39.6000729595672,-39.6000711352862,-39.6000690598181,-39.6000657422407,-39.6000748033419
1.64111111111111,0.000605663881144008,1.06728615680157e-05,1.12051555026959e-05,1.61486849797437e-05,1.67197713268513e-05,1.7635010945804e-05,1.82763053536227e-05,1.90625783054197e-05,2.00912440415535e-05,2.22321955642381e-05,2.09248920691191e-05,2.14238899735364e-05,2.39910911237519e-05,3.14161507648386e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29488528738,-39.6000797098757,-39.6000777461866,-39.6000780500896,-39.6000768649059,-39.6000757874224,-39.6000745536237,-39.6000732845074,-39.60007177483,-39.6000716399751,-39.6000698201135,-39.6000677522974,-39.6000644461251,-39.6000734652498
1.64138888888889,0.000605952070039157,1.06430573312523e-05,1.11737428659757e-05,1.6099247469861e-05,1.6666700668754e-05,1.75781286037e-05,1.82179198946414e-05,1.90038920673789e-05,2.00335548716827e-05,2.21748264215132e-05,2.08622020461562e-05,2.13528966847055e-05,2.3900414788481e-05,3.12870086381837e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294878234257,-39.6000783710143,-39.6000764139195,-39.6000767163134,-39.6000755342832,-39.6000744594728,-39.6000732287556,-39.6000719626327,-39.6000704563232,-39.6000703260351,-39.6000685105819,-39.6000664503933,-39.6000631555919,-39.6000721328801
1.64166666666667,0.000606235427091056,1.06133298246344e-05,1.11424121277464e-05,1.60499477296344e-05,1.66137820669181e-05,1.752141135181e-05,1.815970327347e-05,1.89453717499881e-05,1.9976020936764e-05,2.21175982834411e-05,2.07996843683335e-05,2.12821100707566e-05,2.3810019806088e-05,3.11582807993535e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294871211193,-39.6000770378624,-39.6000750873425,-39.6000753882321,-39.600074209347,-39.6000731372027,-39.6000719095589,-39.6000706464216,-39.6000691434719,-39.6000690177289,-39.600067206673,-39.6000651540874,-39.6000618706226,-39.6000708062144
1.64194444444444,0.000606513972903463,1.05836788585013e-05,1.11111630783493e-05,1.60007853834172e-05,1.65610150909084e-05,1.7464858709867e-05,1.81016549922015e-05,1.88870168614713e-05,1.991864178424e-05,2.20605107592737e-05,2.07373385333824e-05,2.12115295269055e-05,2.37199053550744e-05,3.10299660572691e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294864218093,-39.6000757104015,-39.6000737664369,-39.6000740658272,-39.6000728900787,-39.6000718205936,-39.600070596015,-39.6000693358557,-39.6000678362577,-39.6000677150382,-39.6000659083684,-39.6000638633616,-39.6000605911992,-39.600069485234
1.64222222222222,0.000606787728013134,1.05541042439552e-05,1.10799955073771e-05,1.59517600575835e-05,1.65083993108514e-05,1.74084702002012e-05,1.80437745531852e-05,1.88288269114362e-05,1.98614169614765e-05,2.20035634585115e-05,2.06751640404106e-05,2.11411544525788e-05,2.3630070614374e-05,3.09020632248511e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294857254858,-39.600074388613,-39.6000724511845,-39.6000727490801,-39.6000715764599,-39.6000705096271,-39.6000692881055,-39.6000680309167,-39.6000665346621,-39.6000664179447,-39.6000646156499,-39.6000625781974,-39.6000593173035,-39.6000681699204
1.6425,0.000607056712890021,1.05246057930463e-05,1.10489092055416e-05,1.59028713773578e-05,1.64559342994961e-05,1.73522453444972e-05,1.79860614616419e-05,1.87708014116779e-05,1.98043460185812e-05,2.19467559919436e-05,2.06131603911207e-05,2.10709842446727e-05,2.35405147675128e-05,3.07745711181694e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29485032139,-39.6000730724785,-39.6000711415667,-39.6000714379725,-39.6000702684723,-39.6000692042847,-39.6000679858121,-39.600066731586,-39.6000652386668,-39.60006512643,-39.6000633284992,-39.600061298577,-39.6000580489175,-39.6000668602552
1.64277777777778,0.000607320947937409,1.04951833175914e-05,1.10179039635898e-05,1.58541189711712e-05,1.64036196286095e-05,1.72961836675334e-05,1.79285152233587e-05,1.87129398743639e-05,1.97474285060181e-05,2.1890087972525e-05,2.0551327086849e-05,2.10010183061897e-05,2.3451236999681e-05,3.06474885554305e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294843417594,-39.6000717619797,-39.6000698375652,-39.600070132486,-39.6000689660973,-39.6000679045481,-39.6000666891165,-39.6000654378455,-39.6000639482535,-39.600063840476,-39.6000620468982,-39.6000600244821,-39.6000567860232,-39.60006555622
1.64305555555556,0.000607580453492159,1.04658366298507e-05,1.09869795732856e-05,1.58055024669732e-05,1.63514548720716e-05,1.72402846958794e-05,1.78711353445815e-05,1.86552418140862e-05,1.96906639768548e-05,2.18335590108386e-05,2.04896636335496e-05,2.09312560390535e-05,2.33622364986767e-05,3.05208143583571e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294836543373,-39.600070457098,-39.6000685391617,-39.6000688326021,-39.6000676693169,-39.6000666103991,-39.6000653980003,-39.6000641496768,-39.6000626634041,-39.6000625600646,-39.6000607708287,-39.6000587558946,-39.6000555286026,-39.6000642577964
1.64333333333333,0.000607835249824869,1.0436565543527e-05,1.09561358262432e-05,1.57570214924859e-05,1.62994396061345e-05,1.7184547954602e-05,1.78139213348481e-05,1.8597706746116e-05,1.9634051983745e-05,2.1777168723884e-05,2.04281695339926e-05,2.08616968494484e-05,2.32735124532941e-05,3.03945473532447e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294829698629,-39.6000691578153,-39.6000672463379,-39.6000675383028,-39.6000663781126,-39.6000653218194,-39.6000641124454,-39.6000628670619,-39.6000613841003,-39.6000612851775,-39.6000595002727,-39.6000574927966,-39.6000542766378,-39.6000629649661
1.64361111111111,0.000608085357140087,1.04073698721749e-05,1.09253725153781e-05,1.57086756788146e-05,1.62475734048749e-05,1.7128972972405e-05,1.775687270469e-05,1.85403341870856e-05,1.95775920818275e-05,2.17209167262459e-05,2.03668442963415e-05,2.07923401430838e-05,2.31850640569161e-05,3.02686863673283e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294822883267,-39.6000678641133,-39.6000659590757,-39.6000662495697,-39.6000650924664,-39.6000640387908,-39.6000628324336,-39.6000615899825,-39.600060110324,-39.6000600157969,-39.6000582352122,-39.6000562351702,-39.6000530301109,-39.6000616777108
1.64388888888889,0.000608330795576422,1.03782494287044e-05,1.08946894338413e-05,1.56604646565552e-05,1.61958558467725e-05,1.70735592788783e-05,1.7699988963736e-05,1.84831236563079e-05,1.95212838264506e-05,2.16648026347434e-05,2.03056874287711e-05,2.07231853284577e-05,2.30968905036186e-05,3.01432302334726e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294816097192,-39.6000665759737,-39.6000646773569,-39.6000649663847,-39.60006381236,-39.6000627612952,-39.6000615579469,-39.6000603184206,-39.6000588420572,-39.6000587519047,-39.6000569756291,-39.6000549829974,-39.6000517890042,-39.6000603960124
1.64416666666667,0.000608571585206817,1.03492040276901e-05,1.08640863754332e-05,1.56123880571951e-05,1.61442865093756e-05,1.70183064038609e-05,1.76432696263977e-05,1.842607467217e-05,1.9465126776324e-05,2.16088260668575e-05,2.02446984424526e-05,2.06542318153074e-05,2.30089909903245e-05,3.00181777857606e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294809340307,-39.6000652933784,-39.6000634011633,-39.6000636887297,-39.6000625377753,-39.6000614893145,-39.600060288967,-39.6000590523582,-39.6000575792818,-39.600057493483,-39.6000557215056,-39.6000537362603,-39.6000505532999,-39.6000591198526
1.64444444444444,0.000608807746038721,1.03202334834106e-05,1.08335631332911e-05,1.5564445513442e-05,1.60928649727394e-05,1.69632138792531e-05,1.75867142056862e-05,1.83691867566988e-05,1.94091204893089e-05,2.15529866425255e-05,2.0183876846905e-05,2.05854790164643e-05,2.29213647158465e-05,2.9893527862648e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294802612517,-39.6000640163093,-39.600062130477,-39.6000624165866,-39.6000612686944,-39.6000602228308,-39.6000590254761,-39.6000577917771,-39.6000563219799,-39.6000562405138,-39.6000544728239,-39.6000524949413,-39.6000493229803,-39.6000578492135
1.64472222222222,0.000609039298014248,1.02913376109411e-05,1.08031195022608e-05,1.55166366590282e-05,1.60415908163401e-05,1.69082812395766e-05,1.75303222169454e-05,1.83124594316605e-05,1.93532645262171e-05,2.14972839808802e-05,2.01232221569119e-05,2.05169263445258e-05,2.28340108828383e-05,2.97692793048002e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294795913728,-39.6000627447484,-39.6000608652799,-39.6000611499374,-39.6000600050992,-39.6000589618259,-39.6000577674562,-39.6000565366596,-39.6000550701335,-39.6000549929793,-39.600053229566,-39.6000512590226,-39.6000480980277,-39.600056584077
1.645,0.000609266261010317,1.02625162256881e-05,1.07727552770008e-05,1.54689611289709e-05,1.59904636213359e-05,1.68535080181292e-05,1.74740931774104e-05,1.82558922215955e-05,1.92975584477263e-05,2.14417177041909e-05,2.00627338854787e-05,2.04485732168978e-05,2.27469286936792e-05,2.96454309570159e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294789243844,-39.6000614786777,-39.6000596055541,-39.6000598887642,-39.6000587469717,-39.6000577062821,-39.6000565148894,-39.6000552869877,-39.6000538237248,-39.6000537508618,-39.6000519917143,-39.6000500284864,-39.6000468784245,-39.600055324425
1.64527777777778,0.000609488654839003,1.02337691433608e-05,1.07424702528981e-05,1.54214185581415e-05,1.59394829712217e-05,1.679889374975e-05,1.74180266054948e-05,1.81994846515118e-05,1.9242001817886e-05,2.13862874341373e-05,2.00024115496389e-05,2.03804190495751e-05,2.26601173550373e-05,2.95219816666605e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294782602772,-39.6000602180791,-39.6000583512818,-39.6000586330489,-39.6000574942942,-39.6000564561813,-39.6000552677578,-39.6000540427436,-39.600052582736,-39.6000525141435,-39.600050759251,-39.6000488033151,-39.6000456641533,-39.6000540702398
1.64555555555556,0.000609706499247512,1.02050961808364e-05,1.07122642253689e-05,1.53740085824578e-05,1.58886484500482e-05,1.67444379727715e-05,1.73621220201924e-05,1.81432362485021e-05,1.91865941994058e-05,2.13309927950247e-05,1.99422546664434e-05,2.03124632613256e-05,2.25735760760239e-05,2.93989302844253e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294775990416,-39.6000589629349,-39.6000571024449,-39.6000573827739,-39.6000562470488,-39.6000552115059,-39.6000540260437,-39.6000528039095,-39.6000513471494,-39.6000512828067,-39.6000495321585,-39.6000475834912,-39.6000444551965,-39.6000528215032
1.64583333333333,0.000609919813918508,1.01764971537358e-05,1.06821369915648e-05,1.53267308396332e-05,1.58379596416046e-05,1.66901402241023e-05,1.73063789424901e-05,1.80871465409992e-05,1.91313351578704e-05,2.12758334124982e-05,1.98822627545133e-05,2.02447052731043e-05,2.24873040671355e-05,2.92762756642738e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294769406683,-39.6000577132271,-39.6000558590258,-39.6000561379212,-39.6000550052176,-39.600053972238,-39.6000527897292,-39.6000515704677,-39.6000501169471,-39.6000500568337,-39.6000483104191,-39.6000463689971,-39.6000432515366,-39.6000515781976
1.64611111111111,0.000610128618470249,1.0147971880267e-05,1.06520883479785e-05,1.52795849668597e-05,1.57874161323138e-05,1.66360000445173e-05,1.72507968942963e-05,1.80312150577088e-05,1.90762242607352e-05,2.12208089116276e-05,1.98224353349343e-05,2.01771445077067e-05,2.24013005415163e-05,2.91540166626129e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294762851479,-39.6000564689381,-39.6000546210067,-39.6000548984731,-39.6000537687829,-39.60005273836,-39.6000515587967,-39.6000503424005,-39.6000488921116,-39.6000488362071,-39.6000470940154,-39.6000451598153,-39.6000420531562,-39.6000503403051
1.64638888888889,0.00061033293245677,1.01195201770795e-05,1.06221180921055e-05,1.5232570603472e-05,1.57370175085879e-05,1.65820169739421e-05,1.71953754004275e-05,1.79754413296389e-05,1.90212610765758e-05,2.11659189195903e-05,1.97627719296824e-05,2.01097803893345e-05,2.23155647139572e-05,2.90321521397404e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294756324711,-39.6000552300499,-39.60005338837,-39.6000536644119,-39.6000525377271,-39.600051509854,-39.6000503332286,-39.6000491196902,-39.6000476726253,-39.6000476209092,-39.6000458829298,-39.6000439559283,-39.6000408600381,-39.600049107808
1.64666666666667,0.000610532775368052,1.00911418619873e-05,1.05922260217243e-05,1.51856873900149e-05,1.56867633578949e-05,1.65281905552269e-05,1.71401139848108e-05,1.79198248894008e-05,1.8966445173979e-05,2.11111630647346e-05,1.9703272061876e-05,2.00426123450783e-05,2.22300958014766e-05,2.89106809596738e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294749826286,-39.600053996545,-39.6000521610978,-39.60005243572,-39.6000513120325,-39.6000502867026,-39.6000491130072,-39.6000479023194,-39.6000464584705,-39.6000464109225,-39.6000446771448,-39.6000427573189,-39.6000396721648,-39.6000478806887
1.64694444444444,0.000610728166630247,1.00628367537416e-05,1.05624119339524e-05,1.5138934967223e-05,1.56366532711351e-05,1.64745203308033e-05,1.70850121741299e-05,1.78643652700999e-05,1.89117761241118e-05,2.10565409756505e-05,1.96439352572954e-05,1.99756398022645e-05,2.21448930251844e-05,2.87896019877256e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29474335611,-39.6000527684057,-39.6000509391728,-39.6000512123797,-39.6000500916815,-39.6000490688882,-39.600047898115,-39.6000466902704,-39.6000452496298,-39.6000452062297,-39.600043476643,-39.6000415639696,-39.6000384895192,-39.6000466589294
1.64722222222222,0.000610919125605843,1.00346046699185e-05,1.05326756292832e-05,1.50923129760636e-05,1.5586686837458e-05,1.64210058445475e-05,1.70300694964571e-05,1.78090620081412e-05,1.88572534984351e-05,2.10020522846381e-05,1.9584761041496e-05,1.99088621902941e-05,2.20599556073422e-05,2.86689140937188e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294736914092,-39.6000515456144,-39.6000497225774,-39.6000499943735,-39.6000488766567,-39.6000478563932,-39.6000466885344,-39.6000454835258,-39.6000440460857,-39.6000440068134,-39.6000422814071,-39.6000403758631,-39.6000373120841,-39.6000454425127
1.6475,0.000611105671593766,1.00064454312384e-05,1.05030169050919e-05,1.50458210599718e-05,1.55368636471018e-05,1.63676466443296e-05,1.69752854805228e-05,1.77539146390204e-05,1.88028768707747e-05,2.09476966230074e-05,1.95257489422534e-05,1.9842278940578e-05,2.19752827716788e-05,2.85486161500865e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294730500138,-39.6000503281535,-39.6000485112939,-39.6000487816838,-39.6000476669404,-39.6000466492002,-39.6000454842481,-39.6000442820682,-39.6000428478208,-39.6000428126561,-39.6000410914198,-39.6000391929823,-39.6000361398423,-39.6000442314209
1.64777777777778,0.000611287823829709,9.97835885653674e-06,1.04734355614762e-05,1.49994588619633e-05,1.54871832941006e-05,1.63144422760055e-05,1.69206596568068e-05,1.76989227005328e-05,1.8748645815867e-05,2.08934736235388e-05,1.9466898490543e-05,1.97758894857316e-05,2.18908737465174e-05,2.84287070317688e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294724114158,-39.6000491160056,-39.6000473053051,-39.6000475742933,-39.6000464625153,-39.6000454472917,-39.6000442852387,-39.6000430858801,-39.6000416548178,-39.6000416237407,-39.6000399066638,-39.6000380153099,-39.6000349727767,-39.6000430256366
1.64805555555556,0.000611465601486216,9.95034476486867e-06,1.04439313998097e-05,1.49532260259484e-05,1.54376453710304e-05,1.62613922874927e-05,1.68661915580656e-05,1.76440857319188e-05,1.86945599100857e-05,2.0839382919525e-05,1.94082092168739e-05,1.97096932617224e-05,2.18067277587977e-05,2.83091856181785e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294717756058,-39.6000479091532,-39.6000461045935,-39.6000463721845,-39.600045263364,-39.6000442506504,-39.6000430914887,-39.6000418949443,-39.6000404670593,-39.6000404400499,-39.6000387271219,-39.6000368428288,-39.6000338108703,-39.6000418251425
1.64833333333333,0.00061163902367283,9.92240297715094e-06,1.04145042200348e-05,1.49071221973471e-05,1.5388249473448e-05,1.62084962287674e-05,1.68118807161459e-05,1.75894032738728e-05,1.86406187300096e-05,2.07854241482942e-05,1.93496806530756e-05,1.96436897050628e-05,2.17228440404231e-05,2.81900507917698e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294711425747,-39.600046707579,-39.6000449091417,-39.6000451753401,-39.6000440694691,-39.600043059259,-39.600041902981,-39.6000407092435,-39.6000392845281,-39.6000392615664,-39.6000375527769,-39.6000356755218,-39.600032654106,-39.600040629921
1.64861111111111,0.000611808109436396,9.89453331418655e-06,1.03851538222386e-05,1.48611470228694e-05,1.53389951963953e-05,1.61557536502979e-05,1.67577266668608e-05,1.75348748683672e-05,1.85868218549552e-05,2.07315969452338e-05,1.92913123337515e-05,1.95778782532202e-05,2.16392218252508e-05,2.80713014363566e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294705123135,-39.6000455112655,-39.6000437189326,-39.6000439837426,-39.6000428808134,-39.6000418731001,-39.6000407196982,-39.6000395287604,-39.600038107207,-39.6000380882733,-39.6000363836118,-39.6000345133721,-39.6000315024669,-39.6000394399549
1.64888888888889,0.000611972877761072,9.8667355975357e-06,1.03558800084973e-05,1.48153001497061e-05,1.52898821360105e-05,1.61031641055328e-05,1.67037289447914e-05,1.74805000599055e-05,1.85331688642096e-05,2.06779009481019e-05,1.92331037944754e-05,1.95122583457696e-05,2.15558603497256e-05,2.79529364395972e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294698848129,-39.6000443201955,-39.6000425339487,-39.600042797375,-39.6000416973796,-39.6000406921567,-39.6000395416231,-39.6000383534779,-39.6000369350788,-39.6000369201533,-39.6000352196094,-39.6000333563625,-39.6000303559361,-39.6000382552268
1.64916666666667,0.000612133347568689,9.83900964805135e-06,1.03266825805418e-05,1.47695812260382e-05,1.5240909891045e-05,1.60507271464511e-05,1.66498870884047e-05,1.74262783916051e-05,1.84796593398258e-05,2.06243357962572e-05,1.91750545708013e-05,1.94468294262883e-05,2.14727588508002e-05,2.78349546930573e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29469260064,-39.6000431343517,-39.600041354173,-39.60004161622,-39.6000405191506,-39.6000395164114,-39.6000383687387,-39.6000371833788,-39.6000357681264,-39.6000357571894,-39.6000340607528,-39.6000322044761,-39.6000292144968,-39.6000370757197
1.64944444444444,0.000612289537718799,9.81135528732856e-06,1.02975613417647e-05,1.47239899001547e-05,1.51920780596042e-05,1.59984423281594e-05,1.6596200635663e-05,1.73722094111503e-05,1.84262928638908e-05,2.05709011287768e-05,1.91171642031637e-05,1.93815909375291e-05,2.13899165689157e-05,2.77173550905806e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294686380576,-39.600041953717,-39.6000401795883,-39.6000404402604,-39.6000393461091,-39.6000383458472,-39.6000372010277,-39.600036018446,-39.6000346063327,-39.6000345993647,-39.600032907025,-39.6000310576961,-39.6000280781321,-39.6000359014162
1.64972222222222,0.000612441467008848,9.78377233855144e-06,1.02685160946938e-05,1.46785258220083e-05,1.51433862422713e-05,1.59463092057876e-05,1.65426691268645e-05,1.73182926655575e-05,1.83730690201479e-05,2.05175965880444e-05,1.90594322296379e-05,1.93165423252686e-05,2.13073327469979e-05,2.76001365286788e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294680187848,-39.6000407782742,-39.6000390101774,-39.6000392694791,-39.6000381782382,-39.6000371804471,-39.6000360384732,-39.6000348586626,-39.6000334496808,-39.6000334466622,-39.6000317584092,-39.6000299160055,-39.6000269468254,-39.6000347322993
1.65,0.000612589154174491,9.7562606241738e-06,1.02395466431614e-05,1.46331886411806e-05,1.50948340402881e-05,1.58943273380974e-05,1.64892921026686e-05,1.72645277044693e-05,1.83199873941956e-05,2.04644218146276e-05,1.90018581925846e-05,1.92516830355944e-05,2.12250066297657e-05,2.74832979087323e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294674022365,-39.6000396080062,-39.6000378459234,-39.6000381038591,-39.6000370155207,-39.6000360201939,-39.6000348810581,-39.6000337040115,-39.6000322981536,-39.600032299065,-39.6000306148883,-39.6000287793877,-39.6000258205598,-39.6000335683518
1.65027777777778,0.000612732617889601,9.7288199669636e-06,1.02106527906513e-05,1.45879780107236e-05,1.50464210553661e-05,1.58424962819372e-05,1.64360691068462e-05,1.72109140767962e-05,1.82670475732746e-05,2.04113764533513e-05,1.89444416346432e-05,1.91870125179767e-05,2.11429374640383e-05,2.73668381326445e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294667884038,-39.600038442896,-39.6000366868092,-39.6000369433833,-39.6000358579397,-39.6000348650707,-39.6000337287655,-39.6000325544758,-39.6000311517343,-39.6000311565562,-39.6000294764456,-39.6000276478258,-39.6000246993187,-39.6000324095568
1.65055555555556,0.000612871876766555,9.70145019082056e-06,1.01818343417233e-05,1.45428935830276e-05,1.49981468901848e-05,1.57908155975505e-05,1.63829996827278e-05,1.71574513351873e-05,1.8214249145412e-05,2.03584601480874e-05,1.88871820993948e-05,1.91225302227623e-05,2.10611244991696e-05,2.72507561072137e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294661772777,-39.6000372829264,-39.6000355328179,-39.6000357880348,-39.6000347054782,-39.6000337150606,-39.6000325815785,-39.6000314100386,-39.600030010406,-39.6000300191192,-39.6000283430644,-39.6000265213031,-39.6000235830855,-39.6000312558972
1.65083333333333,0.000613006949356382,9.6741511199736e-06,1.01530911004879e-05,1.44979350105535e-05,1.49500111504549e-05,1.5739284845221e-05,1.63300833769696e-05,1.71041390313853e-05,1.81615916992572e-05,2.03056725452386e-05,1.88300791332451e-05,1.90582356028569e-05,2.09795669858407e-05,2.71350507411349e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294655688492,-39.6000361280807,-39.6000343839326,-39.6000346377966,-39.6000335581193,-39.6000325701467,-39.6000314394802,-39.6000302706831,-39.6000288741519,-39.6000288867371,-39.6000272147279,-39.600025399803,-39.6000224718436,-39.6000301073562
1.65111111111111,0.00061313785414894,9.64692257828407e-06,1.01244228731341e-05,1.44531019476346e-05,1.49020134407611e-05,1.56879035882486e-05,1.62773197345516e-05,1.70509767219467e-05,1.81090748251651e-05,2.02530132911502e-05,1.87731322840949e-05,1.8994128110839e-05,2.08982641774485e-05,2.7019720947086e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294649631096,-39.6000349783419,-39.6000332401364,-39.6000334926519,-39.6000324158463,-39.6000314303122,-39.6000303024539,-39.6000291363925,-39.6000277429551,-39.6000277593932,-39.6000260914195,-39.6000242833088,-39.6000213655766,-39.6000289639168
1.65138888888889,0.000613264609572977,9.61976439120026e-06,1.00958294647221e-05,1.44083940503599e-05,1.48541533679927e-05,1.56366713891976e-05,1.62247083050578e-05,1.69979639613786e-05,1.80566981156128e-05,2.02004820339949e-05,1.87163410990305e-05,1.8930207202476e-05,2.08172153318307e-05,2.69047656397501e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294643600499,-39.6000338336931,-39.6000321014126,-39.6000323525839,-39.6000312786422,-39.6000302955403,-39.6000291704827,-39.60002800715,-39.600026616799,-39.6000266370708,-39.6000249731225,-39.6000231718042,-39.6000202642679,-39.6000278255622
1.65166666666667,0.000613387233996533,9.59267638269025e-06,1.00673106824094e-05,1.43638109737702e-05,1.4806430538993e-05,1.55855878133707e-05,1.61722486366825e-05,1.69451003082921e-05,1.80044611627635e-05,2.01480784234775e-05,1.86597051296039e-05,1.8866472335677e-05,2.07364197048717e-05,2.67901837378586e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294637596613,-39.6000326941175,-39.6000309677443,-39.6000312175758,-39.6000301464903,-39.6000291658142,-39.6000280435499,-39.6000268829389,-39.600025495667,-39.6000255197535,-39.6000238598203,-39.6000220652724,-39.6000191679012,-39.6000266922756
1.65194444444444,0.000613505745726943,9.56565838000858e-06,1.00388663321867e-05,1.43193523759592e-05,1.47588445613926e-05,1.55346524271392e-05,1.61199402807207e-05,1.68923853204377e-05,1.7952363561388e-05,2.00958021097579e-05,1.86032239265718e-05,1.8802922968802e-05,2.06558765586835e-05,2.66759741615473e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294631619349,-39.6000315595984,-39.6000298391148,-39.6000300876109,-39.600029019374,-39.6000280411173,-39.6000269216389,-39.6000257637427,-39.6000243795423,-39.6000244074246,-39.6000227514965,-39.6000209636971,-39.60001807646,-39.6000255640403
1.65222222222222,0.000613620163011092,9.53871020752348e-06,1.00104962214336e-05,1.4275017914524e-05,1.47113950461711e-05,1.54838647963071e-05,1.60677827901916e-05,1.68398185575198e-05,1.79004049080242e-05,2.00436527438361e-05,1.85468970441652e-05,1.87395585623823e-05,2.05755851546283e-05,2.65621358353743e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294625668619,-39.600030430119,-39.6000287155076,-39.6000289626725,-39.6000278972766,-39.6000269214329,-39.600025804733,-39.6000246495447,-39.6000232684084,-39.6000233000675,-39.6000216481345,-39.6000198670618,-39.6000169899281,-39.6000244408396
1.6525,0.000613730504035469,9.51183169279705e-06,9.98220015761107e-06,1.42308072474189e-05,1.46640816050762e-05,1.54332244895413e-05,1.6015775717602e-05,1.67873995814214e-05,1.78485847983675e-05,1.99916299791776e-05,1.8490724035902e-05,1.8676378580293e-05,2.04955447568848e-05,2.64486676868627e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294619744336,-39.6000293056628,-39.6000275969059,-39.6000278427439,-39.6000267801814,-39.6000258067445,-39.6000246928157,-39.6000235403283,-39.6000221622488,-39.600022197666,-39.6000205497179,-39.6000187753502,-39.6000159082891,-39.6000233226568
1.65277777777778,0.000613836786926469,9.48502266166364e-06,9.95397795006949e-06,1.41867200346418e-05,1.46169038483829e-05,1.53827310769376e-05,1.596391861863e-05,1.67351279546334e-05,1.77969028318356e-05,1.99397334693431e-05,1.84347044579498e-05,1.86133824856154e-05,2.04157546328104e-05,2.6335568645126e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294613846413,-39.600028186213,-39.6000264832932,-39.6000267278087,-39.600025668072,-39.6000246970355,-39.6000235858705,-39.600022436077,-39.600021061047,-39.6000211002034,-39.6000194562303,-39.6000176885459,-39.6000148315268,-39.6000222094754
1.65305555555556,0.000613939029750551,9.4582829422532e-06,9.92582940578633e-06,1.41427559362465e-05,1.45698613901625e-05,1.53323841294467e-05,1.59122110483151e-05,1.66830032414022e-05,1.77453586080928e-05,1.98879628688274e-05,1.83788378682649e-05,1.85505697446808e-05,2.03362140509563e-05,2.62228376437203e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294607974761,-39.6000270717531,-39.600025374653,-39.6000256178502,-39.6000245609317,-39.6000235922894,-39.6000224838809,-39.6000213367745,-39.6000199647866,-39.6000200076636,-39.6000183676555,-39.6000166066328,-39.6000137596251,-39.6000211012788
1.65333333333333,0.000614037250514339,9.43161236096441e-06,9.89775433460808e-06,1.40989146148903e-05,1.45229538431591e-05,1.52821832192245e-05,1.58606525654096e-05,1.66310250069669e-05,1.76939517278056e-05,1.98363178335866e-05,1.83231238258115e-05,1.84879398237187e-05,2.02569222840652e-05,2.61104736181318e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294602129295,-39.6000259622666,-39.6000242709688,-39.600024512852,-39.6000234587442,-39.6000224924897,-39.6000213868304,-39.6000202424042,-39.6000188734511,-39.6000189200301,-39.600017283977,-39.6000155295945,-39.6000126925677,-39.6000199980504
1.65361111111111,0.000614131467164844,9.40501074647479e-06,9.86975254701607e-06,1.40551957313085e-05,1.44761808229641e-05,1.52321279190709e-05,1.58092427278084e-05,1.65791928185275e-05,1.7642681793657e-05,1.97847980215555e-05,1.82675618898872e-05,1.84254921932557e-05,2.01778786037021e-05,2.59984755077626e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294596309927,-39.600024857737,-39.6000231722242,-39.6000234127976,-39.600022361493,-39.6000213976201,-39.6000202947028,-39.6000191529499,-39.6000177870242,-39.6000178372866,-39.6000162051787,-39.6000144574149,-39.6000116303387,-39.600018899774
1.65388888888889,0.000614221697589624,9.37847792691883e-06,9.84182385195735e-06,1.40115989496941e-05,1.44295419455442e-05,1.51822178042697e-05,1.5757981096552e-05,1.65275062440483e-05,1.75915484089076e-05,1.97334030909623e-05,1.82121516235067e-05,1.83632263232553e-05,2.00990822859608e-05,2.58868422541717e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294590516571,-39.6000237581479,-39.6000220784028,-39.6000223176707,-39.6000212691617,-39.6000203076642,-39.6000192074816,-39.6000180683952,-39.6000167054897,-39.6000167594171,-39.6000151312444,-39.6000133900778,-39.6000105729219,-39.600017806433
1.65416666666667,0.000614307959616917,9.35201373181482e-06,9.81396805965576e-06,1.39681239341315e-05,1.43830368283277e-05,1.51324524505259e-05,1.57068672331141e-05,1.64759648535405e-05,1.75405511778452e-05,1.96821327005094e-05,1.81568925895968e-05,1.83011416862325e-05,2.00205326090712e-05,2.57755728018998e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294584749141,-39.6000226634828,-39.6000209894883,-39.6000212274548,-39.6000201817341,-39.6000192226057,-39.6000181251505,-39.6000169887238,-39.6000156288313,-39.6000156864052,-39.6000140621579,-39.6000123275672,-39.6000095203014,-39.6000167180111
1.65444444444444,0.000614390271015924,9.32561798941985e-06,9.78618498245529e-06,1.39247703485403e-05,1.43366650898882e-05,1.50828314347266e-05,1.5655900699322e-05,1.64245682180767e-05,1.7489689706586e-05,1.96309865124318e-05,1.81017843524989e-05,1.82392377571446e-05,1.99422288516251e-05,2.56646660993629e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29457900755,-39.6000215737256,-39.6000199054644,-39.6000201421338,-39.6000190991938,-39.6000181424284,-39.6000170476933,-39.6000159139196,-39.6000145570328,-39.6000146182348,-39.6000129979031,-39.6000112698671,-39.6000084724612,-39.6000156344919
1.65472222222222,0.00061446864949685,9.299290529427e-06,9.75847443069342e-06,1.38815378589561e-05,1.42904263498832e-05,1.50333543358911e-05,1.56050810599087e-05,1.63733159089724e-05,1.74389636039375e-05,1.9579964188061e-05,1.804682647835e-05,1.81775140116541e-05,1.98641702967537e-05,2.55541210953361e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294573291713,-39.6000204888598,-39.6000188263148,-39.6000190616913,-39.6000180215246,-39.6000170671159,-39.6000159750939,-39.6000148439663,-39.600013490078,-39.60001355489,-39.6000119384639,-39.6000102169614,-39.6000074293854,-39.6000145558593
1.655,0.00061454311271111,9.27303118228994e-06,9.73083621628048e-06,1.38384261332852e-05,1.42443202270245e-05,1.49840207332439e-05,1.55544078811825e-05,1.63222075007023e-05,1.73883724776126e-05,1.95290653900957e-05,1.7992018534768e-05,1.81159699266397e-05,1.97863562278349e-05,2.544393674471e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294567601544,-39.6000194088693,-39.6000177520234,-39.6000179861112,-39.6000169487103,-39.6000159966522,-39.6000149073361,-39.6000137788479,-39.6000124279508,-39.6000124963545,-39.6000108838244,-39.6000091688341,-39.6000063910581,-39.600013482097
1.65527777777778,0.000614613678251534,9.24683977799924e-06,9.70327015172639e-06,1.37954348382302e-05,1.4198346343862e-05,1.49348302071517e-05,1.55038807301923e-05,1.62712425670402e-05,1.73379159384447e-05,1.94782897823672e-05,1.7937360091348e-05,1.80546049816017e-05,1.97087859312789e-05,2.53341120032932e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294561936959,-39.6000183337378,-39.600016682574,-39.6000169153773,-39.6000158807348,-39.6000149310212,-39.6000138444037,-39.6000127185481,-39.6000113706352,-39.6000114426125,-39.6000098339685,-39.6000081254695,-39.6000053574635,-39.6000124131889
1.65555555555556,0.00061468036365252,9.22071614809596e-06,9.67577605001267e-06,1.37525636427048e-05,1.41525043224873e-05,1.48857823400206e-05,1.54534991738018e-05,1.62204206864647e-05,1.72875935966347e-05,1.94276370309357e-05,1.78828507171659e-05,1.7993418657701e-05,1.9631458694847e-05,2.52246458310946e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294556297872,-39.6000172634493,-39.6000156179504,-39.6000158494735,-39.6000148175821,-39.6000138702067,-39.6000127862808,-39.6000116630511,-39.6000103181152,-39.600010393648,-39.6000087888805,-39.6000070868516,-39.6000043285859,-39.6000113491187
1.65583333333333,0.000614743186390197,9.1946601227852e-06,9.64835372429542e-06,1.37098122159458e-05,1.41067937868685e-05,1.48368767148474e-05,1.54032627822874e-05,1.61697414354277e-05,1.72374050651464e-05,1.93771068017617e-05,1.78284899852975e-05,1.79324104363821e-05,1.95543738097996e-05,2.51155371900981e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294550684198,-39.6000161979875,-39.6000145581368,-39.6000147883837,-39.6000137592359,-39.6000128141928,-39.6000117329513,-39.6000106123409,-39.6000092703748,-39.6000093494451,-39.6000077485443,-39.6000060529647,-39.6000033044096,-39.6000102898705
1.65611111111111,0.000614802163882527,9.16867153394552e-06,9.62100298851555e-06,1.36671802282387e-05,1.40612143611485e-05,1.47881129165379e-05,1.53531711269772e-05,1.61192043933883e-05,1.71873499586393e-05,1.93266987616012e-05,1.77742774693467e-05,1.78715798028015e-05,1.94775305687863e-05,2.50067850443179e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294545095854,-39.6000151373365,-39.600013503117,-39.6000137320919,-39.6000127056805,-39.6000117629634,-39.6000106843993,-39.6000095664014,-39.600008227398,-39.6000083099879,-39.6000067129441,-39.6000050237929,-39.6000022849188,-39.6000092354283
1.65638888888889,0.000614857313489637,9.14275021358474e-06,9.59372365773208e-06,1.36246673495931e-05,1.40157656719291e-05,1.47394905305828e-05,1.53032237792359e-05,1.60688091407893e-05,1.713742789124e-05,1.92764125801788e-05,1.77202127425387e-05,1.78109262429633e-05,1.94009282656568e-05,2.48983883625832e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294539532754,-39.6000140814802,-39.6000124528751,-39.6000126805821,-39.6000116568997,-39.6000107165026,-39.6000096406088,-39.6000085252168,-39.6000071891691,-39.6000072752606,-39.6000056820643,-39.6000039993205,-39.6000012700978,-39.6000081857759
1.65666666666667,0.000614908652513786,9.11689599375474e-06,9.56651554536093e-06,1.3582273253015e-05,1.39704473459809e-05,1.46910091433351e-05,1.52534203133658e-05,1.60185552588981e-05,1.70876384807013e-05,1.92262479262129e-05,1.76662953816559e-05,1.77504492440145e-05,1.93245661984769e-05,2.47903461151137e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294533994814,-39.6000130304027,-39.6000114073952,-39.6000116338385,-39.6000106128778,-39.6000096747946,-39.600008601564,-39.6000074887713,-39.6000061556721,-39.6000062452475,-39.600004655889,-39.600002979532,-39.6000002599313,-39.6000071408976
1.65694444444444,0.000614956198199654,9.09110870795595e-06,9.53937846724248e-06,1.35399976114604e-05,1.39252590098293e-05,1.46426683446283e-05,1.52037603040032e-05,1.59684423303746e-05,1.70379813439502e-05,1.91762044710036e-05,1.7612524964951e-05,1.76901482938781e-05,1.92484436657863e-05,2.46826572758307e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294528481952,-39.6000119840881,-39.6000103666614,-39.600010591845,-39.6000095735988,-39.6000086378234,-39.6000075672491,-39.6000064570489,-39.6000051268913,-39.6000052199329,-39.6000036344025,-39.6000019644116,-39.5999992544035,-39.6000061007773
1.65722222222222,0.000614999967734512,9.065388189303e-06,9.5123122390955e-06,1.34978400977928e-05,1.38802002930223e-05,1.45944677232392e-05,1.5154243326685e-05,1.59184699409538e-05,1.69884560996159e-05,1.91262818867761e-05,1.75589010705497e-05,1.76300228846694e-05,1.91725599684886e-05,2.4575320820913e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294522994082,-39.6000109425204,-39.6000093306579,-39.6000095545859,-39.6000085390469,-39.6000076055733,-39.6000065376482,-39.6000054300341,-39.600004102811,-39.600004199301,-39.6000026175893,-39.6000009539438,-39.599998253499,-39.6000050653994
1.6575,0.00061503997824835,9.03973427029299e-06,9.48531667711261e-06,1.34558003877035e-05,1.38352708258228e-05,1.45464068694528e-05,1.5104868959096e-05,1.5868637676198e-05,1.6939062368563e-05,1.90764798462718e-05,1.75054232793409e-05,1.7570072508093e-05,1.90969144095203e-05,2.44683357295951e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294517531123,-39.6000099056839,-39.6000082993689,-39.6000085220455,-39.6000075092063,-39.6000065780286,-39.6000055127457,-39.600004407711,-39.6000030834154,-39.6000031833363,-39.6000016054336,-39.599999948113,-39.5999972572024,-39.6000040347479
1.65777777777778,0.000615076246813958,9.01414678594793e-06,9.45839159732217e-06,1.34138781566945e-05,1.37904702385798e-05,1.44984853751621e-05,1.50556367804411e-05,1.58189451238077e-05,1.68897997713836e-05,1.90267980239637e-05,1.74520911731926e-05,1.75102966583349e-05,1.90215062941691e-05,2.43617009844595e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29451209299,-39.6000088735628,-39.6000072727786,-39.6000074942078,-39.6000064840614,-39.6000055551735,-39.6000044925258,-39.600003390064,-39.6000020686889,-39.6000021720232,-39.6000005979201,-39.5999989469038,-39.5999962654982,-39.6000030088071
1.65805555555556,0.000615108790447325,8.98862557018833e-06,9.43153681706131e-06,1.33720730800369e-05,1.374579816435e-05,1.44507028329985e-05,1.50065463711544e-05,1.57693918711305e-05,1.68406679323536e-05,1.89772360954021e-05,1.73989043344895e-05,1.74506948307499e-05,1.89463349304463e-05,2.42554155697293e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294506679602,-39.6000078461414,-39.6000062508715,-39.6000064710574,-39.6000054635965,-39.6000045369924,-39.6000034769729,-39.6000023770775,-39.6000010586159,-39.6000011653461,-39.5999995950331,-39.5999979503007,-39.5999952783711,-39.6000019875613
1.65833333333333,0.00061513762610758,8.96317045720537e-06,9.4047521538622e-06,1.33303848359648e-05,1.37012542351421e-05,1.44030588381989e-05,1.49575973121884e-05,1.57199775082731e-05,1.67916664744913e-05,1.89277937378481e-05,1.73458623481066e-05,1.7391266522487e-05,1.88713996273987e-05,2.4149478473882e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294501290875,-39.6000068234039,-39.6000052336317,-39.6000054525785,-39.6000044477958,-39.6000035234696,-39.6000024660715,-39.6000013687359,-39.6000000531809,-39.6000001632895,-39.5999985967571,-39.5999969582883,-39.5999942958057,-39.6000009709949
1.65861111111111,0.000615162770697197,8.93778128332319e-06,9.37803742561868e-06,1.32888131019807e-05,1.36568380863571e-05,1.43555529857992e-05,1.4908789185727e-05,1.56707016270127e-05,1.67427950232544e-05,1.88784706274445e-05,1.7292964800883e-05,1.7332011232332e-05,1.87966996968475e-05,2.40438886867957e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294495926727,-39.6000058053347,-39.6000042210439,-39.6000044387554,-39.6000034366439,-39.6000025145895,-39.600001459806,-39.6000003650237,-39.5999990523682,-39.5999991658381,-39.5999976030769,-39.5999959708512,-39.5999933177868,-39.5999999590922
1.65888888888889,0.00061518424106225,8.9124578832191e-06,9.35139245113022e-06,1.32473575573972e-05,1.36125493519516e-05,1.43081848728635e-05,1.48601215760663e-05,1.56215638194952e-05,1.66940532058898e-05,1.88292664433447e-05,1.72402112788912e-05,1.72729284616334e-05,1.87222344509668e-05,2.39386452028696e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294490587076,-39.6000047919183,-39.6000032130923,-39.6000034295727,-39.6000024301252,-39.6000015103368,-39.6000004581607,-39.5999993659253,-39.5999980561626,-39.5999981729763,-39.5999966139769,-39.5999949879742,-39.5999923442992,-39.5999989518377
1.65916666666667,0.000615202053992491,8.8872000924467e-06,9.32481704952742e-06,1.32060178820156e-05,1.35683876681161e-05,1.4260954097257e-05,1.4811594069324e-05,1.55725636786907e-05,1.66454406499806e-05,1.87801808666786e-05,1.71876013709012e-05,1.72140177121679e-05,1.86480032066621e-05,2.38337470175568e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294485271841,-39.600003783139,-39.6000022097615,-39.6000024250148,-39.6000014282241,-39.6000005106958,-39.5999994611205,-39.5999983714254,-39.5999970645486,-39.5999971846889,-39.5999956294419,-39.599994009642,-39.5999913753276,-39.5999979492159
1.65944444444444,0.000615216226221546,8.86200774835941e-06,9.29831103941208e-06,1.31647937568103e-05,1.35243526723175e-05,1.42138602579477e-05,1.47632062522263e-05,1.55237008008324e-05,1.65969569849085e-05,1.873121357577e-05,1.71351346684188e-05,1.71552784870701e-05,1.85740052809918e-05,2.37291931300858e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294479980938,-39.6000027789814,-39.600001211036,-39.6000014250662,-39.6000004309253,-39.5999995156511,-39.5999984686696,-39.5999973815085,-39.5999960775106,-39.5999962009605,-39.5999946494566,-39.5999930358393,-39.599990410857,-39.5999969512111
1.65972222222222,0.000615226774427084,8.83688068681138e-06,9.27187424182165e-06,1.31236848628137e-05,1.34804440030932e-05,1.41669029546361e-05,1.47149577127988e-05,1.54749747815385e-05,1.65486018409333e-05,1.86823642551792e-05,1.70828107619971e-05,1.70967102915701e-05,1.85002399943973e-05,2.36249825412127e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294474714288,-39.6000017794299,-39.6000002169004,-39.6000004297115,-39.5999994382133,-39.5999985251874,-39.5999974807929,-39.5999963961593,-39.5999950950336,-39.5999952217759,-39.5999936740058,-39.599992066551,-39.5999894508722,-39.5999959578081
1.66,0.000615233715230915,8.81181874517344e-06,9.24550647531579e-06,1.30826908833115e-05,1.34366612998719e-05,1.41200817898112e-05,1.4666848039884e-05,1.5426385219702e-05,1.65003748494179e-05,1.86336325866018e-05,1.70306292445782e-05,1.7038312633569e-05,1.8426706667926e-05,2.35211142567612e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294469471809,-39.6000007844693,-39.5999992273394,-39.5999994389353,-39.5999984500727,-39.5999975392892,-39.599996497475,-39.5999954153625,-39.5999941171021,-39.5999942471199,-39.5999927030741,-39.599991101762,-39.5999884953582,-39.5999949689915
1.66027777777778,0.000615237065199257,8.78682176154703e-06,9.21920756155299e-06,1.30418115011071e-05,1.33930042024698e-05,1.40733963664163e-05,1.46188768231729e-05,1.53779317145018e-05,1.64522756428728e-05,1.85850182553475e-05,1.69785897110247e-05,1.69800850202574e-05,1.8353404625976e-05,2.34175872832704e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294464253419,-39.599999794084,-39.5999982423375,-39.5999984527224,-39.5999974664883,-39.5999965579414,-39.5999955187006,-39.5999944391028,-39.5999931437009,-39.5999932769772,-39.5999917366466,-39.599990141457,-39.5999875442999,-39.5999939847458
1.66055555555556,0.000615236840842833,8.76188957311818e-06,9.19297732219325e-06,1.30010463996617e-05,1.33494723530353e-05,1.4026846288182e-05,1.45710436556112e-05,1.53296138649775e-05,1.64043038573461e-05,1.85365209455417e-05,1.69266917569075e-05,1.6922026961789e-05,1.82803331943349e-05,2.33144006312828e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294459059039,-39.5999988082588,-39.5999972618796,-39.5999974710573,-39.5999964874448,-39.5999955811286,-39.5999945444544,-39.599993467365,-39.5999921748148,-39.5999923113327,-39.5999907747081,-39.5999891856212,-39.5999865976824,-39.5999930050558
1.66083333333333,0.000615233058616969,8.73702201839065e-06,9.16681557836596e-06,1.29603952652959e-05,1.33060653935894e-05,1.39804311607625e-05,1.45233481292248e-05,1.52814312741358e-05,1.63564591268501e-05,1.84881403444679e-05,1.68749349786219e-05,1.68641379703508e-05,1.8207491700783e-05,2.32115533138723e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453888588,-39.5999978269784,-39.5999962859503,-39.5999964939248,-39.5999955129269,-39.5999946088355,-39.5999935747213,-39.5999925001339,-39.5999912104286,-39.5999913501713,-39.5999898172434,-39.5999882342395,-39.5999856554909,-39.5999920299063
1.66111111111111,0.000615225734921873,8.71221893526627e-06,9.14072215298397e-06,1.29198577835488e-05,1.32627829683631e-05,1.39341505889441e-05,1.44757898400425e-05,1.52333835447291e-05,1.6308741087914e-05,1.84398761400467e-05,1.68233189758151e-05,1.68064175586824e-05,1.81348794749536e-05,2.31090443460184e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448741985,-39.5999968502275,-39.5999953145345,-39.5999955213098,-39.5999945429194,-39.5999936410472,-39.5999926094861,-39.5999915373944,-39.5999902505273,-39.5999903934781,-39.5999888642377,-39.5999872872969,-39.5999847177103,-39.599991059282
1.66138888888889,0.00061521488610277,8.68748016353879e-06,9.11469686787905e-06,1.28794336406783e-05,1.32196247212714e-05,1.3888004182265e-05,1.44283683820904e-05,1.51854702815275e-05,1.62611493794105e-05,1.83917280199894e-05,1.67718433472228e-05,1.67488652424986e-05,1.80624958498119e-05,2.30068727458215e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443619151,-39.599995877991,-39.5999943476171,-39.599994553197,-39.5999935774072,-39.5999926777483,-39.5999916487337,-39.5999905791314,-39.5999892950957,-39.5999894412379,-39.5999879156759,-39.5999863447786,-39.5999837843259,-39.5999900931677
1.66166666666667,0.000615200528449996,8.66280554248252e-06,9.08873954532834e-06,1.2839122525736e-05,1.31765902979075e-05,1.38419915483037e-05,1.43810833539206e-05,1.5137691089154e-05,1.62136836400416e-05,1.8343695675206e-05,1.67205076937089e-05,1.66914805377535e-05,1.7990340158479e-05,2.29050375350677e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438520005,-39.5999949102536,-39.5999933851828,-39.5999935895714,-39.5999926163751,-39.5999917189238,-39.5999906924491,-39.5999896253298,-39.5999883441189,-39.5999884934358,-39.5999869715431,-39.5999854066695,-39.5999828553228,-39.5999891315483
1.66194444444444,0.00061518267819917,8.63819491203913e-06,9.06285000990352e-06,1.27989241256556e-05,1.31336793452769e-05,1.37961122979152e-05,1.4333934352826e-05,1.50900455760221e-05,1.61663435098e-05,1.82957787955192e-05,1.66693116188849e-05,1.66342629620884e-05,1.79184117378007e-05,2.28035377363752e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433444468,-39.5999939470003,-39.5999924272167,-39.5999926304178,-39.5999916598083,-39.5999907645588,-39.5999897406172,-39.5999886759747,-39.5999873975819,-39.599987550057,-39.5999860318243,-39.5999844729551,-39.5999819306864,-39.5999881744088
1.66222222222222,0.000615161351531435,8.61364811202419e-06,9.03702808619807e-06,1.27588381301315e-05,1.3090891510601e-05,1.37503660417832e-05,1.42869209790667e-05,1.50425333494422e-05,1.61191286300967e-05,1.82479770727386e-05,1.66182547274245e-05,1.65772120349556e-05,1.78467099244313e-05,2.27023723778095e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428392462,-39.5999929882161,-39.5999914737037,-39.5999916757213,-39.5999907076915,-39.5999898146381,-39.599988793223,-39.599987731051,-39.5999864554697,-39.5999866110865,-39.5999850965049,-39.5999835436203,-39.5999810104019,-39.5999872217341
1.6625,0.000615136564573509,8.58916498293091e-06,9.01127359845557e-06,1.27188642291286e-05,1.30482264431088e-05,1.37047523919036e-05,1.42400428332843e-05,1.49951540193365e-05,1.60720386455014e-05,1.82002902006657e-05,1.65673366228309e-05,1.65203272776905e-05,1.77752340596573e-05,2.26015404878973e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423363906,-39.5999920338857,-39.5999905246288,-39.5999907254668,-39.5999897600099,-39.5999888691469,-39.5999878502516,-39.599986790544,-39.5999855177674,-39.5999856765094,-39.5999841655698,-39.5999826186506,-39.5999800944547,-39.5999862735092
1.66277777777778,0.0006151083333979,8.56474536617285e-06,8.98558637055429e-06,1.26790021145351e-05,1.30056837922966e-05,1.36592709620658e-05,1.41932995175479e-05,1.49479071972813e-05,1.60250731983955e-05,1.81527178725383e-05,1.65165569130777e-05,1.64636082127257e-05,1.77039834849564e-05,2.2501041098047e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418358722,-39.5999910839944,-39.5999895799772,-39.5999897796393,-39.5999888167485,-39.5999879280702,-39.5999869116881,-39.5999858544386,-39.5999845844602,-39.5999847463111,-39.5999832390045,-39.5999816980311,-39.5999791828301,-39.5999853297192
1.66305555555556,0.000615076674023083,8.54038910262954e-06,8.95996622847378e-06,1.26392514785396e-05,1.2963263207719e-05,1.36139213677685e-05,1.41466906356771e-05,1.49007924942659e-05,1.59782319347583e-05,1.8105259785341e-05,1.64659152042594e-05,1.64070543654903e-05,1.76329575442007e-05,2.24008732431552e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413376831,-39.5999901385272,-39.5999886397339,-39.5999888382241,-39.5999878778924,-39.5999869913931,-39.5999859775178,-39.5999849227202,-39.5999836555333,-39.5999838204768,-39.5999823167941,-39.5999807817472,-39.5999782755135,-39.5999843903491
1.66333333333333,0.000615041602413581,8.51609603442974e-06,8.93441299819734e-06,1.25996120125689e-05,1.29209643430781e-05,1.35687032238919e-05,1.41002157921208e-05,1.48538095248128e-05,1.59315145015535e-05,1.80579156328374e-05,1.64154111073554e-05,1.63506652603879e-05,1.75621555837958e-05,2.23010359608447e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294408418155,-39.5999891974691,-39.599987703884,-39.5999879012062,-39.5999869434269,-39.5999860591009,-39.5999850477256,-39.5999839953738,-39.5999827309719,-39.5999828989917,-39.599981398924,-39.5999798697844,-39.5999773724905,-39.5999834553841
1.66361111111111,0.00061500313448016,8.49186600298004e-06,8.90892650562109e-06,1.25600834110377e-05,1.28787868505017e-05,1.35236161480771e-05,1.4053874592488e-05,1.48069579046128e-05,1.58849205452472e-05,1.80106851142632e-05,1.63650442328829e-05,1.62944404247783e-05,1.74915769524016e-05,2.22015282906129e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294403482616,-39.5999882608053,-39.5999867724127,-39.5999869685709,-39.599986013337,-39.5999851311787,-39.599984122297,-39.5999830723847,-39.5999818107612,-39.5999819818412,-39.5999804853795,-39.599978962128,-39.5999764737464,-39.5999825248095
1.66388888888889,0.000614961286080003,8.46769885137108e-06,8.88350657800658e-06,1.25206653681545e-05,1.28367303832741e-05,1.34786597590361e-05,1.40076666444522e-05,1.47602372477863e-05,1.58384497163267e-05,1.79635679277282e-05,1.63148141915542e-05,1.62383793889779e-05,1.74212209987568e-05,2.21023492752107e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294398570135,-39.5999873285211,-39.5999858453054,-39.5999860403032,-39.5999850876081,-39.5999842076119,-39.5999832012172,-39.5999821537384,-39.5999808948867,-39.5999810690107,-39.5999795761461,-39.5999780587636,-39.599975579267,-39.5999815986103
1.66416666666667,0.000614916073016848,8.4435944233583e-06,8.8581530419096e-06,1.24813575795583e-05,1.27947945965566e-05,1.34338336755473e-05,1.3961591556116e-05,1.47136471730053e-05,1.57921016643496e-05,1.79165637724935e-05,1.62647205985419e-05,1.61824816807144e-05,1.73510870753732e-05,2.20034979605146e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294393680636,-39.5999864006015,-39.5999849225473,-39.5999851163886,-39.5999841662254,-39.5999832883856,-39.5999822844714,-39.5999812394199,-39.5999799833336,-39.5999801604856,-39.5999786712093,-39.5999771596766,-39.5999746890377,-39.5999806767718
1.66444444444444,0.00061486751104117,8.41955256045184e-06,8.83286572520558e-06,1.24421597417908e-05,1.27529791460548e-05,1.33891375187227e-05,1.39156489378119e-05,1.46671872980746e-05,1.57458760418593e-05,1.78696723493934e-05,1.6214763066388e-05,1.61267468347459e-05,1.72811745356425e-05,2.19049733945408e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294388814039,-39.599985477032,-39.5999840041236,-39.5999841968123,-39.5999832491742,-39.5999823734853,-39.5999813720452,-39.5999803294149,-39.5999790760874,-39.5999792562514,-39.5999777705544,-39.5999762648525,-39.5999738030442,-39.5999797592795
1.66472222222222,0.000614815615850319,8.39557310763175e-06,8.80764445614292e-06,1.24030715515344e-05,1.27112836877413e-05,1.33445709109843e-05,1.38698384002289e-05,1.46208572442129e-05,1.56997725001412e-05,1.78228933596815e-05,1.61649412128127e-05,1.60711743826233e-05,1.72114827360423e-05,2.18067746270311e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294383970269,-39.5999845577979,-39.5999830900198,-39.5999832815596,-39.59998233644,-39.5999814628964,-39.5999804639238,-39.5999794237087,-39.5999781731335,-39.5999783562936,-39.5999768741671,-39.599975374277,-39.5999729212722,-39.5999788461186
1.665,0.000614760403088603,8.37165590811784e-06,8.78248906287267e-06,1.23640927066647e-05,1.26697078812857e-05,1.33001334737714e-05,1.38241595561437e-05,1.45746566313867e-05,1.56537906938707e-05,1.77762265061362e-05,1.61152546554884e-05,1.6015763860346e-05,1.71420110338588e-05,2.17089007120281e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294379149248,-39.5999836428844,-39.5999821802212,-39.599982370616,-39.5999814280082,-39.5999805566043,-39.5999795600928,-39.5999785222868,-39.5999772744575,-39.5999774605978,-39.5999759820329,-39.5999744879357,-39.5999720437074,-39.5999779372745
1.66527777777778,0.00061470188834754,8.34780080687815e-06,8.75739937464713e-06,1.23252229056069e-05,1.2628251384953e-05,1.32558248324359e-05,1.37786120189054e-05,1.45285850824695e-05,1.56079302782354e-05,1.7729671493343e-05,1.60657030121117e-05,1.5960514802725e-05,1.70727587902392e-05,2.16113507052583e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943743509,-39.599982732277,-39.5999812747133,-39.599981463967,-39.5999805238641,-39.5999796545944,-39.5999786605376,-39.5999776251347,-39.5999763800448,-39.5999765691494,-39.5999750941374,-39.5999736058144,-39.5999711703355,-39.5999770327326
1.66555555555556,0.000614640087165977,8.32400764829887e-06,8.73237522140964e-06,1.22864618477562e-05,1.25869138586057e-05,1.32116446115823e-05,1.37331954035324e-05,1.44826422216687e-05,1.55621909094821e-05,1.76832280246356e-05,1.60162859032148e-05,1.59054267494458e-05,1.700372536584e-05,2.15141236649923e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294369575147,-39.5999818259612,-39.5999803734817,-39.5999805615979,-39.5999796239934,-39.5999787568523,-39.5999777652438,-39.5999767322379,-39.599975489881,-39.5999756819343,-39.5999742104664,-39.5999727278986,-39.5999703011423,-39.5999761324785
1.66583333333333,0.000614575015030229,8.30027627755109e-06,8.70741643269496e-06,1.22478092336916e-05,1.25456949635275e-05,1.3167592437849e-05,1.36879093257518e-05,1.4436827674467e-05,1.55165722446681e-05,1.76368958069973e-05,1.59670029494333e-05,1.58504992399142e-05,1.69349101240483e-05,2.14172186528469e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294364821913,-39.5999809239225,-39.5999794765118,-39.5999796634943,-39.5999787283815,-39.5999778633635,-39.5999768741969,-39.599975843582,-39.5999746039517,-39.599974798938,-39.5999733310055,-39.5999718541742,-39.5999694361138,-39.5999752364976
1.66611111111111,0.000614506687374256,8.27660653998536e-06,8.68252283870735e-06,1.22092647652167e-05,1.25045943612534e-05,1.31236679397855e-05,1.36427534023893e-05,1.43911410666354e-05,1.54710739424155e-05,1.75906745479143e-05,1.59178537739692e-05,1.57957318149015e-05,1.68663124308874e-05,2.13206347331104e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294360091122,-39.5999800261462,-39.5999785837892,-39.5999787696418,-39.599977837014,-39.5999769741137,-39.5999759873826,-39.5999749591527,-39.5999737222427,-39.5999739201463,-39.5999724557404,-39.599970984627,-39.5999685752357,-39.5999743447756
1.66638888888889,0.000614435119579776,8.25299828262318e-06,8.65769427022906e-06,1.21708281431869e-05,1.24636117146773e-05,1.30798707458897e-05,1.35977272531853e-05,1.43455820259461e-05,1.54256956634069e-05,1.7544563954281e-05,1.58688379998417e-05,1.57411240177011e-05,1.67979316531843e-05,2.12243709718751e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294355382699,-39.5999791326182,-39.5999776952995,-39.599977880026,-39.5999769498766,-39.5999760890884,-39.5999751047865,-39.5999740789357,-39.5999728447395,-39.5999730455449,-39.599971584657,-39.5999701192429,-39.5999677184939,-39.599973457298
1.66666666666667,0.000614360326976444,8.22945135090229e-06,8.63293055825637e-06,1.21324990720822e-05,1.24227466870552e-05,1.303620048644e-05,1.35528304970566e-05,1.4300150181286e-05,1.53804370687826e-05,1.74985637354098e-05,1.58199552538411e-05,1.56866753909423e-05,1.67297671614617e-05,2.11284264382826e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294350696567,-39.5999782433239,-39.5999768110284,-39.5999769946325,-39.599976066955,-39.5999752082734,-39.5999742263944,-39.5999732029167,-39.5999719714279,-39.5999721751196,-39.599970717741,-39.5999692580076,-39.5999668658746,-39.5999725740505
1.66694444444444,0.00061428232484204,8.20596559182861e-06,8.60823153516809e-06,1.20942772546873e-05,1.23819989442082e-05,1.29926567921347e-05,1.35080627553903e-05,1.42548451632431e-05,1.53352978199218e-05,1.74526736021531e-05,1.57712051615158e-05,1.56323854814946e-05,1.66618183263747e-05,2.10328002033105e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294346032651,-39.599977358249,-39.5999759309615,-39.599976113447,-39.5999751882347,-39.5999743316544,-39.5999733521919,-39.5999723310814,-39.5999711022938,-39.5999713088563,-39.5999698549784,-39.5999684009072,-39.5999660173636,-39.5999716950188
1.66722222222222,0.000614201128402548,8.18254085172179e-06,8.58359703283914e-06,1.20561623961925e-05,1.23413681518253e-05,1.29492392944479e-05,1.34634236509325e-05,1.42096666025074e-05,1.52902775814904e-05,1.740689326534e-05,1.5722587350022e-05,1.55782538363967e-05,1.65940845218087e-05,2.09374913424149e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294341390875,-39.5999764773792,-39.5999750550847,-39.5999752364553,-39.5999743137016,-39.5999734592171,-39.5999724821649,-39.5999714634157,-39.599970237323,-39.5999704467409,-39.5999689963551,-39.5999675479276,-39.5999651729469,-39.5999708201885
1.6675,0.000614116752832349,8.15917697818382e-06,8.55902688344679e-06,1.20181542020681e-05,1.2300853976759e-05,1.29059476281287e-05,1.34189128067633e-05,1.41646141328081e-05,1.52453760172429e-05,1.73612224370501e-05,1.56741014503344e-05,1.55242800028988e-05,1.65265651228379e-05,2.08424989313805e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294336771165,-39.5999756007003,-39.5999741833837,-39.5999743636431,-39.5999734433415,-39.5999725909474,-39.5999716162991,-39.5999705999054,-39.5999693765012,-39.5999695887593,-39.5999681418569,-39.5999666990548,-39.5999643326108,-39.5999699495455
1.66777777777778,0.000614029213254332,8.13587381993256e-06,8.534520920611e-06,1.1980252378633e-05,1.22604560863407e-05,1.28627814282395e-05,1.33745298474051e-05,1.41196873875255e-05,1.52005927940076e-05,1.7315660829667e-05,1.5625747091988e-05,1.54704635319243e-05,1.64592595058379e-05,2.07478220508061e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294332173446,-39.599974728198,-39.5999733158443,-39.5999734949962,-39.5999725771402,-39.5999717268311,-39.5999707545806,-39.5999697405363,-39.5999685198144,-39.5999687348974,-39.59996729147,-39.5999658542749,-39.5999634963413,-39.5999690830756
1.66805555555556,0.000613938524740073,8.11263122423255e-06,8.51007897804601e-06,1.19424566317231e-05,1.22201741510707e-05,1.2819740329811e-05,1.33302743998259e-05,1.40748860006867e-05,1.51559275786665e-05,1.72702081592665e-05,1.55775239060003e-05,1.54168039748635e-05,1.63921670509603e-05,2.06534597815221e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294327597643,-39.5999738598582,-39.5999724524524,-39.5999726305005,-39.5999717150836,-39.5999708668541,-39.5999698969951,-39.5999688852945,-39.5999676672487,-39.5999678851413,-39.5999664451802,-39.599965013574,-39.5999626641246,-39.5999682207647
1.66833333333333,0.000613844702310033,8.08944904028645e-06,8.48570088875609e-06,1.19047666701795e-05,1.21800078405216e-05,1.27768239694515e-05,1.32861460908006e-05,1.40302096108339e-05,1.51113800384003e-05,1.72248641405067e-05,1.55294315261533e-05,1.5363300885216e-05,1.63252871386545e-05,2.05594112085325e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294323043681,-39.5999729956667,-39.5999715931939,-39.5999717701419,-39.5999708571576,-39.5999700110024,-39.5999690435286,-39.5999680341658,-39.5999668187898,-39.5999670394771,-39.5999656029738,-39.5999641769381,-39.5999618359468,-39.5999673625985
1.66861111111111,0.000613747760933666,8.06632711671834e-06,8.46138648790695e-06,1.18671822029353e-05,1.21399568244044e-05,1.27340319861067e-05,1.3242144548641e-05,1.39856578536861e-05,1.50669498440524e-05,1.71796284892883e-05,1.54814695868545e-05,1.53099538166914e-05,1.6258619151666e-05,2.04656754196306e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294318511487,-39.5999721356094,-39.5999707380548,-39.5999709139064,-39.5999700033481,-39.5999691592618,-39.5999681941671,-39.5999671871364,-39.599965974424,-39.5999661978907,-39.5999647648368,-39.5999633443536,-39.5999610117943,-39.5999665085632
1.66888888888889,0.000613647715529446,8.04326530237118e-06,8.43713561094357e-06,1.18297029389747e-05,1.21000207760673e-05,1.26913640177428e-05,1.31982694031099e-05,1.39412303699495e-05,1.50226366654826e-05,1.71345009232456e-05,1.54336377235015e-05,1.52567623260327e-05,1.6192162473781e-05,2.0372251504964e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294314000986,-39.5999712796723,-39.599969887021,-39.5999700617798,-39.5999691536413,-39.5999683116185,-39.5999673488967,-39.5999663441922,-39.5999651341372,-39.5999653603684,-39.5999639307554,-39.5999625158065,-39.5999601916533,-39.5999656586446
1.66916666666667,0.000613544580965221,8.02026344740203e-06,8.41294809146778e-06,1.17923285889142e-05,1.20601993679224e-05,1.26488197062486e-05,1.315452028528e-05,1.389692679889e-05,1.49784401747151e-05,1.70894811611898e-05,1.53859355725838e-05,1.52037259698712e-05,1.61259164926859e-05,2.02791385552788e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294309512105,-39.5999704278414,-39.5999690400785,-39.5999692137483,-39.5999683080229,-39.5999674680584,-39.5999665077034,-39.5999655053193,-39.5999642979156,-39.5999645268962,-39.5999631007158,-39.5999616912831,-39.5999593755102,-39.5999648128287
1.66944444444444,0.000613438372058244,7.99732140225222e-06,8.38882376577955e-06,1.17550588641837e-05,1.20204922733615e-05,1.26063986925418e-05,1.31108968275713e-05,1.38527467820285e-05,1.49343600448981e-05,1.70445689222224e-05,1.53383627726256e-05,1.51508443076754e-05,1.60598805967475e-05,2.01863356658684e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29430504477,-39.5999695801026,-39.5999681972135,-39.5999683697978,-39.5999674664793,-39.5999666285677,-39.5999656705733,-39.5999646705039,-39.5999634657453,-39.5999636974605,-39.5999622747042,-39.5999608707698,-39.5999585633513,-39.5999639711017
1.66972222222222,0.000613329103575342,7.97443901719348e-06,8.36476247070935e-06,1.17178934766673e-05,1.19808991677602e-05,1.25641006195035e-05,1.30673986622342e-05,1.38086899624203e-05,1.48903959497929e-05,1.69997639278824e-05,1.52909189623523e-05,1.5098116899446e-05,1.59940541756323e-05,2.00938419342103e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294300598908,-39.5999687364421,-39.599967358412,-39.5999675299145,-39.5999666289964,-39.5999657931325,-39.5999648374926,-39.5999638397321,-39.5999626376125,-39.5999628720475,-39.5999614527068,-39.5999600542529,-39.5999577551631,-39.5999631334497
1.67,0.000613216790233046,7.95161614197405e-06,8.3407640425455e-06,1.16808321399465e-05,1.19414197265022e-05,1.25219251302114e-05,1.30240254255728e-05,1.37647559827286e-05,1.48465475652742e-05,1.69550658983969e-05,1.52436037829248e-05,1.50455433070922e-05,1.5928436621807e-05,2.00016564611781e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294296174445,-39.599967896846,-39.5999665236602,-39.5999666940846,-39.5999657955605,-39.599964961739,-39.5999640084475,-39.5999630129903,-39.5999618135034,-39.5999620506434,-39.5999606347101,-39.5999592417186,-39.5999569509319,-39.5999622998587
1.67027777777778,0.000613101446697753,7.92885262826093e-06,8.31682831911126e-06,1.16438745661074e-05,1.19020536279508e-05,1.24798718694726e-05,1.2980776752447e-05,1.3720944489112e-05,1.48028145673922e-05,1.69104745571727e-05,1.51964168762077e-05,1.49931230937837e-05,1.58630273294797e-05,1.99097783475958e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294291771309,-39.5999670613003,-39.5999656929443,-39.5999658622941,-39.5999649661577,-39.5999641343734,-39.5999631834242,-39.5999621902645,-39.5999609934044,-39.5999612332346,-39.5999598207003,-39.5999584331536,-39.5999561506443,-39.599961470315
1.67055555555556,0.000612983087585929,7.90614832829539e-06,8.2929551366577e-06,1.16070204709899e-05,1.18628005473793e-05,1.24379404846108e-05,1.29376522795952e-05,1.36772551282924e-05,1.47591966336196e-05,1.68659896272998e-05,1.51493578852504e-05,1.49408558244872e-05,1.57978256939793e-05,1.98182066987459e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294287389428,-39.5999662297914,-39.5999648662505,-39.5999650345294,-39.5999641407743,-39.5999633110219,-39.599962362409,-39.5999613715411,-39.5999601773017,-39.5999604198075,-39.5999590106639,-39.5999576285441,-39.5999553542867,-39.5999606448047
1.67083333333333,0.000612861727464102,7.88350309383877e-06,8.26914433362744e-06,1.15702695691978e-05,1.18236601661514e-05,1.23961306214901e-05,1.28946516461684e-05,1.36336875472017e-05,1.47156934433196e-05,1.68216108325548e-05,1.5102426455306e-05,1.4888741064102e-05,1.57328311132167e-05,1.97269406230007e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294283028727,-39.5999654023054,-39.5999640435651,-39.5999642107767,-39.5999633193966,-39.5999624916709,-39.5999615453882,-39.5999605568065,-39.5999593651817,-39.5999596103485,-39.5999582045872,-39.5999568278768,-39.5999545618459,-39.5999598233142
1.67111111111111,0.000612737380849219,7.86091677642468e-06,8.24539574855233e-06,1.15336215770515e-05,1.17846321632664e-05,1.23544419291907e-05,1.28517744907506e-05,1.3590241394192e-05,1.4672304676198e-05,1.67773378996794e-05,1.50556222313378e-05,1.48367783815716e-05,1.56680429871365e-05,1.9635979229141e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294278689136,-39.5999645788286,-39.5999632248744,-39.5999633910223,-39.5999625020109,-39.5999616763066,-39.5999607323482,-39.5999597460469,-39.5999585570307,-39.599958804844,-39.5999574024569,-39.599956031138,-39.5999537733083,-39.5999590058298
1.67138888888889,0.000612610062208547,7.83838922973503e-06,8.22170921865438e-06,1.14970762133914e-05,1.17457162176996e-05,1.23128740571753e-05,1.28090204539776e-05,1.35469163207297e-05,1.46290300128679e-05,1.67331705549877e-05,1.50089448602551e-05,1.47849673456161e-05,1.56034607169782e-05,1.95453216295435e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294274370582,-39.5999637593473,-39.5999624101647,-39.5999625752525,-39.5999616886035,-39.5999608649155,-39.5999599232753,-39.5999589392489,-39.5999577528353,-39.5999580032805,-39.5999566042593,-39.5999552383145,-39.5999529886606,-39.5999581923377
1.67166666666667,0.000612479785960033,7.8159203054145e-06,8.198084585788e-06,1.14606331937169e-05,1.17069120134244e-05,1.22714266549357e-05,1.27663891788581e-05,1.35037119764563e-05,1.45858691353906e-05,1.66891085263236e-05,1.49623939906184e-05,1.47333075264411e-05,1.55390837055962e-05,1.9454966939505e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294270072994,-39.5999629438478,-39.5999615994225,-39.5999617634538,-39.5999608791608,-39.599960057484,-39.599959118156,-39.5999581363989,-39.5999569525819,-39.5999572056445,-39.5999558099811,-39.5999544493927,-39.5999522078896,-39.5999573828244
1.67194444444444,0.000612346566472302,7.79350985795657e-06,8.17452168762368e-06,1.14242922374177e-05,1.16682192326855e-05,1.22300993753264e-05,1.2723880307201e-05,1.34606280145079e-05,1.45428217283119e-05,1.66451515417936e-05,1.49159692716733e-05,1.46817984956617e-05,1.54749113587075e-05,1.93649142766698e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294265796299,-39.5999621323166,-39.5999607926341,-39.5999609556124,-39.5999600736694,-39.5999592539985,-39.5999583169768,-39.5999573374834,-39.5999561562569,-39.5999564119227,-39.5999550196088,-39.5999536643595,-39.5999514309818,-39.5999565772763
1.67222222222222,0.000612210418064965,7.7711577405753e-06,8.15102036514019e-06,1.13880530639404e-05,1.16296375580241e-05,1.21888918709049e-05,1.26814934837216e-05,1.3417664089178e-05,1.44998874748959e-05,1.66012993311418e-05,1.48696703538364e-05,1.46304398271817e-05,1.54109430822212e-05,1.92751627605792e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294261540426,-39.5999613247401,-39.5999599897861,-39.599960151715,-39.5999592721156,-39.5999584544456,-39.5999575197241,-39.5999565424888,-39.599955363847,-39.5999556221016,-39.599954233129,-39.5999528832014,-39.5999506579241,-39.5999557756799
1.6725,0.000612071355008568,7.74886380745838e-06,8.12758045976739e-06,1.13519153920019e-05,1.1591166675257e-05,1.21478037956302e-05,1.26392283534268e-05,1.33748198543284e-05,1.44570660616446e-05,1.65575516255416e-05,1.48234968889572e-05,1.45792310956412e-05,1.5347178285057e-05,1.91857115135567e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294257305304,-39.5999605211047,-39.5999591908649,-39.5999593517479,-39.599958474486,-39.5999576588117,-39.5999567263847,-39.5999557514018,-39.5999545753387,-39.5999548361678,-39.5999534505285,-39.5999521059051,-39.5999498887033,-39.5999549780216
1.67277777777778,0.000611929391524805,7.72662791317413e-06,8.10420181122361e-06,1.1315878944493e-05,1.15528062702618e-05,1.21068348034046e-05,1.25970845632859e-05,1.33320949668669e-05,1.44143571750794e-05,1.65139081556372e-05,1.47774485309171e-05,1.45281718758977e-05,1.52836163774729e-05,1.90965596611819e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294253090862,-39.599959721397,-39.5999583958571,-39.5999585556978,-39.5999576807671,-39.5999568670834,-39.5999559369449,-39.599954964209,-39.5999537907186,-39.5999540541082,-39.599952671794,-39.5999513324575,-39.5999491233062,-39.599954184288
1.67305555555556,0.000611784541786717,7.70444991275903e-06,8.08088426057951e-06,1.12799434428854e-05,1.15145560285837e-05,1.20659845514199e-05,1.25550617613886e-05,1.32894890836547e-05,1.43717605021378e-05,1.64703686553134e-05,1.47315249328047e-05,1.44772617469506e-05,1.52202567724059e-05,1.9007706329192e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29424889703,-39.5999589256035,-39.5999576047493,-39.5999577635512,-39.5999568909456,-39.5999560792474,-39.5999551513915,-39.5999541808971,-39.5999530099735,-39.5999532759093,-39.5999518969121,-39.5999505628453,-39.5999483617197,-39.5999533944657
1.67333333333333,0.000611636819918804,7.68232966174483e-06,8.05762765034808e-06,1.1244108609298e-05,1.14764156383163e-05,1.20252526968749e-05,1.25131595962876e-05,1.32470018626353e-05,1.43292757333051e-05,1.6426932857119e-05,1.46857257514614e-05,1.4426500285873e-05,1.51570988837091e-05,1.89191506485949e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294244723735,-39.5999581337107,-39.5999568175281,-39.5999569752948,-39.599956105008,-39.5999552952903,-39.5999543697111,-39.5999534014527,-39.5999522330901,-39.5999525015579,-39.5999511258698,-39.5999497970555,-39.5999476039308,-39.5999526085413
1.67361111111111,0.000611486239997158,7.66026701439547e-06,8.03443182330528e-06,1.12083741675201e-05,1.14383847877671e-05,1.19846388974726e-05,1.24713777188074e-05,1.32046329638449e-05,1.42869025583546e-05,1.63836004951317e-05,1.46400506430412e-05,1.43758870742942e-05,1.50941421275852e-05,1.88308917511815e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294240570909,-39.5999573457054,-39.5999560341802,-39.5999561909151,-39.5999553229411,-39.5999545151988,-39.5999535918904,-39.5999526258625,-39.599951460055,-39.599951731041,-39.5999503586537,-39.5999490350748,-39.5999468499263,-39.5999518265014
1.67388888888889,0.000611332816049553,7.63826182771391e-06,8.01129662178271e-06,1.1172739841642e-05,1.14004631665117e-05,1.19441428126121e-05,1.24297157803954e-05,1.31623820475912e-05,1.42446406682796e-05,1.6340371306148e-05,1.45944992661211e-05,1.43254216942822e-05,1.50313859198467e-05,1.87429287708035e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294236438481,-39.5999565615741,-39.5999552546923,-39.5999554103989,-39.5999545447316,-39.5999537389596,-39.5999528179163,-39.5999518541133,-39.5999506908551,-39.5999509643452,-39.5999495952508,-39.5999482768902,-39.5999460996933,-39.5999510483328
1.67416666666667,0.000611176562055722,7.61631395763137e-06,7.98822188793801e-06,1.11372053575492e-05,1.13626504649667e-05,1.19037641034115e-05,1.23881734319873e-05,1.3120248777197e-05,1.42024897552061e-05,1.62972450261392e-05,1.45490712789064e-05,1.42751037283105e-05,1.49688296822251e-05,1.86552608447299e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294232326381,-39.5999557813036,-39.5999544790511,-39.599954633733,-39.5999537703661,-39.5999529665595,-39.5999520477754,-39.599951086192,-39.5999499254772,-39.5999502014575,-39.5999488356481,-39.5999475224887,-39.5999453532187,-39.5999502740222
1.67444444444444,0.000611017491947361,7.59442326067422e-06,7.96520746617061e-06,1.11017704405327e-05,1.13249463736419e-05,1.18635024317534e-05,1.23467503279064e-05,1.30782328160495e-05,1.41604495128617e-05,1.62542213917782e-05,1.45037663427837e-05,1.42249327607733e-05,1.49064728349032e-05,1.85678871130341e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294228234538,-39.5999550048807,-39.5999537072434,-39.599953860904,-39.5999529998316,-39.5999521979853,-39.5999512814546,-39.5999503220853,-39.5999491639081,-39.5999494423647,-39.5999480798323,-39.5999467718572,-39.5999446104898,-39.5999495035564
1.67472222222222,0.000610855619608318,7.57258959369822e-06,7.94225320140146e-06,1.10664348161058e-05,1.12873505859607e-05,1.18233574599089e-05,1.23054461241196e-05,1.30363338260293e-05,1.41185196373975e-05,1.62113001423148e-05,1.44585841180659e-05,1.41749083776e-05,1.48443148011704e-05,1.84808067171879e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294224162885,-39.599954232292,-39.599952939256,-39.5999530918989,-39.5999522331149,-39.5999514332238,-39.5999505189408,-39.5999495617802,-39.5999484061348,-39.599948687054,-39.5999473277906,-39.5999460249828,-39.5999438714934,-39.5999487369221
1.675,0.000610690958874752,7.55081281448115e-06,7.91935893703901e-06,1.10311982128134e-05,1.12498627949035e-05,1.17833288517787e-05,1.226426047555e-05,1.29945514744813e-05,1.40766998229726e-05,1.61684810176488e-05,1.44135242681522e-05,1.41250301657562e-05,1.47823550055286e-05,1.83940188008735e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29422011135,-39.5999534635245,-39.5999521750758,-39.5999523267044,-39.5999514702027,-39.599950672262,-39.5999497602209,-39.5999488052636,-39.5999476521442,-39.5999479355122,-39.5999465795099,-39.5999452818526,-39.599943136217,-39.5999479741063
1.67527777777778,0.000610523523535232,7.52909278095287e-06,7.89652451898853e-06,1.09960603578934e-05,1.1212482694947e-05,1.17434162719528e-05,1.22231930394023e-05,1.29528854283359e-05,1.40349897663586e-05,1.61257637573779e-05,1.43685864582435e-05,1.40752977137215e-05,1.47205928743695e-05,1.83075225118399e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294216079866,-39.599952698565,-39.5999514146897,-39.5999515653075,-39.5999507110821,-39.5999499150867,-39.5999490052818,-39.5999480525224,-39.5999469019233,-39.5999471877263,-39.5999458349773,-39.5999445424536,-39.5999424046475,-39.5999472150958
1.67555555555556,0.000610353327330979,7.50742935105842e-06,7.87374979102245e-06,1.09610209813899e-05,1.11752099807541e-05,1.17036193863954e-05,1.218224347467e-05,1.29113353548542e-05,1.39933891662601e-05,1.6083148103203e-05,1.4323770351381e-05,1.40257106128769e-05,1.46590278361407e-05,1.82213169977096e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294212068362,-39.5999519374003,-39.5999506580846,-39.5999508076951,-39.5999499557399,-39.5999491616849,-39.5999482541105,-39.5999473035436,-39.5999461554591,-39.5999464436835,-39.5999450941799,-39.599943806773,-39.5999416767722,-39.5999464598776
1.67583333333333,0.000610180383955839,7.48582238219497e-06,7.85103460027794e-06,1.09260798131118e-05,1.11380443479095e-05,1.16639378625193e-05,1.21414114404551e-05,1.28699009237809e-05,1.39518977206265e-05,1.60406337978378e-05,1.42790756160933e-05,1.39762684527391e-05,1.45976593201304e-05,1.81354014108228e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29420807677,-39.5999511800175,-39.5999499052476,-39.5999500538541,-39.5999492041631,-39.5999484120437,-39.5999475066939,-39.5999465583143,-39.5999454127386,-39.5999457033709,-39.5999443571047,-39.5999430747981,-39.5999409525784,-39.5999457084385
1.67611111111111,0.000610004707056542,7.46427173461071e-06,7.82837879194507e-06,1.08912365833382e-05,1.11009854940927e-05,1.1624371368031e-05,1.21006965973661e-05,1.28285818051675e-05,1.39105151300663e-05,1.59982205833508e-05,1.42345019192785e-05,1.39269708265273e-05,1.45364867592862e-05,1.80497749052081e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294204105023,-39.5999504264034,-39.5999491561655,-39.5999493037715,-39.5999484563389,-39.59994766615,-39.5999467630193,-39.5999458168216,-39.599944673749,-39.5999449667756,-39.5999436237391,-39.599942346516,-39.5999402320534,-39.5999449607658
1.67638888888889,0.000609826310232833,7.44277726652841e-06,7.8057822131236e-06,1.085649102339e-05,1.10640331172647e-05,1.15849195728284e-05,1.20600986073042e-05,1.2787377670072e-05,1.38692410966809e-05,1.59559082045947e-05,1.41900489290466e-05,1.38778173278976e-05,1.44755095864498e-05,1.79644366369264e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29420015305,-39.5999496765452,-39.5999484108256,-39.5999485574345,-39.5999477122541,-39.5999469239909,-39.5999460230736,-39.5999450790525,-39.5999439384773,-39.5999442338848,-39.5999428940702,-39.599941621914,-39.5999395151845,-39.5999442168463
1.67666666666667,0.000609645207037551,7.42133883757808e-06,7.78324471056547e-06,1.08218428648844e-05,1.10271869169069e-05,1.15455821459146e-05,1.2019617133352e-05,1.27462881911379e-05,1.38280753222447e-05,1.59136964072747e-05,1.41457163157646e-05,1.38288075526309e-05,1.44147272362729e-05,1.78793857641981e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294196220785,-39.5999489304298,-39.5999476692147,-39.59994781483,-39.5999469718961,-39.5999461855536,-39.599945286844,-39.5999443449942,-39.5999432069108,-39.5999435046857,-39.5999421680852,-39.5999409009794,-39.5999388019591,-39.5999434766671
1.67694444444444,0.000609461410976791,7.39995630812107e-06,7.76076613234652e-06,1.07872918415585e-05,1.09904465917084e-05,1.15063587599776e-05,1.19792518387824e-05,1.27053130431196e-05,1.37870175095079e-05,1.58715849365698e-05,1.41015037501542e-05,1.37799410982105e-05,1.4354139146783e-05,1.77946214471284e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294192308158,-39.5999481880444,-39.5999469313202,-39.5999470759452,-39.5999462352517,-39.5999454508251,-39.5999445543177,-39.5999436146338,-39.5999424790366,-39.5999427791656,-39.5999414457715,-39.5999401836995,-39.5999380923645,-39.5999427402154
1.67722222222222,0.000609274935510107,7.37862953826756e-06,7.73834632564164e-06,1.07528376862752e-05,1.09538118427457e-05,1.14672490874546e-05,1.1939002389391e-05,1.26644519001615e-05,1.37460673639274e-05,1.58295735404492e-05,1.40574109054723e-05,1.37312175603714e-05,1.42937447564485e-05,1.77101428502445e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294188415103,-39.599947449376,-39.5999461971291,-39.5999463407673,-39.5999455023083,-39.5999447197928,-39.5999438254819,-39.5999428879587,-39.599941754842,-39.5999420573117,-39.5999407271163,-39.5999394700618,-39.5999373863883,-39.5999420074784
1.6775,0.000609085794050565,7.35735838785879e-06,7.71598513955399e-06,1.07184801333255e-05,1.09172823730521e-05,1.14282528004559e-05,1.18988684516802e-05,1.26237044383621e-05,1.3705224590084e-05,1.5787661966668e-05,1.40134374534585e-05,1.36826365415616e-05,1.42335435049399e-05,1.76259491389121e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294184541552,-39.5999467144118,-39.5999454666287,-39.5999456092834,-39.5999447730531,-39.5999439924438,-39.5999431003237,-39.5999421649561,-39.5999410343143,-39.5999413391115,-39.599940012107,-39.5999387600535,-39.5999366840178,-39.5999412784432
1.67777777777778,0.000608893999964855,7.33614271930488e-06,7.69368242092468e-06,1.0684218919607e-05,1.08808578838061e-05,1.13893695749049e-05,1.18588496932717e-05,1.25830703342903e-05,1.36644888950765e-05,1.57458499646853e-05,1.39695830697992e-05,1.36341976401597e-05,1.41735348346054e-05,1.75420394807882e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294180687437,-39.5999459831391,-39.5999447398061,-39.5999448814808,-39.5999440474733,-39.5999432687653,-39.5999423788306,-39.5999414456133,-39.5999403174407,-39.5999406245522,-39.5999393007311,-39.5999380536622,-39.5999359852407,-39.5999405530971
1.67805555555556,0.000608699566573552,7.31498239249842e-06,7.67143802030294e-06,1.06500537802915e-05,1.08445380782498e-05,1.13505990861459e-05,1.18189457835005e-05,1.25425492661507e-05,1.36238599868127e-05,1.57041372837046e-05,1.39258474300455e-05,1.35859004588283e-05,1.41137181903397e-05,1.74584130461676e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294176852691,-39.599945255545,-39.5999440166487,-39.5999441573468,-39.5999433255561,-39.5999425487447,-39.5999416609898,-39.5999407299175,-39.5999396042087,-39.5999399136214,-39.5999385929758,-39.5999373508754,-39.5999352900445,-39.5999398314273
1.67833333333333,0.000608502507151093,7.29387726998703e-06,7.64925178708919e-06,1.06159844520716e-05,1.08083226617023e-05,1.13119410108538e-05,1.17791563902508e-05,1.25021409146073e-05,1.35833375740768e-05,1.5662523674971e-05,1.38822302103813e-05,1.35377446011934e-05,1.40540930168509e-05,1.7375069007662e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294173037248,-39.5999445316169,-39.5999432971438,-39.5999434368686,-39.599942607289,-39.5999418323694,-39.5999409467887,-39.5999400178563,-39.5999388946057,-39.5999392063064,-39.5999378888288,-39.5999366516805,-39.5999345984167,-39.5999391134211
1.67861111111111,0.000608302834926128,7.27282721253197e-06,7.6271235716463e-06,1.05820106727599e-05,1.07722113400139e-05,1.12733950253591e-05,1.1739481186371e-05,1.2461844959187e-05,1.35429213669751e-05,1.56210088896611e-05,1.38387310896529e-05,1.3489729672384e-05,1.39946587604119e-05,1.72920065409362e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294169241039,-39.5999438113421,-39.5999425812788,-39.5999427200336,-39.5999418926593,-39.5999411196266,-39.5999402362146,-39.599939309417,-39.599938188619,-39.5999385025947,-39.5999371882775,-39.5999359560652,-39.5999339103451,-39.599938399066
1.67888888888889,0.000608100563081408,7.25183208367682e-06,7.60505322370518e-06,1.05481321801314e-05,1.0736203818143e-05,1.1234960810683e-05,1.16999198431715e-05,1.24216610819057e-05,1.35026110756888e-05,1.55795926799834e-05,1.37953497479736e-05,1.34418552774658e-05,1.3935414871347e-05,1.72092248214182e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294165464,-39.5999430947078,-39.5999418690409,-39.5999420068292,-39.5999411816543,-39.5999404105038,-39.5999395292551,-39.599938604587,-39.5999374862361,-39.5999378024738,-39.5999364913094,-39.599935264017,-39.5999332258172,-39.5999376883492
1.67916666666667,0.000607895704754076,7.23089174564214e-06,7.58304059393312e-06,1.0514348714267e-05,1.07002998042506e-05,1.11966380455385e-05,1.16604720329571e-05,1.23815889660591e-05,1.34624064127169e-05,1.55382748006299e-05,1.37520858645892e-05,1.33941210241692e-05,1.38763607989746e-05,1.71267230296906e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294161706063,-39.5999423817016,-39.5999411604177,-39.5999412972427,-39.5999404742615,-39.5999397049885,-39.5999388258975,-39.5999379033538,-39.5999367874445,-39.5999371059314,-39.5999357979122,-39.5999345755235,-39.5999325448207,-39.5999369812582
1.67944444444444,0.000607688273035752,7.21000606151474e-06,7.56108553424659e-06,1.04806600139858e-05,1.06644990069368e-05,1.11584264099687e-05,1.16211374311419e-05,1.23416282954387e-05,1.34223070907011e-05,1.54970550060987e-05,1.3708939120364e-05,1.33465265212747e-05,1.38174959963227e-05,1.70445003482851e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294157967163,-39.5999416723107,-39.5999404553966,-39.5999405912617,-39.5999397704684,-39.5999390030682,-39.5999381261294,-39.599937205705,-39.5999360922319,-39.5999364129549,-39.5999351080734,-39.5999338905725,-39.5999318673435,-39.5999362777804
1.67972222222222,0.00060747828097268,7.18917489494783e-06,7.53918789525141e-06,1.04470658213144e-05,1.06288011338791e-05,1.11203255871439e-05,1.15819157123551e-05,1.23017787551667e-05,1.33823128238187e-05,1.54559330519578e-05,1.36659091985341e-05,1.32990713783984e-05,1.37588199172136e-05,1.6962555960706e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294154247232,-39.5999409665228,-39.5999397539652,-39.5999398888737,-39.5999390702625,-39.5999383047303,-39.5999374299383,-39.5999365116282,-39.5999354005856,-39.5999357235321,-39.5999344217807,-39.5999332091516,-39.5999311933732,-39.5999355779034
1.68,0.000607265741565842,7.16839810945303e-06,7.51734753061511e-06,1.04135658763205e-05,1.05932058956603e-05,1.10823352602587e-05,1.15428065531501e-05,1.22620400303335e-05,1.33424233287549e-05,1.54149086931689e-05,1.36229957825866e-05,1.32517552074588e-05,1.37003320171139e-05,1.68808890533122e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294150546206,-39.5999402643253,-39.5999390561109,-39.5999391900662,-39.5999383736313,-39.5999376099624,-39.5999367373118,-39.5999358211108,-39.5999347124935,-39.5999350376505,-39.5999337390218,-39.5999325312486,-39.5999305228977,-39.5999348816147
1.68027777777778,0.000607050667771154,7.14767556883298e-06,7.49556429145638e-06,1.03801599217763e-05,1.05577130034382e-05,1.10444551127673e-05,1.15038096317756e-05,1.22224118095951e-05,1.33026383191197e-05,1.53739816886446e-05,1.35801985580396e-05,1.32045776201067e-05,1.36420317530078e-05,1.67994988153211e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294146864019,-39.5999395657056,-39.5999383618213,-39.5999384948266,-39.5999376805625,-39.5999369187522,-39.5999360482375,-39.5999351341406,-39.599934027943,-39.5999343552979,-39.5999330597845,-39.5999318568512,-39.5999298559048,-39.5999341889017
1.68055555555556,0.000606833072499496,7.12700713762228e-06,7.47383803085122e-06,1.03468477007321e-05,1.05223221694217e-05,1.10066848297006e-05,1.14649246255908e-05,1.21828937812922e-05,1.32629575138306e-05,1.53331517950654e-05,1.35375172104521e-05,1.31575382301561e-05,1.35839185847352e-05,1.67183844368345e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294143200605,-39.5999388706515,-39.5999376710841,-39.5999378031428,-39.5999369910435,-39.5999362310872,-39.5999353627031,-39.5999344507052,-39.599933346922,-39.5999336764621,-39.5999323840564,-39.5999311859473,-39.5999291923824,-39.5999334997523
1.68083333333333,0.000606612968616892,7.10639268113179e-06,7.45216860228892e-06,1.0313628957145e-05,1.04870331048236e-05,1.09690240972648e-05,1.14261512158768e-05,1.2143485634554e-05,1.32233806306501e-05,1.52924187728398e-05,1.34949514263808e-05,1.31106366527578e-05,1.3525991972116e-05,1.66375451120483e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2941395559,-39.5999381791505,-39.5999369838868,-39.5999371150022,-39.5999363050622,-39.5999355469552,-39.5999346806963,-39.5999337707923,-39.5999326694181,-39.5999330011308,-39.5999317118253,-39.5999305185247,-39.5999285323184,-39.5999328141539
1.68111111111111,0.000606390368944725,7.0858320635478e-06,7.43055585906826e-06,1.02805034358453e-05,1.04518455242975e-05,1.09314726019682e-05,1.13874890830283e-05,1.21041870604435e-05,1.31839073884555e-05,1.52517823819196e-05,1.34525008940914e-05,1.30638725049182e-05,1.34682513776291e-05,1.6556980036824e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294135929837,-39.5999374911902,-39.5999363002172,-39.5999364303925,-39.5999356226062,-39.5999348663438,-39.5999340022047,-39.5999330943897,-39.599931995419,-39.5999323292917,-39.5999310430793,-39.5999298545712,-39.5999278757008,-39.5999321320943
1.68138888888889,0.000606165286259712,7.0653251513265e-06,7.40899965615939e-06,1.02474708810016e-05,1.04167591417076e-05,1.08940300331659e-05,1.13489379085955e-05,1.20649977499209e-05,1.31445375090366e-05,1.52112423813781e-05,1.34101653039398e-05,1.30172454035113e-05,1.34106962652079e-05,1.64766884074243e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294132322353,-39.5999368067583,-39.599935620063,-39.5999357493015,-39.5999349436632,-39.5999341892408,-39.5999333272162,-39.5999324214851,-39.5999313249126,-39.5999316609329,-39.5999303778059,-39.5999291940749,-39.5999272225175,-39.5999314535611
1.68166666666667,0.000605937733294172,7.04487180972319e-06,7.38749984678039e-06,1.02145310392749e-05,1.03817736737748e-05,1.0856696079018e-05,1.13104973760616e-05,1.20259173963942e-05,1.31052707124076e-05,1.51707985338167e-05,1.33679443460202e-05,1.29707549676562e-05,1.33533261002114e-05,1.63966694252022e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294128733382,-39.5999361258426,-39.5999349434119,-39.599935071717,-39.5999342682209,-39.599933515634,-39.5999326557185,-39.5999317520664,-39.5999306578868,-39.599930996042,-39.5999297159933,-39.5999285370237,-39.5999265727566,-39.5999307785422
1.68194444444444,0.000605707722736016,7.02447190488519e-06,7.36605628711371e-06,1.01816836576383e-05,1.03468888351108e-05,1.08194704302063e-05,1.12721671693052e-05,1.19869456947187e-05,1.30661067209036e-05,1.51304506024498e-05,1.3325837711001e-05,1.2924400816879e-05,1.32961403502807e-05,1.6316922291954e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294125162861,-39.5999354484308,-39.5999342702518,-39.5999343976266,-39.5999335962672,-39.5999328455111,-39.5999319876994,-39.5999310861213,-39.5999299943293,-39.5999303346072,-39.5999290576293,-39.5999278834055,-39.5999259264062,-39.5999301070252
1.68222222222222,0.000605475267229063,7.00412530319786e-06,7.34466883208623e-06,1.01489284823728e-05,1.03121043442037e-05,1.07823527780017e-05,1.12339469738677e-05,1.19480823392226e-05,1.30270452579665e-05,1.50901983513579e-05,1.32838450922778e-05,1.28781825730041e-05,1.32391384834478e-05,1.62374462127728e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294121610724,-39.5999347745107,-39.5999336005704,-39.5999337270183,-39.59993292779,-39.5999321788601,-39.599931323147,-39.5999304236379,-39.5999293342281,-39.5999296766163,-39.5999284027019,-39.5999272332083,-39.5999252834542,-39.5999294389981
1.6825,0.00060524037937303,6.98383187155309e-06,7.32333733732407e-06,1.01162652633671e-05,1.02774199179604e-05,1.0745342814223e-05,1.11958364760517e-05,1.19093270253526e-05,1.29880860486706e-05,1.5050041543886e-05,1.32419661830348e-05,1.28320998593928e-05,1.31823199703863e-05,1.61582403932601e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294118076908,-39.5999341040701,-39.5999329343557,-39.5999330598798,-39.599932262777,-39.5999315156688,-39.5999306620489,-39.599929764604,-39.5999286775711,-39.5999290220572,-39.5999277511991,-39.5999265864204,-39.599924643889,-39.5999287744487
1.68277777777778,0.000605003071723711,6.96359147730462e-06,7.30206165927815e-06,1.00836937481226e-05,1.02428352769986e-05,1.07084402317087e-05,1.11578353628535e-05,1.18706794515203e-05,1.29492288174545e-05,1.50099799461105e-05,1.32002006778779e-05,1.27861522996589e-05,1.31256842823869e-05,1.60793040439103e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294114561349,-39.5999334370969,-39.5999322715954,-39.5999323961991,-39.5999316012163,-39.5999308559251,-39.5999300043933,-39.5999291090075,-39.5999280243462,-39.5999283709181,-39.599927103109,-39.5999259430296,-39.5999240076985,-39.5999281133648
1.68305555555556,0.00060476335679306,6.94340398774931e-06,7.28084165427909e-06,1.00512136868127e-05,1.02083501396386e-05,1.06716447262215e-05,1.11199433234209e-05,1.18321393144336e-05,1.29104732922356e-05,1.49700133241153e-05,1.31585482729802e-05,1.27403395185677e-05,1.30692308943253e-05,1.60006363748139e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294111063983,-39.5999327735789,-39.5999316122777,-39.599931735964,-39.5999309430956,-39.599930199617,-39.5999293501679,-39.5999284568365,-39.5999273745416,-39.599927723187,-39.5999264584196,-39.5999253030242,-39.599923374871,-39.5999274557344
1.68333333333333,0.000604521247049393,6.92326927066595e-06,7.25967717898755e-06,1.00188248311392e-05,1.0173964226306e-05,1.06349559922764e-05,1.10821600467072e-05,1.1793706314717e-05,1.28718191992747e-05,1.49301414442389e-05,1.31170086656622e-05,1.26946611421524e-05,1.30129592812548e-05,1.59222366001247e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294107584747,-39.5999321135042,-39.5999309563903,-39.5999310791627,-39.5999302884031,-39.5999295467325,-39.599928699361,-39.5999278080789,-39.5999267281453,-39.5999270788519,-39.599925817119,-39.5999246663924,-39.5999227453948,-39.5999268015455
1.68361111111111,0.000604276754917457,6.90318719416151e-06,7.23856809159246e-06,9.98652693062537e-06,1.01396772603204e-05,1.05983737254372e-05,1.10444852243109e-05,1.1755380152216e-05,1.28332662671771e-05,1.48903640755195e-05,1.30755815529289e-05,1.26491167981571e-05,1.29568689201674e-05,1.5844103934857e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294104123577,-39.5999314568607,-39.5999303039214,-39.5999304257829,-39.5999296371268,-39.5999288972597,-39.5999280519605,-39.5999271627229,-39.5999260851452,-39.5999264379011,-39.5999251791955,-39.5999240331223,-39.5999221192581,-39.599926150786
1.68388888888889,0.000604029892778614,6.88315762771378e-06,7.21751424901756e-06,9.95431973798585e-06,1.01054889623738e-05,1.05618976237244e-05,1.10069185467208e-05,1.17171605293685e-05,1.27948142263288e-05,1.48506809852498e-05,1.30342666340461e-05,1.26037061167934e-05,1.29009592884989e-05,1.57662375973814e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294100680411,-39.5999308036363,-39.599929654859,-39.5999297758129,-39.5999289892546,-39.5999282511865,-39.5999274079545,-39.5999265207566,-39.5999254455296,-39.5999258003227,-39.5999245446372,-39.5999234032022,-39.5999214964493,-39.5999255034441
1.68416666666667,0.000603780672970918,6.86318043938875e-06,7.19651551013666e-06,9.92220300608589e-06,1.0071399056375e-05,1.05255273849479e-05,1.09694597083119e-05,1.16790471473218e-05,1.27564628056839e-05,1.48110919439839e-05,1.29930636102448e-05,1.2558428727684e-05,1.28452298663569e-05,1.56886368073644e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294097255184,-39.5999301538192,-39.5999290091911,-39.5999291292406,-39.5999283447746,-39.5999276085011,-39.5999267673311,-39.599925882168,-39.5999248092865,-39.5999251661048,-39.5999239134323,-39.5999227766204,-39.5999208769566,-39.5999248595077
1.68444444444444,0.00060352910778928,6.84325549818956e-06,7.17557173282059e-06,9.89017648847899e-06,1.00374072671853e-05,1.04892627085938e-05,1.0932108400465e-05,1.16410397117669e-05,1.27182117374151e-05,1.47715967228225e-05,1.29519721816042e-05,1.25132842609351e-05,1.27896801356976e-05,1.56113007879809e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294093847835,-39.5999295073974,-39.5999283669059,-39.5999284860542,-39.5999277036751,-39.5999269691916,-39.5999261300784,-39.5999252469454,-39.5999241764043,-39.5999245352358,-39.5999232855691,-39.599922153365,-39.5999202607684,-39.599924218965
1.68472222222222,0.000603275209485555,6.82338267485916e-06,7.15468277567869e-06,9.85823993878321e-06,1.00035133195446e-05,1.04531032953942e-05,1.08948643196797e-05,1.16031379255988e-05,1.2680060753879e-05,1.47321950924772e-05,1.29109920513818e-05,1.24682723501189e-05,1.27343095799462e-05,1.5534228762012e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294090458301,-39.599928864359,-39.5999277279915,-39.5999278462418,-39.5999270659441,-39.5999263332462,-39.5999254961847,-39.599924615077,-39.599923546871,-39.5999239077038,-39.5999226610358,-39.5999215334246,-39.5999196478731,-39.599923581804
1.685,0.00060301899026869,6.803561837679e-06,7.1338484994064e-06,9.82639311159621e-06,9.96971693951344e-06,1.04170488461589e-05,1.08577271619906e-05,1.15653414950848e-05,1.26420095881988e-05,1.46928868254787e-05,1.28701229220367e-05,1.24233926287297e-05,1.26791176837404e-05,1.54574199571898e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294087086519,-39.5999282246921,-39.5999270924362,-39.5999272097915,-39.5999264315699,-39.5999257006532,-39.5999248656382,-39.5999239865509,-39.599922920675,-39.5999232834972,-39.5999220398209,-39.5999209167875,-39.5999190382592,-39.5999229480131
1.68527777777778,0.000602760462304861,6.78379285740916e-06,7.11306876322592e-06,9.79463576336483e-06,9.9360178540639e-06,1.03810990633251e-05,1.08206966236135e-05,1.15276501273821e-05,1.26040579753013e-05,1.46536716946913e-05,1.28293644984156e-05,1.23786447316825e-05,1.26241039335641e-05,1.53808736018113e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294083732428,-39.599927588385,-39.599926460228,-39.5999265766917,-39.5999258005406,-39.5999250714006,-39.5999242384271,-39.5999233613554,-39.5999222978045,-39.5999226626044,-39.5999214219126,-39.599920303442,-39.5999184319151,-39.5999223175803
1.68555555555556,0.000602499637717651,6.7640756049425e-06,7.09234342711773e-06,9.76296765025995e-06,9.90241579028611e-06,1.03452536494093e-05,1.0783772404122e-05,1.14900635291746e-05,1.2566205650762e-05,1.46145494729142e-05,1.27887164864882e-05,1.23340282954471e-05,1.25692678168738e-05,1.53045889273029e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294080395964,-39.5999269554259,-39.5999258313553,-39.5999259469305,-39.5999251728446,-39.5999244454769,-39.5999236145398,-39.599922739479,-39.5999216782479,-39.5999220450137,-39.5999208072993,-39.5999196933767,-39.5999178288294,-39.599921690494
1.68583333333333,0.00060223652858803,6.74440995119734e-06,7.07167235122819e-06,9.73138852940277e-06,9.86891047662454e-06,1.0309512310158e-05,1.07469542003432e-05,1.14525814112167e-05,1.25284523500121e-05,1.457551993636e-05,1.27481785911848e-05,1.22895429575855e-05,1.25146088238022e-05,1.52285651662572e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294077077067,-39.5999263258029,-39.5999252058063,-39.5999253204961,-39.59992454847,-39.5999238228703,-39.5999229939645,-39.5999221209099,-39.5999210619934,-39.5999214307134,-39.5999201959696,-39.5999190865799,-39.5999172289906,-39.5999210667424
1.68611111111111,0.000601971146954585,6.72479576734978e-06,7.05105539716138e-06,9.69989815883094e-06,9.83550164272641e-06,1.02738747500162e-05,1.07102417137858e-05,1.14152034819977e-05,1.24907978110072e-05,1.45365828596906e-05,1.27077505219052e-05,1.22451883560541e-05,1.2460126444887e-05,1.51528015541185e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294073775675,-39.5999256995044,-39.5999245835694,-39.599924697377,-39.5999239274053,-39.5999232035692,-39.5999223766896,-39.5999215056364,-39.5999204490296,-39.5999208196922,-39.5999195879118,-39.5999184830403,-39.5999166323873,-39.5999204463138
1.68638888888889,0.00060170350481365,6.70523292500731e-06,7.03049242530673e-06,9.66849629728821e-06,9.8021890185998e-06,1.02383406755433e-05,1.06736346448115e-05,1.13779294533491e-05,1.24532417722018e-05,1.44977380198834e-05,1.26674319862796e-05,1.2200964131017e-05,1.24058201720996e-05,1.50772973284231e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294070491726,-39.5999250765188,-39.5999239646329,-39.5999240775615,-39.5999233096389,-39.5999225875619,-39.5999217627035,-39.5999208936471,-39.5999198393449,-39.5999202119383,-39.5999189831144,-39.5999178827463,-39.599916039008,-39.5999198291966
1.68666666666667,0.000601433614119419,6.68572129546822e-06,7.00998329849124e-06,9.63718270331866e-06,9.76897233640788e-06,1.02029097931269e-05,1.06371326962075e-05,1.1340759037448e-05,1.24157839717116e-05,1.44589851948353e-05,1.26272226937863e-05,1.21568699232999e-05,1.23516894999281e-05,1.50020517286203e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294067225158,-39.5999244568343,-39.5999233489853,-39.5999234610379,-39.599922695159,-39.5999219748369,-39.5999211519947,-39.5999202849303,-39.5999192329276,-39.5999196074404,-39.599918381566,-39.5999172856866,-39.5999154488415,-39.5999192153792
1.68694444444444,0.000601161486784031,6.66626075112396e-06,6.98952787934978e-06,9.60595713658931e-06,9.73585132743866e-06,1.01675818109369e-05,1.06007355717603e-05,1.13036919464363e-05,1.23784241503556e-05,1.4420324162341e-05,1.25871223546098e-05,1.21129053757603e-05,1.22977339239367e-05,1.49270639964353e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294063975912,-39.5999238404394,-39.5999227366149,-39.5999228477947,-39.5999220839542,-39.5999213653826,-39.5999205445515,-39.5999196794745,-39.5999186297664,-39.599919006187,-39.5999177832551,-39.5999166918497,-39.5999148618763,-39.5999186048499
1.68722222222222,0.000600887134677747,6.64685116478496e-06,6.96912602948377e-06,9.57481935808382e-06,9.70282572446088e-06,1.01323564384974e-05,1.05644429751348e-05,1.12667278945625e-05,1.23411620502277e-05,1.43817547005684e-05,1.25471306811549e-05,1.2069070131377e-05,1.22439529418147e-05,1.48523333754937e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294060743925,-39.5999232273225,-39.5999221275102,-39.5999222378203,-39.599921476013,-39.5999207591874,-39.5999199403626,-39.5999190772683,-39.5999180298497,-39.5999184081667,-39.5999171881704,-39.5999161012243,-39.5999142781013,-39.5999179975972
1.6875,0.000600610569629129,6.62749240927253e-06,6.94877761149084e-06,9.5437691298687e-06,9.66989526168347e-06,1.00972333852497e-05,1.05282546109549e-05,1.12298665975875e-05,1.23039974124957e-05,1.43432765896774e-05,1.25072473858386e-05,1.20253638342504e-05,1.21903460521601e-05,1.47778591112603e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294057529137,-39.599922617472,-39.5999215216598,-39.5999216311033,-39.5999208713237,-39.59992015624,-39.5999193394164,-39.5999184783001,-39.599917433166,-39.599917813368,-39.5999165963005,-39.5999155137991,-39.5999136975051,-39.5999173936097
1.68777777777778,0.00060033180342491,6.60818435761588e-06,6.92848248921983e-06,9.5128062136269e-06,9.63705967374581e-06,1.00622123629602e-05,1.04921701858159e-05,1.11931077707523e-05,1.22669299807114e-05,1.43048896103147e-05,1.24674721821308e-05,1.19817861304857e-05,1.21369127551809e-05,1.47036404518685e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294054331488,-39.5999220108765,-39.599920919052,-39.599921027632,-39.599920269875,-39.5999195565289,-39.5999187417015,-39.5999178825587,-39.5999168397041,-39.5999172217797,-39.599916007634,-39.5999149295627,-39.5999131200766,-39.5999167928758
1.68805555555556,0.000600050847810429,6.58892688354981e-06,6.90824052667066e-06,9.48193037217921e-06,9.60431869518984e-06,1.0027293083078e-05,1.04561894077458e-05,1.11564511318832e-05,1.22299594982986e-05,1.42665935435013e-05,1.24278047852601e-05,1.1938336666963e-05,1.20836525516851e-05,1.46296766481746e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294051150917,-39.5999214075244,-39.5999203196755,-39.5999204273952,-39.5999196716554,-39.5999189600425,-39.5999181472065,-39.5999172900325,-39.5999162494525,-39.5999166333903,-39.5999154221597,-39.5999143485041,-39.5999125458045,-39.5999161953841
1.68833333333333,0.000599767714489609,6.56971986023812e-06,6.88805158743656e-06,9.45114136894378e-06,9.57167206284291e-06,9.99247525860834e-06,1.04203119847311e-05,1.11198963989828e-05,1.21930857102663e-05,1.42283881719675e-05,1.23882449105614e-05,1.18950150913768e-05,1.20305649461249e-05,1.45559669516515e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294047987364,-39.5999208074043,-39.599919723519,-39.5999198303813,-39.5999190766536,-39.5999183667697,-39.5999175559201,-39.5999167007102,-39.5999156623999,-39.5999160481887,-39.5999148398662,-39.5999137706118,-39.5999119746776,-39.5999156011231
1.68861111111111,0.000599482415125014,6.55056316308296e-06,6.86791553558807e-06,9.42043896878544e-06,9.53911951357821e-06,9.95775860357749e-06,1.03845376253975e-05,1.10834432916198e-05,1.21563083628309e-05,1.41902732785314e-05,1.2348792274511e-05,1.1851821053216e-05,1.19776494430976e-05,1.44825106170377e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294044840768,-39.5999202105049,-39.5999191305709,-39.599919236579,-39.5999184848581,-39.5999177766989,-39.5999169678308,-39.5999161145806,-39.599915078535,-39.5999154661635,-39.5999142607424,-39.5999131958748,-39.5999114066849,-39.5999150100815
1.68888888888889,0.000599194961338162,6.5314566656048e-06,6.8478322361062e-06,9.38982293752123e-06,9.50666078394937e-06,9.9231428332369e-06,1.03488660410868e-05,1.10470915295469e-05,1.21196272021371e-05,1.41522486474476e-05,1.23094465951113e-05,1.18087542024045e-05,1.19249055488512e-05,1.44093069007276e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294041711071,-39.5999196168147,-39.59991854082,-39.5999186459769,-39.5999178962576,-39.599917189819,-39.5999163829274,-39.5999155316323,-39.5999144978465,-39.5999148873036,-39.599913684777,-39.5999126242818,-39.5999108418154,-39.599914422248
1.68916666666667,0.000598905364709461,6.51240024232937e-06,6.82780155562633e-06,9.35929303873278e-06,9.47429561469931e-06,9.88862766280332e-06,1.0313296942505e-05,1.10108408332825e-05,1.20830419776634e-05,1.41143140621439e-05,1.22702075908033e-05,1.17658141913832e-05,1.18723327709476e-05,1.43363550603964e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294038598212,-39.5999190263224,-39.599917954255,-39.5999180585638,-39.5999173108409,-39.5999166061185,-39.5999158011987,-39.5999149518541,-39.5999139203231,-39.5999143115977,-39.5999131119589,-39.5999120558219,-39.5999102800578,-39.5999138376112
1.68944444444444,0.000598613636778391,6.4933937690558e-06,6.80782335841632e-06,9.32884903995396e-06,9.44202374387353e-06,9.85421281009576e-06,1.02778300415796e-05,1.09746909270207e-05,1.20465524352721e-05,1.40764693103735e-05,1.22310749814381e-05,1.17230006712365e-05,1.18199306183888e-05,1.42636543584442e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294035502131,-39.5999184390167,-39.5999173708646,-39.5999174743284,-39.5999167285967,-39.5999160255864,-39.5999152226334,-39.5999143752348,-39.5999133459538,-39.5999137390348,-39.599912542277,-39.5999114904838,-39.5999097214012,-39.5999132561598
1.68972222222222,0.000598319789043656,6.47443712119692e-06,6.78789751084032e-06,9.29849070866054e-06,9.40984491307376e-06,9.819897991387e-06,1.02424650510817e-05,1.09386415322502e-05,1.20101583275645e-05,1.40387141758016e-05,1.21920484881021e-05,1.1680313296511e-05,1.17676986029224e-05,1.41912040552972e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29403242277,-39.5999178548863,-39.5999167906376,-39.5999168932593,-39.5999161495138,-39.5999154482112,-39.5999146472203,-39.5999138017631,-39.5999127747273,-39.5999131696036,-39.5999119757201,-39.5999109282565,-39.5999091658346,-39.5999126778827
1.69,0.000598023832963286,6.45553017452367e-06,6.76802387919092e-06,9.26821781224347e-06,9.37775886281252e-06,9.78568292620688e-06,1.02072016867924e-05,1.09026923733062e-05,1.19738594033733e-05,1.40010484458329e-05,1.21531278315901e-05,1.16377517232718e-05,1.17156362355236e-05,1.41190034178424e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294029360069,-39.5999172739201,-39.5999162135627,-39.5999163153455,-39.5999155735809,-39.599914873982,-39.5999140749483,-39.599913231428,-39.5999122066325,-39.5999126032931,-39.5999114122771,-39.599910369129,-39.599908613347,-39.5999121027685
1.69027777777778,0.000597725779954797,6.43667280596482e-06,6.74820232984292e-06,9.23803011900805e-06,9.34576533536549e-06,9.75156733373864e-06,1.01720396630677e-05,1.08668431759752e-05,1.19376554143908e-05,1.39634719090762e-05,1.21143127352533e-05,1.15953156059516e-05,1.16637430308985e-05,1.40470517115447e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29402631397,-39.5999166961067,-39.5999156396289,-39.5999157405758,-39.5999150007869,-39.5999143028875,-39.5999135058061,-39.5999126642184,-39.5999116416583,-39.5999120400923,-39.5999108519372,-39.5999098130904,-39.5999080639276,-39.5999115308062
1.69055555555556,0.000597425641395288,6.4178648905947e-06,6.7284327310625e-06,9.20792739714546e-06,9.31386407392212e-06,9.71755093423392e-06,1.01369786971895e-05,1.08310936660919e-05,1.19015461131107e-05,1.39259843541491e-05,1.20756029225925e-05,1.15530046010907e-05,1.16120185037199e-05,1.39753482060022e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294023284413,-39.5999161214351,-39.5999150688249,-39.5999151689389,-39.5999144311206,-39.5999137349166,-39.5999129397828,-39.599912100123,-39.5999110797936,-39.5999114799901,-39.5999102946892,-39.5999092601295,-39.5999075175653,-39.5999109619845
1.69083333333333,0.000597123428621455,6.39910630597581e-06,6.70871494931494e-06,9.17790941762039e-06,9.28205482180996e-06,9.6836334495001e-06,1.01020185058249e-05,1.07954435704837e-05,1.1865531252496e-05,1.38885855708271e-05,1.20369981175133e-05,1.15108183687426e-05,1.15604621713417e-05,1.39038921714354e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29402027134,-39.599915549894,-39.5999145011396,-39.5999146004238,-39.5999138645711,-39.5999131700582,-39.5999123768673,-39.599911539131,-39.5999105210274,-39.5999109229755,-39.5999097405221,-39.5999087102357,-39.5999069742495,-39.5999103962924
1.69111111111111,0.000596819152929888,6.38039692803337e-06,6.68904885362742e-06,9.14797595150494e-06,9.25033732370099e-06,9.64981460125731e-06,1.00671588073479e-05,1.07598926171247e-05,1.18296105874513e-05,1.38512753484475e-05,1.19984980459873e-05,1.14687565677779e-05,1.15090735507631e-05,1.38326828809228e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294017274692,-39.5999149814724,-39.5999139365621,-39.5999140350194,-39.5999133011272,-39.5999126083013,-39.5999118170484,-39.5999109812312,-39.5999099653486,-39.5999103690377,-39.5999091894251,-39.5999081633979,-39.5999064339691,-39.5999098337188
1.69138888888889,0.000596512825577087,6.36173663515838e-06,6.66943431088883e-06,9.11812677000399e-06,9.21871132387099e-06,9.61609411416656e-06,1.00323993202884e-05,1.07244405355902e-05,1.17937838721208e-05,1.38140534779468e-05,1.19601024353219e-05,1.14268188589047e-05,1.14578521616791e-05,1.3761719609574e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294014294412,-39.5999144161592,-39.5999133750812,-39.5999134727146,-39.5999127407778,-39.5999120496349,-39.5999112603153,-39.5999104264127,-39.5999094127464,-39.5999098181655,-39.5999086413872,-39.5999076196052,-39.5999058967135,-39.5999092742526
1.69166666666667,0.000596204457779565,6.34312530493009e-06,6.64987119014383e-06,9.08836164533562e-06,9.18717656937933e-06,9.58247171112192e-06,9.99773976631628e-06,1.0689087055434e-05,1.17580508629426e-05,1.37769197504317e-05,1.19218110120525e-05,1.13850049034362e-05,1.14067975259498e-05,1.3691001634507e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29401133044,-39.5999138539434,-39.599912816686,-39.5999129134985,-39.5999121835121,-39.599911494048,-39.5999107066569,-39.5999098746646,-39.5999088632098,-39.5999092703482,-39.5999080963977,-39.5999070788469,-39.5999053624718,-39.5999087178828
1.69194444444444,0.000595894060714001,6.32456281518478e-06,6.63035936134577e-06,9.05868034840487e-06,9.1557328070189e-06,9.54894711755757e-06,9.96317986544967e-06,1.06538319081638e-05,1.17224113172224e-05,1.37398739595913e-05,1.18836235043024e-05,1.13433143639777e-05,1.13559091658229e-05,1.36205282350601e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29400838272,-39.599913294814,-39.5999122613654,-39.5999123573601,-39.599911629319,-39.5999109415296,-39.5999101560624,-39.5999093259759,-39.5999083167278,-39.599908725575,-39.5999075544455,-39.5999065411122,-39.5999048312334,-39.5999081645985
1.69222222222222,0.00059558164551743,6.30604904442758e-06,6.61089869319943e-06,9.02908265412258e-06,9.12437978407334e-06,9.51552005988547e-06,9.92871934077182e-06,1.06186748247871e-05,1.16868649920205e-05,1.37029158980718e-05,1.18455396418313e-05,1.13017469051752e-05,1.13051866050319e-05,1.3550298691445e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294005451192,-39.59991273876,-39.5999117091086,-39.5999118042884,-39.5999110781876,-39.5999103920688,-39.5999096085207,-39.5999087803357,-39.5999077732896,-39.5999081838349,-39.59990701552,-39.5999060063903,-39.5999043029875,-39.5999076143886
1.6925,0.00059526722328719,6.28758387164787e-06,6.59148905576686e-06,8.9995683352311e-06,9.09311725030387e-06,9.48219026456191e-06,9.8943579144098e-06,1.0583615539362e-05,1.16514116458927e-05,1.36660453600086e-05,1.18075591555021e-05,1.1260302190209e-05,1.1254629369771e-05,1.34803122868414e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294002535801,-39.5999121857704,-39.5999111599046,-39.5999112542725,-39.599910530107,-39.5999098456548,-39.5999090640212,-39.5999082377331,-39.5999072328844,-39.5999076451172,-39.5999064796103,-39.5999054746705,-39.5999037777234,-39.5999070672423
1.69277777777778,0.000594950805081275,6.26916717502312e-06,6.57213031926815e-06,8.9701371670699e-06,9.0619449539328e-06,9.44895746040229e-06,9.8600953105195e-06,1.05486537851287e-05,1.16160510392897e-05,1.36292621399363e-05,1.17696817756107e-05,1.12189798871538e-05,1.12042369853286e-05,1.34105683073802e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293999636488,-39.5999116358344,-39.5999106137426,-39.5999107073016,-39.5999099850663,-39.5999093022766,-39.5999085225528,-39.5999076981575,-39.5999066955014,-39.5999071094111,-39.5999059467057,-39.5999049459421,-39.5999032554306,-39.5999065231487
1.69305555555556,0.000594632401918216,6.2507988346139e-06,6.55282235434619e-06,8.9407889246016e-06,9.03086264546821e-06,9.41582137524334e-06,9.82593125457049e-06,1.05137892974716e-05,1.15807829309692e-05,1.35925660342684e-05,1.17319072349166e-05,1.11777796616942e-05,1.11540089807675e-05,1.3341066039031e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293996753196,-39.599911088941,-39.5999100706117,-39.5999101633647,-39.5999094430547,-39.5999087619235,-39.5999079841048,-39.5999071615979,-39.5999061611297,-39.5999065767059,-39.5999054167955,-39.5999044201943,-39.5999027360984,-39.599905982097
1.69333333333333,0.000594312024777329,6.23247872919326e-06,6.53356503094825e-06,8.91152338494549e-06,8.99987007583056e-06,9.38278173818417e-06,9.79186547245415e-06,1.04790218118725e-05,1.15456070834255e-05,1.3555956838068e-05,1.16942352665282e-05,1.11367011834724e-05,1.11039448849729e-05,1.32718047711882e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293993885868,-39.5999105450795,-39.5999095305011,-39.5999096224511,-39.5999089040615,-39.5999082245847,-39.5999074486665,-39.5999066280436,-39.5999056297587,-39.5999060469909,-39.599904889869,-39.5999038974167,-39.5999022197162,-39.5999054440762
1.69361111111111,0.000593989684598756,6.21420673979547e-06,6.51435822111807e-06,8.88234032444238e-06,8.96896699692512e-06,9.34983828013985e-06,9.75789769099622e-06,1.04443510645878e-05,1.15105232592618e-05,1.35194343485243e-05,1.16566656045799e-05,1.1095744119612e-05,1.10540442312417e-05,1.32027837946686e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293991034447,-39.599910004239,-39.5999089934001,-39.59990908455,-39.5999083680758,-39.5999076902494,-39.5999069162271,-39.5999060974838,-39.5999051013776,-39.5999055202554,-39.5999043659156,-39.5999033775985,-39.5999017062735,-39.5999049090757
1.69388888888889,0.000593665392283772,6.19598274588879e-06,6.49520179664297e-06,8.85323952020598e-06,8.93815316039581e-06,9.3169907336407e-06,9.72402763785285e-06,1.04097767937141e-05,1.14755312200925e-05,1.34829983634262e-05,1.1619197984621e-05,1.10549081421533e-05,1.10043065498958e-05,1.31340024032751e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293988198877,-39.5999094664088,-39.5999084592978,-39.5999085496506,-39.5999078350868,-39.5999071589069,-39.5999063867758,-39.599905569908,-39.5999045759757,-39.5999049964888,-39.5999038449247,-39.5999028607292,-39.5999011957598,-39.5999043770846
1.69416666666667,0.000593339158694634,6.17780662816277e-06,6.47609562895818e-06,8.82422074999155e-06,8.90742832099614e-06,9.28423883041343e-06,9.69025504231619e-06,1.03752987368601e-05,1.14406307306561e-05,1.34466486815811e-05,1.15818321414074e-05,1.10141929222639e-05,1.09547313761168e-05,1.30654598909001e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2939853791,-39.599908931578,-39.5999079281837,-39.5999080177422,-39.599907305084,-39.5999066305465,-39.5999058603021,-39.5999050453054,-39.5999040535425,-39.5999044756805,-39.5999033268856,-39.5999023467983,-39.5999006881646,-39.5999038480923
1.69444444444444,0.000593010994654833,6.15967826662375e-06,6.45703959129255e-06,8.79528379353291e-06,8.87679223122462e-06,9.25158230347138e-06,9.65657963358373e-06,1.03409166349752e-05,1.14058215558853e-05,1.34103851026015e-05,1.15445678121315e-05,1.09735981327647e-05,1.09053182433426e-05,1.29971555556585e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29398257506,-39.599908399736,-39.5999074000469,-39.5999074888142,-39.5999067780566,-39.5999061051575,-39.5999053367952,-39.5999045236654,-39.5999035340672,-39.59990395782,-39.5999028117878,-39.5999018357953,-39.5999001834775,-39.599903322088
1.69472222222222,0.000592680910949259,6.14159754338359e-06,6.438033555648e-06,8.7664284293648e-06,8.84624464707834e-06,9.21902088717217e-06,9.6230011425884e-06,1.03066302283446e-05,1.13711034611819e-05,1.33742074249094e-05,1.15074047349152e-05,1.09331234469916e-05,1.08560666895405e-05,1.29290886957402e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293979786702,-39.5999078708722,-39.5999068748769,-39.5999069628558,-39.599906253994,-39.5999055827294,-39.5999048162446,-39.5999040049774,-39.5999030175394,-39.5999034428966,-39.5999022996209,-39.5999013277096,-39.599899681688,-39.5999027990612
1.695,0.000592348918324218,6.12356434007921e-06,6.41907739482972e-06,8.73765443807617e-06,8.8157853243049e-06,9.18655431620607e-06,9.58951930009478e-06,1.0272439259313e-05,1.13364762123518e-05,1.33381154503278e-05,1.1470342647811e-05,1.08927685396268e-05,1.08069762525037e-05,1.28612586127698e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293977013969,-39.5999073449758,-39.599906352663,-39.5999064398565,-39.5999057328855,-39.5999050632515,-39.5999042986397,-39.5999034892308,-39.5999025039484,-39.5999029308999,-39.5999017903743,-39.5999008225308,-39.5998991827857,-39.5999022790011
1.69527777777778,0.000592015027487604,6.10557853855114e-06,6.40017098263716e-06,8.708961600658e-06,8.78541401847358e-06,9.15418232689354e-06,9.55613383993349e-06,1.0238343467887e-05,1.13019395779162e-05,1.33021089795641e-05,1.14333812912546e-05,1.08525330852943e-05,1.07580464727089e-05,1.27936646085571e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293974256806,-39.5999068220363,-39.5999058333947,-39.5999059198057,-39.5999052147207,-39.5999045467132,-39.5999037839698,-39.5999029764152,-39.5999019932837,-39.5999024218194,-39.5999012840375,-39.5999003202486,-39.5998986867604,-39.5999017618972
1.69555555555556,0.000591679249108981,6.08764001991509e-06,6.38131419381444e-06,8.68034969718161e-06,8.75513048729863e-06,9.12190465586081e-06,9.52284449557601e-06,1.02043425974903e-05,1.12674933259122e-05,1.32661878149628e-05,1.13965204047613e-05,1.08124167624252e-05,1.07092768899762e-05,1.27263059891341e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293971515155,-39.599906302043,-39.5999053170614,-39.5999054026927,-39.5999046994889,-39.5999040331041,-39.5999032722247,-39.5999024665199,-39.5999014855349,-39.5999019156446,-39.5999007806001,-39.5998998208525,-39.5998981936016,-39.5999012477388
1.69583333333333,0.000591341593819721,6.06974866734332e-06,6.36250690144155e-06,8.65181851089336e-06,8.72493448849259e-06,9.08972104136865e-06,9.48965100025051e-06,1.01704363934183e-05,1.12331372246882e-05,1.32303517596015e-05,1.1359759730317e-05,1.07724192469799e-05,1.06606670471542e-05,1.26591820610259e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293968788963,-39.5999057849854,-39.5999048036525,-39.5999048885071,-39.5999041871796,-39.5999035224136,-39.5999027633936,-39.5999019595345,-39.5999009806915,-39.5999014123652,-39.5999002800518,-39.5998993243322,-39.5998977032991,-39.5999007365156
1.69611111111111,0.000591002072213159,6.05190436335043e-06,6.34374898028189e-06,8.62336782482387e-06,8.69482578120134e-06,9.0576312212111e-06,9.45655308984249e-06,1.01366246001753e-05,1.11988710441231e-05,1.31946006172517e-05,1.13230990096828e-05,1.07325402193721e-05,1.06122164869483e-05,1.2592292132508e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293966078173,-39.599905270853,-39.5999042931577,-39.5999043772384,-39.5999036777824,-39.5999030146313,-39.5999022574661,-39.5999014554487,-39.599900478743,-39.5999009119707,-39.5998997823822,-39.5998988306774,-39.5998972158425,-39.5999002282169
1.69638888888889,0.000590660694844576,6.03410699073764e-06,6.32504030589024e-06,8.59499742116473e-06,8.66480412448316e-06,9.02563493515689e-06,9.42355050031663e-06,1.0102906964156e-05,1.11646945549725e-05,1.31589341923179e-05,1.12865379863583e-05,1.06927793586418e-05,1.05639247549653e-05,1.25256355145536e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293963382731,-39.5999047596353,-39.5999037855663,-39.5999038688761,-39.5999031712869,-39.5999025097467,-39.599901754432,-39.5999009542519,-39.5998999796791,-39.5999004144508,-39.5998992875808,-39.5998983398777,-39.5998967312218,-39.5998997228324
1.69666666666667,0.00059031747223145,6.01635643277142e-06,6.30638075374186e-06,8.56670708406283e-06,8.63486927962907e-06,8.99373192261441e-06,9.39064296948536e-06,1.00692832319669e-05,1.11306075286959e-05,1.31233522892678e-05,1.1250076404276e-05,1.06531363457578e-05,1.05157913978918e-05,1.24592115190195e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29396070258,-39.5999042513218,-39.5999032808681,-39.5999033634098,-39.5999026676824,-39.5999020077494,-39.5999012542807,-39.5999004559337,-39.5998994834893,-39.5998999197952,-39.5998987956376,-39.599897851923,-39.5998962494266,-39.5998992203514
1.69694444444444,0.000589972414853505,5.99865257324223e-06,6.28777019809996e-06,8.53849659944063e-06,8.60502100625407e-06,8.96192192642324e-06,9.35783023414038e-06,1.00357531514518e-05,1.10966097378999e-05,1.30878547140103e-05,1.12137140088682e-05,1.06136108630023e-05,1.0467815962569e-05,1.23930194612432e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293958037668,-39.5999037459021,-39.5999027790526,-39.599902860829,-39.5999021669588,-39.599901508629,-39.5999007570018,-39.599899960484,-39.5998989901635,-39.5998994279936,-39.599898306542,-39.5998973668029,-39.5998957704469,-39.5998987207638
1.69722222222222,0.000589625533152819,5.98099529646165e-06,6.26920851532475e-06,8.51036575167482e-06,8.57525906687479e-06,8.93020468752362e-06,9.32511203449565e-06,1.00023164715611e-05,1.10627009552632e-05,1.30524412732813e-05,1.1177450545127e-05,1.05742025926931e-05,1.04199979987149e-05,1.23270586570818e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293955387937,-39.5999032433659,-39.5999022801095,-39.5999023611235,-39.5999016691057,-39.5999010123752,-39.5999002625852,-39.5998994678923,-39.5998984996912,-39.5998989390358,-39.599897820284,-39.5998968845073,-39.5998952942724,-39.599898224059
1.6975,0.000589276837533941,5.96338448632394e-06,6.25069558196417e-06,8.48231432667018e-06,8.54558322521723e-06,8.89857994787725e-06,9.29248811002703e-06,9.968972941271e-06,1.10288809545029e-05,1.30171117741753e-05,1.11412857599759e-05,1.05349112194384e-05,1.03723370566871e-05,1.22613284245747e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293952753335,-39.5999027437027,-39.5999017840283,-39.5999018642828,-39.5999011741127,-39.5999005189778,-39.5998997710204,-39.5998989781483,-39.5998980120623,-39.5998984529114,-39.5998973368533,-39.599896405026,-39.599894820893,-39.5998977302267
1.69777777777778,0.000588926338364057,5.94582002662938e-06,6.23223127576332e-06,8.45434211096156e-06,8.51599324330766e-06,8.86704745282134e-06,9.25995820071129e-06,9.93572231135355e-06,1.09951495113837e-05,1.29818660244844e-05,1.11052194007526e-05,1.04957364284396e-05,1.03248326874953e-05,1.2195828085247e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293950133807,-39.5999022469022,-39.5999012907989,-39.5999013702967,-39.5999006819695,-39.5999000284263,-39.5998992822972,-39.5998984912418,-39.5998975272663,-39.5998979696104,-39.5998968562398,-39.5998959283489,-39.5998943502987,-39.5998972392567
1.69805555555556,0.000588574045973092,5.92830180259333e-06,6.21381547299302e-06,8.42644889225177e-06,8.48648888587607e-06,8.83560694614295e-06,9.22752204867418e-06,9.90256433213158e-06,1.09615064021365e-05,1.2946703831583e-05,1.10692512167785e-05,1.04566779047387e-05,1.02774844451705e-05,1.21305569602669e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293947529298,-39.5999017529541,-39.5999008004109,-39.5999008791548,-39.5999001926658,-39.5998995407105,-39.5998987964053,-39.5998980071626,-39.5998970452933,-39.5998974891224,-39.5998963784332,-39.5998954544659,-39.5998938824794,-39.5998967511386
1.69833333333333,0.000588219970653674,5.91082969983998e-06,6.19544805042329e-06,8.39863445897541e-06,8.45706991755317e-06,8.80425817321264e-06,9.19517939679561e-06,9.86949875709989e-06,1.09279514006404e-05,1.29116250054317e-05,1.1033380956578e-05,1.04177353361437e-05,1.02302918844689e-05,1.20655143735704e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293944939754,-39.5999012618481,-39.5999003128541,-39.599900390847,-39.5998997061915,-39.5998990558203,-39.5998983133347,-39.5998975259004,-39.5998965661328,-39.5998970114375,-39.5998959034235,-39.5998949833669,-39.5998934174252,-39.5998962658621
1.69861111111111,0.000587864122661448,5.89340360361406e-06,6.17712888617678e-06,8.3708985988051e-06,8.42773610372874e-06,8.77300088021658e-06,9.16292998815815e-06,9.83652533908562e-06,1.08944842864212e-05,1.28766293553672e-05,1.09976083703292e-05,1.03789084107151e-05,1.01832545599697e-05,1.20006996515346e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293942365122,-39.599900773574,-39.5998998281183,-39.599899905363,-39.5998992225363,-39.5998985737454,-39.5998978330749,-39.5998970474452,-39.599896089775,-39.5998965365455,-39.5998954312005,-39.5998945150417,-39.5998929551259,-39.5998957834171
1.69888888888889,0.000587506512215124,5.87602339943512e-06,6.15885785929599e-06,8.34324110089557e-06,8.39848721090635e-06,8.7418348143889e-06,9.13077356742056e-06,9.80364383236698e-06,1.08611048361828e-05,1.28417166926511e-05,1.09619332089752e-05,1.0340196816851e-05,1.01363720286616e-05,1.19361121227592e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293939805348,-39.5999002881216,-39.5998993461933,-39.5998994226926,-39.59989874169,-39.5998980944757,-39.599897355616,-39.5998965717868,-39.5998956162095,-39.5998960644362,-39.5998949617543,-39.5998940494806,-39.5998924955716,-39.5998953037933
1.69916666666667,0.000587147149496529,5.8586889728792e-06,6.14063484695414e-06,8.31566175594636e-06,8.36932300612136e-06,8.71075972373804e-06,9.09870987892743e-06,9.77085399182896e-06,1.08278128283494e-05,1.28068868284368e-05,1.09263552255612e-05,1.03016002437349e-05,1.00896438505076e-05,1.18717511155906e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293937260377,-39.5998998054807,-39.599898867069,-39.5998989428257,-39.5998982636426,-39.5998976180011,-39.5998968809479,-39.599896098915,-39.5998951454263,-39.5998955950998,-39.5998944950747,-39.5998935866733,-39.5998920387525,-39.5998948269807
1.69944444444444,0.000586786044650708,5.84140021134488e-06,6.12245972836072e-06,8.28816035364664e-06,8.34024325781114e-06,8.67977535706712e-06,9.06673866947238e-06,9.73815557161598e-06,1.07946080440576e-05,1.27721395742732e-05,1.08908741710523e-05,1.02631183846364e-05,1.00430695839994e-05,1.18076159611707e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293934730158,-39.5998993256412,-39.5998983907352,-39.5998984657521,-39.5998977883838,-39.5998971443114,-39.5998964090603,-39.5998956288198,-39.5998946774154,-39.5998951285261,-39.5998940311519,-39.5998931266101,-39.5998915846586,-39.599894352969
1.69972222222222,0.000586423207786137,5.82415700025114e-06,6.10433238240326e-06,8.26073668572441e-06,8.3112477334361e-06,8.64888146438773e-06,9.03485968598557e-06,9.70554832969753e-06,1.07614902633381e-05,1.27374747429481e-05,1.08554897993284e-05,1.02247509300454e-05,9.99664879036954e-06,1.174370599451e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293932214635,-39.5998988485929,-39.5998979171819,-39.5998979914618,-39.5998973159037,-39.5998966733965,-39.5998959399434,-39.5998951614912,-39.5998942121666,-39.5998946647052,-39.5998935699757,-39.5998926692809,-39.59989113328,-39.5998938817481
1.7,0.000586058648974778,5.80695922761768e-06,6.08625268933901e-06,8.2333905428735e-06,8.2823362031457e-06,8.61807779603106e-06,9.00307267555725e-06,9.67303202324126e-06,1.07284592668159e-05,1.270289214739e-05,1.08202018647708e-05,1.0186497573791e-05,9.95038103244909e-06,1.16800205491316e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293929713757,-39.5998983743257,-39.5998974463989,-39.5998975199446,-39.5998968461922,-39.5998962052465,-39.599895473587,-39.5998946969192,-39.5998937496702,-39.599894203627,-39.5998931115363,-39.5998922146758,-39.5998906846069,-39.5998934133081
1.70027777777778,0.000585692378252128,5.78980677996382e-06,6.06822052918733e-06,8.20612171746294e-06,8.25350843717495e-06,8.58736410258409e-06,8.97137738771223e-06,9.64060640954712e-06,1.06955148374167e-05,1.2668391601954e-05,1.07850101238924e-05,1.01483580081442e-05,9.90426587349751e-06,1.16165589635834e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293927227471,-39.5998979028296,-39.5998969783763,-39.5998970511906,-39.5998963792392,-39.5998957398514,-39.5998950099811,-39.5998942350937,-39.599893289916,-39.5998937452818,-39.5998926558238,-39.5998917627851,-39.5998902386295,-39.5998929476387
1.70055555555556,0.000585324405617456,5.77269954465365e-06,6.05023578100636e-06,8.17893000439273e-06,8.22476420520753e-06,8.55674013655709e-06,8.93977357187176e-06,9.6082712489387e-06,1.06626567564876e-05,1.26339729214908e-05,1.07499143305428e-05,1.0110331929725e-05,9.85830287918112e-06,1.15533205761546e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293924755723,-39.5998974340946,-39.5998965131041,-39.5998965851898,-39.5998959150347,-39.5998952772011,-39.5998945491158,-39.5998937760049,-39.5998928328941,-39.5998932896595,-39.5998922028283,-39.5998913135988,-39.599889795338,-39.5998924847301
1.70083333333333,0.000584954741033857,5.75563740933096e-06,6.03229832654458e-06,8.15181519545586e-06,8.19610327948996e-06,8.52620565089291e-06,8.90826097725165e-06,9.57602630148185e-06,1.06298848087137e-05,1.25996359201527e-05,1.07149142435288e-05,1.00724190329331e-05,9.81249161582003e-06,1.14903047274419e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293922298461,-39.5998969681107,-39.5998960505724,-39.5998961219321,-39.5998954535688,-39.5998948172857,-39.5998940909812,-39.5998933196427,-39.5998923785946,-39.5998928367504,-39.59989175254,-39.5998908671071,-39.5998893547227,-39.5998920245723
1.70111111111111,0.000584583394428268,5.73862026316505e-06,6.01440804558307e-06,8.12477708528017e-06,8.16752543214988e-06,8.49576039997323e-06,8.87683935591053e-06,9.54387132742613e-06,1.05971987778579e-05,1.25653804137859e-05,1.06800096197379e-05,1.0034619016842e-05,9.76683164884142e-06,1.14275107610087e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293919855632,-39.5998965048678,-39.599895590771,-39.5998956614077,-39.5998949948317,-39.5998943600953,-39.5998936355674,-39.5998928659974,-39.5998919270077,-39.5998923865445,-39.5998913049489,-39.5998904233003,-39.5998889167737,-39.5998915671553
1.70138888888889,0.000584210375691681,5.72164799332186e-06,5.99656481984689e-06,8.09781546970577e-06,8.13903043580722e-06,8.46540413782292e-06,8.84550845971187e-06,9.51180608880515e-06,1.05645984488786e-05,1.25312062196857e-05,1.06452002178165e-05,9.99693157704796e-06,9.72132254916536e-06,1.13649380206889e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293917427185,-39.5998960443561,-39.5998951336903,-39.5998952036065,-39.5998945388132,-39.59989390562,-39.5998931828644,-39.599892415059,-39.5998914781234,-39.5998919390321,-39.5998908600454,-39.5998899821686,-39.5998884814815,-39.5998911124691
1.70166666666667,0.000583835694679265,5.70472048903747e-06,5.97876853105568e-06,8.07093014250245e-06,8.11061806596404e-06,8.43513661897547e-06,8.81426804234841e-06,9.47983034721443e-06,1.05320836086391e-05,1.24971131547004e-05,1.06104857963865e-05,9.95935641429327e-06,9.67596388622229e-06,1.13025858524824e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293915013066,-39.5998955865656,-39.5998946793202,-39.5998947485189,-39.5998940855037,-39.5998934538499,-39.5998927328625,-39.5998919668178,-39.5998910319321,-39.5998914942034,-39.5998904178197,-39.5998895437023,-39.5998880488363,-39.5998906605039
1.70194444444444,0.000583459361210471,5.68783763887028e-06,5.96101906060671e-06,8.04412090177028e-06,8.08228809446763e-06,8.4049576001462e-06,8.78311785752575e-06,9.44794386735827e-06,1.04996540428738e-05,1.24631010367693e-05,1.05758661155679e-05,9.92189322737081e-06,9.63075523107986e-06,1.12404536047072e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293912613225,-39.5998951314865,-39.599894227651,-39.5998942961347,-39.5998936348933,-39.5998930047753,-39.5998922855518,-39.5998915212638,-39.5998905884238,-39.5998910520487,-39.5998899782619,-39.5998891078916,-39.5998876188286,-39.5998902112498
1.70222222222222,0.000583081385068981,5.67099933208829e-06,5.94331629175725e-06,8.01738754256656e-06,8.05404029797121e-06,8.37486683884917e-06,8.75205765905107e-06,9.41614641225169e-06,1.046730953956e-05,1.24291696836865e-05,1.05413409382058e-05,9.88454171587176e-06,9.58569615697542e-06,1.11785406282163e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293910227608,-39.5998946791089,-39.5998937786727,-39.5998938464444,-39.5998931869721,-39.5998925583862,-39.5998918409225,-39.5998910783874,-39.5998901475888,-39.5998906125581,-39.5998895413626,-39.599888674727,-39.5998871914487,-39.599889764697
1.7025,0.000582701776003023,5.65420545851896e-06,5.92566010616382e-06,7.99072986214694e-06,8.02587445287292e-06,8.34486409235637e-06,8.72108720282061e-06,9.38443774709951e-06,1.04350498869944e-05,1.23953189150824e-05,1.05069100243758e-05,9.84730158290626e-06,9.54078623783648e-06,1.11168462732523e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293907856165,-39.5998942294231,-39.5998933323758,-39.599893399438,-39.5998927417304,-39.599892114673,-39.5998913989649,-39.5998906381788,-39.5998897094174,-39.5998901757221,-39.5998891071119,-39.5998882441988,-39.5998867666869,-39.5998893208357
1.70277777777778,0.000582320543725402,5.6374559077622e-06,5.90805038701671e-06,7.96414765953919e-06,7.99779033426974e-06,8.31494911987373e-06,8.6902062448058e-06,9.35281763805859e-06,1.04028748730978e-05,1.23615485507991e-05,1.0472573137166e-05,9.8101725301942e-06,9.49602504895673e-06,1.10553698944158e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293905498844,-39.5998937824191,-39.5998928887503,-39.5998929551058,-39.5998922991583,-39.599891673626,-39.5998909596693,-39.5998902006283,-39.5998892739,-39.599889741531,-39.5998886755002,-39.5998878162974,-39.5998863445339,-39.599888879656
1.70305555555556,0.000581937697913595,5.62075056962984e-06,5.89048701774674e-06,7.93764073322722e-06,7.9697877202294e-06,8.28512168012699e-06,8.65941454246267e-06,9.32128585143818e-06,1.03707842881604e-05,1.2327858411063e-05,1.04383300394525e-05,9.77315426182523e-06,9.4514121660287e-06,1.099411084718e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293903155594,-39.5998933380873,-39.5998924477865,-39.5998925134381,-39.5998918592463,-39.5998912352353,-39.5998905230259,-39.5998897657262,-39.5998888410267,-39.5998893099751,-39.5998882465179,-39.5998873910132,-39.59988592498,-39.5998884411484
1.70333333333333,0.000581553248209818,5.6040893353925e-06,5.87296988196538e-06,7.91120888114262e-06,7.94186638840484e-06,8.25538153368293e-06,8.62871185359951e-06,9.28984215539121e-06,1.03387779221334e-05,1.22942483171501e-05,1.0404180495617e-05,9.73624648234813e-06,9.40694716659202e-06,1.09330684878866e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293900826363,-39.599892896418,-39.5998920094748,-39.5998920744251,-39.5998914219846,-39.5998907994913,-39.5998900890251,-39.5998893334629,-39.599888410788,-39.5998888810449,-39.5998878201554,-39.5998869683367,-39.5998855080158,-39.599888005303
1.70361111111111,0.00058116720422121,5.58747209526535e-06,5.85549886281807e-06,7.88485190359303e-06,7.91402611877847e-06,8.22572844126068e-06,8.59809793675518e-06,9.25848631776114e-06,1.03068555656793e-05,1.22607180911343e-05,1.03701242700321e-05,9.69944889667408e-06,9.36262963031386e-06,1.08722421766306e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2938985111,-39.5998924574013,-39.5998915738055,-39.5998916380572,-39.5998909873635,-39.5998903663844,-39.5998896576572,-39.5998889038286,-39.5998879831743,-39.5998884547307,-39.5998873964031,-39.5998865482583,-39.5998850936318,-39.5998875721101
1.70388888888889,0.000580779575519897,5.57089874006167e-06,5.83807384548486e-06,7.85856960166168e-06,7.88626668864388e-06,8.19616216450672e-06,8.56757255236354e-06,9.22721810802019e-06,1.02750170115632e-05,1.22272675536623e-05,1.03361611299514e-05,9.66276121153859e-06,9.3184591371297e-06,1.08116312731048e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293896209755,-39.5998920210277,-39.5998911407688,-39.5998912043247,-39.5998905553734,-39.5998899359049,-39.5998892289127,-39.5998884768139,-39.599887558176,-39.599888031023,-39.5998869752516,-39.5998861307686,-39.5998846818185,-39.5998871415601
1.70416666666667,0.000580390371643099,5.55436916112683e-06,5.82069471426658e-06,7.83236177551526e-06,7.85858787972955e-06,8.16668246650591e-06,8.53713546011471e-06,9.19603729519874e-06,1.02432620523811e-05,1.21938965286711e-05,1.03022908405065e-05,9.62618313294214e-06,9.27443526871562e-06,1.07512351406718e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293893922276,-39.5998915872876,-39.5998907103554,-39.599890773218,-39.5998901260047,-39.5998895080433,-39.599888802782,-39.5998880524091,-39.5998871357834,-39.5998876099123,-39.5998865566914,-39.5998857158581,-39.5998842725666,-39.5998867136434
1.70444444444444,0.000579999602093289,5.53788324959596e-06,5.80336135363542e-06,7.80622822734947e-06,7.83098947259925e-06,8.13728910978607e-06,8.506786421736e-06,9.1649436510023e-06,1.02115904804041e-05,1.21606048392139e-05,1.02685131698175e-05,9.5897143702397e-06,9.23055760764184e-06,1.06910531434546e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293891648613,-39.5998911561712,-39.5998902825554,-39.5998903447276,-39.5998896992478,-39.5998890827899,-39.5998883792554,-39.5998876306048,-39.5998867159872,-39.5998871913891,-39.5998861407128,-39.5998853035173,-39.5998838658667,-39.5998862883504
1.70472222222222,0.000579607276338201,5.52144089840533e-06,5.7860736484496e-06,7.78016875974768e-06,7.80347124769845e-06,8.10798185916058e-06,8.4765251992604e-06,9.13393694576908e-06,1.01800020906407e-05,1.21273923092373e-05,1.02348278852175e-05,9.55335463273838e-06,9.18682573744348e-06,1.06310846467762e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293889388716,-39.599890727669,-39.5998898573595,-39.5998899188438,-39.5998892750932,-39.5998886601353,-39.5998879583236,-39.5998872113913,-39.5998862987778,-39.599886775444,-39.5998857273066,-39.599884893737,-39.5998834617093,-39.5998858656714
1.705,0.000579213403811042,5.50504199825385e-06,5.76883148552519e-06,7.7541831739314e-06,7.77603298827321e-06,8.07876047972434e-06,8.44635155506539e-06,9.10301695276844e-06,1.014849667658e-05,1.20942587643461e-05,1.02012347563077e-05,9.51710362895813e-06,9.14323924339501e-06,1.05713290193933e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293887142534,-39.5998903017715,-39.599889434758,-39.5998894955572,-39.5998888535314,-39.5998882400699,-39.5998875399769,-39.5998867947593,-39.5998858841457,-39.5998863620675,-39.5998853164633,-39.5998844865075,-39.5998830600853,-39.599885445597
1.70527777777778,0.000578817993910439,5.48868644176608e-06,5.7516347510231e-06,7.72827127377293e-06,7.74867447650044e-06,8.04962473714232e-06,8.41626525314214e-06,9.07218344394305e-06,1.01170740362775e-05,1.20612040287349e-05,1.0167733552181e-05,9.48096107112982e-06,9.09979771169544e-06,1.05117856301227e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293884910017,-39.5998898784692,-39.5998890147415,-39.5998890748581,-39.5998884345528,-39.5998878225844,-39.599887124206,-39.5998863806993,-39.5998854720815,-39.5998859512502,-39.5998849081735,-39.5998840818198,-39.5998826609853,-39.5998850281176
1.70555555555556,0.000578421056000779,5.472374121864e-06,5.73448332995763e-06,7.70243286436667e-06,7.72139549591305e-06,8.02057439729051e-06,8.38626605816748e-06,9.04143619382723e-06,1.00857339643371e-05,1.20282279288927e-05,1.01343240427873e-05,9.44492667021632e-06,9.05650073073051e-06,1.0452453850495e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293882691115,-39.5998894577525,-39.5998885973004,-39.5998886567373,-39.5998880181481,-39.5998874076691,-39.5998867110013,-39.5998859692017,-39.5998850625758,-39.5998855429828,-39.5998845024278,-39.5998836796643,-39.5998822644,-39.5998846132238
1.70583333333333,0.000578022599412067,5.45610493172122e-06,5.7173771091328e-06,7.67666774909478e-06,7.69419583183494e-06,7.991609227131e-06,8.35635373537229e-06,9.01077497715286e-06,1.00544762572953e-05,1.19953302909351e-05,1.01010060003205e-05,9.40900013986594e-06,9.01334788785136e-06,1.03933330539394e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293880485779,-39.5998890396119,-39.5998881824255,-39.5998882411851,-39.5998876043077,-39.5998869953146,-39.5998863003535,-39.5998855602574,-39.5998846556192,-39.5998851372558,-39.599884099217,-39.5998832800319,-39.5998818703201,-39.5998842009061
1.70611111111111,0.000577622633440206,5.43987876380498e-06,5.70031597613206e-06,7.65097573326294e-06,7.66707526855926e-06,7.96272899508423e-06,8.32652805061587e-06,8.98019956936283e-06,1.00233007131902e-05,1.19625109422243e-05,1.00677791954518e-05,9.3731811923775e-06,8.97033877476934e-06,1.03344226147471e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293878293958,-39.5998886240381,-39.5998877701071,-39.5998878281922,-39.5998871930222,-39.5998865855117,-39.5998858922533,-39.5998851538568,-39.5998842512023,-39.59988473406,-39.5998836985317,-39.5998828829132,-39.5998814787366,-39.599883791155
1.70638888888889,0.000577221167346968,5.42369551275382e-06,5.68329981750475e-06,7.62535662265488e-06,7.64003359152444e-06,7.93393346975632e-06,8.29678877067965e-06,8.94970974664741e-06,9.99220713068444e-06,1.19297697101826e-05,1.00346434012102e-05,9.33746954373103e-06,8.92747298106388e-06,1.02757219098225e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293876115603,-39.5998882110216,-39.5998873603361,-39.5998874177492,-39.5998867842824,-39.5998861782509,-39.5998854866911,-39.5998847499907,-39.5998838493158,-39.5998843333861,-39.5998833003626,-39.599882488299,-39.5998810896401,-39.5998833839612
1.70666666666667,0.000576818210360273,5.40755507140019e-06,5.66632852034579e-06,7.59981022344134e-06,7.61307058733595e-06,7.9052224211767e-06,8.26713566312269e-06,8.91930528645614e-06,9.96119530807279e-06,1.18971064232284e-05,1.00015983920129e-05,9.30186490787008e-06,8.88475009958429e-06,1.02172303173833e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293873950665,-39.5998878005531,-39.5998869531029,-39.5998870098468,-39.5998863780788,-39.5998857735229,-39.5998850836578,-39.5998843486496,-39.5998834499504,-39.5998839352248,-39.5998829047005,-39.5998820961801,-39.5998807030216,-39.5998829793153
1.70694444444444,0.00057641377167408,5.3914573338354e-06,5.64940197329039e-06,7.57433634359513e-06,7.58618604184722e-06,7.87659561936154e-06,8.23756849717138e-06,8.88898596479081e-06,9.93026504603255e-06,1.18645209098829e-05,9.96864394058288e-06,9.26636700152041e-06,8.8421697239032e-06,1.01589472176305e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293871799095,-39.5998873926231,-39.5998865483984,-39.5998866044756,-39.5998859744021,-39.5998853713184,-39.599884683144,-39.5998839498245,-39.5998830530968,-39.5998835395669,-39.5998825115362,-39.5998817065474,-39.5998803188719,-39.5998825772079
1.70722222222222,0.00057600786044864,5.37540219501713e-06,5.63252006482853e-06,7.5489347889021e-06,7.55937974435804e-06,7.84805283454684e-06,8.20808704080236e-06,8.85875156148429e-06,9.89941614512296e-06,1.18320129996436e-05,9.93577982232133e-06,9.23097554148325e-06,8.79973144979374e-06,1.01008719920312e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293869660842,-39.5998869872224,-39.5998861462131,-39.5998862016263,-39.5998855732431,-39.5998849716281,-39.5998842851405,-39.5998835535059,-39.5998826587459,-39.5998831464032,-39.5998821208605,-39.5998813193917,-39.5998799371819,-39.5998821776298
1.7075,0.000575600485810557,5.35938954862933e-06,5.61568268225919e-06,7.52360536865578e-06,7.53265148229365e-06,7.81959383918663e-06,8.17869106515802e-06,8.8286018560262e-06,9.86864840482613e-06,1.17995825231585e-05,9.90300581304261e-06,9.19569024628591e-06,8.75743487131914e-06,1.00430040245813e-05,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293867535859,-39.5998865843416,-39.5998857465379,-39.5998858012896,-39.5998851745925,-39.5998845744427,-39.599883889638,-39.5998831596847,-39.5998822668883,-39.5998827557245,-39.5998817326642,-39.5998809347038,-39.5998795579425,-39.5998817805716
1.70777777777778,0.000575191656852905,5.34341929020181e-06,5.59888971515877e-06,7.49834789152212e-06,7.50600104387814e-06,7.79121840579438e-06,8.14938034081737e-06,8.798536628456e-06,9.83796162747173e-06,1.17672293106636e-05,9.87032168813981e-06,9.16051083521973e-06,8.71527958608273e-06,9.98534270023323e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293865424097,-39.5998861839716,-39.5998853493634,-39.5998854034563,-39.5998847784409,-39.5998841797531,-39.5998834966273,-39.5998827683516,-39.5998818775149,-39.5998823675216,-39.5998813469382,-39.5998805524746,-39.5998791811447,-39.5998813860241
1.70805555555556,0.00057478138263528,5.32749131475071e-06,5.58214105209283e-06,7.47316216593394e-06,7.4794282206376e-06,7.76292630732218e-06,8.12015463895936e-06,8.76855565878467e-06,9.80735561661973e-06,1.1734953192699e-05,9.83772722563005e-06,9.12543702655083e-06,8.67326519359484e-06,9.92788740544608e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293863325506,-39.599885786103,-39.5998849546805,-39.5998850081172,-39.5998843847794,-39.59988378755,-39.5998831060993,-39.5998823794976,-39.5998814906166,-39.5998819817855,-39.5998809636734,-39.5998801726952,-39.5998788067795,-39.599880993978
1.70833333333333,0.000574369672183936,5.31160551746659e-06,5.56543658335756e-06,7.44804800128153e-06,7.45293280162482e-06,7.73471731891899e-06,8.09101373154066e-06,8.73865872867925e-06,9.77683017464427e-06,1.17027540014936e-05,9.80522220309006e-06,9.09046854165388e-06,8.63139129233041e-06,9.87063752953046e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293861240039,-39.5998853907266,-39.59988456248,-39.599884615263,-39.5998839935985,-39.5998833978243,-39.5998827180447,-39.5998819931134,-39.5998811061841,-39.599881598507,-39.5998805828608,-39.5998797953564,-39.5998784348378,-39.5998806044242
1.70861111111111,0.000573956534491868,5.29576179465906e-06,5.5487761977463e-06,7.42300520932178e-06,7.42651457752347e-06,7.70659121466275e-06,8.06195739229543e-06,8.70884562047582e-06,9.7463851059539e-06,1.16706315688088e-05,9.77280639867525e-06,9.05560510246394e-06,8.58965748325261e-06,9.81359246197934e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293859167647,-39.5998849978333,-39.5998841727528,-39.5998842248847,-39.5998836048893,-39.5998830105668,-39.5998823324545,-39.5998816091899,-39.5998807242085,-39.599881217677,-39.5998802044911,-39.5998794204492,-39.5998780653108,-39.5998802173535
1.70888888888889,0.000573541978518942,5.27996004089404e-06,5.53215978629607e-06,7.39803359974484e-06,7.40017334152151e-06,7.67854776892448e-06,8.03298539493936e-06,8.67911611778456e-06,9.71602021480364e-06,1.16385857280991e-05,9.74047959121678e-06,9.02084643052836e-06,8.54806336826343e-06,9.75675159502001e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293857108282,-39.5998846074139,-39.5998837854896,-39.599883836973,-39.5998832186426,-39.5998826257685,-39.5998819493195,-39.5998812277181,-39.5998803446805,-39.5998808392866,-39.5998798285555,-39.5998790479646,-39.5998776981894,-39.5998798327566
1.70916666666667,0.000573126013191987,5.26420015381431e-06,5.51558723885688e-06,7.37313298420287e-06,7.37390888466435e-06,7.65058675883557e-06,8.00409751395893e-06,8.64947000447992e-06,9.68573530580486e-06,1.16066163132025e-05,9.70824156178653e-06,8.98619224868637e-06,8.50660854994869e-06,9.7001143222512e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293855061896,-39.5998842194593,-39.5998834006814,-39.599883451519,-39.5998828348493,-39.5998822434202,-39.5998815686307,-39.5998808486888,-39.5998799675912,-39.5998804633267,-39.5998794550449,-39.5998786778937,-39.5998773334648,-39.5998794506246
1.70944444444444,0.000572708647404909,5.24848202841283e-06,5.49905844680534e-06,7.34830317544442e-06,7.34772100024026e-06,7.62270796065715e-06,7.97529352533244e-06,8.6199070642344e-06,9.65553018466187e-06,1.15747231574602e-05,9.6760920899958e-06,8.95164228209832e-06,8.46529263231948e-06,9.64368003984571e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293853028441,-39.5998838339603,-39.5998830183192,-39.5998830685134,-39.5998824535003,-39.5998818635128,-39.599881190379,-39.5998804720931,-39.5998795929316,-39.5998800897883,-39.5998790839504,-39.5998783102276,-39.599876971128,-39.5998790709483
1.70972222222222,0.00057228989001869,5.23280556310914e-06,5.48257329999839e-06,7.32354398503505e-06,7.32160948194562e-06,7.59491115338929e-06,7.94657320453883e-06,8.59042708202288e-06,9.62540465951553e-06,1.15429060951033e-05,9.64403095782344e-06,8.91719625490753e-06,8.42411522059796e-06,9.58744814385973e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293851007869,-39.5998834509079,-39.5998826383938,-39.5998826879472,-39.5998820745865,-39.5998814860374,-39.5998808145554,-39.599880097922,-39.5998792206927,-39.5998797186626,-39.599878715263,-39.5998779449573,-39.5998766111703,-39.5998786937186
1.71,0.000571869749861731,5.21717065376211e-06,5.46613169018741e-06,7.29885522680052e-06,7.2955741243926e-06,7.56719611391947e-06,7.91793632828699e-06,8.5610298456216e-06,9.59535853572817e-06,1.15111649615598e-05,9.61205794728142e-06,8.88285389239357e-06,8.38307592214958e-06,9.53141803295186e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293849000132,-39.5998830702931,-39.5998822608963,-39.5998823098115,-39.599881698099,-39.5998811109849,-39.599880441151,-39.5998797261664,-39.5998788508654,-39.5998793499404,-39.5998783489738,-39.5998775820739,-39.5998762535827,-39.5998783189265
1.71027777777778,0.000571448235729626,5.20157719822958e-06,5.44973350907207e-06,7.27423671420747e-06,7.269614721509e-06,7.53956262256551e-06,7.88938267421032e-06,8.53171514080417e-06,9.56539162243741e-06,1.14794995913459e-05,9.58017284129642e-06,8.84861492152816e-06,8.34217434371268e-06,9.47558910832571e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293847005184,-39.5998826921068,-39.5998818858177,-39.5998819340972,-39.5998813240289,-39.5998807383464,-39.5998800701567,-39.5998793568174,-39.5998784834409,-39.599878983613,-39.5998779850739,-39.5998772215687,-39.5998758983565,-39.599877946563
1.71055555555556,0.000571025356385499,5.18602509370011e-06,5.43337864957571e-06,7.24968826183607e-06,7.24373106831342e-06,7.51201045930266e-06,7.86091202070679e-06,8.5024827545211e-06,9.53550372703548e-06,1.14479098219896e-05,9.54837542263905e-06,8.81447906989288e-06,8.30141009424322e-06,9.41996077128547e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293845022976,-39.59988231634,-39.599881513149,-39.5998815607953,-39.599880952367,-39.599880368113,-39.5998797015636,-39.5998789898661,-39.5998781184102,-39.5998786196714,-39.5998776235544,-39.5998768634327,-39.599875545483,-39.5998775766191
1.71083333333333,0.000570601120560015,5.17051423842772e-06,5.41706700180561e-06,7.22520968464786e-06,7.21792296329772e-06,7.48453940293155e-06,7.83252414749362e-06,8.47333247456963e-06,9.50569466053724e-06,1.14163954889591e-05,9.51666547612983e-06,8.78044606512522e-06,8.26078278304163e-06,9.36453242619775e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293843053462,-39.5998819429838,-39.5998811428813,-39.599881189897,-39.5998805831046,-39.5998800002756,-39.5998793353629,-39.5998786253036,-39.5998777557644,-39.5998782581068,-39.5998772644066,-39.5998765076572,-39.5998751949532,-39.5998772090858
1.71111111111111,0.000570175536951522,5.15504453008932e-06,5.40079845939969e-06,7.20080079779977e-06,7.19219020168166e-06,7.45714923599537e-06,7.80421883454136e-06,8.44426409048111e-06,9.4759642305193e-06,1.13849564312144e-05,9.48504278653106e-06,8.74651563610575e-06,8.22029202207686e-06,9.30930347744811e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293841096594,-39.5998815720293,-39.5998807750056,-39.5998808213932,-39.5998802162326,-39.5998796348254,-39.5998789715456,-39.5998782631211,-39.5998773954948,-39.5998778989104,-39.5998769076216,-39.5998761542334,-39.5998748467586,-39.5998768439542
1.71138888888889,0.000569748614226115,5.13961586713542e-06,5.38457291539203e-06,7.17646141688796e-06,7.16653258034933e-06,7.4298397407697e-06,7.7759958612676e-06,8.41527739223309e-06,9.44631224857971e-06,1.13535924852104e-05,9.4535071388642e-06,8.71268751359243e-06,8.17993742217576e-06,9.2542733327072e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293839152326,-39.5998812034675,-39.5998804095131,-39.5998804552751,-39.5998798517423,-39.5998792717536,-39.5998786101029,-39.5998779033096,-39.5998770375924,-39.5998775420733,-39.5998765531906,-39.5998758031525,-39.5998745008905,-39.5998764812155
1.71166666666667,0.000569320361017657,5.12422814834123e-06,5.36839026301127e-06,7.15219135855894e-06,7.14094989908016e-06,7.40261069899204e-06,7.74785501026078e-06,8.38637216934076e-06,9.41673852488477e-06,1.13223034901564e-05,9.42205831929698e-06,8.67896142804871e-06,8.13971859671779e-06,9.1994414004613e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293837220611,-39.5998808372895,-39.599880046395,-39.5998800915339,-39.5998794896247,-39.5998789110513,-39.5998782510259,-39.5998775458604,-39.5998766820485,-39.5998771875869,-39.5998762011048,-39.5998754544059,-39.5998741573401,-39.5998761208607
1.71194444444444,0.000568890785928103,5.10888127277545e-06,5.35225039558051e-06,7.12799044042548e-06,7.11544195488404e-06,7.3754618946556e-06,7.71979606227538e-06,8.35754821324461e-06,9.38724287227489e-06,1.12910892829709e-05,9.39069611536873e-06,8.6453371102756e-06,8.09963516133459e-06,9.14480709013636e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293835301402,-39.5998804734865,-39.5998796856423,-39.5998797301607,-39.5998791298711,-39.5998785527097,-39.5998778943059,-39.5998771907647,-39.5998763288542,-39.5998768354424,-39.5998758513556,-39.5998751079848,-39.5998738160988,-39.599875762881
1.71222222222222,0.000568459897527337,5.09357513872903e-06,5.33615320651415e-06,7.10385848016543e-06,7.09000854819334e-06,7.3483931110364e-06,7.69181880071742e-06,8.32880531578436e-06,9.35782510316168e-06,1.12599497045564e-05,9.35942031390583e-06,8.61181429239781e-06,8.05968673079105e-06,9.09036981485826e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293833394653,-39.5998801120497,-39.5998793272464,-39.5998793711467,-39.5998787724726,-39.59987819672,-39.5998775399341,-39.5998768380137,-39.5998759780009,-39.599876485631,-39.5998755039343,-39.5998747638806,-39.599873477158,-39.5998754072675
1.7125,0.000568027704353473,5.07830964640175e-06,5.32009859012423e-06,7.07979529546265e-06,7.06464947885207e-06,7.32140413308394e-06,7.66392300947785e-06,8.30014326869732e-06,9.32848502957483e-06,1.12288845951104e-05,9.32823070291992e-06,8.57839270850248e-06,8.01987292136578e-06,9.03612898738425e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293831500317,-39.5998797529702,-39.5998789711984,-39.5998790144832,-39.5998784174206,-39.5998778430735,-39.5998771879017,-39.5998764875986,-39.5998756294797,-39.5998761381441,-39.599875158832,-39.5998744220846,-39.5998731405091,-39.5998750540115
1.71277777777778,0.000567594214912782,5.06308469531736e-06,5.30408644050637e-06,7.05580070458077e-06,7.03936454770709e-06,7.29449474754685e-06,7.63610847140803e-06,8.27156186532978e-06,9.29922246570156e-06,1.11978937934677e-05,9.2971270730021e-06,8.54507209160395e-06,7.98019335047017e-06,8.98208402297706e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293829618349,-39.5998793962394,-39.5998786174895,-39.5998786601612,-39.5998780647061,-39.5998774917614,-39.5998768382001,-39.5998761395109,-39.5998752832821,-39.5998757929729,-39.5998748160404,-39.5998740825883,-39.5998728061436,-39.5998747031042
1.71305555555556,0.000567159437679956,5.04790018506105e-06,5.28811665296645e-06,7.03187452659972e-06,7.01415355597478e-06,7.26766473923094e-06,7.60837497264391e-06,8.24306089927117e-06,9.27003722565036e-06,1.11669771418307e-05,9.26610921193201e-06,8.51185217688094e-06,7.94064763695463e-06,8.92823433862614e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293827748702,-39.5998790418484,-39.5998782661111,-39.5998783081723,-39.5998777143206,-39.599877142775,-39.5998764908204,-39.5998757937417,-39.5998749393993,-39.5998754501089,-39.5998744755505,-39.5998737453829,-39.5998724740528,-39.5998743545368
1.71333333333333,0.000566723381098076,5.03275601663083e-06,5.2721891216817e-06,7.00801658211798e-06,6.9890163045559e-06,7.24091389586452e-06,7.58072229797718e-06,8.21464016677434e-06,9.24092912299191e-06,1.11361344814576e-05,9.23517691133772e-06,8.47873269930438e-06,7.90123540059358e-06,8.87457935237973e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29382589133,-39.5998786897885,-39.5998779170545,-39.5998779585076,-39.5998773662554,-39.5998767961056,-39.5998761457542,-39.5998754502824,-39.5998745978227,-39.5998751095435,-39.599874137354,-39.59987341046,-39.5998721442283,-39.5998740083007
1.71361111111111,0.000566286053578794,5.01765208915551e-06,5.2563037422583e-06,6.9842266913761e-06,6.9639525966224e-06,7.21424200430586e-06,7.55315023499446e-06,8.1862994601577e-06,9.21189797544862e-06,1.11053656532645e-05,9.20432996121568e-06,8.44571339522965e-06,7.8619562628081e-06,8.82111848447781e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293824046187,-39.599878340051,-39.599877570311,-39.5998776111584,-39.5998770205017,-39.5998764517447,-39.5998758029926,-39.5998751091245,-39.5998742585436,-39.599874771268,-39.5998738014422,-39.5998730778111,-39.5998718166616,-39.5998736643871
1.71388888888889,0.000565847463502314,5.00258830423794e-06,5.24046041060306e-06,6.96050467473312e-06,6.93896223568703e-06,7.18764885303203e-06,7.52565856896648e-06,8.15803857769706e-06,9.18294359733816e-06,1.10746705004247e-05,9.17356815338576e-06,8.4127940020516e-06,7.8228098455533e-06,8.76785115676516e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293822213229,-39.5998779926273,-39.599877225872,-39.5998772661162,-39.599876677051,-39.5998761096834,-39.5998754625271,-39.5998747702592,-39.5998739215535,-39.5998744352739,-39.5998734678066,-39.5998727474276,-39.5998714913443,-39.5998733227874
1.71416666666667,0.000565407619217643,4.98756456274565e-06,5.22465902200486e-06,6.93685035309103e-06,6.91404502512682e-06,7.16113423121756e-06,7.49824708880456e-06,8.12985731462782e-06,9.1540658064442e-06,1.10440488651682e-05,9.14289128010238e-06,8.37997425788799e-06,7.78379577144278e-06,8.714776791936e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293820392409,-39.5998776475087,-39.5998768837288,-39.5998769233723,-39.5998763358946,-39.5998757699134,-39.5998751243492,-39.5998744336781,-39.5998735868438,-39.5998741015527,-39.5998731364386,-39.599872419301,-39.5998711682678,-39.5998729834929
1.71444444444444,0.000564966529042588,4.97258076601047e-06,5.20889947298156e-06,6.91326354925825e-06,6.88920076866387e-06,7.13469792753266e-06,7.47091558290432e-06,8.10175546899475e-06,9.12526441944449e-06,1.10135005914865e-05,9.11229913411538e-06,8.34725390054601e-06,7.74491366471243e-06,8.66189481466982e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293818583682,-39.5998773046866,-39.5998765438728,-39.5998765829181,-39.5998759970239,-39.599875432426,-39.5998747884502,-39.5998740993726,-39.599873254406,-39.5998737700959,-39.5998728073298,-39.5998720934228,-39.5998708474239,-39.5998726464951
1.71472222222222,0.000564524201263873,4.95763681550329e-06,5.19318165937262e-06,6.88974408521583e-06,6.86442927214141e-06,7.10833973237527e-06,7.44366384015767e-06,8.07373283823168e-06,9.09653925399009e-06,1.09830255235587e-05,9.08179150871579e-06,8.31463266981702e-06,7.70616315085565e-06,8.60920465159612e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293816787003,-39.5998769641525,-39.5998762062956,-39.599876244745,-39.5998756604305,-39.5998750972125,-39.5998744548216,-39.5998737673341,-39.5998729242316,-39.5998734408949,-39.5998724804717,-39.5998717697847,-39.599870528804,-39.5998723117853
1.715,0.000564080644137227,4.94273261253872e-06,5.17750547832177e-06,6.86629178417637e-06,6.8397303402249e-06,7.08205943700758e-06,7.41649165068601e-06,8.04578922042896e-06,9.06789012896281e-06,1.09526235058406e-05,9.05136819762404e-06,8.28211030648015e-06,7.6675438557591e-06,8.55670573099952e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293815002327,-39.5998766258977,-39.5998758709885,-39.5998759088446,-39.5998753261057,-39.5998747642647,-39.599874123455,-39.5998734375541,-39.599872596312,-39.5998731139414,-39.5998721558558,-39.5998714483783,-39.5998702123998,-39.599871979355
1.71527777777778,0.000563635865887473,4.92786805955654e-06,5.16187082649561e-06,6.84290646939436e-06,6.81510377921584e-06,7.05585683411659e-06,7.38939880408192e-06,8.0179244150049e-06,9.03931686374148e-06,1.09222943824109e-05,9.02102899595369e-06,8.24968655069983e-06,7.62905540804945e-06,8.5043974815298e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293813229608,-39.5998762899137,-39.5998755379431,-39.5998755752082,-39.5998749940411,-39.5998744335738,-39.5998737943417,-39.5998731100242,-39.5998722706388,-39.5998727892268,-39.5998718334738,-39.5998711291951,-39.5998698982031,-39.5998716491956
1.71555555555556,0.000563189874708621,4.91304305866743e-06,5.14627760156634e-06,6.81958796475814e-06,6.79054939637163e-06,7.02973171508695e-06,7.36238509152776e-06,7.99013822273638e-06,9.01081927713308e-06,1.08920379989841e-05,8.99077369983622e-06,8.21736114393511e-06,7.59069743513712e-06,8.45227933450296e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293811468803,-39.599875956192,-39.5998752071508,-39.5998752438274,-39.5998746642282,-39.5998741051315,-39.5998734674735,-39.5998727847359,-39.5998719472035,-39.5998724667429,-39.5998715133172,-39.5998708122267,-39.5998695862054,-39.5998713212987
1.71583333333333,0.000562742678764047,4.89825751199928e-06,5.1307257014715e-06,6.79633609500467e-06,6.76606699883163e-06,7.00368387207833e-06,7.33545030550228e-06,7.96243044399462e-06,8.98239719048652e-06,1.08618542010592e-05,8.96060210466207e-06,8.18513382894413e-06,7.55246956655136e-06,8.40035072396003e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293809719866,-39.5998756247242,-39.5998748786033,-39.5998749146938,-39.5998743366585,-39.5998737789294,-39.5998731428417,-39.5998724616809,-39.5998716259979,-39.5998721464811,-39.5998711953777,-39.599870497465,-39.5998692763985,-39.5998709956557
1.71611111111111,0.000562294286186443,4.88351132219928e-06,5.11521502358721e-06,6.77315068517422e-06,6.74165639509893e-06,6.97771309908787e-06,7.30859423852646e-06,7.93480087907583e-06,8.95405042318339e-06,1.08317428359488e-05,8.93051400737575e-06,8.15300434942854e-06,7.51437143300058e-06,8.34861108235375e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293807982753,-39.5998752955017,-39.5998745522921,-39.5998745877989,-39.5998740113237,-39.5998734549589,-39.5998728204382,-39.5998721408506,-39.5998713070133,-39.5998718284332,-39.5998708796469,-39.5998701849015,-39.5998689687742,-39.5998706722583
1.71638888888889,0.00056184470507806,4.86880439242284e-06,5.09974546625992e-06,6.75003156103043e-06,6.71731739205462e-06,6.95181919077719e-06,7.28181668427293e-06,7.90724933044169e-06,8.92577879763801e-06,1.08017037492516e-05,8.90050920461509e-06,8.12097244913059e-06,7.47640266724411e-06,8.29705984532461e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29380625742,-39.5998749685161,-39.5998742282087,-39.5998742631342,-39.5998736882152,-39.5998731332117,-39.5998725002543,-39.5998718222368,-39.5998709902416,-39.5998715125908,-39.5998705661166,-39.5998698745279,-39.5998686633242,-39.5998703510979
1.71666666666667,0.000561393943510587,4.85413662620249e-06,5.08431692791711e-06,6.72697854771265e-06,6.69304980055436e-06,6.92600194222327e-06,7.25511743559511e-06,7.8797756003111e-06,8.89758213558309e-06,1.07717367896697e-05,8.87058749494797e-06,8.08903787220709e-06,7.43856290075155e-06,8.24569645177589e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293804543822,-39.5998746437591,-39.5998739063448,-39.5998739406915,-39.5998733673248,-39.5998728136795,-39.5998721822819,-39.5998715058311,-39.5998706756744,-39.5998711989457,-39.5998702547784,-39.5998695663361,-39.5998683600403,-39.5998700321662
1.71694444444444,0.000560942009525556,4.83950792667653e-06,5.06892930676135e-06,6.70399147262582e-06,6.66885342957901e-06,6.90026114791792e-06,7.22849628785773e-06,7.85237949220477e-06,8.86946026000122e-06,1.07418418038659e-05,8.84074867622393e-06,8.05720036549733e-06,7.40085176647432e-06,8.19452034008152e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293802841915,-39.5998743212223,-39.5998735866921,-39.5998736204623,-39.599873048644,-39.5998724963539,-39.5998718665125,-39.5998711916252,-39.5998703633033,-39.5998708874895,-39.5998699456241,-39.5998692603178,-39.5998680589143,-39.5998697154547
1.71722222222222,0.000560488911134136,4.82491819796212e-06,5.05358250281379e-06,6.68107016275488e-06,6.6447280886638e-06,6.87459660510393e-06,7.20195303630343e-06,7.82506080845863e-06,8.84141299433693e-06,1.07120186403724e-05,8.8109925483512e-06,8.02545967417527e-06,7.36326890035194e-06,8.14353095017039e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293801151655,-39.5998740008972,-39.5998732692421,-39.5998733024383,-39.5998727321647,-39.5998721812266,-39.5998715529379,-39.5998708796107,-39.5998700531201,-39.599870578214,-39.5998696386454,-39.5998689564647,-39.5998677599381,-39.5998694009552
1.7175,0.000560034656317393,4.81036734352329e-06,5.03827641485915e-06,6.6582144457212e-06,6.62067358963826e-06,6.84900811000735e-06,7.17548747634204e-06,7.79781935549166e-06,8.81344016150393e-06,1.06822671474256e-05,8.78131891081549e-06,7.9938155450954e-06,7.32581393841237e-06,8.09272772416671e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293799472999,-39.5998736827757,-39.5998729539867,-39.5998729866112,-39.5998724178784,-39.5998718682893,-39.5998712415498,-39.5998705697795,-39.5998697451166,-39.599870271111,-39.5998693338342,-39.5998686547688,-39.5998674631035,-39.5998690886593
1.71777777777778,0.000559579253026344,4.79585526828035e-06,5.02301094237153e-06,6.63542414947214e-06,6.59668974404923e-06,6.8234954601139e-06,7.14909940394775e-06,7.77065493814937e-06,8.78554158579484e-06,1.0652587175583e-05,8.75172756290203e-06,7.96226772624766e-06,7.28848651735414e-06,8.04211010619968e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293797805902,-39.5998733668493,-39.5998726409176,-39.5998726729727,-39.5998721057769,-39.5998715575338,-39.5998709323399,-39.5998702621232,-39.5998694392844,-39.5998699661723,-39.5998690311821,-39.5998683552218,-39.5998671684024,-39.5998687785588
1.71805555555556,0.000559122709182081,4.78138187633572e-06,5.00778598491542e-06,6.61269910299665e-06,6.5727763637415e-06,6.79805845388512e-06,7.12278861716226e-06,7.74356736147525e-06,8.75771709205987e-06,1.0622978572958e-05,8.72221830718829e-06,7.93081596672924e-06,7.25128627459528e-06,7.9916775409067e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293796150321,-39.5998730531097,-39.5998723300264,-39.5998723615145,-39.5998717958519,-39.5998712489517,-39.5998706253001,-39.5998699566337,-39.5998691356154,-39.5998696633896,-39.5998687306812,-39.5998680578156,-39.5998668758267,-39.5998684706452
1.71833333333333,0.000558665032675787,4.76694707227742e-06,4.99260144303289e-06,6.59003913522684e-06,6.54893326056462e-06,6.77269689038978e-06,7.09655491405096e-06,7.71655643139663e-06,8.72996650686374e-06,1.05934411901691e-05,8.69279094450202e-06,7.8994600150331e-06,7.21421284920605e-06,7.94142947463259e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293794506213,-39.5998727415489,-39.599872021305,-39.5998720522285,-39.5998714880953,-39.599870942535,-39.599870320422,-39.5998696533028,-39.5998688341014,-39.5998693627549,-39.5998684323232,-39.5998677625421,-39.5998665853684,-39.5998681649104
1.71861111111111,0.000558206231368884,4.75255076126932e-06,4.97745721697842e-06,6.567444075607e-06,6.52516024909323e-06,6.74741056790853e-06,7.0703980922452e-06,7.68962195589718e-06,8.70228965537565e-06,1.05639748777387e-05,8.66344527689126e-06,7.86819962148522e-06,7.1772658806537e-06,7.89136535557667e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293792873534,-39.5998724321584,-39.5998717147451,-39.5998717451065,-39.5998711824988,-39.5998706382753,-39.5998700176976,-39.5998693521222,-39.5998685347342,-39.59986906426,-39.5998681361,-39.5998674693933,-39.5998662970194,-39.5998678613462
1.71888888888889,0.000557746313093106,4.73819284811011e-06,4.96235320849752e-06,6.54491375443634e-06,6.50145714146189e-06,6.72219928739534e-06,7.04431795194505e-06,7.66276374193843e-06,8.67468636372742e-06,1.05345794867388e-05,8.63418110737452e-06,7.83703453588646e-06,7.14044501113932e-06,7.841484633486e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293791252242,-39.5998721249302,-39.5998714103386,-39.5998714401401,-39.5998708790543,-39.5998703361646,-39.5998697171187,-39.5998690530839,-39.5998682375058,-39.5998687678969,-39.5998678420036,-39.5998671783611,-39.5998660107718,-39.5998675599443
1.71916666666667,0.000557285285650548,4.72387323895491e-06,4.94728931732495e-06,6.52244800232915e-06,6.47782375298313e-06,6.69706284980531e-06,7.01831429221989e-06,7.63598159842711e-06,8.64715645951496e-06,1.05052548685523e-05,8.60499823931806e-06,7.80596450924326e-06,7.10374988189241e-06,7.79178675946821e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293789642292,-39.599871819856,-39.5998711080774,-39.5998711373214,-39.5998705777536,-39.5998700361948,-39.5998694186771,-39.5998687561798,-39.599867942408,-39.5998684736573,-39.5998675500258,-39.5998668894373,-39.5998657266175,-39.5998672606965
1.71944444444444,0.000556823156813909,4.70959183940534e-06,4.93226544448924e-06,6.50004665054405e-06,6.45425989871238e-06,6.67200105506893e-06,6.99238691420774e-06,7.60927533389857e-06,8.61969977021068e-06,1.04760008745997e-05,8.57589647659064e-06,7.77498929527885e-06,7.06718013536706e-06,7.74227118630516e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293788043643,-39.5998715169276,-39.5998708079533,-39.599870836642,-39.5998702785885,-39.5998697383576,-39.5998691223648,-39.5998684614017,-39.5998676494326,-39.5998681815334,-39.5998672601587,-39.5998666026141,-39.5998654445486,-39.5998669635948
1.71972222222222,0.000556359934326358,4.69534855498438e-06,4.91728149259648e-06,6.47770953003591e-06,6.4307653942114e-06,6.64701370585983e-06,6.96653561879401e-06,7.58264475682409e-06,8.5923161242671e-06,1.04468173578039e-05,8.54687562302793e-06,7.7441086466469e-06,7.03073541598583e-06,7.69293736778067e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293786456251,-39.5998712161371,-39.5998705099581,-39.5998705380941,-39.5998699815511,-39.599869442645,-39.5998688281736,-39.5998681687416,-39.5998673585718,-39.599867891517,-39.5998669723942,-39.5998663178835,-39.5998651645571,-39.599866668631
1.72,0.000555895625901834,4.68114329177933e-06,4.90233736319762e-06,6.45543647340142e-06,6.40734005511938e-06,6.62210060480213e-06,6.94076020726582e-06,7.55608967860502e-06,8.56500534965883e-06,1.04177041705507e-05,8.51793548462867e-06,7.71332231673871e-06,6.99441536838247e-06,7.64378475998284e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293784880074,-39.5998709174762,-39.5998702140839,-39.5998702416693,-39.5998696866332,-39.599869149049,-39.5998685360956,-39.5998678781914,-39.5998670698174,-39.5998676036002,-39.5998666867243,-39.5998660352375,-39.5998648866351,-39.5998663757969
1.72027777777778,0.000555430239225032,4.66697595664962e-06,4.88743295743773e-06,6.43322731374166e-06,6.38398369751491e-06,6.59726155638528e-06,6.91506048138593e-06,7.52960990862291e-06,8.53776727720286e-06,1.03886611662544e-05,8.4890758667546e-06,7.68263005857695e-06,6.95821963906787e-06,7.59481281979273e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29378331507,-39.5998706209369,-39.5998699203226,-39.5998699473598,-39.5998693938268,-39.5998688575615,-39.5998682461227,-39.5998675897431,-39.5998667831614,-39.599867317775,-39.5998664031411,-39.5998657546681,-39.5998646107748,-39.5998660850846
1.72055555555556,0.000554963781951509,4.65284645572831e-06,4.87256817932036e-06,6.41108188266281e-06,6.36069614057522e-06,6.57249636153874e-06,6.88943624528375e-06,7.50320525957734e-06,8.51060173480716e-06,1.03596881986399e-05,8.46029657542046e-06,7.65203162868617e-06,6.92214787415411e-06,7.54602100657984e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293781761195,-39.5998703265111,-39.5998696286662,-39.5998696551575,-39.5998691031238,-39.5998685681744,-39.5998679582468,-39.5998673033887,-39.5998664985958,-39.5998670340334,-39.5998661216367,-39.5998654761675,-39.5998643369682,-39.5998657964859
1.72083333333333,0.000554496261707742,4.63875469616189e-06,4.85774293046598e-06,6.38900001502455e-06,6.33747719949635e-06,6.54780482705111e-06,6.86388730154195e-06,7.47687554298347e-06,8.48350855379665e-06,1.03307851215471e-05,8.43159741770789e-06,7.62152678155597e-06,6.88619972220395e-06,7.49740877978329e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293780218408,-39.5998700341908,-39.5998693391066,-39.5998693650543,-39.5998688145163,-39.5998682808799,-39.5998676724601,-39.5998670191204,-39.5998662161127,-39.5998667523674,-39.599865842203,-39.5998651997278,-39.5998640652075,-39.5998655099928
1.72111111111111,0.000554027686091261,4.62470058515534e-06,4.84295711382979e-06,6.36698154454853e-06,6.31432669348772e-06,6.5231867572948e-06,6.83841345549622e-06,7.4506205702648e-06,8.45648756604102e-06,1.03019517898995e-05,8.40297820047205e-06,7.59111527365259e-06,6.85037483291174e-06,7.44897560085932e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293778686666,-39.5998697439681,-39.5998690516359,-39.5998690770424,-39.5998685279964,-39.59986799567,-39.5998673887546,-39.59986673693,-39.5998659357042,-39.5998664727693,-39.5998655648322,-39.599864925341,-39.599863795485,-39.5998652255973
1.72138888888889,0.000553558062670742,4.61068403002734e-06,4.82821063250623e-06,6.34502630600972e-06,6.29124444205708e-06,6.49864195695713e-06,6.81301451138323e-06,7.4244401554936e-06,8.42953860182031e-06,1.02731880576246e-05,8.37443873314689e-06,7.56079686161375e-06,6.81467285503427e-06,7.40072093349042e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293777165928,-39.5998694558349,-39.5998687662461,-39.5998687911136,-39.5998682435559,-39.5998677125366,-39.5998671071223,-39.5998664568097,-39.5998656573623,-39.5998661952311,-39.5998652895165,-39.5998646529994,-39.5998635277928,-39.5998649432915
1.72166666666667,0.000553087398986059,4.59670493891487e-06,4.8135033894133e-06,6.32313413465829e-06,6.26823026428878e-06,6.47417023248593e-06,6.78769027460398e-06,7.39833411343274e-06,8.40266149140022e-06,1.02444937811149e-05,8.34597882326394e-06,7.53057130352298e-06,6.7790934401742e-06,7.35264424167691e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293775656152,-39.5998691697832,-39.5998684829293,-39.5998685072601,-39.5998679611871,-39.599867431472,-39.5998668275553,-39.5998661787516,-39.5998653810791,-39.599865919745,-39.599865016248,-39.5998643826952,-39.5998632621231,-39.5998646630674
1.72194444444444,0.000552615702548405,4.58276321876889e-06,4.79883528955416e-06,6.30130486453209e-06,6.24528398008155e-06,6.4497713919011e-06,6.76244055190854e-06,7.37230225582433e-06,8.3758560698891e-06,1.02158688150171e-05,8.31759827952542e-06,7.50043835859681e-06,6.7436362396819e-06,7.3047449916958e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293774157296,-39.5998688858052,-39.5998682016776,-39.5998682254741,-39.599867680882,-39.5998671524681,-39.5998665500457,-39.5998659027479,-39.5998651068469,-39.599865646303,-39.5998647450189,-39.5998641144206,-39.5998629984683,-39.599864384917
1.72222222222222,0.000552142980840361,4.5688587781085e-06,4.78420623614931e-06,6.27953833382866e-06,6.2224054090211e-06,6.42544524187847e-06,6.73726514924532e-06,7.34634439880161e-06,8.34912216939689e-06,1.01873130156413e-05,8.28929691240081e-06,7.47039778493933e-06,6.7083009064601e-06,7.25702265147063e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293772669318,-39.599868603893,-39.5998679224831,-39.5998679457475,-39.5998674026327,-39.5998668755172,-39.5998662745858,-39.5998656287906,-39.5998648346576,-39.5998653748975,-39.5998644758214,-39.5998638481678,-39.5998627368205,-39.5998641088324
1.7225,0.000551669241315972,4.55499152585573e-06,4.7696161330148e-06,6.25783437807023e-06,6.19959437260289e-06,6.40119159023179e-06,6.71216387458197e-06,7.32046035773923e-06,8.32245962272669e-06,1.01588262411862e-05,8.26107453103063e-06,7.44044934331028e-06,6.67308709453227e-06,7.20947668911047e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293771192177,-39.5998683240386,-39.599867645338,-39.5998676680726,-39.5998671264315,-39.5998666006114,-39.5998660011676,-39.599865356872,-39.5998645645036,-39.5998651055207,-39.5998642086477,-39.599863583929,-39.5998624771721,-39.5998638348058
1.72277777777778,0.000551194491400902,4.5411613697535e-06,4.75506488532803e-06,6.2361928341915e-06,6.17685069257467e-06,6.37701024605047e-06,6.68713653547841e-06,7.29464994846887e-06,8.29586826453971e-06,1.01304083469037e-05,8.232930947176e-06,7.41059279405871e-06,6.63799445821568e-06,7.16210657554345e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293769725832,-39.5998680462342,-39.5998673702344,-39.5998673924415,-39.5998668522704,-39.5998663277429,-39.5998657297835,-39.5998650869843,-39.5998642963771,-39.5998648381647,-39.5998639434901,-39.5998633216965,-39.5998622195154,-39.5998635628293
1.72305555555556,0.000550718738492476,4.527368218597e-06,4.7405523977174e-06,6.21461353937124e-06,6.15417419163081e-06,6.35290101783666e-06,6.66218294024038e-06,7.2689129880111e-06,8.26934792861146e-06,1.01020591907626e-05,8.2048659718374e-06,7.38082789767981e-06,6.60302265392414e-06,7.1149117830144e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293768270241,-39.5998677704721,-39.5998670971646,-39.5998671188463,-39.5998665801417,-39.5998660569039,-39.5998654604254,-39.5998648191196,-39.5998640302703,-39.5998645728218,-39.5998636803408,-39.5998630614628,-39.5998619638428,-39.5998632928951
1.72333333333333,0.000550241989959773,4.51361198192016e-06,4.72607857541408e-06,6.19309633093931e-06,6.13156469140418e-06,6.32886371621472e-06,6.63730289818017e-06,7.24324929273893e-06,8.24289845134955e-06,1.00737786316301e-05,8.17687941621803e-06,7.35115441584137e-06,6.56817133771926e-06,7.06789178452701e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293766825363,-39.5998674967443,-39.5998668261207,-39.5998668472794,-39.5998663100376,-39.5998657880866,-39.5998651930858,-39.5998645532703,-39.5998637661753,-39.5998643094843,-39.5998634191922,-39.5998628032199,-39.5998617101466,-39.5998630249953
1.72361111111111,0.000549764253143626,4.49989256897517e-06,4.71164332255226e-06,6.17164104840857e-06,6.10902201624209e-06,6.30489815106391e-06,6.61249621869441e-06,7.21765868073913e-06,8.2165196670493e-06,1.00455665261231e-05,8.14897109399227e-06,7.3215721113988e-06,6.5334401673955e-06,7.0210460551647e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293765391158,-39.5998672250431,-39.599866557095,-39.5998665777329,-39.5998660419504,-39.5998655212832,-39.5998649277569,-39.5998642894286,-39.5998635040846,-39.5998640481446,-39.5998631600365,-39.5998625469605,-39.5998614584193,-39.5998627591222
1.72388888888889,0.000549285535356882,4.48620988878434e-06,4.69724654624481e-06,6.1502475301624e-06,6.08654598852648e-06,6.2810041333509e-06,6.58776271262514e-06,7.19214097063172e-06,8.19021141196999e-06,1.00174227333811e-05,8.12114081724345e-06,7.29208074727108e-06,6.49882880209271e-06,6.97437407070467e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293763967584,-39.5998669553608,-39.5998662900798,-39.5998663101992,-39.5998657758723,-39.5998652564862,-39.5998646644309,-39.5998640275868,-39.5998632439905,-39.599863788795,-39.5998629028662,-39.5998622926767,-39.5998612086532,-39.599862495268
1.72416666666667,0.000548805843884389,4.47256385113863e-06,4.68288815118016e-06,6.12891561509149e-06,6.0641364338414e-06,6.25718147460334e-06,6.56310219075218e-06,7.16669598085461e-06,8.1639735224403e-06,9.98934711261759e-06,8.09338839970307e-06,7.26268008774452e-06,6.46433690073488e-06,6.92787530875465e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2937625546,-39.5998666876895,-39.5998660250673,-39.5998660446704,-39.5998655117955,-39.5998649936877,-39.5998644031003,-39.5998637677372,-39.5998629858852,-39.5998635314278,-39.5998626476735,-39.5998620403611,-39.5998609608407,-39.599862233425
1.72444444444444,0.000548325185983019,4.45895436599235e-06,4.66856804369025e-06,6.10764514400902e-06,6.04179317590683e-06,6.23342998687387e-06,6.53851446483244e-06,7.14132353093382e-06,8.13780583561024e-06,9.96133952371625e-06,8.0657136548763e-06,7.23336989677077e-06,6.42996412429988e-06,6.88154924843699e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293761152167,-39.5998664220217,-39.5998657620499,-39.5998657811389,-39.5998652497126,-39.59986473288,-39.5998641437572,-39.5998635098722,-39.5998627297611,-39.5998632760354,-39.5998623944509,-39.599861790006,-39.5998607149745,-39.5998619735854
1.72472222222222,0.000547843568881906,4.44538134376804e-06,4.65428613030002e-06,6.08643595644209e-06,6.01951604017209e-06,6.20974948365592e-06,6.51399934618904e-06,7.11602344105239e-06,8.11170818895804e-06,9.93339982578254e-06,8.03811639761479e-06,7.20414993961752e-06,6.39571013478235e-06,6.83539537001211e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293759760244,-39.5998661583496,-39.5998655010199,-39.5998655195971,-39.5998649896157,-39.5998644740557,-39.5998638863941,-39.5998632539842,-39.5998624756106,-39.5998630226102,-39.5998621431908,-39.5998615416039,-39.5998604710468,-39.5998617157416
1.725,0.0005473609997824,4.43184469456192e-06,4.64004231723646e-06,6.06528789368945e-06,5.99730485276303e-06,6.18613977738639e-06,6.48955664788302e-06,7.09079553206795e-06,8.08568042017444e-06,9.90552787892941e-06,8.01059644282162e-06,7.17501998194774e-06,6.36157459394017e-06,6.78941315629352e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29375837879,-39.5998658966655,-39.5998652419696,-39.5998652600372,-39.5998647314972,-39.5998642172069,-39.5998636310034,-39.5998630000654,-39.599862223426,-39.5998627711447,-39.5998618938857,-39.5998612951472,-39.5998602290504,-39.5998614598859
1.72527777777778,0.000546877485858267,4.41834432947393e-06,4.62583651194289e-06,6.04420079584088e-06,5.9751594392132e-06,6.16260068229599e-06,6.46518618339544e-06,7.06563962380704e-06,8.0597223691479e-06,9.87772354418827e-06,7.9831536056066e-06,7.14597979076142e-06,6.32755716501999e-06,6.74360209019855e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293757007765,-39.5998656369619,-39.5998649848915,-39.5998650024517,-39.5998644753495,-39.5998639623261,-39.5998633775775,-39.5998627481085,-39.5998619731999,-39.5998625216312,-39.599861646528,-39.5998610506285,-39.5998599889776,-39.5998612060106
1.72555555555556,0.000546393034255651,4.40488015939668e-06,4.61166862084818e-06,6.02317450529919e-06,5.95307962757516e-06,6.1391320129238e-06,6.44088776635741e-06,7.04055553842764e-06,8.03383387348184e-06,9.84998668241396e-06,7.95578770248599e-06,7.11702913343553e-06,6.29365751153759e-06,6.69796165615044e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29375564713,-39.5998653792311,-39.599864729778,-39.599864746833,-39.5998642211651,-39.5998637094058,-39.5998631261088,-39.5998624981057,-39.5998617249247,-39.5998622740623,-39.5998614011101,-39.5998608080402,-39.5998597508211,-39.5998609541081
1.72583333333333,0.00054590765209326,4.39145209438695e-06,4.59753855189239e-06,6.00220886387246e-06,5.93106524490585e-06,6.11573358341829e-06,6.41666121082334e-06,7.01554309918001e-06,8.00801477272928e-06,9.8223171548494e-06,7.9284985507296e-06,7.08816777654675e-06,6.2598752999351e-06,6.65249134020955e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293754296843,-39.5998651234655,-39.5998644766215,-39.5998644931735,-39.5998639689364,-39.5998634584384,-39.5998628765897,-39.5998622500496,-39.5998614785927,-39.5998620284305,-39.5998611576247,-39.5998605673749,-39.5998595145735,-39.5998607041709
1.72611111111111,0.000545421346462427,4.37806004686e-06,4.58344621196985e-06,5.98130371407308e-06,5.90911611876835e-06,6.09240521086039e-06,6.39250633107207e-06,6.99060212845998e-06,7.98226490606631e-06,9.79471482379334e-06,7.90128596622374e-06,7.05939549019554e-06,6.22621019457817e-06,6.60719063062243e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293752956866,-39.5998648696575,-39.5998642254144,-39.5998642414656,-39.5998637186559,-39.5998632094163,-39.5998626290127,-39.5998620039326,-39.5998612341967,-39.5998617847283,-39.5998609160642,-39.5998603286252,-39.5998592802272,-39.5998604561913
1.72638888888889,0.000544934124427097,4.36470392845667e-06,4.56939150922759e-06,5.96045889916473e-06,5.88723207775251e-06,6.06914670970054e-06,6.36842294433205e-06,6.96573244919232e-06,7.95658411436523e-06,9.76717955097257e-06,7.87414976802061e-06,7.03071204159346e-06,6.19266186399975e-06,6.56205901652756e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293751627159,-39.5998646177996,-39.5998639761493,-39.5998639917018,-39.5998634703159,-39.599862962332,-39.5998623833704,-39.5998617597473,-39.5998609917289,-39.5998615429482,-39.5998606764212,-39.5998600917837,-39.5998590477751,-39.5998602101619
1.72666666666667,0.000544445993024083,4.35138365037488e-06,4.5553743523426e-06,5.93967426219878e-06,5.86541295075563e-06,6.04595789764846e-06,6.34441086586635e-06,6.94093388526935e-06,7.93097223899949e-06,9.7397111984803e-06,7.84708977347932e-06,7.00211720071276e-06,6.1592299759348e-06,6.51709598751686e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293750307681,-39.5998643678843,-39.5998637288186,-39.5998637438747,-39.5998632239091,-39.5998627171781,-39.5998621396553,-39.5998615174861,-39.599860751182,-39.5998613030829,-39.5998604386882,-39.5998598568429,-39.5998588172096,-39.599859966075
1.72694444444444,0.000543956959263046,4.33809912467743e-06,4.54139464908498e-06,5.91894964725572e-06,5.84365856697116e-06,6.02283859175437e-06,6.32046991275367e-06,6.91620626028837e-06,7.90542912159485e-06,9.71230962952675e-06,7.82010580111684e-06,6.97361073843416e-06,6.12591419924014e-06,6.47230103554155e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293748998395,-39.5998641199041,-39.5998634834148,-39.5998634979767,-39.599862979428,-39.5998624739471,-39.5998618978599,-39.5998612771417,-39.5998605125486,-39.5998610651248,-39.599860202858,-39.5998596237955,-39.5998585885235,-39.5998597239231
1.72722222222222,0.000543467030126647,4.32485026330427e-06,4.52745230817783e-06,5.89828489818837e-06,5.82196875704001e-06,5.99978860929321e-06,6.29659990184889e-06,6.89154940003782e-06,7.87995460289876e-06,9.68497470721065e-06,7.79319766994814e-06,6.94519242603836e-06,6.09271420274933e-06,6.42767365497473e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293747699259,-39.5998638738515,-39.5998632399306,-39.5998632540005,-39.599862736865,-39.5998622326315,-39.5998616579767,-39.5998610387065,-39.5998602758212,-39.5998608290666,-39.599859968923,-39.5998593926342,-39.5998583617096,-39.5998594836989
1.7275,0.000542976212570481,4.3116369788997e-06,4.513547239043e-06,5.8776798596653e-06,5.80034335047706e-06,5.97680776980346e-06,6.27280065086779e-06,6.86696312906208e-06,7.85454852594654e-06,9.65770629517234e-06,7.76636519986628e-06,6.9168620341964e-06,6.05962965809389e-06,6.38321333911815e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293746410235,-39.5998636297191,-39.5998629983584,-39.5998630119384,-39.5998624962129,-39.599861993224,-39.5998614199984,-39.5998608021734,-39.5998600409925,-39.599860594901,-39.599859736876,-39.5998591633516,-39.5998581367604,-39.5998592453948
1.72777777777778,0.0005424845135233,4.29845918448006e-06,4.49967934916862e-06,5.85713437880755e-06,5.77878217821887e-06,5.95389589073643e-06,6.24907197863624e-06,6.84244727446236e-06,7.82921073335578e-06,9.63050425724104e-06,7.73960821127196e-06,6.88861933463179e-06,6.02666023759076e-06,6.33891958335423e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293745131285,-39.5998633874994,-39.599862758691,-39.5998627717833,-39.5998622574642,-39.5998617557171,-39.5998611839176,-39.5998605675347,-39.599859808055,-39.5998603626206,-39.5998595067095,-39.5998589359403,-39.5998579136687,-39.5998590090034
1.72805555555556,0.000541991939887082,4.28531679241767e-06,4.48584854916217e-06,5.83664829932534e-06,5.757285072923e-06,5.93105279203201e-06,6.2254137034761e-06,6.81800166245472e-06,7.80394106748753e-06,9.60336845827396e-06,7.71292652467188e-06,6.86046410088494e-06,5.99380561204715e-06,6.29479188677376e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293743862368,-39.5998631471851,-39.5998625209208,-39.5998625335275,-39.5998620206114,-39.5998615201035,-39.5998609497269,-39.5998603347832,-39.5998595770015,-39.599860132218,-39.5998592784165,-39.5998587103933,-39.5998576924274,-39.5998587745172
1.72833333333333,0.000541498498537076,4.27220971620988e-06,4.47205474872654e-06,5.81622146787311e-06,5.7358518653258e-06,5.90827829368061e-06,6.20182564550054e-06,6.79362611938345e-06,7.77873937193012e-06,9.57629876374165e-06,7.68631996127078e-06,6.83239610644777e-06,5.96106545545124e-06,6.25082974639342e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293742603446,-39.5998629087687,-39.5998622850406,-39.5998622971639,-39.5998617856474,-39.5998612863758,-39.599860717419,-39.5998601039116,-39.5998593478246,-39.5998599036861,-39.5998590519894,-39.5998584867031,-39.5998574730292,-39.599858541929
1.72861111111111,0.000541004196321884,4.25913786947478e-06,4.4582978567602e-06,5.79585373083907e-06,5.71448238856755e-06,5.88557221643488e-06,6.17830762373971e-06,6.76932047295667e-06,7.75360549214828e-06,9.54929503678076e-06,7.65978834299357e-06,6.80441512531931e-06,5.92843944139725e-06,6.207032663977e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293741354481,-39.5998626722429,-39.599862051043,-39.599862062685,-39.5998615525647,-39.5998610545268,-39.5998604869866,-39.5998598749126,-39.599859120517,-39.5998596770175,-39.5998588274211,-39.5998582648626,-39.5998572554668,-39.5998583112313
1.72888888888889,0.000540509040063655,4.24610116500459e-06,4.44457778431916e-06,5.7755449357956e-06,5.69317647491456e-06,5.86293438141356e-06,6.15485945920735e-06,6.74508455149518e-06,7.72853927160857e-06,9.52235714291491e-06,7.63333149198303e-06,6.77652093226391e-06,5.89592724557232e-06,6.16340013984256e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293740115434,-39.5998624376004,-39.5998618189207,-39.5998618300836,-39.599861321356,-39.599860824549,-39.5998602584224,-39.5998596477788,-39.5998588950714,-39.5998594522049,-39.5998586047043,-39.5998580448645,-39.5998570397332,-39.5998580824167
1.72916666666667,0.000540013036557939,4.23309951748573e-06,4.43089444089072e-06,5.75529492937334e-06,5.67193395768942e-06,5.84036461046131e-06,6.13148097266273e-06,6.72091818403642e-06,7.7035405548526e-06,9.49548494911903e-06,7.60694922998032e-06,6.74871330212593e-06,5.86352854505398e-06,6.11993167601087e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293738886266,-39.5998622048338,-39.5998615886664,-39.5998615993523,-39.599861092014,-39.5998605964353,-39.5998600317191,-39.599859422503,-39.5998586714806,-39.5998592292412,-39.5998583838319,-39.5998578267017,-39.5998568258212,-39.599857855478
1.72944444444444,0.000539516192573962,4.22013283911734e-06,4.41724773816113e-06,5.73510356024092e-06,5.65075467100232e-06,5.81786272536982e-06,6.10817198621865e-06,6.69682119787898e-06,7.67860918922925e-06,9.46867832083863e-06,7.58064138072737e-06,6.72099201092505e-06,5.83124301519727e-06,6.07662677769513e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293737666938,-39.5998619739358,-39.5998613602728,-39.5998613704839,-39.5998608645315,-39.5998603701783,-39.5998598068694,-39.599859199078,-39.5998584497373,-39.5998590081191,-39.5998581647965,-39.599857610367,-39.5998566137236,-39.5998576304079
1.72972222222222,0.000539018514854641,4.20720104535977e-06,4.40363758591897e-06,5.71497067629476e-06,5.62963844992907e-06,5.7954285486117e-06,6.08493232120054e-06,6.67279342486298e-06,7.6537450179955e-06,9.44193712473298e-06,7.55440776796712e-06,6.69335683543905e-06,5.79907033462314e-06,6.03348495022503e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293736457414,-39.5998617448993,-39.5998611337328,-39.5998611434711,-39.5998606389013,-39.5998601457709,-39.5998595838662,-39.5998589774965,-39.5998582298344,-39.5998587888315,-39.5998579475911,-39.5998573958532,-39.5998564034333,-39.5998574071991
1.73,0.000538520010116716,4.19430405119562e-06,4.39006389492678e-06,5.69489612641254e-06,5.60858512826152e-06,5.77306190351869e-06,6.06176180151814e-06,6.64883469355801e-06,7.62894788877946e-06,9.41526122817041e-06,7.52824821437748e-06,6.66580755249001e-06,5.76701018227815e-06,5.99050570011802e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293735257654,-39.5998615177169,-39.599860909039,-39.5998609183067,-39.5998604151161,-39.5998599232059,-39.5998593627022,-39.5998587577514,-39.5998580117647,-39.5998585713712,-39.5998577322085,-39.5998571831532,-39.5998561949433,-39.5998571858443
1.73027777777778,0.000538020685050735,4.18144177045844e-06,4.37652657716541e-06,5.67487975882255e-06,5.58759454268976e-06,5.75076261373009e-06,6.03866024943822e-06,6.62494483540234e-06,7.60421764790101e-06,9.3886504972675e-06,7.50216254575867e-06,6.63834394048547e-06,5.73506223634463e-06,5.94768853592787e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29373406762,-39.5998612923814,-39.5998606861843,-39.5998606949835,-39.5998601931686,-39.5998597024759,-39.5998591433703,-39.5998585398355,-39.5998577955209,-39.5998583557311,-39.5998575186416,-39.59985697226,-39.5998559882466,-39.5998569663362
1.73055555555556,0.000537520546321247,4.16861411835214e-06,4.36302554381551e-06,5.65492142433121e-06,5.56666652817766e-06,5.72853050349962e-06,6.01562748842787e-06,6.6011236806711e-06,7.57955414346328e-06,9.36210479975236e-06,7.47615058683059e-06,6.6109657767831e-06,5.70322617808718e-06,5.90503296755679e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293732887275,-39.5998610688857,-39.5998604651615,-39.5998604734942,-39.5998599730519,-39.599859483574,-39.5998589258633,-39.5998583237416,-39.599857581096,-39.5998581419039,-39.5998573068832,-39.5998567631664,-39.599855783336,-39.5998567486678
1.73083333333333,0.000537019600566801,4.15582100934101e-06,4.34956070686717e-06,5.63502097203792e-06,5.54580092192793e-06,5.70636539697789e-06,5.99266334402462e-06,6.57737106072898e-06,7.55495722218341e-06,9.33562400399048e-06,7.45021216323269e-06,6.58367284052959e-06,5.67150168918615e-06,5.86253850446618e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293731716581,-39.5998608472225,-39.5998602459635,-39.5998602538319,-39.5998597547586,-39.5998592664928,-39.5998587101741,-39.5998581094626,-39.5998573684828,-39.5998579298828,-39.5998570969263,-39.5998565558654,-39.5998555802045,-39.5998565328318
1.73111111111111,0.000536517854399995,4.1430623591489e-06,4.33613197882311e-06,5.61517825239089e-06,5.52499755976045e-06,5.68426712057911e-06,5.96976764002903e-06,6.55368680794726e-06,7.5304267323112e-06,9.30920797748686e-06,7.42434710076643e-06,6.55646491025027e-06,5.63988845134481e-06,5.82020466064418e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2937305555,-39.5998606273847,-39.5998600285831,-39.5998600359893,-39.5998595382818,-39.5998590512254,-39.5998584962955,-39.5998578969914,-39.5998571576742,-39.5998577196604,-39.5998568887638,-39.5998563503499,-39.5998553788452,-39.599856318821
1.73138888888889,0.000536015314407697,4.1303380836132e-06,4.32273927053651e-06,5.5953931164104e-06,5.50425627941375e-06,5.66223549978225e-06,5.94694020219749e-06,6.53007075484739e-06,7.50596252239523e-06,9.28285658977172e-06,7.39855522516329e-06,6.5293417671453e-06,5.60838614712378e-06,5.77803094848797e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293729403995,-39.5998604093652,-39.5998598130132,-39.5998598199592,-39.5998593236141,-39.5998588377646,-39.5998582842205,-39.5998576863209,-39.5998569486632,-39.59985751123,-39.5998566823887,-39.599856146613,-39.5998551792511,-39.5998561066283
1.73166666666667,0.000535511987151026,4.11764809706857e-06,4.30938249632439e-06,5.57566541578328e-06,5.48357691771711e-06,5.64027036108237e-06,5.92418085564139e-06,6.50652273593282e-06,7.48156444025871e-06,9.25656970861926e-06,7.37283636453165e-06,6.50230319105509e-06,5.57699446065627e-06,5.73601688346287e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293728262028,-39.5998601931569,-39.5998595992467,-39.5998596057347,-39.5998591107487,-39.5998586261034,-39.599858073942,-39.5998574774441,-39.5998567414427,-39.5998573045843,-39.599856477794,-39.5998559446476,-39.5998549814152,-39.5998558962465
1.73194444444444,0.000535007879165453,4.10499231702097e-06,4.29606156710931e-06,5.55599500185964e-06,5.46295931420571e-06,5.61837153051469e-06,5.90148942784736e-06,6.48304258223726e-06,7.45723233663228e-06,9.23034720482472e-06,7.34719034417774e-06,6.47534896378314e-06,5.54571307686014e-06,5.69416198204757e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293727129562,-39.5998599787526,-39.5998593872766,-39.5998593933086,-39.5998588996784,-39.5998584162346,-39.599857865453,-39.599857270354,-39.5998565360057,-39.5998570997164,-39.5998562749726,-39.5998557444469,-39.5998547853306,-39.5998556876687
1.73222222222222,0.00053450299696087,4.09237065875071e-06,4.28277639661769e-06,5.53638172668664e-06,5.44240330770122e-06,5.59653883533481e-06,5.87886574554501e-06,6.45963012936966e-06,7.43296606006956e-06,9.20418894540766e-06,7.32161699403145e-06,6.44847886674964e-06,5.51454168149785e-06,5.65246576087522e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29372600656,-39.5998597661454,-39.5998591770958,-39.5998591826738,-39.5998586903962,-39.5998582081513,-39.5998576587463,-39.5998570650434,-39.5998563323451,-39.5998568966193,-39.5998560739177,-39.5998555460037,-39.5998545909904,-39.5998554808876
1.7325,0.000533997347021656,4.07978303881109e-06,4.26952689819709e-06,5.51682544314293e-06,5.42190873620685e-06,5.57477210379268e-06,5.85630963528552e-06,6.43628521097032e-06,7.40876546191858e-06,9.178094801929e-06,7.29611614119888e-06,6.42169268255076e-06,5.48347996064046e-06,5.61092773871418e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293724892985,-39.5998595553281,-39.5998589686973,-39.5998589738235,-39.5998584828951,-39.5998580018464,-39.5998574538151,-39.5998568615054,-39.599856130454,-39.5998566952861,-39.5998558746222,-39.5998553493113,-39.5998543983877,-39.5998552758963
1.73277777777778,0.000533490935806821,4.06722937359035e-06,4.25631298454748e-06,5.49732600418943e-06,5.40147543999294e-06,5.55307116452406e-06,5.83382092536236e-06,6.41300766239328e-06,7.38463039146624e-06,9.15206464393705e-06,7.27068761514774e-06,6.39499019459706e-06,5.45252760063739e-06,5.5695474365537e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293723788799,-39.5998593462937,-39.599858762074,-39.5998587667505,-39.599858277168,-39.599857797313,-39.5998572506524,-39.5998566597331,-39.5998559303254,-39.5998564957097,-39.5998556770791,-39.5998551543627,-39.5998542075157,-39.5998550726877
1.73305555555556,0.000532983769750037,4.05470957978411e-06,4.24313456979941e-06,5.47788326217932e-06,5.38110325910333e-06,5.53143584653726e-06,5.81139944339995e-06,6.38979731944629e-06,7.36056069989299e-06,9.12609834181816e-06,7.24533124463772e-06,6.36837118627986e-06,5.42168429107511e-06,5.52832437453879e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293722693966,-39.5998591390354,-39.5998585572191,-39.5998585614479,-39.599858073208,-39.599857594544,-39.5998570492511,-39.5998564597194,-39.5998557319524,-39.5998562978834,-39.5998554812817,-39.599854961151,-39.5998540183674,-39.5998548712548
1.73333333333333,0.000532475855259707,4.04222357488314e-06,4.22999156792026e-06,5.45849707148833e-06,5.3607920345167e-06,5.50986597803139e-06,5.78904501888486e-06,6.36665401764676e-06,7.33655623910094e-06,9.10019576681649e-06,7.22004685835922e-06,6.34183544086959e-06,5.39094972070479e-06,5.4872580760063e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293721608449,-39.5998589335459,-39.5998583541256,-39.5998583579086,-39.5998578710081,-39.5998573935326,-39.5998568496044,-39.5998562614575,-39.599855535328,-39.5998561018001,-39.599855287223,-39.5998547696693,-39.5998538309362,-39.5998546715905
1.73361111111111,0.00053196719871911,4.02977127479317e-06,4.21688389313415e-06,5.43916728639019e-06,5.34054160611894e-06,5.48836139036836e-06,5.76675748111304e-06,6.34357759337908e-06,7.31261686075254e-06,9.07435678957708e-06,7.1948342873718e-06,6.31538274316457e-06,5.36032357866758e-06,5.44634806553852e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293720532212,-39.5998587298185,-39.5998581527865,-39.5998581561259,-39.5998576705615,-39.5998571942719,-39.5998566517053,-39.5998560649404,-39.5998553404453,-39.599855907453,-39.5998550948961,-39.5998545799109,-39.5998536452151,-39.5998544736881
1.73388888888889,0.000531457806486345,4.01735259816209e-06,4.20381145889614e-06,5.41989376155699e-06,5.32035181620208e-06,5.46692191334785e-06,5.74453666026022e-06,6.32056788322112e-06,7.2887424166466e-06,9.04858128154584e-06,7.16969336116542e-06,6.2890128792611e-06,5.3298055555963e-06,5.40559386790059e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293719465218,-39.5998585278462,-39.599857953195,-39.5998579560927,-39.5998574718612,-39.5998569967548,-39.599856455547,-39.5998558701613,-39.5998551472975,-39.5998557148353,-39.5998549042942,-39.5998543918689,-39.5998534611974,-39.5998542775404
1.73416666666667,0.000530947684894564,4.00496746210771e-06,4.19077418064292e-06,5.40067635133406e-06,5.30022250672952e-06,5.44554737727706e-06,5.72238238633408e-06,6.29762472521516e-06,7.26493275955204e-06,9.02286911446677e-06,7.14462391102038e-06,6.26272563399264e-06,5.29939534324727e-06,5.36499501037536e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293718407431,-39.5998583276221,-39.599857755344,-39.5998577578022,-39.5998572749003,-39.5998568009746,-39.5998562611225,-39.5998556771133,-39.5998549558777,-39.5998555239401,-39.5998547154105,-39.5998542055365,-39.5998532788763,-39.5998540831406
1.73444444444444,0.00053043684025197,3.99261578460583e-06,4.17777197304598e-06,5.38151491097094e-06,5.28015351973985e-06,5.42423761445434e-06,5.70029449044614e-06,6.27474795610019e-06,7.24118774259607e-06,8.99722015954046e-06,7.11962576899483e-06,6.2365207941018e-06,5.26909263377811e-06,5.32455102042806e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293717358814,-39.5998581291392,-39.5998575592269,-39.5998575612475,-39.599857079672,-39.5998566069244,-39.5998560684251,-39.5998554857896,-39.5998547661791,-39.5998553347606,-39.5998545282382,-39.599854020907,-39.5998530982451,-39.5998538904818
1.73472222222222,0.000529925278841899,3.98029748355881e-06,4.16480475068856e-06,5.36240929746658e-06,5.26014469794426e-06,5.40299245579942e-06,5.67827280367565e-06,6.25193741512654e-06,7.21750721825406e-06,8.97163429068351e-06,7.0946987660658e-06,6.21039814604877e-06,5.23889712099033e-06,5.28426142633162e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293716319331,-39.5998579323908,-39.5998573648366,-39.5998573664217,-39.5998568861694,-39.5998564145973,-39.5998558774479,-39.5998552961833,-39.5998545781948,-39.59985514729,-39.5998543427705,-39.5998538379735,-39.5998529192971,-39.599853699557
1.735,0.000529413006922962,3.96801247656576e-06,4.1518724298078e-06,5.34335936537386e-06,5.24019588503522e-06,5.38181173371534e-06,5.65631715872789e-06,6.22919294078642e-06,7.19389104065673e-06,8.946111379628e-06,7.06984273451215e-06,6.18435747776331e-06,5.20880849744323e-06,5.24412576011447e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293715288946,-39.5998577373699,-39.5998571721665,-39.599857173318,-39.5998566943857,-39.5998562239865,-39.599855688184,-39.5998551082876,-39.5998543919181,-39.5998549615216,-39.5998541590006,-39.5998536567293,-39.5998527420256,-39.5998535103595
1.73527777777778,0.000528900030728965,3.95576068303108e-06,4.13897492412038e-06,5.32436497270704e-06,5.22030692487144e-06,5.36069528153719e-06,5.63442738659423e-06,6.20651437162505e-06,7.17033906470698e-06,8.92065129982598e-06,7.04505750638578e-06,6.1583985773871e-06,5.1788264583545e-06,5.20414355291579e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293714267624,-39.5998575440698,-39.5998569812096,-39.5998569819297,-39.599856504314,-39.5998560350853,-39.5998555006268,-39.5998549220958,-39.5998542073422,-39.5998547774485,-39.5998539769219,-39.5998534771678,-39.5998525664239,-39.5998533228824
1.73555555555556,0.000528386356469169,3.94354202087667e-06,4.12611215023109e-06,5.30542597633089e-06,5.20047766128794e-06,5.33964293155123e-06,5.61260332105341e-06,6.18390154770439e-06,7.14685114379271e-06,8.89525392385317e-06,7.02034291571393e-06,6.13252123286124e-06,5.14895069969715e-06,5.16431433732179e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293713255329,-39.5998573524836,-39.5998567919593,-39.5998567922498,-39.5998563159477,-39.5998558478869,-39.5998553147693,-39.599854737601,-39.5998540244603,-39.5998545950642,-39.5998537965275,-39.5998532992823,-39.5998523924854,-39.5998531371188
1.73583333333333,0.000527871990328329,3.93135640876801e-06,4.11328402420449e-06,5.28654223281868e-06,5.18070793905832e-06,5.31865451838589e-06,5.59084479477931e-06,6.16135430934511e-06,7.12342713293105e-06,8.86991912607116e-06,6.99569879540944e-06,6.10672523351496e-06,5.1191809176393e-06,5.12463764793737e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293712252024,-39.5998571626046,-39.5998566044087,-39.5998566042717,-39.5998561292799,-39.5998556623844,-39.599855130605,-39.5998545547966,-39.5998538432657,-39.5998544143618,-39.5998536178108,-39.599853123066,-39.5998522202034,-39.599852953062
1.73611111111111,0.000527356938466574,3.91920376677373e-06,4.10049046143818e-06,5.26771360061349e-06,5.16099760326924e-06,5.29772987576175e-06,5.56915164120096e-06,6.13887249657513e-06,7.10006688874553e-06,8.84464677939986e-06,6.9711249794529e-06,6.0810103692141e-06,5.08951680869553e-06,5.08511301981521e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293711257674,-39.599856974426,-39.5998564185511,-39.5998564179886,-39.599855944304,-39.5998554785713,-39.599854948127,-39.5998543736759,-39.5998536637517,-39.5998542353347,-39.5998534407651,-39.5998529485123,-39.5998520495712,-39.5998527707052
1.73638888888889,0.000526841207019817,3.90708401336248e-06,4.08773137918878e-06,5.24893993776138e-06,5.14134649897128e-06,5.27686883852542e-06,5.54752369516022e-06,6.11645595075855e-06,7.07677026547239e-06,8.81943675819443e-06,6.94662130180003e-06,6.0553764300895e-06,5.05995807155821e-06,5.04573999044649e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293710272245,-39.5998567879411,-39.5998562343798,-39.5998562333938,-39.5998557610132,-39.5998552964407,-39.5998547673288,-39.5998541942321,-39.5998534859116,-39.5998540579762,-39.5998532653837,-39.5998527756146,-39.5998518805824,-39.5998525900417
1.73666666666667,0.000526324802099552,3.89499706778974e-06,4.07500669256535e-06,5.23022110297369e-06,5.1217544726453e-06,5.25607124259897e-06,5.52596079131568e-06,6.0941045126929e-06,7.05353711918957e-06,8.79428893752708e-06,6.92218759747115e-06,6.02982320682905e-06,5.03050440450059e-06,5.00651809818595e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293709295699,-39.5998566031431,-39.5998560518882,-39.5998560504805,-39.5998555794007,-39.599855115986,-39.5998545882035,-39.5998540164586,-39.5998533097387,-39.5998538822797,-39.5998530916601,-39.5998526043663,-39.5998517132304,-39.5998524110647
1.73694444444444,0.000525807729793056,3.88294284977971e-06,4.06231632012141e-06,5.21155695453842e-06,5.10222137043466e-06,5.23533692270978e-06,5.50446276485236e-06,6.07181802438252e-06,7.0303673072009e-06,8.76920319142975e-06,6.89782370227563e-06,6.00435048982284e-06,5.00115550810257e-06,4.96744688078956e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293708328003,-39.5998564200254,-39.5998558710694,-39.5998558692422,-39.59985539946,-39.5998549372006,-39.5998544107445,-39.5998538403487,-39.5998531352265,-39.5998537082385,-39.5998529195875,-39.5998524347608,-39.5998515475085,-39.5998522337675
1.73722222222222,0.0005252899961635,3.87092127965647e-06,4.04966017759814e-06,5.19294735210828e-06,5.08274703915381e-06,5.21466571559249e-06,5.48302945105483e-06,6.04959632773918e-06,7.00726068572154e-06,8.74417939532372e-06,6.87352945074914e-06,5.97895807158717e-06,4.97191108173748e-06,4.9285258803003e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293707369121,-39.5998562385812,-39.5998556919169,-39.599855689672,-39.5998552211844,-39.5998547600777,-39.5998542349452,-39.5998536658958,-39.5998529623682,-39.599853535846,-39.5998527491595,-39.5998522667915,-39.5998513834103,-39.5998520581433
1.7375,0.000524771607249852,3.85893227627379e-06,4.03703818268731e-06,5.17439215586316e-06,5.06333132567384e-06,5.19405745790252e-06,5.46166068659307e-06,6.02743926614961e-06,6.98421711198392e-06,8.7192174237902e-06,6.84930467908019e-06,5.95364574484133e-06,4.94277082666021e-06,4.88975463814161e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293706419018,-39.599856058804,-39.599855514424,-39.5998555117635,-39.5998550445673,-39.5998545846108,-39.599854060799,-39.5998534930932,-39.5998527911572,-39.5998533650958,-39.5998525803695,-39.5998521004519,-39.5998512209292,-39.5998518841856
1.73777777777778,0.000524252569067158,3.84697576127576e-06,4.0244502519968e-06,5.15589122533159e-06,5.04397407891067e-06,5.17351198518389e-06,5.44035630767621e-06,6.00534668290939e-06,6.96123644339186e-06,8.69431715265857e-06,6.82514922362515e-06,5.92841330265186e-06,4.91373444392136e-06,4.85113269854938e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293705477659,-39.599855880687,-39.5998553385842,-39.5998553355099,-39.599854869602,-39.5998544107931,-39.5998538882993,-39.5998533219345,-39.5998526215871,-39.5998531959811,-39.5998524132108,-39.5998519357354,-39.5998510600588,-39.5998517118878
1.73805555555556,0.000523732887606521,3.83505165375184e-06,4.01189630420188e-06,5.13744442141372e-06,5.02467514595466e-06,5.15302913585721e-06,5.41911615149e-06,5.98331842160042e-06,6.93831853799367e-06,8.66947845779994e-06,6.80106292103707e-06,5.90326053742533e-06,4.88480163780082e-06,4.81265960422723e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293704545009,-39.5998557042237,-39.5998551643908,-39.5998551609048,-39.5998546962819,-39.5998542386183,-39.5998537174394,-39.5998531524129,-39.5998524536512,-39.5998530284955,-39.5998522476769,-39.5998517726356,-39.5998509007926,-39.599851541243
1.73833333333333,0.000523212568835162,3.82315987478122e-06,3.99937625691167e-06,5.11905160433268e-06,5.00543437597636e-06,5.13260874771039e-06,5.39794005557081e-06,5.96135432464846e-06,6.91546325508184e-06,8.64470121571215e-06,6.77704560875331e-06,5.87818724353363e-06,4.85597211108961e-06,4.77433490032312e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293703621033,-39.5998555294075,-39.5998549918372,-39.5998549879414,-39.5998545246005,-39.5998540680797,-39.599853548213,-39.5998529845221,-39.5998522873429,-39.5998528626325,-39.5998520837615,-39.5998516111459,-39.5998507431241,-39.5998513722449
1.73861111111111,0.000522691618696556,3.81130034523533e-06,3.98689002819607e-06,5.10071263613673e-06,4.98625161638023e-06,5.11225066109096e-06,5.37682785736895e-06,5.93945423753135e-06,6.89267045182399e-06,8.6199853025941e-06,6.7530971234417e-06,5.85319321541622e-06,4.82724556809185e-06,4.73615813484811e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293702705698,-39.5998553562318,-39.5998548209169,-39.5998548166133,-39.5998543545513,-39.5998538991707,-39.5998533806133,-39.5998528182554,-39.5998521226558,-39.5998526983854,-39.5998519214579,-39.59985145126,-39.599850587047,-39.5998512048867
1.73888888888889,0.000522170043110429,3.79947298638738e-06,3.97443753574128e-06,5.08242737767308e-06,4.96712671847142e-06,5.09195471275023e-06,5.35577939537963e-06,5.91761800542814e-06,6.86993998734498e-06,8.59533059582654e-06,6.72921730404901e-06,5.82827824771115e-06,4.7986217146952e-06,4.69812885488973e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293701798968,-39.5998551846901,-39.5998546516235,-39.5998546469139,-39.5998541861277,-39.5998537318849,-39.5998532146339,-39.5998526536063,-39.5998519595834,-39.599852535748,-39.5998517607596,-39.5998512929713,-39.5998504325547,-39.5998510391619
1.73916666666667,0.000521647847972879,3.78767771949607e-06,3.96201869870607e-06,5.06419569073524e-06,4.94805953173496e-06,5.07172074208678e-06,5.33479450921784e-06,5.89584547375696e-06,6.84727172063068e-06,8.57073697137413e-06,6.70540598892901e-06,5.80344213592579e-06,4.77010025579775e-06,4.66024661066027e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293700900809,-39.5998550147758,-39.5998544839503,-39.5998544788366,-39.5998540193232,-39.5998535662157,-39.5998530502683,-39.5998524905683,-39.5998517981191,-39.5998523747137,-39.5998516016604,-39.5998511362734,-39.599850279641,-39.5998508750639
1.73944444444444,0.000521125039156485,3.77591446573997e-06,3.94963343513937e-06,5.04601743916111e-06,4.92904990513709e-06,5.0515485898471e-06,5.3138730369428e-06,5.87413648780703e-06,6.824665512614e-06,8.54620430635192e-06,6.68166301697743e-06,5.77868467561008e-06,4.74168089895861e-06,4.62251095153725e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293700011187,-39.5998548464824,-39.5998543178908,-39.5998543123751,-39.5998538541313,-39.5998534021567,-39.5998528875101,-39.5998523291351,-39.5998516382565,-39.599852215276,-39.5998514441536,-39.5998509811599,-39.5998501282994,-39.5998507125863
1.73972222222222,0.000520601622510289,3.76418314630896e-06,3.93728166506096e-06,5.02789248439143e-06,4.91009768975326e-06,5.0314380959105e-06,5.29301482007064e-06,5.85249089193686e-06,6.80212122293702e-06,8.52173247941572e-06,6.65798822579545e-06,5.75400566453853e-06,4.71336334993856e-06,4.58492143110604e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293699130068,-39.5998546798035,-39.5998541534387,-39.5998541475228,-39.5998536905456,-39.5998532397014,-39.5998527263528,-39.5998521693,-39.5998514799892,-39.5998520574286,-39.599851288233,-39.5998508276245,-39.5998499785236,-39.5998505517225
1.74,0.000520077603860005,3.75248368267413e-06,3.92496330685775e-06,5.00982069002575e-06,4.89120273735797e-06,5.01138910158127e-06,5.27221969669505e-06,5.83090853521944e-06,6.77963871107197e-06,8.49732136790429e-06,6.63438145616311e-06,5.72940489832504e-06,4.68514731798848e-06,4.54747760084485e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293698257418,-39.5998545147325,-39.5998539905875,-39.5998539842733,-39.5998535285595,-39.5998530788433,-39.5998525667899,-39.5998520110568,-39.5998513233108,-39.599851901165,-39.599851133892,-39.5998506756608,-39.5998498303073,-39.5998503924661
1.74027777777778,0.0005195529890079,3.7408159976511e-06,3.91267827952305e-06,4.99180191975411e-06,4.87236489919641e-06,4.99140144636197e-06,5.25148750865639e-06,5.80938926355291e-06,6.75721783932048e-06,8.47297084814327e-06,6.61084254829126e-06,5.70488217480808e-06,4.65703251234558e-06,4.51017901474457e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293697393202,-39.599854351263,-39.5998538293307,-39.5998538226202,-39.5998533681668,-39.5998529195761,-39.599852408815,-39.599851854399,-39.5998511682148,-39.5998517464789,-39.5998509811244,-39.5998505252624,-39.5998496836442,-39.5998502348105
1.74055555555556,0.000519027783733053,3.72918001385577e-06,3.90042650253444e-06,4.9738360368242e-06,4.85358402748334e-06,4.97147497326858e-06,5.23081809635764e-06,5.78793292436678e-06,6.7348584676039e-06,8.44868080022157e-06,6.58737134179668e-06,5.68043729257699e-06,4.6290186421423e-06,4.47302522867046e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293696537387,-39.5998541893887,-39.5998536696619,-39.5998536625569,-39.5998532093609,-39.5998527618933,-39.5998522524218,-39.5998516993202,-39.5998510146949,-39.599851593364,-39.5998508299238,-39.599850376423,-39.5998495385279,-39.5998500787493
1.74083333333333,0.00051850199379133,3.71757565252577e-06,3.88820789638238e-06,4.95592290599415e-06,4.8348599741075e-06,4.95160952344457e-06,5.21021130262198e-06,5.76653936464717e-06,6.71256045787926e-06,8.42445110259084e-06,6.56396767736658e-06,5.6560700496396e-06,4.60110541833594e-06,4.43601579818543e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29369568994,-39.599854029103,-39.5998535115748,-39.5998535040772,-39.5998530521355,-39.5998526057886,-39.5998520976038,-39.5998515458141,-39.5998508627447,-39.5998514418138,-39.5998506802839,-39.5998502291363,-39.5998493949522,-39.5998499242762
1.74111111111111,0.000517975624915515,3.7060028366378e-06,3.87602238076369e-06,4.93806239120509e-06,4.81619259211246e-06,4.93180493945808e-06,5.18966696805206e-06,5.74520843433554e-06,6.69032367100411e-06,8.40028163361201e-06,6.54063139653516e-06,5.63178024466437e-06,4.57329255134303e-06,4.39915028203542e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293694850825,-39.5998538703997,-39.5998533550629,-39.5998533471747,-39.5998528964843,-39.5998524512557,-39.5998519443548,-39.5998513938743,-39.5998507123578,-39.5998512918221,-39.5998505321983,-39.599850083396,-39.5998492529109,-39.5998497713847
1.74138888888889,0.000517448682815306,3.69446148889225e-06,3.86386987523608e-06,4.92025435873635e-06,4.79758173375959e-06,4.91206106440481e-06,5.16918493612255e-06,5.72393998015874e-06,6.66814796959105e-06,8.37617227277905e-06,6.51736233987279e-06,5.60756767813061e-06,4.54557975407907e-06,4.36242823819222e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293694020011,-39.5998537132722,-39.59985320012,-39.599853191843,-39.5998527424008,-39.599852298288,-39.5998517926684,-39.5998512434944,-39.5998505635281,-39.5998511433825,-39.5998503856609,-39.5998499391959,-39.5998491123977,-39.5998496200684
1.74166666666667,0.000516921173177469,3.68295153163335e-06,3.85175030066486e-06,4.90249867403127e-06,4.77902725237948e-06,4.89237774224331e-06,5.1487650475694e-06,5.70273385191216e-06,6.64603321731827e-06,8.35212289812881e-06,6.49416035028577e-06,5.58343214936744e-06,4.51796673831142e-06,4.32584922768368e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293693197464,-39.5998535577144,-39.5998530467397,-39.5998530380758,-39.5998525898789,-39.5998521468795,-39.5998516425382,-39.5998510946683,-39.5998504162491,-39.5998509964889,-39.5998502406652,-39.5998497965296,-39.5998489734064,-39.5998494703209
1.74194444444444,0.000516393101665812,3.67147288904822e-06,3.83966357723455e-06,4.88479520151396e-06,4.76052900267413e-06,4.87275481565304e-06,5.12840714849749e-06,5.68158989814566e-06,6.62397927523437e-06,8.32813339073569e-06,6.47102526947178e-06,5.55937345866112e-06,4.49045321893517e-06,4.28941281045387e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29369238315,-39.5998534037198,-39.5998528949157,-39.5998528858667,-39.599852438912,-39.5998519970236,-39.5998514939581,-39.5998509473895,-39.5998502705145,-39.5998508511349,-39.5998500972051,-39.5998496553911,-39.5998488359309,-39.599849322136
1.74222222222222,0.00051586447392143,3.66002548349542e-06,3.82760962653122e-06,4.86714380797384e-06,4.74208683831035e-06,4.85319212987178e-06,5.1081110801037e-06,5.66050796952009e-06,6.60198600737802e-06,8.30420362991789e-06,6.44795693946531e-06,5.53539140829922e-06,4.46303890859021e-06,4.25311854972239e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293691577036,-39.5998532512822,-39.5998527446416,-39.5998527352096,-39.5998522894941,-39.5998518487143,-39.5998513469216,-39.5998508016518,-39.5998501263182,-39.5998507073142,-39.5998499552743,-39.599849515774,-39.5998486999649,-39.5998491755072
1.7425,0.000515335295562538,3.64860923918003e-06,3.81558836836651e-06,4.84954435998737e-06,4.72370061508779e-06,4.83368952769145e-06,5.08787668795174e-06,5.63948791621064e-06,6.58005327670255e-06,8.28033349616682e-06,6.42495520378008e-06,5.51148579845188e-06,4.43572352300449e-06,4.21696600984091e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293690779089,-39.5998531003952,-39.5998525959114,-39.599852586098,-39.5998521416187,-39.5998517019452,-39.5998512014226,-39.599850657449,-39.5998499836538,-39.5998505650208,-39.5998498148666,-39.5998493776722,-39.5998485655023,-39.5998490304283
1.74277777777778,0.000514805572184807,3.63722407888455e-06,3.80359972470692e-06,4.83199672346112e-06,4.70537018703182e-06,4.81424685661058e-06,5.06770381585597e-06,5.61852958821227e-06,6.55818094737495e-06,8.25652286976109e-06,6.40201990509901e-06,5.48765643077351e-06,4.40850677819086e-06,4.18095475551616e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293689989276,-39.5998529510527,-39.5998524487187,-39.5998524385258,-39.5998519952798,-39.5998515567101,-39.5998510574549,-39.5998505147749,-39.5998498425152,-39.5998504242483,-39.5998496759758,-39.5998492410796,-39.5998484325369,-39.5998488868931
1.74305555555556,0.000514275309361167,3.6258699276491e-06,3.79164361649723e-06,4.81450076584632e-06,4.6870954105334e-06,4.79486396077675e-06,5.04759230944854e-06,5.59763283573173e-06,6.5363688839699e-06,8.23277163078536e-06,6.37915088741871e-06,5.46390310835801e-06,4.38138839007796e-06,4.14508435246512e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293689207565,-39.5998528032483,-39.5998523030572,-39.5998522924868,-39.5998518504709,-39.5998514130027,-39.5998509150122,-39.5998503736232,-39.5998497028962,-39.5998502849906,-39.5998495385958,-39.5998491059899,-39.5998483010628,-39.5998487448951
1.74333333333333,0.000513744512642113,3.61454670887869e-06,3.77971996557017e-06,4.79705635516628e-06,4.6688761407775e-06,4.77554068596174e-06,5.0275420130162e-06,5.57679751149432e-06,6.51461695006113e-06,8.20907965993639e-06,6.35634799550217e-06,5.4402256340815e-06,4.35436807582939e-06,4.10935436795053e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293688433922,-39.5998526569759,-39.5998521589208,-39.5998521479746,-39.5998517071861,-39.5998512708169,-39.5998507740883,-39.5998502339878,-39.5998495647905,-39.5998501472416,-39.5998494027204,-39.599848972397,-39.5998481710736,-39.5998486044283
1.74361111111111,0.000513213187555635,3.60325434698043e-06,3.76782869363648e-06,4.77966335862173e-06,4.65071223486742e-06,4.7562768787753e-06,5.0075527730849e-06,5.55602346596407e-06,6.49292501121685e-06,8.18544683898011e-06,6.3336110723994e-06,5.41662381130722e-06,4.3274455530113e-06,4.0737643705444e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293687668315,-39.5998525122291,-39.5998520163033,-39.5998520049832,-39.5998515654189,-39.5998511301465,-39.5998506346771,-39.5998500958625,-39.5998494281921,-39.599850010995,-39.5998492683435,-39.5998488402949,-39.5998480425635,-39.5998484654863
1.74388888888889,0.000512681339607334,3.59199276614186e-06,3.7559697222351e-06,4.7623216452163e-06,4.63260354877312e-06,4.73707238507031e-06,4.98762443590237e-06,5.53531055201678e-06,6.47129293144823e-06,8.16187304917171e-06,6.31093996353425e-06,5.39309744428908e-06,4.30062054089604e-06,4.03831392959085e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293686910711,-39.599852369002,-39.5998518751985,-39.5998518635063,-39.5998514251634,-39.5998509909853,-39.5998504967724,-39.5998499592412,-39.5998492930947,-39.5998498762448,-39.599849135459,-39.5998487096775,-39.5998479155263,-39.599848328063
1.74416666666667,0.000512148974280542,3.58076189111244e-06,3.74414297393732e-06,4.7450310831445e-06,4.61454993995205e-06,4.717927053188e-06,4.96775684748374e-06,5.51465862120848e-06,6.44972057748077e-06,8.13835817182053e-06,6.28833451378772e-06,5.36964633721374e-06,4.27389275870606e-06,4.00300261495215e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293686161077,-39.5998522272882,-39.5998517356003,-39.5998517235379,-39.5998512864133,-39.5998508533272,-39.599850360368,-39.5998498241176,-39.5998491594923,-39.5998497429849,-39.5998490040607,-39.5998485805386,-39.599847789956,-39.5998481921522
1.74444444444444,0.000511616097036263,3.5695616461148e-06,3.73234837135628e-06,4.72779154130726e-06,4.59655126522277e-06,4.69884073056571e-06,4.94794985477068e-06,5.49406752776639e-06,6.42820781377442e-06,8.11490208813363e-06,6.26579456990347e-06,5.3462702938631e-06,4.24726192681865e-06,3.96782999974575e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293685419382,-39.5998520870816,-39.5998515975025,-39.5998515850716,-39.5998511491625,-39.599850717166,-39.599850225458,-39.5998496904858,-39.5998490273787,-39.5998496112092,-39.5998488741426,-39.5998484528723,-39.5998476658466,-39.5998480577477
1.74472222222222,0.000511082713313367,3.55839195723055e-06,3.72058583634388e-06,4.71060288908374e-06,4.57860738231559e-06,4.67981326531374e-06,4.92820330599063e-06,5.47353712269161e-06,6.40675450766643e-06,8.09150468060386e-06,6.2433199760178e-06,5.32296912115826e-06,4.22072776593411e-06,3.93279565607297e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293684685594,-39.5998519483762,-39.5998514608991,-39.5998514481016,-39.599851013405,-39.5998505824958,-39.599850092036,-39.5998495583396,-39.5998488967479,-39.5998494809117,-39.5998487456987,-39.5998483266725,-39.5998475431921,-39.5998479248433
1.745,0.000510548828528612,3.54725274864764e-06,3.70885529218865e-06,4.69346499535569e-06,4.5607181507593e-06,4.66084450531828e-06,4.90851704778173e-06,5.45306726151239e-06,6.38536052478831e-06,8.06816583166819e-06,6.22091057872658e-06,5.29974262401083e-06,4.19428999722523e-06,3.89789915898532e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293683959679,-39.5998518111657,-39.5998513257839,-39.5998513126216,-39.5998508791345,-39.5998504493103,-39.5998499600962,-39.599849427673,-39.5998487675938,-39.5998493520862,-39.5998486187228,-39.5998482019331,-39.5998474219864,-39.599847793433
1.74527777777778,0.000510014448076708,3.53614394622861e-06,3.69715666115751e-06,4.67637773109356e-06,4.54288342860415e-06,4.64193429911191e-06,4.88889092932422e-06,5.4326577973711e-06,6.36402573175194e-06,8.04488542399215e-06,6.19856622471388e-06,5.27659060899876e-06,4.1679483429282e-06,3.86314008307445e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293683241606,-39.5998516754441,-39.5998511921508,-39.5998511786256,-39.5998507463452,-39.5998503176035,-39.5998498296325,-39.5998492984798,-39.5998486399104,-39.5998492247268,-39.5998484932091,-39.5998480786483,-39.5998473022237,-39.5998476635106
1.74555555555556,0.000509479577330419,3.52506547533985e-06,3.68548986748313e-06,4.65934096566381e-06,4.52510307502514e-06,4.62308249610664e-06,4.86932479843548e-06,5.41230858477457e-06,6.34274999561909e-06,8.02166334022556e-06,6.17628676017049e-06,5.25351288287161e-06,4.14170252635293e-06,3.8285180051178e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293682531344,-39.5998515412054,-39.599851059994,-39.5998510461075,-39.5998506150308,-39.5998501873695,-39.5998497006387,-39.5998491707542,-39.5998485136916,-39.5998490988274,-39.5998483691514,-39.5998479568119,-39.5998471838981,-39.59984753507
1.74583333333333,0.000508944221640592,3.51401726177174e-06,3.67385483379283e-06,4.64235457054456e-06,4.50737694902586e-06,4.60428894556687e-06,4.84981850493352e-06,5.39201947804276e-06,6.32153318368104e-06,7.99849946346626e-06,6.15407203380916e-06,5.23050925153098e-06,4.11555227155877e-06,3.7940325024684e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293681828859,-39.5998514084435,-39.5998509293072,-39.5998509150613,-39.5998504851855,-39.599850058602,-39.5998495731089,-39.59984904449,-39.5998483889314,-39.5998489743821,-39.5998482465439,-39.5998478364181,-39.5998470670035,-39.5998474081053
1.74611111111111,0.000508408386336295,3.50299923116666e-06,3.66225148322739e-06,4.62541841628247e-06,4.48970491072453e-06,4.58555349767692e-06,4.83037189796508e-06,5.37179033237009e-06,6.30037516314837e-06,7.97539367690674e-06,6.13192189223795e-06,5.20757952419192e-06,4.08949730230273e-06,3.75968315412866e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293681134121,-39.5998512771523,-39.5998508000845,-39.599850785481,-39.5998503568031,-39.5998499312953,-39.5998494470371,-39.5998489196812,-39.5998482656239,-39.5998488513849,-39.5998481253805,-39.599847717461,-39.599846951534,-39.5998472826102
1.74638888888889,0.000507872076724746,3.49201130957329e-06,3.65067974046679e-06,4.60853237413039e-06,4.47208681943963e-06,4.56687600406189e-06,4.81098482606376e-06,5.35162100407242e-06,6.2792758021449e-06,7.95234586319654e-06,6.10983618383401e-06,5.18472350849717e-06,4.06353734368708e-06,3.72546953990431e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293680447098,-39.5998511473259,-39.5998506723198,-39.5998506573606,-39.5998502298777,-39.5998498054432,-39.5998493224173,-39.599848796322,-39.599848143763,-39.5998487298299,-39.5998480056553,-39.5998475999346,-39.5998468374839,-39.5998471585788
1.74666666666667,0.000507335298091532,3.48105342359002e-06,3.63913952819554e-06,4.59169631654052e-06,4.45452253605049e-06,4.54825631496829e-06,4.79165714076029e-06,5.33151134765022e-06,6.25823496925632e-06,7.92935590680163e-06,6.08781475571543e-06,5.16194101275613e-06,4.03767212195304e-06,3.6913912413561e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293679767757,-39.5998510189582,-39.5998505460073,-39.599850530694,-39.5998501044033,-39.5998496810398,-39.5998491992435,-39.5998486744063,-39.5998480233428,-39.5998486097111,-39.5998478873624,-39.5998474838329,-39.5998467248472,-39.5998470360051
1.74694444444444,0.00050679805570064,3.47012549911084e-06,3.62763077186409e-06,4.57491011446532e-06,4.43701192182363e-06,4.52969428079128e-06,4.7723886930019e-06,5.31146121916111e-06,6.23725253307526e-06,7.90642369128514e-06,6.06585745698944e-06,5.13923184622064e-06,4.0119013633819e-06,3.65744784032186e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293679096069,-39.5998508920433,-39.599850421141,-39.5998504054754,-39.5998499803739,-39.5998495580792,-39.5998490775099,-39.5998485539283,-39.5998479043575,-39.5998484910226,-39.599847770496,-39.5998473691502,-39.599846613618,-39.5998469148831
1.74722222222222,0.000506260354794464,3.45922746298283e-06,3.61615339470692e-06,4.55817364070527e-06,4.41955483751035e-06,4.51118975368868e-06,4.75317933347839e-06,5.29147047547367e-06,6.21632836189422e-06,7.88354910101923e-06,6.04396413643499e-06,5.11659581835758e-06,3.98622479605196e-06,3.62363891937992e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293678432001,-39.5998507665753,-39.5998502977149,-39.5998502816988,-39.5998498577837,-39.5998494365554,-39.5998489572104,-39.5998484348819,-39.599847786801,-39.5998483737585,-39.59984765505,-39.5998472558806,-39.5998465037907,-39.5998467952068
1.7475,0.000505722200593974,3.44835924157578e-06,3.60470732185922e-06,4.54148676812643e-06,4.40215114487094e-06,4.4927425853147e-06,4.7340289125253e-06,5.27153897382527e-06,6.19546232521452e-06,7.86073201989574e-06,6.02213464378176e-06,5.09403273910843e-06,3.96064214654259e-06,3.58996406380076e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293677775523,-39.5998506425481,-39.5998501757231,-39.5998501593583,-39.5998497366267,-39.5998493164625,-39.5998488383392,-39.5998483172613,-39.5998476706675,-39.599848257913,-39.5998475410187,-39.5998471440182,-39.5998463953592,-39.5998466769703
1.74777777777778,0.000505183598298676,3.43752076205401e-06,3.59329247784801e-06,4.52484936909457e-06,4.38480070671056e-06,4.47435262805109e-06,4.71493728283844e-06,5.25166657039119e-06,6.17465429279521e-06,7.83797233251694e-06,6.00036882818692e-06,5.07154241860697e-06,3.93515314486422e-06,3.55642285851929e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293677126602,-39.5998505199559,-39.5998500551598,-39.599850038448,-39.599849616897,-39.5998491977946,-39.5998487208904,-39.5998482010606,-39.5998475559511,-39.5998481434802,-39.5998474283961,-39.5998470335571,-39.5998462883179,-39.5998465601675
1.74805555555556,0.000504644553086738,3.42671195224256e-06,3.58190878699922e-06,4.50826131749252e-06,4.36750338399483e-06,4.45601973520299e-06,4.69590429628153e-06,5.23185312374083e-06,6.15390413357947e-06,7.81526992329242e-06,5.9786665405211e-06,5.04912466747146e-06,3.90975751956003e-06,3.52301489071124e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293676485209,-39.5998503987928,-39.599849936019,-39.5998499189619,-39.5998494985888,-39.5998490805459,-39.5998486048581,-39.599848086274,-39.5998474426459,-39.5998480304542,-39.5998473171766,-39.5998469244917,-39.599846182661,-39.5998464447927
1.74833333333333,0.000504105070115092,3.41593273903174e-06,3.57055617462594e-06,4.49172248666269e-06,4.35025904099665e-06,4.43774375886123e-06,4.67692980508617e-06,5.21209849159107e-06,6.13321171706806e-06,7.79262467794872e-06,5.95702763006797e-06,5.02677929724187e-06,3.88445500037113e-06,3.48973974816307e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293675851311,-39.5998502790529,-39.5998498182948,-39.5998498008943,-39.5998493816961,-39.5998489647105,-39.5998484902366,-39.5998479728956,-39.5998473307462,-39.5998479188293,-39.5998472073542,-39.5998468168161,-39.5998460783827,-39.5998463308399
1.74861111111111,0.000503565154519424,3.40518304982426e-06,3.55923456519351e-06,4.47523275096096e-06,4.33306753972947e-06,4.41952455361928e-06,4.65801366271167e-06,5.19240253189753e-06,6.11257691424981e-06,7.77003648144698e-06,5.935451947472e-06,5.00450611944953e-06,3.85924531821013e-06,3.45659701975231e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293675224879,-39.5998501607303,-39.5998497019815,-39.5998496842393,-39.5998492662132,-39.5998488502826,-39.5998483770198,-39.5998478609195,-39.5998472202461,-39.5998478085996,-39.5998470989231,-39.5998467105245,-39.5998459754773,-39.5998462183032
1.74888888888889,0.000503024811414305,3.39446281218544e-06,3.54794388559204e-06,4.45879198471351e-06,4.31592874335609e-06,4.40136197358243e-06,4.63915572133159e-06,5.17276510277842e-06,6.09199959579004e-06,7.74750521911762e-06,5.91393934338737e-06,4.98230494743162e-06,3.83412820432001e-06,3.42358629527454e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293674605882,-39.5998500438193,-39.5998495870733,-39.599849568991,-39.5998491521342,-39.5998487372564,-39.5998482652022,-39.5998477503401,-39.5998471111398,-39.5998476997594,-39.5998469918777,-39.5998466056112,-39.5998458739391,-39.5998461071767
1.74916666666667,0.000502484045893196,3.38377195379061e-06,3.53668406103275e-06,4.44240006148355e-06,4.29884251705525e-06,4.38325587178979e-06,4.62035583656477e-06,5.15318606324801e-06,6.0714796322314e-06,7.72503077636604e-06,5.89248966918063e-06,4.96017559221555e-06,3.80910339229924e-06,3.39070716513346e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293673994288,-39.5998499283139,-39.5998494735642,-39.5998494551437,-39.5998490394534,-39.599848625626,-39.5998481547778,-39.5998476411515,-39.5998470034215,-39.5998475923029,-39.5998468862121,-39.5998465020705,-39.5998457737623,-39.5998459974547
1.74944444444444,0.00050194286302859,3.37311040346364e-06,3.5254550164299e-06,4.426056858064e-06,4.28180872293664e-06,4.36520610466338e-06,4.60161386016117e-06,5.13366527360638e-06,6.05101689483983e-06,7.70261303992267e-06,5.87110277599396e-06,4.93811786824766e-06,3.78417061314569e-06,3.35795922201489e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293673390068,-39.5998498142084,-39.5998493614485,-39.5998493426915,-39.5998489281648,-39.5998485153856,-39.5998480457408,-39.5998475333478,-39.5998468970855,-39.5998474862243,-39.5998467819206,-39.5998463998966,-39.5998456749413,-39.5998458891313
1.74972222222222,0.000501401267872021,3.36247808817803e-06,3.51425667828296e-06,4.4097622493089e-06,4.26482722727208e-06,4.34721252500707e-06,4.58292964827715e-06,5.1142025925788e-06,6.03061125433476e-06,7.68025189578496e-06,5.84977851633063e-06,4.91613158777477e-06,3.7593296003938e-06,3.32534206035912e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29367279319,-39.599849701497,-39.5998492507206,-39.5998492316287,-39.5998488182629,-39.5998484065296,-39.5998479380856,-39.5998474269235,-39.599846792126,-39.599847381518,-39.5998466789975,-39.5998462990839,-39.5998455774704,-39.5998457822006
1.75,0.000500859265454179,3.35187493691667e-06,3.50308897285017e-06,4.39351611027108e-06,4.24789789431267e-06,4.32927499051083e-06,4.56430305407979e-06,5.09479788011804e-06,6.01026258363725e-06,7.65794722908139e-06,5.82851674242222e-06,4.89421656531977e-06,3.73458008858302e-06,3.29285527264976e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293672203625,-39.599849590174,-39.5998491413745,-39.5998491219495,-39.5998487097418,-39.5998482990522,-39.5998478318064,-39.5998473218727,-39.5998466885373,-39.5998472781782,-39.5998465774371,-39.5998461996266,-39.599845481344,-39.599845676657
1.75027777777778,0.000500316860784988,3.34130087812829e-06,3.49195182614681e-06,4.3773183166458e-06,4.23102058927602e-06,4.31139335636683e-06,4.54573393366631e-06,5.07545099656585e-06,5.98997075378303e-06,7.6356989267304e-06,5.80731730659717e-06,4.87237261501093e-06,3.70992181317914e-06,3.26049845516146e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293671621343,-39.5998494802335,-39.5998490334047,-39.5998490136483,-39.5998486025957,-39.5998481929477,-39.5998477268975,-39.5998472181898,-39.5998465863136,-39.5998471761993,-39.5998464772338,-39.5998461015191,-39.5998453865564,-39.5998455724946
1.75055555555556,0.000499774058853561,3.33075584040028e-06,3.48084516510019e-06,4.36116874495352e-06,4.21419517808277e-06,4.29356747817524e-06,4.52722214247709e-06,5.05616180270227e-06,5.96973563761515e-06,7.61350687476742e-06,5.78618006178434e-06,4.85059955178723e-06,3.68535450869984e-06,3.22827120550856e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293671046312,-39.5998493716699,-39.5998489268053,-39.5998489067192,-39.5998484968191,-39.5998480882103,-39.5998476233532,-39.599847115869,-39.5998464854494,-39.5998470755755,-39.5998463783817,-39.5998460047558,-39.599845293102,-39.5998454697076
1.75083333333333,0.000499230864628349,3.3202397531942e-06,3.46976891530417e-06,4.34506727218551e-06,4.19742152678084e-06,4.27579721248867e-06,4.50876753602643e-06,5.03693015967045e-06,5.94955710699132e-06,7.59137096080408e-06,5.76510486130035e-06,4.82889719063336e-06,3.66087791145652e-06,3.19617312050889e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293670478504,-39.5998492644774,-39.5998488215707,-39.5998488011566,-39.5998483924062,-39.5998479848343,-39.5998475211677,-39.5998470149047,-39.5998463859389,-39.5998469763012,-39.5998462808754,-39.599845909331,-39.5998452009754,-39.5998453682904
1.75111111111111,0.000498687283057231,3.30975254463197e-06,3.45872300452798e-06,4.32901377517484e-06,4.18069950091539e-06,4.25808241642844e-06,4.49036997112939e-06,5.01775592813246e-06,5.92943503539477e-06,7.56929107138317e-06,5.74409155769618e-06,4.80726534742769e-06,3.6364917587223e-06,3.16420379900313e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293669917888,-39.5998491586503,-39.5998487176952,-39.5998486969548,-39.5998482893513,-39.5998478828142,-39.5998474203355,-39.5998469152912,-39.5998462877765,-39.5998468783708,-39.5998461847091,-39.5998458152392,-39.5998451101707,-39.5998452682373
1.75138888888889,0.000498143319067557,3.29929414444748e-06,3.44770735924116e-06,4.31300813118726e-06,4.16402896707543e-06,4.24042294752709e-06,4.47202930423375e-06,4.99863896975466e-06,5.90936929592711e-06,7.54726709429106e-06,5.72314000549557e-06,4.78570383783451e-06,3.61219578801732e-06,3.13236284027057e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293669364434,-39.5998490541831,-39.5998486151732,-39.5998485941082,-39.5998481876487,-39.5998477821442,-39.5998473208509,-39.5998468170229,-39.5998461909564,-39.5998467817787,-39.5998460898773,-39.5998457224747,-39.5998450206826,-39.5998451695425
1.75166666666667,0.000497598977566181,3.28886448214522e-06,3.43672190736759e-06,4.29705021721713e-06,4.14740979303443e-06,4.22281866398864e-06,4.45374539051495e-06,4.97957914749401e-06,5.88935976117456e-06,7.52529891732475e-06,5.70225005842614e-06,4.76421247815927e-06,3.58798973712612e-06,3.10064984607139e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293668818112,-39.59984895107,-39.599848513999,-39.599848492611,-39.599848087293,-39.5998476828188,-39.5998472227083,-39.5998467200941,-39.5998460954733,-39.5998466865193,-39.5998459963744,-39.599845631032,-39.5998449325055,-39.5998450722003
1.75194444444444,0.000497054263439552,3.27846348673058e-06,3.42576657603524e-06,4.28113991157019e-06,4.13084184588105e-06,4.20526942205373e-06,4.4355180906522e-06,4.96057632187414e-06,5.8694063047308e-06,7.50338642771851e-06,5.68142157108872e-06,4.74279108647507e-06,3.5638733446379e-06,3.06906441788385e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293668278893,-39.5998488493053,-39.5998484141669,-39.5998483924578,-39.5998479882783,-39.5998475848322,-39.599847125902,-39.5998466244993,-39.5998460013213,-39.5998465925869,-39.5998459041948,-39.5998455409055,-39.5998448456338,-39.5998449762052
1.75222222222222,0.000496509181553811,3.26809108864063e-06,3.41484129214877e-06,4.26527709205696e-06,4.11432499336133e-06,4.18777508229692e-06,4.41734725881573e-06,4.94163035632987e-06,5.8495088016405e-06,7.48152951297309e-06,5.66065439824214e-06,4.72143947864412e-06,3.53984635043245e-06,3.03760615892037e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293667746748,-39.5998487488836,-39.5998483156715,-39.5998482936428,-39.5998478905991,-39.599847488179,-39.5998470304265,-39.5998465302328,-39.599845908495,-39.5998464999761,-39.599845813333,-39.5998454520897,-39.599844760062,-39.5998448815514
1.7525,0.000495963736754823,3.2577472167459e-06,3.4039459839859e-06,4.24946163790058e-06,4.09785910259882e-06,4.17033550223777e-06,4.39923275492659e-06,4.92274111421846e-06,5.82966712532109e-06,7.45972806173365e-06,5.63994839445694e-06,4.70015747302567e-06,3.51590849408154e-06,3.00627467321065e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293667221646,-39.599848649799,-39.5998482185071,-39.5998481961605,-39.5998477942499,-39.5998473928535,-39.5998469362762,-39.5998464372892,-39.5998458169887,-39.5998464086812,-39.5998457237833,-39.5998453645791,-39.5998446757848,-39.5998447882334
1.75277777777778,0.00049541793386822,3.24743180168518e-06,3.39308057938808e-06,4.23369342743168e-06,4.0814440428376e-06,4.15295054147195e-06,4.3811744367818e-06,4.90390845798783e-06,5.80988115006269e-06,7.43798196167164e-06,5.61930341579517e-06,4.67894488680142e-06,3.49205951813493e-06,2.9750695658401e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293666703559,-39.5998485520462,-39.5998481226682,-39.5998481000053,-39.5998476992251,-39.5998472988502,-39.5998468434455,-39.5998463456628,-39.599845726797,-39.5998463186968,-39.5998456355404,-39.5998452783682,-39.5998445927965,-39.5998446962455
1.75305555555556,0.000494871777699489,3.23714477352827e-06,3.38224500656835e-06,4.21797234006783e-06,4.0650796822229e-06,4.13562005943314e-06,4.36317216261201e-06,4.88513225242806e-06,5.79015074977109e-06,7.41629110132433e-06,5.59871931666329e-06,4.65780154055462e-06,3.46829916236879e-06,2.9439904434194e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293666192457,-39.5998484556195,-39.5998480281491,-39.5998480051716,-39.5998476055191,-39.5998472061635,-39.5998467519289,-39.5998462553481,-39.5998456379144,-39.5998462300174,-39.5998455485987,-39.5998451934515,-39.5998445110917,-39.5998446055821
1.75333333333333,0.000494325273034047,3.22688606282375e-06,3.37143919329682e-06,4.20229825453782e-06,4.04876589026683e-06,4.11834391587384e-06,4.34522579281343e-06,4.86641235954085e-06,5.77047580109204e-06,7.39465536914753e-06,5.5781959534127e-06,4.63672725204447e-06,3.44462716917399e-06,2.91303691318285e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29366568831,-39.5998483605134,-39.5998479349445,-39.599847911654,-39.5998475131264,-39.5998471147879,-39.599846661721,-39.5998461663396,-39.5998455503352,-39.5998461426374,-39.5998454629526,-39.5998451098235,-39.5998444306651,-39.5998445162377
1.75361111111111,0.000493778424637317,3.21665559968457e-06,3.36066306909212e-06,4.18667105060129e-06,4.0325025361448e-06,4.10112197071466e-06,4.32733518563108e-06,4.84774864546592e-06,5.75085617798096e-06,7.37307465414729e-06,5.55773318183009e-06,4.61572184153935e-06,3.42104328150213e-06,2.88220858371797e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293665191091,-39.5998482667223,-39.5998478430486,-39.5998478194469,-39.5998474220414,-39.5998470247179,-39.5998465728161,-39.5998460786318,-39.599845464054,-39.5998460565514,-39.5998453785968,-39.5998450274788,-39.5998443515112,-39.5998444282067
1.75388888888889,0.000493231237254728,3.20645331504832e-06,3.3499165611818e-06,4.17109060972385e-06,4.01628948905361e-06,4.08395408476728e-06,4.30950020153311e-06,4.82914097235848e-06,5.73129175668188e-06,7.35154884570746e-06,5.53733085938286e-06,4.5947851278653e-06,3.39754724242682e-06,2.85150506421752e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293664700769,-39.5998481742407,-39.5998477524562,-39.5998477285448,-39.5998473322588,-39.5998469359481,-39.5998464852088,-39.5998459922193,-39.5998453790653,-39.5998459717539,-39.5998452955258,-39.5998449464119,-39.5998442736246,-39.5998443414837
1.75416666666667,0.000492683715611894,3.19627913954627e-06,3.33919959981116e-06,4.15555681048895e-06,4.00012661931966e-06,4.06684011940389e-06,4.29172069982736e-06,4.81058920645978e-06,5.71178241247321e-06,7.33007783243063e-06,5.51698884285584e-06,4.57391693154205e-06,3.37413879617592e-06,2.82092596477187e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293664217316,-39.5998480830632,-39.5998476631616,-39.5998476389422,-39.599847243773,-39.5998468484729,-39.5998463988937,-39.5998459070965,-39.5998452953637,-39.5998458882395,-39.5998452137342,-39.5998448666175,-39.5998441969999,-39.599844256063
1.75444444444444,0.000492135864414549,3.18613300490572e-06,3.32851211207036e-06,4.14006953451039e-06,3.98401379800241e-06,4.04977993520749e-06,4.27399654094746e-06,4.79209321291815e-06,5.69232802133537e-06,7.30866150421255e-06,5.49670698799296e-06,4.5531170733157e-06,3.3508176873545e-06,2.79047089739276e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293663740703,-39.5998479931842,-39.5998475751595,-39.5998475506337,-39.5998471565785,-39.5998467622868,-39.5998463138653,-39.599845823258,-39.5998452129438,-39.5998458060027,-39.5998451332165,-39.5998447880902,-39.5998441216317,-39.5998441719391
1.75472222222222,0.000491587688348674,3.17601484210108e-06,3.31785402840515e-06,4.1246286624384e-06,3.96795089468203e-06,4.03277339463301e-06,4.25632758599099e-06,4.77365285697094e-06,5.67292845883522e-06,7.28729975046893e-06,5.47648515326272e-06,4.53238537377261e-06,3.32758366134462e-06,2.7601394755764e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293663270901,-39.5998479045983,-39.5998474884444,-39.5998474636137,-39.59984707067,-39.5998466773846,-39.5998462301181,-39.5998457406985,-39.5998451318001,-39.5998457250382,-39.5998450539673,-39.5998447108245,-39.5998440475148,-39.5998440891067
1.755,0.000491039192080625,3.16592458181949e-06,3.307225278372e-06,4.10923407569925e-06,3.95193778096414e-06,4.01582035828788e-06,4.2387136961907e-06,4.75526800351836e-06,5.65358360304914e-06,7.26599246019689e-06,5.45632319662218e-06,4.51172165486007e-06,3.30443646447223e-06,2.72993131114125e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293662807882,-39.5998478173001,-39.5998474030108,-39.599847377877,-39.599846986042,-39.5998465937607,-39.5998461476468,-39.5998456594124,-39.5998450519272,-39.5998456453406,-39.5998449759814,-39.5998446348152,-39.5998439746437,-39.5998440075602
1.75527777777778,0.000490490380257063,3.15586215670485e-06,3.29662579042097e-06,4.09388565511528e-06,3.93597432822568e-06,3.99892068909004e-06,4.22115473323902e-06,4.73693852037941e-06,5.63429332880361e-06,7.2447395239563e-06,5.43622097527497e-06,4.49112573805964e-06,3.28137584302411e-06,2.69984601965707e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293662351617,-39.5998477312842,-39.5998473188534,-39.5998472934181,-39.5998469026891,-39.5998465114097,-39.5998460664459,-39.5998455793945,-39.5998449733197,-39.5998455669045,-39.5998448992532,-39.5998445600568,-39.5998439030132,-39.5998439272942
1.75555555555556,0.000489941257505106,3.14582749786463e-06,3.28605549472157e-06,4.07858328296826e-06,3.92006040819998e-06,3.98207424963023e-06,4.20365055770231e-06,4.71866427267861e-06,5.61505751418418e-06,7.22354083216325e-06,5.41617834805895e-06,4.47059744480739e-06,3.25840154431978e-06,2.66988321691048e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293661902078,-39.5998476465451,-39.5998472359668,-39.5998472102315,-39.5998468206059,-39.5998464303263,-39.5998459865102,-39.5998455006393,-39.5998448959723,-39.5998454897246,-39.5998448237776,-39.5998444865441,-39.599843832618,-39.5998438483033
1.75583333333333,0.000489391828432384,3.13582053698526e-06,3.27551432117303e-06,4.06332684127704e-06,3.90419589194094e-06,3.96528090295757e-06,4.186201032991e-06,4.70044512738502e-06,5.59587603630676e-06,7.20239627442558e-06,5.39619517230541e-06,4.45013659940732e-06,3.23551331637516e-06,2.64004251944715e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293661459236,-39.5998475630774,-39.5998471543455,-39.599847128312,-39.599846739787,-39.5998463505051,-39.5998459078342,-39.5998454231415,-39.5998448198796,-39.5998454137955,-39.599844749549,-39.5998444142717,-39.5998437634528,-39.5998437705819
1.75611111111111,0.00048884209762707,3.12584120580561e-06,3.2650021987593e-06,4.04811621344713e-06,3.88838065243255e-06,3.94854051314374e-06,4.16880602029629e-06,4.68228095109117e-06,5.57674877233363e-06,7.18130574141743e-06,5.37627130757896e-06,4.42974302454445e-06,3.21271090699242e-06,2.61032354578747e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293661023063,-39.5998474808758,-39.5998470739844,-39.5998470476541,-39.5998466602271,-39.5998462719407,-39.5998458304125,-39.5998453468957,-39.5998447450362,-39.5998453391119,-39.5998446765623,-39.5998443432344,-39.5998436955123,-39.5998436941249
1.75638888888889,0.000488292069657918,3.11588943657479e-06,3.25451905903854e-06,4.03295128137089e-06,3.87261456267832e-06,3.93185294224583e-06,4.15146538330769e-06,4.66417161091398e-06,5.5576756006162e-06,7.1602691244707e-06,5.35640661292084e-06,4.40941654278607e-06,3.18999406618837e-06,2.58072591359601e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293660593531,-39.5998473999349,-39.5998469948779,-39.5998469682525,-39.5998465819209,-39.5998461946278,-39.5998457542399,-39.5998452718966,-39.599844671437,-39.5998452656685,-39.5998446048121,-39.5998442734268,-39.5998436287913,-39.5998436189267
1.75666666666667,0.000487741749074445,3.1059651624924e-06,3.24406483118014e-06,4.01783192785505e-06,3.85689749540542e-06,3.91521805518265e-06,4.1341789847936e-06,4.64611697483291e-06,5.53865639869949e-06,7.13928631313747e-06,5.3366009479526e-06,4.38915697883215e-06,3.16736254280382e-06,2.55124924320071e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293660170611,-39.5998473202494,-39.5998469170209,-39.5998468901019,-39.599846504863,-39.5998461185612,-39.599845679311,-39.5998451981389,-39.5998445990765,-39.59984519346,-39.5998445342932,-39.5998442048438,-39.5998435632845,-39.5998435449821
1.75694444444444,0.0004871911404069,3.09606831487305e-06,3.23363944663117e-06,4.00275803662078e-06,3.84122932327842e-06,3.89863571718889e-06,4.1169466875889e-06,4.62811691074187e-06,5.51969104468082e-06,7.11835719852705e-06,5.31685417173716e-06,4.36896415665115e-06,3.14481608833084e-06,2.52189315528677e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293659754277,-39.599847241814,-39.5998468404079,-39.599846813197,-39.5998464290482,-39.5998460437354,-39.5998456056206,-39.5998451256173,-39.5998445279494,-39.5998451224811,-39.5998444650003,-39.5998441374801,-39.5998434989868,-39.5998434722856
1.75722222222222,0.00048664024816629,3.08619882759533e-06,3.22324283483413e-06,3.98772949043698e-06,3.82560992101049e-06,3.88210579176972e-06,4.09976835606089e-06,4.61017128708067e-06,5.50077941633e-06,7.09748167290013e-06,5.29716614484107e-06,4.3488379011071e-06,3.12235445286954e-06,2.49265727145482e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293659344499,-39.5998471646233,-39.5998467650337,-39.5998467375324,-39.599846354471,-39.5998459701453,-39.5998455331634,-39.5998450543267,-39.5998444580506,-39.5998450527267,-39.5998443969281,-39.5998440713304,-39.599843435893,-39.5998434008319
1.7575,0.000486089076844573,3.0763566325881e-06,3.2128749277876e-06,3.97274617390492e-06,3.81003916171089e-06,3.86562814353729e-06,4.08264385454453e-06,4.59227997163902e-06,5.48192139314599e-06,7.07665962727385e-06,5.27753672634758e-06,4.32877803673314e-06,3.0999773886977e-06,2.46354121568811e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29365894125,-39.5998470886722,-39.5998466908931,-39.599846663103,-39.5998462811264,-39.5998458977856,-39.5998454619341,-39.5998449842615,-39.5998443893747,-39.5998449841914,-39.5998443300715,-39.5998440063896,-39.5998433739979,-39.5998433306158
1.75777777777778,0.000485537630914596,3.06654166297769e-06,3.20253565595729e-06,3.9578079704863e-06,3.79451691963007e-06,3.84920263973342e-06,4.06557304618526e-06,4.57444283260365e-06,5.46311685426341e-06,7.05589095283901e-06,5.25796577784168e-06,4.30878438926284e-06,3.07768464801629e-06,2.43454461048648e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293658544503,-39.5998470139552,-39.5998466179808,-39.5998465899035,-39.5998462090091,-39.5998458266509,-39.5998453919274,-39.5998449154168,-39.5998443219166,-39.5998449168702,-39.5998442644252,-39.5998439426525,-39.5998433132963,-39.599843261632
1.75805555555556,0.000484985914830241,3.05675385214683e-06,3.19222494993745e-06,3.94291476613246e-06,3.77904307001724e-06,3.83282914322135e-06,4.04855579766298e-06,4.55665973967731e-06,5.44436567715774e-06,7.03517554162759e-06,5.2384531602253e-06,4.28885678345549e-06,3.05547598327964e-06,2.40566708228643e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29365815423,-39.5998469404673,-39.5998465462915,-39.5998465179285,-39.5998461381137,-39.5998457567362,-39.5998453231383,-39.5998448477872,-39.599844255671,-39.5998448507576,-39.5998441999841,-39.5998438801138,-39.599843253783,-39.5998431938751
1.75833333333333,0.00048443393302636,3.04699313353485e-06,3.18194274153141e-06,3.92806644482561e-06,3.76361748633381e-06,3.81650752265815e-06,4.03159197226964e-06,4.53893056154794e-06,5.42566774322431e-06,7.01451328489643e-06,5.21899873306642e-06,4.268995047258e-06,3.03335114794904e-06,2.37690825647146e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293657770402,-39.599846868203,-39.5998464758201,-39.599846447173,-39.5998460684351,-39.5998456880362,-39.5998452555614,-39.5998447813676,-39.5998441906326,-39.5998447858487,-39.5998441367429,-39.5998438187685,-39.5998431954531,-39.59984312734
1.75861111111111,0.000483881689919076,3.03725943974111e-06,3.17168896177534e-06,3.91326289215117e-06,3.74824004492333e-06,3.80023764266845e-06,4.01468143642013e-06,4.52125516807546e-06,5.40702293145617e-06,6.9939040738064e-06,5.19960235951991e-06,4.24919900627202e-06,3.0113098960661e-06,2.34826775971873e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293657392993,-39.5998467971573,-39.5998464065613,-39.5998463776316,-39.5998459999681,-39.5998456205456,-39.5998451891915,-39.5998447161527,-39.5998441267965,-39.5998447221381,-39.5998440746965,-39.5998437586114,-39.5998431383012,-39.5998430620214
1.75888888888889,0.000483329189905589,3.02755270563813e-06,3.16146354205328e-06,3.89850399257632e-06,3.73291062126075e-06,3.78401937043321e-06,3.99782405448516e-06,4.503633429346e-06,5.38843112190073e-06,6.97334780204001e-06,5.18026390011405e-06,4.22946848714085e-06,2.98935198302743e-06,2.31974522006194e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293657021976,-39.5998467273249,-39.59984633851,-39.5998463092993,-39.5998459327075,-39.5998455542594,-39.5998451240236,-39.5998446521374,-39.5998440641573,-39.5998446596209,-39.5998440138398,-39.5998436996374,-39.5998430823225,-39.599842997914
1.75916666666667,0.000482776437364369,3.01787286387544e-06,3.1512664150736e-06,3.88378963174078e-06,3.71762909021379e-06,3.76785257356881e-06,3.98101969353977e-06,4.48606521468137e-06,5.3698921943371e-06,6.95284436184524e-06,5.16098321589624e-06,4.20980331775813e-06,2.96747716388948e-06,2.29134026653095e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293656657323,-39.5998466587006,-39.599846271661,-39.5998462421708,-39.5998458666482,-39.5998454891723,-39.5998450600524,-39.5998445893166,-39.5998440027099,-39.5998445982917,-39.5998439541676,-39.5998436418414,-39.5998430275117,-39.5998429350126
1.75944444444444,0.00048222343665521,3.00821984787293e-06,3.14109751237852e-06,3.86911969574767e-06,3.70239532890792e-06,3.751737118165e-06,3.96426821949797e-06,4.46855039529654e-06,5.35140602876125e-06,6.93239364613617e-06,5.14176017063152e-06,4.19020332471945e-06,2.94568519389618e-06,2.26305252984149e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293656299006,-39.5998465912794,-39.5998462060092,-39.599846176241,-39.599845801785,-39.5998454252792,-39.5998449972728,-39.5998445276851,-39.5998439424492,-39.5998445381456,-39.5998438956749,-39.5998435852183,-39.5998429738638,-39.5998428733122
1.75972222222222,0.000481670192119216,2.99859359267521e-06,3.1309567658604e-06,3.85449407137069e-06,3.68720921255414e-06,3.73567287289249e-06,3.94756949899157e-06,4.45108884155407e-06,5.33297250554609e-06,6.91199554667196e-06,5.12259462652084e-06,4.17066833724095e-06,2.923975829939e-06,2.23488164006756e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293655947,-39.5998465250559,-39.5998461415493,-39.5998461115048,-39.5998457381127,-39.599845362575,-39.5998449356797,-39.5998444672378,-39.5998438833701,-39.5998444791774,-39.5998438383565,-39.5998435297629,-39.5998429213738,-39.5998428128074
1.76,0.000481116708078985,2.98899403233953e-06,3.12084410798219e-06,3.83991264341206e-06,3.67207061934615e-06,3.71965970451893e-06,3.93092339895836e-06,4.4336804249237e-06,5.31459150656271e-06,6.89164995651959e-06,5.10348644542869e-06,4.15119818322128e-06,2.90234882978999e-06,2.20682722778603e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293655601276,-39.5998464600252,-39.5998460782764,-39.599846047957,-39.5998456756263,-39.5998453010546,-39.5998448752679,-39.5998444079695,-39.5998438254675,-39.5998444213821,-39.5998437822073,-39.5998434754704,-39.5998428700366,-39.5998427534932
1.76027777777778,0.000480562988838555,2.97942110131443e-06,3.11075947042227e-06,3.82537530032851e-06,3.65697942530572e-06,3.70369748229993e-06,3.91432978652214e-06,4.41632501603372e-06,5.29626291193095e-06,6.87135676835021e-06,5.08443549091048e-06,4.13179269181464e-06,2.88080395088607e-06,2.17888892752702e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293655261808,-39.599846396182,-39.5998460161853,-39.5998459855925,-39.5998456143207,-39.5998452407128,-39.5998448160325,-39.5998443498753,-39.5998437687363,-39.5998443647546,-39.5998437272224,-39.5998434223355,-39.5998428198473,-39.5998426953644
1.76055555555556,0.000480009038683512,2.96987473419367e-06,3.10070278628735e-06,3.81088192843682e-06,3.64193550837701e-06,3.68778607427744e-06,3.89778852920916e-06,4.39902248645115e-06,5.27798660277426e-06,6.85111587601571e-06,5.06544162564522e-06,4.11245169218048e-06,2.85934095084831e-06,2.15106637373705e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293654928569,-39.5998463335213,-39.5998459552709,-39.5998459244063,-39.5998455541907,-39.5998451815447,-39.5998447579682,-39.59984429295,-39.5998437131715,-39.5998443092897,-39.5998436733966,-39.5998433703533,-39.5998427708008,-39.5998426384158
1.76083333333333,0.000479454861881109,2.96035486490364e-06,3.09067398868772e-06,3.79643241491123e-06,3.62693874522672e-06,3.67192535026595e-06,3.88129949420252e-06,4.38177270845053e-06,5.25976246084208e-06,6.8309271720122e-06,5.04650471277935e-06,4.09317501442976e-06,2.83795958950694e-06,2.12335920001163e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293654601532,-39.599846272038,-39.5998458955282,-39.5998458643932,-39.5998454952313,-39.5998451235451,-39.5998447010701,-39.5998442371885,-39.5998436587679,-39.5998442549826,-39.599843620725,-39.5998433195189,-39.5998427228922,-39.5998425826425
1.76111111111111,0.000478900462680165,2.95086142889438e-06,3.08067300980139e-06,3.78202664830677e-06,3.61198901336992e-06,3.65611517914214e-06,3.86486254983292e-06,4.36457555342772e-06,5.24159036847319e-06,6.81079055019297e-06,5.02762461701566e-06,4.07396248702421e-06,2.81665962681082e-06,2.09576704249172e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293654280671,-39.5998462117271,-39.599845836952,-39.5998458055482,-39.5998454374375,-39.599845066709,-39.5998446453332,-39.599844182586,-39.5998436055206,-39.5998442018282,-39.5998435692025,-39.5998432698271,-39.5998426761165,-39.5998425280392
1.76138888888889,0.000478345845311376,2.94139436062836e-06,3.07069978260948e-06,3.76766451550105e-06,3.59708619244359e-06,3.64035542933823e-06,3.84847756510881e-06,4.34743089390223e-06,5.22347020666284e-06,6.79070590487695e-06,5.00880120114394e-06,4.05481394108437e-06,2.79544082185958e-06,2.06828953860791e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293653965959,-39.5998461525834,-39.5998457795375,-39.5998457478664,-39.5998453808043,-39.5998450110313,-39.5998445907523,-39.5998441291372,-39.5998435534245,-39.5998441498214,-39.5998435188241,-39.599843221273,-39.5998426304687,-39.5998424746009
1.76166666666667,0.000477791013987063,2.93195359598193e-06,3.06075424064324e-06,3.75334590466149e-06,3.5822301602023e-06,3.62464597213056e-06,3.83214440793658e-06,4.33033860301597e-06,5.20540185713923e-06,6.77067312904714e-06,4.9900343303266e-06,4.03572920756051e-06,2.77430293568769e-06,2.04092632627597e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293653657369,-39.599846094602,-39.5998457232795,-39.5998456913425,-39.5998453253265,-39.5998449565072,-39.5998445373225,-39.5998440768373,-39.5998435024747,-39.5998440989573,-39.5998434695849,-39.5998431738518,-39.599842585944,-39.5998424223226
1.76194444444444,0.000477235972901497,2.92253906985963e-06,3.05083631739287e-06,3.7390707035816e-06,3.56742079620195e-06,3.60898667651235e-06,3.81586294829938e-06,4.31329855289723e-06,5.18738520360436e-06,6.75069211551942e-06,4.97132386951901e-06,4.01670811746431e-06,2.7532457294865e-06,2.01367704400575e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293653354876,-39.5998460377779,-39.5998456681731,-39.5998456359718,-39.5998452709993,-39.5998449031314,-39.5998444850388,-39.5998440256813,-39.5998434526662,-39.599844049231,-39.5998434214799,-39.5998431275583,-39.5998425425373,-39.5998423711992
1.76222222222222,0.000476680726230785,2.91315071865844e-06,3.04094594550538e-06,3.72483880240755e-06,3.5526579788195e-06,3.59337741239578e-06,3.79963305562072e-06,4.29631061746228e-06,5.16942012710355e-06,6.73076276070287e-06,4.95266968160345e-06,3.99775050184336e-06,2.73226896499435e-06,1.98654133207984e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293653058453,-39.599845982106,-39.5998456142132,-39.5998455817491,-39.5998452178176,-39.5998448508992,-39.5998444338963,-39.5998439756641,-39.5998434039939,-39.5998440006375,-39.5998433745042,-39.5998430823878,-39.5998425002439,-39.5998423212258
1.7625,0.0004761252781331,2.90378847587491e-06,3.03108305998316e-06,3.7106500884598e-06,3.53794158780779e-06,3.57781805190628e-06,3.7834545983183e-06,4.27937466977648e-06,5.15150651111908e-06,6.71088495782578e-06,4.93407163291353e-06,3.97885619263768e-06,2.7113724059708e-06,1.9595188301882e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293652768073,-39.5998459275813,-39.599845561395,-39.5998455286695,-39.5998451657765,-39.5998447998056,-39.5998443838899,-39.5998439267808,-39.599843356453,-39.5998439531718,-39.5998433286528,-39.5998430383352,-39.5998424590588,-39.5998422723972
1.76277777777778,0.000475569632748542,2.89445227921463e-06,3.02124759259648e-06,3.69650445224956e-06,3.52327150239008e-06,3.56230846628531e-06,3.76732744685294e-06,4.26249058317982e-06,5.13364423869451e-06,6.69105860179458e-06,4.91552958840578e-06,3.96002502105026e-06,2.6905558145542e-06,1.9326091810257e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29365248371,-39.599845874199,-39.5998455097134,-39.599845476728,-39.599845114871,-39.5998447498455,-39.5998443350147,-39.5998438790265,-39.5998433100385,-39.599843906829,-39.5998432839208,-39.5998429953958,-39.5998424189772,-39.5998422247085
1.76305555555556,0.000475013794199341,2.88514206270976e-06,3.011439479791e-06,3.68240178278461e-06,3.50864760199989e-06,3.54684852619502e-06,3.75125147114132e-06,4.24565823206544e-06,5.11583319275684e-06,6.67128358631242e-06,4.89704341433811e-06,3.9412568211572e-06,2.66981895373565e-06,1.90581202754773e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293652205339,-39.599845821954,-39.5998454591636,-39.5998454259198,-39.5998450650962,-39.599844701014,-39.5998442872659,-39.5998438323962,-39.5998432647455,-39.5998438616043,-39.5998432403033,-39.5998429535645,-39.5998423799941,-39.5998421781547
1.76333333333333,0.000474457766589842,2.875857763673e-06,3.00165865376725e-06,3.66834196970182e-06,3.49406976814588e-06,3.53143810252196e-06,3.73522654275014e-06,4.22887749029658e-06,5.09807325722428e-06,6.65155980654943e-06,4.8786129755486e-06,3.92255142496086e-06,2.64916158892364e-06,1.87912701242859e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293651932934,-39.5998457708414,-39.5998454097406,-39.5998453762398,-39.5998450164472,-39.5998446533063,-39.5998442406384,-39.5998437868852,-39.5998432205691,-39.5998438174927,-39.5998431977955,-39.5998429128366,-39.5998423421049,-39.5998421327309
1.76361111111111,0.000473901554006645,2.86659931802863e-06,2.99190504941983e-06,3.65432490305109e-06,3.47953788102858e-06,3.51607706870437e-06,3.71925253114146e-06,4.21214823239825e-06,5.08036431518186e-06,6.63188715709559e-06,4.86023813821235e-06,3.90390866595899e-06,2.62858348442339e-06,1.85255378016791e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293651666468,-39.5998457208563,-39.5998453614395,-39.5998453276832,-39.599844968919,-39.5998446067174,-39.5998441951275,-39.5998437424884,-39.5998431775044,-39.5998437744894,-39.5998431563924,-39.5998428732072,-39.5998423053046,-39.5998420884321
1.76388888888889,0.000473345160518492,2.85736666201063e-06,2.98217860152802e-06,3.64035047268679e-06,3.46505182086023e-06,3.50076529609018e-06,3.7033293086153e-06,4.19547033331015e-06,5.06270625054862e-06,6.61226553300287e-06,4.84191876858219e-06,3.88532837858669e-06,2.60808440485075e-06,1.8260919774024e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293651405916,-39.5998456719938,-39.5998453142554,-39.5998452802451,-39.5998449225068,-39.5998445612425,-39.5998441507281,-39.5998436992009,-39.5998431355466,-39.5998437325895,-39.5998431160893,-39.5998428346715,-39.5998422695885,-39.5998420452534
1.76416666666667,0.000472788590176588,2.84815973289986e-06,2.97247924342639e-06,3.62641856988261e-06,3.45061146896756e-06,3.48550265770045e-06,3.68745674568134e-06,4.17884366808477e-06,5.04509894720008e-06,6.59269482978578e-06,4.82365473367791e-06,3.86681039476929e-06,2.58766411809352e-06,1.79974124966167e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293651151252,-39.599845624249,-39.5998452681835,-39.5998452339206,-39.5998448772058,-39.5998445168767,-39.5998441074356,-39.599843657018,-39.5998430946907,-39.5998436917881,-39.5998430768813,-39.5998427972247,-39.5998422349517,-39.5998420031899
1.76444444444444,0.000472231847014436,2.83897846594423e-06,2.96280691126528e-06,3.61252908557879e-06,3.43621670655929e-06,3.47028902563922e-06,3.67163471442316e-06,4.16226811101903e-06,5.02754229024604e-06,6.57317494233248e-06,4.80544589982391e-06,3.84835455039482e-06,2.5673223892486e-06,1.77350124537729e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29365090245,-39.5998455776171,-39.5998452232189,-39.5998451887048,-39.599844833011,-39.5998444736151,-39.5998440652449,-39.5998436159349,-39.599843054932,-39.5998436520806,-39.5998430387635,-39.5998427608619,-39.5998422013895,-39.5998419622367
1.76472222222222,0.000471674935047924,2.82982279877271e-06,2.95316153877344e-06,3.59868191035583e-06,3.42186741564739e-06,3.45512427468949e-06,3.65586308574346e-06,4.1457435391598e-06,5.01003616193463e-06,6.55370576700665e-06,4.78729213401957e-06,3.82996067925663e-06,2.54705898632654e-06,1.74737161215082e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293650659485,-39.5998455320931,-39.5998451793567,-39.5998451445929,-39.5998447899176,-39.599844431453,-39.5998440241514,-39.5998435759465,-39.5998430162656,-39.5998436134619,-39.5998430017313,-39.5998427255784,-39.5998421688972,-39.599841922389
1.765,0.000471117858275567,2.8206926678113e-06,2.94354306154305e-06,3.58487693527519e-06,3.40756347845442e-06,3.4400082768923e-06,3.6401417322413e-06,4.12926982795626e-06,4.99258044911452e-06,6.5342871981897e-06,4.76919330328167e-06,3.81162861711239e-06,2.52687367658741e-06,1.72135199971429e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293650422332,-39.5998454876723,-39.5998451365922,-39.5998451015802,-39.5998447479208,-39.5998443903854,-39.5998439841501,-39.5998435370483,-39.5998429786868,-39.5998435759275,-39.5998429657797,-39.5998426913695,-39.5998421374699,-39.5998418836417
1.76527777777778,0.000470560620678306,2.81158801055121e-06,2.93395141365344e-06,3.57111405295439e-06,3.39330477686884e-06,3.42494090692773e-06,3.62447052664398e-06,4.11284685284999e-06,4.9751750358657e-06,6.51491913241573e-06,4.75114927646629e-06,3.79335819858257e-06,2.50676622752514e-06,1.69544205863247e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293650190964,-39.5998454443498,-39.5998450949205,-39.5998450596616,-39.5998447070159,-39.5998443504076,-39.5998439452363,-39.5998434992353,-39.5998429421907,-39.5998435394724,-39.5998429309041,-39.5998426582302,-39.5998421071031,-39.5998418459902
1.76555555555556,0.000470003226219713,2.80250876369019e-06,2.92438653183558e-06,3.55739315470968e-06,3.37909119356043e-06,3.40992203743754e-06,3.6088493424328e-06,4.09647448985262e-06,4.95781980749164e-06,6.49560146514022e-06,4.73315991968833e-06,3.77514925978334e-06,2.48673640985019e-06,1.66964143940295e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293649965358,-39.5998454021208,-39.5998450543369,-39.5998450188326,-39.5998446671979,-39.5998443115149,-39.5998439074052,-39.5998434625028,-39.5998429067725,-39.599843504092,-39.5998428970996,-39.5998426261561,-39.5998420777919,-39.5998418094296
1.76583333333333,0.000469445678846076,2.79345486450538e-06,2.91484835110827e-06,3.54371413222345e-06,3.36492261128331e-06,3.39495154381769e-06,3.59327805208941e-06,4.08015261592226e-06,4.94051464902511e-06,6.47633409206317e-06,4.71522510159107e-06,3.75700163758408e-06,2.46678399141806e-06,1.64394979467613e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293649745486,-39.5998453609806,-39.5998450148365,-39.5998449790883,-39.5998446284622,-39.5998442737023,-39.5998438706521,-39.599843426846,-39.5998428724275,-39.5998434697814,-39.5998428643615,-39.5998425951422,-39.5998420495317,-39.599841773955
1.76611111111111,0.000468887982486332,2.78442625121797e-06,2.90533680675664e-06,3.53007687815854e-06,3.35079891268865e-06,3.38002930059702e-06,3.57775652935402e-06,4.06388110687067e-06,4.92325944600463e-06,6.45711691086145e-06,4.69734468961256e-06,3.73891516738858e-06,2.4469087431176e-06,1.61836677756837e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293649531326,-39.5998453209243,-39.5998449764147,-39.5998449404238,-39.5998445908039,-39.5998442369653,-39.5998438349721,-39.5998433922602,-39.599842839151,-39.5998434365359,-39.5998428326852,-39.5998425651839,-39.5998420223177,-39.5998417395617
1.76638888888889,0.000468330141052267,2.7754228607306e-06,2.89585183444733e-06,3.51648128505022e-06,3.33671998151418e-06,3.36515518288716e-06,3.56228464707032e-06,4.04765984068297e-06,4.90605408409305e-06,6.4379498167182e-06,4.67951855303996e-06,3.72088968654959e-06,2.42711043506969e-06,1.59289204233377e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29364932285,-39.5998452819472,-39.5998449390666,-39.5998449028346,-39.5998445542184,-39.599844201299,-39.5998438003605,-39.5998433587406,-39.5998428069382,-39.5998434043509,-39.5998428020659,-39.5998425362766,-39.5998419961454,-39.5998417062449
1.76666666666667,0.000467772158438402,2.76644463117884e-06,2.88639337051537e-06,3.50292724567011e-06,3.32268570125961e-06,3.35032906567456e-06,3.546862279312e-06,4.03148869443183e-06,4.88889844978068e-06,6.41883270522284e-06,4.66174656181844e-06,3.70292503081135e-06,2.40738883805329e-06,1.56752524421161e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293649120035,-39.5998452440446,-39.5998449027876,-39.5998448663158,-39.5998445187009,-39.5998441666987,-39.5998437668127,-39.5998433262826,-39.5998427757845,-39.5998433732217,-39.5998427724989,-39.5998425084154,-39.5998419710101,-39.5998416739998
1.76694444444444,0.000467214038522216,2.75749150049717e-06,2.87696135027626e-06,3.48941465340441e-06,3.30869595622211e-06,3.33555082530028e-06,3.53148929969979e-06,4.01536754592004e-06,4.87179242809096e-06,6.399765474628e-06,4.6440285825288e-06,3.68502103894186e-06,2.38774372441751e-06,1.54226603889743e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293648922856,-39.5998452072117,-39.5998448675729,-39.5998448308628,-39.5998444842467,-39.5998441331597,-39.5998437343239,-39.5998432948814,-39.599842745685,-39.5998433431435,-39.5998427439795,-39.5998424815959,-39.5998419469072,-39.5998416428217
1.76722222222222,0.000466655785164106,2.74856340662039e-06,2.8675557101981e-06,3.47594340221256e-06,3.29475063085705e-06,3.32082033552077e-06,3.5161655835548e-06,3.99929627304848e-06,4.8547359055863e-06,6.38074802200849e-06,4.62636448518803e-06,3.66717754800816e-06,2.36817486639212e-06,1.51711408277205e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293648731287,-39.5998451714439,-39.5998448334178,-39.5998447964708,-39.5998444508511,-39.5998441006774,-39.5998437028895,-39.5998432645324,-39.5998427166352,-39.5998433141117,-39.5998427165031,-39.5998424558133,-39.5998419238319,-39.5998416127058
1.7675,0.000466097402207507,2.73966028857661e-06,2.85817638644226e-06,3.46251338438541e-06,3.28084960852847e-06,3.30613747420825e-06,3.50089100553352e-06,3.98327475277468e-06,4.83772876948252e-06,6.36178024259598e-06,4.60875413981278e-06,3.64939439645391e-06,2.34868203616878e-06,1.49206903442986e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293648545304,-39.5998451367363,-39.5998448003177,-39.5998447631351,-39.5998444185094,-39.599844069247,-39.5998436725047,-39.5998432352308,-39.5998426886304,-39.5998432861216,-39.599842690065,-39.599842431063,-39.5998419017798,-39.5998415836474
1.76777777777778,0.000465538893478883,2.73078208343595e-06,2.84882331604843e-06,3.44912449475995e-06,3.26699277460856e-06,3.29150211631954e-06,3.48566544099907e-06,3.9673028640546e-06,4.82077090495655e-06,6.34286203471749e-06,4.59119741582509e-06,3.63167142273966e-06,2.32926500760152e-06,1.46713055209986e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293648364883,-39.5998451030844,-39.5998447682679,-39.5998447308511,-39.599844387217,-39.5998440388639,-39.599843643165,-39.5998432069721,-39.5998426616659,-39.5998432591686,-39.5998426646606,-39.5998424073404,-39.5998418807463,-39.5998415556418
1.76805555555556,0.000464980262787814,2.7219287302807e-06,2.83949643509819e-06,3.43577662690062e-06,3.25318001436427e-06,3.27691413969287e-06,3.47048876389118e-06,3.95138048539517e-06,4.8038622002715e-06,6.32399329451353e-06,4.5736941829507e-06,3.61400846536749e-06,2.30992355489843e-06,1.44229829553018e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293648189998,-39.5998450704835,-39.5998447372637,-39.5998446996141,-39.5998443569692,-39.5998440095234,-39.5998436148655,-39.5998431797515,-39.599842635737,-39.5998432332482,-39.5998426402853,-39.5998423846409,-39.5998418607267,-39.5998415286844
1.76833333333333,0.000464421513927031,2.71310016759847e-06,2.83019568026529e-06,3.42246967542606e-06,3.23941121301494e-06,3.26237342025267e-06,3.45536085120604e-06,3.93550749475836e-06,4.78700254189731e-06,6.30517392020604e-06,4.55624431099007e-06,3.59640536481987e-06,2.29065745171094e-06,1.41757192508278e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293648020626,-39.5998450389289,-39.5998447073005,-39.5998446694195,-39.5998443277613,-39.5998439812209,-39.5998435876019,-39.5998431535645,-39.5998426108392,-39.5998432083555,-39.5998426169345,-39.5998423629598,-39.5998418417165,-39.5998415027703
1.76861111111111,0.00046386265067256,2.70429633436019e-06,2.82092098854897e-06,3.40920353480106e-06,3.2256862554358e-06,3.24787983660225e-06,3.44028157737644e-06,3.91968377225853e-06,4.77019181718836e-06,6.28640380856735e-06,4.53884767093462e-06,3.5788619587521e-06,2.27146647430203e-06,1.39295110214827e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293647856741,-39.5998450084159,-39.5998446783737,-39.5998446402626,-39.5998442995888,-39.5998439539518,-39.5998435613693,-39.5998431284065,-39.5998425869679,-39.5998431844862,-39.5998425946036,-39.5998423422928,-39.5998418237112,-39.5998414778951
1.76888888888889,0.000463303676783617,2.69551716944105e-06,2.81167229652984e-06,3.39597810075468e-06,3.2120050281547e-06,3.23343326460525e-06,3.42525081920288e-06,3.90390919599793e-06,4.75342991422951e-06,6.26768285688588e-06,4.52150413359609e-06,3.56137808787335e-06,2.25235039631746e-06,1.36843548975629e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29364769832,-39.5998449789401,-39.5998446504787,-39.5998446121389,-39.599844272447,-39.5998439277115,-39.5998435361633,-39.5998431042728,-39.5998425641185,-39.5998431616356,-39.599842573288,-39.5998423226351,-39.5998418067062,-39.5998414540539
1.76916666666667,0.000462744596002774,2.68676261213592e-06,2.80244954218234e-06,3.38279326733305e-06,3.19836741682708e-06,3.21903358315876e-06,3.41026845334704e-06,3.88818364558984e-06,4.73671671934548e-06,6.24901096420091e-06,4.50421356869222e-06,3.5439535930748e-06,2.23330899557199e-06,1.34402474998554e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293647545339,-39.5998449504967,-39.5998446236109,-39.5998445850438,-39.5998442463314,-39.5998439024954,-39.5998435119793,-39.5998430811589,-39.5998425422864,-39.5998431397991,-39.5998425529832,-39.5998423039823,-39.5998417906971,-39.5998414312423
1.76944444444444,0.000462185412056097,2.67803260027629e-06,2.79325266274142e-06,3.36964892993564e-06,3.18477330841207e-06,3.20468066940301e-06,3.39533435595092e-06,3.87250700187164e-06,4.72005212033593e-06,6.23038802778889e-06,4.48697584793783e-06,3.52658831390637e-06,2.21434204757041e-06,1.31971854854648e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293647397772,-39.5998449230812,-39.5998445977657,-39.5998445589726,-39.5998442212374,-39.599843878299,-39.5998434888126,-39.5998430590602,-39.599842521467,-39.5998431189722,-39.5998425336846,-39.5998422863298,-39.5998417756793,-39.5998414094556
1.76972222222222,0.00046162612865295,2.66932707424175e-06,2.78408159512727e-06,3.35654498599423e-06,3.17122258826548e-06,3.19037440180279e-06,3.38044840419377e-06,3.85687914326829e-06,4.7034360061844e-06,6.21181394519652e-06,4.46979084277218e-06,3.5092820912815e-06,2.19544933022466e-06,1.29551654931957e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293647255597,-39.599844896689,-39.5998445729385,-39.5998445339209,-39.5998441971604,-39.5998438551176,-39.5998434666587,-39.5998430379722,-39.5998425016558,-39.5998430991504,-39.5998425153877,-39.5998422696732,-39.5998417616484,-39.5998413886892
1.77,0.000461066749486243,2.66064597375373e-06,2.77493627740487e-06,3.34348132979619e-06,3.15771514335759e-06,3.17611465951026e-06,3.3656104748017e-06,3.84129995085125e-06,4.68686826482544e-06,6.19328861420224e-06,4.45265842482986e-06,3.49203476716334e-06,2.17663062031943e-06,1.27141841955029e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293647118789,-39.5998448713156,-39.5998445491249,-39.599844509884,-39.5998441740959,-39.5998438329468,-39.5998434455132,-39.5998430178904,-39.5998424828482,-39.5998430803291,-39.599842498088,-39.5998422540078,-39.5998417485998,-39.5998413689385
1.77027777777778,0.000460507278232481,2.65198923814839e-06,2.76581664679226e-06,3.33045785739242e-06,3.1442508626594e-06,3.16190132066888e-06,3.35082044480384e-06,3.82576930468697e-06,4.67034878426966e-06,6.17481193404406e-06,4.43557846632712e-06,3.47484618170823e-06,2.15788569694845e-06,1.24742382551456e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646987324,-39.5998448469564,-39.5998445263202,-39.5998444868574,-39.5998441520394,-39.5998438117819,-39.5998434253714,-39.5998429988101,-39.5998424650398,-39.5998430625039,-39.5998424817811,-39.5998422393294,-39.5998417365292,-39.599841350199
1.77055555555556,0.000459947718551761,2.64335680727414e-06,2.7567226410269e-06,3.31747446534002e-06,3.13082963204087e-06,3.14773426498939e-06,3.3360781921668e-06,3.8102870854875e-06,4.65387745325346e-06,6.15638380287853e-06,4.41855083786637e-06,3.45771617824072e-06,2.13921433887618e-06,1.22353243482433e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646861179,-39.5998448236068,-39.59984450452,-39.5998444648366,-39.5998441309863,-39.5998437916186,-39.5998434062289,-39.599842980727,-39.5998424482261,-39.5998430456703,-39.5998424664623,-39.5998422256333,-39.5998417254321,-39.599841332466
1.77083333333333,0.000459388074087824,2.63474862075488e-06,2.74765419797126e-06,3.30453105122393e-06,3.11745133913974e-06,3.13361337103455e-06,3.32138359548363e-06,3.79485317414967e-06,4.63745416094373e-06,6.13800411855767e-06,4.40157541294017e-06,3.44064459729079e-06,2.12061632581347e-06,1.19974391609696e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646740329,-39.5998448012624,-39.5998444837198,-39.5998444438172,-39.5998441109321,-39.5998437724523,-39.5998433880812,-39.5998429636365,-39.5998424324025,-39.5998430298238,-39.5998424521273,-39.5998422129151,-39.599841715304,-39.5998413157351
1.77111111111111,0.000458828348468159,2.62616461851008e-06,2.7386112567882e-06,3.2916275105892e-06,3.10411587200266e-06,3.11953851948703e-06,3.30673653172059e-06,3.77946745134571e-06,4.62107879641201e-06,6.11967278040514e-06,4.38465206278289e-06,3.42363128269014e-06,2.1020914363985e-06,1.1760579400675e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646624751,-39.5998447799187,-39.5998444639151,-39.5998444237946,-39.5998440918724,-39.5998437542785,-39.5998433709238,-39.5998429475342,-39.5998424175647,-39.5998430149599,-39.5998424387717,-39.5998422011705,-39.5998417061406,-39.5998413000017
1.77138888888889,0.00045826854530401,2.61760474093345e-06,2.72959375469661e-06,3.27876374117084e-06,3.09082311910491e-06,3.1055095895783e-06,3.29213688032643e-06,3.76412979887392e-06,4.60475124872762e-06,6.10138968607442e-06,4.36778066197693e-06,3.40667607600848e-06,2.08363945243034e-06,1.15247417550903e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646514422,-39.5998447595712,-39.5998444451014,-39.5998444047643,-39.5998440738027,-39.5998437370928,-39.5998433547522,-39.5998429324156,-39.599842403708,-39.5998430010742,-39.5998424263909,-39.5998421903949,-39.5998416979375,-39.5998412852614
1.77166666666667,0.000457708668190429,2.6090689284654e-06,2.7206016302728e-06,3.26593964047182e-06,3.07757296839773e-06,3.09152646208798e-06,3.27758451950052e-06,3.74884009804667e-06,4.58847140583334e-06,6.08315473617166e-06,4.35096108160631e-06,3.38977882112945e-06,2.06526015504621e-06,1.12899229479668e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646409317,-39.5998447402154,-39.5998444272743,-39.5998443867219,-39.5998440567185,-39.5998437208907,-39.599843339562,-39.5998429182762,-39.5998423908282,-39.5998429881623,-39.5998424149805,-39.5998421805841,-39.5998416906903,-39.5998412715096
1.77194444444444,0.000457148720706372,2.60055712076942e-06,2.71163482231924e-06,3.25315510506839e-06,3.06436530936857e-06,3.07758901747473e-06,3.26307932829556e-06,3.73359822961409e-06,4.57223915916116e-06,6.06496782899478e-06,4.3341931951157e-06,3.37293936226314e-06,2.0469533244233e-06,1.10561196970735e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646309414,-39.5998447218468,-39.5998444104293,-39.5998443696629,-39.5998440406155,-39.5998437056678,-39.5998433253488,-39.5998429051117,-39.5998423789208,-39.5998429762197,-39.5998424045362,-39.5998421717335,-39.5998416843946,-39.5998412587418
1.77222222222222,0.000456588706414731,2.59206925906061e-06,2.7026932694954e-06,3.24041003376675e-06,3.05120003048117e-06,3.06369713592644e-06,3.24862118507984e-06,3.71840407703759e-06,4.55605439748922e-06,6.04682886317175e-06,4.31747687624552e-06,3.35615754200463e-06,2.02871874439775e-06,1.08233287375898e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646214689,-39.599844704461,-39.599844394562,-39.599844353583,-39.5998440254891,-39.5998436914197,-39.5998433121082,-39.5998428929176,-39.5998423679813,-39.5998429652422,-39.5998423950536,-39.5998421638388,-39.599841679046,-39.5998412469536
1.7725,0.000456028628862351,2.58360528437458e-06,2.69377690978274e-06,3.22770432497252e-06,3.0380770203748e-06,3.04985069835383e-06,3.23420997051382e-06,3.70325752235331e-06,4.5399170096573e-06,6.02873773904868e-06,4.30081199788724e-06,3.33943320515027e-06,2.01055619628614e-06,1.05915468122776e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646125118,-39.5998446880537,-39.599844379668,-39.5998443384777,-39.5998440113349,-39.5998436781419,-39.5998432998357,-39.5998428816895,-39.5998423580054,-39.5998429552252,-39.5998423865282,-39.5998421568957,-39.5998416746403,-39.5998412361406
1.77277777777778,0.000455468491580111,2.57516513680954e-06,2.68488568314789e-06,3.2150378755821e-06,3.02499616913696e-06,3.03604958704472e-06,3.21984556398702e-06,3.68815844670903e-06,4.52382688786314e-06,6.01069435483021e-06,4.2841984342851e-06,3.32276619638474e-06,1.99246546302203e-06,1.0360770662871e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646040679,-39.5998446726203,-39.5998443657429,-39.5998443243425,-39.5998439981487,-39.59984366583,-39.5998432885269,-39.599842871423,-39.5998423489887,-39.5998429461644,-39.5998423789558,-39.5998421508998,-39.5998416711732,-39.5998412262983
1.77305555555556,0.000454908298083037,2.56674875728048e-06,2.67601952861112e-06,3.20241058494841e-06,3.011957366585e-06,3.02229368203541e-06,3.20552784484827e-06,3.67310673406814e-06,4.50778392108598e-06,5.99269861063311e-06,4.26763605986658e-06,3.30615635973449e-06,1.9744463291123e-06,1.01309970518194e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645961349,-39.5998446581566,-39.5998443527824,-39.5998443111732,-39.5998439859259,-39.5998436544798,-39.5998432781775,-39.5998428621138,-39.5998423409268,-39.5998429380554,-39.5998423723319,-39.5998421458468,-39.5998416686402,-39.5998412174223
1.77333333333333,0.000454348051870286,2.55835608725713e-06,2.66717838532895e-06,3.18982235091654e-06,2.99896050246993e-06,3.00858286629026e-06,3.19125669420216e-06,3.65810226673349e-06,4.49178800008649e-06,5.97475040608042e-06,4.25112474776323e-06,3.28960354112175e-06,1.95649857831244e-06,9.90222274190688e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645887104,-39.599844644658,-39.5998443407819,-39.5998442989653,-39.5998439746623,-39.5998436440868,-39.5998432687832,-39.5998428537575,-39.5998423338153,-39.599842930894,-39.5998423666522,-39.5998421417323,-39.5998416670372,-39.5998412095082
1.77361111111111,0.000453787756425162,2.54998706811426e-06,2.65836219284041e-06,3.17727307358936e-06,2.98600546692193e-06,2.99491702039318e-06,3.1770319920128e-06,3.64314492853611e-06,4.47583901441458e-06,5.95684964140938e-06,4.2346643733277e-06,3.27310758507774e-06,1.93862199466441e-06,9.67444452281701e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645817921,-39.5998446321203,-39.5998443297373,-39.5998442877146,-39.5998439643534,-39.5998436346466,-39.5998432603395,-39.5998428463498,-39.59984232765,-39.5998429246758,-39.5998423619125,-39.5998421385521,-39.5998416663597,-39.5998412025515
1.77388888888889,0.000453227415215294,2.54164164125889e-06,2.64957088951959e-06,3.16476265199971e-06,2.97309215016952e-06,2.98129602789475e-06,3.16285361892003e-06,3.62823460218168e-06,4.4599368560361e-06,5.93899621595233e-06,4.2182548109499e-06,3.25666833790009e-06,1.9208163645539e-06,9.44765915859142e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645753778,-39.5998446205391,-39.5998443196442,-39.5998442774165,-39.599843954995,-39.599843626155,-39.5998432528422,-39.5998428398863,-39.5998423224266,-39.5998429193965,-39.5998423581084,-39.5998421363019,-39.5998416666037,-39.599841196548
1.77416666666667,0.000452667031692565,2.53331974710759e-06,2.64080441542282e-06,3.15229098526699e-06,2.96022044325381e-06,2.96771977136329e-06,3.14872145575308e-06,3.61337117144591e-06,4.44408141484975e-06,5.92119003065267e-06,4.2018959351614e-06,3.24028564594626e-06,1.90308147254001e-06,9.22186345590983e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645694651,-39.5998446099101,-39.5998443104982,-39.5998442680669,-39.5998439465827,-39.5998436186076,-39.599843246287,-39.5998428343628,-39.5998423181406,-39.5998429150518,-39.5998423552356,-39.5998421349774,-39.5998416677648,-39.5998411914933
1.77444444444444,0.000452106609293172,2.52502132861613e-06,2.6320627104734e-06,3.13985797277494e-06,2.94739023709679e-06,2.95418813326163e-06,3.13463538345823e-06,3.59855452011771e-06,4.42827258266049e-06,5.90343098482279e-06,4.18558762203529e-06,3.22395935481531e-06,1.88541710562593e-06,8.99705421416462e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645640518,-39.5998446002289,-39.599844302295,-39.5998442596614,-39.5998439391122,-39.5998436120002,-39.5998432406695,-39.5998428297749,-39.5998423147878,-39.5998429116373,-39.5998423532898,-39.5998421345742,-39.5998416698388,-39.5998411873829
1.77472222222222,0.000451546151437838,2.51674632653199e-06,2.62334571454979e-06,3.12746351537138e-06,2.93460142273426e-06,2.94070099693832e-06,3.12059528428972e-06,3.58378453076618e-06,4.41251025134922e-06,5.88571897898613e-06,4.16932974546994e-06,3.20768931156136e-06,1.86782305127836e-06,8.77322823578966e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645591356,-39.5998445914912,-39.5998442950304,-39.5998442521957,-39.5998439325792,-39.5998436063283,-39.5998432359854,-39.5998428261183,-39.599842312364,-39.5998429091489,-39.5998423522668,-39.5998421350883,-39.5998416728214,-39.5998411842127
1.775,0.000450985661531634,2.50849468358918e-06,2.61465336704361e-06,3.11510751313388e-06,2.92185389093316e-06,2.92725824626877e-06,3.10660103869439e-06,3.56906108893345e-06,4.39679431182312e-06,5.86805391313295e-06,4.15312218271961e-06,3.19147536230399e-06,1.85029909554624e-06,8.55038234740795e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645547143,-39.5998445836928,-39.5998442887,-39.5998442456655,-39.5998439269795,-39.5998436015878,-39.5998432322305,-39.5998428233888,-39.5998423108648,-39.5998429075823,-39.5998423521624,-39.5998421365153,-39.5998416767085,-39.5998411819782
1.77527777777778,0.000450425142964175,2.50026634181149e-06,2.60598560885684e-06,3.10278986504311e-06,2.90914753511224e-06,2.91385976342803e-06,3.09265252971894e-06,3.55438407955967e-06,4.38112465528844e-06,5.85043568767521e-06,4.13696480866466e-06,3.17531735600796e-06,1.83284502584556e-06,8.32851338454267e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645507857,-39.5998445768293,-39.5998442832996,-39.5998442400666,-39.5998439223087,-39.5998435977745,-39.5998432294005,-39.5998428215821,-39.599842310286,-39.5998429069333,-39.5998423529722,-39.5998421388511,-39.5998416814959,-39.5998411806752
1.77555555555556,0.000449864599109668,2.49206124290919e-06,2.59734237987914e-06,3.09051047342488e-06,2.89648224565268e-06,2.90050543357572e-06,3.07874963855864e-06,3.53975338634525e-06,4.36550117393467e-06,5.83286420415915e-06,4.1208574982034e-06,3.15921513992495e-06,1.8154606320199e-06,8.10761816198577e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645473473,-39.5998445708966,-39.599844278825,-39.5998442353947,-39.5998439185626,-39.5998435948839,-39.5998432274912,-39.599842820694,-39.5998423106234,-39.5998429071976,-39.5998423546921,-39.5998421420914,-39.5998416871793,-39.5998411802994
1.77583333333333,0.000449304033326883,2.48387932894814e-06,2.58872362064242e-06,3.0782692378729e-06,2.8838579153643e-06,2.88719513982439e-06,3.0648922481265e-06,3.52516889453889e-06,4.34992375992973e-06,5.81533936325514e-06,4.1048001293027e-06,3.1431685605784e-06,1.79814570240735e-06,7.88769353858794e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645443971,-39.5998445658902,-39.5998442752719,-39.5998442316455,-39.5998439157371,-39.599843592912,-39.5998432264984,-39.5998428207203,-39.5998423118727,-39.599842908371,-39.5998423573179,-39.5998421462321,-39.5998416937547,-39.5998411808464
1.77611111111111,0.000448743448959363,2.47572054272245e-06,2.58012927165628e-06,3.06606605938329e-06,2.87127443651874e-06,2.87392876746576e-06,3.05108024063651e-06,3.51063048872465e-06,4.33439230563708e-06,5.79786106521211e-06,4.08879257739122e-06,3.12717746740847e-06,1.7809000257927e-06,7.66873636635639e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645419328,-39.5998445618061,-39.5998442726361,-39.5998442288149,-39.5998439138278,-39.5998435918544,-39.5998432264178,-39.5998428216567,-39.5998423140298,-39.5998429104493,-39.5998423608454,-39.5998421512689,-39.5998417012178,-39.5998411823121
1.77638888888889,0.000448182849335221,2.46758482657185e-06,2.57155927330115e-06,3.05390084090254e-06,2.85873170101138e-06,2.86070620014771e-06,3.03731350019675e-06,3.49613805466652e-06,4.31890670256675e-06,5.78042921194673e-06,4.07283471877309e-06,3.11124170979491e-06,1.76372339237388e-06,7.45074349593278e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645399522,-39.59984455864,-39.5998442709134,-39.5998442268986,-39.5998439128305,-39.5998435917071,-39.5998432272452,-39.5998428234991,-39.5998423170904,-39.5998429134283,-39.5998423652704,-39.5998421571977,-39.5998417095646,-39.5998411846922
1.77666666666667,0.000447622237767426,2.45947212338843e-06,2.56301356678889e-06,3.04177348200617e-06,2.84622960323185e-06,2.8475273227707e-06,3.02359190887135e-06,3.48169147764321e-06,4.30346684388819e-06,5.76304370307143e-06,4.05692643162951e-06,3.09536113540377e-06,1.7466155920426e-06,7.23371181276539e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29364538453,-39.5998445563876,-39.5998442700995,-39.5998442258924,-39.5998439127412,-39.5998435924657,-39.5998432289764,-39.5998428262432,-39.5998423210504,-39.5998429173039,-39.5998423705887,-39.5998421640144,-39.5998417187909,-39.5998411879824
1.77694444444444,0.000447061617553751,2.45138237560766e-06,2.55449209349653e-06,3.02968388430924e-06,2.83376803603932e-06,2.83439202074751e-06,3.00991534939251e-06,3.46729064455897e-06,4.28807262134542e-06,5.74570444106217e-06,4.04106759162424e-06,3.07953559366038e-06,1.72957641663028e-06,7.01763818871948e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645374331,-39.5998445550448,-39.5998442701904,-39.5998442257922,-39.5998439135554,-39.5998435941262,-39.5998432316074,-39.5998428298849,-39.5998423259056,-39.5998429220719,-39.5998423767963,-39.5998421717147,-39.5998417288925,-39.5998411921786
1.77722222222222,0.000446500991976843,2.4433155267522e-06,2.54599479263798e-06,3.01763195163587e-06,2.82134689171857e-06,2.8213001792914e-06,2.99628370746767e-06,3.45293543907295e-06,4.27272392859416e-06,5.72841132757374e-06,4.02525807683051e-06,3.06376493383357e-06,1.71260565665732e-06,6.802519512103e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645368902,-39.5998445546075,-39.5998442711818,-39.5998442265937,-39.5998439152692,-39.5998435966843,-39.5998432351338,-39.5998428344201,-39.5998423316518,-39.5998429277282,-39.5998423838888,-39.5998421802948,-39.5998417398655,-39.5998411972766
1.7775,0.00044594036430426,2.43527151915695e-06,2.53752160645664e-06,3.00561758517772e-06,2.80896606442573e-06,2.80825168417959e-06,2.98269686566588e-06,3.43862574785329e-06,4.25742065818845e-06,5.71116426415926e-06,4.00949776434144e-06,3.04804900630523e-06,1.69570310434204e-06,6.58835267094261e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645368222,-39.5998445550714,-39.5998442730696,-39.5998442282928,-39.5998439178784,-39.599843600136,-39.5998432395517,-39.5998428398445,-39.5998423382849,-39.5998429342686,-39.5998423918623,-39.5998421897503,-39.5998417517057,-39.5998412032721
1.77777777777778,0.000445379737788529,2.42725029650928e-06,2.52907247619784e-06,2.99364068724575e-06,2.79662544823469e-06,2.79524642158875e-06,2.96915470666672e-06,3.424361458432e-06,4.24216270440763e-06,5.69396315105042e-06,3.9937865315346e-06,3.03238766044827e-06,1.67886855256459e-06,6.37513458115772e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645372269,-39.5998445564323,-39.5998442758496,-39.5998442308855,-39.5998439213788,-39.599843604477,-39.5998432448567,-39.5998428461542,-39.5998423458008,-39.599842941689,-39.5998424007127,-39.5998422000771,-39.599841764409,-39.5998412101609
1.77805555555556,0.00044481911566723,2.41925180196664e-06,2.52064734384774e-06,2.98170115970843e-06,2.78432493725131e-06,2.78228427675343e-06,2.95565711649159e-06,3.41014245668713e-06,4.22694995980386e-06,5.6768078908472e-06,3.978124256057e-06,3.01678074746921e-06,1.66210179338755e-06,6.1628621504655e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29364538102,-39.5998445586862,-39.5998442795178,-39.5998442343674,-39.5998439257663,-39.5998436097033,-39.5998432510449,-39.5998428533448,-39.5998423541954,-39.5998429499854,-39.5998424104357,-39.5998422112714,-39.5998417779714,-39.599841217939
1.77833333333333,0.00044425850116296,2.41127597882855e-06,2.51224614980688e-06,2.96979890743491e-06,2.7720644247338e-06,2.76936513684328e-06,2.94220397903417e-06,3.39596862950395e-06,4.21178231736954e-06,5.65969838570163e-06,3.96251081660614e-06,3.00122811754065e-06,1.64540262118755e-06,5.95153229410206e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645394455,-39.599844561829,-39.59984428407,-39.5998442387345,-39.5998439310368,-39.5998436158107,-39.5998432581121,-39.5998428614125,-39.5998423634645,-39.5998429591536,-39.5998424210275,-39.5998422233289,-39.5998417923888,-39.5998412266021
1.77861111111111,0.000443697897483504,2.4033227709721e-06,2.50386883587592e-06,2.95793383210067e-06,2.75984380643794e-06,2.7564888880108e-06,2.92879517904765e-06,3.38183986367444e-06,4.19665967107845e-06,5.64263453785972e-06,3.94694609111352e-06,2.98572962235661e-06,1.62877082914071e-06,5.74114194559051e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645412552,-39.5998445658564,-39.5998442895021,-39.5998442439828,-39.5998439371862,-39.5998436227951,-39.5998432660542,-39.5998428703529,-39.5998423736041,-39.5998429691896,-39.5998424324838,-39.5998422362456,-39.5998418076573,-39.5998412361462
1.77888888888889,0.00044313730782173,2.39539212135121e-06,2.4955153449692e-06,2.94610583667182e-06,2.74766297649882e-06,2.74365541706668e-06,2.91543060204302e-06,3.36775604575219e-06,4.18158191562387e-06,5.6256162482723e-06,3.93142995810364e-06,2.97028511284276e-06,1.61220621185485e-06,5.53168804296959e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645435288,-39.5998445707645,-39.5998442958101,-39.5998442501082,-39.5998439442104,-39.5998436306526,-39.5998432748672,-39.5998428801622,-39.5998423846102,-39.5998429800893,-39.5998424448006,-39.5998422500174,-39.5998418237728,-39.5998412465671
1.77916666666667,0.000442576735355805,2.38748397466827e-06,2.48718561781151e-06,2.93431482514855e-06,2.73552183083543e-06,2.73086461084447e-06,2.90211013266505e-06,3.35371706416607e-06,4.16654894442319e-06,5.60864341975625e-06,3.91596229649253e-06,2.95489444063587e-06,1.59570856426743e-06,5.32316752260236e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645462643,-39.5998445765491,-39.5998443029898,-39.5998442571065,-39.5998439521053,-39.5998436393789,-39.5998432845469,-39.5998428908362,-39.5998423964785,-39.5998429918486,-39.5998424579739,-39.5998422646404,-39.5998418407313,-39.5998412578607
1.77944444444444,0.00044201618324909,2.37959827497316e-06,2.47887959680848e-06,2.92256070081845e-06,2.72342026422878e-06,2.71811635679326e-06,2.88883365659293e-06,3.3397228057342e-06,4.15156065164278e-06,5.59171595520116e-06,3.9005429845352e-06,2.93955745799215e-06,1.5792776815127e-06,5.1155773488656e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645494595,-39.5998445832062,-39.5998443110372,-39.5998442649736,-39.5998439608669,-39.5998436489701,-39.5998432950894,-39.5998429023709,-39.5998424092052,-39.5998430044636,-39.5998424719998,-39.5998422801106,-39.5998418585288,-39.5998412700229
1.77972222222222,0.000441455654650381,2.37173496559528e-06,2.4705972242344e-06,2.91084336789214e-06,2.71135817136661e-06,2.70541054298768e-06,2.87560105953768e-06,3.3257731583395e-06,4.13661693168032e-06,5.57483375671104e-06,3.88517190220936e-06,2.92427401609408e-06,1.56291336009999e-06,4.9089144863693e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645531123,-39.5998445907317,-39.5998443199483,-39.5998442737057,-39.5998439704912,-39.5998436594221,-39.5998433064906,-39.5998429147622,-39.5998424227862,-39.5998430179302,-39.599842486874,-39.5998422964238,-39.5998418771613,-39.5998412830497
1.78,0.000440895152693762,2.36389399092183e-06,2.46233844201337e-06,2.89916273087625e-06,2.69933544909379e-06,2.69274705594367e-06,2.86241222750434e-06,3.31186801004963e-06,4.12171767903191e-06,5.55799672648065e-06,3.86984892815565e-06,2.90904396922579e-06,1.54661539588389e-06,4.7031758991651e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645572206,-39.5998445991216,-39.599844329719,-39.5998442832986,-39.5998439809741,-39.5998436707309,-39.5998433187465,-39.5998429280062,-39.5998424372175,-39.5998430322444,-39.5998425025927,-39.5998423135763,-39.599841896625,-39.5998412969369
1.78027777777778,0.000440334680498749,2.35607529519101e-06,2.45410319305783e-06,2.88751869314159e-06,2.68735199308439e-06,2.6801257843717e-06,2.84926704674772e-06,3.2980072490581e-06,4.10686278837166e-06,5.54120476769358e-06,3.85457394235758e-06,2.89386716920921e-06,1.53038358633233e-06,4.49835856092088e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645617822,-39.5998446083718,-39.5998443403454,-39.5998442937482,-39.5998439923116,-39.5998436828925,-39.5998433318531,-39.5998429420988,-39.599842452495,-39.5998430474023,-39.5998425191519,-39.5998423315639,-39.5998419169157,-39.5998413116805
1.78055555555556,0.000439774241170374,2.34827882286334e-06,2.4458914196725e-06,2.87591116058735e-06,2.67540769862882e-06,2.66754661694315e-06,2.83616540256095e-06,3.28419076421899e-06,4.09205215432981e-06,5.52445778316235e-06,3.83934682460519e-06,2.87874346889582e-06,1.5142177282863e-06,4.29445946423419e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29364566795,-39.5998446184783,-39.5998443518234,-39.5998443050507,-39.5998440044997,-39.5998436959029,-39.5998433458063,-39.5998429570361,-39.5998424686148,-39.5998430633998,-39.5998425365476,-39.5998423503827,-39.5998419380297,-39.5998413272766
1.78083333333333,0.000439213837799064,2.34050451917381e-06,2.43770306449018e-06,2.86434003666485e-06,2.66350246332113e-06,2.65500944213694e-06,2.82310718265393e-06,3.27041844343101e-06,4.0772856719439e-06,5.50775567527023e-06,3.82416745421419e-06,2.86367272227864e-06,1.49811761970258e-06,4.09147560425037e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645722569,-39.5998446294372,-39.599844364149,-39.599844317202,-39.5998440175344,-39.5998437097581,-39.5998433606023,-39.599842972814,-39.5998424855729,-39.599843080233,-39.5998425547758,-39.5998423700288,-39.5998419599629,-39.5998413437209
1.78111111111111,0.000438653473460941,2.33275232771765e-06,2.42953807022326e-06,2.85280522781511e-06,2.65163618263449e-06,2.64251414769521e-06,2.81009227408879e-06,3.25669017604632e-06,4.06256323599728e-06,5.49109834808963e-06,3.80903571167869e-06,2.84865478224534e-06,1.4820830597878e-06,3.88940398120341e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645781658,-39.5998446412444,-39.5998443773184,-39.5998443301981,-39.5998440314118,-39.599843724454,-39.5998433762369,-39.5998429894285,-39.5998425033653,-39.5998430978979,-39.5998425738326,-39.5998423904983,-39.5998419827115,-39.5998413610097
1.78138888888889,0.000438093151217667,2.32502219465294e-06,2.42139637905718e-06,2.84130663790978e-06,2.63980875488011e-06,2.63006062347546e-06,2.79712056307896e-06,3.24300585028586e-06,4.04788474296662e-06,5.47448570270744e-06,3.7939514767982e-06,2.83368950486915e-06,1.46611384567897e-06,3.68824161848792e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645845196,-39.599844653896,-39.5998443913274,-39.5998443440351,-39.5998440461278,-39.5998437399869,-39.5998433927064,-39.5998430068759,-39.5998425219881,-39.5998431163905,-39.599842593714,-39.5998424117872,-39.5998420062716,-39.5998413791388
1.78166666666667,0.000437532874116575,2.3173140636134e-06,2.41327793530426e-06,2.82984417291525e-06,2.62802007614667e-06,2.61764875789689e-06,2.78419193705897e-06,3.22936535572976e-06,4.0332500875004e-06,5.45791764393265e-06,3.77891463177521e-06,2.81877674235428e-06,1.45020977845357e-06,3.48798551717199e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645913163,-39.599844667388,-39.5998444061721,-39.5998443587089,-39.5998440616786,-39.5998437563527,-39.5998434100067,-39.599843025152,-39.5998425414374,-39.5998431357071,-39.5998426144162,-39.5998424338917,-39.5998420306393,-39.5998413981042
1.78194444444444,0.000436972645190786,2.3096278798098e-06,2.40518268153422e-06,2.81841773847562e-06,2.61627004438582e-06,2.60527844067357e-06,2.77130628364187e-06,3.21576858154735e-06,4.01865916586794e-06,5.44139407482011e-06,3.76392505529684e-06,2.80391635091751e-06,1.43437065695939e-06,3.28863271519208e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293645985537,-39.5998446817165,-39.5998444218487,-39.5998443742158,-39.5998440780601,-39.5998437735475,-39.5998434281338,-39.599843044253,-39.5998425617092,-39.5998431558437,-39.5998426359353,-39.5998424568077,-39.5998420558107,-39.599841417902
1.78222222222222,0.000436412467459099,2.30196358930107e-06,2.3971105596105e-06,2.8070272412657e-06,2.60455855672996e-06,2.59294956141703e-06,2.75846349075439e-06,3.20221541765851e-06,4.00411187286975e-06,5.42491489847696e-06,3.74898262964028e-06,2.78910818494465e-06,1.41859628145307e-06,3.09018024726663e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646062299,-39.5998446968774,-39.5998444383532,-39.5998443905517,-39.5998440952686,-39.5998437915673,-39.599843447084,-39.599843064175,-39.5998425827996,-39.5998431767962,-39.5998426582673,-39.5998424805316,-39.599842081782,-39.5998414385283
1.7825,0.000435852343926104,2.29432113717574e-06,2.38906151407973e-06,2.79567258696948e-06,2.59288551015775e-06,2.58066201099561e-06,2.74566344537844e-06,3.18870575397975e-06,3.9896081056412e-06,5.40848001884479e-06,3.73408723506201e-06,2.77435209865552e-06,1.40288645359924e-06,2.89262515853195e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646143426,-39.599844712867,-39.5998444556817,-39.5998444077127,-39.5998441133,-39.5998438104084,-39.5998434668533,-39.599843084914,-39.5998426047048,-39.599843198561,-39.5998426814083,-39.5998425050593,-39.5998421085493,-39.5998414599791
1.78277777777778,0.000435292277582309,2.28670046866947e-06,2.38103548847386e-06,2.78435368116403e-06,2.58125080334705e-06,2.56841567911814e-06,2.73290603644313e-06,3.17523947982425e-06,3.97514775942945e-06,5.39208933992188e-06,3.71923875314449e-06,2.7596479490392e-06,1.38724097421467e-06,2.69596449470304e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646228899,-39.5998447296813,-39.5998444738303,-39.599844425695,-39.5998441321505,-39.5998438300667,-39.5998434874378,-39.5998431064663,-39.5998426274208,-39.5998432211341,-39.5998427053546,-39.5998425303871,-39.5998421361088,-39.5998414822505
1.78305555555556,0.000434732271404102,2.27910152866285e-06,2.37303242691706e-06,2.77307043023041e-06,2.56965433420478e-06,2.5562104557345e-06,2.72019115225584e-06,3.16181648618643e-06,3.96073073060654e-06,5.37574276549513e-06,3.70443706551962e-06,2.74499559146938e-06,1.37165964459234e-06,2.5001953215947e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646318698,-39.5998447473164,-39.5998444927951,-39.5998444444946,-39.5998441518162,-39.5998438505384,-39.5998435088336,-39.5998431288278,-39.5998426509437,-39.5998432445116,-39.5998427301022,-39.5998425565111,-39.5998421644567,-39.5998415053385
1.78333333333333,0.000434172328353807,2.27152426352076e-06,2.36505227235294e-06,2.76182274108442e-06,2.55809600241143e-06,2.54404623048693e-06,2.70751868151188e-06,3.14843666327452e-06,3.94635691535931e-06,5.35944019955013e-06,3.68968205407144e-06,2.73039488139315e-06,1.35614226834354e-06,2.30531469949347e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646412801,-39.5998447657684,-39.5998445125723,-39.5998444641078,-39.5998441722932,-39.5998438718196,-39.5998435310368,-39.5998431519948,-39.5998426752698,-39.5998432686897,-39.5998427556473,-39.5998425834274,-39.5998421935892,-39.5998415292392
1.78361111111111,0.000433612451379816,2.26396861879728e-06,2.35709496881091e-06,2.75061052123855e-06,2.54657570513129e-06,2.53192289559547e-06,2.69488851292473e-06,3.13509990055484e-06,3.93202621151011e-06,5.34318154526859e-06,3.67497360045971e-06,2.71584567609037e-06,1.34068864691575e-06,2.11131971264529e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646511188,-39.5998447850335,-39.599844533158,-39.5998444845305,-39.5998441935777,-39.5998438939066,-39.5998435540437,-39.5998431759634,-39.5998427003952,-39.5998432936646,-39.5998427819861,-39.5998426111324,-39.5998422235024,-39.5998415539488
1.78388888888889,0.000433052643416472,2.25643454058538e-06,2.34916046033526e-06,2.73943367682277e-06,2.53509334264542e-06,2.51984034161906e-06,2.68230053497847e-06,3.12180609001374e-06,3.9177385147854e-06,5.32696670755531e-06,3.66031158687712e-06,2.70134783184382e-06,1.32529858377777e-06,1.91820744289243e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29364661384,-39.5998448051078,-39.5998445545483,-39.599844505759,-39.5998442156658,-39.5998439167953,-39.5998435778504,-39.5998432007298,-39.599842726316,-39.5998433194325,-39.5998428091148,-39.5998426396221,-39.5998422541927,-39.5998415794634
1.78416666666667,0.000432492907384234,2.24892197482961e-06,2.34124869147865e-06,2.72829211566092e-06,2.52364881258622e-06,2.50779846033966e-06,2.66975463683245e-06,3.10855512222943e-06,3.90349372238208e-06,5.31079559085853e-06,3.64569589569191e-06,2.68690120532943e-06,1.30997188307274e-06,1.72597497562625e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646720735,-39.5998448259874,-39.5998445767395,-39.5998445277894,-39.5998442385537,-39.5998439404821,-39.599843602453,-39.5998432262901,-39.5998427530285,-39.5998433459895,-39.5998428370295,-39.5998426688928,-39.5998422856563,-39.5998416057791
1.78444444444444,0.000431933246189739,2.24143086816329e-06,2.33335960527082e-06,2.71718574506687e-06,2.51224201482318e-06,2.49579714187882e-06,2.65725070956229e-06,3.0953468882468e-06,3.88929173129054e-06,5.29466809884457e-06,3.63112641002044e-06,2.67250565430583e-06,1.29470834823481e-06,1.53461942116429e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646831855,-39.5998448476686,-39.5998445997276,-39.599844550618,-39.5998442622376,-39.5998439649631,-39.5998436278479,-39.5998432526406,-39.5998427805288,-39.5998433733319,-39.5998428657265,-39.5998426989406,-39.5998423178893,-39.5998416328921
1.78472222222222,0.000431373662725789,2.23396116608529e-06,2.32549314701486e-06,2.70611447301751e-06,2.50087284866268e-06,2.48383627994487e-06,2.64478864034768e-06,3.08218127953302e-06,3.87513243822311e-06,5.27858413788047e-06,3.61660301160772e-06,2.65816103669901e-06,1.27950778384192e-06,1.34413787581474e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293646947177,-39.5998448701474,-39.599844623509,-39.5998445742409,-39.5998442867137,-39.5998439902346,-39.599843654031,-39.5998432797774,-39.5998428088131,-39.5998434014558,-39.599842895202,-39.599842729762,-39.5998423508881,-39.5998416607985
1.785,0.000430814159871448,2.22651281499717e-06,2.31764926055198e-06,2.69507820749229e-06,2.48954121452835e-06,2.47191576460517e-06,2.63236832154588e-06,3.069058187064e-06,3.86101574135227e-06,5.2625436101992e-06,3.60212558388593e-06,2.64386721022071e-06,1.26436999565208e-06,1.15452746357225e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293647066684,-39.5998448934202,-39.5998446480798,-39.5998445986543,-39.5998443119782,-39.5998440162926,-39.5998436809987,-39.5998433076968,-39.5998428378777,-39.5998434303575,-39.5998429254522,-39.599842761353,-39.5998423846489,-39.5998416894945
1.78527777777778,0.000430254740492024,2.21908576147111e-06,2.30982789050456e-06,2.68407685629117e-06,2.4782470116952e-06,2.46003548953853e-06,2.61998964157968e-06,3.05597750319416e-06,3.84694153771922e-06,5.2465464217183e-06,3.58769401032185e-06,2.62962403190808e-06,1.24929478913932e-06,9.65785304539094e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293647190354,-39.5998449174832,-39.5998446734362,-39.5998446238544,-39.5998443380273,-39.5998440431335,-39.5998437087472,-39.599843336395,-39.5998428677187,-39.5998434600333,-39.5998429564735,-39.59984279371,-39.599842419168,-39.5998417189763
1.78555555555556,0.000429695407439154,2.21167995194841e-06,2.30202898193368e-06,2.67311032827674e-06,2.46699014049296e-06,2.44819534617537e-06,2.60765249210163e-06,3.04293911912962e-06,3.83290972548865e-06,5.2305924765914e-06,3.57330817284214e-06,2.61543136217818e-06,1.23428196998262e-06,7.77908531665313e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293647318168,-39.5998449423324,-39.5998446995745,-39.5998446498375,-39.5998443648572,-39.5998440707535,-39.5998437372728,-39.5998433658683,-39.5998428983325,-39.5998434904794,-39.5998429882619,-39.5998428268293,-39.5998424544418,-39.59984174924
1.78583333333333,0.000429136163550901,2.20429533341119e-06,2.29425247924731e-06,2.66217853162151e-06,2.45577050149542e-06,2.43639522696808e-06,2.59535676230113e-06,3.02994292808813e-06,3.81892020189925e-06,5.21468168098233e-06,3.55896795608657e-06,2.6012890577772e-06,1.21933134608975e-06,5.90894272788829e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293647450106,-39.5998449679643,-39.599844726491,-39.5998446765999,-39.5998443924643,-39.5998440991488,-39.5998437665717,-39.5998433961128,-39.5998429297153,-39.5998435216921,-39.5998430208139,-39.5998428607071,-39.5998424904664,-39.599841780282
1.78611111111111,0.000428577011651662,2.19693185337803e-06,2.28649832701777e-06,2.65128137488144e-06,2.44458799493559e-06,2.42463502587506e-06,2.58310234310309e-06,3.01698882182542e-06,3.80497286518089e-06,5.19881393940101e-06,3.54467324317914e-06,2.58719697891336e-06,1.20444272301219e-06,4.04739686221818e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293647586148,-39.599844994375,-39.5998447541818,-39.5998447041377,-39.5998444208447,-39.5998441283157,-39.5998437966401,-39.599843427125,-39.5998429618634,-39.5998435536676,-39.5998430541258,-39.5998428953397,-39.5998425272384,-39.5998418120985
1.78638888888889,0.000428017954552385,2.18958945780502e-06,2.27876647108465e-06,2.64041876743077e-06,2.43344252200291e-06,2.41291463432107e-06,2.57088912637678e-06,3.0040766923852e-06,3.79106761404647e-06,5.18298915620711e-06,3.53042391880628e-06,2.57315498395965e-06,1.18961590875878e-06,2.19441924725373e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293647726275,-39.5998450215608,-39.5998447826433,-39.5998447324472,-39.5998444499948,-39.5998441582505,-39.5998438274744,-39.599843458901,-39.599842994773,-39.5998435864023,-39.5998430881937,-39.5998429307234,-39.5998425647539,-39.5998418446855
1.78666666666667,0.000427458995050452,2.18226809439537e-06,2.27105685590248e-06,2.62959061780636e-06,2.42233398388031e-06,2.40123394761353e-06,2.55871700164861e-06,2.99120643312531e-06,3.77720434615526e-06,5.16720723748078e-06,3.51621986597494e-06,2.55916293418772e-06,1.17485071128922e-06,3.49981445542233e-09,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293647870466,-39.5998450495179,-39.5998448118718,-39.5998447615247,-39.5998444799108,-39.5998441889494,-39.5998438590708,-39.5998434914371,-39.5998430284405,-39.5998436198925,-39.5998431230141,-39.5998429668547,-39.5998426030093,-39.5998418780396
1.78694444444444,0.000426900135929865,2.17496771056262e-06,2.26336942633898e-06,2.61879683598858e-06,2.41126228157671e-06,2.38959285703542e-06,2.54658586213081e-06,2.97837793591105e-06,3.76338296069776e-06,5.15146808784179e-06,3.50206096990299e-06,2.54522068836379e-06,1.16014693886785e-06,-1.48594481029396e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293648018703,-39.5998450782427,-39.5998448418635,-39.5998447913666,-39.599844510589,-39.5998442204088,-39.5998438914256,-39.5998435247297,-39.5998430628621,-39.5998436541345,-39.5998431585832,-39.5998430037297,-39.5998426420011,-39.5998419121568
1.78722222222222,0.000426341379961184,2.16768825329099e-06,2.25570412820013e-06,2.60803733110881e-06,2.40022731651256e-06,2.37799125799469e-06,2.53449559870275e-06,2.96559109449291e-06,3.74960335484515e-06,5.13577161428353e-06,3.48794711449205e-06,2.53132810650192e-06,1.14550440041626e-06,-3.31338772822062e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293648170966,-39.5998451077315,-39.5998448726147,-39.5998448219691,-39.5998445420257,-39.599844252625,-39.5998439245352,-39.5998435587751,-39.5998430980343,-39.5998436891246,-39.5998431948975,-39.599843041345,-39.5998426817255,-39.5998419470334
1.7875,0.000425782729901661,2.16042966965059e-06,2.24806090776804e-06,2.59731201238785e-06,2.38922899034947e-06,2.36642904360681e-06,2.52244610295401e-06,2.95284580229304e-06,3.73586542866803e-06,5.12011772089661e-06,3.47387818451126e-06,2.51748504995579e-06,1.13092290492235e-06,-5.13237545467089e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293648327236,-39.5998451379805,-39.5998449041219,-39.5998448533286,-39.5998445742173,-39.5998442855944,-39.5998439583959,-39.5998435935696,-39.5998431339532,-39.5998437248591,-39.5998432319532,-39.5998430796967,-39.599842722179,-39.5998419826658
1.78777777777778,0.000425224188495257,2.15319190744353e-06,2.24043970944478e-06,2.58662079074492e-06,2.37826720400293e-06,2.35490610907473e-06,2.51043726694193e-06,2.94014195185664e-06,3.72216908087858e-06,5.10450631426698e-06,3.45985406497691e-06,2.50369137859055e-06,1.11640226221481e-06,-6.94293607185899e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293648487492,-39.5998451689861,-39.5998449363813,-39.5998448854413,-39.5998446071601,-39.5998443193131,-39.5998439930041,-39.5998436291096,-39.5998431706154,-39.5998437613345,-39.5998432697467,-39.5998431187814,-39.599842763358,-39.5998420190503
1.78805555555556,0.000424665758472605,2.14597491494015e-06,2.23284047842793e-06,2.57596357604581e-06,2.36734186157507e-06,2.34342234757186e-06,2.49846898317916e-06,2.92747943744736e-06,3.70851420992783e-06,5.0889373005328e-06,3.44587464030499e-06,2.48994695359404e-06,1.10194228324324e-06,-8.74509758248132e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293648651717,-39.5998452007447,-39.5998449693892,-39.5998449183037,-39.5998446408504,-39.5998443537777,-39.599844028356,-39.5998436653914,-39.599843208017,-39.5998437985471,-39.5998433082744,-39.5998431585954,-39.5998428052588,-39.5998420561832
1.78833333333333,0.000424107442551176,2.13877863911556e-06,2.22526316194442e-06,2.56534027843432e-06,2.35645286414012e-06,2.33197765380457e-06,2.48654114368116e-06,2.91485815306443e-06,3.69490071593958e-06,5.07341058515542e-06,3.43193979675818e-06,2.47625163585348e-06,1.08754277829869e-06,-1.05388878910909e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29364881989,-39.5998452332525,-39.5998450031421,-39.5998449519121,-39.5998446752847,-39.5998443889845,-39.5998440644481,-39.5998437024113,-39.5998432461546,-39.5998438364933,-39.5998433475327,-39.5998431991351,-39.599842847878,-39.5998420940608
1.78861111111111,0.000423549243435289,2.13160302782449e-06,2.21770770531795e-06,2.55475080893326e-06,2.34560011375307e-06,2.32057192376192e-06,2.47465364059982e-06,2.90227799221582e-06,3.68132849713228e-06,5.05792607456139e-06,3.41804941927208e-06,2.46260528753862e-06,1.07320355801478e-06,-1.23243348061926e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293648991992,-39.599845266506,-39.5998450376363,-39.5998449862628,-39.5998447104593,-39.5998444249298,-39.5998441012768,-39.5998437401659,-39.5998432850245,-39.5998438751695,-39.5998433875179,-39.5998432403969,-39.5998428912118,-39.5998421326794
1.78888888888889,0.000422991163816083,2.12444802974211e-06,2.21017405470037e-06,2.54419507747554e-06,2.33478351379503e-06,2.30920505076527e-06,2.46280636835401e-06,2.88973884905197e-06,3.6677974538627e-06,5.04248367354252e-06,3.40420339414021e-06,2.44900777031979e-06,1.05892443471091e-06,-1.41014660993675e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293649168005,-39.5998453005015,-39.5998450728682,-39.5998450213522,-39.5998447463705,-39.59984446161,-39.5998441388383,-39.5998437786514,-39.5998433246231,-39.599843914572,-39.5998434282265,-39.5998432823772,-39.5998429352569,-39.5998421720354
1.78916666666667,0.000422433206371635,2.11731359239764e-06,2.20266215665679e-06,2.53367299500048e-06,2.32400296776467e-06,2.29787693056224e-06,2.45099921865241e-06,2.87724061787516e-06,3.65430748570406e-06,5.02708328954234e-06,3.39040160588893e-06,2.43545894650768e-06,1.04470522117764e-06,-1.58703095095131e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29364934791,-39.5998453352354,-39.5998451088342,-39.5998450571768,-39.5998447830147,-39.5998444990216,-39.5998441771292,-39.5998438178643,-39.5998433649467,-39.5998439546974,-39.599843469655,-39.5998433250726,-39.5998429800095,-39.5998422121252
1.78944444444444,0.000421875373767007,2.11019966464877e-06,2.19517195658199e-06,2.52318447305278e-06,2.31325837726786e-06,2.2865874603112e-06,2.43923208492483e-06,2.86478319344816e-06,3.64085849239291e-06,5.01172482794756e-06,3.37664394212755e-06,2.42195867792064e-06,1.03054572916669e-06,-1.76308925976202e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293649531687,-39.5998453707041,-39.5998451455307,-39.5998450937329,-39.5998448203885,-39.5998445371609,-39.5998442161459,-39.599843857801,-39.5998434059919,-39.599843995542,-39.5998435117997,-39.5998433684794,-39.5998430254663,-39.5998422529451
1.78972222222222,0.000421317668654254,2.10310619391236e-06,2.18770340201048e-06,2.5127294219717e-06,2.30254964679284e-06,2.27533653428679e-06,2.42750486086014e-06,2.85236647029423e-06,3.62745037341539e-06,4.99640819728962e-06,3.36293028726861e-06,2.40850682829046e-06,1.01644577060232e-06,-1.93832428880932e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293649719317,-39.599845406904,-39.5998451829541,-39.599845131017,-39.5998448584882,-39.5998445760244,-39.5998442558847,-39.5998438984579,-39.5998434477551,-39.5998440371023,-39.5998435546572,-39.5998434125941,-39.5998430716237,-39.5998422944916
1.79,0.000420760093672527,2.09603312928855e-06,2.18025643777483e-06,2.5023077546411e-06,2.29187668025689e-06,2.26412404792608e-06,2.41581743998559e-06,2.83999034344018e-06,3.61408302951267e-06,4.9811333027317e-06,3.34926052803393e-06,2.39510326067005e-06,1.00240516087422e-06,-2.11273879369307e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293649910782,-39.5998454438316,-39.5998452211009,-39.5998451690255,-39.5998448973102,-39.5998446156086,-39.5998442963422,-39.5998439398315,-39.5998434902326,-39.5998440793748,-39.5998435982238,-39.5998434574131,-39.5998431184782,-39.599842336761
1.79027777777778,0.000420202651448021,2.08898042011588e-06,2.17283101033691e-06,2.49191938231844e-06,2.28123938016875e-06,2.25294989787688e-06,2.40416971601203e-06,2.82765470848638e-06,3.60075636064611e-06,4.96590005091961e-06,3.33563455238363e-06,2.38174783687241e-06,9.88423713382473e-07,-2.28633550804721e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293650106064,-39.5998454814833,-39.5998452599675,-39.5998452077548,-39.599844936851,-39.5998446559097,-39.5998443375148,-39.5998439819183,-39.5998435334211,-39.5998441223558,-39.599843642496,-39.599843502933,-39.5998431660263,-39.5998423797498
1.79055555555556,0.000419645344594085,2.08194801359759e-06,2.16542706738282e-06,2.4815642168395e-06,2.27063765135828e-06,2.24181398032528e-06,2.39256158328384e-06,2.81535945940558e-06,3.58747026780144e-06,4.95070834908061e-06,3.32205224576034e-06,2.36844042163853e-06,9.74501242028821e-07,-2.45911715136438e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293650305142,-39.5998455198554,-39.5998452995504,-39.5998452472014,-39.5998449771071,-39.5998446969245,-39.5998443793989,-39.5998440247146,-39.5998435773168,-39.599844166042,-39.5998436874704,-39.5998435491503,-39.5998432142645,-39.5998424234543
1.79083333333333,0.000419088175711244,2.07493585996509e-06,2.15804455593183e-06,2.47124216933505e-06,2.26007139825085e-06,2.23071619187151e-06,2.38099293588686e-06,2.80310449197545e-06,3.57422465176664e-06,4.93555810352725e-06,3.30851349600203e-06,2.35518087793087e-06,9.60637562180251e-07,-2.63108646268519e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293650507999,-39.5998455589446,-39.5998453398461,-39.5998452873618,-39.5998450180749,-39.5998447386492,-39.599844421991,-39.599844068217,-39.5998436219164,-39.5998442104298,-39.5998437331434,-39.5998435960615,-39.5998432631894,-39.5998424678711
1.79111111111111,0.000418531147387315,2.06794390717633e-06,2.15068342199459e-06,2.46095315313717e-06,2.24954052494185e-06,2.21965642943521e-06,2.36946366820377e-06,2.79088970250969e-06,3.56101941204982e-06,4.92044922167752e-06,3.29501818982266e-06,2.34196907038738e-06,9.4683248860099e-07,-2.80224614785142e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293650714617,-39.5998455987472,-39.599845380851,-39.5998453282324,-39.5998450597509,-39.5998447810805,-39.5998444652877,-39.599844112422,-39.5998436672163,-39.5998442555156,-39.5998437795115,-39.5998436436631,-39.5998433127975,-39.5998425129965
1.79138888888889,0.000417974262197363,2.06097210448917e-06,2.14334361350976e-06,2.45069708059252e-06,2.23904493448367e-06,2.20863459046544e-06,2.3579736749178e-06,2.77871498637133e-06,3.54785445009576e-06,4.90538161075709e-06,3.28156621442547e-06,2.32880486362573e-06,9.33085838042706e-07,-2.97259892961959e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293650924975,-39.5998456392598,-39.5998454225616,-39.5998453698098,-39.5998451021316,-39.5998448242147,-39.5998445092853,-39.5998441573261,-39.5998437132131,-39.5998443012961,-39.5998438265713,-39.5998436919516,-39.5998433630853,-39.5998425588271
1.79166666666667,0.000417417522703736,2.05402040086581e-06,2.13602507731783e-06,2.44047386362672e-06,2.22858453366099e-06,2.19765057097168e-06,2.34652285103238e-06,2.76658023970644e-06,3.53472966680458e-06,4.89035517812613e-06,3.26815745799513e-06,2.31568812116463e-06,9.19397425601177e-07,-3.14214748931238e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293651139057,-39.5998456804788,-39.5998454649745,-39.5998454120904,-39.5998451452135,-39.5998448680485,-39.5998445539805,-39.5998442029257,-39.5998437599031,-39.5998443477677,-39.5998438743193,-39.5998437409236,-39.5998434140495,-39.5998426053593
1.79194444444444,0.000416860931456166,2.04708874605045e-06,2.12872776073496e-06,2.4302834152738e-06,2.21815922663129e-06,2.18670426937825e-06,2.33511109144207e-06,2.75448535942723e-06,3.52164496246656e-06,4.87536983140265e-06,3.25479180728347e-06,2.30261870896623e-06,9.05767068646814e-07,-3.31089453757615e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293651356844,-39.5998457224007,-39.5998455080861,-39.5998454550708,-39.5998451889932,-39.5998449125783,-39.5998445993698,-39.5998442492175,-39.5998438072831,-39.599844394927,-39.5998439227521,-39.5998437905757,-39.5998434656865,-39.5998426525896
1.79222222222222,0.000416304490991869,2.04017708920054e-06,2.12145161026208e-06,2.42012564963938e-06,2.20776891838823e-06,2.17579558199063e-06,2.32373829218176e-06,2.74243024043268e-06,3.50860023998833e-06,4.86042547696132e-06,3.24146915090077e-06,2.28959649204361e-06,8.92194584170118e-07,-3.47884275465342e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293651578317,-39.5998457650222,-39.599845551893,-39.5998454987474,-39.5998452334671,-39.5998449578006,-39.5998446454497,-39.599844296198,-39.5998438553495,-39.5998444427706,-39.5998439718661,-39.5998438409043,-39.5998435179931,-39.5998427005145
1.7925,0.000415748203835368,2.03328537987045e-06,2.11419657420025e-06,2.41000047909634e-06,2.19741351492455e-06,2.16492440673293e-06,2.31240434773478e-06,2.73041477951803e-06,3.49559540058753e-06,4.84552202327211e-06,3.22818937675188e-06,2.27662133555302e-06,8.78679789029063e-07,-3.64599481789338e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293651803459,-39.5998458083396,-39.5998455963918,-39.5998455431169,-39.5998452786318,-39.5998450037121,-39.5998446922167,-39.5998443438637,-39.5998439040989,-39.599844491295,-39.599844021658,-39.5998438919062,-39.5998435709658,-39.5998427491306
1.79277777777778,0.00041519207249872,2.02641356758364e-06,2.106962599827e-06,2.39990781722372e-06,2.18709292082178e-06,2.154090642416e-06,2.30110915456928e-06,2.71843887388463e-06,3.48263034460121e-06,4.83065937862553e-06,3.2149523722205e-06,2.26369310672376e-06,8.65222500972509e-07,-3.81235339865947e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29365203225,-39.5998458523496,-39.599845641579,-39.5998455881758,-39.5998453244839,-39.5998450503092,-39.5998447396675,-39.5998443922111,-39.5998439535278,-39.5998445404967,-39.5998440721244,-39.5998439435779,-39.5998436246012,-39.5998427984342
1.79305555555556,0.000414636099481607,2.01956160210278e-06,2.09974963400553e-06,2.38984757813043e-06,2.17680704275742e-06,2.14329418707588e-06,2.28985260802075e-06,2.7065024197758e-06,3.46970497503887e-06,4.81583744987294e-06,3.20175802654656e-06,2.25081167024646e-06,8.51822539683748e-07,-3.97792116973087e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293652264674,-39.5998458970487,-39.5998456874511,-39.5998456339206,-39.59984537102,-39.5998450975886,-39.5998447877985,-39.599844441237,-39.5998440036328,-39.5998445903724,-39.5998441232618,-39.5998439959159,-39.5998436788959,-39.5998428484221
1.79333333333333,0.000414080287271196,2.01272943292743e-06,2.09255762533675e-06,2.37981967405993e-06,2.16655578619519e-06,2.13253493999534e-06,2.27863460403126e-06,2.69460531449602e-06,3.45681919409204e-06,4.80105614418672e-06,3.18860622903374e-06,2.23797689222432e-06,8.38479723601717e-07,-4.14270077919767e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293652500711,-39.5998459424335,-39.5998457340048,-39.5998456803479,-39.5998454182366,-39.5998451455469,-39.5998448366064,-39.5998444909377,-39.5998440544105,-39.5998446409188,-39.5998441750669,-39.599844048917,-39.5998437338466,-39.5998428990907
1.79361111111111,0.000413524638342289,2.00591701036105e-06,2.08538652217267e-06,2.36982402058414e-06,2.15633905708366e-06,2.12181279790085e-06,2.26745503915784e-06,2.68274745550505e-06,3.44397290267873e-06,4.78631537124672e-06,3.17549686745211e-06,2.22518863959986e-06,8.25193871753437e-07,-4.30669487642695e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293652740344,-39.5998459885005,-39.5998457812367,-39.5998457274544,-39.5998454661303,-39.5998451941805,-39.5998448860878,-39.5998445413101,-39.5998441058576,-39.5998446921322,-39.5998442275363,-39.5998441025778,-39.59984378945,-39.5998429504366
1.79388888888889,0.000412969155157383,1.99912428421392e-06,2.07823627192554e-06,2.35986053153695e-06,2.14615676134676e-06,2.11112766111144e-06,2.25631380936451e-06,2.67092874055679e-06,3.43116600350263e-06,4.77161503759388e-06,3.16242983173005e-06,2.21244677922266e-06,8.11964803718161e-07,-4.46990610372773e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293652983555,-39.5998460352464,-39.5998458291432,-39.5998457752365,-39.5998455146977,-39.5998452434862,-39.5998449362393,-39.5998445923506,-39.5998441579706,-39.5998447440096,-39.5998442806665,-39.5998441568948,-39.5998438457026,-39.5998430024563
1.79416666666667,0.000412413840166679,1.99235120487224e-06,2.07110682222151e-06,2.34992912026777e-06,2.13600880786543e-06,2.10047942749663e-06,2.24521081163224e-06,2.65914906671606e-06,3.41839839837048e-06,4.75695505300258e-06,3.14940500973044e-06,2.19975117832468e-06,7.98792340436906e-07,-4.63233709506948e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293653230326,-39.5998460826677,-39.5998458777212,-39.599845823691,-39.5998455639355,-39.5998452934605,-39.5998449870574,-39.5998446440559,-39.5998442107462,-39.5998447965473,-39.5998443344543,-39.5998442118649,-39.5998439026013,-39.5998430551465
1.79444444444444,0.000411858695808113,1.98559772238126e-06,2.06399812183577e-06,2.34002970206849e-06,2.12589510149198e-06,2.08986799673773e-06,2.23414594327002e-06,2.64740833147258e-06,3.40566999107681e-06,4.74233532454422e-06,3.13642229220208e-06,2.18710170391907e-06,7.85676301879317e-07,-4.79399048235389e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293653480639,-39.5998461307611,-39.5998459269671,-39.5998458728144,-39.5998456138402,-39.5998453441002,-39.5998450385389,-39.5998446964226,-39.599844264181,-39.5998448497422,-39.5998443888964,-39.5998442674845,-39.5998439601426,-39.5998431085037
1.79472222222222,0.000411303724507389,1.97886378719412e-06,2.05691011923546e-06,2.33016219108134e-06,2.11581554905671e-06,2.07929326887894e-06,2.22311910111705e-06,2.6357064327269e-06,3.39298068299508e-06,4.72775576147162e-06,3.1234815689077e-06,2.17449822355216e-06,7.7261651010377e-07,-4.95486889546994e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293653734477,-39.5998461795232,-39.5998459768777,-39.5998459226034,-39.5998456644085,-39.5998453954017,-39.5998450906804,-39.5998447494473,-39.5998443182716,-39.5998449035908,-39.5998444439892,-39.5998443237504,-39.5998440183232,-39.5998431625246
1.795,0.000410748928678055,1.97214934971859e-06,2.04984276294249e-06,2.32032650297535e-06,2.10577005829541e-06,2.06875514300099e-06,2.21213018106485e-06,2.62404326985241e-06,3.38033037692565e-06,4.71321627210615e-06,3.1105827291973e-06,2.16194060526623e-06,7.59612786212609e-07,-5.11497493508289e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293653991821,-39.5998462289507,-39.5998460274495,-39.5998459730547,-39.599845715637,-39.5998454473618,-39.5998451434786,-39.5998448031269,-39.5998443730147,-39.5998449580899,-39.5998444997296,-39.5998443806593,-39.5998440771399,-39.5998432172058
1.79527777777778,0.000410194310721607,1.96545436024495e-06,2.04279600121871e-06,2.31052255171571e-06,2.09575853707003e-06,2.05825351869902e-06,2.20117908201668e-06,2.61241874015215e-06,3.36771897610028e-06,4.69871676506841e-06,3.09772566258617e-06,2.14942871815097e-06,7.46664950753308e-07,-5.27431119903727e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293654252654,-39.5998462790401,-39.5998460786793,-39.5998460241648,-39.5998457675225,-39.5998454999772,-39.59984519693,-39.5998448574578,-39.599844428407,-39.599845013236,-39.5998445561142,-39.5998444382079,-39.5998441365894,-39.5998432725439
1.79555555555556,0.000409639873027318,1.95877876983465e-06,2.03576978189676e-06,2.30075025414492e-06,2.08578089162139e-06,2.04778829657969e-06,2.19026570190976e-06,2.60083274201305e-06,3.35514638336729e-06,4.6842571493434e-06,3.08491025895596e-06,2.13696243023737e-06,7.33772827375721e-07,-5.43288030415078e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29365451696,-39.5998463297882,-39.5998461305637,-39.5998460759305,-39.5998458200616,-39.5998455532445,-39.5998452510314,-39.5998449124368,-39.5998444844452,-39.599845069026,-39.5998446131398,-39.5998444963928,-39.5998441966684,-39.5998433285355
1.79583333333333,0.000409085617972556,1.95212252953389e-06,2.02876405481253e-06,2.29100952368291e-06,2.07583703103645e-06,2.03735937703656e-06,2.17938993742925e-06,2.58928517426161e-06,3.34261250256895e-06,4.66983733322229e-06,3.07213640890923e-06,2.1245416100412e-06,7.20936238881769e-07,-5.59068482983411e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293654784719,-39.5998463811916,-39.5998461830994,-39.5998461283485,-39.5998458732509,-39.5998456071603,-39.5998453057795,-39.5998449680606,-39.5998445411259,-39.5998451254565,-39.5998446708029,-39.5998445552109,-39.5998442573737,-39.5998433851773
1.79611111111111,0.000408531547922627,1.94548558980805e-06,2.02177876783282e-06,2.28130027797364e-06,2.06592686213464e-06,2.02696665992384e-06,2.1685516868558e-06,2.57777593604374e-06,3.33011723659015e-06,4.65545722612195e-06,3.05940400392982e-06,2.11216612604563e-06,7.0815500881509e-07,-5.74772737502043e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293655055914,-39.599846433247,-39.5998462362831,-39.5998461814153,-39.5998459270872,-39.5998456617215,-39.599845361171,-39.5998450243258,-39.599844598446,-39.5998451825242,-39.5998447291005,-39.5998446146589,-39.599844318702,-39.599843442466
1.79638888888889,0.000407977665230884,1.93886790180079e-06,2.01481387065972e-06,2.27162243166946e-06,2.05605029396625e-06,2.01661004585165e-06,2.15775084886159e-06,2.56630492586098e-06,3.31766048874773e-06,4.64111673651178e-06,3.04671293439139e-06,2.0998358480729e-06,6.95428961108458e-07,-5.90401050908638e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293655330529,-39.5998464859512,-39.5998462901116,-39.5998462351279,-39.5998459815672,-39.5998457169247,-39.5998454172026,-39.5998450812293,-39.599844656402,-39.5998452402258,-39.5998447880291,-39.5998446747334,-39.5998443806501,-39.5998435003983
1.79666666666667,0.000407423972238737,1.93226941705817e-06,2.0078693120721e-06,2.26197590042505e-06,2.04620723428078e-06,2.00628943606619e-06,2.14698732140809e-06,2.5548720432681e-06,3.30524216342765e-06,4.62681577450257e-06,3.03406309006392e-06,2.08755064595455e-06,6.82757918586048e-07,-6.05953679570356e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293655608546,-39.5998465393007,-39.5998463445814,-39.5998462894827,-39.5998460366876,-39.5998457727667,-39.599845473871,-39.5998451387676,-39.5998447149907,-39.5998452985582,-39.5998448475856,-39.5998447354313,-39.5998444432147,-39.5998435589708
1.79694444444444,0.000406870471275791,1.92569008583357e-06,2.00094504100669e-06,2.25236060149083e-06,2.03639759113934e-06,1.99600473167103e-06,2.13626100357566e-06,2.54347718698058e-06,3.29286216356808e-06,4.61255424938986e-06,3.02145436242492e-06,2.07531038962486e-06,6.70141706712669e-07,-6.21430880836529e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293655889948,-39.5998465932924,-39.5998463996894,-39.5998463444767,-39.5998460924451,-39.5998458292441,-39.599845531173,-39.5998451969377,-39.5998447742089,-39.599845357518,-39.5998449077666,-39.5998447967493,-39.5998445063927,-39.5998436181802
1.79722222222222,0.000406317164659764,1.91912985969632e-06,1.99404100696357e-06,2.24277645081182e-06,2.02662127405625e-06,1.98575583352273e-06,2.12557179387347e-06,2.53212025708152e-06,3.28052039308819e-06,4.59833206999227e-06,3.00888664412241e-06,2.063114947414e-06,6.57580151193663e-07,-6.36832909757638e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293656174717,-39.599846647923,-39.5998464554323,-39.5998464001064,-39.5998461488365,-39.5998458863538,-39.5998455891052,-39.5998452557361,-39.5998448340533,-39.599845417102,-39.599844968569,-39.5998448586843,-39.5998445701808,-39.5998436780233
1.7975,0.000405764054696584,1.91258869069003e-06,1.98715715897701e-06,2.23322336457483e-06,2.01687819153507e-06,1.97554264360303e-06,2.11491959109002e-06,2.52080115267002e-06,3.26821675703652e-06,4.58414914612101e-06,2.99635982434491e-06,2.05096419204061e-06,6.45073076525573e-07,-6.52160021507616e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293656462836,-39.5998467031891,-39.5998465118069,-39.5998464563688,-39.5998462058586,-39.5998459440924,-39.5998456476646,-39.5998453151598,-39.5998448945207,-39.599845477307,-39.5998450299895,-39.5998449212329,-39.5998446345758,-39.5998437384968
1.79777777777778,0.000405211143680425,1.90606653025418e-06,1.98029344629031e-06,2.22370125926452e-06,2.00716825346137e-06,1.96536506342341e-06,2.10430429445894e-06,2.50951977387109e-06,3.25595115890836e-06,4.57000538776022e-06,2.98387379614262e-06,2.03885799347883e-06,6.32620308007171e-07,-6.6741246931889e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293656754288,-39.5998467590877,-39.5998465688099,-39.5998465132605,-39.599846263508,-39.5998460024567,-39.5998457068477,-39.5998453752054,-39.5998449556079,-39.5998455381298,-39.599845092025,-39.599844984392,-39.5998446995746,-39.5998437995973
1.79805555555556,0.000404658433893766,1.89956333035416e-06,1.97344981926947e-06,2.21421005194035e-06,1.99749136858937e-06,1.95522299367522e-06,2.09372580302934e-06,2.49827602156285e-06,3.24372350236835e-06,4.55590070439461e-06,2.97142845241459e-06,2.02679622084448e-06,6.20221673198652e-07,-6.82590508371874e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293657049057,-39.5998468156153,-39.599846626438,-39.5998465707782,-39.5998463217816,-39.5998460614436,-39.5998457666515,-39.5998454358697,-39.5998450173116,-39.5998455995672,-39.5998451546722,-39.5998450481584,-39.5998447651741,-39.5998438613217
1.79833333333333,0.000404105927607412,1.89307904113426e-06,1.96662622707767e-06,2.20474966035725e-06,1.98784744619907e-06,1.94511633759215e-06,2.08318401710406e-06,2.4870697944571e-06,3.23153369335318e-06,4.54183500617779e-06,2.95902368270393e-06,2.01477874732003e-06,6.07876998029618e-07,-6.97694390285332e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293657347124,-39.5998468727689,-39.5998466846882,-39.5998466289189,-39.5998463806761,-39.5998461210498,-39.5998458270727,-39.5998454971496,-39.5998450796286,-39.5998456616159,-39.5998452179279,-39.599845112529,-39.599844831371,-39.5998439236668
1.79861111111111,0.000403553627080524,1.88661361569038e-06,1.95982261964836e-06,2.19532000089781e-06,1.97823639647977e-06,1.93504499682811e-06,2.07267883549344e-06,2.47590099455054e-06,3.2193816359003e-06,4.52780820164419e-06,2.94665938082439e-06,2.00280544414127e-06,5.95586109515094e-07,-7.12724366992824e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293657648474,-39.5998469305452,-39.5998467435572,-39.5998466876792,-39.5998464401884,-39.5998461812721,-39.5998458881081,-39.5998455590418,-39.5998451425558,-39.5998457242728,-39.599845281789,-39.5998451775006,-39.5998448981622,-39.5998439866292
1.79888888888889,0.000403001534560726,1.88016700640723e-06,1.95303894627302e-06,2.18592099207634e-06,1.96865812763955e-06,1.92500887479022e-06,2.06221015891254e-06,2.46476952122794e-06,3.20726723454495e-06,4.5138202021355e-06,2.93433543854235e-06,1.99087618208083e-06,5.83348835885617e-07,-7.27680690695824e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29365795309,-39.599846988941,-39.5998468030417,-39.5998467470561,-39.5998465003153,-39.5998462421074,-39.5998459497546,-39.5998456215431,-39.59984520609,-39.5998457875347,-39.5998453462522,-39.5998452430699,-39.5998449655446,-39.5998440502058
1.79916666666667,0.000402449652284002,1.87373916441542e-06,1.94627515743195e-06,2.17655255039478e-06,1.95911255182973e-06,1.91500787320154e-06,2.05177788675741e-06,2.45367527615398e-06,3.19519039350906e-06,4.49987091833614e-06,2.92205174772671e-06,1.9789908343118e-06,5.7116500482568e-07,-7.4256361191675e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293658260954,-39.599847047953,-39.5998468631387,-39.5998468070462,-39.5998465610535,-39.5998463035524,-39.5998460120089,-39.5998456846505,-39.599845270228,-39.5998458513985,-39.5998454113146,-39.5998453092339,-39.599845033515,-39.5998441143934
1.79944444444444,0.000401897982474908,1.86733004215156e-06,1.93953120355245e-06,2.16721459369868e-06,1.94959957824989e-06,1.90504189530781e-06,2.04138191981756e-06,2.44261815912295e-06,3.18315101940384e-06,4.48596025964804e-06,2.90980820241766e-06,1.9671492717608e-06,5.59034444914939e-07,-7.57373380154294e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293658572049,-39.5998471075782,-39.5998469238449,-39.5998468676465,-39.5998466224,-39.5998463656039,-39.5998460748678,-39.5998457483606,-39.5998453349666,-39.599845915861,-39.5998454769728,-39.5998453759895,-39.5998451020704,-39.5998441791887
1.79972222222222,0.000401346527346507,1.86093959236701e-06,1.93280703390972e-06,2.15790704084617e-06,1.94011911702467e-06,1.89511084418057e-06,2.03102215919076e-06,2.43159807081141e-06,3.17114901652725e-06,4.47208813692077e-06,2.89760469516797e-06,1.95535136752181e-06,5.4695698453254e-07,-7.72110245683254e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293658886361,-39.5998471678134,-39.5998469851572,-39.5998469288538,-39.5998466843516,-39.599846428259,-39.5998461383284,-39.5998458126705,-39.5998454003028,-39.5998459809191,-39.5998455432238,-39.5998454433335,-39.5998451712076,-39.5998442445887
1.8,0.000400795289100417,1.85456776712016e-06,1.92610259974286e-06,2.14862980865319e-06,1.93067107907669e-06,1.88521462256012e-06,2.0206985051781e-06,2.42061491401758e-06,3.15918429056571e-06,4.45825445985168e-06,2.88544111898934e-06,1.94359699364985e-06,5.34932453294333e-07,-7.8677445602666e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29365920387,-39.5998472286553,-39.5998470470725,-39.5998469906649,-39.599846746905,-39.5998464915142,-39.5998462023873,-39.5998458775768,-39.5998454662332,-39.5998460465697,-39.5998456100644,-39.5998455112628,-39.5998452409235,-39.59984431059
1.80027777777778,0.000400244269926866,1.84821451866702e-06,1.91941785056602e-06,2.13938281611849e-06,1.9212553757474e-06,1.87535313427221e-06,2.0104108577061e-06,2.40966858923366e-06,3.14725674717075e-06,4.44445913997616e-06,2.87331736677723e-06,1.93188602409853e-06,5.22960681604249e-07,-8.01366259758405e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293659524562,-39.5998472901009,-39.5998471095875,-39.5998470530767,-39.5998468100572,-39.5998465553667,-39.5998462670415,-39.5998459430766,-39.599845532755,-39.5998461128095,-39.5998456774915,-39.5998455797744,-39.5998453112151,-39.5998443771895
1.80055555555556,0.000399693472004744,1.84187980030593e-06,1.91275273662371e-06,2.1301659819348e-06,1.91187191721209e-06,1.86552628261364e-06,2.00015911877753e-06,2.39875899886683e-06,3.13536629173326e-06,4.43070208775356e-06,2.86123333184122e-06,1.92021833208884e-06,5.11041498476635e-07,-8.15885903901913e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293659848419,-39.599847352147,-39.5998471726993,-39.599847116086,-39.5998468738051,-39.5998466198132,-39.5998463322879,-39.5998460091667,-39.5998455998649,-39.5998461796357,-39.5998457455021,-39.599845648865,-39.5998453820793,-39.5998444443842
1.80083333333333,0.000399142897501682,1.83556356330862e-06,1.90610720940305e-06,2.12097922420046e-06,1.90252061501545e-06,1.85573397167402e-06,1.98994318981077e-06,2.38788604340845e-06,3.12351283055924e-06,4.4169832139286e-06,2.84918890790643e-06,1.90859379142171e-06,4.99174734431401e-07,-8.30333634791928e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293660175426,-39.5998474147906,-39.5998472364046,-39.5998471796898,-39.5998469381456,-39.5998466848506,-39.5998463981234,-39.599846075844,-39.5998456675597,-39.5998462470449,-39.599845814093,-39.5998457185318,-39.5998454535131,-39.5998445121708
1.80111111111111,0.000398592548573951,1.82926576167211e-06,1.89948121921955e-06,2.11182246189235e-06,1.89320138057485e-06,1.84597610498503e-06,1.97976297230333e-06,2.37704962505062e-06,3.11169626892409e-06,4.40330242987514e-06,2.83718398957953e-06,1.89701227484261e-06,4.87360220841375e-07,-8.44709698830263e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293660505565,-39.5998474780284,-39.5998473007004,-39.599847243885,-39.5998470030755,-39.5998467504758,-39.5998464645447,-39.5998461431054,-39.5998457358366,-39.5998463150342,-39.5998458832612,-39.5998457887714,-39.5998455255133,-39.5998445805462
1.80138888888889,0.000398042427366624,1.82298634786286e-06,1.8928747170499e-06,2.10269561419956e-06,1.88391412525047e-06,1.83625258702336e-06,1.96961836672197e-06,2.36624964642897e-06,3.09991651338594e-06,4.38965964554939e-06,2.8252184706581e-06,1.8854736571794e-06,4.75597789290361e-07,-8.59014341331141e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29366083882,-39.5998475418574,-39.5998473655836,-39.5998473086683,-39.5998470685918,-39.5998468166858,-39.599846531549,-39.5998462109478,-39.5998458046923,-39.5998463836005,-39.5998459530036,-39.5998458595811,-39.599845598077,-39.5998446495074
1.80166666666667,0.000397492536013612,1.81672527561203e-06,1.88628765272525e-06,2.09359860080891e-06,1.87465876031078e-06,1.82656332283492e-06,1.95950927536264e-06,2.35548600979346e-06,3.08817346959318e-06,4.37605477297369e-06,2.81329224487694e-06,1.87397781294958e-06,4.63887270905968e-07,-8.73247805576982e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293661175176,-39.5998476062745,-39.5998474310511,-39.5998473740369,-39.5998471346913,-39.5998468834775,-39.599846599133,-39.5998462793681,-39.5998458741238,-39.5998464527407,-39.5998460233171,-39.5998459309576,-39.5998456712011,-39.5998447190511
1.80194444444444,0.000396942876637625,1.81048249742776e-06,1.87971997818758e-06,2.08453133989627e-06,1.86543519809672e-06,1.81690821679149e-06,1.94943560011818e-06,2.3447586178345e-06,3.0764670436587e-06,4.36248772332704e-06,2.80140520722856e-06,1.86252461513325e-06,4.52228499097344e-07,-8.87410336382723e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293661514615,-39.5998476712766,-39.5998474970999,-39.5998474399875,-39.599847201371,-39.5998469508477,-39.5998466672938,-39.5998463483633,-39.599845944128,-39.5998465224518,-39.5998460941988,-39.599846002898,-39.5998457448827,-39.5998447891743
1.80222222222222,0.000396393451350328,1.80425796607082e-06,1.87317164410203e-06,2.07549375230107e-06,1.85624335017004e-06,1.80728717281056e-06,1.93939724391959e-06,2.33406737239438e-06,3.06479714343496e-06,4.34895840761494e-06,2.78955725064648e-06,1.85111394093976e-06,4.40621305454597e-07,-9.01502176699488e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293661857122,-39.5998477368606,-39.5998475637268,-39.5998475065171,-39.5998472686279,-39.5998470187935,-39.5998467360283,-39.5998464179304,-39.5998460147018,-39.5998465927307,-39.5998461656455,-39.5998460753992,-39.5998458191187,-39.5998448598739
1.8025,0.000395844262252252,1.79805163623166e-06,1.86664260108183e-06,2.06648575683627e-06,1.84708312939292e-06,1.79770009681844e-06,1.92939410857926e-06,2.32341217629038e-06,3.05316367482361e-06,4.33546673806742e-06,2.77774827128371e-06,1.83974566391114e-06,4.29065523739501e-07,-9.15523569059742e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293662202681,-39.5998478030236,-39.5998476309288,-39.5998475736228,-39.5998473364589,-39.5998470873117,-39.5998468053333,-39.5998464880662,-39.5998460858424,-39.5998466635745,-39.5998462376542,-39.5998461484582,-39.599845893906,-39.5998449311469
1.80277777777778,0.000395295311432927,1.79186345894579e-06,1.86013280223346e-06,2.0575072731488e-06,1.83795444884775e-06,1.7881468929339e-06,1.91942609646933e-06,2.31279293260586e-06,3.04156654452138e-06,4.32201262594557e-06,2.76597816431668e-06,1.82841965994701e-06,4.17560986615042e-07,-9.29474755363576e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293662551275,-39.5998478697623,-39.599847698703,-39.5998476413013,-39.5998474048609,-39.5998471563995,-39.599846875206,-39.5998465587678,-39.5998461575465,-39.59984673498,-39.599846310222,-39.5998462220721,-39.5998459692419,-39.5998450029901
1.80305555555556,0.000394746600970867,1.78569338961351e-06,1.85364219717092e-06,2.04855822191728e-06,1.82885721959407e-06,1.77862746807606e-06,1.90949311052454e-06,2.30220954448314e-06,3.03000565962509e-06,4.30859598315883e-06,2.75424682409565e-06,1.81713580420301e-06,4.06107529030204e-07,-9.43355976605979e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293662902889,-39.5998479370739,-39.5998477670461,-39.5998477095498,-39.599847473831,-39.5998472260536,-39.5998469456433,-39.5998466300322,-39.5998462298112,-39.5998468069443,-39.5998463833457,-39.5998462962378,-39.5998460451231,-39.5998450754006
1.80333333333333,0.000394198132933642,1.77954138156063e-06,1.84717073753824e-06,2.03963852285429e-06,1.81979135610431e-06,1.76914172623067e-06,1.89959505382793e-06,2.29166191485181e-06,3.0184809268793e-06,4.29521672108068e-06,2.74255414655856e-06,1.80589397287172e-06,3.9470498476319e-07,-9.57167473362555e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293663257507,-39.5998480049552,-39.5998478359554,-39.5998477783652,-39.5998475433661,-39.5998472962712,-39.5998470166421,-39.5998467018562,-39.5998463026336,-39.5998468794644,-39.5998464570225,-39.5998463709523,-39.5998461215469,-39.5998451483752
1.80361111111111,0.000393649909377876,1.77340738841171e-06,1.84071837600599e-06,2.03074809571814e-06,1.81075677096442e-06,1.75968957342059e-06,1.88973182935984e-06,2.28114994770113e-06,3.0069922539055e-06,4.28187475113872e-06,2.730900026983e-06,1.79469404202327e-06,3.83353188050176e-07,-9.70909483943681e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293663615112,-39.5998480734033,-39.5998479054277,-39.5998478477444,-39.5998476134632,-39.5998473670492,-39.5998470881995,-39.599846774237,-39.5998463760105,-39.5998469525372,-39.5998465312494,-39.5998464462127,-39.5998461985103,-39.599845221911
1.80388888888889,0.000393101932349332,1.76729136428292e-06,1.83428506282764e-06,2.02188686241092e-06,1.80175337617684e-06,1.75027091595355e-06,1.87990334074743e-06,2.27067354657537e-06,2.9955395475078e-06,4.26856998640049e-06,2.71928436078317e-06,1.78353588834385e-06,3.72051974310977e-07,-9.84582249144709e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29366397569,-39.5998481424152,-39.59984797546,-39.5998479176845,-39.5998476841193,-39.5998474383846,-39.5998471603125,-39.5998468471716,-39.599846449939,-39.59984702616,-39.5998466060233,-39.599846522016,-39.5998462760102,-39.5998452960049
1.80416666666667,0.000392554203882953,1.76119326217062e-06,1.82787075082132e-06,2.01305474258274e-06,1.79278108647518e-06,1.74088566007165e-06,1.87010949053533e-06,2.26023261540408e-06,2.98412271609453e-06,4.25530233829326e-06,2.70770704387445e-06,1.77241938820937e-06,3.60801179192026e-07,-9.98186006827776e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293664339223,-39.5998482119878,-39.5998480460494,-39.5998479881825,-39.5998477553315,-39.5998475102745,-39.5998472329781,-39.5998469206569,-39.5998465244162,-39.5998471003295,-39.5998466813414,-39.5998465983593,-39.5998463540438,-39.5998453706539
1.80444444444444,0.000392006726002846,1.75511303660965e-06,1.82147539166569e-06,2.0042516579873e-06,1.78383981420411e-06,1.73153371171515e-06,1.86035018342888e-06,2.2498270571637e-06,2.97274166662101e-06,4.24207172031506e-06,2.69616797177701e-06,1.76134441829573e-06,3.49600639238051e-07,-1.01172099505318e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293664705697,-39.5998482821182,-39.5998481171929,-39.5998480592354,-39.5998478270967,-39.5998475827158,-39.5998473061934,-39.5998469946901,-39.5998465994391,-39.599847175043,-39.5998467572006,-39.5998466752397,-39.5998464326082,-39.599845445855
1.80472222222222,0.000391459500722347,1.749050642328e-06,1.81509893593068e-06,1.99547752950633e-06,1.77492947426154e-06,1.72221497741778e-06,1.85062532235526e-06,2.23945677662688e-06,2.9613963078253e-06,4.22887804408749e-06,2.68466704071103e-06,1.75031085620437e-06,3.38450190219633e-07,-1.02518745104077e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293665075096,-39.5998483528034,-39.5998481888876,-39.5998481308403,-39.599847899412,-39.5998476557057,-39.5998473799553,-39.5998470692681,-39.5998466750047,-39.5998472502974,-39.5998468335981,-39.5998467526541,-39.5998465117004,-39.5998455216052
1.805,0.000390912530044109,1.74300603269678e-06,1.80874133723516e-06,1.9867322778213e-06,1.76604997955889e-06,1.7129293640014e-06,1.84093481202906e-06,2.22912167775476e-06,2.9500865463414e-06,4.21572122240963e-06,2.67320414788826e-06,1.73931857889736e-06,3.27349669176661e-07,-1.03858561068929e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293665447404,-39.5998484240404,-39.5998482611304,-39.5998482029941,-39.5998479722745,-39.5998477292411,-39.5998474542609,-39.599847144388,-39.5998467511101,-39.5998473260899,-39.5998469105308,-39.5998468305997,-39.5998465913176,-39.5998455979016
1.80527777777778,0.000390365815960068,1.73697916213735e-06,1.80240254721492e-06,1.97801582488062e-06,1.7572012449117e-06,1.70367677815591e-06,1.83127855601178e-06,2.21882166541466e-06,2.93881229082167e-06,4.20260116744658e-06,2.66177918990158e-06,1.72836746437913e-06,3.16298913129581e-07,-1.05191571012117e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293665822606,-39.5998484958263,-39.5998483339184,-39.599848275694,-39.5998480456812,-39.5998478033192,-39.5998475291074,-39.5998472200469,-39.5998468277523,-39.5998474024174,-39.5998469879959,-39.5998469090736,-39.5998466714569,-39.5998456747412
1.80555555555556,0.000389819360451438,1.73096998582976e-06,1.79608251838149e-06,1.96932809127563e-06,1.74838318449427e-06,1.69445712708489e-06,1.82165645946672e-06,2.20855664377896e-06,2.92757344928565e-06,4.18951779222546e-06,2.65039206221327e-06,1.71745739134342e-06,3.05297759047983e-07,-1.06517798404556e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293666200686,-39.5998485681582,-39.5998484072488,-39.599848348937,-39.5998481196292,-39.5998478779369,-39.5998476044917,-39.5998472962418,-39.5998469049284,-39.5998474792771,-39.5998470659905,-39.5998469880729,-39.5998467521153,-39.599845752121
1.80583333333333,0.000389273165488945,1.72497845717196e-06,1.78978120282801e-06,1.96066899958963e-06,1.73959571251361e-06,1.68527031742406e-06,1.81206842642001e-06,2.1983265183143e-06,2.91636993002423e-06,4.17647100932694e-06,2.63904266292542e-06,1.70658823749669e-06,2.94346044975728e-07,-1.07837266662944e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293666581629,-39.599848641033,-39.5998484811185,-39.5998484227202,-39.5998481941155,-39.5998479530914,-39.5998476804109,-39.5998473729699,-39.5998469826356,-39.5998475566662,-39.5998471445117,-39.5998470675947,-39.59984683329,-39.599845830038
1.80611111111111,0.000388727233032621,1.71900453149948e-06,1.7834985524623e-06,1.952038471791e-06,1.73083874352715e-06,1.67611625744596e-06,1.80251436172736e-06,2.18813119361532e-06,2.90520164206942e-06,4.16346073156751e-06,2.62773088821282e-06,1.69575988166264e-06,2.83443609991033e-07,-1.09149999224141e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293666965419,-39.599848714448,-39.5998485555247,-39.5998484970407,-39.5998482691372,-39.5998480287798,-39.5998477568622,-39.5998474502282,-39.5998470608709,-39.5998476345816,-39.5998472235565,-39.5998471476361,-39.5998469149782,-39.5998459084894
1.80638888888889,0.000388181565032009,1.71304816329372e-06,1.77723452013109e-06,1.94343643064329e-06,1.72211219146799e-06,1.66699485473672e-06,1.79299417057287e-06,2.17797057428e-06,2.89406849324769e-06,4.15048687284345e-06,2.61645663660811e-06,1.68497220176768e-06,2.72590291966054e-07,-1.10456019412696e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293667352041,-39.5998487884001,-39.5998486304645,-39.5998485718955,-39.5998483446915,-39.5998481049991,-39.5998478338427,-39.5998475280138,-39.5998471396314,-39.5998477130205,-39.5998473031222,-39.5998472281942,-39.599846997177,-39.5998459874722
1.80666666666667,0.00038763616342616,1.70710930800682e-06,1.77098905886964e-06,1.93486279643312e-06,1.71341597319433e-06,1.65790601637259e-06,1.78350775691719e-06,2.16784456670756e-06,2.88297039319283e-06,4.13754934517079e-06,2.60521980432257e-06,1.67422507786572e-06,2.61785930516484e-07,-1.11755350394594e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29366774148,-39.5998488628865,-39.5998487059349,-39.5998486472818,-39.5998484207754,-39.5998481817466,-39.5998479113494,-39.5998476063239,-39.5998472189143,-39.5998477919801,-39.5998473832058,-39.5998473092663,-39.5998470798836,-39.5998460669835
1.80694444444444,0.00038709103014367,1.70118791931769e-06,1.76476212083797e-06,1.92631749276106e-06,1.70475000270319e-06,1.64884965066843e-06,1.77405502744512e-06,2.1577530757998e-06,2.87190724929262e-06,4.12464806363469e-06,2.59402028953283e-06,1.66351838806604e-06,2.51030366497575e-07,-1.13048015521622e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293668133721,-39.5998489379043,-39.5998487819331,-39.5998487231967,-39.5998484973861,-39.5998482590192,-39.5998479893795,-39.5998476851556,-39.5998472987166,-39.5998478714574,-39.5998474638045,-39.5998473908494,-39.5998471630951,-39.5998461470203
1.80722222222222,0.000386546167102636,1.69528395291622e-06,1.75855365929695e-06,1.91780044172776e-06,1.69611419557864e-06,1.63982566667872e-06,1.76463588729987e-06,2.14769600596493e-06,2.86087897329986e-06,4.11178293903505e-06,2.58285799033519e-06,1.65285201219782e-06,2.4032343897149e-07,-1.14334037791123e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293668528748,-39.5998490134506,-39.5998488584563,-39.5998487996372,-39.5998485745207,-39.5998483368141,-39.5998480679301,-39.599847764506,-39.5998473790356,-39.5998479514497,-39.5998475449154,-39.5998474729407,-39.5998472468088,-39.5998462275799
1.8075,0.000386001576210833,1.68939736387077e-06,1.75236362710716e-06,1.9093115665833e-06,1.6875084665883e-06,1.63083397117539e-06,1.75525024168199e-06,2.13767326470103e-06,2.84988547280504e-06,4.09895388617334e-06,2.57173280456281e-06,1.64222582979837e-06,2.296649881399e-07,-1.1561344023641e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293668926546,-39.5998490895225,-39.5998489355016,-39.5998488766007,-39.5998486521764,-39.5998484151286,-39.5998481469984,-39.5998478443723,-39.5998474598683,-39.5998480319541,-39.5998476265357,-39.5998475555375,-39.5998473310218,-39.5998463086592
1.80777777777778,0.000385457259365626,1.68352810766636e-06,1.74619197705783e-06,1.90085078970452e-06,1.67893273282204e-06,1.62187447351785e-06,1.7458979970559e-06,2.12768475630056e-06,2.83892665733971e-06,4.08616081901415e-06,2.56064463068632e-06,1.63163972092236e-06,2.1905485583773e-07,-1.16886245990382e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2936693271,-39.5998491661172,-39.599849013066,-39.5998489540841,-39.5998487303502,-39.5998484939597,-39.5998482265815,-39.5998479247516,-39.599847541212,-39.5998481129677,-39.5998477086626,-39.5998476386368,-39.5998474157312,-39.5998463902555
1.80805555555556,0.00038491321845411,1.67767613927759e-06,1.74003866261423e-06,1.89241803357122e-06,1.67038690950598e-06,1.61294708318242e-06,1.73657905847978e-06,2.11773038907623e-06,2.82800243562488e-06,4.07340365085272e-06,2.54959336634999e-06,1.62109356648059e-06,2.08492881995973e-07,-1.18152477839345e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293669730396,-39.5998492432318,-39.5998490911469,-39.5998490320847,-39.5998488090394,-39.5998485733046,-39.5998483066766,-39.5998480056411,-39.5998476230638,-39.5998481944877,-39.5998477912933,-39.5998477222358,-39.5998475009344,-39.5998464723659
1.80833333333333,0.000384369455353064,1.67184141476681e-06,1.73390363619841e-06,1.88401322233304e-06,1.66187091307696e-06,1.60405170775616e-06,1.72729333295986e-06,2.10781006747689e-06,2.81711271843276e-06,4.06068229480564e-06,2.53857891105105e-06,1.61058724678059e-06,1.97978908586548e-07,-1.19412158648358e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293670136418,-39.5998493208636,-39.5998491697413,-39.5998491105996,-39.5998488882412,-39.5998486531604,-39.5998483872809,-39.5998480870379,-39.5998477054208,-39.5998482765114,-39.5998478744248,-39.5998478063319,-39.5998475866286,-39.5998465549875
1.80861111111111,0.000383825971929058,1.66602388888984e-06,1.72778685131248e-06,1.87563628011621e-06,1.65338465875358e-06,1.59518825701216e-06,1.71804072664149e-06,2.09792369828944e-06,2.80625741518211e-06,4.04799666602122e-06,2.52760116310965e-06,1.60012064188835e-06,1.87512777977294e-07,-1.20665311213904e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293670545151,-39.5998493990095,-39.5998492488464,-39.5998491896261,-39.5998489679526,-39.5998487335244,-39.5998484683916,-39.5998481689394,-39.5998477882803,-39.5998483590359,-39.5998479580546,-39.5998478909221,-39.599847672811,-39.5998466381174
1.80888888888889,0.000383282770038441,1.66022351698958e-06,1.72168826186007e-06,1.86728712908393e-06,1.64492806354367e-06,1.58635663982136e-06,1.70882114626609e-06,2.08807118820357e-06,2.79543643644075e-06,4.03534667769105e-06,2.51666002087784e-06,1.58969363405574e-06,1.77094331796153e-07,-1.2191195824499e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293670956581,-39.599849477667,-39.5998493284594,-39.5998492691612,-39.5998490481709,-39.5998488143937,-39.5998485500058,-39.5998482513426,-39.5998478716395,-39.5998484420584,-39.5998480421797,-39.5998479760038,-39.5998477594788,-39.5998467217529
1.80916666666667,0.000382739851527344,1.65444025542045e-06,1.71560782062897e-06,1.85896569332117e-06,1.63650104386718e-06,1.57755676660233e-06,1.69963449807258e-06,2.07825244465324e-06,2.78464969033802e-06,4.0227322456133e-06,2.50575538304347e-06,1.57930610428619e-06,1.6672341373989e-07,-1.23152122476444e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293671370693,-39.599849556833,-39.5998494085776,-39.5998493492022,-39.5998491288933,-39.5998488957656,-39.5998486321207,-39.5998483342447,-39.5998479554956,-39.5998485255762,-39.5998481267974,-39.5998480615741,-39.5998478466292,-39.5998468058911
1.80944444444444,0.000382197218231826,1.64867405921387e-06,1.70954548209629e-06,1.85067189663414e-06,1.62810351658613e-06,1.56878854629783e-06,1.69048068900182e-06,2.06846737416454e-06,2.77389708878578e-06,4.0101532828557e-06,2.49488714937299e-06,1.5689579330222e-06,1.56399867458232e-07,-1.2438582647395e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293671787471,-39.5998496365049,-39.5998494891981,-39.5998494297462,-39.599849210117,-39.5998489776372,-39.5998487147337,-39.5998484176431,-39.5998480398458,-39.5998486095864,-39.599848211905,-39.5998481476303,-39.5998479342597,-39.5998468905292
1.80972222222222,0.000381654871977821,1.64292488526626e-06,1.70350119844411e-06,1.84240566406587e-06,1.61973539801713e-06,1.56005188855875e-06,1.68135962687384e-06,2.05871588287828e-06,2.76317854166013e-06,3.99760970377244e-06,2.48405522083266e-06,1.55864900258948e-06,1.46123535495141e-07,-1.2561309279762e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293672206902,-39.5998497166798,-39.5998495703182,-39.5998495107906,-39.5998492918393,-39.5998490600059,-39.5998487978418,-39.5998485015349,-39.5998481246873,-39.5998486940864,-39.5998482974995,-39.5998482341697,-39.5998480223673,-39.5998469756644
1.81,0.000381112814581167,1.63719268865655e-06,1.69747492506151e-06,1.83416691872129e-06,1.61139660567434e-06,1.55134670360351e-06,1.67227121791541e-06,2.04899788011477e-06,2.75249395903963e-06,3.98510142328606e-06,2.47325949497839e-06,1.54837919564739e-06,1.35894262112805e-07,-1.26833943913101e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293672628971,-39.5998497973549,-39.599849651935,-39.5998495923326,-39.5998493740573,-39.5998491428687,-39.5998488814423,-39.5998485859173,-39.5998482100174,-39.5998487790733,-39.5998483835785,-39.5998483211895,-39.5998481109494,-39.5998470612939
1.81027777777778,0.000380571047847668,1.63147742617437e-06,1.69146661502032e-06,1.82595558418553e-06,1.60308705777711e-06,1.54267290136354e-06,1.66321537073017e-06,2.03931327093555e-06,2.7418432522252e-06,3.97262835575693e-06,2.46249987292559e-06,1.53814839376891e-06,1.25711892205364e-07,-1.28048402152951e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293673053662,-39.5998498785276,-39.5998497340459,-39.5998496743693,-39.5998494567683,-39.599849226223,-39.5998489655326,-39.5998486707876,-39.5998482958333,-39.5998488645445,-39.599848470139,-39.599848408687,-39.5998482000033,-39.5998471474149
1.81055555555556,0.000380029573573202,1.62577905338753e-06,1.68547622275418e-06,1.81777158668363e-06,1.59480667062121e-06,1.53403039218392e-06,1.6541919924524e-06,2.02966196409938e-06,2.73122633210364e-06,3.96019041604575e-06,2.45177625405337e-06,1.52795648018974e-06,1.15576269634795e-07,-1.29256489983612e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293673480963,-39.599849960195,-39.5998498166481,-39.599849756898,-39.5998495399695,-39.599849310066,-39.5998490501097,-39.5998487561431,-39.5998483821323,-39.5998489504971,-39.5998485571783,-39.5998484966594,-39.5998482895263,-39.5998472340247
1.81083333333333,0.000379488393543638,1.62009752762839e-06,1.67950370106829e-06,1.80961484956763e-06,1.58655536196566e-06,1.52541908812064e-06,1.64520099041557e-06,2.02004386739349e-06,2.72064310791853e-06,3.94778751966516e-06,2.44108853833526e-06,1.51780333800554e-06,1.05487239848697e-07,-1.30458229605077e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293673910857,-39.5998500423543,-39.5998498997387,-39.5998498399159,-39.5998496236582,-39.599849394395,-39.5998491351711,-39.599848841981,-39.5998484689117,-39.5998490369286,-39.5998486446938,-39.5998485851041,-39.5998483795157,-39.5998473211205
1.81111111111111,0.00037894750953492,1.61443280411732e-06,1.67354900541591e-06,1.80148529836944e-06,1.57833305018902e-06,1.51683889761511e-06,1.63624227263587e-06,2.01045888824532e-06,2.71009349310847e-06,3.9354195803435e-06,2.43043662661979e-06,1.50768884926131e-06,9.54446492624391e-08,-1.31653643314565e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293674343331,-39.599850125003,-39.5998499833152,-39.5998499234205,-39.5998497078318,-39.5998494792072,-39.5998492207139,-39.5998489282986,-39.5998485561687,-39.5998491238361,-39.5998487326828,-39.5998486740184,-39.5998484699689,-39.5998474086995
1.81138888888889,0.000378406923313147,1.60878483930901e-06,1.66761208947518e-06,1.79338285829885e-06,1.5701396522312e-06,1.50828973308792e-06,1.62731574731178e-06,2.00090693634351e-06,2.69957739693277e-06,3.92308651393262e-06,2.41982041942074e-06,1.49761289775809e-06,8.54483429202933e-08,-1.32842753225111e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29367477837,-39.5998502081381,-39.5998500673748,-39.5998500074088,-39.5998497924874,-39.5998495645,-39.5998493067355,-39.5998490150933,-39.5998486439006,-39.5998492112169,-39.5998488211424,-39.5998487633996,-39.5998485608831,-39.5998474967589
1.81166666666667,0.000377866636634504,1.60315359078508e-06,1.66169290687577e-06,1.78530745401364e-06,1.56197508724012e-06,1.49977150591648e-06,1.61842132258409e-06,1.9913879186609e-06,2.68909473202994e-06,3.91078823503289e-06,2.40923981694706e-06,1.48757536719919e-06,7.54981680622545e-08,-1.34025581447324e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29367521596,-39.599850291757,-39.5998501519147,-39.5998500918783,-39.5998498776223,-39.5998496502705,-39.5998493932332,-39.5998491023622,-39.5998487321048,-39.5998492990684,-39.5998489100701,-39.599848853245,-39.5998486522557,-39.5998475852961
1.81194444444444,0.00037732665124541,1.59753901427467e-06,1.6557914130698e-06,1.77725901073428e-06,1.55383927309633e-06,1.49128412565005e-06,1.60955890871866e-06,1.98190174335349e-06,2.67864540879954e-06,3.89852465957106e-06,2.39869472099351e-06,1.4775761407576e-06,6.55939705005127e-08,-1.35202149934699e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293675656087,-39.599850375857,-39.5998502369323,-39.5998501768261,-39.5998499632338,-39.5998497365162,-39.5998494802042,-39.5998491901027,-39.5998488207785,-39.5998493873879,-39.5998489994632,-39.599848943552,-39.599848744084,-39.5998476743084
1.81222222222222,0.000376786968882488,1.59194106698545e-06,1.64990756232819e-06,1.76923745400428e-06,1.54573212833008e-06,1.48282750485718e-06,1.60072841216533e-06,1.9724483200168e-06,2.66822933998307e-06,3.88629570229352e-06,2.38818503234747e-06,1.46761510325816e-06,5.57355980741067e-08,-1.36372480821066e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293676098737,-39.5998504604353,-39.5998503224249,-39.5998502622497,-39.5998500493194,-39.5998498232344,-39.5998495676459,-39.5998492783121,-39.599848909919,-39.5998494761727,-39.599849089319,-39.5998490343178,-39.5998488363654,-39.599847763793
1.8125,0.000376247591272627,1.586359706005e-06,1.64404130879352e-06,1.76124270977386e-06,1.53765357074762e-06,1.47440155574049e-06,1.59192974297721e-06,1.963027555791e-06,2.65784643730262e-06,3.87410127936294e-06,2.37771065198941e-06,1.45769213803237e-06,4.5922898250918e-08,-1.37536595856115e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293676543894,-39.5998505454893,-39.5998504083898,-39.5998503481463,-39.5998501358762,-39.5998499104223,-39.5998496555556,-39.5998493669877,-39.5998489995238,-39.5998495654201,-39.5998491796348,-39.5998491255398,-39.5998489290973,-39.5998478537471
1.81277777777778,0.000375708520132958,1.58079488763625e-06,1.63819260756236e-06,1.75327470438694e-06,1.52960352080837e-06,1.46600618890135e-06,1.58316280951144e-06,1.9536393606289e-06,2.64749661212284e-06,3.86194130647994e-06,2.36727148083104e-06,1.44780713109703e-06,3.61557191245611e-08,-1.38694516970136e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293676991546,-39.5998506310164,-39.5998504948244,-39.5998504345132,-39.5998502229016,-39.5998499980772,-39.5998497439306,-39.599849456127,-39.59984908959,-39.5998496551276,-39.599849270408,-39.5998492172155,-39.5998490222771,-39.5998479441682
1.81305555555556,0.000375169757171004,1.57524656901915e-06,1.63236141354684e-06,1.74533336289406e-06,1.52158189573742e-06,1.45764131711205e-06,1.57442752150596e-06,1.94428364408165e-06,2.63717977648613e-06,3.84981569964284e-06,2.35686742081512e-06,1.43795996646306e-06,2.64339088922088e-08,-1.39846265990343e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293677441678,-39.5998507170137,-39.5998505817259,-39.5998505213478,-39.5998503103929,-39.5998500861966,-39.5998498327683,-39.5998495457271,-39.5998491801152,-39.5998497452924,-39.599849361636,-39.5998493093421,-39.5998491159021,-39.5998480350536
1.81333333333333,0.000374631304084554,1.56971470771838e-06,1.62654768074454e-06,1.73741861238183e-06,1.51358861513079e-06,1.44930685250909e-06,1.5657237880773e-06,1.93496031485563e-06,2.62689584235539e-06,3.8377243737241e-06,2.34649837476502e-06,1.42815052999458e-06,1.67573154040878e-08,-1.40991864508713e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293677894276,-39.5998508034788,-39.5998506690916,-39.5998506086474,-39.5998503983475,-39.5998501747778,-39.599849922066,-39.5998496357855,-39.5998492710965,-39.5998498359119,-39.5998494533161,-39.5998494019171,-39.5998492099697,-39.5998481264005
1.81361111111111,0.000374093162561905,1.56419926017369e-06,1.62075136509479e-06,1.72953037811568e-06,1.50562359864347e-06,1.4410027079501e-06,1.55705151966866e-06,1.92566928154208e-06,2.61664472250576e-06,3.82566724594038e-06,2.33616424324528e-06,1.41837870558474e-06,7.12578937993607e-09,-1.42131334277669e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293678349326,-39.5998508904088,-39.5998507569191,-39.5998506964094,-39.5998504867628,-39.5998502638181,-39.5998500118211,-39.5998497262996,-39.5998493625315,-39.5998499269835,-39.5998495454457,-39.5998494949378,-39.5998493044774,-39.5998482182062
1.81388888888889,0.000373555334281691,1.55870018472876e-06,1.61497242044174e-06,1.72166858720472e-06,1.49768676645932e-06,1.4327287942435e-06,1.54841062519543e-06,1.91641045484835e-06,2.60642632969722e-06,3.81364423137629e-06,2.32586492985236e-06,1.4086443792039e-06,-2.46082079240506e-09,-1.43264696838429e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293678806815,-39.5998509778012,-39.5998508452056,-39.5998507846311,-39.599850575636,-39.5998503533149,-39.599850102031,-39.5998498172667,-39.5998494544174,-39.5998500185045,-39.5998496380221,-39.5998495884017,-39.5998493994225,-39.5998483104683
1.81416666666667,0.000373017820913063,1.55321743760638e-06,1.60921080353077e-06,1.71383316514018e-06,1.48977803784725e-06,1.42448502597928e-06,1.53980101371082e-06,1.90718374455004e-06,2.59624057564735e-06,3.80165524739823e-06,2.31560033639632e-06,1.39894743664742e-06,-1.20026651042767e-08,-1.44391973714554e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293679266727,-39.5998510656534,-39.5998509339485,-39.5998508733099,-39.5998506649647,-39.5998504432656,-39.599850192693,-39.5998499086841,-39.5998495467517,-39.5998501104724,-39.5998497310429,-39.5998496823061,-39.5998494948025,-39.5998484031839
1.81444444444444,0.000372480624115567,1.54775097731301e-06,1.60346646838663e-06,1.70602404027163e-06,1.48189733196408e-06,1.41627131490252e-06,1.53122259708186e-06,1.89798905959899e-06,2.58608737357709e-06,3.78970020979892e-06,2.30537036531989e-06,1.38928776436157e-06,-2.14998935092923e-08,-1.45513186439075e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29367972905,-39.5998511539627,-39.5998510231452,-39.5998509624433,-39.5998507547461,-39.5998505336675,-39.5998502838046,-39.5998500005494,-39.5998496395318,-39.5998502028846,-39.5998498245053,-39.5998497766485,-39.5998495906149,-39.5998484963504
1.81472222222222,0.000371943745539445,1.54230076104284e-06,1.59773937051001e-06,1.69824113771027e-06,1.47404456978498e-06,1.40808757474316e-06,1.52267528427824e-06,1.88882631023703e-06,2.57596663689116e-06,3.77777903544583e-06,2.29517491884796e-06,1.37966524878941e-06,-3.0952654751014e-08,-1.46628356429314e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29368019377,-39.5998512427264,-39.5998511127931,-39.5998510520285,-39.5998508449777,-39.5998506245181,-39.599850375363,-39.5998500928598,-39.599849732755,-39.5998502957385,-39.5998499184069,-39.5998498714263,-39.599849686857,-39.5998485899653
1.815,0.000371407186825344,1.53686674619928e-06,1.59202946541274e-06,1.69048438672945e-06,1.46621967031665e-06,1.39993371860939e-06,1.51415898621883e-06,1.87969540679856e-06,2.56587827897851e-06,3.76589164011569e-06,2.28501389997955e-06,1.37007977644134e-06,-4.03610980417049e-08,-1.47737505067905e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293680660873,-39.5998513319421,-39.5998512028896,-39.599851142063,-39.5998509356569,-39.5998507158148,-39.5998504673658,-39.5998501856129,-39.5998498264187,-39.5998503890315,-39.599850012745,-39.5998499666369,-39.5998497835263,-39.5998486840259
1.81527777777778,0.00037087094960461,1.53144889111189e-06,1.58633670919415e-06,1.68275371236049e-06,1.45842255422834e-06,1.39180966039054e-06,1.50567361279204e-06,1.87059626030438e-06,2.55582221196788e-06,3.75403794133913e-06,2.27488721199823e-06,1.36053123438465e-06,-4.97253722903073e-08,-1.48840653529821e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293681130345,-39.599851421607,-39.5998512934321,-39.5998512325442,-39.599851026781,-39.599850807555,-39.5998505598104,-39.599850278806,-39.5998499205205,-39.599850482761,-39.5998501075171,-39.5998500622778,-39.5998498806203,-39.5998487785296
1.81555555555556,0.00037033503549919,1.52604715303171e-06,1.58066105677478e-06,1.67504904284592e-06,1.45065314321967e-06,1.38371531226165e-06,1.49721907617841e-06,1.86152878094411e-06,2.54579834878623e-06,3.74221785539658e-06,2.26479475894846e-06,1.3510195085771e-06,-5.90456245936661e-08,-1.49937823214724e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293681602173,-39.5998515117187,-39.599851384418,-39.5998513234695,-39.5998511183475,-39.599850899736,-39.5998506526941,-39.5998503724365,-39.5998500150577,-39.5998505769245,-39.5998502027206,-39.5998501583464,-39.5998499781365,-39.5998488734738
1.81583333333333,0.000369799446121687,1.52066148986662e-06,1.57500246449725e-06,1.66737030627094e-06,1.44291135619353e-06,1.37565058947084e-06,1.48879528641847e-06,1.85249287886337e-06,2.5358066036738e-06,3.73043129988085e-06,2.25473644216192e-06,1.34154448829034e-06,-6.83220041749033e-08,-1.5102903517649e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293682076344,-39.5998516022745,-39.5998514758448,-39.5998514148363,-39.5998512103539,-39.5998509923555,-39.5998507460145,-39.5998504665019,-39.5998501100278,-39.5998506715194,-39.5998502983529,-39.5998502548402,-39.5998500760723,-39.5998489688559
1.81611111111111,0.000369264183075374,1.51529186099354e-06,1.56936088696825e-06,1.65971742965713e-06,1.43519711512173e-06,1.36761540550463e-06,1.48040215504368e-06,1.8434884654179e-06,2.52584689086884e-06,3.71867819086837e-06,2.24471216711922e-06,1.33210605947746e-06,-7.75546572757278e-08,-1.52114310548747e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293682552842,-39.5998516932718,-39.5998515677099,-39.5998515066421,-39.5998513027976,-39.5998510854107,-39.5998508397689,-39.5998505609997,-39.5998502054282,-39.5998507665432,-39.5998503944117,-39.5998503517567,-39.5998501744252,-39.5998490646734
1.81638888888889,0.000368729247954371,1.50993822305857e-06,1.5637362806476e-06,1.65209034109541e-06,1.42751034090763e-06,1.35960967383004e-06,1.47203959354451e-06,1.83451545261902e-06,2.5159191228003e-06,3.70695844601378e-06,2.23472183737336e-06,1.32270410991028e-06,-8.67437320141462e-08,-1.531936703748e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293683031656,-39.5998517847082,-39.5998516600108,-39.5998515988844,-39.5998513956759,-39.5998511788991,-39.5998509339549,-39.5998506559273,-39.5998503012564,-39.5998508619933,-39.5998504908942,-39.5998504490934,-39.5998502731927,-39.5998491609236
1.81666666666667,0.000368194642343413,1.50460053508619e-06,1.55812860102758e-06,1.64448896888142e-06,1.41985095450834e-06,1.35163330909497e-06,1.46370751329355e-06,1.82557375060548e-06,2.50602321411792e-06,3.69527198338776e-06,2.22476535607871e-06,1.31333852886892e-06,-9.58893754093929e-08,-1.54267135631183e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293683512772,-39.5998518765809,-39.5998517527448,-39.5998516915605,-39.5998514889865,-39.5998512728183,-39.5998510285698,-39.5998507512821,-39.5998503975099,-39.5998509578673,-39.599850587798,-39.5998505468477,-39.5998503723724,-39.5998492576041
1.81694444444444,0.000367660367818082,1.49927875549467e-06,1.55253780474443e-06,1.63691324046904e-06,1.41221887689206e-06,1.34368622650642e-06,1.45540582579385e-06,1.81666327076375e-06,2.4961590787572e-06,3.68361872048438e-06,2.21484262775844e-06,1.30400920355244e-06,-1.04991732642043e-07,-1.55334727269988e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293683996176,-39.5998519688877,-39.5998518459095,-39.599851784668,-39.5998515827267,-39.5998513671656,-39.5998511236113,-39.5998508470617,-39.599850494186,-39.5998510541626,-39.5998506851205,-39.5998506450171,-39.5998504719617,-39.5998493547121
1.81722222222222,0.000367126425944847,1.49397284259365e-06,1.5469638481422e-06,1.62936308359412e-06,1.40461403074291e-06,1.33576834057094e-06,1.44713444243823e-06,1.80778392405488e-06,2.48632663180437e-06,3.67199857343603e-06,2.20495355717742e-06,1.29471602248173e-06,-1.14050949427564e-07,-1.56396466124868e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293684481855,-39.5998520616257,-39.5998519395024,-39.5998518782043,-39.5998516768941,-39.5998514619386,-39.5998512190766,-39.5998509432635,-39.5998505912824,-39.5998511508767,-39.5998507828594,-39.5998507435993,-39.5998505719582,-39.5998494522453
1.8175,0.000366592818281025,1.48868275473201e-06,1.54140668659526e-06,1.62183842883973e-06,1.39703633585859e-06,1.32787956685111e-06,1.43889327471571e-06,1.79893562307056e-06,2.47652578675493e-06,3.66041146048197e-06,2.19509804834234e-06,1.28545887593754e-06,-1.23067172279497e-07,-1.57452373087367e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293684969796,-39.5998521547927,-39.599852033521,-39.5998519721669,-39.5998517714861,-39.5998515571348,-39.5998513149634,-39.599851039885,-39.5998506887966,-39.5998512480071,-39.5998508810121,-39.5998508425916,-39.5998506723595,-39.5998495502011
1.81777777777778,0.0003660595463748,1.48340844993164e-06,1.53586627776172e-06,1.61433920288034e-06,1.38948571609309e-06,1.32001981854662e-06,1.43068223633341e-06,1.79011827907458e-06,2.46675645851632e-06,3.64885729946016e-06,2.18527600650419e-06,1.27623765139265e-06,-1.32040546235078e-07,-1.58502468822001e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293685459985,-39.599852248386,-39.5998521279626,-39.5998520665533,-39.5998518665002,-39.5998516527516,-39.5998514112692,-39.5998511369238,-39.5998507867259,-39.5998513455513,-39.599850979576,-39.5998509419916,-39.5998507731629,-39.5998496485769
1.81805555555556,0.000365526611765318,1.47814988792853e-06,1.53034257657992e-06,1.60686533554445e-06,1.38196209229933e-06,1.31218901171602e-06,1.42250123920362e-06,1.78133180425094e-06,2.45701856131622e-06,3.63733600902986e-06,2.17548733556402e-06,1.26705223861173e-06,-1.40971214649525e-07,-1.59546774171956e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293685952409,-39.5998523424031,-39.599852222825,-39.599852161361,-39.5998519619339,-39.5998517487865,-39.5998515079914,-39.5998512343773,-39.599850885068,-39.5998514435069,-39.5998510785488,-39.5998510417969,-39.5998508743662,-39.5998497473703
1.81833333333333,0.000364994015982662,1.4729070266234e-06,1.52483553987766e-06,1.59941675618852e-06,1.374465386629e-06,1.30438706200061e-06,1.41435019510899e-06,1.77257611166001e-06,2.44731200945161e-06,3.62584750659234e-06,2.16573194177786e-06,1.25790252760993e-06,-1.49859323801248e-07,-1.6058530960426e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293686447056,-39.5998524368415,-39.5998523181055,-39.5998522565875,-39.5998520577847,-39.5998518452371,-39.5998516051275,-39.5998513322431,-39.5998509838203,-39.5998515418714,-39.599851177928,-39.599851142005,-39.5998509759669,-39.5998498465787
1.81861111111111,0.000364461760547928,1.46767982464375e-06,1.51934512503266e-06,1.59199339278584e-06,1.3669955220992e-06,1.29661388442872e-06,1.40622901767166e-06,1.76385111317451e-06,2.43763671744344e-06,3.61439171110472e-06,2.15600972940792e-06,1.24878840812525e-06,-1.58705017449194e-07,-1.61618095758498e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293686943912,-39.5998525316989,-39.5998524138016,-39.5998523522304,-39.5998521540503,-39.5998519421009,-39.5998517026752,-39.5998514305186,-39.5998510829805,-39.5998516406423,-39.5998512777111,-39.5998512426134,-39.5998510779625,-39.5998499461996
1.81888888888889,0.000363929846973216,1.46246824223177e-06,1.51387128789561e-06,1.58459517476216e-06,1.35955242048297e-06,1.28886939494234e-06,1.39813761947419e-06,1.75515672089503e-06,2.42799260186749e-06,3.60296853997299e-06,2.14632060412274e-06,1.23970976977912e-06,-1.67508438302844e-07,-1.62645153138368e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293687442964,-39.5998526269726,-39.599852509911,-39.5998524482871,-39.599852250728,-39.5998520393754,-39.5998518006319,-39.5998515292015,-39.599851182546,-39.5998517398173,-39.5998513778957,-39.5998513436197,-39.5998511803507,-39.5998500462306
1.81916666666667,0.000363398276761741,1.45727223772157e-06,1.50841398588182e-06,1.57722203105532e-06,1.35213600488327e-06,1.28115351017486e-06,1.39007591372745e-06,1.74649284684424e-06,2.4183795781793e-06,3.59157791110944e-06,2.13666447128524e-06,1.23066650286752e-06,-1.76269730052895e-07,-1.63666502160867e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293687944199,-39.5998527226602,-39.5998526064312,-39.5998525447552,-39.5998523478154,-39.5998521370583,-39.5998518989952,-39.5998516282893,-39.5998512825144,-39.5998518393937,-39.5998514784793,-39.5998514450216,-39.599851283129,-39.5998501466692
1.81944444444444,0.00036286705140779,1.45209177051353e-06,1.5029731746731e-06,1.56987389257503e-06,1.34474619769584e-06,1.27346614579554e-06,1.38204381288784e-06,1.73785940496549e-06,2.40879756063951e-06,3.58021974405679e-06,2.12704123751235e-06,1.2216584979977e-06,-1.84989035939711e-07,-1.6468216329576e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293688447604,-39.5998528187592,-39.5998527033596,-39.5998526416323,-39.5998524453102,-39.5998522351469,-39.5998519977626,-39.5998517277796,-39.5998513828833,-39.5998519393692,-39.5998515794595,-39.5998515468165,-39.599851386295,-39.5998502475129
1.81972222222222,0.000362336172396738,1.44692679986432e-06,1.49754881168694e-06,1.56255068802222e-06,1.33738292300632e-06,1.26580721745216e-06,1.37404123146038e-06,1.72925630723915e-06,2.39924646546309e-06,3.56889395657754e-06,2.11745080805596e-06,1.21268564652274e-06,-1.93666498998095e-07,-1.65692156770116e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293688953166,-39.5998529152673,-39.5998528006939,-39.5998527389158,-39.5998525432097,-39.5998523336389,-39.5998520969318,-39.5998518276698,-39.5998514836501,-39.5998520397414,-39.599851680834,-39.5998516490021,-39.5998514898463,-39.5998503487592
1.82,0.000361805641205168,1.44177728447671e-06,1.49214085470586e-06,1.55525234832685e-06,1.33004610234488e-06,1.25817664168211e-06,1.36606808215736e-06,1.72068346770998e-06,2.38972620785071e-06,3.55760046877876e-06,2.10789308858355e-06,1.20374783852837e-06,-2.02302259699219e-07,-1.66696502978303e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293689460872,-39.5998530121819,-39.5998528984317,-39.5998528366035,-39.5998526415117,-39.5998524325319,-39.5998521965002,-39.5998519279576,-39.5998515848126,-39.5998521405079,-39.5998517826001,-39.599851751576,-39.5998515937806,-39.5998504504057
1.82027777777778,0.000361275459300805,1.43664318423166e-06,1.48674926049594e-06,1.54797880183601e-06,1.32273566104069e-06,1.25057433434397e-06,1.35812427944811e-06,1.71214080009154e-06,2.38023670309334e-06,3.54633919784468e-06,2.09836798757925e-06,1.19484496522107e-06,-2.1089646123811e-07,-1.67695222063245e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293689970711,-39.5998531095007,-39.5998529965704,-39.5998529346928,-39.5998527402137,-39.5998525318234,-39.5998522964654,-39.5998520286406,-39.5998516863683,-39.5998522416663,-39.5998518847557,-39.5998518545357,-39.5998516980954,-39.59985055245
1.82055555555556,0.000360745628142664,1.43152445934884e-06,1.48137398531374e-06,1.54072997972488e-06,1.31545152044533e-06,1.24300021473354e-06,1.35020973602021e-06,1.70362821736952e-06,2.37077786808816e-06,3.53511006392525e-06,2.08887540941973e-06,1.18597691927236e-06,-2.19449244068603e-07,-1.68688334323716e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293690482667,-39.5998532072212,-39.5998530951078,-39.5998530331813,-39.5998528393133,-39.5998526315111,-39.5998523968252,-39.5998521297164,-39.5998517883148,-39.5998523432141,-39.5998519872983,-39.5998519578789,-39.5998518027885,-39.5998506548896
1.82083333333333,0.000360216149180985,1.42642106837155e-06,1.47601498714589e-06,1.53350581221001e-06,1.30819360571909e-06,1.23545419734389e-06,1.34232436742442e-06,1.69514563289797e-06,2.36134961869214e-06,3.52391298539077e-06,2.07941526156709e-06,1.17714359220004e-06,-2.27960750238759e-07,-1.69675859751244e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29369099673,-39.5998533053409,-39.5998531940413,-39.5998531320666,-39.599852938808,-39.5998527315924,-39.5998524975769,-39.5998522311825,-39.5998518906497,-39.599852445149,-39.5998520902255,-39.5998520616033,-39.5998519078574,-39.5998507577221
1.82111111111111,0.0003596870238573,1.42133297066857e-06,1.47067222373743e-06,1.52630622947578e-06,1.30096184065375e-06,1.22793620013901e-06,1.33446808671894e-06,1.68669296068242e-06,2.35195187119e-06,3.51274788169336e-06,2.06998745073252e-06,1.16834487566714e-06,-2.36431119846527e-07,-1.70657818357706e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293691512887,-39.5998534038576,-39.5998532933687,-39.5998532313463,-39.5998530386955,-39.5998528320652,-39.5998525987184,-39.5998523330366,-39.5998519933705,-39.5998525474686,-39.5998521935349,-39.5998521657064,-39.5998520132998,-39.599850860945
1.82138888888889,0.000359158253604417,1.41626012728924e-06,1.46534565206261e-06,1.51913116204412e-06,1.29375614774481e-06,1.2204461415577e-06,1.32664080860828e-06,1.67827011454371e-06,2.34258454138244e-06,3.50161467286418e-06,2.06059188411422e-06,1.15958066115842e-06,-2.44860493492935e-07,-1.71634230133291e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293692031124,-39.5998535027687,-39.5998533930875,-39.5998533310181,-39.5998531389735,-39.5998529329268,-39.5998527002471,-39.5998524352763,-39.5998520964751,-39.5998526501705,-39.5998522972242,-39.5998522701859,-39.5998521191133,-39.5998509645561
1.82166666666667,0.000358629839846584,1.41120249687227e-06,1.46003523020049e-06,1.51198054088542e-06,1.28657645214204e-06,1.2129839380641e-06,1.31884244739141e-06,1.66987700978952e-06,2.33324754628407e-06,3.49051327735653e-06,2.05122846834732e-06,1.15085084221827e-06,-2.53249010770835e-07,-1.72605115114615e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293692551429,-39.599853602072,-39.5998534931952,-39.5998534310795,-39.5998532396394,-39.5998530341751,-39.5998528021607,-39.5998525378993,-39.5998521999608,-39.5998527532524,-39.5998524012909,-39.5998523750395,-39.5998522252957,-39.5998510685528
1.82194444444444,0.000358101783999323,1.40616004006723e-06,1.45474091475606e-06,1.5048542973642e-06,1.27942267845611e-06,1.20554950649212e-06,1.31107291968398e-06,1.661513559214e-06,2.32394080151627e-06,3.47944361605258e-06,2.04189711163976e-06,1.14215531159398e-06,-2.6159681153265e-07,-1.73570493074406e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29369307379,-39.5998537017649,-39.5998535936897,-39.5998535315282,-39.5998533406909,-39.5998531358075,-39.5998529044569,-39.599852640903,-39.5998523038255,-39.5998528567119,-39.5998525057329,-39.5998524802648,-39.5998523318446,-39.5998511729329
1.82222222222222,0.000357574087469654,1.40113271655226e-06,1.44946266426941e-06,1.49775236235104e-06,1.27229475040277e-06,1.19814276596511e-06,1.30333213815727e-06,1.6531796779478e-06,2.3146642255091e-06,3.46840560727064e-06,2.03259772157685e-06,1.13349396192092e-06,-2.69904035439908e-07,-1.74530383794562e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293693598194,-39.5998538018452,-39.5998536945684,-39.5998536323618,-39.5998534421257,-39.5998532378217,-39.5998530071332,-39.5998527442854,-39.5998524080667,-39.5998529605467,-39.5998526105477,-39.5998525858595,-39.5998524387577,-39.5998512776938
1.8225,0.000357046751655978,1.3961204869612e-06,1.44420043574967e-06,1.49067466683391e-06,1.26519259310353e-06,1.19076363347537e-06,1.29562001993871e-06,1.64487528025423e-06,2.30541773366912e-06,3.45739917278429e-06,2.02333020530957e-06,1.12486668624713e-06,-2.78170820676049e-07,-1.75484807173206e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293694124629,-39.5998539023105,-39.5998537958291,-39.5998537335779,-39.5998535439415,-39.5998533402155,-39.5998531101874,-39.5998528480438,-39.5998525126822,-39.5998530647544,-39.5998527157329,-39.5998526918213,-39.5998525460326,-39.5998513828333
1.82277777777778,0.000356519777948237,1.39112331122477e-06,1.43895418767374e-06,1.48362114171073e-06,1.25811613164707e-06,1.18341202750667e-06,1.2879364793642e-06,1.63660028039824e-06,2.29620124489681e-06,3.44642423085968e-06,2.01409447102978e-06,1.1162733782576e-06,-2.86397305653149e-07,-1.76433782795559e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293694653083,-39.5998540031584,-39.5998538974694,-39.5998538351743,-39.5998536461358,-39.5998534429864,-39.5998532136171,-39.5998529521761,-39.5998526176695,-39.5998531693327,-39.5998528212863,-39.5998527981478,-39.5998526536672,-39.599851488349
1.82305555555556,0.000355993167727849,1.386141149e-06,1.43372387803478e-06,1.47659171961278e-06,1.25106529014496e-06,1.1760878666492e-06,1.28028143149186e-06,1.62835459414684e-06,2.28701467509533e-06,3.43548070218708e-06,2.00489042667038e-06,1.10771393256897e-06,-2.94583628522265e-07,-1.77377330378642e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293695183542,-39.5998541043867,-39.5998539994869,-39.5998539371485,-39.5998537487064,-39.5998535461322,-39.5998533174199,-39.5998530566799,-39.5998527230264,-39.5998532742793,-39.5998529272056,-39.5998529048368,-39.5998527616591,-39.5998515942385
1.82333333333333,0.00035546692236777,1.38117396138132e-06,1.42850946505631e-06,1.46958633070637e-06,1.24403999490248e-06,1.16879106916226e-06,1.27265479228159e-06,1.6201381368159e-06,2.27785794193259e-06,3.42456850663409e-06,1.99571798079654e-06,1.09918824190467e-06,-3.02729927276715e-07,-1.78315469415794e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293695715995,-39.5998542059928,-39.5998541018794,-39.5998540394982,-39.5998538516509,-39.5998536496504,-39.5998534215936,-39.5998531615529,-39.5998528287505,-39.5998533795919,-39.5998530334885,-39.5998530118859,-39.5998528700059,-39.5998517004994
1.82361111111111,0.000354941043232522,1.3762217090344e-06,1.42331090620722e-06,1.46260490716321e-06,1.2370401708267e-06,1.16152155426236e-06,1.26505647716304e-06,1.611950823478e-06,2.26873096326856e-06,3.41368756449748e-06,1.98657704209821e-06,1.09069620113643e-06,-3.10836340025039e-07,-1.79248219467551e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29369625043,-39.5998543079746,-39.5998542046445,-39.5998541422211,-39.599853954967,-39.5998537535388,-39.5998535261358,-39.5998532667928,-39.5998529348395,-39.5998534852682,-39.5998531401326,-39.599853119293,-39.5998529787056,-39.5998518071296
1.82388888888889,0.000354415531678241,1.37128435174525e-06,1.41812816050834e-06,1.45564738152631e-06,1.23006574275397e-06,1.15427924037839e-06,1.25748640287799e-06,1.60379256876417e-06,2.2596336567907e-06,3.40283779688955e-06,1.97746751932285e-06,1.0822377047499e-06,-3.18903003075212e-07,-1.80175600044828e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293696786833,-39.5998544103297,-39.5998543077799,-39.599854245315,-39.5998540586524,-39.5998538577951,-39.5998536310443,-39.5998533723972,-39.5998530412911,-39.5998535913059,-39.5998532471356,-39.5998532270556,-39.5998530877557,-39.5998519141265
1.82416666666667,0.000353890389052658,1.36636185119051e-06,1.41296118514048e-06,1.44871368664318e-06,1.22311663588394e-06,1.14706404641147e-06,1.24994448511921e-06,1.59566328937784e-06,2.25056593963212e-06,3.39201912389675e-06,1.96838932108289e-06,1.07381264724697e-06,-3.26930052748744e-07,-1.81097630635845e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293697325194,-39.5998545130558,-39.5998544112833,-39.5998543487774,-39.5998541627048,-39.5998539624169,-39.5998537363167,-39.5998534783639,-39.5998531481031,-39.5998536977026,-39.5998533544953,-39.5998533351715,-39.599853197154,-39.599852021488
1.82444444444444,0.000353365616695244,1.36145416732281e-06,1.40780993962012e-06,1.44180375300646e-06,1.21619277751454e-06,1.13987589214248e-06,1.24243063969684e-06,1.5875629006182e-06,2.24152773091914e-06,3.38123146568571e-06,1.95934235754007e-06,1.06542092240894e-06,-3.34917625257211e-07,-1.82014330426001e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2936978655,-39.5998546161506,-39.5998545151524,-39.5998544526062,-39.5998542671218,-39.599854067402,-39.5998538419507,-39.5998535846906,-39.5998532552732,-39.5998538044563,-39.5998534622095,-39.5998534436385,-39.5998533068984,-39.5998521292116
1.82472222222222,0.000352841215937069,1.35656126145742e-06,1.40267438181085e-06,1.43491751424687e-06,1.2092940926304e-06,1.13271469621828e-06,1.23494478365194e-06,1.57949131884649e-06,2.23251894750336e-06,3.37047474458984e-06,1.95032653489619e-06,1.05706242735893e-06,-3.42865856269003e-07,-1.82925718921014e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293698407739,-39.5998547196118,-39.599854619385,-39.5998545567989,-39.5998543719013,-39.5998541727481,-39.5998539479441,-39.599853691375,-39.599853362799,-39.5998539115644,-39.5998535702758,-39.5998535524543,-39.5998534169865,-39.5998522372952
1.825,0.000352317188101037,1.35168309356427e-06,1.39755447082449e-06,1.42805490183334e-06,1.20242050776097e-06,1.12558037822488e-06,1.22748683396747e-06,1.5714484592597e-06,2.22353950855776e-06,3.35974888118816e-06,1.94134176432037e-06,1.04873705661923e-06,-3.50774882550307e-07,-1.83831815163012e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293698951898,-39.5998548234371,-39.5998547239787,-39.5998546613534,-39.5998544770409,-39.599854278453,-39.5998540542946,-39.5998537984148,-39.5998534706784,-39.5998540190249,-39.599853678692,-39.5998536616167,-39.5998535274161,-39.5998523457363
1.82527777777778,0.000351793534501684,1.34681962591369e-06,1.39245016481912e-06,1.42121584912573e-06,1.19557194860124e-06,1.11847285768196e-06,1.22005670727836e-06,1.56343423898692e-06,2.21458933206971e-06,3.34905379559033e-06,1.93238795634546e-06,1.04044470535155e-06,-3.58644837997028e-07,-1.84732638465873e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293699497966,-39.5998549276242,-39.5998548289312,-39.5998547662673,-39.5998545825384,-39.5998543845143,-39.5998541609999,-39.5998539058079,-39.599853578909,-39.5998541268354,-39.5998537874558,-39.5998537711234,-39.599853638185,-39.5998524545328
1.82555555555556,0.000351270256445397,1.34197081867067e-06,1.38736142319972e-06,1.41440028853712e-06,1.18874834145626e-06,1.11139205539871e-06,1.21265432071641e-06,1.55544857348249e-06,2.2056683368971e-06,3.33838940957175e-06,1.92346502022694e-06,1.03218526987936e-06,-3.66475857960922e-07,-1.85628207943461e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293700045932,-39.599855032171,-39.5998549342404,-39.5998548715385,-39.5998546883915,-39.5998544909298,-39.5998542680578,-39.5998540135518,-39.5998536874886,-39.5998542349937,-39.5998538965651,-39.5998538809722,-39.599853749291,-39.5998525636823
1.82583333333333,0.000350747355230407,1.3371366333496e-06,1.38228820354642e-06,1.40760815353032e-06,1.18194961424351e-06,1.10433789076332e-06,1.20527959050792e-06,1.54749138015235e-06,2.19677644109204e-06,3.3277556455983e-06,1.91457286460358e-06,1.02395864715912e-06,-3.74268077152428e-07,-1.86518542611947e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293700595782,-39.599855137075,-39.599855039904,-39.5998549771645,-39.599854794598,-39.5998545976973,-39.599854375466,-39.5998541216445,-39.599853796415,-39.5998543434976,-39.5998540060175,-39.5998539911609,-39.5998538607319,-39.5998526731825
1.82611111111111,0.000350224832146716,1.33231703125571e-06,1.37723046554981e-06,1.40083937708452e-06,1.17517569224672e-06,1.09731028448766e-06,1.19793243448555e-06,1.53956257572547e-06,2.18791356417642e-06,3.31715242367674e-06,1.90571140131269e-06,1.01576473192429e-06,-3.82021629810706e-07,-1.87403661557263e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293701147505,-39.5998552423341,-39.5998551459197,-39.5998550831433,-39.5998549011556,-39.5998547048144,-39.5998544832223,-39.5998542300836,-39.5998539056859,-39.5998544523449,-39.599854115811,-39.5998541016873,-39.5998539725055,-39.5998527830313
1.82638888888889,0.00034970268847619,1.327511974266e-06,1.37218816823778e-06,1.39409389332013e-06,1.16842650140426e-06,1.09030915679371e-06,1.19061277074902e-06,1.53166207654257e-06,2.17907962500734e-06,3.30657966587115e-06,1.89688053983921e-06,1.00760342225501e-06,-3.89736649841651e-07,-1.88283583748474e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29370170109,-39.5998553479459,-39.5998552522853,-39.5998551894725,-39.599855008062,-39.5998548122791,-39.5998545913245,-39.599854338867,-39.5998540152991,-39.5998545615333,-39.5998542259431,-39.5998542125492,-39.5998540846095,-39.5998528932264
1.82666666666667,0.000349180925492696,1.32272142279032e-06,1.36716127022124e-06,1.38737163535903e-06,1.16170197018748e-06,1.08333442839925e-06,1.183320516274e-06,1.52378980020006e-06,2.17027454215939e-06,3.29603729412511e-06,1.88808019078034e-06,9.99474614785716e-07,-3.97413269939344e-07,-1.89158328126735e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293702256524,-39.5998554539084,-39.5998553589986,-39.59985529615,-39.5998551153151,-39.599854920089,-39.5998546997703,-39.5998544479923,-39.5998541252524,-39.5998546710606,-39.5998543364118,-39.5998543237443,-39.5998541970419,-39.5998530037654
1.82694444444444,0.000348659544462005,1.31794533837317e-06,1.36214973174333e-06,1.38067253540157e-06,1.15500202656924e-06,1.07638601896968e-06,1.17605558893058e-06,1.51594566383079e-06,2.16149823592561e-06,3.28552523000033e-06,1.87931026490112e-06,9.91378206463279e-07,-4.05051624466789e-07,-1.90027913448832e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293702813796,-39.5998555602192,-39.5998554660573,-39.5998554031735,-39.5998552229127,-39.599855028242,-39.5998548085575,-39.5998545574575,-39.5998542355437,-39.5998547809247,-39.5998544472149,-39.5998544352705,-39.5998543098005,-39.5998531146463
1.82722222222222,0.00034813854664181,1.31318368315984e-06,1.35715351130242e-06,1.37399652814186e-06,1.14832659664989e-06,1.06946385037398e-06,1.16881790709791e-06,1.50812958529762e-06,2.15275062505958e-06,3.2750433959322e-06,1.87057067222396e-06,9.83314094518123e-07,-4.12651844473801e-07,-1.90892358562711e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293703372895,-39.5998556668762,-39.5998555734592,-39.5998555105407,-39.5998553308524,-39.5998551367357,-39.599854917684,-39.5998546672602,-39.5998543461706,-39.5998548911232,-39.5998545583501,-39.5998545471257,-39.599854422883,-39.5998532258667
1.8275,0.000347617933281799,1.30843641888365e-06,1.35217256841673e-06,1.36734354739222e-06,1.14167560839525e-06,1.06256784294382e-06,1.16160738894615e-06,1.50034148104468e-06,2.14403162951677e-06,3.26459171370533e-06,1.86186132483604e-06,9.75282176636386e-07,-4.20214063241201e-07,-1.91751682319944e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293703933807,-39.5998557738771,-39.5998556812022,-39.5998556182496,-39.5998554391322,-39.5998552455682,-39.5998550271475,-39.5998547773984,-39.599854457131,-39.5998550016542,-39.5998546698153,-39.5998546593075,-39.5998545362874,-39.5998533374245
1.82777777777778,0.000347097705623728,1.30370350676313e-06,1.34720686187938e-06,1.36071352715156e-06,1.13504898966626e-06,1.05569791887122e-06,1.15442395286476e-06,1.49258126929744e-06,2.13534116898841e-06,3.25417010520047e-06,1.85318213370541e-06,9.67282350313077e-07,-4.27738412214453e-07,-1.92605903319176e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293704496523,-39.5998558812197,-39.599855789284,-39.5998557262979,-39.5998555477499,-39.599855354737,-39.5998551369458,-39.5998548878697,-39.5998545684227,-39.5998551125153,-39.5998547816084,-39.599854771814,-39.5998546500114,-39.5998534493174
1.82805555555556,0.000346577864901368,1.29898490920982e-06,1.34225635157959e-06,1.35410640223732e-06,1.12844666682984e-06,1.04885399933539e-06,1.14726751754734e-06,1.48484886789847e-06,2.12667916310661e-06,3.24377849253306e-06,1.84453301097906e-06,9.59314514194791e-07,-4.35225024002459e-07,-1.93455040168477e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29370506103,-39.5998559889018,-39.5998558977025,-39.5998558346833,-39.5998556567031,-39.5998554642402,-39.5998552470768,-39.5998549986722,-39.5998546800436,-39.5998552237044,-39.599854893727,-39.5998548846429,-39.599854764053,-39.5998535615433
1.82833333333333,0.000346058412340575,1.29428058802266e-06,1.3373209976172e-06,1.34752210524009e-06,1.12186857036335e-06,1.0420360057995e-06,1.14013800066103e-06,1.47714419537156e-06,2.11804553241848e-06,3.23341679864593e-06,1.83591386647803e-06,9.51378566913324e-07,-4.42674029271349e-07,-1.94299111439237e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293705627317,-39.5998560969212,-39.5998560064555,-39.5998559434038,-39.5998557659899,-39.5998555740754,-39.5998553575383,-39.5998551098034,-39.5998547919914,-39.5998553352193,-39.5998550061692,-39.599854997792,-39.59985487841,-39.5998536740999
1.82861111111111,0.000345539349159355,1.28959050492591e-06,1.33240075908202e-06,1.34096057221593e-06,1.11531462617862e-06,1.03524385966384e-06,1.13303532298269e-06,1.46946716891516e-06,2.10944019609881e-06,3.22308494755077e-06,1.8273246125126e-06,9.43474406489408e-07,-4.50085558931983e-07,-1.95138135758977e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293706195372,-39.5998562052759,-39.5998561155407,-39.5998560524572,-39.5998558756079,-39.5998556842406,-39.5998554683282,-39.5998552212615,-39.5998549042641,-39.599855447058,-39.5998551189327,-39.5998551112594,-39.5998549930803,-39.5998537869851
1.82888888888889,0.000345020676567837,1.2849146221123e-06,1.32749559689904e-06,1.33442173601197e-06,1.10878476402395e-06,1.02847748382287e-06,1.12595940148711e-06,1.46181770787875e-06,2.10086307506868e-06,3.21278285915777e-06,1.8187651629806e-06,9.3560193083677e-07,-4.57459743596532e-07,-1.95972131491036e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293706765185,-39.5998563139635,-39.5998562249561,-39.5998561618412,-39.5998559855551,-39.5998557947335,-39.5998555794442,-39.599855333044,-39.5998550168594,-39.5998555592182,-39.5998552320154,-39.5998552250427,-39.5998551080618,-39.5998539001966
1.82916666666667,0.000344502395768294,1.28025290236729e-06,1.32260546951344e-06,1.32790553293032e-06,1.10227891216174e-06,1.0217367988412e-06,1.11891015587845e-06,1.45419573065167e-06,2.0923140903292e-06,3.20251045859325e-06,1.81023542779958e-06,9.27761040385269e-07,-4.64796713536757e-07,-1.96801117218103e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293707336743,-39.5998564229819,-39.5998563346996,-39.5998562715538,-39.5998560958293,-39.599855905552,-39.5998556908842,-39.599855445149,-39.5998551297753,-39.5998556716978,-39.5998553454152,-39.5998553391399,-39.5998552233523,-39.5998540137324
1.82944444444444,0.000343984507955244,1.27560530764586e-06,1.31773033660465e-06,1.32141189813796e-06,1.09579699792247e-06,1.01502172816246e-06,1.11188750642544e-06,1.44660115476444e-06,2.08379316295565e-06,3.19226766843878e-06,1.80173531945871e-06,9.19951634091268e-07,-4.72096598407438e-07,-1.97625111162796e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293707910035,-39.599856532329,-39.5998564447688,-39.5998563815927,-39.5998562064283,-39.599856016694,-39.5998558026461,-39.5998555575742,-39.5998552430096,-39.5998557844947,-39.5998554591299,-39.5998554535489,-39.5998553389499,-39.5998541275903
1.82972222222222,0.000343467014315381,1.27097179957321e-06,1.31287015944425e-06,1.31494076584839e-06,1.0893389508846e-06,1.00833219327625e-06,1.10489137291993e-06,1.43903390084384e-06,2.07530021163056e-06,3.18205441102855e-06,1.79326475180817e-06,9.12173610715024e-07,-4.79359527434861e-07,-1.98444131685417e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29370848505,-39.5998566420027,-39.5998565551618,-39.5998564919559,-39.5998563173501,-39.5998561281573,-39.5998559147278,-39.5998556703176,-39.5998553565601,-39.5998558976067,-39.5998555731575,-39.5998555682676,-39.5998554548522,-39.599854241768
1.83,0.000342949916027703,1.26635234108303e-06,1.30802489705253e-06,1.30849207153082e-06,1.08290470103798e-06,1.00166811678578e-06,1.09792167461347e-06,1.43149388677544e-06,2.06683515804444e-06,3.17187061043835e-06,1.78482363615129e-06,9.04426871326298e-07,-4.86585631340176e-07,-1.99258197009207e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293709061776,-39.5998567520007,-39.5998566658764,-39.5998566026413,-39.5998564285924,-39.5998562399399,-39.599856027127,-39.5998557833771,-39.5998554704247,-39.5998560110319,-39.5998556874958,-39.5998556832939,-39.5998555710574,-39.5998543562636
1.83027777777778,0.000342433214263441,1.26174689519751e-06,1.30319451042577e-06,1.30206574984412e-06,1.07649417610282e-06,9.95029423126325e-07,1.09097833028295e-06,1.42398103250379e-06,2.0583979236124e-06,3.16171619059363e-06,1.77641188570691e-06,8.96711314136815e-07,-4.93775037330706e-07,-2.00067325351495e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293709640204,-39.5998568623211,-39.5998567769104,-39.5998567136466,-39.5998565401532,-39.5998563520395,-39.5998561398419,-39.5998558967504,-39.5998555846015,-39.5998561247679,-39.5998558021428,-39.5998557986256,-39.5998556875633,-39.5998544710747
1.83055555555556,0.000341916910186226,1.25715542383714e-06,1.29837895885656e-06,1.29566173691892e-06,1.07010730669617e-06,9.88416033389937e-07,1.08406126128866e-06,1.41649525620156e-06,2.04998843021535e-06,3.15159107389935e-06,1.76802941392909e-06,8.89026840625413e-07,-5.00927874370609e-07,-2.00871534928313e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29371022032,-39.5998569729615,-39.5998568882618,-39.5998568249698,-39.5998566520303,-39.5998564644542,-39.5998562528701,-39.5998560104355,-39.5998556990881,-39.5998562388129,-39.5998559170962,-39.5998559142608,-39.5998558043679,-39.5998545861994
1.83083333333333,0.000341401004951942,1.25257789026883e-06,1.29357820357178e-06,1.28927996863506e-06,1.06374402079188e-06,9.81827870869906e-07,1.07717038781189e-06,1.40903647810305e-06,2.04160659872493e-06,3.14149518376995e-06,1.75967613365855e-06,8.81373350947903e-07,-5.08044270095018e-07,-2.01670843751378e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293710802115,-39.59985708392,-39.5998569999284,-39.5998569366087,-39.5998567642216,-39.5998565771817,-39.5998563662096,-39.5998561244304,-39.5998558138826,-39.5998563531646,-39.5998560323542,-39.5998560301973,-39.5998559214691,-39.5998547016355
1.83111111111111,0.000340885499708905,1.24801425681265e-06,1.28879220471553e-06,1.28292037979177e-06,1.05740424884342e-06,9.75264859075149e-07,1.07030562959358e-06,1.40160461857544e-06,2.03325235020134e-06,3.13142844510183e-06,1.75135195832231e-06,8.73750746310077e-07,-5.15124353316334e-07,-2.02465269906769e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293711385576,-39.5998571951944,-39.5998571119082,-39.5998570485614,-39.5998568767251,-39.59985669022,-39.5998564798583,-39.5998562387329,-39.5998559289828,-39.599856467821,-39.5998561479145,-39.599856146433,-39.5998560388648,-39.5998548173808
1.83138888888889,0.000340370395597787,1.24346448623066e-06,1.28402092306061e-06,1.2765829066667e-06,1.05108792003233e-06,9.68726922439535e-07,1.06346690739236e-06,1.39419959574931e-06,2.0249256066379e-06,3.12139078136466e-06,1.74305680196379e-06,8.66158926442929e-07,-5.22168250631607e-07,-2.03254831282297e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293711970694,-39.5998573067826,-39.599857224199,-39.5998571608256,-39.5998569895387,-39.599856803567,-39.5998565938142,-39.5998563533409,-39.5998560443868,-39.59985658278,-39.5998562637751,-39.599856262966,-39.599856156553,-39.5998549334333
1.83166666666667,0.000339855693751776,1.23892854178649e-06,1.27926431868843e-06,1.2702674851877e-06,1.04479496421514e-06,9.62213984461344e-07,1.05665414164335e-06,1.38682133092881e-06,2.01662628960648e-06,3.11138211634414e-06,1.734790578125e-06,8.58597793089364e-07,-5.2917608874471e-07,-2.04039546001568e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293712557457,-39.5998574186826,-39.5998573367988,-39.5998572733992,-39.5998571026602,-39.5998569172206,-39.5998567080751,-39.5998564682524,-39.5998561600923,-39.5998566980395,-39.599856379934,-39.5998563797941,-39.5998562745317,-39.5998550497909
1.83194444444444,0.00033934139529637,1.23440638661308e-06,1.27452235285568e-06,1.26397405105509e-06,1.03852531210885e-06,9.55725967810652e-07,1.04986725420991e-06,1.37946974389986e-06,2.00835432169524e-06,3.10140237474062e-06,1.72655320038747e-06,8.51067247858097e-07,-5.3614799575725e-07,-2.04819431812201e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293713145854,-39.5998575308922,-39.5998574497055,-39.5998573862803,-39.5998572160877,-39.5998570311787,-39.599856822639,-39.5998565834653,-39.5998562760974,-39.5998568135976,-39.5998564963891,-39.5998564969153,-39.5998563927988,-39.5998551664515
1.83222222222222,0.000338827501349674,1.22989798369005e-06,1.26979498576602e-06,1.2577025413534e-06,1.03227889324291e-06,9.49262797353515e-07,1.04310616503293e-06,1.37214475561599e-06,2.00010962382279e-06,3.09145148020532e-06,1.71834458346503e-06,8.4356719254233e-07,-5.43084096753966e-07,-2.0559450661234e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293713735874,-39.5998576434094,-39.5998575629171,-39.5998574994668,-39.5998573298189,-39.5998571454394,-39.5998569375038,-39.5998566989775,-39.5998563923999,-39.5998569294521,-39.5998566131383,-39.5998566143277,-39.5998565113523,-39.599855283413
1.8325,0.000338314013022293,1.22540329608599e-06,1.26508217775331e-06,1.25145289293353e-06,1.02605563826418e-06,9.42824396279814e-07,1.03637079610049e-06,1.36484628467522e-06,1.99189212029106e-06,3.08152935729267e-06,1.7101646411071e-06,8.36097528572891e-07,-5.49984518153451e-07,-2.06364788134223e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293714327506,-39.5998577562321,-39.5998576764314,-39.5998576129565,-39.599857443852,-39.5998572600004,-39.5998570526675,-39.5998568147871,-39.5998565089979,-39.599857045601,-39.5998567301797,-39.599856732029,-39.5998566301903,-39.5998554006734
1.83277777777778,0.000337800931417325,1.22092228716298e-06,1.26038389080669e-06,1.24522504178138e-06,1.01985547735364e-06,9.36410689099813e-07,1.02966106807964e-06,1.35757425433055e-06,1.98370173209122e-06,3.07163593004821e-06,1.70201328838326e-06,8.28658158966587e-07,-5.56849385889447e-07,-2.07130294178194e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293714920739,-39.5998578693582,-39.5998577902464,-39.5998577267475,-39.5998575581848,-39.5998573748599,-39.5998571681281,-39.5998569308919,-39.5998566258893,-39.5998571620423,-39.5998568475112,-39.5998568500174,-39.5998567493106,-39.5998555182305
1.83305555555556,0.000337288257630463,1.2164549204329e-06,1.25570008556088e-06,1.23901892459726e-06,1.01367834130662e-06,9.30021600655254e-07,1.02297690381836e-06,1.35032858359438e-06,1.9755383811914e-06,3.06177112446258e-06,1.69389043970366e-06,8.21248985933413e-07,-5.6367882591704e-07,-2.07891042310585e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293715515564,-39.5998579827858,-39.5998579043602,-39.5998578408376,-39.5998576728152,-39.5998574900157,-39.5998572838834,-39.5998570472899,-39.5998567430721,-39.599857278774,-39.5998569651307,-39.5998569682909,-39.5998568687113,-39.5998556360824
1.83333333333333,0.000336775992750007,1.21200115907916e-06,1.25103072345725e-06,1.23283447813907e-06,1.00752416039166e-06,9.23657055308831e-07,1.01631822425446e-06,1.34310919414257e-06,1.96740199153768e-06,3.05193486431123e-06,1.68579601024639e-06,8.13869910805368e-07,-5.70472961401499e-07,-2.08647050281131e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293716111968,-39.5998580965127,-39.5998580187705,-39.5998579552249,-39.5998577877413,-39.5998576054658,-39.5998573999315,-39.599857163979,-39.5998568605442,-39.5998573957939,-39.5998570830363,-39.5998570868473,-39.5998569883905,-39.5998557542269
1.83361111111111,0.000336264137856908,1.20756096624248e-06,1.24637576524294e-06,1.22667163945043e-06,1.00139286654783e-06,9.17316978191507e-07,1.00968495066435e-06,1.33591600678966e-06,1.9592924862e-06,3.04212707497723e-06,1.67772991425093e-06,8.06520837376837e-07,-5.7723191888241e-07,-2.09398335483617e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293716709941,-39.5998582105369,-39.5998581334755,-39.5998580699073,-39.599857902961,-39.5998577212082,-39.5998575162703,-39.5998572809574,-39.5998569783037,-39.5998575131002,-39.5998572012259,-39.5998572056848,-39.599857108346,-39.5998558726621
1.83388888888889,0.000335752694024655,1.20313430682593e-06,1.24173517153479e-06,1.22053034641249e-06,9.95284390812179e-07,9.11001293300732e-07,1.00307700613026e-06,1.32874894355878e-06,1.95120978633248e-06,3.03234768265771e-06,1.66969206642878e-06,7.99201668991461e-07,-5.83955821817976e-07,-2.10144915508811e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293717309472,-39.5998583248564,-39.5998582484731,-39.5998581848829,-39.5998580184723,-39.5998578372408,-39.5998576328979,-39.5998573982229,-39.5998570963484,-39.5998576306908,-39.5998573196976,-39.5998573248013,-39.5998572285761,-39.5998559913859
1.83416666666667,0.000335241662319547,1.19872114339367e-06,1.23710890530184e-06,1.21441053584847e-06,9.89198663124192e-07,9.04709927006906e-07,9.96494311858892e-07,1.32160792560174e-06,1.94315381720194e-06,3.02259661018501e-06,1.66168238377707e-06,7.91912308676862e-07,-5.90644794225778e-07,-2.10886807882147e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293717910551,-39.5998584394692,-39.5998583637613,-39.5998583001494,-39.5998581342733,-39.5998579535617,-39.5998577498121,-39.5998575157736,-39.5998572146765,-39.5998577485637,-39.5998574384493,-39.5998574441949,-39.5998573490786,-39.5998561103962
1.83444444444444,0.000334731043800516,1.19432144028492e-06,1.23249692693182e-06,1.20831214423556e-06,9.83135616849112e-07,8.98442803274492e-07,9.89936791565493e-07,1.31449287353927e-06,1.9351245016895e-06,3.01287378410193e-06,1.65370078126248e-06,7.84652660163447e-07,-5.9729896007042e-07,-2.11624030016574e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293718513168,-39.5998585543733,-39.5998584793381,-39.5998584157051,-39.5998582503618,-39.5998580701689,-39.5998578670111,-39.5998576336074,-39.5998573332859,-39.599857866717,-39.5998575574792,-39.5998575638635,-39.5998574698516,-39.5998562296912
1.83472222222222,0.000334220839519299,1.18993516059401e-06,1.22789919792058e-06,1.20223511035918e-06,9.77095183111226e-07,8.92199848026816e-07,9.834043669897e-07,1.30740371028011e-06,1.92712176211464e-06,3.00317913062461e-06,1.64574717460419e-06,7.77422626436168e-07,-6.03918441748431e-07,-2.12356599261555e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293719117311,-39.5998586695666,-39.5998585952014,-39.5998585315478,-39.5998583667359,-39.5998581870603,-39.5998579844929,-39.5998577517224,-39.5998574521747,-39.5998579851486,-39.5998576767851,-39.5998576838053,-39.5998575908932,-39.5998563492686
1.835,0.00033371105052037,1.18556226864612e-06,1.22331567948884e-06,1.19617937204479e-06,9.71077292928186e-07,8.8598098743175e-07,9.76896960734046e-07,1.30034035662519e-06,1.91914552350767e-06,2.99351257464333e-06,1.63782147969709e-06,7.70222112800541e-07,-6.105033632585e-07,-2.13084532891362e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29371972297,-39.5998587850471,-39.5998587113494,-39.5998586476756,-39.5998584833936,-39.599858304234,-39.5998581022553,-39.5998578701166,-39.5998575713408,-39.5998581038566,-39.5998577963652,-39.5998578040182,-39.5998577122014,-39.5998564691267
1.83527777777778,0.000333201677840941,1.18120272879491e-06,1.21874633429327e-06,1.19014486629225e-06,9.65081878162343e-07,8.79786146692246e-07,9.70414497377254e-07,1.29330273515818e-06,1.91119570821695e-06,2.98387404199788e-06,1.62992361318838e-06,7.63051022017037e-07,-6.17053846643333e-07,-2.1380784820014e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293720330135,-39.599858900813,-39.5998588277799,-39.5998587640865,-39.5998586003329,-39.5998584216881,-39.5998582202966,-39.599857988788,-39.5998576907823,-39.5998582228391,-39.5998579162174,-39.5998579245003,-39.5998578337744,-39.5998565892633
1.83555555555556,0.000332692722511069,1.17685650511267e-06,1.21419112354779e-06,1.18413153083965e-06,9.59108871338784e-07,8.73615252658974e-07,9.63956897582583e-07,1.28629076923313e-06,1.90327224090859e-06,2.97426345863972e-06,1.62205349074812e-06,7.55909259494823e-07,-6.23570014387845e-07,-2.14526562323534e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293720938795,-39.5998590168621,-39.5998589444911,-39.5998588807785,-39.5998587175518,-39.5998585394204,-39.5998583386146,-39.5998581077347,-39.5998578104973,-39.599858342094,-39.5998580363399,-39.5998580452497,-39.5998579556101,-39.5998567096765
1.83583333333333,0.000332184185553664,1.17252356125615e-06,1.20965000884062e-06,1.17813930524615e-06,9.5315820353743e-07,8.67468230294635e-07,9.57524086970411e-07,1.27930437988488e-06,1.89537504633922e-06,2.96468074960203e-06,1.61421102931153e-06,7.48796730089985e-07,-6.300519884388e-07,-2.15240692478215e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29372154894,-39.5998591331925,-39.599859061481,-39.5998589977497,-39.5998588350485,-39.5998586574291,-39.5998584572074,-39.5998582269546,-39.5998579304837,-39.5998584616194,-39.5998581567306,-39.5998581662644,-39.5998580777066,-39.5998568303643
1.83611111111111,0.000331676067984527,1.16820386237157e-06,1.20512295205498e-06,1.17216812676689e-06,9.47229809036378e-07,8.61345005165849e-07,9.5111598753481e-07,1.27234349156649e-06,1.88750404620394e-06,2.95512584292253e-06,1.60639614584916e-06,7.41713338256378e-07,-6.36499890669572e-07,-2.15950255704751e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293722160559,-39.5998592498022,-39.5998591787476,-39.5998591149981,-39.5998589528208,-39.5998587757122,-39.5998585760732,-39.5998583464459,-39.5998580507396,-39.5998585814133,-39.5998582773877,-39.5998582875425,-39.599858200062,-39.5998569513247
1.83638888888889,0.00033116837081232,1.16389737150439e-06,1.20060991538766e-06,1.16621793508464e-06,9.41323618529518e-07,8.55245505488282e-07,9.44732522470305e-07,1.26540802533866e-06,1.879659167541e-06,2.9455986638744e-06,1.59860875596187e-06,7.3465898960263e-07,-6.42913841600163e-07,-2.16655269081422e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293722773643,-39.5998593666893,-39.5998592962889,-39.5998592325216,-39.5998590708669,-39.5998588942677,-39.5998586952099,-39.5998584662065,-39.5998581712631,-39.5998587014739,-39.5998583983092,-39.5998584090821,-39.5998583226745,-39.5998570725558
1.83666666666667,0.000330661095038647,1.15960405402267e-06,1.19611086132723e-06,1.16028866714789e-06,9.35439565617215e-07,8.49169657024163e-07,9.38373616271404e-07,1.25849790468739e-06,1.87184033376271e-06,2.93609913879227e-06,1.59084877738311e-06,7.2763358936995e-07,-6.4929396210681e-07,-2.17355749661188e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29372338818,-39.5998594838519,-39.599859414103,-39.5998593503185,-39.5998591891849,-39.5998590130938,-39.5998588146156,-39.5998585862347,-39.5998582920523,-39.5998588217992,-39.5998585194932,-39.5998585308812,-39.5998584455421,-39.5998571940556
1.83694444444444,0.000330154241658071,1.1553238741977e-06,1.19162575126626e-06,1.15438026266697e-06,9.29577583098597e-07,8.431173866029e-07,9.32039193263417e-07,1.25161305195947e-06,1.86404746988231e-06,2.92662719390032e-06,1.58311612823977e-06,7.20637042839677e-07,-6.55640373527792e-07,-2.18051714346638e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29372400416,-39.5998596012879,-39.5998595321881,-39.5998594683867,-39.5998593077727,-39.5998591321884,-39.5998589342883,-39.5998587065283,-39.5998584131052,-39.5998589423873,-39.5998586409378,-39.599858652938,-39.5998585686629,-39.5998573158221
1.83722222222222,0.000329647811658151,1.15105679648127e-06,1.18715454744773e-06,1.14849266020138e-06,9.23737603116084e-07,8.37088621656356e-07,9.2572917680979e-07,1.24475339120531e-06,1.85628050083282e-06,2.91718275669604e-06,1.5754107242038e-06,7.136692567443e-07,-6.61953196056088e-07,-2.18743180071402e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293724621574,-39.5998597189955,-39.599859650542,-39.5998595867243,-39.5998594266285,-39.5998592515497,-39.5998590542262,-39.5998588270856,-39.5998585344198,-39.5998590632363,-39.599858762641,-39.5998587752505,-39.5998586920351,-39.5998574378535
1.8375,0.000329141806019393,1.14680278552919e-06,1.18269721284014e-06,1.14262579845765e-06,9.17919559537971e-07,8.31083288761405e-07,9.19443491331406e-07,1.23791884613366e-06,1.84853935157887e-06,2.90776575332815e-06,1.56773248405504e-06,7.06730136944787e-07,-6.68232549193908e-07,-2.19430163632949e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293725240411,-39.5998598369726,-39.599859769163,-39.5998597053294,-39.5998595457503,-39.5998593711757,-39.5998591744273,-39.5998589479045,-39.5998586559944,-39.5998591843442,-39.599858884601,-39.5998588978169,-39.5998588156567,-39.5998575601477
1.83777777777778,0.00032863622571536,1.14256180643136e-06,1.17825370951608e-06,1.13677961697127e-06,9.12123385097862e-07,8.25101315057282e-07,9.13182061295268e-07,1.23110933972477e-06,1.84082394648873e-06,2.89837611131159e-06,1.56008132561405e-06,6.99819588892151e-07,-6.74478552541949e-07,-2.2011268184703e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293725860662,-39.5998599552175,-39.5998598880491,-39.5998598242001,-39.5998596651362,-39.5998594910645,-39.5998592948897,-39.5998590689832,-39.599858777827,-39.5998593057093,-39.5998590068158,-39.5998590206353,-39.5998589395259,-39.5998576827029
1.83805555555556,0.000328131071712714,1.13833382324493e-06,1.17382399971719e-06,1.1309540549051e-06,9.06349014399528e-07,8.19142627493245e-07,9.06944811225449e-07,1.22432479641766e-06,1.83313421094954e-06,2.8890137579303e-06,1.55245716647886e-06,6.92937519650123e-07,-6.80691325380489e-07,-2.20790751464233e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293726482315,-39.5998600737281,-39.5998600071984,-39.5998599433344,-39.5998597847844,-39.5998596112143,-39.5998594156116,-39.5998591903198,-39.5998588999156,-39.5998594273294,-39.5998591292836,-39.5998591437038,-39.5998590636408,-39.5998578055172
1.83833333333333,0.000327626344971136,1.13411880198295e-06,1.16940804654436e-06,1.12514905136193e-06,9.00596379633156e-07,8.13207154547618e-07,9.00731665760776e-07,1.21756513993089e-06,1.82547007078681e-06,2.87967861949994e-06,1.54485992494317e-06,6.86083836701017e-07,-6.86870986238408e-07,-2.21464389275137e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293727105361,-39.5998601925026,-39.599860126609,-39.5998600627305,-39.5998599046929,-39.599859731623,-39.599859536591,-39.5998593119125,-39.5998590222585,-39.5998595492029,-39.5998592520026,-39.5998592670205,-39.5998591879996,-39.5998579285886
1.83861111111111,0.000327122046443501,1.12991670658473e-06,1.16500581179942e-06,1.11936454623165e-06,8.94865415391279e-07,8.07294824212059e-07,8.94542549651227e-07,1.21083029432457e-06,1.81783145126424e-06,2.87037062408172e-06,1.53728951923543e-06,6.79258447072075e-07,-6.93017655569452e-07,-2.22133611769991e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29372772979,-39.599860311539,-39.599860246279,-39.5998601823864,-39.5998600248597,-39.5998598522889,-39.5998596578259,-39.5998594337592,-39.5998591448537,-39.5998596713278,-39.5998593749707,-39.5998593905836,-39.5998593126004,-39.5998580519152
1.83888888888889,0.000326618177075752,1.12572750210719e-06,1.16061725844077e-06,1.11360047967452e-06,8.89156054796892e-07,8.01405563256077e-07,8.88377389441713e-07,1.20412018334528e-06,1.81021827885833e-06,2.86108969863905e-06,1.52974586831543e-06,6.72461257351695e-07,-6.99131449075335e-07,-2.22798435768686e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293728355592,-39.5998604308356,-39.5998603662064,-39.5998603023003,-39.5998601452831,-39.59985997321,-39.5998597793147,-39.5998595558581,-39.5998592676993,-39.5998597937023,-39.5998594981863,-39.5998595143912,-39.5998594374414,-39.5998581754952
1.83916666666667,0.000326114737807022,1.12155115486885e-06,1.15624234956825e-06,1.10785679049272e-06,8.83468232428925e-07,7.95539300690157e-07,8.82236108727003e-07,1.19743473159934e-06,1.80263047874218e-06,2.85183577129899e-06,1.52222888997581e-06,6.65692175296077e-07,-7.05212485404783e-07,-2.23458877591104e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293728982757,-39.5998605503902,-39.5998604863896,-39.5998604224703,-39.5998602659612,-39.5998600943845,-39.5998599010553,-39.5998596782074,-39.5998593907935,-39.5998599163245,-39.5998596216473,-39.5998596384415,-39.5998595625207,-39.5998582993266
1.83944444444444,0.00032561172956964,1.11738762893494e-06,1.15188104779325e-06,1.10213341980261e-06,8.77801881663945e-07,7.89695964706208e-07,8.76118633431432e-07,1.19077386351531e-06,1.7950679769456e-06,2.84260876972355e-06,1.51473850437512e-06,6.58951108455807e-07,-7.11260882975548e-07,-2.24114953839833e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293729611275,-39.5998606702012,-39.5998606068265,-39.5998605428944,-39.599860386892,-39.5998602158105,-39.5998600230459,-39.5998598008052,-39.5998595141344,-39.5998600391924,-39.599859745352,-39.5998597627325,-39.5998596878366,-39.5998584234075
1.83972222222222,0.000325109153289098,1.11323688986309e-06,1.14753331615989e-06,1.09643030664121e-06,8.72156937926041e-07,7.83875483591107e-07,8.70024888966231e-07,1.18413750389292e-06,1.78753070044514e-06,2.8334086210609e-06,1.5072746292894e-06,6.52237965996549e-07,-7.17276758107544e-07,-2.2476668095902e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293730241136,-39.5998607902666,-39.5998607275153,-39.599860663571,-39.5998605080738,-39.5998603374861,-39.5998601452847,-39.5998599236496,-39.5998596377202,-39.5998601623044,-39.5998598692985,-39.5998598872626,-39.5998598133871,-39.5998585477362
1.84,0.0003246070098842,1.10909890392085e-06,1.14319911753748e-06,1.09074739106403e-06,8.66533335232925e-07,7.7807778561292e-07,8.63954802148522e-07,1.17752557757401e-06,1.78001857424172e-06,2.8242352543246e-06,1.49983718488648e-06,6.45552654623299e-07,-7.23260228676637e-07,-2.25414075342913e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29373087233,-39.5998609105846,-39.5998608484541,-39.599860784498,-39.5998606295046,-39.5998604594095,-39.5998602677697,-39.5998600467388,-39.599859761549,-39.5998602856585,-39.599859993485,-39.5998600120298,-39.5998599391705,-39.5998586723106
1.84027777777778,0.000324105300266939,1.10497363563791e-06,1.13887841540242e-06,1.08508461438253e-06,8.60931007957138e-07,7.72302799203968e-07,8.57908298124705e-07,1.17093800980755e-06,1.77253152624903e-06,2.81508859694846e-06,1.49242609030428e-06,6.38895084367201e-07,-7.29211411990291e-07,-2.26057153238592e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293731504849,-39.5998610311533,-39.5998609696412,-39.5998609056736,-39.5998607511826,-39.5998605815788,-39.5998603904992,-39.599860170071,-39.5998598856189,-39.5998604092529,-39.5998601179096,-39.5998601370324,-39.599860065185,-39.5998587971291
1.84055555555556,0.000323604025342698,1.10086105029333e-06,1.13457117274537e-06,1.07944191675696e-06,8.55349891470603e-07,7.66550452873843e-07,8.5188530324715e-07,1.16437472620914e-06,1.76506948201754e-06,2.80596857782703e-06,1.48504126502431e-06,6.32265162551462e-07,-7.35130422378509e-07,-2.26695931063017e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29373213868,-39.5998611519708,-39.5998610910745,-39.599861027096,-39.599860873106,-39.5998607039922,-39.5998605134714,-39.5998602936442,-39.5998600099282,-39.5998605330859,-39.5998602425706,-39.5998602622685,-39.5998601914288,-39.5998589221896
1.84083333333333,0.000323103186010128,1.09676111355216e-06,1.13027735297011e-06,1.07381923826526e-06,8.49789920812229e-07,7.60820677286668e-07,8.4588574352609e-07,1.15783565082064e-06,1.75763236923477e-06,2.79687512485327e-06,1.47768262815823e-06,6.25662799122412e-07,-7.41017376470873e-07,-2.27330425056565e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293732773817,-39.5998612730353,-39.5998612127524,-39.5998611487634,-39.5998609952729,-39.5998608266479,-39.5998606366843,-39.5998604174568,-39.5998601344751,-39.5998606571554,-39.5998603674661,-39.5998603877363,-39.5998603179,-39.5998590474904
1.84111111111111,0.000322602783161225,1.09267379215452e-06,1.12599691924601e-06,1.06821652007622e-06,8.44251029686929e-07,7.55113400982216e-07,8.39909545454297e-07,1.15132071084732e-06,1.7502201130479e-06,2.78780816800712e-06,1.47035010031741e-06,6.19087902035381e-07,-7.46872389373301e-07,-2.27960651434527e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293733410247,-39.599861394345,-39.599861334673,-39.5998612706738,-39.5998611176815,-39.599860949544,-39.5998607601362,-39.5998605415068,-39.5998602592576,-39.5998607814599,-39.5998604925943,-39.5998605134341,-39.599860444597,-39.5998591730296
1.84138888888889,0.000322102817681328,1.08859905041261e-06,1.12172983525242e-06,1.06263370315568e-06,8.38733155019935e-07,7.4942855337424e-07,8.33956635328546e-07,1.14482983076191e-06,1.74283264253574e-06,2.77876763405382e-06,1.46304360219422e-06,6.12540381607841e-07,-7.52695577646257e-07,-2.28586626246328e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293734047962,-39.599861515898,-39.5998614568344,-39.5998613928256,-39.59986124033,-39.5998610726787,-39.5998608838252,-39.5998606657925,-39.599860384274,-39.5998609059974,-39.5998606179533,-39.5998606393599,-39.5998605715178,-39.5998592988054
1.84166666666667,0.000321603290449183,1.08453685520462e-06,1.11747606394559e-06,1.05707072805611e-06,8.33236231150534e-07,7.43766063961064e-07,8.28026940025105e-07,1.1383629370393e-06,1.73546988459526e-06,2.76975345350471e-06,1.45576305298749e-06,6.0602014693169e-07,-7.58487055530893e-07,-2.2920836571574e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293734686953,-39.5998616376925,-39.5998615792349,-39.5998615152168,-39.5998613632166,-39.5998611960501,-39.5998610077495,-39.599860790312,-39.5998605095225,-39.5998610307661,-39.5998607435415,-39.5998607655121,-39.5998606986608,-39.599859424816
1.84194444444444,0.000321104202337019,1.08048717260473e-06,1.11323556915956e-06,1.05152753709996e-06,8.27760193318119e-07,7.38125862801235e-07,8.22120386486545e-07,1.13191995566264e-06,1.72813176661774e-06,2.760765553257e-06,1.4485083745775e-06,5.99527108148304e-07,-7.64246937381197e-07,-2.2982588591202e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293735327209,-39.5998617597267,-39.5998617018726,-39.5998616378457,-39.5998614863394,-39.5998613196566,-39.5998611319074,-39.5998609150635,-39.5998606350013,-39.5998611557643,-39.5998608693571,-39.5998608918889,-39.5998608260242,-39.5998595510596
1.84222222222222,0.000320605554210464,1.07644996771778e-06,1.10900831472711e-06,1.04600407079527e-06,8.22304977680098e-07,7.32507879253353e-07,8.1623690176269e-07,1.12550081311408e-06,1.72081821530791e-06,2.75180386472055e-06,1.44127948626827e-06,5.93061175011885e-07,-7.69975337596073e-07,-2.30439202727707e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293735968722,-39.5998618819988,-39.5998618247457,-39.5998617607105,-39.5998616096967,-39.5998614434963,-39.599861256297,-39.5998610400453,-39.5998607607086,-39.5998612809902,-39.5998609953981,-39.5998610184885,-39.5998609536062,-39.5998596775342
1.8425,0.000320107346928572,1.07242520757077e-06,1.10479426372723e-06,1.04050027088241e-06,8.16870519823416e-07,7.26912043661376e-07,8.10376413710462e-07,1.11910543467534e-06,1.7135291589703e-06,2.74286831600162e-06,1.43407630984762e-06,5.86622258712687e-07,-7.75672371085628e-07,-2.31048332189466e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29373661148,-39.599862004507,-39.5998619478525,-39.5998618838093,-39.5998617332867,-39.5998615675674,-39.5998613809166,-39.5998611652555,-39.5998608866426,-39.599861406442,-39.5998611216629,-39.5998611453091,-39.5998610814051,-39.5998598042383
1.84277777777778,0.000319609581343941,1.06841285771857e-06,1.10059338127554e-06,1.03501607822146e-06,8.11456755829937e-07,7.21338286260634e-07,8.04538849317241e-07,1.11273374764245e-06,1.70626452550512e-06,2.73395883658494e-06,1.42689876694269e-06,5.80210268777515e-07,-7.81338150655377e-07,-2.31653290251474e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293737255476,-39.5998621272495,-39.5998620711911,-39.5998620071403,-39.5998618571075,-39.5998616918681,-39.5998615057643,-39.5998612906925,-39.5998610128016,-39.5998615321179,-39.5998612481498,-39.599861272349,-39.599861209419,-39.5998599311698
1.84305555555556,0.000319112258302696,1.0644128842929e-06,1.09640563049301e-06,1.02955143543939e-06,8.06063622715318e-07,7.15786536247766e-07,7.98724136048389e-07,1.10638567919921e-06,1.69902424222856e-06,2.72507535640878e-06,1.41974677710351e-06,5.73825116671384e-07,-7.86972789886565e-07,-2.32254092665248e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2937379007,-39.5998622502245,-39.5998621947598,-39.5998621307019,-39.5998619811574,-39.5998618163967,-39.5998616308384,-39.5998614163543,-39.5998611391837,-39.5998616580161,-39.5998613748569,-39.5998613996064,-39.5998613376464,-39.5998600583271
1.84333333333333,0.0003186153786445,1.06042525331228e-06,1.09223097541318e-06,1.02410628414946e-06,8.00691055679092e-07,7.10256725549226e-07,7.92932201599483e-07,1.10006115622201e-06,1.69180823735874e-06,2.71621780527628e-06,1.41262026286386e-06,5.67466713025304e-07,-7.92576401829595e-07,-2.32850755335193e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293738547142,-39.5998623734302,-39.5998623185567,-39.5998622544921,-39.5998621054346,-39.5998619411513,-39.5998617561372,-39.5998615422393,-39.5998612657872,-39.599861784135,-39.5998615017824,-39.5998615270796,-39.5998614660855,-39.5998601857084
1.84361111111111,0.000318118943202572,1.05644993181402e-06,1.08806938003496e-06,1.01868056586388e-06,7.95338991008185e-07,7.04748784709691e-07,7.87162974752546e-07,1.0937601043582e-06,1.68461644052495e-06,2.70738611184357e-06,1.40551914588365e-06,5.61134968726134e-07,-7.98149098552749e-07,-2.3344329399319e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293739194794,-39.5998624968648,-39.5998624425802,-39.5998623785093,-39.5998622299374,-39.5998620661302,-39.5998618816588,-39.5998616683457,-39.5998613926104,-39.5998619104728,-39.5998616289248,-39.5998616547669,-39.5998615947344,-39.5998603133119
1.84388888888889,0.000317622952803696,1.05248688596653e-06,1.0839208091433e-06,1.01327422335359e-06,7.90007365947955e-07,6.99262644217227e-07,7.8141638304251e-07,1.0874824516437e-06,1.67744877861102e-06,2.69858020744663e-06,1.3984433473841e-06,5.5482979598331e-07,-8.03690992859251e-07,-2.3403172437916e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293739843645,-39.5998626205266,-39.5998625668285,-39.5998625027517,-39.599862354664,-39.5998621913316,-39.5998620074015,-39.5998617946717,-39.5998615196515,-39.5998620370276,-39.5998617562821,-39.5998617826664,-39.5998617235916,-39.5998604411359
1.84416666666667,0.000317127408268383,1.04853608262431e-06,1.07978522613236e-06,1.00788719843635e-06,7.84696117524146e-07,6.93798234532698e-07,7.75692354904497e-07,1.08122812525287e-06,1.67030518097749e-06,2.68980002151339e-06,1.39139278975588e-06,5.48551105738261e-07,-8.09202196389559e-07,-2.34616062185778e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293740493686,-39.5998627444139,-39.5998626912998,-39.5998626272174,-39.5998624796126,-39.5998623167539,-39.5998621333636,-39.5998619212155,-39.5998616469087,-39.5998621637979,-39.5998618838527,-39.5998619107766,-39.5998618526553,-39.5998605691785
1.84444444444444,0.000316632310410694,1.04459748831309e-06,1.07566259536711e-06,1.00251943362598e-06,7.79405181392829e-07,6.88355487962295e-07,7.69990818439673e-07,1.07499705289763e-06,1.66318557706486e-06,2.6810454842984e-06,1.38436739479774e-06,5.42298810277887e-07,-8.14682821521585e-07,-2.35196322992552e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293741144908,-39.5998628685248,-39.5998628159923,-39.5998627519049,-39.5998626047815,-39.5998624423952,-39.5998622595433,-39.5998620479756,-39.5998617743804,-39.5998622907818,-39.5998620116349,-39.5998620390956,-39.5998619819238,-39.599860697438
1.84472222222222,0.000316137660038375,1.04067107008025e-06,1.07155288132104e-06,9.97170871559481e-07,7.74134495829317e-07,6.82934334260501e-07,7.64311702631154e-07,1.06878916243507e-06,1.65608989478454e-06,2.67231652623275e-06,1.37736708515222e-06,5.36072821567276e-07,-8.20132979855812e-07,-2.3577252231638e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293741797303,-39.5998629928576,-39.5998629409044,-39.5998628768123,-39.599862730169,-39.5998625682539,-39.5998623859388,-39.5998621749501,-39.5998619020648,-39.5998624179776,-39.5998621396269,-39.5998621676218,-39.5998621113954,-39.5998608259126
1.845,0.000315643457952888,1.03675679341849e-06,1.06745604881185e-06,9.91841454753104e-07,7.68883996653105e-07,6.77534707276469e-07,7.58654935615602e-07,1.06260438068442e-06,1.64901806364568e-06,2.66361307800472e-06,1.37039178289511e-06,5.29873052252219e-07,-8.25552781728709e-07,-2.36344675785167e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29374245086,-39.5998631174105,-39.5998630660342,-39.5998630019378,-39.5998628557733,-39.5998626943281,-39.5998625125486,-39.5998623021372,-39.5998620299602,-39.5998625453836,-39.599862267827,-39.5998622963535,-39.5998622410685,-39.5998609546007
1.84527777777778,0.000315149704949424,1.0328546259861e-06,1.06337206193966e-06,9.86531125992091e-07,7.63653622231412e-07,6.72156537689313e-07,7.53020445783097e-07,1.05644263731672e-06,1.64197001261535e-06,2.65493506939397e-06,1.36344141123327e-06,5.23699415077907e-07,-8.30942337787106e-07,-2.36912798850967e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293743105571,-39.5998632421819,-39.5998631913801,-39.5998631272799,-39.5998629815927,-39.5998628206162,-39.5998626393707,-39.5998624295353,-39.5998621580648,-39.5998626729981,-39.5998623962336,-39.5998624252889,-39.5998623709412,-39.5998610835005
1.84555555555556,0.000314656401816799,1.02896453557748e-06,1.05930088483818e-06,9.81239829011919e-07,7.58443310024064e-07,6.66799755685399e-07,7.47408164175839e-07,1.05030385921358e-06,1.63494567136497e-06,2.64628243146705e-06,1.35651589402134e-06,5.17551822505024e-07,-8.36301759847142e-07,-2.37476906905222e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293743761427,-39.5998633671701,-39.5998633169404,-39.5998632528367,-39.5998631076255,-39.5998629471164,-39.5998627664036,-39.5998625571427,-39.599862286377,-39.5998628008195,-39.5998625248448,-39.5998625544264,-39.599862501012,-39.5998612126103
1.84583333333333,0.000314163549337768,1.02508648788283e-06,1.05524248343577e-06,9.75967505480235e-07,7.53252997180539e-07,6.61464295163016e-07,7.41818018362495e-07,1.04418797521962e-06,1.62794496989743e-06,2.63765509594446e-06,1.34961515218033e-06,5.11430188147108e-07,-8.41631156655257e-07,-2.38037015430666e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293744418418,-39.5998634923732,-39.5998634427133,-39.5998633786065,-39.59986323387,-39.599863073827,-39.5998628936455,-39.5998626849577,-39.599862414895,-39.5998629288459,-39.5998626536591,-39.5998626837643,-39.5998626312792,-39.5998613419283
1.84611111111111,0.000313671148288805,1.02122044986878e-06,1.05119682158203e-06,9.70714099855233e-07,7.48082621856711e-07,6.56150086993776e-07,7.36249939390371e-07,1.03809491304572e-06,1.62096783663932e-06,2.62905299385734e-06,1.34273911014286e-06,5.05334424192461e-07,-8.46930638496814e-07,-2.3859313963246e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293745076536,-39.5998636177896,-39.5998635686971,-39.5998635045876,-39.5998633603244,-39.5998632007464,-39.5998630210947,-39.5998628129785,-39.5998625436172,-39.5998630570758,-39.5998627826747,-39.599862813301,-39.5998627617411,-39.5998614714529
1.84638888888889,0.000313179199440148,1.01736639013484e-06,1.04716386448603e-06,9.65479554843004e-07,7.42932121597569e-07,6.50857064597741e-07,7.30703854688652e-07,1.03202460280085e-06,1.61401420169069e-06,2.6204760561534e-06,1.33588769106201e-06,4.99264444803542e-07,-8.52200315180101e-07,-2.39145294872218e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293745735771,-39.5998637434175,-39.5998636948901,-39.5998636307783,-39.5998634869871,-39.5998633278729,-39.5998631487496,-39.5998629412035,-39.5998626725418,-39.5998631855074,-39.59986291189,-39.5998629430346,-39.5998628923961,-39.5998616011823
1.84666666666667,0.000312687703555931,1.01352427446225e-06,1.04314357731296e-06,9.60263814461e-07,7.37801434328772e-07,6.45585159654771e-07,7.2517969576764e-07,1.02597697179075e-06,1.60708399615234e-06,2.61192421353456e-06,1.32906081933523e-06,4.93220163135601e-07,-8.57440294912309e-07,-2.39693496411213e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293746396114,-39.5998638692554,-39.5998638212907,-39.599863757177,-39.5998636138563,-39.5998634552046,-39.5998632766083,-39.599863069631,-39.5998628016673,-39.599863314139,-39.5998630413033,-39.5998630729637,-39.5998630232425,-39.5998617311148
1.84694444444444,0.000312196661394146,1.00969407084809e-06,1.03913592439806e-06,9.55066821634308e-07,7.32690498859704e-07,6.40334305252758e-07,7.19677391360952e-07,1.01995194953553e-06,1.60017714936946e-06,2.60339739760535e-06,1.32225841817511e-06,4.87201493784042e-07,-8.62650687078502e-07,-2.40237759429628e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293747057557,-39.5998639953013,-39.5998639478971,-39.5998638837818,-39.5998637409304,-39.5998635827401,-39.5998634046694,-39.5998631982593,-39.5998629309918,-39.599863442969,-39.599863170913,-39.5998632030865,-39.5998631542787,-39.5998618612487
1.84722222222222,0.000311706073706675,1.00587574649077e-06,1.03514087089578e-06,9.49888520326554e-07,7.27599252305627e-07,6.35104434514005e-07,7.14196872235594e-07,1.01394946551154e-06,1.59329359211391e-06,2.59489553964531e-06,1.31548041223666e-06,4.81208350942745e-07,-8.67831600206132e-07,-2.40778099102215e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293747720091,-39.5998641215538,-39.5998640747077,-39.5998640105913,-39.5998638682078,-39.5998637104775,-39.599863532931,-39.5998633270868,-39.5998630605138,-39.5998635719958,-39.5998633007173,-39.5998633334014,-39.599863285503,-39.5998619915824
1.8475,0.000311215941239252,1.0020692688399e-06,1.03115838331757e-06,9.44728853913546e-07,7.22527633935791e-07,6.29895480219201e-07,7.08738067949912e-07,1.00796944912853e-06,1.58643325442097e-06,2.58641857218194e-06,1.30872672439159e-06,4.75240649196591e-07,-8.72983143251005e-07,-2.41314530516841e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293748383707,-39.5998642480111,-39.5998642017208,-39.5998641376036,-39.5998639956867,-39.5998638384153,-39.5998636613915,-39.5998634561117,-39.5998631902316,-39.5998637012176,-39.5998634307146,-39.5998634639067,-39.5998634169138,-39.5998621221142
1.84777777777778,0.000310726264731624,9.98274606037953e-07,1.02718842478881e-06,9.39587767244055e-07,7.17475582840703e-07,6.2470737474622e-07,7.03300909970006e-07,1.00201182911588e-06,1.57959606704876e-06,2.57796642685392e-06,1.30199728008409e-06,4.69298302594815e-07,-8.78105423472612e-07,-2.41847068706551e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293749048396,-39.5998643746715,-39.5998643289347,-39.5998642648171,-39.5998641233654,-39.5998639665517,-39.5998637900493,-39.5998635853324,-39.5998633201435,-39.5998638306329,-39.5998635609033,-39.5998635946008,-39.5998635485094,-39.5998622528423
1.84805555555556,0.000310237044917467,9.94491724385662e-07,1.02323096227538e-06,9.34465203799634e-07,7.12443038149504e-07,6.19540051428279e-07,6.97885328099244e-07,9.9607653585004e-07,1.5727819601907e-06,2.56953903618742e-06,1.29529200315507e-06,4.63381226644602e-07,-8.83198548543641e-07,-2.42375728747597e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293749714149,-39.5998645015334,-39.5998644563477,-39.5998643922301,-39.5998642512424,-39.5998640948851,-39.5998639189027,-39.5998637147473,-39.599863450248,-39.5998639602399,-39.5998636912817,-39.5998637254821,-39.5998636802884,-39.5998623837652
1.84833333333333,0.000309748282524399,9.90720593039988e-07,1.01928595973774e-06,9.29361108446535e-07,7.07429937582593e-07,6.14393443991289e-07,6.92491253648438e-07,9.90163498297698e-07,1.56599086530997e-06,2.56113633238617e-06,1.28861081856591e-06,4.57489335926093e-07,-8.88262626031485e-07,-2.42900525581905e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293750380958,-39.5998646285951,-39.5998645839583,-39.5998645198411,-39.5998643793159,-39.5998642234138,-39.59986404795,-39.5998638443547,-39.5998635805432,-39.5998640900371,-39.5998638218483,-39.5998638565489,-39.599863812249,-39.5998625148812
1.84861111111111,0.00030925997827411,9.86961178738131e-07,1.01535338348141e-06,9.24275425277505e-07,7.02436220623632e-07,6.09267486390046e-07,6.87118617242592e-07,9.84272647180928e-07,1.55922271352964e-06,2.55275824720141e-06,1.28195365089855e-06,4.51622545832005e-07,-8.93297762719722e-07,-2.43421474067839e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293751048814,-39.5998647558549,-39.5998647117647,-39.5998646476482,-39.5998645075843,-39.5998643521363,-39.5998641771896,-39.599863974153,-39.5998637110277,-39.5998642200228,-39.5998639526013,-39.5998639877996,-39.5998639443896,-39.5998626461886
1.84888888888889,0.000308772132882287,9.83213449429748e-07,1.01143319889427e-06,9.19208098824197e-07,6.97461826353411e-07,6.04162112446592e-07,6.8176734955684e-07,9.78403911886171e-07,1.55247743587359e-06,2.5444047138454e-06,1.27532042548559e-06,4.457807712787e-07,-8.98304064472501e-07,-2.43938589160582e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293751717707,-39.5998648833113,-39.5998648397654,-39.59986477565,-39.599864636046,-39.5998644810508,-39.5998643066199,-39.5998641041406,-39.5998638416997,-39.5998643501954,-39.5998640835391,-39.5998641192327,-39.5998640767087,-39.5998627776858
1.84916666666667,0.000308284747058661,9.79477373415643e-07,1.00752537142731e-06,9.14159073685805e-07,6.92506694478571e-07,5.99077255109786e-07,6.76437382714936e-07,9.7255722332619e-07,1.54575496391726e-06,2.53607566390103e-06,1.26871106746966e-06,4.39963929168427e-07,-9.03281639008793e-07,-2.44451885629126e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293752387631,-39.5998650109624,-39.5998649679586,-39.5998649038447,-39.5998647646993,-39.5998646101557,-39.5998644362393,-39.5998642343157,-39.5998639725576,-39.5998644805532,-39.5998642146603,-39.5998642508465,-39.5998642092046,-39.599862909371
1.84944444444444,0.000307797821507025,9.7575291855871e-07,1.00362986746635e-06,9.09128294836368e-07,6.8757076481769e-07,5.94012848589626e-07,6.71128647743246e-07,9.66732511399687e-07,1.53905522876699e-06,2.5277710307659e-06,1.26212550242595e-06,4.34171934962757e-07,-9.08230591349163e-07,-2.44961378327628e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293753058575,-39.5998651388069,-39.5998650963428,-39.5998650322308,-39.5998648935426,-39.5998647394495,-39.599864566046,-39.5998643646769,-39.5998641036,-39.5998646110947,-39.599864345963,-39.5998643826394,-39.5998643418758,-39.5998630412428
1.84972222222222,0.000307311356925285,9.72040052813045e-07,9.99746652223487e-07,9.04115707106312e-07,6.8265397598182e-07,5.88968828095563e-07,6.65841075878202e-07,9.60929707528178e-07,1.5323781624331e-06,2.51949074670175e-06,1.25556365584333e-06,4.28404705337213e-07,-9.13151027785749e-07,-2.45467081888538e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293753730531,-39.5998652668428,-39.5998652249163,-39.5998651608065,-39.5998650225743,-39.5998648689304,-39.5998646960386,-39.5998644952225,-39.599864234825,-39.5998647418183,-39.5998644774458,-39.5998645146098,-39.5998644747207,-39.5998631732995
1.85,0.000306825354005501,9.68338744089738e-07,9.9587569151234e-07,8.99121255968664e-07,6.77756268541166e-07,5.83945127192998e-07,6.60574598968744e-07,9.55148741866335e-07,1.52572369678434e-06,2.51123474524621e-06,1.24902545360995e-06,4.2266215548081e-07,-9.18043053289215e-07,-2.45969011075205e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293754403491,-39.5998653950688,-39.5998653536776,-39.5998652895704,-39.5998651517928,-39.5998649985969,-39.5998648262154,-39.5998646259508,-39.5998643662312,-39.5998648727223,-39.5998646091071,-39.5998646467562,-39.5998646077377,-39.5998633055394
1.85027777777778,0.000306339813433822,9.64648960755259e-07,9.92016951538728e-07,8.94144885775314e-07,6.72877582173799e-07,5.78941680762274e-07,6.55329148729946e-07,9.49389545311507e-07,1.5190917645034e-06,2.50300295954419e-06,1.2425108214913e-06,4.16944203450251e-07,-9.22906773040965e-07,-2.46467180634773e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293755077446,-39.5998655234832,-39.599865482625,-39.5998654185206,-39.5998652811965,-39.5998651284474,-39.5998649565748,-39.5998647568604,-39.5998644978169,-39.5998650038051,-39.5998647409452,-39.5998647790769,-39.5998647409253,-39.599863437961
1.85055555555556,0.000305854735890631,9.60970671025465e-07,9.88170398282438e-07,8.89186542345818e-07,6.68017857478393e-07,5.73958423386006e-07,6.50104657131316e-07,9.43652049550758e-07,1.51248229648664e-06,2.49479532277201e-06,1.23601968572062e-06,4.11250765523246e-07,-9.27742292508947e-07,-2.46961604935879e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293755752389,-39.5998656520842,-39.5998656117568,-39.5998655476558,-39.5998654107837,-39.5998652584803,-39.5998650871151,-39.5998648879495,-39.5998646295805,-39.5998651350653,-39.5998648729585,-39.5998649115704,-39.5998648742818,-39.5998635705625
1.85083333333333,0.000305370122050385,9.57303843737787e-07,9.84335998200937e-07,8.84246170097407e-07,6.63177034547747e-07,5.68995290248079e-07,6.44901056938544e-07,9.37936185358744e-07,1.5058952249866e-06,2.48661176896102e-06,1.22955197256455e-06,4.05581758676155e-07,-9.32549715179618e-07,-2.47452298772555e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293756428309,-39.5998657808705,-39.5998657410716,-39.5998656769742,-39.5998655405529,-39.5998653886939,-39.5998652178349,-39.5998650192166,-39.5998647615205,-39.5998652665012,-39.5998650051456,-39.5998650442352,-39.5998650078058,-39.5998637033426
1.85111111111111,0.000304885972581888,9.53648447022273e-07,9.8051371587574e-07,8.79323716317322e-07,6.58355053994953e-07,5.64052215467363e-07,6.39718280068556e-07,9.32241884329862e-07,1.49933048401793e-06,2.47845222992005e-06,1.22310760883441e-06,3.9993710081834e-07,-9.37329147332279e-07,-2.47939276368466e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293757105199,-39.5998659098402,-39.5998658705677,-39.5998658064744,-39.5998656705024,-39.5998655190868,-39.5998653487325,-39.5998651506602,-39.5998648936352,-39.5998653981111,-39.5998651375048,-39.5998651770696,-39.5998651414956,-39.5998638362994
1.85138888888889,0.000304402288148102,9.50004449210348e-07,9.76703518931188e-07,8.7441912580955e-07,6.53551855616395e-07,5.59129135070512e-07,6.34556259958054e-07,9.26569076884252e-07,1.49278800573835e-06,2.47031664100882e-06,1.21668652122199e-06,3.94316708301194e-07,-9.42080690562196e-07,-2.48422552401761e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293757783051,-39.5998660389919,-39.5998660002436,-39.5998659361546,-39.5998658006308,-39.5998656496572,-39.5998654798064,-39.5998652822786,-39.5998650259232,-39.5998655298937,-39.5998652700346,-39.5998653100721,-39.5998652753498,-39.5998639694315
1.85166666666667,0.000303919069406288,9.46371819004299e-07,9.7290537274328e-07,8.69532344685435e-07,6.48767380570726e-07,5.54225984223803e-07,6.29414928708976e-07,9.2091769549036e-07,1.48626772215039e-06,2.46220493563524e-06,1.21028863642289e-06,3.88720499905587e-07,-9.46804448784801e-07,-2.48902141354112e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293758461856,-39.599866168324,-39.5998661300976,-39.5998660660133,-39.5998659309363,-39.5998657804037,-39.5998656110549,-39.5998654140703,-39.5998651583827,-39.5998656618473,-39.5998654027334,-39.5998654432411,-39.5998654093668,-39.5998641027372
1.85194444444444,0.000303436317007924,9.42750525137851e-07,9.69119244596633e-07,8.64663318635423e-07,6.44001569275285e-07,5.49342697974264e-07,6.24294218745836e-07,9.15287673441871e-07,1.47976956624708e-06,2.45411704781745e-06,1.20391388227619e-06,3.8314839274831e-07,-9.51500525488321e-07,-2.49378057487667e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293759141606,-39.5998662978348,-39.5998662601281,-39.5998661960489,-39.5998660614176,-39.5998659113246,-39.5998657424765,-39.5998655460336,-39.5998652910124,-39.5998657939703,-39.5998655355997,-39.5998655765752,-39.5998655435451,-39.5998642362151
1.85222222222222,0.000302954031598873,9.39140535889506e-07,9.65345100598468e-07,8.59811993956038e-07,6.39254363059628e-07,5.44479212748425e-07,6.19194063595158e-07,9.09678941529945e-07,1.47329347137997e-06,2.44605291187179e-06,1.19756218488214e-06,3.77600305145319e-07,-9.56169023292103e-07,-2.49850315208677e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293759822292,-39.5998664275229,-39.5998663903338,-39.59986632626,-39.5998661920729,-39.5998660424185,-39.5998658740697,-39.5998656781672,-39.5998654238106,-39.5998659262611,-39.5998656686319,-39.5998657100728,-39.5998656778832,-39.5998643698634
1.8525,0.000302472213819247,9.35541820951647e-07,9.61582906575701e-07,8.54978317632266e-07,6.34525702798456e-07,5.396354638917e-07,6.1411439620267e-07,9.04091431874913e-07,1.46683937107385e-06,2.4380124619658e-06,1.19123347204262e-06,3.72076156633583e-07,-9.608100459663e-07,-2.50318928762064e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293760503907,-39.5998665573866,-39.5998665207128,-39.5998664566448,-39.5998663229007,-39.5998661736837,-39.5998660058329,-39.5998658104694,-39.5998655567758,-39.5998660587184,-39.5998658018285,-39.5998658437323,-39.5998658123794,-39.5998645036808
1.85277777777778,0.000301990864303549,9.31954348707182e-07,9.57832629938226e-07,8.50162234636492e-07,6.29815529862162e-07,5.34811387658274e-07,6.09055149419546e-07,8.98525078262703e-07,1.46040719834953e-06,2.42999563230161e-06,1.18492767055719e-06,3.6657586650441e-07,-9.65423695360259e-07,-2.50783912400583e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293761186441,-39.5998666874245,-39.5998666512638,-39.5998665872019,-39.5998664538995,-39.5998663051187,-39.5998661377645,-39.5998659429386,-39.5998656899064,-39.5998661913405,-39.5998659351879,-39.5998659775522,-39.5998659470324,-39.5998646376655
1.85305555555556,0.000301509983680658,9.28378088053368e-07,9.54094237096199e-07,8.45363692750177e-07,6.25123784451074e-07,5.30006920685267e-07,6.04016258412254e-07,8.92979811722701e-07,1.45399688593471e-06,2.42200235773714e-06,1.17864470945865e-06,3.61099351560437e-07,-9.7001007312239e-07,-2.51245280297565e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293761869888,-39.5998668176348,-39.5998667819852,-39.5998667179297,-39.5998665850677,-39.599866436722,-39.5998662698631,-39.5998660755734,-39.5998658232009,-39.5998663241259,-39.5998660687087,-39.5998661115311,-39.5998660818407,-39.599864771816
1.85333333333333,0.00030102957257383,9.24813007790188e-07,9.5036769480569e-07,8.40582637081546e-07,6.20450410628982e-07,5.25221997384797e-07,5.98997655791963e-07,8.87455565433092e-07,1.44760836944891e-06,2.41403257208749e-06,1.1723845163196e-06,3.55646532413653e-07,-9.74569282087841e-07,-2.51703046553957e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293762554239,-39.5998669480162,-39.5998669128753,-39.5998668488267,-39.5998667164038,-39.599866568492,-39.599866402127,-39.5998662083721,-39.5998659566577,-39.599866457073,-39.5998662023892,-39.5998662456673,-39.5998662168026,-39.5998649061309
1.85361111111111,0.000300549631600761,9.21259077009015e-07,9.46652970758292e-07,8.35819015154134e-07,6.15795348297522e-07,5.2045655588932e-07,5.93999275547327e-07,8.8195227232649e-07,1.44124158075572e-06,2.40608621168948e-06,1.16614702002465e-06,3.50217327141772e-07,-9.79101423599102e-07,-2.52157225364167e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293763239485,-39.599867078567,-39.5998670439328,-39.5998669798913,-39.5998668479063,-39.5998667004271,-39.5998665345548,-39.5998663413333,-39.5998660902754,-39.5998665901804,-39.5998663362281,-39.5998663799595,-39.5998663519168,-39.5998650406085
1.85388888888889,0.000300070161373573,9.17716264724542e-07,9.42950030953042e-07,8.31072774599743e-07,6.11158539499906e-07,5.15710531863151e-07,5.89021052178735e-07,8.76469864952276e-07,1.43489645511561e-06,2.39816321086e-06,1.15993214760332e-06,3.44811656128539e-07,-9.83606597847427e-07,-2.52607830796488e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293763925619,-39.5998672092857,-39.599867175156,-39.599867111122,-39.5998669795736,-39.599866832526,-39.5998666671449,-39.5998664744555,-39.5998662240525,-39.5998667234465,-39.5998664702238,-39.599866514406,-39.5998664871817,-39.5998651752474
1.85416666666667,0.000299591162498777,9.14184541336034e-07,9.39258842876957e-07,8.26343860078564e-07,6.06539927235892e-07,5.10983862871553e-07,5.8406291862737e-07,8.710082774867e-07,1.42857292604462e-06,2.39026350466621e-06,1.15373982789098e-06,3.39429438828207e-07,-9.88084905401472e-07,-2.53054876873972e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293764612632,-39.5998673401708,-39.5998673065435,-39.5998672425172,-39.5998671114042,-39.599866964787,-39.5998667998958,-39.5998666077371,-39.5998663579874,-39.5998668568699,-39.5998666043747,-39.5998666490055,-39.5998666225959,-39.5998653100459
1.85444444444444,0.00029911263557747,9.10663875475423e-07,9.35579372073065e-07,8.21632222200433e-07,6.01939452572426e-07,5.06276485049725e-07,5.79124810066902e-07,8.65567443058049e-07,1.42227092756777e-06,2.38238702834089e-06,1.14756999046463e-06,3.34070595125298e-07,-9.92536448028174e-07,-2.53498377534886e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293765300516,-39.5998674712207,-39.5998674380937,-39.5998673740756,-39.5998672433966,-39.5998670972086,-39.5998669328061,-39.5998667411767,-39.5998664920786,-39.599866990449,-39.5998667386795,-39.5998667837564,-39.5998667581578,-39.5998654450027
1.85472222222222,0.000298634581205229,9.07154235697139e-07,9.31911587218643e-07,8.16937806177292e-07,5.97357057847705e-07,5.01588336798276e-07,5.74206660123896e-07,8.60147294659311e-07,1.41599039585017e-06,2.37453371748183e-06,1.14142256299984e-06,3.28735045625783e-07,-9.96961325781644e-07,-2.53938346783702e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293765989265,-39.599867602434,-39.5998675698051,-39.5998675057954,-39.5998673755493,-39.5998672297894,-39.5998670658741,-39.5998668747727,-39.5998666263246,-39.5998671241824,-39.5998668731365,-39.5998669186572,-39.5998668938661,-39.5998655801161
1.855,0.000298156999972096,9.03655592337732e-07,9.28255455356875e-07,8.12260558822351e-07,5.92792686056389e-07,4.96919353889224e-07,5.69308405305274e-07,8.54747765874786e-07,1.40973126379446e-06,2.36670350772019e-06,1.13529747552555e-06,3.23422710793507e-07,-1.00135963788798e-06,-2.54374798471968e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293766678868,-39.5998677338091,-39.5998677016762,-39.5998676376753,-39.5998675078607,-39.5998673625278,-39.5998671990984,-39.5998670085236,-39.599866760724,-39.5998672580685,-39.5998670077444,-39.5998670537065,-39.5998670297193,-39.5998657153847
1.85527777777778,0.000297679892462692,9.00167914611792e-07,9.24610943679282e-07,8.07600428664836e-07,5.88246279376162e-07,4.92269474431694e-07,5.64429979549807e-07,8.49368791082874e-07,1.40349346672862e-06,2.3588963336596e-06,1.12919465724504e-06,3.1813351054478e-07,-1.00573148474296e-06,-2.54807746370803e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29376736932,-39.5998678653446,-39.5998678337055,-39.5998677697138,-39.5998676403295,-39.5998674954223,-39.5998673324776,-39.599867142428,-39.5998668952751,-39.5998673921059,-39.5998671425017,-39.5998671889027,-39.5998671657158,-39.599865850807
1.85555555555556,0.000297203259256241,8.96691171837459e-07,9.20978020174291e-07,8.02957362322738e-07,5.83717780908943e-07,4.87638635408436e-07,5.59571317926638e-07,8.44010304110707e-07,1.39727693927979e-06,2.3511121328653e-06,1.12311403694267e-06,3.12867366239864e-07,-1.01007696533846e-06,-2.55237204393354e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293768060611,-39.5998679970389,-39.5998679658916,-39.5998679019093,-39.599867772954,-39.5998676284715,-39.59986746601,-39.5998672764843,-39.5998670299767,-39.5998675262931,-39.5998672774068,-39.5998673242446,-39.5998673018543,-39.5998659863814
1.85583333333333,0.00029672710092654,8.93225333973231e-07,9.17356651184023e-07,7.98331309646697e-07,5.79207132064604e-07,4.83026775419667e-07,5.54732354884769e-07,8.38672238814956e-07,1.39108161743071e-06,2.34335084053965e-06,1.11705554443905e-06,3.07624198560232e-07,-1.01439617905134e-06,-2.5566318620465e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293768752734,-39.5998681288905,-39.5998680982328,-39.5998680342603,-39.5998679057329,-39.5998677616738,-39.5998675996943,-39.5998674106911,-39.5998671648272,-39.5998676606286,-39.5998674124583,-39.5998674597304,-39.5998674381333,-39.5998661221065
1.85611111111111,0.000296251418041986,8.89770371073986e-07,9.13746804285367e-07,7.93722216992102e-07,5.74714276819702e-07,4.78433832045565e-07,5.49913026367743e-07,8.33354530378352e-07,1.38490743566716e-06,2.33561239266939e-06,1.11101910917963e-06,3.0240392939272e-07,-1.01868922365814e-06,-2.56085705646865e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293769445681,-39.599868260898,-39.5998682307279,-39.5998681667654,-39.5998680386645,-39.5998678950278,-39.599867733529,-39.5998675450469,-39.599867299825,-39.599867795111,-39.5998675476548,-39.599867595359,-39.5998675745513,-39.5998662579808
1.85638888888889,0.000295776211165602,8.86326252904771e-07,9.10148447074765e-07,7.89130033164678e-07,5.70239158632647e-07,4.73859742326956e-07,5.45113268058652e-07,8.28057111985205e-07,1.37875433004289e-06,2.32789672620769e-06,1.10500466151406e-06,2.97206479798805e-07,-1.02295619850922e-06,-2.56504776378414e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293770139444,-39.5998683930599,-39.5998683633752,-39.5998682994232,-39.5998681717476,-39.5998680285321,-39.5998678675125,-39.5998676795503,-39.5998674349689,-39.5998679297388,-39.5998676829947,-39.5998677311287,-39.599867711107,-39.5998663940029
1.85666666666667,0.000295301480855071,8.82892949158788e-07,9.06561547863084e-07,7.8455470534184e-07,5.65781720303379e-07,4.69304445751218e-07,5.40333014248626e-07,8.22779919741152e-07,1.37262223556809e-06,2.32020377664679e-06,1.09901213178958e-06,2.92031771612251e-07,-1.02719720134373e-06,-2.56920412042893e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293770834016,-39.5998685253746,-39.5998684961733,-39.599868432232,-39.5998683049805,-39.599868162185,-39.5998680016435,-39.5998678141998,-39.5998675702572,-39.5998680645106,-39.5998678184768,-39.5998678670381,-39.5998678477989,-39.5998665301712
1.85694444444444,0.000294827227662781,8.79470429289194e-07,9.02986074136013e-07,7.79996182683785e-07,5.61341905104202e-07,4.64767880197693e-07,5.35572202470475e-07,8.17522887704898e-07,1.36651108812535e-06,2.31253348026804e-06,1.09304144988419e-06,2.86879727056558e-07,-1.03141233113979e-06,-2.57332626117542e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293771529388,-39.5998686578408,-39.5998686291207,-39.5998685651905,-39.5998684383618,-39.5998682959853,-39.5998681359205,-39.5998679489939,-39.5998677056886,-39.5998681994249,-39.5998679540995,-39.5998680030859,-39.5998679846255,-39.5998666664843
1.85722222222222,0.000294353452135795,8.76058664206508e-07,8.99421993341756e-07,7.75454413165022e-07,5.56919657207314e-07,4.60249983564301e-07,5.308307675984e-07,8.1228595147654e-07,1.3604208233699e-06,2.30488577483257e-06,1.08709254608659e-06,2.81750268352314e-07,-1.03560168386148e-06,-2.57741432258643e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293772225553,-39.5998687904569,-39.5998687622161,-39.5998686982972,-39.5998685718901,-39.5998684299314,-39.5998682703421,-39.5998680839312,-39.5998678412616,-39.5998683344803,-39.5998680898613,-39.5998681392705,-39.5998681215856,-39.5998668029407
1.8575,0.000293880154815889,8.72657623421306e-07,8.9586927400375e-07,7.70929344932954e-07,5.52514920107025e-07,4.55750694902517e-07,5.26108645879211e-07,8.07069046527078e-07,1.35435137671491e-06,2.29726059706962e-06,1.08116535101916e-06,2.76643317720361e-07,-1.03976535785825e-06,-2.58146843915574e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293772922504,-39.5998689232215,-39.5998688954579,-39.5998688315507,-39.599868705564,-39.5998685640219,-39.5998684049067,-39.5998682190103,-39.5998679769748,-39.5998684696753,-39.5998682257609,-39.5998682755906,-39.5998682586776,-39.5998669395389
1.85777777777778,0.000293407336239594,8.69267277661337e-07,8.92327883234978e-07,7.66420927492643e-07,5.48127636947234e-07,4.51269953606465e-07,5.21405773875646e-07,8.01872106778825e-07,1.34830268501118e-06,2.28965788399379e-06,1.07525979627697e-06,2.71558796756947e-07,-1.04390344876701e-06,-2.58548874629158e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293773620232,-39.5998690561332,-39.5998690288446,-39.5998689649495,-39.5998688393819,-39.5998686982554,-39.5998685396129,-39.5998683542296,-39.5998681128267,-39.5998686050086,-39.5998683617968,-39.5998684120447,-39.5998683959001,-39.5998670762776
1.85805555555556,0.000292934996938165,8.65887596606707e-07,8.88797789634138e-07,7.61929109107708e-07,5.43757752498477e-07,4.46807698118664e-07,5.1672208826185e-07,7.9669506799848e-07,1.34227468504351e-06,2.28207757256467e-06,1.06937581272425e-06,2.6649662906938e-07,-1.04801605488548e-06,-2.58947537739955e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293774318731,-39.5998691891905,-39.599869162375,-39.5998690984921,-39.5998689733424,-39.5998688326304,-39.5998686744594,-39.5998684895879,-39.599868248816,-39.5998687404786,-39.5998684979676,-39.5998685486315,-39.5998685332518,-39.5998672131553
1.85833333333333,0.000292463137437686,8.62518550625929e-07,8.85278961287244e-07,7.57453838682426e-07,5.39405210587824e-07,4.42363867153517e-07,5.1205752566585e-07,7.91537866526101e-07,1.33626731286127e-06,2.27451959939147e-06,1.06351333113184e-06,2.61456738364688e-07,-1.05210327198819e-06,-2.59342846692105e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293775017991,-39.5998693223919,-39.5998692960474,-39.5998692321772,-39.5998691074442,-39.5998689671454,-39.5998688094447,-39.5998686250836,-39.5998683849411,-39.599868876084,-39.5998686342719,-39.5998686853495,-39.5998686707312,-39.5998673501705
1.85861111111111,0.000291991758259009,8.59160109909407e-07,8.81771366749986e-07,7.52995065397885e-07,5.35069955448194e-07,4.37938400205771e-07,5.0741202287869e-07,7.86400437697253e-07,1.33028050490074e-06,2.2669839024801e-06,1.05767228305946e-06,2.5643904721846e-07,-1.0561651961407e-06,-2.59734814776251e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293775718007,-39.5998694557361,-39.5998694298606,-39.5998693660032,-39.5998692416857,-39.5998691017991,-39.5998689445673,-39.5998687607154,-39.5998685212007,-39.5998690118234,-39.5998687707083,-39.5998688221974,-39.5998688083371,-39.5998674873219
1.85888888888889,0.000291520859917835,8.55812245683916e-07,8.78274973025428e-07,7.48552739003554e-07,5.30751931527353e-07,4.33531237053244e-07,5.02785516489345e-07,7.81282717344488e-07,1.32431419875199e-06,2.25947041855757e-06,1.05185260053699e-06,2.51443479298041e-07,-1.0602019237833e-06,-2.60123455268485e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293776418771,-39.5998695892216,-39.599869563813,-39.5998694999689,-39.5998693760656,-39.5998692365901,-39.5998690798259,-39.5998688964817,-39.5998686575934,-39.5998691476954,-39.5998689072754,-39.5998689591736,-39.5998689460679,-39.5998676246079
1.85916666666667,0.000291050442924719,8.52474927374962e-07,8.74789749569227e-07,7.44126807777128e-07,5.26451083189945e-07,4.29142317595686e-07,4.98177943364971e-07,7.76184641683486e-07,1.31836833021067e-06,2.25197908737092e-06,1.04605421392976e-06,2.46469958131479e-07,-1.06421354958711e-06,-2.6050878146399e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293777120274,-39.599869722847,-39.5998696979033,-39.5998696340727,-39.5998695105824,-39.5998693715169,-39.5998692152191,-39.5998690323813,-39.5998687941177,-39.5998692836985,-39.5998690439719,-39.599869096277,-39.5998690839223,-39.5998677620273
1.85944444444444,0.000290580507785035,8.49148126506398e-07,8.71315664417897e-07,7.39717221998227e-07,5.22167355314909e-07,4.24771580143354e-07,4.93589241543702e-07,7.71106147500573e-07,1.31244283653261e-06,2.24450984474163e-06,1.04027705609451e-06,2.41518408578134e-07,-1.06820016969957e-06,-2.60890806527462e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293777822509,-39.5998698566108,-39.59986983213,-39.5998697683132,-39.5998696452348,-39.5998695065781,-39.5998693507454,-39.5998691684128,-39.5998689307723,-39.5998694198314,-39.5998691807962,-39.599869233506,-39.599869221899,-39.5998678995785
1.85972222222222,0.000290111054999102,8.45831813374763e-07,8.67852686096343e-07,7.35323930524272e-07,5.17900692411841e-07,4.20418966013925e-07,4.89019347677418e-07,7.66047170794971e-07,1.30653765527214e-06,2.23706262986311e-06,1.03452105941493e-06,2.36588753649796e-07,-1.07216187840682e-06,-2.61269543717757e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29377852547,-39.5998699905117,-39.5998699664918,-39.5998699026891,-39.5998697800213,-39.5998696417723,-39.5998694864034,-39.5998693045746,-39.5998690675558,-39.5998695560927,-39.599869317747,-39.5998693708593,-39.5998693599965,-39.5998680372601
1.86,0.000289642085062094,8.4252595897615e-07,8.64400782708473e-07,7.3094688406469e-07,5.13651039934495e-07,4.1608441438086e-07,4.84468199411031e-07,7.61007648117474e-07,1.30065272427879e-06,2.22963738063942e-06,1.028786155606e-06,2.31680917838023e-07,-1.07609877059453e-06,-2.61645006054672e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293779229148,-39.5998701245482,-39.5998701009872,-39.5998700371989,-39.5998699149406,-39.5998697770982,-39.5998696221918,-39.5998694408655,-39.5998692044667,-39.599869692481,-39.599869454823,-39.5998695083355,-39.5998694982136,-39.5998681750708
1.86027777777778,0.00028917359846412,8.39230533915745e-07,8.60959923059576e-07,7.26586031950646e-07,5.09418342038042e-07,4.1176786591769e-07,4.79935734761137e-07,7.55987517081117e-07,1.29478798054232e-06,2.22223403480992e-06,1.02307227758637e-06,2.26794825109667e-07,-1.0800109407448e-06,-2.62017206699898e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293779933536,-39.599870258719,-39.5998702356148,-39.5998701718413,-39.5998700499911,-39.5998699125543,-39.5998697581091,-39.599869577284,-39.5998693415038,-39.5998698289949,-39.5998695920228,-39.5998696459333,-39.5998696365489,-39.5998683130092
1.86055555555556,0.000288705595690287,8.35945508847921e-07,8.57530076701388e-07,7.22241323661518e-07,5.05202544920532e-07,4.07469260600287e-07,4.75421891870953e-07,7.50986713106205e-07,1.288943362323e-06,2.21485253087059e-06,1.01737935750987e-06,2.2193040137863e-07,-1.08389848254015e-06,-2.62386158680791e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293780638628,-39.5998703930227,-39.5998703703734,-39.5998703066149,-39.5998701851717,-39.5998700481392,-39.599869894154,-39.5998697138288,-39.5998694786656,-39.5998699656331,-39.5998697293449,-39.5998697836513,-39.599869775001,-39.5998684510739
1.86083333333333,0.000288238077220598,8.32670855118073e-07,8.54111211086199e-07,7.17912709386923e-07,5.0100359372877e-07,4.03188539533301e-07,4.70926608497937e-07,7.46005174788059e-07,1.28311880599865e-06,2.20749280812494e-06,1.01170732872469e-06,2.17087569967403e-07,-1.08776148947877e-06,-2.62751874969696e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293781344414,-39.5998705274578,-39.5998705052613,-39.5998704415182,-39.5998703204808,-39.5998701838516,-39.5998700303252,-39.5998698504985,-39.5998696159507,-39.5998701023941,-39.5998698667881,-39.5998699214882,-39.5998699135685,-39.5998685892634
1.86111111111111,0.000287771043530094,8.29406543826565e-07,8.50703296002823e-07,7.13600139114129e-07,4.9682143376235e-07,3.98925643068994e-07,4.6644982298552e-07,7.41042838260932e-07,1.27731425124765e-06,2.20015480429581e-06,1.00605612368699e-06,2.12266258329001e-07,-1.09160005589567e-06,-2.63114368601005e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29378205089,-39.5998706620229,-39.5998706402775,-39.5998705765499,-39.5998704559171,-39.5998703196902,-39.5998701666211,-39.5998699872918,-39.5998697533579,-39.5998702392767,-39.5998700043511,-39.5998700594426,-39.5998700522502,-39.5998687275765
1.86138888888889,0.000287304495088829,8.26152545111114e-07,8.47306300031025e-07,7.09303564129227e-07,4.92656010442176e-07,3.94680511545338e-07,4.61991474147699e-07,7.36099641584721e-07,1.27152963568204e-06,2.19283845878217e-06,1.00042567539292e-06,2.07466390701771e-07,-1.09541427450181e-06,-2.63473652442909e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293782758046,-39.5998707967168,-39.5998707754203,-39.5998707117086,-39.5998705914793,-39.5998704556534,-39.5998703030406,-39.5998701242072,-39.5998698908856,-39.5998703762795,-39.5998701420323,-39.5998701975131,-39.5998701910447,-39.5998688660117
1.86166666666667,0.000286838432361859,8.22908830669888e-07,8.43920192728017e-07,7.05022933591772e-07,4.88507270686741e-07,3.90453086555912e-07,4.57551499177181e-07,7.31175521806288e-07,1.26576489773873e-06,2.18554371066823e-06,9.94815917983893e-07,2.02687892627943e-07,-1.09920423889888e-06,-2.63829739335033e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293783465876,-39.599870931538,-39.5998709106885,-39.599870846993,-39.5998707271659,-39.5998705917401,-39.5998704395821,-39.5998702612434,-39.5998700285327,-39.5998705134011,-39.5998702798306,-39.5998703356985,-39.5998703299507,-39.5998690045676
1.86194444444444,0.000286372855809314,8.19675372393938e-07,8.40544942466047e-07,7.00758198641117e-07,4.84375159577996e-07,3.86243308814424e-07,4.53129837930277e-07,7.26270416951952e-07,1.26001997575426e-06,2.17827049839307e-06,9.89226784623871e-07,1.97930689849674e-07,-1.10297004099963e-06,-2.64182642250263e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293784174372,-39.5998710664852,-39.5998710460807,-39.5998709824016,-39.5998708629756,-39.5998707279487,-39.5998705762444,-39.5998703983991,-39.5998701662977,-39.5998706506402,-39.5998704177445,-39.5998704739973,-39.5998704689669,-39.599869143243
1.86222222222222,0.000285907765886372,8.16452140779169e-07,8.37180518943436e-07,6.96509310098073e-07,4.80259622512124e-07,3.82051120123085e-07,4.48726429002839e-07,7.21384264828664e-07,1.25429480840218e-06,2.17101876224889e-06,9.83658208227684e-07,1.93194708500642e-07,-1.10671177348293e-06,-2.64532373937463e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293784883529,-39.599871201557,-39.5998711815956,-39.5998711179333,-39.5998709989071,-39.599870864278,-39.5998707130262,-39.5998705356729,-39.5998703041793,-39.5998707879955,-39.5998705557728,-39.5998706124083,-39.599870608092,-39.5998692820365
1.8625,0.000285443163043328,8.13239107081695e-07,8.33826890392105e-07,6.92276219238871e-07,4.76160606838076e-07,3.77876461475677e-07,4.44341210728584e-07,7.16517004450132e-07,1.24858933396152e-06,2.16378844034242e-06,9.78110124531891e-07,1.88479874438263e-07,-1.11042952822664e-06,-2.64878947064262e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293785593337,-39.5998713367521,-39.5998713172317,-39.5998712535865,-39.599871134959,-39.5998710007267,-39.599870849926,-39.5998706730635,-39.5998704421762,-39.5998709254656,-39.5998706939141,-39.5998707509302,-39.5998707473246,-39.5998694209467
1.86277777777778,0.000284979047725547,8.10036243642596e-07,8.30484026638601e-07,6.88058875710555e-07,4.72078058828011e-07,3.73719274070185e-07,4.39974123792954e-07,7.1166857280402e-07,1.2429034918119e-06,2.15657947389187e-06,9.72582465617263e-07,1.83786114404662e-07,-1.11412339725172e-06,-2.65222374419816e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29378630379,-39.599871472069,-39.5998714529879,-39.5998713893599,-39.59987127113,-39.5998711372933,-39.5998709869425,-39.5998708105695,-39.599870580287,-39.5998710630492,-39.599870832167,-39.5998708895616,-39.5998708866634,-39.5998695599722
1.86305555555556,0.000284515420373546,8.06843521187836e-07,8.27151896688376e-07,6.83857231962193e-07,4.68011923549972e-07,3.69579500812056e-07,4.35625106646254e-07,7.06838908890476e-07,1.23723722099954e-06,2.14939180158426e-06,9.67075166590145e-07,1.79113355236735e-07,-1.11779347225028e-06,-2.65562668721768e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293787014882,-39.5998716075066,-39.5998715888626,-39.5998715252522,-39.5998714074187,-39.5998712739766,-39.5998711240744,-39.5998709481897,-39.5998707185104,-39.5998712007449,-39.5998709705303,-39.5998710283013,-39.5998710261072,-39.5998696991118
1.86333333333333,0.000284052281422974,8.03660911210185e-07,8.23830470700575e-07,6.79671238646008e-07,4.6396214988884e-07,3.65457082425695e-07,4.31294098563741e-07,7.02027950292269e-07,1.23159046111727e-06,2.14222536322668e-06,9.61588161956284e-07,1.74461523983824e-07,-1.12143984406033e-06,-2.65899842548535e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293787726605,-39.5998717430633,-39.5998717248547,-39.5998716612622,-39.5998715438238,-39.5998714107752,-39.5998712613204,-39.5998710859227,-39.5998708568451,-39.5998713385515,-39.5998711090027,-39.5998711671479,-39.5998711656546,-39.599869838364
1.86361111111111,0.000283589631304715,8.0048838519434e-07,8.20519718209662e-07,6.75500845632607e-07,4.59928683733264e-07,3.61351961386571e-07,4.26981039882361e-07,6.9723563636593e-07,1.22596315123169e-06,2.13508009900944e-06,9.56121385559365e-07,1.69830548494636e-07,-1.12506260457645e-06,-2.66233908515223e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293788438952,-39.5998718787379,-39.5998718609627,-39.5998717973883,-39.5998716803439,-39.5998715476878,-39.5998713986792,-39.5998712237671,-39.5998709952897,-39.5998714764677,-39.5998712475828,-39.5998713061001,-39.5998713053044,-39.5998699777277
1.86388888888889,0.000283127470444753,7.97325916133806e-07,8.17219608110834e-07,6.71346006151022e-07,4.55911470918482e-07,3.57264079934196e-07,4.22685869849893e-07,6.92461905489131e-07,1.22035523111384e-06,2.12795594921238e-06,9.5067477318826e-07,1.65220354397924e-07,-1.12866184285137e-06,-2.66564879166742e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293789151916,-39.5998720145291,-39.5998719971854,-39.5998719336294,-39.5998718169778,-39.5998716847131,-39.5998715361494,-39.5998713617217,-39.5998711338431,-39.5998716144921,-39.5998713862694,-39.5998714451566,-39.5998714450553,-39.5998701172014
1.86416666666667,0.000282665799264338,7.94173475276605e-07,8.13930109945421e-07,6.67206671425506e-07,4.51910459466062e-07,3.53193380304066e-07,4.184085282695e-07,6.87706698116959e-07,1.2147666400694e-06,2.12085285401641e-06,9.45248258677453e-07,1.60630869983977e-07,-1.13223765013117e-06,-2.66892767053637e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29378986549,-39.5998721504355,-39.5998721335213,-39.5998720699841,-39.5998719537242,-39.5998718218497,-39.5998716737298,-39.5998714997852,-39.5998712725038,-39.5998717526235,-39.5998715250611,-39.5998715843162,-39.599871584906,-39.5998702567838
1.86444444444444,0.000282204618179927,7.91031033072564e-07,8.10651194362908e-07,6.63082793433815e-07,4.47925596294127e-07,3.49139804663571e-07,4.14148955751349e-07,6.82969952399024e-07,1.20919731790353e-06,2.11377075348115e-06,9.3984177741162e-07,1.56062023865491e-07,-1.13579011734385e-06,-2.67217584569148e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293790579667,-39.5998722864559,-39.5998722699693,-39.599872206451,-39.5998720905817,-39.5998719590964,-39.599871811419,-39.5998716379562,-39.5998714112705,-39.5998718908605,-39.5998716639567,-39.5998717235776,-39.5998717248552,-39.5998703964736
1.86472222222222,0.000281743927603257,7.8789856261363e-07,8.07382829962777e-07,6.58974323548159e-07,4.43956828610151e-07,3.45103296283925e-07,4.09907093129111e-07,6.78251607561297e-07,1.20364720499543e-06,2.10670958819804e-06,9.34455265467312e-07,1.5151374193016e-07,-1.13931933303763e-06,-2.67539344215023e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29379129444,-39.5998724225888,-39.5998724065281,-39.599872343029,-39.599872227549,-39.5998720964519,-39.5998719492157,-39.5998717762334,-39.599871550142,-39.5998720292019,-39.5998718029548,-39.5998718629394,-39.5998718649017,-39.5998705362696
1.865,0.000281283727941282,7.84776035992751e-07,8.04124987701517e-07,6.54881213053061e-07,4.40004104409507e-07,3.41083797680832e-07,4.05682879500785e-07,6.73551603772984e-07,1.19811624152626e-06,2.099669298944e-06,9.29088657883978e-07,1.46985953378683e-07,-1.14282538765582e-06,-2.67858058437438e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293792009803,-39.5998725588331,-39.5998725431962,-39.5998724797166,-39.5998723646249,-39.5998722339148,-39.5998720871186,-39.5998719146157,-39.599871689117,-39.5998721676464,-39.5998719420543,-39.5998720024005,-39.5998720050442,-39.5998706761703
1.86527777777778,0.000280824019596274,7.81663424284296e-07,8.0087763689895e-07,6.50803414122115e-07,4.36067370829498e-07,3.37081252288985e-07,4.01476255936363e-07,6.68869880098963e-07,1.19260436732517e-06,2.09264982772954e-06,9.23741890126813e-07,1.4247858676338e-07,-1.14630836981688e-06,-2.68173739504366e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293792725748,-39.5998726951874,-39.5998726799725,-39.5998726165127,-39.599872501808,-39.5998723714839,-39.5998722251266,-39.5998720531017,-39.5998718281942,-39.5998723061927,-39.5998720812538,-39.5998721419595,-39.5998721452815,-39.5998708161746
1.86555555555556,0.000280364802965803,7.78560700728911e-07,7.97640747543639e-07,6.46740879785505e-07,4.3214657524445e-07,3.33095602827485e-07,3.97287163916978e-07,6.64206376116562e-07,1.18711152324625e-06,2.08565111419504e-06,9.18414897607695e-07,1.37991570446804e-07,-1.14976836855115e-06,-2.68486399818003e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293793442269,-39.5998728316503,-39.5998728168555,-39.5998727534158,-39.599872639097,-39.5998725091579,-39.5998723632381,-39.59987219169,-39.5998719673723,-39.5998724448395,-39.5998722205521,-39.5998722816152,-39.5998722856123,-39.5998709562811
1.86583333333333,0.000279906078442782,7.75467836589108e-07,7.94414289901312e-07,6.426935618951e-07,4.28241666173125e-07,3.29126792678845e-07,3.93115543547035e-07,6.59561032195278e-07,1.18163765051968e-06,2.07867309917112e-06,9.13107617227081e-07,1.33524832903062e-07,-1.15320547311614e-06,-2.68796051561202e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293794159359,-39.5998729682207,-39.5998729538442,-39.5998728904247,-39.5998727764907,-39.5998726469355,-39.5998725014521,-39.5998723303795,-39.5998721066501,-39.5998725835856,-39.5998723599479,-39.5998724213664,-39.5998724260353,-39.5998710964886
1.86611111111111,0.000279447846415419,7.72384805599851e-07,7.91198233581979e-07,6.38661411998686e-07,4.24352591915222e-07,3.25174764831994e-07,3.88961336605587e-07,6.54933788726153e-07,1.17618268916274e-06,2.07171572496803e-06,9.07819984904848e-07,1.29078303373577e-07,-1.15661977191827e-06,-2.69102707069684e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293794877011,-39.5998731048972,-39.5998730909371,-39.5998730275382,-39.5998729139878,-39.5998727848154,-39.5998726397672,-39.5998724691689,-39.5998722460262,-39.5998727224297,-39.5998724994399,-39.5998725612117,-39.5998725665494,-39.5998712367958
1.86638888888889,0.000278990107267354,7.69311578392224e-07,7.8799254962046e-07,6.34644384349089e-07,4.20479299508617e-07,3.21239462877746e-07,3.84824484217741e-07,6.50324585416643e-07,1.17074658010107e-06,2.06477893193859e-06,9.02551937081609e-07,1.24651911278363e-07,-1.1600113527449e-06,-2.69406378463632e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293795595218,-39.5998732416786,-39.599873228133,-39.5998731647549,-39.599873051587,-39.5998729227964,-39.5998727781821,-39.5998726080568,-39.5998723854995,-39.5998728613705,-39.5998726390269,-39.59987270115,-39.5998727071532,-39.5998713772013
1.86666666666667,0.000278532861377551,7.66248128303719e-07,7.84797208122346e-07,6.30642430164773e-07,4.1662173813479e-07,3.17320830814153e-07,3.80704927465142e-07,6.45733362994788e-07,1.16532926454767e-06,2.0578626633759e-06,8.97303408964319e-07,1.2024558556467e-07,-1.16338030394339e-06,-2.6970707793377e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293796313974,-39.5998733785636,-39.5998733654306,-39.5998733020736,-39.5998731892871,-39.5998730608772,-39.5998729166956,-39.5998727470421,-39.5998725250686,-39.5998730004069,-39.5998727787077,-39.59987284118,-39.5998728478456,-39.599871517704
1.86694444444444,0.000278076109120416,7.63194427219158e-07,7.81612179111783e-07,6.26655503157467e-07,4.12779855100793e-07,3.13418812832873e-07,3.76602608262531e-07,6.4116006163389e-07,1.15993068392005e-06,2.05096685931237e-06,8.92074338849287e-07,1.15859256023282e-07,-1.16672671296999e-06,-2.7000481759364e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293797033272,-39.5998735155509,-39.5998735028287,-39.5998734394931,-39.5998733270867,-39.5998731990566,-39.5998730553065,-39.5998728861235,-39.5998726647324,-39.5998731395375,-39.599872918481,-39.5998729813005,-39.5998729886254,-39.5998716583025
1.86722222222222,0.000277619850865754,7.60150448240515e-07,7.78437433204619e-07,6.22683555440382e-07,4.08953600546621e-07,3.09533352014917e-07,3.72517468084874e-07,6.36604622856549e-07,1.15455077992399e-06,2.04409146147571e-06,8.86864663264258e-07,1.11492852507771e-07,-1.17005066683461e-06,-2.70299609563333e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293797753106,-39.5998736526392,-39.599873640326,-39.599873577012,-39.5998734649847,-39.5998733373332,-39.5998731940134,-39.5998730252997,-39.5998728044896,-39.5998732787611,-39.5998730583455,-39.5998731215102,-39.5998731294913,-39.5998717989957
1.8675,0.000277164086978824,7.5711616357887e-07,7.75272940958278e-07,6.18726540032665e-07,4.05142922445632e-07,3.05664393101007e-07,3.68449448920667e-07,6.32066986755327e-07,1.1491894932034e-06,2.03723641326161e-06,8.81674319182501e-07,1.07146304827667e-07,-1.17335225281169e-06,-2.7059146588717e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293798473468,-39.5998737898273,-39.5998737779213,-39.5998737146291,-39.5998736029798,-39.5998734757059,-39.5998733328152,-39.5998731645696,-39.5998729443388,-39.5998734180765,-39.5998731983001,-39.5998732618079,-39.5998732704421,-39.5998719397822
1.86777777777778,0.000276708817820333,7.54091546031769e-07,7.72118672975079e-07,6.14784410649662e-07,4.01347768515476e-07,3.01811880865079e-07,3.64398492180211e-07,6.27547095683435e-07,1.14384676583049e-06,2.03040165635156e-06,8.76503243091979e-07,1.02819543911875e-07,-1.17663155800008e-06,-2.70880398579052e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293799194352,-39.599873927114,-39.5998739156132,-39.5998738523432,-39.5998737410707,-39.5998736141734,-39.5998734717106,-39.5998733039318,-39.599873084279,-39.5998735574825,-39.5998733383434,-39.5998734021925,-39.5998734114766,-39.5998720806609
1.86805555555556,0.000276254043746505,7.51076567929645e-07,7.68974599638733e-07,6.10857120347211e-07,3.97568089752925e-07,2.97975758762337e-07,3.60364540613253e-07,6.23044890433346e-07,1.13852253920621e-06,2.0235871327289e-06,8.7135137251128e-07,9.85124985987786e-08,-1.17988866791118e-06,-2.7116641952174e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293799915752,-39.599874064498,-39.5998740534007,-39.599873990153,-39.5998738792562,-39.5998737527344,-39.5998736106984,-39.5998734433851,-39.5998732243089,-39.5998736969777,-39.5998734784744,-39.5998735426626,-39.5998735525935,-39.5998722216304
1.86833333333333,0.000275799765108966,7.48071202406812e-07,7.65840692165634e-07,6.06944622168952e-07,3.93803833258217e-07,2.94155972821656e-07,3.56347536001947e-07,6.18560311731859e-07,1.13321675636649e-06,2.01679278429878e-06,8.66218645504245e-07,9.42251021093723e-08,-1.1831236707615e-06,-2.71449540716367e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293800637661,-39.599874201978,-39.5998741912823,-39.5998741280572,-39.5998740175351,-39.5998738913878,-39.5998737497773,-39.5998735829283,-39.5998733644272,-39.5998738365611,-39.5998736186918,-39.5998736832171,-39.5998736937918,-39.5998723626895
1.86861111111111,0.000275345982254953,7.4507542247026e-07,7.62716920857084e-07,6.03046870175503e-07,3.90054949497399e-07,2.90352466291595e-07,3.52347422071022e-07,6.14093301209599e-07,1.12792935889458e-06,2.01001855438283e-06,8.61104999950514e-07,8.99572828358533e-08,-1.18633665118214e-06,-2.71729773988805e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293801360072,-39.5998743395528,-39.599874329257,-39.5998742660548,-39.5998741559061,-39.5998740301322,-39.5998738889461,-39.5998737225602,-39.5998735046327,-39.5998739762314,-39.5998737589943,-39.5998738238548,-39.5998738350702,-39.5998725038371
1.86888888888889,0.000274892695527239,7.42089200790418e-07,7.59603256515665e-07,5.99163817697187e-07,3.86321387674657e-07,2.86565184731575e-07,3.48364140786252e-07,6.09643801077084e-07,1.12266028933953e-06,2.00326438539735e-06,8.56010372692604e-07,8.57089732829662e-08,-1.18952769578913e-06,-2.7200713122505e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293802082979,-39.5998744772212,-39.5998744673234,-39.5998744041443,-39.599874294368,-39.5998741689666,-39.5998740282036,-39.5998738622796,-39.5998736449243,-39.5998741159874,-39.5998738993808,-39.5998739645744,-39.5998739764274,-39.5998726450719
1.86916666666667,0.000274439905264023,7.39112510801635e-07,7.56499670033716e-07,5.95295419087991e-07,3.82603096353877e-07,2.82794073187796e-07,3.44397634832042e-07,6.0521175225953e-07,1.11740949033447e-06,1.99653022110211e-06,8.50934702044336e-07,8.14801044330153e-08,-1.19269688946185e-06,-2.72281624274133e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293802806376,-39.5998746149819,-39.5998746054804,-39.5998745423247,-39.5998744329196,-39.5998743078896,-39.5998741675485,-39.5998740020852,-39.5998737853006,-39.5998742558278,-39.59987403985,-39.5998741053749,-39.5998741178625,-39.5998727863926
1.86944444444444,0.000273987611799205,7.36145325053428e-07,7.5340613267471e-07,5.9144162709582e-07,3.7890002707053e-07,2.79039076290585e-07,3.40447847533347e-07,6.00797097763639e-07,1.11217690411077e-06,1.98981600312092e-06,8.45877927187303e-07,7.72706062495732e-08,-1.19584431634753e-06,-2.72553264875658e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293803530256,-39.5998747528338,-39.5998747437267,-39.5998746805946,-39.5998745715597,-39.5998744469,-39.5998743069798,-39.5998741419758,-39.5998739257606,-39.5998743957515,-39.5998741804008,-39.5998742462549,-39.5998742593741,-39.599872927798
1.86972222222222,0.000273535815462224,7.33187616348194e-07,7.50322615733344e-07,5.87602396567503e-07,3.75212128057928e-07,2.75300140238508e-07,3.36514721977885e-07,5.96399779977843e-07,1.10696247305191e-06,1.98312167439607e-06,8.40839987213758e-07,7.30804116008692e-08,-1.19897006294945e-06,-2.72822064731374e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293804254612,-39.5998748907756,-39.5998748820612,-39.5998748189529,-39.599874710287,-39.5998745859967,-39.5998744464961,-39.5998742819503,-39.5998740663029,-39.5998745357573,-39.599874321032,-39.5998743872133,-39.599874400961,-39.599873069287
1.87,0.000273084516578175,7.30239358722545e-07,7.47249089982553e-07,5.83777680545045e-07,3.71539349814309e-07,2.71577210759993e-07,3.32598200971528e-07,5.92019740854989e-07,1.10176614017929e-06,1.97644717992639e-06,8.35820818194413e-07,6.89094532529507e-08,-1.20207421372214e-06,-2.73088035650043e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293804979439,-39.5998750288061,-39.5998750204826,-39.5998749573984,-39.5998748491004,-39.5998747251784,-39.5998745860962,-39.5998744220075,-39.5998742069265,-39.5998746758441,-39.5998744617424,-39.599874528249,-39.5998745426222,-39.5998732108584
1.87027777777778,0.000272633715467714,7.2730052513851e-07,7.44185526719792e-07,5.79967433358379e-07,3.67881643111406e-07,2.67870231855443e-07,3.28698228959608e-07,5.87656922493545e-07,1.0965878491854e-06,1.96979246184741e-06,8.30820360934612e-07,6.47576617409933e-08,-1.20515685240961e-06,-2.73351189204751e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29380570473,-39.5998751669241,-39.5998751589897,-39.5998750959298,-39.5998749879987,-39.599874864444,-39.599874725779,-39.5998745621461,-39.5998743476301,-39.5998748160105,-39.5998746025308,-39.5998746693608,-39.5998746843565,-39.5998733525108
1.87055555555556,0.000272183412447182,7.24371088685007e-07,7.4113189726616e-07,5.76171610344153e-07,3.64238956641663e-07,2.6417915073655e-07,3.24814749003747e-07,5.833112679681e-07,1.09142754266934e-06,1.96315746366858e-06,8.25838553651043e-07,6.06249700085768e-08,-1.2082180637716e-06,-2.73611537040356e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293806430478,-39.5998753051284,-39.5998752975813,-39.599875234546,-39.5998751269806,-39.5998750037922,-39.5998748655433,-39.599874702365,-39.5998744884125,-39.5998749562554,-39.599874743396,-39.5998748105474,-39.5998748261626,-39.5998734942432
1.87083333333333,0.000271733607828577,7.21451022615808e-07,7.38088172862016e-07,5.72390165812656e-07,3.60611241017914e-07,2.60503912978707e-07,3.20947703677041e-07,5.78982720650233e-07,1.08628516410352e-06,1.95654213015213e-06,8.20875335156209e-07,5.65113102960869e-08,-1.2112579307849e-06,-2.7386909076419e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293807156678,-39.5998754434177,-39.5998754362562,-39.5998753732457,-39.599875266045,-39.5998751432218,-39.5998750053879,-39.599874842663,-39.5998746292726,-39.5998750965777,-39.5998748843369,-39.5998749518078,-39.5998749680395,-39.5998736360544
1.87111111111111,0.000271284301919524,7.1854030108752e-07,7.35054325071801e-07,5.68623053943374e-07,3.56998447271343e-07,2.56844464567221e-07,3.17097038095086e-07,5.74671222628966e-07,1.08116065844304e-06,1.94994640310431e-06,8.15930644737724e-07,5.24166152721115e-08,-1.2142765368076e-06,-2.74123861880948e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293807883323,-39.599875581791,-39.5998755750133,-39.5998755120279,-39.5998754051907,-39.5998752827318,-39.5998751453117,-39.5998749830388,-39.5998747702092,-39.5998752369762,-39.5998750253523,-39.5998750931408,-39.5998751099859,-39.5998737779431
1.87138888888889,0.000270835495023398,7.15638896880147e-07,7.32030325265354e-07,5.64870229964457e-07,3.53400524576591e-07,2.53200753274945e-07,3.13262696194706e-07,5.70376717365902e-07,1.07605396698741e-06,1.94337022823546e-06,8.11004422669113e-07,4.83408180980091e-08,-1.21727396644827e-06,-2.74375861900098e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293808610406,-39.599875720247,-39.5998757138514,-39.5998756508912,-39.5998755444165,-39.5998754223208,-39.5998752853133,-39.5998751234914,-39.5998749112211,-39.5998753774498,-39.599875166441,-39.5998752345451,-39.5998752520008,-39.5998739199082
1.87166666666667,0.000270387187439306,7.12746783597385e-07,7.29016145436804e-07,5.61131647947632e-07,3.49817425230044e-07,2.49572723152833e-07,3.09444622464517e-07,5.66099147756368e-07,1.07096503500003e-06,1.93681354946655e-06,8.06096608359434e-07,4.42838513288579e-08,-1.22025030196482e-06,-2.746251023574e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293809337922,-39.5998758587846,-39.5998758527693,-39.5998757898346,-39.5998756837212,-39.5998755619878,-39.5998754253917,-39.5998752640196,-39.5998750523072,-39.5998755179972,-39.5998753076019,-39.5998753760198,-39.5998753940831,-39.5998740619485
1.87194444444444,0.000269939379462079,7.09863934237662e-07,7.26011757194361e-07,5.57407263086248e-07,3.46249099901128e-07,2.4596032197497e-07,3.05642760625667e-07,5.61838457530208e-07,1.06589380643595e-06,1.93027631040992e-06,8.01207141586742e-07,4.02456479599099e-08,-1.22320562586093e-06,-2.74871594603508e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293810065864,-39.5998759974025,-39.5998759917657,-39.5998759288568,-39.5998758231038,-39.5998757017316,-39.5998755655458,-39.5998754046222,-39.5998751934662,-39.5998756586173,-39.5998754488339,-39.5998755175636,-39.5998755362315,-39.5998742040629
1.87222222222222,0.000269492071382275,7.06990324152976e-07,7.23017131784418e-07,5.53697030003918e-07,3.42695499370322e-07,2.42363495484996e-07,3.01857055917387e-07,5.57594590901428e-07,1.06084022516865e-06,1.92375845607584e-06,7.96335961179055e-07,3.62261428856372e-08,-1.22614002177878e-06,-2.75115350127238e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293810794227,-39.5998761360996,-39.5998761308397,-39.5998760679567,-39.5998759625629,-39.5998758415509,-39.5998757057743,-39.5998755452981,-39.5998753346971,-39.599875799309,-39.5998755901357,-39.5998756591754,-39.599875678445,-39.5998743462501
1.8725,0.000269045263486246,7.04125926180855e-07,7.2003224105882e-07,5.50000903814589e-07,3.39156574538361e-07,2.38782192362971e-07,2.9808745251132e-07,5.53367490246933e-07,1.05580423523021e-06,1.91725993122619e-06,7.91483008541618e-07,3.22252683669551e-08,-1.22905357111377e-06,-2.7535638029218e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293811523003,-39.5998762748747,-39.5998762699899,-39.5998762071331,-39.5998761020974,-39.5998759814447,-39.599875846076,-39.599875686046,-39.5998754759988,-39.5998759400711,-39.5998757315064,-39.599875800854,-39.5998758207224,-39.5998744885091
1.87277777777778,0.000268598956056158,7.01270714186283e-07,7.17057057038324e-07,5.46318840708972e-07,3.35632276576577e-07,2.35216357987846e-07,2.9433389606881e-07,5.49157100768177e-07,1.05078578100768e-06,1.91078067950852e-06,7.86648223715862e-07,2.82429589994443e-08,-1.23194635632088e-06,-2.7559469631622e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293812252188,-39.5998764137266,-39.5998764092152,-39.5998763463849,-39.5998762417063,-39.5998761214118,-39.59987598645,-39.5998758268649,-39.5998756173699,-39.5998760809024,-39.5998758729446,-39.5998759425984,-39.5998759630626,-39.5998746308386
1.87305555555556,0.000268153149369901,6.98424662409212e-07,7.14091551041492e-07,5.42650796568939e-07,3.32122555793919e-07,2.31665940798261e-07,2.90596330456672e-07,5.44963366154648e-07,1.04578480765372e-06,1.90432064691378e-06,7.81831546638909e-07,2.42791487693577e-08,-1.23481845906343e-06,-2.75830309586375e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293812981774,-39.5998765526543,-39.5998765485146,-39.5998764857109,-39.5998763813883,-39.5998762614511,-39.5998761268949,-39.5998759677537,-39.5998757588095,-39.599876221802,-39.5998760144493,-39.5998760844073,-39.5998761054645,-39.5998747732375
1.87333333333333,0.000267707843701269,6.95587744638691e-07,7.11135695116568e-07,5.38996725648553e-07,3.28627365470534e-07,2.28130887344519e-07,2.86874701586995e-07,5.40786229831965e-07,1.04080125992106e-06,1.89787977778108e-06,7.77032918329239e-07,2.03337716071817e-08,-1.23766996038264e-06,-2.7606323130289e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293813711756,-39.5998766916565,-39.5998766878868,-39.59987662511,-39.5998765211423,-39.5998764015613,-39.5998762674097,-39.5998761087111,-39.5998759003163,-39.5998763627685,-39.5998761560193,-39.5998762262798,-39.599876247927,-39.5998749157048
1.87361111111111,0.000267263039319866,6.92759934723538e-07,7.08189461958718e-07,5.35356584278232e-07,3.2514665687857e-07,2.24611144322131e-07,2.831689543574e-07,5.36625637500296e-07,1.03583508228606e-06,1.89145801733621e-06,7.72252279413461e-07,1.64067629142656e-08,-1.24050094185191e-06,-2.76293472719116e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293814442128,-39.5998768307321,-39.5998768273306,-39.599876764581,-39.5998766609671,-39.5998765417414,-39.5998764079932,-39.599876249736,-39.5998760418893,-39.5998765038009,-39.5998762976536,-39.5998763682147,-39.599876390449,-39.5998750582391
1.87388888888889,0.000266818736491134,6.89941206475961e-07,7.05252823341192e-07,5.31730327997758e-07,3.21680380972753e-07,2.2110666074332e-07,2.79479034038592e-07,5.32481533132991e-07,1.03088621990487e-06,1.88505531014484e-06,7.67489570935961e-07,1.24980566815181e-08,-1.24331148385577e-06,-2.76521044994022e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293815172883,-39.59987696988,-39.5998769668451,-39.5998769041227,-39.5998768008617,-39.5998766819902,-39.5998765486443,-39.5998763908274,-39.5998761835274,-39.5998766448981,-39.5998764393511,-39.5998765102108,-39.5998765330294,-39.5998752008394
1.87416666666667,0.000266374935476423,6.87131534527356e-07,7.02325751875505e-07,5.28117911959895e-07,3.18228490842368e-07,2.17617383512726e-07,2.75804886077693e-07,5.28353861871605e-07,1.02595461697793e-06,1.87867160298278e-06,7.62744735724767e-07,8.60758650037501e-09,-1.24610166753102e-06,-2.76745959240254e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293815904016,-39.599877109099,-39.5998771064289,-39.5998770437342,-39.5998769408248,-39.5998768223066,-39.5998766893618,-39.599876531984,-39.5998763252293,-39.599876786059,-39.5998765811105,-39.599876652267,-39.5998766756671,-39.5998753435047
1.87444444444444,0.000265931636532968,6.84330893155004e-07,6.99408219429304e-07,5.24519292903689e-07,3.14790938120495e-07,2.14143259980364e-07,2.72146457732992e-07,5.24242567173163e-07,1.02104022033785e-06,1.87230684099126e-06,7.58017712398858e-07,4.73528968487669e-09,-1.24887157305393e-06,-2.76968226677698e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29381663552,-39.599877248388,-39.5998772460811,-39.5998771834141,-39.5998770808554,-39.5998769626895,-39.5998768301448,-39.5998766732049,-39.599876466994,-39.5998769272824,-39.5998767229309,-39.5998767943824,-39.5998768183609,-39.5998754862336
1.87472222222222,0.000265488839913893,6.81539256740854e-07,6.96500198382251e-07,5.20934426798598e-07,3.11367674501067e-07,2.1068423900954e-07,2.68503693396032e-07,5.20147595815652e-07,1.01614297427204e-06,1.86596096940827e-06,7.53308444074371e-07,8.81100328836794e-10,-1.25162128121718e-06,-2.77187858250183e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293817367391,-39.5998773877459,-39.5998773858004,-39.5998773231615,-39.5998772209524,-39.5998771031378,-39.5998769709919,-39.5998768144888,-39.5998766088204,-39.5998770685673,-39.599876864811,-39.5998769365557,-39.5998769611099,-39.5998756290252
1.875,0.000265046545868297,6.78756599350055e-07,6.9360166076525e-07,5.17363270287988e-07,3.07958652084849e-07,2.07240268785407e-07,2.64876539927134e-07,5.16068891660198e-07,1.01126282544509e-06,1.85963393387613e-06,7.48616872006995e-07,-2.95504594070351e-09,-1.25435087207523e-06,-2.7740486497535e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293818099621,-39.5998775271715,-39.5998775255859,-39.5998774629751,-39.5998773611146,-39.5998772436503,-39.5998771119022,-39.5998769558346,-39.5998767507074,-39.5998772099125,-39.5998770067499,-39.5998770787858,-39.599877103913,-39.5998757718783
1.87527777777778,0.000264604754641243,6.75982895314736e-07,6.90712579242289e-07,5.13805779026904e-07,3.04563823818579e-07,2.03811297493523e-07,2.61264943352498e-07,5.12006400739764e-07,1.00639971899677e-06,1.85332568069311e-06,7.43942937530225e-07,-6.77321307739561e-09,-1.25706042483137e-06,-2.77619257879653e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293818832205,-39.5998776666637,-39.5998776654362,-39.5998776028539,-39.5998775013409,-39.599877384226,-39.5998772528745,-39.5998770972413,-39.5998768926539,-39.5998773513169,-39.5998771487464,-39.5998772210718,-39.599877246769,-39.5998759147918
1.87555555555556,0.000264163466473659,6.73218119944338e-07,6.87832926392667e-07,5.10261909508609e-07,3.01183142146245e-07,2.00397273624454e-07,2.57668849986693e-07,5.07960067526166e-07,1.00155360132227e-06,1.84703615651749e-06,7.39286582888481e-07,-1.05734661275672e-08,-1.2597500193964e-06,-2.7783104785387e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293819565138,-39.5998778062215,-39.5998778053504,-39.5998777427967,-39.5998776416302,-39.5998775248637,-39.5998773939077,-39.5998772387078,-39.5998770346587,-39.5998774927795,-39.5998772907994,-39.5998773634125,-39.5998773896768,-39.5998760577645
1.87583333333333,0.000263722681602559,6.70462246583956e-07,6.84962675604881e-07,5.06731618288792e-07,2.97816559784078e-07,1.96998145368083e-07,2.54088205782135e-07,5.03929838878473e-07,9.96724418436872e-07,1.84076530593061e-06,7.3464775109767e-07,-1.43558683610644e-08,-1.26241973405623e-06,-2.78040246000925e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293820298412,-39.5998779458436,-39.5998779453274,-39.5998778828025,-39.5998777819814,-39.5998776655624,-39.5998775350008,-39.5998773802329,-39.5998771767209,-39.5998776342992,-39.5998774329078,-39.5998775058068,-39.5998775326355,-39.5998762007955
1.87611111111111,0.000263282400260885,6.67715251091436e-07,6.82101798401977e-07,5.03214862273591e-07,2.94464030210541e-07,1.93613861509943e-07,2.50522958350462e-07,4.99915659659353e-07,9.91912116824829e-07,1.83451307686588e-06,7.30026383425687e-07,-1.8120484053209e-08,-1.26506964783476e-06,-2.78246863150363e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293821032023,-39.599878085529,-39.599878085366,-39.5998780228702,-39.5998779223935,-39.5998778063208,-39.5998776761525,-39.5998775218157,-39.5998773188392,-39.5998777758748,-39.5998775750707,-39.5998776482537,-39.599877675644,-39.5998763438836
1.87638888888889,0.000262842622677638,6.64977107330946e-07,6.79250267317149e-07,4.99711599308195e-07,2.91125504408647e-07,1.9024437136161e-07,2.46973053724344e-07,4.9591747684519e-07,9.87116642513978e-07,1.82827941549265e-06,7.25422422372941e-07,-2.18673753111242e-08,-1.26769984068914e-06,-2.78450910100384e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293821765965,-39.5998782252767,-39.5998782254651,-39.5998781629986,-39.5998780628652,-39.5998779471381,-39.5998778173619,-39.5998776634548,-39.5998774610127,-39.5998779175054,-39.5998777172868,-39.5998777907521,-39.5998778187012,-39.5998764870277
1.87666666666667,0.000262403349077787,6.62247789540076e-07,6.76408056758722e-07,4.96221784649023e-07,2.8780093734454e-07,1.86889623725365e-07,2.43438439879979e-07,4.91935235413669e-07,9.82337941451122e-07,1.82206426830033e-06,7.20835811037644e-07,-2.55966062845475e-08,-1.27031038954536e-06,-2.78652397723529e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293822500232,-39.5998783650854,-39.5998783656237,-39.5998783031867,-39.5998782033956,-39.599878088013,-39.5998779586279,-39.5998778051494,-39.5998776032402,-39.5998780591898,-39.5998778595551,-39.599877933301,-39.599877961806,-39.5998766302267
1.87694444444444,0.000261964579682433,6.59527272894251e-07,6.73575137877895e-07,4.92745377161344e-07,2.84490281256966e-07,1.83549567422907e-07,2.39919063428502e-07,4.87968881441642e-07,9.77575961283609e-07,1.81586758240406e-06,7.16266492695346e-07,-2.93082414572231e-08,-1.27290137289178e-06,-2.78851336738922e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293823234817,-39.5998785049541,-39.5998785058406,-39.5998784434333,-39.5998783439836,-39.5998782289444,-39.5998780999493,-39.5998779468984,-39.5998777455207,-39.5998782009269,-39.5998780018747,-39.5998780758992,-39.5998781049575,-39.5998767734795
1.87722222222222,0.000261526314708684,6.56815532937663e-07,6.70751484992426e-07,4.89282332050829e-07,2.81193489812671e-07,1.80224152896361e-07,2.36414871226475e-07,4.84018362435151e-07,9.72830648357882e-07,1.80968930389738e-06,7.11714409954415e-07,-3.30023427011109e-08,-1.27547286811704e-06,-2.79047737963821e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293823969716,-39.5998786448818,-39.5998786461149,-39.5998785837375,-39.599878484628,-39.5998783699314,-39.5998782413252,-39.5998780887005,-39.5998778878531,-39.5998783427158,-39.5998781442443,-39.5998782185457,-39.5998782481545,-39.5998769167851
1.8775,0.00026108855436977,6.54112544145424e-07,6.67937070585817e-07,4.85832607548804e-07,2.77910515994052e-07,1.76913328725453e-07,2.32925811353058e-07,4.80083624624536e-07,9.68101948997322e-07,1.80352938090222e-06,7.07179506187929e-07,-3.6678973585162e-08,-1.27802495259417e-06,-2.79241612132746e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293824704923,-39.5998787848673,-39.5998787864454,-39.5998787240981,-39.5998786253278,-39.5998785109729,-39.5998783827543,-39.5998782305549,-39.5998780302364,-39.5998784845553,-39.5998782866629,-39.5998783612395,-39.599878391396,-39.5998770601424
1.87777777777778,0.000260651298874952,6.5141828196073e-07,6.6513186729185e-07,4.82396160586593e-07,2.74641314454036e-07,1.73617044898407e-07,2.2945183073386e-07,4.76164614363021e-07,9.63389811021396e-07,1.79738775985429e-06,7.02661725038454e-07,-4.03381957343353e-08,-1.28055770536206e-06,-2.79432969806462e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293825440432,-39.5998789249096,-39.599878926831,-39.5998788645141,-39.5998787660819,-39.5998786520677,-39.5998785242358,-39.5998783724605,-39.5998781726694,-39.5998786264444,-39.5998784291296,-39.5998785039796,-39.599878534681,-39.5998772035502
1.87805555555556,0.000260214548429712,6.48732720624785e-07,6.62335848122787e-07,4.78972949175447e-07,2.71385838125621e-07,1.70335251287548e-07,2.25992877546926e-07,4.72261277997463e-07,9.58694182330021e-07,1.79126438909745e-06,6.98161008925733e-07,-4.39800716019972e-08,-1.28307120215609e-06,-2.79621821721858e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293826176237,-39.5998790650076,-39.5998790672707,-39.5998790049843,-39.5998789068893,-39.5998787932148,-39.5998786657685,-39.599878514416,-39.5998783151512,-39.599878768382,-39.5998785716432,-39.5998786467648,-39.5998786780085,-39.5998773470077
1.87833333333333,0.000259778303235583,6.46055835933981e-07,6.59548987295065e-07,4.75562930073738e-07,2.68144041812274e-07,1.67067896472833e-07,2.22548899905316e-07,4.68373563836372e-07,9.54015009432704e-07,1.7851592153242e-06,6.93677301790029e-07,-4.76046635132556e-08,-1.28556552057718e-06,-2.79808178446612e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293826912333,-39.5998792051602,-39.5998792077634,-39.5998791455077,-39.5998790477489,-39.5998789344131,-39.5998788073513,-39.5998786564207,-39.5998784576806,-39.5998789103671,-39.5998787142028,-39.5998787895942,-39.5998788213774,-39.5998774905136
1.87861111111111,0.000259342563490253,6.43387602388253e-07,6.56771257203991e-07,4.72166062110338e-07,2.64915878452161e-07,1.63814932109578e-07,2.19119845539649e-07,4.64501417666092e-07,9.49352240604332e-07,1.77907218607152e-06,6.89210548260095e-07,-5.12120336717046e-08,-1.28804073700996e-06,-2.7999205051695e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293827648715,-39.5998793453664,-39.5998793483081,-39.5998792860834,-39.5998791886597,-39.5998790756617,-39.5998789489832,-39.5998787984733,-39.5998786002567,-39.5998790523987,-39.5998788568072,-39.5998789324668,-39.5998789647868,-39.599877634067
1.87888888888889,0.000258907329387641,6.40727995362945e-07,6.54002632121469e-07,4.68782301738894e-07,2.61701303043424e-07,1.60576306913993e-07,2.15705663336831e-07,4.60644787888484e-07,9.4470582299838e-07,1.77300324981263e-06,6.84760691489346e-07,-5.48022433919795e-08,-1.29049692825171e-06,-2.80173448539571e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293828385375,-39.5998794856251,-39.5998794889037,-39.5998794267101,-39.5998793296205,-39.5998792169595,-39.5998790906633,-39.5998789405728,-39.5998787428784,-39.5998791944757,-39.5998789994554,-39.5998790753814,-39.5998791082355,-39.5998777776668
1.87916666666667,0.000258472601117769,6.38076990837724e-07,6.51243084847554e-07,4.65411608792472e-07,2.58500267717478e-07,1.57351972997597e-07,2.12306300455082e-07,4.56803621935028e-07,9.40075704771666e-07,1.76695235351446e-06,6.80327676500524e-07,-5.83753554040019e-08,-1.29293416976028e-06,-2.80352382963139e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29382912231,-39.5998796259352,-39.5998796295492,-39.5998795673869,-39.5998794706304,-39.5998793583053,-39.5998792323903,-39.5998790827183,-39.5998788855447,-39.5998793365971,-39.5998791421465,-39.5998792183372,-39.5998792517226,-39.599877921312
1.87944444444444,0.000258038378866902,6.35434563451677e-07,6.48492588350774e-07,4.62053941118014e-07,2.55312729535609e-07,1.54141878906138e-07,2.0892170622081e-07,4.52977866579405e-07,9.35461833336942e-07,1.76091944578409e-06,6.75911447523578e-07,-6.19314304171224e-08,-1.29535253745489e-06,-2.80528864297693e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293829859514,-39.5998797662958,-39.5998797702435,-39.5998797081127,-39.5998796116883,-39.5998794996982,-39.5998793741633,-39.5998792249086,-39.5998790282545,-39.5998794787619,-39.5998792848794,-39.599879361333,-39.5998793952471,-39.5998780650014
1.87972222222222,0.000257604662817515,6.32800689380937e-07,6.45751116845761e-07,4.58709255220344e-07,2.52138641695579e-07,1.50945976429977e-07,2.055518288938e-07,4.49167470141635e-07,9.30864157606414e-07,1.75490447510296e-06,6.71511947572486e-07,-6.54705286816135e-08,-1.29775210787124e-06,-2.80702902911311e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29383059698,-39.5998799067057,-39.5998799109855,-39.5998798488865,-39.5998797527932,-39.5998796411371,-39.5998795159813,-39.5998793671427,-39.5998791710068,-39.599879620969,-39.599879427653,-39.5998795043679,-39.599879538808,-39.5998782087342
1.88,0.000257171453148331,6.30175342935226e-07,6.43018644641987e-07,4.55377509792752e-07,2.48977958810838e-07,1.47764216563741e-07,2.02196617577533e-07,4.4537238055687e-07,9.26282624961946e-07,1.74890739018945e-06,6.67129122684201e-07,-6.89927131537384e-08,-1.3001329547375e-06,-2.80874509218118e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293831334704,-39.599880047164,-39.5998800517743,-39.5998799897073,-39.599879893944,-39.599879782621,-39.5998796578432,-39.5998795094197,-39.5998793138006,-39.5998797632175,-39.5998795704664,-39.5998796474408,-39.5998796824043,-39.5998783525092
1.88027777777778,0.000256738750034249,6.27558500594938e-07,6.40295143886485e-07,4.52058664615422e-07,2.45830635904582e-07,1.44596549466734e-07,1.98856020794946e-07,4.41592545829177e-07,9.21717185006932e-07,1.74292813742501e-06,6.62762918286177e-07,-7.24980429831506e-08,-1.30249515527217e-06,-2.81043693641166e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29383207268,-39.5998801876695,-39.5998801926089,-39.5998801305739,-39.5998800351397,-39.5998799241489,-39.599879799748,-39.5998796517384,-39.5998794566349,-39.5998799055062,-39.5998797133186,-39.5998797905507,-39.5998798260349,-39.5998784963254
1.88055555555556,0.000256306553646531,6.24950138045152e-07,6.37580588432809e-07,4.48752677414004e-07,2.42696627600386e-07,1.41442927169298e-07,1.95529987594103e-07,4.37827913549118e-07,9.17167786259546e-07,1.73696666793947e-06,6.58413277528137e-07,-7.59865799902296e-08,-1.30483878190547e-06,-2.81210466489698e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293832810903,-39.5998803282214,-39.5998803334881,-39.5998802714855,-39.5998801763794,-39.5998800657198,-39.5998799416947,-39.5998797940979,-39.5998795995086,-39.5998800478342,-39.5998798562085,-39.5998799336968,-39.599879969699,-39.5998786401818
1.88083333333333,0.000255874864152673,6.22350229869405e-07,6.34874953333031e-07,4.45459507216946e-07,2.39575889590561e-07,1.38303299056357e-07,1.92218468068375e-07,4.34078432565166e-07,9.12634376940764e-07,1.73102292939721e-06,6.54080147028182e-07,-7.94583844560301e-08,-1.30716391131215e-06,-2.81374837985849e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293833549367,-39.5998804688184,-39.599880474411,-39.5998804124409,-39.5998803176618,-39.5998802073326,-39.5998800836822,-39.5998799364972,-39.5998797424208,-39.5998801902006,-39.5998799991352,-39.5998800768778,-39.5998801133955,-39.5998787840774
1.88111111111111,0.000255443681716444,6.19758753052295e-07,6.32178211701589e-07,4.42179111948398e-07,2.36468376138339e-07,1.35177618114076e-07,1.88921410851468e-07,4.30344051562278e-07,9.08116905789866e-07,1.72509687120882e-06,6.4976347122012e-07,-8.29135167238169e-08,-1.30947061633658e-06,-2.81536818558405e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293834288067,-39.5998806094597,-39.5998806153766,-39.5998805534391,-39.5998804589862,-39.5998803489863,-39.5998802257096,-39.5998800789352,-39.5998798853704,-39.5998803326042,-39.5998801420976,-39.599880220093,-39.5998802571234,-39.5998789280111
1.88138888888889,0.000255013006497959,6.17175683491725e-07,6.29490337205357e-07,4.38911450304484e-07,2.33374043128825e-07,1.32065835298225e-07,1.85638765101579e-07,4.26624720183692e-07,9.03615322211825e-07,1.71918844139523e-06,6.4546319616024e-07,-8.63520365108597e-08,-1.31175897270803e-06,-2.81696418248518e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293835026998,-39.5998807501441,-39.5998807563838,-39.5998806944792,-39.5998806003514,-39.59988049068,-39.5998803677759,-39.599880221411,-39.5998800283565,-39.5998804750441,-39.5998802850948,-39.5998803633412,-39.5998804008817,-39.599879071982
1.88166666666667,0.000254582838653662,6.14600996102143e-07,6.26811304683727e-07,4.35656482303064e-07,2.30292845328239e-07,1.28967901898241e-07,1.82370481467748e-07,4.2292038576029e-07,8.9912957485779e-07,1.71329758979689e-06,6.41179268010731e-07,-8.97740041520815e-08,-1.31402905327395e-06,-2.81853647354663e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293835766154,-39.5998808908708,-39.5998808974317,-39.5998808355602,-39.5998807417564,-39.5998806324126,-39.5998805098801,-39.5998803639235,-39.599880171378,-39.5998806175194,-39.5998804281257,-39.5998805066216,-39.5998805446696,-39.5998792159891
1.88194444444444,0.000254153178336329,6.12034667096923e-07,6.24141087373587e-07,4.32414167201829e-07,2.2722473829368e-07,1.25883769689969e-07,1.79116509401582e-07,4.19230997770241e-07,8.94659613617621e-07,1.70742426576221e-06,6.36911631431096e-07,-9.31794786684344e-08,-1.31628093256333e-06,-2.82008515958235e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293836505529,-39.5998810316386,-39.5998810385192,-39.5998809766809,-39.5998808832003,-39.599880774183,-39.5998806520211,-39.5998805064718,-39.599880314434,-39.599880760029,-39.5998805711895,-39.599880649933,-39.599880688486,-39.5998793600313
1.88222222222222,0.00025372402569511,6.09476672750089e-07,6.21479660412069e-07,4.29184462814174e-07,2.24169677863789e-07,1.22813391257214e-07,1.7587679888115e-07,4.15556505153182e-07,8.90205388334824e-07,1.70156841875951e-06,6.32660232306583e-07,-9.65685195450077e-08,-1.31851468342254e-06,-2.82161034277863e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293837245119,-39.5998811724466,-39.5998811796453,-39.5998811178405,-39.599881024682,-39.5998809159905,-39.5998807941979,-39.5998806490549,-39.5998804575235,-39.5998809025719,-39.599880714285,-39.5998807932746,-39.5998808323299,-39.5998795041077
1.8825,0.000253295380875485,6.06926988992575e-07,6.18826996952359e-07,4.25967329282919e-07,2.2112762098047e-07,1.19756718031533e-07,1.72651299783013e-07,4.11896856892699e-07,8.85766848151963e-07,1.69572999784464e-06,6.28425018266165e-07,-9.99411872387475e-08,-1.32073037926293e-06,-2.82311212339075e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293837984919,-39.5998813132938,-39.5998813208091,-39.5998812590379,-39.5998811662006,-39.5998810578338,-39.5998809364097,-39.5998807916718,-39.5998806006454,-39.5998810451471,-39.5998808574114,-39.5998809366454,-39.5998809762004,-39.5998796482172
1.88277777777778,0.000252867244019371,6.04385591907322e-07,6.16183071937203e-07,4.22762725765195e-07,2.18098522040815e-07,1.16713702756354e-07,1.69439962718778e-07,4.08252003310847e-07,8.81343942606322e-07,1.68990895302641e-06,6.24205934031703e-07,-1.03297539902398e-07,-1.32292809244257e-06,-2.82459060155176e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293838724923,-39.5998814541791,-39.5998814620095,-39.5998814002721,-39.599881307755,-39.5998811997121,-39.5998810786553,-39.5998809343214,-39.5998807437989,-39.5998811877538,-39.5998810005677,-39.5998810800444,-39.5998811200966,-39.599879792359
1.88305555555556,0.000252439615265088,6.01852457650675e-07,6.13547859527611e-07,4.1957061229467e-07,2.15082337451404e-07,1.13684297137868e-07,1.6624273790529e-07,4.04621893748954e-07,8.76936621782224e-07,1.68410523425304e-06,6.20002926827391e-07,-1.06637636925237e-07,-1.32510789629136e-06,-2.82604587813436e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293839465125,-39.5998815951017,-39.5998816032456,-39.5998815415422,-39.5998814493443,-39.5998813416244,-39.5998812209339,-39.5998810770029,-39.5998808869829,-39.5998813303909,-39.5998811437528,-39.5998812234707,-39.5998812640174,-39.5998799365319
1.88333333333333,0.000252012494747395,5.99327562235856e-07,6.10921334822496e-07,4.16390946998376e-07,2.12079024135922e-07,1.10668453222057e-07,1.63059576286265e-07,4.01006477406378e-07,8.72544835957072e-07,1.67831879168032e-06,6.15815942748821e-07,-1.09961536571815e-07,-1.32726986263727e-06,-2.82747805342122e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293840205521,-39.5998817360604,-39.5998817445164,-39.5998816828472,-39.5998815909675,-39.5998814835696,-39.5998813632444,-39.5998812197153,-39.5998810301965,-39.5998814730574,-39.5998812869659,-39.5998813669233,-39.5998814079621,-39.5998800807351
1.88361111111111,0.000251585882597524,5.96810881947818e-07,6.08303471075021e-07,4.13223691692229e-07,2.09088537325595e-07,1.07666124548866e-07,1.5989042792668e-07,3.97405704405376e-07,8.68168535476766e-07,1.67254957480572e-06,6.11644929504782e-07,-1.13269298418723e-07,-1.3294140643823e-06,-2.82888722618934e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293840946106,-39.5998818770544,-39.5998818858209,-39.599881824186,-39.5998817326236,-39.5998816255469,-39.5998815055859,-39.5998813624575,-39.5998811734387,-39.5998816157525,-39.599881430206,-39.5998815104012,-39.5998815519295,-39.5998802249675
1.88388888888889,0.000251159778943018,5.943023942809e-07,6.05694242769694e-07,4.10068805610647e-07,2.06110834039943e-07,1.046772627999e-07,1.56735244452241e-07,3.93819525600028e-07,8.63807669728509e-07,1.66679753463839e-06,6.07489833595065e-07,-1.16560980380041e-07,-1.33154057290774e-06,-2.83027349679525e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293841686874,-39.5998820180826,-39.5998820271581,-39.5998819655578,-39.5998818743116,-39.5998817675551,-39.5998816479573,-39.5998815052287,-39.5998813167085,-39.599881758475,-39.5998815734722,-39.5998816539036,-39.5998816959188,-39.5998803692282
1.88416666666667,0.000250734183908064,5.91802073546774e-07,6.03093626213986e-07,4.06926248345635e-07,2.03145870073001e-07,1.01701822631688e-07,1.53593976371414e-07,3.90247889804625e-07,8.59462189618485e-07,1.66106262210337e-06,6.03350601520377e-07,-1.19836640470699e-07,-1.33364946103693e-06,-2.83163696275723e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29384242782,-39.599882159144,-39.5998821685271,-39.5998821069615,-39.5998820160307,-39.5998819095935,-39.5998817903579,-39.5998816480278,-39.5998814600051,-39.5998819012242,-39.5998817167634,-39.5998817974294,-39.599881839929,-39.5998805135163
1.88444444444444,0.00025030909761321,5.89309897509694e-07,6.00501595112574e-07,4.03795980423138e-07,2.00193601946425e-07,9.87397553723414e-08,1.50466574991593e-07,3.86690748664775e-07,8.5513204587656e-07,1.65534478631664e-06,5.99227181694984e-07,-1.23096337167933e-07,-1.33574079936099e-06,-2.83297772323626e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29384316894,-39.5998823002378,-39.5998823099269,-39.5998822483962,-39.5998821577798,-39.599882051661,-39.5998819327865,-39.599881790854,-39.5998816033273,-39.599882043999,-39.5998818600787,-39.5998819409778,-39.5998819839592,-39.5998806578307
1.88472222222222,0.000249884520175571,5.86825842641329e-07,5.97918123469292e-07,4.0067796204166e-07,1.9725398760337e-07,9.57910142257884e-08,1.47352991637848e-07,3.83148051557553e-07,8.50817189848382e-07,1.6496439786468e-06,5.95119520689019e-07,-1.26340127306899e-07,-1.33781465896183e-06,-2.83429587698325e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293843910227,-39.5998824413629,-39.5998824513565,-39.599882389861,-39.5998822995579,-39.5998821937567,-39.5998820752423,-39.5998819337062,-39.5998817466744,-39.5998821867985,-39.5998820034173,-39.5998820845477,-39.5998821280085,-39.5998808021705
1.885,0.000249460451708716,5.84349885747449e-07,5.95343187393602e-07,3.97572152035223e-07,1.94326983253498e-07,9.28555535512205e-08,1.44253178140476e-07,3.79619749090848e-07,8.46517571673417e-07,1.64396015028454e-06,5.91027566557066e-07,-1.29568070023737e-07,-1.33987111189854e-06,-2.8355915208108e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293844651677,-39.5998825825184,-39.5998825928151,-39.5998825313548,-39.5998824413641,-39.5998823358796,-39.5998822177242,-39.5998820765835,-39.5998818900453,-39.5998823296217,-39.5998821467781,-39.5998822281383,-39.599882272076,-39.5998809465347
1.88527777777778,0.000249036892322823,5.81882003219423e-07,5.92776760621579e-07,3.94478512915005e-07,1.91412545748588e-07,8.99333256341817e-08,1.41167085917255e-07,3.76105792297778e-07,8.42233143039563e-07,1.63829325185235e-06,5.86951266905821e-07,-1.32780222011432e-07,-1.34191022827799e-06,-2.83686475327537e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293845393285,-39.5998827237033,-39.5998827343016,-39.5998826728767,-39.5998825831976,-39.5998824780287,-39.5998823602314,-39.5998822194851,-39.5998820334392,-39.5998824724678,-39.5998822901602,-39.5998823717487,-39.5998824161607,-39.5998810909225
1.88555555555556,0.000248613842124595,5.79422171895356e-07,5.90218818507001e-07,3.91397003813576e-07,1.88510633098315e-07,8.70242849359957e-08,1.3809466639619e-07,3.72606132018156e-07,8.37963854783114e-07,1.63264323385247e-06,5.82890569522495e-07,-1.3597663994298e-07,-1.34393207816578e-06,-2.83811567133287e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293846135047,-39.5998828649167,-39.599882875815,-39.5998828144257,-39.5998827250572,-39.5998826202032,-39.5998825027629,-39.5998823624098,-39.599882176855,-39.5998826153357,-39.5998824335628,-39.5998825153779,-39.5998825602617,-39.5998812353328
1.88583333333333,0.000248191301217291,5.76970368517406e-07,5.87669336000072e-07,3.88327586247285e-07,1.85621200985524e-07,8.41283848410017e-08,1.35035872386111e-07,3.69120719166502e-07,8.33709658636243e-07,1.62701004793191e-06,5.78845422893146e-07,-1.39157382312002e-07,-1.34593673236432e-06,-2.83934437227168e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293846876956,-39.5998830061576,-39.5998830173546,-39.599882956001,-39.5998828669421,-39.5998827624021,-39.5998826453177,-39.5998825053568,-39.5998823202918,-39.5998827582246,-39.5998825769849,-39.599882659025,-39.5998827043782,-39.5998813797648
1.88611111111111,0.000247769269700795,5.7452656906129e-07,5.85128288616325e-07,3.85270220762736e-07,1.82744208192299e-07,8.12455792098586e-08,1.31990654222523e-07,3.65649505735561e-07,8.29470506115683e-07,1.62139364593318e-06,5.74815774412487e-07,-1.42322505420309e-07,-1.34792426124431e-06,-2.84055095178423e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293847619008,-39.599883147425,-39.5998831589192,-39.5998830976016,-39.5998830088513,-39.5998829046244,-39.599882787895,-39.5998826483253,-39.5998824637488,-39.5998829011336,-39.5998827204255,-39.599882802689,-39.5998828485092,-39.5998815242175
1.88638888888889,0.000247347747671493,5.72090751334126e-07,5.82595650912459e-07,3.82224868099758e-07,1.79879612592836e-07,7.83758211543171e-08,1.28958964724077e-07,3.62192442946344e-07,8.25246348879248e-07,1.61579397823022e-06,5.70801573127106e-07,-1.45472065553058e-07,-1.34989473491545e-06,-2.84173550688149e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293848361198,-39.5998832887181,-39.599883300508,-39.5998832392265,-39.5998831507839,-39.5998830468692,-39.5998829304938,-39.5998827913142,-39.599882607225,-39.5998830440617,-39.5998828638837,-39.5998829463692,-39.5998829926538,-39.5998816686899
1.88666666666667,0.00024692673522243,5.69662892072401e-07,5.80071398262436e-07,3.79191489133309e-07,1.77027370817654e-07,7.55190663687698e-08,1.25940756378217e-07,3.58749481486601e-07,8.210371375185e-07,1.61021099878432e-06,5.66802766951754e-07,-1.48606119995682e-07,-1.35184822243497e-06,-2.84289813350767e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293849103521,-39.5998834300359,-39.5998834421201,-39.5998833808749,-39.599883292739,-39.5998831891356,-39.5998830731132,-39.5998829343226,-39.5998827507194,-39.5998831870079,-39.5998830073587,-39.5998830900646,-39.5998831368112,-39.5998818131811
1.88694444444444,0.000246506232443227,5.67242968255428e-07,5.77555506356128e-07,3.76170044373448e-07,1.7418744119243e-07,7.26752675476036e-08,1.2293598204049e-07,3.5532057361449e-07,8.16842825894525e-07,1.60464465676702e-06,5.6281930508873e-07,-1.51724724488673e-07,-1.35378479351041e-06,-2.84403892662352e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293849845972,-39.5998835713775,-39.5998835837545,-39.5998835225457,-39.5998834347157,-39.5998833314227,-39.5998832157522,-39.5998830773496,-39.5998828942312,-39.5998833299715,-39.5998831508495,-39.5998832337742,-39.5998832809803,-39.5998819576903
1.88722222222222,0.00024608623942024,5.64830956887509e-07,5.75047950006348e-07,3.73160496046305e-07,1.71359780606315e-07,6.98443808509211e-08,1.19944594051965e-07,3.51905671249911e-07,8.12663364481508e-07,1.59909490546159e-06,5.5885113681687e-07,-1.5482793584988e-07,-1.35570451718078e-06,-2.84515798244939e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293850588546,-39.5998837127419,-39.5998837254103,-39.5998836642381,-39.599883576713,-39.5998834737296,-39.59988335841,-39.5998832203943,-39.5998830377595,-39.5998834729515,-39.5998832943553,-39.5998833774972,-39.5998834251605,-39.5998821022164
1.8875,0.000245666756236453,5.62426835198234e-07,5.72548705298101e-07,3.70162804313519e-07,1.68544347878357e-07,6.70263599265027e-08,1.16966545054333e-07,3.48504725883967e-07,8.08498706192453e-07,1.59356169637539e-06,5.54898210797814e-07,-1.57915810005175e-07,-1.35760746204874e-06,-2.8462553954097e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293851331239,-39.5998838541282,-39.5998838670865,-39.5998838059512,-39.59988371873,-39.5998836160553,-39.5998835010856,-39.5998833634558,-39.5998831813033,-39.5998836159469,-39.5998834378751,-39.5998835212327,-39.5998835693506,-39.5998822467587
1.88777777777778,0.000245247782971456,5.60030580242282e-07,5.70057746285279e-07,3.67176932200443e-07,1.65741101590967e-07,6.42211584505031e-08,1.14001787891853e-07,3.45117689828539e-07,8.04348803507869e-07,1.58804498167075e-06,5.509604765833e-07,-1.60988402304273e-07,-1.35949369773288e-06,-2.84733126010787e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293852074046,-39.5998839955355,-39.5998840087824,-39.599883947684,-39.5998838607658,-39.5998837583989,-39.5998836437782,-39.5998835065332,-39.5998833248618,-39.599883758957,-39.599883581408,-39.5998836649798,-39.59988371355,-39.5998823913161
1.88805555555556,0.000244829319701555,5.57642169471822e-07,5.67575049901006e-07,3.64202839604669e-07,1.62949999572619e-07,6.14287320398054e-08,1.11050276384324e-07,3.41744515540321e-07,8.00213608320713e-07,1.58254471415206e-06,5.47037882494483e-07,-1.64045768522581e-07,-1.36136329171245e-06,-2.84838567212028e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293852816961,-39.599884136963,-39.5998841504969,-39.5998840894355,-39.5998840028195,-39.5998839007595,-39.5998837864867,-39.5998836496256,-39.599883468434,-39.5998839019807,-39.5998837249532,-39.5998838087376,-39.5998838577577,-39.5998825358878
1.88833333333333,0.000244411366499775,5.55261579538279e-07,5.65100591129889e-07,3.61240489639145e-07,1.60170999563594e-07,5.86490359038107e-08,1.08111962527186e-07,3.3838515515885e-07,7.96093073359238e-07,1.57706084661607e-06,5.4313037764382e-07,-1.6708796465693e-07,-1.36321631199703e-06,-2.84941872386066e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29385355998,-39.5998842784095,-39.5998842922291,-39.5998842312051,-39.5998841448902,-39.5998840431363,-39.5998839292104,-39.599883792732,-39.5998836120191,-39.5998840450172,-39.5998838685098,-39.5998839525052,-39.5998840019728,-39.5998826804728
1.88861111111111,0.000243993923435826,5.52888788871171e-07,5.62634345155152e-07,3.58289843391949e-07,1.57404060477859e-07,5.58820245337613e-08,1.05186800083789e-07,3.35039561141077e-07,7.9198715197024e-07,1.57159333103626e-06,5.39237912639761e-07,-1.70115045671906e-07,-1.36505282709036e-06,-2.85043050977488e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293854303098,-39.5998844198744,-39.5998844339782,-39.5998843729916,-39.599884286977,-39.5998841855282,-39.5998840719483,-39.5998839358517,-39.5998837556162,-39.5998841880657,-39.5998840120768,-39.5998840962819,-39.5998841461945,-39.5998828250704
1.88888888888889,0.000243576990576135,5.50523774534735e-07,5.60176288180309e-07,3.55350862110975e-07,1.54649141635842e-07,5.31276533966841e-08,1.02274743201245e-07,3.31707685416208e-07,7.87895797847388e-07,1.56614211931256e-06,5.35360437960938e-07,-1.73127066420793e-07,-1.36687290625494e-06,-2.8514211231068e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293855046311,-39.5998845613566,-39.5998845757433,-39.5998845147943,-39.5998844290789,-39.5998843279345,-39.5998842146996,-39.5998840789837,-39.5998838992243,-39.5998843311252,-39.5998841556534,-39.5998842400666,-39.5998842904218,-39.5998829696795
1.88916666666667,0.000243160567983912,5.48166513818188e-07,5.57726396121894e-07,3.52423508947953e-07,1.51906200284538e-07,5.03858782473316e-08,9.93757443891653e-08,3.28389482351747e-07,7.83818963162844e-07,1.56070716452685e-06,5.31497902257418e-07,-1.76124082100647e-07,-1.3686766145323e-06,-2.85239065759444e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293855789614,-39.5998847028553,-39.5998847175234,-39.5998846566121,-39.5998845711952,-39.5998844703543,-39.5998843574633,-39.5998842221271,-39.5998840428427,-39.5998844741949,-39.5998842992388,-39.5998843838585,-39.5998844346541,-39.5998831142993
1.88944444444444,0.000242744655719126,5.45816984156871e-07,5.55284645203917e-07,3.49507744728261e-07,1.49175196527786e-07,4.76566538644443e-08,9.64897587270933e-08,3.25084903519366e-07,7.79756600815758e-07,1.55528842032278e-06,5.2765025659898e-07,-1.79106147677087e-07,-1.37046402052181e-06,-2.85333920579189e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293856533001,-39.5998848443696,-39.5998848593177,-39.5998847984443,-39.5998847133249,-39.5998846127866,-39.5998845002386,-39.599884365281,-39.5998841864703,-39.5998846172738,-39.599884442832,-39.5998845276567,-39.5998845788903,-39.5998832589289
1.88972222222222,0.000242329253838483,5.43475163310157e-07,5.52851010112905e-07,3.46603532611519e-07,1.46456088621501e-07,4.49399368530791e-08,9.3616737958537e-08,3.21793903771148e-07,7.75708663780103e-07,1.54988584042778e-06,5.23817450697188e-07,-1.82073317951102e-07,-1.37223519075366e-06,-2.85426686005917e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293857276469,-39.5998849858985,-39.5998850011252,-39.59988494029,-39.5998848554671,-39.5998847552306,-39.5998846430246,-39.5998845084446,-39.5998843301064,-39.5998847603612,-39.5998845864322,-39.5998846714605,-39.5998847231296,-39.5998834035674
1.89,0.000241914362395487,5.41141028855836e-07,5.50425467727658e-07,3.43710834299738e-07,1.43748835357522e-07,4.22356827499462e-08,9.07566385016566e-08,3.18516434834248e-07,7.71675105843574e-07,1.54449937772022e-06,5.19999435041814e-07,-1.85025647113885e-07,-1.37399019270622e-06,-2.8551737127094e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293858020012,-39.5998851274413,-39.5998851429452,-39.5998850821482,-39.599884997621,-39.5998848976854,-39.5998847858204,-39.599884651617,-39.5998844737501,-39.5998849034561,-39.5998847300385,-39.5998848152689,-39.5998848673713,-39.599883548214
1.89027777777778,0.000241499981440447,5.38814558493078e-07,5.48007994182192e-07,3.40829612057885e-07,1.41053397193832e-07,3.95438465858324e-08,8.79094136434644e-08,3.15252449647624e-07,7.67655881381292e-07,1.53912898483022e-06,5.16196160705556e-07,-1.87963189587377e-07,-1.37572909244278e-06,-2.85605985480428e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293858763626,-39.5998852689969,-39.5998852847767,-39.5998852240181,-39.5998851397856,-39.5998850401501,-39.5998849286251,-39.5998847947973,-39.5998846174006,-39.5998850465577,-39.5998848736501,-39.5998849590812,-39.5998850116144,-39.5998836928677
1.89055555555556,0.000241086111020539,5.3649572984563e-07,5.45598564755775e-07,3.37959828662431e-07,1.38369733155558e-07,3.68643846696977e-08,8.50750178632018e-08,3.12001902796194e-07,7.63650943591416e-07,1.53377461501468e-06,5.12407578393496e-07,-1.9088599902173e-07,-1.37745195669955e-06,-2.8569253788448e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293859507307,-39.5998854105647,-39.5998854266188,-39.5998853658988,-39.5998852819602,-39.5998851826238,-39.5998850714379,-39.5998849379847,-39.5998847610568,-39.5998851896651,-39.5998850172661,-39.5998851028963,-39.5998851558581,-39.5998838375278
1.89083333333333,0.000240672751179655,5.34184520929906e-07,5.43197156715262e-07,3.35101446097289e-07,1.35697802649165e-07,3.41972527442932e-08,8.22534054872284e-08,3.08764748041744e-07,7.59660247066e-07,1.52843622336589e-06,5.08633637719958e-07,-1.93794129593965e-07,-1.37915885211739e-06,-2.85777037513086e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293860251049,-39.5998855521435,-39.5998855684708,-39.5998855077894,-39.5998854241437,-39.5998853251058,-39.599885214258,-39.5998850811783,-39.5998849047181,-39.5998853327775,-39.5998851608857,-39.5998852467135,-39.5998853001015,-39.5998839821933
1.89111111111111,0.000240259901958594,5.31880909774086e-07,5.40803745437754e-07,3.32254428093601e-07,1.33037564734179e-07,3.15424081132239e-08,7.94445304084942e-08,3.05540938451158e-07,7.55683745474978e-07,1.52311376262219e-06,5.04874290958558e-07,-1.96687635526772e-07,-1.38084984334084e-06,-2.85859493546311e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293860994848,-39.5998856937327,-39.5998857103316,-39.5998856496891,-39.5998855663355,-39.599885467595,-39.5998853570843,-39.5998852243772,-39.5998850483835,-39.5998854758941,-39.599885304508,-39.599885390532,-39.5998854443439,-39.5998841268633
1.89138888888889,0.00023984756339503,5.29584874680835e-07,5.38418307125459e-07,3.29418736347688e-07,1.30388980443665e-07,2.88998063119142e-08,7.66483480245559e-08,3.02330429250246e-07,7.51721391656835e-07,1.51780718651926e-06,5.01129489391838e-07,-1.99566569036473e-07,-1.38252499803954e-06,-2.85939914948952e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2938617387,-39.5998858353313,-39.5998858522006,-39.599885791597,-39.5998857085346,-39.5998856100907,-39.5998854999162,-39.5998853675806,-39.5998851920522,-39.5998856190139,-39.5998854481322,-39.599885534351,-39.5998855885845,-39.5998842715371
1.89166666666667,0.000239435735523502,5.27296392744503e-07,5.36040818184341e-07,3.26594334920163e-07,1.27752008259645e-07,2.62694041880281e-08,7.38648135274844e-08,2.99133173258735e-07,7.47773141583315e-07,1.51251644934451e-06,4.9739918438356e-07,-2.02430984690179e-07,-1.38418438021354e-06,-2.86018310805919e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2938624826,-39.5998859769384,-39.5998859940767,-39.5998859335123,-39.5998858507401,-39.5998857525921,-39.5998856427528,-39.5998855107877,-39.5998853357234,-39.5998857621361,-39.5998855917575,-39.5998856781695,-39.5998857328222,-39.5998844162138
1.89194444444444,0.000239024418375436,5.25015442650116e-07,5.33671255771693e-07,3.23781185659883e-07,1.25126608676238e-07,2.36511581797322e-08,7.10938814045243e-08,2.95949125603873e-07,7.43838949319006e-07,1.50724150542092e-06,4.93683326660291e-07,-2.05280935083225e-07,-1.38582805553825e-06,-2.8609469014769e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293863226544,-39.5998861185533,-39.5998861359591,-39.5998860754341,-39.5998859929512,-39.5998858950982,-39.5998857855931,-39.5998856539976,-39.5998854793961,-39.59988590526,-39.5998857353829,-39.5998858219867,-39.5998858770565,-39.5998845608925
1.89222222222222,0.000238613611979133,5.22742001842195e-07,5.31309595652538e-07,3.20979252817925e-07,1.22512740745402e-07,2.10450259761655e-08,6.83355072452538e-08,2.92778240199629e-07,7.39918769189352e-07,1.50198230907022e-06,4.89981868527266e-07,-2.08116472231063e-07,-1.38745609034635e-06,-2.8616906191334e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293863970526,-39.599886260175,-39.5998862778471,-39.5998862173615,-39.5998861351671,-39.5998860376082,-39.5998859284364,-39.5998857972094,-39.5998856230697,-39.5998860483846,-39.5998858790077,-39.5998859658019,-39.5998860212864,-39.5998847055724
1.8925,0.000238203316359827,5.2047604952979e-07,5.2895581401086e-07,3.18188499239911e-07,1.19910365837116e-07,1.84509638244847e-08,6.55896461541813e-08,2.89620471943492e-07,7.36012555632263e-07,1.4967388150735e-06,4.8629476126691e-07,-2.10937650575653e-07,-1.38906854818059e-06,-2.86241435119841e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293864714543,-39.5998864018027,-39.5998864197397,-39.5998863592937,-39.5998862773869,-39.5998861801213,-39.5998860712818,-39.5998859404223,-39.5998857667431,-39.5998861915092,-39.5998860226311,-39.5998861096142,-39.5998861655112,-39.5998848502526
1.89277777777778,0.000237793531539674,5.18217562796932e-07,5.26609888385525e-07,3.15408887882693e-07,1.17319443866792e-07,1.58689287432154e-08,6.28562536085457e-08,2.86475775152165e-07,7.32120264346048e-07,1.49151097792958e-06,4.8262195665755e-07,-2.1374452192283e-07,-1.39066549363187e-06,-2.86311818582004e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29386545859,-39.5998865434356,-39.5998865616361,-39.5998865012298,-39.5998864196097,-39.5998863226367,-39.5998862141285,-39.5998860836356,-39.5998859104157,-39.5998863346329,-39.5998861662522,-39.5998862534229,-39.59988630973,-39.5998849949323
1.89305555555556,0.000237384257537791,5.15966521003851e-07,5.2427179487088e-07,3.12640382327973e-07,1.14739935633112e-07,1.32988781293121e-08,6.01352849947458e-08,2.83344105037868e-07,7.2824185014275e-07,1.4862987516134e-06,4.78963407624763e-07,-2.16537140192471e-07,-1.39224699129067e-06,-2.86380221132819e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293866202663,-39.5998866850727,-39.5998867035355,-39.5998866431691,-39.5998865618348,-39.5998864651534,-39.5998863569757,-39.5998862268483,-39.5998860540866,-39.5998864777548,-39.5998863098702,-39.5998863972269,-39.599886453942,-39.5998851396107
1.89333333333333,0.000236975494370227,5.13722901738693e-07,5.21941510571632e-07,3.09882946368303e-07,1.12171801084094e-07,1.074076917647e-08,5.74266962703641e-08,2.80225415468536e-07,7.24377268616949e-07,1.4811020913741e-06,4.75319065945498e-07,-2.19315556290539e-07,-1.39381310567292e-06,-2.86446651681084e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293866946757,-39.5998868267134,-39.599886845437,-39.5998867851107,-39.5998867040613,-39.5998866076708,-39.5998864998225,-39.5998863700596,-39.5998861977549,-39.5998866208742,-39.5998864534843,-39.5998865410257,-39.5998865981464,-39.5998852842869
1.89361111111111,0.000236567242050042,5.11486683618356e-07,5.19619011486469e-07,3.0713654354027e-07,1.09615001500443e-07,8.19455945651225e-09,5.47304435108852e-08,2.77119662181736e-07,7.20526474018401e-07,1.47592095233619e-06,4.71688884309158e-07,-2.22079822058653e-07,-1.39536390088925e-06,-2.86511118983199e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293867690868,-39.5998869683567,-39.5998869873399,-39.5998869270537,-39.5998868462884,-39.5998867501878,-39.599886642668,-39.5998865132687,-39.5998863414198,-39.5998867639903,-39.5998865970936,-39.5998866848183,-39.5998867423424,-39.5998854289601
1.89388888888889,0.000236159500587269,5.09257844606775e-07,5.17304275981603e-07,3.04401137113842e-07,1.07069497444392e-07,5.66020675532648e-09,5.20464814691754e-08,2.74026801043956e-07,7.16689422803405e-07,1.47075528927793e-06,4.68072814740154e-07,-2.24829989617006e-07,-1.39689944088295e-06,-2.86573631962894e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293868434991,-39.5998871100018,-39.5998871292432,-39.5998870689974,-39.5998869885152,-39.5998868927038,-39.5998867855116,-39.5998866564748,-39.5998864850806,-39.5998869071022,-39.5998867406975,-39.599886828604,-39.5998868865293,-39.5998855736296
1.89416666666667,0.000235752269988888,5.0703636430183e-07,5.14997279144466e-07,3.01676691838397e-07,1.0453524870507e-07,3.13766914932675e-09,4.93747674472326e-08,2.70946786770451e-07,7.12866069881332e-07,1.46560505717578e-06,4.64470810314684e-07,-2.27566111980108e-07,-1.39841978787447e-06,-2.86634199281281e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293869179122,-39.5998872516478,-39.5998872711462,-39.5998872109408,-39.5998871307409,-39.5998870352179,-39.5998869283523,-39.5998867996772,-39.5998866287364,-39.5998870502092,-39.599886884295,-39.5998869723819,-39.5998870307062,-39.5998857182944
1.89444444444444,0.000235345550258917,5.04822220139529e-07,5.12697999317488e-07,2.98963171369743e-07,1.02012217468226e-07,6.2690344251446e-10,4.67152580272116e-08,2.67879574831363e-07,7.09056371320092e-07,1.46047021193923e-06,4.60882824196137e-07,-2.30288240207299e-07,-1.39992500619325e-06,-2.8669282968276e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293869923257,-39.599887393294,-39.599887413048,-39.5998873528832,-39.5998872729648,-39.5998871777293,-39.5998870711894,-39.5998869428748,-39.5998867723864,-39.5998871933103,-39.5998870278853,-39.5998871161513,-39.5998871748724,-39.5998858629537
1.89472222222222,0.000234939341398466,5.02615391198799e-07,5.10406412959764e-07,2.96260539126248e-07,9.95003651745422e-08,-1.87213167607085e-09,4.40679090315688e-08,2.64825121210955e-07,7.05260282039592e-07,1.45535070883275e-06,4.57308809343725e-07,-2.32996425951346e-07,-1.40141515818229e-06,-2.86749531903484e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293870667391,-39.5998875349396,-39.5998875549478,-39.5998874948238,-39.5998874151859,-39.5998873202371,-39.599887214022,-39.5998870860671,-39.5998869160298,-39.5998873364049,-39.5998871714678,-39.5998872599114,-39.599887319027,-39.5998860076068
1.895,0.00023453364340554,5.00415856667142e-07,5.08122496859935e-07,2.9356876020439e-07,9.69996522482812e-08,-4.35947849321291e-09,4.14326767798722e-08,2.61783381600948e-07,7.01477759220087e-07,1.45024650369782e-06,4.53748719321625e-07,-2.35690719874675e-07,-1.40289030833595e-06,-2.86804314561389e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29387141152,-39.5998876765837,-39.5998876968449,-39.5998876367617,-39.5998875574035,-39.5998874627406,-39.5998873568493,-39.5998872292531,-39.5998870596658,-39.5998874794922,-39.5998873150415,-39.5998874036614,-39.5998874631693,-39.5998861522529
1.89527777777778,0.000234128456275346,4.98223594843871e-07,5.05846228717149e-07,2.90887798067836e-07,9.45100401340794e-08,-6.83517802910416e-09,3.88095181136792e-08,2.58754312042029e-07,6.9770875902897e-07,1.4451575522168e-06,4.50202505199697e-07,-2.38371172680516e-07,-1.4043505183632e-06,-2.86857186280924e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29387215564,-39.5998878182254,-39.5998878387383,-39.5998877786962,-39.5998876996168,-39.599887605239,-39.5998874996706,-39.599887372432,-39.5998872032935,-39.5998876225712,-39.5998874586057,-39.5998875474005,-39.5998876072985,-39.5998862968911
1.89555555555556,0.000233723780000123,4.96038583858548e-07,5.0357758609582e-07,2.88217617368929e-07,9.20314911895736e-08,-9.29927323254899e-09,3.6198390741287e-08,2.55737868255415e-07,6.93953236538322e-07,1.44008381059953e-06,4.46670122997765e-07,-2.41037837045795e-07,-1.40579585041754e-06,-2.86908155701605e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293872899747,-39.5998879598641,-39.5998879806273,-39.5998879206264,-39.599887841825,-39.5998877477315,-39.599887642485,-39.5998875156032,-39.5998873469124,-39.5998877656414,-39.5998876021596,-39.5998876911279,-39.5998877514139,-39.5998864415206
1.89583333333333,0.000233319614569114,4.93860804150679e-07,5.01316545087576e-07,2.85558182444759e-07,8.95639656455951e-08,-1.17518040411384e-08,3.35992506397999e-08,2.52734007190673e-07,6.90211148375195e-07,1.435025234338e-06,4.43151525305348e-07,-2.43690762440656e-07,-1.40722636725401e-06,-2.86957231451644e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293873643836,-39.5998881014989,-39.5998881225112,-39.5998880625516,-39.5998879840273,-39.5998878902172,-39.5998877852918,-39.5998876587657,-39.5998874905214,-39.5998879087017,-39.5998877457024,-39.5998878348429,-39.5998878955146,-39.5998865861407
1.89611111111111,0.000232915959968741,4.91690233570668e-07,4.99063084121493e-07,2.82909457794614e-07,8.71074267467811e-08,-1.41928134294123e-08,3.10120554719103e-08,2.49742684875928e-07,6.86482451411227e-07,1.42998177971243e-06,4.39646666013599e-07,-2.46330000209783e-07,-1.40864213070594e-06,-2.87004421983264e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293874387903,-39.5998882431289,-39.599888264389,-39.5998882044708,-39.5998881262228,-39.5998880326954,-39.5998879280901,-39.5998878019188,-39.5998876341199,-39.5998880517516,-39.5998878892334,-39.5998879785447,-39.5998880396,-39.5998867307505
1.89638888888889,0.00023251281618252,4.89526850936159e-07,4.96817180374405e-07,2.80271407999752e-07,8.46618357324904e-08,-1.66223415173322e-08,2.84367622112705e-08,2.46763857310723e-07,6.8276710250712e-07,1.42495340248266e-06,4.36155500090742e-07,-2.48955600629846e-07,-1.41004320289466e-06,-2.87049735940783e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293875131943,-39.5998883847535,-39.5998884062601,-39.5998883463835,-39.5998882684108,-39.5998881751653,-39.5998880708792,-39.5998879450617,-39.599887777707,-39.5998881947902,-39.5998880327517,-39.5998881222324,-39.5998881836691,-39.5998868753493
1.89666666666667,0.000232110183191059,4.87370635699038e-07,4.94578811206882e-07,2.77643997800062e-07,8.22271536409615e-08,-1.90404285749121e-08,2.58733277822651e-08,2.43797481844658e-07,6.79065058282092e-07,1.41994005956619e-06,4.32677979548429e-07,-2.51567613028745e-07,-1.41142964534572e-06,-2.87093181700672e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293875875954,-39.5998885263717,-39.5998885481235,-39.5998884882886,-39.5998884105906,-39.5998883176261,-39.5998882136582,-39.5998880881936,-39.599887921282,-39.5998883378167,-39.5998881762566,-39.5998882659054,-39.5998883277214,-39.5998870199363
1.89694444444444,0.000231708060972091,4.85221566807948e-07,4.92347953368512e-07,2.75027193128921e-07,7.9803343692023e-08,-2.14471174068592e-08,2.33217105024627e-08,2.40843514663752e-07,6.75376275725804e-07,1.41494170702016e-06,4.29214059576802e-07,-2.54166088250962e-07,-1.41280151945601e-06,-2.87134767707045e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29387661993,-39.5998886679829,-39.5998886899786,-39.5998886301856,-39.5998885527612,-39.599888460077,-39.5998883564265,-39.5998882313137,-39.5998880648442,-39.5998884808303,-39.5998883197474,-39.5998884095629,-39.599888471756,-39.5998871645107
1.89722222222222,0.000231306449500549,4.83079623103017e-07,4.90124585482929e-07,2.7242095828296e-07,7.73903676753497e-08,-2.38424481282703e-08,2.07818677153871e-08,2.37901912582488e-07,6.7170071200257e-07,1.40995830283472e-06,4.25763693599136e-07,-2.56751076280002e-07,-1.41415888577831e-06,-2.87174502524737e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293877363867,-39.5998888095862,-39.5998888318246,-39.5998887720735,-39.599888694922,-39.5998886025172,-39.5998884991832,-39.5998883744214,-39.5998882083926,-39.5998886238304,-39.5998884632232,-39.5998885532041,-39.5998886157723,-39.5998873090718
1.8975,0.000230905348748483,4.80944784316178e-07,4.87908684690301e-07,2.69825258701734e-07,7.49881872018491e-08,-2.62264607693095e-08,1.82537565793832e-08,2.3497263349658e-07,6.68038323838419e-07,1.40498980151432e-06,4.22326838696833e-07,-2.59322627240329e-07,-1.41550180644378e-06,-2.8721239443836e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293878107762,-39.5998889511808,-39.5998889736606,-39.5998889139517,-39.5998888370721,-39.599888744946,-39.5998886419275,-39.5998885175157,-39.5998883519267,-39.5998887668161,-39.5998886066833,-39.5998886968283,-39.5998887597693,-39.5998874536186
1.89777777777778,0.000230504758685112,4.78817029247015e-07,4.85700228518427e-07,2.67240059572694e-07,7.25967651489346e-08,-2.85991961169013e-08,1.57373353983912e-08,2.32055634697048e-07,6.64389067778491e-07,1.40003616241169e-06,4.18903447272617e-07,-2.61880790645385e-07,-1.41683034113944e-06,-2.8724845194945e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29387885161,-39.599889092766,-39.5998891154859,-39.5998890558192,-39.5998889792109,-39.5998888873626,-39.5998887846587,-39.599888660596,-39.5998884954455,-39.5998889097866,-39.599888750127,-39.5998888404347,-39.5998889037465,-39.5998875981506
1.89805555555556,0.000230104679276885,4.76696337420964e-07,4.83499194754622e-07,2.6466532525149e-07,7.02160643927958e-08,-3.09606956222178e-08,1.32325625491552e-08,2.29150872586436e-07,6.60752903228126e-07,1.39509734094833e-06,4.15493474185926e-07,-2.64425614828693e-07,-1.41814455075844e-06,-2.87282683276625e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293879595406,-39.5998892343409,-39.5998892572998,-39.5998891976755,-39.5998891213374,-39.5998890297663,-39.5998889273761,-39.5998888036615,-39.5998886389484,-39.5998890527413,-39.5998888935535,-39.5998889840226,-39.599889047703,-39.5998877426669
1.89833333333333,0.000229705110487413,4.74582688196842e-07,4.8130556184844e-07,2.62101021836259e-07,6.78460470684889e-08,-3.33109983026579e-08,1.07393957266949e-08,2.26258304472283e-07,6.57129786737501e-07,1.39017329463596e-06,4.12096874876814e-07,-2.66957149633653e-07,-1.41944449559086e-06,-2.87315096840376e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293880339148,-39.5998893759049,-39.5998893991014,-39.5998893395196,-39.599889263451,-39.5998891721562,-39.5998890700788,-39.5998889467113,-39.5998887824346,-39.5998891956793,-39.599889036962,-39.5998891275912,-39.5998891916381,-39.5998878871667
1.89861111111111,0.000229306052277565,4.72476060606558e-07,4.79119306931299e-07,2.59547114618066e-07,6.54866764729666e-08,-3.56501456050548e-08,8.25779427735398e-09,2.23377888676777e-07,6.53519676160428e-07,1.38526398097021e-06,4.0871360515197e-07,-2.69475445427733e-07,-1.42073023589158e-06,-2.87345700908318e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293881082831,-39.5998895174571,-39.59988954089,-39.5998894813508,-39.5998894055509,-39.5998893145316,-39.5998892127661,-39.5998890897448,-39.5998889259033,-39.5998893385999,-39.5998891803519,-39.5998892711398,-39.5998893355511,-39.5998880316493
1.89888888888889,0.000228907504605379,4.7037643443631e-07,4.76940408503944e-07,2.57003569841476e-07,6.31379148316872e-08,-3.79781772061549e-08,5.78771595971351e-09,2.20509582935769e-07,6.49922528904871e-07,1.38036935698111e-06,4.05343618826384e-07,-2.71980549711803e-07,-1.42200183206481e-06,-2.87374503619428e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293881826451,-39.5998896589968,-39.5998896826648,-39.5998896231685,-39.5998895476364,-39.5998894568917,-39.5998893554372,-39.5998892327613,-39.5998890693538,-39.5998894815024,-39.5998893237223,-39.5998894146676,-39.5998894794412,-39.599888176114
1.89916666666667,0.000228509467426146,4.68283789179731e-07,4.74768844058099e-07,2.54470352760743e-07,6.07997255213492e-08,-4.02951333686564e-08,3.32911951764927e-09,2.17653344345439e-07,6.46338304285432e-07,1.37548938058311e-06,4.01986871933167e-07,-2.74472511940988e-07,-1.42325934313299e-06,-2.87401513389019e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293882570003,-39.5998898005233,-39.5998898244252,-39.5998897649717,-39.5998896897066,-39.5998895992358,-39.5998894980915,-39.5998893757599,-39.5998892127854,-39.599889624386,-39.5998894670725,-39.599889558174,-39.5998896233078,-39.59988832056
1.89944444444444,0.000228111940692463,4.66198104429525e-07,4.72604592530225e-07,2.51947428602335e-07,5.84720711230214e-08,-4.26010526022718e-08,8.81963061141353e-10,2.14809131278355e-07,6.42766960267716e-07,1.37062400842213e-06,3.98643319884264e-07,-2.76951380105946e-07,-1.42450282930452e-06,-2.87426738299563e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293883313485,-39.5998899420356,-39.5998899661702,-39.5998899067597,-39.5998898317608,-39.5998897415632,-39.5998896407281,-39.5998895187399,-39.5998893561972,-39.59988976725,-39.5998896104018,-39.5998897016582,-39.5998897671502,-39.5998884649865
1.89972222222222,0.000227714924354118,4.64119359902276e-07,4.7044763093161e-07,2.49434764133713e-07,5.61549154822562e-08,-4.48959760786863e-08,-1.55379391768568e-09,2.1197690273892e-07,6.39208453683662e-07,1.36577319939649e-06,3.95312918512677e-07,-2.79417203104846e-07,-1.42573234941196e-06,-2.87450186602104e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293884056891,-39.5998900835332,-39.5998901078993,-39.5998900485319,-39.5998899737983,-39.5998898838731,-39.5998897833463,-39.5998896617006,-39.5998894995887,-39.5998899100937,-39.5998897537095,-39.5998898451194,-39.5998899109675,-39.5998886093929
1.9,0.000227318418358264,4.62047534181112e-07,4.68297938422012e-07,2.4693232445243e-07,5.38482221063602e-08,-4.71799423302185e-08,-3.97819281668278e-09,2.09156615909821e-07,6.35662743676299e-07,1.36093691132761e-06,3.91995623667748e-07,-2.81870029727566e-07,-1.42694796297987e-06,-2.87471866327653e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293884800218,-39.5998902250153,-39.5998902496115,-39.5998901902875,-39.5998901158183,-39.5998900261647,-39.5998899259454,-39.5998898046412,-39.5998896429589,-39.5998900529162,-39.5998898969948,-39.599889988557,-39.5998900547591,-39.5998887537783
1.90027777777778,0.000226922422649241,4.59982608367195e-07,4.66155492880622e-07,2.44440075488348e-07,5.15519538454337e-08,-4.94529908013849e-08,-6.39127479580843e-09,2.06348229958065e-07,6.32129788145741e-07,1.35611510166025e-06,3.88691391781215e-07,-2.84309907457356e-07,-1.42814972856826e-06,-2.87491785734956e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293885543463,-39.599890366481,-39.5998903913063,-39.5998903320256,-39.5998902578202,-39.5998901684374,-39.5998900685246,-39.5998899475611,-39.5998897863073,-39.599890195717,-39.599890040257,-39.5998901319701,-39.5998901985242,-39.599888898142
1.90055555555556,0.000226526937168739,4.57924561883041e-07,4.64020272529941e-07,2.41957984467277e-07,4.92660741080083e-08,-5.17151616502374e-08,-8.79308011071115e-09,2.03551703155247e-07,6.28609546842356e-07,1.35130772877844e-06,3.85400177584947e-07,-2.86736884383167e-07,-1.4293377046773e-06,-2.87509952793538e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29388628662,-39.5998905079298,-39.5998905329828,-39.5998904737456,-39.5998903998031,-39.5998903106903,-39.5998902110832,-39.5998900904594,-39.599889929633,-39.5998903384952,-39.5998901834954,-39.5998902753582,-39.5998903422622,-39.5998890424833
1.90083333333333,0.000226131961855812,4.55873374779269e-07,4.61892255441912e-07,2.39486017800138e-07,4.69905468557742e-08,-5.39664937598016e-08,-1.11836490936712e-08,2.00766993748787e-07,6.25101978272565e-07,1.34651475160195e-06,3.82121937717107e-07,-2.89151008159268e-07,-1.43051195011129e-06,-2.87526375660784e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293887029687,-39.5998906493607,-39.5998906746403,-39.5998906154468,-39.5998905417663,-39.5998904529228,-39.5998903536205,-39.5998902333355,-39.5998900729354,-39.5998904812502,-39.5998903267092,-39.5998904187205,-39.5998904859724,-39.5998891868015
1.90111111111111,0.000225737496646756,4.53829026448432e-07,4.59771420591499e-07,2.37024141379387e-07,4.47253361258191e-08,-5.62070265291296e-08,-1.35630225563512e-08,1.97994060659501e-07,6.21607041224505e-07,1.34173612774584e-06,3.78856629545088e-07,-2.91552327167253e-07,-1.43167252347607e-06,-2.87541062263534e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293887772659,-39.5998907907732,-39.5998908162781,-39.5998907571283,-39.5998906837091,-39.5998905951342,-39.5998904961358,-39.5998903761885,-39.5998902162138,-39.5998906239812,-39.5998904698978,-39.5998905620563,-39.599890629654,-39.5998893310958
1.90138888888889,0.00022534354147531,4.51791497178717e-07,4.57657746344397e-07,2.34572321151188e-07,4.24704056259026e-08,-5.84367984839313e-08,-1.59312403857123e-08,1.95232863118221e-07,6.18124694063933e-07,1.33697181623111e-06,3.75604208356793e-07,-2.93940887774402e-07,-1.43281948291439e-06,-2.87554020746676e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293888515533,-39.5998909321664,-39.5998909578955,-39.5998908987896,-39.5998908256308,-39.5998907373236,-39.5998906386282,-39.5998905190179,-39.5998903594673,-39.5998907666875,-39.5998906130605,-39.5998907053649,-39.5998907733064,-39.5998894753655
1.90166666666667,0.00022495009627248,4.49760766712389e-07,4.55551211194607e-07,2.32130524365882e-07,4.02257195586468e-08,-6.065584924134e-08,-1.82883438162688e-08,1.92483360515669e-07,6.14654897245982e-07,1.33222177464492e-06,3.7236463172801e-07,-2.96316738041313e-07,-1.43395288594246e-06,-2.87565259073428e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293889258304,-39.5998910735396,-39.5998910994916,-39.5998910404298,-39.5998909675306,-39.5998908794904,-39.5998907810972,-39.5998906618229,-39.5998905026953,-39.5998909093685,-39.5998907561964,-39.5998908486455,-39.5998909169289,-39.5998896196099
1.90194444444444,0.000224557160966705,4.4773681491797e-07,4.53451793769937e-07,2.29698717643929e-07,3.79912409989523e-08,-6.28642154404251e-08,-2.06343727294552e-08,1.89745511476167e-07,6.1119760884128e-07,1.32748596383362e-06,3.69137856333965e-07,-2.98679925687436e-07,-1.43507279080339e-06,-2.87574785042597e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293890000969,-39.5998912148922,-39.5998912410659,-39.5998911820482,-39.5998911094078,-39.5998910216338,-39.5998909235419,-39.5998908046028,-39.5998906458972,-39.5998910520233,-39.599890899305,-39.5998909918975,-39.5998910605207,-39.5998897638283
1.90222222222222,0.000224164735483769,4.45719622239821e-07,4.51359472480568e-07,2.27276868425102e-07,3.57669342777808e-08,-6.50619367604364e-08,-2.29693660149773e-08,1.87019274498695e-07,6.07752789619762e-07,1.32276434029452e-06,3.65923838967343e-07,-3.01030496460489e-07,-1.43617925396347e-06,-2.87582606722575e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293890743524,-39.5998913562233,-39.5998913826176,-39.5998913236441,-39.5998912512617,-39.5998911637532,-39.5998910659618,-39.5998909473568,-39.5998907890721,-39.5998911946513,-39.5998910423856,-39.5998911351202,-39.5998912040812,-39.59988990802
1.9025,0.000223772819746857,4.43709168947463e-07,4.49274225458958e-07,2.24864942924941e-07,3.35527644937352e-08,-6.72490522971283e-08,-2.52933648234591e-08,1.84304611320337e-07,6.04320397288185e-07,1.31805686492401e-06,3.62722536535543e-07,-3.03368497706382e-07,-1.43727233325429e-06,-2.87588731996085e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293891485965,-39.5998914975323,-39.599891524146,-39.5998914652168,-39.5998913930917,-39.5998913058479,-39.599891208356,-39.5998910900843,-39.5998909322194,-39.5998913372518,-39.5998911854374,-39.5998912783129,-39.5998913476097,-39.5998900521842
1.90277777777778,0.000223381413676537,4.41705434675452e-07,4.47196032658575e-07,2.22462907679803e-07,3.13486965775489e-08,-6.94255998717757e-08,-2.76064084136676e-08,1.81601479508809e-07,6.00900393525332e-07,1.3133634955192e-06,3.59533906759599e-07,-3.05693976295898e-07,-1.43835208633136e-06,-2.87593168715151e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293892228289,-39.5998916388184,-39.5998916656503,-39.5998916067656,-39.5998915348969,-39.599891447917,-39.5998913507238,-39.5998912327846,-39.5998910753383,-39.5998914798241,-39.5998913284597,-39.5998914214749,-39.5998914911056,-39.5998901963203
1.90305555555556,0.000222990517190818,4.3970840065393e-07,4.45124872267937e-07,2.2007073035204e-07,2.91546940924731e-08,-7.15916175701361e-08,-2.99085361602191e-08,1.78909839426949e-07,5.97492736276327e-07,1.30868419269103e-06,3.56357906328489e-07,-3.08006978761247e-07,-1.43941856954257e-06,-2.87595924693587e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293892970491,-39.599891780081,-39.5998918071299,-39.5998917482898,-39.5998916766767,-39.59989158996,-39.5998914930647,-39.5998913754569,-39.5998912184283,-39.5998916223675,-39.5998914714519,-39.5998915646055,-39.599891634568,-39.5998903404275
1.90333333333333,0.000222600130205142,4.37718046276949e-07,4.43060723523337e-07,2.17688377723079e-07,2.69707219372944e-08,-7.37471432247782e-08,-3.21997873641451e-08,1.76229651267141e-07,5.94097386862223e-07,1.30401891481993e-06,3.53194493076152e-07,-3.10307551680626e-07,-1.44047183875391e-06,-2.87597007848536e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293893712568,-39.5998919213193,-39.5998919485841,-39.5998918897887,-39.5998918184303,-39.5998917319761,-39.5998916353777,-39.5998915181006,-39.5998913614885,-39.5998917648813,-39.5998916144132,-39.5998917077041,-39.5998917779964,-39.5998904845052
1.90361111111111,0.000222210252632381,4.35734351738518e-07,4.41003564934515e-07,2.15315817798446e-07,2.4796744530213e-08,-7.58922153664928e-08,-3.44802020449179e-08,1.73560875211189e-07,5.90714305147437e-07,1.29936762130677e-06,3.50043625171776e-07,-3.12595741139688e-07,-1.44151195114763e-06,-2.8759642591643e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293894454517,-39.5998920625326,-39.5998920900121,-39.5998920312615,-39.5998919601572,-39.5998918739647,-39.5998917776624,-39.5998916607149,-39.5998915045184,-39.5998919073648,-39.599891757343,-39.5998918507699,-39.5998919213902,-39.5998906285527
1.90388888888889,0.000221820884382855,4.33757298283596e-07,4.38953376188491e-07,2.1295301728032e-07,2.2632727354153e-08,-7.80268718139508e-08,-3.67498184903923e-08,1.7090347114468e-07,5.873434502254e-07,1.29473027212921e-06,3.46905259617372e-07,-3.14871592971699e-07,-1.44253896313101e-06,-2.87594186588424e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293895196333,-39.5998922037202,-39.5998922314132,-39.5998921727075,-39.5998921018565,-39.5998920159249,-39.5998919199179,-39.5998918032992,-39.5998916475171,-39.5998920498174,-39.5998919002406,-39.5998919938023,-39.5998920647485,-39.5998907725692
1.90416666666667,0.000221432025364359,4.31786865631799e-07,4.36910136374009e-07,2.10599943341287e-07,2.04786355765575e-08,-8.01511507015392e-08,-3.900867653452e-08,1.68257399262272e-07,5.83984783941051e-07,1.29010682718814e-06,3.43779354178496e-07,-3.17135152883565e-07,-1.44355293150968e-06,-2.87590297611087e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293895938013,-39.5998923448815,-39.5998923727868,-39.5998923141262,-39.5998922435276,-39.5998921578562,-39.5998920621436,-39.5998919458528,-39.5998917904841,-39.5998921922384,-39.5998920431054,-39.5998921368007,-39.5998922080709,-39.599890916554
1.90444444444444,0.000221043675482155,4.2982303542625e-07,4.34873823508492e-07,2.08256564300996e-07,1.83344331395018e-08,-8.22650877684068e-08,-4.12568155479243e-08,1.65622620512996e-07,5.80638266174322e-07,1.28549724614287e-06,3.40665867602803e-07,-3.19386467413953e-07,-1.44455391075435e-06,-2.87584766727518e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293896679553,-39.5998924860157,-39.5998925141322,-39.5998924555167,-39.5998923851698,-39.5998922997579,-39.5998922043389,-39.5998920883751,-39.5998919334187,-39.599892334627,-39.5998921859365,-39.5998922797642,-39.5998923513565,-39.5998910605066
1.90472222222222,0.000220655834639014,4.27865787735041e-07,4.32844417330709e-07,2.05922847578897e-07,1.62000863045515e-08,-8.4368722364226e-08,-4.34942723715416e-08,1.62999093845537e-07,5.77303857439361e-07,1.28090148908595e-06,3.37564757692985e-07,-3.21625581506025e-07,-1.44554195741366e-06,-2.87577601678767e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293897420949,-39.5998926271221,-39.5998926554487,-39.5998925968785,-39.5998925267824,-39.5998924416292,-39.5998923465029,-39.5998922308653,-39.5998920763201,-39.5998924769826,-39.5998923287335,-39.5998924226924,-39.5998924946048,-39.5998912044262
1.905,0.000220268502735208,4.25915102713776e-07,4.30821897079212e-07,2.0359876089821e-07,1.40755605525036e-08,-8.64620915211816e-08,-4.5721087915884e-08,1.60386781934325e-07,5.73981518130936e-07,1.27631951651673e-06,3.34475983195878e-07,-3.23852541004567e-07,-1.44651712734748e-06,-2.87568810023879e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293898162199,-39.5998927682001,-39.5998927967355,-39.5998927382107,-39.5998926683647,-39.5998925834695,-39.5998924886351,-39.5998923733227,-39.5998922191877,-39.5998926193046,-39.5998924714956,-39.5998925655845,-39.599892637815,-39.5998913483121
1.90527777777778,0.000219881679668541,4.23970960817012e-07,4.28806242497228e-07,2.01284272313902e-07,1.19608207914949e-08,-8.85452326177888e-08,-4.79372990850147e-08,1.57785644254116e-07,5.70671209422903e-07,1.27175128777487e-06,3.31399502431976e-07,-3.26067391217167e-07,-1.44747947542919e-06,-2.87558399424194e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293898903298,-39.5998929092489,-39.5998929379921,-39.5998928795128,-39.5998928099161,-39.5998927252781,-39.5998926307347,-39.5998925157467,-39.5998923620209,-39.5998927615923,-39.5998926142221,-39.5998927084398,-39.5998927809866,-39.5998914921637
1.90555555555556,0.000219495365334301,4.2203334404054e-07,4.26797432012872e-07,1.98979349534119e-07,9.85583208471201e-09,-9.06181818440064e-08,-5.01429448169045e-08,1.55195641831574e-07,5.67372891999427e-07,1.26719676433719e-06,3.2833527363279e-07,-3.28270177177797e-07,-1.44842905611269e-06,-2.87546377495831e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293899644242,-39.5998930502679,-39.5998930792177,-39.599893020784,-39.5998929514358,-39.5998928670544,-39.5998927728012,-39.5998926581367,-39.5998925048189,-39.5998929038449,-39.5998927569125,-39.5998928512577,-39.5998929241189,-39.5998916359803
1.90583333333333,0.000219109559625332,4.20102232813452e-07,4.24795445500151e-07,1.96683960757632e-07,7.76056064869436e-09,-9.26809767095729e-08,-5.23380634411025e-08,1.52616735354256e-07,5.64086527850022e-07,1.26265590589226e-06,3.25283255655822e-07,-3.3046094387605e-07,-1.44936592522599e-06,-2.8753275177522e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293900385029,-39.5998931912564,-39.5998932204117,-39.5998931620237,-39.5998930929233,-39.5998930087976,-39.5998929148338,-39.5998928004918,-39.5998926475811,-39.599893046062,-39.5998928995659,-39.5998929940376,-39.5998930672113,-39.5998917797611
1.90611111111111,0.000218724262432051,4.18177606766467e-07,4.22800263131724e-07,1.94398074155712e-07,5.67497233622073e-09,-9.47336547719281e-08,-5.4522693418696e-08,1.50048887507132e-07,5.60812077359964e-07,1.25812867300964e-06,3.22243407498315e-07,-3.3263973544013e-07,-1.45029013743593e-06,-2.87517529877842e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293901125654,-39.5998933322138,-39.5998933615734,-39.5998933032311,-39.5998932343777,-39.5998931505072,-39.5998930568318,-39.5998929428116,-39.5998927903069,-39.5998931882427,-39.5998930421819,-39.5998931367788,-39.599893210263,-39.5998919235057
1.90638888888889,0.000218339473642378,4.162594479523e-07,4.20811863267298e-07,1.92121658683456e-07,3.59903249480722e-09,-9.67762513806793e-08,-5.66968735717006e-08,1.47492058853629e-07,5.57549501926761e-07,1.25361502671373e-06,3.19215688254196e-07,-3.34806597028128e-07,-1.45120174760864e-06,-2.87500719199162e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293901866115,-39.5998934731393,-39.5998935027021,-39.5998934444058,-39.5998933757986,-39.5998932921823,-39.5998931987947,-39.5998930850953,-39.5998929329956,-39.5998933303864,-39.5998931847596,-39.5998932794807,-39.5998933532736,-39.5998920672132
1.90666666666667,0.000217955193141886,4.1434773710823e-07,4.18830226431374e-07,1.8985468098234e-07,1.53270760904921e-09,-9.88088038846038e-08,-5.88606401099985e-08,1.44946209637827e-07,5.54298763384384e-07,1.24911492806631e-06,3.16200057173499e-07,-3.36961573452726e-07,-1.45210080974825e-06,-2.87482327327553e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293902606406,-39.5998936140322,-39.5998936437971,-39.5998935855469,-39.5998935171851,-39.5998934338225,-39.5998933407217,-39.5998932273423,-39.5998930756465,-39.5998934724926,-39.5998933272986,-39.5998934221426,-39.5998934962422,-39.599892210883
1.90694444444444,0.00021757142081371,4.12442454872256e-07,4.16855331612815e-07,1.87597110632465e-07,-5.2403688131321e-10,-1.00831348915625e-07,-6.10140315749091e-08,1.42411303053919e-07,5.51059822597375e-07,1.24462833797062e-06,3.13196473534408e-07,-3.39104709550264e-07,-1.45298737797079e-06,-2.8746236169472e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293903346526,-39.599893754892,-39.5998937848579,-39.5998937266538,-39.5998936585367,-39.5998935754269,-39.5998934826122,-39.5998933695519,-39.5998932182589,-39.5998936145604,-39.5998934697981,-39.5998935647638,-39.5998936391684,-39.5998923545146
1.90722222222222,0.000217188156538569,4.10543582431182e-07,4.14887158924828e-07,1.85348915861033e-07,-2.57123412084349e-09,-1.02843922807182e-07,-6.31570854978652e-08,1.39887299977102e-07,5.47832641989077e-07,1.24015521715278e-06,3.10204896344977e-07,-3.41236048230349e-07,-1.45386150636394e-06,-2.87440829809768e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293904086471,-39.599893895718,-39.5998939258837,-39.5998938677258,-39.5998937998527,-39.599893716995,-39.5998936244655,-39.5998935117235,-39.5998933608324,-39.5998937565894,-39.5998936122575,-39.5998937073438,-39.5998937820514,-39.5998924981071
1.9075,0.000216805400194786,4.08651101078357e-07,4.12925687823472e-07,1.8311006555731e-07,-4.60891890062262e-09,-1.04846561117062e-07,-6.52898397574502e-08,1.37374162698213e-07,5.44617182573201e-07,1.23569552686614e-06,3.07225285617796e-07,-3.43355634339812e-07,-1.45472324854928e-06,-2.87417739045555e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293904826236,-39.5998940365094,-39.5998940668739,-39.5998940087624,-39.5998939411324,-39.5998938585262,-39.599893766281,-39.5998936538564,-39.5998935033661,-39.5998938985789,-39.5998937546761,-39.5998938498819,-39.5998939248907,-39.5998926416601
1.90777777777778,0.000216423151658277,4.06764992237967e-07,4.10970898302211e-07,1.80880527591618e-07,-6.63712321488354e-09,-1.0683930142674e-07,-6.74123312146114e-08,1.34871852556697e-07,5.41413407441609e-07,1.23124922841409e-06,3.04257600345428e-07,-3.45463511315821e-07,-1.45557265821658e-06,-2.87393096748525e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293905565819,-39.5998941772658,-39.5998942078278,-39.5998941497627,-39.5998940823751,-39.5998940000197,-39.5998939080581,-39.59989379595,-39.5998936458594,-39.5998940405281,-39.5998938970534,-39.5998939923775,-39.5998940676855,-39.5998927851727
1.90805555555556,0.000216041410802678,4.04885236292893e-07,4.0902277008653e-07,1.7866027202791e-07,-8.65588198572952e-09,-1.08822178655744e-07,-6.95245978299691e-08,1.32380333009783e-07,5.38221277704808e-07,1.22681628315846e-06,3.013018007613e-07,-3.47559722870247e-07,-1.45640978874675e-06,-2.87366910359152e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293906305216,-39.5998943179862,-39.5998943487449,-39.5998942907263,-39.5998942235804,-39.5998941414749,-39.599894049796,-39.5998939380036,-39.5998937883118,-39.5998941824365,-39.5998940393886,-39.59989413483,-39.5998942104354,-39.5998929286445
1.90833333333333,0.000215660177499204,4.03011815219426e-07,4.07081283467769e-07,1.76449266605001e-07,-1.06652278817863e-08,-1.10795228937602e-07,-7.16266762263867e-08,1.2989956418729e-07,5.35040756632417e-07,1.22239665257092e-06,2.98357847752742e-07,-3.4964431354942e-07,-1.45723469378014e-06,-2.87339187174548e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293907044424,-39.5998944586703,-39.5998944896243,-39.5998944316524,-39.5998943647474,-39.5998942828912,-39.5998941914942,-39.5998940800166,-39.5998939307226,-39.5998943243035,-39.5998941816813,-39.5998942772386,-39.5998943531398,-39.5998930720747
1.90861111111111,0.000215279451616738,4.01144709957597e-07,4.0514641859457e-07,1.74247481174574e-07,-1.26651950025227e-08,-1.12758487653499e-07,-7.37186037542794e-08,1.27429509432057e-07,5.31871804881748e-07,1.21799029885586e-06,2.95425700313402e-07,-3.51717326486731e-07,-1.45804742497277e-06,-2.87309934555829e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293907783439,-39.5998945993172,-39.5998946304656,-39.5998945725405,-39.5998945058755,-39.5998944242679,-39.5998943331521,-39.5998942219884,-39.5998940730911,-39.5998944661285,-39.5998943239306,-39.5998944196029,-39.5998944957978,-39.5998932154627
1.90888888888889,0.000214899233021841,3.992839023324e-07,4.03218154366845e-07,1.72054884611796e-07,-1.4655815368515e-08,-1.14711991826994e-07,-7.58004169249349e-08,1.24970130851525e-07,5.28714386295272e-07,1.21359718367634e-06,2.92505318878785e-07,-3.53778805279858e-07,-1.45884803624997e-06,-2.87279159715664e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293908522258,-39.5998947399264,-39.599894771268,-39.5998947133898,-39.5998946469642,-39.5998945656045,-39.5998944747689,-39.5998943639184,-39.5998942154167,-39.5998946079107,-39.5998944661361,-39.5998945619222,-39.599894638409,-39.5998933588079
1.90916666666667,0.000214519521578782,3.974293731632e-07,4.01296471663422e-07,1.69871445763846e-07,-1.66371226256042e-08,-1.16655775841364e-07,-7.78721526740542e-08,1.22521391008313e-07,5.25568463141399e-07,1.20921726887981e-06,2.89596664105311e-07,-3.55828792259199e-07,-1.4596365807581e-06,-2.87246869990824e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293909260878,-39.5998948804972,-39.599894912031,-39.5998948541997,-39.5998947880128,-39.5998947069002,-39.5998946163441,-39.5998945058058,-39.5998943576989,-39.5998947496496,-39.5998946082971,-39.5998947041958,-39.5998947809728,-39.5998935021097
1.90944444444444,0.000214140317149474,3.95581103468637e-07,3.99381350463632e-07,1.67697134651639e-07,-1.8609149608418e-08,-1.18589876446674e-07,-7.99338485124219e-08,1.20083253627401e-07,5.22433998611963e-07,1.20485051625488e-06,2.86699695653e-07,-3.57867330861706e-07,-1.46041310983948e-06,-2.8721307256243e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293909999295,-39.599895021029,-39.5998950527539,-39.5998949949696,-39.5998949290206,-39.5998948481544,-39.599894757877,-39.5998946476502,-39.5998944999369,-39.5998948913445,-39.599894750413,-39.5998948464233,-39.5998949234886,-39.5998936453673
1.90972222222222,0.000213761619593518,3.93739075416384e-07,3.97472771310959e-07,1.65531919857577e-07,-2.05719298502802e-08,-1.2051432718791e-07,-8.1985540104539e-08,1.17655680227206e-07,5.19310954885179e-07,1.20049688828816e-06,2.83814374791049e-07,-3.59894463374576e-07,-1.46117767651775e-06,-2.87177774697878e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293910737506,-39.5998951615211,-39.599895193436,-39.5998951356989,-39.599895069987,-39.5998949893666,-39.5998948993671,-39.5998947894508,-39.5998946421302,-39.5998950329949,-39.5998948924832,-39.5998949886039,-39.5998950659557,-39.5998937885803
1.91,0.000213383428768287,3.91903270774845e-07,3.95570713728809e-07,1.63375771167117e-07,-2.25254945372312e-08,-1.22429164782868e-07,-8.40272641897166e-08,1.15238634737317e-07,5.16199295156222e-07,1.19615634614842e-06,2.80940662579458e-07,-3.6191023337397e-07,-1.46193033231869e-06,-2.87140983528406e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293911475507,-39.599895301973,-39.5998953340768,-39.5998952763869,-39.5998952109114,-39.599895130536,-39.5998950408136,-39.599894931207,-39.5998947842781,-39.5998951746002,-39.599895034507,-39.599895130737,-39.5998952083735,-39.599893931748
1.91027777777778,0.000213005744528876,3.9007367036303e-07,3.93675158282039e-07,1.61228658286084e-07,-2.44698778747731e-08,-1.24334423422346e-07,-8.60590568020436e-08,1.12832079252043e-07,5.13098982634596e-07,1.19182885304336e-06,2.78078519572719e-07,-3.63914683051901e-07,-1.46267112960652e-06,-2.87102706208496e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293912213295,-39.5998954423839,-39.5998954746755,-39.599895417033,-39.5998953517932,-39.5998952716622,-39.599895182216,-39.5998950729183,-39.59989492638,-39.5998953161596,-39.5998951764838,-39.5998952728221,-39.5998953507415,-39.5998940748697
1.91055555555556,0.000212628566728028,3.88250256466808e-07,3.91786086516578e-07,1.59090550605034e-07,-2.64051123867499e-08,-1.26230138580095e-07,-8.80809541216035e-08,1.10435977621224e-07,5.10009980028321e-07,1.18751437165521e-06,2.7522790670075e-07,-3.65907855181155e-07,-1.46340012001417e-06,-2.87062949894949e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293912950868,-39.5998955827533,-39.5998956152317,-39.5998955576366,-39.5998954926318,-39.5998954127444,-39.5998953235737,-39.5998952145841,-39.5998950684354,-39.5998954576727,-39.5998953184132,-39.5998954148586,-39.5998954930591,-39.5998942179449
1.91083333333333,0.000212251895216323,3.86433010909881e-07,3.8990347659605e-07,1.56961418190661e-07,-2.83312295826087e-08,-1.28116345339291e-07,-9.00929921606632e-08,1.08050293317271e-07,5.0693225083762e-07,1.18321286398833e-06,2.72388785722309e-07,-3.67889791830937e-07,-1.46411735524836e-06,-2.87021721713029e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293913688221,-39.5998957230805,-39.5998957557447,-39.5998956981971,-39.5998956334265,-39.599895553782,-39.599895464886,-39.5998953562036,-39.5998952104436,-39.5998955991388,-39.5998954602943,-39.5998955568458,-39.5998956353257,-39.5998943609729
1.91111111111111,0.000211875729842099,3.84621914433589e-07,3.88027311394746e-07,1.54841230120339e-07,-3.0248262370177e-08,-1.29993077468849e-07,-9.20952072681151e-08,1.05674989162415e-07,5.03865758316228e-07,1.17892429381474e-06,2.69561116976955e-07,-3.69860535430565e-07,-1.46482288588411e-06,-2.86979028790719e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293914425352,-39.599895863365,-39.5998958962138,-39.5998958387139,-39.5998957741767,-39.5998956947745,-39.5998956061524,-39.5998954977763,-39.599895352404,-39.5998957405572,-39.5998956021268,-39.5998956987832,-39.5998957775406,-39.5998945039532
1.91138888888889,0.000211500070451469,3.82816950326335e-07,3.86157569583078e-07,1.52729957048736e-07,-3.21562429590023e-08,-1.31860371209937e-07,-9.40876347992602e-08,1.03310028944439e-07,5.0081046631672e-07,1.17464862370575e-06,2.66744861565658e-07,-3.71820126790202e-07,-1.46551676480508e-06,-2.86934878055402e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293915162257,-39.5998960036061,-39.5998960366385,-39.5998959791863,-39.5998959148819,-39.5998958357212,-39.5998957473722,-39.5998956393017,-39.599895494316,-39.5998958819276,-39.5998957439099,-39.5998958406702,-39.5998959197034,-39.599894646885
1.91166666666667,0.000211124916888253,3.81018099038837e-07,3.84294232640085e-07,1.50627569599745e-07,-3.40552038437376e-08,-1.33718259717258e-07,-9.60703107385569e-08,1.00955376259066e-07,4.97766338317281e-07,1.17038581543993e-06,2.63939982717783e-07,-3.73768609818992e-07,-1.46619904030188e-06,-2.86889276712069e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293915898932,-39.5998961438032,-39.5998961770181,-39.5998961196138,-39.5998960555413,-39.5998959766215,-39.5998958885449,-39.5998957807791,-39.599895636179,-39.5998960232491,-39.599895885643,-39.5998959825061,-39.5998960618134,-39.599894789768
1.91194444444444,0.000210750268994078,3.79225343710753e-07,3.82437280650166e-07,1.48534036996576e-07,-3.59451767971513e-08,-1.35566777418697e-07,-9.8043271042197e-08,9.86109954809499e-08,4.94733338580166e-07,1.16613583260203e-06,2.61146440879234e-07,-3.75706024174536e-07,-1.4668697658092e-06,-2.86842231671586e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293916635376,-39.5998962839556,-39.5998963173521,-39.5998962599957,-39.5998961961545,-39.5998961174749,-39.5998960296697,-39.5998959222079,-39.5998957779925,-39.5998961645212,-39.5998960273257,-39.5998961242905,-39.5998962038701,-39.5998949326013
1.91222222222222,0.000210376126608466,3.77438665949389e-07,3.80586694698124e-07,1.46449329269237e-07,-3.78261936099196e-08,-1.37405958692433e-07,-1.00006551270427e-07,9.62768504012519e-08,4.91711430114063e-07,1.16189863849837e-06,2.58364198039917e-07,-3.77632411706603e-07,-1.46752899120595e-06,-2.86793749870973e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293917371584,-39.5998964240629,-39.5998964576398,-39.5998964003314,-39.5998963367208,-39.5998962582807,-39.5998961707463,-39.5998960635874,-39.5998959197558,-39.5998963057434,-39.5998961689572,-39.5998962660227,-39.5998963458728,-39.5998950753845
1.9125,0.000210002489568673,3.7565804661557e-07,3.7874245639136e-07,1.44373417200983e-07,-3.96982867485116e-08,-1.39235838154934e-07,-1.01960186045384e-07,9.39529042680895e-08,4.88700577926597e-07,1.15767419619863e-06,2.55593216805426e-07,-3.79547815054538e-07,-1.46817676633108e-06,-2.86743838339494e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293918107554,-39.5998965641243,-39.5998965978807,-39.5998965406204,-39.5998964772396,-39.5998963990383,-39.5998963117738,-39.5998962049173,-39.5998960614683,-39.599896446915,-39.5998963105371,-39.5998964077022,-39.5998964878211,-39.5998952181169
1.91277777777778,0.000209629357709785,3.73883469165225e-07,3.76904544538295e-07,1.42306271289764e-07,-4.15614874081072e-08,-1.41056449114466e-07,-1.03904211166482e-07,9.16391224640365e-08,4.85700745134683e-07,1.15346246902584e-06,2.5283345858858e-07,-3.8145227490891e-07,-1.46881314141373e-06,-2.86692503995867e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293918843281,-39.5998967041393,-39.5998967380741,-39.599896680862,-39.5998966177103,-39.5998965397471,-39.5998964527519,-39.5998963461967,-39.5998962031295,-39.5998965880356,-39.5998964520647,-39.5998965493283,-39.5998966297143,-39.5998953607979
1.91305555555556,0.000209256730864772,3.72114914931783e-07,3.75072941584894e-07,1.40247861347522e-07,-4.34158276551136e-08,-1.42867826068441e-07,-1.05838660760453e-07,8.93354681725734e-08,4.82711896917619e-07,1.14926342146939e-06,2.50084884925233e-07,-3.83345832035885e-07,-1.46943816773572e-06,-2.86639753777333e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293919578764,-39.5998968441074,-39.5998968782195,-39.5998968210557,-39.5998967581324,-39.5998966804067,-39.5998965936798,-39.5998964874253,-39.5998963447387,-39.5998967291044,-39.5998965935395,-39.5998966909005,-39.5998967715518,-39.5998955034271
1.91333333333333,0.000208884608864375,3.7035236642133e-07,3.73247627991145e-07,1.38198158253595e-07,-4.52613382346802e-08,-1.44670003119277e-07,-1.07763571213306e-07,8.70419066992181e-08,4.79733997254253e-07,1.14507701638209e-06,2.4734745851151e-07,-3.85228527467867e-07,-1.47005189382797e-06,-2.86585594548709e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293920313999,-39.5998969840278,-39.5998970183162,-39.5998969612008,-39.5998968985052,-39.5998968210162,-39.599896734557,-39.5998966286022,-39.5998964862955,-39.5998968701209,-39.5998967349608,-39.5998968324183,-39.5998969133332,-39.5998956460037
1.91361111111111,0.000208512991537301,3.68595806061733e-07,3.7142858468865e-07,1.36157132764297e-07,-4.70980504609565e-08,-1.46463014454302e-07,-1.09678976155572e-07,8.47584017812176e-08,4.76767010304393e-07,1.14090321765785e-06,2.44621142382767e-07,-3.87100402131251e-07,-1.47065437068117e-06,-2.86530033198488e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293921048982,-39.5998971239,-39.5998971583637,-39.5998971012968,-39.5998970388281,-39.5998969615753,-39.5998968753829,-39.5998967697271,-39.5998966277992,-39.5998970110846,-39.5998968763282,-39.5998969738811,-39.5998970550579,-39.5998957885272
1.91388888888889,0.000208141878710022,3.66845215198279e-07,3.69615793377001e-07,1.34124754846183e-07,-4.8925996459999e-08,-1.48246892385301e-07,-1.11584911069034e-07,8.2484918832154e-08,4.73810900922415e-07,1.13674198885213e-06,2.41905898552321e-07,-3.88961496866722e-07,-1.47124564719176e-06,-2.86473076517015e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293921783712,-39.5998972637234,-39.5998972983615,-39.599897241343,-39.5998971791007,-39.5998971020832,-39.5998970161569,-39.5998969107993,-39.5998967692492,-39.5998971519948,-39.599897017641,-39.5998971152882,-39.5998971967253,-39.599895930997
1.91416666666667,0.000207771270206913,3.65100577007688e-07,3.67809233850461e-07,1.32100996459703e-07,-5.07452070952783e-08,-1.50021671979719e-07,-1.13481409294993e-07,8.02214220448254e-08,4.70865633767908e-07,1.13259329451659e-06,2.39201690076616e-07,-3.90811852097308e-07,-1.47182577311933e-06,-2.86414731330383e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293922518184,-39.5998974034975,-39.5998974383088,-39.599897381339,-39.5998973193222,-39.5998972425395,-39.5998971568785,-39.5998970518183,-39.5998969106451,-39.599897292851,-39.5998971588987,-39.5998972566392,-39.5998973383348,-39.5998960734126
1.91444444444444,0.000207401165850303,3.63361873279816e-07,3.66008887793939e-07,1.30085827871818e-07,-5.25557131994407e-08,-1.51787385420774e-07,-1.15368506777152e-07,7.79678763973421e-08,4.67931173966481e-07,1.12845709749551e-06,2.36508480740107e-07,-3.9265150843622e-07,-1.47239479749457e-06,-2.86355004444556e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293923252395,-39.5998975432216,-39.5998975782052,-39.5998975212841,-39.5998974594921,-39.5998973829435,-39.5998972975471,-39.5998971927834,-39.5998970519861,-39.5998974336527,-39.5998973001007,-39.5998973979335,-39.5998974798859,-39.5998962157734
1.91472222222222,0.000207031565460358,3.61629086570058e-07,3.64214736673486e-07,1.28079220349686e-07,-5.43575462912317e-08,-1.53544066302605e-07,-1.17246237172361e-07,7.57242469553176e-08,4.65007486490768e-07,1.12433336382305e-06,2.33826230665001e-07,-3.94480506200573e-07,-1.47295276876676e-06,-2.86293902605558e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293923986344,-39.5998976828952,-39.59989771805,-39.5998976611778,-39.5998975996099,-39.5998975232947,-39.5998974381621,-39.5998973336942,-39.5998971932718,-39.5998975743993,-39.5998974412465,-39.5998975391706,-39.599897621378,-39.5998963580787
1.915,0.000206662468855205,3.59902199516274e-07,3.62426761532088e-07,1.2608114510494e-07,-5.61507375897793e-08,-1.55291747499956e-07,-1.19114635733514e-07,7.3490498559534e-08,4.62094536824566e-07,1.1202220559807e-06,2.31154905543671e-07,-3.96298885504803e-07,-1.4734997366875e-06,-2.86231432534764e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293924720025,-39.5998978225177,-39.5998978578428,-39.5998978010194,-39.599897739675,-39.5998976635925,-39.5998975787229,-39.59989747455,-39.5998973345016,-39.5998977150902,-39.5998975823356,-39.5998976803498,-39.5998977628107,-39.5998965003282
1.91527777777778,0.000206293875850804,3.58181194307277e-07,3.60644943729006e-07,1.24091573688784e-07,-5.7935318070239e-08,-1.57030462083707e-07,-1.20973736152288e-07,7.12665969991946e-08,4.59192289465254e-07,1.11612313934796e-06,2.28494467460935e-07,-3.98106686272578e-07,-1.47403574916897e-06,-2.86167601048504e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293925453438,-39.5998979620885,-39.5998979975828,-39.5998979408085,-39.5998978796868,-39.5998978038364,-39.599897719229,-39.5998976153503,-39.5998974756749,-39.5998978557248,-39.5998977233672,-39.5998978214707,-39.5998979041833,-39.5998966425211
1.91555555555556,0.00020592578626117,3.56466053481797e-07,3.58869264276094e-07,1.22110476261518e-07,-5.97113173483194e-08,-1.58760243418719e-07,-1.22823572283112e-07,6.90525075993155e-08,4.56300710534332e-07,1.11203657772405e-06,2.25844879758113e-07,-3.99903947867074e-07,-1.47456085496377e-06,-2.86102414808965e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293926186577,-39.5998981016071,-39.5998981372697,-39.5998980805444,-39.5998980196447,-39.5998979440257,-39.5998978596799,-39.5998977560945,-39.5998976167912,-39.5998979963027,-39.599897864341,-39.5998979625326,-39.5998980454954,-39.5998967846569
1.91583333333333,0.000205558199898225,3.54756758993491e-07,3.57099705461645e-07,1.20137825008877e-07,-6.14787666485025e-08,-1.60481124663865e-07,-1.24664178014425e-07,6.68481958063624e-08,4.53419764239179e-07,1.10796233663358e-06,2.23206105810297e-07,-4.01690710441462e-07,-1.47507510262069e-06,-2.86035880448832e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293926919442,-39.5998982410729,-39.5998982769027,-39.5998982202266,-39.5998981595483,-39.59989808416,-39.5998980000749,-39.5998978967821,-39.5998977578499,-39.5998981368232,-39.5998980052563,-39.5998981035351,-39.5998981867463,-39.5998969267351
1.91611111111111,0.0002051911165718,3.53053294630093e-07,3.55336248079001e-07,1.18173590648341e-07,-6.32376963031124e-08,-1.62193137768707e-07,-1.26495587300976e-07,6.46536272898115e-08,4.50549416768886e-07,1.10390038071026e-06,2.20578109051256e-07,-4.03467013993374e-07,-1.47557854019036e-06,-2.85968004597465e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293927652028,-39.5998983804853,-39.5998984164813,-39.5998983598545,-39.5998982993968,-39.5998982242386,-39.5998981404135,-39.5998980374125,-39.5998978988505,-39.5998982772859,-39.5998981461127,-39.5998982444777,-39.5998983279356,-39.5998970687551
1.91638888888889,0.00020482453608967,3.51355642625539e-07,3.53578873891972e-07,1.16217745528919e-07,-6.49881372074993e-08,-1.6389631571798e-07,-1.28317833009857e-07,6.24687667467776e-08,4.47689634254963e-07,1.09985067428622e-06,2.17960853561096e-07,-4.05232897158172e-07,-1.47607121544326e-06,-2.8589879394627e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293928384332,-39.5998985198438,-39.5998985560051,-39.5998984994275,-39.5998984391898,-39.599898364261,-39.5998982806952,-39.5998981779852,-39.5998980397924,-39.5998984176901,-39.5998982869095,-39.5998983853597,-39.5998984690628,-39.5998972107164
1.91666666666667,0.000204458458257678,3.4966378542099e-07,3.51827563979595e-07,1.14270261194818e-07,-6.67301189350483e-08,-1.65590690880511e-07,-1.30130949983807e-07,6.02935812866496e-08,4.44840381142032e-07,1.09581318277236e-06,2.15354303214857e-07,-4.06988399180069e-07,-1.47655317699674e-06,-2.85828255052241e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293929116352,-39.5998986591477,-39.5998986954733,-39.5998986389452,-39.5998985789267,-39.5998985042268,-39.5998984209194,-39.5998983184996,-39.5998981806751,-39.5998985580353,-39.5998984276463,-39.5998985261806,-39.5998986101272,-39.5998973526183
1.91694444444444,0.000204092882879575,3.4797770683336e-07,3.5008229954687e-07,1.12331109631429e-07,-6.84636726208912e-08,-1.67276295783589e-07,-1.31934971557199e-07,5.81280365429922e-08,4.42001624708467e-07,1.09178787031246e-06,2.12758421674816e-07,-4.08733560086212e-07,-1.47702447249529e-06,-2.8575639440539e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293929848085,-39.5998987983967,-39.5998988348856,-39.599898778407,-39.599898718607,-39.5998986441352,-39.5998985610856,-39.5998984589552,-39.599898321498,-39.599898698321,-39.5998985683225,-39.59989866694,-39.5998987511284,-39.5998974944605
1.91722222222222,0.000203727809757184,3.46297388689642e-07,3.4834306350587e-07,1.10400261457143e-07,-7.01888277623875e-08,-1.68953162954655e-07,-1.33729930205804e-07,5.59720983386217e-08,4.39173329807572e-07,1.08777470308188e-06,2.1017317358453e-07,-4.10468419265156e-07,-1.47748514778551e-06,-2.85683218737972e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293930579528,-39.59989893759,-39.5998989742412,-39.5998989178122,-39.5998988582302,-39.5998987839858,-39.5998987011932,-39.5998985993515,-39.5998984622606,-39.5998988385467,-39.5998987089375,-39.5998988076372,-39.5998988920659,-39.5998976362423
1.9175,0.000203363238690256,3.44622814396792e-07,3.46609836521637e-07,1.08477689080272e-07,-7.19056148663314e-08,-1.70621324096139e-07,-1.35515859653894e-07,5.38257333628822e-08,4.36355463102801e-07,1.08377364618649e-06,2.07598522531897e-07,-4.12193014675707e-07,-1.47793525177994e-06,-2.85608734434687e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293931310677,-39.5998990767272,-39.5998991135398,-39.5998990571604,-39.5998989977956,-39.599898923778,-39.5998988412417,-39.5998987396878,-39.5998986029624,-39.5998989787119,-39.5998988494909,-39.5998989482718,-39.5998990329391,-39.5998977779632
1.91777777777778,0.000202999169476631,3.4295396578853e-07,3.44882600970065e-07,1.06563365247344e-07,-7.36140639940684e-08,-1.72280811074807e-07,-1.37292793050299e-07,5.16889072324353e-08,4.33547991123715e-07,1.07978466409994e-06,2.05034433548248e-07,-4.1390738507342e-07,-1.47837483062213e-06,-2.8553294809137e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293932041531,-39.5998992158077,-39.5998992527807,-39.599899196451,-39.5998991373027,-39.5998990635113,-39.5998989812306,-39.5998988799638,-39.5998987436029,-39.5998991188158,-39.5998989899821,-39.5998990888433,-39.5998991737475,-39.5998979196226
1.91805555555556,0.00020263560191208,3.41290827537418e-07,3.43161338324344e-07,1.04657260976435e-07,-7.53142050469525e-08,-1.73931656085286e-07,-1.39060763249925e-07,4.95615874828399e-08,4.30750879428303e-07,1.07580772314332e-06,2.0248086960887e-07,-4.15611569143252e-07,-1.47880393226196e-06,-2.85455866108827e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293932772085,-39.5998993548309,-39.5998993919634,-39.5998993356835,-39.599899276751,-39.5998992031852,-39.5998991211592,-39.5998990201787,-39.5998988841814,-39.5998992588582,-39.5998991304106,-39.599899229351,-39.5998993144906,-39.59989806122
1.91833333333333,0.000202272535790536,3.39633380871163e-07,3.41446030665345e-07,1.02759349597099e-07,-7.70060672875226e-08,-1.75573891609757e-07,-1.40819803839317e-07,4.74437401675417e-08,4.27964095030738e-07,1.07184278900627e-06,1.99937795815971e-07,-4.17305605045425e-07,-1.4792226031679e-06,-2.85377494994033e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293933502339,-39.5998994937964,-39.5998995310873,-39.5998994748574,-39.59989941614,-39.599899342799,-39.5998992610272,-39.5998991603322,-39.5998990246976,-39.5998993988384,-39.5998992707758,-39.5998993697945,-39.5998994551679,-39.5998982027549
1.91861111111111,0.000201909970903888,3.37981610127491e-07,3.39736660477999e-07,1.00869602369623e-07,-7.86896806313798e-08,-1.77207548896228e-07,-1.42569946605479e-07,4.53353310981287e-08,4.25187604277939e-07,1.06788982743182e-06,1.97405176909531e-07,-4.18989532252468e-07,-1.479630889377e-06,-2.85297841222309e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293934232287,-39.5998996327036,-39.599899670152,-39.599899613972,-39.5998995554692,-39.5998994823524,-39.5998994008339,-39.5998993004237,-39.5998991651508,-39.5998995387559,-39.5998994110773,-39.5998995101734,-39.5998995957789,-39.5998983442268
1.91888888888889,0.000201547907042109,3.36335498015854e-07,3.38033208403829e-07,9.8987991846333e-08,-8.0365073729223e-08,-1.78832660429071e-07,-1.4431122454373e-07,4.3236328385689e-08,4.22421373309967e-07,1.06394880393515e-06,1.94882978305502e-07,-4.20663388133539e-07,-1.48002883811854e-06,-2.85216911123817e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293934961928,-39.5998997715519,-39.5998998091569,-39.5998997530269,-39.5998996947379,-39.5998996218447,-39.5998995405788,-39.5998994404526,-39.5998993055405,-39.5998996786103,-39.5998995513145,-39.599899650487,-39.5998997363231,-39.5998984856351
1.91916666666667,0.000201186343993263,3.34695027460139e-07,3.36335658315509e-07,9.71144904899136e-08,-8.20322774859321e-08,-1.80449255946651e-07,-1.46043671185607e-07,4.11466978897689e-08,4.19665370120462e-07,1.06001968416633e-06,1.92371163814134e-07,-4.22327210830639e-07,-1.48041649503985e-06,-2.85134711137933e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293935691259,-39.5998999103409,-39.5998999481014,-39.5998998920216,-39.5998998339457,-39.5998997612755,-39.5998996802615,-39.5998995804184,-39.5998994458662,-39.5998998184009,-39.599899691487,-39.5998997907348,-39.5998998767999,-39.5998986269793
1.91944444444444,0.000200825281543441,3.33060181949398e-07,3.34643990346557e-07,9.5249070257575e-08,-8.36913193516059e-08,-1.82057369088477e-07,-1.47767317073155e-07,3.90664061618277e-08,4.16919561892749e-07,1.05610243415321e-06,1.89869699469084e-07,-4.23981038706917e-07,-1.48079390648331e-06,-2.85051247677406e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293936420278,-39.5999000490699,-39.5999000869851,-39.5999000309555,-39.5998999730921,-39.5998999006442,-39.5998998198813,-39.5998997203207,-39.5998995861275,-39.5998999581273,-39.5998998315941,-39.5998999309164,-39.599900017209,-39.5998987682589
1.91972222222222,0.000200464719476868,3.3143094462444e-07,3.32958187232201e-07,9.33917051994546e-08,-8.53422308179641e-08,-1.83657029370173e-07,-1.49482195447226e-07,3.69954213847474e-08,4.14183914233615e-07,1.05219702027406e-06,1.87378550094027e-07,-4.25624909656589e-07,-1.4811611184151e-06,-2.84966526971719e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29393714898,-39.5999001877385,-39.5999002258074,-39.5999001698281,-39.5999001121764,-39.5999000399503,-39.5998999594378,-39.5998998601589,-39.5998997263237,-39.5999000977889,-39.5998999716355,-39.5999000710313,-39.5999001575497,-39.5998989094734
1.92,0.000200104657575874,3.298072985332e-07,3.31278232252532e-07,9.15423659043445e-08,-8.6985038869765e-08,-1.85248268940022e-07,-1.51188338980176e-07,3.49337103212027e-08,4.11458394481342e-07,1.04830340882076e-06,1.84897680964382e-07,-4.27258860655354e-07,-1.48151817687311e-06,-2.84880555467191e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293937877364,-39.5999003263461,-39.5999003645678,-39.5999003086388,-39.5999002511983,-39.5999001791932,-39.5999000989304,-39.5998999999324,-39.5998998664544,-39.5999002373853,-39.5999001116106,-39.5999002110789,-39.5999002978215,-39.5998990506222
1.92027777777778,0.00019974509562084,3.28189227585623e-07,3.29604105971234e-07,8.9701026906833e-08,-8.86197741808614e-08,-1.86831118996772e-07,-1.52885779173672e-07,3.2881240480063e-08,4.08742969746675e-07,1.04442156730855e-06,1.82427056981111e-07,-4.28882929973052e-07,-1.48186512721547e-06,-2.84793339391063e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293938605427,-39.5999004648922,-39.5999005032658,-39.5999004473872,-39.5999003901572,-39.5999003183725,-39.5999002383587,-39.5999001396409,-39.5999000065191,-39.5999003769159,-39.5999002515188,-39.5999003510588,-39.5999004380241,-39.5998991917049
1.92055555555556,0.000199386033390329,3.26576714411081e-07,3.27935792114777e-07,8.78676603090612e-08,-9.02464653600431e-08,-1.88405610188421e-07,-1.54574548303665e-07,3.08379787402684e-08,4.06037608359588e-07,1.04055146064128e-06,1.79966642873224e-07,-4.30497153712062e-07,-1.48220201565489e-06,-2.84704884965018e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293939333166,-39.5999006033764,-39.5999006419008,-39.5999005860728,-39.5999005290526,-39.5999004574877,-39.5999003777221,-39.5999002792838,-39.5999001465172,-39.5999005163803,-39.5999003913598,-39.5999004909704,-39.5999005781569,-39.599899332721
1.92083333333333,0.000199027470661028,3.24969743113312e-07,3.26273271822465e-07,8.60422394659759e-08,-9.18651418776857e-08,-1.89971772932856e-07,-1.56254678079083e-07,2.88038932511022e-08,4.03342276879305e-07,1.03669305555576e-06,1.77516406421537e-07,-4.3210157038791e-07,-1.4825288871068e-06,-2.84615198568597e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293940060578,-39.599900741798,-39.5999007804724,-39.599900724695,-39.5999006678839,-39.5999005965381,-39.5999005170201,-39.5999004188605,-39.5999002864484,-39.5999006557779,-39.5999005311329,-39.5999006308133,-39.5999007182194,-39.5998994736698
1.92111111111111,0.000198669407207702,3.23368297241597e-07,3.24616528019917e-07,8.42247364783732e-08,-9.34758307902494e-08,-1.91529638946635e-07,-1.57926200619036e-07,2.67789513451807e-08,4.00656943616477e-07,1.03284631850374e-06,1.75076312419627e-07,-4.33696217350674e-07,-1.48284578583528e-06,-2.84524286381014e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293940787661,-39.5999008801566,-39.59990091898,-39.5999008632533,-39.5999008066507,-39.5999007355235,-39.5999006562523,-39.5999005583705,-39.5999004263119,-39.5999007951083,-39.5999006708377,-39.599900770587,-39.5999008582112,-39.599899614551
1.92138888888889,0.00019831184280336,3.21772359105193e-07,3.22965543475383e-07,8.2415124703438e-08,-9.50785619866503e-08,-1.9307923765718e-07,-1.59589148282178e-07,2.47631217633839e-08,3.97981575930869e-07,1.02901121611997e-06,1.72646326399566e-07,-4.35281130651825e-07,-1.4831527578162e-06,-2.84432154613409e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293941514412,-39.5999010184516,-39.5999010574232,-39.5999010017472,-39.5999009453524,-39.5999008744431,-39.5999007954181,-39.5999006978135,-39.5999005661075,-39.5999009343709,-39.5999008104738,-39.599900910291,-39.5999009981317,-39.599899755364
1.92166666666667,0.000197954777219041,3.20181913457129e-07,3.21320300142949e-07,8.06133784806526e-08,-9.66733642647788e-08,-1.94620601329703e-07,-1.61243550676001e-07,2.27563707190637e-08,3.95316141099947e-07,1.02518771686214e-06,1.70226414346176e-07,-4.36856348707981e-07,-1.4834498468628e-06,-2.84338809461458e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293942240828,-39.5999011566826,-39.5999011958015,-39.5999011401762,-39.5999010839886,-39.5999010132966,-39.599900934517,-39.5999008371888,-39.5999007058345,-39.5999010735652,-39.5999009500406,-39.5999010499247,-39.5999011379804,-39.5998998961084
1.92194444444444,0.000197598210224077,3.18596943458309e-07,3.19680780878544e-07,7.8819469694099e-08,-9.8260265554674e-08,-1.96153759429718e-07,-1.62889440549302e-07,2.07586673312666e-08,3.92660607931778e-07,1.02137578597745e-06,1.67816542399306e-07,-4.38421907113076e-07,-1.48373709823942e-06,-2.84244257120983e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293942966906,-39.5999012948491,-39.5999013341142,-39.5999012785398,-39.5999012225588,-39.5999011520835,-39.5999010735485,-39.599900976496,-39.5999008454925,-39.5999012126909,-39.5999010895376,-39.5999011894878,-39.599901277757,-39.5999000367836
1.92222222222222,0.000197242141585916,3.17017433045621e-07,3.18046967483971e-07,7.70333727120612e-08,-9.98392950751565e-08,-1.9767874196445e-07,-1.6452684908281e-07,1.87699800529037e-08,3.9001494334025e-07,1.01757539169665e-06,1.65416676320208e-07,-4.39977841897652e-07,-1.48401455765881e-06,-2.84148503604633e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293943692645,-39.5999014329505,-39.599901472361,-39.5999014168375,-39.5999013610624,-39.5999012908031,-39.5999012125122,-39.5999011157345,-39.599900985081,-39.5999013517473,-39.5999012289644,-39.5999013289797,-39.5999014174609,-39.5999001773891
1.9225,0.000196886571070236,3.15443365798233e-07,3.16418843053766e-07,7.52550602696098e-08,-1.01410480108587e-07,-1.99195580480095e-07,-1.66155807249088e-07,1.67902765692095e-08,3.87379115726535e-07,1.01378649997329e-06,1.63026783261714e-07,-4.41524190313313e-07,-1.4842822679797e-06,-2.84051555145161e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293944418041,-39.5999015709863,-39.5999016105413,-39.5999015550689,-39.599901499499,-39.5999014294551,-39.5999013514075,-39.599901254904,-39.5999011245995,-39.599901490734,-39.5999013683204,-39.5999014684,-39.5999015570916,-39.5999003179245
1.92277777777778,0.000196531498440836,3.13874725338433e-07,3.14796390424806e-07,7.34845065768071e-08,-1.02973849598476e-07,-2.00704304254556e-07,-1.67776346831359e-07,1.48195259635806e-08,3.84753093506719e-07,1.01000907820608e-06,1.6064682983696e-07,-4.43060989047336e-07,-1.48454027361468e-06,-2.83953417855119e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293945143091,-39.5999017089561,-39.5999017486547,-39.5999016932333,-39.599901637868,-39.599901568039,-39.5999014902339,-39.5999013940039,-39.5999012640475,-39.5999016296506,-39.5999015076052,-39.5999016077482,-39.5999016966487,-39.5999004583892
1.92305555555556,0.00019617692345978,3.12311495106264e-07,3.1317959252529e-07,7.17216848739741e-08,-1.04529431582767e-07,-2.02204943636762e-07,-1.69388498163506e-07,1.28576953238597e-08,3.8213684521453e-07,1.00624309489795e-06,1.58276782136186e-07,-4.44588274252305e-07,-1.48478861865735e-06,-2.8385409778997e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293945867794,-39.5999018468594,-39.5999018867006,-39.5999018313304,-39.599901776169,-39.5999017065542,-39.5999016289911,-39.5999015330338,-39.5999014034246,-39.5999017684965,-39.5999016468184,-39.5999017470238,-39.5999018361318,-39.5999005987829
1.92333333333333,0.000195822845887306,3.10753659706694e-07,3.1156843260188e-07,6.99665675540901e-08,-1.06077253323475e-07,-2.03697528583702e-07,-1.70992292369324e-07,1.09047544070289e-08,3.79530338836e-07,1.00248851658884e-06,1.55916606351195e-07,-4.46106082419772e-07,-1.48502734699459e-06,-2.83753600930735e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293946592146,-39.5999019846956,-39.5999020246786,-39.5999019693596,-39.5999019144015,-39.5999018450003,-39.5999017676784,-39.599901671993,-39.5999015427302,-39.5999019072712,-39.5999017859594,-39.5999018862264,-39.5999019755403,-39.5999007391049
1.92361111111111,0.000195469265481905,3.09201202601435e-07,3.09962893081511e-07,6.82191296673631e-08,-1.07617343816321e-07,-2.05182089034701e-07,-1.72587759983256e-07,8.96067118032831e-09,3.7693354252983e-07,9.98745311679949e-07,1.53566269701652e-07,-4.4761444901223e-07,-1.48525650167856e-06,-2.8365193344081e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293947316145,-39.5999021224643,-39.5999021625882,-39.5999021073205,-39.599902052565,-39.5999019833768,-39.5999019062954,-39.5999018108813,-39.5999016819639,-39.5999020459743,-39.5999019250277,-39.5999020253554,-39.5999021148737,-39.5999008793548
1.92388888888889,0.000195116182000331,3.07654107867834e-07,3.08362956148031e-07,6.64793449991413e-08,-1.09149730539386e-07,-2.06658654779459e-07,-1.74174931854416e-07,7.02541483791799e-09,3.74346425939198e-07,9.9501344702089e-07,1.51225738762209e-07,-4.49113409771714e-07,-1.48547612667723e-06,-2.83549101261975e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293948039789,-39.5999022601649,-39.5999023004289,-39.5999022452125,-39.5999021906591,-39.5999021216833,-39.5999020448416,-39.599901949698,-39.5999018211253,-39.5999021846054,-39.599902064023,-39.5999021644104,-39.5999022541318,-39.5999010195322
1.92416666666667,0.000194763595197544,3.06112359389416e-07,3.06768605385162e-07,6.47471876143844e-08,-1.10674441075982e-07,-2.08127254774377e-07,-1.7575383920906e-07,5.098953588283e-09,3.71768957431312e-07,9.91292891101796e-07,1.4889497961425e-07,-4.5060300062819e-07,-1.485686265644e-06,-2.83445110285017e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293948763074,-39.5999023977971,-39.5999024382001,-39.5999023830352,-39.5999023286832,-39.5999022599191,-39.5999021833166,-39.5999020884428,-39.5999019602137,-39.5999023231639,-39.5999022029447,-39.599902303391,-39.5999023933139,-39.5999011596366
1.92444444444444,0.000194411504826807,3.0457594109423e-07,3.05179823204773e-07,6.30226315055398e-08,-1.12191503573289e-07,-2.09587919024037e-07,-1.77324512057368e-07,3.18125679404654e-09,3.6920110536042e-07,9.87583611993752e-07,1.46573961521053e-07,-4.52083257381341e-07,-1.4858869622497e-06,-2.83339966583394e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293949485999,-39.5999025353603,-39.5999025759016,-39.5999025207881,-39.5999024666369,-39.599902398084,-39.5999023217199,-39.5999022271151,-39.5999020992289,-39.5999024616494,-39.5999023417924,-39.5999024422968,-39.5999025324196,-39.5999012996675
1.92472222222222,0.000194059910639563,3.03044837323161e-07,3.03596593631534e-07,6.13056496216805e-08,-1.13700944448448e-07,-2.11040677664198e-07,-1.78886980161421e-07,1.27229364353026e-09,3.66642839559449e-07,9.8388557665837e-07,1.44262650003501e-07,-4.53554215100294e-07,-1.48607825872259e-06,-2.83233676129803e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29395020856,-39.5999026728541,-39.5999027135327,-39.5999026584708,-39.5999026045197,-39.5999025361773,-39.599902460051,-39.5999023657145,-39.5999022381703,-39.5999026000614,-39.5999024805656,-39.5999025811271,-39.5999026714485,-39.5999014396244
1.925,0.00019370881238559,3.01519031278394e-07,3.0201889918631e-07,5.95962179167786e-08,-1.1520279308987e-07,-2.12485558935167e-07,-1.80441274272467e-07,-6.27966675251209e-10,3.64094127692761e-07,9.80198754025168e-07,1.4196101355183e-07,-4.55015910074014e-07,-1.48626019803834e-06,-2.83126244809805e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293950930756,-39.5999028102779,-39.599902851093,-39.5999027960827,-39.5999027423311,-39.5999026741987,-39.5999025983094,-39.5999025042406,-39.5999023770374,-39.5999027383995,-39.5999026192639,-39.5999027198817,-39.5999028104002,-39.5999015795068
1.92527777777778,0.000193358209812965,2.99998507629162e-07,3.00446722782684e-07,5.78943098743765e-08,-1.16697075258634e-07,-2.13922593184122e-07,-1.8198742411943e-07,-2.51955524403196e-09,3.61554941111245e-07,9.76523110495345e-07,1.39669018923893e-07,-4.56468375966625e-07,-1.48643282345813e-06,-2.83017678533036e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293951652583,-39.5999029476314,-39.599902988582,-39.5999029336234,-39.5999028800706,-39.5999028121477,-39.5999027364948,-39.5999026426928,-39.5999025158299,-39.5999028766632,-39.5999027578867,-39.5999028585599,-39.5999029492741,-39.5999017193144
1.92555555555556,0.000193008102668024,2.98483251712916e-07,2.98880047842489e-07,5.61998986350195e-08,-1.18183818496538e-07,-2.15351808756359e-07,-1.8352546079865e-07,-4.40250193369663e-09,3.59025246990677e-07,9.72858616470428e-07,1.37386634183792e-07,-4.5791164938968e-07,-1.48659617746087e-06,-2.82907983170697e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29395237404,-39.5999030849139,-39.5999031259993,-39.5999030710925,-39.5999030177379,-39.5999029500237,-39.5999028746065,-39.5999027810707,-39.5999026545471,-39.599903014852,-39.5999028964338,-39.5999029971615,-39.5999030880699,-39.5999018590466
1.92583333333333,0.000192658490695374,2.96973246491321e-07,2.97318857686448e-07,5.45129601654371e-08,-1.1966305100728e-07,-2.16773234412304e-07,-1.85055413704145e-07,-6.27683710724271e-09,3.56505014919896e-07,9.69205239954996e-07,1.35113826001835e-07,-4.59345764565014e-07,-1.48675030193587e-06,-2.82797164606701e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293953095123,-39.5999032221251,-39.5999032633443,-39.5999032084894,-39.5999031553324,-39.5999030878264,-39.5999030126442,-39.5999029193738,-39.5999027931888,-39.5999031529655,-39.5999030349045,-39.5999031356859,-39.599903226787,-39.599901998703
1.92611111111111,0.000192309373637992,2.95468476723419e-07,2.95763135203431e-07,5.28334689407288e-08,-1.21134799960379e-07,-2.18186899487136e-07,-1.86577312304074e-07,-8.14259258696133e-09,3.53994215246843e-07,9.65562949101402e-07,1.32850563334026e-07,-4.60770756862601e-07,-1.48689523922685e-06,-2.82685228722765e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293953815831,-39.5999033592645,-39.5999034006167,-39.5999033458137,-39.5999032928537,-39.5999032255552,-39.5999031506074,-39.5999030576017,-39.5999029317543,-39.5999032910033,-39.5999031732985,-39.5999032741327,-39.5999033654251,-39.5999021382831
1.92638888888889,0.000191960751237151,2.93968925930314e-07,2.94212864602294e-07,5.11613986122236e-08,-1.22599091165701e-07,-2.19592833173745e-07,-1.88091187201378e-07,-9.99979678409747e-09,3.51492816886148e-07,9.61931712432475e-07,1.30596813679253e-07,-4.62186661102053e-07,-1.48703103143691e-06,-2.82572181265727e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293954536161,-39.5999034963317,-39.599903537816,-39.5999034830649,-39.5999034303013,-39.5999033632098,-39.5999032884956,-39.599903195754,-39.5999030702434,-39.5999034289648,-39.5999033116152,-39.5999034125015,-39.5999035039838,-39.5999022777864
1.92666666666667,0.000191612623232418,2.92474579638622e-07,2.92668028271733e-07,4.94967243768371e-08,-1.24055951377999e-07,-2.20991064456101e-07,-1.89597067581645e-07,-1.18484809918251e-08,3.49000790259848e-07,9.58311498310784e-07,1.28352544243809e-07,-4.63593511255374e-07,-1.48715772147821e-06,-2.8245802804711e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29395525611,-39.5999036333261,-39.5999036749417,-39.5999036202426,-39.5999035676747,-39.5999035007897,-39.5999034263085,-39.5999033338302,-39.5999032086554,-39.5999035668497,-39.5999034498544,-39.5999035507918,-39.5999036424626,-39.5999024172126
1.92694444444444,0.000191264989361778,2.90985421836395e-07,2.91128609697534e-07,4.78394210717089e-08,-1.25505408427715e-07,-2.22381621396568e-07,-1.91094982986744e-07,-1.36886749057034e-08,3.46518104639566e-07,9.54702275911571e-07,1.26117723733792e-07,-4.64991341746906e-07,-1.48727535085172e-06,-2.8234277485001e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293955975676,-39.5999037702473,-39.5999038119934,-39.5999037573463,-39.5999037049735,-39.5999036382943,-39.5999035640454,-39.5999034718298,-39.5999033469901,-39.5999037046576,-39.5999035880155,-39.5999036890032,-39.599903780861,-39.5999025565612
1.92722222222222,0.000190917849361526,2.89501436311229e-07,2.89594593236871e-07,4.61894630227412e-08,-1.26947489386949e-07,-2.23764532143979e-07,-1.92584962774736e-07,-1.55204084620953e-08,3.44044730255744e-07,9.51104014488055e-07,1.23892320110656e-07,-4.66380187707504e-07,-1.48738396071625e-06,-2.82226427446196e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293956694858,-39.5999039070949,-39.5999039489705,-39.5999038943756,-39.5999038421974,-39.5999037757233,-39.5999037017062,-39.5999036097523,-39.5999034852469,-39.5999038423878,-39.599903726098,-39.5999038271352,-39.5999039191786,-39.5999026958317
1.9275,0.000190571202966283,2.88022608040406e-07,2.88065961355937e-07,4.45468258377114e-08,-1.28382220261383e-07,-2.25139826113674e-07,-1.9406703601729e-07,-1.73437115047331e-08,3.41580636557573e-07,9.47516682032486e-07,1.21676302887011e-07,-4.67760083590825e-07,-1.48748359178813e-06,-2.82108991608154e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293957413651,-39.5999040438684,-39.5999040858727,-39.59990403133,-39.5999039793457,-39.5999039130763,-39.5999038392901,-39.5999037475975,-39.5999036234254,-39.5999039800402,-39.5999038641017,-39.5999039651874,-39.5999040574151,-39.5999028350237
1.92777777777778,0.000190225049909099,2.86548921259928e-07,2.86542698961409e-07,4.2911483542273e-08,-1.29809627590568e-07,-2.26507530848433e-07,-1.95541232844495e-07,-1.91586135179683e-08,3.39125793522487e-07,9.43940248723038e-07,1.19469638725458e-07,-4.69131062581581e-07,-1.48757428725119e-06,-2.81990472959469e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293958132054,-39.5999041805674,-39.5999042226996,-39.5999041682091,-39.5999041164181,-39.5999040503527,-39.5999039767969,-39.5999038853647,-39.5999037615252,-39.5999041176141,-39.5999040020259,-39.5999041031594,-39.59990419557,-39.5999029741367
1.92805555555556,0.000189879389921319,2.85080361330255e-07,2.85024788491374e-07,4.12834110861179e-08,-1.31229737167724e-07,-2.27867675891148e-07,-1.97007580868189e-07,-2.09651450021984e-08,3.36680172313375e-07,9.40374682717681e-07,1.17272296926334e-07,-4.70493159070267e-07,-1.48765608734869e-06,-2.81870877206308e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293958850065,-39.5999043171914,-39.5999043594506,-39.5999043050125,-39.5999042534141,-39.5999041875522,-39.599904114226,-39.5999040230536,-39.5999038995458,-39.5999042551092,-39.5999041398703,-39.5999042410509,-39.5999043336428,-39.5999031131703
1.92833333333333,0.000189534222732715,2.83616912547364e-07,2.83512213732579e-07,3.96625843261319e-08,-1.32642576265054e-07,-2.29220288268087e-07,-1.98466110481783e-07,-2.27633345378484e-08,3.34243742754338e-07,9.3681995334875e-07,1.1508424601124e-07,-4.71846406691415e-07,-1.48772903326114e-06,-2.81750210077449e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293959567681,-39.5999044537399,-39.5999044961253,-39.5999044417396,-39.5999043903332,-39.5999043246743,-39.5999042515771,-39.5999041606638,-39.5999040374868,-39.599904392525,-39.5999042776345,-39.5999043788612,-39.5999044716332,-39.5999032521241
1.92861111111111,0.000189189548071454,2.82158559228436e-07,2.82004958779323e-07,3.80489790382231e-08,-1.34048171340781e-07,-2.30565396972286e-07,-1.99916849838988e-07,-2.45532125044619e-08,3.31816475172429e-07,9.33276030802822e-07,1.12905455111112e-07,-4.73190839830854e-07,-1.4877931668124e-06,-2.81628477139762e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2939602849,-39.5999045902126,-39.5999046327233,-39.59990457839,-39.5999045271751,-39.5999044617185,-39.5999043888497,-39.5999042981948,-39.5999041753477,-39.5999045298611,-39.5999044153181,-39.59990451659,-39.5999046095407,-39.5999033909976
1.92888888888889,0.000188845365664112,2.80705286549984e-07,2.80503006797653e-07,3.64425702374016e-08,-1.35446549280231e-07,-2.31903029037758e-07,-2.01359827522348e-07,-2.63348070767192e-08,3.29398339166947e-07,9.29742884323394e-07,1.10735892827535e-07,-4.74526491440071e-07,-1.48784852838319e-06,-2.81505684110488e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293961001719,-39.5999047266089,-39.5999047692442,-39.5999047149634,-39.5999046639394,-39.5999045986845,-39.5999045260433,-39.5999044356461,-39.5999043131282,-39.5999046671171,-39.5999045529205,-39.599904654237,-39.5999047473649,-39.5999035297905
1.92916666666667,0.000188501675235678,2.7925707928012e-07,2.79006341935044e-07,3.48433329323028e-08,-1.36837735009152e-07,-2.33233213032126e-07,-2.02795072537566e-07,-2.81081486877894e-08,3.2698930588369e-07,9.26220483522081e-07,1.08575528210851e-07,-4.75853395980106e-07,-1.48789515725131e-06,-2.81381836604348e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293961718137,-39.5999048629285,-39.5999049056875,-39.5999048514592,-39.5999048006255,-39.5999047355718,-39.5999046631576,-39.5999045730174,-39.5999044508278,-39.5999048042925,-39.5999046904414,-39.5999047918016,-39.5999048851054,-39.5999036685022
1.92944444444444,0.000188158476509528,2.7781392186611e-07,2.7751494828641e-07,3.3251242090993e-08,-1.38221754804655e-07,-2.34555975857202e-07,-2.04222614148592e-07,-2.98732656450489e-08,3.24589346436244e-07,9.22708797870371e-07,1.0642433019302e-07,-4.77171586832802e-07,-1.48793309464178e-06,-2.81256940140435e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29396243415,-39.5999049991709,-39.5999050420528,-39.5999049878771,-39.599904937233,-39.5999048723799,-39.5999048001921,-39.5999047103083,-39.5999045884461,-39.599904941387,-39.5999048278805,-39.5999049292835,-39.5999050227618,-39.5999038071323
1.92972222222222,0.000187815769207514,2.76375799674811e-07,2.76028809690098e-07,3.16662730230035e-08,-1.39598634806717e-07,-2.35871345854462e-07,-2.05642480025612e-07,-3.16301870737849e-08,3.22198431046873e-07,9.19207796259273e-07,1.04282268370223e-07,-4.78481096213703e-07,-1.48796238116237e-06,-2.81131000364223e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293963149758,-39.5999051353356,-39.5999051783396,-39.5999051242166,-39.5999050737616,-39.5999050091085,-39.5999049371464,-39.5999048475182,-39.5999047259827,-39.5999050784001,-39.5999049652371,-39.5999050666822,-39.5999051603337,-39.5999039456805
1.93,0.000187473553049892,2.74942696595131e-07,2.74547910170896e-07,3.00884023651253e-08,-1.4096840106692e-07,-2.37179350277427e-07,-2.07054699021929e-07,-3.33789417151859e-08,3.19816530973589e-07,9.15717449821156e-07,1.02149311032627e-07,-4.79781958285811e-07,-1.4879830565695e-06,-2.81004022779265e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293963864956,-39.5999052714224,-39.5999053145475,-39.5999052604773,-39.5999052102107,-39.5999051457571,-39.5999050740201,-39.5999049846468,-39.5999048634372,-39.5999052153313,-39.599905102511,-39.5999052039975,-39.5999052978208,-39.5999040841463
1.93027777777778,0.000187131827755386,2.73514597819344e-07,2.73072234101627e-07,2.85176058089775e-08,-1.42331080381433e-07,-2.38480016560154e-07,-2.08459299932578e-07,-3.51195584148743e-08,3.17443617131229e-07,9.12237728181064e-07,1.00025427919609e-07,-4.81074205574688e-07,-1.48799516075516e-06,-2.80876012955859e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293964579744,-39.5999054074306,-39.5999054506762,-39.5999053966587,-39.59990534658,-39.5999052823253,-39.5999052108127,-39.5999051216937,-39.5999050008091,-39.5999053521804,-39.5999052397018,-39.5999053412287,-39.5999054352224,-39.5999042225292
1.93055555555556,0.000186790593041141,2.72091489018476e-07,2.71601764672475e-07,2.69538578850336e-08,-1.43686696242931e-07,-2.39773372937087e-07,-2.0985630962078e-07,-3.68520664486608e-08,3.15079660572277e-07,9.08768601090287e-07,9.79105897127735e-08,-4.82357871988237e-07,-1.48799873433961e-06,-2.80746976388676e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293965294119,-39.5999055433599,-39.5999055867251,-39.5999055327605,-39.5999054828691,-39.5999054188126,-39.5999053475239,-39.5999052586585,-39.599905138098,-39.5999054889469,-39.599905376809,-39.5999054783756,-39.5999055725384,-39.599904360829
1.93083333333333,0.000186449848622796,2.70673354648144e-07,2.70136486545391e-07,2.53971357309226e-08,-1.45035275705636e-07,-2.4105944587487e-07,-2.11245757342721e-07,-3.85764938437806e-08,3.12724632447873e-07,9.05310039042852e-07,9.58047647460943e-08,-4.83632989532685e-07,-1.4879938163416e-06,-2.80616918553973e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293966008078,-39.5999056792099,-39.599905722694,-39.5999056687822,-39.5999056190775,-39.5999055552188,-39.5999054841532,-39.5999053955406,-39.5999052753035,-39.5999056256303,-39.5999055138322,-39.5999056154377,-39.5999057097683,-39.5999044990451
1.93111111111111,0.000186109594214468,2.6926018022315e-07,2.68676383429263e-07,2.3847414117473e-08,-1.46376843918743e-07,-2.42338263199327e-07,-2.12627670726868e-07,-4.02928689159208e-08,3.10378503922702e-07,9.01862011740884e-07,9.3707923084725e-08,-4.84899591374203e-07,-1.48798044689512e-06,-2.80485844911296e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29396672162,-39.5999058149801,-39.5999058585822,-39.5999058047234,-39.5999057552047,-39.5999056915433,-39.5999056207002,-39.5999055323398,-39.5999054124252,-39.5999057622302,-39.599905650771,-39.5999057524146,-39.5999058469117,-39.5999046371771
1.93138888888889,0.000185769829528717,2.67851950477839e-07,2.67221439386622e-07,2.2304670137669e-08,-1.47711426065813e-07,-2.43609851372999e-07,-2.140020783421e-07,-4.2001220222467e-08,3.08041246609513e-07,8.98424489396829e-07,9.16200339563902e-08,-4.86157709376663e-07,-1.48795866514147e-06,-2.80353760900717e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293967434742,-39.5999059506702,-39.5999059943895,-39.5999059405837,-39.5999058912505,-39.5999058277857,-39.5999057571644,-39.5999056690556,-39.5999055494627,-39.5999058987463,-39.599905787625,-39.599905889306,-39.5999059839681,-39.5999047752247
1.93166666666667,0.000185430554276643,2.66448650989148e-07,2.65771638634191e-07,2.07688789561263e-08,-1.49039047819345e-07,-2.4487423816687e-07,-2.15369006210062e-07,-4.37015767313733e-08,3.05712831884629e-07,8.94997442433327e-07,8.95410682515681e-08,-4.87407375795934e-07,-1.48792851162402e-06,-2.80220671938169e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293968147443,-39.5999060862797,-39.5999061301154,-39.5999060763626,-39.5999060272144,-39.5999059639456,-39.5999058935456,-39.5999058056877,-39.5999056864157,-39.5999060351782,-39.5999059243939,-39.5999060261114,-39.5999061209373,-39.5999049131874
1.93194444444444,0.000185091768167813,2.65050266617823e-07,2.64326965594195e-07,1.9240017555544e-08,-1.50359734872776e-07,-2.46131448898524e-07,-2.1672848423603e-07,-4.53939657057706e-08,3.03393230648911e-07,8.91580842230327e-07,8.74709950538502e-08,-4.8864862372789e-07,-1.48789002444255e-06,-2.80086583427257e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293968859719,-39.5999062218082,-39.5999062657594,-39.5999062120598,-39.5999061630959,-39.5999061000227,-39.5999060298433,-39.5999059422355,-39.5999058232836,-39.5999061715254,-39.5999060610772,-39.5999061628304,-39.5999062578188,-39.5999050510648
1.93222222222222,0.000184753470910271,2.63656782342442e-07,2.62887405043079e-07,1.77180620422087e-08,-1.51673512032019e-07,-2.47381512393393e-07,-2.18080538687095e-07,-4.7078416126303e-08,3.01082416087145e-07,8.88174657628297e-07,8.54097857453833e-08,-4.8988148564482e-07,-1.48784324228305e-06,-2.79951500844149e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293969571569,-39.5999063572553,-39.5999064013213,-39.5999063476749,-39.5999062988947,-39.5999062360164,-39.599906166057,-39.5999060786988,-39.5999059600661,-39.5999063077876,-39.5999061976744,-39.5999062994627,-39.5999063946122,-39.5999051888565
1.9325,0.000184415662210677,2.62268183339944e-07,2.61452941642335e-07,1.62029878014964e-08,-1.52980404197586e-07,-2.48624454838869e-07,-2.19425196804182e-07,-4.87549560703942e-08,2.98780359278234e-07,8.84778861064404e-07,8.33574097717923e-08,-4.91105993514201e-07,-1.48778820502622e-06,-2.79815429497941e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29397028299,-39.5999064926206,-39.5999065368006,-39.5999064832074,-39.5999064346104,-39.5999063719265,-39.5999063021864,-39.599906215077,-39.5999060967628,-39.5999064439644,-39.5999063341854,-39.5999064360079,-39.5999065313173,-39.5999053265622
1.93277777777778,0.000184078341774108,2.60884455031066e-07,2.600235593056e-07,1.4694771954976e-08,-1.54280436973706e-07,-2.49860302388559e-07,-2.20762486631112e-07,-5.04236126290914e-08,2.96487030927066e-07,8.81393422928645e-07,8.13138371745681e-08,-4.92322179377967e-07,-1.48772495014082e-06,-2.79678374761837e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293970993981,-39.5999066279036,-39.5999066721969,-39.5999066186569,-39.5999065702426,-39.5999065077525,-39.5999064382311,-39.5999063513699,-39.5999062333733,-39.5999065800553,-39.5999064706095,-39.5999065724655,-39.5999066679334,-39.5999054641813
1.93305555555556,0.000183741509304254,2.59505582973477e-07,2.5859924236634e-07,1.31933907435568e-08,-1.55573634955226e-07,-2.51089081548052e-07,-2.22092435288248e-07,-5.20844147581759e-08,2.94202404377995e-07,8.78018313547808e-07,7.92790394574921e-08,-4.93530075377159e-07,-1.48765351623962e-06,-2.79540342011088e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293971704539,-39.599906763104,-39.5999068075098,-39.5999067540231,-39.5999067057908,-39.599906643494,-39.5999065741907,-39.599906487577,-39.5999063698973,-39.5999067160599,-39.5999066069465,-39.5999067088353,-39.5999068044604,-39.5999056017136
1.93333333333333,0.000183405164503293,2.58131552677348e-07,2.57179975124757e-07,1.1698820658087e-08,-1.56860022809487e-07,-2.52310818781179e-07,-2.23415070821483e-07,-5.37373891045824e-08,2.91926451064103e-07,8.74653504813127e-07,7.72529851799531e-08,-4.94729712372422e-07,-1.48757394251244e-06,-2.79401336558795e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293972414662,-39.5999068982214,-39.5999069427388,-39.5999068893056,-39.5999068412546,-39.5999067791506,-39.5999067100647,-39.5999066236979,-39.5999065063343,-39.599906851978,-39.599906743196,-39.5999068451167,-39.5999069408978,-39.5999057391587
1.93361111111111,0.00018306930707194,2.56762349423197e-07,2.55765742725824e-07,1.02110382124527e-08,-1.5813962584898e-07,-2.53525540881121e-07,-2.2473041931511e-07,-5.53825631639865e-08,2.89659143224101e-07,8.71298966819348e-07,7.52356466022886e-08,-4.95921123283689e-07,-1.4874862670751e-06,-2.79261363574423e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293973124348,-39.5999070332554,-39.5999070778837,-39.5999070245038,-39.5999069766338,-39.5999069147219,-39.5999068458529,-39.5999067597323,-39.5999066426839,-39.5999069878091,-39.5999068793576,-39.5999069813095,-39.5999070772452,-39.5999058765161
1.93388888888889,0.000182733936709521,2.55397959021121e-07,2.54356529160639e-07,8.73002007988787e-09,-1.59412467752733e-07,-2.54733274283202e-07,-2.2603850826059e-07,-5.70199652055169e-08,2.87400453702372e-07,8.67954669744481e-07,7.32269944166994e-08,-4.97104338349763e-07,-1.48739052868253e-06,-2.79120428439955e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293973833595,-39.5999071682055,-39.5999072129439,-39.5999071596175,-39.5999071119278,-39.5999070502076,-39.5999069815547,-39.5999068956797,-39.5999067789457,-39.5999071235528,-39.5999070154309,-39.5999071174132,-39.5999072135023,-39.5999060137854
1.93416666666667,0.000182399053113933,2.54038366412886e-07,2.52952319089893e-07,7.25574332414068e-09,-1.60678574241589e-07,-2.55934044048271e-07,-2.27339365076475e-07,-5.86496222581337e-08,2.85150354317358e-07,8.64620586413608e-07,7.12269992433678e-08,-4.98279390717089e-07,-1.48728676380258e-06,-2.78978536389563e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293974542401,-39.5999073030714,-39.5999073479192,-39.5999072946463,-39.5999072471363,-39.5999071856072,-39.5999071171699,-39.5999070315397,-39.5999069151195,-39.5999072592087,-39.5999071514155,-39.5999072534276,-39.5999073496687,-39.5999061509663
1.93444444444444,0.000182064655981584,2.52683557370697e-07,2.51553098365068e-07,5.78818363213111e-09,-1.61937969596293e-07,-2.57127877147105e-07,-2.28633014801656e-07,-6.02715619493221e-08,2.8290881603617e-07,8.61296688555349e-07,6.92356313932217e-08,-4.99446310973288e-07,-1.48717501167876e-06,-2.78835692595502e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293975250764,-39.5999074378527,-39.599907482809,-39.5999074295898,-39.5999073822589,-39.5999073209204,-39.5999072526981,-39.5999071673121,-39.5999070512047,-39.5999073947765,-39.5999072873111,-39.5999073893521,-39.5999074857441,-39.5999062880584
1.93472222222222,0.000181730745007529,2.51333517258284e-07,2.50158850038906e-07,4.3273195559485e-09,-1.63190677670087e-07,-2.58314799917897e-07,-2.29919486652965e-07,-6.18858110144438e-08,2.80675814067291e-07,8.57982946290826e-07,6.72528624413985e-08,-5.00605129916039e-07,-1.48705530984624e-06,-2.78691902326211e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293975958682,-39.599907572549,-39.5999076176131,-39.5999075644475,-39.5999075172952,-39.5999074561467,-39.5999073881388,-39.5999073029963,-39.599907187201,-39.5999075302558,-39.5999074231172,-39.5999075251864,-39.599907621728,-39.5999064250613
1.935,0.000181397319885351,2.49988231853456e-07,2.48769559588016e-07,2.87312777596078e-09,-1.64436723929344e-07,-2.59494837697522e-07,-2.31198805098555e-07,-6.34923972383388e-08,2.78451319251819e-07,8.54679331978521e-07,6.52786625669107e-08,-5.01755877715142e-07,-1.48692769613358e-06,-2.78547170794704e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293976666152,-39.5999077071599,-39.5999077523311,-39.5999076992191,-39.5999076522448,-39.5999075912859,-39.5999075234916,-39.5999074385921,-39.5999073231081,-39.5999076656461,-39.5999075588336,-39.5999076609303,-39.5999077576201,-39.5999065619746
1.93527777777778,0.00018106438030732,2.48647686710755e-07,2.47385212633855e-07,1.42558358193914e-09,-1.65676131415743e-07,-2.60668016418256e-07,-2.32470997644819e-07,-6.50913474496404e-08,2.76235305208246e-07,8.51385816381042e-07,6.33130039816983e-08,-5.02898587250651e-07,-1.48679220753537e-06,-2.78401503120527e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293977373173,-39.599907841685,-39.5999078869625,-39.5999078339043,-39.5999077871074,-39.5999077263374,-39.5999076587563,-39.5999075740991,-39.5999074589255,-39.5999078009473,-39.5999076944597,-39.5999077965832,-39.5999078934201,-39.599906698798
1.93555555555556,0.000180731925964206,2.47311868268258e-07,2.46005792623908e-07,-1.53342805781226e-11,-1.66908924555614e-07,-2.61834361643858e-07,-2.33736091477642e-07,-6.66826887331799e-08,2.74027744490317e-07,8.48102371959799e-07,6.1355857889403e-08,-5.04033289219617e-07,-1.48664888084207e-06,-2.78254904542045e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293978079742,-39.599907976124,-39.599908021507,-39.5999079685025,-39.5999079218826,-39.599907861301,-39.5999077939323,-39.5999077095167,-39.5999075946529,-39.5999079361588,-39.5999078299954,-39.5999079321449,-39.5999080291275,-39.599906835531
1.93583333333333,0.00018039995654548,2.45980761086074e-07,2.44631285357497e-07,-1.44964869039291e-09,-1.68135128350149e-07,-2.62993899063477e-07,-2.34994111772331e-07,-6.8266447169518e-08,2.71828609325057e-07,8.44828969377407e-07,5.94071960042924e-08,-5.05160013581644e-07,-1.48649775439277e-06,-2.78107380119882e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293978785859,-39.5999081104764,-39.5999081559642,-39.5999081030135,-39.59990805657,-39.5999079961762,-39.5999079290195,-39.5999078448449,-39.5999077302899,-39.5999080712802,-39.5999079654401,-39.5999080676149,-39.5999081647421,-39.5999069721734
1.93611111111111,0.000180068471739197,2.4465435167302e-07,2.43261675879835e-07,-2.87738287881759e-09,-1.6935476591543e-07,-2.64146655063046e-07,-2.36245085407542e-07,-6.98426498518807e-08,2.69637873442468e-07,8.4156558191831e-07,5.74669894143009e-08,-5.06278791975433e-07,-1.48633886440141e-06,-2.77958935021248e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29397949152,-39.5999082447419,-39.5999082903337,-39.5999082374369,-39.5999081911691,-39.5999081309627,-39.5999080640173,-39.599907980083,-39.5999078658362,-39.5999082063114,-39.5999081007936,-39.599908202993,-39.5999083002635,-39.5999071087247
1.93638888888889,0.000179737471232103,2.43332625586405e-07,2.4189694908286e-07,-4.29855930458913e-09,-1.70567862040784e-07,-2.65292653509748e-07,-2.37489039153625e-07,-7.14113235252278e-08,2.67455509529461e-07,8.38312180609433e-07,5.55352096856664e-08,-5.07389654060721e-07,-1.4861722483451e-06,-2.77809574299112e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293980196723,-39.5999083789201,-39.5999084246152,-39.5999083717723,-39.5999083256798,-39.5999082656601,-39.5999081989254,-39.5999081152308,-39.5999080012914,-39.5999083412518,-39.5999082360555,-39.5999083382787,-39.5999084356913,-39.5999072451845
1.93666666666667,0.000179406954709513,2.42015569190491e-07,2.40537089641266e-07,-5.71320089822852e-09,-1.71774440052743e-07,-2.66431920988999e-07,-2.3872599830838e-07,-7.29724944899965e-08,2.65281489989403e-07,8.35068738618081e-07,5.36118281128829e-08,-5.08492631173546e-07,-1.48599794234765e-06,-2.7765930308599e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293980901467,-39.5999085130107,-39.5999085588083,-39.5999085060193,-39.5999084601015,-39.5999084002681,-39.5999083337435,-39.5999082502879,-39.5999081366551,-39.599908476101,-39.5999083712253,-39.5999084734718,-39.5999085710252,-39.5999073815525
1.93694444444444,0.000179076921855417,2.40703167910146e-07,2.39182082550995e-07,-7.12132973736504e-09,-1.72974523600411e-07,-2.6756448275668e-07,-2.39955988312904e-07,-7.45261899046106e-08,2.63115788746877e-07,8.31835227060778e-07,5.16968175384945e-08,-5.09587753510375e-07,-1.48581598343307e-06,-2.77508126494919e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29398160575,-39.5999086470132,-39.5999086929126,-39.5999086401776,-39.5999085944339,-39.5999085347863,-39.5999084684711,-39.599908385254,-39.5999082719269,-39.5999086108589,-39.5999085063029,-39.5999086085718,-39.5999087062647,-39.5999075178284
1.93722222222222,0.000178747372352454,2.39395408492451e-07,2.37831912730106e-07,-8.52296864562144e-09,-1.74168136224659e-07,-2.68690363512336e-07,-2.411790359179e-07,-7.60724361721351e-08,2.60958380364757e-07,8.28611617394923e-07,4.97901492352684e-08,-5.10675051011286e-07,-1.48562640798381e-06,-2.77356049515271e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29398230957,-39.5999087809273,-39.5999088269277,-39.5999087742468,-39.5999087286766,-39.5999086692143,-39.5999086031079,-39.5999085201286,-39.5999084071066,-39.5999087455249,-39.5999086412877,-39.5999087435783,-39.5999088414097,-39.5999076540118
1.9375,0.000178418305881933,2.38092276259947e-07,2.3648656606784e-07,-9.91813941001328e-09,-1.75355302979261e-07,-2.69809588491591e-07,-2.42395166428757e-07,-7.76112589053382e-08,2.58809236795608e-07,8.25397882844955e-07,4.78917956217046e-08,-5.11754554106284e-07,-1.48542925262373e-06,-2.77203077120775e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293983012925,-39.5999089147526,-39.5999089608533,-39.5999089082265,-39.5999088628294,-39.5999088035517,-39.5999087376537,-39.5999086549115,-39.5999085421937,-39.5999088800988,-39.5999087761796,-39.5999088784912,-39.5999089764597,-39.5999077901022
1.93777777777778,0.000178089722123833,2.36793757288091e-07,2.35146027975826e-07,-1.13068653191269e-08,-1.76536045467034e-07,-2.70922182695461e-07,-2.43604406227712e-07,-7.91426848000025e-08,2.56668331861068e-07,8.2219399588112e-07,4.60017287027591e-08,-5.12826292220467e-07,-1.48522455442262e-06,-2.77049214319776e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293983715812,-39.5999090484887,-39.5999090946891,-39.5999090421164,-39.5999089968917,-39.5999089377982,-39.5999088721079,-39.5999087896022,-39.5999086771879,-39.5999090145802,-39.599908910978,-39.5999090133099,-39.5999091114144,-39.5999079260994
1.93805555555556,0.000177761620756875,2.35499837282936e-07,2.3381028397993e-07,-1.26891690876293e-08,-1.77710388155598e-07,-2.72028171025593e-07,-2.44806779592813e-07,-8.06667400699382e-08,2.54535639303939e-07,8.18999928568401e-07,4.41199197520192e-08,-5.13890296029355e-07,-1.48501234799811e-06,-2.7689446619832e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293984418231,-39.5999091821354,-39.5999092284346,-39.5999091759161,-39.5999091308633,-39.5999090719535,-39.5999090064702,-39.5999089242004,-39.5999088120889,-39.5999091489687,-39.5999090456826,-39.5999091480342,-39.5999092462735,-39.5999080620031
1.93833333333333,0.000177434001458367,2.34210502894149e-07,2.32479318162267e-07,-1.40650700928074e-08,-1.78878354845736e-07,-2.73127578586123e-07,-2.46002314294944e-07,-8.21834499249728e-08,2.52411133697225e-07,8.1581565260578e-07,4.22463420454165e-08,-5.14946594671807e-07,-1.48479267006544e-06,-2.76738837661112e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293985120178,-39.5999093156922,-39.5999093620895,-39.5999093096252,-39.5999092647438,-39.5999092060171,-39.5999091407404,-39.5999090587058,-39.5999089468963,-39.5999092832639,-39.5999091802932,-39.5999092826638,-39.5999093810366,-39.5999081978127
1.93861111111111,0.000177106863904334,2.32925740263479e-07,2.31153116330375e-07,-1.54345923292284e-08,-1.80039968089365e-07,-2.74220430641166e-07,-2.47191034031047e-07,-8.36928410055853e-08,2.50294787568423e-07,8.12641142862961e-07,4.03809672004562e-08,-5.15995218765225e-07,-1.48456555590094e-06,-2.76582333689917e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293985821653,-39.5999094491587,-39.5999094956534,-39.5999094432434,-39.5999093985329,-39.5999093399888,-39.5999092749179,-39.599909193118,-39.5999090816097,-39.5999094174657,-39.5999093148094,-39.5999094171982,-39.5999095157033,-39.5999083335281
1.93888888888889,0.000176780207769587,2.31645535031606e-07,2.29831664583766e-07,-1.67977583491562e-08,-1.81195251136922e-07,-2.75306750963465e-07,-2.48372964476263e-07,-8.51949391454148e-08,2.48186575172338e-07,8.09476370060595e-07,3.85237686501271e-08,-5.17036196785643e-07,-1.48433104243583e-06,-2.76424959155816e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293986522653,-39.5999095825347,-39.5999096291261,-39.5999095767704,-39.5999095322302,-39.5999094738681,-39.5999094090026,-39.5999093274366,-39.5999092162288,-39.5999095515735,-39.5999094492308,-39.5999095516371,-39.5999096502734,-39.5999084691488
1.93916666666667,0.000176454032727552,2.3036987347249e-07,2.28514947370303e-07,-1.81545886207242e-08,-1.82344227680601e-07,-2.76386564247715e-07,-2.49548131059856e-07,-8.6689769403329e-08,2.46086470452169e-07,8.06321308017373e-07,3.66747186004496e-08,-5.18069560166748e-07,-1.48408916397935e-06,-2.76266719030019e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293987223176,-39.5999097158197,-39.5999097625071,-39.5999097102057,-39.5999096658353,-39.5999096076548,-39.599909542994,-39.5999094616614,-39.5999093507533,-39.5999096855871,-39.5999095835571,-39.5999096859803,-39.5999097847466,-39.5999086046745
1.93944444444444,0.000176128338450461,2.29098742682119e-07,2.27202950549167e-07,-1.9505105939441e-08,-1.83486921569193e-07,-2.77459893980419e-07,-2.50716560146584e-07,-8.81773577947654e-08,2.43994447700328e-07,8.0317592860575e-07,3.4833789764847e-08,-5.19095336198667e-07,-1.48383995695911e-06,-2.76107618245128e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293987923221,-39.5999098490134,-39.5999098957961,-39.5999098435491,-39.5999097993479,-39.5999097413484,-39.5999096768918,-39.5999095957919,-39.5999094851827,-39.5999098195061,-39.5999097177879,-39.5999098202273,-39.5999099191224,-39.5999087401049
1.93972222222222,0.000175803124609175,2.27832128781689e-07,2.25895660267878e-07,-2.08493327550691e-08,-1.84623354701509e-07,-2.78526765871742e-07,-2.5187827523513e-07,-8.96577297521449e-08,2.4191048043946e-07,8.00040205995056e-07,3.30009547690072e-08,-5.20113555788557e-07,-1.48358345562385e-06,-2.75947661627349e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293988622786,-39.5999099821155,-39.5999100289927,-39.5999099768002,-39.5999099327676,-39.5999098749487,-39.5999098106956,-39.5999097298279,-39.5999096195169,-39.5999099533302,-39.599909851923,-39.5999099543779,-39.5999100534006,-39.5999088754396
1.94,0.000175478390873379,2.26570017796859e-07,2.24593060510703e-07,-2.21872895840475e-08,-1.85753549028954e-07,-2.7958720486909e-07,-2.53033301885504e-07,-9.11309103876379e-08,2.39834543595901e-07,7.9691411256601e-07,3.11761859727222e-08,-5.21124247140429e-07,-1.48331969615819e-06,-2.75786854019122e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293989321869,-39.5999101151256,-39.5999101620966,-39.5999101099586,-39.5999100660942,-39.5999100084553,-39.5999099444052,-39.599909863769,-39.5999097537554,-39.599910087059,-39.5999099859619,-39.5999100884316,-39.5999101875808,-39.5999090106783
1.94027777777778,0.000175154136911443,2.2531239578213e-07,2.23295138570786e-07,-2.35189988951147e-08,-1.86877529142522e-07,-2.80641234234329e-07,-2.54181663967642e-07,-9.2596926485303e-08,2.37766610962592e-07,7.93797621726553e-07,2.93594576455542e-08,-5.2212744037021e-07,-1.48304871267829e-06,-2.75625200331727e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293990020468,-39.5999102480434,-39.5999102951075,-39.599910243024,-39.5999101993272,-39.5999101418679,-39.5999100780202,-39.5999099976148,-39.5999098878979,-39.5999102206922,-39.5999101199044,-39.5999102223883,-39.5999103216627,-39.5999091458206
1.94055555555556,0.000174830362390526,2.24059249558393e-07,2.22001879127033e-07,-2.48444815725022e-08,-1.87995317004448e-07,-2.81688878366376e-07,-2.55323387674587e-07,-9.40558022538735e-08,2.3570665744346e-07,7.90690706280134e-07,2.75507419543683e-08,-5.23123163496801e-07,-1.4827705413496e-06,-2.75462705267576e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293990718581,-39.5999103808685,-39.599910428025,-39.599910375996,-39.5999103324663,-39.599910275186,-39.5999102115401,-39.5999101313651,-39.5999100219441,-39.5999103542295,-39.5999102537501,-39.5999103562475,-39.5999104556461,-39.5999092808663
1.94083333333333,0.000174507066976551,2.22810566088302e-07,2.20713268159438e-07,-2.616376023406e-08,-1.89106935310647e-07,-2.82730161213162e-07,-2.56458497122989e-07,-9.5507563189676e-08,2.33654657765936e-07,7.87593339634613e-07,2.57500114427126e-08,-5.24111445845461e-07,-1.48248521525045e-06,-2.75299373860239e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293991416206,-39.5999105136006,-39.5999105608488,-39.5999105088744,-39.5999104655113,-39.5999104084095,-39.5999103449648,-39.5999102650194,-39.5999101558936,-39.5999104876706,-39.5999103874987,-39.599910490009,-39.5999105895305,-39.5999094158149
1.94111111111111,0.000174184250334147,2.21566331284571e-07,2.19429290928327e-07,-2.74768551059951e-08,-1.90212406210307e-07,-2.83765107060194e-07,-2.57587018072696e-07,-9.69522335837207e-08,2.31610585665156e-07,7.84505495419264e-07,2.39572399242739e-08,-5.25092315725886e-07,-1.48219277056262e-06,-2.75135210703406e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293992113342,-39.5999106462393,-39.5999106935785,-39.5999106416588,-39.5999105984617,-39.5999105415378,-39.5999104782939,-39.5999103985775,-39.5999102897462,-39.599910621015,-39.5999105211499,-39.5999106236723,-39.5999107233157,-39.5999095506661
1.94138888888889,0.000173861912126769,2.20326531528885e-07,2.18149933695734e-07,-2.87837878629651e-08,-1.91311753953435e-07,-2.84793738471501e-07,-2.58708973958717e-07,-9.83898394113829e-08,2.29574416300263e-07,7.81427147907103e-07,2.21724003943563e-08,-5.26065802854535e-07,-1.48189324057657e-06,-2.74970220653613e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293992809987,-39.5999107787843,-39.5999108262138,-39.5999107743488,-39.5999107313172,-39.5999106745708,-39.599910611527,-39.5999105320391,-39.5999104235014,-39.5999107542626,-39.5999106547033,-39.5999107572373,-39.5999108570013,-39.5999096854197
1.94166666666667,0.000173540052016668,2.19091153669414e-07,2.16875182428842e-07,-3.00845803259879e-08,-1.92404999384868e-07,-2.85816081092722e-07,-2.59824388730864e-07,-9.98204061275584e-08,2.27546124917279e-07,7.78358268532325e-07,2.03954675546564e-08,-5.27031934700148e-07,-1.481586661852e-06,-2.74804408431855e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293993506139,-39.5999109112353,-39.5999109587544,-39.5999109069441,-39.5999108640775,-39.5999108075081,-39.5999107446638,-39.5999106654037,-39.599910557159,-39.599910887413,-39.5999107881587,-39.5999108907035,-39.599910990587,-39.5999098200752
1.94194444444444,0.000173218669664852,2.17860184204014e-07,2.1560502291006e-07,-3.13792541319704e-08,-1.93492164566141e-07,-2.86832158292672e-07,-2.60933287438873e-07,-1.01243957564433e-07,2.25525685231734e-07,7.75298832766871e-07,1.86264134213338e-08,-5.27990739995616e-07,-1.48127306797956e-06,-2.74637778733724e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293994201797,-39.5999110435919,-39.5999110912,-39.5999110394444,-39.5999109967422,-39.5999109403494,-39.5999108777039,-39.5999107986711,-39.5999106907187,-39.5999110204658,-39.5999109215157,-39.5999110240707,-39.5999111240726,-39.5999099546324
1.94222222222222,0.000172897764731118,2.16633609282029e-07,2.14339441396249e-07,-3.26678294749703e-08,-1.94573272971249e-07,-2.87841993348525e-07,-2.62035693643615e-07,-1.02660519295949e-07,2.23513073104454e-07,7.72248813541058e-07,1.68652125975488e-08,-5.28942247888538e-07,-1.48095249173811e-06,-2.74470336400814e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293994896958,-39.5999111758538,-39.5999112235501,-39.5999111718493,-39.5999111293111,-39.5999110730942,-39.5999110106472,-39.599910931841,-39.59991082418,-39.5999111534207,-39.5999110547739,-39.5999111573385,-39.5999112574577,-39.5999100890909
1.9425,0.000172577336874098,2.15411415884474e-07,2.13078423658817e-07,-3.39503281579912e-08,-1.9564834644585e-07,-2.88845609702925e-07,-2.6313163310844e-07,-1.04070114937179e-07,2.21508262697297e-07,7.69208185509991e-07,1.51118373127727e-08,-5.2988648604555e-07,-1.48062496699155e-06,-2.74302086077773e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293995591621,-39.5999113080207,-39.5999113558046,-39.5999113041585,-39.5999112617838,-39.5999112057424,-39.5999111434932,-39.599911064913,-39.5999109575428,-39.5999112862775,-39.5999111879332,-39.5999112905067,-39.599911390742,-39.5999102234505
1.94277777777778,0.000172257385751181,2.14193591833101e-07,2.11821955166719e-07,-3.52267712437387e-08,-1.96717407357428e-07,-2.8984303099077e-07,-2.64221128678107e-07,-1.05472768619067e-07,2.19511229019694e-07,7.6617692130886e-07,1.33662630332291e-08,-5.30823482906292e-07,-1.48029052969967e-06,-2.74133032363583e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293996285784,-39.5999114400922,-39.599911487963,-39.5999114363718,-39.5999113941599,-39.5999113382936,-39.5999112762416,-39.5999111978868,-39.5999110908067,-39.5999114190357,-39.5999113209931,-39.5999114235749,-39.5999115239252,-39.5999103577107
1.94305555555556,0.00017193791101867,2.12980122344785e-07,2.105700222448e-07,-3.64971787943707e-08,-1.97780477982788e-07,-2.90834279885899e-07,-2.65304205275516e-07,-1.06868506338794e-07,2.1752194799203e-07,7.63154996107562e-07,1.16284626688183e-08,-5.31753266235348e-07,-1.47994921262612e-06,-2.73963180047466e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293996979445,-39.5999115720681,-39.599911620025,-39.5999115684888,-39.5999115264393,-39.5999114707474,-39.5999114088921,-39.5999113307622,-39.5999112239713,-39.5999115516952,-39.5999114539534,-39.5999115565428,-39.599911657007,-39.5999104918713
1.94333333333333,0.000171618912331629,2.11770995331791e-07,2.09322611039523e-07,-3.77615729806913e-08,-1.98837579091652e-07,-2.91819380679802e-07,-2.66380887408287e-07,-1.08257350914208e-07,2.15540394456393e-07,7.60142383164075e-07,9.89841002596881e-09,-5.32675863985008e-07,-1.47960104909839e-06,-2.73792533717111e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293997672603,-39.5999117039479,-39.5999117519904,-39.5999117005091,-39.5999116586215,-39.5999116031036,-39.5999115414444,-39.5999114635387,-39.5999113570364,-39.5999116842555,-39.5999115868137,-39.5999116894101,-39.599911789987,-39.599910625932
1.94361111111111,0.000171300389343966,2.10566196879453e-07,2.08079708161156e-07,-3.90199746090408e-08,-1.99888733498697e-07,-2.92798356279634e-07,-2.67451197166814e-07,-1.09639328650256e-07,2.13566544600263e-07,7.57139056049263e-07,8.1760798277099e-09,-5.33591304620073e-07,-1.47924607289511e-06,-2.73621098033327e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293998365257,-39.5999118357314,-39.5999118838588,-39.5999118324324,-39.5999117907062,-39.5999117353618,-39.5999116738982,-39.5999115962161,-39.5999114900017,-39.5999118167164,-39.5999117195738,-39.5999118221766,-39.5999119228651,-39.5999107598925
1.94388888888889,0.000170982341708386,2.09365715029504e-07,2.06841297969522e-07,-4.02724025925671e-08,-2.00933963557375e-07,-2.93771229686894e-07,-2.68515159150971e-07,-1.11014462857652e-07,2.11600372672977e-07,7.54144990508639e-07,6.46144560859528e-09,-5.34499615809563e-07,-1.4788843172265e-06,-2.73448877637924e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293999057403,-39.5999119674183,-39.5999120156298,-39.5999119642585,-39.5999119226931,-39.5999118675217,-39.5999118062532,-39.5999117287941,-39.5999116228668,-39.5999119490775,-39.5999118522333,-39.5999119548418,-39.5999120556409,-39.5999108937523
1.94416666666667,0.00017066476907651,2.08169535348922e-07,2.056073681693e-07,-4.15188793561245e-08,-2.0197329064579e-07,-2.94738023701737e-07,-2.69572796958599e-07,-1.12382777446733e-07,2.09641854580067e-07,7.51160159864339e-07,4.75448173701949e-09,-5.35400825486311e-07,-1.47851581495575e-06,-2.73275877062212e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.293999749042,-39.5999120990083,-39.5999121473033,-39.599912095987,-39.5999120545819,-39.5999119995831,-39.5999119385089,-39.5999118612723,-39.5999117556314,-39.5999120813387,-39.5999119847919,-39.5999120874055,-39.5999121883141,-39.5999110275113
1.94444444444444,0.000170347671098828,2.06977645056965e-07,2.04377905548437e-07,-4.27594252221561e-08,-2.03006736479311e-07,-2.95698762245736e-07,-2.70624134585822e-07,-1.13744296105524e-07,2.07690966303436e-07,7.48184538192912e-07,3.05516233581944e-09,-5.36294960136988e-07,-1.4781406008315e-06,-2.73102100848087e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29400044017,-39.5999122305009,-39.5999122788787,-39.5999122276175,-39.5999121863723,-39.5999121315455,-39.5999120706653,-39.5999119936505,-39.5999118882953,-39.5999122134994,-39.5999121172494,-39.5999122198675,-39.5999123208845,-39.5999111611692
1.94472222222222,0.000170031047424612,2.05790031742671e-07,2.03152894365377e-07,-4.39940598756133e-08,-2.04034322177854e-07,-2.96653467390028e-07,-2.71669195230322e-07,-1.15099043617847e-07,2.05747682492505e-07,7.45218100533495e-07,1.36346264468844e-09,-5.37182048268496e-07,-1.47775870656482e-06,-2.72927553730186e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294001130787,-39.599912361896,-39.599912410356,-39.5999123591499,-39.5999123180639,-39.5999122634087,-39.5999122027218,-39.5999121259283,-39.5999120208581,-39.5999123455596,-39.5999122496054,-39.5999123522274,-39.5999124533516,-39.5999112947255
1.945,0.000169714897702049,2.04606681494891e-07,2.01932322864088e-07,-4.52228056241237e-08,-2.05056069047021e-07,-2.97602162841336e-07,-2.72708002309874e-07,-1.16447043452723e-07,2.03811980549888e-07,7.42260820543044e-07,-3.20643309962612e-10,-5.38062116610511e-07,-1.47737016620625e-06,-2.72752240077954e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29400182089,-39.5999124931931,-39.5999125417347,-39.5999124905837,-39.5999124496566,-39.5999123951724,-39.5999123346784,-39.5999122581055,-39.5999121533195,-39.5999124775187,-39.5999123818596,-39.5999124844849,-39.5999125857153,-39.5999114281801
1.94527777777778,0.00016939922157819,2.03427582623783e-07,2.00716177016115e-07,-4.64456827257661e-08,-2.06071998990415e-07,-2.98544871072903e-07,-2.7374057874707e-07,-1.17788319949051e-07,2.01883835466835e-07,7.39312674045198e-07,-1.99718185565628e-09,-5.38935192802738e-07,-1.47697501132044e-06,-2.72576164562387e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294002510479,-39.5999126243921,-39.5999126730145,-39.5999126219187,-39.5999125811499,-39.5999125268363,-39.5999124665345,-39.5999123901817,-39.5999122856792,-39.5999126093767,-39.5999125140118,-39.5999126166397,-39.5999127179752,-39.5999115615326
1.94555555555556,0.000169084018699069,2.02252720512575e-07,1.99504443335584e-07,-4.76627104204631e-08,-2.07082134128358e-07,-2.99481614405546e-07,-2.74766948740642e-07,-1.19122896060226e-07,1.99963222708654e-07,7.36373634972945e-07,-3.66617737172094e-09,-5.3980130385479e-07,-1.47657327578272e-06,-2.72399331551396e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294003199551,-39.5999127554926,-39.5999128041951,-39.5999127531545,-39.5999127125435,-39.5999126584001,-39.59991259829,-39.5999125221567,-39.599912417937,-39.5999127411331,-39.5999126460617,-39.5999127486916,-39.5999128501311,-39.5999116947827
1.94583333333333,0.000168769288709457,2.01082084074943e-07,1.98297107105415e-07,-4.88739093993432e-08,-2.08086495439276e-07,-3.00412414933296e-07,-2.75787134875584e-07,-1.20450795846758e-07,1.98050118235287e-07,7.33443679004843e-07,-5.32765568466202e-09,-5.40660477056923e-07,-1.47616499121886e-06,-2.72221745669841e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294003888104,-39.5999128864942,-39.5999129352763,-39.599912884291,-39.5999128438373,-39.5999127898635,-39.5999127299445,-39.5999126540301,-39.5999125500926,-39.5999128727877,-39.5999127780089,-39.5999128806402,-39.5999129821827,-39.5999118279301
1.94611111111111,0.000168455031253059,1.99915660271181e-07,1.97094154899629e-07,-5.00792993684225e-08,-2.09085103862653e-07,-3.01337295892951e-07,-2.76801160485394e-07,-1.21772042783354e-07,1.9614449859707e-07,7.30522779935742e-07,-6.9816415965271e-09,-5.41512740118431e-07,-1.47575018990292e-06,-2.72043411335334e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294004576139,-39.5999130173967,-39.5999130662577,-39.5999130153276,-39.5999129750308,-39.5999129212261,-39.5999128614977,-39.5999127858017,-39.5999126821455,-39.5999130043401,-39.5999129098531,-39.5999130124853,-39.5999131141296,-39.5999119609745
1.94638888888889,0.000168141245972582,1.98753435252502e-07,1.95895573917363e-07,-5.12789017264906e-08,-2.10077979578671e-07,-3.02256279792387e-07,-2.77809048523203e-07,-1.23086660605949e-07,1.9424634032665e-07,7.27610912683093e-07,-8.62816003504316e-09,-5.42358119322072e-07,-1.4753289045069e-06,-2.71864333010955e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294005263651,-39.5999131481998,-39.599913197139,-39.5999131462643,-39.5999131061237,-39.5999130524877,-39.5999129929494,-39.5999129174712,-39.5999128140957,-39.5999131357901,-39.5999130415942,-39.5999131442265,-39.5999132459717,-39.5999120939157
1.94666666666667,0.000167827932509566,1.97595396958538e-07,1.94701350926074e-07,-5.24727351407044e-08,-2.1106514594949e-07,-3.03169388518075e-07,-2.78810821777157e-07,-1.24394672597986e-07,1.92355619152062e-07,7.24708052280146e-07,-1.02672367006357e-08,-5.43196641125894e-07,-1.47490116714608e-06,-2.7168451519438e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294005950641,-39.5999132789032,-39.59991332792,-39.5999132771006,-39.5999132371159,-39.599913183648,-39.5999131242992,-39.5999130490382,-39.5999129459427,-39.5999132671375,-39.5999131732318,-39.5999132758637,-39.5999133777086,-39.5999122267533
1.94694444444444,0.000167515090504515,1.96441532603836e-07,1.93511472515049e-07,-5.3660820868568e-08,-2.12046622847583e-07,-3.04076645675129e-07,-2.79806502654776e-07,-1.25696101864165e-07,1.90472312240433e-07,7.21814173550794e-07,-1.18988964180673e-08,-5.44028332313849e-07,-1.47446701085396e-06,-2.71503962186939e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294006637107,-39.5999134095065,-39.5999134586003,-39.5999134078363,-39.5999133680069,-39.5999133147068,-39.5999132555469,-39.5999131805025,-39.5999130776863,-39.5999133983819,-39.5999133047656,-39.5999134073965,-39.5999135093401,-39.5999123594871
1.94722222222222,0.000167202719596823,1.95291829810544e-07,1.92325924479972e-07,-5.48431783281176e-08,-2.13022431459774e-07,-3.04978071545533e-07,-2.80796114978073e-07,-1.26990971425333e-07,1.88596394691735e-07,7.18929252147923e-07,-1.35231631197499e-08,-5.44853220790973e-07,-1.47402646575794e-06,-2.71322678576385e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294007323046,-39.5999135400095,-39.5999135891797,-39.599913538471,-39.5999134987965,-39.5999134456636,-39.5999133866922,-39.5999133118638,-39.5999132093262,-39.5999135295229,-39.5999134361953,-39.5999135388246,-39.5999136408659,-39.5999124921167
1.9475,0.00016689081942482,1.94146275426543e-07,1.91144694271954e-07,-5.60198276462993e-08,-2.13992592546319e-07,-3.05873688933715e-07,-2.817796811416e-07,-1.28279304739864e-07,1.86727844056357e-07,7.16053262634935e-07,-1.51400624082709e-08,-5.45671331266106e-07,-1.47357956587351e-06,-2.71140668635709e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294008008458,-39.599913670412,-39.5999137196578,-39.5999136690046,-39.5999136294844,-39.5999135765182,-39.5999135177347,-39.5999134431218,-39.5999133408621,-39.5999136605605,-39.5999135675206,-39.5999136701478,-39.5999137722857,-39.5999126246419
1.94777777777778,0.000166579389625798,1.93004856946852e-07,1.8996776774463e-07,-5.71907879585454e-08,-2.14957126707801e-07,-3.06763520781778e-07,-2.8275722304937e-07,-1.29561125110845e-07,1.84866636156761e-07,7.13186181215744e-07,-1.67496187122774e-08,-5.46482691220775e-07,-1.47312634173006e-06,-2.70957936730599e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294008693341,-39.5999138007135,-39.5999138500344,-39.5999137994366,-39.5999137600703,-39.5999137072704,-39.5999136486743,-39.5999135742763,-39.5999134722937,-39.5999137914942,-39.5999136987414,-39.5999138013658,-39.5999139035993,-39.5999127570624
1.94805555555556,0.000166268429836015,1.91867560945121e-07,1.88795133586307e-07,-5.83560805021386e-08,-2.1591605470609e-07,-3.07647588247513e-07,-2.83728764189316e-07,-1.30836455143548e-07,1.8301274783902e-07,7.10327982653042e-07,-1.83518558963961e-08,-5.47287326893415e-07,-1.47266682563182e-06,-2.70774487223578e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294009377693,-39.5999139309139,-39.5999139803092,-39.5999139297669,-39.5999138905539,-39.5999138379199,-39.5999137795106,-39.5999137053269,-39.5999136036208,-39.5999139223238,-39.5999138298572,-39.5999139324783,-39.5999140348063,-39.5999128893779
1.94833333333333,0.000165957939690645,1.90734376505827e-07,1.87626776996397e-07,-5.9515724672737e-08,-2.16869397384029e-07,-3.08525912790643e-07,-2.84694326752155e-07,-1.32105318332062e-07,1.81166156711152e-07,7.07478642378288e-07,-1.99467995366185e-08,-5.48085264521479e-07,-1.47220104806763e-06,-2.70590324617468e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294010061513,-39.5999140610127,-39.5999141104818,-39.5999140599951,-39.5999140209349,-39.5999139684663,-39.5999139102433,-39.5999138362733,-39.5999137348431,-39.599914053049,-39.5999139608679,-39.5999140634851,-39.5999141659066,-39.5999130215882
1.94861111111111,0.000165647918823853,1.89605290393751e-07,1.86462685210205e-07,-6.06697392418581e-08,-2.17817176009188e-07,-3.09398517330883e-07,-2.85653932137706e-07,-1.33367737347652e-07,1.79326838769749e-07,7.04638136103461e-07,-2.15344738126987e-08,-5.4887653059991e-07,-1.47172904029013e-06,-2.70405453152881e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294010744799,-39.5999141910099,-39.5999142405521,-39.5999141901209,-39.5999141512132,-39.5999140989094,-39.5999140408722,-39.5999139671154,-39.5999138659603,-39.5999141836696,-39.5999140917731,-39.5999141943858,-39.5999142968998,-39.5999131536929
1.94888888888889,0.000165338366868745,1.88480290169061e-07,1.85302844836777e-07,-6.18181442555143e-08,-2.18759410111158e-07,-3.10265422415004e-07,-2.86607604630484e-07,-1.34623733544255e-07,1.77494770271156e-07,7.01806439274721e-07,-2.3114902792731e-08,-5.4966115076539e-07,-1.47125083452142e-06,-2.702198770312e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294011427551,-39.5999143209049,-39.5999143705197,-39.5999143201441,-39.5999142813883,-39.5999142292489,-39.599914171397,-39.5999140978528,-39.5999139969721,-39.5999143141852,-39.5999142225727,-39.5999143251802,-39.5999144277857,-39.5999132856918
1.94916666666667,0.000165029283457424,1.8735936329766e-07,1.84147243258194e-07,-6.29609590716377e-08,-2.19696121280217e-07,-3.11126650127597e-07,-2.87555364962048e-07,-1.35873331498591e-07,1.75669929574638e-07,6.98983527651545e-07,-2.46881110749213e-08,-5.50439151318092e-07,-1.47076646125756e-06,-2.7003360071507e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294012109765,-39.5999144506977,-39.5999145003844,-39.5999144500644,-39.59991441146,-39.5999143594846,-39.5999143018173,-39.5999142284853,-39.5999141278783,-39.5999144445957,-39.5999143532662,-39.5999144558681,-39.599914558564,-39.5999134175846
1.94944444444444,0.00016472066822095,1.86242497997727e-07,1.82995867127325e-07,-6.40982036182266e-08,-2.20627329307248e-07,-3.1198222233166e-07,-2.88497235235245e-07,-1.37116552622541e-07,1.73852292441926e-07,6.96169377482174e-07,-2.6254123247488e-08,-5.51210557524916e-07,-1.470275951477e-06,-2.69846628419157e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294012791442,-39.5999145803878,-39.5999146301458,-39.5999145798815,-39.599914541428,-39.5999144896161,-39.5999144321331,-39.5999143590125,-39.5999142586786,-39.5999145749006,-39.5999144838535,-39.5999145864492,-39.5999146892345,-39.599913549371
1.94972222222222,0.000164412520789432,1.85129680418681e-07,1.8184870308461e-07,-6.52298963542055e-08,-2.21553054229288e-07,-3.12832159730555e-07,-2.89433238337899e-07,-1.38353419737e-07,1.72041835769789e-07,6.93363963753354e-07,-2.78129619818937e-08,-5.51975396118273e-07,-1.46977933636531e-06,-2.69658964385826e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294013472579,-39.5999147099751,-39.5999147598038,-39.5999147095951,-39.599914671292,-39.5999146196432,-39.5999145623438,-39.5999144894342,-39.5999143893727,-39.5999147050999,-39.5999146143343,-39.5999147169232,-39.5999148197969,-39.5999136810508
1.95,0.000164104840791922,1.84020899845083e-07,1.80705738843811e-07,-6.63560577603399e-08,-2.22473317145617e-07,-3.13676484250269e-07,-2.9036339580172e-07,-1.39583955208417e-07,1.70238538376912e-07,6.90567262088651e-07,-2.9364652279363e-08,-5.52733691958621e-07,-1.46927664672999e-06,-2.69470612934457e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294014153175,-39.5999148394592,-39.599914889358,-39.5999148392049,-39.5999148010519,-39.5999147495656,-39.5999146924494,-39.5999146197501,-39.5999145199603,-39.5999148351931,-39.5999147447083,-39.5999148472898,-39.5999149502509,-39.5999138126236
1.95027777777778,0.000163797627856463,1.82916143369652e-07,1.79566961214165e-07,-6.74767068312675e-08,-2.23388137349174e-07,-3.14515217375266e-07,-2.91287729488188e-07,-1.40808180959088e-07,1.68442376325986e-07,6.87779248564577e-07,-3.09092174071322e-08,-5.53485471548181e-07,-1.46876791300489e-06,-2.69281578214822e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294014833228,-39.5999149688399,-39.5999150188081,-39.5999149687108,-39.5999149307073,-39.5999148793831,-39.5999148224495,-39.5999147499601,-39.5999146504412,-39.5999149651801,-39.5999148749752,-39.5999149775489,-39.5999150805964,-39.5999139440893
1.95055555555556,0.000163490881610178,1.81815398790065e-07,1.78432357219417e-07,-6.85918620980837e-08,-2.24297535552416e-07,-3.15348380292164e-07,-2.92206261955159e-07,-1.42026119136444e-07,1.66653326470114e-07,6.84999900678629e-07,-3.24466825211716e-08,-5.54230759134066e-07,-1.46825316692795e-06,-2.69091864443037e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294015512738,-39.5999150981169,-39.5999151481539,-39.5999150981123,-39.5999150602578,-39.5999150090954,-39.5999149523439,-39.5999148800637,-39.5999147808152,-39.5999150950605,-39.5999150051349,-39.5999151077001,-39.599915210833,-39.5999140754476
1.95083333333333,0.000163184601679167,1.80718653452256e-07,1.77301913427617e-07,-6.9701543067059e-08,-2.25201531370881e-07,-3.16175994837911e-07,-2.931190136452e-07,-1.43237792986367e-07,1.6487136786388e-07,6.82229192795455e-07,-3.39770702412996e-08,-5.54969581393869e-07,-1.46773243761668e-06,-2.68901475919232e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294016191702,-39.5999152272899,-39.5999152773951,-39.5999152274093,-39.5999151897034,-39.5999151387021,-39.5999150821322,-39.5999150100608,-39.5999149110819,-39.5999152248342,-39.599915135187,-39.5999152377432,-39.5999153409605,-39.5999142066982
1.95111111111111,0.000162878787688499,1.79625895428433e-07,1.76175618639039e-07,-7.08057697301581e-08,-2.26100144868571e-07,-3.16998081103082e-07,-2.94026006389416e-07,-1.44443224675078e-07,1.63096476329742e-07,6.79467102529252e-07,-3.55004045945617e-08,-5.55701963112464e-07,-1.46720575579482e-06,-2.68710416738689e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294016870119,-39.5999153563587,-39.5999154065315,-39.5999153566015,-39.5999153190437,-39.5999152682032,-39.5999152118143,-39.599915139951,-39.5999150412411,-39.5999153545008,-39.5999152651313,-39.5999153676779,-39.5999154709786,-39.5999143378408
1.95138888888889,0.000162573439262377,1.7853711301263e-07,1.75053458352789e-07,-7.19045596977016e-08,-2.26993396167455e-07,-3.1781466074308e-07,-2.94927262405243e-07,-1.45642435862214e-07,1.6132863016206e-07,6.76713605602483e-07,-3.70167100324572e-08,-5.56427929416124e-07,-1.4666731514926e-06,-2.68518691158006e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294017547988,-39.5999154853229,-39.5999155355628,-39.5999154856886,-39.5999154482784,-39.5999153975982,-39.5999153413899,-39.5999152697342,-39.5999151712926,-39.5999154840601,-39.5999153949676,-39.5999154975041,-39.5999156008872,-39.5999144688751
1.95166666666667,0.00016226855602398,1.77452293298293e-07,1.73935421237955e-07,-7.29979328518352e-08,-2.2788130574942e-07,-3.18625754293614e-07,-2.9582280354094e-07,-1.46835447648319e-07,1.59567807376293e-07,6.73968677349186e-07,-3.85260088292908e-08,-5.57147505296442e-07,-1.46613465562224e-06,-2.68326303261163e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294018225308,-39.5999156141824,-39.5999156644887,-39.5999156146704,-39.5999155774073,-39.5999155268869,-39.5999154708586,-39.5999153994101,-39.5999153012361,-39.5999156135119,-39.5999155246955,-39.5999156272213,-39.5999157306859,-39.599914599801
1.95194444444444,0.000161964137595544,1.76371424901821e-07,1.72821493842434e-07,-7.40859084489154e-08,-2.28763892296913e-07,-3.19431382749252e-07,-2.96712650229587e-07,-1.48022282703843e-07,1.57813985653323e-07,6.71232294628363e-07,-4.00283247234189e-08,-5.57860716481971e-07,-1.46559029757361e-06,-2.68133257231496e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294018902077,-39.5999157429368,-39.599915793309,-39.5999157435465,-39.5999157064301,-39.5999156560691,-39.5999156002204,-39.5999155289783,-39.5999154310714,-39.5999157428559,-39.5999156543149,-39.5999157568295,-39.5999158603745,-39.5999147306182
1.95222222222222,0.00016166018359839,1.75294495444715e-07,1.71711662910186e-07,-7.51685037806548e-08,-2.29641176081857e-07,-3.20231567317749e-07,-2.97596824175341e-07,-1.49202962649358e-07,1.56067141723666e-07,6.68504434570854e-07,-4.15236815088419e-08,-5.58567588695666e-07,-1.4650401062959e-06,-2.67939557136062e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294019578293,-39.5999158715859,-39.5999159220234,-39.5999158723168,-39.5999158353466,-39.5999157851446,-39.5999157294749,-39.5999156584388,-39.5999155607981,-39.5999158720918,-39.5999157838255,-39.5999158863283,-39.5999159899528,-39.5999148613264
1.9525,0.000161356693652796,1.74221492675826e-07,1.7060591763976e-07,-7.62457398908296e-08,-2.30513176349287e-07,-3.2102632887349e-07,-2.98475346289126e-07,-1.50377508810621e-07,1.54327254024103e-07,6.65785072985587e-07,-4.30121016684769e-08,-5.59268145560029e-07,-1.46448411292865e-06,-2.67745207145027e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294020253956,-39.5999160001295,-39.5999160506316,-39.5999160009809,-39.5999159641565,-39.599915914113,-39.5999158586217,-39.5999157877911,-39.5999156904161,-39.5999160012194,-39.599915913227,-39.5999160157175,-39.5999161194206,-39.5999149919253
1.95277777777778,0.000161053667378158,1.73152405346794e-07,1.69504243973211e-07,-7.73176343080147e-08,-2.31379912991498e-07,-3.21815686503537e-07,-2.99348239054382e-07,-1.51545944021439e-07,1.52594300818073e-07,6.63074187307423e-07,-4.44936091768709e-08,-5.59962412311938e-07,-1.46392234727755e-06,-2.67550211221497e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294020929064,-39.5999161285673,-39.5999161791334,-39.5999161295387,-39.5999160928596,-39.5999160429741,-39.5999159876609,-39.5999159170351,-39.599915819925,-39.5999161302385,-39.5999160425192,-39.5999161449968,-39.5999162487775,-39.5999151224147
1.95305555555556,0.000160751104392991,1.72087220970425e-07,1.68406629831936e-07,-7.83842052377123e-08,-2.32241405375796e-07,-3.22599662790712e-07,-3.00215522535465e-07,-1.52708288996684e-07,1.50868259755453e-07,6.60371753604386e-07,-4.59682275194694e-08,-5.60650413132563e-07,-1.46335483843987e-06,-2.67354573561133e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294021603615,-39.599916256899,-39.5999163075286,-39.5999162579898,-39.5999162214555,-39.5999161717276,-39.5999161165919,-39.5999160461705,-39.5999159493247,-39.5999162591488,-39.5999161717019,-39.5999162741661,-39.5999163780234,-39.5999152527944
1.95333333333333,0.000160449004314842,1.71025928063331e-07,1.67313062096981e-07,-7.9445471370645e-08,-2.33097673799183e-07,-3.23378277620787e-07,-3.01077217733277e-07,-1.53864565618739e-07,1.49149109965035e-07,6.57677748377775e-07,-4.74359794446007e-08,-5.61332173100312e-07,-1.46278161529773e-06,-2.67158298219111e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294022277608,-39.5999163851244,-39.5999164358169,-39.5999163863341,-39.5999163499441,-39.5999163003734,-39.5999162454147,-39.5999161751971,-39.599916078615,-39.59991638795,-39.5999163007747,-39.5999164032251,-39.5999165071581,-39.5999153830642
1.95361111111111,0.000160147366760323,1.69968514354332e-07,1.6622352896136e-07,-8.05014513621944e-08,-2.33948737753897e-07,-3.24151550354748e-07,-3.01933346655728e-07,-1.55014793830966e-07,1.47436827791009e-07,6.54992148807417e-07,-4.88968874983551e-08,-5.62007717081488e-07,-1.4622027081049e-06,-2.66961389258e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294022951043,-39.5999165132432,-39.599916563998,-39.5999165145712,-39.5999164783252,-39.5999164289111,-39.5999163741289,-39.5999163041146,-39.5999162077954,-39.599916516642,-39.5999164297376,-39.5999165321735,-39.5999166361812,-39.5999155132236
1.95388888888889,0.000159846191345159,1.68914968084393e-07,1.65138018074952e-07,-8.15521644566844e-08,-2.34794613900251e-07,-3.24919504199067e-07,-3.02783929699625e-07,-1.56158996480328e-07,1.45731393069656e-07,6.52314932198202e-07,-5.03509753684861e-08,-5.62677069035815e-07,-1.46161814573631e-06,-2.66763850664544e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294023623917,-39.5999166412551,-39.5999166920716,-39.5999166427009,-39.5999166065983,-39.5999165573406,-39.5999165027343,-39.5999164329228,-39.5999163368659,-39.5999166452244,-39.5999165585902,-39.5999166610111,-39.5999167650925,-39.5999156432727
1.95416666666667,0.000159545477684192,1.67865276856555e-07,1.64056517438505e-07,-8.25976292032357e-08,-2.35635324021802e-07,-3.256821569705e-07,-3.03628986888283e-07,-1.57297194469318e-07,1.44032783236053e-07,6.49646074466349e-07,-5.17982645417135e-08,-5.63340254232365e-07,-1.46102795689146e-06,-2.66565686503694e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294024296229,-39.59991676916,-39.5999168200377,-39.599916770723,-39.5999167347634,-39.5999166856615,-39.5999166312308,-39.5999165616214,-39.5999164658262,-39.5999167736971,-39.5999166873322,-39.5999167897377,-39.599916893892,-39.5999157732109
1.95444444444444,0.000159245225391334,1.66819429667573e-07,1.62979013501827e-07,-8.36378625343922e-08,-2.36470887121956e-07,-3.26439529707174e-07,-3.04468539263488e-07,-1.58429409673348e-07,1.42340977480698e-07,6.46985552614154e-07,-5.32387784897173e-08,-5.63997296286846e-07,-1.46043217115528e-06,-2.66366900703862e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294024967979,-39.5999168969576,-39.5999169478958,-39.5999168986372,-39.5999168628202,-39.5999168138736,-39.5999167596179,-39.5999166902102,-39.599916594676,-39.5999169020598,-39.5999168159636,-39.5999169183531,-39.5999170225792,-39.5999159030383
1.95472222222222,0.000158945434079596,1.65777414898059e-07,1.61905494498247e-07,-8.46728840327584e-08,-2.37301321448435e-07,-3.27191641921738e-07,-3.05302608195702e-07,-1.59555662657387e-07,1.40655953021744e-07,6.4433334523523e-07,-5.46725403547325e-08,-5.64648219448781e-07,-1.45983081731159e-06,-2.66167497257563e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294025639163,-39.5999170246476,-39.5999170756458,-39.5999170264433,-39.5999169907683,-39.5999169419768,-39.5999168878955,-39.5999168186889,-39.5999167234152,-39.5999170303122,-39.5999169444839,-39.5999170468569,-39.599917151154,-39.5999160327544
1.955,0.000158646103361118,1.64739220931493e-07,1.60835948121094e-07,-8.57027114180529e-08,-2.38126646707118e-07,-3.27938514939811e-07,-3.06131213730521e-07,-1.60675974370755e-07,1.38977689046475e-07,6.41689428647243e-07,-5.6099572327038e-08,-5.65293047923993e-07,-1.45922392437524e-06,-2.65967480139368e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294026309783,-39.5999171522297,-39.5999172032874,-39.599917154141,-39.5999171186077,-39.5999170699707,-39.5999170160634,-39.5999169470574,-39.5999168520434,-39.5999171584542,-39.5999170728931,-39.5999171752491,-39.5999172796161,-39.5999161623591
1.95527777777778,0.000158347232847155,1.63704835490306e-07,1.59770362169428e-07,-8.6727363524831e-08,-2.38946880902348e-07,-3.28680168117683e-07,-3.06954376354711e-07,-1.6179036538834e-07,1.37306163543134e-07,6.39053780577501e-07,-5.75198976467709e-08,-5.65931806098271e-07,-1.4586115198993e-06,-2.65766853415788e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294026979835,-39.5999172797039,-39.5999173308204,-39.5999172817301,-39.599917246338,-39.599917197855,-39.5999171441213,-39.5999170753154,-39.5999169805604,-39.5999172864855,-39.5999172011908,-39.5999173035293,-39.5999174079654,-39.5999162918522
1.95555555555556,0.000158048822148127,1.62674247313244e-07,1.58708724029781e-07,-8.77468577052743e-08,-2.39762043849984e-07,-3.29416620539971e-07,-3.07772117544437e-07,-1.62898857417197e-07,1.35641356343859e-07,6.36426376787679e-07,-5.89335373497508e-08,-5.66564517524346e-07,-1.45799363373055e-06,-2.6556562090117e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29402764932,-39.5999174070697,-39.5999174582445,-39.5999174092104,-39.599917373959,-39.5999173256297,-39.599917272069,-39.5999172034626,-39.5999171089661,-39.5999174144059,-39.5999173293769,-39.5999174316973,-39.5999175362016,-39.5999164212333
1.95583333333333,0.000157750870873529,1.61647444067781e-07,1.57651022528838e-07,-8.87612120471575e-08,-2.40572154710062e-07,-3.30147893600488e-07,-3.08584456531292e-07,-1.64001470448787e-07,1.33983245340038e-07,6.33807196341784e-07,-6.03405148967535e-08,-5.6719120572446e-07,-1.45737029441246e-06,-2.65363786538699e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294028318235,-39.599917534327,-39.5999175855595,-39.5999175365816,-39.5999175014705,-39.5999174532944,-39.5999173999062,-39.5999173314989,-39.5999172372601,-39.5999175422151,-39.5999174574511,-39.599917559753,-39.5999176643245,-39.5999165505023
1.95611111111111,0.000157453378632004,1.60624414809932e-07,1.56597245413819e-07,-8.97704451815994e-08,-2.41377231637552e-07,-3.30874006068294e-07,-3.09391414206221e-07,-1.6509822591153e-07,1.32331809454831e-07,6.3119621459978e-07,-6.17408510816164e-08,-5.67811895667096e-07,-1.4567415298729e-06,-2.65161354236903e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294028986579,-39.5999176614755,-39.5999177127652,-39.5999176638435,-39.5999176288722,-39.599917580849,-39.5999175276328,-39.599917459424,-39.5999173654423,-39.599917669913,-39.5999175854132,-39.599917687696,-39.5999177923338,-39.599916679659
1.95638888888889,0.000157156345031365,1.59605148724483e-07,1.55547379106161e-07,-9.07745743166875e-08,-2.42177293906974e-07,-3.31594977780809e-07,-3.10193010915953e-07,-1.66189144429122e-07,1.30687028219174e-07,6.2859341113316e-07,-6.31345707520557e-08,-5.68426609807806e-07,-1.45610736842774e-06,-2.64958327861918e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294029654351,-39.5999177885151,-39.5999178398614,-39.5999177909959,-39.599917756164,-39.5999177082931,-39.5999176552484,-39.5999175872376,-39.5999174935125,-39.5999177974992,-39.599917713263,-39.5999178155262,-39.5999179202294,-39.599916808703
1.95666666666667,0.000156859769678631,1.58589632491086e-07,1.54501412921106e-07,-9.17736175658197e-08,-2.42972359261334e-07,-3.32310829367134e-07,-3.10989266155416e-07,-1.6727424609172e-07,1.2904887963093e-07,6.25998762405143e-07,-6.45216939721946e-08,-5.69035372563688e-07,-1.45546783841886e-06,-2.64754711356195e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294030321551,-39.5999179154453,-39.5999179668477,-39.5999179180384,-39.5999178833455,-39.5999178356265,-39.5999177827529,-39.5999177149396,-39.5999176214703,-39.5999179249737,-39.5999178410002,-39.5999179432434,-39.5999180480111,-39.5999169376343
1.95694444444444,0.000156563652179882,1.57577856255401e-07,1.53459333784595e-07,-9.27675926755462e-08,-2.43762447462565e-07,-3.33021579156001e-07,-3.11780200512331e-07,-1.68353551657782e-07,1.27417343102071e-07,6.23412246253396e-07,-6.59022430492649e-08,-5.69638207098774e-07,-1.45482296754394e-06,-2.64550508641402e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294030988176,-39.5999180422662,-39.599918093724,-39.599918044971,-39.5999180104166,-39.5999179628491,-39.5999179101461,-39.5999178425297,-39.5999177493156,-39.599918052336,-39.5999179686247,-39.5999180708473,-39.5999181756786,-39.5999170664525
1.95722222222222,0.000156267992140398,1.56569808157528e-07,1.52421131431657e-07,-9.37565184709458e-08,-2.44547576250686e-07,-3.33727247824093e-07,-3.12565834164649e-07,-1.69427081097016e-07,1.25792396748271e-07,6.20833841612197e-07,-6.72762417532519e-08,-5.70235136346873e-07,-1.45417278411954e-06,-2.64345723440841e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294031654225,-39.5999181689773,-39.5999182204901,-39.5999181717933,-39.599918137377,-39.5999180899606,-39.5999180374277,-39.5999179700077,-39.5999178770482,-39.5999181795861,-39.5999180961361,-39.5999181983377,-39.5999183032317,-39.5999171951574
1.9575,0.000155972789164639,1.55565476371752e-07,1.51386792075031e-07,-9.47404111508414e-08,-2.45327764937946e-07,-3.34427853458203e-07,-3.13346186236312e-07,-1.70494856314298e-07,1.24174020972075e-07,6.18263524484881e-07,-6.86437096691882e-08,-5.7082618503488e-07,-1.45351731611205e-06,-2.64140359618488e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294032319698,-39.5999182955785,-39.5999183471457,-39.5999182985052,-39.5999182642265,-39.5999182169608,-39.5999181645975,-39.5999180973734,-39.5999180046678,-39.5999183067237,-39.5999182235344,-39.5999183257144,-39.5999184306703,-39.5999173237489
1.95777777777778,0.000155678042856252,1.54564849341668e-07,1.50356304664145e-07,-9.57192892645189e-08,-2.46103030211054e-07,-3.35123417309337e-07,-3.1412127744647e-07,-1.71556896069509e-07,1.22562194049412e-07,6.15701274062745e-07,-7.00046706787376e-08,-5.71411375588673e-07,-1.45285659040011e-06,-2.63934421106384e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294032984592,-39.5999184220695,-39.5999184736906,-39.5999184251064,-39.5999183909649,-39.5999183438494,-39.5999182916552,-39.5999182246265,-39.5999181321743,-39.5999184337487,-39.5999183508192,-39.5999184529772,-39.599918557994,-39.5999174522266
1.95805555555556,0.000155383752818024,1.53567917134574e-07,1.49329656300728e-07,-9.66931697902283e-08,-2.46873391871406e-07,-3.35813957493232e-07,-3.14891127198845e-07,-1.72613221801243e-07,1.20956896251371e-07,6.13147067005472e-07,-7.13591447901602e-08,-5.71990731664588e-07,-1.45219063515954e-06,-2.63727911655801e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294033648908,-39.5999185484502,-39.5999186001246,-39.5999185515967,-39.599918517592,-39.5999184706263,-39.5999184186007,-39.5999183517669,-39.5999182595673,-39.5999185606607,-39.5999184779904,-39.5999185801259,-39.5999186852027,-39.5999175805905
1.95833333333333,0.000155089918651999,1.52574667391224e-07,1.48306836532031e-07,-9.76620711130878e-08,-2.47638868354735e-07,-3.36499493018831e-07,-3.15655755259069e-07,-1.73663853768922e-07,1.19358107264716e-07,6.10600881671088e-07,-7.27071543533636e-08,-5.72564276741575e-07,-1.45151947821598e-06,-2.63520834949881e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294034312643,-39.5999186747203,-39.5999187264474,-39.5999186779759,-39.5999186441075,-39.5999185972911,-39.5999185454338,-39.5999184787943,-39.5999183868468,-39.5999186874595,-39.5999186050478,-39.5999187071603,-39.5999188122962,-39.5999177088402
1.95861111111111,0.000154796539959348,1.51585088192205e-07,1.47287834435836e-07,-9.86260112394679e-08,-2.48399476912916e-07,-3.37180044046392e-07,-3.16415181961739e-07,-1.74708810857392e-07,1.17765805593721e-07,6.08062696592331e-07,-7.40487212932793e-08,-5.73132033250334e-07,-1.45084314662234e-06,-2.63313194935031e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294034975797,-39.5999188008795,-39.5999188526589,-39.5999188042437,-39.5999187705112,-39.5999187238438,-39.5999186721542,-39.5999186057085,-39.5999185140125,-39.5999188141451,-39.5999187319911,-39.5999188340801,-39.5999189392743,-39.5999178369755
1.95888888888889,0.00015450361634045,1.50599169946212e-07,1.46272635416612e-07,-9.95850063311468e-08,-2.49155235984808e-07,-3.37855629146596e-07,-3.17169425766286e-07,-1.75748114038452e-07,1.16179971079803e-07,6.05532489491904e-07,-7.53838670964979e-08,-5.7369402472198e-07,-1.45016166717387e-06,-2.63104995301909e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294035638368,-39.5999189269277,-39.5999189787588,-39.5999189304,-39.5999188968029,-39.5999188502841,-39.5999187987616,-39.5999187325094,-39.5999186410641,-39.5999189407171,-39.5999188588201,-39.5999189608852,-39.5999190661368,-39.5999179649963
1.95916666666667,0.000154211147394967,1.4961690012533e-07,1.45261229324787e-07,-1.00539073923429e-07,-2.49906163892681e-07,-3.3852626706228e-07,-3.17918507590376e-07,-1.76781782811671e-07,1.14600583361657e-07,6.03010238294016e-07,-7.67126139679099e-08,-5.74250272596203e-07,-1.44947506836747e-06,-2.62896239833541e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294036300356,-39.5999190528647,-39.5999191047469,-39.5999190564445,-39.5999190229824,-39.5999189766117,-39.599918925256,-39.5999188591966,-39.5999187680015,-39.5999190671753,-39.5999189855348,-39.5999190875754,-39.5999191928835,-39.5999180929023
1.95944444444444,0.000153919132721698,1.48638268119821e-07,1.44253603848247e-07,-1.01488231887808e-07,-2.50652278509862e-07,-3.39191977271257e-07,-3.18662446044819e-07,-1.77809837102128e-07,1.13027621577369e-07,6.0049592144032e-07,-7.80349825605471e-08,-5.74800800838647e-07,-1.448783376479e-06,-2.62686932184231e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294036961758,-39.5999191786901,-39.5999192306229,-39.599919182377,-39.5999191490495,-39.5999191028265,-39.5999190516371,-39.59991898577,-39.5999188948244,-39.5999191935196,-39.5999191121347,-39.5999192141504,-39.5999193195142,-39.5999182206934
1.95972222222222,0.000153627571918675,1.47663262243205e-07,1.43249747352765e-07,-1.02432495923001e-07,-2.5139359901469e-07,-3.39852778242589e-07,-3.19401260330474e-07,-1.78832297124211e-07,1.11461064964486e-07,5.97989518350441e-07,-7.93509938226512e-08,-5.75345632814257e-07,-1.44808661906807e-06,-2.62477076102924e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294037622574,-39.5999193044039,-39.5999193563868,-39.5999193081973,-39.5999192750039,-39.5999192289283,-39.5999191779046,-39.5999191122294,-39.5999190215327,-39.5999193197497,-39.5999192386197,-39.59991934061,-39.5999194460286,-39.5999183483692
1.96,0.000153336464583162,1.46691871532779e-07,1.42249648830635e-07,-1.03371884629572e-07,-2.52130142347377e-07,-3.40508689231089e-07,-3.20134970439683e-07,-1.79849182369969e-07,1.09900894009914e-07,5.95491006313559e-07,-8.06606700623623e-08,-5.75884789398625e-07,-1.44738482316788e-06,-2.6226667533826e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294038282804,-39.5999194300058,-39.5999194820382,-39.5999194339051,-39.5999194008456,-39.5999193549168,-39.5999193040585,-39.5999192385745,-39.5999191481262,-39.5999194458654,-39.5999193649897,-39.5999194669542,-39.5999195724267,-39.5999184759296
1.96027777777778,0.000153045810311626,1.45724084818179e-07,1.41253296982019e-07,-1.04306415434418e-07,-2.52861925876897e-07,-3.41159729379432e-07,-3.20863595040963e-07,-1.8086051284082e-07,1.08347088674585e-07,5.93000363431995e-07,-8.19640312894134e-08,-5.76418295144289e-07,-1.44667801491612e-06,-2.62055733593658e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294038942445,-39.5999195554956,-39.599919607577,-39.5999195595004,-39.5999195265741,-39.5999194807918,-39.5999194300984,-39.5999193648053,-39.5999192746046,-39.5999195718665,-39.5999194912444,-39.5999195931826,-39.5999196987081,-39.5999186033745
1.96055555555556,0.00015275560869983,1.4475989166994e-07,1.40260679134655e-07,-1.05236104543505e-07,-2.53588967850276e-07,-3.41805916926898e-07,-3.21587154762691e-07,-1.81866307126876e-07,1.06799629397068e-07,5.90517567990766e-07,-8.32610994898333e-08,-5.76946170981396e-07,-1.44596622127199e-06,-2.61844254461473e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294039601496,-39.599919680873,-39.599919733003,-39.5999196849828,-39.5999196521894,-39.5999196065532,-39.5999195560241,-39.5999194909213,-39.5999194009677,-39.5999196977529,-39.5999196173836,-39.599919719295,-39.5999198248728,-39.5999187307035
1.96083333333333,0.000152465859342741,1.43799280689696e-07,1.39271784352015e-07,-1.06160969547252e-07,-2.54311285999991e-07,-3.4244727134159e-07,-3.22305666262147e-07,-1.82866586035419e-07,1.05258494623504e-07,5.88042599229499e-07,-8.45518954600495e-08,-5.77468440044934e-07,-1.44524946892094e-06,-2.61632241665239e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294040259957,-39.5999198061379,-39.5999198583159,-39.5999198103522,-39.5999197776912,-39.5999197322007,-39.5999196818355,-39.5999196169226,-39.5999195272154,-39.5999198235243,-39.5999197434072,-39.5999198452914,-39.5999199509205,-39.5999188579165
1.96111111111111,0.000152176561834567,1.42842241282569e-07,1.38286600811625e-07,-1.0708102783965e-07,-2.55028897416851e-07,-3.43083809892621e-07,-3.2301915068299e-07,-1.83861367900957e-07,1.03723665133811e-07,5.8557543503854e-07,-8.58364405839689e-08,-5.77985124086864e-07,-1.44452778526566e-06,-2.61419698834577e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294040917826,-39.5999199312901,-39.5999199835155,-39.5999199356083,-39.5999199030794,-39.5999198577341,-39.5999198075324,-39.5999197428088,-39.5999196533475,-39.5999199491805,-39.5999198693149,-39.5999199711713,-39.599920076851,-39.5999189850133
1.96138888888889,0.000151887715768818,1.41888761958839e-07,1.37305116939208e-07,-1.0799629550232e-07,-2.55741820947713e-07,-3.43715551320155e-07,-3.23727625906125e-07,-1.84850673047183e-07,1.02195121018712e-07,5.83116054731953e-07,-8.71147555521713e-08,-5.7849624615093e-07,-1.4438011955207e-06,-2.61206629684914e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294041575103,-39.5999200563293,-39.5999201086017,-39.599920060751,-39.5999200283537,-39.5999199831532,-39.5999199331145,-39.5999198685797,-39.5999197793636,-39.5999200747214,-39.5999199951065,-39.5999200969348,-39.5999202026642,-39.5999191119937
1.96166666666667,0.000151599320738211,1.40938831916751e-07,1.36327321565579e-07,-1.08906789055807e-07,-2.56450073537693e-07,-3.44342514768068e-07,-3.24431111193218e-07,-1.85834520457308e-07,1.00672841856663e-07,5.80664437895308e-07,-8.8386861440392e-08,-5.79001828754586e-07,-1.44306972620173e-06,-2.60993037717828e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294042231786,-39.5999201812554,-39.5999202335742,-39.59992018578,-39.5999201535139,-39.5999201084578,-39.5999200585817,-39.5999199942352,-39.5999199052638,-39.5999202001467,-39.5999201207819,-39.5999202225816,-39.5999203283598,-39.5999192388575
1.96194444444444,0.000151311376334718,1.39992440317631e-07,1.35353203787055e-07,-1.09812526875475e-07,-2.57153672551908e-07,-3.44964718391428e-07,-3.25129625022361e-07,-1.86812929988773e-07,9.91568089163491e-08,5.78220561669764e-07,-8.96527792556741e-08,-5.79501892675101e-07,-1.44233340368199e-06,-2.60778926625259e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294042887874,-39.5999203060682,-39.5999203584328,-39.5999203106952,-39.5999202785599,-39.5999202336478,-39.5999201839338,-39.5999201197751,-39.5999200310477,-39.5999203254562,-39.5999202463409,-39.5999203481115,-39.5999204539377,-39.5999193656045
1.96222222222222,0.000151023882149661,1.39049576193746e-07,1.34382751282766e-07,-1.1071352456212e-07,-2.57852635256065e-07,-3.4558218054632e-07,-3.25823186559321e-07,-1.87785920421252e-07,9.76470017692077e-08,5.75784406223218e-07,-9.09125288130735e-08,-5.79996461393228e-07,-1.44159225486953e-06,-2.60564299936258e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294043543366,-39.5999204307673,-39.5999204831774,-39.5999204354963,-39.5999204034914,-39.5999203587229,-39.5999203091705,-39.5999202451992,-39.5999201567152,-39.5999204506498,-39.5999203717832,-39.5999204735243,-39.5999205793977,-39.5999194922345
1.9625,0.000150736837773566,1.38110229259796e-07,1.33415953446379e-07,-1.1160979919112e-07,-2.58546979228645e-07,-3.46194919453836e-07,-3.26511814851017e-07,-1.88753510851084e-07,9.61434013440788e-08,5.73355948682078e-07,-9.21661319534397e-08,-5.804855557786e-07,-1.44084630480731e-06,-2.60349161292052e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294044198261,-39.5999205553528,-39.5999206078077,-39.5999205601832,-39.5999205283082,-39.599920483683,-39.5999204342918,-39.5999203705073,-39.599920282266,-39.5999205757273,-39.5999204971087,-39.5999205988199,-39.5999207047397,-39.5999196187473
1.96277777777778,0.000150450242796272,1.37174387475706e-07,1.32452798349658e-07,-1.12501367032552e-07,-2.59236721471949e-07,-3.46802954316907e-07,-3.2719552766181e-07,-1.89715720156334e-07,9.46459876997454e-08,5.70935169190655e-07,-9.34136075751137e-08,-5.80969198199709e-07,-1.4400955803176e-06,-2.60133514229372e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294044852559,-39.5999206798243,-39.5999207323236,-39.5999206847556,-39.5999206530102,-39.5999206085278,-39.5999205592973,-39.5999204956991,-39.5999204077001,-39.5999207006885,-39.5999206223172,-39.599920723998,-39.5999208299633,-39.5999197451428
1.96305555555556,0.000150164096806867,1.36242041786758e-07,1.31493275616712e-07,-1.1338824581701e-07,-2.59921879665965e-07,-3.47406302523967e-07,-3.27874344095267e-07,-1.90672567912393e-07,9.31547409382747e-08,5.68522047150964e-07,-9.46549773026254e-08,-5.81447411041998e-07,-1.43934010667012e-06,-2.59917362250195e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294045506257,-39.5999208041816,-39.5999208567249,-39.5999208092135,-39.5999207775971,-39.5999207332571,-39.5999206841869,-39.5999206207746,-39.5999205330172,-39.5999208255331,-39.5999207474085,-39.5999208490585,-39.5999209550685,-39.5999198714207
1.96333333333333,0.00014987839939381,1.35313180178172e-07,1.30537373464292e-07,-1.14270451038031e-07,-2.6060247105684e-07,-3.48004981095519e-07,-3.28548283168846e-07,-1.91624072417349e-07,9.16696417503476e-08,5.66116561132146e-07,-9.58902617576614e-08,-5.8192021500087e-07,-1.4385799101369e-06,-2.59700708994786e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294046159355,-39.5999209284247,-39.5999209810112,-39.5999209335564,-39.5999209020688,-39.5999208578708,-39.5999208089604,-39.5999207457335,-39.5999206582171,-39.5999209502611,-39.5999208723825,-39.5999209740012,-39.599921080055,-39.5999199975808
1.96361111111111,0.000149593150144808,1.34387792060363e-07,1.29585080605866e-07,-1.15148000007576e-07,-2.61278512776583e-07,-3.48599008316916e-07,-3.29217362407061e-07,-1.925702536902e-07,9.01906712268483e-08,5.63718690278404e-07,-9.71194810412216e-08,-5.82387631940258e-07,-1.43781501575507e-06,-2.59483557982786e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294046811852,-39.5999210525532,-39.5999211051826,-39.5999210577844,-39.5999210264251,-39.5999209823687,-39.5999209336176,-39.5999208705756,-39.5999207832996,-39.5999210748721,-39.5999209972388,-39.5999210988258,-39.5999212049228,-39.5999201236229
1.96388888888889,0.000149308348646882,1.33465867025868e-07,1.28636385946376e-07,-1.16020908395748e-07,-2.61950021095952e-07,-3.49188403651916e-07,-3.29881600774291e-07,-1.93511129558854e-07,8.87178098861559e-08,5.61328414156676e-07,-9.83426558312784e-08,-5.82849684040466e-07,-1.43704544862572e-06,-2.59265912674455e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294047463748,-39.5999211765669,-39.5999212292387,-39.5999211818972,-39.5999211506657,-39.5999211067506,-39.5999210581584,-39.5999209953008,-39.5999209082646,-39.5999211993661,-39.5999211219775,-39.5999212235324,-39.5999213296716,-39.599920249547
1.96416666666667,0.000149023994486329,1.32547394212262e-07,1.27691278075674e-07,-1.16889191949703e-07,-2.62617014610353e-07,-3.49773183393309e-07,-3.30541016725682e-07,-1.94446719006069e-07,8.72510386559256e-08,5.58945711966907e-07,-9.9559806156812e-08,-5.83306392822752e-07,-1.43627123532771e-06,-2.59047776589883e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29404811504,-39.5999213004658,-39.5999213531795,-39.5999213058945,-39.5999212747906,-39.5999212310163,-39.5999211825825,-39.5999211199089,-39.5999210331118,-39.5999213237429,-39.5999212465983,-39.5999213481205,-39.5999214543012,-39.5999203753528
1.96444444444444,0.000148740087248801,1.31632363101128e-07,1.26749746522123e-07,-1.17752868021367e-07,-2.63279509172018e-07,-3.50353366108133e-07,-3.3119562811554e-07,-1.95377040408414e-07,8.5790337523926e-08,5.56570563126995e-07,-1.00770952269513e-07,-5.8375777924162e-07,-1.43549240102702e-06,-2.58829153231692e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294048765728,-39.5999214242496,-39.5999214770046,-39.5999214297763,-39.5999213987994,-39.5999213551655,-39.5999213068898,-39.5999212443996,-39.5999211578412,-39.5999214480023,-39.5999213711009,-39.5999214725902,-39.5999215788115,-39.59992050104
1.96472222222222,0.000148456626519294,1.30720763630116e-07,1.25811779620884e-07,-1.18611952760878e-07,-2.6393752247451e-07,-3.50928969000237e-07,-3.31845453428177e-07,-1.96302113394552e-07,8.43356879292051e-08,5.54202946965247e-07,-1.01976114193366e-07,-5.84203864779775e-07,-1.43470897017792e-06,-2.58610046059834e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294049415811,-39.5999215479181,-39.599921600714,-39.5999215535424,-39.5999215226921,-39.5999214791983,-39.5999214310801,-39.5999213687729,-39.5999212824524,-39.5999215721441,-39.5999214954853,-39.5999215969412,-39.5999217032024,-39.5999206266086
1.965,0.000148173611882088,1.29812584942599e-07,1.24877366520849e-07,-1.19466462594115e-07,-2.64591070467635e-07,-3.51500010549382e-07,-3.32490509703677e-07,-1.97221956335404e-07,8.28870704520417e-08,5.51842842412407e-07,-1.03175312437063e-07,-5.84644669787113e-07,-1.43392096968044e-06,-2.583904584055e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294050065288,-39.5999216714711,-39.5999217243075,-39.5999216771925,-39.5999216464685,-39.5999216031143,-39.5999215551532,-39.5999214930285,-39.5999214069454,-39.5999216961681,-39.5999216197513,-39.5999217211733,-39.5999218274736,-39.5999207520584
1.96527777777778,0.00014789104292082,1.28907816448194e-07,1.23946496424259e-07,-1.20316413375571e-07,-2.65240169969965e-07,-3.52066508648165e-07,-3.33130816627577e-07,-1.98136586256238e-07,8.14444655603814e-08,5.49490229405867e-07,-1.04368565939728e-07,-5.85080216674874e-07,-1.43312842373499e-06,-2.58170393864507e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294050714158,-39.5999217949085,-39.5999218477847,-39.5999218007264,-39.5999217701283,-39.5999217269133,-39.5999216791089,-39.5999216171662,-39.59992153132,-39.5999218200741,-39.5999217438987,-39.5999218452864,-39.5999219516249,-39.5999208773891
1.96555555555556,0.000147608919218463,1.28006447200526e-07,1.23019157736845e-07,-1.21161820858518e-07,-2.65884837533339e-07,-3.52628480574876e-07,-3.33766390990703e-07,-1.99046023185512e-07,8.0007855611329e-08,5.47145087565765e-07,-1.05555896027969e-07,-5.85510526580761e-07,-1.43233135669762e-06,-2.57949855844348e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29405136242,-39.5999219182301,-39.5999219711457,-39.5999219241441,-39.5999218936714,-39.5999218505953,-39.5999218029471,-39.5999217411859,-39.599921655576,-39.5999219438621,-39.5999218679273,-39.5999219692802,-39.5999220756563,-39.5999210026006
1.96583333333333,0.000147327240357363,1.27108466749463e-07,1.22095340600165e-07,-1.22002702312663e-07,-2.6652509076749e-07,-3.5318594293793e-07,-3.34397251877067e-07,-1.9995028511127e-07,7.85772217822106e-08,5.44807396152121e-07,-1.06737321325019e-07,-5.85935620819741e-07,-1.43152979351947e-06,-2.57728847799583e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294052010073,-39.5999220414356,-39.5999220943902,-39.5999220474452,-39.5999220170976,-39.59992197416,-39.5999219266676,-39.5999218650875,-39.5999217797132,-39.5999220675318,-39.5999219918369,-39.5999220931548,-39.5999221995675,-39.5999211276928
1.96611111111111,0.000147046005919131,1.26213865321858e-07,1.21175033371994e-07,-1.22839072783313e-07,-2.67160945644076e-07,-3.53738913848951e-07,-3.35023416719368e-07,-2.00849390177143e-07,7.71525436207627e-08,5.4247713588655e-07,-1.07912862549536e-07,-5.86355519879005e-07,-1.43072375980277e-06,-2.57507373031242e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294052657117,-39.5999221645249,-39.599922217518,-39.5999221706297,-39.5999221404068,-39.5999220976072,-39.5999220502702,-39.5999219888706,-39.5999219037314,-39.599922191083,-39.5999221156274,-39.5999222169097,-39.5999223233584,-39.5999212526653
1.96638888888889,0.000146765215484795,1.25322632405363e-07,1.20258225033138e-07,-1.23670948222949e-07,-2.67792419761772e-07,-3.54287410062078e-07,-3.35644903560807e-07,-2.01743356324242e-07,7.57338034673209e-08,5.40154284902027e-07,-1.09082538518095e-07,-5.86770243878151e-07,-1.42991328043143e-06,-2.57285435052785e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294053303549,-39.5999222874979,-39.599922340529,-39.5999222936974,-39.5999222635987,-39.5999222209368,-39.5999221737547,-39.5999221125352,-39.5999220276305,-39.5999223145155,-39.5999222392987,-39.599922340545,-39.5999224470289,-39.5999213775183
1.96666666666667,0.000146484868634707,1.24434757339914e-07,1.19344905430576e-07,-1.2449834521537e-07,-2.68419527679059e-07,-3.5483145038086e-07,-3.36261729531299e-07,-2.02632202083364e-07,7.43209825287547e-08,5.37838824579105e-07,-1.10246369862756e-07,-5.87179815307571e-07,-1.42909837981088e-06,-2.5706303710326e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29405394937,-39.5999224103544,-39.5999224634229,-39.599922416648,-39.5999223866732,-39.5999223441486,-39.599922297121,-39.5999222360812,-39.5999221514104,-39.5999224378293,-39.5999223628504,-39.5999224640604,-39.5999225705787,-39.5999215022512
1.96694444444444,0.000146204964948632,1.23550230081649e-07,1.18435062959267e-07,-1.25321278976804e-07,-2.6904228696698e-07,-3.55371051618498e-07,-3.36873912437066e-07,-2.03515945916428e-07,7.29140618331898e-08,5.35530734571288e-07,-1.11404376125937e-07,-5.87584254190606e-07,-1.42827908170748e-06,-2.56840182655593e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294054594579,-39.5999225330941,-39.5999225861997,-39.5999225394815,-39.5999225096301,-39.5999224672425,-39.5999224203689,-39.5999223595082,-39.5999222750707,-39.5999225610242,-39.5999224862826,-39.5999225874558,-39.5999226940077,-39.5999216268642
1.96722222222222,0.000145925504005694,1.2266903986739e-07,1.17528687437597e-07,-1.26139765434701e-07,-2.69660713966496e-07,-3.55906229672569e-07,-3.37481470770128e-07,-2.04394605828249e-07,7.15130228412312e-08,5.33229994597599e-07,-1.12556576156826e-07,-5.87983580747735e-07,-1.42745541112401e-06,-2.56616875087455e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294055239174,-39.599922655717,-39.5999227088591,-39.5999226621976,-39.5999226324693,-39.5999225902182,-39.5999225434982,-39.5999224828163,-39.5999223986115,-39.5999226840999,-39.599922609595,-39.5999227107311,-39.5999228173158,-39.5999217513569
1.9675,0.000145646485384392,1.21791176384522e-07,1.16625768090205e-07,-1.26953820385782e-07,-2.70274826333541e-07,-3.56437002431998e-07,-3.38084420986114e-07,-2.05268199137908e-07,7.01178470172308e-08,5.30936583730951e-07,-1.13702989743714e-07,-5.88377816777682e-07,-1.42662739216011e-06,-2.56393117651521e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294055883154,-39.5999227782227,-39.5999228314009,-39.5999227847962,-39.5999227551906,-39.5999227130756,-39.5999226665088,-39.5999226060051,-39.5999225220325,-39.5999228070563,-39.5999227327875,-39.5999228338859,-39.5999229405027,-39.5999218757293
1.96777777777778,0.000145367908662556,1.20916629492099e-07,1.15726294434189e-07,-1.27763460043526e-07,-2.70884637558872e-07,-3.5696338815654e-07,-3.38682780519392e-07,-2.06136744728351e-07,6.87285160813178e-08,5.28650483300381e-07,-1.14843637397208e-07,-5.88766981300064e-07,-1.42579504927202e-06,-2.56168913727777e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294056526519,-39.5999229006113,-39.5999229538251,-39.5999229072771,-39.5999228777938,-39.5999228358146,-39.5999227894004,-39.5999227290745,-39.5999226453335,-39.5999229298933,-39.5999228558599,-39.5999229569203,-39.5999230635684,-39.599921999981
1.96805555555556,0.000145089773417469,1.20045389469804e-07,1.1483025485972e-07,-1.28568699266956e-07,-2.71490166179157e-07,-3.57485402513967e-07,-3.39276567783146e-07,-2.07000259713511e-07,6.73450116547283e-08,5.26371672352889e-07,-1.15978536437934e-07,-5.89151096635864e-07,-1.42495840659595e-06,-2.5594426664823e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294057169268,-39.5999230228825,-39.5999230761313,-39.5999230296401,-39.5999230002787,-39.5999229584349,-39.5999229121731,-39.5999228520244,-39.5999227685145,-39.5999230526106,-39.599922978812,-39.5999230798341,-39.5999231865127,-39.5999221241121
1.96833333333333,0.000144812079225795,1.19177445403937e-07,1.13937639778581e-07,-1.29369554177159e-07,-2.72091427080637e-07,-3.58003063045272e-07,-3.3986579975588e-07,-2.07858762478844e-07,6.59673151388995e-08,5.24100131423574e-07,-1.1710770766401e-07,-5.895301817292e-07,-1.42411748806615e-06,-2.5571917971227e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2940578114,-39.5999231450361,-39.5999231983196,-39.5999231518851,-39.5999231226452,-39.5999230809364,-39.5999230348265,-39.5999229748547,-39.5999228915751,-39.5999231752083,-39.5999231016437,-39.599923202627,-39.5999233093355,-39.5999222481223
1.96861111111111,0.000144534825663578,1.18312787992159e-07,1.13048437476787e-07,-1.30166040267987e-07,-2.72688436867656e-07,-3.58516386658427e-07,-3.40450493372556e-07,-2.08712270413984e-07,6.45954079698324e-08,5.21835841254458e-07,-1.18231170071929e-07,-5.89904257586589e-07,-1.42327231764879e-06,-2.55493656174182e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294058452914,-39.5999232670719,-39.5999233203897,-39.5999232740119,-39.5999232448931,-39.599923203319,-39.5999231573605,-39.5999230975651,-39.5999230145154,-39.599923297686,-39.5999232243549,-39.599923325299,-39.5999234320365,-39.5999223720115
1.96888888888889,0.000144258012306243,1.17451406196935e-07,1.12162638092105e-07,-1.3095817290203e-07,-2.73281211976158e-07,-3.5902538893595e-07,-3.41030666702635e-07,-2.09560801252947e-07,6.32292719769142e-08,5.19578781376566e-07,-1.19348941635467e-07,-5.90273344294185e-07,-1.42242291963324e-06,-2.55267699306589e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294059093809,-39.5999233889899,-39.5999234423414,-39.5999233960204,-39.5999233670223,-39.5999233255825,-39.5999232797749,-39.5999232201554,-39.5999231373351,-39.5999234200436,-39.5999233469453,-39.5999234478498,-39.5999235546157,-39.5999224957795
1.96916666666667,0.000143981638728667,1.16593290249692e-07,1.1128023082594e-07,-1.31745967835572e-07,-2.73869767619725e-07,-3.59530088037093e-07,-3.41606336424775e-07,-2.10404372079202e-07,6.18688891437214e-08,5.17328932046877e-07,-1.20461043105485e-07,-5.90637461481989e-07,-1.42156931842846e-06,-2.55041312326211e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294059734084,-39.5999235107898,-39.5999235641746,-39.5999235179104,-39.5999234890326,-39.5999234477267,-39.5999234020697,-39.5999233426257,-39.599923260034,-39.599923542281,-39.5999234694149,-39.5999235702794,-39.5999236770728,-39.5999226194261
1.96944444444444,0.000143705704505119,1.15738430081538e-07,1.10401205477339e-07,-1.3252944002636e-07,-2.74454119566799e-07,-3.60030501527846e-07,-3.42177519077312e-07,-2.11243001275748e-07,6.05142415086187e-08,5.15086273802105e-07,-1.21567492715532e-07,-5.90996629947956e-07,-1.42071153672328e-06,-2.54814498590331e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294060373739,-39.5999236324715,-39.5999236858891,-39.5999236396816,-39.5999236109239,-39.5999235697514,-39.5999235242446,-39.5999234649756,-39.5999233826121,-39.599923664398,-39.5999235917634,-39.5999236925876,-39.5999237994079,-39.5999227429512
1.96972222222222,0.000143430209209276,1.1488681578116e-07,1.09525551753631e-07,-1.33308605558712e-07,-2.75034284555391e-07,-3.60526644287434e-07,-3.42744233578421e-07,-2.12076705871449e-07,5.91653107727889e-08,5.12850787388922e-07,-1.22668309896069e-07,-5.91350870221697e-07,-1.41984959822033e-06,-2.54587261269737e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294061012772,-39.5999237540348,-39.5999238074848,-39.5999237613341,-39.5999237326959,-39.5999236916566,-39.5999236462995,-39.599923587205,-39.5999235050692,-39.5999237863945,-39.5999237139908,-39.5999238147742,-39.5999239216206,-39.5999228663547
1.97,0.000143155152414333,1.14038436783165e-07,1.08653257975875e-07,-1.3408347852655e-07,-2.7561027796552e-07,-3.61018534399263e-07,-3.43306494950226e-07,-2.12905504199584e-07,5.78220786500925e-08,5.10622454062197e-07,-1.23763513694169e-07,-5.91700201986684e-07,-1.41898352645334e-06,-2.54359603647888e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294061651183,-39.5999238754796,-39.5999239289615,-39.5999238828676,-39.5999238543486,-39.599923813442,-39.5999237682343,-39.5999237093138,-39.599923627405,-39.5999239082702,-39.5999238360968,-39.5999239368391,-39.5999240437109,-39.5999229896363
1.97027777777778,0.000142880533692751,1.13193283501894e-07,1.07784315265968e-07,-1.34854075109326e-07,-2.76182116318844e-07,-3.61506187455099e-07,-3.43864320992089e-07,-2.13729413032565e-07,5.64845280729969e-08,5.08401252823683e-07,-1.24853122453317e-07,-5.92044644937449e-07,-1.4181133451683e-06,-2.54131528864855e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294062288972,-39.5999239968057,-39.599924050319,-39.5999240042819,-39.5999239758817,-39.5999239351075,-39.5999238900487,-39.5999238313019,-39.5999237496195,-39.5999240300252,-39.5999239580814,-39.5999240587822,-39.5999241656786,-39.599923112796
1.97055555555556,0.000142606352616539,1.1235134633044e-07,1.06918711915322e-07,-1.35620410028111e-07,-2.7674981519046e-07,-3.61989619739208e-07,-3.44417728673508e-07,-2.14548449321041e-07,5.51526397325053e-08,5.06187165035659e-07,-1.25937155150892e-07,-5.92384218769774e-07,-1.41723907784207e-06,-2.53903040145816e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294062926136,-39.5999241180129,-39.5999241715573,-39.5999241255769,-39.5999240972952,-39.599924056653,-39.5999240117427,-39.599923953169,-39.5999238717126,-39.5999241516592,-39.5999240799444,-39.5999241806033,-39.5999242875236,-39.5999232358336
1.97083333333333,0.000142332608757092,1.11512614711777e-07,1.06056438281061e-07,-1.36382499107859e-07,-2.77313389337495e-07,-3.62468848107821e-07,-3.44966734827873e-07,-2.15362631271507e-07,5.38263969844495e-08,5.03980171796663e-07,-1.27015630063063e-07,-5.9271894453156e-07,-1.41636074799346e-06,-2.53674140635427e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294063562675,-39.5999242391012,-39.5999242926761,-39.5999242467525,-39.5999242185888,-39.5999241780783,-39.599924133316,-39.5999240749151,-39.599923993684,-39.599924273172,-39.5999242016857,-39.5999243023022,-39.5999244092457,-39.5999233587489
1.97111111111111,0.000142059301685229,1.10677079094999e-07,1.05197483876315e-07,-1.37140357131027e-07,-2.77872854818834e-07,-3.62943888984474e-07,-3.45511355785488e-07,-2.16171975978732e-07,5.25057820516388e-08,5.0178025285086e-07,-1.28088566684117e-07,-5.93048840478874e-07,-1.41547837850897e-06,-2.53444833553146e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294064198589,-39.5999243600703,-39.5999244136753,-39.5999243678085,-39.5999243397625,-39.5999242993833,-39.5999242547686,-39.59992419654,-39.5999241155336,-39.5999243945636,-39.599924323305,-39.5999244238789,-39.5999245308449,-39.5999234815419
1.97138888888889,0.000141786430971305,1.09844728962112e-07,1.04341838515517e-07,-1.37893998858315e-07,-2.78428227502225e-07,-3.6341475859511e-07,-3.46051609652452e-07,-2.16976498971898e-07,5.11907760322926e-08,4.99587389732623e-07,-1.29155983361986e-07,-5.93373926953622e-07,-1.41459199247292e-06,-2.53215122056952e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294064833877,-39.59992448092,-39.5999245345547,-39.5999244887448,-39.599924460816,-39.5999244205677,-39.5999243761002,-39.5999243180434,-39.5999242372614,-39.5999245158338,-39.5999244448023,-39.5999245453332,-39.5999246523209,-39.5999236042122
1.97166666666667,0.000141513996185071,1.09015555230132e-07,1.0348949205036e-07,-1.38643439691201e-07,-2.78979522149916e-07,-3.63881473670685e-07,-3.46587511957408e-07,-2.17776219145607e-07,4.98813615828184e-08,4.97401563223115e-07,-1.30217898907411e-07,-5.93694223932249e-07,-1.4137016118985e-06,-2.52985009397091e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294065468538,-39.5999246016504,-39.5999246553143,-39.5999246095611,-39.5999245817493,-39.5999245416315,-39.5999244973109,-39.5999244394254,-39.599924358867,-39.5999246369824,-39.5999245661774,-39.5999246666649,-39.5999247736736,-39.5999237267599
1.97194444444444,0.000141241996895743,1.0818954811956e-07,1.02640434312513e-07,-1.39388695074386e-07,-2.79526754729894e-07,-3.64344049775937e-07,-3.47119079366983e-07,-2.18571153106518e-07,4.85775216449681e-08,4.9522275438792e-07,-1.31274331702039e-07,-5.9400975056343e-07,-1.41280726081977e-06,-2.5275449860509e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294066102571,-39.5999247222611,-39.5999247759538,-39.5999247302574,-39.5999247025621,-39.5999246625746,-39.5999246184003,-39.5999245606858,-39.5999244803505,-39.5999247580093,-39.5999246874302,-39.5999247878739,-39.599924894903,-39.5999238491848
1.97222222222222,0.000140970432671973,1.07366697868424e-07,1.0179465375977e-07,-1.40129778495464e-07,-2.80069940941513e-07,-3.64802503451511e-07,-3.47646328466452e-07,-2.19361317818244e-07,4.72792383966354e-08,4.9305094365509e-07,-1.32325299978955e-07,-5.94320525761957e-07,-1.41190896273101e-06,-2.52523592811378e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294066735975,-39.5999248427521,-39.5999248964731,-39.5999248508335,-39.5999248232544,-39.5999247833967,-39.5999247393684,-39.5999246818244,-39.5999246017116,-39.5999248789144,-39.5999248085605,-39.5999249089601,-39.5999250160088,-39.5999239714866
1.9725,0.000140699303081993,1.06546994259463e-07,1.00952140699646e-07,-1.40866705108724e-07,-2.80609096075841e-07,-3.65256850706684e-07,-3.48169276030265e-07,-2.20146729993365e-07,4.59864952087235e-08,4.90886111195257e-07,-1.33370821571191e-07,-5.94626570376866e-07,-1.41100673861605e-06,-2.52292295205224e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29406736875,-39.5999249631231,-39.5999250168721,-39.5999249712893,-39.599924943826,-39.5999249040977,-39.599924860215,-39.599924802841,-39.5999247229503,-39.5999249996975,-39.5999249295683,-39.5999250299233,-39.599925136991,-39.5999240936654
1.97277777777778,0.000140428607693376,1.0573042689169e-07,1.00112886206997e-07,-1.4159949050285e-07,-2.811442348178e-07,-3.65707108232237e-07,-3.48687937881858e-07,-2.20927406791812e-07,4.46992731435929e-08,4.88728239620178e-07,-1.34410916197395e-07,-5.94927901830832e-07,-1.41010061307639e-06,-2.52060608826395e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294068000894,-39.5999250833742,-39.5999251371506,-39.5999250916246,-39.5999250642767,-39.5999250246775,-39.59992498094,-39.5999249237356,-39.5999248440663,-39.5999251203586,-39.5999250504533,-39.5999251507635,-39.5999252578493,-39.5999242157208
1.97305555555556,0.00014015834607322,1.0491698699034e-07,9.92768800703468e-08,-1.42328149761586e-07,-2.81675373172522e-07,-3.66153290583235e-07,-3.49202331375335e-07,-2.21703365127477e-07,4.34175559773445e-08,4.86577309034654e-07,-1.35445600995186e-07,-5.95224541274964e-07,-1.40919060723354e-06,-2.51828536726374e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294068632408,-39.599925203505,-39.5999252573085,-39.5999252118393,-39.5999251846065,-39.599925145136,-39.5999251015432,-39.5999250445079,-39.5999249650596,-39.5999252408973,-39.5999251712154,-39.5999252714804,-39.5999253785838,-39.5999243376529
1.97333333333333,0.000139888517788105,1.04106664767878e-07,9.84441112422691e-08,-1.43052697090273e-07,-2.82202526122669e-07,-3.66595414387235e-07,-3.49712471938202e-07,-2.2247462155177e-07,4.21413257302614e-08,4.84433301320256e-07,-1.36474895432801e-07,-5.9551650645799e-07,-1.40827674487043e-06,-2.51596082023379e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29406926329,-39.5999253235155,-39.5999253773456,-39.5999253319333,-39.5999253048151,-39.599925265473,-39.5999252220245,-39.599925165158,-39.59992508593,-39.5999253613137,-39.5999252918546,-39.599925392074,-39.5999254991942,-39.5999244594615
1.97361111111111,0.000139619122404135,1.03299450651514e-07,9.76145696940875e-08,-1.43773146934773e-07,-2.82725708893293e-07,-3.67033495652003e-07,-3.50218375892486e-07,-2.23241192511887e-07,4.08705641463803e-08,4.82296197707923e-07,-1.37498817136767e-07,-5.95803817230997e-07,-1.40735904682919e-06,-2.51363247850792e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294069893539,-39.5999254434056,-39.5999254972618,-39.5999254519063,-39.5999254249025,-39.5999253856884,-39.5999253423838,-39.5999252856856,-39.5999252066774,-39.5999254816076,-39.5999254123707,-39.5999255125441,-39.5999256196804,-39.5999245811464
1.97388888888889,0.000139350159486877,1.02495334819245e-07,9.67882454848e-08,-1.44489513336915e-07,-2.83244936841144e-07,-3.67467550070328e-07,-3.50720059998553e-07,-2.24003094998297e-07,3.96052552364727e-08,4.80165978430554e-07,-1.3851738337455e-07,-5.96086491757199e-07,-1.40643753758032e-06,-2.51130037124782e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294070523156,-39.599925563175,-39.599925617057,-39.5999255717583,-39.5999255448684,-39.599925505782,-39.599925462621,-39.5999254060905,-39.5999253273016,-39.5999256017788,-39.5999255327635,-39.5999256328905,-39.5999257400424,-39.5999247027074
1.97416666666667,0.000139081628601354,1.01694308234189e-07,9.5965128774087e-08,-1.45201811519443e-07,-2.83760224664263e-07,-3.67897593651192e-07,-3.51217540143888e-07,-2.24760346466171e-07,3.83453827069342e-08,4.78042625534402e-07,-1.39530612904009e-07,-5.96364550520663e-07,-1.40551223820735e-06,-2.50896452999824e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294071152138,-39.5999256828237,-39.599925736731,-39.5999256914892,-39.5999256647129,-39.5999256257537,-39.5999255827358,-39.5999255263728,-39.5999254478026,-39.5999257218273,-39.5999256530329,-39.5999257531133,-39.5999258602799,-39.5999248241446
1.97444444444444,0.000138813529312187,1.00896360151402e-07,9.51452097093864e-08,-1.45910056595653e-07,-2.8427158739903e-07,-3.68323641846686e-07,-3.51710832532719e-07,-2.25512961775648e-07,3.70909278348272e-08,4.75926120234414e-07,-1.4053852408225e-07,-5.96638011431171e-07,-1.40458316982775e-06,-2.50662498501802e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294071780486,-39.5999258023516,-39.5999258562838,-39.5999258110987,-39.5999257844356,-39.5999257456034,-39.5999257027282,-39.5999256465321,-39.5999255681802,-39.5999258417529,-39.5999257731788,-39.5999258732122,-39.5999259803929,-39.5999249454577
1.97472222222222,0.000138545861183445,1.00101481474901e-07,9.43284783644546e-08,-1.46614262589786e-07,-2.84779039240739e-07,-3.6874571106791e-07,-3.52199952755153e-07,-2.26260958761732e-07,3.58418748588517e-08,4.73816443299265e-07,-1.41541134002824e-07,-5.96906893703217e-07,-1.40365035680801e-06,-2.50428176573906e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294072408198,-39.5999259217584,-39.5999259757151,-39.5999259305868,-39.5999259040366,-39.599925865331,-39.5999258225981,-39.5999257665685,-39.5999256884342,-39.5999259615554,-39.5999258932011,-39.5999259931871,-39.5999261003812,-39.5999250666466
1.975,0.000138278623778715,9.93096629887776e-08,9.35149241871852e-08,-1.47314443319131e-07,-2.85282596271794e-07,-3.69163816026063e-07,-3.52684917284827e-07,-2.27004353346648e-07,3.45982062037278e-08,4.71713576337743e-07,-1.42538460831231e-07,-5.97171216485993e-07,-1.40271381983687e-06,-2.50193490248944e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294073035275,-39.5999260410441,-39.5999260950248,-39.5999260499533,-39.5999260235156,-39.5999259849363,-39.5999259423453,-39.5999258864818,-39.5999258085646,-39.5999260812348,-39.5999260130996,-39.5999261130379,-39.5999262202448,-39.5999251877112
1.97527777777778,0.000138011816661103,9.8520895025124e-08,9.27045383315485e-08,-1.48010614240247e-07,-2.85782273115526e-07,-3.69577972458375e-07,-3.53165741679186e-07,-2.2774316192059e-07,3.33599040558651e-08,4.69617502016797e-07,-1.43530522506607e-07,-5.97430997910688e-07,-1.4017735814098e-06,-2.49958442505782e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294073661715,-39.5999261602084,-39.5999262142128,-39.5999261691982,-39.5999261428726,-39.5999261044191,-39.5999260619696,-39.5999260062718,-39.5999259285711,-39.599926200791,-39.5999261328742,-39.5999262327645,-39.5999263399834,-39.5999253086513
1.97555555555556,0.000137745439393222,9.77351685870052e-08,9.18973104970478e-08,-1.48702789789504e-07,-2.8627808413156e-07,-3.69988195925696e-07,-3.5364244254986e-07,-2.28477399712931e-07,3.21269514259588e-08,4.67528201396348e-07,-1.44517336624912e-07,-5.97686257626948e-07,-1.40082966239185e-06,-2.49723036386425e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294074287517,-39.5999262792514,-39.599926333279,-39.5999262883212,-39.5999262621074,-39.5999262237794,-39.5999261814711,-39.5999261259384,-39.5999260484538,-39.5999263202237,-39.5999262525249,-39.5999263523667,-39.5999264595971,-39.5999254294669
1.97583333333333,0.000137479491537259,9.69524739946549e-08,9.10932305559327e-08,-1.49390983847604e-07,-2.86770043450323e-07,-3.70394502177639e-07,-3.5411503540864e-07,-2.29207085000693e-07,3.08993329099308e-08,4.65445655449379e-07,-1.45498921583123e-07,-5.97937013030236e-07,-1.39988208532634e-06,-2.49487274806628e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294074912681,-39.5999263981728,-39.5999264522232,-39.5999264073222,-39.5999263812198,-39.5999263430171,-39.5999263008494,-39.5999262454815,-39.5999261682124,-39.5999264395329,-39.5999263720514,-39.5999264718445,-39.5999265790856,-39.5999255501577
1.97611111111111,0.000137213972654867,9.61728015807988e-08,9.02922886647354e-08,-1.50075209816431e-07,-2.87258167520389e-07,-3.70796906329507e-07,-3.54583534430168e-07,-2.29932233138964e-07,2.9677030223417e-08,4.63369845924412e-07,-1.46475293721327e-07,-5.98183283353596e-07,-1.39893087237891e-06,-2.49251160741155e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294075537207,-39.5999265169726,-39.5999265710454,-39.5999265262012,-39.5999265002099,-39.5999264621319,-39.5999264201046,-39.5999263649011,-39.5999262878469,-39.5999265587184,-39.5999264914537,-39.5999265911977,-39.5999266984488,-39.5999256707238
1.97638888888889,0.000136948882307324,9.53961415486478e-08,8.94944762740496e-08,-1.50755483518342e-07,-2.87742469200488e-07,-3.71195423944887e-07,-3.55047958627693e-07,-2.30652858796938e-07,2.84600268804705e-08,4.613007553913e-07,-1.47446471536866e-07,-5.98425087528064e-07,-1.3979760436764e-06,-2.49014697176861e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294076161093,-39.5999266356506,-39.5999266897454,-39.5999266449579,-39.5999266190773,-39.5999265811238,-39.5999265392364,-39.5999264841968,-39.5999264073572,-39.5999266777803,-39.5999266107316,-39.5999267104262,-39.5999268176867,-39.5999257911649
1.97666666666667,0.000136684220055337,9.46224849171035e-08,8.86997820929874e-08,-1.51431817368819e-07,-2.88222964874935e-07,-3.7159006906659e-07,-3.55508321629845e-07,-2.3136898010811e-07,2.72483069099878e-08,4.59238364869509e-07,-1.48412472648163e-07,-5.98662442846335e-07,-1.39701762180145e-06,-2.48777887063101e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294076784339,-39.5999267542066,-39.599926808323,-39.5999267635924,-39.5999267378221,-39.5999266999927,-39.5999266582449,-39.5999266033688,-39.599926526743,-39.5999267967182,-39.5999267298851,-39.5999268295298,-39.5999269367992,-39.5999259114809
1.97694444444444,0.000136419985459228,9.38518227861492e-08,8.79081973997938e-08,-1.52104227000626e-07,-2.88699667777161e-07,-3.71980858444401e-07,-3.55964638784098e-07,-2.3208061284289e-07,2.60418529862337e-08,4.57182657089643e-07,-1.4937331478238e-07,-5.98895368571423e-07,-1.39605562826269e-06,-2.48540733223113e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294077406944,-39.5999268726406,-39.5999269267782,-39.5999268821043,-39.5999268564441,-39.5999268187385,-39.5999267771297,-39.5999267224167,-39.5999266460043,-39.5999269155321,-39.5999268489139,-39.5999269485086,-39.599927055786,-39.5999260316717
1.97722222222222,0.00013615617807891,9.30841455064939e-08,8.71197114708449e-08,-1.52772725142286e-07,-2.89172592462418e-07,-3.72367807020019e-07,-3.5641692655826e-07,-2.32787772151651e-07,2.48406491353568e-08,4.55133612659316e-07,-1.50329015117424e-07,-5.99123882276647e-07,-1.39509008477451e-06,-2.48303238642864e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294078028908,-39.5999269909525,-39.5999270451107,-39.5999270004937,-39.5999269749431,-39.5999269373609,-39.5999268958909,-39.5999268413405,-39.599926765141,-39.5999270342219,-39.5999269678181,-39.5999270673623,-39.5999271746472,-39.5999261517373
1.9775,0.000135892797473752,9.23194440997497e-08,8.63343154639168e-08,-1.53437326614766e-07,-2.89641753577971e-07,-3.72750930527078e-07,-3.56865199331909e-07,-2.33490474524939e-07,2.36446783876156e-08,4.53091213765909e-07,-1.51279590492542e-07,-5.99348003345537e-07,-1.39412101103288e-06,-2.48065406234895e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294078650229,-39.599927109142,-39.5999271633206,-39.5999271187604,-39.5999270933191,-39.59992705586,-39.5999270145283,-39.5999269601402,-39.5999268841529,-39.5999271527875,-39.5999270865974,-39.5999271860909,-39.5999272933826,-39.5999262716774
1.97777777777778,0.000135629843202718,9.15577096248074e-08,8.55519992055234e-08,-1.54098045233343e-07,-2.90107166287344e-07,-3.73130242233433e-07,-3.57309473761832e-07,-2.34188736141574e-07,2.24539244329375e-08,4.51055442709661e-07,-1.52225058615646e-07,-5.99567749219388e-07,-1.39314842986785e-06,-2.47827238850172e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294079270908,-39.5999272272091,-39.5999272814077,-39.5999272369043,-39.5999272115719,-39.5999271742355,-39.5999271330418,-39.5999270788155,-39.59992700304,-39.5999272712287,-39.5999272052519,-39.5999273046942,-39.5999274119921,-39.599926391492
1.97805555555556,0.000135367314824365,9.07989310470879e-08,8.47727541469568e-08,-1.54754895025269e-07,-2.90568844347989e-07,-3.73505758655702e-07,-3.57749763926908e-07,-2.34882572748055e-07,2.12683707791645e-08,4.49026281679987e-07,-1.53165436484905e-07,-5.99783138417608e-07,-1.39217236216174e-06,-2.47588739350924e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294079890943,-39.5999273451537,-39.5999273993718,-39.5999273549252,-39.5999273297014,-39.5999272924875,-39.5999272514313,-39.5999271973663,-39.5999271218021,-39.5999273895455,-39.5999273237812,-39.5999274231721,-39.5999275304755,-39.599926511181
1.97833333333333,0.000135105211896784,9.00431006464435e-08,8.39965704202168e-08,-1.55407890095574e-07,-2.91026801712109e-07,-3.73877494747616e-07,-3.58186085996127e-07,-2.35571998809374e-07,2.00880003554518e-08,4.47003712298768e-07,-1.54100742069919e-07,-5.99994187734771e-07,-1.3911928289316e-06,-2.47349910619803e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294080510335,-39.5999274629757,-39.5999275172129,-39.5999274728231,-39.5999274477075,-39.5999274106156,-39.5999273696967,-39.5999273157927,-39.5999272404392,-39.5999275077377,-39.5999274421854,-39.5999275415246,-39.5999276488329,-39.5999266307442
1.97861111111111,0.000134843533977669,8.9290209324287e-08,8.32234371353001e-08,-1.56057043047886e-07,-2.9148105339086e-07,-3.74245464563023e-07,-3.58618455454728e-07,-2.36257031697588e-07,1.89127974160386e-08,4.44987717168927e-07,-1.55030991570248e-07,-6.00200917572293e-07,-1.39020985024467e-06,-2.47110755534196e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294081129082,-39.5999275806748,-39.5999276349309,-39.5999275905978,-39.5999275655901,-39.59992752862,-39.5999274878378,-39.5999274340943,-39.599927358951,-39.5999276258053,-39.5999275604644,-39.5999276597515,-39.599927767064,-39.5999267501815
1.97888888888889,0.000134582280624303,8.85402477302625e-08,8.24533462760214e-08,-1.56702369375932e-07,-2.91931613009974e-07,-3.74609683174556e-07,-3.59046887492889e-07,-2.36937686566272e-07,1.77427455400699e-08,4.42978278254192e-07,-1.55956203011023e-07,-6.00403344165073e-07,-1.38922344802906e-06,-2.46871276937642e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294081747184,-39.5999276982511,-39.5999277525255,-39.5999277082492,-39.5999276833491,-39.5999276465003,-39.5999276058545,-39.5999275522712,-39.5999274773376,-39.599927743748,-39.599927678618,-39.5999277778527,-39.5999278851688,-39.5999268694929
1.97916666666667,0.000134321451393503,8.77932068715807e-08,8.16862874318221e-08,-1.57343882423157e-07,-2.92378494669233e-07,-3.74970165591122e-07,-3.59471396790619e-07,-2.37613979056143e-07,1.65778288622447e-08,4.40975377267432e-07,-1.56876393824134e-07,-6.00601485015833e-07,-1.38823364242989e-06,-2.46631477673819e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29408236464,-39.5999278157044,-39.5999278699968,-39.5999278257772,-39.5999278009843,-39.5999277642566,-39.5999277237468,-39.5999276703232,-39.5999275955988,-39.5999278615659,-39.5999277966461,-39.5999278958281,-39.5999280031472,-39.5999269886781
1.97944444444444,0.000134061045841731,8.70490765718626e-08,8.0922251516141e-08,-1.57981594944405e-07,-2.92821712985912e-07,-3.75326926443725e-07,-3.59891998764962e-07,-2.38285925513689e-07,1.54180311905809e-08,4.38978996713478e-07,-1.57791579027533e-07,-6.0079535988647e-07,-1.38724045420894e-06,-2.46391360551502e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294082981449,-39.5999279330346,-39.5999279873445,-39.5999279431818,-39.5999279184957,-39.5999278818886,-39.5999278415145,-39.5999277882502,-39.5999277137345,-39.5999279792588,-39.5999279145487,-39.5999280136776,-39.5999281209991,-39.5999271077372
1.97972222222222,0.000133801063524949,8.6307849105049e-08,8.01612294264337e-08,-1.58615521738513e-07,-2.93261281932669e-07,-3.75679980227295e-07,-3.60308708855602e-07,-2.3895353994711e-07,1.42633356494907e-08,4.36989119148816e-07,-1.58701777038538e-07,-6.00984984996526e-07,-1.38624390482621e-06,-2.46150928354685e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294083597612,-39.5999280502416,-39.5999281045687,-39.5999280604627,-39.5999280358831,-39.5999279993964,-39.5999279591576,-39.5999279060521,-39.5999278317445,-39.5999280968266,-39.5999280323255,-39.5999281314011,-39.5999282387244,-39.5999272266699
1.98,0.000133541503998795,8.55695152969915e-08,7.94032106175686e-08,-1.59245675283091e-07,-2.93697215278681e-07,-3.76029341959849e-07,-3.6072154147379e-07,-2.39616839094857e-07,1.311372676169e-08,4.35005726698525e-07,-1.59607005320806e-07,-6.01170376983921e-07,-1.38524401524421e-06,-2.45910183890359e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294084213127,-39.5999281673252,-39.5999282216691,-39.5999281776198,-39.5999281531464,-39.5999281167798,-39.5999280766758,-39.5999280237288,-39.5999279496288,-39.5999282142692,-39.5999281499766,-39.5999282489985,-39.5999283563229,-39.5999273454762
1.98027777777778,0.000133282366818477,8.48340653205722e-08,7.86481873194497e-08,-1.59872070320877e-07,-2.94129527220591e-07,-3.76375026152847e-07,-3.61130511863622e-07,-2.40275837796475e-07,1.19691884513235e-08,4.33028800943315e-07,-1.60507278886026e-07,-6.01351556127798e-07,-1.3842408044147e-06,-2.45669129972795e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294084827993,-39.5999282842854,-39.5999283386457,-39.5999282946532,-39.5999282702856,-39.5999282340386,-39.5999281940692,-39.5999281412802,-39.5999280673873,-39.5999283315864,-39.5999282675019,-39.5999283664698,-39.5999284737947,-39.5999274641561
1.98055555555556,0.000133023651538792,8.41014905768103e-08,7.78961499498946e-08,-1.60494720083826e-07,-2.94558231460433e-07,-3.76717048047464e-07,-3.61535635042004e-07,-2.40930551074656e-07,1.08297043297743e-08,4.31058325643754e-07,-1.61402615946369e-07,-6.01528538999477e-07,-1.38323429314395e-06,-2.4542776937183e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294085442211,-39.599928401122,-39.5999284554984,-39.5999284115626,-39.5999283873005,-39.5999283511729,-39.5999283113375,-39.5999282587061,-39.5999281850199,-39.5999284487783,-39.5999283849011,-39.5999284838147,-39.5999285911395,-39.5999275827093
1.98083333333333,0.000132765357714193,8.3371782263705e-08,7.71470877542007e-08,-1.61113636875015e-07,-2.94983341847241e-07,-3.77055421851807e-07,-3.61936925190039e-07,-2.4158099506398e-07,9.69525824866041e-09,4.29094283224536e-07,-1.62293033165033e-07,-6.01701343185192e-07,-1.38222450218576e-06,-2.45186104831969e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29408605578,-39.599928517835,-39.599928572227,-39.5999285283479,-39.5999285041909,-39.5999284681824,-39.5999284284808,-39.5999283760066,-39.5999283025264,-39.5999285658447,-39.5999285021742,-39.5999286010333,-39.5999287083574,-39.5999277011357
1.98111111111111,0.000132507484898718,8.26449312702406e-08,7.64009923976919e-08,-1.6172883520941e-07,-2.95404872918726e-07,-3.77390160355394e-07,-3.62334399192866e-07,-2.42227184201431e-07,8.56583447428001e-09,4.27136655839007e-07,-1.63178546064855e-07,-6.01869986653098e-07,-1.38121145132187e-06,-2.44944139127841e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294086668699,-39.5999286344242,-39.5999286888314,-39.5999286450091,-39.5999286209569,-39.5999285850671,-39.5999285454988,-39.5999284931815,-39.5999284199069,-39.5999286827854,-39.5999286193212,-39.5999287181253,-39.5999288254481,-39.5999278194354
1.98138888888889,0.000132250032646025,8.19209289031989e-08,7.56578546341565e-08,-1.6234032903716e-07,-2.95822837569516e-07,-3.777212804582e-07,-3.62728069358399e-07,-2.42869133833342e-07,7.44141776807083e-09,4.2518542542974e-07,-1.64059172504846e-07,-6.0203448558079e-07,-1.38019516181213e-06,-2.44701874976501e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294087280967,-39.5999287508895,-39.5999288053117,-39.5999287615461,-39.5999287375983,-39.5999287018268,-39.5999286623915,-39.5999286102306,-39.5999285371611,-39.5999287996005,-39.5999287363419,-39.5999288350908,-39.5999289424117,-39.5999279376081
1.98166666666667,0.000131993000509349,8.11997664409841e-08,7.49176652671193e-08,-1.62948130803428e-07,-2.96237249677248e-07,-3.78048794966295e-07,-3.63117952244319e-07,-2.43506859494093e-07,6.32199130561072e-09,4.23240575756854e-07,-1.64934928381191e-07,-6.02194858480321e-07,-1.37917565300164e-06,-2.44459315112017e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294087892585,-39.5999288672309,-39.5999289216675,-39.5999288779587,-39.5999288541151,-39.5999288184616,-39.5999287791589,-39.599928727154,-39.599928654289,-39.5999289162897,-39.5999288532363,-39.5999289519296,-39.599929059248,-39.5999280556538
1.98194444444444,0.000131736388041658,8.04814344943484e-08,7.41804148939441e-08,-1.63552254446664e-07,-2.96648122701597e-07,-3.78372719583781e-07,-3.63504061045414e-07,-2.44140376077134e-07,5.20754058300451e-09,4.21302089012181e-07,-1.65805831663014e-07,-6.02351120727225e-07,-1.37815294545471e-06,-2.44216462331468e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294088503551,-39.5999289834482,-39.599929037899,-39.5999289942468,-39.599928970507,-39.5999289349712,-39.5999288958008,-39.5999288439514,-39.5999287712905,-39.5999290328531,-39.5999289700042,-39.5999290686417,-39.5999291759569,-39.5999281735724
1.98222222222222,0.000131480194795455,7.97659242505288e-08,7.34460947900537e-08,-1.64152712711432e-07,-2.97055471481109e-07,-3.78693067014606e-07,-3.63886411135417e-07,-2.44769699449127e-07,4.09804885008494e-09,4.19369948340984e-07,-1.66671897101238e-07,-6.02503291522229e-07,-1.37712705871743e-06,-2.43973319319025e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294089113865,-39.5999290995413,-39.5999291540058,-39.5999291104104,-39.599929086774,-39.5999290513556,-39.599929012317,-39.5999289606228,-39.5999288881654,-39.5999291492904,-39.5999290866455,-39.5999291852269,-39.5999292925384,-39.5999282913638
1.9825,0.000131224420322896,7.90532270116155e-08,7.27146949392948e-08,-1.64749519162668e-07,-2.97459308003843e-07,-3.79009852342485e-07,-3.64265017313151e-07,-2.45394843741779e-07,2.99350083769597e-09,4.17444135283407e-07,-1.67533141879366e-07,-6.02651386986544e-07,-1.37609801240235e-06,-2.43729888814202e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294089723526,-39.5999292155101,-39.599929269988,-39.5999292264493,-39.5999292029161,-39.5999291676146,-39.5999291287076,-39.5999290771682,-39.5999290049138,-39.5999292656017,-39.5999292031602,-39.5999293016852,-39.5999294089923,-39.5999284090279
1.98277777777778,0.000130969064175816,7.83433338158525e-08,7.19862072425913e-08,-1.65342686803198e-07,-2.9785964711427e-07,-3.79323089874342e-07,-3.64639893750735e-07,-2.46015824194646e-07,1.89388105426131e-09,4.15524633949002e-07,-1.68389582470304e-07,-6.0279542546889e-07,-1.37506582665534e-06,-2.43486173360333e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294090332534,-39.5999293313546,-39.5999293858455,-39.5999293423634,-39.599929318933,-39.5999292837483,-39.5999292449723,-39.5999291935873,-39.5999291215355,-39.5999293817868,-39.5999293195481,-39.5999294180164,-39.5999295253186,-39.5999285265645
1.98305555555556,0.000130714125905662,7.76362366277699e-08,7.12606210910101e-08,-1.65932228328374e-07,-2.98256501728736e-07,-3.7963279335688e-07,-3.65011054105166e-07,-2.46632656167668e-07,7.99172934139672e-10,4.13611426311821e-07,-1.69241234622972e-07,-6.02935422890123e-07,-1.37403052149841e-06,-2.43242175699348e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294090940889,-39.5999294470746,-39.5999295015781,-39.5999294581528,-39.5999294348247,-39.5999293997564,-39.5999293611112,-39.5999293098802,-39.5999292380304,-39.5999294978457,-39.5999294358092,-39.5999295342205,-39.5999296415172,-39.5999286439737
1.98333333333333,0.00013045960506353,7.69319262360594e-08,7.0537928614234e-08,-1.66518157690178e-07,-2.98649885954194e-07,-3.79938975700831e-07,-3.65378514612991e-07,-2.47245354024977e-07,-2.90638061213401e-10,4.11704495916706e-07,-1.70088115077386e-07,-6.03071396955464e-07,-1.37299211645794e-06,-2.42997898536294e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294091548589,-39.59992956267,-39.5999296171858,-39.5999295738171,-39.5999295505912,-39.599929515639,-39.5999294771242,-39.5999294260467,-39.5999293543984,-39.5999296137781,-39.5999295519434,-39.5999296502974,-39.599929757588,-39.5999287612553
1.98361111111111,0.000130205501200168,7.62303939242171e-08,6.98181207712054e-08,-1.67100488003859e-07,-2.99039811843364e-07,-3.80241652951106e-07,-3.6574228825672e-07,-2.47853932565427e-07,-1.37556808238051e-09,4.09803825625152e-07,-1.70930240517742e-07,-6.03203363485609e-07,-1.37195063152678e-06,-2.42753344521279e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294092155635,-39.5999296781408,-39.5999297326685,-39.5999296893564,-39.5999296662324,-39.5999296313958,-39.599929593011,-39.5999295420867,-39.5999294706395,-39.5999297295842,-39.5999296679506,-39.599929766247,-39.599929873531,-39.5999288784092
1.98388888888889,0.000129951813866004,7.55316309278932e-08,6.91011884158401e-08,-1.6767923172864e-07,-2.99426294080774e-07,-3.80540838387401e-07,-3.66102390139266e-07,-2.48458406585732e-07,-2.45563172861364e-09,4.0790939736052e-07,-1.71767625625731e-07,-6.0333134126739e-07,-1.37090608550151e-06,-2.42508516273137e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294092762026,-39.5999297934868,-39.599929848026,-39.5999298047706,-39.599929781748,-39.5999297470269,-39.5999297087717,-39.5999296580002,-39.5999295867535,-39.5999298452637,-39.5999297838308,-39.5999298820693,-39.5999299893459,-39.5999289954354
1.98416666666667,0.000129698542611077,7.48356286316934e-08,6.83871220026594e-08,-1.68254401345162e-07,-2.99809345628942e-07,-3.80836545969948e-07,-3.66458834251097e-07,-2.49058790566779e-07,-3.53084553393318e-09,4.06021196171982e-07,-1.72600288025828e-07,-6.03455345998246e-07,-1.36985849837906e-06,-2.42263416501407e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294093367761,-39.5999299087079,-39.5999299632583,-39.5999299200596,-39.5999298971381,-39.5999298625321,-39.5999298244062,-39.599929773787,-39.5999297027404,-39.5999299608166,-39.5999298995837,-39.599929997764,-39.5999301050329,-39.5999291123336
1.98444444444444,0.00012944568698514,7.41423784379666e-08,6.76759132386658e-08,-1.6882601019735e-07,-3.00188980269486e-07,-3.81128788722055e-07,-3.66811635077063e-07,-2.496550994351e-07,-4.6012238031214e-09,4.04139203484057e-07,-1.73428243137594e-07,-6.03575394708325e-07,-1.36880788922712e-06,-2.42018047785683e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29409397284,-39.5999300238041,-39.5999300783653,-39.5999300352233,-39.5999300124026,-39.5999299779113,-39.5999299399144,-39.5999298894472,-39.5999298186001,-39.5999300762428,-39.5999300152094,-39.5999301133313,-39.5999302205917,-39.599929229104
1.98472222222222,0.000129193246537584,7.34518718824951e-08,6.69675523438467e-08,-1.69394071896268e-07,-3.00565209742889e-07,-3.81417582023634e-07,-3.67160806148157e-07,-2.50247348303995e-07,-5.66678209642346e-09,4.02263403365797e-07,-1.7425150725066e-07,-6.03691504071571e-07,-1.36775427836361e-06,-2.41772412687032e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294094577263,-39.5999301387753,-39.599930193347,-39.5999301502615,-39.5999301275413,-39.5999300931645,-39.5999300552961,-39.5999300049805,-39.5999299343324,-39.5999301915422,-39.5999301307078,-39.5999302287709,-39.5999303360224,-39.5999293457463
1.985,0.000128941220817489,7.27641003939946e-08,6.62620312071386e-08,-1.69958598797364e-07,-3.00938048387874e-07,-3.81702939020922e-07,-3.67506361832771e-07,-2.50835551984008e-07,-6.72753522312066e-09,4.00393778333861e-07,-1.75070096889881e-07,-6.03803689733993e-07,-1.36669768400354e-06,-2.41526513944838e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294095181028,-39.5999302536214,-39.5999303082031,-39.5999302651743,-39.5999302425543,-39.5999302082915,-39.5999301705513,-39.5999301203869,-39.5999300499374,-39.5999303067148,-39.5999302460787,-39.5999303440828,-39.5999304513247,-39.5999294622605
1.98527777777778,0.000128689609373585,7.20790552327333e-08,6.55593405901929e-08,-1.70519604219669e-07,-3.01307508684905e-07,-3.81984873186908e-07,-3.67848316281255e-07,-2.5141972407718e-07,-7.78349937245673e-09,3.98530311616568e-07,-1.75884026896876e-07,-6.03911969977478e-07,-1.36563812482925e-06,-2.41280354034352e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294095784136,-39.5999303683422,-39.5999304229337,-39.5999303799615,-39.5999303574413,-39.5999303232924,-39.59993028568,-39.5999302356663,-39.5999301654149,-39.5999304217603,-39.5999303613222,-39.5999304592669,-39.5999305664987,-39.5999295786465
1.98555555555556,0.000128438411754328,7.13967275147265e-08,6.48594713469163e-08,-1.71077099155617e-07,-3.01673605386156e-07,-3.82263397844799e-07,-3.68186684174815e-07,-2.51999879100997e-07,-8.83468912297295e-09,3.96672986457878e-07,-1.7669331413827e-07,-6.04016360175376e-07,-1.36457562197687e-06,-2.41033935507964e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294096386586,-39.5999304829377,-39.5999305375386,-39.599930494623,-39.5999304722023,-39.5999304381669,-39.599930400682,-39.5999303508187,-39.5999302807648,-39.5999305366789,-39.599930476438,-39.5999305743232,-39.5999306815443,-39.5999296949043
1.98583333333333,0.000128187627507808,7.07171089992036e-08,6.41624155357525e-08,-1.71631098264196e-07,-3.0203635013767e-07,-3.82538528034388e-07,-3.68521478108954e-07,-2.52576032450855e-07,-9.88111949764425e-09,3.94821786945075e-07,-1.77497973311632e-07,-6.04116877866554e-07,-1.36351019236292e-06,-2.40787261102988e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294096988377,-39.5999305974079,-39.5999306520178,-39.5999306091587,-39.5999305868373,-39.599930552915,-39.5999305155572,-39.5999304658439,-39.5999303959872,-39.5999306514704,-39.5999305914262,-39.5999306892516,-39.5999307964615,-39.5999298110336
1.98611111111111,0.000127937256181841,7.00401913147805e-08,6.34681635429013e-08,-1.721816139655e-07,-3.02395755685979e-07,-3.82810275944786e-07,-3.6885271318836e-07,-2.53148198401335e-07,-1.09228052675506e-08,3.92976695740185e-07,-1.78298021778294e-07,-6.04213538202782e-07,-1.36244185595587e-06,-2.40540333269334e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294097589509,-39.5999307117526,-39.5999307663711,-39.5999307235687,-39.5999307013461,-39.5999306675367,-39.5999306303056,-39.599930580742,-39.5999305110818,-39.5999307661346,-39.5999307062867,-39.5999308040519,-39.59993091125,-39.5999299270345
1.98638888888889,0.000127687297323911,6.93659661259673e-08,6.2776707423683e-08,-1.72728658816239e-07,-3.02751836202423e-07,-3.83078655031779e-07,-3.69180402985164e-07,-2.53716390624821e-07,-1.19597622876517e-08,3.91137696788955e-07,-1.79093474070626e-07,-6.04306358998764e-07,-1.36137063156548e-06,-2.40293154613653e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294098189983,-39.5999308259717,-39.5999308805986,-39.5999308378527,-39.5999308157287,-39.5999307820318,-39.5999307449271,-39.5999306955127,-39.5999306260486,-39.5999308806716,-39.5999308210194,-39.5999309187241,-39.5999310259099,-39.599930042907
1.98666666666667,0.000127437750481219,6.86944250682362e-08,6.20880368328599e-08,-1.73272244334022e-07,-3.03104603705608e-07,-3.83343680264092e-07,-3.69504560493301e-07,-2.54280623435139e-07,-1.29920056223483e-08,3.89304772626395e-07,-1.79884345937484e-07,-6.04395356332758e-07,-1.36029653805916e-06,-2.40045727617699e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294098789796,-39.5999309400652,-39.5999309947001,-39.5999309520108,-39.5999309299849,-39.5999308964003,-39.5999308594216,-39.599930810156,-39.5999307408876,-39.5999309950813,-39.5999309356241,-39.5999310332683,-39.5999311404411,-39.5999301586508
1.98694444444444,0.000127188615200664,6.80255594568554e-08,6.14021447579363e-08,-1.73812384305298e-07,-3.03454071493183e-07,-3.83605363492626e-07,-3.69825201509172e-07,-2.54840911817627e-07,-1.40195498492186e-08,3.87477908012117e-07,-1.80670653924106e-07,-6.04480545870857e-07,-1.35921959309911e-06,-2.3979805490325e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294099388949,-39.599931054033,-39.5999311086755,-39.5999310660427,-39.5999310441148,-39.599931010642,-39.5999309737891,-39.5999309246719,-39.5999308555986,-39.5999311093635,-39.599931050101,-39.5999311476841,-39.5999312548435,-39.5999302742659
1.98722222222222,0.000126939891028861,6.73593608820646e-08,6.07190216929501e-08,-1.74349090699477e-07,-3.03800252401108e-07,-3.83863719614124e-07,-3.70142337882978e-07,-2.5539726935611e-07,-1.50424100457045e-08,3.8565708638684e-07,-1.81452412946081e-07,-6.04561944582426e-07,-1.35813981703713e-06,-2.39550138846992e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294099987442,-39.599931167875,-39.5999312225247,-39.5999311799485,-39.5999311581182,-39.599931124757,-39.5999310880294,-39.5999310390603,-39.5999309701816,-39.5999312235182,-39.5999311644498,-39.5999312619717,-39.599931369117,-39.5999303897523
1.9875,0.000126691577512105,6.66958210107869e-08,6.00386592662302e-08,-1.74882376307684e-07,-3.04143158854193e-07,-3.84118761436978e-07,-3.70455984195148e-07,-2.55949709996499e-07,-1.60606007989709e-08,3.83842289920478e-07,-1.82229638897168e-07,-6.04639567944593e-07,-1.3570572281299e-06,-2.39301982109423e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294100585273,-39.5999312815911,-39.5999313362478,-39.5999312937281,-39.599931271995,-39.5999312387451,-39.5999312021424,-39.599931153321,-39.5999310846365,-39.5999313375454,-39.5999312786705,-39.5999313761309,-39.5999314832617,-39.5999305051099
1.98777777777778,0.000126443674196418,6.60349315704783e-08,5.93610477583237e-08,-1.75412252670679e-07,-3.04482804244145e-07,-3.84370501460156e-07,-3.70766154673634e-07,-2.56498248173522e-07,-1.70741370926709e-08,3.82033503054166e-07,-1.83002346813576e-07,-6.04713432170143e-07,-1.35597184508592e-06,-2.39053587041065e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294101182443,-39.5999313951812,-39.5999314498445,-39.5999314073813,-39.5999313857452,-39.5999313526063,-39.5999313161282,-39.5999312674541,-39.5999311989633,-39.599931451445,-39.599931392763,-39.5999314901616,-39.5999315972774,-39.5999306203385
1.98805555555556,0.000126196180627544,6.53766845922773e-08,5.86861792315053e-08,-1.75938733608255e-07,-3.04819200864911e-07,-3.84618953790753e-07,-3.71072861506694e-07,-2.57042898429306e-07,-1.808303359658e-08,3.80230708907236e-07,-1.83770552483579e-07,-6.04783553420924e-07,-1.35488368517556e-06,-2.38804956283328e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294101778951,-39.5999315086453,-39.5999315633149,-39.5999315209082,-39.5999314993687,-39.5999314663405,-39.5999314299867,-39.5999313814595,-39.5999313131618,-39.5999315652168,-39.5999315067273,-39.5999316040639,-39.599931711164,-39.5999307354382
1.98833333333333,0.000125949096350927,6.47210708015559e-08,5.80140457451414e-08,-1.76461830836336e-07,-3.05152360947755e-07,-3.8486413219205e-07,-3.71376119160239e-07,-2.57583674499255e-07,-1.90873049385021e-08,3.7843389213225e-07,-1.84534271665661e-07,-6.0484994772249e-07,-1.35379276781135e-06,-2.38556092282963e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294102374797,-39.5999316219833,-39.5999316766588,-39.5999316343086,-39.5999316128655,-39.5999315799476,-39.5999315437177,-39.599931495337,-39.599931427232,-39.5999316788608,-39.5999316205632,-39.5999317178376,-39.5999318249215,-39.5999308504089
1.98861111111111,0.000125702420911753,6.40680828105476e-08,5.73446380501898e-08,-1.7698155685817e-07,-3.05482297882422e-07,-3.85106048853356e-07,-3.71675941114911e-07,-2.58120590104716e-07,-2.00869660331784e-08,3.76643036395608e-07,-1.85293519106299e-07,-6.04912631782666e-07,-1.35269911072865e-06,-2.38306997496552e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29410296998,-39.5999317351951,-39.5999317898762,-39.5999317475824,-39.5999317262354,-39.5999316934275,-39.5999316573212,-39.5999316090866,-39.5999315411739,-39.599931792377,-39.5999317342708,-39.5999318314826,-39.5999319385498,-39.5999309652504
1.98888888888889,0.00012545615385494,6.3417711961863e-08,5.66779481399261e-08,-1.77497923938312e-07,-3.05809024247528e-07,-3.85344716301994e-07,-3.71972342041718e-07,-2.58653659152081e-07,-2.10820314204671e-08,3.74858124697262e-07,-1.86048310165967e-07,-6.04971620859582e-07,-1.35160273230394e-06,-2.38057674382668e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2941035645,-39.5999318482807,-39.599931902967,-39.5999318607297,-39.5999318394783,-39.5999318067802,-39.5999317707971,-39.5999317227083,-39.5999316549874,-39.5999319057653,-39.59993184785,-39.5999319449989,-39.5999320520489,-39.5999310799628
1.98916666666667,0.000125210294725179,6.27699505155652e-08,5.60139661618472e-08,-1.78010944223687e-07,-3.0613255179499e-07,-3.85580149055835e-07,-3.72265333862265e-07,-2.59182895878436e-07,-2.20725147907809e-08,3.73079140378374e-07,-1.86798660656348e-07,-6.05026930572753e-07,-1.35050365135464e-06,-2.37808125393969e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294104158357,-39.5999319612399,-39.5999320159311,-39.5999319737503,-39.5999319525943,-39.5999319200056,-39.5999318841453,-39.5999318362019,-39.5999317686723,-39.5999320190257,-39.5999319613006,-39.5999320583865,-39.5999321654187,-39.5999311945459
1.98944444444444,0.000124964843066831,6.21247894256556e-08,5.53526856344729e-08,-1.78520630602877e-07,-3.06452893331281e-07,-3.8581236015569e-07,-3.72554929653166e-07,-2.59708314813015e-07,-2.30584316666765e-08,3.71306068882612e-07,-1.8754458545428e-07,-6.05078577344064e-07,-1.34940188533697e-06,-2.37558352996602e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29410475155,-39.5999320740727,-39.5999321287685,-39.5999320866441,-39.5999320655832,-39.5999320331036,-39.5999319973659,-39.5999319495675,-39.5999318822286,-39.5999321321579,-39.5999320746227,-39.5999321716453,-39.5999322786592,-39.5999313089997
1.98972222222222,0.000124719798423975,6.14822209695662e-08,5.46940967354217e-08,-1.7902699408617e-07,-3.06770062347024e-07,-3.86041361696252e-07,-3.72841143933082e-07,-2.60229928187548e-07,-2.40397967344413e-08,3.6953889362677e-07,-1.88286100104395e-07,-6.05126576499798e-07,-1.34829745278207e-06,-2.37308359616085e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294105344078,-39.5999321867791,-39.5999322414791,-39.5999321994111,-39.599932178445,-39.5999321460742,-39.5999321104587,-39.5999320628049,-39.5999319956564,-39.5999322451621,-39.5999321878161,-39.5999322847751,-39.5999323917702,-39.5999314233241
1.99,0.000124475160340504,6.08422374324485e-08,5.40381908580181e-08,-1.79530047233636e-07,-3.07084070300552e-07,-3.86267168122687e-07,-3.73123988524657e-07,-2.60747751248773e-07,-2.50166240686162e-08,3.67777597773123e-07,-1.89023219109512e-07,-6.05170943967608e-07,-1.34719037174379e-06,-2.37058147601719e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294105935942,-39.5999322993589,-39.5999323540628,-39.5999323120512,-39.5999322911796,-39.5999322589173,-39.5999322234236,-39.599932175914,-39.5999321089554,-39.5999323580381,-39.5999323008808,-39.599932397776,-39.5999325047518,-39.599931537519
1.99027777777778,0.000124230928360027,6.02048299320602e-08,5.33849597457967e-08,-1.8002980171795e-07,-3.07394930295451e-07,-3.86489790578802e-07,-3.73403478080979e-07,-2.61261796720295e-07,-2.59889285278295e-08,3.66022166987258e-07,-1.89755958557931e-07,-6.0521169568207e-07,-1.34608066008481e-06,-2.36807719400075e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294106527141,-39.5999324118121,-39.5999324665196,-39.5999324245644,-39.5999324037869,-39.5999323716329,-39.5999323362606,-39.5999322888949,-39.5999322221257,-39.5999324707858,-39.5999324138168,-39.5999325106479,-39.5999326176038,-39.5999316515845
1.99055555555556,0.000123987102025945,5.9569990436136e-08,5.27343955782562e-08,-1.80526270961763e-07,-3.07702653794998e-07,-3.86709242476894e-07,-3.73679626043205e-07,-2.61772078646414e-07,-2.69567236659463e-08,3.64272583756702e-07,-1.9048433302589e-07,-6.05248846335216e-07,-1.34496833553595e-06,-2.36557077491723e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294107117675,-39.5999325241386,-39.5999325788493,-39.5999325369505,-39.599932516267,-39.5999324842208,-39.5999324489696,-39.5999324017474,-39.5999323351671,-39.5999325834052,-39.599932526624,-39.5999326233907,-39.5999327303262,-39.5999317655203
1.99083333333333,0.000123743680881339,5.89377112677062e-08,5.20864889278338e-08,-1.81019464973108e-07,-3.08007253975844e-07,-3.86925537444525e-07,-3.73952444117337e-07,-2.62278610439131e-07,-2.79200244819657e-08,3.62528832629088e-07,-1.91208357184686e-07,-6.05282413140004e-07,-1.34385341541631e-06,-2.36306224225671e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294107707543,-39.5999326363384,-39.599932691052,-39.5999326492096,-39.5999326286196,-39.599932596681,-39.5999325615506,-39.5999325144715,-39.5999324480797,-39.5999326958963,-39.5999326393022,-39.5999327360044,-39.599932842919,-39.5999318793266
1.99111111111111,0.000123500664469141,5.8307983977698e-08,5.14412318645318e-08,-1.81509396991478e-07,-3.08308742026829e-07,-3.87138688084145e-07,-3.74221945963678e-07,-2.62781406392426e-07,-2.88788451585971e-08,3.60790897898777e-07,-1.91928045736948e-07,-6.05312410471811e-07,-1.34273591803736e-06,-2.36055162040029e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294108296745,-39.5999327484113,-39.5999328031276,-39.5999327613415,-39.5999327408447,-39.5999327090134,-39.5999326740035,-39.5999326270672,-39.5999325608633,-39.599932808259,-39.5999327518516,-39.5999328484889,-39.5999329553821,-39.5999319930031
1.99138888888889,0.000123258052331951,5.76808007082053e-08,5.07986166331964e-08,-1.81996079505439e-07,-3.08607130695803e-07,-3.87348706482811e-07,-3.74488145740418e-07,-2.6328047935463e-07,-2.98331996749312e-08,3.59058763711877e-07,-1.92643414797149e-07,-6.05338853801362e-07,-1.34161586112616e-06,-2.35803893147289e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294108885281,-39.5999328603574,-39.5999329150759,-39.5999328733462,-39.5999328529423,-39.599932821218,-39.5999327863283,-39.5999327395343,-39.599932673518,-39.5999329204932,-39.5999328642719,-39.5999329608441,-39.5999330677154,-39.5999321065498
1.99166666666667,0.000123015844012173,5.70561538148644e-08,5.01586348297549e-08,-1.82479523804827e-07,-3.08902432813107e-07,-3.87555605710341e-07,-3.74751055392044e-07,-2.63775843504786e-07,-3.07831019002942e-08,3.5733241322592e-07,-1.93354478442555e-07,-6.05361758479687e-07,-1.3404932621797e-06,-2.35552419994445e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29410947315,-39.5999329721765,-39.599933026897,-39.5999329852236,-39.5999329649124,-39.5999329332948,-39.5999328985248,-39.5999328518728,-39.5999327860435,-39.5999330325988,-39.5999329765632,-39.5999330730701,-39.599933179919,-39.5999322199668
1.99194444444444,0.000122774039052015,5.64340348527718e-08,4.95212774436622e-08,-1.82959741336182e-07,-3.09194660176992e-07,-3.87759397902412e-07,-3.75010688271383e-07,-2.64267511546748e-07,-3.17285676535312e-08,3.55611832216976e-07,-1.94061251701695e-07,-6.05381139835836e-07,-1.33936813804551e-06,-2.35300745003864e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294110060352,-39.5999330838686,-39.5999331385908,-39.5999330969737,-39.5999330767548,-39.5999330452436,-39.599933010593,-39.5999329640827,-39.59993289844,-39.5999331445759,-39.5999330887254,-39.5999331851667,-39.5999332919927,-39.5999323332538
1.99222222222222,0.000122532636993396,5.58144360680439e-08,4.88865367890039e-08,-1.83436744934003e-07,-3.09483824150331e-07,-3.87960096472746e-07,-3.75267057681527e-07,-2.64755496832801e-07,-3.26696094832267e-08,3.53897003932236e-07,-1.94763748538314e-07,-6.05397014348867e-07,-1.33824050721118e-06,-2.35048870465204e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294110646886,-39.5999331954337,-39.5999332501571,-39.5999332085963,-39.5999331884695,-39.5999331570644,-39.5999331225329,-39.5999330761638,-39.5999330107073,-39.5999332564243,-39.5999332007584,-39.5999332971339,-39.5999334039365,-39.599932446411
1.9925,0.000122291637378092,5.51973491495364e-08,4.82544044967243e-08,-1.83910545143318e-07,-3.09769937327578e-07,-3.88157714299572e-07,-3.75520175320369e-07,-2.65239814420176e-07,-3.36062418229252e-08,3.52187912707416e-07,-1.95461984482663e-07,-6.05409395590119e-07,-1.33711038600698e-06,-2.34796798766459e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294111232753,-39.5999333068716,-39.5999333615961,-39.5999333200915,-39.5999333000565,-39.5999332687571,-39.5999332343445,-39.5999331881162,-39.5999331228454,-39.599933368144,-39.5999333126622,-39.5999334089716,-39.5999335157503,-39.5999325594381
1.99277777777778,0.000122051039747621,5.45827663319226e-08,4.76248721104578e-08,-1.84381154421224e-07,-3.10053011896148e-07,-3.88352263131149e-07,-3.75770055003554e-07,-2.65720475682422e-07,-3.45384794110555e-08,3.50484543658147e-07,-1.96155974437971e-07,-6.05418299532845e-07,-1.33597779331942e-06,-2.34544532126356e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294111817952,-39.5999334181824,-39.5999334729075,-39.5999334314592,-39.5999334115156,-39.5999333803218,-39.5999333460275,-39.5999332999398,-39.5999332348541,-39.599933479735,-39.5999334244367,-39.5999335206799,-39.5999336274341,-39.5999326723352
1.99305555555556,0.000121810843643235,5.39706796934715e-08,4.69979315130204e-08,-1.84848584398132e-07,-3.10333059448734e-07,-3.88543755981927e-07,-3.76016709242292e-07,-2.66197494997733e-07,-3.54663356870988e-08,3.48786880790518e-07,-1.96845732252217e-07,-6.05423741773177e-07,-1.33484274563769e-06,-2.34292072950793e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294112402483,-39.5999335293659,-39.5999335840914,-39.5999335426994,-39.5999335228469,-39.5999334917583,-39.5999334575821,-39.5999334116346,-39.5999333467336,-39.5999335911971,-39.5999335360819,-39.5999336322586,-39.5999337389879,-39.5999327851022
1.99333333333333,0.000121571048606049,5.33610815657204e-08,4.63735742268496e-08,-1.85312846190014e-07,-3.10610093040602e-07,-3.88732204535585e-07,-3.7626015119392e-07,-2.66670885427456e-07,-3.63898239167472e-08,3.47094908100299e-07,-1.97531273147339e-07,-6.05425736904419e-07,-1.33370525947421e-06,-2.34039423558458e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294112986345,-39.5999336404221,-39.5999336951477,-39.5999336538119,-39.5999336340502,-39.5999336030665,-39.5999335690081,-39.5999335232003,-39.5999334584837,-39.5999337025304,-39.5999336475978,-39.5999337437077,-39.5999338504116,-39.599932897739
1.99361111111111,0.000121331654176937,5.27539643169911e-08,4.57517932498578e-08,-1.8577395323781e-07,-3.10884122954285e-07,-3.88917621800995e-07,-3.76500393488575e-07,-2.67140660323597e-07,-3.73089586578001e-08,3.45408610300786e-07,-1.98212611943521e-07,-6.05424299986753e-07,-1.33256535237697e-06,-2.33786586232108e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294113569538,-39.599933751351,-39.5999338060763,-39.5999337647967,-39.5999337451256,-39.5999337142465,-39.5999336803055,-39.5999336346372,-39.5999335701043,-39.5999338137348,-39.5999337589842,-39.5999338550271,-39.5999339617051,-39.5999330102456
1.99388888888889,0.000121092659896601,5.21493199914878e-08,4.51325792055345e-08,-1.86231915041428e-07,-3.11155162258819e-07,-3.89100020104231e-07,-3.767374488714e-07,-2.67606832434588e-07,-3.82237539888401e-08,3.43727972731073e-07,-1.98889763909793e-07,-6.0541944528537e-07,-1.3314230429288e-06,-2.33533563149133e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294114152062,-39.5999338621524,-39.5999339168771,-39.5999338756537,-39.5999338560729,-39.5999338252981,-39.5999337914742,-39.599933745945,-39.5999336815955,-39.5999339248102,-39.5999338702412,-39.5999339662169,-39.5999340728685,-39.599933122622
1.99416666666667,0.000120854065305503,5.15471406272211e-08,4.4515924138023e-08,-1.86686744492199e-07,-3.11423221037724e-07,-3.89279412078593e-07,-3.76971330271483e-07,-2.68069414576967e-07,-3.91342234898731e-08,3.42052978564294e-07,-1.99562741425261e-07,-6.05411188663792e-07,-1.33027834667178e-06,-2.33280356699765e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294114733916,-39.5999339728264,-39.5999340275502,-39.599933986383,-39.5999339668921,-39.5999339362214,-39.5999339025142,-39.5999338571237,-39.5999337929571,-39.5999340357566,-39.5999339813686,-39.5999340772769,-39.5999341839016,-39.5999332348681
1.99444444444444,0.000120615869943938,5.09474177841143e-08,4.39018206192843e-08,-1.87138452014489e-07,-3.11688313104635e-07,-3.89455809941763e-07,-3.77202049528522e-07,-2.68528420271282e-07,-4.00403813711539e-08,3.40383613039614e-07,-2.00231560456005e-07,-6.05399545335123e-07,-1.32913128026107e-06,-2.33026969073852e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294115315101,-39.5999340833728,-39.5999341380955,-39.5999340969844,-39.5999340775832,-39.5999340470162,-39.5999340134255,-39.5999339681733,-39.5999339041892,-39.5999341465739,-39.5999340923665,-39.5999341882071,-39.5999342948045,-39.5999333469838
1.99472222222222,0.000120378073352005,5.03501441470194e-08,4.32902608542892e-08,-1.87587050143748e-07,-3.119504498099e-07,-3.89629224981732e-07,-3.77429619963978e-07,-2.68983863117913e-07,-4.09422410357965e-08,3.38719860825352e-07,-2.00896235082286e-07,-6.05384529589834e-07,-1.3279818612999e-06,-2.32773402594318e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294115895615,-39.5999341937917,-39.5999342485129,-39.599934207458,-39.5999341881461,-39.5999341576826,-39.5999341242079,-39.5999340790937,-39.5999340152916,-39.5999342572622,-39.5999342032348,-39.5999342990074,-39.599934405577,-39.5999334589691
1.995,0.000120140675069513,4.97553127723356e-08,4.26812359300053e-08,-1.88032549536534e-07,-3.12209643285279e-07,-3.89799670260251e-07,-3.77654053916308e-07,-2.69435754690492e-07,-4.1839816681654e-08,3.37061706127345e-07,-2.01556778660214e-07,-6.05366156985776e-07,-1.32683010643942e-06,-2.32519659474964e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29411647546,-39.599934304083,-39.5999343588024,-39.5999343178036,-39.5999342985808,-39.5999342682204,-39.5999342348615,-39.5999341898849,-39.5999341262643,-39.5999343678213,-39.5999343139735,-39.5999344096779,-39.5999345162192,-39.5999335708239
1.99527777777778,0.000119903674636263,4.91629151962471e-08,4.20747380872107e-08,-1.88474962768112e-07,-3.12465903200295e-07,-3.89967158445328e-07,-3.77875363848171e-07,-2.69884108828673e-07,-4.27331222087973e-08,3.35409135217016e-07,-2.02213207536353e-07,-6.05344441266146e-07,-1.32567603187935e-06,-2.32265742067213e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294117054633,-39.5999344142465,-39.5999344689639,-39.5999344280212,-39.5999344088872,-39.5999343786297,-39.5999343453862,-39.5999343005468,-39.5999342371074,-39.5999344782512,-39.5999344245824,-39.5999345202185,-39.5999346267311,-39.5999336825483
1.99555555555556,0.000119667071591763,4.8572943518253e-08,4.14707595621529e-08,-1.8891429984004e-07,-3.12719242827836e-07,-3.90131701129108e-07,-3.78093561759692e-07,-2.70328939063271e-07,-4.36221704725015e-08,3.33762131426554e-07,-2.0286553420701e-07,-6.05319397716122e-07,-1.32451965519272e-06,-2.32011652432914e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294117633136,-39.5999345242824,-39.5999345789973,-39.5999345381107,-39.5999345190652,-39.5999344889103,-39.599934455782,-39.5999344110795,-39.5999343478206,-39.5999345885519,-39.5999345350616,-39.5999346306291,-39.5999347371124,-39.5999337941421
1.99583333333333,0.000119430865475347,4.79853904884262e-08,4.08692920595199e-08,-1.89350573159841e-07,-3.12969672832794e-07,-3.90293310282652e-07,-3.78308660721443e-07,-2.70770257293736e-07,-4.45069751551262e-08,3.32120679160241e-07,-2.03513773606496e-07,-6.05291040816452e-07,-1.32336099270662e-06,-2.31757392926899e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294118210968,-39.5999346341905,-39.5999346889027,-39.5999346480722,-39.5999346291149,-39.5999345990623,-39.5999345660487,-39.5999345214828,-39.5999344584041,-39.5999346987233,-39.5999346454111,-39.5999347409098,-39.5999348473633,-39.5999339056053
1.99611111111111,0.000119195055826196,4.74002480710383e-08,4.02703278719741e-08,-1.89783793536866e-07,-3.13217205959566e-07,-3.90451996889485e-07,-3.78520673146115e-07,-2.71208076960378e-07,-4.53875498043863e-08,3.30484764157762e-07,-2.04157940278327e-07,-6.05259385208097e-07,-1.322200060977e-06,-2.31502965693746e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294118788128,-39.5999347439707,-39.59993479868,-39.5999347579055,-39.5999347390362,-39.5999347090855,-39.5999346761864,-39.5999346317566,-39.5999345688577,-39.5999348087653,-39.5999347556307,-39.5999348510604,-39.5999349574837,-39.5999340169379
1.99638888888889,0.000118959642183304,4.68175091666859e-08,3.96738591478704e-08,-1.90213972883338e-07,-3.13461852416045e-07,-3.90607774614569e-07,-3.78729610644434e-07,-2.71642411055087e-07,-4.62639084709497e-08,3.28854371512484e-07,-2.04798048319243e-07,-6.05224445379152e-07,-1.32103687634279e-06,-2.31248372997635e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294119364617,-39.5999348536231,-39.5999349083291,-39.5999348676106,-39.5999348488289,-39.59993481898,-39.599934786195,-39.5999347419011,-39.5999346791815,-39.599934918678,-39.5999348657204,-39.5999349610809,-39.5999350674736,-39.5999341281399
1.99666666666667,0.000118724624085534,4.62371657914889e-08,3.90798774736487e-08,-1.9064112123898e-07,-3.13703624902978e-07,-3.90760655128446e-07,-3.78935485153843e-07,-2.72073272854328e-07,-4.71360638093388e-08,3.27229485939582e-07,-2.0543411202886e-07,-6.05186235696177e-07,-1.31987145563929e-06,-2.30993617005028e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294119940434,-39.5999349631476,-39.59993501785,-39.5999349771875,-39.5999349584932,-39.5999349287457,-39.5999348960745,-39.599934851916,-39.5999347893753,-39.5999350284613,-39.5999349756803,-39.5999350709713,-39.5999351773328,-39.5999342392111
1.99694444444444,0.000118490001071537,4.56592098599448e-08,3.84883761603151e-08,-1.91065251252895e-07,-3.13942533718004e-07,-3.90910650072326e-07,-3.79138309635051e-07,-2.72500674007779e-07,-4.80040306512151e-08,3.25610092060906e-07,-2.06066144210024e-07,-6.05144771048823e-07,-1.31870381541668e-06,-2.30738699928705e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294120515579,-39.5999350725441,-39.5999351272426,-39.5999350866362,-39.5999350680289,-39.5999350383825,-39.5999350058249,-39.5999349618015,-39.5999348994392,-39.5999351381152,-39.5999350855103,-39.5999351807315,-39.5999352870615,-39.5999343501515
1.99722222222222,0.00011825577267982,4.50836352141312e-08,3.78993452289343e-08,-1.91486372687495e-07,-3.14178590989146e-07,-3.91057770836215e-07,-3.79338097186946e-07,-2.72924627398887e-07,-4.88678210628551e-08,3.23996174380074e-07,-2.06694159447215e-07,-6.05100066594059e-07,-1.31753397090269e-06,-2.30483623873423e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294121090051,-39.5999351818127,-39.599935236507,-39.5999351959565,-39.599935177436,-39.5999351478905,-39.599935115446,-39.5999350715574,-39.599935009373,-39.5999352476396,-39.5999351952102,-39.5999352903616,-39.5999353966595,-39.5999344609612
1.9975,0.000118021938448733,4.45104331617308e-08,3.73127786784696e-08,-1.91904496875108e-07,-3.14411808088606e-07,-3.91202030617478e-07,-3.79534858984962e-07,-2.73345144899033e-07,-4.97274489735944e-08,3.22387718117182e-07,-2.07318172016225e-07,-6.05052135976686e-07,-1.31636193907621e-06,-2.30228391090555e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294121663851,-39.5999352909531,-39.599935345643,-39.5999353051485,-39.5999352867144,-39.5999352572695,-39.5999352249379,-39.5999351811837,-39.5999351191768,-39.5999353570344,-39.5999353047802,-39.5999353998614,-39.5999355061269,-39.59993457164
1.99777777777778,0.000117788497916494,4.39395963320625e-08,3.67286682950928e-08,-1.92319635734025e-07,-3.14642196092046e-07,-3.91343440291614e-07,-3.79728607286383e-07,-2.73762240156143e-07,-5.05829277974916e-08,3.2078470871397e-07,-2.07938195792497e-07,-6.05000992817175e-07,-1.31518773705336e-06,-2.29973003692907e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294122236978,-39.5999353999655,-39.5999354546506,-39.599935414212,-39.5999353958642,-39.5999353665196,-39.5999353343005,-39.5999352906803,-39.5999352288505,-39.5999354662997,-39.5999354142201,-39.599935509231,-39.5999356154635,-39.5999346821879
1.99805555555556,0.000117555450621104,4.33711167971468e-08,3.6147006780088e-08,-1.92731800269155e-07,-3.1486976643024e-07,-3.91482011187561e-07,-3.79919355045428e-07,-2.74175925376883e-07,-5.14342706691605e-08,3.19187131104541e-07,-2.08554245050786e-07,-6.04946652537557e-07,-1.31401137953976e-06,-2.29717463764701e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294122809432,-39.5999355088498,-39.5999355635299,-39.5999355231472,-39.5999355048853,-39.5999354756407,-39.5999354435338,-39.5999354000473,-39.5999353383942,-39.5999355754355,-39.5999355235299,-39.5999356184703,-39.5999357246694,-39.599934792605
1.99833333333333,0.000117322796100476,4.28049880633793e-08,3.55677853690852e-08,-1.93141000979809e-07,-3.15094530821833e-07,-3.91617755824923e-07,-3.80107112457321e-07,-2.74586214264129e-07,-5.22814909246768e-08,3.17594971510909e-07,-2.09166333346222e-07,-6.04889129191306e-07,-1.31283288333579e-06,-2.29461773533274e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294123381213,-39.5999356176059,-39.5999356722806,-39.5999356319538,-39.5999356137776,-39.5999355846327,-39.5999355526377,-39.5999355092846,-39.5999354478076,-39.5999356844416,-39.5999356327096,-39.5999357275793,-39.5999358337445,-39.5999349028911
1.99861111111111,0.000117090533892339,4.22412019049584e-08,3.49909973964928e-08,-1.93547249115908e-07,-3.15316499869544e-07,-3.91750685943431e-07,-3.80291893229456e-07,-2.74993117645774e-07,-5.31246019607442e-08,3.16008213785629e-07,-2.09774474220529e-07,-6.04828436803376e-07,-1.31165226424316e-06,-2.2920593512131e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294123952321,-39.5999357262338,-39.5999357809029,-39.599935740632,-39.5999357225411,-39.5999356934957,-39.5999356616122,-39.5999356183921,-39.5999355570909,-39.599935793318,-39.5999357417592,-39.5999358365579,-39.5999359426888,-39.5999350130462
1.99888888888889,0.000116858663534328,4.16797510161141e-08,3.44166345158002e-08,-1.93950555332612e-07,-3.15535684521529e-07,-3.91880813670178e-07,-3.8047370828363e-07,-2.75396648819559e-07,-5.39636165282954e-08,3.14426843344648e-07,-2.10378681981128e-07,-6.04764589070475e-07,-1.31046953868599e-06,-2.28949950659299e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294124522754,-39.5999358347334,-39.5999358893967,-39.5999358491816,-39.5999358311758,-39.5999358022295,-39.5999357704573,-39.5999357273699,-39.599935666244,-39.5999359020647,-39.5999358506786,-39.5999359454061,-39.5999360515023,-39.5999351230703
1.99916666666667,0.000116627184563898,4.11206282541561e-08,3.38446889565265e-08,-1.94350931199349e-07,-3.15752097171839e-07,-3.92008148732708e-07,-3.80652569934112e-07,-2.75796820467315e-07,-5.47985478389301e-08,3.12850845427549e-07,-2.10978969957365e-07,-6.04697600643612e-07,-1.3092847217273e-06,-2.28693822312323e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294125092514,-39.5999359431048,-39.5999359977618,-39.5999359576026,-39.5999359396816,-39.5999359108342,-39.5999358791729,-39.5999358362178,-39.5999357752668,-39.5999360106818,-39.5999359594678,-39.599936054124,-39.599936160185,-39.5999352329634
1.99944444444444,0.000116396096518372,4.05638262262414e-08,3.32751532864849e-08,-1.94748387018151e-07,-3.15965748213908e-07,-3.92132704066458e-07,-3.80828490229186e-07,-2.76193644491399e-07,-5.562940920183e-08,3.11280205266422e-07,-2.11575352087382e-07,-6.04627485594466e-07,-1.30809782959182e-06,-2.2843755210843e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294125661601,-39.5999360513478,-39.5999361059984,-39.599936065895,-39.5999360480585,-39.5999360193097,-39.5999359877591,-39.5999359449359,-39.5999358841594,-39.599936119169,-39.5999360681268,-39.5999361627113,-39.5999362687368,-39.5999353427253
1.99972222222222,0.000116165398934944,4.00093374998842e-08,3.27080196683834e-08,-1.95142933971327e-07,-3.16176648020045e-07,-3.92254491210967e-07,-3.81001480937136e-07,-2.76587133366402e-07,-5.64562140174037e-08,3.09714908505212e-07,-2.12167842240419e-07,-6.04554257934459e-07,-1.30690887749505e-06,-2.28181142204987e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294126230012,-39.5999361594625,-39.5999362141064,-39.5999361740587,-39.5999361563065,-39.599936127656,-39.5999360962157,-39.5999360535242,-39.5999359929216,-39.5999362275265,-39.5999361766555,-39.5999362711683,-39.5999363771576,-39.5999354523562
2,0.000115935091350723,3.94571541704063e-08,3.21432806884487e-08,-1.95534583058223e-07,-3.1638480825016e-07,-3.92373520972442e-07,-3.81171553977756e-07,-2.7697729942035e-07,-5.72789750272715e-08,3.08154940225824e-07,-2.12756453813868e-07,-6.04477931545059e-07,-1.30571788210266e-06,-2.27924594629022e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29412679775,-39.5999362674488,-39.5999363220856,-39.5999362820938,-39.5999362644255,-39.5999362358731,-39.5999362045428,-39.5999361619825,-39.5999361015535,-39.5999363357541,-39.5999362850539,-39.5999363794947,-39.5999364854475,-39.5999355618559
2.00027777777778,0.000115705173302641,3.89072700552923e-08,3.15809282736316e-08,-1.95923344891901e-07,-3.16590239622149e-07,-3.92489806207454e-07,-3.81338720464068e-07,-2.77364154990102e-07,-5.80977051729505e-08,3.06600285821225e-07,-2.13341200115158e-07,-6.04398520214389e-07,-1.30452485978907e-06,-2.27667911459999e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294127364813,-39.5999363753067,-39.5999364299362,-39.5999363900001,-39.5999363724155,-39.5999363439609,-39.5999363127403,-39.5999362703109,-39.5999362100551,-39.599936443852,-39.599936393322,-39.5999364876906,-39.5999365936065,-39.5999356712245
2.00055555555556,0.000115475644327509,3.83596764782797e-08,3.10209556060105e-08,-1.96309229910612e-07,-3.1679295412443e-07,-3.92603356536529e-07,-3.81502993468677e-07,-2.77747711903167e-07,-5.89124172131354e-08,3.05050930571258e-07,-2.13922095091477e-07,-6.04316037578424e-07,-1.30332982507169e-06,-2.27411094806952e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294127931201,-39.5999364830361,-39.5999365376581,-39.5999364977776,-39.5999364802765,-39.5999364519194,-39.5999364208081,-39.5999363785093,-39.5999363184262,-39.5999365518199,-39.5999365014597,-39.599936595756,-39.5999367016345,-39.5999357804618
2.00083333333333,0.000115246503962055,3.78143670586879e-08,3.0463354940625e-08,-1.96692248939347e-07,-3.1699296148326e-07,-3.92714184879754e-07,-3.81664383352787e-07,-2.78127982612697e-07,-5.97231253420197e-08,3.03506860815269e-07,-2.14499151810074e-07,-6.04230498677738e-07,-1.30213279316226e-06,-2.27154146755153e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294128496914,-39.599936590637,-39.5999366452511,-39.5999366054264,-39.5999365880084,-39.5999365597486,-39.5999365287463,-39.5999364865778,-39.5999364266669,-39.599936659658,-39.5999366094671,-39.5999367036908,-39.5999368095315,-39.599935889568
2.00111111111111,0.000115017751742899,3.72713348486733e-08,2.99081170534049e-08,-1.97072412957492e-07,-3.17190272469649e-07,-3.92822301672241e-07,-3.81822902901649e-07,-2.78504979091722e-07,-6.05298405865701e-08,3.01968060128721e-07,-2.15072384857684e-07,-6.04141915718346e-07,-1.30093378008713e-06,-2.26897069297805e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294129061952,-39.5999366981095,-39.5999367527154,-39.5999367129464,-39.5999366956113,-39.5999366674484,-39.5999366365549,-39.5999365945162,-39.5999365347772,-39.5999367673661,-39.5999367173441,-39.599936811495,-39.5999369172975,-39.5999359985429
2.00138888888889,0.00011478938720648,3.67305714127917e-08,2.93552369459103e-08,-1.97449732490066e-07,-3.17384899126161e-07,-3.92927718490588e-07,-3.8197856307622e-07,-2.78878714119916e-07,-6.13325765272979e-08,3.00434514755475e-07,-2.15641805657843e-07,-6.04050303771017e-07,-1.29973280143723e-06,-2.26639864525124e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294129626315,-39.5999368054533,-39.5999368600509,-39.5999368203375,-39.599936803085,-39.5999367750188,-39.5999367442337,-39.5999367023246,-39.5999366427571,-39.5999368749443,-39.5999368250907,-39.5999369191686,-39.5999370249324,-39.5999361073864
2.00166666666667,0.00011456140988919,3.61920700280591e-08,2.88047061018944e-08,-1.97824217761258e-07,-3.17576851731858e-07,-3.93030446762817e-07,-3.82131375733591e-07,-2.79249198744709e-07,-6.21313465888086e-08,2.98906210922309e-07,-2.16207429181749e-07,-6.03955675413005e-07,-1.29852987197891e-06,-2.26382534490538e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294130190002,-39.5999369126686,-39.5999369672575,-39.5999369275998,-39.5999369104296,-39.5999368824597,-39.5999368517828,-39.599936810003,-39.5999367506064,-39.5999369823925,-39.5999369327068,-39.5999370267115,-39.5999371324364,-39.5999362160987
2.00194444444444,0.000114333819327299,3.56558238930534e-08,2.82565170094855e-08,-1.98195879777626e-07,-3.17766140966203e-07,-3.93130497870064e-07,-3.82281352695121e-07,-2.79616445142598e-07,-6.29261627371344e-08,2.97383133124031e-07,-2.1676926800607e-07,-6.03858045515061e-07,-1.29732500769274e-06,-2.26125081143346e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294130753014,-39.5999370197553,-39.5999370743353,-39.5999370347332,-39.599937017645,-39.5999369897713,-39.5999369592022,-39.5999369175512,-39.5999368583252,-39.5999370897107,-39.5999370401924,-39.5999371341238,-39.5999372398092,-39.5999363246797
2.00222222222222,0.000114106615056983,3.51218255607796e-08,2.77106618329003e-08,-1.98564729798999e-07,-3.17952776906681e-07,-3.93227882839366e-07,-3.82428504659369e-07,-2.79980466282759e-07,-6.37170383677353e-08,2.95865268254099e-07,-2.17327336123899e-07,-6.03757427006474e-07,-1.29611822366572e-06,-2.2586750657054e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29413131535,-39.5999371267134,-39.5999371812841,-39.5999371417376,-39.5999371247312,-39.5999370969534,-39.5999370664918,-39.5999370249694,-39.5999369659135,-39.5999371968989,-39.5999371475476,-39.5999372414055,-39.5999373470509,-39.5999364331293
2.0025,0.000113879796614271,3.45900676963298e-08,2.71671344023524e-08,-1.98930777747903e-07,-3.18136771589536e-07,-3.93322611972351e-07,-3.82572843617568e-07,-2.80341273641598e-07,-6.45039864740656e-08,2.94352601650653e-07,-2.17881646883857e-07,-6.03653833525544e-07,-1.29490953440431e-06,-2.25609812754713e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294131877011,-39.5999372335428,-39.599937288104,-39.5999372486131,-39.5999372316882,-39.599937204006,-39.5999371736516,-39.5999371322574,-39.5999370733712,-39.5999373039571,-39.5999372547723,-39.5999373485564,-39.5999374541615,-39.5999365414475
2.00277777777778,0.000113653363535178,3.40605431119871e-08,2.66259256213694e-08,-1.99294033433598e-07,-3.18318134869287e-07,-3.93414697764325e-07,-3.82714380549506e-07,-2.80698880033901e-07,-6.52870187141498e-08,2.92845119043626e-07,-2.18432212574028e-07,-6.03547278711261e-07,-1.29369895566237e-06,-2.25352001713468e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294132437995,-39.5999373402435,-39.599937394795,-39.5999373553596,-39.5999373385159,-39.5999373109291,-39.5999372806816,-39.5999372394152,-39.5999371806983,-39.5999374108852,-39.5999373618664,-39.5999374555766,-39.5999375611409,-39.5999366496344
2.00305555555556,0.000113427315355532,3.35332446287363e-08,2.60870298230339e-08,-1.99654507868367e-07,-3.18496878187675e-07,-3.93504150263066e-07,-3.82853127938162e-07,-2.81053295684853e-07,-6.60661490152129e-08,2.91342806268474e-07,-2.18979047275559e-07,-6.03437776453531e-07,-1.29248650232233e-06,-2.25094075493381e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294132998303,-39.5999374468155,-39.599937501357,-39.5999374619771,-39.5999374452144,-39.5999374177226,-39.5999373875817,-39.5999373464429,-39.5999372878948,-39.5999375176832,-39.59993746883,-39.5999375624661,-39.5999376679893,-39.5999367576898
2.00333333333333,0.000113201651611155,3.30081655473995e-08,2.55504375612543e-08,-2.00012210980381e-07,-3.18673010703648e-07,-3.93590982085011e-07,-3.82989095691855e-07,-2.81404533438484e-07,-6.68413890192914e-08,2.89845648583201e-07,-2.19522164099453e-07,-6.03325339353176e-07,-1.29127218979756e-06,-2.24836036013057e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294133557936,-39.5999375532588,-39.59993760779,-39.5999375684656,-39.5999375517836,-39.5999375243866,-39.599937494352,-39.5999374533404,-39.5999373949608,-39.5999376243512,-39.599937575663,-39.5999376692248,-39.5999377747065,-39.5999368656137
2.00361111111111,0.000112976371837733,3.24852985152804e-08,2.50161427200207e-08,-2.00367153935495e-07,-3.18846544220349e-07,-3.93675202693945e-07,-3.83122296415883e-07,-2.8175260407713e-07,-6.7612752096912e-08,2.88353632188044e-07,-2.20061576150907e-07,-6.03209980853096e-07,-1.29005603304668e-06,-2.24577885256362e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294134116891,-39.5999376595733,-39.5999377140939,-39.599937674825,-39.5999376582235,-39.599937630921,-39.5999376009924,-39.5999375601076,-39.599937501896,-39.599937730889,-39.5999376823655,-39.5999377758528,-39.5999378812925,-39.5999369734063
2.00388888888889,0.000112751475570873,3.19646369792686e-08,2.44841381662031e-08,-2.00719346628256e-07,-3.1901748910963e-07,-3.93756823931205e-07,-3.83252741005422e-07,-2.82097520089243e-07,-6.83802505829671e-08,2.86866742713778e-07,-2.2059729610288e-07,-6.03091714495215e-07,-1.28883804746788e-06,-2.24319625180625e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29413467517,-39.599937765759,-39.5999378202689,-39.5999377810554,-39.599937764534,-39.5999377373258,-39.5999377075029,-39.5999376667447,-39.5999376087007,-39.5999378372967,-39.5999377889373,-39.59993788235,-39.5999379877473,-39.5999370810673
2.00416666666667,0.000112526962346149,3.14461736353225e-08,2.39544161874765e-08,-2.01068800064222e-07,-3.19185855823785e-07,-3.93835856152173e-07,-3.83380440457542e-07,-2.82439293462748e-07,-6.91438967136459e-08,2.85384966223598e-07,-2.21129337845392e-07,-6.02970553717296e-07,-1.28761824691706e-06,-2.2406125779849e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294135232773,-39.5999378718159,-39.5999379263147,-39.5999378871567,-39.5999378707152,-39.599937843601,-39.5999378138835,-39.5999377732514,-39.5999377153746,-39.5999379435742,-39.5999378953786,-39.5999379887164,-39.5999380940709,-39.5999371885968
2.00444444444444,0.000112302831698985,3.09299004805456e-08,2.34269700321554e-08,-2.01415524139458e-07,-3.19351654528908e-07,-3.9391231004261e-07,-3.83505406347431e-07,-2.82777936687137e-07,-6.99037016632999e-08,2.83908287858447e-07,-2.21657713078239e-07,-6.02846511636019e-07,-1.28639664685428e-06,-2.23802785040438e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294135789699,-39.599937977744,-39.5999380322315,-39.5999379931289,-39.5999379767671,-39.5999379497465,-39.5999379201341,-39.599937879628,-39.5999378219179,-39.5999380497216,-39.5999380016892,-39.599938094952,-39.5999382002633,-39.5999372959949
2.00472222222222,0.000112079083164763,3.04158110206521e-08,2.29017917573742e-08,-2.01759528225525e-07,-3.19514896303396e-07,-3.93986196708065e-07,-3.83627650511851e-07,-2.83113460078914e-07,-7.06596795170903e-08,2.82436694563978e-07,-2.2218243566554e-07,-6.02719602354363e-07,-1.2851732613898e-06,-2.23544208784496e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294136345948,-39.5999380835433,-39.5999381380192,-39.5999380989719,-39.5999380826895,-39.5999380557624,-39.5999380262548,-39.5999379858742,-39.5999379283304,-39.5999381557388,-39.5999381078692,-39.5999382010568,-39.5999383063245,-39.5999374032614
2.005,0.000111855716278804,2.99038985893555e-08,2.23788745282789e-08,-2.0210082363153e-07,-3.19675590436729e-07,-3.94057528221157e-07,-3.837471826703e-07,-2.83445875333359e-07,-7.14118429872812e-08,2.80970172181023e-07,-2.22703518473303e-07,-6.0258983909768e-07,-1.28394810504322e-06,-2.23285531139791e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29413690152,-39.5999381892137,-39.5999382436778,-39.5999382046859,-39.5999381884825,-39.5999381616487,-39.5999381322455,-39.5999380919901,-39.5999380346123,-39.5999382616258,-39.5999382139185,-39.5999383070308,-39.5999384122545,-39.5999375103963
2.00527777777778,0.000111632730576333,2.93941560737407e-08,2.18582115672377e-08,-2.0243942082987e-07,-3.19833748139029e-07,-3.9412631419594e-07,-3.8386401443941e-07,-2.8377519499169e-07,-7.21602035612395e-08,2.79508706603786e-07,-2.2322097463337e-07,-6.02457233205555e-07,-1.28272119358716e-06,-2.23026753869167e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294137456415,-39.5999382947552,-39.5999383492072,-39.5999383102706,-39.5999382941462,-39.5999382674052,-39.5999382381063,-39.5999381979757,-39.5999381407634,-39.5999383673825,-39.5999383198372,-39.5999384128739,-39.5999385180533,-39.5999376173997
2.00555555555556,0.000111410125592525,2.88865770089002e-08,2.13397943390184e-08,-2.02775329324991e-07,-3.19989379064315e-07,-3.94192565289097e-07,-3.83978158342564e-07,-2.84101429230589e-07,-7.29047739520725e-08,2.78052282615183e-07,-2.23734815796346e-07,-6.02321799532653e-07,-1.28149254071122e-06,-2.22767878971849e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294138010633,-39.5999384001679,-39.5999384546075,-39.5999384157262,-39.5999383996803,-39.5999383730321,-39.599938343837,-39.599938303831,-39.5999382467838,-39.5999384730091,-39.5999384256252,-39.5999385185861,-39.5999386237207,-39.5999377242716
2.00583333333333,0.000111187900862501,2.83811540434281e-08,2.0823616800125e-08,-2.03108559502614e-07,-3.20142494594877e-07,-3.9425629283746e-07,-3.84089623068013e-07,-2.84424591499865e-07,-7.36455659840434e-08,2.76600887703742e-07,-2.24245056762204e-07,-6.02183549986705e-07,-1.28026216124891e-06,-2.22508908304786e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294138564174,-39.5999385054516,-39.5999385598786,-39.5999385210526,-39.5999385050851,-39.5999384785292,-39.5999384494378,-39.599938409556,-39.5999383526734,-39.5999385785054,-39.5999385312825,-39.5999386241676,-39.599938729257,-39.5999378310118
2.00611111111111,0.00011096605592132,2.78778795907241e-08,2.03096713507167e-08,-2.03439120452921e-07,-3.20293104913534e-07,-3.94317507062846e-07,-3.84198420222148e-07,-2.84744692267433e-07,-7.43825922821408e-08,2.75154507306776e-07,-2.24751708857159e-07,-6.02042498248887e-07,-1.27903006987767e-06,-2.22249843808795e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294139117038,-39.5999386106064,-39.5999386650206,-39.5999386262498,-39.5999386103603,-39.5999385838966,-39.5999385549085,-39.5999385151506,-39.5999384584323,-39.5999386838715,-39.5999386368092,-39.5999387296181,-39.599938834662,-39.5999379376205
2.00638888888889,0.00011074459030401,2.7376747652995e-08,1.97979509447677e-08,-2.03767023304819e-07,-3.20441220485714e-07,-3.94376218648433e-07,-3.84304561530144e-07,-2.85061742846738e-07,-7.51158657032046e-08,2.73713128320764e-07,-2.25254784892718e-07,-6.01898657808367e-07,-1.27779628048767e-06,-2.21990687395335e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294139669224,-39.5999387156322,-39.5999387700333,-39.5999387313178,-39.5999387155061,-39.5999386891343,-39.5999386602491,-39.5999386206148,-39.5999385640604,-39.5999387891074,-39.5999387422051,-39.5999388349378,-39.5999389399357,-39.5999380440975
2.00666666666667,0.000110523503545453,2.68777515565491e-08,1.92884482227315e-08,-2.04092278331444e-07,-3.20586849606301e-07,-3.9443243900756e-07,-3.84408057731261e-07,-2.8537575479305e-07,-7.58453980106785e-08,2.72276737083351e-07,-2.25754298655328e-07,-6.01752040828263e-07,-1.27656080796281e-06,-2.21731440923738e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294140220732,-39.5999388205291,-39.5999388749169,-39.5999388362565,-39.5999388205224,-39.5999387942422,-39.5999387654598,-39.5999387259487,-39.5999386695577,-39.599938894213,-39.5999388474703,-39.5999389401265,-39.5999390450782,-39.599938150443
2.00694444444444,0.000110302795180575,2.63808830104495e-08,1.87811570050071e-08,-2.04414895000105e-07,-3.20730004381422e-07,-3.94486177261981e-07,-3.8450892002275e-07,-2.85686739520807e-07,-7.65712009977986e-08,2.70845318974507e-07,-2.26250262171011e-07,-6.01602660005133e-07,-1.27532366593922e-06,-2.21472106379153e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294140771564,-39.5999389252971,-39.5999389796712,-39.599938941066,-39.5999389254092,-39.5999388992204,-39.5999388705403,-39.5999388311522,-39.5999387749242,-39.5999389991883,-39.5999389526048,-39.5999390451844,-39.5999391500894,-39.5999382566568
2.00722222222222,0.000110082464744208,2.58861361669152e-08,1.82760699207546e-08,-2.04734883543503e-07,-3.20870694143767e-07,-3.94537445547055e-07,-3.84607158680473e-07,-2.85994709071256e-07,-7.7293286769481e-08,2.69418860186357e-07,-2.26742687500815e-07,-6.01450529130244e-07,-1.27408486942316e-06,-2.21212685465958e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294141321717,-39.599939029936,-39.5999390842963,-39.5999390457463,-39.5999390301665,-39.5999390040688,-39.5999389754909,-39.5999389362253,-39.59993888016,-39.5999391040333,-39.5999390576085,-39.5999391501114,-39.5999392549693,-39.5999383627389
2.0075,0.000109862511771168,2.53935043660045e-08,1.77731792169227e-08,-2.05052253636714e-07,-3.2100892901191e-07,-3.94586253579271e-07,-3.84702785002948e-07,-2.86299674138111e-07,-7.80116675907536e-08,2.67997346975402e-07,-2.27231587741836e-07,-6.01295660607811e-07,-1.27284443203912e-06,-2.20953180151111e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294141871193,-39.599939134446,-39.5999391887922,-39.5999391502973,-39.5999391347943,-39.5999391087874,-39.5999390803113,-39.599939041168,-39.5999389852649,-39.599939208748,-39.5999391624816,-39.5999392549075,-39.5999393597179,-39.5999384686895
2.00777777777778,0.000109642935796182,2.49029814060671e-08,1.72724777350512e-08,-2.0536701537803e-07,-3.21144720082616e-07,-3.9463261126102e-07,-3.84795809962263e-07,-2.86601645826562e-07,-7.87263554138534e-08,2.66580765824151e-07,-2.27716976113419e-07,-6.01138066268911e-07,-1.27160236890622e-06,-2.20693592242385e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294142419992,-39.5999392388269,-39.5999392931588,-39.599939254719,-39.5999392392925,-39.5999392133762,-39.5999391850017,-39.5999391459803,-39.599939090239,-39.5999393133325,-39.5999392672239,-39.5999393595727,-39.5999394643353,-39.5999385745084
2.00805555555556,0.000109423736354029,2.44145591204222e-08,1.67739590743921e-08,-2.05679178532323e-07,-3.21278075590962e-07,-3.94676530932723e-07,-3.84886243363006e-07,-2.86900635628649e-07,-7.94373630994062e-08,2.65169103602129e-07,-2.28198863999733e-07,-6.00977760885566e-07,-1.270358692784e-06,-2.20433923655144e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294142968112,-39.5999393430788,-39.5999393973962,-39.5999393590114,-39.5999393436612,-39.5999393178352,-39.5999392895619,-39.5999392506622,-39.5999391950823,-39.5999394177867,-39.5999393718354,-39.599939464107,-39.5999395688213,-39.5999386801956
2.00833333333333,0.000109204912979348,2.3928231658485e-08,1.62776162390115e-08,-2.0598875302263e-07,-3.21409007276077e-07,-3.94718020906519e-07,-3.8497409710862e-07,-2.87196654890445e-07,-8.01447019481348e-08,2.63762345845512e-07,-2.28677264759677e-07,-6.00814755317226e-07,-1.26911341836354e-06,-2.20174176217365e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294143515555,-39.5999394472017,-39.5999395015043,-39.5999394631745,-39.5999394479003,-39.5999394221645,-39.5999393939921,-39.5999393552137,-39.5999392997948,-39.5999395221105,-39.5999394763162,-39.5999395685104,-39.5999396731761,-39.5999387857512
2.00861111111111,0.00010898646520682,2.3443992097981e-08,1.57834420295949e-08,-2.06295748702956e-07,-3.21537524172137e-07,-3.94757092557915e-07,-3.85059381734807e-07,-2.87489714638936e-07,-8.0848383745367e-08,2.62360479509869e-07,-2.29152190670695e-07,-6.00649063165677e-07,-1.26786655970293e-06,-2.19914351726478e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29414406232,-39.5999395511956,-39.5999396054831,-39.5999395672084,-39.5999395520099,-39.5999395263639,-39.5999394982922,-39.5999394596348,-39.5999394043765,-39.5999396263041,-39.5999395806663,-39.5999396727829,-39.5999397773997,-39.5999388911751
2.00888888888889,0.000108768392571043,2.29618329688527e-08,1.52914296173389e-08,-2.06600175298369e-07,-3.21663635578695e-07,-3.94793756589922e-07,-3.85142107328127e-07,-2.87779826675665e-07,-8.15484206252459e-08,2.60963490924844e-07,-2.29623654265275e-07,-6.0048069698078e-07,-1.2666181306168e-06,-2.19654451910242e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294144608407,-39.5999396550605,-39.5999397093326,-39.5999396711129,-39.59993965599,-39.5999396304335,-39.5999396024622,-39.5999395639254,-39.5999395088273,-39.5999397303673,-39.5999396848856,-39.5999397769244,-39.5999398814919,-39.5999389964673
2.00916666666667,0.000108550694606597,2.2481748635278e-08,1.48015714428591e-08,-2.06902042103978e-07,-3.21787352677441e-07,-3.94828022893684e-07,-3.85222284540138e-07,-2.88067000889664e-07,-8.22448255455057e-08,2.59571366365208e-07,-2.30091667903606e-07,-6.00309668888033e-07,-1.2653681453251e-06,-2.19394478724975e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294145153816,-39.5999397587963,-39.5999398130529,-39.5999397748881,-39.5999397598405,-39.5999397343733,-39.5999397065021,-39.5999396680857,-39.5999396131473,-39.5999398343003,-39.5999397889742,-39.5999398809351,-39.5999399854529,-39.5999391016279
2.00944444444444,0.000108333370848088,2.20037320534584e-08,1.4313861180012e-08,-2.0720135946507e-07,-3.21908685189525e-07,-3.94859901606063e-07,-3.85299924443255e-07,-2.88351250130048e-07,-8.29376085825645e-08,2.58184093240517e-07,-2.30556244247832e-07,-6.00135991188708e-07,-1.2641166174162e-06,-2.19134434042761e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294145698547,-39.599939862403,-39.5999399166439,-39.599939878534,-39.5999398635614,-39.5999398381833,-39.5999398104119,-39.5999397721155,-39.5999397173365,-39.5999399381029,-39.599939892932,-39.5999399848148,-39.5999400892825,-39.5999392066568
2.00972222222222,0.000108116420830051,2.15277763610318e-08,1.38282923924388e-08,-2.07498138171095e-07,-3.22027642056868e-07,-3.94889403291178e-07,-3.85375037268006e-07,-2.88632584389273e-07,-8.36267825739574e-08,2.56801656782215e-07,-2.31017394974947e-07,-5.99959677052224e-07,-1.26286356071363e-06,-2.18874319545422e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2941462426,-39.5999399658807,-39.5999400201055,-39.5999399820506,-39.5999399671527,-39.5999399418634,-39.5999399141915,-39.5999398760148,-39.5999398213948,-39.5999400417752,-39.5999399967591,-39.5999400885637,-39.599940192981,-39.599939311554
2.01,0.000107899844086999,2.1053874844048e-08,1.33448577311666e-08,-2.07792385802469e-07,-3.22144234404672e-07,-3.94916538225547e-07,-3.85447633526282e-07,-2.88911014693121e-07,-8.43123590853771e-08,2.55424043572821e-07,-2.31475132441011e-07,-5.99780738315853e-07,-1.26160898939212e-06,-2.18614136986361e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294146785975,-39.5999400692293,-39.5999401234379,-39.5999400854378,-39.5999400706144,-39.5999400454137,-39.599940017841,-39.5999399797838,-39.5999399253223,-39.5999401453172,-39.5999401004554,-39.5999401921816,-39.5999402965481,-39.5999394163195
2.01027777777778,0.000107683640153436,2.05820210097737e-08,1.28635505173839e-08,-2.08084113019495e-07,-3.22258471603036e-07,-3.94941316825765e-07,-3.85517723413571e-07,-2.89186551915147e-07,-8.49943503770108e-08,2.54051241321307e-07,-2.31929469586928e-07,-5.99599188254254e-07,-1.26035291630696e-06,-2.18353888283595e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294147328672,-39.5999401724489,-39.599940226641,-39.5999401886958,-39.5999401739466,-39.5999401488342,-39.5999401213605,-39.5999400834223,-39.599940029119,-39.5999402487289,-39.599940204021,-39.5999402956686,-39.599940399984,-39.5999395209534
2.01055555555556,0.000107467808563845,2.01122091778327e-08,1.23843629212002e-08,-2.08373328931743e-07,-3.22370363182454e-07,-3.94963748438063e-07,-3.85585318756859e-07,-2.89459206842063e-07,-8.56727676384015e-08,2.5268323552695e-07,-2.32380417947075e-07,-5.9941503856792e-07,-1.2590953553538e-06,-2.18093575145213e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294147870691,-39.5999402755393,-39.5999403297148,-39.5999402918243,-39.5999402771492,-39.5999402521248,-39.5999402247498,-39.5999401869304,-39.5999401327849,-39.5999403520103,-39.5999403074558,-39.5999403990248,-39.5999405032887,-39.5999396254555
2.01083333333333,0.000107252348852742,1.96444315267902e-08,1.19072894343684e-08,-2.08660044141473e-07,-3.2247991874701e-07,-3.94983843303872e-07,-3.85650428671831e-07,-2.89728992185234e-07,-8.63476223601456e-08,2.51320013617661e-07,-2.32827990803202e-07,-5.99228300832459e-07,-1.25783632038034e-06,-2.17833199410995e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294148412032,-39.5999403785008,-39.5999404326593,-39.5999403948236,-39.5999403802223,-39.5999403552857,-39.599940328009,-39.599940290308,-39.5999402363199,-39.5999404551614,-39.5999404107599,-39.59994050225,-39.599940606462,-39.5999397298261
2.01111111111111,0.000107037260554587,1.91786811739397e-08,1.14323226089755e-08,-2.08944267127396e-07,-3.22587147806742e-07,-3.95001612303844e-07,-3.85713064309011e-07,-2.89995916285436e-07,-8.70189273108988e-08,2.49961562482402e-07,-2.33272199333543e-07,-5.99038989638389e-07,-1.25657582454656e-06,-2.175727626988e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294148952695,-39.5999404813331,-39.5999405354744,-39.5999404976935,-39.5999404831657,-39.5999404583167,-39.5999404311381,-39.5999403935553,-39.5999403397242,-39.5999405581822,-39.5999405139333,-39.5999406053443,-39.5999407095042,-39.5999398340649
2.01138888888889,0.000106822543203848,1.87149524265205e-08,1.09594556289469e-08,-2.09226007266941e-07,-3.22692061008926e-07,-3.95017064912176e-07,-3.85773235552457e-07,-2.90259991129072e-07,-8.76866936153898e-08,2.48607867775931e-07,-2.33713056110077e-07,-5.98847115170189e-07,-1.25531388119135e-06,-2.17312266895006e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294149492679,-39.5999405840364,-39.5999406381603,-39.5999406004341,-39.5999405859796,-39.5999405612179,-39.5999405341371,-39.5999404966721,-39.5999404429976,-39.5999406610727,-39.5999406169759,-39.5999407083078,-39.5999408124151,-39.5999399381721
2.01166666666667,0.000106608196334981,1.82532395509489e-08,1.04886817301906e-08,-2.0950527463177e-07,-3.22794667553393e-07,-3.95030210729576e-07,-3.85830952890473e-07,-2.90521227958683e-07,-8.83509334056076e-08,2.47258916715417e-07,-2.34150572437902e-07,-5.9865269073454e-07,-1.25405050377852e-06,-2.17051713708522e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294150031986,-39.5999406866106,-39.5999407407169,-39.5999407030454,-39.5999406886639,-39.5999406639892,-39.599940637006,-39.5999405996585,-39.5999405461402,-39.5999407638329,-39.5999407198878,-39.5999408111404,-39.5999409151948,-39.5999400421476
2.01194444444444,0.000106394219482472,1.77935350543916e-08,1.00199943941099e-08,-2.09782079175123e-07,-3.22894976435563e-07,-3.95041060532238e-07,-3.85886226903359e-07,-2.90779636841451e-07,-8.9011656961115e-08,2.45914695885838e-07,-2.34584761425593e-07,-5.98455727978044e-07,-1.25278570669034e-06,-2.16791104835568e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294150570614,-39.5999407890557,-39.5999408431441,-39.5999408055273,-39.5999407912186,-39.5999407666307,-39.5999407397448,-39.5999407025145,-39.599940649152,-39.5999408664628,-39.599940822669,-39.5999409138421,-39.5999410178433,-39.5999401459914
2.01222222222222,0.000106180612180772,1.73358324874676e-08,9.55338613063626e-09,-2.10056429982223e-07,-3.22992997028296e-07,-3.95049624363139e-07,-3.85939067631675e-07,-2.91035230032775e-07,-8.96688766945958e-08,2.44575193145278e-07,-2.35015634473095e-07,-5.98256238791661e-07,-1.25151950237278e-06,-2.16530442050791e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294151108565,-39.5999408913717,-39.5999409454421,-39.5999409078799,-39.5999408936437,-39.5999408691424,-39.5999408423534,-39.5999408052401,-39.599940752033,-39.5999409689624,-39.5999409253195,-39.599941016413,-39.5999411203605,-39.5999402497036
2.0125,0.000105967373964386,1.68801241690989e-08,9.08885195314585e-09,-2.10328336000081e-07,-3.2308873997835e-07,-3.95055911998411e-07,-3.85989484757334e-07,-2.91288016469242e-07,-9.03226040689001e-08,2.43240394131962e-07,-2.3544320435484e-07,-5.98054235734712e-07,-1.25025190467146e-06,-2.16269727051037e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294151645837,-39.5999409935587,-39.5999410476108,-39.5999410101032,-39.5999409959393,-39.5999409715243,-39.599940944832,-39.5999409078352,-39.5999408547831,-39.5999410713317,-39.5999410278393,-39.599941118853,-39.5999412227466,-39.5999403532841
2.01277777777778,0.000105754504367749,1.64264055281255e-08,8.62638442972323e-09,-2.10597807473548e-07,-3.23182214129593e-07,-3.9505993311921e-07,-3.86037489202551e-07,-2.91538008254943e-07,-9.09728506124749e-08,2.41910286575892e-07,-2.35867482267782e-07,-5.97849731170154e-07,-1.24898292529378e-06,-2.16008961659772e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294152182431,-39.5999410956166,-39.5999411496502,-39.5999411121972,-39.5999410981053,-39.5999410737764,-39.5999410471805,-39.5999410103,-39.5999409574026,-39.5999411735708,-39.5999411302283,-39.5999412211622,-39.5999413250015,-39.599940456733
2.01305555555556,0.000105542002925407,1.59746693631616e-08,8.16597557633555e-09,-2.10864852563812e-07,-3.23273428874621e-07,-3.95061698172492e-07,-3.86083091333387e-07,-2.91785214736059e-07,-9.16196277954536e-08,2.40584856316321e-07,-2.36288479147183e-07,-5.97642737158584e-07,-1.24771257970186e-06,-2.15748147404294e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294152718348,-39.5999411975455,-39.5999412515603,-39.5999412141619,-39.5999412001418,-39.5999411758987,-39.599941149399,-39.5999411126344,-39.5999410598912,-39.5999412756796,-39.5999412324867,-39.5999413233405,-39.5999414271252,-39.5999405600502
2.01333333333333,0.000105329869171835,1.55249099357046e-08,7.70761948920917e-09,-2.11129481214355e-07,-3.2336239387314e-07,-3.95061216223709e-07,-3.86126300911262e-07,-2.92029647834599e-07,-9.22629470610792e-08,2.39264091889531e-07,-2.36706209046752e-07,-5.97433265745303e-07,-1.24644087841477e-06,-2.15487286161739e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294153253586,-39.5999412993453,-39.5999413533411,-39.5999413159972,-39.5999413020487,-39.5999412778912,-39.5999412514873,-39.5999412148384,-39.5999411622491,-39.5999413776582,-39.5999413346144,-39.5999414253881,-39.5999415291177,-39.5999406632358
2.01361111111111,0.000105118102641566,1.50771199669668e-08,7.25131046138907e-09,-2.11391702551982e-07,-3.23449118823262e-07,-3.95058497421694e-07,-3.86167128505331e-07,-2.92271317488458e-07,-9.29028201441324e-08,2.3794797918179e-07,-2.37120682772464e-07,-5.97221328324949e-07,-1.24516783570469e-06,-2.15226379530207e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294153788146,-39.599941401016,-39.5999414549927,-39.5999414177032,-39.5999414038261,-39.5999413797539,-39.5999413534456,-39.5999413169121,-39.5999412644762,-39.5999414795065,-39.5999414366115,-39.5999415273048,-39.5999416309791,-39.5999407662898
2.01388888888889,0.000104906702869141,1.46312934794218e-08,6.79704081409607e-09,-2.11651526399896e-07,-3.2353361278706e-07,-3.95053550969461e-07,-3.8620558345773e-07,-2.92510234561666e-07,-9.35392576393443e-08,2.36636505041774e-07,-2.37531912295857e-07,-5.97006935796945e-07,-1.24389346588889e-06,-2.14965429261392e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294154322028,-39.5999415025577,-39.5999415565149,-39.59994151928,-39.5999415054739,-39.5999414814868,-39.5999414552739,-39.5999414188554,-39.5999413665725,-39.5999415812245,-39.5999415384778,-39.5999416290907,-39.5999417327094,-39.5999408692122
2.01416666666667,0.000104695669389117,1.41874239295428e-08,6.34480425925682e-09,-2.11908961272733e-07,-3.23615884677275e-07,-3.95046387638728e-07,-3.86241676123075e-07,-2.9274640990573e-07,-9.4172270950101e-08,2.35329656329966e-07,-2.37939909232128e-07,-5.96790102381724e-07,-1.24261777998651e-06,-2.14704436941522e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294154855232,-39.5999416039704,-39.599941657908,-39.5999416207275,-39.5999416069922,-39.59994158309,-39.599941556972,-39.5999415206683,-39.5999414685381,-39.5999416828124,-39.5999416402136,-39.5999417307458,-39.5999418343086,-39.599940972003
2.01444444444444,0.000104485001736074,1.37455050749829e-08,5.89459485856841e-09,-2.12164016411649e-07,-3.23695945431609e-07,-3.95037016395568e-07,-3.86275416810856e-07,-2.92979852594335e-07,-9.48018730117058e-08,2.34027420979032e-07,-2.3834468471422e-07,-5.96570838197745e-07,-1.24134079289053e-06,-2.14443404299073e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294155387759,-39.599941705254,-39.5999417591718,-39.5999417220456,-39.599941708381,-39.5999416845634,-39.5999416585402,-39.5999416223509,-39.599941570373,-39.59994178427,-39.5999417418187,-39.5999418322702,-39.5999419357766,-39.5999410746622
2.01472222222222,0.00010427469944466,1.33055298482307e-08,5.44640622896229e-09,-2.12416702414524e-07,-3.23773802407194e-07,-3.95025447425759e-07,-3.86306814992821e-07,-2.93210574865994e-07,-9.54280735693752e-08,2.3272978606824e-07,-2.38746251717627e-07,-5.96349155958492e-07,-1.24006251525581e-06,-2.14182333051774e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294155919607,-39.5999418064086,-39.5999418603063,-39.5999418232346,-39.5999418096403,-39.599941785907,-39.5999417599783,-39.5999417239031,-39.5999416720772,-39.5999418855975,-39.5999418432932,-39.5999419336638,-39.5999420371136,-39.5999411771898
2.015,0.000104064762049502,1.28674926279795e-08,5.00022959027196e-09,-2.12667025585383e-07,-3.23849466407921e-07,-3.9501168974546e-07,-3.86335880875701e-07,-2.93438586510262e-07,-9.60508835473909e-08,2.31436737632186e-07,-2.39144621370222e-07,-5.9612506728664e-07,-1.23878296018871e-06,-2.13921224888306e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294156450778,-39.5999419074342,-39.5999419613116,-39.5999419242942,-39.5999419107701,-39.5999418871209,-39.5999418612865,-39.5999418253251,-39.5999417736507,-39.5999419867947,-39.5999419446371,-39.5999420349266,-39.5999421383195,-39.5999412795859
2.01527777777778,0.000103855189085253,1.2431387590507e-08,4.5560606570727e-09,-2.12914997695667e-07,-3.23922946015152e-07,-3.94995752696473e-07,-3.86362624523912e-07,-2.93663898198084e-07,-9.66703151337766e-08,2.30148264004779e-07,-2.39539805977512e-07,-5.95898583452005e-07,-1.2375021420845e-06,-2.13660081298755e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294156981271,-39.5999420083308,-39.5999420621878,-39.5999420252246,-39.5999420117704,-39.5999419882051,-39.5999419624646,-39.5999419266168,-39.5999418750935,-39.5999420878618,-39.5999420458504,-39.5999421360588,-39.5999422393944,-39.5999413818504
2.01555555555556,0.000103645980086627,1.19972079036086e-08,4.11389254584462e-09,-2.13160627241831e-07,-3.23994250372296e-07,-3.94977646480767e-07,-3.86387056217478e-07,-2.93886519343389e-07,-9.72863791115002e-08,2.28864351120664e-07,-2.3993181670625e-07,-5.9566971586121e-07,-1.23622007328743e-06,-2.13398903985125e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294157511086,-39.5999421090984,-39.5999421629346,-39.5999421260258,-39.5999421126412,-39.5999420891596,-39.5999420635127,-39.5999420277781,-39.5999419764056,-39.5999421887987,-39.5999421469331,-39.5999422370602,-39.5999423403382,-39.5999414839833
2.01583333333333,0.000103437134588399,1.15649474100073e-08,3.67371833513922e-09,-2.13403922614094e-07,-3.24063388380792e-07,-3.94957381208493e-07,-3.86409185433798e-07,-2.94106460930644e-07,-9.78990866207143e-08,2.27584986747675e-07,-2.40320665232665e-07,-5.95438476991289e-07,-1.23493676517923e-06,-2.1313769470045e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294158040223,-39.599942209737,-39.5999422635523,-39.5999422266977,-39.5999422133825,-39.5999421899844,-39.5999421644309,-39.5999421288092,-39.5999420775871,-39.5999422896055,-39.5999422478853,-39.599942337931,-39.599942441151,-39.5999415859848
2.01611111111111,0.000103228652125332,1.11345997660142e-08,3.23553165834835e-09,-2.13644892332126e-07,-3.24130370200246e-07,-3.94934966687972e-07,-3.86429020955697e-07,-2.94323734128036e-07,-9.85084493350807e-08,2.26310158669949e-07,-2.40706362841701e-07,-5.95204877692637e-07,-1.23365223209975e-06,-2.12876454907964e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294158568683,-39.5999423102466,-39.5999423640408,-39.5999423272404,-39.5999423139944,-39.5999422906794,-39.5999422652191,-39.59994222971,-39.5999421786379,-39.5999423902822,-39.599942348707,-39.599942438671,-39.5999425418328,-39.5999416878547
2.01638888888889,0.000103020532232221,1.07061587385652e-08,2.79932572585472e-09,-2.13883545925882e-07,-3.24195204544919e-07,-3.94910410927925e-07,-3.86446573596908e-07,-2.94538348203921e-07,-9.91144785544292e-08,2.25039853949207e-07,-2.41088920806541e-07,-5.94968930699851e-07,-1.23236648517378e-06,-2.12615186328965e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294159096466,-39.5999424106273,-39.5999424644002,-39.5999424276539,-39.5999424144769,-39.5999423912448,-39.5999423658773,-39.5999423304806,-39.5999422795581,-39.5999424908287,-39.5999424493981,-39.5999425392804,-39.5999426423837,-39.5999417895931
2.01666666666667,0.000102812774443939,1.02796180243205e-08,2.36509467977615e-09,-2.14119893359805e-07,-3.24257899646543e-07,-3.94883724053919e-07,-3.8646185367966e-07,-2.94750314179704e-07,-9.9717183887828e-08,2.23774060135321e-07,-2.41468351626557e-07,-5.94730647215837e-07,-1.23107953747235e-06,-2.12353890532759e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29415962357,-39.599942510879,-39.5999425646304,-39.5999425279382,-39.59994251483,-39.5999424916806,-39.5999424664057,-39.599942431121,-39.5999423803477,-39.5999425912452,-39.5999425499587,-39.5999426397592,-39.5999427428036,-39.5999418912001
2.01694444444444,0.00010260537829544,9.85497140607783e-09,1.93283290221299e-09,-2.14353943125123e-07,-3.24318465541903e-07,-3.94854915542199e-07,-3.86474871135251e-07,-2.94959640955903e-07,-1.00316577269989e-07,2.22512762821269e-07,-2.41844665607131e-07,-5.94490037853654e-07,-1.22979140203298e-06,-2.12092569182124e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294160149998,-39.5999426110018,-39.5999426647314,-39.5999426280934,-39.5999426150536,-39.5999425919867,-39.5999425668041,-39.5999425316311,-39.5999424810067,-39.5999426915316,-39.5999426503888,-39.5999427401074,-39.5999428430925,-39.5999419926756
2.01722222222222,0.000102398343321662,9.43221312141471e-09,1.50253195954756e-09,-2.14585703441428e-07,-3.24376911331085e-07,-3.94823995184381e-07,-3.86485633450033e-07,-2.9516634029777e-07,-1.00912670711686e-07,2.21255951955489e-07,-2.42217874778498e-07,-5.94247115251905e-07,-1.22850208996655e-06,-2.11831223890009e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294160675748,-39.5999427109957,-39.5999427647033,-39.5999427281194,-39.5999427151479,-39.5999426921631,-39.5999426670726,-39.5999426320111,-39.5999425815352,-39.5999427916879,-39.5999427506884,-39.5999428403249,-39.5999429432506,-39.5999420940196
2.0175,0.000102191669057576,9.01133696365576e-09,1.07418750896588e-09,-2.14815184205041e-07,-3.24433245585247e-07,-3.94790971728499e-07,-3.86494151996861e-07,-2.9537042233253e-07,-1.01505473371657e-07,2.20003612791192e-07,-2.42587990537024e-07,-5.94001890069459e-07,-1.22721161419578e-06,-2.11569856239424e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294161200821,-39.5999428108606,-39.5999428645461,-39.5999428280162,-39.5999428151127,-39.59994279221,-39.5999427672113,-39.5999427322609,-39.5999426819331,-39.5999428917142,-39.5999428508576,-39.5999429404119,-39.5999430432777,-39.5999421952322
2.01777777777778,0.000101985355038322,8.59233635641283e-09,6.47791148514805e-10,-2.15042392562375e-07,-3.24487476875394e-07,-3.94755854766374e-07,-3.86500436738997e-07,-2.95571896283863e-07,-1.02094998118322e-07,2.18755734432068e-07,-2.42955024983253e-07,-5.9375437332673e-07,-1.22591998769899e-06,-2.11308467757907e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294161725216,-39.5999429105967,-39.5999429642598,-39.599942927784,-39.5999429149483,-39.5999428921273,-39.5999428672201,-39.5999428323805,-39.5999427822004,-39.5999429916105,-39.5999429508964,-39.5999430403684,-39.5999431431741,-39.5999422963135
2.01805555555556,0.000101779400798967,8.17520574841964e-09,2.23338103014951e-10,-2.15267339584822e-07,-3.24539614591312e-07,-3.94718653924017e-07,-3.86504496448922e-07,-2.95770772819696e-07,-1.02681253696812e-07,2.17512302455253e-07,-2.43318988879683e-07,-5.93504577113935e-07,-1.22462722181713e-06,-2.1104706004736e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294162248935,-39.5999430102039,-39.5999430638445,-39.5999430274226,-39.5999430146544,-39.599942991915,-39.599942967099,-39.59994293237,-39.5999428823373,-39.5999430913767,-39.5999430508048,-39.5999431401943,-39.5999432429395,-39.5999423972633
2.01833333333333,0.000101573805874699,7.75993851258205e-09,-1.99177848275448e-10,-2.15490032858685e-07,-3.24589667586385e-07,-3.94679378351562e-07,-3.86506340757835e-07,-2.95967062882658e-07,-1.03264252569097e-07,2.16273306178754e-07,-2.43679893494428e-07,-5.9325251272092e-07,-1.22333332911352e-06,-2.10785634752853e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294162771977,-39.5999431096823,-39.5999431633001,-39.5999431269321,-39.5999431142313,-39.5999430915731,-39.5999430668482,-39.5999430322294,-39.5999429823436,-39.599943191013,-39.5999431505828,-39.5999432398897,-39.5999433425742,-39.5999424980818
2.01861111111111,0.000101368569800814,7.3465287978056e-09,-6.1976456269364e-10,-2.15710480663763e-07,-3.24637645499451e-07,-3.94638036085875e-07,-3.86505980331057e-07,-2.961607749599e-07,-1.03844005512593e-07,2.15038731982394e-07,-2.4403774995765e-07,-5.92998190680457e-07,-1.22203832267872e-06,-2.10524193393903e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294163294341,-39.5999432090318,-39.5999432626266,-39.5999432263125,-39.5999432136789,-39.5999431911017,-39.5999431664675,-39.5999431319587,-39.5999430822195,-39.5999432905194,-39.5999432502304,-39.5999433394546,-39.599943442078,-39.5999425987689
2.01888888888889,0.000101163692112567,6.93497066848219e-09,-1.03842732825502e-09,-2.15928691980192e-07,-3.24683556439899e-07,-3.9459463828949e-07,-3.86503423085234e-07,-2.96351920538886e-07,-1.04420523034143e-07,2.13808568002467e-07,-2.44392569687538e-07,-5.927416233578e-07,-1.2207422137944e-06,-2.10262737472254e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294163816029,-39.5999433082524,-39.5999433618241,-39.5999433255639,-39.5999433129972,-39.5999432905008,-39.5999432659571,-39.5999432315579,-39.599943181965,-39.5999433898958,-39.5999433497477,-39.5999434388891,-39.5999435414511,-39.5999426993247
2.01916666666667,0.000100959172345365,6.5252583220974e-09,-1.45517243829478e-09,-2.16144676795184e-07,-3.24727408976675e-07,-3.94549193283772e-07,-3.86498679497497e-07,-2.9654050816e-07,-1.04993815767503e-07,2.12582800753417e-07,-2.44744363672391e-07,-5.9248282165121e-07,-1.21944501410209e-06,-2.10001268691482e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29416433704,-39.5999434073443,-39.5999434608926,-39.5999434246863,-39.5999434121862,-39.5999433897704,-39.5999433653169,-39.5999433310271,-39.59994328158,-39.5999434891423,-39.5999434491347,-39.5999435381931,-39.5999436406935,-39.5999427997492
2.01944444444444,0.000100755010034657,6.11738475363521e-09,-1.87000596871072e-09,-2.16358442135055e-07,-3.24769213120278e-07,-3.94501710056492e-07,-3.86491759148543e-07,-2.96726548071277e-07,-1.05563895747858e-07,2.1136141953618e-07,-2.45093143256523e-07,-5.92221796810632e-07,-1.21814673666386e-06,-2.09739788404579e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294164857375,-39.5999435063074,-39.5999435598322,-39.5999435236796,-39.5999435112459,-39.5999434889105,-39.5999434645469,-39.5999434303662,-39.5999433810647,-39.5999435882589,-39.5999435483914,-39.5999436373667,-39.5999437398052,-39.5999429000424
2.01972222222222,0.000100551204715897,5.71134520932207e-09,-2.28293440532376e-09,-2.16569998002098e-07,-3.2480897675118e-07,-3.94452197600318e-07,-3.86482670695603e-07,-2.96910051324121e-07,-1.06130772350875e-07,2.10144410398973e-07,-2.45438920580121e-07,-5.91958558653368e-07,-1.21684739356178e-06,-2.09478298253293e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294165377032,-39.5999436051418,-39.5999436586428,-39.599943622544,-39.5999436101765,-39.5999435879212,-39.5999435636473,-39.5999435295754,-39.599943480419,-39.5999436872457,-39.5999436475179,-39.5999437364099,-39.5999438387862,-39.5999430002044
2.02,0.000100347755924749,5.30713261916074e-09,-2.6939636448128e-09,-2.16779353209787e-07,-3.24846708374565e-07,-3.94400665340676e-07,-3.86471424025511e-07,-2.97091027030788e-07,-1.06694457457198e-07,2.08931761822326e-07,-2.45781705706428e-07,-5.91693119937769e-07,-1.21554699556684e-06,-2.09216799826567e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294165896014,-39.5999437038474,-39.5999437573244,-39.5999437212794,-39.5999437089779,-39.5999436868025,-39.599943662618,-39.5999436286546,-39.5999435796429,-39.5999437861026,-39.5999437465141,-39.5999438353228,-39.5999439376365,-39.5999431002351
2.02027777777778,0.000100144663196828,4.90474139879113e-09,-3.10310008318434e-09,-2.16986515173134e-07,-3.24882417368189e-07,-3.94347123020076e-07,-3.86458028927499e-07,-2.97269485305887e-07,-1.0725496079962e-07,2.07723461032776e-07,-2.46121509206759e-07,-5.91425490834586e-07,-1.2142455562395e-06,-2.08955294531256e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294166414319,-39.5999438024243,-39.5999438558772,-39.5999438198859,-39.5999438076501,-39.5999437855544,-39.599943761459,-39.5999437276038,-39.5999436787365,-39.5999438848297,-39.5999438453801,-39.5999439341054,-39.5999440363562,-39.5999432001347
2.02055555555556,9.99419260679044e-05,4.50416575564114e-09,-3.51035057530963e-09,-2.17191492727994e-07,-3.2491611204289e-07,-3.94291578490849e-07,-3.86442494561414e-07,-2.97445436269066e-07,-1.0781229253304e-07,2.06519495644128e-07,-2.46458343037061e-07,-5.91155683613571e-07,-1.21294308594999e-06,-2.08693783960152e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294166931948,-39.5999439008724,-39.599943954301,-39.5999439183634,-39.5999439061931,-39.5999438841768,-39.5999438601704,-39.5999438264231,-39.5999437776998,-39.599943983427,-39.5999439441159,-39.5999440327576,-39.5999441349453,-39.599943299903
2.02083333333333,9.97395440738038e-05,4.10539925117626e-09,-3.91572073340099e-09,-2.17394294299664e-07,-3.24947801611466e-07,-3.94234040989882e-07,-3.86424830611733e-07,-2.97618889268607e-07,-1.08366464838944e-07,2.0531985393229e-07,-2.4679221815638e-07,-5.90883707387474e-07,-1.21163959778787e-06,-2.08432269630612e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294167448901,-39.599943999192,-39.599944052596,-39.599944016712,-39.5999440046071,-39.59994398267,-39.5999439587521,-39.5999439251125,-39.5999438765329,-39.5999440818946,-39.5999440427216,-39.5999441312796,-39.5999442334039,-39.5999433995403
2.02111111111111,9.95375167504124e-05,3.7084360266181e-09,-4.31921532555083e-09,-2.17594930493382e-07,-3.24977492910816e-07,-3.94174520363238e-07,-3.8640504567288e-07,-2.97789854852779e-07,-1.08917487015185e-07,2.04124523247834e-07,-2.47123145644685e-07,-5.90609574500776e-07,-1.21033510229896e-06,-2.0817075303972e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294167965178,-39.5999440973828,-39.5999441507621,-39.5999441149317,-39.5999441028919,-39.5999440810338,-39.5999440572043,-39.599944023672,-39.5999439752357,-39.5999441802324,-39.5999441411971,-39.5999442296714,-39.5999443317319,-39.5999434990463
2.02138888888889,9.93358436336918e-05,3.31327112566843e-09,-4.72084222056459e-09,-2.17793407657099e-07,-3.25005197021702e-07,-3.94113025182391e-07,-3.86383148750798e-07,-2.97958342057897e-07,-1.09465370991255e-07,2.02933491507176e-07,-2.47451136617035e-07,-5.90333295511829e-07,-1.20902961149532e-06,-2.07909235642618e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294168480779,-39.5999441954451,-39.5999442487995,-39.5999442130226,-39.5999442010476,-39.5999441792683,-39.599944155527,-39.5999441221017,-39.5999440738083,-39.5999442784405,-39.5999442395425,-39.5999443279329,-39.5999444299294,-39.5999435984213
2.02166666666667,9.91345242597456e-05,2.91989779624888e-09,-5.12060732137429e-09,-2.17989734960076e-07,-3.25030921115859e-07,-3.9404956433357e-07,-3.86359150060843e-07,-2.98124360735338e-07,-1.10010126325819e-07,2.01746746506437e-07,-2.47776201684139e-07,-5.90054881217388e-07,-1.20772313805873e-06,-2.07647718962424e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294168995705,-39.5999442933787,-39.599944346708,-39.5999443109847,-39.5999442990744,-39.5999442773735,-39.5999442537201,-39.5999442204016,-39.5999441722507,-39.599944376519,-39.5999443377579,-39.5999444260642,-39.5999445279965,-39.5999436976652
2.02194444444444,9.89335581647393e-05,2.52831004214826e-09,-5.51851612237442e-09,-2.18183920739958e-07,-3.25054674596339e-07,-3.93984146395478e-07,-3.86333058096015e-07,-2.9828792134308e-07,-1.10551763355694e-07,2.00564275753656e-07,-2.48098352087607e-07,-5.89774342394139e-07,-1.20641569277629e-06,-2.07386204514131e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294169509955,-39.5999443911838,-39.5999444444878,-39.599944408818,-39.599944396972,-39.5999443753495,-39.5999443517837,-39.5999443185716,-39.5999442705629,-39.5999444744678,-39.5999444358432,-39.5999445240654,-39.5999446259331,-39.5999437967781
2.02222222222222,9.87329448849531e-05,2.13850210432621e-09,-5.91457572852943e-09,-2.18375972822659e-07,-3.25076465077886e-07,-3.93916780431045e-07,-3.86304882545108e-07,-2.98449032877872e-07,-1.11090293717361e-07,1.99386067691383e-07,-2.4841759793018e-07,-5.89491690784413e-07,-1.20510728664822e-06,-2.07124693806236e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29417002353,-39.5999444888603,-39.5999445421388,-39.5999445065225,-39.5999444947407,-39.5999444731962,-39.5999444497178,-39.599944416612,-39.5999443687451,-39.599944572287,-39.5999445337986,-39.5999446219365,-39.5999447237393,-39.59994389576
2.0225,9.85326839566729e-05,1.75046871220496e-09,-6.3087913121379e-09,-2.18565900853447e-07,-3.25096301141537e-07,-3.93847476147757e-07,-3.86274632427999e-07,-2.98607704823634e-07,-1.11625727104305e-07,1.9821211019131e-07,-2.48733950648038e-07,-5.89206936282109e-07,-1.20379793203564e-06,-2.06863188280204e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294170536429,-39.5999445864083,-39.5999446396611,-39.5999446040982,-39.5999445923805,-39.5999445709138,-39.5999445475225,-39.5999445145225,-39.5999444667971,-39.5999446699766,-39.5999446316239,-39.5999447196775,-39.5999448214152,-39.5999439946109
2.02277777777778,9.83327749163928e-05,1.36420343288126e-09,-6.70116833025649e-09,-2.18753712631486e-07,-3.25114192421491e-07,-3.93776240863395e-07,-3.86242316975273e-07,-2.98763947025683e-07,-1.12158074355273e-07,1.97042390875256e-07,-2.49047421691382e-07,-5.88920090055732e-07,-1.2024876402339e-06,-2.06601689325779e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294171048653,-39.5999446838278,-39.5999447370548,-39.5999447015453,-39.5999446898913,-39.5999446685022,-39.5999446451977,-39.5999446123034,-39.5999445647191,-39.5999447675367,-39.5999447293193,-39.5999448172885,-39.5999449189607,-39.5999440933308
2.02305555555556,9.81332173006108e-05,9.79700875803967e-10,-7.09171451575095e-09,-2.18939416055122e-07,-3.25130145957486e-07,-3.93703085215122e-07,-3.86207944113216e-07,-2.98917769480966e-07,-1.1268734582133e-07,1.95876896994376e-07,-2.49358020564327e-07,-5.88631162833329e-07,-1.20117642276992e-06,-2.06340198468796e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294171560202,-39.5999447811188,-39.5999448343198,-39.5999447988636,-39.5999447872732,-39.5999447659615,-39.5999447427436,-39.5999447099547,-39.5999446625111,-39.5999448649672,-39.5999448268848,-39.5999449147694,-39.599945016376,-39.5999441919199
2.02333333333333,9.79340106460181e-05,5.96954459196882e-10,-7.48043420164102e-09,-2.19123020389629e-07,-3.25144170911927e-07,-3.93628016648362e-07,-3.86171524205078e-07,-2.99069181681664e-07,-1.13213551760009e-07,1.94715618105305e-07,-2.49665759562526e-07,-5.88340164844797e-07,-1.1998642914057e-06,-2.06078717108877e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294172071076,-39.5999448782814,-39.5999449314562,-39.5999448960533,-39.5999448845262,-39.5999448632917,-39.5999448401601,-39.5999448074762,-39.5999447601731,-39.5999449622683,-39.5999449243204,-39.5999450121203,-39.5999451136609,-39.599944290378
2.02361111111111,9.77351544893216e-05,2.15959167405541e-10,-7.86733431120342e-09,-2.19304533690069e-07,-3.25156275488849e-07,-3.93551044073215e-07,-3.86133065902042e-07,-2.99218193027614e-07,-1.13736702695277e-07,1.93558540387793e-07,-2.49970647326975e-07,-5.88047106890388e-07,-1.19855125730796e-06,-2.05817246677278e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294172581276,-39.5999449753156,-39.5999450284639,-39.5999449931144,-39.5999449816503,-39.5999449604928,-39.5999449374473,-39.5999449048682,-39.5999448577051,-39.5999450594399,-39.5999450216262,-39.5999451093413,-39.5999452108157,-39.5999443887053
2.02388888888889,9.75366483674185e-05,-1.63290551827634e-10,-8.25242104491654e-09,-2.19483963643739e-07,-3.25166468286012e-07,-3.93472176334371e-07,-3.86092578604667e-07,-2.99364813415902e-07,-1.14256808408577e-07,1.92405653263347e-07,-2.50272697064889e-07,-5.87751999614478e-07,-1.19723733196722e-06,-2.05555788738264e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294173090801,-39.5999450722214,-39.5999451253432,-39.5999450900469,-39.5999450786457,-39.5999450575649,-39.5999450346053,-39.5999450021306,-39.5999449551072,-39.599945156482,-39.5999451188022,-39.5999452064324,-39.5999453078403,-39.5999444869017
2.02416666666667,9.73384918172577e-05,-5.40801853403129e-10,-8.63569942647253e-09,-2.19661318519644e-07,-3.25174758765593e-07,-3.93391421164211e-07,-3.86050071507947e-07,-2.9950905148216e-07,-1.14773880762836e-07,1.91256945089044e-07,-2.50571917550514e-07,-5.87454854220469e-07,-1.19592252643928e-06,-2.05294344614007e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294173599651,-39.5999451689989,-39.5999452220939,-39.5999451868508,-39.5999451755123,-39.599945154508,-39.5999451316339,-39.5999450992635,-39.5999450523793,-39.5999452533948,-39.5999452158484,-39.5999453033936,-39.5999454047347,-39.5999445849674
2.02444444444444,9.71406843759263e-05,-9.16579064350968e-10,-9.01717670019976e-09,-2.19836606971725e-07,-3.25181152845503e-07,-3.93308788812918e-07,-3.86005553051862e-07,-2.99650917535324e-07,-1.15287928881115e-07,1.90112402665829e-07,-2.50868320047071e-07,-5.87155679837165e-07,-1.19460685215271e-06,-2.05032915853031e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294174107828,-39.599945265648,-39.5999453187161,-39.5999452835261,-39.5999452722501,-39.5999452513221,-39.5999452285334,-39.5999451962669,-39.5999451495217,-39.5999453501783,-39.5999453127649,-39.599945400225,-39.599945501499,-39.5999446829023
2.02472222222222,9.69432255805507e-05,-1.29062812271222e-09,-9.39685762845969e-09,-2.20009837261414e-07,-3.2518566006923e-07,-3.93224287269471e-07,-3.85959032320827e-07,-2.99790420926501e-07,-1.15798962935567e-07,1.88972014476581e-07,-2.51161915724815e-07,-5.86854488315794e-07,-1.19329032028639e-06,-2.04771503682128e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29417461533,-39.5999453621689,-39.5999454152098,-39.599945380073,-39.5999453688592,-39.5999453480073,-39.5999453253036,-39.5999452931408,-39.5999452465342,-39.5999454468324,-39.5999454095516,-39.5999454969266,-39.5999455981332,-39.5999447807065
2.025,9.6746114968475e-05,-1.66295537876245e-09,-9.774748348944e-09,-2.20181017588883e-07,-3.25188288586701e-07,-3.93137925096293e-07,-3.85910517992896e-07,-2.9992757162396e-07,-1.16306993421926e-07,1.87835769358874e-07,-2.51452714657612e-07,-5.86551289999871e-07,-1.191972941264e-06,-2.04510109633885e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294175122159,-39.5999454585615,-39.5999455115751,-39.5999454764914,-39.5999454653397,-39.5999454445635,-39.5999454219447,-39.5999453898853,-39.5999453434169,-39.5999455433572,-39.5999455062087,-39.5999455934984,-39.5999456946374,-39.59994487838
2.02527777777778,9.65493520771262e-05,-2.03356529690527e-09,-1.01508555429456e-08,-2.20350155057942e-07,-3.25189047498037e-07,-3.93049710777744e-07,-3.85860019439414e-07,-3.00062377857694e-07,-1.16812030736365e-07,1.86703653907176e-07,-2.51740726361933e-07,-5.8624609519774e-07,-1.19065472736997e-06,-2.0424873514525e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294175628313,-39.5999455548259,-39.599945607812,-39.5999455727814,-39.5999455616914,-39.5999455409909,-39.5999455184567,-39.5999454865004,-39.5999454401699,-39.5999456397528,-39.5999456027362,-39.5999456899404,-39.5999457910116,-39.5999449759229
2.02555555555556,9.63529364439494e-05,-2.40246447056276e-09,-1.05251840803804e-08,-2.20517259645268e-07,-3.25187944162157e-07,-3.92959652633593e-07,-3.85807544882672e-07,-3.00194849352924e-07,-1.17314084819503e-07,1.85575657613628e-07,-2.52025962798394e-07,-5.85938914874303e-07,-1.18933568885753e-06,-2.03987381546176e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294176133795,-39.599945650962,-39.5999457039205,-39.5999456689429,-39.5999456579146,-39.5999456372895,-39.5999456148396,-39.5999455829861,-39.5999455367931,-39.5999457360192,-39.5999456991341,-39.5999457862528,-39.5999458872559,-39.5999450733352
2.02583333333333,9.61568676066137e-05,-2.76965838540281e-09,-1.08977396420547e-08,-2.20682338540252e-07,-3.25184986644174e-07,-3.92867760115359e-07,-3.85753103439978e-07,-3.00324995651859e-07,-1.17813166104344e-07,1.84451768794195e-07,-2.52308435127968e-07,-5.85629757932332e-07,-1.18801583725569e-06,-2.03726050251586e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294176638602,-39.5999457469701,-39.5999457999007,-39.5999457649761,-39.5999457540092,-39.5999457334593,-39.5999457110935,-39.5999456793425,-39.5999456332867,-39.5999458321564,-39.5999457954024,-39.5999458824355,-39.5999459833702,-39.5999451706168
2.02611111111111,9.59611451029376e-05,-3.13515322806655e-09,-1.12685291706015e-08,-2.2084539935338e-07,-3.25180183558313e-07,-3.92774041010021e-07,-3.85696703851573e-07,-3.00452826489792e-07,-1.18309283946986e-07,1.83331975630286e-07,-2.52588152333381e-07,-5.85318636003869e-07,-1.18669518352283e-06,-2.0346474268621e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294177142737,-39.59994584285,-39.5999458957526,-39.599945860881,-39.5999458499752,-39.5999458295003,-39.5999458072183,-39.5999457755696,-39.5999457296507,-39.5999459281645,-39.5999458915412,-39.5999459784886,-39.5999460793547,-39.599945267768
2.02638888888889,9.57657684707942e-05,-3.49895331516007e-09,-1.163755795379e-08,-2.21006451389922e-07,-3.25173542287609e-07,-3.92678504223129e-07,-3.85638354335706e-07,-3.00578351409121e-07,-1.18802449136809e-07,1.82216266043444e-07,-2.52865125574486e-07,-5.85005559260733e-07,-1.18537373776455e-06,-2.03203460249841e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294177646198,-39.5999459386018,-39.5999459914763,-39.5999459566575,-39.5999459458128,-39.5999459254126,-39.5999459032142,-39.5999458716675,-39.599945825885,-39.5999460240435,-39.5999459875505,-39.5999460744122,-39.5999461752093,-39.5999453647887
2.02666666666667,9.55707372482231e-05,-3.86106569002383e-09,-1.2004831623318e-08,-2.2116550225784e-07,-3.2516507109871e-07,-3.92581157670925e-07,-3.85578065093454e-07,-3.00701578071241e-07,-1.19292671794714e-07,1.81104628000062e-07,-2.53139365135339e-07,-5.84690537279144e-07,-1.1840515116862e-06,-2.02942204246196e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294178148987,-39.5999460342256,-39.5999460870717,-39.5999460523059,-39.5999460415218,-39.5999460211962,-39.5999459990812,-39.5999459676362,-39.5999459219898,-39.5999461197934,-39.5999460834305,-39.5999461702062,-39.5999462709342,-39.5999454616789
2.02694444444444,9.53760509733248e-05,-4.22149463092546e-09,-1.23703559443217e-08,-2.21322559372911e-07,-3.25154779184301e-07,-3.92482009840158e-07,-3.85515843784874e-07,-3.00822517473825e-07,-1.19779962086762e-07,1.79997050882568e-07,-2.53410881697549e-07,-5.84373581586629e-07,-1.18272851547199e-06,-2.02680976059561e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294178651103,-39.5999461297214,-39.599946182539,-39.599946147826,-39.5999461371025,-39.5999461168511,-39.5999460948192,-39.5999460634757,-39.5999460179651,-39.5999462154143,-39.599946179181,-39.5999462658707,-39.5999463665293,-39.5999455584386
2.02722222222222,9.51817091844123e-05,-4.58024652802514e-09,-1.27341375111816e-08,-2.21477629975246e-07,-3.25142674528388e-07,-3.92381069180914e-07,-3.85451699093187e-07,-3.00941177665886e-07,-1.20264330381822e-07,1.78893522377219e-07,-2.53679685041508e-07,-5.84054701416067e-07,-1.18140476096536e-06,-2.02419777088737e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294179152547,-39.5999462250892,-39.5999462778781,-39.5999462432179,-39.5999462325547,-39.5999462123775,-39.5999461904284,-39.5999461591861,-39.5999461138109,-39.5999463109063,-39.5999462748022,-39.5999463614058,-39.5999464619947,-39.599945655068
2.0275,9.49877114199054e-05,-4.93732681788547e-09,-1.309618134795e-08,-2.21630723524258e-07,-3.25128763175439e-07,-3.92278344368859e-07,-3.85385640696818e-07,-3.01057568334658e-07,-1.20745786320359e-07,1.77794031517063e-07,-2.53945785651211e-07,-5.83733907678936e-07,-1.18008025789986e-06,-2.02158608656093e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294179653318,-39.599946320329,-39.5999463730891,-39.5999463384816,-39.5999463278786,-39.5999463077752,-39.5999462859088,-39.5999462547673,-39.5999462095273,-39.5999464062693,-39.599946370294,-39.5999464568115,-39.5999465573305,-39.5999457515671
2.02777777777778,9.47940572183411e-05,-5.29274151803773e-09,-1.34564925135902e-08,-2.21781847488762e-07,-3.25113054868953e-07,-3.92173843604032e-07,-3.85317676628186e-07,-3.01171697712337e-07,-1.21224339942338e-07,1.76698565961936e-07,-2.54209194590326e-07,-5.83411209549625e-07,-1.17875501822824e-06,-2.01897472098844e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294180153418,-39.599946415441,-39.599946468172,-39.5999464336173,-39.5999464230742,-39.5999464030445,-39.5999463812605,-39.5999463502196,-39.5999463051142,-39.5999465015034,-39.5999464656566,-39.5999465520878,-39.5999466525366,-39.5999458479359
2.02805555555556,9.46007461184126e-05,-5.64649507037933e-09,-1.38150786487424e-08,-2.21931009315133e-07,-3.25095557698201e-07,-3.92067574676332e-07,-3.85247815407839e-07,-3.01283576433814e-07,-1.21700000209843e-07,1.7560711372436e-07,-2.54469921533434e-07,-5.8308661793419e-07,-1.17742905085373e-06,-2.01636368826322e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294180652845,-39.5999465104251,-39.5999465631269,-39.5999465286248,-39.5999465181415,-39.5999464981852,-39.5999464764833,-39.5999464455428,-39.5999464005719,-39.5999465966086,-39.59994656089,-39.5999466472348,-39.5999467476132,-39.5999459441744
2.02833333333333,9.44077776589368e-05,-5.99859375723862e-09,-1.41719438439796e-08,-2.22078217829882e-07,-3.25076279440519e-07,-3.91959546526563e-07,-3.85176065003319e-07,-3.01393212938617e-07,-1.22172778103637e-07,1.74519664449853e-07,-2.54727976792597e-07,-5.82760143342406e-07,-1.17610236713277e-06,-2.01375300147703e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294181151601,-39.5999466052814,-39.5999466579538,-39.5999466235044,-39.5999466130805,-39.5999465931975,-39.5999465715775,-39.5999465407371,-39.5999464959002,-39.5999466915851,-39.5999466559942,-39.5999467422526,-39.5999468425603,-39.5999460402827
2.02861111111111,9.42151513789e-05,-6.34904292784193e-09,-1.45270946910344e-08,-2.22223479973662e-07,-3.25055227254553e-07,-3.91849768553375e-07,-3.85102434094001e-07,-3.01500616185353e-07,-1.22642683338989e-07,1.73436205711155e-07,-2.54983370306262e-07,-5.82431794893075e-07,-1.17477497834993e-06,-2.01114267367121e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294181649686,-39.5999467000099,-39.5999467526528,-39.599946718256,-39.5999467078914,-39.5999466880814,-39.5999466665431,-39.5999466358025,-39.5999465910992,-39.5999467864328,-39.5999467509693,-39.5999468371411,-39.5999469373779,-39.5999461362608
2.02888888888889,9.40228668173651e-05,-6.69784815965412e-09,-1.48805352660798e-08,-2.22366805024149e-07,-3.25032409354973e-07,-3.9173824670435e-07,-3.85026932788069e-07,-3.01605795259461e-07,-1.23109725584789e-07,1.72356726146332e-07,-2.55236112620062e-07,-5.82101582330244e-07,-1.17344689560345e-06,-2.00853271796341e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294182147099,-39.5999467946106,-39.5999468472239,-39.5999468128796,-39.5999468025741,-39.599946782837,-39.59994676138,-39.5999467307389,-39.599946686169,-39.5999468811518,-39.5999468458152,-39.5999469319004,-39.5999470320661,-39.5999462321088
2.02916666666667,9.38309235136172e-05,-7.04501426432586e-09,-1.52322735771482e-08,-2.2250819886207e-07,-3.25007833869309e-07,-3.91624990377674e-07,-3.84949568154115e-07,-3.01708759671924e-07,-1.23573915322967e-07,1.71281214868973e-07,-2.55486213742802e-07,-5.81769517079208e-07,-1.17211812729079e-06,-2.00592314830951e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294182643841,-39.5999468890837,-39.5999469416671,-39.5999469073753,-39.5999468971287,-39.5999468774642,-39.5999468560884,-39.5999468255466,-39.5999467811097,-39.599946975742,-39.5999469405322,-39.5999470265306,-39.5999471266248,-39.5999463278267
2.02944444444444,9.36393210070519e-05,-7.39054769968556e-09,-1.55823138430168e-08,-2.22647670209435e-07,-3.24981509075716e-07,-3.91510006767432e-07,-3.84870350172829e-07,-3.01809517235794e-07,-1.24035262096409e-07,1.70209660039656e-07,-2.55733684180736e-07,-5.81435607406223e-07,-1.17078868577501e-06,-2.00331397734159e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294183139912,-39.599946983429,-39.5999470359824,-39.5999470017432,-39.5999469915553,-39.5999469719631,-39.5999469506683,-39.5999469202254,-39.5999468759212,-39.5999470702037,-39.5999470351201,-39.5999471210317,-39.5999472210543,-39.5999464234146
2.02972222222222,9.34480588372167e-05,-7.73445298745753e-09,-1.59306621723624e-08,-2.2278522641924e-07,-3.24953442538202e-07,-3.91393305151505e-07,-3.84789285448168e-07,-3.01908078117454e-07,-1.24493775943117e-07,1.69142050171029e-07,-2.55978533697591e-07,-5.81099864458361e-07,-1.16945858048565e-06,-2.00070521843482e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294183635313,-39.5999470776468,-39.59994713017,-39.5999470959832,-39.5999470858538,-39.5999470663338,-39.5999470451196,-39.5999470147756,-39.5999469706037,-39.5999471645368,-39.5999471295791,-39.5999472154038,-39.5999473153545,-39.5999465188725
2.03,9.32571365438336e-05,-8.07673628597088e-09,-1.62773238877437e-08,-2.22920875999097e-07,-3.24923641137064e-07,-3.9127489392865e-07,-3.84706383523858e-07,-3.02004451470229e-07,-1.24949465707778e-07,1.68078373534468e-07,-2.56220772359855e-07,-5.80762297606881e-07,-1.16812782221127e-06,-1.99809688448361e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294184130044,-39.599947171737,-39.5999472242299,-39.5999471900955,-39.5999471800243,-39.5999471605763,-39.5999471394426,-39.599947109197,-39.5999470651571,-39.5999472587413,-39.5999472239092,-39.5999473096469,-39.5999474095255,-39.5999466142005
2.03027777777778,9.30665536667189e-05,-8.41740270567578e-09,-1.66223042724753e-08,-2.23054627009588e-07,-3.24892114007764e-07,-3.91154779817148e-07,-3.84621652598099e-07,-3.02098644957465e-07,-1.25402342277264e-07,1.67018619612826e-07,-2.56460410860666e-07,-5.80422916668714e-07,-1.16679642147781e-06,-1.99548898800523e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294184624104,-39.5999472656997,-39.599947318162,-39.59994728408,-39.5999472740669,-39.5999472546907,-39.5999472336372,-39.5999472034897,-39.5999471595815,-39.5999473528174,-39.5999473181104,-39.599947403761,-39.5999475035672,-39.5999467093985
2.03055555555556,9.2876309745908e-05,-8.75645760489302e-09,-1.69656100606867e-08,-2.23186485860171e-07,-3.24858867955228e-07,-3.9103297167776e-07,-3.84535100937681e-07,-3.02190668757904e-07,-1.25852414357915e-07,1.6596277664268e-07,-2.5669745887622e-07,-5.80081732690992e-07,-1.16546438844529e-06,-1.99288154137647e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294185117494,-39.5999473595348,-39.5999474119665,-39.5999473779369,-39.5999473679816,-39.5999473486769,-39.5999473277034,-39.5999472976539,-39.599947253877,-39.599947446765,-39.5999474121828,-39.5999474977463,-39.5999475974799,-39.5999468044667
2.03083333333333,9.26864043215388e-05,-9.09390631378882e-09,-1.73072454900659e-08,-2.23316460739607e-07,-3.24823911282513e-07,-3.90909477893231e-07,-3.84446737088777e-07,-3.02280530975701e-07,-1.26299692235781e-07,1.64910832983471e-07,-2.56931925949066e-07,-5.79738754272053e-07,-1.16413173292382e-06,-1.99027455917708e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294185610215,-39.5999474532426,-39.5999475056434,-39.5999474716661,-39.5999474617685,-39.5999474425351,-39.5999474216414,-39.5999473916895,-39.5999473480435,-39.5999475405842,-39.5999475061264,-39.5999475916026,-39.5999476912634,-39.5999468994051
2.03111111111111,9.24968369339538e-05,-9.42975404172374e-09,-1.76472172626242e-08,-2.23444559152689e-07,-3.24787252207416e-07,-3.90784305892211e-07,-3.84356568741219e-07,-3.0236824088223e-07,-1.26744186243985e-07,1.63862778769648e-07,-2.57163822454929e-07,-5.79393991935619e-07,-1.16279846534544e-06,-1.98766805341618e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294186102266,-39.5999475468229,-39.5999475991928,-39.5999475652677,-39.5999475554275,-39.5999475362653,-39.599947515451,-39.5999474855966,-39.5999474420812,-39.599947634275,-39.5999475999413,-39.5999476853302,-39.599947784918,-39.5999469942137
2.03138888888889,9.23076071236362e-05,-9.76400655883072e-09,-1.79855301154254e-08,-2.23570789072591e-07,-3.24748897443204e-07,-3.90657463529032e-07,-3.84264605845916e-07,-3.02453806427874e-07,-1.27185905077871e-07,1.62818601234458e-07,-2.5739315823332e-07,-5.79047454843868e-07,-1.16146459590234e-06,-1.98506203678384e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294186593648,-39.5999476402759,-39.5999476926146,-39.5999476587417,-39.5999476489589,-39.5999476298676,-39.5999476091325,-39.5999475793753,-39.5999475359902,-39.5999477278376,-39.5999476936276,-39.5999477789291,-39.5999478784435,-39.5999470888926
2.03166666666667,9.21187144311954e-05,-1.00966684744041e-08,-1.83221897372965e-08,-2.2369515855923e-07,-3.24708855128437e-07,-3.9052895865261e-07,-3.841708548835e-07,-3.02537238041357e-07,-1.276248581943e-07,1.61778288561666e-07,-2.57619943658139e-07,-5.78699151730657e-07,-1.16013013585801e-06,-1.98245652126107e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294187084361,-39.5999477336015,-39.599947785909,-39.5999477520882,-39.5999477423625,-39.5999477233419,-39.5999477026859,-39.5999476730255,-39.5999476297703,-39.5999478212719,-39.5999477871852,-39.5999478723993,-39.5999479718401,-39.5999471834419
2.03194444444444,9.19301583974894e-05,-1.04277458510109e-08,-1.8657202034363e-08,-2.23817673618635e-07,-3.24667132488978e-07,-3.90398801109321e-07,-3.84075324258309e-07,-3.02618543426498e-07,-1.28061055580768e-07,1.60741831131633e-07,-2.57844188459069e-07,-5.78349094199817e-07,-1.1587950935516e-06,-1.97985152004536e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294187574405,-39.5999478267999,-39.5999478790759,-39.5999478453073,-39.5999478356384,-39.5999478166883,-39.5999477961112,-39.5999477665473,-39.5999477234218,-39.5999479145779,-39.5999478806143,-39.5999479657408,-39.5999480651079,-39.5999472778616
2.03222222222222,9.17419385634581e-05,-1.07572429905986e-08,-1.89905723808497e-08,-2.23938343593643e-07,-3.24623737648913e-07,-3.90266996746624e-07,-3.83978022830687e-07,-3.02697732154469e-07,-1.28494507063823e-07,1.59709217032388e-07,-2.58065901627587e-07,-5.77997291417174e-07,-1.15745948024623e-06,-1.97724704525466e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294188063781,-39.5999479198711,-39.5999479721155,-39.599947938399,-39.5999479287867,-39.599947909907,-39.5999478894084,-39.5999478599409,-39.5999478169446,-39.5999480077559,-39.5999479739149,-39.5999480589537,-39.5999481582468,-39.5999473721516
2.0325,9.15540544702611e-05,-1.10851665837805e-08,-1.93223059755809e-08,-2.24057175206249e-07,-3.24578677158903e-07,-3.90133554337668e-07,-3.838789587407e-07,-3.02774811480175e-07,-1.28925222500846e-07,1.5868043538247e-07,-2.58285094034604e-07,-5.77643753057275e-07,-1.1561233055689e-06,-1.97464310990298e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294188552489,-39.5999480128151,-39.5999480650278,-39.5999480313633,-39.5999480218075,-39.5999480029978,-39.5999479825776,-39.5999479532062,-39.5999479103389,-39.5999481008057,-39.599948067087,-39.5999481520381,-39.599948251257,-39.5999474663122
2.03277777777778,9.13665056592298e-05,-1.14115208309738e-08,-1.96524088504459e-08,-2.24174175090435e-07,-3.24531960678161e-07,-3.89998481669245e-07,-3.83778140305417e-07,-3.02849790668541e-07,-1.29353210650436e-07,1.57655474292691e-07,-2.58501774637412e-07,-5.77288488687082e-07,-1.15478657969263e-06,-1.97203972551264e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294189040528,-39.599948105632,-39.5999481578127,-39.5999481242003,-39.5999481147008,-39.599948095961,-39.5999480756188,-39.5999480463433,-39.5999480036045,-39.5999481937275,-39.5999481601307,-39.5999482449939,-39.5999483441384,-39.5999475603433
2.03305555555556,9.11792916718541e-05,-1.17363115461454e-08,-1.99808858951268e-08,-2.24289351546626e-07,-3.24483594529515e-07,-3.89861786197682e-07,-3.83675575587322e-07,-3.02922679831969e-07,-1.29778481564328e-07,1.56634323602032e-07,-2.58715953457496e-07,-5.76931507826631e-07,-1.15344931205453e-06,-1.96943690528558e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2941895279,-39.5999481983218,-39.5999482504705,-39.59994821691,-39.5999482074666,-39.5999481887965,-39.5999481685322,-39.5999481393522,-39.5999480967417,-39.5999482865213,-39.5999482530461,-39.5999483378214,-39.5999484368912,-39.599947654245
2.03333333333333,9.09924120497634e-05,-1.20595436768327e-08,-2.03077424574516e-08,-2.24402712507499e-07,-3.24433586187854e-07,-3.89723476073757e-07,-3.83571272733638e-07,-3.02993485400289e-07,-1.30201044656981e-07,1.55616972100011e-07,-2.58927640990583e-07,-5.76572820210197e-07,-1.15211151283646e-06,-1.96683466147588e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294190014604,-39.5999482908846,-39.5999483430011,-39.5999483094925,-39.5999483001049,-39.5999482815043,-39.5999482613176,-39.5999482322329,-39.5999481897504,-39.5999483791871,-39.5999483458331,-39.5999484305205,-39.5999485295154,-39.5999477480174
2.03361111111111,9.08058663347891e-05,-1.23812228914729e-08,-2.06329840577253e-08,-2.24514265621486e-07,-3.24381942705092e-07,-3.89583559272158e-07,-3.83465239297665e-07,-3.03062217193351e-07,-1.30620909080631e-07,1.54603409037525e-07,-2.59136847062797e-07,-5.76212434849677e-07,-1.15077319234823e-06,-1.964233006356e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294190500642,-39.5999483833204,-39.5999484354045,-39.5999484019479,-39.599948392616,-39.5999483740846,-39.5999483539753,-39.5999483249857,-39.5999482826308,-39.599948471725,-39.5999484384919,-39.5999485230912,-39.5999486220111,-39.5999478416604
2.03388888888889,9.06196540690016e-05,-1.27013535324842e-08,-2.09566166032594e-08,-2.24624016977427e-07,-3.24328672475581e-07,-3.89442043732324e-07,-3.83357484094148e-07,-3.03128883597275e-07,-1.31038084456242e-07,1.53593622664195e-07,-2.59343580645636e-07,-5.75850360983621e-07,-1.14943436061895e-06,-1.96163195104038e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294190986012,-39.5999484756293,-39.5999485276809,-39.5999484942761,-39.5999484849997,-39.5999484665374,-39.5999484465053,-39.5999484176104,-39.5999483753828,-39.5999485641351,-39.5999485310225,-39.5999486155337,-39.5999487143782,-39.5999479351742
2.03416666666667,9.04337747945436e-05,-1.30199411816814e-08,-2.12786453201602e-08,-2.24731974654229e-07,-3.24273781870845e-07,-3.89298937685766e-07,-3.83248014047151e-07,-3.03193493905319e-07,-1.31452580546898e-07,1.52587602489087e-07,-2.59547851740579e-07,-5.75486608379439e-07,-1.14809502652947e-06,-1.9590315094296e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294191470715,-39.5999485678113,-39.5999486198302,-39.5999485864772,-39.5999485772561,-39.5999485588627,-39.5999485389076,-39.5999485101072,-39.5999484680065,-39.5999486564174,-39.599948623425,-39.599948707848,-39.5999488066169,-39.5999480285588
2.03444444444444,9.02482280538114e-05,-1.33369915917084e-08,-2.15990752877119e-08,-2.248381458885e-07,-3.24217279107567e-07,-3.89154248006968e-07,-3.83136838320166e-07,-3.03256056280499e-07,-1.31864406139632e-07,1.51585337583881e-07,-2.59749669714291e-07,-5.75121186849525e-07,-1.14675520031483e-06,-1.95643169297221e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294191954752,-39.5999486598664,-39.5999487118526,-39.5999486785514,-39.5999486693853,-39.5999486510606,-39.5999486311822,-39.5999486024761,-39.599948560502,-39.599948748572,-39.5999487156993,-39.5999488000341,-39.5999488987273,-39.5999481218142
2.03472222222222,9.00630133893645e-05,-1.36525091124475e-08,-2.19179121942911e-08,-2.24942537978693e-07,-3.24159171824844e-07,-3.8900798182031e-07,-3.83023965308924e-07,-3.03316579034866e-07,-1.32273570340213e-07,1.50586816349374e-07,-2.59949044536408e-07,-5.74754105895101e-07,-1.1454148911844e-06,-1.95383251298876e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294192438123,-39.5999487517948,-39.5999488037481,-39.5999487704986,-39.5999487613874,-39.5999487431312,-39.5999487233292,-39.5999486947171,-39.5999486528694,-39.5999488405989,-39.5999488078456,-39.5999488920921,-39.5999489907093,-39.5999482149406
2.035,8.98781303439301e-05,-1.39664992088948e-08,-2.22351604441113e-08,-2.25045158999887e-07,-3.2409946662694e-07,-3.88860148672938e-07,-3.82909401537917e-07,-3.03375070737407e-07,-1.32680083229741e-07,1.49592027549987e-07,-2.60145985772886e-07,-5.74385373094971e-07,-1.14407411036052e-06,-1.9512339812453e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294192920828,-39.5999488435965,-39.5999488955167,-39.5999488623188,-39.5999488532624,-39.5999488350744,-39.5999488153487,-39.5999487868304,-39.5999487451086,-39.5999489324981,-39.599948899864,-39.599948984022,-39.5999490825631,-39.5999483079379
2.03527777777778,8.96935784604573e-05,-1.4278966756334e-08,-2.25508262261812e-08,-2.25146015908533e-07,-3.24038171161388e-07,-3.88710754346632e-07,-3.82793155872909e-07,-3.03431540150239e-07,-1.33083954877777e-07,1.48600961504118e-07,-2.60340502558283e-07,-5.74015000056514e-07,-1.14273286579093e-06,-1.94863611070245e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294193402867,-39.5999489352715,-39.5999489871585,-39.5999489540122,-39.5999489450103,-39.5999489268904,-39.5999489072407,-39.5999488788159,-39.5999488372197,-39.5999490242698,-39.5999489917544,-39.599949075824,-39.5999491742886,-39.5999484008062
2.03555555555556,8.95093572820808e-05,-1.45899168001468e-08,-2.28649151053331e-08,-2.25245115741444e-07,-3.23975293362806e-07,-3.88559807478092e-07,-3.82675236333288e-07,-3.03485994990792e-07,-1.33485193113863e-07,1.47613606709758e-07,-2.60532605648726e-07,-5.73642995016844e-07,-1.14139116753926e-06,-1.94603891235022e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294193884241,-39.5999490268199,-39.5999490786735,-39.5999490455789,-39.5999490366313,-39.5999490185792,-39.5999489990053,-39.5999489706737,-39.5999489292029,-39.599949115914,-39.599949083517,-39.599949167498,-39.5999492658861,-39.5999484935456
2.03583333333333,8.93254663520838e-05,-1.48993552388652e-08,-2.31774320752748e-08,-2.25342465326444e-07,-3.23910840695574e-07,-3.88407314730482e-07,-3.82555650707879e-07,-3.03538444516156e-07,-1.33883807396107e-07,1.466299522554e-07,-2.60722303650796e-07,-5.73269367714014e-07,-1.14004902503963e-06,-1.94344239841381e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29419436495,-39.5999491182418,-39.5999491700618,-39.5999491370187,-39.5999491281252,-39.5999491101409,-39.5999490906426,-39.599949062404,-39.5999490210581,-39.5999492074307,-39.5999491751518,-39.5999492590441,-39.5999493573554,-39.5999485861562
2.03611111111111,8.91419052139721e-05,-1.52072870329053e-08,-2.34883815139496e-08,-2.25438072609193e-07,-3.23844819793184e-07,-3.88253284187881e-07,-3.82434406710095e-07,-3.0358889757028e-07,-1.34279807160221e-07,1.45649987100738e-07,-2.60909605457493e-07,-5.72894126721322e-07,-1.13870644891241e-06,-1.94084658082866e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294194844994,-39.5999492095371,-39.5999492613234,-39.5999492283319,-39.5999492194924,-39.5999492015754,-39.5999491821525,-39.5999491540066,-39.5999491127854,-39.59994929882,-39.5999492666588,-39.5999493504625,-39.5999494486967,-39.5999486786379
2.03638888888889,8.89586734114376e-05,-1.55137167932899e-08,-2.37977699986652e-08,-2.25531944279248e-07,-3.23777238112468e-07,-3.88097724353135e-07,-3.82311512531235e-07,-3.03637360672162e-07,-1.34673202155432e-07,1.44673701047281e-07,-2.61094521892173e-07,-5.72517281780637e-07,-1.13736344674011e-06,-1.93825147137529e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294195324373,-39.599949300706,-39.5999493524585,-39.5999493195184,-39.5999493107326,-39.599949292883,-39.5999492735352,-39.5999492454817,-39.5999492043848,-39.599949390082,-39.5999493580381,-39.599949441753,-39.5999495399101,-39.5999487709909
2.03666666666667,8.87757704883718e-05,-1.58186500039677e-08,-2.41056021523771e-08,-2.25624088045126e-07,-3.23708102440733e-07,-3.87940641556486e-07,-3.8218697617348e-07,-3.0368384320246e-07,-1.35064001320096e-07,1.43701082918506e-07,-2.61277061685523e-07,-5.72138841408121e-07,-1.13602003004342e-06,-1.93565708084571e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294195803088,-39.5999493917485,-39.599949443467,-39.5999494105784,-39.5999494018461,-39.5999493840635,-39.5999493647906,-39.5999493368294,-39.5999492958565,-39.5999494812167,-39.5999494492898,-39.5999495329159,-39.5999496309955,-39.5999488632152
2.03694444444444,8.8593195988875e-05,-1.61220912908899e-08,-2.44118831722639e-08,-2.25714511312537e-07,-3.23637420373091e-07,-3.87782043702185e-07,-3.82060804495888e-07,-3.03728354714807e-07,-1.35452213568333e-07,1.42732122601059e-07,-2.61457234447043e-07,-5.71758816531708e-07,-1.13467620563473e-06,-1.9330634220555e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29419628114,-39.5999494826646,-39.5999495343491,-39.5999495015118,-39.5999494928329,-39.5999494751172,-39.599949455919,-39.5999494280497,-39.5999493872005,-39.5999495722241,-39.599949540414,-39.5999496239512,-39.5999497219531,-39.5999489553108
2.03722222222222,8.84109494572113e-05,-1.64240454682445e-08,-2.47166189198672e-08,-2.25803220853112e-07,-3.23565198437256e-07,-3.87621938925048e-07,-3.81933006293508e-07,-3.03770901721535e-07,-1.35837848789351e-07,1.41766809102552e-07,-2.6163505039095e-07,-5.71377213902422e-07,-1.13333198450363e-06,-1.93047050621282e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294196758527,-39.5999495734544,-39.5999496251046,-39.5999495923188,-39.5999495836931,-39.599949566044,-39.5999495469202,-39.5999495191427,-39.5999494784168,-39.5999496631044,-39.5999496314106,-39.5999497148588,-39.5999498127829,-39.5999490472779
2.0375,8.82290304378398e-05,-1.6724518201841e-08,-2.5019813424423e-08,-2.25890223684872e-07,-3.23491445051923e-07,-3.87460333534962e-07,-3.81803589406735e-07,-3.0381149384867e-07,-1.36220914547819e-07,1.4080513079712e-07,-2.6181051738205e-07,-5.7099404419189e-07,-1.13198737671027e-06,-1.92787834327669e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294197235252,-39.599949664118,-39.5999497157339,-39.5999496829993,-39.5999496744266,-39.599949656844,-39.5999496377944,-39.5999496101084,-39.5999495695055,-39.5999497538576,-39.5999497222797,-39.5999498056389,-39.599949903485,-39.5999491391165
2.03777777777778,8.80474384755243e-05,-1.70235143884827e-08,-2.53214723569666e-08,-2.25975527498044e-07,-3.23416166571783e-07,-3.87297235892026e-07,-3.81672561052446e-07,-3.03850138680414e-07,-1.36601421051288e-07,1.39847077733965e-07,-2.61983644752418e-07,-5.70609315972893e-07,-1.1306423911288e-06,-1.92528694585952e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294197711313,-39.5999497546554,-39.5999498062368,-39.5999497735535,-39.5999497650335,-39.5999497475172,-39.5999497285417,-39.5999497009468,-39.5999496604667,-39.5999498444837,-39.5999498130215,-39.5999498962916,-39.5999499940595,-39.5999492308266
2.03805555555556,8.78661731151017e-05,-1.73210387425386e-08,-2.56216013825736e-08,-2.26059138769648e-07,-3.23339370318345e-07,-3.87132653089365e-07,-3.81539928695524e-07,-3.03886844240743e-07,-1.36979377986229e-07,1.38892638781802e-07,-2.62154442097594e-07,-5.70223038900196e-07,-1.12929703553204e-06,-1.92269632540833e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294198186711,-39.5999498450667,-39.5999498966135,-39.5999498639814,-39.599949855514,-39.5999498380638,-39.599949819162,-39.5999497916582,-39.5999497513004,-39.5999499349829,-39.599949903636,-39.5999499868169,-39.5999500845063,-39.5999493224083
2.03833333333333,8.76852339017206e-05,-1.76170968669037e-08,-2.59202057998609e-08,-2.26141063797414e-07,-3.23261064127234e-07,-3.86966591965531e-07,-3.81405701366414e-07,-3.0392161914392e-07,-1.37354792237162e-07,1.37941803219723e-07,-2.62322919979123e-07,-5.69835220541397e-07,-1.12795132096987e-06,-1.92010649250547e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294198661448,-39.599949935352,-39.5999499868639,-39.599949954283,-39.5999499458681,-39.5999499284838,-39.5999499096555,-39.5999498822424,-39.5999498420067,-39.5999500253551,-39.5999499941231,-39.5999500772149,-39.5999501748256,-39.5999494138616
2.03861111111111,8.7504620380623e-05,-1.79116927681034e-08,-2.62172905127359e-08,-2.26221310459489e-07,-3.23181253719395e-07,-3.86799061547064e-07,-3.81269884940639e-07,-3.03954471689835e-07,-1.37727674965196e-07,1.36994561716711e-07,-2.62489086631593e-07,-5.69445870944359e-07,-1.12660525578206e-06,-1.91751745930959e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294199135521,-39.5999500255112,-39.5999500769882,-39.5999500444584,-39.5999500360958,-39.5999500187771,-39.5999500000222,-39.5999499726995,-39.5999499325857,-39.5999501156004,-39.5999500844831,-39.5999501674856,-39.5999502650175,-39.5999495051867
2.03888888888889,8.73243320973597e-05,-1.82048315662247e-08,-2.65128606668606e-08,-2.26299885735693e-07,-3.23099947556149e-07,-3.86630067585615e-07,-3.81132488203605e-07,-3.03985409576733e-07,-1.38098035364368e-07,1.36050902759467e-07,-2.62652951144587e-07,-5.6905500006226e-07,-1.1252588488324e-06,-1.91492923576918e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294199608933,-39.5999501155445,-39.5999501669865,-39.5999501345078,-39.5999501261972,-39.599950108944,-39.5999500902622,-39.5999500630298,-39.5999500230373,-39.599950205719,-39.5999501747159,-39.5999502576291,-39.599950355082,-39.5999495963835
2.03916666666667,8.71443685976389e-05,-1.84965181580756e-08,-2.68069218069383e-08,-2.26376796311477e-07,-3.23017152102698e-07,-3.86459617580327e-07,-3.80993518804962e-07,-3.04014441519116e-07,-1.3846588076828e-07,1.3511081519452e-07,-2.6281452289838e-07,-5.68662615163731e-07,-1.1239121099844e-06,-1.91234183418741e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294200081684,-39.5999502054519,-39.5999502568587,-39.599950224431,-39.5999502161723,-39.5999501989844,-39.5999501803756,-39.599950153233,-39.5999501133617,-39.5999502957108,-39.5999502648217,-39.5999503476454,-39.5999504450191,-39.5999496874523
2.03944444444444,8.69647294274057e-05,-1.87867578791699e-08,-2.70994782865978e-08,-2.26452049694027e-07,-3.22932874511442e-07,-3.86287718947043e-07,-3.80852984407893e-07,-3.04041575510296e-07,-1.38831220883846e-07,1.34174289708699e-07,-2.62973811941885e-07,-5.6826872462461e-07,-1.12256504774506e-06,-1.90975526528207e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294200553773,-39.5999502952335,-39.599950346605,-39.5999503142283,-39.5999503060212,-39.5999502888985,-39.5999502703623,-39.5999502433095,-39.599950203559,-39.5999503855759,-39.5999503548004,-39.5999504375347,-39.5999505348289,-39.5999497783929
2.03972222222222,8.67854141328031e-05,-1.90755562295442e-08,-2.73905349078392e-08,-2.26525653064317e-07,-3.22847120568637e-07,-3.86114379900395e-07,-3.8071089170605e-07,-3.04066820094063e-07,-1.39194064601164e-07,1.33241315215767e-07,-2.63130826917293e-07,-5.67873338583788e-07,-1.12121767158556e-06,-1.90716953948211e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294201025201,-39.5999503848893,-39.5999504362253,-39.5999504038996,-39.599950395744,-39.5999503786862,-39.5999503602225,-39.5999503332592,-39.5999502936291,-39.5999504753144,-39.5999504446521,-39.5999505272969,-39.5999506245116,-39.5999498692055
2.04,8.66064222602304e-05,-1.93629167659272e-08,-2.7680097523493e-08,-2.2659761294052e-07,-3.22759898666987e-07,-3.85939607213666e-07,-3.80567248588668e-07,-3.04090182257637e-07,-1.39554421245717e-07,1.32311880579004e-07,-2.6328557666175e-07,-5.6747646504035e-07,-1.11986999084911e-06,-1.90458466794418e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294201495969,-39.5999504744194,-39.5999505257199,-39.599950493445,-39.5999504853408,-39.5999504683477,-39.5999504499562,-39.5999504230821,-39.5999503835722,-39.5999505649263,-39.599950534377,-39.5999506169322,-39.5999507140671,-39.5999499598901
2.04027777777778,8.64277533562583e-05,-1.96488450109816e-08,-2.79681706992736e-08,-2.26667936075265e-07,-3.22671215910202e-07,-3.85763407353597e-07,-3.80422063041679e-07,-3.04111671629986e-07,-1.39912298876805e-07,1.31385976098562e-07,-2.63438070551241e-07,-5.67078113706039e-07,-1.11852201338894e-06,-1.90200066174539e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294201966077,-39.5999505638238,-39.5999506150886,-39.5999505828647,-39.5999505748115,-39.5999505578829,-39.5999505395635,-39.5999505127783,-39.5999504733883,-39.5999506544118,-39.5999506239751,-39.5999507064407,-39.5999508034955,-39.5999500504468
2.04055555555556,8.62494069676857e-05,-1.99333458700769e-08,-2.82547598124591e-08,-2.26736630572854e-07,-3.22581077629911e-07,-3.85585788068244e-07,-3.80275342625857e-07,-3.0413129505971e-07,-1.40267707400568e-07,1.30463592068132e-07,-2.6358831803317e-07,-5.6667829275001e-07,-1.11717374867954e-06,-1.89941753226826e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294202435524,-39.5999506531027,-39.5999507043316,-39.5999506721585,-39.5999506641563,-39.5999506472921,-39.5999506290444,-39.599950602348,-39.5999505630775,-39.5999507437708,-39.5999507134464,-39.5999507958223,-39.599950892797,-39.5999501408757
2.04083333333333,8.60713826415488e-05,-2.02164245149428e-08,-2.85398697501083e-08,-2.26803702147602e-07,-3.22489492087957e-07,-3.8540675712688e-07,-3.80127094098174e-07,-3.04149060720651e-07,-1.40620655744573e-07,1.29544717568088e-07,-2.6373632754387e-07,-5.66277011594257e-07,-1.11582520545961e-06,-1.89683528963568e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294202904312,-39.599950742256,-39.599950793449,-39.5999507613267,-39.5999507533753,-39.5999507365751,-39.5999507183991,-39.5999506917912,-39.5999506526399,-39.5999508330035,-39.599950802791,-39.5999508850771,-39.5999509819714,-39.5999502311768
2.04111111111111,8.58936799250683e-05,-2.04980852624487e-08,-2.88235059177942e-08,-2.2686915702857e-07,-3.22396466297092e-07,-3.85226321275503e-07,-3.79977325613281e-07,-3.04164976211139e-07,-1.40971151768938e-07,1.28629340504041e-07,-2.63882107930949e-07,-5.65874278518297e-07,-1.11447639259031e-06,-1.89425394482165e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29420337244,-39.5999508312839,-39.5999508824408,-39.5999508503692,-39.5999508424683,-39.5999508257322,-39.5999508076275,-39.5999507811078,-39.5999507420755,-39.5999509221098,-39.5999508920089,-39.5999509742053,-39.5999510710191,-39.5999503213502
2.04138888888889,8.57162983657244e-05,-2.07783327555938e-08,-2.91056729574404e-08,-2.26933003162188e-07,-3.2230200616112e-07,-3.85044486956051e-07,-3.79826045269334e-07,-3.04179050502992e-07,-1.41319204639764e-07,1.27717452548681e-07,-2.64025669016383e-07,-5.65470102481277e-07,-1.11312731950631e-06,-1.89167350809062e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29420383991,-39.5999509201864,-39.5999509713071,-39.5999509392861,-39.5999509314357,-39.5999509147633,-39.5999508967298,-39.5999508702981,-39.5999508313844,-39.59995101109,-39.5999509811003,-39.5999510632068,-39.5999511599399,-39.599950411396
2.04166666666667,8.55392375112153e-05,-2.10571725777328e-08,-2.93863757501832e-08,-2.26995247075006e-07,-3.22206119404877e-07,-3.84861262335783e-07,-3.79673258951038e-07,-3.04191291285421e-07,-1.4166482303868e-07,1.26809042207003e-07,-2.64167018859171e-07,-5.65064491975134e-07,-1.11177799418547e-06,-1.88909399090663e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294204306721,-39.5999510089635,-39.5999510600479,-39.5999510280776,-39.5999510202774,-39.5999510036685,-39.599950985706,-39.599950959362,-39.5999509205666,-39.5999510999439,-39.5999510700652,-39.5999511520818,-39.599951248734,-39.5999505013142
2.04194444444444,8.53624969094842e-05,-2.13346086850328e-08,-2.96656198858657e-08,-2.27055895905148e-07,-3.22108812186789e-07,-3.84676653936254e-07,-3.79518975156579e-07,-3.04201706292677e-07,-1.42008016295795e-07,1.25904100221448e-07,-2.64306167942449e-07,-5.64657454564916e-07,-1.11042842627257e-06,-1.88651540294508e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294204772873,-39.5999510976154,-39.5999511486633,-39.5999511167436,-39.5999511089934,-39.599951092448,-39.5999510745561,-39.5999510482997,-39.5999510096222,-39.5999511886718,-39.5999511589037,-39.5999512408304,-39.5999513374014,-39.5999505911048
2.04222222222222,8.51860761086935e-05,-2.1610646613545e-08,-2.99434095432936e-08,-2.27114955997315e-07,-3.22010091880588e-07,-3.84490668857317e-07,-3.79363200807595e-07,-3.04210303219807e-07,-1.42348792401328e-07,1.25002614632461e-07,-2.64443123365262e-07,-5.64249000462543e-07,-1.10907862329562e-06,-1.88393775602036e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294205238368,-39.599951186142,-39.5999512371533,-39.5999512052842,-39.5999511975839,-39.5999511811016,-39.5999511632803,-39.5999511371112,-39.5999510985514,-39.5999512772736,-39.5999512476159,-39.5999513294525,-39.5999514259423,-39.5999506807681
2.0425,8.50099746571779e-05,-2.18852906781501e-08,-3.02197496476926e-08,-2.27172433940843e-07,-3.21909965521005e-07,-3.84303314555799e-07,-3.79205943238667e-07,-3.04217090636579e-07,-1.42687160534341e-07,1.24104576807771e-07,-2.64577895342293e-07,-5.6383913781067e-07,-1.10772859431655e-06,-1.88136105917182e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294205703205,-39.5999512745435,-39.5999513255181,-39.5999512936995,-39.5999512860489,-39.5999512696296,-39.5999512518786,-39.5999512257965,-39.599951187354,-39.5999513657495,-39.5999513362017,-39.5999514179482,-39.5999515143566,-39.5999507703039
2.04277777777778,8.48341921035804e-05,-2.21585455553618e-08,-3.04946462432978e-08,-2.27228336149357e-07,-3.21808439421684e-07,-3.84114597747272e-07,-3.79047209594665e-07,-3.04222076268736e-07,-1.43023128760117e-07,1.23209975135419e-07,-2.64710492548141e-07,-5.63427874395225e-07,-1.10637834867333e-06,-1.8787853236598e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294206167384,-39.59995136282,-39.5999514137577,-39.5999513819896,-39.5999513743884,-39.599951358032,-39.5999513403511,-39.5999513143557,-39.5999512760303,-39.5999514540995,-39.5999514246613,-39.5999515063177,-39.5999516026444,-39.5999508597125
2.04305555555556,8.4658727996754e-05,-2.24304158991954e-08,-3.07681039449612e-08,-2.2728266984657e-07,-3.21705520252258e-07,-3.8392452530028e-07,-3.78887008332786e-07,-3.04225266502442e-07,-1.43356707728297e-07,1.22318801001471e-07,-2.64840923604159e-07,-5.63015220009991e-07,-1.10502789416533e-06,-1.87621055958102e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294206630907,-39.5999514509714,-39.5999515018722,-39.5999514701545,-39.5999514626027,-39.5999514463088,-39.5999514286978,-39.599951402789,-39.5999513645803,-39.5999515423236,-39.5999515129947,-39.599951594561,-39.5999516908059,-39.5999509489938
2.04333333333333,8.44835818857662e-05,-2.27009072590017e-08,-3.10401266135992e-08,-2.27335442228167e-07,-3.21601214679701e-07,-3.83733104777855e-07,-3.7872534586176e-07,-3.04226670732958e-07,-1.43687903714405e-07,1.21431042728864e-07,-2.64969197459168e-07,-5.62601182351823e-07,-1.10367723952918e-06,-1.87363677725895e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294207093773,-39.5999515389979,-39.5999515898616,-39.5999515581942,-39.5999515506916,-39.5999515344602,-39.5999515169188,-39.5999514910963,-39.5999514530041,-39.599951630422,-39.5999516012021,-39.5999516826781,-39.5999517788411,-39.599951038148
2.04361111111111,8.43087533199222e-05,-2.29700236610894e-08,-3.13107200835061e-08,-2.27386659005143e-07,-3.21495529041429e-07,-3.83540342860256e-07,-3.78562229708575e-07,-3.04226296183298e-07,-1.44016726437397e-07,1.20546690420652e-07,-2.65095323113147e-07,-5.62185769887494e-07,-1.10232639433691e-06,-1.87106398645769e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294207555982,-39.5999516268994,-39.5999516777259,-39.5999516461089,-39.5999516386552,-39.5999516224861,-39.5999516050141,-39.5999515792777,-39.5999515413017,-39.5999517183947,-39.5999516892834,-39.5999517706692,-39.59995186675,-39.599951127175
2.04388888888889,8.41342418487775e-05,-2.32377697306958e-08,-3.15798889453711e-08,-2.27436327295233e-07,-3.21388470242031e-07,-3.83346246828152e-07,-3.78397667224897e-07,-3.04224150878977e-07,-1.44343184256065e-07,1.1966573430608e-07,-2.65219309244437e-07,-5.61768990893182e-07,-1.10097536567311e-06,-1.868492198623e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294208017536,-39.5999517146762,-39.5999517654654,-39.5999517338987,-39.5999517264937,-39.5999517103867,-39.599951692984,-39.5999516673334,-39.5999516294731,-39.5999518062417,-39.5999517772388,-39.5999518585342,-39.5999519545328,-39.599951216075
2.04416666666667,8.3960047022155e-05,-2.35041505946504e-08,-3.18476380672243e-08,-2.27484453729866e-07,-3.21280045884757e-07,-3.8315082280089e-07,-3.7823166527969e-07,-3.04220242028641e-07,-1.44667286215551e-07,1.18788164338477e-07,-2.65341164420011e-07,-5.61350854889853e-07,-1.09962416195378e-06,-1.86592142384954e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294208478434,-39.5999518023282,-39.5999518530799,-39.5999518215635,-39.5999518142072,-39.599951798162,-39.5999517808283,-39.5999517552633,-39.5999517175186,-39.5999518939633,-39.5999518650683,-39.5999519462734,-39.5999520421894,-39.5999513048481
2.04444444444444,8.37861683900598e-05,-2.3769170324011e-08,-3.21139723906396e-08,-2.27531044556425e-07,-3.21170261879208e-07,-3.82954078079957e-07,-3.78064231409078e-07,-3.04214577981034e-07,-1.44989039982182e-07,1.17913969603555e-07,-2.65460897914557e-07,-5.60931369224277e-07,-1.09827279201544e-06,-1.86335167109905e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294208938677,-39.5999518898556,-39.5999519405697,-39.5999519091035,-39.5999519017956,-39.5999518858121,-39.5999518685472,-39.5999518430676,-39.5999518054381,-39.5999519815593,-39.599951952772,-39.5999520338867,-39.5999521297201,-39.5999513934942
2.04472222222222,8.36126055028217e-05,-2.40328345328835e-08,-3.2378896785092e-08,-2.27576106995867e-07,-3.21059125403087e-07,-3.82756019222579e-07,-3.77895371899513e-07,-3.0420716706994e-07,-1.45308454823829e-07,1.17043141343884e-07,-2.65578518331447e-07,-5.6051054234133e-07,-1.09692126481387e-06,-1.86078295133177e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294209398265,-39.5999519772583,-39.5999520279348,-39.5999519965186,-39.599951989259,-39.599951973337,-39.5999519561408,-39.5999519307463,-39.5999518932316,-39.5999520690299,-39.59995204035,-39.5999521213742,-39.5999522171248,-39.5999514820136
2.045,8.34393579109127e-05,-2.42951467698888e-08,-3.26424160833699e-08,-2.27619647272064e-07,-3.20946642178154e-07,-3.82556654110761e-07,-3.77725094284902e-07,-3.04198015993811e-07,-1.45625539322731e-07,1.16175668351631e-07,-2.65694033783531e-07,-5.60088383445583e-07,-1.09556958793859e-06,-1.85821527408346e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294209857198,-39.5999520645365,-39.5999521151751,-39.5999520838091,-39.5999520765976,-39.5999520607369,-39.5999520436091,-39.5999520182994,-39.5999519808994,-39.5999521563752,-39.5999521278023,-39.599952208736,-39.5999523044036,-39.5999515704062
2.04527777777778,8.32664251650823e-05,-2.45561122451605e-08,-3.2904534826161e-08,-2.27661671751729e-07,-3.20832819202156e-07,-3.82355989194605e-07,-3.77553406622688e-07,-3.04187132082423e-07,-1.45940301433338e-07,1.15311540552935e-07,-2.65807453298132e-07,-5.59664899825396e-07,-1.09421777004514e-06,-1.8556486501506e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294210315478,-39.5999521516901,-39.5999522022909,-39.599952170975,-39.5999521638113,-39.5999521480118,-39.5999521309522,-39.5999521057271,-39.5999520684414,-39.5999522435952,-39.5999522151291,-39.5999522959722,-39.5999523915566,-39.5999516586721
2.04555555555556,8.30938068163951e-05,-2.48157358485833e-08,-3.31652573558678e-08,-2.27702187749125e-07,-3.2071766299999e-07,-3.82154030813028e-07,-3.77380315436328e-07,-3.04174523775671e-07,-1.4625275009556e-07,1.14450748756367e-07,-2.65918785850776e-07,-5.59240100046548e-07,-1.09286581936232e-06,-1.85308308813598e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294210773103,-39.5999522387194,-39.5999522892822,-39.5999522580162,-39.5999522509003,-39.5999522351618,-39.5999522181701,-39.5999521930295,-39.5999521558578,-39.59995233069,-39.5999523023303,-39.5999523830828,-39.5999524785839,-39.5999517468114
2.04583333333333,8.29215024161013e-05,-2.5074021917619e-08,-3.34245899880949e-08,-2.27741200502455e-07,-3.20601179666798e-07,-3.81950786122494e-07,-3.77205827746081e-07,-3.04160198604524e-07,-1.46562893605002e-07,1.13593282335658e-07,-2.66028039704784e-07,-5.58813992072173e-07,-1.09151374413435e-06,-1.85051859909611e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294211230075,-39.5999523256244,-39.5999523761489,-39.599952344933,-39.5999523378647,-39.5999523221869,-39.599952305263,-39.5999522802065,-39.5999522431485,-39.5999524176597,-39.599952389406,-39.5999524700679,-39.5999525654856,-39.5999518348242
2.04611111111111,8.27495115156925e-05,-2.53309743311013e-08,-3.36825373951055e-08,-2.27778716912134e-07,-3.20483376276205e-07,-3.81746261575145e-07,-3.77029950678132e-07,-3.04144163960216e-07,-1.46870740934549e-07,1.12739131626789e-07,-2.66135223451422e-07,-5.58386584833085e-07,-1.0901615525981e-06,-1.84795519229379e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294211686394,-39.599952412405,-39.5999524628914,-39.5999524317253,-39.5999524247044,-39.5999524090872,-39.5999523922309,-39.5999523672584,-39.5999523303137,-39.5999525045043,-39.5999524763564,-39.5999525569276,-39.5999526522616,-39.5999519227105
2.04638888888889,8.25778336669545e-05,-2.5586598628018e-08,-3.39391030408044e-08,-2.27814744461722e-07,-3.20364259287187e-07,-3.81540464240558e-07,-3.76852691373014e-07,-3.04126427479536e-07,-1.47176299856744e-07,1.11888287246853e-07,-2.66240346039056e-07,-5.57957886157766e-07,-1.08880925306229e-06,-1.84539287777154e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29421214206,-39.5999524990615,-39.5999525495094,-39.5999525183933,-39.5999525114196,-39.5999524958628,-39.5999524790738,-39.599952454185,-39.5999524173535,-39.5999525912239,-39.5999525631815,-39.599952643662,-39.5999527389122,-39.5999520104704
2.04666666666667,8.24064684218879e-05,-2.58408989581736e-08,-3.41942923466137e-08,-2.2784928839528e-07,-3.20243834961615e-07,-3.81333400263414e-07,-3.76674057084645e-07,-3.04106996747332e-07,-1.47479578600838e-07,1.11040737314548e-07,-2.66343415534361e-07,-5.57527904202203e-07,-1.08745685296746e-06,-1.84283166500371e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294212597074,-39.5999525855938,-39.5999526360033,-39.599952604937,-39.5999525980103,-39.5999525825137,-39.599952565792,-39.5999525409866,-39.5999525042679,-39.5999526778187,-39.5999526498814,-39.5999527302711,-39.5999528254373,-39.599952098104
2.04694444444444,8.22354153327953e-05,-2.60938805617922e-08,-3.44481097559195e-08,-2.27882355514246e-07,-3.2012210993368e-07,-3.81125077810045e-07,-3.76494053329184e-07,-3.04085879655853e-07,-1.47780585938658e-07,1.10196473349052e-07,-2.66444440847627e-07,-5.57096646974384e-07,-1.08610436172667e-06,-1.84027156413432e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294213051436,-39.5999526720021,-39.599952722373,-39.5999526913564,-39.5999526844766,-39.5999526690401,-39.5999526523853,-39.5999526276631,-39.5999525910569,-39.5999527642886,-39.5999527364561,-39.599952816755,-39.5999529118371,-39.5999521856114
2.04722222222222,8.20646739521337e-05,-2.63455473205832e-08,-3.47005597872647e-08,-2.27913952279315e-07,-3.19999091222561e-07,-3.80915502086699e-07,-3.76312688916833e-07,-3.04063083178108e-07,-1.48079330270329e-07,1.09355485919918e-07,-2.66543430950933e-07,-5.56664122745705e-07,-1.08475178638058e-06,-1.83771258422221e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294213505146,-39.5999527582864,-39.5999528086185,-39.5999527776518,-39.5999527708186,-39.599952755442,-39.5999527388539,-39.5999527142148,-39.5999526777208,-39.5999528506337,-39.5999528229057,-39.5999529031138,-39.5999529981116,-39.5999522729926
2.0475,8.18942438327403e-05,-2.65959034363929e-08,-3.49516482250343e-08,-2.27944085064135e-07,-3.19874784694701e-07,-3.80704679833384e-07,-3.76129970296301e-07,-3.04038614879324e-07,-1.48375819958826e-07,1.08517763930414e-07,-2.66640393846215e-07,-5.56230339158227e-07,-1.08339913581369e-06,-1.83515473449033e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294213958205,-39.5999528444468,-39.5999528947401,-39.599952863823,-39.5999528570364,-39.5999528417195,-39.5999528251979,-39.5999528006416,-39.5999527642594,-39.5999529368542,-39.5999529092304,-39.5999529893475,-39.5999530842609,-39.5999523602477
2.04777777777778,8.17241245276206e-05,-2.68449542896727e-08,-3.5201378639057e-08,-2.27972760391284e-07,-3.19749196032306e-07,-3.80492618870249e-07,-3.75945904681641e-07,-3.04012482180529e-07,-1.48670063409605e-07,1.07683298500032e-07,-2.66735337641245e-07,-5.55795305366179e-07,-1.08204641674653e-06,-1.83259802552734e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294214410613,-39.5999529304833,-39.5999529807377,-39.5999529498702,-39.59995294313,-39.5999529278726,-39.5999529114173,-39.5999528869435,-39.599952850673,-39.59995302295,-39.5999529954301,-39.5999530754563,-39.5999531702851,-39.5999524473768
2.04805555555556,8.15543155901019e-05,-2.70927036571931e-08,-3.54497563810449e-08,-2.27999984593002e-07,-3.19622332794481e-07,-3.80279324444652e-07,-3.7576049829246e-07,-3.03984693272522e-07,-1.48962068246677e-07,1.06852078953329e-07,-2.66828271362398e-07,-5.55359028378631e-07,-1.08069363895337e-06,-1.83004246524338e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294214862371,-39.5999530163961,-39.5999530666114,-39.5999530357935,-39.5999530290995,-39.5999530139014,-39.5999529975123,-39.5999529731208,-39.5999529369616,-39.5999531089213,-39.599953081505,-39.5999531614402,-39.5999532561842,-39.59995253438
2.04833333333333,8.13848165737557e-05,-2.73391566951007e-08,-3.56967861918026e-08,-2.28025763371272e-07,-3.19494200703243e-07,-3.80064804077523e-07,-3.75573758782478e-07,-3.03955253680399e-07,-1.49251843453418e-07,1.06024095525779e-07,-2.66919203135242e-07,-5.5492151661596e-07,-1.07934080898601e-06,-1.82748806437477e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294215313478,-39.5999531021851,-39.5999531523613,-39.599953121593,-39.599953114945,-39.599953099806,-39.5999530834829,-39.5999530591734,-39.5999530231252,-39.5999531947682,-39.5999531674551,-39.5999532472993,-39.5999533419585,-39.5999526212573
2.04861111111111,8.12156270323653e-05,-2.75843172899649e-08,-3.59424723980687e-08,-2.28050104058639e-07,-3.19364805800811e-07,-3.79849064439943e-07,-3.75385692832071e-07,-3.03924172315095e-07,-1.49539397051955e-07,1.05199339549468e-07,-2.67008141689633e-07,-5.54482778361164e-07,-1.077987935033e-06,-1.82493483206081e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294215763936,-39.5999531878505,-39.5999532379875,-39.5999532072687,-39.5999532006665,-39.5999531855865,-39.5999531693291,-39.5999531451015,-39.599953109164,-39.5999532804906,-39.5999532532805,-39.5999533330337,-39.5999534276077,-39.5999527080088
2.04888888888889,8.10467465200194e-05,-2.78281898186427e-08,-3.61868202340212e-08,-2.28073011645808e-07,-3.192341552271e-07,-3.79632112314648e-07,-3.7519630587352e-07,-3.03891457002069e-07,-1.4982473714621e-07,1.04377799895388e-07,-2.67095094840602e-07,-5.54042820697472e-07,-1.07663502506003e-06,-1.82238277748201e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294216213745,-39.5999532733924,-39.5999533234899,-39.5999532928206,-39.5999532862642,-39.5999532712429,-39.599953255051,-39.5999532309051,-39.599953195078,-39.5999533660888,-39.5999533389812,-39.5999534186434,-39.5999535131323,-39.5999527946345
2.04916666666667,8.08781745910697e-05,-2.80707791074729e-08,-3.64298339157226e-08,-2.28094493369345e-07,-3.19102254411406e-07,-3.79413953259368e-07,-3.75005607252045e-07,-3.03857114236179e-07,-1.50107872064687e-07,1.03559467668384e-07,-2.67180071348843e-07,-5.53601652305996e-07,-1.07528208724666e-06,-1.81983190936191e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294216662904,-39.5999533588108,-39.5999534088689,-39.599953378249,-39.599953371738,-39.5999533567754,-39.5999533406488,-39.5999533165842,-39.5999532808673,-39.5999534515627,-39.5999534245575,-39.5999535041285,-39.599953598532,-39.5999528811347
2.04944444444444,8.0709910800155e-05,-2.83120901566642e-08,-3.66715177526981e-08,-2.28114555069714e-07,-3.1896911002383e-07,-3.7919459455418e-07,-3.74813602384129e-07,-3.03821152264343e-07,-1.50388809202409e-07,1.02744333596901e-07,-2.67263080056183e-07,-5.53159280692591e-07,-1.07392912858153e-06,-1.8172822384683e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294217111415,-39.5999534441058,-39.5999534941243,-39.5999534635537,-39.5999534570881,-39.599953442184,-39.5999534261225,-39.5999534021391,-39.599953366532,-39.5999535369125,-39.5999535100093,-39.5999535894891,-39.5999536838071,-39.5999529675093
2.04972222222222,8.05419547021421e-05,-2.85521258293147e-08,-3.69118771321494e-08,-2.28133203323505e-07,-3.18834728336946e-07,-3.78974042500433e-07,-3.74620297706405e-07,-3.03783577492725e-07,-1.50667557963362e-07,1.01932386810879e-07,-2.673441279058e-07,-5.52715714449681e-07,-1.07257615746101e-06,-1.81473377311523e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294217559278,-39.5999535292774,-39.5999535792563,-39.599953548735,-39.5999535423146,-39.5999535274687,-39.5999535114722,-39.5999534875697,-39.5999534520721,-39.5999536221382,-39.5999535953367,-39.5999536747253,-39.5999537689577,-39.5999530537584
2.05,8.0374305852172e-05,-2.87908918241998e-08,-3.71509158053016e-08,-2.28150444760719e-07,-3.18699115423764e-07,-3.78752302798033e-07,-3.74425701283971e-07,-3.03744397455295e-07,-1.5094412546137e-07,1.0112361790232e-07,-2.67423223532458e-07,-5.52270961194894e-07,-1.07122318179979e-06,-1.81218652203196e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294218006493,-39.5999536143259,-39.5999536642649,-39.5999536337929,-39.5999536274175,-39.5999536126297,-39.5999535966979,-39.5999535728761,-39.5999535374877,-39.5999537072399,-39.5999536805398,-39.5999537598372,-39.5999538539838,-39.5999531398821
2.05027777777778,8.02069638057659e-05,-2.90283929077411e-08,-3.73886390511051e-08,-2.28166284302885e-07,-3.18562277568398e-07,-3.78529382928277e-07,-3.74229818909296e-07,-3.03703619580905e-07,-1.51218520254455e-07,1.00318017415362e-07,-2.6750037618955e-07,-5.51825028240908e-07,-1.06987020919003e-06,-1.80964049455467e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294218453061,-39.5999536992511,-39.5999537491502,-39.5999537187275,-39.5999537123969,-39.599953697667,-39.5999536817997,-39.5999536580584,-39.599953622779,-39.5999537922177,-39.5999537656186,-39.5999538448248,-39.5999539388854,-39.5999532258805
2.05055555555556,8.00399281184999e-05,-2.92646317900022e-08,-3.76250509483079e-08,-2.2818072852394e-07,-3.1842422169335e-07,-3.78305289246644e-07,-3.74032656996369e-07,-3.03661251288992e-07,-1.51490750397967e-07,9.95155757956118e-08,-2.67575593481494e-07,-5.51377924122856e-07,-1.06851724665062e-06,-1.80709570023109e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294218898982,-39.5999537840532,-39.5999538339123,-39.5999538035388,-39.5999537972529,-39.5999537825807,-39.5999537667777,-39.5999537431167,-39.599953707946,-39.5999538770716,-39.5999538505733,-39.5999539296882,-39.5999540236628,-39.5999533117536
2.05083333333333,7.98731983463961e-05,-2.94996143304083e-08,-3.78601562601068e-08,-2.28193784139499e-07,-3.18284952849233e-07,-3.7808002781369e-07,-3.73834223662874e-07,-3.03617299848028e-07,-1.51760824200077e-07,9.87162848755595e-08,-2.67648883687725e-07,-5.50929656301456e-07,-1.06716430249496e-06,-1.80455214731112e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294219344256,-39.5999538687323,-39.5999539185513,-39.5999538882269,-39.5999538819855,-39.5999538673709,-39.5999538516321,-39.599953828051,-39.5999537929887,-39.5999539618018,-39.599953935404,-39.5999540144276,-39.5999541083159,-39.5999533975016
2.05111111111111,7.97067740456813e-05,-2.97333442443007e-08,-3.80939589161462e-08,-2.28205457861208e-07,-3.18144477540862e-07,-3.77853605725518e-07,-3.73634524156619e-07,-3.03571772468526e-07,-1.52028748900167e-07,9.79201330736093e-08,-2.67720255256649e-07,-5.50480231975491e-07,-1.06581138418965e-06,-1.8020098452616e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294219788884,-39.5999539532884,-39.5999540030673,-39.5999539727919,-39.5999539665949,-39.5999539520376,-39.5999539363627,-39.5999539128615,-39.5999538779072,-39.5999540464082,-39.5999540201106,-39.5999540990429,-39.5999541928448,-39.5999534831245
2.05138888888889,7.95406547729191e-05,-2.99658266590637e-08,-3.83264641737137e-08,-2.28215754464964e-07,-3.18002802502517e-07,-3.77626028260638e-07,-3.73433565776082e-07,-3.0352467561537e-07,-1.52294533771799e-07,9.71271114540885e-08,-2.67789716103172e-07,-5.50029659864575e-07,-1.06445849885421e-06,-1.79946880281025e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294220232866,-39.5999540377217,-39.5999540874602,-39.5999540572339,-39.5999540510811,-39.599954036581,-39.5999540209698,-39.5999539975482,-39.5999539627017,-39.5999541308911,-39.5999541046934,-39.5999541835343,-39.5999542772497,-39.5999535686224
2.05166666666667,7.93748400848743e-05,-3.01970646440388e-08,-3.85576767213147e-08,-2.28224680090297e-07,-3.17859933870088e-07,-3.77397301794992e-07,-3.7323135584778e-07,-3.0347601743993e-07,-1.52558185527608e-07,9.63372093778319e-08,-2.67857273566883e-07,-5.49577946569896e-07,-1.06310565473067e-06,-1.7969290293081e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294220676203,-39.5999541220322,-39.5999541717303,-39.599954141553,-39.5999541354442,-39.5999541210011,-39.5999541054535,-39.5999540821112,-39.5999540473723,-39.5999542152505,-39.5999541891523,-39.5999542679018,-39.5999543615305,-39.5999536539953
2.05194444444444,7.92093295386477e-05,-3.04270629139114e-08,-3.87876012216693e-08,-2.28232241415879e-07,-3.17715876926032e-07,-3.77167434154639e-07,-3.73027899578221e-07,-3.03425804328923e-07,-1.52819713313853e-07,9.55504182313219e-08,-2.67922937042905e-07,-5.49125099818669e-07,-1.0617528596669e-06,-1.79439053213446e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294221118895,-39.5999542062199,-39.5999542558775,-39.5999542257491,-39.5999542196842,-39.599954205298,-39.5999541898137,-39.5999541665505,-39.5999541319188,-39.5999542994864,-39.5999542734875,-39.5999543521455,-39.5999544456875,-39.5999537392434
2.05222222222222,7.90441226915877e-05,-3.06558270217277e-08,-3.90162408584067e-08,-2.28238444360511e-07,-3.17570638213906e-07,-3.76936429868335e-07,-3.72823205234712e-07,-3.03374043792884e-07,-1.53079124241954e-07,9.47667295606213e-08,-2.67986714413871e-07,-5.48671128678717e-07,-1.06040011976617e-06,-1.79185332155504e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294221560942,-39.599954290285,-39.599954339902,-39.5999543098225,-39.5999543038013,-39.5999542894718,-39.5999542740506,-39.5999542508663,-39.5999542163416,-39.5999543835989,-39.599954357699,-39.5999544362655,-39.5999545297206,-39.5999538243668
2.0525,7.88792191013124e-05,-3.08833598422378e-08,-3.92436014355904e-08,-2.28243294685788e-07,-3.17424223584804e-07,-3.76704296996348e-07,-3.72617278565653e-07,-3.03320742509583e-07,-1.53336426606143e-07,9.39861331390474e-08,-2.68048613737898e-07,-5.48216038788256e-07,-1.05904744415204e-06,-1.78931740569637e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294222002346,-39.5999543742276,-39.5999544238039,-39.5999543937732,-39.5999543877955,-39.5999543735225,-39.5999543581643,-39.5999543350587,-39.5999543006406,-39.5999544675882,-39.5999544417869,-39.5999545202619,-39.5999546136299,-39.5999539093655
2.05277777777778,7.87146183257382e-05,-3.1109666009468e-08,-3.94696870309538e-08,-2.28246799023632e-07,-3.17276638819391e-07,-3.76471040532007e-07,-3.72410125968066e-07,-3.03265908038494e-07,-1.53591628432549e-07,9.32086189347613e-08,-2.68108642212689e-07,-5.47759840185646e-07,-1.05769483839603e-06,-1.7867827938499e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294222443105,-39.5999544580476,-39.5999545075831,-39.5999544776013,-39.599954471667,-39.5999544574503,-39.5999544421548,-39.5999544191277,-39.5999543848159,-39.5999545514542,-39.5999545257514,-39.5999546041348,-39.5999546974156,-39.5999539942395
2.05305555555556,7.8550319923065e-05,-3.13347501766292e-08,-3.96945021301099e-08,-2.28248962448342e-07,-3.17127891023446e-07,-3.76236667228615e-07,-3.72201753501319e-07,-3.03209548059567e-07,-1.5384473769915e-07,9.24341777464499e-08,-2.6816680787343e-07,-5.47302538813236e-07,-1.05634231113645e-06,-1.78424949417856e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294222883221,-39.5999545417452,-39.5999545912399,-39.5999545613068,-39.5999545554157,-39.5999545412552,-39.5999545260223,-39.5999545030733,-39.5999544688677,-39.5999546351972,-39.5999546095924,-39.5999546878843,-39.5999547810778,-39.5999540789891
2.05333333333333,7.83863234517787e-05,-3.15586158682665e-08,-3.99180512465598e-08,-2.28249791941131e-07,-3.16977985654687e-07,-3.76001183007442e-07,-3.71992168008571e-07,-3.03151669132619e-07,-1.54095762385314e-07,9.16628003433285e-08,-2.68223119110116e-07,-5.46844142631965e-07,-1.05498986963223e-06,-1.78171751470536e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294223322694,-39.5999546253206,-39.5999546747742,-39.5999546448898,-39.5999546390418,-39.5999546249372,-39.5999546097667,-39.5999545868958,-39.5999545527959,-39.5999547188171,-39.59995469331,-39.5999547715103,-39.5999548646164,-39.5999541636142
2.05361111111111,7.82226284706867e-05,-3.17812684038619e-08,-4.01403377753521e-08,-2.28249293835788e-07,-3.16826927586279e-07,-3.75764594640896e-07,-3.71781377258052e-07,-3.03092277319305e-07,-1.54344710114725e-07,9.08944779037968e-08,-2.68277584557684e-07,-5.46384659383972e-07,-1.05363752100958e-06,-1.77918686425782e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294223761525,-39.5999547087736,-39.5999547581862,-39.5999547283504,-39.5999547225453,-39.5999547084966,-39.5999546933882,-39.5999546705951,-39.5999546366007,-39.599954802314,-39.5999547769045,-39.5999548550132,-39.5999549480316,-39.5999542481149
2.05388888888889,7.80592345387683e-05,-3.20027113638614e-08,-4.03613674660074e-08,-2.28247472575909e-07,-3.16674723859205e-07,-3.75526908399828e-07,-3.71569387109694e-07,-3.03031380657946e-07,-1.54591588245144e-07,9.01292004715302e-08,-2.68330212171633e-07,-5.45924095564656e-07,-1.05228527207971e-06,-1.77665755190198e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294224199714,-39.5999547921045,-39.5999548414759,-39.5999548116888,-39.5999548059263,-39.5999547919333,-39.5999547768869,-39.5999547541713,-39.5999547202822,-39.5999548856881,-39.5999548603757,-39.5999549383928,-39.5999550313234,-39.5999543324914
2.05416666666667,7.78961412154248e-05,-3.22229486763396e-08,-4.05811440215211e-08,-2.28244335374804e-07,-3.16521380748991e-07,-3.75288129093972e-07,-3.71356203303358e-07,-3.02968986244535e-07,-1.54836405290642e-07,8.93669582428566e-08,-2.6838100931767e-07,-5.45462459817429e-07,-1.05093313129241e-06,-1.77412958468401e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294224637261,-39.5999548753134,-39.5999549246435,-39.5999548949049,-39.599954889185,-39.5999548752474,-39.5999548602628,-39.5999548376246,-39.5999548038405,-39.5999549689394,-39.5999549437239,-39.5999550216492,-39.5999551144921,-39.5999544167436
2.05444444444444,7.77333480602881e-05,-3.24419843996627e-08,-4.07996729394954e-08,-2.2823988751986e-07,-3.16366902961537e-07,-3.75048264427244e-07,-3.71141832849049e-07,-3.02905100725173e-07,-1.55079168877162e-07,8.86077432873497e-08,-2.68429985118163e-07,-5.44999758947688e-07,-1.04958110448489e-06,-1.77160297229609e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294225074167,-39.5999549584002,-39.5999550076889,-39.5999549779988,-39.5999549723214,-39.5999549584391,-39.5999549435161,-39.599954920955,-39.5999548872755,-39.5999550520679,-39.599955026949,-39.5999551047827,-39.5999551975376,-39.5999545008718
2.05472222222222,7.75708546333048e-05,-3.26598237214207e-08,-4.1016957377579e-08,-2.28234134654385e-07,-3.16211297734025e-07,-3.74807319586489e-07,-3.70926282107839e-07,-3.02839731141675e-07,-1.5531988655255e-07,8.78515446803867e-08,-2.6847714572118e-07,-5.4453600020041e-07,-1.04822920036349e-06,-1.76907772242876e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294225510432,-39.5999550413651,-39.5999550906123,-39.5999550609707,-39.5999550553355,-39.5999550415084,-39.5999550266468,-39.5999550041626,-39.5999549705875,-39.5999551350739,-39.5999551100512,-39.5999551877932,-39.59995528046,-39.599954584876
2.055,7.74086604946845e-05,-3.28764705731952e-08,-4.12330016483974e-08,-2.28227083568906e-07,-3.16054569779374e-07,-3.74565302041638e-07,-3.70709557782405e-07,-3.02772883672464e-07,-1.55558566929193e-07,8.70983547602674e-08,-2.68522500080398e-07,-5.44071191877689e-07,-1.04687742435938e-06,-1.76655384423793e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294225946056,-39.5999551242081,-39.5999551734138,-39.5999551438206,-39.5999551382275,-39.5999551244553,-39.599955109655,-39.5999550872475,-39.5999550537765,-39.5999552179573,-39.5999551930307,-39.5999552706809,-39.5999553632594,-39.5999546687562
2.05527777777778,7.72467652049383e-05,-3.30919288199425e-08,-4.14478115357461e-08,-2.28218738832024e-07,-3.15896725932048e-07,-3.74322216189244e-07,-3.70491665871588e-07,-3.02704566149373e-07,-1.55795216736173e-07,8.63481625124796e-08,-2.68566054873975e-07,-5.43605341377243e-07,-1.04552578420466e-06,-1.76403134609332e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294226381041,-39.5999552069294,-39.5999552560935,-39.5999552265486,-39.5999552209975,-39.5999552072801,-39.5999551925407,-39.5999551702097,-39.5999551368425,-39.5999553007182,-39.5999552758873,-39.5999553534458,-39.5999554459359,-39.5999547525126
2.05555555555556,7.70851683248923e-05,-3.33062034368509e-08,-4.16613894680775e-08,-2.28209107505986e-07,-3.1573777195372e-07,-3.74078068844918e-07,-3.70272613003744e-07,-3.02634785714764e-07,-1.56029843771182e-07,8.56009596223069e-08,-2.68607819245355e-07,-5.43138454400393e-07,-1.04417428838292e-06,-1.76151023467512e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294226815386,-39.599955289529,-39.5999553386513,-39.5999553091547,-39.5999553036454,-39.5999552899827,-39.5999552753041,-39.5999552530494,-39.5999552197857,-39.5999553833568,-39.5999553586213,-39.599955436088,-39.5999555284896,-39.5999548361452
2.05583333333333,7.69238694155921e-05,-3.35192974758819e-08,-4.18737409776071e-08,-2.28198194474789e-07,-3.15577713670227e-07,-3.73832866213358e-07,-3.70052405597716e-07,-3.02563548871941e-07,-1.5626245582256e-07,8.4856736760241e-08,-2.68647800395667e-07,-5.42670539331976e-07,-1.04282294251376e-06,-1.75899051906333e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294227249092,-39.599955372007,-39.5999554210875,-39.5999553916392,-39.5999553861715,-39.5999553725632,-39.5999553579453,-39.5999553357666,-39.5999553026062,-39.5999554658731,-39.5999554412327,-39.5999555186076,-39.5999556109206,-39.5999549196541
2.05611111111111,7.67628680384986e-05,-3.37312161249358e-08,-4.20848700834102e-08,-2.28186006695742e-07,-3.15416556150748e-07,-3.73586613884286e-07,-3.6983104999585e-07,-3.02490861912836e-07,-1.56493061114766e-07,8.41154848796773e-08,-2.68686006176277e-07,-5.42201604085168e-07,-1.04147175348658e-06,-1.7564722079864e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29422768216,-39.5999554543635,-39.5999555034021,-39.599955474002,-39.5999554685757,-39.5999554550217,-39.5999554404643,-39.5999554183614,-39.599955385304,-39.5999555482671,-39.5999555237216,-39.5999556010047,-39.599955693229,-39.5999550030394
2.05638888888889,7.66021637552665e-05,-3.39419622810506e-08,-4.22947815240843e-08,-2.2817254869729e-07,-3.15254305942271e-07,-3.73339318934527e-07,-3.69608551600676e-07,-3.02416732407136e-07,-1.5672166762505e-07,8.33771949241123e-08,-2.68722444043642e-07,-5.41731655394971e-07,-1.04012072930387e-06,-1.75395530855928e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294228114589,-39.5999555365985,-39.5999555855951,-39.5999555562432,-39.5999555508582,-39.5999555373584,-39.5999555228612,-39.5999555008339,-39.5999554678792,-39.5999556305391,-39.5999556060881,-39.5999556832794,-39.5999557754148,-39.5999550863012
2.05666666666667,7.64417561279037e-05,-3.41515407845865e-08,-4.25034793660083e-08,-2.28157827355872e-07,-3.15090967573279e-07,-3.73090986372415e-07,-3.69384918094855e-07,-3.02341167210176e-07,-1.56948282227933e-07,8.26418581775737e-08,-2.68757122855801e-07,-5.41260699397692e-07,-1.03876987698077e-06,-1.75143982937657e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294228546381,-39.5999556187122,-39.5999556676667,-39.5999556383629,-39.5999556330191,-39.5999556195732,-39.5999556051361,-39.5999555831842,-39.599955550332,-39.5999557126891,-39.5999556883323,-39.5999557654317,-39.5999558574781,-39.5999551694396
2.05694444444444,7.62816447187398e-05,-3.43599560875733e-08,-4.27109677722627e-08,-2.28141847268967e-07,-3.14926548356416e-07,-3.72841623066124e-07,-3.6916015420466e-07,-3.02264173335985e-07,-1.57172912086658e-07,8.19094647944848e-08,-2.68790049830294e-07,-5.40788745192468e-07,-1.03741920225318e-06,-1.74892577816034e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294228977535,-39.5999557007047,-39.599955749617,-39.5999557203612,-39.5999557150584,-39.5999557016664,-39.5999556872891,-39.5999556654124,-39.5999556326623,-39.5999557947171,-39.5999557704543,-39.5999558474618,-39.5999559394191,-39.5999552524547
2.05722222222222,7.61218290903173e-05,-3.45672114525956e-08,-4.29172507496772e-08,-2.28124614731363e-07,-3.14761053956213e-07,-3.72591234552669e-07,-3.68934266792447e-07,-3.0218575736472e-07,-1.57395565208974e-07,8.11800057956161e-08,-2.68821232693231e-07,-5.40315798331511e-07,-1.0360687137661e-06,-1.74641316259787e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294229408052,-39.5999557825759,-39.5999558314459,-39.5999558022382,-39.5999557969763,-39.5999557836378,-39.5999557693203,-39.5999557475185,-39.5999557148703,-39.5999558766232,-39.5999558524541,-39.5999559293697,-39.5999560212378,-39.5999553353465
2.0575,7.59623088055686e-05,-3.47733116533071e-08,-4.31223330791245e-08,-2.28106134972785e-07,-3.14594489453504e-07,-3.72339826450179e-07,-3.68707263059217e-07,-3.02105925480011e-07,-1.57616249536141e-07,8.04534716715361e-08,-2.68850678155952e-07,-5.39841867776507e-07,-1.03471841636982e-06,-1.7439019911456e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294229837933,-39.5999558643261,-39.5999559131537,-39.599955883994,-39.5999558787728,-39.5999558654878,-39.5999558512297,-39.5999558295027,-39.5999557969561,-39.5999559584076,-39.5999559343319,-39.5999560111555,-39.5999561029343,-39.5999554181151
2.05777777777778,7.58030834277211e-05,-3.49782604732051e-08,-4.33262192061866e-08,-2.28086414486192e-07,-3.14426860809989e-07,-3.72087404842555e-07,-3.68479148608303e-07,-3.02024684196801e-07,-1.57834973082376e-07,7.97298547911465e-08,-2.68878394754736e-07,-5.39366959423159e-07,-1.03336831887353e-06,-1.74139227131437e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294230267178,-39.5999559459552,-39.5999559947405,-39.5999559656286,-39.5999559604479,-39.5999559472162,-39.5999559330175,-39.5999559113651,-39.5999558789198,-39.5999560400702,-39.5999560160877,-39.5999560928193,-39.5999561845087,-39.5999555007607
2.05805555555556,7.56441525202569e-05,-3.51820620893696e-08,-4.35289129553023e-08,-2.28065458506678e-07,-3.14258173299066e-07,-3.71833975583632e-07,-3.68249929970267e-07,-3.01942040918361e-07,-1.58051742859164e-07,7.90091448649356e-08,-2.68904390361648e-07,-5.38891081005208e-07,-1.03201842663927e-06,-1.73888401122566e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294230695787,-39.5999560274634,-39.5999560762061,-39.5999560471421,-39.5999560420018,-39.5999560288233,-39.5999560146837,-39.5999559931056,-39.5999559607613,-39.5999561216113,-39.5999560977216,-39.5999561743613,-39.5999562659611,-39.5999555832833
2.05833333333333,7.54855156469957e-05,-3.53847204836752e-08,-4.37304182504238e-08,-2.2804327288385e-07,-3.14088433496125e-07,-3.71579544435231e-07,-3.68019612658889e-07,-3.01858002445998e-07,-1.58266565814245e-07,7.82913328041012e-08,-2.68928672159418e-07,-5.38414238529363e-07,-1.03066874768682e-06,-1.73637721787823e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294231123761,-39.5999561088508,-39.5999561575509,-39.5999561285347,-39.5999561234347,-39.5999561103091,-39.5999560962284,-39.5999560747244,-39.599956042481,-39.5999562030309,-39.5999561792337,-39.5999562557814,-39.5999563472915,-39.5999556656829
2.05861111111111,7.53271723720763e-05,-3.55862398015236e-08,-4.39307395884142e-08,-2.28019863338744e-07,-3.13917645829837e-07,-3.71324118512055e-07,-3.67788202985557e-07,-3.01772575171716e-07,-1.58479450100171e-07,7.75764097961669e-08,-2.68951247456254e-07,-5.37936440429162e-07,-1.02931928749583e-06,-1.73387189999398e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2942315511,-39.5999561901175,-39.5999562387748,-39.5999562098064,-39.5999562047464,-39.5999561916737,-39.5999561776517,-39.5999561562217,-39.5999561240787,-39.5999562843291,-39.5999562606241,-39.5999563370798,-39.5999564285002,-39.5999557479598
2.05888888888889,7.51691222599321e-05,-3.57866242909609e-08,-4.41298808405138e-08,-2.27995235673252e-07,-3.13745816880484e-07,-3.71067702305256e-07,-3.67555707201547e-07,-3.01685766009382e-07,-1.58690403348723e-07,7.68643673897704e-08,-2.68972124462935e-07,-5.37457692967119e-07,-1.02797005377311e-06,-1.73136806488353e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294231977805,-39.5999562712634,-39.599956319878,-39.5999562909573,-39.5999562859372,-39.5999562729171,-39.5999562589538,-39.5999562375974,-39.5999562055547,-39.5999563655059,-39.5999563418929,-39.5999564182566,-39.599956509587,-39.5999558301139
2.05916666666667,7.50113648752528e-05,-3.59858772601424e-08,-4.43278467749507e-08,-2.2796939489797e-07,-3.13572952051932e-07,-3.70810302192902e-07,-3.67322131515561e-07,-3.01597581208391e-07,-1.58899432426268e-07,7.61551960008638e-08,-2.68991310823419e-07,-5.36978003292231e-07,-1.02662105304922e-06,-1.7288657198156e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294232403877,-39.5999563522888,-39.5999564008605,-39.5999563719874,-39.5999563670072,-39.5999563540395,-39.5999563401346,-39.5999563188517,-39.599956286909,-39.5999564465615,-39.5999564230401,-39.5999564993119,-39.5999565905523,-39.5999559121454
2.05944444444444,7.48538997831094e-05,-3.61840032395796e-08,-4.45246408387873e-08,-2.27942347481523e-07,-3.13399056348625e-07,-3.70551923756747e-07,-3.67087482204888e-07,-3.01508027102754e-07,-1.59106545551806e-07,7.54488864044884e-08,-2.69008812673939e-07,-5.3649737910858e-07,-1.02527229139092e-06,-1.72636487331393e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294232829315,-39.5999564331936,-39.5999564817224,-39.599956452897,-39.5999564479563,-39.599956435041,-39.5999564211943,-39.5999563999846,-39.5999563681416,-39.5999565274959,-39.599956504066,-39.5999565802457,-39.5999566713959,-39.5999559940544
2.05972222222222,7.46967265489001e-05,-3.63810054007134e-08,-4.47202685951787e-08,-2.27914098554891e-07,-3.13224136005872e-07,-3.7029257301949e-07,-3.66851764822676e-07,-3.0141711094276e-07,-1.59311750323124e-07,7.47454313652559e-08,-2.69024638435933e-07,-5.36015827516457e-07,-1.02392377597558e-06,-1.72386553238248e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29423325412,-39.5999565139781,-39.5999565624638,-39.5999565336859,-39.5999565287848,-39.5999565159216,-39.5999565021329,-39.5999564809963,-39.5999564492527,-39.5999566083093,-39.5999565849704,-39.5999566610581,-39.5999567521181,-39.5999560758409
2.06,7.45398447382758e-05,-3.65768886509065e-08,-4.4914733699959e-08,-2.278846525835e-07,-3.13048196847277e-07,-3.70032255197915e-07,-3.66614986415429e-07,-3.01324839810156e-07,-1.59515052404094e-07,7.40448208250589e-08,-2.69038796608886e-07,-5.35533354058656e-07,-1.02257551385302e-06,-1.7213677041091e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294233678293,-39.5999565946422,-39.5999566430848,-39.5999566143545,-39.5999566094927,-39.5999565966815,-39.5999565829506,-39.5999565618869,-39.5999565302424,-39.5999566890017,-39.5999566657537,-39.5999567417492,-39.5999568327189,-39.5999561575051
2.06027777777778,7.43832539172295e-05,-3.67716571427551e-08,-4.51080390593821e-08,-2.27854016533882e-07,-3.12871243776106e-07,-3.69770976916263e-07,-3.66377152672054e-07,-3.01231218832553e-07,-1.59716460780036e-07,7.33470465388985e-08,-2.69051294270416e-07,-5.35049966736646e-07,-1.02122751045842e-06,-1.71887139674462e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294234101834,-39.5999566751861,-39.5999567235855,-39.5999566949026,-39.59995669008,-39.5999566773207,-39.5999566636474,-39.5999566426563,-39.5999566111108,-39.5999567695732,-39.5999567464157,-39.5999568223192,-39.5999569131984,-39.5999562390469
2.06055555555556,7.4226953652036e-05,-3.69653137878841e-08,-4.53001902978502e-08,-2.27822195441105e-07,-3.1269328254549e-07,-3.69508742915039e-07,-3.66138269844171e-07,-3.01136255371847e-07,-1.59915982118183e-07,7.26520979003013e-08,-2.69062137710879e-07,-5.34565671951981e-07,-1.0198797735327e-06,-1.71637661715026e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294234524743,-39.5999567556098,-39.599956803966,-39.5999567753305,-39.5999567705469,-39.5999567578392,-39.5999567442235,-39.5999567233048,-39.5999566918579,-39.5999568500239,-39.5999568269567,-39.5999569027681,-39.5999569935568,-39.5999563204666
2.06083333333333,7.40709435093626e-05,-3.71578636677413e-08,-4.54911903774684e-08,-2.27789195084477e-07,-3.12514318518909e-07,-3.69245560173201e-07,-3.65898342513627e-07,-3.01039956492687e-07,-1.60113624280559e-07,7.19599677100589e-08,-2.69071334638934e-07,-5.34080477113278e-07,-1.01853230870257e-06,-1.71388337399446e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294234947021,-39.5999568359135,-39.5999568842263,-39.5999568556382,-39.5999568508935,-39.5999568382373,-39.5999568246788,-39.5999568038324,-39.5999567724838,-39.5999569303539,-39.5999569073767,-39.599956983096,-39.599957073794,-39.5999564017642
2.06111111111111,7.39152230561118e-05,-3.73493104308864e-08,-4.56810446823819e-08,-2.27755020744792e-07,-3.12334356938269e-07,-3.68981432853595e-07,-3.65657378835909e-07,-3.00942327860959e-07,-1.60309393722886e-07,7.12706469899035e-08,-2.69078893472684e-07,-5.33594388692475e-07,-1.01718512265625e-06,-1.7113916736263e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294235368669,-39.5999569160972,-39.5999569643666,-39.5999569358258,-39.5999569311198,-39.599956918515,-39.5999569050136,-39.5999568842392,-39.5999568529887,-39.5999570105633,-39.5999569876758,-39.599957063303,-39.5999571539102,-39.5999564829398
2.06138888888889,7.37597918595627e-05,-3.75396579239964e-08,-4.58697556821012e-08,-2.27719678236324e-07,-3.12153403785505e-07,-3.68716368391234e-07,-3.65415382544618e-07,-3.0084337684148e-07,-1.60503297988449e-07,7.05841264294775e-08,-2.69084820610948e-07,-5.33107413943613e-07,-1.01583822213537e-06,-1.70890152293292e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294235789686,-39.599956996161,-39.5999570443868,-39.5999570158933,-39.5999570112259,-39.5999569986723,-39.5999569852279,-39.5999569645253,-39.5999569333726,-39.5999570906521,-39.5999570678541,-39.5999571433891,-39.5999572339055,-39.5999565639935
2.06166666666667,7.36046494872465e-05,-3.77289098241972e-08,-4.60573286345514e-08,-2.27683172210398e-07,-3.11971464516698e-07,-3.68450371808261e-07,-3.65172360353052e-07,-3.00743109386732e-07,-1.60695345083605e-07,6.99003973001916e-08,-2.6908912346359e-07,-5.32619559195753e-07,-1.01449161313924e-06,-1.7064129298121e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294236210074,-39.599957076105,-39.5999571242873,-39.599957095841,-39.599957091212,-39.5999570787094,-39.5999570653218,-39.5999570446908,-39.5999570136356,-39.5999571706205,-39.5999571479117,-39.5999572233546,-39.59995731378,-39.5999566449254
2.06194444444444,7.34497955070802e-05,-3.79170700899485e-08,-4.62437674778914e-08,-2.27645508202127e-07,-3.11788544384644e-07,-3.68183448445867e-07,-3.64928319186117e-07,-3.00641531475414e-07,-1.60885541977534e-07,6.92194503251952e-08,-2.69091809423741e-07,-5.32130831236034e-07,-1.01314530275185e-06,-1.70392590103861e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294236629833,-39.5999571559293,-39.5999572040679,-39.5999571756688,-39.5999571710781,-39.5999571586264,-39.5999571452953,-39.5999571247357,-39.5999570937779,-39.5999572504686,-39.5999572278487,-39.5999573031994,-39.5999573935337,-39.5999567257355
2.06222222222222,7.32952294872707e-05,-3.81041424759198e-08,-4.64290761102398e-08,-2.27606692212289e-07,-3.1160464857772e-07,-3.67915603498106e-07,-3.64683264401073e-07,-3.00538650420503e-07,-1.61073895715774e-07,6.85412775433996e-08,-2.69092885797649e-07,-5.31641237774094e-07,-1.01179929703087e-06,-1.70144044416721e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294237048963,-39.599957235634,-39.5999572837289,-39.5999572553768,-39.5999572508243,-39.5999572384233,-39.5999572251486,-39.5999572046602,-39.5999571737994,-39.5999573301964,-39.5999573076651,-39.5999573829237,-39.5999574731668,-39.599956806424
2.0625,7.3140950996354e-05,-3.82901309740542e-08,-4.66132586114728e-08,-2.2756672985052e-07,-3.11419783082202e-07,-3.67646843240945e-07,-3.64437201849112e-07,-3.00434471853565e-07,-1.61260413524801e-07,6.78658705303048e-08,-2.69092360645666e-07,-5.31150783920397e-07,-1.01045360246873e-06,-1.69895656618212e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294237467465,-39.5999573152192,-39.5999573632702,-39.5999573349652,-39.5999573304507,-39.5999573181003,-39.5999573048818,-39.5999572844643,-39.5999572537003,-39.5999574098041,-39.5999573873611,-39.5999574625276,-39.5999575526794,-39.599956886991
2.06277777777778,7.29869596031967e-05,-3.84750398722142e-08,-4.67963189134029e-08,-2.27525625525032e-07,-3.11233953754635e-07,-3.67377173415923e-07,-3.64190136816875e-07,-3.00329002498427e-07,-1.61445103158294e-07,6.71932203065537e-08,-2.69090240137138e-07,-5.30659477837732e-07,-1.00910822547134e-06,-1.69647427460823e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294237885339,-39.5999573946849,-39.599957442692,-39.5999574144341,-39.5999574099574,-39.5999573976573,-39.5999573844949,-39.5999573641482,-39.5999573334806,-39.5999574892917,-39.5999574669368,-39.599957542011,-39.5999576320715,-39.5999569674365
2.06305555555556,7.28332548769636e-05,-3.86588723769869e-08,-4.69782614854148e-08,-2.27483385362213e-07,-3.11047164311587e-07,-3.67106599657141e-07,-3.63942075650898e-07,-3.00222249673579e-07,-1.61627970901007e-07,6.65233183868779e-08,-2.69086532244342e-07,-5.30167325764527e-07,-1.00776317191666e-06,-1.69399357593503e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294238302586,-39.5999574740312,-39.5999575219944,-39.5999574937834,-39.5999574893444,-39.5999574770946,-39.599957463988,-39.599957443712,-39.5999574131406,-39.5999575686593,-39.5999575463922,-39.5999576213743,-39.5999577113433,-39.5999570477607
2.06333333333333,7.26798363871669e-05,-3.88416332372192e-08,-4.71590895521569e-08,-2.2744001476159e-07,-3.10859421044764e-07,-3.66835127264061e-07,-3.63693024148024e-07,-3.00114218253533e-07,-1.61809024544192e-07,6.58561563383066e-08,-2.6908124472757e-07,-5.29674333974533e-07,-1.00641844809591e-06,-1.69151447807004e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294238719206,-39.5999575532583,-39.5999576011775,-39.5999575730134,-39.599957568612,-39.5999575564122,-39.5999575433613,-39.5999575231556,-39.5999574926803,-39.5999576479071,-39.5999576257275,-39.5999577006174,-39.5999577904948,-39.5999571279636
2.06361111111111,7.2526703703641e-05,-3.9023325081639e-08,-4.73388081119021e-08,-2.27395518675587e-07,-3.10670729289936e-07,-3.6656276123991e-07,-3.6344298885046e-07,-3.000049145931e-07,-1.61988271798567e-07,6.51917253666476e-08,-2.69074384530467e-07,-5.29180509048412e-07,-1.00507406089609e-06,-1.68903698698762e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2942391352,-39.5999576323663,-39.5999576802413,-39.5999576521241,-39.5999576477601,-39.5999576356103,-39.5999576226149,-39.5999576024793,-39.5999575720997,-39.599957727035,-39.5999577049427,-39.5999577797404,-39.5999578695261,-39.5999572080453
2.06388888888889,7.2373856396553e-05,-3.92039525551922e-08,-4.75174208621926e-08,-2.27349902067872e-07,-3.10481094691013e-07,-3.6628950779053e-07,-3.63191974970001e-07,-2.99894345714402e-07,-1.62165718304355e-07,6.45300151769387e-08,-2.69065956669808e-07,-5.286858590361e-07,-1.00373001611236e-06,-1.68656110919913e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294239550567,-39.5999577113552,-39.599957759186,-39.5999577311156,-39.5999577267888,-39.5999577146888,-39.5999577017487,-39.5999576816831,-39.5999576513989,-39.5999578060433,-39.5999577840379,-39.5999578587434,-39.5999579484374,-39.599957288006
2.06416666666667,7.22212940363824e-05,-3.93835191563405e-08,-4.76949316544993e-08,-2.27303171152518e-07,-3.10290521537628e-07,-3.66015372686581e-07,-3.62939987906694e-07,-2.99782517918175e-07,-1.62341372682772e-07,6.38710195096759e-08,-2.69055970640216e-07,-5.28190389272764e-07,-1.0023863197504e-06,-1.68408685285314e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29423996531,-39.599957790225,-39.5999578380116,-39.5999578099879,-39.5999578056983,-39.5999577936479,-39.599957780763,-39.5999577607672,-39.5999577305781,-39.599957884932,-39.5999578630133,-39.5999579376266,-39.5999580272287,-39.5999573678457
2.06444444444444,7.20690161939478e-05,-3.95620287801632e-08,-4.78713440755525e-08,-2.27255331371962e-07,-3.10099016075845e-07,-3.6574036056138e-07,-3.62687034120149e-07,-2.99669437364675e-07,-1.62515241045024e-07,6.32147290461273e-08,-2.69044433072066e-07,-5.27694106384998e-07,-1.00104297834801e-06,-1.68161422475956e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294240379427,-39.599957868976,-39.5999579167182,-39.5999578887413,-39.5999578844886,-39.5999578724877,-39.5999578596577,-39.5999578397315,-39.5999578096374,-39.5999579637011,-39.5999579418689,-39.59995801639,-39.5999581059001,-39.5999574475645
2.06472222222222,7.19170224403765e-05,-3.97394855704938e-08,-4.8046662598529e-08,-2.27206386637897e-07,-3.09906582929912e-07,-3.65464477457728e-07,-3.62433119225409e-07,-2.99555110753646e-07,-1.6268732978213e-07,6.25611344564231e-08,-2.69031351840773e-07,-5.27197016883635e-07,-9.99699996744528e-07,-1.67914323150064e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29424079292,-39.5999579476082,-39.599957995306,-39.5999579673757,-39.5999579631599,-39.5999579512083,-39.5999579384331,-39.5999579185762,-39.5999578885768,-39.5999580423509,-39.5999580206048,-39.5999580950337,-39.5999581844518,-39.5999575271625
2.065,7.17653123471715e-05,-3.99158932399866e-08,-4.82208906378215e-08,-2.27156343014131e-07,-3.09713227975051e-07,-3.6518772900002e-07,-3.62178248414511e-07,-2.99439543897963e-07,-1.628576469402e-07,6.19102276961411e-08,-2.69016732875814e-07,-5.26699127650155e-07,-9.98357383122986e-07,-1.67667387943169e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294241205789,-39.5999580261216,-39.599958073775,-39.5999580458913,-39.5999580417122,-39.5999580298097,-39.5999580170892,-39.5999579973015,-39.5999579673964,-39.5999581208813,-39.5999580992211,-39.5999581735578,-39.5999582628838,-39.5999576066398
2.06527777777778,7.16138854861227e-05,-4.0091255241251e-08,-4.83940328415146e-08,-2.27105205568313e-07,-3.09518956088766e-07,-3.64910120568602e-07,-3.61922427158199e-07,-2.9932274283009e-07,-1.63026200472165e-07,6.1262000795391e-08,-2.69000583520402e-07,-5.26200445265644e-07,-9.97015142602689e-07,-1.67420617509441e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294241618035,-39.5999581045165,-39.5999581521253,-39.5999581242882,-39.5999581201456,-39.5999581082921,-39.599958095626,-39.5999580759073,-39.5999580460963,-39.5999581992925,-39.599958177718,-39.5999582519624,-39.5999583411961,-39.5999576859965
2.06555555555556,7.1462741429409e-05,-4.02655756435056e-08,-4.85660928447846e-08,-2.27052979884011e-07,-3.09323772285208e-07,-3.64631657119977e-07,-3.6166566255235e-07,-2.99204713659622e-07,-1.63192996327579e-07,6.06164451331224e-08,-2.68982910732499e-07,-5.25700976348e-07,-9.95673281169603e-07,-1.67174012588061e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294242029657,-39.5999581827928,-39.599958230357,-39.5999582025664,-39.5999581984602,-39.5999581866556,-39.5999581740437,-39.5999581543937,-39.5999581246767,-39.5999582775846,-39.5999582560954,-39.5999583302476,-39.599958419389,-39.5999577652327
2.06583333333333,7.13118797494458e-05,-4.04388573825774e-08,-4.87370746492036e-08,-2.26999670851986e-07,-3.09127681703479e-07,-3.64352344514158e-07,-3.61407959152416e-07,-2.9908546303381e-07,-1.63358041776578e-07,5.99735521476879e-08,-2.6896372180368e-07,-5.25200727009773e-07,-9.94331804725106e-07,-1.66927573889724e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294242440657,-39.5999582609507,-39.5999583084702,-39.599958280726,-39.5999582766562,-39.5999582649002,-39.5999582523424,-39.599958232761,-39.5999582031376,-39.5999583557576,-39.5999583343536,-39.5999584084135,-39.5999584974625,-39.5999578443485
2.06611111111111,7.11613000190911e-05,-4.0611104673966e-08,-4.89069824613545e-08,-2.26945283101519e-07,-3.08930690773958e-07,-3.64072187857537e-07,-3.61149322904119e-07,-2.98964996933178e-07,-1.6352134382453e-07,5.93333129299499e-08,-2.68943023395139e-07,-5.24699704062576e-07,-9.92990719432959e-07,-1.66681302011142e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294242851036,-39.5999583389903,-39.599958386465,-39.5999583587672,-39.5999583547335,-39.599958343026,-39.5999583305222,-39.5999583110091,-39.5999582814791,-39.5999584338117,-39.5999584124925,-39.5999584864602,-39.5999585754167,-39.599957923344
2.06638888888889,7.10110018114737e-05,-4.07823214022425e-08,-4.90758194662348e-08,-2.26889823100386e-07,-3.08732802912029e-07,-3.63791192452095e-07,-3.60889759838629e-07,-2.98843322190058e-07,-1.63682909240959e-07,5.86957202337533e-08,-2.6892082330768e-07,-5.24197914050942e-07,-9.9165003078778e-07,-1.66435197627688e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294243260792,-39.5999584169116,-39.5999584643415,-39.5999584366901,-39.5999584326923,-39.5999584210332,-39.5999584085832,-39.5999583891383,-39.5999583597013,-39.599958511747,-39.5999584905123,-39.5999585643878,-39.5999586532517,-39.5999580022192
2.06666666666667,7.08609847000754e-05,-4.09525111290265e-08,-4.92435905796845e-08,-2.26833294700829e-07,-3.08534023840621e-07,-3.63509363936338e-07,-3.60629275441979e-07,-2.987204436828e-07,-1.63842744791458e-07,5.80607641348807e-08,-2.68897127816326e-07,-5.2369536313645e-07,-9.90309745463037e-07,-1.66189261313769e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294243669928,-39.5999584947147,-39.5999585420997,-39.5999585144946,-39.5999585105327,-39.5999584989218,-39.5999584865254,-39.5999584671484,-39.5999584378044,-39.5999585895635,-39.5999585684131,-39.5999586421964,-39.5999587309677,-39.5999580809744
2.06694444444444,7.07112482587235e-05,-4.1121678011797e-08,-4.94102985507744e-08,-2.26775703991488e-07,-3.0833435923813e-07,-3.63226707017246e-07,-3.60367875237659e-07,-2.98596368185283e-07,-1.64000857497609e-07,5.74284373765084e-08,-2.68871944991573e-07,-5.23192056945267e-07,-9.88969868299019e-07,-1.65943493855413e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294244078443,-39.5999585723998,-39.5999586197399,-39.599958592181,-39.5999585882548,-39.599958576692,-39.5999585643489,-39.5999585450398,-39.5999585157883,-39.5999586672613,-39.599958646195,-39.599958719886,-39.5999588085646,-39.5999581596095
2.06722222222222,7.05617920615661e-05,-4.12898255454889e-08,-4.9575948129394e-08,-2.26717055152056e-07,-3.08133814640667e-07,-3.62943227003379e-07,-3.6010556443505e-07,-2.98471102130745e-07,-1.64157254953206e-07,5.67987313969967e-08,-2.68845280193835e-07,-5.22688003195066e-07,-9.87630405553739e-07,-1.65697895830349e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294244486338,-39.5999586499669,-39.5999586972619,-39.5999586697493,-39.5999586658586,-39.5999586543438,-39.599958642054,-39.5999586228123,-39.5999585936533,-39.5999587448406,-39.5999587238581,-39.5999587974569,-39.5999588860426,-39.5999582381247
2.0675,7.04126156830992e-05,-4.14569566514591e-08,-4.97405423000189e-08,-2.26657354981267e-07,-3.07932393392035e-07,-3.62658930364214e-07,-3.59842348910127e-07,-2.98344651583293e-07,-1.6431194301448e-07,5.61716374316359e-08,-2.68817141329487e-07,-5.22183207282886e-07,-9.86291362920656e-07,-1.65452467931965e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294244893613,-39.5999587274162,-39.5999587746661,-39.5999587471996,-39.5999587433444,-39.5999587318773,-39.5999587196405,-39.5999587004663,-39.5999586713993,-39.5999588223015,-39.5999588014024,-39.599958874909,-39.5999589634018,-39.5999583165201
2.06777777777778,7.02637186981414e-05,-4.16230763430366e-08,-4.99040846390099e-08,-2.26596607479153e-07,-3.07730102123675e-07,-3.62373821891522e-07,-3.59578234102728e-07,-2.98217021408404e-07,-1.64464929524244e-07,5.55471472775872e-08,-2.68787534587023e-07,-5.2167767600898e-07,-9.84952747754293e-07,-1.6520721065462e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29424530027,-39.5999588047476,-39.5999588519524,-39.599958824532,-39.5999588207121,-39.5999588092926,-39.5999587971087,-39.5999587780017,-39.5999587490265,-39.5999588996439,-39.5999588788282,-39.5999589522425,-39.5999590406423,-39.5999583947957
2.06805555555556,7.01151006818729e-05,-4.17881868150128e-08,-5.00665803231434e-08,-2.26534817100544e-07,-3.07526945059453e-07,-3.62087906412784e-07,-3.59313226372085e-07,-2.98088218971002e-07,-1.64616220263775e-07,5.49252520927625e-08,-2.68756467317211e-07,-5.21171414982976e-07,-9.83614565032779e-07,-1.64962124753041e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294245706308,-39.5999588819614,-39.599958929121,-39.5999589017466,-39.5999588979618,-39.5999588865898,-39.5999588744587,-39.5999588554186,-39.5999588265351,-39.5999589768681,-39.5999589561354,-39.5999590294575,-39.5999591177641,-39.5999584729517
2.06833333333333,6.99667612098094e-05,-4.19522924287164e-08,-5.0228032350765e-08,-2.26471989706739e-07,-3.07322927797065e-07,-3.61801189706025e-07,-3.59047330702232e-07,-2.97958249357124e-07,-1.64765822859556e-07,5.43059447818793e-08,-2.68723945628484e-07,-5.20664431901229e-07,-9.8227681977841e-07,-1.64717210859866e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294246111727,-39.5999589590576,-39.5999590061719,-39.5999589788435,-39.5999589750938,-39.5999589637691,-39.5999589516905,-39.5999589327172,-39.599958903925,-39.5999590539742,-39.5999590333242,-39.599959106554,-39.5999591947675,-39.5999585509882
2.06861111111111,6.9818699857864e-05,-4.21153972453314e-08,-5.0388445195125e-08,-2.26408130274278e-07,-3.07118054709194e-07,-3.61513676342557e-07,-3.58780552760437e-07,-2.97827118821098e-07,-1.6491374385118e-07,5.36892158324514e-08,-2.68689977802541e-07,-5.20156731335956e-07,-9.80939518853506e-07,-1.64472469549447e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29424651653,-39.5999590360363,-39.5999590831053,-39.5999590558228,-39.5999590521079,-39.5999590408304,-39.5999590288042,-39.5999590098975,-39.5999589811964,-39.5999591309622,-39.5999591103946,-39.5999591835322,-39.5999592716525,-39.5999586289052
2.06888888888889,6.96709162022121e-05,-4.22775047630205e-08,-5.05478217016359e-08,-2.26343244180743e-07,-3.06912331338889e-07,-3.61225371957887e-07,-3.58512897156361e-07,-2.97694833486351e-07,-1.65059990467914e-07,5.30750581372854e-08,-2.68654569533931e-07,-5.19648320283577e-07,-9.79602666980634e-07,-1.64227901537573e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294246920715,-39.5999591128977,-39.5999591599212,-39.5999591326846,-39.5999591290045,-39.599959117774,-39.5999591058,-39.5999590869597,-39.5999590583494,-39.5999592078322,-39.5999591873469,-39.5999592603922,-39.5999593484192,-39.5999587067029
2.06916666666667,6.95234098194227e-05,-4.243861820158e-08,-5.07061659270881e-08,-2.26277335627124e-07,-3.06705763052462e-07,-3.60936280996567e-07,-3.58244371177173e-07,-2.97561400172442e-07,-1.65204568718059e-07,5.24634641484873e-08,-2.68617728525118e-07,-5.19139205092367e-07,-9.78266270250516e-07,-1.63983507382554e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294247324284,-39.5999591896417,-39.5999592366197,-39.599959209429,-39.5999592057834,-39.5999591945998,-39.5999591826779,-39.5999591639038,-39.5999591353841,-39.5999592845843,-39.5999592641809,-39.5999593371341,-39.5999594250676,-39.5999587843813
2.06944444444444,6.93761802863544e-05,-4.25987410656407e-08,-5.0863482436312e-08,-2.26210409676118e-07,-3.06498354194837e-07,-3.60646409764368e-07,-3.57974977691398e-07,-2.97426823958273e-07,-1.65347486204075e-07,5.18544230963888e-08,-2.68579460656508e-07,-5.18629391670728e-07,-9.76930334215534e-07,-1.637392877048e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294247727236,-39.5999592662685,-39.599959313201,-39.5999592860561,-39.599959282445,-39.5999592713081,-39.599959259438,-39.5999592407299,-39.5999592123005,-39.5999593612187,-39.599959340897,-39.5999594137579,-39.599959501598,-39.5999588619406
2.06972222222222,6.92292271802651e-05,-4.27578775857351e-08,-5.10197740292558e-08,-2.2614247188125e-07,-3.06290109661977e-07,-3.60355763298821e-07,-3.57704723715904e-07,-2.97291110698467e-07,-1.65488748824848e-07,5.12479285946717e-08,-2.68539772959595e-07,-5.18118886577935e-07,-9.75594865079362e-07,-1.634952430456e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294248129573,-39.5999593427782,-39.5999593896651,-39.5999593625659,-39.5999593589891,-39.5999593478988,-39.5999593360805,-39.5999593174382,-39.5999592890989,-39.5999594377354,-39.5999594174951,-39.5999594902638,-39.5999595780103,-39.5999589393809
2.07,6.9082550078736e-05,-4.29160307966675e-08,-5.11750448643072e-08,-2.26073527008646e-07,-3.0608103394101e-07,-3.60064346831741e-07,-3.57433614979838e-07,-2.97154266576906e-07,-1.65628364118616e-07,5.06439722660694e-08,-2.68498672417955e-07,-5.17607694846336e-07,-9.74259868509755e-07,-1.63251374049522e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294248531295,-39.5999594191709,-39.5999594660121,-39.5999594389586,-39.599959435416,-39.5999594243721,-39.5999594126053,-39.5999593940287,-39.5999593657792,-39.5999595141345,-39.5999594939754,-39.5999595666519,-39.5999596543048,-39.5999590167022
2.07027777777778,6.89361485597044e-05,-4.30732044280918e-08,-5.13292985847098e-08,-2.26003579485719e-07,-3.05871133697142e-07,-3.59772164119037e-07,-3.57161656377641e-07,-2.9701629797694e-07,-1.65766337871402e-07,5.0042546926425e-08,-2.68456166165771e-07,-5.17095824480428e-07,-9.72925348758353e-07,-1.63007681418497e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294248932403,-39.5999594954466,-39.5999595422422,-39.5999595152343,-39.5999595117258,-39.5999595007282,-39.5999594890127,-39.5999594705015,-39.5999594423416,-39.5999595904161,-39.599959570338,-39.5999596429222,-39.5999597304814,-39.5999590939047
2.07055555555556,6.87900222014794e-05,-4.32294021438656e-08,-5.14825395558087e-08,-2.25932634972445e-07,-3.0566041184419e-07,-3.59479221984442e-07,-3.56888852716569e-07,-2.96877210022026e-07,-1.6590267755414e-07,4.94436424104975e-08,-2.68412260156636e-07,-5.16583280093719e-07,-9.71591312333763e-07,-1.62764165633844e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294249332896,-39.5999595716056,-39.5999596183554,-39.5999595913931,-39.5999595879184,-39.599959576967,-39.5999595653028,-39.5999595468567,-39.5999595187862,-39.5999596665803,-39.5999596465829,-39.5999597190749,-39.5999598065403,-39.5999591709885
2.07083333333333,6.86441705826946e-05,-4.33846281219558e-08,-5.16347700601524e-08,-2.25860697837102e-07,-3.05448875409482e-07,-3.59185524508513e-07,-3.56615209281102e-07,-2.96737009125368e-07,-1.66037389234887e-07,4.88472513850775e-08,-2.68366960778394e-07,-5.16070068078409e-07,-9.70257764635242e-07,-1.625208274044e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294249732776,-39.5999596476478,-39.5999596943518,-39.599959667435,-39.5999596639942,-39.5999596530887,-39.5999596414755,-39.5999596230945,-39.5999595951131,-39.5999597426273,-39.5999597227103,-39.5999597951101,-39.5999598824817,-39.5999592479536
2.07111111111111,6.84985932823246e-05,-4.35388847996832e-08,-5.17859947880981e-08,-2.25787773754123e-07,-3.05236527201106e-07,-3.58891077336943e-07,-3.5634073269684e-07,-2.96595700290547e-07,-1.66170480445257e-07,4.82533669001522e-08,-2.68320276337278e-07,-5.15556194077434e-07,-9.68924711175013e-07,-1.6227766727912e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294250132043,-39.5999597235734,-39.5999597702315,-39.5999597433602,-39.599959739953,-39.5999597290934,-39.5999597175311,-39.5999596992149,-39.5999596713224,-39.5999598185571,-39.5999597987202,-39.5999598710279,-39.5999599583055,-39.5999593248001
2.07138888888889,6.83532898796945e-05,-4.3692176148447e-08,-5.19362172157667e-08,-2.25713867390974e-07,-3.0502337282451e-07,-3.58595884871031e-07,-3.56065428415879e-07,-2.96453289869172e-07,-1.66301956692712e-07,4.76619794408132e-08,-2.68272211599376e-07,-5.1504166518287e-07,-9.67592156842252e-07,-1.62034685878944e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294250530698,-39.5999597993825,-39.5999598459946,-39.5999598191687,-39.5999598157951,-39.5999598049811,-39.5999597934696,-39.5999597752181,-39.5999597474141,-39.5999598943698,-39.5999598746128,-39.5999599468283,-39.5999600340119,-39.5999594015282
2.07166666666667,6.82082599545308e-05,-4.38445057317231e-08,-5.20854413417565e-08,-2.25638982968942e-07,-3.04809418165206e-07,-3.58299952496721e-07,-3.55789299669349e-07,-2.96309783952581e-07,-1.66431825578125e-07,4.70730813830801e-08,-2.68222774211447e-07,-5.14526486402021e-07,-9.66260108067598e-07,-1.61791883714084e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29425092874,-39.5999598750752,-39.5999599216413,-39.5999598948607,-39.5999598915205,-39.5999598807521,-39.599959869291,-39.599959851104,-39.5999598233885,-39.5999599700655,-39.5999599503882,-39.5999600225115,-39.5999601096011,-39.599959478138
2.07194444444444,6.80635030868279e-05,-4.39958766476746e-08,-5.22336713507989e-08,-2.25563125507521e-07,-3.04594667079737e-07,-3.58003284512722e-07,-3.55512353977988e-07,-2.9616518803875e-07,-1.66560093657836e-07,4.6486665134751e-08,-2.68171970074893e-07,-5.14010664843583e-07,-9.6492856954696e-07,-1.61549261359518e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294251326172,-39.5999599506516,-39.5999599971715,-39.5999599704363,-39.5999599671293,-39.5999599564063,-39.5999599449957,-39.5999599268729,-39.5999598992455,-39.5999600456443,-39.5999600260465,-39.5999600980776,-39.599960185073,-39.5999595546295
2.07222222222222,6.79190188570161e-05,-4.41462933327625e-08,-5.23809101431488e-08,-2.25486299889829e-07,-3.04379124384096e-07,-3.57705887162479e-07,-3.5523459531805e-07,-2.96019508084652e-07,-1.66686767049052e-07,4.59027223482461e-08,-2.68119806251555e-07,-5.1349420615682e-07,-9.63597546576713e-07,-1.61306819506261e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294251722992,-39.5999600261116,-39.5999600725855,-39.5999600458956,-39.5999600426217,-39.5999600319439,-39.5999600205835,-39.5999600025249,-39.5999599749853,-39.5999601211064,-39.5999601015877,-39.5999601735266,-39.5999602604279,-39.599959631003
2.0725,6.77748068458312e-05,-4.42957582915362e-08,-5.25271619366189e-08,-2.25408510640701e-07,-3.04162794615364e-07,-3.57407765535687e-07,-3.54956028962598e-07,-2.95872750103642e-07,-1.66811851906246e-07,4.53212447139906e-08,-2.68066288376601e-07,-5.1297711603273e-07,-9.62267044987006e-07,-1.61064558706762e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294252119202,-39.5999601014556,-39.5999601478833,-39.5999601212385,-39.5999601179976,-39.599960107365,-39.5999600960547,-39.5999600780599,-39.599960050608,-39.5999601964518,-39.599960177012,-39.5999602488588,-39.5999603356657,-39.5999597072583
2.07277777777778,6.76308666343726e-05,-4.44442760344733e-08,-5.26724290103178e-08,-2.25329763626648e-07,-3.03945683218802e-07,-3.57108923531693e-07,-3.54676660755158e-07,-2.95724919842011e-07,-1.66935355478273e-07,4.47422254186405e-08,-2.68011424722204e-07,-5.12459399690982e-07,-9.60937070199362e-07,-1.60822479450983e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294252514801,-39.5999601766835,-39.599960223065,-39.5999601964654,-39.5999601932574,-39.5999601826697,-39.5999601714092,-39.5999601534782,-39.5999601261137,-39.5999602716806,-39.5999602523194,-39.5999603240741,-39.5999604107867,-39.5999597833957
2.07305555555556,6.74871978041001e-05,-4.45918490730324e-08,-5.28167162967939e-08,-2.25250063299161e-07,-3.0372779408851e-07,-3.56809366648702e-07,-3.54396495793174e-07,-2.95576021937988e-07,-1.67057284021508e-07,4.41656551789503e-08,-2.67955220758476e-07,-5.11941063896398e-07,-9.5960762730032e-07,-1.60580582379217e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294252909792,-39.5999602517955,-39.5999602981307,-39.5999602715762,-39.5999602684009,-39.5999602578581,-39.5999602466473,-39.5999602287798,-39.5999602015024,-39.5999603467929,-39.5999603275101,-39.5999603991727,-39.5999604857909,-39.5999598594153
2.07333333333333,6.7343799936872e-05,-4.47384811822867e-08,-5.29600269736178e-08,-2.25169414209626e-07,-3.03509133111113e-07,-3.56509099846707e-07,-3.54115539191225e-07,-2.95426062703841e-07,-1.67177644667615e-07,4.35915267455136e-08,-2.67897682985047e-07,-5.11422114218048e-07,-9.5827872109161e-07,-1.60338868092693e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294253304173,-39.5999603267917,-39.5999603730805,-39.5999603465711,-39.5999603434284,-39.5999603329302,-39.599960321769,-39.5999603039649,-39.5999602767744,-39.5999604217888,-39.5999604025843,-39.5999604741547,-39.5999605606784,-39.5999599353172
2.07361111111111,6.72006726148087e-05,-4.48841759449748e-08,-5.31023652903805e-08,-2.25087820657741e-07,-3.03289704465729e-07,-3.5620812768834e-07,-3.53833796092963e-07,-2.95275048624628e-07,-1.67296442975987e-07,4.30198326060988e-08,-2.67838818579808e-07,-5.10902556159873e-07,-9.56950357890261e-07,-1.60097337072665e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294253697947,-39.5999604016721,-39.5999604479145,-39.5999604214501,-39.5999604183399,-39.5999604078862,-39.5999603967745,-39.5999603790335,-39.5999603519296,-39.5999604966685,-39.5999604775418,-39.5999605490201,-39.5999606354493,-39.5999600111014
2.07388888888889,6.7057815420476e-05,-4.50289365872599e-08,-5.32437340939299e-08,-2.25005287584756e-07,-3.03069513088115e-07,-3.55906455942315e-07,-3.5355127187724e-07,-2.95122984477102e-07,-1.67413684989077e-07,4.24505635235948e-08,-2.67778633240577e-07,-5.10382395831312e-07,-9.5562254240329e-07,-1.59855989898072e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294254091112,-39.5999604764369,-39.5999605226329,-39.5999604962134,-39.5999604931355,-39.5999604827262,-39.5999604716637,-39.5999604539857,-39.5999604269683,-39.599960571432,-39.599960552383,-39.5999606237692,-39.5999607101038,-39.5999600867681
2.07416666666667,6.69152279367773e-05,-4.5172767575321e-08,-5.33841366557879e-08,-2.24921820722565e-07,-3.02848563380397e-07,-3.5560408809517e-07,-3.53267971490871e-07,-2.94969875952078e-07,-1.67529378600683e-07,4.18837124643369e-08,-2.67717133554653e-07,-5.09861639773415e-07,-9.54295279584762e-07,-1.59614827027447e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29425448367,-39.5999605510862,-39.5999605972356,-39.599960570861,-39.5999605678153,-39.5999605574503,-39.5999605464369,-39.5999605288217,-39.5999605018904,-39.5999606460794,-39.5999606271078,-39.5999606984019,-39.5999607846418,-39.5999601623174
2.07444444444444,6.67729097469094e-05,-4.53156708969094e-08,-5.35235770563544e-08,-2.24837424505927e-07,-3.02626859284617e-07,-3.55301029930802e-07,-3.52983900623246e-07,-2.94815728604135e-07,-1.67643530055844e-07,4.13192720914284e-08,-2.67654326231212e-07,-5.09340293217297e-07,-9.52968574019239e-07,-1.59373849217922e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294254875622,-39.59996062562,-39.5999606717229,-39.5999606453931,-39.5999606423795,-39.5999606320586,-39.5999606210941,-39.5999606035414,-39.5999605766961,-39.5999607206109,-39.5999607017165,-39.5999607729185,-39.5999608590637,-39.5999602377494
2.07472222222222,6.66308604345468e-05,-4.54576508422599e-08,-5.36620598537704e-08,-2.24752102003138e-07,-3.02404407655946e-07,-3.54997286115169e-07,-3.52699063597671e-07,-2.94660548875629e-07,-1.67756144220881e-07,4.07572339153584e-08,-2.67590217134874e-07,-5.08818361223281e-07,-9.51642433192785e-07,-1.5913305686127e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294255266967,-39.5999607000385,-39.5999607460947,-39.5999607198097,-39.5999607168281,-39.5999607065512,-39.5999606956354,-39.5999606781452,-39.5999606513855,-39.5999607950265,-39.599960776209,-39.5999608473189,-39.5999609333693,-39.5999603130641
2.075,6.64890795836286e-05,-4.55987102650298e-08,-5.37995872336441e-08,-2.24665859611347e-07,-3.02181211511187e-07,-3.54692861682484e-07,-3.5241346635797e-07,-2.94504341848107e-07,-1.67867228458178e-07,4.01975900356165e-08,-2.67524812812003e-07,-5.08295851141661e-07,-9.50316859461026e-07,-1.5889245060857e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294255657706,-39.5999607743417,-39.5999608203513,-39.5999607941111,-39.5999607911612,-39.5999607809281,-39.599960770061,-39.599960752633,-39.5999607259588,-39.5999608693263,-39.5999608505855,-39.5999609216034,-39.5999610075589,-39.5999603882618
2.07527777777778,6.6347566778507e-05,-4.57388524967144e-08,-5.39361636589156e-08,-2.24578701272718e-07,-3.01957275905151e-07,-3.5438776144532e-07,-3.52127113356042e-07,-2.94347112792132e-07,-1.67976789281944e-07,3.96403323516831e-08,-2.67458119888341e-07,-5.07772767357728e-07,-9.48991859596097e-07,-1.58652030888506e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29425604784,-39.5999608485298,-39.5999608944927,-39.5999608682971,-39.599960865379,-39.5999608551896,-39.5999608443709,-39.5999608270049,-39.5999608004159,-39.5999609435105,-39.5999609248461,-39.5999609957719,-39.5999610816326,-39.5999604633424
2.07555555555556,6.6206321603881e-05,-4.58780819814726e-08,-5.40717920946872e-08,-2.24490631567468e-07,-3.01732605202133e-07,-3.54081990373967e-07,-3.51840009398704e-07,-2.94188867585223e-07,-1.68084833345755e-07,3.90854540739269e-08,-2.6739014477009e-07,-5.07249116353122e-07,-9.47667438350539e-07,-1.58411798266424e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29425643737,-39.5999609226029,-39.599960968519,-39.599960942368,-39.5999609394814,-39.5999609293356,-39.5999609185652,-39.5999609012611,-39.5999608747571,-39.5999610175791,-39.5999609989909,-39.5999610698247,-39.5999611555904,-39.5999605383061
2.07583333333333,6.60653436448231e-05,-4.60164011791266e-08,-5.42064762654911e-08,-2.24401655362728e-07,-3.01507204450045e-07,-3.53775552844043e-07,-3.5155216046424e-07,-2.94029611470384e-07,-1.68191366892489e-07,3.8532947476806e-08,-2.67320893393982e-07,-5.06724903501627e-07,-9.46343600780133e-07,-1.58171753349531e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294256826295,-39.599960996561,-39.5999610424303,-39.599961016324,-39.5999610134688,-39.5999610033663,-39.599960992644,-39.5999609754016,-39.5999609489824,-39.5999610915323,-39.59996107302,-39.5999611437618,-39.5999612294324,-39.5999606131531
2.07611111111111,6.59246324867593e-05,-4.61538138516324e-08,-5.43402194238809e-08,-2.24311777602281e-07,-3.0128107768125e-07,-3.53468454188413e-07,-3.51263571082853e-07,-2.9386935048244e-07,-1.68296395881341e-07,3.79828048629985e-08,-2.67250373077901e-07,-5.06200134124403e-07,-9.45020351769379e-07,-1.57931896593685e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294257214617,-39.5999610704043,-39.5999611162267,-39.5999610901649,-39.5999610873411,-39.5999610772819,-39.5999610666075,-39.5999610494266,-39.5999610230919,-39.59996116537,-39.5999611469335,-39.5999612175833,-39.5999613031589,-39.5999606878833
2.07638888888889,6.57841877154749e-05,-4.62903233599661e-08,-5.44730255548187e-08,-2.24221002620606e-07,-3.01054229874303e-07,-3.53160698387057e-07,-3.50974246273827e-07,-2.93708090770417e-07,-1.68399926472914e-07,3.74350179101631e-08,-2.67178588523327e-07,-5.05674814560079e-07,-9.43697697131204e-07,-1.57692228553086e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294257602336,-39.5999611441329,-39.5999611899084,-39.599961163891,-39.5999611610984,-39.5999611510823,-39.5999611404558,-39.5999611233362,-39.5999610970857,-39.5999612390926,-39.5999612207316,-39.5999612912893,-39.5999613767698,-39.5999607624969
2.07666666666667,6.5644008917133e-05,-4.64259327799732e-08,-5.46048982049647e-08,-2.24129334420463e-07,-3.00826665906376e-07,-3.52852290536193e-07,-3.50684190923901e-07,-2.93545836794392e-07,-1.68501964996786e-07,3.68895786036528e-08,-2.67105546945902e-07,-5.05148949955798e-07,-9.42375640780588e-07,-1.57452749760678e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294257989452,-39.5999612177469,-39.5999612634754,-39.5999612375024,-39.5999612347408,-39.5999612247677,-39.5999612141889,-39.5999611971304,-39.599961170964,-39.5999613127,-39.5999612944142,-39.59996136488,-39.5999614502652,-39.599960836994
2.07694444444444,6.55040956782582e-05,-4.65606455128916e-08,-5.47358401469681e-08,-2.24036778465974e-07,-3.00598389823189e-07,-3.52543235462139e-07,-3.50393410095374e-07,-2.9338259365973e-07,-1.68602518772126e-07,3.63464799453922e-08,-2.67031253988838e-07,-5.04622546781793e-07,-9.41054187497491e-07,-1.57213460789007e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294258375966,-39.5999612912463,-39.5999613369278,-39.5999613109992,-39.5999613082685,-39.5999612983383,-39.5999612878069,-39.5999612708094,-39.5999612447267,-39.5999613861924,-39.5999613679816,-39.5999614383554,-39.5999615236454,-39.5999609113748
2.07722222222222,6.53644475857254e-05,-4.66944639786138e-08,-5.48658560285691e-08,-2.23943339389123e-07,-3.00369406278057e-07,-3.52233537483493e-07,-3.50101909671699e-07,-2.93218367487709e-07,-1.6870159334048e-07,3.58057138828681e-08,-2.66955716194902e-07,-5.04095609685606e-07,-9.39733342390864e-07,-1.5697436205657e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294258761879,-39.5999613646313,-39.5999614102657,-39.5999613843814,-39.5999613816816,-39.599961371794,-39.59996136131,-39.5999613443732,-39.5999613183742,-39.5999614595698,-39.5999614414337,-39.5999615117156,-39.5999615969103,-39.5999609856393
2.0775,6.52250642268337e-05,-4.68273934297717e-08,-5.49949483810427e-08,-2.23849021019967e-07,-3.00139719686304e-07,-3.51923202276877e-07,-3.49809693408846e-07,-2.93053163659374e-07,-1.68799194339375e-07,3.52672733203273e-08,-2.66878940972757e-07,-5.03568143992926e-07,-9.38413111180907e-07,-1.56735454072701e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294259147191,-39.5999614379019,-39.5999614834893,-39.5999614576492,-39.5999614549801,-39.5999614451351,-39.5999614346982,-39.599961417822,-39.5999613919063,-39.5999615328324,-39.5999615147709,-39.5999615849608,-39.5999616700601,-39.5999610597876
2.07777777777778,6.5085945189177e-05,-4.69594355655061e-08,-5.51231211255419e-08,-2.23753828722467e-07,-2.99909334348428e-07,-3.51612234222004e-07,-3.49516765981554e-07,-2.92886987917711e-07,-1.68895328944861e-07,3.47311499398052e-08,-2.66800932518116e-07,-5.03040156128451e-07,-9.37093498176562e-07,-1.56496737440578e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294259531902,-39.5999615110584,-39.5999615565986,-39.5999615308028,-39.5999615281641,-39.5999615183616,-39.5999615079717,-39.599961491156,-39.5999614653233,-39.5999616059803,-39.599961587993,-39.599961658091,-39.5999617430949,-39.5999611338198
2.07805555555556,6.49470900607762e-05,-4.70905946451443e-08,-5.52503765575827e-08,-2.2365776682412e-07,-2.99678255924407e-07,-3.51300636853893e-07,-3.49223133656925e-07,-2.92719845185217e-07,-1.68990002445014e-07,3.41973367163059e-08,-2.66721698214963e-07,-5.02511651458828e-07,-9.35774508189236e-07,-1.56258212564615e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294259916014,-39.5999615841007,-39.5999616295937,-39.599961603842,-39.5999616012338,-39.5999615914736,-39.5999615811306,-39.599961564375,-39.5999615386253,-39.5999616790136,-39.5999616611003,-39.5999617311064,-39.5999618160149,-39.5999612077361
2.07833333333333,6.48084984300219e-05,-4.72208731638921e-08,-5.53767202926038e-08,-2.23560839357077e-07,-2.99446487730975e-07,-3.50988415442192e-07,-3.48928800639812e-07,-2.92551740872761e-07,-1.69083222073824e-07,3.3665826004833e-08,-2.66641244370272e-07,-5.01982634690566e-07,-9.34456146490539e-07,-1.56019879983822e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294260299526,-39.599961657029,-39.5999617024747,-39.5999616767672,-39.5999616741893,-39.5999616644712,-39.5999616541749,-39.5999616374794,-39.5999616118123,-39.5999617519323,-39.5999617340928,-39.5999618040071,-39.59996188882,-39.5999612815365
2.07861111111111,6.46701698856191e-05,-4.73502749224241e-08,-5.55021542785858e-08,-2.23463050980061e-07,-2.99214034237706e-07,-3.50675576091063e-07,-3.48633771333193e-07,-2.92382680566307e-07,-1.69174993191159e-07,3.31366100970422e-08,-2.6655957629735e-07,-5.01453112173516e-07,-9.33138418062603e-07,-1.5578174021312e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294260682439,-39.5999617298434,-39.5999617752418,-39.5999617495783,-39.5999617470306,-39.5999617373545,-39.5999617271048,-39.5999617104692,-39.5999616848845,-39.5999618247366,-39.5999618069707,-39.5999618767931,-39.5999619615104,-39.5999613552212
2.07888888888889,6.45321040166926e-05,-4.74788032508391e-08,-5.56266824537938e-08,-2.23364405885127e-07,-2.98980900844335e-07,-3.50362121069164e-07,-3.4833805210213e-07,-2.92212669775475e-07,-1.69265321504289e-07,3.26096813173307e-08,-2.6647670041222e-07,-5.00923089272872e-07,-9.31821326895262e-07,-1.55543793814386e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294261064755,-39.599961802544,-39.5999618478951,-39.5999618222756,-39.5999618197579,-39.5999618101237,-39.5999617999204,-39.5999617833445,-39.599961757842,-39.5999618974266,-39.599961879734,-39.5999619494646,-39.5999620340863,-39.5999614287902
2.07916666666667,6.43943004127197e-05,-4.76064613339988e-08,-5.57503077913036e-08,-2.23264909011458e-07,-2.98747091439858e-07,-3.50048056286418e-07,-3.48041646144752e-07,-2.92041713880624e-07,-1.69354214357316e-07,3.20850323708793e-08,-2.6639262330195e-07,-5.00392570544851e-07,-9.30504878433654e-07,-1.55306041131875e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294261446472,-39.5999618751309,-39.5999619204346,-39.599961894859,-39.5999618923713,-39.5999618827788,-39.5999618726218,-39.5999618561054,-39.5999618306848,-39.5999619700025,-39.5999619523829,-39.5999620220217,-39.5999621065477,-39.5999615022437
2.07944444444444,6.42567586635312e-05,-4.7733252219797e-08,-5.58730333477745e-08,-2.23164565689005e-07,-2.98512609980735e-07,-3.4973338564235e-07,-3.47744559503787e-07,-2.91869818339412e-07,-1.69441676398348e-07,3.156265520938e-08,-2.6630735045126e-07,-4.99861562004842e-07,-9.29189076695902e-07,-1.55068482775422e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294261827592,-39.5999619476042,-39.5999619928604,-39.5999619673287,-39.5999619648708,-39.59996195532,-39.5999619452091,-39.599961928752,-39.5999619034131,-39.5999620424642,-39.5999620249175,-39.5999620944645,-39.5999621788948,-39.5999615755818
2.07972222222222,6.41194783594148e-05,-4.78591795655121e-08,-5.59948634617935e-08,-2.23063378561019e-07,-2.98277461615199e-07,-3.49418114162175e-07,-3.47446796607916e-07,-2.91696987728483e-07,-1.69527715409124e-07,3.10425432288464e-08,-2.66220888208278e-07,-4.99330069191233e-07,-9.27873927453112e-07,-1.54831119180081e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294262208116,-39.599962019964,-39.5999620651728,-39.5999620396849,-39.5999620372567,-39.5999620277473,-39.5999620176823,-39.5999620012844,-39.599961976027,-39.5999621148119,-39.5999620973379,-39.599962166793,-39.5999622511276,-39.5999616488045
2.08,6.3982459090927e-05,-4.79842462428848e-08,-5.61158011904015e-08,-2.22961352764807e-07,-2.98041651362638e-07,-3.49102245891658e-07,-3.4714836233609e-07,-2.91523227435992e-07,-1.69612336303206e-07,3.05246882791346e-08,-2.66133242666977e-07,-4.9879809690844e-07,-9.26559434391011e-07,-1.54593950914882e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294262588044,-39.5999620922104,-39.5999621373716,-39.5999621119276,-39.5999621095289,-39.5999621000609,-39.5999620900417,-39.5999620737027,-39.5999620485266,-39.5999621870457,-39.5999621696441,-39.5999622390075,-39.5999623232462,-39.599961721912
2.08027777777778,6.38457004490739e-05,-4.81084547998481e-08,-5.62358503851883e-08,-2.22858492867737e-07,-2.97805181573594e-07,-3.48785786924855e-07,-3.46849261192386e-07,-2.91348542956996e-07,-1.6969554595559e-07,3.00090832080625e-08,-2.66044418760951e-07,-4.9826565197954e-07,-9.25245602275509e-07,-1.54356978350014e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294262967376,-39.5999621643435,-39.5999622094572,-39.5999621840568,-39.5999621816876,-39.5999621722608,-39.5999621622872,-39.5999621460071,-39.599962120912,-39.5999622591658,-39.5999622418363,-39.599962311108,-39.5999623952508,-39.5999617949044
2.08055555555556,6.37092020251612e-05,-4.82318093690089e-08,-5.63550139467094e-08,-2.22754803113633e-07,-2.97568057477882e-07,-3.48468740496709e-07,-3.4654949760595e-07,-2.91172940668025e-07,-1.69777349243535e-07,2.94957203073666e-08,-2.65954423985479e-07,-4.97732738894902e-07,-9.23932436245789e-07,-1.54120201961797e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294263346114,-39.5999622363634,-39.5999622814295,-39.5999622560728,-39.5999622537329,-39.5999622443472,-39.5999622344191,-39.5999622181976,-39.5999621931833,-39.5999623311722,-39.5999623139146,-39.5999623830946,-39.5999624671415,-39.5999618677818
2.08083333333333,6.3572963410955e-05,-4.83543130605318e-08,-5.64732951981529e-08,-2.22650287977663e-07,-2.97330284259781e-07,-3.48151111306188e-07,-3.46249076837516e-07,-2.90996424384544e-07,-1.6985775319886e-07,2.89845923592617e-08,-2.6586326389386e-07,-4.97199361650405e-07,-9.22619941626049e-07,-1.53883622227103e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294263724256,-39.5999623082702,-39.5999623532887,-39.5999623279756,-39.5999623256649,-39.5999623163201,-39.5999623064374,-39.5999622902743,-39.5999622653406,-39.599962403065,-39.5999623858791,-39.5999624549674,-39.5999625389184,-39.5999619405443
2.08111111111111,6.34369841985511e-05,-4.84759685509889e-08,-5.65906976473118e-08,-2.22544951451605e-07,-2.97091865306656e-07,-3.47832903820325e-07,-3.45948003916184e-07,-2.90819000088784e-07,-1.69936763420951e-07,2.84756925375656e-08,-2.65770944080036e-07,-4.96665528173521e-07,-9.21308120685529e-07,-1.53647239717704e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294264101805,-39.5999623800641,-39.5999624250348,-39.5999623997653,-39.5999623974837,-39.5999623881797,-39.5999623783422,-39.5999623622374,-39.599962337384,-39.5999624748444,-39.5999624577299,-39.5999625267265,-39.5999626105815,-39.5999620131921
2.08138888888889,6.33012639804732e-05,-4.85967803845844e-08,-5.67072243529292e-08,-2.22438798824083e-07,-2.96852805110977e-07,-3.4751412277785e-07,-3.45646283156361e-07,-2.90640672704563e-07,-1.70014386654364e-07,2.79690141070236e-08,-2.65677471057713e-07,-4.96131242182377e-07,-9.19996979749242e-07,-1.53411054799849e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294264478761,-39.5999624517451,-39.5999624966681,-39.5999624714421,-39.5999624691895,-39.5999624599261,-39.5999624501336,-39.5999624340869,-39.5999624093136,-39.5999625465104,-39.5999625294672,-39.5999625983721,-39.5999626821311,-39.5999620857251
2.08166666666667,6.31658023495545e-05,-4.87167505610241e-08,-5.68228795568949e-08,-2.22331833391604e-07,-2.96613107963195e-07,-3.47194772685989e-07,-3.45343919528931e-07,-2.90461446996789e-07,-1.7009062832146e-07,2.74645479596157e-08,-2.65582850223001e-07,-4.95596508960511e-07,-9.18686523027605e-07,-1.5317506799146e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294264855124,-39.5999625233133,-39.5999625681885,-39.599962543006,-39.5999625407822,-39.5999625315594,-39.5999625218118,-39.599962505823,-39.5999624811296,-39.5999626180632,-39.599962601091,-39.5999626699042,-39.5999627535671,-39.5999621581435
2.08194444444444,6.30305988990124e-05,-4.88358822140759e-08,-5.69376652606419e-08,-2.22224059702492e-07,-2.96372779113846e-07,-3.46874857786006e-07,-3.45040917222152e-07,-2.90281329090603e-07,-1.70165493903355e-07,2.69622872545168e-08,-2.65487088256411e-07,-4.95061333690804e-07,-9.17376755071809e-07,-1.52939279655092e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294265230895,-39.5999625947688,-39.5999626395963,-39.5999626144572,-39.5999626122621,-39.5999626030797,-39.5999625933768,-39.5999625774458,-39.5999625528321,-39.5999626895028,-39.5999626726014,-39.599962741323,-39.5999628248898,-39.5999622304475
2.08222222222222,6.28956532225008e-05,-4.89541786698797e-08,-5.70515855629399e-08,-2.22115483246624e-07,-2.9613182106654e-07,-3.46554382420612e-07,-3.44737281391468e-07,-2.90100323756118e-07,-1.70238989578842e-07,2.64622251401537e-08,-2.6539019014467e-07,-4.94525721722581e-07,-9.16067680471648e-07,-1.52703690336815e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294265606074,-39.5999626661118,-39.5999627108914,-39.5999626857957,-39.5999626836292,-39.5999626744871,-39.5999626648288,-39.5999626489553,-39.599962624421,-39.5999627608294,-39.5999627439985,-39.5999628126286,-39.5999628960992,-39.5999623026372
2.0825,6.27609649139871e-05,-4.9071643256927e-08,-5.71646436820173e-08,-2.22006106699504e-07,-2.95890239784785e-07,-3.46233350695857e-07,-3.4443301735427e-07,-2.89918435824522e-07,-1.70311121191303e-07,2.59643536725979e-08,-2.65292162073645e-07,-4.93989677806146e-07,-9.14759303796413e-07,-1.52468300485021e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294265980662,-39.5999627373424,-39.5999627820741,-39.5999627570216,-39.5999627548836,-39.5999627457816,-39.5999627361678,-39.5999627203517,-39.5999626958967,-39.5999628320431,-39.5999628152825,-39.599962883821,-39.5999629671954,-39.5999623747126
2.08277777777778,6.2626533567859e-05,-4.91882790112631e-08,-5.72768427129496e-08,-2.21895935244638e-07,-2.95648038216143e-07,-3.45911767748172e-07,-3.44128128619296e-07,-2.89735670758663e-07,-1.70381895222951e-07,2.54686666679591e-08,-2.65193010506077e-07,-4.93453208080047e-07,-9.13451629216889e-07,-1.5223311050638e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294266354659,-39.5999628084606,-39.5999628531443,-39.5999628281351,-39.5999628260255,-39.5999628169635,-39.599962807394,-39.5999627916351,-39.5999627672591,-39.599962903144,-39.5999628864534,-39.5999629549004,-39.5999630381785,-39.5999624466738
2.08305555555556,6.24923587788421e-05,-4.93040885293386e-08,-5.73881866739503e-08,-2.21784972586477e-07,-2.95405220781391e-07,-3.45589638302327e-07,-3.43822620273798e-07,-2.89552033184304e-07,-1.70451317560978e-07,2.49751561033565e-08,-2.65092740262728e-07,-4.92916317630823e-07,-9.12144661291842e-07,-1.51998120850172e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294266728066,-39.5999628794665,-39.5999629241023,-39.5999628991363,-39.599962897055,-39.5999628880328,-39.5999628785074,-39.5999628628056,-39.5999628385084,-39.5999629741321,-39.5999629575114,-39.5999630258669,-39.5999631090487,-39.5999625185211
2.08333333333333,6.2358440142119e-05,-4.94190768049598e-08,-5.74986770573694e-08,-2.21673223596148e-07,-2.95161792510949e-07,-3.45266965111903e-07,-3.43516497038989e-07,-2.89367529390051e-07,-1.70519393004958e-07,2.44838147221284e-08,-2.64991358183999e-07,-4.92379010560411e-07,-9.10838404419402e-07,-1.51763332030422e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294267100884,-39.5999629503603,-39.5999629949481,-39.5999629700253,-39.599962967972,-39.5999629589897,-39.5999629495083,-39.5999629338633,-39.5999629096446,-39.5999630450077,-39.5999630284566,-39.5999630967206,-39.5999631798061,-39.5999625902543
2.08361111111111,6.22247772531811e-05,-4.9533245118343e-08,-5.76083185674762e-08,-2.21560691988394e-07,-2.94917757303505e-07,-3.44943753818998e-07,-3.43209763356864e-07,-2.8918216261196e-07,-1.70586128806434e-07,2.39946350640536e-08,-2.64888869075081e-07,-4.91841293106555e-07,-9.0953286212072e-07,-1.51528744478475e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294267473113,-39.5999630211421,-39.5999630656819,-39.5999630408021,-39.5999630387769,-39.5999630298341,-39.5999630203966,-39.5999630048084,-39.599962980668,-39.5999631157707,-39.5999630992891,-39.5999631674615,-39.5999632504507,-39.5999626618738
2.08388888888889,6.20913697079738e-05,-4.96465969913682e-08,-5.77171141930339e-08,-2.2144738228831e-07,-2.94673118887335e-07,-3.4462000850461e-07,-3.42902423736512e-07,-2.88995939165219e-07,-1.70651530439787e-07,2.35076102462966e-08,-2.64785278762058e-07,-4.91303170036455e-07,-9.08228039950028e-07,-1.51294358544324e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294267844754,-39.599963091812,-39.5999631363037,-39.5999631114669,-39.5999631094696,-39.5999631005663,-39.5999630911725,-39.5999630756408,-39.5999630515785,-39.5999631864214,-39.5999631700089,-39.59996323809,-39.5999633209828,-39.5999627333796
2.08416666666667,6.19582171027636e-05,-4.97591354284704e-08,-5.78250676016175e-08,-2.21333299037052e-07,-2.94427881404086e-07,-3.44295733440636e-07,-3.42594483113752e-07,-2.88808864568526e-07,-1.70715602079227e-07,2.30227330179936e-08,-2.64680593423434e-07,-4.90764645995182e-07,-9.06923942202727e-07,-1.5106017478158e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294268215807,-39.59996316237,-39.5999632068136,-39.5999631820198,-39.5999631800503,-39.5999631711864,-39.5999631618361,-39.5999631463608,-39.5999631223764,-39.5999632569598,-39.5999632406163,-39.5999633086059,-39.5999633914023,-39.5999628047718
2.08444444444444,6.18253190341811e-05,-4.98708633900792e-08,-5.79321816524267e-08,-2.2121844515997e-07,-2.94182049526246e-07,-3.43970933115505e-07,-3.42285945518279e-07,-2.88620943115253e-07,-1.70778351882319e-07,2.25399972198181e-08,-2.6457481941685e-07,-4.90225726547865e-07,-9.05620572717256e-07,-1.50826193510828e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294268586273,-39.5999632328164,-39.5999632772118,-39.599963252461,-39.5999632505191,-39.5999632416944,-39.5999632323875,-39.5999632169684,-39.5999631930617,-39.599963327386,-39.5999633111112,-39.5999633790095,-39.5999634617094,-39.5999628760505
2.08472222222222,6.16926750993143e-05,-4.998178483289e-08,-5.8038459046928e-08,-2.21102826113346e-07,-2.93935627507291e-07,-3.4364561064917e-07,-3.41976816544842e-07,-2.8843217969159e-07,-1.70839784531613e-07,2.20593939932557e-08,-2.64467960480896e-07,-4.89686417203323e-07,-9.04317935792058e-07,-1.50592415239275e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294268956152,-39.5999633031511,-39.5999633474984,-39.5999633227904,-39.5999633208761,-39.5999633120904,-39.5999633028268,-39.5999632874638,-39.5999632636345,-39.5999633977002,-39.5999633814939,-39.5999634493008,-39.5999635319042,-39.5999629472158
2.085,6.15602848956042e-05,-5.00919019845043e-08,-5.81439035346022e-08,-2.20986445734534e-07,-2.93688618906251e-07,-3.43319771663264e-07,-3.41667099716113e-07,-2.88242579864377e-07,-1.70899906141327e-07,2.15809181347082e-08,-2.64360024304559e-07,-4.89146722213251e-07,-9.03016034967606e-07,-1.50358840444017e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294269325445,-39.5999633733744,-39.5999634176734,-39.5999633930082,-39.5999633911213,-39.5999633823747,-39.5999633731542,-39.599963357847,-39.5999633340949,-39.5999634679024,-39.5999634517644,-39.59996351948,-39.5999636019868,-39.5999630182679
2.08527777777778,6.14281480208812e-05,-5.02012179721781e-08,-5.82485184993244e-08,-2.20869307876136e-07,-2.93441028501582e-07,-3.42993420328182e-07,-3.41356799483221e-07,-2.88052148061615e-07,-1.7095872210609e-07,2.11045600114803e-08,-2.64251015451624e-07,-4.88606646609499e-07,-9.01714875740194e-07,-1.50125469413779e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294269694152,-39.5999634434862,-39.599963487737,-39.5999634631146,-39.599963461255,-39.5999634525472,-39.5999634433696,-39.5999634281182,-39.5999634044431,-39.5999635379928,-39.5999635219229,-39.5999635895471,-39.5999636719574,-39.5999630892068
2.08555555555556,6.12962640733721e-05,-5.03097365735392e-08,-5.83523063828714e-08,-2.20751417263128e-07,-2.93192859704409e-07,-3.42666560498361e-07,-3.4104592066242e-07,-2.87860888899107e-07,-1.71016239073063e-07,2.06303146693984e-08,-2.6414094066721e-07,-4.88066195131447e-07,-9.00414461784499e-07,-1.49892302664676e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294270062275,-39.5999635134868,-39.5999635576893,-39.5999635331096,-39.5999635312772,-39.5999635226081,-39.5999635134734,-39.5999634982774,-39.5999634746792,-39.5999636079715,-39.5999635919694,-39.5999636595023,-39.599963741816,-39.5999631600327
2.08583333333333,6.11646326516324e-05,-5.04174599206e-08,-5.84552712147517e-08,-2.20632777513034e-07,-2.92944116737984e-07,-3.42339196162227e-07,-3.40734468494985e-07,-2.87668807786381e-07,-1.71072461223657e-07,2.01581744232757e-08,-2.64029804365636e-07,-4.87525373901029e-07,-8.99114797490949e-07,-1.49659340560096e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294270429813,-39.5999635833762,-39.5999636275304,-39.5999636029933,-39.599963601188,-39.5999635925575,-39.5999635834655,-39.5999635683249,-39.5999635448032,-39.5999636778385,-39.599963661904,-39.5999637293457,-39.5999638115627,-39.5999632307456
2.08611111111111,6.1033253354655e-05,-5.05243914446951e-08,-5.85574163086099e-08,-2.20513392880323e-07,-2.92694803564736e-07,-3.42011332548361e-07,-3.40422445825006e-07,-2.87475910914758e-07,-1.71127394681641e-07,1.96881321623312e-08,-2.63917613401389e-07,-4.8698418634487e-07,-8.97815887057862e-07,-1.49426583514552e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294270796767,-39.5999636531545,-39.5999636972603,-39.5999636727659,-39.5999636709876,-39.5999636623955,-39.599963653346,-39.5999636382606,-39.5999636148153,-39.599963747594,-39.5999637317269,-39.5999637990774,-39.5999638811978,-39.5999633013457
2.08638888888889,6.09021257818453e-05,-5.06305344797603e-08,-5.86587436946881e-08,-2.20393267816882e-07,-2.92444924329243e-07,-3.41682973160946e-07,-3.40109858026935e-07,-2.87282201660121e-07,-1.71181045430423e-07,1.9220180352151e-08,-2.63804372614448e-07,-4.864426382069e-07,-8.96517734911786e-07,-1.49194031887829e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294271163138,-39.5999637228219,-39.5999637668793,-39.5999637424274,-39.599963740676,-39.5999637321222,-39.5999637231151,-39.5999637080847,-39.5999636847155,-39.5999638172382,-39.5999638014382,-39.5999638686975,-39.5999639507212,-39.5999633718331
2.08666666666667,6.07712495329508e-05,-5.0735891107615e-08,-5.87592576928435e-08,-2.20272405983404e-07,-2.92194484139801e-07,-3.41354121460366e-07,-3.39796709624597e-07,-2.87087685456684e-07,-1.71233419747638e-07,1.87543124334513e-08,-2.63690087423431e-07,-4.85900734224111e-07,-8.9522034399647e-07,-1.48961686206125e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294271528926,-39.5999637923784,-39.5999638363874,-39.599963811978,-39.5999638102533,-39.5999638017378,-39.5999637927729,-39.5999637777974,-39.5999637545041,-39.599963886771,-39.599963871038,-39.5999639382061,-39.599964020133,-39.5999634422079
2.08694444444444,6.0640624208085e-05,-5.08404653520742e-08,-5.88589603706515e-08,-2.20150811668569e-07,-2.91943485057251e-07,-3.41024783528603e-07,-3.39483005007094e-07,-2.86892366406722e-07,-1.71284522830385e-07,1.82905225992271e-08,-2.63574764843136e-07,-4.85358479542158e-07,-8.93923719817769e-07,-1.48729546814553e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294271894132,-39.5999638618242,-39.5999639057847,-39.5999638814178,-39.5999638797197,-39.5999638712422,-39.5999638623195,-39.5999638473986,-39.599963824181,-39.5999639561926,-39.5999639405264,-39.5999640076033,-39.5999640894335,-39.5999635124701
2.08722222222222,6.05102494078191e-05,-5.09442591092203e-08,-5.89578563543781e-08,-2.20028488237493e-07,-2.91691933087278e-07,-3.40694961612605e-07,-3.39168748387355e-07,-2.86696250616318e-07,-1.71334359772161e-07,1.78288023759701e-08,-2.63458408759462e-07,-4.84815879094055e-07,-8.92627865889152e-07,-1.48497614110143e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294272258757,-39.5999639311593,-39.5999639750714,-39.5999639507468,-39.5999639490753,-39.5999639406358,-39.5999639317549,-39.5999639168886,-39.5999638937465,-39.5999640255032,-39.5999640099035,-39.5999640768893,-39.5999641586227,-39.5999635826201
2.0875,6.03801247330474e-05,-5.10472759531619e-08,-5.9055947676346e-08,-2.19905440847486e-07,-2.91439831355941e-07,-3.4036466055875e-07,-3.38853944103968e-07,-2.86499342445457e-07,-1.71382936555839e-07,1.73691446731218e-08,-2.63341024740352e-07,-4.84272937968427e-07,-8.91332786567321e-07,-1.48265888432964e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2942726228,-39.599964000384,-39.5999640442475,-39.5999640199652,-39.5999640183201,-39.5999640099184,-39.5999640010794,-39.5999639862675,-39.5999639632007,-39.5999640947028,-39.5999640791694,-39.5999641460641,-39.5999642277007,-39.5999636526577
2.08777777777778,6.02502497851385e-05,-5.114951950278e-08,-5.91532372297966e-08,-2.1978167287676e-07,-2.91187183599872e-07,-3.40033884204507e-07,-3.38538597603013e-07,-2.86301646108495e-07,-1.71430258919448e-07,1.69115430277027e-08,-2.63222619820772e-07,-4.83729659890741e-07,-8.90038485105911e-07,-1.48034370346884e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294272986263,-39.5999640694982,-39.5999641133131,-39.5999640890732,-39.5999640874543,-39.5999640790903,-39.599964070293,-39.5999640555353,-39.5999640325435,-39.5999641637915,-39.5999641483242,-39.5999642151279,-39.5999642966676,-39.5999637225832
2.08805555555556,6.01206241657827e-05,-5.12509919261188e-08,-5.92497287488072e-08,-2.19657188461175e-07,-2.90933994030905e-07,-3.39702637296901e-07,-3.38222711947071e-07,-2.86103167489117e-07,-1.71476332488564e-07,1.64559904091871e-08,-2.63103198180045e-07,-4.8318604936737e-07,-8.88744966938129e-07,-1.47803060090415e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294273349147,-39.5999641385021,-39.5999641822684,-39.5999641580707,-39.599964156478,-39.5999641481516,-39.5999641393958,-39.5999641246921,-39.5999641017752,-39.5999642327696,-39.5999642173681,-39.5999642840808,-39.5999643655236,-39.5999637923966
2.08833333333333,5.99912474770562e-05,-5.13516959933277e-08,-5.93454251726694e-08,-2.19531991651528e-07,-2.90680266566659e-07,-3.39370923099509e-07,-3.37906292576859e-07,-2.85903911134546e-07,-1.71521161891432e-07,1.60024796111347e-08,-2.62982766030407e-07,-4.82642112278089e-07,-8.87452234320955e-07,-1.47571958120828e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294273711451,-39.5999642073957,-39.5999642511135,-39.5999642269579,-39.5999642253914,-39.5999642171024,-39.599964208388,-39.5999641937381,-39.5999641708959,-39.5999643016369,-39.5999642863011,-39.5999643529228,-39.5999644342688,-39.5999638620981
2.08861111111111,5.98621193214816e-05,-5.14516352845843e-08,-5.94403289404777e-08,-2.19406087080783e-07,-2.90426005123385e-07,-3.39038746586932e-07,-3.37589342545293e-07,-2.85703881624315e-07,-1.71564753839409e-07,1.5551004701131e-08,-2.62861328330347e-07,-4.82097854021555e-07,-8.8616029230552e-07,-1.47341064792713e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294274073176,-39.5999642761793,-39.5999643198485,-39.599964295735,-39.5999642941944,-39.5999642859427,-39.5999642772696,-39.5999642626734,-39.5999642399056,-39.5999643703938,-39.5999643551234,-39.5999644216542,-39.5999645029032,-39.5999639316878
2.08888888888889,5.97332393018834e-05,-5.15508114946075e-08,-5.95344442766299e-08,-2.1927947788925e-07,-2.90171213501837e-07,-3.38706111007391e-07,-3.37271867402378e-07,-2.85503082929283e-07,-1.71607114153232e-07,1.51015579556681e-08,-2.62738889905725e-07,-4.81553278985859e-07,-8.84869144433476e-07,-1.47110380547257e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294274434323,-39.5999643448529,-39.5999643884734,-39.599964364402,-39.5999643628873,-39.5999643546728,-39.5999643460408,-39.5999643314981,-39.5999643088045,-39.5999644390402,-39.5999644238351,-39.5999644902749,-39.599964571427,-39.5999640011658
2.08916666666667,5.96046070216291e-05,-5.16492290576811e-08,-5.96277741790009e-08,-2.19152167373051e-07,-2.89915895436236e-07,-3.3837302236671e-07,-3.36953869993422e-07,-2.85301521262951e-07,-1.71648247626688e-07,1.46541332141335e-08,-2.62615457925567e-07,-4.81008390935876e-07,-8.83578794828277e-07,-1.46879905637111e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294274794892,-39.5999644134167,-39.5999644569884,-39.5999644329591,-39.59996443147,-39.5999644232926,-39.5999644147016,-39.5999644002124,-39.5999643775927,-39.5999645075763,-39.5999644924362,-39.5999645587852,-39.5999646398403,-39.5999640705321
2.08944444444444,5.94762220843343e-05,-5.17468903936101e-08,-5.97203212095714e-08,-2.19024161162207e-07,-2.89660055146167e-07,-3.38039483040799e-07,-3.36635354975781e-07,-2.85099201007184e-07,-1.71688159517543e-07,1.42087230257651e-08,-2.6249103667096e-07,-4.80463195611085e-07,-8.82289246690014e-07,-1.4664964060791e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294275154885,-39.5999644818706,-39.5999645253937,-39.5999645014063,-39.5999644999429,-39.5999644918024,-39.5999644832522,-39.5999644688162,-39.5999644462703,-39.5999645760023,-39.599964560927,-39.5999646271851,-39.5999647081432,-39.599964139787
2.08972222222222,5.93480840941025e-05,-5.18437986201275e-08,-5.98120889313903e-08,-2.18895461647601e-07,-2.89403696607136e-07,-3.3770549704512e-07,-3.36316327663394e-07,-2.84896126180641e-07,-1.71726856054046e-07,1.37653211702187e-08,-2.62365631587225e-07,-4.79917697553571e-07,-8.81000504533167e-07,-1.46419585768572e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294275514301,-39.5999645502149,-39.5999645936892,-39.5999645697437,-39.5999645683058,-39.5999645602022,-39.5999645516927,-39.5999645373097,-39.5999645148374,-39.5999646443182,-39.5999646293074,-39.5999646954747,-39.5999647763358,-39.5999642089305
2.09,5.92201926553628e-05,-5.19399561428896e-08,-5.99030797889213e-08,-2.18766073656009e-07,-2.89146824390634e-07,-3.37371068052647e-07,-3.35996791302882e-07,-2.8469230244991e-07,-1.71764341640609e-07,1.3323919902342e-08,-2.62239248045161e-07,-4.79371901069916e-07,-8.79712572742416e-07,-1.46189741424038e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294275873141,-39.5999646184497,-39.5999646618752,-39.5999646379715,-39.5999646365591,-39.5999646284922,-39.5999646200232,-39.5999646056931,-39.5999645832942,-39.5999647125241,-39.5999646975777,-39.5999647636542,-39.5999648444183,-39.5999642779628
2.09027777777778,5.90925473729677e-05,-5.20353665262122e-08,-5.99932965531118e-08,-2.18636001071843e-07,-2.88889441115674e-07,-3.37036201041067e-07,-3.35676750964948e-07,-2.84487733937881e-07,-1.71800623011368e-07,1.28845139779116e-08,-2.62111891325869e-07,-4.78825810911062e-07,-8.78425454657354e-07,-1.45960108008609e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294276231406,-39.599964686575,-39.5999647299517,-39.5999647060898,-39.5999647047027,-39.5999646966723,-39.5999646882438,-39.5999646739664,-39.5999646516407,-39.5999647806201,-39.5999647657379,-39.5999648317236,-39.5999649123907,-39.5999643468838
2.09055555555556,5.89651478521462e-05,-5.21300315660516e-08,-6.00827430265893e-08,-2.1850524776377e-07,-2.88631551245563e-07,-3.3670089896994e-07,-3.35356210518804e-07,-2.84282425865999e-07,-1.71835704155607e-07,1.24470948547175e-08,-2.6198356709925e-07,-4.78279432148027e-07,-8.77139153903408e-07,-1.45730685860411e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294276589096,-39.599964754591,-39.5999647979189,-39.5999647740988,-39.5999647727368,-39.5999647647429,-39.5999647563546,-39.5999647421298,-39.599964719877,-39.5999648486065,-39.5999648337882,-39.5999648996832,-39.5999649802531,-39.5999644156939
2.09083333333333,5.8837993698531e-05,-5.2223955118204e-08,-6.01714215000585e-08,-2.18373817625712e-07,-2.88373158316358e-07,-3.36365166775546e-07,-3.35035174335632e-07,-2.84076382194408e-07,-1.71869591470995e-07,1.20116563902627e-08,-2.61854280588933e-07,-4.77732768288862e-07,-8.7585367511444e-07,-1.45501475313243e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294276946212,-39.5999648224978,-39.5999648657768,-39.5999648419984,-39.5999648406615,-39.5999648327039,-39.5999648243558,-39.5999648101834,-39.5999647880033,-39.5999649164831,-39.5999649017286,-39.5999649675329,-39.5999650480057,-39.599964484393
2.09111111111111,5.87110845182428e-05,-5.23171399316341e-08,-6.025933598526e-08,-2.18241714563708e-07,-2.88114265973751e-07,-3.36029008350009e-07,-3.34713645846625e-07,-2.83869607606767e-07,-1.71902290506952e-07,1.15781921305453e-08,-2.6172403738606e-07,-4.77185825260108e-07,-8.74569020731843e-07,-1.45272476819997e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294277302755,-39.5999648902955,-39.5999649335256,-39.5999649097888,-39.5999649084769,-39.5999649005555,-39.5999648922474,-39.5999648781272,-39.5999648560197,-39.5999649842503,-39.5999649695593,-39.5999650352729,-39.5999651156487,-39.5999645529813
2.09138888888889,5.8584419917644e-05,-5.24095882521262e-08,-6.03464897854533e-08,-2.18108941620353e-07,-2.87854878242667e-07,-3.35692427421822e-07,-3.34391629501656e-07,-2.83662107497847e-07,-1.7193380606652e-07,1.11466953863639e-08,-2.61592842581043e-07,-4.76638606602137e-07,-8.7328519537834e-07,-1.45043690694732e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294277658724,-39.5999649579842,-39.5999650011653,-39.5999649774701,-39.5999649761831,-39.5999649682978,-39.5999649600296,-39.5999649459615,-39.5999649239263,-39.599965051908,-39.5999650372804,-39.5999651029034,-39.599965183182,-39.5999646214589
2.09166666666667,5.84579995035728e-05,-5.25013035872755e-08,-6.04328842149711e-08,-2.17975503631806e-07,-2.87594999990508e-07,-3.35355426975378e-07,-3.34069129434376e-07,-2.83453886546567e-07,-1.71964143476845e-07,1.07171591316754e-08,-2.61460701216388e-07,-4.76091117239267e-07,-8.72002203474067e-07,-1.44815117243862e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294278014121,-39.599965025564,-39.5999650686962,-39.5999650450425,-39.5999650437802,-39.5999650359309,-39.5999650277024,-39.5999650136862,-39.5999649917231,-39.5999651194565,-39.5999651048919,-39.5999651704244,-39.5999652506058,-39.599964689826
2.09194444444444,5.83318228832754e-05,-5.25922883598299e-08,-6.05185232219023e-08,-2.17841403910258e-07,-2.87334633860654e-07,-3.35018012409368e-07,-3.33746150072076e-07,-2.83244948294486e-07,-1.71993308921101e-07,1.02895768352382e-08,-2.61327619069263e-07,-4.75543361181374e-07,-8.70720047441696e-07,-1.44586756837573e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294278368946,-39.599965093035,-39.5999651361182,-39.599965112506,-39.5999651112684,-39.5999651034549,-39.599965095266,-39.5999650813016,-39.5999650594104,-39.5999651868958,-39.5999651723941,-39.599965237836,-39.5999653179202,-39.5999647580825
2.09222222222222,5.82058896643946e-05,-5.2682545948055e-08,-6.06034093815008e-08,-2.17706646198179e-07,-2.87073784774893e-07,-3.34680186675114e-07,-3.33422695874485e-07,-2.83035297483993e-07,-1.72021307471319e-07,9.86394313358956e-09,-2.61193600913642e-07,-4.74995344795767e-07,-8.69438731108154e-07,-1.44358609912629e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2942787232,-39.5999651603973,-39.5999652034316,-39.5999651798607,-39.5999651786477,-39.59996517087,-39.5999651627205,-39.5999651488077,-39.5999651269882,-39.599965254226,-39.599965239787,-39.5999653051384,-39.5999653851254,-39.5999648262287
2.0925,5.80801994549177e-05,-5.27720786482135e-08,-6.06875464429544e-08,-2.17571235368194e-07,-2.86812454441392e-07,-3.34341954112532e-07,-3.33098770549411e-07,-2.8282493934076e-07,-1.72048144247274e-07,9.44024992132689e-09,-2.61058652308858e-07,-4.74447070677108e-07,-8.68158258729732e-07,-1.44130676694875e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294279076884,-39.5999652276511,-39.5999652706364,-39.5999652471069,-39.5999652459183,-39.5999652381761,-39.599965230066,-39.5999652162047,-39.5999651944567,-39.5999653214472,-39.5999653070707,-39.5999653723316,-39.5999654522215,-39.5999648942647
2.09277777777778,5.79547518632707e-05,-5.28608892138743e-08,-6.07709367565734e-08,-2.17435173868151e-07,-2.86550648259085e-07,-3.34003318575293e-07,-3.32774378038963e-07,-2.82613877954169e-07,-1.72073824513356e-07,9.01849092213645e-09,-2.60922778560167e-07,-4.73898544635071e-07,-8.66878633238295e-07,-1.4390295758364e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294279429997,-39.5999652947964,-39.5999653377326,-39.5999653142445,-39.5999653130802,-39.5999653053736,-39.5999652973027,-39.5999652834926,-39.5999652618159,-39.5999653885596,-39.5999653742454,-39.5999654394159,-39.5999655192085,-39.5999649621905
2.09305555555556,5.78295464983138e-05,-5.29489813588791e-08,-6.08535834082797e-08,-2.17298465724902e-07,-2.86288368980909e-07,-3.33664284147769e-07,-3.32449523267416e-07,-2.82402117764893e-07,-1.72098354138871e-07,8.5986598279792e-09,-2.6078598458683e-07,-4.73349770065568e-07,-8.65599858848181e-07,-1.4367545290556e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294279782541,-39.5999653618334,-39.5999654047206,-39.5999653812737,-39.5999653801336,-39.5999653724624,-39.5999653644305,-39.5999653506716,-39.5999653290659,-39.5999654555633,-39.5999654413111,-39.5999655063912,-39.5999655860866,-39.5999650300063
2.09333333333333,5.77045829692316e-05,-5.30363565174983e-08,-6.09354888568061e-08,-2.17161115879481e-07,-2.86025621152615e-07,-3.33324853603946e-07,-3.32124209778329e-07,-2.82189663844571e-07,-1.72121737537587e-07,8.18074935637378e-09,-2.60648274986978e-07,-4.72800752074334e-07,-8.6432194019085e-07,-1.43448162917665e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294280134516,-39.5999654287622,-39.5999654716003,-39.5999654481946,-39.5999654470787,-39.5999654394426,-39.5999654314497,-39.5999654177417,-39.599965396207,-39.5999655224583,-39.599965508268,-39.5999655732578,-39.5999656528559,-39.5999650977122
2.09361111111111,5.75798608857048e-05,-5.31230186203207e-08,-6.10166571445509e-08,-2.17023126794141e-07,-2.8576240726727e-07,-3.32985032596022e-07,-3.31798440699232e-07,-2.81976520332347e-07,-1.72143979968638e-07,7.76475307874357e-09,-2.6050965586448e-07,-4.72251494705541e-07,-8.63044878505754e-07,-1.43221088197457e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294280485922,-39.5999654955829,-39.5999655383718,-39.5999655150073,-39.5999655139154,-39.5999655063145,-39.5999654983603,-39.5999654847032,-39.5999654632391,-39.5999655892449,-39.5999655751162,-39.5999656400156,-39.5999657195165,-39.5999651653083
2.09388888888889,5.74553798577128e-05,-5.32089698655216e-08,-6.10970902045695e-08,-2.16884503114766e-07,-2.85498731806737e-07,-3.32644823587544e-07,-3.31472221447955e-07,-2.81762692102499e-07,-1.72165086975064e-07,7.35066453346652e-09,-2.60370131635664e-07,-4.71702003051219e-07,-8.6176867903922e-07,-1.42994228836474e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294280836761,-39.5999655622956,-39.5999656050354,-39.5999655817119,-39.5999655806439,-39.5999655730781,-39.5999655651625,-39.5999655515561,-39.5999655301625,-39.599965655923,-39.5999656418558,-39.5999657066649,-39.5999657860685,-39.5999652327947
2.09416666666667,5.7331139495664e-05,-5.32942131301873e-08,-6.11767916685267e-08,-2.16745247784829e-07,-2.85234599032898e-07,-3.32304229848944e-07,-3.31145555588836e-07,-2.81548183731769e-07,-1.72185063930026e-07,6.93847748527158e-09,-2.60229707734823e-07,-4.71152280744022e-07,-8.60493344506228e-07,-1.42767585336621e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294281187033,-39.5999656289003,-39.599965671591,-39.5999656483086,-39.5999656472644,-39.5999656397334,-39.5999656318564,-39.5999656183005,-39.5999655969771,-39.5999657224928,-39.599965708487,-39.5999657732058,-39.5999658525121,-39.5999653001716
2.09444444444444,5.72071394104039e-05,-5.33787509393691e-08,-6.12557639490844e-08,-2.16605365630465e-07,-2.84970011949981e-07,-3.31963255684276e-07,-3.30818447277755e-07,-2.81332999035377e-07,-1.7220391633193e-07,6.52818584287754e-09,-2.60088389672889e-07,-4.70602333600156e-07,-8.59218878018365e-07,-1.42541157905835e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294281536738,-39.5999656953973,-39.5999657380388,-39.5999657147974,-39.5999657137769,-39.5999657062807,-39.5999656984421,-39.5999656849365,-39.5999656636832,-39.5999657889545,-39.5999657750097,-39.5999658396383,-39.5999659188473,-39.599965367439
2.09472222222222,5.70833792131529e-05,-5.3462586771699e-08,-6.13340102119776e-08,-2.16464859022727e-07,-2.84704974344605e-07,-3.31621905442844e-07,-3.30490900670327e-07,-2.81117142642735e-07,-1.7222164869553e-07,6.11978325399667e-09,-2.59946182333155e-07,-4.70052163770825e-07,-8.5794528542831e-07,-1.42314946872716e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294281885877,-39.5999657617866,-39.599965804379,-39.5999657811784,-39.5999657801815,-39.59996577272,-39.5999657649197,-39.5999657514642,-39.5999657302808,-39.5999658553082,-39.5999658414242,-39.5999659059626,-39.5999659850742,-39.5999654345971
2.095,5.69598585155171e-05,-5.35457228509255e-08,-6.141153266605e-08,-2.16323732473082e-07,-2.84439489767794e-07,-3.31280182573615e-07,-3.30162918936426e-07,-2.80900619820039e-07,-1.7223826555532e-07,5.71326120551326e-09,-2.59803090678041e-07,-4.69501776884473e-07,-8.56672568402717e-07,-1.42088952590817e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29428223445,-39.5999658280684,-39.5999658706115,-39.5999658474519,-39.5999658464785,-39.5999658390515,-39.5999658312893,-39.5999658178839,-39.5999657967701,-39.5999659215538,-39.5999659077305,-39.5999659721788,-39.5999660511931,-39.5999655016459
2.09527777777778,5.6836576929573e-05,-5.36281615424385e-08,-6.14883355027551e-08,-2.16181989160879e-07,-2.84173561980767e-07,-3.30938090129905e-07,-3.29834507405129e-07,-2.80683434146381e-07,-1.72253773086128e-07,5.30861432131041e-09,-2.59659119282116e-07,-4.68951177725372e-07,-8.55400729883731e-07,-1.41863175400989e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294282582459,-39.5999658942428,-39.5999659367366,-39.5999659136178,-39.5999659126678,-39.5999659052752,-39.599965897551,-39.5999658841955,-39.5999658631512,-39.5999659876917,-39.5999659739288,-39.5999660382871,-39.599966117204,-39.5999655685857
2.09555555555556,5.67135340677274e-05,-5.37099061917698e-08,-6.15644208259805e-08,-2.16039633022206e-07,-2.83907194577667e-07,-3.30595632797558e-07,-3.29505668947232e-07,-2.80465589971276e-07,-1.7226817691954e-07,4.90583788743993e-09,-2.59514273870002e-07,-4.68400369943368e-07,-8.54129774205058e-07,-1.41637615619813e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294282929904,-39.5999659603098,-39.5999660027543,-39.5999659796763,-39.5999659787496,-39.5999659713913,-39.5999659637049,-39.5999659503992,-39.5999659294242,-39.5999660537219,-39.5999660400192,-39.5999661042874,-39.599966183107,-39.5999656354164
2.09583333333333,5.6590729542839e-05,-5.37909592668902e-08,-6.1639792123175e-08,-2.15896667739754e-07,-2.8364039033583e-07,-3.30252814892483e-07,-3.29176407617564e-07,-2.80247091619203e-07,-1.72281481573131e-07,4.50492316077238e-09,-2.59368559084566e-07,-4.67849357107705e-07,-8.52859705123563e-07,-1.41412273549102e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294283276785,-39.5999660262695,-39.5999660686648,-39.5999660456275,-39.599966044724,-39.5999660373999,-39.5999660297513,-39.5999660164951,-39.5999659955891,-39.5999661196444,-39.5999661060018,-39.5999661701799,-39.5999662489022,-39.5999657021383
2.09611111111111,5.6468162968103e-05,-5.38713235852757e-08,-6.17144510256754e-08,-2.15753096913427e-07,-2.83373153722727e-07,-3.29909639120658e-07,-3.28846727423178e-07,-2.80027943674008e-07,-1.72293692877322e-07,4.10586475916999e-09,-2.59221979624958e-07,-4.67298144851167e-07,-8.51590525696705e-07,-1.41187149426397e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294283623103,-39.5999660921222,-39.5999661344682,-39.5999661114715,-39.5999661105911,-39.5999661033011,-39.5999660956901,-39.5999660824833,-39.5999660616462,-39.5999661854595,-39.5999661718767,-39.5999662359649,-39.5999663145897,-39.5999657687515
2.09638888888889,5.63458339572282e-05,-5.39510021568508e-08,-6.17884011988261e-08,-2.15608924433654e-07,-2.83105488562349e-07,-3.29566108529505e-07,-3.28516632552555e-07,-2.79808150593777e-07,-1.72304814700327e-07,3.70865613911084e-09,-2.59074542098807e-07,-4.66746736405256e-07,-8.50322239112719e-07,-1.40962243627746e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294283968858,-39.5999661578679,-39.5999662001646,-39.5999661772085,-39.599966176351,-39.599966169095,-39.5999661615214,-39.5999661483639,-39.5999661275955,-39.5999662511671,-39.599966237644,-39.5999663016423,-39.5999663801697,-39.599965835256
2.09666666666667,5.62237421242499e-05,-5.40299973646456e-08,-6.18616448754189e-08,-2.15464154260155e-07,-2.82837398186057e-07,-3.29222227229028e-07,-3.28186126591425e-07,-2.795877170511e-07,-1.72314852907652e-07,3.31329130665307e-09,-2.5892624931104e-07,-4.66195136971773e-07,-8.49054848989458e-07,-1.40737556453454e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294284314051,-39.5999662235066,-39.599966265754,-39.5999662428385,-39.5999662420039,-39.5999662347817,-39.5999662272455,-39.5999662141371,-39.5999661934372,-39.5999663167676,-39.5999663033039,-39.5999663672123,-39.5999664456423,-39.5999659016519
2.09694444444444,5.61018870836137e-05,-5.4108311451274e-08,-6.19341864745317e-08,-2.15318788756478e-07,-2.82568885920929e-07,-3.28877999264413e-07,-3.27855213634414e-07,-2.79366646962026e-07,-1.72323812555783e-07,2.9197637754552e-09,-2.58777107649046e-07,-4.65643350151188e-07,-8.47788357944828e-07,-1.40513088217661e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294284658684,-39.5999662890387,-39.5999663312367,-39.5999663083616,-39.5999663075499,-39.5999663003614,-39.5999662928624,-39.599966279803,-39.5999662591713,-39.5999663822608,-39.5999663688564,-39.5999664326749,-39.5999665110076,-39.5999659679395
2.09722222222222,5.59802684501547e-05,-5.41859478487939e-08,-6.20060267317059e-08,-2.15172832620612e-07,-2.82299955170642e-07,-3.28533428285183e-07,-3.27523897430926e-07,-2.79144944802468e-07,-1.72331697916712e-07,2.52806686398428e-09,-2.58627121687581e-07,-4.65091380673255e-07,-8.46522770051459e-07,-1.40288839180989e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294285002755,-39.599966354464,-39.5999663966127,-39.599966373778,-39.599966372989,-39.5999663658341,-39.5999663583722,-39.5999663453616,-39.599966324798,-39.5999664476471,-39.5999664343017,-39.5999664980304,-39.5999665762657,-39.5999660341187
2.0975,5.58588858391769e-05,-5.42629092336059e-08,-6.20771694631555e-08,-2.15026289445901e-07,-2.82030608739658e-07,-3.28188518353352e-07,-3.27192181958352e-07,-2.78922614989608e-07,-1.72338514421357e-07,2.13819388392121e-09,-2.58476296051726e-07,-4.64539232117128e-07,-8.45258088301739e-07,-1.4006480967998e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294285346267,-39.5999664197828,-39.5999664618821,-39.5999664390879,-39.5999664383213,-39.5999664312,-39.599966423775,-39.5999664108131,-39.5999663903174,-39.5999665129264,-39.5999664996399,-39.5999665632788,-39.5999666414167,-39.5999661001898
2.09777777777778,5.57377388662967e-05,-5.43391977391411e-08,-6.21476177363751e-08,-2.14879161684613e-07,-2.81760851708202e-07,-3.2784327253574e-07,-3.26860071195751e-07,-2.78699661180191e-07,-1.72344267647062e-07,1.75013945386854e-09,-2.58324636202212e-07,-4.63986908816483e-07,-8.43994315878954e-07,-1.39840999997392e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294285689218,-39.5999664849952,-39.599966527045,-39.5999665042912,-39.5999665035471,-39.5999664964592,-39.599966489071,-39.5999664761576,-39.5999664557295,-39.5999665780989,-39.5999665648711,-39.5999666284203,-39.5999667064608,-39.5999661661528
2.09805555555556,5.56168271476327e-05,-5.44148163886919e-08,-6.22173736614928e-08,-2.14731454165674e-07,-2.81490686165262e-07,-3.27497695011882e-07,-3.26527567964743e-07,-2.784760888501e-07,-1.72348962390678e-07,1.36389649625891e-09,-2.58172145568984e-07,-4.63434415714007e-07,-8.42731456985793e-07,-1.39617410382478e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294286031611,-39.5999665501012,-39.5999665921017,-39.5999665693881,-39.5999665686664,-39.5999665616117,-39.5999665542602,-39.5999665413952,-39.5999665210346,-39.5999666431648,-39.5999666299954,-39.5999666934549,-39.599966771398,-39.5999662320078
2.09833333333333,5.54961502996453e-05,-5.44897672875224e-08,-6.22864403610421e-08,-2.14583170082517e-07,-2.81220116635941e-07,-3.27151788322401e-07,-3.26194676954398e-07,-2.78251901771963e-07,-1.72352602510334e-07,9.79458573368303e-10,-2.58018830596592e-07,-4.62881755445674e-07,-8.41469513919516e-07,-1.39394041224142e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294286373446,-39.5999666151011,-39.5999666570521,-39.5999666343787,-39.5999666336793,-39.5999666266578,-39.5999666193429,-39.599966606526,-39.5999665862328,-39.599966708124,-39.5999666950129,-39.5999667583828,-39.5999668362284,-39.599966297755
2.09861111111111,5.5375707939256e-05,-5.45640538105548e-08,-6.23548210937876e-08,-2.14434312387089e-07,-2.80949146479087e-07,-3.26805557057432e-07,-3.25861401568348e-07,-2.78027103733866e-07,-1.72355194341638e-07,5.96821140193147e-10,-2.57864696089546e-07,-4.62328932962289e-07,-8.40208490087855e-07,-1.39170892748056e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294286714723,-39.5999666799948,-39.5999667218963,-39.5999666992631,-39.599966698586,-39.5999666915975,-39.599966684319,-39.5999666715502,-39.5999666513241,-39.5999667729768,-39.5999667599238,-39.5999668232041,-39.5999669009523,-39.5999663633945
2.09888888888889,5.52554996837203e-05,-5.46376782020491e-08,-6.24225178756727e-08,-2.14284884836597e-07,-2.80677778635689e-07,-3.26459003437522e-07,-3.25527747003752e-07,-2.77801699670181e-07,-1.72356741642517e-07,2.15975988874512e-10,-2.5770974624357e-07,-4.6177595298046e-07,-8.3894838843903e-07,-1.38947965182925e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294287055443,-39.5999667447826,-39.5999667866346,-39.5999667640416,-39.5999667633865,-39.5999667564309,-39.5999667491887,-39.5999667364679,-39.5999667163086,-39.5999668377233,-39.5999668247281,-39.5999668879189,-39.5999669655696,-39.5999664289264
2.09916666666667,5.51355251507683e-05,-5.47106430448731e-08,-6.2489534294249e-08,-2.1413489079307e-07,-2.80406017326411e-07,-3.26112132221434e-07,-3.251937156807e-07,-2.77575692678844e-07,-1.72357250926006e-07,-1.63082137840881e-10,-2.5755398568472e-07,-4.61222818881822e-07,-8.37689212812714e-07,-1.38725258875951e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294287395606,-39.5999668094645,-39.599966851267,-39.599966828714,-39.5999668280809,-39.5999668211582,-39.5999668139522,-39.5999668012791,-39.5999667811865,-39.5999669023635,-39.599966889426,-39.5999669525273,-39.5999670300806,-39.5999664943508
2.09944444444444,5.50157839584717e-05,-5.47829508856833e-08,-6.25558732853061e-08,-2.13984333715014e-07,-2.8013386495e-07,-3.25764946914067e-07,-3.24859311872654e-07,-2.77349087234874e-07,-1.7235672661501e-07,-5.40359141047447e-10,-2.57397420097012e-07,-4.60669534370214e-07,-8.36430966938982e-07,-1.38502774027586e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294287735213,-39.5999668740406,-39.5999669157937,-39.5999668932807,-39.5999668926694,-39.5999668857794,-39.5999668786095,-39.599966865984,-39.599966845958,-39.5999669668976,-39.5999669540176,-39.5999670170294,-39.5999670944853,-39.5999665596678
2.09972222222222,5.48962757254e-05,-5.48546043242067e-08,-6.2621536282056e-08,-2.13833217677363e-07,-2.79861325904873e-07,-3.25417451026899e-07,-3.24524537738819e-07,-2.77121888524674e-07,-1.7235517359692e-07,-9.1586203377397e-10,-2.57240052906439e-07,-4.6011610426824e-07,-8.35173652331894e-07,-1.38280511049375e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294288074265,-39.5999669385111,-39.5999669802147,-39.5999669577416,-39.5999669571521,-39.5999669502947,-39.5999669431607,-39.5999669305827,-39.599966910623,-39.5999670313258,-39.599967018503,-39.5999670814254,-39.5999671587839,-39.5999666248775
2.1,5.47770000704487e-05,-5.49256059111182e-08,-6.26865271091587e-08,-2.13681546005439e-07,-2.79588402903936e-07,-3.25069646929622e-07,-3.24189399471356e-07,-2.76894100855171e-07,-1.72352594861587e-07,-1.28959673013542e-09,-2.57081890482494e-07,-4.59562532048919e-07,-8.33917273047181e-07,-1.3805847016188e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294288412762,-39.5999670028761,-39.5999670445301,-39.5999670220969,-39.5999670215292,-39.5999670147042,-39.599967007606,-39.5999669950753,-39.5999669751818,-39.599967095648,-39.5999670828824,-39.5999671457154,-39.5999672229764,-39.5999666899802
2.10027777777778,5.46579566129888e-05,-5.49959594018619e-08,-6.27508473998307e-08,-2.13529322013358e-07,-2.79315100142471e-07,-3.24721539372518e-07,-3.23853899191509e-07,-2.76665727328944e-07,-1.72348997566617e-07,-1.66156828638628e-09,-2.56922936548435e-07,-4.59008822349359e-07,-8.32661831693979e-07,-1.37836651631183e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294288750705,-39.5999670671356,-39.5999671087401,-39.5999670863468,-39.5999670858006,-39.5999670790081,-39.5999670719455,-39.599967059462,-39.5999670396344,-39.5999671598645,-39.5999671471557,-39.5999672098994,-39.599967287063,-39.5999667549758
2.10055555555556,5.45391449727533e-05,-5.50656661201953e-08,-6.28145006533615e-08,-2.13376549490629e-07,-2.79041419983426e-07,-3.2437313130096e-07,-3.23518041610245e-07,-2.76436772290905e-07,-1.7234438610566e-07,-2.03178401326535e-09,-2.56763196467155e-07,-4.58454978540653e-07,-8.31407331648016e-07,-1.3761505576888e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294289088094,-39.5999671312899,-39.5999671728448,-39.5999671504913,-39.5999671499666,-39.5999671432063,-39.5999671361793,-39.5999671237428,-39.5999671039809,-39.5999672239753,-39.5999672113233,-39.5999672739777,-39.5999673510438,-39.5999668198644
2.10083333333333,5.44205647698857e-05,-5.51347292360818e-08,-6.28774894047462e-08,-2.1322323189825e-07,-2.78767366006408e-07,-3.2402442590656e-07,-3.23181830096729e-07,-2.7620723965094e-07,-1.72338765101774e-07,-2.40024967725063e-09,-2.56602674731167e-07,-4.5790100484695e-07,-8.30153776353288e-07,-1.37393682719855e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29428942493,-39.5999671953389,-39.5999672368443,-39.5999672145305,-39.5999672140272,-39.5999672072991,-39.5999672003075,-39.5999671879179,-39.5999671682215,-39.5999672879805,-39.5999672753851,-39.5999673379502,-39.599967414919,-39.5999668846463
2.10111111111111,5.43022156249534e-05,-5.52031511292705e-08,-6.29398169895947e-08,-2.13069371165915e-07,-2.78492942186193e-07,-3.23675427550165e-07,-3.22845268159916e-07,-2.7597713330532e-07,-1.72332139100176e-07,-2.76697249672291e-09,-2.56441375038646e-07,-4.57346905869182e-07,-8.28901168039382e-07,-1.37172532817715e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294289761214,-39.5999672592829,-39.5999673007387,-39.5999672784646,-39.5999672779826,-39.5999672712865,-39.5999672643302,-39.5999672519873,-39.5999672323564,-39.5999673518804,-39.5999673393413,-39.5999674018172,-39.5999674786885,-39.5999669493216
2.10138888888889,5.41840971589423e-05,-5.52709341725093e-08,-6.30014851996052e-08,-2.12914973232886e-07,-2.78218150705926e-07,-3.23326139051866e-07,-3.22508359258296e-07,-2.75746458604571e-07,-1.72324514267975e-07,-3.13195621656986e-09,-2.56279303206535e-07,-4.56792684496856e-07,-8.27649510404794e-07,-1.36951606401479e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294290096946,-39.5999673231219,-39.5999673645281,-39.5999673422936,-39.5999673418328,-39.5999673351687,-39.5999673282476,-39.5999673159513,-39.5999672963855,-39.5999674156749,-39.5999674031919,-39.5999674655788,-39.5999675423526,-39.5999670138902
2.10166666666667,5.40662089932554e-05,-5.53380808601434e-08,-6.30624972188509e-08,-2.12760039692508e-07,-2.77942996225843e-07,-3.22976564213169e-07,-3.22171106728357e-07,-2.75515219031792e-07,-1.72315894169598e-07,-3.4952088045307e-09,-2.56116463929114e-07,-4.56238344831278e-07,-8.26398805686326e-07,-1.3673090363654e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294290432127,-39.5999673868561,-39.5999674282126,-39.5999674060178,-39.5999674055781,-39.5999673989457,-39.5999673920597,-39.5999673798098,-39.599967360309,-39.5999674793643,-39.5999674669373,-39.599967529235,-39.5999676059114,-39.5999670783525
2.10194444444444,5.39485507496208e-05,-5.54045943424979e-08,-6.31228552312972e-08,-2.12604574366166e-07,-2.77667481361718e-07,-3.22626706619735e-07,-3.21833514814696e-07,-2.75283417820787e-07,-1.72306283449305e-07,-3.85673586810143e-09,-2.55952861490114e-07,-4.55683892123053e-07,-8.25149057602438e-07,-1.36510424755557e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294290766758,-39.5999674504855,-39.5999674917924,-39.5999674696371,-39.5999674692184,-39.5999674626178,-39.5999674557667,-39.5999674435631,-39.5999674241271,-39.5999675429485,-39.5999675305773,-39.599967592786,-39.599967669365,-39.5999671427084
2.10222222222222,5.38311220503393e-05,-5.5470476774693e-08,-6.31825625856509e-08,-2.12448580550277e-07,-2.77391609711915e-07,-3.22276569364671e-07,-3.2149558678748e-07,-2.75051060549059e-07,-1.72295687086663e-07,-4.21654311159364e-09,-2.55788500366547e-07,-4.55129328657478e-07,-8.2390026934189e-07,-1.36290170047633e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294291100838,-39.5999675140103,-39.5999675552676,-39.5999675331517,-39.599967532754,-39.599967526185,-39.5999675193687,-39.5999675072113,-39.5999674878398,-39.5999676064279,-39.5999675941122,-39.5999676562318,-39.5999677327134,-39.5999672069581
2.1025,5.37139225179666e-05,-5.55357299454672e-08,-6.32416220555417e-08,-2.12292061776086e-07,-2.77115384294892e-07,-3.21926155130325e-07,-3.21157327023949e-07,-2.74818150560757e-07,-1.72284110090349e-07,-4.57463683225619e-09,-2.55623385694489e-07,-4.54574658777596e-07,-8.22652443467701e-07,-1.36070139770113e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294291434369,-39.5999675774306,-39.5999676186383,-39.5999675965618,-39.5999675961849,-39.5999675896473,-39.5999675828657,-39.5999675707543,-39.5999675514473,-39.5999676698023,-39.599967657542,-39.5999677195728,-39.5999677959569,-39.5999672711017
2.10277777777778,5.35969517755267e-05,-5.56003572555407e-08,-6.33000352013009e-08,-2.12135021595647e-07,-2.76838808419371e-07,-3.2157546827895e-07,-3.20818738176058e-07,-2.74584692069915e-07,-1.72271556834915e-07,-4.93102329861445e-09,-2.55457521715758e-07,-4.54019886091691e-07,-8.21405582945077e-07,-1.35850334210525e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294291767351,-39.5999676407465,-39.5999676819045,-39.5999676598674,-39.5999676595112,-39.5999676530051,-39.599967646258,-39.5999676341925,-39.5999676149497,-39.5999677330721,-39.599967720867,-39.5999677828088,-39.5999678590956,-39.5999673351393
2.10305555555556,5.34802094465157e-05,-5.56643613548964e-08,-6.3357805854671e-08,-2.11977462464418e-07,-2.76561885889711e-07,-3.2122451198213e-07,-3.20479824167294e-07,-2.74350688670805e-07,-1.72258032672287e-07,-5.28570748470508e-09,-2.5529091285507e-07,-4.53465015161514e-07,-8.20159690647667e-07,-1.35630753574378e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294292099785,-39.5999677039582,-39.5999677450665,-39.5999677230687,-39.5999677227331,-39.5999677162583,-39.5999677095457,-39.5999676975259,-39.5999676783471,-39.5999677962372,-39.5999677840871,-39.5999678459401,-39.5999679221294,-39.5999673990711
2.10333333333333,5.33636951547401e-05,-5.57277443331074e-08,-6.34149356331296e-08,-2.11819388521523e-07,-2.76284619282243e-07,-3.2087328933646e-07,-3.20140589286706e-07,-2.74116144017753e-07,-1.7224354175035e-07,-5.63869646350849e-09,-2.55123564009857e-07,-4.52910049255369e-07,-8.18914769808957e-07,-1.35411398054618e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294292431671,-39.5999677670657,-39.5999678081243,-39.5999677861658,-39.5999677858507,-39.599967779407,-39.5999677727287,-39.5999677607545,-39.5999677416397,-39.5999678592978,-39.5999678472026,-39.5999679089667,-39.5999679850587,-39.5999674628971
2.10361111111111,5.32474085245201e-05,-5.57905083659832e-08,-6.34714289119346e-08,-2.11660802200451e-07,-2.76007012397162e-07,-3.20521803595215e-07,-3.19801035989143e-07,-2.73881063214833e-07,-1.72228088894192e-07,-5.98999599888579e-09,-2.54955479809136e-07,-4.52354992378333e-07,-8.17670822622134e-07,-1.35192267969111e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294292763011,-39.5999678300691,-39.5999678710781,-39.5999678491587,-39.5999678488641,-39.5999678424515,-39.5999678358074,-39.5999678238786,-39.5999678048274,-39.5999679222541,-39.5999679102135,-39.5999679718889,-39.5999680478834,-39.5999675266175
2.10388888888889,5.31313491804868e-05,-5.58526565686304e-08,-6.35272864934275e-08,-2.11501707799447e-07,-2.7572906752027e-07,-3.20170058469275e-07,-3.19461169012158e-07,-2.73645448693625e-07,-1.7221167872558e-07,-6.33961193366463e-09,-2.54786664246165e-07,-4.5179984894991e-07,-8.16427852350152e-07,-1.34973363551173e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294293093804,-39.5999678929686,-39.5999679339279,-39.5999679120477,-39.5999679117734,-39.5999679053917,-39.5999678987817,-39.5999678868982,-39.5999678679105,-39.599967985106,-39.5999679731199,-39.5999680347066,-39.5999681106038,-39.5999675902325
2.10416666666667,5.30155167477763e-05,-5.59141919531975e-08,-6.35825116618154e-08,-2.1134210850182e-07,-2.75450788992762e-07,-3.19818057424536e-07,-3.19120990054325e-07,-2.73409306295191e-07,-1.72194315684286e-07,-6.68754890602177e-09,-2.54617122981669e-07,-4.51244622620066e-07,-8.15185860941729e-07,-1.34754685048834e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294293424051,-39.5999679557643,-39.5999679966738,-39.5999679748327,-39.5999679745787,-39.5999679682279,-39.5999679616518,-39.5999679498135,-39.5999679308891,-39.5999680478539,-39.5999680359221,-39.59996809742,-39.5999681732198,-39.599967653742
2.10444444444444,5.28999108518438e-05,-5.59751159739596e-08,-6.36371063962761e-08,-2.11182007972561e-07,-2.7517217958273e-07,-3.19465802921427e-07,-3.18780504920667e-07,-2.73172637988388e-07,-1.7217600562496e-07,-7.03381398609627e-09,-2.54446859627333e-07,-4.50689315920716e-07,-8.13944852386653e-07,-1.34536232694621e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294293753753,-39.5999680184562,-39.5999680593161,-39.599968037514,-39.5999680372802,-39.5999680309601,-39.5999680244179,-39.5999680126245,-39.5999679937632,-39.5999681104977,-39.5999680986199,-39.5999681600293,-39.5999682357317,-39.5999677171462
2.10472222222222,5.27845311186391e-05,-5.60354312395807e-08,-6.36910744675201e-08,-2.11021408376123e-07,-2.74893242511246e-07,-3.1911329932065e-07,-3.1843971498717e-07,-2.72935449358532e-07,-1.721567519291e-07,-7.37841272684398e-09,-2.54275878446668e-07,-4.5013393414103e-07,-8.12704829266697e-07,-1.34318006693399e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29429408291,-39.5999680810446,-39.5999681218547,-39.5999681000916,-39.5999680998779,-39.5999680935884,-39.5999680870799,-39.5999680753314,-39.5999680565331,-39.5999681730376,-39.5999681612138,-39.5999682225345,-39.5999682981396,-39.5999677804454
2.105,5.26693771744837e-05,-5.60951407645302e-08,-6.37444175532417e-08,-2.10860313622896e-07,-2.74613980945084e-07,-3.18760549638194e-07,-3.18098624596615e-07,-2.72697743488052e-07,-1.721365597586e-07,-7.72135084245024e-09,-2.54104184838817e-07,-4.49578479890069e-07,-8.11465794541854e-07,-1.3410000725138e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294294411524,-39.5999681435295,-39.5999681842899,-39.5999681625657,-39.599968162372,-39.599968156113,-39.5999681496381,-39.5999681379344,-39.5999681191988,-39.5999682354736,-39.5999682237036,-39.5999682849358,-39.5999683604435,-39.5999678436394
2.10527777777778,5.2554448646146e-05,-5.61542467695097e-08,-6.37971385395329e-08,-2.10698726504959e-07,-2.74334397754858e-07,-3.18407557003958e-07,-3.17757236612262e-07,-2.72459524775414e-07,-1.72115434173812e-07,-8.06263449551786e-09,-2.53931782300019e-07,-4.49022957455485e-07,-8.10227750583042e-07,-1.3388223468234e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294294739594,-39.5999682059111,-39.5999682466217,-39.5999682249364,-39.5999682247625,-39.599968218534,-39.5999682120926,-39.5999682004334,-39.5999681817604,-39.599968297806,-39.5999682860895,-39.5999683472333,-39.5999684226437,-39.5999679067286
2.10555555555556,5.24397451607643e-05,-5.62127518531413e-08,-6.38492397987768e-08,-2.10536650524694e-07,-2.74054496855403e-07,-3.18054323799893e-07,-3.17415556290123e-07,-2.7222079661776e-07,-1.72093378294393e-07,-8.40226971894909e-09,-2.53758676060097e-07,-4.48467370050181e-07,-8.08990700047624e-07,-1.33664689093175e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294295067121,-39.5999682681894,-39.5999683088503,-39.5999682872038,-39.5999682870497,-39.5999682808515,-39.5999682744434,-39.5999682628287,-39.599968244218,-39.5999683600349,-39.5999683483717,-39.5999684094271,-39.5999684847401,-39.599967969713
2.10583333333333,5.23252663459134e-05,-5.62706575433718e-08,-6.39007246638185e-08,-2.10374089651345e-07,-2.73774280233263e-07,-3.17700854048468e-07,-3.17073585274362e-07,-2.71981563206316e-07,-1.72070397868684e-07,-8.74026225699938e-09,-2.53584870056181e-07,-4.47911721785995e-07,-8.07754646077489e-07,-1.33447370796688e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294295394106,-39.5999683303645,-39.5999683709757,-39.599968349368,-39.5999683492336,-39.5999683430656,-39.5999683366908,-39.5999683251204,-39.5999683065719,-39.5999684221603,-39.5999684105503,-39.5999684715173,-39.599968546733,-39.5999680325927
2.10611111111111,5.22110118296159e-05,-5.63279673250051e-08,-6.39515947185866e-08,-2.10211046423242e-07,-2.73493751614045e-07,-3.1734715034138e-07,-3.16731328461233e-07,-2.71741828079537e-07,-1.7204649718721e-07,-9.07661773270396e-09,-2.53410369490088e-07,-4.47356015622622e-07,-8.06519591725388e-07,-1.33230279921442e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29429572055,-39.5999683924367,-39.5999684329981,-39.5999684114291,-39.5999684113143,-39.5999684051764,-39.5999683988347,-39.5999683873085,-39.599968368822,-39.5999684841823,-39.5999684726253,-39.5999685335041,-39.5999686086224,-39.5999680953678
2.10638888888889,5.20969812402289e-05,-5.63846829791814e-08,-6.40018528951192e-08,-2.10047523880708e-07,-2.73212914541287e-07,-3.16993216580553e-07,-3.16388788454907e-07,-2.71501595560361e-07,-1.72021680420091e-07,-9.41134223340857e-09,-2.53235177711996e-07,-4.46800256317415e-07,-8.05285538504507e-07,-1.33013416758529e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294296046452,-39.5999684544059,-39.5999684949175,-39.5999684733872,-39.599968473292,-39.5999684671841,-39.5999684608754,-39.5999684493931,-39.5999684309685,-39.5999685461012,-39.599968534597,-39.5999685953875,-39.5999686704085,-39.5999681580385
2.10666666666667,5.19831742065735e-05,-5.64408067546432e-08,-6.40515026246993e-08,-2.09883525406183e-07,-2.72931771700897e-07,-3.16639055542988e-07,-3.16045968936396e-07,-2.71260868954042e-07,-1.719959524367e-07,-9.74444179545838e-09,-2.53059298461649e-07,-4.4624444700905e-07,-8.04052489934419e-07,-1.32796781570661e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294296371815,-39.5999685162724,-39.5999685567342,-39.5999685352425,-39.5999685351667,-39.5999685290887,-39.5999685228129,-39.5999685113745,-39.5999684930116,-39.5999686079169,-39.5999685964654,-39.5999686571676,-39.5999687320914,-39.5999682206048
2.10694444444444,5.18695903579291e-05,-5.64963416073514e-08,-6.41005451333852e-08,-2.09719054686968e-07,-2.72650326343445e-07,-3.16284670696071e-07,-3.15702872984801e-07,-2.71019651871008e-07,-1.71969318427505e-07,-1.00759208595928e-08,-2.52882737390157e-07,-4.45688591619189e-07,-8.02820448932173e-07,-1.32580374398084e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294296696637,-39.5999685780362,-39.5999686184483,-39.5999685969951,-39.5999685969386,-39.5999685908904,-39.5999685846473,-39.5999685732528,-39.5999685549512,-39.5999686696297,-39.5999686582306,-39.5999687188447,-39.5999687936712,-39.599968283067
2.10722222222222,5.17562293239348e-05,-5.65512893870403e-08,-6.41489837132457e-08,-2.09554113835635e-07,-2.72368581316687e-07,-3.1593006663799e-07,-3.15359503742735e-07,-2.70777948858577e-07,-1.71941781379842e-07,-1.04057862982079e-08,-2.52705499431538e-07,-4.45132693188751e-07,-8.01589416964097e-07,-1.3236419562474e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29429702092,-39.5999686396974,-39.5999686800597,-39.599968658645,-39.5999686586078,-39.5999686525893,-39.5999686463789,-39.5999686350279,-39.5999686167877,-39.5999687312396,-39.5999687198928,-39.5999687804188,-39.599968855148,-39.599968345425
2.1075,5.16430907346849e-05,-5.66056534458862e-08,-6.41968201351637e-08,-2.09388706969448e-07,-2.72086540381061e-07,-3.15575243977528e-07,-3.1501586459634e-07,-2.70535763335641e-07,-1.71913346955503e-07,-1.07340439730263e-08,-2.52527587245603e-07,-4.44576755450031e-07,-8.00359398436472e-07,-1.32148245311472e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294297344665,-39.5999687012562,-39.5999687415687,-39.5999687201925,-39.5999687201744,-39.5999687141855,-39.5999687080076,-39.5999686967001,-39.599968678521,-39.5999687927467,-39.5999687814521,-39.59996884189,-39.5999689165219,-39.5999684076791
2.10777777777778,5.15301742205822e-05,-5.66594355326103e-08,-6.42440575815605e-08,-2.09222836732944e-07,-2.71804205640177e-07,-3.15220207408086e-07,-3.14671958621584e-07,-2.7029310032032e-07,-1.71884018834616e-07,-1.10606985119131e-08,-2.52349006484346e-07,-4.44020782087719e-07,-7.99130394505194e-07,-1.31932523806394e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294297667872,-39.5999687627127,-39.5999688029754,-39.5999687816376,-39.5999687816386,-39.5999687756791,-39.5999687695337,-39.5999687582695,-39.5999687401513,-39.5999688541512,-39.5999688429085,-39.5999689032584,-39.5999689777931,-39.5999684698293
2.10805555555556,5.14174794126192e-05,-5.67126383236056e-08,-6.42906983605581e-08,-2.09056506211655e-07,-2.71521581162119e-07,-3.14864959351266e-07,-3.14327790516208e-07,-2.70049961930291e-07,-1.71853801909906e-07,-1.13857558887977e-08,-2.52169760822525e-07,-4.43464776981161e-07,-7.97902408123408e-07,-1.31717031226014e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294297990542,-39.599968824067,-39.5999688642799,-39.5999688429804,-39.5999688430004,-39.5999688370703,-39.5999688309572,-39.5999688197362,-39.5999688016787,-39.5999689154532,-39.5999689042623,-39.5999689645242,-39.5999690389617,-39.5999685318759
2.10833333333333,5.13050059420453e-05,-5.67652637292237e-08,-6.43367451500209e-08,-2.08889718944357e-07,-2.71238668781782e-07,-3.14509503316134e-07,-3.13983362499076e-07,-2.69806352439264e-07,-1.71822701238919e-07,-1.17092217854777e-08,-2.51989854716767e-07,-4.42908743316052e-07,-7.96675441384383e-07,-1.31501767871728e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294298312674,-39.5999688853192,-39.5999689254822,-39.599968904221,-39.5999689042599,-39.5999688983591,-39.5999688922782,-39.5999688811002,-39.5999688631034,-39.5999689766528,-39.5999689655134,-39.5999690256875,-39.5999691000278,-39.5999685938187
2.10861111111111,5.11927534406153e-05,-5.68173147623705e-08,-6.4382199799412e-08,-2.08722477988812e-07,-2.709554719407e-07,-3.14153842752492e-07,-3.13638678375862e-07,-2.69562274827969e-07,-1.71790720477197e-07,-1.20311026715271e-08,-2.51809292055689e-07,-4.42352684872324e-07,-7.95449497500319e-07,-1.31286733826733e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294298634271,-39.5999689464694,-39.5999689865826,-39.5999689653597,-39.5999689654173,-39.5999689595457,-39.5999689534968,-39.5999689423618,-39.5999689244254,-39.5999690377501,-39.5999690266622,-39.5999690867484,-39.5999691609914,-39.5999686556581
2.10888888888889,5.10807215405128e-05,-5.68687929790181e-08,-6.44270653679714e-08,-2.08554786044513e-07,-2.70671994294625e-07,-3.13797980440195e-07,-3.13293741625978e-07,-2.69317733180455e-07,-1.7175786472726e-07,-1.23514029073193e-08,-2.51628077262295e-07,-4.41796605386183e-07,-7.94224578886446e-07,-1.31071929342239e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294298955332,-39.5999690075177,-39.5999690475812,-39.5999690263964,-39.5999690264727,-39.5999690206302,-39.5999690146133,-39.5999690035211,-39.5999689856448,-39.5999690987453,-39.5999690877086,-39.599969147707,-39.5999692218529,-39.5999687173941
2.10916666666667,5.09689098742484e-05,-5.69197011776809e-08,-6.44713439180985e-08,-2.08386646582589e-07,-2.70388238456241e-07,-3.13441919259226e-07,-3.12948554670699e-07,-2.69072732025494e-07,-1.71724138285839e-07,-1.26701281863505e-08,-2.51446215939452e-07,-4.41240507381587e-07,-7.93000687182774e-07,-1.30857354618138e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294299275858,-39.5999690684643,-39.5999691084779,-39.5999690873313,-39.5999690874263,-39.5999690816127,-39.5999690756276,-39.5999690645781,-39.5999690467619,-39.5999691596384,-39.5999691486527,-39.5999692085634,-39.5999692826121,-39.5999687790269
2.10944444444444,5.08573180748286e-05,-5.69700412270924e-08,-6.4515038917295e-08,-2.08218062235352e-07,-2.7010420701973e-07,-3.13085662249595e-07,-3.12603121999343e-07,-2.6882727422971e-07,-1.71689544601316e-07,-1.29872847046776e-08,-2.51263710625065e-07,-4.4068439541291e-07,-7.91777825987326e-07,-1.30643009864048e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29429959585,-39.5999691293093,-39.5999691692731,-39.5999691481645,-39.599969148278,-39.5999691424933,-39.59996913654,-39.5999691255329,-39.5999691077766,-39.5999692204296,-39.5999692094948,-39.5999692693178,-39.5999693432693,-39.5999688405565
2.10972222222222,5.0745945775657e-05,-5.7019816286664e-08,-6.45581519734033e-08,-2.0804903649376e-07,-2.69819903610989e-07,-3.12729212537959e-07,-3.12257445843204e-07,-2.68581363503385e-07,-1.71654088788134e-07,-1.33028786196102e-08,-2.51080565774061e-07,-4.40128271802902e-07,-7.90555997979548e-07,-1.30428895229549e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294299915309,-39.5999691900527,-39.5999692299667,-39.5999692088961,-39.5999692090281,-39.5999692032722,-39.5999691973504,-39.5999691863858,-39.5999691686891,-39.599969281119,-39.5999692702348,-39.5999693299702,-39.5999694038247,-39.5999689019831
2.11,5.06347926105992e-05,-5.7069028385377e-08,-6.46006856311179e-08,-2.07879572263262e-07,-2.69535330319677e-07,-3.12372573499561e-07,-3.11911530282796e-07,-2.68335004241979e-07,-1.71617774648966e-07,-1.36169143587144e-08,-2.50896786047255e-07,-4.39572141294256e-07,-7.89335205000126e-07,-1.30215010854834e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294300234234,-39.5999692506948,-39.599969290559,-39.5999692695263,-39.5999692696767,-39.5999692639494,-39.5999692580592,-39.5999692471367,-39.5999692294996,-39.5999693417067,-39.5999693308731,-39.5999693905209,-39.5999694642782,-39.5999689633068
2.11027777777778,5.0523858213834e-05,-5.71176795010858e-08,-6.4642641963388e-08,-2.07709673203501e-07,-2.69250490836449e-07,-3.12015747996323e-07,-3.11565377334317e-07,-2.68088200141542e-07,-1.71580607016813e-07,-1.39293977373274e-08,-2.5071237587343e-07,-4.39016006501286e-07,-7.88115449610947e-07,-1.30001356979939e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294300552627,-39.5999693112355,-39.5999693510499,-39.5999693300552,-39.5999693302238,-39.5999693245251,-39.5999693186662,-39.599969307786,-39.5999692902082,-39.5999694021928,-39.5999693914095,-39.5999694509698,-39.59996952463,-39.5999690245277
2.11055555555556,5.04131422200486e-05,-5.71657722868809e-08,-6.46840242409437e-08,-2.07539341354335e-07,-2.68965388012569e-07,-3.11658738982162e-07,-3.1121899126388e-07,-2.67840953986415e-07,-1.71542590167348e-07,-1.42403342371658e-08,-2.50527338650289e-07,-4.38459870923034e-07,-7.86896734048322e-07,-1.29787933849773e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294300870488,-39.5999693716752,-39.5999694114397,-39.5999693904828,-39.5999693906696,-39.5999693849994,-39.5999693791718,-39.5999693683335,-39.5999693508149,-39.5999694625774,-39.5999694518444,-39.5999695113172,-39.5999695848803,-39.5999690856459
2.11083333333333,5.03026442642976e-05,-5.72133087755059e-08,-6.47248344266034e-08,-2.07368579924924e-07,-2.68680025405924e-07,-3.11301549258649e-07,-3.10872374938769e-07,-2.67593269859214e-07,-1.71503727555206e-07,-1.45497305482492e-08,-2.50341678551236e-07,-4.37903737661934e-07,-7.856790615225e-07,-1.29574741593724e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294301187817,-39.5999694320137,-39.5999694717284,-39.5999694508093,-39.5999694510143,-39.5999694453724,-39.599969439576,-39.5999694287795,-39.5999694113199,-39.5999695228608,-39.5999695121777,-39.5999695715631,-39.5999696450292,-39.5999691466616
2.11111111111111,5.01923639821068e-05,-5.72602909312148e-08,-6.4765075414698e-08,-2.07197392187885e-07,-2.68394405013168e-07,-3.10944182164315e-07,-3.10525531806806e-07,-2.6734515097747e-07,-1.71464025307809e-07,-1.48575905867464e-08,-2.50155400194919e-07,-4.37347610637555e-07,-7.84462432851846e-07,-1.29361780457815e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294301504616,-39.5999694922513,-39.5999695319162,-39.5999695110349,-39.5999695112578,-39.5999695056442,-39.5999694998788,-39.5999694891241,-39.5999694717233,-39.5999695830428,-39.5999695724096,-39.5999696317077,-39.5999697050767,-39.5999692075749
2.11138888888889,5.00823010093553e-05,-5.73067221665485e-08,-6.4804748723748e-08,-2.0702578086069e-07,-2.68108530228935e-07,-3.10586641018534e-07,-3.10178464164549e-07,-2.67096601442113e-07,-1.71423486229513e-07,-1.51639205675667e-08,-2.49968507831212e-07,-4.36791493184605e-07,-7.83246851776673e-07,-1.29149050464316e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294301820885,-39.5999695523881,-39.5999695920031,-39.5999695711595,-39.5999695714004,-39.5999695658149,-39.5999695600805,-39.5999695493674,-39.5999695320252,-39.5999696431238,-39.5999696325403,-39.599969691751,-39.5999697650231,-39.5999692683858
2.11166666666667,4.99724549823998e-05,-5.735260401766e-08,-6.48438575402377e-08,-2.06853749818892e-07,-2.67822403184036e-07,-3.10228927915195e-07,-3.09831176125846e-07,-2.6684762495306e-07,-1.71382114915299e-07,-1.54687255188069e-08,-2.49781005234088e-07,-4.36235387749472e-07,-7.82032320433252e-07,-1.28936551908439e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294302136625,-39.5999696124243,-39.5999696519894,-39.5999696311834,-39.5999696314422,-39.5999696258848,-39.5999696201812,-39.5999696095095,-39.5999695922258,-39.5999697031039,-39.5999696925698,-39.5999697516933,-39.5999698248683,-39.5999693290946
2.11194444444444,4.98628255379779e-05,-5.73979383342071e-08,-6.48824043434487e-08,-2.06681301023687e-07,-2.67536027825968e-07,-3.09871045918238e-07,-3.09483671063322e-07,-2.66598224445661e-07,-1.71339915515926e-07,-1.57720124044607e-08,-2.49592895683944e-07,-4.35679298121377e-07,-7.80818841257593e-07,-1.28724284975477e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294302451836,-39.5999696723598,-39.5999697118751,-39.5999696911067,-39.5999696913832,-39.5999696858538,-39.5999696801809,-39.5999696695505,-39.5999696523251,-39.599969762983,-39.5999697524982,-39.5999698115346,-39.5999698846126,-39.5999693897013
2.11222222222222,4.97534123132809e-05,-5.74427282565054e-08,-6.49203914296592e-08,-2.06508437336597e-07,-2.67249406044894e-07,-3.09512998533231e-07,-3.09135951840443e-07,-2.66348404026762e-07,-1.71296892729917e-07,-1.60737844242808e-08,-2.4940418548536e-07,-4.35123228130015e-07,-7.79606415851348e-07,-1.28512249775505e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294302766518,-39.5999697321948,-39.5999697716603,-39.5999697509295,-39.5999697512236,-39.599969745722,-39.5999697400798,-39.5999697294906,-39.5999697123233,-39.5999698227614,-39.5999698123257,-39.599969871275,-39.5999699442561,-39.599969450206
2.1125,4.96442149458703e-05,-5.74869759138118e-08,-6.49578205658291e-08,-2.06335162635647e-07,-2.66962541225385e-07,-3.09154789189283e-07,-3.08788020264301e-07,-2.66098167244242e-07,-1.71253050317232e-07,-1.63740487735699e-08,-2.49214876649022e-07,-4.3456718082812e-07,-7.783950475124e-07,-1.28300446420642e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294303080673,-39.5999697919295,-39.5999698313452,-39.5999698106518,-39.5999698109636,-39.5999698054898,-39.599969799878,-39.5999697893298,-39.5999697722205,-39.5999698824391,-39.5999698720525,-39.5999699309146,-39.5999700037988,-39.5999695106089
2.11277777777778,4.95352330737632e-05,-5.75306834112624e-08,-6.49946948409026e-08,-2.06161479329869e-07,-2.66675436518223e-07,-3.08796418896733e-07,-3.08439881484369e-07,-2.65847517195114e-07,-1.7120839264172e-07,-1.66728100202817e-08,-2.49024973545661e-07,-4.34011159156996e-07,-7.77184738266665e-07,-1.28088875237662e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294303394301,-39.599969851564,-39.5999698909298,-39.5999698702738,-39.5999698706031,-39.599969865157,-39.5999698595756,-39.5999698490684,-39.5999698320168,-39.5999699420163,-39.5999699316785,-39.5999699904537,-39.5999700632409,-39.5999695709101
2.11305555555556,4.94264663353998e-05,-5.7573852583585e-08,-6.50310163871696e-08,-2.05987390375368e-07,-2.66388094391932e-07,-3.08437892403604e-07,-3.08091537413813e-07,-2.65596457526407e-07,-1.71162923882096e-07,-1.69700740571989e-08,-2.48834481070876e-07,-4.33455166561961e-07,-7.75975490449013e-07,-1.2787753620127e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294303707403,-39.5999699110983,-39.5999699504143,-39.5999699297957,-39.5999699301424,-39.5999699247239,-39.5999699191727,-39.5999699087063,-39.5999698917124,-39.5999700014932,-39.599969991204,-39.5999700498922,-39.5999701225825,-39.5999696311097
2.11333333333333,4.93179143696398e-05,-5.76164865154347e-08,-6.50667871262673e-08,-2.05812898778692e-07,-2.66100517350024e-07,-3.08079212361968e-07,-3.07742991455394e-07,-2.65344992443871e-07,-1.71116647832914e-07,-1.72658453430484e-08,-2.48643402710927e-07,-4.32899206731466e-07,-7.74767306333789e-07,-1.27666429547184e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294304019979,-39.5999699705327,-39.5999700097988,-39.5999699892176,-39.5999699895816,-39.5999699841905,-39.5999699786695,-39.5999699682438,-39.5999699513073,-39.5999700608698,-39.599970050629,-39.5999701092303,-39.5999701818238,-39.5999696912078
2.11361111111111,4.92095768157208e-05,-5.76585866952179e-08,-6.51020097524628e-08,-2.0563800788302e-07,-2.65812708360258e-07,-3.07720381406401e-07,-3.07394246820657e-07,-2.65093124498322e-07,-1.71069568822813e-07,-1.75601303643807e-08,-2.48451742122006e-07,-4.32343283256997e-07,-7.73560187154288e-07,-1.27455555572598e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29430433203,-39.5999700298671,-39.5999700690834,-39.5999700485394,-39.5999700489207,-39.599970043557,-39.5999700380661,-39.5999700276809,-39.5999700108016,-39.5999701201462,-39.5999701099538,-39.5999701684682,-39.5999702409649,-39.5999697512046
2.11388888888889,4.91014533133706e-05,-5.77001556450358e-08,-6.51366861716453e-08,-2.05462719799607e-07,-2.65524671491029e-07,-3.07361401882695e-07,-3.07045307028371e-07,-2.64840856713798e-07,-1.71021691922549e-07,-1.78529336578889e-08,-2.48259503533485e-07,-4.31787398826745e-07,-7.72354135291626e-07,-1.27244914318814e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294304643556,-39.5999700891018,-39.5999701282683,-39.5999701077615,-39.59997010816,-39.5999701028236,-39.5999700973626,-39.5999700870177,-39.5999700701956,-39.5999701793225,-39.5999701691783,-39.5999702276059,-39.5999703000058,-39.5999698111001
2.11416666666667,4.899354350272e-05,-5.77411959221262e-08,-6.5170819118551e-08,-2.05287037962718e-07,-2.65236408479265e-07,-3.07002277215463e-07,-3.06696173987287e-07,-2.64588193389348e-07,-1.70973020564408e-07,-1.81442607640319e-08,-2.48066691531488e-07,-4.3123155593539e-07,-7.71149154038232e-07,-1.27034505983951e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294304954558,-39.5999701482369,-39.5999701873535,-39.5999701668839,-39.5999701672994,-39.5999701619902,-39.5999701565591,-39.5999701462545,-39.5999701294893,-39.5999702383989,-39.5999702283027,-39.5999702866436,-39.5999703589466,-39.5999698708946
2.11444444444444,4.88858470242419e-05,-5.7781709346409e-08,-6.52044111266274e-08,-2.05110965716165e-07,-2.64947921656985e-07,-3.06643009777724e-07,-3.0634685131251e-07,-2.64335138140819e-07,-1.7092355887913e-07,-1.84341172567771e-08,-2.47873309101029e-07,-4.30675758891358e-07,-7.69945244774828e-07,-1.26824330666319e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294305265037,-39.5999702072724,-39.5999702463392,-39.5999702259067,-39.5999702263392,-39.5999702210571,-39.5999702156557,-39.5999702053912,-39.5999701886828,-39.5999702973756,-39.5999702873271,-39.5999703455814,-39.5999704177876,-39.599969930588
2.11472222222222,4.87783635189075e-05,-5.78216972356723e-08,-6.52374652248294e-08,-2.04934504804342e-07,-2.64659214515765e-07,-3.06283602653793e-07,-3.0599734215046e-07,-2.64081693688865e-07,-1.70873311327703e-07,-1.87225083760851e-08,-2.47679360304057e-07,-4.30120010621402e-07,-7.6874240982398e-07,-1.26614388559048e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294305574994,-39.5999702662084,-39.5999703052254,-39.59997028483,-39.5999702852794,-39.5999702800243,-39.5999702746525,-39.5999702644281,-39.5999702477763,-39.5999703562525,-39.5999703462517,-39.5999704044194,-39.5999704765289,-39.5999699901805
2.115,4.86710926280816e-05,-5.7861163333412e-08,-6.52699823650995e-08,-2.047576576338e-07,-2.64370290356238e-07,-3.05924058883396e-07,-3.05647649700417e-07,-2.63827864299428e-07,-1.70822281492892e-07,-1.90094391641439e-08,-2.47484848489686e-07,-4.29564314951123e-07,-7.6754065252309e-07,-1.26404679672573e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294305884428,-39.5999703250452,-39.5999703640124,-39.5999703436539,-39.5999703441202,-39.599970338892,-39.5999703335497,-39.5999703233652,-39.5999703067698,-39.5999704150299,-39.5999704050766,-39.5999704631577,-39.5999705351704,-39.5999700496723
2.11527777777778,4.85640339935491e-05,-5.7900109370876e-08,-6.53019646238019e-08,-2.04580429112439e-07,-2.64081150485242e-07,-3.05564381471472e-07,-3.05297776341948e-07,-2.63573653104578e-07,-1.7077047415003e-07,-1.92949143572755e-08,-2.47289779090407e-07,-4.29008673612493e-07,-7.66339972731207e-07,-1.2619520441453e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294306193341,-39.5999703837828,-39.5999704227001,-39.5999704023786,-39.5999704028617,-39.5999703976603,-39.5999703923474,-39.5999703822026,-39.5999703656635,-39.5999704737078,-39.5999704638018,-39.5999705217964,-39.5999705937125,-39.5999701090635
2.11555555555556,4.84571872575397e-05,-5.79385372956489e-08,-6.53334152550612e-08,-2.04402821020034e-07,-2.63791797972344e-07,-3.05204572939247e-07,-3.04947725735346e-07,-2.63319063202168e-07,-1.70717892584234e-07,-1.95789402482585e-08,-2.47094155220945e-07,-4.28453090904077e-07,-7.65140373623777e-07,-1.25985962760344e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294306501733,-39.5999704424214,-39.5999704812888,-39.5999704610042,-39.599970461504,-39.5999704563292,-39.5999704510456,-39.5999704409405,-39.5999704244575,-39.5999705322864,-39.5999705224275,-39.5999705803357,-39.5999706521551,-39.5999701683541
2.11583333333333,4.83505520626999e-05,-5.79764488775821e-08,-6.53643370674851e-08,-2.04224835799181e-07,-2.63502236560807e-07,-3.04844636012177e-07,-3.04597500264394e-07,-2.63064098330403e-07,-1.70664541067498e-07,-1.98615210594631e-08,-2.46897982071352e-07,-4.27897567908791e-07,-7.63941858357103e-07,-1.25776954865465e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294306809605,-39.5999705009609,-39.5999705397786,-39.5999705195308,-39.5999705200472,-39.599970514899,-39.5999705096446,-39.599970499579,-39.5999704831519,-39.5999705907657,-39.5999705809539,-39.5999706387757,-39.5999707104985,-39.5999702275443
2.11611111111111,4.82441280520782e-05,-5.80138471483644e-08,-6.5394731550121e-08,-2.04046476787763e-07,-2.63212467386065e-07,-3.04484574079513e-07,-3.04247103712459e-07,-2.62808761390548e-07,-1.70610423697515e-07,-2.01426627276318e-08,-2.46701261702703e-07,-4.27342110258901e-07,-7.62744427534621e-07,-1.2556818092815e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294307116957,-39.5999705594016,-39.5999705981695,-39.5999705779585,-39.5999705784914,-39.5999705733697,-39.5999705681444,-39.5999705581182,-39.5999705417469,-39.599970649146,-39.599970639381,-39.5999706971165,-39.5999707687427,-39.5999702866343
2.11638888888889,4.81379148691636e-05,-5.80507341788206e-08,-6.54246006542911e-08,-2.03867746541682e-07,-2.62922494617416e-07,-3.04124389267043e-07,-3.03896538432231e-07,-2.62553056023941e-07,-1.70555544635482e-07,-2.04223702916782e-08,-2.46503998114092e-07,-4.26786719967886e-07,-7.61548084530902e-07,-1.25359641052369e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29430742379,-39.5999706177437,-39.5999706564617,-39.5999706362875,-39.5999706368368,-39.5999706317415,-39.5999706265452,-39.5999706165583,-39.5999706002425,-39.5999707074273,-39.5999706977089,-39.5999707553582,-39.5999708268878,-39.5999703456241
2.11666666666667,4.80319121578373e-05,-5.8087111771726e-08,-6.54539470928631e-08,-2.03688648075664e-07,-2.6263232043995e-07,-3.03764084641118e-07,-3.03545806879042e-07,-2.62296986118681e-07,-1.70499907981804e-07,-2.07006488014712e-08,-2.46306195372102e-07,-4.26231400612756e-07,-7.60352830664065e-07,-1.25151335382564e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294307730105,-39.5999706759871,-39.5999707146553,-39.5999706945177,-39.5999706950834,-39.5999706900145,-39.599970684847,-39.5999706748992,-39.5999706586389,-39.5999707656098,-39.5999707559379,-39.5999708135009,-39.599970884934,-39.5999704045138
2.11694444444444,4.7926119562413e-05,-5.81229821782497e-08,-6.54827729019954e-08,-2.03509184105571e-07,-2.62341947554633e-07,-3.03403662936189e-07,-3.03194912593141e-07,-2.62040553825637e-07,-1.7044351732432e-07,-2.09775036378907e-08,-2.46107858486975e-07,-4.25676153558719e-07,-7.59158668507628e-07,-1.24943263998398e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294308035902,-39.599970734132,-39.5999707727504,-39.5999707526495,-39.5999707532314,-39.5999707481888,-39.5999707430501,-39.5999707331412,-39.5999707169362,-39.5999708236934,-39.5999708140679,-39.5999708715448,-39.5999709428814,-39.5999704633037
2.11722222222222,4.7820536727657e-05,-5.81583474812975e-08,-6.55110807227803e-08,-2.03329357223283e-07,-2.6205137877617e-07,-3.03043127020348e-07,-3.02843857858406e-07,-2.61783763823818e-07,-1.70386376261915e-07,-2.12529409717331e-08,-2.45908989890154e-07,-4.25120983378021e-07,-7.57965599413804e-07,-1.2473542707409e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294308341182,-39.5999707921786,-39.5999708307472,-39.5999708106828,-39.599970811281,-39.5999708062644,-39.5999708011544,-39.5999707912844,-39.5999707751345,-39.5999708816785,-39.5999708720992,-39.59997092949,-39.59997100073,-39.5999705219937
2.1175,4.7715163298741e-05,-5.81932095599427e-08,-6.55388730073361e-08,-2.03149170515736e-07,-2.61760616234462e-07,-3.02682479025291e-07,-3.02492646997692e-07,-2.61526618406429e-07,-1.70328489888088e-07,-2.15269638982984e-08,-2.457095933342e-07,-4.24565892998244e-07,-7.56773625582404e-07,-1.24527824782812e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294308645945,-39.5999708501269,-39.5999708886457,-39.5999708686179,-39.5999708692321,-39.5999708642416,-39.5999708591601,-39.5999708493289,-39.5999708332339,-39.5999709395651,-39.5999709300318,-39.5999709873366,-39.5999710584802,-39.5999705805841
2.11777777777778,4.76099989212494e-05,-5.82275710560491e-08,-6.55661510565463e-08,-2.02968626752511e-07,-2.61469663249276e-07,-3.02321721701012e-07,-3.02141282783894e-07,-2.6126912034806e-07,-1.70269862444294e-07,-2.17995783249372e-08,-2.45509673401403e-07,-4.24010885557518e-07,-7.55582748684589e-07,-1.24320457228372e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294308950192,-39.599970907977,-39.5999709464461,-39.5999709264547,-39.599970927085,-39.5999709221205,-39.5999709170674,-39.5999709072749,-39.5999708912346,-39.5999709973533,-39.5999709878658,-39.5999710450847,-39.5999711161318,-39.5999706390749
2.11805555555556,4.75050432411446e-05,-5.82614338816888e-08,-6.55929177193522e-08,-2.02787727980822e-07,-2.61178523079932e-07,-3.01960857677001e-07,-3.01789766530976e-07,-2.61011274663587e-07,-1.70210496634225e-07,-2.20707892675316e-08,-2.4530923373197e-07,-4.23455963801196e-07,-7.54392971154633e-07,-1.24113324529228e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294309253924,-39.5999709657292,-39.5999710041485,-39.5999709841935,-39.5999709848398,-39.5999709799011,-39.5999709748764,-39.5999709651223,-39.5999709491367,-39.5999710550432,-39.5999710456014,-39.5999711027344,-39.5999711736851,-39.5999706974662
2.11833333333333,4.74002959049006e-05,-5.82947999678335e-08,-6.56191755959779e-08,-2.02606477638965e-07,-2.60887197201913e-07,-3.01599890395602e-07,-3.01438101856444e-07,-2.6075308378169e-07,-1.70150396567921e-07,-2.2340602381662e-08,-2.45108277748474e-07,-4.22901130171418e-07,-7.53204295371385e-07,-1.239064268088e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294309557142,-39.5999710233835,-39.599971061753,-39.5999710418344,-39.5999710424965,-39.5999710375836,-39.5999710325871,-39.5999710228714,-39.5999710069402,-39.599971112635,-39.5999711032387,-39.5999711602859,-39.5999712311402,-39.5999707557583
2.11861111111111,4.72957565593547e-05,-5.83276717590842e-08,-6.56449262183636e-08,-2.02424878414575e-07,-2.60595688033597e-07,-3.01238821989531e-07,-3.01086292383973e-07,-2.60494550819568e-07,-1.70089566705719e-07,-2.26090218847481e-08,-2.44906809217444e-07,-4.22346388777674e-07,-7.52016721966794e-07,-1.23699764187203e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294309859845,-39.5999710809399,-39.5999711192597,-39.5999710993774,-39.5999711000553,-39.5999710951681,-39.5999710901997,-39.5999710805223,-39.5999710646454,-39.5999711701287,-39.5999711607778,-39.5999712177393,-39.5999712884972,-39.5999708139511
2.11888888888889,4.71914248517901e-05,-5.83600509301473e-08,-6.56701725409241e-08,-2.02242933039535e-07,-2.60303998466179e-07,-3.0087765576845e-07,-3.00734339478241e-07,-2.60235679380086e-07,-1.70028010473906e-07,-2.28760530129367e-08,-2.44704831975982e-07,-4.21791741931998e-07,-7.50830254190019e-07,-1.23493336816686e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294310162034,-39.5999711383987,-39.5999711766687,-39.5999711568227,-39.5999711575163,-39.5999711526547,-39.5999711477144,-39.5999711380751,-39.5999711222523,-39.5999712275245,-39.5999712182189,-39.5999712750946,-39.5999713457563,-39.5999708720449
2.11916666666667,4.70873004299101e-05,-5.83919398204587e-08,-6.56949158557573e-08,-2.02060644452744e-07,-2.6001213084642e-07,-3.0051639391026e-07,-3.00382247659359e-07,-2.59976472405828e-07,-1.69965731717636e-07,-2.31417015255487e-08,-2.44502349768289e-07,-4.21237192382334e-07,-7.49644893390991e-07,-1.23287144823271e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294310463711,-39.59997119576,-39.5999712339802,-39.5999712141704,-39.5999712148797,-39.5999712100435,-39.5999712051312,-39.5999711955299,-39.5999711797611,-39.5999712848225,-39.599971275562,-39.5999713323521,-39.5999714029174,-39.5999709300396
2.11944444444444,4.69833829418709e-05,-5.8423341241458e-08,-6.57191590341686e-08,-2.01878014158851e-07,-2.5972008932903e-07,-3.00155038879762e-07,-3.00030018583356e-07,-2.59716933254126e-07,-1.69902733517521e-07,-2.34059731572728e-08,-2.44299365813803e-07,-4.20682743868688e-07,-7.48460641387181e-07,-1.23081188272354e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294310764876,-39.5999712530238,-39.5999712911943,-39.5999712714206,-39.5999712721455,-39.5999712673347,-39.5999712624502,-39.5999712528868,-39.5999712371718,-39.5999713420229,-39.5999713328072,-39.5999713895117,-39.5999714599809,-39.5999709879356
2.11972222222222,4.68796720361391e-05,-5.84542560854977e-08,-6.57429040328592e-08,-2.01695045845266e-07,-2.59427874810412e-07,-2.99793593614986e-07,-2.99677655596622e-07,-2.5945706453198e-07,-1.69839021743582e-07,-2.36688711679521e-08,-2.44095884474992e-07,-4.20128398332499e-07,-7.47277500759498e-07,-1.22875467286016e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294311065529,-39.5999713101904,-39.5999713483111,-39.5999713285735,-39.5999713293138,-39.5999713245284,-39.5999713196716,-39.5999713101459,-39.5999712944846,-39.5999713991257,-39.5999713899548,-39.5999714465738,-39.5999715169467,-39.5999710457329
2.12,4.67761673617101e-05,-5.84846861049633e-08,-6.57661537273179e-08,-2.01511741521351e-07,-2.59135490752614e-07,-2.9943206039707e-07,-2.99325161262849e-07,-2.59196870407537e-07,-1.69774599116742e-07,-2.3930401245003e-08,-2.43891908974749e-07,-4.19574159797973e-07,-7.46095472325328e-07,-1.22669982002618e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294311365671,-39.5999713672597,-39.5999714053307,-39.5999713856291,-39.5999713863849,-39.5999713816246,-39.5999713767954,-39.5999713673075,-39.5999713516996,-39.5999714561311,-39.5999714470047,-39.5999715035383,-39.599971573815,-39.5999711034315
2.12027777777778,4.66728685680364e-05,-5.85146353518104e-08,-6.57889089827494e-08,-2.01328104083292e-07,-2.58842939891622e-07,-2.99070442196402e-07,-2.98972538474575e-07,-2.58936353438466e-07,-1.69709469806737e-07,-2.41905677694362e-08,-2.43687443448051e-07,-4.19020030041089e-07,-7.4491455896426e-07,-1.22464732549493e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294311665303,-39.5999714242319,-39.5999714622532,-39.5999714425876,-39.5999714433587,-39.5999714386236,-39.5999714338219,-39.5999714243715,-39.5999714088169,-39.5999715130391,-39.5999715039572,-39.5999715604054,-39.599971630586,-39.5999711610316
2.12055555555556,4.65697753048946e-05,-5.8544104093883e-08,-6.58111727972607e-08,-2.01144137041066e-07,-2.58550224032646e-07,-2.98708741408418e-07,-2.98619790397293e-07,-2.58675516924154e-07,-1.69643637343445e-07,-2.44493763055214e-08,-2.43482490848683e-07,-4.18466012542316e-07,-7.43734761495169e-07,-1.22259719037037e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294311964425,-39.5999714811072,-39.5999715190787,-39.5999714994491,-39.5999715002355,-39.5999714955254,-39.5999714907512,-39.5999714813381,-39.5999714658367,-39.59997156985,-39.5999715608124,-39.5999716171752,-39.5999716872597,-39.5999712185334
2.12083333333333,4.64668872224909e-05,-5.85730950114427e-08,-6.58329477672436e-08,-2.00959841765824e-07,-2.58257346308244e-07,-2.98346960616006e-07,-2.98266919021092e-07,-2.58414364313418e-07,-1.69577105363963e-07,-2.47068318501209e-08,-2.43277055241455e-07,-4.17912109810555e-07,-7.42556082557288e-07,-1.22054941552613e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294312263037,-39.5999715378857,-39.5999715758075,-39.5999715562137,-39.5999715570153,-39.5999715523301,-39.5999715475832,-39.5999715382074,-39.599971522759,-39.5999716265638,-39.5999716175703,-39.5999716738478,-39.5999717438362,-39.599971275937
2.12111111111111,4.63642039715312e-05,-5.8601610004604e-08,-6.58542354971084e-08,-2.00775222042915e-07,-2.57964308681634e-07,-2.97985102942632e-07,-2.97913927221641e-07,-2.58152898013903e-07,-1.69509878122489e-07,-2.49629390915377e-08,-2.4307114113773e-07,-4.17358324492747e-07,-7.41378523785672e-07,-1.21850400186107e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294312561142,-39.5999715945674,-39.5999716324395,-39.5999716128816,-39.5999716136982,-39.5999716090379,-39.5999716043182,-39.5999715949796,-39.5999715795841,-39.5999716831806,-39.599971674231,-39.5999717304234,-39.5999718003158,-39.5999713332424
2.12138888888889,4.62617252030893e-05,-5.86296515497276e-08,-6.5875037808748e-08,-2.00590279830329e-07,-2.57671113875273e-07,-2.9762317025322e-07,-2.97560818505063e-07,-2.57891121506268e-07,-1.69441959322032e-07,-2.52177032748166e-08,-2.42864750418143e-07,-4.16804659871254e-07,-7.4020208671349e-07,-1.21646095115957e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294312858738,-39.5999716511525,-39.5999716889749,-39.5999716694528,-39.5999716702844,-39.5999716656489,-39.5999716609563,-39.5999716516547,-39.5999716363119,-39.5999717397005,-39.5999717307948,-39.5999717869021,-39.5999718566984,-39.5999713904499
2.12166666666667,4.61594505686485e-05,-5.86572221431178e-08,-6.58953558885326e-08,-2.00405018823044e-07,-2.5737776410007e-07,-2.97261165903155e-07,-2.97207594879132e-07,-2.57629037758092e-07,-1.69373352603259e-07,-2.54711290063482e-08,-2.42657887652549e-07,-4.16251118940613e-07,-7.39026773620944e-07,-1.21442026323089e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294313155827,-39.5999717076411,-39.5999717454138,-39.5999717259274,-39.5999717267741,-39.5999717221632,-39.5999717174976,-39.5999717082329,-39.5999716929426,-39.5999717961238,-39.5999717872617,-39.5999718432839,-39.5999719129843,-39.5999714475594
2.12194444444444,4.60573797201759e-05,-5.86843223832528e-08,-6.59151938737432e-08,-2.00219440435647e-07,-2.57084262656342e-07,-2.96899091135263e-07,-2.96854258836907e-07,-2.5736665059638e-07,-1.69304061985215e-07,-2.57232214606178e-08,-2.42450556012443e-07,-4.15697703945914e-07,-7.3785258645043e-07,-1.21238193953015e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294313452409,-39.5999717640333,-39.5999718017564,-39.5999717823057,-39.5999717831672,-39.5999717785809,-39.5999717739422,-39.5999717647144,-39.5999717494764,-39.5999718524504,-39.5999718436319,-39.5999718995691,-39.5999719691735,-39.5999715045712
2.12222222222222,4.59555123099957e-05,-5.87109553577533e-08,-6.59345533248642e-08,-2.00033547492462e-07,-2.5679061149743e-07,-2.96536949464207e-07,-2.96500814041706e-07,-2.57103961966617e-07,-1.69234091936799e-07,-2.59739842930229e-08,-2.42242758617563e-07,-4.1514441843516e-07,-7.36679526210617e-07,-1.21034598179436e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294313748485,-39.5999718203293,-39.5999718580027,-39.5999718385876,-39.5999718394639,-39.5999718349021,-39.5999718302903,-39.5999718210991,-39.5999718059134,-39.5999719086806,-39.5999718999054,-39.5999719557576,-39.5999720252661,-39.5999715614854
2.1225,4.58538479909128e-05,-5.87371227680681e-08,-6.59534363605697e-08,-1.99847342159161e-07,-2.56496813401214e-07,-2.96174743362209e-07,-2.96147262812596e-07,-2.56840975640613e-07,-1.69163444345688e-07,-2.62234245138475e-08,-2.42034499295443e-07,-4.14591265084335e-07,-7.35507594042834e-07,-1.2083123908671e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294314044056,-39.5999718765291,-39.5999719141529,-39.5999718947734,-39.5999718956644,-39.599971891127,-39.5999718865419,-39.5999718773872,-39.5999718622536,-39.5999719648144,-39.5999719560824,-39.5999720118497,-39.5999720812624,-39.599971618302
2.12277777777778,4.5752386416113e-05,-5.87628264238662e-08,-6.59718449110146e-08,-1.99660827721987e-07,-2.56202871133925e-07,-2.95812475077124e-07,-2.95793607110696e-07,-2.56577694783432e-07,-1.69092123057463e-07,-2.6471546770843e-08,-2.41825782320161e-07,-4.1403824590251e-07,-7.34336793118396e-07,-1.20628116658656e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294314339122,-39.599971932633,-39.599971970207,-39.5999719508631,-39.5999719517687,-39.5999719472557,-39.5999719426972,-39.599971933579,-39.5999719184972,-39.5999720208519,-39.599972012163,-39.5999720678455,-39.5999721371623,-39.5999716750213
2.12305555555556,4.56511272392308e-05,-5.87880683973082e-08,-6.59897812126331e-08,-1.99474006426355e-07,-2.5590878586224e-07,-2.9545014724915e-07,-2.95439850609714e-07,-2.56314122694866e-07,-1.69020132820485e-07,-2.67183540589883e-08,-2.41616610654563e-07,-4.13485364261894e-07,-7.33167124540705e-07,-1.20425231146069e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294314633684,-39.5999719886409,-39.5999720261653,-39.5999720068568,-39.599972007777,-39.5999720032882,-39.5999719987562,-39.5999719896744,-39.5999719746444,-39.5999720767933,-39.5999720681473,-39.5999721237451,-39.5999721929661,-39.5999717316432
2.12333333333333,4.55500701142702e-05,-5.88128503384248e-08,-6.60072478410765e-08,-1.99286880572124e-07,-2.55614561264557e-07,-2.9508776226154e-07,-2.9508599528571e-07,-2.56050262074685e-07,-1.68947476936748e-07,-2.69638519882685e-08,-2.4140698803935e-07,-4.12932623368937e-07,-7.31998589568541e-07,-1.20222582456631e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294314927742,-39.599972044553,-39.5999720820278,-39.5999720627547,-39.5999720636895,-39.5999720592248,-39.5999720547192,-39.5999720456735,-39.5999720306951,-39.5999721326387,-39.5999721240354,-39.5999721795485,-39.5999722486738,-39.599971788168
2.12361111111111,4.54492146957404e-05,-5.88371746300869e-08,-6.60242458635006e-08,-1.99099453527513e-07,-2.55320199031997e-07,-2.94725322367205e-07,-2.94732044757684e-07,-2.5578611552942e-07,-1.68874159129348e-07,-2.72080461088152e-08,-2.41196917626612e-07,-4.12380024517982e-07,-7.30831189917064e-07,-1.20020170892653e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294315221297,-39.5999721003695,-39.5999721377946,-39.5999721185569,-39.5999721195061,-39.5999721150655,-39.5999721105862,-39.5999721015766,-39.5999720866497,-39.5999721883882,-39.5999721798275,-39.599972235256,-39.5999723042856,-39.5999718445958
2.12388888888889,4.53485606385307e-05,-5.88610431055155e-08,-6.60407776848383e-08,-1.98911727176987e-07,-2.55025702012563e-07,-2.94362830890589e-07,-2.94378000927526e-07,-2.55521686298788e-07,-1.68800182660058e-07,-2.74509409228953e-08,-2.40986403436937e-07,-4.11827570759854e-07,-7.29664928318195e-07,-1.19817996370424e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294315514349,-39.5999721560904,-39.5999721934659,-39.5999721742635,-39.599972175227,-39.5999721708104,-39.5999721663573,-39.5999721573838,-39.5999721425081,-39.599972244042,-39.5999722355237,-39.5999722908677,-39.5999723598016,-39.5999719009267
2.12416666666667,4.52481075979638e-05,-5.88844587570633e-08,-6.6056845615383e-08,-1.98723704250782e-07,-2.54731072305362e-07,-2.94000290081013e-07,-2.94023865864827e-07,-2.55256978150514e-07,-1.68725551896981e-07,-2.76925403780409e-08,-2.40775447653054e-07,-4.11275265664134e-07,-7.28499806297635e-07,-1.19616058982498e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943158069,-39.5999722117159,-39.5999722490418,-39.5999722298746,-39.5999722308525,-39.5999722264597,-39.5999722220328,-39.599972213095,-39.5999721982705,-39.5999722996,-39.5999722911241,-39.5999723463836,-39.5999724152218,-39.5999719571607
2.12444444444444,4.51478552297633e-05,-5.890742266755e-08,-6.60724514657121e-08,-1.98535387434454e-07,-2.54436312662476e-07,-2.93637701428038e-07,-2.93669643083169e-07,-2.54991992870845e-07,-1.68650270421547e-07,-2.79328497192003e-08,-2.40564054615418e-07,-4.10723112535604e-07,-7.2733582444083e-07,-1.1941435886378e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29431609895,-39.599972267246,-39.5999723045224,-39.5999722853904,-39.5999722863824,-39.5999722820135,-39.5999722776126,-39.5999722687106,-39.599972253937,-39.5999723550626,-39.5999723466288,-39.5999724018038,-39.5999724705465,-39.5999720132981
2.12472222222222,4.50478031901313e-05,-5.89299368718811e-08,-6.60875978943243e-08,-1.98346778345348e-07,-2.54141425528956e-07,-2.93275068446745e-07,-2.93315334647127e-07,-2.54726734259402e-07,-1.68574341987045e-07,-2.81718734300258e-08,-2.40352228058946e-07,-4.10171112735683e-07,-7.26172984778769e-07,-1.1921289614877e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294316390499,-39.5999723226809,-39.5999723599077,-39.5999723408109,-39.5999723418171,-39.5999723374718,-39.5999723330969,-39.5999723242305,-39.5999723095078,-39.5999724104297,-39.5999724020379,-39.5999724571286,-39.5999725257757,-39.5999720693389
2.125,4.49479511356097e-05,-5.89520029907091e-08,-6.61022861048607e-08,-1.98157881324369e-07,-2.53846412665426e-07,-2.92912392645677e-07,-2.92960943427204e-07,-2.54461205253306e-07,-1.68497769186546e-07,-2.84096172375457e-08,-2.40139970900612e-07,-4.09619268585311e-07,-7.25011289491492e-07,-1.19011670862884e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294316681549,-39.5999723780208,-39.599972415198,-39.5999723961363,-39.5999723971566,-39.5999723928349,-39.5999723884858,-39.5999723796549,-39.5999723649829,-39.5999724657015,-39.5999724573516,-39.599972512358,-39.5999725809096,-39.5999721252833
2.12527777777778,4.48482987232694e-05,-5.89736231228172e-08,-6.61165191431355e-08,-1.9796869716385e-07,-2.53551277158852e-07,-2.92549676936153e-07,-2.92606472166201e-07,-2.54195408329223e-07,-1.68420556260378e-07,-2.8646085195034e-08,-2.39927287099398e-07,-4.09067583548289e-07,-7.23850739145316e-07,-1.18810683061512e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294316972099,-39.5999724332657,-39.5999724703934,-39.5999724513668,-39.599972452401,-39.5999724481028,-39.5999724437795,-39.599972434984,-39.5999724203624,-39.5999725208782,-39.59997251257,-39.5999725674921,-39.5999726359483,-39.5999721811313
2.12555555555556,4.47488456105344e-05,-5.89947995451539e-08,-6.61302984772657e-08,-1.97779229078142e-07,-2.53256021224762e-07,-2.92186923432622e-07,-2.92251923697026e-07,-2.53929346871899e-07,-1.68342706836259e-07,-2.88812816672514e-08,-2.39714179088782e-07,-4.08516059741535e-07,-7.22691336393598e-07,-1.18609932880182e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29431726215,-39.5999724884158,-39.5999725254939,-39.5999725065023,-39.5999725075504,-39.5999725032757,-39.599972498978,-39.5999724902178,-39.5999724756466,-39.5999725759598,-39.5999725676931,-39.5999726225311,-39.5999726908918,-39.5999722368832
2.12583333333333,4.46495914552277e-05,-5.90155341369577e-08,-6.61436257926358e-08,-1.97589479029226e-07,-2.52960647108331e-07,-2.91824135542792e-07,-2.91897299337895e-07,-2.53663023190634e-07,-1.68264225056633e-07,-2.91152114084671e-08,-2.39500651056239e-07,-4.07964700459507e-07,-7.21533081601981e-07,-1.18409420391356e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294317551704,-39.5999725434711,-39.5999725804997,-39.599972561543,-39.599972562605,-39.5999725583537,-39.5999725540815,-39.5999725453565,-39.5999725308355,-39.5999726309465,-39.5999726227212,-39.5999726774751,-39.5999727457404,-39.599972292539
2.12611111111111,4.45505359156792e-05,-5.90358287392956e-08,-6.61565039470801e-08,-1.9739944991469e-07,-2.52665157110817e-07,-2.91461314564869e-07,-2.9154260244956e-07,-2.53396440466296e-07,-1.68185113368228e-07,-2.93478798263769e-08,-2.39286706855101e-07,-4.074135071509e-07,-7.20375978352324e-07,-1.18209145602791e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29431784076,-39.5999725984319,-39.5999726354109,-39.5999726164891,-39.5999726175649,-39.5999726133368,-39.5999726090901,-39.5999726004001,-39.5999725859292,-39.5999726858383,-39.5999726776543,-39.5999727323242,-39.5999728004942,-39.5999723480989
2.12638888888889,4.44516786505942e-05,-5.9055685178373e-08,-6.61689346406575e-08,-1.97209143962189e-07,-2.52369553686193e-07,-2.91098462922779e-07,-2.91187835755428e-07,-2.53129602524791e-07,-1.68105376013651e-07,-2.95792905918941e-08,-2.39072348731352e-07,-4.06862483527289e-07,-7.19220025850175e-07,-1.18009108626253e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294318129319,-39.5999726532981,-39.5999726902277,-39.5999726713407,-39.5999726724301,-39.5999726682253,-39.5999726640039,-39.5999726553488,-39.5999726409279,-39.5999727406354,-39.5999727324926,-39.5999727870785,-39.5999728551532,-39.5999724035629
2.12666666666667,4.43530193190935e-05,-5.90751058092696e-08,-6.61809189864587e-08,-1.97018564191929e-07,-2.52073838976976e-07,-2.9073558377652e-07,-2.9083300164373e-07,-2.52862510752559e-07,-1.68025016155431e-07,-2.98094501477629e-08,-2.38857580195262e-07,-4.06311631170282e-07,-7.18065226957948e-07,-1.17809309526089e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294318417382,-39.5999727080699,-39.59997274495,-39.5999727260978,-39.5999727272009,-39.5999727230192,-39.599972718823,-39.5999727102028,-39.5999726958316,-39.599972795338,-39.5999727872361,-39.5999728417381,-39.5999729097175,-39.5999724589312
2.12694444444444,4.42545575807753e-05,-5.90940921207677e-08,-6.61924603741193e-08,-1.9682771271679e-07,-2.51778014740494e-07,-2.9037267915785e-07,-2.90478102115556e-07,-2.5259516944773e-07,-1.67944037144317e-07,-3.00383617503944e-08,-2.38642404109071e-07,-4.05760953774945e-07,-7.16911582785506e-07,-1.17609748380816e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294318704949,-39.5999727627475,-39.5999727995781,-39.5999727807607,-39.5999727818773,-39.5999727777186,-39.5999727735476,-39.5999727649621,-39.5999727506405,-39.5999728499461,-39.599972841885,-39.5999728963032,-39.5999729641874,-39.5999725142038
2.12722222222222,4.4156293095569e-05,-5.91126461919686e-08,-6.62035602740007e-08,-1.96636591782396e-07,-2.51482084197386e-07,-2.9000975075905e-07,-2.90123140233783e-07,-2.52327580811583e-07,-1.67862443390331e-07,-3.02660293093442e-08,-2.38426824415342e-07,-4.05210453257691e-07,-7.15759095236727e-07,-1.17410425243043e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294318992022,-39.599972817331,-39.5999728541121,-39.5999728353293,-39.5999728364595,-39.5999728323237,-39.5999728281778,-39.5999728196269,-39.5999728053548,-39.5999729044598,-39.5999728964394,-39.5999729507739,-39.5999730185629,-39.5999725693811
2.1275,4.40582255239275e-05,-5.91307697692416e-08,-6.62142209137138e-08,-1.9644520371523e-07,-2.51186049068564e-07,-2.89646801933407e-07,-2.89768118226559e-07,-2.52059747320523e-07,-1.67780237347864e-07,-3.04924592797911e-08,-2.38210844272901e-07,-4.04660132076284e-07,-7.14607765828489e-07,-1.17211340133095e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943192786,-39.5999728718204,-39.5999729085521,-39.5999728898039,-39.5999728909475,-39.5999728868346,-39.5999728827137,-39.5999728741972,-39.5999728599745,-39.5999729588793,-39.5999729508995,-39.5999730051503,-39.5999730728441,-39.599972624463
2.12777777777778,4.39603545266779e-05,-5.91484652263274e-08,-6.6224443959614e-08,-1.96253551396728e-07,-2.5088991194304e-07,-2.89283834189478e-07,-2.89413038720062e-07,-2.51791672242604e-07,-1.67697422581992e-07,-3.07176545236359e-08,-2.37994466951107e-07,-4.04109993368657e-07,-7.13457596014632e-07,-1.17012493203106e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294319564684,-39.5999729262159,-39.5999729628982,-39.5999729441846,-39.5999729453415,-39.5999729412514,-39.5999729371553,-39.5999729286732,-39.5999729144997,-39.5999730132047,-39.5999730052653,-39.5999730594325,-39.5999731270312,-39.5999726794496
2.12805555555556,4.38626797650341e-05,-5.91657336514152e-08,-6.62342315344479e-08,-1.96061636854668e-07,-2.50593675538045e-07,-2.8892084988906e-07,-2.89057903953362e-07,-2.51523358516763e-07,-1.67614003098258e-07,-3.09416206479352e-08,-2.37777696405838e-07,-4.03560039216277e-07,-7.12308585454346e-07,-1.16813884513121e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294319850275,-39.5999729805177,-39.5999730171505,-39.5999729984715,-39.5999729996416,-39.5999729955742,-39.5999729915029,-39.5999729830551,-39.5999729689305,-39.5999730674362,-39.5999730595369,-39.5999731136206,-39.5999731811243,-39.5999727343411
2.12833333333333,4.37652009007244e-05,-5.91825774046685e-08,-6.62435855156962e-08,-1.95869462214529e-07,-2.50297342005363e-07,-2.88557851121505e-07,-2.88702716814625e-07,-2.51254809200199e-07,-1.67529982533169e-07,-3.11643610806661e-08,-2.37560535438227e-07,-4.03010271916167e-07,-7.11160737335053e-07,-1.1661551405368e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294320135374,-39.5999730347257,-39.5999730713092,-39.5999730526646,-39.599973053848,-39.5999730498032,-39.5999730457566,-39.5999730373429,-39.5999730232672,-39.5999731215737,-39.5999731137146,-39.5999731677148,-39.5999732351235,-39.5999727891377
2.12861111111111,4.36679175958337e-05,-5.91989980836915e-08,-6.62525084028115e-08,-1.95677029769714e-07,-2.50000913084689e-07,-2.88194841165007e-07,-2.88347479866778e-07,-2.50986026367543e-07,-1.67445363492046e-07,-3.13858822683558e-08,-2.37342986165891e-07,-4.02460695171721e-07,-7.10014052362764e-07,-1.16417381944843e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294320419981,-39.5999730888402,-39.5999731253743,-39.5999731067641,-39.5999731079607,-39.5999731039384,-39.5999730999164,-39.5999730915367,-39.5999730775098,-39.5999731756175,-39.5999731677984,-39.5999732217151,-39.5999732890289,-39.5999728438393
2.12888888888889,4.35708295128772e-05,-5.92149979956898e-08,-6.62610021131653e-08,-1.95484342063687e-07,-2.49704390901729e-07,-2.87831821468193e-07,-2.87992195033954e-07,-2.50717013738402e-07,-1.67360150312735e-07,-3.16061870314822e-08,-2.3712505323777e-07,-4.01911309289322e-07,-7.08868532949625e-07,-1.1621948818419e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294320704096,-39.5999731428613,-39.599973179346,-39.5999731607702,-39.5999731619798,-39.5999731579799,-39.5999731539825,-39.5999731456367,-39.5999731316583,-39.5999732295677,-39.5999732217884,-39.5999732756218,-39.5999733428406,-39.5999728984462
2.12916666666667,4.34739363148188e-05,-5.92305789194982e-08,-6.62690673835941e-08,-1.95291402297946e-07,-2.49407778368961e-07,-2.87468794464716e-07,-2.87636864905614e-07,-2.50447773294966e-07,-1.67274345734724e-07,-3.18252802425391e-08,-2.36906739691987e-07,-4.01362118921756e-07,-7.07724179136486e-07,-1.16021832929705e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294320987721,-39.5999731967891,-39.5999732332243,-39.5999732146829,-39.5999732159055,-39.599973211928,-39.5999732079549,-39.599973199643,-39.5999731857131,-39.5999732834243,-39.5999732756847,-39.5999733294349,-39.5999733965588,-39.5999729529585
2.12944444444444,4.33772376650613e-05,-5.92457428818973e-08,-6.62767070778335e-08,-1.95098211812485e-07,-2.49111077318639e-07,-2.87105762736294e-07,-2.87281491507929e-07,-2.50178308597299e-07,-1.67187953032135e-07,-3.20431665775524e-08,-2.36688048794485e-07,-4.00813124949428e-07,-7.06580993422807e-07,-1.15824416129852e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294321270856,-39.5999732506236,-39.5999732870096,-39.5999732685024,-39.5999732697379,-39.5999732657827,-39.599973261834,-39.5999732535557,-39.5999732396741,-39.5999733371876,-39.5999733294875,-39.5999733831545,-39.5999734501836,-39.5999730073763
2.12972222222222,4.32807332273588e-05,-5.92604907444665e-08,-6.62839234281264e-08,-1.94904773501641e-07,-2.48814289943338e-07,-2.86742728070031e-07,-2.86926077920352e-07,-2.49908621322803e-07,-1.67100976002331e-07,-3.22598512072822e-08,-2.36468982846727e-07,-4.00264330611645e-07,-7.05438976832103e-07,-1.15627237851393e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294321553502,-39.5999733043651,-39.5999733407017,-39.5999733222287,-39.5999733234771,-39.5999733195441,-39.5999733156196,-39.5999733073749,-39.5999732935415,-39.5999733908576,-39.5999733831969,-39.5999734367807,-39.5999735037151,-39.5999730616997
2.13,4.31844226659885e-05,-5.92748249691679e-08,-6.6290718435708e-08,-1.94711089444177e-07,-2.48517418328311e-07,-2.86379692879865e-07,-2.86570626484787e-07,-2.496387147842e-07,-1.67013418268277e-07,-3.24753374839127e-08,-2.3624954566957e-07,-3.99715738163706e-07,-7.04298130579088e-07,-1.15430298182832e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294321835659,-39.5999733580136,-39.5999733943009,-39.5999733758621,-39.5999733771233,-39.5999733732124,-39.599973369312,-39.5999733611008,-39.5999733473153,-39.5999734444344,-39.599973436813,-39.5999734903138,-39.5999735571534,-39.5999731159288
2.13027777777778,4.30883056455715e-05,-5.92887473965214e-08,-6.62970930566259e-08,-1.9451716226527e-07,-2.48220465704106e-07,-2.86016658509238e-07,-2.86215139504039e-07,-2.49368591724425e-07,-1.6692528337439e-07,-3.26896299548975e-08,-2.36029740475873e-07,-3.99167350213065e-07,-7.0315845500128e-07,-1.15233597244261e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294322117327,-39.5999734115693,-39.5999734478073,-39.5999734294026,-39.5999734306765,-39.5999734267876,-39.5999734229113,-39.5999734147335,-39.5999734009959,-39.5999734979182,-39.5999734903359,-39.5999735437537,-39.5999736104986,-39.5999731700637
2.13055555555556,4.29923818311923e-05,-5.93022605416734e-08,-6.63030502429229e-08,-1.94322992920398e-07,-2.47923432896784e-07,-2.85653628961878e-07,-2.85859619122047e-07,-2.49098254802494e-07,-1.66836573985827e-07,-3.29027341829025e-08,-2.35809570264018e-07,-3.98619168758033e-07,-7.02019952583661e-07,-1.15037134971849e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294322398508,-39.5999734650322,-39.5999735012209,-39.5999734828503,-39.5999734841369,-39.5999734802699,-39.5999734764176,-39.599973468273,-39.5999734545831,-39.5999735513091,-39.5999735437657,-39.5999735971006,-39.5999736637509,-39.5999732241046
2.13083333333333,4.28966508883427e-05,-5.93153654385939e-08,-6.63085907958306e-08,-1.94128585830832e-07,-2.47626322857499e-07,-2.85290605476821e-07,-2.85504067422803e-07,-2.48827707342658e-07,-1.66747292711919e-07,-3.31146543012251e-08,-2.35589037758958e-07,-3.98071195792248e-07,-7.00882625673553e-07,-1.14840911363738e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294322679203,-39.5999735184025,-39.599973554542,-39.5999735362054,-39.5999735375045,-39.5999735336595,-39.599973529831,-39.5999735217196,-39.5999735080772,-39.5999736046072,-39.5999735971027,-39.5999736503547,-39.5999737169104,-39.5999732780517
2.13111111111111,4.28011124829279e-05,-5.93280641578211e-08,-6.63137174647364e-08,-1.93933941829381e-07,-2.4732913782144e-07,-2.84927590239028e-07,-2.85148487219732e-07,-2.4855695081933e-07,-1.66657444539767e-07,-3.33253942216808e-08,-2.35368147021483e-07,-3.97523434271014e-07,-6.99746473745342e-07,-1.14644926537416e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29432295941,-39.5999735716803,-39.5999736077705,-39.5999735894679,-39.5999735907796,-39.5999735869563,-39.5999735831516,-39.5999735750732,-39.5999735614783,-39.5999736578126,-39.5999736503468,-39.599973703516,-39.5999737699772,-39.5999733319049
2.13138888888889,4.27057662813278e-05,-5.93403580730689e-08,-6.6318432781878e-08,-1.93739063410556e-07,-2.47031879160448e-07,-2.84564585623886e-07,-2.84792881020522e-07,-2.48285988591486e-07,-1.66567032582079e-07,-3.35349578988842e-08,-2.35146900007437e-07,-3.96975886993213e-07,-6.98611499153428e-07,-1.14449180516581e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294323239133,-39.5999736248658,-39.5999736609067,-39.599973642638,-39.5999736439622,-39.5999736401606,-39.5999736363796,-39.5999736283341,-39.5999736147865,-39.5999737109254,-39.5999737034982,-39.5999737565847,-39.5999738229514,-39.5999733856644
2.13166666666667,4.26106119502779e-05,-5.93522494434586e-08,-6.63227378136509e-08,-1.9354395339531e-07,-2.46734549373428e-07,-2.84201593785274e-07,-2.84437250683724e-07,-2.48014823906435e-07,-1.66476059851244e-07,-3.37433498548901e-08,-2.34925301125091e-07,-3.96428555275298e-07,-6.97477702747062e-07,-1.14253673343939e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29432351837,-39.599973677959,-39.5999737139507,-39.5999736957158,-39.5999736970524,-39.5999736932724,-39.599973689515,-39.5999736815024,-39.5999736680019,-39.5999737639458,-39.599973756557,-39.5999738095609,-39.5999738758331,-39.5999734393305
2.13194444444444,4.25156491569797e-05,-5.93637401522904e-08,-6.63266344310577e-08,-1.9334861340274e-07,-2.46437151270399e-07,-2.83838616337565e-07,-2.8408159893328e-07,-2.47743458894662e-07,-1.66384528622532e-07,-3.39505756748878e-08,-2.34703352127365e-07,-3.95881441583299e-07,-6.96345086465763e-07,-1.14058405048128e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294323797122,-39.59997373096,-39.5999737669026,-39.5999737487015,-39.5999737500504,-39.5999737462919,-39.599973742558,-39.5999737345781,-39.5999737211246,-39.5999738168739,-39.5999738095233,-39.5999738624446,-39.5999739286225,-39.599973492903
2.13222222222222,4.24208775690739e-05,-5.93748320079364e-08,-6.63301245298568e-08,-1.93153046194654e-07,-2.46139686248789e-07,-2.83475655670444e-07,-2.83725928470389e-07,-2.47471895628145e-07,-1.66292443577539e-07,-3.41566382644455e-08,-2.34481057189229e-07,-3.95334548571878e-07,-6.95213651238997e-07,-1.13863375656578e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294324075391,-39.5999737838691,-39.5999738197624,-39.5999738015951,-39.5999738029562,-39.5999737992193,-39.5999737955088,-39.5999737875615,-39.5999737741548,-39.5999738697097,-39.5999738623974,-39.5999739152362,-39.5999739813197,-39.5999735463823
2.1325,4.23262968545833e-05,-5.93855264890029e-08,-6.6333210317698e-08,-1.92957254039282e-07,-2.45842156556604e-07,-2.83112714297788e-07,-2.83370240085715e-07,-2.47200137637407e-07,-1.6619980752143e-07,-3.4361542470856e-08,-2.34258419090203e-07,-3.94787879137033e-07,-6.9408339715195e-07,-1.13668585298714e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294324353177,-39.5999738366862,-39.5999738725303,-39.5999738543967,-39.5999738557701,-39.5999738520545,-39.5999738483673,-39.5999738404525,-39.5999738270926,-39.5999739224535,-39.5999739151791,-39.5999739679355,-39.5999740339247,-39.5999735997684
2.13277777777778,4.22319066819914e-05,-5.93958260010557e-08,-6.63358932623617e-08,-1.92761238603699e-07,-2.45544564547745e-07,-2.82749794370557e-07,-2.83014537050451e-07,-2.46928187141565e-07,-1.6610662376303e-07,-3.45652927714624e-08,-2.34035440908356e-07,-3.9424143421887e-07,-6.92954326791054e-07,-1.13474033912673e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294324630479,-39.5999738894115,-39.5999739252065,-39.5999739071066,-39.599973908492,-39.5999739047978,-39.5999739011338,-39.5999738932514,-39.599973879938,-39.5999739751054,-39.5999739678688,-39.5999740205429,-39.5999740864378,-39.5999736530614
2.13305555555556,4.2137706720149e-05,-5.94057314554106e-08,-6.63381759234049e-08,-1.92565002434062e-07,-2.45246911675848e-07,-2.82386898655251e-07,-2.82658821758615e-07,-2.4665604603122e-07,-1.6601289532331e-07,-3.47678935917018e-08,-2.33812124709909e-07,-3.93695217644776e-07,-6.91826440326782e-07,-1.13279721609177e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943249073,-39.5999739420452,-39.5999739777911,-39.5999739597247,-39.5999739611222,-39.5999739574492,-39.5999739538084,-39.5999739459583,-39.5999739326913,-39.5999740276653,-39.5999740204665,-39.5999740730583,-39.599974138859,-39.5999737062615
2.13333333333333,4.20436966384106e-05,-5.94152449694217e-08,-6.63400595269017e-08,-1.92368547889261e-07,-2.44949201035383e-07,-2.82024027918926e-07,-2.82303095770007e-07,-2.46383719360569e-07,-1.65918624669684e-07,-3.4969348816552e-08,-2.33588474543856e-07,-3.93149231172958e-07,-6.90699740191128e-07,-1.13085648349706e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29432518364,-39.5999739945872,-39.5999740302841,-39.5999740122512,-39.5999740136607,-39.5999740100089,-39.5999740063911,-39.5999739985732,-39.5999739853525,-39.5999740801335,-39.5999740729724,-39.5999741254819,-39.5999741911885,-39.5999737593687
2.13361111111111,4.19498761064942e-05,-5.94243681346033e-08,-6.63415465506464e-08,-1.92171877380955e-07,-2.44651433524073e-07,-2.81661184696404e-07,-2.81947362098037e-07,-2.46111207968451e-07,-1.65823816229326e-07,-3.51696632784414e-08,-2.33364493289749e-07,-3.92603476410082e-07,-6.89574225863943e-07,-1.12891814196291e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294325459499,-39.5999740470379,-39.5999740826856,-39.5999740646863,-39.5999740661077,-39.5999740624769,-39.5999740588822,-39.5999740510963,-39.5999740379218,-39.5999741325102,-39.5999741253865,-39.5999741778139,-39.5999742434264,-39.5999738123833
2.13388888888889,4.18562447946007e-05,-5.94331034604706e-08,-6.63426381766904e-08,-1.91974992406403e-07,-2.44353612102003e-07,-2.81298371290472e-07,-2.81591622065526e-07,-2.45838515216529e-07,-1.65728472713599e-07,-3.53688417656588e-08,-2.33140183525514e-07,-3.92057955458401e-07,-6.88449899949171e-07,-1.12698219138282e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294325734878,-39.5999740993973,-39.5999741349959,-39.59997411703,-39.5999741184633,-39.5999741148535,-39.5999741112816,-39.5999741035277,-39.5999740903993,-39.5999741847953,-39.599974177709,-39.5999742300542,-39.5999742955727,-39.5999738653052
2.13416666666667,4.176280237329e-05,-5.94414522254994e-08,-6.63433363303444e-08,-1.91777896042255e-07,-2.44055738099705e-07,-2.80935589217048e-07,-2.8123587991992e-07,-2.45565642134728e-07,-1.6563259727489e-07,-3.55668873973165e-08,-2.32915548668218e-07,-3.91512671777129e-07,-6.87326763044709e-07,-1.12504863234717e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294326009777,-39.5999741516654,-39.599974187215,-39.5999741692825,-39.5999741707276,-39.5999741671387,-39.5999741635896,-39.5999741558676,-39.599974142785,-39.5999742369891,-39.5999742299399,-39.5999742822032,-39.5999743476277,-39.5999739181347
2.13444444444444,4.16695485135546e-05,-5.94494163466119e-08,-6.63436427571594e-08,-1.91580590049744e-07,-2.43757814490802e-07,-2.805728413012e-07,-2.80880136050313e-07,-2.45292592059698e-07,-1.6553619342225e-07,-3.57638045849005e-08,-2.32690591229876e-07,-3.90967626845338e-07,-6.86204816801543e-07,-1.12311746482361e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294326284197,-39.5999742038425,-39.599974239343,-39.5999742214439,-39.5999742229007,-39.5999742193327,-39.5999742158063,-39.599974208116,-39.5999741950791,-39.5999742890916,-39.5999742820795,-39.5999743342609,-39.5999743995914,-39.5999739708718
2.13472222222222,4.15764828868465e-05,-5.94569969114487e-08,-6.63435599680099e-08,-1.91383076324795e-07,-2.43459843004342e-07,-2.80210129624978e-07,-2.80524392603421e-07,-2.45019368344819e-07,-1.65439264022515e-07,-3.59595980188786e-08,-2.32465314852642e-07,-3.90422822182622e-07,-6.85084062133197e-07,-1.12118868949441e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294326558139,-39.5999742559286,-39.5999742913801,-39.5999742735143,-39.5999742749827,-39.5999742714355,-39.5999742679317,-39.5999742602731,-39.5999742472818,-39.5999743411029,-39.5999743341278,-39.5999743862273,-39.599974451464,-39.5999740235167
2.135,4.14836051650271e-05,-5.94641966915212e-08,-6.6343089065106e-08,-1.91185357337924e-07,-2.43161825598715e-07,-2.79847455668867e-07,-2.80168652006355e-07,-2.44745973658275e-07,-1.6534181258307e-07,-3.61542712852998e-08,-2.32239722028066e-07,-3.89878261722419e-07,-6.83964499131895e-07,-1.11926230632808e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294326831603,-39.5999743079238,-39.5999743433264,-39.5999743254937,-39.5999743269738,-39.5999743234473,-39.599974319966,-39.599974312339,-39.5999742993931,-39.5999743930233,-39.5999743860849,-39.5999744381027,-39.5999745032455,-39.5999740760695
2.13527777777778,4.13909150203839e-05,-5.94710166287905e-08,-6.63422320887616e-08,-1.90987435383312e-07,-2.42863763929642e-07,-2.79484822068913e-07,-2.79812917029253e-07,-2.4447240935516e-07,-1.65243841943149e-07,-3.63478296237944e-08,-2.32013815505685e-07,-3.89333946013801e-07,-6.82846130378734e-07,-1.11733831579672e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294327104591,-39.5999743598283,-39.5999743951819,-39.5999743773825,-39.5999743788741,-39.5999743753681,-39.5999743719094,-39.5999743643137,-39.5999743514132,-39.5999744448528,-39.5999744379511,-39.5999744898871,-39.5999745549362,-39.5999741285303
2.13555555555556,4.12984121255953e-05,-5.9477458889415e-08,-6.63409908985535e-08,-1.90789312607027e-07,-2.42565660371427e-07,-2.79122230333865e-07,-2.79457189470151e-07,-2.44198678758036e-07,-1.651453554175e-07,-3.65402765373176e-08,-2.31787598373457e-07,-3.88789878038061e-07,-6.8172895621794e-07,-1.11541671745535e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294327377102,-39.5999744116422,-39.5999744469468,-39.5999744291806,-39.5999744306837,-39.5999744271982,-39.5999744237618,-39.5999744161975,-39.5999744033422,-39.5999744965915,-39.5999744897263,-39.5999745415807,-39.599974606536,-39.5999741808993
2.13583333333333,4.12060961537887e-05,-5.94835250598499e-08,-6.63393677954465e-08,-1.90590989755386e-07,-2.42267517733692e-07,-2.78759682872603e-07,-2.79101471876937e-07,-2.43924783607271e-07,-1.65046355431279e-07,-3.6731615872749e-08,-2.31561074331249e-07,-3.88246059530304e-07,-6.80612977192421e-07,-1.11349751238508e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294327649137,-39.5999744633656,-39.5999744986213,-39.5999744808881,-39.5999744824026,-39.5999744789376,-39.5999744755235,-39.5999744679905,-39.5999744551802,-39.5999745482395,-39.5999745414107,-39.5999745931835,-39.5999746580452,-39.5999742331765
2.13611111111111,4.11139667785166e-05,-5.94892163030271e-08,-6.63373641465385e-08,-1.90392470481816e-07,-2.41969337241706e-07,-2.7839718132196e-07,-2.78745766321854e-07,-2.43650726381351e-07,-1.6494684657432e-07,-3.69218522730578e-08,-2.3133424542715e-07,-3.87702492699211e-07,-6.79498195810129e-07,-1.11158069993511e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294327920696,-39.5999745149986,-39.5999745502054,-39.5999745325053,-39.5999745340311,-39.5999745305865,-39.5999745271946,-39.5999745196927,-39.5999745069273,-39.5999745997969,-39.5999745930045,-39.5999746446958,-39.5999747094638,-39.5999742853621
2.13638888888889,4.10220236737883e-05,-5.9494534912784e-08,-6.63349820672382e-08,-1.90193756383073e-07,-2.41671121109759e-07,-2.78034727702858e-07,-2.78390074428417e-07,-2.4337651071543e-07,-1.64846830193586e-07,-3.71109903854859e-08,-2.31107114467885e-07,-3.87159180226678e-07,-6.78384611509704e-07,-1.10966628057952e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294328191782,-39.5999745665414,-39.5999746016993,-39.5999745840321,-39.5999745855693,-39.599974582145,-39.5999745787751,-39.5999745713043,-39.5999745585836,-39.599974651264,-39.5999746445076,-39.5999746961176,-39.599974760792,-39.5999743374561
2.13666666666667,4.093026651399e-05,-5.94994828740058e-08,-6.63322230106126e-08,-1.89994849972465e-07,-2.41372870425393e-07,-2.77672324621652e-07,-2.78034399028617e-07,-2.43102138076874e-07,-1.64746311209338e-07,-3.72990323262367e-08,-2.30879685011492e-07,-3.86616123891922e-07,-6.77272226822613e-07,-1.10775425403384e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294328462393,-39.599974617994,-39.599974653103,-39.5999746354688,-39.5999746370172,-39.5999746336131,-39.5999746302653,-39.5999746228253,-39.5999746101493,-39.5999747026407,-39.5999746959204,-39.599974747449,-39.5999748120299,-39.5999743894588
2.13694444444444,4.08386949739042e-05,-5.95040613949829e-08,-6.63290886837574e-08,-1.89795753438086e-07,-2.41074588007083e-07,-2.77309973513302e-07,-2.77678740957208e-07,-2.42827611457548e-07,-1.64645291211069e-07,-3.7485985059583e-08,-2.3065195913809e-07,-3.86073325549566e-07,-6.76161041692591e-07,-1.10584462127842e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294328732531,-39.5999746693566,-39.5999747044167,-39.5999746868154,-39.599974688375,-39.599974684991,-39.5999746816652,-39.599974674256,-39.5999746616245,-39.5999747539273,-39.5999747472428,-39.5999747986901,-39.5999748631776,-39.5999744413702
2.13722222222222,4.07473087287842e-05,-5.95082720970661e-08,-6.63255807128224e-08,-1.89596468617872e-07,-2.40776275494076e-07,-2.76947677046104e-07,-2.77323103240076e-07,-2.42552933407247e-07,-1.64543774226548e-07,-3.76718513081584e-08,-2.30423939767844e-07,-3.85530787754384e-07,-6.75051057510144e-07,-1.10393738085762e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294329002196,-39.5999747206293,-39.5999747556406,-39.5999747380721,-39.5999747396428,-39.5999747362789,-39.5999747329749,-39.5999747255965,-39.5999747130093,-39.5999748051238,-39.5999747984751,-39.5999748498412,-39.5999749142353,-39.5999744931905
2.1375,4.06561074543108e-05,-5.95121162898514e-08,-6.63217018965166e-08,-1.89396997848216e-07,-2.40477934771905e-07,-2.76585435779436e-07,-2.76967488546551e-07,-2.42278106802897e-07,-1.64441762449168e-07,-3.78566343673452e-08,-2.30195629965769e-07,-3.8498851231924e-07,-6.7394227600791e-07,-1.10203253406169e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294329271389,-39.5999747718122,-39.5999748067746,-39.599974789239,-39.5999747908207,-39.5999747874768,-39.5999747841945,-39.5999747768468,-39.5999747643038,-39.5999748562303,-39.5999748496172,-39.5999749009022,-39.599974965203,-39.5999745449197
2.13777777777778,4.05650908265715e-05,-5.95155966644064e-08,-6.63174532405822e-08,-1.89197342154889e-07,-2.40179568654403e-07,-2.76223253036719e-07,-2.7661189807012e-07,-2.42003133139569e-07,-1.64339259125319e-07,-3.80403397674419e-08,-2.2996703255128e-07,-3.84446501224433e-07,-6.72834697689189e-07,-1.10013008083732e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294329540111,-39.5999748229054,-39.5999748578191,-39.5999748403161,-39.5999748419088,-39.5999748385848,-39.5999748353243,-39.599974828007,-39.5999748155082,-39.5999749072471,-39.5999749006694,-39.5999749518734,-39.5999750160808,-39.599974596558
2.13805555555556,4.04742585221028e-05,-5.95187146237839e-08,-6.63128364689213e-08,-1.889975046168e-07,-2.39881177519144e-07,-2.75861130379816e-07,-2.76256334898169e-07,-2.41728014711936e-07,-1.64236267742899e-07,-3.82229703145251e-08,-2.29738150367355e-07,-3.83904756513004e-07,-6.71728322925362e-07,-1.0982300218423e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294329808362,-39.5999748739091,-39.599974908774,-39.5999748913037,-39.5999748929073,-39.5999748896032,-39.5999748863642,-39.5999748790774,-39.5999748666225,-39.599974958174,-39.5999749516318,-39.5999750027548,-39.599975066869,-39.5999746481056
2.13833333333333,4.03836102178488e-05,-5.95214721895527e-08,-6.63078528372851e-08,-1.88797487071546e-07,-2.39582764814358e-07,-2.7549906932602e-07,-2.7590080027969e-07,-2.41452754244761e-07,-1.64132790600115e-07,-3.84045317906696e-08,-2.29508986465342e-07,-3.83363280640091e-07,-6.70623153275721e-07,-1.09633235591826e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294330076142,-39.5999749248233,-39.5999749596394,-39.5999749422018,-39.5999749438162,-39.5999749405319,-39.5999749373144,-39.5999749300579,-39.5999749176469,-39.5999750090115,-39.5999750025045,-39.5999750535465,-39.5999751175675,-39.5999746995625
2.13861111111111,4.02931455911096e-05,-5.95238700560289e-08,-6.6302504910678e-08,-1.88597292209774e-07,-2.39284332091169e-07,-2.75137071385277e-07,-2.755452963766e-07,-2.41177354261203e-07,-1.6402883169541e-07,-3.85850262045933e-08,-2.29279543553943e-07,-3.82822075910005e-07,-6.69519189290601e-07,-1.09443708385324e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294330343453,-39.5999749756482,-39.5999750104156,-39.5999749930105,-39.5999749946358,-39.5999749913711,-39.5999749881751,-39.5999749809488,-39.5999749685815,-39.5999750597594,-39.5999750532875,-39.5999751042487,-39.5999751681766,-39.5999747509288
2.13888888888889,4.02028643196873e-05,-5.95259103461855e-08,-6.62967940152893e-08,-1.88396921352143e-07,-2.38985881040438e-07,-2.74775139357899e-07,-2.75189825093195e-07,-2.40901818091331e-07,-1.63924392349822e-07,-3.87644589941524e-08,-2.29049824445193e-07,-3.82281143087326e-07,-6.68416432612552e-07,-1.09254420531245e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294330610295,-39.5999750263838,-39.5999750611025,-39.59997504373,-39.599975045366,-39.599975042121,-39.5999750389463,-39.5999750317501,-39.5999750194264,-39.5999751104179,-39.599975103981,-39.5999751548615,-39.5999752186963,-39.5999748022047
2.13916666666667,4.01127660818133e-05,-5.95275948533804e-08,-6.62907221256348e-08,-1.88196376500935e-07,-2.38687413571638e-07,-2.74413274982288e-07,-2.74834389279148e-07,-2.40626145882565e-07,-1.63819477413038e-07,-3.89428340680093e-08,-2.28819831400199e-07,-3.81740484624973e-07,-6.67314884434277e-07,-1.09065372013132e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294330876668,-39.5999750770304,-39.5999751117005,-39.5999750943604,-39.5999750960071,-39.5999750927816,-39.5999750896282,-39.5999750824621,-39.5999750701817,-39.5999751609873,-39.5999751545852,-39.599975205385,-39.5999752691268,-39.5999748533903
2.13944444444444,4.0022850556094e-05,-5.95289252427985e-08,-6.62842908902861e-08,-1.87995659660973e-07,-2.38388931882632e-07,-2.7405148024929e-07,-2.74478989921636e-07,-2.40350341740599e-07,-1.63714089308819e-07,-3.91201544824835e-08,-2.28589568174515e-07,-3.81200103067464e-07,-6.66214544090683e-07,-1.08876562853467e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294331142573,-39.5999751275881,-39.5999751622094,-39.5999751449018,-39.5999751465591,-39.5999751433531,-39.5999751402209,-39.5999751330846,-39.5999751208476,-39.5999752114675,-39.5999752051002,-39.5999752558193,-39.5999753194682,-39.5999749044857
2.13972222222222,3.99331174215584e-05,-5.95299026931041e-08,-6.62775021689964e-08,-1.87794773192442e-07,-2.38090436766108e-07,-2.73689757810201e-07,-2.7412362946022e-07,-2.40074407778985e-07,-1.63608230150908e-07,-3.92964253205031e-08,-2.28359036713023e-07,-3.80660000029976e-07,-6.65115413671611e-07,-1.08687993002423e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294331408012,-39.5999751780568,-39.5999752126295,-39.5999751953543,-39.5999751970222,-39.5999751938356,-39.5999751907245,-39.599975183618,-39.5999751714241,-39.5999752618587,-39.599975255526,-39.5999753061646,-39.5999753697206,-39.599974955491
2.14,3.98435663577373e-05,-5.95305291097906e-08,-6.62703581850046e-08,-1.87593717899615e-07,-2.37791931386996e-07,-2.73328108536057e-07,-2.73768309959545e-07,-2.39798346500811e-07,-1.63501904060189e-07,-3.94716498991885e-08,-2.28128239362254e-07,-3.80120177766681e-07,-6.64017493983497e-07,-1.0849966250846e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294331672983,-39.5999752284368,-39.599975262961,-39.5999752457181,-39.5999752473964,-39.5999752442291,-39.5999752411391,-39.5999752340624,-39.5999752219115,-39.599975312161,-39.5999753058628,-39.5999753564209,-39.5999754198841,-39.5999750064064
2.14027777777778,3.97541970444695e-05,-5.95308065280563e-08,-6.62628592182621e-08,-1.87392497626225e-07,-2.37493416884831e-07,-2.72966533974828e-07,-2.73413034295962e-07,-2.39522159561018e-07,-1.63395113088599e-07,-3.96458323428954e-08,-2.2789717921709e-07,-3.79580638675997e-07,-6.62920785486846e-07,-1.08311571320425e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294331937489,-39.5999752787282,-39.5999753132038,-39.5999752959932,-39.5999752976819,-39.5999752945339,-39.5999752914648,-39.5999752844177,-39.5999752723097,-39.5999753623746,-39.5999753561107,-39.5999754065885,-39.5999754699588,-39.599975057232
2.14055555555556,3.9665009162089e-05,-5.95307357372674e-08,-6.62550087197729e-08,-1.87191113068783e-07,-2.37194895385399e-07,-2.72605036834038e-07,-2.73057803263578e-07,-2.39245849044883e-07,-1.63287860378781e-07,-3.98189777171954e-08,-2.27665859169933e-07,-3.79041383722983e-07,-6.61825289208883e-07,-1.08123719513734e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29433220153,-39.5999753289312,-39.5999753633581,-39.5999753461797,-39.5999753478789,-39.59997534475,-39.5999753417018,-39.5999753346842,-39.599975322619,-39.5999754124995,-39.5999754062698,-39.5999754566673,-39.599975519945,-39.5999751079678
2.14083333333333,3.95760023913354e-05,-5.95303189197747e-08,-6.62468075470671e-08,-1.86989566538191e-07,-2.36896368385803e-07,-2.72243619117217e-07,-2.72702618585421e-07,-2.38969418757373e-07,-1.63180149639402e-07,-3.99910874026807e-08,-2.27434282315835e-07,-3.78502415097013e-07,-6.6073100554946e-07,-1.07936107041764e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294332465105,-39.5999753790457,-39.5999754134241,-39.5999753962779,-39.5999753979873,-39.5999753948776,-39.5999753918501,-39.599975384862,-39.5999753728394,-39.5999754625359,-39.5999754563403,-39.5999755066576,-39.5999755698425,-39.5999751586141
2.14111111111111,3.94871764133448e-05,-5.9529557624521e-08,-6.62382565902292e-08,-1.86787861225032e-07,-2.36597838666086e-07,-2.71882280820435e-07,-2.72347483344998e-07,-2.38692869939811e-07,-1.6307198268906e-07,-4.01621674849188e-08,-2.27202449937396e-07,-3.77963734553722e-07,-6.59637936994661e-07,-1.07748733927305e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294332728217,-39.5999754290719,-39.5999754634018,-39.5999754462878,-39.5999754480074,-39.5999754449168,-39.59997544191,-39.5999754349512,-39.5999754229711,-39.5999755124838,-39.5999755063222,-39.5999755565593,-39.5999756196517,-39.5999752091709
2.14138888888889,3.93985309097397e-05,-5.95284537555266e-08,-6.62293589256628e-08,-1.86585997344434e-07,-2.36299306959621e-07,-2.71521025138964e-07,-2.71992399726957e-07,-2.38416204912349e-07,-1.62963362852327e-07,-4.03322218080785e-08,-2.26970365970382e-07,-3.77425344610776e-07,-6.58546082517805e-07,-1.07561600075562e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294332990865,-39.59997547901,-39.5999755132914,-39.5999754962094,-39.5999754979393,-39.5999754948676,-39.5999754918815,-39.5999754849518,-39.5999754730142,-39.5999755623435,-39.5999755562157,-39.5999756063728,-39.5999756693726,-39.5999752596383
2.14166666666667,3.93100655625086e-05,-5.95270081164111e-08,-6.62201158894649e-08,-1.86383977649951e-07,-2.36000775680498e-07,-2.7115985435863e-07,-2.7163736831761e-07,-2.38139425698199e-07,-1.62854293944476e-07,-4.05012524744811e-08,-2.26738033008909e-07,-3.76887247004269e-07,-6.57455444477842e-07,-1.07374705496998e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29433325305,-39.5999755288601,-39.599975563093,-39.599975546043,-39.5999755477831,-39.5999755447303,-39.5999755417647,-39.5999755348642,-39.5999755229687,-39.599975612115,-39.599975606021,-39.599975656098,-39.5999757190054,-39.5999753100165
2.14194444444444,3.92217800540648e-05,-5.95252233606797e-08,-6.62105284998186e-08,-1.86181803865838e-07,-2.35702246347118e-07,-2.707987703205e-07,-2.712823911371e-07,-2.37862535443716e-07,-1.62744776434216e-07,-4.06692660665699e-08,-2.26505453185936e-07,-3.76349443248954e-07,-6.56366023073152e-07,-1.07188050163391e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294333514773,-39.5999755786222,-39.5999756128067,-39.5999755957887,-39.5999755975388,-39.5999755945048,-39.5999755915597,-39.5999755846882,-39.5999755728349,-39.5999756617984,-39.599975655738,-39.5999757057351,-39.59997576855,-39.5999753603056
2.14222222222222,3.91336740672317e-05,-5.95231000272577e-08,-6.62005988221061e-08,-1.85979478256886e-07,-2.35403721274429e-07,-2.70437773376751e-07,-2.70927471544378e-07,-2.37585535865044e-07,-1.62634815041322e-07,-4.08362646236862e-08,-2.26272629409912e-07,-3.75811936152326e-07,-6.55277818007225e-07,-1.07001634137525e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294333776035,-39.5999756282965,-39.5999756624326,-39.5999756454466,-39.5999756472067,-39.5999756441915,-39.5999756412667,-39.5999756344242,-39.5999756226129,-39.599975711394,-39.599975705367,-39.5999757552843,-39.5999758180068,-39.5999754105057
2.1425,3.90457472853149e-05,-5.95206405886918e-08,-6.61903284646171e-08,-1.85777002857776e-07,-2.35105201311708e-07,-2.70076867066844e-07,-2.70572610151432e-07,-2.37308429649996e-07,-1.6252441193141e-07,-4.10022521033575e-08,-2.26039564323382e-07,-3.7527472710475e-07,-6.54190830942007e-07,-1.06815457371386e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294334036835,-39.5999756778832,-39.5999757119708,-39.5999756950167,-39.5999756967868,-39.5999756937902,-39.5999756908857,-39.5999756840721,-39.5999756723026,-39.5999757609016,-39.599975754908,-39.5999758047455,-39.5999758673758,-39.5999754606169
2.14277777777778,3.89579993919933e-05,-5.95178460793199e-08,-6.61797193535697e-08,-1.85574379122274e-07,-2.34806689242332e-07,-2.69716051813413e-07,-2.70217809669718e-07,-2.37031218375222e-07,-1.62413570941028e-07,-4.11672325911368e-08,-2.25806260655187e-07,-3.74737817745509e-07,-6.53105062899553e-07,-1.06629519803231e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294334297175,-39.5999757273823,-39.5999757614215,-39.5999757444992,-39.5999757462792,-39.5999757433013,-39.599975740417,-39.5999757336321,-39.5999757219044,-39.5999758103216,-39.5999758043613,-39.5999758541191,-39.599975916657,-39.5999755106394
2.14305555555556,3.88704300713522e-05,-5.95147184280937e-08,-6.61687726901842e-08,-1.85371608900209e-07,-2.34508186334134e-07,-2.69355331136993e-07,-2.69863070845985e-07,-2.36753904494714e-07,-1.62302293674997e-07,-4.13312107215302e-08,-2.25572719761737e-07,-3.74201210521342e-07,-6.52020515261754e-07,-1.06443821408053e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294334557054,-39.5999757767939,-39.5999758107848,-39.5999757938943,-39.5999757956841,-39.5999757927247,-39.5999757898606,-39.5999757831043,-39.5999757714182,-39.599975859654,-39.5999758537268,-39.5999759034049,-39.5999759658508,-39.5999755605732
2.14333333333333,3.87830390079707e-05,-5.95112591435181e-08,-6.6157490535415e-08,-1.85168694234004e-07,-2.34209694997331e-07,-2.68994704532358e-07,-2.69508397238521e-07,-2.36476490872149e-07,-1.62190583236499e-07,-4.14941892195905e-08,-2.25338946006014e-07,-3.73664906102791e-07,-6.50937187755574e-07,-1.06258362204432e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294334816475,-39.5999758261182,-39.5999758600608,-39.599975843202,-39.5999758450016,-39.5999758420607,-39.5999758392166,-39.5999758324889,-39.5999758208443,-39.5999759088989,-39.5999759030047,-39.5999759526033,-39.599976014957,-39.5999756104185
2.14361111111111,3.86958258868105e-05,-5.95074693796176e-08,-6.61458741657489e-08,-1.84965637714296e-07,-2.33911216669082e-07,-2.68634174868635e-07,-2.69153790240667e-07,-2.36198979281e-07,-1.62078442318437e-07,-4.16561718567139e-08,-2.25104941694412e-07,-3.73128907024544e-07,-6.4985508126705e-07,-1.06073142185673e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294335075437,-39.5999758753553,-39.5999759092495,-39.5999758924224,-39.5999758942318,-39.5999758913093,-39.5999758884852,-39.5999758817859,-39.5999758701827,-39.5999759580565,-39.5999759521951,-39.5999760017143,-39.5999760639759,-39.5999756601755
2.14388888888889,3.86087903932326e-05,-5.95033508473189e-08,-6.6133925853351e-08,-1.84762440241732e-07,-2.33612752652158e-07,-2.68273743900924e-07,-2.68799250884983e-07,-2.35921372280938e-07,-1.61965874375309e-07,-4.1817163203437e-08,-2.24870708428627e-07,-3.72593215516509e-07,-6.4877419681524e-07,-1.05888161247334e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294335333942,-39.5999759245052,-39.5999759583512,-39.5999759415558,-39.5999759433748,-39.5999759404706,-39.5999759376664,-39.5999759309955,-39.5999759194335,-39.5999760071269,-39.5999760012982,-39.599976050738,-39.5999761129076,-39.5999757098441
2.14416666666667,3.85219322129969e-05,-5.94989056308961e-08,-6.6121646337745e-08,-1.84559104059296e-07,-2.33314305120838e-07,-2.67913413734245e-07,-2.6844478160922e-07,-2.35643670971896e-07,-1.61852882191827e-07,-4.19771666275424e-08,-2.24636249516056e-07,-3.72057833112563e-07,-6.47694534942775e-07,-1.05703419441378e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294335591988,-39.5999759735682,-39.599976007366,-39.5999759906021,-39.5999759924308,-39.5999759895448,-39.5999759867605,-39.5999759801178,-39.5999759685969,-39.5999760561101,-39.5999760503141,-39.5999760996746,-39.5999761617522,-39.5999757594246
2.14444444444444,3.84352510323615e-05,-5.94941345909139e-08,-6.6109038089916e-08,-1.84355631577271e-07,-2.33015875413042e-07,-2.67553185533913e-07,-2.68090384316257e-07,-2.35365878449315e-07,-1.61739467939722e-07,-4.21361860754651e-08,-2.24401567292817e-07,-3.71522761681786e-07,-6.46616095877699e-07,-1.05518916722982e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294335849579,-39.5999760225443,-39.5999760562939,-39.5999760395615,-39.5999760413997,-39.599976038532,-39.5999760357674,-39.5999760291529,-39.599976017673,-39.5999761050063,-39.5999760992429,-39.5999761485241,-39.5999762105099,-39.599975808917
2.14472222222222,3.83487465379483e-05,-5.94890399222932e-08,-6.60961026818756e-08,-1.8415202393564e-07,-2.32717465397405e-07,-2.67193061723473e-07,-2.67736061002926e-07,-2.35087996427639e-07,-1.61625634222985e-07,-4.22942257331553e-08,-2.24166664402582e-07,-3.70988002035156e-07,-6.45538881175622e-07,-1.05334653122596e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294336106713,-39.5999760714337,-39.599976105135,-39.5999760884342,-39.5999760902819,-39.5999760874323,-39.5999760846874,-39.5999760781009,-39.5999760666618,-39.5999761538157,-39.5999761480846,-39.5999761972867,-39.5999762591807,-39.5999758583215
2.145,3.82624184168037e-05,-5.94836222055662e-08,-6.60828420435139e-08,-1.8394828293277e-07,-2.32419077625408e-07,-2.66833042773137e-07,-2.67381813510402e-07,-2.3481002696905e-07,-1.6151138457736e-07,-4.2451288640168e-08,-2.23931543068961e-07,-3.70453557212157e-07,-6.44462891190129e-07,-1.05150628579016e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294336363391,-39.5999761202365,-39.5999761538896,-39.5999761372202,-39.5999761390774,-39.5999761362458,-39.5999761335205,-39.599976126962,-39.5999761155637,-39.5999762025383,-39.5999761968395,-39.5999762459625,-39.5999763077647,-39.5999759076383
2.14527777777778,3.81762663563927e-05,-5.94778837250178e-08,-6.60692569558615e-08,-1.83744410525062e-07,-2.32120712626099e-07,-2.66473131804817e-07,-2.67027643362737e-07,-2.34531973525905e-07,-1.61396720073965e-07,-4.26073786204898e-08,-2.23696206061974e-07,-3.69919428299335e-07,-6.43388127285261e-07,-1.04966842919362e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294336619614,-39.5999761689527,-39.5999762025576,-39.5999761859197,-39.5999761877862,-39.5999761849726,-39.5999761822668,-39.5999761757363,-39.5999761643785,-39.5999762511742,-39.5999762455076,-39.5999762945516,-39.5999763562621,-39.5999759568673
2.14555555555556,3.80902900446369e-05,-5.94718259896252e-08,-6.60553487847414e-08,-1.83540409644033e-07,-2.31822373095002e-07,-2.6611332915202e-07,-2.66673552266969e-07,-2.34253837321445e-07,-1.61281645511716e-07,-4.27624994457449e-08,-2.23460655915214e-07,-3.69385617231349e-07,-6.42314589415712e-07,-1.04783296254161e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294336875384,-39.5999762175825,-39.5999762511393,-39.5999762345327,-39.5999762364086,-39.5999762336129,-39.5999762309265,-39.5999762244238,-39.5999762131065,-39.5999762997236,-39.5999762940891,-39.5999763430541,-39.599976404673,-39.5999760060088
2.14583333333333,3.80044891698275e-05,-5.94654500169649e-08,-6.60411200209889e-08,-1.83336280735026e-07,-2.31524059733897e-07,-2.65753637985059e-07,-2.66319541966825e-07,-2.33975620466174e-07,-1.61166162193223e-07,-4.29166557253598e-08,-2.23224895238738e-07,-3.68852125588336e-07,-6.41242277489263e-07,-1.04599988583827e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294337130699,-39.599976266126,-39.5999762996348,-39.5999762830594,-39.5999762849446,-39.5999762821668,-39.5999762794997,-39.5999762730247,-39.5999762617477,-39.5999763481867,-39.599976342584,-39.5999763914702,-39.5999764529975,-39.5999760550629
2.14611111111111,3.79188634207555e-05,-5.9458758385963e-08,-6.60265711675693e-08,-1.83132026808433e-07,-2.31225775142678e-07,-2.65394058893e-07,-2.65965614588813e-07,-2.33697325107478e-07,-1.61050273390214e-07,-4.3069849821732e-08,-2.22988926386855e-07,-3.68318955257825e-07,-6.40171193971416e-07,-1.04416919715861e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294337385562,-39.5999763145833,-39.5999763480441,-39.5999763314999,-39.5999763333943,-39.5999763306343,-39.5999763279866,-39.5999763215391,-39.5999763103024,-39.5999763965634,-39.5999763909925,-39.5999764397999,-39.5999765012358,-39.5999761040296
2.14638888888889,3.78334124865126e-05,-5.94517515543604e-08,-6.60117051759471e-08,-1.82927648660594e-07,-2.30927520152675e-07,-2.65034594314663e-07,-2.65611771979017e-07,-2.33418953397662e-07,-1.60933982633865e-07,-4.32220856748469e-08,-2.22752750992381e-07,-3.67786108145843e-07,-6.39101338513633e-07,-1.04234089761024e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294337639971,-39.5999763629546,-39.5999763963673,-39.5999763798544,-39.5999763817579,-39.5999763790156,-39.5999763763871,-39.5999763699672,-39.5999763587706,-39.5999764448539,-39.5999764393148,-39.5999764880434,-39.5999765493879,-39.5999761529091
2.14666666666667,3.7748136056677e-05,-5.94444313591545e-08,-6.59965228638799e-08,-1.82723148312407e-07,-2.30629297948705e-07,-2.6467524424449e-07,-2.65258016512792e-07,-2.33140506970789e-07,-1.60817291094961e-07,-4.33733674828726e-08,-2.22516372698895e-07,-3.67253585849845e-07,-6.38032711423883e-07,-1.0405149857941e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29433789393,-39.59997641124,-39.5999764446047,-39.5999764281229,-39.5999764300356,-39.5999764273109,-39.5999764247015,-39.599976418309,-39.5999764071524,-39.5999764930584,-39.5999764875508,-39.5999765362009,-39.5999765974539,-39.5999762017015
2.14694444444444,3.76630338212874e-05,-5.94367999422487e-08,-6.59810256119084e-08,-1.82518527785191e-07,-2.30331108691533e-07,-2.64316012191333e-07,-2.64904348586705e-07,-2.32861988820399e-07,-1.6070020269522e-07,-4.3523698721916e-08,-2.22279792912641e-07,-3.6672139065079e-07,-6.36965313587597e-07,-1.03869146165533e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294338147436,-39.5999764594396,-39.5999764927562,-39.5999764763055,-39.5999764782273,-39.5999764755202,-39.5999764729298,-39.5999764665647,-39.5999764554479,-39.599976541177,-39.5999765357008,-39.5999765842724,-39.5999766454341,-39.5999762504069
2.14722222222222,3.75781054707385e-05,-5.94288583321377e-08,-6.59652156069953e-08,-1.82313788519086e-07,-2.30032954217977e-07,-2.63956899149517e-07,-2.64550770794844e-07,-2.32583400354928e-07,-1.60582719529707e-07,-4.36730822196277e-08,-2.22043015599133e-07,-3.66189523208293e-07,-6.35899145697569e-07,-1.0368703251599e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294338400493,-39.5999765075534,-39.5999765408221,-39.5999765244025,-39.5999765263332,-39.5999765236436,-39.5999765210723,-39.5999765147343,-39.5999765036573,-39.5999765892097,-39.5999765837649,-39.599976632258,-39.5999766933285,-39.5999762990255
2.1475,3.74933506958884e-05,-5.94206081034937e-08,-6.59490936645634e-08,-1.82108933178879e-07,-2.29734835840929e-07,-2.63597907861408e-07,-2.64197284945159e-07,-2.32304743296306e-07,-1.60464843566954e-07,-4.38215240063601e-08,-2.2180604114703e-07,-3.65657985636507e-07,-6.34834208383561e-07,-1.03505157590534e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294338653099,-39.5999765555817,-39.5999765888024,-39.5999765724138,-39.5999765743535,-39.5999765716813,-39.5999765691289,-39.5999765628181,-39.5999765517807,-39.5999766371568,-39.5999766317432,-39.5999766801579,-39.5999767411372,-39.5999763475574
2.14777777777778,3.74087691879626e-05,-5.94120496755697e-08,-6.59326622174104e-08,-1.81903962939697e-07,-2.2943675627952e-07,-2.63239038145447e-07,-2.63843892375188e-07,-2.320260212947e-07,-1.60346578135635e-07,-4.39690257795252e-08,-2.21568873208406e-07,-3.65126780203348e-07,-6.33770501756155e-07,-1.03323521275478e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294338905256,-39.5999766035244,-39.5999766366973,-39.5999766203396,-39.5999766222882,-39.5999766196334,-39.5999766170998,-39.5999766108161,-39.5999765998182,-39.5999766850182,-39.5999766796357,-39.5999767279721,-39.5999767888603,-39.5999763960027
2.14805555555556,3.73243606386836e-05,-5.94031862737292e-08,-6.59159223546933e-08,-1.81698879731838e-07,-2.29138716870387e-07,-2.6288029249361e-07,-2.6349059476208e-07,-2.31747234971872e-07,-1.60227925584649e-07,-4.41155914741244e-08,-2.21331514585732e-07,-3.64595907301764e-07,-6.327080267679e-07,-1.03142123613439e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294339156964,-39.5999766513819,-39.5999766845068,-39.59997666818,-39.5999766701375,-39.5999766675,-39.5999766649852,-39.5999766587284,-39.5999766477699,-39.5999767327942,-39.5999767274427,-39.5999767757008,-39.599976836498,-39.5999764443614
2.14833333333333,3.72401247400921e-05,-5.93940181630609e-08,-6.58988753261939e-08,-1.8149368547678e-07,-2.28840718472054e-07,-2.62521672550247e-07,-2.63137394414766e-07,-2.31468386554782e-07,-1.60108889474197e-07,-4.4261224851766e-08,-2.21093965979947e-07,-3.64065370125226e-07,-6.31646784033098e-07,-1.02960964504514e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294339408223,-39.599976699154,-39.5999767322312,-39.5999767159352,-39.5999767179014,-39.5999767152812,-39.5999767127851,-39.5999767065552,-39.5999766956359,-39.5999767804848,-39.5999767751642,-39.5999768233442,-39.5999768840503,-39.5999764926338
2.14861111111111,3.715606118469e-05,-5.93845462559389e-08,-6.58815235418717e-08,-1.81288381722838e-07,-2.28542764102528e-07,-2.621631792841e-07,-2.62784293017544e-07,-2.31189478295055e-07,-1.59989471902511e-07,-4.44059290850707e-08,-2.20856231262162e-07,-3.63535169335269e-07,-6.30586774217224e-07,-1.02780043951075e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294339659036,-39.5999767468411,-39.5999767798704,-39.5999767636053,-39.5999767655802,-39.5999767629772,-39.5999767604996,-39.5999767542966,-39.5999767434164,-39.5999768280902,-39.5999768228004,-39.5999768709023,-39.5999769315175,-39.5999765408199
2.14888888888889,3.70721696654389e-05,-5.93747737119415e-08,-6.58638678113468e-08,-1.81082970437592e-07,-2.28244853934986e-07,-2.61804814703331e-07,-2.62431292359334e-07,-2.30910511961104e-07,-1.59869674411221e-07,-4.45497089455129e-08,-2.20618312432811e-07,-3.63005306783144e-07,-6.29527997450276e-07,-1.0259936192443e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294339909401,-39.5999767944432,-39.5999768274247,-39.5999768111903,-39.5999768131739,-39.599976810588,-39.599976808129,-39.5999768019526,-39.5999767911115,-39.5999768756105,-39.5999768703513,-39.5999769183752,-39.5999769788996,-39.5999765889199
2.14916666666667,3.69884498756955e-05,-5.93647015559442e-08,-6.58459099380632e-08,-1.80877452714865e-07,-2.27946990443055e-07,-2.61446580939966e-07,-2.62078393168951e-07,-2.3063149069482e-07,-1.59749500616407e-07,-4.46925666929185e-08,-2.20380211707144e-07,-3.62475783670865e-07,-6.28470454764249e-07,-1.02418918344374e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29434015932,-39.5999768419603,-39.5999768748941,-39.5999768586904,-39.5999768606827,-39.5999768581137,-39.5999768556732,-39.5999768495234,-39.5999768387212,-39.5999769230457,-39.5999769178171,-39.5999769657631,-39.5999770261967,-39.5999766369339
2.14944444444444,3.69049015092074e-05,-5.93543305744531e-08,-6.58276514427576e-08,-1.80671830827055e-07,-2.27649175485862e-07,-2.61088478826381e-07,-2.61725598149018e-07,-2.3035241514988e-07,-1.59628952726508e-07,-4.48345061513068e-08,-2.20141932345054e-07,-3.61946601624053e-07,-6.27414146646263e-07,-1.02238713128195e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294340408793,-39.5999768893927,-39.5999769222787,-39.5999769061057,-39.5999769081066,-39.5999769055546,-39.5999769031325,-39.5999768970092,-39.5999768862458,-39.5999769703961,-39.5999769651979,-39.5999770130661,-39.599977073409,-39.599976684862
2.14972222222222,3.68215242601453e-05,-5.93436631606807e-08,-6.58090936621739e-08,-1.80466106625192e-07,-2.27351409248557e-07,-2.60730510311156e-07,-2.61372908751367e-07,-2.30073288723615e-07,-1.59508032756323e-07,-4.49755311494557e-08,-2.19903475663832e-07,-3.61417763551752e-07,-6.26359073342304e-07,-1.02058746201798e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29434065782,-39.5999769367404,-39.5999769695787,-39.5999769534363,-39.5999769554457,-39.5999769529107,-39.5999769505069,-39.59997694441,-39.5999769336852,-39.5999770176617,-39.5999770124938,-39.5999770602843,-39.5999771205365,-39.5999767327043
2.15,3.67383178230946e-05,-5.93326993294196e-08,-6.5790238591372e-08,-1.80260281036837e-07,-2.27053694993579e-07,-2.60372677049744e-07,-2.61020326162668e-07,-2.29794112051669e-07,-1.5938674484544e-07,-4.51156445283606e-08,-2.19664844205868e-07,-3.60889269643467e-07,-6.25305236044373e-07,-1.01879017502658e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294340906404,-39.5999769840036,-39.5999770167942,-39.5999770006824,-39.5999770027002,-39.599977000182,-39.5999769977965,-39.599976991726,-39.5999769810397,-39.5999770648427,-39.599977059705,-39.5999771074177,-39.5999771675794,-39.5999767804609
2.15027777777778,3.66552818930994e-05,-5.93214415599887e-08,-6.57710872554223e-08,-1.80054356762503e-07,-2.26756033145677e-07,-2.60014979841642e-07,-2.60667852956311e-07,-2.29514887659874e-07,-1.59265090391593e-07,-4.52548505860196e-08,-2.19426040377461e-07,-3.60361122133078e-07,-6.24252633916822e-07,-1.01699527099146e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294341154543,-39.5999770311824,-39.5999770639253,-39.599977047844,-39.5999770498703,-39.5999770473689,-39.5999770450015,-39.5999770389572,-39.5999770283094,-39.5999771119391,-39.5999771068315,-39.5999771544667,-39.5999772145378,-39.599976828132
2.15055555555556,3.65724161656145e-05,-5.93098916737058e-08,-6.57516413162054e-08,-1.79848334930444e-07,-2.26458425595484e-07,-2.59657421179552e-07,-2.60315489898292e-07,-2.29235617339316e-07,-1.59143071995771e-07,-4.53931532539425e-08,-2.19187066682435e-07,-3.59833322172885e-07,-6.23201268408415e-07,-1.01520274839207e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294341402239,-39.5999770782768,-39.5999771109722,-39.5999770949212,-39.5999770969559,-39.5999770944712,-39.5999770921219,-39.5999770861038,-39.5999770754943,-39.5999771589511,-39.5999771538735,-39.5999772014311,-39.5999772614118,-39.5999768757176
2.15083333333333,3.64897203364782e-05,-5.9298050276499e-08,-6.57319020799229e-08,-1.79642217982843e-07,-2.26160873809296e-07,-2.59300001518005e-07,-2.59963239916602e-07,-2.2895630274518e-07,-1.59020692966047e-07,-4.55305549052061e-08,-2.18947924400702e-07,-3.59305871716081e-07,-6.22151140448163e-07,-1.01341260690309e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294341649493,-39.5999771252871,-39.5999771579348,-39.5999771419143,-39.5999771439573,-39.5999771414893,-39.599977139158,-39.599977133166,-39.5999771225946,-39.5999772058789,-39.599977200831,-39.5999772483113,-39.5999773082015,-39.5999769232179
2.15111111111111,3.64071941019521e-05,-5.92859187234571e-08,-6.57118717313351e-08,-1.79436006620484e-07,-2.25863380190436e-07,-2.58942722929512e-07,-2.59611103284626e-07,-2.28676946514609e-07,-1.58897954617273e-07,-4.56670601235671e-08,-2.18708616623923e-07,-3.58778771789486e-07,-6.21102249115009e-07,-1.01162484649223e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294341896304,-39.5999771722132,-39.5999772048134,-39.5999771888233,-39.5999771908745,-39.5999771884231,-39.5999771861098,-39.5999771801437,-39.5999771696104,-39.5999772527224,-39.5999772477043,-39.5999772951072,-39.5999773549072,-39.5999769706331
2.15138888888889,3.63248371587176e-05,-5.92734988790554e-08,-6.56915510033448e-08,-1.79229703546229e-07,-2.25565945250349e-07,-2.58585587180265e-07,-2.59259082007188e-07,-2.28397550479644e-07,-1.58774860155496e-07,-4.58026718341589e-08,-2.18469145566342e-07,-3.58252024543948e-07,-6.20054595789093e-07,-1.00983946584511e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294342142674,-39.5999772190554,-39.5999772516081,-39.5999772356482,-39.5999772377077,-39.5999772352728,-39.5999772329774,-39.5999772270372,-39.5999772165419,-39.5999772994818,-39.5999772944934,-39.599977341819,-39.5999774015287,-39.5999770179631
2.15166666666667,3.62426492038913e-05,-5.92607922434029e-08,-6.56709413821502e-08,-1.79023309623718e-07,-2.25268570924735e-07,-2.58228595944515e-07,-2.58907177978876e-07,-2.28118115958011e-07,-1.58651412369102e-07,-4.59373932471348e-08,-2.18229513817892e-07,-3.57725630654336e-07,-6.19008180753348e-07,-1.00805646468572e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294342388603,-39.5999772658138,-39.5999772983189,-39.5999772823894,-39.599977284457,-39.5999772820385,-39.5999772797609,-39.5999772738466,-39.5999772633891,-39.5999773461574,-39.5999773411985,-39.5999773884469,-39.5999774480664,-39.5999770652082
2.15194444444444,3.61606299349975e-05,-5.92477999967862e-08,-6.56500449872326e-08,-1.78816826428151e-07,-2.24971258279248e-07,-2.57871750206069e-07,-2.58555393229983e-07,-2.2783864518958e-07,-1.58527613321824e-07,-4.60712276621041e-08,-2.1798972385838e-07,-3.57199592135188e-07,-6.1796300438897e-07,-1.00627584249228e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294342634091,-39.5999773124884,-39.599977344946,-39.5999773290467,-39.5999773311225,-39.5999773287204,-39.5999773264605,-39.5999773205719,-39.5999773101521,-39.599977392749,-39.5999773878196,-39.5999774349909,-39.5999774945203,-39.5999771123685
2.15222222222222,3.60787790499649e-05,-5.92345238677646e-08,-6.56288624992911e-08,-1.78610256502209e-07,-2.24674009191378e-07,-2.57515052152997e-07,-2.58203727950909e-07,-2.27559140493975e-07,-1.58403465658064e-07,-4.62041787039655e-08,-2.17749777035858e-07,-3.56673910663682e-07,-6.16919067427474e-07,-1.00449759874149e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29434287914,-39.5999773590794,-39.5999773914896,-39.5999773756204,-39.5999773777042,-39.5999773753185,-39.5999773730763,-39.5999773672133,-39.5999773568311,-39.599977439257,-39.5999774343569,-39.5999774814511,-39.5999775408905,-39.5999771594441
2.1525,3.59970962471655e-05,-5.92209646862249e-08,-6.56073962059786e-08,-1.78403600783458e-07,-2.24376825627364e-07,-2.57158502014755e-07,-2.57852184692464e-07,-2.27279603592657e-07,-1.58278971755791e-07,-4.63362505244516e-08,-2.17509675825996e-07,-3.56148588038748e-07,-6.15876369388324e-07,-1.0027217325232e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29434312375,-39.5999774055869,-39.5999774379497,-39.5999774221106,-39.5999774242024,-39.599977421833,-39.5999774196084,-39.599977413771,-39.5999774034262,-39.5999774856814,-39.5999774808104,-39.5999775278277,-39.5999775871771,-39.599977206435
2.15277777777778,3.59155812253571e-05,-5.9207124147143e-08,-6.55856470141565e-08,-1.78196861411235e-07,-2.24079708056876e-07,-2.56802102743973e-07,-2.57500764728199e-07,-2.27000036366239e-07,-1.58154133633291e-07,-4.64674457497155e-08,-2.172694226105e-07,-3.55623625819511e-07,-6.14834910843777e-07,-1.0009482439464e-06,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294343367922,-39.599977452011,-39.5999774843264,-39.5999774685174,-39.5999774706172,-39.5999774682639,-39.5999774660569,-39.5999774602449,-39.5999774499376,-39.5999775320223,-39.5999775271804,-39.5999775741208,-39.5999776333803,-39.5999772533415
2.15305555555556,3.58342336837747e-05,-5.91930038461497e-08,-6.55636164083116e-08,-1.77990039318054e-07,-2.23782659207746e-07,-2.56445855082307e-07,-2.57149469922227e-07,-2.26720440570869e-07,-1.58028953947395e-07,-4.6597768231085e-08,-2.1702901953882e-07,-3.55099025036588e-07,-6.13794692732423e-07,-9.99177131091274e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294343611655,-39.5999774983518,-39.5999775306199,-39.5999775148409,-39.5999775169486,-39.5999775146115,-39.5999775124219,-39.5999775066353,-39.5999774963652,-39.5999775782798,-39.5999775734669,-39.5999776203305,-39.5999776795002,-39.5999773001636
2.15333333333333,3.57530533219426e-05,-5.91786048501218e-08,-6.55413057434438e-08,-1.77783136646974e-07,-2.23485679396538e-07,-2.56089760747765e-07,-2.56798302061373e-07,-2.26440818449351e-07,-1.57903434756085e-07,-4.67272219130422e-08,-2.1678846795297e-07,-3.54574787214753e-07,-6.12755715865123e-07,-9.97408393532749e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294343854951,-39.5999775446095,-39.5999775768302,-39.5999775610813,-39.5999775631968,-39.5999775608758,-39.5999775587036,-39.5999775529423,-39.5999775427093,-39.599977624454,-39.59997761967,-39.5999776664569,-39.5999777255368,-39.5999773469014
2.15361111111111,3.56720398399482e-05,-5.91639293057991e-08,-6.55187164949237e-08,-1.77576155575555e-07,-2.23188770409771e-07,-2.55733820693241e-07,-2.56447262081337e-07,-2.2616117131221e-07,-1.57777579493928e-07,-4.68558091116534e-08,-2.16547771848404e-07,-3.54050913866723e-07,-6.11717979261403e-07,-9.95642031515487e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294344097811,-39.5999775907841,-39.5999776229576,-39.5999776072385,-39.5999776093619,-39.5999776070569,-39.599977604902,-39.5999775991659,-39.5999775889699,-39.5999776705451,-39.5999776657899,-39.5999777125002,-39.5999777714904,-39.5999773935551
2.15388888888889,3.55911929381925e-05,-5.91489774641225e-08,-6.54958514253116e-08,-1.77369096010149e-07,-2.22891933629104e-07,-2.55378036995713e-07,-2.56096352264902e-07,-2.25881501317031e-07,-1.57651389719356e-07,-4.69835339888661e-08,-2.16306932474609e-07,-3.53527405942256e-07,-6.10681485026933e-07,-9.93878043441769e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294344340235,-39.5999776368758,-39.599977669002,-39.5999776533129,-39.5999776554439,-39.5999776531549,-39.5999776510173,-39.5999776453063,-39.5999776351473,-39.5999777165532,-39.5999777118267,-39.5999777584604,-39.5999778173609,-39.5999774401248
2.15416666666667,3.55105123175453e-05,-5.91337508180579e-08,-6.54727109107856e-08,-1.77161961290905e-07,-2.2259517112455e-07,-2.55022410492338e-07,-2.5574557399308e-07,-2.25601810103375e-07,-1.57524867713719e-07,-4.71103991545821e-08,-2.16065952323703e-07,-3.53004265271303e-07,-6.09646231979954e-07,-9.92116429466385e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294344582223,-39.5999776828847,-39.5999777149637,-39.5999776993044,-39.5999777014432,-39.59997769917,-39.5999776970495,-39.5999776913636,-39.5999776812414,-39.5999777624784,-39.5999777577805,-39.5999778043376,-39.5999778631487,-39.5999774866106
2.15444444444444,3.54299976792363e-05,-5.91182513159257e-08,-6.54492960038129e-08,-1.76954752388779e-07,-2.22298483718675e-07,-2.54666943060258e-07,-2.55394928015394e-07,-2.25322099686809e-07,-1.57398016889624e-07,-4.72364079645903e-08,-2.15824833356912e-07,-3.52481493257091e-07,-6.08612221000781e-07,-9.90357188920788e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294344823776,-39.5999777288109,-39.5999777608426,-39.5999777452131,-39.5999777473596,-39.5999777451023,-39.5999777429989,-39.5999777373379,-39.5999777272524,-39.5999778083209,-39.5999778036513,-39.5999778501321,-39.5999779088536,-39.5999775330126
2.15472222222222,3.53496487249666e-05,-5.91024799001903e-08,-6.54256092943357e-08,-1.76747470526962e-07,-2.22001873304377e-07,-2.54311636055863e-07,-2.55044416308885e-07,-2.250423721978e-07,-1.57270838961339e-07,-4.73615645489993e-08,-2.1558357675555e-07,-3.51959091953189e-07,-6.07579451742122e-07,-9.88600320540172e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294345064895,-39.5999777746545,-39.5999778066391,-39.5999777910393,-39.5999777931934,-39.5999777909518,-39.5999777888655,-39.5999777832294,-39.5999777731804,-39.5999778540806,-39.5999778494394,-39.5999778958439,-39.599977954476,-39.599977579331
2.155,3.52694651568478e-05,-5.90864384783198e-08,-6.54016505436372e-08,-1.76540117937232e-07,-2.21705341429363e-07,-2.53956490506026e-07,-2.54694040627406e-07,-2.24762628922079e-07,-1.5714333660124e-07,-4.74858719997362e-08,-2.15342185439656e-07,-3.51437062093436e-07,-6.06547925685674e-07,-9.86845822864829e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294345305581,-39.5999778204156,-39.5999778523531,-39.599977836783,-39.5999778389446,-39.5999778367188,-39.5999778346495,-39.5999778290381,-39.5999778190256,-39.5999778997578,-39.5999778951448,-39.5999779414731,-39.5999780000158,-39.5999776255658
2.15527777777778,3.51894466773795e-05,-5.90701281452862e-08,-6.53774222467749e-08,-1.76332696139536e-07,-2.21408888883658e-07,-2.53601508666834e-07,-2.54343801612592e-07,-2.24482872340503e-07,-1.57015511796957e-07,-4.76093333027434e-08,-2.15100661812918e-07,-3.50915405122894e-07,-6.0551764289068e-07,-9.85093696934266e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294345545833,-39.5999778660944,-39.5999778979848,-39.5999778824443,-39.5999778846135,-39.5999778824033,-39.5999778803509,-39.5999778747642,-39.599977864788,-39.5999779453525,-39.5999779407677,-39.5999779870198,-39.5999780454733,-39.5999776717172
2.15555555555556,3.51095929894963e-05,-5.9053550212299e-08,-6.53529256705862e-08,-1.76125206540707e-07,-2.21112517251349e-07,-2.53246691437191e-07,-2.53993702424856e-07,-2.24203103313357e-07,-1.5688736744045e-07,-4.77319509394982e-08,-2.14859008048178e-07,-3.50394122728909e-07,-6.04488603614832e-07,-9.83343940788904e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294345785653,-39.599977911691,-39.5999779435342,-39.5999779280234,-39.5999779302,-39.5999779280054,-39.5999779259698,-39.5999779204078,-39.5999779104678,-39.5999779908649,-39.5999779863081,-39.5999780324842,-39.5999780908485,-39.5999777177853
2.15583333333333,3.50299037964931e-05,-5.90367056456146e-08,-6.53281625819285e-08,-1.75917650497528e-07,-2.20816228355453e-07,-2.52892039465144e-07,-2.53643743853947e-07,-2.23923324197495e-07,-1.56758905480157e-07,-4.78537294533569e-08,-2.14617225927574e-07,-3.49873215873674e-07,-6.03460808023207e-07,-9.81596553906337e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294346025041,-39.5999779572054,-39.5999779890016,-39.5999779735204,-39.5999779757044,-39.5999779735253,-39.5999779715065,-39.599977965969,-39.5999779560652,-39.5999780362952,-39.5999780317663,-39.5999780778663,-39.5999781361415,-39.5999777637701
2.15611111111111,3.49503788021728e-05,-5.90195960420266e-08,-6.53031331871886e-08,-1.75710029859285e-07,-2.2052002380929e-07,-2.5253755508242e-07,-2.53293926791814e-07,-2.23643536729938e-07,-1.56630127664123e-07,-4.79746728906859e-08,-2.14375316880466e-07,-3.49352686202669e-07,-6.02434256870988e-07,-9.79851536009941e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294346263998,-39.5999780026378,-39.5999780343871,-39.5999780189353,-39.5999780211267,-39.599978018963,-39.5999780169609,-39.5999780114479,-39.5999780015801,-39.5999780816433,-39.5999780771422,-39.5999781231663,-39.5999781813524,-39.5999778096719
2.15638888888889,3.48710177106907e-05,-5.90022232730474e-08,-6.52778396633073e-08,-1.75502346410243e-07,-2.20223904851252e-07,-2.52183239270906e-07,-2.52944253063175e-07,-2.23363742690933e-07,-1.56501037027272e-07,-4.80947833669921e-08,-2.14133283787856e-07,-3.48832535318739e-07,-6.0140894946578e-07,-9.78108885663049e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294346502525,-39.5999780479883,-39.5999780796906,-39.5999780642683,-39.599978066467,-39.5999780643188,-39.5999780623333,-39.5999780568446,-39.5999780470127,-39.5999781269094,-39.5999781224361,-39.5999781683844,-39.5999782264815,-39.5999778554908
2.15666666666667,3.47918202265944e-05,-5.89845883696501e-08,-6.52522833319958e-08,-1.75294601338302e-07,-2.19927872415664e-07,-2.51829093505632e-07,-2.52594724479148e-07,-2.23083943979498e-07,-1.56371635634634e-07,-4.82140636296848e-08,-2.13891128874047e-07,-3.4831276472662e-07,-6.0038488668618e-07,-9.76368602047057e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294346740621,-39.5999780932571,-39.5999781249124,-39.5999781095195,-39.5999781117255,-39.5999781095926,-39.5999781076237,-39.5999781021593,-39.5999780923632,-39.5999781720937,-39.599978167648,-39.5999782135205,-39.5999782715287,-39.5999779012268
2.15694444444444,3.47127860549108e-05,-5.89666925276979e-08,-6.52264652714697e-08,-1.75086796456123e-07,-2.19631927760213e-07,-2.51475119921794e-07,-2.5224534177718e-07,-2.22804141791203e-07,-1.56241926536279e-07,-4.83325171337189e-08,-2.13648854939158e-07,-3.47793374511468e-07,-5.99362068838504e-07,-9.74630684974423e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294346978288,-39.5999781384442,-39.5999781700526,-39.599978154689,-39.5999781569022,-39.5999781547846,-39.5999781528322,-39.599978147392,-39.5999781376316,-39.5999782171963,-39.599978212778,-39.5999782585749,-39.5999783164942,-39.59997794688
2.15722222222222,3.46339149010239e-05,-5.89485366962344e-08,-6.52003881151172e-08,-1.74878932311182e-07,-2.19336073087439e-07,-2.51121319096693e-07,-2.51896107136225e-07,-2.22524338345879e-07,-1.56111911089008e-07,-4.84501477520713e-08,-2.13406462598184e-07,-3.47274366782672e-07,-5.98340496025995e-07,-9.72895132740469e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294347215526,-39.5999781835497,-39.5999782151112,-39.599978199777,-39.5999782019974,-39.599978199895,-39.5999781979591,-39.599978192543,-39.5999781828181,-39.5999782622172,-39.5999782578263,-39.5999783035476,-39.5999783613782,-39.5999779924507
2.1575,3.45552064707804e-05,-5.8930122289494e-08,-6.51740522347005e-08,-1.74671012015144e-07,-2.19040309205576e-07,-2.50767691305083e-07,-2.51547022058879e-07,-2.2224453565684e-07,-1.55981591585166e-07,-4.85669583589091e-08,-2.13163954693987e-07,-3.46755743285799e-07,-5.97320168712215e-07,-9.71161945142666e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294347452336,-39.5999782285738,-39.5999782600885,-39.5999782447835,-39.599978247011,-39.5999782449238,-39.5999782430042,-39.5999782376122,-39.5999782279227,-39.5999783071566,-39.599978302793,-39.5999783484388,-39.5999784061807,-39.5999780379389
2.15777777777778,3.44766604704154e-05,-5.89114513075022e-08,-6.51474592241968e-08,-1.74463035364593e-07,-2.18744637954943e-07,-2.50414239220182e-07,-2.5119808726378e-07,-2.21964735160411e-07,-1.55850970513495e-07,-4.8682952426935e-08,-2.12921333480905e-07,-3.46237504385432e-07,-5.96301086584912e-07,-9.69431121732474e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294347688718,-39.5999782735166,-39.5999783049844,-39.5999782897087,-39.5999782919433,-39.5999782898712,-39.5999782879679,-39.5999782825998,-39.5999782729457,-39.5999783520145,-39.5999783476782,-39.5999783932486,-39.5999784509018,-39.5999780833447
2.15805555555556,3.43982766065427e-05,-5.88925244338211e-08,-6.51206104396876e-08,-1.74255005119573e-07,-2.18449059505324e-07,-2.50060964851182e-07,-2.50849304049441e-07,-2.21684938882721e-07,-1.55720050327629e-07,-4.87981332053268e-08,-2.12678600252176e-07,-3.45719652102383e-07,-5.95283250423626e-07,-9.67702661055637e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294347924674,-39.5999783183782,-39.5999783497992,-39.5999783345527,-39.5999783367943,-39.5999783347372,-39.5999783328502,-39.5999783275059,-39.5999783178871,-39.5999783967913,-39.599978392482,-39.599978437977,-39.5999784955417,-39.5999781286682
2.15833333333333,3.43200545862242e-05,-5.88733436754135e-08,-6.50935066557697e-08,-1.74046922672312e-07,-2.1815357684658e-07,-2.49707867819575e-07,-2.50500674728122e-07,-2.2140514756251e-07,-1.55588833470136e-07,-4.89125031581336e-08,-2.12435756489119e-07,-3.45202188535097e-07,-5.94266659870971e-07,-9.65976562821865e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294348160203,-39.5999783631587,-39.599978394533,-39.5999783793155,-39.5999783815641,-39.599978379522,-39.5999783776512,-39.5999783723307,-39.599978362747,-39.5999784414868,-39.5999784372045,-39.5999784826243,-39.5999785401005,-39.5999781739096
2.15861111111111,3.42419941169395e-05,-5.88539087831775e-08,-6.50661510721804e-08,-1.7383878925401e-07,-2.17858190112975e-07,-2.49354949920591e-07,-2.50152201439291e-07,-2.21125363196204e-07,-1.55457321523215e-07,-4.90260664497377e-08,-2.12192805371234e-07,-3.44685114227922e-07,-5.93251315320204e-07,-9.64252825173538e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294348395306,-39.5999784078582,-39.5999784391858,-39.5999784239974,-39.5999784262529,-39.5999784242258,-39.599978422371,-39.5999784170743,-39.5999784075256,-39.5999784861013,-39.5999784818459,-39.5999785271905,-39.5999785845783,-39.599978219069
2.15888888888889,3.41640949065727e-05,-5.8834223228499e-08,-6.5038543147887e-08,-1.73630605826258e-07,-2.17562901712148e-07,-2.49002213266544e-07,-2.49803883366419e-07,-2.20845588106095e-07,-1.5532551772523e-07,-4.91388247646069e-08,-2.11949748694335e-07,-3.44168429985449e-07,-5.92237217622701e-07,-9.62531447567875e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294348629984,-39.5999784524768,-39.5999784837577,-39.5999784685984,-39.5999784708608,-39.5999784688485,-39.5999784670098,-39.5999784617367,-39.5999784522229,-39.5999785306348,-39.5999785264063,-39.5999785716757,-39.5999786289752,-39.5999782641464
2.15916666666667,3.40863566634126e-05,-5.88142868495889e-08,-6.50106849761318e-08,-1.73422374664233e-07,-2.17267711981248e-07,-2.48649657912832e-07,-2.49455723738413e-07,-2.20565823905386e-07,-1.55193422864817e-07,-4.92507837946324e-08,-2.11706588008868e-07,-3.43652136692138e-07,-5.91224367128146e-07,-9.60812429847279e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294348864237,-39.5999784970147,-39.599978528249,-39.5999785131186,-39.5999785153879,-39.5999785133904,-39.5999785115677,-39.5999785063181,-39.5999784968391,-39.5999785750876,-39.5999785708857,-39.5999786160801,-39.5999786732913,-39.5999783091421
2.15944444444444,3.40087790961575e-05,-5.87941010514454e-08,-6.49825776002208e-08,-1.73214096935275e-07,-2.16972622928832e-07,-2.48297285775228e-07,-2.49107723633423e-07,-2.2028607138013e-07,-1.5506104096147e-07,-4.9361944964591e-08,-2.11463325499158e-07,-3.43136236998046e-07,-5.90212762994198e-07,-9.59095770402822e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294349098066,-39.599978541472,-39.5999785726596,-39.5999785575582,-39.5999785598343,-39.5999785578515,-39.5999785560447,-39.5999785508186,-39.5999785413743,-39.5999786194596,-39.5999786152843,-39.5999786604038,-39.5999787175268,-39.5999783540561
2.15972222222222,3.39313619139613e-05,-5.87736680688599e-08,-6.49542226853063e-08,-1.73005773981242e-07,-2.16677635019198e-07,-2.47945098723451e-07,-2.48759883563296e-07,-2.20006333801424e-07,-1.54928372149795e-07,-4.94723109859241e-08,-2.11219963382353e-07,-3.42620731606511e-07,-5.89202405656417e-07,-9.57381468930025e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294349331472,-39.5999785858487,-39.5999786169897,-39.5999786019172,-39.5999786042001,-39.599978602232,-39.5999786004411,-39.5999785952383,-39.5999785858286,-39.599978663751,-39.5999786596022,-39.5999787046469,-39.5999787616818,-39.5999783988885
2.16,3.38541048263261e-05,-5.87529883864718e-08,-6.49256208937986e-08,-1.72797408200699e-07,-2.16382749917418e-07,-2.47593097789606e-07,-2.48412205022079e-07,-2.19726611797434e-07,-1.54795419841542e-07,-4.95818864170362e-08,-2.1097650328959e-07,-3.42105621209046e-07,-5.88193296032435e-07,-9.5566952393396e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294349564455,-39.599978630145,-39.5999786612395,-39.5999786461958,-39.5999786484854,-39.599978646532,-39.5999786447568,-39.5999786395774,-39.5999786302022,-39.599978707962,-39.5999787038395,-39.5999787488094,-39.5999788057563,-39.5999784436395
2.16027777777778,3.37770075431933e-05,-5.87320626510695e-08,-6.48967747591529e-08,-1.72588999937425e-07,-2.16087969368171e-07,-2.47241283815072e-07,-2.48064689956526e-07,-2.19446907410526e-07,-1.54662185528185e-07,-4.96906738750669e-08,-2.10732947174903e-07,-3.41590907750759e-07,-5.87185433130319e-07,-9.5395993496569e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294349797016,-39.5999786743611,-39.5999787054091,-39.5999786903942,-39.5999786926904,-39.5999786907516,-39.5999786889921,-39.5999786838359,-39.599978674495,-39.5999787520925,-39.5999787479964,-39.5999787928916,-39.5999788497505,-39.5999784883092
2.16055555555556,3.37000697749206e-05,-5.87108929736557e-08,-6.4867684668713e-08,-1.72380550988193e-07,-2.15793294140054e-07,-2.46889658976163e-07,-2.47717339410395e-07,-2.19167221682786e-07,-1.5452867235588e-07,-4.97986754828986e-08,-2.10489297090582e-07,-3.4107659185078e-07,-5.86178818111937e-07,-9.52252701355505e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294350029156,-39.5999787184969,-39.5999787494984,-39.5999787345123,-39.5999787368151,-39.5999787348908,-39.599978733147,-39.599978728014,-39.5999787187074,-39.5999787961429,-39.5999787920729,-39.5999788368935,-39.5999788936645,-39.5999785328976
2.16083333333333,3.36232912322761e-05,-5.86894801873402e-08,-6.4838352891282e-08,-1.72172062556534e-07,-2.15498726297883e-07,-2.46538223076365e-07,-2.47370154904523e-07,-2.18887557112169e-07,-1.5439488184969e-07,-4.99058948911157e-08,-2.10245555611784e-07,-3.40562675494791e-07,-5.85173450347583e-07,-9.50547821599032e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294350260874,-39.5999787625527,-39.5999787935078,-39.5999787785503,-39.5999787808598,-39.5999787789499,-39.5999787772217,-39.5999787721117,-39.5999787628393,-39.5999788401131,-39.5999788360692,-39.5999788808153,-39.5999789374985,-39.599978577405
2.16111111111111,3.35466716264234e-05,-5.86678264192244e-08,-6.48087791238896e-08,-1.71963536443023e-07,-2.15204266389983e-07,-2.46186978373762e-07,-2.47023137853715e-07,-2.18607914232878e-07,-1.54260816477632e-07,-5.00123361296259e-08,-2.10001723824061e-07,-3.4004915964044e-07,-5.84169330234187e-07,-9.4884529455893e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294350492172,-39.5999788065286,-39.5999788374372,-39.5999788225084,-39.5999788248244,-39.5999788229289,-39.5999788212162,-39.5999788161293,-39.5999788068909,-39.5999788840032,-39.5999788799854,-39.5999789246571,-39.5999789812525,-39.5999786218314
2.16138888888889,3.34702106689387e-05,-5.86459322591284e-08,-6.4778965195868e-08,-1.71754975153082e-07,-2.14909915252163e-07,-2.45835926346784e-07,-2.46676288975284e-07,-2.1832829541764e-07,-1.54126478362706e-07,-5.01180011292511e-08,-2.09757803872975e-07,-3.39536045059348e-07,-5.83166457758321e-07,-9.47145120324182e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29435072305,-39.5999788504246,-39.5999788812868,-39.5999788663866,-39.5999788687091,-39.599978866828,-39.5999788651308,-39.5999788600667,-39.5999788508622,-39.5999789278135,-39.5999789238215,-39.5999789684188,-39.5999790249266,-39.5999786661769
2.16166666666667,3.33939080717871e-05,-5.86237986417314e-08,-6.47489132942655e-08,-1.71546378614454e-07,-2.14615674923966e-07,-2.45485067219853e-07,-2.46329610211332e-07,-2.18048702687649e-07,-1.53991869277528e-07,-5.02228927747758e-08,-2.09513798445477e-07,-3.39023333553603e-07,-5.82164832907804e-07,-9.45447296990414e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294350953509,-39.5999788942408,-39.5999789250567,-39.5999789101852,-39.599978912514,-39.5999789106472,-39.5999789089654,-39.5999789039242,-39.5999788947536,-39.599978971544,-39.5999789675778,-39.5999790121009,-39.599979068521,-39.5999787104417
2.16194444444444,3.33177635474106e-05,-5.86014271048308e-08,-6.47186240294959e-08,-1.7133774884619e-07,-2.14321546746881e-07,-2.4513440186438e-07,-2.45983103600818e-07,-2.17769136797729e-07,-1.53856990869213e-07,-5.03270155022806e-08,-2.09269708314645e-07,-3.38511025894763e-07,-5.81164456259503e-07,-9.43751823990093e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294351183549,-39.5999789379775,-39.5999789687471,-39.599978953904,-39.5999789562393,-39.5999789543867,-39.5999789527202,-39.5999789477018,-39.5999789385649,-39.5999790151948,-39.5999790112543,-39.5999790557032,-39.5999791120358,-39.5999787546258
2.16222222222222,3.32417768086264e-05,-5.85788192863515e-08,-6.46880991592393e-08,-1.71129086640489e-07,-2.1402753172827e-07,-2.44783933462397e-07,-2.45636768271552e-07,-2.17489599726445e-07,-1.53721846956568e-07,-5.04303709706832e-08,-2.09025535767602e-07,-3.37999123217092e-07,-5.80165328162242e-07,-9.42058699672971e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294351413171,-39.5999789816347,-39.599979012358,-39.5999789975434,-39.599978999885,-39.5999789980466,-39.5999789963954,-39.5999789913996,-39.5999789822964,-39.5999790587661,-39.5999790548512,-39.5999790992259,-39.5999791554711,-39.5999787987294
2.1625,3.31659475686254e-05,-5.85559760403635e-08,-6.46573402880324e-08,-1.70920393303207e-07,-2.13733631193997e-07,-2.44433661733486e-07,-2.45290607388849e-07,-2.17210092516105e-07,-1.53586438831417e-07,-5.05329631854042e-08,-2.08781282516543e-07,-3.37487626751732e-07,-5.79167448197289e-07,-9.40367923745184e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294351642376,-39.5999790252125,-39.5999790558895,-39.5999790411033,-39.5999790434513,-39.599979041627,-39.599979039991,-39.5999790350178,-39.5999790259481,-39.5999791022579,-39.5999790983685,-39.5999791426692,-39.599979198827,-39.5999788427526
2.16277777777778,3.30902755410398e-05,-5.85328987132148e-08,-6.46263475059529e-08,-1.70711671664152e-07,-2.13439846371058e-07,-2.44083588032518e-07,-2.44944621755903e-07,-2.16930617203867e-07,-1.53450768516269e-07,-5.06347941859047e-08,-2.08536950820418e-07,-3.36976537358639e-07,-5.78170816715511e-07,-9.38679494946658e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294351871164,-39.599979068711,-39.5999790993418,-39.599979084584,-39.5999790869382,-39.599979085128,-39.5999790835072,-39.5999790785565,-39.5999790695202,-39.5999791456704,-39.5999791418063,-39.5999791860331,-39.5999792421037,-39.5999788866956
2.16305555555556,3.30147604399289e-05,-5.85095882837478e-08,-6.45951228802879e-08,-1.70502922095628e-07,-2.13146178512164e-07,-2.43733713617492e-07,-2.44598812129494e-07,-2.16651175874959e-07,-1.53314838221396e-07,-5.07358672753149e-08,-2.08292543070816e-07,-3.3646585682949e-07,-5.77175433762206e-07,-9.36993411506295e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294352099536,-39.5999791121303,-39.599979142715,-39.5999791279856,-39.599979130346,-39.5999791285498,-39.599979126944,-39.5999791220158,-39.5999791130128,-39.5999791890036,-39.5999791851649,-39.5999792293178,-39.5999792853012,-39.5999789305583
2.16333333333333,3.29394019797667e-05,-5.8486045929305e-08,-6.45636678423354e-08,-1.70294145781009e-07,-2.12852629222926e-07,-2.43384040239066e-07,-2.44253180381284e-07,-2.16371768799945e-07,-1.53178649967321e-07,-5.08361861262938e-08,-2.08048059709634e-07,-3.35955586546771e-07,-5.76181298594045e-07,-9.35309674031804e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294352327492,-39.5999791554706,-39.5999791860092,-39.599979171308,-39.5999791736746,-39.5999791718924,-39.5999791703016,-39.5999791653958,-39.599979156426,-39.5999792322578,-39.5999792284443,-39.5999792725234,-39.5999793284196,-39.599978974341
2.16361111111111,3.2864199875364e-05,-5.84622733157259e-08,-6.45319830217547e-08,-1.70085344275876e-07,-2.12559199126853e-07,-2.4303456836506e-07,-2.43907728532061e-07,-2.16092398046885e-07,-1.53042205760859e-07,-5.09357532972202e-08,-2.0780350352078e-07,-3.35445727184981e-07,-5.75188411759717e-07,-9.33628280751131e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294352555033,-39.599979198732,-39.5999792292245,-39.5999792145515,-39.5999792169243,-39.599979215156,-39.5999792135801,-39.5999792086966,-39.5999791997599,-39.5999792754329,-39.5999792716445,-39.5999793156499,-39.5999793714591,-39.5999790180438
2.16388888888889,3.27891538420101e-05,-5.84382714566144e-08,-6.45000698376915e-08,-1.69876519379919e-07,-2.12265889329939e-07,-2.42685299358215e-07,-2.43562457083844e-07,-2.15813065723417e-07,-1.52905507076039e-07,-5.1034572307767e-08,-2.07558876074786e-07,-3.34936280070146e-07,-5.74196773154301e-07,-9.31949230458944e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29435278216,-39.5999792419146,-39.599979272361,-39.5999792577162,-39.5999792600951,-39.5999792583406,-39.5999792567796,-39.5999792519183,-39.5999792430147,-39.5999793185292,-39.5999793147658,-39.5999793586976,-39.5999794144198,-39.5999790616668
2.16416666666667,3.2714263595342e-05,-5.84140417431064e-08,-6.44679302246774e-08,-1.69667671971284e-07,-2.11972701455828e-07,-2.42336234430645e-07,-2.43217366726812e-07,-2.15533773238091e-07,-1.52768557219406e-07,-5.11326451741709e-08,-2.0731417909798e-07,-3.34427245841224e-07,-5.73206383064672e-07,-9.30272522476176e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294353008872,-39.5999792850184,-39.5999793154188,-39.5999793008022,-39.5999793031871,-39.5999793014464,-39.5999792999003,-39.5999792950611,-39.5999792861904,-39.5999793615467,-39.5999793578083,-39.5999794016665,-39.5999794573018,-39.59997910521
2.16444444444444,3.26395288514713e-05,-5.83895857106723e-08,-6.443556470627e-08,-1.69458803262106e-07,-2.11679636538068e-07,-2.41987374999453e-07,-2.42872459005446e-07,-2.15254522107386e-07,-1.52631356923972e-07,-5.12299754976787e-08,-2.07069414505903e-07,-3.33918626029944e-07,-5.72217241948958e-07,-9.28598155183529e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294353235172,-39.5999793280437,-39.5999793583981,-39.5999793438096,-39.5999793462005,-39.5999793444735,-39.5999793429422,-39.599979338125,-39.5999793292872,-39.5999794044855,-39.599979400772,-39.5999794445568,-39.5999795001052,-39.5999791486737
2.16472222222222,3.25649493268964e-05,-5.83649038648818e-08,-6.44029745179523e-08,-1.69249915899439e-07,-2.11386695864056e-07,-2.41638721847909e-07,-2.42527735191067e-07,-2.1497531446903e-07,-1.52493908030474e-07,-5.13265660255297e-08,-2.06824584364348e-07,-3.33410421658157e-07,-5.712293497153e-07,-9.26926127744503e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294353461059,-39.5999793709905,-39.5999794012989,-39.5999793867385,-39.5999793891353,-39.599979387422,-39.5999793859054,-39.5999793811103,-39.5999793723051,-39.5999794473459,-39.599979443657,-39.5999794873685,-39.5999795428302,-39.5999791920578
2.165,3.24905247384307e-05,-5.83399971556199e-08,-6.43701615973654e-08,-1.69041010087124e-07,-2.11093880195704e-07,-2.41290276128447e-07,-2.4218319750286e-07,-2.14696149732201e-07,-1.52356214510231e-07,-5.14224196196874e-08,-2.06579690356995e-07,-3.32902633106639e-07,-5.70242706022532e-07,-9.25256439488694e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294353686534,-39.5999794138589,-39.5999794441214,-39.599979429589,-39.5999794319918,-39.5999794302921,-39.5999794287901,-39.5999794240169,-39.5999794152443,-39.5999794901278,-39.5999794864636,-39.5999795301018,-39.5999795854768,-39.5999792353626
2.16527777777778,3.24162548034258e-05,-5.83148673418589e-08,-6.43371266819538e-08,-1.68832087077623e-07,-2.10801191241564e-07,-2.4094203911184e-07,-2.4183884598182e-07,-2.14417031041413e-07,-1.52218277899356e-07,-5.15175389498754e-08,-2.06334734359178e-07,-3.32395262250353e-07,-5.69257311316431e-07,-9.23589088127594e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294353911597,-39.5999794566491,-39.5999794868657,-39.5999794723612,-39.5999794747699,-39.5999794730838,-39.5999794715964,-39.599979466845,-39.599979458105,-39.5999795328314,-39.5999795291917,-39.5999795727567,-39.5999796280451,-39.5999792785882
2.16555555555556,3.23421392396133e-05,-5.82895158643061e-08,-6.43038707121931e-08,-1.68623148911881e-07,-2.10508629829723e-07,-2.40594012136377e-07,-2.41494682431959e-07,-2.14137959203095e-07,-1.52080099103097e-07,-5.16119277534333e-08,-2.06089717716057e-07,-3.31888310263253e-07,-5.6827316418058e-07,-9.21924074202573e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294354136249,-39.5999794993611,-39.5999795295318,-39.5999795150553,-39.5999795174698,-39.5999795157972,-39.5999795143244,-39.5999795095948,-39.5999795008871,-39.5999795754568,-39.5999795718416,-39.5999796153335,-39.5999796705353,-39.5999793217346
2.16583333333333,3.22681777651031e-05,-5.82639432975976e-08,-6.42703958048155e-08,-1.68414196413943e-07,-2.10216196996854e-07,-2.40246196224457e-07,-2.41150707313553e-07,-2.13858937178127e-07,-1.51941679940661e-07,-5.17055884807428e-08,-2.05844642882096e-07,-3.31381777689467e-07,-5.67290266355112e-07,-9.20261395744103e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294354360491,-39.5999795419951,-39.59997957212,-39.5999795576714,-39.5999795600917,-39.5999795584325,-39.5999795569742,-39.5999795522662,-39.5999795435909,-39.5999796180041,-39.5999796144132,-39.5999796578321,-39.5999797129476,-39.599979364802
2.16611111111111,3.21943700983835e-05,-5.82381506594378e-08,-6.42367033655547e-08,-1.68205229986459e-07,-2.09923895345322e-07,-2.39898591968354e-07,-2.40806922938543e-07,-2.13579964580822e-07,-1.51803023932599e-07,-5.17985240598973e-08,-2.05599510680108e-07,-3.30875665908772e-07,-5.66308617089394e-07,-9.18601051101938e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294354584324,-39.5999795845512,-39.5999796146303,-39.5999796002095,-39.5999796026355,-39.5999796009898,-39.5999795995459,-39.5999795948595,-39.5999795862164,-39.5999796604735,-39.5999796569068,-39.5999797002528,-39.5999797552819,-39.5999794077906
2.16638888888889,3.21207159584209e-05,-5.82121403728302e-08,-6.42027929416917e-08,-1.67996252682311e-07,-2.09631724416378e-07,-2.39551200665718e-07,-2.40463330458449e-07,-2.13301043624703e-07,-1.51664131805397e-07,-5.18907372388575e-08,-2.05354323531105e-07,-3.30369975744553e-07,-5.65328216780761e-07,-9.16943040115618e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294354807747,-39.5999796270295,-39.5999796570629,-39.5999796426698,-39.5999796451016,-39.5999796434692,-39.5999796420396,-39.5999796373748,-39.5999796287638,-39.599979702865,-39.5999796993225,-39.5999797425956,-39.5999797975384,-39.5999794507003
2.16666666666667,3.20472150645031e-05,-5.818591251402e-08,-6.41686674977721e-08,-1.67787265148761e-07,-2.09339685929065e-07,-2.39204023658648e-07,-2.40119930002743e-07,-2.13022176225632e-07,-1.51525005604784e-07,-5.19822310360051e-08,-2.05109083257103e-07,-3.29864708858419e-07,-5.64349064576695e-07,-9.15287361149675e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294355030762,-39.5999796694301,-39.5999796994177,-39.5999796850524,-39.5999796874898,-39.5999796858708,-39.5999796844555,-39.5999796798122,-39.5999796712331,-39.5999797451787,-39.5999797416604,-39.5999797848607,-39.5999798397172,-39.5999794935313
2.16694444444444,3.19738671363789e-05,-5.81594682947591e-08,-6.41343273007704e-08,-1.67578268095462e-07,-2.09047781321048e-07,-2.38857062562035e-07,-2.39776723065338e-07,-2.12743363946168e-07,-1.5138564743136e-07,-5.20730082424258e-08,-2.04863790544204e-07,-3.29359866579445e-07,-5.63371160562966e-07,-9.13634013429657e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294355253368,-39.5999797117531,-39.5999797416951,-39.5999797273575,-39.5999797298005,-39.5999797281947,-39.5999797267936,-39.5999797221717,-39.5999797136245,-39.5999797874149,-39.5999797839205,-39.5999798270481,-39.5999798818185,-39.5999795362838
2.16722222222222,3.19006718942126e-05,-5.81328092345235e-08,-6.40997740761146e-08,-1.673692635043e-07,-2.08756010949734e-07,-2.38510317779272e-07,-2.39433711010013e-07,-2.12464606877867e-07,-1.51246060697748e-07,-5.21630717952622e-08,-2.04618448097076e-07,-3.28855448847156e-07,-5.62394505418601e-07,-9.11982994867212e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294355475568,-39.5999797539986,-39.599979783895,-39.599979769585,-39.5999797720337,-39.599979770441,-39.5999797690542,-39.5999797644536,-39.5999797559382,-39.5999798295735,-39.599979826103,-39.599979869158,-39.5999799238424,-39.5999795789579
2.1675,3.18276290585048e-05,-5.81059360585397e-08,-6.40650084156368e-08,-1.67160252887827e-07,-2.08464375730597e-07,-2.38163791456793e-07,-2.39090894407595e-07,-2.12185907767158e-07,-1.51106245816795e-07,-5.22524240182924e-08,-2.04373057894767e-07,-3.28351456575806e-07,-5.61419099270378e-07,-9.10334305614989e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29435569736,-39.5999797961668,-39.5999798260176,-39.5999798117352,-39.5999798141894,-39.5999798126099,-39.5999798112372,-39.5999798066578,-39.5999797981741,-39.5999798716547,-39.599979868208,-39.5999799111905,-39.5999799657889,-39.5999796215536
2.16777777777778,3.17547383502485e-05,-5.8078850515328e-08,-6.4030032220834e-08,-1.66951236707367e-07,-2.08172877809626e-07,-2.37817483137734e-07,-2.38748275373464e-07,-2.1190726715628e-07,-1.50966205346739e-07,-5.23410686100966e-08,-2.0412762149066e-07,-3.27847891064626e-07,-5.60444941145619e-07,-9.08687944032652e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294355918747,-39.5999798382578,-39.599979868063,-39.5999798538082,-39.5999798562678,-39.5999798547014,-39.5999798533428,-39.5999798487845,-39.5999798403325,-39.5999799136586,-39.5999799102357,-39.5999799531457,-39.5999800076582,-39.5999796640711
2.16805555555556,3.16819994907615e-05,-5.80515532707058e-08,-6.39948458895579e-08,-1.66742217116043e-07,-2.07881517851206e-07,-2.37471394474542e-07,-2.38405855426547e-07,-2.11628686890295e-07,-1.50825940299612e-07,-5.24290076523304e-08,-2.03882140250693e-07,-3.27344754282559e-07,-5.59472031554387e-07,-9.07043908148773e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294356139728,-39.5999798802716,-39.5999799100313,-39.599979895804,-39.5999798982691,-39.5999798967158,-39.5999798953711,-39.599979890834,-39.5999798824134,-39.5999799555854,-39.599979952186,-39.5999799950237,-39.5999800494504,-39.5999797065105
2.16833333333333,3.16094122018582e-05,-5.80240451091952e-08,-6.39594514312589e-08,-1.66533194951771e-07,-2.07590297108068e-07,-2.37125526421128e-07,-2.38063634768238e-07,-2.11350168904452e-07,-1.50685453262566e-07,-5.25162447613406e-08,-2.0363661559092e-07,-3.26842046740176e-07,-5.58500370122258e-07,-9.05402198000031e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294356360304,-39.5999799222084,-39.5999799519226,-39.5999799377228,-39.5999799401933,-39.5999799386529,-39.5999799373222,-39.5999799328061,-39.599979924417,-39.599979997435,-39.5999799940593,-39.5999800368246,-39.5999800911656,-39.5999797488719
2.16861111111111,3.15369762057143e-05,-5.79963285756901e-08,-6.39238488398367e-08,-1.66324172219817e-07,-2.0729921616851e-07,-2.36779880424094e-07,-2.37721614660617e-07,-2.11071713571329e-07,-1.50544747041413e-07,-5.26027820126715e-08,-2.0339104974073e-07,-3.26339768413001e-07,-5.57529957039865e-07,-9.03762811051894e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294356580475,-39.5999799640683,-39.599979993737,-39.5999799795646,-39.5999799820406,-39.5999799805131,-39.5999799791962,-39.5999799747011,-39.5999799663433,-39.5999800392078,-39.5999800358554,-39.5999800785486,-39.5999801328039,-39.5999797911554
2.16888888888889,3.14646912248388e-05,-5.7968403790103e-08,-6.38880406868293e-08,-1.66115148538216e-07,-2.07008277364241e-07,-2.36434456825353e-07,-2.37379796158099e-07,-2.10793323266778e-07,-1.50403822140011e-07,-5.26886223571299e-08,-2.03145443904179e-07,-3.258379212296e-07,-5.56560792360818e-07,-9.02125746925588e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294356800243,-39.5999800058514,-39.5999800354747,-39.5999800213297,-39.599980023811,-39.5999800222964,-39.5999800209934,-39.5999800165191,-39.5999800081925,-39.5999800809037,-39.5999800775747,-39.5999801201958,-39.5999801743655,-39.5999798333612
2.16916666666667,3.13925569822428e-05,-5.79402718934689e-08,-6.38520274866455e-08,-1.65906126503483e-07,-2.0671748054494e-07,-2.36089257445027e-07,-2.37038181109529e-07,-2.10514998587912e-07,-1.50262680868555e-07,-5.27737692221927e-08,-2.02899801117005e-07,-3.25336505417142e-07,-5.5559287426824e-07,-9.00491005434708e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294357019608,-39.5999800475578,-39.5999800771358,-39.5999800630181,-39.5999800655047,-39.5999800640029,-39.5999800627136,-39.5999800582602,-39.5999800499647,-39.5999801225229,-39.5999801192171,-39.5999801617662,-39.5999802158504,-39.5999798754893
2.16944444444444,3.13205732012663e-05,-5.79119337469012e-08,-6.38158109602292e-08,-1.6569710622031e-07,-2.06426827599391e-07,-2.35744282824222e-07,-2.36696770147669e-07,-2.10236741095366e-07,-1.50121325176423e-07,-5.28582247440402e-08,-2.02654122002993e-07,-3.24835522468101e-07,-5.54626204562998e-07,-8.98858584132107e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294357238569,-39.5999800891877,-39.5999801187203,-39.5999801046299,-39.5999801071217,-39.5999801056327,-39.5999801043572,-39.5999800999245,-39.59998009166,-39.5999801640654,-39.5999801607829,-39.59998020326,-39.5999802572588,-39.59997991754
2.16972222222222,3.12487396057568e-05,-5.78833913913371e-08,-6.37793914216088e-08,-1.65488090317876e-07,-2.06136318558225e-07,-2.35399534828813e-07,-2.36355563906652e-07,-2.0995855308247e-07,-1.49979757141617e-07,-5.29419914196595e-08,-2.02408407683518e-07,-3.24334973988252e-07,-5.53660782116455e-07,-8.9722848224663e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294357457129,-39.5999801307411,-39.5999801602283,-39.5999801461652,-39.5999801486623,-39.599980147186,-39.5999801459241,-39.5999801415121,-39.5999801332785,-39.5999802055315,-39.599980202272,-39.5999802446773,-39.5999802985908,-39.5999799595131
2.17,3.11770559198572e-05,-5.78546456001546e-08,-6.37427705276496e-08,-1.65279078645657e-07,-2.05845956172093e-07,-2.350550129574e-07,-2.36014564842421e-07,-2.09680435062685e-07,-1.49837977796185e-07,-5.30250728558275e-08,-2.02162660254232e-07,-3.2383486025916e-07,-5.52696607460076e-07,-8.95600698481476e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294357675288,-39.5999801722181,-39.5999802016601,-39.5999801876242,-39.5999801901264,-39.5999801886629,-39.5999801874145,-39.5999801830231,-39.5999801748204,-39.5999802469212,-39.5999802436847,-39.5999802860182,-39.5999803398464,-39.599980001409
2.17027777777778,3.11055218681737e-05,-5.78256974056655e-08,-6.37059492725943e-08,-1.65070074124743e-07,-2.05555739204592e-07,-2.34710720095906e-07,-2.35673772666921e-07,-2.09402387793849e-07,-1.49695991108105e-07,-5.31074705908216e-08,-2.0191688214992e-07,-3.23335182255087e-07,-5.51733679878462e-07,-8.93975232054089e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294357893045,-39.5999802136189,-39.5999802430157,-39.5999802290069,-39.5999802315143,-39.5999802300633,-39.5999802288286,-39.5999802244577,-39.5999802162857,-39.5999802882346,-39.599980285021,-39.5999803272828,-39.5999803810258,-39.5999800432277
2.17055555555556,3.10341371756306e-05,-5.77965478362209e-08,-6.36689288480717e-08,-1.64861076380439e-07,-2.05265670213073e-07,-2.34366656518092e-07,-2.3533318881832e-07,-2.09124413918887e-07,-1.49553796959358e-07,-5.31891888527582e-08,-2.01671073938175e-07,-3.22835940983825e-07,-5.50771999579933e-07,-8.92352080818318e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294358110402,-39.5999802549436,-39.5999802842952,-39.5999802703135,-39.599980272826,-39.5999802713876,-39.5999802701663,-39.5999802658159,-39.5999802576745,-39.5999803294718,-39.599980326281,-39.5999803684713,-39.5999804221292,-39.5999800849693
2.17083333333333,3.09629015676759e-05,-5.77671980542289e-08,-6.3631710777582e-08,-1.64652087765947e-07,-2.04975749906346e-07,-2.3402282244918e-07,-2.34992814812543e-07,-2.08846514535197e-07,-1.49411397384882e-07,-5.32702299656634e-08,-2.01425237586466e-07,-3.22337136924036e-07,-5.4981156687435e-07,-8.90731243250351e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29435832736,-39.5999802961923,-39.5999803254987,-39.5999803115441,-39.5999803140617,-39.5999803126358,-39.5999803114279,-39.5999803070979,-39.599980298987,-39.599980370633,-39.5999803674649,-39.5999804095836,-39.5999804631566,-39.599980126634
2.17111111111111,3.08918147700652e-05,-5.77376488939639e-08,-6.35942960047993e-08,-1.64443108790518e-07,-2.04685979434219e-07,-2.33679219379696e-07,-2.34652651122919e-07,-2.08568690065952e-07,-1.49268795378082e-07,-5.33505960599709e-08,-2.01179374722032e-07,-3.21838771205761e-07,-5.48852381871525e-07,-8.89112718091699e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294358543918,-39.5999803373651,-39.5999803666264,-39.5999803526988,-39.5999803552214,-39.599980353808,-39.5999803526135,-39.5999803483037,-39.5999803402234,-39.5999804117182,-39.5999804085728,-39.5999804506201,-39.5999805041081,-39.5999801682218
2.17138888888889,3.08208765090011e-05,-5.77079014548055e-08,-6.35566856670101e-08,-1.64234140762778e-07,-2.04396360546901e-07,-2.33335847847589e-07,-2.34312699400855e-07,-2.08290943077388e-07,-1.49125991045193e-07,-5.34302900836243e-08,-2.00933487559678e-07,-3.21340845219815e-07,-5.47894443388356e-07,-8.87496504856187e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294358760078,-39.5999803784621,-39.5999804076783,-39.5999803937777,-39.5999803963052,-39.5999803949043,-39.5999803937231,-39.5999803894336,-39.5999803813836,-39.5999804527276,-39.5999804496048,-39.5999804915807,-39.5999805449838,-39.5999802097328
2.17166666666667,3.07500865110856e-05,-5.76779572410895e-08,-6.35188812560563e-08,-1.64025184474602e-07,-2.04106893392728e-07,-2.32992710123707e-07,-2.33972960466503e-07,-2.08013273527374e-07,-1.48982987612557e-07,-5.35093152167612e-08,-2.00687576910339e-07,-3.20843359688374e-07,-5.46937751431051e-07,-8.85882601991642e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29435897584,-39.5999804194834,-39.5999804486546,-39.5999804347809,-39.5999804373134,-39.5999804359248,-39.5999804347569,-39.5999804304875,-39.5999804224677,-39.5999804936614,-39.599980490561,-39.5999805324656,-39.599980585784,-39.5999802511673
2.17194444444444,3.06794445033193e-05,-5.76478174654546e-08,-6.34808830037815e-08,-1.63816242156769e-07,-2.03817579488135e-07,-2.32649805883533e-07,-2.33633435432537e-07,-2.07735683489186e-07,-1.48839786748097e-07,-5.35876738051254e-08,-2.00441644189317e-07,-3.20346315278384e-07,-5.45982305749932e-07,-8.84271008565408e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294359191204,-39.5999804604291,-39.5999804895553,-39.5999804757085,-39.5999804782459,-39.5999804768696,-39.5999804757149,-39.5999804714657,-39.5999804634761,-39.5999805345195,-39.5999805314414,-39.5999805732749,-39.5999806265086,-39.5999802925252
2.17222222222222,3.06089502130751e-05,-5.76174822318034e-08,-6.3442692352567e-08,-1.63607314712681e-07,-2.0352841898359e-07,-2.32307136755838e-07,-2.33294125092252e-07,-2.07458175207049e-07,-1.48696389591023e-07,-5.36653681232853e-08,-2.00195691457027e-07,-3.19849713679037e-07,-5.45028106860031e-07,-8.82661722636336e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294359406172,-39.5999805012994,-39.5999805303806,-39.5999805165607,-39.5999805191029,-39.5999805177389,-39.5999805165974,-39.5999805123682,-39.5999805044086,-39.5999805753021,-39.5999805722464,-39.5999806140087,-39.5999806671578,-39.5999803338068
2.1725,3.05386033681579e-05,-5.75869537763083e-08,-6.34043107515302e-08,-1.63398402752275e-07,-2.03239414561166e-07,-2.3196470291655e-07,-2.32955030243214e-07,-2.07180749178845e-07,-1.48552798543833e-07,-5.37424011512464e-08,-1.99949720068417e-07,-3.19353555167566e-07,-5.44075153830012e-07,-8.81054743304037e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294359620743,-39.5999805420943,-39.5999805711306,-39.5999805573375,-39.5999805598846,-39.5999805585328,-39.5999805574043,-39.5999805531951,-39.5999805452655,-39.5999806160093,-39.5999806129758,-39.5999806546672,-39.5999807077317,-39.599980375012
2.17277777777778,3.04684036967826e-05,-5.75562327953446e-08,-6.33657395903125e-08,-1.63189507495357e-07,-2.02950565277104e-07,-2.31622506559697e-07,-2.3261615375272e-07,-2.06903406192086e-07,-1.48409014376124e-07,-5.38187763937534e-08,-1.99703731710838e-07,-3.18857839355084e-07,-5.43123446734439e-07,-8.79450069710935e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294359834919,-39.599980582814,-39.5999806118055,-39.599980598039,-39.599980600591,-39.5999805992513,-39.5999805981359,-39.5999805939466,-39.5999805860468,-39.5999806566413,-39.5999806536299,-39.5999806952503,-39.5999807482304,-39.5999804161411
2.17305555555556,3.03983509275289e-05,-5.75253201354558e-08,-6.33269792006514e-08,-1.62980631313945e-07,-2.02661872901348e-07,-2.31280547813617e-07,-2.32277495011775e-07,-2.06626148031525e-07,-1.48265040030229e-07,-5.38944953196946e-08,-1.99457728334602e-07,-3.18362568452231e-07,-5.42172985673736e-07,-8.77847699318858e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943600487,-39.5999806234586,-39.5999806524052,-39.5999806386655,-39.5999806412221,-39.5999806398946,-39.5999806387922,-39.5999806346227,-39.5999806267527,-39.5999806971981,-39.5999806942087,-39.5999807357583,-39.599980788654,-39.5999804571941
2.17333333333333,3.03284447893769e-05,-5.74942174275002e-08,-6.32880311989272e-08,-1.62771773436372e-07,-2.02373339106293e-07,-2.30938828364412e-07,-2.31939054636175e-07,-2.06348975603002e-07,-1.48120877689333e-07,-5.39695607446992e-08,-1.99211711101635e-07,-3.17867743767845e-07,-5.41223769706211e-07,-8.76247631640207e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294360262086,-39.5999806640282,-39.5999806929299,-39.5999806792169,-39.5999806817783,-39.5999806804628,-39.5999806793733,-39.5999806752236,-39.5999806673833,-39.5999807376798,-39.5999807347124,-39.5999807761913,-39.5999808290026,-39.5999804981712
2.17361111111111,3.02586850117438e-05,-5.74629251329375e-08,-6.32488968857009e-08,-1.62562935742089e-07,-2.02084964932202e-07,-2.30597347805476e-07,-2.31600834136122e-07,-2.06071891199379e-07,-1.4797652764739e-07,-5.40439760382784e-08,-1.98965681187852e-07,-3.17373365373868e-07,-5.40275799406615e-07,-8.74649865445379e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294360475079,-39.5999807045228,-39.5999807333798,-39.5999807196934,-39.5999807222595,-39.5999807209561,-39.5999807198794,-39.5999807157493,-39.5999807079387,-39.5999807780867,-39.5999807751411,-39.5999808165493,-39.5999808692765,-39.5999805390724
2.17388888888889,3.01890713243891e-05,-5.74314447975484e-08,-6.32095765618231e-08,-1.62354120278543e-07,-2.0179675011547e-07,-2.30256108399997e-07,-2.31262835271286e-07,-2.05794894759071e-07,-1.47831992487088e-07,-5.41177430926817e-08,-1.98719640825553e-07,-3.16879433966853e-07,-5.39329074023122e-07,-8.73054399406325e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294360687678,-39.5999807449427,-39.599980773755,-39.5999807600951,-39.5999807626658,-39.5999807613744,-39.5999807603106,-39.5999807562001,-39.599980748419,-39.5999808184187,-39.5999808154949,-39.5999808568325,-39.5999809094755,-39.5999805798979
2.17416666666667,3.01196034575333e-05,-5.7399777522508e-08,-6.31700719277656e-08,-1.62145327628434e-07,-2.01508696520117e-07,-2.29915110260241e-07,-2.30925058370378e-07,-2.05517988287912e-07,-1.47687274268155e-07,-5.41908645599648e-08,-1.9847359065041e-07,-3.16385951031651e-07,-5.3838359348978e-07,-8.71461232165202e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294360899885,-39.5999807852879,-39.5999808140554,-39.5999808004221,-39.5999808029975,-39.5999808017179,-39.5999808006669,-39.599980796576,-39.5999807888242,-39.599980858676,-39.5999808557739,-39.599980897041,-39.5999809496,-39.5999806206479
2.17444444444444,3.00502811417558e-05,-5.73679234762186e-08,-6.31303848318878e-08,-1.61936559036875e-07,-2.01220804556616e-07,-2.29574354439793e-07,-2.30587503922428e-07,-2.05241173850975e-07,-1.47542373350846e-07,-5.42633443546566e-08,-1.9822753268038e-07,-3.15892917108007e-07,-5.37439357756976e-07,-8.69870361489861e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294361111699,-39.5999808255585,-39.5999808542814,-39.5999808406746,-39.5999808432545,-39.5999808419868,-39.5999808409485,-39.5999808368771,-39.5999808291547,-39.5999808988587,-39.5999808959782,-39.5999809371749,-39.5999809896499,-39.5999806613223
2.17472222222222,2.9981104108033e-05,-5.73358846835234e-08,-6.30905148079092e-08,-1.61727815561963e-07,-2.00933075405316e-07,-2.29233842433895e-07,-2.30250173610993e-07,-2.04964451351017e-07,-1.47397292993935e-07,-5.43351831160503e-08,-1.97981468962902e-07,-3.15400333157372e-07,-5.36496367002192e-07,-8.68281786525806e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294361323122,-39.5999808657547,-39.599980894433,-39.5999808808526,-39.599980883437,-39.5999808821812,-39.5999808811555,-39.5999808771035,-39.5999808694103,-39.5999809389668,-39.5999809361079,-39.5999809772343,-39.5999810296254,-39.5999807019213
2.175,2.99120720877651e-05,-5.73036614175688e-08,-6.30504638726616e-08,-1.61519098613047e-07,-2.00645509973214e-07,-2.28893574439286e-07,-2.29913068656095e-07,-2.04687822277047e-07,-1.47252034574651e-07,-5.44063845491162e-08,-1.97735400605129e-07,-3.1490819991258e-07,-5.35554620087574e-07,-8.6669550564012e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294361534154,-39.5999809058764,-39.5999809345102,-39.5999809209562,-39.5999809235451,-39.5999809223011,-39.599980921288,-39.5999809172553,-39.5999809095913,-39.5999809790007,-39.5999809761632,-39.5999810172193,-39.5999810695266,-39.5999807424451
2.17527777777778,2.98431848127398e-05,-5.72712554463326e-08,-6.30102332045461e-08,-1.61310408364407e-07,-2.00358109613253e-07,-2.28553551876118e-07,-2.29576189535068e-07,-2.04411288051561e-07,-1.47106599709523e-07,-5.44769509117894e-08,-1.97489328852232e-07,-3.14416518610669e-07,-5.34614116225928e-07,-8.65111518490045e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294361744795,-39.599980945924,-39.5999809745132,-39.5999809609856,-39.599980963579,-39.5999809623467,-39.5999809613461,-39.5999809573327,-39.5999809496977,-39.5999810189602,-39.5999810161441,-39.5999810571301,-39.5999811093537,-39.5999807828937
2.17555555555556,2.97744420151173e-05,-5.72386671191846e-08,-6.29698232351253e-08,-1.61101747188966e-07,-2.00070874999459e-07,-2.28213775268351e-07,-2.29239538280753e-07,-2.04134849331192e-07,-1.46960990122522e-07,-5.45468844469006e-08,-1.97243255811133e-07,-3.13925288981638e-07,-5.3367485644427e-07,-8.63529823088035e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294361955047,-39.5999809858975,-39.5999810144421,-39.5999810009408,-39.5999810035386,-39.599981002318,-39.59998100133,-39.5999809973358,-39.5999809897298,-39.5999810588456,-39.5999810560508,-39.5999810969667,-39.5999811491066,-39.5999808232673
2.17583333333333,2.97058434275019e-05,-5.72058985932123e-08,-6.29292349131808e-08,-1.60893115655145e-07,-1.99783807099462e-07,-2.27874245924126e-07,-2.28903114630089e-07,-2.03858508123632e-07,-1.46815207554737e-07,-5.46161879184738e-08,-1.96997182547666e-07,-3.13434511879308e-07,-5.32736840532969e-07,-8.61950418179149e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294362164909,-39.5999810257969,-39.5999810542971,-39.5999810408221,-39.5999810434243,-39.5999810422153,-39.5999810412396,-39.5999810372646,-39.5999810296875,-39.599981098657,-39.5999810958833,-39.5999811367292,-39.5999811887856,-39.5999808635659
2.17611111111111,2.9637388782866e-05,-5.71729493936563e-08,-6.28884704109261e-08,-1.60684514828316e-07,-1.99496906490052e-07,-2.2753496466568e-07,-2.28566919803095e-07,-2.03582265391772e-07,-1.46669253458258e-07,-5.46848657026114e-08,-1.9675110908951e-07,-3.12944189439649e-07,-5.31800067607383e-07,-8.60373301567357e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294362374383,-39.5999810656224,-39.5999810940782,-39.5999810806294,-39.5999810832359,-39.5999810820385,-39.5999810810753,-39.5999810771194,-39.599981069571,-39.5999811383944,-39.5999811356419,-39.5999811764178,-39.5999812283908,-39.5999809037897
2.17638888888889,2.9569077814549e-05,-5.71398219428373e-08,-6.2847529705576e-08,-1.60475945301919e-07,-1.99210175257782e-07,-2.27195931473441e-07,-2.28230954590589e-07,-2.03306123032357e-07,-1.46523129766179e-07,-5.4752917525673e-08,-1.96505039841987e-07,-3.12454321142855e-07,-5.30864537069791e-07,-8.58798472879316e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294362583468,-39.5999811053741,-39.5999811337855,-39.5999811203629,-39.5999811229737,-39.5999811217878,-39.599981120837,-39.5999811169001,-39.5999811093804,-39.599981178058,-39.5999811753265,-39.5999812160326,-39.5999812679222,-39.5999809439388
2.17666666666667,2.95009102563315e-05,-5.71065163698231e-08,-6.28064144315316e-08,-1.60267408664933e-07,-1.98923613560202e-07,-2.26857148692359e-07,-2.27895220018015e-07,-2.0303008132153e-07,-1.463768376841e-07,-5.48203476099022e-08,-1.9625897393759e-07,-3.1196490888744e-07,-5.29930249356939e-07,-8.572259297989e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294362792167,-39.5999811450521,-39.5999811734192,-39.5999811600227,-39.5999811626378,-39.5999811614634,-39.5999811605248,-39.5999811566069,-39.5999811491158,-39.5999812176479,-39.5999812149373,-39.5999812555737,-39.59998130738,-39.5999809840133
2.17694444444444,2.94328858424072e-05,-5.70730336293491e-08,-6.27651258348136e-08,-1.60058906333982e-07,-1.986372221532e-07,-2.26518615904575e-07,-2.27559717684362e-07,-2.02754141082512e-07,-1.46230380162329e-07,-5.4887157837181e-08,-1.96012914015916e-07,-3.11475952428252e-07,-5.2899720395115e-07,-8.55655671286364e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294363000478,-39.5999811846565,-39.5999812129793,-39.5999811996089,-39.5999812022283,-39.5999812010653,-39.599981200139,-39.5999811962399,-39.5999811887773,-39.5999812571642,-39.5999812544745,-39.5999812950412,-39.5999813467642,-39.5999810240133
2.17722222222222,2.93650043073023e-05,-5.70393752213729e-08,-6.27236642877875e-08,-1.59850439410915e-07,-1.98351002451803e-07,-2.26180333959747e-07,-2.27224447638926e-07,-2.02478305066655e-07,-1.46083757285897e-07,-5.49533515583203e-08,-1.95766860374135e-07,-3.10987453326386e-07,-5.28065400201624e-07,-8.54087696042791e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294363208403,-39.5999812241875,-39.599981252466,-39.5999812391216,-39.5999812417453,-39.5999812405937,-39.5999812396795,-39.5999812357993,-39.5999812283651,-39.599981296607,-39.5999812939381,-39.5999813344352,-39.5999813860751,-39.5999810639389
2.1775,2.9297265385988e-05,-5.70055420143161e-08,-6.26820315936634e-08,-1.59642008800619e-07,-1.98064954490746e-07,-2.25842304794485e-07,-2.26889411186192e-07,-2.02202573174114e-07,-1.45936971721456e-07,-5.50189301459118e-08,-1.95520815241225e-07,-3.1049941209447e-07,-5.27134837884305e-07,-8.52522002938208e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294363415942,-39.5999812636451,-39.5999812918794,-39.599981278561,-39.5999812811888,-39.5999812800486,-39.5999812791465,-39.5999812752851,-39.5999812678792,-39.5999813359764,-39.5999813333281,-39.5999813737558,-39.5999814253127,-39.5999811037903
2.17777777777778,2.92296688138126e-05,-5.69715348332836e-08,-6.2640228915931e-08,-1.59433614837751e-07,-1.97779079954876e-07,-2.25504528041986e-07,-2.26554609956359e-07,-2.01926946642119e-07,-1.4579002510233e-07,-5.50838956395711e-08,-1.95274781529982e-07,-3.1001182841493e-07,-5.26205517153665e-07,-8.50958590040823e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294363623095,-39.5999813030294,-39.5999813312195,-39.5999813179272,-39.5999813205591,-39.5999813194302,-39.5999813185402,-39.5999813146974,-39.5999813073197,-39.5999813752725,-39.5999813726449,-39.5999814130032,-39.5999814644771,-39.5999811435676
2.17805555555556,2.91622143265257e-05,-5.69373551336554e-08,-6.25982573998757e-08,-1.59225258729809e-07,-1.97493378885991e-07,-2.25167006344626e-07,-2.26220043715804e-07,-2.01651426907068e-07,-1.45642918406554e-07,-5.5148252484238e-08,-1.95028758155957e-07,-3.09524704091306e-07,-5.25277437534557e-07,-8.49397456000901e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294363829865,-39.5999813423406,-39.5999813704866,-39.5999813572201,-39.5999813598562,-39.5999813587385,-39.5999813578605,-39.5999813540364,-39.5999813466869,-39.5999814144955,-39.5999814118884,-39.5999814521774,-39.5999815035684,-39.5999811832707
2.17833333333333,2.90949016602682e-05,-5.69030034278513e-08,-6.25561174606808e-08,-1.59016941670973e-07,-1.97207853755135e-07,-2.24829739290787e-07,-2.2588571313843e-07,-2.01376015759435e-07,-1.45495653595646e-07,-5.52120015446682e-08,-1.94782747781332e-07,-3.09038040097697e-07,-5.24350598840441e-07,-8.47838600053439e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29436403625,-39.5999813815788,-39.5999814096807,-39.5999813964401,-39.5999813990802,-39.5999813979737,-39.5999813971078,-39.5999813933021,-39.5999813859807,-39.5999814536454,-39.5999814510588,-39.5999814912785,-39.5999815425867,-39.5999812229
2.17861111111111,2.90277305515698e-05,-5.68684816138163e-08,-6.25138089271947e-08,-1.58808666502907e-07,-1.96922503647686e-07,-2.24492727298514e-07,-2.25551621494885e-07,-2.01100712717884e-07,-1.45348232648193e-07,-5.52751461857452e-08,-1.94536751252963e-07,-3.08551837491322e-07,-5.23424999748427e-07,-8.46282019392845e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294364242252,-39.599981420744,-39.5999814488018,-39.5999814355871,-39.5999814382312,-39.5999814371359,-39.5999814362819,-39.5999814324948,-39.5999814252013,-39.5999814927224,-39.5999814901561,-39.5999815303068,-39.5999815815322,-39.5999812624554
2.17888888888889,2.89607007373195e-05,-5.68337896319245e-08,-6.24713345132155e-08,-1.58600432381711e-07,-1.96637331150238e-07,-2.24155971497758e-07,-2.2521776627216e-07,-2.00825520805632e-07,-1.45200657048085e-07,-5.53376885209779e-08,-1.94290770362809e-07,-3.08066095396903e-07,-5.22500640736573e-07,-8.44727713651764e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29436444787,-39.5999814598364,-39.5999814878502,-39.5999814746613,-39.5999814773094,-39.5999814762253,-39.5999814753831,-39.5999814716144,-39.5999814643488,-39.5999815317265,-39.5999815291806,-39.5999815692621,-39.5999816204049,-39.5999813019372
2.17916666666667,2.8893811954896e-05,-5.6798928738482e-08,-6.24286954538693e-08,-1.58392240496809e-07,-1.96352335528815e-07,-2.23819473028947e-07,-2.24884150623277e-07,-2.00550441056959e-07,-1.45052927354192e-07,-5.53996314023577e-08,-1.94044806816901e-07,-3.07580815177168e-07,-5.21577521884696e-07,-8.43175680332173e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294364653107,-39.5999814988561,-39.599981526826,-39.5999815136628,-39.5999815163149,-39.5999815152418,-39.5999815144114,-39.5999815106611,-39.5999815034233,-39.5999815706579,-39.5999815681322,-39.5999816081448,-39.599981659205,-39.5999813413453
2.17944444444444,2.88270639419905e-05,-5.67639002401876e-08,-6.23858921825113e-08,-1.58184091596027e-07,-1.96067519771077e-07,-2.23483232571888e-07,-2.24550774746319e-07,-2.00275473191663e-07,-1.44905046440302e-07,-5.54609773189336e-08,-1.93798861506706e-07,-3.07095997475422e-07,-5.20655642373213e-07,-8.4162591930911e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294364857962,-39.5999815378033,-39.5999815657292,-39.5999815525917,-39.5999815552477,-39.5999815541856,-39.599981553367,-39.599981549635,-39.5999815424249,-39.5999816095167,-39.5999816070112,-39.5999816469549,-39.5999816979326,-39.5999813806799
2.17972222222222,2.87604564366894e-05,-5.67287048991848e-08,-6.23429257339765e-08,-1.57975987294294e-07,-1.95782882902589e-07,-2.23147251280632e-07,-2.24217639342976e-07,-2.00000618711858e-07,-1.44757016070448e-07,-5.55217278033598e-08,-1.93552936072228e-07,-3.06611643526876e-07,-5.19735001345402e-07,-8.40078428625876e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294365062435,-39.5999815766779,-39.5999816045599,-39.5999815914481,-39.599981594108,-39.5999815930569,-39.59998159225,-39.5999815885362,-39.5999815813538,-39.599981648303,-39.5999816458175,-39.5999816856924,-39.5999817365878,-39.5999814199412
2.18,2.86939891775414e-05,-5.66933443437495e-08,-6.22997968576576e-08,-1.57767928694692e-07,-1.95498425862189e-07,-2.22811529826396e-07,-2.23884746050888e-07,-1.997258788637e-07,-1.44608837648567e-07,-5.55818854400669e-08,-1.93307031279487e-07,-3.06127754413647e-07,-5.18815599098284e-07,-8.38533206013228e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294365266528,-39.5999816154802,-39.5999816433183,-39.5999816302321,-39.5999816328959,-39.5999816318557,-39.5999816310605,-39.5999816273649,-39.59998162021,-39.5999816870169,-39.5999816845514,-39.5999817243576,-39.5999817751707,-39.5999814591292
2.18027777777778,2.86276619034032e-05,-5.66578182085141e-08,-6.22565073316619e-08,-1.57559916921861e-07,-1.95214149921986e-07,-2.22476068323139e-07,-2.23552095223096e-07,-1.99451255077365e-07,-1.44460512067299e-07,-5.56414538475918e-08,-1.93061149058044e-07,-3.05644329611592e-07,-5.17897435129472e-07,-8.36990250700113e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294365470241,-39.5999816542101,-39.5999816820044,-39.5999816689438,-39.5999816716114,-39.5999816705822,-39.5999816697986,-39.5999816661211,-39.5999816589936,-39.5999817256586,-39.5999817232129,-39.5999817629505,-39.5999818136813,-39.5999814982441
2.18055555555556,2.85614743535334e-05,-5.66221285293693e-08,-6.22130568199922e-08,-1.57351953309423e-07,-1.94930056586436e-07,-2.22140867505856e-07,-2.23219687809736e-07,-1.99176748454111e-07,-1.44312041348777e-07,-5.57004345127715e-08,-1.92815290150907e-07,-3.05161370391731e-07,-5.16980508857571e-07,-8.35449560963021e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294365673574,-39.5999816928679,-39.5999817206185,-39.5999817075834,-39.5999817102548,-39.5999817092364,-39.5999817084644,-39.5999817048049,-39.5999816977048,-39.599981764228,-39.5999817618022,-39.5999818014712,-39.5999818521199,-39.5999815372859
2.18083333333333,2.84954262676379e-05,-5.6586275914422e-08,-6.2169447558227e-08,-1.57144038312317e-07,-1.94646145242332e-07,-2.21805929492924e-07,-2.22887524397488e-07,-1.98902359965885e-07,-1.44163427225635e-07,-5.5758829534065e-08,-1.92569457017256e-07,-3.04678877650832e-07,-5.16064819699768e-07,-8.33911135304148e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294365876529,-39.5999817314537,-39.5999817591605,-39.5999817461509,-39.5999817488261,-39.5999817478185,-39.599981747058,-39.5999817434165,-39.5999817363437,-39.5999818027254,-39.5999818003193,-39.5999818399199,-39.5999818904865,-39.5999815762548
2.18111111111111,2.84295173858318e-05,-5.65502616161271e-08,-6.21256802522787e-08,-1.5693617246673e-07,-1.9436241815756e-07,-2.21471253613553e-07,-2.22555606539923e-07,-1.98628090520189e-07,-1.44014671257331e-07,-5.58166423007247e-08,-1.92323649651743e-07,-3.04196852077099e-07,-5.15150368377106e-07,-8.32374971460208e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294366079105,-39.5999817699675,-39.5999817976306,-39.5999817846465,-39.5999817873254,-39.5999817863285,-39.5999817855795,-39.5999817819559,-39.5999817749103,-39.5999818411508,-39.5999818387644,-39.5999818782966,-39.5999819287813,-39.5999816151509
2.18138888888889,2.83637474485357e-05,-5.651408613817e-08,-6.20817562610376e-08,-1.56728357383567e-07,-1.94078876061777e-07,-2.21136840996274e-07,-2.22223934565861e-07,-1.98353941700029e-07,-1.4386577415486e-07,-5.58738741387478e-08,-1.92077870845553e-07,-3.03715293629816e-07,-5.14237153407922e-07,-8.30841069109269e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294366281303,-39.5999818084095,-39.599981836029,-39.5999818230702,-39.5999818257528,-39.5999818247667,-39.599981824029,-39.5999818204234,-39.5999818134048,-39.5999818795044,-39.5999818771376,-39.5999819166015,-39.5999819670043,-39.5999816539742
2.18166666666667,2.82981161965836e-05,-5.64777504955525e-08,-6.20376761840632e-08,-1.56520593838864e-07,-1.93795518752275e-07,-2.20802693320136e-07,-2.21892509122807e-07,-1.98079913938763e-07,-1.43716738417374e-07,-5.59305279454967e-08,-1.91832121086857e-07,-3.03234202953204e-07,-5.13325175482468e-07,-8.29309425881024e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294366483124,-39.5999818467798,-39.5999818743556,-39.5999818614222,-39.5999818641085,-39.599981863133,-39.5999818624068,-39.5999818588188,-39.5999818518273,-39.5999819177862,-39.5999819154389,-39.5999819548346,-39.5999820051556,-39.599981692725
2.18194444444444,2.82326233712185e-05,-5.64412552402081e-08,-6.1993441201058e-08,-1.56312882943637e-07,-1.93512347721472e-07,-2.20468810199299e-07,-2.21561331588808e-07,-1.9780600834623e-07,-1.43567565841341e-07,-5.59866063462718e-08,-1.91586401344642e-07,-3.02753581590236e-07,-5.12414433770641e-07,-8.27780040423469e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294366684569,-39.5999818850784,-39.5999819126107,-39.5999818997026,-39.5999819023925,-39.5999819014276,-39.5999819007127,-39.5999818971425,-39.599981890178,-39.5999819559964,-39.5999819536686,-39.5999819929961,-39.5999820432354,-39.5999817314033
2.18222222222222,2.8167268714098e-05,-5.64046024114143e-08,-6.19490514356908e-08,-1.56105226296163e-07,-1.9322936324193e-07,-2.20135193281602e-07,-2.21230402248468e-07,-1.9753222678922e-07,-1.43418257198997e-07,-5.60421106886651e-08,-1.91340714269959e-07,-3.0227342991242e-07,-5.11504926411973e-07,-8.26252912084424e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294366885637,-39.5999819233055,-39.5999819507943,-39.5999819379115,-39.5999819406049,-39.5999819396507,-39.599981938947,-39.5999819353945,-39.5999819284568,-39.5999819941351,-39.5999819918266,-39.5999820310861,-39.5999820812438,-39.5999817700092
2.1825,2.81020519672383e-05,-5.63677925070817e-08,-6.19045089984513e-08,-1.55897623763838e-07,-1.92946566718791e-07,-2.19801842772261e-07,-2.20899722166857e-07,-1.97258569507934e-07,-1.43268813783026e-07,-5.60970456675615e-08,-1.91095059188615e-07,-3.01793748186514e-07,-5.10596654328679e-07,-8.24728038210611e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29436708633,-39.5999819614612,-39.5999819889065,-39.5999819760489,-39.599981978746,-39.5999819778022,-39.5999819771098,-39.5999819735749,-39.599981966664,-39.5999820322024,-39.5999820299131,-39.5999820691047,-39.5999821191809,-39.5999818085428
2.18277777777778,2.80369728730649e-05,-5.63308265794894e-08,-6.18598144958023e-08,-1.55690076836473e-07,-1.92663959079793e-07,-2.19468759533425e-07,-2.20569291774577e-07,-1.96985037915902e-07,-1.43119238206524e-07,-5.61514113225119e-08,-1.90849438548432e-07,-3.01314537476022e-07,-5.0968961701388e-07,-8.23205418082118e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294367286649,-39.5999819995457,-39.5999820269475,-39.5999820141151,-39.5999820168157,-39.5999820158824,-39.5999820152011,-39.5999820116838,-39.5999820047996,-39.5999820701983,-39.5999820679283,-39.5999821070521,-39.5999821570467,-39.5999818470042
2.18305555555556,2.79720311743409e-05,-5.62937053737345e-08,-6.18149685141786e-08,-1.55482586866508e-07,-1.92381539958195e-07,-2.191359447165e-07,-2.20239112740462e-07,-1.96711632568182e-07,-1.42969531869532e-07,-5.62052101488079e-08,-1.90603854335994e-07,-3.00835797605685e-07,-5.08783813631109e-07,-8.21685049779802e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294367486592,-39.5999820375589,-39.5999820649173,-39.5999820521101,-39.5999820548141,-39.5999820538913,-39.5999820532212,-39.5999820497214,-39.5999820428637,-39.5999821081231,-39.5999821058722,-39.5999821449282,-39.5999821948415,-39.5999818853936
2.18333333333333,2.79072266142869e-05,-5.62564298868841e-08,-6.17699728681383e-08,-1.552751544625e-07,-1.92099311276065e-07,-2.18803397497169e-07,-2.19909185724917e-07,-1.96438354945658e-07,-1.4281969556831e-07,-5.62584458282931e-08,-1.90358306356272e-07,-3.00357530210694e-07,-5.07879244333617e-07,-8.20166930994188e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294367686162,-39.599982075501,-39.5999821028161,-39.599982090034,-39.5999820927415,-39.5999820918291,-39.59998209117,-39.5999820876876,-39.5999820808564,-39.5999821459768,-39.5999821437449,-39.5999821827332,-39.5999822325652,-39.5999819237111
2.18361111111111,2.78425589364573e-05,-5.6219000635309e-08,-6.17248271601945e-08,-1.5506778131766e-07,-1.91817273685861e-07,-2.1847112051741e-07,-2.19579510089523e-07,-1.96165206627717e-07,-1.42669731598201e-07,-5.63111193530986e-08,-1.90112796712191e-07,-2.99879735265867e-07,-5.06975908117763e-07,-8.18651060947905e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294367885359,-39.5999821133722,-39.5999821406439,-39.5999821278869,-39.5999821305978,-39.5999821296958,-39.5999821290478,-39.5999821255827,-39.599982118778,-39.5999821837595,-39.5999821815466,-39.5999822204673,-39.5999822702181,-39.5999819619567
2.18388888888889,2.77780278848245e-05,-5.61814191339404e-08,-6.16795337557461e-08,-1.54860467176376e-07,-1.91535426910418e-07,-2.18139114851467e-07,-2.19250088210441e-07,-1.95892188039906e-07,-1.42519640360461e-07,-5.63632334632707e-08,-1.89867326404157e-07,-2.99402413489294e-07,-5.06073805424964e-07,-8.17137437445428e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294368084183,-39.5999821511725,-39.5999821784009,-39.599982165669,-39.5999821683833,-39.5999821674916,-39.5999821668545,-39.5999821634068,-39.5999821566284,-39.5999822214713,-39.5999822192774,-39.5999822581305,-39.5999823078002,-39.5999820001307
2.18416666666667,2.7713633203779e-05,-5.61436861284084e-08,-6.16340928157921e-08,-1.54653213345959e-07,-1.91253773449982e-07,-2.17807379520857e-07,-2.18920920562767e-07,-1.95619299841827e-07,-1.42369423435473e-07,-5.64147916203107e-08,-1.89621897001871e-07,-2.98925565894576e-07,-5.05172934142662e-07,-8.1562605949531e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294368282635,-39.5999821889021,-39.5999822160873,-39.5999822033803,-39.599982206098,-39.5999822052165,-39.5999822045904,-39.5999822011599,-39.5999821944078,-39.5999822591124,-39.5999822569373,-39.599982295723,-39.5999823453117,-39.599982038233
2.18444444444444,2.76493746380302e-05,-5.61058023205031e-08,-6.15885058412813e-08,-1.54446020798478e-07,-1.90972313843761e-07,-2.17475914891667e-07,-2.18592007757948e-07,-1.95346543784093e-07,-1.42219083134337e-07,-5.64657945928817e-08,-1.89376509889057e-07,-2.98449192153881e-07,-5.04273296023653e-07,-8.14116925141869e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294368480716,-39.599982226561,-39.599982253703,-39.5999822410209,-39.5999822437419,-39.5999822428707,-39.5999822422555,-39.5999822388422,-39.5999822321163,-39.5999822966828,-39.5999822945264,-39.5999823332448,-39.5999823827525,-39.5999820762638
2.18472222222222,2.75852519327302e-05,-5.60677694093838e-08,-6.15427729563609e-08,-1.54238891066821e-07,-1.90691047947119e-07,-2.17144722824362e-07,-2.18263350669528e-07,-1.95073919928824e-07,-1.42068620487576e-07,-5.65162453542624e-08,-1.89131165970474e-07,-2.97973293584616e-07,-5.03374888835628e-07,-8.12610033056429e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294368678425,-39.5999822641494,-39.5999822912482,-39.599982278591,-39.5999822813154,-39.5999822804543,-39.5999822798499,-39.5999822764537,-39.5999822697539,-39.5999823341826,-39.599982332045,-39.5999823706961,-39.599982420123,-39.5999821142232
2.185,2.75212648333674e-05,-5.60295878392736e-08,-6.14968955163021e-08,-1.54031824252773e-07,-1.90409977483688e-07,-2.16813803561525e-07,-2.17934949102533e-07,-1.94801430517606e-07,-1.41918036751708e-07,-5.6566146784853e-08,-1.88885866330902e-07,-2.97497870902154e-07,-5.02477712296544e-07,-8.11105382247756e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294368875764,-39.5999823016673,-39.599982328723,-39.5999823160907,-39.5999823188183,-39.5999823179674,-39.5999823173738,-39.5999823139947,-39.5999823073209,-39.5999823716121,-39.599982369493,-39.5999824080769,-39.5999824574231,-39.5999821521113
2.18527777777778,2.74574130858562e-05,-5.59912581186788e-08,-6.14508745790461e-08,-1.53824821719601e-07,-1.90129102224829e-07,-2.16483158409808e-07,-2.17606804975659e-07,-1.94529075919077e-07,-1.41767333942281e-07,-5.66154994563966e-08,-1.88640612494548e-07,-2.97022924692006e-07,-5.01581766523086e-07,-8.09602970167932e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294369072733,-39.5999823391149,-39.5999823661275,-39.59998235352,-39.5999823562509,-39.5999823554101,-39.5999823548273,-39.5999823514651,-39.5999823448172,-39.5999824089712,-39.5999824068706,-39.5999824453875,-39.5999824946529,-39.5999821899282
2.18555555555556,2.73936964365238e-05,-5.59527820107098e-08,-6.14047110653632e-08,-1.53617884610534e-07,-1.89848422436142e-07,-2.16152788752991e-07,-2.17278918471764e-07,-1.94256857004288e-07,-1.41616513196522e-07,-5.66643063732021e-08,-1.88395405504866e-07,-2.96548455483421e-07,-5.00687050855892e-07,-8.08102795302016e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294369269333,-39.5999823764923,-39.5999824034619,-39.5999823908791,-39.5999823936132,-39.5999823927825,-39.5999823922103,-39.5999823888652,-39.5999823822431,-39.5999824462601,-39.599982444178,-39.5999824826278,-39.5999825318126,-39.5999822276741
2.18583333333333,2.73301146320339e-05,-5.59141593123212e-08,-6.13584062007039e-08,-1.53411013295974e-07,-1.89567941108752e-07,-2.15822693061665e-07,-2.16951290528388e-07,-1.93984775063971e-07,-1.41465575967745e-07,-5.67125703600681e-08,-1.88150247041633e-07,-2.96074462710946e-07,-4.99793565010311e-07,-8.06604856244847e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294369465565,-39.5999824137996,-39.5999824407261,-39.5999824281681,-39.5999824309054,-39.5999824300847,-39.5999824295232,-39.5999824261949,-39.5999824195986,-39.5999824834788,-39.5999824814151,-39.599982519798,-39.5999825689023,-39.5999822653491
2.18611111111111,2.72666674194352e-05,-5.58753918882581e-08,-6.13119605380694e-08,-1.53204208495722e-07,-1.89287657747552e-07,-2.15492873179072e-07,-2.16623922486314e-07,-1.93712831145176e-07,-1.41314523012118e-07,-5.67602939053921e-08,-1.87905137469958e-07,-2.95600947690935e-07,-4.98901308297634e-07,-8.05109151562754e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294369661428,-39.5999824510368,-39.5999824779204,-39.5999824653871,-39.5999824681275,-39.5999824673168,-39.5999824667659,-39.5999824634544,-39.5999824568839,-39.5999825206276,-39.5999825185822,-39.5999825568982,-39.5999826059221,-39.5999823029531
2.18638888888889,2.72033545461929e-05,-5.58364797292454e-08,-6.12653754225997e-08,-1.52997471992073e-07,-1.89007572440078e-07,-2.15163329731205e-07,-2.16296814283018e-07,-1.93441025947712e-07,-1.41163356666854e-07,-5.68074780915575e-08,-1.87660079088928e-07,-2.95127911639102e-07,-4.98010280349754e-07,-8.03615678891114e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294369856923,-39.5999824882042,-39.5999825150449,-39.5999825025362,-39.5999825052798,-39.5999825044789,-39.5999825039386,-39.5999825006439,-39.599982494099,-39.5999825577064,-39.5999825556793,-39.5999825939286,-39.5999826428721,-39.5999823404865
2.18666666666667,2.71401757601223e-05,-5.57974247520262e-08,-6.12186509984406e-08,-1.52790804407455e-07,-1.88727686989171e-07,-2.1483406367148e-07,-2.15969966779815e-07,-1.93169360143554e-07,-1.41012078733661e-07,-5.68541260099038e-08,-1.87415072033747e-07,-2.94655354687156e-07,-4.97120480307503e-07,-8.02124436578303e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294370052052,-39.5999825253017,-39.5999825520996,-39.5999825396156,-39.5999825423621,-39.5999825415712,-39.5999825410414,-39.5999825377634,-39.599982531244,-39.5999825947155,-39.5999825927065,-39.5999826308892,-39.5999826797524,-39.5999823779492
2.18694444444444,2.70771308094654e-05,-5.57582268578709e-08,-6.11717889175148e-08,-1.52584206847602e-07,-1.88448001025704e-07,-2.14505075900571e-07,-2.15643380515559e-07,-1.92897835171142e-07,-1.40860689851099e-07,-5.69002397437202e-08,-1.87170118245307e-07,-2.94183276796729e-07,-4.96231908034951e-07,-8.00635424322655e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294370246814,-39.5999825623296,-39.5999825890847,-39.5999825766252,-39.5999825793748,-39.5999825785937,-39.5999825780744,-39.5999825748131,-39.5999825683191,-39.5999826316549,-39.5999826296639,-39.59998266778,-39.5999827165631,-39.5999824153414
2.18722222222222,2.70142194428344e-05,-5.57188877661228e-08,-6.11247900592228e-08,-1.52377679554165e-07,-1.88168516231539e-07,-2.14176366378345e-07,-2.15317056521952e-07,-1.92626452004766e-07,-1.4070919169639e-07,-5.69458206258744e-08,-1.86925218699065e-07,-2.93711679105583e-07,-4.95344562884442e-07,-7.99148639281595e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29437044121,-39.5999825992879,-39.5999826260002,-39.5999826135652,-39.5999826163179,-39.5999826155466,-39.5999826150377,-39.5999826117929,-39.5999826053243,-39.5999826685247,-39.5999826665518,-39.5999827046014,-39.5999827533044,-39.5999824526632
2.1875,2.69514414091959e-05,-5.56794080235578e-08,-6.10776545795539e-08,-1.52171224060053e-07,-1.87889232860164e-07,-2.13847935922856e-07,-2.14990995512522e-07,-1.92355211202669e-07,-1.40557585792396e-07,-5.69908717241461e-08,-1.86680374819821e-07,-2.93240561429034e-07,-4.94458444375557e-07,-7.97664080118386e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294370635241,-39.5999826361767,-39.5999826628463,-39.5999826504358,-39.5999826531915,-39.5999826524299,-39.5999826519314,-39.5999826487032,-39.5999826422599,-39.599982705325,-39.59998270337,-39.5999827413532,-39.5999827899762,-39.5999824899146
2.18777777777778,2.68887964579758e-05,-5.56397885810384e-08,-6.10303846190293e-08,-1.519648409543e-07,-1.87610150919223e-07,-2.13519785458466e-07,-2.14665198063137e-07,-1.920841141893e-07,-1.40405873047562e-07,-5.70353957617067e-08,-1.86435587157685e-07,-2.92769925262083e-07,-4.93573551899032e-07,-7.96181744966379e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294370828907,-39.5999826729962,-39.599982699623,-39.599982687237,-39.5999826899956,-39.5999826892438,-39.5999826887556,-39.5999826855439,-39.5999826791258,-39.5999827420559,-39.5999827401189,-39.5999827780357,-39.5999828265789,-39.5999825270959
2.18805555555556,2.68262843388624e-05,-5.56000302072183e-08,-6.0982980079513e-08,-1.51758531229377e-07,-1.87331272713828e-07,-2.13191914666681e-07,-2.14339665126736e-07,-1.91813161156883e-07,-1.40254056521141e-07,-5.70793934211801e-08,-1.86190857145899e-07,-2.92299770789729e-07,-4.92689885286166e-07,-7.94701632147573e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294371022209,-39.5999827097464,-39.5999827363306,-39.5999827239689,-39.5999827267305,-39.5999827259884,-39.5999827255105,-39.5999827223151,-39.5999827159222,-39.5999827787176,-39.5999827767984,-39.599982814649,-39.5999828631123,-39.5999825642071
2.18833333333333,2.67639048020595e-05,-5.55601340746368e-08,-6.09354419566757e-08,-1.51552295729441e-07,-1.87052597858275e-07,-2.12864325135602e-07,-2.14014398119322e-07,-1.91542353066732e-07,-1.40102135550142e-07,-5.71228678817283e-08,-1.85946186968376e-07,-2.91830098227575e-07,-4.91807443000929e-07,-7.93223740473431e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294371215147,-39.5999827464274,-39.599982772969,-39.5999827606317,-39.5999827633962,-39.5999827626637,-39.599982762196,-39.5999827590171,-39.5999827526491,-39.5999828153102,-39.5999828134087,-39.5999828511931,-39.5999828995767,-39.5999826012483
2.18861111111111,2.67016575980872e-05,-5.55201009283301e-08,-6.0887771984251e-08,-1.51346134413497e-07,-1.86774128384033e-07,-2.1253701725083e-07,-2.1368939583123e-07,-1.9127169226743e-07,-1.3995011241614e-07,-5.71658212130806e-08,-1.8570157599493e-07,-2.91360908496314e-07,-4.90926225371966e-07,-7.91748068396129e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294371407722,-39.5999827830394,-39.5999828095384,-39.5999827972255,-39.5999827999928,-39.59998279927,-39.5999827988125,-39.5999827956498,-39.5999827893068,-39.5999828518337,-39.5999828499498,-39.5999828876682,-39.5999829359721,-39.5999826382196
2.18888888888889,2.66395424778189e-05,-5.54799312794713e-08,-6.08399696191723e-08,-1.51140049830222e-07,-1.86495863907628e-07,-2.12209991438389e-07,-2.1336466024074e-07,-1.91001178905829e-07,-1.39797987895413e-07,-5.72082553180557e-08,-1.85457026811101e-07,-2.90892201858154e-07,-4.90046232152776e-07,-7.90274613663407e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294371599935,-39.5999828195825,-39.5999828460389,-39.5999828337503,-39.5999828365204,-39.5999828358072,-39.5999828353598,-39.5999828322134,-39.5999828258953,-39.5999828882883,-39.599982886422,-39.5999829240744,-39.5999829722988,-39.5999826751212
2.18916666666667,2.65775591925826e-05,-5.5439626442959e-08,-6.0792037121468e-08,-1.50934041825287e-07,-1.86217804680482e-07,-2.11883249328655e-07,-2.13040191134024e-07,-1.90730813867267e-07,-1.39645764071874e-07,-5.72501723714248e-08,-1.85212540389756e-07,-2.90423978332574e-07,-4.8916746228965e-07,-7.88803374577972e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294371791785,-39.5999828560567,-39.5999828824707,-39.5999828702062,-39.5999828729792,-39.5999828722755,-39.5999828718382,-39.599982868708,-39.5999828624147,-39.599982924674,-39.5999829228252,-39.5999829604118,-39.5999830085566,-39.5999827119531
2.18944444444444,2.65157074940222e-05,-5.53991873881575e-08,-6.07439747915319e-08,-1.50728111413435e-07,-1.85939952270862e-07,-2.11556790469617e-07,-2.12715990326798e-07,-1.90460597996097e-07,-1.39493441247831e-07,-5.72915750262285e-08,-1.84968116434218e-07,-2.89956239751771e-07,-4.88289915303776e-07,-7.87334349151636e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294371983275,-39.5999828924622,-39.5999829188337,-39.5999829065935,-39.5999829093693,-39.599982908675,-39.5999829082478,-39.5999829051337,-39.5999828988651,-39.599982960991,-39.5999829591597,-39.5999829966804,-39.5999830447459,-39.5999827487155
2.18972222222222,2.64539871341862e-05,-5.53586139627106e-08,-6.06957839170915e-08,-1.50522259459776e-07,-1.85662306354395e-07,-2.11230615913591e-07,-2.12392057827681e-07,-1.90190531687934e-07,-1.3934102245151e-07,-5.73324657814053e-08,-1.84723756587848e-07,-2.89488985649627e-07,-4.87413590642174e-07,-7.85867536644144e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294372174403,-39.599982928799,-39.5999829551282,-39.5999829429121,-39.5999829456906,-39.5999829450058,-39.5999829445886,-39.5999829414905,-39.5999829352467,-39.5999829972394,-39.5999829954255,-39.5999830328805,-39.5999830808667,-39.5999827854084
2.19,2.63923978655565e-05,-5.53179084811319e-08,-6.06474646784818e-08,-1.50316487185023e-07,-1.85384868202801e-07,-2.10904725779686e-07,-2.12068395156121e-07,-1.89920616166862e-07,-1.3918850808738e-07,-5.7372845700297e-08,-1.84479463322837e-07,-2.89022216081589e-07,-4.86538487795093e-07,-7.84402934974856e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294372365171,-39.5999829650674,-39.5999829913542,-39.5999829791622,-39.5999829819434,-39.599982981268,-39.5999829808608,-39.5999829777788,-39.5999829715595,-39.5999830334193,-39.5999830316227,-39.599983069012,-39.599983116919,-39.599982822032
2.19027777777778,2.63309394408949e-05,-5.52770707435731e-08,-6.05990178908746e-08,-1.50110795547772e-07,-1.85107638679263e-07,-2.10579121269783e-07,-2.11745001288049e-07,-1.89650853379142e-07,-1.39035899275269e-07,-5.74127175538494e-08,-1.84235236555981e-07,-2.88555931912151e-07,-4.85664606660685e-07,-7.82940541601976e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294372555579,-39.5999830012673,-39.5999830275118,-39.5999830153439,-39.5999830181278,-39.5999830174617,-39.5999830170645,-39.5999830139984,-39.5999830078036,-39.5999830695308,-39.5999830677514,-39.5999831050752,-39.599983152903,-39.5999828585863
2.19055555555556,2.62696116134372e-05,-5.52361017080986e-08,-6.05504457050262e-08,-1.49905184195767e-07,-1.84830618482863e-07,-2.10253802191332e-07,-2.11421878984683e-07,-1.89381242382745e-07,-1.38883198033448e-07,-5.74520834084328e-08,-1.83991078072803e-07,-2.88090134106016e-07,-4.8479194513238e-07,-7.81480356445218e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294372745628,-39.5999830373989,-39.5999830636011,-39.5999830514572,-39.5999830542439,-39.5999830535871,-39.5999830531997,-39.5999830501495,-39.5999830439792,-39.599983105574,-39.5999831038117,-39.5999831410701,-39.5999831888189,-39.5999828950716
2.19083333333333,2.62084141367331e-05,-5.51950021992569e-08,-6.05017484126711e-08,-1.4969965473381e-07,-1.84553808034724e-07,-2.09928770364366e-07,-2.11099026858093e-07,-1.89111785967218e-07,-1.38730403870899e-07,-5.7490945737322e-08,-1.83746988430729e-07,-2.8762482265239e-07,-4.83920504231009e-07,-7.80022376157938e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294372935318,-39.5999830734623,-39.5999830996223,-39.5999830875024,-39.5999830902917,-39.5999830896442,-39.5999830892667,-39.5999830862323,-39.5999830800863,-39.5999831415489,-39.5999831398038,-39.5999831769968,-39.5999832246666,-39.5999829314878
2.19111111111111,2.61473467647936e-05,-5.51537738825042e-08,-6.04529258367069e-08,-1.49494208545317e-07,-1.84277208203762e-07,-2.09604025523901e-07,-2.1077644655438e-07,-1.8884248335633e-07,-1.38577521028305e-07,-5.7529305056057e-08,-1.83502968795118e-07,-2.87159998536645e-07,-4.83050282706689e-07,-7.78566599895052e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29437312465,-39.5999831094577,-39.5999831355755,-39.5999831234795,-39.5999831262714,-39.5999831256331,-39.5999831252654,-39.5999831222468,-39.5999831161251,-39.5999831774559,-39.5999831757278,-39.5999832128555,-39.5999832604464,-39.5999829678351
2.19138888888889,2.60864092519349e-05,-5.51124168940124e-08,-6.04039800491166e-08,-1.49288845420654e-07,-1.84000819870595e-07,-2.09279568134558e-07,-2.10454138908248e-07,-1.88573335740332e-07,-1.38424549593892e-07,-5.75671643397667e-08,-1.83259021058409e-07,-2.86695661791513e-07,-4.82181279539066e-07,-7.77113026333256e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294373313625,-39.599983145385,-39.5999831714606,-39.5999831593886,-39.5999831621831,-39.599983161554,-39.599983161196,-39.5999831581932,-39.5999831520957,-39.5999832132948,-39.5999832115836,-39.5999832486461,-39.5999832961583,-39.5999830041136
2.19166666666667,2.60256013529051e-05,-5.50709326852929e-08,-6.03549114419711e-08,-1.49083566634197e-07,-1.83724643183498e-07,-2.0895539903906e-07,-2.10132103890685e-07,-1.88304344823582e-07,-1.38271490277794e-07,-5.76045268520424e-08,-1.8301514560132e-07,-2.86231812026138e-07,-4.8131349488564e-07,-7.75661652620844e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294373502242,-39.5999831812444,-39.599983207278,-39.5999831952298,-39.5999831980268,-39.5999831974069,-39.5999831970587,-39.5999831940715,-39.5999831879981,-39.5999832490658,-39.5999832473716,-39.5999832843689,-39.5999833318024,-39.5999830403235
2.19194444444444,2.59649228227385e-05,-5.50293208967485e-08,-6.03057208086079e-08,-1.48878373092164e-07,-1.83448678917528e-07,-2.0863151856717e-07,-2.09810343634382e-07,-1.88035510325711e-07,-1.38118344148352e-07,-5.7641393708606e-08,-1.82771343896938e-07,-2.85768450699088e-07,-4.80446928820359e-07,-7.74212477544503e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294373690504,-39.5999832170361,-39.5999832430276,-39.5999832310032,-39.5999832338028,-39.599983233192,-39.5999832328534,-39.5999832298819,-39.5999832238325,-39.5999832847691,-39.5999832830917,-39.599983320024,-39.5999833673789,-39.5999830764647
2.19222222222222,2.5904373416969e-05,-5.49875836689374e-08,-6.0256408897999e-08,-1.48673265887388e-07,-1.8317292746837e-07,-2.08307927831024e-07,-2.09488857035948e-07,-1.87766834114804e-07,-1.37965113262897e-07,-5.76777670971745e-08,-1.82527616833186e-07,-2.85305577748252e-07,-4.79581579485421e-07,-7.72765499346356e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294373878409,-39.5999832527601,-39.5999832787096,-39.599983266709,-39.599983269511,-39.5999832689094,-39.5999832685804,-39.5999832656244,-39.599983259599,-39.5999833204047,-39.599983318744,-39.5999833556114,-39.5999834028878,-39.5999831125375
2.1925,2.58439528914339e-05,-5.49457203352146e-08,-6.02069778794371e-08,-1.48468245049656e-07,-1.82897389936496e-07,-2.07984627499679e-07,-2.09167644988136e-07,-1.87498316623477e-07,-1.3781179908751e-07,-5.77136484153193e-08,-1.82283964965957e-07,-2.84843194274281e-07,-4.78717446419559e-07,-7.71320717003743e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294374065959,-39.5999832884165,-39.599983314324,-39.5999833023472,-39.5999833051517,-39.5999833045591,-39.5999833042396,-39.5999833012992,-39.5999832952977,-39.5999833559727,-39.5999833543288,-39.5999833911313,-39.5999834383292,-39.5999831485419
2.19277777777778,2.57836610023617e-05,-5.49037332975192e-08,-6.01574268671689e-08,-1.48263312475646e-07,-1.82622066504981e-07,-2.07661617395983e-07,-2.0884670882639e-07,-1.87229959059665e-07,-1.3765840189771e-07,-5.77490408676171e-08,-1.82040389945002e-07,-2.84381300456388e-07,-4.77854529080455e-07,-7.69878127540899e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294374253154,-39.5999833240054,-39.599983349871,-39.5999833379179,-39.5999833407248,-39.5999833401412,-39.5999833398314,-39.5999833369064,-39.5999833309287,-39.5999833914733,-39.599983389846,-39.5999834265837,-39.5999834737033,-39.599983184478
2.19305555555556,2.57234975063864e-05,-5.486162264846e-08,-6.01077573364528e-08,-1.48058468295671e-07,-1.82346958312232e-07,-2.07338897528321e-07,-2.08526049218947e-07,-1.86961762127868e-07,-1.37504923906399e-07,-5.77839453151796e-08,-1.81796893317373e-07,-2.83919896330108e-07,-4.76992827545632e-07,-7.6843772889511e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294374439995,-39.599983359527,-39.5999833853507,-39.5999833734213,-39.5999833762306,-39.599983375656,-39.5999833753556,-39.599983372446,-39.599983366492,-39.5999834269066,-39.5999834252958,-39.5999834619688,-39.5999835090102,-39.599983220346
2.19333333333333,2.56634621604765e-05,-5.48193890371462e-08,-6.00579703308178e-08,-1.47853713202548e-07,-1.82072065405223e-07,-2.07016470622278e-07,-2.08205665338132e-07,-1.86693726421307e-07,-1.37351366515931e-07,-5.78183649876287e-08,-1.81553474555809e-07,-2.83458982902122e-07,-4.7613234074976e-07,-7.66999519662256e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294374626482,-39.5999833949813,-39.5999834207632,-39.5999834088574,-39.5999834116691,-39.5999834111034,-39.5999834108125,-39.5999834079183,-39.5999834019879,-39.5999834622726,-39.5999834606783,-39.5999834972867,-39.5999835442499,-39.5999832561459
2.19361111111111,2.56035547219612e-05,-5.47770335364943e-08,-6.00080663288512e-08,-1.47649048470556e-07,-1.81797388917088e-07,-2.06694334871882e-07,-2.0788555984469e-07,-1.86425852338647e-07,-1.37197730318491e-07,-5.7852301116886e-08,-1.81310136095316e-07,-2.82998560501306e-07,-4.75273067203235e-07,-7.65563499592803e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294374812616,-39.5999834303685,-39.5999834561086,-39.5999834442264,-39.5999834470405,-39.5999834464836,-39.5999834462021,-39.5999834433232,-39.5999834374164,-39.5999834975714,-39.5999834959936,-39.5999835325375,-39.5999835794225,-39.5999832918779
2.19388888888889,2.55437749486729e-05,-5.47345570152921e-08,-5.99580462793516e-08,-1.47444474169997e-07,-1.81522929364249e-07,-2.06372492180897e-07,-2.07565731820942e-07,-1.86158142008228e-07,-1.3704401602962e-07,-5.78857568598648e-08,-1.81066877919598e-07,-2.8253862853985e-07,-4.74415008169186e-07,-7.64129665574653e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294374998397,-39.5999834656886,-39.599983491387,-39.5999834795283,-39.5999834823447,-39.5999834817967,-39.5999834815246,-39.5999834786609,-39.5999834727776,-39.5999835328033,-39.5999835312417,-39.5999835677212,-39.5999836145283,-39.5999833275421
2.19416666666667,2.54841225987066e-05,-5.46919597048952e-08,-5.99079114486672e-08,-1.47239991464107e-07,-1.8124868766237e-07,-2.06050942297617e-07,-2.07246182467297e-07,-1.85890595047826e-07,-1.36890226771992e-07,-5.79187326650618e-08,-1.80823701909709e-07,-2.82079188903589e-07,-4.73558161278992e-07,-7.62698015944441e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294375183827,-39.5999835009418,-39.5999835265984,-39.5999835147632,-39.599983517582,-39.5999835170428,-39.59998351678,-39.5999835139315,-39.5999835080717,-39.5999835679682,-39.5999835664229,-39.599983602838,-39.5999836495672,-39.5999833631385
2.19444444444444,2.54245974305094e-05,-5.46492428782915e-08,-5.98576628414788e-08,-1.47035601117981e-07,-1.80974663233262e-07,-2.05729687187848e-07,-2.06926911236706e-07,-1.85623212885988e-07,-1.3673636267943e-07,-5.7951231609861e-08,-1.80580608683294e-07,-2.81620241030322e-07,-4.72702526247057e-07,-7.61268549890542e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294375368905,-39.5999835361281,-39.5999835617431,-39.5999835499314,-39.5999835527524,-39.599983552222,-39.5999835519684,-39.5999835491351,-39.5999835432986,-39.5999836030662,-39.5999836015372,-39.5999836378881,-39.5999836845394,-39.5999833986673
2.19472222222222,2.53651992030179e-05,-5.46064070320607e-08,-5.98073002816346e-08,-1.46831304665589e-07,-1.80700857574147e-07,-2.05408725840283e-07,-2.0660792032998e-07,-1.85355995801623e-07,-1.36582424638976e-07,-5.79832559491566e-08,-1.80337599171781e-07,-2.81161785627009e-07,-4.71848102782284e-07,-7.59841264766751e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294375553632,-39.5999835712477,-39.5999835968211,-39.5999835850328,-39.599983587856,-39.5999835873344,-39.5999835870901,-39.5999835842718,-39.5999835784586,-39.5999836380976,-39.5999836365847,-39.5999836728714,-39.599983719445,-39.5999834341285
2.195,2.53059276754472e-05,-5.45634540695795e-08,-5.97568252991298e-08,-1.46627101553013e-07,-1.80427271124334e-07,-2.05088059672136e-07,-2.06289209502808e-07,-1.85088944455057e-07,-1.36428414744857e-07,-5.80148073761572e-08,-1.8009467458979e-07,-2.80703822179071e-07,-4.70994890533907e-07,-7.58416158252826e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294375738008,-39.5999836063007,-39.5999836318325,-39.5999836200676,-39.599983622893,-39.5999836223801,-39.599983622145,-39.5999836193417,-39.5999836135518,-39.5999836730623,-39.5999836715656,-39.5999837077881,-39.5999837542841,-39.5999834695224
2.19527777777778,2.52467826074401e-05,-5.45203838675468e-08,-5.97062385477228e-08,-1.46422992838725e-07,-1.80153904541252e-07,-2.0476768900124e-07,-2.05970780227767e-07,-1.84822059612155e-07,-1.36274333813338e-07,-5.8045886904158e-08,-1.79851837043008e-07,-2.80246351751951e-07,-4.70142888309914e-07,-7.56993228963993e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294375922035,-39.5999836412871,-39.5999836667774,-39.5999836550358,-39.5999836578635,-39.5999836573592,-39.5999836571333,-39.599983654345,-39.5999836485782,-39.5999837079606,-39.5999837064798,-39.5999837426384,-39.5999837890568,-39.5999835048489
2.19555555555556,2.51877637589623e-05,-5.44771973691863e-08,-5.96555404196714e-08,-1.46218979530938e-07,-1.79880758645973e-07,-2.04447614173924e-07,-2.0565263211893e-07,-1.84555342569143e-07,-1.36120183469211e-07,-5.80764966930782e-08,-1.79609086501303e-07,-2.79789374956182e-07,-4.69292095466453e-07,-7.55572475357061e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294376105712,-39.5999836762072,-39.5999837016559,-39.5999836899376,-39.5999836927675,-39.5999836922718,-39.599983692055,-39.5999836892816,-39.5999836835379,-39.5999837427924,-39.5999837413276,-39.5999837774222,-39.5999838237632,-39.5999835401083
2.19583333333333,2.51288708904336e-05,-5.44338950634422e-08,-5.96047327671197e-08,-1.46015063063603e-07,-1.7960783346037e-07,-2.0412783519358e-07,-2.05334766329549e-07,-1.84288794002386e-07,-1.35965964478049e-07,-5.8106639811586e-08,-1.7936642394071e-07,-2.79332891352238e-07,-4.68442512044484e-07,-7.54153895229539e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294376289041,-39.5999837110609,-39.5999837364681,-39.5999837247732,-39.5999837276051,-39.5999837271181,-39.5999837269103,-39.5999837241518,-39.5999837184311,-39.5999837775579,-39.599983776109,-39.5999838121398,-39.5999838584034,-39.5999835753005
2.19611111111111,2.50701037625863e-05,-5.43904788850127e-08,-5.95538150204392e-08,-1.45811242297521e-07,-1.7933513006343e-07,-2.0380835476397e-07,-2.05017181809935e-07,-1.84022414724656e-07,-1.35811678080872e-07,-5.81363178449319e-08,-1.79123850229573e-07,-2.78876902379063e-07,-4.67594137334051e-07,-7.52737487291155e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294376472021,-39.5999837458483,-39.5999837712142,-39.5999837595425,-39.5999837623766,-39.5999837618981,-39.5999837616993,-39.5999837589556,-39.5999837532578,-39.5999838122572,-39.5999838108242,-39.5999838467912,-39.5999838929775,-39.5999836104258
2.19638888888889,2.50114621365173e-05,-5.43469479172267e-08,-5.95027891043406e-08,-1.45607520312924e-07,-1.79062648552934e-07,-2.03489170780471e-07,-2.04699881088636e-07,-1.83756205995092e-07,-1.35657324529838e-07,-5.81655329297622e-08,-1.78881366724455e-07,-2.78421408166221e-07,-4.66746969323806e-07,-7.51323249024372e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294376654654,-39.5999837805697,-39.5999838058942,-39.5999837942456,-39.5999837970818,-39.5999837966119,-39.5999837964221,-39.5999837936932,-39.5999837880182,-39.5999838468904,-39.5999838454732,-39.5999838813765,-39.5999839274857,-39.5999836454841
2.19666666666667,2.49529457737277e-05,-5.43033035328207e-08,-5.9451655480937e-08,-1.45403896035491e-07,-1.78790390140374e-07,-2.03170284661986e-07,-2.04382864269168e-07,-1.83490168002302e-07,-1.3550290681711e-07,-5.81942864943325e-08,-1.78638973745085e-07,-2.77966408891291e-07,-4.65901008424009e-07,-7.49911179065542e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29437683694,-39.5999838152251,-39.5999838405083,-39.5999838288828,-39.5999838317211,-39.5999838312596,-39.5999838310788,-39.5999838283646,-39.5999838227124,-39.5999838814577,-39.5999838800561,-39.5999839158959,-39.5999839619279,-39.5999836804757
2.19694444444444,2.48945544361377e-05,-5.42595471382878e-08,-5.94004151444788e-08,-1.45200370904016e-07,-1.78518355584214e-07,-2.02851696183749e-07,-2.04066131180456e-07,-1.832243017195e-07,-1.353484253942e-07,-5.82225802866191e-08,-1.783966733017e-07,-2.77511904569263e-07,-4.65056253724989e-07,-7.4850127611715e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294377018879,-39.5999838498145,-39.5999838750565,-39.5999838634541,-39.5999838662944,-39.5999838658414,-39.5999838656695,-39.5999838629699,-39.5999838573404,-39.5999839159591,-39.5999839145731,-39.5999839503494,-39.5999839963044,-39.5999837154006
2.19722222222222,2.4836287885965e-05,-5.42156789600289e-08,-5.93490684107606e-08,-1.44996946009903e-07,-1.78246544329897e-07,-2.02533406918442e-07,-2.03749682943078e-07,-1.82958607775053e-07,-1.3519388138556e-07,-5.82504171960121e-08,-1.78154465121679e-07,-2.77057895591537e-07,-4.64212704795776e-07,-7.47093537578261e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294377200472,-39.5999838843382,-39.5999839095389,-39.5999838979596,-39.5999839008019,-39.5999839003573,-39.5999839001943,-39.5999838975093,-39.5999838919024,-39.5999839503946,-39.5999839490242,-39.5999839847371,-39.5999840306152,-39.5999837502589
2.1975,2.47781458858457e-05,-5.41716998302077e-08,-5.92976170864119e-08,-1.44793621659806e-07,-1.77974956894476e-07,-2.02215416722728e-07,-2.03433520304356e-07,-1.82693087234774e-07,-1.35039275842247e-07,-5.82777978688338e-08,-1.77912351869885e-07,-2.76604382822082e-07,-4.63370360432224e-07,-7.45687961981262e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294377381719,-39.5999839187961,-39.5999839439557,-39.5999839323994,-39.5999839352437,-39.5999839348074,-39.5999839346532,-39.5999839319828,-39.5999839263985,-39.5999839847645,-39.5999839834096,-39.5999840190592,-39.5999840648604,-39.5999837850508
2.19777777777778,2.47201281987156e-05,-5.4127610940874e-08,-5.92460602566521e-08,-1.44590398263346e-07,-1.77703595387406e-07,-2.01897726906475e-07,-2.03117643699006e-07,-1.82427739514503e-07,-1.34884609978744e-07,-5.83047255352765e-08,-1.77670333734595e-07,-2.76151365956736e-07,-4.62529220718567e-07,-7.44284546774215e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294377562621,-39.5999839531885,-39.5999839783069,-39.5999839667736,-39.5999839696198,-39.5999839691919,-39.5999839690465,-39.5999839663906,-39.5999839608288,-39.5999840190688,-39.5999840177294,-39.5999840533157,-39.5999840990402,-39.5999838197763
2.19805555555556,2.4662234587986e-05,-5.40834129606676e-08,-5.91943997638806e-08,-1.44387277064904e-07,-1.77432458963695e-07,-2.01580338305264e-07,-2.02802051822694e-07,-1.82162567434827e-07,-1.34729884983407e-07,-5.8331201935815e-08,-1.77428411420285e-07,-2.75698846059395e-07,-4.6168928381805e-07,-7.42883291445319e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29437774318,-39.5999839875153,-39.5999840125926,-39.5999840010823,-39.5999840039305,-39.5999840035109,-39.5999840033742,-39.5999840007327,-39.5999839951933,-39.5999840533077,-39.5999840519836,-39.5999840875068,-39.5999841331546,-39.5999838544355
2.19833333333333,2.46044648173841e-05,-5.4039106357085e-08,-5.91426363507914e-08,-1.4418425922107e-07,-1.77161548426851e-07,-2.01263249407901e-07,-2.0248674775594e-07,-1.81897570531298e-07,-1.34575101817992e-07,-5.83572302379732e-08,-1.77186584571696e-07,-2.75246822906519e-07,-4.60850550784836e-07,-7.41484192398805e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294377923394,-39.5999840217768,-39.5999840468131,-39.5999840353257,-39.5999840381757,-39.5999840377643,-39.5999840376364,-39.5999840350093,-39.5999840294923,-39.5999840874812,-39.5999840861724,-39.5999841216325,-39.5999841672038,-39.5999838890286
2.19861111111111,2.45468186510128e-05,-5.3994692599041e-08,-5.90907709217379e-08,-1.43981344082455e-07,-1.76890864634489e-07,-2.00946461749407e-07,-2.02171731523908e-07,-1.8163274898473e-07,-1.3442026287198e-07,-5.83828097754724e-08,-1.76944855789165e-07,-2.74795296865073e-07,-4.60013019724368e-07,-7.40087249190293e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294378103265,-39.599984055973,-39.5999840809682,-39.5999840695037,-39.5999840723557,-39.5999840719525,-39.5999840718333,-39.5999840692205,-39.5999840637257,-39.5999841215894,-39.5999841202959,-39.599984155693,-39.5999842011878,-39.5999839235557
2.19888888888889,2.44892958532837e-05,-5.39501710379875e-08,-5.90388039681427e-08,-1.43778533759122e-07,-1.76620407802674e-07,-2.00629976005462e-07,-2.01857002693411e-07,-1.81368104522203e-07,-1.34265367837845e-07,-5.84079439115595e-08,-1.76703225681625e-07,-2.74344268086879e-07,-4.59176690346819e-07,-7.38692459679426e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294378282793,-39.599984090104,-39.5999841150583,-39.5999841036165,-39.5999841064704,-39.5999841060754,-39.5999841059648,-39.5999841033663,-39.5999840978938,-39.5999841556324,-39.5999841543542,-39.5999841896883,-39.5999842351067,-39.5999839580168
2.19916666666667,2.44318961891225e-05,-5.39055434996501e-08,-5.89867359071732e-08,-1.4357582902493e-07,-1.76350178548519e-07,-2.00313791961372e-07,-2.01542562185633e-07,-1.81103638128253e-07,-1.34110418038503e-07,-5.84326339575485e-08,-1.76461695913729e-07,-2.73893737075062e-07,-4.58341561161879e-07,-7.37299821989549e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294378461978,-39.5999841241699,-39.5999841490833,-39.5999841376644,-39.59998414052,-39.5999841401332,-39.5999841400312,-39.599984137447,-39.5999841319965,-39.5999841896104,-39.5999841883473,-39.5999842236186,-39.5999842689607,-39.599983992412
2.19944444444444,2.43746194236813e-05,-5.38608106337769e-08,-5.89345684321532e-08,-1.43373229213586e-07,-1.76080177871013e-07,-1.99997910752134e-07,-2.01228410388858e-07,-1.80839349595569e-07,-1.3395541523009e-07,-5.84568827604461e-08,-1.7622026581331e-07,-2.73443704095063e-07,-4.57507631985496e-07,-7.35909333539468e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294378640822,-39.5999841581708,-39.5999841830433,-39.5999841716472,-39.5999841745046,-39.5999841741259,-39.5999841740324,-39.5999841714624,-39.599984166034,-39.5999842235235,-39.5999842222754,-39.599984257484,-39.5999843027499,-39.5999840267416
2.19972222222222,2.43174653225705e-05,-5.38159727812825e-08,-5.88823012073024e-08,-1.43170735890518e-07,-1.75810405673704e-07,-1.99682332729453e-07,-2.00914548343601e-07,-1.80575239497997e-07,-1.33800361186611e-07,-5.84806910609778e-08,-1.75978936755982e-07,-2.72994169931036e-07,-4.56674902151874e-07,-7.34520993353302e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294378819325,-39.5999841921069,-39.5999842169385,-39.5999842055651,-39.5999842084243,-39.5999842080537,-39.5999842079688,-39.5999842054129,-39.5999842000065,-39.5999842573717,-39.5999842561386,-39.5999842912846,-39.5999843364743,-39.5999840610055
2.2,2.42604336517268e-05,-5.37710309914408e-08,-5.88299361693249e-08,-1.4296834934948e-07,-1.75540862913475e-07,-1.99367058357825e-07,-2.00600975699848e-07,-1.80311309651277e-07,-1.33645255471689e-07,-5.85040609329346e-08,-1.75737711282815e-07,-2.72545133898278e-07,-4.55843371112504e-07,-7.33134799523288e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294378997488,-39.5999842259782,-39.599984250769,-39.5999842394183,-39.5999842422792,-39.5999842419167,-39.5999842418402,-39.5999842392984,-39.599984233914,-39.5999842911551,-39.599984289937,-39.5999843250204,-39.5999843701341,-39.5999840952038
2.20027777777778,2.42035241775058e-05,-5.37259858758064e-08,-5.87774734627219e-08,-1.42766071166059e-07,-1.75271549601709e-07,-1.99052087706419e-07,-2.00287693350842e-07,-1.80047560148595e-07,-1.33490100574217e-07,-5.85269941736537e-08,-1.75496588322929e-07,-2.72096597670706e-07,-4.55013036580589e-07,-7.31750750263931e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29437917531,-39.5999842597848,-39.5999842845349,-39.5999842732068,-39.5999842760695,-39.5999842757149,-39.5999842756469,-39.5999842731191,-39.5999842677565,-39.5999843248739,-39.5999843236706,-39.5999843586916,-39.5999844037293,-39.5999841293368
2.20055555555556,2.41467366665787e-05,-5.3680838582263e-08,-5.87249139256343e-08,-1.42563901538958e-07,-1.75002466319039e-07,-1.98737421422865e-07,-1.99974701855802e-07,-1.79783991801237e-07,-1.33334896546246e-07,-5.85494923426748e-08,-1.75255569846046e-07,-2.71648560314813e-07,-4.54183900530354e-07,-7.30368843403214e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294379352792,-39.5999842935268,-39.5999843182363,-39.5999843069307,-39.5999843097951,-39.5999843094486,-39.5999843093889,-39.5999843068752,-39.5999843015343,-39.5999843585282,-39.5999843573397,-39.5999843922983,-39.5999844372601,-39.5999841634044
2.20083333333333,2.40900708860163e-05,-5.36355890736377e-08,-5.86722584345699e-08,-1.42361840888238e-07,-1.74733614370071e-07,-1.98423059074353e-07,-1.99662002243255e-07,-1.79520605161116e-07,-1.33179645241869e-07,-5.85715582501845e-08,-1.75014656433351e-07,-2.71201022778359e-07,-4.53355960013899e-07,-7.28989076712597e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294379529936,-39.5999843272044,-39.5999843518732,-39.5999843405902,-39.5999843434563,-39.5999843431176,-39.5999843430664,-39.5999843405666,-39.5999843352474,-39.599984392118,-39.5999843909443,-39.5999844258405,-39.5999844707266,-39.5999841974068
2.20111111111111,2.40335266032338e-05,-5.35902383992732e-08,-5.86195076665523e-08,-1.42159889379213e-07,-1.74464993884665e-07,-1.9810900292412e-07,-1.99349593734676e-07,-1.79257400961517e-07,-1.3302434728854e-07,-5.8593193778551e-08,-1.747738485777e-07,-2.70753985069028e-07,-4.52529214793079e-07,-7.27611449550842e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294379706741,-39.5999843608176,-39.5999843854458,-39.5999843741853,-39.599984377053,-39.5999843767223,-39.5999843766794,-39.5999843741935,-39.599984368896,-39.5999844256434,-39.5999844244844,-39.5999844593185,-39.5999845041289,-39.5999842313441
2.20138888888889,2.39771035860466e-05,-5.35447869739257e-08,-5.8566662542606e-08,-1.41958048883091e-07,-1.74196604940338e-07,-1.97795251645507e-07,-1.99037477435361e-07,-1.78994380226477e-07,-1.3286900434859e-07,-5.86144004015382e-08,-1.74533148009498e-07,-2.70307447345993e-07,-4.51703665017603e-07,-7.26235958188513e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294379883208,-39.5999843943665,-39.5999844189541,-39.5999844077161,-39.5999844105855,-39.5999844102627,-39.599984410228,-39.5999844077559,-39.59998440248,-39.5999844591047,-39.5999844579603,-39.5999844927322,-39.599984537467,-39.5999842652164
2.20166666666667,2.39208016025957e-05,-5.3499236326864e-08,-5.85137237201693e-08,-1.41756319229948e-07,-1.73928448177394e-07,-1.97481807005223e-07,-1.98725654271317e-07,-1.78731542721656e-07,-1.32713616984728e-07,-5.8635179943439e-08,-1.74292555110326e-07,-2.6986141003082e-07,-4.508793086699e-07,-7.24862602129777e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294380059338,-39.5999844278513,-39.5999844523984,-39.5999844411828,-39.5999844440538,-39.5999844437388,-39.5999844437124,-39.5999844412541,-39.5999844359997,-39.5999844925018,-39.599984491372,-39.5999845260818,-39.5999845707411,-39.5999842990238
2.20194444444444,2.3864620421434e-05,-5.34535869812465e-08,-5.84606913615535e-08,-1.41554701343844e-07,-1.7366052459239e-07,-1.97168668493776e-07,-1.98414123595956e-07,-1.78468890107343e-07,-1.3255818562278e-07,-5.86555347010868e-08,-1.74052071430508e-07,-2.69415872694208e-07,-4.50056146430967e-07,-7.23491378946335e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29438023513,-39.599984461272,-39.5999844857786,-39.5999844745855,-39.5999844774581,-39.5999844771509,-39.5999844771327,-39.5999844746881,-39.5999844694551,-39.5999845258348,-39.5999845247195,-39.5999845593674,-39.5999846039513,-39.5999843327663
2.20222222222222,2.38085598114661e-05,-5.34078396735858e-08,-5.84075668393035e-08,-1.413531960027e-07,-1.73392833786619e-07,-1.96855836835055e-07,-1.98102887287047e-07,-1.78206422547884e-07,-1.32402712762794e-07,-5.86754655637087e-08,-1.73811697471934e-07,-2.68970836079812e-07,-4.49234176878384e-07,-7.2212228649768e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294380410587,-39.5999844946288,-39.599984519095,-39.5999845079242,-39.5999845107983,-39.5999845104989,-39.5999845104888,-39.599984508058,-39.5999845028464,-39.599984559104,-39.5999845580031,-39.5999845925891,-39.5999846370977,-39.5999843664442
2.2025,2.3752619541909e-05,-5.33619952652882e-08,-5.83543501853333e-08,-1.41151803761751e-07,-1.73125377007887e-07,-1.96543312648582e-07,-1.97791944763156e-07,-1.77944140586099e-07,-1.32247199278759e-07,-5.8694974824776e-08,-1.73571433076895e-07,-2.68526301044849e-07,-4.48413399283785e-07,-7.20755323226708e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294380585707,-39.5999845279217,-39.5999845523475,-39.599984541199,-39.5999845440747,-39.599984543783,-39.5999845437811,-39.5999845413638,-39.5999845361735,-39.5999845923093,-39.5999845912228,-39.599984625747,-39.5999846701803,-39.5999844000575
2.20277777777778,2.36967993824158e-05,-5.33160534647409e-08,-5.83010428790315e-08,-1.40950525448075e-07,-1.72858154246075e-07,-1.96231096121612e-07,-1.97481296828442e-07,-1.77682045051254e-07,-1.32091646049808e-07,-5.87140644689091e-08,-1.7333127962165e-07,-2.68082267820052e-07,-4.47593813186769e-07,-7.19390486578853e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294380760493,-39.5999845611508,-39.5999845855363,-39.5999845744101,-39.5999845772873,-39.5999845770033,-39.5999845770095,-39.5999845746058,-39.5999845694368,-39.5999846254508,-39.5999846243787,-39.5999846588412,-39.5999847031994,-39.5999844336063
2.20305555555556,2.36410991029851e-05,-5.32700159312483e-08,-5.82476456020697e-08,-1.40749361371805e-07,-1.72591166143365e-07,-1.95919187864413e-07,-1.97170943280553e-07,-1.77420137441294e-07,-1.31936053125613e-07,-5.87327366694109e-08,-1.7309123867689e-07,-2.67638735997499e-07,-4.46775416834462e-07,-7.18027775510097e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294380934943,-39.5999845943163,-39.5999846186615,-39.5999846075575,-39.5999846104362,-39.5999846101599,-39.5999846101741,-39.599984607784,-39.5999846026361,-39.5999846585288,-39.599984657471,-39.5999846918718,-39.599984736155,-39.5999844670907
2.20333333333333,2.35855184739644e-05,-5.32238829277744e-08,-5.81941591246511e-08,-1.40548312245257e-07,-1.72324413600054e-07,-1.95607587534824e-07,-1.96860885936945e-07,-1.77158416516085e-07,-1.31780423232906e-07,-5.87509917286766e-08,-1.72851311883896e-07,-2.67195705870709e-07,-4.459582099901e-07,-7.16667187570216e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294381109059,-39.5999846274182,-39.5999846517231,-39.5999846406414,-39.5999846435216,-39.5999846432529,-39.5999846432751,-39.5999846408985,-39.5999846357717,-39.5999846915432,-39.5999846904996,-39.5999847248389,-39.5999847690471,-39.5999845005108
2.20361111111111,2.35300572661152e-05,-5.31776552360638e-08,-5.81405842134175e-08,-1.40347378833431e-07,-1.7205789576115e-07,-1.95296296389152e-07,-1.96551124211642e-07,-1.76896884428767e-07,-1.31624756766641e-07,-5.87688326699926e-08,-1.72611498375126e-07,-2.66753177636308e-07,-4.45142192118405e-07,-7.15308721341775e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294381282842,-39.5999846604567,-39.5999846847214,-39.5999846736619,-39.5999846765434,-39.5999846762823,-39.5999846763126,-39.5999846739494,-39.5999846688436,-39.5999847244942,-39.5999847234648,-39.5999847577427,-39.5999848018759,-39.5999845338668
2.20388888888889,2.34747152505096e-05,-5.31313339216951e-08,-5.80869212722212e-08,-1.40146561486643e-07,-1.71791614529698e-07,-1.94985314929762e-07,-1.96241658520332e-07,-1.7663554140579e-07,-1.31469054036777e-07,-5.87862618882998e-08,-1.72371799239587e-07,-2.66311151484477e-07,-4.44327362281163e-07,-7.13952375169125e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294381456291,-39.5999846934318,-39.5999847176564,-39.5999847066189,-39.599984709502,-39.5999847092484,-39.5999847092866,-39.5999847069369,-39.599984701852,-39.5999847573819,-39.5999847563666,-39.5999847905831,-39.5999848346415,-39.5999845671586
2.20416666666667,2.34194921985948e-05,-5.30849194235985e-08,-5.80331710675388e-08,-1.39945860982412e-07,-1.71525570133387e-07,-1.94674642733148e-07,-1.95932489243768e-07,-1.763743886888e-07,-1.31313317006921e-07,-5.88032800446913e-08,-1.72132215141597e-07,-2.65869628565714e-07,-4.43513719698663e-07,-7.12598145883214e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294381629408,-39.5999847263437,-39.5999847505281,-39.5999847395128,-39.5999847423972,-39.5999847421512,-39.5999847421973,-39.5999847398609,-39.599984734797,-39.5999847902064,-39.5999847892051,-39.5999848233603,-39.599984867344,-39.5999846003865
2.20444444444444,2.33643878821802e-05,-5.30384125608705e-08,-5.79793339458443e-08,-1.39745278615612e-07,-1.712597623159e-07,-1.94364280994281e-07,-1.95623617163821e-07,-1.76113425551174e-07,-1.31157546451621e-07,-5.88198892598473e-08,-1.71892748427667e-07,-2.65428607474109e-07,-4.42701264346726e-07,-7.11246032118183e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294381802193,-39.5999847591924,-39.5999847833368,-39.5999847723435,-39.5999847752293,-39.5999847749908,-39.5999847750447,-39.5999847727216,-39.5999847676786,-39.5999848229677,-39.5999848219804,-39.5999848560744,-39.5999848999836,-39.5999846335505
2.20472222222222,2.33094020734625e-05,-5.2991813700808e-08,-5.79254106232466e-08,-1.39544814734051e-07,-1.70994192828692e-07,-1.94054228346062e-07,-1.95315043066376e-07,-1.7585265415828e-07,-1.31001743471425e-07,-5.88360912090538e-08,-1.71653398662747e-07,-2.64988089720385e-07,-4.41889994073474e-07,-7.09896032167612e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294381974646,-39.5999847919781,-39.5999848160824,-39.5999848051112,-39.5999848079983,-39.5999848077672,-39.599984807829,-39.5999848055192,-39.5999848004969,-39.5999848556661,-39.5999848546927,-39.5999848887255,-39.5999849325602,-39.5999846666507
2.205,2.32545345450079e-05,-5.29451234908151e-08,-5.78714035109815e-08,-1.39344468481116e-07,-1.70728860875165e-07,-1.93744487030511e-07,-1.95006767034353e-07,-1.75592073993311e-07,-1.30845909668317e-07,-5.88518867661222e-08,-1.71414166817539e-07,-2.64548074994032e-07,-4.41079908657914e-07,-7.08548145071667e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294382146768,-39.5999848247008,-39.5999848487652,-39.5999848378159,-39.5999848407043,-39.5999848404807,-39.5999848405503,-39.5999848382537,-39.5999848332521,-39.5999848883015,-39.5999848873419,-39.5999849213138,-39.599984965074,-39.5999846996872
2.20527777777778,2.31997850697086e-05,-5.2898343351105e-08,-5.7817311228652e-08,-1.39144242241952e-07,-1.70463767456305e-07,-1.93435056761514e-07,-1.94698789136592e-07,-1.75331686066965e-07,-1.30690044658119e-07,-5.88672797456283e-08,-1.71175054084603e-07,-2.64108564078424e-07,-4.40271006915966e-07,-7.072023671702e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29438231856,-39.5999848573607,-39.5999848813851,-39.5999848704578,-39.5999848733475,-39.5999848731313,-39.5999848732087,-39.5999848709252,-39.5999848659442,-39.5999849208741,-39.5999849199283,-39.5999849538393,-39.5999849975251,-39.5999847326602
2.20555555555556,2.31451534208118e-05,-5.28514736108545e-08,-5.77631351558213e-08,-1.38944136578927e-07,-1.70198912419166e-07,-1.93125937988933e-07,-1.94391110161896e-07,-1.75071490951169e-07,-1.30534150643434e-07,-5.8882270257639e-08,-1.70936059994737e-07,-2.63669556663954e-07,-4.39463289621471e-07,-7.05858697674708e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294382490021,-39.5999848899578,-39.5999849139423,-39.5999849030369,-39.5999849059279,-39.5999849057191,-39.5999849058042,-39.5999849035338,-39.5999848985734,-39.599984953384,-39.599984952452,-39.599984986302,-39.5999850299136,-39.5999847655697
2.20583333333333,2.30906393719553e-05,-5.28045146159936e-08,-5.77088763190344e-08,-1.38744151123812e-07,-1.69934296830338e-07,-1.92817130743454e-07,-1.9408373082137e-07,-1.74811489279411e-07,-1.30378228151423e-07,-5.8896860824556e-08,-1.70697186215086e-07,-2.63231053675418e-07,-4.38656753603437e-07,-7.04517134048733e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294382661153,-39.5999849224923,-39.5999849464369,-39.5999849355534,-39.5999849384457,-39.5999849382442,-39.599984938337,-39.5999849360797,-39.5999849311397,-39.5999849858312,-39.5999849849129,-39.5999850187022,-39.5999850622396,-39.5999847984159
2.20611111111111,2.30362426971807e-05,-5.27574677051225e-08,-5.76545345097082e-08,-1.3854428746783e-07,-1.6966992089829e-07,-1.9250863602933e-07,-1.93776650532322e-07,-1.74551682024632e-07,-1.30222277758456e-07,-5.89110529304609e-08,-1.70458435233109e-07,-2.62793053615952e-07,-4.37851399973624e-07,-7.0317767404873e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294382831956,-39.5999849549642,-39.5999849788691,-39.5999849680073,-39.5999849709008,-39.5999849707067,-39.5999849708071,-39.5999849685628,-39.5999849636433,-39.599985018216,-39.5999850173113,-39.5999850510399,-39.5999850945033,-39.5999848311988
2.20638888888889,2.29819631708027e-05,-5.27103329255572e-08,-5.76001119613358e-08,-1.38344545106259e-07,-1.69405785206008e-07,-1.92200453655599e-07,-1.93469870569996e-07,-1.74292068988389e-07,-1.3006630177484e-07,-5.89248481627613e-08,-1.70219805970174e-07,-2.62355558282032e-07,-4.37047226986823e-07,-7.01840316084504e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294383002431,-39.5999849873737,-39.5999850112388,-39.5999850003988,-39.5999850032936,-39.5999850031066,-39.5999850032147,-39.5999850009834,-39.5999849960842,-39.5999850505384,-39.5999850496473,-39.5999850833152,-39.5999851267046,-39.5999848639185
2.20666666666667,2.29278005675175e-05,-5.26631106308368e-08,-5.75456082246224e-08,-1.38144925755553e-07,-1.69141889777342e-07,-1.91892583802254e-07,-1.93163390497501e-07,-1.74032651927161e-07,-1.29910300420406e-07,-5.89382486532969e-08,-1.69981299638171e-07,-2.61918566197586e-07,-4.36244234697083e-07,-7.00505058257571e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294383172578,-39.5999850197208,-39.5999850435462,-39.599985032728,-39.5999850356239,-39.5999850354442,-39.5999850355599,-39.5999850333415,-39.5999850284627,-39.5999850827984,-39.5999850819208,-39.5999851155283,-39.5999851588437,-39.5999848965751
2.20694444444444,2.287375466245e-05,-5.26158024257241e-08,-5.74910242283431e-08,-1.37945429288602e-07,-1.6887823515077e-07,-1.91585027841745e-07,-1.92857211257042e-07,-1.73773429976026e-07,-1.29754275404682e-07,-5.89512559701905e-08,-1.6974291645936e-07,-2.61482079135234e-07,-4.3544242163606e-07,-6.99171898629628e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294383342398,-39.5999850520057,-39.5999850757914,-39.5999850649949,-39.599985067892,-39.5999850677195,-39.5999850678428,-39.5999850656372,-39.5999850607786,-39.5999851149962,-39.5999851141321,-39.5999851476791,-39.5999851909208,-39.5999849291688
2.20722222222222,2.28198252310206e-05,-5.25684085513595e-08,-5.74363614957147e-08,-1.37746056347118e-07,-1.68614822080493e-07,-1.91277785311959e-07,-1.92551332958056e-07,-1.73514404150443e-07,-1.29598226721036e-07,-5.89638716839686e-08,-1.69504658090785e-07,-2.61046096954117e-07,-4.34641786987076e-07,-6.97840835538615e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29438351189,-39.5999850842284,-39.5999851079745,-39.5999850971997,-39.599985100098,-39.5999850999327,-39.5999851000634,-39.5999850978707,-39.5999850930323,-39.5999851471319,-39.5999851462812,-39.5999851797679,-39.5999852229358,-39.5999849616997
2.2075,2.27660120490506e-05,-5.25209299391695e-08,-5.73816197901305e-08,-1.3754680760624e-07,-1.68351650711543e-07,-1.90970856767498e-07,-1.92245756114735e-07,-1.73255576266535e-07,-1.29442155456343e-07,-5.89760969354011e-08,-1.69266525206063e-07,-2.60610619035079e-07,-4.33842330544187e-07,-6.96511867088487e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294383681057,-39.5999851163891,-39.5999851400957,-39.5999851293425,-39.5999851322418,-39.5999851320837,-39.5999851322219,-39.599985130042,-39.5999851252236,-39.5999851792056,-39.5999851783682,-39.5999852117946,-39.599985254889,-39.5999849941678
2.20777777777778,2.27123148926566e-05,-5.24733670829129e-08,-5.73267995689854e-08,-1.3734768391069e-07,-1.68088721816188e-07,-1.90664242086682e-07,-1.91940481181614e-07,-1.7299694596344e-07,-1.29286063050884e-07,-5.89879349594778e-08,-1.6902851758199e-07,-2.60175646225816e-07,-4.33044051050882e-07,-6.95184990091941e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294383849897,-39.5999851484878,-39.5999851721549,-39.5999851614233,-39.5999851643238,-39.5999851641727,-39.5999851643183,-39.5999851621512,-39.5999851573529,-39.5999852112174,-39.5999852103933,-39.5999852437595,-39.5999852867803,-39.5999850265732
2.20805555555556,2.26587335383609e-05,-5.24257200220816e-08,-5.72719020728484e-08,-1.37148685869436e-07,-1.67826035194295e-07,-1.90357942355795e-07,-1.91635508384859e-07,-1.72738514224529e-07,-1.29129949703751e-07,-5.89993862008599e-08,-1.68790637589025e-07,-2.59741179617359e-07,-4.32246946729084e-07,-6.93860203080935e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294384018412,-39.5999851805247,-39.5999852041523,-39.5999851934423,-39.5999851963438,-39.5999851961998,-39.5999851963528,-39.5999851941984,-39.59998518942,-39.5999852431674,-39.5999852423565,-39.5999852756626,-39.59998531861,-39.5999850589161
2.20833333333333,2.26052677630461e-05,-5.23779904342886e-08,-5.72169279428984e-08,-1.36949813646715e-07,-1.67563591931953e-07,-1.90051956805235e-07,-1.91330838387182e-07,-1.72480280797951e-07,-1.28973817752694e-07,-5.90104529762355e-08,-1.68552884297408e-07,-2.59307217841249e-07,-4.31451018680239e-07,-6.92537504257317e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294384186603,-39.5999852124999,-39.599985236088,-39.5999852253995,-39.5999852283021,-39.5999852281651,-39.5999852283255,-39.5999852261837,-39.5999852214253,-39.5999852750557,-39.599985274258,-39.5999853075041,-39.5999853503781,-39.5999850911965
2.20861111111111,2.25519173439748e-05,-5.23301785345198e-08,-5.7161877638725e-08,-1.36751067661983e-07,-1.67301391922712e-07,-1.89746287044811e-07,-1.91026471137725e-07,-1.72222246768292e-07,-1.28817667217445e-07,-5.90211365110566e-08,-1.68315259913016e-07,-2.58873761218582e-07,-4.30656265031572e-07,-6.91216892259942e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294384354469,-39.5999852444133,-39.599985267962,-39.5999852572951,-39.5999852601987,-39.5999852600687,-39.5999852602365,-39.5999852581073,-39.5999852533687,-39.5999853068823,-39.5999853060977,-39.5999853392839,-39.5999853820846,-39.5999851234145
2.20888888888889,2.24986820587095e-05,-5.22822856357067e-08,-5.71067511849355e-08,-1.36552449236304e-07,-1.67039435793986e-07,-1.89440932348431e-07,-1.90722407246767e-07,-1.71964413153512e-07,-1.2866149916046e-07,-5.90314382541835e-08,-1.68077764806084e-07,-2.58440810368798e-07,-4.29862684088017e-07,-6.89898364408592e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294384522012,-39.5999852762653,-39.5999852997746,-39.5999852891291,-39.5999852920337,-39.5999852919108,-39.5999852920858,-39.5999852899692,-39.5999852852504,-39.5999853386475,-39.599985337876,-39.5999853710023,-39.5999854137298,-39.5999851555703
2.20916666666667,2.24455616851687e-05,-5.22343112437134e-08,-5.7051550382168e-08,-1.36353958717711e-07,-1.66777723857838e-07,-1.89135893424959e-07,-1.90418647477233e-07,-1.71706779440628e-07,-1.28505314753104e-07,-5.90413606457052e-08,-1.67840399231577e-07,-2.5800836539055e-07,-4.29070277042114e-07,-6.88581917930969e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294384689231,-39.5999853080557,-39.5999853315258,-39.5999853209017,-39.5999853238073,-39.5999853236913,-39.5999853238736,-39.5999853217695,-39.5999853170704,-39.5999853703512,-39.5999853695927,-39.5999854026592,-39.5999854453137,-39.599985187664
2.20944444444444,2.23925560017397e-05,-5.21862567793861e-08,-5.69962757227739e-08,-1.36155596000786e-07,-1.66516256664664e-07,-1.88831171006824e-07,-1.90115191236823e-07,-1.71449346569754e-07,-1.28349115437348e-07,-5.9050905281416e-08,-1.67603164469164e-07,-2.57576426422776e-07,-4.28279041128507e-07,-6.87267552291425e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294384856128,-39.5999853397849,-39.5999853632157,-39.5999853526129,-39.5999853555195,-39.5999853554105,-39.5999853556,-39.5999853535083,-39.5999853488289,-39.5999854019936,-39.5999854012481,-39.5999854342549,-39.5999854768364,-39.5999852196956
2.20972222222222,2.2339664787011e-05,-5.21381222080956e-08,-5.69409277416278e-08,-1.35957361875472e-07,-1.66255035390937e-07,-1.88526764135099e-07,-1.89812039533061e-07,-1.7119211521153e-07,-1.28192901579847e-07,-5.90600739838432e-08,-1.67366060076807e-07,-2.5714499430414e-07,-4.27488976381262e-07,-6.85955265370199e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294385022703,-39.5999853714527,-39.5999853948443,-39.5999853842629,-39.5999853871705,-39.5999853870683,-39.599985387265,-39.5999853851858,-39.599985380526,-39.5999854335748,-39.5999854328422,-39.5999854657894,-39.599985508298,-39.5999852516653
2.21,2.22868878200542e-05,-5.20899088888912e-08,-5.68855065512373e-08,-1.35759257793666e-07,-1.65994058276302e-07,-1.8822267476421e-07,-1.89509192619566e-07,-1.70935086509816e-07,-1.28036673988256e-07,-5.90688674278223e-08,-1.67129088204152e-07,-2.5671406803799e-07,-4.26700081240043e-07,-6.84645055283807e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294385188956,-39.5999854030595,-39.5999854264119,-39.5999854158518,-39.5999854187603,-39.5999854186649,-39.5999854188688,-39.599985416802,-39.5999854121617,-39.5999854650949,-39.5999854643751,-39.5999854972629,-39.5999855396986,-39.5999852835731
2.21027777777778,2.22342248802101e-05,-5.20416168725799e-08,-5.68300135108465e-08,-1.35561283921346e-07,-1.65733327179669e-07,-1.87918901579535e-07,-1.8920665172967e-07,-1.7067825973348e-07,-1.27880433464728e-07,-5.90772879362322e-08,-1.6689224980815e-07,-2.56283647189456e-07,-4.25912356201627e-07,-6.8333691903539e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294385354888,-39.5999854346051,-39.5999854579184,-39.5999854473796,-39.599985450289,-39.5999854502004,-39.5999854504115,-39.5999854483569,-39.5999854437361,-39.5999854965539,-39.599985495847,-39.5999855286753,-39.5999855710383,-39.5999853154191
2.21055555555556,2.21816757472475e-05,-5.19932473382518e-08,-5.67744492996173e-08,-1.35363440326089e-07,-1.6547284202725e-07,-1.87615446052295e-07,-1.88904415719143e-07,-1.70421636589825e-07,-1.27724181807263e-07,-5.90853364617961e-08,-1.66655545078412e-07,-2.55853733262198e-07,-4.25125799553994e-07,-6.82030855264632e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294385520499,-39.5999854660898,-39.599985489364,-39.5999854788464,-39.5999854817567,-39.599985481675,-39.5999854818931,-39.5999854798509,-39.5999854752495,-39.5999855279521,-39.5999855272579,-39.5999855600268,-39.5999856023172,-39.5999853472035
2.21083333333333,2.21292402012288e-05,-5.19448009872292e-08,-5.67188137341259e-08,-1.35165727219602e-07,-1.65212603750996e-07,-1.87312308229288e-07,-1.88602485851039e-07,-1.70165216696846e-07,-1.27567918930817e-07,-5.90930155783481e-08,-1.66418974870246e-07,-2.55424325978031e-07,-4.24340410436877e-07,-6.80726862119368e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29438568579,-39.5999854975137,-39.5999855207488,-39.5999855102524,-39.5999855131636,-39.5999855130886,-39.5999855133138,-39.5999855112838,-39.5999855067017,-39.5999855592894,-39.5999855586079,-39.5999855913176,-39.5999856335354,-39.5999853789264
2.21111111111111,2.20769180226302e-05,-5.1896278113776e-08,-5.6663108327249e-08,-1.34968146571784e-07,-1.64952611600476e-07,-1.87009488819884e-07,-1.88300861250545e-07,-1.6990900150255e-07,-1.27411646188103e-07,-5.91003266006215e-08,-1.66182539008866e-07,-2.54995425994663e-07,-4.23556188428325e-07,-6.79424937113587e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294385850762,-39.5999855288767,-39.5999855520729,-39.5999855415977,-39.5999855445097,-39.5999855444414,-39.5999855446737,-39.5999855426559,-39.5999855380931,-39.599985590566,-39.5999855898971,-39.5999856225476,-39.599985664693,-39.5999854105878
2.21138888888889,2.20247089922121e-05,-5.18476792086163e-08,-5.66073337681738e-08,-1.34770697482227e-07,-1.64692867019598e-07,-1.86706986725127e-07,-1.87999543675012e-07,-1.69652991086331e-07,-1.27255364757204e-07,-5.91072713826741e-08,-1.65946238691689e-07,-2.54567032491388e-07,-4.22773132481602e-07,-6.78125078124545e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294386015415,-39.5999855601791,-39.5999855833364,-39.5999855728823,-39.5999855757951,-39.5999855757336,-39.5999855759728,-39.5999855739671,-39.5999855694236,-39.599985621782,-39.5999856211257,-39.5999856537171,-39.5999856957901,-39.5999854421879
2.21166666666667,2.19726128911272e-05,-5.17990046928079e-08,-5.65514901296681e-08,-1.34573381213596e-07,-1.64433369895252e-07,-1.8640480397889e-07,-1.8769853292602e-07,-1.6939718527995e-07,-1.27099075703853e-07,-5.91138511390617e-08,-1.65710074772815e-07,-2.54139146632524e-07,-4.21991240405629e-07,-6.76827284352406e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294386179749,-39.599985591421,-39.5999856145393,-39.5999856041063,-39.5999856070199,-39.5999856069651,-39.5999856072113,-39.5999856052177,-39.5999856006933,-39.5999856529375,-39.5999856522937,-39.5999856848261,-39.5999857268268,-39.5999854737267
2.21194444444444,2.19206295009019e-05,-5.17502557594042e-08,-5.64955785729167e-08,-1.34376197759404e-07,-1.64174121198763e-07,-1.86102938726375e-07,-1.87397828971113e-07,-1.69141585561541e-07,-1.26942780096267e-07,-5.91200680046039e-08,-1.65474047984057e-07,-2.53711767427158e-07,-4.21210513087486e-07,-6.75531552386238e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294386343765,-39.5999856226024,-39.5999856456819,-39.5999856352699,-39.5999856381843,-39.5999856381361,-39.5999856383892,-39.5999856364077,-39.5999856319024,-39.5999856840325,-39.5999856834012,-39.5999857158747,-39.5999857578032,-39.5999855052043
2.21222222222222,2.18687586034056e-05,-5.17014332257389e-08,-5.64395992349159e-08,-1.34179148646653e-07,-1.63915120429161e-07,-1.8580139290247e-07,-1.8709743210155e-07,-1.6888619253823e-07,-1.26786478018642e-07,-5.91259226506464e-08,-1.65238159135943e-07,-2.53284895114187e-07,-4.2043094958194e-07,-6.74237880699214e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294386507464,-39.5999856537234,-39.5999856767641,-39.5999856663731,-39.5999856692882,-39.5999856692466,-39.5999856695067,-39.5999856675372,-39.5999856630509,-39.5999857150672,-39.5999857144483,-39.599985746863,-39.5999857887194,-39.5999855366209
2.2125,2.18169999808335e-05,-5.16525367240116e-08,-5.63835529786509e-08,-1.33982233489525e-07,-1.63656368562424e-07,-1.85500166536634e-07,-1.86797342973901e-07,-1.68631006727598e-07,-1.26630170387596e-07,-5.91314172884522e-08,-1.65002408889891e-07,-2.5285853057404e-07,-4.19652547820962e-07,-6.72946267689397e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294386670846,-39.5999856847841,-39.5999857077861,-39.599985697416,-39.5999857003319,-39.5999857002969,-39.5999857005638,-39.5999856986063,-39.599985694139,-39.5999857460417,-39.5999857454351,-39.5999857777911,-39.5999858195755,-39.5999855679766
2.21277777777778,2.17653534157755e-05,-5.16035677088979e-08,-5.63274403735754e-08,-1.33785453214514e-07,-1.63397866363818e-07,-1.85199259185093e-07,-1.86497562005021e-07,-1.68376027820289e-07,-1.2647385831505e-07,-5.91365541733938e-08,-1.64766797921799e-07,-2.52432673056954e-07,-4.18875307940649e-07,-6.71656710731104e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294386833911,-39.5999857157847,-39.5999857387479,-39.5999857283988,-39.5999857313155,-39.599985731287,-39.5999857315607,-39.5999857296151,-39.5999857251668,-39.5999857769561,-39.5999857763618,-39.5999858086591,-39.5999858503716,-39.5999855992714
2.21305555555556,2.17138186911817e-05,-5.1554527055593e-08,-5.62712627835282e-08,-1.33588807548781e-07,-1.63139612580586e-07,-1.84898672158436e-07,-1.86198089142715e-07,-1.6812125712945e-07,-1.26317543087898e-07,-5.9141333241098e-08,-1.64531326713977e-07,-2.52007323746713e-07,-4.18099228507697e-07,-6.70369208097333e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294386996661,-39.5999857467252,-39.5999857696497,-39.5999857593215,-39.5999857622389,-39.5999857622169,-39.5999857624974,-39.5999857605638,-39.5999857561342,-39.5999858078104,-39.5999858072284,-39.5999858394671,-39.5999858811077,-39.5999856305054
2.21333333333333,2.16623955902651e-05,-5.15054143913465e-08,-5.62150197795603e-08,-1.33392297639389e-07,-1.6288160916283e-07,-1.84598405077125e-07,-1.85898925273913e-07,-1.67866694505866e-07,-1.26161225701036e-07,-5.91457579120887e-08,-1.64295995629015e-07,-2.51582482266187e-07,-4.17324308870558e-07,-6.69083757320939e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294387159094,-39.5999857776057,-39.5999858004916,-39.5999857901843,-39.5999857931023,-39.5999857930869,-39.5999857933741,-39.5999857914523,-39.5999857870416,-39.5999858386048,-39.599985838035,-39.5999858702152,-39.5999859117841,-39.5999856616788
2.21361111111111,2.1611083896677e-05,-5.14562314071943e-08,-5.61587118609837e-08,-1.33195924492193e-07,-1.6262385541742e-07,-1.84298458607474e-07,-1.85600069702951e-07,-1.67612340812085e-07,-1.26004906758166e-07,-5.91498281643071e-08,-1.64060806698987e-07,-2.51158147803692e-07,-4.16550548229222e-07,-6.67800357445025e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294387321213,-39.5999858084263,-39.5999858312737,-39.5999858209872,-39.5999858239059,-39.5999858238969,-39.5999858241909,-39.5999858222808,-39.5999858178888,-39.5999858693394,-39.5999858687817,-39.5999859009034,-39.5999859424007,-39.5999856927917
2.21388888888889,2.15598833944031e-05,-5.14069778497436e-08,-5.61023404468427e-08,-1.32999688185483e-07,-1.62366352226996e-07,-1.83998831860277e-07,-1.85301524246412e-07,-1.6735819629367e-07,-1.25848586824286e-07,-5.91535470834101e-08,-1.63825759543193e-07,-2.50734321489218e-07,-4.15777945613754e-07,-6.66519005428775e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294387483018,-39.5999858391872,-39.599985861996,-39.5999858517303,-39.5999858546496,-39.599985854647,-39.5999858549477,-39.5999858530495,-39.5999858486761,-39.5999859000142,-39.5999858994686,-39.599985931532,-39.5999859729577,-39.599985723844
2.21416666666667,2.15087938677477e-05,-5.13576549270773e-08,-5.60459054662443e-08,-1.32803589333493e-07,-1.62109099144976e-07,-1.83699526922127e-07,-1.85003287698224e-07,-1.67104261668692e-07,-1.25692267301521e-07,-5.91569154670369e-08,-1.63590854525705e-07,-2.50311003244008e-07,-4.15006500409614e-07,-6.65239698868194e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294387644509,-39.5999858698883,-39.5999858926587,-39.5999858824137,-39.5999858853337,-39.5999858853375,-39.5999858856449,-39.5999858837583,-39.5999858794036,-39.5999859306294,-39.5999859300958,-39.599985962101,-39.5999860034553,-39.5999857548361
2.21444444444444,2.14578151014226e-05,-5.13082626939304e-08,-5.59894084030255e-08,-1.32607628355087e-07,-1.61852097279506e-07,-1.83400542359158e-07,-1.8470536130769e-07,-1.66850537223585e-07,-1.2553594900793e-07,-5.91599347833949e-08,-1.6335609285556e-07,-2.49888192574097e-07,-4.14236211052004e-07,-6.63962437505883e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294387805686,-39.5999859005299,-39.5999859232618,-39.5999859130375,-39.5999859159581,-39.5999859159683,-39.5999859162823,-39.5999859144074,-39.5999859100713,-39.599985961185,-39.5999859606635,-39.5999859926105,-39.5999860338933,-39.5999857857678
2.21472222222222,2.1406946880449e-05,-5.12588021495441e-08,-5.59328494000399e-08,-1.32411805511817e-07,-1.61595347080952e-07,-1.83101879311935e-07,-1.84407744755957e-07,-1.66597023895759e-07,-1.25379632001925e-07,-5.91626066690935e-08,-1.63121475367626e-07,-2.49465890012937e-07,-4.13467077280708e-07,-6.62687217814532e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294387966551,-39.599985931112,-39.5999859538055,-39.5999859436019,-39.5999859465231,-39.5999859465396,-39.5999859468602,-39.599985944997,-39.5999859406793,-39.5999859916812,-39.5999859911716,-39.5999860230605,-39.5999860642721,-39.5999858166394
2.215,2.1356188990204e-05,-5.12092741380384e-08,-5.58762286068478e-08,-1.32216121967781e-07,-1.6133884857061e-07,-1.82803537856692e-07,-1.84110438312585e-07,-1.66343720787129e-07,-1.25223319565183e-07,-5.91649319206483e-08,-1.62887002468749e-07,-2.49044095806357e-07,-4.12699097983266e-07,-6.61414037829136e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294388127103,-39.5999859616347,-39.5999859842898,-39.5999859741069,-39.5999859770286,-39.5999859770515,-39.5999859773787,-39.599985975527,-39.5999859712277,-39.599986022118,-39.5999860216203,-39.5999860534512,-39.5999860945916,-39.599985847451
2.21527777777778,2.13055412163992e-05,-5.11596787153576e-08,-5.58195476348452e-08,-1.32020576851666e-07,-1.61082602004303e-07,-1.82505518379487e-07,-1.83813443036979e-07,-1.66090629697807e-07,-1.25067009516237e-07,-5.91669129153006e-08,-1.62652675897216e-07,-2.48622809049595e-07,-4.11932272408038e-07,-6.60142896028198e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294388287343,-39.5999859920981,-39.5999860147149,-39.5999860045526,-39.5999860074748,-39.599986007504,-39.5999860078377,-39.5999860059976,-39.5999860017167,-39.5999860524956,-39.5999860520098,-39.5999860837827,-39.599986124852,-39.5999858782025
2.21555555555556,2.12550033451057e-05,-5.11100167831232e-08,-5.57628062706066e-08,-1.31825172120963e-07,-1.60826607696822e-07,-1.82207820657861e-07,-1.83516758327911e-07,-1.65837751541767e-07,-1.24910703787323e-07,-5.91685513489709e-08,-1.62418494451971e-07,-2.48202031314472e-07,-4.11166599294391e-07,-6.58873790239532e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294388447272,-39.5999860225023,-39.5999860450808,-39.5999860349391,-39.5999860378619,-39.5999860378973,-39.5999860382375,-39.5999860364089,-39.5999860321463,-39.5999860828141,-39.59998608234,-39.5999861140551,-39.5999861550534,-39.5999859088942
2.21583333333333,2.12045751627838e-05,-5.1060288514371e-08,-5.57060056315744e-08,-1.31629907434786e-07,-1.60570866343e-07,-1.81910445468054e-07,-1.83220384418951e-07,-1.65585085634738e-07,-1.24754403283103e-07,-5.91698491005674e-08,-1.62184459340632e-07,-2.47781761805768e-07,-4.10402077901007e-07,-6.57606718659541e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29438860689,-39.5999860528473,-39.5999860753877,-39.5999860652665,-39.5999860681898,-39.5999860682314,-39.5999860685781,-39.599986066761,-39.5999860625166,-39.5999861130734,-39.5999861126111,-39.5999861442685,-39.5999861851958,-39.5999859395262
2.21611111111111,2.11542564562026e-05,-5.10104950603808e-08,-5.56491456500461e-08,-1.31434783845286e-07,-1.6031537818353e-07,-1.81613392371203e-07,-1.82924321731644e-07,-1.65332633180478e-07,-1.24598109702772e-07,-5.91708062531916e-08,-1.61950572222908e-07,-2.47362000310526e-07,-4.09638707678044e-07,-6.56341678433472e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294388766198,-39.5999860831334,-39.5999861056356,-39.5999860955349,-39.5999860984587,-39.5999860985065,-39.5999860988596,-39.5999860970539,-39.5999860928278,-39.5999861432739,-39.5999861428232,-39.5999861744229,-39.5999862152794,-39.5999859700985
2.21638888888889,2.11040470124506e-05,-5.09606367919313e-08,-5.55922274295568e-08,-1.31239801253246e-07,-1.6006014314055e-07,-1.81316662021915e-07,-1.82628570783461e-07,-1.65080394424526e-07,-1.24441822716448e-07,-5.91714261266695e-08,-1.61716832811458e-07,-2.46942747307237e-07,-4.08876486897492e-07,-6.55078668094094e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294388925196,-39.5999861133606,-39.5999861358246,-39.5999861257444,-39.5999861286686,-39.5999861287226,-39.5999861290822,-39.5999861272879,-39.5999861230799,-39.5999861734154,-39.5999861729764,-39.5999862045185,-39.5999862453043,-39.5999860006112
2.21666666666667,2.1053946619035e-05,-5.09107142806273e-08,-5.55352515597737e-08,-1.31044960507532e-07,-1.59805161361625e-07,-1.810202545653e-07,-1.82333132708973e-07,-1.64828369602971e-07,-1.24285543457364e-07,-5.9171709379722e-08,-1.61483241261393e-07,-2.46524003082558e-07,-4.08115415121301e-07,-6.53817684896775e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294389083884,-39.5999861435289,-39.5999861659549,-39.5999861558951,-39.5999861588198,-39.5999861588799,-39.5999861592459,-39.5999861574629,-39.5999861532729,-39.5999862034982,-39.5999862030708,-39.5999862345554,-39.5999862752705,-39.5999860310644
2.21694444444444,2.10039550637582e-05,-5.08607280468764e-08,-5.54782186365127e-08,-1.30850262018118e-07,-1.59550433084262e-07,-1.80724170549176e-07,-1.82038006505121e-07,-1.64576559013962e-07,-1.24129273137962e-07,-5.91716568226303e-08,-1.61249799743349e-07,-2.46105767111972e-07,-4.07355491681226e-07,-6.52558727531423e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294389242264,-39.5999861736385,-39.5999861960265,-39.5999861859871,-39.5999861889122,-39.5999861889785,-39.5999861893508,-39.599986187579,-39.5999861834071,-39.5999862335223,-39.5999862331064,-39.5999862645336,-39.5999863051782,-39.5999860614582
2.21722222222222,2.09540721347815e-05,-5.08106787803489e-08,-5.54211287611002e-08,-1.30655706548791e-07,-1.5929595939449e-07,-1.80428409193854e-07,-1.81743192928547e-07,-1.64324963333677e-07,-1.23973012855482e-07,-5.91712703134702e-08,-1.61016508017611e-07,-2.45688039882561e-07,-4.06596715384589e-07,-6.51301793369126e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294389400335,-39.5999862036895,-39.5999862260395,-39.5999862160204,-39.599986218946,-39.5999862190183,-39.5999862193969,-39.5999862176365,-39.5999862134825,-39.5999862634879,-39.5999862630835,-39.5999862944533,-39.5999863350274,-39.5999860917928
2.2175,2.09042976206462e-05,-5.07605670050949e-08,-5.53639836051581e-08,-1.30461293463036e-07,-1.59041740209917e-07,-1.80132971901057e-07,-1.81448691701828e-07,-1.64073582962478e-07,-1.23816762591399e-07,-5.91705522849257e-08,-1.60783366155107e-07,-2.45270821492574e-07,-4.05839085251075e-07,-6.5004688108585e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294389558099,-39.599986233682,-39.5999862559941,-39.5999862459953,-39.5999862489212,-39.5999862489996,-39.5999862493845,-39.5999862476353,-39.5999862434992,-39.5999862933949,-39.599986293002,-39.5999863243146,-39.5999863648182,-39.5999861220682
2.21777777777778,2.08546313102106e-05,-5.07103938361302e-08,-5.53067818908092e-08,-1.30267024966437e-07,-1.58787775724865e-07,-1.79837858480957e-07,-1.81154502870443e-07,-1.63822418820746e-07,-1.23660523793424e-07,-5.9169503605208e-08,-1.60550375423017e-07,-2.44854111315954e-07,-4.05082600835935e-07,-6.48793988030261e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294389715555,-39.599986263616,-39.5999862858902,-39.5999862759117,-39.599986278838,-39.5999862789225,-39.5999862793136,-39.5999862775756,-39.5999862734573,-39.5999863232436,-39.599986322862,-39.5999863541175,-39.5999863945508,-39.5999861522845
2.21805555555556,2.08050729926499e-05,-5.0660158918572e-08,-5.52495259360789e-08,-1.30072900123987e-07,-1.58534066361997e-07,-1.7954306900478e-07,-1.80860627616731e-07,-1.63571470708281e-07,-1.23504296821861e-07,-5.91681257827674e-08,-1.60317536276547e-07,-2.4443791035765e-07,-4.04327260446393e-07,-6.47543112552883e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294389872705,-39.5999862934917,-39.5999863157281,-39.5999863057698,-39.5999863086965,-39.5999863087869,-39.5999863091843,-39.5999863074574,-39.5999863033569,-39.599986353034,-39.5999863526638,-39.5999863838621,-39.5999864242253,-39.5999861824418
2.21833333333333,2.07556224575219e-05,-5.06098627462899e-08,-5.51922160240219e-08,-1.29878920068678e-07,-1.58280612234033e-07,-1.79248603260503e-07,-1.80567066471074e-07,-1.63320739008675e-07,-1.23348082869345e-07,-5.91664205195173e-08,-1.60084849580911e-07,-2.44022217451893e-07,-4.03573064237976e-07,-6.46294252007626e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294390029548,-39.5999863233092,-39.5999863455077,-39.5999863355697,-39.5999863384967,-39.5999863385931,-39.5999863389967,-39.5999863372809,-39.5999863331981,-39.5999863827662,-39.5999863824073,-39.5999864135486,-39.5999864538417,-39.5999862125402
2.21861111111111,2.07062794947625e-05,-5.05595064380463e-08,-5.51348533115037e-08,-1.29685084364048e-07,-1.58027413825532e-07,-1.78954462147993e-07,-1.80273818244554e-07,-1.63070224908507e-07,-1.23191882381273e-07,-5.91643894155336e-08,-1.59852315767679e-07,-2.43607033560212e-07,-4.02820009997655e-07,-6.45047404423535e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294390186086,-39.5999863530685,-39.5999863752293,-39.5999863653115,-39.5999863682388,-39.5999863683411,-39.5999863687509,-39.5999863670461,-39.599986362981,-39.5999864124403,-39.5999864120926,-39.599986443177,-39.5999864834001,-39.5999862425799
2.21888888888889,2.06570438946013e-05,-5.050909053005e-08,-5.50774376005103e-08,-1.29491393543312e-07,-1.57774471641343e-07,-1.78660645701575e-07,-1.79980883312359e-07,-1.62819928727835e-07,-1.23035696834433e-07,-5.91620327579231e-08,-1.59619935649483e-07,-2.43192358056115e-07,-4.02068098016631e-07,-6.43802568049247e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294390342318,-39.5999863827698,-39.5999864048929,-39.5999863949952,-39.5999863979228,-39.5999863980311,-39.5999863984469,-39.5999863967532,-39.5999863927057,-39.5999864420565,-39.5999864417199,-39.5999864727475,-39.5999865129006,-39.5999862725608
2.21916666666667,2.06079154475961e-05,-5.04586155513778e-08,-5.50199686252066e-08,-1.29297849657268e-07,-1.57521785096368e-07,-1.7836715396325e-07,-1.79688263202678e-07,-1.62569850577391e-07,-1.2287952631388e-07,-5.91593532033393e-08,-1.59387708821506e-07,-2.42778192247463e-07,-4.01317326504113e-07,-6.42559740262888e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294390498246,-39.5999864124131,-39.5999864344985,-39.599986424621,-39.5999864275488,-39.599986427663,-39.599986428085,-39.5999864264022,-39.5999864223723,-39.5999864716147,-39.5999864712893,-39.5999865022601,-39.5999865423433,-39.5999863024831
2.21944444444444,2.05588939447095e-05,-5.04080821390861e-08,-5.49624479929395e-08,-1.29104451985268e-07,-1.57269355057218e-07,-1.78073987545069e-07,-1.79395957196575e-07,-1.62319990162857e-07,-1.22723372411964e-07,-5.91563511589138e-08,-1.59155637641609e-07,-2.42364534547316e-07,-4.00567694832921e-07,-6.41318920527747e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294390653869,-39.5999864419986,-39.5999864640464,-39.5999864541889,-39.599986457117,-39.5999864572371,-39.5999864576651,-39.5999864559932,-39.5999864519808,-39.5999865011151,-39.5999865008008,-39.5999865317149,-39.5999865717284,-39.599986332347
2.21972222222222,2.05099791771933e-05,-5.03574907919711e-08,-5.49048759017292e-08,-1.28911200296097e-07,-1.57017182155041e-07,-1.7778114615809e-07,-1.79103965585417e-07,-1.62070348795936e-07,-1.2256723561759e-07,-5.91530293914636e-08,-1.58923721997335e-07,-2.41951385120912e-07,-3.99819201645811e-07,-6.40080105606234e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294390809188,-39.5999864715263,-39.5999864935365,-39.599986483699,-39.5999864866274,-39.5999864867533,-39.5999864871874,-39.5999864855264,-39.5999864815314,-39.5999865305578,-39.5999865302545,-39.5999865611121,-39.5999866010559,-39.5999863621524
2.22,2.04611709366857e-05,-5.03068421473901e-08,-5.48472531851298e-08,-1.28718096345441e-07,-1.56765266390325e-07,-1.77488629679004e-07,-1.78812288633272e-07,-1.61820926772602e-07,-1.22411115849076e-07,-5.91493890462303e-08,-1.58691961948001e-07,-2.41538745380808e-07,-3.9907184547446e-07,-6.38843293873786e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294390964204,-39.5999865009963,-39.599986522969,-39.5999865131515,-39.5999865160802,-39.5999865162118,-39.599986516652,-39.5999865150018,-39.5999865110242,-39.5999865599429,-39.5999865596506,-39.5999865904517,-39.5999866303259,-39.5999863918995
2.22027777777778,2.041246901514e-05,-5.02561367800322e-08,-5.47895804701512e-08,-1.28525139906694e-07,-1.56513607702599e-07,-1.77196438550665e-07,-1.78520927175735e-07,-1.6157172415958e-07,-1.22255014805135e-07,-5.91454310843551e-08,-1.58460357581867e-07,-2.41126613971733e-07,-3.98325627328775e-07,-6.37608482599894e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294391118918,-39.5999865304088,-39.599986552344,-39.5999865425465,-39.5999865454753,-39.5999865456128,-39.5999865460589,-39.5999865444195,-39.5999865404593,-39.5999865892704,-39.5999865889891,-39.5999866197338,-39.5999866595385,-39.5999864215884
2.22055555555556,2.03638732048488e-05,-5.02053752428924e-08,-5.47318577655994e-08,-1.28332331768511e-07,-1.56262206505429e-07,-1.7690457316318e-07,-1.78229880915022e-07,-1.61322741501279e-07,-1.22098933089986e-07,-5.91411575038779e-08,-1.58228910484721e-07,-2.40714990976991e-07,-3.975805458756e-07,-6.36375669176615e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294391273329,-39.5999865597638,-39.5999865816616,-39.599986571884,-39.599986574813,-39.5999865749562,-39.5999865754083,-39.5999865737797,-39.5999865698367,-39.5999866185406,-39.5999866182702,-39.5999866489584,-39.5999866886938,-39.5999864512192
2.22083333333333,2.0315383298486e-05,-5.01545578584469e-08,-5.4674085899165e-08,-1.28139673098038e-07,-1.56011062510865e-07,-1.76613033354055e-07,-1.77939150488856e-07,-1.61073979192854e-07,-1.21942871586876e-07,-5.91365690020688e-08,-1.57997621065234e-07,-2.40303877008909e-07,-3.96836598581464e-07,-6.35144853057326e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294391427438,-39.5999865890614,-39.5999866109218,-39.5999866011641,-39.5999866040933,-39.5999866042422,-39.5999866047002,-39.5999866030823,-39.5999865991566,-39.5999866477534,-39.5999866474938,-39.5999866781259,-39.5999867177919,-39.599986480792
2.22111111111111,2.02669990889786e-05,-5.01036849483863e-08,-5.46162654952193e-08,-1.27947162077171e-07,-1.55760177335121e-07,-1.76321820130116e-07,-1.7764873501472e-07,-1.60825437919681e-07,-1.21786830925506e-07,-5.9131668152453e-08,-1.57766489453781e-07,-2.39893272409305e-07,-3.9609378490373e-07,-6.33916031519891e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294391581246,-39.5999866183017,-39.5999866401247,-39.5999866303869,-39.5999866333163,-39.5999866334709,-39.5999866339348,-39.5999866323276,-39.599986628419,-39.599986676909,-39.5999866766602,-39.599986707236,-39.5999867468329,-39.5999865103069
2.22138888888889,2.02187203697022e-05,-5.00527572730151e-08,-5.45583975905127e-08,-1.27754800461173e-07,-1.55509550914547e-07,-1.76030933039949e-07,-1.77358634743077e-07,-1.60577117717121e-07,-1.21630812386156e-07,-5.91264557378196e-08,-1.57535516682929e-07,-2.39483176687296e-07,-3.9535210427301e-07,-6.32689202429302e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294391734753,-39.5999866474848,-39.5999866692706,-39.5999866595525,-39.5999866624821,-39.5999866626424,-39.5999866631121,-39.5999866615156,-39.5999866576241,-39.5999867060074,-39.5999867057694,-39.5999867362891,-39.5999867758168,-39.5999865397639
2.22166666666667,2.01705469343436e-05,-5.00017758306848e-08,-5.45004820136754e-08,-1.27562588504169e-07,-1.55259182532475e-07,-1.75740372154433e-07,-1.77068851879217e-07,-1.60329018812102e-07,-1.21474815599765e-07,-5.91209329424281e-08,-1.57304703608137e-07,-2.39073589315524e-07,-3.94611556013138e-07,-6.3146436386787e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29439188796,-39.5999866766108,-39.5999866983593,-39.5999866886611,-39.5999866915907,-39.5999866917567,-39.5999866922323,-39.5999866906464,-39.5999866867719,-39.5999867350488,-39.5999867348215,-39.5999867652852,-39.5999868047439,-39.5999865691632
2.22194444444444,2.01224785768732e-05,-4.99507402075709e-08,-5.44425196097874e-08,-1.27370526859055e-07,-1.55009073249684e-07,-1.75450137098376e-07,-1.76779385258496e-07,-1.60081142583217e-07,-1.21318841951392e-07,-5.91151010018227e-08,-1.57074050363865e-07,-2.38664511447508e-07,-3.93872138056765e-07,-6.30241513564866e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294392040867,-39.5999867056798,-39.5999867273911,-39.5999867177127,-39.5999867206424,-39.599986720814,-39.5999867212953,-39.59998671972,-39.5999867158626,-39.5999867640332,-39.5999867638166,-39.5999867942244,-39.5999868336141,-39.5999865985048
2.22222222222222,2.00745150916648e-05,-4.98996522496374e-08,-5.43845103082877e-08,-1.27178616756201e-07,-1.54759221505726e-07,-1.75160229855111e-07,-1.76490234770822e-07,-1.5983348780672e-07,-1.21162892492221e-07,-5.91089622721566e-08,-1.56843557910001e-07,-2.3825594205204e-07,-3.93133850804638e-07,-6.29020648984039e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294392193475,-39.5999867346919,-39.5999867563661,-39.5999867467073,-39.5999867496372,-39.5999867498143,-39.5999867503015,-39.5999867487367,-39.5999867448962,-39.5999867929608,-39.5999867927548,-39.5999868231067,-39.5999868624276,-39.5999866277889
2.2225,2.0026656273415e-05,-4.98485120796663e-08,-5.43264556835696e-08,-1.26986856401758e-07,-1.54509630374428e-07,-1.74870648903502e-07,-1.76201401124068e-07,-1.59586055869181e-07,-1.21006967111544e-07,-5.91025180999807e-08,-1.56613226173332e-07,-2.37847881005556e-07,-3.92396693858363e-07,-6.27801767771843e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294392345784,-39.5999867636472,-39.5999867852843,-39.5999867756452,-39.5999867785751,-39.5999867787578,-39.5999867792507,-39.5999867776964,-39.5999867738728,-39.5999868218316,-39.5999868216362,-39.5999868519323,-39.5999868911844,-39.5999866570156
2.22277777777778,1.99789019171293e-05,-4.97973197491959e-08,-5.42683560366192e-08,-1.2679524810149e-07,-1.54260297968982e-07,-1.74581394817266e-07,-1.75912883944698e-07,-1.59338847604799e-07,-1.20851066981465e-07,-5.909576909129e-08,-1.56383057081724e-07,-2.37440328323158e-07,-3.91660664195808e-07,-6.26584868927074e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294392497795,-39.5999867925458,-39.5999868141458,-39.5999868045263,-39.5999868074563,-39.5999868076446,-39.5999868081432,-39.5999868065993,-39.5999868027926,-39.5999868506458,-39.5999868504608,-39.5999868807013,-39.5999869198847,-39.5999866861849
2.22305555555556,1.99312518181878e-05,-4.97460759795563e-08,-5.42102114000503e-08,-1.26603792043648e-07,-1.54011225424684e-07,-1.74292467893684e-07,-1.75624684211351e-07,-1.59091862725519e-07,-1.20695193008177e-07,-5.90887174607061e-08,-1.56153048965912e-07,-2.37033285399293e-07,-3.90925762025783e-07,-6.25369949200368e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294392649508,-39.5999868213877,-39.5999868429507,-39.5999868333509,-39.5999868362809,-39.5999868364746,-39.599986836979,-39.5999868354455,-39.5999868316555,-39.5999868794034,-39.5999868792289,-39.5999869094138,-39.5999869485286,-39.599986715297
2.22333333333333,1.98837057723188e-05,-4.96947806156573e-08,-5.41520231740934e-08,-1.26412487650479e-07,-1.53762413095028e-07,-1.74003868758246e-07,-1.75336801873968e-07,-1.58845101049782e-07,-1.205393469683e-07,-5.9081363428341e-08,-1.55923203689253e-07,-2.36626751379165e-07,-3.90191986011436e-07,-6.24157007183618e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294392800923,-39.5999868501731,-39.5999868716991,-39.5999868621189,-39.5999868650489,-39.5999868652482,-39.5999868657581,-39.5999868642351,-39.5999868604618,-39.5999869081045,-39.5999869079404,-39.5999869380698,-39.5999869771161,-39.5999867443519
2.22361111111111,1.98362635755628e-05,-4.96434353461751e-08,-5.40937916264896e-08,-1.26221335430361e-07,-1.53513860968343e-07,-1.73715597105777e-07,-1.75049236125406e-07,-1.58598564360244e-07,-1.20383528632777e-07,-5.90737082777607e-08,-1.55693521128958e-07,-2.3622072676067e-07,-3.89459335623009e-07,-6.22946041030659e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294392952042,-39.5999868789021,-39.5999869003911,-39.5999868908305,-39.5999868937605,-39.5999868939652,-39.5999868944808,-39.5999868929681,-39.5999868892114,-39.5999869367492,-39.5999869365955,-39.5999869666694,-39.5999870056474,-39.5999867733497
2.22388888888889,1.97889250242713e-05,-4.95920403999185e-08,-5.40355165854033e-08,-1.26030336100157e-07,-1.53265570278635e-07,-1.73427652550541e-07,-1.74761987550244e-07,-1.58352252836952e-07,-1.20227738085959e-07,-5.90657545498207e-08,-1.55464002811223e-07,-2.3581520969483e-07,-3.88727809952318e-07,-6.21737048092799e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294393102864,-39.5999869075747,-39.5999869290269,-39.5999869194857,-39.5999869224157,-39.5999869226259,-39.5999869231471,-39.5999869216446,-39.5999869179046,-39.5999869653376,-39.5999869651943,-39.5999869952128,-39.5999870341224,-39.5999868022906
2.22416666666667,1.97416899152262e-05,-4.9540596518263e-08,-5.39771992760743e-08,-1.25839490712244e-07,-1.53017539166061e-07,-1.73140035684736e-07,-1.7447505732151e-07,-1.58106166019925e-07,-1.20071976708883e-07,-5.90575040176858e-08,-1.55234648724994e-07,-2.35410201133573e-07,-3.87997407445269e-07,-6.20530026323525e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294393253391,-39.599986936191,-39.5999869576064,-39.5999869480847,-39.5999869510147,-39.5999869512302,-39.599986951757,-39.5999869502649,-39.5999869465414,-39.5999869938699,-39.5999869937368,-39.5999870237001,-39.5999870625415,-39.5999868311746
2.22444444444444,1.96945580454594e-05,-4.94891035396516e-08,-5.39188400872694e-08,-1.25648798756948e-07,-1.52769769675185e-07,-1.72852746193654e-07,-1.74188445635293e-07,-1.57860303867654e-07,-1.19916245241152e-07,-5.90489569252071e-08,-1.55005459726495e-07,-2.35005701397427e-07,-3.87268127254851e-07,-6.19324973964238e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294393403622,-39.5999869647512,-39.5999869861298,-39.5999869766275,-39.5999869795575,-39.5999869797784,-39.5999869803108,-39.5999869788288,-39.5999869751218,-39.599987022346,-39.5999870222232,-39.5999870521313,-39.5999870909045,-39.5999868600018
2.22472222222222,1.96475292123605e-05,-4.94375620979878e-08,-5.38604389205129e-08,-1.25458261541293e-07,-1.52522260687027e-07,-1.72565785079111e-07,-1.73902151715063e-07,-1.57614667777766e-07,-1.19760544678052e-07,-5.9040114740291e-08,-1.54776435885199e-07,-2.34601709797629e-07,-3.86539969253033e-07,-6.181218892363e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294393553558,-39.5999869932554,-39.5999870145972,-39.5999870051143,-39.5999870080442,-39.5999870082705,-39.5999870088084,-39.5999870073366,-39.5999870036461,-39.5999870507661,-39.5999870506535,-39.5999870805064,-39.5999871192116,-39.5999868887723
2.225,1.96006032136646e-05,-4.93859733663796e-08,-5.38019972229571e-08,-1.25267878010496e-07,-1.5227501371302e-07,-1.72279151792429e-07,-1.73616176061409e-07,-1.57369257689108e-07,-1.19604875020644e-07,-5.9030979168855e-08,-1.54547578237034e-07,-2.3419822717158e-07,-3.85812931116035e-07,-6.16920769588802e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2943937032,-39.5999870217035,-39.5999870430086,-39.5999870335452,-39.5999870364749,-39.5999870367066,-39.5999870372499,-39.5999870357883,-39.5999870321142,-39.5999870791303,-39.5999870790278,-39.5999871088258,-39.599987147463,-39.5999869174863
2.22527777777778,1.9553779847468e-05,-4.93343372215042e-08,-5.37435148353893e-08,-1.25077649920649e-07,-1.52028027772158e-07,-1.71992847313203e-07,-1.7333051857031e-07,-1.57124073548138e-07,-1.19449238017594e-07,-5.90215520637348e-08,-1.54318886178768e-07,-2.33795252782096e-07,-3.85087012494269e-07,-6.15721612173593e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294393852548,-39.5999870500958,-39.5999870713643,-39.5999870619201,-39.5999870648498,-39.5999870650868,-39.5999870656356,-39.5999870641841,-39.5999870605263,-39.5999871074387,-39.5999871073463,-39.5999871370893,-39.5999871756587,-39.5999869461437
2.22555555555556,1.95070589121576e-05,-4.9282654425605e-08,-5.368499301477e-08,-1.2488757681593e-07,-1.51781303739396e-07,-1.71706870684046e-07,-1.7304518071296e-07,-1.56879115823155e-07,-1.1929363338633e-07,-5.90118339583089e-08,-1.54090361674529e-07,-2.33392786893028e-07,-3.84362212113076e-07,-6.14524415275788e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294394001603,-39.5999870784323,-39.5999870996642,-39.5999870902393,-39.5999870931689,-39.5999870934111,-39.5999870939654,-39.599987092524,-39.5999870888824,-39.5999871356913,-39.599987135609,-39.5999871652971,-39.5999872037987,-39.5999869747447
2.22583333333333,1.94604402064874e-05,-4.9230925741223e-08,-5.3626430693861e-08,-1.24697660129171e-07,-1.51534841970811e-07,-1.71421222443043e-07,-1.72760160471057e-07,-1.56634385973642e-07,-1.19138062620031e-07,-5.90018260255543e-08,-1.5386200500737e-07,-2.32990829395449e-07,-3.83638529153469e-07,-6.13329177483895e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294394150365,-39.5999871067131,-39.5999871279084,-39.5999871185028,-39.5999871214323,-39.5999871216798,-39.5999871222394,-39.599987120808,-39.5999871171828,-39.5999871638883,-39.599987163816,-39.5999871934494,-39.5999872318833,-39.5999870032895
2.22611111111111,1.94139235295214e-05,-4.91791508114028e-08,-5.35678305513247e-08,-1.24507899272261e-07,-1.51288642332626e-07,-1.71135902061374e-07,-1.72475459581353e-07,-1.56389883685274e-07,-1.18982525646619e-07,-5.89915304612677e-08,-1.53633815273671e-07,-2.32589379966296e-07,-3.82915963285273e-07,-6.12135896102804e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294394298834,-39.5999871349383,-39.5999871560971,-39.5999871467107,-39.59998714964,-39.5999871498928,-39.5999871504578,-39.5999871490364,-39.5999871454273,-39.5999871920298,-39.5999871919675,-39.5999872215461,-39.5999872599124,-39.599987031778
2.22638888888889,1.93675086806722e-05,-4.91273309017724e-08,-5.35091921849905e-08,-1.2431829418428e-07,-1.51042705122191e-07,-1.70850911350611e-07,-1.72191077699561e-07,-1.56145608613689e-07,-1.18827024219966e-07,-5.89809482594066e-08,-1.53405793782893e-07,-2.32188439293307e-07,-3.82194512454163e-07,-6.10944569592835e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294394447011,-39.599987163108,-39.5999871842303,-39.5999871748632,-39.5999871777923,-39.5999871780502,-39.5999871786206,-39.5999871772092,-39.5999871736162,-39.5999872201158,-39.5999872200634,-39.5999872495874,-39.5999872878862,-39.5999870602104
2.22666666666667,1.93211954597029e-05,-4.90754663454439e-08,-5.34505152666199e-08,-1.24128846744748e-07,-1.50797029454533e-07,-1.70566250189435e-07,-1.71907015095894e-07,-1.55901562015009e-07,-1.18671557565987e-07,-5.89700806074074e-08,-1.53177941590614e-07,-2.31788006565795e-07,-3.81474176444469e-07,-6.09755195292161e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294394594897,-39.5999871912222,-39.5999872123081,-39.5999872029602,-39.5999872058891,-39.5999872061522,-39.5999872067279,-39.5999872053264,-39.5999872017495,-39.5999872481465,-39.5999872481039,-39.5999872775734,-39.5999873158048,-39.5999870885868
2.22694444444444,1.92749836666664e-05,-4.90235575760155e-08,-5.33918009634248e-08,-1.23939556288574e-07,-1.50551617348356e-07,-1.70281917151978e-07,-1.71623272045308e-07,-1.55657743673676e-07,-1.18516127421681e-07,-5.8958929436438e-08,-1.5295025837316e-07,-2.31388082371749e-07,-3.80754954336211e-07,-6.08567770230238e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294394742492,-39.5999872192812,-39.5999872403307,-39.5999872310019,-39.5999872339306,-39.5999872341989,-39.5999872347799,-39.5999872333883,-39.5999872298274,-39.5999872761219,-39.5999872760892,-39.5999873055042,-39.5999873436682,-39.5999871169072
2.22722222222222,1.92288731019967e-05,-4.89716053223252e-08,-5.33330500936865e-08,-1.23750423217042e-07,-1.5030646857894e-07,-1.69997913442235e-07,-1.71339847989567e-07,-1.55414153811422e-07,-1.18360734622208e-07,-5.89474952129067e-08,-1.5272274538527e-07,-2.30988665908685e-07,-3.80036844439337e-07,-6.07382293537713e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294394889797,-39.5999872472849,-39.5999872682981,-39.5999872589883,-39.5999872619169,-39.5999872621903,-39.5999872627766,-39.5999872613948,-39.5999872578499,-39.5999873040421,-39.5999873040192,-39.5999873333798,-39.5999873714766,-39.5999871451718
2.2275,1.91828635664422e-05,-4.89196097519818e-08,-5.32742630779421e-08,-1.23561448335793e-07,-1.5006158226192e-07,-1.69714239008587e-07,-1.71056743511463e-07,-1.5517079303506e-07,-1.18205379407548e-07,-5.89357792224682e-08,-1.52495402853118e-07,-2.30589757735533e-07,-3.79319846300577e-07,-6.06198762751041e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294395036811,-39.5999872752335,-39.5999872962103,-39.5999872869197,-39.599987289848,-39.5999872901266,-39.5999872907181,-39.5999872893461,-39.5999872858171,-39.5999873319072,-39.599987331894,-39.5999873612004,-39.59998739923,-39.5999871733807
2.22777777777778,1.91369548610838e-05,-4.88675717708633e-08,-5.3215440203241e-08,-1.23372631510336e-07,-1.49816959171608e-07,-1.69430894012706e-07,-1.70773959453321e-07,-1.54927661804345e-07,-1.18050062731226e-07,-5.89237835756434e-08,-1.52268231058758e-07,-2.30191357871033e-07,-3.78603957751412e-07,-6.05017175261053e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294395183536,-39.599987303127,-39.5999873240676,-39.599987314796,-39.5999873177241,-39.5999873180077,-39.5999873186044,-39.5999873172423,-39.5999873137291,-39.5999873597174,-39.5999873597139,-39.599987388966,-39.5999874269286,-39.5999872015339
2.22805555555556,1.9091146787312e-05,-4.88154912210646e-08,-5.31565820205331e-08,-1.23183973356469e-07,-1.49572599963503e-07,-1.69147877888592e-07,-1.70491494699172e-07,-1.5468476044732e-07,-1.17894785174758e-07,-5.89115091742547e-08,-1.52041230028842e-07,-2.29793465866445e-07,-3.77889179216654e-07,-6.03837529879375e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294395329972,-39.5999873309655,-39.59998735187,-39.5999873426174,-39.5999873455452,-39.5999873458339,-39.5999873464358,-39.5999873450833,-39.599987341586,-39.5999873874726,-39.5999873874788,-39.5999874166768,-39.5999874545724,-39.5999872296315
2.22833333333333,1.90454391468953e-05,-4.87633692331983e-08,-5.30976892591535e-08,-1.22995473466657e-07,-1.49328505543765e-07,-1.68865190974585e-07,-1.70209349671495e-07,-1.54442089785853e-07,-1.17739546706776e-07,-5.88989578807593e-08,-1.51814400856695e-07,-2.29396081959166e-07,-3.77175509257263e-07,-6.02659823582195e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29439547612,-39.5999873587493,-39.5999873796176,-39.5999873703839,-39.5999873733115,-39.5999873736052,-39.5999873742122,-39.5999873728695,-39.599987369388,-39.5999874151731,-39.5999874151889,-39.5999874443328,-39.5999874821615,-39.5999872576737
2.22861111111111,1.89998317418962e-05,-4.87112055898069e-08,-5.30387618162065e-08,-1.22807133574169e-07,-1.49084674478726e-07,-1.68582833904196e-07,-1.69927524965276e-07,-1.54199649438208e-07,-1.17584348474713e-07,-5.88861302972153e-08,-1.51587744389204e-07,-2.2899920494663e-07,-3.76462947475991e-07,-6.0148405487066e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294395621979,-39.5999873864782,-39.5999874073104,-39.5999873980957,-39.599987401023,-39.5999874013217,-39.5999874019339,-39.5999874006008,-39.5999873971349,-39.5999874428188,-39.5999874428442,-39.5999874719341,-39.5999875096961,-39.5999872856606
2.22888888888889,1.89543243747681e-05,-4.86590016618331e-08,-5.29798012347403e-08,-1.22618953152639e-07,-1.48841107085528e-07,-1.68300806811901e-07,-1.69646020436301e-07,-1.53957438815973e-07,-1.17429191644981e-07,-5.88730285438709e-08,-1.51361260754742e-07,-2.28602834998482e-07,-3.75751492105572e-07,-6.00310221640279e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294395767551,-39.5999874141524,-39.5999874349486,-39.5999874257528,-39.5999874286798,-39.5999874289834,-39.5999874296008,-39.5999874282773,-39.5999874248271,-39.5999874704099,-39.5999874704448,-39.5999874994809,-39.5999875371761,-39.5999873135921
2.22916666666667,1.89089168481632e-05,-4.86067573433761e-08,-5.29208069556393e-08,-1.22430932815942e-07,-1.48597803634238e-07,-1.68019110184715e-07,-1.69364836022501e-07,-1.53715459423457e-07,-1.17274076561196e-07,-5.8859652912194e-08,-1.51134950979022e-07,-2.28206972577053e-07,-3.75041141960957e-07,-5.99138320901592e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294395912836,-39.5999874417721,-39.5999874625322,-39.5999874533552,-39.5999874562819,-39.5999874565906,-39.599987457213,-39.5999874558991,-39.5999874524646,-39.5999874979465,-39.5999874979909,-39.5999875269731,-39.5999875646018,-39.5999873414684
2.22944444444444,1.88636089652534e-05,-4.85544738574472e-08,-5.28617797326963e-08,-1.22243073008379e-07,-1.4835476446424e-07,-1.67737742998263e-07,-1.69083972639707e-07,-1.53473711096139e-07,-1.17119004502548e-07,-5.88460050447152e-08,-1.5090881421135e-07,-2.27811618399309e-07,-3.74331896065265e-07,-5.97968351227911e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294396057834,-39.5999874693373,-39.5999874900615,-39.5999874809033,-39.5999874838297,-39.5999874841432,-39.5999874847707,-39.5999874834664,-39.5999874800474,-39.5999875254287,-39.5999875254825,-39.599987554411,-39.5999875919731,-39.5999873692897
2.22972222222222,1.88184005293494e-05,-4.85021506049417e-08,-5.28027201709853e-08,-1.22055373762218e-07,-1.48111990586854e-07,-1.67456705002414e-07,-1.68803430165948e-07,-1.53232194439059e-07,-1.16963974940112e-07,-5.88320862846123e-08,-1.50682852204514e-07,-2.27416771237395e-07,-3.73623753689387e-07,-5.96800310805911e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294396202546,-39.599987496848,-39.5999875175363,-39.5999875083969,-39.599987511323,-39.5999875116414,-39.5999875122739,-39.5999875109791,-39.5999875075756,-39.5999875528565,-39.5999875529197,-39.5999875817946,-39.5999876192902,-39.599987397056
2.23,1.87732913442084e-05,-4.84497886302693e-08,-5.27436287029635e-08,-1.21867835815707e-07,-1.47869480735501e-07,-1.67175997760845e-07,-1.6852320859128e-07,-1.52990909621247e-07,-1.16808989386701e-07,-5.88178974131951e-08,-1.50457064908165e-07,-2.27022431947169e-07,-3.7291671298865e-07,-5.95634196828606e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294396346972,-39.5999875243045,-39.5999875449569,-39.5999875358363,-39.5999875387619,-39.5999875390853,-39.5999875397228,-39.5999875384375,-39.5999875350494,-39.5999875802301,-39.5999875803026,-39.5999876091239,-39.5999876465532,-39.5999874247673
2.23027777777778,1.8728281213861e-05,-4.83973886269498e-08,-5.26845054384908e-08,-1.21680459120865e-07,-1.47627236617186e-07,-1.66895620471634e-07,-1.68243307348403e-07,-1.52749856883587e-07,-1.16654048320687e-07,-5.88034409591793e-08,-1.50231452574548e-07,-2.26628598978704e-07,-3.72210774597752e-07,-5.94470007175727e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294396491113,-39.5999875517067,-39.5999875723233,-39.5999875632214,-39.5999875661467,-39.5999875664749,-39.5999875671174,-39.5999875658415,-39.5999875624688,-39.5999876075495,-39.5999876076313,-39.5999876363991,-39.5999876737622,-39.5999874524239
2.23055555555556,1.86833699427227e-05,-4.83449510502945e-08,-5.26253516875886e-08,-1.21493243582029e-07,-1.47385257580306e-07,-1.66615573487523e-07,-1.67963727416814e-07,-1.52509036192317e-07,-1.16499152190642e-07,-5.87887175594562e-08,-1.50006015978324e-07,-2.26235273095218e-07,-3.71505936559635e-07,-5.93307740217131e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29439663497,-39.5999875790548,-39.5999875996356,-39.5999875905524,-39.5999875934773,-39.5999875938103,-39.5999875944578,-39.5999875931913,-39.599987589834,-39.5999876348148,-39.5999876349059,-39.5999876636203,-39.5999877009172,-39.5999874800257
2.23083333333333,1.86385573355021e-05,-4.82924759971221e-08,-5.25661674691832e-08,-1.21306190040315e-07,-1.47143544073989e-07,-1.66335856689725e-07,-1.67684469165889e-07,-1.52268447735664e-07,-1.1634430190445e-07,-5.87737282861674e-08,-1.49780755088875e-07,-2.25842454885167e-07,-3.70802197931328e-07,-5.92147392844238e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294396778542,-39.5999876063488,-39.5999876268939,-39.5999876178294,-39.5999876207539,-39.5999876210917,-39.5999876217441,-39.599987620487,-39.599987617145,-39.5999876620262,-39.5999876621265,-39.5999876907876,-39.5999877280184,-39.5999875075729
2.23111111111111,1.85938431972718e-05,-4.82399638921048e-08,-5.25069533664548e-08,-1.21119299520652e-07,-1.46902095707628e-07,-1.66056469536517e-07,-1.67405531733859e-07,-1.52028093450152e-07,-1.16189497259409e-07,-5.87584744387114e-08,-1.49555671056768e-07,-2.25450142796677e-07,-3.70099558280097e-07,-5.90988963419754e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29439692183,-39.5999876335889,-39.5999876540983,-39.5999876450524,-39.5999876479765,-39.5999876483191,-39.5999876489764,-39.5999876477287,-39.5999876444019,-39.5999876891836,-39.5999876892931,-39.599987717901,-39.5999877550658,-39.5999875350655
2.23138888888889,1.85492273333571e-05,-4.81874154693219e-08,-5.24477102489598e-08,-1.20932570370929e-07,-1.46660912762032e-07,-1.65777413769053e-07,-1.67126915655185e-07,-1.51787971323516e-07,-1.1603474005039e-07,-5.874295797053e-08,-1.49330763991019e-07,-2.25058337851968e-07,-3.69398014742008e-07,-5.89832451021117e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294397064836,-39.5999876607752,-39.5999876812489,-39.5999876722216,-39.5999876751452,-39.5999876754927,-39.5999876761548,-39.5999876749164,-39.5999876716048,-39.5999877162873,-39.599987716406,-39.5999877449606,-39.5999877820595,-39.5999875625037
2.23166666666667,1.85047095494945e-05,-4.81348307750704e-08,-5.23884377228692e-08,-1.20746005054754e-07,-1.46419995675387e-07,-1.65498688003059e-07,-1.66848621029594e-07,-1.51548083133008e-07,-1.15880030703652e-07,-5.87271791133624e-08,-1.49106034365132e-07,-2.24667039451613e-07,-3.68697567831781e-07,-5.88677852205116e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294397207558,-39.5999876879077,-39.5999877083458,-39.599987699337,-39.5999877022602,-39.5999877026124,-39.5999877032794,-39.5999877020503,-39.5999876987538,-39.5999877433372,-39.599987743465,-39.5999877719666,-39.5999878089997,-39.5999875898876
2.23194444444444,1.84602896517252e-05,-4.80822112764835e-08,-5.23291361772426e-08,-1.20559602935214e-07,-1.46179345008003e-07,-1.65220293004945e-07,-1.66570647719849e-07,-1.513084289379e-07,-1.15725370149475e-07,-5.87111384196876e-08,-1.48881482812157e-07,-2.24276247659038e-07,-3.67998216373808e-07,-5.8752516488433e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294397349998,-39.5999877149865,-39.599987735389,-39.5999877263988,-39.5999877293215,-39.5999877296784,-39.5999877303502,-39.5999877291304,-39.599987725849,-39.5999877703336,-39.5999877704704,-39.599987798919,-39.5999878358864,-39.5999876172172
2.23222222222222,1.84159674463631e-05,-4.80295566881875e-08,-5.22698071222293e-08,-1.20373364588032e-07,-1.4593896001511e-07,-1.64942228183292e-07,-1.66292996884016e-07,-1.51069008977156e-07,-1.1557075745878e-07,-5.86948393927073e-08,-1.4865710862861e-07,-2.23885962392366e-07,-3.67299958804147e-07,-5.86374386933184e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294397492157,-39.5999877420117,-39.5999877623787,-39.599987753407,-39.5999877563292,-39.5999877566908,-39.5999877573674,-39.5999877561568,-39.5999877528905,-39.5999877972764,-39.5999877974222,-39.5999878258179,-39.5999878627197,-39.5999876444926
2.2325,1.8371742740097e-05,-4.79768676362837e-08,-5.22104505614249e-08,-1.20187290143968e-07,-1.4569884122824e-07,-1.64664494090139e-07,-1.66015667225094e-07,-1.50829823069681e-07,-1.15416195069427e-07,-5.86782814658245e-08,-1.484329135072e-07,-2.23496183371329e-07,-3.66602795092139e-07,-5.85225516616661e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294397634034,-39.5999877689834,-39.599987789315,-39.5999877803617,-39.5999877832835,-39.5999877836497,-39.5999877843311,-39.5999877831296,-39.5999877798783,-39.5999878241658,-39.5999878243206,-39.5999878526634,-39.5999878894996,-39.5999876717139
2.23277777777778,1.83276153399635e-05,-4.7924144352991e-08,-5.21510668442072e-08,-1.20001379846948e-07,-1.45458989238192e-07,-1.64387090148918e-07,-1.6573866000361e-07,-1.505908718248e-07,-1.15261682664155e-07,-5.86614671580916e-08,-1.48208897184865e-07,-2.23106911108311e-07,-3.65906723167806e-07,-5.84078550606215e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29439777563,-39.5999877959017,-39.5999878161979,-39.5999878072631,-39.5999878101843,-39.5999878105552,-39.5999878112413,-39.599987810049,-39.5999878068126,-39.5999878510018,-39.5999878511656,-39.5999878794556,-39.5999879162264,-39.5999876988813
2.23305555555556,1.82835850532185e-05,-4.78713876505655e-08,-5.20916562889922e-08,-1.1981563422222e-07,-1.45219403225845e-07,-1.64110018081371e-07,-1.65461974014254e-07,-1.50352155581608e-07,-1.15107220732562e-07,-5.86443969695204e-08,-1.47985060931182e-07,-2.22718144926687e-07,-3.65211742002795e-07,-5.8293348791283e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294397916946,-39.5999878227667,-39.5999878430275,-39.5999878341111,-39.5999878370318,-39.5999878374073,-39.5999878380982,-39.5999878369149,-39.5999878336935,-39.5999878777846,-39.5999878779573,-39.5999879061946,-39.5999879429,-39.5999877259947
2.23333333333333,1.82396516875802e-05,-4.78185972946838e-08,-5.20322200270316e-08,-1.19630053315935e-07,-1.44980084540814e-07,-1.63833276189465e-07,-1.65185610351418e-07,-1.50113674302551e-07,-1.14952809992275e-07,-5.86270723054177e-08,-1.4776140444555e-07,-2.22329885300681e-07,-3.64517850640094e-07,-5.81790326285009e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294398057981,-39.5999878495784,-39.5999878698039,-39.5999878609059,-39.599987863826,-39.5999878642062,-39.5999878649017,-39.5999878637275,-39.5999878605209,-39.5999879045143,-39.5999879046958,-39.5999879328805,-39.5999879695206,-39.5999877530544
2.23361111111111,1.8195815051005e-05,-4.77657738979744e-08,-5.19727581627143e-08,-1.19444637784513e-07,-1.44741032232552e-07,-1.63556865129129e-07,-1.64909569639238e-07,-1.49875428271866e-07,-1.14798451732713e-07,-5.86094939012999e-08,-1.47537928509952e-07,-2.2194213120526e-07,-3.63825048951492e-07,-5.80649063046176e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294398198738,-39.599987876337,-39.5999878965273,-39.5999878876476,-39.5999878905672,-39.5999878909519,-39.5999878916521,-39.5999878904869,-39.5999878872952,-39.5999879311908,-39.5999879313811,-39.5999879595133,-39.5999879960883,-39.5999877800603
2.23388888888889,1.8152074951813e-05,-4.77129189794926e-08,-5.19132700932885e-08,-1.19259388025564e-07,-1.44502246840093e-07,-1.63280785673164e-07,-1.64633849745485e-07,-1.49637418473543e-07,-1.14644146196541e-07,-5.85916634604397e-08,-1.47314632744543e-07,-2.21554882645177e-07,-3.63133335454207e-07,-5.79509695895061e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294398339215,-39.5999879030426,-39.5999879231976,-39.5999879143362,-39.5999879172553,-39.5999879176445,-39.5999879183494,-39.5999879171932,-39.5999879140162,-39.5999879578144,-39.5999879580135,-39.5999879860932,-39.5999880226031,-39.5999878070126
2.23416666666667,1.81084311985977e-05,-4.7660031900514e-08,-5.18537576014936e-08,-1.19074303728925e-07,-1.44263728841906e-07,-1.63005036665507e-07,-1.64358452419966e-07,-1.49399644345627e-07,-1.14489894613754e-07,-5.85735811273286e-08,-1.47091519191717e-07,-2.21168139807227e-07,-3.62442708176277e-07,-5.78372223834265e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294398479414,-39.5999879296952,-39.5999879498151,-39.5999879409719,-39.5999879438904,-39.5999879442842,-39.5999879449937,-39.5999879438465,-39.5999879406841,-39.599987984385,-39.5999879845929,-39.5999880126202,-39.5999880490651,-39.5999878339114
2.23444444444444,1.80648836003371e-05,-4.76071132827679e-08,-5.17942206507429e-08,-1.18889385377324e-07,-1.44025478519017e-07,-1.62729619002342e-07,-1.64083377090597e-07,-1.49162106969827e-07,-1.14335695833328e-07,-5.85552500515279e-08,-1.46868586800208e-07,-2.20781902745239e-07,-3.61753167544295e-07,-5.77236643288253e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294398619335,-39.599987956295,-39.5999879763797,-39.5999879675547,-39.5999879704726,-39.599987970871,-39.599987971585,-39.5999879704467,-39.5999879672991,-39.5999880109029,-39.5999880111194,-39.5999880390945,-39.5999880754744,-39.5999878607568
2.23472222222222,1.802143196633e-05,-4.75541642237342e-08,-5.17346598561884e-08,-1.18704633306325e-07,-1.43787494705908e-07,-1.62454532507179e-07,-1.63808624782435e-07,-1.48924805795304e-07,-1.14181551542392e-07,-5.85366704164428e-08,-1.466458368726e-07,-2.20396170410756e-07,-3.61064712035835e-07,-5.76102952938731e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294398758978,-39.599987982842,-39.5999880028915,-39.5999879940848,-39.5999879970021,-39.5999879974049,-39.5999879981236,-39.5999879969942,-39.5999879938611,-39.5999880373681,-39.5999880375932,-39.5999880655161,-39.5999881018312,-39.5999878875488
2.235,1.79780761061916e-05,-4.75011847863805e-08,-5.16750760580598e-08,-1.18520047785377e-07,-1.43549778384417e-07,-1.62179777366113e-07,-1.63534194453413e-07,-1.48687741519244e-07,-1.14027462242197e-07,-5.85178436875561e-08,-1.46423269824707e-07,-2.20010942986891e-07,-3.60377340518662e-07,-5.74971150384145e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294398898344,-39.5999880093362,-39.5999880293508,-39.5999880205622,-39.5999880234789,-39.5999880238862,-39.5999880246094,-39.5999880234888,-39.5999880203704,-39.5999880637806,-39.5999880640144,-39.5999880918851,-39.5999881281355,-39.5999879142875
2.23527777777778,1.79348158297575e-05,-4.74481752384852e-08,-5.1615469305258e-08,-1.18335628895755e-07,-1.43312329953457e-07,-1.61905353209557e-07,-1.63260086907671e-07,-1.48450913849794e-07,-1.13873428640646e-07,-5.84987714662734e-08,-1.4620088447633e-07,-2.19626221359838e-07,-3.59691051249147e-07,-5.73841233931203e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294399037433,-39.5999880357779,-39.5999880557575,-39.599988046987,-39.5999880499031,-39.5999880503148,-39.5999880510425,-39.5999880499308,-39.5999880468268,-39.5999880901406,-39.599988090383,-39.5999881182017,-39.5999881543874,-39.5999879409731
2.23555555555556,1.78916509473132e-05,-4.73951356603322e-08,-5.15558402757094e-08,-1.18151377798553e-07,-1.4307514856064e-07,-1.61631261107889e-07,-1.62986301899267e-07,-1.48214323132056e-07,-1.13719450861551e-07,-5.84794549161124e-08,-1.45978682227011e-07,-2.1924200446037e-07,-3.5900584476121e-07,-5.7271320027659e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294399176247,-39.5999880621671,-39.5999880821117,-39.5999880733594,-39.5999880762747,-39.5999880766909,-39.5999880774231,-39.5999880763202,-39.5999880732307,-39.5999881164482,-39.599988116699,-39.5999881444657,-39.5999881805869,-39.5999879676056
2.23583333333333,1.78485812694282e-05,-4.73420671720289e-08,-5.14961887770903e-08,-1.17967293973031e-07,-1.42838235138758e-07,-1.61357499783767e-07,-1.62712839624916e-07,-1.47977970364651e-07,-1.13565530328172e-07,-5.84598935205073e-08,-1.45756664391504e-07,-2.18858292283707e-07,-3.58321717993317e-07,-5.71587048669339e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294399314784,-39.5999880885039,-39.5999881084135,-39.5999880996793,-39.599988102594,-39.5999881030146,-39.5999881037512,-39.5999881026571,-39.599988099582,-39.5999881427034,-39.5999881429627,-39.5999881706776,-39.5999882067342,-39.5999879941851
2.23611111111111,1.78056066069991e-05,-4.72889704849694e-08,-5.14365145690036e-08,-1.17783378887907e-07,-1.42601589807928e-07,-1.61084069300736e-07,-1.62439700005212e-07,-1.47741855444272e-07,-1.13411666835076e-07,-5.84400900610024e-08,-1.45534830270121e-07,-2.18475084786391e-07,-3.57638671614811e-07,-5.70462775578041e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294399453047,-39.5999881147883,-39.5999881346631,-39.5999881259469,-39.5999881288609,-39.5999881292859,-39.599988130027,-39.5999881289416,-39.5999881258808,-39.5999881689064,-39.5999881691741,-39.5999881968371,-39.5999882328294,-39.5999880207117
2.23638888888889,1.77627267712331e-05,-4.72358456148645e-08,-5.13768197821541e-08,-1.17599630686041e-07,-1.42365212792773e-07,-1.60810970140065e-07,-1.62166883921575e-07,-1.47505978190757e-07,-1.13257861305346e-07,-5.84200452090041e-08,-1.45313181044158e-07,-2.18092381160331e-07,-3.56956703708602e-07,-5.69340379740605e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294399591034,-39.5999881410205,-39.5999881608605,-39.5999881521622,-39.5999881550756,-39.5999881555049,-39.5999881562504,-39.5999881551737,-39.5999881521273,-39.5999881950571,-39.5999881953333,-39.5999882229446,-39.5999882588726,-39.5999880471855
2.23666666666667,1.7719941573648e-05,-4.71826928624057e-08,-5.13171038203316e-08,-1.17416051415747e-07,-1.42129104300893e-07,-1.60538201908462e-07,-1.6189439039167e-07,-1.47270339069949e-07,-1.13104114702702e-07,-5.83997604147773e-08,-1.45091716459961e-07,-2.17710182720758e-07,-3.56275812870483e-07,-5.68219859145061e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294399728747,-39.5999881672005,-39.5999881870057,-39.5999881783255,-39.5999881812381,-39.5999881816717,-39.5999881824217,-39.5999881813537,-39.5999881783215,-39.5999882211558,-39.5999882214403,-39.5999882489999,-39.5999882848638,-39.5999880736065
2.23694444444444,1.76772508260769e-05,-4.71295123733629e-08,-5.12573678489461e-08,-1.17232640662461e-07,-1.41893263345004e-07,-1.60265765503395e-07,-1.61622220162749e-07,-1.47034938407956e-07,-1.12950426825763e-07,-5.83792364613647e-08,-1.44870437013399e-07,-2.17328488147051e-07,-3.55595999166613e-07,-5.67101211255955e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294399866187,-39.5999881933284,-39.5999882130989,-39.5999882044366,-39.5999882073486,-39.5999882077865,-39.5999882085408,-39.5999882074814,-39.5999882044635,-39.5999882472024,-39.5999882474953,-39.5999882750034,-39.5999883108031,-39.599988099975
2.23722222222222,1.76346543406947e-05,-4.70763051705777e-08,-5.11976111330607e-08,-1.17049398949408e-07,-1.4165769118865e-07,-1.59993660669333e-07,-1.61350372288015e-07,-1.46799776015142e-07,-1.12796799541319e-07,-5.83584747041217e-08,-1.44649343202747e-07,-2.16947298144853e-07,-3.54917259952647e-07,-5.65984433553118e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294400003353,-39.5999882194044,-39.5999882391402,-39.5999882304958,-39.5999882334071,-39.5999882338493,-39.599988234608,-39.5999882335571,-39.5999882305534,-39.5999882731972,-39.5999882734984,-39.5999883009549,-39.5999883366906,-39.5999881262909
2.2375,1.75921519300096e-05,-4.70230712085855e-08,-5.11378355317226e-08,-1.16866326051668e-07,-1.4142238736775e-07,-1.59721887610081e-07,-1.61078847530864e-07,-1.46564852650381e-07,-1.12643231188772e-07,-5.8337477638525e-08,-1.44428435171865e-07,-2.16566611265817e-07,-3.54239595575301e-07,-5.6486952504585e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294400140246,-39.5999882454285,-39.5999882651297,-39.5999882565032,-39.5999882594136,-39.5999882598601,-39.5999882606231,-39.5999882595809,-39.5999882565913,-39.5999882991402,-39.5999882994496,-39.5999883268547,-39.5999883625264,-39.5999881525544
2.23777777777778,1.75497434067956e-05,-4.69698112658503e-08,-5.10780410806609e-08,-1.16683422839203e-07,-1.41187351683731e-07,-1.59450445497114e-07,-1.60807646355605e-07,-1.46330167726109e-07,-1.12489724352764e-07,-5.83162444520992e-08,-1.44207714985674e-07,-2.16186427427211e-07,-3.53563004725692e-07,-5.63756481823578e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294400276867,-39.5999882714008,-39.5999882910674,-39.5999882824587,-39.5999882853685,-39.5999882858192,-39.5999882865865,-39.5999882855528,-39.5999882825772,-39.5999883250314,-39.599988325349,-39.5999883527028,-39.5999883883107,-39.5999881787655
2.23805555555556,1.75074285842422e-05,-4.69165258104839e-08,-5.10182276232783e-08,-1.16500689297539e-07,-1.40952585442055e-07,-1.59179334930176e-07,-1.60536767862063e-07,-1.46095722395446e-07,-1.12336279619225e-07,-5.82947766173049e-08,-1.43987180372471e-07,-2.15806747708056e-07,-3.52887486515205e-07,-5.62645302578556e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294400413216,-39.5999882973214,-39.5999883169534,-39.5999883083625,-39.5999883112715,-39.5999883117265,-39.5999883124981,-39.5999883114728,-39.5999883085114,-39.5999883508709,-39.5999883511967,-39.5999883784993,-39.5999884140434,-39.5999882049243
2.23833333333333,1.74652072757334e-05,-4.68632152008463e-08,-5.09583957756106e-08,-1.16318125467974e-07,-1.40718088193375e-07,-1.58908555802665e-07,-1.60266213396597e-07,-1.45861516173966e-07,-1.12182896000189e-07,-5.82730762255484e-08,-1.43766833033803e-07,-2.15427571662507e-07,-3.52213039269982e-07,-5.61535985162686e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294400549293,-39.5999883231903,-39.5999883427879,-39.5999883342148,-39.599988337123,-39.5999883375822,-39.599988338358,-39.5999883373412,-39.5999883343937,-39.5999883766589,-39.5999883769928,-39.5999884042442,-39.5999884397246,-39.599988231031
2.23861111111111,1.74230792950379e-05,-4.68098792437223e-08,-5.08985470946897e-08,-1.16135731847673e-07,-1.40483859757732e-07,-1.58638108039005e-07,-1.59995981664148e-07,-1.45627549597807e-07,-1.12029575949089e-07,-5.82511431933292e-08,-1.43546673790872e-07,-2.1504889860003e-07,-3.5153966160955e-07,-5.60428527972963e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294400685099,-39.5999883490077,-39.5999883685709,-39.5999883600155,-39.5999883629229,-39.5999883633862,-39.5999883641663,-39.599988363158,-39.5999883602244,-39.5999884023955,-39.5999884027375,-39.5999884299378,-39.5999884653546,-39.5999882570855
2.23888888888889,1.73810444562282e-05,-4.67565194523689e-08,-5.08386796294832e-08,-1.15953508661048e-07,-1.40249900512263e-07,-1.58367992194018e-07,-1.59726073336857e-07,-1.45393823506498e-07,-1.11876317879298e-07,-5.82289805338635e-08,-1.43326702001671e-07,-2.14670728126076e-07,-3.50867353797702e-07,-5.59322928255427e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294400820635,-39.5999883747737,-39.5999883943024,-39.5999883857648,-39.5999883886714,-39.5999883891389,-39.5999883899232,-39.5999883889232,-39.5999883860036,-39.5999884280806,-39.5999884284307,-39.5999884555799,-39.5999884909333,-39.5999882830881
2.23916666666667,1.73391025737347e-05,-4.67031352682567e-08,-5.07787957022247e-08,-1.1577145616178e-07,-1.40016210329554e-07,-1.58098208157198e-07,-1.5945648844682e-07,-1.45160336818046e-07,-1.11723124249107e-07,-5.82065876309116e-08,-1.43106917986569e-07,-2.14293061577141e-07,-3.50196114158852e-07,-5.58219183652708e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294400955901,-39.5999884004883,-39.5999884199827,-39.5999884114627,-39.5999884143685,-39.5999884148401,-39.5999884156286,-39.599988414637,-39.5999884117312,-39.5999884537145,-39.5999884540726,-39.5999884811709,-39.5999885164608,-39.5999883090388
2.23944444444444,1.72972534622098e-05,-4.66497277251095e-08,-5.07188951045962e-08,-1.15589575027044e-07,-1.39782789100641e-07,-1.57828755397584e-07,-1.59187226555409e-07,-1.44927091011319e-07,-1.11569994431531e-07,-5.81839663175492e-08,-1.42887322644355e-07,-2.13915898103392e-07,-3.49525940419805e-07,-5.57117292702076e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294401090896,-39.5999884261517,-39.5999884456117,-39.5999884371094,-39.5999884400143,-39.5999884404901,-39.5999884412827,-39.5999884402995,-39.5999884374075,-39.5999884792971,-39.5999884796632,-39.5999885067106,-39.5999885419373,-39.5999883349376
2.23972222222222,1.72554969367295e-05,-4.65962968370371e-08,-5.06589787543195e-08,-1.15407864737742e-07,-1.39549637481557e-07,-1.57559633979982e-07,-1.58918288988636e-07,-1.4469408513527e-07,-1.11416929467672e-07,-5.81611172285668e-08,-1.42667916698911e-07,-2.13539236698231e-07,-3.48856833710686e-07,-5.56017251312389e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294401225623,-39.5999884517638,-39.5999884711896,-39.5999884627049,-39.599988465609,-39.5999884660889,-39.5999884668856,-39.5999884659107,-39.5999884630325,-39.5999885048287,-39.5999885052027,-39.5999885321993,-39.5999885673627,-39.5999883607847
2.24,1.72138328125959e-05,-4.65428427644012e-08,-5.05990468687446e-08,-1.15226325932052e-07,-1.39316755681979e-07,-1.57290843463001e-07,-1.58649674161043e-07,-1.44461320558853e-07,-1.11263929559261e-07,-5.81380428355088e-08,-1.42448699062927e-07,-2.1316307793597e-07,-3.48188792167951e-07,-5.54919058871254e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294401360081,-39.5999884773248,-39.5999884967164,-39.5999884882493,-39.5999884911525,-39.5999884916365,-39.5999884924374,-39.5999884914707,-39.5999884886062,-39.5999885303092,-39.5999885306911,-39.5999885576371,-39.5999885927373,-39.5999883865801
2.24027777777778,1.71722609055346e-05,-4.64893672953102e-08,-5.05390992167341e-08,-1.15044958550045e-07,-1.39084143113813e-07,-1.57022385159955e-07,-1.58381382720947e-07,-1.44228796665869e-07,-1.11110995802819e-07,-5.81147431317809e-08,-1.42229671439895e-07,-2.12787421332277e-07,-3.47521813450827e-07,-5.53822713690171e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294401494271,-39.5999885028349,-39.5999885221922,-39.5999885137427,-39.5999885166451,-39.5999885171331,-39.5999885179381,-39.5999885169796,-39.5999885141288,-39.5999885557388,-39.5999885561285,-39.5999885830239,-39.599988618061,-39.599988412324
2.24055555555556,1.71307810314443e-05,-4.64358695034437e-08,-5.04791364725015e-08,-1.14863764165155e-07,-1.38851799233923e-07,-1.56754258599074e-07,-1.58113414867786e-07,-1.43996513701834e-07,-1.1095812888531e-07,-5.80912192713201e-08,-1.42010833549028e-07,-2.12412266812506e-07,-3.46855897394814e-07,-5.52728212703138e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294401628193,-39.599988528294,-39.5999885476172,-39.5999885391852,-39.5999885420867,-39.5999885425787,-39.5999885433878,-39.5999885424376,-39.5999885396004,-39.5999885811175,-39.5999885815151,-39.5999886083598,-39.599988643334,-39.5999884380164
2.24083333333333,1.70893930066664e-05,-4.63823498932011e-08,-5.04191596837076e-08,-1.14682741127087e-07,-1.38619725814906e-07,-1.56486463678302e-07,-1.5784577017964e-07,-1.43764472528551e-07,-1.10805328273769e-07,-5.80674726655462e-08,-1.41792186248138e-07,-2.12037613906726e-07,-3.46191043433652e-07,-5.51635553655495e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294401761847,-39.5999885537023,-39.5999885729914,-39.5999885645769,-39.5999885674775,-39.5999885679735,-39.5999885687866,-39.5999885678446,-39.599988565021,-39.5999886064454,-39.5999886068508,-39.5999886336451,-39.5999886685564,-39.5999884636575
2.24111111111111,1.70480966477745e-05,-4.63288094262877e-08,-5.03591685356085e-08,-1.1450189121962e-07,-1.38387921844358e-07,-1.56218999974897e-07,-1.57578449592121e-07,-1.43532673017005e-07,-1.1065259433663e-07,-5.80435053678308e-08,-1.41573728811417e-07,-2.1166346309928e-07,-3.45527249507185e-07,-5.50544735345485e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294401895235,-39.5999885790598,-39.5999885983149,-39.5999885899178,-39.5999885928175,-39.5999885933176,-39.5999885941347,-39.5999885932008,-39.5999885903907,-39.5999886317227,-39.5999886321358,-39.5999886588797,-39.5999886937282,-39.5999884892472
2.24138888888889,1.70068917716904e-05,-4.62752483090312e-08,-5.02991635613642e-08,-1.14321213953403e-07,-1.38156387648994e-07,-1.55951867731957e-07,-1.57311452347189e-07,-1.43301114773059e-07,-1.10499929077862e-07,-5.80193167492284e-08,-1.41355463333143e-07,-2.1128981297627e-07,-3.44864515545989e-07,-5.49455754711163e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294402028356,-39.5999886043667,-39.5999886235878,-39.5999886152081,-39.5999886181069,-39.5999886186109,-39.5999886194321,-39.5999886185063,-39.5999886157097,-39.5999886569493,-39.5999886573702,-39.5999886840638,-39.5999887188496,-39.5999885147858
2.24166666666667,1.69657781956673e-05,-4.62216668408997e-08,-5.02391455169402e-08,-1.1414070957629e-07,-1.37925122982842e-07,-1.55685067368255e-07,-1.57044778633428e-07,-1.43069798919599e-07,-1.10347331710103e-07,-5.79949083570515e-08,-1.41137389635699e-07,-2.1091666423241e-07,-3.44202839850312e-07,-5.4836860951303e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294402161211,-39.599988629623,-39.5999886488101,-39.5999886404478,-39.5999886433457,-39.5999886438537,-39.5999886446788,-39.5999886437611,-39.5999886409779,-39.5999886821255,-39.5999886825541,-39.5999887091974,-39.5999887439206,-39.5999885402732
2.24194444444444,1.69247557372319e-05,-4.61680653513864e-08,-5.01791143412222e-08,-1.13960378671547e-07,-1.37694128448875e-07,-1.55418598630415e-07,-1.56778428461688e-07,-1.42838724526752e-07,-1.10194805110014e-07,-5.79702811297248e-08,-1.40919506773186e-07,-2.10544017229057e-07,-3.43542220751484e-07,-5.47283298140581e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944022938,-39.5999886548288,-39.599988673982,-39.5999886656371,-39.5999886685341,-39.5999886690459,-39.599988669875,-39.5999886689654,-39.5999886661956,-39.5999887072512,-39.5999887076874,-39.5999887342806,-39.5999887689413,-39.5999885657096
2.24222222222222,1.68838242142534e-05,-4.61144442290084e-08,-5.01190704312061e-08,-1.13780221148639e-07,-1.37463403765847e-07,-1.55152462014584e-07,-1.56512401842625e-07,-1.4260789299381e-07,-1.10042346532878e-07,-5.79454372578735e-08,-1.40701816659342e-07,-2.10171870632232e-07,-3.42882658390002e-07,-5.46199817974241e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294402426125,-39.5999886799842,-39.5999886991036,-39.599988690776,-39.599988693672,-39.5999886941878,-39.5999886950208,-39.5999886941192,-39.5999886913627,-39.5999887323267,-39.5999887327704,-39.5999887593135,-39.5999887939118,-39.599988591095
2.2425,1.68429834448782e-05,-4.60608037543016e-08,-5.0059014856378e-08,-1.13600237121891e-07,-1.3723294977399e-07,-1.54886655806652e-07,-1.56246698562651e-07,-1.42377304377434e-07,-1.09889957811928e-07,-5.79203777635304e-08,-1.40484317580486e-07,-2.09800225738148e-07,-3.422241507962e-07,-5.45118167368469e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294402558185,-39.5999887050893,-39.5999887241749,-39.5999887158646,-39.5999887187596,-39.5999887192793,-39.5999887201162,-39.5999887192226,-39.5999887164794,-39.5999887573518,-39.5999887578032,-39.5999887842963,-39.5999888188322,-39.5999886164296
2.24277777777778,1.68022332476195e-05,-4.60071453763865e-08,-4.99989472623849e-08,-1.13420426543114e-07,-1.37002765924492e-07,-1.5462118150723e-07,-1.55981319400829e-07,-1.42146957545068e-07,-1.09737640173719e-07,-5.78951029477316e-08,-1.40267011728387e-07,-2.09429080587941e-07,-3.41566697590951e-07,-5.44038343641601e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440268998,-39.5999887301441,-39.5999887491959,-39.5999887409029,-39.599988743797,-39.5999887443205,-39.5999887451613,-39.5999887442757,-39.5999887415458,-39.5999887823268,-39.5999887827857,-39.5999888092289,-39.5999888437025,-39.5999886417135
2.24305555555556,1.67615734412829e-05,-4.59534683592652e-08,-4.99388686073524e-08,-1.13240790033347e-07,-1.36772851889542e-07,-1.54356038934639e-07,-1.5571626432613e-07,-1.41916853009367e-07,-1.09585394561606e-07,-5.78696135545081e-08,-1.4004989916007e-07,-2.09058435887208e-07,-3.40910297530153e-07,-5.42960344212932e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294402821512,-39.5999887551488,-39.5999887741669,-39.5999887658912,-39.5999887687842,-39.5999887693116,-39.5999887701563,-39.5999887692786,-39.5999887665619,-39.5999888072518,-39.5999888077182,-39.5999888341115,-39.5999888685229,-39.5999886669466
2.24333333333333,1.67210038449436e-05,-4.58997730493945e-08,-4.98787793984944e-08,-1.13061327274144e-07,-1.36543208289819e-07,-1.5409122856266e-07,-1.55451532246084e-07,-1.41686991462639e-07,-1.09433219901674e-07,-5.7843911424425e-08,-1.39832980070847e-07,-2.08688291390566e-07,-3.40254949777436e-07,-5.41884167319449e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294402952781,-39.5999887801035,-39.5999887990879,-39.5999887908294,-39.5999887937214,-39.5999887942526,-39.5999887951012,-39.5999887942313,-39.5999887915278,-39.5999888321267,-39.5999888326006,-39.5999888589441,-39.5999888932934,-39.5999886921292
2.24361111111111,1.66805242780397e-05,-4.58460608612503e-08,-4.98186790892532e-08,-1.12882040076948e-07,-1.36313835085402e-07,-1.53826748601013e-07,-1.5518712426124e-07,-1.41457372944324e-07,-1.09281117849478e-07,-5.78179978521487e-08,-1.39616253840099e-07,-2.08318647329467e-07,-3.3960065239059e-07,-5.40809811079181e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294403083787,-39.5999888050082,-39.599988823959,-39.5999888157176,-39.5999888186086,-39.5999888191436,-39.599988819996,-39.599988819134,-39.5999888164437,-39.5999888569518,-39.599988857433,-39.5999888837269,-39.5999889180142,-39.5999887172612
2.24388888888889,1.66401345602598e-05,-4.57923310886787e-08,-4.97585690948201e-08,-1.12702927447188e-07,-1.36084732439881e-07,-1.53562599765477e-07,-1.54923040206441e-07,-1.4122799802025e-07,-1.09129088123199e-07,-5.77918728370775e-08,-1.39399722173037e-07,-2.07949502842567e-07,-3.38947404367879e-07,-5.3973727304239e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294403214531,-39.599988829863,-39.5999888487802,-39.5999888405559,-39.599988843446,-39.5999888439848,-39.5999888448409,-39.5999888439868,-39.5999888413095,-39.599988881727,-39.5999888822157,-39.5999889084599,-39.5999889426853,-39.5999887423429
2.24416666666667,1.65998345116599e-05,-4.57385842539297e-08,-4.96984493554835e-08,-1.12523989773243e-07,-1.3585590026184e-07,-1.53298782234325e-07,-1.54659280140577e-07,-1.40998866342008e-07,-1.08977131994169e-07,-5.77655385294145e-08,-1.3918338499205e-07,-2.07580857368317e-07,-3.38295204963251e-07,-5.38666551529121e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294403345012,-39.599988854668,-39.5999888735517,-39.5999888653445,-39.5999888682335,-39.5999888687761,-39.599988869636,-39.5999888687897,-39.5999888661254,-39.5999889064525,-39.5999889069485,-39.5999889331432,-39.5999889673068,-39.5999887673742
2.24444444444444,1.65596239525807e-05,-4.56848212451302e-08,-4.96383203805462e-08,-1.12345227145228e-07,-1.35627338461404e-07,-1.53035296847697e-07,-1.54395843216446e-07,-1.40769978014568e-07,-1.08825249385394e-07,-5.77389950756853e-08,-1.38967242672731e-07,-2.07212711817567e-07,-3.37644052861463e-07,-5.37597643807362e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294403475232,-39.5999888794232,-39.5999888982734,-39.5999888900834,-39.5999888929713,-39.5999888935177,-39.5999888943814,-39.5999888935428,-39.5999888908916,-39.5999889311284,-39.5999889316317,-39.5999889577769,-39.5999889918788,-39.5999887923552
2.24472222222222,1.65195027036517e-05,-4.56310423858771e-08,-4.95781817445427e-08,-1.12166640300422e-07,-1.35399047692371e-07,-1.52772141941486e-07,-1.54132729714537e-07,-1.40541334356905e-07,-1.08673440850175e-07,-5.77122446399395e-08,-1.38751294598397e-07,-2.06845065088063e-07,-3.36993947577183e-07,-5.36530547618837e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294403605192,-39.5999889041289,-39.5999889229457,-39.5999889147727,-39.5999889176595,-39.5999889182096,-39.599988919077,-39.5999889182462,-39.5999889156079,-39.5999889557547,-39.5999889562653,-39.5999889823611,-39.5999890164013,-39.5999888172862
2.245,1.64794705858655e-05,-4.55772475214791e-08,-4.95180351713454e-08,-1.11988228250769e-07,-1.35171027533223e-07,-1.52509318646938e-07,-1.53869940594668e-07,-1.40312934375308e-07,-1.08521706422132e-07,-5.76852877521764e-08,-1.38535541836001e-07,-2.06477917706987e-07,-3.36344887512076e-07,-5.35465260735469e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440373489,-39.599988928785,-39.5999889475684,-39.5999889394124,-39.5999889422982,-39.599988942852,-39.5999889437231,-39.5999889429,-39.5999889402746,-39.5999889803315,-39.5999889808493,-39.5999890068959,-39.5999890408745,-39.599988842167
2.24527777777778,1.64395274205204e-05,-4.55234376846751e-08,-4.94578797146588e-08,-1.11809992519582e-07,-1.34943278597836e-07,-1.52246826381102e-07,-1.53607474873695e-07,-1.4008477846127e-07,-1.08370047527192e-07,-5.76581249496804e-08,-1.38319985929643e-07,-2.06111267789392e-07,-3.35696872280096e-07,-5.34401781330901e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294403864329,-39.5999889533917,-39.5999889721417,-39.5999889640027,-39.5999889668874,-39.5999889674449,-39.5999889683197,-39.5999889675043,-39.5999889648918,-39.599989004859,-39.599989005384,-39.5999890313813,-39.5999890652984,-39.5999888669978
2.24555555555556,1.63996730291769e-05,-4.54696133313075e-08,-4.93977168327775e-08,-1.11631931864355e-07,-1.34715800290244e-07,-1.51984665868952e-07,-1.53345332468387e-07,-1.39856867073259e-07,-1.08218464223422e-07,-5.7630757868707e-08,-1.38104624949401e-07,-2.05745117010766e-07,-3.35049900396149e-07,-5.33340107215079e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294403993507,-39.599988977949,-39.5999889966657,-39.5999889885436,-39.5999889914273,-39.5999889919884,-39.5999889928669,-39.5999889920591,-39.5999889894594,-39.5999890293371,-39.5999890298693,-39.5999890558174,-39.5999890896732,-39.5999888917788
2.24583333333333,1.63599072337029e-05,-4.54157738815128e-08,-4.93375465035397e-08,-1.11454048112969e-07,-1.34488592637348e-07,-1.51722836317837e-07,-1.53083513986995e-07,-1.39629200834538e-07,-1.08066956343242e-07,-5.7603187794741e-08,-1.37889460001561e-07,-2.05379464409384e-07,-3.34403970605365e-07,-5.32280236070744e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294404122427,-39.599989002457,-39.5999890211404,-39.5999890130353,-39.5999890159178,-39.5999890164826,-39.5999890173648,-39.5999890165646,-39.5999890139777,-39.599989053766,-39.5999890543054,-39.5999890802044,-39.5999891139989,-39.59998891651
2.24611111111111,1.63202298563081e-05,-4.53619203961967e-08,-4.92773692893279e-08,-1.11276340852448e-07,-1.34261655549633e-07,-1.5146133793494e-07,-1.52822019575786e-07,-1.39401777993132e-07,-1.07915525698584e-07,-5.75754156755788e-08,-1.37674491596729e-07,-2.05014309505046e-07,-3.33759081662478e-07,-5.31222165686332e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294404251088,-39.5999890269158,-39.599989045566,-39.5999890374777,-39.5999890403592,-39.5999890409276,-39.5999890418134,-39.5999890410208,-39.5999890384467,-39.5999890781459,-39.5999890786923,-39.5999891045423,-39.5999891382756,-39.5999889411914
2.24638888888889,1.62806407195101e-05,-4.53080530443428e-08,-4.9217185275773e-08,-1.11098810315597e-07,-1.34034989454629e-07,-1.51200170261199e-07,-1.5256084875206e-07,-1.39174600687671e-07,-1.07764172036809e-07,-5.75474415130284e-08,-1.37459720555562e-07,-2.04649652634931e-07,-3.33115232310359e-07,-5.30165894366097e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440437949,-39.5999890513255,-39.5999890699425,-39.5999890618711,-39.5999890647514,-39.5999890653234,-39.5999890662129,-39.5999890654279,-39.5999890628664,-39.5999891024766,-39.5999891030301,-39.5999891288312,-39.5999891625034,-39.5999889658232
2.24666666666667,1.62411396460933e-05,-4.52541723516237e-08,-4.91569945117031e-08,-1.10921456983429e-07,-1.33808594302788e-07,-1.50939334069684e-07,-1.52300002127156e-07,-1.38947667074309e-07,-1.07612896021413e-07,-5.75192682004558e-08,-1.3724514599609e-07,-2.04285493669414e-07,-3.3247242177929e-07,-5.29111418369784e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294404507635,-39.5999890756861,-39.59998909427,-39.5999890862155,-39.5999890890947,-39.5999890896703,-39.5999890905633,-39.5999890897858,-39.599989087237,-39.5999891267584,-39.5999891273189,-39.5999891530712,-39.5999891866823,-39.5999889904054
2.24694444444444,1.62017264591937e-05,-4.52002788116782e-08,-4.90967978518411e-08,-1.10744280654837e-07,-1.33582470283435e-07,-1.50678828688007e-07,-1.52039478739314e-07,-1.38720979261696e-07,-1.07461697478483e-07,-5.74908961636679e-08,-1.37030768770659e-07,-2.03921831321403e-07,-3.31830649281923e-07,-5.28058736618073e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294404635522,-39.5999890999978,-39.5999891185486,-39.5999891105109,-39.5999891133889,-39.5999891139681,-39.5999891148647,-39.5999891140947,-39.5999891115585,-39.5999891509913,-39.5999891515589,-39.5999891772624,-39.5999892108125,-39.5999890149382
2.24722222222222,1.61624009822313e-05,-4.5146372610706e-08,-4.90365954244444e-08,-1.10567281444862e-07,-1.3335661767529e-07,-1.5041865441402e-07,-1.5177927817902e-07,-1.38494537097238e-07,-1.07310577092421e-07,-5.74623258038299e-08,-1.36816588940538e-07,-2.03558666963939e-07,-3.31189913306706e-07,-5.27007846787118e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294404763152,-39.5999891242607,-39.5999891427784,-39.5999891347575,-39.5999891376344,-39.5999891382171,-39.5999891391172,-39.5999891383547,-39.5999891358311,-39.5999891751755,-39.59998917575,-39.5999892014048,-39.599989234894,-39.5999890394216
2.2475,1.61231630389026e-05,-4.50924536595163e-08,-4.89763883412525e-08,-1.10390459037084e-07,-1.33131036125477e-07,-1.50158810861789e-07,-1.51519402084003e-07,-1.38268339791537e-07,-1.07159536266778e-07,-5.74335584488532e-08,-1.36602606636815e-07,-2.03195999500111e-07,-3.30550212968019e-07,-5.25958746911119e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294404890526,-39.5999891484748,-39.5999891669595,-39.5999891589553,-39.599989161831,-39.5999891624173,-39.5999891633209,-39.5999891625659,-39.5999891600548,-39.5999891993109,-39.5999891998923,-39.5999892254985,-39.599989258927,-39.5999890638557
2.24777777777778,1.6084012453269e-05,-4.503852325771e-08,-4.89161758843595e-08,-1.10213814571406e-07,-1.32905725627625e-07,-1.49899298426599e-07,-1.51259849217392e-07,-1.38042387688366e-07,-1.07008574962325e-07,-5.74045946019354e-08,-1.36388823052374e-07,-2.02833828474267e-07,-3.29911547103787e-07,-5.24911434287442e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294405017644,-39.5999891726401,-39.599989191092,-39.5999891831045,-39.599989185979,-39.5999891865687,-39.5999891874759,-39.5999891867283,-39.5999891842296,-39.5999892233977,-39.599989223986,-39.5999892495437,-39.5999892829115,-39.5999890882406
2.24805555555556,1.60449490496635e-05,-4.49845812063643e-08,-4.88559589824894e-08,-1.10037348334882e-07,-1.32680685509077e-07,-1.49640117147882e-07,-1.510006198777e-07,-1.378166809691e-07,-1.06857693583295e-07,-5.73754367082573e-08,-1.36175237664676e-07,-2.0247215359407e-07,-3.29273914621464e-07,-5.23865907333916e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294405144506,-39.5999891967569,-39.5999892151758,-39.599989207205,-39.5999892100783,-39.5999892106716,-39.5999892115822,-39.599989210842,-39.5999892083558,-39.599989247436,-39.5999892480312,-39.5999892735404,-39.5999893068475,-39.5999891125763
2.24833333333333,1.60059726527309e-05,-4.49306279544343e-08,-4.87957381955976e-08,-1.09861059739689e-07,-1.32455916670964e-07,-1.49381266740371e-07,-1.5074171435739e-07,-1.37591220123654e-07,-1.06706892338681e-07,-5.73460845289586e-08,-1.35961850977036e-07,-2.02110975536093e-07,-3.28637313972115e-07,-5.22822164101537e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294405271112,-39.5999892208252,-39.5999892392112,-39.599989231257,-39.5999892341292,-39.5999892347259,-39.59998923564,-39.5999892349071,-39.5999892324333,-39.5999892714258,-39.5999892720278,-39.5999892974886,-39.5999893307353,-39.5999891368631
2.24861111111111,1.59670830874147e-05,-4.48766636436048e-08,-4.87355135392953e-08,-1.09684948856755e-07,-1.32231419403383e-07,-1.4912274671724e-07,-1.50483132520695e-07,-1.37366005360957e-07,-1.06556172042311e-07,-5.73165389931746e-08,-1.35748663587517e-07,-2.01750293630635e-07,-3.28001744301452e-07,-5.21780202002052e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294405397465,-39.599989244845,-39.5999892631982,-39.5999892552607,-39.5999892581316,-39.5999892587317,-39.5999892596493,-39.5999892589238,-39.5999892564623,-39.5999892953673,-39.5999892959761,-39.5999893213886,-39.5999893545748,-39.5999891611008
2.24888888888889,1.59282801790001e-05,-4.4822689242414e-08,-4.86752853380365e-08,-1.09509016406436e-07,-1.32007193897903e-07,-1.48864557392196e-07,-1.50224873694684e-07,-1.37141036570837e-07,-1.06405532754388e-07,-5.72868015119275e-08,-1.35535675470851e-07,-2.01390107324357e-07,-3.27367205466861e-07,-5.207400181709e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294405523562,-39.5999892688164,-39.5999892871369,-39.5999892792159,-39.5999892820856,-39.5999892826892,-39.5999892836102,-39.599989282892,-39.5999892804428,-39.5999893192605,-39.599989319876,-39.5999893452403,-39.5999893783661,-39.5999891852897
2.24916666666667,1.58895637529945e-05,-4.47687051423921e-08,-4.86150539234994e-08,-1.09333262357075e-07,-1.31783239472218e-07,-1.48606698866752e-07,-1.49966938550787e-07,-1.36916313480012e-07,-1.06254975673126e-07,-5.72568729737105e-08,-1.35322887550758e-07,-2.01030416055848e-07,-3.26733694930063e-07,-5.19701611553024e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294405649406,-39.5999892927396,-39.5999893110273,-39.5999893031229,-39.5999893059914,-39.5999893065984,-39.5999893075228,-39.5999893068119,-39.599989304375,-39.5999893431054,-39.5999893437277,-39.5999893690438,-39.5999894021094,-39.5999892094299
2.24944444444444,1.58509336352383e-05,-4.47147104087475e-08,-4.85548203564338e-08,-1.09157687138021e-07,-1.31559555995147e-07,-1.48349170496012e-07,-1.49709327640055e-07,-1.36691836621003e-07,-1.06104500305996e-07,-5.72267549095879e-08,-1.35110298850086e-07,-2.0067122080531e-07,-3.26101213024496e-07,-5.18664978965409e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294405774996,-39.5999893166146,-39.5999893348696,-39.5999893269818,-39.599989329849,-39.5999893304594,-39.5999893313872,-39.5999893306835,-39.5999893282589,-39.5999893669023,-39.5999893675312,-39.5999893927992,-39.5999894258047,-39.5999892335213
2.24972222222222,1.58123896519295e-05,-4.46607071367192e-08,-4.84945838171478e-08,-1.08982291425525e-07,-1.31336143256122e-07,-1.48091972841758e-07,-1.49452039659751e-07,-1.36467606349211e-07,-1.05954107003507e-07,-5.71964476952168e-08,-1.34897910767001e-07,-2.00312520233211e-07,-3.25469757344322e-07,-5.17630119774752e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294405900334,-39.5999893404415,-39.5999893586639,-39.5999893507925,-39.5999893536585,-39.5999893542723,-39.5999893552034,-39.599989354507,-39.5999893520945,-39.5999893906511,-39.5999893912867,-39.5999894165067,-39.5999894494521,-39.5999892575641
2.25,1.57739316295005e-05,-4.46066941147407e-08,-4.84343454213322e-08,-1.08807074428912e-07,-1.31113002857628e-07,-1.47835105411926e-07,-1.49195075025408e-07,-1.36243622307508e-07,-1.05803797791753e-07,-5.71659526830176e-08,-1.34685722533905e-07,-1.99954314560703e-07,-3.24839327273356e-07,-5.16597030264375e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406025418,-39.5999893642203,-39.5999893824102,-39.5999893745553,-39.59998937742,-39.5999893780372,-39.5999893789716,-39.5999893782823,-39.599989375882,-39.599989414352,-39.5999894149942,-39.5999894401663,-39.5999894730517,-39.5999892815584
2.25027777777778,1.57355593947282e-05,-4.45526726478727e-08,-4.83741048292444e-08,-1.08632037231431e-07,-1.30890133217478e-07,-1.47578568978254e-07,-1.4893843333972e-07,-1.36019885491297e-07,-1.05653571399323e-07,-5.7135270848706e-08,-1.34473735736554e-07,-1.99596603286031e-07,-3.24209921529642e-07,-5.15565708389671e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406150251,-39.5999893879513,-39.5999894061086,-39.5999893982701,-39.5999894011335,-39.599989401754,-39.5999894026918,-39.5999894020097,-39.5999893996215,-39.599989438005,-39.5999894386538,-39.599989463778,-39.5999894966035,-39.5999893055042
2.25055555555556,1.56972727746522e-05,-4.44986428786711e-08,-4.83138630707008e-08,-1.08457179394498e-07,-1.30667534540863e-07,-1.47322363271468e-07,-1.48682114951908e-07,-1.35796395124869e-07,-1.05503429107031e-07,-5.71044034322742e-08,-1.34261948746642e-07,-1.99239386117015e-07,-3.23581540384161e-07,-5.14536152602281e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406274832,-39.5999894116343,-39.5999894297591,-39.5999894219371,-39.5999894247992,-39.5999894254231,-39.5999894263642,-39.5999894256892,-39.599989423313,-39.5999894616103,-39.5999894622656,-39.5999894873421,-39.5999895201077,-39.5999893294017
2.25083333333333,1.56590715966381e-05,-4.44446046084003e-08,-4.82536211466757e-08,-1.08282500984158e-07,-1.30445207708207e-07,-1.47066487456903e-07,-1.48426119326617e-07,-1.35573151980215e-07,-1.05353371993492e-07,-5.70733496140428e-08,-1.34050363299254e-07,-1.98882663688913e-07,-3.22954180931052e-07,-5.13508359463301e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406399162,-39.5999894352696,-39.599989453362,-39.5999894455563,-39.5999894484172,-39.5999894490443,-39.5999894499887,-39.5999894493208,-39.5999894469567,-39.5999894851678,-39.5999894858297,-39.5999895108584,-39.5999895435643,-39.5999893532509
2.25111111111111,1.56209556883653e-05,-4.43905590785969e-08,-4.81933780658676e-08,-1.0810800224679e-07,-1.30223152589734e-07,-1.46810941397447e-07,-1.48170447176266e-07,-1.35350156083918e-07,-1.05203399190082e-07,-5.70421126009247e-08,-1.33838979192103e-07,-1.98526434592626e-07,-3.2232784261676e-07,-5.12482328166039e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406523241,-39.5999894588573,-39.5999894769172,-39.5999894691279,-39.5999894719874,-39.5999894726178,-39.5999894735655,-39.5999894729047,-39.5999894705525,-39.5999895086777,-39.5999895093461,-39.5999895343272,-39.5999895669734,-39.5999893770519
2.25138888888889,1.5582924877811e-05,-4.43365065643463e-08,-4.81331340133135e-08,-1.07933683869274e-07,-1.30001368059707e-07,-1.4655572654219e-07,-1.4791509772338e-07,-1.35127407554149e-07,-1.05053511103627e-07,-5.70106931955031e-08,-1.33627796190731e-07,-1.9817070017405e-07,-3.21702523869693e-07,-5.11458056247075e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406647069,-39.5999894823973,-39.5999895004248,-39.5999894926519,-39.5999894955101,-39.5999894961438,-39.5999894970946,-39.5999894964409,-39.5999894941007,-39.5999895321401,-39.599989532815,-39.5999895577485,-39.5999895903352,-39.5999894008048
2.25166666666667,1.55449789931985e-05,-4.42824460952618e-08,-4.80728910865139e-08,-1.07759544991418e-07,-1.29779855786787e-07,-1.46300841063632e-07,-1.47660072091694e-07,-1.34904905286213e-07,-1.04903709362508e-07,-5.69790910989988e-08,-1.33416816209531e-07,-1.97815458392437e-07,-3.21078224423649e-07,-5.1043554085064e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406770648,-39.5999895058898,-39.599989523885,-39.5999895161283,-39.5999895189852,-39.5999895196222,-39.5999895205762,-39.5999895199295,-39.5999895176012,-39.5999895555551,-39.5999895562363,-39.5999895811224,-39.5999896136496,-39.5999894245097
2.25194444444444,1.55071178631096e-05,-4.42283796279851e-08,-4.80126480899996e-08,-1.07585586800704e-07,-1.29558614477359e-07,-1.46046285170624e-07,-1.47405369544993e-07,-1.34682651220702e-07,-1.04753993449836e-07,-5.69473082403743e-08,-1.33206038212479e-07,-1.97460709353034e-07,-3.2045494299555e-07,-5.09414780180118e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294406893977,-39.5999895293348,-39.5999895472978,-39.5999895395574,-39.5999895424129,-39.5999895430531,-39.5999895440104,-39.5999895433706,-39.5999895410542,-39.5999895789227,-39.5999895796103,-39.599989604449,-39.5999896369168,-39.5999894481667
2.25222222222222,1.54693413163926e-05,-4.41743068457585e-08,-4.79524055472784e-08,-1.07411808485266e-07,-1.29337645454243e-07,-1.45792058368852e-07,-1.47150990742534e-07,-1.34460644033354e-07,-1.04604363460631e-07,-5.69153461203745e-08,-1.32995461790107e-07,-1.97106454376906e-07,-3.19832677866524e-07,-5.08395772467375e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407017057,-39.5999895527325,-39.5999895706633,-39.5999895629391,-39.5999895657933,-39.5999895664367,-39.5999895673971,-39.5999895667643,-39.5999895644597,-39.599989602243,-39.599989602937,-39.5999896277283,-39.5999896601368,-39.5999894717758
2.2525,1.54316491822107e-05,-4.41202281236284e-08,-4.7892164025265e-08,-1.07238210726412e-07,-1.29116947839399e-07,-1.45538162119863e-07,-1.46896934084599e-07,-1.3423888438856e-07,-1.04454821208092e-07,-5.68832043212752e-08,-1.32785088522764e-07,-1.96752691138486e-07,-3.19211428811387e-07,-5.07378515200921e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407139888,-39.5999895760829,-39.5999895939815,-39.5999895862735,-39.5999895891263,-39.5999895897729,-39.5999895907366,-39.5999895901107,-39.5999895878179,-39.5999896255161,-39.5999896262164,-39.5999896509605,-39.5999896833097,-39.5999894953371
2.25277777777778,1.53940412900676e-05,-4.40661434962361e-08,-4.78319250404086e-08,-1.07064793097226e-07,-1.28896521606903e-07,-1.45284595628748e-07,-1.46643200471999e-07,-1.34017372398229e-07,-1.04305366197221e-07,-5.68508850535445e-08,-1.32574917699715e-07,-1.96399420631989e-07,-3.18591194412863e-07,-5.06363006169104e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407262472,-39.5999895993862,-39.5999896172526,-39.5999896095608,-39.5999896124122,-39.599989613062,-39.5999896140288,-39.5999896134099,-39.5999896111288,-39.5999896487421,-39.5999896494487,-39.5999896741456,-39.5999897064357,-39.5999895188507
2.25305555555556,1.53565174696726e-05,-4.40120537690872e-08,-4.77716874868565e-08,-1.06891556289413e-07,-1.28676367441529e-07,-1.45031358709371e-07,-1.46389789555469e-07,-1.33796108105091e-07,-1.04155998944908e-07,-5.68183883897306e-08,-1.32364950074965e-07,-1.96046641584142e-07,-3.17971973830183e-07,-5.05349243276477e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407384807,-39.5999896226423,-39.5999896404766,-39.5999896328009,-39.599989635651,-39.599989636304,-39.5999896372739,-39.5999896366618,-39.5999896343924,-39.599989671921,-39.5999896726339,-39.5999896972837,-39.5999897295148,-39.5999895423167
2.25333333333333,1.53190775510653e-05,-4.39579588793186e-08,-4.77114509926111e-08,-1.06718501917451e-07,-1.28456483692405e-07,-1.44778451680053e-07,-1.46136701240214e-07,-1.33575092222845e-07,-1.04006719532616e-07,-5.6785715985009e-08,-1.32155186035154e-07,-1.95694354400766e-07,-3.17353765287612e-07,-5.04337224700836e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407506895,-39.5999896458514,-39.5999896636537,-39.5999896559941,-39.5999896588428,-39.5999896594989,-39.5999896604719,-39.5999896598667,-39.599989657609,-39.599989695053,-39.5999896957721,-39.5999897203749,-39.599989752547,-39.5999895657353
2.25361111111111,1.52817213646448e-05,-4.39038597573734e-08,-4.76512173208059e-08,-1.06545628370475e-07,-1.2823687118938e-07,-1.44525874297392e-07,-1.45883935972067e-07,-1.33354323662475e-07,-1.03857528711382e-07,-5.67528684470503e-08,-1.3194562554477e-07,-1.9534255877166e-07,-3.16736567957552e-07,-5.03326947446357e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407628737,-39.5999896690135,-39.5999896867838,-39.5999896791403,-39.5999896819876,-39.5999896826469,-39.5999896836229,-39.5999896830246,-39.5999896807784,-39.5999897181381,-39.5999897188635,-39.5999897434193,-39.5999897755325,-39.5999895891063
2.25388888888889,1.52444487409915e-05,-4.3849755881226e-08,-4.75909859700841e-08,-1.06372936394661e-07,-1.28017530560473e-07,-1.4427362634867e-07,-1.45631493413189e-07,-1.33133802951398e-07,-1.0370842726006e-07,-5.67198473152012e-08,-1.31736268616525e-07,-1.94991254646113e-07,-3.16120380687787e-07,-5.02318408649457e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407750331,-39.5999896921288,-39.5999897098672,-39.5999897022397,-39.5999897050856,-39.599989705748,-39.5999897067271,-39.5999897061355,-39.599989703901,-39.5999897411765,-39.599989741908,-39.5999897664169,-39.5999897984713,-39.5999896124301
2.25416666666667,1.52072595110962e-05,-4.37956480548655e-08,-4.75307583598766e-08,-1.06200424995194e-07,-1.27798461241416e-07,-1.4402170735785e-07,-1.45379374050757e-07,-1.32913530961616e-07,-1.03559414429032e-07,-5.668665253766e-08,-1.3152711629232e-07,-1.94640441373189e-07,-3.15505202552086e-07,-5.01311607151713e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440787168,-39.5999897151974,-39.5999897329038,-39.5999897252923,-39.5999897281368,-39.5999897288022,-39.5999897297844,-39.5999897291996,-39.5999897269766,-39.5999897641681,-39.5999897649058,-39.5999897893679,-39.5999898213636,-39.5999896357065
2.25444444444444,1.51701535062028e-05,-4.37415366519556e-08,-4.7470533923747e-08,-1.06028095934112e-07,-1.27579662718393e-07,-1.43770118459842e-07,-1.45127577191305e-07,-1.32693506056398e-07,-1.03410492370692e-07,-5.66532853560429e-08,-1.31318167829995e-07,-1.94290119424472e-07,-3.14891031966391e-07,-5.00306541051001e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294407992783,-39.5999897382192,-39.5999897558937,-39.5999897482983,-39.5999897511414,-39.5999897518098,-39.5999897527951,-39.599989752217,-39.5999897500055,-39.5999897871132,-39.5999897878569,-39.5999898122723,-39.5999898442094,-39.5999896589358
2.25472222222222,1.51331305578132e-05,-4.36874218174618e-08,-4.74103132150051e-08,-1.05855947817019e-07,-1.27361137083985e-07,-1.43518858131585e-07,-1.44876101864886e-07,-1.3247373114433e-07,-1.03261660005671e-07,-5.66197465062217e-08,-1.31109424309765e-07,-1.93940287163395e-07,-3.14277868633217e-07,-4.9930320801962e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294408113641,-39.5999897611944,-39.5999897788371,-39.5999897712576,-39.5999897740992,-39.5999897747708,-39.599989775759,-39.5999897751877,-39.5999897729877,-39.5999898100116,-39.5999898107614,-39.5999898351302,-39.5999898670087,-39.5999896821179
2.255,1.50961904977869e-05,-4.36333043088286e-08,-4.73500963477655e-08,-1.05683981895027e-07,-1.27142882738138e-07,-1.43267926659214e-07,-1.44624949486836e-07,-1.32254203750364e-07,-1.03112919117562e-07,-5.658603750182e-08,-1.30900884710228e-07,-1.93590945186664e-07,-3.13665711173077e-07,-4.98301605779789e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294408234254,-39.599989784123,-39.599989801734,-39.5999897941704,-39.5999897970106,-39.5999897976852,-39.5999897986764,-39.5999897981118,-39.5999897959232,-39.5999898328637,-39.5999898336195,-39.5999898579416,-39.5999898897618,-39.5999897052531
2.25527777777778,1.50593331582382e-05,-4.35791838634583e-08,-4.72898834538765e-08,-1.05512198255668e-07,-1.26924899337953e-07,-1.430173247038e-07,-1.44374119892937e-07,-1.32034924424948e-07,-1.02964268952929e-07,-5.65521591834958e-08,-1.30692550798536e-07,-1.93242093712146e-07,-3.130545576019e-07,-4.97301731740086e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294408354623,-39.5999898070053,-39.5999898245845,-39.5999898170368,-39.5999898198756,-39.5999898205532,-39.5999898215474,-39.5999898209894,-39.5999898188122,-39.5999898556693,-39.5999898564311,-39.5999898807068,-39.5999899124685,-39.5999897283412
2.25555555555556,1.50225583716007e-05,-4.35250611582841e-08,-4.72296753354927e-08,-1.05340596665835e-07,-1.26707188325245e-07,-1.42767050724502e-07,-1.44123612786213e-07,-1.31815893456153e-07,-1.02815710850034e-07,-5.65181122634912e-08,-1.30484422322336e-07,-1.92893731410128e-07,-3.12444407445932e-07,-4.96303584155048e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294408474748,-39.5999898298411,-39.5999898473886,-39.5999898398568,-39.5999898426941,-39.5999898433747,-39.5999898443719,-39.5999898438205,-39.5999898416547,-39.5999898784287,-39.5999898791964,-39.5999899034257,-39.5999899351292,-39.5999897513826
2.25583333333333,1.49858659705424e-05,-4.34709358474118e-08,-4.71694728188629e-08,-1.05169177116275e-07,-1.26489748504688e-07,-1.42517105664547e-07,-1.43873428620711e-07,-1.31597111030869e-07,-1.02667244199643e-07,-5.6483897337477e-08,-1.30276499336131e-07,-1.92545857962784e-07,-3.11835260173851e-07,-4.95307160487362e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440859463,-39.5999898526306,-39.5999898701465,-39.5999898626306,-39.5999898654664,-39.59998986615,-39.5999898671501,-39.5999898666053,-39.5999898644508,-39.5999899011418,-39.5999899019155,-39.5999899260984,-39.5999899577437,-39.5999897743771
2.25611111111111,1.49492557881107e-05,-4.34168093226914e-08,-4.71092754348887e-08,-1.04997940444637e-07,-1.26272579951416e-07,-1.42267489455483e-07,-1.4362356581566e-07,-1.31378577904131e-07,-1.02518869756826e-07,-5.64495166279584e-08,-1.30068781161833e-07,-1.92198474022429e-07,-3.1122711402295e-07,-4.94312458604383e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294408714268,-39.599989875374,-39.5999898928583,-39.5999898853582,-39.5999898881925,-39.5999898888791,-39.599989889882,-39.5999898893439,-39.5999898872006,-39.5999899238088,-39.5999899245884,-39.599989948725,-39.5999899803122,-39.599989797325
2.25638888888889,1.49127276575903e-05,-4.3362681341104e-08,-4.70490835450612e-08,-1.04826886405047e-07,-1.26055682319252e-07,-1.42018202461188e-07,-1.43374025069368e-07,-1.31160293092146e-07,-1.02370588492969e-07,-5.641496946036e-08,-1.2986126931996e-07,-1.91851579437716e-07,-3.10619967649542e-07,-4.93319476871649e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294408833664,-39.5999898980712,-39.5999899155239,-39.5999899080396,-39.5999899108725,-39.599989911562,-39.5999899125679,-39.5999899120363,-39.5999899099042,-39.5999899464297,-39.5999899472153,-39.5999899713057,-39.5999900028348,-39.5999898202263
2.25666666666667,1.4876281412573e-05,-4.33085522104906e-08,-4.69888975807794e-08,-1.04656015506889e-07,-1.25839055406922e-07,-1.41769244245482e-07,-1.43124806185847e-07,-1.30942257561682e-07,-1.02222400141605e-07,-5.63802576762459e-08,-1.29653963013763e-07,-1.91505173530612e-07,-3.10013819894507e-07,-4.92328212536634e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294408952818,-39.5999899207224,-39.5999899381436,-39.599989930675,-39.5999899335064,-39.5999899341988,-39.5999899352076,-39.5999899346825,-39.5999899325616,-39.5999899690047,-39.5999899697961,-39.5999899938403,-39.5999900253116,-39.599989843081
2.25694444444444,1.48399168869384e-05,-4.32544220605878e-08,-4.69287183838191e-08,-1.04485326817906e-07,-1.25622700708248e-07,-1.41520613809953e-07,-1.42875909815304e-07,-1.30724471188141e-07,-1.02074304781707e-07,-5.63453809524589e-08,-1.29446863986635e-07,-1.91159255282574e-07,-3.09408670773444e-07,-4.91338664182965e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440907173,-39.5999899433276,-39.5999899607173,-39.5999899532645,-39.5999899560943,-39.5999899567897,-39.5999899578013,-39.5999899572828,-39.599989955173,-39.5999899915338,-39.599989992331,-39.5999900163292,-39.5999900477426,-39.5999898658893
2.25722222222222,1.48036339148879e-05,-4.3200291558416e-08,-4.68685455611041e-08,-1.04314820776498e-07,-1.25406617863191e-07,-1.4127231157763e-07,-1.42627335408673e-07,-1.30506933572803e-07,-1.01926303774434e-07,-5.63103415761094e-08,-1.29239970966136e-07,-1.90813824409121e-07,-3.08804518745602e-07,-4.90350828556575e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294409190401,-39.5999899658869,-39.5999899832452,-39.5999899758081,-39.5999899786364,-39.5999899793347,-39.5999899803492,-39.5999899798371,-39.5999899777385,-39.5999900140171,-39.5999900148201,-39.5999900387723,-39.5999900701279,-39.5999898886512
2.2575,1.47674323308677e-05,-4.31461611811973e-08,-4.68083794020543e-08,-1.04144498059303e-07,-1.25190806285291e-07,-1.41024337749699e-07,-1.42379082911079e-07,-1.30289644828954e-07,-1.01778397183991e-07,-5.62751399646875e-08,-1.29033284806913e-07,-1.90468882056951e-07,-3.0820136148555e-07,-4.89364704174203e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440930883,-39.5999899884004,-39.5999900057274,-39.5999899983059,-39.5999900011327,-39.5999900018339,-39.5999900028511,-39.5999900023455,-39.599990000258,-39.5999900364546,-39.5999900372634,-39.5999900611697,-39.5999900924676,-39.5999899113668
2.25777777777778,1.473131196961e-05,-4.3092031140515e-08,-4.67482196584919e-08,-1.0397435989656e-07,-1.24975265229631e-07,-1.40776692051368e-07,-1.42131151824988e-07,-1.30072606058172e-07,-1.01630584790542e-07,-5.62397773917968e-08,-1.28826805194281e-07,-1.90124427079473e-07,-3.07599198499944e-07,-4.88380288906772e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29440942702,-39.5999900108682,-39.5999900281638,-39.599990020758,-39.5999900235833,-39.5999900242873,-39.5999900253074,-39.5999900248082,-39.5999900227317,-39.5999900588466,-39.599990059661,-39.5999900835215,-39.5999901147618,-39.5999899340363
2.25805555555556,1.46952726661708e-05,-4.30379015078231e-08,-4.66880677756833e-08,-1.03804404867245e-07,-1.24759995292657e-07,-1.40529374377569e-07,-1.41883542213969e-07,-1.29855816033144e-07,-1.01482867761504e-07,-5.6204254680904e-08,-1.28620532781941e-07,-1.89780459364897e-07,-3.06998028694061e-07,-4.87397579801519e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294409544969,-39.5999900332904,-39.5999900505547,-39.5999900431645,-39.5999900459882,-39.5999900466951,-39.599990047718,-39.5999900472252,-39.5999900451597,-39.5999900811929,-39.5999900820131,-39.5999901058277,-39.5999901370106,-39.5999899566596
2.25833333333333,1.46593142559372e-05,-4.29837724499326e-08,-4.66279235823255e-08,-1.03634632717231e-07,-1.24544997509999e-07,-1.40282384479245e-07,-1.41636254142259e-07,-1.29639276222219e-07,-1.01335245436968e-07,-5.61685724213648e-08,-1.28414467595115e-07,-1.89436978490335e-07,-3.06397851056767e-07,-4.86416575889373e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294409662679,-39.599990055667,-39.5999900729,-39.5999900655254,-39.5999900683476,-39.5999900690573,-39.5999900700829,-39.5999900695965,-39.599990067542,-39.5999901034938,-39.5999901043196,-39.5999901280886,-39.599990159214,-39.5999899792369
2.25861111111111,1.46234365745155e-05,-4.2929644667695e-08,-4.65677874426124e-08,-1.0346504440251e-07,-1.243302698994e-07,-1.40035722879134e-07,-1.41389287789325e-07,-1.29422984817065e-07,-1.01187719830085e-07,-5.61327311022058e-08,-1.28208610284801e-07,-1.89093984335977e-07,-3.05798664744927e-07,-4.85437273604709e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294409780149,-39.5999900779981,-39.5999900951999,-39.5999900878409,-39.5999900906615,-39.599990091374,-39.5999900924024,-39.5999900919223,-39.5999900898787,-39.5999901257492,-39.5999901265807,-39.599990150304,-39.5999901813721,-39.5999900017682
2.25888888888889,1.45876394577899e-05,-4.28755180319507e-08,-4.65076595933237e-08,-1.03295640455462e-07,-1.24115813788105e-07,-1.3978938819843e-07,-1.41142642730073e-07,-1.29206943541389e-07,-1.01040290071614e-07,-5.60967324814158e-08,-1.2800296054802e-07,-1.88751476178158e-07,-3.05200468268795e-07,-4.84459671612837e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294409897381,-39.5999901002838,-39.5999901174545,-39.599990110111,-39.59999011293,-39.5999901136453,-39.5999901146765,-39.5999901142027,-39.5999901121699,-39.5999901479593,-39.5999901487964,-39.5999901724742,-39.599990203485,-39.5999900242536
2.25916666666667,1.45519227420101e-05,-4.28213932159095e-08,-4.6447540927502e-08,-1.03126419735586e-07,-1.2390162897719e-07,-1.39543381199443e-07,-1.40896318940687e-07,-1.28991151582724e-07,-1.0089295693839e-07,-5.60605771488009e-08,-1.27797518523942e-07,-1.88409453794534e-07,-3.04603261161567e-07,-4.83483767020401e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410014374,-39.5999901225242,-39.5999901396638,-39.5999901323357,-39.5999901351532,-39.5999901358713,-39.5999901369052,-39.5999901364377,-39.5999901344158,-39.5999901701242,-39.5999901709669,-39.5999901945992,-39.5999902255528,-39.5999900466933
2.25944444444444,1.45162862636743e-05,-4.2767270219961e-08,-4.63874312925915e-08,-1.02957382996178e-07,-1.23687715221819e-07,-1.39297701550032e-07,-1.40650316953793e-07,-1.28775608677017e-07,-1.00745720599672e-07,-5.60242664464135e-08,-1.27592285043011e-07,-1.88067917161883e-07,-3.04007041487209e-07,-4.82509558394017e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410131129,-39.5999901447193,-39.5999901618279,-39.5999901545153,-39.5999901573312,-39.599990158052,-39.5999901590886,-39.5999901586274,-39.5999901566163,-39.5999901922439,-39.5999901930921,-39.5999902166791,-39.5999902475756,-39.5999900690872
2.25972222222222,1.44807298595395e-05,-4.27131492454455e-08,-4.63273308812649e-08,-1.02788530594269e-07,-1.23474072824488e-07,-1.39052348980192e-07,-1.40404636067106e-07,-1.28560315536383e-07,-1.00598581816501e-07,-5.59878002929912e-08,-1.27387259533227e-07,-1.87726866335291e-07,-3.03411808384689e-07,-4.81537043800888e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410247647,-39.5999901668693,-39.5999901839468,-39.5999901766497,-39.599990179464,-39.5999901801876,-39.5999901812268,-39.5999901807719,-39.5999901787715,-39.5999902143186,-39.5999902151723,-39.5999902387139,-39.5999902695534,-39.5999900914355
2.26,1.44452533667108e-05,-4.26590313733745e-08,-4.626724018035e-08,-1.02619861343473e-07,-1.23260702050048e-07,-1.38807324582053e-07,-1.40159275188454e-07,-1.28345272954723e-07,-1.00451540566483e-07,-5.59511793175779e-08,-1.27182442954784e-07,-1.87386300588907e-07,-3.02817560563281e-07,-4.80566220168976e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410363927,-39.5999901889742,-39.5999902060207,-39.599990198739,-39.5999902015517,-39.5999902022781,-39.5999902033199,-39.5999902028712,-39.5999902008816,-39.5999902363482,-39.5999902372074,-39.5999902607037,-39.5999902914863,-39.5999901137383
2.26027777777778,1.44098566225505e-05,-4.26049165186329e-08,-4.6207158596992e-08,-1.02451377743653e-07,-1.2304760175861e-07,-1.38562626678815e-07,-1.39914235465873e-07,-1.28130480416137e-07,-1.00304596644018e-07,-5.59144063307358e-08,-1.26977835237904e-07,-1.87046219259924e-07,-3.02224296787886e-07,-4.79597085808767e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410479971,-39.5999902110341,-39.5999902280497,-39.5999902207834,-39.5999902235944,-39.5999902243235,-39.599990225368,-39.5999902249255,-39.5999902229466,-39.5999902583329,-39.5999902591975,-39.5999902826487,-39.5999903133745,-39.5999901359955
2.26055555555556,1.43745394647028e-05,-4.25508040143357e-08,-4.61470877780358e-08,-1.02283078888387e-07,-1.22834771975452e-07,-1.38318256084128e-07,-1.39669517345436e-07,-1.27915936868229e-07,-1.00157751187673e-07,-5.58774806806794e-08,-1.26773435980077e-07,-1.86706622572218e-07,-3.0163201729572e-07,-4.78629637837163e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410595779,-39.5999902330491,-39.5999902500338,-39.5999902427828,-39.5999902455923,-39.599990246324,-39.5999902473712,-39.5999902469348,-39.5999902449666,-39.5999902802727,-39.5999902811428,-39.5999903045489,-39.5999903352179,-39.5999901582074
2.26083333333333,1.43393017311181e-05,-4.2496695279404e-08,-4.60870277255107e-08,-1.02114963612205e-07,-1.22622213708667e-07,-1.38074212440389e-07,-1.39425119162144e-07,-1.27701644220753e-07,-1.00011003900297e-07,-5.58404039175097e-08,-1.26569245924998e-07,-1.86367509748025e-07,-3.01040719635255e-07,-4.77663875073848e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410711351,-39.5999902550192,-39.5999902719731,-39.5999902647374,-39.5999902675452,-39.5999902682797,-39.5999902693295,-39.5999902688992,-39.5999902669417,-39.5999903021678,-39.5999903030433,-39.5999903264044,-39.5999903570167,-39.599990180374
2.26111111111111,1.43041432599954e-05,-4.24425904250877e-08,-4.60269778264172e-08,-1.01947033301103e-07,-1.22409926591583e-07,-1.37830494915283e-07,-1.39181043093768e-07,-1.2748760031789e-07,-9.98643561789209e-08,-5.58031767993524e-08,-1.26365264775001e-07,-1.8602888133355e-07,-3.00450402831075e-07,-4.76699795345535e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410826687,-39.5999902769446,-39.5999902938677,-39.5999902866473,-39.5999902894535,-39.5999902901906,-39.5999902912429,-39.5999902908189,-39.5999902888719,-39.5999903240182,-39.5999903248991,-39.5999903482152,-39.5999903787709,-39.5999902024954
2.26138888888889,1.42690638898462e-05,-4.23884895709159e-08,-4.59669395239283e-08,-1.01779287544047e-07,-1.22197909626319e-07,-1.37587104884711e-07,-1.38937286537221e-07,-1.2727380685945e-07,-9.97178079526255e-08,-5.57657993849105e-08,-1.26161493522819e-07,-1.85690737054023e-07,-2.99861065829909e-07,-4.75737395257131e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294410941789,-39.5999902988253,-39.5999903157176,-39.5999903085125,-39.599990311317,-39.5999903120568,-39.5999903131117,-39.5999903126937,-39.5999903107573,-39.599990345824,-39.5999903467102,-39.5999903699814,-39.5999904004807,-39.5999902245715
2.26166666666667,1.42340634594525e-05,-4.23343927343402e-08,-4.59069127994951e-08,-1.0161172648046e-07,-1.21986163713905e-07,-1.37344040812997e-07,-1.3869385135122e-07,-1.27060263303586e-07,-9.95713595020742e-08,-5.57282735698689e-08,-1.25957931051275e-07,-1.85353075920382e-07,-2.99272707777261e-07,-4.74776673974368e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411056655,-39.5999903206614,-39.5999903375229,-39.5999903303331,-39.599990333136,-39.5999903338784,-39.5999903349359,-39.5999903345239,-39.599990332598,-39.5999903675853,-39.5999903684768,-39.5999903917032,-39.599990422146,-39.5999902466027
2.26194444444444,1.41991418079272e-05,-4.22803008260096e-08,-4.58468974632659e-08,-1.01444350712436e-07,-1.21774688845867e-07,-1.37101303684025e-07,-1.38450736047101e-07,-1.2684696968022e-07,-9.94250105750044e-08,-5.56906000614994e-08,-1.25754578772796e-07,-1.85015897412916e-07,-2.98685327737649e-07,-4.73817628053791e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411171288,-39.5999903424529,-39.5999903592838,-39.5999903521092,-39.5999903549104,-39.5999903556555,-39.5999903567155,-39.5999903563096,-39.5999903543941,-39.5999903893021,-39.5999903901989,-39.5999904133805,-39.5999904437671,-39.5999902685888
2.26222222222222,1.4164298774634e-05,-4.22262136790741e-08,-4.57868941615787e-08,-1.01277159099607e-07,-1.21563484952014e-07,-1.36858892913357e-07,-1.38207941627904e-07,-1.2663392656083e-07,-9.92787623530697e-08,-5.56527787316348e-08,-1.25551436474242e-07,-1.84679201791368e-07,-2.98098923846048e-07,-4.72860256386333e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411285687,-39.5999903642,-39.5999903810003,-39.5999903738408,-39.5999903766404,-39.5999903773881,-39.5999903784506,-39.5999903780507,-39.5999903761457,-39.5999904109745,-39.5999904118766,-39.5999904350136,-39.5999904653438,-39.5999902905301
2.2625,1.41295341991833e-05,-4.21721314255831e-08,-4.5726903024569e-08,-1.01110153295352e-07,-1.21352552081867e-07,-1.36616807611469e-07,-1.37965466766916e-07,-1.26421133450575e-07,-9.91326149692671e-08,-5.5614812510524e-08,-1.25348503810036e-07,-1.84342987966969e-07,-2.97513495297917e-07,-4.71904556410949e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411399852,-39.5999903859028,-39.5999904026725,-39.5999903955281,-39.599990398326,-39.5999903990763,-39.5999904001413,-39.5999903997474,-39.5999903978528,-39.5999904326027,-39.59999043351,-39.5999904566023,-39.5999904868765,-39.5999903124264
2.26277777777778,1.40948479215298e-05,-4.21180549322e-08,-4.56669238361461e-08,-1.00943333220071e-07,-1.21141889662701e-07,-1.36375048008591e-07,-1.37723312969558e-07,-1.26208590812974e-07,-9.89865683404936e-08,-5.55766999887143e-08,-1.25145781680319e-07,-1.84007256943555e-07,-2.9692904077243e-07,-4.70950526297972e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411513785,-39.5999904075612,-39.5999904243004,-39.5999904171712,-39.5999904199674,-39.5999904207202,-39.5999904217877,-39.5999904213998,-39.5999904195156,-39.5999904541866,-39.5999904550991,-39.5999904781469,-39.599990508365,-39.5999903342781
2.26305555555556,1.40602397818816e-05,-4.20639843057485e-08,-4.56069573057618e-08,-1.00776698023318e-07,-1.2093149775765e-07,-1.36133614840353e-07,-1.37481478718176e-07,-1.25996297772146e-07,-9.88406238464185e-08,-5.55384431171399e-08,-1.24943270432173e-07,-1.83672006846141e-07,-2.96345560036303e-07,-4.69998162871453e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411627485,-39.5999904291754,-39.5999904458841,-39.59999043877,-39.5999904415645,-39.5999904423199,-39.5999904433899,-39.5999904430079,-39.599990441134,-39.5999904757264,-39.5999904766441,-39.5999904996475,-39.5999905298095,-39.5999903560851
2.26333333333333,1.402570962076e-05,-4.20099196553818e-08,-4.5547003472824e-08,-1.0061024872892e-07,-1.20721376166193e-07,-1.3589250770695e-07,-1.37239963718077e-07,-1.25784255677964e-07,-9.86947810912553e-08,-5.55000425519315e-08,-1.24740969458395e-07,-1.83337239129963e-07,-2.95763050777493e-07,-4.69047465022258e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411740953,-39.5999904507455,-39.5999904674238,-39.5999904603247,-39.5999904631175,-39.5999904638755,-39.5999904649479,-39.5999904645719,-39.5999904627082,-39.5999904972222,-39.599990498145,-39.599990521104,-39.5999905512101,-39.5999903778475
2.26361111111111,1.39912572789129e-05,-4.19558617847728e-08,-4.54870627233499e-08,-1.00443984920709e-07,-1.20511525411631e-07,-1.35651725701773e-07,-1.36998768852138e-07,-1.25572463294599e-07,-9.85490412205807e-08,-5.54614983427571e-08,-1.24538879636024e-07,-1.83002951904657e-07,-2.95181512798626e-07,-4.68098430029522e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411854189,-39.5999904722716,-39.5999904889194,-39.5999904818354,-39.5999904846265,-39.599990485387,-39.5999904864618,-39.5999904860917,-39.5999904842383,-39.5999905186739,-39.5999905196018,-39.5999905425165,-39.5999905725669,-39.5999903995653
2.26388888888889,1.39568825974514e-05,-4.19018101147715e-08,-4.54271361369546e-08,-1.0027790663138e-07,-1.20301944991808e-07,-1.35411269016641e-07,-1.36757893709683e-07,-1.25360922460421e-07,-9.84034027576198e-08,-5.54228125006117e-08,-1.24337000324119e-07,-1.8266914655346e-07,-2.94600943009408e-07,-4.67151056434282e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294411967194,-39.5999904937537,-39.5999905103711,-39.5999905033021,-39.5999905060915,-39.5999905068545,-39.5999905079318,-39.5999905075675,-39.5999905057244,-39.5999905400818,-39.5999905410148,-39.5999905638853,-39.5999905938798,-39.5999904212388
2.26416666666667,1.39225854177298e-05,-4.18477659956319e-08,-4.53672227160133e-08,-1.00112014836127e-07,-1.20092634833133e-07,-1.35171137928457e-07,-1.36517338278784e-07,-1.25149631465909e-07,-9.82578675515505e-08,-5.53839848842172e-08,-1.241353329534e-07,-1.82335820858333e-07,-2.94021342605201e-07,-4.66205341301365e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412079968,-39.5999905151918,-39.599990531779,-39.599990524725,-39.5999905275126,-39.5999905282781,-39.5999905293578,-39.5999905289994,-39.5999905271664,-39.5999905614458,-39.5999905623839,-39.5999905852102,-39.5999906151491,-39.5999904428679
2.26444444444444,1.38883655813471e-05,-4.17937288037153e-08,-4.53073236783782e-08,-9.99463080845413e-08,-1.19883595828874e-07,-1.34931331760109e-07,-1.36277101774857e-07,-1.2493859085111e-07,-9.81124354621079e-08,-5.53450178928476e-08,-1.23933875723633e-07,-1.82002976125857e-07,-2.93442709756236e-07,-4.65261282366549e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412192511,-39.5999905365862,-39.599990553143,-39.599990546104,-39.5999905488899,-39.5999905496579,-39.5999905507399,-39.5999905503874,-39.5999905485646,-39.5999905827662,-39.5999905837092,-39.5999906064914,-39.5999906363748,-39.5999904644527
2.26472222222222,1.3854222930264e-05,-4.17396992158726e-08,-4.52474394928594e-08,-9.97807875816395e-08,-1.19674825864801e-07,-1.34691850959162e-07,-1.36037185185211e-07,-1.24727800834165e-07,-9.7967107145228e-08,-5.5305911188012e-08,-1.23732629369317e-07,-1.81670611081227e-07,-2.92865043776309e-07,-4.64318877685909e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412304824,-39.5999905579368,-39.5999905744634,-39.5999905674393,-39.5999905702235,-39.5999905709939,-39.5999905720784,-39.5999905717316,-39.5999905699189,-39.5999906040428,-39.5999906049909,-39.5999906277291,-39.5999906575569,-39.5999904859933
2.265,1.38201573066181e-05,-4.16856767668971e-08,-4.51875700022503e-08,-9.96154532878162e-08,-1.19466326666184e-07,-1.34452694857805e-07,-1.35797587567087e-07,-1.24517261298507e-07,-9.78218824635449e-08,-5.52666657030149e-08,-1.2353159555522e-07,-1.81338726173347e-07,-2.92288342277348e-07,-4.63378124476151e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412416908,-39.5999905792437,-39.5999905957402,-39.599990588731,-39.5999905915134,-39.5999905922863,-39.5999905933731,-39.5999905930321,-39.5999905912295,-39.5999906252759,-39.5999906262289,-39.5999906489231,-39.5999906786956,-39.5999905074898
2.26527777777778,1.37861685529115e-05,-4.16316622679862e-08,-4.51277154599793e-08,-9.94503047729863e-08,-1.19258097915064e-07,-1.34213863005014e-07,-1.35558309938344e-07,-1.24306972404956e-07,-9.76767613103989e-08,-5.52272833108029e-08,-1.23330773287234e-07,-1.81007320039587e-07,-2.91712604865363e-07,-4.62439021172174e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412528763,-39.5999906005071,-39.5999906169734,-39.5999906099791,-39.5999906127597,-39.599990613535,-39.5999906146242,-39.5999906142889,-39.5999906124964,-39.5999906464654,-39.5999906474234,-39.5999906700738,-39.5999906997909,-39.5999905289423
2.26555555555556,1.37522565118775e-05,-4.15776561663542e-08,-4.50678759432581e-08,-9.92853420223494e-08,-1.19050139866656e-07,-1.33975356306937e-07,-1.35319350768433e-07,-1.24096934069818e-07,-9.7531744693206e-08,-5.51877637309134e-08,-1.23130162790731e-07,-1.80676392685645e-07,-2.91137830905694e-07,-4.6150156600874e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412640388,-39.5999906217269,-39.5999906381631,-39.5999906311837,-39.5999906339626,-39.5999906347403,-39.5999906358317,-39.5999906355022,-39.5999906337197,-39.5999906676115,-39.5999906685744,-39.599990691181,-39.5999907208429,-39.5999905503508
2.26583333333333,1.37184210265854e-05,-4.15236583685583e-08,-4.50080520572292e-08,-9.91205662110113e-08,-1.18842451314622e-07,-1.3373717435641e-07,-1.35080710249066e-07,-1.23887145978491e-07,-9.73868333695153e-08,-5.5148107756235e-08,-1.22929764750542e-07,-1.80345943556659e-07,-2.90564018229717e-07,-4.60565757187604e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412751786,-39.5999906429034,-39.5999906593095,-39.5999906523448,-39.599990655122,-39.5999906559021,-39.5999906569959,-39.599990656672,-39.5999906548995,-39.5999906887143,-39.5999906896821,-39.5999907122449,-39.5999907418516,-39.5999905717154
2.26611111111111,1.36846619403611e-05,-4.14696696211296e-08,-4.49482437369941e-08,-9.89559767932404e-08,-1.18635032751631e-07,-1.33499316495234e-07,-1.34842388524173e-07,-1.23677608957327e-07,-9.7242027224294e-08,-5.51083163440952e-08,-1.22729578703573e-07,-1.80015972651546e-07,-2.89991166953224e-07,-4.59631590762029e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412862955,-39.5999906640364,-39.5999906804125,-39.5999906734627,-39.599990676238,-39.5999906770206,-39.5999906781166,-39.5999906777985,-39.5999906760358,-39.5999907097738,-39.5999907107465,-39.5999907332656,-39.5999907628172,-39.5999905930362
2.26638888888889,1.36509790967875e-05,-4.14156903670538e-08,-4.48884513530043e-08,-9.87915729998232e-08,-1.18427884499035e-07,-1.33261783036398e-07,-1.34604385638713e-07,-1.23468322761995e-07,-9.70973260234294e-08,-5.50683903575289e-08,-1.22529604647474e-07,-1.79686480408368e-07,-2.89419274904588e-07,-4.58699065644117e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294412973897,-39.5999906851262,-39.5999907014724,-39.5999906945373,-39.5999906973108,-39.5999906980957,-39.599990699194,-39.5999906988816,-39.5999906971289,-39.5999907307901,-39.5999907317676,-39.5999907542431,-39.5999907837398,-39.5999906143133
2.26666666666667,1.36173723397069e-05,-4.13617200051706e-08,-4.48286755676514e-08,-9.86273559486602e-08,-1.18221005470813e-07,-1.33024573754147e-07,-1.34366701943568e-07,-1.23259286914264e-07,-9.69527302351986e-08,-5.50283305712e-08,-1.22329843947088e-07,-1.79357465306821e-07,-2.88848341369622e-07,-4.57768179600079e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413084611,-39.5999907061728,-39.599990722489,-39.5999907155687,-39.5999907183404,-39.5999907191277,-39.5999907202283,-39.5999907199214,-39.5999907181786,-39.5999907517632,-39.5999907527455,-39.5999907751776,-39.5999908046193,-39.5999906355468
2.26694444444444,1.35838415133139e-05,-4.13077589704747e-08,-4.4768916820408e-08,-9.84633249408591e-08,-1.18014396692841e-07,-1.32787688514991e-07,-1.34129335750414e-07,-1.23050502090451e-07,-9.68082403095044e-08,-5.49881381924918e-08,-1.22130295429215e-07,-1.79028927906427e-07,-2.88278365035538e-07,-4.56838930501926e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413195099,-39.5999907271763,-39.5999907434626,-39.599990736557,-39.5999907393269,-39.5999907401165,-39.5999907412193,-39.5999907409181,-39.5999907391851,-39.5999907726933,-39.5999907736804,-39.599990796069,-39.5999908254559,-39.5999906567367
2.26722222222222,1.35503864620018e-05,-4.12538079216279e-08,-4.47091747360315e-08,-9.82994806030103e-08,-1.17808057737364e-07,-1.32551126746994e-07,-1.33892288285898e-07,-1.22841968400671e-07,-9.66638572779758e-08,-5.49478130175234e-08,-1.21930959346177e-07,-1.78700867719938e-07,-2.87709344224993e-07,-4.55911316933111e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29441330536,-39.5999907481367,-39.5999907643932,-39.5999907575022,-39.5999907602704,-39.5999907610623,-39.5999907621673,-39.5999907618717,-39.5999907601485,-39.5999907935805,-39.5999907945723,-39.5999908169176,-39.5999908462497,-39.599990677883
2.2675,1.35170070304867e-05,-4.1199866903448e-08,-4.46494494643845e-08,-9.81358228814933e-08,-1.17601988839747e-07,-1.32314889012194e-07,-1.33655558687688e-07,-1.22633684920949e-07,-9.65195814724218e-08,-5.49073565172969e-08,-1.21731836066776e-07,-1.78373283990865e-07,-2.8714127929221e-07,-4.5498533545671e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413415395,-39.5999907690541,-39.5999907852808,-39.5999907784045,-39.5999907811709,-39.5999907819651,-39.5999907830723,-39.5999907827823,-39.5999907810688,-39.5999908144248,-39.5999908154213,-39.5999908377232,-39.5999908670007,-39.599990698986
2.26777777777778,1.34837030637522e-05,-4.11459362959888e-08,-4.45897415965042e-08,-9.79723526067092e-08,-1.1739618906924e-07,-1.32078974666714e-07,-1.33419146978223e-07,-1.2242565206401e-07,-9.63754124743409e-08,-5.48667697819167e-08,-1.21532925626899e-07,-1.78046177313458e-07,-2.865741679321e-07,-4.54060984163664e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413525205,-39.5999907899287,-39.5999908061256,-39.599990799264,-39.5999908020285,-39.599990802825,-39.5999908039344,-39.5999908036499,-39.5999908019462,-39.5999908352262,-39.5999908362275,-39.5999908584862,-39.5999908877091,-39.5999907200457
2.26805555555556,1.34504744071081e-05,-4.10920161356657e-08,-4.4530051565149e-08,-9.78090689619616e-08,-1.17190658697293e-07,-1.31843383878096e-07,-1.33183053635462e-07,-1.22217869990974e-07,-9.62313503491647e-08,-5.48260539170845e-08,-1.21334228390674e-07,-1.77719546268309e-07,-2.86008009291864e-07,-4.53138261076615e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413634789,-39.5999908107604,-39.5999908269277,-39.5999908200806,-39.5999908228433,-39.5999908236421,-39.5999908247537,-39.5999908244747,-39.5999908227807,-39.5999908559849,-39.5999908569909,-39.5999908792064,-39.5999909083748,-39.5999907410621
2.26833333333333,1.3417320906065e-05,-4.10381070301789e-08,-4.44703789476993e-08,-9.7645972341198e-08,-1.16985398149862e-07,-1.31608116282188e-07,-1.32947277761319e-07,-1.22010338653602e-07,-9.60873964300602e-08,-5.47852088618386e-08,-1.21135744801819e-07,-1.77393390558698e-07,-2.85442802366165e-07,-4.52217163790101e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413744149,-39.5999908315494,-39.599990847687,-39.5999908408545,-39.5999908436154,-39.5999908444165,-39.5999908455302,-39.5999908452567,-39.5999908435724,-39.599990876701,-39.5999908777116,-39.599990899884,-39.599990928998,-39.5999907620353
2.26861111111111,1.33842424064291e-05,-4.09842097188681e-08,-4.44107238200527e-08,-9.74830631766218e-08,-1.16780406555633e-07,-1.31373171560794e-07,-1.32711819975369e-07,-1.218030580228e-07,-9.59435500715839e-08,-5.47442355839349e-08,-1.20937474401182e-07,-1.77067711026589e-07,-2.84878545636121e-07,-4.5129769034317e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413853284,-39.5999908522958,-39.5999908684038,-39.5999908615858,-39.5999908643448,-39.5999908651482,-39.599990866264,-39.599990865996,-39.5999908643213,-39.5999908973745,-39.5999908983897,-39.5999909205191,-39.5999909495787,-39.5999907829654
2.26888888888889,1.33512387543025e-05,-4.09303238121096e-08,-4.43510868393936e-08,-9.7320340525413e-08,-1.16575685131399e-07,-1.31138549503688e-07,-1.32476678849523e-07,-1.21596028939007e-07,-9.57998121163828e-08,-5.47031349334644e-08,-1.20739417917279e-07,-1.76742505888386e-07,-2.84315238984943e-07,-4.50379838112974e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294413962195,-39.5999908729995,-39.5999908890779,-39.5999908822745,-39.5999908850316,-39.5999908858372,-39.5999908869553,-39.5999908866926,-39.5999908850276,-39.5999909180054,-39.5999909190252,-39.5999909411117,-39.5999909701171,-39.5999908038525
2.26916666666667,1.33183097960518e-05,-4.08764490109681e-08,-4.42914693366523e-08,-9.71578052414625e-08,-1.1637123235727e-07,-1.30904250270698e-07,-1.3224185513225e-07,-1.21389251405588e-07,-9.56561815669988e-08,-5.46619083430312e-08,-1.20541575371656e-07,-1.76417774942476e-07,-2.83752880411744e-07,-4.49463606003297e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294414070883,-39.5999908936608,-39.5999909097096,-39.5999909029207,-39.599990905676,-39.5999909064838,-39.5999909076039,-39.5999909073467,-39.5999909056912,-39.599990938594,-39.5999909396183,-39.5999909616619,-39.5999909906132,-39.5999908246966
2.26944444444444,1.32854553783265e-05,-4.08225860175032e-08,-4.42318709807913e-08,-9.69954567308245e-08,-1.16167048854309e-07,-1.30670274234769e-07,-1.3200734832732e-07,-1.21182723772888e-07,-9.55126606218517e-08,-5.46205563217494e-08,-1.20343945780711e-07,-1.76093519036629e-07,-2.83191468700543e-07,-4.48548991270479e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294414179347,-39.5999909142796,-39.599990930299,-39.5999909235245,-39.5999909262779,-39.5999909270879,-39.5999909282102,-39.5999909279584,-39.5999909263124,-39.5999909591401,-39.5999909601691,-39.5999909821698,-39.599991011067,-39.5999908454979
2.26972222222222,1.32526753479999e-05,-4.07687350518145e-08,-4.41722913655376e-08,-9.68332960690073e-08,-1.15963133681685e-07,-1.30436620699893e-07,-1.31773159552346e-07,-1.20976447281049e-07,-9.53692479059667e-08,-5.45790790627733e-08,-1.20146530940617e-07,-1.75769736804185e-07,-2.82631002934991e-07,-4.47635991879662e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294414287589,-39.599990934856,-39.599990950846,-39.5999909440859,-39.5999909468375,-39.5999909476497,-39.599990948774,-39.5999909485276,-39.5999909468911,-39.599990979644,-39.5999909806775,-39.5999910026355,-39.5999910314787,-39.5999908662563
2.27,1.32199695523337e-05,-4.07148968073565e-08,-4.41127309755852e-08,-9.66713223144225e-08,-1.15759488593538e-07,-1.30203288684108e-07,-1.31539287943978e-07,-1.20770421097331e-07,-9.5225945499338e-08,-5.45374769843443e-08,-1.19949330339392e-07,-1.75446428918815e-07,-2.82071481816069e-07,-4.46724604889603e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294414395608,-39.5999909553902,-39.5999909713508,-39.5999909646051,-39.5999909673548,-39.5999909681692,-39.5999909692956,-39.5999909690545,-39.5999909674275,-39.5999910001057,-39.5999910011437,-39.599991023059,-39.5999910518482,-39.5999908869721
2.27027777777778,1.31873378387519e-05,-4.06610709740703e-08,-4.4053190486156e-08,-9.65095356989073e-08,-1.15556112662442e-07,-1.29970278709261e-07,-1.31305732666957e-07,-1.20564645994036e-07,-9.5082752982733e-08,-5.44957515949003e-08,-1.1975234372374e-07,-1.75123594506686e-07,-2.81512904536753e-07,-4.4581482875301e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294414503406,-39.5999909758822,-39.5999909918134,-39.5999909850821,-39.5999909878299,-39.5999909886465,-39.5999909897749,-39.5999909895392,-39.5999909879216,-39.5999910205253,-39.5999910215677,-39.5999910434404,-39.5999910721759,-39.5999909076452
2.27055555555556,1.31547800549881e-05,-4.06072579899791e-08,-4.39936695895417e-08,-9.63479369766237e-08,-1.15353004899425e-07,-1.2973759161972e-07,-1.31072493858084e-07,-1.20359122048813e-07,-9.49396702374766e-08,-5.44539039064304e-08,-1.19555571127629e-07,-1.74801232860848e-07,-2.8095527006314e-07,-4.44906661609547e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294414610982,-39.599990996332,-39.5999910122339,-39.599991005517,-39.5999910082629,-39.5999910090816,-39.5999910102121,-39.5999910099817,-39.5999910083735,-39.5999910409028,-39.5999910419497,-39.5999910637798,-39.5999910924615,-39.5999909282758
2.27083333333333,1.31222960491062e-05,-4.05534585222454e-08,-4.39341690632755e-08,-9.61865253881665e-08,-1.15150166200663e-07,-1.29505225492341e-07,-1.30839572103592e-07,-1.20153848613151e-07,-9.47966980851903e-08,-5.44119343536503e-08,-1.19359013338264e-07,-1.74479343661498e-07,-2.80398576289651e-07,-4.44000101506187e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294414718336,-39.5999910167398,-39.5999910326124,-39.5999910259098,-39.5999910286538,-39.5999910294747,-39.5999910306072,-39.599991030382,-39.5999910287832,-39.5999910612384,-39.5999910622896,-39.5999910840773,-39.5999911127053,-39.5999909488638
2.27111111111111,1.30898856693401e-05,-4.04996723966674e-08,-4.38746883028538e-08,-9.60253017265243e-08,-1.14947596703193e-07,-1.29273180440327e-07,-1.30606967134466e-07,-1.19948826145161e-07,-9.46538362603102e-08,-5.43698434662445e-08,-1.19162670159958e-07,-1.74157927308583e-07,-2.79842822995962e-07,-4.43095145362298e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29441482547,-39.5999910371056,-39.599991052949,-39.5999910462607,-39.5999910490028,-39.5999910498258,-39.5999910509603,-39.5999910507404,-39.5999910491509,-39.599991081532,-39.5999910825876,-39.599991104333,-39.5999911329074,-39.5999909694095
2.27138888888889,1.30575487642634e-05,-4.04458994785601e-08,-4.38152280314833e-08,-9.58642657058057e-08,-1.14745294814738e-07,-1.29041457909891e-07,-1.30374678513747e-07,-1.19744054387903e-07,-9.45110849673606e-08,-5.4327632665868e-08,-1.18966541562426e-07,-1.73836982442798e-07,-2.79288008907006e-07,-4.42191791868654e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294414932383,-39.5999910574295,-39.5999910732437,-39.5999910665697,-39.5999910693099,-39.599991070135,-39.5999910712715,-39.5999910710568,-39.5999910694766,-39.5999911017839,-39.5999911028438,-39.5999911245468,-39.5999911530677,-39.5999909899128
2.27166666666667,1.30252851827258e-05,-4.03921404269687e-08,-4.37557889169203e-08,-9.57034174087444e-08,-1.14543261584626e-07,-1.28810056550334e-07,-1.3014270580587e-07,-1.19539533369782e-07,-9.43684453959739e-08,-5.42853021211491e-08,-1.18770628116391e-07,-1.73516509370855e-07,-2.7873413283117e-07,-4.41290038155108e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415039077,-39.5999910777116,-39.5999910934966,-39.5999910868369,-39.5999910895751,-39.5999910904024,-39.5999910915408,-39.5999910913314,-39.5999910897604,-39.5999911219939,-39.5999911230582,-39.599991144719,-39.5999911731865,-39.5999910103739
2.27194444444444,1.29930947737905e-05,-4.03383955817262e-08,-4.36963710008512e-08,-9.55427571619331e-08,-1.14341496381661e-07,-1.28578976308811e-07,-1.2991104875644e-07,-1.19335263574466e-07,-9.42259168138613e-08,-5.4242853295189e-08,-1.18574928700003e-07,-1.73196508092835e-07,-2.7818119303663e-07,-4.40389883029745e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415145551,-39.599991097952,-39.5999911137079,-39.5999911070623,-39.5999911097986,-39.599991110628,-39.5999911117684,-39.5999911115642,-39.5999911100024,-39.5999911421623,-39.5999911432309,-39.5999911648495,-39.5999911932637,-39.5999910307928
2.27222222222222,1.29609773868557e-05,-4.0284665340438e-08,-4.36369740413749e-08,-9.53822841045435e-08,-1.14140000282647e-07,-1.2834821689184e-07,-1.29679707464358e-07,-1.19131244765747e-07,-9.40835002270659e-08,-5.42002859978431e-08,-1.18379444472774e-07,-1.72876977763724e-07,-2.77629189414393e-07,-4.39491323235219e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415251805,-39.5999911181506,-39.5999911338775,-39.5999911272461,-39.5999911299805,-39.5999911308119,-39.5999911319542,-39.5999911317552,-39.5999911302027,-39.5999911622891,-39.599991163362,-39.5999911849385,-39.5999912132994,-39.5999910511696
2.2725,1.29289328715738e-05,-4.02309496110343e-08,-4.35775991832824e-08,-9.52219990640543e-08,-1.13938771834387e-07,-1.28117778344319e-07,-1.29448682611163e-07,-1.18927476231649e-07,-9.39411954186271e-08,-5.41576017475055e-08,-1.18184175935461e-07,-1.72557917500151e-07,-2.77078120619316e-07,-4.3859435699872e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415357841,-39.5999911383076,-39.5999911540055,-39.5999911473883,-39.5999911501207,-39.5999911509542,-39.5999911520984,-39.5999911519046,-39.5999911503612,-39.5999911823744,-39.5999911834516,-39.599991204986,-39.5999912332937,-39.5999910715043
2.27277777777778,1.28969610778271e-05,-4.01772490687824e-08,-4.35182455135374e-08,-9.5061901661409e-08,-1.13737812236629e-07,-1.27887660622955e-07,-1.29217973238669e-07,-1.18723958624979e-07,-9.37990024515654e-08,-5.41148007680445e-08,-1.17989123264764e-07,-1.72239327440983e-07,-2.7652798553614e-07,-4.37698981938876e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415463658,-39.5999911584232,-39.599991174092,-39.599991167489,-39.5999911702195,-39.599991171055,-39.5999911722012,-39.5999911720124,-39.5999911704782,-39.5999912024182,-39.5999912034996,-39.5999912249921,-39.5999912532467,-39.5999910917971
2.27305555555556,1.28650618558286e-05,-4.0123563650135e-08,-4.34589138484962e-08,-9.49019922273476e-08,-1.1353712030472e-07,-1.27657863641405e-07,-1.28987579140165e-07,-1.18520691981364e-07,-9.36569222375709e-08,-5.40718843406118e-08,-1.17794285011446e-07,-1.71921207224376e-07,-2.75978783219185e-07,-4.3680519580244e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415569258,-39.5999911784972,-39.5999911941372,-39.5999911875482,-39.5999911902768,-39.5999911911143,-39.5999911922624,-39.5999911920788,-39.5999911905536,-39.5999912224207,-39.5999912235063,-39.5999912449568,-39.5999912731584,-39.599991112048
2.27333333333333,1.28332350560215e-05,-4.00698936848392e-08,-4.33996045624399e-08,-9.47422703555753e-08,-1.13336696651183e-07,-1.27428386948557e-07,-1.2875750008908e-07,-1.1831767613538e-07,-9.35149549636585e-08,-5.40288527624966e-08,-1.17599662340076e-07,-1.71603556782288e-07,-2.7543051121003e-07,-4.35912997672405e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415674639,-39.5999911985299,-39.599991214141,-39.5999912075661,-39.5999912102927,-39.5999912111322,-39.5999912122822,-39.5999912121037,-39.5999912105876,-39.5999912423819,-39.5999912434716,-39.5999912648803,-39.599991293029,-39.5999911322572
2.27361111111111,1.28014805291312e-05,-4.00162390675662e-08,-4.33403178304244e-08,-9.45827373792325e-08,-1.13136540357479e-07,-1.27199229747982e-07,-1.28527737082678e-07,-1.18114911434866e-07,-9.33730998407597e-08,-5.39857073404632e-08,-1.17405254704172e-07,-1.7128637631382e-07,-2.74883169902842e-07,-4.3502238383852e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415779804,-39.5999912185213,-39.5999912341035,-39.5999912275427,-39.5999912302673,-39.5999912311089,-39.5999912322607,-39.5999912320872,-39.5999912305802,-39.5999912623018,-39.5999912633957,-39.5999912847627,-39.5999913128584,-39.5999911524245
2.27388888888889,1.27697981261362e-05,-3.99626003218488e-08,-4.32810531683418e-08,-9.44233921146426e-08,-1.12936652501593e-07,-1.26970392852729e-07,-1.28298288841955e-07,-1.17912397037542e-07,-9.32313585469756e-08,-5.39424481698418e-08,-1.1721106335709e-07,-1.70969665180797e-07,-2.74336756714513e-07,-4.34133352926837e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415884752,-39.5999912384715,-39.5999912540249,-39.5999912474781,-39.5999912502008,-39.5999912510443,-39.599991252198,-39.5999912520295,-39.5999912505315,-39.5999912821806,-39.5999912832786,-39.5999913046039,-39.5999913326469,-39.5999911725503
2.27416666666667,1.27381876983336e-05,-3.99089773615149e-08,-4.3221811714763e-08,-9.42642350186626e-08,-1.12737032506761e-07,-1.26741875826833e-07,-1.28069155010625e-07,-1.17710133467557e-07,-9.30897310381883e-08,-5.38990763784038e-08,-1.17017087943271e-07,-1.706534219414e-07,-2.73791271742391e-07,-4.33245902476145e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294415989483,-39.5999912583805,-39.5999912739051,-39.5999912673724,-39.599991270093,-39.5999912709386,-39.599991272094,-39.5999912719307,-39.5999912704416,-39.5999913020183,-39.5999913031205,-39.5999913244041,-39.5999913523944,-39.5999911926345
2.27444444444444,1.27066490972431e-05,-3.98553705932458e-08,-4.31625941501688e-08,-9.41052656154065e-08,-1.12537679758899e-07,-1.26513678738361e-07,-1.2784033599302e-07,-1.17508120707732e-07,-9.29482174833098e-08,-5.38555923926292e-08,-1.1682332897015e-07,-1.70337646381723e-07,-2.73246713190614e-07,-4.32360030613379e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416093998,-39.5999912782484,-39.5999912937443,-39.5999912872255,-39.5999912899442,-39.5999912907917,-39.599991291949,-39.5999912917907,-39.5999912903105,-39.599991321815,-39.5999913229212,-39.5999913441633,-39.599991372101,-39.5999912126771
2.27472222222222,1.26751821746822e-05,-3.98017803341608e-08,-4.31033999709141e-08,-9.39464846644898e-08,-1.12338594089589e-07,-1.26285800739078e-07,-1.27611831840321e-07,-1.17306358797939e-07,-9.2806817762518e-08,-5.38119968870685e-08,-1.16629785884592e-07,-1.70022338906432e-07,-2.72703080816377e-07,-4.31475734967067e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416198297,-39.5999912980753,-39.5999913135426,-39.5999913070377,-39.5999913097544,-39.5999913106039,-39.599991311763,-39.5999913116096,-39.5999913101384,-39.5999913415708,-39.5999913426811,-39.5999913638817,-39.5999913917668,-39.5999912326784
2.275,1.26437867826728e-05,-3.97482070300822e-08,-4.30442292607568e-08,-9.37878917910455e-08,-1.12139775990561e-07,-1.26058242127056e-07,-1.27383641587606e-07,-1.17104847956515e-07,-9.2665532751781e-08,-5.37682908824745e-08,-1.16436458453788e-07,-1.69707498925946e-07,-2.72160372964969e-07,-4.30593013328138e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416302381,-39.5999913178613,-39.5999913332999,-39.599991326809,-39.5999913295237,-39.5999913303751,-39.599991331536,-39.5999913313876,-39.5999913299252,-39.5999913612857,-39.5999913624,-39.5999913835592,-39.5999914113919,-39.5999912526382
2.27527777777778,1.26124627735699e-05,-3.96946507199034e-08,-4.298508210556e-08,-9.36294874714025e-08,-1.11941224806728e-07,-1.25831002725368e-07,-1.2715576608457e-07,-1.1690358758754e-07,-9.25243616730701e-08,-5.37244756364938e-08,-1.16243347825006e-07,-1.69393125534326e-07,-2.7161858810782e-07,-4.29711864242785e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416406251,-39.5999913376064,-39.5999913530165,-39.5999913465395,-39.5999913492522,-39.5999913501054,-39.5999913512682,-39.5999913511246,-39.5999913496712,-39.5999913809599,-39.5999913820782,-39.599991403196,-39.5999914309764,-39.5999912725568
2.27555555555556,1.25812099999402e-05,-3.96411111811139e-08,-4.29259587352317e-08,-9.3471271804348e-08,-1.11742941271076e-07,-1.25604081563852e-07,-1.26928204585512e-07,-1.16702578151912e-07,-9.23833053703772e-08,-5.36805516519858e-08,-1.1605045285809e-07,-1.69079219690733e-07,-2.71077725306649e-07,-4.28832284584484e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416509905,-39.5999913573108,-39.5999913726923,-39.5999913662291,-39.5999913689398,-39.599991369795,-39.5999913709595,-39.5999913708209,-39.5999913693762,-39.5999914005933,-39.5999914017156,-39.5999914227922,-39.5999914505202,-39.5999912924343
2.27583333333333,1.25500283146846e-05,-3.95875889920216e-08,-4.28668598456593e-08,-9.3313243911303e-08,-1.11544925205768e-07,-1.25377479633639e-07,-1.26700956880057e-07,-1.16501819207574e-07,-9.22423646197176e-08,-5.36365190727144e-08,-1.15857773710097e-07,-1.68765779818301e-07,-2.70537784405173e-07,-4.27954273082873e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416613346,-39.5999913769744,-39.5999913923274,-39.5999913858781,-39.5999913885868,-39.5999913894439,-39.5999913906101,-39.5999913904764,-39.5999913890405,-39.5999914201861,-39.5999914213124,-39.5999914423477,-39.5999914700236,-39.5999913122706
2.27611111111111,1.25189175709621e-05,-3.95340841715809e-08,-4.28077858163654e-08,-9.31554041127535e-08,-1.11347175787208e-07,-1.25151196733829e-07,-1.26474022731324e-07,-1.16301310756345e-07,-9.21015398402195e-08,-5.35923785683497e-08,-1.15665311825128e-07,-1.68452805631334e-07,-2.69998762834469e-07,-4.27077826968894e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416716573,-39.5999913965974,-39.5999914119219,-39.5999914054865,-39.5999914081931,-39.5999914090521,-39.59999141022,-39.5999914100912,-39.5999914086641,-39.5999914397384,-39.5999914408686,-39.5999914618628,-39.5999914894865,-39.5999913320658
2.27638888888889,1.24878776221431e-05,-3.94805975862011e-08,-4.27487362863747e-08,-9.29977531474843e-08,-1.11149693059343e-07,-1.24925232304011e-07,-1.2624740159266e-07,-1.16101053842777e-07,-9.19608299065118e-08,-5.35481315627616e-08,-1.15473066104328e-07,-1.68140297786371e-07,-2.69460660092549e-07,-4.26202944291729e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416819586,-39.5999914161798,-39.5999914314759,-39.5999914250543,-39.5999914277589,-39.5999914286197,-39.5999914297894,-39.5999914296655,-39.599991428247,-39.5999914592502,-39.5999914603843,-39.5999914813374,-39.5999915089091,-39.59999135182
2.27666666666667,1.24569083219113e-05,-3.94271292342145e-08,-4.26897110733839e-08,-9.28402908406173e-08,-1.10952477691191e-07,-1.24699585318622e-07,-1.26021095479512e-07,-1.15901046320158e-07,-9.18202363168782e-08,-5.35037781346439e-08,-1.1528103690527e-07,-1.67828255556427e-07,-2.68923474536366e-07,-4.2532962304352e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294416922387,-39.5999914357218,-39.5999914509895,-39.5999914445816,-39.5999914472842,-39.5999914481469,-39.5999914493183,-39.5999914491992,-39.5999914477894,-39.5999914787215,-39.5999914798596,-39.5999915007716,-39.5999915282913,-39.5999913715334
2.27694444444444,1.24260095241534e-05,-3.93736790901178e-08,-4.26307117298069e-08,-9.26830166801611e-08,-1.10755528943842e-07,-1.24474256107231e-07,-1.25795101978822e-07,-1.1570129012786e-07,-9.16797585572997e-08,-5.34593193804244e-08,-1.15089224994175e-07,-1.67516678159417e-07,-2.68387205843443e-07,-4.24457860394176e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417024975,-39.5999914552233,-39.5999914704627,-39.5999914640686,-39.5999914667691,-39.5999914676337,-39.5999914688067,-39.5999914686924,-39.5999914672913,-39.5999914981526,-39.5999914992944,-39.5999915201656,-39.5999915476334,-39.5999913912059
2.27722222222222,1.23951810830734e-05,-3.93202478769243e-08,-4.25717377687256e-08,-9.25259304409166e-08,-1.10558846799701e-07,-1.24249245231582e-07,-1.25569421091907e-07,-1.15501784611207e-07,-9.15393973316593e-08,-5.34147559655838e-08,-1.1489762965084e-07,-1.67205565666076e-07,-2.67851851735253e-07,-4.23587655110473e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417127351,-39.5999914746845,-39.5999914898956,-39.5999914835152,-39.5999914862137,-39.59999148708,-39.5999914882548,-39.5999914881453,-39.5999914867528,-39.5999915175433,-39.5999915186891,-39.5999915395193,-39.5999915669353,-39.5999914108377
2.2775,1.236442285312e-05,-3.92668349870273e-08,-4.25127892533802e-08,-9.23690332369379e-08,-1.10362430855552e-07,-1.24024551938128e-07,-1.25344054194936e-07,-1.15302529051805e-07,-9.13991530465449e-08,-5.33700881653354e-08,-1.14706250824448e-07,-1.66894917598716e-07,-2.67317412734604e-07,-4.22719004600397e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417229515,-39.5999914941054,-39.5999915092883,-39.5999915029215,-39.599991505618,-39.5999915064862,-39.5999915076626,-39.5999915075578,-39.599991506174,-39.5999915368939,-39.5999915380435,-39.5999915588329,-39.5999915861972,-39.5999914304288
2.27777777777778,1.23337346890599e-05,-3.92134408213677e-08,-4.24538665537688e-08,-9.22123241769137e-08,-1.10166282004413e-07,-1.23800176202402e-07,-1.25118999728856e-07,-1.15103524267754e-07,-9.12590254963721e-08,-5.33253172577417e-08,-1.14515089362421e-07,-1.66584733360879e-07,-2.66783885987646e-07,-4.21851907720743e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417331467,-39.5999915134861,-39.5999915286408,-39.5999915222877,-39.5999915249821,-39.5999915258521,-39.5999915270302,-39.5999915269301,-39.5999915255549,-39.5999915562044,-39.5999915573577,-39.5999915781064,-39.5999916054191,-39.5999914499792
2.27805555555556,1.23031164458404e-05,-3.91600662489826e-08,-4.23949699486706e-08,-9.20558036910196e-08,-1.09970399170114e-07,-1.23576117741263e-07,-1.24894258180361e-07,-1.14904769894468e-07,-9.11190149736641e-08,-5.32804435133214e-08,-1.14324144492351e-07,-1.66275012841925e-07,-2.66251271948474e-07,-4.20986360543863e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417433209,-39.5999915328267,-39.5999915479532,-39.5999915416138,-39.5999915443061,-39.5999915451779,-39.5999915463576,-39.5999915462623,-39.5999915448955,-39.5999915754748,-39.5999915766319,-39.5999915973399,-39.599991624601,-39.5999914694892
2.27833333333333,1.22725679787462e-05,-3.91067103846271e-08,-4.23361000074225e-08,-9.18994720005785e-08,-1.09774782496796e-07,-1.23352375835797e-07,-1.24669829122722e-07,-1.14706266239039e-07,-9.09791217286792e-08,-5.3235468361803e-08,-1.14133416977747e-07,-1.6596575515167e-07,-2.65719568186387e-07,-4.20122362399839e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29441753474,-39.5999915521273,-39.5999915672256,-39.5999915608998,-39.5999915635901,-39.5999915644636,-39.599991565645,-39.5999915655544,-39.5999915641961,-39.5999915947052,-39.5999915958661,-39.5999916165335,-39.5999916437431,-39.5999914889587
2.27861111111111,1.22420891432461e-05,-3.90533745598579e-08,-4.22772565611469e-08,-9.17433283568649e-08,-1.09579431710981e-07,-1.23128950837321e-07,-1.24445712589922e-07,-1.14508012774719e-07,-9.0839346383477e-08,-5.31903915891391e-08,-1.13942906747366e-07,-1.6565696041955e-07,-2.65188774239911e-07,-4.19259910333326e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417636061,-39.5999915713878,-39.5999915864581,-39.5999915801459,-39.5999915828341,-39.5999915837094,-39.5999915848924,-39.5999915848065,-39.5999915834566,-39.5999916138958,-39.5999916150603,-39.5999916356872,-39.5999916628454,-39.5999915083878
2.27888888888889,1.22116797951458e-05,-3.90000581397804e-08,-4.22184404256968e-08,-9.15873730222506e-08,-1.09384347578495e-07,-1.2290584237105e-07,-1.24221908068196e-07,-1.14310009867242e-07,-9.06996891087588e-08,-5.31452139208276e-08,-1.13752613975056e-07,-1.65348627960681e-07,-2.64658889112992e-07,-4.18399002430977e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417737171,-39.5999915906085,-39.5999916056508,-39.5999915993521,-39.5999916020382,-39.5999916029153,-39.5999916040998,-39.5999916040186,-39.5999916026772,-39.5999916330465,-39.5999916342148,-39.5999916548012,-39.5999916819081,-39.5999915277766
2.27916666666667,1.21813397904359e-05,-3.89467619669978e-08,-4.21596501022853e-08,-9.14316076399099e-08,-1.09189527832846e-07,-1.22683051532995e-07,-1.23998415917404e-07,-1.14112256595508e-07,-9.0560149909562e-08,-5.30999361586333e-08,-1.13562538967151e-07,-1.65040757117706e-07,-2.64129911435025e-07,-4.17539636733153e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417838072,-39.5999916097893,-39.5999916248036,-39.5999916185185,-39.5999916212025,-39.5999916220813,-39.5999916232674,-39.5999916231908,-39.5999916218579,-39.5999916521574,-39.5999916533294,-39.5999916738755,-39.5999917009311,-39.5999915471251
2.27944444444444,1.21510689854813e-05,-3.88934865182053e-08,-4.21008868218536e-08,-9.12760304534235e-08,-1.0899497424724e-07,-1.22460577010681e-07,-1.23775234923152e-07,-1.13914753737902e-07,-9.04207289595802e-08,-5.30545600974994e-08,-1.13372680892918e-07,-1.64733348441261e-07,-2.6360184005447e-07,-4.16681810843466e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294417938765,-39.5999916289304,-39.5999916439167,-39.5999916376451,-39.599991640327,-39.5999916412075,-39.5999916423952,-39.5999916423233,-39.5999916409987,-39.5999916712287,-39.5999916724043,-39.5999916929101,-39.5999917199145,-39.5999915664335
2.27972222222222,1.21208672367959e-05,-3.88402312842281e-08,-4.20421507005067e-08,-9.11206416844917e-08,-1.08800687199487e-07,-1.22238418307887e-07,-1.23552365675214e-07,-1.13717501351215e-07,-9.02814265844426e-08,-5.30090857315686e-08,-1.13183040192409e-07,-1.64426401271372e-07,-2.63074673407966e-07,-4.15825522487626e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418039248,-39.5999916480318,-39.5999916629902,-39.599991656732,-39.5999916594119,-39.5999916602941,-39.5999916614834,-39.599991661416,-39.5999916600998,-39.5999916902604,-39.5999916914396,-39.5999917119051,-39.5999917388585,-39.5999915857018
2.28,1.2090734401186e-05,-3.87869969202431e-08,-4.19834420237025e-08,-9.09654412786679e-08,-1.0860666492794e-07,-1.22016575580191e-07,-1.23329808051778e-07,-1.13520499373199e-07,-9.0142243295143e-08,-5.29635132425443e-08,-1.12993617578331e-07,-1.64119914382323e-07,-2.62548411441593e-07,-4.1497077035208e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418139523,-39.5999916670935,-39.599991682024,-39.5999916757794,-39.5999916784571,-39.5999916793411,-39.5999916805318,-39.5999916804691,-39.5999916791612,-39.5999917092526,-39.5999917104354,-39.5999917308606,-39.599991757763,-39.5999916049301
2.28027777777778,1.2060670335762e-05,-3.87337834640618e-08,-4.1924761259425e-08,-9.08104299370359e-08,-1.08412907743204e-07,-1.21795048638643e-07,-1.23107561618975e-07,-1.13323748169685e-07,-9.00031784461976e-08,-5.29178440294911e-08,-1.12804412285019e-07,-1.63813888524949e-07,-2.62023052510645e-07,-4.14117551178109e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29441823959,-39.5999916861157,-39.5999917010184,-39.5999916947872,-39.5999916974628,-39.5999916983485,-39.5999916995408,-39.5999916994826,-39.5999916981829,-39.5999917282052,-39.5999917293916,-39.5999917497768,-39.5999917766282,-39.5999916241184
2.28055555555556,1.20306748978429e-05,-3.86805909566272e-08,-4.18661087436169e-08,-9.06556078697092e-08,-1.08219414956525e-07,-1.21573837841408e-07,-1.22885626109986e-07,-1.13127247625918e-07,-8.9864232565835e-08,-5.28720787502527e-08,-1.12615424226111e-07,-1.63508323205532e-07,-2.61498595179659e-07,-4.13265863092877e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418339449,-39.5999917050985,-39.5999917199734,-39.5999917137556,-39.5999917164291,-39.5999917173164,-39.5999917185102,-39.5999917184566,-39.5999917171652,-39.5999917471185,-39.5999917483085,-39.5999917686535,-39.5999917954541,-39.5999916432669
2.28083333333333,1.20007479450147e-05,-3.86274198713754e-08,-4.18074833531685e-08,-9.05009744798588e-08,-1.08026188549262e-07,-1.21352941702975e-07,-1.2266400215732e-07,-1.12930996053418e-07,-8.97254066133044e-08,-5.28262174590339e-08,-1.12426655106556e-07,-1.6320321704685e-07,-2.60975038223182e-07,-4.1241570465933e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418439101,-39.5999917240418,-39.599991738889,-39.5999917326846,-39.5999917353559,-39.5999917362449,-39.5999917374403,-39.5999917373911,-39.599991736108,-39.5999917659925,-39.599991767186,-39.599991787491,-39.5999918142409,-39.5999916623755
2.28111111111111,1.19708893351844e-05,-3.85742707100015e-08,-4.17488869344351e-08,-9.03465291632757e-08,-1.0783322660358e-07,-1.21132361176685e-07,-1.22442689194215e-07,-1.12734994522894e-07,-8.95867006878918e-08,-5.27802604810824e-08,-1.12238103465295e-07,-1.62898571329325e-07,-2.60452381119235e-07,-4.11567072419863e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418538547,-39.5999917429458,-39.5999917577653,-39.5999917515742,-39.5999917542435,-39.5999917551341,-39.5999917563309,-39.5999917562863,-39.5999917550114,-39.5999917848272,-39.5999917860242,-39.5999918062894,-39.5999918329885,-39.5999916814445
2.28138888888889,1.19410989264157e-05,-3.85211430144856e-08,-4.16903187671386e-08,-9.01922727571845e-08,-1.07640529580497e-07,-1.2091209588964e-07,-1.22221685883674e-07,-1.12539243869251e-07,-8.94481146704327e-08,-5.27342092664475e-08,-1.1204976970471e-07,-1.62594384150114e-07,-2.5993062246699e-07,-4.10719966056834e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418637785,-39.5999917618106,-39.5999917766024,-39.5999917704247,-39.5999917730918,-39.5999917739841,-39.5999917751824,-39.5999917751422,-39.5999917738754,-39.5999918036227,-39.5999918048232,-39.5999918250485,-39.599991851697,-39.5999917004737
2.28166666666667,1.19113765771287e-05,-3.84680369247558e-08,-4.16317795225251e-08,-9.00382051923334e-08,-1.07448098005303e-07,-1.20692144758455e-07,-1.22000992822974e-07,-1.12343743719683e-07,-8.93096491121936e-08,-5.26880640277055e-08,-1.11861653680112e-07,-1.6229065657925e-07,-2.59409760594885e-07,-4.09874382361597e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418736818,-39.5999917806361,-39.5999917954004,-39.5999917892359,-39.5999917919009,-39.5999917927948,-39.5999917939946,-39.5999917939589,-39.5999917927002,-39.5999918223791,-39.5999918235831,-39.5999918437686,-39.5999918703666,-39.5999917194634
2.28194444444444,1.18817221459302e-05,-3.84149533364998e-08,-4.15732691398354e-08,-8.98843264959808e-08,-1.07255930729448e-07,-1.20472508273398e-07,-1.21780610462836e-07,-1.12148492737901e-07,-8.91713037910862e-08,-5.26418263559952e-08,-1.11673755757476e-07,-1.61987387001442e-07,-2.58889795246121e-07,-4.09030319217603e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418835645,-39.5999917994226,-39.5999918141593,-39.5999918080081,-39.5999918106709,-39.5999918115664,-39.5999918127677,-39.5999918127364,-39.5999918114859,-39.5999918410965,-39.5999918423039,-39.5999918624497,-39.5999918889973,-39.5999917384136
2.28222222222222,1.18521354916998e-05,-3.83618919490618e-08,-4.15147880072566e-08,-8.97306365301608e-08,-1.07064028212324e-07,-1.20253186265866e-07,-1.2156053811465e-07,-1.11953491842882e-07,-8.90330787668331e-08,-5.25954971262563e-08,-1.1148607512015e-07,-1.61684575650781e-07,-2.5837072448018e-07,-4.08187775321976e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294418934267,-39.59999181817,-39.5999918328791,-39.5999918267412,-39.5999918294019,-39.599991830299,-39.5999918315017,-39.5999918314749,-39.5999918302324,-39.599991859775,-39.5999918609858,-39.5999918810919,-39.5999919075891,-39.5999917573243
2.2825,1.18226164736091e-05,-3.83088532743131e-08,-4.14563359810856e-08,-8.95771353706231e-08,-1.06872389790026e-07,-1.20034178540456e-07,-1.21340775474367e-07,-1.11758741104645e-07,-8.8894974128912e-08,-5.25490758959971e-08,-1.11298613928013e-07,-1.61382221669779e-07,-2.57852547878748e-07,-4.07346747379199e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419032683,-39.5999918368785,-39.5999918515601,-39.5999918454354,-39.599991848094,-39.5999918489927,-39.5999918501967,-39.5999918501743,-39.5999918489399,-39.5999918784145,-39.5999918796287,-39.5999918996953,-39.5999919261421,-39.5999917761957
2.28277777777778,1.17931649510359e-05,-3.82558368825675e-08,-4.13979136664695e-08,-8.94238227517819e-08,-1.06681015849835e-07,-1.19815485004483e-07,-1.21121323187874e-07,-1.1156423985964e-07,-8.87569905768825e-08,-5.25025635265134e-08,-1.11111370637599e-07,-1.61080324943389e-07,-2.57335263767191e-07,-4.06507233967845e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419130895,-39.599991855548,-39.5999918702022,-39.5999918640907,-39.5999918667471,-39.5999918676474,-39.5999918688529,-39.5999918688348,-39.5999918676084,-39.5999918970152,-39.5999918982328,-39.5999919182598,-39.5999919446565,-39.5999917950278
2.28305555555556,1.17637807836678e-05,-3.8202843310051e-08,-4.13395209642067e-08,-8.92706992034621e-08,-1.06489906183555e-07,-1.19597105033745e-07,-1.20902179971617e-07,-1.11369988598982e-07,-8.86191284573884e-08,-5.24559605750112e-08,-1.10924345840473e-07,-1.60778885262957e-07,-2.5681887093767e-07,-4.05669232775413e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419228903,-39.5999918741787,-39.5999918888055,-39.5999918827072,-39.5999918853614,-39.5999918862633,-39.5999918874702,-39.5999918874565,-39.5999918862381,-39.5999919155772,-39.5999919167982,-39.5999919367857,-39.5999919631322,-39.5999918138206
2.28333333333333,1.17344638314359e-05,-3.81498730515352e-08,-4.12811579289057e-08,-8.91177649857395e-08,-1.06299060180824e-07,-1.19379038214952e-07,-1.20683346698495e-07,-1.11175986667396e-07,-8.84813885801638e-08,-5.24092679606978e-08,-1.10737539220863e-07,-1.60477902367673e-07,-2.563033684374e-07,-4.04832741941866e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419326707,-39.5999918927707,-39.5999919073701,-39.599991901285,-39.599991903937,-39.5999919048404,-39.5999919060487,-39.5999919060393,-39.5999919048289,-39.5999919341005,-39.5999919353248,-39.599991955273,-39.5999919815694,-39.5999918325743
2.28361111111111,1.17052139545015e-05,-3.80969257101428e-08,-4.12228254648922e-08,-8.89650191860812e-08,-1.06108478401021e-07,-1.19161285290654e-07,-1.20464822123883e-07,-1.10982234532498e-07,-8.83437700217716e-08,-5.23624862834664e-08,-1.10550950594902e-07,-1.6017737597507e-07,-2.55788756305727e-07,-4.03997758360472e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419424308,-39.5999919113239,-39.599991925896,-39.599991919824,-39.5999919224739,-39.5999919233789,-39.5999919245885,-39.5999919245835,-39.599991923381,-39.5999919525852,-39.5999919538128,-39.5999919737216,-39.5999919999681,-39.5999918512889
2.28388888888889,1.16760310133036e-05,-3.80440023413367e-08,-4.11645230243161e-08,-8.88124620290926e-08,-1.05918160342937e-07,-1.18943845621091e-07,-1.20246606794513e-07,-1.10788732435829e-07,-8.82062730260564e-08,-5.23156157335645e-08,-1.10364580778393e-07,-1.59877304569848e-07,-2.55275032180105e-07,-4.03164281476467e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419521705,-39.5999919298386,-39.5999919443834,-39.5999919383245,-39.5999919409722,-39.5999919418787,-39.5999919430897,-39.599991943089,-39.5999919418944,-39.5999919710313,-39.5999919722622,-39.5999919921318,-39.5999920183284,-39.5999918699646
2.28416666666667,1.16469148685474e-05,-3.79911023986868e-08,-4.11062508734318e-08,-8.86600943133853e-08,-1.057281054571e-07,-1.18726719147089e-07,-1.20028700361458e-07,-1.10595479433689e-07,-8.80688988069804e-08,-5.22686573784705e-08,-1.10178429443795e-07,-1.59577689191685e-07,-2.54762194475695e-07,-4.02332308545126e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944196189,-39.5999919483147,-39.5999919628323,-39.5999919567864,-39.599991959432,-39.59999196034,-39.5999919615523,-39.5999919615559,-39.5999919603692,-39.599991989439,-39.5999919906732,-39.5999920105036,-39.5999920366503,-39.5999918886012
2.28444444444444,1.16178653811523e-05,-3.79382262912575e-08,-4.10480095554088e-08,-8.85079155654174e-08,-1.05538313970421e-07,-1.18509905021425e-07,-1.19811103282925e-07,-1.10402476153992e-07,-8.79316458746841e-08,-5.22216132217994e-08,-1.09992496233402e-07,-1.59278528745197e-07,-2.54250243015564e-07,-4.01501836834613e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419715892,-39.5999919667523,-39.5999919812427,-39.5999919752099,-39.5999919778533,-39.5999919787628,-39.5999919799764,-39.5999919799843,-39.5999919788054,-39.5999920078083,-39.5999920090457,-39.599992028837,-39.599992054934,-39.599991907199
2.28472222222222,1.15888824122735e-05,-3.78853740682367e-08,-4.09897992225442e-08,-8.83559256847011e-08,-1.0534878554674e-07,-1.18293403682754e-07,-1.195938139714e-07,-1.1020972241064e-07,-8.77945160723775e-08,-5.21744824771635e-08,-1.098067819105e-07,-1.58979822674573e-07,-2.53739176188965e-07,-4.00672864826813e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419812682,-39.5999919851516,-39.5999919996148,-39.599991993595,-39.5999919962362,-39.5999919971472,-39.5999919983621,-39.5999919983743,-39.5999919972032,-39.5999920261392,-39.5999920273799,-39.5999920471321,-39.5999920731795,-39.5999919257581
2.285,1.15599658234013e-05,-3.78325468323536e-08,-4.09316198601857e-08,-8.82041231665251e-08,-1.05159521698225e-07,-1.18077214768306e-07,-1.19376833193243e-07,-1.10017217712606e-07,-8.76575094595835e-08,-5.21272659123766e-08,-1.09621286377997e-07,-1.58681570297121e-07,-2.53228993045463e-07,-3.99845389996485e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294419909271,-39.5999920035125,-39.5999920179486,-39.5999920119418,-39.5999920145808,-39.5999920154932,-39.5999920167095,-39.5999920167259,-39.5999920155626,-39.599992044432,-39.5999920456758,-39.599992065389,-39.5999920913868,-39.5999919442784
2.28527777777778,1.1531115476246e-05,-3.77797435096851e-08,-4.08734717452968e-08,-8.80525104212775e-08,-1.04970520291505e-07,-1.178613377853e-07,-1.19160160702084e-07,-1.09824962200286e-07,-8.75206258778984e-08,-5.2079964235418e-08,-1.09436009106996e-07,-1.58383771744327e-07,-2.52719693089238e-07,-3.99019410553298e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420005658,-39.5999920218351,-39.5999920362441,-39.5999920302503,-39.5999920328871,-39.5999920338011,-39.5999920350186,-39.5999920350392,-39.5999920338837,-39.5999920626865,-39.5999920639335,-39.5999920836078,-39.5999921095561,-39.59999196276
2.28555555555556,1.15023312327404e-05,-3.7726964834599e-08,-4.08153545325303e-08,-8.79010865281211e-08,-1.04781781786168e-07,-1.17645773364477e-07,-1.18943795891942e-07,-1.09632955943248e-07,-8.73838650587564e-08,-5.2032578400256e-08,-1.09250950923505e-07,-1.58086426291002e-07,-2.52211275021604e-07,-3.98194924565056e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420101845,-39.5999920401195,-39.5999920545015,-39.5999920485207,-39.5999920511553,-39.5999920520707,-39.5999920532895,-39.5999920533143,-39.5999920521665,-39.5999920809029,-39.5999920821531,-39.5999921017885,-39.5999921276873,-39.5999919812031
2.28583333333333,1.14736129551352e-05,-3.76742114026166e-08,-4.07572693825596e-08,-8.77498510030601e-08,-1.04593306164874e-07,-1.17430521027617e-07,-1.18727738634326e-07,-1.09441199274702e-07,-8.72472270321107e-08,-5.19851089837916e-08,-1.09066111021057e-07,-1.57789535036804e-07,-2.51703736115905e-07,-3.97371929755934e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420197831,-39.5999920583658,-39.5999920727208,-39.5999920667529,-39.5999920693853,-39.5999920703021,-39.5999920715223,-39.5999920715512,-39.5999920704111,-39.5999920990813,-39.5999921003346,-39.5999921199312,-39.5999921457807,-39.5999919996076
2.28611111111111,1.14449605058448e-05,-3.76214826212044e-08,-4.06992161496835e-08,-8.75988043249234e-08,-1.04405093412498e-07,-1.17215579811691e-07,-1.18511989041605e-07,-1.09249691985701e-07,-8.71107123678625e-08,-5.19375555366891e-08,-1.08881491192359e-07,-1.57493095869274e-07,-2.51197076698373e-07,-3.965504236303e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420293617,-39.5999920765741,-39.5999920909021,-39.5999920849472,-39.5999920875773,-39.5999920884956,-39.599992089717,-39.59999208975,-39.5999920886176,-39.5999921172217,-39.5999921184781,-39.599992138036,-39.5999921638362,-39.5999920179738
2.28638888888889,1.14163737476446e-05,-3.75687792785956e-08,-4.06411945513759e-08,-8.74479469782538e-08,-1.04217142960788e-07,-1.17000949580186e-07,-1.1829654718484e-07,-1.09058433593201e-07,-8.69743221521667e-08,-5.18899193954604e-08,-1.08697089848387e-07,-1.57197109215026e-07,-2.50691295572714e-07,-3.95730404160274e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420389203,-39.5999920947444,-39.5999921090455,-39.5999921031034,-39.5999921057313,-39.599992106651,-39.5999921078737,-39.5999921079109,-39.5999921067861,-39.5999921353241,-39.5999921365837,-39.5999921561029,-39.5999921818539,-39.5999920363015
2.28666666666667,1.13878525434841e-05,-3.75161011016358e-08,-4.05832051501283e-08,-8.72972779789144e-08,-1.04029455230644e-07,-1.16786630996213e-07,-1.18081412376173e-07,-1.08867423740586e-07,-8.68380558962288e-08,-5.18422017055638e-08,-1.08512907117009e-07,-1.56901574903345e-07,-2.50186391117515e-07,-3.94911869734824e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420484589,-39.5999921128767,-39.599992127151,-39.5999921212218,-39.5999921238475,-39.5999921247686,-39.5999921259924,-39.5999921260338,-39.5999921249166,-39.5999921533888,-39.5999921546515,-39.5999921741321,-39.599992199834,-39.599992054591
2.28694444444444,1.13593967565771e-05,-3.74634484769346e-08,-4.05252479855696e-08,-8.71467982833628e-08,-1.03842029642554e-07,-1.16572623057403e-07,-1.17866584870069e-07,-1.0867666330257e-07,-8.67019134849992e-08,-5.1794403023367e-08,-1.08328942722989e-07,-1.56606492509907e-07,-2.49682362137911e-07,-3.94094817734121e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420579777,-39.5999921309712,-39.5999921452187,-39.5999921393023,-39.5999921419258,-39.5999921428483,-39.5999921440733,-39.5999921441188,-39.5999921430092,-39.5999921714157,-39.5999921726814,-39.5999921921235,-39.5999922177763,-39.5999920728422
2.28722222222222,1.13310062503404e-05,-3.74108211697027e-08,-4.04673243839919e-08,-8.69965069125153e-08,-1.03654866109032e-07,-1.16358925834745e-07,-1.17652063754969e-07,-1.0848615176412e-07,-8.65658953878319e-08,-5.17465234537249e-08,-1.08145197634513e-07,-1.56311860777021e-07,-2.49179208077701e-07,-3.93279246837861e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420674766,-39.599992149028,-39.5999921632487,-39.5999921573451,-39.5999921599663,-39.5999921608902,-39.5999921621165,-39.599992162166,-39.5999921610639,-39.5999921894049,-39.5999921906736,-39.5999922100772,-39.5999922356811,-39.5999920910553
2.2875,1.13026808885554e-05,-3.73582205109858e-08,-4.04094321922854e-08,-8.68464046322716e-08,-1.0346796467286e-07,-1.16145539165197e-07,-1.17437849209725e-07,-1.08295889031284e-07,-8.64300026946585e-08,-5.16985640998172e-08,-1.07961671357462e-07,-1.56017679999027e-07,-2.48676927108024e-07,-3.92465154469e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420769556,-39.599992167047,-39.5999921812409,-39.5999921753501,-39.5999921779691,-39.5999921788944,-39.5999921801219,-39.5999921801754,-39.5999921790809,-39.5999922073565,-39.5999922086282,-39.5999922279934,-39.5999922535484,-39.5999921092303
2.28777777777778,1.12744205351797e-05,-3.73056455349248e-08,-4.03515735443033e-08,-8.66964904243413e-08,-1.03281325971486e-07,-1.15932461963258e-07,-1.17223941280084e-07,-1.08105875298291e-07,-8.62942339959141e-08,-5.16505251151771e-08,-1.07778364743782e-07,-1.55723949298178e-07,-2.48175518962632e-07,-3.91652538173461e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420864149,-39.5999921850284,-39.5999921991956,-39.5999921933176,-39.5999921959343,-39.599992196861,-39.5999921980896,-39.5999921981472,-39.5999921970603,-39.5999922252705,-39.5999922265452,-39.5999922458721,-39.5999922713783,-39.5999921273672
2.28805555555556,1.12462250544309e-05,-3.7253097157837e-08,-4.02937473955612e-08,-8.65467655009065e-08,-1.03094948129859e-07,-1.15719695469406e-07,-1.17010339663551e-07,-1.07916110107504e-07,-8.61585903068469e-08,-5.16024077956898e-08,-1.07595276532337e-07,-1.55430669195972e-07,-2.47674981397851e-07,-3.90841396815063e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294420958544,-39.5999922029723,-39.5999922171128,-39.5999922112475,-39.599992213862,-39.59999221479,-39.5999922160198,-39.5999922160814,-39.5999922150019,-39.599992243147,-39.5999922444247,-39.5999922637133,-39.5999922891708,-39.5999921454663
2.28833333333333,1.12180943107833e-05,-3.72005749049336e-08,-4.02359554027825e-08,-8.6397228509737e-08,-1.02908831929478e-07,-1.15507239274622e-07,-1.16797044090906e-07,-1.07726593625726e-07,-8.60230714897465e-08,-5.15542120247142e-08,-1.07412407856726e-07,-1.55137838104273e-07,-2.47175314638656e-07,-3.90031727176072e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421052742,-39.5999922208786,-39.5999922349925,-39.5999922291399,-39.5999922317521,-39.5999922326815,-39.5999922339125,-39.5999922339781,-39.5999922329061,-39.5999922609861,-39.5999922622668,-39.5999922815171,-39.599992306926,-39.5999921635274
2.28861111111111,1.11900281689625e-05,-3.71480798039376e-08,-4.01781954188487e-08,-8.62478814902098e-08,-1.02722977146547e-07,-1.15295092893597e-07,-1.16584053741566e-07,-1.07537325959796e-07,-8.58876780440793e-08,-5.15059387253196e-08,-1.07229757524096e-07,-1.54845457213458e-07,-2.46676516615189e-07,-3.89223527890089e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421146743,-39.5999922387475,-39.5999922528349,-39.5999922469949,-39.5999922496049,-39.5999922505356,-39.5999922517677,-39.5999922518373,-39.5999922507727,-39.5999922787879,-39.5999922800715,-39.5999922992837,-39.5999923246439,-39.5999921815508
2.28888888888889,1.1162026493949e-05,-3.70956112724838e-08,-4.01204703255748e-08,-8.60987224916744e-08,-1.02537382961939e-07,-1.15083256165825e-07,-1.16371369393602e-07,-1.0734830591958e-07,-8.57524110058804e-08,-5.14575887669314e-08,-1.07047326851308e-07,-1.54553524376559e-07,-2.46178586460254e-07,-3.88416796274391e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421240547,-39.599992256579,-39.5999922706398,-39.5999922648126,-39.5999922674203,-39.5999922683523,-39.5999922695856,-39.5999922696592,-39.5999922686019,-39.5999922965523,-39.5999922978389,-39.599992317013,-39.5999923423247,-39.5999921995364
2.28916666666667,1.11340891509309e-05,-3.70431694212797e-08,-4.00627785611597e-08,-8.59497525626332e-08,-1.02352050339869e-07,-1.14871727878865e-07,-1.16158990617186e-07,-1.07159534558705e-07,-8.56172692347819e-08,-5.14091618466633e-08,-1.06865116180898e-07,-1.54262039998007e-07,-2.45681523312297e-07,-3.87611530406663e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421334155,-39.5999922743733,-39.5999922884076,-39.599992282593,-39.5999922851984,-39.5999922861317,-39.5999922873661,-39.5999922874437,-39.5999922863938,-39.5999923142796,-39.599992315569,-39.5999923347052,-39.5999923599685,-39.5999922174843
2.28944444444444,1.11062160054077e-05,-3.69907550424861e-08,-4.000512078636e-08,-8.58009711289691e-08,-1.02166979160475e-07,-1.14660508953665e-07,-1.15946916322002e-07,-1.06971011833733e-07,-8.5482253108006e-08,-5.13606599892493e-08,-1.0668312396043e-07,-1.53971003706233e-07,-2.45185326268285e-07,-3.86807728072677e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421427568,-39.5999922921303,-39.5999923061382,-39.5999923003361,-39.5999923029393,-39.5999923038739,-39.5999923051094,-39.5999923051909,-39.5999923041484,-39.5999923319697,-39.599992333262,-39.5999923523602,-39.5999923775752,-39.5999922353947
2.28972222222222,1.10784069230819e-05,-3.69383686511427e-08,-3.99474967424852e-08,-8.56523778766348e-08,-1.01982169329263e-07,-1.14449598742753e-07,-1.15735147654442e-07,-1.06782737425956e-07,-8.53473627217743e-08,-5.13120830982418e-08,-1.06501351404061e-07,-1.53680414946143e-07,-2.44689992673975e-07,-3.86005387909204e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421520785,-39.5999923098502,-39.5999923238316,-39.5999923180422,-39.5999923206431,-39.599992321579,-39.5999923228156,-39.599992322901,-39.5999923218658,-39.5999923496228,-39.5999923509179,-39.5999923699782,-39.5999923951449,-39.5999922532675
2.29,1.10506617698723e-05,-3.68860088798668e-08,-3.98899073035803e-08,-8.5503973422397e-08,-1.0179761992339e-07,-1.14238997355126e-07,-1.15523683741118e-07,-1.06594711391207e-07,-8.52125986278288e-08,-5.12634315186464e-08,-1.06319798014915e-07,-1.53390273169773e-07,-2.44195523097578e-07,-3.85204507635481e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421613807,-39.599992327533,-39.5999923414881,-39.5999923357112,-39.5999923383098,-39.599992339247,-39.5999923404847,-39.5999923405739,-39.599992339546,-39.5999923672389,-39.5999923685368,-39.5999923875593,-39.5999924126778,-39.5999922711028
2.29027777777778,1.1022980412063e-05,-3.68336774816984e-08,-3.98323524046642e-08,-8.53557578447764e-08,-1.01613330368602e-07,-1.14028704531789e-07,-1.15312524576078e-07,-1.06406932859309e-07,-8.50779609323086e-08,-5.12147061552096e-08,-1.06138464264253e-07,-1.53100577957595e-07,-2.4370191573918e-07,-3.84405084505335e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421706634,-39.5999923451788,-39.5999923591075,-39.5999923533431,-39.5999923559395,-39.5999923568779,-39.5999923581167,-39.5999923582098,-39.5999923571892,-39.599992384818,-39.5999923861187,-39.5999924051034,-39.5999924301738,-39.5999922889008
2.29055555555556,1.09953627160615e-05,-3.67813739157031e-08,-3.97748313208406e-08,-8.52077305323087e-08,-1.01429302285689e-07,-1.13818719804391e-07,-1.15101669298056e-07,-1.06219403079407e-07,-8.49434505304292e-08,-5.11659070664738e-08,-1.05957349618395e-07,-1.52811329461429e-07,-2.43209169981121e-07,-3.83607116573587e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421799267,-39.5999923627876,-39.59999237669,-39.5999923709382,-39.5999923735322,-39.5999923744719,-39.5999923757118,-39.5999923758088,-39.5999923747953,-39.5999924023602,-39.5999924036638,-39.5999924226108,-39.5999924476331,-39.5999923066614
2.29083333333333,1.09678085485795e-05,-3.67290982024965e-08,-3.9717345515164e-08,-8.50598921384361e-08,-1.01245534019542e-07,-1.13609042205354e-07,-1.14891118736408e-07,-1.0603212164459e-07,-8.48090658437419e-08,-5.1117035719116e-08,-1.05776454155134e-07,-1.52522527862675e-07,-2.42717283901378e-07,-3.82810602149802e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421891706,-39.5999923803595,-39.5999923942357,-39.5999923884964,-39.5999923910881,-39.5999923920291,-39.59999239327,-39.5999923933708,-39.5999923923646,-39.5999924198656,-39.599992421172,-39.5999924400813,-39.5999924650557,-39.5999923243848
2.29111111111111,1.09403177765681e-05,-3.66768509694906e-08,-3.96598948724461e-08,-8.49122418520826e-08,-1.01062025576484e-07,-1.13399672855272e-07,-1.14680872468177e-07,-1.05845087765064e-07,-8.46748075647459e-08,-5.10680926848218e-08,-1.05595778313737e-07,-1.52234171391291e-07,-2.42226256836126e-07,-3.82015538982147e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294421983951,-39.5999923978947,-39.5999924117447,-39.5999924060177,-39.5999924086072,-39.5999924095494,-39.5999924107913,-39.599992410896,-39.5999924098969,-39.5999924373343,-39.5999924386434,-39.5999924575152,-39.5999924824417,-39.5999923420711
2.29138888888889,1.09128902671935e-05,-3.66246316618527e-08,-3.96024786809078e-08,-8.47647808091165e-08,-1.00878777406156e-07,-1.13190610587659e-07,-1.14470930221201e-07,-1.05658301469146e-07,-8.45406770349184e-08,-5.10190774267417e-08,-1.05415322097607e-07,-1.51946260081596e-07,-2.41736087572092e-07,-3.81221925409491e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422076003,-39.599992415393,-39.5999924292169,-39.5999924235024,-39.5999924260896,-39.599992427033,-39.5999924282759,-39.5999924283844,-39.5999924273925,-39.5999924547664,-39.5999924560782,-39.5999924749125,-39.5999924997912,-39.5999923597202
2.29166666666667,1.08855258879514e-05,-3.6572441060712e-08,-3.95450984072774e-08,-8.46175075067108e-08,-1.00695789387726e-07,-1.12981855703388e-07,-1.14261291478094e-07,-1.05471763533875e-07,-8.44066729703959e-08,-5.09699922531709e-08,-1.05235084785421e-07,-1.51658793589079e-07,-2.4124677524791e-07,-3.80429758439451e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422167863,-39.5999924328548,-39.5999924466525,-39.5999924409504,-39.5999924435353,-39.5999924444799,-39.5999924457238,-39.5999924458361,-39.5999924448513,-39.5999924721618,-39.5999924734764,-39.5999924922732,-39.5999925171042,-39.5999923773322
2.29194444444444,1.08582245065111e-05,-3.65202790018401e-08,-3.94877531663267e-08,-8.44704233513225e-08,-1.00513060572353e-07,-1.12773407858911e-07,-1.14051956269789e-07,-1.05285472907301e-07,-8.42727971484688e-08,-5.09208366663996e-08,-1.05055067010325e-07,-1.51371771754184e-07,-2.40758318112288e-07,-3.79639035940118e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422259529,-39.5999924502799,-39.5999924640515,-39.5999924583618,-39.5999924609444,-39.5999924618902,-39.5999924631351,-39.5999924632512,-39.5999924622735,-39.5999924895208,-39.599992490838,-39.5999925095974,-39.5999925343808,-39.5999923949073
2.29222222222222,1.08309859907889e-05,-3.64681453731408e-08,-3.94304443671781e-08,-8.4323527387582e-08,-1.00330592047997e-07,-1.12565266396299e-07,-1.13842924006187e-07,-1.05099429747112e-07,-8.41390490700463e-08,-5.08716104962675e-08,-1.04875269016304e-07,-1.51085193852966e-07,-2.40270715736922e-07,-3.78849757109017e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422351004,-39.5999924676684,-39.599992481414,-39.5999924757367,-39.5999924783169,-39.599992479264,-39.5999924805099,-39.5999924806297,-39.5999924796591,-39.5999925068432,-39.5999925081631,-39.5999925268853,-39.599992551621,-39.5999924124455
2.2925,1.08038102089407e-05,-3.64160411960358e-08,-3.93731708335831e-08,-8.41768195899967e-08,-1.00148382776373e-07,-1.12357431241726e-07,-1.13634195167123e-07,-1.04913634589216e-07,-8.40054283415489e-08,-5.0822316197575e-08,-1.04695689291401e-07,-1.50799060540823e-07,-2.39783966310979e-07,-3.78061918430807e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422442286,-39.5999924850205,-39.5999924987401,-39.5999924930751,-39.5999924956531,-39.5999924966013,-39.5999924978482,-39.5999924979717,-39.5999924970081,-39.5999925241293,-39.5999925254518,-39.5999925441367,-39.599992568825,-39.5999924299468
2.29277777777778,1.07766970294498e-05,-3.63639669918369e-08,-3.93159328381411e-08,-8.40303002037987e-08,-9.99664329259478e-08,-1.12149902614466e-07,-1.1342576848438e-07,-1.04728086639943e-07,-8.38719363609548e-08,-5.07729526264692e-08,-1.04516329913597e-07,-1.50513370044415e-07,-2.3929806862106e-07,-3.77275519148707e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422533377,-39.5999925023362,-39.5999925160298,-39.5999925103772,-39.5999925129528,-39.5999925139021,-39.59999251515,-39.5999925152773,-39.5999925143207,-39.599992541379,-39.5999925427042,-39.5999925613519,-39.5999925859927,-39.5999924474114
2.29305555555556,1.07496463209228e-05,-3.63119216360581e-08,-3.92587308910275e-08,-8.38839692828623e-08,-9.97847424245297e-08,-1.11942680103713e-07,-1.13217645001826e-07,-1.04542785820864e-07,-8.37385712415426e-08,-5.07235214262164e-08,-1.04337190513223e-07,-1.50228121780866e-07,-2.38813022614915e-07,-3.76490556659265e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422624277,-39.5999925196155,-39.5999925332832,-39.5999925276429,-39.5999925302162,-39.5999925311667,-39.5999925324155,-39.5999925325465,-39.5999925315969,-39.5999925585925,-39.5999925599203,-39.5999925785309,-39.5999926031244,-39.5999924648392
2.29333333333333,1.07226579522661e-05,-3.62599057457672e-08,-3.92015649700807e-08,-8.37378265142612e-08,-9.96033106844605e-08,-1.11735763485334e-07,-1.13009824491769e-07,-1.04357731602692e-07,-8.36053357849546e-08,-5.06740220240461e-08,-1.04158270766916e-07,-1.49943315888581e-07,-2.38328827336043e-07,-3.75707028221376e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422714987,-39.5999925368586,-39.5999925505004,-39.5999925448723,-39.5999925474433,-39.599992548395,-39.5999925496448,-39.5999925497794,-39.5999925488368,-39.5999925757698,-39.5999925771002,-39.5999925956737,-39.5999926202199,-39.5999924822305
2.29361111111111,1.06957317926505e-05,-3.62079201226462e-08,-3.91444357957204e-08,-8.35918716386812e-08,-9.94221376267396e-08,-1.11529152989995e-07,-1.12802305604e-07,-1.04172924822352e-07,-8.34722282053625e-08,-5.06244567740716e-08,-1.03979569489167e-07,-1.49658953110675e-07,-2.37845480024572e-07,-3.74924932387448e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422805505,-39.5999925540655,-39.5999925676814,-39.5999925620656,-39.5999925646342,-39.599992565587,-39.5999925668378,-39.5999925669761,-39.5999925660404,-39.599992592911,-39.5999925942439,-39.5999926127805,-39.5999926372795,-39.5999924995851
2.29388888888889,1.06688677114741e-05,-3.6155964076163e-08,-3.90873428862344e-08,-8.34461056532737e-08,-9.92412226280368e-08,-1.11322848430136e-07,-1.12595088237498e-07,-1.03988366154414e-07,-8.33392487790733e-08,-5.05748254255825e-08,-1.0380108804953e-07,-1.49375031346816e-07,-2.37362980822705e-07,-3.74144267780307e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422895834,-39.5999925712362,-39.5999925848263,-39.5999925792228,-39.599992581789,-39.599992582743,-39.5999925839946,-39.5999925841366,-39.5999925832078,-39.5999926100161,-39.5999926113516,-39.5999926298512,-39.5999926543031,-39.5999925169033
2.29416666666667,1.06420655783364e-05,-3.61040377259294e-08,-3.90302869739021e-08,-8.33005283241674e-08,-9.90605657186982e-08,-1.11116849032122e-07,-1.12388173516052e-07,-1.0380405338509e-07,-8.32063983251433e-08,-5.05251283610066e-08,-1.03622826522508e-07,-1.49091550960517e-07,-2.36881327812613e-07,-3.73365031387526e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294422985973,-39.5999925883709,-39.5999926019352,-39.5999925963439,-39.5999925989078,-39.5999925998629,-39.5999926011154,-39.599992601261,-39.5999926003391,-39.5999926270852,-39.5999926284232,-39.599992646886,-39.5999926712908,-39.599992534185
2.29444444444444,1.06153252631275e-05,-3.60521418919599e-08,-3.89732673455261e-08,-8.3155138805506e-08,-9.88801682483184e-08,-1.10911153800544e-07,-1.12181560321328e-07,-1.03619988304142e-07,-8.307367598045e-08,-5.04753672136741e-08,-1.03444783763798e-07,-1.48808511802922e-07,-2.36400520379121e-07,-3.72587220252106e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423075923,-39.5999926054696,-39.5999926190082,-39.599992613429,-39.5999926159906,-39.5999926169467,-39.5999926182002,-39.5999926183494,-39.5999926174344,-39.5999926441184,-39.5999926454589,-39.5999926638849,-39.5999926882428,-39.5999925514304
2.29472222222222,1.05886466359422e-05,-3.60002757332207e-08,-3.89162852667499e-08,-8.30099371134273e-08,-9.87000281561052e-08,-1.10705764043527e-07,-1.11975247997951e-07,-1.0343616991668e-07,-8.29410839255362e-08,-5.0425540082205e-08,-1.0326696094223e-07,-1.48525912811538e-07,-2.35920557719827e-07,-3.71810833914046e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423165683,-39.5999926225323,-39.5999926360452,-39.5999926304782,-39.5999926330374,-39.5999926339947,-39.5999926352491,-39.5999926354018,-39.5999926344936,-39.5999926611157,-39.5999926624588,-39.599992680848,-39.599992705159,-39.5999925686395
2.295,1.05620295671933e-05,-3.59484405253367e-08,-3.88593396031067e-08,-8.28649243067159e-08,-9.85201464361968e-08,-1.10500678500964e-07,-1.11769237086278e-07,-1.03252597876585e-07,-8.28086212259642e-08,-5.03756494631234e-08,-1.03089357336571e-07,-1.48243754674338e-07,-2.35441437948116e-07,-3.71035868835147e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423255255,-39.5999926395591,-39.5999926530464,-39.5999926474915,-39.5999926500484,-39.5999926510068,-39.599992652262,-39.5999926524184,-39.599992651517,-39.5999926780773,-39.5999926794228,-39.5999926977754,-39.5999927220395,-39.5999925858123
2.29527777777778,1.05354739274614e-05,-3.58966362485183e-08,-3.88024319693339e-08,-8.27200988644603e-08,-9.83405229194617e-08,-1.10295897241304e-07,-1.11563526793585e-07,-1.0306927242219e-07,-8.26762874831964e-08,-5.03256957312202e-08,-1.02911974037662e-07,-1.47962035208874e-07,-2.34963160671385e-07,-3.70262325099453e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423344639,-39.5999926565502,-39.5999926700119,-39.5999926644691,-39.5999926670236,-39.5999926679831,-39.5999926692392,-39.5999926693991,-39.5999926685045,-39.5999926950031,-39.5999926963511,-39.5999927146671,-39.5999927388845,-39.599992602949
2.29555555555556,1.05089795875816e-05,-3.58448623870789e-08,-3.87455617047342e-08,-8.25754612951668e-08,-9.81611573411948e-08,-1.10091420293099e-07,-1.11358117602997e-07,-1.02886193509226e-07,-8.25440831360961e-08,-5.02756788052624e-08,-1.02734810478106e-07,-1.47680755401302e-07,-2.34485724214981e-07,-3.69490198819108e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423433835,-39.5999926735055,-39.5999926869417,-39.5999926814109,-39.5999926839631,-39.5999926849236,-39.5999926861806,-39.599992686344,-39.5999926854562,-39.5999927118933,-39.5999927132437,-39.5999927315231,-39.5999927556938,-39.5999926200496
2.29583333333333,1.04825464186049e-05,-3.57931195520776e-08,-3.86887296433262e-08,-8.24310114100076e-08,-9.79820484848639e-08,-1.09887246921743e-07,-1.11153009470417e-07,-1.02703361400103e-07,-8.24120080136145e-08,-5.0225600452536e-08,-1.02557865456003e-07,-1.4739991458621e-07,-2.34009127555176e-07,-3.68719488853317e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423522843,-39.5999926904252,-39.5999927038358,-39.5999926983171,-39.5999927008669,-39.5999927018285,-39.5999927030863,-39.5999927032533,-39.5999927023722,-39.5999927287479,-39.5999927301007,-39.5999927483436,-39.5999927724678,-39.5999926371142
2.29611111111111,1.04561742918889e-05,-3.57414083324412e-08,-3.86319350795216e-08,-8.22867497844746e-08,-9.7803196685369e-08,-1.09683377618855e-07,-1.10948201102753e-07,-1.02520775673222e-07,-8.22800635518969e-08,-5.01754601652922e-08,-1.02381140713156e-07,-1.47119511237724e-07,-2.33533370279415e-07,-3.67950192825112e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423611664,-39.5999927073092,-39.5999927206943,-39.5999927151877,-39.5999927177352,-39.5999927186978,-39.5999927199564,-39.5999927201269,-39.5999927192525,-39.5999927455669,-39.5999927469222,-39.5999927651287,-39.5999927892063,-39.5999926541428
2.29638888888889,1.04298630789431e-05,-3.56897279527109e-08,-3.85751781805288e-08,-8.2142676245845e-08,-9.7624602802302e-08,-1.09479811645057e-07,-1.10743693501116e-07,-1.02338435285743e-07,-8.21482486087784e-08,-5.01252590649135e-08,-1.02204635090359e-07,-1.46839547198009e-07,-2.33058449981133e-07,-3.67182308495159e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423700297,-39.5999927241577,-39.5999927375174,-39.5999927320228,-39.5999927345679,-39.5999927355315,-39.599992736791,-39.599992736965,-39.5999927360972,-39.5999927623506,-39.5999927637082,-39.5999927818783,-39.5999928059095,-39.5999926711355
2.29666666666667,1.04036126516071e-05,-3.56380795045766e-08,-3.85184591231617e-08,-8.19987904188202e-08,-9.7446265848783e-08,-1.09276548616676e-07,-1.1053948480543e-07,-1.02156342248874e-07,-8.20165639879315e-08,-5.00749972431378e-08,-1.02028348821603e-07,-1.46560020626071e-07,-2.32584366998457e-07,-3.66415833702482e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423788745,-39.5999927409708,-39.599992754305,-39.5999927488224,-39.5999927513651,-39.5999927523298,-39.5999927535901,-39.5999927537676,-39.5999927529065,-39.5999927790988,-39.5999927804588,-39.5999927985926,-39.5999928225774,-39.5999926880924
2.29694444444444,1.03774228818994e-05,-3.55864627366013e-08,-3.84617780497876e-08,-8.18550930350387e-08,-9.7268185444758e-08,-1.09073588837695e-07,-1.10335576266655e-07,-1.01974494959347e-07,-8.18850094479601e-08,-5.00246756804967e-08,-1.01852282387407e-07,-1.46280930837147e-07,-2.32111119127644e-07,-3.65650766913059e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423877006,-39.5999927577484,-39.5999927710573,-39.5999927655867,-39.599992768127,-39.5999927690927,-39.5999927703538,-39.5999927705347,-39.5999927696802,-39.5999927958117,-39.599992797174,-39.5999928152716,-39.5999928392101,-39.5999927050135
2.29722222222222,1.0351293642086e-05,-3.5534877574521e-08,-3.84051355379044e-08,-8.17115829623576e-08,-9.70903621751452e-08,-1.08870931546087e-07,-1.10131967190688e-07,-1.01792893877423e-07,-8.17535855909877e-08,-4.99742941578588e-08,-1.01676434904127e-07,-1.46002278410896e-07,-2.31638705906167e-07,-3.64887105747345e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294423965081,-39.5999927744907,-39.5999927877743,-39.5999927823156,-39.5999927848535,-39.5999927858202,-39.5999927870821,-39.5999927872665,-39.5999927864186,-39.5999928124893,-39.599992813854,-39.5999928319154,-39.5999928558077,-39.5999927218989
2.2975,1.03252248046791e-05,-3.54833239672415e-08,-3.83485319654712e-08,-8.15682607877147e-08,-9.69127950725611e-08,-1.08668577095174e-07,-1.09928656799731e-07,-1.0161153876539e-07,-8.16222919540879e-08,-4.99238542079028e-08,-1.0150080742951e-07,-1.45724062549586e-07,-2.31167125138363e-07,-3.6412484787795e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424052971,-39.5999927911977,-39.599992804456,-39.5999927990092,-39.5999928015448,-39.5999928025125,-39.5999928037751,-39.5999928039629,-39.5999928031217,-39.5999928291317,-39.5999928304987,-39.599992848524,-39.5999928723701,-39.5999927387488
2.29777777777778,1.02992162424177e-05,-3.54318021104406e-08,-3.82919673432955e-08,-8.14251260163074e-08,-9.67354843466142e-08,-1.08466524578147e-07,-1.09725645447203e-07,-1.0143042975247e-07,-8.14911294126149e-08,-4.98733560710104e-08,-1.0132539895861e-07,-1.45446282938654e-07,-2.30696376371167e-07,-3.63363992413811e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424140675,-39.5999928078695,-39.5999928211026,-39.5999928156677,-39.5999928182009,-39.5999928191695,-39.599992820433,-39.5999928206242,-39.5999928197895,-39.599992845739,-39.5999928471083,-39.5999928650976,-39.5999928888976,-39.599992755563
2.29805555555556,1.02732678283067e-05,-3.53803131607283e-08,-3.82354413407884e-08,-8.12821785395304e-08,-9.6558430287898e-08,-1.08264773573061e-07,-1.09522933691566e-07,-1.01249566231691e-07,-8.13600975579471e-08,-4.98227994536828e-08,-1.01150210742126e-07,-1.45168937981252e-07,-2.30226458781527e-07,-3.62604536788394e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424228195,-39.5999928245062,-39.5999928377141,-39.599992832291,-39.5999928348218,-39.5999928357915,-39.5999928370557,-39.5999928372503,-39.5999928364221,-39.5999928623113,-39.5999928636828,-39.5999928816361,-39.5999929053902,-39.5999927723418
2.29833333333333,1.02473794355616e-05,-3.53288565010763e-08,-3.81789535455269e-08,-8.11394190510209e-08,-9.6381632216669e-08,-1.08063325025688e-07,-1.09320520210711e-07,-1.0106894804641e-07,-8.12291967162577e-08,-4.97721860312125e-08,-1.00975241791625e-07,-1.44892028782363e-07,-2.29757370460675e-07,-3.6184647887489e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29442431553,-39.5999928411078,-39.5999928542905,-39.5999928488793,-39.5999928514077,-39.5999928523783,-39.5999928536433,-39.5999928538413,-39.5999928530196,-39.5999928788485,-39.5999928802223,-39.5999928981397,-39.5999929218478,-39.5999927890851
2.29861111111111,1.02215509376006e-05,-3.52774316305015e-08,-3.81225050890558e-08,-8.09968472906513e-08,-9.62050900533497e-08,-1.07862177665984e-07,-1.09118404818505e-07,-1.00888575724689e-07,-8.10984269649857e-08,-4.97215161992816e-08,-1.00800492118506e-07,-1.44615554722735e-07,-2.29289110688804e-07,-3.6108981609837e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424402681,-39.5999928576744,-39.5999928708319,-39.5999928654326,-39.5999928679586,-39.5999928689302,-39.5999928701959,-39.5999928703972,-39.599992869582,-39.5999928953508,-39.5999928967269,-39.5999929146084,-39.5999929382707,-39.5999928057931
2.29888888888889,1.01957822081604e-05,-3.5226039688546e-08,-3.80660954744538e-08,-8.08544638113417e-08,-9.60288029695293e-08,-1.07661331855139e-07,-1.08916588021623e-07,-1.00708448042331e-07,-8.09677892668716e-08,-4.96707901937845e-08,-1.00625961489559e-07,-1.443395149669e-07,-2.28821679113617e-07,-3.60334546767463e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424489648,-39.5999928742061,-39.5999928873385,-39.599992881951,-39.5999928844746,-39.5999928854471,-39.5999928867135,-39.5999928869182,-39.5999928861094,-39.5999929118183,-39.5999929131966,-39.5999929310422,-39.5999929546588,-39.5999928224658
2.29916666666667,1.01700731211491e-05,-3.51746802730827e-08,-3.80097255310341e-08,-8.07122672994981e-08,-9.58527717430716e-08,-1.07460787165917e-07,-1.0871506868029e-07,-1.0052856644515e-07,-8.08372822680657e-08,-4.9620009092756e-08,-1.00451650699106e-07,-1.44063908749228e-07,-2.28355074396013e-07,-3.59580668394304e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424576432,-39.5999928907028,-39.5999929038102,-39.5999928984345,-39.5999929009557,-39.5999929019291,-39.5999929031963,-39.5999929034043,-39.5999929026019,-39.5999929282509,-39.5999929296314,-39.5999929474413,-39.5999929710122,-39.5999928391033
2.29944444444444,1.01444235507563e-05,-3.51233536083352e-08,-3.79533953294684e-08,-8.057025761578e-08,-9.56769962364596e-08,-1.07260543252542e-07,-1.08513847196799e-07,-1.00348930373452e-07,-8.07069066923686e-08,-4.95691721191365e-08,-1.00277560267762e-07,-1.43788736158702e-07,-2.27889294792316e-07,-3.58828179376317e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424663033,-39.5999929071648,-39.5999929202471,-39.5999929148832,-39.599992917402,-39.5999929183763,-39.5999929196442,-39.5999929198555,-39.5999929190596,-39.5999929446489,-39.5999929460315,-39.5999929638058,-39.599992987331,-39.5999928557056
2.29972222222222,1.01188333714023e-05,-3.50720607208389e-08,-3.78971045316882e-08,-8.0428435904762e-08,-9.5501475582729e-08,-1.07060599376549e-07,-1.08312923277882e-07,-1.00169539320318e-07,-8.05766632984031e-08,-4.95182807122744e-08,-1.00103689177979e-07,-1.43513996471226e-07,-2.27424339199513e-07,-3.58077077821956e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424749451,-39.599992923592,-39.5999929366494,-39.5999929312971,-39.5999929338135,-39.5999929347888,-39.5999929360574,-39.599992936272,-39.5999929354824,-39.5999929610121,-39.599992962397,-39.5999929801356,-39.5999930036152,-39.5999928722728
2.3,1.00933024576906e-05,-3.50208011662724e-08,-3.78408532711924e-08,-8.02868015537765e-08,-9.53262105333611e-08,-1.06860955766651e-07,-1.08112296917976e-07,-9.99903929242232e-08,-8.04465514403626e-08,-4.94673353177004e-08,-9.99300367720696e-08,-1.4323968995866e-07,-2.26960207383694e-07,-3.57327361437667e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424835686,-39.5999929399845,-39.599992953017,-39.5999929476764,-39.5999929501904,-39.5999929511666,-39.5999929524358,-39.5999929526537,-39.5999929518705,-39.5999929773408,-39.5999929787277,-39.5999929964308,-39.599993019865,-39.5999928888049
2.30027777777778,1.00678306845055e-05,-3.49695747270814e-08,-3.77846426684551e-08,-8.01453540362032e-08,-9.51512001768077e-08,-1.06661612358522e-07,-1.07911967338625e-07,-9.98114913598587e-08,-8.03165716620868e-08,-4.94163362731091e-08,-9.97566047715418e-08,-1.42965815367495e-07,-2.2649689764987e-07,-3.5657902800718e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294424921739,-39.5999929563424,-39.59999296935,-39.5999929640211,-39.5999929665327,-39.5999929675097,-39.5999929687797,-39.5999929690009,-39.599992968224,-39.5999929936349,-39.599992995024,-39.5999930126915,-39.5999930360803,-39.5999929053022
2.30055555555556,1.00424179269049e-05,-3.49183816338938e-08,-3.77284717047414e-08,-8.00040944971421e-08,-9.49764436395788e-08,-1.06462569286694e-07,-1.07711934757021e-07,-9.96328350593213e-08,-8.01867232326711e-08,-4.93652847313777e-08,-9.95833921851702e-08,-1.42692372238629e-07,-2.26034409023402e-07,-3.55832075220083e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425007611,-39.5999929726657,-39.5999929856485,-39.5999929803313,-39.5999929828404,-39.5999929838184,-39.599992985089,-39.5999929853134,-39.5999929845428,-39.5999930098945,-39.5999930112857,-39.5999930289179,-39.5999930522613,-39.5999929217645
2.30083333333333,1.00170640602529e-05,-3.48672217278584e-08,-3.76723411901532e-08,-7.98630217940025e-08,-9.48019421720265e-08,-1.06263825512198e-07,-1.0751219953484e-07,-9.94544217751795e-08,-8.0057008455381e-08,-4.93141802790233e-08,-9.94103991447862e-08,-1.42419360560342e-07,-2.2557274047072e-07,-3.5508650129224e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425093301,-39.5999929889546,-39.5999930019125,-39.599992996607,-39.5999929991137,-39.5999930000925,-39.5999930013638,-39.5999930015914,-39.5999930008271,-39.5999930261197,-39.599993027513,-39.5999930451098,-39.599993068408,-39.5999929381919
2.30111111111111,9.99176896014012e-06,-3.48160957652929e-08,-3.76162508670351e-08,-7.97221358903771e-08,-9.46276955600753e-08,-1.06065380721018e-07,-1.07312760690967e-07,-9.9276254109199e-08,-7.99274251716905e-08,-4.92630246135716e-08,-9.92376250365593e-08,-1.42146780659693e-07,-2.25111889563403e-07,-3.54342305115028e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29442517881,-39.599993005209,-39.5999930181422,-39.5999930128482,-39.5999930153525,-39.5999930163322,-39.5999930176041,-39.599993017835,-39.599993017077,-39.5999930423106,-39.599993043706,-39.5999930612674,-39.5999930845205,-39.5999929545846
2.30138888888889,9.96653250231977e-06,-3.47650037712782e-08,-3.75602008432562e-08,-7.95814371917331e-08,-9.44537027628975e-08,-1.0586723549298e-07,-1.07113617486674e-07,-9.90983307384075e-08,-7.97979746610697e-08,-4.92118173276153e-08,-9.90650699578072e-08,-1.41874631861708e-07,-2.24651856849409e-07,-3.53599483673129e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425264138,-39.599993021429,-39.5999930343375,-39.5999930290551,-39.599993031557,-39.5999930325376,-39.5999930338101,-39.5999930340442,-39.5999930332924,-39.5999930584672,-39.5999930598646,-39.5999930773908,-39.5999931005988,-39.5999929709426
2.30166666666667,9.94135456287511e-06,-3.47139456469133e-08,-3.7504191884107e-08,-7.94409248432273e-08,-9.42799650226765e-08,-1.05669388539415e-07,-1.06914769995487e-07,-9.89206523673149e-08,-7.96686563547085e-08,-4.91605597224135e-08,-9.88927342073994e-08,-1.41602913133649e-07,-2.24192641046122e-07,-3.52858034624675e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425349286,-39.5999930376148,-39.5999930504985,-39.5999930452278,-39.5999930477272,-39.5999930487086,-39.5999930499818,-39.599993050219,-39.5999930494735,-39.5999930745895,-39.599993075989,-39.5999930934801,-39.5999931166429,-39.599992987266
2.30194444444444,9.91623501804261e-06,-3.46629220809521e-08,-3.7448222896252e-08,-7.9300600136066e-08,-9.41064801579018e-08,-1.05471840544776e-07,-1.06716218643917e-07,-9.87432179339228e-08,-7.95394709565897e-08,-4.9109251755764e-08,-9.87206176200323e-08,-1.41331624107198e-07,-2.2373424080233e-07,-3.52117956762221e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425434254,-39.5999930537663,-39.5999930666254,-39.5999930613662,-39.5999930638632,-39.5999930648454,-39.5999930661193,-39.5999930663597,-39.5999930656203,-39.5999930906778,-39.5999930920793,-39.5999931095352,-39.5999931326531,-39.5999930035548
2.30222222222222,9.89117374431687e-06,-3.46119321545225e-08,-3.73922953595318e-08,-7.9160462132529e-08,-9.39332489611784e-08,-1.0527459139026e-07,-1.0651796245834e-07,-9.85660273630909e-08,-7.94104187615478e-08,-4.90578929980025e-08,-9.85487212652509e-08,-1.41060764548087e-07,-2.2327665432362e-07,-3.51379248427959e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425519042,-39.5999930698837,-39.5999930827181,-39.5999930774705,-39.599993079965,-39.5999930809481,-39.5999930822225,-39.5999930824661,-39.5999930817329,-39.5999931067319,-39.5999931081354,-39.5999931255562,-39.5999931486293,-39.5999930198091
2.3025,9.86617061847454e-06,-3.45609769430939e-08,-3.73364089830912e-08,-7.90205115729304e-08,-9.37602711578042e-08,-1.0507764032862e-07,-1.06320001132881e-07,-9.83890809275918e-08,-7.92814996081039e-08,-4.9006485144465e-08,-9.83770440573723e-08,-1.40790334014065e-07,-2.22819880811329e-07,-3.50641907283422e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425603651,-39.5999930859669,-39.5999930987768,-39.5999930935407,-39.5999930960328,-39.5999930970167,-39.5999930982917,-39.5999930985384,-39.5999930978113,-39.599993122752,-39.5999931241575,-39.5999931415433,-39.5999931645716,-39.5999930360289
2.30277777777778,9.84122551741799e-06,-3.45100562025051e-08,-3.72805636718523e-08,-7.88807474675534e-08,-9.35875463335311e-08,-1.04880987110636e-07,-1.06122335789615e-07,-9.82123781989923e-08,-7.91527125851447e-08,-4.89550297557574e-08,-9.82055852580061e-08,-1.40520331900794e-07,-2.22363920191031e-07,-3.49905930332944e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425688081,-39.5999931020161,-39.5999931148015,-39.5999931095769,-39.5999931120665,-39.5999931130512,-39.5999931143268,-39.5999931145766,-39.5999931138556,-39.5999931387381,-39.5999931401456,-39.5999931574965,-39.59999318048,-39.5999930522144
2.30305555555556,9.81633831839714e-06,-3.44591701715478e-08,-3.72247597351789e-08,-7.87411698258463e-08,-9.34150754267338e-08,-1.04684631135012e-07,-1.05924965251271e-07,-9.80359192933459e-08,-7.90240593896678e-08,-4.89035257029503e-08,-9.80343461988244e-08,-1.40250758040384e-07,-2.21908769975221e-07,-3.49171316337632e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425772332,-39.5999931180314,-39.5999931307922,-39.5999931255791,-39.5999931280663,-39.5999931290518,-39.5999931303279,-39.5999931305809,-39.599993129866,-39.5999931546904,-39.5999931560998,-39.5999931734158,-39.5999931963546,-39.5999930683655
2.30333333333333,9.79150889877978e-06,-3.44083193018364e-08,-3.716899653401e-08,-7.86017794679951e-08,-9.32428566917084e-08,-1.04488573351475e-07,-1.05727888674872e-07,-9.78597042317935e-08,-7.88955397189133e-08,-4.88519737830159e-08,-9.78633267933498e-08,-1.39981611278617e-07,-2.21454430733229e-07,-3.48438062771219e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425856404,-39.5999931340127,-39.5999931467491,-39.5999931415474,-39.5999931440321,-39.5999931450184,-39.5999931462952,-39.5999931465512,-39.5999931458423,-39.5999931706088,-39.5999931720202,-39.5999931893013,-39.5999932121956,-39.5999930844824
2.30361111111111,9.76673713622618e-06,-3.43575031301464e-08,-3.71132750897455e-08,-7.84625751572229e-08,-9.3070891430612e-08,-1.04292812067368e-07,-1.05531107339607e-07,-9.76837327338445e-08,-7.87671530498799e-08,-4.88003749272467e-08,-9.76925257476267e-08,-1.39712892399057e-07,-2.21000900159274e-07,-3.47706168025629e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294425940299,-39.5999931499602,-39.5999931626722,-39.5999931574818,-39.5999931599641,-39.5999931609512,-39.5999931622285,-39.5999931624876,-39.5999931617848,-39.5999931864934,-39.5999931879067,-39.5999932051531,-39.5999932280028,-39.5999931005652
2.30388888888889,9.74202290864724e-06,-3.43067220645356e-08,-3.70575948830344e-08,-7.83235581247876e-08,-9.28991785002058e-08,-1.04097347874942e-07,-1.05334619800783e-07,-9.75080045637324e-08,-7.86389002508989e-08,-4.87487294064169e-08,-9.75219435614362e-08,-1.39444600538682e-07,-2.20548177391035e-07,-3.46975629807989e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426024016,-39.5999931658739,-39.5999931785615,-39.5999931733825,-39.5999931758624,-39.5999931768502,-39.5999931781281,-39.5999931783902,-39.5999931776935,-39.5999932023444,-39.5999932037596,-39.5999932209713,-39.5999932437765,-39.5999931166137
2.30416666666667,9.71736609414366e-06,-3.42559761010246e-08,-3.70019568877628e-08,-7.81847271838968e-08,-9.27277181724375e-08,-1.03902180178531e-07,-1.05138426387861e-07,-9.73325194024331e-08,-7.85107810984761e-08,-4.86970368378727e-08,-9.73515817661572e-08,-1.39176735054767e-07,-2.200962606053e-07,-3.46246446800305e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426107555,-39.5999931817538,-39.5999931944171,-39.5999931892495,-39.5999931917269,-39.5999931927155,-39.5999931939939,-39.5999931942591,-39.5999931935683,-39.5999932181616,-39.5999932195787,-39.5999932367558,-39.5999932595167,-39.5999931326283
2.30444444444444,9.69276657102817e-06,-3.420526537185e-08,-3.69463608176185e-08,-7.80460820216689e-08,-9.25565100979747e-08,-1.03707308993484e-07,-1.04942527010148e-07,-9.71572776175212e-08,-7.83827954848639e-08,-4.86452988334372e-08,-9.71814386815832e-08,-1.38909295927089e-07,-2.1964514904236e-07,-3.45518616777243e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426190918,-39.5999931976001,-39.5999932102391,-39.5999932050829,-39.5999932075578,-39.5999932085472,-39.5999932098261,-39.5999932100943,-39.5999932094095,-39.5999932339453,-39.5999932353643,-39.5999932525068,-39.5999932752234,-39.5999931486088
2.30472222222222,9.66822421792922e-06,-3.41545906571417e-08,-3.68908065938112e-08,-7.79076233228101e-08,-9.2385553864876e-08,-1.0351273450894e-07,-1.04746920750838e-07,-9.69822793007717e-08,-7.82549440360948e-08,-4.85935156365405e-08,-9.70115142413316e-08,-1.38642283084658e-07,-2.19194841644071e-07,-3.44792137109082e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426274104,-39.5999932134128,-39.5999932260275,-39.5999932208826,-39.5999932233551,-39.5999932243452,-39.5999932256247,-39.5999932258959,-39.5999932252171,-39.5999932496955,-39.5999932511164,-39.5999932682243,-39.5999932908967,-39.5999931645554
2.305,9.64373891359996e-06,-3.41039514695701e-08,-3.68352939314316e-08,-7.77693519780752e-08,-9.22148490923283e-08,-1.03318455587085e-07,-1.0455160750343e-07,-9.68075240785131e-08,-7.81272265782226e-08,-4.85416877237065e-08,-9.68418091452831e-08,-1.38375694391459e-07,-2.18745338914231e-07,-3.4406700643441e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426357113,-39.599993229192,-39.5999932417825,-39.5999932366489,-39.5999932391189,-39.5999932401098,-39.5999932413897,-39.599993241664,-39.599993240991,-39.5999932654123,-39.5999932668349,-39.5999932839084,-39.5999933065366,-39.5999931804682
2.30527777777778,9.61931053707679e-06,-3.40533483561889e-08,-3.67798239270744e-08,-7.76312657260066e-08,-9.20443966639977e-08,-1.03124472912969e-07,-1.04356587241235e-07,-9.66330112805855e-08,-7.79996437160051e-08,-4.84898158396286e-08,-9.66723225371982e-08,-1.38109531100976e-07,-2.18296638073889e-07,-3.43343221130424e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426439946,-39.5999932449377,-39.599993257504,-39.5999932523817,-39.5999932548492,-39.5999932558408,-39.5999932571213,-39.5999932573985,-39.5999932567315,-39.5999932810956,-39.5999932825201,-39.5999932995592,-39.5999933221433,-39.5999931963471
2.30555555555556,9.59493896763333e-06,-3.4002781090831e-08,-3.67243959338746e-08,-7.74933664957602e-08,-9.18741955027177e-08,-1.02930785401588e-07,-1.04161859626365e-07,-9.64587419180851e-08,-7.78721946461311e-08,-4.8437899351153e-08,-9.65030557433454e-08,-1.3784379227525e-07,-2.17848737620276e-07,-3.42620781674964e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426522604,-39.59999326065,-39.5999932731922,-39.5999932680811,-39.5999932705462,-39.5999932715385,-39.5999932728194,-39.5999932730996,-39.5999932724385,-39.5999932967456,-39.5999932981719,-39.5999933151767,-39.5999933377168,-39.5999932121924
2.30583333333333,9.57062408472849e-06,-3.39522498712173e-08,-3.66690112021924e-08,-7.73556529299781e-08,-9.17042456607341e-08,-1.02737392622771e-07,-1.03967425141601e-07,-9.62847149309992e-08,-7.77448799067095e-08,-4.83859397391179e-08,-9.63340075814835e-08,-1.37578477250421e-07,-2.17401637522313e-07,-3.41899684528141e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426605086,-39.599993276329,-39.599993288847,-39.5999932837472,-39.5999932862098,-39.5999932872028,-39.5999932884842,-39.5999932887674,-39.5999932881121,-39.5999933123624,-39.5999933137905,-39.5999933307609,-39.5999933532571,-39.5999932280039
2.30611111111111,9.54636576802942e-06,-3.3901754049964e-08,-3.66136687732447e-08,-7.72181257152288e-08,-9.15345469650983e-08,-1.02544294972169e-07,-1.03773282261282e-07,-9.61109311456576e-08,-7.76177001863054e-08,-4.83339376663607e-08,-9.61651781557036e-08,-1.3731358573236e-07,-2.16955335782077e-07,-3.41179928558452e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426687393,-39.5999932919746,-39.5999933044686,-39.59999329938,-39.5999933018401,-39.5999933028339,-39.5999933041157,-39.5999933044018,-39.5999933037524,-39.5999933279459,-39.5999933293758,-39.599993346312,-39.5999933687644,-39.5999932437818
2.30638888888889,9.52216389750471e-06,-3.38512943329931e-08,-3.65583686176595e-08,-7.70807846390798e-08,-9.13650994904876e-08,-1.02351491926755e-07,-1.0357943266567e-07,-9.59373889877015e-08,-7.74906544190099e-08,-4.82818932504546e-08,-9.59965677944981e-08,-1.37049117278488e-07,-2.16509832793735e-07,-3.40461510623559e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426769526,-39.5999933075871,-39.599993320057,-39.5999933149796,-39.5999933174372,-39.5999933184317,-39.599993319714,-39.5999933200031,-39.5999933193594,-39.5999933434964,-39.599993344928,-39.59999336183,-39.5999933842386,-39.5999932595262
2.30666666666667,9.49801835335828e-06,-3.3800871248876e-08,-3.65031122966305e-08,-7.69436285148662e-08,-9.11959030594473e-08,-1.02158983412893e-07,-1.03385874403091e-07,-9.57640887046883e-08,-7.73637437366515e-08,-4.8229807122033e-08,-9.58281761951259e-08,-1.36785071845241e-07,-2.16065126094e-07,-3.39744429747124e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426851484,-39.5999933231664,-39.5999933356123,-39.5999933305461,-39.5999933330012,-39.5999933339964,-39.5999933352792,-39.5999933355711,-39.5999933349332,-39.5999933590137,-39.5999933604471,-39.599993377315,-39.5999933996798,-39.5999932752371
2.30694444444444,9.47392901593811e-06,-3.37504847880087e-08,-3.64478986204801e-08,-7.68066579682389e-08,-9.10269573776029e-08,-1.01966769264812e-07,-1.03192607790245e-07,-9.55910303664494e-08,-7.7236967547239e-08,-4.81776801048948e-08,-9.56600036726815e-08,-1.3652144824233e-07,-2.15621215014006e-07,-3.39028683454437e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294426933268,-39.5999933387126,-39.5999933511346,-39.5999933460795,-39.5999933485322,-39.599993349528,-39.5999933508112,-39.599993351106,-39.5999933504739,-39.599993374498,-39.5999933759331,-39.599993392767,-39.5999934150882,-39.5999932909146
2.30722222222222,9.44989576585218e-06,-3.37001346020032e-08,-3.63927283259577e-08,-7.66698733802431e-08,-9.08582614797093e-08,-1.01774849926146e-07,-1.02999631717805e-07,-9.54182143345291e-08,-7.71103278660566e-08,-4.81255116557847e-08,-9.54920494753175e-08,-1.36258247023964e-07,-2.15178098702703e-07,-3.3831426934573e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427014878,-39.5999933542258,-39.5999933666239,-39.5999933615799,-39.59999336403,-39.5999933650265,-39.5999933663102,-39.5999933666079,-39.5999933659816,-39.5999933899494,-39.5999933913862,-39.5999934081861,-39.5999934304637,-39.5999933065587
2.3075,9.42591848395113e-06,-3.36498212829723e-08,-3.63376002682409e-08,-7.65332756542584e-08,-9.0689816246738e-08,-1.01583223076847e-07,-1.02806946998078e-07,-9.52456406032929e-08,-7.69838216719656e-08,-4.80733039339333e-08,-9.53243141720824e-08,-1.35995466497022e-07,-2.14735775992267e-07,-3.37601186035351e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427096315,-39.599993369706,-39.5999933820802,-39.5999933770473,-39.599993379495,-39.5999933804921,-39.5999933817763,-39.5999933820768,-39.5999933814562,-39.5999934053679,-39.5999934068063,-39.5999934235724,-39.5999934458064,-39.5999933221695
2.30777777777778,9.40199705125999e-06,-3.35995444572506e-08,-3.62825162964577e-08,-7.63968630567379e-08,-9.05216207307397e-08,-1.0139188973558e-07,-1.02614553677801e-07,-9.50733082995687e-08,-7.6857450886979e-08,-4.80210565594577e-08,-9.51567968970562e-08,-1.35733108436504e-07,-2.14294244529782e-07,-3.36889431115134e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427177578,-39.5999933851533,-39.5999933975037,-39.5999933924819,-39.599993394927,-39.5999933959248,-39.5999933972094,-39.5999933975128,-39.5999933968978,-39.5999934207535,-39.5999934221937,-39.5999934389258,-39.5999934611164,-39.5999933377471
2.30805555555556,9.37813134907472e-06,-3.35493044546849e-08,-3.62274758579794e-08,-7.62606351521244e-08,-9.03536755511401e-08,-1.0120085032357e-07,-1.02422450598187e-07,-9.49012182932182e-08,-7.67312149935646e-08,-4.79687696320915e-08,-9.49894985196002e-08,-1.3547117027199e-07,-2.13853505355298e-07,-3.3617900264194e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427258669,-39.5999934005677,-39.5999934128943,-39.5999934078836,-39.5999934103263,-39.5999934113247,-39.5999934126096,-39.5999934129159,-39.5999934123066,-39.5999934361064,-39.5999934375482,-39.5999934542466,-39.5999934763938,-39.5999933532916
2.30833333333333,9.35432125892973e-06,-3.34991018801903e-08,-3.61724783216752e-08,-7.61245939952779e-08,-9.01859793944667e-08,-1.01010103547296e-07,-1.02230638014375e-07,-9.47293698503116e-08,-7.66051147160622e-08,-4.79164429457718e-08,-9.4822419615063e-08,-1.3520965176083e-07,-2.13413555574556e-07,-3.3546989973449e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427339588,-39.5999934159494,-39.5999934282522,-39.5999934232526,-39.5999934256927,-39.5999934266918,-39.5999934279771,-39.5999934282862,-39.5999934276826,-39.5999934514266,-39.5999934528701,-39.5999934695347,-39.5999934916386,-39.5999933688029
2.30861111111111,9.33056666255652e-06,-3.3448936905774e-08,-3.61175247948863e-08,-7.59887374686092e-08,-9.00185327941899e-08,-1.00819649261291e-07,-1.02039116332884e-07,-9.45577623381158e-08,-7.64791502016631e-08,-4.78640776340681e-08,-9.46555585080615e-08,-1.34948553363132e-07,-2.12974395840376e-07,-3.3476211881746e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427420334,-39.5999934312984,-39.5999934435774,-39.5999934385888,-39.5999934410265,-39.5999934420262,-39.5999934433119,-39.5999934436238,-39.5999934430258,-39.5999934667141,-39.5999934681592,-39.5999934847902,-39.5999935068509,-39.5999933842812
2.30888888888889,9.30686744190812e-06,-3.33988091105077e-08,-3.60626147474981e-08,-7.58530671554955e-08,-8.98513353986549e-08,-1.00629486969467e-07,-1.01847884840487e-07,-9.43863963021928e-08,-7.63533209815009e-08,-4.78116753730177e-08,-9.44889156139149e-08,-1.34687874279393e-07,-2.12536024344329e-07,-3.34055657715915e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427500909,-39.5999934466147,-39.59999345887,-39.5999934538924,-39.5999934563276,-39.5999934573279,-39.599993458614,-39.5999934589287,-39.5999934583363,-39.5999934819691,-39.5999934834158,-39.5999935000131,-39.5999935220307,-39.5999933997265
2.30916666666667,9.28322347915762e-06,-3.33487187177031e-08,-3.60077490778527e-08,-7.57175807573126e-08,-8.96843878610279e-08,-1.00439617888568e-07,-1.01656941961617e-07,-9.4215271339613e-08,-7.6227627234433e-08,-4.77592357512279e-08,-9.43224910633975e-08,-1.3442761433595e-07,-2.12098438622745e-07,-3.33350516524995e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427581312,-39.5999934618984,-39.5999934741301,-39.5999934691635,-39.5999934715961,-39.599993472597,-39.5999934738835,-39.5999934742009,-39.5999934736141,-39.5999934971915,-39.5999934986399,-39.5999935152036,-39.5999935371781,-39.5999934151388
2.30944444444444,9.25963465672087e-06,-3.3298665783992e-08,-3.59529272583212e-08,-7.55822802442889e-08,-8.95176890718948e-08,-1.00250040186916e-07,-1.01466289203408e-07,-9.40443870982555e-08,-7.6102069048938e-08,-4.77067591681883e-08,-9.41562852603478e-08,-1.34167772692325e-07,-2.11661639054119e-07,-3.32646691934576e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427661544,-39.5999934771495,-39.5999934893577,-39.599993484402,-39.5999934868321,-39.5999934878336,-39.5999934891205,-39.5999934894407,-39.5999934888594,-39.5999935123816,-39.5999935138314,-39.5999935303616,-39.5999935522932,-39.5999934305184
2.30972222222222,9.23610085724447e-06,-3.32486501366065e-08,-3.58981496254105e-08,-7.54471655241831e-08,-8.93512384656391e-08,-1.00060754250052e-07,-1.01275925418243e-07,-9.38737440454467e-08,-7.59766473838162e-08,-4.76542456994212e-08,-9.39902982583161e-08,-1.33908348896425e-07,-2.11225623820188e-07,-3.31944182541209e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427741606,-39.5999934923682,-39.5999935045528,-39.599993499608,-39.5999935020356,-39.5999935030378,-39.5999935043249,-39.5999935046479,-39.5999935040722,-39.5999935275391,-39.5999935289906,-39.5999935454874,-39.5999935673759,-39.5999934458651
2.31,9.21262196353445e-06,-3.31986720989502e-08,-3.5843416821757e-08,-7.53122347624823e-08,-8.91850368702274e-08,-9.98717598338359e-08,-1.01085850770337e-07,-9.37033418335718e-08,-7.5851361120972e-08,-4.76016962770838e-08,-9.38245283123638e-08,-1.33649343624162e-07,-2.10790392581857e-07,-3.3124298563921e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427821497,-39.5999935075545,-39.5999935197155,-39.5999935147817,-39.5999935172068,-39.5999935182095,-39.599993519497,-39.5999935198227,-39.5999935192525,-39.5999935426644,-39.5999935441174,-39.5999935605808,-39.5999935824265,-39.5999934611791
2.31027777777778,9.18919785867181e-06,-3.31487324329642e-08,-3.57887276848714e-08,-7.51774891871229e-08,-8.90190835860096e-08,-9.96830565854284e-08,-1.008960652049e-07,-9.35331803123192e-08,-7.57262102108576e-08,-4.75491122715861e-08,-9.36589772458366e-08,-1.33390754408691e-07,-2.10355944309992e-07,-3.30543098713855e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427901217,-39.5999935227084,-39.599993534846,-39.599993529923,-39.5999935323456,-39.5999935333489,-39.5999935346367,-39.5999935349651,-39.5999935344005,-39.5999935577574,-39.5999935592119,-39.599993575642,-39.5999935974449,-39.5999934764604
2.31055555555556,9.16582842592754e-06,-3.30988308818423e-08,-3.57340827520363e-08,-7.50429287420233e-08,-8.88533781603898e-08,-9.94946445017872e-08,-1.00706567551345e-07,-9.33632592454736e-08,-7.56011961473113e-08,-4.74964919730734e-08,-9.34936447101985e-08,-1.33132583030103e-07,-2.09922276551383e-07,-3.29844520950777e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294427980768,-39.5999935378301,-39.5999935499441,-39.599993545032,-39.5999935474521,-39.599993548456,-39.5999935497441,-39.5999935500752,-39.599993549516,-39.5999935728182,-39.5999935742743,-39.599993590671,-39.5999936124312,-39.5999934917092
2.31083333333333,9.14251354886414e-06,-3.30489678619479e-08,-3.56794820669193e-08,-7.49085535870726e-08,-8.86879212220735e-08,-9.93065226597774e-08,-1.00517358407219e-07,-9.31935785940152e-08,-7.54763180368213e-08,-4.7443837466258e-08,-9.33285299759334e-08,-1.32874828039563e-07,-2.09489389149e-07,-3.29147249403539e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428060149,-39.5999935529195,-39.5999935650101,-39.5999935601089,-39.5999935625264,-39.5999935635309,-39.5999935648193,-39.5999935651531,-39.5999935645994,-39.5999935878468,-39.5999935893044,-39.5999936056679,-39.5999936273855,-39.5999935069253
2.31111111111111,9.11925311117611e-06,-3.29991428198885e-08,-3.56249266165357e-08,-7.47743622905801e-08,-8.8522712079866e-08,-9.91186907827973e-08,-1.00328437712862e-07,-9.30241386768465e-08,-7.53515758780673e-08,-4.73911491155285e-08,-9.31636332998787e-08,-1.32617488592202e-07,-2.09057281505495e-07,-3.28451283105206e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428139361,-39.5999935679767,-39.599993580044,-39.5999935751536,-39.5999935775686,-39.5999935785735,-39.5999935798624,-39.5999935801988,-39.5999935796505,-39.5999936028433,-39.5999936043024,-39.5999936206328,-39.5999936423078,-39.5999935221091
2.31138888888889,9.09604699677115e-06,-3.29493550411529e-08,-3.55704166866631e-08,-7.46403556025868e-08,-8.83577506847525e-08,-9.89311490308841e-08,-1.00139804686279e-07,-9.28549390034335e-08,-7.52269700380596e-08,-4.73384268746005e-08,-9.29989550462609e-08,-1.32360563585568e-07,-2.08625952608828e-07,-3.27756619765757e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428218404,-39.5999935830019,-39.5999935950458,-39.5999935901662,-39.5999935925787,-39.5999935935842,-39.5999935948733,-39.5999935952124,-39.5999935946695,-39.5999936178079,-39.5999936192684,-39.5999936355657,-39.5999936571981,-39.5999935372603
2.31166666666667,9.07289508989048e-06,-3.28996063065228e-08,-3.55159511854683e-08,-7.45065337285335e-08,-8.81930360063448e-08,-9.8743898328706e-08,-9.9951459219746e-08,-9.26859780920792e-08,-7.51025014862156e-08,-4.72856710319588e-08,-9.2834494282779e-08,-1.32104054833786e-07,-2.08195399955174e-07,-3.27063257001134e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428297279,-39.599993597995,-39.5999936100156,-39.5999936051467,-39.5999936075567,-39.5999936085627,-39.5999936098521,-39.5999936101939,-39.5999936096564,-39.5999936327404,-39.5999936342024,-39.5999936504666,-39.5999936720566,-39.5999935523792
2.31194444444444,9.04979727489026e-06,-3.28498961392189e-08,-3.54615308861283e-08,-7.43728963685314e-08,-8.80285693054858e-08,-9.85569364410525e-08,-9.97634012157114e-08,-9.25172575717061e-08,-7.49781688447065e-08,-4.72328820703739e-08,-9.26702513455876e-08,-1.31847961158582e-07,-2.07765623092941e-07,-3.26371193452352e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428375986,-39.5999936129561,-39.5999936249534,-39.5999936200953,-39.5999936225028,-39.5999936235093,-39.599993624799,-39.5999936251434,-39.5999936246113,-39.599993647641,-39.5999936491045,-39.5999936653357,-39.5999936868834,-39.5999935674659
2.31222222222222,9.02675343637932e-06,-3.28002246302198e-08,-3.54071551989945e-08,-7.42394433312107e-08,-8.78643493492175e-08,-9.83702642970137e-08,-9.95756304834477e-08,-9.23487763210047e-08,-7.48539725872241e-08,-4.71800616121973e-08,-9.25062268863209e-08,-1.3159228047105e-07,-2.07336622144377e-07,-3.25680425821156e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428454524,-39.5999936278852,-39.5999936398593,-39.599993635012,-39.5999936374169,-39.599993638424,-39.599993639714,-39.599993640061,-39.5999936395342,-39.5999936625098,-39.5999936639747,-39.599993680173,-39.5999937016784,-39.5999935825202
2.3125,9.00376345919258e-06,-3.27505916872174e-08,-3.53528248909504e-08,-7.41061747875514e-08,-8.77003764681799e-08,-9.8183880578178e-08,-9.93881464378184e-08,-9.21805350931772e-08,-7.47299138504799e-08,-4.71272084448697e-08,-9.23424196138161e-08,-1.31337014530054e-07,-2.06908393920416e-07,-3.24990953968637e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428532895,-39.5999936427826,-39.5999936547335,-39.5999936498969,-39.5999936522992,-39.5999936533068,-39.5999936545971,-39.5999936549467,-39.5999936544252,-39.5999936773469,-39.5999936788132,-39.5999936949786,-39.5999937164417,-39.5999935975425
2.31277777777778,8.98082722841789e-06,-3.27009985265241e-08,-3.52985395435972e-08,-7.39730900000857e-08,-8.7536650709142e-08,-9.79977858251867e-08,-9.92009490878495e-08,-9.20125329341848e-08,-7.46059921984644e-08,-4.70743236195213e-08,-9.21788309251444e-08,-1.31082160856388e-07,-2.06480938896225e-07,-3.24302774662846e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428611099,-39.5999936576481,-39.5999936695758,-39.5999936647499,-39.5999936671498,-39.5999936681579,-39.5999936694483,-39.5999936698006,-39.5999936692844,-39.5999936921522,-39.5999936936199,-39.5999937097525,-39.5999937311734,-39.5999936125325
2.31305555555556,8.95794462928496e-06,-3.26514436813883e-08,-3.5244299812029e-08,-7.38401895629089e-08,-8.73731708328956e-08,-9.78119797102208e-08,-9.90140384234724e-08,-9.18447706565483e-08,-7.44822062826492e-08,-4.70214084078479e-08,-9.2015459615309e-08,-1.30827720561003e-07,-2.06054255461221e-07,-3.23615886563984e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428689135,-39.5999936724819,-39.5999936843865,-39.5999936795713,-39.5999936819685,-39.5999936829771,-39.5999936842679,-39.5999936846227,-39.5999936841118,-39.5999937069258,-39.5999937083949,-39.5999937244947,-39.5999937458736,-39.5999936274906
2.31333333333333,8.9351155472806e-06,-3.26019278368231e-08,-3.51901059600751e-08,-7.37074735041661e-08,-8.72099365136058e-08,-9.76264631619216e-08,-9.88274129080666e-08,-9.16772470909113e-08,-7.43585578238751e-08,-4.69684626954106e-08,-9.18523055615731e-08,-1.30573692726013e-07,-2.05628343489905e-07,-3.2293028664811e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428767005,-39.5999936872839,-39.5999936991655,-39.5999936943609,-39.5999936967557,-39.5999936977647,-39.5999936990557,-39.5999936994131,-39.5999936989075,-39.5999937216678,-39.5999937231383,-39.5999937392054,-39.5999937605423,-39.5999936424166
2.31361111111111,8.91233986809292e-06,-3.25524511629982e-08,-3.51359573340658e-08,-7.35749416139715e-08,-8.70469490065967e-08,-9.74412332871147e-08,-9.86410736929101e-08,-9.15099630459277e-08,-7.42350460388032e-08,-4.69154872908011e-08,-9.16893691272826e-08,-1.3032007723547e-07,-2.05203200438546e-07,-3.22245973940102e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428844709,-39.5999937020544,-39.5999937139129,-39.599993709119,-39.5999937115112,-39.5999937125207,-39.599993713812,-39.5999937141719,-39.5999937136715,-39.5999937363783,-39.5999937378501,-39.5999937538846,-39.5999937751795,-39.5999936573107
2.31388888888889,8.88961747767068e-06,-3.25030138400459e-08,-3.50818545689114e-08,-7.34425928700461e-08,-8.68842074455803e-08,-9.72562917953975e-08,-9.84550204713107e-08,-9.13429175922269e-08,-7.41116717324371e-08,-4.68624816367897e-08,-9.15266498936022e-08,-1.30066874084327e-07,-2.04778824900488e-07,-3.21562946644949e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428922247,-39.5999937167933,-39.5999937286288,-39.5999937238455,-39.5999937262352,-39.5999937272452,-39.5999937285366,-39.5999937288991,-39.5999937284039,-39.5999937510573,-39.5999937525304,-39.5999937685324,-39.5999937897854,-39.599993672173
2.31416666666667,8.86694826215338e-06,-3.24536159974252e-08,-3.50277978907416e-08,-7.33104282223497e-08,-8.67217114645847e-08,-9.70716374993087e-08,-9.82692523484722e-08,-9.11761115120584e-08,-7.39884341466575e-08,-4.68094466416108e-08,-9.13641489696842e-08,-1.29814080422724e-07,-2.04355218581557e-07,-3.2088120200332e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294428999619,-39.5999937315007,-39.5999937433133,-39.5999937385406,-39.5999937409277,-39.5999937419381,-39.5999937432298,-39.5999937435948,-39.5999937431048,-39.5999937657048,-39.5999937671793,-39.5999937831487,-39.59999380436,-39.5999936870034
2.31444444444444,8.84433210787996e-06,-3.24042573964347e-08,-3.49737871963365e-08,-7.317844712506e-08,-8.65594614750836e-08,-9.68872698668075e-08,-9.80837694184765e-08,-9.10095443671295e-08,-7.38653337624705e-08,-4.67563831778179e-08,-9.1201864574602e-08,-1.2956169859927e-07,-2.0393237734452e-07,-3.20200738973797e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429076825,-39.5999937461767,-39.5999937579663,-39.5999937532041,-39.5999937555887,-39.5999937565996,-39.5999937578915,-39.599993758259,-39.5999937577742,-39.599993780321,-39.5999937817968,-39.5999937977338,-39.5999938189033,-39.5999937018021
2.31472222222222,8.82176890139656e-06,-3.23549389829116e-08,-3.49198219439589e-08,-7.30466498198165e-08,-8.6397455870848e-08,-9.67031904454634e-08,-9.78985714452967e-08,-9.08432149097298e-08,-7.37423706867978e-08,-4.67032913800508e-08,-9.10397974890139e-08,-1.29309727261563e-07,-2.0351030183917e-07,-3.1952155496254e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429153867,-39.5999937608213,-39.599993772588,-39.5999937678364,-39.5999937702184,-39.5999937712298,-39.5999937725218,-39.5999937728918,-39.5999937724121,-39.5999937949059,-39.599993796383,-39.5999938122876,-39.5999938334154,-39.5999937165691
2.315,8.79925852954111e-06,-3.23056602019176e-08,-3.48659029757228e-08,-7.29150361506358e-08,-8.62356959763913e-08,-9.65193973452072e-08,-9.77136582532286e-08,-9.06771238977402e-08,-7.36195452472699e-08,-4.66501713754915e-08,-9.08779473708473e-08,-1.29058166522532e-07,-2.0308898942268e-07,-3.18843648250422e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429230743,-39.5999937754345,-39.5999937871784,-39.5999937824373,-39.5999937848168,-39.5999937858286,-39.5999937871208,-39.5999937874933,-39.5999937870188,-39.5999938094596,-39.599993810938,-39.5999938268102,-39.5999938478964,-39.5999937313044
2.31527777777778,8.77680087925134e-06,-3.22564208712536e-08,-3.48120298686642e-08,-7.27836059544009e-08,-8.60741804683954e-08,-9.63358914546085e-08,-9.75290287459877e-08,-9.0511270937129e-08,-7.34968578600787e-08,-4.65970242490932e-08,-9.07163149225328e-08,-1.28807014082751e-07,-2.0266844080171e-07,-3.18167016543997e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429307456,-39.5999937900166,-39.5999938017376,-39.599993797007,-39.5999937993839,-39.5999938003962,-39.5999938016886,-39.5999938020635,-39.5999938015941,-39.5999938239821,-39.5999938254617,-39.5999938413016,-39.5999938623463,-39.5999937460082
2.31555555555556,8.75439583778487e-06,-3.22072213951632e-08,-3.4758203464838e-08,-7.26523590697966e-08,-8.59129100648192e-08,-9.61526708017762e-08,-9.73446840448724e-08,-9.03456558792292e-08,-7.33743081498691e-08,-4.65438498414049e-08,-9.05548993899582e-08,-1.28556271116923e-07,-2.02248653554417e-07,-3.17491658291295e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429384004,-39.5999938045673,-39.5999938162656,-39.5999938115455,-39.5999938139199,-39.5999938149325,-39.5999938162251,-39.5999938166025,-39.5999938161382,-39.5999938384734,-39.5999938399543,-39.599993855762,-39.5999938767652,-39.5999937606805
2.31583333333333,8.73204329253515e-06,-3.21580617027254e-08,-3.47044234491088e-08,-7.25212953497033e-08,-8.57518839293e-08,-9.59697368456344e-08,-9.71606230611919e-08,-9.01802790699411e-08,-7.32518958185759e-08,-4.64906483074185e-08,-9.03937012333816e-08,-1.283059368e-07,-2.01829627605213e-07,-3.16817571366506e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429460388,-39.599993819087,-39.5999938307625,-39.5999938260529,-39.5999938284247,-39.5999938294378,-39.5999938307305,-39.5999938311104,-39.5999938306511,-39.5999938529337,-39.5999938544159,-39.5999938701913,-39.5999938911532,-39.5999937753213
2.31611111111111,8.7097431311813e-06,-3.2108942239351e-08,-3.46506900013174e-08,-7.23904149938918e-08,-8.55911021178757e-08,-9.57870881182299e-08,-9.69768458945609e-08,-9.00151398293575e-08,-7.31296213825341e-08,-4.64374208458327e-08,-9.02327198296025e-08,-1.28056011139654e-07,-2.01411361354093e-07,-3.16144753424547e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429536609,-39.5999938335756,-39.5999938452284,-39.5999938405292,-39.5999938428984,-39.5999938439119,-39.5999938452048,-39.5999938455871,-39.5999938451329,-39.599993867363,-39.5999938688464,-39.5999938845897,-39.5999939055102,-39.5999937899308
2.31638888888889,8.68749524159539e-06,-3.20598640214758e-08,-3.4597002503332e-08,-7.22597176055233e-08,-8.54305639971977e-08,-9.56047257014318e-08,-9.67933524064044e-08,-8.98502373610985e-08,-7.30074848340582e-08,-4.63841674760395e-08,-9.00719556143138e-08,-1.27806493328425e-07,-2.00993853386448e-07,-3.15473203050921e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429612667,-39.5999938480331,-39.5999938596632,-39.5999938549745,-39.5999938573412,-39.599993858355,-39.5999938596481,-39.5999938600328,-39.5999938595836,-39.5999938817613,-39.5999938832459,-39.5999938989572,-39.5999939198365,-39.5999938045089
2.31666666666667,8.66529951183055e-06,-3.2010825982552e-08,-3.45433618341927e-08,-7.21292030099456e-08,-8.52702707373799e-08,-9.54226479274038e-08,-9.66101416410313e-08,-8.96855731750718e-08,-7.28854861765289e-08,-4.63308886894536e-08,-8.99114082022574e-08,-1.27557382742794e-07,-2.00577102916255e-07,-3.14802918394819e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429688562,-39.5999938624597,-39.5999938740672,-39.5999938693888,-39.5999938717529,-39.5999938727672,-39.5999938740604,-39.5999938744475,-39.5999938740034,-39.5999938961288,-39.5999938976145,-39.5999939132938,-39.5999939341319,-39.5999938190558
2.31694444444444,8.64315583013722e-06,-3.19618275922731e-08,-3.44897682639508e-08,-7.19988717301382e-08,-8.51102207897723e-08,-9.52408547805398e-08,-9.64272144884236e-08,-8.95211464801921e-08,-7.27636242894332e-08,-4.62775850208499e-08,-8.97510777339302e-08,-1.27308679204066e-07,-2.00161108614381e-07,-3.14133897096877e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429764294,-39.5999938768554,-39.5999938884403,-39.5999938837723,-39.5999938861338,-39.5999938871485,-39.5999938884418,-39.5999938888313,-39.5999938883921,-39.5999939104654,-39.5999939119523,-39.5999939275996,-39.5999939483967,-39.5999938335714
2.31722222222222,8.62106408506629e-06,-3.1912869781238e-08,-3.44362220557697e-08,-7.18687227445203e-08,-8.49504141664933e-08,-9.50593464497765e-08,-9.62445697730683e-08,-8.93569565549641e-08,-7.2641901276347e-08,-4.62242567697119e-08,-8.95909642811028e-08,-1.27060381747747e-07,-1.99745870078201e-07,-3.13466137686714e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429839864,-39.5999938912202,-39.5999939027825,-39.5999938981249,-39.5999939004839,-39.5999939014989,-39.5999939027924,-39.5999939031842,-39.5999939027501,-39.5999939247712,-39.5999939262594,-39.5999939418748,-39.5999939626307,-39.5999938480559
2.3175,8.5990241653184e-06,-3.18639524577776e-08,-3.43827227901894e-08,-7.17387568072462e-08,-8.47908506011044e-08,-9.48781225125224e-08,-9.6062207509783e-08,-8.91930039358676e-08,-7.25203157629469e-08,-4.61709048252859e-08,-8.94310674738192e-08,-1.26812490389354e-07,-1.99331385939708e-07,-3.12799638045373e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429915272,-39.5999939055542,-39.599993917094,-39.5999939124468,-39.5999939148032,-39.5999939158186,-39.5999939171122,-39.5999939175064,-39.5999939170771,-39.5999939390464,-39.5999939405356,-39.5999939561192,-39.5999939768342,-39.5999938625093
2.31777777777778,8.57703595979257e-06,-3.18150760788536e-08,-3.43292694287698e-08,-7.16089738777128e-08,-8.46315304257842e-08,-9.46971828085612e-08,-9.58801273098245e-08,-8.90292885734141e-08,-7.23988685307687e-08,-4.61175294066193e-08,-8.9271387191213e-08,-1.26565004318348e-07,-1.98917655359274e-07,-3.12134396147911e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294429990518,-39.5999939198575,-39.5999939313749,-39.5999939267379,-39.5999939290917,-39.5999939301075,-39.5999939314012,-39.5999939317978,-39.5999939313734,-39.5999939532908,-39.5999939547813,-39.5999939703331,-39.5999939910072,-39.5999938769317
2.31805555555556,8.55509935762026e-06,-3.17662398038747e-08,-3.42758644672028e-08,-7.14793732342657e-08,-8.44724528511369e-08,-9.45165268645316e-08,-9.56983293725645e-08,-8.8865809662338e-08,-7.22775598567604e-08,-4.60641299161254e-08,-8.91119228440721e-08,-1.26317923929895e-07,-1.98504677059766e-07,-3.11470409820255e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430065603,-39.5999939341302,-39.599993945625,-39.5999939409984,-39.5999939433497,-39.5999939443658,-39.5999939456596,-39.5999939460585,-39.5999939456391,-39.5999939675047,-39.5999939689963,-39.5999939845163,-39.5999940051496,-39.5999938913231
2.31833333333333,8.53321424819953e-06,-3.17174450753579e-08,-3.42225058386347e-08,-7.1349954674184e-08,-8.43136185027742e-08,-9.43361545590543e-08,-9.55168132957216e-08,-8.87025670374509e-08,-7.21563890414745e-08,-4.60107082061523e-08,-8.89526750229896e-08,-1.26071247687028e-07,-1.98092450715389e-07,-3.10807676885612e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430140527,-39.5999939483722,-39.5999939598446,-39.5999939552283,-39.599993957577,-39.5999939585934,-39.5999939598873,-39.5999939602886,-39.599993959874,-39.5999939816881,-39.5999939831808,-39.5999939986691,-39.5999940192616,-39.5999939056836
2.31861111111111,8.51138052106182e-06,-3.16686913446722e-08,-3.41691946570215e-08,-7.12207181606098e-08,-8.41550264821763e-08,-9.41560655476862e-08,-9.53355781656202e-08,-8.85395613872292e-08,-7.20353569945888e-08,-4.5957263964598e-08,-8.87936439959716e-08,-1.25824975754803e-07,-1.97680974349823e-07,-3.1014619565397e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430215291,-39.5999939625836,-39.5999939740338,-39.5999939694277,-39.5999939717737,-39.5999939727906,-39.5999939740845,-39.5999939744881,-39.5999939740784,-39.599993995841,-39.5999939973347,-39.5999940127915,-39.5999940333433,-39.5999939200132
2.31888888888889,8.48959806600174e-06,-3.16199788365213e-08,-3.41159307160963e-08,-7.10916648127249e-08,-8.39966766203785e-08,-9.39762592348451e-08,-9.51546242593891e-08,-8.83767923804451e-08,-7.19144628185905e-08,-4.5903798185769e-08,-8.86348283821361e-08,-1.25579108183664e-07,-1.9727024668693e-07,-3.09485964436791e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430289894,-39.5999939767646,-39.5999939881924,-39.5999939835965,-39.59999398594,-39.5999939869572,-39.5999939882512,-39.5999939886571,-39.5999939882523,-39.5999940099634,-39.5999940114583,-39.5999940268835,-39.5999940473946,-39.5999939343121
2.31916666666667,8.46786677294351e-06,-3.15713066143338e-08,-3.40627145033396e-08,-7.09627935492184e-08,-8.38385692794625e-08,-9.37967361621357e-08,-9.49739511673482e-08,-8.82142590052873e-08,-7.17937075537524e-08,-4.58503104443417e-08,-8.84762293724294e-08,-1.25333643306073e-07,-1.9686026730475e-07,-3.08826981481741e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430364337,-39.5999939909151,-39.5999940023206,-39.599993997735,-39.5999940000759,-39.5999940010934,-39.5999940023875,-39.5999940027956,-39.5999940023956,-39.5999940240555,-39.5999940255515,-39.5999940409452,-39.5999940614158,-39.5999939485802
2.31944444444444,8.44618653212345e-06,-3.15226762909224e-08,-3.40095451760875e-08,-7.08341050189003e-08,-8.36807034705705e-08,-9.361749553457e-08,-9.47935592527469e-08,-8.80519612240735e-08,-7.1673090704798e-08,-4.57968016777807e-08,-8.83178460100804e-08,-1.25088582251374e-07,-1.96451034884746e-07,-3.08169244159842e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443043862,-39.5999940050353,-39.5999940164185,-39.5999940118431,-39.5999940141814,-39.5999940151992,-39.5999940164934,-39.5999940169038,-39.5999940165086,-39.5999940381173,-39.5999940396143,-39.5999940549766,-39.5999940754067,-39.5999939628177
2.31972222222222,8.42455723394642e-06,-3.1474087545424e-08,-3.39564238773355e-08,-7.07055975244738e-08,-8.3523079126625e-08,-9.34385378017826e-08,-9.46134478044669e-08,-8.78898994332152e-08,-7.15526125260627e-08,-4.57432715316911e-08,-8.81596799126339e-08,-1.24843923218614e-07,-1.96042547640286e-07,-3.07512751717459e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430512743,-39.5999940191251,-39.5999940304861,-39.5999940259209,-39.5999940282566,-39.5999940292747,-39.599994030569,-39.5999940309816,-39.5999940305912,-39.5999940521489,-39.5999940536469,-39.5999940689778,-39.5999940893675,-39.5999939770245
2.32,8.40297876901944e-06,-3.14255399080201e-08,-3.39033504051062e-08,-7.05772720139161e-08,-8.33656970209229e-08,-9.32598612533876e-08,-9.44336157802995e-08,-8.77280743494463e-08,-7.14322718036081e-08,-4.56897219897799e-08,-8.80017291662753e-08,-1.24599666662802e-07,-1.95634804750949e-07,-3.06857501956421e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430586708,-39.5999940331847,-39.5999940445235,-39.5999940399684,-39.5999940423016,-39.59999404332,-39.5999940446143,-39.5999940450292,-39.5999940446435,-39.5999940661503,-39.5999940676493,-39.5999940829489,-39.5999941032982,-39.5999939912008
2.32027777777778,8.38145102816311e-06,-3.13770333745211e-08,-3.38503248593059e-08,-7.04491284917878e-08,-8.32085552542632e-08,-9.30814668054469e-08,-9.42540642502931e-08,-8.75664843391279e-08,-7.13120704778712e-08,-4.56361523116412e-08,-8.78439945687451e-08,-1.24355810884382e-07,-1.95227806075738e-07,-3.06203492363246e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430660513,-39.5999940472141,-39.5999940585307,-39.5999940539857,-39.5999940563163,-39.5999940573351,-39.5999940586294,-39.5999940590465,-39.5999940586656,-39.5999940801215,-39.5999940816216,-39.5999940968898,-39.5999941171989,-39.5999940053465
2.32055555555556,8.35997390242126e-06,-3.13285687537586e-08,-3.37973469836911e-08,-7.03211665236925e-08,-8.30516552772908e-08,-9.29033534921621e-08,-9.40747922597546e-08,-8.7405130453063e-08,-7.11920068964382e-08,-4.55825633341412e-08,-8.76864758826107e-08,-1.24112356344791e-07,-1.94821550249567e-07,-3.0555072093463e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443073416,-39.5999940612133,-39.5999940725078,-39.599994067973,-39.599994070301,-39.59999407132,-39.5999940726143,-39.5999940730337,-39.5999940726575,-39.5999940940627,-39.5999940955638,-39.5999941108008,-39.5999941310696,-39.5999940194619
2.32083333333333,8.33854728302173e-06,-3.12801457753262e-08,-3.37444173879088e-08,-7.01933861109831e-08,-8.2894996005936e-08,-9.27255216479669e-08,-9.38957993121414e-08,-8.72440118049855e-08,-7.10720828937785e-08,-4.5528953837707e-08,-8.75291726258668e-08,-1.23869303780658e-07,-1.94416036068282e-07,-3.0489918542898e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430807649,-39.5999940751824,-39.5999940864549,-39.5999940819301,-39.5999940842555,-39.5999940852748,-39.5999940865692,-39.5999940869907,-39.5999940866193,-39.5999941079739,-39.5999941094759,-39.5999941246818,-39.5999941449104,-39.5999940335468
2.32111111111111,8.31717106141203e-06,-3.12317647657119e-08,-3.3691535824983e-08,-7.00657870801936e-08,-8.2738577325386e-08,-9.2547970037542e-08,-9.37170866253885e-08,-8.70831275479217e-08,-7.09522978541619e-08,-4.54753254576434e-08,-8.73720850639494e-08,-1.23626651222926e-07,-1.94011262462685e-07,-3.04248884672503e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430880979,-39.5999940891215,-39.5999941003719,-39.5999940958572,-39.5999940981801,-39.5999940991996,-39.599994100494,-39.5999941009178,-39.599994100551,-39.5999941218551,-39.5999941233581,-39.5999941385329,-39.5999941587214,-39.5999940476014
2.32138888888889,8.2958451292967e-06,-3.11834254915837e-08,-3.36387027814406e-08,-6.99383696064343e-08,-8.25823987592667e-08,-9.23706994951926e-08,-9.35386527171613e-08,-8.69224776347724e-08,-7.08326522002685e-08,-4.54216796368196e-08,-8.7215212730165e-08,-1.23384398900933e-07,-1.93607227517589e-07,-3.03599816652396e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294430954152,-39.5999941030307,-39.599994114259,-39.5999941097544,-39.5999941120746,-39.5999941130945,-39.5999941143889,-39.5999941148148,-39.5999941144527,-39.5999941357064,-39.5999941372104,-39.5999941523541,-39.5999941725027,-39.5999940616258
2.32166666666667,8.27456937849268e-06,-3.11351284174891e-08,-3.35859171573125e-08,-6.98111339960173e-08,-8.24264601479603e-08,-9.21937094665071e-08,-9.3360497277236e-08,-8.67620627198601e-08,-7.07131455903486e-08,-4.5368015461705e-08,-8.70585562736835e-08,-1.23142545532281e-07,-1.93203931462962e-07,-3.02951979488533e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431027168,-39.5999941169099,-39.5999941281163,-39.5999941236217,-39.5999941259393,-39.5999941269594,-39.5999941282538,-39.5999941286819,-39.5999941283245,-39.5999941495279,-39.5999941510328,-39.5999941661455,-39.5999941862541,-39.59999407562
2.32194444444444,8.25334370107689e-06,-3.10868726730971e-08,-3.35331805949657e-08,-6.96840789534843e-08,-8.22707615485566e-08,-9.20170003248547e-08,-9.31826195774961e-08,-8.6601882248845e-08,-7.05937783589419e-08,-4.53143332124613e-08,-8.69021155495394e-08,-1.22901091755095e-07,-1.92801372633159e-07,-3.0230537090883e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431100027,-39.5999941307592,-39.5999941419437,-39.5999941374591,-39.5999941397742,-39.5999941407945,-39.5999941420889,-39.5999941425192,-39.5999941421664,-39.5999941633196,-39.5999941648255,-39.5999941799072,-39.5999941999759,-39.599994089584
2.32222222222222,8.23216798931059e-06,-3.10386586785053e-08,-3.34804924597456e-08,-6.95572046047033e-08,-8.21153039510654e-08,-9.1840570291776e-08,-9.30050203676648e-08,-8.64419365144604e-08,-7.04745497494534e-08,-4.52606339331972e-08,-8.6745889978971e-08,-1.22660036371057e-07,-1.92399549846799e-07,-3.01659989035103e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431172729,-39.5999941445788,-39.5999941557413,-39.5999941512668,-39.5999941535792,-39.5999941545998,-39.5999941558942,-39.5999941563266,-39.5999941559784,-39.5999941770815,-39.5999941785884,-39.5999941936392,-39.5999942136681,-39.5999941035179
2.3225,8.21104213571634e-06,-3.09904873207889e-08,-3.34278523193442e-08,-6.94305122090338e-08,-8.19600855065098e-08,-9.16644198718962e-08,-9.28276991096538e-08,-8.62822250698911e-08,-7.03554598847103e-08,-4.52069185825462e-08,-8.6589879067554e-08,-1.2241937915616e-07,-1.91998462840166e-07,-3.01015832583069e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431245274,-39.5999941583686,-39.5999941695093,-39.5999941650447,-39.5999941673545,-39.5999941683754,-39.5999941696697,-39.5999941701043,-39.5999941697607,-39.5999941908138,-39.5999941923216,-39.5999942073416,-39.5999942273308,-39.5999941174218
2.32277777777778,8.18996603299903e-06,-3.09423583554031e-08,-3.33752612233458e-08,-6.93039997822139e-08,-8.18051068823907e-08,-9.14885483262591e-08,-9.26506559448265e-08,-8.61227477532749e-08,-7.02365092021402e-08,-4.51531870692225e-08,-8.64340834778842e-08,-1.22179119384721e-07,-1.91598109443621e-07,-3.00372899666844e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431317663,-39.5999941721287,-39.5999941832476,-39.5999941787929,-39.5999941811002,-39.5999941821212,-39.5999941834156,-39.5999941838523,-39.5999941835133,-39.5999942045165,-39.5999942060252,-39.5999942210144,-39.5999942409639,-39.5999941312957
2.32305555555556,8.16893957401147e-06,-3.08942715782818e-08,-3.33227185123294e-08,-6.91776683842126e-08,-8.16503673091889e-08,-9.13129558643843e-08,-9.24738901381776e-08,-8.5963504738271e-08,-7.01176976817541e-08,-4.50994393228131e-08,-8.62785031250148e-08,-1.21939257234071e-07,-1.91198489261162e-07,-2.99731187817443e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431389897,-39.5999941858592,-39.5999941969563,-39.5999941925116,-39.5999941948162,-39.5999941958375,-39.5999941971318,-39.5999941975706,-39.5999941972361,-39.5999942181897,-39.5999942196992,-39.5999942346577,-39.5999942545676,-39.5999941451397
2.32333333333333,8.14796265186991e-06,-3.08462279999131e-08,-3.32702249383623e-08,-6.90515170612235e-08,-8.1495866331528e-08,-9.11376426710627e-08,-9.22974006305253e-08,-8.58044964530647e-08,-6.99990255208289e-08,-4.50456752860131e-08,-8.61231373794202e-08,-1.21699792305614e-07,-1.90799600505519e-07,-2.99090694994494e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431461975,-39.5999941995601,-39.5999942106355,-39.5999942062006,-39.5999942085027,-39.5999942095242,-39.5999942108185,-39.5999942112593,-39.5999942109294,-39.5999942318333,-39.5999942333437,-39.5999942482716,-39.5999942681419,-39.5999941589538
2.32361111111111,8.12703515990836e-06,-3.07982262280872e-08,-3.32177800327232e-08,-6.89255468511973e-08,-8.13416038142959e-08,-9.09626083515723e-08,-9.21211887868959e-08,-8.56457207553832e-08,-6.98804921650043e-08,-4.49918967313574e-08,-8.59679866956574e-08,-1.21460723412176e-07,-1.90401443085054e-07,-2.98451419337598e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431533897,-39.5999942132315,-39.5999942242851,-39.5999942198602,-39.5999942221596,-39.5999942231814,-39.5999942244756,-39.5999942249185,-39.5999942245932,-39.5999942454475,-39.5999942469588,-39.599994261856,-39.5999942816869,-39.5999941727381
2.32388888888889,8.10615699160837e-06,-3.07502676546087e-08,-3.31653833434067e-08,-6.87997571219605e-08,-8.11875798528198e-08,-9.07878520397359e-08,-9.19452532998113e-08,-8.5487179339325e-08,-6.97620981426337e-08,-4.49381031210664e-08,-8.58130513625477e-08,-1.21222050540639e-07,-1.90004016026412e-07,-2.97813359336744e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431605665,-39.5999942268734,-39.5999942379054,-39.5999942334903,-39.5999942357872,-39.5999942368091,-39.5999942381033,-39.5999942385483,-39.5999942382274,-39.5999942590324,-39.5999942605445,-39.5999942754111,-39.5999942952026,-39.5999941864927
2.32416666666667,8.08532804069954e-06,-3.07023513372594e-08,-3.31130360500186e-08,-6.8674147972316e-08,-8.10337943603556e-08,-9.06133738701277e-08,-9.17695937825387e-08,-8.53288711308625e-08,-6.96438435112577e-08,-4.48842953694451e-08,-8.56583299585326e-08,-1.20983773670425e-07,-1.89607318015366e-07,-2.9717651196046e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431677278,-39.599994240486,-39.5999942514963,-39.5999942470911,-39.5999942493853,-39.5999942504074,-39.5999942517015,-39.5999942521486,-39.5999942518322,-39.5999942725879,-39.5999942741008,-39.5999942889369,-39.599994308689,-39.5999942002176
2.32444444444444,8.0645482011033e-06,-3.06544777043273e-08,-3.30607378716084e-08,-6.85487196300986e-08,-8.08802469840859e-08,-9.04391723193816e-08,-9.15942112498728e-08,-8.51707957976255e-08,-6.95257287290239e-08,-4.48304732529607e-08,-8.55038236500088e-08,-1.20745891230761e-07,-1.89211347651639e-07,-2.96540876767587e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431748737,-39.5999942540692,-39.5999942650578,-39.5999942606625,-39.5999942629541,-39.5999942639765,-39.5999942652705,-39.5999942657196,-39.5999942654077,-39.5999942861141,-39.5999942876279,-39.5999943024336,-39.5999943221464,-39.5999942139129
2.32472222222222,8.04381736697894e-06,-3.06066469844141e-08,-3.30084888831153e-08,-6.8423470725709e-08,-8.07269376566792e-08,-9.02652486109079e-08,-9.14191044284937e-08,-8.50129531775647e-08,-6.9407753951643e-08,-4.47766364629911e-08,-8.53495323626231e-08,-1.20508403729883e-07,-1.88816103431805e-07,-2.95906452042392e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431820041,-39.5999942676231,-39.5999942785902,-39.5999942742046,-39.5999942764937,-39.5999942775162,-39.5999942788101,-39.5999942792613,-39.5999942789538,-39.5999942996111,-39.5999943011257,-39.599994315901,-39.5999943355746,-39.5999942275786
2.325,8.02313543263081e-06,-3.05588596665171e-08,-3.29562884864493e-08,-6.82984017828467e-08,-8.05738661519994e-08,-9.00916018398993e-08,-9.12442730618043e-08,-8.48553442255618e-08,-6.92899178124911e-08,-4.47227875103189e-08,-8.51954543258075e-08,-1.20271310944036e-07,-1.8842158506986e-07,-2.95273234445998e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431891192,-39.5999942811477,-39.5999942920933,-39.5999942877176,-39.599994290004,-39.5999942910267,-39.5999942923205,-39.5999942927737,-39.5999942924707,-39.599994313079,-39.5999943145944,-39.5999943293393,-39.5999943489738,-39.5999942412147
2.32527777777778,8.00250229262852e-06,-3.0511115018829e-08,-3.29041377458064e-08,-6.81735130073749e-08,-8.04210326291221e-08,-8.99182317411847e-08,-9.10697169358117e-08,-8.46979678899428e-08,-6.91722212257299e-08,-4.46689249469096e-08,-8.50415913620658e-08,-1.20034611552846e-07,-1.88027791763679e-07,-2.94641222841141e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294431962189,-39.5999942946432,-39.5999943055673,-39.5999943012013,-39.5999943034851,-39.599994304508,-39.5999943058017,-39.599994306257,-39.5999943059583,-39.5999943265177,-39.5999943280339,-39.5999943427486,-39.5999943623439,-39.5999942548215
2.32555555555556,7.98191784168185e-06,-3.04634137747266e-08,-3.28520363304264e-08,-6.80488041992877e-08,-8.02684358013392e-08,-8.97451383263743e-08,-9.08954357260773e-08,-8.45408247918539e-08,-6.90546637419679e-08,-4.46150500035145e-08,-8.48879423622862e-08,-1.19798306084384e-07,-1.87634721021677e-07,-2.94010415760019e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432033033,-39.5999943081096,-39.5999943190122,-39.599994314656,-39.5999943169372,-39.5999943179602,-39.5999943192539,-39.5999943197111,-39.5999943194168,-39.5999943399274,-39.5999943414444,-39.5999943561288,-39.5999943756852,-39.5999942683988
2.32583333333333,7.96138197471071e-06,-3.04157555309341e-08,-3.27999849621195e-08,-6.7924274005538e-08,-8.01160761775496e-08,-8.95723219282278e-08,-9.07214291668721e-08,-8.43839134261616e-08,-6.89372461750618e-08,-4.45611635421946e-08,-8.47345072397857e-08,-1.19562393171843e-07,-1.87242373493788e-07,-2.93380810419414e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432103725,-39.5999943215469,-39.5999943324281,-39.5999943280816,-39.5999943303602,-39.5999943313834,-39.5999943326769,-39.5999943331361,-39.5999943328462,-39.5999943533082,-39.5999943548259,-39.5999943694801,-39.5999943889975,-39.5999942819468
2.32611111111111,7.94089458693e-06,-3.03681404336265e-08,-3.27479825536115e-08,-6.77999243522115e-08,-7.99639535588228e-08,-8.93997810753226e-08,-9.0547697754846e-08,-8.42272343851671e-08,-6.881996801766e-08,-4.45072645547124e-08,-8.45812866518684e-08,-1.19326872921988e-07,-1.86850747467724e-07,-2.92752405525044e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432174263,-39.5999943349552,-39.599994345815,-39.5999943414782,-39.5999943437542,-39.5999943447775,-39.599994346071,-39.5999943465321,-39.5999943462466,-39.59999436666,-39.5999943681785,-39.5999943828026,-39.5999944022811,-39.5999942954654
2.32638888888889,7.92045557364817e-06,-3.0320568478404e-08,-3.26960299951756e-08,-6.7675753936102e-08,-7.98120679815444e-08,-8.92275155601885e-08,-9.03742410895585e-08,-8.40707867151061e-08,-6.87028301738108e-08,-4.44533540778791e-08,-8.44282798830974e-08,-1.19091744327771e-07,-1.86459842449691e-07,-2.92125198415689e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443224465,-39.5999943483346,-39.599994359173,-39.5999943548459,-39.5999943571193,-39.5999943581427,-39.599994359436,-39.5999943598992,-39.599994359618,-39.5999943799829,-39.5999943815021,-39.5999943960961,-39.5999944155359,-39.5999943089549
2.32666666666667,7.90006483042429e-06,-3.02730402398277e-08,-3.26441267744388e-08,-6.75517635068503e-08,-7.96604182730381e-08,-8.90555259158252e-08,-9.02010578261281e-08,-8.39145716029704e-08,-6.85858316926878e-08,-4.439943217573e-08,-8.42754875051132e-08,-1.1885700734111e-07,-1.86069655799084e-07,-2.91499188247587e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432314884,-39.599994361685,-39.5999943725021,-39.5999943681847,-39.5999943704554,-39.599994371479,-39.5999943727722,-39.5999943732374,-39.5999943729604,-39.599994393277,-39.5999943947969,-39.599994409361,-39.5999944287619,-39.5999943224152
2.32694444444444,7.87972225299551e-06,-3.02255551439896e-08,-3.25922731386761e-08,-6.74279525754076e-08,-7.95090046886263e-08,-8.88838117669822e-08,-9.00281479081974e-08,-8.37585887627676e-08,-6.84689733597263e-08,-4.43454991801348e-08,-8.41229090136613e-08,-1.18622661613915e-07,-1.856801873916e-07,-2.90874373069284e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432384967,-39.5999943750066,-39.5999943858024,-39.5999943814947,-39.5999943837628,-39.5999943847865,-39.5999943860796,-39.5999943865467,-39.599994386274,-39.5999944065423,-39.599994408063,-39.599994422597,-39.5999944419593,-39.5999943358463
2.32722222222222,7.85942773732693e-06,-3.01781138302293e-08,-3.25404695544925e-08,-6.73043198368614e-08,-7.9357828115677e-08,-8.87123719482479e-08,-8.98555123609661e-08,-8.36028373055619e-08,-6.83522544370954e-08,-4.42915566085513e-08,-8.39705436711664e-08,-1.18388706328879e-07,-1.8529143656346e-07,-2.90250750649763e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432454898,-39.5999943882995,-39.599994399074,-39.5999943947759,-39.5999943970414,-39.5999943980653,-39.5999943993582,-39.5999943998272,-39.5999943995588,-39.599994419779,-39.5999944213003,-39.5999944358044,-39.5999944551281,-39.5999943492484
2.3275,7.83918117954145e-06,-3.01307161107153e-08,-3.24887153791081e-08,-6.71808664248152e-08,-7.92068870170131e-08,-8.85412070295126e-08,-8.96831504656882e-08,-8.34473170380928e-08,-6.82356752792801e-08,-4.42376036655377e-08,-8.38183922053333e-08,-1.18155141616857e-07,-1.84903402002786e-07,-2.89628319273951e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432524678,-39.5999944015635,-39.5999944123169,-39.5999944080284,-39.5999944102913,-39.5999944113153,-39.599994412608,-39.5999944130789,-39.5999944128148,-39.5999944329869,-39.599994434509,-39.5999944489833,-39.5999944682684,-39.5999943626215
2.32777777777778,7.81898247604771e-06,-3.00833617700722e-08,-3.2437011640854e-08,-6.70575920097589e-08,-7.90561816712658e-08,-8.83703166353263e-08,-8.951106025092e-08,-8.32920283700186e-08,-6.81192366596431e-08,-4.41836410133594e-08,-8.36664535517494e-08,-1.17921967166259e-07,-1.84516083055671e-07,-2.89007076482467e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432594308,-39.599994414799,-39.5999944255311,-39.5999944212522,-39.5999944235125,-39.5999944245366,-39.5999944258292,-39.599994426302,-39.5999944260422,-39.5999944461663,-39.599994447689,-39.5999944621335,-39.5999944813802,-39.5999943759656
2.32805555555556,7.79883152334892e-06,-3.00360511052446e-08,-3.23853580055224e-08,-6.69344964543812e-08,-7.89057112627597e-08,-8.81997009229784e-08,-8.93392429805702e-08,-8.31369706316969e-08,-6.80029372892567e-08,-4.41296688992091e-08,-8.35147296592697e-08,-1.17689181462272e-07,-1.84129477502818e-07,-2.88387020973971e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432663786,-39.5999944280058,-39.5999944387168,-39.5999944344475,-39.5999944367051,-39.5999944377293,-39.5999944390218,-39.5999944394965,-39.5999944392408,-39.5999944593172,-39.5999944608406,-39.5999944752553,-39.5999944944635,-39.5999943892809
2.32833333333333,7.77872821823594e-06,-2.99887845369912e-08,-3.23337542954638e-08,-6.68115793842515e-08,-7.87554764643666e-08,-8.80293589949029e-08,-8.91676977957093e-08,-8.29821438632899e-08,-6.78867782030525e-08,-4.40756876777605e-08,-8.33632184403797e-08,-1.1745678533131e-07,-1.8374358500865e-07,-2.87768150844471e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432733115,-39.599994441184,-39.5999944518739,-39.5999944476142,-39.5999944498692,-39.5999944508935,-39.5999944521858,-39.5999944526624,-39.5999944524109,-39.5999944724395,-39.5999944739636,-39.5999944883486,-39.5999945075185,-39.5999944025673
2.32861111111111,7.75867245763962e-06,-2.99415616221828e-08,-3.22822003965045e-08,-6.66888410085778e-08,-7.86054764242171e-08,-8.78592899621485e-08,-8.89964258645355e-08,-8.28275479902885e-08,-6.7770759075816e-08,-4.40216978305982e-08,-8.32119203573295e-08,-1.17224777550437e-07,-1.83358404645962e-07,-2.87150463849775e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432802294,-39.5999944543337,-39.5999944650025,-39.5999944607524,-39.5999944630048,-39.5999944640292,-39.5999944653213,-39.5999944657997,-39.5999944655525,-39.5999944855334,-39.5999944870581,-39.5999945014135,-39.5999945205451,-39.5999944158249
2.32888888888889,7.73866413871107e-06,-2.98943832131625e-08,-3.22306966633884e-08,-6.65662809859173e-08,-7.8455710884196e-08,-8.7689495081961e-08,-8.8825424828425e-08,-8.26731827141396e-08,-6.76548801912327e-08,-4.39677001769558e-08,-8.30608352511308e-08,-1.16993157757434e-07,-1.8297393508528e-07,-2.86533958704846e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432871323,-39.599994467455,-39.5999944781028,-39.5999944738621,-39.5999944761119,-39.5999944771364,-39.5999944784283,-39.5999944789086,-39.5999944786656,-39.599994498599,-39.5999945001243,-39.5999945144501,-39.5999945335435,-39.5999944290538
2.32916666666667,7.71870315880524e-06,-2.98472484278787e-08,-3.21792433532988e-08,-6.64438995270863e-08,-7.83061801947422e-08,-8.75199727408059e-08,-8.86546958125836e-08,-8.25190484800062e-08,-6.75391405405043e-08,-4.39136946969611e-08,-8.29099631848276e-08,-1.16761925444928e-07,-1.82590176438393e-07,-2.85918632370542e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294432940202,-39.5999944805479,-39.5999944911747,-39.5999944869435,-39.5999944891906,-39.5999944902152,-39.5999944915069,-39.5999944919891,-39.5999944917502,-39.5999945116362,-39.5999945131621,-39.5999945274584,-39.5999945465136,-39.599994442254
2.32944444444444,7.69878941550051e-06,-2.98001580047765e-08,-3.21278397985027e-08,-6.63216968932083e-08,-7.81568831733216e-08,-8.73507228727047e-08,-8.84842388837647e-08,-8.23651439778168e-08,-6.74235416941117e-08,-4.38596817144386e-08,-8.27593034504125e-08,-1.16531080306068e-07,-1.82207126726341e-07,-2.8530448399547e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433008933,-39.5999944936124,-39.5999945042182,-39.5999944999966,-39.5999945022411,-39.5999945032657,-39.5999945045573,-39.5999945050413,-39.5999945048065,-39.5999945246452,-39.5999945261717,-39.5999945404385,-39.5999945594556,-39.5999944554256
2.32972222222222,7.6789228065018e-06,-2.97531113507068e-08,-3.20764871134906e-08,-6.61996716463098e-08,-7.80078211078422e-08,-8.7181745266141e-08,-8.83140531605635e-08,-8.22114696717431e-08,-6.73080825236135e-08,-4.38056619438823e-08,-8.26088568972096e-08,-1.16300622047407e-07,-1.81824784424302e-07,-2.84691511595653e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433077514,-39.5999945066487,-39.5999945172335,-39.5999945130213,-39.5999945152632,-39.5999945162879,-39.5999945175793,-39.5999945180651,-39.5999945178344,-39.5999945376259,-39.599994539153,-39.5999945533904,-39.5999945723695,-39.5999944685687
2.33,7.6591032297692e-06,-2.97061089955723e-08,-3.20251849057693e-08,-6.60778241909117e-08,-7.78589929749998e-08,-8.70130397126472e-08,-8.81441385925671e-08,-8.20580246968112e-08,-6.71927637801668e-08,-4.37516350542157e-08,-8.24586229015819e-08,-1.16070550494245e-07,-1.81443148888295e-07,-2.84079713333135e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433145948,-39.5999945196567,-39.5999945302207,-39.5999945260179,-39.5999945282572,-39.5999945292819,-39.5999945305731,-39.5999945310607,-39.5999945308342,-39.5999945505785,-39.5999945521062,-39.5999945663142,-39.5999945852553,-39.5999944816832
2.33027777777778,7.63933058346201e-06,-2.96591511229683e-08,-3.19739330046454e-08,-6.59561549039759e-08,-7.77103984433388e-08,-8.68446063932376e-08,-8.79744941810844e-08,-8.19048100945471e-08,-6.70775852947459e-08,-4.36976012929712e-08,-8.23086011288541e-08,-1.1584086439081e-07,-1.81062219152238e-07,-2.83469087272614e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433214233,-39.5999945326366,-39.5999945431796,-39.5999945389863,-39.5999945412229,-39.5999945422478,-39.5999945435387,-39.5999945440281,-39.5999945438056,-39.599994563503,-39.5999945650313,-39.5999945792099,-39.5999945981132,-39.5999944947693
2.33055555555556,7.61960476590932e-06,-2.9612237185405e-08,-3.19227317187578e-08,-6.58346634329778e-08,-7.75620375507989e-08,-8.66764447618112e-08,-8.78051198546396e-08,-8.17518259953405e-08,-6.69625460435694e-08,-4.36435618257256e-08,-8.21587919013637e-08,-1.15611564100976e-07,-1.80681994316869e-07,-2.82859631500003e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443328237,-39.5999945455883,-39.5999945561105,-39.5999945519266,-39.5999945541606,-39.5999945551855,-39.5999945564762,-39.5999945569674,-39.599994556749,-39.5999945763994,-39.5999945779283,-39.5999945920776,-39.5999946109431,-39.599994507827
2.33083333333333,7.59992567565005e-06,-2.95653680386123e-08,-3.18715807876798e-08,-6.5713350247892e-08,-7.74139094272409e-08,-8.6508554765589e-08,-8.76360154503945e-08,-8.15990707060013e-08,-6.68476477831407e-08,-4.35895168893036e-08,-8.20091948640612e-08,-1.15382648584839e-07,-1.80302472962687e-07,-2.82251344063682e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433350359,-39.5999945585119,-39.5999945690134,-39.5999945648389,-39.5999945670702,-39.5999945680951,-39.5999945693856,-39.5999945698787,-39.5999945696642,-39.5999945892679,-39.5999945907973,-39.5999946049174,-39.5999946237451,-39.5999945208564
2.33111111111111,7.58029321146786e-06,-2.95185434739573e-08,-3.18204809272817e-08,-6.55922142431743e-08,-7.72660145668707e-08,-8.63409357020998e-08,-8.7467181367373e-08,-8.14465447893703e-08,-6.67328895604949e-08,-4.35354657017628e-08,-8.18598105920285e-08,-1.15154117362423e-07,-1.79923654276106e-07,-2.81644223914809e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433418201,-39.5999945714076,-39.5999945818882,-39.5999945777231,-39.5999945799518,-39.5999945809768,-39.599994582267,-39.5999945827618,-39.5999945825515,-39.5999946021084,-39.5999946036383,-39.5999946177293,-39.5999946365193,-39.5999945338574
2.33138888888889,7.56070727226825e-06,-2.94717635800014e-08,-3.1769431900357e-08,-6.54712555717812e-08,-7.71183521321786e-08,-8.61735877642721e-08,-8.72986170971141e-08,-8.12942470895573e-08,-6.66182719052558e-08,-4.34814098334127e-08,-8.17106377025538e-08,-1.14925970424039e-07,-1.79545537099933e-07,-2.81038268553019e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433485896,-39.5999945842752,-39.5999945947352,-39.5999945905794,-39.5999945928055,-39.5999945938305,-39.5999945951205,-39.599994595617,-39.5999945954107,-39.599994614921,-39.5999946164515,-39.5999946305133,-39.5999946492657,-39.5999945468303
2.33166666666667,7.54116775715004e-06,-2.94250281862615e-08,-3.17184332868016e-08,-6.53504743713169e-08,-7.69709222923803e-08,-8.60065105857504e-08,-8.7130321642052e-08,-8.11421789600753e-08,-6.65037942330023e-08,-4.34273487111931e-08,-8.15616780872541e-08,-1.14698206886779e-07,-1.79168120097753e-07,-2.80433476260466e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433553444,-39.599994597115,-39.5999946075543,-39.5999946034078,-39.5999946056313,-39.5999946066563,-39.599994607946,-39.5999946084443,-39.599994608242,-39.5999946277058,-39.5999946292368,-39.5999946432696,-39.5999946619844,-39.599994559775
2.33194444444444,7.52167456544066e-06,-2.93783379253257e-08,-3.16674856463156e-08,-6.52298701605134e-08,-7.68237250003375e-08,-8.58397031453732e-08,-8.69622955343058e-08,-8.09903391679864e-08,-6.63894569374715e-08,-4.33732834710174e-08,-8.14129304904812e-08,-1.14470826413366e-07,-1.78791403149173e-07,-2.79829844660922e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433620846,-39.5999946099269,-39.5999946203455,-39.5999946162084,-39.5999946184292,-39.5999946194542,-39.5999946207437,-39.5999946212438,-39.5999946210454,-39.5999946404628,-39.5999946419943,-39.5999946559981,-39.5999946746754,-39.5999945726915
2.33222222222222,7.50222759668592e-06,-2.9331691523935e-08,-3.16165892428108e-08,-6.5109443674309e-08,-7.66767593792839e-08,-8.56731658605061e-08,-8.67945382486891e-08,-8.08387287383251e-08,-6.62752595699093e-08,-4.3319213945805e-08,-8.12643941238584e-08,-1.14243829052814e-07,-1.78415384742053e-07,-2.79227371834102e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433688101,-39.599994622711,-39.599994633109,-39.5999946289812,-39.5999946311994,-39.5999946322244,-39.5999946335136,-39.5999946340154,-39.599994633821,-39.5999946531921,-39.5999946547241,-39.5999946686989,-39.5999946873388,-39.59999458558
2.3325,7.48282675060842e-06,-2.92850898466223e-08,-3.15657437930223e-08,-6.49891941039234e-08,-7.65300267207141e-08,-8.55068969592558e-08,-8.66270499849289e-08,-8.06873464206097e-08,-6.61612026254272e-08,-4.32651406288098e-08,-8.11160697944156e-08,-1.14017213845537e-07,-1.78040063605473e-07,-2.78626056646765e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433755211,-39.5999946354674,-39.5999946458448,-39.5999946417262,-39.5999946439418,-39.5999946449668,-39.5999946462558,-39.5999946467593,-39.5999946465688,-39.5999946658938,-39.5999946674262,-39.5999946813721,-39.5999946999746,-39.5999945984405
2.33277777777778,7.46347192710249e-06,-2.92385332685758e-08,-3.15149491181987e-08,-6.48691213607658e-08,-7.63835250451325e-08,-8.53408982864722e-08,-8.64598296890848e-08,-8.05361923099135e-08,-6.60472857495167e-08,-4.32110642225417e-08,-8.09679574199475e-08,-1.13790980911942e-07,-1.77665438342499e-07,-2.78025897087301e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433822175,-39.5999946481961,-39.599994658553,-39.5999946544436,-39.5999946566565,-39.5999946576816,-39.5999946589703,-39.5999946594755,-39.5999946592889,-39.5999946785678,-39.5999946801007,-39.5999946940178,-39.5999947125829,-39.599994611273
2.33305555555556,7.44416302626528e-06,-2.91920217641875e-08,-3.14642055287293e-08,-6.47492250964031e-08,-7.62372553677747e-08,-8.51751688432754e-08,-8.62928768069837e-08,-8.03852673320022e-08,-6.59335092542036e-08,-4.31569847848779e-08,-8.08200557961617e-08,-1.13565129316084e-07,-1.77291509094659e-07,-2.7742689083522e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433888993,-39.5999946608971,-39.5999946712335,-39.5999946671334,-39.5999946693437,-39.5999946703687,-39.5999946716571,-39.5999946721641,-39.5999946719814,-39.5999946912142,-39.5999946927476,-39.5999947066359,-39.5999947251638,-39.5999946240776
2.33333333333333,7.42489994841808e-06,-2.91455555368472e-08,-3.14135128671595e-08,-6.46295058122248e-08,-7.6091216611354e-08,-8.50097082147876e-08,-8.61261917453113e-08,-8.02345695498846e-08,-6.58198733043691e-08,-4.31029025104081e-08,-8.06723662076123e-08,-1.13339658900665e-07,-1.76918274124389e-07,-2.76829036611387e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294433955667,-39.5999946735706,-39.5999946838865,-39.5999946797956,-39.5999946820032,-39.5999946830283,-39.5999946843164,-39.599994684825,-39.5999946846462,-39.5999947038332,-39.599994705367,-39.5999947192265,-39.5999947377173,-39.5999946368544
2.33361111111111,7.40568259402731e-06,-2.90991340472072e-08,-3.13628722700106e-08,-6.45099622321572e-08,-7.5945408978141e-08,-8.48445170829905e-08,-8.59597741440852e-08,-8.00840988406292e-08,-6.57063777975151e-08,-4.30488177326559e-08,-8.05248870365676e-08,-1.13114569260759e-07,-1.76545732378163e-07,-2.76232332911142e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434022195,-39.5999946862166,-39.599994696512,-39.5999946924303,-39.5999946946353,-39.5999946956603,-39.5999946969481,-39.5999946974584,-39.5999946972835,-39.5999947164247,-39.5999947179589,-39.5999947317898,-39.5999947502434,-39.5999946496034
2.33388888888889,7.38651086380506e-06,-2.90527581324093e-08,-3.13122825338505e-08,-6.43905952879571e-08,-7.57998322610819e-08,-8.46795936976587e-08,-8.57936242638757e-08,-7.99338559432143e-08,-6.55930225024026e-08,-4.29947313389395e-08,-8.03776191007199e-08,-1.12889859763319e-07,-1.76173883106284e-07,-2.75636776419502e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443408858,-39.599994698835,-39.59999470911,-39.5999947050375,-39.5999947072399,-39.5999947082649,-39.5999947095524,-39.5999947100644,-39.5999947098933,-39.5999947289888,-39.5999947305234,-39.5999947443256,-39.5999947627422,-39.5999946623247
2.33416666666667,7.36738465858112e-06,-2.90064268319139e-08,-3.12617441538173e-08,-6.42714048178527e-08,-7.56544866085601e-08,-8.45149376097982e-08,-8.56277412302309e-08,-7.97838404826449e-08,-6.54798078691995e-08,-4.29406430775338e-08,-8.02305620908831e-08,-1.12665530260362e-07,-1.75802724299375e-07,-2.75042367006034e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434154819,-39.5999947114261,-39.5999947216807,-39.5999947176173,-39.5999947198171,-39.599994720842,-39.5999947221293,-39.5999947226429,-39.5999947224757,-39.5999947415255,-39.5999947430606,-39.5999947568342,-39.5999947752138,-39.5999946750182
2.33444444444444,7.34830387945422e-06,-2.89601413183257e-08,-3.12112570629192e-08,-6.41523901826303e-08,-7.55093712628833e-08,-8.43505496032592e-08,-8.54621253378511e-08,-7.96340515665142e-08,-6.53667337610729e-08,-4.2886553000457e-08,-8.00837162475604e-08,-1.12441579711563e-07,-1.75432256951218e-07,-2.74449100993634e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434220915,-39.5999947239897,-39.599994734224,-39.5999947301698,-39.5999947323669,-39.5999947333918,-39.5999947346788,-39.599994735194,-39.5999947350306,-39.599994754035,-39.5999947555705,-39.5999947693155,-39.5999947876582,-39.5999946876842
2.33472222222222,7.32926842770757e-06,-2.89139007374327e-08,-3.11608218347637e-08,-6.40335512325722e-08,-7.53644861952438e-08,-8.41864290841491e-08,-8.52967749561026e-08,-7.94844905828441e-08,-6.52537998024873e-08,-4.28324619835202e-08,-7.99370814830258e-08,-1.12218007335673e-07,-1.75062478620438e-07,-2.73856977922678e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434286868,-39.5999947365261,-39.59999474674,-39.599994742695,-39.5999947448895,-39.5999947459143,-39.599994747201,-39.5999947477178,-39.5999947475582,-39.5999947665172,-39.5999947680531,-39.5999947817697,-39.5999948000754,-39.5999947003225
2.335,7.31027820478364e-06,-2.88677056857913e-08,-3.111043838893e-08,-6.39148883352293e-08,-7.52198307382627e-08,-8.4022575612763e-08,-8.51316912665595e-08,-7.93351562572502e-08,-6.514100631607e-08,-4.27783699785048e-08,-7.9790657416195e-08,-1.11994813030928e-07,-1.7469338841331e-07,-2.73265996835131e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434352676,-39.5999947490352,-39.5999947592289,-39.5999947551929,-39.5999947573847,-39.5999947584096,-39.5999947596959,-39.5999947602144,-39.5999947600586,-39.5999947789722,-39.5999947805085,-39.5999947941966,-39.5999948124656,-39.5999947129333
2.33527777777778,7.29133311231483e-06,-2.88215555605437e-08,-3.106010603038e-08,-6.37964015427104e-08,-7.50754053620795e-08,-8.38589889116215e-08,-8.49668728531607e-08,-7.91860484714239e-08,-6.50283538031218e-08,-4.27242775734292e-08,-7.96444438739776e-08,-1.11771997043578e-07,-1.74324985593791e-07,-2.72676153680962e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434418342,-39.5999947615171,-39.5999947716905,-39.5999947676636,-39.5999947698528,-39.5999947708776,-39.5999947721636,-39.5999947726837,-39.5999947725317,-39.5999947914001,-39.5999947929368,-39.5999948065965,-39.5999948248288,-39.5999947255167
2.33555555555556,7.27243305219174e-06,-2.87754514479276e-08,-3.10098250874861e-08,-6.36780902337756e-08,-7.49312096817585e-08,-8.36956686958545e-08,-8.48023204959754e-08,-7.90371676467487e-08,-6.49158417563725e-08,-4.26701845258668e-08,-7.94984403651321e-08,-1.11549558924903e-07,-1.73957268770993e-07,-2.7208744718861e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434483865,-39.5999947739718,-39.599994784125,-39.5999947801072,-39.5999947822938,-39.5999947833185,-39.5999947846041,-39.5999947851258,-39.5999947849776,-39.5999948038009,-39.5999948053379,-39.5999948189694,-39.5999948371649,-39.5999947380727
2.33583333333333,7.25357792640988e-06,-2.87293929989332e-08,-3.09595951215145e-08,-6.35599552026182e-08,-7.47872424719992e-08,-8.35326150245686e-08,-8.46380339105042e-08,-7.88885123326168e-08,-6.48034701290671e-08,-4.26160923404418e-08,-7.93526467988058e-08,-1.11327497541598e-07,-1.73590237716244e-07,-2.71499876259395e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434549245,-39.5999947863994,-39.5999947965325,-39.5999947925237,-39.5999947947077,-39.5999947957323,-39.5999947970176,-39.5999947975409,-39.5999947973964,-39.5999948161748,-39.5999948177121,-39.5999948313152,-39.5999948494742,-39.5999947506013
2.33611111111111,7.23476763717638e-06,-2.86833796109132e-08,-3.09094176050725e-08,-6.34419952501701e-08,-7.46435043387824e-08,-8.33698276967792e-08,-8.44740120068342e-08,-7.87400831761801e-08,-6.46912392855662e-08,-4.25619998425545e-08,-7.92070645063906e-08,-1.11105813241813e-07,-1.73223890275561e-07,-2.70913438634363e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434614483,-39.5999947988,-39.5999948089129,-39.5999948049132,-39.5999948070945,-39.5999948081191,-39.599994809404,-39.5999948099289,-39.5999948097881,-39.5999948285216,-39.5999948300592,-39.5999948436341,-39.5999948617566,-39.5999947631026
2.33638888888889,7.21600208696959e-06,-2.86374123785607e-08,-3.08592914544456e-08,-6.33242106342894e-08,-7.44999955290251e-08,-8.3207306248556e-08,-8.43102542601033e-08,-7.85918806628228e-08,-6.45791481443936e-08,-4.25079093544606e-08,-7.90616918372402e-08,-1.10884504307236e-07,-1.728582257213e-07,-2.70328133320102e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434679579,-39.5999948111736,-39.5999948212664,-39.5999948172757,-39.5999948194543,-39.5999948204789,-39.5999948217635,-39.5999948222899,-39.5999948221528,-39.5999948408415,-39.5999948423795,-39.5999948559262,-39.5999948740121,-39.5999947755766
2.33666666666667,7.19728117835232e-06,-2.85914909451462e-08,-3.08092174044054e-08,-6.32066012547613e-08,-7.43567148936639e-08,-8.30450502145864e-08,-8.41467611914284e-08,-7.84439039149463e-08,-6.44671975483396e-08,-4.24538200219324e-08,-7.89165293965548e-08,-1.10663571192121e-07,-1.72493242883524e-07,-2.69743957680613e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434744534,-39.5999948235203,-39.599994833593,-39.5999948296113,-39.5999948317873,-39.5999948328117,-39.599994834096,-39.5999948346239,-39.5999948344905,-39.5999948531345,-39.5999948546728,-39.5999948681914,-39.5999948862409,-39.5999947880234
2.33694444444444,7.17860481410253e-06,-2.8545615089518e-08,-3.07591955495216e-08,-6.30891661456642e-08,-7.42136629889994e-08,-8.28830597500868e-08,-8.39835321800183e-08,-7.82961524359551e-08,-6.43553881805611e-08,-4.23997311630586e-08,-7.87715766668304e-08,-1.10443014127553e-07,-1.72128941116762e-07,-2.69160909664559e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434809347,-39.59999483584,-39.5999948458927,-39.59999484192,-39.5999948440933,-39.5999948451177,-39.5999948464015,-39.5999948469311,-39.5999948468014,-39.5999948654007,-39.5999948669393,-39.5999948804298,-39.599994898443,-39.5999948004431
2.33722222222222,7.15997289723046e-06,-2.84997856892141e-08,-3.07092254542289e-08,-6.29719058421955e-08,-7.40708388292334e-08,-8.27213338896344e-08,-8.38205678591984e-08,-7.81486262845963e-08,-6.42437190329141e-08,-4.23456448987996e-08,-7.8626833595709e-08,-1.10222831654306e-07,-1.71765319340456e-07,-2.68578988164295e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434874018,-39.5999948481329,-39.5999948581656,-39.5999948542018,-39.5999948563725,-39.5999948573968,-39.5999948586803,-39.5999948592114,-39.5999948590853,-39.5999948776401,-39.5999948791791,-39.5999948926416,-39.5999949106184,-39.5999948128357
2.3375,7.14138533088596e-06,-2.84540014248299e-08,-3.06593072691164e-08,-6.28548208599607e-08,-7.39282428743903e-08,-8.25598729178829e-08,-8.36578665227334e-08,-7.80013258535811e-08,-6.41321900100716e-08,-4.22915605120056e-08,-7.84823000866258e-08,-1.10003023634648e-07,-1.71402376477861e-07,-2.67998191494208e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294434938549,-39.599994860399,-39.5999948704118,-39.5999948664569,-39.599994868625,-39.5999948696492,-39.5999948709323,-39.5999948714649,-39.5999948713425,-39.5999948898529,-39.5999948913921,-39.5999949048266,-39.5999949227673,-39.5999948252012
2.33777777777778,7.12284201846304e-06,-2.84082634076623e-08,-3.06094409580417e-08,-6.27379102704604e-08,-7.37858746874318e-08,-8.23986761384352e-08,-8.3495429121127e-08,-7.78542507372805e-08,-6.40208016035025e-08,-4.22374781525468e-08,-7.83379764777178e-08,-1.09783588949251e-07,-1.71040112101589e-07,-2.67418517170612e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435002939,-39.5999948726384,-39.5999948826312,-39.5999948786853,-39.5999948808507,-39.5999948818748,-39.5999948831575,-39.5999948836917,-39.5999948835729,-39.599994902039,-39.5999949035784,-39.5999949169851,-39.5999949348895,-39.5999948375398
2.33805555555556,7.10434286350355e-06,-2.83625715356121e-08,-3.05596265266124e-08,-6.26211744028495e-08,-7.36437339010269e-08,-8.22377434139909e-08,-8.33332545014691e-08,-7.77074004893935e-08,-6.39095535172877e-08,-4.21833990797437e-08,-7.81938617880902e-08,-1.09564527377182e-07,-1.70678524974452e-07,-2.66839963670072e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435067189,-39.5999948848511,-39.599994894824,-39.599994890887,-39.5999948930498,-39.5999948940738,-39.5999948953561,-39.5999948958917,-39.5999948957766,-39.5999949141984,-39.5999949157382,-39.5999949291169,-39.5999949469853,-39.5999948498514
2.33833333333333,7.08588776974089e-06,-2.83169253141989e-08,-3.0509864231133e-08,-6.25046131969768e-08,-7.35018198870903e-08,-8.20770746463783e-08,-8.31713432828333e-08,-7.75607751717827e-08,-6.3798445032237e-08,-4.21293231309377e-08,-7.80499566573478e-08,-1.09345839254154e-07,-1.70317613831852e-07,-2.66262528857685e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435131299,-39.5999948970372,-39.5999949069903,-39.5999949030621,-39.5999949052222,-39.5999949062461,-39.5999949075281,-39.5999949080652,-39.5999949079536,-39.5999949263314,-39.5999949278714,-39.5999949412223,-39.5999949590546,-39.5999948621361
2.33861111111111,7.06747664109466e-06,-2.82713250501227e-08,-3.04601543822031e-08,-6.2388225378006e-08,-7.33601338551778e-08,-8.19166695563351e-08,-8.30096946105635e-08,-7.74143733294716e-08,-6.36874784425823e-08,-4.20752498333673e-08,-7.79062602774896e-08,-1.09127524491552e-07,-1.69957377156318e-07,-2.65686211520894e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435195269,-39.5999949091967,-39.5999949191299,-39.5999949152107,-39.5999949173681,-39.5999949183919,-39.5999949196734,-39.5999949202121,-39.599994920104,-39.5999949384378,-39.599994939978,-39.5999949533012,-39.5999949710975,-39.599994874394
2.33888888888889,7.04910938172841e-06,-2.82257713838753e-08,-3.04104967488612e-08,-6.22720118266827e-08,-7.32186745773967e-08,-8.17565263016831e-08,-8.28483087523775e-08,-7.72681967563094e-08,-6.35766522052503e-08,-4.2021180015261e-08,-7.77627732142554e-08,-1.08909581048838e-07,-1.69597814530156e-07,-2.65111009668314e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435259099,-39.5999949213297,-39.5999949312431,-39.5999949273327,-39.5999949294875,-39.5999949305111,-39.5999949317923,-39.5999949323324,-39.5999949322279,-39.5999949505177,-39.5999949520582,-39.5999949653536,-39.5999949831141,-39.5999948866252
2.33916666666667,7.03078589588675e-06,-2.81802636132583e-08,-3.03608912960015e-08,-6.21559727079706e-08,-7.30774412200057e-08,-8.159664728974e-08,-8.26871842359596e-08,-7.71222444067752e-08,-6.34659662356979e-08,-4.19671141030459e-08,-7.76194952073852e-08,-1.086920094862e-07,-1.69238924925481e-07,-2.64536921179319e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443532279,-39.5999949334362,-39.5999949433298,-39.5999949394283,-39.5999949415804,-39.5999949426039,-39.5999949438847,-39.5999949444262,-39.5999949443253,-39.5999949625713,-39.599994964112,-39.5999949773798,-39.5999949951043,-39.5999948988296
2.33944444444444,7.012506088106e-06,-2.81348024435623e-08,-3.03113381258526e-08,-6.20401071451581e-08,-7.29364345288534e-08,-8.1437030610753e-08,-8.25263222633469e-08,-7.6976515452279e-08,-6.33554207852962e-08,-4.19130529451375e-08,-7.74764260015411e-08,-1.08474808645279e-07,-1.68880706991573e-07,-2.63963945354904e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435386342,-39.5999949455163,-39.5999949553902,-39.5999949514974,-39.5999949536469,-39.5999949546703,-39.5999949559507,-39.5999949564937,-39.5999949563963,-39.5999949745985,-39.5999949761394,-39.5999949893796,-39.5999950070684,-39.5999949110073
2.33972222222222,6.99426986304758e-06,-2.80893874314259e-08,-3.02618374375696e-08,-6.19244150095905e-08,-7.27956541065463e-08,-8.12776763683549e-08,-8.23657217366247e-08,-7.68310106626345e-08,-6.32450157182242e-08,-4.18589963975302e-08,-7.73335657706864e-08,-1.08257978231966e-07,-1.68523160292858e-07,-2.63392079021851e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435449756,-39.59999495757,-39.5999949674242,-39.5999949635402,-39.5999949656871,-39.5999949667103,-39.5999949679902,-39.5999949685347,-39.5999949684408,-39.5999949865994,-39.5999949881406,-39.5999950013531,-39.5999950190062,-39.5999949231584
2.34,6.976077125555e-06,-2.80440185608767e-08,-3.0212389059993e-08,-6.18088972022951e-08,-7.26550991509798e-08,-8.11185843697453e-08,-8.22053825556216e-08,-7.66857292846536e-08,-6.31347512961039e-08,-4.18049445714193e-08,-7.71909136787358e-08,-1.08041518798851e-07,-1.68166283400234e-07,-2.62821320458721e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435513031,-39.5999949695974,-39.5999949794319,-39.5999949755568,-39.599994977701,-39.599994978724,-39.5999949800035,-39.5999949805494,-39.5999949804591,-39.5999949985741,-39.5999950001154,-39.5999950133005,-39.5999950309179,-39.5999949352829
2.34027777777778,6.95792778072071e-06,-2.79986962722787e-08,-3.01629927703643e-08,-6.16935529245262e-08,-7.25147702773353e-08,-8.09597541474122e-08,-8.20453041199503e-08,-7.65406709628755e-08,-6.30246284406907e-08,-4.17508968060858e-08,-7.7048469756213e-08,-1.07825429575599e-07,-1.67810075680967e-07,-2.62251668765275e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435576168,-39.5999949815985,-39.5999949914134,-39.599994987547,-39.5999949896886,-39.5999949907115,-39.5999949919906,-39.5999949925379,-39.599994992451,-39.5999950105226,-39.5999950120641,-39.5999950252217,-39.5999950428035,-39.599994947381
2.34055555555556,6.93982173375941e-06,-2.79534203310531e-08,-3.01136494611669e-08,-6.15783816920465e-08,-7.23746669370133e-08,-8.08011858371364e-08,-8.18854861732848e-08,-7.63958359043276e-08,-6.29146451283028e-08,-4.16968546635614e-08,-7.69062346388201e-08,-1.07609709707295e-07,-1.67454535408327e-07,-2.61683121383691e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435639167,-39.5999949935734,-39.5999950033687,-39.5999949995111,-39.59999500165,-39.5999950026727,-39.5999950039514,-39.5999950045001,-39.5999950044167,-39.5999950224449,-39.5999950239866,-39.5999950371168,-39.599995054663,-39.5999949594525
2.34083333333333,6.92175889010195e-06,-2.79081908516027e-08,-3.00643582827822e-08,-6.1463383347936e-08,-7.22347895688831e-08,-8.06428779004504e-08,-8.17259289610175e-08,-7.62512244112353e-08,-6.28048024489027e-08,-4.16428192731061e-08,-7.67642066076831e-08,-1.0739435873831e-07,-1.67099662098939e-07,-2.61115676542432e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435702028,-39.5999950055222,-39.5999950152979,-39.599995011449,-39.5999950135852,-39.5999950146078,-39.599995015886,-39.5999950164362,-39.5999950163562,-39.5999950343412,-39.599995035883,-39.5999950489858,-39.5999950664966,-39.5999949714977
2.34111111111111,6.90373915536411e-06,-2.78630081663182e-08,-3.00151202016631e-08,-6.13485577125332e-08,-7.20951371003231e-08,-8.04848313963101e-08,-8.15666319207816e-08,-7.61068352271537e-08,-6.2695099967541e-08,-4.15887898704518e-08,-7.6622387068305e-08,-1.07179376432923e-07,-1.66745455070924e-07,-2.60549332023071e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435764752,-39.5999950174448,-39.599995027201,-39.5999950233608,-39.5999950254944,-39.5999950265168,-39.5999950277946,-39.5999950283461,-39.5999950282696,-39.5999950462114,-39.5999950477534,-39.5999950608289,-39.5999950783043,-39.5999949835165
2.34138888888889,6.88576243531638e-06,-2.7817871904366e-08,-2.99659344893223e-08,-6.12339060065005e-08,-7.19557087060755e-08,-8.03270451225895e-08,-8.14075949548403e-08,-7.59626694135092e-08,-6.25855383249245e-08,-4.15347661138267e-08,-7.64807751677865e-08,-1.06964762371895e-07,-1.66391912614099e-07,-2.59984087464105e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435827339,-39.5999950293414,-39.5999950390781,-39.5999950352465,-39.5999950373775,-39.5999950383998,-39.5999950396771,-39.59999504023,-39.5999950401569,-39.5999950580556,-39.5999950595978,-39.599995072646,-39.599995090086,-39.5999949955089
2.34166666666667,6.86782863593085e-06,-2.77727822626038e-08,-2.99168013072778e-08,-6.11194264088785e-08,-7.18165057855759e-08,-8.01695192369834e-08,-8.12488183250029e-08,-7.58187253282232e-08,-6.24761166772481e-08,-4.14807492429721e-08,-7.63393715286097e-08,-1.06750515425988e-07,-1.66039034156102e-07,-2.59419940212315e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435889789,-39.5999950412119,-39.5999950509292,-39.5999950471063,-39.5999950492346,-39.5999950502567,-39.5999950515336,-39.5999950520879,-39.5999950520182,-39.5999950698739,-39.5999950714162,-39.5999950844372,-39.5999951018419,-39.5999950074752
2.34194444444444,6.84993766340124e-06,-2.77277396939986e-08,-2.98677203980672e-08,-6.10051205361771e-08,-7.16775262715435e-08,-8.00122537082743e-08,-8.10903003787216e-08,-7.56750037834625e-08,-6.23668362546723e-08,-4.14267394403645e-08,-7.61981751895569e-08,-1.06536636263851e-07,-1.65686817853816e-07,-2.58856889125208e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294435952103,-39.5999950530566,-39.5999950627544,-39.5999950589401,-39.5999950610658,-39.5999950620877,-39.5999950633641,-39.5999950639198,-39.5999950638535,-39.5999950816663,-39.5999950832088,-39.5999950962026,-39.5999951135721,-39.5999950194152
2.34222222222222,6.83208942405697e-06,-2.76827429961751e-08,-2.98186927342642e-08,-6.08909866697855e-08,-7.1538771236753e-08,-7.98552488042255e-08,-8.09320409861321e-08,-7.55315042422159e-08,-6.22576959902503e-08,-4.13727372962836e-08,-7.60571860040618e-08,-1.06323123795163e-07,-1.6533526274175e-07,-2.58294932272496e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443601428,-39.5999950648752,-39.5999950745537,-39.5999950707481,-39.5999950728711,-39.5999950738928,-39.5999950751687,-39.5999950757258,-39.5999950756628,-39.5999950934329,-39.5999950949755,-39.5999951079422,-39.5999951252765,-39.599995031329
2.3425,6.81428382443839e-06,-2.7637793352478e-08,-2.97697180955806e-08,-6.07770251203643e-08,-7.14002396297202e-08,-7.96985033214094e-08,-8.07740405108016e-08,-7.53882267826096e-08,-6.21486962997686e-08,-4.13187419966781e-08,-7.59164042979752e-08,-1.06109977903104e-07,-1.64984368697499e-07,-2.57734067218777e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436076321,-39.5999950766681,-39.5999950863272,-39.5999950825302,-39.5999950846505,-39.599995085672,-39.5999950869475,-39.5999950875059,-39.5999950874463,-39.5999951051737,-39.5999951067163,-39.599995119656,-39.5999951369552,-39.5999950432168
2.34277777777778,6.79652077127499e-06,-2.75928908088815e-08,-2.97207962832294e-08,-6.06632356534015e-08,-7.12619322809726e-08,-7.95420164204039e-08,-8.06162988926476e-08,-7.52451712694975e-08,-6.20398373508423e-08,-4.12647541267109e-08,-7.57758298376439e-08,-1.05897198219019e-07,-1.64634134521828e-07,-2.57174292068343e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436138227,-39.5999950884351,-39.5999950980749,-39.5999950942865,-39.5999950964042,-39.5999950974255,-39.5999950987005,-39.5999950992602,-39.599995099204,-39.5999951168888,-39.5999951184315,-39.5999951313441,-39.5999951486083,-39.5999950550785
2.34305555555556,6.77880017145029e-06,-2.75480350134766e-08,-2.96719274511661e-08,-6.05496181277378e-08,-7.11238485320055e-08,-7.93857882930791e-08,-8.04588157150621e-08,-7.51023373485719e-08,-6.19311185895461e-08,-4.12107750284906e-08,-7.56354622992435e-08,-1.05684783220007e-07,-1.64284559072883e-07,-2.56615605917232e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436199997,-39.5999951001764,-39.5999951097969,-39.599995106017,-39.5999951081321,-39.5999951091532,-39.5999951104277,-39.5999951109888,-39.5999951109359,-39.5999951285782,-39.599995130121,-39.5999951430066,-39.5999951602358,-39.5999950669142
2.34333333333333,6.76112193203544e-06,-2.75032263875769e-08,-2.96231112673368e-08,-6.04361729502009e-08,-7.09859876671218e-08,-7.92298189850318e-08,-8.03015907256312e-08,-7.49597250609799e-08,-6.18225396965178e-08,-4.11568042995972e-08,-7.54953022683531e-08,-1.05472733498345e-07,-1.63935641886562e-07,-2.56058005853794e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436261631,-39.599995111892,-39.5999951214932,-39.5999951177219,-39.5999951198343,-39.5999951208552,-39.5999951221292,-39.5999951226916,-39.599995122642,-39.5999951402419,-39.5999951417848,-39.5999951546435,-39.5999951718378,-39.599995078724
2.34361111111111,6.7434859602826e-06,-2.74584641337938e-08,-2.95743480273802e-08,-6.03228997013337e-08,-7.08483502914405e-08,-7.90741081387594e-08,-8.01446234192651e-08,-7.48173337881297e-08,-6.17141015929859e-08,-4.11028414437128e-08,-7.53553490987609e-08,-1.05261048219407e-07,-1.63587381225935e-07,-2.55501490892521e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436323131,-39.5999951235819,-39.5999951331638,-39.5999951294011,-39.5999951315109,-39.5999951325316,-39.5999951338051,-39.5999951343688,-39.5999951343225,-39.5999951518801,-39.599995153423,-39.5999951662549,-39.5999951834143,-39.5999950905078
2.34388888888889,6.72589216365038e-06,-2.74137486634378e-08,-2.95256375350544e-08,-6.02097985083788e-08,-7.07109356165557e-08,-7.8918655390397e-08,-7.9987913789717e-08,-7.46751635057882e-08,-6.16058038901168e-08,-4.1048887800351e-08,-7.5215602302606e-08,-1.05049726895306e-07,-1.6323977677208e-07,-2.54946059128844e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436384496,-39.5999951352462,-39.599995144809,-39.5999951410548,-39.5999951431619,-39.5999951441824,-39.5999951454554,-39.5999951460204,-39.5999951459774,-39.5999951634927,-39.5999951650357,-39.5999951778408,-39.5999951949654,-39.5999951022658
2.34416666666667,6.70834044982338e-06,-2.73690809825284e-08,-2.94769796912791e-08,-6.00968688413962e-08,-7.05737436811939e-08,-7.87634606206414e-08,-7.98314610851284e-08,-7.45332133456165e-08,-6.14976470269015e-08,-4.09949433355919e-08,-7.50760618626143e-08,-1.04838769705088e-07,-1.62892826486714e-07,-2.54391709124023e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436445727,-39.599995146885,-39.5999951564286,-39.5999951526829,-39.5999951547874,-39.5999951558076,-39.5999951570801,-39.5999951576464,-39.5999951576066,-39.5999951750799,-39.5999951766229,-39.5999951894012,-39.5999952064911,-39.5999951139981
2.34444444444444,6.69083072656171e-06,-2.7324460456682e-08,-2.94283753244929e-08,-5.9984110820113e-08,-7.04367735455775e-08,-7.86085227710089e-08,-7.96752655713561e-08,-7.43914847784449e-08,-6.1389630270813e-08,-4.09410074845219e-08,-7.49367285355242e-08,-1.04628175299957e-07,-1.62546529738555e-07,-2.53838439117217e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436506824,-39.5999951584982,-39.5999951680227,-39.5999951642855,-39.5999951663873,-39.5999951674074,-39.5999951686793,-39.5999951692469,-39.5999951692104,-39.5999951866416,-39.5999951881847,-39.5999952009362,-39.5999952179914,-39.5999951257045
2.34472222222222,6.67336290188884e-06,-2.72798872679324e-08,-2.93798242309821e-08,-5.98715236445426e-08,-7.030002612767e-08,-7.84538424960328e-08,-7.95193262577968e-08,-7.4249976642841e-08,-6.12817538381803e-08,-4.08870817569241e-08,-7.47976007992462e-08,-1.0441794418712e-07,-1.62200885590995e-07,-2.53286247112884e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436567786,-39.599995170086,-39.5999951795914,-39.5999951758627,-39.5999951779619,-39.5999951789817,-39.5999951802531,-39.599995180822,-39.5999951807887,-39.599995198178,-39.5999951997211,-39.599995212446,-39.5999952294665,-39.5999951373853
2.345,6.65593688391168e-06,-2.72353601308184e-08,-2.93313264931203e-08,-5.97591081028449e-08,-7.01634993683203e-08,-7.8299419788414e-08,-7.93636436012329e-08,-7.41086882448468e-08,-6.11740180906381e-08,-4.0833165901622e-08,-7.46586797664439e-08,-1.04208074924113e-07,-1.61855893778359e-07,-2.52735131297745e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436628616,-39.5999951816484,-39.5999951911347,-39.5999951874145,-39.599995189511,-39.5999951905306,-39.5999951918015,-39.5999951923716,-39.5999951923416,-39.599995209689,-39.5999952112321,-39.5999952239304,-39.5999952409164,-39.5999951490405
2.34527777777778,6.63855258102e-06,-2.71908808714426e-08,-2.9282881681265e-08,-5.96468630237184e-08,-7.00271951818806e-08,-7.81452531701729e-08,-7.9208216978431e-08,-7.39676202112322e-08,-6.10664221090759e-08,-4.07792614255884e-08,-7.45199641740299e-08,-1.03998567448049e-07,-1.61511553198459e-07,-2.52185089195326e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436689311,-39.5999951931855,-39.5999952026527,-39.5999951989409,-39.5999952010348,-39.5999952020541,-39.5999952033245,-39.5999952038959,-39.5999952038691,-39.5999952211747,-39.5999952227179,-39.5999952353895,-39.599995252341,-39.59999516067
2.34555555555556,6.62120990172649e-06,-2.71464482318812e-08,-2.92344902871408e-08,-5.9534789054787e-08,-6.98911121246962e-08,-7.79913432122095e-08,-7.90530459323936e-08,-7.38267718182028e-08,-6.09589667197472e-08,-4.07253673859287e-08,-7.43814541640924e-08,-1.03789422085322e-07,-1.61167861447687e-07,-2.51636120595562e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436749874,-39.5999952046972,-39.5999952141455,-39.5999952104421,-39.5999952125333,-39.5999952135524,-39.5999952148223,-39.5999952153949,-39.5999952153713,-39.5999952326352,-39.5999952341784,-39.5999952468235,-39.5999952637406,-39.599995172274
2.34583333333333,6.60390875479759e-06,-2.71020635746512e-08,-2.91861519814731e-08,-5.94228856686635e-08,-6.97552501352275e-08,-7.78376896685221e-08,-7.88981304539453e-08,-7.36861435434169e-08,-6.08516517810798e-08,-4.06714834776402e-08,-7.42431501715531e-08,-1.03580637878783e-07,-1.60824818878338e-07,-2.51088221827063e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436810304,-39.5999952161837,-39.599995225613,-39.599995221918,-39.5999952240066,-39.5999952250254,-39.5999952262948,-39.5999952268686,-39.5999952268482,-39.5999952440705,-39.5999952456137,-39.5999952582324,-39.5999952751151,-39.5999951838525
2.34611111111111,6.58664904907529e-06,-2.7057725617318e-08,-2.91378670896306e-08,-5.93111534936436e-08,-6.96196086034066e-08,-7.76842920450511e-08,-7.87434703836551e-08,-7.35457347722651e-08,-6.07444772177385e-08,-4.06176099067621e-08,-7.41050521359973e-08,-1.0337221411338e-07,-1.60482423584204e-07,-2.50541392534392e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436870601,-39.599995227645,-39.5999952370553,-39.5999952333687,-39.5999952354547,-39.5999952364732,-39.5999952377421,-39.5999952383171,-39.5999952382998,-39.5999952554807,-39.5999952570239,-39.5999952696161,-39.5999952864645,-39.5999951954056
2.34638888888889,6.5694306936515e-06,-2.70134348696347e-08,-2.9089635539282e-08,-5.9199591484459e-08,-6.94841890291567e-08,-7.7531149158009e-08,-7.85890655602997e-08,-7.34055448075522e-08,-6.0637443125141e-08,-4.0563748047716e-08,-7.39671594888909e-08,-1.03164149972209e-07,-1.60140675170243e-07,-2.49995630691699e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436930766,-39.5999952390811,-39.5999952484726,-39.5999952447944,-39.5999952468776,-39.5999952478959,-39.5999952491642,-39.5999952497405,-39.5999952497264,-39.5999952668659,-39.599995268409,-39.5999952809749,-39.599995297789,-39.5999952069333
2.34666666666667,6.55225359780611e-06,-2.69691921986795e-08,-2.90414569318366e-08,-5.90882005663657e-08,-6.93489890810064e-08,-7.73782612698736e-08,-7.84349153548571e-08,-7.32655746070419e-08,-6.05305490311853e-08,-4.05098983555481e-08,-7.38294716759282e-08,-1.02956445853881e-07,-1.5979957219468e-07,-2.49450934959148e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294436990799,-39.5999952504921,-39.5999952598647,-39.5999952561949,-39.5999952582755,-39.5999952592935,-39.5999952605613,-39.5999952611388,-39.5999952611278,-39.599995278226,-39.5999952797691,-39.5999952923086,-39.5999953090885,-39.5999952184356
2.34694444444444,6.53511767094482e-06,-2.69249963138399e-08,-2.89933320656133e-08,-5.89769792512779e-08,-6.92140099228211e-08,-7.72256284801321e-08,-7.82810195914299e-08,-7.31258234847671e-08,-6.04237952290256e-08,-4.0456060460566e-08,-7.36919895268089e-08,-1.02749100821797e-07,-1.59459114475746e-07,-2.48907302486602e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944370507,-39.5999952618781,-39.5999952712319,-39.5999952675703,-39.5999952696483,-39.5999952706661,-39.5999952719332,-39.599995272512,-39.5999952725041,-39.5999952895611,-39.5999952911041,-39.5999953036174,-39.5999953203632,-39.5999952299127
2.34722222222222,6.51802282267681e-06,-2.68808482523309e-08,-2.89452605240384e-08,-5.88659280638865e-08,-6.90792501401902e-08,-7.7073251048446e-08,-7.81273782759969e-08,-7.29862908959187e-08,-6.03171812284179e-08,-4.04022343988917e-08,-7.35547128628798e-08,-1.02542114689626e-07,-1.59119300105807e-07,-2.48364732240242e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437110469,-39.5999952732391,-39.599995282574,-39.5999952789208,-39.5999952809962,-39.5999952820136,-39.5999952832803,-39.5999952838602,-39.5999952838554,-39.5999953008712,-39.5999953024143,-39.5999953149013,-39.599995331613,-39.5999952413645
2.3475,6.50096896280318e-06,-2.68367478417602e-08,-2.88972427323529e-08,-5.8755046636391e-08,-6.89447096307978e-08,-7.69211283035442e-08,-7.79739908858482e-08,-7.28469757931072e-08,-6.02107086627905e-08,-4.03484205447658e-08,-7.34176406067047e-08,-1.02335487218895e-07,-1.58780128343341e-07,-2.47823222787764e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437170108,-39.5999952845751,-39.5999952938913,-39.5999952902464,-39.5999952923191,-39.5999952933363,-39.5999952946023,-39.5999952951834,-39.5999952951817,-39.5999953121565,-39.5999953136995,-39.5999953261603,-39.599995342838,-39.5999952527911
2.34777777777778,6.48395600129208e-06,-2.67926947647795e-08,-2.88492782957444e-08,-5.86443352674211e-08,-6.88103892049466e-08,-7.67692588190102e-08,-7.78208568170009e-08,-7.27078803653588e-08,-6.01043751824021e-08,-4.0294620056279e-08,-7.32807730633922e-08,-1.0212921701631e-07,-1.58441598842312e-07,-2.47282771614869e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437229615,-39.5999952958862,-39.5999953051836,-39.599995301547,-39.5999953036171,-39.599995304634,-39.5999953058995,-39.5999953064817,-39.5999953064831,-39.599995323417,-39.5999953249599,-39.5999953373946,-39.5999953540383,-39.5999952641926
2.34805555555556,6.46698384829258e-06,-2.67486894261794e-08,-2.88013669332407e-08,-5.85337941315371e-08,-6.86762882684154e-08,-7.66176435891197e-08,-7.76679760509061e-08,-7.25690022683856e-08,-5.99981819212585e-08,-4.02408322840369e-08,-7.31441098395202e-08,-1.01923304716758e-07,-1.58103710430753e-07,-2.46743377080609e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437288991,-39.5999953071724,-39.5999953164512,-39.5999953128228,-39.5999953148902,-39.5999953159068,-39.5999953171718,-39.5999953177552,-39.5999953177596,-39.5999953346527,-39.5999953361955,-39.5999953486041,-39.5999953652139,-39.599995275569
2.34833333333333,6.45005241413954e-06,-2.67047318607526e-08,-2.8753509798397e-08,-5.84234220579049e-08,-6.85424061683915e-08,-7.64662817580974e-08,-7.75153480685353e-08,-7.24303427378001e-08,-5.98921294251988e-08,-4.01870577305358e-08,-7.30076516434435e-08,-1.01717748750338e-07,-1.57766461882041e-07,-2.46205037384857e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437348237,-39.5999953184339,-39.599995327694,-39.5999953240739,-39.5999953261386,-39.5999953271549,-39.5999953284192,-39.5999953290038,-39.5999953290113,-39.5999953458636,-39.5999953474063,-39.5999953597889,-39.5999953763649,-39.5999952869203
2.34861111111111,6.4331616092794e-06,-2.66608218315245e-08,-2.8705705846157e-08,-5.8313218767468e-08,-6.84087435409933e-08,-7.63151732703496e-08,-7.73629729161122e-08,-7.22919005263938e-08,-5.97862174302071e-08,-4.01332958160491e-08,-7.28713974302179e-08,-1.01512550259542e-07,-1.57429851160234e-07,-2.45667752043462e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437407353,-39.5999953296706,-39.599995338912,-39.5999953353001,-39.5999953373622,-39.5999953383783,-39.599995339642,-39.5999953402277,-39.5999953402383,-39.5999953570499,-39.5999953585925,-39.5999953709491,-39.5999953874913,-39.5999952982467
2.34888888888889,6.41631134445109e-06,-2.66169594595814e-08,-2.86579552261574e-08,-5.82031858444262e-08,-6.82752994354067e-08,-7.61643174055438e-08,-7.72108510710908e-08,-7.21536754505509e-08,-5.9680444763389e-08,-4.00795481044651e-08,-7.27353478256749e-08,-1.01307707363208e-07,-1.57093879060572e-07,-2.45131517776999e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437466339,-39.5999953408826,-39.5999953501054,-39.5999953465017,-39.5999953485612,-39.5999953495769,-39.59999535084,-39.5999953514269,-39.5999953514404,-39.5999953682115,-39.599995369754,-39.5999953820846,-39.5999953985932,-39.5999953095481
2.34916666666667,6.39950153047937e-06,-2.657314458882e-08,-2.86102583572941e-08,-5.80933214716e-08,-6.81420736775549e-08,-7.60137143783164e-08,-7.70589808967385e-08,-7.20156684172172e-08,-5.95748125106017e-08,-4.00258142716821e-08,-7.25995020772593e-08,-1.01103220282021e-07,-1.56758543764554e-07,-2.44596333810745e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437525195,-39.5999953520699,-39.5999953612741,-39.5999953576787,-39.5999953597355,-39.5999953607509,-39.5999953620134,-39.5999953626014,-39.599995362618,-39.5999953793485,-39.5999953808909,-39.5999953931957,-39.5999954096705,-39.5999953208246
2.34944444444444,6.38273207840182e-06,-2.6529377972659e-08,-2.85626150902967e-08,-5.79836257406599e-08,-6.80090663537717e-08,-7.58633638835635e-08,-7.69073621878187e-08,-7.18778789874232e-08,-5.94693203364951e-08,-3.99720944631705e-08,-7.24638606416898e-08,-1.00899088145496e-07,-1.56423844065916e-07,-2.44062198213945e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437583922,-39.5999953632326,-39.5999953724183,-39.599995368831,-39.5999953708851,-39.5999953719002,-39.5999953731622,-39.5999953737513,-39.5999953737709,-39.599995390461,-39.5999953920033,-39.5999954042822,-39.5999954207235,-39.5999953320763
2.34972222222222,6.36600289944881e-06,-2.64856591813746e-08,-2.85150251811709e-08,-5.78740996724728e-08,-6.78762758072654e-08,-7.57132656818495e-08,-7.67559959896651e-08,-7.17403059442707e-08,-5.9363967890362e-08,-3.99183895754441e-08,-7.23284224023531e-08,-1.00695309970728e-07,-1.56089780611681e-07,-2.43529108536608e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437642519,-39.5999953743707,-39.5999953835379,-39.5999953799588,-39.5999953820103,-39.5999953830251,-39.5999953842864,-39.5999953848767,-39.5999953848992,-39.599995401549,-39.5999954030912,-39.5999954153443,-39.599995431752,-39.5999953433032
2.35,6.34931390497742e-06,-2.64419874472887e-08,-2.84674900218709e-08,-5.77647419347617e-08,-6.77437033535813e-08,-7.55634192701499e-08,-7.66048810668975e-08,-7.16029496764374e-08,-5.92587557204576e-08,-3.98646990547037e-08,-7.21931882203343e-08,-1.00491886811806e-07,-1.5575634999934e-07,-2.42997063930979e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437700987,-39.5999953854843,-39.599995394633,-39.5999953910621,-39.5999953931109,-39.5999953941254,-39.5999953953862,-39.5999953959775,-39.599995396003,-39.5999954126126,-39.5999954141546,-39.5999954263819,-39.5999954427562,-39.5999953545053
2.35027777777778,6.33266500654695e-06,-2.63983644030536e-08,-2.8420008396047e-08,-5.76555518280886e-08,-6.76113488807214e-08,-7.54138242897961e-08,-7.64540169705155e-08,-7.14658109727425e-08,-5.91536822305121e-08,-3.9811023805808e-08,-7.20581569351705e-08,-1.00288817891235e-07,-1.55423552506354e-07,-2.42466062739427e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437759327,-39.5999953965735,-39.5999954057037,-39.5999954021409,-39.5999954041871,-39.5999954052013,-39.5999954064614,-39.5999954070539,-39.5999954070823,-39.5999954236518,-39.5999954251937,-39.5999954373953,-39.5999954537361,-39.5999953656828
2.35055555555556,6.31605611589392e-06,-2.63547890245432e-08,-2.83725801599431e-08,-5.7546531504555e-08,-6.74792114252083e-08,-7.52644796586512e-08,-7.63034046421965e-08,-7.13288874975249e-08,-5.90487499769329e-08,-3.97573629538921e-08,-7.19233297522389e-08,-1.00086102259342e-07,-1.5509138712788e-07,-2.41936102263964e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437817539,-39.5999954076382,-39.5999954167501,-39.5999954131954,-39.5999954152389,-39.5999954162527,-39.5999954175123,-39.5999954181058,-39.5999954181371,-39.5999954346666,-39.5999954362083,-39.5999954483843,-39.5999954646917,-39.5999953768356
2.35083333333333,6.29948714491514e-06,-2.63112613120959e-08,-2.83252055893788e-08,-5.74376797630572e-08,-6.73472905756489e-08,-7.5115386552122e-08,-7.61530420170631e-08,-7.11921804558191e-08,-5.89439576265779e-08,-3.97037186037476e-08,-7.17887045243431e-08,-9.98837394884738e-08,-1.54759853421846e-07,-2.41407181671522e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437875622,-39.5999954186786,-39.5999954277721,-39.5999954242255,-39.5999954262664,-39.5999954272798,-39.5999954285387,-39.5999954291333,-39.5999954291676,-39.5999954456571,-39.5999954471987,-39.599995459349,-39.5999954756232,-39.5999953879638
2.35111111111111,6.28295800572674e-06,-2.62677818682545e-08,-2.82778846640718e-08,-5.73289958232456e-08,-6.72155865977569e-08,-7.49665448050948e-08,-7.60029294848063e-08,-7.10556903699778e-08,-5.88393047228408e-08,-3.9650089331009e-08,-7.16542833479891e-08,-9.9681729123751e-08,-1.54428948944322e-07,-2.40879298833236e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437933577,-39.5999954296947,-39.5999954387698,-39.5999954352312,-39.5999954372695,-39.5999954382826,-39.5999954395409,-39.5999954401366,-39.5999954401738,-39.5999954566234,-39.5999954581648,-39.5999954702896,-39.5999954865305,-39.5999953990674
2.35138888888889,6.26646861053592e-06,-2.62243498517077e-08,-2.82306180509135e-08,-5.72204793495907e-08,-6.70840998068014e-08,-7.48179526827108e-08,-7.58530675543079e-08,-7.09194148733192e-08,-5.87347918865951e-08,-3.95964769099463e-08,-7.15200642118438e-08,-9.94800709525618e-08,-1.54098673752712e-07,-2.40352451683464e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294437991404,-39.5999954406864,-39.5999954497432,-39.5999954462128,-39.5999954482484,-39.5999954492612,-39.5999954505188,-39.5999954511155,-39.5999954511556,-39.5999954675655,-39.5999954691067,-39.599995481206,-39.5999954974137,-39.5999954101466
2.35166666666667,6.25001887186608e-06,-2.61809667627435e-08,-2.81834052997486e-08,-5.7112130658886e-08,-6.69528291162361e-08,-7.46696109017643e-08,-7.57034552784603e-08,-7.07833553048425e-08,-5.86304186641304e-08,-3.95428797611397e-08,-7.13860483412468e-08,-9.92787651175587e-08,-1.53769026551039e-07,-2.39826639251594e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438049104,-39.599995451654,-39.5999954606925,-39.5999954571701,-39.599995459203,-39.5999954602155,-39.5999954614725,-39.5999954620703,-39.5999954621133,-39.5999954784834,-39.5999954800244,-39.5999954920982,-39.5999955082728,-39.5999954212013
2.35194444444444,6.23360870223482e-06,-2.61376309180272e-08,-2.81362468739058e-08,-5.70039494489655e-08,-6.68217745793279e-08,-7.45215190492932e-08,-7.55540921210546e-08,-7.06475114956311e-08,-5.85261848505935e-08,-3.94892998530967e-08,-7.1252234688642e-08,-9.90778103137637e-08,-1.53440006080881e-07,-2.39301860005023e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438106677,-39.5999954625974,-39.5999954716176,-39.5999954681032,-39.5999954701335,-39.5999954711456,-39.599995472402,-39.5999954730008,-39.5999954730467,-39.5999954893772,-39.5999954909181,-39.5999955029664,-39.599995519108,-39.5999954322316
2.35222222222222,6.21723801444347e-06,-2.60943435322562e-08,-2.8089141438449e-08,-5.68959364356714e-08,-6.66909362486374e-08,-7.43736759888492e-08,-7.54049783902858e-08,-7.05118827222774e-08,-5.84220911036831e-08,-3.94357369794677e-08,-7.11186233802962e-08,-9.88772059359234e-08,-1.53111611737685e-07,-2.3877811155769e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438164123,-39.5999954735166,-39.5999954825186,-39.5999954790123,-39.5999954810399,-39.5999954820517,-39.5999954833074,-39.5999954839073,-39.599995483956,-39.599995500247,-39.5999955017876,-39.5999955138106,-39.5999955299192,-39.5999954432375
2.3525,6.20090672144679e-06,-2.60511044178842e-08,-2.80420902940172e-08,-5.67880904908319e-08,-6.65603133274823e-08,-7.42260825361437e-08,-7.52561138121063e-08,-7.03764686856857e-08,-5.83181371473021e-08,-3.9382190315522e-08,-7.09852144777665e-08,-9.8676951995009e-08,-1.52783842654058e-07,-2.3825539237941e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438221443,-39.5999954844118,-39.5999954933956,-39.5999954898972,-39.5999954919223,-39.5999954929336,-39.5999954941887,-39.5999954947896,-39.5999954948412,-39.5999955110927,-39.5999955126332,-39.5999955246308,-39.5999955407064,-39.5999954542192
2.35277777777778,6.18461473635942e-06,-2.60079128834017e-08,-2.79950939295031e-08,-5.66804115048881e-08,-6.64299054402911e-08,-7.40787382261742e-08,-7.51074979088875e-08,-7.02412693129835e-08,-5.82143235701143e-08,-3.93286607708578e-08,-7.08520071357671e-08,-9.84770480885956e-08,-1.52456697955522e-07,-2.37733700741894e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438278636,-39.5999954952829,-39.5999955042486,-39.5999955007582,-39.5999955027806,-39.5999955037916,-39.599995505046,-39.5999955056479,-39.5999955057023,-39.5999955219145,-39.5999955234547,-39.5999955354271,-39.5999955514699,-39.5999954651765
2.35305555555556,6.16836197249396e-06,-2.59647696156018e-08,-2.79481509581333e-08,-5.65729002802597e-08,-6.6299712695901e-08,-7.39316427221938e-08,-7.49591300281255e-08,-7.01062847128367e-08,-5.81106489743516e-08,-3.92751491178681e-08,-7.07190027544116e-08,-9.82774929720295e-08,-1.52130175783508e-07,-2.37213035466229e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438335702,-39.5999955061301,-39.5999955150776,-39.5999955115952,-39.5999955136149,-39.5999955146255,-39.5999955158793,-39.5999955164823,-39.5999955165394,-39.5999955327124,-39.5999955342524,-39.5999955461996,-39.5999955622095,-39.5999954761097
2.35333333333333,6.15214834334411e-06,-2.592167513639e-08,-2.79012618062133e-08,-5.64655557747986e-08,-6.61697351837664e-08,-7.37847951192847e-08,-7.48110099941628e-08,-6.99715146996203e-08,-5.80071143557999e-08,-3.92216549954904e-08,-7.05862001339072e-08,-9.80782869585379e-08,-1.5180427700804e-07,-2.36693393205729e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438392643,-39.5999955169533,-39.5999955258827,-39.5999955224082,-39.5999955244253,-39.5999955254356,-39.5999955266887,-39.5999955272927,-39.5999955273526,-39.5999955434865,-39.5999955450262,-39.5999955569481,-39.5999955729253,-39.5999954870187
2.35361111111111,6.13597376250521e-06,-2.58786283790906e-08,-2.78544274503925e-08,-5.63583778232852e-08,-6.60399724657767e-08,-7.3638195459696e-08,-7.46631379522205e-08,-6.98369590392528e-08,-5.79037190190222e-08,-3.9168178848534e-08,-7.04535981892476e-08,-9.78794310519195e-08,-1.51478998033325e-07,-2.36174774370419e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438449458,-39.5999955277526,-39.599995536664,-39.5999955331974,-39.5999955352119,-39.5999955362218,-39.5999955374742,-39.5999955380791,-39.5999955381419,-39.5999955542366,-39.5999955557762,-39.599995567673,-39.5999955836174,-39.5999954979036
2.35388888888889,6.11983814382072e-06,-2.5835629964772e-08,-2.78076467977732e-08,-5.6251366516586e-08,-6.59104243013292e-08,-7.3491843848331e-08,-7.45155131355276e-08,-6.97026171875857e-08,-5.78004637429187e-08,-3.91147203346739e-08,-7.03211989261954e-08,-9.76809211181584e-08,-1.51154340487078e-07,-2.35657176062815e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438506148,-39.5999955385281,-39.5999955474214,-39.5999955439628,-39.5999955459746,-39.5999955469841,-39.5999955482359,-39.5999955488418,-39.5999955489073,-39.5999955649631,-39.5999955665023,-39.5999955783741,-39.5999955942858,-39.5999955087644
2.35416666666667,6.10374140124935e-06,-2.57926800936117e-08,-2.77609199930046e-08,-5.61445219454241e-08,-6.57810900349868e-08,-7.33457400173641e-08,-7.43681359109989e-08,-6.95684889769605e-08,-5.76973473437127e-08,-3.9061281107005e-08,-7.01890003077552e-08,-9.74827594854375e-08,-1.50830301841513e-07,-2.35140596893997e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438562713,-39.5999955492798,-39.5999955581551,-39.5999955547043,-39.5999955567135,-39.5999955577227,-39.5999955589738,-39.5999955595807,-39.599995559649,-39.5999955756658,-39.5999955772048,-39.5999955890515,-39.5999956049306,-39.5999955196013
2.35444444444444,6.08768344893609e-06,-2.57497781397859e-08,-2.77142473702898e-08,-5.60378445210802e-08,-6.56519685509574e-08,-7.31998832935747e-08,-7.42210059028137e-08,-6.94345743095934e-08,-5.75943709670762e-08,-3.90078597670455e-08,-7.0057003794896e-08,-9.7284945037773e-08,-1.50506881622673e-07,-2.34625034374914e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438619152,-39.5999955600077,-39.599995568865,-39.5999955654222,-39.5999955674287,-39.5999955684375,-39.5999955696879,-39.5999955702958,-39.5999955703668,-39.5999955863448,-39.5999955878835,-39.5999955997052,-39.5999956155518,-39.5999955304141
2.35472222222222,6.07166420123645e-06,-2.57069248512394e-08,-2.76676286185179e-08,-5.59313333172118e-08,-6.55230617745566e-08,-7.30542733046549e-08,-7.40741224369532e-08,-6.93008728659058e-08,-5.74915339442007e-08,-3.89544571384883e-08,-6.99252084555087e-08,-9.70874769050227e-08,-1.50184078780189e-07,-2.34110487889815e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438675467,-39.5999955707119,-39.5999955795513,-39.5999955761164,-39.5999955781203,-39.5999955791286,-39.5999955803783,-39.5999955809872,-39.5999955810609,-39.5999955970002,-39.5999955985387,-39.5999956103354,-39.5999956261495,-39.599995541203
2.355,6.05568357264781e-06,-2.56641202700561e-08,-2.76210638585647e-08,-5.58249875706452e-08,-6.53943684876813e-08,-7.2908910449535e-08,-7.39274851968419e-08,-6.91673849958223e-08,-5.73888359628439e-08,-3.89010742990487e-08,-6.97936134578784e-08,-9.68903552627708e-08,-1.49861892538986e-07,-2.3359695542229e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438731658,-39.5999955813925,-39.599995590214,-39.5999955867869,-39.5999955887881,-39.5999955897961,-39.5999955910451,-39.5999955916549,-39.5999955917314,-39.599995607632,-39.5999956091702,-39.599995620942,-39.5999956367238,-39.5999955519681
2.35527777777778,6.03974147781129e-06,-2.56213639811413e-08,-2.75745538040779e-08,-5.57188081395431e-08,-6.52658881104771e-08,-7.27637937493259e-08,-7.3781093988138e-08,-6.90341100670636e-08,-5.72862775916942e-08,-3.88477102823126e-08,-6.9662219547838e-08,-9.66935793723261e-08,-1.49540321410047e-07,-2.33084435713719e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438787724,-39.5999955920495,-39.5999956008531,-39.5999955974338,-39.5999955994324,-39.59999560044,-39.5999956016883,-39.5999956022991,-39.5999956023783,-39.5999956182403,-39.5999956197782,-39.5999956315252,-39.5999956472745,-39.5999955627093
2.35555555555556,6.02383783159059e-06,-2.55786557568334e-08,-2.75280978644178e-08,-5.56127940039988e-08,-6.51376213546778e-08,-7.26189228593056e-08,-7.36349490546643e-08,-6.89010480813644e-08,-5.71838584136512e-08,-3.87943659466534e-08,-6.9531025703855e-08,-9.64971493556505e-08,-1.49219365057397e-07,-2.32572926129304e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438843667,-39.5999956026829,-39.5999956114687,-39.5999956080572,-39.5999956100532,-39.5999956110603,-39.599995612308,-39.5999956129197,-39.5999956130015,-39.5999956288251,-39.5999956303627,-39.5999956420848,-39.5999956578019,-39.5999955734267
2.35583333333333,6.00797254897384e-06,-2.55359959163587e-08,-2.74816963515712e-08,-5.55069462739985e-08,-6.50095666277216e-08,-7.24742977169569e-08,-7.34890493976923e-08,-6.87681987308448e-08,-5.70815786044581e-08,-3.87410420411474e-08,-6.9400032673759e-08,-9.63010632248726e-08,-1.48899022865173e-07,-2.32062425112661e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438899486,-39.5999956132928,-39.5999956220608,-39.5999956186571,-39.5999956206504,-39.5999956216572,-39.5999956229041,-39.5999956235167,-39.5999956236013,-39.5999956393865,-39.5999956409238,-39.5999956526211,-39.5999956683059,-39.5999955841204
2.35611111111111,5.99214554511996e-06,-2.54933841669014e-08,-2.74353495305018e-08,-5.5401263041125e-08,-6.48817254634235e-08,-7.23299173364817e-08,-7.33433959767969e-08,-6.86355614688782e-08,-5.69794379318848e-08,-3.86877382043269e-08,-6.92692396291719e-08,-9.61053224614009e-08,-1.48579292335802e-07,-2.31552931714497e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294438955181,-39.5999956238793,-39.5999956326294,-39.5999956292335,-39.5999956312242,-39.5999956322305,-39.5999956334768,-39.5999956340903,-39.5999956341776,-39.5999956499245,-39.5999956514614,-39.5999956631341,-39.5999956787867,-39.5999955947905
2.35638888888889,5.97635673541509e-06,-2.54508213838592e-08,-2.73890565271102e-08,-5.52957453018998e-08,-6.47540964278109e-08,-7.21857829448576e-08,-7.31979862140264e-08,-6.85031370229155e-08,-5.68774363462711e-08,-3.86344548652686e-08,-6.91386465978183e-08,-9.59099259393861e-08,-1.48260172854182e-07,-2.31044444102661e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439010753,-39.5999956344423,-39.5999956431747,-39.5999956397866,-39.5999956417746,-39.5999956427805,-39.5999956440261,-39.5999956446405,-39.5999956447304,-39.5999956604391,-39.5999956619757,-39.5999956736237,-39.5999956892442,-39.5999956054369
2.35666666666667,5.96060603535243e-06,-2.54083075520031e-08,-2.73428174176492e-08,-5.51903933950755e-08,-6.46266791223089e-08,-7.2041892866995e-08,-7.305282200065e-08,-6.83709248397684e-08,-5.67755733224838e-08,-3.85811911434765e-08,-6.90082538754426e-08,-9.57148732746482e-08,-1.4794166431869e-07,-2.3053695953591e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439066202,-39.599995644982,-39.5999956536966,-39.5999956503163,-39.5999956523017,-39.5999956533071,-39.599995654552,-39.5999956551673,-39.5999956552599,-39.5999956709304,-39.5999956724667,-39.5999956840901,-39.5999956996784,-39.5999956160597
2.35694444444444,5.94489336059922e-06,-2.53658413840171e-08,-2.72966334449852e-08,-5.50852066366974e-08,-6.44994734301813e-08,-7.18982473421422e-08,-7.29079023455717e-08,-6.82389232123989e-08,-5.66738508328504e-08,-3.85279480199795e-08,-6.88780614234227e-08,-9.55201630629935e-08,-1.47623766031635e-07,-2.30030476683475e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439121529,-39.5999956554983,-39.5999956641953,-39.5999956608226,-39.5999956628054,-39.5999956638104,-39.5999956650546,-39.5999956656708,-39.599995665766,-39.5999956813985,-39.5999956829344,-39.5999956945332,-39.5999957100896,-39.5999956266589
2.35722222222222,5.92921862699156e-06,-2.53234244197356e-08,-2.72505026356466e-08,-5.49801849601476e-08,-6.43724800040614e-08,-7.17548467694291e-08,-7.27632262899899e-08,-6.810713348492e-08,-5.65722671817277e-08,-3.84747257660928e-08,-6.87480678592808e-08,-9.53257961473479e-08,-1.47306476046589e-07,-2.29524994741607e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439176733,-39.5999956659913,-39.5999956746707,-39.5999956713057,-39.5999956732859,-39.5999956742905,-39.5999956755339,-39.599995676151,-39.5999956762488,-39.5999956918433,-39.599995693379,-39.5999957049532,-39.5999957204776,-39.5999956372347
2.3575,5.91358175055624e-06,-2.52810553794952e-08,-2.72044268082875e-08,-5.48753278550933e-08,-6.42456979811744e-08,-7.16116897581248e-08,-7.26187945055901e-08,-6.79755554901889e-08,-5.64708226780026e-08,-3.84215240951786e-08,-6.86182748210944e-08,-9.51317712273435e-08,-1.46989793266501e-07,-2.29020512269637e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439231815,-39.5999956764611,-39.5999956851228,-39.5999956817656,-39.5999956837432,-39.5999956847473,-39.59999568599,-39.599995686608,-39.5999956867084,-39.599995702265,-39.5999957038003,-39.59999571535,-39.5999957308425,-39.599995647787
2.35777777777778,5.89798264750614e-06,-2.52387353596787e-08,-2.71584050802174e-08,-5.47706350823546e-08,-6.41191272352081e-08,-7.14687758727905e-08,-7.24746068246527e-08,-6.78441888880501e-08,-5.63695159650216e-08,-3.83683451963411e-08,-6.84886803381243e-08,-9.49380883875627e-08,-1.46673717753009e-07,-2.28517026160646e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439286775,-39.5999956869078,-39.5999956955519,-39.5999956922024,-39.5999956941772,-39.599995695181,-39.5999956964229,-39.5999956970418,-39.5999956971448,-39.5999957126636,-39.5999957141985,-39.5999957257238,-39.5999957411845,-39.5999956583159
2.35805555555556,5.8824212342064e-06,-2.51964640355328e-08,-2.7112437921554e-08,-5.4666106936864e-08,-6.39927667662105e-08,-7.13261061293833e-08,-7.23306617870487e-08,-6.7713033746217e-08,-5.62683486376361e-08,-3.83151870865341e-08,-6.83592855554858e-08,-9.47447468382091e-08,-1.4635824803878e-07,-2.28014535845387e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439341613,-39.5999956973313,-39.5999957059578,-39.599995702616,-39.5999957045882,-39.5999957055915,-39.5999957068327,-39.5999957074525,-39.599995707558,-39.5999957230391,-39.5999957245737,-39.5999957360746,-39.5999957515034,-39.5999956688215
2.35833333333333,5.86689742716557e-06,-2.51542414679612e-08,-2.70665251279741e-08,-5.45617428536427e-08,-6.38666175584618e-08,-7.11836792141674e-08,-7.2186960340029e-08,-6.75820887305907e-08,-5.6167320281523e-08,-3.82620507529136e-08,-6.82300893529886e-08,-9.4551746559864e-08,-1.46043383345643e-07,-2.27513039162863e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29443939633,-39.5999957077317,-39.5999957163407,-39.5999957130065,-39.5999957149761,-39.5999957159789,-39.5999957172194,-39.59999571784,-39.5999957179481,-39.5999957333916,-39.5999957349258,-39.5999957464023,-39.5999957617995,-39.5999956793038
2.35861111111111,5.8514111430669e-06,-2.51120667674624e-08,-2.70206674737302e-08,-5.44575433363682e-08,-6.37406784469933e-08,-7.10414955375443e-08,-7.20435010973392e-08,-6.74513547797376e-08,-5.60664303347832e-08,-3.82089365282097e-08,-6.81010926784153e-08,-9.43590864431382e-08,-1.45729121748346e-07,-2.27012535221379e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439450925,-39.599995718109,-39.5999957267005,-39.599995723374,-39.5999957253409,-39.5999957263433,-39.5999957275831,-39.5999957282045,-39.5999957283152,-39.5999957437211,-39.5999957452549,-39.5999957567072,-39.5999957720726,-39.5999956897628
2.35888888888889,5.83596229876322e-06,-2.50699410375012e-08,-2.69748639562923e-08,-5.43535079962085e-08,-6.36149494724468e-08,-7.08995545622081e-08,-7.19002843797223e-08,-6.73208306243295e-08,-5.5965680177312e-08,-3.81558441480945e-08,-6.79722941232248e-08,-9.41667669071803e-08,-1.45415463831455e-07,-2.26513020638592e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944395054,-39.5999957284634,-39.5999957370374,-39.5999957337184,-39.5999957356828,-39.5999957366847,-39.5999957379237,-39.599995738546,-39.5999957386593,-39.5999957540277,-39.5999957555611,-39.5999957669891,-39.5999957823229,-39.5999957001985
2.35916666666667,5.82055081123777e-06,-2.50278639581078e-08,-2.69291146688492e-08,-5.42496366221179e-08,-6.3489430059923e-08,-7.0757856302113e-08,-7.17573094400299e-08,-6.71905170269621e-08,-5.58650679548288e-08,-3.81027748150526e-08,-6.78436940257601e-08,-9.39747868349124e-08,-1.45102408078258e-07,-2.26014495088729e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439559753,-39.5999957387948,-39.5999957473513,-39.59999574404,-39.5999957460017,-39.5999957470032,-39.5999957482415,-39.5999957488646,-39.5999957489803,-39.5999957643114,-39.5999957658444,-39.5999957772482,-39.5999957925505,-39.5999957106112
2.35944444444444,5.80517659773803e-06,-2.49858357502606e-08,-2.68834201078311e-08,-5.41459281191042e-08,-6.33641213446309e-08,-7.0616399234064e-08,-7.16145770772511e-08,-6.70604131069336e-08,-5.57645949099846e-08,-3.80497281161199e-08,-6.7715292144296e-08,-9.3783146736387e-08,-1.44789952174109e-07,-2.25516956922689e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439613987,-39.5999957491032,-39.5999957576424,-39.5999957543387,-39.5999957562977,-39.5999957572988,-39.5999957585363,-39.5999957591602,-39.5999957592785,-39.5999957745723,-39.5999957761049,-39.5999957874845,-39.5999958027552,-39.5999957210007
2.35972222222222,5.7898395755417e-06,-2.4943856464064e-08,-2.68377797917595e-08,-5.40423831196119e-08,-6.32390218108412e-08,-7.04751845995093e-08,-7.14720862970573e-08,-6.69305186906236e-08,-5.56642607106432e-08,-3.79967033660932e-08,-6.75870890314284e-08,-9.35918442288e-08,-1.44478097598967e-07,-2.25020403722478e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944396681,-39.5999957593889,-39.5999957679106,-39.5999957646145,-39.5999957665709,-39.5999957675715,-39.5999957688082,-39.599995769433,-39.5999957695538,-39.5999957848104,-39.5999957863426,-39.599995797698,-39.5999958129373,-39.5999957313671
2.36,5.77453966221103e-06,-2.4901925599729e-08,-2.67921939882089e-08,-5.39390022009455e-08,-6.31141307503583e-08,-7.03342113527174e-08,-7.13298371311022e-08,-6.68008336032302e-08,-5.55640648754365e-08,-3.79437022990226e-08,-6.74590837302961e-08,-9.34008800810313e-08,-1.44166842518351e-07,-2.24524834417817e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439722093,-39.5999957696517,-39.5999957781561,-39.5999957748675,-39.5999957768213,-39.5999957778214,-39.5999957790574,-39.599995779683,-39.5999957798062,-39.5999957950257,-39.5999957965575,-39.5999958078889,-39.5999958230968,-39.5999957417105
2.36027777777778,5.75927677543527e-06,-2.48600434227587e-08,-2.67466626686568e-08,-5.38357848064926e-08,-6.29894489758822e-08,-7.01934789516802e-08,-7.11878286758426e-08,-6.66713582449571e-08,-5.54640079351979e-08,-3.78907244700599e-08,-6.73312763764537e-08,-9.32102540364338e-08,-1.43856184832787e-07,-2.24030247775552e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439775966,-39.5999957798917,-39.5999957883788,-39.5999957850978,-39.5999957870489,-39.5999957880486,-39.5999957892838,-39.5999957899102,-39.5999957900359,-39.5999958052183,-39.5999958067497,-39.599995818057,-39.5999958332336,-39.5999957520309
2.36055555555556,5.74405083303679e-06,-2.48182102533336e-08,-2.67011864869615e-08,-5.37327294949052e-08,-6.28649762908483e-08,-7.00529869541725e-08,-7.1046061302126e-08,-6.65420916327632e-08,-5.53640897736416e-08,-3.7837770441338e-08,-6.72036670897405e-08,-9.30199645943129e-08,-1.4354612457033e-07,-2.23536642136896e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439829719,-39.599995790109,-39.5999957985788,-39.5999957953053,-39.5999957972539,-39.599995798253,-39.5999957994875,-39.5999958001147,-39.5999958002429,-39.5999958153883,-39.5999958169192,-39.5999958282026,-39.5999958433478,-39.5999957623283
2.36083333333333,5.72886175306592e-06,-2.47764261757053e-08,-2.66557645862273e-08,-5.36298378430095e-08,-6.27407122648441e-08,-6.9912735303818e-08,-7.09045345654657e-08,-6.64130337415066e-08,-5.52643097709446e-08,-3.77848404102025e-08,-6.70762544277831e-08,-9.28300131679131e-08,-1.43236660939488e-07,-2.23044014430608e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439883354,-39.5999958003036,-39.5999958087562,-39.5999958054902,-39.5999958074361,-39.5999958084348,-39.5999958096685,-39.5999958102965,-39.5999958104271,-39.5999958255357,-39.5999958270662,-39.5999958383255,-39.5999958534396,-39.5999957726029
2.36111111111111,5.71370945365272e-06,-2.47346907271812e-08,-2.66103967796231e-08,-5.35271092595003e-08,-6.26166560579002e-08,-6.97727244978233e-08,-7.07632480123616e-08,-6.62841850164331e-08,-5.51646682583127e-08,-3.77319335971982e-08,-6.69490401151303e-08,-9.26403981566911e-08,-1.429277915352e-07,-2.22552364906569e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439936869,-39.5999958104756,-39.5999958189109,-39.5999958156524,-39.5999958175958,-39.5999958185939,-39.5999958198269,-39.5999958204556,-39.5999958205887,-39.5999958356605,-39.5999958371905,-39.599995848426,-39.5999958635089,-39.5999957828547
2.36138888888889,5.69859385313681e-06,-2.4693003520625e-08,-2.65650844278874e-08,-5.34245427513691e-08,-6.24928079862415e-08,-6.96329532008781e-08,-7.06222016473135e-08,-6.61555448101074e-08,-5.50651649521662e-08,-3.76790512322753e-08,-6.682202277028e-08,-9.24511189090765e-08,-1.42619516877769e-07,-2.22061691133481e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294439990265,-39.599995820625,-39.5999958290432,-39.5999958257921,-39.5999958277328,-39.5999958287305,-39.5999958299627,-39.5999958305922,-39.5999958307277,-39.5999958457628,-39.5999958472923,-39.599995858504,-39.5999958735558,-39.5999957930836
2.36166666666667,5.68351487004919e-06,-2.46513656217522e-08,-2.65198266131007e-08,-5.332213839442e-08,-6.23691677902063e-08,-6.94934219349551e-08,-7.04813948672298e-08,-6.60271128019827e-08,-5.49657999960508e-08,-3.76261932388364e-08,-6.66952021465101e-08,-9.22621761862749e-08,-1.42311835916389e-07,-2.21571989900974e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440043543,-39.5999958307519,-39.5999958391528,-39.5999958359093,-39.5999958378474,-39.5999958388445,-39.5999958400759,-39.5999958407062,-39.5999958408442,-39.5999958558425,-39.5999958573717,-39.5999958685595,-39.5999958835802,-39.5999958032898
2.36194444444444,5.66847242307566e-06,-2.46097768090731e-08,-2.6474623008686e-08,-5.32198968056583e-08,-6.22457356229164e-08,-6.93541299457567e-08,-7.03408272535544e-08,-6.58988888678792e-08,-5.48665731260718e-08,-3.75733599331029e-08,-6.65685788375932e-08,-9.20735682387763e-08,-1.42004747497131e-07,-2.21083261179703e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440096703,-39.5999958408563,-39.5999958492401,-39.599995846004,-39.5999958479394,-39.5999958489361,-39.5999958501667,-39.5999958507978,-39.5999958509381,-39.5999958658999,-39.5999958674286,-39.5999958785926,-39.5999958935824,-39.5999958134732
2.36222222222222,5.65346643101217e-06,-2.45682370555382e-08,-2.64294734114905e-08,-5.31178172582658e-08,-6.21225110073976e-08,-6.92150779079716e-08,-7.02004978117186e-08,-6.57708735423924e-08,-5.4767484302075e-08,-3.75205510773959e-08,-6.64421522450795e-08,-9.18852952355376e-08,-1.41698250129424e-07,-2.20595503744887e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440149744,-39.5999958509381,-39.5999958593049,-39.5999958560762,-39.599995858009,-39.5999958590052,-39.599995860235,-39.5999958608668,-39.5999958610096,-39.5999958759349,-39.5999958774631,-39.5999958886034,-39.5999959035622,-39.5999958236341
2.3625,5.63849681281284e-06,-2.45267463583841e-08,-2.63843782774847e-08,-5.30159008847553e-08,-6.19994928508864e-08,-6.90762637741573e-08,-7.00604081077757e-08,-6.564306553611e-08,-5.4668534157529e-08,-3.74677669147856e-08,-6.6315922180989e-08,-9.169735680177e-08,-1.41392343803747e-07,-2.20108714773648e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440202667,-39.5999958609976,-39.5999958693473,-39.599995866126,-39.5999958680562,-39.5999958690519,-39.5999958702809,-39.5999958709135,-39.5999958710586,-39.5999958859476,-39.5999958874753,-39.5999958985919,-39.5999959135198,-39.5999958337723
2.36277777777778,5.62356348767499e-06,-2.44853035598956e-08,-2.63393386443433e-08,-5.29141455716069e-08,-6.18766821399012e-08,-6.89376882889556e-08,-6.99205568476344e-08,-6.55154650401993e-08,-5.45697212061484e-08,-3.74150086941699e-08,-6.61898892912157e-08,-9.15097515258665e-08,-1.41087026865682e-07,-2.19622893181433e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440255473,-39.5999958710348,-39.5999958793674,-39.5999958761535,-39.5999958780811,-39.5999958790762,-39.5999958803045,-39.5999958809378,-39.5999958810853,-39.5999958959379,-39.5999958974652,-39.5999959085582,-39.5999959234552,-39.5999958438879
2.36305555555556,5.60866637490934e-06,-2.44439102114127e-08,-2.62943533031419e-08,-5.28125524512741e-08,-6.17540773238828e-08,-6.8799351590222e-08,-6.97809434263719e-08,-6.53880720827367e-08,-5.44710467268326e-08,-3.73622749262305e-08,-6.60640525132686e-08,-9.1322479492288e-08,-1.40782298732627e-07,-2.19138037299165e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440308162,-39.5999958810496,-39.5999958893651,-39.5999958861587,-39.5999958880836,-39.5999958890783,-39.5999958903057,-39.5999958909398,-39.5999958910896,-39.599995905906,-39.5999959074328,-39.5999959185022,-39.5999959333685,-39.599995853981
2.36333333333333,5.59380539400036e-06,-2.44025663048166e-08,-2.62494223626364e-08,-5.27111207256266e-08,-6.16316797127143e-08,-6.86612519470592e-08,-6.96415680566157e-08,-6.52608858647458e-08,-5.43725106686201e-08,-3.73095670655678e-08,-6.59384112936041e-08,-9.11355409167105e-08,-1.40478158567904e-07,-2.18654145339556e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440360733,-39.5999958910421,-39.5999958993407,-39.5999958961416,-39.5999958980639,-39.5999958990581,-39.5999959002847,-39.5999959009195,-39.5999959010717,-39.5999959158519,-39.5999959173782,-39.599995928424,-39.5999959432596,-39.5999958640516
2.36361111111111,5.57898046456479e-06,-2.43612707385641e-08,-2.62045463147682e-08,-5.26098505368571e-08,-6.15094884459493e-08,-6.85233901542667e-08,-6.95024301766769e-08,-6.51339073792677e-08,-5.42741119077172e-08,-3.7256884670758e-08,-6.58129665960771e-08,-9.0948934872109e-08,-1.40174604918047e-07,-2.1817121612822e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440413187,-39.5999959010124,-39.599995909294,-39.5999959061023,-39.599995908022,-39.5999959090157,-39.5999959102415,-39.599995910877,-39.5999959110315,-39.5999959257757,-39.5999959273014,-39.5999959383238,-39.5999959531287,-39.5999958740998
2.36388888888889,5.56419150640417e-06,-2.43200244343219e-08,-2.61597249651783e-08,-5.25087408915038e-08,-6.13875030569333e-08,-6.83857657558959e-08,-6.93635297013952e-08,-6.50071351529735e-08,-5.41758514448581e-08,-3.72042281214359e-08,-6.56877177364771e-08,-9.0762660575665e-08,-1.39871637853016e-07,-2.17689247033955e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440465525,-39.5999959109605,-39.5999959192252,-39.5999959160408,-39.5999959179579,-39.5999959189511,-39.599995920176,-39.5999959208123,-39.5999959209691,-39.5999959356773,-39.5999959372025,-39.5999959482014,-39.5999959629757,-39.5999958841256
2.36416666666667,5.54943843950025e-06,-2.42788276869616e-08,-2.61149578820872e-08,-5.24077922268431e-08,-6.12657240389808e-08,-6.82483781340704e-08,-6.92248665314643e-08,-6.48805694548062e-08,-5.40777283827171e-08,-3.71515983576033e-08,-6.5562663841052e-08,-9.05767175649118e-08,-1.39569255830056e-07,-2.17208237374949e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440517746,-39.5999959208865,-39.5999959291343,-39.5999959259573,-39.5999959278717,-39.5999959288643,-39.5999959300885,-39.5999959307254,-39.5999959308846,-39.5999959455569,-39.5999959470816,-39.5999959580571,-39.5999959728008,-39.599995894129
2.36444444444444,5.5347211839403e-06,-2.42376789955408e-08,-2.60702463140314e-08,-5.23070046984688e-08,-6.11441496325179e-08,-6.81112276232303e-08,-6.90864408231526e-08,-6.47542095667026e-08,-5.39797435800726e-08,-3.70989949675901e-08,-6.54378054794816e-08,-9.03911060032455e-08,-1.39267457966885e-07,-2.16728184620772e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440569851,-39.5999959307904,-39.5999959390213,-39.5999959358516,-39.5999959377634,-39.5999959387555,-39.5999959399789,-39.5999959406165,-39.5999959407779,-39.5999959554144,-39.5999959569386,-39.5999959678907,-39.5999959826039,-39.5999959041102
2.36472222222222,5.52003966002903e-06,-2.41965791830103e-08,-2.60255893564297e-08,-5.22063786319383e-08,-6.10227800355806e-08,-6.79743138814496e-08,-6.89482518523277e-08,-6.4628055120061e-08,-5.38818966060587e-08,-3.70464175606702e-08,-6.53131421151581e-08,-9.02058256371407e-08,-1.38966243168124e-07,-2.16249088608153e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444062184,-39.5999959406722,-39.5999959488863,-39.5999959457239,-39.5999959476331,-39.5999959486247,-39.5999959498472,-39.5999959504855,-39.5999959506492,-39.5999959652499,-39.5999959667736,-39.5999959777024,-39.5999959923852,-39.5999959140691
2.365,5.50539378825801e-06,-2.41555288737132e-08,-2.59809865582602e-08,-5.21059128244353e-08,-6.09016159776552e-08,-6.78376361373452e-08,-6.88102991824269e-08,-6.45021068712724e-08,-5.37841865479256e-08,-3.69938675236173e-08,-6.51886741788869e-08,-9.00208760057471e-08,-1.38665610269317e-07,-2.15770946044079e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440673713,-39.5999959505321,-39.5999959587293,-39.5999959555742,-39.5999959574808,-39.5999959584718,-39.5999959596935,-39.5999959603325,-39.5999959604985,-39.5999959750636,-39.5999959765867,-39.5999959874922,-39.5999960021446,-39.5999959240058
2.36527777777778,5.49078348919495e-06,-2.4114528125804e-08,-2.59364384082958e-08,-5.20056080373522e-08,-6.07806562690736e-08,-6.7701194118821e-08,-6.86725825613135e-08,-6.43763642865827e-08,-5.36866143248678e-08,-3.69413433228813e-08,-6.50644015847655e-08,-8.98362560705654e-08,-1.38365558854978e-07,-2.15293756130875e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440725471,-39.5999959603699,-39.5999959685504,-39.5999959654025,-39.5999959673065,-39.599995968297,-39.5999959695179,-39.5999959701576,-39.5999959703258,-39.5999959848553,-39.5999959863778,-39.5999959972601,-39.5999960118822,-39.5999959339203
2.36555555555556,5.47620868359943e-06,-2.40735760030044e-08,-2.58919453552453e-08,-5.19054635085968e-08,-6.06599010324462e-08,-6.75649878172863e-08,-6.85351011749816e-08,-6.42508272418136e-08,-5.35891801005868e-08,-3.68888469638648e-08,-6.49403230698388e-08,-8.96519657087232e-08,-1.3806608733728e-07,-2.1481751734925e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440777113,-39.5999959701859,-39.5999959783496,-39.599995975209,-39.5999959771103,-39.5999959781003,-39.5999959793203,-39.5999959799607,-39.5999959801312,-39.5999959946252,-39.5999959961472,-39.5999960070062,-39.599996021598,-39.5999959438127
2.36583333333333,5.46166929242408e-06,-2.40326731815493e-08,-2.58475071591822e-08,-5.18054786680232e-08,-6.05393503525269e-08,-6.74290167516441e-08,-6.83978560490064e-08,-6.41254947108785e-08,-5.34918828281357e-08,-3.6836377930055e-08,-6.48164389645679e-08,-8.94680047347189e-08,-1.37767195377487e-07,-2.14342227988948e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444082864,-39.5999959799799,-39.599995988127,-39.5999959849935,-39.5999959868923,-39.5999959878817,-39.5999959891009,-39.5999959897419,-39.5999959899147,-39.5999960043732,-39.5999960058947,-39.5999960167306,-39.5999960312922,-39.599995953683
2.36611111111111,5.44716523667705e-06,-2.39918193940358e-08,-2.58031232107979e-08,-5.17056545847557e-08,-6.04190033210544e-08,-6.72932812641776e-08,-6.82608452878433e-08,-6.40003672161192e-08,-5.33947238696933e-08,-3.67839357284601e-08,-6.46927500517042e-08,-8.92843710899141e-08,-1.37468882210938e-07,-2.13867887029833e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440880052,-39.5999959897522,-39.5999959978825,-39.5999959947563,-39.5999959966525,-39.5999959976413,-39.5999959988597,-39.5999959995014,-39.5999959996763,-39.5999960140995,-39.5999960156204,-39.5999960264332,-39.5999960409646,-39.5999959635313
2.36638888888889,5.43269643764023e-06,-2.39510145135813e-08,-2.57587943162742e-08,-5.16059901166309e-08,-6.02988600898757e-08,-6.71577802157874e-08,-6.81240691519128e-08,-6.38754452125351e-08,-5.32977019966623e-08,-3.67315205240269e-08,-6.45692554868893e-08,-8.91010660147049e-08,-1.37171146355835e-07,-2.13394492061035e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444093135,-39.5999959995026,-39.5999960076163,-39.5999960044973,-39.5999960063909,-39.5999960073792,-39.5999960085967,-39.599996009239,-39.5999960094162,-39.5999960238041,-39.5999960253244,-39.5999960361142,-39.5999960506155,-39.5999959733576
2.36666666666667,5.41826281669892e-06,-2.39102588920276e-08,-2.5714520155264e-08,-5.15064850707579e-08,-6.0178920822212e-08,-6.70225130306795e-08,-6.79875279558545e-08,-6.37507279911278e-08,-5.32008170762047e-08,-3.66791335738314e-08,-6.44459551934106e-08,-8.89180887053889e-08,-1.36873987032001e-07,-2.12922041492842e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294440982534,-39.5999960092313,-39.5999960173284,-39.5999960142166,-39.5999960161075,-39.5999960170953,-39.599996018312,-39.5999960189549,-39.5999960191343,-39.599996033487,-39.5999960350067,-39.5999960457735,-39.5999960602447,-39.599995983162
2.36694444444444,5.40386429542101e-06,-2.38695526661762e-08,-2.56703003392283e-08,-5.1407140035426e-08,-6.00591853635375e-08,-6.68874797662663e-08,-6.78512209489742e-08,-6.36262149348906e-08,-5.31040694422663e-08,-3.6626775004005e-08,-6.43228485188856e-08,-8.87354386127259e-08,-1.36577402799279e-07,-2.12450534325919e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441033603,-39.5999960189383,-39.5999960270188,-39.5999960239142,-39.5999960258025,-39.5999960267897,-39.5999960280055,-39.5999960286491,-39.5999960288307,-39.5999960431483,-39.5999960446674,-39.5999960554112,-39.5999960698524,-39.5999959929445
2.36722222222222,5.38950079553715e-06,-2.3828894945168e-08,-2.56261356823523e-08,-5.13079542690293e-08,-5.99396526560979e-08,-6.67526808738848e-08,-6.77151482046274e-08,-6.3501904917882e-08,-5.30074592016567e-08,-3.65744449727006e-08,-6.41999352045538e-08,-8.85531154787549e-08,-1.36281393723534e-07,-2.11979968048288e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441084558,-39.5999960286237,-39.5999960366876,-39.5999960335901,-39.5999960354758,-39.5999960364624,-39.5999960376775,-39.5999960383217,-39.5999960385054,-39.599996052788,-39.5999960543066,-39.5999960650274,-39.5999960794387,-39.5999960027051
2.3675,5.37517223890298e-06,-2.37882864914177e-08,-2.55820260214147e-08,-5.1208927805617e-08,-5.98203220320323e-08,-6.66181156149322e-08,-6.75793095925884e-08,-6.33777990415719e-08,-5.29109858783244e-08,-3.65221434805337e-08,-6.40772158595666e-08,-8.83711184223189e-08,-1.35985958630456e-07,-2.11510341638334e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944411354,-39.5999960382874,-39.5999960463348,-39.5999960432444,-39.5999960451276,-39.5999960461136,-39.5999960473278,-39.5999960479726,-39.5999960481585,-39.5999960624062,-39.5999960639241,-39.5999960746221,-39.5999960890034,-39.5999960124439
2.36777777777778,5.36087854753145e-06,-2.37477273456736e-08,-2.55379707224153e-08,-5.11100602935562e-08,-5.97011944776271e-08,-6.64837833276592e-08,-6.7443704179766e-08,-6.32538970603465e-08,-5.28146498667981e-08,-3.64698701035102e-08,-6.395468991082e-08,-8.81894474089527e-08,-1.35691096419281e-07,-2.1104165294498e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441186128,-39.5999960479296,-39.5999960559604,-39.5999960528772,-39.5999960547577,-39.5999960557432,-39.5999960569565,-39.599996057602,-39.5999960577901,-39.5999960720028,-39.5999960735202,-39.5999960841953,-39.5999960985468,-39.5999960221609
2.36805555555556,5.34661964363602e-06,-2.37072169154176e-08,-2.54939701076964e-08,-5.10113520345266e-08,-5.95822692927723e-08,-6.63496845530391e-08,-6.73083315337684e-08,-6.31301984635239e-08,-5.27184515248268e-08,-3.64176250857306e-08,-6.38323574711083e-08,-8.80081019360259e-08,-1.35396806298527e-07,-2.10573900934314e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441236743,-39.5999960575502,-39.5999960655646,-39.5999960624885,-39.5999960643664,-39.5999960653513,-39.5999960665638,-39.5999960672098,-39.5999960674001,-39.599996081578,-39.5999960830948,-39.5999960937471,-39.5999961080688,-39.5999960318562
2.36833333333333,5.33239544956243e-06,-2.36667560781875e-08,-2.54500248065213e-08,-5.09128021206943e-08,-5.94635466186212e-08,-6.62158180082759e-08,-6.71731920177154e-08,-6.30067032057766e-08,-5.26223896432257e-08,-3.63654086102415e-08,-6.37102186201384e-08,-8.78270811744061e-08,-1.35103086774405e-07,-2.10107084122806e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441287245,-39.5999960671494,-39.5999960751473,-39.5999960720783,-39.5999960739536,-39.599996074938,-39.5999960761496,-39.5999960767962,-39.5999960769886,-39.5999960911318,-39.5999960926479,-39.5999961032775,-39.5999961175695,-39.5999960415299
2.36861111111111,5.31820588781727e-06,-2.36263441268085e-08,-2.54061340076553e-08,-5.08144115975957e-08,-5.93450250610625e-08,-6.60821838995992e-08,-6.70382851909077e-08,-6.28834114114329e-08,-5.25264644755479e-08,-3.63132218487577e-08,-6.35882722330802e-08,-8.76463856637373e-08,-1.34809937390709e-07,-2.09641200242468e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441337634,-39.5999960767271,-39.5999960847086,-39.5999960816467,-39.5999960835194,-39.5999960845032,-39.5999960857139,-39.5999960863611,-39.5999960865556,-39.5999961006642,-39.5999961021797,-39.5999961127866,-39.5999961270489,-39.5999960511819
2.36888888888889,5.30405088103583e-06,-2.35859814673867e-08,-2.53622978160295e-08,-5.07161787452703e-08,-5.9226705618773e-08,-6.59487827464954e-08,-6.69036102157047e-08,-6.27603227917478e-08,-5.24306754982391e-08,-3.62610639977996e-08,-6.34665186458699e-08,-8.74660137537162e-08,-1.34517357795753e-07,-2.09176248080961e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441387911,-39.5999960862834,-39.5999960942486,-39.5999960911937,-39.5999960930638,-39.599996094047,-39.5999960952568,-39.5999960959047,-39.5999960961013,-39.5999961101753,-39.5999961116902,-39.5999961222744,-39.5999961365071,-39.5999960608123
2.36916666666667,5.28993035204016e-06,-2.35456685534813e-08,-2.53185162146413e-08,-5.0618104153758e-08,-5.91085874089345e-08,-6.58156130411453e-08,-6.67691676515428e-08,-6.26374360811383e-08,-5.2335024436247e-08,-3.62089353161701e-08,-6.33449576311325e-08,-8.72859657258651e-08,-1.34225345685168e-07,-2.08712226018547e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441438076,-39.5999960958184,-39.5999961037672,-39.5999961007194,-39.5999961025869,-39.5999961035695,-39.5999961047785,-39.5999961054269,-39.5999961056256,-39.5999961196651,-39.5999961211794,-39.5999961317409,-39.599996145944,-39.5999960704212
2.36944444444444,5.27584422383431e-06,-2.35054045682698e-08,-2.52747897487657e-08,-5.05201880250302e-08,-5.89906702325728e-08,-6.56826741229998e-08,-6.66349572314415e-08,-6.25147517802804e-08,-5.22395099677625e-08,-3.61568373372321e-08,-6.32235877591909e-08,-8.7106241577684e-08,-1.33933901326905e-07,-2.08249132849792e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441488128,-39.5999961053321,-39.5999961132645,-39.5999961102238,-39.5999961120887,-39.5999961130707,-39.5999961142788,-39.5999961149278,-39.5999961151286,-39.5999961291337,-39.5999961306473,-39.5999961411863,-39.5999961553598,-39.5999960800085
2.36972222222222,5.26179241951099e-06,-2.3465190332398e-08,-2.52311177776353e-08,-5.04224300240528e-08,-5.88729539944199e-08,-6.55499665782689e-08,-6.65009779744934e-08,-6.23922702081138e-08,-5.21441315737741e-08,-3.61047688205743e-08,-6.31024109544551e-08,-8.69268396713383e-08,-1.33643023633135e-07,-2.07786966403652e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441538068,-39.5999961148245,-39.5999961227406,-39.5999961197069,-39.5999961215692,-39.5999961225506,-39.5999961237578,-39.5999961244074,-39.5999961246103,-39.5999961385811,-39.599996140094,-39.5999961506104,-39.5999961647546,-39.5999960895744
2.37,5.24777486235151e-06,-2.34250251795279e-08,-2.51875010227157e-08,-5.03248291314836e-08,-5.8755437985334e-08,-6.54174914173521e-08,-6.63672302068031e-08,-6.22699901030065e-08,-5.20488896572631e-08,-3.60527301316075e-08,-6.29814261857183e-08,-8.67477603016329e-08,-1.33352711400291e-07,-2.07325725368904e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441587897,-39.5999961242957,-39.5999961321955,-39.5999961291688,-39.5999961310285,-39.5999961320094,-39.5999961332157,-39.5999961338658,-39.5999961340708,-39.5999961480073,-39.5999961495196,-39.5999961600135,-39.5999961741282,-39.5999960991189
2.37027777777778,5.23379147581677e-06,-2.33849089073717e-08,-2.51439393225436e-08,-5.02273866617704e-08,-5.86381235256219e-08,-6.52852451560798e-08,-6.62337133313264e-08,-6.21479117344721e-08,-5.19537842941052e-08,-3.60007216931929e-08,-6.28606331469181e-08,-8.65690031162989e-08,-1.33062963292177e-07,-2.06865408057375e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441637614,-39.5999961337457,-39.5999961416293,-39.5999961386096,-39.5999961404667,-39.5999961414469,-39.5999961426524,-39.599996143303,-39.5999961435101,-39.5999961574124,-39.5999961589241,-39.5999961693955,-39.5999961834809,-39.599996108642
2.37055555555556,5.2198421834503e-06,-2.33448417149441e-08,-2.51004319011396e-08,-5.01301015254448e-08,-5.852100884775e-08,-6.5153230100459e-08,-6.61004262748821e-08,-6.20260358662112e-08,-5.18588153129619e-08,-3.59487428051989e-08,-6.27400320742013e-08,-8.63905674050925e-08,-1.32773778468495e-07,-2.0640601364861e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441687221,-39.5999961431746,-39.599996151042,-39.5999961480292,-39.5999961498837,-39.5999961508634,-39.5999961520679,-39.5999961527191,-39.5999961529282,-39.5999961667965,-39.5999961683074,-39.5999961787565,-39.5999961928125,-39.5999961181438
2.37083333333333,5.20592690903789e-06,-2.33048239552871e-08,-2.50569793767495e-08,-5.00329736843973e-08,-5.84040938682179e-08,-6.50214452313935e-08,-6.59673701791629e-08,-6.19043610181042e-08,-5.17639823970614e-08,-3.58967948498713e-08,-6.26196222719376e-08,-8.62124532163958e-08,-1.32485156740388e-07,-2.05947539164688e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441736716,-39.5999961525824,-39.5999961604335,-39.5999961574278,-39.5999961592797,-39.5999961602587,-39.5999961614624,-39.5999961621141,-39.5999961623253,-39.5999961761595,-39.5999961776698,-39.5999961880964,-39.5999962021233,-39.5999961276243
2.37111111111111,5.19204557647544e-06,-2.32648555850544e-08,-2.50135816423318e-08,-4.99360033744755e-08,-5.82873786603126e-08,-6.48898899968656e-08,-6.58345443297013e-08,-6.17828869660787e-08,-5.16692861291757e-08,-3.58448775245857e-08,-6.24994038922339e-08,-8.60346587976127e-08,-1.32197097751862e-07,-2.05489983410031e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944417861,-39.5999961619691,-39.5999961698041,-39.5999961668053,-39.5999961686546,-39.5999961696331,-39.5999961708358,-39.5999961714881,-39.5999961717013,-39.5999961855015,-39.5999961870112,-39.5999961974155,-39.5999962114131,-39.5999961370836
2.37138888888889,5.17819810980924e-06,-2.32249361595037e-08,-2.49702383844484e-08,-4.98391905690351e-08,-5.81708628478921e-08,-6.47585640875101e-08,-6.57019476957253e-08,-6.16616138869642e-08,-5.15747259424914e-08,-3.57929918389589e-08,-6.23793772268715e-08,-8.58571842052833e-08,-1.31909599330642e-07,-2.05033344830645e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441835374,-39.5999961713348,-39.5999961791537,-39.5999961761618,-39.5999961780085,-39.5999961789864,-39.5999961801882,-39.5999961808411,-39.5999961810562,-39.5999961948226,-39.5999961963316,-39.5999962067136,-39.5999962206821,-39.5999961465216
2.37166666666667,5.16438443323808e-06,-2.31850660715398e-08,-2.49269500481129e-08,-4.97425338957274e-08,-5.80545468384963e-08,-6.4627467963359e-08,-6.5569580225382e-08,-6.15405422050105e-08,-5.1480301862211e-08,-3.57411363591478e-08,-6.22595409306103e-08,-8.56800303149487e-08,-1.31622660624576e-07,-2.04577622618831e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441884538,-39.5999961806795,-39.5999961884823,-39.5999961854974,-39.5999961873415,-39.5999961883187,-39.5999961895197,-39.5999961901731,-39.5999961903902,-39.5999962041228,-39.5999962056311,-39.5999962159909,-39.5999962299303,-39.5999961559385
2.37194444444444,5.15060447112244e-06,-2.31452455552444e-08,-2.48837169258327e-08,-4.96460343335632e-08,-5.79384291876025e-08,-6.4496600501228e-08,-6.5437442674551e-08,-6.14196698423946e-08,-5.1386014122837e-08,-3.56893128908202e-08,-6.21398947072648e-08,-8.55031957052001e-08,-1.31336281160137e-07,-2.04122814698477e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441933592,-39.5999961900034,-39.5999961977901,-39.599996194812,-39.5999961966536,-39.5999961976302,-39.5999961988303,-39.5999961994841,-39.5999961997033,-39.5999962134022,-39.5999962149097,-39.5999962252474,-39.5999962391577,-39.5999961653343
2.37222222222222,5.13685814799419e-06,-2.31054741269444e-08,-2.48405382638822e-08,-4.95496905061148e-08,-5.78225112719748e-08,-6.43659613245372e-08,-6.53055338158321e-08,-6.12989984249794e-08,-5.12918615924367e-08,-3.56375203238342e-08,-6.20204400065166e-08,-8.53266798097526e-08,-1.31050459770816e-07,-2.03668919400269e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294441982535,-39.5999961993063,-39.599996207077,-39.5999962041058,-39.5999962059448,-39.5999962069208,-39.59999620812,-39.5999962087743,-39.5999962089955,-39.5999962226607,-39.5999962241676,-39.599996234483,-39.5999962483644,-39.599996174709
2.3725,5.12314538848183e-06,-2.30657513684141e-08,-2.4797414601662e-08,-4.94535033648166e-08,-5.77067913730042e-08,-6.42355506938505e-08,-6.5173853823349e-08,-6.11785271321644e-08,-5.11978448504918e-08,-3.55857596497019e-08,-6.19011748417661e-08,-8.51504828443508e-08,-1.30765195957203e-07,-2.0321593515341e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444203137,-39.5999962085884,-39.5999962163431,-39.5999962133788,-39.5999962152152,-39.5999962161906,-39.5999962173888,-39.5999962180437,-39.5999962182668,-39.5999962318985,-39.5999962334046,-39.599996243698,-39.5999962575504,-39.5999961840627
2.37277777777778,5.1094661174647e-06,-2.30260780384103e-08,-2.47543458351887e-08,-4.93574724837293e-08,-5.75912701555246e-08,-6.41053672576889e-08,-6.50424034471196e-08,-6.10582544128307e-08,-5.11039644252187e-08,-3.55340303851571e-08,-6.17821009286952e-08,-8.49746034771323e-08,-1.30480488171395e-07,-2.02763860419969e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442080094,-39.5999962178497,-39.5999962255884,-39.599996222631,-39.5999962244648,-39.5999962254395,-39.5999962266369,-39.5999962272923,-39.5999962275173,-39.5999962411155,-39.599996242621,-39.5999962528922,-39.5999962667157,-39.5999961933954
2.37305555555556,5.09582025990766e-06,-2.29864542882155e-08,-2.47113323586402e-08,-4.92615973289788e-08,-5.74759471743293e-08,-6.39754115839912e-08,-6.49111806164528e-08,-6.09381821995805e-08,-5.10102190251289e-08,-3.54823327528958e-08,-6.16632177385064e-08,-8.47990407030454e-08,-1.30196336384491e-07,-2.02312693925492e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444212871,-39.5999962270903,-39.599996234813,-39.5999962318624,-39.5999962336936,-39.5999962346678,-39.5999962358642,-39.5999962365201,-39.5999962367471,-39.5999962503119,-39.5999962518166,-39.5999962620658,-39.5999962758605,-39.5999962027072
2.37333333333333,5.08220774089133e-06,-2.29468797958025e-08,-2.46683729232542e-08,-4.91658792963208e-08,-5.73608213546627e-08,-6.38456835228043e-08,-6.47801851592745e-08,-6.08183093944382e-08,-5.0916609806284e-08,-3.54306674533054e-08,-6.15445234645155e-08,-8.46237957229334e-08,-1.29912739027571e-07,-2.01862434019958e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442177217,-39.5999962363101,-39.5999962440169,-39.5999962410732,-39.5999962429018,-39.5999962438753,-39.5999962450708,-39.5999962457272,-39.5999962459562,-39.5999962594876,-39.5999962609916,-39.5999962712188,-39.5999962849847,-39.5999962119981
2.37361111111111,5.0686284857163e-06,-2.29073545313348e-08,-2.46254685299536e-08,-4.90703160681165e-08,-5.72458930689199e-08,-6.37161835176191e-08,-6.46494169954164e-08,-6.06986360532095e-08,-5.0823135872365e-08,-3.53790337174886e-08,-6.14260196112952e-08,-8.4448867625471e-08,-1.29629695205818e-07,-2.01413078593185e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442225614,-39.5999962455093,-39.5999962532002,-39.5999962502633,-39.5999962520893,-39.5999962530622,-39.5999962542568,-39.5999962549136,-39.5999962551445,-39.5999962686427,-39.599996270146,-39.5999962803512,-39.5999962940884,-39.5999962212681
2.37388888888889,5.05508241980459e-06,-2.28678790435104e-08,-2.45826186487313e-08,-4.89749082665472e-08,-5.71311626576773e-08,-6.35869092820231e-08,-6.45188767685247e-08,-6.05791615029168e-08,-5.07297979236748e-08,-3.53274323713781e-08,-6.13077045486526e-08,-8.42742559997034e-08,-1.29347204121455e-07,-2.00964626969621e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442273904,-39.5999962546879,-39.5999962623629,-39.5999962594328,-39.5999962612562,-39.5999962622285,-39.5999962634221,-39.5999962640794,-39.5999962643123,-39.5999962777772,-39.5999962792798,-39.5999962894631,-39.5999963031717,-39.5999962305172
2.37416666666667,5.04156946875037e-06,-2.28284524439482e-08,-2.45398233345281e-08,-4.88796564922931e-08,-5.70166291357989e-08,-6.34578623539056e-08,-6.43885629537979e-08,-6.04598860177009e-08,-5.06365950834643e-08,-3.52758633955895e-08,-6.11895792483509e-08,-8.40999600382328e-08,-1.29065264977537e-07,-2.00517077380016e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442322085,-39.5999962638458,-39.599996271505,-39.5999962685817,-39.5999962704026,-39.5999962713742,-39.5999962725669,-39.5999962732247,-39.5999962734594,-39.5999962868912,-39.5999962883931,-39.5999962985545,-39.5999963122345,-39.5999962397456
2.37444444444444,5.02808955824959e-06,-2.27890753110172e-08,-2.44970832419269e-08,-4.87845597658668e-08,-5.69022926585401e-08,-6.33290414291364e-08,-6.42584757960735e-08,-6.03408088357236e-08,-5.05435283310652e-08,-3.52243269029188e-08,-6.10716437924161e-08,-8.39259790130381e-08,-1.28783876970062e-07,-2.00070426691418e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442370158,-39.5999962729832,-39.5999962806266,-39.59999627771,-39.5999962795284,-39.5999962804993,-39.5999962816911,-39.5999962823494,-39.599996282586,-39.5999962959848,-39.5999962974859,-39.5999963076255,-39.5999963212769,-39.5999962489533
2.37472222222222,5.01464261418627e-06,-2.27497467891527e-08,-2.44543980758844e-08,-4.86896183922927e-08,-5.67881519010663e-08,-6.32004469622661e-08,-6.41286151347734e-08,-6.02219299046893e-08,-5.04505964487078e-08,-3.51728235158683e-08,-6.0953896909349e-08,-8.37523134609452e-08,-1.28503038639406e-07,-1.99624675196046e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442418123,-39.5999962821002,-39.5999962897277,-39.5999962868179,-39.5999962886337,-39.599996289604,-39.5999962907949,-39.5999962914535,-39.5999962916921,-39.5999963050579,-39.5999963065582,-39.5999963166761,-39.599996330299,-39.5999962581403
2.375,5.00122856262011e-06,-2.27104680190671e-08,-2.44117674233776e-08,-4.85948318664734e-08,-5.66742084370507e-08,-6.30720779843589e-08,-6.39989806214428e-08,-6.01032491357966e-08,-5.03577994355723e-08,-3.5121353132638e-08,-6.08363388776904e-08,-8.35789624422672e-08,-1.28222749264028e-07,-1.99179820689273e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442465981,-39.5999962911966,-39.5999962988084,-39.5999962959054,-39.5999962977185,-39.5999962986882,-39.5999962998782,-39.5999963005373,-39.5999963007777,-39.5999963141106,-39.5999963156102,-39.5999963257063,-39.5999963393007,-39.5999962673067
2.37527777777778,4.98784732975098e-06,-2.2671238523194e-08,-2.43691919052472e-08,-4.85001997625256e-08,-5.65604610411924e-08,-6.294393427967e-08,-6.38695720809789e-08,-5.99847662376197e-08,-5.02651376648129e-08,-3.50699159255142e-08,-6.07189690981173e-08,-8.34059253247915e-08,-1.27943008467397e-07,-1.9873586211002e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442513731,-39.5999963002726,-39.5999963078687,-39.5999963049724,-39.599996306783,-39.599996307752,-39.5999963089411,-39.5999963096006,-39.5999963098429,-39.599996323143,-39.5999963246418,-39.5999963347162,-39.5999963482822,-39.5999962764524
2.37555555555556,4.97449884187917e-06,-2.26320582375668e-08,-2.43266708079235e-08,-4.84057225994435e-08,-5.64469097572429e-08,-6.28160160554576e-08,-6.37403891734228e-08,-5.98664812488992e-08,-5.01726110196793e-08,-3.50185111506137e-08,-6.06017883234344e-08,-8.32332023210242e-08,-1.27663814652848e-07,-1.98292797458159e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442561374,-39.5999963093283,-39.5999963169087,-39.5999963140191,-39.5999963158271,-39.5999963167955,-39.5999963179836,-39.5999963186435,-39.5999963188877,-39.5999963321551,-39.5999963336531,-39.5999963437059,-39.5999963572435,-39.5999962855776
2.37583333333333,4.96118302547437e-06,-2.25929271715714e-08,-2.42842050328391e-08,-4.83113999352059e-08,-5.63335534350416e-08,-6.26883231322269e-08,-6.36114309381724e-08,-5.97483938148507e-08,-5.00802188280574e-08,-3.49671408687677e-08,-6.04847951042295e-08,-8.30607922530521e-08,-1.27385167800665e-07,-1.9785062514294e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444260891,-39.5999963183636,-39.5999963259283,-39.5999963230454,-39.5999963248509,-39.5999963258186,-39.5999963270057,-39.5999963276661,-39.5999963279122,-39.5999963411468,-39.5999963426441,-39.5999963526753,-39.5999963661846,-39.5999962946822
2.37611111111111,4.94789980717342e-06,-2.25538453829415e-08,-2.42417943603825e-08,-4.82172311649713e-08,-5.62203927656258e-08,-6.25608541493375e-08,-6.34826977970055e-08,-5.96305037548541e-08,-4.99879619942728e-08,-3.49158031555664e-08,-6.03679909159045e-08,-8.288869502165e-08,-1.27107066250915e-07,-1.97409343369984e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442656339,-39.5999963273786,-39.5999963349277,-39.5999963320515,-39.5999963338543,-39.5999963348215,-39.5999963360076,-39.5999963366685,-39.5999963369163,-39.5999963501184,-39.5999963516149,-39.5999963616245,-39.5999963751056,-39.5999963037664
2.37638888888889,4.93464911378344e-06,-2.25148130735285e-08,-2.41994381166626e-08,-4.81232163243722e-08,-5.61074278877965e-08,-6.24336086838706e-08,-6.33541900159662e-08,-5.95128104357259e-08,-4.98958399941771e-08,-3.48644997509154e-08,-6.02513743758972e-08,-8.27169101452117e-08,-1.26829509585658e-07,-1.96968950439689e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442703662,-39.5999963363734,-39.5999963439069,-39.5999963410373,-39.5999963428376,-39.5999963438041,-39.5999963449893,-39.5999963456505,-39.5999963459002,-39.5999963590698,-39.5999963605655,-39.5999963705535,-39.5999963840064,-39.5999963128302
2.37666666666667,4.92143087221474e-06,-2.24758301412706e-08,-2.41571362301865e-08,-4.80293553275671e-08,-5.59946583113238e-08,-6.2306588105343e-08,-6.32259055191889e-08,-5.93953140785522e-08,-4.98038531379085e-08,-3.48132299059007e-08,-6.01349451869963e-08,-8.25454370290089e-08,-1.26552495987419e-07,-1.96529446562889e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442750878,-39.5999963453479,-39.5999963528658,-39.599996350003,-39.5999963518007,-39.5999963527665,-39.5999963539507,-39.5999963546124,-39.5999963548639,-39.599996368001,-39.5999963694959,-39.5999963794625,-39.5999963928872,-39.5999963218735
2.37694444444444,4.90824500954306e-06,-2.24368963314391e-08,-2.41148887626326e-08,-4.79356491875816e-08,-5.58820829197752e-08,-6.21797908355146e-08,-6.30978458418914e-08,-5.92780143151493e-08,-4.97120005877766e-08,-3.47619945557423e-08,-6.0018703710442e-08,-8.23742752989759e-08,-1.26276025827634e-07,-1.96090828248854e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442797988,-39.5999963543023,-39.5999963618047,-39.5999963589484,-39.5999963607436,-39.5999963617087,-39.599996362892,-39.5999963635541,-39.5999963638074,-39.5999963769121,-39.5999963784063,-39.5999963883514,-39.599996401748,-39.5999963308965
2.37722222222222,4.89509145299101e-06,-2.23980126133565e-08,-2.40726957782356e-08,-4.78420968456047e-08,-5.57697009395591e-08,-6.20532174566168e-08,-6.29700100774586e-08,-5.91609111766222e-08,-4.96202825917267e-08,-3.47107929606811e-08,-5.99026501684986e-08,-8.22034242114244e-08,-1.26000097846555e-07,-1.95653094865589e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442844993,-39.5999963632366,-39.5999963707234,-39.5999963678738,-39.5999963696664,-39.5999963706308,-39.5999963718132,-39.5999963724757,-39.5999963727308,-39.5999963858032,-39.5999963872965,-39.5999963972202,-39.5999964105888,-39.5999963398992
2.3775,4.88197012990545e-06,-2.23591779640907e-08,-2.40305576962064e-08,-4.77486977185511e-08,-5.56575143358724e-08,-6.19268664743668e-08,-6.28423977251337e-08,-5.90440037608383e-08,-4.95286988639799e-08,-3.46596259337711e-08,-5.9786783357025e-08,-8.20328842137571e-08,-1.25724710994285e-07,-1.95216244284205e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442891891,-39.5999963721507,-39.599996379622,-39.5999963767791,-39.5999963785691,-39.5999963795329,-39.5999963807143,-39.5999963813772,-39.5999963816341,-39.5999963946742,-39.5999963961668,-39.5999964060691,-39.5999964194097,-39.5999963488816
2.37777777777778,4.86888096784512e-06,-2.23203920522473e-08,-2.39884751449013e-08,-4.76554510256346e-08,-5.55455217017033e-08,-6.1800738522135e-08,-6.27150089036898e-08,-5.89272921535892e-08,-4.94372502295803e-08,-3.46084934767157e-08,-5.96711032559651e-08,-8.18626546694584e-08,-1.25449864089286e-07,-1.94780275331564e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442938684,-39.5999963810449,-39.5999963885007,-39.5999963856643,-39.5999963874518,-39.5999963884149,-39.5999963895953,-39.5999963902586,-39.5999963905173,-39.5999964035253,-39.599996405017,-39.599996414898,-39.5999964282107,-39.5999963578438
2.37805555555556,4.85582389447423e-06,-2.22816555999918e-08,-2.39464469784973e-08,-4.75623582792833e-08,-5.54337218499663e-08,-6.16748331198006e-08,-6.25878432676911e-08,-5.88107769033407e-08,-4.93459357461834e-08,-3.45573955834177e-08,-5.9555609887906e-08,-8.16927340453834e-08,-1.25175556996263e-07,-1.94345186296672e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294442985372,-39.599996389919,-39.5999963973593,-39.5999963945296,-39.5999963963145,-39.5999963972769,-39.5999963984564,-39.59999639912,-39.5999963993805,-39.5999964123564,-39.5999964138473,-39.599996423707,-39.5999964369918,-39.5999963667857
2.37833333333333,4.84279883758612e-06,-2.22429685156534e-08,-2.39044734756474e-08,-4.74694188182276e-08,-5.53221156391859e-08,-6.15491504270951e-08,-6.24609000780378e-08,-5.86944568973166e-08,-4.92547553241837e-08,-3.45063321242077e-08,-5.94403035318843e-08,-8.15231236515896e-08,-1.24901787074051e-07,-1.93910976672601e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443031955,-39.5999963987731,-39.5999964061981,-39.5999964033748,-39.5999964051572,-39.5999964061189,-39.5999964072975,-39.5999964079615,-39.5999964082237,-39.5999964211676,-39.5999964226577,-39.5999964324962,-39.5999964457531,-39.5999963757076
2.37861111111111,4.82980572515964e-06,-2.22043305271128e-08,-2.38625546010135e-08,-4.73766317232809e-08,-5.52107033466326e-08,-6.14236897033339e-08,-6.23341793774776e-08,-5.85783320144915e-08,-4.91637089482321e-08,-3.44553039222907e-08,-5.93251841838756e-08,-8.13538206673824e-08,-1.24628555358113e-07,-1.93477643929072e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443078433,-39.5999964076073,-39.5999964150169,-39.5999964122002,-39.59999641398,-39.5999964149411,-39.5999964161187,-39.599996416783,-39.599996417047,-39.599996429959,-39.5999964314482,-39.5999964412655,-39.5999964544947,-39.5999963846093
2.37888888888889,4.81684448532578e-06,-2.21657418670489e-08,-2.38206910078038e-08,-4.72839965708853e-08,-5.50994842531848e-08,-6.12984504030873e-08,-6.22076810952313e-08,-5.84624018341897e-08,-4.90727975749655e-08,-3.44043101733332e-08,-5.92102512811749e-08,-8.11848264794854e-08,-1.24355859720877e-07,-1.93045187353205e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443124807,-39.5999964164216,-39.5999964238158,-39.5999964210057,-39.599996422783,-39.5999964237434,-39.59999642492,-39.5999964255847,-39.5999964258504,-39.5999964387305,-39.599996440219,-39.599996450015,-39.5999964632165,-39.599996393491
2.37916666666667,4.80391504632198e-06,-2.21272026283186e-08,-2.37788813326598e-08,-4.71915149955431e-08,-5.49884573037161e-08,-6.11734325293806e-08,-6.20814046631216e-08,-5.83466672238569e-08,-4.898201884458e-08,-3.43533520795298e-08,-5.90955042293269e-08,-8.10161406697538e-08,-1.2408370016578e-07,-1.92613604319873e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443171076,-39.5999964252161,-39.599996432595,-39.5999964297914,-39.5999964315661,-39.5999964325258,-39.5999964337014,-39.5999964343665,-39.599996434634,-39.5999964474823,-39.5999964489699,-39.5999964587448,-39.5999964719186,-39.5999964023526
2.37944444444444,4.79101733656835e-06,-2.20887126318916e-08,-2.3737125961909e-08,-4.70991865609955e-08,-5.48776223159386e-08,-6.10486360693508e-08,-6.19553492482538e-08,-5.8231127434462e-08,-4.88913746742383e-08,-3.43024286803082e-08,-5.89809433670173e-08,-8.08477619996325e-08,-1.23812076699137e-07,-1.92182892920998e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443217241,-39.5999964339908,-39.5999964413543,-39.5999964385573,-39.5999964403294,-39.5999964412885,-39.5999964424631,-39.5999964431286,-39.5999964433977,-39.5999964562143,-39.5999964577011,-39.5999964674549,-39.5999964806011,-39.5999964111943
2.37972222222222,4.77815128457809e-06,-2.20502722113007e-08,-2.3695425955182e-08,-4.70070088489851e-08,-5.47669804781379e-08,-6.09240602886081e-08,-6.18295151117248e-08,-5.81157820256004e-08,-4.88008645139892e-08,-3.42515410818436e-08,-5.88665674314126e-08,-8.06796910716333e-08,-1.23540986541791e-07,-1.91753052085983e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443263301,-39.5999964427457,-39.599996450094,-39.5999964473035,-39.599996449073,-39.5999964500314,-39.599996451205,-39.5999964518709,-39.5999964521417,-39.5999964649266,-39.5999964664125,-39.5999964761454,-39.5999964892639,-39.599996420016
2.38,4.76531681907088e-06,-2.20118808614032e-08,-2.36537804074988e-08,-4.69149842765178e-08,-5.46565302857306e-08,-6.07997047401426e-08,-6.17039013052019e-08,-5.80006311047579e-08,-4.87104883156596e-08,-3.42006891216878e-08,-5.87523771488648e-08,-8.05119265753431e-08,-1.23270429773862e-07,-1.91324081333315e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443309259,-39.5999964514809,-39.5999964588139,-39.5999964560299,-39.5999964577969,-39.5999964587545,-39.5999964599272,-39.5999964605934,-39.599996460866,-39.5999964736193,-39.5999964751043,-39.5999964848162,-39.5999964979072,-39.5999964288178
2.38027777777778,4.75251386889603e-06,-2.19735387931231e-08,-2.36121895286347e-08,-4.68231106735853e-08,-5.45462726932369e-08,-6.06755693221759e-08,-6.15785091652279e-08,-5.78856740002286e-08,-4.86202451787455e-08,-3.41498726004675e-08,-5.8638372883968e-08,-8.03444685584848e-08,-1.23000404611956e-07,-1.90895978339999e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443355112,-39.5999964601964,-39.5999964675142,-39.5999964647366,-39.5999964665011,-39.5999964674581,-39.5999964686297,-39.5999964692963,-39.5999964695705,-39.5999964822923,-39.5999964837766,-39.5999964934674,-39.5999965065309,-39.5999964375998
2.38055555555556,4.73974236303204e-06,-2.19352459419141e-08,-2.35706536775201e-08,-4.67313891464411e-08,-5.44362062061419e-08,-6.05516539985641e-08,-6.14533372037328e-08,-5.77709102950321e-08,-4.85301358605856e-08,-3.40990926611051e-08,-5.85245529881319e-08,-8.0177316000229e-08,-1.22730911125218e-07,-1.90468742031458e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443400863,-39.5999964688923,-39.5999964761949,-39.5999964734238,-39.5999964751857,-39.599996476142,-39.5999964773127,-39.5999964779795,-39.5999964782554,-39.5999964909458,-39.5999964924292,-39.5999965020991,-39.5999965151352,-39.5999964463619
2.38083333333333,4.72700223057706e-06,-2.18970025601682e-08,-2.35291717261544e-08,-4.66398195392467e-08,-5.43263305994864e-08,-6.0427958422919e-08,-6.13283855603112e-08,-5.76563401003731e-08,-4.84401598705304e-08,-3.4048348619847e-08,-5.84109190587843e-08,-8.00104693352712e-08,-1.22461947209161e-07,-1.90042370368756e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444344651,-39.5999964775685,-39.599996484856,-39.5999964820913,-39.5999964838507,-39.5999964848062,-39.599996485976,-39.5999964866431,-39.5999964869207,-39.5999964995797,-39.5999965010622,-39.5999965107113,-39.59999652372,-39.5999964551043
2.38111111111111,4.71429340083828e-06,-2.18588074174756e-08,-2.34877450009964e-08,-4.65484014582933e-08,-5.42166463400232e-08,-6.03044821519322e-08,-6.12036530804804e-08,-5.75419640954964e-08,-4.835031727483e-08,-3.3997641459089e-08,-5.82974688903684e-08,-7.98439278197828e-08,-1.22193512748298e-07,-1.89616862224666e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443492054,-39.5999964862252,-39.5999964934975,-39.5999964907393,-39.5999964924961,-39.599996493451,-39.5999964946197,-39.5999964952872,-39.5999964955665,-39.5999965081941,-39.5999965096758,-39.599996519304,-39.5999965322854,-39.5999964638269
2.38138888888889,4.70161580322306e-06,-2.1820662028906e-08,-2.34463729238922e-08,-4.64571337911865e-08,-5.41071531443348e-08,-6.0181224885339e-08,-6.10791403334979e-08,-5.74277808972786e-08,-4.82606084118769e-08,-3.39469697500408e-08,-5.81842040122277e-08,-7.96776893777488e-08,-1.2192560807384e-07,-1.89192216196331e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443537495,-39.5999964948624,-39.5999965021196,-39.5999964993678,-39.5999965011221,-39.5999965020762,-39.5999965032439,-39.5999965039117,-39.5999965041927,-39.5999965167891,-39.5999965182699,-39.5999965278773,-39.5999965408315,-39.5999964725298
2.38166666666667,4.68896936730735e-06,-2.17825667980265e-08,-2.34050548040556e-08,-4.63660167916466e-08,-5.39978504455171e-08,-6.00581865763161e-08,-6.09548476740311e-08,-5.73137903057544e-08,-4.81710330538955e-08,-3.38963343453526e-08,-5.80711230941146e-08,-7.95117560305755e-08,-1.21658230474407e-07,-1.8876843072542e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443582834,-39.59999650348,-39.5999965107222,-39.5999965079768,-39.5999965097285,-39.599996510682,-39.5999965118487,-39.5999965125168,-39.5999965127994,-39.5999965253647,-39.5999965268446,-39.5999965364313,-39.5999965493582,-39.599996481213
2.38194444444444,4.67635402279455e-06,-2.17445199178773e-08,-2.33637915966663e-08,-4.62750516470582e-08,-5.38887374835603e-08,-5.99353664838731e-08,-6.08307737464552e-08,-5.7199992250062e-08,-4.80815908157789e-08,-3.38457359558556e-08,-5.79582264202601e-08,-7.93461260593312e-08,-1.2139138007459e-07,-1.88345503684119e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443628071,-39.5999965120783,-39.5999965193053,-39.5999965165664,-39.5999965183156,-39.5999965192683,-39.599996520434,-39.5999965211024,-39.5999965213867,-39.5999965339209,-39.5999965353999,-39.5999965449658,-39.5999965578656,-39.5999964898767
2.38222222222222,4.66376969956059e-06,-2.17065228423684e-08,-2.3322583487112e-08,-4.61842359659826e-08,-5.37798155095663e-08,-5.98127643158189e-08,-6.0706918241246e-08,-5.70863864634076e-08,-4.79922819760724e-08,-3.37951740825434e-08,-5.78455138067323e-08,-7.91807999564825e-08,-1.21125055873454e-07,-1.87923433707484e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443673206,-39.5999965206571,-39.5999965278692,-39.5999965251366,-39.5999965268832,-39.5999965278352,-39.599996529,-39.5999965296687,-39.5999965299546,-39.5999965424577,-39.5999965439359,-39.5999965534811,-39.5999965663537,-39.5999964985208
2.3825,4.65121632758541e-06,-2.16685746260212e-08,-2.32814294601836e-08,-4.60935722983433e-08,-5.3671082863389e-08,-5.96903802559002e-08,-6.05832818196574e-08,-5.69729723597463e-08,-4.79031067715402e-08,-3.37446489786109e-08,-5.7732984959183e-08,-7.90157762565029e-08,-1.2085925689441e-07,-1.8750221898877e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443718239,-39.5999965292166,-39.5999965364136,-39.5999965336874,-39.5999965354315,-39.5999965363828,-39.5999965375466,-39.5999965382156,-39.599996538503,-39.5999965509753,-39.5999965524525,-39.5999965619772,-39.5999965748227,-39.5999965071453
2.38277777777778,4.63869383699621e-06,-2.16306751869138e-08,-2.32403302184208e-08,-4.60030586843751e-08,-5.35625396534075e-08,-5.95682141084985e-08,-6.04598629783356e-08,-5.68597510731617e-08,-4.78140634297733e-08,-3.36941614664228e-08,-5.76206404524229e-08,-7.88510541347661e-08,-1.20593982330159e-07,-1.87081859243585e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444376317,-39.5999965377567,-39.5999965449388,-39.5999965422189,-39.5999965439605,-39.5999965449111,-39.5999965460738,-39.5999965467431,-39.5999965470322,-39.5999965594736,-39.5999965609499,-39.5999965704539,-39.5999965832724,-39.5999965157503
2.38305555555556,4.62620215807225e-06,-2.15928253729802e-08,-2.31992854569938e-08,-4.5912695424034e-08,-5.34541856503016e-08,-5.94462653799003e-08,-6.03366626811353e-08,-5.67467209462852e-08,-4.77251531584042e-08,-3.3643709973941e-08,-5.75084796930035e-08,-7.86866346970592e-08,-1.20329231268784e-07,-1.86662352571058e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443808,-39.5999965462776,-39.5999965534447,-39.5999965507312,-39.5999965524702,-39.5999965534201,-39.5999965545818,-39.5999965552514,-39.5999965555421,-39.5999965679526,-39.5999965694281,-39.5999965789116,-39.5999965917031,-39.5999965243359
2.38333333333333,4.6137412212352e-06,-2.15550250825184e-08,-2.31582954396476e-08,-4.58224819151464e-08,-5.33460216392104e-08,-5.93245337478678e-08,-6.02136794904196e-08,-5.66338824524642e-08,-4.76363760797878e-08,-3.35932951694316e-08,-5.73965024048109e-08,-7.852251622316e-08,-1.20065002678724e-07,-1.86243697372005e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443852728,-39.5999965547792,-39.5999965619314,-39.5999965592242,-39.5999965609607,-39.5999965619099,-39.5999965630706,-39.5999965637405,-39.5999965640327,-39.5999965764125,-39.5999965778871,-39.59999658735,-39.5999966001146,-39.599996532902
2.38361111111111,4.60131095708036e-06,-2.15172742994576e-08,-2.31173595964469e-08,-4.57324176050401e-08,-5.32380466391893e-08,-5.92030188584566e-08,-6.00909137479385e-08,-5.65212352746932e-08,-4.75477313164159e-08,-3.35429187937883e-08,-5.72847073768411e-08,-7.8358699643217e-08,-1.19801295184405e-07,-1.85825891728009e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443897356,-39.5999965632617,-39.5999965703989,-39.5999965676981,-39.599996569432,-39.5999965703805,-39.5999965715402,-39.5999965722103,-39.5999965725042,-39.5999965848533,-39.5999965863269,-39.5999965957694,-39.5999966085071,-39.5999965414488
2.38388888888889,4.58891129633416e-06,-2.14795721075414e-08,-2.3076478564071e-08,-4.56425035876975e-08,-5.31302600116636e-08,-5.90817201420322e-08,-5.99683655505279e-08,-5.64087789635898e-08,-4.74592193285014e-08,-3.34925795421502e-08,-5.71730959906714e-08,-7.81951832575549e-08,-1.19538108563677e-07,-1.85408934423885e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443941882,-39.5999965717249,-39.5999965788473,-39.5999965761527,-39.5999965778842,-39.5999965788319,-39.5999965799906,-39.599996580661,-39.5999965809564,-39.5999965932749,-39.5999965947477,-39.5999966041697,-39.5999966168806,-39.5999965499762
2.38416666666667,4.57654216979482e-06,-2.14419192621177e-08,-2.30356517456254e-08,-4.55527393569237e-08,-5.30226619281542e-08,-5.89606373119054e-08,-5.98460341202507e-08,-5.62965143044664e-08,-4.73708389248815e-08,-3.34422781616062e-08,-5.70616675695944e-08,-7.80319668421231e-08,-1.19275442314078e-07,-1.84992823755188e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294443986308,-39.599996580169,-39.5999965872766,-39.5999965845883,-39.5999965863172,-39.5999965872642,-39.5999965884219,-39.5999965890925,-39.5999965893895,-39.5999966016775,-39.5999966031494,-39.599996612551,-39.5999966252351,-39.5999965584844
2.38444444444444,4.56420350846533e-06,-2.14043156658084e-08,-2.29948792193691e-08,-4.54631247789939e-08,-5.29152522205582e-08,-5.88397706704309e-08,-5.97239185185608e-08,-5.6184439978129e-08,-4.72825917172735e-08,-3.3392013952731e-08,-5.69504215109175e-08,-7.78690503189279e-08,-1.19013294861726e-07,-1.84577558887353e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444030634,-39.599996588594,-39.5999965956868,-39.5999965930048,-39.5999965947312,-39.5999965956774,-39.5999965968341,-39.599996597505,-39.5999965978035,-39.5999966100611,-39.599996611532,-39.5999966209132,-39.5999966335706,-39.5999965669732
2.38472222222222,4.5518952434876e-06,-2.13667614101345e-08,-2.29541610442219e-08,-4.53736592063387e-08,-5.28080305356373e-08,-5.87191187882246e-08,-5.9602019830675e-08,-5.60725568241322e-08,-4.71944762358988e-08,-3.33417879216515e-08,-5.6839357568706e-08,-7.77064332047402e-08,-1.18751665499424e-07,-1.84163138407824e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444074859,-39.599996597,-39.599996604078,-39.5999966014022,-39.5999966031261,-39.5999966040716,-39.5999966052273,-39.5999966058984,-39.5999966061985,-39.5999966184257,-39.5999966198957,-39.5999966292565,-39.5999966418873,-39.5999965754429
2.385,4.53961730614204e-06,-2.1329256225687e-08,-2.29134981266414e-08,-4.52843420453819e-08,-5.27009958524639e-08,-5.85986834885448e-08,-5.94803363739707e-08,-5.59608631338684e-08,-4.71064936275546e-08,-3.3291600338885e-08,-5.67284753484746e-08,-7.75441143419494e-08,-1.18490554319466e-07,-1.83749560095287e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444118985,-39.599996605387,-39.5999966124502,-39.5999966097807,-39.5999966115021,-39.5999966124468,-39.5999966136015,-39.5999966142729,-39.5999966145745,-39.5999966267713,-39.5999966282404,-39.599996637581,-39.5999966501851,-39.5999965838934
2.38527777777778,4.52736962784041e-06,-2.12918000333077e-08,-2.28728890561977e-08,-4.51951746847378e-08,-5.25941488735058e-08,-5.84784626497903e-08,-5.93588686032542e-08,-5.58493592349013e-08,-4.70186434867661e-08,-3.3241450510595e-08,-5.66177751011411e-08,-7.73820945224014e-08,-1.18229959914062e-07,-1.8333682180514e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444416301,-39.599996613755,-39.5999966208035,-39.5999966181402,-39.599996619859,-39.5999966208031,-39.5999966219567,-39.5999966226283,-39.5999966229315,-39.5999966350981,-39.5999966365662,-39.5999966458865,-39.599996658464,-39.5999965923247
2.38555555555556,4.5151521401394e-06,-2.12543927494057e-08,-2.28323347300843e-08,-4.5106156114367e-08,-5.24874893158224e-08,-5.8358456508839e-08,-5.92376164022381e-08,-5.57380453640103e-08,-4.69309251619366e-08,-3.31913382889466e-08,-5.65072572230501e-08,-7.7220372399477e-08,-1.17969880606384e-07,-1.82924923234272e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444206936,-39.599996622104,-39.5999966291378,-39.5999966264808,-39.5999966281971,-39.5999966291404,-39.599996630293,-39.5999966309649,-39.5999966312695,-39.5999966434059,-39.5999966448731,-39.5999966541732,-39.5999966667242,-39.5999966007369
2.38583333333333,4.50296477472429e-06,-2.12170348632572e-08,-2.27918350120746e-08,-4.50172853554195e-08,-5.23810163011386e-08,-5.82386650884621e-08,-5.9116579477162e-08,-5.56269220380901e-08,-4.68433378932946e-08,-3.31412653039721e-08,-5.63969203242812e-08,-7.7058948358489e-08,-1.17710315858234e-07,-1.82513863062825e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444250763,-39.5999966304342,-39.5999966374533,-39.5999966348025,-39.5999966365163,-39.5999966374588,-39.5999966386104,-39.5999966392825,-39.5999966395887,-39.599996651695,-39.5999966531612,-39.5999966624412,-39.5999966749657,-39.5999966091301
2.38611111111111,4.4908074634418e-06,-2.11797259231046e-08,-2.27513898572092e-08,-4.49285629708404e-08,-5.22747303237617e-08,-5.81190877320239e-08,-5.89957567614015e-08,-5.55159879422203e-08,-4.6755883223402e-08,-3.30912301694013e-08,-5.62867654261439e-08,-7.68978213584147e-08,-1.17451265021223e-07,-1.82103639179141e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444429449,-39.5999966387455,-39.59999664575,-39.5999966431053,-39.5999966448166,-39.5999966457584,-39.599996646909,-39.5999966475813,-39.599996647889,-39.5999966599652,-39.5999966614305,-39.5999966706903,-39.5999966831884,-39.5999966175043
2.38638888888889,4.47868013826821e-06,-2.11424661483804e-08,-2.27109989016825e-08,-4.48399889160972e-08,-5.21686305375909e-08,-5.79997239715074e-08,-5.8875149043305e-08,-5.54052430635659e-08,-4.66685600616492e-08,-3.30412338615034e-08,-5.61767915538935e-08,-7.67369912751364e-08,-1.17192726632333e-07,-1.81694250177549e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444338119,-39.599996647038,-39.5999966540279,-39.5999966513894,-39.5999966530982,-39.5999966540392,-39.5999966551887,-39.5999966558613,-39.5999966561704,-39.5999966682167,-39.599996669681,-39.5999966789208,-39.5999966913925,-39.5999966258594
2.38666666666667,4.46658273132219e-06,-2.1105255680498e-08,-2.26706624956016e-08,-4.4751562758156e-08,-5.20627178388236e-08,-5.78805737368645e-08,-5.87547552084508e-08,-5.5294686244661e-08,-4.65813686438465e-08,-3.29912764397513e-08,-5.6066999139473e-08,-7.65764575586174e-08,-1.169347004213e-07,-1.81285695036197e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444381648,-39.5999966553117,-39.599996662287,-39.5999966596547,-39.5999966613609,-39.5999966623013,-39.5999966634497,-39.5999966641225,-39.5999966644331,-39.5999966764495,-39.5999966779129,-39.5999966871326,-39.599996699578,-39.5999966341956
2.38694444444444,4.45451517487647e-06,-2.106809455723e-08,-2.26303801988502e-08,-4.46632845603146e-08,-5.19569907660495e-08,-5.77616373242154e-08,-5.86345750632995e-08,-5.5184318017143e-08,-4.64943088395356e-08,-3.29413582445812e-08,-5.59573872574083e-08,-7.64162198625302e-08,-1.1667718563732e-07,-1.80877971813869e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444425079,-39.5999966635667,-39.5999966705274,-39.5999966679013,-39.599996669605,-39.5999966705446,-39.599996671692,-39.599996672365,-39.5999966726771,-39.5999966846636,-39.599996686126,-39.5999966953257,-39.5999967077448,-39.599996642513
2.38722222222222,4.44247740130966e-06,-2.10309819961555e-08,-2.25901524079146e-08,-4.45751544977584e-08,-5.18514494060346e-08,-5.76429135921262e-08,-5.85146090501602e-08,-5.50741383261554e-08,-4.64073805157665e-08,-3.2891478109071e-08,-5.58479565779651e-08,-7.62562773773123e-08,-1.16420181575465e-07,-1.80471079423729e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444468412,-39.599996671803,-39.5999966787492,-39.5999966761292,-39.5999966778304,-39.5999966787692,-39.5999966799156,-39.5999966805888,-39.5999966809023,-39.5999966928591,-39.5999966943205,-39.5999967035002,-39.5999967158931,-39.5999966508114
2.3875,4.43046934315224e-06,-2.09939189359048e-08,-2.25499784870584e-08,-4.44871717719876e-08,-5.17460938899724e-08,-5.75244027033459e-08,-5.83948558165956e-08,-5.49641473581896e-08,-4.63205836515213e-08,-3.28416375910931e-08,-5.5738705442612e-08,-7.60966303841696e-08,-1.16163686772552e-07,-1.80065016360817e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444511647,-39.5999966800206,-39.5999966869523,-39.5999966843384,-39.5999966860371,-39.5999966869752,-39.5999966881205,-39.5999966887939,-39.5999966891089,-39.599996701036,-39.5999967024965,-39.5999967116562,-39.5999967240229,-39.599996659091
2.38777777777778,4.4184909330642e-06,-2.09569046931979e-08,-2.25098593039755e-08,-4.43993363035807e-08,-5.16409240097336e-08,-5.74061041977521e-08,-5.82753155510297e-08,-5.48543438649211e-08,-4.62339179015884e-08,-3.27918367879648e-08,-5.56296347176369e-08,-7.59372772209831e-08,-1.15907700626359e-07,-1.79659781011803e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444554783,-39.5999966882196,-39.5999966951368,-39.599996692529,-39.5999966942252,-39.5999966951625,-39.5999966963068,-39.5999966969804,-39.5999966972969,-39.5999967091943,-39.5999967106538,-39.5999967197937,-39.5999967321342,-39.5999966673519
2.38805555555556,4.4065421038749e-06,-2.09199393587361e-08,-2.24697948045354e-08,-4.43116484077259e-08,-5.15359385958044e-08,-5.72880172076915e-08,-5.81559890263308e-08,-5.47447283257491e-08,-4.61473833813248e-08,-3.27420743786217e-08,-5.55207447396292e-08,-7.57782183090271e-08,-1.15652222814764e-07,-1.79255371436085e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444597822,-39.5999966964001,-39.5999967033027,-39.5999967007011,-39.5999967023948,-39.5999967033313,-39.5999967044746,-39.5999967051484,-39.5999967054663,-39.5999967173341,-39.5999967187926,-39.5999967279126,-39.5999967402271,-39.5999966755939
2.38833333333333,4.3946227885242e-06,-2.08830234387967e-08,-2.24297845087015e-08,-4.42241072206554e-08,-5.14311377833529e-08,-5.71701425559249e-08,-5.803687504186e-08,-5.4635299544684e-08,-4.60609802615421e-08,-3.26923518397064e-08,-5.54120339429348e-08,-7.56194536967554e-08,-1.15397251691475e-07,-1.78851787282929e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444640763,-39.5999967045619,-39.5999967114502,-39.5999967088546,-39.5999967105458,-39.5999967114816,-39.5999967126238,-39.5999967132978,-39.5999967136171,-39.5999967254554,-39.599996726913,-39.5999967360132,-39.5999967483016,-39.5999966838173
2.38861111111111,4.38273292012898e-06,-2.08461564941565e-08,-2.2389828388941e-08,-4.41367128633528e-08,-5.13265222457153e-08,-5.70524787257913e-08,-5.7917973265437e-08,-5.45260589275953e-08,-4.59747077403416e-08,-3.2642668471575e-08,-5.53035037139233e-08,-7.54609821655194e-08,-1.15142786700403e-07,-1.78449025692306e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444683607,-39.5999967127053,-39.5999967195791,-39.5999967169896,-39.5999967186783,-39.5999967196134,-39.5999967207545,-39.5999967214286,-39.5999967217494,-39.5999967335583,-39.5999967350149,-39.5999967440953,-39.5999967563577,-39.599996692022
2.38888888888889,4.37087243190347e-06,-2.08093388791121e-08,-2.23499262935008e-08,-4.40494653184987e-08,-5.12220916555993e-08,-5.69350264883884e-08,-5.77992827281543e-08,-5.44170057976103e-08,-4.58885660992065e-08,-3.25930243854447e-08,-5.51951526513497e-08,-7.53028033555174e-08,-1.14888827829763e-07,-1.78047085754614e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444726354,-39.5999967208302,-39.5999967276896,-39.5999967251062,-39.5999967267924,-39.5999967277266,-39.5999967288668,-39.5999967295411,-39.5999967298632,-39.5999967416428,-39.5999967430984,-39.599996752159,-39.5999967643955,-39.5999967002081
2.38916666666667,4.35904125718998e-06,-2.0772570027963e-08,-2.23100787877665e-08,-4.39623639782183e-08,-5.11178441271266e-08,-5.6817786101576e-08,-5.76808041672755e-08,-5.43081388028448e-08,-4.58025551341534e-08,-3.2543420424084e-08,-5.50869813115896e-08,-7.51449164673723e-08,-1.14635373236635e-07,-1.77645966316061e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444769003,-39.5999967289366,-39.5999967357817,-39.5999967332043,-39.599996734888,-39.5999967358215,-39.5999967369606,-39.5999967376351,-39.5999967379587,-39.5999967497089,-39.5999967511635,-39.5999967602044,-39.599996772415,-39.5999967083755
2.38944444444444,4.3472393294871e-06,-2.0735850230107e-08,-2.22702856079029e-08,-4.3875409147809e-08,-5.101378056375e-08,-5.67007561738643e-08,-5.75625368150849e-08,-5.41994589075075e-08,-4.57166753090658e-08,-3.24938558951653e-08,-5.49789894779958e-08,-7.49873219635212e-08,-1.1438242220931e-07,-1.77245665531523e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444811556,-39.5999967370247,-39.5999967438554,-39.5999967412841,-39.5999967429653,-39.599996743898,-39.5999967450361,-39.5999967457107,-39.5999967460357,-39.5999967577566,-39.5999967592102,-39.5999967682315,-39.5999967804163,-39.5999967165244
2.38972222222222,4.33546658245286e-06,-2.0699179290415e-08,-2.22305463427182e-08,-4.37886004942271e-08,-5.0909901197871e-08,-5.65839364876086e-08,-5.74444805322951e-08,-5.4090965300114e-08,-4.56309256317487e-08,-3.24443322739782e-08,-5.48711761248511e-08,-7.48300189608449e-08,-1.14129974105319e-07,-1.76846182595248e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444854013,-39.5999967450944,-39.5999967519109,-39.5999967493455,-39.5999967510242,-39.5999967519562,-39.5999967530932,-39.599996753768,-39.5999967540943,-39.5999967657861,-39.5999967672387,-39.5999967762404,-39.5999967883994,-39.5999967246548
2.39,4.32372294987025e-06,-2.06625571916974e-08,-2.21908613054771e-08,-4.37019385601031e-08,-5.08062047834251e-08,-5.64673263751414e-08,-5.73266356732633e-08,-5.39826580132858e-08,-4.55453062108976e-08,-3.23948486712999e-08,-5.47635411267145e-08,-7.46730079640747e-08,-1.13878027464646e-07,-1.76447515881364e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444896373,-39.5999967531458,-39.599996759948,-39.5999967573887,-39.5999967590649,-39.599996759996,-39.599996761132,-39.5999967618069,-39.5999967621347,-39.5999967737974,-39.599996775249,-39.599996784231,-39.5999967963643,-39.5999967327667
2.39027777777778,4.31200836562974e-06,-2.06259835454881e-08,-2.21512303394171e-08,-4.36154223806889e-08,-5.07026915737785e-08,-5.63509266510502e-08,-5.72090010260616e-08,-5.38745362687103e-08,-4.54598184183498e-08,-3.23454045493647e-08,-5.46560850682938e-08,-7.45162869956539e-08,-1.13626582248034e-07,-1.76049663410572e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444938637,-39.5999967611789,-39.5999967679668,-39.5999967654135,-39.5999967670872,-39.5999967680176,-39.5999967691525,-39.5999967698276,-39.5999967701567,-39.5999967817904,-39.599996783241,-39.5999967922035,-39.599996804311,-39.5999967408602
2.39055555555556,4.30032276378685e-06,-2.05894594596303e-08,-2.21116533984816e-08,-4.35290513885274e-08,-5.05993613627844e-08,-5.62347364861216e-08,-5.70915764796677e-08,-5.37666010653872e-08,-4.5374459814495e-08,-3.22960013168085e-08,-5.45488072851355e-08,-7.43598572259909e-08,-1.13375637002562e-07,-1.75652624119506e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294444980805,-39.5999967691938,-39.5999967759674,-39.5999967734201,-39.5999967750913,-39.599996776021,-39.5999967771548,-39.59999677783,-39.5999967781605,-39.5999967897652,-39.5999967912148,-39.5999968001578,-39.5999968122397,-39.5999967489352
2.39083333333333,4.28866607850522e-06,-2.05529842098808e-08,-2.20721301292436e-08,-4.34428270551473e-08,-5.0496213514175e-08,-5.61187554370083e-08,-5.69743617197523e-08,-5.36588516721564e-08,-4.52892316267163e-08,-3.22466379488789e-08,-5.44417082555695e-08,-7.42037174741629e-08,-1.13125190285023e-07,-1.75256396869898e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445022877,-39.5999967771904,-39.5999967839499,-39.5999967814086,-39.5999967830773,-39.5999967840062,-39.5999967851389,-39.5999967858143,-39.5999967861461,-39.5999967977219,-39.5999967991704,-39.599996808094,-39.5999968201503,-39.5999967569919
2.39111111111111,4.27703824412424e-06,-2.05165577318289e-08,-2.20326619248155e-08,-4.33567471988416e-08,-5.03932488272601e-08,-5.60029831103286e-08,-5.68573574879134e-08,-5.35512865739712e-08,-4.52041331619036e-08,-3.2197315834229e-08,-5.43347866113154e-08,-7.40478669622657e-08,-1.12875242941823e-07,-1.74860979769468e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445064854,-39.5999967851689,-39.5999967919142,-39.5999967893788,-39.5999967910451,-39.5999967919732,-39.5999967931048,-39.5999967937804,-39.5999967941135,-39.5999968056605,-39.599996807108,-39.5999968160121,-39.5999968280428,-39.5999967650303
2.39138888888889,4.26543919512631e-06,-2.04801808767436e-08,-2.19932473196333e-08,-4.32708124522372e-08,-5.02904661785174e-08,-5.58874193693074e-08,-5.67405622123778e-08,-5.34439074218554e-08,-4.51191646838189e-08,-3.21480340167472e-08,-5.42280425933795e-08,-7.38923052962692e-08,-1.12625793595205e-07,-1.74466371462959e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445106735,-39.5999967931293,-39.5999967998604,-39.599996797331,-39.5999967989947,-39.5999967999221,-39.5999968010526,-39.5999968017283,-39.5999968020628,-39.599996813581,-39.5999968150275,-39.5999968239122,-39.5999968359174,-39.5999967730504
2.39166666666667,4.2538688660153e-06,-2.04438524044848e-08,-2.19538868625445e-08,-4.31850223613105e-08,-5.01878660144627e-08,-5.57720644966814e-08,-5.66239758370873e-08,-5.33367125657251e-08,-4.50343264215956e-08,-3.20987930419784e-08,-5.41214768462936e-08,-7.37370317963848e-08,-1.12376841018136e-07,-1.74072570435057e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445148521,-39.5999968010715,-39.5999968077886,-39.5999968052651,-39.5999968069263,-39.5999968078529,-39.5999968089824,-39.5999968096582,-39.599996809994,-39.5999968214835,-39.599996822929,-39.5999968317943,-39.5999968437741,-39.5999967810522
2.39194444444444,4.24232719160033e-06,-2.04075732938137e-08,-2.19145806165478e-08,-4.30993769588388e-08,-5.00854474426284e-08,-5.56569172030272e-08,-5.65075987432759e-08,-5.32297023622275e-08,-4.49496183445866e-08,-3.20495926649135e-08,-5.40150882252055e-08,-7.35820471637353e-08,-1.12128384501571e-07,-1.73679574450604e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445190212,-39.5999968089957,-39.5999968156987,-39.5999968131811,-39.5999968148399,-39.5999968157656,-39.5999968168941,-39.59999681757,-39.5999968179072,-39.599996829368,-39.5999968308124,-39.5999968396584,-39.5999968516128,-39.5999967890358
2.39222222222222,4.230814106655e-06,-2.03713428726629e-08,-2.18753280540021e-08,-4.30138768675084e-08,-4.99832097771207e-08,-5.5541978179809e-08,-5.63914301884663e-08,-5.3122876285989e-08,-4.48650399782136e-08,-3.20004342728356e-08,-5.39088755941254e-08,-7.3427350473113e-08,-1.11880423227856e-07,-1.73287383509059e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445231808,-39.5999968169019,-39.5999968235908,-39.5999968210791,-39.5999968227354,-39.5999968236604,-39.5999968247878,-39.5999968254638,-39.5999968258023,-39.5999968372345,-39.5999968386779,-39.5999968475046,-39.5999968594337,-39.5999967970012
2.3925,4.21932954621692e-06,-2.03351614010974e-08,-2.18361294773508e-08,-4.2928521771665e-08,-4.98811531890039e-08,-5.54272464808499e-08,-5.62754702273062e-08,-5.3016235153187e-08,-4.47805908096825e-08,-3.19513153157059e-08,-5.38028415746757e-08,-7.32729404754095e-08,-1.11632956054482e-07,-1.72895996149412e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444527331,-39.5999968247901,-39.599996831465,-39.5999968289592,-39.599996830613,-39.5999968315372,-39.5999968326635,-39.5999968333397,-39.5999968336794,-39.5999968450832,-39.5999968465255,-39.599996855333,-39.5999968672367,-39.5999968049485
2.39277777777778,4.207873445429e-06,-2.02990287684567e-08,-2.17969852137569e-08,-4.28433109545079e-08,-4.97792777812283e-08,-5.53127223657425e-08,-5.61597175288262e-08,-5.29097776029567e-08,-4.46962716253562e-08,-3.19022380844583e-08,-5.36969837681125e-08,-7.31188182739868e-08,-1.11385981713532e-07,-1.72505409682607e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445314717,-39.5999968326604,-39.5999968393212,-39.5999968368213,-39.5999968384727,-39.599996839396,-39.5999968405213,-39.5999968411976,-39.5999968415386,-39.5999968529139,-39.5999968543552,-39.5999968631435,-39.5999968750219,-39.5999968128777
2.39305555555556,4.1964457395438e-06,-2.02629447173999e-08,-2.1757895399026e-08,-4.27582437952678e-08,-4.96775832170237e-08,-5.51984054954366e-08,-5.60441725393694e-08,-5.2803503702335e-08,-4.46120821643948e-08,-3.18532015875446e-08,-5.35913029613627e-08,-7.29649817162027e-08,-1.11139500713294e-07,-1.72115624056521e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444535603,-39.5999968405127,-39.5999968471596,-39.5999968446656,-39.5999968463144,-39.599996847237,-39.5999968483612,-39.5999968490375,-39.5999968493799,-39.5999968607268,-39.5999968621671,-39.5999968709362,-39.5999968827894,-39.5999968207888
2.39333333333333,4.18504636396091e-06,-2.02269097527473e-08,-2.17188588249115e-08,-4.26733210413409e-08,-4.9576069372112e-08,-5.50842948234045e-08,-5.59288354104957e-08,-5.26974133114936e-08,-4.45280213368591e-08,-3.18042074430115e-08,-5.34857981386454e-08,-7.28114317614777e-08,-1.10893511312813e-07,-1.71726636976894e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445397249,-39.5999968483472,-39.5999968549801,-39.5999968524919,-39.5999968541383,-39.5999968550601,-39.5999968561832,-39.5999968568597,-39.5999968572033,-39.5999968685219,-39.5999968699611,-39.5999968787111,-39.5999968905391,-39.5999968286819
2.39361111111111,4.17367525419109e-06,-2.01909231067815e-08,-2.16798763836831e-08,-4.25885424930034e-08,-4.94747354948031e-08,-5.49703905912763e-08,-5.58137055201656e-08,-5.25915061229297e-08,-4.4444090031197e-08,-3.1755254065261e-08,-5.33804701248409e-08,-7.26581676513029e-08,-1.10648012366323e-07,-1.71338447569967e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445438374,-39.5999968561639,-39.5999968627828,-39.5999968603005,-39.5999968619444,-39.5999968628654,-39.5999968639874,-39.599996864664,-39.5999968650089,-39.5999968762992,-39.5999968777374,-39.5999968864682,-39.5999968982712,-39.599996836557
2.39388888888889,4.16233234591231e-06,-2.01549857691585e-08,-2.16409479626914e-08,-4.25039072642293e-08,-4.93735810163631e-08,-5.48566928404965e-08,-5.56987826264142e-08,-5.24857825265275e-08,-4.43602877450448e-08,-3.17063421120681e-08,-5.32753177839516e-08,-7.25051886787154e-08,-1.10403004376435e-07,-1.70951053473699e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445479406,-39.5999968639627,-39.5999968705678,-39.5999968680913,-39.5999968697327,-39.5999968706529,-39.5999968717738,-39.5999968724505,-39.5999968727967,-39.5999968840588,-39.599996885496,-39.5999968942077,-39.5999969059856,-39.5999968444141
2.39416666666667,4.15101757487913e-06,-2.01190967217764e-08,-2.16020736402452e-08,-4.24194155412138e-08,-4.92726065631022e-08,-5.47432008109573e-08,-5.55840658720463e-08,-5.23802416628772e-08,-4.42766141641698e-08,-3.16574725438024e-08,-5.31703414829207e-08,-7.23524940073523e-08,-1.10158485859053e-07,-1.7056445425408e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445520344,-39.5999968717438,-39.599996878335,-39.5999968758643,-39.5999968775033,-39.5999968784227,-39.5999968795425,-39.5999968802193,-39.5999968805667,-39.5999968918007,-39.5999968932368,-39.5999969019295,-39.5999969136823,-39.5999968522533
2.39444444444444,4.13973087706754e-06,-2.00832568973459e-08,-2.15632529930642e-08,-4.2335067160299e-08,-4.91718121012657e-08,-5.4629914260818e-08,-5.54695550954382e-08,-5.22748835397142e-08,-4.41930702626027e-08,-3.16086441146381e-08,-5.30655405368628e-08,-7.22000842025247e-08,-1.09914455236056e-07,-1.70178647389565e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445561189,-39.5999968795072,-39.5999968860845,-39.5999968836196,-39.5999968852561,-39.5999968861747,-39.5999968872935,-39.5999968879703,-39.599996888319,-39.599996899525,-39.59999690096,-39.5999969096337,-39.5999969213616,-39.5999968600747
2.39472222222222,4.12847218850949e-06,-2.00474656143607e-08,-2.15244855755878e-08,-4.22508624605074e-08,-4.90711970062612e-08,-5.45168324307359e-08,-5.53552508658145e-08,-5.21697080312812e-08,-4.41096548244584e-08,-3.15598581728931e-08,-5.29609148216883e-08,-7.20479584968754e-08,-1.09670912009154e-07,-1.69793632753024e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445601941,-39.5999968872529,-39.5999968938163,-39.5999968913573,-39.5999968929913,-39.5999968939091,-39.5999968950268,-39.5999968957037,-39.5999968960536,-39.5999969072316,-39.5999969086655,-39.5999969173203,-39.5999969290232,-39.5999968678782
2.395,4.11724144539784e-06,-2.001172264226e-08,-2.14857726762277e-08,-4.21668005227564e-08,-4.8970761506151e-08,-5.44039557893419e-08,-5.52411522092954e-08,-5.20647143803238e-08,-4.40263679988014e-08,-3.15111136057603e-08,-5.28564642146074e-08,-7.18961164606965e-08,-1.09427855098768e-07,-1.6940940906393e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944456426,-39.5999968949809,-39.5999969015306,-39.5999968990773,-39.5999969007089,-39.5999969016259,-39.5999969027424,-39.5999969034194,-39.5999969037706,-39.5999969149206,-39.5999969163535,-39.5999969249894,-39.5999969366674,-39.5999968756639
2.39527777777778,4.1060385840646e-06,-1.99760293517404e-08,-2.14471127475405e-08,-4.20828818471452e-08,-4.8870504071478e-08,-5.42912835086524e-08,-5.51272587387011e-08,-5.19599033936319e-08,-4.39432096374975e-08,-3.14624115846129e-08,-5.27521890436123e-08,-7.17445568049511e-08,-1.0918528523076e-07,-1.69025974109925e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445683166,-39.5999969026913,-39.5999969092272,-39.5999969067797,-39.5999969084088,-39.599996909325,-39.5999969104405,-39.5999969111175,-39.5999969114699,-39.5999969225921,-39.5999969240239,-39.5999969326409,-39.5999969442941,-39.5999968834318
2.39555555555556,4.09486354100158e-06,-1.99403844696551e-08,-2.14085065778434e-08,-4.19991056915645e-08,-4.87704256038697e-08,-5.41788161083659e-08,-5.50135709125986e-08,-5.18552730846447e-08,-4.38601805712566e-08,-3.14137517256562e-08,-5.26480880939819e-08,-7.1593280430151e-08,-1.08943200324096e-07,-1.6864332603225e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444572364,-39.5999969103842,-39.5999969169063,-39.5999969144645,-39.5999969160912,-39.5999969170066,-39.599996918121,-39.5999969187981,-39.5999969191517,-39.5999969302461,-39.5999969316768,-39.5999969402749,-39.5999969519033,-39.599996891182
2.39583333333333,4.08371625274858e-06,-1.99047881242832e-08,-2.13699541303784e-08,-4.19154722384438e-08,-4.86705256333298e-08,-5.40665522926812e-08,-5.49000880686461e-08,-5.17508249791753e-08,-4.37772795336087e-08,-3.13651336482875e-08,-5.25441621520805e-08,-7.14422859823686e-08,-1.08701600027095e-07,-1.68261463766098e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445764022,-39.5999969180595,-39.5999969245679,-39.5999969221319,-39.599996923756,-39.5999969246706,-39.5999969257839,-39.5999969264611,-39.5999969268159,-39.5999969378826,-39.5999969393122,-39.5999969478915,-39.5999969594952,-39.5999968989145
2.39611111111111,4.07259665603533e-06,-1.9869240219127e-08,-2.13314559819667e-08,-4.18319807229649e-08,-4.85708039080164e-08,-5.39544929171399e-08,-5.47868094691498e-08,-5.16465579201212e-08,-4.36945055883863e-08,-3.13165592940473e-08,-5.24404109952542e-08,-7.12915731677172e-08,-1.08460483197879e-07,-1.67880386345509e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445804312,-39.5999969257173,-39.599996932212,-39.5999969297817,-39.5999969314034,-39.5999969323172,-39.5999969334294,-39.5999969341066,-39.5999969344626,-39.5999969455016,-39.5999969469301,-39.5999969554907,-39.5999969670697,-39.5999969066294
2.39638888888889,4.061504687706e-06,-1.98337410079066e-08,-2.12930117297457e-08,-4.17486317820676e-08,-4.84712592689955e-08,-5.38426367705448e-08,-5.46737360658665e-08,-5.15424718199997e-08,-4.36118602510128e-08,-3.12680266030582e-08,-5.23368334748822e-08,-7.1141141946733e-08,-1.08219849583542e-07,-1.67500091725676e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445844509,-39.5999969333576,-39.5999969398386,-39.599996937414,-39.5999969390333,-39.5999969399463,-39.5999969410574,-39.5999969417347,-39.5999969420919,-39.5999969531033,-39.5999969545307,-39.5999969630726,-39.5999969746268,-39.5999969143266
2.39666666666667,4.05044028475807e-06,-1.97982903458513e-08,-2.12546209548366e-08,-4.16654248677053e-08,-4.83718922241904e-08,-5.37309839905905e-08,-5.45608658453902e-08,-5.14385668929422e-08,-4.35293431436614e-08,-3.12195368613443e-08,-5.22334306316443e-08,-7.0990992047934e-08,-1.07979696323092e-07,-1.6712058019003e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445884615,-39.5999969409805,-39.5999969474478,-39.599996945029,-39.5999969466458,-39.599996947558,-39.599996948668,-39.5999969493453,-39.5999969497037,-39.5999969606875,-39.5999969621139,-39.599996970637,-39.5999969821667,-39.5999969220063
2.39694444444444,4.03940338429726e-06,-1.97628879711004e-08,-2.1216284250786e-08,-4.15823593150644e-08,-4.82727029808374e-08,-5.36195343495343e-08,-5.44481993723912e-08,-5.1334842374062e-08,-4.34469545133409e-08,-3.11710892010028e-08,-5.21302015000617e-08,-7.08411231576766e-08,-1.0774002438556e-07,-1.66741847918709e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444592463,-39.599996948586,-39.5999969550397,-39.5999969526266,-39.599996954241,-39.5999969551523,-39.5999969562612,-39.5999969569386,-39.5999969572981,-39.5999969682545,-39.5999969696797,-39.5999969781842,-39.5999969896893,-39.5999969296684
2.39722222222222,4.0283939235549e-06,-1.97275344479956e-08,-2.11780010865783e-08,-4.14994350538723e-08,-4.81736908606877e-08,-5.35082875148874e-08,-5.43357367508797e-08,-5.12312984646385e-08,-4.33646934431026e-08,-3.11226847546369e-08,-5.20271453274451e-08,-7.06915345965775e-08,-1.07500833050967e-07,-1.66363894926461e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294445964553,-39.5999969561742,-39.5999969626143,-39.5999969602068,-39.5999969618187,-39.5999969627293,-39.5999969638371,-39.5999969645145,-39.5999969648752,-39.5999969758041,-39.5999969772283,-39.5999969857142,-39.5999969971948,-39.5999969373129
2.3975,4.01741183989982e-06,-1.96922293880553e-08,-2.11397716709695e-08,-4.14166522897614e-08,-4.80748561704149e-08,-5.33972431582245e-08,-5.42234769802616e-08,-5.11279345698375e-08,-4.32825601134559e-08,-3.10743221501971e-08,-5.19242630571943e-08,-7.05422259545731e-08,-1.07262120926825e-07,-1.65986719548298e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446004385,-39.599996963745,-39.5999969701715,-39.5999969677697,-39.5999969693792,-39.5999969702889,-39.5999969713956,-39.5999969720731,-39.599996972435,-39.5999969833365,-39.5999969847596,-39.5999969932269,-39.599997004683,-39.59999694494
2.39777777777778,4.00645707086782e-06,-1.96569731531837e-08,-2.11015956820197e-08,-4.13340112376225e-08,-4.79761981942374e-08,-5.32864002338595e-08,-5.41114200684095e-08,-5.10247510301731e-08,-4.3200554165935e-08,-3.10260032652964e-08,-5.18215539419412e-08,-7.03931961602061e-08,-1.07023887727981e-07,-1.65610320152423e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446044126,-39.5999969712985,-39.5999969777115,-39.5999969753154,-39.5999969769224,-39.5999969778313,-39.5999969789369,-39.5999969796144,-39.5999969799774,-39.5999969908517,-39.5999969922736,-39.5999970007224,-39.5999970121541,-39.5999969525497
2.39805555555556,3.99552955406657e-06,-1.96217654874382e-08,-2.10634726195049e-08,-4.12515118965016e-08,-4.78777165611878e-08,-5.31757592025588e-08,-5.39995663454257e-08,-5.09217466510972e-08,-4.31186764337947e-08,-3.09777265338597e-08,-5.17190181431131e-08,-7.02444454338236e-08,-1.06786131685149e-07,-1.65234696339715e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446083777,-39.5999969788348,-39.5999969852343,-39.5999969828438,-39.5999969844484,-39.5999969853564,-39.5999969864609,-39.5999969871384,-39.5999969875026,-39.5999969983496,-39.5999969997705,-39.5999970082007,-39.5999970196081,-39.599996960142
2.39833333333333,3.98462922726458e-06,-1.95866066239856e-08,-2.10254030158356e-08,-4.11691534959493e-08,-4.77794106760955e-08,-5.3065319657175e-08,-5.38879153507886e-08,-5.08189217145359e-08,-4.30369260374695e-08,-3.09294931035088e-08,-5.16166550994718e-08,-7.00959726308901e-08,-1.06548853664756e-07,-1.64859844871346e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446123336,-39.5999969863539,-39.5999969927398,-39.599996990355,-39.5999969919571,-39.5999969928643,-39.5999969939678,-39.5999969946453,-39.5999969950106,-39.5999970058305,-39.5999970072502,-39.599997015662,-39.599997027045,-39.5999969677169
2.39861111111111,3.97375602835649e-06,-1.95514965163251e-08,-2.09873869292943e-08,-4.10869353928695e-08,-4.76812806260083e-08,-5.29550822019405e-08,-5.37764661611657e-08,-5.07162764376615e-08,-4.29553025282426e-08,-3.08813027347317e-08,-5.15144649981647e-08,-6.99477790295835e-08,-1.06312050507909e-07,-1.64485766156068e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446162806,-39.5999969938558,-39.5999970002282,-39.599996997849,-39.5999969994487,-39.5999970003551,-39.5999970014574,-39.599997002135,-39.5999970025014,-39.5999970132942,-39.5999970147128,-39.5999970231061,-39.5999970344648,-39.5999969752744
2.39888888888889,3.96290989531182e-06,-1.95164342943843e-08,-2.09494245017307e-08,-4.10048579990602e-08,-4.75833270315052e-08,-5.28450448959009e-08,-5.36652185971167e-08,-5.06138102922297e-08,-4.28738066316368e-08,-3.08331558709647e-08,-5.14124475737994e-08,-6.97998624257528e-08,-1.06075722415564e-07,-1.64112458147716e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446202185,-39.5999970013405,-39.5999970076995,-39.5999970053259,-39.5999970069232,-39.5999970078288,-39.59999700893,-39.5999970096075,-39.5999970099751,-39.5999970207408,-39.5999970221583,-39.5999970305332,-39.5999970418677,-39.5999969828147
2.39916666666667,3.95209076632985e-06,-1.94814204661367e-08,-2.09115159603937e-08,-4.09229211434978e-08,-4.74855484675974e-08,-5.27352086862682e-08,-5.35541733388481e-08,-5.05115223483244e-08,-4.27924381157384e-08,-3.07850513636696e-08,-5.13106021463737e-08,-6.96522236979647e-08,-1.05839868978773e-07,-1.63739918999816e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446241474,-39.5999970088082,-39.5999970151537,-39.5999970127857,-39.5999970143806,-39.5999970152853,-39.5999970163854,-39.599997017063,-39.5999970174316,-39.5999970281704,-39.5999970295867,-39.5999970379433,-39.5999970492536,-39.5999969903377
2.39944444444444,3.9412985796789e-06,-1.94464552149452e-08,-2.08736608431173e-08,-4.08411247439986e-08,-4.73879451528881e-08,-5.26255729006086e-08,-5.34433284391349e-08,-5.04094138153501e-08,-4.2711196175695e-08,-3.07369904968504e-08,-5.12089292249128e-08,-6.95048613716871e-08,-1.05604489738447e-07,-1.63368147383337e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446280674,-39.5999970162587,-39.5999970225909,-39.5999970202285,-39.5999970218209,-39.5999970227248,-39.5999970238238,-39.5999970245013,-39.5999970248711,-39.5999970355829,-39.5999970369982,-39.5999970453364,-39.5999970566226,-39.5999969978435
2.39972222222222,3.9305332737793e-06,-1.94115377461945e-08,-2.08358597744318e-08,-4.0759468229304e-08,-4.72905168089441e-08,-5.25161374024807e-08,-5.3332684623483e-08,-5.03074830518205e-08,-4.26300813511568e-08,-3.06889739794994e-08,-5.11074280115405e-08,-6.93577752509272e-08,-1.05369583180207e-07,-1.62997142753855e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446319784,-39.5999970236923,-39.5999970300111,-39.5999970276542,-39.5999970292442,-39.5999970301473,-39.5999970312451,-39.5999970319227,-39.5999970322936,-39.5999970429785,-39.5999970443927,-39.5999970527126,-39.5999970639746,-39.5999970053321
2.4,3.91979478714266e-06,-1.93766692962155e-08,-2.07981114129686e-08,-4.0677951366224e-08,-4.71932641542962e-08,-5.24069017199695e-08,-5.3222241548989e-08,-5.02057305486779e-08,-4.25490932926026e-08,-3.06410003265123e-08,-5.1006099298988e-08,-6.92109645834013e-08,-1.0513514856697e-07,-1.62626903910091e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446358804,-39.5999970311088,-39.5999970374142,-39.5999970350629,-39.5999970366505,-39.5999970375527,-39.5999970386495,-39.5999970393271,-39.599997039699,-39.5999970503572,-39.5999970517702,-39.5999970600719,-39.5999970713098,-39.5999970128036
2.40027777777778,3.90908305843894e-06,-1.9341849145804e-08,-2.07604165496185e-08,-4.05965745118278e-08,-4.70961856490197e-08,-5.22978652606865e-08,-5.31119991476215e-08,-5.01041561350342e-08,-4.24682317227994e-08,-3.05930705836424e-08,-5.09049412236434e-08,-6.90644303633022e-08,-1.04901185077909e-07,-1.62257428176208e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446397735,-39.5999970385084,-39.5999970448005,-39.5999970424547,-39.5999970440398,-39.5999970449412,-39.5999970460369,-39.5999970467144,-39.5999970470875,-39.5999970577189,-39.5999970591308,-39.5999970674143,-39.5999970786282,-39.599997020258
2.40055555555556,3.89839802644412e-06,-1.93070773469799e-08,-2.07227751326559e-08,-4.05153371855286e-08,-4.69992812434435e-08,-5.21890286023116e-08,-5.30019566308108e-08,-5.00027597616171e-08,-4.23874960249072e-08,-3.05451850966029e-08,-5.0803954320057e-08,-6.89181714256455e-08,-1.04667692085438e-07,-1.61888714566937e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446436577,-39.599997045891,-39.5999970521698,-39.5999970498296,-39.5999970514123,-39.5999970523129,-39.5999970534074,-39.5999970540849,-39.5999970544591,-39.5999970650638,-39.5999970664745,-39.5999970747398,-39.5999970859298,-39.5999970276952
2.40083333333333,3.887739630071e-06,-1.92723535572889e-08,-2.06851868064331e-08,-4.04342401134396e-08,-4.69025506715018e-08,-5.20803909116135e-08,-5.28921141451823e-08,-4.99015399197209e-08,-4.23068876386874e-08,-3.04973429220394e-08,-5.07031390918567e-08,-6.87721868466651e-08,-1.04434668342546e-07,-1.61520762310926e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444647533,-39.5999970532567,-39.5999970595222,-39.5999970571875,-39.5999970587678,-39.5999970596676,-39.599997060761,-39.5999970614385,-39.5999970618137,-39.5999970723919,-39.5999970738015,-39.5999970820486,-39.5999970932147,-39.5999970351154
2.40111111111111,3.87710780840147e-06,-1.92376783513748e-08,-2.06476515932443e-08,-4.03532819810085e-08,-4.68059945633763e-08,-5.19719511447218e-08,-5.27824715579354e-08,-4.9800497903128e-08,-4.22264054372289e-08,-3.04495440533684e-08,-5.06024948434541e-08,-6.86264765518413e-08,-1.04202112976735e-07,-1.61153570834013e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446513995,-39.5999970606056,-39.5999970668579,-39.5999970645287,-39.5999970661065,-39.5999970670054,-39.5999970680977,-39.5999970687752,-39.5999970691516,-39.5999970797031,-39.5999970811115,-39.5999970893405,-39.5999971004828,-39.5999970425187
2.40138888888889,3.86650250058189e-06,-1.92030513025627e-08,-2.06101704098214e-08,-4.02724630086885e-08,-4.67096111945007e-08,-5.18637104714731e-08,-5.26730279982841e-08,-4.96996322614118e-08,-4.21460501034656e-08,-3.04017897752843e-08,-5.05020205669298e-08,-6.84810407651731e-08,-1.0397002593607e-07,-1.60787136741168e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446552571,-39.5999970679376,-39.5999970741767,-39.599997071853,-39.5999970734284,-39.5999970743265,-39.5999970754177,-39.5999970760952,-39.5999970764725,-39.5999970869976,-39.5999970884049,-39.5999970966158,-39.5999971077342,-39.5999970499049
2.40166666666667,3.85592364592214e-06,-1.91684729210358e-08,-2.0572741474669e-08,-4.01917832794376e-08,-4.66134013760493e-08,-5.17556676125811e-08,-5.25637834421745e-08,-4.95989440160111e-08,-4.20658207018175e-08,-3.03540801030395e-08,-5.04017165980081e-08,-6.83358780999026e-08,-1.03738406658484e-07,-1.6042145892561e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446591058,-39.5999970752529,-39.5999970814787,-39.5999970791605,-39.5999970807336,-39.5999970816308,-39.5999970827208,-39.5999970833983,-39.5999970837767,-39.5999970942753,-39.5999970956815,-39.5999971038744,-39.599997114969,-39.5999970572742
2.40194444444444,3.84537118379217e-06,-1.9133942623843e-08,-2.05353663842453e-08,-4.01112420803298e-08,-4.65173646899024e-08,-5.16478227182141e-08,-5.24547377071754e-08,-4.94984327044155e-08,-4.19857167633248e-08,-3.03064133172644e-08,-5.03015837557434e-08,-6.81909885726787e-08,-1.03507253136375e-07,-1.60056537630711e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446629458,-39.5999970825514,-39.599997088764,-39.5999970864513,-39.5999970880219,-39.5999970889183,-39.5999970900072,-39.5999970906847,-39.5999970910641,-39.5999971015364,-39.5999971029414,-39.5999971111163,-39.5999971221871,-39.5999970646266
2.40222222222222,3.83484505380672e-06,-1.9099460726389e-08,-2.04980445484062e-08,-4.00308389562425e-08,-4.64215014338633e-08,-5.15401751872038e-08,-5.2345890892272e-08,-4.93980967495276e-08,-4.19057390981765e-08,-3.02587910449754e-08,-5.02016212327302e-08,-6.80463723008768e-08,-1.032765648947e-07,-1.59692369753252e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446667769,-39.5999970898332,-39.5999970960327,-39.5999970937254,-39.5999970952936,-39.5999970961891,-39.5999970972769,-39.5999970979544,-39.5999970983349,-39.5999971087808,-39.5999971101846,-39.5999971183415,-39.5999971293887,-39.5999970719622
2.4025,3.82434519561735e-06,-1.90650271233592e-08,-2.04607753887656e-08,-3.99505747772369e-08,-4.63258101165922e-08,-5.14327256247069e-08,-5.22372419706889e-08,-4.92979376337319e-08,-4.18258870878136e-08,-3.02112135815179e-08,-5.01018277350067e-08,-6.79020277470734e-08,-1.03046342238111e-07,-1.59328954495773e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446705993,-39.5999970970983,-39.5999971032847,-39.5999971009828,-39.5999971025486,-39.5999971034433,-39.59999710453,-39.5999971052074,-39.5999971055889,-39.5999971160086,-39.5999971174113,-39.5999971255502,-39.5999971365738,-39.5999970792809
2.40277777777778,3.81387154903773e-06,-1.90306414077232e-08,-2.04235593542662e-08,-3.98704490843002e-08,-4.62302919207666e-08,-5.13254728611301e-08,-5.21287904529612e-08,-4.91979541325316e-08,-4.17461606737884e-08,-3.01636801515378e-08,-5.00022046534236e-08,-6.77579549699423e-08,-1.02816583267526e-07,-1.5896629080591e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446744129,-39.5999971043467,-39.59999711052,-39.5999971082236,-39.599997109787,-39.5999971106808,-39.5999971117664,-39.5999971124437,-39.5999971128262,-39.5999971232198,-39.5999971246213,-39.5999971327423,-39.5999971437423,-39.5999970865828
2.40305555555556,3.80342405396711e-06,-1.89963032932515e-08,-2.03863975732451e-08,-3.97904611415185e-08,-4.61349456283256e-08,-5.12184162745993e-08,-5.20205378013346e-08,-4.90981457155159e-08,-4.16665602247338e-08,-3.01161909725954e-08,-4.99027507557491e-08,-6.76141538331525e-08,-1.02587286606419e-07,-1.58604377610652e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446782178,-39.5999971115785,-39.5999971177387,-39.5999971154478,-39.5999971170087,-39.5999971179017,-39.5999971189861,-39.5999971196634,-39.599997120047,-39.5999971304144,-39.5999971318147,-39.5999971399179,-39.5999971508943,-39.5999970938679
2.40333333333333,3.793002650462e-06,-1.89620136312369e-08,-2.03492884491534e-08,-3.97106111090738e-08,-4.60397711395404e-08,-5.11115568630168e-08,-5.19124811170643e-08,-4.89985136693293e-08,-4.15870852038096e-08,-3.00687467783229e-08,-4.98034663444251e-08,-6.74706234129598e-08,-1.02358452593788e-07,-1.58243212463076e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446820139,-39.5999971187938,-39.5999971249409,-39.5999971226554,-39.599997124214,-39.5999971251061,-39.5999971261894,-39.5999971268666,-39.5999971272512,-39.5999971375925,-39.5999971389917,-39.5999971470771,-39.5999971580299,-39.5999971011364
2.40361111111111,3.78260727870575e-06,-1.89277726074521e-08,-2.03122314741303e-08,-3.9630899051826e-08,-4.59447687914212e-08,-5.1004893107036e-08,-5.1804622237101e-08,-4.88990567661957e-08,-4.15077352619514e-08,-3.00213469488365e-08,-4.97043508741109e-08,-6.73273641174919e-08,-1.0213008035787e-07,-1.57882794770404e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446858014,-39.5999971259925,-39.5999971321266,-39.5999971298465,-39.5999971314026,-39.5999971322939,-39.5999971333761,-39.5999971340533,-39.5999971344388,-39.5999971447541,-39.5999971461522,-39.5999971542197,-39.5999971651491,-39.5999971083881
2.40388888888889,3.77223787901557e-06,-1.88935796112588e-08,-2.02752275779205e-08,-3.95513244145589e-08,-4.58499378438037e-08,-5.08984252328226e-08,-5.16969598477119e-08,-4.87997749382942e-08,-4.14285110593782e-08,-2.99739919821078e-08,-4.96054045885688e-08,-6.7184374494715e-08,-1.01902168566037e-07,-1.57523123026647e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446895802,-39.5999971331747,-39.5999971392958,-39.599997137021,-39.5999971385748,-39.5999971394652,-39.5999971405462,-39.5999971412234,-39.5999971416099,-39.5999971518993,-39.5999971532962,-39.599997161346,-39.599997172252,-39.5999971156232
2.40416666666667,3.76189439179733e-06,-1.88594341785087e-08,-2.02382771639587e-08,-3.9471887561803e-08,-4.57552776129451e-08,-5.07921538077448e-08,-5.15894941987642e-08,-4.87006670138526e-08,-4.13494114527014e-08,-2.99266816212855e-08,-4.95066270790429e-08,-6.70416547382512e-08,-1.01674717676266e-07,-1.57164195468582e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446933502,-39.5999971403404,-39.5999971464485,-39.5999971441792,-39.5999971457305,-39.5999971466201,-39.5999971477,-39.599997148377,-39.5999971487646,-39.5999971590281,-39.5999971604237,-39.5999971684558,-39.5999971793384,-39.5999971228416
2.40444444444444,3.7515767576099e-06,-1.88253370546466e-08,-2.02013797199044e-08,-3.93925880267774e-08,-4.56607888799057e-08,-5.06860768404757e-08,-5.14822248815536e-08,-4.86017337775675e-08,-4.12704371287454e-08,-2.98794156009787e-08,-4.94080182494237e-08,-6.68992047225847e-08,-1.01447725175827e-07,-1.56806011570972e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294446971117,-39.5999971474896,-39.5999971535848,-39.5999971513208,-39.5999971528698,-39.5999971537585,-39.5999971548373,-39.5999971555143,-39.5999971559028,-39.5999971661405,-39.599997167535,-39.5999971755493,-39.5999971864086,-39.5999971300435
2.40472222222222,3.74128491709313e-06,-1.87912872706368e-08,-2.01645356308383e-08,-3.93134247031837e-08,-4.5566470782648e-08,-5.05801958518582e-08,-5.13751509363588e-08,-4.85029754957665e-08,-4.11915874277743e-08,-2.9832195047556e-08,-4.93095775251219e-08,-6.67570231746076e-08,-1.01221191040522e-07,-1.56448570367179e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447008645,-39.5999971546225,-39.5999971607047,-39.5999971584461,-39.5999971599927,-39.5999971608805,-39.5999971619581,-39.5999971626351,-39.5999971630246,-39.5999971732365,-39.5999971746298,-39.5999971826265,-39.5999971934625,-39.5999971372288
2.405,3.73101881110974e-06,-1.87572864034647e-08,-2.01277437676252e-08,-3.92343994238188e-08,-4.54723231545326e-08,-5.04745090602688e-08,-5.12682731934125e-08,-4.84043904867748e-08,-4.11128628908052e-08,-2.97850190527814e-08,-4.92113047699936e-08,-6.66151109744047e-08,-1.00995113749713e-07,-1.56091869797035e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447046087,-39.599997161739,-39.5999971678083,-39.599997165555,-39.5999971670992,-39.5999971679862,-39.5999971690627,-39.5999971697395,-39.59999717013,-39.5999971803162,-39.5999971817083,-39.5999971896874,-39.5999972005002,-39.5999971443976
2.40527777777778,3.72077838053563e-06,-1.87233332851268e-08,-2.00910053650018e-08,-3.91555101081506e-08,-4.53783457537206e-08,-5.03690164527993e-08,-5.11615908854572e-08,-4.83059803672126e-08,-4.10342626630543e-08,-2.97378878706897e-08,-4.91132000558155e-08,-6.64734669114381e-08,-1.00769493875268e-07,-1.55735907468623e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447083443,-39.5999971688391,-39.5999971748955,-39.5999971726476,-39.5999971741894,-39.5999971750755,-39.5999971761509,-39.5999971768277,-39.5999971772191,-39.5999971873796,-39.5999971887706,-39.5999971967321,-39.5999972075216,-39.5999971515499
2.40555555555556,3.71056356643378e-06,-1.8689427599858e-08,-2.00543199036077e-08,-3.90767578337746e-08,-4.52845382942616e-08,-5.02637180781715e-08,-5.1055103975336e-08,-4.82077429422778e-08,-4.09557877784621e-08,-2.96908021963424e-08,-4.90152629445832e-08,-6.63320898056673e-08,-1.005443296018e-07,-1.55380683754792e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447120713,-39.5999971759229,-39.5999971819665,-39.5999971797239,-39.5999971812633,-39.5999971821486,-39.5999971832228,-39.5999971838995,-39.5999971842919,-39.5999971944268,-39.5999971958166,-39.5999972037606,-39.5999972145269,-39.5999971586858
2.40583333333333,3.70037430998116e-06,-1.86555704141612e-08,-2.00176867260434e-08,-3.89981412510149e-08,-4.51909013599985e-08,-5.01586132744427e-08,-5.09488123506502e-08,-4.81096795252338e-08,-4.08774362458339e-08,-2.96437618112703e-08,-4.8917493789323e-08,-6.6190979973864e-08,-1.00319620245648e-07,-1.55026196489434e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447157898,-39.5999971829905,-39.5999971890212,-39.5999971867839,-39.5999971883209,-39.5999971892054,-39.5999971902784,-39.5999971909551,-39.5999971913484,-39.5999972014578,-39.5999972028463,-39.5999972107728,-39.5999972215161,-39.5999971658052
2.40611111111111,3.69021055242694e-06,-1.86217615371794e-08,-1.99811057359283e-08,-3.89196614029985e-08,-4.50974340303182e-08,-5.00537021249918e-08,-5.08427146881908e-08,-4.80117893913543e-08,-4.07992092075282e-08,-2.95967668323686e-08,-4.88198915097059e-08,-6.60501376453889e-08,-1.00095365788783e-07,-1.5467244390389e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447194997,-39.5999971900418,-39.5999971960597,-39.5999971938277,-39.5999971953623,-39.5999971962459,-39.5999971973178,-39.5999971979944,-39.5999971983887,-39.5999972084726,-39.5999972098599,-39.5999972177689,-39.5999972284891,-39.5999971729083
2.40638888888889,3.6800722351945e-06,-1.85879999284899e-08,-1.99445787417575e-08,-3.88413170850962e-08,-4.50041351025306e-08,-4.99489849033799e-08,-5.07368116102202e-08,-4.79140714966585e-08,-4.07211074244447e-08,-2.95498166365909e-08,-4.87224566141587e-08,-6.59095611421238e-08,-9.98715646655673e-08,-1.5431942583496e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447232011,-39.5999971970769,-39.599997203082,-39.5999972008553,-39.5999972023876,-39.5999972032703,-39.5999972043411,-39.5999972050175,-39.5999972054127,-39.5999972154712,-39.5999972168574,-39.5999972247489,-39.5999972354461,-39.5999971799951
2.40666666666667,3.66995929987233e-06,-1.85542868960696e-08,-1.99081032658612e-08,-3.87631097023452e-08,-4.49110054915348e-08,-4.98444602639947e-08,-5.0631102347676e-08,-4.78165267905529e-08,-4.06431293746653e-08,-2.95029113138358e-08,-4.86251888402268e-08,-6.57692512075683e-08,-9.96482163324309e-08,-1.53967140270817e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444726894,-39.5999972040958,-39.5999972100882,-39.5999972078668,-39.5999972093966,-39.5999972102785,-39.5999972113481,-39.5999972120245,-39.5999972124206,-39.5999972224538,-39.5999972238387,-39.5999972317129,-39.5999972423871,-39.5999971870655
2.40694444444444,3.65987168808936e-06,-1.85206217600627e-08,-1.98716805062958e-08,-3.86850370868898e-08,-4.48180455976389e-08,-4.97401292750953e-08,-5.05255861822938e-08,-4.77191548556206e-08,-4.05652747602243e-08,-2.94560522709423e-08,-4.85280877906663e-08,-6.56292067805051e-08,-9.94253198856967e-08,-1.53615586109422e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447305783,-39.5999972110986,-39.5999972170783,-39.5999972148621,-39.5999972163896,-39.5999972172706,-39.5999972183391,-39.5999972190153,-39.5999972194124,-39.5999972294202,-39.599997230804,-39.5999972386608,-39.599997249312,-39.5999971941196
2.40722222222222,3.64980934158944e-06,-1.84870037737339e-08,-1.98353113954432e-08,-3.86070999063803e-08,-4.47252538118815e-08,-4.96359902528747e-08,-5.04202644457397e-08,-4.76219547806751e-08,-4.04875442345248e-08,-2.94092387781934e-08,-4.84311530924588e-08,-6.54894277551549e-08,-9.92028743750354e-08,-1.53264761748229e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447342543,-39.5999972180853,-39.5999972240522,-39.5999972218414,-39.5999972233665,-39.5999972242466,-39.5999972253139,-39.5999972259901,-39.599997226388,-39.5999972363707,-39.5999972377532,-39.5999972455926,-39.599997256221,-39.5999972011575
2.4075,3.63977220232426e-06,-1.84534333137068e-08,-1.97989951696339e-08,-3.85292979841742e-08,-4.4632630255785e-08,-4.95320437995577e-08,-5.03151361839782e-08,-4.7524926492007e-08,-4.04099372137335e-08,-2.93624713154763e-08,-4.83343839050208e-08,-6.5349914896269e-08,-9.89808785729083e-08,-1.52914665505939e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447379217,-39.599997225056,-39.5999972310102,-39.5999972288046,-39.5999972303273,-39.5999972312065,-39.5999972322727,-39.5999972329488,-39.5999972333477,-39.5999972433051,-39.5999972446864,-39.5999972525085,-39.5999972631141,-39.5999972081792
2.40777777777778,3.62976021229927e-06,-1.84199111639641e-08,-1.9762730931129e-08,-3.84516317232464e-08,-4.45401744167941e-08,-4.94282894547461e-08,-5.02102001232529e-08,-4.74280704264611e-08,-4.03324544506377e-08,-2.93157490496717e-08,-4.82377809358577e-08,-6.52106657059483e-08,-9.87593334707993e-08,-1.52565296329362e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447415808,-39.5999972320106,-39.5999972379521,-39.5999972357517,-39.599997237272,-39.5999972381504,-39.5999972392155,-39.5999972398914,-39.5999972402912,-39.5999972502235,-39.5999972516037,-39.5999972594085,-39.5999972699912,-39.5999972151847
2.40805555555556,3.61977331368429e-06,-1.83864363576415e-08,-1.97265197928993e-08,-3.83741008377898e-08,-4.44478870003863e-08,-4.93247261131777e-08,-5.01054569460117e-08,-4.73313859351154e-08,-4.02550946170299e-08,-2.9269072394914e-08,-4.81413448168825e-08,-6.50716804996368e-08,-9.85382367637534e-08,-1.52216653330231e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447452314,-39.5999972389492,-39.5999972448781,-39.5999972426829,-39.5999972442008,-39.5999972450783,-39.5999972461423,-39.5999972468181,-39.5999972472188,-39.599997257126,-39.599997258505,-39.5999972662925,-39.5999972768525,-39.5999972221741
2.40833333333333,3.60981144874129e-06,-1.83530098098765e-08,-1.96903605194696e-08,-3.82967047564025e-08,-4.43557675400785e-08,-4.92213544246492e-08,-5.00009060642861e-08,-4.72348733246027e-08,-4.01778578100485e-08,-2.92224417573156e-08,-4.80450739996934e-08,-6.49329585255818e-08,-9.83175885717456e-08,-1.51868734422432e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447488736,-39.5999972458718,-39.5999972517881,-39.5999972495981,-39.5999972511137,-39.5999972519903,-39.5999972530531,-39.5999972537288,-39.5999972541304,-39.5999972640126,-39.5999972653903,-39.5999972731607,-39.599997283698,-39.5999972291474
2.40861111111111,3.59987455982672e-06,-1.8319630614227e-08,-1.96542536219675e-08,-3.8219443444008e-08,-4.42638153157795e-08,-4.91181742338147e-08,-4.98965467786382e-08,-4.71385315905323e-08,-4.01007443214355e-08,-2.91758574596348e-08,-4.79489683333662e-08,-6.47945003522476e-08,-9.80973865059946e-08,-1.51521540257088e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447525074,-39.5999972527785,-39.5999972586822,-39.5999972564974,-39.5999972580106,-39.5999972588864,-39.599997259948,-39.5999972606236,-39.599997261026,-39.5999972708833,-39.5999972722598,-39.599997280013,-39.5999972905276,-39.5999972361046
2.40888888888889,3.5899625894669e-06,-1.8286299551649e-08,-1.96181995574981e-08,-3.81423160222566e-08,-4.41720302400395e-08,-4.90151848497587e-08,-4.97923798114204e-08,-4.70423608522696e-08,-4.00237545495617e-08,-2.91293182236328e-08,-4.78530284243217e-08,-6.46563048175283e-08,-9.7877632060568e-08,-1.51175066883309e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447561329,-39.5999972596693,-39.5999972655604,-39.5999972633808,-39.5999972648916,-39.5999972657665,-39.599997266827,-39.5999972675025,-39.5999972679058,-39.5999972777382,-39.5999972791135,-39.5999972868496,-39.5999972973415,-39.5999972430457
2.40916666666667,3.58007548029816e-06,-1.82530157949131e-08,-1.95821984204474e-08,-3.8065323364894e-08,-4.4080411562836e-08,-4.89123858694392e-08,-4.96884046550026e-08,-4.69463602184302e-08,-3.99468881098438e-08,-2.90828252160227e-08,-4.77572530346701e-08,-6.45183718348811e-08,-9.7658322937043e-08,-1.50829314354458e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944475975,-39.5999972665442,-39.5999972724227,-39.5999972702483,-39.5999972717568,-39.5999972726308,-39.5999972736901,-39.5999972743655,-39.5999972747697,-39.5999972845773,-39.5999972859513,-39.5999972936703,-39.5999973041397,-39.5999972499709
2.40944444444444,3.57021317506512e-06,-1.82197798824446e-08,-1.95462485348993e-08,-3.79884656364571e-08,-4.39889595808658e-08,-4.88097771635188e-08,-4.95846202272929e-08,-4.68505310101237e-08,-3.98701439686406e-08,-2.9036378518349e-08,-4.76616425888218e-08,-6.43807008969935e-08,-9.74394578806113e-08,-1.50484282052442e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447633588,-39.5999972734033,-39.5999972792693,-39.5999972771001,-39.5999972786062,-39.5999972794793,-39.5999972805375,-39.5999972812127,-39.5999972816178,-39.5999972914005,-39.5999972927734,-39.5999973004753,-39.5999973109221,-39.5999972568801
2.40972222222222,3.56037561662295e-06,-1.81865910781407e-08,-1.95103517272044e-08,-3.79117413861606e-08,-4.38976746248223e-08,-4.87073585640224e-08,-4.94810267427595e-08,-4.67548715365479e-08,-3.97935230232406e-08,-2.89899776484598e-08,-4.75661970843251e-08,-6.42432915900554e-08,-9.72210381189568e-08,-1.50139965999553e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447669593,-39.5999972802466,-39.5999972861001,-39.599997283936,-39.5999972854398,-39.599997286312,-39.599997287369,-39.5999972880441,-39.59999728845,-39.5999972982081,-39.5999972995797,-39.5999973072646,-39.5999973176889,-39.5999972637733
2.41,3.55056274793484e-06,-1.8153449348607e-08,-1.94745073909077e-08,-3.78351502989442e-08,-4.38065562852684e-08,-4.86051292577528e-08,-4.93776246304496e-08,-4.66593824266891e-08,-3.97170240850948e-08,-2.89436227788392e-08,-4.74709164226717e-08,-6.41061433937635e-08,-9.70030608836899e-08,-1.49796367603998e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447705515,-39.5999972870741,-39.5999972929151,-39.5999972907562,-39.5999972922576,-39.599997293129,-39.5999972941848,-39.5999972948598,-39.5999972952665,-39.599997305,-39.5999973063703,-39.5999973140382,-39.5999973244401,-39.5999972706507
2.41027777777778,3.54077451220238e-06,-1.81203553144849e-08,-1.94387157453497e-08,-3.77586934172582e-08,-4.37156034581737e-08,-4.85030899943318e-08,-4.92744126596384e-08,-4.65640626895166e-08,-3.9640648335221e-08,-2.88973141618047e-08,-4.73757996775021e-08,-6.39692563468521e-08,-9.67855265487847e-08,-1.49453483823971e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447741354,-39.5999972938858,-39.5999972997144,-39.5999972975606,-39.5999972990597,-39.5999972999302,-39.5999973009849,-39.5999973016597,-39.5999973020673,-39.5999973117761,-39.5999973131453,-39.5999973207961,-39.5999973311756,-39.5999972775121
2.41055555555556,3.53101085258785e-06,-1.80873087747333e-08,-1.94029758594936e-08,-3.76823702135067e-08,-4.36248170026032e-08,-4.84012394921573e-08,-4.91713909093829e-08,-4.64689126917164e-08,-3.95643949504952e-08,-2.88510520546751e-08,-4.72808473392709e-08,-6.38326290011638e-08,-9.6568434539499e-08,-1.49111314777104e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444777711,-39.5999973006819,-39.5999973064981,-39.5999973043494,-39.5999973058461,-39.5999973067157,-39.5999973077693,-39.5999973084439,-39.5999973088524,-39.5999973185366,-39.5999973199046,-39.5999973275385,-39.5999973378956,-39.5999972843578
2.41083333333333,3.52127171246072e-06,-1.80543101709571e-08,-1.93672879665731e-08,-3.7606180388371e-08,-4.35341955505196e-08,-4.82995777849106e-08,-4.90685588241119e-08,-4.63739320585726e-08,-3.94882647092628e-08,-2.88048354412766e-08,-4.71860590140368e-08,-6.36962620690481e-08,-9.6351782752154e-08,-1.48769859026851e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447812784,-39.5999973074623,-39.5999973132661,-39.5999973111225,-39.5999973126168,-39.5999973134856,-39.599997314538,-39.5999973152125,-39.5999973156218,-39.5999973252815,-39.5999973266482,-39.5999973342653,-39.5999973446,-39.5999972911876
2.41111111111111,3.51155703530555e-06,-1.80213588488555e-08,-1.93316533283073e-08,-3.7530122668583e-08,-4.34437401013433e-08,-4.81981054063379e-08,-4.89659162557518e-08,-4.62791201242617e-08,-3.94122563303923e-08,-2.87586651890611e-08,-4.70914350150974e-08,-6.35601540462348e-08,-9.61355715426238e-08,-1.48429114419555e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447848376,-39.5999973142271,-39.5999973200185,-39.59999731788,-39.599997319372,-39.5999973202398,-39.5999973212911,-39.5999973219655,-39.5999973223755,-39.5999973320109,-39.5999973333763,-39.5999973409765,-39.599997351289,-39.5999972980017
2.41138888888889,3.50186676465075e-06,-1.7988455412444e-08,-1.9296070022618e-08,-3.74541986393916e-08,-4.33534491788527e-08,-4.80968214545186e-08,-4.88634629471117e-08,-4.61844772072806e-08,-3.93363702576004e-08,-2.87125416912484e-08,-4.69969734265107e-08,-6.34243056363014e-08,-9.59197999839658e-08,-1.48089079998394e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447883885,-39.5999973209763,-39.5999973267553,-39.5999973246219,-39.5999973261115,-39.5999973269785,-39.5999973280286,-39.5999973287028,-39.5999973291137,-39.5999973387246,-39.5999973400889,-39.5999973476722,-39.5999973579625,-39.5999973048
2.41166666666667,3.49220084424411e-06,-1.79555985223199e-08,-1.92605388617173e-08,-3.73784077296362e-08,-4.32633230148336e-08,-4.79957257929271e-08,-4.8761198448418e-08,-4.60900037426398e-08,-3.92606056455126e-08,-2.86664650261114e-08,-4.69026748040116e-08,-6.32887172588813e-08,-9.57044661518731e-08,-1.47749754028967e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447919313,-39.5999973277098,-39.5999973334765,-39.5999973313482,-39.5999973328355,-39.5999973337016,-39.5999973347505,-39.5999973354246,-39.5999973358363,-39.5999973454229,-39.5999973467859,-39.5999973543524,-39.5999973646205,-39.5999973115826
2.41194444444444,3.48255921789116e-06,-1.79227896337525e-08,-1.92250601242956e-08,-3.7302749263021e-08,-4.31733613881501e-08,-4.78948171158932e-08,-4.86591235364312e-08,-4.59956980648909e-08,-3.91849630028844e-08,-2.86204349433309e-08,-4.68085393717784e-08,-6.31533868602628e-08,-9.54895707691423e-08,-1.47411135621616e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447954659,-39.5999973344279,-39.5999973401823,-39.599997338059,-39.599997339544,-39.5999973404092,-39.5999973414569,-39.5999973421308,-39.5999973425434,-39.5999973521057,-39.5999973534675,-39.5999973610172,-39.5999973712631,-39.5999973183495
2.41222222222222,3.47294182952348e-06,-1.78900274365814e-08,-1.91896336859033e-08,-3.72272231739273e-08,-4.3083564509469e-08,-4.7794096356762e-08,-4.85572366752942e-08,-4.59015607462683e-08,-3.91094421463527e-08,-2.85744515582621e-08,-4.67145668292021e-08,-6.30183141798385e-08,-9.52751126792756e-08,-1.47073223999874e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294447989924,-39.5999973411304,-39.5999973468725,-39.5999973447543,-39.5999973462369,-39.5999973471013,-39.5999973481478,-39.5999973488216,-39.5999973492349,-39.5999973587731,-39.5999973601336,-39.5999973676666,-39.5999973778904,-39.5999973251009
2.4125,3.46334862321174e-06,-1.78573125363076e-08,-1.91542591992045e-08,-3.71518296369778e-08,-4.29939319344689e-08,-4.76935619973171e-08,-4.84555386317113e-08,-4.58075915105238e-08,-3.90340430444071e-08,-2.8528514708201e-08,-4.66207568953697e-08,-6.28834995424972e-08,-9.50610905480073e-08,-1.46736017156977e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448025107,-39.5999973478175,-39.5999973535473,-39.5999973514341,-39.5999973529144,-39.5999973537779,-39.5999973548233,-39.5999973554969,-39.599997355911,-39.599997365425,-39.5999973667843,-39.5999973743006,-39.5999973845023,-39.5999973318365
2.41277777777778,3.45377954314331e-06,-1.78246451195082e-08,-1.91189365462006e-08,-3.70765686699778e-08,-4.29044626532165e-08,-4.75932154887425e-08,-4.83540277767241e-08,-4.57137900216978e-08,-3.89587652899877e-08,-2.84826252547831e-08,-4.65271094042107e-08,-6.27489404857204e-08,-9.48475055030072e-08,-1.46399513798675e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448060208,-39.5999973544892,-39.5999973602067,-39.5999973580986,-39.5999973595765,-39.5999973604391,-39.5999973614833,-39.5999973621568,-39.5999973625716,-39.5999973720616,-39.5999973734195,-39.5999973809192,-39.5999973910989,-39.5999973385567
2.41305555555556,3.44423453360724e-06,-1.77920251709386e-08,-1.90836665291162e-08,-3.70014386026194e-08,-4.2815157117485e-08,-4.7493055872112e-08,-4.8252704708834e-08,-4.56201555693127e-08,-3.88836103708592e-08,-2.84367810955625e-08,-4.64336246059569e-08,-6.26146388597752e-08,-9.46343544910173e-08,-1.46063712275879e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448095229,-39.5999973611454,-39.5999973668507,-39.5999973647476,-39.5999973662232,-39.5999973670849,-39.599997368128,-39.5999973688012,-39.5999973692169,-39.5999973786828,-39.5999973800395,-39.5999973875225,-39.5999973976803,-39.5999973452613
2.41333333333333,3.43471353903626e-06,-1.77594524730601e-08,-1.9048447798229e-08,-3.69264415856245e-08,-4.27260145726462e-08,-4.73930825951661e-08,-4.81515696680361e-08,-4.55266886824888e-08,-3.88085756670077e-08,-2.83909843286272e-08,-4.63403018262281e-08,-6.24805938450679e-08,-9.44216372686275e-08,-1.45728612651912e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448130169,-39.5999973677862,-39.5999973734794,-39.5999973713813,-39.5999973728546,-39.5999973737153,-39.5999973747573,-39.5999973754303,-39.5999973758468,-39.5999973852887,-39.5999973866441,-39.5999973941106,-39.5999974042464,-39.5999973519503
2.41361111111111,3.42521650391252e-06,-1.77269267779645e-08,-1.90132812068374e-08,-3.68515753723876e-08,-4.26370358043958e-08,-4.72932956501634e-08,-4.8050621249728e-08,-4.5433389452995e-08,-3.87336619238173e-08,-2.83452347121447e-08,-4.62471407221256e-08,-6.23468044869381e-08,-9.42093535957493e-08,-1.45394213215538e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448165028,-39.5999973744117,-39.5999973800927,-39.5999973779996,-39.5999973794706,-39.5999973803304,-39.5999973813712,-39.5999973820441,-39.5999973824613,-39.5999973918793,-39.5999973932335,-39.5999974006834,-39.5999974107972,-39.5999973586239
2.41388888888889,3.41574337288849e-06,-1.76944483558262e-08,-1.89781664700774e-08,-3.67768406760779e-08,-4.25482201480636e-08,-4.71936940905448e-08,-4.79498606948916e-08,-4.53402564688707e-08,-3.86588690954635e-08,-2.82995320729869e-08,-4.61541414241013e-08,-6.22132697671387e-08,-9.39975031816474e-08,-1.4506051143632e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448199807,-39.5999973810219,-39.5999973866907,-39.5999973846026,-39.5999973860713,-39.5999973869302,-39.5999973879698,-39.5999973886425,-39.5999973890605,-39.5999973984546,-39.5999973998076,-39.5999974072409,-39.5999974173329,-39.5999973652821
2.41416666666667,3.40629409072159e-06,-1.76620172246828e-08,-1.89431035078368e-08,-3.67022371065245e-08,-4.2459567376859e-08,-4.70942777171694e-08,-4.78492858076071e-08,-4.52472911383748e-08,-3.85841970985658e-08,-2.82538770192642e-08,-4.60613029498248e-08,-6.20799913288396e-08,-9.3786083517812e-08,-1.44727507341965e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448234505,-39.5999973876168,-39.5999973932735,-39.5999973911904,-39.5999973926567,-39.5999973935148,-39.5999973945532,-39.5999973952257,-39.5999973956445,-39.5999974050148,-39.5999974063664,-39.5999974137833,-39.5999974238535,-39.5999973719249
2.41444444444444,3.39686860229231e-06,-1.76296332895454e-08,-1.89080922227373e-08,-3.66277651547304e-08,-4.23710770114497e-08,-4.69950467462558e-08,-4.77488974446018e-08,-4.51544916608238e-08,-3.85096460508408e-08,-2.82082688726591e-08,-4.59686263209546e-08,-6.19469675375603e-08,-9.35750946335774e-08,-1.44395198776989e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448269123,-39.5999973941965,-39.5999973998411,-39.5999973977629,-39.5999973992269,-39.5999974000841,-39.5999974011214,-39.5999974017937,-39.5999974022132,-39.5999974115597,-39.5999974129101,-39.5999974203105,-39.5999974303589,-39.5999973785522
2.41472222222222,3.38746685264188e-06,-1.75972963911498e-08,-1.88731330854237e-08,-3.65534236028046e-08,-4.22827491718184e-08,-4.68960013218998e-08,-4.76486943405469e-08,-4.50618585731965e-08,-3.8435215534301e-08,-2.81627071277577e-08,-4.58761107642311e-08,-6.18141977026781e-08,-9.33645368568455e-08,-1.44063585457102e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448303661,-39.599997400761,-39.5999974063935,-39.5999974043202,-39.5999974057819,-39.5999974066382,-39.5999974076743,-39.5999974083465,-39.5999974087667,-39.5999974180895,-39.5999974194387,-39.5999974268226,-39.5999974368493,-39.5999973851643
2.415,3.37808878681477e-06,-1.75650060953788e-08,-1.88382261066799e-08,-3.6479212129982e-08,-4.21945834763696e-08,-4.67971406559337e-08,-4.75486775439183e-08,-4.49693908705969e-08,-3.8360906474374e-08,-2.81171934407049e-08,-4.5783755536959e-08,-6.16816824129112e-08,-9.3154407696949e-08,-1.43732665526028e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448338119,-39.5999974073102,-39.5999974129307,-39.5999974108624,-39.5999974123218,-39.5999974131771,-39.5999974142121,-39.599997414884,-39.599997415305,-39.5999974246042,-39.5999974259521,-39.5999974333196,-39.5999974433246,-39.599997391761
2.41527777777778,3.36873435009609e-06,-1.75327632625663e-08,-1.88033701896338e-08,-3.64051328440656e-08,-4.21065792047721e-08,-4.66984638889432e-08,-4.7448846768814e-08,-4.48770887890395e-08,-3.82867173427963e-08,-2.80717261289391e-08,-4.56915614372387e-08,-6.15494205439484e-08,-9.29447076648273e-08,-1.43402437376237e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448372497,-39.5999974138444,-39.5999974194528,-39.5999974173894,-39.5999974188465,-39.5999974197009,-39.5999974207347,-39.5999974214065,-39.5999974218282,-39.5999974311037,-39.5999974324504,-39.5999974398015,-39.5999974497849,-39.5999973983424
2.41555555555556,3.35940348777013e-06,-1.75005671993482e-08,-1.87685659633666e-08,-3.63311833614548e-08,-4.20187366431433e-08,-4.65999720347112e-08,-4.7349201404019e-08,-4.47849519535231e-08,-3.82126478796012e-08,-2.80263072955748e-08,-4.55995270015951e-08,-6.14174121341187e-08,-9.27354357926044e-08,-1.43072899468771e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448406796,-39.5999974203634,-39.5999974259597,-39.5999974239013,-39.5999974253561,-39.5999974262096,-39.5999974272422,-39.5999974279138,-39.5999974283362,-39.5999974375883,-39.5999974389336,-39.5999974462684,-39.5999974562302,-39.5999974049086
2.41583333333333,3.35009614529438e-06,-1.74684181748841e-08,-1.87338134742966e-08,-3.62573639368813e-08,-4.19310551751761e-08,-4.65016640851545e-08,-4.72497408425749e-08,-4.46929803243144e-08,-3.8138699547949e-08,-2.79809345983674e-08,-4.55076532493533e-08,-6.12856566985647e-08,-9.252659069346e-08,-1.42744052062347e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448441016,-39.5999974268673,-39.5999974324517,-39.5999974303982,-39.5999974318506,-39.5999974327032,-39.5999974337347,-39.5999974344061,-39.5999974348292,-39.5999974440577,-39.5999974454018,-39.5999974527204,-39.5999974626605,-39.5999974114596
2.41611111111111,3.34081226829464e-06,-1.74363164035207e-08,-1.86991123593257e-08,-3.61836751321803e-08,-4.18435349564845e-08,-4.6403538968557e-08,-4.71504655189154e-08,-4.46011737433508e-08,-3.8064871227327e-08,-2.79356096911848e-08,-4.54159397472705e-08,-6.11541531371536e-08,-9.23181728581432e-08,-1.42415891663597e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448475156,-39.5999974333561,-39.5999974389286,-39.5999974368799,-39.59999743833,-39.5999974391818,-39.5999974402121,-39.5999974408833,-39.5999974413071,-39.5999974505122,-39.599997451855,-39.5999974591573,-39.5999974690759,-39.5999974179954
2.41638888888889,3.33155180239285e-06,-1.74042615180389e-08,-1.86644624635586e-08,-3.61101157983556e-08,-4.17561761073286e-08,-4.63055979805341e-08,-4.705137406947e-08,-4.45095319719092e-08,-3.79911625526326e-08,-2.78903321784883e-08,-4.53243858990056e-08,-6.10229018061881e-08,-9.21101802251183e-08,-1.42088419145893e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448509217,-39.59999743983,-39.5999974453905,-39.5999974433467,-39.5999974447945,-39.5999974456454,-39.5999974466745,-39.5999974473455,-39.59999744777,-39.5999974569518,-39.5999974582933,-39.5999974655793,-39.5999974754765,-39.599997424516
2.41666666666667,3.32231469343168e-06,-1.73722538993345e-08,-1.86298645559376e-08,-3.60366868106694e-08,-4.16689770137158e-08,-4.620784032734e-08,-4.69524660135409e-08,-4.44180555610378e-08,-3.79175741975793e-08,-2.7845101397093e-08,-4.52329919657442e-08,-6.08919016805665e-08,-9.19026121214404e-08,-1.41761632800553e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944485432,-39.5999974462888,-39.5999974518374,-39.5999974497985,-39.599997451244,-39.599997452094,-39.5999974531219,-39.5999974537927,-39.5999974542179,-39.5999974633763,-39.5999974647166,-39.5999974719864,-39.5999974818621,-39.5999974310215
2.41694444444444,3.31310088730081e-06,-1.7340292637923e-08,-1.85953183365581e-08,-3.59633865516596e-08,-4.15819392678308e-08,-4.61102647961926e-08,-4.68537423530705e-08,-4.43267437091978e-08,-3.78441054462795e-08,-2.77999178625062e-08,-4.51417581793534e-08,-6.07611524672562e-08,-9.16954684283597e-08,-1.41435530076301e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448577103,-39.5999974527327,-39.5999974582694,-39.5999974562354,-39.5999974576786,-39.5999974585277,-39.5999974595544,-39.5999974602249,-39.5999974606509,-39.5999974697861,-39.599997471125,-39.5999974783787,-39.599997488233,-39.599997437512
2.41722222222222,3.30391033004533e-06,-1.73083782995876e-08,-1.85608236897858e-08,-3.58902158809027e-08,-4.14950614311139e-08,-4.60128719297891e-08,-4.67552022232064e-08,-4.423559642051e-08,-3.77707552278383e-08,-2.77547830751749e-08,-4.50506828380989e-08,-6.06306540725728e-08,-9.14887480926526e-08,-1.41110111238409e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448610928,-39.5999974591617,-39.5999974646865,-39.5999974626573,-39.5999974640982,-39.5999974649464,-39.599997465972,-39.5999974666423,-39.5999974670689,-39.5999974761809,-39.5999974775185,-39.599997484756,-39.599997494589,-39.5999974439874
2.4175,3.2947429677728e-06,-1.72765106865466e-08,-1.85263800938167e-08,-3.58171750904386e-08,-4.14083437181675e-08,-4.59156612851313e-08,-4.66568454060764e-08,-4.41446122911344e-08,-3.76975252326511e-08,-2.7709695038392e-08,-4.4959766945636e-08,-6.05004061182967e-08,-9.12824509632986e-08,-1.40785373359414e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448644675,-39.5999974655757,-39.5999974710887,-39.5999974690644,-39.599997470503,-39.5999974713502,-39.5999974723747,-39.5999974730447,-39.5999974734721,-39.5999974825609,-39.5999974838972,-39.5999974911186,-39.5999975009303,-39.5999974504477
2.41777777777778,3.28559874676324e-06,-1.72446897790429e-08,-1.84919875979711e-08,-3.5744263328024e-08,-4.13217855970922e-08,-4.58186326931329e-08,-4.65586714786775e-08,-4.40537919941965e-08,-3.76244148939963e-08,-2.7664654807262e-08,-4.4869009538763e-08,-6.03704082522026e-08,-9.10765756126654e-08,-1.4046131719429e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448678344,-39.5999974719749,-39.599997477476,-39.5999974754566,-39.5999974768929,-39.5999974777393,-39.5999974787625,-39.5999974794323,-39.5999974798604,-39.599997488926,-39.5999974902611,-39.5999974974664,-39.5999975072568,-39.5999974568931
2.41805555555556,3.27647761336188e-06,-1.72129153436995e-08,-1.84576468153374e-08,-3.56714803440379e-08,-4.12353866174836e-08,-4.57217857573058e-08,-4.6460680703603e-08,-4.3963135368177e-08,-3.75514234630656e-08,-2.76196619028049e-08,-4.47784114997652e-08,-6.02406593967655e-08,-9.08711215886059e-08,-1.40137939833934e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448711934,-39.5999974783593,-39.5999974838486,-39.599997481834,-39.599997483268,-39.5999974841134,-39.5999974851355,-39.5999974858051,-39.5999974862338,-39.5999974952764,-39.5999974966102,-39.5999975037995,-39.5999975135687,-39.5999974633235
2.41833333333333,3.26737951411962e-06,-1.71811879615069e-08,-1.84233574656618e-08,-3.55988260381968e-08,-4.11491468792353e-08,-4.56251208932714e-08,-4.63628718274115e-08,-4.3872642052135e-08,-3.74785511990093e-08,-2.75747162638923e-08,-4.46879722566561e-08,-6.01111595525775e-08,-9.06660881912985e-08,-1.39815241165298e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448745447,-39.5999974847289,-39.5999974902064,-39.5999974881966,-39.5999974896283,-39.5999974904728,-39.5999974914937,-39.5999974921631,-39.5999974925925,-39.5999975016121,-39.5999975029446,-39.5999975101179,-39.5999975198658,-39.599997469739
2.41861111111111,3.25830439560217e-06,-1.7149507001378e-08,-1.8389119560503e-08,-3.55262997748267e-08,-4.1063065843207e-08,-4.55286376520979e-08,-4.62652454383239e-08,-4.3782311983943e-08,-3.74057978220569e-08,-2.75298192958545e-08,-4.45976903138096e-08,-5.99819090220526e-08,-9.04614738272682e-08,-1.39493219443992e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448778882,-39.5999974910836,-39.5999974965494,-39.5999974945444,-39.5999974959738,-39.5999974968175,-39.5999974978372,-39.5999974985063,-39.5999974989364,-39.599997507933,-39.5999975092642,-39.5999975164215,-39.5999975261484,-39.5999974761395
2.41888888888889,3.24925220449013e-06,-1.71178724254185e-08,-1.83549328078492e-08,-3.5453902258473e-08,-4.09771442207349e-08,-4.54323347827535e-08,-4.61678010091432e-08,-4.36921447276913e-08,-3.73331634591721e-08,-2.74849693424715e-08,-4.45075670137083e-08,-5.98529059699344e-08,-9.02572794660538e-08,-1.39171873219487e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448812239,-39.5999974974237,-39.5999975028777,-39.5999975008775,-39.5999975023046,-39.5999975031474,-39.5999975041659,-39.5999975048348,-39.5999975052655,-39.5999975142393,-39.5999975155692,-39.5999975227105,-39.5999975324163,-39.5999974825253
2.41916666666667,3.24022288765073e-06,-1.70862852697633e-08,-1.83207969306916e-08,-3.53816334065829e-08,-4.08913810020355e-08,-4.53362127087617e-08,-4.60705384052063e-08,-4.36021388625402e-08,-3.72606484954805e-08,-2.74401677668542e-08,-4.4417600942057e-08,-5.97241514082727e-08,-9.00535031780786e-08,-1.38851200842294e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448845519,-39.599997503749,-39.5999975091913,-39.5999975071959,-39.5999975086207,-39.5999975094626,-39.5999975104799,-39.5999975111486,-39.59999751158,-39.5999975205309,-39.5999975218595,-39.599997528985,-39.5999975386696,-39.5999974888962
2.41944444444444,3.23121639197315e-06,-1.70547442693173e-08,-1.82867124888286e-08,-3.53094921876101e-08,-4.08057761974204e-08,-4.52402705855585e-08,-4.59734572582951e-08,-4.35122961794474e-08,-3.71882514284093e-08,-2.73954142005959e-08,-4.43277921730497e-08,-5.95956448728163e-08,-8.98501438297797e-08,-1.38531202007251e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448878722,-39.5999975100597,-39.5999975154903,-39.5999975134997,-39.5999975149222,-39.5999975157631,-39.5999975167793,-39.5999975174478,-39.5999975178797,-39.5999975268079,-39.5999975281352,-39.5999975352448,-39.5999975449084,-39.5999974952522
2.41972222222222,3.22223266451626e-06,-1.70232494064249e-08,-1.82526794924144e-08,-3.52374785322263e-08,-4.07203293824077e-08,-4.5144509172443e-08,-4.58765570458728e-08,-4.34226163271135e-08,-3.71159721744891e-08,-2.73507084092675e-08,-4.42381408196025e-08,-5.94673859141127e-08,-8.96472015060757e-08,-1.38211874991614e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448911848,-39.5999975163557,-39.5999975217746,-39.5999975197888,-39.599997521209,-39.599997522049,-39.599997523064,-39.5999975237322,-39.5999975241649,-39.5999975330703,-39.5999975343963,-39.59999754149,-39.5999975511326,-39.5999975015935
2.42,3.21327165245883e-06,-1.69918014520621e-08,-1.8218697308836e-08,-3.51655927758425e-08,-4.0635040931654e-08,-4.50489267891868e-08,-4.57798378332371e-08,-4.33330982041824e-08,-3.70438117140055e-08,-2.73060502882305e-08,-4.41486473155693e-08,-5.93393729187711e-08,-8.94446753858643e-08,-1.37893219075172e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448944897,-39.5999975226371,-39.5999975280444,-39.5999975260633,-39.5999975274813,-39.5999975283203,-39.5999975293342,-39.5999975300021,-39.5999975304354,-39.5999975393181,-39.5999975406429,-39.5999975477207,-39.5999975573424,-39.5999975079201
2.42027777777778,3.20433330305937e-06,-1.69604002110843e-08,-1.81847660730122e-08,-3.5093834351128e-08,-4.05499104189862e-08,-4.49535234800026e-08,-4.56832999934128e-08,-4.32437405569601e-08,-3.69717699528985e-08,-2.72614410518071e-08,-4.40593104016826e-08,-5.9211607080853e-08,-8.92425636117445e-08,-1.37575232143687e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294448977869,-39.5999975289039,-39.5999975342996,-39.5999975323232,-39.5999975337389,-39.5999975345771,-39.5999975355897,-39.5999975362575,-39.5999975366913,-39.5999975455515,-39.5999975468749,-39.599997553937,-39.5999975635377,-39.599997514232
2.42055555555556,3.19541756367439e-06,-1.69290446250016e-08,-1.81508858309997e-08,-3.50222035626661e-08,-4.04649368090004e-08,-4.48582998976921e-08,-4.55869419501144e-08,-4.31545458726974e-08,-3.68998458235852e-08,-2.72168797869155e-08,-4.39701300545182e-08,-5.90840866231834e-08,-8.9040866219868e-08,-1.3725791394675e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449010765,-39.5999975351562,-39.5999975405402,-39.5999975385686,-39.599997539982,-39.5999975408193,-39.5999975418308,-39.5999975424982,-39.5999975429327,-39.5999975517703,-39.5999975530924,-39.5999975601387,-39.5999975697186,-39.5999975205292
2.42083333333333,3.18652438179551e-06,-1.68977353693057e-08,-1.81170571163577e-08,-3.49506995906074e-08,-4.03801206417068e-08,-4.47632554525099e-08,-4.54907644363491e-08,-4.30655116255885e-08,-3.68280397258422e-08,-2.71723663439034e-08,-4.38811069150556e-08,-5.89568116399253e-08,-8.88395828885442e-08,-1.36941262614196e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449043584,-39.5999975413939,-39.5999975467664,-39.5999975447995,-39.5999975462106,-39.599997547047,-39.5999975480573,-39.5999975487245,-39.5999975491596,-39.5999975579746,-39.5999975592954,-39.599997566326,-39.5999975758851,-39.5999975268117
2.42111111111111,3.17765370508493e-06,-1.68664735684433e-08,-1.80832781728384e-08,-3.48793234365047e-08,-4.02954612348852e-08,-4.4668389867555e-08,-4.53947665384211e-08,-4.29766386324933e-08,-3.67563511316964e-08,-2.71279005971351e-08,-4.37922401763633e-08,-5.88297822124361e-08,-8.86387125312142e-08,-1.36625277020452e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449076327,-39.5999975476172,-39.5999975529781,-39.5999975510159,-39.5999975524248,-39.5999975532602,-39.5999975542693,-39.5999975549363,-39.599997555372,-39.5999975641645,-39.599997565484,-39.599997572499,-39.5999975820373,-39.5999975330796
2.42138888888889,3.16880548125155e-06,-1.68352573133755e-08,-1.80495501711494e-08,-3.4808074423222e-08,-4.021095852737e-08,-4.45737026033035e-08,-4.52989481582102e-08,-4.2887926095852e-08,-3.66847811175258e-08,-2.7083483087185e-08,-4.37035293410525e-08,-5.8702997914488e-08,-8.84382547893904e-08,-1.36309955492851e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449108994,-39.599997553826,-39.5999975591753,-39.5999975572178,-39.5999975586244,-39.599997559459,-39.5999975604669,-39.5999975611336,-39.5999975615699,-39.5999975703401,-39.5999975716582,-39.5999975786575,-39.5999975881751,-39.599997539333
2.42166666666667,3.15997965808675e-06,-1.68040878395729e-08,-1.80158740971608e-08,-3.47369509592135e-08,-4.01266120991631e-08,-4.44791939583692e-08,-4.52033088944232e-08,-4.27993742005757e-08,-3.66133280970778e-08,-2.70391144038218e-08,-4.36149745061804e-08,-5.85764577400211e-08,-8.82382087953215e-08,-1.35995297430933e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449141585,-39.5999975600203,-39.5999975653582,-39.5999975634053,-39.5999975648097,-39.5999975656433,-39.59999756665,-39.5999975673165,-39.5999975677534,-39.5999975765012,-39.5999975778181,-39.5999975848017,-39.5999975942986,-39.5999975455718
2.42194444444444,3.15117618351615e-06,-1.67729646990778e-08,-1.79822483458029e-08,-3.46659547651988e-08,-4.0042422019225e-08,-4.4384862487614e-08,-4.51078490805043e-08,-4.27109830137994e-08,-3.65419927232629e-08,-2.69947936818158e-08,-4.35265751023728e-08,-5.84501617321197e-08,-8.80385740007068e-08,-1.35681301337045e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944491741,-39.5999975662003,-39.5999975715266,-39.5999975695785,-39.5999975709806,-39.5999975718133,-39.5999975728188,-39.599997573485,-39.5999975739226,-39.599997582648,-39.5999975839635,-39.5999975909316,-39.5999976004078,-39.599997551796
2.42222222222222,3.14239500561703e-06,-1.67418872589407e-08,-1.79486734381537e-08,-3.4595084598589e-08,-3.99583889664279e-08,-4.42907083554311e-08,-4.50125683557275e-08,-4.26227510866456e-08,-3.64707753834888e-08,-2.69505208707228e-08,-4.3438331613245e-08,-5.83241093049944e-08,-8.78393491155124e-08,-1.35367965837234e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444920654,-39.5999975723659,-39.5999975776807,-39.5999975757373,-39.5999975771371,-39.5999975779689,-39.5999975789733,-39.5999975796392,-39.5999975800773,-39.5999975887805,-39.5999975900947,-39.5999975970472,-39.5999976065028,-39.5999975580058
2.4225,3.13363607255612e-06,-1.67108568185987e-08,-1.79151489592915e-08,-3.45243408761838e-08,-3.98745106069187e-08,-4.41967321315939e-08,-4.49174653180296e-08,-4.25346800827377e-08,-3.63996751755027e-08,-2.69062963653866e-08,-4.33502431199687e-08,-5.81983004232835e-08,-8.76405335657238e-08,-1.35055289826543e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449238904,-39.5999975785171,-39.5999975838205,-39.5999975818817,-39.5999975832793,-39.5999975841102,-39.5999975851134,-39.599997585779,-39.5999975862177,-39.5999975948987,-39.5999975962116,-39.5999976031486,-39.5999976125835,-39.5999975642011
2.42277777777778,3.12489933257183e-06,-1.66798719651594e-08,-1.78816756315518e-08,-3.44537231075677e-08,-3.97907884814578e-08,-4.41029329054972e-08,-4.4822540390069e-08,-4.24467683619419e-08,-3.63286922501822e-08,-2.68621203740924e-08,-4.32623094528964e-08,-5.80727346602655e-08,-8.7442126367725e-08,-1.34743272175672e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449271193,-39.599997584654,-39.599997589946,-39.5999975880119,-39.5999975894072,-39.5999975902371,-39.5999975912391,-39.5999975919045,-39.5999975923438,-39.5999976010027,-39.5999976023143,-39.5999976092357,-39.5999976186501,-39.599997570382
2.42305555555556,3.11618473403568e-06,-1.66489338428654e-08,-1.7848252283178e-08,-3.43832312634139e-08,-3.97072220320953e-08,-4.40093103900717e-08,-4.47277933820765e-08,-4.23590159195515e-08,-3.62578257596883e-08,-2.68179927509209e-08,-4.31745307076389e-08,-5.79474115391048e-08,-8.72441270594917e-08,-1.34431911789014e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449303407,-39.5999975907767,-39.5999975960573,-39.5999975941277,-39.5999975955208,-39.5999975963499,-39.5999975973507,-39.5999975980158,-39.5999975984556,-39.5999976070924,-39.5999976084027,-39.5999976153086,-39.5999976247026,-39.5999975765485
2.42333333333333,3.10749222543472e-06,-1.66180415999596e-08,-1.78148800693462e-08,-3.43128644586083e-08,-3.96238101495979e-08,-4.39158652055081e-08,-4.4633223782608e-08,-4.22714232360924e-08,-3.61870758552414e-08,-2.67739139586924e-08,-4.30869065962336e-08,-5.78223302688471e-08,-8.70465349303299e-08,-1.3412120658625e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449335546,-39.5999975968851,-39.5999976021543,-39.5999976002294,-39.5999976016202,-39.5999976024483,-39.599997603448,-39.5999976041128,-39.5999976045532,-39.5999976131679,-39.5999976144769,-39.5999976213674,-39.5999976307409,-39.5999975827006
2.42361111111111,3.09882175539688e-06,-1.65871956061938e-08,-1.77815588404044e-08,-3.42426231397043e-08,-3.95405526700522e-08,-4.38225961539372e-08,-4.45388327849164e-08,-4.21839890715135e-08,-3.61164431375779e-08,-2.67298827793724e-08,-4.29994375924098e-08,-5.76974911289043e-08,-8.68493484987014e-08,-1.33811156608775e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29444936761,-39.5999976029793,-39.5999976082372,-39.5999976063169,-39.5999976077054,-39.5999976085326,-39.5999976095311,-39.5999976101956,-39.5999976106366,-39.5999976192293,-39.5999976205369,-39.5999976274121,-39.5999976367651,-39.5999975888384
2.42388888888889,3.09017327259397e-06,-1.65563953493055e-08,-1.77482877844051e-08,-3.41725078478e-08,-3.94574495055219e-08,-4.37295034496837e-08,-4.44446181427794e-08,-4.20967139460384e-08,-3.60459261218914e-08,-2.66859012327603e-08,-4.29121230618664e-08,-5.75728926815961e-08,-8.6652568718458e-08,-1.33501759941768e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449399599,-39.5999976090593,-39.5999976143058,-39.5999976123901,-39.5999976137765,-39.5999976146027,-39.5999976156,-39.5999976162642,-39.5999976167058,-39.5999976252766,-39.5999976265829,-39.5999976334426,-39.5999976427753,-39.5999975949619
2.42416666666667,3.08154672588855e-06,-1.65256410174569e-08,-1.77150671362547e-08,-3.41025179022307e-08,-3.93745009683928e-08,-4.36365865626516e-08,-4.43505804214255e-08,-4.2009597363985e-08,-3.59755263531082e-08,-2.66419672929003e-08,-4.28249628410516e-08,-5.74485349658967e-08,-8.64561937649931e-08,-1.3319301620194e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449431514,-39.5999976151252,-39.5999976203603,-39.5999976184493,-39.5999976198333,-39.5999976206587,-39.5999976216548,-39.5999976223187,-39.5999976227608,-39.5999976313097,-39.5999976326147,-39.5999976394591,-39.5999976487714,-39.5999976010711
2.42444444444444,3.07294206416425e-06,-1.64949325815099e-08,-1.76818968807318e-08,-3.40326525724909e-08,-3.92917073268036e-08,-4.35438449570204e-08,-4.42567186639543e-08,-4.19226396247109e-08,-3.59052427501963e-08,-2.6598082034607e-08,-4.27379563854275e-08,-5.73244176069936e-08,-8.62602233180438e-08,-1.32884922798483e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449463355,-39.5999976211769,-39.5999976264008,-39.5999976244943,-39.5999976258761,-39.5999976267005,-39.5999976276954,-39.5999976283591,-39.5999976288018,-39.5999976373288,-39.5999976386324,-39.5999976454615,-39.5999976547535,-39.5999976071661
2.42472222222222,3.06435923645958e-06,-1.64642705076704e-08,-1.76487778165916e-08,-3.39629113448217e-08,-3.92090676259878e-08,-4.34512783638407e-08,-4.41630337702089e-08,-4.18358392440799e-08,-3.58350754684985e-08,-2.65542458163463e-08,-4.26511031650695e-08,-5.72005409117008e-08,-8.60646562440096e-08,-1.32577478696345e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449495121,-39.5999976272145,-39.5999976324271,-39.5999976305252,-39.5999976319048,-39.5999976327283,-39.599997633722,-39.5999976343854,-39.5999976348286,-39.5999976433338,-39.5999976446361,-39.5999976514499,-39.5999976607217,-39.5999976132468
2.425,3.05579819193151e-06,-1.64336547633915e-08,-1.76157084993114e-08,-3.38932953348032e-08,-3.9126581778143e-08,-4.3358886300032e-08,-4.40695250305814e-08,-4.17491968136046e-08,-3.57650242837772e-08,-2.65104580413874e-08,-4.2564403802293e-08,-5.7076903436083e-08,-8.58694921265023e-08,-1.32270683355647e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449526814,-39.5999976332381,-39.5999976384394,-39.5999976365421,-39.5999976379194,-39.599997638742,-39.5999976397345,-39.5999976403976,-39.5999976408414,-39.5999976493249,-39.5999976506258,-39.5999976574244,-39.5999976666759,-39.5999976193133
2.42527777777778,3.04725887979812e-06,-1.64030844569942e-08,-1.75826895251637e-08,-3.38238043766001e-08,-3.90442486034673e-08,-4.32666689507248e-08,-4.39761926566628e-08,-4.16627116530989e-08,-3.56950893977715e-08,-2.64667185117083e-08,-4.24778574893262e-08,-5.69535061596261e-08,-8.56747293768861e-08,-1.31964535938041e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449558432,-39.5999976392476,-39.5999976444377,-39.5999976425449,-39.59999764392,-39.5999976447417,-39.599997645733,-39.5999976463958,-39.5999976468401,-39.5999976553019,-39.5999976566016,-39.5999976633848,-39.5999976726162,-39.5999976253658
2.42555555555556,3.03874124943646e-06,-1.63725602133033e-08,-1.75497213124196e-08,-3.37544368757366e-08,-3.89620695227021e-08,-4.31746267412709e-08,-4.38830345982641e-08,-4.15763844877519e-08,-3.56252700652345e-08,-2.64230278189262e-08,-4.23914639425815e-08,-5.68303482468482e-08,-8.54803675894213e-08,-1.31659035071665e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449589977,-39.5999976452431,-39.599997650422,-39.5999976485338,-39.5999976499066,-39.5999976507274,-39.5999976517175,-39.59999765238,-39.5999976528248,-39.599997661265,-39.5999976625633,-39.5999976693314,-39.5999976785426,-39.599997631404
2.42583333333333,3.03024525029607e-06,-1.63420813455926e-08,-1.75168029820013e-08,-3.3685194591863e-08,-3.88800424449712e-08,-4.30827587373369e-08,-4.37900524096756e-08,-4.14902148472915e-08,-3.55555662795781e-08,-2.63793857512022e-08,-4.23052236777972e-08,-5.67074285510298e-08,-8.52864070072184e-08,-1.31354177982039e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449621448,-39.5999976512246,-39.5999976563924,-39.5999976545086,-39.5999976558793,-39.5999976566991,-39.5999976576881,-39.5999976583502,-39.5999976587956,-39.5999976672142,-39.5999976685111,-39.5999976752641,-39.5999976844552,-39.5999976374282
2.42611111111111,3.02177083194409e-06,-1.63116486207595e-08,-1.7483934869884e-08,-3.36160755773492e-08,-3.87981692293807e-08,-4.29910641231805e-08,-4.36972449465892e-08,-4.14042021825367e-08,-3.54859780915239e-08,-2.63357924405841e-08,-4.22191361493784e-08,-5.658474731187e-08,-8.50928457918899e-08,-1.31049965283385e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449652846,-39.5999976571922,-39.5999976623488,-39.5999976604696,-39.599997661838,-39.5999976626569,-39.5999976636447,-39.5999976643065,-39.5999976647524,-39.5999976731494,-39.5999976744451,-39.5999976811829,-39.599997690354,-39.5999976434383
2.42638888888889,3.01331794407281e-06,-1.62812612480117e-08,-1.74511170755908e-08,-3.35470802241304e-08,-3.8716448188615e-08,-4.28995436754793e-08,-4.36046126273805e-08,-4.13183455765919e-08,-3.54165054688928e-08,-2.62922483003584e-08,-4.21332017922732e-08,-5.64623032252167e-08,-8.48996835248874e-08,-1.3074639547172e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449684171,-39.5999976631459,-39.5999976682913,-39.5999976664166,-39.5999976677828,-39.5999976686008,-39.5999976695874,-39.5999976702489,-39.5999976706953,-39.5999976790709,-39.5999976803652,-39.5999976870879,-39.5999976962389,-39.5999976494344
2.42666666666667,3.00488653646032e-06,-1.62509196286111e-08,-1.74183495532752e-08,-3.34782087378362e-08,-3.86348796788333e-08,-4.28081961363469e-08,-4.35121544221426e-08,-4.12326458779845e-08,-3.53471483974846e-08,-2.62487524826944e-08,-4.2047419762965e-08,-5.63400970611297e-08,-8.47069200103226e-08,-1.30443466472501e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449715423,-39.5999976690857,-39.5999976742199,-39.5999976723498,-39.5999976737138,-39.5999976745308,-39.5999976755162,-39.5999976761774,-39.5999976766243,-39.5999976849784,-39.5999976862714,-39.5999976929791,-39.5999977021101,-39.5999976554165
2.42694444444444,2.99647655900333e-06,-1.62206242160719e-08,-1.73856321546598e-08,-3.34094607960775e-08,-3.8553462952909e-08,-4.27170213992838e-08,-4.34198708013378e-08,-4.1147102950814e-08,-3.52779061026509e-08,-2.62053053065254e-08,-4.19617896324049e-08,-5.62181280357103e-08,-8.4514554615006e-08,-1.30141177721666e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449746602,-39.5999976750116,-39.5999976801348,-39.5999976782691,-39.5999976796309,-39.599997680447,-39.5999976814312,-39.5999976820921,-39.5999976825395,-39.5999976908722,-39.5999976921639,-39.5999976988564,-39.5999977079676,-39.5999976613846
2.42722222222222,2.9880879617157e-06,-1.61903742416466e-08,-1.73529651637156e-08,-3.33408360243037e-08,-3.84721982474722e-08,-4.26260193948094e-08,-4.33277610509896e-08,-4.1061716218468e-08,-3.52087788844458e-08,-2.61619072878327e-08,-4.18763116527733e-08,-5.60963952081744e-08,-8.43225854590974e-08,-1.29839528279455e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449777708,-39.5999976809237,-39.5999976860358,-39.5999976841746,-39.5999976855341,-39.5999976863493,-39.5999976873324,-39.599997687993,-39.5999976884409,-39.5999976967522,-39.5999976980425,-39.5999977047201,-39.5999977138113,-39.5999976673387
2.4275,2.97972069468634e-06,-1.61601703078874e-08,-1.73203479283642e-08,-3.32723343775321e-08,-3.83910851158199e-08,-4.25351899966362e-08,-4.32358254232234e-08,-4.09764848345976e-08,-3.51397673101318e-08,-2.61185581751859e-08,-4.17909844977718e-08,-5.59748991141242e-08,-8.41310126962218e-08,-1.2953851566723e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449808741,-39.599997686822,-39.599997691923,-39.5999976900663,-39.5999976914236,-39.5999976922379,-39.5999976932197,-39.59999769388,-39.5999976943284,-39.5999977026185,-39.5999977039074,-39.5999977105701,-39.5999977196414,-39.599997673279
2.42777777777778,2.97137470811599e-06,-1.61300112877321e-08,-1.72877807869919e-08,-3.32039555796642e-08,-3.83101240518978e-08,-4.24445332726353e-08,-4.31440624738424e-08,-4.08914090740094e-08,-3.50708704622052e-08,-2.60752582383072e-08,-4.17058085237264e-08,-5.58536394412567e-08,-8.39398358086805e-08,-1.29238139638595e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449839702,-39.5999976927065,-39.5999976977965,-39.5999976959443,-39.5999976972994,-39.5999976981127,-39.5999976990933,-39.5999976997533,-39.5999977002022,-39.599997708471,-39.5999977097586,-39.5999977164063,-39.5999977254578,-39.5999976792053
2.42805555555556,2.96304995231362e-06,-1.6099897642078e-08,-1.72552633052182e-08,-3.31356999928893e-08,-3.82293139022193e-08,-4.23540483472746e-08,-4.30524722625019e-08,-4.08064895090046e-08,-3.50020879797019e-08,-2.60320073821921e-08,-4.16207841291887e-08,-5.57326146196455e-08,-8.37490538227091e-08,-1.28938399673267e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449870591,-39.5999976985773,-39.5999977036562,-39.5999977018085,-39.5999977031614,-39.5999977039738,-39.5999977049532,-39.5999977056129,-39.5999977060623,-39.5999977143099,-39.5999977155962,-39.5999977222289,-39.5999977312606,-39.5999976851178
2.42833333333333,2.95474637773674e-06,-1.60698297298927e-08,-1.72227960079738e-08,-3.30675665179632e-08,-3.81486545695338e-08,-4.22637354599537e-08,-4.29610551695054e-08,-4.07217256655844e-08,-3.49334191651258e-08,-2.59888053824845e-08,-4.15359111871685e-08,-5.56118252841635e-08,-8.35586653672214e-08,-1.28639293700333e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449901408,-39.5999977044343,-39.5999977095023,-39.599997707659,-39.5999977090097,-39.5999977098211,-39.5999977107994,-39.5999977114587,-39.5999977119086,-39.5999977201351,-39.59999772142,-39.5999977280379,-39.5999977370498,-39.5999976910165
2.42861111111111,2.94646393490072e-06,-1.60398075134036e-08,-1.71903785292756e-08,-3.29995553534331e-08,-3.80681460962805e-08,-4.21735942495869e-08,-4.28698108384007e-08,-4.06371158022191e-08,-3.48648658700674e-08,-2.59456516425127e-08,-4.14511899354008e-08,-5.54912702463663e-08,-8.33686706294257e-08,-1.28340820914444e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449932152,-39.5999977102777,-39.5999977153347,-39.5999977134958,-39.5999977148443,-39.5999977156549,-39.5999977166319,-39.5999977172909,-39.5999977177413,-39.5999977259467,-39.5999977272303,-39.5999977338332,-39.5999977428255,-39.5999976969013
2.42888888888889,2.9382025744268e-06,-1.60098308440166e-08,-1.71580106474329e-08,-3.29316664798647e-08,-3.79877886166924e-08,-4.2083624102855e-08,-4.27787394383741e-08,-4.05526604468427e-08,-3.47964266846844e-08,-2.59025475606744e-08,-4.13666181575979e-08,-5.53709499856546e-08,-8.31790688646893e-08,-1.28042979624749e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449962825,-39.5999977161074,-39.5999977211535,-39.599997719319,-39.5999977206653,-39.5999977214749,-39.5999977224508,-39.5999977231095,-39.5999977235603,-39.5999977317447,-39.5999977330269,-39.599997739615,-39.5999977485876,-39.5999977027724
2.42916666666667,2.92996224707466e-06,-1.59798991221706e-08,-1.71256929551958e-08,-3.28639003705663e-08,-3.79075811876597e-08,-4.19938245004898e-08,-4.26878398401407e-08,-4.04683598436773e-08,-3.47281014252302e-08,-2.58594921792464e-08,-4.12821973801061e-08,-5.52508635133406e-08,-8.29898590873292e-08,-1.27745769149118e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294449993426,-39.5999977219235,-39.5999977269587,-39.5999977251286,-39.5999977264727,-39.5999977272814,-39.5999977282561,-39.5999977289144,-39.5999977293657,-39.5999977375291,-39.5999977388099,-39.5999977453833,-39.5999977543362,-39.5999977086298
2.42944444444444,2.92174290369304e-06,-1.59500128131845e-08,-1.70934250644757e-08,-3.2796256080879e-08,-3.78275237311557e-08,-4.19041958541926e-08,-4.25971115732228e-08,-4.03842140083212e-08,-3.46598899493452e-08,-2.581648679972e-08,-4.11979268624619e-08,-5.51310103330985e-08,-8.28010409115759e-08,-1.27449187911889e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450023956,-39.5999977277261,-39.5999977327503,-39.5999977309246,-39.5999977322665,-39.5999977330743,-39.5999977340478,-39.5999977347058,-39.5999977351575,-39.5999977432999,-39.5999977445794,-39.5999977511381,-39.5999977600714,-39.5999977144735
2.42972222222222,2.91354449520607e-06,-1.59201719468509e-08,-1.70612071170212e-08,-3.27287332152343e-08,-3.77476161962438e-08,-4.18147379068862e-08,-4.25065546055162e-08,-4.0300222632519e-08,-3.45917925244916e-08,-2.577352947298e-08,-4.11138064776329e-08,-5.50113907184051e-08,-8.26126134430556e-08,-1.2715323469082e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450054414,-39.599997733515,-39.5999977385283,-39.5999977367071,-39.5999977380468,-39.5999977388536,-39.5999977398259,-39.5999977404836,-39.5999977409358,-39.5999977490573,-39.5999977503355,-39.5999977568793,-39.5999977657931,-39.5999977203034
2.43,2.9053669727204e-06,-1.58903765307602e-08,-1.70290384123811e-08,-3.26613320568052e-08,-3.76678585652463e-08,-4.17254494540397e-08,-4.24161689705309e-08,-4.02163852584003e-08,-3.45238088837263e-08,-2.57306218039978e-08,-4.10298357347143e-08,-5.48920038208171e-08,-8.24245756987879e-08,-1.26857908548946e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450084801,-39.5999977392904,-39.5999977442929,-39.599997742476,-39.5999977438135,-39.5999977446194,-39.5999977455905,-39.5999977462478,-39.5999977467005,-39.5999977548012,-39.599997756078,-39.5999977626072,-39.5999977715014,-39.5999977261198
2.43027777777778,2.8972102873319e-06,-1.58606260859183e-08,-1.69969190644082e-08,-3.25940525272595e-08,-3.75882503182106e-08,-4.16363306677382e-08,-4.23259549438993e-08,-4.01327013915829e-08,-3.44559390508693e-08,-2.56877630941101e-08,-4.09460149097376e-08,-5.47728490806999e-08,-8.22369269708341e-08,-1.26563208685887e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450115117,-39.5999977450523,-39.5999977500439,-39.5999977482314,-39.5999977495667,-39.5999977503717,-39.5999977513416,-39.5999977519986,-39.5999977524517,-39.5999977605316,-39.599997761807,-39.5999977683215,-39.5999977771963,-39.5999977319225
2.43055555555556,2.88907439034181e-06,-1.58309214579476e-08,-1.69648494481035e-08,-3.2526894441055e-08,-3.75087906787179e-08,-4.15473825838222e-08,-4.22359115526893e-08,-4.00491702930232e-08,-3.4388183041795e-08,-2.5644952750858e-08,-4.08623439291242e-08,-5.46539265896198e-08,-8.20496665300993e-08,-1.26269134100225e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450145362,-39.5999977508007,-39.5999977557815,-39.5999977539734,-39.5999977553065,-39.5999977561105,-39.5999977570793,-39.5999977577359,-39.5999977581894,-39.5999977662486,-39.5999977675227,-39.5999977740225,-39.5999977828779,-39.5999977377116
2.43083333333333,2.88095923311777e-06,-1.58012615483457e-08,-1.6932830017388e-08,-3.24598566428223e-08,-3.74294799971573e-08,-4.14586036880136e-08,-4.21460385333041e-08,-3.99657930195217e-08,-3.43205405391705e-08,-2.56021923314981e-08,-4.07788213146403e-08,-5.45352366094311e-08,-8.18627938004214e-08,-1.25975682599893e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450175536,-39.5999977565357,-39.5999977615057,-39.5999977597019,-39.5999977610328,-39.5999977618359,-39.5999977628035,-39.5999977634598,-39.5999977639137,-39.5999977719522,-39.5999977732249,-39.5999977797102,-39.5999977885461,-39.5999977434871
2.43111111111111,2.87286476711665e-06,-1.57716467970514e-08,-1.69008598631294e-08,-3.23929405727793e-08,-3.73503181807047e-08,-4.13699937011404e-08,-4.20563354177377e-08,-3.98825682527476e-08,-3.42530112822606e-08,-2.5559481516662e-08,-4.06954478539487e-08,-5.44167779422645e-08,-8.16763082275461e-08,-1.25682852831101e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445020564,-39.5999977622572,-39.5999977672164,-39.599997765417,-39.5999977667457,-39.5999977675479,-39.5999977685143,-39.5999977691702,-39.5999977696246,-39.5999977776425,-39.5999977789138,-39.5999977853845,-39.599997794201,-39.5999977492491
2.43138888888889,2.86479094393803e-06,-1.57420774079047e-08,-1.6868939162352e-08,-3.23261442906043e-08,-3.72713058011503e-08,-4.12815519559279e-08,-4.19668031964439e-08,-3.97994958005659e-08,-3.41855950805012e-08,-2.55168192033335e-08,-4.06122240298901e-08,-5.42985498807502e-08,-8.14902087155708e-08,-1.25390644883506e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450235673,-39.5999977679654,-39.5999977729138,-39.5999977711188,-39.5999977724453,-39.5999977732465,-39.5999977742117,-39.5999977748673,-39.5999977753221,-39.5999977833194,-39.5999977845894,-39.5999977910454,-39.5999977998427,-39.5999977549977
2.43166666666667,2.8567377152393e-06,-1.57125529149554e-08,-1.68370675620825e-08,-3.22594697066549e-08,-3.71924405850291e-08,-4.11932792931091e-08,-4.18774406533723e-08,-3.97165765469298e-08,-3.41182914508568e-08,-2.54742072776482e-08,-4.05291473118754e-08,-5.41805526572305e-08,-8.1304494869931e-08,-1.25099057382354e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450265636,-39.5999977736602,-39.5999977785979,-39.5999977768071,-39.5999977781315,-39.5999977789318,-39.5999977798958,-39.599997780551,-39.5999977810063,-39.5999977889829,-39.5999977902516,-39.5999977966931,-39.5999978054711,-39.5999977607327
2.43194444444444,2.84870503282388e-06,-1.56830730913539e-08,-1.68052461722057e-08,-3.21929150301182e-08,-3.71137238885737e-08,-4.11051745486534e-08,-4.17882471383755e-08,-3.96338097974603e-08,-3.40511009511603e-08,-2.54316438926337e-08,-4.04462201400916e-08,-5.40627855314725e-08,-8.11191659381493e-08,-1.24808087980259e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450295529,-39.5999977793416,-39.5999977842686,-39.5999977824822,-39.5999977838044,-39.5999977846037,-39.5999977855665,-39.5999977862214,-39.5999977866771,-39.5999977946333,-39.5999977959005,-39.5999978023276,-39.5999978110863,-39.5999977664543
2.43222222222222,2.84069284855037e-06,-1.56536383362953e-08,-1.67734739729894e-08,-3.21264806872873e-08,-3.70351547006103e-08,-4.10172381715627e-08,-4.16992225856869e-08,-3.95511955263767e-08,-3.39840231495918e-08,-2.53891294067479e-08,-4.03634414783757e-08,-5.39452477843765e-08,-8.09342214976811e-08,-1.24517736270308e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450325351,-39.5999977850098,-39.599997789926,-39.5999977881439,-39.5999977894639,-39.5999977902624,-39.5999977912239,-39.5999977918785,-39.5999977923346,-39.5999978002703,-39.5999978015362,-39.5999978079488,-39.5999978166883,-39.5999977721624
2.4325,2.83270111444847e-06,-1.56242487399043e-08,-1.67417507024889e-08,-3.20601668864865e-08,-3.69567332000725e-08,-4.09294699711156e-08,-4.16103667119574e-08,-3.94687328241072e-08,-3.39170582653793e-08,-2.53466637644423e-08,-4.02808111065895e-08,-5.38279398489344e-08,-8.07496603898652e-08,-1.24228001498602e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450355104,-39.5999977906646,-39.5999977955702,-39.5999977937924,-39.5999977951102,-39.5999977959077,-39.5999977968681,-39.5999977975223,-39.5999977979788,-39.5999978058941,-39.5999978071587,-39.5999978135568,-39.5999978222771,-39.5999977778572
2.43277777777778,2.82472978259311e-06,-1.5594904397321e-08,-1.6710076873311e-08,-3.1993972249248e-08,-3.68784594115318e-08,-4.08418690191354e-08,-4.15216798011594e-08,-3.93864210781495e-08,-3.3850206566813e-08,-2.53042481019608e-08,-4.01983278721173e-08,-5.37108606534021e-08,-8.05654825625196e-08,-1.23938882061053e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450384787,-39.5999977963062,-39.5999978012012,-39.5999977994277,-39.5999978007433,-39.5999978015399,-39.5999978024991,-39.5999978031529,-39.5999978036098,-39.5999978115048,-39.5999978127679,-39.5999978191517,-39.5999978278528,-39.5999977835386
2.43305555555556,2.8167788051179e-06,-1.55656044453716e-08,-1.66784522210889e-08,-3.19278973904822e-08,-3.68003325898159e-08,-4.07544348925224e-08,-4.14331616358432e-08,-3.93042611849659e-08,-3.3783466673818e-08,-2.52618820221874e-08,-4.01159923559888e-08,-5.35940105485598e-08,-8.03816868391324e-08,-1.23650376830729e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450414401,-39.5999978019346,-39.5999978068189,-39.5999978050497,-39.5999978063632,-39.5999978071588,-39.5999978081168,-39.5999978087703,-39.5999978092276,-39.5999978171022,-39.599997818364,-39.5999978247334,-39.5999978334155,-39.5999977892067
2.43333333333333,2.80884813435832e-06,-1.55363494259444e-08,-1.66468762219126e-08,-3.18619427785723e-08,-3.67223529952536e-08,-4.06671676344266e-08,-4.13448117002487e-08,-3.92222525424344e-08,-3.37168389340312e-08,-2.52195657432078e-08,-4.00338038803837e-08,-5.34773883906107e-08,-8.01982724107427e-08,-1.23362484120264e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450443945,-39.5999978075498,-39.5999978124235,-39.5999978106586,-39.5999978119698,-39.5999978127645,-39.5999978137214,-39.5999978143745,-39.5999978148321,-39.5999978226866,-39.599997823947,-39.599997830302,-39.599997838965,-39.5999977948615
2.43361111111111,2.80093772274576e-06,-1.55071397869519e-08,-1.66153496455926e-08,-3.17961075944904e-08,-3.66445196405907e-08,-4.0580066869518e-08,-4.12566299326306e-08,-3.91403946404871e-08,-3.36503232303672e-08,-2.51772987305713e-08,-3.99517635533555e-08,-5.33609936810347e-08,-8.00152392555829e-08,-1.23075203124121e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445047342,-39.5999978131518,-39.5999978180149,-39.5999978162543,-39.5999978175634,-39.5999978183571,-39.5999978193128,-39.5999978199655,-39.5999978204235,-39.5999978282578,-39.5999978295169,-39.5999978358575,-39.5999978445015,-39.599997800503
2.43388888888889,2.79304752271999e-06,-1.54779745376847e-08,-1.65838720937379e-08,-3.17303912452585e-08,-3.65668337669073e-08,-4.04931328197368e-08,-4.11686149732194e-08,-3.90586881097076e-08,-3.35839198986283e-08,-2.51350801081724e-08,-3.98698702100568e-08,-5.32448270683189e-08,-7.98325856930864e-08,-1.22788532908503e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450502826,-39.5999978187407,-39.5999978235932,-39.5999978218368,-39.5999978231438,-39.5999978239366,-39.599997824891,-39.5999978255434,-39.5999978260019,-39.5999978338159,-39.5999978350736,-39.5999978414,-39.599997850025,-39.5999978061313
2.43416666666667,2.78517748693008e-06,-1.5448854227263e-08,-1.6552443635181e-08,-3.16647936264787e-08,-3.64892937455521e-08,-4.04063650566422e-08,-4.10807676301596e-08,-3.89771319300239e-08,-3.35176281415619e-08,-2.50929119736253e-08,-3.97881232830881e-08,-5.31288873024853e-08,-7.96503114788022e-08,-1.22502472688578e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450532163,-39.5999978243165,-39.5999978291585,-39.5999978274063,-39.5999978287111,-39.599997829503,-39.5999978304562,-39.5999978311082,-39.599997831567,-39.599997839361,-39.5999978406173,-39.5999978469294,-39.5999978555354,-39.5999978117463
2.43444444444444,2.77732756805813e-06,-1.54197787083553e-08,-1.65210639468426e-08,-3.15993157401242e-08,-3.64118993397673e-08,-4.03197635827076e-08,-4.09930870414557e-08,-3.88957263504867e-08,-3.34514478942786e-08,-2.505079277076e-08,-3.9706522961408e-08,-5.30131749032838e-08,-7.94684163464446e-08,-1.22217020357783e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450561431,-39.5999978298792,-39.5999978347106,-39.5999978329627,-39.5999978342653,-39.5999978350563,-39.5999978360083,-39.59999783666,-39.5999978371192,-39.599997844893,-39.599997846148,-39.5999978524459,-39.599997861033,-39.5999978173482
2.43472222222222,2.76949771893183e-06,-1.53907479333354e-08,-1.64897325331465e-08,-3.15339568601565e-08,-3.63346507306049e-08,-4.02333284434395e-08,-4.09055727092716e-08,-3.88144709211275e-08,-3.33853798213427e-08,-2.50087228768156e-08,-3.9625069099652e-08,-5.28976893480764e-08,-7.92868989517823e-08,-1.21932175360541e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445059063,-39.5999978354289,-39.5999978402498,-39.599997838506,-39.5999978398065,-39.5999978405966,-39.5999978415474,-39.5999978421986,-39.5999978426582,-39.5999978504121,-39.5999978516657,-39.5999978579493,-39.5999978665176,-39.5999978229369
2.435,2.76168789245835e-06,-1.53617619055684e-08,-1.64584509525525e-08,-3.14687150998541e-08,-3.62575487156182e-08,-4.01470578630813e-08,-4.08182256816452e-08,-3.87333649547092e-08,-3.33194229167175e-08,-2.49667033299486e-08,-3.95437605829104e-08,-5.27824294145548e-08,-7.91057587557776e-08,-1.21647937070677e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450619761,-39.5999978409655,-39.5999978457759,-39.5999978440364,-39.5999978453347,-39.5999978461238,-39.5999978470735,-39.5999978477243,-39.5999978481843,-39.5999978559181,-39.5999978571704,-39.5999978634399,-39.5999978719893,-39.5999978285124
2.43527777777778,2.75389804161378e-06,-1.5332820407221e-08,-1.64272179587466e-08,-3.14035927787496e-08,-3.61805912809258e-08,-4.0060952910598e-08,-4.0731044573569e-08,-3.86524090198984e-08,-3.32535775177452e-08,-2.49247327048273e-08,-3.94625989607369e-08,-5.26673949531664e-08,-7.89249955711005e-08,-1.21364303204844e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450648823,-39.5999978464891,-39.599997851289,-39.5999978495538,-39.5999978508499,-39.5999978516381,-39.5999978525865,-39.599997853237,-39.5999978536973,-39.5999978614113,-39.5999978626621,-39.5999978689175,-39.5999978774481,-39.5999978340749
2.43555555555556,2.74612811953585e-06,-1.53039232509742e-08,-1.63960335883311e-08,-3.1338589144969e-08,-3.6103778911418e-08,-3.99750128973888e-08,-4.06440298948849e-08,-3.85716021502516e-08,-3.31878432330686e-08,-2.48828114598707e-08,-3.93815831186942e-08,-5.2552586326319e-08,-7.87446076376459e-08,-1.21081272912862e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450677818,-39.5999978519998,-39.5999978567892,-39.5999978550581,-39.5999978563522,-39.5999978571394,-39.5999978580867,-39.5999978587368,-39.5999978591974,-39.5999978668915,-39.599997868141,-39.5999978743822,-39.599997882894,-39.5999978396243
2.43583333333333,2.73837807944393e-06,-1.52750713624424e-08,-1.63648980486763e-08,-3.12737025746163e-08,-3.6027112017939e-08,-3.98892366687496e-08,-4.05571810904144e-08,-3.84909446881778e-08,-3.31222197159224e-08,-2.4840940502844e-08,-3.93007128004186e-08,-5.24380022982269e-08,-7.85645948536729e-08,-1.20798846309166e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450706744,-39.5999978574975,-39.5999978622765,-39.5999978605496,-39.5999978618415,-39.5999978626278,-39.5999978635739,-39.5999978642236,-39.5999978646846,-39.5999978723588,-39.5999978736069,-39.5999978798341,-39.5999978883272,-39.5999978451606
2.43611111111111,2.73064787458408e-06,-1.52462628661544e-08,-1.63338115988889e-08,-3.12089348040608e-08,-3.59505891317096e-08,-3.98036257167234e-08,-4.04704975396159e-08,-3.84104367671152e-08,-3.30567068909544e-08,-2.4799118605585e-08,-3.92199880413031e-08,-5.23236429597129e-08,-7.83849566255601e-08,-1.20517020673173e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450735602,-39.5999978629823,-39.5999978677509,-39.5999978660282,-39.5999978673179,-39.5999978681033,-39.5999978690482,-39.5999978696975,-39.5999978701589,-39.5999978778133,-39.59999787906,-39.5999978852731,-39.5999978937475,-39.5999978506839
2.43638888888889,2.72293745839446e-06,-1.52174985969421e-08,-1.63027744023165e-08,-3.11442840433437e-08,-3.58742112975912e-08,-3.97181782829163e-08,-4.03839799345894e-08,-3.83300772513841e-08,-3.29913050880115e-08,-2.47573462974835e-08,-3.91394081767005e-08,-5.22095079813901e-08,-7.82056925924038e-08,-1.20235795611078e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450764392,-39.5999978684542,-39.5999978732124,-39.5999978714939,-39.5999978727815,-39.5999978735659,-39.5999978745096,-39.5999978751585,-39.5999978756202,-39.5999978832549,-39.5999978845003,-39.5999978906993,-39.5999978991551,-39.5999978561942
2.43666666666667,2.71524678437859e-06,-1.5188779173929e-08,-1.62717847895316e-08,-3.10797509340962e-08,-3.57979778884385e-08,-3.96328951543457e-08,-4.02976264605447e-08,-3.82498666653713e-08,-3.29260140912007e-08,-2.4715623497631e-08,-3.90589740629504e-08,-5.20955965511959e-08,-7.80268017173414e-08,-1.19955169532795e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450793115,-39.5999978739132,-39.5999978786611,-39.5999978769467,-39.5999978782322,-39.5999978790156,-39.5999978799581,-39.5999978806067,-39.5999978810688,-39.5999978886838,-39.5999978899277,-39.5999978961128,-39.5999979045499,-39.5999978616916
2.43694444444444,2.70757580618099e-06,-1.51601043039093e-08,-1.62408442606119e-08,-3.10153352756233e-08,-3.57218885461721e-08,-3.95477759993317e-08,-4.02114374735503e-08,-3.81698038446971e-08,-3.28608338213686e-08,-2.46739493862093e-08,-3.89786849131989e-08,-5.19819085457263e-08,-7.78482833537652e-08,-1.19675141966117e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445082177,-39.5999978793595,-39.599997884097,-39.5999978823867,-39.5999978836701,-39.5999978844526,-39.5999978853939,-39.599997886042,-39.5999978865045,-39.5999978940998,-39.5999978953424,-39.5999979015135,-39.599997909932,-39.599997867176
2.43722222222222,2.6999244775003e-06,-1.51314737155072e-08,-1.62099524651292e-08,-3.09510369575496e-08,-3.56459423272271e-08,-3.94628199364853e-08,-4.01254135030821e-08,-3.80898896086981e-08,-3.27957639890408e-08,-2.46323255965112e-08,-3.88985397878431e-08,-5.18684436799897e-08,-7.76701365809719e-08,-1.19395711565351e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450850358,-39.5999978847929,-39.5999978895201,-39.599997887814,-39.5999978890952,-39.5999978898767,-39.5999978908169,-39.5999978914646,-39.5999978919274,-39.5999978995031,-39.5999979007443,-39.5999979069014,-39.5999979153014,-39.5999978726475
2.4375,2.69229275209296e-06,-1.51028879894356e-08,-1.61791087711095e-08,-3.08868552325443e-08,-3.55701405717e-08,-3.93780268020816e-08,-4.00395533713359e-08,-3.80101236905649e-08,-3.27308045296288e-08,-2.45907508369766e-08,-3.88185396448774e-08,-5.17552014220665e-08,-7.74923609403632e-08,-1.19116876763799e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450878879,-39.5999978902135,-39.5999978949304,-39.5999978932284,-39.5999978945075,-39.5999978952881,-39.599997896227,-39.5999978968744,-39.5999978973375,-39.5999979048937,-39.5999979061335,-39.5999979122767,-39.5999979206582,-39.5999978781061
2.43777777777778,2.68468058392255e-06,-1.50743466574612e-08,-1.6148313178531e-08,-3.08227912808164e-08,-3.54944815402975e-08,-3.92933963702091e-08,-3.99538577128902e-08,-3.7930505414139e-08,-3.26659548177749e-08,-2.45492260914806e-08,-3.87386827184733e-08,-5.16421820676763e-08,-7.73149559702939e-08,-1.1883863590571e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450907332,-39.5999978956214,-39.599997900328,-39.5999978986302,-39.5999978999071,-39.5999979006868,-39.5999979016245,-39.5999979022715,-39.5999979027349,-39.5999979102716,-39.59999791151,-39.5999979176393,-39.5999979260024,-39.5999978835519
2.43805555555556,2.67708792695421e-06,-1.50458487955686e-08,-1.61175668972489e-08,-3.07588435164498e-08,-3.54189659069277e-08,-3.92089283861269e-08,-3.98683260002534e-08,-3.78510345140231e-08,-3.26012150738499e-08,-2.45077507098306e-08,-3.86589702907209e-08,-5.1529384150317e-08,-7.71379206484928e-08,-1.18560989169219e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450935719,-39.5999979010166,-39.5999979057129,-39.5999979040192,-39.599997905294,-39.5999979060727,-39.5999979070093,-39.5999979076559,-39.5999979081196,-39.5999979156368,-39.5999979168738,-39.5999979229893,-39.5999979313339,-39.5999978889848
2.43833333333333,2.66951473534017e-06,-1.50173956425841e-08,-1.60868683490527e-08,-3.06950124761895e-08,-3.53435934988618e-08,-3.91246230685145e-08,-3.97829572626491e-08,-3.77717102814417e-08,-3.25365851994778e-08,-2.44663261274037e-08,-3.85794012879074e-08,-5.14168084074269e-08,-7.69612539065728e-08,-1.1828393527338e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450964039,-39.5999979063991,-39.5999979110851,-39.5999979093955,-39.5999979106682,-39.599997911446,-39.5999979123814,-39.5999979130275,-39.5999979134916,-39.5999979209894,-39.599997922225,-39.5999979283267,-39.5999979366529,-39.599997894405
2.43861111111111,2.66196096325095e-06,-1.49889862651439e-08,-1.60562183003677e-08,-3.0631298056058e-08,-3.5268363313841e-08,-3.9040480023635e-08,-3.96977516400052e-08,-3.7692533564698e-08,-3.24720650810975e-08,-2.44249509727006e-08,-3.84999758265678e-08,-5.13044535415076e-08,-7.67849565302437e-08,-1.18007472663717e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294450992292,-39.5999979117689,-39.5999979164447,-39.5999979147592,-39.5999979160298,-39.5999979168066,-39.5999979177408,-39.5999979183865,-39.5999979188509,-39.5999979263294,-39.5999979275636,-39.5999979336515,-39.5999979419593,-39.5999978998124
2.43888888888889,2.65442656496095e-06,-1.49606207138776e-08,-1.60256164901749e-08,-3.05677000094442e-08,-3.51932760118069e-08,-3.89564980421365e-08,-3.96127091867359e-08,-3.76135036000865e-08,-3.24076552622711e-08,-2.43836247056051e-08,-3.84206944434985e-08,-5.11923194053258e-08,-7.66090263898355e-08,-1.17731600489499e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451020479,-39.5999979171261,-39.5999979217917,-39.5999979201102,-39.5999979213787,-39.5999979221546,-39.5999979230876,-39.5999979237329,-39.5999979241976,-39.5999979316567,-39.5999979328896,-39.5999979389637,-39.5999979472532,-39.599997905207
2.43916666666667,2.64691149490892e-06,-1.49322997718142e-08,-1.59950628188889e-08,-3.05042178430053e-08,-3.51183310168124e-08,-3.88726775707176e-08,-3.95278299146988e-08,-3.75346199410757e-08,-3.23433545450405e-08,-2.43423482012236e-08,-3.83415561527813e-08,-5.10804056442093e-08,-7.6433463538562e-08,-1.17456317389962e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451048599,-39.5999979224706,-39.5999979271261,-39.5999979254487,-39.599997926715,-39.59999792749,-39.5999979284218,-39.5999979290667,-39.5999979295317,-39.5999979369715,-39.599997938203,-39.5999979442634,-39.5999979525346,-39.5999979105889
2.43944444444444,2.63941570761481e-06,-1.49040226274786e-08,-1.59645575851971e-08,-3.04408511363586e-08,-3.5043528142901e-08,-3.87890184768223e-08,-3.94431125202672e-08,-3.74558828452635e-08,-3.22791630186107e-08,-2.43011223072047e-08,-3.82625602343203e-08,-5.09687122568208e-08,-7.62582666021528e-08,-1.17181622695254e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451076654,-39.5999979278026,-39.5999979324479,-39.5999979307746,-39.5999979320388,-39.5999979328128,-39.5999979337434,-39.5999979343879,-39.5999979348532,-39.5999979422738,-39.5999979435039,-39.5999979495505,-39.5999979578035,-39.5999979159581
2.43972222222222,2.63193915764963e-06,-1.48757894173795e-08,-1.59341002354016e-08,-3.03776006294361e-08,-3.4968867359354e-08,-3.87055206408028e-08,-3.93585569356887e-08,-3.73772927991378e-08,-3.22150806929115e-08,-2.42599449876579e-08,-3.81837074969612e-08,-5.08572386274239e-08,-7.60834356050608e-08,-1.16907514569692e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451104642,-39.599997933122,-39.5999979377571,-39.5999979360879,-39.59999793735,-39.5999979381231,-39.5999979390525,-39.5999979396966,-39.5999979401622,-39.5999979475636,-39.5999979487923,-39.5999979548252,-39.59999796306,-39.5999979213147
2.44,2.62448179970422e-06,-1.48476004709584e-08,-1.59036909507148e-08,-3.03144652734127e-08,-3.48943482694639e-08,-3.86221829399597e-08,-3.92741639516169e-08,-3.72988484696406e-08,-3.21511067818497e-08,-2.42188180263372e-08,-3.81049981461683e-08,-5.0745983695772e-08,-7.59089699905676e-08,-1.16633992195117e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451132564,-39.5999979384289,-39.5999979430539,-39.5999979413887,-39.5999979426487,-39.5999979434208,-39.599997944349,-39.5999979449928,-39.5999979454586,-39.5999979528409,-39.5999979540683,-39.5999979600875,-39.5999979683041,-39.5999979266587
2.44027777777778,2.61704358857816e-06,-1.48194549431634e-08,-1.58733302246413e-08,-3.02514459745576e-08,-3.48199698468057e-08,-3.85390061132414e-08,-3.91899327154079e-08,-3.7220549147691e-08,-3.20872428345646e-08,-2.41777410319915e-08,-3.80264304701138e-08,-5.06349484115259e-08,-7.57348686653531e-08,-1.16361053796568e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451160421,-39.5999979437233,-39.5999979483382,-39.599997946677,-39.5999979479349,-39.5999979487061,-39.5999979496331,-39.5999979502764,-39.5999979507426,-39.5999979581058,-39.5999979593317,-39.5999979653373,-39.5999979735358,-39.59999793199
2.44055555555556,2.60962447913938e-06,-1.47913536864279e-08,-1.58430168106568e-08,-3.01885419593788e-08,-3.47457323560051e-08,-3.84559899323254e-08,-3.91058625985511e-08,-3.71423961123583e-08,-3.20234873435955e-08,-2.41367136276684e-08,-3.79480047162008e-08,-5.05241319442859e-08,-7.55611311635218e-08,-1.1608869890646e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451188211,-39.5999979490052,-39.59999795361,-39.5999979519529,-39.5999979532086,-39.5999979539789,-39.5999979549047,-39.5999979555476,-39.5999979560141,-39.5999979633582,-39.5999979645827,-39.5999979705747,-39.5999979787551,-39.5999979373087
2.44083333333333,2.60222442637172e-06,-1.47632958633981e-08,-1.5812751712094e-08,-3.01257529852178e-08,-3.467163647328e-08,-3.83731328207017e-08,-3.90219546301193e-08,-3.7064387644901e-08,-3.19598407980066e-08,-2.40957354552089e-08,-3.78697214881475e-08,-5.04135335714361e-08,-7.53877560667214e-08,-1.15816926758541e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451215937,-39.5999979542747,-39.5999979588694,-39.5999979572163,-39.5999979584699,-39.5999979592393,-39.5999979601639,-39.5999979608064,-39.5999979612731,-39.5999979685982,-39.5999979698214,-39.5999979757998,-39.5999979839621,-39.5999979426149
2.44111111111111,2.59484338536313e-06,-1.47352817105604e-08,-1.57825348638204e-08,-3.00630783213974e-08,-3.45976811034105e-08,-3.82904366648471e-08,-3.89382065729301e-08,-3.69865249543138e-08,-3.18963027964924e-08,-2.40548066975712e-08,-3.77915801030103e-08,-5.0303153416092e-08,-7.52147435343968e-08,-1.15545736417561e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451243597,-39.5999979595317,-39.5999979641163,-39.5999979624673,-39.5999979637188,-39.5999979644872,-39.5999979654107,-39.5999979660527,-39.5999979665197,-39.5999979738259,-39.5999979750477,-39.5999979810125,-39.5999979891568,-39.5999979479086
2.44138888888889,2.58748131131915e-06,-1.47073121284764e-08,-1.57523659953251e-08,-3.00005181075342e-08,-3.45238662478258e-08,-3.82078991581358e-08,-3.88546191745933e-08,-3.69088070190269e-08,-3.1832873571325e-08,-2.40139278388568e-08,-3.77135795621062e-08,-5.01929909260176e-08,-7.50420925534772e-08,-1.15275126113705e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451271191,-39.5999979647763,-39.5999979693509,-39.5999979677059,-39.5999979689554,-39.5999979697228,-39.599997970645,-39.5999979712867,-39.5999979717539,-39.5999979790412,-39.5999979802616,-39.5999979862129,-39.5999979943391,-39.5999979531898
2.44166666666667,2.58013815950636e-06,-1.4679385810915e-08,-1.57222448258666e-08,-2.99380729133404e-08,-3.44501911386202e-08,-3.81255213323231e-08,-3.87711924591114e-08,-3.68312335905993e-08,-3.17695525781674e-08,-2.39730994144345e-08,-3.76357203934752e-08,-5.00830453028273e-08,-7.48698029973123e-08,-1.15005094835689e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451298721,-39.5999979700086,-39.5999979745732,-39.5999979729321,-39.5999979741795,-39.599997974946,-39.5999979758671,-39.5999979765083,-39.5999979769758,-39.5999979842442,-39.5999979854632,-39.599997991401,-39.5999979995093,-39.5999979584585
2.44194444444444,2.57281388528116e-06,-1.46515034744275e-08,-1.56921711521238e-08,-2.98757425213898e-08,-3.43766563924543e-08,-3.80433018792605e-08,-3.86879262777049e-08,-3.67538041811746e-08,-3.17063399676477e-08,-2.3932320391514e-08,-3.75580030420187e-08,-4.99733157503857e-08,-7.46978743882625e-08,-1.14735641765188e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451326186,-39.5999979752285,-39.5999979797831,-39.5999979781461,-39.5999979793913,-39.5999979801569,-39.5999979810768,-39.5999979817176,-39.5999979821853,-39.5999979894349,-39.5999979906525,-39.5999979965769,-39.5999980046672,-39.5999979637147
2.44222222222222,2.56550844412909e-06,-1.46236645255218e-08,-1.56621455374828e-08,-2.98135261003663e-08,-3.43032616221544e-08,-3.79612413503067e-08,-3.86048194058446e-08,-3.66765197191619e-08,-3.1643235088247e-08,-2.38915913087731e-08,-3.74804262924232e-08,-4.986380370308e-08,-7.4526304729131e-08,-1.14466765616414e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451353586,-39.5999979804361,-39.5999979849808,-39.5999979833477,-39.5999979845909,-39.5999979853555,-39.5999979862742,-39.5999979869145,-39.5999979873826,-39.5999979946133,-39.5999979958295,-39.5999980017405,-39.5999980098129,-39.5999979689586
2.4425,2.55822179161599e-06,-1.45958693236319e-08,-1.56321670956948e-08,-2.97514242590909e-08,-3.42300061829207e-08,-3.78793396783855e-08,-3.85218715851095e-08,-3.65993790557144e-08,-3.15802380574542e-08,-2.38509127087313e-08,-3.74029901891604e-08,-4.97545072381057e-08,-7.43550940597884e-08,-1.14198465543609e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451380921,-39.5999979856315,-39.5999979901661,-39.599997988537,-39.5999979897781,-39.5999979905418,-39.5999979914593,-39.5999979920992,-39.5999979925675,-39.5999979997795,-39.5999980009943,-39.5999980068919,-39.5999980149465,-39.59999797419
2.44277777777778,2.55095388337119e-06,-1.45681178791425e-08,-1.5602236359404e-08,-2.96894356089712e-08,-3.41568907587923e-08,-3.77975960429946e-08,-3.84390839259644e-08,-3.6522382356683e-08,-3.15173488631699e-08,-2.38102826925491e-08,-3.73256952741186e-08,-4.96454264123409e-08,-7.41842425324042e-08,-1.13930739189199e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451408192,-39.5999979908145,-39.5999979953393,-39.5999979937141,-39.5999979949531,-39.5999979957158,-39.5999979966321,-39.5999979972716,-39.5999979977402,-39.5999980049336,-39.599998006147,-39.5999980120311,-39.5999980200679,-39.5999979794091
2.44305555555556,2.54370467518876e-06,-1.45404095033094e-08,-1.55723535029976e-08,-2.96275612969321e-08,-3.40839149342305e-08,-3.77160097657745e-08,-3.83564547694338e-08,-3.64455287603294e-08,-3.14545680123105e-08,-2.3769702893608e-08,-3.72485403275379e-08,-4.95365613307401e-08,-7.40137482173113e-08,-1.13663586699113e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451435398,-39.5999979959853,-39.5999980005002,-39.599997998879,-39.5999980001159,-39.5999980008777,-39.5999980017928,-39.5999980024318,-39.5999980029007,-39.5999980100754,-39.5999980112874,-39.5999980171582,-39.5999980251772,-39.5999979846159
2.44333333333333,2.53647412290115e-06,-1.45127446391913e-08,-1.55425187085406e-08,-2.95657999937391e-08,-3.40110772524198e-08,-3.76345814832705e-08,-3.82739851688423e-08,-3.63688184214055e-08,-3.13918941568822e-08,-2.37291730852595e-08,-3.7171525676966e-08,-4.94279109909948e-08,-7.38436111730241e-08,-1.13397006486981e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445146254,-39.5999980011439,-39.5999980056489,-39.5999980040316,-39.5999980052665,-39.5999980060273,-39.5999980069412,-39.5999980075798,-39.5999980080489,-39.599998015205,-39.5999980164156,-39.5999980222731,-39.5999980302743,-39.5999979898103
2.44361111111111,2.52926218248393e-06,-1.44851238069592e-08,-1.55127301165871e-08,-2.95041531944323e-08,-3.39383784787784e-08,-3.75533109322582e-08,-3.81916733902288e-08,-3.62922519703827e-08,-3.13293273267213e-08,-2.36886934042832e-08,-3.70946511114589e-08,-4.93194750606973e-08,-7.36738303346625e-08,-1.13130998083451e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451489618,-39.5999980062904,-39.5999980107854,-39.5999980091721,-39.5999980104049,-39.5999980111648,-39.5999980120775,-39.5999980127157,-39.599998013185,-39.5999980203225,-39.5999980215318,-39.5999980273759,-39.5999980353594,-39.5999979949925
2.44388888888889,2.52206880993825e-06,-1.4457546033575e-08,-1.54829892988807e-08,-2.94426189925787e-08,-3.38658186686991e-08,-3.74721975063388e-08,-3.81095204212929e-08,-3.62158286530103e-08,-3.1266867536424e-08,-2.36482629936977e-08,-3.70179160671534e-08,-4.92112544222765e-08,-7.35044051489167e-08,-1.12865559750412e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451516633,-39.5999980114246,-39.5999980159099,-39.5999980143005,-39.5999980155311,-39.5999980162901,-39.5999980172016,-39.5999980178394,-39.5999980183089,-39.599998025428,-39.5999980266358,-39.5999980324667,-39.5999980404325,-39.5999980001624
2.44416666666667,2.5148939613901e-06,-1.44300112409683e-08,-1.54532966408838e-08,-2.93811973337863e-08,-3.37933971835325e-08,-3.7391240543833e-08,-3.80275255327885e-08,-3.6139548007077e-08,-3.12045155143513e-08,-2.3607881965875e-08,-3.69413209841768e-08,-4.91032472807035e-08,-7.33353349417992e-08,-1.12600690715252e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451543583,-39.5999980165468,-39.5999980210222,-39.5999980194167,-39.5999980206453,-39.5999980214033,-39.5999980223136,-39.599998022951,-39.5999980234207,-39.5999980305213,-39.5999980317277,-39.5999980375453,-39.5999980454936,-39.59999800532
2.44444444444444,2.50773759314278e-06,-1.44025200777762e-08,-1.54236507041039e-08,-2.93198894772024e-08,-3.37211135644854e-08,-3.73104402058829e-08,-3.79456888884263e-08,-3.60634098972651e-08,-3.11422705336619e-08,-2.35675507122922e-08,-3.68648652489311e-08,-4.89954533254268e-08,-7.31666193328491e-08,-1.12336390006623e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451570469,-39.5999980216568,-39.5999980261224,-39.5999980245208,-39.5999980257473,-39.5999980265044,-39.5999980274135,-39.5999980280504,-39.5999980285204,-39.5999980356026,-39.5999980368076,-39.599998042612,-39.5999980505426,-39.5999980104655
2.44472222222222,2.50059966148766e-06,-1.43750719998658e-08,-1.5394052459821e-08,-2.9258694433952e-08,-3.36489677663881e-08,-3.72297963269308e-08,-3.78640091596092e-08,-3.59874139027897e-08,-3.108013259826e-08,-2.35272696675622e-08,-3.67885483551543e-08,-4.88878728579346e-08,-7.29982575295844e-08,-1.1207265609341e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451597292,-39.5999980267548,-39.5999980312105,-39.5999980296129,-39.5999980308373,-39.5999980315935,-39.5999980325014,-39.5999980331379,-39.5999980336081,-39.5999980406718,-39.5999980418755,-39.5999980476667,-39.5999980555797,-39.5999980155988
2.445,2.49348012285246e-06,-1.43476673394562e-08,-1.53645017438004e-08,-2.91976115452891e-08,-3.35769592867926e-08,-3.71493093872115e-08,-3.77824869415812e-08,-3.59115598004637e-08,-3.10181009529098e-08,-2.34870382445147e-08,-3.67123708493235e-08,-4.87805050337921e-08,-7.28302486429167e-08,-1.11809488188769e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451624052,-39.5999980318407,-39.5999980362866,-39.5999980346929,-39.5999980359153,-39.5999980366705,-39.5999980375772,-39.5999980382132,-39.5999980386837,-39.5999980457291,-39.5999980469313,-39.5999980527094,-39.5999980606049,-39.5999980207199
2.44527777777778,2.48637893370076e-06,-1.43203056778618e-08,-1.53349981128679e-08,-2.91366415560662e-08,-3.35050886197724e-08,-3.70689774445313e-08,-3.77011220054413e-08,-3.58358477362453e-08,-3.09561753471425e-08,-2.34468570118988e-08,-3.66363321725863e-08,-4.86733496260436e-08,-7.26625927883226e-08,-1.11546884637526e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451650749,-39.5999980369145,-39.5999980413508,-39.5999980397609,-39.5999980409812,-39.5999980417354,-39.599998042641,-39.5999980432766,-39.5999980437472,-39.5999980507744,-39.5999980519752,-39.5999980577401,-39.5999980656181,-39.5999980258289
2.44555555555556,2.47929605072175e-06,-1.42929873101447e-08,-1.5305541736682e-08,-2.90757832678497e-08,-3.34333553503547e-08,-3.69888018757884e-08,-3.76199137420913e-08,-3.57602769157264e-08,-3.08943569965657e-08,-2.34067251834485e-08,-3.65604321350476e-08,-4.85664064787215e-08,-7.24952886282166e-08,-1.11284845089283e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451677382,-39.5999980419764,-39.5999980464029,-39.5999980448169,-39.5999980460351,-39.5999980467885,-39.5999980476928,-39.5999980483279,-39.5999980487988,-39.5999980558077,-39.5999980570071,-39.5999980627589,-39.5999980706194,-39.5999980309259
2.44583333333333,2.47223143054303e-06,-1.42657119440077e-08,-1.52761325582586e-08,-2.90150373037904e-08,-3.33617588806739e-08,-3.69087812923843e-08,-3.75388623231861e-08,-3.5684848193086e-08,-3.08326443618986e-08,-2.33666433154396e-08,-3.64846704241484e-08,-4.84596751502379e-08,-7.23283350710898e-08,-1.11023368769084e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451703952,-39.5999980470263,-39.5999980514431,-39.5999980498609,-39.5999980510771,-39.5999980518295,-39.5999980527327,-39.5999980533673,-39.5999980538384,-39.5999980608291,-39.5999980620271,-39.5999980677658,-39.5999980756089,-39.5999980360107
2.44611111111111,2.46518503000297e-06,-1.42384799175257e-08,-1.52467703646023e-08,-2.89544033647644e-08,-3.32902992777467e-08,-3.68289158699016e-08,-3.74579669235398e-08,-3.56095606023637e-08,-3.07710380120728e-08,-2.33266118715933e-08,-3.64090462128372e-08,-4.83531556657287e-08,-7.21617320833371e-08,-1.10762453463195e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451730459,-39.5999980520643,-39.5999980564713,-39.599998054893,-39.5999980561072,-39.5999980568586,-39.5999980577606,-39.5999980583948,-39.5999980588661,-39.5999980658386,-39.5999980670352,-39.5999980727609,-39.5999980805866,-39.5999980410835
2.44638888888889,2.45815680598663e-06,-1.42112906665237e-08,-1.52174556202668e-08,-2.88938811483502e-08,-3.32189765031848e-08,-3.67492058038856e-08,-3.7377227056652e-08,-3.55344138118782e-08,-3.07095383517135e-08,-2.32866297247869e-08,-3.63335601065199e-08,-4.82468475836262e-08,-7.19954787849426e-08,-1.10502098667595e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451756904,-39.5999980570903,-39.5999980614877,-39.5999980599132,-39.5999980611253,-39.5999980618758,-39.5999980627766,-39.5999980634104,-39.5999980638818,-39.5999980708362,-39.5999980720314,-39.5999980777441,-39.5999980855524,-39.5999980461443
2.44666666666667,2.45114671548533e-06,-1.41841445368571e-08,-1.51881878492552e-08,-2.88334701838594e-08,-3.31477901253568e-08,-3.66696498553728e-08,-3.72966443365185e-08,-3.5459407167006e-08,-3.06481447177809e-08,-2.32466972096877e-08,-3.62582117110839e-08,-4.81407499697625e-08,-7.18295752862241e-08,-1.10242303521272e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451783286,-39.5999980621044,-39.5999980664921,-39.5999980649215,-39.5999980661316,-39.5999980668811,-39.5999980677807,-39.599998068414,-39.5999980688857,-39.599998075822,-39.5999980770158,-39.5999980827155,-39.5999980905065,-39.599998051193
2.44694444444444,2.44415471554709e-06,-1.41570413898462e-08,-1.51589667996039e-08,-2.87731712055913e-08,-3.30767394733146e-08,-3.65902483760631e-08,-3.72162168515099e-08,-3.53845415066252e-08,-3.05868567614522e-08,-2.3206814856049e-08,-3.61830004604888e-08,-4.80348624604253e-08,-7.16640204519274e-08,-1.09983066964058e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451809606,-39.5999980671067,-39.5999980714847,-39.599998069918,-39.599998071126,-39.5999980718745,-39.599998072773,-39.5999980734058,-39.5999980738777,-39.599998080796,-39.5999980819884,-39.599998087675,-39.5999980954488,-39.5999980562299
2.44722222222222,2.43718076336658e-06,-1.41299810895356e-08,-1.51297922589552e-08,-2.87129835912773e-08,-3.3005825357805e-08,-3.65110005648214e-08,-3.71359450709632e-08,-3.53098159634336e-08,-3.05256743112905e-08,-2.3166982229783e-08,-3.61079268798103e-08,-4.79291854442973e-08,-7.14988128599767e-08,-1.09724388238802e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451835863,-39.5999980720971,-39.5999980764655,-39.5999980749026,-39.5999980761085,-39.5999980768562,-39.5999980777534,-39.5999980783858,-39.5999980788579,-39.5999980857582,-39.5999980869492,-39.5999980926229,-39.5999981003793,-39.5999980612547
2.4475,2.43022481621033e-06,-1.41029636304673e-08,-1.51006652734453e-08,-2.86529067899347e-08,-3.29350468145916e-08,-3.64319069366751e-08,-3.70558274799972e-08,-3.52352311724316e-08,-3.04645975213262e-08,-2.31271998747965e-08,-3.60329903224314e-08,-4.7823717552426e-08,-7.13339516910495e-08,-1.09466266174549e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451862058,-39.5999980770757,-39.5999980814345,-39.5999980798754,-39.5999980810793,-39.599998081826,-39.599998082722,-39.599998083354,-39.5999980838262,-39.5999980907086,-39.5999980918981,-39.5999980975589,-39.5999981052982,-39.5999980662677
2.44777777777778,2.42328683138215e-06,-1.40759889261745e-08,-1.50715847153685e-08,-2.8592941415266e-08,-3.28644031577307e-08,-3.63529674397757e-08,-3.69758648171178e-08,-3.51607860945856e-08,-3.04036257309523e-08,-2.30874673345206e-08,-3.59581914556501e-08,-4.771845892865e-08,-7.11694380728454e-08,-1.09208698398199e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451888191,-39.5999980820425,-39.5999980863917,-39.5999980848364,-39.5999980860382,-39.599998086784,-39.5999980876789,-39.5999980883103,-39.5999980887828,-39.5999980956472,-39.5999980968354,-39.5999981024833,-39.5999981102054,-39.5999980712688
2.44805555555556,2.4163667663965e-06,-1.40490573812393e-08,-1.50425509585834e-08,-2.85330862258839e-08,-3.27938957911403e-08,-3.62741811217226e-08,-3.68960566786145e-08,-3.50864809546598e-08,-3.0342759324046e-08,-2.30477842145261e-08,-3.58835292142699e-08,-4.76134093862598e-08,-7.10052702998974e-08,-1.08951684851445e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451914262,-39.5999980869975,-39.5999980913372,-39.5999980897856,-39.5999980909855,-39.5999980917303,-39.5999980926239,-39.599998093255,-39.5999980937276,-39.5999981005742,-39.5999981017609,-39.599998107396,-39.5999981151009,-39.599998076258
2.44833333333333,2.40946457873966e-06,-1.40221680905098e-08,-1.50135637774342e-08,-2.84733421085564e-08,-3.2723523054299e-08,-3.61955477054931e-08,-3.68164029731252e-08,-3.50123151348231e-08,-3.02819986374587e-08,-2.30081500961884e-08,-3.58090041490398e-08,-4.75085682656162e-08,-7.08414477461512e-08,-1.08695224340318e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451940272,-39.5999980919408,-39.5999980962709,-39.5999980947231,-39.5999980959209,-39.5999980966648,-39.5999980975573,-39.5999980981878,-39.5999980986607,-39.5999981054894,-39.5999981066748,-39.599998112297,-39.5999981199847,-39.5999980812353
2.44861111111111,2.40258022611407e-06,-1.39953218286361e-08,-1.49846235042052e-08,-2.84137081970627e-08,-3.26532852253329e-08,-3.61170673340328e-08,-3.67369036351372e-08,-3.49382891729285e-08,-3.02213420836252e-08,-2.29685665740658e-08,-3.57346151577573e-08,-4.74039342544251e-08,-7.06779707613678e-08,-1.08439316200457e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451966219,-39.5999980968723,-39.5999981011929,-39.599998099649,-39.5999981008447,-39.5999981015876,-39.5999981024789,-39.599998103109,-39.599998103582,-39.599998110393,-39.599998111577,-39.5999981171863,-39.599998124857,-39.5999980862009
2.44888888888889,2.39571366619153e-06,-1.39685177921684e-08,-1.49557297463113e-08,-2.83541854621122e-08,-3.25831814990731e-08,-3.60387396109629e-08,-3.6657557458745e-08,-3.48644019862467e-08,-3.01607905974493e-08,-2.29290334233114e-08,-3.56603616125491e-08,-4.72995095787093e-08,-7.05148368096652e-08,-1.08183958708236e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294451992106,-39.5999981017922,-39.5999981061033,-39.5999981045631,-39.5999981057568,-39.5999981064988,-39.5999981073889,-39.5999981080185,-39.5999981084917,-39.5999981152849,-39.5999981164675,-39.5999981220641,-39.5999981297177,-39.5999980911546
2.44916666666667,2.38886485679014e-06,-1.39417569907999e-08,-1.49268826882472e-08,-2.82947721689798e-08,-3.2513212648346e-08,-3.59605645930849e-08,-3.65783656776766e-08,-3.47906532865722e-08,-3.01003442307779e-08,-2.28895491052925e-08,-3.55862442972033e-08,-4.71952922346496e-08,-7.03520466937559e-08,-1.07929151319743e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445201793,-39.5999981067004,-39.599998111002,-39.5999981094656,-39.5999981106573,-39.5999981113983,-39.5999981122872,-39.5999981129164,-39.5999981133897,-39.5999981201653,-39.5999981213464,-39.5999981269302,-39.5999981345668,-39.5999980960966
2.44944444444444,2.38203375581986e-06,-1.39150382944666e-08,-1.489808178163e-08,-2.82354688783508e-08,-3.24433783927031e-08,-3.58825413720492e-08,-3.64993267682511e-08,-3.47170431209528e-08,-3.0040002738309e-08,-2.28501150506167e-08,-3.55122633601032e-08,-4.70912814053189e-08,-7.01895991025645e-08,-1.0767489303817e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452043694,-39.599998111597,-39.5999981158891,-39.5999981143564,-39.5999981155461,-39.5999981162862,-39.5999981171739,-39.5999981178026,-39.5999981182761,-39.599998125034,-39.5999981262137,-39.5999981317848,-39.5999981394044,-39.5999981010269
2.44972222222222,2.37522032129652e-06,-1.38883624756394e-08,-1.48693275880143e-08,-2.81762754056756e-08,-3.23736780938191e-08,-3.58046703231122e-08,-3.64204403978285e-08,-3.46435719577655e-08,-2.99797654561156e-08,-2.28107306972024e-08,-3.54384181267643e-08,-4.69874775492627e-08,-7.00274943662591e-08,-1.07421181224831e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452069396,-39.5999981164819,-39.5999981207646,-39.5999981192356,-39.5999981204233,-39.5999981211624,-39.599998122049,-39.5999981226772,-39.5999981231509,-39.5999981298911,-39.5999981310695,-39.5999981366279,-39.5999981442305,-39.5999981059454
2.45,2.36842451127438e-06,-1.3861728794709e-08,-1.48406202340054e-08,-2.81171912703908e-08,-3.2304111207689e-08,-3.57269515382519e-08,-3.63417070731743e-08,-3.45702389755773e-08,-2.99196318630296e-08,-2.27713969220325e-08,-3.53647076806196e-08,-4.68838809550855e-08,-6.98657300523208e-08,-1.0716801709971e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452095038,-39.5999981213553,-39.5999981256285,-39.5999981241033,-39.5999981252889,-39.5999981260271,-39.5999981269125,-39.5999981275402,-39.5999981280141,-39.5999981347368,-39.5999981359137,-39.5999981414594,-39.5999981490452,-39.5999981108523
2.45027777777778,2.36164628396411e-06,-1.3835137968149e-08,-1.48119592746569e-08,-2.80582167205244e-08,-3.22346778987127e-08,-3.56493839843321e-08,-3.62631259245091e-08,-3.44970441393306e-08,-2.98596028438518e-08,-2.27321127400991e-08,-3.52911325084516e-08,-4.67804895810147e-08,-6.97043073104147e-08,-1.06915398257393e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452120619,-39.5999981262171,-39.5999981304809,-39.5999981289594,-39.599998130143,-39.5999981308803,-39.5999981317645,-39.5999981323917,-39.5999981328657,-39.5999981395709,-39.5999981407464,-39.5999981462794,-39.5999981538483,-39.5999981157475
2.45055555555556,2.35488559759936e-06,-1.38085896901569e-08,-1.47833436586827e-08,-2.79993523511692e-08,-3.21653778471243e-08,-3.55719669694069e-08,-3.61846979663315e-08,-3.44239866421842e-08,-2.97996778446647e-08,-2.2692878183489e-08,-3.52176923560009e-08,-4.66773037449864e-08,-6.95432252117872e-08,-1.06663324195889e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452146138,-39.5999981310673,-39.5999981353217,-39.599998133804,-39.5999981349855,-39.5999981357219,-39.5999981366049,-39.5999981372317,-39.5999981377058,-39.5999981443935,-39.5999981455676,-39.599998151088,-39.5999981586401,-39.5999981206311
2.45083333333333,2.3481424105591e-06,-1.37820832190457e-08,-1.47547749420985e-08,-2.79405968041643e-08,-3.20962110241162e-08,-3.54947009587282e-08,-3.61064220000364e-08,-3.43510668298609e-08,-2.97398566181072e-08,-2.26536930243019e-08,-3.51443873562614e-08,-4.65743242876742e-08,-6.93824819768521e-08,-1.06411793105161e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452171598,-39.599998135906,-39.5999981401511,-39.599998138637,-39.5999981398166,-39.599998140552,-39.5999981414338,-39.5999981420601,-39.5999981425344,-39.5999981492046,-39.5999981503774,-39.5999981558851,-39.5999981634204,-39.5999981255031
2.45111111111111,2.34141668132362e-06,-1.3755619543728e-08,-1.47262523814827e-08,-2.78819496560037e-08,-3.20271776685176e-08,-3.54175861808073e-08,-3.60282976229418e-08,-3.42782844911063e-08,-2.96801391435216e-08,-2.26145584834075e-08,-3.50712164644263e-08,-4.64715492410368e-08,-6.9222077568962e-08,-1.06160805042524e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452196997,-39.5999981407333,-39.599998144969,-39.5999981434586,-39.5999981446362,-39.5999981453706,-39.5999981462513,-39.5999981468771,-39.5999981473515,-39.5999981540044,-39.5999981551757,-39.5999981606709,-39.5999981681893,-39.5999981303634
2.45138888888889,2.33470836841194e-06,-1.37291981477142e-08,-1.46977763333918e-08,-2.7823411585243e-08,-3.19582769669379e-08,-3.53406219857308e-08,-3.59503245099719e-08,-3.4205639271474e-08,-2.96205259017413e-08,-2.25754734947085e-08,-3.49981802617182e-08,-4.63689783431247e-08,-6.90620118469076e-08,-1.05910358469644e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452222335,-39.599998145549,-39.5999981497754,-39.5999981482687,-39.5999981494443,-39.5999981501778,-39.5999981510572,-39.5999981516826,-39.5999981521571,-39.5999981587927,-39.5999981599625,-39.5999981654452,-39.5999981729469,-39.5999981352123
2.45166666666667,2.32801743048309e-06,-1.37028189741186e-08,-1.46693463064564e-08,-2.77649824647286e-08,-3.18895083901058e-08,-3.52638075884419e-08,-3.58725034003152e-08,-3.41331308179736e-08,-2.95610165967363e-08,-2.25364378214875e-08,-3.49252783711473e-08,-4.62666124051495e-08,-6.89022837861641e-08,-1.05660452007049e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452247614,-39.5999981503534,-39.5999981545704,-39.5999981530674,-39.599998154241,-39.5999981549735,-39.5999981558518,-39.5999981564767,-39.5999981569514,-39.5999981635695,-39.599998164738,-39.5999981702082,-39.5999981776932,-39.5999981400496
2.45194444444444,2.32134382624841e-06,-1.36764822297115e-08,-1.46409622591694e-08,-2.77066621217252e-08,-3.18208718550178e-08,-3.51871433469998e-08,-3.57948327754496e-08,-3.40607598327099e-08,-2.9501609510139e-08,-2.2497452701645e-08,-3.48525100390332e-08,-4.61644506331922e-08,-6.87428923043777e-08,-1.05411085307607e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452272832,-39.5999981551463,-39.599998159354,-39.5999981578547,-39.5999981590263,-39.5999981597579,-39.599998160635,-39.5999981612594,-39.5999981617342,-39.5999981683351,-39.5999981695022,-39.5999981749598,-39.5999981824281,-39.5999981448753
2.45222222222222,2.31468751448654e-06,-1.36501879143884e-08,-1.46126238472965e-08,-2.76484500163956e-08,-3.175236793689e-08,-3.51106280691974e-08,-3.57173135581281e-08,-3.39885252704192e-08,-2.94423060316954e-08,-2.24585171012127e-08,-3.47798760722606e-08,-4.60624920390107e-08,-6.85838373493555e-08,-1.05162256825896e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445229799,-39.5999981599278,-39.5999981641263,-39.5999981626306,-39.5999981638002,-39.5999981645308,-39.5999981654068,-39.5999981660307,-39.5999981665056,-39.5999981730893,-39.599998174255,-39.5999981797001,-39.5999981871518,-39.5999981496896
2.4525,2.30804845410309e-06,-1.36239354109322e-08,-1.45843322622125e-08,-2.75903446837449e-08,-3.16839969130443e-08,-3.50342621572459e-08,-3.56399451158359e-08,-3.39164266751389e-08,-2.93831060400962e-08,-2.24196309221653e-08,-3.47073756057669e-08,-4.59607371188778e-08,-6.84251181603287e-08,-1.04913965197777e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452323089,-39.599998164698,-39.5999981688871,-39.5999981673952,-39.5999981685627,-39.5999981692924,-39.5999981701672,-39.5999981707906,-39.5999981712657,-39.5999981778322,-39.5999981789964,-39.5999981844291,-39.5999981918642,-39.5999981544925
2.45277777777778,2.30142660410967e-06,-1.35977247637772e-08,-1.45560865080053e-08,-2.75323479157142e-08,-3.16157571966357e-08,-3.49580458645037e-08,-3.55627263491042e-08,-3.38444644542594e-08,-2.93240087775822e-08,-2.23807945130623e-08,-3.46350081565772e-08,-4.58591851701633e-08,-6.8266734514509e-08,-1.04666210318696e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452348128,-39.5999981694568,-39.5999981736367,-39.5999981721484,-39.5999981733139,-39.5999981740427,-39.5999981749163,-39.5999981755392,-39.5999981760144,-39.5999981825637,-39.5999981837266,-39.5999981891469,-39.5999981965654,-39.5999981592839
2.45305555555556,2.29482192359453e-06,-1.35715560534655e-08,-1.452788675979e-08,-2.74744596128993e-08,-3.15476490490527e-08,-3.48819781457431e-08,-3.5485657816673e-08,-3.37726385070607e-08,-2.92650139748051e-08,-2.23420079393136e-08,-3.45627740473502e-08,-4.57578358795277e-08,-6.81086845387849e-08,-1.04418991115767e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452373107,-39.5999981742043,-39.599998178375,-39.5999981768903,-39.5999981780539,-39.5999981787817,-39.5999981796541,-39.5999981802765,-39.5999981807518,-39.5999981872841,-39.5999981884455,-39.5999981938534,-39.5999982012553,-39.5999981640639
2.45333333333333,2.28823437172137e-06,-1.35454289179482e-08,-1.44997333831911e-08,-2.74166783035094e-08,-3.14796719957836e-08,-3.48060594705115e-08,-3.54087393957152e-08,-3.37009477400951e-08,-2.92061223698736e-08,-2.23032714392884e-08,-3.44906733327942e-08,-4.5656688768834e-08,-6.79509690434811e-08,-1.04172305024917e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452398027,-39.5999981789405,-39.599998183102,-39.599998181621,-39.5999981827825,-39.5999981835094,-39.5999981843806,-39.5999981850025,-39.599998185478,-39.5999981919931,-39.5999981931532,-39.5999981985487,-39.5999982059341,-39.5999981688325
2.45361111111111,2.2816639077509e-06,-1.35193446529763e-08,-1.44716247550217e-08,-2.73590053665157e-08,-3.14118258417602e-08,-3.47302884479268e-08,-3.53319707438668e-08,-3.36293925878414e-08,-2.91473330409542e-08,-2.22645854475484e-08,-3.44187049395286e-08,-4.55557434591753e-08,-6.77935866775128e-08,-1.03926152320188e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452422888,-39.5999981836654,-39.5999981878177,-39.5999981863403,-39.5999981874999,-39.5999981882258,-39.5999981890958,-39.5999981897173,-39.5999981901929,-39.599998196691,-39.5999981978496,-39.5999982032328,-39.5999982106017,-39.5999981735898
2.45388888888889,2.27511049099669e-06,-1.34933015803942e-08,-1.44435622791565e-08,-2.73014399870565e-08,-3.13441101619363e-08,-3.46546658694595e-08,-3.52553519141982e-08,-3.35579723202646e-08,-2.90886462804235e-08,-2.22259482412169e-08,-3.43468700138828e-08,-4.5454999416542e-08,-6.76365365343476e-08,-1.03680532221332e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452447689,-39.5999981883791,-39.5999981925222,-39.5999981910485,-39.599998192206,-39.599998192931,-39.5999981937999,-39.5999981944209,-39.5999981948965,-39.5999982013777,-39.5999982025349,-39.5999982079057,-39.5999982152582,-39.5999981783357
2.45416666666667,2.2685740809127e-06,-1.34673009801365e-08,-1.44155456233607e-08,-2.72439810876347e-08,-3.12765255073538e-08,-3.45791916277546e-08,-3.51788813166553e-08,-3.34866871443098e-08,-2.90300626029519e-08,-2.21873607874078e-08,-3.42751670790586e-08,-4.53544571917065e-08,-6.7479818018126e-08,-1.03435443512472e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452472432,-39.5999981930816,-39.5999981972156,-39.5999981957454,-39.599998196901,-39.599998197625,-39.5999981984927,-39.5999981991132,-39.599998199589,-39.5999982060531,-39.5999982072089,-39.5999982125675,-39.5999982199036,-39.5999981830703
2.45444444444444,2.26205463704491e-06,-1.34413420873631e-08,-1.43875745901828e-08,-2.71866298161883e-08,-3.12090710621207e-08,-3.45038651155217e-08,-3.51025594888481e-08,-3.34155373146039e-08,-2.89715809909925e-08,-2.2148823154821e-08,-3.42035960202322e-08,-4.52541154465719e-08,-6.73234317530958e-08,-1.03190883952958e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452497115,-39.5999981977729,-39.5999982018977,-39.5999982004312,-39.5999982015847,-39.5999982023079,-39.5999982031744,-39.5999982037943,-39.5999982042702,-39.5999982107175,-39.5999982118719,-39.5999982172182,-39.5999982245379,-39.5999981877936
2.45472222222222,2.25555211899199e-06,-1.34154249428719e-08,-1.43596491908449e-08,-2.71293848625631e-08,-3.11417472681582e-08,-3.44286859533365e-08,-3.50263862807861e-08,-3.33445223363691e-08,-2.89132010925693e-08,-2.21103353073625e-08,-3.41321572966877e-08,-4.51539741881599e-08,-6.71673762830105e-08,-1.02946854211661e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445252174,-39.599998202453,-39.5999982065687,-39.5999982051057,-39.5999982062573,-39.5999982069795,-39.5999982078448,-39.5999982084643,-39.5999982089403,-39.5999982153707,-39.5999982165237,-39.5999982218578,-39.5999982291611,-39.5999981925057
2.455,2.24906648644834e-06,-1.33895497013852e-08,-1.43317689211488e-08,-2.70722472361376e-08,-3.10745533873142e-08,-3.4353653802281e-08,-3.49503614053468e-08,-3.3273641884431e-08,-2.88549231586157e-08,-2.20718974490782e-08,-3.40608501361396e-08,-4.50540329957383e-08,-6.70116507141134e-08,-1.02703352150242e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452546306,-39.599998207122,-39.5999982112286,-39.5999982097692,-39.5999982109188,-39.5999982116401,-39.5999982125042,-39.5999982131232,-39.5999982135993,-39.5999982200129,-39.5999982211644,-39.5999982264863,-39.5999982337733,-39.5999981972065
2.45527777777778,2.24259769922502e-06,-1.3363715712516e-08,-1.4303934657566e-08,-2.70152159421623e-08,-3.10074891286663e-08,-3.42787689581467e-08,-3.48744845825104e-08,-3.32028956389773e-08,-2.87967468756267e-08,-2.20335092074452e-08,-3.39896751190095e-08,-4.49542918128032e-08,-6.68562541344856e-08,-1.0246037740988e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452570814,-39.5999982117798,-39.5999982158773,-39.5999982144215,-39.5999982155692,-39.5999982162895,-39.5999982171524,-39.5999982177709,-39.5999982182471,-39.5999982246439,-39.599998225794,-39.5999982311037,-39.5999982383745,-39.5999982018961
2.45555555555556,2.23614571716812e-06,-1.33379239475377e-08,-1.42761449459543e-08,-2.69582915358859e-08,-3.09405545865942e-08,-3.42040304130124e-08,-3.47987565090372e-08,-3.31322826145851e-08,-2.8738672413412e-08,-2.19951710624565e-08,-3.3918631366084e-08,-4.48547508099887e-08,-6.67011863246976e-08,-1.02217928658462e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452595263,-39.5999982164266,-39.599998220515,-39.5999982190628,-39.5999982202085,-39.5999982209278,-39.5999982217896,-39.5999982224076,-39.5999982228839,-39.5999982292639,-39.5999982304127,-39.5999982357101,-39.5999982429647,-39.5999982065746
2.45583333333333,2.22971050027413e-06,-1.33121740039791e-08,-1.42484013841529e-08,-2.69014729154271e-08,-3.08737491796209e-08,-3.41294387056727e-08,-3.47231762214777e-08,-3.30618031410562e-08,-2.868069955462e-08,-2.19568821584198e-08,-3.38477193752289e-08,-4.47554077459557e-08,-6.65464475400033e-08,-1.01976004466877e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452619655,-39.5999982210622,-39.5999982251416,-39.599998223693,-39.5999982248367,-39.5999982255551,-39.5999982264157,-39.5999982270332,-39.5999982275096,-39.5999982338729,-39.5999982350202,-39.5999982403056,-39.5999982475439,-39.5999982112419
2.45611111111111,2.22329200854938e-06,-1.32864650023197e-08,-1.4220703152861e-08,-2.68447609042107e-08,-3.08070729024739e-08,-3.40549927621669e-08,-3.46477434162116e-08,-3.29914577331311e-08,-2.8622827114771e-08,-2.19186436618049e-08,-3.37769380183112e-08,-4.46562637681685e-08,-6.63920365010994e-08,-1.01734604147139e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452643987,-39.5999982256869,-39.5999982297572,-39.5999982283121,-39.5999982294539,-39.5999982301713,-39.5999982310308,-39.5999982316478,-39.5999982321242,-39.5999982384709,-39.5999982396168,-39.59999824489,-39.5999982521122,-39.599998215898
2.45638888888889,2.21689020214962e-06,-1.32607978183018e-08,-1.41930503233458e-08,-2.67881540737081e-08,-3.07405253936478e-08,-3.3980693725522e-08,-3.45724574788226e-08,-3.29212461108211e-08,-2.85650561121713e-08,-2.18804546350505e-08,-3.37062870842946e-08,-4.45573186488079e-08,-6.62379528363187e-08,-1.0149372651072e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452668262,-39.5999982303005,-39.5999982343618,-39.5999982329203,-39.59999823406,-39.5999982347766,-39.5999982356348,-39.5999982362513,-39.5999982367278,-39.5999982430579,-39.5999982442024,-39.5999982494635,-39.5999982566695,-39.599998220543
2.45666666666667,2.2105050413008e-06,-1.32351718614977e-08,-1.41654427459316e-08,-2.67316538848137e-08,-3.06741065609624e-08,-3.39065401440362e-08,-3.44973180726762e-08,-3.28511668940283e-08,-2.85073873014271e-08,-2.18423145843451e-08,-3.36357677132619e-08,-4.44585707675361e-08,-6.60841956660956e-08,-1.01253371065285e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452692479,-39.5999982349031,-39.5999982389554,-39.5999982375174,-39.5999982386552,-39.5999982393708,-39.5999982402279,-39.5999982408439,-39.5999982413205,-39.5999982476339,-39.599998248777,-39.5999982540261,-39.599998261216,-39.599998225177
2.45694444444444,2.20413648634381e-06,-1.32095883700789e-08,-1.4137880010661e-08,-2.66752594338115e-08,-3.06078164657407e-08,-3.38325313778959e-08,-3.44223256885136e-08,-3.27812215066239e-08,-2.84498187435508e-08,-2.18042244783033e-08,-3.35653780623197e-08,-4.43600216570553e-08,-6.59307635638717e-08,-1.01013536824854e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452716639,-39.5999982394947,-39.5999982435381,-39.5999982421036,-39.5999982432394,-39.5999982439541,-39.59999824481,-39.5999982454255,-39.5999982459021,-39.5999982521991,-39.5999982533407,-39.5999982585778,-39.5999982657516,-39.5999982297998
2.45722222222222,2.19778449764963e-06,-1.31840453561102e-08,-1.41103631627619e-08,-2.66189694318392e-08,-3.05416547211396e-08,-3.37586688998906e-08,-3.43474795364341e-08,-3.27114081617352e-08,-2.83923516564399e-08,-2.17661838751582e-08,-3.34951193171177e-08,-4.42616697938092e-08,-6.57776569574052e-08,-1.00774221767476e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445274074,-39.5999982440754,-39.5999982481098,-39.5999982466788,-39.5999982478127,-39.5999982485264,-39.5999982493812,-39.5999982499961,-39.5999982504729,-39.5999982567533,-39.5999982578936,-39.5999982631186,-39.5999982702763,-39.5999982344117
2.4575,2.19144903571937e-06,-1.31585443064926e-08,-1.40828912946729e-08,-2.65627852557109e-08,-3.04756215869248e-08,-3.3684950116308e-08,-3.42727798820062e-08,-3.26417280986421e-08,-2.83349851891401e-08,-2.17281929186939e-08,-3.34249902074567e-08,-4.41635152316585e-08,-6.5624874543788e-08,-1.00535426458757e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452764785,-39.5999982486451,-39.5999982526706,-39.5999982512432,-39.5999982523751,-39.5999982530879,-39.5999982539414,-39.5999982545559,-39.5999982550327,-39.5999982612967,-39.5999982624355,-39.5999982676485,-39.5999982747903,-39.5999982390125
2.45777777777778,2.18513006111502e-06,-1.31330845405303e-08,-1.40554639938604e-08,-2.65067068716268e-08,-3.04097156159302e-08,-3.361137734914e-08,-3.41982260541709e-08,-3.25721799423978e-08,-2.82777195796169e-08,-2.16902516020105e-08,-3.3354990954937e-08,-4.40655572535528e-08,-6.54724165757362e-08,-1.00297148358015e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452788772,-39.5999982532039,-39.5999982572205,-39.5999982557966,-39.5999982569265,-39.5999982576384,-39.5999982584908,-39.5999982591047,-39.5999982595816,-39.5999982658291,-39.5999982669666,-39.5999982721676,-39.5999982792934,-39.5999982436023
2.45805555555556,2.17882753446112e-06,-1.31076658807782e-08,-1.40280814256266e-08,-2.64507335877688e-08,-3.03439371656381e-08,-3.35379491794936e-08,-3.41238178512654e-08,-3.25027634098433e-08,-2.82205550131789e-08,-2.16523592471835e-08,-3.32851221176283e-08,-4.39677949348113e-08,-6.53202821686906e-08,-1.00059387161546e-07,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452812701,-39.5999982577519,-39.5999982617595,-39.5999982603391,-39.5999982614671,-39.5999982621781,-39.5999982630292,-39.5999982636427,-39.5999982641196,-39.5999982703508,-39.5999982714868,-39.5999982766759,-39.5999982837857,-39.5999982481812
2.45833333333333,2.1725414165414e-06,-1.30822881572332e-08,-1.40007446170398e-08,-2.63948649853798e-08,-3.02782861547847e-08,-3.34646655219261e-08,-3.40495550659256e-08,-3.24334788451461e-08,-2.81634907220184e-08,-2.16145165997915e-08,-3.32153825381709e-08,-4.3870229031652e-08,-6.51684702762528e-08,-9.98221417648486e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452836574,-39.599998262289,-39.5999982662877,-39.5999982648708,-39.5999982659969,-39.5999982667069,-39.5999982675569,-39.5999982681698,-39.5999982686468,-39.5999982748616,-39.5999982759962,-39.5999982811735,-39.5999982882673,-39.5999982527491
2.45861111111111,2.16627166818754e-06,-1.30569517090082e-08,-1.39734526864399e-08,-2.63391010866416e-08,-3.02127623416528e-08,-3.33915258357199e-08,-3.39754375590588e-08,-3.23643264678053e-08,-2.81065259363235e-08,-2.15767243152889e-08,-3.31457723608927e-08,-4.37728584363298e-08,-6.50169811792752e-08,-9.95854108411679e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452860389,-39.5999982668153,-39.5999982708051,-39.5999982693917,-39.5999982705158,-39.5999982712249,-39.5999982720737,-39.5999982726862,-39.5999982731632,-39.5999982793617,-39.5999982804949,-39.5999982856602,-39.5999982927382,-39.5999982573061
2.45888888888889,2.16001825028184e-06,-1.30316562576449e-08,-1.39462059371337e-08,-2.62834411020978e-08,-3.01473661760218e-08,-3.33185288289734e-08,-3.3901466050996e-08,-3.22953054864179e-08,-2.80496613451096e-08,-2.15389809923808e-08,-3.30762915081054e-08,-4.36756837409125e-08,-6.48658134994332e-08,-9.93491938675338e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452884148,-39.5999982713307,-39.5999982753117,-39.5999982739018,-39.599998275024,-39.5999982757321,-39.5999982765797,-39.5999982771917,-39.5999982776688,-39.599998283851,-39.5999982849828,-39.5999982901362,-39.5999982971984,-39.5999982618521
2.45916666666667,2.15378112382342e-06,-1.30064018554345e-08,-1.39190036023127e-08,-2.62278854074242e-08,-3.00820969028305e-08,-3.32456764141172e-08,-3.38276385611554e-08,-3.22264157468192e-08,-2.79928964619265e-08,-2.1501287942292e-08,-3.3006939415603e-08,-4.35787047153206e-08,-6.47149655520986e-08,-9.91134902260248e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445290785,-39.5999982758354,-39.5999982798076,-39.5999982784011,-39.5999982795213,-39.5999982802285,-39.599998281075,-39.5999982816864,-39.5999982821635,-39.5999982883296,-39.5999982894599,-39.5999982946015,-39.5999983016478,-39.5999982663874
2.45944444444444,2.14756024991206e-06,-1.29811883989683e-08,-1.38918462707931e-08,-2.61724339796331e-08,-3.00169546166923e-08,-3.31729665502531e-08,-3.37539560725919e-08,-3.21576574514095e-08,-2.79362315312953e-08,-2.14636443273912e-08,-3.29377157154899e-08,-4.34819196734608e-08,-6.45644392711746e-08,-9.88782976606743e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452931495,-39.5999982803293,-39.5999982842927,-39.5999982828896,-39.5999982840079,-39.5999982847142,-39.5999982855595,-39.5999982861704,-39.5999982866476,-39.5999982927974,-39.5999982939263,-39.5999982990562,-39.5999983060867,-39.5999982709117
2.45972222222222,2.14135558974434e-06,-1.29560162100197e-08,-1.38647339286131e-08,-2.61170860946106e-08,-2.99519386756471e-08,-3.31004009643239e-08,-3.36804169416592e-08,-3.20890305803476e-08,-2.78796653532581e-08,-2.14260503442585e-08,-3.28686206134783e-08,-4.33853293621587e-08,-6.44142315795238e-08,-9.86436170415248e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452955083,-39.5999982848124,-39.599998288767,-39.5999982873675,-39.5999982884838,-39.5999982891891,-39.5999982900333,-39.5999982906436,-39.5999982911209,-39.5999982972546,-39.5999982983821,-39.5999983035001,-39.5999983105149,-39.5999982754253
2.46,2.13516710453806e-06,-1.2930885236441e-08,-1.38376664491907e-08,-2.60618420475606e-08,-2.98870490665217e-08,-3.3027977043099e-08,-3.36070227504794e-08,-3.20205338398665e-08,-2.78231991335412e-08,-2.13885058533275e-08,-3.27996539155925e-08,-4.32889331812827e-08,-6.42643430677484e-08,-9.84094458476241e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294452978616,-39.5999982892849,-39.5999982932307,-39.5999982918346,-39.599998292949,-39.5999982936533,-39.5999982944963,-39.5999982951062,-39.5999982955835,-39.599998301701,-39.5999983028272,-39.5999983079334,-39.5999983149324,-39.599998279928
2.46027777777778,2.12899475565026e-06,-1.29057948342819e-08,-1.38106437309816e-08,-2.60067018008428e-08,-2.98222854015049e-08,-3.29556966944405e-08,-3.353377192446e-08,-3.1952167233445e-08,-2.77668329414493e-08,-2.13510102175633e-08,-3.27308158632161e-08,-4.31927302060146e-08,-6.4114774382729e-08,-9.81757826381823e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453002092,-39.5999982937467,-39.5999982976837,-39.599998296291,-39.5999982974035,-39.5999982981069,-39.5999982989487,-39.5999982995581,-39.5999983000354,-39.5999983061369,-39.5999983072616,-39.5999983123561,-39.5999983193394,-39.59999828442
2.46055555555556,2.12283850447044e-06,-1.28807455380555e-08,-1.37836652258116e-08,-2.59516652779892e-08,-2.97576475841349e-08,-3.28835587124117e-08,-3.34606643432019e-08,-3.18839316892053e-08,-2.77105654249269e-08,-2.13135644642683e-08,-3.26621055297574e-08,-4.30967201653247e-08,-6.39655234900463e-08,-9.7942628127826e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453025512,-39.5999982981978,-39.599998302126,-39.5999983007368,-39.5999983018473,-39.5999983025498,-39.5999983033905,-39.5999983039993,-39.5999983044766,-39.5999983105621,-39.5999983116854,-39.5999983167682,-39.5999983237359,-39.5999982889012
2.46083333333333,2.11669831251901e-06,-1.28557369635618e-08,-1.37567308017668e-08,-2.58967327377945e-08,-2.96931352846052e-08,-3.28115624202228e-08,-3.33877003332541e-08,-3.18158255592273e-08,-2.76543977363555e-08,-2.12761686198467e-08,-3.25935224776234e-08,-4.3000903030985e-08,-6.38165898685851e-08,-9.7709980417541e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453048876,-39.5999983026382,-39.5999983065578,-39.5999983051719,-39.5999983062806,-39.5999983069821,-39.5999983078216,-39.5999983084299,-39.5999983089073,-39.5999983149767,-39.5999983160986,-39.5999983211697,-39.5999983281217,-39.5999982933717
2.46111111111111,2.11057414141274e-06,-1.28307696563519e-08,-1.37298410040103e-08,-2.58419031295277e-08,-2.96287480521934e-08,-3.27397082280741e-08,-3.33148791682848e-08,-3.17478495273207e-08,-2.75983289424104e-08,-2.12388219821627e-08,-3.25250671212028e-08,-4.29052793358721e-08,-6.36679728158868e-08,-9.74778385169141e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453072184,-39.599998307068,-39.5999983109789,-39.5999983095964,-39.5999983107032,-39.5999983114037,-39.5999983122421,-39.5999983128498,-39.5999983133273,-39.5999983193808,-39.5999983205012,-39.5999983255607,-39.5999983324971,-39.5999982978315
2.46138888888889,2.10446595284828e-06,-1.28058429281988e-08,-1.37029962375274e-08,-2.5787176689404e-08,-2.95644865542006e-08,-3.26679951618881e-08,-3.32422010324087e-08,-3.16800031784752e-08,-2.75423590032068e-08,-2.12015252573484e-08,-3.24567391349456e-08,-4.28098479975761e-08,-6.35196714717545e-08,-9.72462015964917e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453095436,-39.5999983114872,-39.5999983153894,-39.5999983140104,-39.5999983151152,-39.5999983158148,-39.599998316652,-39.5999983172592,-39.5999983177367,-39.5999983237743,-39.5999983248933,-39.5999983299411,-39.599998336862,-39.5999983022806
2.46166666666667,2.09837370856551e-06,-1.2780956823613e-08,-1.36761957962032e-08,-2.57325529834637e-08,-2.95003497514729e-08,-3.25964242976189e-08,-3.31696655779202e-08,-3.1612286210157e-08,-2.74864870820081e-08,-2.11642779212835e-08,-3.23885383032724e-08,-4.27146089887936e-08,-6.33716854663009e-08,-9.7015068540532e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453118633,-39.5999983158959,-39.5999983197894,-39.5999983184138,-39.5999983195166,-39.5999983202154,-39.5999983210513,-39.5999983216581,-39.5999983221355,-39.5999983281572,-39.5999983292749,-39.5999983343111,-39.5999983412164,-39.599998306719
2.46194444444444,2.09229737038316e-06,-1.27561113341157e-08,-1.36494395048975e-08,-2.56780321879223e-08,-2.94363377006389e-08,-3.25249944825138e-08,-3.30972725028296e-08,-3.1544698730829e-08,-2.74307143938703e-08,-2.11270799161501e-08,-3.23204644178605e-08,-4.26195618228481e-08,-6.32240136531669e-08,-9.67844388088297e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453141774,-39.599998320294,-39.5999983241788,-39.5999983228066,-39.5999983239075,-39.5999983246053,-39.5999983254402,-39.5999983260464,-39.5999983265238,-39.5999983325297,-39.5999983336459,-39.5999983386705,-39.5999983455603,-39.5999983111468
2.46222222222222,2.08623690023906e-06,-1.27313066050481e-08,-1.36227272185249e-08,-2.56236141833596e-08,-2.93724506112137e-08,-3.24537048607821e-08,-3.30250220352475e-08,-3.14772405025349e-08,-2.73750395456375e-08,-2.1089930967569e-08,-3.22525179857681e-08,-4.25247052185956e-08,-6.30766575113e-08,-9.65543102582191e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445316486,-39.5999983246815,-39.5999983285577,-39.5999983271889,-39.5999983282879,-39.5999983289848,-39.5999983298185,-39.5999983304241,-39.5999983309016,-39.5999983368917,-39.5999983380065,-39.5999983430195,-39.5999983498939,-39.599998315564
2.4625,2.08019226014877e-06,-1.27065424357076e-08,-1.3596059647594e-08,-2.55692983275461e-08,-2.93086878919979e-08,-3.23825566797837e-08,-3.29529125889165e-08,-3.14099107970105e-08,-2.73194633996495e-08,-2.10528317568297e-08,-3.21846974513443e-08,-4.24300408740686e-08,-6.2929613589531e-08,-9.63246834281773e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453187891,-39.5999983290586,-39.5999983329262,-39.5999983315607,-39.5999983326578,-39.5999983333538,-39.5999983341863,-39.5999983347914,-39.5999983352689,-39.5999983412432,-39.5999983423566,-39.5999983473581,-39.599998354217,-39.5999983199706
2.46277777777778,2.07416341224811e-06,-1.26818189177195e-08,-1.35694359670811e-08,-2.55150852083428e-08,-2.9245048919155e-08,-3.23115489849217e-08,-3.28809453463398e-08,-3.13427091084535e-08,-2.72639867865164e-08,-2.10157810842456e-08,-3.2117004443728e-08,-4.23355658569391e-08,-6.27828836466357e-08,-9.6095556099279e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453210866,-39.5999983334252,-39.5999983372841,-39.599998335922,-39.5999983370173,-39.5999983377122,-39.5999983385436,-39.5999983391482,-39.5999983396257,-39.5999983455843,-39.5999983466963,-39.5999983516862,-39.5999983585297,-39.5999983243666
2.46305555555556,2.06815031865376e-06,-1.26571353799471e-08,-1.35428564304302e-08,-2.54609744209511e-08,-2.91815336486156e-08,-3.22406816614582e-08,-3.28091197999121e-08,-3.12756355531061e-08,-2.72086075453868e-08,-2.09787815064561e-08,-3.20494363293442e-08,-4.22412821442527e-08,-6.26364652747946e-08,-9.58669284019077e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453233786,-39.5999983377813,-39.5999983416317,-39.5999983402729,-39.5999983413662,-39.5999983420603,-39.5999983428905,-39.5999983434945,-39.5999983439721,-39.599998349915,-39.5999983510256,-39.599998356004,-39.5999983628321,-39.5999983287521
2.46333333333333,2.06215294165609e-06,-1.26324926051433e-08,-1.35163213249666e-08,-2.54069649289587e-08,-2.91181432312541e-08,-3.21699533413947e-08,-3.27374356652962e-08,-3.12086907830748e-08,-2.71533259730775e-08,-2.09418305089663e-08,-3.19819948896884e-08,-4.21471876848429e-08,-6.24903604820693e-08,-9.56387976516636e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453256652,-39.599998342127,-39.5999983459688,-39.5999983446134,-39.5999983457048,-39.5999983463979,-39.5999983472269,-39.5999983478305,-39.599998348308,-39.5999983542353,-39.5999983553444,-39.5999983603114,-39.5999983671242,-39.5999983331271
2.46361111111111,2.0561712436017e-06,-1.26078896283499e-08,-1.3489830225848e-08,-2.53530571611588e-08,-2.90548763918009e-08,-3.20993655317849e-08,-3.26658917997753e-08,-3.1141874098566e-08,-2.70981432317957e-08,-2.09049285020485e-08,-3.19146787650755e-08,-4.20532834009452e-08,-6.23445664524456e-08,-9.54111644549955e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453279462,-39.5999983464623,-39.5999983502955,-39.5999983489435,-39.5999983500329,-39.5999983507251,-39.599998351553,-39.599998352156,-39.5999983526336,-39.5999983585452,-39.5999983596529,-39.5999983646085,-39.5999983714059,-39.5999983374916
2.46388888888889,2.05020518692311e-06,-1.25833275301125e-08,-1.34633831347641e-08,-2.529925119466e-08,-2.89917328384922e-08,-3.20289173165002e-08,-3.25944890971216e-08,-3.10751852803891e-08,-2.70430576957221e-08,-2.08680756831322e-08,-3.18474883435491e-08,-4.1959568178116e-08,-6.21990839454114e-08,-9.51840266546492e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453302218,-39.5999983507871,-39.5999983546118,-39.5999983532631,-39.5999983543507,-39.599998355042,-39.5999983558687,-39.5999983564711,-39.5999983569487,-39.5999983628448,-39.5999983639511,-39.5999983688952,-39.5999983756774,-39.5999983418456
2.46416666666667,2.04425473411752e-06,-1.25588061884754e-08,-1.34369792328646e-08,-2.52455469008215e-08,-2.89287124366584e-08,-3.19586079825908e-08,-3.25232264852683e-08,-3.10086252655596e-08,-2.69880683592625e-08,-2.08312732175558e-08,-3.17804235315323e-08,-4.18660421580164e-08,-6.205391084572e-08,-9.49573846166094e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445332492,-39.5999983551016,-39.5999983589178,-39.5999983575724,-39.5999983586581,-39.5999983593485,-39.599998360174,-39.5999983607759,-39.5999983612535,-39.599998367134,-39.5999983682389,-39.5999983731716,-39.5999983799385,-39.5999983461891
2.46444444444444,2.03831984780051e-06,-1.25343251901847e-08,-1.34106197123705e-08,-2.51919436311281e-08,-2.88658155480821e-08,-3.18884377786851e-08,-3.24521041697559e-08,-3.09421912401878e-08,-2.69331775782198e-08,-2.07945195616148e-08,-3.17134837963371e-08,-4.17727049189668e-08,-6.19090474623422e-08,-9.47312363638212e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453347567,-39.5999983594058,-39.5999983632135,-39.5999983618714,-39.5999983629552,-39.5999983636446,-39.599998364469,-39.5999983650704,-39.599998365548,-39.5999983714129,-39.5999983725165,-39.5999983774378,-39.5999983841895,-39.5999983505222
2.46472222222222,2.03240049062994e-06,-1.25098840489286e-08,-1.33843044798718e-08,-2.51384413281826e-08,-2.88030414548061e-08,-3.18184067273811e-08,-3.23811212231059e-08,-3.08758851609685e-08,-2.68783838110919e-08,-2.07578148934387e-08,-3.16466695681079e-08,-4.16795560756249e-08,-6.17644928702045e-08,-9.45055823374404e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453370159,-39.5999983636996,-39.5999983674988,-39.5999983661601,-39.599998367242,-39.5999983679304,-39.5999983687537,-39.5999983693545,-39.5999983698321,-39.5999983756816,-39.5999983767837,-39.5999983816937,-39.5999983884302,-39.5999983548449
2.465,2.02649662534114e-06,-1.24854832073265e-08,-1.33580323462614e-08,-2.50850409180515e-08,-2.87403895561049e-08,-3.17485140770323e-08,-3.23102786807689e-08,-3.08097058208411e-08,-2.68236867067507e-08,-2.07211597031812e-08,-3.15799800958296e-08,-4.15865953244748e-08,-6.16202459303058e-08,-9.42804209837925e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453392698,-39.5999983679832,-39.5999983717739,-39.5999983704385,-39.5999983715185,-39.599998372206,-39.5999983730281,-39.5999983736284,-39.5999983741059,-39.59999837994,-39.5999983810407,-39.5999983859394,-39.5999983926607,-39.5999983591573
2.46527777777778,2.02060821480133e-06,-1.24611228203472e-08,-1.33318037947183e-08,-2.50317414735944e-08,-2.86778596631334e-08,-3.16787598864245e-08,-3.22395749103764e-08,-3.07436541110951e-08,-2.67690872486348e-08,-2.06845537295973e-08,-3.1513414998943e-08,-4.14938216726609e-08,-6.14763076955656e-08,-9.40557496605677e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453415182,-39.5999983722564,-39.5999983760387,-39.5999983747066,-39.5999983757847,-39.5999983764713,-39.5999983772922,-39.599998377892,-39.5999983783695,-39.5999983841882,-39.5999983852875,-39.5999983901749,-39.5999983968811,-39.5999983634593
2.46555555555556,2.01473522188619e-06,-1.2436801878179e-08,-1.33056194201747e-08,-2.49785421450323e-08,-2.86154523122223e-08,-3.16091435203622e-08,-3.21690119018541e-08,-3.06777273824664e-08,-2.67145849123856e-08,-2.06479970222349e-08,-3.14469747142992e-08,-4.14012355012456e-08,-6.13326770835367e-08,-9.38315683794461e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453437613,-39.5999983765194,-39.5999983802933,-39.5999983789644,-39.5999983800407,-39.5999983807263,-39.5999983815461,-39.5999983821453,-39.5999983826229,-39.5999983884262,-39.5999983895241,-39.5999983944002,-39.5999984010912,-39.5999983677509
2.46583333333333,2.00887760961922e-06,-1.24125212185576e-08,-1.32794785472777e-08,-2.49254437276618e-08,-2.85531667203813e-08,-3.15396658484312e-08,-3.20985867048396e-08,-3.06119279977652e-08,-2.66601789449351e-08,-2.06114907232793e-08,-3.13806574620034e-08,-4.13088368940349e-08,-6.1189353215595e-08,-9.36078763072557e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453459989,-39.5999983807722,-39.5999983845376,-39.5999983832121,-39.5999983842864,-39.5999983849712,-39.5999983857898,-39.5999983863885,-39.599998386866,-39.599998392654,-39.5999983937505,-39.5999983986153,-39.5999984052913,-39.5999983720322
2.46611111111111,2.00303534108653e-06,-1.23882801600064e-08,-1.32533823950423e-08,-2.48724451243349e-08,-2.84910026176079e-08,-3.14703255284729e-08,-3.20283008176335e-08,-3.05462546081763e-08,-2.66058696390572e-08,-2.05750325708428e-08,-3.13144665387705e-08,-4.12166243598494e-08,-6.10463340246903e-08,-9.33846732055536e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453482312,-39.5999983850148,-39.5999983887718,-39.5999983874495,-39.599998388522,-39.5999983892058,-39.5999983900232,-39.5999983906214,-39.5999983910989,-39.5999983968716,-39.5999983979667,-39.5999984028203,-39.5999984094813,-39.5999983763032
2.46638888888889,1.99720837945251e-06,-1.23640794215581e-08,-1.3227328962422e-08,-2.4819547002049e-08,-2.84289607225981e-08,-3.14011220803665e-08,-3.19581533967677e-08,-3.04807075648386e-08,-2.65516566117053e-08,-2.05386238450423e-08,-3.12483988182406e-08,-4.11245986879523e-08,-6.09036211760777e-08,-9.31619576757601e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453504582,-39.5999983892471,-39.5999983929957,-39.5999983916768,-39.5999983927474,-39.5999983934302,-39.5999983942465,-39.5999983948441,-39.5999983953216,-39.5999984010791,-39.5999984021728,-39.5999984070151,-39.5999984136611,-39.599998380564
2.46666666666667,1.99139668798079e-06,-1.23399191860056e-08,-1.32013194870182e-08,-2.47667480432855e-08,-2.836704027799e-08,-3.13320569648333e-08,-3.18881438305688e-08,-3.04152858917152e-08,-2.64975403446838e-08,-2.05022644880675e-08,-3.11824542741702e-08,-4.1032759105826e-08,-6.07612129773794e-08,-9.29397282790084e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453526797,-39.5999983934693,-39.5999983972096,-39.5999983958939,-39.5999983969626,-39.5999983976445,-39.5999983984597,-39.5999983990567,-39.5999983995342,-39.5999984052765,-39.5999984063687,-39.5999984111999,-39.5999984178309,-39.5999983848145
2.46694444444444,1.98560023000306e-06,-1.23157983417417e-08,-1.31753526129909e-08,-2.47140501972812e-08,-2.8305240456919e-08,-3.12631282655368e-08,-3.18182730298726e-08,-3.03499899080639e-08,-2.64435199877364e-08,-2.04659545565052e-08,-3.11166337417107e-08,-4.09411044592434e-08,-6.061910907743e-08,-9.27179847787606e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445354896,-39.5999983976814,-39.5999984014133,-39.5999984001008,-39.5999984011677,-39.5999984018487,-39.5999984026627,-39.5999984032592,-39.5999984037366,-39.5999984094638,-39.5999984105546,-39.5999984153746,-39.5999984219907,-39.5999983890548
2.46722222222222,1.97981896888858e-06,-1.22917176714136e-08,-1.31494292160154e-08,-2.46614520320758e-08,-2.82435620803644e-08,-3.11943366348437e-08,-3.17485399652604e-08,-3.02848191874949e-08,-2.63895957304298e-08,-2.04296933385077e-08,-3.10509359839593e-08,-4.08496357392054e-08,-6.04773095865458e-08,-9.24967256261049e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453571069,-39.5999984018833,-39.5999984056069,-39.5999984042977,-39.5999984053627,-39.5999984060428,-39.5999984068556,-39.5999984074516,-39.5999984079289,-39.599998413641,-39.5999984147304,-39.5999984195393,-39.5999984261404,-39.5999983932849
2.4675,1.97405286814404e-06,-1.22676767715366e-08,-1.31235496371107e-08,-2.46089530985208e-08,-2.81820042090335e-08,-3.11256813092903e-08,-3.16789447652497e-08,-3.02197735068383e-08,-2.63357678166241e-08,-2.03934810681956e-08,-3.09853615563749e-08,-4.07583519853112e-08,-6.033581295281e-08,-9.22759504115859e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453593125,-39.5999984060752,-39.5999984097905,-39.5999984084845,-39.5999984095476,-39.5999984102267,-39.5999984110384,-39.5999984116338,-39.5999984121112,-39.5999984178081,-39.5999984188961,-39.5999984236939,-39.5999984302802,-39.5999983975048
2.46777777777778,1.96830189132189e-06,-1.22436754463116e-08,-1.30977127978414e-08,-2.45565548330825e-08,-2.81205662677851e-08,-3.10571622384714e-08,-3.16094870467159e-08,-3.01548531004688e-08,-2.62820351874913e-08,-2.03573178164916e-08,-3.09199110947876e-08,-4.06672520548143e-08,-6.01946194573243e-08,-9.20556573311286e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453615128,-39.5999984102569,-39.5999984139639,-39.5999984126612,-39.5999984137224,-39.5999984144006,-39.5999984152112,-39.599998415806,-39.5999984162833,-39.5999984219652,-39.5999984230518,-39.5999984278385,-39.5999984344099,-39.5999984017146
2.46805555555556,1.96256600204442e-06,-1.22197135871491e-08,-1.3071919411556e-08,-2.45042545986385e-08,-2.80592498092234e-08,-3.09887788588185e-08,-3.15401664778157e-08,-3.00900576211503e-08,-2.62283987922338e-08,-2.03212033639773e-08,-3.0854583196724e-08,-4.0576337359825e-08,-6.00537272773884e-08,-9.18358462950384e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453637078,-39.5999984144287,-39.5999984181273,-39.5999984168278,-39.5999984178872,-39.5999984185645,-39.5999984193739,-39.5999984199682,-39.5999984204455,-39.5999984261124,-39.5999984271975,-39.5999984319731,-39.5999984385297,-39.5999984059142
2.46833333333333,1.9568451640876e-06,-1.21957913316114e-08,-1.3046169435262e-08,-2.44520540341127e-08,-2.79980532775475e-08,-3.092053166741e-08,-3.1470982468698e-08,-3.00253865196346e-08,-2.61748580019573e-08,-2.02851387030969e-08,-3.07893772630343e-08,-4.04856070396958e-08,-5.99131360881367e-08,-9.16165160974334e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453658976,-39.5999984185903,-39.5999984222808,-39.5999984209845,-39.599998422042,-39.5999984227184,-39.5999984235266,-39.5999984241204,-39.5999984245976,-39.5999984302495,-39.5999984313332,-39.5999984360978,-39.5999984426396,-39.5999984101038
2.46861111111111,1.95113934127946e-06,-1.21719094023268e-08,-1.30204621395855e-08,-2.43999524013483e-08,-2.79369766823772e-08,-3.08524198741505e-08,-3.14019351896133e-08,-2.99608401946683e-08,-2.61214120410987e-08,-2.02491230036068e-08,-3.07242941640557e-08,-4.03950601669421e-08,-5.97728458915143e-08,-9.13976655652132e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453680821,-39.599998422742,-39.5999984264242,-39.5999984251311,-39.5999984261868,-39.5999984268622,-39.5999984276693,-39.5999984282625,-39.5999984287397,-39.5999984343766,-39.599998435459,-39.5999984402125,-39.5999984467395,-39.5999984142832
2.46888888888889,1.94544849745943e-06,-1.21480665283432e-08,-1.29947984161835e-08,-2.43479498219849e-08,-2.78760194593803e-08,-3.07844435711361e-08,-3.13330246608236e-08,-2.98964179879806e-08,-2.60680619285189e-08,-2.02131561787567e-08,-3.06593333835683e-08,-4.03046968927029e-08,-5.96328560962877e-08,-9.11792930659798e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453702613,-39.5999984268837,-39.5999984305576,-39.5999984292678,-39.5999984303216,-39.5999984309961,-39.599998431802,-39.5999984323947,-39.5999984328718,-39.5999984384938,-39.5999984395748,-39.5999984443174,-39.5999984508296,-39.5999984184526
2.46916666666667,1.93977259661294e-06,-1.21242632660189e-08,-1.29691781208108e-08,-2.42960453787293e-08,-2.78151819481184e-08,-3.07166023502439e-08,-3.12642505623059e-08,-2.98321194505851e-08,-2.60148065539403e-08,-2.01772384512225e-08,-3.0594494354603e-08,-4.02145169807177e-08,-5.94931659615053e-08,-9.09613990130867e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453724353,-39.5999984310154,-39.5999984346811,-39.5999984333945,-39.5999984344464,-39.59999843512,-39.5999984359248,-39.5999984365169,-39.599998436994,-39.5999984426012,-39.5999984436807,-39.5999984484123,-39.5999984549099,-39.5999984226119
2.46944444444444,1.93411160277705e-06,-1.21004995177372e-08,-1.29436005616491e-08,-2.42442400544871e-08,-2.77544635224684e-08,-3.06488960302055e-08,-3.11956131524139e-08,-2.97679445191388e-08,-2.59616462375229e-08,-2.01413694943494e-08,-3.0529776989507e-08,-4.01245202351435e-08,-5.93537753159332e-08,-9.0743981083175e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445374604,-39.5999984351372,-39.5999984387947,-39.5999984375112,-39.5999984385614,-39.599998439234,-39.5999984400376,-39.5999984406292,-39.5999984411062,-39.5999984466986,-39.5999984477767,-39.5999984524973,-39.5999984589802,-39.5999984267612
2.46972222222222,1.92846548009125e-06,-1.20767750385934e-08,-1.29180661968246e-08,-2.41925336793832e-08,-2.76938638763461e-08,-3.05813244168065e-08,-3.11271114468986e-08,-2.97038930540969e-08,-2.59085804250485e-08,-2.01055498147747e-08,-3.04651818037721e-08,-4.00347054899749e-08,-5.92146824826032e-08,-9.05270405344756e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453767675,-39.5999984392491,-39.5999984428984,-39.5999984416181,-39.5999984426664,-39.5999984433381,-39.5999984441405,-39.5999984447316,-39.5999984452086,-39.5999984507861,-39.5999984518628,-39.5999984565725,-39.5999984630408,-39.5999984309005
2.47,1.92283419275586e-06,-1.20530902412943e-08,-1.28925747973085e-08,-2.41409253128062e-08,-2.76333829333488e-08,-3.05138866460799e-08,-3.10587450689322e-08,-2.96399658033763e-08,-2.58556097334317e-08,-2.00697790150895e-08,-3.04007074364651e-08,-3.99450732415314e-08,-5.90758877868922e-08,-9.03105745560695e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453789259,-39.599998443351,-39.5999984469922,-39.5999984457151,-39.5999984467615,-39.5999984474323,-39.5999984482336,-39.5999984488241,-39.599998449301,-39.5999984548638,-39.5999984559391,-39.5999984606379,-39.5999984670915,-39.5999984350298
2.47027777777778,1.9172177050407e-06,-1.2029444691333e-08,-1.28671261078627e-08,-2.40894143594234e-08,-2.75730218377782e-08,-3.04465833855949e-08,-3.09905143715894e-08,-2.95761614518351e-08,-2.58027335870764e-08,-2.00340566774872e-08,-3.03363546409296e-08,-3.98556224306404e-08,-5.89373911304851e-08,-9.00945831213029e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445381079,-39.5999984474431,-39.5999984510761,-39.5999984498022,-39.5999984508467,-39.5999984515166,-39.5999984523168,-39.5999984529067,-39.5999984533836,-39.5999984589316,-39.5999984600055,-39.5999984646934,-39.5999984711325,-39.5999984391492
2.47055555555556,1.91161598130141e-06,-1.20058382480161e-08,-1.28417202037271e-08,-2.40380012958411e-08,-2.75127792334782e-08,-3.03794141299378e-08,-3.09224184473761e-08,-2.95124801845869e-08,-2.57499514488478e-08,-1.9998384143001e-08,-3.02721228683103e-08,-3.97663529492676e-08,-5.8799190926657e-08,-8.98790650386687e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453832269,-39.5999984515253,-39.5999984551502,-39.5999984538794,-39.5999984549222,-39.5999984555911,-39.5999984563901,-39.5999984569795,-39.5999984574563,-39.5999984629896,-39.5999984640621,-39.5999984687392,-39.5999984751637,-39.5999984432586
2.47083333333333,1.90602898599763e-06,-1.19822710617844e-08,-1.2816356939958e-08,-2.39866864973815e-08,-2.74526548539263e-08,-3.03123779824199e-08,-3.08544579289582e-08,-2.94489210948062e-08,-2.5697264668241e-08,-1.9962760153347e-08,-3.02080118650744e-08,-3.96772647030473e-08,-5.86612865708327e-08,-8.96640191022784e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453853697,-39.5999984555977,-39.5999984592145,-39.5999984579468,-39.5999984589877,-39.5999984596558,-39.5999984604536,-39.5999984610424,-39.5999984615192,-39.5999984670378,-39.599998468109,-39.5999984727752,-39.5999984791851,-39.5999984473581
2.47111111111111,1.900456683624e-06,-1.19587429465644e-08,-1.27910363197926e-08,-2.39354693538208e-08,-2.7392648507137e-08,-3.02454760868274e-08,-3.07866317413978e-08,-2.93854847250796e-08,-2.56446715818134e-08,-1.99271847978517e-08,-3.01440219582817e-08,-3.95883574569502e-08,-5.85236784133951e-08,-8.94494444428719e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453875073,-39.5999984596603,-39.599998463269,-39.5999984620045,-39.5999984630435,-39.5999984637106,-39.5999984645073,-39.5999984650956,-39.5999984655723,-39.5999984710763,-39.599998472146,-39.5999984768014,-39.5999984831969,-39.5999984514478
2.47138888888889,1.89489903882351e-06,-1.19352545018722e-08,-1.27657586973997e-08,-2.38843493816747e-08,-2.73327602170053e-08,-3.01787071186201e-08,-3.07189395716109e-08,-2.93221710955396e-08,-2.55921730990277e-08,-1.98916579193302e-08,-3.0080152471225e-08,-3.94996309444383e-08,-5.83863652028262e-08,-8.92353401498317e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453896397,-39.5999984637131,-39.5999984673137,-39.5999984660523,-39.5999984670895,-39.5999984677557,-39.5999984685513,-39.599998469139,-39.5999984696156,-39.599998475105,-39.5999984761733,-39.5999984808179,-39.599998487199,-39.5999984555275
2.47166666666667,1.88935601624117e-06,-1.19118053511448e-08,-1.27405227810401e-08,-2.38333275195267e-08,-2.72729892152826e-08,-3.01120717086279e-08,-3.06513820287349e-08,-2.92589790913761e-08,-2.55397682003732e-08,-1.98561805126768e-08,-3.00164029400317e-08,-3.94110842894311e-08,-5.8249347362919e-08,-8.90217056306849e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445391767,-39.5999984677561,-39.5999984713486,-39.5999984700904,-39.5999984711258,-39.599998471791,-39.5999984725855,-39.5999984731726,-39.5999984736492,-39.599998479124,-39.5999984801909,-39.5999984848248,-39.5999984911914,-39.5999984595974
2.47194444444444,1.88382758066758e-06,-1.18883951545495e-08,-1.27153305353839e-08,-2.3782401629557e-08,-2.72133367107405e-08,-3.00455687534032e-08,-3.0583958135037e-08,-2.91959089669981e-08,-2.54874576027612e-08,-1.98207520339348e-08,-2.99527739871105e-08,-3.93227176385011e-08,-5.8112622636976e-08,-8.88085395313419e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453938892,-39.5999984717893,-39.5999984753738,-39.5999984741187,-39.5999984751523,-39.5999984758166,-39.5999984766099,-39.5999984771965,-39.599998477673,-39.5999984831333,-39.5999984841988,-39.5999984888219,-39.5999984951741,-39.5999984636575
2.47222222222222,1.87831369687357e-06,-1.18650235349297e-08,-1.269018066927e-08,-2.37315730788414e-08,-2.71538012310431e-08,-2.99791986780481e-08,-3.05166681379548e-08,-2.91329604289599e-08,-2.5435240562781e-08,-1.97853724381621e-08,-2.98892649071929e-08,-3.92345300310852e-08,-5.79761915873111e-08,-8.85958415045807e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453960063,-39.5999984758129,-39.5999984793893,-39.5999984781373,-39.5999984791691,-39.5999984798325,-39.5999984806246,-39.5999984812107,-39.5999984816871,-39.599998487133,-39.599998488197,-39.5999984928094,-39.5999984991472,-39.5999984677078
2.4725,1.87281432979961e-06,-1.18416910290584e-08,-1.2665072772342e-08,-2.36808424777408e-08,-2.70943819950677e-08,-2.99129609119228e-08,-3.04495119519739e-08,-2.90701341088754e-08,-2.53831171483128e-08,-1.97500414678964e-08,-2.98258755150031e-08,-3.9146522276562e-08,-5.78400531828547e-08,-8.83836100674278e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294453981183,-39.5999984798267,-39.5999984833952,-39.5999984821463,-39.5999984831762,-39.5999984838387,-39.5999984846297,-39.5999984852151,-39.5999984856915,-39.5999984911229,-39.5999984921856,-39.5999984967873,-39.5999985031107,-39.5999984717483
2.47277777777778,1.86732944444686e-06,-1.18183976626276e-08,-1.26400076175588e-08,-2.36302075131236e-08,-2.70350810924219e-08,-2.98468549432528e-08,-3.03824888789251e-08,-2.90074289481488e-08,-2.53310871139641e-08,-1.9714759177486e-08,-2.97626057082361e-08,-3.90586935196163e-08,-5.77042073917802e-08,-8.81718437313189e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454002251,-39.5999984838309,-39.5999984873913,-39.5999984861455,-39.5999984871736,-39.5999984878352,-39.599998488625,-39.59999848921,-39.5999984896862,-39.5999984951032,-39.5999984961645,-39.5999985007555,-39.5999985070646,-39.5999984757791
2.47305555555556,1.86185900585108e-06,-1.17951432252089e-08,-1.26149840183009e-08,-2.35796699655987e-08,-2.6975896726847e-08,-2.97808809244007e-08,-3.03155984068779e-08,-2.89448455632536e-08,-2.52791504075045e-08,-1.96795256349764e-08,-2.96994557383675e-08,-3.89710429135675e-08,-5.75686532465687e-08,-8.7960542254663e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454023269,-39.5999984878254,-39.5999984913778,-39.5999984901351,-39.5999984911614,-39.599998491822,-39.5999984926108,-39.5999984931951,-39.5999984936713,-39.5999984990739,-39.5999985001338,-39.5999985047141,-39.599998511009,-39.5999984798001
2.47333333333333,1.8564029791739e-06,-1.17719274905449e-08,-1.25900039141263e-08,-2.35292276067883e-08,-2.69168290754268e-08,-2.97150386258748e-08,-3.0248841108425e-08,-2.88823828554179e-08,-2.52273071201935e-08,-1.96443401136822e-08,-2.9636424660235e-08,-3.88835707630737e-08,-5.74333908570952e-08,-8.77497050014385e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454044236,-39.5999984918102,-39.5999984953547,-39.5999984941151,-39.5999984951396,-39.5999984957993,-39.5999984965869,-39.5999984971706,-39.5999984976467,-39.599998503035,-39.5999985040935,-39.5999985086632,-39.5999985149438,-39.5999984838114
2.47361111111111,1.85096132962386e-06,-1.1748750954916e-08,-1.25650653361676e-08,-2.34788816210658e-08,-2.68578780601844e-08,-2.96493276712371e-08,-3.01822161381562e-08,-2.88200408525111e-08,-2.51755568778013e-08,-1.96092039292531e-08,-2.95735128587304e-08,-3.87962762042645e-08,-5.72984193162942e-08,-8.75393307519478e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454065153,-39.5999984957855,-39.599998499322,-39.5999984980855,-39.5999984991081,-39.5999984997669,-39.5999985005534,-39.5999985011366,-39.5999985016126,-39.5999985069866,-39.5999985080436,-39.5999985126027,-39.5999985188691,-39.599998487813
2.47388888888889,1.84553402249921e-06,-1.17256127939233e-08,-1.25401686957567e-08,-2.34286325108574e-08,-2.67990428486739e-08,-2.95837481007946e-08,-3.01157241608226e-08,-2.87578195125537e-08,-2.51238987902512e-08,-1.95741166128025e-08,-2.95107202117702e-08,-3.87091603563156e-08,-5.71637362884673e-08,-8.73294192769237e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454086019,-39.5999984997511,-39.5999985032797,-39.5999985020462,-39.5999985030671,-39.599998503725,-39.5999985045103,-39.5999985050929,-39.5999985055688,-39.5999985109285,-39.5999985119842,-39.5999985165327,-39.5999985227849,-39.5999984918049
2.47416666666667,1.84012102316126e-06,-1.17025136173418e-08,-1.25153140701831e-08,-2.33784791255209e-08,-2.67403240508071e-08,-2.95182993981156e-08,-3.00493643649728e-08,-2.86957183540284e-08,-2.50723338758929e-08,-1.9539077574135e-08,-2.94480453239803e-08,-3.86222219554552e-08,-5.7029343524786e-08,-8.71199682009718e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454106834,-39.5999985037072,-39.5999985072278,-39.5999985059974,-39.5999985070165,-39.5999985076734,-39.5999985084576,-39.5999985090397,-39.5999985095155,-39.599998514861,-39.5999985159152,-39.5999985204532,-39.5999985266912,-39.5999984957872
2.47444444444444,1.83472229706621e-06,-1.16794527780742e-08,-1.24905020104126e-08,-2.33284215620744e-08,-2.66817200759159e-08,-2.94529818459537e-08,-2.99831369838266e-08,-2.86337365160072e-08,-2.50208627432637e-08,-1.9504086819053e-08,-2.93854894068557e-08,-3.85354596628336e-08,-5.68952397208815e-08,-8.69109784077505e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944541276,-39.5999985076537,-39.5999985111664,-39.5999985099391,-39.5999985109563,-39.5999985116124,-39.5999985123954,-39.5999985129769,-39.5999985134526,-39.5999985187839,-39.5999985198368,-39.5999985243642,-39.599998530588,-39.5999984997599
2.47472222222222,1.82933780977013e-06,-1.16564310913581e-08,-1.24657321409125e-08,-2.32784589346058e-08,-2.66232326537987e-08,-2.93877946771559e-08,-2.99170406519585e-08,-2.85718757727476e-08,-2.49694832738951e-08,-1.94691445066806e-08,-2.93230514328725e-08,-3.84488751107992e-08,-5.67614246807597e-08,-8.67024469908608e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454148315,-39.5999985115906,-39.5999985150955,-39.5999985138712,-39.5999985148867,-39.5999985155418,-39.5999985163237,-39.5999985169046,-39.5999985173803,-39.5999985226974,-39.5999985237488,-39.5999985282657,-39.5999985344755,-39.5999985037229
2.475,1.82396752682694e-06,-1.16334476829972e-08,-1.2441004110982e-08,-2.3228592078781e-08,-2.65648604850945e-08,-2.93227378308636e-08,-2.98510758686011e-08,-2.85101348321284e-08,-2.49181960240101e-08,-1.9434251603349e-08,-2.92607314356312e-08,-3.83624662371399e-08,-5.6627897136344e-08,-8.64943748711572e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445416898,-39.5999985155181,-39.5999985190151,-39.5999985177939,-39.5999985188075,-39.5999985194617,-39.5999985202425,-39.5999985208228,-39.5999985212984,-39.5999985266013,-39.5999985276514,-39.5999985321578,-39.5999985383534,-39.5999985076764
2.47527777777778,1.81861141396601e-06,-1.16105027912129e-08,-1.24163186607634e-08,-2.31788203075126e-08,-2.65066038001396e-08,-2.9257811029415e-08,-2.97852418089519e-08,-2.84485135658985e-08,-2.48670014753147e-08,-1.9399406836033e-08,-2.91985290258773e-08,-3.82762341584766e-08,-5.64946574702586e-08,-8.62867594949305e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454189595,-39.599998519436,-39.5999985229252,-39.599998521707,-39.5999985227188,-39.5999985233721,-39.5999985241517,-39.5999985247316,-39.599998525207,-39.5999985304959,-39.5999985315445,-39.5999985360404,-39.599998542222,-39.5999985116202
2.47555555555556,1.81326943690727e-06,-1.15875959878043e-08,-1.23916754251482e-08,-2.31291435590548e-08,-2.64484620977488e-08,-2.91930143157745e-08,-2.97195396699093e-08,-2.83870112144361e-08,-2.48158987131747e-08,-1.93646109986127e-08,-2.91364448968471e-08,-3.81901769597433e-08,-5.63617044772074e-08,-8.60796008758556e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454210161,-39.5999985233445,-39.5999985268258,-39.5999985256107,-39.5999985266207,-39.5999985272731,-39.5999985280516,-39.5999985286308,-39.5999985291062,-39.599998534381,-39.5999985354282,-39.5999985399136,-39.5999985460813,-39.5999985155546
2.47583333333333,1.80794156144593e-06,-1.15647279104312e-08,-1.2367072902101e-08,-2.30795629969458e-08,-2.63904348885786e-08,-2.9128346919078e-08,-2.96539679288287e-08,-2.83256284804709e-08,-2.4764888471054e-08,-1.93298630033275e-08,-2.90744779712757e-08,-3.81042965576521e-08,-5.62290366683392e-08,-8.58728984521317e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454230676,-39.5999985272436,-39.599998530717,-39.5999985295049,-39.5999985305132,-39.5999985311646,-39.599998531942,-39.5999985325206,-39.5999985329959,-39.5999985382567,-39.5999985393025,-39.5999985437775,-39.5999985499311,-39.5999985194794
2.47611111111111,1.80262775355653e-06,-1.15418985046624e-08,-1.23425124338352e-08,-2.30300765870205e-08,-2.63325224391017e-08,-2.90638091468439e-08,-2.95885272836565e-08,-2.82643644362859e-08,-2.471396935998e-08,-1.92951640962404e-08,-2.90126287289179e-08,-3.80185904256474e-08,-5.60966554727158e-08,-8.56666511197373e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454251142,-39.5999985311332,-39.5999985345988,-39.5999985333898,-39.5999985343962,-39.5999985350467,-39.599998535823,-39.5999985364011,-39.5999985368762,-39.599998542123,-39.5999985431674,-39.599998547632,-39.5999985537717,-39.5999985233947
2.47638888888889,1.79732797917588e-06,-1.15191079423121e-08,-1.23179932622155e-08,-2.29806852889425e-08,-2.62747243241597e-08,-2.8999400684774e-08,-2.9523216894888e-08,-2.820321986347e-08,-2.46631416183609e-08,-1.92605126414525e-08,-2.89508968061504e-08,-3.79330599870832e-08,-5.59645581792322e-08,-8.54608584438648e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454271559,-39.5999985350134,-39.5999985384712,-39.5999985372652,-39.5999985382698,-39.5999985389195,-39.5999985396945,-39.5999985402721,-39.5999985407471,-39.5999985459799,-39.599998547023,-39.5999985514772,-39.5999985576029,-39.5999985273006
2.47666666666667,1.79204220435146e-06,-1.14963555234216e-08,-1.22935160911285e-08,-2.29313886077749e-08,-2.62170402263121e-08,-2.893512133972e-08,-2.94580366279767e-08,-2.81421933144782e-08,-2.46124065181341e-08,-1.92259095655338e-08,-2.88892823411494e-08,-3.78477026205647e-08,-5.5832746737967e-08,-8.52555180640822e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454291926,-39.5999985388842,-39.5999985423343,-39.5999985411312,-39.5999985421341,-39.5999985427828,-39.5999985435568,-39.5999985441337,-39.5999985446086,-39.5999985498275,-39.5999985508692,-39.599998555313,-39.5999985614248,-39.5999985311969
2.47694444444444,1.78677039521363e-06,-1.14736410084791e-08,-1.22690800325591e-08,-2.28821866776462e-08,-2.61594702779794e-08,-2.88709708513146e-08,-2.93929858077677e-08,-2.80812855110863e-08,-2.45617630479761e-08,-1.9191355136835e-08,-2.88277849823661e-08,-3.77625195760031e-08,-5.5701218687647e-08,-8.50506299287002e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454312244,-39.5999985427457,-39.599998546188,-39.5999985449879,-39.599998545989,-39.5999985466368,-39.5999985474096,-39.599998547986,-39.5999985484608,-39.5999985536658,-39.599998554706,-39.5999985591396,-39.5999985652375,-39.5999985350839
2.47722222222222,1.78151251801801e-06,-1.14509647624982e-08,-1.2244686533906e-08,-2.28330779086706e-08,-2.61020148669057e-08,-2.88069478552452e-08,-2.93280658436171e-08,-2.80204954143229e-08,-2.45112103775761e-08,-1.91568491347296e-08,-2.87664039526896e-08,-3.76775112237361e-08,-5.55699739584857e-08,-8.48461927096857e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454332513,-39.5999985465978,-39.5999985500323,-39.5999985488353,-39.5999985498346,-39.5999985504814,-39.5999985512531,-39.5999985518289,-39.5999985523036,-39.5999985574948,-39.5999985585336,-39.5999985629568,-39.5999985690409,-39.5999985389614
2.4775,1.77626853903737e-06,-1.14283267911255e-08,-1.22203343882519e-08,-2.27840635855146e-08,-2.6044672284047e-08,-2.87430543624507e-08,-2.92632746969973e-08,-2.79598235207677e-08,-2.44607493883717e-08,-1.91223910938834e-08,-2.87051394783929e-08,-3.75926763020321e-08,-5.54390119211401e-08,-8.46422061822387e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454352732,-39.5999985504405,-39.5999985538674,-39.5999985526733,-39.5999985536708,-39.5999985543168,-39.5999985550874,-39.5999985556626,-39.5999985561371,-39.5999985613145,-39.5999985623519,-39.5999985667648,-39.599998572835,-39.5999985428295
2.47777777777778,1.77103842461151e-06,-1.14057268760635e-08,-1.21960239051211e-08,-2.27351433931333e-08,-2.59874437855037e-08,-2.86792881738393e-08,-2.91986125218185e-08,-2.789926975221e-08,-2.44103790101195e-08,-1.90879819949853e-08,-2.86439910508032e-08,-3.75080146470791e-08,-5.53083329874738e-08,-8.44386687538159e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454372903,-39.599998554274,-39.5999985576931,-39.599998556502,-39.5999985574978,-39.5999985581428,-39.5999985589123,-39.5999985594869,-39.5999985599614,-39.5999985651249,-39.5999985661609,-39.5999985705636,-39.59999857662,-39.5999985466883
2.47805555555556,1.7658221411468e-06,-1.13831644757636e-08,-1.21717549643751e-08,-2.26863172558659e-08,-2.59303285774333e-08,-2.86156507164294e-08,-2.9134078607625e-08,-2.7838833731177e-08,-2.43600999486806e-08,-1.9053621051559e-08,-2.85829581517353e-08,-3.74235264203621e-08,-5.51779354000763e-08,-8.42355801961103e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454393025,-39.5999985580982,-39.5999985615096,-39.5999985603215,-39.5999985613155,-39.5999985619596,-39.5999985627279,-39.599998563302,-39.5999985637763,-39.5999985689261,-39.5999985699607,-39.5999985743531,-39.5999985803958,-39.5999985505376
2.47833333333333,1.76061965518849e-06,-1.1360641139086e-08,-1.2147526591121e-08,-2.26375841950511e-08,-2.58733269321937e-08,-2.85521406348843e-08,-2.90696741410954e-08,-2.7778515069053e-08,-2.43099114711225e-08,-1.90193083385014e-08,-2.85220416812457e-08,-3.73392106770944e-08,-5.50478190993154e-08,-8.40329390864522e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454413098,-39.5999985619131,-39.5999985653169,-39.5999985641317,-39.5999985651239,-39.5999985657671,-39.5999985665343,-39.5999985671078,-39.599998567582,-39.599998572718,-39.5999985737513,-39.5999985781335,-39.5999985841624,-39.5999985543777
2.47861111111111,1.75543093330862e-06,-1.13381552181104e-08,-1.21233401904257e-08,-2.25889448646795e-08,-2.58164377729516e-08,-2.84887575078813e-08,-2.90053985151826e-08,-2.77183138628331e-08,-2.42598137414398e-08,-1.89850444155999e-08,-2.84612399790404e-08,-3.72550674361115e-08,-5.49179838543219e-08,-8.38307443255599e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454433122,-39.5999985657188,-39.5999985691149,-39.5999985679327,-39.5999985689231,-39.5999985695654,-39.5999985703315,-39.5999985709044,-39.5999985713785,-39.5999985765008,-39.5999985775327,-39.5999985819046,-39.5999985879198,-39.5999985582084
2.47888888888889,1.75025594217333e-06,-1.13157074217308e-08,-1.20991946760358e-08,-2.25403995473926e-08,-2.57596610684946e-08,-2.84255015265191e-08,-2.89412517687565e-08,-2.76582294093602e-08,-2.42098068443268e-08,-1.8950827844499e-08,-2.84005542974011e-08,-3.71710962032497e-08,-5.47884285627887e-08,-8.3628995792123e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454453098,-39.5999985695153,-39.5999985729037,-39.5999985717244,-39.5999985727131,-39.5999985733545,-39.5999985741195,-39.5999985746918,-39.5999985751658,-39.5999985802744,-39.5999985813049,-39.5999985856666,-39.5999985916682,-39.5999985620299
2.47916666666667,1.74509464849047e-06,-1.1293297795471e-08,-1.20750910216581e-08,-2.2491946717382e-08,-2.57029967049715e-08,-2.83623729272311e-08,-2.88772326107979e-08,-2.75982617872162e-08,-2.41598900132229e-08,-1.89166609881119e-08,-2.83399832046838e-08,-3.70872967759218e-08,-5.46591524741807e-08,-8.34276929340503e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454473026,-39.5999985733025,-39.5999985766833,-39.599998575507,-39.5999985764939,-39.5999985771344,-39.5999985778982,-39.59999857847,-39.5999985789438,-39.5999985840389,-39.5999985850679,-39.5999985894195,-39.5999985954074,-39.5999985658421
2.47944444444444,1.73994701903974e-06,-1.12709262093014e-08,-1.20510280951696e-08,-2.24435867500195e-08,-2.56464452679208e-08,-2.82993709768374e-08,-2.88133413388998e-08,-2.75384109786998e-08,-2.41100635498124e-08,-1.88825418604249e-08,-2.82795280139355e-08,-3.70036688361996e-08,-5.45301550396551e-08,-8.32268337850508e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454492905,-39.5999985770806,-39.5999985804538,-39.5999985792804,-39.5999985802655,-39.5999985809052,-39.5999985816678,-39.599998582239,-39.5999985827127,-39.5999985877941,-39.5999985888218,-39.5999985931633,-39.5999985991375,-39.599998569645
2.47972222222222,1.73481302075032e-06,-1.12485922079219e-08,-1.20270059628061e-08,-2.23953204856004e-08,-2.55900054734445e-08,-2.82364958636043e-08,-2.87495778187982e-08,-2.74786758772523e-08,-2.40603278542383e-08,-1.8848470708333e-08,-2.82191880649901e-08,-3.69202120004335e-08,-5.44014372196954e-08,-8.30264177446094e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454512736,-39.5999985808495,-39.5999985842151,-39.5999985830447,-39.599998584028,-39.5999985846667,-39.5999985854283,-39.5999985859989,-39.5999985864724,-39.5999985915403,-39.5999985925666,-39.5999985968979,-39.5999986028586,-39.5999985734387
2.48,1.72969262055244e-06,-1.12262956723254e-08,-1.20030258531744e-08,-2.23471463981228e-08,-2.55336781951388e-08,-2.81737466788908e-08,-2.86859423911503e-08,-2.74190571206224e-08,-2.40106827283447e-08,-1.8814446464191e-08,-2.81589632054415e-08,-3.68369260358757e-08,-5.42729965770291e-08,-8.28264442672794e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454532519,-39.5999985846093,-39.5999985879673,-39.5999985867998,-39.5999985877814,-39.5999985884192,-39.5999985891796,-39.5999985897497,-39.5999985902231,-39.5999985952774,-39.5999985963023,-39.5999986006235,-39.5999986065706,-39.5999985772231
2.48027777777778,1.72458578547666e-06,-1.12040375200543e-08,-1.19790858157064e-08,-2.22990656061248e-08,-2.54774625116317e-08,-2.81111236888964e-08,-2.86224340030258e-08,-2.7359555192204e-08,-2.39611265794371e-08,-1.87804709033442e-08,-2.8098852394747e-08,-3.67538103081039e-08,-5.41448339782542e-08,-8.26269126440094e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454552254,-39.59999858836,-39.5999985917104,-39.5999985905458,-39.5999985915256,-39.5999985921625,-39.5999985929218,-39.5999985934913,-39.5999985939646,-39.5999985990054,-39.5999986000289,-39.5999986043401,-39.5999986102736,-39.5999985809984
2.48055555555556,1.7194924826151e-06,-1.11818174159845e-08,-1.1955186740549e-08,-2.22510774515976e-08,-2.54213582551429e-08,-2.80486261811534e-08,-2.85590528421643e-08,-2.73001692955642e-08,-2.39116600727486e-08,-1.87465433748271e-08,-2.80388563038019e-08,-3.66708647152386e-08,-5.40169484824337e-08,-8.24278215098057e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454571942,-39.5999985921016,-39.5999985954444,-39.5999985942827,-39.5999985952608,-39.5999985958968,-39.599998596655,-39.5999985972238,-39.599998597697,-39.5999986027244,-39.5999986037465,-39.5999986080476,-39.5999986139676,-39.5999985847645
2.48083333333333,1.71441267911611e-06,-1.1159633723857e-08,-1.19313300286544e-08,-2.22031808627518e-08,-2.5365365406913e-08,-2.79862544182439e-08,-2.84957987149004e-08,-2.72408986096084e-08,-2.38622835569492e-08,-1.87126643991939e-08,-2.79789742621987e-08,-3.65880892610701e-08,-5.38893385416924e-08,-8.22291704023232e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454591581,-39.599998595834,-39.5999985991693,-39.5999985980106,-39.5999985989869,-39.5999985996219,-39.599998600379,-39.5999986009473,-39.5999986014203,-39.5999986064343,-39.599998607455,-39.5999986117461,-39.5999986176526,-39.5999985885215
2.48111111111111,1.70934634222981e-06,-1.11374877247551e-08,-1.19075134309403e-08,-2.21553768697201e-08,-2.5309483640493e-08,-2.79240087062447e-08,-2.84326707925692e-08,-2.71817438550416e-08,-2.3812996312071e-08,-1.86788330694071e-08,-2.79192067398839e-08,-3.650548266767e-08,-5.37620047679527e-08,-8.20309582144921e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454611173,-39.5999985995574,-39.5999986028852,-39.5999986017293,-39.599998602704,-39.5999986033381,-39.5999986040941,-39.5999986046618,-39.5999986051346,-39.5999986101352,-39.5999986111545,-39.5999986154355,-39.5999986213287,-39.5999985922693
2.48138888888889,1.70429343926401e-06,-1.11153792709421e-08,-1.18837381486178e-08,-2.21076647789435e-08,-2.5253712749337e-08,-2.78618886805862e-08,-2.83696678901582e-08,-2.71227052466268e-08,-2.37637986153518e-08,-1.86450496489811e-08,-2.78595529617571e-08,-3.64230456066116e-08,-5.36349464544607e-08,-8.18331836343953e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454630717,-39.5999986032718,-39.5999986065921,-39.5999986054391,-39.599998606412,-39.5999986070452,-39.5999986078001,-39.5999986083672,-39.5999986088399,-39.5999986138271,-39.599998614845,-39.599998619116,-39.5999986249958,-39.5999985960081
2.48166666666667,1.6992539376261e-06,-1.10933089145026e-08,-1.18600028850815e-08,-2.20600447371597e-08,-2.51980532061237e-08,-2.77998931817081e-08,-2.83067913866231e-08,-2.7063781305686e-08,-2.37146901946457e-08,-1.86113143276833e-08,-2.78000128377405e-08,-3.6340778359062e-08,-5.35081626427028e-08,-8.16358462470146e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454650214,-39.5999986069772,-39.59999861029,-39.5999986091399,-39.599998610111,-39.5999986107433,-39.599998611497,-39.5999986120636,-39.5999986125361,-39.59999861751,-39.5999986185266,-39.5999986227876,-39.5999986286539,-39.5999985997377
2.48194444444444,1.69422780477071e-06,-1.10712758157104e-08,-1.18363087288745e-08,-2.20125159906664e-08,-2.51425040351575e-08,-2.77380225078455e-08,-2.82440414698858e-08,-2.70049724870704e-08,-2.36656709451696e-08,-1.85776268963557e-08,-2.77405857094513e-08,-3.62586795684502e-08,-5.338165342788e-08,-8.14389449694914e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454669663,-39.5999986106736,-39.5999986139789,-39.5999986128316,-39.599998613801,-39.5999986144324,-39.599998615185,-39.599998615751,-39.5999986162234,-39.599998621184,-39.5999986221992,-39.5999986264502,-39.5999986323032,-39.5999986034583
2.48222222222222,1.68921500823403e-06,-1.10492807236965e-08,-1.18126541338764e-08,-2.19650788285016e-08,-2.50870659757081e-08,-2.76762760928333e-08,-2.81814173851469e-08,-2.69462783769091e-08,-2.3616739925846e-08,-1.85439873020635e-08,-2.76812730736782e-08,-3.61767486019419e-08,-5.32554183150678e-08,-8.12424787205147e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454689065,-39.5999986143609,-39.5999986176588,-39.5999986165144,-39.5999986174821,-39.5999986181126,-39.5999986188641,-39.5999986194295,-39.5999986199017,-39.599998624849,-39.5999986258628,-39.599998630104,-39.5999986359435,-39.5999986071698
2.4825,1.68421551562491e-06,-1.10273228324675e-08,-1.17890403635972e-08,-2.19177335384937e-08,-2.50317377221818e-08,-2.76146543252434e-08,-2.81189186415233e-08,-2.68876988655996e-08,-2.35678987597621e-08,-1.85103953161005e-08,-2.76220727794532e-08,-3.60949853407858e-08,-5.31294563758618e-08,-8.10464475394953e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445470842,-39.5999986180394,-39.5999986213298,-39.5999986201883,-39.5999986211542,-39.5999986217838,-39.5999986225342,-39.599998623099,-39.599998623571,-39.5999986285051,-39.5999986295175,-39.5999986337488,-39.599998639575,-39.5999986108723
2.48277777777778,1.67922929464114e-06,-1.10054023621822e-08,-1.17654674822824e-08,-2.18704800403437e-08,-2.49765187639683e-08,-2.75531569023548e-08,-2.80565455599169e-08,-2.68292332525381e-08,-2.35191461624712e-08,-1.84768513281267e-08,-2.75629854016757e-08,-3.60133913116086e-08,-5.30037659743616e-08,-8.08508499510252e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454727728,-39.5999986217089,-39.5999986249918,-39.5999986238532,-39.5999986248173,-39.5999986254461,-39.5999986261953,-39.5999986267595,-39.5999986272315,-39.5999986321524,-39.5999986331634,-39.5999986373847,-39.5999986431977,-39.5999986145658
2.48305555555556,1.67425631301198e-06,-1.09835184294079e-08,-1.17419354562367e-08,-2.18233173839467e-08,-2.49214102891599e-08,-2.74917827189227e-08,-2.79942978374417e-08,-2.6770882338305e-08,-2.34704816691641e-08,-1.84433558692602e-08,-2.75040108621256e-08,-3.5931964034002e-08,-5.28783485622113e-08,-8.06556852313413e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454746989,-39.5999986253694,-39.599998628645,-39.5999986275092,-39.5999986284716,-39.5999986290994,-39.5999986298476,-39.5999986304112,-39.599998630883,-39.5999986357907,-39.5999986368003,-39.5999986410118,-39.5999986468115,-39.5999986182503
2.48333333333333,1.66929653854785e-06,-1.09616723129602e-08,-1.17184441871527e-08,-2.17762449969172e-08,-2.4866411640739e-08,-2.74305325832238e-08,-2.79321743526699e-08,-2.67126453329541e-08,-2.34219064428131e-08,-1.8409907674241e-08,-2.7445148712381e-08,-3.58507039494493e-08,-5.27532027914996e-08,-8.04609520919181e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454766203,-39.5999986290211,-39.5999986322892,-39.5999986311563,-39.599998632117,-39.5999986327439,-39.599998633491,-39.599998634054,-39.5999986345256,-39.5999986394202,-39.5999986404284,-39.5999986446301,-39.5999986504166,-39.5999986219258
2.48361111111111,1.66434993916186e-06,-1.09398629712676e-08,-1.16949932246009e-08,-2.17292635417592e-08,-2.48115228836105e-08,-2.73694058239045e-08,-2.78701761830158e-08,-2.66545213360956e-08,-2.33734196634644e-08,-1.83765070329782e-08,-2.73863990863381e-08,-3.57696108024739e-08,-5.26283280704223e-08,-8.02666498537586e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454785371,-39.5999986326639,-39.5999986359246,-39.5999986347945,-39.5999986357535,-39.5999986363795,-39.5999986371255,-39.5999986376879,-39.5999986381593,-39.5999986430408,-39.5999986440477,-39.5999986482395,-39.5999986540128,-39.5999986255924
2.48388888888889,1.65941648280668e-06,-1.0918091033173e-08,-1.16715824330547e-08,-2.16823730441458e-08,-2.47567429393171e-08,-2.73084021949801e-08,-2.78083020666436e-08,-2.65965117180205e-08,-2.33250209435002e-08,-1.83431541039848e-08,-2.7327762404838e-08,-3.56886839087966e-08,-5.25037236404627e-08,-8.00727777849608e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454804492,-39.5999986362978,-39.5999986395512,-39.5999986384239,-39.5999986393812,-39.5999986400063,-39.5999986407511,-39.599998641313,-39.5999986417843,-39.5999986466527,-39.5999986476581,-39.5999986518401,-39.5999986576002,-39.5999986292501
2.48416666666667,1.65449613751089e-06,-1.08963561410895e-08,-1.16482119925061e-08,-2.16355733798441e-08,-2.47020722484507e-08,-2.72475218168432e-08,-2.77465519144307e-08,-2.65386155495983e-08,-2.32767096692335e-08,-1.83098495989135e-08,-2.72692369788197e-08,-3.56079234966981e-08,-5.23793892230878e-08,-7.98793355544168e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454823566,-39.5999986399229,-39.5999986431689,-39.5999986420445,-39.599998643,-39.5999986436242,-39.5999986443679,-39.5999986449292,-39.5999986454003,-39.5999986502557,-39.5999986512598,-39.599998655432,-39.599998661179,-39.5999986328988
2.48444444444444,1.64958887140007e-06,-1.08746584579907e-08,-1.16248816881049e-08,-2.15888637179448e-08,-2.46475104822445e-08,-2.71867644910854e-08,-2.76849262024631e-08,-2.64808324391649e-08,-2.32284866046798e-08,-1.82765926326173e-08,-2.72108236070617e-08,-3.55273287234908e-08,-5.22553252222199e-08,-7.96863211361427e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454842594,-39.5999986435392,-39.5999986467779,-39.5999986456562,-39.59999864661,-39.5999986472333,-39.599998647976,-39.5999986485366,-39.5999986490076,-39.59999865385,-39.5999986548527,-39.5999986590151,-39.599998664749,-39.5999986365387
2.48472222222222,1.64469465265235e-06,-1.08529980983466e-08,-1.16015909786454e-08,-2.15422449485576e-08,-2.45930575915058e-08,-2.71261297132279e-08,-2.76234241256278e-08,-2.64231622337202e-08,-2.31803520144929e-08,-1.8243382163592e-08,-2.71525224794546e-08,-3.54468998703886e-08,-5.2131529197055e-08,-7.94937347700415e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454861576,-39.5999986471467,-39.599998650378,-39.5999986492592,-39.5999986502113,-39.5999986508337,-39.5999986515752,-39.5999986521353,-39.5999986526061,-39.5999986574355,-39.5999986584368,-39.5999986625895,-39.5999986683102,-39.5999986401697
2.485,1.63981344947613e-06,-1.08313738419996e-08,-1.15783413935101e-08,-2.14957156199667e-08,-2.45387129633553e-08,-2.70656171272363e-08,-2.75620458905129e-08,-2.63656045292076e-08,-2.31323060191884e-08,-1.8210219319305e-08,-2.70943327744939e-08,-3.53666365664629e-08,-5.20080021672519e-08,-7.93015747448779e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454880511,-39.5999986507454,-39.5999986539694,-39.5999986528534,-39.5999986538038,-39.5999986544253,-39.5999986551657,-39.5999986557252,-39.5999986561958,-39.5999986610122,-39.5999986620122,-39.5999986661552,-39.5999986718628,-39.5999986437918
2.48527777777778,1.63494523027091e-06,-1.08097867477781e-08,-1.15551321022543e-08,-2.14492768871144e-08,-2.44844766512108e-08,-2.70052265914243e-08,-2.75007906125153e-08,-2.63081605995999e-08,-2.30843463909575e-08,-1.81771046335258e-08,-2.70362539865055e-08,-3.52865391572153e-08,-5.18847418311771e-08,-7.9109840746458e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454899401,-39.5999986543353,-39.599998657552,-39.5999986564388,-39.5999986573875,-39.5999986580081,-39.5999986587474,-39.5999986593063,-39.5999986597767,-39.5999986645803,-39.5999986655788,-39.5999986697121,-39.5999986754067,-39.5999986474051
2.48555555555556,1.63008996338275e-06,-1.07882368554527e-08,-1.15319624826141e-08,-2.14029274610546e-08,-2.44303491032263e-08,-2.69449577011275e-08,-2.74396587850557e-08,-2.62508290787221e-08,-2.30364744473141e-08,-1.81440373579341e-08,-2.69782861267547e-08,-3.52066054345047e-08,-5.17617499746589e-08,-7.89185322685217e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454918244,-39.5999986579165,-39.5999986611259,-39.5999986600155,-39.5999986609625,-39.5999986615822,-39.5999986623204,-39.5999986628787,-39.5999986633489,-39.5999986681396,-39.5999986691368,-39.5999986732604,-39.599998678942,-39.5999986510096
2.48583333333333,1.62524761726072e-06,-1.07667236175335e-08,-1.15088331972477e-08,-2.13566675332848e-08,-2.43763295340196e-08,-2.68848108251609e-08,-2.73786493571081e-08,-2.61936098183108e-08,-2.29886901170363e-08,-1.81110171036291e-08,-2.69204300547247e-08,-3.51268360290085e-08,-5.16390248869062e-08,-7.87276475197276e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454937042,-39.599998661489,-39.5999986646911,-39.5999986635835,-39.5999986645288,-39.5999986651476,-39.5999986658846,-39.5999986664424,-39.5999986669124,-39.5999986716903,-39.5999986726861,-39.5999986768,-39.5999986824686,-39.5999986546054
2.48611111111111,1.62041816046741e-06,-1.07452469345257e-08,-1.14857440532702e-08,-2.13104973622476e-08,-2.43224180177581e-08,-2.68247854660471e-08,-2.73177626237564e-08,-2.61365029729074e-08,-2.29409923195941e-08,-1.80780448965384e-08,-2.68626845155667e-08,-3.50472312814509e-08,-5.15165662690058e-08,-7.85371864676289e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294454955794,-39.5999986650527,-39.5999986682476,-39.5999986671428,-39.5999986680863,-39.5999986687042,-39.5999986694402,-39.5999986699974,-39.5999986704673,-39.5999986752323,-39.5999986762267,-39.599998680331,-39.5999986859866,-39.5999986581923
2.48638888888889,1.61560156160326e-06,-1.07238073384189e-08,-1.14626943675982e-08,-2.12644169487176e-08,-2.4268612951216e-08,-2.67648824792789e-08,-2.72569981912854e-08,-2.60795079460587e-08,-2.28933824205546e-08,-1.80451197875876e-08,-2.6805049720839e-08,-3.49677899141902e-08,-5.13943737925401e-08,-7.8347147824579e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944549745,-39.5999986686078,-39.5999986717955,-39.5999986706934,-39.5999986716353,-39.5999986722523,-39.5999986729871,-39.5999986735437,-39.5999986740134,-39.5999986787657,-39.5999986797587,-39.5999986838534,-39.5999986894961,-39.5999986617705
2.48666666666667,1.61079778932212e-06,-1.07024046370952e-08,-1.14396842371049e-08,-2.12184259345687e-08,-2.42149151920466e-08,-2.67051000754665e-08,-2.71963565735426e-08,-2.60226246930388e-08,-2.28458584598656e-08,-1.80122426183808e-08,-2.67475248868752e-08,-3.48885129057553e-08,-5.12724463733863e-08,-7.81575310516884e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445499316,-39.5999986721542,-39.5999986753347,-39.5999986742354,-39.5999986751755,-39.5999986757916,-39.5999986765254,-39.5999986770814,-39.5999986775509,-39.5999986822904,-39.599998683282,-39.5999986873671,-39.5999986929969,-39.59999866534
2.48694444444444,1.60600681236368e-06,-1.06810382855117e-08,-1.14167143256283e-08,-2.11725239747983e-08,-2.4161325133577e-08,-2.66454387972184e-08,-2.71358362878492e-08,-2.59658530261221e-08,-2.27984220189265e-08,-1.7979412192425e-08,-2.66901106902253e-08,-3.48093991477469e-08,-5.11507835805086e-08,-7.79683347808229e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455011775,-39.599998675692,-39.5999986788652,-39.5999986777687,-39.5999986787072,-39.5999986793224,-39.599998680055,-39.5999986806104,-39.5999986810797,-39.5999986858065,-39.5999986867968,-39.5999986908723,-39.5999986964892,-39.5999986689008
2.48722222222222,1.60122859958037e-06,-1.06597083326022e-08,-1.13937844524268e-08,-2.1126710525124e-08,-2.41078430651818e-08,-2.65858974630303e-08,-2.70754379611306e-08,-2.59091926953729e-08,-2.27510721023831e-08,-1.79466300680567e-08,-2.66328062358701e-08,-3.47304479103029e-08,-5.10293853452927e-08,-7.77795584614813e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455030345,-39.5999986792212,-39.5999986823872,-39.5999986812934,-39.5999986822302,-39.5999986828445,-39.5999986835761,-39.5999986841308,-39.5999986846,-39.5999986893141,-39.599998690303,-39.5999986943689,-39.599998699973,-39.5999986724528
2.4875,1.59646311980093e-06,-1.06384151111562e-08,-1.13708941945255e-08,-2.10809855774379e-08,-2.40544671225491e-08,-2.65264773697337e-08,-2.70151615644313e-08,-2.58526438286041e-08,-2.27038083652872e-08,-1.79138947003433e-08,-2.65756118343704e-08,-3.46516602013663e-08,-5.09082509022142e-08,-7.75912009874432e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455048869,-39.5999986827417,-39.5999986859006,-39.5999986848095,-39.5999986857446,-39.599998686358,-39.5999986870885,-39.5999986876427,-39.5999986881116,-39.5999986928131,-39.5999986938006,-39.599998697857,-39.5999987034482,-39.5999986759962
2.48777777777778,1.59171034200258e-06,-1.0617158271637e-08,-1.13480434403036e-08,-2.10353494718051e-08,-2.4001198050703e-08,-2.6467177921475e-08,-2.69550059975376e-08,-2.57962054195344e-08,-2.26566315921922e-08,-1.78812072565744e-08,-2.65185271702761e-08,-3.45730340759878e-08,-5.07873795880009e-08,-7.74032618916253e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455067348,-39.5999986862537,-39.5999986894054,-39.5999986883171,-39.5999986892504,-39.599998689863,-39.5999986905924,-39.5999986911459,-39.5999986916147,-39.5999986963035,-39.5999986972896,-39.5999987013366,-39.599998706915,-39.599998679531
2.48805555555556,1.58697023521735e-06,-1.0595938265104e-08,-1.13252324287243e-08,-2.09898018453895e-08,-2.39480352372861e-08,-2.64079982086374e-08,-2.68949720048031e-08,-2.57398779884608e-08,-2.26095412616741e-08,-1.78485669386651e-08,-2.64615515317567e-08,-3.44945706611472e-08,-5.06667702185709e-08,-7.72157409271715e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455085782,-39.5999986897571,-39.5999986929016,-39.599998691816,-39.5999986927477,-39.5999986933594,-39.5999986940877,-39.5999986946407,-39.5999986951092,-39.5999986997854,-39.5999987007702,-39.5999987048076,-39.5999987103733,-39.5999986830571
2.48833333333333,1.58224276854419e-06,-1.05747547175768e-08,-1.13024608571728e-08,-2.09443427394642e-08,-2.38949789393444e-08,-2.63489381481723e-08,-2.68350600032163e-08,-2.56836601861051e-08,-2.25625372735179e-08,-1.78159738013659e-08,-2.6404686210469e-08,-3.44162685860573e-08,-5.05464235932887e-08,-7.70286363546577e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455104172,-39.5999986932519,-39.5999986963893,-39.5999986953065,-39.5999986962365,-39.5999986968472,-39.5999986975744,-39.5999986981268,-39.5999986985952,-39.5999987032588,-39.5999987042422,-39.5999987082702,-39.5999987138231,-39.5999986865746
2.48861111111111,1.57752791115881e-06,-1.05536074774068e-08,-1.12797291514058e-08,-2.08989717750725e-08,-2.38420293016878e-08,-2.62899972497281e-08,-2.67752683229678e-08,-2.56275532537936e-08,-2.25156191887934e-08,-1.77834279426707e-08,-2.6347930581621e-08,-3.43381275669671e-08,-5.04263384840886e-08,-7.68419473826727e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455122516,-39.5999986967382,-39.5999986998685,-39.5999986987884,-39.5999986997167,-39.5999987003266,-39.5999987010527,-39.5999987016045,-39.5999987020727,-39.5999987067237,-39.5999987077057,-39.5999987117243,-39.5999987172645,-39.5999986900835
2.48888888888889,1.57282563227512e-06,-1.05324969426047e-08,-1.1257036289874e-08,-2.08536890913446e-08,-2.3789185160368e-08,-2.62311764057819e-08,-2.6715596937485e-08,-2.55715567741205e-08,-2.24687871656317e-08,-1.77509289499242e-08,-2.62912837933109e-08,-3.42601478280705e-08,-5.03065150941e-08,-7.66556727163851e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455140815,-39.599998700216,-39.5999987033392,-39.5999987022618,-39.5999987031885,-39.5999987037974,-39.5999987045224,-39.5999987050736,-39.5999987055416,-39.5999987101802,-39.5999987111609,-39.5999987151699,-39.5999987206974,-39.5999986935838
2.48916666666667,1.56813590114351e-06,-1.05114223393839e-08,-1.123438292868e-08,-2.08084942750858e-08,-2.37364469751991e-08,-2.61724742995802e-08,-2.66560460441072e-08,-2.55156707759072e-08,-2.24220406508415e-08,-1.77184772748108e-08,-2.62347449611677e-08,-3.41823296231997e-08,-5.01869524653861e-08,-7.64698122956888e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445515907,-39.5999987036853,-39.5999987068014,-39.5999987057268,-39.5999987066517,-39.5999987072598,-39.5999987079837,-39.5999987085343,-39.5999987090021,-39.5999987136282,-39.5999987146075,-39.5999987186071,-39.599998724122,-39.5999986970756
2.48944444444444,1.56345868718201e-06,-1.04903836918452e-08,-1.12117690139631e-08,-2.07633874346968e-08,-2.36838144419826e-08,-2.61138913886772e-08,-2.65966151523657e-08,-2.54598944188184e-08,-2.23753804659101e-08,-1.76860724110217e-08,-2.61783152728849e-08,-3.41046718437838e-08,-5.00676495782148e-08,-7.62843652388332e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445517728,-39.5999987071462,-39.5999987102552,-39.5999987091832,-39.5999987101065,-39.5999987107137,-39.5999987114365,-39.5999987119865,-39.5999987124541,-39.5999987170678,-39.5999987180457,-39.5999987220359,-39.5999987275381,-39.5999987005588
2.48972222222222,1.55879395978805e-06,-1.04693813687101e-08,-1.11891942779604e-08,-2.07183683567179e-08,-2.36312873051795e-08,-2.60554273250916e-08,-2.65373041231383e-08,-2.540422776435e-08,-2.23288056798007e-08,-1.76537149692265e-08,-2.61219939958372e-08,-3.40271751949996e-08,-4.99486059752425e-08,-7.60993307752783e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455195446,-39.5999987105986,-39.5999987137005,-39.5999987126313,-39.5999987135529,-39.5999987141592,-39.5999987148809,-39.5999987154303,-39.5999987158977,-39.5999987204989,-39.5999987214755,-39.5999987254564,-39.5999987309459,-39.5999987040336
2.49,1.55414168849534e-06,-1.04484152970827e-08,-1.11666589085409e-08,-2.06734362188511e-08,-2.35788660270992e-08,-2.59970813698749e-08,-2.6478112899494e-08,-2.53486707294693e-08,-2.22823166795826e-08,-1.76214041142407e-08,-2.606578126821e-08,-3.39498380277034e-08,-4.98298222425283e-08,-7.59147075002115e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455213568,-39.5999987140425,-39.5999987171375,-39.5999987160709,-39.5999987169908,-39.5999987175962,-39.5999987183168,-39.5999987188657,-39.5999987193328,-39.5999987239217,-39.5999987248969,-39.5999987288684,-39.5999987343454,-39.5999987074998
2.49027777777778,1.54950184287526e-06,-1.04274854119366e-08,-1.11441628440823e-08,-2.06285918737387e-08,-2.3526548953565e-08,-2.59388539472472e-08,-2.64190414402576e-08,-2.5293223343216e-08,-2.2235912383853e-08,-1.75891404358188e-08,-2.6009676651756e-08,-3.38726604054034e-08,-4.97112965494807e-08,-7.57304964748143e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455231645,-39.5999987174781,-39.599998720566,-39.5999987195021,-39.5999987204203,-39.5999987210249,-39.5999987217444,-39.5999987222926,-39.5999987227596,-39.5999987273361,-39.5999987283099,-39.5999987322721,-39.5999987377365,-39.5999987109575
2.49055555555556,1.54487439257998e-06,-1.04065912328361e-08,-1.11217061772667e-08,-2.05838344518198e-08,-2.34743375803372e-08,-2.58807447997868e-08,-2.63600890008867e-08,-2.52378842190256e-08,-2.21895937725295e-08,-1.75569241498491e-08,-2.59536792757716e-08,-3.3795642860532e-08,-4.95930296747958e-08,-7.55466943258945e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455249678,-39.5999987209052,-39.5999987239861,-39.5999987229249,-39.5999987238415,-39.5999987244451,-39.5999987251636,-39.5999987257112,-39.5999987261779,-39.5999987307421,-39.5999987317145,-39.5999987356674,-39.5999987411193,-39.5999987144068
2.49083333333333,1.54025930730575e-06,-1.03857333644343e-08,-1.10992885007865e-08,-2.0539164571401e-08,-2.3422230281941e-08,-2.58227534464406e-08,-2.6301256121895e-08,-2.51826542339652e-08,-2.21433599210933e-08,-1.75247545456543e-08,-2.58977911888781e-08,-3.37187837866822e-08,-4.94750200145743e-08,-7.53633014507955e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455267667,-39.599998724324,-39.5999987273979,-39.5999987263393,-39.5999987272543,-39.599998727857,-39.5999987285744,-39.5999987291214,-39.5999987295879,-39.5999987341398,-39.5999987351109,-39.5999987390545,-39.5999987444939,-39.5999987178477
2.49111111111111,1.53565655680564e-06,-1.03649115981374e-08,-1.10769093994036e-08,-2.0494581693387e-08,-2.33702274579644e-08,-2.57648799291882e-08,-2.62425420058879e-08,-2.5127533006461e-08,-2.20972110888007e-08,-1.74926320587952e-08,-2.58420098354707e-08,-3.36420847742447e-08,-4.93572670419186e-08,-7.51803163196784e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455285612,-39.5999987277344,-39.5999987308013,-39.5999987297454,-39.5999987306587,-39.5999987312605,-39.5999987319768,-39.5999987325232,-39.5999987329896,-39.5999987375292,-39.5999987384989,-39.5999987424332,-39.5999987478601,-39.5999987212801
2.49138888888889,1.53106611096575e-06,-1.03441256474666e-08,-1.10545697351494e-08,-2.04500855888176e-08,-2.3318328720445e-08,-2.57071247505147e-08,-2.61839457365979e-08,-2.50725204994777e-08,-2.20511474717659e-08,-1.74605560759665e-08,-2.57863360360084e-08,-3.35655438336992e-08,-4.92397708712909e-08,-7.49977388982554e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455303513,-39.5999987311365,-39.5999987341964,-39.5999987331432,-39.5999987340548,-39.5999987346557,-39.5999987353709,-39.5999987359168,-39.5999987363829,-39.5999987409103,-39.5999987418786,-39.5999987458037,-39.5999987512181,-39.5999987247041
2.49166666666667,1.52648793968224e-06,-1.03233755043422e-08,-1.10322690419008e-08,-2.04056756337551e-08,-2.32665346110155e-08,-2.5649486540249e-08,-2.61254683500944e-08,-2.5017616481117e-08,-2.20051689390724e-08,-1.74285260389709e-08,-2.57307697431423e-08,-3.34891616711558e-08,-4.91225306881066e-08,-7.48155689671021e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445532137,-39.5999987345302,-39.5999987375832,-39.5999987365326,-39.5999987374426,-39.5999987380426,-39.5999987387568,-39.599998739302,-39.5999987397679,-39.5999987442831,-39.5999987452501,-39.5999987491659,-39.5999987545679,-39.5999987281197
2.49194444444444,1.5219220129041e-06,-1.03026612597429e-08,-1.10100074133795e-08,-2.03613522244894e-08,-2.32148443419977e-08,-2.5591965695186e-08,-2.6067108288136e-08,-2.49628209385066e-08,-2.19592745008027e-08,-1.73965435115905e-08,-2.56753102232573e-08,-3.34129373198609e-08,-4.90055464759508e-08,-7.46338040778018e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455339184,-39.5999987379157,-39.5999987409617,-39.5999987399138,-39.5999987408221,-39.5999987414213,-39.5999987421343,-39.5999987426789,-39.5999987431446,-39.5999987476476,-39.5999987486132,-39.5999987525199,-39.5999987579095,-39.599998731527
2.49222222222222,1.51736830070868e-06,-1.02819822445983e-08,-1.09877850863028e-08,-2.03171150132357e-08,-2.31632581117657e-08,-2.5534561728417e-08,-2.60088671519332e-08,-2.49081335068526e-08,-2.19134639291048e-08,-1.73646077398894e-08,-2.56199582646085e-08,-3.33368699023375e-08,-4.88888173861975e-08,-7.44524445517304e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455356954,-39.5999987412928,-39.5999987443319,-39.5999987432866,-39.5999987441933,-39.5999987447916,-39.5999987455036,-39.5999987460476,-39.5999987465131,-39.599998751004,-39.5999987519682,-39.5999987558656,-39.5999987612428,-39.5999987349259
2.4925,1.51282677320647e-06,-1.02613396928689e-08,-1.09656006417184e-08,-2.0272964618201e-08,-2.31117751417528e-08,-2.5477274257145e-08,-2.59507436877766e-08,-2.48535540708668e-08,-2.18677378777527e-08,-1.73327188014125e-08,-2.55647128779e-08,-3.32609603545708e-08,-4.87723426084457e-08,-7.42714891873169e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445537468,-39.5999987446617,-39.5999987476939,-39.5999987466512,-39.5999987475563,-39.5999987481537,-39.5999987488646,-39.599998749408,-39.5999987498732,-39.599998754352,-39.5999987553149,-39.5999987592031,-39.599998764568,-39.5999987383165
2.49277777777778,1.50829740053962e-06,-1.02407325622478e-08,-1.09434550645595e-08,-2.02288999334499e-08,-2.30603957551429e-08,-2.5420103566399e-08,-2.58927381324146e-08,-2.47990811638803e-08,-2.18220968635305e-08,-1.73008770696352e-08,-2.55095733654051e-08,-3.31852082082838e-08,-4.86561219508689e-08,-7.40909369184342e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455392363,-39.5999987480224,-39.5999987510476,-39.5999987500076,-39.599998750911,-39.5999987515075,-39.5999987522173,-39.5999987527601,-39.5999987532252,-39.5999987576919,-39.5999987586534,-39.5999987625325,-39.599998767885,-39.5999987416988
2.49305555555556,1.50378015301607e-06,-1.02201610328002e-08,-1.09213482406961e-08,-2.01849213958474e-08,-2.30091196380554e-08,-2.53630484566217e-08,-2.58348502019292e-08,-2.4744716762167e-08,-2.17765390378058e-08,-1.72690821591496e-08,-2.54545403180785e-08,-3.3109612925321e-08,-4.854015516408e-08,-7.3910787188208e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455410003,-39.5999987513748,-39.5999987543932,-39.5999987533558,-39.5999987542575,-39.5999987548532,-39.5999987555619,-39.5999987561041,-39.5999987565689,-39.5999987610236,-39.5999987619837,-39.5999987658537,-39.5999987711939,-39.5999987450728
2.49333333333333,1.49927500094283e-06,-1.0199626018345e-08,-1.08992797242932e-08,-2.01410288970163e-08,-2.29579461251156e-08,-2.53061093088196e-08,-2.57770798095423e-08,-2.46904597988768e-08,-2.1731064954596e-08,-1.72373333889278e-08,-2.53996142438201e-08,-3.30341738325941e-08,-4.84244418907119e-08,-7.37310395186494e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.2944554276,-39.599998754719,-39.5999987577305,-39.5999987566958,-39.5999987575958,-39.5999987581906,-39.5999987588982,-39.5999987594398,-39.5999987599044,-39.5999987643471,-39.5999987653058,-39.5999987691667,-39.5999987744947,-39.5999987484385
2.49361111111111,1.49478191465722e-06,-1.01791262878193e-08,-1.08772499826866e-08,-2.0097220942041e-08,-2.2906876500622e-08,-2.52492861919466e-08,-2.57194262608141e-08,-2.46363093703697e-08,-2.16856749183552e-08,-1.72056307609306e-08,-2.53447946750511e-08,-3.29588912705297e-08,-4.83089813268131e-08,-7.35516923484108e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455445154,-39.5999987580551,-39.5999987610597,-39.5999987600275,-39.599998760926,-39.5999987615199,-39.5999987622264,-39.5999987627674,-39.5999987632318,-39.5999987676624,-39.5999987686198,-39.5999987724716,-39.5999987777873,-39.599998751796
2.49388888888889,1.49030086465306e-06,-1.01586618922065e-08,-1.08552591904506e-08,-2.00534988919547e-08,-2.28559092974381e-08,-2.51925791272949e-08,-2.56618888539237e-08,-2.45822664985711e-08,-2.16403682294131e-08,-1.71739761179689e-08,-2.52900801907601e-08,-3.28837644548676e-08,-4.81937724237252e-08,-7.33727456708291e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455462664,-39.5999987613829,-39.5999987643807,-39.5999987633511,-39.5999987642479,-39.599998764841,-39.5999987655464,-39.5999987660868,-39.599998766551,-39.5999987709697,-39.5999987719257,-39.5999987757684,-39.5999987810719,-39.5999987551452
2.49416666666667,1.48583182142242e-06,-1.0138232460162e-08,-1.08333071269386e-08,-2.00098621044359e-08,-2.28050447916405e-08,-2.51359871537809e-08,-2.56044682462969e-08,-2.4528329832047e-08,-2.15951457226893e-08,-1.71423668868446e-08,-2.52354720762744e-08,-3.28087934860502e-08,-4.8078814999586e-08,-7.31941984277012e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455480132,-39.5999987647026,-39.5999987676936,-39.5999987666666,-39.5999987675618,-39.5999987681539,-39.5999987688583,-39.5999987693981,-39.599998769862,-39.5999987742688,-39.5999987752235,-39.5999987790571,-39.5999987843484,-39.5999987584862
2.49444444444444,1.4813747555445e-06,-1.01178382807471e-08,-1.08113930289534e-08,-1.99663115727611e-08,-2.27542818801118e-08,-2.50795107313073e-08,-2.55471644225831e-08,-2.44744997822668e-08,-2.15500062499759e-08,-1.71108050150927e-08,-2.5180968799417e-08,-3.27339780680852e-08,-4.79641083185142e-08,-7.30160500872025e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455497557,-39.5999987680142,-39.5999987709983,-39.599998769974,-39.5999987708675,-39.5999987714588,-39.5999987721621,-39.5999987727013,-39.5999987731649,-39.5999987775598,-39.5999987785131,-39.5999987823377,-39.5999987876169,-39.5999987618191
2.49472222222222,1.4769296377262e-06,-1.00974804207577e-08,-1.0789517101688e-08,-1.99228455495525e-08,-2.27036217397677e-08,-2.50231496013053e-08,-2.54899765292063e-08,-2.44207758219338e-08,-2.15049504666541e-08,-1.70792895472607e-08,-2.51265715620255e-08,-3.26593167263563e-08,-4.78496530164847e-08,-7.2838299534997e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455514939,-39.5999987713176,-39.599998774295,-39.5999987732732,-39.5999987741651,-39.5999987747555,-39.5999987754577,-39.5999987759963,-39.5999987764597,-39.5999987808427,-39.5999987817947,-39.5999987856103,-39.5999987908773,-39.5999987651437
2.495,1.47249643861588e-06,-1.00771571900913e-08,-1.07676799304813e-08,-1.98794641491959e-08,-2.26530635265927e-08,-2.49669033305975e-08,-2.54329044683176e-08,-2.43671589534111e-08,-2.14599774996092e-08,-1.70478200054504e-08,-2.50722794849972e-08,-3.25848112466951e-08,-4.77354479469201e-08,-7.26609455199111e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455532278,-39.599998774613,-39.5999987775835,-39.5999987765643,-39.5999987774546,-39.5999987780441,-39.5999987787453,-39.5999987792833,-39.5999987797465,-39.5999987841176,-39.5999987850682,-39.5999987888748,-39.5999987941297,-39.5999987684602
2.49527777777778,1.46807512899421e-06,-1.00568697683615e-08,-1.07458811384387e-08,-1.98361675859944e-08,-2.26026065557997e-08,-2.49107716724229e-08,-2.53759483866935e-08,-2.43136474190917e-08,-2.14150882307714e-08,-1.70163962622257e-08,-2.50180926423922e-08,-3.25104602965471e-08,-4.76214924992882e-08,-7.24839879100387e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455549576,-39.5999987779002,-39.599998780864,-39.5999987798474,-39.5999987807361,-39.5999987813247,-39.5999987820247,-39.5999987825622,-39.5999987830251,-39.5999987873844,-39.5999987883337,-39.5999987921313,-39.5999987973741,-39.5999987717685
2.49555555555556,1.46366567969419e-06,-1.00366174601531e-08,-1.07241196881129e-08,-1.97929570160857e-08,-2.25522508223792e-08,-2.48547543994065e-08,-2.53191082784986e-08,-2.4260241419108e-08,-2.13702817442672e-08,-1.69850198680601e-08,-2.49640096761106e-08,-3.2436264255516e-08,-4.75077855820036e-08,-7.23074263977042e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445556683,-39.5999987811794,-39.5999987841364,-39.5999987831224,-39.5999987840094,-39.5999987845972,-39.5999987852962,-39.599998785833,-39.5999987862957,-39.5999987906432,-39.5999987915912,-39.5999987953798,-39.5999988006105,-39.5999987750687
2.49583333333333,1.45926806168465e-06,-1.00164007866344e-08,-1.07023971284264e-08,-1.9749829922249e-08,-2.25019971837959e-08,-2.47988511247268e-08,-2.52623830898083e-08,-2.42069418317116e-08,-2.13255584086017e-08,-1.69536891151456e-08,-2.49100317896672e-08,-3.23622217174767e-08,-4.73943281308726e-08,-7.21312584102128e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455584042,-39.5999987844506,-39.5999987874009,-39.5999987863894,-39.5999987872748,-39.5999987878617,-39.5999987885596,-39.5999987890958,-39.5999987895583,-39.5999987938941,-39.5999987948406,-39.5999987986203,-39.599998803839,-39.5999987783609
2.49611111111111,1.45488224586407e-06,-9.9962189473465e-09,-1.06807120855515e-08,-1.97067878323033e-08,-2.24518447598095e-08,-2.47430623737962e-08,-2.52057728998196e-08,-2.41537477775692e-08,-2.12809168289433e-08,-1.69224052957686e-08,-2.48561579052281e-08,-3.22883335068141e-08,-4.72811184590285e-08,-7.19554845269793e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455601213,-39.5999987877137,-39.5999987906573,-39.5999987896483,-39.5999987905321,-39.5999987911181,-39.599998791815,-39.5999987923506,-39.5999987928128,-39.5999987971369,-39.5999987980821,-39.5999988018529,-39.5999988070595,-39.5999987816449
2.49638888888889,1.45050820333132e-06,-9.97607207665965e-09,-1.06590657278128e-08,-1.96638292040656e-08,-2.24017941754532e-08,-2.46873866231721e-08,-2.51492778118508e-08,-2.41006593500862e-08,-2.1236357906996e-08,-1.6891167276606e-08,-2.48023892975594e-08,-3.22145976011086e-08,-4.71681572165157e-08,-7.17801032253358e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445561834,-39.5999987909688,-39.5999987939057,-39.5999987928993,-39.5999987937815,-39.5999987943666,-39.5999987950624,-39.5999987955974,-39.5999987960594,-39.5999988003717,-39.5999988013156,-39.5999988050775,-39.5999988102721,-39.5999987849208
2.49666666666667,1.44614590517067e-06,-9.95596015152678e-09,-1.06374571648779e-08,-1.96209548097854e-08,-2.23518446851203e-08,-2.46318248827051e-08,-2.50928978228751e-08,-2.40476755208038e-08,-2.11918824144281e-08,-1.68599744760126e-08,-2.47487249538759e-08,-3.21410150217025e-08,-4.7055443031637e-08,-7.1605114155635e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455635426,-39.599998794216,-39.5999987971461,-39.5999987961423,-39.5999987970228,-39.5999987976071,-39.5999987983018,-39.5999987988362,-39.5999987992979,-39.5999988035986,-39.5999988045411,-39.5999988082942,-39.5999988134768,-39.5999987881887
2.49694444444444,1.44179532257284e-06,-9.93588350682435e-09,-1.06158869161804e-08,-1.95781637112938e-08,-2.23019959910524e-08,-2.45763760066002e-08,-2.50366326298472e-08,-2.39947964031633e-08,-2.11474888176895e-08,-1.68288289758624e-08,-2.46951643166936e-08,-3.20675850647017e-08,-4.69429754416344e-08,-7.14305162213742e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445565247,-39.5999987974552,-39.5999988003786,-39.5999987993773,-39.5999988002562,-39.5999988008396,-39.5999988015333,-39.599998802067,-39.5999988025285,-39.5999988068176,-39.5999988077587,-39.5999988115029,-39.5999988166736,-39.5999987914486
2.49722222222222,1.43745642676814e-06,-9.91584169601457e-09,-1.05943545168283e-08,-1.95354575564003e-08,-2.22522465739839e-08,-2.4521040745773e-08,-2.49804822726315e-08,-2.39420219579252e-08,-2.1103177506005e-08,-1.67977297782904e-08,-2.46417075312103e-08,-3.19943080354254e-08,-4.68307540436934e-08,-7.12563088079798e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455669472,-39.5999988006863,-39.5999988036031,-39.5999988026043,-39.5999988034817,-39.5999988040642,-39.5999988047568,-39.5999988052899,-39.5999988057512,-39.5999988100287,-39.5999988109684,-39.5999988147038,-39.5999988198626,-39.5999987947005
2.4975,1.43312918904416e-06,-9.8958343943675e-09,-1.05728602130933e-08,-1.94928348249806e-08,-2.22025980130401e-08,-2.44658190098542e-08,-2.49244448188709e-08,-2.38893527047056e-08,-2.10589477538083e-08,-1.67666770280673e-08,-2.45883542360473e-08,-3.19211831432013e-08,-4.67187784203303e-08,-7.10824915099097e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455686433,-39.5999988039096,-39.5999988068197,-39.5999988058235,-39.5999988066992,-39.5999988072809,-39.5999988079724,-39.5999988085049,-39.5999988089659,-39.5999988132318,-39.5999988141702,-39.5999988178968,-39.5999988230436,-39.5999987979443
2.49777777777778,1.42881358078404e-06,-9.87586181516997e-09,-1.05514040655409e-08,-1.94502955924633e-08,-2.21530497935863e-08,-2.44107095526125e-08,-2.4868521543679e-08,-2.38367877522681e-08,-2.1014799868401e-08,-1.67356706587109e-08,-2.45351042087327e-08,-3.18482111078335e-08,-4.66070474121792e-08,-7.09090635812408e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455703351,-39.599998807125,-39.5999988100284,-39.5999988090347,-39.5999988099088,-39.5999988104896,-39.5999988111801,-39.599998811712,-39.5999988121728,-39.5999988164271,-39.5999988173642,-39.5999988210819,-39.5999988262169,-39.5999988011802
2.49805555555556,1.4245095734162e-06,-9.85592458825595e-09,-1.05299852133479e-08,-1.94078399497366e-08,-2.21036016082694e-08,-2.43557129036731e-08,-2.48127120852327e-08,-2.37843270490524e-08,-2.09707345220609e-08,-1.67047093635302e-08,-2.44819574072951e-08,-3.17753910924046e-08,-4.64955616494561e-08,-7.0736022990152e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455720229,-39.5999988103324,-39.5999988132292,-39.599998812238,-39.5999988131106,-39.5999988136905,-39.5999988143799,-39.5999988149112,-39.5999988153717,-39.5999988196145,-39.5999988205502,-39.5999988242592,-39.5999988293823,-39.5999988044081
2.49833333333333,1.42021713842437e-06,-9.83602178352689e-09,-1.0508604631025e-08,-1.9365467110296e-08,-2.20542541565944e-08,-2.43008280564819e-08,-2.47570160614002e-08,-2.37319707294492e-08,-2.09267506754627e-08,-1.66737944529554e-08,-2.44289139517607e-08,-3.17027217075132e-08,-4.63843203399331e-08,-7.05633704210347e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455737064,-39.599998813532,-39.5999988164222,-39.5999988154335,-39.5999988163044,-39.5999988168834,-39.5999988175718,-39.5999988181025,-39.5999988185628,-39.5999988227941,-39.5999988237284,-39.5999988274286,-39.59999883254,-39.5999988076281
2.49861111111111,1.41593624736365e-06,-9.81615415651955e-09,-1.04872614083833e-08,-1.93231777910311e-08,-2.20050051686423e-08,-2.42460563406055e-08,-2.47014331402448e-08,-2.36797180396063e-08,-2.08828480999393e-08,-1.66429256732055e-08,-2.43759737054324e-08,-3.16302034092186e-08,-4.62733230503206e-08,-7.03911045387673e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455753859,-39.5999988167237,-39.5999988196072,-39.5999988186211,-39.5999988194904,-39.5999988200686,-39.5999988207558,-39.599998821286,-39.599998821746,-39.5999988259658,-39.5999988268988,-39.5999988305903,-39.5999988356898,-39.5999988108401
2.49888888888889,1.41166687188916e-06,-9.79632139607314e-09,-1.04659553385076e-08,-1.92809713362554e-08,-2.19558564920383e-08,-2.41913967366171e-08,-2.46459632185184e-08,-2.3627569118121e-08,-2.08390270316827e-08,-1.66121030390826e-08,-2.43231364597149e-08,-3.1557835593117e-08,-4.61625693063985e-08,-7.02192240970751e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455770611,-39.5999988199075,-39.5999988227845,-39.5999988218008,-39.5999988226686,-39.5999988232459,-39.5999988239321,-39.5999988244616,-39.5999988249213,-39.5999988291297,-39.5999988300614,-39.5999988337441,-39.5999988388319,-39.5999988140443
2.49916666666667,1.40740898361957e-06,-9.77652293156029e-09,-1.04446874039449e-08,-1.92388474551292e-08,-2.19068069397469e-08,-2.41368483637822e-08,-2.45906070134816e-08,-2.35755232411771e-08,-2.07952872885158e-08,-1.65813262100339e-08,-2.42704016067783e-08,-3.14856189060264e-08,-4.60520585362659e-08,-7.00477286755688e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455787323,-39.5999988230836,-39.5999988259539,-39.5999988249728,-39.5999988258389,-39.5999988264154,-39.5999988271005,-39.5999988276294,-39.5999988280889,-39.5999988322859,-39.5999988332162,-39.5999988368902,-39.5999988419662,-39.5999988172405
2.49944444444444,1.40316255432145e-06,-9.75675933458407e-09,-1.04234569252385e-08,-1.91968060912607e-08,-2.1857856804497e-08,-2.40824121130037e-08,-2.45353619348681e-08,-2.3523581251032e-08,-2.07516292649657e-08,-1.65505950493902e-08,-2.42177691028729e-08,-3.14135529845948e-08,-4.59417894560905e-08,-6.9876617352825e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455803994,-39.5999988262518,-39.5999988291156,-39.5999988281369,-39.5999988290015,-39.599998829577,-39.5999988302611,-39.5999988307894,-39.5999988312486,-39.5999988354342,-39.5999988363632,-39.5999988400285,-39.5999988450928,-39.5999988204289
2.49972222222222,1.39892755584332e-06,-9.73702968470302e-09,-1.04022641981486e-08,-1.91548474047262e-08,-2.18090055209696e-08,-2.40280871470273e-08,-2.44802308356075e-08,-2.34717419530395e-08,-2.07080519587085e-08,-1.65199103606885e-08,-2.41652377674093e-08,-3.13416382554597e-08,-4.58317619955745e-08,-6.9705889678327e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455820624,-39.5999988294122,-39.5999988322694,-39.5999988312932,-39.5999988321562,-39.5999988327309,-39.5999988334139,-39.5999988339416,-39.5999988344006,-39.5999988385748,-39.5999988395025,-39.5999988431591,-39.5999988482118,-39.5999988236094
2.5,1.39470396005573e-06,-9.71733519752498e-09,-1.0381108155203e-08,-1.91129714553929e-08,-2.17602530712533e-08,-2.39738734841619e-08,-2.4425211506524e-08,-2.34200061540282e-08,-2.06645549938622e-08,-1.64892713957301e-08,-2.41128098224126e-08,-3.12698724898224e-08,-4.57219757678076e-08,-6.9535544571755e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.294455837212,-39.5999988325648,-39.5999988354155,-39.5999988344418,-39.5999988353032,-39.599998835877,-39.599998836559,-39.5999988370861,-39.5999988375448,-39.5999988417077,-39.599998842634,-39.599998846282,-39.599998851323,-39.5999988267821
2.50027777777778,1.39049173891715e-06,-9.69767512129751e-09,-1.03599897056977e-08,-1.90711778185234e-08,-2.17115993606086e-08,-2.39197706431893e-08,-2.43703045716178e-08,-2.33683731370291e-08,-2.06211394352184e-08,-1.64586778198643e-08,-2.40604837314787e-08,-3.11982563754378e-08,-4.56124309894589e-08,-6.93655813096669e-08,0,0,0,0,0,0,0,0,0,0,0,0,0,0,-208.29445585376,-39.5999988357097,-39.5999988385539,-39.5999988375826,-39.5999988384424,-39.5999988390154,-39.5999988396963,-39.5999988402228,-39.5999988406812,-39.5999988448329,-39.5999988457579,-39.5999988493972,-39.5999988544265,-39.599998829947


==> figures/data/sparseLQ_dist.txt <==
time_min,x_1,x_2,x_3,x_4,x_5,x_6,x_7,x_8,x_9,x_10,x_11,x_12,x_13,x_14,r_1,r_2,r_3,r_4,r_5,r_6,r_7,r_8,r_9,r_10,r_11,r_12,r_13,r_14,u_1,u_2,u_3,u_4,u_5,u_6,u_7,u_8,u_9,u_10,u_11,u_12,u_13,u_14
0.000277777777777778,64.9718054002986,29.9999248418796,29.9999770679846,29.999917804028,29.9999832076816,29.9999113817648,29.9999888063142,29.9999056983525,29.9999940064273,29.9999008748216,29.9999987205279,29.9998961639633,30.0000004882602,29.9998852065049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.717274105705,79.1720348506019,79.1720755462611,79.1720335524298,79.1720845431543,79.1720329718805,79.1720934154867,79.1720332776873,79.1721023420945,79.1720346749879,79.1721115664872,79.1720375540897,79.1721218791484,79.1720830753647
0.000555555555555556,64.9719062758345,29.9999251966355,29.9999768995172,29.9999181651166,29.9999830443565,29.9999117503974,29.9999886540947,29.9999060771134,29.999993870941,29.9999012639216,29.9999986005126,29.9998965504122,30.0000003598168,29.9998855415067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.717457080007,79.1720689486027,79.1721092460192,79.1720676568795,79.1721182456833,79.1720670779137,79.172127117227,79.1720673764093,79.1721360340094,79.1720687518191,79.1721452345427,79.1720715936579,79.1721555185007,79.1721168743442
0.000833333333333333,64.9720070286773,29.9999255507459,29.999976731957,29.9999185255896,29.9999828818272,29.9999121183784,29.999988502466,29.99990645505,29.9999937356694,29.99990165183,29.9999984801655,29.9998969352549,30.0000002307422,29.9998858753454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.717640836494,79.1721031908748,79.172143091216,79.1721019055654,79.1721520935198,79.1721013281345,79.1721609641395,79.1721016192764,79.1721698709936,79.1721029728179,79.1721790476671,79.1721057775398,79.1721893029978,79.1721508185258
0.00111111111111111,64.9721076583054,29.9999259042094,29.9999765653014,29.9999188854449,29.9999827200908,29.9999124857051,29.9999883514246,29.9999068321596,29.9999936006106,29.9999020385469,29.9999983594896,29.999897318498,30.0000001010479,29.999886208034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.717825370169,79.1721375764925,79.1721770809252,79.1721362975628,79.1721860857395,79.1721357216204,79.172194955303,79.1721360053708,79.1722038521328,79.172137337075,79.1722130049567,79.1721401048379,79.1722232317484,79.1721849070215
0.00138888888888889,64.9722081642005,29.9999262570246,29.9999763995481,29.9999192446807,29.9999825591445,29.999912852375,29.9999882009676,29.9999072084396,29.9999934657628,29.9999024240723,29.9999982384881,29.9998977001488,29.999999970746,29.9998865395861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.718010676045,79.1721721045326,79.1722112142233,79.1721708319491,79.1722202214201,79.1721702574508,79.1722290897987,79.1721705337768,79.1722379765147,79.1721718436829,79.1722471055096,79.1721745746563,79.172257303863,79.1722191389441
0.00166666666666667,64.9723085458476,29.9999266091904,29.9999762346946,29.9999196032949,29.9999823989854,29.9999132183855,29.9999880510918,29.9999075838878,29.9999933311242,29.9999028084066,29.9999981171644,29.9998980802147,29.9999998398484,29.9998868700149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.718196749149,79.1722067740739,79.1722454901887,79.172205507804,79.1722544996418,79.1722049347077,79.1722633667102,79.1722052035806,79.1722722432292,79.172206491736,79.1722813484257,79.1722091861008,79.1722915184537,79.1722535134082
0.00194444444444444,64.9724088027352,29.9999269607053,29.9999760707386,29.9999199612856,29.9999822396106,29.9999135837341,29.9999879017943,29.999907958502,29.9999931966935,29.9999031915506,29.9999979955225,29.9998984587033,29.9999997083677,29.999887199334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.71838358452,79.1722415841978,79.1722799079022,79.1722403242094,79.1722889194868,79.172239752475,79.1722977851229,79.172240013871,79.1723066513681,79.1722412803309,79.172315732807,79.1722439382792,79.1723258746342,79.1722880295296
0.00222222222222222,64.9725089343549,29.9999273115681,29.9999759076776,29.9999203186511,29.9999820810174,29.9999139484184,29.9999877530722,29.99990833228,29.9999930624693,29.9999035735051,29.9999978735662,29.9998988356227,29.9999995763164,29.999887527557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.71857117721,79.1722765339876,79.172314466447,79.1722752802497,79.1723234800398,79.1722747098392,79.1723323441247,79.1722749637386,79.1723412000255,79.1722762085663,79.1723502577572,79.1722788303006,79.1723603715195,79.1723226864255
0.0025,64.9726089402017,29.9999276617776,29.9999757455092,29.9999206753894,29.9999819232031,29.9999143124361,29.9999876049229,29.9999087052199,29.9999929284505,29.9999039542713,29.9999977513001,29.9998992109813,29.9999994437073,29.9998878546976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.718759522282,79.1723116225292,79.1723491649084,79.1723103750112,79.1723581803875,79.1723098058887,79.1723670428056,79.1723100522764,79.1723758882976,79.1723112755425,79.172384922382,79.1723138612763,79.1723950082266,79.1723574832145
0.00277777777777778,64.9727088197739,29.9999280113325,29.9999755842311,29.9999210314986,29.999981766165,29.999914675785,29.9999874573436,29.99990907732,29.9999927946364,29.9999043338505,29.9999976287286,29.9998995847875,29.9999993105534,29.9998881807695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.718948614812,79.1723468489106,79.172384002374,79.1723456075829,79.1723930196191,79.1723450397144,79.172401880258,79.1723452785795,79.1724107152824,79.1723464803623,79.1724197257889,79.1723490303191,79.1724297838738,79.1723924190167
0.00305555555555556,64.9728085725731,29.9999283602316,29.9999754238409,29.9999213869772,29.9999816099004,29.9999150384627,29.9999873103317,29.9999094485787,29.999992661026,29.9999047122443,29.9999975058567,29.9998999570502,29.999999176868,29.9998885057864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.719138449887,79.1723822122222,79.1724189779336,79.1723809770559,79.1724279968259,79.1723804104094,79.1724368555762,79.1723806417451,79.1724456800804,79.1723818221302,79.1724546670873,79.1723843365435,79.1724646975811,79.1724274929534
0.00333333333333333,64.9729081981042,29.9999287084736,29.9999752643362,29.9999217418231,29.9999814544067,29.9999154004672,29.9999871638849,29.9999098189943,29.999992527619,29.9999050894545,29.9999973826893,29.9999003277785,29.9999990426644,29.9998888297623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.719329022609,79.1724177115566,79.1724540906796,79.1724164825233,79.1724631111016,79.1724159170688,79.172471967857,79.1724161408728,79.1724807817939,79.1724172999528,79.1724897453885,79.1724197790659,79.1724997484702,79.1724627041475
0.00361111111111111,64.9730076958753,29.9999290560574,29.9999751057147,29.9999220960349,29.9999812996814,29.9999157617964,29.9999870180007,29.9999101885656,29.9999923944149,29.9999054654833,29.9999972592319,29.9999006969817,29.9999989079562,29.9998891527111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.71952032809,79.1724533460087,79.1724893397062,79.1724521230809,79.172498361542,79.1724515587903,79.1725072161992,79.1724517750639,79.1725160195275,79.1724529129386,79.1725249598055,79.1724553570043,79.1725349356642,79.1724980517231
0.00388888888888889,64.9731070653979,29.9999294029818,29.999974947974,29.9999224496106,29.999981145722,29.9999161224484,29.9999868726769,29.9999105572913,29.9999922614135,29.9999058403329,29.9999971354901,29.9999010646695,29.9999987727572,29.9998894746467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.719712361455,79.1724891146757,79.1725247241102,79.1724878978266,79.1725337472452,79.1724873346736,79.1725425997039,79.1724875434224,79.1725513923878,79.1724886601983,79.1725603094536,79.1724910694786,79.1725702582879,79.172533534806
0.00416666666666667,64.9732063061865,29.9999297492455,29.9999747911119,29.9999228025488,29.9999809925258,29.9999164824211,29.9999867279112,29.9999109251703,29.9999921286148,29.9999062140057,29.9999970114696,29.9999014308517,29.9999986370813,29.999889795583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.71990511784,79.172525016657,79.1725602429905,79.1725238058604,79.1725692673116,79.1725232438208,79.1725781174745,79.1725234450542,79.1725868994834,79.1725245408444,79.1725957934495,79.1725269156103,79.1726057154676,79.172569152523
0.00444444444444444,64.9733054177593,29.9999300948476,29.999974635126,29.9999231548477,29.9999808400906,29.9999168417127,29.9999865837016,29.9999112922016,29.9999919960189,29.9999065865044,29.9999968871764,29.9999017955382,29.9999985009425,29.9998901155342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.720098592397,79.1725610510545,79.1725958954485,79.1725598462849,79.1726049208439,79.1725592853361,79.1726137686164,79.1725594790673,79.1726225399251,79.1725605539916,79.172631410912,79.1725628945227,79.1726413063313,79.1726049040028
0.00472222222222222,64.9734043996372,29.9999304397867,29.9999744800141,29.9999235065057,29.9999806884138,29.9999172003215,29.9999864400461,29.9999116583844,29.9999918636261,29.9999069578319,29.9999967626169,29.9999021587394,29.9999983643551,29.9998904345141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.720292780286,79.172597216972,79.1726316805875,79.1725960182046,79.1726407069469,79.172595458326,79.1726495522374,79.172595644572,79.1726583128259,79.1725966987565,79.1726671609619,79.1725990053409,79.1726770300086,79.1726407883751
0.005,64.9735032513448,29.9999307840617,29.9999743257738,29.9999238575212,29.9999805374932,29.9999175582456,29.9999862969427,29.9999120237179,29.9999917314368,29.9999073279914,29.9999966377973,29.9999025204658,29.9999982273335,29.9998907525369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.720487676681,79.1726335135159,79.1726675975135,79.1726323207266,79.1726766247277,79.1726317618992,79.1726854674473,79.1726319406807,79.1726942173007,79.1726329742577,79.1727030427217,79.1726352471916,79.1727128856307,79.1726768047713
0.00527777777777778,64.9736019724096,29.9999311276717,29.9999741724028,29.9999242078928,29.9999803873263,29.9999179154833,29.9999861543895,29.9999123882015,29.9999915994516,29.9999076969859,29.9999965127245,29.999902880728,29.999998089892,29.9998910696166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.72068327677,79.1726699397949,79.1727036453344,79.1726687529601,79.1727126732959,79.1726681951668,79.1727215133584,79.1726683665081,79.1727302524666,79.1726693796158,79.1727390553157,79.1726716192033,79.1727488723303,79.1727129523241
0.00555555555555555,64.9737005623625,29.9999314706154,29.9999740198989,29.9999245576188,29.9999802379108,29.9999182720331,29.9999860123849,29.9999127518347,29.9999914676712,29.999908064819,29.9999963874052,29.9999032395369,29.9999979520453,29.9998913857672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.72087957575,79.1727064949196,79.1727398231605,79.1727053140166,79.172748851763,79.1727047572419,79.172757689085,79.1727049211708,79.1727664174428,79.1727059139534,79.1727751978704,79.1727081205064,79.1727849892418,79.1727492301677
0.00583333333333333,64.9737990207375,29.9999318128918,29.9999738682598,29.9999249066978,29.9999800892445,29.9999186278934,29.999985870927,29.9999131146172,29.9999913360966,29.9999084314944,29.9999962618466,29.9999035969035,29.9999978138082,29.9998917010029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.721076568832,79.1727431780034,79.1727761301044,79.1727420030099,79.1727851592429,79.17274144724,79.1727939937435,79.1727416037879,79.1728027113505,79.1727425763952,79.1728114695138,79.1727447502329,79.1728212355013,79.1727856374377
0.00611111111111111,64.9738973470719,29.9999321544997,29.9999737174833,29.9999252551282,29.9999799413251,29.9999189830627,29.9999857300144,29.9999134765487,29.9999912047288,29.9999087970158,29.9999961360557,29.9999039528391,29.9999976751954,29.9998920153376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.721274251241,79.1727799881615,79.172812565281,79.1727788190559,79.1728215948518,79.1727782642789,79.1728304264529,79.1727784134803,79.172839133313,79.1727793660678,79.1728478693762,79.1727815075165,79.1728576102462,79.1728221732712
0.00638888888888889,64.9739955409062,29.9999324954383,29.9999735675672,29.9999256029088,29.9999797941504,29.9999193375396,29.9999855896456,29.999913837629,29.9999910735689,29.9999091613872,29.99999601004,29.9999043073551,29.9999975362219,29.9998923287854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.721472618211,79.1728169245118,79.1728491278075,79.1728157612731,79.172858157708,79.1728152074784,79.172866986334,79.1728153493713,79.1728756824559,79.1728162820998,79.1728843965894,79.1728183914929,79.1728941126159,79.1728588368068
0.00666666666666667,64.974093601784,29.9999328357063,29.9999734185091,29.999925950038,29.9999796477184,29.9999196913226,29.9999854498189,29.999914197858,29.9999909426183,29.9999095246127,29.9999958838071,29.999904660463,29.9999973969026,29.9998926413603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.721671664989,79.1728539861741,79.1728858168031,79.1728528287821,79.1728948469324,79.1728522759607,79.1729036725099,79.1728524105863,79.1729123579066,79.1728533236219,79.1729210502872,79.1728554012994,79.1729307417511,79.1728956271843
0.00694444444444444,64.9741915292521,29.9999331753029,29.999973270307,29.9999262965144,29.9999795020267,29.9999200444104,29.9999853105332,29.999914557236,29.9999908118783,29.9999098866967,29.9999957573647,29.9999050121746,29.9999972572528,29.9998929530764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.721871386838,79.1728911722708,79.1729226313895,79.1728900207056,79.1729316616477,79.1728894688503,79.1729404841062,79.172889596253,79.1729491587948,79.1728904897667,79.1729578296055,79.1728925360749,79.1729674967943,79.1729325435454
0.00722222222222222,64.9742893228604,29.9999335142269,29.9999731229586,29.9999266423368,29.9999793570734,29.9999203968018,29.9999851717871,29.9999149157629,29.9999906813505,29.9999102476436,29.9999956307207,29.9999053625017,29.9999971172875,29.9998932639475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.722071779027,79.1729284819262,79.1729595706908,79.1729273361687,79.1729686009792,79.1729267852738,79.1729774202502,79.1729269055009,79.1729860842522,79.1729277796689,79.1729947336819,79.1729297949604,79.1730043768897,79.1729695850329
0.0075,64.9743869821621,29.9999338524774,29.9999729764616,29.9999269875038,29.9999792128563,29.9999207484956,29.9999850335793,29.9999152734392,29.9999905510367,29.999910607458,29.9999955038832,29.9999057114563,29.999996977022,29.9998935739875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.722272836843,79.1729659142674,79.1729966338329,79.1729647742989,79.1730056640542,79.1729642243601,79.1730144800719,79.172964337462,79.1730231334126,79.1729651924652,79.1730317616557,79.1729671770984,79.1730413811829,79.1730067507913
0.00777777777777778,64.9744845067136,29.9999341900534,29.999972830814,29.999927332014,29.9999790693735,29.9999210994906,29.9999848959088,29.9999156302651,29.9999904209386,29.9999109661447,29.9999953768603,29.9999060590507,29.9999968364716,29.9998938832105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.722474555581,79.1730034684233,79.1730338199445,79.1730023342258,79.1730428500025,79.1730017852403,79.1730516627032,79.1730018912704,79.173060305412,79.1730027272942,79.1730689126686,79.1730046816334,79.1730785088213,79.1730440399665
0.00805555555555556,64.9745818960742,29.999934526954,29.9999726860134,29.9999276758663,29.9999789266229,29.9999214497857,29.9999847587744,29.9999159862412,29.9999902910582,29.9999113237086,29.9999952496604,29.999906405297,29.9999966956517,29.9998941916301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.722676930552,79.1730411435253,79.1730711281562,79.1730400150813,79.1730801579559,79.1730394670478,79.1730889672782,79.1730395660623,79.1730975993884,79.1730403832966,79.1731061858637,79.1730423077113,79.1731157589539,79.1730814517058
0.00833333333333333,64.9746791498065,29.9999348631781,29.9999725420579,29.9999280190593,29.9999787846026,29.9999217993798,29.9999846221752,29.999916341368,29.9999901613975,29.9999116801547,29.999995122292,29.9999067502077,29.9999965545776,29.9998944992603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.722879957076,79.1730789387071,79.173108557601,79.1730778159996,79.1731175870486,79.1730772689181,79.1731263929334,79.173077360976,79.1731350144817,79.1730781596152,79.1731435803862,79.1730800544802,79.1731531307312,79.1731189851583
0.00861111111111111,64.9747762674762,29.9999351987249,29.9999723989451,29.9999283615919,29.9999786433106,29.9999221482719,29.9999844861102,29.9999166956462,29.9999900319586,29.9999120354883,29.9999949947637,29.9999070937952,29.9999964132648,29.9998948061146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.723083630488,79.1731168531045,79.1731461074142,79.1731157361172,79.173155136417,79.1731151899893,79.1731639388073,79.1731152751521,79.1731725498344,79.1731160553945,79.1731810953833,79.1731179210897,79.1731906233057,79.1731566394743
0.00888888888888889,64.9748732486521,29.9999355335935,29.999972256673,29.9999287034628,29.999978502745,29.9999224964612,29.9999843505786,29.9999170490766,29.9999899027439,29.9999123897146,29.9999948670841,29.9999074360721,29.9999962717288,29.9998951122069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.723287946133,79.1731548858558,79.1731837767332,79.1731537745728,79.1731928051999,79.1731532294012,79.1732016040408,79.1731533077333,79.1732102045905,79.1731540697814,79.1732187300039,79.1731559066912,79.1732282358311,79.1731944138057
0.00916666666666667,64.9749700929062,29.9999358677828,29.9999721152394,29.999929044671,29.9999783629039,29.9999228439467,29.9999842155794,29.99991740166,29.9999897737558,29.999912742839,29.9999947392621,29.9999077770513,29.9999961299851,29.9998954175506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.723492899369,79.1731930361013,79.1732215646979,79.1731919305073,79.173230592538,79.1731913862962,79.1732393877768,79.1731914578645,79.1732479778966,79.1731922019246,79.1732564833989,79.1731940104381,79.1732659674632,79.1732323073061
0.00944444444444444,64.9750667998135,29.9999362012921,29.9999719746422,29.9999293852151,29.9999782237855,29.9999231907276,29.9999840811121,29.9999177533973,29.9999896449966,29.9999130948671,29.9999946113068,29.9999081167454,29.9999959880493,29.9998957221594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.723698485567,79.173231302984,79.1732594704503,79.1732302030641,79.1732684975746,79.1732296598189,79.1732772891605,79.1732297246926,79.1732858689011,79.1732304509749,79.1732943547211,79.1732322314853,79.1733038173591,79.1732703191305
0.00972222222222222,64.975163368952,29.9999365341205,29.9999718348793,29.9999297250942,29.9999780853879,29.999923536803,29.9999839471758,29.9999181042896,29.999989516469,29.9999134458046,29.999994483227,29.9999084551673,29.9999958459368,29.9998960260467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.72390470011,79.1732696856486,79.1732974931347,79.1732685913885,79.1733065194551,79.173268049116,79.1733153073394,79.1732681073668,79.1733238767545,79.1732688160848,79.1733323431252,79.1732705689897,79.1733417846777,79.1733084484353
0.01,64.9752597999031,29.999936866267,29.9999716959485,29.9999300643071,29.9999779477094,29.9999238821723,29.99998381377,29.9999184543379,29.9999893881757,29.9999137956572,29.9999943550321,29.99990879233,29.9999957036632,29.9998963292259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.724111538392,79.1733081832427,79.1733356318977,79.1733070946284,79.1733446573271,79.1733065533366,79.1733534414629,79.1733066050386,79.1733620006096,79.1733072964094,79.1733704477678,79.1733090221099,79.1733798685797,79.1733466943787
0.0102777777777778,64.975356092251,29.9999371977309,29.9999715578477,29.9999304028529,29.9999778107482,29.9999242268348,29.9999836808942,29.9999188035436,29.9999892601193,29.9999141444308,29.9999942267312,29.9999091282466,29.999995561244,29.9998966317102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.724318995822,79.1733467949156,79.173373885888,79.1733457119338,79.1733829103406,79.1733451716318,79.1733916906829,79.1733452168613,79.173400239621,79.1733458911053,79.1734086678075,79.1733475900063,79.1734180682272,79.1733850561203
0.0105555555555556,64.975452245583,29.9999375285113,29.9999714205749,29.9999307407303,29.9999776745026,29.9999245707897,29.9999835485477,29.9999191519077,29.9999891323029,29.9999144921315,29.9999940983338,29.9999094629301,29.9999954186948,29.999896933513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.724527067817,79.1733855198193,79.1734122542568,79.1733844424571,79.1734212776476,79.1733839031551,79.1734300541534,79.1733839419907,79.1734385929457,79.1733845993314,79.1734470024045,79.1733862718411,79.1734563827843,79.1734235328213
0.0108333333333333,64.9755482594897,29.9999378586074,29.999971284128,29.9999310779385,29.9999775389708,29.9999249140365,29.9999834167302,29.9999194994317,29.9999890047293,29.9999148387652,29.9999939698492,29.9999097963937,29.9999952760312,29.9998972346474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.72473574981,79.1734243571078,79.1734507361574,79.1734232853527,79.1734597584026,79.1734227470623,79.1734685310306,79.1734227795845,79.1734770597426,79.1734234202484,79.1734854507214,79.1734250667783,79.1734948114164,79.1734621236446
0.0111111111111111,64.9756441335643,29.9999381880184,29.9999711485048,29.9999314144764,29.9999774041512,29.9999252565746,29.9999832854413,29.9999198461171,29.9999888774015,29.9999151843382,29.9999938412869,29.9999101286506,29.9999951332686,29.9998975351263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.724945037246,79.1734633059375,79.1734893307455,79.1734622397775,79.1734983517621,79.1734617025113,79.1735071204729,79.1734617288028,79.1735156391727,79.1734623530193,79.1735240119223,79.1734639739838,79.1735333532909,79.1735008277545
0.0113888888888889,64.9757398674036,29.9999385167434,29.9999710137034,29.9999317503431,29.9999772700421,29.9999255984036,29.9999831546806,29.9999201919652,29.9999887503227,29.9999155288568,29.9999937126565,29.9999104597141,29.9999949904226,29.9998978349627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.725154925579,79.1735023654671,79.1735280371789,79.1735013048906,79.1735370568852,79.1735007686623,79.1735458216408,79.1735007888077,79.1735543303993,79.1735013968089,79.1735626851734,79.1735029926251,79.1735720075769,79.1735396443168
0.0116666666666667,64.975835460607,29.9999388447818,29.9999708797216,29.9999320855377,29.9999771366419,29.9999259395229,29.9999830244478,29.9999205369777,29.9999886234961,29.9999158723272,29.9999935839677,29.9999107895974,29.9999948475085,29.9998981341694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.72536541028,79.1735415348574,79.1735668546178,79.1735404798534,79.1735758729328,79.1735399446777,79.1735846336971,79.1735399587636,79.1735931325875,79.1735405507841,79.1736014696428,79.1735421218717,79.173610773445,79.1735785724993
0.0119444444444444,64.975930912777,29.9999391721328,29.9999707465574,29.9999324200591,29.999977003949,29.9999262799321,29.9999828947427,29.9999208811562,29.9999884969249,29.999916214756,29.9999934552303,29.9999111183139,29.9999947045419,29.9998984327592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.725576486827,79.1735808132717,79.1736057822244,79.1735797638293,79.1736147990684,79.173579229722,79.1736235558069,79.1735792378367,79.1736320449047,79.1735798141139,79.1736403645005,79.1735813608949,79.1736496500676,79.173617611471
0.0122222222222222,64.9760262235195,29.9999394987956,29.9999706142088,29.9999327539067,29.9999768719617,29.9999266196309,29.9999827655652,29.9999212245024,29.9999883706124,29.9999165561496,29.9999933264538,29.9999114458769,29.9999945615381,29.9998987307447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.725788150714,79.1736201998754,79.1736448191635,79.1736191559844,79.1736538344576,79.1736186229621,79.1736625871373,79.1736186251959,79.1736710665203,79.1736191859691,79.1736793689185,79.1736207088678,79.1736886366189,79.1736567604028
0.0125,64.9761213924428,29.9999398247695,29.9999704826737,29.9999330870793,29.9999767406786,29.9999269586189,29.999982636915,29.999921567018,29.9999882445621,29.9999168965147,29.9999931976483,29.9999117722998,29.9999944185124,29.9998990281384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.726000397447,79.1736596938363,79.173683964602,79.1736586554866,79.1736929782681,79.1736581235672,79.1737017268577,79.1736581200118,79.173710196606,79.1736586655229,79.1737184820707,79.1736601649653,79.1737277322746,79.1736960184669
0.0127777777777778,64.9762164191587,29.9999401500537,29.99997035195,29.9999334195763,29.999976610098,29.9999272968958,29.9999825087921,29.999921908705,29.9999881187774,29.9999172358578,29.9999930688235,29.9999120975961,29.9999942754802,29.9998993249527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.726213222542,79.1736992943242,79.173723217709,79.1736982615065,79.1737322296702,79.1736977307086,79.1737409741396,79.1736977214575,79.1737494343353,79.17369825195,79.1737577031328,79.1736997283642,79.1737669362124,79.1737353848376
0.0130555555555556,64.9763113032818,29.9999404746476,29.9999702220359,29.9999337513968,29.9999764802185,29.9999276344614,29.9999823811965,29.9999222495651,29.9999879932619,29.9999175741857,29.9999929399895,29.9999124217791,29.9999941324567,29.9998996211999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.72642662153,79.1737390005116,79.1737625776559,79.1737379732165,79.173771587836,79.1737374435597,79.1737803281569,79.173737428708,79.173788778884,79.1737379444277,79.1737970312826,79.1737393982429,79.1738062476114,79.1737748586903
0.0133333333333333,64.9764060444296,29.9999407985504,29.9999700929292,29.99993408254,29.9999763510387,29.9999279713153,29.9999822541281,29.9999225896004,29.9999878680191,29.9999179115052,29.999992811156,29.9999127448623,29.999993989457,29.9998999168921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.726640589951,79.1737788115728,79.1738020436165,79.1737777897916,79.1738110519402,79.1737772612964,79.1738197880854,79.1737772409405,79.1738282294299,79.1737777421349,79.1738364656999,79.173779173782,79.1738456656528,79.1738144392024
0.0136111111111111,64.9765006422229,29.9999411217616,29.9999699646279,29.9999344130052,29.9999762225569,29.9999283074576,29.9999821275869,29.9999229288128,29.9999877430527,29.9999182478232,29.9999926823332,29.999913066859,29.9999938464963,29.9999002120413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.72685512336,79.1738187266847,79.1738416147665,79.173817710409,79.1738506211596,79.1738171830967,79.1738593531034,79.1738171573346,79.173867785153,79.1738176442529,79.1738760055661,79.1738190541637,79.1738851895194,79.173854125553
0.0138888888888889,64.976595096285,29.9999414442804,29.9999698371301,29.9999347427915,29.9999760947718,29.9999286428879,29.9999820015731,29.9999232672044,29.9999876183665,29.9999185831464,29.999992553531,29.9999133877828,29.9999937035896,29.9999005066594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.727070217322,79.1738587450264,79.1738812902843,79.173857734248,79.1738902946733,79.1738572081407,79.1738990223913,79.1738571770718,79.1739074452354,79.1738576499646,79.173915650065,79.1738590385722,79.1739248183955,79.1738939169226
0.0141666666666667,64.9766894062426,29.9999417661061,29.9999697104337,29.9999350718983,29.999975967682,29.9999289776062,29.9999818760868,29.9999236047773,29.9999874939641,29.999918917482,29.9999924247594,29.9999137076469,29.9999935607519,29.9999008007583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.727285867418,79.173898865779,79.1739210693501,79.1738978604904,79.1739300716624,79.173897335611,79.1739387951315,79.1738972993359,79.1739472088612,79.1738977584553,79.1739553983819,79.1738991261934,79.1739645514675,79.1739338124936
0.0144444444444444,64.9767835717251,29.9999420872382,29.9999695845368,29.9999354003248,29.9999758412861,29.9999293116125,29.9999817511282,29.9999239415337,29.9999873698494,29.9999192508367,29.9999922960286,29.9999140264648,29.999993417998,29.9999010943495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.727502069236,79.1739390881263,79.1739609511467,79.1739380883199,79.1739699513105,79.1739375646922,79.1739786705088,79.1739375233127,79.1739870752167,79.1739379689123,79.1739952497044,79.1739393162151,79.1740043879234,79.17397381145
0.0147222222222222,64.976877592365,29.9999424076761,29.9999694594374,29.9999357280704,29.9999757155825,29.9999296449066,29.9999816266973,29.9999242774758,29.9999872460262,29.9999195832178,29.9999921673487,29.9999143442498,29.9999932753428,29.9999013874445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.727718818379,79.1739794112541,79.1740009348591,79.1739784169227,79.1740099328033,79.1739778945711,79.1740186477101,79.1739778481904,79.1740270434901,79.1739782805246,79.1740352032219,79.1739796078271,79.174044326953,79.1740139129774
0.015,64.9769714677975,29.999942727419,29.9999693351335,29.9999360551344,29.9999755905701,29.9999299774886,29.9999815027946,29.9999246126058,29.9999871224985,29.9999199146322,29.9999920387296,29.9999146610153,29.9999931328009,29.9999016800548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.727936110463,79.1740198343504,79.1740410196743,79.1740188454873,79.1740500153289,79.174018324437,79.1740587259247,79.1740182731591,79.1740671128721,79.1740186924837,79.1740752581257,79.1740200002209,79.1740843677478,79.1740541162632
0.0152777777777778,64.9770651976611,29.9999430464665,29.9999692116232,29.9999363815161,29.9999754662474,29.9999303093586,29.9999813794201,29.9999249469261,29.9999869992701,29.9999202450871,29.9999919101815,29.9999149767746,29.999992990387,29.9999019721914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.728153941115,79.1740603566056,79.1740812047819,79.1740593732044,79.1740901980774,79.1740588534811,79.1740989043437,79.1740587974112,79.1741072825552,79.1740592039829,79.1741154136093,79.1740604925899,79.1741245095012,79.1740944204967
0.0155555555555556,64.9771587815968,29.9999433648179,29.9999690889044,29.999936707215,29.9999753426132,29.9999306405165,29.9999812565744,29.999925280439,29.999986876345,29.9999205745896,29.9999917817146,29.999915291541,29.9999928481156,29.9999022638656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.728372305973,79.1741009772123,79.1741214893734,79.1740999992667,79.1741304802413,79.1740994808971,79.1741391821608,79.1740994201414,79.1741475517341,79.1740998142176,79.1741556688678,79.1741010841295,79.1741647514083,79.1741348248685
0.0158333333333333,64.9772522192489,29.9999436824727,29.9999689669753,29.9999370322304,29.9999752196661,29.9999309709625,29.9999811342575,29.9999256131469,29.9999867537273,29.9999209031468,29.9999916533388,29.9999156053277,29.999992706001,29.9999025550882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.72859120069,79.1741416953654,79.1741618726428,79.1741407228695,79.1741708610153,79.1741402058807,79.1741795585716,79.1741401405462,79.1741879196055,79.1741405223852,79.1741960230985,79.1741417740367,79.1742050926659,79.1741753285713
0.0161111111111111,64.9773455102644,29.9999439994304,29.9999688458339,29.9999373565617,29.9999750974047,29.9999313006967,29.99998101247,29.9999259450522,29.999986631421,29.999921230766,29.9999915250642,29.9999159181479,29.9999925640577,29.9999028458701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.728810620929,79.174182510262,79.1742023537863,79.1741815432102,79.1742113395962,79.17418102763,79.174220032774,79.1741809578247,79.1742283853684,79.1741813276852,79.1742364755008,79.1741825615108,79.1742455324729,79.1742159307993
0.0163888888888889,64.9774386542932,29.9999443156903,29.9999687254782,29.9999376802084,29.9999749758279,29.9999316297193,29.9999808912123,29.9999262761574,29.9999865094301,29.9999215574544,29.9999913969011,29.9999162300148,29.9999924222998,29.9999031362218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.729030562365,79.1742234211015,79.1742429320022,79.1742224594884,79.1742519151833,79.1742219453451,79.1742606039682,79.1742218711777,79.1742689482238,79.1742222293191,79.1742770252756,79.1742234457527,79.1742860700297,79.1742566307487
0.0166666666666667,64.9775316509881,29.999944631252,29.9999686059063,29.99993800317,29.9999748549344,29.9999319580305,29.9999807704847,29.9999266064651,29.9999863877588,29.9999218832192,29.9999912688593,29.9999165409414,29.9999922807413,29.9999034261539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.729251020686,79.1742644270856,79.1742836064913,79.1742634709061,79.1742925869778,79.1742629582285,79.1743012713563,79.1742628798086,79.1743096073749,79.1742632264905,79.1743176716263,79.1742644259652,79.1743267045386,79.1742974276171
0.0169444444444444,64.9776245000049,29.9999449461149,29.9999684871164,29.9999383254459,29.999974734723,29.9999322856304,29.9999806502877,29.9999269359776,29.9999862664112,29.9999222080677,29.9999911409489,29.9999168509408,29.9999921393963,29.9999037156766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.729471991594,79.1743055274181,79.1743243764564,79.1743045766673,79.1743333541834,79.1743040654849,79.174342034143,79.1743039829227,79.1743503620267,79.174304318405,79.174358413758,79.174305501353,79.1743674352038,79.1743383206042
0.0172222222222222,64.977717201002,29.9999452602786,29.9999683691064,29.9999386470357,29.9999746151923,29.9999326125193,29.9999805306218,29.9999272646977,29.9999861453914,29.999922532007,29.9999910131801,29.999917160026,29.9999919982785,29.9999040048003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.729693470799,79.1743467213052,79.1743652411026,79.1743457759784,79.1743742160058,79.1743452663211,79.1743828915348,79.1743451797274,79.1743912113868,79.1743455042704,79.1743992508778,79.174346671123,79.1744082612312,79.1743793089113
0.0175,64.9778097536411,29.9999455737425,29.9999682518744,29.9999389679388,29.9999744963413,29.9999329386976,29.9999804114875,29.9999275926279,29.9999860247036,29.9999228550446,29.9999908855627,29.9999174682098,29.9999918574018,29.9999042935348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.729915454026,79.1743880079553,79.1744061996374,79.1743870680482,79.1744151716533,79.1743865599463,79.1744238427406,79.1743864694325,79.1744321546645,79.1743867832964,79.1744401821947,79.1743879344835,79.1744491818286,79.1744203917415
0.0177777777777778,64.9779021575863,29.9999458865063,29.9999681354186,29.9999392881548,29.9999743781686,29.9999332641654,29.9999802928853,29.9999279197709,29.9999859043519,29.9999231771876,29.9999907581067,29.9999177755052,29.9999917167796,29.99990458189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.730137937012,79.1744293865791,79.1744472512704,79.1744284520873,79.1744562203359,79.1744279455718,79.1744648869715,79.1744278512498,79.1744731910714,79.1744281546948,79.1744812069201,79.1744292906453,79.1744901962056,79.1744615682997
0.0180555555555556,64.9779944125048,29.9999461985693,29.999968019737,29.9999396076832,29.9999742606732,29.9999335889232,29.9999801748157,29.9999282461293,29.9999857843407,29.9999234984433,29.9999906308222,29.9999180819248,29.9999915764256,29.9999048698757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.730360915505,79.1744708563894,79.1744883952133,79.1744699273091,79.1744973612663,79.1744694224111,79.1745060234407,79.1744693243933,79.1745143198212,79.1744696176794,79.1745223242668,79.1744707388205,79.1745313035737,79.1745028377927
0.0183333333333333,64.9780865180666,29.9999465099313,29.9999679048277,29.9999399265236,29.9999741438538,29.9999339129713,29.9999800572793,29.9999285717057,29.9999856646741,29.9999238188191,29.9999905037188,29.9999183874814,29.9999914363528,29.9999051575015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.730584385266,79.1745124166014,79.1745296306804,79.1745114929287,79.1745385936592,79.17451098968,79.1745472513635,79.1745108880791,79.1745555401298,79.1745111714662,79.17456353345,79.1745122782236,79.1745725031462,79.1745441994289
0.0186111111111111,64.9781784739446,29.9999468205917,29.9999677906889,29.9999402446757,29.9999740277093,29.99993423631,29.9999799402768,29.999928896503,29.9999855453563,29.9999241383221,29.9999903768066,29.9999186921875,29.9999912965747,29.9999054447766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.730808342068,79.1745540664324,79.1745709568879,79.1745531481638,79.1745799167314,79.1745526465965,79.1745885699577,79.1745525415257,79.1745968512149,79.1745528152733,79.1746048336868,79.1745539080708,79.1746137941382,79.1745856524188
0.0188888888888889,64.9782702798144,29.9999471305501,29.9999676773186,29.999940562139,29.9999739122385,29.9999345589397,29.9999798238087,29.9999292205238,29.9999854263916,29.9999244569597,29.9999902500953,29.9999189960558,29.9999911571042,29.9999057317103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.731032781695,79.1745958051023,79.1746123730545,79.1745948922342,79.1746213297022,79.1745943923807,79.174629978443,79.1745942839534,79.1746382522967,79.1745945483207,79.1746462241963,79.1745956275803,79.1746551757667,79.1746271959745
0.0191666666666667,64.9783619353544,29.9999474398061,29.999967564715,29.9999408789131,29.9999737974404,29.999934880861,29.9999797078756,29.9999295437709,29.9999853077841,29.9999247747391,29.9999901235947,29.9999192990986,29.9999910179542,29.9999060183116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.731257699945,79.1746376318327,79.1746538784008,79.174636724362,79.174662831793,79.174636226255,79.1746714760413,79.1746361145849,79.1746797425973,79.1746363698305,79.1746877041994,79.1746374359723,79.1746966472507,79.1746688293099
0.0194444444444444,64.978453440246,29.9999477483594,29.9999674528761,29.9999411949977,29.9999736833137,29.9999352020742,29.9999795924782,29.9999298662471,29.9999851895382,29.9999250916675,29.9999899973145,29.9999196013282,29.9999908791374,29.9999063045895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.731483092627,79.1746795458479,79.17469547215,79.1746786437715,79.1747044222273,79.174678147444,79.174713061977,79.1746780326451,79.174721321341,79.1746782790269,79.1747292729194,79.1746793324688,79.174738207811,79.174710551641
0.0197222222222222,64.9785447941732,29.9999480562095,29.9999673418002,29.9999415103925,29.9999735698574,29.9999355225798,29.9999794776172,29.9999301879551,29.9999850716581,29.9999254077522,29.9999898712644,29.999919902757,29.9999907406665,29.9999065905527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.731708955562,79.1747215463742,79.1747371535274,79.1747206496892,79.174746100231,79.1747201551746,79.1747547354762,79.1747200373609,79.1747629877541,79.1747202751362,79.1747709295813,79.1747213162938,79.17477985667,79.1747523621854
0.02,64.9786359968228,29.999948363356,29.9999672314853,29.9999418250971,29.9999734570704,29.9999358423782,29.9999793632931,29.9999305088978,29.9999849541481,29.9999257230005,29.9999897454539,29.9999202033971,29.999990602554,29.9999068762097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.731935284583,79.1747636326403,79.1747789217603,79.1747627413439,79.1747878650322,79.1747622486758,79.1747964957675,79.1747621279613,79.1748047410652,79.1747623573867,79.1748126734122,79.1747633866733,79.1748215930524,79.1747942601627
0.0202777777777778,64.9787270478846,29.9999486697987,29.9999671219295,29.9999421391113,29.9999733449516,29.9999361614701,29.9999792495068,29.9999308290779,29.9999848370123,29.9999260374194,29.9999896198927,29.9999205032605,29.9999904648121,29.9999071615689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.732162075536,79.1748058038769,79.1748207760786,79.1748049179666,79.1748297158611,79.1748044271787,79.1748383420817,79.1748043036778,79.1748465805048,79.174804525009,79.1748545036413,79.1748055428353,79.1748634161847,79.1748362447944
0.0205555555555556,64.978817947051,29.9999489755371,29.9999670131311,29.9999424524348,29.9999732335,29.9999364798559,29.9999791362588,29.9999311484984,29.999984720255,29.9999263510161,29.9999894945901,29.9999208023592,29.999990327453,29.9999074466386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.732389324277,79.1748480593173,79.1748627157142,79.1748471787904,79.1748716519502,79.174846689917,79.1748802736517,79.1748465637438,79.1748885053057,79.1748467772354,79.1748964194996,79.1748477840096,79.174905325295,79.1748783153037
0.0208333333333333,64.9789086940172,29.9999492805709,29.9999669050881,29.9999427650672,29.9999731227143,29.9999367975362,29.99997902355,29.9999314671621,29.9999846038805,29.9999266637979,29.9999893695557,29.9999211007051,29.9999901904886,29.9999077314267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.732617026677,79.1748903981967,79.1749047399013,79.174889523051,79.1749136725341,79.1748890361261,79.1749222897125,79.1748889073948,79.1749305147028,79.1748891133007,79.1749384202204,79.1748901094281,79.1749473196136,79.1749204709159
0.0211111111111111,64.9789992884811,29.9999495848998,29.9999667977986,29.9999430770083,29.9999730125937,29.9999371145116,29.999978911381,29.9999317850717,29.999984487893,29.9999269757719,29.9999892447987,29.9999213983098,29.9999900539308,29.9999080159412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.732845178618,79.1749328197527,79.1749468478763,79.1749319499858,79.1749557768499,79.174931465044,79.1749643895015,79.1749313338687,79.174972607933,79.1749315324413,79.1749805050388,79.1749325183246,79.1749893983727,79.1749627108581
0.0213888888888889,64.9790897301434,29.9999498885235,29.999966691261,29.999943388258,29.999972903137,29.9999374307825,29.9999787997525,29.9999321022303,29.9999843722967,29.999927286945,29.9999891203285,29.9999216951849,29.9999899177913,29.9999083001898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.733073775992,79.174975323225,79.1749890388779,79.174974458835,79.1749979641366,79.1749739759108,79.1750065722581,79.1749738424054,79.1750147842355,79.1749740338962,79.1750226731921,79.174975009935,79.1750315608063,79.1750050343592
0.0216666666666667,64.9791800187076,29.9999501914417,29.9999665854731,29.9999436988159,29.9999727943432,29.9999377463497,29.9999786886653,29.9999324186406,29.9999842570958,29.9999275973244,29.9999889961542,29.9999219913421,29.9999897820816,29.9999085841799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.733302814705,79.1750179078559,79.1750313121469,79.1750170488406,79.1750402336355,79.1750165679687,79.1750488372239,79.1750164322469,79.1750570428514,79.1750166169061,79.1750649239194,79.1750175834969,79.1750738061504,79.1750474406502
0.0219444444444444,64.9792701538799,29.9999504936541,29.9999664804334,29.9999440086819,29.9999726862113,29.9999380612138,29.9999785781201,29.9999327343055,29.9999841422944,29.9999279069172,29.999988872285,29.9999222867926,29.9999896468129,29.999908867919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.733532290675,79.1750605728894,79.1750736669263,79.1750597192469,79.1750825845902,79.1750592404622,79.1750911836426,79.1750591026376,79.1750993830242,79.1750592807139,79.1751072564621,79.1750602382503,79.1751161336428,79.175089928964
0.0222222222222222,64.9793601353693,29.9999507951604,29.9999663761398,29.9999443178557,29.9999725787402,29.9999383753754,29.9999784681177,29.999933049228,29.9999840278969,29.9999282157302,29.9999887487299,29.9999225815478,29.9999895119964,29.9999091514143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.733762199831,79.1751033175722,79.1751161024616,79.1751024693006,79.1751250162465,79.1751019926379,79.1751336107605,79.1751018528239,79.1751418039993,79.1751020245647,79.1751496700635,79.1751029734368,79.1751585425235,79.1751324985353
0.0225,64.9794499628873,29.9999510959604,29.9999662725907,29.9999446263373,29.999972471929,29.9999386888351,29.9999783586589,29.9999333634109,29.9999839139072,29.9999285237704,29.9999886254979,29.9999228756187,29.9999893776432,29.9999094346728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.733992538116,79.1751461411529,79.1751586180002,79.1751452982505,79.1751675278522,79.1751448237449,79.1751761178256,79.1751446820543,79.1751843050244,79.1751448477055,79.175192163969,79.1751457883002,79.1752010320342,79.1751751486008
0.0227777777777778,64.9795396361483,29.9999513960537,29.999966169784,29.9999449341264,29.9999723657765,29.9999390015936,29.9999782497443,29.999933676857,29.9999838003297,29.9999288310448,29.9999885025979,29.9999231690164,29.9999892437641,29.9999097177013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.734223301483,79.1751890428825,79.1752012127918,79.1751882053476,79.1752101186576,79.1751877330341,79.1752187040882,79.1751875895795,79.175226885349,79.1751877493856,79.1752347374259,79.1751886820862,79.1752436014186,79.1752178783991
0.0230555555555556,64.9796291548694,29.9999516954403,29.9999660677181,29.9999452412228,29.9999722602819,29.9999393136517,29.9999781413748,29.9999339895694,29.9999836871682,29.9999291375602,29.9999883800387,29.9999234617518,29.9999891103697,29.9999100005066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.734454485897,79.1752320220142,79.1752438860885,79.1752311898452,79.1752527879151,79.1752307197588,79.1752613688009,79.1752305746526,79.1752695442252,79.1752307288562,79.1752773896837,79.1752316540426,79.1752862499225,79.175260687171
0.0233333333333333,64.9797185187703,29.9999519941197,29.999965966391,29.9999455476266,29.999972155444,29.9999396250099,29.9999780335511,29.9999343015509,29.9999835744271,29.9999294433235,29.9999882578289,29.9999237538356,29.9999889774704,29.999910283095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.734686087337,79.1752750778035,79.1752866371444,79.1752742509987,79.1752955348792,79.1752737831746,79.1753041112184,79.1752736365285,79.1753122809068,79.1752737853707,79.1753201199938,79.1752747034192,79.1753289767934,79.1753035741589
0.0236111111111111,64.9798077275734,29.9999522920919,29.999965865801,29.9999458533374,29.999972051262,29.999939935669,29.9999779262739,29.9999346128043,29.9999834621103,29.9999297483413,29.9999881359772,29.9999240452785,29.9999888450766,29.999910565473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.734918101792,79.1753182095079,79.1753294652159,79.1753173880658,79.1753383588066,79.175316922539,79.1753469305977,79.1753167744644,79.17535509465,79.1753169181845,79.1753629276099,79.1753178294678,79.175371781281,79.1753465386074
0.0238888888888889,64.979896781004,29.9999525893566,29.9999657659463,29.9999461583553,29.9999719477348,29.9999402456297,29.9999778195441,29.9999349233326,29.9999833502219,29.9999300526205,29.9999880144922,29.999924336091,29.9999887131984,29.9999108476468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.735150525263,79.1753614163872,79.1753723695616,79.1753606003065,79.1753812589565,79.1753601371121,79.1753898261977,79.1753599877198,79.175397984713,79.1753601265553,79.1754058117875,79.1753610314421,79.1754146626368,79.175389579763
0.0241666666666667,64.9799856787897,29.9999528859136,29.9999656668249,29.9999464626801,29.9999718448614,29.9999405548927,29.9999777133625,29.9999352331387,29.9999832387659,29.9999303561677,29.9999878933822,29.9999246262834,29.9999885818457,29.9999111296222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.735383353765,79.1754046977037,79.1754153494423,79.1754038869829,79.1754242345899,79.1754034261558,79.1754327972797,79.1754032755561,79.1754409503562,79.1754034097426,79.1754487717843,79.1754043085979,79.1754576201144,79.1754326968742
0.0244444444444444,64.980074420661,29.9999531817627,29.9999655684352,29.9999467663118,29.9999717426409,29.9999408634588,29.9999776077297,29.9999355422254,29.9999831277462,29.9999306589895,29.9999877726556,29.9999249158659,29.9999884510283,29.9999114114051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.735616583323,79.1754480527216,79.175458404121,79.1754472473592,79.1754672849702,79.1754467889345,79.1754758431071,79.1754466372372,79.175483990842,79.1754467670084,79.1754918068599,79.1754476601931,79.1755006529694,79.1754758891914
0.0247222222222222,64.9801630063511,29.9999534769038,29.9999654707753,29.9999470692502,29.9999716410722,29.9999411713288,29.9999775026465,29.9999358505956,29.9999830171669,29.9999309610925,29.9999876523207,29.9999252048487,29.9999883207558,29.9999116930013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.735850209974,79.1754914807074,79.1755015328631,79.1754906807021,79.1755104093631,79.1754902247146,79.1755189629455,79.1754900720288,79.1755271054351,79.1754901976163,79.1755349162763,79.1754910854875,79.1755437604593,79.1755191559673
0.025,64.9802514355957,29.9999537713366,29.9999653738433,29.9999473714954,29.9999715401545,29.9999414785033,29.9999773981138,29.9999361582521,29.9999829070318,29.9999312624831,29.9999875323855,29.9999254932417,29.9999881910375,29.999911974416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.736084229768,79.1755349809298,79.1755447349359,79.1755341862803,79.1755536070362,79.1755337327647,79.1755621560627,79.1755335791989,79.1755702934023,79.1755337008325,79.1755780992971,79.1755345837431,79.1755869418436,79.1755624964563
0.0252777777777778,64.9803397081332,29.9999540650611,29.9999652776376,29.9999476730472,29.9999714398867,29.9999417849833,29.9999772941322,29.9999364651979,29.9999827973449,29.999931563168,29.9999874128581,29.9999257810546,29.9999880618828,29.9999122556547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.736318638767,79.1755785526598,79.175588009609,79.1755777633647,79.1755968772597,79.1755773123558,79.1756054217286,79.1755771580177,79.1756135540123,79.1755772759249,79.1756213551884,79.1755781542238,79.1756301963839,79.1756059099149
0.0255555555555556,64.9804278237047,29.999954358077,29.9999651821562,29.9999479739057,29.9999713402678,29.9999420907693,29.9999771907025,29.9999367714357,29.9999826881101,29.9999318631533,29.9999872937465,29.9999260682972,29.9999879333005,29.9999125367225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.736553433043,79.1756221951706,79.1756313561544,79.1756214112286,79.1756402193055,79.1756209627609,79.1756487592153,79.1756208077577,79.1756568865363,79.1756209221638,79.1756646832181,79.1756217961956,79.1756735233436,79.1756493956017
0.0258333333333333,64.9805157820537,29.9999546503844,29.9999650873974,29.9999482740709,29.999971241297,29.9999423958623,29.9999770878254,29.9999370769684,29.999982579331,29.9999321624456,29.9999871750584,29.999926354979,29.9999878052996,29.9999128176244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.736788608682,79.1756659077376,79.175674773846,79.1756651291472,79.1756836324482,79.1756646832552,79.1756921677971,79.1756645276931,79.1757002902473,79.1756646388214,79.1757080826562,79.1756655089264,79.1757169219884,79.1756929527772
0.0261111111111111,64.9806035829265,29.9999549419829,29.9999649933594,29.9999485735426,29.9999711429732,29.9999427002631,29.9999769855018,29.9999373817989,29.9999824710116,29.999932461051,29.9999870568016,29.9999266411092,29.9999876778887,29.9999130983651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.737024161781,79.1757096896382,79.1757182619602,79.1757089163983,79.1757271159642,79.1757084731161,79.1757356467504,79.1757083171008,79.1757437644206,79.1757084251722,79.175751552775,79.1757092916864,79.1757603915858,79.175736580704
0.0263888888888889,64.9806912260722,29.9999552328726,29.9999649000404,29.999948872321,29.9999710452955,29.9999430039723,29.9999768837322,29.9999376859299,29.9999823631555,29.9999327589757,29.9999869389837,29.9999269266972,29.9999875510763,29.9999133789493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.73726008845,79.1757535401524,79.1757618197754,79.1757527722615,79.1757706691323,79.1757523316233,79.1757791953539,79.1757521752595,79.1757873083337,79.1757522804926,79.1757950928485,79.1757531437477,79.1758039314053,79.1757802786467
0.0266666666666667,64.980778711242,29.9999555230533,29.9999648074385,29.9999491704061,29.9999709482629,29.999943306991,29.9999767825176,29.9999379893642,29.9999822557664,29.999933056226,29.9999868216122,29.9999272117521,29.9999874248707,29.9999136593814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.737496384808,79.1757974585621,79.1758054465723,79.1757966960189,79.1758142912334,79.1757962580585,79.1758228128883,79.1757961014502,79.175830921266,79.1757962040614,79.1758387021532,79.1757970643845,79.1758475407186,79.1758240458722
0.0269444444444444,64.9808660381901,29.9999558125249,29.9999647155521,29.9999494677978,29.9999708518745,29.9999436093197,29.9999766818585,29.9999382921047,29.9999821488481,29.9999333528078,29.9999867046945,29.9999274962826,29.9999872992799,29.9999139396658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.73773304699,79.1758414441515,79.1758491416336,79.1758406869546,79.1758579815506,79.1758402517058,79.1758664986366,79.175840094956,79.1758746024992,79.1758401951591,79.1758823799673,79.175841052873,79.1758912187994,79.1758678816491
0.0272222222222222,64.9809532066732,29.9999561012874,29.9999646243792,29.9999497644963,29.9999707561293,29.9999439109595,29.9999765817556,29.9999385941541,29.9999820424042,29.9999336487272,29.9999865882378,29.9999277802977,29.999987174312,29.9999142198065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.73797007114,79.1758854962071,79.1758929042446,79.175884744355,79.1759017393693,79.1758843118512,79.1759102518839,79.1758841550622,79.1759183513172,79.1758842530688,79.1759261255714,79.1758851084916,79.1759349649233,79.1759117852482
0.0275,64.9810402164505,29.9999563893407,29.9999645339182,29.9999500605015,29.9999706610264,29.9999442119111,29.9999764822098,29.9999388955151,29.9999819364381,29.9999339439901,29.9999864722494,29.9999280638059,29.9999870499747,29.9999144998076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.738207453414,79.1759296140174,79.1759367336923,79.1759288675088,79.1759455639769,79.1759284377832,79.1759540719174,79.1759282810562,79.1759621670059,79.1759283770752,79.175969938248,79.1759292305205,79.175978778368,79.1759557559424
0.0277777777777778,64.9811270672837,29.9999566766846,29.9999644441671,29.9999503558135,29.9999705665647,29.9999445121753,29.9999763832216,29.9999391961906,29.9999818309535,29.9999342386024,29.9999863567363,29.9999283468156,29.9999869262754,29.9999147796728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.738445189981,79.1759737968734,79.1759806292663,79.1759730557067,79.1759894546632,79.1759726287923,79.1759979580268,79.1759724722276,79.1760060488532,79.1759725664656,79.1760138172817,79.1759734182424,79.1760226584134,79.1759997930068
0.0280555555555556,64.9812137589373,29.9999569633193,29.9999643551243,29.9999506504325,29.9999704727434,29.999944811753,29.9999762847918,29.9999394961831,29.9999817259539,29.9999345325699,29.9999862417054,29.9999286293353,29.9999868032217,29.9999150594058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.738683277021,79.1760180440678,79.1760245902581,79.1760173082416,79.1760334107198,79.1760168841711,79.1760419095035,79.1760167278682,79.1760499961495,79.1760168205291,79.1760577619592,79.1760176709416,79.1760666043413,79.1760438957182
0.0283333333333333,64.9813002911781,29.9999572492445,29.999964266788,29.9999509443584,29.9999703795615,29.9999451106451,29.999976186921,29.9999397954955,29.9999816214426,29.9999348258983,29.9999861271635,29.9999289113731,29.9999866808205,29.99991533901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.738921710727,79.1760623548961,79.1760686159617,79.1760616244087,79.176077431441,79.1760612032147,79.1760859256413,79.1760610472718,79.1760940081871,79.176061138557,79.1761017715695,79.1760619879049,79.1761106154355,79.176088063356
0.0286111111111111,64.9813866637756,29.9999575344604,29.9999641791564,29.9999512375914,29.9999702870181,29.9999454088523,29.9999760896098,29.9999400941303,29.9999815174231,29.9999351185933,29.9999860131174,29.9999291929369,29.999986559079,29.9999156184888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.739160487302,79.1761067286556,79.1761127056729,79.1761060035054,79.1761215161229,79.17610558522,79.1761300057362,79.1761054297346,79.1761380842603,79.1761055198428,79.1761458454034,79.1761063684209,79.1761546909819,79.1761322952012
0.0288888888888889,64.9814728765018,29.9999578189668,29.9999640922276,29.9999515301315,29.9999701951121,29.9999457063756,29.999975992859,29.9999403920903,29.9999814138988,29.9999354106604,29.9999858995736,29.9999294740346,29.9999864380038,29.9999158978453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.739399602963,79.1761511646459,79.1761568586899,79.1761504448313,79.1761656640639,79.1761500294864,79.1761741490862,79.1761498745546,79.1761822236659,79.1761499636821,79.1761899827539,79.1761508117804,79.1761988302687,79.1761765905373
0.0291666666666667,64.9815589291313,29.9999581027638,29.9999640059999,29.9999518219789,29.9999701038427,29.9999460032157,29.9999758966691,29.9999406893781,29.9999813108728,29.9999357021051,29.9999857865385,29.999929754674,29.9999863176018,29.9999161770825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.739639053936,79.1761956621689,79.1762010743133,79.1761949476879,79.1762098745645,79.1761945353151,79.1762183549917,79.1761943810324,79.1762264257025,79.1761944693725,79.1762341829162,79.1761953172762,79.176243032586,79.1762209486497
0.0294444444444444,64.9816448214409,29.9999583858513,29.9999639204716,29.9999521131337,29.9999700132088,29.9999462993735,29.9999758010408,29.9999409859963,29.9999812083485,29.9999359929329,29.9999856740186,29.9999300348625,29.9999861978792,29.9999164562033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.739878836461,79.1762402205283,79.1762453518453,79.1762395113794,79.1762541469276,79.1762391020099,79.176262622755,79.1762389484704,79.1762706896711,79.1762390362138,79.1762784451876,79.1762398842034,79.1762872972257,79.1762653688258
0.0297222222222222,64.9817305532104,29.9999586682294,29.9999638356408,29.999952403596,29.9999699232095,29.99994659485,29.9999757059746,29.9999412819475,29.9999811063291,29.9999362831491,29.99998556202,29.9999303146076,29.9999860788423,29.9999167352103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.74011894679,79.1762848390306,79.176289690591,79.1762841352117,79.1762984804579,79.1762837288765,79.1763069516807,79.1762835761732,79.1763150148745,79.1762836635079,79.1763227688672,79.176284511859,79.1763316234823,79.1763098503555
0.03,64.9818161242218,29.999958949898,29.9999637515058,29.9999526933659,29.9999698338438,29.9999468896458,29.9999756114711,29.9999415772343,29.9999810048176,29.999936572759,29.9999854505489,29.9999305939164,29.9999859604971,29.999917014106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.740359381185,79.1763295169839,79.176334089857,79.1763288184931,79.1763428744627,79.1763284152228,79.1763513410756,79.1763282634477,79.176359400618,79.1763283505589,79.1763671532567,79.1763291995421,79.1763760106521,79.1763543925304
0.0302777777777778,64.9819015342596,29.9999592308573,29.9999636680648,29.9999529824437,29.9999697451109,29.999947183762,29.9999755175309,29.9999418718593,29.9999809038172,29.9999368617678,29.9999853396111,29.999930872796,29.9999858428497,29.9999172928929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.740600135922,79.1763742536989,79.1763785489526,79.1763735605341,79.1763873282511,79.1763731603589,79.1763957902485,79.1763730096028,79.1764038462088,79.176373096673,79.1764115976595,79.176373946554,79.1764204580334,79.1763989946445
0.0305555555555556,64.9819867831109,29.9999595111072,29.999963585316,29.9999532708294,29.9999696570096,29.9999474771993,29.9999754241546,29.9999421658249,29.999980803331,29.9999371501806,29.9999852292126,29.9999311512534,29.9999857259055,29.9999175715732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.740841207286,79.1764190484882,79.176423067189,79.1764183606474,79.1764318411346,79.1764179635972,79.1764402985105,79.1764178139497,79.1764483509564,79.1764179011586,79.1764561013814,79.1764187521982,79.1764649649269,79.1764436559939
0.0308333333333333,64.9820718705651,29.9999597906477,29.9999635032576,29.9999535585232,29.9999695695391,29.9999477699587,29.9999753313427,29.9999424591336,29.9999807033618,29.9999374380024,29.9999851193592,29.9999314292953,29.9999856096702,29.9999178501488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.741082591577,79.1764639006669,79.1764676438796,79.1764632181477,79.1764764124268,79.176462824252,79.1764848651747,79.1764626758017,79.1764929141722,79.1764627633259,79.17650066373,79.17646361578,79.176509530635,79.1764883758767
0.0311111111111111,64.9821567964144,29.999960069479,29.9999634218879,29.9999538455252,29.9999694826984,29.9999480620409,29.9999752390957,29.999942751788,29.9999806039127,29.9999377252381,29.9999850100562,29.9999317069283,29.9999854941491,29.9999181286218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.741324285103,79.1765088095519,79.17651227834,79.1765081323521,79.1765210414434,79.17650774164,79.1765294895566,79.1765075944741,79.1765375351699,79.1765076824876,79.1765452840154,79.176508536607,79.1765541544625,79.1765331535933
0.0313888888888889,64.9822415604531,29.999960347601,29.9999633412052,29.9999541318357,29.9999693964865,29.9999483534469,29.9999751474142,29.9999430437905,29.9999805049865,29.9999380118928,29.9999849013094,29.9999319841588,29.9999853793473,29.9999184069939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.741566284187,79.1765537744625,79.1765569698881,79.1765531025797,79.1765657275024,79.1765527150799,79.1765741709736,79.1765525692845,79.1765822132654,79.1765526579584,79.1765899615494,79.176553513989,79.1765988357163,79.1765779884461
0.0316666666666667,64.9823261624782,29.9999606250139,29.9999632612075,29.9999544174549,29.9999693109023,29.9999486441774,29.9999750562985,29.9999433351434,29.999980406586,29.999938297971,29.999984793124,29.9999322609932,29.9999852652697,29.9999186852667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.741808585163,79.1765987947201,79.1766017178437,79.1765981281518,79.1766104699237,79.1765977438927,79.1766189087453,79.1765975995527,79.1766269477765,79.1765976890551,79.1766346956463,79.1765985472378,79.1766435737053,79.1766228797399
0.0319444444444444,64.9824106022891,29.9999609017177,29.9999631818932,29.9999547023829,29.999969225945,29.9999489342334,29.9999749657492,29.9999436258493,29.9999803087139,29.9999385834776,29.9999846855053,29.9999325374374,29.9999851519212,29.9999189634418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.742051184375,79.1766438696485,79.176646521529,79.176643208392,79.1766552680298,79.1766428274015,79.1766637021937,79.1766426846004,79.1766717380233,79.1766427750966,79.1766794856222,79.1766436356674,79.1766883677405,79.1766678267813
0.0322222222222222,64.9824948796875,29.9999611777125,29.9999631032605,29.9999549866199,29.9999691416136,29.9999492236158,29.9999748757666,29.9999439159105,29.9999802113731,29.9999388684171,29.9999845784583,29.9999328134976,29.9999850393063,29.9999192415204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.742294078181,79.1766889985733,79.1766913802682,79.1766883426259,79.1767001211449,79.1766879649315,79.1767085506425,79.1766878237517,79.1767165833281,79.176687915404,79.1767243307957,79.1766887785937,79.1767332171351,79.1767128288794
0.0325,64.9825789944778,29.9999614529984,29.9999630253076,29.9999552701662,29.999969057907,29.9999495123252,29.9999747863514,29.9999442053292,29.999980114566,29.9999391527941,29.999984471988,29.9999330891795,29.9999849274295,29.9999195195037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.742537262948,79.1767341808225,79.1767362933879,79.1767335301814,79.1767450285956,79.1767331558102,79.1767534534179,79.1767330163328,79.1767614830152,79.1767331093006,79.1767692304871,79.176733975335,79.1767781212044,79.1767578853453
0.0327777777777778,64.9826629464665,29.9999617275755,29.9999629480327,29.9999555530218,29.9999689748243,29.9999498003627,29.9999746975037,29.9999444941079,29.9999800182953,29.9999394366131,29.9999843660994,29.9999333644888,29.9999848162949,29.9999197973928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.742780735058,79.1767794157261,79.1767812602165,79.1767787703885,79.1767899897106,79.1767783993671,79.1767984098481,79.1767782616719,79.1768064364109,79.1767783561116,79.176814184019,79.1767792252117,79.1768230792657,79.1768029954922
0.0330555555555556,64.9827467354628,29.9999620014439,29.9999628714341,29.9999558351872,29.9999688923644,29.9999500877291,29.9999746092241,29.9999447822487,29.9999799225636,29.9999397198784,29.999984260797,29.999933639431,29.9999847059068,29.9999200751887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.743024490902,79.1768247026166,79.1768262800849,79.1768240625793,79.1768350038208,79.1768236949339,79.1768434192636,79.1768235590994,79.1768514428441,79.1768236551646,79.1768591907162,79.1768245275461,79.1768680906387,79.1768481586357
0.0333333333333333,64.9828303612782,29.9999622746037,29.9999627955101,29.9999561166625,29.9999688105264,29.9999503744251,29.9999745215129,29.9999450697541,29.9999798273733,29.9999400025943,29.9999841560856,29.9999339140114,29.9999845962689,29.999920352892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.743268526884,79.1768700408284,79.176871352326,79.1768694060882,79.1768800702592,79.1768690418446,79.1768884809968,79.176868907948,79.1768965016453,79.1768690057891,79.1769042499057,79.1768698816628,79.1769131546449,79.1768933740935
0.0336111111111111,64.9829138237266,29.9999625470551,29.9999627202587,29.9999563974478,29.9999687293092,29.9999506604518,29.9999744343704,29.999945356626,29.9999797327267,29.999940284765,29.9999840519696,29.9999341882352,29.999984487385,29.9999206305034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.74351283942,79.176915429698,79.1769164762748,79.1769148002516,79.176925188361,79.1769144394352,79.1769335943823,79.1769143075524,79.1769416121474,79.1769144073169,79.1769493609163,79.1769152868886,79.1769582706083,79.1769386411853
0.0338888888888889,64.9829971226243,29.9999628187981,29.9999626456783,29.9999566775436,29.9999686487119,29.9999509458098,29.9999743477969,29.9999456428669,29.9999796386263,29.9999405663947,29.9999839484533,29.9999344621075,29.9999843792586,29.9999209080235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.743757424935,79.1769608685642,79.1769616512686,79.1769602444082,79.1769703574634,79.1769598870437,79.1769787587571,79.1769597572494,79.1769867736855,79.1769598590819,79.1769945230793,79.1769607425523,79.1770034378546,79.1769839592332
0.0341666666666667,64.98308025779,29.999963089833,29.9999625717671,29.99995695695,29.9999685687334,29.9999512305,29.9999742617929,29.9999459284788,29.9999795450743,29.9999408474873,29.999983845541,29.9999347356331,29.9999842718931,29.9999211854526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.744002279868,79.177006356768,79.1770068766467,79.1770057378989,79.177015576906,79.1770053840107,79.1770239734601,79.177005256378,79.1770319855966,79.1770053604201,79.1770397357278,79.1770062479849,79.1770486557121,79.1770293275614
0.0344444444444445,64.9831632290447,29.9999633601599,29.9999624985234,29.9999572356672,29.9999684893727,29.9999515145234,29.9999741763584,29.9999462134638,29.9999794520729,29.9999411280468,29.9999837432367,29.9999350088167,29.9999841652916,29.999921462791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.74424740067,79.1770518936525,79.1770521517507,79.1770512800665,79.1770608460303,79.1770509296785,79.1770692378322,79.1770508042794,79.17707724722,79.1770509106695,79.1770849981973,79.1770518025195,79.1770939235108,79.1770747454963
0.0347222222222222,64.9832460362119,29.9999636297789,29.9999624259453,29.9999575136955,29.9999684106288,29.9999517978806,29.9999740914939,29.9999464978241,29.9999793596244,29.9999414080771,29.9999836415445,29.999935281663,29.9999840594573,29.9999217400387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.744492783803,79.1770974785628,79.1770974759243,79.1770968702561,79.1771061641801,79.1770965233917,79.1771145512168,79.1770964002969,79.1771225578971,79.1770965091706,79.1771303098253,79.1770974054915,79.1771392405833,79.1771202123666
0.035,64.9833286791174,29.9999638986901,29.9999623540311,29.9999577910353,29.9999683325006,29.9999520805725,29.9999740071995,29.9999467815617,29.9999792677308,29.999941687582,29.9999835404681,29.9999355541764,29.9999839543929,29.9999220171957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.744738425739,79.1771431108463,79.1771428485132,79.177142507815,79.1771515307013,79.1771421644972,79.1771599129591,79.1771420437757,79.1771679169714,79.1771421552656,79.1771756699514,79.1771430562382,79.1771846062639,79.177165727503
0.0352777777777778,64.9834111575893,29.9999641668939,29.999962282779,29.9999580676867,29.999968254987,29.9999523626,29.9999739234755,29.9999470646787,29.9999791763942,29.999941966565,29.9999834400114,29.999935826361,29.9999838501012,29.999922294262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.744984322964,79.1771887898527,79.1771882688655,79.1771881920927,79.1771969449418,79.1771878523439,79.1772053224067,79.1771877340636,79.1772133237885,79.1771878482991,79.1772210779174,79.1771887540991,79.1772300198894,79.1772112902386
0.0355555555555556,64.9834934714582,29.9999644343902,29.9999622121872,29.99995834365,29.9999681780872,29.9999526439639,29.999973840322,29.999947347177,29.9999790856165,29.99994224503,29.9999833401778,29.9999360982212,29.9999837465846,29.9999225712373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.745230471974,79.1772345149336,79.1772337363311,79.1772339224405,79.1772424062519,79.1772335862827,79.1772507789092,79.1772334705101,79.1772587776963,79.1772335876179,79.1772665330674,79.1772344984161,79.1772754807986,79.1772568999086
0.0358333333333333,64.9835756205569,29.9999647011794,29.9999621422541,29.9999586189256,29.9999681017999,29.9999529246649,29.9999737577392,29.9999476290586,29.9999789953996,29.9999425229802,29.9999832409709,29.9999363697607,29.9999836438456,29.9999228481211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.745476869277,79.1772802854427,79.1772792502625,79.1772796982123,79.1772879139838,79.1772793656669,79.1772962818183,79.1772792524672,79.1773042780446,79.1772793725707,79.1773120347472,79.177280288533,79.1773209883325,79.1773025558505
0.0361111111111111,64.9836576047206,29.9999649672617,29.9999620729777,29.9999588935136,29.9999680261241,29.9999532047039,29.9999736757272,29.9999479103255,29.9999789057455,29.9999428004193,29.999983142394,29.9999366409835,29.9999835418863,29.999923124913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.745723511392,79.1773261007362,79.1773248100139,79.1773255187639,79.177333467492,79.1773251898519,79.1773418304879,79.1773250792887,79.1773498241855,79.1773252025084,79.1773575823052,79.1773261237958,79.1773665418342,79.1773482574038
0.0363888888888889,64.9837394237867,29.9999652326371,29.9999620043564,29.9999591674144,29.9999679510589,29.9999534840817,29.9999735942862,29.9999481909796,29.9999788166558,29.9999430773505,29.9999830444504,29.9999369118933,29.9999834407088,29.9999234016124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.745970394852,79.177371960172,79.1773704149418,79.1773713834532,79.177379066133,79.177371058195,79.177387424274,79.1773709503307,79.177395415473,79.1773710767842,79.1774031750916,79.1773720035526,79.177412140649,79.1773940039105
0.0366666666666667,64.9838210775952,29.999965497306,29.9999619363884,29.9999594406283,29.999967876603,29.999953762799,29.9999735134163,29.9999484710228,29.9999787281325,29.9999433537772,29.9999829471431,29.9999371824935,29.9999833403149,29.9999236782185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.746217516198,79.1774178631105,79.177416064405,79.1774172916404,79.1774247092656,79.1774169700558,79.1774330625347,79.1774168649514,79.1774410512635,79.1774169947532,79.1774488124589,79.1774179271538,79.1774577841243,79.1774397947147
0.0369444444444444,64.9839025659881,29.9999657612685,29.9999618690718,29.9999597131556,29.9999678027554,29.9999540408568,29.9999734331175,29.9999487504568,29.999978640177,29.9999436297024,29.9999828504751,29.9999374527875,29.9999832407064,29.9999239547305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.746464871985,79.177463808914,79.1774617577641,79.1774632426876,79.1774703962505,79.1774629247961,79.1774787446302,79.1774628225112,79.1774867309154,79.1774629557728,79.1774944937618,79.177463893952,79.1775034716099,79.1774856291627
0.0372222222222222,64.9839838888099,29.9999660245249,29.999961802405,29.9999599849966,29.9999677295151,29.9999543182557,29.9999733533899,29.9999490292835,29.999978552791,29.9999439051293,29.9999827544493,29.9999377227786,29.9999831418848,29.9999242311474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.746712458778,79.1775097969471,79.1775074943822,79.1775092359592,79.1775161264507,79.1775089217797,79.177524469923,79.1775088223725,79.1775324537891,79.1775089592025,79.177540218357,79.1775099033015,79.1775492024574,79.1775315066029
0.0375,64.9840650459073,29.9999662870753,29.9999617363861,29.9999602561516,29.9999676568809,29.9999545949965,29.9999732742335,29.9999493075046,29.9999784659761,29.9999441800609,29.9999826590683,29.9999379924699,29.9999830438515,29.9999245074682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.746960273154,79.1775558265765,79.1775532736242,79.1775552708218,79.1775618992313,79.1775549603727,79.1775702377775,79.1775548638999,79.1775782192474,79.1775550044039,79.1775859856034,79.1775559545594,79.1775949760208,79.1775774263862
0.0377777777777778,64.9841460371293,29.9999665489201,29.9999616710135,29.9999605266209,29.9999675848517,29.99995487108,29.9999731956483,29.999949585122,29.9999783797337,29.9999444545,29.9999825643349,29.9999382618644,29.9999829466078,29.9999247836916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.747208311703,79.1776018971708,79.1775990948572,79.1776013466439,79.1776077139593,79.177601039943,79.1776160475603,79.1776009464602,79.177624026655,79.1776010907407,79.177631794862,79.1776020470846,79.1776407916564,79.1776233878656
0.0380555555555556,64.9842268623272,29.9999668100595,29.9999616062852,29.9999607964048,29.9999675134265,29.999955146507,29.9999731176343,29.9999498621373,29.9999782940652,29.9999447284497,29.9999824702515,29.9999385309647,29.9999828501547,29.9999250598164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.747456571024,79.177648008101,79.1776449574507,79.1776474627964,79.1776535700043,79.177647159861,79.1776618986402,79.1776470694221,79.1776698753788,79.1776472175788,79.1776776454959,79.1776481802381,79.1776866487223,79.1776693903962
0.0383333333333333,64.9843075213546,29.9999670704937,29.9999615421996,29.9999610655037,29.9999674426041,29.9999554212782,29.9999730401914,29.9999501385521,29.9999782089721,29.9999450019125,29.9999823768205,29.9999387997737,29.9999827544933,29.9999253358413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.747705047729,79.1776941587402,79.1776908607759,79.177693618652,79.1776994667375,79.177693319499,79.177707790388,79.1776932321567,79.1777157647878,79.1776933842861,79.1777235368706,79.1776943533832,79.177732546579,79.1777154333355
0.0386111111111111,64.9843880140673,29.999967330223,29.9999614787549,29.9999613339178,29.9999673723835,29.9999556953944,29.9999729633196,29.9999504143682,29.9999781244556,29.9999452748912,29.9999822840441,29.9999390682939,29.9999826596243,29.9999256117646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.747953738441,79.1777403484635,79.1777368042064,79.1777398135859,79.1777454035325,79.1777395182315,79.1777537221766,79.1777394340369,79.1777616942531,79.177739590233,79.1777694683534,79.1777405658854,79.1777784845893,79.1777615160433
0.0388888888888889,64.9844683403234,29.9999675892476,29.9999614159492,29.9999616016476,29.9999673027633,29.9999559688563,29.9999728870187,29.9999506895871,29.9999780405169,29.9999455473884,29.9999821919245,29.9999393365276,29.9999825655484,29.9999258875848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.748202639794,79.1777865766482,79.1777827871178,79.1777860469751,79.1777913797651,79.177785755435,79.1777996933811,79.1777856744381,79.177807663148,79.1777858347915,79.1778154393139,79.1777868171123,79.1778244621179,79.1778076378814
0.0391666666666667,64.9845484999833,29.9999678475678,29.9999613537809,29.9999618686933,29.9999672337427,29.9999562416646,29.9999728112886,29.9999509642103,29.9999779571572,29.9999458194066,29.9999821004637,29.9999396044771,29.9999824722661,29.9999261633003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.748451748434,79.1778328426737,79.1778288088879,79.1778323181989,79.1778373948128,79.1778320304882,79.1778457033788,79.1778319527374,79.1778536708479,79.1778321173363,79.1778614491239,79.1778331064335,79.1778704785319,79.177853798214
0.0394444444444444,64.9846284929094,29.9999681051839,29.9999612922482,29.9999621350553,29.9999671653203,29.9999565138202,29.9999727361292,29.9999512382395,29.9999778743776,29.9999460909481,29.9999820096636,29.9999398721445,29.9999823797778,29.9999264389093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.748701061018,79.1778791459215,79.1778748688966,79.1778786266387,79.1778834480558,79.1778783427721,79.1778917515488,79.1778782683144,79.1778997167302,79.1778784372436,79.1779074971572,79.1778794332212,79.1779165332004,79.1778999964074
0.0397222222222222,64.9847083189667,29.9999683620961,29.9999612313492,29.9999624007339,29.9999670974951,29.9999567853236,29.9999726615403,29.9999515116761,29.9999777921792,29.9999463620154,29.9999819195259,29.9999401395319,29.9999822880836,29.9999267144098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.748950574216,79.1779254857753,79.1779209665257,79.1779249716778,79.1779295388758,79.1779246916695,79.1779378372727,79.1779246205507,79.1779458001745,79.1779247938923,79.1779535827899,79.1779257968493,79.1779626254948,79.1779462318304
0.04,64.9847879780221,29.9999686183048,29.9999611710822,29.9999626657294,29.9999670302658,29.9999570561757,29.9999725875217,29.9999517845216,29.9999777105629,29.9999466326107,29.9999818300524,29.9999404066411,29.9999821971837,29.9999269897998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.749200284707,79.1779718616208,79.1779671011595,79.1779713527019,79.177975666657,79.1779710765654,79.1779839599338,79.1779710088297,79.1779919205626,79.1779711866631,79.1779997054001,79.177972196694,79.1780087547886,79.1779925038537
0.0402777777777778,64.9848674699449,29.9999688738103,29.9999611114454,29.9999629300423,29.9999669636314,29.9999573263772,29.9999725140731,29.9999520567774,29.9999776295297,29.9999469027362,29.9999817412446,29.9999406734737,29.999982107078,29.9999272650775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.749450189182,79.1780182728458,79.178013272184,79.1780177690987,79.1780218307856,79.178017496847,79.1780301189178,79.1780174325374,79.1780380772782,79.1780176149389,79.178045864368,79.1780186321339,79.1780549204577,79.1780388118506
0.0405555555555556,64.9849467946065,29.9999691286128,29.9999610524371,29.9999631936728,29.9999668975907,29.9999575959287,29.9999724411944,29.9999523284449,29.9999775490804,29.9999471723939,29.9999816531039,29.9999409400315,29.9999820177663,29.9999275402405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.749700284345,79.1780647188404,79.1780594789876,79.178064220258,79.1780680306499,79.1780639519036,79.1780763136124,79.1780638910617,79.1780842697073,79.1780640781048,79.1780920590761,79.1780651025494,79.1781011218798,79.1780851551963
0.0408333333333333,64.9850259518807,29.9999693827126,29.9999609940554,29.9999634566214,29.9999668321424,29.9999578648309,29.9999723688852,29.9999525995255,29.9999774692158,29.999947441586,29.9999815656318,29.9999412063159,29.9999819292483,29.9999278152866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.749950566909,79.1781111989966,79.1781057209607,79.1781107055717,79.1781142656402,79.1781104411266,79.1781225434074,79.1781103837924,79.1781304972379,79.178110575548,79.1781382889091,79.1781116073234,79.1781473584352,79.1781315332685
0.0411111111111111,64.9851049416433,29.99996963611,29.9999609362986,29.9999637188883,29.9999667672854,29.9999581330845,29.9999722971452,29.9999528700205,29.9999773899366,29.9999477103142,29.9999814788293,29.9999414723282,29.9999818415236,29.9999280902136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.750201033599,79.1781577127086,79.1781519974956,79.1781572244337,79.1781605351492,79.1781569639093,79.1781688076948,79.1781569101217,79.1781767592602,79.1781571066577,79.1781845532535,79.1781581458407,79.178193629506,79.178177945447
0.0413888888888889,64.9851837637722,29.9999698888055,29.999960879165,29.999963980474,29.9999667030184,29.9999584006903,29.9999722259741,29.9999531399313,29.9999773112436,29.9999479785806,29.9999813926976,29.9999417380697,29.9999817545916,29.999928365019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.750451681154,79.1782042593725,79.1781983079872,79.1782037762403,79.1782068385713,79.1782035196474,79.1782151058685,79.1782034694439,79.1782230551665,79.1782036708253,79.1782308514982,79.1782047174885,79.1782399344768,79.1782243911138
0.0416666666666667,64.9852624181478,29.9999701407992,29.9999608226527,29.9999642413788,29.9999666393404,29.9999586676488,29.9999721553715,29.999953409259,29.9999772331374,29.9999482463868,29.9999813072377,29.9999420035415,29.9999816684515,29.9999286397003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.75070250632,79.1782508383869,79.1782446518319,79.1782503603895,79.1782531753033,79.1782501077386,79.1782614373246,79.1782500611551,79.178269384351,79.1782502674445,79.1782771830343,79.1782513216559,79.1782862727342,79.1782708696535
0.0419444444444444,64.9853409046525,29.9999703920916,29.9999607667599,29.999964501603,29.99996657625,29.9999589339607,29.9999720853371,29.9999536780049,29.9999771556185,29.9999485137346,29.9999812224505,29.9999422687444,29.9999815831026,29.9999289142549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.750953505857,79.1782974491522,79.1782910284286,79.1782969762818,79.1782995447439,79.1782967275825,79.1783078014613,79.1782966846539,79.1783157462104,79.1782968959109,79.1783235472548,79.1782979577344,79.178332643667,79.1783173804524
0.0422222222222222,64.9854192231707,29.9999706426829,29.9999607114849,29.9999647611471,29.999966513746,29.9999591996267,29.9999720158705,29.9999539461702,29.9999770786873,29.9999487806256,29.9999811383368,29.9999425336795,29.9999814985438,29.9999291886804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.751204676536,79.1783440910709,79.1783374371781,79.1783436233193,79.1783459462939,79.1783433785811,79.1783541976789,79.1783433393408,79.1783621401431,79.1783435556222,79.178369943555,79.1783446251175,79.1783790466663,79.1783639228994
0.0425,64.9854973735893,29.9999708925736,29.9999606568259,29.9999650200114,29.9999664518273,29.9999594646475,29.9999719469711,29.9999542137561,29.9999770023445,29.9999490470613,29.9999810548972,29.9999427983474,29.9999814147742,29.9999294629738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.751456015139,79.1783907635476,79.1783838774833,79.1783903009068,79.1783923793563,79.1783900601382,79.1784006253798,79.1783900246183,79.1784085655498,79.1783902459784,79.1784163713322,79.1783913232011,79.1784254811253,79.1784104963857
0.0427777777777778,64.9855753557971,29.9999711417638,29.999960602781,29.9999652781962,29.9999663904926,29.9999597290236,29.9999718786387,29.9999544807637,29.9999769265902,29.9999493130432,29.9999809721324,29.9999430627487,29.9999813317924,29.9999297371324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.751707518458,79.1784374659892,79.1784303487494,79.1784370084507,79.1784388433362,79.17843677166,79.1784470839683,79.1784367398911,79.1784550218334,79.1784369663816,79.1784628299861,79.1784380513829,79.1784719464393,79.1784571003044
0.0430555555555556,64.985653169685,29.9999713902541,29.9999605493486,29.9999655357021,29.9999663297406,29.9999599927557,29.9999718108726,29.9999547471941,29.9999768514249,29.9999495785728,29.9999808900427,29.999943326884,29.9999812495972,29.9999300111535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.751959183299,79.1784841978045,79.1784768503833,79.1784837453598,79.1784853376406,79.1784835125545,79.1784935728512,79.1784834845661,79.1785015083986,79.1784837162358,79.1785093189183,79.1784848090631,79.178518442006,79.1785037340512
0.0433333333333333,64.9857308151463,29.9999716380447,29.9999604965269,29.9999657925292,29.99996626957,29.9999602558444,29.9999717436723,29.9999550130483,29.9999767768488,29.9999498436514,29.9999808086287,29.9999435907536,29.9999811681872,29.999930285034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.752211006476,79.1785309584042,79.1785233817944,79.1785305110446,79.1785318616787,79.178530282232,79.1785400914369,79.1785302580521,79.1785480246525,79.1785304949473,79.1785558375325,79.178531595644,79.1785649672251,79.1785503970239
0.0436111111111111,64.9858082920763,29.999971885136,29.999960444314,29.9999660486781,29.9999662099797,29.9999605182904,29.9999716770374,29.9999552783275,29.9999767028621,29.9999501082801,29.9999807278904,29.9999438543579,29.9999810875607,29.9999305587709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.752462984817,79.1785777472016,79.1785699423938,79.1785773049181,79.1785784148619,79.1785770801047,79.1785866391362,79.1785770597602,79.1785945700041,79.1785773019245,79.1786023852348,79.1785784105298,79.1786115214986,79.1785970886225
0.0438888888888889,64.9858856003722,29.9999721315284,29.9999603927082,29.9999663041491,29.9999661509683,29.9999607800942,29.9999716109673,29.9999555430325,29.9999766294649,29.9999503724602,29.9999806478282,29.9999441176969,29.9999810077162,29.9999308323612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.75271511516,79.1786245636115,79.1786165315949,79.1786241263952,79.1786249966034,79.1786239055871,79.1786332153618,79.1786238891034,79.1786411438646,79.178624136578,79.1786489614331,79.1786252531272,79.1786581042306,79.1786438082493
0.0441666666666667,64.9859627399336,29.9999723772223,29.9999603417076,29.9999665589426,29.9999660925347,29.9999610412564,29.9999715454614,29.9999558071643,29.9999765566574,29.9999506361927,29.999980568442,29.9999443807708,29.9999809286518,29.9999311058018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.752967394354,79.1786714070512,79.1786631488131,79.1786709748928,79.1786716063186,79.1786707580955,79.1786798195287,79.1786707454968,79.1786877456473,79.1786709983202,79.1786955655376,79.1786721228448,79.1787047148275,79.1786905553089
0.0444444444444444,64.9860397106622,29.999972622218,29.9999602913106,29.999966813059,29.9999660346773,29.9999613017777,29.999971480519,29.999956070724,29.9999764844396,29.9999508994788,29.9999804897318,29.9999446435796,29.9999808503658,29.9999313790896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.75321981926,79.1787182769398,79.1787097934659,79.17871784983,79.178718243425,79.1787176370485,79.1787264510538,79.1787176283578,79.1787343747674,79.178717886566,79.1787421969608,79.1787190190936,79.1787513526977,79.178737329208
0.0447222222222222,64.9861165124616,29.9999728665159,29.9999602415152,29.9999670664986,29.9999659773951,29.9999615616586,29.9999714161396,29.9999563337123,29.9999764128114,29.9999511623194,29.9999804116976,29.9999449061229,29.999980772856,29.9999316522211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.753472386748,79.1787651726987,79.1787564649729,79.1787647506279,79.1787649073423,79.1787645418667,79.178773109356,79.1787645371056,79.1787810306425,79.1787648007322,79.1787888551169,79.1787659412866,79.178798017252,79.1787841293556
0.045,64.9861931452376,29.9999731101164,29.9999601923198,29.9999673192619,29.9999659206867,29.9999618208996,29.9999713523225,29.9999565961302,29.9999763417728,29.9999514247153,29.999980334339,29.9999451684007,29.9999806961205,29.9999319251933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.753725093702,79.1788120937512,79.1788031627557,79.1788116767097,79.1788115974919,79.1788114719728,79.1788197938565,79.1788114711617,79.1788277126921,79.1788117402376,79.1788355394227,79.178812888839,79.1788447079032,79.178830955163
0.0452777777777778,64.9862696088981,29.9999733530199,29.9999601437225,29.9999675713493,29.9999658645507,29.9999620795014,29.999971289067,29.9999568579785,29.9999762713236,29.9999516866675,29.9999802576557,29.9999454304126,29.9999806201571,29.9999321980026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.753977937016,79.1788590395228,79.1788498862379,79.1788586275006,79.1788583132977,79.1788584267915,79.1788665039783,79.1788584299496,79.1788744203377,79.1788587045035,79.1788822492968,79.1788598611682,79.1788914240663,79.1788778060437
0.0455555555555556,64.986345903353,29.9999735952268,29.9999600957215,29.9999678227611,29.9999658089859,29.9999623374644,29.9999712263723,29.999957119258,29.9999762014637,29.9999519481765,29.9999801816474,29.999945692158,29.9999805449634,29.9999324706458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.754230913595,79.1789060094409,79.1788966348454,79.1789056024281,79.1789050541852,79.1789054057496,79.1789132391468,79.1789054128948,79.1789211530031,79.1789056929528,79.17892898416,79.1789068576936,79.1789381651587,79.1789246814135
0.0458333333333333,64.9864220285144,29.9999738367375,29.9999600483151,29.9999680734978,29.999965753991,29.9999625947893,29.9999711642379,29.9999573799695,29.9999761321928,29.9999522092433,29.9999801063135,29.9999459536365,29.999980470537,29.9999327431194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.754484020354,79.1789530029351,79.1789434080058,79.1789526009214,79.1789518195823,79.178952408276,79.1789599987891,79.178952419425,79.1789679101141,79.1789527050109,79.1789757434353,79.178953877837,79.1789849305997,79.1789715806902
0.0461111111111111,64.9864979842963,29.9999740775523,29.9999600015014,29.9999683235598,29.9999656995645,29.9999628514766,29.9999711026628,29.9999576401137,29.9999760635106,29.9999524698683,29.9999800316535,29.9999462148474,29.9999803968756,29.9999330154198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.754737254221,79.1790000194369,79.1789902051491,79.1789996224121,79.178998608919,79.1789994338017,79.1790067823347,79.1789994489698,79.1790146910984,79.1789997401051,79.1790225265477,79.1790009210222,79.179031719811,79.1790185032942
0.0463888888888889,64.986573770615,29.9999743176718,29.9999599552787,29.9999685729473,29.9999656457052,29.9999631075268,29.9999710416464,29.9999578996914,29.9999759954168,29.9999527300521,29.9999799576666,29.9999464757899,29.9999803239765,29.9999332875435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.754990612135,79.1790470583801,79.1790370257071,79.1790466663336,79.179045421627,79.1790464817596,79.1790535892148,79.1790465009612,79.1790614953861,79.1790467976649,79.1790693329245,79.1790479866752,79.1790785322163,79.1790654486478
0.0466666666666667,64.9866493873884,29.9999745570964,29.9999599096452,29.999968821661,29.9999655924117,29.9999633629404,29.9999709811877,29.9999581587032,29.9999759279109,29.9999529897952,29.9999798843521,29.9999467364633,29.9999802518371,29.9999335594869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.755244091044,79.1790941192004,79.1790838691139,79.1790937321215,79.1790922571403,79.1790935515848,79.179100418863,79.1790935748329,79.1791083224091,79.1790938771218,79.1791161619949,79.179095074224,79.1791253672416,79.1791124161759
0.0469444444444444,64.9867248345369,29.9999747958264,29.9999598645991,29.9999690697011,29.9999655396827,29.9999636177179,29.9999709212861,29.9999584171498,29.9999758609926,29.9999532490981,29.9999798117091,29.9999469968665,29.9999801804546,29.9999338312463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.755497687909,79.1791412013355,79.1791307348054,79.1791408192133,79.179139114895,79.1791406427144,79.1791472707149,79.1791406700209,79.1791551716016,79.1791409779096,79.1791630131905,79.179142183099,79.179172224315,79.1791594053051
0.0472222222222222,64.9868001119827,29.9999750338622,29.9999598201385,29.9999693170681,29.9999654875167,29.9999638718599,29.9999708619406,29.9999586750317,29.9999757946612,29.9999535079611,29.9999797397367,29.9999472569986,29.9999801098262,29.9999341028182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.755751399702,79.1791883042253,79.1791776222198,79.1791879270488,79.179185994329,79.1791877545876,79.1791941442078,79.1791877859632,79.1792020423997,79.1791880994639,79.1792098859446,79.1791893127327,79.1792191028668,79.1792064154648
0.0475,64.9868752196501,29.9999752712044,29.9999597762617,29.9999695637624,29.9999654359124,29.9999641253668,29.9999708031504,29.9999589323497,29.9999757289162,29.9999537663845,29.9999796684339,29.9999475168584,29.999980039949,29.9999343741987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.756005223404,79.1792354273116,79.1792245307969,79.1792350550697,79.1792328948826,79.1792348866455,79.1792410387815,79.1792349220998,79.1792489342415,79.1792352412225,79.179256779693,79.1792364625596,79.1792660023295,79.1792534460862
0.0477777777777778,64.9869501574654,29.9999755078533,29.9999597329669,29.9999698097844,29.9999653848684,29.9999643782392,29.9999707449145,29.9999591891043,29.9999756637571,29.9999540243685,29.9999795977995,29.9999477764448,29.9999799708199,29.9999346453842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.75625915601,79.1792825700383,79.1792714599791,79.1792822027197,79.1792798159978,79.1792820383315,79.1792879538776,79.1792820778729,79.1792958465675,79.1792824026256,79.1793036938735,79.1792836320164,79.1793129221378,79.179300496603
0.0480555555555556,64.9870249253567,29.9999757438094,29.9999596902523,29.9999700551345,29.9999653343834,29.9999646304775,29.999970687232,29.999959445296,29.9999755991832,29.9999542819134,29.9999795278323,29.9999480357565,29.9999799024359,29.9999349163707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.756513194524,79.1793297318514,79.1793184092106,79.1793293694446,79.1793267571188,79.1793292090909,79.1793348889398,79.1793292527267,79.17934277882,79.1793295831149,79.179350627926,79.179330820542,79.1793598617285,79.179347566451
0.0483333333333333,64.9870995232545,29.9999759790732,29.9999596481161,29.9999702998131,29.9999652844559,29.9999648820821,29.999970630102,29.9999597009253,29.9999755351937,29.9999545390193,29.9999794585311,29.9999482947922,29.9999798347939,29.9999351871545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.756767335961,79.1793769121989,79.1793653779374,79.1793765546921,79.1793737176918,79.179376398371,79.1793818434139,79.1793764461073,79.1793897304434,79.1793767821348,79.1793975812923,79.1793780275774,79.1794068205405,79.1793946550682
0.0486111111111111,64.987173951091,29.999976213645,29.9999596065565,29.9999705438206,29.9999652350846,29.9999651330537,29.9999705735236,29.9999599559927,29.999975471788,29.9999547956862,29.9999793898946,29.9999485535503,29.9999797678905,29.9999354577318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.757021577348,79.1794241105307,79.1794123656078,79.1794237579123,79.1794206971651,79.1794236056212,79.1794288167476,79.179423657463,79.1794367008842,79.1794239991313,79.1794445534167,79.1794252525658,79.1794537980152,79.1794417618949
0.0488888888888889,64.9872482088005,29.9999764475254,29.9999595655717,29.9999707871575,29.9999651862679,29.9999653833925,29.9999705174956,29.9999602104987,29.9999754089651,29.9999550519141,29.9999793219212,29.9999488120295,29.9999797017225,29.9999357280985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.757275915722,79.1794713262989,79.1794593716722,79.179470978557,79.179467694989,79.1794708302929,79.1794758083908,79.1794708862443,79.179483689591,79.1794712335527,79.1794915437452,79.1794724949525,79.1795007935957,79.1794888863736
0.0491666666666667,64.9873222963192,29.9999766807147,29.99995952516,29.9999710298241,29.9999651380045,29.999965633099,29.9999704620172,29.9999604644437,29.9999753467243,29.9999553077031,29.9999792546096,29.999949070228,29.9999796362865,29.9999359982509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.757530348131,79.1795185589577,79.1795063955827,79.1795182160801,79.1795147106157,79.1795180718396,79.1795228177953,79.1795181319034,79.1795306960143,79.1795184848495,79.1795385517263,79.1795197541849,79.1795478067275,79.179536027949
0.0494444444444444,64.9873962135853,29.9999769132136,29.9999594853194,29.999971271821,29.999965090293,29.9999658821738,29.9999704070872,29.9999607178281,29.9999752850647,29.9999555630529,29.9999791879581,29.9999493281443,29.9999795715791,29.9999362681849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.757784871636,79.1795658079631,79.1795534367939,79.1795654699376,79.1795617434997,79.1795653297169,79.1795698444151,79.1795653938949,79.1795777196069,79.179565752474,79.1795855768103,79.1795670297126,79.1795948368584,79.179583186068
0.0497222222222222,64.9874699605391,29.9999771450223,29.9999594460482,29.9999715131484,29.9999650431319,29.9999661306172,29.9999703527047,29.9999609706522,29.9999752239852,29.9999558179634,29.9999791219651,29.9999495857766,29.9999795075966,29.9999365378966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.758039483305,79.1796130727732,79.1796004947619,79.1796127395875,79.1796087930972,79.1796126033821,79.1796168877061,79.1796126716751,79.1796247598234,79.1796130358808,79.1796326184497,79.1796143209873,79.1796418834381,79.1796303601796
0.05,64.9875435371226,29.9999773761414,29.9999594073446,29.9999717538069,29.9999649965198,29.9999663784297,29.9999702988685,29.9999612229165,29.999975163485,29.9999560724345,29.9999790566288,29.999949843123,29.9999794443356,29.9999368073819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.75829418022,79.1796603528482,79.1796475689452,79.1796600244898,79.1796558588666,79.179659892295,79.1796639471262,79.1796599647027,79.1796718161206,79.1796603345266,79.1796796760992,79.1796616274628,79.1796889459186,79.1796775497353
0.0502777777777778,64.9876169432799,29.9999776065714,29.9999593692068,29.9999719937969,29.9999649504552,29.9999666256116,29.9999702455775,29.9999614746212,29.999975103563,29.9999563264658,29.9999789919475,29.9999501001818,29.9999793817924,29.9999370766369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.758548959474,79.1797076476504,79.1796946588041,79.1797073241064,79.1797029402684,79.1797071959171,79.1797110221355,79.1797072724382,79.1797188879574,79.1797076478698,79.1797267492153,79.1797089485951,79.179736023754,79.1797247541886
0.0505555555555556,64.9876901789572,29.9999778363128,29.999959331633,29.9999722331187,29.9999649049367,29.9999668721634,29.9999701928307,29.9999617257666,29.9999750442181,29.9999565800571,29.9999789279193,29.9999503569509,29.9999793199632,29.9999373456575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.758803818167,79.1797549566438,79.179741763801,79.1797546379016,79.1797500367649,79.1797545137119,79.1797581121958,79.1797545943441,79.1797659747946,79.1797549753713,79.1797738372569,79.1797562838422,79.1797831164006,79.1797719729952
0.0508333333333333,64.9877632441023,29.999978065366,29.9999592946213,29.9999724717728,29.9999648599628,29.9999671180855,29.9999701406268,29.999961976353,29.9999749854492,29.9999568332079,29.9999788645423,29.9999506134283,29.9999792588443,29.9999376144396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.759058753416,79.1798022792946,79.1797888834004,79.1798019653412,79.1797971478206,79.1798018451452,79.1798052167714,79.1798019298852,79.179813076095,79.1798023164939,79.1798209396849,79.1798036326645,79.1798302233169,79.1798192056131
0.0511111111111111,64.9878361386651,29.9999782937315,29.9999592581701,29.9999727097596,29.999964815532,29.9999673633783,29.9999700889647,29.9999622263807,29.9999749272551,29.9999570859179,29.9999788018145,29.9999508696121,29.9999791984319,29.9999378829791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.759313762343,79.1798496150712,79.1798360170687,79.1798493058935,79.1798442729019,79.1798491896845,79.1798523353281,79.1798492785281,79.1798601913237,79.1798496707025,79.1798680559622,79.1798509945242,79.1798773439633,79.1798664515023
0.0513888888888889,64.9879088625975,29.9999785214098,29.9999592222775,29.9999729470796,29.9999647716429,29.9999676080422,29.9999700378432,29.9999624758498,29.9999748696347,29.9999573381866,29.9999787397339,29.9999511254999,29.999979138722,29.9999381512721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.759568842084,79.1798969634437,79.1798831642743,79.1798966590285,79.1798914114773,79.1798965467996,79.1798994673341,79.1798966397415,79.1799073199477,79.179897037464,79.1799151855539,79.1798983688858,79.1799244778027,79.1799137101253
0.0516666666666667,64.9879814158531,29.9999787484014,29.9999591869416,29.9999731837332,29.9999647282939,29.9999678520775,29.9999699872611,29.9999627247607,29.9999748125866,29.9999575900135,29.9999786782982,29.9999513810897,29.9999790797108,29.9999384193142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.759823989787,79.1799443238844,79.1799303244876,79.1799440242182,79.1799385630172,79.1799439159621,79.1799466122595,79.1799440129961,79.1799544614359,79.1799444162474,79.179962327927,79.1799457552158,79.1799716242999,79.1799609809465
0.0519444444444444,64.9880537983877,29.9999789747069,29.9999591521608,29.9999734197208,29.9999646854835,29.9999680954846,29.9999699372173,29.9999629731133,29.9999747561096,29.999957841398,29.9999786175054,29.9999516363792,29.9999790213942,29.9999386871015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.760079202606,79.1799916958675,79.179977497181,79.1799914009369,79.179985726994,79.1799912966456,79.1799937695764,79.1799913977647,79.1800016152595,79.1799918065238,79.1800094825509,79.1799931529831,79.1800187829219,79.1800082634326
0.0522222222222222,64.9881260101587,29.9999792003266,29.9999591179331,29.9999736550429,29.9999646432104,29.9999683382639,29.9999698877103,29.999963220908,29.9999747002024,29.9999580923396,29.9999785573532,29.999951891366,29.9999789637681,29.9999389546298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.76033447771,79.1800390788692,79.180024681829,79.1800387886605,79.1800329028824,79.180038688326,79.1800409387588,79.180038793522,79.1800487808915,79.1800392077662,79.1800566488967,79.1800405616583,79.1800659531379,79.1800555570527
0.0525,64.9881980511255,29.9999794252611,29.9999590842567,29.9999738896998,29.9999646014728,29.9999685804158,29.999969838739,29.9999634681448,29.9999746448635,29.9999583428375,29.9999784978393,29.9999521460478,29.9999789068286,29.9999392218949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.760589812278,79.1800864723677,79.180071877908,79.1800861868672,79.1800800901586,79.1800860904808,79.1800881192829,79.1800861997448,79.180095957807,79.1800866194499,79.1801038264379,79.1800879807143,79.1801131344191,79.1801028612776
0.0527777777777778,64.9882699212495,29.999979649511,29.9999590511299,29.999974123692,29.9999645602695,29.9999688219406,29.9999697903022,29.9999637148239,29.9999745900917,29.9999585928911,29.9999784389614,29.9999524004222,29.9999788505713,29.9999394888926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.760845203499,79.1801338758433,79.1801190848965,79.1801335950371,79.1801272883011,79.1801335025899,79.1801353106267,79.180133615912,79.1801431454832,79.180134041052,79.1801510146499,79.1801354096262,79.180160326239,79.1801501755807
0.0530555555555556,64.9883416204939,29.9999798730767,29.9999590185509,29.99997435702,29.9999645195987,29.9999690628387,29.9999697423984,29.9999639609452,29.9999745358854,29.9999588424997,29.999978380717,29.9999526544866,29.9999787949923,29.9999397556189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.761100648573,79.1801812887782,79.1801663022748,79.1801810126522,79.1801744967904,79.1801809241348,79.1801825122704,79.1801810415043,79.1801903433992,79.1801814720518,79.1801982130101,79.1801828478712,79.180207528073,79.1801974994374
0.0533333333333333,64.9884131488236,29.9999800959588,29.9999589865178,29.9999745896842,29.999964479459,29.9999693031104,29.9999696950263,29.999964206509,29.9999744822431,29.9999590916625,29.9999783231036,29.9999529082387,29.9999787400872,29.9999400220696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.76135614471,79.1802287106567,79.1802135295253,79.1802284391967,79.1802217151089,79.1802283545993,79.1802297236962,79.1802284760047,79.1802375510364,79.1802289119307,79.1802454209981,79.1802302949284,79.180254739399,79.1802448323253
0.0536111111111111,64.9884845062057,29.9999803181578,29.9999589550289,29.999974821685,29.9999644398489,29.9999695427559,29.9999696481847,29.9999644515152,29.9999744291634,29.9999593403786,29.9999782661188,29.9999531616757,29.9999786858517,29.9999402882404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.761611689132,79.1802761409648,79.1802607661324,79.1802758741567,79.180268942741,79.180275793469,79.180276944388,79.1802759188979,79.1802847678777,79.180276360172,79.1802926380957,79.1802777502792,79.1803019596966,79.1802921737242
0.0538888888888889,64.9885556926088,29.9999805396742,29.9999589240823,29.9999750530228,29.9999644007667,29.9999697817758,29.9999696018722,29.9999646959638,29.9999743766446,29.9999595886473,29.99997820976,29.9999534147952,29.9999786322816,29.9999405541272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.761867279071,79.1803235791908,79.1803080115825,79.1803233170201,79.1803161791732,79.1803232402317,79.1803241738321,79.1803233696708,79.1803319934086,79.180323816261,79.1803398637864,79.1803252134069,79.1803491884478,79.180339523116
0.0541666666666667,64.9886267080037,29.9999807605085,29.9999588936762,29.9999752836982,29.9999643622111,29.9999700201702,29.9999695560873,29.9999649398549,29.9999743246852,29.9999598364676,29.9999781540245,29.9999536675943,29.9999785793725,29.9999408197259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.76212291177,79.1803710248249,79.1803552653638,79.180370767277,79.1803634238938,79.180370694377,79.1803714115164,79.1803708278123,79.1803792271162,79.1803712796852,79.180387097556,79.1803726837972,79.1803964251367,79.1803868799849
0.0544444444444444,64.9886975523627,29.9999809806613,29.9999588638089,29.9999755137114,29.9999643241803,29.9999702579396,29.9999695108288,29.9999651831884,29.9999742732837,29.9999600838386,29.9999780989097,29.9999539200705,29.99997852712,29.9999410850322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.762378584482,79.1804184773591,79.1804025269668,79.1804182244195,79.1804106763931,79.1804181553966,79.1804186569312,79.1804182928131,79.1804264684898,79.1804187499341,79.1804343388924,79.1804201609375,79.1804436692493,79.180434243817
0.0547222222222222,64.9887682256602,29.9999812001331,29.9999588344784,29.9999757430631,29.9999642866728,29.9999704950841,29.9999694660951,29.9999654259643,29.9999742224382,29.9999603307593,29.9999780444128,29.9999541722209,29.9999784755197,29.999941350042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.762634294472,79.1804659362876,79.1804497958837,79.1804656879414,79.1804579361635,79.1804656227841,79.1804659095683,79.1804657641663,79.1804737170206,79.1804662264992,79.1804815872854,79.1804676443177,79.180490920274,79.1804816141007
0.055,64.9888387278722,29.9999814189244,29.9999588056831,29.9999759717536,29.9999642496872,29.9999707316042,29.9999694218849,29.9999656681826,29.9999741721471,29.9999605772287,29.9999779905312,29.9999544240429,29.9999784245672,29.9999416147511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.762890039013,79.1805134011064,79.1804970716088,79.1805131573389,79.1805052026994,79.1805130960351,79.180513168922,79.1805132413666,79.180520972202,79.180513708874,79.1805288422269,79.1805151334294,79.1805381777011,79.1805289903267
0.0552777777777778,64.9889090589768,29.9999816370359,29.9999587774211,29.9999761997833,29.9999642132217,29.9999709675,29.9999693781966,29.9999659098431,29.9999741224087,29.9999608232459,29.999977937262,29.9999546755334,29.999978374258,29.9999418791553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.763145815392,79.1805608713137,79.1805443536383,79.1805606321098,79.1805524754969,79.1805605746473,79.1805604344881,79.1805607239108,79.1805682335291,79.180561196554,79.1805761032108,79.1805626277665,79.1805854410231,79.1805763719877
0.0555555555555556,64.9889792189536,29.999981854468,29.9999587496905,29.9999764271528,29.9999641772749,29.999971202772,29.999969335029,29.9999661509458,29.9999740732213,29.9999610688097,29.9999778846022,29.9999549266898,29.9999783245876,29.9999421432506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.763401620904,79.1806083464094,79.1805916414703,79.180608111754,79.1805997540544,79.1806080581201,79.1806077057648,79.1806082112979,79.1806155004993,79.1806086890369,79.1806233697332,79.1806101268249,79.1806327097346,79.1806237585783
0.0558333333333333,64.9890492077843,29.9999820712213,29.9999587224897,29.9999766538624,29.9999641418451,29.9999714374203,29.9999692923804,29.9999663914905,29.999974024583,29.999961313919,29.9999778325492,29.9999551775091,29.9999782755514,29.9999424070327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.763657452856,79.1806558258955,79.1806389346051,79.1806555957734,79.1806470378721,79.1806555459551,79.180654982252,79.1806557030286,79.1806627726118,79.1806561858222,79.1806706412922,79.1806576301028,79.1806799833323,79.1806711495958
0.0561111111111111,64.9891190254521,29.9999822872963,29.9999586958167,29.9999768799126,29.9999641069308,29.9999716714453,29.9999692502493,29.9999666314772,29.9999739764921,29.9999615585727,29.9999777810998,29.9999554279884,29.9999782271448,29.9999426704974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.763913308564,79.1807033092759,79.1806862325448,79.1807030836719,79.180694326452,79.1807030376559,79.1807022634515,79.1807031986057,79.1807100493678,79.1807036864115,79.1807179173877,79.1807051371,79.1807272613149,79.1807185445391
0.0563888888888889,64.9891886719423,29.9999825026936,29.9999586696697,29.9999771053038,29.9999640725303,29.9999719048473,29.9999692086344,29.9999668709057,29.9999739289466,29.9999618027696,29.9999777302512,29.9999556781247,29.9999781793634,29.9999429336407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.764169185357,79.1807507960566,79.1807335347934,79.1807505749551,79.1807416192984,79.1807505327278,79.1807495488674,79.1807506975341,79.1807573302707,79.1807511903086,79.1807651975219,79.1807526473188,79.1807745431833,79.1807659429095
0.0566666666666667,64.9892581472418,29.9999827174139,29.9999586440471,29.9999773300366,29.999964038642,29.9999721376265,29.9999691675339,29.9999671097758,29.9999738819448,29.9999620465086,29.9999776800002,29.999955927915,29.9999781322025,29.9999431964585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.764425080572,79.1807982857454,79.1807808408569,79.180798069131,79.1807889159174,79.1807980306784,79.1807968380055,79.1807981993204,79.1808046148256,79.1807986970189,79.180812481199,79.1808001602634,79.1808218284405,79.1808133442104
0.0569444444444444,64.9893274513392,29.9999829314575,29.9999586189468,29.9999775541113,29.9999640052644,29.9999723697832,29.9999691269465,29.9999673480873,29.9999738354847,29.9999622897884,29.999977630344,29.9999561773563,29.9999780856575,29.9999434589466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.764680991559,79.1808457778521,79.1808281502434,79.1808455657092,79.180836215817,79.1808455310171,79.1808441303737,79.1808457034734,79.1808519025399,79.1808462060502,79.1808597679251,79.1808476754401,79.1808691165915,79.1808607479472
0.0572222222222222,64.9893965842251,29.9999831448252,29.9999585943673,29.9999777775284,29.9999639723958,29.9999726013176,29.9999690868705,29.9999675858401,29.9999737895643,29.9999625326078,29.9999775812793,29.9999564264456,29.9999780397237,29.9999437211008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.764936915677,79.1808932718885,79.1808754624627,79.1808930642013,79.1808835185072,79.1808930332552,79.1808914254817,79.1808932095039,79.1808991929226,79.1808937169121,79.1809070572085,79.1808951923572,79.1809164071434,79.1809081536277
0.0575,64.9894655458917,29.9999833575174,29.9999585703065,29.9999780002883,29.9999639400347,29.99997283223,29.9999690473044,29.999967823034,29.9999737441818,29.9999627749655,29.9999775328031,29.9999566751799,29.9999779943965,29.9999439829172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.765192850294,79.1809407673682,79.1809227770268,79.1809405641209,79.1809308234998,79.1809405369059,79.1809387228414,79.1809407169246,79.180946485485,79.1809412291163,79.1809543485594,79.180942710525,79.1809636996055,79.1809555607614
0.0577777777777778,64.989534336333,29.9999835695348,29.9999585467628,29.9999782223916,29.9999639081793,29.9999730625207,29.9999690082465,29.9999680596687,29.9999736993351,29.9999630168602,29.9999774849122,29.9999569235559,29.9999779496712,29.9999442443916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.765448792792,79.1809882638069,79.1809700934494,79.1809880649836,79.1809781303089,79.1809880414847,79.1809860219663,79.18098822525,79.1809937797402,79.1809887421765,79.18100164149,79.180990229456,79.1810109934889,79.1810029688603
0.0580555555555556,64.9896029555447,29.9999837808779,29.9999585237343,29.9999784438386,29.9999638768282,29.9999732921898,29.9999689696954,29.999968295744,29.9999736550223,29.9999632582906,29.9999774376034,29.9999571715706,29.9999779055431,29.9999445055201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.76570474056,79.1810357607222,79.1810174112462,79.1810355663069,79.1810254384502,79.1810355465085,79.1810333223723,79.1810357339968,79.1810410752034,79.1810362556082,79.1810489355145,79.1810377486647,79.1810582883071,79.1810503774382
0.0583333333333333,64.9896714035244,29.9999839915473,29.9999585012192,29.9999786646298,29.9999638459795,29.9999735212378,29.9999689316493,29.9999685312596,29.9999736112412,29.9999634992553,29.9999773908735,29.9999574192209,29.9999778620075,29.9999447662985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.765960691001,79.1810832576336,79.181064729935,79.1810830676102,79.1810727474416,79.1810830514968,79.1810806235769,79.1810832426836,79.1810883713917,79.1810837689292,79.1810962301493,79.1810852676676,79.1811055835755,79.1810977860112
0.0586111111111111,64.9897396802713,29.9999842015436,29.9999584792157,29.9999788847657,29.9999638156317,29.9999737496647,29.9999688941067,29.9999687662153,29.9999735679899,29.9999637397529,29.9999773447193,29.9999576665036,29.9999778190598,29.9999450267228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.766216641525,79.1811307540626,79.1811120490354,79.1811305684149,79.1811200568026,79.1811305559704,79.1811279250996,79.1811307508309,79.1811356678241,79.181131281659,79.1811435249127,79.1811327859833,79.1811528788114,79.1811451940974
0.0588888888888889,64.9898077857863,29.9999844108674,29.999958457722,29.9999791042467,29.9999637857833,29.9999739774708,29.9999688570659,29.9999690006107,29.9999735252663,29.9999639797822,29.9999772991375,29.9999579134156,29.9999777766951,29.999945286789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.766472589555,79.1811782495325,79.1811593680689,79.1811780682443,79.181167366055,79.1811780594525,79.181175226462,79.1811782579612,79.1811829640217,79.1811787933194,79.1811908193249,79.1811803031323,79.1812001735346,79.181192601217
0.0591666666666667,64.989875720072,29.9999846195193,29.9999584367363,29.9999793230734,29.9999637564324,29.9999742046564,29.9999688205253,29.9999692344457,29.9999734830682,29.9999642193416,29.9999772541248,29.9999581599536,29.9999777349088,29.9999455464932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.766728532522,79.1812257435687,79.1812066865591,79.1812255666236,79.1812146747222,79.1812255614681,79.1812225271874,79.181225763599,79.1812302595075,79.1812263034339,79.1812381129081,79.1812278186374,79.1812474672665,79.1812400068924
0.0594444444444444,64.989943483133,29.9999848274998,29.9999584162568,29.999979541246,29.9999637275774,29.9999744312216,29.9999687844832,29.9999694677199,29.9999734413935,29.9999644584297,29.9999772096779,29.9999584061145,29.9999776936961,29.9999458058314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.766984467869,79.1812732356983,79.1812540040312,79.18127306308,79.1812619823299,79.1812730615439,79.1812698268013,79.1812732672706,79.1812775538065,79.181273811528,79.1812854051868,79.1812753320231,79.1812947595308,79.1812874106479
0.0597222222222222,64.9900110749753,29.9999850348096,29.9999583962817,29.9999797587652,29.9999636992168,29.9999746571668,29.9999687489379,29.999969700433,29.9999734002401,29.9999646970451,29.9999771657933,29.999958651895,29.9999776530523,29.9999460647997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.76724039305,79.1813207254507,79.1813013200127,79.1813205571425,79.1813092884053,79.181320559209,79.181317124831,79.1813207685044,79.1813248464456,79.1813213171295,79.1813326956872,79.1813228428162,79.1813420498531,79.18133481201
0.06,64.9900784956066,29.9999852414493,29.9999583768091,29.9999799756314,29.9999636713489,29.9999748824921,29.9999687138878,29.9999699325847,29.9999733596058,29.9999649351863,29.9999771224679,29.9999588972919,29.9999776129726,29.9999463233941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.767496305528,79.1813682123567,79.1813486340328,79.1813680483421,79.181356592478,79.181368053994,79.1813644208057,79.1813682668307,79.1813721369536,79.1813688197677,79.1813799839375,79.1813703505453,79.1813893377612,79.1813822105073
0.0602777777777778,64.9901457450366,29.9999854474195,29.9999583578373,29.9999801918449,29.9999636439719,29.9999751071977,29.9999686793311,29.9999701641746,29.9999733194885,29.9999651728518,29.9999770796981,29.9999591423021,29.9999775734523,29.9999465816107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.767752202776,79.1814156959495,79.1813959456225,79.1814155362119,79.181403894079,79.1814155454317,79.1814117142566,79.1814157617816,79.1814194248613,79.1814163189743,79.1814272694681,79.1814178547413,79.181436622785,79.1814296056702
0.0605555555555556,64.9902128232763,29.9999856527207,29.9999583393645,29.9999804074064,29.9999636170842,29.9999753312838,29.9999686452662,29.9999703952024,29.9999732798859,29.9999654100402,29.9999770374805,29.9999593869221,29.9999775344867,29.9999468394457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.768008082278,79.181463175764,79.1814432543151,79.1814630202865,79.1814511927416,79.1814630330566,79.1814590047168,79.1814632528914,79.1814667097015,79.1814638142826,79.1814745518112,79.1814653549367,79.181483904456,79.1814769970315
0.0608333333333333,64.9902797303386,29.9999858573537,29.9999583213889,29.9999806223163,29.9999635906842,29.9999755547508,29.9999686116913,29.9999706256678,29.9999732407958,29.9999656467498,29.9999769958118,29.9999596311489,29.999977496071,29.9999470968952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.76826394153,79.1815106513369,79.1814905596455,79.1815105001028,79.1814984880008,79.1815105164052,79.1815062917212,79.1815107396961,79.181513991009,79.1815113052282,79.181521830501,79.1815128506665,79.1815311823082,79.1815243841259
0.0611111111111111,64.990346466238,29.9999860613189,29.9999583039086,29.999980836575,29.9999635647702,29.9999757775987,29.9999685786046,29.9999708555703,29.9999732022159,29.9999658829793,29.9999769546885,29.999959874979,29.9999774582005,29.9999473539555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.768519778034,79.181558122207,79.1815378611505,79.1815579751994,79.1815457793937,79.1815579950161,79.1815535748068,79.1815582217337,79.1815612683202,79.1815587913484,79.1815691050736,79.1815603414673,79.1815784558775,79.1815717664902
0.0613888888888889,64.9904130309908,29.9999862646171,29.9999582869219,29.999981050183,29.9999635393404,29.9999759998278,29.9999685460046,29.9999710849096,29.9999731641441,29.9999661187269,29.999976914107,29.9999601184094,29.9999774208704,29.9999476106227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.768775589307,79.1816055879149,79.181585158369,79.1816054451169,79.1815930664592,79.1816054684296,79.1816008535125,79.1816056985443,79.181608541174,79.1816062721825,79.1816163750674,79.1816078268779,79.1816257247017,79.1816191436632
0.0616666666666667,64.9904794246148,29.9999864672488,29.9999582704269,29.9999812631408,29.9999635143933,29.9999762214383,29.9999685138893,29.9999713136853,29.9999731265779,29.9999663539913,29.999976874064,29.9999603614366,29.999977384076,29.9999478668931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.769031372874,79.1816530480032,79.1816324508416,79.1816529093978,79.181640348738,79.1816529361879,79.181648127379,79.1816531696696,79.1816558091106,79.181653747272,79.1816636400225,79.181655306439,79.1816729883208,79.1816665151857
0.0619444444444444,64.9905456471295,29.9999866692147,29.9999582544219,29.9999814754489,29.9999634899271,29.9999764424303,29.9999684822571,29.9999715418971,29.9999730895152,29.9999665887707,29.9999768345559,29.9999606040575,29.9999773478126,29.999948122763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.769287126269,79.1817005020162,79.1816797381109,79.1817003675864,79.1816876257728,79.1817003978353,79.1816953959489,79.1817006346535,79.1817030716727,79.18170121616,79.1817108994809,79.1817027796935,79.1817202462765,79.1817138806008
0.0622222222222222,64.9906116985561,29.9999868705153,29.999958238905,29.9999816871077,29.9999634659402,29.9999766628042,29.9999684511062,29.9999717695445,29.9999730529536,29.9999668230637,29.9999767955792,29.9999608462687,29.9999773120754,29.9999483782286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.769542847038,79.1817479495004,79.1817270197215,79.1817478192289,79.1817348971083,79.1817478529177,79.1817426587669,79.1817480930417,79.1817503284044,79.1817486783918,79.1817581529868,79.1817502461861,79.1817674981129,79.1817612394532
0.0625,64.9906775789173,29.9999870711514,29.9999582238745,29.9999818981176,29.9999634424308,29.99997688256,29.9999684204347,29.9999719966271,29.9999730168909,29.9999670568686,29.9999767571304,29.9999610880671,29.9999772768597,29.9999486332863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.769798532738,79.1817953900039,79.1817742952196,79.1817952638737,79.181782162291,79.1817953009832,79.1817899153794,79.1817955443818,79.1817975788523,79.1817961335145,79.1818054000862,79.1817977054634,79.1818147433759,79.18180859129
0.0627777777777778,64.9907432882376,29.9999872711236,29.9999582093286,29.9999821084793,29.9999634193972,29.999977101698,29.999968390241,29.9999722231445,29.9999729813245,29.9999672901838,29.999976719206,29.9999613294492,29.9999772421608,29.9999488879324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.770054180934,79.1818428230769,79.1818215641536,79.1818427010706,79.1818294208692,79.1818427415817,79.1818371653348,79.1818429882234,79.1818448225644,79.1818435810772,79.1818526403271,79.1818451570742,79.1818619816133,79.1818559356601
0.0630555555555556,64.9908088265431,29.9999874704324,29.9999581952654,29.9999823181931,29.9999633968379,29.9999773202183,29.9999683605232,29.9999724490963,29.9999729462523,29.9999675230078,29.9999766818023,29.9999615704119,29.9999772079741,29.9999491421634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.770309789202,79.1818902482713,79.1818688260736,79.1818901303717,79.1818766723932,79.1818901742649,79.1818844081834,79.1818904241178,79.1818920590909,79.1818910206309,79.1818998732595,79.1818926005692,79.1819092123752,79.1819032721147
0.0633333333333333,64.9908741938613,29.9999876690786,29.9999581816832,29.9999825272596,29.999963374751,29.9999775381212,29.9999683312795,29.9999726744821,29.9999729116719,29.9999677553389,29.999976644916,29.9999618109519,29.9999771742949,29.9999493959757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.770565355128,79.181937665141,79.1819160805317,79.1819375513307,79.1819239164152,79.1819375985865,79.1819316434773,79.1819378516185,79.1819392879838,79.1819384517286,79.1819470984352,79.1819400355011,79.1819564352134,79.1819506002066
0.0636111111111111,64.9909393902216,29.9999878670627,29.9999581685802,29.9999827356792,29.9999633531348,29.9999777554068,29.9999683025081,29.9999728993014,29.9999728775808,29.9999679871754,29.9999766085433,29.999962051066,29.9999771411184,29.9999496493657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.77082087631,79.1819850732418,79.1819633270817,79.1819849635034,79.1819711524892,79.1819850141021,79.1819788707706,79.1819852702808,79.1819865087971,79.1819858739252,79.1819943154081,79.1819874614244,79.1820036496818,79.1819979194909
0.0638888888888889,64.9910044156549,29.9999880643855,29.9999581559545,29.9999829434523,29.9999633319877,29.9999779720754,29.9999682742072,29.9999731235538,29.9999728439768,29.9999682185159,29.9999765726808,29.9999622907508,29.99997710844,29.9999499023299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.771076350353,79.1820324721313,79.1820105652794,79.1820323664474,79.1820183801711,79.182032420369,79.1820260896192,79.1820326796616,79.1820337210866,79.1820332867775,79.182041523734,79.1820348778958,79.1820508553363,79.1820452295247
0.0641666666666667,64.9910692701935,29.9999882610475,29.9999581438044,29.9999831505796,29.999963311308,29.9999781881271,29.999968246375,29.9999733472389,29.9999728108573,29.9999684493586,29.9999765373248,29.9999625300031,29.9999770762551,29.9999501548649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.771331774873,79.182079861369,79.1820577946824,79.1820797597221,79.1820655990188,79.1820798169465,79.1820732995809,79.1820800793202,79.18208092441,79.1820806898442,79.1820887229706,79.1820822844739,79.1820980517348,79.182092529867
0.0644444444444444,64.9911339538718,29.9999884570494,29.9999581321281,29.9999833570615,29.9999632910939,29.9999784035621,29.9999682190095,29.9999735703562,29.99997277822,29.9999686797018,29.9999765024717,29.9999627688198,29.9999770445591,29.9999504069672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.771587147499,79.1821272405162,79.1821050148504,79.1821271428888,79.1821128085918,79.182127203396,79.1821205002155,79.1821274688175,79.1821281183272,79.182128082686,79.1821359126775,79.1821296807191,79.182145238437,79.1821398200787
0.0647222222222222,64.9911984667251,29.9999886523919,29.9999581209238,29.9999835628984,29.9999632713437,29.9999786183805,29.9999681921091,29.9999737929052,29.9999727460625,29.9999689095441,29.9999764681181,29.9999630071975,29.9999770133473,29.9999506586335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.771842465867,79.1821746091363,79.1821522253448,79.1821745155108,79.1821600084518,79.1821745792804,79.1821676910846,79.1821748477162,79.1821753023995,79.1821754648654,79.1821830924164,79.182177066194,79.1821924150049,79.182187099723
0.065,64.9912628087909,29.9999888470756,29.9999581101897,29.9999837680908,29.9999632520557,29.9999788325826,29.9999681656718,29.9999740148856,29.9999727143824,29.9999691388836,29.9999764342602,29.9999632451331,29.9999769826151,29.9999509098603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.772097727623,79.1822219667944,79.1821994257287,79.1822218771531,79.1822071981621,79.1822219441647,79.1822148717516,79.1822222155811,79.1822224761905,79.182222835947,79.1822302617507,79.182224440463,79.1822395810021,79.1822343683649
0.0652777777777778,64.9913269801078,29.9999890411012,29.9999580999241,29.9999839726393,29.9999632332283,29.9999790461686,29.9999681396958,29.9999742362967,29.9999726831772,29.9999693677189,29.9999764008946,29.9999634826234,29.9999769523581,29.9999511606443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.772352930424,79.1822693130573,79.1822466155672,79.1822692273827,79.1822543772881,79.1822692976156,79.1822620417818,79.1822695719788,79.1822696392655,79.182270195497,79.1822774202458,79.1822718030923,79.1822867359944,79.1822816255712
0.0655555555555555,64.9913909807164,29.9999892344693,29.999958090125,29.9999841765444,29.9999632148596,29.9999792591386,29.9999681141793,29.9999744571383,29.9999726524444,29.9999695960481,29.9999763680176,29.9999637196651,29.9999769225716,29.9999514109823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.772608071937,79.1823166474939,79.1822937944275,79.1823165657683,79.1823015453968,79.182316639202,79.1823092007424,79.1823169164778,79.1823167911917,79.1823175430839,79.1823245674692,79.1823191536504,79.1823338795495,79.1823288709109
0.0658333333333333,64.9914548106584,29.9999894271806,29.9999580807908,29.9999843798064,29.9999631969479,29.9999794714928,29.9999680891203,29.9999746774098,29.9999726221817,29.9999698238697,29.9999763356256,29.9999639562551,29.999976893251,29.9999516608709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.77286314984,79.182363969675,79.1823409618783,79.1823638918806,79.1823487020571,79.1823639684942,79.1823563482026,79.1823642486484,79.1823639315382,79.1823648782777,79.1823717029901,79.1823664917074,79.182381011237,79.182376103955
0.0661111111111111,64.9915184699774,29.9999896192358,29.9999580719196,29.999984582426,29.9999631794916,29.9999796832313,29.999968064517,29.9999748971107,29.9999725923866,29.9999700511821,29.999976303715,29.9999641923903,29.999976864392,29.9999519103071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.773118161818,79.182411279173,79.1823881174902,79.1824112052922,79.1823958468401,79.1824112850647,79.1824034837332,79.1824115680629,79.1824110598761,79.1824122006506,79.1824188263795,79.1824138168356,79.1824281306285,79.1824233242763
0.0663888888888889,64.9915819587184,29.9999898106355,29.9999580635097,29.9999847844036,29.999963162489,29.9999798943545,29.9999680403675,29.9999751162406,29.9999725630566,29.9999702779835,29.9999762722822,29.9999644280674,29.99997683599,29.9999521592875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.773373105569,79.1824585755623,79.1824352608359,79.1824585055772,79.1824429793183,79.1824585884878,79.182450606907,79.1824588742952,79.1824581757781,79.1824595097766,79.1824659372107,79.182461128609,79.1824752372975,79.1824705314496
0.0666666666666667,64.9916452769279,29.9999900013805,29.9999580555593,29.9999849857398,29.9999631459382,29.9999801048624,29.99996801667,29.9999753347991,29.9999725341892,29.9999705042724,29.9999762413238,29.9999646632833,29.9999768080405,29.9999524078091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.773627978801,79.1825058584192,79.1824823914897,79.1825057923121,79.1824900990663,79.1825058783396,79.1824977172987,79.1825061669215,79.182505278819,79.1825068052315,79.1825130350586,79.1825084266037,79.1825223308195,79.1825177250518
0.0669444444444444,64.9917084246541,29.9999901914713,29.9999580480666,29.999985186435,29.9999631298375,29.9999803147552,29.9999679934225,29.9999755527856,29.999972505782,29.9999707300471,29.9999762108359,29.999964898035,29.9999767805392,29.9999526558688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.773882779228,79.1825531273217,79.1825295090279,79.1825530650747,79.1825372056605,79.182553154198,79.1825448144847,79.1825534455195,79.1825523685755,79.1825540865931,79.1825601195001,79.1825557103976,79.1825694107718,79.1825649046616
0.0672222222222222,64.9917714019465,29.9999903809087,29.9999580410298,29.9999853864897,29.9999631141853,29.9999805240331,29.9999679706232,29.9999757701996,29.9999724778326,29.999970955306,29.9999761808152,29.9999651323193,29.9999767534815,29.9999529034635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.774137504579,79.1826003818498,79.1825766130284,79.182600323445,79.1825842986791,79.1826004156428,79.1825918980435,79.1826007096689,79.1825994446259,79.1826013534409,79.1826071901138,79.1826029795706,79.1826164767338,79.1826120698596
0.0675,64.9918342088563,29.9999905696934,29.9999580344472,29.9999855859044,29.9999630989798,29.9999807326963,29.9999679482702,29.9999759870408,29.9999724503383,29.9999711800474,29.999976151258,29.9999653661332,29.9999767268631,29.9999531505902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.774392152589,79.1826476215851,79.1826237030712,79.1826475670047,79.1826313777022,79.1826476622556,79.1826389675551,79.1826479589512,79.1826465065506,79.1826486053566,79.1826542464806,79.1826502337044,79.1826635282867,79.1826592202284
0.0677777777777778,64.9918968454361,29.9999907578259,29.9999580283169,29.9999857846797,29.9999630842193,29.999980940745,29.9999679263616,29.9999762033085,29.9999724232968,29.9999714042697,29.9999761221607,29.9999655994736,29.9999767006797,29.9999533972459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.774646721005,79.1826948461112,79.182670778738,79.1826947953374,79.1826784423116,79.1826948936201,79.1826860226016,79.1826951929498,79.1826935539319,79.1826958419235,79.1827012881828,79.1826974723827,79.1827105650137,79.1827063553526
0.0680555555555555,64.9919593117401,29.9999909453071,29.9999580226373,29.9999859828161,29.9999630699021,29.9999811481793,29.9999679048955,29.9999764190025,29.9999723967055,29.9999716279712,29.9999760935197,29.9999658323374,29.9999766749269,29.9999536434277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.774901207583,79.1827420550137,79.1827178396124,79.1827420080284,79.1827254920911,79.1827421093213,79.182733062767,79.18274241125,79.1827405863537,79.1827430627269,79.182748314805,79.1827446951911,79.1827575864999,79.1827534748187
0.0683333333333333,64.9920216078239,29.9999911321377,29.9999580174064,29.999986180314,29.9999630560263,29.9999813549995,29.99996788387,29.9999766341221,29.999972370562,29.9999718511504,29.9999760653316,29.9999660647217,29.9999766496004,29.9999538891327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.77515561009,79.1827892478796,79.1827648852798,79.1827892046651,79.1827725266263,79.1827893089466,79.1827800876368,79.1827896134388,79.1827876034019,79.1827902673538,79.1827953259335,79.1827919017171,79.1828045923322,79.182800578215
0.0686111111111111,64.9920837337446,29.9999913183182,29.9999580126226,29.999986377174,29.9999630425904,29.9999815612056,29.9999678632832,29.9999768486669,29.9999723448638,29.9999720738057,29.9999760375928,29.9999662966234,29.9999766246959,29.999954134358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.775409926302,79.1828364242981,79.1828119153273,79.1828363848363,79.1828195455045,79.182836492085,79.1828270967986,79.1828367991052,79.1828346046644,79.1828374553934,79.1828423211563,79.1828390915499,79.1828515820996,79.1828476651318
0.0688888888888889,64.9921456895609,29.9999915038494,29.999958008284,29.9999865733966,29.9999630295925,29.999981766798,29.9999678431332,29.9999770626365,29.9999723196083,29.9999722959353,29.9999760102997,29.9999665280396,29.9999766002092,29.9999543791009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.775664154004,79.18288358386,79.1828589293441,79.182883548133,79.182866548315,79.1828836583271,79.1828740898419,79.1828839678398,79.1828815897306,79.1828846264363,79.1828893000636,79.182886264281,79.1828985553928,79.1828947351614
0.0691666666666667,64.9922074753328,29.999991688732,29.999958004389,29.9999867689824,29.9999630170309,29.9999819717768,29.9999678234181,29.9999772760303,29.9999722947931,29.9999725175378,29.9999759834488,29.9999667589674,29.999976576136,29.9999546233585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.775918290991,79.182930726158,79.1829059269209,79.1829306941479,79.1829135346488,79.1829308072657,79.1829210663578,79.1829311192354,79.182928558192,79.1829317800754,79.1829362622473,79.1829334195034,79.1829455118044,79.1829417878979
0.0694444444444444,64.992269091122,29.9999918729667,29.9999580009356,29.9999869639317,29.9999630049039,29.9999821761421,29.9999678041359,29.9999774888479,29.9999722704157,29.9999727386115,29.9999759570366,29.9999669894038,29.9999765524723,29.9999548671282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.77617233507,79.1829778507866,79.1829529076503,79.1829778224755,79.1829605040986,79.1829779384952,79.1829680259392,79.1829782528863,79.1829755096419,79.1829789159051,79.1829832073011,79.1829805568121,79.1829924509292,79.1829888229371
0.0697222222222222,64.9923305369914,29.9999920565542,29.9999579979223,29.9999871582452,29.9999629932097,29.9999823798942,29.9999677852847,29.9999777010888,29.9999722464737,29.9999729591549,29.9999759310595,29.9999672193459,29.9999765292137,29.9999551104072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.776426284056,79.1830249573422,79.182999871127,79.183024932712,79.1830074562593,79.183025051612,79.1830149681811,79.1830253683888,79.1830224436753,79.1830260335219,79.1830301348206,79.183027675804,79.1830393723634,79.1830358398772
0.07,64.9923918130056,29.9999922394953,29.9999579953471,29.9999873519234,29.9999629819467,29.9999825830332,29.9999677668627,29.9999779127527,29.9999722229644,29.9999731791664,29.9999759055141,29.9999674487908,29.9999765063563,29.9999553531929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.776680135772,79.1830720454229,79.1830468169471,79.1830720244556,79.1830543907272,79.183072146214,79.1830618926801,79.1830724653409,79.1830693598893,79.183073132524,79.1830770444034,79.1830747760779,79.1830862757056,79.1830828383178
0.0702777777777778,64.9924529192304,29.9999924217905,29.9999579932084,29.9999875449669,29.9999629711131,29.9999827855593,29.999967748868,29.9999781238389,29.9999721998854,29.9999733986443,29.9999758803969,29.9999676777358,29.9999764838959,29.9999555954827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.776933888055,79.1831191146285,79.1830937447088,79.1831190973063,79.1831013071005,79.1831192219012,79.1831087990347,79.1831195433426,79.1831162578824,79.1831202125115,79.1831239356488,79.1831218572344,79.1831331605558,79.1831298178607
0.0705555555555556,64.9925138557333,29.9999926034407,29.9999579915044,29.999987737376,29.9999629607071,29.9999829874728,29.9999677312985,29.9999783343471,29.9999721772343,29.9999736175873,29.9999758557044,29.999967906178,29.9999764618284,29.9999558372741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.777187538747,79.1831661645609,79.1831406540118,79.1831661508657,79.1831482049795,79.1831662782752,79.1831556868451,79.1831666019956,79.1831631372555,79.1831672730863,79.1831708081578,79.1831689188761,79.1831800265161,79.1831767781094
0.0708333333333333,64.9925746225831,29.9999927844465,29.9999579902332,29.9999879291514,29.999962950727,29.9999831887739,29.9999677141524,29.9999785442768,29.9999721550085,29.9999738359936,29.9999758314332,29.9999681341146,29.9999764401498,29.9999560785646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.777441085704,79.1832131948235,79.183187544458,79.1832131847374,79.1831950839659,79.1832133149397,79.1832025557134,79.1832136409034,79.1832099976107,79.1832143138522,79.1832176615336,79.1832159606071,79.1832268731906,79.1832237186692
0.0711111111111111,64.99263521985,29.9999929648086,29.9999579893933,29.9999881202937,29.9999629411712,29.9999833894626,29.9999676974278,29.9999787536275,29.9999721332055,29.9999740538618,29.9999758075798,29.9999683615428,29.9999764188562,29.9999563193516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.777694526789,79.1832602050217,79.1832344156507,79.1832601985267,79.1832419436635,79.1832603314999,79.1832494052435,79.1832606596713,79.1832568385524,79.1832613344147,79.183264495381,79.1832629820338,79.183273700185,79.1832706391476
0.0713888888888889,64.9926956476058,29.9999931445279,29.9999579889827,29.9999883108033,29.9999629320378,29.9999835895393,29.9999676811227,29.9999789623989,29.999972111823,29.9999742711904,29.9999757841408,29.99996858846,29.9999763979436,29.9999565596328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.777947859875,79.1833071947625,79.1832812671952,79.1833071918406,79.1832887836776,79.1833073275628,79.183296235041,79.1833076579065,79.1833036596865,79.1833083343812,79.1833113093067,79.1833099827642,79.1833205071069,79.1833175391537
0.0716666666666667,64.9927559059235,29.999993323605,29.9999579889998,29.9999885006807,29.9999629233251,29.999983789004,29.9999676652353,29.9999791705904,29.9999720908583,29.9999744879778,29.9999757611127,29.9999688148634,29.999976377408,29.9999567994057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.778201082846,79.1833541636549,79.1833280986986,79.1833541642883,79.1833356036155,79.1833543027375,79.1833430447135,79.183354635218,79.1833504606209,79.1833553133609,79.1833581029191,79.1833569624081,79.183367293566,79.1833644182984
0.0719444444444444,64.9928159948777,29.9999935020406,29.9999579894428,29.9999886899266,29.9999629150314,29.9999839878571,29.9999676497635,29.9999793782016,29.999972070309,29.9999747042225,29.9999757384922,29.9999690407503,29.9999763572456,29.9999570386681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.778454193593,79.1834011113096,79.1833749097697,79.1834011154802,79.1833824030864,79.1834012566346,79.1833898338703,79.1834015912165,79.1833972409653,79.183402270965,79.1834048758286,79.1834039205774,79.1834140591735,79.1834112761947
0.0722222222222222,64.9928759145442,29.9999936798354,29.9999579903099,29.9999888785414,29.9999629071549,29.9999841860987,29.9999676347056,29.9999795852321,29.9999720501726,29.9999749199232,29.9999757162759,29.9999692661182,29.9999763374526,29.9999572774176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.778707190019,79.183448037339,79.1834217000192,79.1834480450289,79.1834291817009,79.1834481888665,79.1834366021223,79.1834485255145,79.183444000331,79.1834492068062,79.1834516276474,79.1834508568855,79.1834608035427,79.1834581124573
0.0725,64.9929356650005,29.9999938569903,29.9999579915995,29.9999890665258,29.999962899694,29.9999843837291,29.9999676200595,29.9999797916814,29.9999720304467,29.9999751350782,29.9999756944605,29.9999694909644,29.999976318025,29.999957515652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.778960070037,79.1834949413574,79.1834684690594,79.1834949525487,79.1834759390717,79.1834950990477,79.1834833490824,79.1834954377265,79.1834907383313,79.1834961204992,79.1834983579895,79.1834977709479,79.1835075262886,79.1835049267027
0.0727777777777778,64.9929952463251,29.9999940335058,29.9999579933097,29.9999892538802,29.9999628926469,29.9999845807484,29.9999676058234,29.9999799975492,29.9999720111288,29.9999753496862,29.9999756730425,29.9999697152864,29.9999762989593,29.9999577533691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.779212831566,79.1835418229808,79.1835152165044,79.1835418376555,79.1835226748132,79.183541986794,79.1835300743652,79.1835423274684,79.1835374545812,79.1835430116605,79.1835450664705,79.1835446623818,79.1835542270281,79.1835517185493
0.0730555555555556,64.9930546585983,29.9999942093828,29.9999579954388,29.9999894406052,29.9999628860118,29.9999847771569,29.9999675919953,29.999980202835,29.9999719922165,29.9999755637456,29.9999756520187,29.9999699390815,29.9999762802515,29.9999579905667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.779465472539,79.1835886818269,79.1835619419704,79.1835886999672,79.1835693885416,79.1835888517232,79.1835767775872,79.1835891943583,79.1835841486975,79.1835898799083,79.1835917527082,79.1835915308061,79.1836009053798,79.1835984876172
0.0733333333333333,64.9931139019014,29.9999943846221,29.999957997985,29.9999896267014,29.9999628797871,29.9999849729547,29.9999675785734,29.9999804075384,29.9999719737072,29.9999757772552,29.9999756313857,29.9999701623474,29.999976261898,29.9999582272428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.779717990896,79.1836355175153,79.1836086450749,79.1836355391034,79.1836160798747,79.1836356934551,79.1836234583666,79.1836360380158,79.1836308202989,79.1836367248627,79.1836384163218,79.1836383758419,79.1836475609644,79.1836452335287
0.0736111111111111,64.9931729763174,29.9999945592242,29.9999580009467,29.9999898121693,29.999962873971,29.9999851681421,29.9999675655556,29.999980611659,29.9999719555986,29.9999759902134,29.9999756111403,29.9999703850815,29.9999762438952,29.9999584633951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.779970384586,79.1836823296674,79.1836553254374,79.1836823546853,79.1836627484322,79.183682511611,79.1836701163232,79.1836828580624,79.1836774690057,79.1836835461456,79.1836850569325,79.1836851971117,79.1836941934042,79.1836919559075
0.0738888888888889,64.9932318819305,29.9999947331901,29.9999580043221,29.9999899970095,29.9999628685618,29.9999853627193,29.9999675529402,29.9999808151963,29.9999719378882,29.9999762026189,29.9999755912791,29.9999706072814,29.9999762262394,29.9999586990218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.78022265157,79.1837291179062,79.1837019826792,79.1837291463362,79.1837093938356,79.1837293058139,79.1837167510788,79.1837296541214,79.1837240944401,79.1837303433805,79.1837316741635,79.1837319942399,79.1837408023232,79.1837386543793
0.0741666666666667,64.9932906188263,29.9999949065204,29.9999580081095,29.9999901812225,29.9999628635578,29.9999855566866,29.9999675407251,29.9999810181501,29.9999719205736,29.9999764144702,29.999975571799,29.9999708289446,29.999976208927,29.9999589341207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.780474789816,79.1837758818566,79.1837486164232,79.1837759136807,79.1837560157082,79.1837760756888,79.1837633622568,79.1837764258178,79.1837706962261,79.183777116193,79.1837782676393,79.183778766853,79.1837873873475,79.1837853285715
0.0744444444444445,64.9933491870916,29.9999950792158,29.9999580123071,29.9999903648089,29.9999628589572,29.9999857500442,29.9999675289085,29.9999812205199,29.9999719036523,29.9999766257661,29.9999755526967,29.9999710500689,29.9999761919545,29.99995916869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.780726797302,79.1838226211451,79.1837952262943,79.1838226563457,79.1838026136748,79.1838228208624,79.1838099494827,79.1838231727783,79.1838172739892,79.1838238642102,79.1838248369867,79.1838255145789,79.1838339481049,79.1838319781136
0.0747222222222222,64.9934075868149,29.9999952512772,29.9999580169132,29.9999905477693,29.9999628547584,29.9999859427922,29.9999675174884,29.9999814223053,29.999971887122,29.9999768365052,29.9999755339691,29.9999712706518,29.9999761753184,29.9999594027278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.780978672017,79.1838693354002,79.1838418119188,79.1838693739593,79.1838491873623,79.183869540963,79.1838565123832,79.1838698946316,79.1838638273571,79.1838705870611,79.1838713818339,79.1838722370476,79.1838804842248,79.1838786026365
0.075,64.9934658180857,29.9999954227053,29.9999580219261,29.9999907301042,29.9999628509595,29.999986134931,29.999967506463,29.9999816235059,29.9999718709801,29.9999770466861,29.9999755156128,29.9999714906911,29.9999761590152,29.9999596362322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.781230411958,79.1839160242518,79.1838883729252,79.1839160661518,79.183895736399,79.1839162356209,79.1839030505872,79.1839165910079,79.183910355959,79.1839172843765,79.183917901811,79.1839189338906,79.1839269953388,79.1839252017731
0.0752777777777778,64.993523880995,29.9999955935008,29.999958027344,29.9999909118142,29.9999628475589,29.9999863264607,29.9999674958304,29.9999818241215,29.9999718552244,29.9999772563076,29.9999754976248,29.9999717101846,29.9999761430415,29.9999598692014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.781482015131,79.1839626873319,79.1839349089433,79.1839627325551,79.1839422604152,79.1839629044678,79.1839495637253,79.1839632615394,79.1839568594258,79.183963955789,79.18396439655,79.1839656047415,79.1839734810798,79.1839717751582
0.0755555555555556,64.9935817756351,29.9999957636646,29.9999580331652,29.9999910928999,29.9999628445549,29.9999865173817,29.9999674855886,29.9999820241516,29.9999718398523,29.9999774653683,29.9999754800019,29.9999719291299,29.9999761273939,29.9999601016336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.781733479553,79.184009324274,79.1839814196049,79.1840093728026,79.1839887590428,79.1840095471376,79.1839960514296,79.1840099058599,79.1840033373903,79.1840106009327,79.1840108656844,79.1840122492354,79.1840199410829,79.1840183224282
0.0758333333333333,64.9936395020996,29.9999959331973,29.999958039388,29.9999912733619,29.9999628419458,29.9999867076941,29.9999674757358,29.9999822235958,29.9999718248616,29.9999776738671,29.999975462741,29.9999721475249,29.999976112069,29.9999603335271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.781984803249,79.1840559347134,79.1840279045435,79.1840559865299,79.1840352319157,79.1840561632656,79.1840425133341,79.1840565236048,79.1840497894871,79.1840572194438,79.1840573088498,79.1840588670094,79.1840663749847,79.1840648432213
0.0761111111111111,64.9936970604835,29.9999961020997,29.9999580460107,29.9999914532006,29.9999628397297,29.9999868973982,29.99996746627,29.9999824224539,29.9999718102499,29.9999778818025,29.999975445839,29.9999723653674,29.9999760970636,29.9999605648803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.782235984254,79.1841025182873,79.1840743633943,79.1841025733739,79.1840816786691,79.1841027524889,79.1840889490747,79.1841031144116,79.1840962153524,79.1841038109601,79.1841037256834,79.1841054577022,79.1841127824237,79.1841113371775
0.0763888888888889,64.9937544508831,29.9999962703727,29.9999580530316,29.9999916324168,29.9999628379052,29.9999870864943,29.9999674571894,29.9999826207255,29.9999717960147,29.9999780891734,29.9999754292928,29.9999725826553,29.9999760823743,29.9999607956914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.782487020613,79.1841490746343,79.1841207957943,79.1841491329735,79.1841280989403,79.1841493144464,79.1841353582888,79.1841496779194,79.1841426146241,79.1841503751211,79.184150115824,79.1841520209544,79.1841591630403,79.1841578039386
0.0766666666666667,64.9938116733958,29.9999964380169,29.999958060449,29.9999918110111,29.9999628364703,29.9999872749826,29.9999674484921,29.9999828184102,29.9999717821538,29.9999782959786,29.9999754130994,29.9999727993866,29.9999760679979,29.9999610259589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.782737910378,79.184195603395,79.184167201382,79.1841956649692,79.1841744923683,79.1841958487787,79.1841817406155,79.1841962137689,79.1841889869422,79.1841969115682,79.1841964789124,79.1841985564082,79.1842055164763,79.1842042431481
0.0769444444444444,64.9938687281205,29.9999966050332,29.999958068261,29.9999919889839,29.9999628354234,29.9999874628634,29.9999674401761,29.9999830155078,29.9999717686647,29.9999785022168,29.9999753972557,29.9999730155592,29.9999760539313,29.9999612556813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.782988651613,79.1842421042117,79.184213579798,79.1842421690033,79.1842208585935,79.1842423551282,79.184228095696,79.1842427216027,79.1842353319479,79.1842434199444,79.184242814591,79.1842450637077,79.1842518423756,79.1842506544513
0.0772222222222222,64.9939256151575,29.9999967714223,29.9999580764661,29.9999921663359,29.9999628347629,29.999987650137,29.9999674322397,29.999983212018,29.9999717555451,29.999978707887,29.9999753817588,29.999973231171,29.9999760401713,29.9999614848569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.78323924239,79.1842885767282,79.1842599306843,79.1842886447198,79.1842671972584,79.184288833139,79.1842744231727,79.184289201065,79.1842816492846,79.1842898998946,79.184289122504,79.1842915424987,79.1842981403838,79.1842970374953
0.0775,64.993982334608,29.999996937185,29.9999580850626,29.9999923430676,29.9999628344869,29.9999878368035,29.9999674246809,29.9999834079404,29.9999717427928,29.9999789129878,29.9999753666057,29.9999734462202,29.9999760267147,29.9999617134844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.78348968079,79.1843350205903,79.1843062536847,79.1843350917645,79.184313508007,79.1843352824568,79.1843207226902,79.1843356518019,79.1843279385973,79.1843363510652,79.1843354022974,79.1843379924288,79.184344410148,79.1843433919289
0.0777777777777778,64.9940388865749,29.9999971023221,29.9999580940487,29.9999925191798,29.9999628345939,29.9999880228634,29.9999674174979,29.9999836032747,29.9999717304053,29.9999791175183,29.9999753517935,29.9999736607048,29.9999760135586,29.9999619415624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.783739964904,79.1843814354454,79.1843525484449,79.1843815097846,79.1843597904852,79.1843817027292,79.1843669938945,79.1843820734611,79.1843741995325,79.1843827731046,79.1843816536188,79.1843844131473,79.1843906513174,79.1843897174026
0.0780555555555556,64.9940952711622,29.9999972668344,29.9999581034227,29.9999926946729,29.9999628350821,29.9999882083168,29.9999674106888,29.9999837980207,29.9999717183804,29.9999793214773,29.9999753373191,29.9999738746228,29.9999760006999,29.9999621690893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.783990092831,79.1844278209426,79.1843988146121,79.1844278984295,79.1844060443405,79.1844280936053,79.1844132364335,79.184428465692,79.1844204317387,79.1844291656628,79.1844278761176,79.1844308043052,79.1844368635427,79.1844360135687
0.0783333333333333,64.994151488475,29.9999974307226,29.9999581131829,29.9999928695476,29.9999628359498,29.9999883931641,29.9999674042517,29.9999839921781,29.9999717067158,29.9999795248636,29.9999753231797,29.9999740879726,29.9999759881356,29.999962396064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.784240062681,79.1844741767326,79.1844450518353,79.18447425735,79.184452269222,79.1844744547361,79.1844594499567,79.1844748281458,79.184466634866,79.1844755283915,79.1844740694449,79.1844771655553,79.1844830464764,79.1844822800811
0.0786111111111111,64.9942075386199,29.9999975939875,29.9999581233276,29.9999930438045,29.9999628371953,29.9999885774055,29.9999673981847,29.9999841857466,29.9999716954092,29.9999797276762,29.9999753093725,29.9999743007521,29.9999759758627,29.999962622485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.784489872572,79.1845205024681,79.1844912597651,79.1845205861985,79.1844984647806,79.1845207857743,79.1845056341155,79.1845211604755,79.1845128085663,79.1845218609441,79.1845202332537,79.1845234965521,79.1845291997728,79.1845285165957
0.0788888888888889,64.9942634217047,29.99999775663,29.9999581338552,29.9999932174441,29.9999628388169,29.9999887610413,29.9999673924861,29.999984378726,29.9999716844583,29.9999799299141,29.9999752958945,29.9999745129597,29.9999759638784,29.9999628483512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.784739520632,79.1845667978032,79.184537438054,79.1845668846294,79.1845446306691,79.1845670863742,79.1845517885626,79.1845674623355,79.1845589524931,79.1845681629759,79.1845663671985,79.1845697969518,79.1845753230878,79.1845747227698
0.0791666666666667,64.9943191378384,29.9999979186509,29.999958144764,29.9999933904672,29.999962840813,29.9999889440719,29.999967387154,29.999984571116,29.9999716738608,29.9999801315762,29.9999752827431,29.9999747245936,29.9999759521798,29.9999630736613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.784989004997,79.1846130623938,79.184583586356,79.1846131522987,79.1845907665417,79.1846133561918,79.1845979129529,79.1846137333822,79.1846050663016,79.1846144341437,79.1846124709355,79.1846160664125,79.184621416079,79.1846208982628
0.0794444444444444,64.9943746871313,29.9999980800508,29.9999581560522,29.9999935628743,29.9999628431819,29.9999891264975,29.9999673821864,29.9999847629164,29.9999716636146,29.9999803326616,29.9999752699153,29.9999749356522,29.999975940764,29.9999632984142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.785238323813,79.1846592958976,79.1846297043268,79.1846593888639,79.1846368720545,79.184659594885,79.1846440069427,79.1846599732736,79.1846511496488,79.1846606741061,79.1846585441228,79.1846623045937,79.184667478406,79.1846670427353
0.0797222222222222,64.9944300696949,29.9999982408307,29.9999581677182,29.999993734666,29.9999628459218,29.9999893083185,29.9999673775816,29.999984954127,29.9999716537173,29.9999805331691,29.9999752574084,29.9999751461337,29.9999759296283,29.9999635226086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.785487475234,79.1847054979738,79.1846757916241,79.1847055939845,79.1846829468651,79.1847058021132,79.1846900701899,79.1847061816694,79.1846972021934,79.1847068825234,79.1847045864201,79.1847085111569,79.1847135097299,79.1847131558501
0.08,64.9944852856418,29.9999984009913,29.9999581797603,29.999993905843,29.9999628490312,29.9999894895351,29.9999673733378,29.9999851447475,29.9999716441668,29.9999807330979,29.9999752452196,29.9999753560365,29.99997591877,29.9999637462436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.785736457425,79.1847516682835,79.1847218479068,79.1847517673214,79.184728990633,79.1847519775374,79.1847361023545,79.184752358231,79.1847432235958,79.1847530590576,79.1847505974887,79.1847546857651,79.1847595097134,79.1847592372714
0.0802777777777778,64.9945403350862,29.9999985605335,29.9999581921768,29.9999940764058,29.9999628525082,29.9999896701477,29.999967369453,29.9999853347778,29.9999716349607,29.999980932447,29.9999752333463,29.9999755653591,29.9999759081863,29.999963969318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.78598526856,79.1847978064894,79.1847678728359,79.1847979085375,79.1847750030192,79.1847981208206,79.1847821030978,79.1847985026214,79.1847892135179,79.1847992033725,79.1847965769918,79.1848008280831,79.184805478021,79.1848052866652
0.0805555555555555,64.9945952181431,29.999998719458,29.9999582049661,29.9999942463552,29.9999628563513,29.9999898501565,29.9999673659256,29.9999855242176,29.9999716260971,29.9999811312155,29.9999752217858,29.9999757741,29.9999758978746,29.9999641918308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.786233906819,79.1848439122557,79.1848138660739,79.1848440172971,79.1848209836866,79.1848442316272,79.184828072083,79.1848446145055,79.1848351716236,79.1848453151334,79.1848425245942,79.1848469377775,79.1848514143191,79.1848513036992
0.0808333333333333,64.9946499349289,29.9999988777656,29.9999582181264,29.9999944156917,29.9999628605588,29.999990029562,29.9999673627535,29.9999857130668,29.9999716175735,29.9999813294024,29.9999752105354,29.9999759822576,29.9999758878322,29.9999644137811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.786482370394,79.1848899852486,79.184859827285,79.1848900932663,79.1848669322995,79.1848903096235,79.1848740089749,79.1848906935498,79.1848810975782,79.1848913940074,79.1848884399625,79.1848930145164,79.1848973182756,79.1848972880428
0.0811111111111111,64.9947044855613,29.9999990354572,29.9999582316562,29.999994584416,29.999962865129,29.9999902083644,29.9999673599352,29.9999859013252,29.9999716093879,29.999981527007,29.9999751995924,29.9999761898304,29.9999758780566,29.9999646351679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.786730657487,79.1849360251357,79.184905756135,79.1849361361129,79.1849128485242,79.1849363544773,79.1849199134399,79.1849367394223,79.1849269910489,79.1849374396633,79.1849343227647,79.1849390579697,79.1849431895599,79.184943239367
0.0813888888888889,64.994758870159,29.9999991925336,29.9999582455537,29.9999947525286,29.9999628700602,29.9999903865641,29.9999673574686,29.9999860889926,29.9999716015381,29.9999817240283,29.9999751889544,29.9999763968171,29.9999758685453,29.9999648559904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.786978766305,79.1849820315864,79.1849516522916,79.1849821455063,79.1849587320283,79.1849823658581,79.1849657851462,79.1849827517929,79.1849728517044,79.1849834517715,79.1849801726707,79.1849850678091,79.1849890278436,79.1849891573446
0.0816666666666667,64.9948130888421,29.9999993489956,29.9999582598172,29.9999949200304,29.9999628753509,29.9999905641614,29.9999673553521,29.999986276069,29.999971594022,29.9999819204655,29.9999751786186,29.9999766032162,29.9999758592957,29.9999650762476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.787226695066,79.1850280042718,79.1849975154239,79.1850281211176,79.1850045824814,79.1850283434372,79.1850116237636,79.1850287303331,79.1850186792153,79.1850294300043,79.185025989352,79.1850310437076,79.1850348327994,79.18503504165
0.0819444444444444,64.9948671417317,29.999999504844,29.9999582744452,29.9999950869218,29.9999628809993,29.9999907411567,29.9999673535838,29.999986462554,29.9999715868374,29.9999821163179,29.9999751685825,29.9999768090264,29.9999758503053,29.9999652959387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.787474442,79.1850739428646,79.1850433452028,79.1850740626195,79.1850503995546,79.1850742868874,79.1850574289637,79.1850746747161,79.1850644732536,79.1850753740353,79.185071772482,79.1850769853403,79.1850806041021,79.1850808919592
0.0822222222222222,64.9949210289501,29.9999996600796,29.9999582894359,29.9999952532035,29.9999628870037,29.9999909175503,29.999967352162,29.9999866484477,29.9999715799822,29.9999823115845,29.9999751588437,29.9999770142465,29.9999758415719,29.9999655150629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.78772200534,79.1851198470391,79.1850891413009,79.1851199696865,79.1850961829207,79.1851201958833,79.1851032004196,79.1851205846167,79.1851102334931,79.1851212835402,79.1851175217354,79.1851228923839,79.1851263414281,79.1851267079501
0.0825,64.994974750621,29.9999998147033,29.9999583047877,29.9999954188762,29.9999628933626,29.9999910933426,29.9999673510848,29.9999868337499,29.9999715734543,29.9999825062648,29.9999751493996,29.999977218875,29.9999758330929,29.9999657336196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.787969383334,79.1851657164714,79.1851349033923,79.1851658419948,79.1851419322542,79.1851660701011,79.1851489378062,79.1851664597114,79.1851559596093,79.1851671581959,79.1851632367889,79.1851687645164,79.1851720444552,79.1851724893019
0.0827777777777778,64.995028306869,29.9999999687159,29.999958320499,29.9999955839406,29.9999629000743,29.9999912685339,29.9999673503505,29.9999870184605,29.9999715672515,29.9999827003578,29.9999751402478,29.9999774229109,29.999975824866,29.999965951608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.788216574234,79.1852115508392,79.1851806311529,79.185211679222,79.1851876472311,79.1852119092188,79.1851946407999,79.1852122996784,79.1852016512794,79.1852129976814,79.1852089173205,79.1852146014179,79.1852177128631,79.1852182356957
0.0830555555555556,64.99508169782,30.0000001221182,29.9999583365681,29.9999957483973,29.9999629071371,29.9999914431247,29.9999673499573,29.9999872025793,29.9999715613719,29.9999828938629,29.9999751313857,29.999977626353,29.999975816889,29.9999661690273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.788463576304,79.1852573498219,79.1852263242603,79.1852574810474,79.1852333275292,79.1852577129156,79.1852403090788,79.1852581041974,79.1852473081821,79.1852588016772,79.1852545630103,79.18526040277,79.1852633463332,79.1852639468143
0.0833333333333333,64.9951349236011,30.000000274911,29.9999583529933,29.9999959122469,29.9999629145494,29.9999916171152,29.9999673499034,29.9999873861064,29.9999715558133,29.9999830867795,29.9999751228112,29.9999778292,29.9999758091595,29.9999663858771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.788710387816,79.1853031131003,79.1852719823935,79.1853032471523,79.185278972828,79.1853034808729,79.1852859423227,79.18530387295,79.1852929299978,79.1853045698652,79.1853001735396,79.1853061682559,79.1853089445485,79.185309622342
0.0836111111111111,64.9951879843404,30.0000004270953,29.9999583697731,29.9999960754901,29.9999629223096,29.9999917905059,29.9999673501871,29.9999875690416,29.9999715505738,29.9999832791067,29.9999751145216,29.9999780314508,29.9999758016754,29.9999666021566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.788957007049,79.1853488403571,79.1853176052334,79.1853489772192,79.1853245828084,79.1853492127735,79.1853315402132,79.1853496056192,79.1853385164086,79.1853503019294,79.1853457485918,79.1853518975606,79.1853545071934,79.1853552619648
0.0838888888888889,64.9952408801673,30.0000005786718,29.9999583869057,29.9999962381276,29.999962930416,29.9999919632972,29.9999673508066,29.9999877513849,29.9999715456512,29.9999834708441,29.9999751065147,29.9999782331045,29.9999757944345,29.9999668178654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.789203432295,79.1853945312767,79.1853631924624,79.1853946709325,79.1853701571532,79.1853949083018,79.1853771024331,79.1853953018898,79.1853840670982,79.1853959975551,79.1853912878515,79.1853975903705,79.1854000339543,79.1854008653702
0.0841666666666667,64.9952936112122,30.0000007296413,29.9999584043895,29.99999640016,29.999962938867,29.9999921354894,29.9999673517601,29.9999879331363,29.9999715410435,29.9999836619909,29.9999750987882,29.9999784341599,29.9999757874346,29.9999670330029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.789449661851,79.1854401855448,79.1854087437646,79.1854403279781,79.1854156955467,79.1854405671438,79.1854226286673,79.1854409614483,79.185429581752,79.1854416564294,79.1854367910052,79.1854432463739,79.185445524519,79.1854464322476
0.0844444444444444,64.9953461776068,30.0000008800048,29.9999584222229,29.9999965615881,29.999962947661,29.999992307083,29.999967353046,29.9999881142956,29.9999715367488,29.9999838525466,29.9999750913397,29.9999786346161,29.9999757806736,29.9999672475685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.789695694025,79.1854858028491,79.1854542588257,79.1854859480436,79.1854611976749,79.1854861889875,79.1854681186021,79.1854865839826,79.1854750600571,79.185487278241,79.1854822577411,79.1854888652606,79.1854909785772,79.1854919622878
0.0847222222222222,64.9953985794838,30.000001029763,29.9999584404044,29.9999967224124,29.9999629567964,29.9999924780782,29.9999673546626,29.9999882948629,29.999971532765,29.9999840425106,29.9999750841671,29.9999788344721,29.9999757741494,29.9999674615619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.789941527132,79.1855313828786,79.185499737333,79.1855315308183,79.1855066632254,79.1855317735219,79.1855135719255,79.1855321691824,79.1855205017019,79.1855328626803,79.1855276877489,79.185534446722,79.1855363958199,79.1855374551833
0.085,64.995450816977,30.0000011789168,29.9999584589321,29.9999968826338,29.9999629662715,29.9999926484757,29.9999673566079,29.9999884748382,29.9999715290902,29.9999842318823,29.9999750772679,29.999979033727,29.99997576786,29.9999676749826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.790187159497,79.1855769253243,79.1855451789756,79.1855770759931,79.1855520918874,79.1855773204383,79.185558988327,79.1855777167391,79.1855659063769,79.1855784094392,79.1855730807199,79.1855799904513,79.1855817759399,79.1855829106283
0.0852777777777778,64.9955028902215,30.0000013274671,29.9999584778046,29.9999970422527,29.9999629760847,29.9999928182757,29.9999673588805,29.9999886542214,29.9999715257223,29.9999844206612,29.9999750706401,29.9999792323799,29.9999757618034,29.9999678878302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.790432589455,79.1856224298785,79.1855905834439,79.1856225832603,79.1855974833517,79.1856228294292,79.185604367498,79.1856232263455,79.1856112737738,79.1856239182113,79.1856184363471,79.1856254961432,79.1856271186317,79.1856283283184
0.0855555555555556,64.9955547993533,30.0000014754147,29.9999584970202,29.9999972012701,29.9999629862345,29.9999929874787,29.9999673614784,29.9999888330126,29.9999715226596,29.9999846088468,29.9999750642815,29.99997943043,29.9999757559777,29.9999681001044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.790677815347,79.1856678962352,79.1856359504303,79.1856680523142,79.1856428373108,79.1856683001888,79.1856497091312,79.1856686976962,79.1856566035862,79.1856693886918,79.185663754325,79.185670963494,79.1856724235912,79.185673707951
0.0858333333333333,64.9956065445096,30.0000016227604,29.9999585165773,29.9999973596864,29.9999629967191,29.9999931560851,29.9999673644002,29.9999890112117,29.9999715198999,29.9999847964387,29.9999750581899,29.9999796278765,29.999975750381,29.9999683118049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.790922835524,79.1857133240902,79.1856812796285,79.1857134828504,79.1856881534589,79.185713732413,79.1856950129212,79.1857141304875,79.1857018955092,79.1857148205777,79.18570903435,79.1857163922016,79.1857176905162,79.185719049225
0.0861111111111111,64.9956581258288,30.0000017695052,29.9999585364742,29.9999975175025,29.9999630075371,29.9999933240953,29.9999673676439,29.9999891888189,29.9999715174414,29.9999849834362,29.9999750523631,29.9999798247185,29.9999757450112,29.9999685229313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.791167648346,79.1857587131406,79.185726570734,79.1857588745662,79.1857334314916,79.1857591257992,79.1857402785641,79.185759524417,79.1857471492396,79.1857602135673,79.1857542761199,79.1857617819658,79.1857629191057,79.185764351841
0.0863888888888889,64.9957095434502,30.0000019156498,29.9999585567094,29.9999976747189,29.9999630186868,29.9999934915099,29.999967371208,29.9999893658341,29.9999715152822,29.9999851698392,29.9999750467991,29.9999800209555,29.9999757398667,29.9999687334833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.791412252182,79.1858040630854,79.1857718234439,79.1858042271607,79.1857786711062,79.1858044800466,79.1857855057574,79.1858048791842,79.1857923644757,79.1858055673607,79.185799479334,79.1858071324875,79.1858081090608,79.185809615501
0.0866666666666667,64.9957607975143,30.0000020611952,29.9999585772812,29.9999978313365,29.9999630301666,29.9999936583291,29.9999673750907,29.9999895422575,29.9999715134204,29.999985355647,29.9999750414958,29.9999802165866,29.9999757349455,29.9999689434609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.791656645408,79.185849373625,79.1858170374567,79.1858495403343,79.1858238720016,79.1858497948558,79.1858306942006,79.1858501944901,79.1858375409174,79.1858508816596,79.1858446436934,79.1858524434697,79.1858532600838,79.1858548399089
0.0869444444444444,64.9958118881626,30.0000022061422,29.9999585981881,29.9999979873559,29.999963041975,29.9999938245535,29.9999673792905,29.9999897180891,29.9999715118542,29.9999855408593,29.9999750364512,29.9999804116113,29.999975730246,29.9999691528637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.79190082641,79.1858946444616,79.1858622124728,79.1858948137892,79.1858690338785,79.185895069929,79.1858758435945,79.1858954700372,79.1858826782664,79.1858961561673,79.1858897689008,79.1858977146167,79.1858983718787,79.1859000247699
0.0872222222222222,64.9958628155379,30.0000023504916,29.9999586194285,29.9999981427779,29.9999630541103,29.9999939901836,29.9999673838055,29.9999898933289,29.9999715105816,29.9999857254758,29.9999750316632,29.9999806060288,29.9999757257663,29.9999693616916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.792144793583,79.1859398752988,79.1859073481941,79.1859400472291,79.1859141564388,79.1859403049703,79.1859209536417,79.1859407055299,79.1859277762258,79.1859413905887,79.1859348546604,79.1859429456345,79.1859434441513,79.1859451697909
0.0875,64.9959135797837,30.0000024942444,29.9999586410006,29.999998297603,29.9999630665709,29.9999941552197,29.9999673886342,29.9999900679771,29.9999715096008,29.9999859094961,29.9999750271298,29.9999807998387,29.9999757215048,29.9999695699445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.79238854533,79.1859850658418,79.1859524443239,79.1859852403594,79.1859592393863,79.1859854996851,79.1859660240462,79.1859859006739,79.1859728345004,79.1859865846302,79.185979900678,79.1859881362306,79.1859884766086,79.1859902746803
0.0877777777777778,64.995964181045,30.0000026374015,29.9999586629031,29.9999984518321,29.9999630793554,29.9999943196624,29.999967393775,29.9999902420338,29.99997150891,29.9999860929199,29.9999750228491,29.9999809930404,29.9999757174598,29.9999697776223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.792632080062,79.1860302157976,79.1859975005674,79.1860303928871,79.1860042824263,79.1860306537805,79.1860110545138,79.1860310551767,79.1860178527965,79.1860317379999,79.1860249066611,79.1860332861142,79.1860334689596,79.1860353391482
0.0880555555555556,64.9960146194675,30.0000027799636,29.9999586851342,29.9999986054659,29.9999630924621,29.9999944835121,29.999967399226,29.999990415499,29.9999715085074,29.999986275747,29.9999750188192,29.9999811856334,29.9999757136297,29.9999699847248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.7928753962,79.1860753248747,79.1860425166312,79.1860755045206,79.1860492852658,79.1860757669651,79.1860560447517,79.1860761687472,79.186062830822,79.1860768504075,79.1860698723187,79.1860783949961,79.1860784209146,79.1860803629063
0.0883333333333333,64.996064895198,30.0000029219317,29.9999587076924,29.999998758505,29.9999631058894,29.9999946467694,29.9999674049858,29.999990588373,29.9999715083912,29.9999864579769,29.9999750150381,29.9999813776172,29.9999757100128,29.9999701912521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.793118492171,79.186120392783,79.1860874922235,79.1861205749701,79.1860942476131,79.1861208389491,79.1861009944689,79.186121241096,79.1861077682865,79.1861219215643,79.1861147973612,79.1861234625885,79.1861233321855,79.1861253456675
0.0886111111111111,64.9961150083846,30.0000030633066,29.999958730576,29.9999989109502,29.9999631196358,29.9999948094346,29.9999674110527,29.9999907606559,29.9999715085596,29.9999866396095,29.999975011504,29.9999815689913,29.9999757066075,29.9999703972042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.793361366414,79.1861654192342,79.186132427054,79.1861656039472,79.1861391691785,79.1861658694445,79.1861459033757,79.1861662719352,79.1861526649011,79.186166951183,79.186159681501,79.1861684886055,79.1861682024858,79.1861702871467
0.0888888888888889,64.9961649591763,30.0000032040892,29.9999587537836,29.9999990628023,29.9999631336998,29.9999949715083,29.999967417425,29.9999909323478,29.9999715090108,29.9999868206446,29.9999750082149,29.9999817597554,29.9999757034125,29.999970602581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.793604017374,79.1862104039414,79.1861773208343,79.1862105911653,79.1861840496734,79.1862108581647,79.1861907711842,79.1862112609787,79.1861975203785,79.186211938978,79.1862045244518,79.1862134727624,79.1862130315308,79.1862151870602
0.0891666666666667,64.996214747723,30.0000033442805,29.9999587773135,29.9999992140619,29.9999631480797,29.999995132991,29.9999674241011,29.9999911034488,29.9999715097431,29.9999870010819,29.9999750051692,29.9999819499091,29.999975700426,29.9999708073825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.793846443505,79.1862553466196,79.1862221732773,79.1862555363392,79.1862288888112,79.1862558048246,79.186235597608,79.1862562079418,79.1862423344329,79.1862568846654,79.1862493259287,79.1862584147763,79.1862578190369,79.1862600451257
0.0894444444444444,64.9962643741757,30.0000034838813,29.9999588011642,29.9999993647298,29.999963162774,29.9999952938832,29.9999674310795,29.9999912739593,29.9999715107547,29.9999871809213,29.9999750023649,29.9999821394521,29.9999756976468,29.999971011609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.79408864327,79.1863002469851,79.1862669840975,79.1863004391853,79.1862736863066,79.1863007091408,79.1862803823623,79.1863011125412,79.1862871067801,79.1863017879626,79.1862940856488,79.1863033143657,79.1863025647224,79.1863048610626
0.0897222222222222,64.9963138386866,30.0000036228925,29.999958825334,29.9999995148067,29.9999631777813,29.9999954541854,29.9999674383585,29.9999914438792,29.999971512044,29.9999873601626,29.9999749998004,29.999982328384,29.9999756950733,29.9999712152604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.79433061514,79.1863451047556,79.186311753011,79.1863452994216,79.1863184418761,79.1863455708315,79.1863251251639,79.1863459744956,79.1863318371376,79.1863466485889,79.1863388033304,79.1863481712509,79.1863472683071,79.1863496345919
0.09,64.9963631414088,30.0000037613149,29.9999588498215,29.9999996642934,29.9999631930998,29.9999956138981,29.9999674459366,29.999991613209,29.9999715136091,29.9999875388057,29.9999749974738,29.9999825167046,29.9999756927041,29.9999714183369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.794572357596,79.1863899196509,79.1863564797355,79.1863901167677,79.1863631552375,79.1863903896163,79.186369825731,79.1863907935249,79.1863765252242,79.1863914662648,79.1863834786936,79.1863929851536,79.1863919295122,79.186394365436
0.0902777777777778,64.9964122824963,30.0000038991495,29.999958874625,29.9999998131905,29.9999632087282,29.9999957730218,29.9999674538121,29.9999917819487,29.9999715154485,29.9999877168505,29.9999749953834,29.9999827044136,29.9999756905379,29.9999716208386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.794813869124,79.1864346913918,79.1864011639902,79.1864348909446,79.1864078261103,79.1864351652166,79.1864144837836,79.1864355693507,79.1864211707606,79.1864362407126,79.1864281114598,79.186437755797,79.1864365480606,79.1864390533189
0.0905555555555556,64.9964612621042,30.0000040363972,29.9999588997431,29.999999961499,29.9999632246648,29.9999959315571,29.9999674619835,29.9999919500986,29.9999715175604,29.9999878942968,29.9999749935276,29.999982891511,29.9999756885733,29.9999718227657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.795055148222,79.186479419701,79.1864458054959,79.1864796216751,79.1864524542155,79.186479897355,79.186459099043,79.1864803016961,79.1864657734688,79.1864809716561,79.1864727013521,79.1864824829059,79.1864811236767,79.1864836979661
0.0908333333333333,64.9965100803887,30.0000041730589,29.9999589251741,30.0000001092194,29.9999632409082,29.9999960895045,29.9999674704492,29.999992117659,29.9999715199432,29.9999880711446,29.9999749919046,29.9999830779964,29.999975686809,29.9999720241184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.795296193394,79.1865241043026,79.186490403975,79.1865243086833,79.1864970392758,79.1865245857561,79.1865036712323,79.1865249902859,79.1865103330723,79.1865256588207,79.1865172480953,79.1865271662067,79.1865256560865,79.1865282991046
0.0911111111111111,64.9965587375069,30.0000043091355,29.9999589509164,30.0000002563526,29.9999632574567,29.9999962468645,29.9999674792077,29.9999922846301,29.9999715225952,29.9999882473939,29.9999749905129,29.9999832638698,29.9999756852437,29.9999722248969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.795537003153,79.1865687449224,79.1865349591513,79.1865689516951,79.1865415810154,79.1865692301457,79.1865482000759,79.1865696348463,79.1865548492965,79.1865703019331,79.1865617514154,79.1865718054273,79.1865701450173,79.1865728564629
0.0913888888888889,64.9966072336169,30.0000044446278,29.9999589769686,30.0000004028993,29.999963274309,29.9999964036377,29.9999674882573,29.9999924510121,29.9999715255148,29.9999884230447,29.9999749893508,29.9999834491311,29.9999756838762,29.9999724251015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.795777576022,79.1866133412877,79.1865794707502,79.1866135504378,79.1865860791599,79.1866138302513,79.1865926853,79.1866142351051,79.1865993218679,79.1866149007219,79.1866062110401,79.186616400297,79.1866145901981,79.1866173697713
0.0916666666666667,64.9966555688777,30.0000045795368,29.9999590033291,30.0000005488602,29.9999632914634,29.9999965598246,29.9999674975966,29.9999926168053,29.9999715287004,29.9999885980968,29.9999749884167,29.9999836337802,29.9999756827053,29.9999726247325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.79601791053,79.1866578931271,79.1866239384989,79.1866581046402,79.1866305334365,79.1866583858019,79.1866371266322,79.1866587907916,79.1866437505149,79.1866594549169,79.1866506266988,79.1866609505469,79.1866589913595,79.1866618387612
0.0919444444444444,64.9967037434495,30.0000047138634,29.9999590299963,30.0000006942362,29.9999633089185,29.9999967154258,29.999967507224,29.9999927820101,29.9999715321504,29.9999887725504,29.999974987709,29.9999838178171,29.9999756817297,29.9999728237902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.796258005215,79.1867024001711,79.1866683621258,79.1867026140328,79.1866749435741,79.1867028965281,79.1866815238016,79.1867033016367,79.1866881349672,79.1867039642498,79.1866949981222,79.1867054559095,79.1867033482335,79.1867062631657
0.0922222222222222,64.9967517574933,30.0000048476085,29.9999590569688,30.000000839028,29.9999633266728,29.9999968704419,29.999967517138,29.9999929466267,29.9999715358631,29.9999889464056,29.9999749872263,29.9999840012417,29.9999756809483,29.9999730222748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.796497858623,79.1867468621515,79.1867127413609,79.1867470783475,79.186719309303,79.1867473621619,79.186725876539,79.1867477673729,79.1867324749561,79.1867484284535,79.1867393250426,79.1867499161187,79.1867476605536,79.1867506427195
0.0925,64.9967996111711,30.000004980773,29.9999590842449,30.0000009832363,29.9999633447247,29.9999970248734,29.999967527337,29.9999931106554,29.9999715398371,29.9999891196623,29.9999749869669,29.9999841840541,29.9999756803599,29.9999732201868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.796737469311,79.1867912788017,79.1867570759359,79.1867914973177,79.186763630355,79.1867917824371,79.1867701845766,79.1867921877339,79.1867767702145,79.1867928472626,79.1867836071937,79.18679433091,79.1867919280548,79.1867949771586
0.0927777777777778,64.9968473046458,30.0000051133578,29.9999591118232,30.000001126862,29.9999633630728,29.9999971787209,29.9999675378195,29.9999932740966,29.9999715440708,29.9999892923206,29.9999749869295,29.9999843662543,29.9999756799635,29.9999734175264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.79697683584,79.1868356498568,79.1868013655839,79.1868358706785,79.1868079064635,79.1868361570886,79.1868144476481,79.1868365624555,79.1868210204768,79.1868372204132,79.1868278443111,79.1868387000206,79.1868361504738,79.1868392662206
0.0930555555555555,64.9968948380815,30.0000052453639,29.999959139702,30.0000012699058,29.9999633817156,29.999997331985,29.9999675485841,29.9999934369505,29.9999715485625,29.9999894643807,29.9999749871125,29.9999845478425,29.999975679758,29.9999736142941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.797215956781,79.186879975053,79.1868456100396,79.1868801981664,79.1868521373634,79.1868804858534,79.1868586654889,79.1868808912744,79.1868652254789,79.1868815476428,79.1868720361314,79.1868830231889,79.1868803275486,79.1868835096447
0.0933333333333333,64.996942211643,30.0000053767921,29.99995916788,30.0000014123685,29.9999634006516,29.9999974846663,29.9999675596292,29.9999935992176,29.9999715533109,29.9999896358426,29.9999749875144,29.9999847288188,29.9999756797422,29.9999738104903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.797454830716,79.1869242541285,79.1868898090391,79.1869244795196,79.1868963227912,79.1869247684694,79.1869028378357,79.1869251739293,79.1869093849581,79.1869258286906,79.1869161823931,79.186927300155,79.1869244590187,79.1869277071713
0.0936111111111111,64.996989425496,30.0000055076434,29.9999591963555,30.0000015542509,29.9999634198792,29.9999976367653,29.9999675709534,29.9999937608982,29.9999715583143,29.9999898067066,29.999974988134,29.9999849091832,29.9999756799153,29.9999740061155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.79769345623,79.1869684868228,79.1869339623202,79.1869687144774,79.1869404624848,79.1869690046765,79.1869469644269,79.1869694101601,79.1869534986535,79.1869700632973,79.1869602828361,79.1869715306605,79.1869685446252,79.1869718585426
0.0938888888888889,64.9970364798075,30.0000056379188,29.9999592251271,30.0000016955537,29.9999634393971,29.9999977882827,29.9999675825551,29.9999939219926,29.9999715635713,29.9999899769728,29.9999749889697,29.9999850889361,29.9999756802762,29.99997420117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.797931831921,79.1870126728768,79.1869780696219,79.1870129027812,79.1869845561836,79.1870131942159,79.1869910450023,79.1870135997085,79.1869975663055,79.1870142512049,79.1870043372017,79.1870157144484,79.1870125841107,79.1870159635021
0.0941666666666667,64.9970833747451,30.000005767619,29.9999592541932,30.0000018362778,29.9999634592038,29.9999979392191,29.9999675944329,29.9999940825012,29.9999715690803,29.9999901466414,29.9999749900201,29.9999852680775,29.9999756808238,29.9999743956544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.798169956391,79.187056812033,79.1870221306852,79.1870570441733,79.1870286036288,79.1870573368303,79.1870350793032,79.1870577423175,79.1870415876559,79.1870583921571,79.1870483452328,79.1870598512633,79.1870565772191,79.1870600217948
0.0944444444444445,64.9971301104775,30.0000058967452,29.9999592835523,30.000001976424,29.9999634792977,29.999998089575,29.9999676065853,29.9999942424245,29.99997157484,29.9999903157125,29.9999749912841,29.9999854466077,29.9999756815574,29.9999745895691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.798407828254,79.1871009040356,79.1870661452522,79.187101138398,79.1870726045627,79.187101432264,79.1870790670726,79.1871018377316,79.1870855624483,79.1871024858991,79.1870923066737,79.1871039408512,79.1871005236961,79.1871040331672
0.0947222222222222,64.9971766871741,30.0000060252981,29.9999593132029,30.000002115993,29.9999634996774,29.9999982393512,29.9999676190109,29.9999944017629,29.9999715808489,29.9999904841865,29.9999749927601,29.9999856245271,29.9999756824758,29.9999747829147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.79864544613,79.1871449486301,79.1871101130667,79.187145185201,79.1871165587293,79.1871454802628,79.1871230080547,79.1871458856969,79.1871294904276,79.1871465321774,79.1871362212704,79.1871479829596,79.1871444232885,79.1871479973672
0.095,64.9972231050056,30.0000061532788,29.9999593431436,30.0000022549856,29.9999635203415,29.9999983885482,29.9999676317082,29.9999945605166,29.9999715871054,29.9999906520635,29.9999749944469,29.9999858018358,29.9999756835783,29.9999749756917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.798882808646,79.1871889455635,79.1871540338738,79.1871891843292,79.1871604658741,79.1871894805739,79.1871669019955,79.187189885961,79.1871733713403,79.1871905307404,79.1871800887701,79.1871919773376,79.1871882757449,79.1871919141444
0.0952777777777778,64.9972693641433,30.0000062806881,29.9999593733727,30.0000023934027,29.9999635412886,29.9999985371667,29.9999676446757,29.9999947186863,29.9999715936082,29.9999908193439,29.9999749963432,29.9999859785342,29.999975684864,29.9999751679006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.799119914441,79.1872328945844,79.1871979074204,79.1872331355313,79.1872043257442,79.1872334329461,79.1872107486423,79.1872338382729,79.1872172049343,79.1872344813374,79.1872239089218,79.1872359237357,79.1872320808153,79.1872357832495
0.0955555555555556,64.9973154647596,30.0000064075271,29.9999594038889,30.0000025312451,29.999963562517,29.9999986852072,29.999967657912,29.9999948762722,29.999971600356,29.9999909860279,29.9999749984478,29.9999861546226,29.999975686332,29.999975359542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.799356762157,79.1872767954428,79.1872417334547,79.1872770385575,79.1872481380881,79.1872773371296,79.1872545477439,79.1872777423832,79.1872609909591,79.1872783837198,79.1872676814756,79.1872798219058,79.187275838251,79.1872796044349
0.0958333333333333,64.9973614070276,30.0000065337965,29.9999594346906,30.0000026685135,29.9999635840255,29.9999988326705,29.9999676714158,29.999995033275,29.9999716073471,29.9999911521159,29.9999750007594,29.9999863301015,29.9999756879814,29.9999755506165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.799593350448,79.1873206478902,79.1872855117265,79.1873208931593,79.1872919026556,79.1873211928762,79.1872982990508,79.187321598044,79.1873047291655,79.18732223764,79.1873114061835,79.1873236716013,79.1873195478048,79.1873233774543
0.0961111111111111,64.9974071911214,30.0000066594975,29.9999594657763,30.0000028052088,29.9999636058126,29.9999989795572,29.9999676851855,29.9999951896949,29.9999716145804,29.999991317608,29.9999750032769,29.9999865049711,29.9999756898116,29.9999757411248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.799829677975,79.1873644516798,79.1873292419869,79.1873646990898,79.1873356191983,79.1873649999391,79.1873420023147,79.1873654050087,79.1873484193059,79.1873660428522,79.1873550827986,79.1873674725772,79.1873632092312,79.1873671020631
0.0963888888888889,64.9974528172161,30.0000067846309,29.9999594971446,30.0000029413318,29.9999636278768,29.9999991258679,29.9999676992198,29.9999953455325,29.9999716220544,29.9999914825049,29.9999750059989,29.999986679232,29.9999756918216,29.9999759310673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.800065743406,79.1874082065659,79.1873729239886,79.1874084561037,79.1873792874692,79.1874087580731,79.1873856572889,79.1874091630325,79.1873920611343,79.1874097991119,79.1873987110758,79.1874112245899,79.187406822286,79.187410778018
0.0966666666666667,64.9974982854875,30.0000069091976,29.9999595287939,30.0000030768833,29.9999636502167,29.9999992716034,29.9999677135172,29.9999955007883,29.9999716297677,29.9999916468066,29.9999750089243,29.9999868528846,29.9999756940108,29.9999761204448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.800301545418,79.1874519123046,79.1874165574859,79.1874521639569,79.1874229072226,79.1874524670343,79.1874292637282,79.1874528718717,79.187435654406,79.1874535061762,79.1874422907711,79.1874549273972,79.1874503867263,79.187454405077
0.0969444444444444,64.9975435961124,30.0000070331987,29.9999595607228,30.0000032118642,29.9999636728308,29.9999994167642,29.9999677280764,29.9999956554628,29.999971637719,29.9999918105138,29.999975012052,29.9999870259294,29.9999756963784,29.999976309258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.800537082695,79.1874955686533,79.1874601422345,79.1874958224069,79.1874664782145,79.1874961265804,79.187472821389,79.1874965312843,79.1874791988777,79.1874971638034,79.1874858216423,79.1874985807583,79.1874939023109,79.1874979829997
0.0972222222222222,64.9975887492686,30.0000071566351,29.9999595929298,30.0000033462752,29.9999636957179,29.999999561351,29.9999677428959,29.9999958095564,29.999971645907,29.9999919736267,29.9999750153809,29.9999871983668,29.9999756989236,29.9999764975074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.800772353931,79.187539175371,79.1875036779913,79.1875394312129,79.1875100002022,79.1875397364706,79.1875163300288,79.1875401410297,79.1875226943079,79.1875407717536,79.1875293034485,79.187542184434,79.1875373687999,79.1875415115472
0.0975,64.9976337451344,30.0000072795077,29.9999596254134,30.0000034801172,29.9999637188763,29.9999997053646,29.9999677579744,29.9999959630697,29.9999716543303,29.9999921361457,29.9999750189097,29.9999873701974,29.9999757016458,29.9999766851938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.801007357825,79.187582732218,79.1875471645152,79.1875829901353,79.1875534729447,79.1875832964654,79.187559789407,79.1875837008689,79.1875661404561,79.1875843297883,79.1875727359502,79.1875857381865,79.1875807859549,79.1875849904818
0.0977777777777778,64.9976785838893,30.0000074018174,29.9999596581722,30.0000036133911,29.9999637423048,29.9999998488055,29.9999677733106,29.9999961160033,29.9999716629877,29.9999922980714,29.9999750226375,29.9999875414217,29.9999757045444,29.9999768723178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.801242093086,79.1876262389563,79.1875906015661,79.187626498936,79.1875968962022,79.187626806327,79.1876031992843,79.1876272105642,79.1876095370838,79.1876278376701,79.1876161189095,79.1876292417795,79.1876241535389,79.1876284195674
0.0980555555555556,64.9977232657136,30.0000075235653,29.9999596912047,30.0000037460976,29.9999637660019,29.9999999916746,29.999967788903,29.9999962683575,29.9999716718778,29.9999924594042,29.9999750265631,29.9999877120403,29.9999757076185,29.9999770588802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.801476558431,79.1876696953492,79.1876339889055,79.1876699573784,79.1876402697365,79.1876702658189,79.1876465594226,79.1876706698795,79.1876528839534,79.1876712951636,79.1876594520897,79.187672694978,79.1876674713164,79.1876717985694
0.0983333333333333,64.9977677907883,30.0000076447523,29.9999597245095,30.0000038782376,29.9999637899663,30.0000001339724,29.9999678047502,29.9999964201331,29.9999716809993,29.9999926201445,29.9999750306856,29.9999878820538,29.9999757108677,29.9999772448818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.801710752583,79.1877131011615,79.1876773262966,79.1877133652274,79.1876835933109,79.1877136747061,79.1876898695857,79.18771407858,79.1876961808292,79.1877147020345,79.187702735256,79.1877160975485,79.1877107390532,79.1877151272543
0.0986111111111111,64.9978121592954,30.0000077653794,29.999959758085,30.000004009812,29.9999638141964,30.0000002756997,29.999967820851,29.9999965713305,29.9999716903511,29.9999927802928,29.9999750350038,29.9999880514629,29.9999757142913,29.9999774303231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.801944674276,79.1877564561595,79.1877206135037,79.1877567222493,79.1877268666901,79.187757032755,79.1877331295385,79.1877574364323,79.1877394274767,79.1877580580499,79.1877459681745,79.1877594492591,79.1877539565166,79.1877584053903
0.0988888888888889,64.9978563714177,30.0000078854474,29.9999597919299,30.0000041408215,29.999963838691,30.0000004168572,29.999967837204,29.9999967219502,29.9999716999318,29.9999929398497,29.9999750395167,29.9999882202681,29.9999757178886,29.9999776152051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.802178322248,79.1877997601107,79.1877638502928,79.1878000282119,79.1877700896402,79.1878003397336,79.1877763390476,79.1878007432048,79.187782623663,79.1878013629785,79.187789150613,79.187802749879,79.1877971234754,79.187801632747
0.0991666666666667,64.9979004273388,30.0000080049575,29.9999598260427,30.0000042712671,29.9999638634486,30.0000005574455,29.9999678538078,29.999996871993,29.9999717097402,29.9999930988156,29.9999750442234,29.9999883884701,29.9999757216592,29.9999777995285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.802411695248,79.1878430127845,79.1878070364312,79.1878432828844,79.1878132619288,79.1878435954112,79.1878194978809,79.1878439986671,79.1878257691563,79.1878446165905,79.1878322823409,79.1878459991791,79.1878402396997,79.1878448090953
0.0994444444444444,64.9979443272432,30.0000081239105,29.9999598604219,30.0000044011496,29.9999638884679,30.0000006974655,29.9999678706611,29.9999970214594,29.9999717197751,29.9999932571912,29.9999750491228,29.9999885560696,29.9999757256023,29.999977983294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.802644792031,79.1878862139513,79.1878501716877,79.1878864860375,79.1878563833249,79.1878867995586,79.1878626058078,79.1878872025901,79.1878688637268,79.1878878186574,79.1878753631286,79.1878891969316,79.1878833049611,79.1878879342076
0.0997222222222222,64.9979880713163,30.0000082423075,29.9999598950661,30.0000045304698,29.9999639137474,30.0000008369179,29.9999678877627,29.9999971703499,29.9999717300352,29.9999934149769,29.999975054214,29.9999887230673,29.9999757297176,29.9999781665024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.802877611361,79.1879293633833,79.1878932558326,79.1879296374432,79.1878994535992,79.187929951948,79.1879056625991,79.1879303547465,79.1879119071457,79.1879309689521,79.1879183927484,79.1879323429101,79.1879263190326,79.1879310078575
0.1,64.9980316597442,30.0000083601493,29.9999599299738,30.0000046592287,29.9999639392858,30.0000009758033,29.9999679051111,29.9999973186652,29.9999717405194,29.9999935721734,29.9999750594961,29.999988889464,29.9999757340045,29.9999783491547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.803110152008,79.187972460854,79.1879362886376,79.1879727368753,79.1879424725233,79.1879730523532,79.187948668027,79.1879734549101,79.1879548991858,79.1879740672491,79.1879613709737,79.1879754368898,79.1879692816885,79.1879740298203
0.100277777777778,64.9980750927137,30.000008477437,29.9999599651437,30.000004787427,29.9999639650818,30.0000011141225,29.999967922705,29.9999974664058,29.9999717512264,29.9999937287812,29.9999750649681,29.9999890552603,29.9999757384623,29.9999785312514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.803342412752,79.1880155061381,79.1879792698759,79.1880157841085,79.1879854398709,79.1880161005492,79.1879916218653,79.1880165028563,79.1879978396212,79.1880171133242,79.1880042975793,79.1880184786471,79.1880121927046,79.1880169998725
0.100555555555556,64.9981183704127,30.0000085941715,29.9999600005742,30.0000049150657,29.9999639911339,30.0000012518762,29.9999679405433,29.9999976135725,29.999971762155,29.9999938848009,29.9999750706292,29.9999892204571,29.9999757430908,29.9999787127936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.803574392379,79.1880584990122,79.1880221993219,79.1880587789193,79.1880283554166,79.1880590963126,79.1880345238891,79.1880594983619,79.1880407282276,79.1880601069546,79.1880471723417,79.1880614679599,79.1880550518582,79.1880599177919
0.100833333333333,64.9981614930297,30.0000087103539,29.999960036264,30.0000050421455,29.9999640174408,30.0000013890652,29.9999679586245,29.9999977601659,29.9999717733042,29.9999940402332,29.9999750764783,29.9999893850551,29.9999757478893,29.999978893782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.803806089684,79.1881014392539,79.1880650767516,79.1881017210856,79.1880712189367,79.1881020394214,79.1880773738749,79.1881024412051,79.188083564782,79.1881030479189,79.1880899950385,79.1881044046075,79.1880978589277,79.188102783358
0.101111111111111,64.9982044607541,30.000008825985,29.9999600722117,30.0000051686674,29.9999640440012,30.0000015256903,29.9999679769474,29.9999979061865,29.9999717846727,29.9999941950787,29.9999750825147,29.9999895490552,29.9999757528573,29.9999790742175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.804037503468,79.1881443266425,79.1881079019425,79.1881446103867,79.1881140302087,79.1881449296549,79.1881201716007,79.1881453311656,79.1881263490628,79.1881459359972,79.1881327654489,79.1881472883706,79.1881406136932,79.1881455963514
0.101388888888889,64.9982472737761,30.000008941066,29.9999601084157,30.0000052946323,29.9999640708137,30.0000016617521,29.9999679955107,29.9999980516351,29.9999717962593,29.999994349338,29.9999750887375,29.9999897124581,29.9999757579946,29.9999792541009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.804268632541,79.1881871609585,79.1881506746735,79.1881874466032,79.1881567890119,79.188187766794,79.1881629168459,79.1881881680244,79.18816908085,79.1881887709711,79.1881754833534,79.1881901190313,79.188183315936,79.1881883565542
0.101666666666667,64.9982899322866,30.0000090555977,29.9999601448748,30.000005420041,29.9999640978769,30.0000017972514,29.9999680143132,29.9999981965123,29.9999718080631,29.9999945030119,29.9999750951458,29.9999898752647,29.9999757633005,29.9999794334331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.804499475721,79.1882299419841,79.1881933947247,79.1882302295172,79.1881994951266,79.1882305506209,79.1882056093912,79.1882309515639,79.1882117599248,79.1882315526234,79.1882181485341,79.188232896373,79.1882259654389,79.1882310637498
0.101944444444444,64.9983324364775,30.0000091695811,29.9999601815874,30.0000055448943,29.9999641251895,30.0000019321891,29.9999680333535,29.9999983408188,29.9999718200827,29.9999946561009,29.9999751017388,29.9999900374759,29.9999757687747,29.999979612215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.804730031833,79.1882726695026,79.1882360618778,79.1882729589122,79.1882421483347,79.1882732809192,79.188248249019,79.1882736815682,79.1882543860698,79.1882742807383,79.1882607607741,79.1882756201806,79.188268561986,79.1882737177232
0.102222222222222,64.9983747865411,30.0000092830173,29.9999602185522,30.0000056691933,29.9999641527501,30.0000020665659,29.9999680526305,29.9999984845552,29.9999718323172,29.9999948086059,29.9999751085157,29.9999901990925,29.9999757744168,29.9999797904474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.804960299708,79.188315343299,79.188278675916,79.1883156345732,79.1882847484197,79.188315957474,79.1882908355127,79.1883163578223,79.1882969590691,79.1883169551016,79.1883033198583,79.1883182902405,79.1883111053629,79.1883163182604
0.1025,64.9984169826709,30.0000093959073,29.9999602557678,30.0000057929387,29.9999641805575,30.0000022003825,29.9999680721428,29.9999986277223,29.9999718447653,29.9999949605274,29.9999751154757,29.9999903601154,29.9999757802264,29.9999799681313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.805190278188,79.1883579631595,79.1883212366236,79.1883582562866,79.1883272951661,79.1883585800717,79.1883333686575,79.1883589801132,79.1883394787083,79.1883595755004,79.1883458255727,79.1883609063402,79.1883535953563,79.1883588651491
0.102777777777778,64.998459025061,30.0000095082519,29.9999602932327,30.0000059161315,29.9999642086104,30.0000023336397,29.9999680918892,29.9999987703208,29.9999718574261,29.9999951118663,29.9999751226181,29.9999905205456,29.999975786203,29.9999801452676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.80541996612,79.1884005288718,79.1883637437867,79.18840082384,79.1883697883601,79.1884011485002,79.1883758482398,79.1884015482287,79.1883819447742,79.1884021417231,79.1883882777049,79.1884034682688,79.1883960317547,79.1884013581783
0.103055555555556,64.9985009139061,30.0000096200522,29.9999603309456,30.0000060387726,29.9999642369072,30.0000024663383,29.9999681118685,29.9999989123513,29.9999718702984,29.9999952626232,29.9999751299419,29.9999906803839,29.9999757923464,29.9999803218571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.80564936236,79.1884430402249,79.1884061971925,79.1884433370225,79.1884122277892,79.1884436625488,79.1884182740474,79.1884440619584,79.1884243570551,79.1884446535596,79.1884306760437,79.1884459758166,79.1884384143475,79.1884437971381
0.103333333333333,64.998542649402,30.0000097313093,29.9999603689051,30.0000061608627,29.9999642654469,30.0000025984792,29.9999681320795,29.9999990538146,29.9999718833812,29.999995412799,29.9999751374466,29.9999908396314,29.9999757986561,29.9999804979008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.80587846577,79.1884854970094,79.1884485966296,79.1884857956248,79.1884546132424,79.188486122008,79.1884606458694,79.1884865210932,79.1884667153407,79.1884871108011,79.1884730203795,79.1884884287756,79.1884807429259,79.1884861818202
0.103611111111111,64.9985842317449,30.000009842024,29.9999604071098,30.000006282403,29.999964294228,30.0000027300631,29.9999681525209,29.9999991947114,29.9999718966733,29.9999955623943,29.9999751451313,29.9999909982889,29.9999758051319,29.9999806733997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.806107275221,79.1885278990171,79.1884909418882,79.1885281994388,79.1884969445099,79.18852852667,79.1885029634966,79.1885289254253,79.1885090194218,79.1885295132403,79.1885153105038,79.1885308269386,79.1885230172821,79.1885285120177
0.103888888888889,64.998625661132,30.0000099521975,29.9999604455582,30.0000064033941,29.9999643232492,30.0000028610907,29.9999681731915,29.9999993350425,29.9999719101739,29.99999571141,29.9999751529953,29.9999911563575,29.9999758117733,29.9999808483545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.80633578959,79.1885702460412,79.1885332327598,79.1885705482576,79.1885392213834,79.1885708763282,79.1885452267209,79.1885712747484,79.1885512690911,79.1885718606712,79.1885575462097,79.1885731701005,79.1885652372099,79.1885707875249
0.104166666666667,64.9986669377613,30.0000100618307,29.9999604842491,30.0000065238371,29.9999643525093,30.000002991563,29.9999681940901,29.9999994748085,29.9999719238817,29.9999958598469,29.9999751610379,29.9999913138381,29.99997581858,29.9999810227664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.806564007763,79.1886125378763,79.1885754690372,79.1886128418762,79.1885814436561,79.1886131707773,79.1885874353357,79.1886135688574,79.1885934641423,79.1886141528891,79.1885997272916,79.1886154580569,79.1886074025043,79.1886130081375
0.104444444444444,64.9987080618312,30.0000101709245,29.9999605231809,30.0000066437329,29.9999643820068,30.0000031214807,29.9999682152155,29.9999996140103,29.9999719377958,29.9999960077057,29.9999751692584,29.9999914707318,29.9999758255518,29.9999811966361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.806791928634,79.1886547743186,79.1886176505147,79.1886550800905,79.1886236111223,79.1886554098137,79.1886295891358,79.1886558075489,79.1886356043706,79.1886563896908,79.1886418535451,79.1886576906051,79.1886495129618,79.1886551736525
0.104722222222222,64.9987490335412,30.0000102794801,29.9999605623524,30.0000067630823,29.9999644117406,30.0000032508446,29.9999682365665,29.9999997526486,29.9999719519152,29.9999961549873,29.9999751776561,29.9999916270395,29.9999758326882,29.9999813699648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.807019551101,79.1886969551654,79.1886597769878,79.188697262698,79.188665723578,79.1886975932348,79.1886716879172,79.1886979906206,79.1886776895724,79.1886985708744,79.1886839247674,79.1886998675436,79.1886915683801,79.1886972838683
0.105,64.9987898530913,30.0000103874983,29.9999606017622,30.0000068818863,29.9999644417094,30.0000033796556,29.9999682581419,29.9999998907241,29.9999719662388,29.9999963016925,29.9999751862304,29.9999917827623,29.9999758399892,29.9999815427533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.807246874073,79.1887390802154,79.1887018482536,79.1887393894975,79.1887077808203,79.1887397208396,79.1887137314775,79.1887401178716,79.1887197195459,79.1887406962394,79.188725940757,79.1887419886726,79.1887335685583,79.1887393385847
0.105277777777778,64.9988305206824,30.0000104949803,29.9999606414089,30.0000070001458,29.9999644719118,30.0000035079144,29.9999682799405,30.0000000282377,29.9999719807657,29.9999964478221,29.9999751949805,29.9999919379013,29.9999758474542,29.9999817150025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.807473896466,79.1887811492689,79.1887438641105,79.1887814602893,79.1887497826479,79.1887817924284,79.1887557196156,79.1887821891024,79.18876169409,79.1887827655866,79.1887679013136,79.1887840537931,79.1887755132969,79.1887813376026
0.105555555555556,64.9988710365161,30.0000106019271,29.9999606812911,30.0000071178616,29.9999645023465,30.000003635622,29.9999683019612,30.00000016519,29.9999719954948,29.999996593377,29.9999752039059,29.9999920924574,29.9999758550831,29.9999818867135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.807700617201,79.1888231621273,79.1887858243582,79.1888234748749,79.1887917288606,79.1888238078028,79.1887976521316,79.1888242041149,79.1888036130057,79.1888247787182,79.1888098062385,79.1888260627079,79.1888174023977,79.1888232807244
0.105833333333333,64.9989114007944,30.0000107083395,29.9999607214075,30.0000072350348,29.9999645330124,30.0000037627791,29.9999683242027,30.0000003015821,29.9999720104252,29.9999967383581,29.9999752130058,29.9999922464318,29.9999758628756,29.9999820578873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.807927035208,79.1888651185935,79.1888277287978,79.1888654330572,79.1888336192599,79.1888657667661,79.1888395288273,79.1888661627124,79.1888454760948,79.1888667354379,79.188851655334,79.1888680152209,79.1888592356638,79.1888651677539
0.106111111111111,64.9989516137205,30.0000108142188,29.9999607617568,30.0000073516663,29.999964563908,30.0000038893865,29.9999683466639,30.0000004374145,29.9999720255559,29.9999968827661,29.9999752222797,29.9999923998256,29.9999758708314,29.9999822285247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.808153149425,79.1889070184718,79.1888695772318,79.1889073346406,79.1888754536484,79.1889076691225,79.1888813495056,79.1889080646994,79.1888872831606,79.1889086355504,79.1888934484042,79.1889099111374,79.1889010128995,79.1889069984962
0.106388888888889,64.9989916754981,30.0000109195657,29.9999608023374,30.0000074677569,29.9999645950322,30.0000040154452,29.9999683693437,30.0000005726881,29.9999720408859,29.9999970266021,29.9999752317269,29.9999925526398,29.9999758789503,29.9999823986268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.808378958796,79.1889488615678,79.188911369464,79.1889491794308,79.1889172318301,79.1889495146777,79.1889231139707,79.1889499098819,79.1889290340079,79.188950478862,79.1889351852542,79.1889517502641,79.1889427339109,79.1889487727574
0.106666666666667,64.9990315863314,30.0000110243815,29.9999608431482,30.0000075833076,29.9999646263836,30.000004140956,29.9999683922409,30.0000007074037,29.9999720564144,29.9999971698669,29.9999752413469,29.9999927048756,29.999975887232,29.9999825681946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.808604462274,79.1889906476883,79.1889531052996,79.1889909672346,79.1889589536104,79.188991303239,79.1889648220284,79.1889916980672,79.1889707284428,79.1889922651803,79.1889768656905,79.1889935324089,79.1889843985048,79.1889904903453
0.106944444444444,64.9990713464256,30.0000111286671,29.9999608841877,30.0000076983193,29.9999646579611,30.0000042659196,29.9999684153543,30.0000008415622,29.9999720721402,29.9999973125615,29.9999752511389,29.999992856534,29.9999758956763,29.999982737229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.808829658817,79.1890323766418,79.1889947845452,79.1890326978605,79.1890006187961,79.1890330346148,79.1890064734856,79.1890334290639,79.1890123662725,79.1890339943142,79.1890184895209,79.1890352573812,79.1890260064898,79.1890321510689
0.107222222222222,64.9991109559864,30.0000112324235,29.9999609254547,30.000007812793,29.9999646897633,30.0000043903371,29.9999684386828,30.0000009751644,29.9999720880625,29.9999974546866,29.9999752611025,29.9999930076162,29.9999759042829,29.9999829057311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.809054547391,79.1890740482378,79.1890364070086,79.1890743711183,79.1890422271953,79.1890747086149,79.1890480681508,79.189075102682,79.1890539473058,79.189075666074,79.1890600565547,79.1890769249915,79.1890675576755,79.1890737547384
0.1075,64.9991504152203,30.0000113356517,29.9999609669477,30.0000079267296,29.999964721789,30.0000045142092,29.9999684622253,30.0000011082111,29.9999721041805,29.9999975962433,29.9999752712371,29.9999931581234,29.9999759130517,29.9999830737018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.809279126972,79.1891156622874,79.1890779724991,79.1891159868189,79.1890837786175,79.1891163250504,79.1890896058336,79.1891167187329,79.1890954713529,79.1891172802713,79.1891015666024,79.1891185350519,79.1891090518731,79.1891153011655
0.107777777777778,64.9991897243345,30.0000114383528,29.9999610086654,30.00000804013,29.999964754037,30.0000046375367,29.9999684859806,30.0000012407031,29.999972120493,29.9999977372325,29.9999752815421,29.9999933080566,29.9999759219824,29.9999832411421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.809503396538,79.1891572186029,79.1891194808272,79.1891575447747,79.1891252728733,79.1891578837339,79.1891310863451,79.1891582770291,79.1891369382249,79.1891588367189,79.1891430194758,79.1891600873755,79.1891504888949,79.1891567901631
0.108055555555556,64.9992288835367,30.0000115405278,29.9999610506066,30.0000081529952,29.999964786506,30.0000047603207,29.9999685099476,30.0000013726414,29.9999721369993,29.9999978776552,29.9999752920169,29.9999934574171,29.9999759310747,29.9999834080531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.80972735508,79.189198716998,79.1891609318049,79.1891990447995,79.1891667097749,79.1891993844791,79.1891725094977,79.1891997773848,79.1891783477348,79.1892003352312,79.1891844149881,79.189201581777,79.1891918685545,79.1891982215453
0.108333333333333,64.9992678930355,30.0000116421778,29.9999610927698,30.0000082653261,29.9999648191947,30.0000048825619,29.9999685341252,30.0000015040267,29.9999721536984,29.9999980175122,29.999975302661,29.9999936062061,29.9999759403286,29.9999835744356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.809951001591,79.1892401572876,79.1892023252453,79.1892404867084,79.1892080891357,79.1892408271012,79.1892138751049,79.1892412196151,79.1892196996966,79.1892417756237,79.1892257529538,79.1892430180722,79.189233190667,79.1892395951276
0.108611111111111,64.99930675304,30.0000117433036,29.9999611351537,30.0000083771237,29.9999648521019,30.0000050042612,29.9999685585123,30.0000016348599,29.9999721705894,29.9999981568046,29.9999753134739,29.9999937544246,29.9999759497437,29.9999837402908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.810174335076,79.1892815392881,79.1892436609632,79.1892818703177,79.1892494107706,79.1892822114168,79.189255182982,79.1892826035367,79.1892609939255,79.1892831577133,79.1892670331886,79.1892843960784,79.1892744550486,79.1892809107269
0.108888888888889,64.9993454637602,30.0000118439065,29.9999611777571,30.0000084883889,29.9999648852265,30.0000051254195,29.9999685831078,30.0000017651419,29.9999721876715,29.9999982955333,29.999975324455,29.9999939020738,29.9999759593199,29.9999839056197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.810397354542,79.1893228628172,79.1892849387743,79.1893231954451,79.1892906744956,79.1893235372435,79.1892964329452,79.1893239289677,79.1893022302383,79.1893244813181,79.1893082555096,79.189325715614,79.1893156615169,79.1893221681611
0.109166666666667,64.9993840254063,30.0000119439873,29.9999612205785,30.0000085991227,29.9999649185671,30.0000052460376,29.9999686079105,30.0000018948735,29.9999722049437,29.9999984336994,29.9999753356038,29.9999940491551,29.999975969057,29.9999840704231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.810620059008,79.1893641276939,79.1893261584959,79.1893644619096,79.1893318801282,79.1893648044005,79.1893376248122,79.1893651957272,79.189343408453,79.1893657462577,79.1893494197353,79.1893669764988,79.1893568098907,79.1893633672497
0.109444444444444,64.9994224381897,30.0000120435472,29.9999612636168,30.000008709326,29.9999649521226,30.0000053661166,29.9999686329194,30.0000020240557,29.9999722224052,29.9999985713038,29.9999753469198,29.9999941956695,29.9999759789548,29.9999842347022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.810842447497,79.1894053337385,79.1893673199465,79.1894056695318,79.1893730274871,79.1894060127084,79.189378758402,79.1894064036359,79.1893845283889,79.1894069523529,79.1893905256853,79.1894081785539,79.1893978999902,79.1894045078134
0.109722222222222,64.999460702322,30.0000121425872,29.9999613068705,30.0000088189997,29.9999649858917,30.0000054856572,29.9999686581335,30.0000021526894,29.9999722400551,29.9999987083474,29.9999753584024,29.9999943416184,29.9999759890131,29.999984398458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.811064519041,79.1894464807725,79.1894084229461,79.1894468181331,79.1894141163923,79.1894471619887,79.1894198335349,79.1894475525157,79.1894255898666,79.1894480994259,79.1894315731807,79.1894493216018,79.1894389316369,79.189445589674
0.11,64.9994988180158,30.0000122411082,29.9999613503383,30.0000089281449,29.9999650198731,30.0000056046604,29.9999686835515,30.0000022807753,29.9999722578926,29.9999988448314,29.9999753700513,29.9999944870028,29.9999759992318,29.9999845616914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.811286272677,79.1894875686189,79.1894494673158,79.1894879075366,79.1894551466653,79.1894882520647,79.1894608500325,79.1894886421898,79.189466592708,79.1894891873,79.1894725620437,79.189490405466,79.1894799046534,79.1894866126548
0.110277777777778,64.9995367854841,30.0000123391114,29.999961394019,30.0000090367625,29.9999650540658,30.000005723127,29.9999687091724,30.0000024083145,29.9999722759167,29.9999989807567,29.9999753818658,29.9999946318241,29.9999760096106,29.9999847244035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.811507707451,79.189528597102,79.189490452878,79.1895289375667,79.1894961181286,79.1895292827607,79.1895018077178,79.1895296724827,79.1895075367364,79.1895302157999,79.1895134920979,79.1895314299716,79.1895208188637,79.1895275765802
0.110555555555556,64.9995746049406,30.0000124365978,29.9999614379113,30.0000091448534,29.9999650884685,30.000005841058,29.9999687349952,30.0000025353078,29.9999722941267,29.9999991161244,29.9999753938455,29.9999947760834,29.9999760201494,29.9999848865953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.811728822415,79.1895695660472,79.1895313794566,79.1895699080488,79.1895370306064,79.1895702539023,79.1895427064149,79.1895706432202,79.1895484217763,79.1895711847517,79.1895543631683,79.1895723949448,79.1895616740932,79.189568481276
0.110833333333333,64.9996122765997,30.0000125335685,29.9999614820138,30.0000092524187,29.9999651230799,30.0000059584543,29.9999687610187,30.0000026617561,29.9999723125217,29.9999992509354,29.99997540599,29.999994919782,29.9999760308479,29.9999850482678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.811949616629,79.1896104752815,79.1895722468767,79.1896108188098,79.1895778839238,79.1896111653166,79.1895835459494,79.1896115542294,79.1895892476534,79.1896120939827,79.1895951750809,79.1896133002132,79.1896024701685,79.1896093265693
0.111111111111111,64.9996498006764,30.0000126300244,29.9999615263252,30.0000093594593,29.999965157899,30.0000060753168,29.999968787242,30.0000027876603,29.9999723311009,29.9999993851909,29.9999754182987,29.9999950629212,29.9999760417061,29.9999852094219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.812170089158,79.189651324633,79.1896130549647,79.1896516696781,79.1896186779075,79.1896520168318,79.1896243261481,79.1896524053388,79.1896300141949,79.1896529433214,79.1896359276632,79.1896541456055,79.1896432069172,79.1896501122882
0.111388888888889,64.9996871773862,30.0000127259666,29.9999615708443,30.0000094659761,29.9999651929244,30.0000061916463,29.999968813664,30.0000029130215,29.9999723498634,29.9999995188918,29.9999754307712,29.9999952055022,29.9999760527238,29.9999853700588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.812390239077,79.1896921139312,79.1896538035482,79.189692460483,79.1896594123854,79.1896928082775,79.1896650468391,79.189693196378,79.1896707212293,79.1896937325977,79.1896766207439,79.1896949309518,79.1896838841685,79.1896908382625
0.111666666666667,64.9997244069454,30.0000128213961,29.9999616155698,30.0000095719701,29.999965228155,30.0000063074439,29.9999688402835,30.0000030378404,29.9999723688085,29.9999996520393,29.9999754434071,29.9999953475262,29.9999760639008,29.9999855301794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.812610065465,79.1897328430067,79.1896944924563,79.1897331910554,79.1897000871866,79.1897335394845,79.1897057078518,79.189733927178,79.1897113685861,79.1897344616428,79.1897172541531,79.1897356560834,79.1897245017528,79.1897315043228
0.111944444444444,64.9997614895707,30.0000129163141,29.9999616605004,30.0000096774424,29.9999652635897,30.0000064227104,29.9999688670996,30.0000031621181,29.9999723879352,29.9999997846343,29.9999754562058,29.9999954889945,29.9999760752369,29.9999856897847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.81282956741,79.1897735116915,79.1897351215191,79.1897738612273,79.1897407021415,79.1897742102851,79.1897463090168,79.1897745975711,79.1897519560963,79.1897751302892,79.189757827722,79.1897763208331,79.1897650595018,79.1897721103012
0.112222222222222,64.9997984254797,30.0000130107215,29.9999617056348,30.0000097823938,29.9999652992271,30.0000065374468,29.9999688941112,30.0000032858555,29.9999724072429,29.9999999166779,29.999975469167,29.9999956299085,29.999976086732,29.9999858488758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.813048744006,79.1898141198191,79.1897756905684,79.1898144708321,79.189781257082,79.1898148205126,79.1897868501663,79.1898152073909,79.1897924835922,79.1898157383704,79.1897983412831,79.1898169250346,79.1898055572481,79.1898126560312
0.1125,64.9998352148903,30.0000131046194,29.9999617509717,30.0000098868255,29.9999653350662,30.0000066516541,29.9999689213173,30.0000034090535,29.9999724267307,30.0000000481713,29.9999754822901,29.9999957702692,29.9999760983858,29.9999860074536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.813267594355,79.1898546672239,79.1898161994369,79.1898550197044,79.189821751841,79.1898553700017,79.1898273311333,79.1898557564721,79.1898329509072,79.1898562857215,79.1898387946702,79.1898574685231,79.1898459948261,79.1898531413472
0.112777777777778,64.9998718580212,30.0000131980088,29.9999617965099,30.0000099907382,29.9999653711058,30.000006765333,29.9999689487168,30.000003531713,29.9999724463977,30.0000001791155,29.9999754955749,29.9999959100781,29.9999761101983,29.9999861655191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.813486117564,79.1898951537418,79.1898566479587,79.18989550768,79.1898621862529,79.1898958585884,79.1898677517524,79.1898962446508,79.1898733578762,79.1898967721787,79.1898791877184,79.189897951135,79.1898863720711,79.189893566085
0.113055555555556,64.9999083550916,30.0000132908909,29.999961842248,30.0000100941331,29.9999654073447,30.0000068784846,29.9999689763087,30.000003653835,29.9999724662433,30.0000003095115,29.9999755090207,29.9999960493365,29.9999761221693,29.9999863230735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.813704312748,79.18993557921,79.1898970359692,79.1899359345963,79.1899025601531,79.18993628611,79.1899081118594,79.1899366717644,79.1899137043351,79.1899371975795,79.1899195202641,79.1899383727079,79.1899266888196,79.1899339300818
0.113333333333333,64.9999447063214,30.0000133832666,29.9999618881849,30.0000101970111,29.9999654437817,30.0000069911098,29.999969004092,30.0000037754205,29.9999724862666,30.0000004393605,29.9999755226272,29.9999961880455,29.9999761342987,29.9999864801175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.813922179028,79.1899759434669,79.1899373633052,79.1899763002917,79.1899428733787,79.189976652405,79.1899484112914,79.1899770376515,79.1899539901213,79.1899775617627,79.1899597921447,79.1899787330808,79.1899669449096,79.1899742331758
0.113611111111111,64.9999809119309,30.000013475137,29.9999619343192,30.0000102993732,29.9999654804156,30.0000071032096,29.9999690320657,30.0000038964705,29.9999725064668,30.0000005686635,29.999975536394,29.9999963262065,29.9999761465861,29.9999866366523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.814139715535,79.1900162463521,79.1899776298045,79.1900166046058,79.1899831257676,79.1900169573132,79.1899886498867,79.1900173421521,79.1899942150734,79.1900178645682,79.1900000031992,79.1900190320938,79.1900071401803,79.1900144752065
0.113888888888889,65.0000169721411,30.0000135665032,29.9999619806497,30.0000104012204,29.9999655172454,30.0000072147849,29.9999690602288,30.0000040169858,29.9999725268432,30.0000006974217,29.9999755503207,29.9999964638207,29.9999761590316,29.9999867926789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.814356921402,79.1900564877066,79.1900178353063,79.1900568473796,79.1900233171593,79.1900572006756,79.1900288274848,79.1900575851072,79.1900343790311,79.1900581058375,79.1900401532676,79.1900592695883,79.1900472744719,79.1900546560148
0.114166666666667,65.0000528871735,30.0000136573661,29.9999620271751,30.0000105025536,29.9999655542698,30.0000073258366,29.9999690885801,30.0000041369675,29.9999725473949,30.0000008256362,29.9999755644068,29.9999966008896,29.9999761716349,29.9999869481983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.814573795773,79.1900966673726,79.1900579796511,79.1900970284555,79.1900634473943,79.1900973823345,79.1900689439266,79.1900977663593,79.1900744818356,79.1900982854128,79.1900802421912,79.1900994454069,79.190087347626,79.1900947754426
0.114444444444444,65.0000886572504,30.000013747727,29.9999620738942,30.000010603374,29.9999655914878,30.0000074363657,29.9999691171188,30.0000042564166,29.9999725681213,30.000000953308,29.999975578652,29.9999967374142,29.9999761843959,29.9999871032114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.814790337797,79.1901367851935,79.1900980626806,79.1901371476768,79.1901035163147,79.1901375021336,79.1901089990541,79.190137885752,79.1901145233291,79.1901384031381,79.1901202698125,79.1901395593935,79.1901273594854,79.1901348333332
0.114722222222222,65.0001242825944,30.0000138375868,29.9999621208057,30.0000107036824,29.999965628898,30.0000075463732,29.9999691458438,30.000004375334,29.9999725890216,30.0000010804383,29.9999755930557,29.9999968733961,29.9999761973144,29.9999872577192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.815006546628,79.190176841014,79.1901380842378,79.1901772048884,79.1901435237634,79.1901775599175,79.1901489927109,79.1901779431302,79.1901545033552,79.1901784588584,79.1901602359755,79.1901796113931,79.1901673098943,79.190174829531
0.115,65.0001597634287,30.0000139269466,29.9999621679085,30.0000108034799,29.9999656664995,30.00000765586,29.9999691747542,30.0000044937207,29.999972610095,30.0000012070282,29.9999756076177,29.9999970088364,29.9999762103903,29.9999874117228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.81522242143,79.1902168346801,79.1901780441669,79.1902171999362,79.190183469585,79.1902175555325,79.1901889247413,79.1902179383401,79.1901944217588,79.1902184524198,79.1902001405251,79.1902196012522,79.1902071986978,79.1902147638817
0.115277777777778,65.0001950999772,30.0000140158075,29.9999622152011,30.0000109027674,29.9999657042911,30.0000077648271,29.9999692038489,30.0000046115777,29.9999726313407,30.0000013330788,29.9999756223376,29.9999971437365,29.9999762236234,29.9999875652231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.815437961373,79.190256766039,79.1902179423134,79.1902571326676,79.190223353625,79.1902574888257,79.1902287949913,79.1902578712291,79.1902342783859,79.1902583836699,79.1902399833075,79.1902595288183,79.1902470257425,79.1902546362323
0.115555555555556,65.0002302924642,30.0000141041705,29.9999622626825,30.0000110015461,29.9999657422715,30.0000078732754,29.9999692331269,30.000004728906,29.9999726527581,30.0000014585912,29.9999756372148,29.9999972780977,29.9999762370134,29.9999877182211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.815653165631,79.190296634939,79.1902577785239,79.1902970029308,79.1902631757304,79.1902973596458,79.1902686033079,79.1902977416457,79.1902740730837,79.1902982524573,79.1902797641703,79.1902993939401,79.1902867908761,79.1902944464307
0.115833333333333,65.0002653411147,30.0000141920366,29.9999623103513,30.0000110998168,29.9999657804398,30.0000079812059,29.9999692625873,30.0000048457065,29.9999726743463,30.0000015835666,29.9999756522491,29.9999974119212,29.9999762505603,29.9999878707178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.815868033388,79.1903364412301,79.1902975526465,79.1903368105758,79.1903029357492,79.1903371678424,79.1903083495395,79.1903375494398,79.1903138057009,79.190338058632,79.1903194829622,79.1903391964677,79.1903264939476,79.1903341943264
0.116111111111111,65.0003002461541,30.000014279407,29.9999623582064,30.0000111975805,29.9999658187947,30.0000080886196,29.9999692922291,30.0000049619804,29.9999726961046,30.0000017080062,29.99997566744,29.9999975452084,29.999976264264,29.9999880227142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.816082563834,79.1903761847629,79.1903372645303,79.1903765554534,79.1903426335308,79.1903769132667,79.1903480335355,79.1903772944626,79.1903534760871,79.1903778020452,79.1903591395331,79.1903789362523,79.1903661348069,79.1903738797699
0.116388888888889,65.0003350078084,30.0000143662828,29.9999624062464,30.0000112948384,29.9999658573351,30.0000081955175,29.9999693220513,30.0000050777285,29.9999727180324,30.000001831911,29.9999756827872,29.9999976779606,29.9999762781241,29.9999881742112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.816296756163,79.1904158653897,79.1903769140258,79.1904162374159,79.1903822689259,79.1904165957709,79.1903876551468,79.1904169765664,79.1903930840933,79.1904174825493,79.1903987337343,79.1904186131464,79.1904057133056,79.190413502613
0.116666666666667,65.0003696263041,30.0000144526649,29.9999624544702,30.0000113915914,29.9999658960599,30.0000083019004,29.999969352053,30.000005192952,29.9999727401288,30.0000019552821,29.9999756982902,29.9999978101792,29.9999762921405,29.9999883252098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.81651060958,79.1904554829638,79.1904165009846,79.1904558563166,79.1904218417862,79.1904562152084,79.1904272142254,79.1904565956046,79.1904326295717,79.1904570999978,79.190438265418,79.1904582270035,79.1904452292962,79.1904530627085
0.116944444444444,65.0004041018684,30.0000145385545,29.9999625028766,30.0000114878404,29.9999659349681,30.0000084077695,29.9999693822331,30.0000053076517,29.9999727623931,30.0000020781208,29.9999757139487,29.9999979418653,29.9999763063131,29.9999884757111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.816724123292,79.1904950373399,79.1904560252596,79.1904954120102,79.1904613519647,79.190495771434,79.1904667106244,79.1904961514321,79.1904721123757,79.1904966542457,79.1904777344379,79.1904977776786,79.1904846826324,79.1904925599106
0.117222222222222,65.0004384347287,30.0000146239526,29.9999625514643,30.0000115835866,29.9999659740584,30.0000085131257,29.9999694125907,30.0000054218288,29.9999727848247,30.0000022004282,29.9999757297623,29.9999980730204,29.9999763206417,29.9999886257159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.816937296517,79.1905345283738,79.1904954867048,79.1905349043526,79.1905007993158,79.1905352643035,79.1905061441984,79.1905356439048,79.1905115323599,79.1905361451489,79.1905171406487,79.1905372650277,79.1905240731693,79.1905319940748
0.1175,65.0004726251132,30.0000147088603,29.9999626002321,30.0000116788309,29.9999660133297,30.0000086179699,29.9999694431248,30.0000055354842,29.9999728074227,30.0000023222054,29.9999757457307,29.9999982036457,29.9999763351261,29.9999887752252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.817150128476,79.1905739559225,79.1905348851757,79.1905743332009,79.1905401836949,79.1905746936741,79.190545514803,79.1905750728799,79.1905508893803,79.1905755725646,79.1905564839065,79.190576688908,79.1905634007629,79.1905713650575
0.117777777777778,65.0005066732506,30.0000147932787,29.9999626491788,30.0000117735744,29.999966052781,30.0000087223032,29.9999694738345,30.0000056486189,29.9999728301866,30.0000024434536,29.9999757618533,29.9999983337426,29.9999763497661,29.99998892424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.817362618399,79.1906133198443,79.1905742205287,79.1906136984133,79.1905795049587,79.1906140594042,79.190584822295,79.1906144382159,79.1905901832938,79.1906149363514,79.1905957640684,79.1906160491781,79.1906026652707,79.1906106727164
0.118055555555556,65.00054057937,30.0000148772088,29.9999626983032,30.000011867818,29.9999660924112,30.0000088261266,29.9999695047189,30.0000057612341,29.9999728531154,30.0000025641739,29.9999757781299,29.9999984633123,29.9999763645615,29.9999890727613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.817574765522,79.1906526199986,79.1906134926217,79.1906529998494,79.1906187629651,79.1906533613533,79.1906240665325,79.1906537397723,79.1906294139586,79.1906542363688,79.1906349809929,79.1906553456976,79.1906418665511,79.1906499169105
0.118333333333333,65.000574343701,30.0000149606517,29.9999627476041,30.0000119615629,29.9999661322191,30.0000089294409,29.9999695357769,30.0000058733306,29.9999728762087,30.0000026843675,29.9999757945601,29.9999985923562,29.9999763795122,29.9999892207899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.817786569085,79.1906918562461,79.1906527013135,79.1906922373698,79.1906579575733,79.1906925993821,79.1906632473749,79.19069297741,79.1906685812344,79.1906934724778,79.1906741345396,79.1906945783273,79.190681004464,79.1906890974999
0.118611111111111,65.0006079664738,30.0000150436085,29.9999627970803,30.0000120548099,29.9999661722036,30.0000090322474,29.9999695670076,30.0000059849095,29.9999728994656,30.0000028040356,29.9999758111435,29.9999987208756,29.9999763946179,29.9999893683269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.817998028339,79.1907310284488,79.1906918464643,79.1907314108365,79.1906970886435,79.1907317733527,79.1907023646826,79.1907321509909,79.1907076849816,79.1907326445404,79.1907132245692,79.1907337469293,79.1907200788702,79.1907282143459
0.118888888888889,65.0006414479191,30.0000151260803,29.9999628467305,30.0000121475602,29.9999662123637,30.0000091345468,29.9999695984102,30.000006095972,29.9999729228855,30.0000029231793,29.9999758278797,29.9999988488718,29.9999764098785,29.9999895153732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.818209142537,79.1907701364696,79.1907309279356,79.1907705201127,79.1907361560373,79.1907708831281,79.1907414183173,79.1907712603784,79.1907467250622,79.1907717524197,79.1907522509437,79.1907728513668,79.1907590896318,79.190767267311
0.119166666666667,65.0006747882679,30.0000152080682,29.9999628965537,30.0000122398147,29.9999662526983,30.0000092363402,29.9999696299835,30.0000062065189,29.9999729464675,30.0000030417998,29.9999758447684,29.9999989763461,29.9999764252937,29.9999896619297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.818419910942,79.1908091801728,79.1907699455898,79.1908095650626,79.1907751596174,79.1908099285728,79.1907804081419,79.1908103054367,79.1907857013391,79.1908107959803,79.1907912135263,79.1908118915042,79.1907980366121,79.1908062562587
0.119444444444444,65.000707987752,30.0000152895731,29.9999629465485,30.0000123315745,29.9999662932062,30.0000093376287,29.9999696617268,30.0000063165513,29.9999729702112,30.0000031598983,29.9999758618092,29.9999991032999,29.9999764408633,29.9999898079973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.818630332822,79.190848159424,79.1908088992908,79.1908485455517,79.1908140992478,79.1908489095524,79.1908193340204,79.1908492860315,79.1908246136767,79.1908497750878,79.1908301121814,79.1908508672071,79.1908369196756,79.190845181054
0.119722222222222,65.0007410466035,30.0000153705963,29.9999629967139,30.0000124228406,29.9999663338864,30.0000094384132,29.9999696936391,30.0000064260704,29.9999729941157,30.0000032774759,29.9999758790016,29.9999992297343,29.9999764565872,29.9999899535771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.818840407451,79.1908870740898,79.1908477889034,79.1908874614468,79.1908529747934,79.1908878259334,79.1908581958182,79.1908882020296,79.1908634619403,79.1908886896089,79.1908689467744,79.1908897783423,79.1908757386879,79.1908840415628
0.12,65.000773965055,30.0000154511388,29.9999630470485,30.000012513614,29.9999663747378,30.0000095386947,29.9999697257194,30.000006535077,29.9999730181804,30.0000033945337,29.9999758963454,29.9999993556508,29.999976472465,29.9999900986699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.81905013411,79.1909259240381,79.1908866142939,79.1909263126157,79.1908917861207,79.190926677584,79.1908969934016,79.1909270532989,79.1909022459966,79.1909275394116,79.190907717172,79.1909286247776,79.1909144935158,79.1909228376523
0.120277777777778,65.0008067433395,30.0000155312016,29.9999630975513,30.0000126038958,29.9999664157593,30.0000096384743,29.9999697579669,30.0000066435723,29.9999730424045,30.0000035110731,29.9999759138401,29.9999994810506,29.9999764884967,29.9999902432766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.819259512086,79.1909647091378,79.1909253753295,79.1909650989275,79.1909305330971,79.1909654643731,79.1909357266383,79.1909658397087,79.1909409657132,79.1909663243651,79.1909464232422,79.1909674063822,79.1909531840273,79.1909615691907
0.120555555555556,65.0008393816906,30.0000156107858,29.999963148221,30.000012693687,29.9999664569498,30.0000097377529,29.9999697903805,30.0000067515574,29.9999730667874,30.000003627095,29.9999759314855,29.999999605935,29.9999765046819,29.9999903873982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.819468540673,79.1910034292592,79.1909640718788,79.1910038202524,79.1909692155913,79.1910041861711,79.1909743953972,79.1910045611291,79.1909796209592,79.1910050443397,79.190985064854,79.1910061230264,79.1909918100914,79.1910002360477
0.120833333333333,65.0008718803425,30.0000156898926,29.9999631990566,30.0000127829887,29.9999664983084,30.0000098365315,29.9999698229595,30.0000068590331,29.9999730913285,30.0000037426008,29.999975949281,29.9999997303053,29.9999765210205,29.9999905310355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.819677219171,79.1910420842737,79.1910027038115,79.1910424764619,79.191007833473,79.1910428428495,79.1910129995482,79.1910432174317,79.1910182116047,79.1910436992068,79.1910236418775,79.1910447745816,79.1910303715785,79.1910388380938
0.121111111111111,65.0009042395295,30.000015768523,29.9999632500567,30.0000128718018,29.9999665398338,30.0000099348112,29.9999698557028,30.0000069660007,29.9999731160269,30.0000038575916,29.9999759672264,29.9999998541629,29.9999765375122,29.9999906741896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.819885546886,79.1910806740538,79.1910412709983,79.1910810674285,79.1910463866133,79.1910814342808,79.1910515389624,79.1910818084891,79.1910567375209,79.1910822888392,79.1910621541842,79.1910833609203,79.1910688683599,79.1910773752008
0.121388888888889,65.0009364594866,30.0000158466781,29.9999633012202,30.0000129601274,29.9999665815251,30.000010032593,29.9999698886095,30.0000070724612,29.9999731408821,30.0000039720685,29.9999759853212,29.999999977509,29.9999765541568,29.9999908168612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.820093523131,79.1911191984733,79.1910797733115,79.1911195930261,79.1910848748844,79.1911199603389,79.1910900135122,79.1911203341753,79.1910951985804,79.1911208131107,79.1911006016466,79.1911218819164,79.1911073003085,79.1911158472417
0.121666666666667,65.0009685404493,30.000015924359,29.9999633525461,30.0000130479665,29.9999666233811,30.0000101298779,29.9999699216788,30.0000071784155,29.9999731658934,30.0000040860327,29.9999760035651,30.0000001003449,29.999976570954,29.9999909590513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.820301147225,79.1911576574071,79.1911182106241,79.1911580531296,79.1911232981597,79.1911584208987,79.191128423071,79.1911587943651,79.1911335946566,79.1911592718961,79.1911389841383,79.1911603374448,79.1911456672977,79.1911542540906
0.121944444444444,65.0010004826535,30.0000160015668,29.999963404033,30.0000131353203,29.9999666654009,30.0000102266669,29.9999699549097,30.0000072838649,29.9999731910601,30.0000041994855,29.9999760219577,30.000000222672,29.9999765879036,29.9999911007609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.820508418494,79.1911960507312,79.1911565828105,79.191196447615,79.1911616563135,79.1911968158364,79.1911667675136,79.1911971889347,79.1911719256245,79.1911976650718,79.1911773015343,79.1911987273814,79.1911839692026,79.1911925956228
0.122222222222222,65.0010322863353,30.0000160783025,29.9999634556799,30.0000132221896,29.9999667075833,30.0000103229611,29.9999699883014,30.0000073888102,29.9999732163814,30.000004312428,29.9999760404986,30.0000003444914,29.9999766050054,29.9999912419907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.820715336268,79.1912343783229,79.1911948897463,79.1912347763597,79.1911999492217,79.1912351450293,79.1912050467158,79.1912355177615,79.1912101913599,79.1912359925149,79.1912155537105,79.1912370516035,79.1912222058992,79.1912308717146
0.1225,65.0010639517317,30.0000161545673,29.9999635074856,30.0000133085756,29.9999667499274,30.0000104187614,29.9999700218528,30.0000074932527,29.9999732418569,30.0000044248613,29.9999760591875,30.0000004658045,29.999976622259,29.9999913827417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.820921899885,79.1912726400604,79.1912331313081,79.191273039242,79.191238176761,79.1912734083558,79.1912432605544,79.1912737807239,79.1912483917399,79.1912742541038,79.191253740544,79.1912753099894,79.1912603772646,79.1912690822435
0.122777777777778,65.0010954790799,30.0000162303622,29.9999635594489,30.0000133944794,29.999966792432,30.0000105140689,29.9999700555632,30.0000075971933,29.9999732674857,30.0000045367867,29.9999760780239,30.0000005866125,29.9999766396643,29.9999915230147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.82112810869,79.1913108358235,79.1912713073738,79.1913112361414,79.1912763388094,79.1913116056955,79.1912814089076,79.1913119777015,79.1912865266428,79.1913124497183,79.1912918619132,79.1913135024187,79.1912984831771,79.1913072270882
0.123055555555556,65.0011268686173,30.0000163056883,29.9999636115687,30.0000134799018,29.9999668350961,30.0000106088845,29.9999700894317,30.0000077006331,29.9999732932672,30.0000046482053,29.9999760970076,30.0000007069168,29.9999766572209,29.9999916628107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.821333962033,79.1913489654928,79.1913094178223,79.1913493669388,79.191314435246,79.1913497369291,79.1913194916547,79.191350108575,79.1913245959478,79.1913505792389,79.1913299176974,79.1913516287719,79.1913365235163,79.1913453061286
0.123333333333333,65.0011581205822,30.0000163805468,29.9999636638438,30.0000135648441,29.9999668779187,30.0000107032095,29.9999701234573,30.0000078035732,29.9999733192007,30.0000047591183,29.999976116138,30.0000008267186,29.9999766749286,29.9999918021304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.82153945927,79.1913870289499,79.1913474625339,79.191387431516,79.1913524659511,79.1913878019385,79.1913575086761,79.1913881732264,79.1913625995356,79.1913886425476,79.1913679077771,79.1913896889308,79.1913744981627,79.1913833192456
0.123611111111111,65.001189235213,30.0000164549387,29.9999637162732,30.0000136493072,29.9999669208987,30.0000107970446,29.9999701576391,30.0000079060147,29.9999733452856,30.0000048695269,29.9999761354149,30.0000009460191,29.9999766927871,29.9999919409748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.821744599763,79.1914250260781,79.1913854413898,79.1914254297559,79.1913904308062,79.1914258006068,79.1913954598534,79.1914261715387,79.1914005372877,79.1914266395273,79.1914058320342,79.1914276827783,79.1914124069981,79.1914212663212
0.123888888888889,65.0012202127487,30.000016528865,29.9999637688556,30.0000137332922,29.9999669640351,30.0000108903911,29.9999701919763,30.0000080079586,29.9999733715212,30.0000049794323,29.9999761548378,30.0000010648198,29.9999767107961,29.9999920793448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.821949382882,79.1914629567613,79.1914233542723,79.1914633615427,79.1914283296937,79.1914637328181,79.1914333450691,79.1914641033961,79.191438409087,79.1914645700621,79.1914436903514,79.1914656101984,79.1914502499051,79.1914591472386
0.124166666666667,65.0012510534286,30.000016602327,29.9999638215899,30.0000138168002,29.9999670073269,30.0000109832499,29.999970226468,30.000008109406,29.9999733979069,30.0000050888356,29.9999761744063,30.0000011831217,29.9999767289554,29.9999922172411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.822153808001,79.1915008208848,79.1914612010652,79.1915012267617,79.1914661624974,79.1915015984577,79.1914711642072,79.1915019686839,79.1914762148174,79.1915024340374,79.1914814826127,79.1915034710763,79.1914880267679,79.1914969618822
0.124444444444444,65.0012817574925,30.0000166753256,29.999963874475,30.0000138998321,29.999967050773,30.000011075622,29.9999702611133,30.0000082103579,29.999973424442,30.000005197738,29.9999761941202,30.0000013009262,29.9999767472646,29.9999923546647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.822357874502,79.1915386183349,79.191498981653,79.1915390252993,79.1915039291021,79.1915393974121,79.1915089171525,79.1915397672884,79.1915139543639,79.1915402313395,79.1915192087031,79.1915412652982,79.1915257374715,79.1915347101374
0.124722222222222,65.0013123251805,30.000016747862,29.9999639275097,30.000013982389,29.9999670943724,30.0000111675085,29.9999702959112,30.0000083108154,29.9999734511257,30.0000053061407,29.9999762139788,30.0000014182345,29.9999767657235,29.9999924916164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.822561581771,79.1915763489992,79.1915366959216,79.191576757043,79.1915416293938,79.1915771295688,79.1915466037913,79.1915774990973,79.1915516276127,79.1915779618559,79.1915568685089,79.1915789927514,79.191563381902,79.1915723918906
0.125,65.0013427567332,30.0000168199373,29.999963980693,30.0000140644721,29.999967138124,30.0000112589105,29.9999703308611,30.0000084107797,29.9999734779576,30.0000054140449,29.999976233982,30.000001535048,29.9999767843317,29.999992628097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.822764929201,79.1916140127663,79.191574343758,79.1916144218814,79.1915792632595,79.1916147948164,79.1915842240106,79.1916151639993,79.1915892344511,79.1916156254753,79.1915944619173,79.1916166533246,79.1916009599469,79.1916100070297
0.125277777777778,65.0013730523916,30.0000168915526,29.9999640340237,30.0000141460823,29.9999671820269,30.0000113498289,29.9999703659619,30.0000085102517,29.9999735049368,30.0000055214517,29.9999762541292,30.0000016513677,29.9999768030889,29.9999927641073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.822967916192,79.191651609526,79.1916119250501,79.1916520197044,79.1916168305874,79.1916523930448,79.1916217776988,79.1916527618841,79.1916267747674,79.1916532220873,79.1916319888168,79.1916542469072,79.1916384714945,79.1916475554433
0.125555555555556,65.0014032123972,30.0000169627089,29.9999640875006,30.0000142272207,29.9999672260801,30.0000114402648,29.9999704012127,30.0000086092326,29.9999735320628,30.0000056283624,29.9999762744202,30.000001767195,29.9999768219948,29.9999928996483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.823170542149,79.191689139169,79.1916494396873,79.1916895504029,79.1916543312669,79.191689924145,79.1916592647453,79.1916902926427,79.1916642484513,79.1916907515829,79.1916694490969,79.1916917733901,79.1916759164343,79.1916850370214
0.125833333333333,65.0014332369915,30.0000170334074,29.9999641411227,30.0000143078884,29.9999672702825,30.0000115302193,29.9999704366129,30.0000087077234,29.999973559335,30.000005734778,29.9999762948544,30.0000018825312,29.9999768410491,29.9999930347207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.823372806484,79.1917266015875,79.1916868875598,79.1917270138688,79.1916917651884,79.1917273880089,79.1916966850408,79.1917277561671,79.1917016553934,79.191728213854,79.1917068426482,79.1917292326651,79.191713294657,79.1917224516549
0.126111111111111,65.0014631264169,30.0000171036492,29.9999641948889,30.0000143880863,29.999967314633,30.0000116196933,29.9999704721613,30.0000088057252,29.9999735867525,30.0000058406998,29.9999763154315,30.0000019973774,29.9999768602515,29.9999931693253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.823574708613,79.1917639966745,79.1917242685591,79.1917644099953,79.1917291322435,79.1917647845296,79.1917340384768,79.1917651523504,79.1917389954854,79.1917656087937,79.1917441693626,79.1917666246251,79.1917506060543,79.1917597992359
0.126388888888889,65.0014928809159,30.0000171734353,29.999964248798,30.0000144678157,29.9999673591308,30.000011708688,29.9999705078573,30.0000089032391,29.9999736143148,30.000005946129,29.999976336151,30.0000021117348,29.9999768796016,29.9999933034631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.82377624796,79.1918013243241,79.1917615825776,79.1918017386766,79.1917664323247,79.1918021136015,79.1917713249461,79.1918024810869,79.1917762686201,79.1918029362961,79.1917814291328,79.191803949164,79.1917878505191,79.1917970796576
0.126666666666667,65.0015225007314,30.0000172427668,29.9999643028489,30.0000145470774,29.9999674037747,30.0000117972043,29.9999705436998,30.0000090002662,29.9999736420213,30.0000060510667,29.9999763570127,30.0000022256048,29.999976899099,29.9999934371346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.823977423955,79.1918385844318,79.1917988295091,79.1918389998081,79.191803665326,79.1918393751199,79.1918085443427,79.1918397422719,79.1918134746915,79.1918401962565,79.1918186218529,79.1918412061771,79.1918250279452,79.1918342928142
0.126944444444444,65.0015519861067,30.0000173116449,29.9999643570406,30.0000146258727,29.9999674485638,30.0000118852433,29.9999705796882,30.0000090968074,29.9999736698712,30.000006155514,29.999976378016,30.0000023389885,29.9999769187435,29.9999935703409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.824178236032,79.1918757768939,79.1918360092482,79.1918761932861,79.1918408311421,79.1918765689812,79.1918456965614,79.1918769358018,79.1918506135947,79.1918773885714,79.1918557474178,79.1918783955605,79.1918621382277,79.1918714386013
0.127222222222222,65.0015813372856,30.0000173800707,29.9999644113718,30.0000147042025,29.9999674934971,30.0000119728061,29.9999706158214,30.000009192864,29.999973697864,30.0000062594722,29.9999763991605,30.0000024518872,29.9999769385347,29.9999937030827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.824378683633,79.1919129016079,79.1918731216909,79.1919133190083,79.191877929669,79.1919136950831,79.1918827814985,79.1919140615743,79.1918876852258,79.1919145131381,79.1918928057237,79.1919155172117,79.1918991812627,79.1919085169151
0.1275,65.0016105545121,30.0000174480452,29.9999644658416,30.0000147820679,29.9999675385736,30.0000120598937,29.9999706520987,30.000009288437,29.9999737259989,30.0000063629424,29.9999764204459,30.000002564302,29.9999769584722,29.9999938353608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.824578766204,79.1919499584724,79.191910166734,79.1919503768733,79.1919149608038,79.191950753324,79.1919197990509,79.1919511194879,79.191924689482,79.1919515698552,79.1919297966679,79.1919525710288,79.1919361569473,79.1919455276533
0.127777777777778,65.0016396380306,30.0000175155696,29.9999645204488,30.00001485947,29.9999675837923,30.0000121465071,29.9999706885192,30.0000093835275,29.9999737542754,30.0000064659258,29.9999764418718,30.0000026762342,29.9999769785556,29.9999939671759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.824778483199,79.1919869473872,79.1919471442756,79.1919873667807,79.1919519244446,79.1919877436038,79.1919567491171,79.1919881094424,79.1919616262617,79.1919885586224,79.1919667201486,79.1919895569116,79.19197306518,79.1919824707145
0.128055555555556,65.001668588086,30.0000175826449,29.9999645751924,30.0000149364098,29.9999676291521,30.0000122326474,29.9999707250821,30.0000094781365,29.9999737826928,30.0000065684236,29.9999764634376,30.000002787685,29.9999769987846,29.9999940985289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.824977834077,79.192023868253,79.1919840542148,79.1920242886314,79.1919888204906,79.1920246658234,79.1919936315963,79.1920250313385,79.1919984954643,79.1920254793404,79.1920035760652,79.1920264747604,79.1920099058599,79.1920193459984
0.128333333333333,65.0016974049233,30.0000176492723,29.9999646300711,30.0000150128884,29.9999676746522,30.0000123183157,29.9999707617864,30.0000095722652,29.9999738112503,30.0000066704368,29.999976485143,30.0000028986556,29.9999770191588,29.9999942294206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.825176818302,79.1920607209716,79.1920208964518,79.1920611423273,79.1920256488423,79.1920615198845,79.192030446389,79.1920618850782,79.1920352969903,79.1920623319109,79.1920403643183,79.192063324477,79.1920466788875,79.1920561534059
0.128611111111111,65.0017260887882,30.0000177154529,29.9999646850841,30.0000150889069,29.9999677202914,30.0000124035129,29.9999707986314,30.0000096659145,29.9999738399475,30.0000067719667,29.9999765069875,30.0000030091471,29.9999770396779,29.9999943598517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.825375435345,79.1920975054461,79.192057670888,79.1920979277713,79.192062409401,79.1920983056903,79.1920671933967,79.1920986705644,79.1920720307412,79.1920991162369,79.1920770848093,79.192100105964,79.1920833841644,79.1920928928386
0.128888888888889,65.0017546399264,30.0000177811877,29.9999647402301,30.0000151644663,29.9999677660689,30.0000124882402,29.9999708356162,30.0000097590857,29.9999738687835,30.0000068730145,29.9999765289708,30.0000031191608,29.9999770603413,29.999994489823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.825573684683,79.1921342215804,79.1920943774256,79.1921346448675,79.1920991020692,79.1921350231446,79.192103872522,79.1921353877011,79.1921086966197,79.1921358322223,79.1921137374409,79.1921368191253,79.1921200215931,79.1921295641997
0.129166666666667,65.0017830585841,30.0000178464778,29.9999647955081,30.0000152395677,29.9999678119836,30.0000125724986,29.99997087274,30.0000098517797,29.9999738977579,30.0000069735812,29.9999765510923,30.0000032286978,29.9999770811488,29.9999946193353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.825771565797,79.1921708692796,79.1921310159682,79.1921712935211,79.1921357267504,79.1921716721528,79.1921404836686,79.1921720363935,79.1921452945295,79.1921724797722,79.1921503221168,79.1921734638657,79.1921565910773,79.1921661673931
0.129444444444444,65.001811345008,30.0000179113245,29.999964850917,30.0000153142121,29.9999678580346,30.0000126562892,29.9999709100018,30.0000099439977,29.9999739268698,30.0000070736681,29.9999765733517,30.0000033377593,29.9999771020999,29.9999947483894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.825969078175,79.1922074484499,79.1921675864203,79.1922078736382,79.1921722833494,79.192208252621,79.1921770267411,79.1922086165478,79.1921818243754,79.1922090587926,79.1921868387417,79.1922100400912,79.1921930925216,79.1922027023238
0.129722222222222,65.001839499445,30.0000179757287,29.9999649064557,30.0000153884007,29.9999679042209,30.000012739613,29.999970947401,30.0000100357408,29.9999739561187,30.0000071732762,29.9999765957485,30.0000034463465,29.9999771231942,29.9999948769859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.826166221311,79.1922439589987,79.1922040886874,79.192244385126,79.1922087717717,79.1922447644564,79.1922135016454,79.1922451280712,79.1922182860632,79.1922455691907,79.1922232872215,79.1922465477086,79.1922295258318,79.1922391688981
0.13,65.0018675221421,30.0000180396915,29.9999649621232,30.0000154621345,29.9999679505415,30.000012822471,29.9999709849366,30.00001012701,29.999973985504,30.0000072724068,29.9999766182823,30.0000035544606,29.9999771444314,29.9999950051257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.826362994706,79.192280400834,79.1922405226763,79.192280827893,79.1922451919243,79.1922812075674,79.1922499082884,79.1922815708721,79.1922546794999,79.1922820108747,79.1922596674631,79.1922829866261,79.1922658909149,79.192275567023
0.130277777777778,65.0018954133471,30.0000181032142,29.9999650179185,30.0000155354145,29.9999679969954,30.0000129048643,29.9999710226077,30.0000102178064,29.9999740150249,30.000007371061,29.9999766409526,30.0000036621027,29.9999771658109,29.9999951328095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.826559397863,79.1923167738654,79.1922768882945,79.1923172018484,79.1922815437148,79.1923175818635,79.192286246578,79.1923179448597,79.1922910045935,79.1923183837539,79.1922959793744,79.1923193567527,79.1923021876785,79.1923118966069
0.130555555555556,65.0019231733078,30.0000181662977,29.9999650738403,30.0000156082419,29.9999680435817,30.000012986794,29.9999710604137,30.000010308131,29.9999740446809,30.00000746924,29.999976663759,30.000003769274,29.9999771873323,29.999995260038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.826755430295,79.1923530780032,79.192313185451,79.1923535069028,79.1923178270522,79.192353887255,79.1923225164231,79.1923542499445,79.1923272612529,79.1923546877385,79.1923322228643,79.1923556579986,79.1923384160316,79.1923481575591
0.130833333333333,65.0019508022724,30.0000182289432,29.9999651298877,30.0000156806177,29.9999680902994,30.0000130682611,29.9999710983536,30.0000103979851,29.9999740744712,30.0000075669448,29.999976686701,30.0000038759756,29.9999772089953,29.999995386812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.826951091517,79.1923893131589,79.1923494140555,79.1923897429677,79.1923540418465,79.1923901236535,79.1923587177339,79.192390486038,79.1923634493883,79.1923909227401,79.1923683978429,79.192391890275,79.1923745758844,79.1923843497898
0.131111111111111,65.0019783004894,30.0000182911518,29.9999651860597,30.0000157525429,29.9999681371476,30.0000131492667,29.9999711364266,30.0000104873696,29.9999741043953,30.0000076641766,29.9999767097782,30.0000039822086,29.9999772307994,29.9999955131323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.827146381052,79.1924254792451,79.192385574019,79.1924259099555,79.1923901880087,79.1924262909714,79.1923948504213,79.1924266530528,79.1923995689108,79.192427088671,79.1924045042214,79.1924280534941,79.1924106671477,79.1924204732105
0.131388888888889,65.0020056682078,30.0000183529246,29.9999652423551,30.0000158240187,29.9999681841252,30.0000132298119,29.9999711746318,30.0000105762856,29.9999741344524,30.0000077609366,29.9999767329901,30.0000040879743,29.999977252744,29.9999956389995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.827341298428,79.1924615761753,79.1924216652534,79.19246200778,79.1924262654507,79.1924623891226,79.1924309143976,79.1924627509023,79.1924356197325,79.1924631854447,79.1924405419119,79.1924641475692,79.1924466897336,79.1924565277337
0.131666666666667,65.0020329056767,30.0000184142627,29.9999652987729,30.0000158950462,29.9999682312313,30.0000133098976,29.9999712129686,30.0000106647342,29.999974164642,30.0000078572259,29.9999767563362,30.0000041932738,29.9999772748289,29.9999957644144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.827535843179,79.1924976038642,79.1924576876716,79.1924980363556,79.1924622740857,79.1924984180215,79.1924669095759,79.1924987795013,79.1924716017667,79.1924992129757,79.1924765108275,79.1925001724147,79.1924826435552,79.1924925132728
0.131944444444444,65.0020600131455,30.0000184751672,29.999965355312,30.0000159656263,29.999968278465,30.000013389525,29.9999712514359,30.0000107527165,29.9999741949633,30.0000079530457,29.9999767798162,30.0000042981081,29.9999772970535,29.9999958893777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.827730014844,79.1925335622273,79.1924936411878,79.1925339955982,79.1924982138278,79.1925343775838,79.1925028358705,79.1925347387653,79.1925075149277,79.1925351711795,79.1925124108824,79.192536127946,79.1925185285268,79.1925284297424
0.132222222222222,65.002086990864,30.0000185356392,29.9999654119715,30.0000160357601,29.9999683258254,30.0000134686951,29.999971290033,30.0000108402336,29.9999742254158,30.000008048397,29.9999768034294,30.0000044024784,29.9999773194173,29.9999960138901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.827923812968,79.1925694511814,79.1925295257169,79.1925698854244,79.1925340845923,79.1925702677264,79.1925386931965,79.1925706286111,79.1925433591307,79.1925710599728,79.192548241992,79.1925720140793,79.1925543445634,79.1925642770579
0.1325,65.0021138390824,30.0000185956798,29.9999654687502,30.0000161054488,29.9999683733114,30.000013547409,29.9999713287592,30.0000109272866,29.9999742559987,30.000008143281,29.9999768271755,30.0000045063859,29.9999773419199,29.9999961379523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.828117237101,79.1926052706442,79.192565341175,79.192605705752,79.1925698862952,79.1926060883668,79.1925744814704,79.1926064489564,79.1925791342921,79.1926068792731,79.1925840040724,79.1926078307321,79.1925900915813,79.192600055136
0.132777777777778,65.002140558051,30.0000186552902,29.9999655256472,30.0000161746934,29.9999684209221,30.0000136256677,29.9999713676134,30.0000110138765,29.9999742867115,30.0000082376989,29.999976851054,30.0000046098316,29.9999773645608,29.9999962615651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.8283102868,79.1926410205345,79.1926010874793,79.1926414564997,79.1926056188539,79.192641839424,79.1926102006093,79.1926421997199,79.1926148403292,79.1926426289991,79.192619697041,79.192643577823,79.1926257694977,79.1926357638943
0.133055555555556,65.0021671480204,30.0000187144714,29.9999655826613,30.000016243495,29.9999684686565,30.0000137034724,29.999971406595,30.0000111000044,29.9999743175534,30.0000083316517,29.9999768750643,30.0000047128166,29.9999773873395,29.9999963847292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.828502961626,79.1926767007721,79.1926367645481,79.1926771375875,79.1926412821865,79.1926775208178,79.1926458505318,79.1926778808215,79.1926504771604,79.1926783090705,79.1926553208162,79.1926792552714,79.1926613782308,79.1926714032515
0.133333333333333,65.0021936092418,30.0000187732245,29.9999656397917,30.0000163118547,29.9999685165138,30.0000137808239,29.9999714457032,30.0000111856714,29.9999743485239,30.0000084251406,29.9999768992061,30.0000048153421,29.9999774102555,29.9999965074452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.828695261146,79.1927123112778,79.1926723723004,79.192712748936,79.1926768762125,79.192713132469,79.192681431157,79.1927134921819,79.1926860447052,79.192713919408,79.1926908753172,79.1927148629977,79.1926969177,79.1927069731272
0.133611111111111,65.0022199419662,30.0000188315507,29.9999656970371,30.0000163797735,29.999968564493,30.0000138577235,29.999971484937,30.0000112708786,29.9999743796223,30.0000085181667,29.9999769234788,30.0000049174092,29.9999774333084,29.9999966297139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.828887184933,79.1927478519734,79.1927079106564,79.1927482904672,79.1927124008521,79.1927486742993,79.1927169424056,79.1927490337229,79.1927215428839,79.1927494599332,79.1927263604645,79.1927504009236,79.1927323878256,79.1927424734421
0.133888888888889,65.0022461464453,30.000018889451,29.9999657543966,30.0000164472525,29.9999686125931,30.0000139341722,29.9999715242957,30.000011355627,29.9999744108478,30.0000086107311,29.9999769478819,30.0000050190189,29.9999774564977,29.9999967515358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.829078732565,79.1927833227817,79.1927433795375,79.192783762104,79.1927478560267,79.1927841462318,79.1927523841988,79.1927845053674,79.192756971618,79.192784930569,79.1927617761795,79.1927858689715,79.1927677885288,79.1927779041179
0.134166666666667,65.0022722229308,30.0000189469266,29.9999658118692,30.0000165142928,29.9999686608133,30.000014010171,29.9999715637785,30.0000114399177,29.9999744422,30.0000087028349,29.9999769724149,30.0000051201723,29.9999774798227,29.9999968729119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.829269903625,79.1928187236267,79.1927787788658,79.1928191637702,79.1927832416586,79.1928195481903,79.192787756459,79.1928199070392,79.1927923308299,79.1928203312389,79.1927971223846,79.192821267065,79.192803119732,79.1928132650774
0.134444444444444,65.0022981716749,30.0000190039786,29.9999658694538,30.0000165808954,29.9999687091525,30.000014085721,29.9999716033846,30.0000115237519,29.999974473678,30.0000087944793,29.9999769970774,30.0000052208705,29.9999775032831,29.9999969938426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.829460697704,79.1928540544332,79.1928141085646,79.1928544953907,79.1928185576711,79.1928548800998,79.1928230591098,79.1928552386632,79.1928276204432,79.1928556618679,79.1928323990031,79.1928565951287,79.1928383813585,79.1928485562441
0.134722222222222,65.00232399293,30.000019060608,29.9999659271495,30.0000166470615,29.9999687576098,30.0000141608232,29.9999716431131,30.0000116071305,29.9999745052813,30.0000088856653,29.9999770218689,30.0000053211147,29.9999775268782,29.9999971143288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.829651114395,79.1928893151271,79.1928493685583,79.1928897568914,79.1928538039887,79.192890141886,79.1928582920756,79.1928905001653,79.1928628403823,79.1928909223816,79.1928676059595,79.192891853088,79.1928735733327,79.192883777543
0.135,65.0023496869486,30.000019116816,29.9999659849551,30.0000167127921,29.9999688061844,30.0000142354788,29.9999716829633,30.0000116900547,29.9999745370093,30.0000089763941,29.9999770467887,30.0000054209057,29.9999775506076,29.999997234371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.829841153298,79.1929245056353,79.192884558772,79.1929249481993,79.1928889805367,79.1929253334759,79.1928934552818,79.1929256914723,79.1928979905726,79.1929261127069,79.1929027431792,79.1929270408697,79.1929086955799,79.1929189288997
0.135277777777778,65.0023752539837,30.0000191726037,29.9999660428698,30.0000167780883,29.9999688548753,30.0000143096888,29.9999717229344,30.0000117725255,29.9999745688611,30.0000090666668,29.9999770718365,30.0000055202448,29.9999775744708,29.9999973539699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.83003081402,79.1929596258857,79.1929196791321,79.1929600692422,79.1929240872415,79.1929604547975,79.192928548655,79.1929608125121,79.1929330709407,79.1929612327713,79.1929378105887,79.1929621584012,79.1929437480265,79.1929540102409
0.135555555555556,65.0024006942884,30.0000192279723,29.9999661008924,30.0000168429512,29.9999689036816,30.0000143834542,29.9999717630254,30.000011854544,29.9999746008363,30.0000091564844,29.9999770970117,30.000005619133,29.9999775984672,29.9999974731263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.83022009617,79.1929946758071,79.1929547295658,79.192995119949,79.1929591240305,79.1929955057796,79.1929635721224,79.1929958632136,79.1929680814141,79.1929962825038,79.1929728081153,79.1929972056111,79.1929787305997,79.1929890214945
0.135833333333333,65.0024260081161,30.0000192829227,29.9999661590221,30.0000169073818,29.9999689526023,30.0000144567761,29.9999718032357,30.0000119361113,29.9999746329341,30.0000092458481,29.9999771223138,30.0000057175713,29.9999776225962,29.9999975918408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.830408999365,79.1930296553295,79.1929897100015,79.1930301002497,79.192994090832,79.1930304863521,79.1929985256127,79.1930308435066,79.1930030219211,79.1930312618341,79.1930077356875,79.1930321824289,79.1930136432279,79.1930239625892
0.136111111111111,65.0024511957206,30.0000193374561,29.9999662172577,30.0000169713813,29.9999690016365,30.0000145296557,29.9999718435644,30.0000120172284,29.9999746651539,30.0000093347589,29.9999771477423,30.0000058155608,29.9999776468574,29.999997710114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.830597523226,79.1930645643836,79.1930246203683,79.1930650100752,79.1930289875755,79.193065396446,79.1930334090552,79.193065753322,79.1930378923914,79.1930661706928,79.1930425932347,79.1930670887853,79.1930484858405,79.1930588334545
0.136388888888889,65.0024762573558,30.0000193915737,29.9999662755982,30.0000170349507,29.9999690507833,30.0000146020938,29.9999718840108,30.0000120978964,29.9999746974951,30.000009423218,29.9999771732966,30.0000059131025,29.9999776712501,29.9999978279466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.83078566738,79.1930994029015,79.1930594605966,79.1930998493573,79.1930638141913,79.1931002359931,79.1930682223803,79.1931005925916,79.1930726927552,79.1931010090118,79.1930773806873,79.1931019246118,79.1930832583678,79.1930936340215
0.136666666666667,65.0025011932758,30.0000194452764,29.9999663340428,30.000017098091,29.9999691000419,30.0000146740917,29.999971924574,30.0000121781165,29.9999747299569,30.0000095112264,29.9999771989763,30.0000060101975,29.9999776957738,29.9999979453392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.830973431461,79.1931341708159,79.1930942306176,79.1931346180289,79.1930985706106,79.1931350049263,79.1931029655196,79.1931353612482,79.1931074229441,79.1931357767237,79.1931120979766,79.1931366898407,79.193117960741,79.1931283642216
0.136944444444444,65.002526003735,30.0000194985656,29.9999663925903,30.0000171608034,29.9999691494113,30.0000147456503,29.9999719652532,30.0000122578896,29.9999747625388,30.0000095987853,29.9999772247808,30.0000061068467,29.999977720428,29.9999980622926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.831160815104,79.1931688680606,79.1931289303636,79.1931693160238,79.1931332567659,79.1931697031794,79.1931376384053,79.1931700592257,79.1931420828905,79.1931704737622,79.193146745035,79.1931713844058,79.1931525928924,79.1931630239875
0.137222222222222,65.0025506889882,30.0000195514421,29.9999664512398,30.000017223089,29.9999691988905,30.0000148167707,29.9999720060477,30.0000123372168,29.99997479524,30.0000096858956,29.9999772507095,30.0000062030513,29.999977745212,29.9999981788073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.831347817953,79.1932034945705,79.1931635597677,79.1932039432768,79.1931678725905,79.1932043306872,79.1931722409709,79.1932046864588,79.1931766725277,79.193205100062,79.1931813217959,79.1932060082413,79.1931871547553,79.193197613253
0.1375,65.0025752492901,30.0000196039073,29.9999665099903,30.0000172849488,29.9999692484787,30.000014887454,29.9999720469566,30.0000124160993,29.9999748280598,30.0000097725586,29.999977276762,30.0000062988123,29.9999777701254,29.9999982948841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.831534439655,79.1932380502813,79.1931981187641,79.1932384997239,79.1932024180186,79.1932388873856,79.1932067731507,79.1932392428832,79.1932111917902,79.1932396555586,79.1932158281935,79.1932405612829,79.1932216462639,79.1932321319528
0.137777777777778,65.002599684896,30.000019655962,29.9999665688408,30.0000173463838,29.999969298175,30.0000149577013,29.9999720879791,30.000012494538,29.9999748609978,30.0000098587752,29.9999773029376,30.0000063941306,29.9999777951674,29.9999984105234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.831720679865,79.1932725351298,79.1932326072881,79.1932729853016,79.1932368929854,79.1932733732113,79.1932412348799,79.1932737284358,79.1932456406132,79.1932741401888,79.1932502641631,79.1932750434668,79.1932560673535,79.1932665800223
0.138055555555556,65.0026239960612,30.0000197076076,29.9999666277903,30.0000174073953,29.9999693479784,30.0000150275137,29.9999721291145,30.000012572534,29.9999748940531,30.0000099445466,29.999977329236,30.0000064890072,29.9999778203376,29.9999985257261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.831906538241,79.1933069490536,79.1932670252756,79.1933073999478,79.1932712974273,79.193307788102,79.193275626095,79.1933081430541,79.1932800189331,79.1933085538901,79.193284629641,79.1933094547305,79.1932904179601,79.1933009573983
0.138333333333333,65.0026481830412,30.000019758845,29.9999666868379,30.0000174679842,29.9999693978882,30.000015096892,29.999972170362,30.0000126500884,29.9999749272251,30.0000100298738,29.9999773556564,30.0000065834432,29.9999778456354,29.9999986404927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.832092014447,79.1933412919916,79.193301372664,79.1933417436012,79.1933056312814,79.1933421319964,79.1933099467332,79.1933424866769,79.1933143266872,79.1933428966011,79.1933189245644,79.1933437950124,79.1933246980209,79.1933352640182
0.138611111111111,65.002672246092,30.0000198096755,29.9999667459826,30.0000175281517,29.9999694479033,30.0000151658376,29.9999722117208,30.0000127272023,29.9999749605132,30.0000101147579,29.9999773821983,30.0000066774397,29.9999778710601,29.9999987548238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.832277108151,79.1933755638833,79.1933356493911,79.1933760162014,79.1933398944858,79.1933764048342,79.1933441967327,79.1933767592437,79.1933485638136,79.1933771682611,79.1933531488715,79.1933780642517,79.1933589074741,79.1933694998205
0.138888888888889,65.0026961854694,30.0000198601,29.9999668052233,30.0000175878988,29.9999694980229,30.0000152343513,29.99997225319,30.0000128038767,29.9999749939167,30.0000101991999,29.9999774088613,30.0000067709974,29.9999778966112,29.9999988687201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.832461819027,79.1934097646693,79.193369855396,79.193410217689,79.1933740869797,79.1934106065561,79.1933783760326,79.1934109606951,79.1933827302516,79.1934113688108,79.1933873025013,79.1934122623887,79.1933930462586,79.1934036647449
0.139166666666667,65.0027200014298,30.0000199101197,29.9999668645591,30.0000176472266,29.9999695482461,30.0000153024343,29.9999722947689,30.0000128801127,29.999975027435,30.000010283201,29.9999774356447,30.0000068641176,29.999977922288,29.9999989821822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.832646146756,79.1934438942912,79.1934039906187,79.1934443480057,79.1934082087031,79.1934447371035,79.1934124845731,79.1934450909727,79.1934168259414,79.1934454981914,79.1934213853941,79.1934463893647,79.1934271143145,79.1934377587317
0.139444444444444,65.0027436942295,30.0000199597357,29.9999669239891,30.0000177061361,29.9999695985719,30.0000153700877,29.9999723364567,30.0000129559114,29.9999750610673,30.0000103667621,29.999977462548,30.0000069568011,29.9999779480899,29.9999990952107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.832830091021,79.1934779526915,79.1934380550002,79.1934784070939,79.193442259597,79.193478796419,79.1934465222953,79.1934791500189,79.193450850824,79.1934795563454,79.1934553974908,79.1934804451219,79.1934611115827,79.1934717817223
0.139722222222222,65.0027672641254,30.0000200089491,29.9999669835123,30.0000177646286,29.9999696489996,30.0000154373124,29.9999723782527,30.0000130312737,29.999975094813,30.0000104498843,29.9999774895706,30.0000070490489,29.9999779740164,29.9999992078063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.833013651513,79.1935119398136,79.1934720484823,79.1935123948971,79.1934762396035,79.1935127844462,79.1934804891412,79.1935131377772,79.1934848048414,79.1935135432162,79.1934893387334,79.1935144296033,79.1934950380053,79.1935057336591
0.14,65.0027907113741,30.0000200577611,29.9999670431277,30.0000178227049,29.9999696995283,30.0000155041096,29.999972420156,30.0000131062009,29.9999751286715,30.0000105325688,29.999977516712,30.000007140862,29.9999780000669,29.9999993199695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.833196827925,79.193545855602,79.1935059710079,79.1935463113598,79.1935101486654,79.1935467011293,79.1935143850539,79.1935470541919,79.1935186879368,79.1935474587478,79.1935232090649,79.193548342753,79.193528893525,79.1935396144853
0.140277777777778,65.0028140362329,30.0000201061727,29.9999671028344,30.0000178803663,29.9999697501569,30.0000155704803,29.9999724621659,30.0000131806938,29.999975162642,30.0000106148165,29.9999775439715,30.0000072322414,29.9999780262406,29.9999994317011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.833379619957,79.193579700002,79.1935398225207,79.1935801564272,79.1935439867267,79.1935805464138,79.1935482099771,79.1935808992084,79.1935525000539,79.1935813028856,79.1935570084291,79.1935821845162,79.1935626780856,79.1935734241452
0.140555555555556,65.0028372389589,30.000020154185,29.9999671626313,30.0000179376138,29.9999698008848,30.0000156364257,29.9999725042815,30.0000132547537,29.999975196724,30.0000106966284,29.9999775713486,30.000007323188,29.9999780525369,29.9999995430015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.833562027316,79.1936134729599,79.1935736029654,79.1936139300458,79.193577753732,79.1936143202459,79.1935819638559,79.1936146727728,79.1935862411378,79.1936150755757,79.193590736771,79.1936159548386,79.1935963916319,79.193607162584
0.140833333333333,65.0028603198097,30.0000202017992,29.9999672225176,30.0000179944485,29.9999698517109,30.0000157019466,29.9999725465021,30.0000133283814,29.9999752309167,30.0000107780058,29.9999775988428,30.0000074137028,29.9999780789553,29.9999996538714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.833744049709,79.1936471744228,79.1936073122878,79.1936476321627,79.1936114496271,79.1936480225729,79.193615646636,79.1936483748325,79.1936199111342,79.1936487767651,79.1936243940361,79.1936496536673,79.1936300341097,79.1936408297479
0.141111111111111,65.0028832790428,30.0000202490163,29.9999672824923,30.0000180508714,29.9999699026344,30.0000157670443,29.999972588827,30.0000134015782,29.9999752652194,30.0000108589494,29.9999776264534,30.0000075037868,29.9999781054951,29.9999997643115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.833925686854,79.1936808043391,79.1936409504344,79.1936812627261,79.1936450743588,79.1936816533429,79.1936492582641,79.1936820053354,79.1936535099898,79.1936824064019,79.1936579801713,79.1936832809501,79.1936636054654,79.1936744255839
0.141388888888889,65.0029061169162,30.0000202958374,29.9999673425545,30.0000181068837,29.9999699536545,30.0000158317197,29.9999726312553,30.000013474345,29.9999752996316,30.0000109394605,29.9999776541799,30.0000075934409,29.9999781321557,29.9999998743222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.834106938468,79.1937143626576,79.1936745173527,79.1937148216852,79.1936786278747,79.1937152125051,79.1936827986879,79.1937155642307,79.1936870376524,79.193715964435,79.1936914951241,79.1937168366356,79.1936971056467,79.19370795004
0.141666666666667,65.0029288336879,30.0000203422637,29.9999674027031,30.0000181624864,29.9999700047703,30.0000158959739,29.9999726737863,30.0000135466829,29.9999753341526,30.0000110195401,29.9999776820216,30.000007682666,29.9999781589363,29.9999999839043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.834287804279,79.1937478493285,79.1937080129911,79.1937483089899,79.1937121101231,79.1937487000095,79.1937162678559,79.1937490514684,79.1937204940705,79.1937494508143,79.1937249388431,79.1937503206738,79.1937305346021,79.1937414030651
0.141944444444444,65.002951429616,30.0000203882963,29.9999674629373,30.0000182176806,29.9999700559808,30.0000159598081,29.9999727164191,30.000013618593,29.9999753687816,30.0000110991891,29.9999777099781,30.0000077714631,29.9999781858365,30.0000000930583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.834468284014,79.1937812643027,79.1937414372992,79.1937817245911,79.1937455210537,79.193782115807,79.1937496657179,79.1937824669992,79.1937538791937,79.1937828654905,79.1937583112778,79.193783733015,79.1937638922809,79.1937747846091
0.142222222222222,65.0029739049589,30.0000204339363,29.9999675232561,30.0000182724674,29.9999701072853,30.0000160232232,29.9999727591531,30.0000136900763,29.999975403518,30.0000111784087,29.9999777380486,30.0000078598331,29.9999782128554,30.0000002017849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.83464837741,79.193814607532,79.1937747902271,79.1938150684408,79.1937788606168,79.1938154598494,79.193782992224,79.1938158107751,79.1937871929725,79.1938162084154,79.1937916123786,79.1938170736109,79.1937971786336,79.1938080946229
0.1425,65.0029962599753,30.0000204791847,29.9999675836586,30.0000183268478,29.9999701586828,30.0000160862203,29.9999728019875,30.0000137611338,29.9999754383612,30.0000112571998,29.9999777662326,30.000007947777,29.9999782399925,30.0000003100845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.834828084207,79.1938478789691,79.193808071726,79.1938483404917,79.1938121287637,79.1938487320896,79.1938162473258,79.1938490827488,79.1938204353581,79.1938494795416,79.1938248420968,79.193850342414,79.1938303936113,79.193841333058
0.142777777777778,65.0030184949239,30.0000205240427,29.9999676441438,30.000018380823,29.9999702101726,30.0000161488004,29.9999728449214,30.0000138317666,29.9999754733104,30.0000113355634,29.9999777945295,30.0000080352957,29.9999782672471,30.0000004179579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.835007404149,79.1938810785679,79.1938412817482,79.1938815406976,79.1938453254466,79.1938819324812,79.1938494309754,79.1938822828739,79.1938536063029,79.1938826788226,79.1938580003846,79.1938835393775,79.1938635371662,79.1938744998671
0.143055555555556,65.0030406100635,30.0000205685114,29.9999677047109,30.000018434394,29.9999702617536,30.0000162109647,29.9999728879541,30.0000139019757,29.999975508365,30.0000114135007,29.9999778229388,30.0000081223901,29.9999782946186,30.0000005254056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.835186336986,79.1939142062828,79.1938744202466,79.1939146690129,79.1938784506187,79.1939150609789,79.1938825431261,79.1939154111049,79.1938867057601,79.1939158062129,79.1938910871952,79.1939166644559,79.1938966092514,79.1939075950039
0.143333333333333,65.0030626056533,30.0000206125919,29.9999677653588,30.0000184875619,29.9999703134252,30.0000162727142,29.9999729310848,30.0000139717623,29.9999755435244,30.0000114910126,29.9999778514597,30.0000082090611,29.9999783221062,30.0000006324282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.835364882473,79.1939472620693,79.1939074871752,79.1939477253933,79.1939115042338,79.1939481175381,79.193915583732,79.1939484673974,79.1939197336838,79.1939488616678,79.1939241024826,79.1939497176042,79.193929609821,79.1939406184226
0.143611111111111,65.0030844819524,30.0000206562853,29.9999678260867,30.0000185403278,29.9999703651864,30.0000163340499,29.9999729743128,30.0000140411273,29.9999755787878,30.0000115681001,29.9999778800917,30.0000082953097,29.9999783497093,30.0000007390263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.835543040369,79.1939802458838,79.1939404824888,79.1939807097952,79.1939444862471,79.1939811021152,79.1939485527479,79.1939814517078,79.193952690029,79.1939818451436,79.1939570462017,79.1939826987786,79.1939625388297,79.1939735700787
0.143888888888889,65.0031062392203,30.0000206995927,29.9999678868936,30.0000185926927,29.9999704170364,30.000016394973,29.9999730176373,30.0000141100717,29.9999756141545,30.0000116447642,29.9999779088342,30.0000083811367,29.9999783774272,30.0000008452005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.835720810439,79.1940131576837,79.1939734061433,79.1940136221758,79.1939773966143,79.1940140146676,79.1939814501299,79.1940143639931,79.1939855747515,79.1940147565975,79.1939899183085,79.1940156079361,79.1939953962335,79.1940064499285
0.144166666666667,65.0031278777165,30.0000207425151,29.9999679477786,30.0000186446578,29.9999704689743,30.0000164554844,29.9999730610575,30.0000141785967,29.999975649624,30.000011721006,29.9999779376865,30.000008466543,29.9999784052593,30.0000009509513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.835898192452,79.1940459974272,79.1940062580952,79.1940464624934,79.1940102352922,79.1940468551535,79.1940142758348,79.1940472042117,79.1940183878083,79.1940475959874,79.1940227187597,79.1940484450345,79.1940281819889,79.1940392579291
0.144444444444444,65.0031493977007,30.0000207850538,29.9999680087408,30.000018696224,29.9999705209993,30.0000165155852,29.9999731045728,30.0000142467032,29.9999756851955,30.0000117968265,29.9999779666481,30.0000085515296,29.9999784332049,30.0000010562794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.836075186183,79.1940787650732,79.1940390383022,79.194079230707,79.1940430022383,79.1940796235319,79.1940470298201,79.1940799723226,79.1940511291569,79.1940803632724,79.194055447513,79.1940812100327,79.1940608960537,79.1940719940386
0.144722222222222,65.0031707994328,30.0000208272098,29.9999680697793,30.0000187473926,29.9999705731105,30.0000165752765,29.9999731481822,30.0000143143924,29.9999757208684,30.0000118722266,29.9999779957183,30.0000086360974,29.9999784612632,30.0000011611853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.83625179141,79.1941114605819,79.1940717467226,79.1941119267768,79.1940756974114,79.1941123197629,79.1940797120446,79.1941126682858,79.1940837987561,79.1941130584124,79.1940881045269,79.1941139028905,79.1940935383863,79.194104658216
0.145,65.0031920831727,30.0000208689842,29.9999681308932,30.0000187981646,29.9999706253071,30.0000166345594,29.9999731918851,30.0000143816651,29.999975756642,30.0000119472074,29.9999780248966,30.0000087202472,29.9999784894336,30.0000012656697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.836428007917,79.194144083914,79.1941043833159,79.1941445506635,79.1941083207706,79.1941449438073,79.1941123224676,79.194145292062,79.1941163965652,79.194145681368,79.1941206897608,79.1941465235682,79.1941261089462,79.1941372504212
0.145277777777778,65.0032132491805,30.0000209103781,29.9999681920815,30.0000188485409,29.9999706775883,30.0000166934348,29.9999732356806,30.0000144485226,29.9999757925155,30.0000120217699,29.9999780541822,30.00000880398,29.9999785177155,30.000001369733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.836603835492,79.1941766350313,79.1941369480422,79.1941771023289,79.1941408722764,79.194177495627,79.1941448610496,79.194177843613,79.1941489225447,79.1941782321008,79.194153203175,79.1941790720275,79.1941586076934,79.1941697706149
0.145555555555556,65.0032342977167,30.0000209513926,29.9999682533434,30.0000188985228,29.9999707299532,30.0000167519039,29.9999732795681,30.0000145149657,29.9999758284884,30.000012095915,29.9999780835746,30.0000088872966,29.999978546108,30.0000014733759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.83677927393,79.1942091138965,79.1941694408627,79.1942095817357,79.1941733518899,79.1942099751844,79.1941773277517,79.1942103229014,79.1941813766558,79.1942107105735,79.1941856447309,79.1942115482307,79.1941910345894,79.1942022187587
0.145833333333333,65.0032552290415,30.0000209920288,29.999968314678,30.0000189481113,29.9999707824009,30.0000168099677,29.9999733235467,30.0000145809956,29.99997586456,30.0000121696438,29.9999781130731,30.0000089701979,29.9999785746106,30.000001576599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.836954323027,79.1942415204731,79.1942018617394,79.1942419888474,79.1942057595732,79.1942423824432,79.1942097225361,79.1942427298907,79.1942137588606,79.1942431167492,79.1942180143905,79.1942439521409,79.1942233895961,79.1942345948152
0.146111111111111,65.0032760434155,30.0000210322878,29.9999683760843,30.0000189973075,29.9999708349307,30.0000168676272,29.9999733676158,30.0000146466133,29.9999759007295,30.0000122429572,29.9999781426771,30.0000090526847,29.9999786032224,30.0000016794028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.837128982587,79.1942738547253,79.194234210635,79.1942743236284,79.1942380952893,79.1942747173678,79.1942420453658,79.1942750645452,79.1942460691222,79.1942754505924,79.1942503121167,79.1942762837224,79.1942556726764,79.1942668987478
0.146388888888889,65.0032967410994,30.0000210721707,29.9999684375614,30.0000190461124,29.9999708875416,30.0000169248836,29.9999734117745,30.0000147118198,29.9999759369963,30.0000123158563,29.999978172386,30.000009134758,29.9999786319429,30.000001781788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.837303252417,79.1943061166186,79.1942664875134,79.194306586044,79.1942703590019,79.1943069799234,79.1942742962046,79.1943073268301,79.1942783074044,79.1943077120681,79.1942825378734,79.1943085429401,79.1942878837941,79.1942991305207
0.146666666666667,65.003317322354,30.0000211116786,29.9999684991085,30.0000190945272,29.999970940233,30.0000169817378,29.9999734560222,30.0000147766161,29.9999759733598,30.000012388342,29.9999782021991,30.0000092164187,29.9999786607713,30.000001883755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.83747713233,79.194338306119,79.1942986923392,79.1943387760602,79.1943025506757,79.1943391700761,79.1943064750173,79.1943395167116,79.1943104736719,79.1943399011423,79.1943146916253,79.1943407297599,79.1943200229139,79.1943312900992
0.146944444444444,65.0033377874401,30.0000211508127,29.9999685607246,30.0000191425529,29.9999709930039,30.0000170381909,29.9999735003579,30.0000148410033,29.9999760098192,30.0000124604153,29.9999782321158,30.0000092976675,29.9999786897069,30.0000019853045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.837650622142,79.1943704231935,79.1943308250778,79.1943708936442,79.1943346702763,79.194371287793,79.1943385817695,79.1943716341566,79.1943425678905,79.1943720177819,79.1943467733379,79.1943728441484,79.1943520900015,79.1943633774493
0.147222222222222,65.003358136619,30.0000211895739,29.999968622409,30.0000191901905,29.9999710458534,30.0000170942441,29.9999735447811,30.0000149049823,29.9999760463739,30.0000125320772,29.9999782621354,30.0000093785054,29.999978718749,30.000002086437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.837823721675,79.19440246781,79.1943628856956,79.1944029387638,79.1943667177701,79.194403333042,79.1943706164277,79.1944036791329,79.1943745900266,79.1944040619547,79.1943787829779,79.1944048860734,79.194384085023,79.1943953925379
0.1475,65.0033783701517,30.0000212279635,29.9999686841606,30.0000192374412,29.9999710987809,30.0000171498982,29.9999735892909,30.0000149685543,29.9999760830231,30.0000126033287,29.9999782922574,30.0000094589332,29.9999787478969,30.0000021871532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.837996430756,79.1944344399372,79.1943948741598,79.1944349113877,79.1943986931244,79.1944353057917,79.1944025789591,79.1944356516092,79.1944065400475,79.1944360336292,79.1944107205124,79.1944368555032,79.194416007946,79.1944273353328
0.147777777777778,65.0033984882994,30.0000212659824,29.9999687459786,30.0000192843061,29.9999711517855,30.0000172051544,29.9999736338866,30.0000150317203,29.9999761197663,30.0000126741708,29.9999783224811,30.0000095389518,29.9999787771498,30.0000022874535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.838168749214,79.1944663395446,79.1944267904384,79.1944668114855,79.1944305963073,79.1944672060117,79.1944344693321,79.1944675515551,79.1944384179214,79.1944679327749,79.1944425859096,79.1944687524072,79.1944478587385,79.1944592058026
0.148055555555556,65.0034184913237,30.0000213036319,29.9999688078622,30.0000193307861,29.9999712048663,30.0000172600138,29.9999736785675,30.0000150944812,29.9999761566027,30.0000127446043,29.9999783528057,30.000009618562,29.9999788065071,30.0000023873385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.838340676885,79.1944981666026,79.1944586345005,79.1944986390276,79.1944624272877,79.1944990336724,79.1944662875155,79.194499378941,79.1944702236174,79.194499759362,79.1944743791386,79.1945005767555,79.1944796373694,79.1944910039168
0.148333333333333,65.0034383794859,30.0000213409129,29.9999688698104,30.0000193768824,29.9999712580225,30.0000173144773,29.9999737233328,30.0000151568381,29.9999761935317,30.0000128146304,29.9999783832308,30.0000096977646,29.9999788359681,30.0000024868089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.83851221361,79.1945299210826,79.1944904063157,79.1945303939853,79.1944941860357,79.1945307887452,79.1944980334793,79.194531133738,79.1945019571054,79.1945315133618,79.1945061001692,79.1945323285192,79.1945113438088,79.1945227296457
0.148611111111111,65.0034581530477,30.0000213778266,29.9999689318224,30.0000194225961,29.9999713112534,30.000017368546,29.9999737681817,30.000015218792,29.9999762305526,30.0000128842499,29.9999784137555,30.0000097765606,29.9999788655319,30.0000025858652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.838683359233,79.1945616029566,79.1945221058546,79.1945620763307,79.1945258725217,79.1945624712021,79.1945297071943,79.1945628159183,79.1945336183562,79.1945631947461,79.1945377489722,79.1945640076702,79.1945429780271,79.1945543829606
0.148888888888889,65.0034778122708,30.0000214143742,29.9999689938972,30.0000194679282,29.999971364558,30.000017422221,29.9999738131135,30.000015280344,29.9999762676646,30.0000129534638,29.9999784443794,30.0000098549507,29.9999788951979,30.000002684508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.838854113603,79.1945932121977,79.1945537330888,79.1945936860369,79.1945574867174,79.1945940810162,79.1945613086321,79.1945944254548,79.1945652073414,79.194594803488,79.1945693255191,79.1945956141811,79.1945745399961,79.1945859638335
0.149166666666667,65.0034973574169,30.0000214505566,29.9999690560341,30.0000195128798,29.9999714179357,30.0000174755034,29.9999738581275,30.000015341495,29.9999763048672,30.0000130222731,29.9999784751016,30.0000099329358,29.9999789249655,30.0000027827378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.839024476574,79.1946247487795,79.1945852879905,79.1946252230776,79.1945890285952,79.1946256181613,79.194592837765,79.1946259623213,79.1945967240334,79.1946263395611,79.1946008297824,79.1946271480256,79.1946060296881,79.1946174722374
0.149444444444444,65.0035167887481,30.0000214863749,29.9999691182322,30.0000195574519,29.9999714713855,30.0000175283941,29.9999739032229,30.0000154022461,29.9999763421596,30.0000130906788,29.9999785059216,30.0000100105168,29.9999789548337,30.0000028805552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.839194448004,79.1946562126768,79.194616770533,79.1946566874275,79.1946204981282,79.1946570826119,79.1946242945663,79.1946574264923,79.1946281684054,79.1946578029398,79.1946322617353,79.194658609178,79.1946374470764,79.1946489081459
0.149722222222222,65.0035361065262,30.0000215218304,29.9999691804906,30.0000196016457,29.9999715249067,30.0000175808943,29.999973948399,30.0000154625982,29.9999763795412,30.0000131586818,29.9999785368388,30.0000100876944,29.999978984802,30.0000029779607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.839364027756,79.1946876038649,79.1946481806901,79.1946880790621,79.1946518952905,79.1946884743435,79.1946556790102,79.1946888179435,79.1946595404317,79.1946891935996,79.1946636213519,79.1946899976136,79.1946687921351,79.1946802715337
0.15,65.0035553110133,30.000021556924,29.9999692428084,30.0000196454622,29.9999715784984,30.0000176330049,29.9999739936551,30.0000155225525,29.9999764170112,30.0000132262831,29.9999785678523,30.0000101644695,29.9999790148695,30.0000030749551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.839533215697,79.1947189223203,79.1946795184367,79.1947193979576,79.1946832200571,79.1947197933326,79.1946869910716,79.1947201366509,79.1946908400872,79.1947205115166,79.1946949086072,79.1947213133084,79.194700064839,79.1947115623762
0.150277777777778,65.0035744024717,30.0000215916568,29.9999693051848,30.0000196889025,29.99997163216,30.000017684727,29.9999740389903,30.0000155821099,29.999976454569,30.0000132934835,29.9999785989617,30.0000102408429,29.9999790450357,30.0000031715387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.839702011699,79.19475016802,79.1947107837484,79.1947506440913,79.1947144724035,79.1947510395562,79.1947182307262,79.1947513825917,79.1947220673476,79.1947517566679,79.194726123477,79.1947525562395,79.1947312651639,79.1947427806497
0.150555555555556,65.0035933811636,30.0000216260301,29.9999693676189,30.0000197319677,29.9999716858905,30.0000177360617,29.9999740844041,30.0000156412715,29.999976492214,30.0000133602842,29.9999786301662,30.0000103168155,29.9999790752996,30.0000032677122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.839870415638,79.194781340942,79.1947419766018,79.1947818174411,79.1947456523064,79.1947822129923,79.1947493979506,79.1947825557439,79.1947532221896,79.1947829290314,79.1947572659378,79.1947837263845,79.1947623930864,79.1947739263313
0.150833333333333,65.0036122473512,30.0000216600447,29.9999694301098,30.0000197746588,29.9999717396892,30.00001778701,29.9999741298955,30.0000157000381,29.9999765299454,30.000013426686,29.9999786614652,30.0000103923881,29.9999791056606,30.0000033634762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.840038427395,79.194812441065,79.1947730969741,79.1948129179857,79.194776759743,79.1948133136196,79.1947804927223,79.1948136560862,79.1947843045906,79.1948140285857,79.194788335967,79.194814823722,79.194793448584,79.1948049993989
0.151111111111111,65.0036310012971,30.0000216937019,29.9999694926568,30.0000198169768,29.9999717935552,30.000017837573,29.999974175464,30.000015758411,29.9999765677625,30.0000134926898,29.9999786928579,30.0000104675614,29.999979136118,30.0000034588311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.840206046855,79.1948434683687,79.1948041448434,79.1948439457048,79.1948077946917,79.1948443414178,79.1948115150195,79.1948446835982,79.1948153145289,79.1948450553103,79.1948193335429,79.1948458482315,79.1948244316348,79.1948359998312
0.151388888888889,65.0036496432636,30.0000217270027,29.999969555259,30.000019858923,29.9999718474878,30.0000178877516,29.9999742211087,30.000015816391,29.9999766056647,30.0000135582967,29.9999787243438,30.0000105423363,29.999979166671,30.0000035537777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.840373273907,79.1948744228335,79.1948351201887,79.1948749005789,79.1948387571314,79.1948752963674,79.1948424648212,79.1948756382603,79.1948462519836,79.1948760091855,79.1948502586446,79.194876799893,79.1948553422179,79.1948669276078
0.151666666666667,65.0036681735134,30.0000217599481,29.9999696179155,30.0000199004982,29.9999719014863,30.000017937547,29.999974266829,30.0000158739791,29.9999766436513,30.0000136235076,29.9999787559222,30.0000106167137,29.9999791973189,30.0000036483165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.840540108446,79.1949053044405,79.1948660229898,79.1949057825891,79.194869647042,79.1949061784494,79.1948733421074,79.1949065200536,79.1948771169344,79.1949068901924,79.1948811112519,79.1949076786876,79.1948861803132,79.1948977827092
0.151944444444444,65.0036865923091,30.0000217925394,29.9999696806255,30.0000199417037,29.9999719555497,30.0000179869602,29.9999743126241,30.0000159311765,29.9999766817216,30.0000136883233,29.9999787875923,30.0000106906943,29.999979228061,30.0000037424479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.840706550369,79.1949361131719,79.1948968532271,79.1949365917175,79.1949004644039,79.1949369876461,79.1949041468586,79.1949373289601,79.1949079093623,79.1949376983131,79.1949118913455,79.1949384845972,79.1949169459014,79.1949285651166
0.152222222222222,65.0037048999133,30.0000218247776,29.9999697433881,30.0000199825404,29.9999720096773,30.0000180359921,29.9999743584932,30.000015987984,29.999976719875,30.0000137527449,29.9999788193536,30.000010764279,29.9999792588965,30.0000038361727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.840872599579,79.1949668490104,79.1949276108821,79.194967327947,79.1949312091988,79.1949677239401,79.1949348790564,79.1949680649628,79.1949386292485,79.1949684335301,79.194942598907,79.1949692176045,79.194947638964,79.1949592748119
0.1525,65.0037230965889,30.0000218566637,29.9999698062025,30.0000200230095,29.9999720638684,30.000018084644,29.9999744044357,30.0000160444027,29.9999767581107,30.0000138167733,29.9999788512053,30.0000108374684,29.9999792898246,30.0000039294913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.841038255983,79.1949975119397,79.1949582959369,79.1949979912612,79.1949618814088,79.1949983873153,79.1949655386831,79.1949987280452,79.1949692765755,79.1949990958272,79.1949732339186,79.1949998776929,79.1949782594833,79.194989911778
0.152777777777778,65.0037411825986,30.0000218881989,29.9999698690679,30.0000200631119,29.9999721181221,30.0000181329167,29.9999744504508,30.0000161004336,29.9999767964281,30.0000138804094,29.9999788831468,30.0000109102636,29.9999793208447,30.0000040224044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.841203519492,79.1950281019442,79.1949889083746,79.1950285816445,79.194992481017,79.195028977756,79.1949961257217,79.1950293181917,79.1949998513265,79.1950296851886,79.1950037963634,79.1950304648466,79.1950088074424,79.1950204759986
0.153055555555556,65.0037591582053,30.0000219193843,29.9999699319835,30.0000201028488,29.9999721724377,30.0000181808114,29.9999744965378,30.0000161560777,29.9999768348265,30.0000139436542,29.9999789151775,30.0000109826652,29.9999793519559,30.0000041149125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.841368390022,79.1950586190091,79.1950194481789,79.1950590990823,79.1950230080072,79.1950594952474,79.1950266401562,79.1950598353876,79.1950303534852,79.1950602015995,79.1950342862255,79.1950609790507,79.1950392828253,79.1950509674582
0.153333333333333,65.003777023672,30.0000219502209,29.9999699949484,30.0000201422213,29.9999722268144,30.0000182283291,29.999974542696,30.000016211336,29.9999768733052,30.0000140065085,29.9999789472965,30.000011054674,29.9999793831576,30.0000042070162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.841532867494,79.1950890631206,79.1950499153344,79.1950895435605,79.1950534623641,79.1950899397757,79.1950570819713,79.1950902796189,79.1950607830364,79.1950906450459,79.1950647034894,79.1950914202911,79.1950696856166,79.1950813861419
0.153611111111111,65.0037947792615,30.0000219807097,29.9999700579617,30.0000201812303,29.9999722812513,30.0000182754708,29.9999745889246,30.0000162662095,29.9999769118635,30.0000140689733,29.9999789795034,30.0000111262909,29.9999794144491,30.000004298716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.84169695183,79.1951194342653,79.1950803098265,79.195119915066,79.1950838440731,79.1951203113277,79.1950874511524,79.1951206508723,79.1950911399657,79.1951210155144,79.1950950481406,79.1951217885544,79.1951000158019,79.1951117320358
0.153888888888889,65.003812425237,30.000022010852,29.9999701210228,30.000020219877,29.9999723357479,30.0000183222376,29.999974635223,30.0000163206992,29.9999769505008,30.0000141310496,29.9999790117973,30.0000111975167,29.9999794458294,30.0000043900125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.84186064296,79.195149732431,79.1951106316413,79.1951502135864,79.1951141531204,79.1951506098909,79.1951177476858,79.1951509491355,79.1951214242593,79.1951513129927,79.1951253201656,79.1951520838281,79.1951302733675,79.1951420051268
0.154166666666667,65.0038299618616,30.0000220406488,29.9999701841307,30.0000202581624,29.9999723903031,30.0000183686304,29.9999746815903,30.0000163748061,29.9999769892164,30.0000141927383,29.9999790441776,30.0000112683521,29.9999794772981,30.0000044809064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.842023940816,79.195179957606,79.1951408807657,79.1951804391101,79.195144389493,79.1951808354538,79.1951479715586,79.1951811743969,79.1951516359043,79.195181537469,79.1951555195513,79.1951823061005,79.1951604583006,79.1951722054025
0.154444444444444,65.0038473893983,30.0000220701011,29.9999702472846,30.0000202960876,29.9999724449164,30.0000184146504,29.999974728026,30.0000164285311,29.9999770280095,30.0000142540402,29.9999790766437,30.0000113387979,29.9999795088542,30.0000045713982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.842186845335,79.1952101097794,79.1951710571876,79.1952105916264,79.1951745531788,79.1952109880056,79.1951781227586,79.1952113266455,79.1951817748887,79.1952116889325,79.1951856462857,79.1952124553605,79.1951905705889,79.1952023328514
0.154722222222222,65.0038647081102,30.0000220992101,29.9999703104837,30.0000203336536,29.9999724995869,30.0000184602985,29.9999747745292,30.0000164818753,29.9999770668796,30.0000143149564,29.9999791091948,30.000011408855,29.999979540497,30.0000046614884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.842349356458,79.1952401889413,79.1952011608954,79.1952406711251,79.1952046441663,79.1952410675363,79.1952082012744,79.1952414058714,79.1952118412009,79.195241767373,79.1952157003574,79.195242531598,79.1952206102212,79.1952323874626
0.155,65.0038819182607,30.0000221279768,29.9999703737273,30.0000203708616,29.9999725543139,30.0000185055759,29.9999748210993,30.0000165348398,29.9999771058259,30.0000143754877,29.9999791418303,30.000011478524,29.9999795722258,30.0000047511776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.842511474131,79.1952701950824,79.1952311918784,79.1952706775971,79.1952346624448,79.1952710740365,79.1952382070955,79.1952714120653,79.1952418348305,79.1952717727812,79.1952456817559,79.1952725348035,79.1952505771869,79.1952623692262
0.155277777777778,65.0038990201128,30.0000221564023,29.9999704370144,30.0000204077125,29.9999726090966,30.0000185504835,29.9999748677355,30.0000165874253,29.9999771448478,30.0000144356351,29.9999791745495,30.0000115478059,29.9999796040399,30.0000048404664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.842673198303,79.1953001281941,79.1952611501267,79.1953006110338,79.1952646080045,79.1953010074979,79.195268140212,79.1953013452187,79.1952717557677,79.1953017051485,79.1952755904713,79.1953024649684,79.1952804714764,79.1952922781329
0.155555555555556,65.00391601393,30.0000221844876,29.9999705003443,30.0000204442074,29.9999726639342,30.0000185950223,29.9999749144372,30.0000166396331,29.9999771839446,30.0000144953994,29.9999792073518,30.0000116167014,29.9999796359385,30.0000049293555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.842834528927,79.1953299882688,79.1952910356311,79.1953304714275,79.1952944808363,79.1953308679126,79.1952980006149,79.1953312053238,79.1953016040035,79.1953315644671,79.1953054264946,79.1953323220849,79.1953102930805,79.1953221141743
0.155833333333333,65.0039328999754,30.000022212234,29.9999705637162,30.0000204803474,29.999972718826,30.0000186391935,29.9999749612035,30.000016691464,29.9999772231156,30.0000145547816,29.9999792402363,30.0000116852112,29.9999796679209,30.0000050178452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.842995465963,79.1953597752994,79.1953208483832,79.1953602587714,79.1953242809319,79.1953606552738,79.1953277882958,79.1953609923736,79.1953313795296,79.1953613507301,79.1953351898177,79.1953621061459,79.195340041991,79.1953518773427
0.156111111111111,65.0039496785124,30.0000222396424,29.9999706271293,30.0000205161336,29.9999727737712,30.0000186829979,29.9999750080339,30.000016742919,29.9999772623601,30.0000146137826,29.9999792732026,30.0000117533362,29.9999796999863,30.0000051059364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.843156009371,79.1953894892797,79.1953505883755,79.1953899730591,79.1953540082836,79.1953903695752,79.1953575032473,79.195390706362,79.1953610823385,79.1953910639311,79.1953648804329,79.195391817145,79.1953697182007,79.1953815676313
0.156388888888889,65.0039663498043,30.0000222667139,29.9999706905828,30.0000205515669,29.9999728287691,30.0000187264368,29.9999750549276,30.0000167939992,29.9999773016775,30.0000146724034,29.9999793062498,30.0000118210771,29.999979732134,30.0000051936294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.843316159117,79.1954191302045,79.195380255601,79.1954196142853,79.1953836628847,79.1954200108115,79.1953871454627,79.1954203472835,79.1953907124234,79.1954207040647,79.1953944983337,79.1954214550767,79.1953993217026,79.1954111850339
0.156666666666667,65.0039829141146,30.0000222934495,29.9999707540759,30.0000205866486,29.9999728838189,30.000018769511,29.9999751018839,30.0000168447054,29.999977341067,30.0000147306447,29.9999793393773,30.0000118884348,29.9999797643632,30.000005280925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.843475915172,79.1954486980688,79.1954098500536,79.1954491824453,79.1954132447292,79.1954495789779,79.1954167149358,79.1954499151334,79.1954202697786,79.1954502711261,79.1954240435141,79.1954510199362,79.195428852491,79.1954407295451
0.156944444444444,65.0039993717065,30.0000223198505,29.9999708176078,30.0000206213795,29.9999729389199,30.0000188122217,29.999975148902,30.0000168950388,29.9999773805281,30.0000147885076,29.9999793725845,30.0000119554099,29.9999797966732,30.0000053678237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.843635277511,79.1954781928689,79.1954393717281,79.1954786775352,79.1954427538117,79.1954790740707,79.1954462116616,79.1954794099078,79.1954497543986,79.1954797651113,79.1954535159688,79.1954805117195,79.1954583105608,79.1954702011603
0.157222222222222,65.0040157228434,30.0000223459178,29.9999708811776,30.0000206557608,29.9999729940713,30.0000188545698,29.9999751959814,30.0000169450003,29.99997742006,30.0000148459929,29.9999794058706,30.0000120220033,29.9999798290633,30.000005454326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.843794246111,79.1955076146016,79.1954688206198,79.1955080995519,79.1954721901278,79.1955084960865,79.1954756356355,79.1955088316035,79.1954791662791,79.1955091860172,79.1954829156935,79.1955099304232,79.1954876959074,79.1954995998757
0.1575,65.0040319677889,30.0000223716525,29.9999709447847,30.0000206897935,29.9999730492723,30.0000188965564,29.9999752431212,30.0000169945908,29.9999774596621,30.0000149031016,29.9999794392349,30.0000120882157,29.9999798615327,30.0000055404326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.843952820954,79.1955369632643,79.1954981967248,79.1955374484929,79.1955015536736,79.195537845023,79.1955049868537,79.1955381802182,79.1955085054164,79.1955385338412,79.1955122426845,79.1955392760449,79.1955170085273,79.1955289256883
0.157777777777778,65.0040481068062,30.0000223970557,29.9999710084283,30.0000207234787,29.9999731045223,30.0000189381825,29.9999752903208,30.0000170438114,29.9999774993336,30.0000149598346,29.9999794726768,30.000012154048,29.9999798940807,30.0000056261441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.844111002028,79.1955662388555,79.1955275000402,79.1955667243565,79.1955308444461,79.1955671208786,79.1955342653133,79.1955674557499,79.1955377718076,79.1955678085817,79.1955414969388,79.1955685485828,79.1955462484175,79.1955581785956
0.158055555555556,65.0040641401588,30.0000224221284,29.9999710721075,30.0000207568175,29.9999731598205,30.0000189794491,29.9999753375795,30.000017092663,29.999977539074,30.0000150161927,29.9999795061957,30.0000122195009,29.9999799267066,30.000005711461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.844268789322,79.1955954413742,79.1955567305635,79.1955959271419,79.1955600624431,79.1955963236523,79.1955634710121,79.195596658198,79.1955669654504,79.1955970102376,79.1955706784543,79.1955977480358,79.195575415576,79.195587358596
0.158333333333333,65.0040800681102,30.0000224468718,29.9999711358216,30.0000207898108,29.9999732151662,30.0000190203573,29.9999753848965,30.0000171411466,29.9999775788825,30.0000150721769,29.9999795397907,30.0000122845751,29.9999799594095,30.0000057963839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.844426182832,79.1956245708202,79.1955858882931,79.1956250568489,79.1955892076629,79.1956254533439,79.1955926039485,79.1956257875621,79.1955960863433,79.1956261388087,79.1955997872295,79.1956268744037,79.1956045100014,79.1956164656888
0.158611111111111,65.0040958909238,30.0000224712869,29.9999711995697,30.0000208224598,29.9999732705586,30.000019060908,29.9999754322713,30.0000171892632,29.9999776187585,30.000015127788,29.9999795734613,30.0000123492715,29.9999799921889,30.0000058809135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.844583182555,79.195653627194,79.1956149732281,79.1956541134779,79.1956182801048,79.195654509954,79.1956216641218,79.1956548438428,79.1956251344857,79.1956551942955,79.1956288232638,79.1956559276869,79.1956335316929,79.1956454998739
0.158888888888889,65.0041116088629,30.0000224953748,29.9999712633512,30.0000208547654,29.9999733259969,30.0000191011024,29.999975479703,30.0000172370138,29.9999776587013,30.000015183027,29.9999796072067,30.0000124135908,29.9999800250438,30.0000059650502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.844739788493,79.1956826104969,79.1956439853686,79.1956830970304,79.1956472797687,79.1956834934838,79.195650651532,79.1956838270413,79.1956541098775,79.1956841766992,79.1956577865571,79.1956849078866,79.1956624806507,79.1956744611518
0.159166666666667,65.0041272221912,30.0000225191365,29.9999713271653,30.0000208867288,29.9999733814805,30.0000191409414,29.9999755271911,30.0000172843994,29.9999776987102,30.0000152378947,29.9999796410264,30.0000124775337,29.9999800579737,30.0000060487948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.844896000654,79.195711520731,79.195672924715,79.1957120075083,79.1956762066553,79.1957124039355,79.1956795661798,79.1957127371597,79.1956830125195,79.1957130860219,79.1956866771102,79.1957138150047,79.1956913568756,79.1957033495241
0.159444444444444,65.0041427311718,30.0000225425731,29.9999713910111,30.000020918351,29.9999734370086,30.0000191804261,29.9999755747347,30.0000173314209,29.9999777387846,30.0000152923921,29.9999796749195,30.0000125411011,29.9999800909777,30.0000061321478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.845051819048,79.1957403578989,79.1957017912687,79.1957408449144,79.1957050607659,79.1957412413117,79.1957084080666,79.1957415742008,79.1957118424133,79.1957419222661,79.1957154949247,79.195742649044,79.1957201603692,79.1957321649927
0.159722222222222,65.0041581360684,30.0000225656856,29.999971454888,30.000020949633,29.9999734925806,30.0000192195574,29.9999756223333,30.0000173780793,29.9999777789238,30.0000153465201,29.9999797088854,30.0000126042938,29.9999801240551,30.0000062151098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.845207243688,79.195769122004,79.1957305850317,79.1957696092521,79.1957338421027,79.1957700056159,79.1957371771946,79.1957703381679,79.1957405995609,79.1957706854354,79.1957442400028,79.1957714100077,79.1957488911337,79.1957609075605
0.16,65.0041734371442,30.0000225884752,29.9999715187951,30.0000209805759,29.9999735481955,30.0000192583364,29.9999756699861,30.0000174243755,29.9999778191271,30.0000154002795,29.9999797429235,30.0000126671124,29.9999801572053,30.0000062976813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.845362274593,79.1957978130507,79.1957593060069,79.1957983005256,79.1957625506685,79.1957986968523,79.1957658735666,79.1957990290652,79.1957692839653,79.1957993755338,79.1957729123474,79.1958000979,79.1957775491723,79.1957895772312
0.160277777777778,65.0041886346627,30.0000226109429,29.9999715827317,30.0000210111808,29.9999736038529,30.0000192967641,29.9999757176924,30.0000174703107,29.9999778593939,30.0000154536713,29.9999797770331,30.0000127295577,29.9999801904274,30.0000063798631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.845516911785,79.1958264310437,79.1957879541978,79.1958269187398,79.1957911864669,79.1958273150259,79.1957944971864,79.1958276468977,79.1957978956302,79.1958279925663,79.1958015119623,79.1958287127258,79.1958061344885,79.195818174009
0.160555555555556,65.0042037288872,30.0000226330898,29.999971646697,30.0000210414486,29.9999736595518,30.0000193348416,29.9999757654516,30.0000175158856,29.9999778997235,30.0000155066963,29.9999798112134,30.0000127916306,29.9999802237207,30.0000064616557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.845671155289,79.1958549759886,79.1958165296085,79.1958554639004,79.1958197495021,79.1958558601422,79.1958230480582,79.1958561916709,79.1958264345599,79.1958565365385,79.1958300388517,79.1958572544905,79.195834647087,79.1958466978989
0.160833333333333,65.0042187200811,30.0000226549169,29.9999717106904,30.0000210713804,29.9999737152917,30.0000193725698,29.9999758132629,30.0000175611014,29.9999779401152,30.0000155593554,29.9999798454638,30.0000128533317,29.9999802570846,30.0000065430597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.845825005136,79.1958834478919,79.1958450322441,79.1958839360138,79.1958482397793,79.1958843322077,79.1958515261871,79.1958846633913,79.1958549007595,79.1958850074565,79.195858493021,79.1958857232005,79.1958630869728,79.1958751489068
0.161111111111111,65.0042336085077,30.0000226764253,29.9999717747109,30.0000211009773,29.9999737710717,30.0000194099498,29.9999758611257,30.0000176059589,29.9999779805684,30.0000156116496,29.9999798797837,30.0000129146619,29.9999802905183,30.0000066240757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.845978461359,79.1959118467605,79.1958734621102,79.1959123350869,79.195876657304,79.1959127312293,79.1958799315788,79.1959130620657,79.1958832942349,79.1959134053276,79.1958868744758,79.1959141188628,79.1958914541519,79.195903527039
0.161388888888889,65.0042483944304,30.000022697616,29.999971838758,30.0000211302404,29.9999738268912,30.0000194469826,29.9999759090394,30.0000176504592,29.9999780210824,30.0000156635797,29.9999799141723,30.000012975622,29.999980324021,30.0000067047044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.846131523996,79.1959401726021,79.1959018192131,79.1959406611275,79.1959050020827,79.1959410572148,79.1959082642398,79.195941387702,79.1959116149925,79.1959417301592,79.1959151832228,79.1959424414851,79.1959197486309,79.1959318323027
0.161666666666667,65.0042630781123,30.0000227184901,29.9999719028308,30.0000211591706,29.9999738827495,30.0000194836692,29.9999759570031,30.0000176946031,29.9999780616565,30.0000157151465,29.9999799486291,30.0000130362125,29.999980357592,30.0000067849462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.846284193087,79.1959684254253,79.1959301035599,79.195968914144,79.1959332741225,79.1959693101726,79.1959365241773,79.1959696403087,79.1959398630396,79.19596998196,79.1959434192692,79.1959706910757,79.195947970417,79.1959600647059
0.161944444444444,65.0042776598168,30.0000227390488,29.9999719669285,30.000021187769,29.9999739386458,30.0000195200106,29.9999760050164,30.0000177383918,29.9999781022902,30.0000157663511,29.9999799831532,30.0000130964345,29.9999803912307,30.0000068648019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.846436468678,79.1959966052391,79.1959583151584,79.1959970941457,79.1959614734312,79.1959974901121,79.1959647113991,79.1959978198949,79.195968038384,79.1959981607391,79.1959715826229,79.1959988676438,79.1959761195184,79.1959882242571
0.162222222222222,65.0042921398071,30.0000227592929,29.9999720310506,30.0000212160366,29.9999739945794,30.0000195560078,29.9999760530783,30.0000177818261,29.9999781429826,30.0000158171942,29.999980017744,30.0000131562885,29.9999804249362,30.0000069442721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.846588350818,79.1960247120534,79.1959864540172,79.1960252011424,79.1959896000175,79.1960255970429,79.1959928259139,79.1960259264704,79.1959961410344,79.1960262665062,79.1959996732927,79.1960269711991,79.1960041959438,79.1960163109655
0.1625,65.0043065183464,30.0000227792236,29.9999720951961,30.0000212439745,29.9999740505497,30.0000195916619,29.9999761011884,30.000017824907,29.9999781837333,30.0000158676768,29.9999800524009,30.0000132157754,29.999980458708,30.0000070233573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.846739839558,79.1960527458787,79.1960145201453,79.1960532351446,79.1960176538904,79.1960536309757,79.1960208677309,79.1960539600458,79.1960241710002,79.1960542992719,79.1960276912879,79.1960550017523,79.1960321997026,79.1960443248413
0.162777777777778,65.0043207956977,30.0000227988419,29.9999721593644,30.0000212715838,29.9999741065559,30.0000196269738,29.9999761493459,30.0000178676355,29.9999782245414,30.0000159177998,29.9999800871232,30.000013274896,29.9999804925451,30.0000071020582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.846890934956,79.1960807067264,79.1960425135526,79.1960811961637,79.19604563506,79.1960815919218,79.19604883686,79.1960819206324,79.1960521282912,79.1960822590474,79.1960556366185,79.1960829593145,79.196060130805,79.1960722658952
0.163055555555556,65.0043349721243,30.000022818149,29.9999722235547,30.0000212988654,29.9999741625974,30.0000196619446,29.9999761975502,30.0000179100125,29.9999782654064,30.000015967564,29.9999801219102,30.0000133336509,29.9999805264471,30.0000071803755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.847041637072,79.1961085946082,79.1960704342498,79.1961090842115,79.1960735435369,79.196109479893,79.1960767333121,79.196109808242,79.1960800129183,79.1961101458447,79.1960835092953,79.1961108438976,79.1960879892617,79.1961001341384
0.163333333333333,65.0043490478891,30.0000228371458,29.9999722877664,30.0000213258204,29.9999742186734,30.0000196965753,29.9999762458006,30.0000179520391,29.9999783063277,30.0000160169702,29.9999801567613,30.000013392041,29.9999805604131,30.0000072583096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.847191945968,79.1961364095368,79.196098282248,79.1961368993006,79.1961013793323,79.196137294902,79.1961045570983,79.1961376228874,79.1961078248929,79.1961379596763,79.1961113093298,79.1961386555143,79.1961157750843,79.1961279295831
0.163611111111111,65.0043630232553,30.0000228558334,29.9999723519986,30.0000213524498,29.9999742747832,30.0000197308669,29.9999762940963,30.0000179937161,29.9999783473044,30.0000160660195,29.9999801916757,30.000013450067,29.9999805944423,30.0000073358613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.847341861714,79.1961641515255,79.1961260575592,79.1961646414444,79.1961291424582,79.1961650369622,79.1961323082308,79.1961653645818,79.1961355642269,79.1961657005556,79.196139036734,79.1961663941777,79.1961434882851,79.1961556522422
0.163888888888889,65.0043768984858,30.0000228742128,29.9999724162507,30.0000213787548,29.9999743309262,30.0000197648204,29.9999763424369,30.0000180350445,29.9999783883361,30.0000161147127,29.9999802266529,30.0000135077297,29.9999806285342,30.0000074130312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.847491384379,79.1961918205882,79.196153760196,79.1961923106569,79.1961568329274,79.1961927060875,79.1961599867222,79.1961930333391,79.1961632309333,79.1961933684965,79.1961666915208,79.1961940599019,79.1961711288768,79.1961833021289
0.164166666666667,65.0043906738434,30.0000228922851,29.9999724805219,30.0000214047362,29.9999743871016,30.0000197984367,29.9999763908215,30.0000180760253,29.999978429422,30.0000161630506,29.999980261692,30.0000135650299,29.999980662688,30.0000074898198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.847640514039,79.1962194167397,79.1961813901718,79.1962199069528,79.1961844507532,79.1962203022925,79.1961875925861,79.1962206291742,79.1961908250254,79.1962209635137,79.1961942737038,79.1962216527015,79.1961986968731,79.1962108792576
0.164444444444444,65.0044043495912,30.0000229100514,29.9999725448115,30.0000214303952,29.9999744433087,30.000019831717,29.9999764392495,30.0000181166595,29.9999784705616,30.0000162110342,29.9999802967926,30.0000136219683,29.999980696903,30.0000075662279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.847789250772,79.1962469399952,79.1962089475004,79.1962474303473,79.1962119959496,79.1962478255927,79.1962151258363,79.1962481521022,79.1962183465174,79.1962484856225,79.196221783297,79.1962491725919,79.1962261922882,79.196238383643
0.164722222222222,65.0044179259919,30.0000229275127,29.9999726091188,30.0000214557327,29.999974499547,30.0000198646623,29.9999764877203,30.000018156948,29.999978511754,30.0000162586643,29.9999803319539,30.0000136785456,29.9999807311785,30.0000076422561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.847937594661,79.1962743903708,79.1962364321967,79.1962748808565,79.1962394685313,79.1962752760041,79.1962425864878,79.1962756021394,79.196245795424,79.1962759348389,79.1962492203154,79.196276619589,79.1962536151372,79.1962658153006
0.165,65.0044314033082,30.0000229446701,29.9999726734431,30.0000214807499,29.9999745558156,30.0000198972734,29.9999765362332,30.0000181968918,29.9999785529988,30.0000163059418,29.9999803671752,30.0000137347627,29.9999807655138,30.0000077179049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.84808554579,79.1963017678831,79.1962638442758,79.196302258497,79.1962668685137,79.1963026535434,79.196269974556,79.1963029793022,79.1962731717609,79.1963033111796,79.1962765847744,79.1963039937095,79.1962809654355,79.1962931742467
0.165277777777778,65.0044447818029,30.0000229615245,29.9999727377836,30.0000215054477,29.9999746121139,30.0000199295515,29.9999765847876,30.0000182364918,29.9999785942953,30.0000163528676,29.9999804024559,30.0000137906202,29.9999807999082,30.0000077931751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.84823310425,79.1963290725494,79.1962911837539,79.1963295632863,79.1962941959129,79.1963299582278,79.1962972900569,79.1963302836081,79.1963004755439,79.1963306146619,79.1963038766903,79.1963312949709,79.1963082431995,79.196320460498
0.165555555555556,65.0044580617386,30.0000229780771,29.9999728021397,30.0000215298272,29.9999746684412,30.0000199614975,29.9999766333828,30.000018275749,29.9999786356427,30.0000163994425,29.9999804377954,30.0000138461191,29.999980834361,30.0000078680672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.848380270134,79.1963563043877,79.1963184506475,79.1963567952424,79.1963214507455,79.1963571900755,79.1963245330073,79.1963575150751,79.1963277067901,79.1963578453039,79.1963310960799,79.196358523391,79.1963354484462,79.1963476740721
0.165833333333333,65.004471243378,30.0000229943288,29.9999728665107,30.0000215538893,29.9999747247969,30.0000199931125,29.9999766820181,30.0000183146643,29.9999786770406,30.0000164456675,29.9999804731929,30.00001390126,29.9999808688715,30.0000079425819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.848527043537,79.1963834634168,79.1963456449741,79.1963839543838,79.196348633029,79.1963843491051,79.1963517034246,79.1963846737219,79.1963548655169,79.1963850031242,79.1963582429609,79.1963856789886,79.1963625811931,79.1963748149872
0.166111111111111,65.0044843269834,30.0000230102808,29.9999729308958,30.0000215776353,29.9999747811803,30.0000200243974,29.9999767306929,30.0000183532388,29.9999787184881,30.0000164915434,29.9999805086479,30.0000139560436,29.999980903439,30.0000080167199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.84867342456,79.1964105496559,79.1963727667515,79.1964110407301,79.1963757427814,79.196411435336,79.1963788013269,79.1964117595679,79.1963819517424,79.1964120881422,79.1963853173512,79.1964127617829,79.1963896414585,79.1964018832621
0.166388888888889,65.0044973128174,30.000023025934,29.9999729952943,30.0000216010659,29.9999748375906,30.0000200553532,29.9999767794065,30.0000183914733,29.9999787599848,30.0000165370711,29.9999805441596,30.0000140104709,29.9999809380628,30.0000080904817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.848819413307,79.1964375631249,79.1963998159985,79.196438054301,79.1964027800214,79.1964384487881,79.196405826733,79.1964387726329,79.1964089654854,79.1964391003778,79.1964123192699,79.1964397717941,79.1964166292615,79.1964288789164
0.166666666666667,65.0045102011424,30.0000230412896,29.9999730597056,30.0000216241824,29.9999748940273,30.000020085981,29.9999768281584,30.0000184293688,29.9999788015299,30.0000165822514,29.9999805797274,30.0000140645424,29.9999809727423,30.0000081638681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.848965009885,79.1964645038446,79.1964267927343,79.1964649951174,79.1964297447684,79.1964653894822,79.1964327796623,79.1964657129377,79.1964359067654,79.1964660398517,79.1964392487364,79.1964667090428,79.1964435446215,79.1964558019702
0.166944444444444,65.0045229922205,30.0000230563485,29.9999731241289,30.0000216469857,29.9999749504895,30.0000201162818,29.9999768769477,30.0000184669262,29.9999788431228,30.0000166270853,29.9999806153506,30.0000141182591,29.9999810074767,30.0000082368797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.849110214404,79.1964913718361,79.1964536969789,79.1964918632004,79.1964566370422,79.1964922574395,79.1964596601348,79.1964925805036,79.1964627756024,79.1964929065852,79.1964661057708,79.1964935735502,79.1964703875589,79.1964826524444
0.167222222222222,65.0045356863142,30.0000230711118,29.9999731885636,30.0000216694768,29.9999750069768,30.0000201462565,29.999976925774,30.0000185041466,29.9999788847629,30.0000166715737,29.9999806510287,30.0000141716216,29.9999810422654,30.000008309517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.849255026979,79.1965181671215,79.196480528753,79.1965186585721,79.1964834568637,79.1965190526819,79.1964864681712,79.1965193753525,79.1964895720172,79.1965197006002,79.1964928903941,79.1965203653383,79.1964971580945,79.1965094303604
0.1675,65.0045482836854,30.0000230855805,29.9999732530089,30.0000216916568,29.9999750634884,30.0000201759061,29.9999769746366,30.0000185410308,29.9999789264495,30.0000167157173,29.9999806867609,30.0000142246307,29.9999810771077,30.0000083817809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.849399447727,79.1965448897232,79.1965072880777,79.1965453812549,79.1965102042541,79.1965457752321,79.1965132037928,79.196546097507,79.1965162960313,79.1965464219194,79.1965196026276,79.1965470844298,79.1965238562499,79.1965361357403
0.167777777777778,65.0045607845964,30.0000230997557,29.9999733174642,30.0000217135267,29.9999751200236,30.0000202052317,29.9999770235347,30.0000185775799,29.9999789681821,30.0000167595171,29.9999807225466,30.0000142772872,29.9999811120029,30.0000084536719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.84954347677,79.1965715396645,79.196533974975,79.1965720312722,79.1965368792353,79.1965724251132,79.1965398670218,79.1965727469904,79.1965429476666,79.1965730705659,79.1965462424935,79.1965737308478,79.1965504820473,79.196562768607
0.168055555555556,65.004573189309,30.0000231136383,29.9999733819288,30.0000217350874,29.9999751765819,30.0000202342342,29.9999770724679,30.0000186137947,29.99997900996,30.0000168029739,29.9999807583851,30.0000143295919,29.9999811469503,30.0000085251906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.849687114232,79.1965981169693,79.1965605894674,79.1965986086478,79.1965634818299,79.1965990023493,79.1965664578806,79.1965993238264,79.1965695269459,79.1965996465636,79.1965728100145,79.1966003046163,79.1965770355096,79.1965893289838
0.168333333333333,65.0045854980851,30.0000231272295,29.9999734464019,30.0000217563402,29.9999752331624,30.0000202629147,29.9999771214354,30.0000186496763,29.9999790517825,30.0000168460886,29.9999807942759,30.0000143815454,29.9999811819493,30.0000085963378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.849830360242,79.1966246216619,79.1965871315781,79.1966251134061,79.1965900120612,79.1966255069647,79.1965929763926,79.1966258280398,79.1965960338924,79.1966261499372,79.196599305214,79.1966268057598,79.1966035166602,79.1966158168949
0.168611111111111,65.0045977111867,30.0000231405303,29.999973510883,30.0000217772858,29.9999752897647,30.0000202912741,29.9999771704366,30.0000186852255,29.999979093649,30.0000168888622,29.9999808302183,30.0000144331487,29.9999812169992,30.0000086671141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.84997321493,79.1966510537676,79.1966136013309,79.1966515455724,79.1966164699531,79.1966519389846,79.1966194225816,79.1966522596554,79.1966224685301,79.1966525807116,79.196625728116,79.1966532343034,79.1966299255233,79.1966422323648
0.168888888888889,65.0046098288753,30.0000231535417,29.9999735753713,30.0000217979255,29.9999753463879,30.0000203193134,29.9999772194708,30.0000187204433,29.9999791355589,30.0000169312954,29.9999808662115,30.0000144844025,29.9999812520993,30.0000087375202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.850115678432,79.196677413312,79.1966399987502,79.1966779051724,79.1966428555299,79.1966782984348,79.1966457964723,79.1966786186992,79.1966488308836,79.1966789389126,79.1966520787452,79.196679590273,79.1966562621236,79.1966685754189
0.169166666666667,65.0046218514127,30.0000231662646,29.9999736398662,30.0000218182601,29.9999754030315,30.0000203470336,29.9999772685376,30.0000187553307,29.9999791775116,30.0000169733891,29.9999809022551,30.0000145353075,29.999981287249,30.0000088075567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.850257750885,79.1967037003215,79.1966663238612,79.1967041922324,79.1966691688168,79.1967045853416,79.1966720980897,79.1967049051976,79.1966751209782,79.1967052245668,79.1966783571269,79.196705873695,79.1966825264865,79.1966948460833
0.169444444444444,65.0046337790604,30.0000231787003,29.999973704367,30.0000218382907,29.9999754596949,30.0000203744358,29.9999773176361,30.0000187898886,29.9999792195065,30.0000170151443,29.9999809383483,30.0000145858644,29.9999813224476,30.0000088772243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.850399432433,79.1967299148232,79.1966925766894,79.1967304067795,79.1966954098396,79.1967307997322,79.1966983274597,79.1967311191775,79.1967013388397,79.196731437701,79.1967045632869,79.1967320845964,79.196708718638,79.1967210443844
0.169722222222222,65.0046456120798,30.0000231908496,29.999973768873,30.0000218580184,29.9999755163773,30.0000204015208,29.9999773667658,30.000018824118,29.9999792615429,30.0000170565617,29.9999809744906,30.0000146360742,29.9999813576945,30.0000089465236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.850540723218,79.1967560568445,79.1967187572614,79.1967565488413,79.1967215786247,79.1967569416341,79.1967244846087,79.1967572606667,79.1967274844945,79.1967575783431,79.1967306972519,79.1967582230049,79.1967348386048,79.1967471703495
0.17,65.0046573507322,30.0000232027137,29.9999738333835,30.0000218774441,29.9999755730781,30.0000204282897,29.9999774159261,30.0000188580198,29.9999793036202,30.0000170976423,29.9999810106812,30.0000146859375,29.9999813929889,30.0000090154554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.850681623391,79.1967821264139,79.1967448656039,79.196782618446,79.1967476751989,79.1967830110756,79.1967505695637,79.1967833296933,79.1967535579697,79.1967836465211,79.196756759049,79.1967842889488,79.1967608864142,79.1967732240063
0.170277777777778,65.0046689952789,30.0000232142934,29.999973897898,30.0000218965688,29.9999756297967,30.0000204547436,29.9999774651163,30.0000188915949,29.9999793457378,30.0000171383869,29.9999810469196,30.0000147354551,29.9999814283303,30.0000090840203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.850822133103,79.1968081235601,79.1967709017445,79.1968086156226,79.1967736995901,79.1968090080855,79.1967765823524,79.1968093262863,79.1967795592931,79.1968096422641,79.1967827487058,79.196810282457,79.1967868620939,79.1967992053835
0.170555555555556,65.0046805459811,30.00002322559,29.9999739624156,30.0000219153936,29.9999756865325,30.0000204808832,29.9999775143358,30.0000189248443,29.9999793878951,30.0000171787964,29.9999810832051,30.0000147846279,29.999981463718,30.000009152219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.850962252508,79.1968340483125,79.1967968657115,79.1968345404005,79.1967996518263,79.1968349326934,79.1968025230031,79.1968352504751,79.196805488493,79.1968355656015,79.196808666251,79.1968362035591,79.1968127656726,79.19682511451
0.170833333333333,65.0046920030997,30.0000232366043,29.9999740269358,30.0000219339195,29.9999757432847,30.0000205067098,29.9999775635841,30.000018957769,29.9999794300914,30.0000172188717,29.9999811195371,30.0000148334565,29.9999814991513,30.0000092200522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.851101981765,79.1968599007013,79.1968227575337,79.1968603928098,79.1968255319364,79.1968607849294,79.1968283915446,79.19686110229,79.1968313455982,79.1968614165635,79.1968345117134,79.1968620522852,79.1968385971793,79.1968509514156
0.171111111111111,65.0047033668958,30.0000232473374,29.9999740914579,30.0000219521475,29.9999758000528,30.0000205322242,29.9999776128604,30.0000189903698,29.9999794723262,30.0000172586136,29.999981155915,30.0000148819417,29.9999815346297,30.0000092875204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.851241321036,79.1968856807571,79.1968485772404,79.1968861728811,79.1968513399498,79.1968865648242,79.1968541880064,79.1968868817615,79.1968571306385,79.1968871951807,79.1968602851228,79.196887828666,79.1968643566437,79.1968767161304
0.171388888888889,65.0047146376301,30.0000232577904,29.9999741559813,30.0000219700786,29.9999758568362,30.0000205574274,29.9999776621642,30.0000190226477,29.9999795145989,30.000017298023,29.9999811923381,30.0000149300844,29.9999815701523,30.0000093546246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.851380270486,79.1969113885113,79.1968743248616,79.1969118806459,79.1968770758967,79.1969122724091,79.1968799124187,79.196912588921,79.1968828436439,79.1969129014845,79.1968859865092,79.196913532733,79.1968900440963,79.1969024086855
0.171666666666667,65.0047258155632,30.0000232679642,29.9999742205053,30.0000219877138,29.9999759136342,30.0000205823204,29.9999777114948,30.0000190546037,29.9999795569088,30.0000173371008,29.9999812288059,30.0000149778852,29.9999816057187,30.0000094213652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.851518830282,79.1969370239956,79.1969000004281,79.196937516136,79.1969027398076,79.196937907716,79.1969055648121,79.1969382238005,79.1969084846451,79.1969385355069,79.1969116159036,79.1969391645181,79.1969156595679,79.1969280291123
0.171944444444444,65.0047369009559,30.0000232778599,29.9999742850292,30.0000220050541,29.9999759704461,30.0000206069043,29.9999777608516,30.0000190862387,29.9999795992553,30.0000173758479,29.9999812653176,30.000015025345,29.9999816413282,30.000009487743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.851657000597,79.1969625872427,79.1969256039709,79.1969630793839,79.1969283317139,79.1969634707774,79.1969311452179,79.1969637864324,79.1969340536736,79.1969640972804,79.1969371733374,79.1969647240538,79.1969412030901,79.1969535774431
0.172222222222222,65.0047478940686,30.0000232874785,29.9999743495523,30.0000220221005,29.9999760272713,30.0000206311799,29.9999778102341,30.0000191175537,29.9999796416378,30.0000174142651,29.9999813018728,30.0000150724646,29.9999816769802,30.0000095537587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.851794781605,79.1969880782855,79.196951135522,79.1969885704227,79.1969538516474,79.1969889616265,79.1969566536682,79.1969892768499,79.1969595507614,79.196989586838,79.1969626588427,79.1969902113733,79.1969666746951,79.1969790537104
0.1725,65.0047587951617,30.000023296821,29.9999744140742,30.0000220388541,29.9999760841093,30.0000206551483,29.9999778596416,30.0000191485495,29.9999796840558,30.0000174523532,29.9999813384708,30.0000151192447,29.9999817126739,30.0000096194129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.851932173483,79.1970134971578,79.1969765951137,79.1970139892861,79.1969792996406,79.1970143802969,79.1969820901953,79.1970146950867,79.1969849759409,79.1970150042137,79.196988072452,79.1970156265104,79.1969920744155,79.1970044579475
0.172777777777778,65.0047696044953,30.0000233058884,29.999974478594,30.0000220553158,29.9999761409594,30.0000206788104,29.9999779090735,30.0000191792272,29.9999797265086,30.0000174901133,29.9999813751109,30.0000151656862,29.9999817484089,30.0000096847065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.852069176414,79.1970388438937,79.197001982779,79.1970393360084,79.1970046757265,79.1970397268229,79.1970074548324,79.1970400411771,79.1970103292453,79.1970403494416,79.1970134141986,79.1970409694995,79.1970174022848,79.1970297901885
0.173055555555556,65.0047803223296,30.0000233146817,29.9999745431113,30.0000220714867,29.999976197821,30.0000207021673,29.9999779585293,30.0000192095876,29.9999797689956,30.0000175275461,29.9999814117925,30.0000152117897,29.9999817841844,30.00000974964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.85220579058,79.1970641185283,79.1970272985516,79.1970646106245,79.1970299799387,79.1970650012395,79.1970327476132,79.1970653151561,79.1970356107085,79.1970656225567,79.1970386841163,79.1970662403755,79.1970426583369,79.1970550504678
0.173333333333333,65.0047909489247,30.000023323202,29.9999746076252,30.0000220873676,29.9999762546934,30.0000207252199,29.9999780080082,30.0000192396318,29.9999798115163,30.0000175646525,29.9999814485152,30.0000152575561,29.9999818199999,30.0000098142141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.85234201617,79.1970893210969,79.1970525424657,79.1970898131698,79.1970552123115,79.1970902035821,79.1970579685719,79.197090517059,79.1970608203646,79.1970908235944,79.1970638822396,79.1970914391739,79.1970678426062,79.1970802388204
0.173611111111111,65.0048014845402,30.0000233314502,29.9999746721353,30.0000221029598,29.999976311576,30.0000207479691,29.9999780575097,30.0000192693605,29.9999798540699,30.0000176014333,29.9999814852781,30.0000153029862,29.9999818558547,30.0000098784296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.852477853374,79.1971144516355,79.1970777145559,79.1971149436804,79.1970803728798,79.1971153338868,79.1970831177434,79.1971156469219,79.1970859582487,79.1971159525909,79.1970890086034,79.1971165659308,79.1970929551279,79.1971053552822
0.173888888888889,65.0048119294361,30.0000233394274,29.9999747366408,30.000022118264,29.9999763684683,30.0000207704161,29.9999781070333,30.0000192987748,29.999979896656,30.0000176378896,29.9999815220808,30.0000153480807,29.9999818917483,30.0000099422872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.852613302387,79.1971395101807,79.1971028148578,79.1971400021929,79.1971054616788,79.1971403921902,79.1971081951631,79.1971407047816,79.1971110243962,79.1971410095829,79.1971140632433,79.197141620683,79.1971179959377,79.1971303998892
0.174166666666667,65.0048222838718,30.0000233471346,29.9999748011411,30.0000221332815,29.9999764253696,30.0000207925617,29.9999781565783,30.0000193278757,29.999979939274,30.000017674022,29.9999815589227,30.0000153928404,29.9999819276799,30.0000100057875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.852748363403,79.1971644967698,79.1971278434072,79.1971649887444,79.1971304787446,79.1971653785295,79.1971332008672,79.1971656906752,79.1971360188432,79.1971659946075,79.1971390461955,79.1971666034678,79.1971429650719,79.1971553726784
0.174444444444444,65.0048325481069,30.0000233545728,29.9999748656357,30.000022148013,29.9999764822793,30.0000208144069,29.999978206144,30.000019356664,29.9999799819232,30.0000177098315,29.9999815958031,30.0000154372662,29.9999819636491,30.0000100689313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.852883036625,79.1971894114405,79.1971528002406,79.1971899033729,79.1971554241138,79.1971902929425,79.1971581348921,79.1971906046405,79.1971609416264,79.1971909077027,79.1971639574967,79.1971915143229,79.1971678625673,79.1971802736872
0.174722222222222,65.0048427224007,30.0000233617429,29.9999749301239,30.0000221624597,29.9999765391968,30.0000208359527,29.9999782557301,30.0000193851407,29.9999800246031,30.000017745319,29.9999816327214,30.0000154813588,29.9999819996552,30.0000101317193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.853017322254,79.1972142542312,79.1971776853952,79.1972147461166,79.1971802978235,79.1972151354676,79.197182997275,79.1972154467159,79.197185792783,79.1972157489067,79.1971887971843,79.1972163532869,79.1971926884613,79.1972051029535
0.175,65.0048528070124,30.000023368646,29.999974994605,30.0000221766226,29.9999765961215,30.0000208572,29.9999783053357,30.0000194133066,29.9999800673131,30.0000177804853,29.9999816696771,30.000015525119,29.9999820356976,30.0000101941521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.853151220498,79.1972390251806,79.1972024989086,79.1972395170144,79.1972050999114,79.1972399061437,79.1972077880538,79.1972402169404,79.1972105723509,79.1972405182586,79.197213565296,79.1972411203987,79.1972174427919,79.1972298605159
0.175277777777778,65.0048628022011,30.0000233752832,29.9999750590784,30.0000221905026,29.9999766530528,30.00002087815,29.9999783549604,30.0000194411629,29.9999801100525,30.0000178153313,29.9999817066696,30.0000155685475,29.9999820717756,30.0000102562306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.853284731564,79.1972637243283,79.197227240819,79.1972642161059,79.1972298304157,79.1972646050103,79.1972325072668,79.1972649153535,79.1972352803683,79.1972652157979,79.1972382618704,79.1972658156979,79.1972421255978,79.1972545464136
0.175555555555556,65.0048727082256,30.0000233816553,29.9999751235436,30.0000222041007,29.9999767099901,30.0000208988034,29.9999784046036,30.0000194687103,29.9999801528209,30.0000178498579,29.9999817436982,30.0000156116453,29.9999821078888,30.0000103179554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.853417855667,79.1972883517144,79.1972519111653,79.1972888434311,79.1972544893754,79.1972892321075,79.1972571549527,79.1972895419952,79.1972599168743,79.1972898415646,79.1972628869465,79.1972904392247,79.197266736918,79.1972791606862
0.175833333333333,65.0048825253448,30.0000233877635,29.9999751879999,30.0000222174179,29.9999767669328,30.0000209191613,29.9999784542646,30.0000194959498,29.9999801956176,30.000017884066,29.9999817807625,30.000015654413,29.9999821440365,30.0000103793272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.85355059302,79.1973129073794,79.1972765099867,79.1973133990306,79.1972790768297,79.1973137874758,79.1972817311512,79.1973140969061,79.1972844819083,79.1973143955995,79.1972874405638,79.1973149910198,79.1972912767923,79.1973037033741
0.176111111111111,65.0048922538172,30.0000233936086,29.9999752524466,30.0000222304552,29.9999768238803,30.0000209392247,29.999978503943,30.0000195228824,29.9999802384421,30.0000179179563,29.9999818178617,30.0000156968514,29.9999821802181,30.0000104403467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.853682943842,79.1973373913644,79.1973010373234,79.1973378829455,79.1973035928188,79.1973382711566,79.1973062359021,79.1973385801276,79.1973089755105,79.1973388779438,79.1973119227626,79.1973394711244,79.1973157452609,79.197328174518
0.176388888888889,65.0049018939014,30.0000233991918,29.9999753168833,30.0000222432136,29.999976880832,30.0000209589946,29.999978553638,30.000019549509,29.9999802812938,30.0000179515298,29.9999818549954,30.0000157389615,29.9999822164331,30.0000105010148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.853814908355,79.1973618037112,79.1973254932157,79.1973622952176,79.1973280373831,79.1973626831915,79.1973306692461,79.1973629917012,79.1973333977214,79.1973632886392,79.1973363335836,79.1973638795803,79.1973401423647,79.1973525741593
0.176666666666667,65.0049114458556,30.0000234045139,29.9999753813092,30.0000222556942,29.9999769377873,30.0000209784718,29.9999786033492,30.0000195758304,29.9999803241721,30.0000179847874,29.9999818921629,30.0000157807439,29.9999822526808,30.000010561332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.853946486783,79.1973861444621,79.1973498777046,79.1973866358892,79.1973524105636,79.1973870236228,79.1973550312242,79.1973873316694,79.1973577485823,79.1973876277281,79.1973606730679,79.1973882164299,79.1973644681449,79.19737690234
0.176944444444444,65.0049209099382,30.0000234095761,29.9999754457239,30.0000222678978,29.9999769947456,30.0000209976574,29.999978653076,30.0000196018477,29.9999803670765,30.0000180177299,29.9999819293636,30.0000158221994,29.9999822889607,30.0000106212991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.854077679354,79.1974104136598,79.1973741908318,79.1974109050031,79.1973767124021,79.1974112924933,79.1973793218782,79.197411600075,79.1973820281348,79.1974118952533,79.1973849412574,79.1974124817162,79.1973887226436,79.1974011591026
0.177222222222222,65.004930286407,30.0000234143792,29.9999755101266,30.0000222798254,29.9999770517064,30.0000210165523,29.9999787028177,30.0000196275618,29.9999804100063,30.0000180503582,29.9999819665971,30.0000158633289,29.9999823252722,30.0000106809169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.854208486297,79.1974346113477,79.1973984326395,79.1974351026027,79.1974009429407,79.1974354898465,79.1974035412504,79.1974357969614,79.1974062364212,79.1974360912583,79.1974091381945,79.1974366754826,79.1974129059032,79.19742534449
0.1775,65.00493957552,30.0000234189243,29.9999755745168,30.0000222914782,29.999977108669,30.0000210351576,29.9999787525739,30.0000196529736,29.999980452961,30.0000180826732,29.9999820038627,30.0000159041331,29.9999823616148,30.000010740186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.854338907846,79.1974587375697,79.1974226031703,79.1974592287319,79.1974251022222,79.1974596157263,79.1974276893833,79.1974599223726,79.1974303734845,79.197460215787,79.1974332639221,79.1974607977731,79.1974370179668,79.1974494585459
0.177777777777778,65.0049487775348,30.0000234232124,29.9999756388938,30.0000223028569,29.9999771656329,30.0000210534741,29.999978802344,30.000019678084,29.9999804959401,30.0000181146757,29.9999820411598,30.0000159446129,29.9999823979878,30.0000107991073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.854468944237,79.1974827923703,79.1974467024674,79.1974832834352,79.1974491902897,79.1974836701771,79.1974517663205,79.197483976353,79.1974544393679,79.1974842688841,79.1974573184837,79.1974848486324,79.1974610588779,79.1974735013144
0.178055555555556,65.0049578927091,30.0000234272444,29.9999757032571,30.0000223139627,29.9999772225975,30.0000210715028,29.9999788521273,30.000019702894,29.999980538943,30.0000181463666,29.9999820784879,30.000015984769,29.9999824343907,30.0000108576814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.85459859571,79.1975067757944,79.1974707305747,79.1975072667575,79.1974732071873,79.1975076532441,79.1974757721057,79.1975079589477,79.1974784341154,79.1975082505944,79.1974813019232,79.1975088281054,79.1974850286807,79.1974974728402
0.178333333333333,65.0049669213002,30.0000234310214,29.9999757676062,30.0000223247965,29.9999772795622,30.0000210892447,29.9999789019233,30.0000197274044,29.9999805819691,30.0000181777468,29.9999821158465,30.0000160246023,29.9999824708229,30.0000109159091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.854727862506,79.1975306878876,79.1974946875365,79.1975311787445,79.1974971529591,79.1975315649727,79.1974997067835,79.1975318702022,79.1975023577715,79.1975321609638,79.1975052142852,79.197532736238,79.1975089274198,79.1975213731685
0.178611111111111,65.0049758635654,30.0000234345444,29.9999758319403,30.0000223353593,29.9999773365264,30.0000211067008,29.9999789517315,30.0000197516163,29.9999806250179,30.0000182088172,29.9999821532349,30.0000160641135,29.9999825072839,30.000010973791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.854856744871,79.197554528696,79.1975185733976,79.1975550194422,79.1975210276502,79.1975554054091,79.1975235703986,79.1975557101627,79.1975262103811,79.1975560000382,79.1975290556148,79.1975565730762,79.1975327551405,79.197545202345
0.178888888888889,65.0049847197617,30.0000234378143,29.999975896259,30.000022345652,29.9999773934897,30.000021123872,29.9999790015513,30.0000197755305,29.9999806680887,30.0000182395786,29.9999821906527,30.0000161033035,29.9999825437731,30.000011031328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.854985243051,79.1975782982661,79.1975423882035,79.1975787888972,79.1975448313059,79.1975791745998,79.1975473629966,79.1975794788759,79.1975499919899,79.1975797678643,79.1975528259577,79.1975803386668,79.1975565118884,79.1975689604161
0.179166666666667,65.004993490146,30.000023440832,29.9999759605615,30.0000223556757,29.9999774504513,30.0000211407593,29.9999790513822,30.0000197991479,29.9999807111812,30.0000182700319,29.9999822280991,30.000016142173,29.99998258029,30.0000110885208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.8551133573,79.197601996645,79.1975661320001,79.1976024871567,79.1975685639723,79.1976028725921,79.1975710846235,79.1976031763889,79.1975737026438,79.1976034644894,79.1975765253599,79.197604033057,79.1975801977098,79.1975926474285
0.179444444444444,65.005002174975,30.0000234435987,29.9999760248475,30.0000223654313,29.9999775074107,30.0000211573637,29.9999791012235,30.0000198224696,29.9999807542946,30.0000183001779,29.9999822655738,30.0000161807229,29.999982616834,30.0000111453702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.855241087868,79.1976256238805,79.1975898048338,79.1976261142683,79.1975922256958,79.1976264994336,79.1975947353259,79.1976268027493,79.1975973423894,79.1976270899612,79.1976001538681,79.1976276562947,79.1976038126516,79.1976162634297
0.179722222222222,65.0050107745054,30.0000234461153,29.9999760891162,30.0000223749199,29.9999775643674,30.000021173686,29.9999791510747,30.0000198454963,29.9999807974285,30.0000183300176,29.9999823030761,30.000016218954,29.9999826534046,30.0000112018768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.855368435014,79.1976491800206,79.1976134067517,79.1976496702803,79.1976158165234,79.1976500551726,79.1976183151508,79.1976503580055,79.197620911274,79.197650644328,79.1976237115296,79.197651208428,79.197627356761,79.1976398084674
0.18,65.0050192889935,30.0000234483827,29.9999761533671,30.0000223841423,29.9999776213208,30.0000211897273,29.9999792009353,30.0000198682291,29.9999808405823,30.0000183595518,29.9999823406056,30.0000162568671,29.9999826900012,30.0000112580414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.855495398996,79.1976726651142,79.1976369378013,79.1976731552413,79.1976393365028,79.1976735398577,79.1976418241458,79.1976738422062,79.1976444093451,79.1976741276384,79.197647198392,79.1976746895059,79.1976508300858,79.19766328259
0.180277777777778,65.0050277186954,30.000023450402,29.9999762175996,30.0000223930995,29.9999776782704,30.0000212054886,29.9999792508048,30.0000198906689,29.9999808837554,30.0000183887814,29.9999823781615,30.0000162944629,29.9999827266233,30.0000113138648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.855621980077,79.1976960792103,79.1976603980305,79.1976965692006,79.1976627856819,79.1976969535382,79.1976652623591,79.1976972554005,79.1976678366509,79.1976975399419,79.1976706145037,79.1976980995777,79.1976742326746,79.1976866858466
0.180555555555556,65.0050360638673,30.0000234521741,29.9999762818132,30.0000224017926,29.9999777352155,30.0000212209707,29.9999793006825,30.0000199128165,29.9999809269474,30.0000184177072,29.9999824157435,30.0000163317424,29.9999827632703,30.0000113693477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.85574817852,79.1977194223588,79.197683787488,79.1977199122079,79.1976861641093,79.1977202962639,79.1976886298391,79.1977205976385,79.1976911932401,79.1977208812881,79.1976939599133,79.1977214386932,79.197697564576,79.1977100182865
0.180833333333333,65.005044324765,30.0000234537,29.9999763460072,30.0000224102225,29.9999777921557,30.0000212361746,29.999979350568,30.000019934673,29.9999809701577,30.0000184463302,29.999982453351,30.0000163687063,29.9999827999417,30.0000114244909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.855873994595,79.1977426946098,79.1977071062228,79.1977431843135,79.1977094718343,79.1977435680851,79.1977119266352,79.1977438689702,79.1977144791619,79.1977441517275,79.1977172346703,79.1977447069028,79.1977208258397,79.1977332799596
0.181111111111111,65.0050525016441,30.0000234549806,29.9999764101811,30.0000224183901,29.9999778490903,30.0000212511013,29.9999794004606,30.0000199562391,29.9999810133857,30.0000184746512,29.9999824909834,30.0000164053555,29.9999828366371,30.0000114792951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.855999428571,79.1977658960142,79.1977303542846,79.1977663855683,79.1977327089063,79.1977667690525,79.197735152797,79.1977670694466,79.197737694466,79.1977673513109,79.1977404388243,79.1977679042574,79.1977440165153,79.1977564709165
0.181388888888889,65.0050605947602,30.000023456017,29.9999764743344,30.0000224262965,29.9999779060188,30.0000212657518,29.9999794503599,30.000019977516,29.9999810566309,30.0000185026711,29.9999825286402,30.0000164416906,29.9999828733558,30.0000115337611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.856124480722,79.1977890266232,79.1977535317234,79.1977895160234,79.1977558753756,79.1977898992176,79.1977583083746,79.1977901991189,79.1977608392027,79.1977904800897,79.1977635724257,79.1977910308085,79.1977671366535,79.197779591208
0.181666666666667,65.0050686043686,30.0000234568102,29.9999765384665,30.0000224339425,29.9999779629407,30.0000212801269,29.9999795002653,30.0000199985044,29.9999810998928,30.0000185303907,29.9999825663208,30.0000164777127,29.9999829100973,30.0000115878896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.856249151323,79.1978120864886,79.1977766385898,79.1978125757306,79.1977789712928,79.197812958632,79.1977813934188,79.197813258039,79.1977839134227,79.1978135381156,79.1977866355254,79.1978140866079,79.1977901863051,79.1978026408858
0.181944444444444,65.0050765307244,30.000023457361,29.9999766025768,30.0000224413293,29.9999780198554,30.0000212942277,29.9999795501763,30.0000200192052,29.9999811431709,30.0000185578109,29.9999826040249,30.0000165134224,29.9999829468611,30.0000116416814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.856373440654,79.1978350756627,79.1977996749349,79.1978355647424,79.197801996709,79.1978359473481,79.1978044079806,79.1978362462593,79.1978069171772,79.1978365254411,79.1978096281746,79.1978370717081,79.1978131655216,79.1978256200017
0.182222222222222,65.0050843740824,30.0000234576705,29.9999766666648,30.0000224484577,29.9999780767624,30.0000213080551,29.9999796000923,30.0000200396195,29.9999811864645,30.0000185849326,29.9999826417517,30.0000165488207,29.9999829836468,30.0000116951373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.856497348995,79.1978579941982,79.1978226408105,79.1978584831114,79.1978249516759,79.1978588654187,79.1978273521119,79.1978591638325,79.1978298505181,79.197859442119,79.1978325504252,79.1978599861619,79.1978360743549,79.1978485286082
0.1825,65.0050921346976,30.0000234577396,29.9999767307299,30.0000224553287,29.9999781336611,30.00002132161,29.9999796500128,30.0000200597482,29.9999812297732,30.0000186117567,29.9999826795008,30.0000165839082,29.9999830204537,30.0000117482579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.856620876631,79.1978808421484,79.1978455362686,79.1978813308909,79.1978478362456,79.1978817128971,79.1978502258648,79.197882010812,79.1978527134974,79.1978822882027,79.1978554023295,79.1978828300227,79.1978589128574,79.1978713667584
0.182777777777778,65.0050998128244,30.0000234575693,29.9999767947715,30.0000224619433,29.999978190551,30.0000213348934,29.9999796999372,30.0000200795921,29.9999812730965,30.000018638284,29.9999827172717,30.0000166186859,29.9999830572814,30.0000118010442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.856744023848,79.1979036195672,79.1978683613618,79.1979041081349,79.1978706504708,79.1979044898372,79.197873029292,79.1979047872516,79.1978755061681,79.197905063746,79.1978781839403,79.1979056033446,79.1978816810822,79.1978941345057
0.183055555555556,65.0051074087172,30.0000234571605,29.9999768587892,30.0000224683024,29.9999782474315,30.0000213479062,29.9999797498651,30.0000200991521,29.9999813164339,30.0000186645155,29.9999827550638,30.0000166531546,29.9999830941293,30.0000118534968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.856866790936,79.1979263265087,79.1978911161432,79.1979268148975,79.1978933944047,79.1979271962932,79.1978957624468,79.1979274932056,79.1978982285833,79.1979277688034,79.197900895311,79.1979283061819,79.1979043790826,79.1979168319041
0.183333333333333,65.0051149226302,30.0000234565143,29.9999769227823,30.000022474407,29.9999783043022,30.0000213606494,29.999979799796,30.0000201184293,29.9999813597847,30.0000186904519,29.9999827928766,30.000016687315,29.999983130997,30.0000119056165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.856989178188,79.1979489630278,79.1979138006665,79.1979494512335,79.1979160681009,79.19794983232,79.1979184253827,79.1979501287289,79.1979208807969,79.1979504034295,79.1979235364954,79.1979509385894,79.1979270069126,79.197939459008
0.183611111111111,65.0051223548173,30.0000234556316,29.9999769867503,30.000022480258,29.9999783611624,30.000021373124,29.9999798497292,30.0000201374244,29.9999814031486,30.0000187160942,29.9999828307097,30.0000167211681,29.999983167884,30.0000119574041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.857111185897,79.1979715291797,79.1979364149858,79.1979720171982,79.1979386716135,79.1979723979727,79.197941018154,79.1979726938768,79.1979434628629,79.1979729676799,79.1979461075478,79.1979735006226,79.1979495646266,79.1979620158725
0.183888888888889,65.0051297055323,30.0000234545134,29.9999770506927,30.0000224858564,29.9999784180116,30.0000213853308,29.9999798996643,30.0000201561385,29.999981446525,30.0000187414433,29.9999828685625,30.0000167547145,29.9999832047897,30.0000120088604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.857232814361,79.1979940250201,79.1979589591556,79.1979945128474,79.1979612049971,79.1979948933073,79.1979635408153,79.197995188705,79.1979659748362,79.1979954616102,79.197968608523,79.1979959923373,79.1979720522795,79.1979845025529
0.184166666666667,65.0051369750287,30.0000234531605,29.999977114609,30.0000224912033,29.9999784748494,30.0000213972708,29.9999799496007,30.0000201745724,29.9999814899133,30.0000187664999,29.9999829064345,30.0000167879553,29.9999832417137,30.0000120599861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.857354063881,79.1980164506052,79.1979814332311,79.1980169382373,79.1979836683069,79.1980173183799,79.1979859934218,79.1980176132699,79.1979884167719,79.1980178852769,79.1979910394763,79.19801841379,79.1979944699267,79.1980069191052
0.184444444444444,65.0051441635601,30.000023451574,29.9999771784985,30.0000224962994,29.9999785316752,30.000021408945,29.999979999538,30.000020192727,29.9999815333131,30.0000187912651,29.9999829443252,30.0000168208911,29.9999832786554,30.000012110782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.857474934759,79.1980388059918,79.1980038372678,79.1980392934246,79.1980060615985,79.1980396732474,79.1980083760291,79.1980399676281,79.1980107887258,79.1980402387366,79.1980134004634,79.1980407650374,79.1980168176241,79.1980292655859
0.184722222222222,65.0051512713794,30.0000234497549,29.9999772423608,30.0000225011458,29.9999785884884,30.0000214203543,29.9999800494755,30.0000202106033,29.9999815767238,30.0000188157396,29.9999829822341,30.0000168535228,29.9999833156144,30.0000121612488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.8575954273,79.1980610912371,79.1980261713218,79.1980615784665,79.198028384928,79.1980619579668,79.1980306886934,79.198062251837,79.1980330907539,79.1980625220467,79.1980356915407,79.1980630461368,79.1980390954281,79.1980515420517
0.185,65.0051582987397,30.000023447704,29.9999773061953,30.0000225057435,29.9999786452885,30.0000214314997,29.9999800994129,30.0000202282022,29.999981620145,30.0000188399243,29.9999830201607,30.0000168858513,29.9999833525903,30.0000122113874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.857715541813,79.1980833063986,79.1980484354496,79.1980837934207,79.1980506383518,79.1980841725959,79.1980529314711,79.1980844659541,79.198055322913,79.1980847352648,79.1980579127647,79.1980852571461,79.1980613033954,79.1980737485601
0.185277777777778,65.0051652458937,30.0000234454224,29.9999773700016,30.0000225100933,29.9999787020751,30.000021442382,29.9999801493496,30.0000202455246,29.9999816635761,30.0000188638202,29.9999830581045,30.0000169178774,29.9999833895824,30.0000122611985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.857835278606,79.1981054515345,79.1980706297082,79.1981059383453,79.1980728219271,79.1981063171929,79.1980751044195,79.1981066100378,79.1980774852601,79.1981068784493,79.1980800641928,79.1981073981235,79.1980834415834,79.1980958851689
0.185555555555556,65.0051721130941,30.000023442911,29.9999774337789,30.0000225141963,29.9999787588476,30.0000214530023,29.999980199285,30.0000202625714,29.9999817070167,30.000018887428,29.999983096065,30.0000169496018,29.9999834265904,30.000012310683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.857954637994,79.1981275267034,79.198092754155,79.198128013299,79.1980949357113,79.1981283918164,79.198097207596,79.1981286841466,79.198099577853,79.1981289516588,79.1981021458826,79.1981294691278,79.19810551005,79.1981179519364
0.185833333333333,65.005178900593,30.0000234401707,29.999977497527,30.0000225180534,29.9999788156054,30.0000214633614,29.9999802492187,30.0000202793435,29.9999817504662,30.0000189107487,29.9999831340417,30.0000169810255,29.9999834636137,30.0000123598415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.858073620292,79.1981495319645,79.1981148088481,79.1981500183409,79.1981169797624,79.1981503965254,79.1981192410587,79.1981506883397,79.1981216007495,79.1981509549524,79.1981241578923,79.1981514702181,79.1981275088532,79.1981399489214
0.186111111111111,65.0051856086427,30.0000234372025,29.9999775612451,30.0000225216655,29.9999788723481,30.0000214734603,29.9999802991502,30.0000202958419,29.9999817939242,30.0000189337831,29.9999831720341,30.0000170121492,29.9999835006519,30.0000124086749,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.858192225818,79.1981714673772,79.1981367938458,79.1981719535305,79.1981389541389,79.1981723313797,79.198141204866,79.1981726226768,79.1981435540084,79.1981728883898,79.1981461002804,79.1981734014542,79.198149438052,79.1981618761831
0.186388888888889,65.005192237495,30.0000234340073,29.9999776249329,30.0000225250336,29.9999789290752,30.0000214832999,29.999980349079,30.0000203120674,29.9999818373901,30.0000189565322,29.9999832100418,30.0000170429739,29.9999835377046,30.0000124571839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.858310454892,79.1981933330014,79.1981587092071,79.1981938189278,79.1981608588997,79.1981941964392,79.1981630990769,79.1981944872177,79.1981654376885,79.198194752031,79.198167973106,79.1981952628961,79.1981712977053,79.1981837337813
0.186666666666667,65.0051987874017,30.0000234305862,29.9999776885897,30.0000225281586,29.9999789857861,30.0000214928812,29.9999803990045,30.0000203280209,29.9999818808634,30.0000189789967,29.9999832480642,30.0000170735003,29.9999835747711,30.0000125053694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.858428307837,79.1982151288978,79.1981805549912,79.1982156145933,79.1981826941041,79.1982159917644,79.1981849237508,79.1982162820231,79.1981872518494,79.1982165459367,79.1981897764287,79.1982170546046,79.198193087873,79.1982055217762
0.186944444444444,65.0052052586141,30.0000234269399,29.9999777522151,30.0000225310415,29.9999790424803,30.0000215022051,29.9999804489263,30.0000203437034,29.9999819243437,30.0000190011776,29.9999832861009,30.0000171037292,29.9999836118512,30.000012553232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.85854578498,79.1982368551272,79.198202331258,79.1982373405879,79.198204459812,79.1982377174162,79.1982066789476,79.1982380071539,79.1982089965509,79.1982382701677,79.1982115103085,79.1982387766405,79.1982148086151,79.1982272402283
0.187222222222222,65.0052116513837,30.0000234230696,29.9999778158086,30.0000225336832,29.9999790991574,30.0000215112725,29.9999804988438,30.0000203591158,29.9999819678305,30.0000190230758,29.9999833241514,30.0000171336616,29.9999836489443,30.0000126007727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.858662886648,79.1982585117509,79.1982240380678,79.1982589969731,79.1982261560837,79.1982593734561,79.1982283647276,79.1982596626716,79.1982306718535,79.1982599247856,79.1982331748059,79.1982604290655,79.1982364599921,79.1982488891987
0.1875,65.0052179659613,30.000023418976,29.9999778793696,30.0000225360846,29.9999791558168,30.0000215200844,29.9999805487566,30.000020374259,29.9999820113233,30.000019044692,29.9999833622152,30.0000171632982,29.9999836860499,30.0000126479922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.858779613171,79.1982800988309,79.1982456754813,79.1982805838107,79.1982477829799,79.198280959946,79.1982499811516,79.198281248638,79.1982522778179,79.1982815098523,79.1982547699817,79.1982820119415,79.1982580420651,79.198270468749
0.187777777777778,65.0052242025979,30.0000234146603,29.9999779428976,30.0000225382468,29.999979212458,30.0000215286417,29.9999805986642,30.0000203891338,29.9999820548217,30.0000190660273,29.9999834002919,30.0000171926399,29.9999837231676,30.0000126948913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.858895964882,79.1983016164293,79.1982672435597,79.198302101163,79.198269340562,79.1983024769481,79.1982715282809,79.1983027651155,79.1982738145056,79.1983030254302,79.1982762958973,79.1983035253309,79.1982795548956,79.1982919789412
0.188055555555556,65.005230361544,30.0000234101232,29.9999780063922,30.0000225401706,29.9999792690805,30.0000215369453,29.9999806485661,30.0000204037413,29.999982098325,30.0000190870824,29.999983438381,30.0000172216875,29.9999837602971,30.0000127414708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.859011942117,79.198323064609,79.1982887423645,79.1983235490927,79.1982908288914,79.1983239245252,79.198293006177,79.1983242121669,79.1982952819782,79.198324471582,79.1982977526146,79.1983249692966,79.1983009985455,79.1983134198377
0.188333333333333,65.00523644305,30.0000234053658,29.9999780698528,30.000022541857,29.9999793256839,30.0000215449962,29.9999806984618,30.0000204180823,29.9999821418329,30.0000191078582,29.999983476482,30.0000172504419,29.9999837974377,30.0000127877314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.859127545214,79.1983444434331,79.198310171958,79.198344927663,79.1983122480303,79.1983453027406,79.1983144149023,79.1983455898554,79.1983166802979,79.1983458483711,79.1983191401958,79.1983463439019,79.1983223730772,79.1983347915014
0.188611111111111,65.0052424473661,30.0000234003889,29.9999781332789,30.0000225433069,29.9999793822676,30.0000215527953,29.9999807483508,30.0000204321577,29.9999821853448,30.0000191283557,29.9999835145944,30.0000172789039,29.999983834589,30.000012833674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.859242774512,79.1983657529653,79.1983315324025,79.1983662369376,79.1983335980413,79.1983666116579,79.1983357545192,79.1983668982447,79.1983380095274,79.1983671558611,79.1983404587037,79.1983676492106,79.1983436785534,79.1983560939956
0.188888888888889,65.005248374742,30.0000233951936,29.99997819667,30.0000225445212,29.9999794388311,30.0000215603434,29.9999807982327,30.0000204459684,29.9999822288604,30.0000191485756,29.9999835527178,30.0000173070743,29.9999838717507,30.0000128792994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.859357630354,79.1983869932695,79.1983528237612,79.1983874769806,79.1983548789874,79.1983878513412,79.1983570250909,79.1983881373988,79.1983592697297,79.1983883941162,79.1983617082013,79.1983888852868,79.1983649150374,79.1983773273842
0.189166666666667,65.0052542254276,30.0000233897807,29.9999782600256,30.000022545501,29.999979495374,30.0000215676416,29.9999808481069,30.0000204595153,29.999982272379,30.0000191685189,29.9999835908517,30.000017334954,29.9999839089223,30.0000129246083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.859472113086,79.1984081644103,79.1983740460974,79.1984086478565,79.198376090932,79.198409021855,79.1983782266807,79.1984093073824,79.1983804609684,79.1984095632009,79.1983828887523,79.1984100521953,79.198386082593,79.1983984917312
0.189444444444444,65.0052599996722,30.0000233841512,29.9999783233453,30.000022546247,29.9999795518958,30.0000215746907,29.999980897973,30.0000204727993,29.9999823159004,30.0000191881865,29.9999836289957,30.0000173625439,29.9999839461033,30.0000129696016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.859586223053,79.1984292664526,79.1983951994749,79.1984297496302,79.198397233939,79.1984301232643,79.1983993593526,79.1984304082604,79.1984015833074,79.1984306631804,79.1984040004207,79.198431150001,79.1984071812843,79.1984195871014
0.189722222222222,65.0052656977251,30.000023378306,29.9999783866285,30.0000225467603,29.9999796083959,30.0000215814918,29.9999809478305,30.0000204858214,29.9999823594239,30.0000192075792,29.9999836671494,30.0000173898447,29.9999839832933,30.00001301428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.859699960607,79.1984502994619,79.1984162839581,79.1984507823671,79.1984183080728,79.1984511556346,79.198420423171,79.1984514400983,79.1984226368112,79.19845169412,79.198425043271,79.1984521787695,79.1984282111759,79.1984406135599
0.19,65.0052713198353,30.000023372246,29.9999784498747,30.0000225470418,29.999979664874,30.0000215880456,29.9999809976789,30.0000204985825,29.9999824029491,30.0000192266979,29.9999837053121,30.0000174168573,29.9999840204919,30.0000130586443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.8598133261,79.1984712635038,79.1984372996117,79.1984717461331,79.198439313398,79.1984721190315,79.1984414182006,79.198472402962,79.1984436215446,79.1984726560857,79.1984460173681,79.1984731385667,79.1984491723326,79.1984615711721
0.190277777777778,65.0052768662515,30.0000233659722,29.9999785130835,30.0000225470924,29.9999797213294,30.0000215943531,29.9999810475177,30.0000205110833,29.9999824464756,30.0000192455434,29.9999837434836,30.0000174435826,29.9999840576986,30.0000131026954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.859926319884,79.1984921586447,79.1984582465009,79.1984926409944,79.1984602499798,79.1984930135216,79.1984623445067,79.1984932969176,79.1984645375727,79.1984935491437,79.1984669227773,79.198494029459,79.1984700648201,79.198482460004
0.190555555555556,65.0052823372222,30.0000233594855,29.9999785762544,30.0000225469131,29.9999797777618,30.0000216004153,29.9999810973466,30.0000205233249,29.9999824900029,30.0000192641167,29.9999837816634,30.0000174700215,29.999984094913,30.0000131464341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.860038942318,79.1985129849513,79.1984791246912,79.1985134670178,79.198481117884,79.1985138391713,79.1984832021548,79.1985141220321,79.1984853849615,79.1985143733609,79.1984877595645,79.1985148515132,79.1984908887041,79.1985032801221
0.190833333333333,65.0052877329957,30.0000233527868,29.9999786393869,30.0000225465047,29.9999798341706,30.0000216062331,29.9999811471649,30.0000205353082,29.9999825335306,30.0000192824186,29.999983819851,30.0000174961747,29.9999841321348,30.0000131898611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86015119376,79.1985337424905,79.1984999342487,79.1985342242702,79.1985019171764,79.1985345960479,79.1985039912112,79.1985348783724,79.1985061637768,79.1985351288044,79.1985085277957,79.1985356047965,79.1985116440509,79.1985240315929
0.191111111111111,65.0052930538199,30.000023345877,29.9999787024804,30.0000225458682,29.9999798905555,30.0000216118073,29.9999811969723,30.000020547034,29.9999825770581,30.0000193004501,29.999983858046,30.0000175220431,29.9999841693634,30.0000132329773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.860263074571,79.1985544313299,79.1985206752398,79.1985549128192,79.1985226479237,79.1985552842189,79.1985247117422,79.1985555660061,79.1985268740854,79.1985558155417,79.1985292275376,79.1985562893766,79.1985323309273,79.1985447144839
0.191388888888889,65.0052982999428,30.0000233387571,29.9999787655346,30.0000225450045,29.9999799469158,30.0000216171389,29.9999812467683,30.0000205585032,29.9999826205851,30.0000193182118,29.9999838962479,30.0000175476275,29.9999842065984,30.0000132757834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.860374585116,79.1985750515375,79.1985413477314,79.1985755327328,79.1985433101926,79.1985759037523,79.1985453638148,79.1985761850013,79.1985475159542,79.1985764336409,79.1985498588573,79.1985769053214,79.1985529494004,79.1985653288625
0.191666666666667,65.0053034716118,30.000023331428,29.999978828549,30.0000225439145,29.9999800032512,30.0000216222289,29.9999812965523,30.0000205697168,29.999982664111,30.0000193357049,29.9999839344564,30.0000175729289,29.9999842438395,30.0000133182803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.860485725759,79.1985956031815,79.1985619517907,79.1985960840794,79.1985639040505,79.1985964547164,79.1985659474964,79.1985967354263,79.1985680894505,79.1985969831705,79.1985704218222,79.1985974526996,79.1985734995378,79.1985858747969
0.191944444444444,65.0053085690742,30.0000233238906,29.999978891523,30.0000225425992,29.9999800595612,30.0000216270781,29.9999813463241,30.0000205806756,29.9999827076355,30.0000193529301,29.9999839726709,30.000017597948,29.9999842810863,30.0000133604687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.860596496869,79.1986160863309,79.1985824874856,79.1986165669277,79.1985844295651,79.19861693718,79.1985864628546,79.19861721735,79.1985885946421,79.1986174641993,79.1985909165001,79.1986179315799,79.1985939814073,79.1986063523556
0.192222222222222,65.005313592577,30.0000233161458,29.9999789544563,30.0000225410595,29.9999801158452,30.0000216316874,29.999981396083,30.0000205913806,29.999982751158,30.0000193698882,29.9999840108911,30.0000176226857,29.9999843183382,30.0000134023495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.860706898816,79.1986365010546,79.198602954884,79.1986369813469,79.1986048868045,79.1986373512125,79.1986069099578,79.1986376308416,79.1986090315974,79.1986378767964,79.1986113429594,79.1986383420317,79.1986143950774,79.1986267616074
0.1925,65.0053185423672,30.0000233081945,29.9999790173483,30.0000225392963,29.9999801721029,30.0000216360577,29.9999814458287,30.0000206018326,29.9999827946782,30.0000193865803,29.9999840491165,30.0000176471429,29.999984355595,30.0000134439235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.860816931973,79.1986568474224,79.1986233540546,79.1986573274067,79.1986252758374,79.1986576968832,79.1986272888744,79.1986579759707,79.1986294003848,79.1986582210317,79.1986317012688,79.1986586841247,79.1986347406169,79.1986471026215
0.192777777777778,65.0053234186911,30.0000233000377,29.9999790801985,30.0000225373104,29.9999802283338,30.0000216401901,29.9999814955607,30.0000206120325,29.9999828381956,30.0000194030071,29.9999840873466,30.0000176713204,29.9999843928562,30.0000134851915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.860926596714,79.1986771255042,79.1986436850662,79.198677605177,79.1986455967327,79.1986779742625,79.1986475996734,79.1986782528074,79.1986497010736,79.1986784969752,79.1986519914973,79.1986789579291,79.198655018095,79.1986673754678
0.193055555555556,65.0053282217951,30.0000232916762,29.9999791430066,30.0000225351029,29.9999802845374,30.0000216440853,29.9999815452785,30.0000206219813,29.9999828817098,30.0000194191695,29.9999841255812,30.000017695219,29.9999844301213,30.0000135261543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.861035893416,79.1986973353704,79.1986639479883,79.1986978147283,79.1986658495597,79.1986981834205,79.1986678424244,79.1986984614222,79.198669933733,79.1986987046974,79.1986722137145,79.1986991635153,79.1986752275812,79.1986875802162
0.193333333333333,65.0053329519253,30.000023283111,29.999979205772,30.0000225326747,29.9999803407133,30.0000216477443,29.9999815949818,30.0000206316798,29.9999829252202,30.0000194350685,29.9999841638197,30.0000177188397,29.9999844673901,30.0000135668127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.861144822459,79.1987174770919,79.1986841428907,79.1987179561313,79.1986860343883,79.1987183244283,79.198688017197,79.1987186018858,79.198690098433,79.1987188442691,79.1986923679903,79.1987193009543,79.1986953691457,79.1987077169374
0.193611111111111,65.0053376093274,30.000023274343,29.9999792684943,30.0000225300266,29.999980396861,30.000021651168,29.9999816446699,30.0000206411289,29.9999829687265,30.0000194507048,29.9999842020617,30.0000177421832,29.9999845046621,30.0000136071675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.861253384224,79.1987375507397,79.1987042698434,79.1987380294574,79.1987061512887,79.1987383973569,79.1987081240615,79.1987386742695,79.1987101952438,79.1987389157617,79.198712454395,79.1987393703174,79.1987154428587,79.1987277857022
0.193888888888889,65.0053421942469,30.0000232653731,29.999979331173,30.0000225271596,29.9999804529801,30.0000216543573,29.9999816943426,30.0000206503296,29.9999830122283,30.0000194660794,29.9999842403069,30.0000177652505,29.999984541937,30.0000136472195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.861361579094,79.1987575563856,79.198724328917,79.1987580347781,79.1987262003313,79.1987584022782,79.1987281630885,79.1987586786451,79.1987302242362,79.1987589192467,79.1987324729994,79.1987593716763,79.1987354487912,79.1987477865818
0.194166666666667,65.0053467069292,30.0000232562022,29.9999793938077,30.0000225240745,29.99998050907,30.0000216573131,29.9999817439993,30.0000206592826,29.9999830557251,30.000019481193,29.9999842785547,30.0000177880423,29.9999845792142,30.0000136869696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.861469407455,79.1987774941016,79.1987443201826,79.1987779721655,79.1987461815872,79.198778339264,79.1987481343491,79.1987786150846,79.198750185481,79.1987788547964,79.1987524238745,79.1987793051032,79.1987553870143,79.1987677196481
0.194444444444444,65.0053511476192,30.0000232468311,29.9999794563979,30.0000225207724,29.9999805651304,30.0000216600363,29.9999817936396,30.000020667989,29.9999830992165,30.0000194960468,29.9999843168049,30.0000178105596,29.9999846164935,30.0000137264185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.861576869695,79.19879736396,79.1987642437114,79.1987978416919,79.1987660951279,79.1987982083869,79.1987680379146,79.1987984836603,79.1987700790499,79.1987987224832,79.1987723070919,79.1987991706706,79.1987752575996,79.1987875849731
0.194722222222222,65.0053555165618,30.0000232372609,29.9999795189432,30.000022517254,29.9999806211608,30.0000216625278,29.9999818432631,30.0000206764495,29.9999831427021,30.0000195106413,29.9999843550569,30.0000178328031,29.9999846537745,30.0000137655671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.861683966203,79.1988171660336,79.1987840995753,79.1988176434303,79.198785941025,79.1988180097196,79.1987878738569,79.1988182844453,79.1987899050146,79.19881852238,79.1987921227236,79.1988189684514,79.1987950606192,79.1988073826292
0.195,65.0053598140013,30.0000232274923,29.9999795814432,30.0000225135204,29.9999806771608,30.0000216647885,29.9999818928694,30.0000206846652,29.9999831861813,30.0000195249777,29.9999843933104,30.0000178547738,29.9999846910567,30.0000138044161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.861790697372,79.1988369003956,79.1988038878464,79.1988373774537,79.1988057193508,79.1988377433354,79.1988076422481,79.1988380175126,79.1988096634474,79.19883825456,79.1988118708417,79.1988386985189,79.1988147961454,79.1988271126894
0.195277777777778,65.0053640401821,30.0000232175264,29.9999796438972,30.0000225095723,29.99998073313,30.0000216668194,29.9999819424579,30.0000206926368,29.9999832296539,30.0000195390566,29.999984431565,30.0000178764725,29.9999847283398,30.0000138429664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.861897063596,79.1988565671196,79.1988236085972,79.1988570438358,79.1988254301778,79.1988574093079,79.1988273431609,79.1988576829359,79.1988293544209,79.1988579190968,79.198831551519,79.1988583609468,79.198834464251,79.1988467752269
0.195555555555556,65.005368195348,30.0000232073639,29.9999797063051,30.0000225054107,29.9999807890678,30.0000216686213,29.9999819920283,30.0000207003652,29.9999832731194,30.0000195528791,29.9999844698202,30.0000178979,29.9999847656234,30.0000138812189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86200306527,79.1988761662795,79.1988432619007,79.1988766426505,79.198845073579,79.1988770077111,79.1988469766681,79.1988772807893,79.1988489780082,79.1988775160645,79.1988511648286,79.1988779558092,79.1988540650091,79.1988663703154
0.195833333333333,65.0053722797428,30.0000231970059,29.9999797686662,30.0000225010366,29.9999808449738,30.0000216701951,29.9999820415802,30.0000207078515,29.9999833165774,30.0000195664459,29.9999845080757,30.0000179190573,29.9999848029072,30.0000139191742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.862108702794,79.1988956979496,79.1988628478302,79.1988961739722,79.1988646496276,79.1988965386193,79.1988665428433,79.198896811147,79.1988685342826,79.1988970455376,79.1988707108438,79.1988974831804,79.1988735984933,79.1988858980288
0.196111111111111,65.00537629361,30.0000231864531,29.9999798309801,30.0000224964507,29.9999809008477,30.0000216715417,29.9999820911131,30.0000207150963,29.9999833600274,30.000019579758,29.9999845463311,30.0000179399451,29.9999848401907,30.0000139568333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.862213976568,79.1989151622048,79.1988823664593,79.1989156378756,79.1988841583975,79.1989160021072,79.1988860417601,79.1989162740839,79.1988880233179,79.1989165075907,79.1988901896387,79.1989169431354,79.1988930647776,79.1989053584416
0.196388888888889,65.0053802371926,30.0000231757065,29.9999798932465,30.0000224916541,29.9999809566889,30.000021672662,29.9999821406265,30.0000207221007,29.9999834034691,30.0000195928162,29.999984584586,30.0000179605643,29.9999848774736,30.000013994197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.862318886993,79.1989345591199,79.1989018178623,79.1989350344358,79.1989035999627,79.1989353982501,79.1989054734926,79.1989356696751,79.1989074451883,79.1989359022991,79.1989096012873,79.1989363357493,79.1989124639361,79.1989247516286
0.196666666666667,65.0053841107337,30.000023164767,29.9999799554648,30.0000224866476,29.9999810124971,30.0000216735569,29.9999821901202,30.0000207288655,29.9999834469019,30.0000196056214,29.99998462284,30.0000179809158,29.9999849147556,30.000014031266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.862423434475,79.1989538887707,79.1989212021135,79.1989543637283,79.1989229743976,79.1989547271233,79.1989248381154,79.1989549979962,79.1989267999683,79.1989552297383,79.1989289458644,79.1989556610978,79.1989317960437,79.1989440776649
0.196944444444444,65.0053879144757,30.0000231536355,29.9999800176347,30.0000224814321,29.9999810682718,30.0000216742273,29.9999822395935,30.0000207353916,29.9999834903257,30.0000196181744,29.9999846610927,30.0000180010005,29.9999849520362,30.0000140680412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.862527619419,79.1989731512328,79.1989405192877,79.198973625829,79.1989422817773,79.1989739888028,79.1989441357033,79.1989742591229,79.1989460877329,79.1989744899842,79.1989482234447,79.1989749192568,79.1989510611752,79.198963336626
0.197222222222222,65.005391648661,30.0000231423128,29.9999800797557,30.0000224760085,29.9999811240126,30.0000216746742,29.9999822890462,30.0000207416799,29.9999835337398,30.0000196304762,29.9999846993437,30.0000180208191,29.9999849893151,30.0000141045233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.862631442235,79.1989923465824,79.1989597694602,79.1989928208142,79.1989615221767,79.1989931833649,79.1989633663316,79.1989934531316,79.1989653085572,79.1989936831132,79.1989674341038,79.1989941103025,79.1989702594063,79.1989825285879
0.1975,65.0053953135318,30.0000231307999,29.9999801418274,30.0000224703776,29.999981179719,30.0000216748983,29.9999823384778,30.0000207477313,29.9999835771439,30.0000196425276,29.9999847375926,30.0000180403727,29.9999850265919,30.0000141407133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.862734903333,79.1990114748963,79.1989789527066,79.1990119487603,79.1989806956717,79.1990123108861,79.1989825300759,79.199012580099,79.1989844625171,79.1990128092018,79.1989865779173,79.1990132343118,79.1989893908126,79.1990016536268
0.197777777777778,65.0053989093299,30.0000231190976,29.9999802038494,30.0000224645405,29.9999812353907,30.0000216749006,29.9999823878879,30.0000207535466,29.9999836205377,30.0000196543295,29.9999847758391,30.0000180596619,29.9999850638663,30.000014176612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.862838003125,79.1990305362512,79.1989980691029,79.1990310097444,79.1989998023381,79.1990313714434,79.1990016270121,79.199031640102,79.1990035496885,79.1990318683271,79.1990056549613,79.1990322913616,79.1990084554704,79.1990207118192
0.198055555555556,65.0054024362966,30.0000231072068,29.9999802658211,30.0000224584979,29.9999812910272,30.000021674682,29.999982437276,30.0000207591268,29.9999836639206,30.0000196658827,29.9999848140827,30.0000180786877,29.9999851011379,30.00001421222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.862940742027,79.1990495307246,79.1990171187252,79.1990500038438,79.1990188422523,79.1990503651141,79.1990206572168,79.1990506332179,79.1990225701478,79.1990508605665,79.1990246653122,79.1990512815295,79.1990274534561,79.1990397032424
0.198333333333333,65.0054058946734,30.0000230951284,29.9999803277423,30.0000224522508,29.9999813466282,30.0000216742433,29.9999824866419,30.0000207644727,29.9999837072924,30.0000196771882,29.9999848523232,30.0000180974509,29.9999851384064,30.0000142475384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.863043120453,79.1990684583941,79.1990361016504,79.1990689311362,79.199037815491,79.1990692919761,79.1990396207665,79.1990695595246,79.1990415239718,79.1990697859978,79.1990436090469,79.1990702048931,79.1990463848466,79.1990586279735
0.198611111111111,65.0054092847011,30.0000230828632,29.9999803896125,30.0000224458,29.9999814021931,30.0000216735854,29.9999825359849,30.0000207695851,29.9999837506525,30.0000196882468,29.99998489056,30.0000181159525,29.9999851756714,30.0000142825678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.863145138823,79.1990873193378,79.1990550179555,79.1990877916996,79.1990567221312,79.1990881521073,79.1990585177384,79.1990884191001,79.1990604112376,79.199088644699,79.1990624862425,79.1990890615306,79.1990652497193,79.1990774860904
0.198888888888889,65.0054126066204,30.0000230704123,29.9999804514313,30.0000224391465,29.9999814577215,30.0000216727093,29.9999825853048,30.0000207744651,29.9999837940007,30.0000196990593,29.9999849287929,30.0000181341931,29.9999852129326,30.0000143173091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.863246797556,79.199106113634,79.1990738677179,79.1991065856125,79.1990755622503,79.1991069455862,79.19907734821,79.1991072120228,79.1990792320227,79.1991074367486,79.1990812969766,79.1991078515206,79.1990840481516,79.199096277671
0.199166666666667,65.0054158606718,30.0000230577763,29.9999805131982,30.0000224322911,29.9999815132132,30.0000216716159,29.9999826346012,30.0000207791134,29.9999838373365,30.0000197096266,29.9999849670215,30.0000181521738,29.9999852501895,30.0000143517632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.863348097077,79.1991248413615,79.1990926510153,79.1991253129537,79.1990943359263,79.1991256724916,79.1990961122589,79.1991259383715,79.1990979864049,79.1991261622255,79.1991000413271,79.1991265749418,79.1991027802216,79.1991150027938
0.199444444444444,65.0054190470954,30.0000230449563,29.9999805749129,30.0000224252347,29.9999815686675,30.0000216703059,29.9999826838736,30.0000207835309,29.9999838806595,30.0000197199497,29.9999850052454,30.0000181698954,29.999985287442,30.0000143859308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.863449037807,79.1991435025994,79.1991113679259,79.1991439738022,79.1991130432371,79.1991443329025,79.1991148099634,79.1991445982255,79.1991166744624,79.1991448212087,79.1991187193721,79.1991452318736,79.1991214460075,79.1991336615376
0.199722222222222,65.0054221661309,30.000023031953,29.999980636575,30.0000224179782,29.9999816240842,30.0000216687803,29.9999827331216,30.0000207877186,29.9999839239694,30.0000197300293,29.9999850434642,30.0000181873587,29.9999853246896,30.0000144198127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.863549620174,79.1991620974271,79.1991300185281,79.1991625682375,79.1991316842613,79.1991629268986,79.199133441402,79.1991631916641,79.1991352962738,79.1991634137779,79.1991373311904,79.1991638223954,79.1991400455881,79.1991522539816
0.2,65.005425218018,30.0000230187674,29.9999806981839,30.0000224105224,29.9999816794629,30.0000216670399,29.9999827823449,30.0000207916772,29.9999839672657,30.0000197398664,29.9999850816776,30.0000182045646,29.9999853619319,30.0000144534099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.863649844605,79.1991806259245,79.1991486029009,79.1991810963395,79.1991502590777,79.1991814545596,79.1991520066536,79.1991817187673,79.1991538519179,79.199181940013,79.1991558768608,79.1991823465871,79.1991585790423,79.1991707802051
0.200277777777778,65.0054282029959,30.0000230054003,29.9999807597394,30.0000224028683,29.9999817348031,30.0000216650857,29.999982831543,30.0000207954077,29.9999840105481,30.0000197494618,29.9999851198852,30.0000182215139,29.9999853991687,30.000014486723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.863749711531,79.1991990881717,79.1991671211233,79.1991995581883,79.1991687677655,79.1991999159656,79.1991705057974,79.1992001796152,79.199172341474,79.199200399994,79.1991743564626,79.1992008045291,79.1991770464496,79.199189240288
0.200555555555556,65.0054311213036,30.0000229918526,29.999980821241,30.0000223950167,29.9999817901044,30.0000216629186,29.9999828807155,30.000020798911,29.9999840538162,30.0000197588164,29.9999851580867,30.0000182382075,29.9999854363996,30.0000145197529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.863849221382,79.1992174842492,79.1991855732749,79.1992179538644,79.1991872104043,79.1992183111973,79.1991889389129,79.1992185742885,79.1991907650217,79.1992187938017,79.1991927700755,79.1992191963018,79.1991954478895,79.1992076343106
0.200833333333333,65.0054339731798,30.0000229781252,29.9999808826883,30.0000223869685,29.9999818453664,30.0000216605393,29.9999829298621,30.0000208021878,29.9999840970696,30.000019767931,29.9999851962817,30.0000182546463,29.9999854736243,30.0000145525005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.863948374593,79.1992358142378,79.1992039594356,79.1992362834487,79.199205587074,79.1992366403355,79.19920730608,79.1992369028679,79.199209122641,79.1992371215169,79.1992111177795,79.1992375219863,79.1992137834423,79.1992259623532
0.201111111111111,65.0054367588628,30.0000229642189,29.9999809440809,30.0000223787246,29.9999819005887,30.0000216579488,29.9999829789823,30.0000208052392,29.999984140308,30.0000197768066,29.9999852344698,30.0000182708311,29.9999855108424,30.0000145849666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.8640471716,79.1992540782188,79.1992222796856,79.1992545470224,79.1992238978547,79.1992549034614,79.199225607379,79.1992551654347,79.1992274144121,79.1992553832208,79.1992293996549,79.1992557816639,79.1992320531882,79.1992442244967
0.201388888888889,65.0054394785907,30.0000229501346,29.9999810054185,30.0000223702859,29.999981955771,30.000021655148,29.9999830280758,30.0000208080659,29.9999841835309,30.0000197854439,29.9999852726507,30.0000182867628,29.9999855480537,30.0000146171519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.864145612838,79.1992722762736,79.1992405341055,79.199272744667,79.199242142827,79.1992731006566,79.1992438428905,79.1992733620705,79.1992456404156,79.1992735789951,79.1992476157823,79.199273975416,79.199250257208,79.1992624208224
0.201666666666667,65.0054421326014,30.0000229358732,29.9999810667006,30.0000223616531,29.9999820109128,30.0000216521376,29.9999830771422,30.0000208106688,29.9999842267379,30.0000197938439,29.999985310824,30.0000183024423,29.9999855852577,30.0000146490573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.864243698748,79.199290408484,79.1992587227761,79.1992908764644,79.1992603220719,79.1992912320029,79.1992620126954,79.1992914928572,79.1992638007325,79.1992917089216,79.1992657662428,79.1992921033247,79.1992683955827,79.1992805514117
0.201944444444444,65.0054447211324,30.0000229214354,29.9999811279268,30.0000223528273,29.9999820660138,30.0000216489187,29.9999831261811,30.0000208130489,29.9999842699288,30.0000198020073,29.9999853489894,30.0000183178703,29.9999856224541,30.0000146806836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86434142977,79.1993084749324,79.1992768457786,79.1993089424967,79.1992784356706,79.1993092975826,79.199280116875,79.1993095578769,79.1992818954441,79.1993097730826,79.1992838511176,79.1993101654723,79.1992864683938,79.1992986163466
0.202222222222222,65.0054472444209,30.0000229068223,29.9999811890968,30.0000223438092,29.9999821210735,30.0000216454921,29.9999831751921,30.0000208152069,29.9999843131032,30.0000198099352,29.9999853871465,30.0000183330479,29.9999856596427,30.0000147120317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.864438806347,79.1993264757011,79.1992949031947,79.1993269428466,79.1992964837047,79.1993272974782,79.1992981555108,79.1993275572124,79.199299924632,79.1993277715607,79.1993018704886,79.1993281619414,79.1993044757229,79.1993166157091
0.2025,65.0054497027038,30.0000228920346,29.9999812502101,30.0000223345997,29.9999821760916,30.0000216418586,29.9999832241748,30.0000208171437,29.9999843562606,30.0000198176283,29.9999854252951,30.0000183479757,29.9999856968232,30.0000147431023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.864535828924,79.1993444108731,79.1993128951063,79.1993448775969,79.1993144662561,79.1993452317726,79.1993161286848,79.1993454909463,79.1993178883781,79.1993457044389,79.1993198244375,79.1993460928148,79.1993224176522,79.1993345495817
0.202777777777778,65.0054520962178,30.0000228770731,29.9999813112664,30.0000223251997,29.9999822310677,30.0000216380191,29.9999832731289,30.0000208188602,29.9999843994007,30.0000198250875,29.9999854634347,30.0000183626547,29.9999857339951,30.0000147738963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.864632497947,79.1993622805315,79.1993308215955,79.1993627468307,79.1993323834069,79.199363100549,79.1993340364793,79.1993633591621,79.1993357867648,79.1993635718002,79.1993377130469,79.199363958176,79.1993402942641,79.1993524180474
0.203055555555556,65.0054544251991,30.0000228619389,29.9999813722652,30.0000223156101,29.9999822860013,30.0000216339745,29.9999833220539,30.0000208203574,29.9999844425231,30.0000198323137,29.999985501565,30.0000183770858,29.9999857711581,30.0000148044145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.864728813864,79.1993800847598,79.199348682745,79.1993805506316,79.1993502352399,79.1993809038909,79.1993518789768,79.1993811619432,79.1993536198747,79.1993813737284,79.1993555363993,79.1993817581084,79.1993581056412,79.1993702211893
0.203333333333333,65.0054566898838,30.0000228466326,29.9999814332063,30.0000223058317,29.9999823408922,30.0000216297256,29.9999833709496,30.0000208216359,29.9999844856276,30.0000198393077,29.9999855396856,30.0000183912697,29.999985808312,30.0000148346577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.864824777124,79.1993978236419,79.1993664786376,79.1993982890835,79.1993680218379,79.1993986418822,79.1993696562603,79.1993988993735,79.1993713877906,79.1993991103073,79.1993732945777,79.199399492696,79.1993758518666,79.1993879590909
0.203611111111111,65.0054588905076,30.0000228311551,29.9999814940892,30.0000222958653,29.9999823957399,30.0000216252733,29.9999834198154,30.0000208226968,29.9999845287136,30.0000198460704,29.9999855777963,30.0000184052074,29.9999858454565,30.0000148646267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.864920388179,79.1994154972618,79.1993842093565,79.1994159622705,79.199385743284,79.199416314607,79.1993873684129,79.1994165715371,79.1993890905959,79.1994167816211,79.1993909876654,79.199417162023,79.1993935330236,79.1994056318359
0.203888888888889,65.0054610273059,30.0000228155074,29.9999815549135,30.0000222857119,29.9999824505441,30.0000216206185,29.9999834686511,30.0000208235408,29.9999845717809,30.0000198526026,29.9999856158968,30.0000184188997,29.9999858825912,30.0000148943223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.865015647483,79.1994331057041,79.1994018749852,79.199433570277,79.1994033996619,79.19943392215,79.1994050155183,79.1994341785187,79.1994067283742,79.1994343877543,79.1994086157461,79.1994347661739,79.1994111491959,79.1994232395085
0.204166666666667,65.0054631005138,30.0000227996902,29.9999816156789,30.0000222753723,29.9999825053043,30.0000216157621,29.9999835174563,30.0000208241688,29.9999846148292,30.0000198589053,29.9999856539865,30.0000184323475,29.9999859197158,30.0000149237455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86511055549,79.1994506490534,79.1994194756076,79.1994511131879,79.1994209910554,79.1994514645957,79.1994225976603,79.1994517204029,79.1994243012093,79.1994519287918,79.1994261789036,79.1994523052337,79.1994287004675,79.1994407821931
0.204444444444444,65.0054651103662,30.0000227837044,29.999981676385,30.0000222648474,29.9999825600203,30.0000216107048,29.9999835662306,30.0000208245818,29.9999846578579,30.0000198649792,29.9999856920653,30.0000184455516,29.99998595683,30.0000149528969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.865205112657,79.1994681273951,79.1994370113079,79.1994685910882,79.1994385175486,79.1994689420294,79.199440114923,79.199469197275,79.1994418091854,79.1994694048187,79.1994436772222,79.1994697792875,79.1994461869227,79.1994582599745
0.204722222222222,65.0054670570976,30.0000227675509,29.9999817370314,30.000022254138,29.9999826146916,30.0000216054476,29.9999836149737,30.0000208247805,29.9999847008669,30.0000198708253,29.9999857301329,30.0000184585128,29.9999859939335,30.0000149817774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.865299319443,79.1994855408143,79.1994544821706,79.1994860040635,79.1994559792261,79.1994863545366,79.1994575673911,79.1994866092204,79.1994592523871,79.1994868159205,79.1994611107866,79.1994871884207,79.1994636086461,79.1994756729378
0.205,65.005468940942,30.0000227512304,29.9999817976177,30.0000222432449,29.9999826693178,30.0000215999913,29.9999836636851,30.0000208247658,29.9999847438558,30.0000198764444,29.9999857681888,30.0000184712322,29.999986031026,30.0000150103879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.865393176308,79.1995028893968,79.1994718882804,79.1995033521994,79.1994733761727,79.1995037022029,79.1994749551492,79.1995039563249,79.1994766308993,79.1995041621829,79.1994784796814,79.1995045327192,79.1994809657227,79.1994930211682
0.205277777777778,65.0054707621336,30.0000227347439,29.9999818581436,30.000022232169,29.9999827238987,30.0000215943368,29.9999837123646,30.0000208245385,29.9999847868241,30.0000198818374,29.9999858062327,30.0000184837104,29.9999860681072,30.000015038729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.865486683713,79.1995201732287,79.1994892297224,79.199520635582,79.1994907084734,79.1995209851144,79.1994922782826,79.1995212386744,79.199493944807,79.199521443692,79.199495783992,79.1995218122691,79.1994982582377,79.1995103047514
0.205555555555556,65.0054725209057,30.0000227180921,29.9999819186088,30.0000222209113,29.9999827784338,30.0000215884849,29.9999837610117,30.0000208240996,29.9999848297716,30.000019887005,29.9999858442644,30.0000184959483,29.9999861051767,30.0000150668018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.865579842121,79.1995373923963,79.1995065065821,79.1995378542975,79.1995079762137,79.1995382033575,79.1995095368767,79.1995384563555,79.1995111941957,79.1995386605343,79.1995130238039,79.1995390271568,79.1995154862766,79.1995275237736
0.205833333333333,65.0054742174917,30.0000227012759,29.9999819790128,30.0000222094724,29.9999828329228,30.0000215824365,29.9999838096262,30.0000208234499,29.9999848726979,30.0000198919482,29.9999858822835,30.0000185079469,29.9999861422344,30.0000150946069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.865672651999,79.1995545469861,79.1995237189451,79.1995550084327,79.1995251794793,79.1995553570188,79.1995267310172,79.1995556094547,79.1995283791512,79.1995558127964,79.1995301992028,79.199556177469,79.1995326499253,79.1995446783208
0.206111111111111,65.0054758521245,30.0000226842961,29.9999820393553,30.0000221978533,29.9999828873652,30.0000215761925,29.9999838582075,30.0000208225902,29.9999849156026,30.0000198966679,29.9999859202897,30.0000185197069,29.9999861792798,30.0000151221452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.865765113812,79.1995716370853,79.1995408668976,79.1995720980745,79.1995423183563,79.1995724461853,79.1995438607901,79.1995726980591,79.1995454997596,79.1995729005653,79.1995473102748,79.1995732632927,79.1995497492699,79.1995617684798
0.206388888888889,65.0054774250368,30.0000226671537,29.9999820996359,30.0000221860548,29.9999829417609,30.0000215697536,29.9999839067555,30.0000208215214,29.9999849584855,30.0000199011648,29.9999859582826,30.0000185312292,29.9999862163128,30.0000151494175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.865857228029,79.1995886627809,79.1995579505257,79.1995891233102,79.1995593929309,79.1995894709443,79.1995609262818,79.1995897222559,79.1995625561072,79.1995899239284,79.1995643571064,79.1995902847153,79.1995667843969,79.1995787943374
0.206666666666667,65.0054789364609,30.0000226498493,29.9999821598543,30.0000221740777,29.9999829961093,30.0000215631208,29.9999839552697,30.0000208202443,29.9999850013462,30.0000199054398,29.9999859962621,30.0000185425147,29.9999862533329,30.0000151764246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.865948995119,79.1996056241605,79.1995749699163,79.1996060842273,79.1995764032899,79.1996064313832,79.199577927579,79.1996066821326,79.1995795482806,79.1996068829731,79.1995813397841,79.1996072418242,79.199583755393,79.1995957559807
0.206944444444444,65.0054803866288,30.0000226323838,29.9999822200101,30.000022161923,29.9999830504101,30.0000215562948,29.9999840037498,30.0000208187599,29.9999850441844,30.0000199094939,29.9999860342276,30.0000185535642,29.9999862903399,30.0000152031674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.866040415555,79.199622521312,79.199591925156,79.1996229809136,79.19959334952,79.1996233275901,79.1995948647686,79.1996235777773,79.1995964763669,79.1996237777873,79.1995982583951,79.1996241347075,79.1996006623453,79.1996126534973
0.207222222222222,65.0054817757722,30.0000226147582,29.999982280103,30.0000221495913,29.999983104663,30.0000215492766,29.9999840521955,30.0000208170689,29.9999850869996,30.0000199133278,29.999986072179,30.0000185643786,29.9999863273336,30.0000152296466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.866131489809,79.1996393543234,79.1996088163323,79.1996398134573,79.1996102317087,79.199640159653,79.1996117379377,79.1996404092779,79.1996133404533,79.1996406084593,79.1996151130266,79.1996409634533,79.1996175053411,79.1996294869749
0.2075,65.0054831041225,30.0000225969731,29.9999823401326,30.0000221370837,29.9999831588677,30.000021542067,29.9999841006063,30.0000208151722,29.9999851297917,30.0000199169424,29.9999861101159,30.0000185749587,29.9999863643135,30.000015255863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.866222218357,79.1996561232832,79.1996256435326,79.1996565819468,79.1996270499433,79.1996569276603,79.1996285471741,79.199657176723,79.1996301406274,79.1996573750776,79.1996319037662,79.1996577281501,79.199634284468,79.1996462565015
0.207777777777778,65.0054843719107,30.0000225790294,29.9999824000985,30.0000221244009,29.9999832130237,30.0000215346668,29.999984148982,30.0000208130706,29.9999851725602,30.0000199203385,29.9999861480381,30.0000185853053,29.9999864012795,30.0000152818176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.866312601674,79.1996728282801,79.1996424068447,79.1996732864709,79.1996438043117,79.1996736317009,79.1996452925654,79.1996738802014,79.199646876977,79.1996740777308,79.1996486307018,79.1996744288868,79.199650999814,79.1996629621656
0.208055555555556,65.0054855793677,30.000022560928,29.9999824600005,30.0000221115437,29.9999832671307,30.0000215270769,29.9999841973222,30.000020810765,29.9999852153048,30.000019923517,29.9999861859451,30.0000185954194,29.9999864382313,30.000015307511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.866402640239,79.1996894694031,79.1996591063566,79.1996899271185,79.199660494902,79.1996902718636,79.1996619741999,79.199690519802,79.1996635495902,79.199690716508,79.1996652939215,79.1996910657522,79.1996676514671,79.1996796040557
0.208333333333333,65.0054867267237,30.0000225426697,29.9999825198382,30.000022098513,29.9999833211885,30.0000215192981,29.9999842456265,30.0000208082563,29.9999852580252,30.0000199264788,29.9999862238367,30.0000186053018,29.9999864751685,30.0000153329442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86649233453,79.1997060467414,79.199675742157,79.1997065039789,79.1996771218026,79.1997068482379,79.1996785921658,79.1997070956142,79.1996801585555,79.1997072914985,79.1996818935138,79.1997076388358,79.1996842395161,79.1996961822607
0.208611111111111,65.005487814209,30.0000225242552,29.9999825796111,30.0000220853097,29.9999833751966,30.0000215113313,29.9999842938947,30.0000208055453,29.9999853007211,30.0000199292247,29.9999862617127,30.0000186149533,29.9999865120909,30.0000153581178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.866581685029,79.1997225603845,79.1996923143342,79.1997230171417,79.1996936851022,79.1997233609133,79.1996951465519,79.1997236077275,79.1996967039616,79.199723802792,79.1996984295674,79.1997241482272,79.1997007640495,79.19971269687
0.208888888888889,65.0054888420533,30.0000225056855,29.9999826393191,30.0000220719345,29.9999834291546,30.0000215031773,29.9999843421264,30.0000208026328,29.9999853433921,30.0000199317555,29.9999862995726,30.0000186243747,29.9999865489981,30.0000153830328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.866670692219,79.1997390104225,79.1997088229774,79.1997394666968,79.1997101848897,79.1997398099797,79.1997116374472,79.1997400562318,79.1997131858974,79.1997402504783,79.1997149021713,79.1997405940163,79.1997172251565,79.1997291479728
0.209166666666667,65.005489810486,30.0000224869613,29.9999826989618,30.0000220583883,29.9999834830624,30.0000214948369,29.9999843903212,30.0000207995196,29.9999853860379,30.0000199340721,29.9999863374162,30.000018633567,29.99998658589,30.00001540769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.866759356582,79.1997553969452,79.1997252681758,79.1997558527343,79.1997266212544,79.1997561955271,79.1997280649408,79.1997564412174,79.1997296044522,79.1997566346476,79.1997313114149,79.1997569762933,79.1997336229264,79.199745535659
0.209444444444444,65.0054907197363,30.0000224680834,29.9999827585387,30.0000220446719,29.9999835369194,30.000021486311,29.9999844384788,30.0000207962067,29.9999854286583,30.0000199361754,29.9999863752433,30.000018642531,29.9999866227662,30.0000154320901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.866847678605,79.1997717200432,79.1997416500188,79.1997721753445,79.1997429942857,79.1997725176461,79.1997444291224,79.1997727627745,79.1997459597155,79.1997729553903,79.1997476573876,79.1997732951487,79.1997499574488,79.1997618600187
0.209722222222222,65.005491570033,30.0000224490527,29.9999828180496,30.0000220307861,29.9999835907254,30.0000214776004,29.999984486599,30.0000207926949,29.9999854712528,30.0000199380661,29.9999864130534,30.0000186512674,29.9999866596265,30.0000154562339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.866935658775,79.1997879798071,79.1997579685963,79.1997884346182,79.1997593040736,79.1997887764273,79.1997607300817,79.199789020994,79.1997622517773,79.1997892127972,79.1997639401793,79.1997895506731,79.1997662288136,79.199778121142
0.21,65.0054923616045,30.00002242987,29.9999828774942,30.0000220167319,29.9999836444801,30.0000214687059,29.9999845346813,30.0000207889849,29.9999855138212,30.0000199397451,29.9999864508463,30.0000186597773,29.9999866964706,30.0000154801224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86702329758,79.1998041763279,79.1997742239984,79.1998046306464,79.1997755507079,79.1998049719618,79.1997769679089,79.1998052159668,79.1997784807275,79.1998054069592,79.1997801598802,79.1998057429576,79.1997824371109,79.1997943191196
0.210277777777778,65.0054930946791,30.000022410536,29.9999829368721,30.0000220025099,29.9999836981831,30.0000214596284,29.9999845827254,30.0000207850777,29.9999855563632,30.0000199412134,29.9999864886218,30.0000186680613,29.9999867332981,30.0000155037562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.867110595511,79.1998203096967,79.1997904163153,79.1998207635202,79.1997917342792,79.1998211043406,79.1997931426942,79.1998213477842,79.1997946466566,79.1998215379677,79.1997963165807,79.1998218720934,79.1997985824312,79.1998104540424
0.210555555555556,65.0054937694844,30.0000223910516,29.999982996183,30.000021988121,29.999983751834,30.0000214503688,29.999984630731,30.000020780974,29.9999855988784,30.0000199424716,29.9999865263795,30.0000186761204,29.9999867701089,30.0000155271362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.867197553058,79.1998363800051,79.1998065456377,79.1998368333312,79.199807854878,79.1998371736554,79.1998092545283,79.1998374165376,79.1998107496552,79.1998376059141,79.1998124103713,79.1998379381721,79.1998146648652,79.1998265260014
0.210833333333333,65.0054943862482,30.0000223714176,29.9999830554265,30.0000219735661,29.9999838054327,30.0000214409277,29.9999846786978,30.0000207766748,29.9999856413665,30.0000199435207,29.9999865641191,30.0000186839553,29.9999868069027,30.0000155502632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.867284170714,79.1998523873448,79.1998226120566,79.1998528401711,79.1998239125953,79.199853179998,79.1998253035022,79.199853422319,79.1998267898142,79.1998536108902,79.1998284413431,79.1998539412855,79.1998306845038,79.1998425350881
0.211111111111111,65.0054949451974,30.0000223516349,29.9999831146024,30.0000219588459,29.9999838589786,30.0000214313062,29.9999847266255,30.0000207721808,29.9999856838272,30.0000199443615,29.9999866018404,30.000018691567,29.9999868436791,30.000015573138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.867370448974,79.1998683318078,79.1998386156629,79.1998687841319,79.1998399075221,79.1998691234603,79.1998412897069,79.1998693652202,79.1998427672247,79.1998695529882,79.1998444095873,79.1998698815257,79.1998466414383,79.1998584813941
0.211388888888889,65.0054954465589,30.0000223317041,29.9999831737103,30.0000219439613,29.9999839124715,30.0000214215049,29.9999847745136,30.0000207674929,29.9999857262603,30.0000199449949,29.999986639543,30.0000186989563,29.999986880438,30.0000155957614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.867456388333,79.1998842134864,79.1998545565483,79.199884665306,79.1998558397498,79.1998850041347,79.1998572132339,79.1998852453337,79.1998586819783,79.1998854323002,79.1998603151953,79.199885758985,79.1998625357602,79.1998743650112
0.211666666666667,65.0054958905593,30.0000223116262,29.9999832327499,30.0000219289131,29.9999839659112,30.0000214115248,29.999984822362,30.0000207626119,29.9999857686653,30.0000199454216,29.9999866772267,30.000018706124,29.999986917179,30.0000156181343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.867541989289,79.1999000324731,79.1998704348042,79.1999004837859,79.1998717093703,79.1999008221137,79.1998730741748,79.1999010627519,79.1998745341667,79.199901248919,79.1998761582588,79.199901573756,79.1998783675612,79.1998901860317
0.211944444444444,65.0054962774246,30.0000222914018,29.9999832917208,30.0000219137022,29.9999840192971,30.0000214013666,29.9999848701703,30.0000207575387,29.999985811042,30.0000199456426,29.9999867148912,30.000018713071,29.999986953902,30.0000156402573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.867627252341,79.1999157888608,79.1998862505228,79.1999162396644,79.1998875164754,79.1999165774902,79.1998888726217,79.1999168175679,79.1998903238816,79.1999170029373,79.1998919388698,79.1999173259315,79.1998941369334,79.199905944548
0.212222222222222,65.0054966073808,30.0000222710319,29.9999833506229,30.0000218983292,29.9999840726292,30.0000213910312,29.9999849179382,30.000020752274,29.9999858533902,30.0000199456585,29.9999867525362,30.0000187197981,29.9999869906065,30.0000156621314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.867712177987,79.1999314827424,79.1999020037961,79.1999319330346,79.1999032611572,79.1999322703572,79.1999046086668,79.1999325098745,79.1999060512156,79.1999326944482,79.1999076571205,79.1999330156047,79.1999098439689,79.1999216406527
0.2125,65.0054968806533,30.0000222505172,29.9999834094556,30.0000218827951,29.9999841259069,30.0000213805194,29.9999849656654,30.0000207468188,29.9999858957094,30.0000199454704,29.9999867901614,30.0000187263061,29.9999870272924,30.0000156837574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86779676673,79.1999471142113,79.1999176947167,79.1999475639898,79.1999189435084,79.1999479008081,79.1999202824024,79.1999481397652,79.1999217162609,79.1999483235451,79.1999233131036,79.1999486428689,79.1999254887605,79.1999372744389
0.212777777777778,65.0054970974673,30.0000222298585,29.9999834682188,30.0000218671006,29.99998417913,30.000021369832,29.9999850133514,30.0000207411737,29.9999859379994,30.000019945079,29.9999868277666,30.0000187325959,29.9999870639594,30.0000157051359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.867881019072,79.1999626833611,79.1999333233773,79.1999631326236,79.1999345636216,79.1999634689365,79.1999358939214,79.1999637073336,79.1999373191103,79.1999638903216,79.1999389069116,79.1999642078176,79.1999410714007,79.1999528459996
0.213055555555556,65.0054972580476,30.0000222090565,29.9999835269121,30.0000218512466,29.9999842322983,30.0000213589699,29.9999850609962,30.0000207353398,29.9999859802599,30.0000199444852,29.9999868653515,30.0000187386683,29.9999871006072,30.0000157262679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.867964935518,79.1999781902854,79.1999488898709,79.1999786390297,79.1999501215897,79.1999789748361,79.1999514433167,79.1999792126735,79.1999528598569,79.1999793948716,79.1999544386376,79.1999797105449,79.1999565919827,79.1999683554283
0.213333333333333,65.0054973626186,30.0000221881122,29.9999835855353,30.0000218352338,29.9999842854113,30.0000213479337,29.9999851085993,30.0000207293177,29.9999860224906,30.0000199436898,29.9999869029157,30.0000187445242,29.9999871372357,30.0000157471542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868048516572,79.1999936350786,79.1999643942905,79.1999940833024,79.199965617506,79.1999944186012,79.1999669306815,79.199994655879,79.1999683385938,79.1999948372891,79.1999699083749,79.1999951511448,79.1999720505997,79.1999838028188
0.213611111111111,65.0054974114047,30.0000221670263,29.9999836440879,30.0000218190631,29.9999843384687,30.0000213367245,29.9999851561604,30.0000207231083,29.9999860646912,30.0000199426935,29.9999869404591,30.0000187501643,29.9999871738444,30.0000157677955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868131762741,79.2000090178347,79.1999798367299,79.2000094655359,79.199981051464,79.2000098003259,79.1999823561094,79.2000100370445,79.1999837554145,79.2000102176686,79.199985316217,79.2000105297116,79.1999874473453,79.1999991882649
0.213888888888889,65.0054974046294,30.0000221457995,29.9999837025697,30.0000218027353,29.9999843914704,30.000021325343,29.9999852036792,30.0000207167125,29.9999861068614,30.0000199414974,29.9999869779814,30.0000187555896,29.9999872104332,30.0000157881926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868214674535,79.2000243386485,79.1999952172826,79.2000247858247,79.1999964235574,79.200025120105,79.199997719694,79.2000253562645,79.1999991104129,79.2000255361045,79.2000006622576,79.2000258463399,79.2000027823133,79.2000145118609
0.214166666666667,65.0054973425164,30.0000221244327,29.9999837609805,30.0000217862511,29.9999844444158,30.0000213137899,29.9999852511555,30.000020710131,29.9999861490009,30.0000199401021,29.9999870154822,30.0000187608008,29.9999872470018,30.0000158083464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868297252461,79.2000395976146,79.2000105360426,79.2000400442637,79.2000117338802,79.2000403780332,79.2000130215293,79.2000406136339,79.2000144036827,79.2000407926918,79.2000159465907,79.2000411011247,79.2000180555976,79.200029773701
0.214444444444444,65.0054972252888,30.0000221029266,29.9999838193198,30.0000217696114,29.9999844973049,30.0000213020662,29.9999852985888,30.0000207033647,29.9999861911095,30.0000199385085,29.9999870529613,30.0000187657988,29.99998728355,30.0000158282576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868379497032,79.2000547948282,79.2000257931042,79.200055240948,79.2000269825265,79.2000555742056,79.2000282617095,79.2000558092477,79.2000296353184,79.2000559875254,79.2000311693105,79.2000562941609,79.2000332672926,79.2000449738802
0.214722222222222,65.0054970531693,30.0000220812821,29.9999838775874,30.000021752817,29.9999845501371,30.0000212901725,29.999985345979,30.0000206964144,29.9999862331868,30.0000199367175,29.9999870904185,30.0000187705844,29.9999873200775,30.0000158479271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868461408758,79.2000699303845,79.2000409885618,79.2000703759728,79.2000421695908,79.2000707087175,79.2000434403292,79.2000709432014,79.2000448054144,79.2000711207009,79.2000463305116,79.2000714255439,79.2000484174927,79.2000601124931
0.215,65.0054968263803,30.0000220594998,29.999983935783,30.0000217358687,29.9999846029123,30.0000212781098,29.9999853933257,30.000020689281,29.9999862752325,30.0000199347298,29.9999871278535,30.0000187751585,29.999987356584,30.0000158673556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868542988154,79.200085004379,79.2000561225101,79.2000854494337,79.2000572951679,79.2000857816645,79.2000585574829,79.2000860155903,79.2000599140652,79.2000861923136,79.2000614302887,79.2000864953693,79.2000635062927,79.200075189635
0.215277777777778,65.005496545144,30.0000220375807,29.9999839939064,30.0000217187672,29.9999846556302,30.0000212658789,29.9999854406286,30.0000206819651,29.9999863172464,30.0000199325463,29.9999871652659,30.0000187795219,29.9999873930693,30.0000158865439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868624235733,79.2001000169075,79.200071195044,79.2001004614264,79.2000723593526,79.2001007931423,79.2000736132656,79.2001010265103,79.200074961366,79.2001012024594,79.2000764687366,79.2001015037329,79.2000785337875,79.2000902054012
0.215555555555556,65.0054962096821,30.0000220155254,29.9999840519571,30.0000217015134,29.9999847082904,30.0000212534805,29.9999854878875,30.0000206744677,29.9999863592282,30.0000199301679,29.9999872026556,30.0000187836753,29.9999874295332,30.0000159054928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868705152013,79.2001149680659,79.2000862062587,79.200115412047,79.2000873622401,79.2001157432469,79.2000886077725,79.2001159760575,79.2000899474119,79.2001161512343,79.2000914459507,79.2001164507306,79.2000935000724,79.2001051598873
0.215833333333333,65.0054958202161,30.0000219933348,29.999984109935,30.0000216841081,29.9999847608926,30.0000212409154,29.999985535102,30.0000206667896,29.9999864011776,30.0000199275953,29.9999872400223,30.0000187876197,29.9999874659753,30.0000159242032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868785737509,79.2001298579505,79.2001011562496,79.2001303013916,79.2001023039259,79.2001306320745,79.200103541099,79.200130864328,79.2001048722982,79.2001310387345,79.2001063620262,79.2001313364587,79.2001084052427,79.2001200531892
0.216111111111111,65.005495376967,30.0000219710095,29.9999841678397,30.000021666552,29.9999848134366,30.0000212281845,29.9999855822718,30.0000206589315,29.9999864430943,30.0000199248293,29.9999872773658,30.0000187913558,29.9999875023955,30.0000159426758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868865992741,79.2001446866577,79.2001160451123,79.2001451295567,79.2001171845055,79.2001454597218,79.2001184133408,79.2001456914184,79.2001197361206,79.2001458650566,79.2001212170589,79.2001461610138,79.2001232493943,79.2001348854029
0.216388888888889,65.0054948801555,30.0000219485505,29.9999842256709,30.0000216488459,29.9999848659221,30.0000212152885,29.9999856293967,30.0000206508943,29.9999864849781,30.0000199218708,29.9999873146857,30.0000187948846,29.9999875387936,30.0000159609114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868945918228,79.2001594542842,79.2001308729428,79.2001598966391,79.2001320040748,79.2001602262852,79.2001332245936,79.2001604574253,79.2001345389751,79.2001606302972,79.2001360111447,79.2001609244925,79.2001380326229,79.2001496566248
0.216666666666667,65.0054943300019,30.0000219259584,29.9999842834284,30.0000216309907,29.9999849183487,30.0000212022283,29.9999856764764,30.0000206426788,29.9999865268286,30.0000199187207,29.9999873519818,30.0000187982067,29.9999875751692,30.0000159789107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.869025514491,79.200174160927,79.2001456398371,79.2001746027356,79.2001467627299,79.2001749318619,79.2001479749537,79.2001751624457,79.2001492809576,79.2001753345534,79.2001507443796,79.2001756269917,79.2001527550248,79.2001643669513
0.216944444444444,65.0054937267263,30.0000219032341,29.9999843411118,30.000021612987,29.9999849707162,30.0000211890047,29.9999857235105,30.0000206342858,29.9999865686456,30.0000199153796,29.9999873892538,30.000018801323,29.9999876115221,30.0000159966747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.869104782052,79.2001888066831,79.2001603458914,79.2001892479434,79.2001614605672,79.2001895765488,79.2001626645172,79.2001898065768,79.2001639621646,79.2001899779222,79.2001654168601,79.2001902686087,79.2001674166962,79.2001790164793
0.217222222222222,65.0054930705484,30.0000218803783,29.999984398721,30.0000215948358,29.9999850230244,30.0000211756184,29.9999857704988,30.0000206257161,29.9999866104288,30.0000199118485,29.9999874265016,30.0000188042345,29.9999876478521,30.0000160142041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.869183721435,79.2002033916498,79.2001749912025,79.2002038323599,79.2001760976831,79.2002041604435,79.2001772933808,79.2002043899159,79.2001785826925,79.200204560501,79.2001800286825,79.2002048494408,79.2001820177337,79.2001936053055
0.2175,65.0054923616875,30.0000218573917,29.9999844562555,30.0000215765377,29.9999850752728,30.0000211620702,29.9999858174411,30.0000206169706,29.999986652178,30.0000199081281,29.9999874637248,30.0000188069417,29.9999876841589,30.0000160314996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.869262333163,79.2002179159248,79.200189575867,79.2002183560825,79.2001906741745,79.2002186836434,79.2001918616412,79.2002189125606,79.2001931426382,79.2002190823874,79.2001945799438,79.2002193695857,79.2001965582342,79.2002081335274
0.217777777777778,65.0054916003625,30.0000218342752,29.9999845137152,30.0000215580937,29.9999851274612,30.000021148361,29.999985864337,30.00002060805,29.9999866938928,30.0000199042193,29.9999875009231,30.0000188094457,29.9999877204423,30.0000160485621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.869340617764,79.2002323796059,79.200204099982,79.2002328192092,79.2002051901383,79.2002331462465,79.2002063693954,79.2002333746087,79.2002076420986,79.2002335436793,79.200209070741,79.200233829141,79.2002110382947,79.2002226012421
0.218055555555556,65.005490786792,30.0000218110295,29.9999845710998,30.0000215395043,29.9999851795895,30.0000211344915,29.9999859111862,30.000020598955,29.9999867355731,30.0000199001229,29.9999875380965,30.0000188117472,29.9999877567021,30.0000160653923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.869418575762,79.200246782791,79.2002185636446,79.2002472218379,79.2002196456718,79.2002475483507,79.2002208167407,79.2002477761584,79.2002220811709,79.2002479444747,79.2002235011712,79.200248228205,79.2002254580123,79.2002370085475
0.218333333333333,65.0054899211943,30.0000217876553,29.9999846284089,30.0000215207705,29.9999852316571,30.0000211204625,29.9999859579885,30.0000205896867,29.9999867772185,30.0000198958396,29.9999875752445,30.000018813847,29.999987792938,30.000016081991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.869496207688,79.2002611255783,79.2002329669523,79.2002615640669,79.2002340408723,79.2002618900542,79.2002352037743,79.2002621173077,79.2002364599527,79.2002622848719,79.2002378713319,79.2002625668758,79.2002398174845,79.2002513555413
0.218611111111111,65.0054890037874,30.0000217641534,29.9999846856424,30.0000215018929,29.999985283664,30.0000211062749,29.9999860047436,30.0000205802456,29.9999868188287,30.0000198913704,29.9999876123669,30.0000188157459,29.9999878291498,30.0000160983591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.869573514069,79.2002754080663,79.2002473100028,79.2002758459947,79.2002483758375,79.2002761714556,79.2002495305941,79.2002763981553,79.2002507785414,79.2002765649692,79.2002521813207,79.2002768452518,79.2002541168091,79.2002656423215
0.218888888888889,65.0054880347887,30.0000217405246,29.9999847427998,30.0000214828724,29.9999853356098,30.0000210919294,29.9999860514512,30.0000205706327,29.9999868604035,30.000019886716,29.9999876494635,30.0000188174448,29.9999878653372,30.0000161144973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.869650495437,79.2002896303537,79.2002615928938,79.2002900677198,79.2002626506653,79.2002903926535,79.2002637972978,79.2002906187997,79.2002650370351,79.2002907848654,79.2002664312355,79.2002910634319,79.2002683560838,79.2002798689864
0.219166666666667,65.0054870144155,30.0000217167697,29.9999847998811,30.0000214637098,29.9999853874942,30.0000210774267,29.999986098111,30.0000205608487,29.9999869019427,30.0000198818772,29.9999876865341,30.0000188189445,29.9999879015001,30.0000161304063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.869727152322,79.2003037925393,79.2002758157235,79.2003042293411,79.2002768654538,79.2003045537467,79.2002780039836,79.2003047793399,79.2002792355316,79.2003049446594,79.2002806211744,79.2003052215147,79.2002825354067,79.2002940356346
0.219444444444444,65.0054859428846,30.0000216928893,29.9999848568858,30.0000214444058,29.999985439317,30.0000210627677,29.9999861447229,30.0000205508944,29.999986943446,30.0000198768548,29.9999877235784,30.0000188202457,29.9999879376381,30.000016146087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.869803485258,79.2003178947221,79.2002899785902,79.2003183309578,79.2002910203011,79.2003186548344,79.2002921507495,79.2003188798749,79.2002933741294,79.2003190444503,79.2002947512356,79.2003193195995,79.2002966548763,79.2003081423645
0.219722222222222,65.0054848204124,30.0000216688843,29.9999849138138,30.0000214249612,29.9999854910778,30.0000210479532,29.9999861912864,30.0000205407707,29.9999869849131,30.0000198716497,29.9999877605961,30.0000188213494,29.9999879737511,30.0000161615402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.869879494778,79.2003319370015,79.2003040815923,79.2003323726691,79.2003051153058,79.2003326960159,79.2003062376943,79.200332920504,79.2003074529269,79.2003330843373,79.2003088215177,79.2003333577856,79.2003107145909,79.2003221892753
0.22,65.0054836472152,30.0000216447553,29.9999849706648,30.0000214053767,29.9999855427765,30.0000210329839,29.9999862378014,30.0000205304783,29.9999870263437,30.0000198662626,29.9999877975871,30.0000188222562,29.9999880098388,30.0000161767665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.869955181417,79.2003459194768,79.2003181248285,79.2003463545745,79.2003191505667,79.2003466773906,79.2003202649165,79.2003469013268,79.2003214720228,79.2003470644199,79.2003228321193,79.2003473361723,79.2003247146492,79.2003361764658
0.220277777777778,65.0054824235087,30.0000216205032,29.9999850274385,30.0000213856531,29.9999855944128,30.0000210178607,29.9999862842675,30.0000205200179,29.9999870677376,30.0000198606943,29.999987834551,30.000018822967,29.999988045901,30.0000161917669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.870030545711,79.2003598422478,79.2003321083978,79.2003602767736,79.2003331261825,79.2003605990582,79.2003342325151,79.2003608224428,79.200335431516,79.2003609847979,79.2003367831393,79.2003612548595,79.2003386551502,79.2003501040355
0.220555555555556,65.0054811495082,30.0000215961287,29.9999850841346,30.0000213657913,29.9999856459864,30.0000210025842,29.9999863306846,30.0000205093905,29.9999871090946,30.0000198549457,29.9999878714876,30.0000188234827,29.9999880819374,30.0000162065421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.870105588197,79.2003737054143,79.2003460323992,79.2003741393664,79.2003470422523,79.2003744611187,79.2003481405891,79.2003746839521,79.2003493315056,79.2003748455712,79.2003506746769,79.200375113947,79.200352536193,79.2003639720838
0.220833333333333,65.0054798254289,30.0000215716325,29.9999851407529,30.0000213457919,29.9999856974969,30.0000209871553,29.9999863770523,30.0000204985968,29.9999871504143,30.0000198490175,29.9999879083968,30.000018823804,29.9999881179478,30.0000162210928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.870180309414,79.2003875090764,79.2003598969321,79.200387942453,79.2003608988756,79.2003882636721,79.2003619892379,79.2003884859548,79.2003631720909,79.2003886468398,79.2003645068312,79.2003889135349,79.2003663578768,79.2003777807104
0.221111111111111,65.0054784514854,30.0000215470153,29.9999851972932,30.0000213256556,29.9999857489443,30.0000209715748,29.9999864233704,30.0000204876375,29.9999871916966,30.0000198429106,29.9999879452782,30.0000188239317,29.9999881539321,30.0000162354199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.8702547099,79.2004012533345,79.2003737020959,79.2004016861336,79.2003746961517,79.2004020068187,79.2003757785609,79.2004022285511,79.2003769533713,79.2004023887041,79.200378279702,79.2004026537235,79.2003801203013,79.2003915300151
0.221388888888889,65.0054770278921,30.000021522278,29.9999852537552,30.0000213053834,29.9999858003281,30.0000209558434,29.9999864696386,30.0000204765135,29.9999872329412,30.0000198366257,29.9999879821316,30.0000188238666,29.9999881898899,30.000016249524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.870328790195,79.2004149382888,79.2003874479904,79.2004153705087,79.2003884341805,79.200415690659,79.2003895086578,79.2004159118414,79.2003906754466,79.2004160712645,79.2003919933887,79.2004163346133,79.200393823566,79.200405220098
0.221666666666667,65.0054755548628,30.0000214974212,29.9999853101385,30.0000212849759,29.9999858516482,30.0000209399619,29.9999865158566,30.0000204652255,29.9999872741478,30.0000198301637,29.9999880189568,30.0000188236096,29.9999882258211,30.0000162634061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.870402550842,79.2004285640402,79.2004011347154,79.2004289956789,79.2004021130616,79.2004293152936,79.2004031796285,79.2004295359266,79.2004043384166,79.2004296946217,79.2004056479913,79.200429956305,79.2004074677709,79.2004188510595
0.221944444444444,65.0054740326113,30.0000214724458,29.9999853664431,30.0000212644339,29.9999859029043,30.0000209239311,29.9999865620243,30.0000204537744,29.9999873153162,30.0000198235253,29.9999880557535,30.0000188231614,29.9999882617254,30.0000162770668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.870475992383,79.2004421306893,79.2004147623711,79.2004425617452,79.2004157328954,79.2004428808236,79.2004167915731,79.2004431009074,79.2004179423815,79.2004432588766,79.2004192436099,79.2004435188994,79.2004210530161,79.200432423
0.222222222222222,65.0054724613508,30.0000214473523,29.9999854226686,30.0000212437581,29.9999859540962,30.0000209077517,29.9999866081413,30.0000204421609,29.9999873564461,30.0000198167113,29.9999880925216,30.0000188225228,29.9999882976026,30.000016290507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87054911536,79.2004556383374,79.2004283310578,79.2004560688085,79.2004292937819,79.2004563873498,79.2004303445919,79.200456606885,79.2004314874415,79.2004567641302,79.2004327803448,79.2004570224976,79.2004345794018,79.20044593602
0.2225,65.005470841294,30.0000214221416,29.9999854788148,30.0000212229493,29.9999860052235,30.0000208914246,29.9999866542074,30.0000204303858,29.9999873975373,30.0000198097225,29.9999881292608,30.0000188216946,29.9999883334525,30.0000163037273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.870621920318,79.2004690870856,79.2004418408758,79.2004695169702,79.2004427958218,79.2004698349736,79.2004438387853,79.2004700539606,79.200444973697,79.2004702104839,79.2004462582964,79.2004704672008,79.2004480470286,79.2004593902205
0.222777777777778,65.0054691726537,30.0000213968145,29.9999855348814,30.0000212020083,29.999986056286,30.0000208749504,29.9999867002224,30.0000204184498,29.9999874385896,30.0000198025597,29.9999881659708,30.0000188206777,29.9999883692748,30.0000163167286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.870694407803,79.2004824770352,79.2004552919259,79.2004829063317,79.2004562391156,79.2004832237963,79.200457274254,79.2004834422355,79.2004584012488,79.200483598039,79.2004596775653,79.2004838531105,79.200461455997,79.2004727857025
0.223055555555556,65.0054674556418,30.0000213713715,29.9999855908683,30.0000211809358,29.9999861072835,30.00002085833,29.9999867461859,30.0000204063538,29.9999874796027,30.0000197952237,29.9999882026514,30.0000188194728,29.9999884050694,30.0000163295116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.870766578362,79.200495808288,79.200468684309,79.2004962369944,79.2004696237642,79.2004965539197,79.2004706510988,79.2004967718115,79.2004717701976,79.2004969268971,79.2004730382524,79.2004971803283,79.2004748064079,79.2004861225672
0.223333333333333,65.0054656904702,30.0000213458135,29.9999856467751,30.0000211597325,29.9999861582157,30.0000208415641,29.9999867920978,30.0000203940986,29.9999875205763,30.0000197877154,29.9999882393024,30.0000188180807,29.999988440836,30.0000163420772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.870838432541,79.2005090809457,79.200482018126,79.2005095090603,79.2004829498686,79.2005098254455,79.2004839694208,79.2005100427904,79.2004850806444,79.2005101971601,79.2004863404587,79.2005104489559,79.2004880983623,79.200499400916
0.223611111111111,65.0054638773503,30.0000213201412,29.9999857026016,30.0000211383992,29.9999862090824,30.0000208246534,29.9999868379577,30.0000203816848,29.9999875615102,30.0000197800354,29.9999882759236,30.0000188165022,29.9999884765744,30.000016354426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.870909970889,79.2005222951102,79.2004952934782,79.2005227226313,79.2004962175301,79.2005230384756,79.2004972293211,79.200523255274,79.2004983326906,79.2005234089299,79.2004995842855,79.2005236590954,79.2005013319615,79.2005126208504
0.223888888888889,65.0054620164931,30.0000212943553,29.9999857583475,30.0000211169366,29.9999862598834,30.0000208075988,29.9999868837655,30.0000203691133,29.9999876024042,30.0000197721845,29.9999883125148,30.0000188147381,29.9999885122843,30.0000163665589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.870981193955,79.2005354508836,79.200508510467,79.2005358778096,79.20050942685,79.2005361931123,79.2005104309011,79.2005364093646,79.2005115264373,79.2005365623087,79.200512769834,79.2005368108489,79.2005145073067,79.2005257824722
0.224166666666667,65.0054601081093,30.0000212684565,29.9999858140128,30.0000210953455,29.9999863106183,30.000020790401,29.999986929521,30.0000203563849,29.9999876432581,30.0000197641636,29.9999883490756,30.0000188127891,29.9999885479656,30.0000163784765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87105210229,79.2005485483684,79.200521669194,79.2005489746975,79.2005225779299,79.2005492894578,79.2005235742624,79.2005495051646,79.2005246619863,79.2005496573989,79.2005258972059,79.2005499043187,79.2005276244997,79.2005388858834
0.224444444444444,65.0054581524093,30.0000212424456,29.999985869597,30.0000210736267,29.999986361287,30.0000207730607,29.9999869752237,30.0000203435003,29.9999876840715,30.0000197559734,29.999988385606,30.0000188106562,29.9999885836181,30.0000163901798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.871122696446,79.200561587667,79.2005347697609,79.2005620133974,79.2005356708715,79.2005623276147,79.2005366595068,79.2005625427764,79.2005377394393,79.2005626943029,79.2005389665028,79.2005629396073,79.200540683642,79.2005519311859
0.224722222222222,65.0054561496029,30.0000212163233,29.9999859251,30.0000210517808,29.9999864118892,30.0000207555787,29.9999870208736,30.0000203304603,29.9999877248443,30.0000197476148,29.9999884221056,30.00001880834,29.9999886192415,30.0000164016693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.871192976974,79.2005745688819,79.2005478122697,79.2005749940121,79.2005487057768,79.2005753076857,79.2005496867361,79.2005755223027,79.200550758898,79.2005756731234,79.2005519778267,79.2005759168175,79.2005536848357,79.2005649184822
0.225,65.0054540998998,30.0000211900903,29.9999859805216,30.0000210298086,29.9999864624246,30.0000207379558,29.9999870664704,30.0000203172656,29.9999877655763,30.0000197390884,29.9999884585743,30.0000188058413,29.9999886548356,30.0000164129459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.871262944427,79.2005874921162,79.2005607968224,79.2005879166444,79.2005616827479,79.2005882297735,79.2005626560525,79.2005884438464,79.2005637204648,79.2005885939633,79.2005649312797,79.2005888360519,79.2005666281828,79.2005778478746
0.225277777777778,65.005452003509,30.0000211637473,29.9999860358614,30.0000210077109,29.9999865128931,30.0000207201927,29.9999871120138,30.0000203039171,29.9999878062672,30.000019730395,29.9999884950118,30.000018803161,29.9999886904002,30.0000164240104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.871332599361,79.2006003574728,79.2005737235214,79.2006007813973,79.200574601887,79.2006010939814,79.2005755675582,79.2006013075105,79.2005766242417,79.2006014569256,79.2005778269641,79.2006016974138,79.2005795137855,79.2005907194658
0.225555555555556,65.0054498606396,30.000021137295,29.9999860911194,30.0000209854883,29.9999865632944,30.0000207022902,29.9999871575036,30.0000202904155,29.9999878469167,30.0000197215356,29.999988531418,30.0000188002998,29.9999887259351,30.0000164348635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.871401942329,79.2006131650547,79.2005865924691,79.200613588374,79.2005874632966,79.2006139004123,79.2005884213556,79.2006141133982,79.2005894703313,79.2006142621135,79.2005906649822,79.2006145010062,79.2005923417463,79.2006035333585
0.225833333333333,65.0054476714998,30.0000211107342,29.9999861462952,30.0000209631417,29.9999866136283,30.000020684249,29.9999872029396,30.0000202767615,29.9999878875247,30.0000197125107,29.9999885677925,30.0000187972585,29.9999887614401,30.0000164455059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.871470973888,79.2006259149655,79.2005994037681,79.2006263376779,79.2006002670793,79.2006266491697,79.2006012175474,79.2006268616128,79.2006022588361,79.2006270096304,79.2006034454366,79.2006272469326,79.2006051121678,79.2006162896557
0.226111111111111,65.0054454362979,30.0000210840655,29.9999862013887,30.0000209406717,29.9999866638944,30.0000206660698,29.9999872483215,30.0000202629559,29.9999879280908,30.0000197033212,29.9999886041352,30.0000187940378,29.9999887969149,30.0000164559385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.871539694594,79.2006386073086,79.2006121575212,79.2006390294125,79.2006130133378,79.2006393403572,79.2006139562363,79.200639552258,79.2006149898589,79.2006396995797,79.2006161684301,79.2006399352963,79.2006178251527,79.2006289884606
0.226388888888889,65.0054431552415,30.0000210572897,29.9999862563996,30.000020918079,29.9999867140927,30.0000206477535,29.999987293649,30.0000202489995,29.999987968615,30.0000196939679,29.9999886404459,30.0000187906386,29.9999888323595,30.0000164661619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.871608105006,79.2006512421877,79.2006248538314,79.2006516636814,79.2006257021752,79.2006519740784,79.2006266375252,79.2006521854373,79.2006276635026,79.2006523320653,79.2006288340656,79.2006525662011,79.2006304808039,79.2006416298763
0.226666666666667,65.0054408285379,30.0000210304075,29.9999863113276,30.0000208953645,29.9999867642229,30.0000206293007,29.9999873389221,30.0000202348931,29.9999880090969,30.0000196844515,29.9999886767243,30.0000187870616,29.9999888677734,30.000016476177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.871676205682,79.2006638197065,79.2006374928018,79.2006642405885,79.2006383336945,79.2006645504371,79.2006392615174,79.2006647612547,79.2006402798704,79.2006649071908,79.2006414424463,79.2006651397509,79.2006430792247,79.2006542140064
0.226944444444444,65.0054384563942,30.0000210034195,29.9999863661727,30.0000208725288,29.9999868142846,30.0000206107122,29.9999873841404,30.0000202206373,29.9999880495364,30.0000196747729,29.9999887129702,30.0000187833076,29.9999889031566,30.0000164859844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.871743997182,79.2006763399691,79.2006500745357,79.2006767602379,79.2006509079991,79.2006770695374,79.2006518283159,79.2006772798141,79.2006528390654,79.2006774250604,79.2006539936753,79.2006776560497,79.2006556205181,79.2006667409545
0.227222222222222,65.0054360390169,30.0000209763266,29.9999864209345,30.0000208495726,29.9999868642778,30.0000205919888,29.9999874293037,30.000020206233,29.9999880899331,30.0000196649326,29.9999887491835,30.0000187793773,29.9999889385089,30.000016495585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.871811480065,79.2006888030797,79.2006625991365,79.2006892227335,79.2006634251922,79.2006895314834,79.2006643380243,79.2006897412197,79.2006653411911,79.2006898857781,79.2006664878561,79.2006901152015,79.2006681047876,79.2006792108243
0.2275,65.0054335766122,30.0000209491293,29.9999864756128,30.0000208264968,29.9999869142022,30.0000205731311,29.9999874744118,30.0000201916809,29.999988130287,30.0000196549317,29.9999887853639,30.0000187752717,29.9999889738299,30.0000165049795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.871878654893,79.2007012091425,79.2006750667078,79.2007016281799,79.2006758853776,79.2007019363795,79.2006767907461,79.2007021455759,79.2006777863511,79.2007022894484,79.2006789250922,79.2007025173107,79.2006805321368,79.2006916237197
0.227777777777778,65.005431069386,30.0000209218285,29.9999865302075,30.0000208033019,29.9999869640576,30.0000205541399,29.9999875194644,30.0000201769818,29.9999881705977,30.0000196447707,29.9999888215111,30.0000187709913,29.9999890091196,30.0000165141685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.871945522229,79.200713558262,79.2006874773534,79.2007139766814,79.200688288659,79.2007142843301,79.2006891865852,79.2007144929871,79.2006901746491,79.2007146361756,79.2006913054874,79.2007148624819,79.2006929026693,79.2007039797448
0.228055555555556,65.0054285175437,30.0000208944247,29.9999865847183,30.0000207799887,29.9999870138437,30.000020535016,29.9999875644614,30.0000201621363,29.999988210865,30.0000196344505,29.9999888576251,30.000018766537,29.9999890443777,30.000016523153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.872012082635,79.2007258505428,79.2006998311773,79.2007262683427,79.2007006351402,79.2007265754399,79.2007015256452,79.2007267835579,79.2007025061889,79.2007269260645,79.2007036291455,79.2007271508195,79.2007052164892,79.2007162790039
0.228333333333333,65.0054259212904,30.0000208669187,29.999986639145,30.000020756558,29.9999870635603,30.0000205157601,29.9999876094024,30.0000201471453,29.9999882510888,30.0000196239718,29.9999888937055,30.0000187619095,29.999989079604,30.0000165319336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.872078336675,79.2007380860897,79.2007121282834,79.2007385032686,79.2007129249254,79.2007388098136,79.2007138080304,79.2007390173933,79.2007147810747,79.2007391592199,79.2007158961706,79.2007393824284,79.2007174737003,79.2007285216013
0.228611111111111,65.0054232808309,30.0000208393112,29.9999866934874,30.0000207330104,29.9999871132073,30.0000204963729,29.9999876542874,30.0000201320096,29.9999882912688,30.0000196133355,29.9999889297522,30.0000187571097,29.9999891147984,30.000016540511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.872144284913,79.2007502650075,79.200724368776,79.2007506815639,79.2007251581187,79.2007509875562,79.2007260338449,79.200751194598,79.2007269994106,79.2007513357465,79.2007281066669,79.2007515574135,79.2007296744069,79.2007407076416
0.228888888888889,65.0054205963694,30.0000208116029,29.9999867477453,30.0000207093467,29.9999871627843,30.0000204768552,29.999987699116,30.0000201167297,29.9999883314048,30.0000196025421,29.999988965765,30.0000187521383,29.9999891499605,30.0000165488861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.872209927915,79.2007623874014,79.2007365527595,79.2007628033338,79.2007373348246,79.2007631087728,79.200738203193,79.2007633152771,79.200739161301,79.2007634557496,79.2007402607386,79.2007636758799,79.2007418187133,79.2007528372293
0.229166666666667,65.0054178681099,30.0000207837944,29.9999868019185,30.0000206855676,29.9999872122912,30.0000204572077,29.9999877438881,30.0000201013066,29.9999883714966,30.0000195915926,29.9999890017436,30.0000187469959,29.9999891850903,30.0000165570595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.872275266247,79.2007744533766,79.2007486803384,79.2007748686834,79.2007494551474,79.2007751735686,79.2007503161793,79.200775379536,79.2007512668503,79.2007755193343,79.2007523584903,79.2007757379327,79.2007539067239,79.2007649104695
0.229444444444444,65.005415096256,30.0000207558865,29.9999868560068,30.0000206616737,29.9999872617278,30.000020437431,29.9999877886034,30.0000200857409,29.9999884115439,30.0000195804876,29.9999890376879,30.0000187416835,29.9999892201874,30.0000165650321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.872340300475,79.2007864630384,79.2007607516173,79.2007868777182,79.200761519192,79.200787182049,79.2007623729085,79.2007873874799,79.2007633161632,79.200787526606,79.2007644000266,79.2007877436774,79.2007659385435,79.2007769274669
0.229722222222222,65.0054122810109,30.0000207278799,29.9999869100099,30.0000206376659,29.9999873110938,30.000020417526,29.9999878332617,30.0000200700334,29.9999884515466,30.0000195692279,29.9999890735976,30.0000187362018,29.9999892552518,30.0000165728044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.872405031169,79.2007984164923,79.2007727667012,79.2007988305436,79.200773527063,79.2007991343194,79.2007743734852,79.2007993392144,79.2007753093445,79.2007994776702,79.2007763854523,79.2007996932194,79.2007779142767,79.2007888883268
0.23,65.0054094225773,30.0000206997752,29.9999869639278,30.0000206135448,29.9999873603891,30.0000203974934,29.9999878778628,30.0000200541848,29.9999884915044,30.0000195578144,29.9999891094726,30.0000187305514,29.9999892902832,30.0000165803774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.872469458895,79.2008103138439,79.2007847256948,79.2008107272653,79.2007854788655,79.2008110304856,79.2007863180145,79.2008112348451,79.2007872464991,79.2008113726326,79.2007883148722,79.2008115866644,79.2007898340285,79.2008007931544
0.230277777777778,65.0054065211578,30.0000206715731,29.9999870177601,30.0000205893111,29.9999874096134,30.0000203773339,29.9999879224065,30.0000200381959,29.9999885314172,30.0000195462476,29.9999891453126,30.0000187247333,29.9999893252814,30.0000165877516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.872533584224,79.2008221551991,79.2007966287035,79.2008225679891,79.2007973747044,79.2008228706533,79.2007982066013,79.2008230744779,79.200799127732,79.200823211599,79.2008001883915,79.2008234241181,79.2008016979039,79.2008126420551
0.230555555555556,65.0054035769544,30.0000206432744,29.9999870715067,30.0000205649656,29.9999874587665,30.0000203570482,29.9999879668926,30.0000200220674,29.9999885712847,30.0000195345284,29.9999891811175,30.0000187187481,29.9999893602462,30.000016594928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.872597407725,79.2008339406637,79.2008084758323,79.2008343528209,79.2008092146851,79.2008346549284,79.200810039351,79.2008348582187,79.2008109531485,79.2008349946753,79.2008120061153,79.2008352056866,79.2008135060081,79.2008244351344
0.230833333333333,65.0054005901687,30.0000206148796,29.9999871251674,30.0000205405088,29.9999875078482,30.000020336637,29.9999880113209,30.0000200058,29.9999886111067,30.0000195226575,29.999989216887,30.0000187125965,29.9999893951774,30.0000166019071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87266092997,79.2008456703439,79.2008202671867,79.2008460818669,79.200820998913,79.2008463834172,79.200821816369,79.2008465861736,79.2008227228539,79.2008467219676,79.200823768149,79.2008469314758,79.2008252584465,79.200836172498
0.231111111111111,65.0053975610021,30.0000205863895,29.999987178742,30.0000205159416,29.9999875568584,30.0000203161011,29.9999880556911,30.0000199893945,29.999988650883,30.0000195106356,29.999989252621,30.0000187062794,29.9999894300749,30.0000166086897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.872724151529,79.2008573443456,79.2008320028722,79.200857755233,79.2008327274935,79.2008580562257,79.2008335377606,79.2008582584487,79.2008344369537,79.200858393582,79.2008354745981,79.2008586015919,79.2008369553244,79.2008478542518
0.231388888888889,65.0053944896554,30.0000205578048,29.9999872322302,30.0000204912646,29.9999876057968,30.0000202954412,29.999988100003,30.0000199728516,29.9999886906135,30.0000194984636,29.9999892883192,30.0000186997975,29.9999894649384,30.0000166152766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.872787072975,79.2008689627755,79.2008436829945,79.2008693730259,79.2008444005322,79.2008696734602,79.2008452036315,79.2008698751504,79.2008460955535,79.200870009625,79.2008471255681,79.2008702161413,79.2008485967476,79.2008594805016
0.231666666666667,65.0053913763292,30.0000205291261,29.999987285632,30.0000204664786,29.9999876546631,30.0000202746579,29.9999881442566,30.000019956172,29.9999887302978,30.0000194861421,29.9999893239814,30.0000186931516,29.9999894997677,30.0000166216685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.872849694881,79.2008805257398,79.2008553076594,79.2008809353518,79.200856018135,79.2008812352274,79.2008568140875,79.2008814363852,79.2008576987591,79.200881570203,79.2008587211648,79.2008817752304,79.2008601828218,79.2008710513536
0.231944444444444,65.0053882212235,30.0000205003541,29.9999873389472,30.0000204415841,29.9999877034573,30.0000202537521,29.9999881884514,30.0000199393565,29.9999887699358,30.0000194736719,29.9999893596076,30.0000186863423,29.9999895345627,30.0000166278661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.872912017821,79.2008920333451,79.2008668769727,79.2008924423173,79.2008675804078,79.2008927416337,79.2008683692345,79.2008929422597,79.2008692466764,79.2008930754225,79.200870261494,79.2008932789659,79.2008717136527,79.2008825669139
0.232222222222222,65.0053850245383,30.0000204714894,29.9999873921754,30.000020416582,29.9999877521791,30.0000202327244,29.9999882325874,30.0000199224058,29.9999888095274,30.0000194610538,29.9999893951973,30.0000186793704,29.9999895693231,30.0000166338702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.872974042369,79.2009034856982,79.2008783910405,79.2009038940293,79.2008790874566,79.200904192786,79.2008798691785,79.2009043928806,79.2008807394113,79.2009045253904,79.2008817466619,79.2009047274543,79.2008831893465,79.2008940272888
0.2325,65.0053817864727,30.0000204425328,29.9999874453167,30.0000203914729,29.9999878008284,30.0000202115755,29.9999882766643,30.0000199053206,29.9999888490722,30.0000194482884,29.9999894307506,30.0000186722367,29.9999896040487,30.0000166396815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.8730357691,79.2009148829059,79.2008898499691,79.2009152905946,79.2008905393875,79.200915588791,79.2008913140257,79.2009157883547,79.2008921770701,79.2009159202134,79.2008931767744,79.2009161208027,79.2008946100092,79.200905432585
0.232777777777778,65.0053785072259,30.000020413485,29.9999874983707,30.0000203662575,29.9999878494048,30.0000201903061,29.999988320682,30.0000198881016,29.9999888885701,30.0000194353765,29.9999894662671,30.0000186649419,29.9999896387395,30.0000166453006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87309719859,79.2009262250752,79.2009012538647,79.20092663212,79.2009019363069,79.2009269297557,79.2009027038823,79.2009271287892,79.200903559759,79.2009272599986,79.2009045519379,79.2009274591178,79.200905975747,79.2009167829088
0.233055555555556,65.0053751869964,30.0000203843465,29.9999875513372,30.0000203409365,29.9999878979083,30.000020168917,29.9999883646402,30.0000198707496,29.999988928021,30.0000194223189,29.9999895017467,30.0000186574868,29.9999896733951,30.0000166507284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.873158331415,79.2009375123131,79.2009126028338,79.2009379187128,79.2009132783212,79.2009382157873,79.2009140388548,79.200938414291,79.2009148875843,79.200938544853,79.2009158722588,79.2009387425069,79.2009172866665,79.2009280783671
0.233333333333333,65.0053718259824,30.000020355118,29.9999876042162,30.0000203155106,29.9999879463386,30.0000201474088,29.9999884085388,30.0000198532653,29.9999889674245,30.0000194091162,29.9999895371892,30.0000186498721,29.9999897080154,30.0000166559656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.873219168152,79.2009487447269,79.2009238969829,79.2009491504802,79.2009245655369,79.200949446993,79.2009253190497,79.2009496449675,79.2009261606527,79.2009497748839,79.2009271378435,79.2009499710771,79.2009285428739,79.2009393190667
0.233611111111111,65.0053684243818,30.0000203258003,29.9999876570074,30.0000202899804,29.9999879946956,30.0000201257823,29.9999884523775,30.0000198356494,29.9999890067806,30.0000193957693,29.9999895725943,30.0000186420985,29.9999897426002,30.0000166610128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87327970938,79.200959922424,79.2009351364188,79.2009603275294,79.2009357980608,79.2009606234801,79.2009365445737,79.2009608209258,79.2009373790707,79.2009609501986,79.2009383487987,79.2009611449358,79.2009397444761,79.2009505051145
0.233888888888889,65.005364982392,30.0000202963939,29.9999877097107,30.0000202643467,29.999988042979,30.0000201040382,29.9999884961561,30.0000198179026,29.9999890460889,30.0000193822787,29.999989607962,30.0000186341668,29.9999897771494,30.0000166658709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.873339955676,79.2009710455116,79.2009463212482,79.2009714499681,79.2009469759996,79.2009717453561,79.2009477155335,79.2009719422737,79.2009485429452,79.2009720709046,79.2009495052312,79.2009722641905,79.2009508915797,79.2009616366177
0.234166666666667,65.00536150021,30.0000202668996,29.9999877623258,30.0000202386101,29.9999880911887,30.0000200821771,29.9999885398746,30.0000198000257,29.9999890853494,30.0000193686454,29.9999896432921,30.0000186260777,29.9999898116626,30.0000166705405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87339990762,79.2009821140976,79.2009574515781,79.2009825179037,79.2009580994602,79.2009828127286,79.2009588320361,79.2009830091185,79.2009596523829,79.2009831371094,79.2009606072478,79.2009833289486,79.2009619842915,79.2009727136833
0.234444444444444,65.0053579780326,30.000020237318,29.9999878148527,30.0000202127714,29.9999881393245,30.0000200601998,29.9999885835325,30.0000197820193,29.9999891245619,30.00001935487,29.9999896785842,30.0000186178319,29.9999898461398,30.0000166750223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.873459565792,79.2009931282894,79.2009685275155,79.2009935314439,79.2009691685497,79.2009938257053,79.2009698941884,79.200994021568,79.200970707491,79.2009941489209,79.2009716549555,79.2009943393179,79.2009730227187,79.2009837364188
0.234722222222222,65.0053544160559,30.0000202076497,29.999987867291,30.0000201868311,29.9999881873861,30.0000200381069,29.9999886271299,30.0000197638842,29.999989163726,30.0000193409531,29.9999897138383,30.0000186094302,29.9999898805808,30.0000166793171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.873518930771,79.201004088195,79.2009795491676,79.2010044906966,79.2009801833752,79.2010047843941,79.2009809020976,79.2010049797301,79.2009817083765,79.2010051064467,79.2009826484614,79.2010052954062,79.2009840069682,79.2009947049316
0.235,65.005350814476,30.0000201778955,29.9999879196407,30.00002016079,29.9999882353735,30.0000200158992,29.9999886706664,30.0000197456211,29.9999892028418,30.0000193268956,29.9999897490542,30.0000186008732,29.9999899149853,30.0000166834256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.873578003139,79.2010149939222,79.2009905166416,79.2010153957697,79.200991144044,79.2010156889027,79.200991855871,79.2010158837127,79.2009926551468,79.2010160097948,79.2009935878728,79.2010161973215,79.2009949371473,79.2010056193292
0.235277777777778,65.0053471734882,30.0000201480559,29.9999879719016,30.0000201346488,29.9999882832865,30.0000199935773,29.999988714142,30.0000197272307,29.9999892419088,30.0000193126982,29.9999897842316,30.0000185921619,29.9999899493532,30.0000166873485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.873636783477,79.201025845579,79.2010014300451,79.2010262467712,79.2010020506634,79.2010265393394,79.2010027556159,79.2010267336238,79.201003547909,79.2010268590733,79.2010044732969,79.2010270451716,79.2010058133632,79.2010164797192
0.235555555555556,65.0053434932878,30.0000201181316,29.9999880240735,30.0000201084081,29.9999883311247,30.000019971142,29.9999887575563,30.0000197087136,29.9999892809271,30.0000192983616,29.9999898193704,30.0000185832967,29.9999899836843,30.0000166910865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.873695272368,79.2010366432737,79.2010122894854,79.2010370438093,79.201012903341,79.2010373358122,79.2010136014398,79.2010375295716,79.2010143867708,79.2010376543903,79.2010153048413,79.2010378390648,79.2010166357236,79.2010272862095
0.235833333333333,65.0053397740693,30.0000200881233,29.9999880761563,30.0000200820685,29.9999883788882,30.0000199485939,29.9999888009093,30.0000196900707,29.9999893198964,30.0000192838865,29.9999898544705,30.0000185742786,29.9999900179785,30.0000166946403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.873753470393,79.2010473871143,79.2010230950703,79.2010477869922,79.2010237021843,79.2010480784295,79.2010243934502,79.2010482716643,79.2010251718396,79.201048395854,79.2010260826134,79.2010485791093,79.2010274043357,79.2010380389078
0.236111111111111,65.0053360160273,30.0000200580316,29.9999881281498,30.0000200556309,29.9999884265766,30.0000199259338,29.9999888442007,30.0000196713026,29.9999893588164,30.0000192692736,29.9999898895316,30.0000185651081,29.9999900522355,30.0000166980107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.873811378137,79.2010580772094,79.2010338469073,79.2010584764283,79.2010344473011,79.2010587672995,79.2010351317549,79.2010589600103,79.2010359032231,79.2010590835728,79.201036806721,79.2010592654134,79.2010381193075,79.2010487379223
0.236388888888889,65.0053322193555,30.0000200278572,29.9999881800537,30.0000200290958,29.9999884741899,30.0000199031622,29.9999888874304,30.00001965241,29.9999893976871,30.0000192545237,29.9999899245535,30.0000185557861,29.9999900864551,30.0000167011984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.873868996184,79.2010687136674,79.2010445451044,79.201069112226,79.2010451387992,79.2010694025307,79.2010458164617,79.2010695947181,79.2010465810292,79.2010697176552,79.2010474772718,79.2010698980857,79.2010487807465,79.2010593833609
0.236666666666667,65.0053283842476,30.0000199976006,29.9999882318681,30.0000200024638,29.9999885217279,30.00001988028,29.9999889305982,30.0000196333937,29.9999894365082,30.0000192396374,29.9999899595361,30.0000185463132,29.9999901206373,30.000016704204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.873926325118,79.2010792965967,79.2010551897696,79.201079694494,79.2010557767865,79.2010799842318,79.2010564476785,79.2010801758962,79.2010572053657,79.2010802982098,79.2010580943737,79.2010804772346,79.2010593887607,79.2010699753319
0.236944444444444,65.0053245108967,30.0000199672626,29.9999882835926,30.0000199757358,29.9999885691903,30.0000198572877,29.9999889737038,30.0000196142542,29.9999894752796,30.0000192246154,29.9999899944791,30.0000185366901,29.9999901547817,30.0000167070283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.873983365523,79.2010898261061,79.2010657810108,79.2010902233408,79.2010663613711,79.2010905125113,79.2010670255133,79.2010907036533,79.2010677763407,79.2010908253452,79.2010686581347,79.2010910029689,79.201069943458,79.2010805139436
0.237222222222222,65.0053205994956,30.0000199368438,29.9999883352272,30.0000199489123,29.999988616577,30.0000198341861,29.9999890167472,30.0000195949924,29.999989514001,30.0000192094586,29.9999900293825,30.0000185269177,29.9999901888883,30.0000167096719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874040117987,79.2011003023044,79.2010763189362,79.2011006988754,79.201076892661,79.2011009874782,79.2010775500743,79.2011011780983,79.2010782940622,79.2011012991701,79.2010791686629,79.2011014753972,79.2010804449465,79.2010909993043
0.2375,65.0053166502366,30.0000199063449,29.9999883867717,30.000019921994,29.9999886638878,30.0000198109759,29.9999890597281,30.0000195756089,29.9999895526724,30.0000191941676,29.9999900642461,30.0000185169965,29.9999902229568,30.0000167121357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874096583093,79.2011107253003,79.2010868036541,79.2011111212064,79.2010873707645,79.2011114092412,79.2010880214695,79.20111159934,79.2010887586383,79.2011117197936,79.2010896260664,79.2011118946285,79.2010908933344,79.2011014315226
0.237777777777778,65.0053126633118,30.0000198757664,29.9999884382259,30.0000198949815,29.9999887111226,30.0000197876576,29.9999891026464,30.0000195561044,29.9999895912935,30.000019178743,29.9999900990695,30.0000185069274,29.9999902569871,30.0000167144203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874152761431,79.2011210952029,79.2010972352728,79.201121490443,79.20109779579,79.2011217779093,79.2010984398074,79.2011219674873,79.2010991701776,79.2011220873244,79.2011000304535,79.2011222607718,79.2011012887299,79.201111810707
0.238055555555556,65.0053086389127,30.000019845109,29.9999884895896,30.0000198678756,29.9999887582812,30.0000197642321,29.9999891455019,30.0000195364796,29.9999896298641,30.0000191631857,29.9999901338528,30.0000184967109,29.999990290979,30.0000167165263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874208653586,79.2011314121212,79.2011076139008,79.2011318066942,79.2011081678459,79.2011320935917,79.2011088051964,79.2011322826494,79.2011095287883,79.2011324018718,79.2011103819327,79.2011325739359,79.2011116312415,79.2011221369663
0.238333333333333,65.0053045772305,30.0000198143733,29.9999885408628,30.0000198406768,29.9999888053634,30.0000197407,29.9999891882944,30.0000195167352,29.999989668384,30.0000191474962,29.9999901685957,30.0000184863479,29.9999903249324,30.0000167184546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874264260146,79.2011416761644,79.2011179396466,79.2011420700691,79.2011184870407,79.2011423563975,79.201119117745,79.2011425449354,79.2011198345789,79.2011426635449,79.2011206806123,79.2011428342302,79.2011219209775,79.2011324104092
0.238611111111111,65.0053004784561,30.00001978356,29.9999885920453,30.0000198133858,29.9999888523692,30.0000197170619,29.9999892310238,30.0000194968719,29.9999897068532,30.0000191316754,29.999990203298,30.0000184758391,29.9999903588469,30.0000167202057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.8743195817,79.2011518874417,79.2011282126188,79.2011522806771,79.201128753483,79.2011525664359,79.2011293775617,79.2011527544545,79.201130087658,79.2011528724529,79.2011309266011,79.2011530417639,79.2011321580466,79.2011426311447
0.238888888888889,65.0052963427798,30.0000197526697,29.9999886431369,30.0000197860034,29.9999888992982,30.0000196933185,29.9999892736898,30.0000194768904,29.9999897452714,30.0000191157239,29.9999902379595,30.000018465185,29.9999903927226,30.0000167217805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874374618837,79.2011620460624,79.2011384329263,79.2011624386273,79.2011389672816,79.2011627238162,79.2011395847554,79.2011629113162,79.2011402881344,79.2011630287052,79.2011411200076,79.2011631966462,79.2011423425574,79.2011527992817
0.239166666666667,65.0052921703917,30.000019721703,29.9999886941374,30.00001975853,29.9999889461503,30.0000196694706,29.9999893162923,30.0000194567914,29.9999897836384,30.0000190996424,29.9999902725802,30.0000184543866,29.9999904265592,30.0000167231796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874429372145,79.2011721521361,79.2011486006779,79.2011725440294,79.2011491285453,79.2011728286481,79.2011497394349,79.2011730156299,79.2011504361167,79.2011731324112,79.2011512609406,79.2011732989867,79.2011524746187,79.2011629149292
0.239444444444444,65.0052879614814,30.0000196906606,29.9999887450468,30.0000197309665,29.9999889929254,30.0000196455187,29.9999893588312,30.0000194365755,29.9999898219541,30.0000190834317,29.9999903071597,30.0000184434444,29.9999904603564,30.0000167244037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874483842215,79.2011822057721,79.2011587159824,79.2011825969928,79.2011592373829,79.2011828810409,79.2011598417088,79.2011830675051,79.201160531714,79.2011831836804,79.2011613495091,79.2011833488948,79.2011625543392,79.2011729781965
0.239722222222222,65.0052837162381,30.0000196595431,29.9999887958649,30.0000197033134,29.9999890396234,30.0000196214636,29.9999894013062,30.0000194162434,29.9999898602183,30.0000190670923,29.999990341698,30.0000184323591,29.9999904941143,30.0000167254534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874538029636,79.2011922070801,79.2011687789489,79.2011925976271,79.2011692939035,79.2011928811043,79.2011698916864,79.2011930670514,79.2011705750351,79.2011931826225,79.2011713858218,79.2011933464801,79.201172581828,79.2011829891928
0.24,65.0052794348507,30.000019628351,29.9999888465915,30.0000196755714,29.999989086244,30.0000195973059,29.9999894437172,30.0000193957959,29.9999898984309,30.000019050625,29.9999903761949,30.0000184211315,29.9999905278326,30.0000167263296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874591934999,79.2012021561698,79.2011787896865,79.2012025460421,79.2011792982162,79.201202828948,79.2011798894766,79.2012030143786,79.201180566189,79.2012031293471,79.2011813699878,79.2012032918524,79.201182557194,79.2011929480273
0.240277777777778,65.0052751175076,30.0000195970851,29.9999888972265,30.0000196477411,29.9999891327872,30.0000195730462,29.9999894860641,30.0000193752336,29.9999899365916,30.0000190340306,29.9999904106502,30.0000184097623,29.999990561511,30.0000167270329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874645558896,79.201212053151,79.2011887483044,79.2012124423475,79.2011892504302,79.2012127246818,79.2011898351886,79.2012129095964,79.201190505285,79.2012130239641,79.2011913021163,79.2012131851213,79.2011924805464,79.2012028548096
0.240555555555556,65.0052707643968,30.000019565746,29.9999889477698,30.0000196198231,29.9999891792527,30.0000195486853,29.9999895283466,30.0000193545571,29.9999899747002,30.0000190173096,29.9999904450637,30.0000183982521,29.9999905951496,30.0000167275639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874698901918,79.2012218981335,79.2011986549118,79.2012222866531,79.2011991506546,79.2012225684156,79.2011997289316,79.2012227528146,79.2012003924322,79.2012228665833,79.2012011823165,79.2012230263968,79.2012023519943,79.2012127096492
0.240833333333333,65.0052663757059,30.0000195343342,29.9999889982212,30.0000195918182,29.9999892256404,30.0000195242238,29.9999895705647,30.0000193337672,29.9999900127568,30.0000190004628,29.9999904794353,30.0000183866016,29.999990628748,30.0000167279234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874751964657,79.2012316912273,79.2012085096182,79.201232079069,79.2012089989989,79.2012323602593,79.201209570815,79.2012325441434,79.2012102277399,79.2012326573146,79.2012110106977,79.2012328157888,79.201212171647,79.2012225126555
0.241111111111111,65.0052619516223,30.0000195028504,29.9999890485806,30.0000195637269,29.9999892719501,30.0000194996623,29.9999896127181,30.0000193128646,29.999990050761,30.0000189834909,29.9999905137648,30.0000183748116,29.9999906623061,30.0000167281121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874804747706,79.2012414325424,79.201218312533,79.2012418197052,79.2012187955724,79.201242100323,79.2012193609481,79.2012422836926,79.2012200113176,79.2012423962682,79.2012207873692,79.2012425534073,79.2012219396139,79.2012322639384
0.241388888888889,65.0052574923328,30.0000194712951,29.9999890988478,30.0000195355499,29.9999893181818,30.0000194750016,29.9999896548067,30.0000192918498,29.9999900887127,30.0000189663945,29.9999905480521,30.0000183628828,29.9999906958238,30.0000167281306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874857251657,79.2012511221889,79.2012280637656,79.2012515086718,79.2012285404847,79.2012517887167,79.2012290994405,79.2012519715724,79.2012297432746,79.201252083554,79.2012305124404,79.2012522393624,79.2012316560043,79.2012419636075
0.241666666666667,65.0052529980238,30.0000194396691,29.9999891490227,30.0000195072879,29.9999893643352,30.0000194502422,29.9999896968303,30.0000192707237,29.9999901266117,30.0000189491744,29.9999905822969,30.0000183508158,29.9999907293009,30.0000167279797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874909477105,79.2012607602769,79.2012377634257,79.2012611460789,79.2012382338454,79.2012614255507,79.2012387864016,79.2012616078931,79.2012394237206,79.2012617192823,79.2012401860209,79.2012618737643,79.2012413209279,79.2012516117726
0.241944444444444,65.0052484688815,30.0000194079729,29.9999891991052,30.0000194789414,29.9999894104102,30.0000194253849,29.9999897387888,30.0000192494868,29.9999901644579,30.0000189318312,29.9999906164991,30.0000183386112,29.9999907627372,30.00001672766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.874961424642,79.2012703469167,79.201247411623,79.2012707320368,79.201247875764,79.2012710109353,79.2012484219413,79.2012711927648,79.2012490527652,79.2012713035633,79.2012498082204,79.2012714567231,79.2012509344941,79.2012612085438
0.242222222222222,65.0052439050914,30.0000193762072,29.9999892490951,30.0000194505111,29.9999894564066,30.0000194004302,29.9999897806821,30.0000192281398,29.9999902022511,30.0000189143656,29.9999906506586,30.0000183262699,29.9999907961326,30.0000167271722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875013094863,79.2012798822187,79.2012570084673,79.2012802666559,79.2012574663504,79.2012805449807,79.201258006169,79.2012807262979,79.201258630518,79.2012808365075,79.2012593791484,79.2012809883494,79.2012604968127,79.2012707540308
0.2425,65.0052393068388,30.0000193443725,29.9999892989924,30.0000194219976,29.9999895023244,30.0000193753789,29.9999898225099,30.0000192066834,29.9999902399912,30.0000188967783,29.9999906847752,30.0000183137925,29.9999908294869,30.000016726517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875064488363,79.2012893662932,79.2012665540683,79.2012897500466,79.2012670057144,79.2012900277974,79.2012675391948,79.2012902086028,79.2012681570889,79.2012903182251,79.2012688989147,79.2012904687534,79.2012700079934,79.2012802483439
0.242777777777778,65.0052346743086,30.0000193124694,29.9999893487968,30.0000193934016,29.9999895481633,30.0000193502315,29.9999898642721,30.0000191851183,29.999990277678,30.0000188790699,29.9999907188487,30.0000183011797,29.9999908627999,30.0000167256951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875115605736,79.2012987992507,79.201276048536,79.2012991823194,79.2012764939658,79.2012994594959,79.2012770211284,79.2012996397901,79.2012776325877,79.2012997488267,79.2012783676293,79.2012998980455,79.201279468146,79.201289691593
0.243055555555556,65.0052300076853,30.0000192804986,29.9999893985083,30.0000193647237,29.9999895939233,30.0000193249888,29.9999899059685,30.0000191634451,29.9999903153113,30.0000188612412,29.999990752879,30.0000182884321,29.9999908960715,30.0000167247072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875166447578,79.2013081812018,79.2012854919803,79.2013085635847,79.2012859312147,79.2013088401867,79.2012864520798,79.2013090199702,79.2012870571243,79.2013091284228,79.2012877854019,79.2013092763365,79.2012888773804,79.2012990838885
0.243333333333333,65.005225307153,30.0000192484606,29.9999894481268,30.0000193359644,29.9999896396042,30.0000192996514,29.9999899475991,30.0000191416645,29.999990352891,30.0000188432928,29.9999907868659,30.0000182755505,29.9999909293015,30.0000167235539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875217014485,79.2013175122571,79.2012948845114,79.2013178939533,79.2012953175709,79.2013181699805,79.2012958321589,79.2013183492538,79.2012964308087,79.201318457124,79.2012971523426,79.2013186037368,79.2012982358065,79.2013084253406
0.243611111111111,65.0052205728952,30.000019216356,29.999989497652,30.0000193071245,29.9999896852058,30.0000192742198,29.9999899891636,30.0000191197771,29.999990390417,30.0000188252254,29.9999908208092,30.0000182625355,29.9999909624897,30.0000167222359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875267307052,79.2013267925273,79.2013042262394,79.2013271735359,79.2013046531448,79.201327448988,79.201305161476,79.2013276277516,79.201305753751,79.2013277350411,79.2013064685614,79.2013278803572,79.2013075435345,79.2013177160596
0.243888888888889,65.0052158050954,30.0000191841856,29.9999895470839,30.0000192782046,29.999989730728,30.0000192486949,29.999990030662,30.0000190977836,29.999990427889,30.0000188070397,29.9999908547088,30.0000182493878,29.9999909956361,30.0000167207539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875317325877,79.201336022123,79.2013135172744,79.2013364024431,79.2013139380463,79.2013366773199,79.2013144401411,79.2013368555744,79.2013150260613,79.2013369622848,79.2013157341684,79.2013371063083,79.2013168006743,79.2013269561559
0.244166666666667,65.0052110039363,30.0000191519497,29.9999895964224,30.0000192492053,29.9999897761707,30.0000192230771,29.999990072094,30.0000190756848,29.9999904653069,30.0000187887363,29.9999908885646,30.000018236108,29.9999910287404,30.0000167191087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875367071556,79.2013452011551,79.2013227577267,79.2013455807858,79.2013231723859,79.2013458550871,79.2013236682644,79.201346032833,79.2013242478498,79.2013461389659,79.2013249492738,79.201346281701,79.2013260073362,79.20133614574
0.244444444444444,65.0052061696004,30.0000191196491,29.9999896456673,30.0000192201271,29.9999898215337,30.0000191973672,29.9999901134595,30.0000190534811,29.9999905026706,30.0000187703159,29.9999909223764,30.0000182226969,29.9999910618025,30.0000167173007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875416544687,79.2013543297345,79.2013319477066,79.2013547086748,79.2013323562737,79.2013549824003,79.2013328459562,79.2013551596382,79.2013334192268,79.2013552651953,79.2013341139878,79.2013554066462,79.2013351636304,79.2013452849224
0.244722222222222,65.0052013022699,30.0000190872844,29.9999896948186,30.0000191909708,29.9999898668169,30.0000191715658,29.9999901547584,30.0000190311733,29.9999905399799,30.0000187517791,29.9999909561439,30.0000182091552,29.9999910948222,30.0000167153308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875465745867,79.2013634079722,79.2013410873246,79.2013637862213,79.2013414898201,79.2013640593707,79.201341973327,79.2013642361011,79.2013425403026,79.2013643410839,79.2013432284208,79.2013644812548,79.2013442696671,79.2013543738138
0.245,65.0051964021263,30.0000190548561,29.999989743876,30.0000191617369,29.9999899120202,30.0000191456735,29.9999901959905,30.000019008762,29.9999905772346,30.0000187331267,29.9999909898672,30.0000181954834,29.9999911277993,30.0000167131996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875514675693,79.201372435979,79.201350176691,79.201372813536,79.2013505731356,79.2013730861092,79.201351050487,79.2013732623326,79.2013516111876,79.2013733667428,79.2013522926831,79.2013735056378,79.2013533255568,79.2013634125247
0.245277777777778,65.005191469351,30.0000190223648,29.9999897928396,30.000019132426,29.9999899571434,30.000019119691,29.9999902371558,30.0000189862479,29.9999906144347,30.0000187143593,29.999991023546,30.0000181816823,29.9999911607338,30.0000167109078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875563334765,79.2013814138662,79.2013592159164,79.2013817907302,79.2013596063307,79.2013820627269,79.2013600775468,79.2013822384438,79.2013606319922,79.2013823422829,79.2013613068851,79.2013824799062,79.2013623314098,79.2013724011659
0.245555555555556,65.0051865041248,30.0000189898111,29.9999898417091,30.0000191030388,29.9999900021864,30.0000190936188,29.9999902782539,30.0000189636317,29.99999065158,30.0000186954775,29.9999910571801,30.0000181677525,29.9999911936255,30.000016708456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87561172368,79.2013903417447,79.2013682051114,79.2013907179149,79.2013685895159,79.2013909893348,79.2013690546169,79.2013911645458,79.201369602827,79.2013912678155,79.2013702711374,79.2013914041711,79.2013712873365,79.2013813398482
0.245833333333333,65.0051815066282,30.0000189571955,29.9999898904845,30.0000190735759,29.9999900471491,30.0000190674577,29.9999903192849,30.0000189409139,29.9999906886702,30.0000186764821,29.9999910907695,30.0000181536948,29.9999912264741,30.000016705845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875659843038,79.2013992197258,79.2013771443866,79.2013995952013,79.2013775228018,79.2013998660443,79.2013779818079,79.2014000407499,79.2013785238026,79.2014001434517,79.2013791855505,79.2014002785438,79.2013801934477,79.2013902286824
0.246111111111111,65.0051764770414,30.0000189245188,29.9999899391656,30.0000190440379,29.9999900920314,30.0000190412082,29.9999903602485,30.0000189180953,29.9999907257054,30.0000186573737,29.9999911243139,30.0000181395096,29.9999912592796,30.0000167030753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875707693437,79.2014080479206,79.2013860338527,79.2014084227006,79.2013864062991,79.2014086929665,79.2013868592304,79.2014088671672,79.2013873950295,79.2014089693027,79.201388050235,79.2014091031354,79.2013890498538,79.2013990677794
0.246388888888889,65.0051714155439,30.0000188917815,29.9999899877524,30.0000190144253,29.9999901368331,30.000019014871,29.9999904011446,30.0000188951764,29.9999907626853,30.0000186381528,29.9999911578132,30.0000181251979,29.9999912920419,30.0000167001477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875755275478,79.2014168264406,79.2013948736205,79.2014172005242,79.2013952401185,79.2014174702127,79.2013956869951,79.2014176439091,79.2013962166184,79.2014177454799,79.2013968653016,79.2014178780572,79.2013978566654,79.2014078572501
0.246666666666667,65.005166322315,30.000018858984,29.9999900362447,30.0000189847389,29.999990181554,30.0000189884467,29.9999904419732,30.0000188721579,29.9999907996097,30.0000186188203,29.9999911912673,30.0000181107601,29.9999913247606,30.0000166970628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875802589759,79.2014255553969,79.2014036638006,79.2014259287834,79.2014040243709,79.2014261978942,79.2014044652129,79.2014263710869,79.2014049886802,79.2014264720946,79.201405630861,79.2014266034206,79.2014066139933,79.2014165972056
0.246944444444444,65.0051611975336,30.0000188261271,29.9999900846424,30.0000189549791,29.9999902261942,30.0000189619359,29.9999904827339,30.0000188490405,29.9999908364786,30.0000185993767,29.9999912246761,30.000018096197,29.9999913574358,30.0000166938213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875849636881,79.201434234901,79.2014124045042,79.2014346075895,79.201412759167,79.2014348761226,79.2014131939945,79.201435048812,79.2014137113255,79.2014351492581,79.2014143470239,79.201435279337,79.2014153219483,79.2014252877569
0.247222222222222,65.0051560413782,30.0000187932113,29.9999901329455,30.0000189251467,29.9999902707534,30.0000189353393,29.9999905234268,30.0000188258248,29.9999908732918,30.0000185798227,29.9999912580393,30.0000180815092,29.9999913900672,30.0000166904238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875896417445,79.2014428650644,79.2014210958419,79.201443237054,79.2014214446177,79.2014435050092,79.2014218734508,79.2014436771959,79.2014223846652,79.2014437770819,79.2014230139012,79.2014439059177,79.2014239806412,79.2014339290151
0.2475,65.0051508540268,30.0000187602372,29.9999901811538,30.0000188952421,29.9999903152315,30.0000189086575,29.9999905640517,30.0000188025114,29.9999909100492,30.000018560159,29.9999912913568,30.0000180666973,29.9999914226548,30.0000166868711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87594293205,79.2014514459984,79.2014297379248,79.2014518172885,79.201430080834,79.2014520846655,79.2014305036926,79.20145225635,79.2014310088103,79.2014523556776,79.2014316316038,79.2014524832742,79.2014325901827,79.2014425210913
0.247777777777778,65.0051456356571,30.0000187272053,29.9999902292671,30.0000188652661,29.9999903596284,30.000018881891,29.9999906046085,30.000018779101,29.9999909467506,30.0000185403862,29.9999913246285,30.0000180517621,29.9999914551982,30.0000166831637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.875989181298,79.2014599778147,79.2014383308639,79.2014603484044,79.2014386679269,79.201460615203,79.2014390848311,79.2014607863859,79.2014395838716,79.2014608851565,79.2014402002426,79.2014610115181,79.2014411506838,79.2014510640968
0.248055555555556,65.0051403864464,30.0000186941163,29.9999902772855,30.0000188352191,29.9999904039441,30.0000188550406,29.9999906450969,30.0000187555942,29.9999909833958,30.0000185205049,29.9999913578543,30.0000180367041,29.9999914876975,30.0000166793024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87603516579,79.2014684606248,79.2014468747703,79.2014688305133,79.2014472060073,79.2014690967335,79.2014476169771,79.2014692674151,79.2014481099602,79.2014693656305,79.2014487199285,79.2014694907609,79.2014496622555,79.2014595581427
0.248333333333333,65.0051351065716,30.0000186609707,29.9999903252088,30.0000188051019,29.9999904481783,30.0000188281068,29.999990685517,30.0000187319917,29.9999910199848,30.0000185005157,29.9999913910339,30.0000180215241,29.9999915201525,30.0000166752877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876080886127,79.2014768945403,79.201455369755,79.2014772637269,79.2014556951865,79.2014775293684,79.2014561002418,79.2014776995494,79.2014565871871,79.2014777972109,79.2014571907726,79.2014779211143,79.2014581250088,79.2014680033405
0.248611111111111,65.005129796209,30.000018627769,29.9999903730369,30.0000187749149,29.9999904923309,30.0000188010903,29.9999907258685,30.000018708294,29.9999910565174,30.0000184804195,29.9999914241673,30.0000180062227,29.999991552563,30.0000166711204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876126342911,79.2014852796729,79.2014638159292,79.2014856481569,79.2014641355754,79.2014859132195,79.2014645347362,79.2014860829004,79.2014650156634,79.2014861800096,79.201465612886,79.20148630269,79.2014665390546,79.2014763998014
0.248888888888889,65.0051244555348,30.0000185945118,29.9999904207697,30.0000187446588,29.9999905364019,30.0000187739916,29.9999907661514,30.0000186845018,29.9999910929935,30.0000184602167,29.9999914572543,30.0000179908005,29.9999915849289,30.0000166668011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876171536743,79.2014936161344,79.2014722134041,79.2014939839149,79.2014725272853,79.2014942483984,79.2014729205715,79.2014944175799,79.2014733955002,79.2014945141382,79.2014739863797,79.2014946355996,79.2014749045042,79.2014847476369
0.249166666666667,65.0051190847245,30.0000185611998,29.9999904684071,30.0000187143342,29.9999905803912,30.0000187468113,29.9999908063655,30.0000186606158,29.9999911294129,30.000018439908,29.9999914902948,30.0000179752582,29.99999161725,30.0000166623304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876216468226,79.2015019040363,79.201480562291,79.2015022711127,79.2014808704274,79.2015025350171,79.2014812578589,79.2015027036995,79.2014817268087,79.2015027997086,79.2014823113649,79.2015029199548,79.2014832214686,79.2014930469582
0.249444444444444,65.0051136839536,30.0000185278334,29.999990515949,30.0000186839417,29.9999906242985,30.0000187195502,29.9999908465106,30.0000186366365,29.9999911657754,30.0000184194941,29.9999915232886,30.0000179595964,29.9999916495262,30.0000166577091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876261137962,79.2015101434907,79.2014888627012,79.2015105098621,79.201489165113,79.2015107731872,79.2014895467097,79.2015109413711,79.2014900097001,79.2015110368324,79.2014905879528,79.2015111558675,79.201491490059,79.201501297877
0.249722222222222,65.0051082533967,30.0000184944132,29.9999905633953,30.0000186534818,29.9999906681238,30.0000186922087,29.9999908865867,30.0000186125646,29.9999912020811,30.0000183989755,29.9999915562356,30.0000179438158,29.9999916817573,30.0000166529377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876305546553,79.2015183346091,79.2014971147459,79.201518700275,79.2014974114533,79.2015189630205,79.201497787235,79.2015191307065,79.2014982442857,79.2015192256216,79.2014988162547,79.2015193434495,79.2014997103866,79.2015095005047
0.25,65.0051027932284,30.0000184609398,29.999990610746,30.0000186229551,29.9999907118671,30.0000186647876,29.9999909265937,30.0000185884006,29.9999912383297,30.000018378353,29.9999915891356,30.000017927917,29.9999917139432,30.000016648017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876349694602,79.2015264775037,79.2015053185365,79.2015268424632,79.2015056095597,79.2015271046291,79.2015059795463,79.2015272718177,79.2015064306767,79.201527366188,79.2015069963817,79.2015274828127,79.2015078825627,79.2015176549529
0.250277777777778,65.0050973036226,30.0000184274138,29.9999906580009,30.0000185923623,29.9999907555281,30.0000186372873,29.9999909665314,30.0000185641454,29.9999912745211,30.0000183576272,29.9999916219886,30.0000179119007,29.9999917460839,30.0000166429475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876393582712,79.2015345722861,79.2015134741844,79.2015349365386,79.2015137595436,79.2015351981248,79.2015141237549,79.2015353648164,79.2015145689845,79.2015354586435,79.2015151284453,79.2015355740689,79.2015160066985,79.2015257613331
0.250555555555556,65.0050917847531,30.0000183938357,29.99999070516,30.0000185617038,29.9999907991068,30.0000186097085,29.9999910063996,30.0000185397993,29.9999913106551,30.0000183367986,29.9999916547943,30.0000178957674,29.999991778179,30.0000166377299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876437211487,79.2015426190684,79.2015215818011,79.2015429826132,79.2015218615164,79.2015432436194,79.2015222199721,79.2015434098147,79.2015226593204,79.2015435031,79.2015232125567,79.20154361733,79.2015240829055,79.2015338197569
0.250833333333333,65.0050862367931,30.000018360206,29.9999907522231,30.0000185309803,29.9999908426031,30.0000185820519,29.9999910461984,30.0000185153632,29.9999913467318,30.000018315868,29.9999916875527,30.0000178795179,29.9999918102285,30.0000166323649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876480581529,79.2015506179625,79.2015296414981,79.2015509807989,79.2015299155895,79.2015512412251,79.2015302683094,79.2015514069246,79.2015307017959,79.2015514996696,79.2015312488274,79.2015516127081,79.2015321112948,79.2015418303361
0.251111111111111,65.0050806599153,30.0000183265253,29.9999907991902,30.0000185001924,29.9999908860168,30.0000185543179,29.9999910859275,30.0000184908375,29.9999913827508,30.000018294836,29.9999917202635,30.0000178631528,29.9999918422323,30.0000166268531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876523693441,79.2015585690805,79.2015376533867,79.2015589312078,79.2015379218744,79.2015591910538,79.2015382688783,79.201559356258,79.2015386965224,79.2015594484642,79.2015392373687,79.2015595603152,79.2015400919781,79.2015497931822
0.251388888888889,65.0050750542923,30.0000182927942,29.9999908460611,30.0000184693407,29.999990929348,30.0000185265073,29.9999911255868,30.0000184662229,29.9999914187121,30.0000182737031,29.9999917529268,30.0000178466726,29.9999918741902,30.0000166211952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876566547829,79.2015664725343,79.2015456175786,79.2015668339518,79.2015458804826,79.2015670932176,79.2015462217902,79.201567257927,79.2015466436114,79.2015673495958,79.2015471782921,79.2015674602631,79.2015480250665,79.201557708407
0.251666666666667,65.005069420096,30.0000182590132,29.9999908928359,30.0000184384256,29.9999909725963,30.0000184986205,29.9999911651763,30.00001844152,29.9999914546156,30.00001825247,29.9999917855422,30.0000178300781,29.9999919061021,30.0000166153918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876609145294,79.201574328436,79.2015535341854,79.2015746891431,79.2015537915257,79.2015749478285,79.2015541271567,79.2015751120437,79.2015545431743,79.2015752031766,79.2015550717091,79.2015753126641,79.2015559106718,79.2015655761222
0.251944444444444,65.0050637574981,30.0000182251829,29.9999909395144,30.0000184074478,29.9999910157618,30.0000184706582,29.9999912046958,30.0000184167295,29.9999914904611,30.0000182311374,29.9999918181098,30.0000178133699,29.9999919379678,30.0000166094435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876651486442,79.2015821368977,79.2015614033187,79.2015824968938,79.2015616551153,79.2015827549986,79.2015619850893,79.2015829187201,79.2015623953227,79.2015830093187,79.2015629177312,79.2015831176302,79.2015637489052,79.2015733964396
0.252222222222222,65.0050580666697,30.0000181913037,29.9999909860965,30.0000183764079,29.9999910588444,30.0000184426211,29.9999912441452,30.0000183918519,29.9999915262485,30.0000182097058,29.9999918506294,30.0000177965486,29.9999919697872,30.000016603351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876693571876,79.2015898980315,79.20156922509,79.2015902573159,79.2015694713629,79.2015905148401,79.2015697956996,79.2015906780685,79.2015702001681,79.2015907681341,79.2015707164699,79.2015908752736,79.2015715398784,79.2015811694711
0.2525,65.0050523477818,30.0000181573764,29.9999910325822,30.0000183453064,29.999991101844,30.0000184145096,29.9999912835243,30.0000183668878,29.9999915619777,30.0000181881759,29.9999918831007,30.0000177796148,29.9999920015602,30.000016597115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.8767354022,79.2015976119496,79.201576999611,79.2015979705217,79.2015772403802,79.2015982274652,79.2015775590992,79.2015983902008,79.2015779578222,79.2015984797349,79.2015784680368,79.2015985857062,79.2015792837029,79.2015888953284
0.252777777777778,65.0050466010047,30.0000181234013,29.9999910789713,30.0000183141439,29.9999911447604,30.0000183863243,29.9999913228331,30.0000183418379,29.9999915976485,30.0000181665483,29.9999919155238,30.0000177625692,29.9999920332867,30.000016590736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87677697802,79.2016052787641,79.2015847269935,79.2016056366232,79.2015849622788,79.2016058929859,79.2015852753997,79.2016060552294,79.2015856683966,79.2016061442335,79.2015861725435,79.2016062490404,79.2015869804902,79.2015965741234
0.253055555555556,65.0050408265084,30.000018089379,29.9999911252639,30.0000182829209,29.9999911875936,30.000018358066,29.9999913620715,30.0000183167027,29.9999916332609,30.0000181448236,29.9999919478985,30.0000177454124,29.9999920649665,30.0000165842147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87681829994,79.2016128985871,79.2015924073491,79.2016132557327,79.2015926371705,79.2016135115145,79.2015929447129,79.2016136732665,79.2015933320028,79.2016137617419,79.2015938301016,79.2016138653883,79.201594630352,79.2016042059679
0.253333333333333,65.0050350244625,30.0000180553102,29.9999911714597,30.0000182516381,29.9999912303434,30.000018329735,29.9999914012394,30.0000182914829,29.9999916688148,30.0000181230025,29.9999919802247,30.000017728145,29.9999920965994,30.0000165775517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876859368563,79.201620471531,79.2016000407896,79.2016208279624,79.2016002651669,79.2016210831632,79.2016005671503,79.2016212444241,79.2016009487526,79.2016213323724,79.2016014408228,79.201621434862,79.2016022333998,79.2016117909739
0.253611111111111,65.0050291950362,30.0000180211952,29.9999912175588,30.000018220296,29.9999912730098,30.0000183013321,29.9999914403366,30.000018266179,29.9999917043099,30.0000181010855,29.9999920125021,30.0000177107676,29.9999921281854,30.0000165707478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876900184496,79.2016279977079,79.2016076274267,79.2016283534246,79.2016078463798,79.2016286080443,79.2016081428238,79.2016287688147,79.2016085187576,79.2016288562372,79.2016090048187,79.2016289575739,79.2016097897454,79.2016193292533
0.253888888888889,65.0050233383983,30.0000179870347,29.9999912635611,30.0000181888951,29.9999913155927,30.0000182728578,29.999991479363,30.0000182407918,29.9999917397463,30.0000180790733,29.9999920447308,30.0000176932809,29.9999921597243,30.0000165638034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876940748342,79.2016354772301,79.2016151673723,79.2016358322315,79.2016153809209,79.20163608627,79.2016156718449,79.2016362465504,79.2016160421296,79.2016363334487,79.2016165222009,79.2016364336362,79.2016172995004,79.2016268209181
0.254166666666667,65.0050174547171,30.0000179528292,29.9999913094664,30.0000181574361,29.999991358092,30.0000182443127,29.9999915183185,30.0000182153216,29.9999917751237,30.0000180569664,29.9999920769105,30.0000176756854,29.999992191216,30.0000165567193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.876981060708,79.2016429102099,79.201622660738,79.2016432644953,79.201622868902,79.2016435179526,79.2016231543256,79.2016436777436,79.2016235189802,79.2016437641189,79.2016239930813,79.2016438631612,79.2016247627764,79.2016342660802
0.254444444444444,65.0050115441608,30.0000179185792,29.9999913552748,30.0000181259194,29.9999914005076,30.0000182156974,29.9999915572031,30.0000181897693,29.999991810442,30.0000180347655,29.9999921090412,30.0000176579819,29.9999922226604,30.0000165494961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877021122197,79.2016502967595,79.2016301076358,79.2016506503284,79.201630310435,79.2016509032044,79.2016305903776,79.2016510625065,79.2016309494213,79.2016511483603,79.2016314175715,79.201651246261,79.2016321796852,79.2016416648515
0.254722222222222,65.0050056068967,30.0000178842853,29.9999914009862,30.0000180943456,29.9999914428395,30.0000181870124,29.9999915960166,30.0000181641353,29.9999918457012,30.0000180124712,29.9999921411227,30.0000176401708,29.9999922540573,30.0000165421344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877060933416,79.2016576369912,79.2016375081775,79.2016579898431,79.2016377056315,79.2016582421377,79.2016379801125,79.2016584009514,79.2016383335646,79.2016584862852,79.2016387957832,79.2016585830481,79.2016395503385,79.2016490173441
0.255,65.0049996430922,30.0000178499479,29.9999914466004,30.0000180627153,29.9999914850874,30.0000181582584,29.9999916347589,30.0000181384202,29.9999918809011,30.0000179900841,29.9999921731549,30.0000176222529,29.9999922854067,30.0000165346348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877100494969,79.2016649310174,79.2016448624749,79.2016652831517,79.2016450546035,79.2016655348649,79.2016453236424,79.2016656931907,79.2016456715218,79.2016657780059,79.2016461278283,79.2016658736348,79.201646874848,79.2016563236701
0.255277777777778,65.004993652914,30.0000178155677,29.9999914921174,30.0000180310291,29.9999915272514,30.0000181294358,29.9999916734299,30.0000181126247,29.9999919160416,30.0000179676048,29.9999922051377,30.0000176042287,29.9999923167083,30.0000165269981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877139807462,79.2016721789504,79.2016521706398,79.2016725303665,79.2016523574628,79.2016727814982,79.2016526210788,79.2016729393367,79.2016529634049,79.2016730236346,79.2016534138185,79.2016731181333,79.2016541533256,79.2016635839413
0.255555555555556,65.0049876365283,30.0000177811451,29.9999915375372,30.0000179992874,29.9999915693313,30.0000181005453,29.9999917120296,30.0000180867493,29.9999919511226,30.0000179450339,29.999992237071,30.0000175860989,29.9999923479621,30.0000165192247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.8771788715,79.2016793809025,79.2016594327843,79.2016797315999,79.2016596143212,79.2016799821501,79.2016598725339,79.2016801395018,79.2016602093255,79.2016802232839,79.2016606538656,79.201680316656,79.2016613858828,79.2016707982699
0.255833333333333,65.0049815941013,30.0000177466806,29.9999915828596,30.0000179674909,29.9999916113271,30.0000180715875,29.9999917505577,30.0000180607946,29.999991986144,30.0000179223721,29.9999922689545,30.0000175678641,29.9999923791679,30.0000165113153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877217687689,79.201686536986,79.2016666490202,79.2016868869643,79.2016668252907,79.2016871369329,79.2016670781192,79.2016872937983,79.2016674093955,79.201687377066,79.2016678480814,79.2016874693153,79.2016685726317,79.2016779667679
0.256111111111111,65.0049755257984,30.0000177121748,29.9999916280847,30.0000179356401,29.9999916532386,30.0000180425629,29.9999917890143,30.0000180347613,29.9999920211057,30.0000178996198,29.9999923007883,30.0000175495248,29.9999924103257,30.0000165032706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877256256634,79.2016936473134,79.2016738194593,79.2016939965719,79.201673990483,79.2016942459589,79.2016742379468,79.2016944023386,79.2016745637267,79.2016944850932,79.2016749965777,79.2016945762235,79.2016757136839,79.2016850895474
0.256388888888889,65.0049694317849,30.0000176776282,29.9999916732123,30.0000179037355,29.9999916950659,30.0000180134721,29.9999918273992,30.0000180086498,29.9999920560075,30.0000178767777,29.9999923325722,30.0000175310817,29.9999924414352,30.0000164950911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877294578941,79.201700711997,79.2016809442137,79.2017010605353,79.2016811100102,79.2017013093406,79.2016813521284,79.2017014652351,79.201681672431,79.2017015474781,79.2016820994663,79.201701637493,79.2016828091512,79.2016921667205
0.256666666666667,65.0049633122253,30.0000176430414,29.9999917182424,30.0000178717777,29.9999917368088,30.0000179843156,29.9999918657123,30.0000179824608,29.9999920908494,30.0000178538465,29.9999923643061,30.0000175125354,29.9999924724964,30.0000164867776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877332655216,79.2017077311493,79.2016880233952,79.2017080789668,79.2016881839841,79.2017083271904,79.2016884207761,79.2017084826003,79.2016887356203,79.2017085643329,79.2016891568592,79.2017086532363,79.2016898591454,79.2016991983992
0.256944444444444,65.0049571672841,30.0000176084148,29.999991763175,30.0000178397672,29.9999917784673,30.000017955094,29.9999919039535,30.0000179561949,29.9999921256313,30.0000178308266,29.9999923959899,30.0000174938865,29.9999925035092,30.0000164783306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877370486064,79.2017147048824,79.2016950571159,79.2017150519787,79.2016952125166,79.2017152996206,79.2016954440015,79.2017154545463,79.2016957534064,79.2017155357701,79.201696168868,79.2017156235655,79.2016968637785,79.2017061846957
0.257222222222222,65.0049509971252,30.0000175737489,29.9999918080099,30.0000178077045,29.9999918200411,30.0000179258079,29.9999919421228,30.0000179298526,29.999992160353,30.0000178077187,29.9999924276234,30.0000174751355,29.9999925344734,30.0000164697507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877408072091,79.2017216333089,79.2017020454876,79.2017219796835,79.2017021957196,79.2017222267437,79.2017024219168,79.2017223811858,79.2017027259012,79.2017224619021,79.2017031356047,79.2017225485933,79.2017038231621,79.201713125722
0.2575,65.0049448019122,30.0000175390443,29.9999918527471,30.0000177755903,29.9999918615304,30.0000178964579,29.99999198022,30.0000179034345,29.9999921950144,30.0000177845235,29.9999924592065,30.0000174562832,29.999992565389,30.0000164610386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877445413903,79.2017285165412,79.2017089886222,79.2017288621936,79.2017091337051,79.201729108672,79.2017093546336,79.2017292626311,79.2017096532166,79.2017293428412,79.2017100571811,79.2017294284318,79.2017107374082,79.2017200215902
0.257777777777778,65.0049385818081,30.0000175043015,29.9999918973866,30.000017743425,29.999991902935,30.0000178670445,29.999992018245,30.0000178769413,29.9999922296155,30.0000177612413,29.9999924907391,30.0000174373301,29.9999925962557,30.0000164521948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877482512106,79.2017353546917,79.2017158866319,79.2017356996214,79.2017160265851,79.2017359455181,79.2017162422641,79.2017360989946,79.2017165354644,79.2017361787,79.2017169337091,79.2017362631937,79.2017176066285,79.2017268724125
0.258055555555556,65.0049323369756,30.000017469521,29.9999919419282,30.0000177112092,29.9999919442548,30.0000178375682,29.9999920561978,30.0000178503734,29.999992264156,30.000017737873,29.9999925222211,30.0000174182767,29.9999926270735,30.0000164432201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877519367305,79.2017421478727,79.2017227396285,79.2017424920793,79.2017228744714,79.2017427373942,79.20172308492,79.2017428903888,79.2017233727565,79.2017429695907,79.2017237653006,79.2017430529912,79.201724430935,79.201733678301
0.258333333333333,65.0049260675771,30.0000174347033,29.999991986372,30.0000176789434,29.9999919854898,30.0000178080297,29.9999920940783,30.0000178237314,29.999992298636,30.000017714419,29.9999925536525,30.0000173991238,29.9999926578423,30.0000164341149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877555980107,79.2017488961967,79.201729547724,79.2017492396797,79.2017296774759,79.2017494844128,79.2017298827134,79.2017496369259,79.2017301652049,79.2017497156258,79.2017305520674,79.2017497979367,79.2017312104395,79.2017404393677
0.258611111111111,65.0049197737745,30.0000173998489,29.9999920307179,30.0000176466281,29.9999920266398,30.0000177784294,29.9999921318863,30.000017797016,29.9999923330553,30.00001769088,29.999992585033,30.0000173798719,29.999992688562,30.00001642488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877592351116,79.201755599776,79.2017363110303,79.201755942535,79.2017364357107,79.2017561866863,79.201736635756,79.2017563387185,79.2017369129214,79.2017564169177,79.2017372941214,79.2017564981427,79.2017379452538,79.2017471557248
0.258888888888889,65.0049134557293,30.0000173649583,29.9999920749659,30.0000176142639,29.9999920677049,30.0000177487679,29.9999921696218,30.0000177702277,29.9999923674139,30.0000176672565,29.9999926163625,30.0000173605215,29.9999927192324,30.000016415516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87762848094,79.2017622587231,79.2017430296595,79.2017626007577,79.2017431492877,79.2017628443272,79.2017433441599,79.201762995879,79.201743616018,79.2017630735788,79.2017439915744,79.2017631537216,79.2017446354898,79.2017538274844
0.259166666666667,65.0049071136026,30.000017330032,29.9999921191158,30.0000175818513,29.9999921086849,30.0000177190458,29.9999922072848,30.000017743367,29.9999924017116,30.000017643549,29.9999926476411,30.0000173410733,29.9999927498534,30.0000164060233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877664370183,79.2017688731503,79.2017497037235,79.2017692144601,79.2017498183188,79.2017694574478,79.201750008037,79.2017696085198,79.2017502746064,79.2017696857215,79.2017506445384,79.2017697647857,79.2017512812593,79.2017604547587
0.259444444444444,65.004900747555,30.0000172950706,29.9999921631677,30.0000175493909,29.9999921495798,30.0000176892637,29.999992244875,30.0000177164346,29.9999924359482,30.0000176197583,29.9999926788684,30.0000173215279,29.9999927804249,30.0000163964028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877700019452,79.2017754431701,79.2017563333343,79.2017757837546,79.201756442916,79.2017760261605,79.201756627499,79.2017761767532,79.2017568887987,79.2017762534583,79.2017572531252,79.2017763314475,79.2017578826742,79.2017670376596
0.259722222222222,65.0048943577468,30.0000172600744,29.9999922071214,30.0000175168831,29.9999921903895,30.000017659422,29.9999922823925,30.000017689431,29.9999924701238,30.0000175958849,29.9999927100445,30.0000173018858,29.9999928109469,30.0000163866549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877735429352,79.2017819688949,79.2017629186038,79.2017823087536,79.2017630231912,79.2017825505778,79.2017632026581,79.2017827006917,79.2017634587066,79.2017827769015,79.2017638174466,79.2017828538193,79.2017644398463,79.2017735762994
0.26,65.004887944338,30.0000172250441,29.999992250977,30.0000174843285,29.9999922311139,30.0000176295214,29.9999923198371,30.0000176623567,29.9999925042383,30.0000175719293,29.9999927411693,30.0000172821477,29.9999928414191,30.0000163767803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877770600489,79.2017884504369,79.201769459644,79.2017887895695,79.2017695592562,79.201789030812,79.2017697336261,79.2017891804477,79.2017699844422,79.2017892561635,79.2017703376146,79.2017893320135,79.2017709528874,79.2017800707901
0.260277777777778,65.004881507488,30.0000171899801,29.9999922947344,30.0000174517276,29.999992271753,30.0000175995623,29.9999923572088,30.0000176352123,29.9999925382914,30.0000175478921,29.9999927722425,30.0000172623141,29.9999928718415,30.0000163667796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877805533469,79.2017948879087,79.2017759565669,79.2017952263148,79.2017760512232,79.2017954669755,79.2017762205148,79.2017956161336,79.2017764661172,79.2017956913567,79.2017768137409,79.2017957661426,79.2017774219094,79.2017865212439
0.260555555555556,65.0048750473559,30.000017154883,29.9999923383935,30.000017419081,29.9999923123066,30.0000175695453,29.9999923945074,30.0000176079985,29.9999925722832,30.0000175237739,29.9999928032642,30.0000172423856,29.999992902214,30.0000163566534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877840228898,79.2018012814225,79.2017824094844,79.2018016191017,79.201782499204,79.2018018591808,79.2017826634362,79.2018020078617,79.2017829038435,79.2018020825935,79.2017832459375,79.2018021563188,79.2017838470242,79.2017929277727
0.260833333333333,65.0048685641003,30.0000171197531,29.9999923819543,30.0000173863891,29.9999923527749,30.000017539471,29.999992431733,30.0000175807157,29.9999926062136,30.0000174995752,29.9999928342342,30.0000172223629,29.9999929325365,30.0000163464023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877874687381,79.2018076310907,79.2017888185085,79.2018079680427,79.2017889033104,79.2018082075401,79.2017890625022,79.2018083557444,79.201789297733,79.2018084299862,79.2017896343162,79.2018085026545,79.2017902283434,79.2017992904888
0.261111111111111,65.0048620578795,30.000017084591,29.9999924254168,30.0000173536524,29.9999923931575,30.0000175093399,29.9999924688854,30.0000175533644,29.9999926400823,30.0000174752968,29.9999928651524,30.0000172022464,29.9999929628088,30.0000163360268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877908909524,79.2018139370257,79.201795183751,79.20181427325,79.2017952636545,79.2018145121659,79.2017954178247,79.2018146598941,79.2017956478975,79.2018147336473,79.2017959789888,79.2018148052622,79.2017965659791,79.2018056095041
0.261388888888889,65.0048555288513,30.0000170493973,29.9999924687809,30.0000173208716,29.9999924334547,30.0000174791525,29.9999925059645,30.0000175259454,29.9999926738895,30.000017450939,29.9999928960187,30.0000171820368,29.9999929930309,30.0000163255277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877942895932,79.2018201993398,79.201801505324,79.2018205348361,79.2018015803481,79.2018207731704,79.2018017295155,79.2018209204232,79.201801954449,79.201820993689,79.2018022800671,79.201821064254,79.2018028600429,79.2018118849308
0.261666666666667,65.0048489771732,30.0000170141723,29.9999925120466,30.000017288047,29.9999924736661,30.0000174489094,29.9999925429703,30.0000174984591,29.9999927076348,30.0000174265025,29.999992926833,30.0000171617346,29.9999930232026,30.0000163149056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.877976647211,79.2018264181453,79.2018077833394,79.2018267529133,79.2018078535031,79.2018269906661,79.2018079976865,79.2018271374439,79.2018082174992,79.2018272102236,79.201808537663,79.2018272797424,79.2018091106466,79.2018181168808
0.261944444444444,65.0048424030023,30.0000169789165,29.9999925552138,30.0000172551793,29.9999925137919,30.0000174186111,29.9999925799026,30.000017470906,29.9999927413184,30.0000174019879,29.9999929575952,30.0000171413405,29.9999930533239,30.0000163041609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878010163966,79.2018325935546,79.201814017909,79.2018329275939,79.2018140832313,79.2018331647652,79.2018142224495,79.2018333110686,79.20181443716,79.2018333833635,79.2018147518882,79.2018334518396,79.201815317902,79.2018243054662
0.262222222222222,65.0048358064951,30.0000169436306,29.9999925982825,30.0000172222689,29.9999925538318,30.0000173882581,29.9999926167615,30.0000174432868,29.99999277494,30.0000173773956,29.9999929883051,30.0000171208549,29.9999930833946,30.0000162932943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878043446803,79.2018387256798,79.2018202091447,79.2018390589901,79.2018202696447,79.2018392955801,79.2018204039164,79.2018394414095,79.2018206135432,79.2018395132211,79.2018209228546,79.201839580658,79.201821481921,79.2018304507991
0.2625,65.004829187808,30.0000169083148,29.9999926412526,30.0000171893163,29.999992593786,30.000017357851,29.9999926535468,30.0000174156019,29.9999928084997,30.0000173527264,29.9999930189628,30.0000171002785,29.9999931134147,30.0000162823064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878076496327,79.2018448146334,79.2018263571585,79.2018451472144,79.2018264128551,79.201845383223,79.201826542199,79.2018455285791,79.2018267467605,79.2018455999086,79.2018270506739,79.2018456663099,79.2018276028152,79.2018365529913
0.262777777777778,65.0048225470967,30.0000168729698,29.9999926841242,30.0000171563221,29.9999926336543,30.0000173273903,29.9999926902585,30.000017387852,29.9999928419972,30.0000173279807,29.9999930495681,30.0000170796119,29.999993143384,30.0000162711979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878109313143,79.2018508605276,79.2018324620621,79.2018511923789,79.2018325129744,79.2018514278062,79.2018326374092,79.2018515726895,79.2018328369238,79.2018516435382,79.2018331354579,79.2018517089074,79.2018336806964,79.2018426121551
0.263055555555556,65.0048158845166,30.000016837596,29.9999927268972,30.0000171232867,29.9999926734366,30.0000172968766,29.9999927268965,30.0000173600375,29.9999928754325,30.0000173031591,29.9999930801209,30.0000170588556,29.9999931733024,30.0000162599692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878141897856,79.2018568634746,79.2018385239675,79.2018571945959,79.2018385701142,79.201857429442,79.2018386896586,79.2018575738531,79.2018388841448,79.2018576442222,79.2018391773183,79.2018577085629,79.2018397156763,79.2018486284022
0.263333333333333,65.0048092002228,30.0000168021938,29.9999927695716,30.0000170902107,29.999992713133,30.0000172663103,29.9999927634606,30.000017332159,29.9999929088056,30.0000172782621,29.9999931106211,30.0000170380102,29.9999932031699,30.0000162486211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878174251072,79.2018628235867,79.2018445429864,79.2018631539776,79.2018445843866,79.2018633882427,79.2018446990592,79.201863532182,79.2018448885353,79.2018636020729,79.2018451763669,79.2018636653886,79.2018457078666,79.2018546018447
0.263611111111111,65.00480249437,30.0000167667638,29.9999928121472,30.0000170570945,29.9999927527432,30.0000172356919,29.999992799951,30.0000173042171,29.9999929421163,30.0000172532904,29.9999931410685,30.0000170170763,29.9999932329863,30.000016237154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878206373394,79.2018687409759,79.2018505192308,79.2018690706363,79.2018505559032,79.2018693043203,79.2018506657226,79.2018694477885,79.2018508502071,79.2018695172025,79.2018511327153,79.2018695794966,79.201851657379,79.2018605325945
0.263888888888889,65.0047957671122,30.0000167313065,29.9999928546242,30.0000170239387,29.9999927922675,30.0000172050221,29.9999928363674,30.0000172762123,29.9999929753646,30.0000172282445,29.9999931714632,30.0000169960543,29.9999932627516,30.0000162255686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878238265429,79.2018746157547,79.2018564528123,79.2018749446841,79.2018564847757,79.2018751777872,79.2018565897605,79.2018753207847,79.2018567692717,79.2018753897231,79.2018570464753,79.2018754509993,79.2018575643252,79.2018664207635
0.264166666666667,65.0047890186034,30.0000166958222,29.9999928970024,30.0000169907438,29.9999928317055,30.0000171743014,29.9999928727098,30.0000172481452,29.9999930085503,30.0000172031249,29.999993201805,30.000016974945,29.9999932924656,30.0000162138655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87826992778,79.201880448035,79.2018623438427,79.2018807762333,79.201862371116,79.2018810087555,79.2018624712848,79.2018811512829,79.201862645841,79.201881219747,79.2018629177585,79.2018812800086,79.2018634288168,79.2018722664636
0.264444444444444,65.0047822489969,30.0000166603116,29.9999929392818,30.0000169575102,29.9999928710574,30.0000171435301,29.9999929089781,30.0000172200162,29.9999930416734,30.0000171779321,29.9999932320938,30.0000169537488,29.9999933221282,30.0000162020453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878301361052,79.201886237929,79.2018681924338,79.2018865653959,79.2018682150358,79.2018867973373,79.2018683104071,79.2018869393953,79.2018684800266,79.2018870073862,79.2018687466766,79.2018870666369,79.2018692509655,79.2018780698067
0.264722222222222,65.0047754584457,30.0000166247749,29.9999929814625,30.0000169242385,29.999992910323,30.000017112709,29.9999929451723,30.0000171918259,29.9999930747339,30.0000171526668,29.9999932623296,30.0000169324664,29.9999933517394,30.0000161901085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878332565849,79.201891985549,79.2018739986975,79.2018923122841,79.2018740166468,79.2018925436448,79.201874107239,79.2018926852338,79.2018742719401,79.201892752753,79.2018745333412,79.2018928109962,79.2018750308828,79.2018838309046
0.265,65.0047686471024,30.0000165892128,29.9999930235443,30.0000168909291,29.9999929495023,30.0000170818384,29.9999929812923,30.0000171635749,29.9999931077316,30.0000171273295,29.9999932925121,30.0000169110982,29.999993381299,30.0000161780557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878363542777,79.2018976910068,79.2018797627452,79.20189801701,79.2018797760607,79.2018982477901,79.2018798618923,79.2018983889107,79.2018800216932,79.2018984559594,79.2018802778639,79.2018985131986,79.2018807686803,79.2018895498693
0.265277777777778,65.0047618151192,30.0000165536257,29.9999930655273,30.0000168575826,29.9999929885952,30.000017050919,29.9999930173381,30.0000171352637,29.9999931406664,30.0000171019207,29.9999933226415,30.0000168896449,29.999993410807,30.0000161658876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878394292439,79.2019033544147,79.2018854846888,79.2019036796857,79.2018854933891,79.2019039098853,79.2018855744785,79.201904050538,79.2018857293975,79.2019041171175,79.2018859803563,79.2019041733561,79.2018864644697,79.2018952268124
0.265555555555556,65.0047549626479,30.000016518014,29.9999931074114,30.0000168241994,29.9999930276018,30.0000170199511,29.9999930533095,30.0000171068928,29.9999931735383,30.000017076441,29.9999933527174,30.000016868107,29.9999934402633,30.0000161536047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878424815438,79.2019089758846,79.2018911646399,79.2019093004231,79.2018911687436,79.2019095300424,79.2018912451093,79.2019096702278,79.2018913951645,79.2019097363393,79.2018916409299,79.2019097915808,79.2018921183623,79.2019008618457
0.265833333333333,65.0047480898398,30.0000164823782,29.9999931491965,30.00001679078,29.9999930665219,30.0000169889354,29.9999930892066,30.0000170784628,29.9999932063472,30.0000170508909,29.9999933827399,30.0000168464851,29.9999934696677,30.0000161412075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87845511238,79.2019145555286,79.2018968027101,79.2019148793344,79.2018968022358,79.2019151083734,79.2018968738962,79.201915248092,79.2018970191058,79.2019153137369,79.2018972596963,79.2019153679848,79.2018977304698,79.201906455081
0.266111111111111,65.004741196846,30.0000164467189,29.9999931908828,30.000016757325,29.9999931053556,30.0000169578724,29.9999931250292,30.0000170499741,29.999993239093,30.000017025271,29.9999934127089,30.0000168247797,29.9999934990203,30.0000161286968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878485183868,79.2019200934586,79.201902399011,79.2019204165315,79.2019023939774,79.2019206449904,79.2019024609509,79.2019207842428,79.201902601333,79.2019208494223,79.201902836767,79.20192090268,79.2019033009036,79.2019120066301
0.266388888888889,65.004734283817,30.0000164110363,29.9999932324701,30.0000167238347,29.9999931441027,30.0000169267625,29.9999931607773,30.0000170214274,29.9999932717756,30.0000169995818,29.9999934426243,30.0000168029913,29.9999935283208,30.000016116073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878515030505,79.2019255897866,79.2019079536543,79.2019259121263,79.2019079440799,79.2019261400052,79.2019080063847,79.201926278792,79.2019081419575,79.2019263435073,79.2019083722534,79.2019263957783,79.2019088297751,79.2019175166046
0.266666666666667,65.004727350903,30.000016375331,29.9999932739585,30.0000166903098,29.9999931827633,30.0000168956062,29.9999931964508,30.0000169928231,29.999993304395,30.0000169738239,29.999993472486,30.0000167811206,29.9999935575692,30.0000161033368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878544652894,79.2019310446245,79.2019134667514,79.2019313662308,79.2019134526548,79.2019315935298,79.2019135103093,79.2019317318515,79.2019136410908,79.201931796104,79.201913866267,79.2019318473918,79.2019143171958,79.2019229851161
0.266944444444444,65.0047203982537,30.0000163396035,29.9999933153479,30.0000166567506,29.9999932213373,30.0000168644042,29.9999932320497,30.0000169641617,29.9999933369511,30.0000169479977,29.9999935022938,30.0000167591681,29.9999935867654,30.0000160904887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87857405164,79.2019364580842,79.2019189384139,79.2019367789569,79.2019189198135,79.2019370056762,79.201918972836,79.2019371435333,79.2019190988444,79.2019372073242,79.2019193189192,79.2019372576322,79.201919763277,79.2019284122763
0.267222222222222,65.0047134260186,30.0000163038542,29.9999933566382,30.0000166231576,29.9999932598246,30.0000168331568,29.9999932675739,30.0000169354439,29.9999933694438,30.0000169221039,29.9999935320478,30.0000167371343,29.9999936159094,30.0000160775293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878603227344,79.2019418302775,79.2019243687532,79.2019421504165,79.2019243456676,79.2019423765561,79.2019243940763,79.2019425139493,79.2019245153295,79.2019425772798,79.2019247303213,79.2019426266114,79.2019251681302,79.2019337981969
0.2675,65.0047064343465,30.0000162680836,29.9999933978296,30.0000165895314,29.9999932982252,30.0000168018645,29.9999933030233,30.00001690667,29.9999934018731,30.000016896143,29.9999935617479,30.0000167150198,29.999993645001,30.0000160644591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878632180611,79.2019471613163,79.2019297578809,79.2019474807213,79.2019297303285,79.2019477062814,79.2019297741416,79.2019478432112,79.2019298906577,79.2019479060826,79.2019301005848,79.2019479544413,79.2019305318667,79.2019391429893
0.267777777777778,65.0046994233861,30.0000162322921,29.9999934389219,30.0000165558725,29.9999933365391,30.000016770528,29.999993338398,30.0000168778407,29.9999934342388,30.0000168701154,29.9999935913938,30.0000166928251,29.9999936740402,30.0000160512788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878660912042,79.2019524513123,79.2019351059084,79.2019527699832,79.2019350739075,79.201952994964,79.2019351131433,79.2019531314309,79.2019352249402,79.2019531938445,79.201935429821,79.2019532412336,79.2019358545976,79.2019444467651
0.268055555555556,65.0046923932854,30.0000161964801,29.9999934799151,30.0000165221812,29.9999933747663,30.0000167391476,29.9999933736978,30.0000168489564,29.9999934665409,30.0000168440218,29.9999936209857,30.0000166705507,29.9999937030268,30.000016037989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87868942224,79.2019577003773,79.2019404129469,79.2019580183139,79.2019403765161,79.2019582427155,79.2019404111926,79.2019583787201,79.2019405182884,79.2019584406771,79.201940718141,79.2019584871001,79.2019411364344,79.2019497096358
0.268333333333333,65.0046853441923,30.0000161606482,29.9999935208093,30.000016488458,29.9999934129067,30.0000167077239,29.9999934089227,30.0000168200177,29.9999934987793,30.0000168178626,29.9999936505233,30.0000166481973,29.9999937319608,30.0000160245901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878717711808,79.201962908623,79.201945679108,79.2019632258251,79.2019456382655,79.2019634496476,79.2019456684009,79.2019635851905,79.2019457708135,79.2019636466922,79.2019459656563,79.2019636921525,79.2019463774882,79.2019549317128
0.268611111111111,65.004678276254,30.0000161247967,29.9999935616044,30.0000164547035,29.9999934509602,30.0000166762574,29.9999934440726,30.000016791025,29.999993530954,30.0000167916385,29.9999936800066,30.0000166257654,29.9999937608421,30.0000160110828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878745781348,79.2019680761611,79.2019509045029,79.2019683926285,79.201950859267,79.2019686158722,79.2019508848795,79.2019687509539,79.2019509826267,79.2019688120015,79.2019511724778,79.2019688565025,79.2019515778701,79.2019601131076
0.268888888888889,65.0046711896176,30.0000160889262,29.9999936023004,30.0000164209182,29.9999934889269,30.0000166447485,29.9999934791475,30.000016761979,29.9999935630649,30.0000167653498,29.9999937094356,30.0000166032555,29.9999937896706,30.0000159974677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878773631461,79.2019732031032,79.2019560892428,79.2019735188358,79.2019560396319,79.2019737415007,79.2019560607395,79.2019738761218,79.2019561538393,79.2019739367166,79.201956338717,79.2019739802617,79.2019567376914,79.2019652539316
0.269166666666667,65.0046640844296,30.0000160530369,29.9999936428973,30.0000163871024,29.9999935268066,30.0000166131979,29.9999935141474,30.00001673288,29.9999935951119,30.0000167389973,29.9999937388101,30.0000165806681,29.9999938184463,30.0000159837453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878801262749,79.2019782895608,79.2019612334391,79.2019786045585,79.2019611794714,79.2019788266449,79.2019611960922,79.2019789608059,79.2019612845624,79.2019790209492,79.2019614644848,79.2019790635418,79.2019618570632,79.201970354296
0.269444444444444,65.004656960836,30.0000160171295,29.9999936833951,30.0000163532566,29.9999935645995,30.0000165816058,29.9999935490721,30.0000167037287,29.999993627095,30.0000167125813,29.9999937681301,30.0000165580038,29.999993847169,30.0000159699162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878828675814,79.2019833356457,79.201966337203,79.2019836499082,79.2019662788967,79.2019838714162,79.2019662910487,79.2019840051178,79.2019663749071,79.2019840648107,79.2019665498924,79.2019841064542,79.2019669360965,79.2019754143123
0.269722222222222,65.0046498189827,30.0000159812044,29.9999937237938,30.0000163193814,29.9999936023054,30.0000165499729,29.9999935839217,30.0000166745255,29.9999936590141,30.0000166861024,29.9999937973954,30.0000165352631,29.9999938758387,30.0000159559809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878855871258,79.2019883414691,79.2019714006455,79.2019886549965,79.2019713380189,79.2019888759262,79.2019713457201,79.2019890091689,79.2019714249846,79.2019890684127,79.2019715950509,79.2019891091104,79.2019719749024,79.2019804340916
0.27,65.004642659015,30.0000159452619,29.9999937640933,30.0000162854772,29.9999936399243,30.0000165182997,29.999993618696,30.000016645271,29.9999936908691,30.0000166595611,29.9999938266061,30.0000165124466,29.9999939044553,30.00001594194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87888284968,79.2019933071427,79.2019764238778,79.2019936199347,79.2019763569491,79.2019938402864,79.2019763602174,79.2019939730708,79.2019764349057,79.2019940318667,79.2019766000711,79.2019940716221,79.2019769735918,79.2019854137452
0.270277777777778,65.0046354810778,30.0000159093025,29.9999938042937,30.0000162515444,29.9999936774561,30.0000164865865,29.9999936533951,30.0000166159655,29.9999937226599,30.000016632958,29.999993855762,30.0000164895547,29.9999939330187,30.0000159277941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878909611682,79.2019982327779,79.201981407011,79.2019985448344,79.2019813357983,79.2019987646082,79.2019813346517,79.2019988969348,79.2019814047816,79.2019989552841,79.2019815650642,79.2019989941005,79.2019819322757,79.2019903533843
0.270555555555556,65.0046282853157,30.0000158733266,29.999993844395,30.0000162175835,29.999993714901,30.000016454834,29.9999936880189,30.0000165866097,29.9999937543866,30.0000166062935,29.999993884863,30.0000164665882,29.9999939615288,30.0000159135438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878936157865,79.2020031184859,79.2019863501562,79.2020034298069,79.2019862746775,79.2020036490031,79.201986269134,79.2020037808724,79.2019863347232,79.2020038387763,79.2019864901411,79.2020038766571,79.201986851065,79.2019952531199
0.270833333333333,65.0046210718727,30.0000158373348,29.999993884397,30.000016183595,29.9999937522587,30.0000164230425,29.9999937225673,30.0000165572041,29.999993786049,30.0000165795682,29.9999939139091,30.0000164435473,29.9999939899856,30.0000158991896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878962488829,79.2020079643782,79.2019912534242,79.2020082749635,79.2019911736978,79.2020084935822,79.2019911637752,79.2020086249949,79.2019912248414,79.2020086824547,79.2019913754125,79.2020087194032,79.2019917300706,79.2020001130633
0.271111111111111,65.0046138408926,30.0000158013274,29.9999939243,30.0000161495794,29.9999937895294,30.0000163912127,29.9999937570403,30.0000165277491,29.999993817647,30.0000165527827,29.9999939429003,30.0000164204328,29.999994018389,30.0000158847321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.878988605174,79.2020127705661,79.2019961169262,79.2020130804156,79.20199603297,79.202013298457,79.2019960186861,79.2020134294136,79.201996075247,79.2020134864305,79.2019962209894,79.2020135224501,79.2019965694032,79.2020049333253
0.271388888888889,65.0046065925188,30.0000157653048,29.9999939641038,30.000016115537,29.9999938267129,30.0000163593448,29.9999937914379,30.0000164982453,29.9999938491807,30.0000165259373,29.9999939718363,30.0000163972451,29.9999940467388,30.0000158701718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879014507499,79.2020175371607,79.2020009407729,79.2020178462743,79.2020008526049,79.2020180637386,79.2020008339777,79.2020181942398,79.2020008860509,79.2020182508149,79.2020010269826,79.202018285909,79.2020013691737,79.2020097140171
0.271666666666667,65.0045993268942,30.0000157292675,29.9999940038084,30.0000160814684,29.9999938638093,30.0000163274395,29.9999938257599,30.0000164686931,29.9999938806499,30.0000164990327,29.9999940007172,30.0000163739847,29.9999940750352,30.0000158555093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879040196405,79.2020222642733,79.2020057250753,79.2020225726509,79.2020056327136,79.2020227895384,79.2020056097607,79.2020229195846,79.2020056573638,79.2020229757193,79.2020057935027,79.2020230098912,79.2020061294927,79.2020144552496
0.271944444444444,65.0045920441612,30.0000156932159,29.9999940434138,30.000016047374,29.9999939008185,30.0000162954973,29.9999938600065,30.000016439093,29.9999939120547,30.0000164720693,29.9999940295429,30.0000163506522,29.9999941032779,30.0000158407451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.87906567249,79.2020269520149,79.2020104699441,79.2020272596566,79.2020103734066,79.2020274759673,79.2020103461458,79.2020276055593,79.2020103892965,79.2020276612547,79.2020105206606,79.2020276945078,79.202010850471,79.2020191571336
0.272222222222222,65.0045847444621,30.0000156571504,29.9999940829201,30.0000160132542,29.9999939377405,30.0000162635185,29.9999938941774,30.0000164094456,29.9999939433948,30.0000164450476,29.9999940583134,30.0000163272481,29.9999941314668,30.0000158258799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879090936355,79.2020316004968,79.2020151754901,79.2020319074024,79.2020150747947,79.2020321231366,79.2020150432439,79.2020322522748,79.2020150819597,79.2020323075322,79.2020152085668,79.2020323398698,79.2020155322191,79.2020238197801
0.2725,65.0045774279384,30.0000156210715,29.9999941223273,30.0000159791095,29.9999939745753,30.0000162315036,29.9999939282728,30.0000163797513,29.9999939746704,30.0000164179683,29.9999940870284,30.0000163037729,29.999994159602,30.0000158109141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879115988597,79.2020362098299,79.202019841824,79.2020365159993,79.2020197369887,79.2020367311573,79.2020197011654,79.2020368598423,79.2020197354639,79.202036914663,79.2020198573319,79.2020369460883,79.2020201748476,79.2020284432998
0.272777777777778,65.0045700947317,30.0000155849796,29.9999941616352,30.0000159449404,29.9999940113229,30.0000161994532,29.9999939622925,30.0000163500107,29.9999940058812,30.0000163908317,29.9999941156881,30.0000162802272,29.9999941876834,30.0000157958483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879140829815,79.2020407801252,79.2020244690565,79.2020410855584,79.2020243600991,79.2020413001404,79.2020243200211,79.2020414283728,79.2020243499198,79.2020414827579,79.2020244670666,79.2020415132744,79.2020247784672,79.2020330278035
0.273055555555556,65.0045627449827,30.0000155488751,29.9999942008441,30.0000159107473,29.9999940479832,30.0000161673677,29.9999939962365,30.0000163202242,29.9999940370274,30.0000163636383,29.9999941442923,30.0000162566115,29.9999942157108,30.0000157806831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879165460607,79.2020453114936,79.2020290572982,79.2020456161906,79.2020289442365,79.2020458301968,79.2020288999215,79.2020459579771,79.2020289254378,79.2020460119279,79.2020290378812,79.2020460415388,79.2020293431881,79.2020375734018
0.273333333333333,65.0045553788321,30.0000155127584,29.9999942399537,30.0000158765307,29.9999940845562,30.0000161352476,29.9999940301048,30.0000162903922,29.9999940681087,30.0000163363888,29.9999941728409,30.0000162329262,29.9999942436842,30.0000157654191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879189881572,79.2020498040461,79.2020336066596,79.2020501080068,79.2020334895114,79.2020503214373,79.202033440977,79.2020504487663,79.2020334621284,79.2020505022839,79.2020335698863,79.2020505309926,79.2020338691209,79.2020420802054
0.273611111111111,65.0045479964198,30.00001547663,29.9999942789642,30.000015842291,29.999994121042,30.0000161030933,29.9999940638973,30.0000162605154,29.9999940991252,30.0000163090835,29.9999942013338,30.000016209172,29.9999942716036,30.0000157500567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879214093306,79.2020542578934,79.2020381172512,79.2020545611178,79.2020379960344,79.202054773973,79.2020379432981,79.2020549008511,79.2020379601021,79.2020549539368,79.2020380631922,79.2020549817466,79.2020383563759,79.202046548325
0.273888888888889,65.0045405978858,30.0000154404902,29.9999943178756,30.0000158080286,29.9999941574404,30.0000160709054,29.999994097614,30.0000162305941,29.9999941300769,30.0000162817231,29.9999942297711,30.0000161853493,29.9999942994688,30.0000157345966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879238096408,79.2020586731463,79.2020425891836,79.2020589756343,79.2020424639158,79.2020591879144,79.2020424069952,79.2020593143422,79.2020424194692,79.2020593669972,79.2020425179093,79.2020593939114,79.2020428050635,79.202050977871
0.274166666666667,65.0045331833692,30.0000154043395,29.9999943566879,30.0000157737439,29.9999941937515,30.0000160386842,29.9999941312548,30.0000162006289,29.9999941609635,30.0000162543079,29.9999942581526,30.0000161614586,29.9999943272798,30.0000157190392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879261891474,79.2020630499156,79.202047022567,79.2020633516672,79.202046893266,79.2020635633723,79.2020468321787,79.2020636893505,79.20204684034,79.2020637415761,79.2020469341478,79.2020637675979,79.2020472152938,79.2020553689539
0.274444444444444,65.004525753009,30.0000153681782,29.999994395401,30.0000157394376,29.9999942299753,30.0000160064302,29.9999941648198,30.0000161706203,29.9999941917852,30.0000162268385,29.9999942864783,30.0000161375005,29.9999943550366,30.0000157033852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879285479102,79.2020673883117,79.2020514175119,79.202067689327,79.2020512841953,79.2020679004575,79.2020512189588,79.2020680259866,79.2020512228247,79.2020680777839,79.202051312018,79.2020681029168,79.2020515871772,79.2020597216841
0.274722222222222,65.0045183069438,30.0000153320069,29.999994434015,30.0000157051098,29.9999942661117,30.000015974144,29.9999941983089,30.0000161405686,29.9999942225419,30.0000161993153,29.9999943147482,30.0000161134754,29.9999943827391,30.000015687635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879308859886,79.2020716884455,79.2020557741285,79.2020719887244,79.202055636814,79.2020721992805,79.2020555674457,79.2020723243611,79.2020555670337,79.2020723757313,79.20205565163,79.2020723999785,79.2020559208237,79.202064036172
0.275,65.0045108453116,30.0000152958259,29.9999944725299,30.0000156707612,29.9999943021608,30.0000159418259,29.9999942317221,30.0000161104745,29.9999942532334,30.000016171739,29.999994342962,30.0000160893839,29.9999944103871,30.0000156717893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879332034425,79.2020759504274,79.202060092527,79.2020762499698,79.2020599512322,79.2020764599519,79.2020598777497,79.2020765845845,79.2020598730769,79.2020766355289,79.2020599530941,79.2020766588936,79.2020602163434,79.202068312528
0.275277777777778,65.0045033682503,30.0000152596356,29.9999945109457,30.0000156363921,29.9999943381225,30.0000159094764,29.9999942650592,30.0000160803384,29.9999942838598,30.0000161441099,29.9999943711199,30.0000160652265,29.9999944379807,30.0000156558485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879355003313,79.2020801743678,79.2020643728176,79.2020804731739,79.2020642275602,79.202080682582,79.2020641499807,79.2020808067674,79.2020641410645,79.2020808572871,79.2020642165201,79.2020808797727,79.2020644738464,79.2020725508622
0.275555555555556,65.004495875897,30.0000152234365,29.9999945492624,30.000015602003,29.9999943739968,30.000015877096,29.9999942983204,30.0000160501607,29.999994314421,30.0000161164286,29.9999943992217,30.0000160410038,29.9999944655198,30.0000156398132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879377767145,79.2020843603772,79.2020686151104,79.2020846584469,79.2020684659078,79.2020848672814,79.2020683842489,79.20208499102,79.2020683711065,79.2020850411164,79.2020684420181,79.2020850627261,79.2020686934425,79.2020767512848
0.275833333333333,65.0044883683888,30.0000151872289,29.99999458748,30.0000155675943,29.9999944097837,30.0000158446852,29.9999943315056,30.000016019942,29.999994344917,30.0000160886956,29.9999944272673,30.0000160167161,29.9999944930043,30.000015623684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879400326518,79.2020885085659,79.2020728195154,79.2020888058994,79.2020726663853,79.2020890141605,79.2020725806642,79.2020891374529,79.2020725633129,79.202089187127,79.2020726296981,79.2020892078642,79.2020728752419,79.2020809139059
0.276111111111111,65.0044808458622,30.0000151510132,29.9999946255986,30.0000155331664,29.9999944454832,30.0000158122443,29.9999943646146,30.0000159896827,29.9999943753477,30.0000160609113,29.9999944552568,30.000015992364,29.9999945204342,30.0000156074614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879422682026,79.2020926190443,79.2020769861427,79.2020929156414,79.2020768291025,79.2020931233294,79.2020767393366,79.2020932461763,79.2020767177935,79.2020932954294,79.2020767796699,79.2020933152973,79.2020770193542,79.2020850388357
0.276388888888889,65.0044733084534,30.0000151147899,29.9999946636181,30.0000154987198,29.9999944810953,30.0000157797739,29.9999943976476,30.0000159593832,29.999994405713,30.0000160330762,29.99999448319,30.0000159679481,29.9999945478094,30.0000155911458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879444834263,79.2020966919225,79.2020811151022,79.2020969877834,79.2020809541693,79.2020971948986,79.2020808603759,79.2020973173005,79.2020808346583,79.2020973661338,79.2020808920433,79.2020973851356,79.2020811258893,79.2020891261841
0.276666666666667,65.004465756298,30.0000150785593,29.9999947015386,30.0000154642548,29.9999945166199,30.0000157472743,29.9999944306045,30.0000159290442,29.999994436013,30.0000160051909,29.9999945110669,30.0000159434687,29.9999945751298,30.000015574738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879466783824,79.2021007273107,79.2020852065037,79.2021010224354,79.2020850416956,79.202101228978,79.202084943892,79.2021013509356,79.2020849140169,79.2021013993503,79.2020849669281,79.2021014174893,79.2020851949568,79.2020931760611
0.276944444444444,65.0044581895314,30.0000150423219,29.9999947393601,30.000015429772,29.9999945520572,30.0000157147461,29.9999944634852,30.0000158986659,29.9999944662476,30.0000159772558,29.9999945388875,30.0000159189265,29.9999946023954,30.0000155582384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879488531302,79.202104725319,79.2020892604571,79.2021050197075,79.2020890917911,79.2021052256779,79.2020889899945,79.2021053471917,79.202088955979,79.202105395189,79.202089004434,79.2021054124685,79.2020892266665,79.2020971885765
0.277222222222222,65.0044506082886,30.000015006078,29.9999947770826,30.0000153952718,29.999994587407,30.0000156821897,29.9999944962898,30.0000158682489,29.9999944964167,30.0000159492713,29.9999945666516,30.000015894322,29.9999946296061,30.0000155416475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879510077291,79.2021086860575,79.202093277072,79.2021089797098,79.2020931045655,79.2021091851082,79.2020929987932,79.2021093061789,79.2020929606544,79.20210935376,79.2020930046706,79.2021093701832,79.202093221128,79.2021011638401
0.2775,65.0044430127041,30.000014969828,29.9999948147061,30.0000153607545,29.9999946226693,30.0000156496055,29.9999945290182,30.0000158377937,29.9999945265203,30.0000159212381,29.9999945943593,30.0000158696555,29.9999946567619,30.0000155249659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879531422384,79.202112609636,79.2020972564581,79.2021129025523,79.2020970801285,79.202113107379,79.2020969703976,79.2021132280072,79.2020969281526,79.2021132751732,79.2020969677473,79.2021132907434,79.2020971784508,79.2021051019617
0.277777777777778,65.0044354029121,30.0000149335724,29.9999948522306,30.0000153262205,29.9999946578443,30.000015616994,29.9999945616704,30.0000158073008,29.9999945565583,30.0000158931565,29.9999946220104,30.0000158449277,29.9999946838627,30.0000155081941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879552567173,79.2021164961645,79.2021011987251,79.2021167883448,79.2021010185897,79.2021169926001,79.2021009049173,79.2021171127863,79.2021008585832,79.2021171595386,79.2021008937738,79.202117174259,79.2021010987442,79.202109003051
0.278055555555556,65.0044277790462,30.0000148973115,29.9999948896562,30.0000152916704,29.9999946929317,30.0000155843557,29.9999945942463,30.0000157767705,29.9999945865308,30.000015865027,29.9999946496049,30.0000158201389,29.9999947109084,30.0000154913326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879573512251,79.2021203457528,79.2021051039824,79.2021206371972,79.2021049200585,79.2021208408814,79.2021048024618,79.2021209606263,79.2021047520554,79.2021210069659,79.2021047828595,79.2021210208397,79.2021049821178,79.2021128672175
0.278333333333333,65.00442014124,30.0000148610457,29.9999949269829,30.0000152571046,29.9999947279318,30.0000155516909,29.9999946267459,30.0000157462033,29.9999946164376,30.0000158368501,29.9999946771428,30.0000157952898,29.9999947378991,30.000015474382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.879594258211,79.2021241585107,79.2021089723396,79.2021244492193,79.2021087846443,79.2021246523326,79.2021086631404,79.2021247716368,79.2021086086788,79.202124817565,79.2021086351136,79.2021248305955,79.2021088286809,79.2021166945707
0.278611111111111,64.861488128815,29.9999888473476,30.0000019654541,30.000015188728,29.9999947765833,30.0000155192139,29.999994658954,30.0000157158162,29.9999946460619,30.0000158088435,29.9999947044074,30.0000157707359,29.9999947785895,30.0000185462776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.563217501003,79.1420541161463,79.1425334928123,79.1425407425599,79.1425256885172,79.14254148291,79.1425255429097,79.1425416017742,79.1425254844097,79.1425416472924,79.1425255065002,79.1425416600277,79.1425264234379,79.1427461365803
0.278888888888889,64.7189020131441,29.9998581186567,30.0000690731095,30.0000141470042,29.9999951182488,30.0000154837708,29.9999946909432,30.0000156863331,29.9999946746707,30.0000157817423,29.9999947306885,30.0000157502743,29.9999952074269,30.0000481035061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,286.903472854253,79.0170511219556,79.0196407655491,79.0195818025427,79.0195839827456,79.0195993819205,79.0195835507308,79.0195995589509,79.0195834872749,79.019599604172,79.0195835051192,79.019599641375,79.019589531417,79.0207065788314
0.279166666666667,64.5768081102773,29.9996084531665,30.0002641836232,30.0000099745778,29.9999973463057,30.0000154177915,29.9999947333425,30.0000156578991,29.9999947019929,30.000015755862,29.9999947558858,30.000015752776,29.9999970925915,30.0001344183718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,286.117261597181,78.8683473904586,78.8742869006101,78.874059020407,78.8741314450062,78.874144648206,78.8741294470409,78.8741453917097,78.8741293682773,78.8741454391522,78.8741293822349,78.8741455569981,78.874147083392,78.8766758926219
0.279444444444444,64.4352612618854,29.9992616039157,30.0006248239999,30.0000005666225,30.0000048072198,30.0000152475562,29.9999948388475,30.0000156296109,29.9999947283916,30.0000157312436,29.9999947807676,30.0000158220215,30.000001923337,30.0002948963403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,285.284975561734,78.7111272026297,78.7210486989443,78.7205474263796,78.720780377991,78.7207873041476,78.7207746412359,78.720790462432,78.7207745054235,78.7207905298116,78.7207745157696,78.7207907933924,78.7208089349447,78.7250039876642
0.279722222222222,64.2942823485805,29.9988481084344,30.0011630967698,29.9999849120918,30.0000221819811,30.0000148707217,29.9999951492756,30.000015598817,29.9999947558032,30.0000157078328,29.9999948072678,30.0000160286717,30.000011243531,30.0005361480011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,284.436428902773,78.55097235151,78.5651117036488,78.5642517005564,78.564759450194,78.5647538947482,78.564748118891,78.5647636592726,78.5647478391693,78.5647638149651,78.5647478450822,78.5647642726546,78.5648016190028,78.5707514124793
0.28,64.1538796155585,29.9983989378983,30.0018770452557,29.9999632688,30.0000547833747,30.0000142035707,29.9999959379031,30.0000155611371,29.9999947900621,30.0000156855336,29.999994838888,30.0000164675005,30.0000264874983,30.0008587069238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,283.582694415109,78.3899271976028,78.4083123501119,78.4070321622155,78.4079394854037,78.4079139480427,78.4079226572611,78.4079376236757,78.407922129435,78.4079380506088,78.4079221279036,78.4079387259739,78.4079959647308,78.4157030039162
0.280277777777778,64.0140565918463,29.9979433166117,30.0027583462004,29.9999369850446,30.0001080064715,30.0000132338564,29.9999976352767,30.0000155122774,29.9999948445594,30.000015664244,29.999994881124,30.0000172535808,30.0000489337221,30.0012601806991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,282.727899078034,78.2287341012177,78.2512953766972,78.2495559996679,78.2509889710356,78.2509356362499,78.2509701093008,78.2509840675161,78.2509692985025,78.2509851523002,78.2509692846356,78.2509860492199,78.2510626670235,78.2604891894446
0.280555555555556,63.8748150331972,29.9975083489134,30.0037964008651,29.9999082694774,30.0001870068921,30.0000120632271,30.000000837683,30.0000154519222,29.9999949448575,30.0000156439647,29.9999949419292,30.0000185186286,30.0000797043801,30.0017369153663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,281.873594727146,78.0676568019652,78.0942824755437,78.0920646562339,78.0941455133009,78.0940571023871,78.094132403804,78.0941448119537,78.0941314861609,78.0941472510263,78.0941314569071,78.0941483651359,78.0942431802285,78.1053338332471
0.280833333333333,63.7361560163664,29.9971190993553,30.0049802633002,29.9998800072209,30.0002965517418,30.0000109352957,30.0000063029616,30.0000153893192,29.9999951337682,30.0000156250695,29.999995032244,30.0000204077307,30.0001197776038,30.0022847869556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,281.020377713752,77.9067834761703,77.9373455140986,77.9346473917226,77.9374921174142,77.9373625411053,77.9374974087661,77.9375076836361,77.9374969520572,77.9375125977388,77.9374969153197,77.9375139306633,77.9376254201705,77.9503177174373
0.281111111111111,63.5980803464152,29.9967987484196,30.0062994637132,29.999855631614,30.0004409741885,30.0000102516997,30.0000149390507,30.000015349906,29.9999954764606,30.0000156088034,29.9999951666169,30.0000230764307,30.0001700009277,30.0028995552518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,280.168489198224,77.7461381916416,77.7805034185092,77.777338759395,77.7810562041234,77.7808810428042,77.7810976565083,77.7811052625464,77.7810988217479,77.7811143128508,77.7810988124092,77.7811158883453,77.7812423682642,77.7954713092839
0.281388888888889,63.460588708663,29.9965687364451,30.0077443135819,29.9998390366125,30.0006241818272,30.0000105800455,30.0000277893761,30.0000153823601,29.9999960653034,30.0000155980524,29.9999953639295,30.0000266881323,30.0002311030568,30.0035770148196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,279.318037691483,77.5857218571477,77.6237564477749,77.6201533406976,77.624845123174,77.6246219853391,77.6249456843921,77.6249502359246,77.6249504337799,77.6249657376037,77.6249505374902,77.624967619852,77.6251073376101,77.640807399063
0.281666666666667,63.323681725698,29.9964488850599,30.00930598182,29.9998345141873,30.0008496892893,30.0000126570499,30.0000460176477,30.0000155656225,29.9999970242811,30.0000155983989,29.999995648231,30.0000314117942,30.0003037038204,30.0043130565972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,278.469081596287,77.4255272471868,77.4670982974062,77.4630981376169,77.4688588983085,77.4685877008277,77.4690466907848,77.4690480604128,77.4690579924061,77.469073091466,77.4690583773714,77.4690754060105,77.469226586272,77.4863325734994
0.281944444444444,63.1873599790666,29.9964575010254,30.010976475583,29.9998467059265,30.0011206594659,30.0000173891116,30.0000708934371,30.0000160156207,29.9999985129196,30.0000156194534,29.9999960496764,30.0000374199042,30.0003883227673,30.005103691339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,277.62165985553,77.26554450204,77.3105203743819,77.3061770126471,77.3130948015589,77.312778001216,77.3134030706519,77.3134014993962,77.3134250945861,77.3134400038647,77.3134260511329,77.3134429615158,77.313603828726,77.3320512451957
0.282222222222222,63.0516240178076,29.9966114679903,30.0127485847301,29.9998805625165,30.0014399457536,30.0000258516185,30.0001037791574,30.0000168915585,30.00000072972,30.0000156764425,29.9999966055625,30.0000448867291,30.0004853868212,30.0059450572041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,276.775803361911,77.1057631316457,77.1540133154884,77.1493922986971,77.157548993131,77.1571917868641,77.1580160434755,77.1580122502206,77.1580543469541,77.1580691356946,77.1580563343577,77.1580730595848,77.1582418496704,77.1779670658844
0.2825,62.9164743620715,29.9969263297891,30.0146158151008,29.9999413077178,30.0018101319468,30.0000392876694,30.0001461186404,30.0000184017295,30.0000039151347,30.0000157920222,29.9999973614503,30.0000539868315,30.0005952372775,30.0068334209144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,275.93153923269,76.9461727375754,76.9975675373154,76.9927454013278,77.002217107213,77.0018276103921,77.0028862394523,77.0028815285279,77.0029479405084,77.0029627582351,77.0029516404305,77.0029681140341,77.0031430814718,77.0240834209988
0.282777777777778,62.7819115048916,29.9974163673791,30.0165723209298,30.000034405133,30.0022335684742,30.0000591065211,30.0001994272872,30.0000208088597,30.0000083541307,30.0000159982856,29.9999983723658,30.0000648938487,30.0007181363072,30.0077651763832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,275.088892436474,76.7867632657187,76.8411734463192,76.8362370414232,76.8470944597026,76.846683867006,76.8480139120468,76.8480102785172,76.8481078520496,76.8481229584434,76.8481142278844,76.8481303876627,76.8483098109237,76.8704036019326
0.283055555555556,62.6479359132458,29.9980946705984,30.0186128404028,30.0001655269421,30.0027124046399,30.000086881869,30.0002652836735,30.0000244350143,30.0000143783922,30.0000163389328,29.999999704067,30.0000777795241,30.0008542730689,30.0087368424016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,274.247886435698,76.6275250876187,76.6848215290067,76.6798673687403,76.6921761211296,76.6917588520114,76.6933990161792,76.6933992487743,76.6935359120603,76.6935517103149,76.6935462735024,76.6935620665757,76.6937442533786,76.716930865319
0.283333333333333,62.5145480288371,29.998973205444,30.0207326357205,30.0003405242223,30.0032486169509,30.0001243499754,30.0003453224469,30.0000296661061,30.0000223682124,30.0000168715758,30.0000014343691,30.0000928129831,30.0010037694876,30.0097450600187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,273.40854346179,76.4684490195773,76.5285023990416,76.5236360282909,76.5374569423656,76.5370507718378,76.5390412378194,76.539049019587,76.5392338249093,76.5392508982097,76.5392498971038,76.5392652863297,76.5394485793855,76.5636684527392
0.283611111111111,62.3817482687507,30.000062877325,30.0229274379699,30.0005653986715,30.0038440337844,30.0001734076157,30.0004412283511,30.0000369560467,30.0000327541179,30.0000176701514,30.0000036545203,30.0001101602413,30.0011666857431,30.0107865898668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,272.570884651974,76.3095263194435,76.3722068280159,76.3675422087297,76.3829315646142,76.3825577395095,76.3849400057987,76.3849600125819,76.3852031721454,76.3852223229432,76.3852271688361,76.3852421406846,76.3854249242702,76.4106195965751
0.283888888888889,62.2495370260474,30.0013735906258,30.0251933966851,30.0008462756535,30.0045003567037,30.0002361098005,30.0005547312147,30.0000468305751,30.0000460182661,30.0000188274211,30.0000064706193,30.0001299839366,30.0013430254961,30.0118583095277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,271.734930132774,76.1507486756569,76.215925769211,76.2115846831665,76.2285944249392,76.2282777656194,76.2310944969653,76.2311324937805,76.2314454098885,76.2314677016791,76.2314801100399,76.2314946840042,76.2316753915358,76.2577875210018
0.284166666666667,62.1179146703186,30.0029143048467,30.0275270338296,30.0011893785204,30.0052191787392,30.000314667232,30.000687601756,30.0000598907933,30.0000626956495,30.0000204575383,30.0000100050689,30.0001524432739,30.0015327408783,30.0129572109767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,270.900699081862,75.9921081938439,76.0596503776427,76.0557618461465,76.074439761274,76.0742087487284,76.077503638753,76.0775665740887,76.0779618642475,76.0779886655871,76.0780106916703,76.0780249312676,76.0782020539719,76.1051754412628
0.284444444444444,61.9868815482109,30.0046930875558,30.0299252018874,30.0016010041862,30.006001999938,30.0004114434583,30.0008416480694,30.0000768164321,30.0000833751357,30.0000226986655,30.0000143980598,30.0001776941706,30.0017357372651,30.0140803981161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,270.068209780159,75.8335973828844,75.903372027599,75.9000717481756,75.9204616182197,75.9203484665453,75.9241661107002,75.9242622087015,75.9247537261579,75.924786756684,75.9248208317159,75.9248348571169,75.9250069538558,75.9527865623216
0.284722222222222,61.8564379839248,30.0067171643598,30.0323850457502,30.0020874999289,30.0068502404648,30.0005289516986,30.0010187126701,30.0000983688642,30.0001087003662,30.0000257156287,30.0000198090792,30.0002058895945,30.001951877851,30.0152250844018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,269.237479658664,75.6752091411254,75.7470823281657,75.7445121283192,75.7666538539892,75.7666945683275,75.7710803455362,75.7712191959841,75.7718220461279,75.771863424368,75.7719123921435,75.771926394455,75.7720921027385,75.800624077268
0.285,61.7265842796912,30.0089929660842,30.034903968101,30.0026552413994,30.0077652515171,30.0006698513186,30.0012206699926,30.0001253938765,30.0001393705338,30.0000297025951,30.0000264184394,30.0002371800816,30.0021809880424,30.0163885905628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,268.408525341818,75.5169367429749,75.5907731369844,75.5890804451031,75.6130101485192,75.6132445686076,75.6182445301193,75.6184371760708,75.6191677290566,75.6192200218295,75.6192871755665,75.6193014327808,75.6194594809907,75.6486911656075
0.285277777777778,61.5973207162252,30.0115261733389,30.0374795980148,30.003310611817,30.0087483242914,30.000836943946,30.0014494242445,30.0001588242109,30.0001761410537,30.0000348857632,30.0000344288229,30.0002717144247,30.0024228596846,30.0175683424134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,267.581362688142,75.3587738259417,75.4344365723996,75.4337739058323,75.4595240126571,75.4599958422358,75.4656566063806,75.4659156292954,75.4667915291809,75.4668578024058,75.4669469217197,75.4669618163331,75.467111037167,75.4969909914785
0.285555555555556,61.4686475531607,30.0143217586314,30.0401097625159,30.0040599823252,30.0098006972217,30.0010331692203,30.0017069075336,30.0001996818778,30.0002198241398,30.0000415260562,30.0000440668394,30.0003096405228,30.0026772551341,30.0187618687552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,266.756006828524,75.2007143781332,75.2780650241181,75.2785894944094,75.3061887982971,75.3069456206856,75.3133142723739,75.3136538745289,75.3146940451659,75.3147779159054,75.3148933037746,75.3149093420707,75.3150486872089,75.3455267018058
0.285833333333333,61.3405650294655,30.0173840261796,30.0427924608524,30.0049096934829,30.0109235616883,30.0012616001787,30.001995078195,30.000249080244,30.000271289296,30.0000499218087,30.0000555845906,30.0003511063813,30.0029439111904,30.01996679937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,265.932472202367,75.0427527262001,75.1216511624851,75.123523997713,75.1529977093352,75.1540909895553,75.1612149835083,75.1616510674785,75.1628757153447,75.1629814049136,75.1631279245183,75.1631457575022,75.1632743134937,75.1943014243948
0.286111111111111,61.2130733638382,30.0207166495644,30.0455258412649,30.0058660378648,30.0121180663789,30.0015254382848,30.0023159192538,30.0003082258946,30.0003314637266,30.0000604114388,30.0000692612408,30.0003962612539,30.003222542898,30.0211808631007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,265.110772591769,74.8848835237118,74.9651879464764,74.9685740305938,74.9999438133159,75.0014288871954,75.0093559540229,75.0099061989946,75.0113368131118,75.0114692010871,75.0116523124105,75.011672758374,75.0117897637288,75.0433182659646
0.286388888888889,61.0861727550885,30.0243227073537,30.0483081800456,30.0069352437404,30.0133853204675,30.0018280081111,30.0026714369693,30.0003784202682,30.0004013326713,30.0000733760972,30.0000854045888,30.0004452569161,30.0035128472276,30.0224018860203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,264.290921153854,74.7271017399447,74.808668630496,74.8137360595404,74.8470200536556,74.8489561043891,74.8577341587524,74.8584180934303,74.8600774424743,74.8602421214453,74.86046791753,74.8604919862221,74.8605968496939,74.8925803101153
0.286666666666667,60.9598633825005,30.02820471682,30.0511378626981,30.0081234598035,30.014726395761,30.0021727516898,30.0030636594124,30.0004610610618,30.000481939665,30.0000892422863,30.000104352637,30.0004982490636,30.0038145066475,30.0236277896877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,263.47293045137,74.5694026490656,74.6520867700628,74.659006425067,74.694219262333,74.6966692850172,74.7063463352241,74.7071854070902,74.7090975337679,74.7093008646632,74.7095761074241,74.7096050257927,74.7096973458287,74.7420906152289
0.286944444444444,60.8341454061812,30.0323646658652,30.0540133670246,30.0094367409205,30.0161423279507,30.0025632225505,30.0034946350385,30.0005576434018,30.0005743867241,30.0001084844416,30.0001264751566,30.0005553988237,30.0041271925913,30.0248565894901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,262.656812481671,74.4117818196926,74.4954362264651,74.5043813628698,74.5415341729471,74.5445649276377,74.5551889861183,74.5562066268061,74.5583968395461,74.5586460073761,74.55897816287,74.5590134023387,74.5590929876683,74.591852212299
0.287222222222222,60.7090189673943,30.0368040432586,30.0569332479788,30.010881034867,30.0176341170906,30.0030030794633,30.0039664312203,30.0006697607774,30.0006798344564,30.0001316274682,30.0001521752432,30.0006168743743,30.0044505688319,30.0260863930707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,261.842578704159,74.254235104819,74.3387111704578,74.3498570238011,74.3889574340541,74.3926393879128,74.4042583821165,74.4054800686709,74.4079749306526,74.4082780005036,74.4086752735598,74.4087185787957,74.4087854701257,74.4418681026883
0.2875,60.5844841888799,30.0415238672886,30.0598961241368,30.0124621700199,30.0192027274167,30.0034960799122,30.0044811327146,30.0007991057324,30.0007995020926,30.0001592492247,30.0001818908602,30.0006828526605,30.0047842947663,30.0273153988416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,261.030240066294,74.0967586320819,74.1819060850702,74.1954294927067,74.2364816226974,74.240888881819,74.253550565157,74.255003876962,74.2578311924879,74.2581971656018,74.2586685337204,74.2587219528438,74.2587764456227,74.2921412558095
0.287777777777778,60.460541175161,30.0465247129187,30.0629006656489,30.0141858439736,30.0208490866065,30.0040460733192,30.0050408400404,30.0009474703113,30.0009346674369,30.0001919829486,30.0002160963663,30.000753521201,30.005128028618,30.0285418945813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,260.219807028252,73.9393487943655,74.0250157675887,74.04109480617,74.0840992580584,74.0893094895774,74.1030613521112,74.1047760232806,74.1079648214836,74.1084036912557,74.108958937679,74.1090248538623,74.1090675220721,74.1426746067296
0.288055555555556,60.3371900128378,30.0518067375358,30.065945583547,30.0160576130478,30.0225740845716,30.0046569940465,30.005647667751,30.0011167462568,30.0010866667318,30.0002305196148,30.0002553040236,30.0008290799765,30.005481430563,30.0297642561154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,259.411289586303,73.7820022407215,73.8680353307769,73.8868489692071,73.9318028151569,73.937897160243,73.9527863388876,73.9547943059303,73.9583748217952,73.9588976295209,73.9595473753845,73.9596285397808,73.9596602607098,73.9934710536929
0.288333333333333,60.2144307708697,30.0573697053712,30.0690296202902,30.0180828826538,30.0243785718647,30.0053328542009,30.0063037425861,30.0013089249548,30.0012568944326,30.0002756102208,30.0003000654817,30.0009097433931,30.0058441657827,30.0309809460804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,258.604697294987,73.6247158675961,73.7109602033878,73.7326879709535,73.7795847385411,73.7866477168945,73.8027209049688,73.805056349559,73.8090600022282,73.8096788924273,73.8104346278972,73.8105341938363,73.8105561737837,73.8445334555636
0.288611111111111,60.0922635008462,30.0632130106693,30.0721515414423,30.0202668984884,30.0262633577754,30.006077736266,30.0070112014964,30.0015260971257,30.0014468028878,30.0003280679916,30.0003509732339,30.0009957423112,30.0062159074488,30.0321905127704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,257.800039288158,73.467486810351,73.5537861300228,73.5786077993845,73.6274374559094,73.6355568623684,73.6528602183789,73.655559605079,73.6600189734106,73.660747248556,73.6616213628576,73.6617429212402,73.6617567220974,73.6958646291849
0.288888888888889,59.970688237247,30.069335699675,30.0753101283823,30.0226147385215,30.0282292081817,30.0068957855897,30.007772189532,30.0017704522597,30.0016579019195,30.0003887704966,30.0004086620419,30.0010873261342,30.0065963396437,30.0333915890645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,256.997324298957,73.3103124350672,73.3965091703866,73.4246044551057,73.4753533916141,73.4846201854832,73.50319924108,73.5063013498852,73.511250145224,73.5121023197023,73.5131081299461,73.5132557457637,73.5132633124161,73.5474673466537
0.289166666666667,59.8497049976914,30.0757364915064,30.0785041719567,30.0251313057472,30.0302768432158,30.0077912027508,30.008588857594,30.0020442777949,30.0018917582989,30.0004586616723,30.0004738103235,30.0011847649484,30.0069851602189,30.0345828914345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,256.196560678774,73.1531903306197,73.2391256979855,73.2706739642547,73.3233249800013,73.333833167701,73.3537327347877,73.3572786883823,73.3627517245075,73.3637435776369,73.3648953563465,73.3650736062485,73.3650772947353,73.3993443325108
0.289444444444444,59.7293137831789,30.082413797974,30.0817324669887,30.0278213216661,30.0324069347983,30.0087682358322,30.0094633600468,30.0023499580397,30.0021499951131,30.0005387537425,30.0005471415003,30.0012883517067,30.0073820835937,30.0357632190328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,255.397756415258,72.9961183010149,73.0816323983121,73.1168123905483,73.1713446785459,73.1831911901785,73.2044552671974,73.2084885528332,73.2145217130461,73.2156703409787,73.2169833422227,73.2171973530504,73.2171999594179,73.2514982608446
0.289722222222222,59.6095145783193,30.0893657424041,30.0849938075697,30.0306893204669,30.034620104087,30.0098311726249,30.0103978521945,30.0026899728392,30.0024342910178,30.0006301290315,30.0006294252985,30.0013984044496,30.0077868434976,30.0369314528573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,254.600919149423,72.8390943579783,72.9240262665587,72.963015846512,73.0194049807451,73.0326895411573,73.0553612186083,73.0599277045378,73.0665579058552,73.067881772191,73.0693722562256,73.069627744424,73.0696325342038,73.1039317523099
0.29,59.4903073515548,30.0965901775221,30.0882869830584,30.0337396438791,30.0369169188834,30.0109843327874,30.0113944876238,30.0030668959882,30.0027463793707,30.0007339416607,30.0007214790006,30.0015152685552,30.008199195656,30.0380865549943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,253.806056191906,72.6821167137864,72.766304604897,72.8092805039257,72.8674984287386,72.882323423651,72.9064447889303,72.9115927353474,72.9188578897736,72.9203768747156,72.9220621310372,72.9223654428562,72.9223761810962,72.9566473710598
0.290277777777778,59.3716920553734,30.1040847024452,30.0916107747248,30.0369764366639,30.0392978910334,30.0122320599847,30.0124554154202,30.0034833933927,30.0030880472441,30.0008514191242,30.0008241686416,30.0016393190112,30.0086189204221,30.0392275679358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,253.013174538417,72.5251837743303,72.6084650193608,72.6556026035201,72.7156176256256,72.7320879633827,72.7577000050573,72.7634800695205,72.7714190423736,72.7731544902559,72.7750528589696,72.7754110113572,72.7754319931316,72.8096476215933
0.290555555555556,59.2536686265138,30.111846678833,30.0949639529766,30.0404036427163,30.0417634738537,30.0135787140299,30.0135827772631,30.0039422209852,30.0034611343101,30.0009838637357,30.0009384101442,30.0017709627018,30.0090458253545,30.0403536139708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,252.22228088442,72.3682941324066,72.450505416365,72.5019784639539,72.5637552474546,72.5819782169356,72.6091207285892,72.6155859659212,72.6242385311991,72.6262132962226,72.6283441876287,72.6287649097188,72.628800991037,72.6629349455173
0.290833333333333,59.1362369861636,30.1198732462403,30.0983452751143,30.044025001748,30.0443140596152,30.0150286630502,30.014778704409,30.0044462223965,30.0038675315984,30.001132653942,30.0010651703907,30.001910640702,30.0094797477412,30.041463894649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,251.433381639109,72.2114465612239,72.2924239988946,72.3484044901056,72.4119040548638,72.4319891800735,72.4607006638826,72.4679065205627,72.4773133133392,72.4795518033539,72.4819357156562,72.4824274907478,72.482484119782,72.5165117182257
0.291111111111111,59.0193970401492,30.1281613367156,30.1017534835621,30.0478440465239,30.0469499771049,30.0165862756992,30.0160453145722,30.0049983263905,30.0043091801212,30.0012992454952,30.001205468223,30.0020588305727,30.0099205570707,30.0425576903131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,250.646482938678,72.0546400081202,72.1342192623901,72.1948771807077,72.2600569043519,72.2821157961982,72.3124333664096,72.3204376694911,72.3306401353448,72.333168353523,72.3358268885635,72.3363989964848,72.3364822450319,72.3703802454962
0.291388888888889,58.9031486791191,30.1367076886829,30.1051873045285,30.0518641006237,30.0496714892906,30.018255913434,30.0173847087114,30.0056015440682,30.0047880693661,30.0014851724796,30.001360375369,30.0022160486479,30.0103681574484,30.0436343597004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,249.861590658962,71.8978735884817,71.9758899903614,72.0413931353555,72.1082067591649,72.1323529649062,72.1643122514043,72.1731751920109,72.1842155334955,72.187061117743,72.1900169946699,72.1906795544178,72.1907961495083,72.224542760007
0.291666666666667,58.7874917787206,30.1455088601452,30.1086454470533,30.0560882767038,30.0524787911044,30.0200419228789,30.0187989677358,30.0062589658476,30.0053062356528,30.0016920481881,30.001531017288,30.0023828523095,30.0108224899589,30.0446933396084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,249.078710427456,71.7411465798582,71.8174352497526,71.8879490609148,71.9563466997835,71.9826955506126,72.0163306027731,72.0261147142442,72.0380358344201,72.041228094382,72.0445051611578,72.0452691737004,72.0454265292649,72.0790014177754
0.291944444444444,58.6724261997701,30.1545612412448,30.1121266024014,30.060519475231,30.0553720073623,30.021948628291,30.0202901491385,30.0069737582265,30.0058657603552,30.0019215658413,30.0017185739321,30.0025598422388,30.011283534972,30.0457341446243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,248.297847634747,71.5844584162655,71.6588543860854,71.7345417773603,71.8044699340014,71.8331383912121,71.8684815822482,71.8792517130194,71.8920971560774,71.8956671075981,71.8992903502586,71.9001677413857,71.9003739898863,71.9337582945213
0.292222222222222,58.5579517884172,30.1638610662124,30.1156294437652,30.0651603836648,30.0583511908321,30.0239803241465,30.0218602835722,30.0077491603378,30.006468767987,30.0021754991477,30.0019242804172,30.0027476646419,30.0117513143929,30.0467563669137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,247.519007445406,71.4278086826724,71.5001470184019,71.5811682230675,71.6525698065831,71.6836763067456,71.7207582387597,71.7325815200814,71.7463954090972,71.7503758060041,71.7543713555807,71.755375018685,71.7556390426174,71.7888153819581
0.2925,58.4440683763033,30.1734044247372,30.1191526262452,30.0700134760623,30.0614163204599,30.0261412678622,30.0235113713768,30.0085884803057,30.0071174241522,30.0024557026977,30.0021494276002,30.0029470134386,30.0122258938522,30.0477596760671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,246.74219480834,71.2711971096619,71.3413130340293,71.4278254595856,71.5006398084963,71.5343041080485,71.5731535180034,71.5860993266157,71.6009262984864,71.6053516615729,71.6097467985938,71.6108906372619,71.611222100432,71.6441745840146
0.292777777777778,58.330775780714,30.1831872727856,30.1226947870747,30.0750810130838,30.0645672997645,30.0284356726678,30.0252453790717,30.0094950914118,30.0078139333607,30.002764112191,30.0023953625569,30.0031586324091,30.0127073848371,30.0487438190004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,245.967414466662,71.1146235682636,71.182352583187,71.2745106759159,71.3486735857121,71.3850166053515,71.4256602721812,71.4398001880754,71.4556853256984,71.4605919687903,71.46541512528,71.4667140955739,71.467123474049,71.4998377129922
0.293055555555556,58.2180738047271,30.1932054428979,30.1262545460625,30.0803650423733,30.0678039554067,30.0308677006427,30.0270642358257,30.0104724280819,30.0085605367116,30.0031027444905,30.0026634889566,30.0033833172924,30.0131959467587,30.0497086199057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,245.194670967072,70.9580880649514,71.0232660734544,71.1212211923185,71.1966649475695,71.2358086168128,71.2782712698912,71.2936790293013,71.3106677910675,71.3160938440649,71.3213746029648,71.3228447552708,71.3233433679062,71.3558064856601
0.293333333333333,58.1059622373551,30.203454653987,30.1298305062266,30.085867399295,30.0711260359372,30.0334414559283,30.0289698299143,30.0115239817029,30.0093595094451,30.003473697504,30.0029552673295,30.0036219178278,30.0136917889558,30.0506539802505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,244.423968668803,70.8015907367995,70.8640541641174,70.9679544636717,71.0446078747021,71.0866749769576,71.1309792061432,71.1477306499241,71.1658687966044,71.1718542254014,71.1776233173396,71.1792818376604,71.1798818761,71.2120825192949
0.293611111111111,57.9944408536826,30.2139305206652,30.1334212545959,30.091589708001,30.0745332107273,30.0361609781293,30.0309640051797,30.0126532962824,30.0102131583665,30.0038791498876,30.0032722152222,30.0038753397348,30.0141951726305,30.0515798788193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,243.65531175213,70.6451318467927,70.7047177604102,70.8147080824055,70.8924965265265,70.9376105450064,70.9837767124772,71.0019497300344,71.0212832491531,71.0278698723455,71.0341591696869,71.0360244202549,71.0367389783001,71.0686673276681
0.293888888888889,57.8835094149998,30.2246285621212,30.1370253631578,30.0975333828126,30.0780250690855,30.0390302359131,30.0330485575019,30.0138639639596,30.0111238191459,30.0043213605711,30.003615907238,30.0041445466227,30.0147064127139,30.0524863717955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,242.888704226477,70.4887117792867,70.545258007668,70.6614797810304,70.7403252482927,70.7886102130702,70.836656367163,70.8563308361093,70.8769058639028,70.8841373662035,70.890979874319,70.8930714334047,70.8939145356519,70.9255623169872
0.294166666666667,57.7731676689309,30.235544210569,30.1406413899311,30.1036996298924,30.0816011195585,30.0420531208161,30.0352252312943,30.0151596203815,30.0120938534965,30.0048026681046,30.0039879749585,30.0044305618261,30.0152258796596,30.0533735928797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,242.124149938133,70.332331035611,70.3856762854045,70.5082674342836,70.5880885776974,70.6396689141983,70.6896107054569,70.7108684271807,70.7327311682523,70.7406531105448,70.7480829562407,70.7504216570351,70.7514082866722,70.7827687817964
0.294444444444444,57.6634153495588,30.2466728192904,30.144267880148,30.1100894491903,30.0852607894189,30.0452334412675,30.0374957160346,30.0165439399542,30.0131256462362,30.0053254898232,30.0043901067428,30.0047344701566,30.015754001161,30.0542417534389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,241.361652577607,70.1759902298132,70.2259742013292,70.35506906091,70.4357812510651,70.4907816302596,70.5426322298951,70.5655568612316,70.5887535060202,70.5974133319892,70.6054657490469,70.6080737174928,70.6092198431534,70.6402879008429
0.294722222222222,57.5542521775455,30.258009670289,30.1479033675262,30.1167036366427,30.0890034243362,30.0485749168352,30.0398616428418,30.0180206309823,30.0142216022373,30.0058923208314,30.0048240474023,30.0050574195683,30.0162912637897,30.0550911426829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,240.601215686628,70.0196900845368,70.066153585315,70.2018828251004,70.283398209098,70.341943399645,70.3957134206025,70.4203904018047,70.4449670419944,70.4544140812837,70.463125393063,70.466026084515,70.4673486860821,70.4981207329142
0.295,57.4456778602489,30.2695499815758,30.1515463756176,30.1235427866097,30.0928282882309,30.0520811727018,30.0423245811093,30.0195934307075,30.0153841432701,30.0065057328073,30.0052915977469,30.0054006227279,30.0168382145521,30.0559221278644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,239.842842664809,69.863431427031,69.9062164833304,70.0487070376026,70.1309346022012,70.1931493247757,70.2488467455951,70.2753632248091,70.3013657668142,70.3116512346706,70.3210588337386,70.3242770683309,70.3257941615865,70.3562682126547
0.295277777777778,57.3376920918358,30.2812889141018,30.1551954192197,30.1306072945299,30.0967345633071,30.0557557343765,30.0448860352047,30.0212661002588,30.0166157047442,30.0071683726255,30.0057946140021,30.0057653584855,30.0173954623605,30.0567351544964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,239.086536776,69.7072151852865,69.7461651513449,69.8955401565249,69.9783857953881,70.044394579407,70.1020246710568,70.1304694255088,70.1579435021762,70.1691204955494,70.1792628203027,70.1828248169066,70.184555476921,70.2147311463672
0.295555555555556,57.2302945533915,30.2932215783567,30.1588490058357,30.1378973597799,30.1007213502613,30.0596020226462,30.0475474412453,30.0230424195264,30.0179187323558,30.0078829608029,30.0063350070935,30.0061529732401,30.0179636794154,30.0575307465837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,238.332301154336,69.5510423842938,69.5860020492202,69.7423807878488,69.8257473727719,69.8956744157145,69.9552396715707,69.9857030256778,70.0146939063553,70.026817396433,70.037733904687,70.0416673133423,70.0436316964994,70.0735102078078
0.295833333333333,57.1234849130259,30.305343040646,30.1625056371741,30.1454129887197,30.1047876686625,30.0636233487706,30.0503101639591,30.0249261819718,30.019295678646,30.0086522897658,30.0069147417979,30.0065648821945,30.0185436024962,30.0583095068627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,237.580138809991,69.3949141424206,69.4257298345948,69.589227685667,69.6730151416496,69.7469841711556,69.8084842402864,69.8410579809048,69.8716104800303,69.8847373011985,69.8964684407268,69.9008023734328,69.9030217379888,69.9326059339812
0.296111111111111,57.0172628259766,30.317648329065,30.1661638106755,30.1531539979113,30.1089324574998,30.0678229099246,30.0531754936388,30.0269211893844,30.0207489994762,30.009479221943,30.0075358357589,30.0070025704937,30.0191360341559,30.0590721170448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,236.830052634664,69.238831667904,69.2653513567724,69.4360797521634,69.5201851361872,69.5983192750951,69.6617508990051,69.6965281880335,69.7286865724049,69.7428754076321,69.7554625836434,69.7602276434013,69.7627243684728,69.7920187209444
0.296388888888889,56.9116279347089,30.3301324391805,30.1698220210581,30.1611200174942,30.1131545758912,30.0722037848888,30.0561446431979,30.0290312465986,30.0222811504296,30.0103666876858,30.0082003583674,30.0074675942432,30.0197418438176,30.0598193380591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,236.082045406798,69.0827962554537,69.1048696506215,69.2829360373495,69.3672536207119,69.4496752551891,69.515032208165,69.5521074927191,69.5859153876118,69.6012267502662,69.6147122898162,69.619940597814,69.6227382006976,69.6517488196272
0.296666666666667,56.8065798690133,30.3427903394354,30.1734787618741,30.1693104947052,30.1174528039492,30.076768929991,30.0592187453357,30.0312601561821,30.0238945831439,30.0113176830197,30.0089104295052,30.007961581402,30.0203619687678,30.0605520102875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,235.336119796552,68.926809282963,68.9442879304944,69.1297957385728,69.2142170926214,69.30104774352,69.3683207767103,69.4077896970887,69.4432899913893,69.4597862035075,69.4742133168492,69.4799385376873,69.4830616894101,69.5117963316784
0.296944444444444,56.702118246099,30.355616976288,30.177132527067,30.177724697529,30.1218258437967,30.0815211752995,30.0623988498187,30.0336117131064,30.0255917415838,30.0123352672291,30.0096682181511,30.0084862325456,30.0209974150447,30.0612710537893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,234.592278370532,68.7708722083252,68.7836095841726,68.9766581998106,69.0610722849176,69.1524324824766,69.221609271829,69.2635685674858,69.3008033180166,69.3185484850519,69.3339612239352,69.3402185887935,69.3436931277998,69.3721612053452
0.297222222222222,56.5982426706866,30.3686072790987,30.180781812526,30.1863617184671,30.1262723207279,30.0864632210674,30.0656859208841,30.0360896994122,30.0273750582605,30.0134225602811,30.0104759408518,30.0090433214958,30.021649258218,30.061977468508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,233.850523596296,68.6149865663489,68.6228381668451,68.8235229107634,68.9078161683745,69.0038253303756,69.0748904285428,69.1194378422859,69.1584481774973,69.1775081595831,69.1939513725236,69.2007777001751,69.2046306440551,69.2328432313962
0.2975,56.4949527350967,30.3817561647744,30.1844251176288,30.1952204784117,30.1307907845071,30.0915976344279,30.0690808347727,30.0386978788802,30.0292469504064,30.0145827400914,30.0113358600556,30.0096346958128,30.0223186440552,30.0626723344564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,233.110857846635,68.4591539657738,68.4619773951265,68.6703895057606,68.7544459533492,68.8552222668195,68.9281570591363,68.9753912397653,69.0162172629756,69.0366596427514,69.0541789272937,69.0616126428757,69.0658721980442,69.0938420390958
0.297777777777778,56.3922480193369,30.3950585421827,30.1880609467684,30.2042997306162,30.1353797107993,30.096926846341,30.0725843773952,30.0414399917176,30.031209816112,30.0158190396375,30.0122502823116,30.0102622771463,30.023006789074,30.063356811874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,232.373283403657,68.3033760863792,68.3010311411193,68.5172577624906,68.6009590912459,68.7066193977894,68.7814020624108,68.8314224660085,68.8741031583735,68.8959972054256,68.9146388574363,68.9227200088932,68.9274155781329,68.9551570922405
0.298055555555556,56.2901280911865,30.4085093163447,30.1916878108589,30.2135980647477,30.1400375027265,30.1024531487869,30.0761972421371,30.0443197492724,30.0332660304342,30.0171347439243,30.0132215563348,30.0109280614437,30.0237149809751,30.0640321413521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,231.637802462667,68.1476546761855,68.1400034265268,68.3641276005687,68.4473532756412,68.5580129604687,68.6346184327515,68.6875252228388,68.7320983462337,68.7555149782141,68.7753259382457,68.784096210365,68.789258398147,68.8167876852649
0.298333333333333,56.1885925062787,30.4221033924173,30.1953042288156,30.2231139110138,30.1447624925424,30.1081786922082,30.0799200278081,30.0473408287842,30.0354179414825,30.0185331868076,30.0142520709387,30.0116341190103,30.0244445789546,30.0646996439208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,230.90441713585,67.9919915487439,67.9788984168211,68.2109990799523,68.2936264430833,68.4093993277976,68.4877992689943,68.5436932157559,68.5901952157552,68.6152069562481,68.636234753023,68.6457374789891,68.6513980944927,68.6787329394289
0.298611111111111,56.087640808181,30.4358356794748,30.1989087290054,30.2328455443529,30.149552943419,30.1141054831945,30.0837532367369,30.0505068681828,30.0376678664938,30.0200177476809,30.0153442528378,30.0123825944214,30.0251970138918,30.0653607210922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,230.17312945579,67.8363885805129,67.8177204154704,68.0578723992167,68.1397767735721,68.2607750127574,68.340937783083,68.3999201618674,68.4483860710062,68.4750670042197,68.4973596952909,68.5076398656889,68.5138319234419,68.5409917990943
0.298888888888889,55.9872725284736,30.4497010940959,30.2024998506647,30.2427910886784,30.1544070513384,30.1202353824091,30.0876972730177,30.0538214609433,30.0400180878999,30.0215918480324,30.0165005643226,30.0131757062827,30.0259737884102,30.0660168548562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,229.443941378799,67.6808477083178,67.6564738582302,67.9047478936999,67.9858026907327,68.1121366723836,68.194027308505,68.2561997977976,68.3066631393,68.3350888616675,68.3586949713198,68.3697992405272,68.3765569585948,68.4035630281005
0.299166666666667,55.8874871868258,30.4636945637686,30.2060761452807,30.2529485211687,30.1593229470833,30.1265701027532,30.0917524409092,30.0572881510078,30.0424708494002,30.0232589478773,30.0177235008088,30.0140157468378,30.0267764768094,30.0666696076222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,228.716854788093,67.5253709268907,67.4951633075014,67.7516260335281,67.8317028616903,67.9634811115098,68.0470613084966,68.1125258875611,68.1650185797194,68.1952661485024,68.2202346029651,68.2322112928732,68.2395700885275,68.2664452062502
0.299444444444444,55.7882842910707,30.4778110301169,30.2096361779351,30.2633156765936,30.164298698319,30.1331112077645,30.0959189433901,30.0609104277818,30.0450283520446,30.0250225420738,30.0190155882643,30.0149050814215,30.0276067248656,30.0673206221027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,227.991871496801,67.3699602864893,67.3337934467598,67.5985074215306,67.6774761966593,67.8148052862416,67.9000333840092,67.9688922303874,68.0234444917743,68.0555923707633,68.0819724308123,68.0948715318286,68.1028680146346,68.1296367259132
0.299722222222222,55.6896633372784,30.4920454519603,30.2131785286054,30.2738902516699,30.1693323117608,30.1398601102456,30.1001968808713,30.064691721215,30.0476927503352,30.0268861565282,30.020379380518,30.0158461477575,30.0284662494978,30.067971621133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,227.26899325083,67.2146178905909,67.172369075059,67.4453927910542,67.5231218482543,67.6661063071642,67.7529372814279,67.825292668481,67.8819329241773,67.9160609265947,67.943902117629,67.9577752869157,67.9664472491757,67.9931357887599
0.3,55.5916238098273,30.5063928082112,30.2167017934254,30.2846698094388,30.1744217354192,30.1468180711186,30.1045862500679,30.0686353969731,30.050466148356,30.0288533442961,30.0218174564526,30.0168414551004,30.0293568382995,30.068624407423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,226.548221731582,67.0593458936599,67.0108951016107,67.2922830036852,67.3686392105348,67.5173814422836,67.6057669000351,67.6817210947076,67.740475883723,67.7766651124378,67.8060171521201,67.8209177090313,67.8303041135338,67.8569404026326
0.300277777777778,55.494165181474,30.5208481006179,30.220204585899,30.2956517836566,30.1795648609185,30.1539861985002,30.1090869430307,30.0727447517096,30.0533505959364,30.0309276815888,30.023332417087,30.0178935832204,30.0302803489316,30.0692808632365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,225.829558558531,66.9041464989866,66.8493765404433,67.139179046888,67.2140279177933,67.3686281197061,67.4585162992123,67.5381714601904,67.5990653442551,67.6373981294216,67.668310852983,67.6842937716692,67.6944347366943,67.7210483785644
0.300555555555556,55.3972869134218,30.5354063563606,30.2236855380704,30.3068334831946,30.1847595258791,30.1613654469932,30.1136987463388,30.0770230084448,30.0563480848581,30.0331127636903,30.0249268825511,30.0190051812327,30.0312387083783,30.0699429499919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,225.113005291674,66.7490219565938,66.6878185051435,66.9860820315676,67.0592878430969,67.2198439300576,67.3111797053758,67.3946377818069,67.4576932557071,67.498253089948,67.5307763732583,67.5478982724137,67.5588350539517,67.5854573279572
0.300833333333333,55.3009884553875,30.5500626305046,30.2271433016453,30.3182120964385,30.1900035163607,30.1689566171898,30.1184213404528,30.0814733120584,30.059460545111,30.0354122007936,30.0266034889588,30.0201789662701,30.0322339120614,30.0706127077824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,224.39856343385,66.5939745612112,66.5262262036804,66.832993189565,66.9044190965926,67.0710266286467,67.1637515186373,67.2511141495741,67.316351553201,67.3592230244567,67.3934067049708,67.4117258347057,67.4235008058525,67.4501646599247
0.301111111111111,55.205269245668,30.5648120083196,30.2305765490662,30.3297846956847,30.1952945693576,30.1767603553795,30.1232542992292,30.0860987249023,30.0626898412071,30.0378296137633,30.0283648851832,30.0214177220003,30.0332680228148,30.0712922548092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,223.686234432943,66.4390066503129,66.3646049333161,66.6799138710912,66.7494220235864,66.9221741373752,67.0162263191888,67.1075947339095,67.1750321661898,67.220300888361,67.2561946840556,67.2757709098826,67.2884275373796,67.3151675788138
0.301388888888889,55.1101287112038,30.5796496074682,30.2339839745374,30.3415482415254,30.2006303753412,30.1847771534579,30.1281970895941,30.0909022225402,30.0660377685585,30.0403686298339,30.0302137295394,30.0227242969895,30.0343431697167,30.0719837867252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,222.976019683964,66.2841206022183,66.202960075603,66.5268455421085,66.5942972024055,66.7732845464007,66.8685988734055,66.9640737927603,67.033727027629,67.0814795691421,67.1191329955641,67.1400277794924,67.153610597386,67.1804630819097
0.301666666666667,55.0155662676434,30.5945705800706,30.2373642950025,30.3534995872188,30.2060085808441,30.1930073490301,30.1332490713772,30.0958866896196,30.0695060499267,30.0430328782494,30.0321526863801,30.0241016029128,30.03546154678,30.0726895758848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,222.267920531026,66.1293188342528,66.0412970914699,66.3737897816644,66.4390454420545,66.6243561155549,66.720864139663,66.8205456785882,66.8924280831616,66.942751893591,66.9822141791413,67.0044905578821,67.0190451382834,67.0460479573365
0.301944444444444,54.921581319405,30.609570114651,30.2407162510719,30.3656354830382,30.2114267910786,30.2014511257026,30.1384094973029,30.1010549158805,30.0730963319498,30.0458259858539,30.0341844226094,30.0255526126134,30.0366254114994,30.0734119704961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,221.561938269217,65.9746038009667,65.8796215163981,66.2207482791848,66.2836677796741,66.4753872755233,66.5730172738679,66.6770048452011,66.7511273003046,66.8041106351856,66.8454306347691,66.8691531950603,66.8847261159907,66.9119187821606
0.302222222222222,54.8281732597381,30.6246434379688,30.2440386079008,30.3779525805968,30.2168825725862,30.2101085135586,30.1436775131382,30.1064095923072,30.076810181755,30.0487515726406,30.0363116041214,30.0270803580132,30.0378370832576,30.0741533936727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,220.858074146364,65.819977992411,65.7179389556884,66.0677228317329,66.1281654778125,66.3263766287898,66.4250536346978,66.5334458544233,66.60981667762,66.6655485215921,66.7087746287678,66.7340094798317,66.7506482901481,66.7780719207053
0.3025,54.7353414707838,30.6397858167423,30.2473301560185,30.3904474371432,30.22237345591,30.2189793898092,30.1490521579953,30.1119533074261,30.0806490836611,30.0518132472671,30.0385368921675,30.0286879278768,30.0390989415882,30.074916342381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,220.156329364704,65.6654439324678,65.5562550798197,65.9147153412397,65.9725400215191,66.1773229503538,66.2769687885494,66.3898633825949,66.4684882538597,66.5270582422768,66.5722383000458,66.5990530432027,66.6168062246015,66.6445035230859
0.302777777777778,54.6430853236341,30.6549925592668,30.2505897121071,30.4031165198226,30.2278969382873,30.2280634796165,30.1545323647862,30.1176885437546,30.0846144359778,30.0550146025454,30.0408629396611,30.0303784654317,30.0404134242977,30.0757033862814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,219.456705082465,65.5110041772333,65.394575619901,65.7617278117097,65.8167931152687,66.0282251882226,66.1287585141947,66.246252226893,66.3271341170672,66.3886324562186,66.4358136665918,66.4642773620559,66.4831942881599,66.5112095239716
0.303055555555556,54.5514041783908,30.670259016933,30.253816119733,30.4159562099023,30.2334504863551,30.2373603570807,30.1601169608273,30.1236176744048,30.0887075479081,30.058359210914,30.043292387424,30.0321551658474,30.0417830254471,30.0765171664602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,218.759202415358,65.3566613134525,65.2329063632158,65.60876234641,65.6609266797266,65.8790824636871,65.9804188071427,66.1026073114668,66.1857464136269,66.2502637997074,66.2994926321981,66.3296757630898,66.3498066556308,66.3781856415839
0.303333333333333,54.4602973842229,30.6855805856497,30.2570082500279,30.4289628069557,30.2390315388658,30.2468694463857,30.1658046685918,30.1297429598437,30.0929296365585,30.0618506199006,30.0458278603813,30.0340212735778,30.0432102931939,30.077360394049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,218.063822437979,65.2024179570026,65.0712531488606,65.4558211450446,65.5049428483627,65.7298940713846,65.8319458837089,65.9589236933799,66.0443173572437,66.1119448942175,66.1632669934068,66.1952414270215,66.2166373091362,66.2454273769363
0.303611111111111,54.369764279424,30.7009527071747,30.2601650023228,30.4421325330029,30.2446375094056,30.2565900230971,30.1715941066057,30.1360665448145,30.0972818240618,30.0654923475823,30.0484719637119,30.0359800795693,30.0446978274962,30.0782358487311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,217.370566185137,65.0482767514251,64.9096218634772,65.3029065009208,65.3488439639234,65.5806594791568,65.6833361847901,65.8151965683534,65.9028392378449,65.9736683543434,66.0271284466691,66.0609673930468,66.0836800397103,66.1129300133248
0.303888888888889,54.2798041914682,30.7163708703572,30.2632853047339,30.455461536605,30.250265789114,30.2665212156066,30.1774837904854,30.1425904554212,30.1017651348189,30.0692878780529,30.0512272789606,30.0380349183396,30.0462482776807,30.0791463771326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,216.679434653099,64.8942403665036,64.7480184370799,65.1500207981105,65.1926325747701,65.4313783277064,65.5345863793481,65.6714212763045,65.7613044303877,65.8354267957849,65.8910685957066,65.926846563556,65.9509284491836,65.9806886160736
0.304166666666667,54.1904164370662,30.7318306122965,30.2663681147016,30.4689458969078,30.2559137493972,30.2766620067153,30.1834721341129,30.149316596377,30.1063804928626,30.0732406569028,30.0540963601185,30.04018916493,30.0478643398766,30.080094891096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,215.990428800768,64.7403114968868,64.5864488389762,64.9971665086114,65.0363114310932,65.2820504300618,65.3856933676017,65.5275933066735,65.6197054035644,65.6972128433706,65.7550789590658,65.792871709097,65.8183759523508,65.8486980325433
0.304444444444444,54.1016003222204,30.7473275194196,30.2694124194827,30.4825816276352,30.2615787446333,30.2870112353519,30.1895574509457,30.1562467484202,30.1111287193486,30.0773540867204,30.057081729679,30.0424462317378,30.0495487543175,30.0810843658359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,215.303549550783,64.5864928607543,64.4249190737819,64.8443461895117,64.8798834810078,65.1326757708531,65.2366542839293,65.3837083035361,65.4780347283906,65.5590191391052,65.6191509778528,65.6590354735835,65.6860157794281,65.7169528924076
0.304722222222222,54.013355142279,30.7628572284819,30.272417236598,30.4963646810266,30.2672581148645,30.2975675984172,30.195737955457,30.1633825658979,30.1160105301777,30.0816315226222,30.0601858746756,30.0448095652312,30.0513043025138,30.0821178379757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,214.618797790555,64.4327871985249,64.2634351775314,64.691562480162,64.7233518665422,64.9832545054076,65.0874664994842,65.2397620704967,65.3362850866681,65.4208383502307,65.4832760236395,65.5253303797405,65.5538409787948,65.585447608203
0.305,53.9256801819905,30.7784154274931,30.2753816142339,30.5102909517193,30.2729491884712,30.308329652751,30.2020117647022,30.1707255745185,30.1210265337526,30.0860762678188,30.063411242708,30.0472826425528,30.0531338042994,30.0831984034655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,213.936174373237,64.2791972716048,64.1020032138807,64.5388180993576,64.5667199195244,64.833786958671,64.9381276245243,65.0957505753561,65.1944492793091,65.2826631772882,65.3474454065289,65.3917488347812,65.421844420024,65.4541763761565
0.305277777777778,53.8385747155567,30.7939978565729,30.2783046316013,30.5243562805716,30.278649284827,30.3192958172133,30.2083769000091,30.1782771692739,30.1261772288729,30.0906915692235,30.066760237965,30.0498689680176,30.0550401147537,30.0843292153791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,213.255680118637,64.125725861175,63.940629270405,64.3861158425343,64.4099911573753,64.6842736239602,64.7886355104605,64.9516699545546,65.0525202345142,65.1444863621676,65.211650383367,65.2582831363089,65.2900187971982,65.3231331772969
0.305555555555556,53.7520380066865,30.8096003087379,30.2811853992502,30.5385564584266,30.2843557169279,30.330464374876,30.2148312887856,30.1860386125323,30.1314630027714,30.0954806131114,30.0702352172491,30.0525720695084,30.0570261210053,30.085513481592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,212.577315814065,63.9723757670168,63.7793194549892,64.2334585789817,64.2531692788164,64.5347151615547,64.638988251625,64.8075165173828,64.9104910157918,65.0063006961349,65.0758821660918,65.1249254784362,65.1583566325095,65.192311778852
0.305833333333333,53.6660693086479,30.825218630624,30.2840230593438,30.552887229814,30.2900657939953,30.3418334753168,30.2213727664424,30.1940110322998,30.1368841292944,30.1004465208344,30.0738384860109,30.0553954947774,30.0590947389175,30.0867544623409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,211.901082215124,63.8191498063737,63.6180798923117,64.0808492490758,64.0962581594985,64.3851123971332,64.4891841867647,64.6632867499617,64.7683548298114,64.8680990278246,64.9401319302061,64.9916679581141,65.0268502801424,65.0617057359367
0.306111111111111,53.5806678643209,30.8408487231462,30.2868167858899,30.5673442965886,30.2957768240469,30.353401137011,30.2279990784249,30.2021954206531,30.1424407672292,30.1055923446005,30.0775722943992,30.0583428076567,30.061248909663,30.088055467663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,211.226980046458,63.666050812848,63.4569167204201,63.9282908615332,63.9392618475587,64.2354663200613,64.3392219002611,64.5189773189872,64.6261050340812,64.7298742711851,64.8043908233623,64.8585025816633,64.8954919304377,64.9313083935335
0.306388888888889,53.4958329062492,30.8564865420985,30.2895657849337,30.5819233215051,30.3014861164346,30.3651652498157,30.2347078823512,30.2105926323408,30.1481329587795,30.1109210633218,30.0814388333351,30.0614175841856,30.0634915961892,30.0894198547196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,210.555010002431,63.513081635333,63.2958360873991,63.7757864906911,63.7821845591133,64.0857780815373,64.1891002230842,64.3745850752391,64.4837351444407,64.5916194133667,64.6686499740469,64.7254212714986,64.7642736143328,64.8011128887701
0.306666666666667,53.4115636566918,30.8721280986968,30.2922692947104,30.5966199317274,30.3071909843455,30.3771235775385,30.2414967502505,30.2192033835527,30.1539606281926,30.1164355785382,30.0854402306148,30.0646234086595,30.0658257795796,30.0908510250027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,209.885172747773,63.3602451369761,63.1348441481292,63.6233392738135,63.6250306736915,63.9360489926033,64.0388182334805,64.2301070568523,64.3412388423616,64.4533275225411,64.532900500354,64.5924158730387,64.6331872080762,64.6711121534934
0.306944444444444,53.3278593276749,30.8877694600668,30.2949265857604,30.611429722271,30.3128887472631,30.3892737605881,30.2483631708979,30.2280282508571,30.1599235805382,30.1221387104238,30.0895785470493,30.0679638696079,30.0682544553164,30.092352421427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,209.21746891817,63.2075441941755,62.973947061136,63.4709524084266,63.4678047296191,63.7862805220259,63.8883752574028,64.0855404923502,64.1986099820484,64.3149917556405,64.3971335188332,64.4594781617912,64.5022244382121,64.5412989171436
0.307222222222222,53.2447191210427,30.9034067496794,30.2975369610076,30.6263482593792,30.3185767333871,30.4016133186993,30.2553045522408,30.2370676703035,30.1660215006414,30.1280331938795,30.093855772647,30.0714425557062,30.0707806294477,30.0939275253104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,208.551899120811,63.0549816956066,62.8131509855291,63.3186291496854,63.3105114193553,63.636474294056,63.7377708686851,63.9408828034401,64.0558425973316,64.1766053660075,64.2613401534019,64.3265998506045,64.3713768868305,64.4116657099287
0.3075,53.1621422285089,30.9190361477366,30.3000997558017,30.6413710838302,30.324252282008,30.4141396537271,30.2623182239118,30.2463219366899,30.1722539521705,30.1341216747187,30.0982738228455,30.0750630516288,30.0734073146657,30.0955798532434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,207.888463934895,62.9025605412786,62.6524620780298,63.1663728077734,63.1531555847916,63.486632086071,63.5870048889675,63.7961316075692,63.9129309083473,64.0381617109434,64.1255115443076,64.1937725970767,64.2406359970777,64.282204866299
0.307777777777778,53.0801278317069,30.934653891508,30.3026143379256,30.6564937141771,30.3299127458359,30.4268500525057,30.2694014398243,30.2557912029923,30.1786203768801,30.1404067059513,30.1028345347996,30.0788289338496,30.0761375263,30.0973129538518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,207.227163912091,62.7502836416195,62.4918864900869,63.014186745336,62.9957422125167,63.336755826108,63.4360773873765,63.651284720244,63.7698693279962,63.8996542591467,63.9896388571304,64.0609880111109,64.1099930789217,64.1529085287227
0.308055555555556,52.9986751022411,30.9502562756225,30.3050801075693,30.6717116499174,30.3355554932799,30.4397416897665,30.2765513808451,30.2654754799547,30.1851200940106,30.1468907441705,30.1075396637311,30.0827437663963,30.078974278233,30.0991304044543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,206.567999576968,62.5981539165885,62.3314303650793,62.8620743749509,62.8382764290542,63.1868475902931,63.284988679966,63.506340157111,63.6266524681767,63.7610765980314,63.8537132918105,63.9282376626083,63.9794393151682,64.0237686517619
0.308333333333333,52.9177832017373,30.9658396523154,30.3074964972718,30.6870203745947,30.3411779106771,30.4528116311102,30.283765157539,30.2753746358376,30.1917522998438,30.1535761460465,30.1123908793461,30.0868110965657,30.0819205787402,30.1010358076187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,205.91097142738,62.446174294816,62.1710998356053,62.7100391566352,62.680763496078,63.0369096001733,63.1337393289243,63.3612961358028,63.4832751457862,63.622422440915,63.717726091692,63.7955130892871,63.8489657677178,63.8947770064469
0.308611111111111,52.8374512818932,30.9814004316333,30.3098629718302,30.7024153588298,30.3467774044691,30.4660568360278,30.2910398129819,30.2854883963214,30.1985160674146,30.1604651649336,30.1173897623277,30.0910344506058,30.0849794262647,30.1030327876203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,205.256079934821,62.2943477127682,62.0109010208558,62.5580845953915,62.5232088056117,62.886944219957,62.9823301415525,63.2161510775487,63.339732388486,63.4836856340687,63.5816685525672,63.6628058046181,63.7185633840614,63.7659251849478
0.308888888888889,52.7576784845288,30.9969350815993,30.3121790281798,30.7178920632821,30.3523514033239,30.4794741609665,30.2983723256366,30.295816344564,30.205410346379,30.1675599475922,30.1225378009077,30.0954173293721,30.0881538051288,30.1051249868063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,204.603325544744,62.1426771139376,61.8508400240734,62.406214238794,62.3656178752156,62.7369539536695,62.8307621690207,63.0709036085526,63.1960194402251,63.3448601636197,63.4455320317125,63.5301073058652,63.5882230040039,63.6372046055419
0.309166666666667,52.6784639416368,31.0124401283387,30.3144441952443,30.7334459415415,30.3578973602024,30.4930603624353,30.305759612286,30.3063579214075,30.2124339630376,30.1748625310316,30.1278363875237,30.0999632039642,30.0914466811901,30.1073160618694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,203.952708676847,61.9911654480571,61.6909229300929,62.2544316746149,62.2079963431679,62.5869414422286,62.6790367049066,62.9255525611407,63.0521317665189,63.2059401622975,63.3093079569024,63.3974090822204,63.4579353666098,63.5086065178726
0.309444444444444,52.5998067754333,31.027912156169,30.3166580337576,30.7490724429501,30.3634127543679,30.5068121001454,30.3131985310204,30.3171124257332,30.2195856205129,30.1823748394762,30.1332868155682,30.1046755113503,30.0948609974491,30.1096096800365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,203.304229725331,61.839815670337,61.5311558029649,62.102740528493,62.0503499636443,62.4369094604469,62.5271552835239,62.7800969746802,62.9080650594789,63.0669199160174,63.1729878353901,63.2647026230236,63.3276911173629,63.3801220084977
0.309722222222222,52.5217060984074,31.0433478076539,30.3188201360594,30.7647670153543,30.3688950933366,30.5207259401817,30.3206858842732,30.3280790149604,30.2268638990808,30.1900986814595,30.1388902762331,30.1095576499849,30.0983996696123,30.1120095151747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,202.657889059129,61.6886307407248,61.3715446836598,61.9511444616449,61.8926846018998,62.2868609139664,62.3751196780455,62.6345360962729,62.7638152425902,62.9277938702911,63.0365632628434,63.1319794260532,63.197480815532,63.2517420067234
0.31,52.4441610133727,31.0587437836236,30.3209301258642,30.7805251077865,30.3743419147688,30.5347983582013,30.3282184219,30.3392567056858,30.2342672566545,30.1980357470472,30.1446478554558,30.114612975428,30.1020655816196,30.1145192438219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,202.013687022104,61.5376136231863,61.2120955878515,61.7996471686188,61.7350062294592,62.1367988361305,62.2229318984278,62.4888693812262,62.6193784752339,62.7885566364599,62.9000259322246,62.9992310058792,63.0672949417329,63.1234572907189
0.310277777777778,52.3671706135166,31.0740968431637,30.3229876580052,30.7963421730783,30.3797507882994,30.5490257426541,30.3357928442972,30.3506443744615,30.2417940294187,30.2061876051946,30.1505605309727,30.1198447959709,30.1058615811409,30.1171425411455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,201.371623933226,61.3867672850077,61.0528145037803,61.6482523750933,61.5773209193179,61.986726384799,62.0705941891429,62.343096493304,62.4747511569525,62.6492029977413,62.7633676426026,62.8664489022665,62.9371239056799,62.9952584939076
0.310555555555556,52.2907339824516,31.089403803573,30.3249924181549,30.8122136704039,30.385119317307,30.5634043980213,30.3434058055551,30.3622407587063,30.2494424326128,30.2145557012386,30.156629169482,30.1252563682764,30.1097904750498,30.1198830768339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,200.731700086722,61.2360946961175,60.8937073901925,61.4969638357196,61.41963484116,61.8366468391125,61.9181090267235,62.1972173047622,62.3299299314551,62.5097279150837,62.6265803078868,62.7336246886169,62.8069580541151,62.8671361116295
0.310833333333333,52.2148501942656,31.1046615402913,30.3269441225228,30.8281350677544,30.3904451406201,30.5779305480698,30.3510539166407,30.3740444577476,30.2572105614621,30.2231413545279,30.1628545239239,30.130850893039,30.1138550248797,30.1227445109281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,200.093915752198,61.0855988284283,60.7347801743567,61.3457853320085,61.2619542565951,61.6865635962096,61.7654791171289,62.0512318961717,62.1849116903616,62.3701265328229,62.489655965472,62.6007499804386,62.6767876789085,62.7390805080682
0.311111111111111,52.1395183135724,31.1198669868007,30.3288425175312,30.8441018443438,30.3957259341608,30.592600339116,30.358733748606,30.3860539339909,30.265096392253,30.2319457561941,30.1692372308793,30.1366315106723,30.11805794227,30.1257304895972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,199.458271174746,60.9352826551962,60.5760387501552,61.1947206702636,61.1042855144196,61.5364801679038,61.6127073929365,61.9051405560329,62.0396935766846,62.2303941841339,62.3525867847829,62.4678164438328,62.5466030253173,62.6110819234384
0.311388888888889,52.0647373955627,31.135017134499,30.3306873794702,30.860109492947,30.4009594125243,30.6074098432982,30.3664418358175,30.3982675142117,30.2730977835512,30.2409699670629,30.1757778080936,30.1426012970288,30.1224018844092,30.1288446408646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,198.82476657503,60.7851491503996,60.4174889762492,61.0437736795584,60.9466350459047,61.386400177324,61.4597970103658,61.758943780186,61.8942729880476,62.0905263962736,62.2153650757098,62.3348158039848,62.4163943003954,62.483130481424
0.311666666666667,51.9905064860549,31.1501090325482,30.3324785141335,30.8761535221702,30.4061433304943,30.6223550618516,30.3741746792013,30.4106833909671,30.2812124775605,30.2502149157102,30.1824766521274,30.1487632591606,30.1268894494813,30.1320905702901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,198.193402149339,60.6352012881341,60.2591366743166,60.8929482097605,60.7890093601159,61.2363273555237,61.3067513461419,61.6126422710209,61.7486475796391,61.9505188956086,62.0779832969227,62.2017398536495,62.2861516815428,62.355216196863
0.311944444444444,51.9168246215463,31.1651397876989,30.3342157564349,30.8922294586534,30.4112754844944,30.6374319283845,30.3819287495014,30.4232996241226,30.2894381016186,30.2596813966615,30.1893340361392,30.1551203311237,30.1315231721221,30.1354718566153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,197.564178069642,60.4854420420249,60.1009876273609,60.7422481296002,60.6314150392657,61.0862655380642,61.1535739942039,61.466236936492,61.6028152669028,61.8103676124237,61.940434064057,62.0685804616199,62.1558653251842,62.2273289836693
0.312222222222222,51.8436908292638,31.1801065640908,30.3358989700077,30.9083328492075,30.4163537139735,30.6526363121514,30.3897004905452,30.4361141424906,30.297772169828,30.2693700687379,30.1963501078029,30.1616753698359,30.1363055188933,30.1389920473763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,196.937094483605,60.3358743846553,59.9430475780912,60.5916773247859,60.473858734105,60.9362186615754,61.0002687622653,61.3197288889418,61.4567742279632,61.6700686855076,61.8027101577592,61.9353295811669,62.0255253755666,62.0994586629843
0.3125,51.771104127216,31.1950065830326,30.3375280467869,30.9244592628846,30.4213759027272,30.6679640213203,30.3974863225133,30.4491247455767,30.3062120848179,30.2792814535478,30.2035248873635,30.1684311509905,30.14123888378,30.1426546544927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,196.312151514605,60.18650128701,59.7853222273699,60.4412396961643,60.3163471593535,60.7861907602996,60.8468396682323,61.1731194437384,61.310522905788,61.5296184665098,61.6648045315847,61.8019792584405,61.8951219736649,61.9715949715499
0.312777777777778,51.6990635242438,31.2098371227597,30.3391029065761,30.9406042929835,30.4263399801531,30.6834108062312,30.4052826452081,30.4623291054287,30.3147551396356,30.2894159341258,30.2108582658331,30.1753903650345,30.1463255837196,30.1464631498371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,195.689349261724,60.0373257179343,59.6278172327291,60.2909391579275,60.1588870891745,60.6361859626221,60.6932909364862,61.0264101177314,61.1640600100876,61.3890135240682,61.5267103197377,61.6685216408208,61.7646452661847,61.8437275702935
0.313055555555556,51.6275680200732,31.2245955181724,30.340623496599,30.9567635589898,30.4312439224416,30.6989723626426,30.4130858413188,30.4757247685854,30.3233985197621,30.2997737537187,30.2183500033313,30.1825556132146,30.1515678541679,30.150420960793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,195.068687799722,59.8883506436078,59.4705382069525,60.1407796358641,60.0014853526951,60.4862084875931,60.5396269940375,60.8796026275325,61.0173845189523,61.2482506477021,61.3884208446455,61.5349489852085,61.6340854146518,61.7158460531171
0.313333333333333,51.5566166053661,31.2392791605559,30.3420897910375,30.9729327084532,30.4360857537012,30.7146443349642,30.4208922796778,30.4893091581216,30.3321393052501,30.3103550147189,30.2259997275718,30.1899294036988,30.1569678447098,30.1545314658073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,194.450167179005,59.7395790270307,59.3134907167234,59.9907650656571,59.8441488295759,60.3362626414446,60.3858524665563,60.7326988876242,60.8704956802301,61.107326851468,61.2499296243596,61.4012536662434,61.5034326045762,61.5879399558793
0.313611111111111,51.4862082617733,31.2538854972811,30.3435017905566,30.9891074188001,30.4408635470183,30.7304223194718,30.4286983185048,30.5030795757827,30.3409744729802,30.321159677745,30.2338069324966,30.1975141477762,30.162527614721,30.158797989944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,193.833787425578,59.5910138275254,59.1566802813356,59.840899391226,59.6868844456308,60.1863528141066,60.2319721742859,60.5857010083033,60.7233930126444,60.9662393773774,61.1112303797735,61.2674281844424,61.3726770546804,61.4599987655611
0.313888888888889,51.4163419619863,31.2684120314893,30.3448595218174,31.0052833990853,30.4455754254528,30.7463018675035,30.4365003086352,30.5170332042083,30.3499008990311,30.3321875608691,30.241770977061,30.2053121561427,30.1682491290878,30.1632238004459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,193.21954854098,59.4426580002495,59.0001123714677,59.6911865631139,59.5296991685017,60.0364834757263,60.0779911278466,60.4386112934635,60.5760763066566,60.8249856985729,60.9723170416516,61.1334651742448,61.2418090261807,61.3320119296062
0.314166666666667,51.3470166697904,31.2828563217604,30.3461630369783,31.0214563916802,30.4502195629691,30.7622784886335,30.4442945967291,30.5311671092377,30.3589153611612,30.3434383389903,30.2498910841713,30.2133256352757,30.1741342539907,30.167812102311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,192.607450502209,59.2945144957223,58.843792408018,59.5416305369198,59.372600003388,59.8866591731938,59.9239145239347,60.2914322382239,60.4285456250731,60.6835635222619,60.8331837574619,60.9993574119562,61.1108188321097,61.2039688654229
0.314444444444444,51.278231340117,31.2972159817661,30.3474124131865,31.0376221739017,30.4547941853022,30.778347653822,30.4520775284567,30.5454782422949,30.3680145413965,30.3549115433534,30.2581663397751,30.2215566839033,30.1801847527593,30.1725660338908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,191.997493261647,59.1465862593628,58.6877257610003,59.3922352717738,59.2155939888348,59.7368845266781,59.7697477409238,60.1441665264072,60.2808013034006,60.541970792406,60.6938248980039,60.8650978235801,60.9796968466689,61.0758589700393
0.314722222222222,51.2099849190968,31.3114886799076,30.3486077520597,31.0537765595801,30.4592975707607,30.7945047985385,30.4598454516582,30.5599634428487,30.3771950287219,30.366606561213,30.2665956921071,30.2300072895734,30.1864022818046,30.1774886625169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,191.389676746957,58.9988762310392,58.5319177484977,59.2430047288571,59.0586881925805,59.5871642261764,59.6154963343735,59.9968170278752,60.1328439499524,60.4002056921665,60.5542350638274,60.7306794925289,60.8484335146003,60.9476716298993
0.315,51.1422763441133,31.3256721389411,30.3497491791586,31.0699154005675,30.4637280509663,30.8107453258577,30.4675947194728,30.5746194409436,30.3864533218706,30.3785226356397,30.2751779510906,30.2386793253246,30.192788386634,30.1825829801621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,190.784000860984,58.8513873446305,58.3763736356742,59.0939428699648,58.9018897074665,59.4375030280802,59.461166032452,59.8493867957246,59.9846744457081,60.2582666461037,60.4144090914341,60.5960956672039,60.7170193605659,60.8193962307879
0.315277777777778,51.0751045438563,31.3397641355893,30.3508368434523,31.0860345881883,30.4680840115303,30.8270646095239,30.4753216934354,30.5894428597978,30.3957858322091,30.3906588654689,30.2839117878961,30.2475745464664,30.1993444979572,30.1878518991446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,190.180465481646,58.7041225275974,58.2210986338433,58.9450536561116,58.7452056474107,59.2879057517613,59.3067627312795,59.7018790633522,59.8362939439306,60.1161523221306,60.2743420592576,60.4613397684358,60.5854449985229,60.6910221678751
0.315555555555556,51.0084684383757,31.3537625001406,30.3518709167758,31.1021300546316,30.4723638926681,30.8434579969844,30.4830227465366,30.6044302184638,30.4051888867113,30.4030142053903,30.2927957346571,30.2566945874699,30.206071927887,30.1932982478794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,189.579070461806,58.5570847005653,58.0660978995902,58.79634104618,58.5886431434458,59.138377276181,59.1522924901958,59.554297241392,59.6877038695434,59.9738616332217,60.134029293415,60.3264053967758,60.4537011410846,60.5625388558658
0.315833333333333,50.9423669391357,31.3676651160376,30.3528515932814,31.1181977742871,30.4765661897522,30.8599208123884,30.4906942662443,30.6195779345484,30.41465873102,30.4155874661753,30.301828184343,30.266040958974,30.2129718662421,30.1989247666862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,188.979815629154,58.4102767769157,57.9113765339491,58.6478089956095,58.432209339825,58.9889225365244,58.9977615269607,59.4066449145315,59.5389059182718,59.8313937388762,59.9934663732264,60.1912863396309,60.3217786088548,60.4339357392446
0.316111111111111,50.876798949069,31.3814699194541,30.3537790888843,31.1342337650251,30.4806894538047,30.8764483595513,30.4983326574818,30.634882326988,30.4241915325893,30.4283773150421,30.3110073907908,30.275615044911,30.2200453769574,30.2047341036583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,188.382700786067,58.2637016623885,57.7569395816323,58.4994614551283,58.2759113901951,58.8395465208637,58.8431762128907,59.2589258382133,59.3899020555522,59.6887480463374,59.8526491364961,60.0559765782326,60.1896683397255,60.3052023026018
0.316388888888889,50.8117633626319,31.3951748988618,30.3546536407036,31.1502340894208,30.4847322919289,30.8930359248807,30.505934345563,30.6503396188746,30.433783383905,30.4413822761553,30.3203314688942,30.2854180997542,30.2272933946073,30.2107288106002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,187.787725709471,58.1173622546929,57.6027920303108,58.3513023695242,58.1197564538399,58.690254266852,58.6885430679391,59.1111439352268,59.2406945152128,59.545924211568,59.7115736845521,59.9204702944324,60.057361398126,60.1763280810303
0.316666666666667,50.7472590658586,31.4087780945881,30.3554755064982,31.1661948559258,30.4886933676829,30.9096787802657,30.5134957790777,30.6659459403297,30.4434303057773,30.4546007312584,30.3297983949492,30.2954512458905,30.2347167210477,30.2169113390398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,187.194890150694,57.9712614431278,57.4489388099453,58.2033356764568,57.9637516919941,58.5410508584511,58.5338687557241,58.9633032921963,59.0912857979316,59.4029221399846,59.5702363870391,59.7847618773163,59.924848984214,60.0473026705788
0.316944444444444,50.6832849364174,31.4222775983643,30.3562449641001,31.1821122199847,30.4925714013936,30.9263721859251,30.521013432729,30.6816973314219,30.4531282507024,30.4680309204365,30.3394060071582,30.3057154711222,30.2423160221818,30.2232840363221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,186.604193835317,57.8254021082106,57.2953847921653,58.0555653053076,57.8079042642288,58.3919414226949,58.3791600785106,58.8154081559709,58.9416786694733,59.2597419869513,59.428633886462,59.6488459296304,59.7921224429961,59.918115738751
0.317222222222222,50.6198398436654,31.4356715528658,30.356962310844,31.1979823851006,30.4963651704145,30.9431113932151,30.5284838101161,30.6975897451243,30.462873106288,30.4816709430071,30.3491520062889,30.3162116262991,30.2500918248547,30.2298491417891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,186.015636463016,57.6797871213145,57.1421347896966,57.9079951760704,57.652221324911,58.2429311264907,58.2244239721514,58.6674629299228,58.7918761587122,59.1163841580352,59.2867631024757,59.5127172740111,59.6591732733687,59.7887570350358
0.3175,50.5569226487048,31.4489581512439,30.3576278629952,31.2138016038488,30.5000735093258,30.959891647395,30.5359034464636,30.7136190503086,30.4726606987382,30.4955187585368,30.3590339564887,30.3269404230845,30.2580445138821,30.2366087830539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,185.429217707404,57.5344193443137,56.9891935558348,57.7606291982784,57.4967100197351,58.0940251734608,58.0696675009929,58.5194721701583,58.6418815554447,58.9728493090258,59.1446212359191,59.3763709590121,59.5259931370681,59.6592164014581
0.317777777777778,50.4945322044389,31.4621356366515,30.3582419551751,31.2295661788389,30.5036953100802,30.9767081903492,30.5432689112925,30.729781034772,30.4824867963931,30.5095721879802,30.3690492862539,30.3379024318571,30.2661743292177,30.2435649723738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,184.844937215867,57.3893016292367,56.836565783964,57.6134712699695,57.3413774823312,57.9452288008264,57.9148978527498,58.3714405816483,58.4916984079959,58.829138345721,59.0022057725893,59.2398022649237,59.3925738675199,59.5294837831351
0.318055555555556,50.432667355629,31.4752023017605,30.3588049397865,31.2452724636294,30.5072295220931,30.9935562632653,30.5505768110326,30.7460714082929,30.4923471133192,30.5238289149391,30.3791952895503,30.3490980797502,30.2744813632634,30.2507196031277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,184.262794609396,57.2444368179272,56.6842561071202,57.4665252766878,57.1862308309476,57.7965472763349,57.7601223333549,58.223373014284,58.3413305206258,58.6852524234822,58.8595144867554,59.1030067093755,59.2589074785769,59.3995492388275
0.318333333333333,50.3713269389504,31.4881564882742,30.3593171864374,31.2609168635908,30.5106751522799,31.0104311092664,30.5578237915728,30.7624858057135,30.502237312945,30.5382864870391,30.389469127086,30.3605276488311,30.2829655583276,30.2580744464045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,183.682789482422,57.099827741712,56.5322690975966,57.3197950905213,57.0312771652093,57.6479858952332,57.6053483617883,58.0752744588624,58.1907819507398,58.5411929465616,58.7165454444083,58.965980052719,59.1249861731373,59.269402951471
0.318611111111111,50.3105097830502,31.500996586433,30.3597790813662,31.2764958367235,30.5140312650412,31.0273279759983,30.5650065407489,30.7790197900444,30.5121530117386,30.5529423174203,30.3998678277331,30.3721912744221,30.2916267042345,30.2656311477073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,183.104921402638,56.9554772210758,56.3806092665914,57.1732845691746,56.8765235629546,57.4995499772887,57.4505834648911,57.9271500430078,58.0400570059092,58.396961567205,58.5732970062455,58.8287183031843,58.9908023516318,59.139035238677
0.318888888888889,50.2502147086046,31.5137210345156,30.3601910268658,31.2920058944263,30.5172969821964,31.0442421181683,30.5721217907649,30.7956688555879,30.5220897829209,30.5677936863389,30.4103882900968,30.384088943563,30.3004644360898,30.2733912237783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,182.529189910831,56.8113880653438,56.2292810638958,57.0269975550766,56.7219770771472,57.3512448638583,57.2958352721682,57.7790050270353,57.8891602407064,58.2525601845333,58.4297678303897,58.6912177218041,58.8563486203706,59.0084365631877
0.319166666666667,50.190440528376,31.5263283183349,30.3605534407107,31.3074436022209,30.5204714828671,31.0611688000378,30.5791663205494,30.8124284310786,30.532043160212,30.5828377428771,30.4210272842304,30.3962204936189,30.3094782322047,30.2813560595502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,181.955594520706,56.6675630723698,56.0782888776218,56.8809378745209,56.5676447328673,57.2030759150085,57.1411115105849,57.6308447997604,57.7380964533597,58.107990943207,58.2859568748401,58.5534748271025,58.7216177997421,58.8775975432748
0.319444444444444,50.131186047272,31.5388169707289,30.3608667555842,31.3228055804294,30.5235540033118,31.0781032978659,30.5861369580414,30.8292938828361,30.5420086416047,30.5980715067584,30.4317814534927,30.4085856110319,30.3186674121839,30.2895269052276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,181.384134718706,56.5240050282312,55.9276370339675,56.7351093368407,56.4135335243798,57.0550485066859,56.9864199993621,57.4826748742612,57.586870682235,57.9632562318766,58.1418633996551,58.4154863995427,58.5866029322532,58.7465089630683
0.319722222222222,50.0724500624029,31.5511855710489,30.3611314185086,31.3380885048092,30.5265438367133,31.0950409023038,30.5930305824082,30.8462605179277,30.5519816931615,30.6134918702631,30.4426473165467,30.4211838302189,30.3280311351781,30.2979048735051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,180.814809963838,56.3807167069299,55.7773297970206,56.5895157336148,56.2596504122816,56.9071680279417,56.831768644774,57.3345008835984,57.4354882021479,57.8183586814243,57.9974869688668,58.2772494857297,58.451297290403,58.6151617828028
0.32,50.0142313631407,31.5634327446428,30.3613478902777,31.3532891071429,30.5294403329186,31.1119769207409,30.5998441261905,30.8633235873381,30.5619577528294,30.6290956002437,30.4536212694961,30.4340145326153,30.3375683983074,30.3064909369236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,180.247619687497,56.2377008701002,55.6273713685975,56.4441608379056,56.1060023207271,56.7594398782088,56.6771654349532,57.186328576497,57.2839545205125,57.6733011629999,57.8528274521271,58.1387614023656,58.3156943843816,58.4835471489687
0.320277777777778,49.9565287311783,31.5755571623357,30.3615166448924,31.3684041757868,30.5322428981345,31.1289066795997,30.6065745773754,30.8804782891431,30.5719322342706,30.6448793402344,30.4646995881569,30.4470769458653,30.3472780352548,30.315285925372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,179.682563293282,56.0949602667207,55.4777658881172,56.2990484035278,55.9525961347315,56.6118694646346,56.522618434707,57.0381638129972,57.132275373333,57.5280867858566,57.7078850260849,58.0000197399514,58.179787969585,58.3516564043574
0.320555555555556,49.8993409405882,31.5875575399076,30.3616381690001,31.3834305561772,30.5349509945786,31.1458255265813,30.6132189813964,30.8977197716846,30.5819005307011,30.6608396126519,30.4758784304621,30.4603701431593,30.3571587150353,30.3242905237353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,179.119640156827,55.9524976328337,55.3285174325094,56.1541821643475,55.7994386975545,56.4644621994687,56.3681357803493,56.8900125600766,56.9804567210434,57.3827188949907,57.5626601754957,57.8610223662351,58.04357205394,58.2194810979855
0.320833333333333,49.8426667578828,31.5994326375687,30.3617129613373,31.3983651512961,30.5375641400879,31.1627288328597,30.6197744430574,30.9150431367438,30.5918580187366,30.6769728210849,30.4871538389948,30.473893042717,30.3672089409413,30.333505269695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,178.558849625615,55.8103156912686,55.1796300161554,56.0095658336097,55.6465368081608,56.3172234975073,56.2137256745515,56.7418808872516,56.8285047442009,57.2372010685897,57.417153694064,57.7217674294022,57.907040905029,58.0870129948894
0.321111111111111,49.7865049420736,31.6111812594319,30.3617415321775,31.413204922097,30.5400819076857,31.1796119952255,30.6262381283816,30.9324434427106,30.6018000622383,30.6932752526678,30.4985217436483,30.4876444074183,30.3774270496669,30.342930551684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,178.000191018809,55.668417151372,55.031107590861,55.8652031032954,55.4938972187609,56.1701587735952,56.0593963812177,56.5937749621603,56.676425839039,57.0915371152945,57.27136668502,57.5822533610057,57.7701890570096,57.9542440857759
0.321388888888889,49.7308542447319,31.6228022529843,30.3617244027825,31.4279468878916,30.5425039251084,31.1964704381782,30.6326072663838,30.9499157077457,30.6117220161565,30.7097430805356,30.5099779644086,30.5016228445784,30.3878112106129,30.3525666069991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,177.443663627072,55.5268047087415,54.8829540458598,55.7210976435058,55.3415266324294,56.0232734401844,55.905156220386,56.4457010461336,56.5242266128861,56.9457310712808,57.1253005614309,57.4424788786342,57.6330113173209,57.8211665965182
0.321666666666667,49.6757134100491,31.6342945085562,30.3616621048602,31.4425881266983,30.5448298742935,31.2132996159668,30.6388791507654,30.9674549129344,30.6216192303669,30.7263723663567,30.5215182142566,30.5158268058703,30.398359425374,30.3624135200747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,176.889266712394,55.3854810449655,54.7351732078464,55.5772531018736,55.1894317008015,55.8765729049525,55.7510135631612,56.2976654897578,56.3719138794553,56.799787197164,56.9789570462504,57.3024429883174,57.4955027731696,57.6877729974863
0.321944444444444,49.6210811748974,31.6456569587899,30.3615551800269,31.4571257755534,30.5470594908303,31.2300950145792,30.6450511415308,30.9850560054275,30.6314870534947,30.7431590629389,30.5331381021854,30.5302545873897,30.4090695274099,30.3724712209197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,176.336999507918,55.2444488273679,54.5877688410384,55.433673103001,55.0376190218488,55.7300625684781,55.5969768266812,56.1496747284341,56.2194946540117,56.6537099747341,56.8323381721052,57.1621449866657,57.3576587977907,57.5540560126991
0.322222222222222,49.5669562688915,31.6568885781064,30.3614041792753,31.4715570307858,30.5491925633738,31.2468521536799,30.6511206665257,31.0027139015697,30.6413208367248,30.7600990169068,30.5448331363308,30.5449043298655,30.4199391819008,30.3827394837203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,175.786861217774,55.1037107087568,54.4407446472665,55.2903612479228,54.8860951377312,55.5837478219769,55.4430544691223,56.0017352779387,56.0669761484224,56.507504103525,56.6854462808244,57.0215844627443,57.219475056475,57.4200086287894
0.3225,49.5133374144492,31.6679883821725,30.3612096624493,31.4858791482559,30.5512289330243,31.263566588495,30.6570852228966,31.0204234900104,30.6511159375911,30.777187971446,30.5565987272092,30.5597740190116,30.430965885789,30.3932179256101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,175.238851016903,54.9632693271786,54.2941042660903,55.1473211135945,54.7348665327278,55.4376340450957,55.2892549847445,55.8538537299885,55.9143657660951,56.3611744972249,56.538284022711,56.8807612996814,57.0809475123587,57.2856241037691
0.322777777777778,49.4602233268537,31.6789554273665,30.3609721977242,31.5000894435601,30.5531684926729,31.2802339116468,30.6629423784699,31.0381796347974,30.6608677237435,30.7944215691099,30.5684301910606,30.57486148602,30.4421469680064,30.4039060056104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,174.692968050895,54.8231273056762,54.1478512749414,55.0045562524047,54.5839396312436,55.2917266037668,55.1355868989814,55.7060367478164,55.7616710968122,56.2147262799325,56.3908543555598,56.7396756760088,56.9420724319697,57.1508959755855
0.323055555555556,49.4076127143154,31.6897888102447,30.3606923610944,31.5141852922006,30.5550111863157,31.2968497549353,30.6686897730525,31.0559771784492,30.6705715766873,30.8117953546878,30.5803227532911,30.5901644081938,30.4534795898889,30.4148030237414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,174.149211435823,54.6832872520521,54.0019891892901,54.862070191711,54.4333207958938,55.1460308481217,54.9820587635779,55.5582910617598,55.6088999114649,56.0681647822652,56.2431605434237,56.5983280667361,56.8028463905251,57.0158180704583
0.323333333333333,49.3555042780343,31.7004876670071,30.3603707358673,31.5281641297229,30.5567570083357,31.3134097910686,30.6743251196512,31.0738109450056,30.6802228954912,30.8293047781282,30.5922715520131,30.6056803097186,30.4649607457775,30.4259081203057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,173.607580258079,54.5437517586349,53.856521462837,54.7198664333977,54.2830163256634,55.0005521104646,54.8286791517779,55.4106234648674,55.4560601566944,55.9214955373254,56.0952061551329,56.456719244159,56.6632662769744,56.8803845109867
0.323611111111111,49.3038967122624,31.7110511729638,30.3600079121652,31.5420234518196,30.558406002757,31.3299097353412,30.6798462056135,31.0916757430538,30.6898171004618,30.8469451975154,30.6042716416764,30.6214065625693,30.4765872638065,30.4372202753451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,173.068073574221,54.4045234020508,53.7114514877265,54.5779484534567,54.1330324541427,54.8552957033055,54.6754566535657,55.2630408085262,55.3031599494445,55.77472427653,55.9469950625676,56.3148502784015,56.5233292987861,56.7445897240182
0.323888888888889,49.2527887043668,31.7214785420024,30.3596044864336,31.5557608144045,30.5599582624689,31.3463453472608,30.6852508936873,31.1095663687279,30.6993496367783,30.8647118820957,30.6163179967875,30.6373403875524,30.4883558068773,30.4487383082718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,172.530690410808,54.2656047429991,53.5667825947839,54.4363197015888,53.9833753478378,54.7102669174529,54.522399870963,55.1155499981154,55.150207571433,55.6278569253102,55.7985314386911,56.1727225376929,56.3830329864699,56.6084284482692
0.324166666666667,49.2021789348928,31.7317690260552,30.3591610609579,31.5693738336537,30.5614139284245,31.3627124321239,30.690537123001,31.1274776086813,30.7088159780868,30.8826000153492,30.6284055157134,30.6534788554799,30.5002628738194,30.460460877674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,171.995429764255,54.1269983260315,53.4225180537724,54.2949836008261,53.8340511045553,54.5654710201657,54.3695174133851,54.9681579886874,54.9972114635471,55.480899598686,55.6498197553439,56.0303376883824,56.2423751978351,56.4718957416891
0.324444444444444,49.1520660776272,31.7419219145682,30.3586782433879,31.5828601860188,30.5627731888135,31.3790068425394,30.6957029099642,31.1454042430288,30.7182116300481,30.9006046981045,30.640529024563,30.6698188884738,30.5123048007353,30.4723864812959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,171.462290600678,53.9887066793355,53.2786610736709,54.1539435471742,53.6850657518608,54.4209132533649,54.2168178930583,54.8208717806823,54.8441802201677,55.3338585967234,55.5008647808047,55.8876976946908,56.1013541219774,56.3349869885581
0.324722222222222,49.1024487996621,31.7519365339709,30.3581566462696,31.5962176082091,30.5640362782104,31.3952244799019,30.7007463490882,31.1633410482575,30.727532133838,30.9187209516921,30.6526832811447,30.6863572613982,30.52447776253,30.4845134561925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,170.931271855749,53.8507323145215,53.1352148029722,54.0132029092735,53.5364252456101,54.2765988319034,54.0643099205007,54.6736984156773,54.6911225834298,55.1867403998787,55.3516715771216,55.7448048182033,55.9599682829938,56.1976979063124
0.325,49.053325761459,31.7618122471476,30.3575968865864,31.6094438971465,30.5652034766998,31.4113612958135,30.7056656137281,31.1812828001059,30.7367730695947,30.9369437211342,30.664862978993,30.7030906034171,30.5367777746232,30.4968399790585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,170.402372434553,53.7130777264143,52.9921823299979,53.8727650280795,53.3881354685528,54.1325329418955,53.9120021000698,54.5266449721758,54.5380474374238,55.0395516642372,55.2022454972173,55.6016616171031,55.8182165434217,56.0600245520876
0.325277777777778,49.0046956169128,31.7715484529098,30.3569995853075,31.6225369098922,30.5662751089812,31.4274132934553,30.7104589567453,31.1992242764076,30.7459300598118,30.9552678783661,30.6770627514617,30.7200153996753,30.5492006948432,30.5093640667311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,169.875591211448,53.5757453928474,52.8495666832333,53.7326332165606,53.240202229007,53.9887207391034,53.7599030255778,54.3797185614373,54.384963802343,54.8922992166517,55.052592181774,55.4582709451513,55.6760981073989,55.9219633289732
0.325555555555556,48.9565570134163,31.7811445854713,30.3563653669458,31.6354945635462,30.5672515434517,31.4433765289083,30.7151247110921,31.2171602598998,30.7549987726731,30.9736882254881,30.6892771758776,30.7371279930988,30.5617422254998,30.5220835768648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,169.350927029932,53.4387377744617,52.7073708316782,53.5928107594138,53.0926312596055,53.8451673473824,53.6080212759781,54.2329263233535,54.2318808285839,54.7449900497867,54.9027175559012,55.3146359504126,55.5336125235444,55.783510991971
0.325833333333333,48.9089085919252,31.7906001139239,30.3556948591238,31.6483148351214,30.5681331912716,31.4592471124242,30.7196612903188,31.2350855409957,30.7639749253262,30.9921994980422,30.7015007777506,30.754424586314,30.5743979156355,30.5349962087783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,168.828378702507,53.3020573145078,52.5655976852135,53.4533009127966,52.9454282161103,53.7018778571832,53.4563654111233,54.0862754223719,54.0788077908038,54.5976313170758,54.7526278255919,55.170760073732,55.3907596875548,55.6446646536517
0.326111111111111,48.861748987023,31.7999145417166,30.354988692149,31.6609957613913,30.5689205054111,31.4750212096473,30.724067189003,31.2529949205172,30.7728542870918,31.010796368312,30.7137280350357,30.7719012436805,30.5871631634522,30.5480995044708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,168.307945010554,53.1657064386515,52.4242500949848,53.3141069040754,52.7985986762972,53.5588573241106,53.3049439675988,53.9397730434696,53.9257540819419,54.4502303275971,54.6023294739719,55.0266470469655,55.2475398445185,55.5054217895016
0.326388888888889,48.815076826986,31.8090874061353,30.3542474985972,31.6735354387132,30.569613979681,31.4906950427855,30.7283409831031,31.2708832123897,30.7816326826071,31.0294734486432,30.7259533824422,30.7895538934362,30.6000332189109,30.5613908498076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,167.789624704211,53.0296875547831,52.283330853799,53.1752319315892,52.6521481389078,53.4161107675393,53.153765454632,53.7934263881811,53.7727292072092,54.3027945408725,54.451829257347,54.8823008909669,55.1039535909429,55.3657802429551
0.326666666666667,48.7688907338491,31.8181182777864,30.3534719129062,31.6859320228277,30.5702141477482,31.5062648917335,30.7324813302357,31.2887452462957,30.7903059948993,31.0482252947792,30.7381712157841,30.8073783299514,30.6130031865028,30.5748674758716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,167.273416502249,52.89400305283,52.1428426965362,53.0366791644286,52.5060820226686,53.2736431692838,53.0028383500796,53.6472426706808,53.6197427780516,54.155331561599,54.3011342010536,54.7377259133365,54.9600018764959,55.225738230107
0.326944444444444,48.7231893234712,31.827006760082,30.3526625709775,31.6981837286346,30.5707215821372,31.5217270951471,30.7364869698784,31.3065758702867,30.7988701683868,31.0670464092121,30.7503758963699,30.8253702160879,30.6260680281876,30.5885264604788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,166.759319091961,52.758655304573,52.0027883005744,52.8984517422286,52.3604056653762,53.1314594723251,52.8521710964945,53.501229113925,53.4668045060932,54.0078491343152,54.1502515951173,54.5929267059333,54.8156860054605,55.0852943440988
0.327222222222222,48.6779712056017,31.8357524887281,30.3518201097875,31.7102888299457,30.5711368932193,31.5370780514686,30.7403567234985,31.3243699533533,30.8073212118067,31.0859312445427,30.7625617554231,30.8435250856614,30.6392225664973,30.602364729857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,166.247331129051,52.6236466634657,51.863170286226,52.7605527749761,52.2151243230472,52.9895645795901,52.7017720972742,53.3553929458527,53.3139241970636,53.8603551380116,53.9991889897262,54.4479081421573,54.6710076379009,54.9444475591756
0.3275,48.6332349839458,31.844355131215,30.3509451670088,31.7222456592166,30.5714607281896,31.5523142199055,30.7440894946091,31.3421223879513,30.8156552010656,31.10487420685,30.7747230985323,30.861838346003,30.6524614878024,30.6163790604826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,165.737451237523,52.4889794644577,51.7239912171875,52.6229853428294,52.0702431691332,52.8479633527853,52.5516497128912,53.2097413956504,53.1611117447141,53.7128575806891,53.8479541905222,54.3026753740045,54.5259687905424,54.8031972344082
0.327777777777778,48.5889792562317,31.8528143863113,30.3500383806394,31.7340526072561,30.5716937700344,31.5674321213606,30.7476842687525,31.3598280924835,30.8238682820105,31.1238696590646,30.7868542101238,30.8803052806162,30.6657793457355,30.6305660810745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,165.229678009588,52.3546560238205,51.5852536009992,52.485752495952,51.9257672937971,52.706660611283,52.401812257208,53.06428169008,53.0083771247301,53.5653645938723,53.6965552537182,54.1572338289004,54.3805718373622,54.6615431170769
0.328055555555556,48.5452026142768,31.8611299835601,30.3491003886425,31.7457081229159,30.5718367364894,31.582428339316,30.7511401134136,31.3774820137364,30.8319566731195,31.142911924345,30.798949357953,30.8989210519275,30.6791705647714,30.6449222747418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,164.724010005557,52.2206786389772,51.4469598895161,52.3488572543574,51.7817017032531,52.5656611310595,52.2522679938767,52.9190210498738,52.8557303886413,53.417884427083,53.5450004810455,54.0115892063157,54.2348195098952,54.5194853457141
0.328333333333333,48.5019036440545,31.869301682779,30.3481318285953,31.7572107127599,30.5718903789895,31.5972995206703,30.7544561778631,31.3950791292713,30.8399166681093,31.161995289453,30.8110027976089,30.9176807041258,30.6926294439575,30.6594439812809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,164.220445753755,52.0870495883356,51.3091124793881,52.212302607766,51.6380513191665,52.4249696436845,52.103025132825,52.7739666861976,52.7031816577378,53.2704254422805,53.3932984145368,53.8657474741704,54.0887148972518,54.3770244528017
0.328611111111111,48.4590809257613,31.877329273563,30.3471333373471,31.7685589407143,30.5718554816122,31.6120423765296,30.757631692932,31.4126144497684,30.8477446384573,31.1811140081267,30.8230087770287,30.9365791660876,30.7061501607927,30.6741273996205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,163.718983750432,51.9537711311237,51.1717137125497,52.0760915154738,51.4948209781135,52.2845908353608,51.9540918268299,52.6291257971831,52.5507411169944,53.1229961082737,53.2414578311525,53.7197148650305,53.942261445852,54.2341613671214
0.328888888888889,48.4167330338838,31.8852125747899,30.3461055506872,31.7797514276989,30.5717328600153,31.6266536829534,30.7606659707192,31.4300830213238,30.8554370358369,31.2002623044474,30.8349615410158,30.9556112543854,30.7197267752494,30.6889685904092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,163.219622459679,51.8208455072297,51.0347658767185,51.9402269062309,51.3520154310999,52.1445293460132,51.805476168179,52.484505564532,52.3984190090097,52.9756049951112,53.0894877372537,53.5734978721038,53.7954629588753,54.0908974157556
0.329166666666667,48.3748585372665,31.8929514341308,30.345049103022,31.7907868512403,30.5715233603701,31.6411302816552,30.7635584042327,31.4474799276985,30.862990394465,31.2194343761986,30.8468553357579,30.9747716763742,30.7333532339347,30.7039634787422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,162.722360313349,51.688274937044,50.8982712059009,51.8047116781314,51.2096393431371,52.0047897684261,51.6571861854221,52.3401131501926,52.2462256279635,52.8282607684541,52.9373973629301,53.4271032450386,53.648323595428,53.9472343257365
0.329444444444444,48.3334559991787,31.900545727562,30.343964627062,31.8016639450683,30.5712278582909,31.6554690806582,30.7663084669668,31.4648002925192,30.8704013333586,31.2386243982151,30.8586844133394,30.994055033354,30.7470233743875,30.7191078570239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,162.227195710985,51.5560616213052,50.7622318809063,51.669548698512,51.0676972928746,51.8653766474287,51.509229840211,52.19595569311,52.0941713135971,52.6809721839388,52.7851961561871,53.2805379855332,53.5008478694309,53.8031742253431
0.329722222222222,48.2925239773829,31.9079953588821,30.3428527535178,31.8123814986951,30.5708472577621,31.6696670549081,30.7689157124147,31.48203928143,30.8776665585005,31.2578265257178,30.8704430362453,31.0134558238041,30.7607309295054,30.7343973879616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,161.734127019752,51.424207740949,50.6266500298669,51.5347408038609,50.926193772288,51.726294479127,51.3616150242322,52.0520403060519,51.9422664452214,52.5337480815331,52.6328937769995,53.1338093427597,53.3530406482285,53.6587196450445
0.33,48.2520610242023,31.9153002592317,30.341714110806,31.8229383569776,30.5703824900642,31.6837212468411,30.771379773521,31.4991921041947,30.8847828649116,31.2770348976355,30.8821254818497,31.0329684466861,30.7744695320979,30.7498276076863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,161.24315257437,51.2927154569603,50.4915277287648,51.4002907997353,50.7851331864204,51.5875477101809,51.2143495562284,51.9083740725102,51.7905214357575,52.3865973798929,52.480500091237,52.9869248086105,53.2049071509222,53.5138735180886
0.330277777777778,48.2120656865888,31.9224603866172,30.3405493247641,31.833333419666,30.5698345126988,31.6976287669095,30.7737003620721,31.5162540167493,30.8917471386298,31.2962436399075,30.893726046886,31.0525872048108,30.788232719561,30.7653939289954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,160.75427067706,51.1615869102283,50.3568670019643,51.2662014606879,50.6445198531775,51.4491407371271,51.0674411791138,51.7649640436802,51.6389467258123,52.2395290707224,52.3280251644678,52.8398921127714,53.0564529464306,53.3686391807371
0.330555555555556,48.1725365061917,31.9294757254383,30.3393590183751,31.8435656409352,30.5692043083153,31.7113867940657,30.7758772680289,31.5332203232045,30.8985563585934,31.3154468687679,30.9052390518938,31.0723063082679,30.8020139386681,30.7810916447139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,160.267479597484,51.030824221405,50.222669822749,51.132475530201,50.5043580031742,51.3110779057447,50.9208975571804,51.621817235517,51.4875527777958,52.0925522131465,52.1754792556476,52.692719217629,52.9076839512795,53.2230203721464
0.330833333333333,48.1334720194254,31.9363462860191,30.3381438115016,31.8536340289036,30.568492883638,31.7249925762028,30.7779103588013,31.5500863777974,30.905207598428,31.3346386940079,30.9166588456378,31.092119877912,30.8158065504717,30.7969159311682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,159.782777572703,50.9004294907668,50.0889381138648,50.9991157206287,50.3646517796309,51.1733635104641,50.7747262733972,51.4789406258711,51.3363500700816,51.945675928096,52.0228728106977,52.5454143130178,52.7586064271238,53.0770212338946
0.331111111111111,48.0948707575384,31.9430721041433,30.3369043206291,31.8635376451371,30.5677012683964,31.7384434305553,30.7797995784679,31.5668475867924,30.9116980281367,31.3538132222152,30.9279798094952,31.1120219489039,30.8296038353126,30.8128618517689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,159.300162807127,50.770404798079,49.9556737480656,50.8661247131469,50.2254052383208,51.036001793818,50.6289348268024,51.3363411517035,51.1853490912169,51.7989093927144,51.8702164559815,52.3979858108145,52.6092269780069,52.9306463091576
0.331388888888889,48.0567312466818,31.9496532405933,30.335641158618,31.8732756041403,30.5668305142589,31.7517367440583,30.7815449469405,31.5834994103315,30.9180249156927,31.3729645599869,30.9391963618056,31.1320064743016,30.8433989979285,30.8289243606961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,158.81963347248,50.6407522024638,49.8228785486637,50.7335051577098,50.0866223475636,50.8989969459321,50.4835306299881,51.1940257063801,51.0345603341835,51.6522618347892,51.7175209916837,52.250442339385,52.4595525473575,52.783900541533
0.331666666666667,48.0190520079779,31.9560897806931,30.334354934466,31.8828470728345,30.5658816937709,31.7648699736666,30.7831465590766,31.6000373642325,30.9241856285327,31.3920868171163,30.9503029621813,31.1520673286993,30.8571851726595,30.8450983066838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,158.341187707765,50.5114737422708,49.690554290083,50.6012596730135,49.9483069882673,50.7623531040569,50.3385210066785,51.0520011370469,50.8839942907162,51.505742527212,51.564797385098,52.1027927378908,52.309590414732,52.6367892735164
0.331944444444444,47.9818315575892,31.9623818338551,30.3330462530783,31.8922512700244,30.5648558992978,31.7778406466349,30.784604583741,31.6164570217367,30.9301776349518,31.4111741097502,30.9612941157718,31.1721983119093,30.8709554287434,30.8613784368967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,157.864823619232,50.3825714349516,49.5587026984149,50.469390846466,49.8104629540152,50.6260743521371,50.1939131894015,50.9102742420853,50.7336614456794,51.3593607824738,51.4120567638322,51.9550460504626,52.1593481923022,52.48931824463
0.332222222222222,47.9450684067877,31.9685295331316,30.331715715048,31.9014874658521,30.5637542419742,31.7906463607584,30.7859192628183,31.6327540152043,30.9359985053984,31.430220563515,30.9721643774798,31.1923931526847,30.8847027756954,30.8777594008953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,157.39053928036,50.2540472769366,49.4273254519771,50.3379012341634,49.6730939511973,50.4901647204192,50.0497143172529,50.7688517686489,50.5835722715077,51.2131259471982,51.2593104089335,51.8072115202463,52.008833821095,52.3414935892084
0.3325,47.9087610620234,31.9745330347695,30.3303639164447,31.9105549812411,30.5625778506605,31.8032847845749,30.7870909101774,31.648924037758,30.94164591367,31.449220316611,30.9829083561238,31.2126455124779,30.8984201687672,30.8942357546833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,156.918332731831,50.1259032435149,49.2964241818731,50.2067933608713,49.5362035991854,50.3546281850959,49.9059314337538,50.6277404102808,50.4337372227131,51.0670473967178,51.1065697479434,51.6592985833293,51.858055566988,52.1933218338426
0.332777777777778,47.8729080249941,31.9803925177699,30.3289914486122,31.9194531873292,30.5613278709062,31.81575365753,30.7881199105909,31.6649628448756,30.9471176380082,31.4681675228723,30.9935207185436,31.2329489892335,30.9121005144798,30.9108019648331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,156.448201981522,49.9981412887186,49.1660004725546,50.0760697200127,49.3997954305495,50.2194686679857,49.7625714848011,50.486946804612,50.2841667304616,50.9211345296972,50.9538463478857,51.5113168625537,51.7070220164643,52.0448098944867
0.333055555555556,47.8375077927141,31.9861081834515,30.3275988979753,31.9281815048911,30.5600054639229,31.8280507901039,30.7890067186104,31.6808662559299,30.9524115620936,31.4870563547915,31.0039961936454,31.2532971212098,30.9257366762228,30.9274524126814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,155.980145004491,49.8707633452084,49.0360558623837,49.9457327736605,49.2638728913161,50.0846900362475,49.6196413167103,50.3464775311412,50.1348711972235,50.775396762808,50.8011519081966,51.3632761612227,51.5557420721331,51.8959650732309
0.333333333333333,47.8025588575844,31.9916802550182,30.3261868458549,31.9367394037525,30.558611805565,31.8401740639027,30.789751857399,31.6966301556771,30.957525675941,31.505881006507,31.0143295763812,31.2736833908277,30.9393214799169,30.9441813985927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,155.514159742976,49.7437713241635,48.906591844197,49.8157849525348,49.1284393412647,49.9502961021286,49.4771476743507,50.2063391090951,49.9858609914993,50.6298435254584,50.6484982536003,51.2151864567081,51.4042249480193,51.7467950547444
0.333611111111111,47.7680597074612,31.9971089771307,30.324755868292,31.9451264021938,30.557148085322,31.8521214317134,30.7903559175243,31.7122504956934,30.9624580766942,31.5246356967524,31.0245157316609,31.2941012285423,30.9528477197313,30.9609831462829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,155.050244106395,49.6171671151745,48.7776098658685,49.6862286560055,48.9934980542643,49.8162906227453,49.3350971993726,50.0665379953696,49.8371464426256,50.4844842545819,50.4958973269382,51.0670578939651,51.2524801646274,51.5973079023938
0.333888888888889,47.7340088257264,32.0023946154832,30.3233065358796,31.9533420663465,30.5556155053197,31.8638909175229,30.7908195557116,31.7277232957595,30.9672069693206,31.5433146717655,31.0345495981911,31.3145440167349,30.9663081638513,30.9778518071981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,154.588395971349,49.4909525861388,48.6491113308741,49.5570662520989,48.8590522186453,49.6826772998949,49.1934964285259,49.9270805825517,49.6887378356624,50.3393283894881,50.3433611819576,50.9189007789619,51.100517543786,51.4475120540395
0.334166666666667,47.7004046913564,32.0075374563833,30.321839413604,31.9613860095809,30.5540152793341,31.8754806165036,30.7911434935615,31.7430446451935,30.9717706672066,31.5619122081573,31.0444261922393,31.3350050936203,30.9796955602901,30.9947814649435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,154.128613181639,49.3651295831598,48.5210975988543,49.4283000775088,48.7251049376091,49.5494597798987,49.0523517920695,49.7879731970204,49.5406454063657,50.1943853667808,50.1909019760646,50.77072557203,50.9483472032767,51.2974163175179
0.334444444444444,47.6672457789924,32.0125378063367,30.3203550606935,31.9692578918863,30.5523486318164,31.8868886949634,30.7913285162314,31.7582107041321,30.976147592654,31.5804226157381,31.0541406113185,31.3554777571698,30.9930026427383,31.0117661397558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,153.670893548272,49.2396999304491,48.3935699861772,49.2999324376114,48.5916592296708,49.4166416534738,48.911669612271,49.6492220971291,49.392879336248,50.0496646153442,50.0385319630497,50.6225428811438,50.7959795512536,51.1470298658133
0.334722222222222,47.6345305590095,32.0173959916364,30.3188540304751,31.9769574192442,30.5506167969308,31.8981133902634,30.7913754710846,31.7732177047603,30.9803362772769,31.5988402403003,31.06368803779,31.375955269042,31.0062221364453,31.0287997930153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,153.215234849489,49.1146654302313,48.2665297664996,49.171965606484,48.4587180291368,49.2842264556342,48.7714561019968,49.5108334714653,49.2454497477279,49.9051755514033,49.8862634857892,50.474363455135,50.6434252804593,50.9963622319244
0.335,47.6022574975871,32.0221123579559,30.3173368702404,31.9844843429951,30.548821017605,31.9091530107022,30.7912852663072,31.7880619524892,30.9843353623012,31.6171594663572,31.0730637423798,31.3964308585229,31.0193467641269,31.0458763317897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,152.761634830788,48.9900278626523,48.1399781713273,49.0444018269278,48.3262841866141,49.1522176656185,48.6317173633908,49.3728134371899,49.0983666993731,49.7609275736589,49.7341089689312,50.3261981768493,50.4906953622419,50.8454233034339
0.335277777777778,47.5704250567783,32.0266872699465,30.3158041211181,31.9918384591982,30.5469625445952,31.9200059353679,30.7910588694963,31.8027398270833,30.9881435987667,31.635374719836,31.0822630876074,31.4168977264691,31.0323692518919,31.0629896134068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,152.310091204951,48.865788985691,48.0139163905737,48.9172433104932,48.1943604695504,49.0206187068452,48.4924593866408,49.2351680384542,48.9516401812385,49.6169300585023,49.5820809115699,50.1780580562523,50.3378010403802,50.6942233167851
0.335555555555556,47.5390316945798,32.0311211108397,30.3142563179546,31.9990196079869,30.5450426355641,31.9306706139587,30.7906973062196,31.8172477837355,30.9917598476324,31.6534804707248,31.091281531122,31.4373490492524,31.0452823351827,31.0801334500479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,151.860601652082,48.7419505350738,47.8883455731159,48.7904922375092,48.0629495628051,48.8894329468929,48.3536880488338,49.0979032448942,48.8052801103005,49.4731923553115,49.4301918799155,50.0299542234913,50.1847538247223,50.5427728512729
0.335833333333333,47.5080758650019,32.035414282053,30.312693989203,32.0060276729171,30.543062554175,31.9411455665725,30.7902016585499,31.8315823540927,30.9951830797858,31.6714712356714,31.1001146289451,31.4577779827031,31.0580787647237,31.0973016133591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,151.413163819644,48.6185142241919,47.7632668273491,48.6641507571156,47.9320540692482,48.7586636975051,48.2154091128968,48.9610249502009,48.6592963259915,49.3297237818318,49.2784544999643,49.8818979219201,50.0315654846438,50.3910828227568
0.336111111111111,47.4775560181381,32.039567202801,30.3111176568182,32.0128625803124,30.5410235691996,31.9514293834662,30.7895730635744,31.845740147229,30.9984123759582,31.6893415805351,31.108758038615,31.4781776660482,31.0707513124706,31.1144878390726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,150.967775322504,48.4954817440224,47.6386812217386,48.5382209872974,47.8016765103875,48.6283142146191,48.0776282266236,48.8245389707671,48.5136985858349,49.1865336196431,49.1268814501762,49.7339005010931,49.8782480423311,50.2391644771019
0.336388888888889,47.4474706002352,32.0435803097099,30.3095278361605,32.0195242986034,30.5389269536425,31.9615207247849,30.7888127118833,31.8597178505696,31.0014469265458,31.7070861228884,31.1172075222316,31.4985412258428,31.0832927775547,31.1316858316348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,150.524433742981,48.3728547630523,47.5145897853683,48.4127050149233,47.671819327022,48.4983876984171,47.9403509217871,48.6884510444081,48.3684965611841,49.0436311097165,48.9754854541634,49.5859734097355,49.724813765898,50.0870293833554
0.336666666666667,47.4178180537633,32.0474540564368,30.3079250359063,32.0260128376639,30.5367739838813,31.9714183202628,30.787921846036,31.8735122307642,31.0042860313386,31.7246995344697,31.1254589493995,31.5188617798913,31.0956959922171,31.148889268834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,150.083136630901,48.2506349272051,47.3909935084872,48.2876048957857,47.5424848799205,48.3688872933997,47.8035826133346,48.5527668291568,48.2236998330653,48.9010254480635,48.8242792733979,49.4381281886969,49.5712751623388,49.9346894266674
0.336944444444444,47.3885968174854,32.0511889132939,30.3063097579647,32.0323282481431,30.5345659388231,31.9811209688949,30.7869017590101,31.8871201345098,31.0069290991575,31.7421765435844,31.1335083000648,31.5391324411556,31.1079538277257,31.1660918064239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,149.64388150365,48.1288238597716,47.2678933430518,48.1629226546436,47.4136754505243,48.2398160884798,47.6673285986659,48.4174919021314,48.0793178881278,48.758725781477,48.6732756999413,49.2903764638937,49.4176449703278,49.7821568009615
0.337222222222222,47.3598053265273,32.0547853668757,30.3046824974026,32.038470620794,30.532304099078,31.9906275385813,30.7857537926328,31.9005384893248,31.0093756474022,31.7595119374564,31.1413516672461,31.5593463216485,31.1200592002688,31.1832870827373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,149.206665846241,48.0074231613426,47.1452902032658,48.0386602852679,47.285393241674,48.1111771170965,47.5315940569937,48.2826317584746,47.9353601147024,48.6167412033697,48.5224875492043,49.1427299392477,49.2639361528681,49.6294440013659
0.3375,47.3314420124477,32.0582439196918,30.3030437423756,32.0444400858002,30.5299897461497,31.9999369657446,30.7844793359971,31.9137643042726,31.0116253015105,31.7767005645262,31.1489852596556,31.5794965363085,31.1320050768199,31.2004687232842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,148.771487111378,47.886434409746,47.0231849661154,47.9148197504885,47.1576403783566,47.9829733573491,47.3963840487839,48.1481918103647,47.7918357989685,48.4750807497094,48.3719276527392,48.9952003896272,49.1101618898,49.4765638164113
0.337777777777778,47.3035053033079,32.0615650898033,30.3013939740657,32.0502368120989,30.5276241616435,32.0090482549199,30.7830798238649,31.9267946706372,31.0136777943296,31.7937373366974,31.1564054042087,31.5995762068554,31.1437844809683,31.2176303453306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,148.33834271953,47.7658591599857,46.9015784719014,47.7914029822447,47.030418908475,47.8552077321476,47.2617035152757,48.0141773860948,47.6487541212334,48.333753395053,48.2216088510728,48.8477996537958,48.9563355701719,49.3235293200043
0.338055555555556,47.2759936237414,32.0647494104639,30.2997336666253,32.0558610067023,30.525208626492,32.01796047832,30.7815567350585,31.9396267625493,31.0155329654032,31.8106172315301,31.163608548421,31.6195784656222,31.1553904987076,31.2347655624521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,147.907230059002,47.6456989441849,46.780471524767,47.6684118816359,46.9037308036365,47.7278831093826,47.1275572780794,47.8805937292212,47.5061241523228,48.192768048682,48.0715439865826,48.7005396273772,48.8024707844832,49.1703538631861
0.338333333333333,47.2489053950241,32.0677974297648,30.2980632871282,32.0613129140175,30.5227444201993,32.0266727753749,30.7799115908414,31.9522578375638,31.0171907601741,31.8273352943808,31.1705912626898,31.639496459362,31.1668162841782,31.251867989058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,147.478146486018,47.5259552715316,46.6598648932214,47.5458483189757,46.7775779599601,47.60100230211,46.9939500388513,47.7474459977797,47.3639548500853,48.0521335508397,47.9217458964236,48.5534322558399,48.6485813168044,49.0170510656835
0.338611111111111,47.2222390351435,32.0707097102846,30.2963832955257,32.0665928151645,30.5202328201029,32.0351843522463,30.7781459532919,31.9646852371902,31.0186512291044,31.8438866404882,31.1773502424589,31.6593233530284,31.1780550653569,31.2689312448809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,147.051089324803,47.4066296282279,46.539759310659,47.4237141338474,46.6519621989016,47.4745680687533,46.8608863790447,47.6147392635666,47.2222550560106,47.9118586690723,47.772227405509,48.4064895275092,48.4946811367815,48.8636348072625
0.338888888888889,47.195992958869,32.0734868287428,30.2946941446098,32.0717010272935,30.5176751006544,32.0434944813189,30.7762614236694,31.9769063873745,31.0199145267159,31.8602664570048,31.1838823102662,31.6790523335256,31.1891001496882,31.2859489594277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,146.626055867673,47.2877234774418,46.4201554758742,47.302011135161,46.5268852680953,47.348583113319,46.728370759734,47.4824785114854,47.081033491963,47.7719520946737,47.6230013195504,48.2597234666117,48.3407843915317,48.710119218893
0.339166666666667,47.1701655778206,32.076129375658,30.2929962799812,32.0766379029012,30.5150725327192,32.0516025006682,30.7742596407761,31.9889187989338,31.0209809105518,31.8764700049737,31.1901844176705,31.6986766134271,31.1999449296516,31.3029147763866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,146.203043375128,47.1692382592626,46.3010540535713,47.180741101212,46.4023488422114,47.223050085628,46.5964075215131,47.3506686389571,46.9402987570317,47.632422439237,47.4740804181621,48.1131461263586,48.1869053974367,48.556518673734
0.339444444444444,47.1447553005396,32.0786379550102,30.291290140024,32.0814038291468,30.5124263828948,32.0595078135051,30.7721422793155,32.0007200679444,31.0218507400615,31.8924926212502,31.1962536470586,31.7181894346608,31.2105828882591,31.3198223579878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,145.782049075944,47.0511753906593,46.1824556748698,47.0599057797424,46.2783545238278,47.0979715815591,46.4650008844643,47.2193144553919,46.800059324497,47.4932782313116,47.3254774480346,47.9667695820728,48.033058631841,48.4028477779478
0.339722222222222,47.119760532557,32.0810131839071,30.2895761558849,32.085999227168,30.5097379128479,32.0672098875991,30.7699110482488,32.0123078760832,31.0225244754107,31.9083297203681,31.2020872133303,31.7375840721579,31.2210076044775,31.3366653893105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,145.363070167281,46.9335362654423,46.0643609378045,46.9395068880027,46.1549038443159,46.9733501433064,46.3341549481978,47.0884206817221,46.660323538914,47.3545279131682,47.1772051161812,47.8206059243655,47.879258724662,48.2491213613547
0.34,47.0951796764636,32.0832556922552,30.2878547514588,32.0904245513973,30.5070083786714,32.0747082546802,30.7675676891517,32.0236799909225,31.0230026762195,31.9239767963497,31.2076824654601,31.7568538374653,31.2312127585703,31.3534375825358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,144.946103814779,46.8163222542274,45.9467704078208,46.8195461128154,46.031998264738,46.8491882596475,46.20387369196,46.9579919499953,46.5210996133142,47.2161798376707,47.0292760832623,47.6746672523684,47.725520449918,48.0953544679346
0.340277777777778,47.0710111319788,32.0853661224344,30.2861263433791,32.0946802888786,30.5042390302598,32.0820025098194,30.7651139745725,32.0348342661805,31.0232860002291,31.9394294244611,31.2130368879365,31.7759920823168,31.2411921373531,31.3701326811387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,144.531147152673,46.6995347044044,45.8296846182647,46.7000251106407,45.9096391767582,46.7254883662242,46.0741609748085,46.8280328030239,46.3823956265258,47.0782422652577,46.8817029569923,47.528965667025,47.5718587171818,47.9415623461884
0.340555555555556,47.0472532960205,32.0873451289771,30.2843913410128,32.0987669585848,30.5014311107051,32.0890923107896,30.7625517063932,32.0457686419249,31.0233752019005,31.9546832629093,31.2181481020758,31.7949922021645,31.250939639358,31.3867444640164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,144.118197283903,46.583174940107,45.7131040708674,46.5809455076427,45.787827903562,46.6022528458331,45.9450205358535,46.6985476940931,46.2442195206114,46.9407233610315,46.7344982856328,47.3835132644484,47.4182885629666,47.7877604393668
0.340833333333333,47.0239045627735,32.0891933782514,30.2826501464612,32.1026851107366,30.498585855711,32.0959773774071,30.759882714195,32.0564811447328,31.0232711309467,31.9697340544847,31.2230138672116,31.8138476396666,31.2604492799016,31.4032667495504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,143.707251280231,46.4672442621875,45.5970292362247,46.4623088997577,45.6665657007871,46.4794840287265,45.8164559945628,46.569540986723,46.1065790984255,46.803631191957,46.5876745515766,47.2383221293482,47.264825142051,47.6339643755761
0.341111111111111,47.0009633237588,32.0909115481488,30.2809031545649,32.1064353261229,30.4957044930274,32.102657490854,30.7571088536295,32.0669698878062,31.0229747308012,31.9845776281462,31.2276320817592,31.8325518881298,31.2697151960515,31.419693399597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,143.298306182359,46.3517439481936,45.4814605542707,46.344116852764,45.5458537574628,46.3571841929227,45.6884708511302,46.4410169544853,45.9694820212902,46.6669737241687,46.4412441650255,47.093404328533,47.1114837187498,47.480189957773
0.341388888888889,46.9784279679028,32.0925003277751,30.2791507529132,32.1100182154222,30.4927882419041,32.1091324929826,30.7542320047983,32.0772330710432,31.0224870370239,31.9992099005489,31.2320007841544,31.8510984949068,31.2787316514861,31.4360183234042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,142.891359000056,46.2366752523482,45.3663984347462,46.226370902352,45.4256931969569,46.2353555645244,45.561068486904,46.3129797808712,45.8329358067899,46.530758820388,46.2952194577677,46.9487719044925,46.9582796581374,47.3264531536553
0.341666666666667,46.9562968816056,32.0939604171461,30.277393321859,32.113434418527,30.4898383125642,32.1154022856019,30.7512540706401,32.0872689810666,31.0218091756483,32.0136268775163,31.2361181536661,31.8694810647444,31.2874930412434,31.4522354814509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,142.486406712282,46.1220394055332,45.2518432576613,46.1090725541972,45.3060850779303,46.1140003180466,45.4342521648764,46.1854335592122,45.6969478266846,46.3949942374484,46.1496126770567,46.8044368690631,46.8052284172314,47.1727700854609
0.341944444444444,46.93456844881,32.0952925268874,30.2756312345365,32.1166846038698,30.4868559056965,32.1214668297481,30.7481769753286,32.0970759912087,31.0209423614713,32.0278246554543,31.2399825110845,31.8876932630834,31.2959938963541,31.468338889207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,142.083446267321,46.007837615275,45.1377953737522,45.9922232840333,45.1870303952979,45.9931205767506,45.3080250302299,46.0583822926484,45.5615253049417,46.2596876239302,46.004435979596,46.6604111971825,46.6523455361422,47.0191570196831
0.342222222222222,46.9132410510699,32.0964973779375,30.2738648568843,32.1197694677517,30.4838422119683,32.1273261449375,30.7450026626819,32.1066525614548,31.0198878962879,32.0417994227084,31.2435923192821,31.9057288193067,31.3042288883533,31.4843226208092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,141.682474582916,45.8940710657345,45.0242551049326,45.8758245377272,45.0685300811944,45.8727184129858,45.1823901109402,45.931829894146,45.4266753158862,46.1248465179032,45.8597014256338,46.5167068207369,46.4996466291955,46.8656303567137
0.3425,46.8923130676189,32.0975757012558,30.272094547672,32.1226897336735,30.4807984115568,32.1329803084049,30.7417330945842,32.1159972383441,31.0186471670738,32.0555474608646,31.2469461836511,31.9235815299362,31.3121928336682,31.5001808126521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,141.283488546404,45.7807409176993,44.911222744739,45.759877731355,44.9505850059455,45.7527958485378,45.0573503184344,45.8057801865613,45.2924047824682,45.9904783447781,45.7154209731701,46.3733356225036,46.3471473760359,46.7122066204223
0.342777777777778,46.8717828754382,32.0985282375337,30.2703206585305,32.1254461516709,30.4777256737002,32.1384294543264,30.7383702494225,32.1251086548297,31.017221644118,32.0690651459918,31.2500428524147,31.9412452617755,31.3198806978763,31.51590766689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,140.886485014863,45.6678483085788,44.79869855877,45.6443842512797,44.8331959790423,45.6333548549825,44.932908448302,45.6802369027494,45.1587204746488,45.8565904152647,45.5716064722797,46.2303094301957,46.1948635127161,46.5589024476826
0.343055555555556,46.8516488493251,32.0993557369103,30.2685435339863,32.1280394976514,30.4746251562681,32.1436737730275,30.7349161205368,32.133985530098,31.0156128791075,32.082348949828,31.2528812168147,31.958713954998,31.3272875998296,31.5314974548497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,140.49146081525,45.5553943524028,44.6866827851204,45.5293454542298,44.7163637501193,45.5143973540453,44.8090671810573,45.5552036857166,45.0256290079015,45.7231899234371,45.428269659555,46.0876400106094,46.0428108227798,46.4057345778557
0.343333333333333,46.8319093619609,32.1000589586919,30.2667635114993,32.1304705727359,30.471498005351,32.1487135101783,30.7313727146887,32.1426266693471,31.0138225031679,32.0953954409089,31.2554603111754,31.9759816261788,31.3344088156423,31.5469445203484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,140.098412744555,45.4433801398232,44.5751756348083,45.4147626673792,44.6000890099345,45.3959252179659,44.6858290829521,45.4306840888157,44.8931368418309,45.5902839449061,45.2854221526703,45.9453390638789,45.891005128345,46.2527198422388
0.343611111111111,46.8125627839783,32.1006386710746,30.2649809215038,32.1327402026032,30.4683453548688,32.1535489659751,30.7277420505459,32.1510309635266,31.0118522248601,32.1082012856395,31.2577793128445,31.9930423712704,31.3412397825363,31.5622432829189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,139.707337569947,45.3318067381178,44.4641772921975,45.300637188429,44.4843723913506,45.277940269867,44.5631966068365,45.306681575981,44.7612502789063,45.4578794350956,45.1430754450718,45.8034182178434,45.7394622811933,46.0998751534916
0.343888888888889,46.7936074840298,32.1010956508722,30.2631960874533,32.1348492368389,30.4651683261983,32.1581804943086,30.7240261571864,32.1591973890377,31.0097038281382,32.1207632493088,31.2598375420122,32.0098903685187,31.3477761025427,31.5773882409365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,139.318232028934,45.2206751911984,44.3536879154126,45.1869702856898,44.3692144703184,45.1604442841273,44.4411720930661,45.1831995220036,44.6299754633099,45.3259832276243,45.0012409007949,45.6618890225259,45.5881981538728,45.9472174950469
0.344166666666667,46.7750418288544,32.1014306832464,30.2614093258676,32.1367985482881,30.4619680278194,32.1626085019219,30.7202270726214,32.1671250073951,31.0073791702692,32.1330781970466,31.2616344614092,32.026519881321,31.3540135460537,31.5923739746482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,138.931092829517,45.1099865196208,44.2437076367493,45.0737631981655,44.2546157668589,45.043438986758,44.3197577704545,45.0602412128437,44.4993183798991,45.1946020327907,44.8599297494128,45.520762944731,45.4372286308203,45.7947639105176
0.344444444444444,46.7568641833454,32.101644561442,30.2596209463838,32.1385890324128,30.4587455549798,32.1668334475556,30.7163468423403,32.1748129648503,31.0048801797177,32.1451430947248,31.2631696758854,32.042925261023,31.3599480552232,31.6071951491023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,138.54591665035,44.9997417205979,44.1342365630782,44.9610171356393,44.1405767460458,44.9269260557829,44.1989557572688,44.9378098459799,44.3692848532813,45.0637424361607,44.7191530811171,45.3800513627608,45.2865695995097,45.6425314931089
0.344722222222222,46.7390729106174,32.1017380865249,30.2578312518093,32.1402216066532,30.4555019893785,32.170855841083,30.7123875178756,32.1822604919789,31.0022088539988,32.1569550098005,31.2644429318699,32.0591009496545,31.3655757472123,31.6218465169759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,138.162700140908,44.8899417680164,44.0252747762419,44.8487332787598,44.0270978189865,44.8109071216209,44.0787680622671,44.8159085307937,44.2398805470004,44.9334108972563,44.578921841934,45.2397655612543,45.1362369416328,45.4905373750439
0.345,46.7216663720733,32.1017120671244,30.2560405381784,32.1416972097943,30.4522383988669,32.1746762426348,30.7083511553922,32.1894669032299,30.9993672575002,32.1685111121028,31.2654541167139,32.0750414826033,31.3708929172764,31.6363229213008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,137.781439921649,44.7805876124558,43.9168223334478,44.736912779129,43.9141793438018,44.6953837674711,43.959196585776,44.6945402889868,44.1111109628341,44.8036137483444,44.4392468290788,45.0999167261505,44.9862465243184,45.3387987170145
0.345277777777778,46.7046429274706,32.1015673191791,30.2542490948105,32.1430168013367,30.4489558371684,32.1782952617147,30.7042398142986,32.1964315964396,30.9963575192774,32.1798086745636,31.2662032579187,32.0907414912259,31.375896041691,31.6506192980849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,137.402132584185,44.6716801812102,43.8088792676532,44.6255567593919,43.8018216266021,44.5803575297002,43.8402431208058,44.5737080550315,43.9829814402006,44.6743571933244,44.3001386864486,44.9605159397797,44.8366141913967,45.1873326976637
0.345555555555556,46.6880009349887,32.1013046656862,30.2524572043718,32.1441813608737,30.4456553436155,32.1817135563057,30.7000555558836,32.2031540523095,30.9931818308242,32.1908450738908,31.2666905222495,32.106195705394,31.380581780514,31.6647306788304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,137.024774691455,44.5632203783136,43.7014455879451,44.5146663133272,43.690024922462,44.4658298982315,43.7219093542035,44.4534146766514,43.8554971556736,44.5456473067134,44.1616079002578,44.8215741760826,44.6873557547143,45.0361565031115
0.345833333333333,46.6717387512945,32.100924936455,30.2506651429385,32.1451918874717,30.4423379429048,32.184931831968,30.6958004419777,32.2096338338504,30.9898424438205,32.2016177911863,31.2669162147373,32.1213989559767,31.3849469801815,31.6786521929459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,136.649362777901,44.4552090845674,43.5945212799146,44.4042425059393,43.5787894363905,44.3518023169354,43.6041968678401,44.3336629153322,43.7286631226033,44.4174900327273,44.0236647948162,44.683102295962,44.5384869855069,44.8852873165311
0.346111111111111,46.6558547316093,32.1004289678629,30.2488731800622,32.1460493990579,30.4390046448686,32.1879508409295,30.6914765336405,32.215870585791,30.9863416678607,32.2121244125067,31.2668807775708,32.1363461772567,31.3889886759351,31.692379070053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,136.275893349643,44.3476471575709,43.4881063060241,44.294286373552,43.4681153242969,44.2382761840209,43.4871071398319,44.2144554468597,43.6024841908439,44.2898911844561,43.8863195284525,44.5451110427659,44.3900236058337,44.7347423077854
0.346388888888889,46.6403472297738,32.0998176026165,30.2470815788384,32.1467549318123,30.4356564442647,32.190771381169,30.6870858898742,32.2218640339539,30.9826818681646,32.2223626293698,31.2665847888797,32.1510324092812,31.3927040940782,31.7059066421873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,135.904362884659,44.2405354317551,43.3822006059699,44.1847989239036,43.3580026939527,44.1252528524287,43.3706415457927,44.0957948618859,43.4769650465848,44.1628564431326,43.749582089584,44.407611037906,44.2419812800824,44.5845386231324
0.346666666666667,46.6252145983146,32.0990916895145,30.2452905959754,32.1473095395657,30.4322943205816,32.1933942954925,30.6826305663657,32.2276139845982,30.9788654632733,32.2323302392031,31.2660289614131,32.1654528001452,31.3960906540595,31.7192303458924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,135.534767832972,44.1338747184186,43.2768040970377,44.0757811362433,43.2484516059478,44.0127336302238,43.2548013601177,43.9776836665196,43.3521102122831,44.0363913574923,43.6134622929348,44.2706127766116,44.0943756065471,44.4346933750073
0.346944444444444,46.6104551885093,32.0982520832157,30.2435004818666,32.1477142932039,30.4289192378615,32.195820470604,30.6781126142553,32.2331203237301,30.9748949227337,32.242025145739,31.2652141411128,32.1796026082072,31.3991459703815,31.732345724208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,135.167104616831,44.0276658057667,43.1719166744534,43.9672339614289,43.1394620746413,43.9007197809894,43.1395877572948,43.8601242829418,43.2279240466987,43.9105013432228,43.4779697759026,44.1341266238209,43.9472221090884,44.2852236318911
0.347222222222222,46.596067350452,32.0972996440094,30.2417114806629,32.1479702800774,30.4255321445385,32.1980508361703,30.6735340789346,32.2383830163822,30.9707727647718,32.2514453593533,31.2641413055856,32.1934772042375,31.4018678543338,31.7452484285509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,134.801369630903,43.9219094589528,43.0675382117268,43.8591583220269,43.0310340691058,43.7892125242205,43.0250018132435,43.743119050044,43.1044107450273,43.7851916825018,43.3431139950764,43.9981628102099,43.8005362288777,44.1361464082723
0.3475,46.5820494331177,32.0962352375893,30.2399238303482,32.1480786034169,30.4221339732934,32.2000863638815,30.6688969988737,32.2434021058614,30.9665015539599,32.2605889973489,31.2628115624771,32.2070720734972,31.4042543155473,31.7579342204906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,134.437559242457,43.8166064201235,42.963668560991,43.7515551124129,42.9231675140656,43.6782130357178,42.911044506679,43.6266702240886,42.9815743391312,43.6604675236205,43.2089042229051,43.8627314283614,43.6543333162342,43.9874786547114
0.347777777777778,46.568399784428,32.0950597348316,30.2381377628155,32.1480403817562,30.4187256409239,32.2019280665063,30.6642034044772,32.2481777129668,30.9620838988781,32.2694542841858,31.2612261477475,32.220382817748,31.4063035633708,31.7703989734181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,134.075669791565,43.7117574084646,42.8603075533343,43.6444251988745,42.8158622908274,43.5677224479805,42.7977167205006,43.5107799793889,42.8594186978656,43.536333880692,43.0753495445188,43.7278424290727,43.5086286225585,43.8392372480143
0.348055555555556,46.555116751315,32.0937740115751,30.2363535039443,32.1478567483602,30.4153080482301,32.2035769969447,30.6594553169716,32.252710035179,30.9575224497729,32.2780395516549,31.2593864238549,32.2334051571924,31.4080140080669,31.7826386741098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,133.715697591287,43.607363120252,42.7574549991282,43.537769419715,42.7091182382037,43.4577418505996,42.685019243202,43.39545040901,42.7379475274997,43.4127956334428,42.9424588547021,43.5935056178049,43.3634372923679,43.6914389815242
0.348333333333333,46.5421986797856,32.0923789484063,30.2345712736801,32.1475288506597,30.4118820799148,32.2050342472761,30.6546547473216,32.256999345819,30.9528198962167,32.2863432389994,31.2572938778459,32.2461349323434,31.4093842618276,31.7946494241861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,133.357638927879,43.5034242289034,42.6551106883485,43.4315885853598,42.6029351534281,43.3482722906499,42.5729527703026,43.2806835254864,42.6171643722283,43.2898575270836,42.8102408550223,43.4597306512719,43.2187743554396,43.5441005555378
0.348611111111111,46.5296439149858,32.0908754304462,30.2327912861139,32.1470578496932,30.4084486044992,32.2063009478059,30.6498036951785,32.2610459931806,30.9479789647681,32.2943638929808,31.2549501193583,32.2585681058236,31.4104131396082,31.806427441466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,133.00149006098,43.3999413850334,42.5532743908912,43.3258834784631,42.497312793063,43.2393147730817,42.4615179057986,43.1664812615581,42.497072614775,43.1675241722609,42.6787040511101,43.3265270341721,43.074654719066,43.3972385678538
0.348888888888889,46.5174508012646,32.0892643471411,30.2310137495636,32.1464449195548,30.4050084742521,32.207378266109,30.6449041478597,32.2648503996351,30.9430024166373,32.3021001678929,31.2523568785379,32.2707007640928,31.4110996597797,31.8179690612184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,132.647247223825,43.2969152165114,42.4519458568826,43.220654854017,42.3922508738974,43.1308702611105,42.3507151636309,43.0528454709213,42.3776754770827,43.0458000450839,42.5478567500958,43.19390411606,42.9310931604277,43.2508695044613
0.349166666666667,46.5056176822368,32.087546592057,30.2292388666562,32.1456912468489,30.4015625251335,32.2082674060722,30.6399580793588,32.2684130607086,30.9378930453575,32.3095508255212,31.2495160038719,32.2825291191043,31.4114430445989,31.8292707373105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,132.294906623438,43.1943463285213,42.3511248169848,43.1159034394623,42.2877490738374,43.0229396766071,42.2405449691701,42.9397779289956,42.2589760210902,42.9246894872275,42.417707058199,43.06187108836,42.7881043190882,43.1050097303739
0.349444444444444,46.4941429008472,32.0857230626762,30.2274668344106,32.1447980301522,30.3981115767517,32.2089696069354,30.634967449389,32.2717345441349,30.9326536744662,32.3167147350505,31.2464294599432,32.294049509889,31.4114427204966,31.8403290432554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,131.944464440845,43.0922353036243,42.2508109826946,43.0116299348006,42.1838070327859,42.9155239004852,42.1310076607164,42.8272803337034,42.1409771495937,42.804196706108,42.2882628784732,42.9304369815213,42.645702689616,42.9596754806168
0.349722222222222,46.4830247994329,32.0837946601979,30.2256978443211,32.143766479482,30.3946564323346,32.2094861423317,30.6299342024569,32.2748154888819,30.9272871551958,32.3235908729194,31.2430993251069,32.3052584040669,31.4110983181836,31.8511406731589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,131.595916831277,42.9905827018245,42.1510040466374,42.9078350127083,42.0804243535135,42.8086237730883,42.0221034910126,42.7153543062635,42.0236816071894,42.6843257751298,42.1595319087051,42.7996106623131,42.5039026143381,42.814882851373
0.35,46.4722617197863,32.0817622893414,30.2239320824421,32.1425978157718,30.3911978787124,32.209818319328,30.62486026697,32.2776566041552,30.9217963641789,32.3301783226235,31.2395277890932,32.3161523992861,31.4104096725756,31.861702442568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,131.24925992438,42.8893890606355,42.0517036828566,42.8045193186523,41.9776006025192,42.7022400945747,41.9138326287695,42.6040013919956,41.907091981297,42.5650806340013,42.031521639468,42.6694008312614,42.362718276229,42.6706477912955
0.350277777777778,46.4618520032175,32.079626858153,30.222169729473,32.1412932703538,30.3877366863141,32.2099674774654,30.6197475543755,32.2802586683764,30.9161842011676,32.3364762744663,31.2357171505403,32.3267282245887,31.4093768225363,31.872011289221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,130.904489824425,42.7886548951517,41.9529095470966,42.7016834710073,41.8753353108811,42.5963736253018,41.8061951602013,42.4932230611364,41.7912107032601,42.4464650891179,41.9042393523284,42.5398160202242,42.2221636919411,42.5269860929902
0.350555555555556,46.4517939906164,32.0773892778149,30.2204109608433,32.1398540844492,30.3842736091765,32.2099349878013,30.6145979583322,32.2826225281403,30.9104535867709,32.342484025259,31.2316698144587,32.3369827417028,31.4080000104412,31.8820642737023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,130.561602610522,42.6883806981195,41.854621277081,42.5993280611752,41.7736279750965,42.4910250862075,41.6991910905711,42.3830207096653,41.6760400495228,42.3284828140097,41.7776921182073,42.4108645901072,42.0822527049787,42.3839133846764
0.350833333333333,46.4420860225144,32.075050462458,30.2186559467988,32.1382815086642,30.3808093849636,32.2097222519515,30.6094133539142,32.2847490971493,30.9046074602099,32.3482009779699,31.2273882896322,32.3469129462617,31.4062796815607,31.8918585800019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,130.220594336833,42.5885669400131,41.7568384927865,42.4974536537054,41.6724780579113,42.386195159191,41.5928203457442,42.2733956601388,41.5615821428795,42.2111373498529,41.6518867958935,42.2825547287171,41.9429989790206,42.2414451220295
0.351111111111111,46.4327264391466,32.0726113289778,30.2169048524875,32.136576802495,30.3773447349997,32.2093307011356,30.6041955968483,32.2866393551261,30.8986487770961,32.353626641323,31.2228751859575,32.3565159689479,31.4042164832668,31.9013915159824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,129.881461032788,42.4892140691112,41.6595607967103,42.3960607864184,41.5718849891386,42.2818844874915,41.4870827737473,42.1643491625337,41.4478389537965,42.0944321060415,41.526830030709,42.1548944487526,41.8044159913961,42.0995965802119
0.351388888888889,46.4237135805123,32.0700727968522,30.2151578380459,32.1347412338388,30.3738803643116,32.2087617952234,30.5989465227828,32.2882943467071,30.8925805072304,32.3587606293475,31.2181332117259,32.3657890765641,31.4018112640611,31.9106605137548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,129.544198703303,42.3903225115761,41.5627877741339,42.2951499705292,41.4718481664662,42.1780936760649,41.3819781463339,42.0558823950971,41.3348123018013,41.9783703608184,41.4025282533263,42.0278915859314,41.6665170267168,41.9583828460967
0.351666666666667,46.4150457864363,32.0674357879635,30.2134150586859,32.1327760785129,30.3704169616831,32.2080170217851,30.5936679465898,32.2897151803154,30.8864056324286,32.3636026608769,31.213165170852,32.3747296730289,31.3990650724286,31.9196631299641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,129.208803328998,42.2918926715364,41.4665189933812,42.1947216907744,41.3723669562525,42.0748232919587,41.2775061605531,41.947996465203,41.22250385694,41.8629552619629,41.2789876787359,41.9015537972531,41.5293151706678,41.8178188106883
0.351944444444444,46.4067213966299,32.0647012264223,30.2116766647811,32.1306826197807,30.3669551997195,32.2070978951436,30.5883616616989,32.2909030270149,30.8801271443726,32.3681525590006,31.2079739600497,32.383335300298,31.3959791555176,31.9283970459885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,128.875270866417,42.1939249311698,41.3707540060721,42.0947764055396,41.2734406943115,41.9720738646852,41.1736664403222,41.8406924102147,41.1109151412982,41.748189827534,41.1562143053626,41.7758885593947,41.3928233039641,41.6779191617461
0.352222222222222,46.3987387507506,32.0618700383946,30.2099428019534,32.1284621478852,30.3634957349219,32.2060059554318,30.5830294394644,32.291859119347,30.8737480424899,32.372410250466,31.2025625659627,32.3916036392107,31.3925549576475,31.9368600680516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,128.543597248252,42.0964196507901,41.2754923473712,41.9953145469897,41.1750686866852,41.8698458865925,41.0704585379996,41.733971198352,41.0000475305846,41.6340769466656,41.0342139143309,41.6509031672397,41.2570540964718,41.5386983766134
0.3525,46.3910961884628,32.058943151932,30.20821361116,32.1261159595904,30.3600392077718,32.2047427676521,30.577673028564,32.2925847501496,30.8672713318632,32.3763757650336,31.1969340622494,32.3995325102614,31.3887941186476,31.9450501272518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,128.213778383564,41.9993771689352,41.1807335362322,41.8963365212001,41.0772502104053,41.7681398132342,40.967881935959,41.6278337295622,40.8899022557736,41.5206193804127,40.9129920688764,41.5266047325377,41.1220200015016,41.400170715257
0.352777777777778,46.3837920494972,32.0559214968043,30.2064892287793,32.1236453577297,30.3565862428247,32.2033099207425,30.5722941544298,32.2930812713593,30.860700021171,32.3800492347849,31.1910916066285,32.4071198742955,31.3846984720276,31.9529652795093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,127.885810158008,41.9027978024574,41.0864770756372,41.7978427082908,40.9799845142422,41.6669560637361,40.8659360481629,41.5222808363955,40.7804804048065,41.4078197626474,40.7925541139028,41.403000182693,40.9877332502737,41.2623502135211
0.353055555555556,46.3768246737104,32.0528060043348,30.2047697866977,32.1210516507619,30.3531374488128,32.2017090266457,30.5668945187107,32.2933500927991,30.8540371206618,32.3834308933833,31.185038437887,32.4143638331304,31.3802700429844,31.960603705434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,127.559688434058,41.8066818466164,40.9927224528318,41.699833462561,40.8832708194421,41.5662950211617,40.764620221734,41.417313284882,40.6717829243468,41.2956806010006,40.6729051756836,41.2800962596814,40.8542058465602,41.1252506765978
0.353333333333333,46.370192401144,32.0495976072386,30.2030554123953,32.1183361523347,30.3496934187564,32.1999417193848,30.5614757987675,32.2933926809501,30.8472856401621,32.3865210752897,31.1787778728544,32.4212626301008,31.3755110462454,31.9679637101154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,127.235409051237,41.7110295751732,40.899469139556,41.6023091126265,40.7871083204521,41.4661570328756,40.6639337385236,41.3129317754116,40.5638106215891,41.1842042778488,40.554050161705,41.1578995190921,40.7214495615052,40.9888856727192
0.353611111111111,46.3638935720831,32.0462972394638,30.2013462290316,32.1155001808562,30.3462547300839,32.1980096541439,30.5560396471978,32.2932105577103,30.8404485871205,32.3893202149323,31.1723133033476,32.4278146505284,31.3704238837531,31.9750437228368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,126.912967826339,41.6158412404877,40.8067165922701,41.5052699615591,40.6914961856331,41.3665424109048,40.563875816676,41.2091369436153,40.4565641661178,41.0733930513448,40.4359937606504,41.0364163292946,40.5894759286279,40.8532685270717
0.353888888888889,46.3579265271153,32.0429058360343,30.1996423555313,32.1125450590728,30.3428219447588,32.1959145063554,30.5505876913936,32.2928052991392,30.8335289646892,32.3918288458315,31.1656481930885,32.4340184221164,31.3650111421928,31.9818422967171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,126.592360553666,41.5211170736163,40.714464252377,41.4087162870265,40.59643355796,41.2674514322983,40.4644456121884,41.105929361247,40.3500440918143,40.963249056488,40.3187404425227,40.9156528707263,40.4582962390083,40.7184123159381
0.354166666666667,46.3522896071883,32.0394243328968,30.1979439066685,32.1094721136564,30.3393956094156,32.1936579707931,30.5451215331282,32.2921785341911,30.8265297698432,32.3940475996821,31.1587860745985,32.4398726152678,31.3592755903671,31.9883581082807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,126.273583005252,41.4268572844135,40.6227115464401,41.3126483414357,40.5019195557099,41.1688843394842,40.365642220464,41.0033095370661,40.2442507988103,40.8537743062348,40.2022944589047,40.7956151353014,40.3279215366604,40.5843298610673
0.354444444444444,46.3469811536683,32.0358536667691,30.196250993152,32.1062826747973,30.3359762555017,32.1912417606727,30.5396427481747,32.291331943436,30.8194539915397,32.39597720539,31.1517305460741,32.4453760433282,31.3532201764201,31.9945899569583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.956630931095,41.3330620616335,40.5314578863968,41.217066352077,40.4079532731377,41.0708413406256,40.2674646778581,40.9012779177195,40.1391845554834,40.7449706926457,40.086659843353,40.6763089259363,40.1983626140928,40.451033724275
0.354722222222222,46.3419995083969,32.0321947749913,30.1945637217086,32.102978075806,30.3325643994271,32.1886676067591,30.5341528859536,32.2902672577706,30.8123046089183,32.3976184880688,31.1444852682452,32.4505276627532,31.3468480249155,32.0005367645222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.641500059393,41.2397315730351,40.4407026697685,41.1219705212701,40.3145337811392,40.9733226099741,40.1699119632173,40.7998348886233,40.0348455004954,40.636839988068,39.9718404119255,40.557739856192,40.0696300080608,40.3185362022777
0.355,46.3373430137486,32.0284485953801,30.1928821951668,32.0995596527218,30.3291605427203,32.1859372564816,30.5286534692109,32.2889862571188,30.8050845895425,32.3989723679923,31.1370539612216,32.4553265731995,31.3401624337711,32.0061975744555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.328186096772,41.1468659654879,40.3504452798663,41.0273610265126,40.221660127902,40.8763282882218,40.0729829994082,40.6989807748426,39.9312336448679,40.5293838463516,39.8578397638393,40.4399133500291,39.9417339955106,40.1868493217606
0.355277777777778,46.3330100126873,32.0246160660847,30.1912065125396,32.0960287439294,30.3257651721901,32.1830524730563,30.5231459937246,32.2874907691237,30.7977968876843,32.4000398595078,31.1294404013292,32.4597720175409,31.3331668710546,32.0115715512604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,125.016684728526,41.0544653650802,40.2606850859931,40.9332380206295,40.1293313395431,40.7798584828508,39.9766766548376,40.5987158419702,39.8283488740952,40.4226038040971,39.7446612822568,40.3228346416743,39.8146845897165,40.0559848346814
0.355555555555556,46.3289988488232,32.0206981254461,30.1895367691065,32.0923866897826,30.3223787600935,32.1800150346177,30.5176319280405,32.2857826678308,30.7904444426525,32.4008220699073,31.1216484179408,32.4638633818083,31.3258649716436,32.0166579797057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,124.706991618845,40.9625298772289,40.1714214436413,40.8396016319247,40.037546420735,40.6839132684818,39.8809917449616,40.4990402970029,39.7261909502911,40.3165012819331,39.6323081351972,40.2065087755957,39.6884915366152,39.9259542138112
0.355833333333333,46.3253078664685,32.016695711858,30.1878730564949,32.0886348322359,30.3190017643095,32.1768267333576,30.5121127132364,32.2838638723648,30.7830301771661,32.4013201982608,31.1136818903041,32.4676001950547,31.318260533755,32.021456264017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,124.399102411055,40.8710595867911,40.0826536946879,40.7464519643348,39.9463043553185,40.5884926872203,39.7859270337829,40.3999542892157,39.6247595143677,40.2110775858221,39.5207832765724,40.0909406065843,39.5631643113356,39.7967686485134
0.356111111111111,46.3219354106933,32.0126097636307,30.1862154627608,32.0847745144834,30.3156346285175,32.1734893746743,30.5065897627141,32.2817363455985,30.7755569957717,32.4015355342094,31.1055447443703,32.4709821291442,31.3103575153466,32.0259659270105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,124.093012727852,40.7800545581771,39.994381167585,40.6537890975839,39.8556041069034,40.4935967490009,39.6914812353368,40.3014579110319,39.5240540882435,40.1063339083926,39.4100894473431,39.9761347999404,39.4387121149275,39.6684390407611
0.356388888888889,46.318879827381,32.0084412188571,30.184564072469,32.080807080605,30.3122777823807,32.1700047763292,30.5010644620181,32.2794020928174,30.7680277833089,32.4014694567217,31.0972409496261,32.4740089984661,31.3021600303971,32.0301866091746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,123.788718171542,40.6895148354657,39.9066031775473,40.5616130873404,39.7654446194566,40.399225431931,39.5976530151628,40.2035511988912,39.424074077079,40.0022713302961,39.300229176793,39.8620958317601,39.3151438712891,39.5409760013932
0.356666666666667,46.3161394632834,32.0041910152812,30.1829189667717,32.0767338752202,30.3089316417344,32.1663747676144,30.4955381686824,32.2768631603782,30.7604454034209,32.4011234328127,31.0887745159336,32.4766807595741,31.2936723450662,32.0341180676993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,123.486214324276,40.5994404425204,39.8193190267358,40.469923965376,39.6758248178778,40.305378682631,39.5044409917642,40.1062341341134,39.3248187715374,39.898890821587,39.1912047839196,39.7488279893224,39.1924682242939,39.4143898466099
0.356944444444444,46.3137126660754,31.9998600901689,30.1812802234871,32.0725562431496,30.3055966087781,32.1626011885291,30.4900122121025,32.2741216343639,30.7528126971137,32.4004990162262,31.0801494903798,32.4789975107504,31.2848988737426,32.0377601754567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,123.185496748286,40.5098313831077,39.7325280044387,40.3787217397255,39.5867436085629,40.2120564165752,39.4118437380514,40.0095066437586,39.226287350068,39.7961932431243,39.0830183789366,39.6363353715717,39.0706935351189,39.2886905947076
0.357222222222222,46.3115977844093,31.995449380181,30.1796479171769,32.0682755290832,30.3022730722714,32.1586858889658,30.4844878934338,32.2711796392355,30.7451324813623,32.3995978460823,31.0713699541398,32.480959491495,31.2758441749822,32.041112919935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.886560986131,40.4206876410166,39.6462293872481,40.2880063948493,39.4981998799546,40.1192585184287,39.3198597827717,39.9133686014821,39.1284788812106,39.6941793479924,38.9756718648876,39.5246218896947,38.949827879774,39.1638879630519
0.3575,46.3097931679688,31.9909598212486,30.1780221192226,32.0638930772562,30.2989614077344,32.1546307279078,30.4789664855148,32.2680393364809,30.7374075477656,32.3984216454911,31.062440019356,32.4825670819411,31.2665129473419,32.0441764021274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.589402560928,40.33200918018,39.5604224392347,40.1977778917967,39.4101925030817,40.0269848423847,39.2284876119223,39.8178198283863,39.0313923259179,39.5928497829416,38.8691669393661,39.4136912677886,38.8298790468318,39.0399913652896
0.357777777777778,46.3082971675223,31.9863923484507,30.1764028979011,32.0594102311324,30.2956619776502,32.1504375726357,30.4734492328154,32.2647029232624,30.7296406612507,32.3969722201316,31.0533638260373,32.483820802196,31.2569100251146,32.0469508353778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.294016976596,40.2437959447973,39.475106412118,40.1080361683713,39.3227203320853,39.9352352124996,39.1377256701477,39.7228600938661,38.9350265398945,39.4922050898439,38.7635050963406,39.3035470436182,38.7108545353604,38.9170099087976
0.358055555555556,46.307108134977,31.981747895894,30.1747903184594,32.0548283330947,30.2923751316713,32.1461082979458,30.4679373514085,32.2611726310636,30.7218345588254,32.3952514567997,31.0441455389801,32.4847213116086,31.2470403739694,32.0494365441869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,122.000399718098,40.1560478594582,39.3902805454346,40.0187811392979,39.2357822047333,39.8440094230261,39.0475723621194,39.6284891164509,38.8393802759504,39.3922457071654,38.6586876280799,39.1941925694589,38.5927615530568,38.7949523923689
0.358333333333333,46.3062244234307,31.977027396595,30.1731844431884,32.0501487241425,30.2891012068284,32.141644785379,30.462432028966,32.2574507243354,30.7139919483806,32.3932613219236,31.0347893447146,32.4852694079634,31.2369090865026,32.051633962978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.708546251677,40.0687648292685,39.3059440667029,39.9300126963908,39.1493769429228,39.7533072387459,38.9580260538987,39.5347065646395,38.744452186366,39.2929719714518,38.5547156271781,39.0856310130235,38.4756070145826,38.6738273041337
0.358611111111111,46.3056443872252,31.9722317823639,30.1715853314952,32.0453727435965,30.2858405277415,32.1370489224605,30.4569344247767,32.2535394991432,30.7061155075425,32.3910038600495,31.0252994484794,32.4854660266013,31.2265213777047,32.0535436348273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.418452025098,39.981946739977,39.2220961915851,39.8417307087243,39.063503353171,39.6631283953006,38.8690850742815,39.4415120577313,38.6502408252678,39.1943841188272,38.4515899886736,38.9778653584694,38.3593975401006,38.5536428197141
0.358888888888889,46.305366381998,31.9673619836913,30.1699930399754,32.040501728811,30.2825934068334,32.1323226019512,30.451445669787,32.2494412818162,30.698207882574,32.3884811922972,31.0156800712261,32.4853122394681,31.2158825803485,32.0551662101589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.130112467891,39.8955934581034,39.1387361240464,39.7539350228037,38.9781602270932,39.5734725995213,38.7807477161244,39.3489051666506,38.5567446510116,39.0964822865033,38.349311412261,38.870898407485,38.244139454012,38.4344068006121
0.359166666666667,46.305388764734,31.9624189296364,30.168407622483,32.0355370148923,30.2793601445453,32.127467721111,30.4459668666627,32.2451584275971,30.6902716873261,32.3856955147878,31.005935446658,32.4848092540915,31.2049981403029,32.0565024454063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.843522991594,39.8097048310679,39.0558630565112,39.666625462739,38.8933463418708,39.4843395297568,38.6930122376519,39.2568854147652,38.4639620285726,38.9992665142993,38.2478804045917,38.7647327804507,38.129838783894,38.3161267928272
0.359444444444444,46.3057098938174,31.9574035477176,30.1668291302007,32.0304799344252,30.2761410295534,32.1224861809732,30.440499089872,32.2406933192973,30.6823095022398,32.3826490970436,30.9960698183041,32.4839584124852,31.1938736117796,32.057553201643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.558678989988,39.7242806873218,38.9734761700169,39.5798018304188,38.8090604607057,39.3957288362009,38.6058768637445,39.1654522786999,38.3718912319384,38.9027367461694,38.1472972816599,38.6593709176736,38.0165012596369,38.1988100257031
0.359722222222222,46.306328129082,31.952316763805,30.165257611708,32.0253318172052,30.2729363389873,32.1173798856307,30.4350433857889,32.2360483659534,30.6743238733971,32.3793442803623,30.9860874366319,32.4827611899835,31.1825146525156,32.0583194431841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.275575839346,39.6393208364798,38.8915746343652,39.4934639056867,38.7253013332653,39.3076401412184,38.5193397872064,39.0746051891422,38.2805304465056,38.8068928317394,38.0475621712721,38.5548150806921,37.9041323127788,38.0824634110003
0.36,46.3072418318624,31.947159502015,30.1636931130487,32.0200939899792,30.2697463386498,32.1121507415353,30.4296007728158,32.2312260014901,30.666317311622,32.3757834761651,30.9759925562004,32.4812191940044,31.1709270188994,32.0588022361589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.99420889867,39.5548250694525,38.8101576082703,39.4076114465185,38.6420676961148,39.2200730396699,38.4333991700144,38.9843435316439,38.1898777714752,38.7117345278472,37.9486750155951,38.451067353649,37.7927370760386,37.9670935421928
0.360277777777778,46.3084493650441,31.9419326846072,30.1621356777977,32.0147677761912,30.2665712832368,32.1068006568081,30.4241722415254,32.226228683387,30.6582922916311,32.3719691643215,30.9657894328568,32.4793341627438,31.1591165610443,32.0590027470586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.714573509939,39.4707931585812,38.7292242395053,39.322244189201,38.5593582731384,39.1330270992359,38.3480531445446,38.8946666474141,38.0999312222482,38.6172615000906,37.8506355737801,38.348129644729,37.6823203830442,37.8527066939865
0.360555555555556,46.3099490931133,31.9366372318827,30.160585347126,32.0093544957362,30.2634114165586,32.1013315405628,30.4187587548205,32.2210588913524,30.6502512512333,32.3679038914507,30.955482320978,32.4771079638003,31.1470892178161,32.0589222412587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.436664998343,39.3872248577728,38.6487736650458,39.2373618485122,38.4771717759504,39.046501860739,38.2632998147797,38.8055738341075,38.0106887328163,38.5234733243775,37.75344342466,38.246003687659,37.5728867682555,37.7393088220556
0.360833333333333,46.3117393822066,31.9312740620848,30.1590421598647,32.00385546472,30.2602669717614,32.0957453022414,30.4133612481121,32.2157191260029,30.6421965905795,32.3635902692009,30.9450754707597,32.4745425927314,31.1348510118192,32.0585620815184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.160478672532,39.3041199026366,38.5688050112116,39.1529641179022,38.3955069042946,38.960496838466,38.1791372574945,38.7170643466051,37.9221481581484,38.4303694884796,37.657097969516,38.1446910432692,37.4644404670806,37.6269055629953
0.361111111111111,46.3138186001596,31.9258440913017,30.1575061525687,31.9982719952259,30.2571381715488,32.0900438509629,30.4079806295136,32.2102119075512,30.6341306714598,32.3590309725087,30.934573125555,32.4716401715427,31.1224080443476,32.0579237264586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.886009824857,39.2214780106215,38.4893173938051,39.0690506696765,38.3143623464331,38.8750115204886,38.0955635234208,38.6291373977888,37.8343072765701,38.337949393588,37.56159843491,38.0441931011108,37.3569854161826,37.5155022344861
0.361388888888889,46.3161851165564,31.9203482333704,30.1559773595783,31.992605395088,30.2540252284033,32.0842290948838,30.4026177800519,32.2045397745011,30.6260558166506,32.3542287378376,30.9239795192641,32.4684029471102,31.1097664903063,32.0570087290199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.613253731611,39.1392988811542,38.4103099182491,38.985621155179,38.2337367795244,38.7900453689832,38.0125766383895,38.5417921593091,37.7471637921349,38.2462123558695,37.4669438755802,37.944511081129,37.2505252539766,37.405103835669
0.361666666666667,46.3188373027774,31.914787399784,30.1544558130802,31.9868569676707,30.2509283448081,32.0783029405723,30.3972735538942,32.1987052823521,30.617974309308,32.3491863613994,30.9132988737776,32.4648332895365,31.0969325931084,32.0558187349013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.342205653269,39.0575821957794,38.3317816797213,38.9026752049777,38.1536288699919,38.7055978205498,37.9301746044525,38.4550277623464,37.6607153369851,38.1551576080228,37.3731331773962,37.8456460353892,37.1450633213131,37.2957150477254
0.361944444444444,46.3217735320472,31.9091624995988,30.1529415431672,31.9810280116549,30.2478477134677,32.0722672923957,30.3919487785888,32.1927110023125,30.6098883924109,32.3439066973576,30.9025353964745,32.4609336904424,31.083912659553,32.0543554809816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.072860834738,38.9763276182992,38.2537317632868,38.8202124290505,38.0740372738809,38.6216682865302,37.8483554009814,38.368843298365,37.5749594737007,38.0647843008337,37.2801650603697,37.7475988498522,37.0406026623472,37.1873402346596
0.362222222222222,46.3249921794825,31.9034744393451,30.151434577897,31.9751198208304,30.2447835175285,32.0661240519192,30.3866442553216,32.1865595200239,30.6018002682488,32.3383926560148,30.8916932777767,32.4567067611941,31.0707130546913,32.0526207937249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.805214505589,38.8955347949149,38.1761592440294,38.7382324169725,37.9949606372064,38.5382561533247,37.7671169857445,38.2832378198607,37.4898936976361,37.9750915047289,37.1880380817188,37.6503702461984,36.93714602559,37.0799834442809
0.3625,46.3284916221392,31.8977241229391,30.1499349433498,31.9691336838947,30.2417359307983,32.0598751173202,30.3813607591849,32.1802534342946,30.5937120979583,32.3326472019856,30.8807766887624,32.4521552310683,31.0573401966832,32.0506165875701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.539261880307,38.8152033543687,38.09906318718,38.6567347381041,37.9163975962907,38.4553607827091,37.686457295962,38.1982103411021,37.4055154392412,37.8860782113258,37.0967506389812,37.5539607836962,36.834695865141,36.9736484093799
0.362777777777778,46.3322702390589,31.8919124515959,30.1484426636845,31.9630708842575,30.2387051179651,32.0535223828133,30.37609903946,32.1737953558463,30.5856260011038,32.3266733523555,30.8697897788381,32.4472819453543,31.0438005516537,32.0483448633071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.274998158529,38.7353329080869,38.022442648244,38.5757189417805,37.8383467780916,38.3729815121497,37.6063742493384,38.1137598388636,37.3218220663664,37.7977433349807,37.0063009731737,37.4583708611141,36.7332543420974,36.8683385490959
0.363055555555556,46.3363264113156,31.8860403237458,30.1469577611942,31.9569326998522,30.2356912348142,32.0470677380906,30.3708598199116,32.167187906071,30.5775440553045,32.3204741748275,30.8587366734721,32.442089863396,31.0301006285515,32.0458077064399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.012418525286,38.6559230503234,37.9462966731261,38.4951845575018,37.7608068005198,38.2911176551185,37.5268657450723,38.0298852531537,37.2388108865506,37.7100857143308,36.9166871719947,37.3636007186735,36.632823326139,36.7640569704717
0.363333333333333,46.3406585220615,31.8801086349511,30.1454802563602,31.9507204029523,30.2326944284445,32.0405130677738,30.3656437990944,32.1604337158021,30.5694682959054,32.3140527858574,30.8476214719904,32.4365820565742,31.0162469740164,32.0430072855374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.751518151243,38.576973358304,37.8706242982539,38.415131095124,37.6837762727491,38.2097685014069,37.4479296648443,37.9465854879344,37.1564791492899,37.6231041138329,36.8279071730662,37.2696504400398,36.5334043972846,36.660806470191
0.363611111111111,46.3452649565727,31.874118277825,30.1440101679055,31.9444352599947,30.2297148374834,32.0338602508804,30.3604516506696,32.1535354240968,30.5614007156924,32.3074123487794,30.8364482454356,32.4307617062302,31.0022461672617,32.0399458505731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.492292192945,38.4984833923718,37.7954245506996,38.3355580450515,37.6072537955148,38.128933317439,37.3695638737818,37.8638594118355,37.074824048286,37.5367972252951,36.739958767212,37.1765199543498,36.434998847818,36.5585895364943
0.363888888888889,46.3501441022944,31.8680701419524,30.1425475128465,31.9380785314085,30.2267525922993,32.027111160303,30.3552840237331,32.1464956770341,30.5533432646506,32.3005560719227,30.8252210344905,32.4246321015324,30.9881048149748,32.0366257312554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.234735793052,38.4204526961329,37.7206964483001,38.2564648784293,37.5312379614055,38.0486113465842,37.2917662214019,37.781705858861,36.9938427236736,37.4511636694027,36.6528396017689,37.0842090382729,36.3376076843799,36.4574083512693
0.364166666666667,46.3552943488855,31.8619651138126,30.1410923065437,31.9316514714493,30.2238078152135,32.0202676623018,30.3501415431524,32.1393171265258,30.5452978497646,32.2934872067204,30.8139438474667,32.4181966372872,30.9738295462435,32.0330493353471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.978844080582,38.3428807966027,37.6464389997753,38.1778510473369,37.4557273551441,37.9688018094688,37.2145345425309,37.7001236290895,36.9135322642247,37.3662019972374,36.5665471839279,36.9927173181053,36.2412316302217,36.3572647923109
0.364444444444444,46.3607140882635,31.8558040767026,30.139644562752,31.9251553280396,30.2208806207093,32.0133316160108,30.3450248099127,32.1320024291426,30.5372663348601,32.2862090458127,30.8026206583596,32.4114588116949,30.9594270075119,32.0292191469779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.724612171151,38.2657672043533,37.5726512048453,38.0997159849829,37.3807205538617,37.8895039042874,37.1378666582021,37.6191114893678,36.8338897095293,37.2819106917887,36.481078884102,36.902044271893,36.14587112762,36.2581604357463
0.364722222222222,46.3664017146479,31.8495879106637,30.1382042936692,31.9185913426146,30.217971115639,32.006304872957,30.3399344014722,32.1245542449556,30.5292505404871,32.2787249211442,30.7912554049707,32.4044222240532,30.9449038575706,32.0251377249477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.472035167214,38.1891114136607,37.499332054346,38.0220591058997,37.3062161273615,37.8107168071128,37.0617603765306,37.538668173997,36.7549120521512,37.198288169457,36.3964319393175,36.8121892315832,36.0515263404456,36.1600965586214
0.365,46.3723556246042,31.8433174924081,30.1367715099833,31.9119607499737,30.2150793994297,31.9991892765932,30.334870872124,32.116975236394,30.5212522438416,32.2710382020584,30.7798519870969,32.3970905724083,30.9302667625878,32.0208077010232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.2211081583,38.1129129026537,37.4264805303426,37.9448798061391,37.2322126383762,37.732439672206,36.9862134935659,37.4587923854134,36.6765962397576,37.1153327815484,36.3126034566249,36.7231513852019,35.9581971568855,36.0630741416423
0.365277777777778,46.3785742170871,31.8369936952486,30.1353462209197,31.9052647781373,30.2122055642859,31.9919866618439,30.3298347533661,32.1092680671183,30.5132731787268,32.2631522933887,30.7684142647881,32.3894676511563,30.9155223911846,32.0162317782277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.971826221257,38.0371711334619,37.3540956062427,37.868177463469,37.1587086428154,37.6546716323248,36.9112237941222,37.3794827948616,36.5989391772222,37.0330428157602,36.2295904165286,36.6349297790547,35.8658831923134,35.9670938720686
0.365555555555556,46.3850558934831,31.8306173890283,30.1339284342863,31.8985046482088,30.20934969539,31.984698854665,30.3248265542779,32.1014354009108,30.505315035552,32.2550706335489,30.7569460566739,32.381557348596,30.9006774095603,32.011412729125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.724184420486,37.9618855523654,37.2821762469078,37.7919514375698,37.0857026900067,37.5774117990323,36.8367890525864,37.3007380430617,36.5219377286994,36.9514164976571,36.1473896764287,36.5475233199507,35.7745837923049,35.8721561467529
0.365833333333333,46.3917990576531,31.8241894400537,30.132518156518,31.8916815742423,30.2065118711003,31.9773276716161,30.3198467619024,32.0934799005833,30.4973794613683,32.2467966926226,30.7454511383583,32.3733636444345,30.8857384766715,32.0063533940977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.47817780818,37.8870555899444,37.2107214087626,37.7162010702321,37.0131933229281,37.500659263004,36.7629070337039,37.2225567408695,36.445588719671,36.8704519921368,36.0659979740759,36.4609307774461,35.6842980357935,35.7782610753221
0.366111111111111,46.3988021159745,31.8177107110276,30.1311153927205,31.8847967631149,30.2036921631467,31.9698749194463,30.3148958416341,32.0854042269027,30.4894680599408,32.2383339704548,30.7339332408844,32.3648906072476,30.8707122394716,32.0010566796196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.233801424563,37.8126806612293,37.1397300399046,37.6409256855539,36.9411790784331,37.4244130943348,36.6895754933425,37.1449374699313,36.369888938962,36.7901474048858,35.9854119310334,36.3751507861067,35.5950247383634,35.685408483495
0.366388888888889,46.4060634773824,31.8111820609847,30.129720146712,31.8778514144047,30.2008906368233,31.9623423946936,30.3099742376115,32.0772110375338,30.4815823918544,32.2296859947452,30.7223960492682,32.3561423918965,30.8556053282117,31.9955255565248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.991050298124,37.7387601658509,37.0692010802114,37.5661245901395,36.8696584874688,37.3486723428451,36.6167921792348,37.0678787833307,36.2948351407263,36.7105007838244,35.9056280561444,36.2901818477866,35.5067624556757,35.5935979165323
0.366666666666667,46.4135815534112,31.8046043452286,30.1283324210655,31.8708467202735,30.1981073511786,31.9547318832969,30.3050823731146,32.068902986002,30.4737239746551,32.2208563191448,30.7108432011015,32.3471232369021,30.8404243518113,31.9897630582713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.749919445857,37.6652934881917,36.999133461447,37.4917970732973,36.7986300752865,37.2734360383857,36.544554831698,36.9913792062307,36.2204240464012,36.6315101205398,35.826642749002,36.2060223339233,35.4195094870226,35.5028286428121
0.366944444444444,46.4213547582354,31.7979784152697,30.1269522171482,31.8637838653542,30.1953423592025,31.9470451602211,30.3002206509653,32.0604827206732,30.4658942830229,32.2118485213583,30.6992782852247,32.3378374617803,30.8251758932997,31.9837722792011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.510403873494,37.592279997537,36.9295261073673,37.4179424072394,36.7280923616452,37.1987031911426,36.4728611843335,36.9154372365083,36.1466523466298,36.5531733517086,35.7484523034188,36.1226704878447,35.3332638790063,35.4130996575291
0.367222222222222,46.4293815087098,31.7913051187651,30.1255795351618,31.8566640266435,30.1925957080106,31.9392839890958,30.2953894539318,32.0519528837546,30.4580947489769,32.2026662012514,30.6877048404685,32.3282894643376,30.8098665053343,31.9775563727964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.272498575743,37.5197190482262,36.8603779338244,37.34455984728,36.6580438610089,37.1244727919404,36.4017089647039,36.8400513453837,36.0735167031506,36.4754883605071,35.6710529108931,36.04012442709,35.2480234293383,35.3244096865087
0.3675,46.4376602244096,31.7845852994597,30.1242143741803,31.849488373399,30.1898674390258,31.9314501218658,30.2905891451349,32.0433161103137,30.4503267621115,32.1933129789659,30.6761263544647,32.3184837179312,30.794502705799,31.9711185499333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.036198536517,37.4476099798047,36.7916878488698,37.2716486320353,36.5884830827365,37.0507438125453,36.3310958949903,36.7652199780426,36.0010137506539,36.3984529780095,35.5944406640694,35.9583821457393,35.1637856907544,35.2367571901341
0.367777777777778,46.4461893276702,31.7778197971293,30.1228567321878,31.842258067041,30.1871575881563,31.9235452984556,30.2858200684575,32.0345750273183,30.4425916698613,32.1837924930427,30.664546262526,32.308424768694,30.779090973486,31.9644620771306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.801498729177,37.3759521171761,36.7234547528566,37.1992079836224,36.5194085312661,36.9775152059675,36.2610196926272,36.6909415542529,35.9291400986041,36.322064984574,35.5186115601903,35.8774415167535,35.0805479750407,35.1501403673797
0.368055555555556,46.4549672436258,31.7710094475242,30.121506606115,31.8349742610589,30.184466185971,31.9155712464459,30.2810825489553,32.0257322526955,30.4348907777955,32.1741083985547,30.6529679465942,32.2981172327272,30.7636377438664,31.9575902747979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.568394116758,37.3047447707541,36.6556775385408,37.1272371078598,36.4508187062926,36.9047859067617,36.1914780709181,36.6172144689756,35.8578923330282,36.2463221112163,35.4435615045371,35.797300294321,34.9983073571669,35.0645571599461
0.368333333333333,46.4639924002491,31.7641550823152,30.1201639918743,31.8276381009223,30.1817932578714,31.9075296807631,30.2763768932685,32.0167903944126,30.4272253499391,32.1642643652499,30.6413947342556,32.2875657932621,30.7481494049504,31.950506515479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.336879652203,37.2339872366152,36.5883550911816,37.0557351944661,36.3827121029393,36.832554831328,36.1224687396301,36.5440370929685,35.7872670182684,36.1712220409699,35.3692863138573,35.7179561162114,34.9170606795219,34.9800052564921
0.368611111111111,46.4732632283889,31.75725752904,30.1188288843953,31.820250723996,30.1791388242605,31.8994223033809,30.2717033900346,32.0077520495777,30.4195966091207,32.1542640757069,30.6298298978251,32.2767751977933,30.7326322932438,31.9432142220943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.106950278597,37.1636787966515,36.5214862886411,36.9847014172606,36.3150872119238,36.7608208782112,36.0539894055684,36.4714077733851,35.7172606987003,36.0967624102344,35.2957817197752,35.6394065061339,34.8368045562471,34.8964820969584
0.368888888888889,46.4827781618086,31.7503176110522,30.1175012776577,31.8128132594599,30.1765029007087,31.891250803035,30.2670623103017,31.9986198035617,30.4120057373453,32.1441112235026,30.6182766534961,32.2657502551856,30.7170926898009,31.9357168661797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.878600929399,37.0938187187227,36.4550700014828,36.9141349343625,36.2479425197178,36.6895829283993,35.986037773131,36.3993248343676,35.6478699004148,36.0229408101095,35.2230433721849,35.5616488760989,34.7575353776628,34.8139848769773
0.369166666666667,46.4925356372235,31.7433361474704,30.1161811647247,31.8053268282324,30.1738854981161,31.8830168549493,30.2624539079415,31.9893962291413,30.4044538761916,32.1338095113945,30.6067381605566,32.2544958327558,30.7015368163793,31.928017966124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.651826528668,37.0244062568098,36.3891050930691,36.8440348883908,36.1812765087024,36.6188398456207,35.9186115448441,36.3277865776327,35.5790911328639,35.9497547877165,35.1510668426215,35.4846805287828,34.679249314783,34.7325105523651
0.369444444444444,46.5025340943381,31.7363139531294,30.1148685377749,31.7977925428984,30.1712866228714,31.874722120575,30.2578784200615,31.9800838856644,30.3969421272318,32.1233626495176,30.5952175206714,32.2430168533323,30.6859708316975,31.920121085404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.426621991298,36.9554406511675,36.3235904196589,36.7744004066638,36.1150876573165,36.5485904766413,35.8517084218774,36.2567912830534,35.5109208904706,35.8772018475062,35.0798476276103,35.4084986598941,34.6019423239144,34.6520558436906
0.369722222222222,46.5127719758831,31.7292518385329,30.1135633881331,31.7902115076418,30.1687062770083,31.8663682473415,30.2533360674162,31.9706853182353,30.3894715524735,32.112774353598,30.5837177772278,32.2313182922948,30.6704008278002,31.9120298308175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.202982223243,36.8869211284774,36.2585248305032,36.7052306013988,36.0493744402015,36.4788336515595,35.7853261045416,36.1863372092337,35.4433556542017,35.8052794525528,35.00938115199,35.3331003605393,34.5256101513342,34.5726172409159
0.37,46.5232477276512,31.7221506098066,30.112265706301,31.7825848181803,30.1661444583574,31.8579568684186,30.2488270548181,31.9612030569239,30.3820431748226,32.1020483431831,30.5722419147456,32.2194051745952,30.6548328265314,31.9037478507145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.980902121748,36.8188469020009,36.1939071679412,36.6365245699108,35.9841353283405,36.409568184101,35.7194622927664,36.1164225940782,35.3763918931034,35.733985025835,34.9396627722083,35.2584826195881,34.4502483380422,34.4941910081035
0.370277777777778,46.5339597985339,31.7150110686537,30.1109754819863,31.7749135617065,30.1636011606958,31.8494896024917,30.2443515715452,31.9516396159951,30.3746579785652,32.0911883398906,30.5607928583495,32.2072825717632,30.6392727761198,31.8952788332267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.760376575576,36.7512171717325,36.1297362674946,36.5682813948123,35.9193687891921,36.3407928719118,35.65411468656,36.0470456553556,35.3100260658009,35.6633159515022,34.8706877795892,35.1846423260375,34.3758522245826,34.4167731881864
0.370555555555556,46.5449066405564,31.7078340123111,30.1096927041316,31.7671988168302,30.1610763738928,31.8409680535474,30.2399097917476,31.9419974931615,30.367316909869,32.0801980656761,30.5493734733035,32.1949555988976,30.6237265478779,31.8866265044953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.541400465232,36.6840311245525,36.0660109579621,36.5005001442113,35.8550732868205,36.2725064968507,35.5892809864512,35.9782045912572,35.2442546219598,35.5932695761279,34.8024514035676,35.1115762713717,34.302416955931,34.3403596077949
0.370833333333333,46.5560867089131,31.7006202335066,30.1084173609421,31.7594416535265,30.1585700840526,31.8323938106718,30.2355018748513,31.9322791688574,30.3600208773009,32.069081241122,30.5379865646051,32.1824294116465,30.6081999330161,31.8777946268972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.323968663193,36.6172879343799,36.0027300615127,36.4331798719105,35.7912472820205,36.20470782528,35.5249588939134,35.9098975809489,35.1790740037102,35.5238432099482,34.7349488148914,35.0392811519195,34.2299374864406,34.2649458821364
0.371111111111111,46.5674984620026,31.6933705204181,30.1071494399125,31.7516431330862,30.1560822736531,31.8237684478585,30.2311279659594,31.922487105536,30.3527707523624,32.057841583746,30.52663487664,32.1697092031781,30.5926986395755,31.8687869972698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.108076034128,36.5509867623256,35.9398923937783,36.3663196176046,35.7278892324384,36.1373956083555,35.4611461117708,35.8421227851186,35.1144806470343,35.455034128087,34.6681751287883,34.9677535712066,34.158408584845,34.1905274199227
0.371388888888889,46.5791403614613,31.6860856566338,30.1058889278537,31.7438043080704,30.1536129216821,31.8150935238295,30.2267881962495,31.9126237469886,30.3455673700392,32.0464828063335,30.5153210928939,32.1568002011442,30.5772282894792,31.8596074451342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.893717435128,36.4851267568452,35.8774967639466,36.2999184070787,35.6649975926886,36.0705685823147,35.3978403445888,35.7748783465174,35.0504709831154,35.386839571767,34.6021254080957,34.8969900423021,34.0878248393105,34.1170994283414
0.371666666666667,46.5910108721986,31.6787664211126,30.1046358109178,31.7359262222683,30.1511620037694,31.8063705818663,30.2224826833687,31.9026915176858,30.3384115293653,32.0350086152914,30.5040478357223,32.1437076646394,30.5617944157047,31.8502598309176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.680887715923,36.4197070538915,35.8155419748518,36.2339752524053,35.6025708144665,36.0042254687645,35.3350392990461,35.7081623904952,34.9870414396507,35.3192567495064,34.5367946663518,34.8269869901592,34.0181806625347,34.044656918065
0.371944444444444,46.6031084624292,31.6714135881479,30.1033900746233,31.728009910658,30.1487294923163,31.7976011496511,30.2182115318239,31.8926928221422,30.3313039940003,32.0234227090269,30.4928176661757,32.1304368811573,30.5464024595789,31.8407480441744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.469581719109,36.3547267770669,35.7540268230666,36.1684891521412,35.540607346657,35.9383649749664,35.2727406842915,35.6419730255315,34.9241884421255,35.2522828383014,34.4721778708473,34.7577407539486,33.9494702968867,33.9731947082949
0.372222222222222,46.6154316037073,31.6640279273301,30.1021517038791,31.7200563993717,30.1463153566211,31.7887867391204,30.2139748333688,31.882630044303,30.3242454928191,32.0117287763508,30.4816330838786,32.1169931635472,30.5310577681956,31.8310760018059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.259794280367,36.2901850377762,35.6929500989921,36.1034590915237,35.4791056354397,35.8729857941215,35.2109422122844,35.5763083437602,34.8619084150513,35.1859149847951,34.4082699456343,34.6892475893839,33.8816878195826,33.9027074318355
0.3725,46.6279787709589,31.6566102035122,30.1009206830077,31.7120667056627,30.143919563002,31.7799288463276,30.2097726673861,31.8725055469532,30.3172367205121,31.9999304949058,30.4704965269627,32.1033818469718,30.5157655919585,31.8212476462795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.051520228684,36.2260809353788,35.6323105869481,36.0388840426665,35.4180641243906,35.8080866056531,35.1496415981197,35.5111664214889,34.8001977831656,35.1201503064317,34.3450657744931,34.621503671039,33.814827147894,33.8331895401927
0.372777777777778,46.6407484425144,31.6491611767757,30.099696995768,31.7040418378762,30.1415420749159,31.7710289513162,30.2056051012656,31.8623216711493,30.3102783381961,31.9880315296223,30.4594103720506,32.0896082858707,30.5005310822482,31.8112669438477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.844754386571,36.1624135573402,35.5721070652625,35.9747629647549,35.3574812545801,35.7436660754883,35.0888365603368,35.446545319713,34.7390529725957,35.0549858925965,34.2825602038543,34.5545050946556,33.7488820443829,33.7646353086948
0.373055555555556,46.6537391001402,31.6416816023976,30.0984806253775,31.6959827954237,30.1391828530751,31.7620885180041,30.2014721907771,31.8520807356741,30.3033709740335,31.9760355312003,30.4483769342909,32.0756778509288,30.4853592892164,31.8011378827655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.639491570286,36.0991819793842,35.5123383063602,35.9110948042403,35.2973554646678,35.6797228563382,35.0285248212149,35.3824430846246,34.6784704119849,34.9904188057423,34.2207480456745,34.4882478794417,33.6838461221594,33.6970388416297
0.373333333333333,46.666949229071,31.6341722308189,30.0972715545332,31.6878905687591,30.1368418555592,31.7531089940763,30.197373980439,31.841785036513,30.2965152238601,31.9639461346197,30.4373984674405,32.0615959260555,30.4702551597052,31.7908644715083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.435726590046,36.0363852656446,35.4530030768519,35.8478784950344,35.2376851909944,35.6162555879759,34.9687041070525,35.3188577481155,34.6184465335824,34.926446082501,34.1596240802656,34.4227279703587,33.6197128501572,33.630394077395
0.373611111111111,46.6803773180405,31.6266338076143,30.0960697654327,31.6797661393588,30.1345190379254,31.7440918108887,30.1933105038805,31.8314368463534,30.2897116518204,31.9517669576793,30.4264771639959,32.0473679053733,30.4552235352937,31.7804507369895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.233454250246,35.9740224688159,35.394100137622,35.785112958702,35.1784688676703,35.5532628975134,34.9093721484331,35.255787328275,34.5589777742967,34.8630647347815,34.099183059076,34.3579412403986,33.556475558423,33.5646947936571
0.373888888888889,46.6940218593123,31.6190670734623,30.0948752397943,31.6716104797037,30.1322143533148,31.7350383833808,30.1892817841999,31.8210384141064,30.2829607910076,31.9395015995651,30.4156151553689,32.0329991902213,30.4402691504712,31.7699007227781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.032669349675,35.9120926303049,35.3356282439162,35.7227971046539,35.1197049266612,35.4907433996769,34.8505266804775,35.1932298298826,34.5000605767127,34.8002717508531,34.0394197074224,34.2938834928488,33.4941274434143,33.4999346125154
0.374166666666667,46.7078813487104,31.6114727641173,30.0936879588763,31.663424553265,30.1299277525554,31.7259501099979,30.1852878343161,31.8105919644505,30.2762631441109,31.9271536394478,30.4048145121072,32.0184951861735,30.4253966309372,31.7592184873168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.833366681732,35.8505947803808,35.2775861454289,35.6609298303389,35.061391797872,35.4286956970798,34.7921654430818,35.1311832448949,34.4416913900733,34.7380640964149,33.9803287271709,34.230550463545,33.4326615733023,33.4361070056674
0.374444444444444,46.7219542856493,31.6038516103822,30.0925079034957,31.6552093144916,30.1276591842627,31.7168283726226,30.181328657315,31.8000996973971,30.2696191840652,31.9147266351121,30.3940772441571,32.0038613000756,30.4106104920281,31.7484081021409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.635541034635,35.7895279383262,35.2199725863896,35.5995100214342,35.0035279092262,35.3671183804944,34.7342861811429,35.0696455529276,34.3838666712248,34.6764387156513,33.9219047993681,34.1679378231119,33.3720708932748,33.3732052995705
0.374722222222222,46.7362391731635,31.5962043380824,30.091335054047,31.6469657088006,30.1254085949365,31.707674536515,30.1774042467898,31.7895637878793,30.2630293547055,31.9022241216162,30.383405301168,31.9891029371014,30.3959151372694,31.7374736500979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.439187191637,35.7288911125863,35.1627863056496,35.5385365520363,34.9461116867449,35.3060100291217,34.676886644771,35.0086147217314,34.3265828855281,34.6153925322732,33.8641425868192,34.1060411791907,33.3123482308354,33.3112226805986
0.375,46.7507345179367,31.5885316680406,30.0901693905197,31.6386946725703,30.1231759290555,31.6984899502623,30.1735145871751,31.7789863853606,30.2564940714233,31.8896496099834,30.3728005728358,31.9742254978322,30.3813148570546,31.7264192235685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.244299931238,35.6686833009195,35.1060260367681,35.47800828485,34.889141554622,35.2453692108596,34.6199645894896,34.9480887076634,34.269836507734,34.5549224505452,33.8070367366136,34.0448560786525,33.2534863010939,33.2501522001881
0.375277777777778,46.765438830331,31.5808343160527,30.0890108925153,31.6303971331355,30.1209611291681,31.6892759457362,30.1696596540752,31.7683696134675,30.2500137218251,31.8770065859259,30.3622648892844,31.95923437536,30.3668138274482,31.7152489226897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.050874027393,35.6089034905457,35.0496905080973,35.4179240713769,34.8326159352974,35.1851944825682,34.5635177764236,34.8880654561523,34.2136240228247,34.4950253562985,33.7505818825977,33.984378009799,33.1954777120452,33.1899867799699
0.375555555555556,46.780350624415,31.5731129928649,30.0878595392643,31.6220740087855,30.118764135981,31.6800338380595,30.1658394145858,31.7577155696415,30.2435886663914,31.864298508601,30.3518000214832,31.9441349524183,30.3524161091133,31.7039668535794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.858904249722,35.5495506582961,34.9937784428682,35.3582827521035,34.7765332495287,35.1254843903344,34.507543972476,34.8285429021589,34.1579419268209,34.4356981179306,33.6947726477925,33.9246024045479,33.1383149698305,33.1307192168858
0.375833333333333,46.795468417992,31.565368404152,30.0867153096419,31.6137262087636,30.1165848884444,31.6707649255802,30.1620538276094,31.747026324814,30.2372192391362,31.8515288094009,30.3414076817001,31.9289325985407,30.3381256463622,31.6925771265637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.668385363719,35.4906237707607,34.9382885592749,35.2990831566874,34.7208919164601,35.0662374697341,34.4520409504925,34.7695189706306,34.1027867275557,34.3769375873902,33.6396036467578,33.8655246406038,33.0819904839797,33.0723421882842
0.376111111111111,46.810790732628,31.5576012504958,30.0855781821841,31.60535463327,30.1144233238345,31.661470489854,30.1583028441641,31.7363039231019,30.230905748266,31.8387008907761,30.3310895239863,31.9136326672511,30.3239462663291,31.6810838544076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.479312130959,35.4321217844372,34.8832195705597,35.2403241041432,34.6656903536899,35.0074522460915,34.3970064894162,34.710991576951,34.0481549454149,34.3187406011486,33.5850694878998,33.8071400436143,33.0264965726279,33.0148482569923
0.376388888888889,46.8263160936784,31.5498122273658,30.0844481351024,31.5969601734657,30.1122793778338,31.6521517956349,30.1545864076862,31.7255503815237,30.2246484768366,31.8258181250922,30.3208471446939,31.8982404932869,30.3098816782636,31.6694911505483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.291679309305,35.3740436458779,34.8285701850968,35.1820044030276,34.6109269773357,34.9491272347376,34.3424383744306,34.6529586273835,33.9940431140447,34.261103981157,33.5311647757248,33.7494438893103,32.9718254677049,32.9582298763623
0.376666666666667,46.8420430303155,31.5420020250999,30.0833251462986,31.5885437114794,30.1101529846077,31.6428100908722,30.1509044543257,31.7147676897371,30.2184476834091,31.8128838535218,30.3106820830224,31.8827613898561,30.2959354729436,31.6578031273331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.105481653111,35.3163882918372,34.7743391064764,35.124122851623,34.5566002020985,34.891260941266,34.2883343970933,34.5954180195102,33.9404477810276,34.2040245357902,33.4778841130355,33.692431405631,32.9179693200923,32.9024793952883
0.376944444444444,46.8579700755547,31.5341713288864,30.0822091933793,31.5801061204159,30.1080440768791,31.6334466067166,30.1472569132351,31.7039578097961,30.2123036027016,31.7999013849704,30.3005958215939,31.8672006459331,30.2821111222061,31.6460238942617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.920713913425,35.2591546494179,34.7205250335878,35.0666782381203,34.5027084413246,34.8338518617863,34.2346923554592,34.5383676426643,33.887365508526,34.1474990607765,33.4252221030721,33.6360977748323,32.864920204745,32.847589063191
0.377222222222222,46.874095766281,31.526320818747,30.0811002536688,31.5716482643665,30.1059525860002,31.6240625575319,30.1436437068521,31.6931226759294,30.2062164462391,31.7868739950375,30.290589787055,31.8515635235917,30.2684119785935,31.6341575562333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.737370838198,35.2023416362176,34.6671266607031,35.0096693408008,34.4492501070662,34.7768984831757,34.1815100541945,34.4818053783581,33.834792873895,34.0915243401134,33.3731733515964,33.5804381355787,32.8126701257742,32.7935510349672
0.3775,46.8904186432744,31.5184511695207,30.0799983042233,31.5631709984217,30.103878442022,31.6146591409149,30.1400647511748,31.6822641943382,30.2001864029976,31.7738049250134,30.2806653507034,31.8358552553798,30.2548412751153,31.6222082117996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.555447172477,35.1459481604742,34.6141426775597,34.9530949282168,34.3962236101407,34.7203992833279,34.1287853046812,34.4257291007049,33.7827264702644,34.0360971469701,33.3217324689195,33.5254475850195,32.7612110214874,32.7403573759018
0.377777777777778,46.9069372512354,31.5105630508487,30.0789033218431,31.5546751686852,30.1018215737607,31.605237537721,30.1365199560302,31.6713842430133,30.1942136400452,31.7606973809102,30.2708238291388,31.8200810417368,30.2414021251216,31.6101799514239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.374937658611,35.0899731212109,34.561571769443,34.8969537593713,34.3436273601884,34.6643527314004,34.0765159251131,34.3701366768353,33.7311629070906,33.9812142445757,33.2708940718729,33.4711211808465,32.7105347693825,32.6880000665397
0.378055555555556,46.9236501388104,31.5026571271602,30.0778152830851,31.5461616122902,30.0997819088622,31.5957989120975,30.1330092253365,31.6604846715726,30.1882983031761,31.7475545325298,30.2610664849348,31.8042460484549,30.228097522287,31.5980768557475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.195837036451,35.0344154083809,34.5094126172682,34.8412445838967,34.2914597657291,34.608757288059,34.0246997405826,34.3150259673081,33.6800988106793,33.9268723870944,33.2206527857227,33.4174539433355,32.6606331910934,32.6364710075148
0.378333333333333,46.9405558586157,31.4947340576591,30.0767341642752,31.537631157417,30.0977593738641,31.5863444115222,30.1295324573575,31.6495673011169,30.1824405175406,31.7343795125667,30.2513945273326,31.7883554041868,30.214930340703,31.5859029938631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.018140043545,34.9792739030111,34.4576638976628,34.7859661422318,34.2397192342174,34.5536114057196,33.9733345831605,34.2603948265158,33.6295308246784,33.8730683204868,33.1710032460267,33.3644408573696,32.611498057283,32.5857620243343
0.378611111111111,46.9576529672625,31.4867944963112,30.0756599415196,31.5290846233125,30.095753894255,31.5768751668493,30.1260895449513,31.6386339241047,30.1766403882671,31.7211754157469,30.2418091129519,31.7724141980018,30.2019033350766,31.5736624215975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.841841415334,34.9245474773456,34.4063242830478,34.7311171657985,34.188404172097,34.4989135287886,33.9224182919663,34.2062411030842,33.5794556105436,33.8197987833571,33.121940100436,33.3120768744452,32.5631210924806,32.5358648721153
0.378888888888889,46.9749400253801,31.4788390918334,30.0745925907159,31.5205228203112,30.0937653945323,31.56739229236,30.1226803758115,31.6276863042459,30.1708980010782,31.7079452980031,30.2323113465211,31.7564274769904,30.1890191410316,31.5613591798025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.666935885352,34.8702349949889,34.355392441719,34.676696377177,34.1375129848538,34.4446620939,33.8719487132326,34.1525626402666,33.5298698479752,33.7670605077874,33.0734580104386,33.2603569146592,32.515493979862,32.4867712402721
0.379166666666667,46.9924155976398,31.4708684876824,30.0735320875643,31.5119465498579,30.0917937982568,31.55789688582,30.1193048327015,31.6167261764131,30.1652134228988,31.6946921756855,30.2229022816222,31.7404002439214,30.1762802755128,31.5489972926559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.493418185421,34.8163353110474,34.3048670379281,34.6227024902794,34.0870440770683,34.3908555301502,33.8219237003611,34.099357276332,33.4807702353284,33.7148502201585,33.0255516530473,33.2092758686786,32.4686083659676,32.438472757152
0.379444444444444,47.0100782527782,31.4628833220454,30.072478407578,31.5033566045318,30.089839028106,31.5483900285419,30.1159627936827,31.605755246571,30.1595867024571,31.6814190248092,30.2135829214512,31.72433745495,30.1636891372874,31.536580765974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.321283045839,34.7628472722716,34.2547467319635,34.5691342105228,34.0369958524671,34.3374922593308,33.772341113972,34.0466228449481,33.4321534899967,33.6631646419565,32.9782157224322,33.1588285996906,32.4224558653577,32.3909609946178
0.379722222222222,47.0279265636196,31.4548842278309,30.0714315260933,31.494753768072,30.0879010059247,31.5388727854533,30.1126541323353,31.5947751917235,30.1540178708765,31.6681287803364,30.2043542195906,31.7082440173819,30.1512480075432,31.5241135855341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.150525195575,34.7097697171969,34.2050301802305,34.5159902350007,33.9873667139729,34.2845706961583,33.7231988219471,33.9943571755582,33.3840163487694,33.6120004905664,32.931444931496,33.1090099453345,32.3770280652007,32.3442274725741
0.38,47.0459591070986,31.4468718326607,30.0703914182792,31.4861388154044,30.0859796527742,31.52934620517,30.1093787179729,31.5837876598777,30.148506942259,31.6548243354967,30.1952170807948,31.6921247874912,30.1389590505801,31.5115997154108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.981139362465,34.6571014762836,34.1557160353314,34.4632692526538,33.9381550637547,34.2320892485015,33.6744946994662,33.9425580937527,33.3363555681634,33.5613544800525,32.8852340133945,33.0598147196144,32.3323165297933,32.298263663438
0.380277777777778,47.0641744642822,31.4388467588627,30.0693580591474,31.4775125126699,30.0840748889785,31.519811320074,30.1061364158502,31.5727942700245,30.1430539142604,31.6415085411411,30.1861723617853,31.6759845683967,30.1268243145928,31.4990430963245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.813120273393,34.6048413720574,34.1068029461454,34.4109699444386,33.8893593032768,34.1800463176064,33.6262266290377,33.8912234216342,33.2891679247312,33.5112233219247,32.8395777230022,33.0112377147918,32.288312805009,32.2530609965489
0.380555555555556,47.0825712203913,31.4308096234645,30.068331423561,31.4688756172545,30.0821866341698,31.5102691463967,30.1029270873639,31.5617966121363,30.1376587686545,31.6281842051332,30.1772208720552,31.6598281079951,30.1148457325401,31.4864476440045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.646462654486,34.5529882192474,34.0582895579081,34.3590909834959,33.8409778333472,34.1284402983184,33.5783925005231,33.8403509781778,33.2424502153438,33.4616037258923,32.7944708383228,32.9632737032599,32.2450084226731,32.2086108625204
0.380833333333333,47.1011479648223,31.4227610381877,30.0673114862435,31.4602288778193,30.0803148073314,31.5007206843064,30.099750590248,31.5507962471802,30.1323214718892,31.6148540917761,30.1683633746815,31.643660096955,30.1030251231004,31.4738172475669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.481161231301,34.5015408249254,34.0101745122907,34.3076310353169,33.7930090541652,34.0772695793016,33.5309902111567,33.7899385795846,33.1961992574506,33.4124924006031,32.7499081618454,32.9159174393966,32.2023949048629,32.1649046175277
0.381111111111111,47.1199032911676,31.4147016094433,30.0662982217876,31.4515730343332,30.0784593268387,31.4911669180001,30.0966067787613,31.5397947071468,30.1270419756313,31.6015209212739,30.1596005871437,31.6274851667698,30.0913641917086,31.4611557679086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.317210729008,34.450497988643,33.9624564474789,34.2565887579094,33.7454513653691,34.0265325432562,33.4840176655597,33.7399840396302,33.1504118893164,33.3638860543711,32.7058845218472,32.8691636613985,32.1604637681294,32.121933587534
0.381388888888889,47.1388357972368,31.4066319383274,30.0652916046628,31.4429088181058,30.0766201104987,31.4816088158001,30.0934955038702,31.5287934950953,30.121820217302,31.5881873692296,30.1509331821487,31.611307887874,30.0798645316722,31.448467036118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.154605872578,34.3998585025688,33.9151339982516,34.2059628019612,33.6983031660825,33.9762275671326,33.4374727757489,33.6904851700064,33.1050849702362,33.3157813958887,32.6623947736431,32.823007093094,32.1192065276404,32.079689072451
0.381666666666667,47.1579440850762,31.3985526206182,30.0642916092242,31.4342369518215,30.0747970755883,31.472047330254,30.0904166134236,31.5177940852118,30.1166561206006,31.5748560661773,30.1423617884584,31.5951327678208,30.0685276253634,31.4357548519034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.993341386965,34.3496211516247,33.8682057960591,34.1557518110035,33.6515628549613,33.9263530223429,33.3913534611422,33.6414397806581,33.0602153807288,33.2681751349275,32.6194338007824,32.7774424457358,32.0786147012413,32.0381623502341
0.381944444444444,47.1772267609893,31.3904642467735,30.0632982097196,31.4255581495753,30.0729901388899,31.4624833982388,30.0873699523226,31.5067979228842,30.111549596019,31.5615295971501,30.1338869917218,31.5789642495241,30.057354845484,31.4230229820406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.83341199729,34.2997847136212,33.8216704691012,34.1059544215723,33.6052288302388,33.8769072749697,33.3456576485581,33.5928456801134,33.0158000227084,33.2210639830244,32.5769965161936,32.7324644197731,32.0386798134342,31.9973446809104
0.382222222222222,47.1966824355561,31.382367401929,30.0623113802972,31.4168731169087,30.0711992167261,31.452917941069,30.0843553626842,31.4958064247893,30.1065005413433,31.5482105012818,30.1255093353082,31.562806709565,30.0463474564005,31.4102751588402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.674812429023,34.2503479593928,33.7755266424051,34.0565692633691,33.559299489772,33.8278886859729,33.3003832722121,33.5447006758083,32.9718358196373,33.1744446541556,32.535077863278,32.6880677066021,31.9993933992714,31.9572273105393
0.3825,47.216309723652,31.374262665897,30.0613310950126,31.4081825508472,30.0694242249928,31.4433518646075,30.081372683998,31.4848209789954,30.1015088421463,31.5349012714437,30.1172293211414,31.5466644565631,30.0355066155453,31.3975150786348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.517537408158,34.2013096529316,33.7297729379026,34.0075949594191,33.5137732310867,33.7792956113923,33.255528273709,33.4970025744052,32.9283197166584,33.1283138653967,32.4936728169528,32.6442469902954,31.9607470081637,31.9178014751035
0.382777777777778,47.236107244467,31.3661506131669,30.0603573278362,31.3994871399387,30.0676650791911,31.433786059381,30.0784217532787,31.4738429450766,30.0965743722665,31.5216043539148,30.109047410534,31.530541729614,30.0248333748824,31.3847464002896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.3615816614,34.1526685515208,33.6844079745073,33.9590301262299,33.4686484514221,33.7311264025489,33.2110906020314,33.4497491821051,32.8852486807079,33.0826683375694,32.4527763846439,32.6009969493103,31.9227322076007,31.8790584043309
0.383055555555556,47.2560736215238,31.3580318129048,30.0593900526591,31.3907875642925,30.0659216944569,31.4242214006968,30.0755024052108,31.4628736542415,30.0916969942775,31.5083221480857,30.10096402502,31.5144426967943,30.0143286824321,31.3719727437339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.206939916334,34.1044234058674,33.6394303681914,33.9108733739474,33.4239235477762,33.6833794062428,33.1670682135246,33.4029383049551,32.8426197006111,33.0375047958759,32.4123836072298,32.5583122581745,31.8853405867833,31.8409893254455
0.383333333333333,47.2762074826962,31.3499068289556,30.0584292433002,31.3820844956194,30.06419398559,31.4146587487646,30.0726144722895,31.4519144094735,30.0868765599446,31.4950570061964,30.0929795471864,31.4983714537327,30.0039933838547,31.3591976885179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.053606901609,34.0565729602341,33.5948387320625,33.8631233065107,33.3795969169497,33.6360529649482,33.123459071879,33.3565677491481,32.8004297871594,32.9928199705195,32.3724895599371,32.5161875891506,31.848563760166,31.8035854668469
0.383611111111111,47.2965074602266,31.3417762198441,30.0574748735122,31.3733785972725,30.0624818670818,31.4050989488195,30.069757784955,31.4409664856838,30.08211291067,31.4818112331061,30.0850943215001,31.4823320222498,29.9938282240866,31.3464247723933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.901577347107,34.0091159525703,33.5506316764393,33.8157785218065,33.3356669555907,33.5891454170062,33.0802611481088,33.3106353213178,32.7586759731703,32.948610597312,32.3330893531885,32.4746176138779,31.8123933709089,31.7668380617184
0.383888888888889,47.3169721907436,31.3336405387784,30.0565269169878,31.3646705242887,30.060785253141,31.3955428312486,30.0669321717212,31.4300311298755,30.0774058779266,31.4685870860961,30.0773086551331,31.4663283490658,29.9838338490284,31.3336574899202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.75084598412,33.9620511146425,33.5068078089281,33.768837611821,33.2921320602389,33.5426550968141,33.0374724205285,33.2651388288274,32.7173553135314,32.9048734182685,32.2941781334038,32.4335970049913,31.7768210942382,31.7307383515624
0.384166666666667,47.3376003152789,31.3255003336524,30.0555853473649,31.3559609234315,30.0591040577193,31.3859912117198,30.0641374593004,31.4191095613197,30.0727552836795,31.4553867747047,30.0696228187807,31.450364304577,29.97401080728,31.3208992911001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.601407545523,33.9153771721636,33.463365734498,33.7222991627914,33.2489906273694,33.4965803350125,32.9950908747264,33.2200760800517,32.676464885228,32.8616051821884,32.2557510837552,32.3931204377185,31.7418386407139,31.695277589662
0.384444444444444,47.3583904792841,31.3173561470504,30.0546501382329,31.3472504332336,30.0574381945346,31.3764448913126,30.0613734727209,31.4082029717423,30.068160940796,31.4422124605928,30.0620370474764,31.4344436817007,29.964359551921,31.3081535800378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.453256765943,33.8690928449219,33.4203040555561,33.6761617553553,33.2062410534368,33.4509194586696,32.953114503536,33.1754448846541,32.6360017873557,32.8188026452243,32.2178034248774,32.3531825914532,31.7074377594056,31.6604470444708
0.384722222222222,47.3793413326469,31.3092085162514,30.0537212631378,31.338539684041,30.0557875770942,31.366904656652,30.0586400354415,31.3973125255211,30.0636226534431,31.4290662574422,30.0545515413988,31.4185701947906,29.9548804423314,31.2954237136309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.306388381928,33.823196846909,33.3776213720228,33.6304239646997,33.1638817349192,33.4056707914622,32.9115413070055,33.1312430538567,32.5959631411182,32.776462571437,32.180330415534,32.3137781513056,31.6736102409731,31.6262380029275
0.385,47.4004515297075,31.3010579732345,30.0527986955872,31.3298292980574,30.0541521187164,31.3573712800436,30.0559369694597,31.3864393598929,30.0591402174744,31.4159502308827,30.0471664666729,31.4027474786198,29.9455737460517,31.2827130002897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.160797132122,33.7776878864469,33.3353162814064,33.5850843607076,33.1219110683616,33.3608326538545,32.8703692923644,33.0874684007046,32.5563460898111,32.7345817333377,32.14332735324,32.2749018096289,31.6403479206551,31.5926417736967
0.385277777777778,47.4217197292739,31.2929050446849,30.0518824090557,31.3211198893891,30.0525317325512,31.3478455196105,30.0532640954152,31.3755845851711,30.0547134208037,31.4028663984505,30.0398819561631,31.3869790874343,29.9364396406775,31.2700246986876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.016477757425,33.7325646663141,33.293387378877,33.5401415081044,33.0803274504202,33.3164033632741,32.8295964739895,33.0441187403246,32.5171477987922,32.6931569124177,32.1067895748425,32.2365482675227,31.6076426811612,31.5596496903362
0.385555555555556,47.4431445946375,31.2847502520002,30.0509723769893,31.3124120640907,30.0509263315998,31.3383281194331,30.0506212326901,31.3647492849716,30.0503420437677,31.3898167295758,30.0326981102582,31.3712684940761,29.9274782157863,31.2573620165432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.873425001162,33.6878258838716,33.2518332573409,33.4955939666015,33.0391292779054,33.2723812342846,32.7892208733686,33.0011918901773,32.4783654554388,32.6521848996647,32.0707124570596,32.1987122363123,31.5754864554717,31.527253114389
0.385833333333333,47.4647247935878,31.2765941112977,30.0500685728104,31.3037064202114,30.0493358287336,31.3288198096891,30.0480081995024,31.353934516448,30.0460258594768,31.3768031455988,30.0256149976479,31.3556190891743,29.9186894748937,31.2447281094351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.73163360925,33.6434702311872,33.2106525075142,33.4514402910406,32.9983149478263,33.2287645787564,32.7492405190627,32.9586856703034,32.4399962690928,32.6116624960659,32.0350914169793,32.1613884390028,31.5438712295405,31.4954434384007
0.386111111111111,47.4864589984276,31.2684371334224,30.049170969922,31.2950035478416,30.0477601367121,31.3193213067957,30.0454248129971,31.3431413105355,30.041764634154,31.363827519815,30.0186326560895,31.3400341804072,29.9100733374349,31.2321260796501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.591098330358,33.5994963951592,33.1698437179959,33.4076790315342,32.9578828574338,33.1855517060338,32.7096534466671,32.9165979035638,32.4020374709943,32.571586513099,31.9999219125186,32.1245716117102,31.5127890449043,31.464212088863
0.386388888888889,47.5083458859868,31.2602798239549,30.0482795417121,31.2863040291601,30.0461991681999,31.3098333135531,30.0428708893317,31.3323706722024,30.0375581274624,31.3508916775479,30.0117510931653,31.3245169918322,29.9016296407701,31.2195589750661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.451813916072,33.5559030576399,33.1294054753409,33.3643087336072,32.9178314042643,33.1427409231002,32.6704576987715,32.8749264158737,32.364486314203,32.5319537732098,31.9651994428442,32.0882565050666,31.4822320011971,31.4335505290817
0.386666666666667,47.5303841376369,31.252122683221,30.0473942615581,31.277608438482,30.0446528357828,31.3003565192893,30.0403462437581,31.3216235807098,30.0334060928213,31.3379973962486,30.0049702870294,31.3090706632844,29.8933581422096,31.2070297880698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.313775121054,33.5126888955573,33.0893363641329,33.3213279383352,32.8781589861841,33.1003305347397,32.6316513249188,32.8336690364314,32.3273400735103,32.4927611102769,31.9309195487555,32.0524378856013,31.4521922585692,31.4034502619707
0.386944444444444,47.5525724393043,31.2439662063009,30.0465151028302,31.2689173423067,30.0431210519836,31.2908916000054,30.0378506907007,31.3109009898778,30.0293082777105,31.3251464056224,29.9982901871442,31.2936982498447,29.8852585210567,31.1945414545115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.176976703203,33.469852581037,33.0496349670565,33.2787351824829,32.8388640014321,33.0583188436968,32.5932323815632,32.7928235979396,32.2905960453403,32.4540053700644,31.8970778130313,32.0171105370959,31.4226620400123,31.3739028327713
0.387222222222222,47.5749094814839,31.2358108830392,30.045642038896,31.2602312993665,30.0416037292765,31.2814392185223,30.03538404383,31.3002038283599,30.0252644239641,31.3123403877813,29.9917107150051,31.2784027213746,29.8773303806638,31.1820968526959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.041413423811,33.4273927815217,33.0102998649691,33.2365289986401,32.7999448486646,33.0167041508331,32.5551989320278,32.7523879368222,32.2542515476416,32.4156834106603,31.8636698607406,31.9822692619145,31.3936336335904,31.3448998316972
0.3875,47.5973939592522,31.227657198056,30.0447750431235,31.2515508606757,30.0401007801017,31.2720000246284,30.0329461161331,31.2895329999222,30.0212742680522,31.2995809774218,29.985231764855,31.2631869621196,29.8695732505023,31.1696988024119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.9070800477259,33.3853081598918,32.9713296369724,33.194707915357,32.7613999269983,32.975484755281,32.5175490464608,32.7123598934343,32.2183039197701,32.3777921029043,31.8306913595191,31.947908882308,31.3650993945766,31.3164328965054
0.387777777777778,47.6200245722796,31.2195056307579,30.043914088885,31.2428765695799,30.0386121168781,31.2625746552277,30.0305367199802,31.2788893837305,30.0173375413527,31.2868697620276,29.9788532043858,31.2480537703787,29.8619865882394,31.1573500639999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.7739713434991,33.3435973745836,32.9327228604838,33.153270457278,32.7232276360548,32.934658954595,32.4802808017925,32.6727373122666,32.1827505223628,32.340328330801,31.7981380198119,31.9140242416929,31.3370517474968,31.2884937149929
0.388055555555556,47.6428000248435,31.2113566553497,30.0430591495605,31.2342089618056,30.0371376520169,31.2531637344885,30.0281556671878,31.2682738346413,30.0134539704117,31.2742082820957,29.9725748754288,31.2330058582412,29.8545697818227,31.1450533374593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.6420820835466,33.3022590797072,32.8944781113074,33.1122151452745,32.6854263760041,32.8942250449004,32.4433922816909,32.6335180421436,32.1475887372041,32.3032889919215,31.7660055950835,31.8806102059032,31.3094831880808,31.2610740274206
0.388333333333333,47.6657190258396,31.2032107408471,30.0422101985408,31.2255485655103,30.0356772979333,31.2437678739924,30.0258027690784,31.2576871835001,30.0096232771932,31.2615980313866,29.9663965946328,31.2180458513883,29.8473221515684,31.1328112615962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.5114070442992,33.2612919251637,32.856593963704,33.0715404965753,32.6479945476087,32.8541813210393,32.4068815765173,32.5946999364164,32.1128159670842,32.2666709977927,31.7342898819965,31.8476616644167,31.2823862851207,31.2341656288628
0.388611111111111,47.6887802887943,31.1950683510892,30.0413672092309,31.2168959013333,30.0342309670585,31.2343876728844,30.0234778365373,31.247130237443,30.005845179319,31.2490404571971,29.960318154129,31.2031762889608,29.8402429522496,31.1206264132111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.3819410063547,33.2206945567612,32.8190689904616,33.0312450248973,32.6109305522675,32.8145260767137,32.3707467832823,32.5562808531492,32.0784296356503,32.2304712742729,31.7029867205593,31.8151735315542,31.2557536822384,31.2077603714849
0.388888888888889,47.7119825318759,31.1869299447521,30.0405301550529,31.2082514824456,30.0327985718504,31.2250237180225,30.0211806800661,31.2366037802039,30.0021193902975,31.2365369606544,29.9543393221845,31.1883996234898,29.8333313751855,31.1085013063292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.253678754629,33.1804656163299,32.7819017629651,32.9913272405733,32.5742327920601,32.7752576046266,32.334986005601,32.5182586552999,32.0444271872517,32.1946867619166,31.6720919942442,31.7831407476524,31.2295780995621,31.1818501667476
0.389166666666667,47.7353244779056,31.1787959753625,30.0396990094487,31.1996158146016,30.031380024805,31.2156765841278,30.018911109833,31.2261085724257,29.9984456197433,31.2240888970326,29.9484598438422,31.1737182208922,29.8265865503251,31.0964383914719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.1266150785049,33.1406037418368,32.7450908512657,32.9517856506798,32.5378996697909,32.7363741966199,32.2995973536489,32.4806312108958,32.010806086778,32.1593144163251,31.641601630077,31.7515582802096,31.203852335313,31.1564269875397
0.389444444444444,47.7588048543686,31.1706668913124,30.0388737458831,31.1909893961897,30.0299752384661,31.2063468339348,30.016668935721,31.2156453519754,29.9948235735866,31.211697576089,29.9426794415483,31.1591343605276,29.8200075483263,31.0844400549717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.0007447719802,33.1011075674989,32.7086348241497,32.9126187591625,32.5019295890326,32.6978741438102,32.2645789441172,32.4433963932022,31.9775638194921,32.1243512084867,31.6115115986989,31.7204211250039,31.1785692673034,31.1314828702391
0.389722222222222,47.7824223934245,31.1625431358739,30.0380543378462,31.1823727182841,30.0285841254351,31.1970350183412,30.0144539673727,31.2052148342629,29.991252954273,31.1993642624208,29.9369978157664,31.1446502353173,29.8135933826265,31.0725086183299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.8760626338145,33.0619757238957,32.6725322492073,32.8738250669612,32.4663209541716,32.6597557367215,32.2299289001695,32.4065520808865,31.9446978908579,32.0897941251029,31.5818179144011,31.6897243071846,31.1537218543465,31.1070099167023
0.39,47.8061758319173,31.1544251472142,30.0372407588564,31.1737662646963,30.0272065983807,31.1877416765585,30.0122660142326,31.1948177125626,29.9877334609539,31.1870901758409,29.9314146455793,31.1302679519241,29.8073430115031,31.0606463376183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.7525634676743,33.0232068380815,32.6367816929008,32.8354030721327,32.4310721704509,32.6220172654163,32.1956453513975,32.3700961581761,31.9122058263623,32.0556401689034,31.5525166351346,31.6594628823358,31.1293031375791,31.0830002961839
0.390277777777778,47.8300639113857,31.1463133584118,30.036432982462,31.1651705120272,30.0258425700477,31.1784673362611,30.0101048855876,31.1844546583386,29.984264789668,31.1748764917722,29.9259295892775,31.1159895309911,29.8012553401215,31.0488554029252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.6302420822773,32.9847995336954,32.6013817206324,32.7973512699735,32.3961816440156,32.5846570196233,32.1617264337778,32.3340265150107,31.8800851713342,32.0218863589489,31.5236038624939,31.6296319375121,31.1053062416994,31.0594462471857
0.390555555555556,47.8540853780726,31.1382081974725,30.0356309822445,31.1565859297187,30.0244919532655,31.1692125137366,30.0079703906043,31.1741263215717,29.9808466335136,31.1627243416599,29.9205422849347,31.1018169074392,29.7953292225694,31.0371379378457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.509093291535,32.9467524310715,32.5663308968115,32.7596681531397,32.3616477819563,32.5476732888629,32.1281702896293,32.2983410471893,31.8483334907578,31.9885297309219,31.4950757416784,31.6002265922467,31.081724376119,31.0363400792362
0.390833333333333,47.8782389829341,31.1301100873465,30.03483473182,31.1480129801062,30.0231546609568,31.1599777140343,30.0058623383645,31.1638333310893,29.9774786828126,31.1506348134008,29.9152523509702,31.0877519308224,29.7895634638741,31.0254959990177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.3891119146939,32.9090641473482,32.5316277849222,32.7223522117672,32.3274689923538,32.5110643625709,32.0949750675707,32.2630376565113,31.8169483690836,31.955567337405,31.4669284614291,31.5712419995313,31.0585508360323,31.0136741746016
0.391111111111111,47.9025234816489,31.1220194459448,30.0340442048421,31.1394521184712,30.0218306061454,31.1507634311147,30.0037805378988,31.1535762948965,29.9741606252657,31.1386089517892,29.910059386699,31.0737963657385,29.7839568220027,31.0139315757028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.2702927764761,32.8717332965759,32.4972709475892,32.6854019335895,32.2936436843236,32.474828530219,32.0621389224785,32.2281142509128,31.7859274100349,31.922996248148,31.4391582539446,31.5426733467679,31.0357790034034,30.9914409899282
0.391388888888889,47.9269376346268,31.1139366861577,30.0332593750033,31.1309037930933,30.020519701964,31.141570147997,30.0017247982175,31.1433558005096,29.9708921460999,31.1266477589784,29.9049629728687,31.0599518922953,29.7785080098419,31.0024465894132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.1526307072179,32.8347584898243,32.4632589466448,32.6488158040546,32.2601702680599,32.4389640814331,32.0296600154462,32.1935687445967,31.7552682364123,31.890813550323,31.4117613947754,31.5145158566921,31.0134023478721,30.9696330578175
0.391666666666667,47.951480207017,31.1058622158721,30.0324802160371,31.1223684453033,30.0192218616614,31.1323983369076,29.9996949283405,31.1331724152906,29.9676729282073,31.1147521949571,29.8999626721835,31.0462201066301,29.7732156971565,30.991042893584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.0361205430071,32.798138335289,32.4295903431941,32.6125923064406,32.2270471548803,32.4034693061095,31.9975365137436,32.1593990581582,31.724968489895,31.8590163487676,31.3847342026979,31.486764788268,30.9914144275803,30.9482429883342
0.391944444444444,47.9761499687165,31.0977964379902,30.0317067017203,31.1138465095355,30.0179369986101,31.1232484594265,29.997690737325,31.123026686782,29.9645026522775,31.1029231780406,29.8950580298163,31.0326025214818,29.7680785125252,30.9797222732928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.9207571258197,32.7618714383961,32.396263697681,32.5767299219704,32.1942727572698,32.3683424945287,31.9657665907771,32.1256031187047,31.6950258308399,31.827601766217,31.3580730395695,31.4594154375548,30.9698088899206,30.9272634704478
0.392222222222222,48.000945694378,31.0897397504485,30.030938805874,31.1053384133811,30.0166650263132,31.1141209666339,29.9957120342911,31.1129191430438,29.9613809969214,31.091161585375,29.890248573908,31.0191005668141,29.7630950452516,30.9684864450244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.8065353036543,32.7259564019076,32.3632775699526,32.5412271299245,32.1618454889256,32.3335819374668,31.9343484260507,32.0921788599708,31.6654379380788,31.7965669435243,31.3317743101645,31.4324631385444,30.9485794722079,30.9066872734088
0.3925,48.0258661634169,31.0816925462365,30.0301765023659,31.0968445776409,30.0154058584107,31.105016299256,29.9937586284464,31.1028502929895,29.9583076387885,31.0794682534551,29.8855338160543,31.005715590488,29.7582638472494,30.9573370564827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.6934499306659,32.6903918260243,32.3306305193242,32.5060824077528,32.129763764801,32.2991859263049,31.9032802051278,32.0591242224275,31.6362025087141,31.7659090398693,31.3058344619931,31.4059032639703,30.9277200022756,30.8865072480604
0.392777777777778,48.050910160019,31.073655213417,30.0294197651118,31.0883654163781,30.0141594086868,31.0959348878094,29.9918303291093,31.0928206267232,29.9552822526772,31.0678439786536,29.8809132517811,30.9924488589829,29.7535834349001,30.9462756864489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.5814958672985,32.6551763084888,32.2983211046434,32.4712942311857,32.09802600115,32.2651527531358,31.8725601195938,32.0264371533872,31.6073172579132,31.7356252329564,31.2802499851034,31.3797312260877,30.9072243989986,30.8667163280854
0.393055555555556,48.0760764731477,31.0656281351454,30.0286685680767,31.0799013369718,30.0129255910758,31.0868771527451,29.9899269457299,31.0828306158763,29.9523045116388,31.056289517763,29.8763863610075,30.9793015581648,29.7490522908831,30.9353038446862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.4706679804156,32.6203084446869,32.2663478843536,32.4368610743431,32.0666306155713,32.2314807108692,31.8421863670196,31.9941156071034,31.5787799187009,31.7057127192011,31.2550174118668,31.3539424774247,30.8870866727437,30.8473075311899
0.393333333333333,48.1013638965498,31.0576116896904,30.0279228852766,31.0714527401699,30.0117043196682,31.0778435045917,29.988048287911,31.0728807139439,29.9493740870744,31.044805588547,29.8719526084977,30.9662747940989,29.7446688659744,30.9244229718914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.3609611434302,32.5857868277488,32.2347094165576,32.4027814098427,32.0355760270527,32.1981680933339,31.8121571509259,31.9621575448652,31.5505882417529,31.6761687139055,31.2301333167495,31.3285325115046,30.8673009257495,30.8282739602253
0.393611111111111,48.126771228763,31.0496062504549,30.0271826907799,31.0630200201423,30.0104955087172,31.0688343440971,29.9861941654264,31.0629713566204,29.9464906488265,31.0333928703039,29.8676114443007,30.9533695939075,29.7404315808166,30.9136344396921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.2523702364331,32.5516100486487,32.2034042590803,32.3690537089067,32.0048606560151,32.1652131953789,31.7824706807488,31.9305609350873,31.5227399951866,31.6469904514232,31.2055943160686,31.3034968635391,30.8478613524373,30.8096088042466
0.393888888888889,48.1522972731212,31.0416121859967,30.0264479587085,31.0546035645342,30.0092990726444,31.0598500623694,29.9843643882397,31.0531029621345,29.9436538652646,31.0220520044374,29.8633623041797,30.9405869066689,29.7363388276556,30.902939550691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.1448901463201,32.5177766963039,32.1724309695313,32.3356764414683,31.9744829243568,32.1326143129714,31.7531251718056,31.8993237533955,31.4952329643534,31.6181751853128,31.1813970677346,31.2788311110926,30.8287622396546,30.7913053395119
0.394166666666667,48.1779408377608,31.0336298600499,30.025718663239,31.0462037545195,30.0081149260454,31.0508910410173,29.9825587665204,31.0432759315835,29.9408634033647,31.0107835950384,29.8592046100301,30.9279276043587,29.7323889720451,30.8923395385563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.0385157669178,32.484285357673,32.1417881053668,32.302648076275,31.9444412554972,32.1003697432934,31.7241188452621,31.868443982707,31.4680649516301,31.5897201884814,31.1575382709819,31.254530874717,30.8099979668524,30.7733569304195
0.394444444444444,48.2037007356261,31.0256596315473,30.0249947786041,31.0378209648537,30.0069429836957,31.0419576522883,29.9807771106604,31.0334906492654,29.9381189287843,30.9995882094735,29.8551377702872,30.9153924828286,29.7285803545181,30.8818355681574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.933241999108,32.4511346178528,32.111474223951,32.2699670809933,31.9147340744207,32.0684777848359,31.6954499281009,31.8379196133061,31.4412337762105,31.5616227533171,31.1340146660868,31.2305918185584,30.7915630061993,30.7557570303868
0.394722222222222,48.2295757844746,31.0177018546414,30.0242762790933,31.0294555639274,30.0057831605561,31.0330502592067,29.9790192312888,31.0237474830103,29.9354201059321,30.9884663789816,29.851161180323,30.9029822628251,29.7249112922228,30.871428735747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.8290637509511,32.4183230601748,32.0814878826176,32.2376319223096,31.8853598077207,32.0369367374916,31.6671166530903,31.8077486429165,31.4147372738979,31.5338801918113,31.1108230340735,31.207009650934,30.773451922632,30.7384991826701
0.395,48.2555648068822,31.0097568787277,30.023563139054,31.0211079138198,30.0046353717783,31.02416921571,29.9772849392865,31.0140467845099,29.9327665980324,30.9774185992779,29.8472742228338,30.8906975910426,29.721380080525,30.8611200691883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.7259759378078,32.3858492663004,32.0518276387304,32.205641066032,31.8563168836433,32.005744902645,31.6391172587544,31.7779290767674,31.3885732968979,31.5064898356712,31.0879601964102,31.18378012488,30.7556593738461,30.7215770211265
0.395277777777778,48.2816666302479,31.0018250484672,30.0228553328929,31.0127783703513,30.00349953271,31.0153148667841,29.9755740457992,31.0043888896447,29.9301580671858,30.9664453311634,29.843476268217,30.8785390412124,29.717984994574,30.8509105282269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.62397348246,32.3537118163153,32.0224920497434,32.1739929771895,31.8276037321305,31.9749005832613,31.6114499893439,31.7484589276569,31.3627397136122,31.479449036421,31.0654230146954,31.1608990386714,30.7381801102272,30.7049842709189
0.395555555555556,48.3078800867979,30.993906703809,30.0221528350763,31.0044672831374,30.0023755589003,31.0064875485975,29.9738863622509,30.9947741188098,29.9275941744249,30.9555470011407,29.8397666749397,30.8665071152239,29.7147242908324,30.8408010048078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.5230513152301,32.321909288823,31.9934796732605,32.142686120131,31.799218784864,31.9444020839724,31.5841130948087,31.7193362160106,31.337234408433,31.4527551654948,31.0432083903337,31.1383622363119,30.7210089747244,30.688714749164
0.395833333333333,48.3342040135908,30.986002180014,30.0214556201311,30.9961749956416,30.0012633661048,30.9976875886337,29.9722217003557,30.985202777238,29.9250745797666,30.9447240020349,29.8361447898967,30.854602244278,29.7115962085695,30.8307923234362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.4232043740987,32.2904402610375,31.9647890670953,32.1117189586223,31.7711604753081,31.9142477111624,31.5571048307701,31.6905589699353,31.3120552815395,31.426405614318,31.0213132642044,31.1161656079958,30.7041409026693,30.6727623655261
0.396111111111111,48.3606372525205,30.9781118076786,30.0207636626456,30.9879018452286,30.0001628702909,30.9889153058232,29.9705798721298,30.9756751553201,29.9225989422599,30.9339766936184,29.832609948761,30.8428247900698,29.7085989713176,30.820885241582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.324427604822,32.259303308875,31.9364187893296,32.0810899559428,31.7434272387531,31.8844357730499,31.5304234584957,31.6621252252701,31.2872002486948,31.4003977943805,30.9997346163209,31.0943050905409,30.6875709215396,30.6571211227553
0.396388888888889,48.3871786503207,30.970235912758,30.0200769372705,30.9796481632174,29.9990739876425,30.9801710106731,29.9689606899027,30.9661915289236,29.9201669200308,30.9233054032405,29.8291614763249,30.8311750459999,29.7057307882912,30.8110804501277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.226715961047,32.2284970070443,31.9083673983719,32.0507975749801,31.7160175123582,31.8549645797696,31.5040672448732,31.6340330256326,31.2626672410452,31.3747291372996,30.9784694654834,31.0727766677927,30.6712941506717,30.6417851171719
0.396666666666667,48.413827058568,30.9623748165909,30.019395418719,30.9714142749345,29.9979966345653,30.9714550053964,29.9673639663279,30.9567521597076,29.9177781703238,30.9127104264597,29.8257986868333,30.8196532384123,29.7029898557681,30.8013785738587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.1300644044256,32.1980199291372,31.8806334530156,32.0208402783244,31.688929735194,31.8258324434517,31.4780344623876,31.6062804224609,31.2384542049203,31.3493970948735,30.9575148689242,31.0515763710004,30.6553058009221,30.6267485390984
0.396944444444444,48.440581333685,30.9545288359238,30.0187190817676,30.9632004997667,29.9969307276912,30.9627675840391,29.9657895143936,30.9473572954353,29.9154323495394,30.9021920276793,29.8225208843089,30.808259527857,29.7003743584332,30.7917801719948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.0344679047278,32.1678706477172,31.8532155124962,31.9912165283609,31.6621623482853,31.797037678299,31.4523233890968,31.5788654750531,31.2145591016359,31.3243991391265,30.936867921947,31.0307002791648,30.6396011742803,30.6120056732393
0.397222222222222,48.4674403369438,30.9466982829353,30.0180479012572,30.9550071512144,29.9958761838838,30.9541090326064,29.9642371474326,30.9380071702835,29.9131291132704,30.8917504407844,29.8193273628701,30.7969940103769,29.697882470684,30.7822857387644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.9399214399534,32.1380477344073,31.8261121365489,31.9619247873618,31.6357137946535,31.7685786006639,31.4269323086104,31.5517862506021,31.1909799072979,31.2997327623442,30.9165257575607,31.0101445193574,30.6241756634348,30.5975508990088
0.3975,48.4944029344681,30.9388834652613,30.0173818520925,30.9468345369442,29.9948329202426,30.9454796291877,29.9627066791325,30.9287020051483,29.9108681163337,30.8813858697818,29.8162174070416,30.7858567188153,29.6955123578987,30.7728957040178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.846419996442,32.1085497599775,31.7993218854647,31.9329635175765,31.6095825193584,31.7404535291218,31.4018595100677,31.5250408242269,31.1677146126089,31.2753954771002,30.8964855461077,30.9899052670123,30.6090247512936,30.583378690809
0.397777777777778,48.5214679972359,30.9310846860204,30.0167209092437,30.9386829588416,29.9938008541083,30.9368796440792,29.9611979235447,30.9194420079485,29.9086490128012,30.8710984894402,29.813190292058,30.7748476241452,29.6932621776655,30.7636104338813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.7539585689827,32.079375294431,31.7728433201466,31.9043311813215,31.5837669695405,31.7126607845445,31.3771032881179,31.4986272790009,31.1447612226771,31.2513848162746,30.8767444948871,30.9699787461896,30.5941440104609,30.5694836182578
0.398055555555556,48.5486344010819,30.9233022438386,30.0160650477459,30.9305527130641,29.9927799030668,30.9283093399067,29.9597106950946,30.9102273739243,29.9064714560275,30.8608884459313,29.8102452841606,30.7639666368158,29.6911300809748,30.7544302314495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.6625321609217,32.0505229070891,31.7466750021656,31.876026241068,31.5582655944624,31.6851986901709,31.3526619429004,31.4725437059765,31.1221177568268,31.2276983330637,30.8572998477751,30.9503612298121,30.5795291026723,30.5558603463687
0.398333333333333,48.5759010266991,30.9155364328754,30.0154142427,30.9224440900937,29.9917699849544,30.9197689717454,29.9582448085904,30.9010582859337,29.9043350986762,30.8507558574714,29.8073816408885,30.753213608117,29.6891142133733,30.7453553375165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.5721357842689,32.0219911666762,31.7208154938159,31.8480471595299,31.5330768455506,31.658065571677,31.328533780026,31.4467882042062,31.0997822484116,31.2043336009809,30.8381488848397,30.9310490398739,30.5651757781897,30.5425036356815
0.398611111111111,48.6032667596408,30.9077875428497,30.0147684692731,30.9143573747891,29.9907710178622,30.9112587872393,29.9568000792323,30.8919349147442,29.9022395927436,30.8407008149619,29.8045986113634,30.7425883315596,29.6872127160799,30.736385931344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.4827644598032,31.9937786414032,31.6952633581692,31.8203923997492,31.5081991764363,31.6312597572435,31.3047171105599,31.4213588807613,31.0777527446309,31.1812882138504,30.8192889219541,30.9120385476222,30.5510798751571,30.5294083423473
0.398888888888889,48.6307304903219,30.9000558590654,30.0141277026982,30.9062928464386,29.9897829201408,30.9027790267187,29.9553763226217,30.8828574193213,29.900184589582,30.8307233826302,29.8018954365687,30.7320905442687,29.6854237270653,30.7275221314655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.3944132171771,31.9658838990496,31.6700171591295,31.7930604251815,31.4836310429965,31.6047795776228,31.2812102510039,31.3962538507463,31.0560273063473,31.1585597857923,30.8007173104059,30.8933261737124,30.5372373189205,30.5165694181658
0.399166666666667,48.6582911140204,30.8923416624378,30.0134919182751,30.8982507788124,29.9888056104044,30.8943299233164,29.9539733547703,30.8738259471132,29.89816973992,30.8208235986683,29.7992713496234,30.7217199283904,29.6837453820935,30.7187639965271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.3070770950187,31.9383055070459,31.6450754614868,31.7660496997795,31.4593709033945,31.578623366204,31.2580115232813,31.3714712373114,31.0346040079081,31.1361459512003,30.7824314365046,30.8749083883366,30.5236441213115,30.5039819105783
0.399444444444444,48.6859475308781,30.8846452295203,30.0128610913704,30.8902314402143,29.9878390075357,30.8859117030825,29.9525909921089,30.8648406343312,29.8961946938829,30.8110014758704,29.7967255760509,30.711476112509,29.682175815727,30.7101115261613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.2207511410341,31.9110420325543,31.6204368309701,31.7393586880762,31.4354172181207,31.5527894590766,31.2351192547211,31.3470091716618,31.0134809369686,31.1140443647117,30.7644287211868,30.8567817113256,30.510296379898,30.4916409626154
0.399722222222222,48.7136986459014,30.8769668325308,30.0122351974174,30.8822350935345,29.9868830306901,30.877524585098,29.9512290514964,30.8559016062263,29.8942591010113,30.8012570022679,29.7942573340434,30.701358673074,29.6807131622951,30.7015646618957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.1354304121074,31.8840920425482,31.596099834301,31.7129858552665,31.4117684500321,31.5272761950925,31.2125317780438,31.3228657930636,30.9926561943188,31.0922527011696,30.7467066196199,30.8389427122253,30.4971902772028,30.4795418128013
0.4,48.7415433689624,30.8693067393783,30.0116142119166,30.874261996301,29.9859375993002,30.8691687815859,29.9498873502291,30.8470089773616,29.8923626102788,30.7915901417627,29.7918658347213,30.6913671358347,29.6793555568267,30.6931232880933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.0511099743997,31.8574541038919,31.5720630392454,31.6869296672878,31.3884230643926,31.5020819159275,31.1902474313475,31.2990392488476,30.9721278937123,31.0707686555789,30.7292626208046,30.8213880103467,30.4843220798916,30.4676797950145
0.400277777777778,48.7694806147982,30.8616652136902,30.0109981104358,30.8663124007319,29.9850026330799,30.8608444980227,29.9485657060494,30.8381628518812,29.8905048701091,30.7820008347563,29.7895502823888,30.681500977282,29.678101135947,30.6847872329247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.9677849034474,31.8311267834184,31.5483250146657,31.6611885908997,31.365379528912,31.4772049661405,31.1682645580954,31.2755276944108,30.9518941616981,31.0495899430543,30.7120942471765,30.8041142747918,30.4716881379321,30.4560503383074
0.400555555555556,48.7975093030121,30.8540425148394,30.0103868686097,30.8583865537869,29.9840780520291,30.8525519332466,29.9472639371552,30.8293633237738,29.8886855283927,30.7724889987769,29.7873098747856,30.6717596260947,29.6769480387392,30.6765562693703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.8854502842584,31.8051086480066,31.5248843305723,31.6357610937626,31.3426363137855,31.4526436932317,31.1465815071033,31.2523292932141,30.9319531374557,31.0287142987622,30.6951990542068,30.7871182244534,30.4592848837263,30.4446489666836
0.400833333333333,48.8256283580724,30.8464388979713,30.0097804621406,30.8504846972186,29.9831637764375,30.8442912795654,29.9459818622089,30.8206104771328,29.8869042325024,30.7630545291021,29.7851438033353,30.6621424645902,29.675894407572,30.6684301162522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.8041012114077,31.7793982646582,31.5017395581748,31.6106456445155,31.3201918917324,31.4283964477001,31.1251966325278,31.2294422167793,30.9123029726329,31.008139477855,30.6785746300033,30.7703966279906,30.4471088312163,30.4334712988355
0.401111111111111,48.853836709313,30.8388546140316,30.0091788667981,30.8426070676248,29.9822597268891,30.8360627228629,29.9447193003469,30.8119043864122,29.8851606293092,30.7536972993778,29.7830512533894,30.6526488301766,29.6749383888923,30.6604084392937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.7237327891317,31.7539942005728,31.478889269932,31.5858407128519,31.2980447380346,31.4044615830987,31.104108293856,31.2068646446822,30.892941831186,30.9878632554006,30.6622185949109,30.7539463037805,30.4351565749669,30.4225130478419
0.401388888888889,48.882133290932,30.8312899097939,30.008582058419,30.8347538964988,29.9813658242662,30.8278664427033,29.9434760711887,30.8032451166779,29.8834543651977,30.7444171622327,29.7810314044697,30.6432780168071,29.6740781339851,30.6524908522064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.6443401314212,31.7288950232227,31.4563320396025,31.5613447695958,31.2761933305748,31.3808374560895,31.083314855895,31.1845947645444,30.8738678892239,30.9678834263037,30.6461286011131,30.7377641198455,30.4234247892244,30.4117700208265
0.401666666666667,48.9105170419917,30.823745027887,30.0079900129073,30.8269254102812,29.9804819897534,30.8197026124347,29.9422519948468,30.7946327238543,29.8817850860816,30.7352139498881,29.7790834305067,30.6340292764328,29.6733117997001,30.6446769178025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.5659183621125,31.7040993004268,31.4340664422939,31.5371562867757,31.2546361498743,31.3575224264963,31.0628146887622,31.1626307720228,30.8550793348543,30.9481978052228,30.6303023322333,30.7218469937573,30.4119102269544,30.4012381185793
0.401944444444444,48.9389869064167,30.8162202068234,30.0074027062344,30.8191218304106,29.9796081448421,30.811571399291,29.9410468919359,30.7860672549677,29.8801524374189,30.7260874747625,29.777206500076,30.6249018204548,29.6726375491468,30.636966149132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.4884626149791,31.6796056004233,31.4120910545119,31.5132737376985,31.2333716791303,31.3345148573574,31.0426061678764,31.1409708707969,30.8365743680331,30.9288042264801,30.6147375029375,30.7061918925177,30.4006097188603,30.3909133351401
0.402222222222222,48.9675418329933,30.8087156810268,30.0068201144389,30.8113433733748,29.9787442113338,30.8034729644927,29.939860583583,30.7775487483838,29.8785560642275,30.7170375300714,29.7753997766318,30.6158948211734,29.6720535523568,30.6293580106432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.4119680338198,31.6554124919421,31.3904044542093,31.4896955970215,31.2123984042533,31.3118131149765,31.0226876739493,31.1196132725541,30.8183512004171,30.9097005439663,30.5994318585379,30.6907958324172,30.3895201723825,30.3807917573456
0.4025,48.9961807753681,30.8012316808606,30.0062422136262,30.8035902507608,29.9778901113446,30.7954074633459,29.938692891437,30.769077234042,29.8769956111016,30.708063890421,29.7736624187392,30.6070074132325,29.6715579869171,30.6218519193655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.3364297725477,31.6315185442758,31.3690052208335,31.466420340824,31.1917148139036,31.2894155689723,31.0030575929776,31.0985561969733,30.8004080552193,30.8908846310399,30.5843831745978,30.6756558788709,30.3786385706808,30.3708695643419
0.402777777777778,49.0249026920456,30.7937684326557,30.0056689799687,30.7958626693061,29.977045767309,30.78737504534,29.9375436376792,30.7606527336846,29.8754707222271,30.6991663123964,29.7719935803032,30.5982386950592,29.6711490385712,30.614447246113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.2618429952768,31.60792232735,31.3478919353747,31.4434464466775,31.1713193995277,31.2673205923276,30.9837143162355,31.0777978717068,30.782743167067,30.8723543804212,30.5695892565381,30.6607691462332,30.3679619716015,30.3611430270611
0.403055555555556,49.0537065463873,30.7863261587396,30.0051003897058,30.7881608309483,29.9762111019834,30.7793758542444,29.9364126450328,30.7522752610821,29.873981041399,30.6903445351431,29.770392410797,30.5895877302971,29.6708249017928,30.6071433167076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.1882028764075,31.5846224117929,31.3270631804131,31.4207723937156,31.1512106553944,31.2455265614371,30.9646562402679,31.0573365323602,30.7653547818633,30.8541077040812,30.5550479392454,30.6461327975902,30.357487506629,30.3516085076651
0.403333333333333,49.0825913066089,30.7789050774638,30.0045364191433,30.7804849328759,29.9753860384501,30.7714100282035,29.9352997367737,30.7439448222535,29.8725262120386,30.681598280943,29.7688580554885,30.581053549232,29.6705837803294,30.5999394132211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.1155046007115,31.561617369004,31.306517540165,31.3983966627015,31.1313870786304,31.2240318561537,30.9458817668838,31.0371704224708,30.7482411566512,30.8361425331252,30.5407570866822,30.6317440445326,30.3472123798254,30.3422624589555
0.403611111111111,49.1115559457784,30.7715054032334,30.0039770446535,30.7728351675779,29.974570500121,30.7634776998305,29.9342047367408,30.7356614156828,29.8711058772112,30.6729272557832,29.7673896556652,30.572635150208,29.6704238877188,30.5928347752334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.0437433634149,31.5389057712219,31.28625360053,31.3763177360965,31.1118471692553,31.2028348598348,30.9273893031504,31.0172977934848,30.7314005594807,30.8184568176727,30.5267145914988,30.6176001469072,30.3371338667571,30.3331014237519
0.403888888888889,49.1405994418135,30.764127346535,30.0034222426752,30.7652117228934,29.9737644107412,30.7555789962999,29.9331274693465,30.7274250325308,29.8697196796448,30.6643311499177,29.7659863488576,30.5643315010352,29.6703434477783,30.5858286011078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.9729143702806,31.516486191591,31.2662699491356,31.3545340981257,31.0925894302167,31.1819339593863,30.9091772613873,30.9977169047328,30.7148312692784,30.8010485267317,30.5129183746474,30.6036984125488,30.3272493134116,30.3241220342385
0.404166666666667,49.1697207774788,30.7567711139659,30.0028719897129,30.757614782062,29.9729676943925,30.7477140394386,29.9320677595873,30.7192356568421,29.8683672617499,30.6558096384231,29.7646472690623,30.5561415403857,29.6703406950677,30.5789200492796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.9030128376887,31.494357204228,31.2465651753837,31.3330442348437,31.0736123674245,31.1613275453069,30.8912440591614,30.9784260234037,30.6985315757208,30.7839156480692,30.4993663849994,30.590036196993,30.3175561351043,30.3153210112801
0.404444444444444,49.1989189403833,30.7494369082626,30.0023262623373,30.7500445237723,29.972180275497,30.7398829458159,29.9310254330552,30.7110932657491,29.8670482656392,30.6473623817464,29.7633715469638,30.548064179178,29.6704138753267,30.572108239559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.8340339927171,31.4725173842869,31.2271378704942,31.3118466341994,31.0549144897848,31.1410140117304,30.873588119282,30.9594234245179,30.6824997791095,30.7670561880778,30.4860565989639,30.57661090317,30.308051815377,30.3066951637081
0.404722222222222,49.2281929229767,30.7421249283299,30.0017850371846,30.7425011222117,29.9714020788205,30.732085826832,29.9300003159477,30.7029978296697,29.8657623331494,30.6389890262449,29.7621583101547,30.5400983019488,29.6705612458875,30.5653922544453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.7659730732195,31.4509653080238,31.2079866275504,31.2909397860992,31.0364943092339,31.1209917564679,30.856207869796,30.9407073908987,30.6667341902496,30.7504681716377,30.4729870201097,30.5634199810795,30.2987339048889,30.2982413875783
0.405,49.2575417225469,30.7348353692696,30.0012482909564,30.7349847471152,29.9706330294755,30.7243227888053,29.9289922350798,30.6949493125028,29.8645091058632,30.63068920472,29.761006683357,30.5322427682108,29.6707810760639,30.5587711404522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.6988253279031,31.42969955286,31.1891100415422,31.2703221824698,31.0183503407712,31.1012591810483,30.8391017439841,30.9222762131433,30.6512331303311,30.7341496419756,30.4601556787899,30.5504609274483,30.2896000203024,30.2899566653995
0.405277777777778,49.2869643412159,30.7275684224098,30.0007160004196,30.7274955638143,29.9698730529252,30.7165939330585,29.9280010178946,30.6869476718176,29.8632882251323,30.6224625369418,29.7599157886407,30.5244964137967,29.6710716475169,30.5522439094419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.6325860164049,31.4087186974454,31.1705067094097,31.24999231732,31.000481102492,31.0818146907586,30.8222681803564,30.9041281895919,30.6359949308122,30.7180986605195,30.4475606317688,30.5377312853709,30.2806478431627,30.2818380653354
0.405555555555556,49.3164597859365,30.7203242753339,30.000188142406,30.7200337332857,29.969122074986,30.7088993560037,29.9270264924744,30.6789928590404,29.8620993321018,30.6143086301669,29.758884745644,30.5168580521866,29.6714312545986,30.5458095399677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.5672504093669,31.3880213217201,31.152175230086,31.2299486868011,30.9828851156202,31.0626566946829,30.805705622649,30.8862616262968,30.6210179333061,30.7023133067503,30.4351999618523,30.525228643932,30.2718751187739,30.2738827403799
0.405833333333333,49.3460270684881,30.7131031119095,29.999664693812,30.7125994121993,29.9683800218307,30.7012391492257,29.9260684875529,30.6710848196356,29.8609420677357,30.6062270796476,29.7579126717913,30.5093264758205,29.6718582046737,30.5394669786238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.5028137885099,31.3676060069757,31.1341142045397,31.2101897892673,30.96556090454,31.0437836057409,30.7894125198205,30.8686748369896,30.6063004894701,30.6867916780507,30.4230717775209,30.5129506378142,30.2632796550722,30.2660879275062
0.406111111111111,49.3756652054734,30.7059051123179,29.9991456315985,30.7051927529671,29.9676468199922,30.6936133995649,29.9251268325255,30.6632234932841,29.8598160728429,30.5982174691332,29.756998682512,30.5019004573925,29.6723508184217,30.5332151413993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.4392714467066,31.3474713359158,31.1163222358168,31.1907141253341,30.9485069968276,31.0251938407249,30.7733873260486,30.8513661430485,30.591840960897,30.6715318895499,30.4111742125663,30.5008949468888,30.2548593214966,30.2584509467918
0.406388888888889,49.4053732183132,30.698730453083,29.9986309327906,30.6978139037905,29.9669223963654,30.686022189198,29.9242013574616,30.6554088140561,29.8587209881052,30.5902793713637,29.756141891459,30.4945787511285,29.6729074301179,30.5270529150377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.3766186880532,31.3276158927152,31.0987979290824,31.1715201979364,30.9317219232821,31.0068858203369,30.7576285007273,30.834333873464,30.5776377190095,30.6565320739665,30.3995054257298,30.4890592957922,30.2466120478584,30.2509692005182
0.406666666666667,49.4351501332429,30.6915793071007,29.9981205744771,30.6904630087084,29.9662066782109,30.6784655957186,29.923291893116,30.6476407105813,29.8576564541059,30.5824123485537,29.7553414107264,30.4873600940447,29.6735263878967,30.520979158399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.3148508279399,31.3080382630791,31.0815398916614,31.1526065123858,30.9152042179568,30.9888579692241,30.7421345084641,30.8175763648049,30.5636891449569,30.6417903814482,30.3880636003456,30.4774414534869,30.2385358232111,30.2436401722484
0.406944444444444,49.4649949813074,30.6844518436685,29.9976145338107,30.6831402076447,29.9654995931574,30.6709436922161,29.9223982709399,30.6399191062136,29.8566221113599,30.5746159528699,29.7545963510677,30.480243207187,29.6742060539956,30.5149927038228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.2539631931206,31.288737034301,31.0645467330792,31.1339715764267,30.8989524181887,30.971108716014,30.7269038190767,30.8010919611827,30.5499936295136,30.6273049794093,30.376846943986,30.4660392328093,30.2306286947201,30.2364614258815
0.407222222222222,49.4949067983565,30.677348228514,29.9971127880072,30.6758456364555,29.9648010692043,30.6634565473533,29.9215203230934,30.6322439191933,29.8556176003444,30.5668897268985,29.7539058221137,30.4732267968511,29.6749448049824,30.5090923584926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.193951121781,31.2697107953195,31.0478170651017,31.1156139002912,30.8829650646292,30.9536364933486,30.7119349075915,30.7848790142161,30.5365495729812,30.6130740523654,30.3658536881103,30.4548504900031,30.2228887665344,30.2294306046847
0.4075,49.52488462504,30.670268623825,29.9966153143457,30.6685794269764,29.9641110347246,30.6560042254433,29.9206578824564,30.6246150628043,29.8546425615316,30.559233204105,29.75326893259,30.4663095557823,29.6757410319655,30.503276905799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.1348099636057,31.2509581367751,31.0313495017751,31.0975319967542,30.867240701273,30.9364397379183,30.6972262542401,30.7689358829947,30.5233553850921,30.5990958017662,30.355082087717,30.4438731242402,30.2153141986599,30.222545430306
0.407777777777778,49.5549275068027,30.6632131882786,29.9961220901681,30.6613417070691,29.9634294184671,30.6485867865253,29.9198107826404,30.6170324455281,29.853696635422,30.5516459092853,29.752684790535,30.4594901643536,29.6765931407886,30.4975451067013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.0765350798449,31.2324776510657,31.0151426594645,31.0797243811864,30.851777875487,30.919516890494,30.6827763444576,30.7532609340424,30.5104094849151,30.5853684458265,30.3445304209992,30.4331050771285,30.2079032058364,30.2158037017651
0.408055555555556,49.5850344938789,30.6561820770705,29.9956330928787,30.6541326006682,29.9627561495591,30.6412042864387,29.9189788580005,30.6094959711936,29.8527794625792,30.5441273590078,29.7521525035176,30.4527672917236,29.67749955221,30.4918957010848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.0191218433787,31.2142679324015,30.9991951568934,31.0621895716069,30.8365751380397,30.9028663959597,30.6685836688804,30.7378525412803,30.4977103007641,30.571890219355,30.3341969890033,30.4225443322092,30.2006540564178,30.2092032944264
0.408333333333333,49.6152046412871,30.6491754419441,29.9951482999441,30.6469522278273,29.9620911575082,30.6338567768971,29.9181619436464,30.6020055391236,29.8518906836657,30.5366770620476,29.7516711788547,30.446139596972,29.6784587020679,30.4863274091146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.9625656387813,31.1963275768587,30.9835056151809,31.0449260887354,30.8216310431284,30.8864867033435,30.6546467233435,30.7227090859896,30.4852562701081,30.5586593735812,30.3240801152912,30.4121889144407,30.1935650712568,30.2027421589521
0.408611111111111,49.6454370088244,30.6421934312205,29.9946676888932,30.6398007047655,29.9614343722051,30.6265443055604,29.9173598754544,30.5945610442774,29.85102993948,30.5292945198113,29.751239923829,30.4396057302123,29.6794690414314,30.4808389325837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.906861862384,31.1786551824335,30.9680726578804,31.0279324560426,30.8069441484076,30.8703762658484,30.640964008879,30.7078289567739,30.4730458394838,30.5456741759816,30.3141781456051,30.402036889674,30.1866346225952,30.1964183202387
0.408888888888889,49.6757306610607,30.6352361898273,29.9941912373164,30.632678143913,29.9607857239255,30.6192669161064,29.9165724900784,30.5871623773896,29.8501968709948,30.5219792267539,29.7508578459066,30.4331643336829,29.6805290367397,30.4754289562539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.8520059223365,31.1612493490938,30.952894911016,31.0112071998008,30.792513015016,30.854533540882,30.6275340317135,30.6932105495212,30.4610774644102,30.5329329101035,30.3044894475371,30.3920863641156,30.179861132959,30.1902298763358
0.409166666666667,49.7060846673327,30.6283038593284,29.9937189228656,30.6255846539569,29.9601451433318,30.612024648301,29.9157996249621,30.579809425106,29.849391119396,30.5147306707861,29.750524052954,30.4268140428142,29.6816371699277,30.4700961491891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.7979932386678,31.1441086788316,30.9379710031199,30.9947488491325,30.7783362076035,30.8389569900862,30.6143553032663,30.6788522673661,30.4493496093048,30.5204338753882,30.2950124102001,30.3823354837826,30.1732430740608,30.184174997349
0.409444444444444,49.736498101738,30.6213965779528,29.9932507232543,30.6185203398865,29.9595125614756,30.6048175380678,29.9150411183496,30.5725020701154,29.8486123261239,30.5075483336738,29.7502376534561,30.4205534872729,29.6827919385416,30.4648391660796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.7448192433457,31.1272317757139,30.9232995652684,30.9785559360592,30.7644122943576,30.8236450793654,30.6014263401475,30.6647525206517,30.4378607474021,30.508175386993,30.285745443904,30.3727824339477,30.1667789657082,30.1782519243272
0.409722222222222,49.7669700431287,30.6145144806244,29.9927866162565,30.6114853030384,29.958887909799,30.5976456175567,29.914296809297,30.5652401912783,29.847860132914,30.5004316914286,29.7499977567328,30.4143812919819,29.6839918558427,30.459656648556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.6924793803354,31.1106172459327,30.9088792311178,30.9626269955488,30.7507398470296,30.8085962789145,30.5887456641554,30.6509097268918,30.4266093606741,30.4961557756121,30.2766869798336,30.3634254385756,30.1604673747208,30.1724589681355
0.41,49.7974995751049,30.6076576989914,29.9923265797075,30.6044796411413,29.9582711201367,30.5905089152109,29.9135665376836,30.5580236637525,29.8471341818399,30.4933802146899,29.7498034731564,30.4082960781171,29.685235450901,30.4545472264925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.6409691056566,31.0942636978549,30.8947086369401,30.946960565562,30.7373174409599,30.7938090632464,30.5763118022749,30.6373223107318,30.4155939397516,30.4843733872967,30.267835469731,30.3542627597518,30.1543069138539,30.1667945083144
0.410277777777778,49.8280857860083,30.6008263614549,29.9918705915029,30.597503448361,29.9576621247174,30.5834074558336,29.9128501442226,30.5508523591149,29.8464341153571,30.4863933690976,29.7496539143679,30.4022964640794,29.6865212686798,30.4495095192974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.5902838874401,31.0781697420707,30.8807864216576,30.9315551870988,30.7241436551035,30.7792819112186,30.5641232866754,30.6239887039116,30.404812983849,30.4728265832746,30.25918938558,30.3452926971037,30.1482962407318,30.1612569919251
0.410555555555556,49.8587277689154,30.5940205931991,29.9914186295986,30.5905568153441,29.9570608561654,30.5763412606537,29.9121474704727,30.5437261454807,29.8457595763474,30.4794706156574,29.7495481934936,30.3963810664423,29.6878478701112,30.4445421371903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.5404192059831,31.0623339914421,30.8671112268772,30.9164094042427,30.7112170720544,30.7650133060592,30.5521786547083,30.6109073452268,30.3942650006888,30.4615137397688,30.2507472192951,30.3365135872144,30.142434056789,30.1558449323837
0.410833333333333,49.8894246216305,30.5872405162197,29.9909706720108,30.5836398292627,29.956467247502,30.5693103473905,29.9114583588478,30.5366448876189,29.8451102081644,30.4726114110967,29.7494854253609,30.3905485008751,29.6892138321631,30.4396436824659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.4913705538034,31.0467550611501,30.8536816969252,30.9015217642058,30.6985362780703,30.7510017353924,30.5404764489051,30.598076680491,30.3839485064295,30.4504332478167,30.2425074824126,30.327923803031,30.1367191062223,30.1505569082831
0.411111111111111,49.9201754466791,30.5804862493536,29.9905266968156,30.5767525738579,29.955881232147,30.5623147303173,29.9107826526288,30.5296084470656,29.8444856546805,30.4658152082126,29.7494647267138,30.3847973830414,29.6906177478983,30.434812750742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.4431334356926,31.0314315687408,30.8404964788801,30.8868908173716,30.6860998630962,30.7372456912634,30.5290152169749,30.585495162498,30.3738620255938,30.4395835130875,30.2344687057851,30.3195217532658,30.1311501749507,30.1453915622042
0.411388888888889,49.9509793513002,30.573757908308,29.9900866821487,30.5698951294833,29.9553027439195,30.5553544203242,29.9101201959729,30.5226166822335,29.8438855603338,30.4590814562109,29.7494852164279,30.3791263294727,29.6920582265273,30.4300479321911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.3957033687683,31.0163621341722,30.827554222606,30.8725151173379,30.6739064207884,30.7237436701627,30.5177935118023,30.5731612509838,30.3640040909989,30.4289629557008,30.2266294392797,30.3113058817934,30.1257260895871,30.1403475995173
0.411666666666667,49.9818354474393,30.5670556056892,29.9896506062055,30.5630675731484,29.9547317170396,30.5484294249803,29.9094708339248,30.5156694485188,29.8433095701767,30.4524096010372,29.7495460157244,30.3735339584169,29.6935338934532,30.4253478127555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.3490758825252,31.0015453798588,30.8148535807853,30.8583932209586,30.6619545485367,30.7104941730495,30.5068098914449,30.5610734125893,30.3543732436882,30.4185700100442,30.2189882514786,30.3032746670416,30.1204457164199,30.1354237871744
0.411944444444444,50.0127428517407,30.5603794510322,29.9892184472408,30.5562699785617,29.9541680861288,30.5415397485948,29.9088344124258,30.5087665984056,29.8427573299245,30.4457990856997,29.7496462483841,30.3680188906622,29.6950433903116,30.4207109753444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.3032465188855,30.9869799307159,30.8023932089509,30.8445236883847,30.6502428474879,30.6974957053753,30.4960629191307,30.5492301208231,30.3449680328644,30.4084031245919,30.2115437293831,30.2954266213793,30.1153079604054,30.1306189524925
0.412222222222222,50.0437006855401,30.5537295508292,29.9887901835685,30.5495024161729,29.9536117862118,30.5346853922772,29.9082107783247,30.501907981567,29.8422284860057,30.4392493505832,29.7497850409594,30.3625797503357,29.6965853750038,30.4161360010123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.2582108322474,30.972664414204,30.790171765518,30.8309050831047,30.6387699225676,30.684746777106,30.4855511632557,30.5376298560243,30.3357870158241,30.3984607617221,30.2042944781206,30.2877602904997,30.1103117641713,30.1259319819298
0.4125,50.074708074857,30.5471060085589,29.9883657935617,30.5427649532161,29.9530627527162,30.5278663539967,29.9075997793866,30.4950934449642,29.8417226856122,30.4327598337559,29.7499615229867,30.3572151656774,29.6981585217263,30.4116214701174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.2139643895341,30.9585974603715,30.778187911815,30.817535971984,30.6275343825021,30.6722459027444,30.4752731973809,30.526271105326,30.326828757893,30.3887413975365,30.1972391206545,30.2802742528004,30.1054561070321,30.1213618198547
0.412777777777778,50.1057641503862,30.5405089247154,29.9879452556523,30.5360576537513,29.9525209214743,30.5210826286412,29.9070012643024,30.488322832942,29.8412395767505,30.4263299712671,29.750174827197,30.3519237697885,29.6997615209938,30.4071659634603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.17050277024,30.9447777018969,30.7664403121151,30.8044149253036,30.6165348398401,30.6599916013508,30.46522760023,30.5151523626186,30.3180918323634,30.3792435216782,30.1903762974972,30.2729671187608,30.1007400040157,30.1169074673083
0.413055555555556,50.1368680474906,30.5339383968367,29.9875285483312,30.5293805787065,29.9519862287232,30.5143342080745,29.9064150826985,30.4815959873232,29.8407788082933,30.4199591974378,29.7504240897251,30.3467042013561,29.7013930796595,30.402768063401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.1278215664773,30.931203774131,30.754927633666,30.7915405167983,30.6057699109732,30.6479823965651,30.455412955686,30.5042721285142,30.3095748204323,30.3699656371517,30.1837046664255,30.2658375303171,30.0961625049023,30.1125679807614
0.413333333333333,50.1680189061922,30.527394519534,29.9871156501478,30.5227337859193,29.9514586111052,30.5076210811939,29.905841085145,30.4749127474989,29.840340030032,30.4136469451427,29.7507084503183,30.3415551053515,29.7030519209304,30.3984263549548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.0859163830212,30.9178743151374,30.7436485467203,30.7789113236937,30.5952382161568,30.6362168166259,30.4458278527882,30.4936289103104,30.3012763111403,30.3609062601429,30.1772229021999,30.2588841602353,30.091722693275,30.1083424708677
0.413611111111111,50.1992158711646,30.5208773845201,29.9867065397102,30.5161173301782,29.9509380056688,30.5009432339865,29.9052791231652,30.4682729505179,29.8399228927293,30.4073926460851,29.7510270525433,30.3364751337054,29.7047367843799,30.3941394268647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.0447828373537,30.9047879657333,30.7326017245649,30.7665259267429,30.5849383795304,30.6246933943915,30.4364708857295,30.4832212219552,30.2931949013127,30.3520639198391,30.1709296962855,30.2521057114827,30.0874196855835,30.1042301012116
0.413888888888889,50.2304580917239,30.5143870806381,29.9863011956851,30.5095312632636,29.9504243498686,30.4943006495841,29.9047290492429,30.4616764311725,29.8395270481725,30.4011957310633,29.7513790439919,30.3314629459573,29.706446425957,30.3899058726518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.0044165597068,30.8919433695288,30.7217858435499,30.7543829102619,30.5748690291373,30.6134106673582,30.4273406538525,30.4730475840119,30.2853291955005,30.3434371582511,30.1648237565764,30.2455009165992,30.0832526302192,30.1002300870533
0.414166666666667,50.2617447218206,30.50792369389,29.9858995967975,30.5029756339883,29.9499175815658,30.4876933083184,29.9041907168316,30.4551230220832,29.8391521492272,30.39505563023,29.7517635764843,30.3265172098812,29.7081796179923,30.3857242916413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.9648131931049,30.8793391729662,30.7111995831178,30.7424808621652,30.5650287969437,30.6023671776801,30.4184357616468,30.4631065236249,30.2776778059229,30.335024530035,30.158903807123,30.239068537067,30.0792207066043,30.0963416940718
0.414444444444444,50.2930749200308,30.5014873074654,29.9855017218308,30.4964504882381,29.9494176390284,30.481121187775,29.9036639803617,30.4486125537804,29.8387978498909,30.388971773344,29.7521798062719,30.3216366020869,29.7099351492024,30.3815932899638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.9259683934059,30.866974025358,30.7008416258308,30.7308183739995,30.5554163188584,30.5915614721864,30.4097548187446,30.4533965744853,30.2702393524111,30.3268246023156,30.1531685878611,30.232807362681,30.0753231242925,30.0925642371051
0.414722222222222,50.3244478495471,30.4950780017695,29.9851075496268,30.489955869012,29.948924460931,30.4745842628464,29.9031486952484,30.4421448547842,29.8384638053477,30.3829435900145,29.7526268942375,30.3168198085971,29.7117118246914,30.3775114815331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.8878778293413,30.8548465789251,30.6907106573994,30.7193940409777,30.5460302347506,30.5809921023999,30.401296439918,30.4439162767975,30.2630124623522,30.3188359545103,30.147616854345,30.2267162109196,30.0715591220834,30.0888970788896
0.415,50.3558626781703,30.4886958544518,29.9847170590856,30.4834918164617,29.9484379863553,30.4680825057849,29.9026447178987,30.4357197516824,29.8381496720222,30.3769705099378,29.7531040060935,30.3120655254012,29.7135084659511,30.3734774889965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.8505371825558,30.8429554888333,30.6808053667095,30.7082064620114,30.5368691884689,30.5706576245543,30.3930592450741,30.4346641772457,30.2559957706348,30.3110571781549,30.1422473774816,30.220793926316,30.0679279671495,30.0853396287994
0.415277777777778,50.3873185782996,30.4823409404343,29.9843302291653,30.4770583679315,29.9479581547896,30.4616158862539,29.9021519057184,30.429337069206,29.8378551076345,30.3710519631278,29.7536103125784,30.3073724589845,29.7153239108588,30.3694899446615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.8139421476454,30.8312994132301,30.671124445849,30.6972542397435,30.5279318278584,30.5605565996104,30.3850418592522,30.4256388289613,30.2491879195949,30.3034868767292,30.1370589432687,30.2150393798304,30.0644289541763,30.0818913415851
0.415555555555556,50.4188147269241,30.4760133319395,29.9839470388826,30.470655557997,29.9474849061287,30.4551843713795,29.9016701171192,30.4229966303034,29.8375797712548,30.365187380138,29.7541449896509,30.3027393268357,29.7171570136747,30.3655474913945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.778088432195,30.8198770132802,30.6616665901346,30.6865359805793,30.5192168047787,30.5506875932731,30.3772429126187,30.4168387914908,30.2425875589628,30.2961236654856,30.1320503525346,30.2094514682251,30.0610614045159,30.078551716114
0.415833333333333,50.4503503056131,30.4697130985186,29.9835674673124,30.4642834185044,29.947018180674,30.4487879258008,29.9011992115245,30.4166982562123,29.8373233233579,30.3593761922775,29.7547072186816,30.2981648579295,29.7190066450375,30.3616487834935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.7429717568148,30.8086869532008,30.6524304981377,30.6760502947176,30.5107227751208,30.5410491760069,30.3696610404636,30.4082626307639,30.2361933458106,30.2889661712772,30.1272204206808,30.2040291134401,30.0578246653534,30.0753202941114
0.416111111111111,50.4819245005066,30.4634403070798,29.9831914935878,30.4579419786092,29.9465579191328,30.4424265117194,29.9007390493758,30.4104417665297,29.8370854258785,30.3536178318205,29.7552961866425,30.2936477931881,29.7208716919589,30.3577924875337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.7085878551758,30.7977279002961,30.6434148717101,30.6657957961804,30.5024483988238,30.5316399230511,30.3622948831957,30.3999089190619,30.2300039445008,30.2820130323887,30.122567977427,30.198771261972,30.0547181088865,30.0721966589048
0.416388888888889,50.5135365023063,30.4571950219154,29.9828190969001,30.4516312648139,29.9461040626179,30.4361000889488,29.9002894921382,30.404226979281,29.8368657422654,30.3479117322078,29.7559110862935,30.2891868859191,29.7227510578183,30.3539772831851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.6749324740446,30.7869985249909,30.634618416009,30.6557711028426,30.4943923398909,30.5224584144351,30.3551430863383,30.3917762349878,30.2240180266349,30.2752628983679,30.1180918665589,30.1936768842555,30.0517411315187,30.0691804341698
0.416666666666667,50.5451855062654,30.4509773047306,29.9824502564993,30.4453513010068,29.9456565526475,30.4298086149627,29.8998504023063,30.3980537109859,29.8366639375362,30.3422573282426,29.7565511163669,30.2847809022318,29.7246436623552,30.3502018640036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.6420013733172,30.7764975008643,30.626039839522,30.6459748364609,30.4865532664059,30.5135032349927,30.3482043005246,30.3838631634348,30.2182342710035,30.2687144298585,30.1137909456773,30.1887449740481,30.0488931530655,30.066271282681
0.416944444444444,50.5768707121792,30.4447872146702,29.9820849516935,30.4391021084988,29.9452153311444,30.4235520449426,29.8994216434088,30.3919217767243,29.836479678332,30.33665405628,29.7572154817484,30.2804286214317,29.726548441663,30.3464649381926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.6097903260513,30.766223504682,30.6176778540914,30.6364056227013,30.4789298505483,30.5047729743757,30.3414771814926,30.3761682955576,30.212651363536,30.2623662984355,30.1096640859513,30.1839745478179,30.0461736159739,30.0634689050657
0.417222222222222,50.608591324375,30.4386248083472,29.9817231618495,30.4328837060615,29.944780340435,30.4173303318253,29.8990030800133,30.3858309901996,29.8363126329713,30.3311013544096,29.7579033936555,30.2761288363934,29.7284643481807,30.3427652293371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.578295118499,30.7561752164285,30.6095311749378,30.6270620911674,30.471520768609,30.496266227068,30.3349603900806,30.3686902287424,30.207267997252,30.2562171864408,30.1057101718719,30.1793646441358,30.0435819845545,30.0607730385632
0.4175,50.6403465517023,30.4324901398694,29.9813648663926,30.4266961099638,29.9443515232496,30.4111434263489,29.8985945777313,30.3797811638007,29.8361624715041,30.3255986626317,29.7586140698129,30.2718803539126,29.730390350686,30.3391014771099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.5475115501374,30.7463513193386,30.6015985206843,30.6179428754262,30.4643247010044,30.4879815923982,30.3286525922218,30.3614275665786,30.2020828722123,30.2502657868217,30.1019281010097,30.1749143230711,30.0411177442283,30.0581834557892
0.417777777777778,50.6721356075228,30.4263832608673,29.9810100448068,30.4205393340091,29.9439288227204,30.404991277099,29.8981960032219,30.373772108663,29.8360288657654,30.3201454230281,29.7593467346245,30.2676819950367,29.7323254342863,30.3354724379479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.5174354336986,30.7367504999279,30.5938786133786,30.609046613035,30.4573403322916,30.4799176745522,30.3225524589394,30.3543789188299,30.1970946954709,30.2445108029696,30.0983167837733,30.1706226655927,30.0387804007847,30.0556999635061
0.418055555555556,50.7039577096999,30.4203042205213,29.9806586766348,30.4144133895709,29.9435121823818,30.3988738305537,29.8978072241954,30.3678036347271,29.8359114894284,30.3147410799266,29.7601006193424,30.2635325953766,29.7342686004116,30.3318768857009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.4880625951994,30.7273714480236,30.5863701785167,30.6003719455666,30.4505663511822,30.4720730825857,30.316658666341,30.3475429014075,30.1923021810274,30.2389509485619,30.0948751431712,30.1664887729738,30.0365694796539,30.0533224013998
0.418333333333333,50.7358120805888,30.4142530655887,29.9803107414784,30.40831828563,29.9431015461688,30.3927910311283,29.8974281094177,30.3618755507969,29.8358100180578,30.3093850800589,29.7608749622324,30.2594310053966,29.7362188668059,30.3283136122506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.4593888739693,30.7182128567936,30.5790719450645,30.5919175186342,30.4440014505559,30.4644464304357,30.3109698956133,30.3409181363417,30.1877040497798,30.2335849474047,30.0916021145752,30.1625117662026,30.0344845251922,30.0510506408646
0.418611111111111,50.7676979470257,30.4082298404309,29.9799662189983,30.4022540288095,29.9426968584162,30.3867428212195,29.8970585287123,30.3559876645964,29.8357241291613,30.3040768727141,29.7616690087361,30.2553760906862,29.7381752675189,30.3247814281014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.4314101226787,30.709273422776,30.5719826454798,30.5836819819156,30.4376443274743,30.4570363369315,30.3054848330166,30.3345032517559,30.1832990294779,30.2284115332775,30.0884966454861,30.1586907853978,30.0325250999791,30.0488845837944
0.418888888888889,50.7996145403176,30.4022345870404,29.9796250889144,30.3962206234105,29.9422980638577,30.3807291412485,29.8966983529643,30.3501397828245,29.8356535022421,30.2988159098855,29.7624820116291,30.2513667322123,29.7401368528985,30.321279162942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.4041222073644,30.7005518459075,30.5651010157341,30.575663989177,30.4314936831937,30.4498414258062,30.3002021698789,30.3282968818402,30.1790858546768,30.2234294497797,30.0855576953019,30.1550249892302,30.0306907841288,30.0468241613831
0.419166666666667,50.8315610962319,30.3962673450674,29.979287331006,30.3902180714474,29.9419051076249,30.3747499297038,29.8963474541222,30.3443317112094,29.83559781885,30.293601646412,29.7633132311756,30.2474018265523,29.7421026895819,30.3178056661777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.3775210074569,30.6920468295512,30.5584257953329,30.5678621982959,30.4255482231778,30.4428603257066,30.2951206025903,30.3222976668253,30.1750632666909,30.2186374501786,30.0827842350876,30.1515135543495,30.0289811746132,30.0448693329339
0.419444444444444,50.8635368549852,30.3903281518467,29.978952925112,30.3842463726828,29.9415179352458,30.368805123184,29.8960057052002,30.3385632545611,29.8355567626318,30.2884335401146,29.76416193528,30.2434802861095,29.7440718604881,30.3143598074346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.351602415804,30.6837570805243,30.5519557273372,30.5602752712835,30.4198066571103,30.4360916702032,30.2902388325966,30.3165042529575,30.1712300135489,30.2140342972604,30.080175247348,30.1481556748181,30.0273958845984,30.0430200846776
0.419722222222222,50.8955410612328,30.384417042424,29.9786218511309,30.3783055246617,29.941136492644,30.3628946564386,29.8956729802805,30.3328342168238,29.8355300193816,30.2833110519273,29.7650273996331,30.2396010393103,29.7460434648093,30.3109404770341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.3263623386962,30.6756813091245,30.545689558383,30.5529018743066,30.4142676989068,30.4295340978001,30.2855555663938,30.3109152924735,30.1675848499478,30.2096187631812,30.0777297258014,30.1449505615505,30.025934542793,30.0412764286014
0.42,50.927572964058,30.3785340495828,29.9782940890211,30.3723955227461,29.9407607261374,30.3570184624097,29.8953491545147,30.3271444011259,29.8355172770898,30.2782336460227,29.7659089078558,30.2357630307838,29.7480166180031,30.3075465864389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.301796695889,30.6678182291565,30.5396260387019,30.5457406777089,30.4089300667263,30.4231862519438,30.2810695155218,30.3055294435765,30.1641265372087,30.2053896293215,30.0754466751568,30.1418974417595,30.0245967928093,30.0396384012872
0.420277777777778,50.9596318169608,30.3726792038704,29.9779696188013,30.3665163601488,29.9403905824366,30.3511764722724,29.895034104125,30.3214936098298,29.8355182259919,30.273200789933,29.7668057516376,30.2319652215246,29.749990451784,30.3041770686708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.2779014206259,30.660166557958,30.5337639221397,30.5387903560316,30.4037924829828,30.4170467810323,30.2767793965575,30.3003453704119,30.1608538432318,30.2013456861422,30.0733251108919,30.1389955584098,30.0233822925366,30.0381060627618
0.420555555555556,50.9917168778471,30.3668525336242,29.9776484205502,30.360668027967,29.940026008644,30.3453686154746,29.8947277064054,30.3158816445809,29.835532558616,30.2682119546652,29.7677172308718,30.2282065890392,29.751964114115,30.3008308786995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.2546724596601,30.6527250164241,30.5281019661762,30.5320495880335,30.3988536743565,30.4111143384231,30.2726839311095,30.2953617430439,30.1577655424523,30.1974857330416,30.0713640590344,30.1362441696772,30.0222907135272,30.0366794953582
0.420833333333333,51.0238274090175,30.3610540649977,29.9773304744073,30.3548505152153,29.9396669522522,30.3395948197767,29.8944298397223,30.3103083063547,29.83555996983,30.2632666148128,29.7686426537859,30.2244861274755,29.7539367691992,30.297506993803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.2321057732753,30.6454923290328,30.5226389319434,30.5255170567104,30.3941123718041,30.4053875824413,30.2687818458104,30.2905772374327,30.1548604157964,30.1938085782158,30.0695625559443,30.133642548417,30.0213217403933,30.0353588025886
0.421111111111111,51.055962677156,30.3552838219866,29.9770157605729,30.3490638088592,29.9393133611427,30.3338550112899,29.8941403835148,30.3047733955035,29.8356001568874,30.2583642486615,29.7695813370679,30.2208028477375,29.7559075974705,30.2942044139005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.2101973353056,30.6384672238686,30.5173735842439,30.5191914493144,30.3895673105695,30.3998651763871,30.2650718723111,30.2859905354115,30.1521372506375,30.19031303852,30.0679196480987,30.1311899816375,30.0204750702169,30.0341441080301
0.421388888888889,51.0881219533186,30.3495418264544,29.9767042593082,30.3433078938474,29.9389651835842,30.3281491145154,29.8938592182952,30.2992767118025,29.8356528194726,30.2535043382912,29.7705326059884,30.2171557775843,29.7578757955851,30.2909221618565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.188943133155,30.6316484326461,30.512304691569,30.5130714573718,30.3852172301935,30.3945457885429,30.2615527472736,30.2816003246649,30.1495948407528,30.186997939332,30.0664343918791,30.128885769983,30.0197504119711,30.0330355542228
0.421666666666667,51.1203045129223,30.3438280981584,29.9763959509356,30.3375827531442,29.9386223682313,30.3224770523812,29.8935862256487,30.2938180544947,29.8357176597452,30.2486863696729,29.7714957945175,30.2135439617141,29.7598405764109,30.2876592837581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.1683391678158,30.6250346907334,30.5074310261158,30.5071557767014,30.3810608745242,30.38942809218,30.2582232123645,30.2774052987063,30.14723198628,30.1838621144181,30.0651058533601,30.1267292272235,30.0191474859528,30.0320333015819
0.421944444444444,51.1525096357332,30.338142654775,29.9760908158394,30.3318883677613,29.9382848641229,30.31683874628,29.8933212882326,30.2883972223344,29.8357943823835,30.2439098327619,29.7724702454387,30.2099664618341,29.7618011690179,30.2844148491646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.1483814538862,30.6186247371741,30.5027513638048,30.5014431074318,30.3770969917256,30.3845107655653,30.2550820142479,30.2734041568575,30.1450474936741,30.1809044057999,30.0639331081005,30.1247196797522,30.0186660232272,30.0311375273227
0.422222222222222,51.184736605855,30.332485511925,29.9757888344652,30.3262247167902,29.9379526206808,30.311234116106,29.8930642897763,30.2830140136309,29.835882694626,30.2391742215859,29.7734553104563,30.2064223567164,29.7637568186671,30.28118795133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.1290660195875,30.6124173147098,30.4982644842961,30.4959321540178,30.3733243342873,30.3797924919666,30.2521279045784,30.269595604227,30.1430401756649,30.1781236636247,30.0629152409361,30.1228564660913,30.018305765084,30.0303484244001
0.4225,51.2169847117177,30.3268566831993,29.9754899873211,30.3205917774327,29.9376255877077,30.3056630802905,29.8928151150798,30.277668226291,29.8359823063138,30.2344790343298,29.7744503502998,30.2029107422407,29.7657067867988,30.2779777073988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.1103889067799,30.6064111698014,30.4939691710064,30.4906216252571,30.3697416590332,30.3752719596587,30.2493596399943,30.2659783516896,30.1412088512145,30.175518746036,30.0620513457755,30.1211389364061,30.0180664625034,30.0296662004622
0.422777777777778,51.2492532460653,30.3212561801836,29.9751942549775,30.3149895250325,29.9373037153861,30.3001255558382,29.8925736500127,30.2723596578604,29.8360929299299,30.2298237734158,29.7754547348226,30.1994307314229,29.7676503510202,30.2747832585757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.0923461709781,30.6006050526501,30.4898642111245,30.4855102343058,30.3663477271297,30.3709478619285,30.2467759821101,30.2625511158662,30.1395523454743,30.1730885190477,30.0613405253964,30.1195664520265,30.0179478756351,30.0290910768197
0.423055555555556,51.2815415059447,30.3156840124838,29.9749016180672,30.309417933106,29.9369869542761,30.2946214583621,29.8923397815129,30.2670881055646,29.8362142806389,30.2252079455798,29.7764678430968,30.1959814544328,29.7695868050916,30.2716037702686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.0749338813661,30.594997717218,30.485948395627,30.4805966986935,30.3631413040945,30.3668188970798,30.2443756975097,30.2593126191041,30.1380694897434,30.1708318564186,30.0607818912457,30.1181383849779,30.0179497732865,30.0286232874291
0.423333333333333,51.3138487926932,30.3101401877503,29.9746120572862,30.3038769733725,29.9366752553141,30.289150702118,29.8921133975845,30.2618533663495,29.8363460763246,30.220631061944,29.7774890635023,30.1925620585977,29.7715154589119,30.2684384322073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.0581481208105,30.5895879212482,30.4822205192938,30.4758797403384,30.3601211598036,30.3628837684375,30.2421575577386,30.256261589457,30.1367591214263,30.1687476395307,30.0603745632401,30.1168541175195,30.0180719324227,30.028263077893
0.423611111111111,51.346174411927,30.3046247117035,29.9743255533937,30.2983666157844,29.9363685698109,30.2837132000393,29.8918943872963,30.2566552369204,29.8364880376275,30.2160926380859,29.7785177938121,30.189171708396,29.7734356385026,30.2652864585356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.0419849858744,30.584374426284,30.4786793807227,30.4713580855613,30.3572860684998,30.3591411843522,30.240120339297,30.2533967606662,30.135620083991,30.1668347572676,30.06011766957,30.1157130416921,30.0183141376768,30.0280107044749
0.423888888888889,51.3785176735288,30.2991375881576,29.9740420872124,30.2928868285572,29.9360668494498,30.2783088637699,29.8916826407796,30.2514935137813,29.83663988798,30.2115921941028,29.7795534412721,30.1858095854381,29.7753466859903,30.2621470878794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.0264405868293,30.5793559976884,30.4753237823443,30.4670304650991,30.3546348087995,30.3555898582036,30.2382628236321,30.2507168721415,30.1346512269276,30.1650921058962,30.0600103465048,30.1147145588732,30.0186761808702,30.0278664331312
0.424166666666667,51.4108778916362,30.2936788190455,29.973761639629,30.2874375781988,29.9357700462853,30.272937603698,29.8914780492255,30.246367993273,29.8368013536414,30.2071292546742,29.7805954226761,30.1824748884374,29.777247959588,30.2590195833909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.0115110476669,30.5745314046623,30.4721525304357,30.4628956141185,30.3521661636997,30.3522285084038,30.2365837971305,30.2482206689423,30.1338514057066,30.1635185889498,30.0600517382004,30.1138580793424,30.019157860544,30.0278305385592
0.424444444444444,51.4432543846289,30.2882484044429,29.9734841915942,30.2820188295389,29.935478112741,30.2675993289885,29.8912805048825,30.2412784716105,29.8369721637313,30.2027033491191,29.7816431644366,30.17916683317,29.7791388335742,30.2559032327679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9971925061101,30.569899420263,30.4691644351345,30.4589522722283,30.349878920585,30.3490558584005,30.235082051111,30.24590690176,30.1332194817376,30.162113117113,30.0602409965088,30.1131430218536,30.0197589815002,30.0279033032624
0.424722222222222,51.4756464751171,30.2828463425925,29.9732097241233,30.2766305457577,29.9351910016077,30.2622939476153,29.8910899010539,30.2362247449201,29.8371520502616,30.1983140114513,29.7826961026498,30.1758846524253,29.7810186982708,30.2527973482507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9834811136231,30.5654588214215,30.4663583104525,30.4551991834919,30.3477718712336,30.3460706366798,30.2337563818168,30.2437743268992,30.1327543223281,30.1608746081089,30.0605772807901,30.1125688132179,30.0204793543523,30.0280850166323
0.425,51.508053489929,30.277472629928,29.9729382182966,30.2712726884148,29.9349086660418,30.2570213663932,29.8909061320948,30.2312066092756,29.8373407481677,30.1939607804303,29.7837536831561,30.1726275959459,29.7828869600183,30.2497012665961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9703730354214,30.5612083889597,30.4637329742884,30.4516350964392,30.3458438118239,30.343271576768,30.2326055904075,30.2418217062602,30.1324548006427,30.1598019865879,30.0610597577261,30.1121348878935,30.0213187950866,30.0283759740481
0.425277777777778,51.5404747600982,30.2721272610977,29.9726696552593,30.265945217477,29.9346310595633,30.2517814910086,29.8907290934083,30.2262238607344,29.8375379953383,30.1896431996103,29.7848153615962,30.1693949303589,29.7847430411498,30.2466143490283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9578644504801,30.5571469076074,30.4612872484407,30.4482587640777,30.3440935429401,30.3406574172342,30.2316284829519,30.2400478073216,30.1323197956621,30.1588941840183,30.0616876011365,30.1118406875856,30.0222771246331,30.0287764759934
0.425555555555556,51.5729096208516,30.2668102289887,29.9724040162223,30.2606480913469,29.9343581360542,30.2465742260512,29.8905586814432,30.2212762953721,29.8377435326441,30.1853608173843,29.7858806034615,30.1661859390984,29.7865863799617,30.2435359811694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9459515515422,30.5532731660182,30.4590199586204,30.4450689439035,30.3425198695777,30.3382269016916,30.2308238704199,30.2384514031227,30.1323481921423,30.1581501385793,30.0624599917969,30.1116856608546,30.0233541684453,30.0292868271912
0.425833333333333,51.6053574115967,30.26152152475,29.972141282462,30.2553812668899,29.9340898497562,30.2413994750435,29.8903947936897,30.2163637093179,29.8379571039645,30.1811131870271,29.78694888414,30.162999922319,29.7884164306828,30.2404655729473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.934630545126,30.5495859567859,30.4569299344624,30.4420643979116,30.3411216011493,30.3359787787987,30.2301905686746,30.2370312722466,30.1325388805745,30.1575687950555,30.0633761172592,30.1116692627336,30.0245497560899,30.029907335757
0.426111111111111,51.6378174759092,30.2562611378161,29.9718814353214,30.2501446994623,29.9338261552694,30.2362571404712,29.8902373286759,30.211485898788,29.8381784562146,30.1768998667336,29.7880196889576,30.1598361968019,29.7902326634408,30.2374025584839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9238976515322,30.546084076459,30.4550160095378,30.4392438926064,30.3398975514887,30.3339118022607,30.2297273984648,30.2357861988032,30.1328907571442,30.1571491047329,30.0644351716741,30.1117909543539,30.0258637208459,30.0306383123696
0.426388888888889,51.6702891615204,30.2510290559299,29.9716244562096,30.2449383429379,29.9335670075498,30.2311471238125,29.8900861859642,30.2066426601196,29.838407339369,30.1727204196557,29.7890925132135,30.1566940958526,29.7920345642253,30.2343463959628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9137491048496,30.5427663255565,30.4532770213651,30.4366061990105,30.3388465388568,30.3320247308298,30.2294331854164,30.2347149724125,30.1334027236917,30.1568900252973,30.0656363556156,30.11205020258,30.0272958993124,30.0314800694604
0.426666666666667,51.7027718203045,30.2458252651663,29.9713703266028,30.2397621497347,29.933312361908,30.226069325567,29.8899412661471,30.2018337898035,29.838643506486,30.1685744139353,29.7901668622125,30.1535729691922,29.7938216348493,30.2312965674778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9041811529606,30.5396315085819,30.4517118114209,30.4341500926742,30.3379673859451,30.3303163283055,30.2293067600253,30.2338163881881,30.1340736876713,30.1567905207346,30.066978875908,30.1124464796537,30.0288461310257,30.0324329204222
0.426944444444444,51.7352648082656,30.240649749955,29.9711190280442,30.2346160708419,29.9330621740067,30.221023645284,29.8898024708429,30.197059084517,29.8388867137297,30.1644614227352,29.7912422512904,30.1504721828404,29.7955933929066,30.228252578862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8951900575463,30.5366784340374,30.4503192251514,30.4318743536845,30.3372589198807,30.328785363535,30.2293469576485,30.233089246721,30.134902562112,30.1568495612321,30.0684619454549,30.112979262846,30.0305142580849,30.033497178835
0.427222222222222,51.7677674855257,30.2355024931027,29.9708705421445,30.2295000558455,29.9328163998594,30.2160099815913,29.889669702692,30.1923183411557,29.8391367203906,30.1603810242672,29.7923182058364,30.1473911189934,29.7973493717267,30.225213959499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8867720940901,30.5339059144378,30.4490981119816,30.4297777666726,30.3367199722295,30.3274306104125,30.2295526184968,30.2325323540631,30.1358882655777,30.1570661230821,30.0700847830704,30.1136480341187,30.0323001247867,30.0346731577124
0.4275,51.8002792163109,30.2303834758168,29.9706248505824,30.2244140529547,29.9325749958279,30.2110282322221,29.889542865352,30.187611356865,29.8393932889058,30.1563328018171,29.7933942613097,30.1443291758944,29.7990891203262,30.2221802621165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8789235518814,30.5313127663233,30.4480473253266,30.4278591208227,30.3363493790006,30.3262508478788,30.2299225876262,30.2321445217113,30.1370297221277,30.1574391885878,30.0718466133129,30.1144522797942,30.0342035772684,30.035961168766
0.427777777777778,51.8327993689392,30.2252926777266,29.9703819351045,30.219358009027,29.9323379186208,30.2060782940424,29.8894218634936,30.1829379290711,29.8396561848768,30.1523163437685,29.7944699632515,30.1412857676986,29.8008122033573,30.2191510625624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8716407340186,30.5288978102726,30.4471657226003,30.4261172098785,30.3361459806494,30.3252448599205,30.2304557149299,30.2319245665917,30.1383258612771,30.1579677459695,30.0737466663206,30.1153914902344,30.0362244631594,30.0373615216887
0.428055555555556,51.8653273158075,30.2202300769068,29.970141777526,30.2143318695939,29.9321051252914,30.2011600630782,29.8893066027955,30.1782978555115,29.8399251770871,30.1483312436224,29.7955448672925,30.1382603243328,29.8025182010525,30.2161259595646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8649199574109,30.5266598709152,30.4464521652254,30.424550832151,30.3361086220808,30.3244114355684,30.2311508551304,30.2318713110437,30.1397756179581,30.1586507892738,30.0757841776498,30.1164651595282,30.0383626312414,30.0388745234579
0.428333333333333,51.8978624333781,30.2151956498988,29.9699043597311,30.2093355788858,29.931876573236,30.1962734345412,29.8891969899404,30.1736909342648,29.8402000375181,30.144377100016,29.7966185391559,30.1352522913492,29.8042067091655,30.2131045744753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8587575527801,30.5245977769438,30.4459055186421,30.4231587905248,30.3362361526521,30.3237493688965,30.232006867771,30.2319835828041,30.1413779324807,30.1594873182842,30.0779583881152,30.117672785187,30.0406179311161,30.0405004776578
0.428611111111111,51.9304041021665,30.2101893717331,29.9696696636729,30.2043690798567,29.9316522201915,30.1914183028553,29.8890929326096,30.1691169637807,29.8404805413631,30.140453516738,29.7976905546553,30.1322611297749,29.805877338909,30.2100865509993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8531498646616,30.5227103611251,30.4455246523172,30.4219398924644,30.3365274261758,30.3232574590197,30.2330226172076,30.2322602149919,30.1431317504938,30.1604763384326,30.0802685436325,30.1190138678497,30.0429902128814,30.0422396838201
0.428888888888889,51.9629517067276,30.2052112159512,29.9694376713742,30.1994323142087,29.931432024234,30.1865945616816,29.8889943394783,30.1645757429085,29.8407664670409,30.1365601027425,29.7987604996885,30.1292863159563,29.8075297168883,30.2070715549089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8480932514044,30.5209964603118,30.4453084397522,30.4208929500201,30.336981300922,30.3229345100923,30.2341969726006,30.2327000460924,30.1450360229472,30.1616168607136,30.0827138950636,30.1204879109953,30.0454793268161,30.0440924367852
0.429166666666667,51.9955046356429,30.2002611546269,29.9692083649274,30.1945252224159,29.9312159437764,30.1818021039442,29.888901120211,30.160067070926,29.8410575962082,30.1326964721603,29.7998279702264,30.1263273413991,29.8091634850314,30.2040592737433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.843584085171,30.5194549154531,30.4452557584917,30.4200167798336,30.3375966396206,30.3227793313051,30.2355288079065,30.2333019199421,30.1470897060523,30.1629079015995,30.0852936980637,30.1220944206648,30.0480851230713,30.0460590260824
0.429444444444444,52.0280622815073,30.1953391583882,29.9689817264951,30.1896477437487,29.9310039375671,30.1770408218541,29.8888131854559,30.1555907475677,29.8413537137696,30.1288622443078,29.8008925722978,30.1233837126047,29.8107783005143,30.2010494164964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8396187519366,30.518084571605,30.4453654901309,30.419310203143,30.3383723094631,30.322790736883,30.2370170018696,30.2340646857129,30.1492917612449,30.1643484829576,30.0880072129312,30.1238329051906,30.0508074513702,30.0481397353289
0.429722222222222,52.0606240409159,30.1904451964385,29.9687577383103,30.1847998162972,29.9307959646873,30.172310606934,29.8887304468402,30.1511465730518,29.8416546078877,30.1250570436945,29.8019539219699,30.1204549509023,29.8123738356832,30.1980417132907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8361936514874,30.5168842779407,30.4456365203236,30.4187720457874,30.3393071821044,30.3229675460823,30.2386604380138,30.2349871978973,30.1516411551463,30.1659376319684,30.0908537044596,30.1257028749348,30.0536461607162,30.0503348416492
0.43,52.0931893144505,30.185579236578,29.968536382677,30.1799813769943,29.9305919845498,30.167611350042,29.8886528169649,30.1467343481081,29.8419600699913,30.1212805000278,29.8030116453238,30.1175405922779,29.8139497779721,30.1950359150391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8333051974187,30.5158528877599,30.4460677387887,30.4184011382118,30.3404001336643,30.3233085831871,30.2404580046338,30.2360683162927,30.1541368595262,30.1676743810456,30.0938324417924,30.1277038420352,30.0566010991067,30.052644615113
0.430277777777778,52.1257575066669,30.1807412452243,29.9683176419699,30.1751923616391,29.9303919568965,30.1629429413953,29.8885802093995,30.1423538740042,29.8422698947822,30.1175322482165,29.8040653784265,30.1146401871998,29.8155058298162,30.1920317930968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8309498171318,30.5149892584983,30.4466580393179,30.4181963154705,30.3416500447288,30.323812677506,30.2424085947873,30.2373069059865,30.1567778512646,30.1695577677582,30.0969426982793,30.1298353201596,30.0596721132565,30.055069318193
0.430555555555556,52.1583280260808,30.1759311874337,29.9681014986353,30.1704327049196,29.9301958417969,30.158305270593,29.8885125386768,30.138004952572,29.8425838802412,30.1138119283713,29.8051147672985,30.1117533004413,29.8170417085608,30.1890291389003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8291239518315,30.5142922517366,30.4474063197816,30.4181564172314,30.3430558003508,30.3244786633688,30.2445111062862,30.2387018373403,30.1595631123149,30.1715868347532,30.100183751336,30.1320968242684,30.0628590483269,30.0576092052417
0.430833333333333,52.1909002851551,30.1711490269219,29.967887935191,30.1657023404349,29.9300035996461,30.1536982266391,29.8884497202878,30.133687386233,29.8429018276327,30.1101191858048,29.8061594678767,30.1088795109005,29.8185571463664,30.1860277635981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8278240565214,30.5137607332089,30.4483114821358,30.4182802877789,30.3446162900511,30.3253053801219,30.246764441688,30.2402519859755,30.1624916296665,30.1737606296803,30.1035548823058,30.1344878703846,30.0661617476627,30.0602645219877
0.431111111111111,52.2234737002858,30.1663947260844,29.9676769342269,30.1610012007176,29.9298151911627,30.1491216979645,29.8883916706761,30.1294009780242,29.8432235415081,30.1064536710287,29.8071991459747,30.1060184114173,29.8200518901086,30.1830274976704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8270466000004,30.513393572811,30.4493724324277,30.418566776017,30.3463304078189,30.3262916721246,30.2491675082877,30.2419562327575,30.1655623953079,30.1760782051181,30.1070553763236,30.1370079753718,30.0695800525365,30.0630355050512
0.431388888888889,52.2560476917892,30.1616682460169,29.9674684784049,30.156329217256,29.9296305773871,30.1445755724494,29.8883383072328,30.1251455316221,29.8435488297082,30.1028150397493,29.8082334772373,30.1031696085892,29.8215257012744,30.1800281905416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8267880648568,30.5131896446084,30.4505880808015,30.4190147354722,30.348197052112,30.3274363887442,30.2517192181091,30.2438134637805,30.16877440619,30.1785386185014,30.1106845221826,30.1396566567199,30.0731138018997,30.0659223814783
0.431666666666667,52.2886216838881,30.1569695465357,29.9672625504596,30.1516863205154,29.9294497196798,30.1400597374445,29.888289548291,30.1209208513679,29.843877503364,30.099202952862,29.8092621470927,30.1003327225838,29.8229783558534,30.1770297101827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8270449474637,30.5131478268432,30.4519573415041,30.4196230242955,30.3502151258572,30.3287383843518,30.2544184878962,30.2458225703529,30.1721266641901,30.1811409320501,30.1144416122036,30.1424334323386,30.0767628321405,30.0689253682946
0.431944444444444,52.3211951046983,30.1522985861979,29.9670591331985,30.1470724399598,29.9292725797188,30.1355740797923,29.8882453131205,30.1167267422907,29.8442093768966,30.0956170764429,29.8102848506998,30.0975073869501,29.8244096442248,30.1740319427074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8278137579722,30.5132670019422,30.45347913289,30.4203905052646,30.3523835364494,30.330196518317,30.2572642391048,30.2479824489814,30.1756181760752,30.1838842126999,30.1183259421061,30.145337820358,30.0805269768493,30.0720446720778
0.432222222222222,52.3537673862149,30.1476553223207,29.9668582095017,30.1424875040728,29.9290991194987,30.1311184858483,29.8882055219225,30.1125630101309,29.8445442680165,30.09205708174,29.8113012928927,30.0946932484281,29.8258193710394,30.1710347919605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8290910203055,30.5135460565229,30.4551523774262,30.4213160457856,30.3547011957523,30.3318096550028,30.2602553978935,30.2502920013559,30.1792479534662,30.1867675320335,30.1223368108827,30.1483693389369,30.08440606659,30.0752804885488
0.4325,52.3863379642991,30.143039711002,29.9666597623232,30.1379314403788,29.928929301328,30.1266928415008,29.8881700958238,30.1084294613636,29.8448819977207,30.0885226451618,29.8123111881208,30.0918899667567,29.8272073550975,30.1680381791003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8308732721511,30.5139838814003,30.456976001697,30.4223985178943,30.3571670200969,30.3335766637604,30.2633908951157,30.2527501343348,30.1830150128025,30.1897899662139,30.1264735206755,30.1515275060781,30.088399928679,30.078633002182
0.432777777777778,52.4189062786642,30.1384517071395,29.96646377469,30.1334041754633,29.9287630878277,30.1222970321918,29.8881389568723,30.1043259032205,29.8452223902894,30.0850134482651,29.8133142603859,30.0890972144808,29.8285734292223,30.1650420421747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8331570649536,30.5145793715929,30.4589489364082,30.4236367982572,30.359779930281,30.3354964189232,30.2666696663104,30.2553557599287,30.1869183753064,30.1929505959187,30.1307353766552,30.1548118394514,30.0925083869701,30.0821023858333
0.433055555555556,52.4514717728619,30.1338912644501,29.9662702297033,30.1289056349937,29.9286004419293,30.1179309429361,29.8881120280304,30.1002521437122,29.8455652732817,30.0815291777407,29.8143102431755,30.0863146767569,29.8299174401281,30.1620463356924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8359389639064,30.515331426329,30.4610701163909,30.4250297681725,30.3625388515686,30.3375677998013,30.2700906516938,30.2581077952859,30.1909570669477,30.1962485062756,30.1351216869027,30.1582218562224,30.0967312616465,30.0856888003874
0.433333333333333,52.4840338942692,30.1293583354894,29.9660791105382,30.1244357437391,29.928441326873,30.1135944583412,29.8880892331708,30.0962079916491,29.8459104775297,30.0780695253978,29.8152988793931,30.0835420511582,29.8312392482841,30.1590510301891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8392155479429,30.5162389490513,30.4633384806059,30.4265763135704,30.3654427136881,30.3397896906754,30.2736527961504,30.2610051626766,30.1951301184095,30.1996827867998,30.1396317622927,30.16175707289,30.101068369019,30.089392394423
0.433611111111111,52.516592094074,30.1248528716709,29.965890400444,30.1199944255901,29.9282857062058,30.1092874626262,29.8880704970703,30.0921932566632,29.8462578371321,30.0746341881472,29.8162799212852,30.0807790474783,29.8325387277746,30.1560561117901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8429834097275,30.5173008474227,30.4657529721466,30.4282753250132,30.3684904508309,30.3421609807902,30.2773550492243,30.2640467894778,30.1994365650529,30.2032525313317,30.144264916381,30.165417005129,30.1055195213307,30.0932133038955
0.433888888888889,52.5491458272617,30.1203748232846,29.9657040827447,30.115581603579,29.9281335437798,30.1050098396406,29.8880557454048,30.0882077492279,29.8466071894465,30.0712228679828,29.8172531303647,30.078025387535,29.8338157661531,30.1530615817689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8472391556457,30.5185160333313,30.4683125382427,30.4301256976953,30.3716810016503,30.3446805643483,30.2811963651105,30.2672316081571,30.2038754468832,30.2069568379766,30.1490204652932,30.1692011676402,30.1100845265685,30.0971516518386
0.434166666666667,52.5816945526014,30.1159241395162,29.9655201408387,30.1111971998985,29.9279848037501,30.1007614728828,29.888044904744,30.0842512806784,29.8469583750805,30.0678352719617,29.8182182773316,30.0752808049733,29.8350702642928,30.1500674561029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8519794057939,30.519883422894,30.4710161302629,30.4321263314427,30.3750133092591,30.3473473405034,30.2851757026461,30.2705585562578,30.2084458085155,30.2107948090455,30.1538977276163,30.1731090740071,30.11476318828,30.1012075480831
0.434444444444444,52.6142377326322,30.1115007684653,29.9653385581996,30.1068411359212,29.9278394505733,30.0965422455178,29.888037902546,30.0803236632308,29.8473112378824,30.0644711121831,29.8191751419912,30.0725450450686,29.8363021362328,30.1470737650272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.857200793969,30.5214019364619,30.4738627037178,30.4342761307123,30.3784863212279,30.3501602133531,30.2892920253012,30.2740265763832,30.2131466991414,30.2147655509965,30.1588960242932,30.1771402365589,30.1195553053979,30.1053810889926
0.434722222222222,52.6467748336491,30.1071046571642,29.9651593183759,30.1025133322184,29.9276974490056,30.0923520403956,29.8880346671519,30.0764247100017,29.8476656249302,30.0611301057657,29.8201235131681,30.0698178645285,29.8375113090191,30.1440805525851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8628999676567,30.5230704986232,30.4768512182623,30.4365740045912,30.3820989895826,30.3531180919324,30.2935443011702,30.2776346161805,30.217977172495,30.2188681743784,30.1640146785189,30.1812941662392,30.1244606720694,30.1096723572177
0.435,52.6793053256896,30.1027357515964,29.9649824049916,30.098213708579,29.9275587641009,30.0881907400682,29.8880351277808,30.0725542350262,29.8480213865201,30.0578119748245,29.8210631886192,30.0670990312962,29.8386977225417,30.1410878761793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8690735880203,30.5248880382073,30.4799806376981,30.439018866795,30.3858502708021,30.356219890206,30.2979315029628,30.2813816283253,30.2229362868204,30.2231017937747,30.1692530156403,30.185570372482,30.1294790774923,30.114081421466
0.435277777777778,52.7118286825194,30.098393996714,29.964807801746,30.0939421840273,29.9274233612092,30.0840582268068,29.8880392145244,30.0687120532761,29.8483783761543,30.0545164464449,29.8219939749423,30.064388324353,29.8398613293677,30.13809580612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8757183298882,30.5268534882883,30.4832499299752,30.4416096356666,30.3897391258157,30.3594645270607,30.302452607995,30.285266570506,30.2280231048382,30.2274655277488,30.1746103630575,30.1899683630925,30.1346103057575,30.1186083362902
0.435555555555556,52.7443443816188,30.0940793364565,29.9646354924141,30.089698676842,29.9272912059747,30.0799543826185,29.8880468583417,30.0648979806774,29.8487364505271,30.0512432526574,29.8229156874835,30.0616855335207,29.8410020945689,30.1351044251744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8828308817416,30.5289657861875,30.4866580671941,30.4443452341744,30.3937645200002,30.3628509262983,30.3071065981803,30.2892884054071,30.2332366937137,30.2319584987908,30.1800860501284,30.1944876441351,30.139854135697,30.1232531418914
0.435833333333333,52.7768519041686,30.0897917137683,29.9644654608467,30.0854831045734,29.9271622643338,30.0758790892633,29.888057991054,30.0611118341277,29.8490954695109,30.0479921304097,29.8238281502414,30.0589904592657,29.842119995547,30.1321138281152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8904079457013,30.5312238734763,30.4902040256068,30.4472245899103,30.3979254231769,30.3663780166273,30.3118924600202,30.2934461006942,30.2385761250239,30.2365798332648,30.1856794080755,30.1991277198258,30.1452103407381,30.1280158639401
0.436111111111111,52.8093507350366,30.0855310706162,29.9642976909705,30.0812953840616,29.927036502514,30.0718322282698,29.8880725453398,30.0573534315119,29.8494552961409,30.0447628215383,29.8247311957688,30.0563029125018,29.8432150218526,30.1291241212702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.8984462375139,30.5336266959788,30.4938867856189,30.450246635087,30.4022208096084,30.3700447316549,30.3168091845956,30.297738628997,30.2440404747262,30.2413286613577,30.1913897698952,30.2038880924314,30.1506786887635,30.1328965134124
0.436388888888889,52.841840362763,30.0812973480073,29.9641321667884,30.0771354314538,29.9269138870314,30.0678136809513,29.8880904547296,30.0536225917192,29.8498157965992,30.0415550727386,29.8256246650732,30.0536227143947,29.8442871750022,30.1261354220727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9069424865384,30.5361732037739,30.4977053317895,30.4534103065363,30.4066496579952,30.3738500098793,30.3218557675573,30.3021649678939,30.2496288231267,30.246204117029,30.1972164702695,30.2087682621736,30.1562589419772,30.1378950864421
0.436666666666667,52.874320279547,30.0770904860059,29.9639688723795,30.0730031622214,29.9267943846895,30.0638233284214,29.8881116536008,30.0499191346578,29.8501768401978,30.0383686355348,29.8265084075136,30.0509496961669,29.8453364682896,30.1231478586136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9158934357312,30.538862351197,30.501658652833,30.4567145457055,30.4112109514721,30.3777927946805,30.327031209117,30.306724099895,30.2553402548487,30.2512053379615,30.2031588454806,30.2137677271388,30.1619508567764,30.143011564189
0.436944444444444,52.9067899812328,30.0729104237512,29.9638077918992,30.0688984911774,29.9266779625773,30.0598610516093,29.8881360771728,30.0462428812703,29.8505382993611,30.0352032662472,29.8273822806964,30.0482836989025,29.8463629265946,30.1201615691951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9252958416316,30.5416930968417,30.5057457416189,30.4601582986547,30.4159036776046,30.3818720343127,30.3323345140378,30.3114150124265,30.2611738588018,30.2563314655131,30.2092162333279,30.2188859831929,30.1677541836294,30.1482459127218
0.437222222222222,52.9392489672952,30.0687570994739,29.9636489095794,30.0648213324929,29.9265645880674,30.055926731275,29.8881636615018,30.0425936535483,29.8509000496074,30.0320587259599,29.828246150369,30.0456245733542,29.8473665861872,30.1171767018869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9351464743461,30.5446644035614,30.5099655951727,30.4637405160537,30.4207268283845,30.386086681895,30.3377646916253,30.3162366978136,30.2671287281518,30.2615816446698,30.2153879730469,30.2241225239014,30.1736686669584,30.1535980829166
0.4375,52.9716967408259,30.0646304505132,29.9634922097285,30.0607715997139,29.9264542288146,30.052020248024,29.8881943434762,30.038971274546,29.8512619695299,30.0289347804867,29.8290998903115,30.0429721797496,29.8483474945283,30.1141934140854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9454421175332,30.5477752384697,30.5143172146756,30.4674601531782,30.4256794002266,30.3904356954027,30.343320755718,30.3211881532645,30.2732039602895,30.2669550239994,30.2216734052315,30.2294768404547,30.1796940450289,30.1590680103693
0.437777777777778,53.0041328085197,30.0605304133337,29.9633376767317,30.0567492057774,29.9263468527539,30.0481414823214,29.8882280608115,30.0353755683942,29.8516239407763,30.0258312003364,29.8299433822264,30.0403263875994,29.8493057100676,30.1112118720755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9561795683869,30.5510245729418,30.5187996054644,30.4713161699064,30.4307603939636,30.3949180376584,30.349001724678,30.3262683808534,30.2793986568017,30.2724507556065,30.2280718717581,30.234948421598,30.1858300498443,30.1646556153237
0.438055555555556,53.03655668066,30.0564569235418,29.9631852950509,30.0527540630278,29.9262424280989,30.0442903145069,29.8882647520452,30.0318063603127,29.851985848029,30.0227477606767,29.8307765156272,30.0376870755062,29.8502413020367,30.1082322505965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.96735563762,30.5544113826149,30.5234117770316,30.4753075307146,30.4359688148421,30.3995326763229,30.3548066213814,30.3314763875041,30.285711923441,30.2780679950881,30.2345827157127,30.2405367535658,30.1920764070461,30.1703608026124
0.438333333333333,53.068967871105,30.0524099159021,29.9630350492246,30.0487860832326,29.9261409233405,30.0404666248079,29.8883043565326,30.0282634766233,29.8523475789831,30.0196842412977,29.8315991877246,30.0350541309744,29.8511543502403,30.1052547324113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9789671494475,30.5579346473881,30.5281527430241,30.4794332046736,30.4413036725176,30.4042785838855,30.3607344732091,30.3368111849731,30.2921428700966,30.2838059014906,30.2412052813194,30.246241320022,30.1984328358199,30.1761834616128
0.438611111111111,53.1013658972738,30.0483893243536,29.9628869238687,30.0448451775985,29.9260423072446,30.0366702933537,29.8883468144414,30.0247467447614,29.8527090243247,30.0166404265738,29.8324113033126,30.0324274502213,29.8520449448434,30.1022795078802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,90.9910109415689,30.561593351423,30.5330215212431,30.4836921654439,30.4467639810503,30.4091547376552,30.366784312037,30.3422717898328,30.2986906107655,30.2896636372672,30.2479389138731,30.2520616020034,30.2048990488065,30.1821234662156
0.438888888888889,53.1337502801321,30.0443950820258,29.9627409036754,30.0409312567865,29.9259465488506,30.0329012001891,29.8883920667472,30.0212559932875,29.8530700777083,30.0136161054258,29.8332127746513,30.0298069379889,29.8529131861557,30.0993067745392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.0034838651505,30.565386483143,30.5380171336427,30.4880833912711,30.4523487588996,30.4141601197506,30.3729551742265,30.3478572234542,30.3053542635238,30.295640368237,30.2547829596726,30.2579970778681,30.2114747520191,30.1881806748071
0.439166666666667,53.1661205441782,30.0404271212549,29.9625969734145,30.0370442309274,29.9258536174702,30.0291592252868,29.8884400552289,30.0177910518983,29.8534306357335,30.0106110712809,29.8340035213504,30.0271925073575,29.8537591844132,30.0963367366833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.0163827848071,30.569313035233,30.5431386063287,30.4926058649814,30.4580570289192,30.4192937170902,30.3792461006147,30.3535665119906,30.3121329504987,30.3017352635441,30.2617367659578,30.2640472232484,30.2181596447651,30.1943549302646
0.439444444444444,53.1984762174291,30.0364853735991,29.9624551179324,30.0331840096367,29.9257634826852,30.0254442485612,29.8884907224638,30.0143517514369,29.8537905979214,30.0076251220326,29.83478347025,30.02458407956,29.854583059557,30.0933696049545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.0297045785838,30.5733720046388,30.5483849695576,30.4972585739764,30.4638878183515,30.424554521383,30.3856561365048,30.3593986863597,30.31902579784,30.3079474956182,30.2687996808479,30.2702115110076,30.2249534195739,30.2006460599637
0.439722222222222,53.230816831406,30.0325697698546,29.9623153221529,30.0293505020301,29.9256761143461,30.0217561498804,29.8885440118232,30.010937923903,29.8541498666897,30.0046580599998,29.8355525553013,30.0219815837975,29.8553849410094,30.090405595936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.0434461379364,30.577562392566,30.5537552577344,30.5020405102275,30.4698401588229,30.4299415291178,30.3921843316564,30.3653527822268,30.3260319356932,30.314276240136,30.2759710532834,30.2764894112007,30.23185576213,30.2070538757989
0.44,53.2631419211208,30.028680240071,29.9621775710765,30.0255436167373,29.9255914825703,30.0180948090789,29.8885998674678,30.007549402462,29.854508347328,30.0017096918847,29.8363107174456,30.0193849570569,29.8561649674475,30.0874449317515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.0576043677127,30.5818832044788,30.5592485094113,30.5069506702713,30.4759130863372,30.4354537415537,30.3988297402755,30.3714278399876,30.3331504981718,30.3207206759835,30.2832502329688,30.2828803910397,30.2388663512108,30.2135781742151
0.440277777777778,53.2954510250616,30.0248167135663,29.9620418497811,30.0217632619172,29.9255095577408,30.0144601059701,29.8886582343429,30.0041860214541,29.8548659479726,29.9987798287304,29.8370579044929,30.0167941439285,29.8569232865751,30.0844878396713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.0721761861322,30.5863334500984,30.5648637672853,30.5119880552032,30.4821056412706,30.4410901647097,30.4055914210045,30.3776229047507,30.3403806233307,30.3272799852189,30.2906365703192,30.2893839148622,30.2459848586304,30.2202187362516
0.440555555555556,53.3277436851786,30.0209791189425,29.9619081434215,30.0180093452718,29.9254303105044,30.0108519203576,29.8887190581741,30.0008476164025,29.8552225795799,29.9958682858774,29.8377940709994,30.0142090964263,29.8576600548914,30.0815345517236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.0871585247665,30.590912143402,30.5706000781961,30.5171516706722,30.4884168683656,30.446849809354,30.4124684369124,30.3839370263198,30.3477214531395,30.3339533530365,30.2981294164082,30.2959994441034,30.2532109491884,30.226975327597
0.440833333333333,53.3600194468703,30.0171673841003,29.9617764372298,30.0142817740606,29.9253537117698,30.0072701320473,29.8887822854628,29.9975340240217,29.8555781559,29.9929748829196,29.8385191781445,30.011629773809,29.8583754374589,30.0785853043134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.1025483285184,30.59561830262,30.576456493124,30.5224405268743,30.4948458167246,30.4527316909938,30.4194598554847,30.3903692591772,30.3551721334564,30.3407399677316,30.3057281229181,30.3027264372729,30.2605442806233,30.2338476986554
0.441111111111111,53.3922778589689,30.0133814362539,29.961646716515,30.0105804551141,29.9252797327066,30.0037146208591,29.8888478634817,29.9942450822243,29.8559325934502,29.9900994436597,29.8392331936068,30.009056142402,29.8590696076683,30.0756403378475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.1183425556015,30.6004509502346,30.5824320671868,30.5278536385469,30.5013915398042,30.4587348298646,30.4265647486134,30.3969186624649,30.3627318140022,30.3476390206662,30.313432042093,30.3095643499338,30.2679845035715,30.2408355846228
0.441388888888889,53.4245184737268,30.0096212019462,29.961518966663,30.006905294848,29.925208344743,30.0001852666376,29.8889157402704,29.9909806301285,29.8562858114868,29.9872417960634,29.8399360914398,30.0064881754223,29.8597427470029,30.0726998963665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.1345381775187,30.6054091129771,30.5885258596373,30.533390024962,30.5080530954083,30.4648582509197,30.4337821925865,30.4035842999683,30.3703996483352,30.3546497062349,30.3212405266935,30.3165126346857,30.2755312615314,30.2479387055747
0.441666666666667,53.456740846802,30.0058866070625,29.9613931731371,30.0032561992763,29.9251395195651,29.9966819492637,29.8889858646308,29.9877405080642,29.8566377319778,29.9844017722137,29.8406278519472,30.0039258528027,29.8603950448003,30.0697642271843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.1511321790408,30.6104918218258,30.5947369338603,30.53904870992,30.5148295456823,30.471100983819,30.4411112680782,30.4103652400973,30.3781747938256,30.3617712218328,30.3291529299542,30.3235707411513,30.2831841908326,30.2551567665624
0.441944444444444,53.4889445372443,30.0021775768457,29.9612693214772,29.9996330740248,29.9250732291143,29.9932045486653,29.8890581861231,29.9845245575787,29.8569882795742,29.981579208264,29.8413084615577,30.0013691610197,29.8610266980143,30.0668335805344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.1681215581847,30.6156981120025,30.6010643573696,30.5448287217425,30.5217199571055,30.477462062918,30.4485510601381,30.4172605558695,30.3860564116308,30.369002767823,30.3371686055423,30.3307381159658,30.290942920609,30.2624894577206
0.442222222222222,53.5211291074809,29.9984940359101,29.9611473973002,29.9960358243445,29.9250094455865,29.9897529448275,29.8891326550612,29.9813326214427,29.8573373815816,29.978773944391,29.8419779126993,29.9988180929211,29.8616379109737,30.0639082092243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.1855033261911,30.6210270229701,30.6075072018042,30.550729093266,30.5287234004853,30.4839405272573,30.4561006581813,30.4242693248916,30.3940436666713,30.3763435475056,30.3452869075198,30.3380142027692,30.2988070727786,30.269936454383
0.4425,53.5532941233027,29.9948359082553,29.9610273863,29.992464355124,29.9249481414302,29.9863270178037,29.8892092225086,29.9781645436547,29.8576849679308,29.9759858247468,29.8426362036735,29.996272647556,29.8622288951419,30.0609883682966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.2032745075019,30.6264775984296,30.6140645429252,30.5567488618346,30.5358389509496,30.4905354205508,30.4637591559774,30.4313906293421,30.4021357276061,30.3837927670873,30.3535071903066,30.3453984422023,30.3067762620265,30.2774974172077
0.442777777777778,53.5854391538497,29.9912031172809,29.960909274247,29.9889185709028,29.9248892893452,29.9829266477251,29.8892878402736,29.9750201694457,29.8580309711485,29.9732146974102,29.8432833385298,29.9937328300061,29.8627998688749,30.0580743146991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.2214321397377,30.6320488863161,30.6207354606121,30.5628870692924,30.5430656879401,30.4972457911749,30.4715256516407,30.438623555953,30.4103317668093,30.3913496356517,30.3618288086466,30.3528902719053,30.3148500957936,30.2851719923113
0.443055555555556,53.6175637715973,29.9875955857995,29.9607930469886,29.9853983758837,29.9248328622805,29.9795517148115,29.8893684609057,29.9718993452831,29.8583753263278,29.9704604143384,29.843919326939,29.9911986512186,29.8633510571785,30.0551663069616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.239973273674,30.6377399387957,30.6275190388586,30.5691427619768,30.5504026952049,30.5040706921568,30.4793992476189,30.4459671959919,30.4186309603464,30.3990133651302,30.370251117575,30.3604891265188,30.3230281742696,30.2929598114106
0.443333333333333,53.649667552342,29.9840132360506,29.9606786904485,29.9819036739451,29.9247788334334,29.9762020993803,29.8894510376907,29.9688019188743,29.8587179710974,29.9677228313168,29.8445441840679,29.9886701278404,29.863882691465,30.0522646048817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.2588949732183,30.6435498122614,30.634414365769,30.5755149907103,30.5578490607911,30.5110091811632,30.4873790506826,30.4534206452443,30.4270324879514,30.406783170274,30.3787734723882,30.3681944376883,30.3313100903914,30.3008604919737
0.443611111111111,53.6817500751873,29.9804559897143,29.9605661906271,29.9784343686536,29.9247271762476,29.9728776818567,29.889535524647,29.9657277391695,29.8590588455921,29.9650018079098,29.8451579304527,29.9861472820537,29.8643950093104,30.0493694692179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.2781943153858,30.6494775673297,30.6414205335538,30.5820028107934,30.5654038770377,30.5180603204887,30.4954641719151,30.4609830039948,30.435535533004,30.4146582686268,30.387395228616,30.3760056340705,30.3396954298451,30.3088736373775
0.443888888888889,53.7138109225298,29.9769237679245,29.9604555336013,29.9749903632756,29.9246778644118,29.9695783427826,29.8896218765208,29.9626766563647,29.8593978924212,29.96229720741,29.8457605918737,29.9836301414139,29.8648882542106,30.0464811613914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.2978683902758,30.6555222688356,30.6485366385251,30.5886052819961,30.5730662405678,30.5252231770442,30.5036537267007,30.4686533770098,30.4441392825074,30.422637880498,30.3961157419947,30.383922141343,30.3481837710734,30.3169988370736
0.444166666666667,53.7458496800448,29.9734164912819,29.960346705524,29.9715715607898,29.924630871858,29.9663039628265,29.8897100487822,29.9596485219034,29.8597350566382,29.9596088967875,29.8463521992294,29.981118738688,29.8653626753379,30.0435999431961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.3179143010465,30.6616829858291,30.6557617810925,30.5953214685504,30.5808352522808,30.532496822345,30.5119468347146,30.4764308735188,30.4528429270657,30.4307212289365,30.4049343684432,30.391943382216,30.3567746852869,30.3252356667604
0.444444444444444,53.7778659366726,29.9699340798674,29.9602396926247,29.9681778638983,29.9245861727603,29.9630544227919,29.8897999976212,29.9566431884783,29.8600702857094,29.9569367466385,29.8469327884109,29.9786131116954,29.8658185272977,30.0407260765168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.338329163891,30.6679587915701,30.663095065758,30.6021504391421,30.5887100173448,30.5398803324992,30.5203426199114,30.4843146071963,30.4616456608628,30.4389075397057,30.4138504640406,30.4000687764463,30.3654677364806,30.3335836885631
0.444722222222222,53.8098592846039,29.9664764532547,29.9601344812085,29.9648091750385,29.9245437415332,29.9598296036264,29.8898916799429,29.9536605100327,29.8604035294822,29.9542806311342,29.8475024001774,29.9761133031495,29.8662560698858,30.0378598230557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.3591101080119,30.6743487635239,30.6705356011116,30.609091266902,30.5966896451883,30.5473727881956,30.5288402105143,30.492303696144,30.4705466816405,30.4471960412588,30.4228633850056,30.408297740854,30.374262481454,30.342042451219
0.445,53.8418293192662,29.9630435305234,29.9600310576569,29.9614653963947,29.9245035528298,29.9566293864305,29.8899850533636,29.9507003417612,29.8607347401537,29.9516404279681,29.8480610800311,29.9736193605015,29.866675567846,30.0350014440678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.3802542755961,30.6808519833564,30.6780824998258,30.6161430293983,30.6047732494927,30.5549732746916,30.5374387390039,30.5003972628721,30.4795451906779,30.455585964715,30.4319724876777,30.4166296893409,30.3831584698363,30.3506114902697
0.445277777777778,53.8737756393097,29.9596352302713,29.9599294084267,29.9581464299088,29.9244655815411,29.9534536524659,29.8900800762065,29.9477625401099,29.8610638722389,29.9490160183043,29.848608878093,29.9711313357855,29.8670772906284,30.032151200104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.4017588217893,30.6874675369289,30.6857348786508,30.623304808627,30.6129599481834,30.5626808818014,30.5461373421072,30.5085944342812,30.4886403927703,30.4640765438365,30.4411771285005,30.4250640329119,30.3921552441148,30.3592903282588
0.445555555555556,53.9056978465929,29.956251470627,29.9598295200509,29.9548521772919,29.9244298027936,29.950302283164,29.8901767074978,29.9448469627764,29.8613908825384,29.9464072867245,29.8491458489794,29.9686492854647,29.8674615121487,30.0293093507634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.4236209146696,30.6941945142927,30.6934918584091,30.6305756910042,30.621248863422,30.5704947038837,30.5549351607862,30.5168943416442,30.497831496209,30.4726670150054,30.4504766640066,30.4336001796973,30.4012523396687,30.3680784749355
0.445833333333333,53.9375955461689,29.9528921692622,29.9597313791374,29.9515825400348,29.9243961919485,29.9471751601339,29.8902749069619,29.9419534687093,29.8617157301064,29.9438141211751,29.8496720516787,29.96617327028,29.8678285105486,30.0264761544537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.4458377352221,30.7010320096842,30.7013525639899,30.6379547673566,30.6296391215979,30.5784138398291,30.5638313402263,30.5252961205878,30.507117712761,30.4813566172026,30.4598704508043,30.4422375349783,30.4104492848065,30.3769754274628
0.446111111111111,53.9694683462712,29.949557243404,29.95963497237,29.948337419419,29.9243647245998,29.9440721651703,29.8903746350176,29.939081918107,29.8620383762181,29.941236412914,29.8501875494287,29.9637033550995,29.8681785679573,30.02365186816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.4684064773119,30.7079791215187,30.7093161243436,30.6454411329125,30.6381298533195,30.5864373930485,30.5728250298255,30.5337989110745,30.5164982576496,30.490144591986,30.4693578455659,30.4509755012137,30.4197456008069,30.3859806706312
0.446388888888889,54.0013158582997,29.9462466098471,29.9595402865073,29.9451167165272,29.9243353765731,29.9409931802616,29.8904758527735,29.9362321724167,29.8623587843372,29.938674056457,29.8506924095947,29.9612396087697,29.868511970254,30.0208367472223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.4913243476576,30.7150349523852,30.7173816724761,30.6530338872931,30.6467201934054,30.5945644714601,30.5819153831824,30.542401857384,30.5259723495347,30.4990301834704,30.4789382050174,30.4598134780686,30.4291408019649,30.3950936770766
0.446666666666667,54.0331376968067,29.942960184965,29.9594473083831,29.9419203322537,29.924308123924,29.9379380875973,29.8905785220242,29.9334040943323,29.8626769200837,29.9361269495243,29.8511867035484,29.9587821039684,29.8688290068329,30.0180310451212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.5145885658043,30.7221986090402,30.7255483454429,30.6607321345029,30.6554092808764,30.602794187477,30.5911015580849,30.5511041080951,30.5355392104938,30.5080126383076,30.4886108859311,30.4687508624451,30.4386343956406,30.4043139075032
0.446944444444444,54.064933479483,29.9396978847228,29.9593560249059,29.9387481673149,29.9242829429367,29.9349067695758,29.8906826052455,29.9305975477925,29.8629927512003,29.9335949929863,29.8516705065479,29.956330917059,29.8691299703687,30.0152350132724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.5381963640965,30.7294692024016,30.7338152843429,30.6685349829207,30.6641962589459,30.6111256579949,30.6003827164984,30.5599048160676,30.5451980660031,30.5170912056668,30.4983752451177,30.4777870485145,30.4482258823127,30.4136408109096
0.447222222222222,54.0967028271436,29.936459624688,29.9592664230588,29.935600122259,29.9242598101225,29.9318991088111,29.8907880655905,29.927812397978,29.8633062475204,29.9310780908096,29.8521438976173,29.9538861279463,29.8694151565847,30.0124489008288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.5621449876506,30.7368458475427,30.7421816343123,30.6764415452896,30.6730802750113,30.6195580043792,30.6097580245543,30.5688031384235,30.5549481449191,30.5262651372166,30.508230639422,30.4869214277514,30.4579147556354,30.4230738248191
0.4475,54.1284453637142,29.9332453200424,29.9591784898996,29.9324760974764,29.9242387022184,29.9289149881407,29.8908948668853,29.9250485113087,29.8636173809347,29.9285761500027,29.8526069594285,29.9514478199342,29.8696848640229,30.0096729544918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.5864316943269,30.7443276636856,30.7506465445185,30.6844509387079,30.6820604806447,30.6280903524525,30.6192266525381,30.5777982365294,30.5647886794605,30.5355336871064,30.5181764257191,30.4961533889695,30.4677005024991,30.4326123755137
0.447777777777778,54.1601607162168,29.9300548855934,29.9590922125601,29.9293759932093,29.9242195961856,29.9259542906322,29.8910029736243,29.9223057554402,29.8639261253581,29.9260890805615,29.8530597781833,29.9490160795844,29.8699393938152,30.0069074183302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.611053754702,30.751913774195,30.7592091681534,30.692562284619,30.6911360315842,30.6367218324819,30.6287877748776,30.5868892759779,30.5747189051903,30.5448961119495,30.528211960912,30.5054823183583,30.4775826030945,30.4422558782709
0.448055555555556,54.1918485147558,29.9268882357852,29.9590075782463,29.9262997095614,29.9242024692081,29.9230168995902,29.891112350966,29.9195839992603,29.8642324566968,29.9236167954146,29.8535024434963,29.946590996577,29.8701790494585,30.0041525336076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.6360084520404,30.759603306571,30.7678686624267,30.7007747088019,30.7003060877242,30.6454515791659,30.638440570131,30.5960754265693,30.5847380609981,30.5543516708064,30.5383366019313,30.5149075995222,30.4875605309806,30.4520037376038
0.448333333333333,54.2235083925045,29.9237452847098,29.958924574238,29.9232471465077,29.9241872986914,29.920102698563,29.891222964729,29.9168831128848,29.8645363528154,29.9211592103689,29.8539350482792,29.944172663573,29.8704041365908,30.0014085386176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.6612930822664,30.7673953924428,30.7766241885598,30.709087341361,30.7095698131062,30.6542787316216,30.6481842209749,30.6053558622938,30.5948453890829,30.5638996251683,30.5485497057355,30.5244286135204,30.4976337531558,30.4618553475032
0.448611111111111,54.2551399856905,29.9206259461183,29.9588431878888,29.9202182039033,29.9241740622608,29.9172115713494,29.8913347813869,29.9142029676532,29.8648377935032,29.9187162440545,29.8543576886255,29.9417611760771,29.8706149627701,29.9986756685275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.6869049539348,30.7752891675616,30.7854749117783,30.7174993167163,30.7189263759092,30.663202433372,30.6580179141923,30.6147297613129,30.6050401349363,30.5735392389418,30.5588506293138,30.5340447389085,30.5078017301328,30.4718100916835
0.448888888888889,54.2867429335824,29.9175301334313,29.9587634066256,29.9172127814933,29.9241627377604,29.9143434020046,29.8914477680645,29.9115434361238,29.8651367604415,29.9162878178702,29.8547704636972,29.939356632304,29.8708118372569,29.9959541552295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.7128413882024,30.7832837717933,30.7944200013055,30.7260097735928,30.7283749484407,30.6722218323328,30.6679408406605,30.6241963059414,30.6153215473259,30.5832697784341,30.5692387296891,30.5437553517813,30.5180639160161,30.481867343829
0.449166666666667,54.3183168784756,29.9144577597497,29.9586852179484,29.9142307789214,29.9241533032511,29.9114980748472,29.891561892533,29.9089043920685,29.8654332371701,29.9138738559281,29.8551734756112,29.9369591330443,29.870995070798,29.9932442272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.739099718799,30.7913783491113,30.8034586303549,30.7346178550109,30.7379147071263,30.6813360807992,30.6779521953387,30.6337546826297,30.6256888782784,30.5930905123382,30.5797133639229,30.5535598258169,30.5284197585837,30.4920264678437
0.449444444444444,54.3498614656784,29.9114087378656,29.9586086094305,29.9112720957392,29.9241457370098,29.9086754744646,29.8916771232054,29.9062857104679,29.8657272090543,29.9114742849994,29.8555668293284,29.9345687815331,29.8711649754144,29.9905461093661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.7656772919979,30.7995720475894,30.8125899761235,30.7433227082754,30.7475448325006,30.690544335433,30.6880511772561,30.6434040819452,30.6361413830643,30.6030007117198,30.5902738891216,30.5634575323221,30.5388686993709,30.5022868181015
0.449722222222222,54.3813763434982,29.9083829802722,29.9585335687178,29.9083366314149,29.9241400175277,29.9058754857194,29.8917934291324,29.9036872675047,29.8660186632516,29.9090890344589,29.8559506325427,29.9321856833201,29.8713218641916,29.9878600229808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.7925714665861,30.807864019394,30.8218132197841,30.7521234849655,30.757264509197,30.6998457572492,30.6982369894993,30.6531436985545,30.6466783201813,30.6129996500033,30.6009196624438,30.5734478402792,30.5494101737578,30.5126477396989
0.45,54.412861163228,29.9053803991746,29.9584600835287,29.9054242853419,29.9241361235089,29.9030979937552,29.8919107799973,29.9011089405583,29.8663075886787,29.9067180362304,29.8563249955715,29.929809946141,29.8714660510735,29.9851861855044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.819779613835,30.8162534207767,30.8311275464781,30.7610193409239,30.767072925938,30.7092395116032,30.7085088392002,30.6629727312055,30.6572989513397,30.62308660296,30.6116500411087,30.5835301163932,30.5600436110596,30.5231085687083
0.450277777777778,54.444315579132,29.9024009064996,29.9583881416539,29.9025349568474,29.9241340338691,29.9003428840022,29.8920291461116,29.8985506081982,29.866593975978,29.9043612247319,29.8566900312479,29.9274416797903,29.8715978506586,29.9825248104944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.8472991174701,30.8247394120662,30.8405321453077,30.7700094362465,30.7769692755254,30.7187247681768,30.7188659375233,30.6728903827093,30.6680025414464,30.6332608486951,30.622464382406,30.593703725141,30.5707684346196,30.5336686324322
0.450555555555556,54.4757392484319,29.8994444139059,29.9583177309565,29.8996685452011,29.9241337277343,29.8976100421828,29.8921484984107,29.8960121501771,29.8668778174851,29.9020185368206,29.8570458548136,29.9250809959961,29.8717175780008,29.9798761075018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.8751273736412,30.8333211576607,30.8500262093284,30.7790929352712,30.7869527548296,30.7283007009655,30.7293074996534,30.6828958599228,30.6787883585902,30.6435216676372,30.6333620437069,30.603968028821,30.5815840619052,30.5443272496586
0.450833333333333,54.5071318312938,29.8965108327942,29.9582488393709,29.896824949623,29.9241351844392,29.8948993543172,29.8922688084484,29.8934934474243,29.867159107195,29.8996899117382,29.8573925838129,29.9227280082963,29.8718255484129,29.9772402819751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.9032617908915,30.8419978260198,30.8596089355415,30.7882690065675,30.7970225647803,30.7379664882648,30.739832744783,30.6929883737301,30.6896556740274,30.6538683425262,30.644342382476,30.6143223876042,30.5924899046063,30.5550837309166
0.451111111111111,54.5384929908134,29.8936000743165,29.9581814549036,29.8940040692919,29.924138383526,29.8922107067284,29.8923900483931,29.8909943820381,29.86743784073,29.8973752910567,29.8577303379885,29.9203828319165,29.8719220772736,29.9746175351713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.9316997901273,30.8507685896563,30.8692795248856,30.7975368229254,30.8071779103557,30.7477213126568,30.7504408960996,30.7031671390256,30.7006037621671,30.6643001584037,30.6554047562842,30.624766159586,30.6034853687369,30.5659373787323
0.451388888888889,54.5698223930031,29.8907120493863,29.958115565632,29.8912058033533,29.9241433047429,29.8895439860476,29.8925121910223,29.8885148372784,29.8677140153061,29.8950746186233,29.8580592391784,29.9180455836491,29.8720074798384,29.9720080640731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.9604388045875,30.859632625128,30.8790371822291,30.8068955613443,30.8174180005723,30.7575643609966,30.7611311807731,30.7134313746957,30.7116319005571,30.6748164026028,30.6665485228232,30.6352987008385,30.6145698547381,30.5768874878853
0.451666666666667,54.6011197067779,29.8878466686879,29.958051159705,29.8884300509275,29.9241499280431,29.8868990792192,29.892635209718,29.886054697559,29.8679876297005,29.8927878405065,29.8583794112139,29.9157163817347,29.8720820710542,29.9694120613135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,91.9894762798123,30.8685891130294,30.8888811163619,30.816344403022,30.8277420484747,30.767494824399,30.7719028299432,30.7237803036014,30.7227393698702,30.6854163647386,30.6777730399201,30.6459193654648,30.6257427575847,30.5879333456645
0.451944444444444,54.6323846039416,29.8850038426856,29.957988225342,29.885676711117,29.9241582335829,29.8842758735057,29.8927590784621,29.8836138484394,29.8682586842187,29.8905149049419,29.8586909798189,29.9133953457442,29.8721461653774,29.9668297151069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.018809673612,30.8776372379828,30.8988105399873,30.8258825333436,30.8381492711249,30.7775118982247,30.7827550787065,30.7342131525609,30.7339254538903,30.6960993366991,30.6890776655542,30.656627505653,30.6370034668936,30.5990742321239
0.452222222222222,54.6636167591735,29.8821834816336,29.9579267508331,29.8829456830143,29.9241682017208,29.8816742564926,29.8928837718309,29.8811921766165,29.8685271806622,29.8882557622778,29.858994072511,29.9110825964632,29.8722000765964,29.9642612091863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.0484364560363,30.8867761886305,30.9088246697137,30.8355091418701,30.8486388895922,30.7876147820667,30.7936871661036,30.7447291523318,30.7451894394996,30.7068646126375,30.7004617578734,30.667422471732,30.6483513670339,30.6103094203382
0.4525,54.6948158500144,29.8793854955846,29.9578667245389,29.8802368657098,29.9241798130162,29.8790941160926,29.8930092649908,29.8787895699159,29.8687931222953,29.8860103649218,29.8592888185036,29.9087782557783,29.8722441176574,29.9617067227468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.078354109342,30.8960051576251,30.9189227260461,30.8452234223269,30.859210128942,30.7978026797368,30.8046983351064,30.7553275375939,30.7565306166647,30.7177114889636,30.7119246752124,30.6783036122269,30.6597858372404,30.6216381766574
0.452777777777778,54.7259815568529,29.876609794399,29.9578081348899,29.8775501582987,29.9241930482275,29.8765353405509,29.8931355336928,29.8764059172837,29.8690565138136,29.8837786672869,29.8595753486091,29.9064824465637,29.8722786004949,29.9591664303956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.1085601279622,30.9053233416217,30.9291039333779,30.855024572593,30.8698622182257,30.8080747992516,30.8157878326053,30.7660075469319,30.7679482784245,30.7286392643368,30.7234657761117,30.6892702739164,30.6713062517277,30.6330597609606
0.453055555555556,54.7571135629124,29.873856287754,29.9577509703863,29.8748854598882,29.9242078883114,29.8739978184489,29.8932625542676,29.8740411087766,29.8693173613108,29.8815606257382,29.8598537951442,29.904195292571,29.8723038358655,29.9566405021073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.1390520184737,30.914729941268,30.9393675199817,30.8649117946886,30.8805943904697,30.818430352819,30.8269549093956,30.7767684228179,30.7794417208774,30.7396472396588,30.7350844193368,30.7003218018901,30.6829119798074,30.6445734269094
0.453333333333333,54.7882115542366,29.8711248851524,29.957695219598,29.8722426696055,29.9242243144214,29.8714814387091,29.8933903036206,29.8716950355533,29.8695756722473,29.8793561985401,29.8601242918361,29.9019169183194,29.8723201331866,29.954129103186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.1698272995657,30.924224161196,30.9497127180012,30.8748842947645,30.8914058826646,30.8288685568241,30.8381988201654,30.7876094115946,30.7910102431686,30.7507347180679,30.7467799638992,30.7114575396069,30.6946023860064,30.6561784221992
0.453611111111111,54.8192752196769,29.868415495931,29.9576408711643,29.8696216866037,29.9242423079064,29.8689860905987,29.8935187592264,29.8693675898651,29.8698314554176,29.8771653458027,29.86038697373,29.8996474489888,29.8723278003788,29.9516323942316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.2008835020071,30.9338052100126,30.9601387634425,30.8849412830898,30.9022959357544,30.8393886318157,30.8495188234818,30.7985297634579,30.8026531474785,30.761901004932,30.7585517690773,30.7226768289535,30.7063768301872,30.6678739888102
0.453888888888889,54.8503042508778,29.8657280292696,29.9575879137932,29.8670224100697,29.9242618503091,29.866511663734,29.893647899124,29.8670586650457,29.8700847209186,29.8749880294298,29.8606419770986,29.8973870103131,29.8723271437123,29.9491505311133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.2322181686147,30.9434723002902,30.9706448961646,30.8950819740403,30.9132637946256,30.8499898024922,30.8609141817784,30.8095287324399,30.8143697390104,30.7731454078441,30.7703991944385,30.7339790103041,30.7182346676701,30.679659363256
0.454166666666667,54.8812983422646,29.8630623941991,29.9575363362617,29.8644447392304,29.9242829233655,29.8640580480844,29.8937777019113,29.8647681555019,29.8703354801181,29.8728242130666,29.860889439352,29.8951357284763,29.8723184676587,29.9466836649467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.2638288542202,30.9532246485577,30.981230359871,30.9053055860869,30.9243087080961,30.8606712976878,30.8723841613414,30.8206055763923,30.8261593259792,30.7844672366166,30.7823215998619,30.7453634225805,30.7301752493568,30.6915337768316
0.454444444444444,54.9122571910286,29.8604184996101,29.957486127415,29.8618885733598,29.9243055090028,29.8616251339759,29.8939081467397,29.8624959567034,29.8705837456228,29.8706738620473,29.8611294989503,29.89289373001,29.8723020747453,29.9442319420773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.2957131256383,30.9630614752909,30.9918944021004,30.9156113417838,30.9354299289043,30.8714323503585,30.8839280322975,30.8317595569693,30.8380212195999,30.7958658032768,30.7943183455616,30.7568294033126,30.7421979218548,30.7034964558591
0.454722222222222,54.9431804971149,29.8577962542612,29.9574372761669,29.859353811785,29.9243295893386,29.8592128120952,29.8940392133091,29.8602419651727,29.8708295312473,29.8685369433438,29.8613622953169,29.8906611416925,29.8722782654158,29.9417955040684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.3278685616334,30.9729820049031,31.0026362742177,30.9259984677563,30.9466267136979,30.8822721975679,30.8955450685995,30.8429899396108,30.8499547340761,30.807340422063,30.8063887921112,30.7683762886993,30.7543020276046,30.7155466219314
0.455,54.9740679632079,29.8551955667866,29.9573897714987,29.8568403538936,29.9243551466792,29.8568209734929,29.8941708818619,29.8580060784744,29.8710728519825,29.8664134255144,29.8615879687528,29.8884380904491,29.8722473378934,29.939374487694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.3602927528869,30.9829854657352,31.0134552314048,30.9364661946892,30.9578983230227,30.8931900804737,30.9072345480141,30.854295993526,30.8619591865896,30.8188904094205,30.8185323004677,30.7800034136705,30.7664869050066,30.7276834921541
0.455277777777778,55.0049192947185,29.852616345705,29.9573436024597,29.8543480991391,29.9243821635188,29.8544495095872,29.8943031331782,29.8557881952052,29.8713137239648,29.8643032786526,29.8618066603536,29.8862247032556,29.8722095880497,29.9369690249363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.3929833019642,30.9930710900463,31.0243505326512,30.9470137573144,30.9692440213115,30.9041852443132,30.9189957521081,30.8656769916767,30.8740338972894,30.8305150839984,30.8307482319977,30.7917101119489,30.7787518885506,30.7399062793858
0.455555555555556,55.0357341997707,29.8500584994265,29.9572987581664,29.8518769470479,29.9244106225379,29.8520983121672,29.8944359485698,29.8535882149827,29.8715521644452,29.8622064743368,29.8620185119265,29.8840211070416,29.8721653092775,29.9345792429875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.4259378232817,31.0032381140041,31.0353214407447,30.9576403943992,30.9806630768726,30.9152569383894,30.930827966235,30.877132210761,30.886178189281,30.8422137666466,30.8430359485024,30.8034957161125,30.791096308945,30.7522141924752
0.455833333333333,55.0665123891878,29.8475219362611,29.9572552278023,29.8494267972248,29.924440506602,29.8497672733964,29.8945693098746,29.8514060384351,29.8717881917584,29.86012298558,29.8622236659102,29.881827428597,29.8721147923676,29.9322052642564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.459153943073,31.0134857776744,31.046367222262,30.9683453487338,30.9921547618789,30.9264044160568,30.9427304795222,30.8886609311968,30.8983913886165,30.8539857804134,30.8553948122446,30.8153595576576,30.8035194932485,30.7646064364968
0.456111111111111,55.0972535764796,29.8450065644264,29.9572130006181,29.8469975493595,29.9244717987605,29.8474562858152,29.8947031994515,29.8492415671898,29.8720218252924,29.85805278678,29.862422265295,29.8796437944797,29.8720583253909,29.9298472063787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.4926292993563,31.0238133250117,31.057487147559,30.9791278671194,31.0037183523559,30.9376269347074,30.9547025848571,30.9002624371056,30.9106728242841,30.8658304505434,30.8678241859754,30.827300967062,30.8160207650013,30.7770822129834
0.456388888888889,55.1279574778287,29.8425122920545,29.9571720659306,29.8445891032327,29.9245044822456,29.8451652423447,29.8948376001741,29.8470947038627,29.8722530854584,29.8559958536702,29.8626144535448,29.8774703309249,29.8719961935844,29.9275051822315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.5263615419,31.0342200038491,31.0686804907614,30.9899872003558,31.015353128171,30.9489237557565,30.9667435788741,30.9119360162964,30.9230218281985,30.8777471044759,30.8803234329617,30.8393192738486,30.828599444358,30.7896407201564
0.456666666666667,55.1586238120774,29.8400390272002,29.9571324131232,29.8422013587212,29.9245385404704,29.8428940362891,29.8949724954253,29.8449653520465,29.8724819936605,29.8539521632705,29.8628003745213,29.8753071637566,29.8719286792414,29.9251792999516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.5603483321898,31.0447050658878,31.0799465297549,31.0009226032292,31.0270583730212,30.9602941446283,30.9788527619409,30.9236809602494,30.9354377351912,30.8897350718433,30.8928919170137,30.8514138066494,30.8412548482208,30.802281153154
0.456944444444444,55.1892523007144,29.8375866778479,29.9570940316452,29.8398342158042,29.9245739570283,29.8406425613388,29.8951078690915,29.8428534163,29.8727085722659,29.8519216938389,29.862980172408,29.8731544183004,29.8718560616068,29.9228696629575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.5945873433943,31.0552677666875,31.0912845461755,31.0119333344995,31.0388333744222,30.9717373707421,30.9910294381454,30.9354965641007,30.9479198830009,30.9017936844705,30.9055290025137,30.8635838932697,30.8539862903736,30.8150027042556
0.457222222222222,55.2198426678617,29.8351551519193,29.9570569110116,29.8374875745689,29.9246107156915,29.8384107115727,29.8952437055569,29.8407588021361,29.872932844575,29.8499044248234,29.8631539916374,29.8710122192984,29.8717786167759,29.9205763699748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.6290762603314,31.0659073656556,31.1026938253999,31.0230186568884,31.0506774236966,30.9832527074976,31.0032729152821,30.9473821266257,30.9604676122643,30.9139222763739,30.9182340544445,30.8758288607527,30.8667930816164,30.827804563104
0.4575,55.2503946402612,29.8327443572799,29.9570210408028,29.8351613352158,29.9246488004098,29.8361983814615,29.8953799896974,29.8386814160108,29.8731548347926,29.8479003368147,29.8633219768185,29.8688806908257,29.871696617599,29.9182995150652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.6638127794346,31.0766231260374,31.114173656535,31.0341778370668,31.0625898159623,30.9948394322611,31.0155825048386,30.9593369502238,30.9730802665071,30.9261201837617,30.9310064384187,30.8881480354444,30.8796745299003,30.840685916925
0.457777777777778,55.2809079472615,29.8303542017468,29.9569864106645,29.8328553980642,29.9246881953092,29.8340054658695,29.8955167068746,29.8366211653111,29.8733745679978,29.8459094114988,29.8634842726661,29.8667599562092,29.8716103335887,29.9160391876584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.6987946087182,31.0874143149051,31.1257233324086,31.0454101456419,31.0745698501206,31.0064968263506,31.0279575219824,30.971360340903,30.9857571921347,30.9383867450336,30.943845520708,30.9005407430581,30.8926299404628,30.8536459507434
0.458055555555556,55.3113823208053,29.8279845930948,29.9569530103073,29.8305696635577,29.9247288846909,29.8318318600574,29.8956538429304,29.8345779583437,29.8735920701157,29.8439316316107,29.8636410239317,29.8646501379473,29.8715200308326,29.9137954725872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.7340194677435,31.0982802031477,31.1373421495592,31.0567148571452,31.086616828845,31.0182241750223,31.0403972855471,30.9834516082636,30.9984977384243,30.9507213007816,30.956750668273,30.9130063087402,30.9056586159632,30.8666838475965
0.458333333333333,55.3418174954154,29.8256354390642,29.9569208295063,29.8283040322692,29.9247708530298,29.8296774596844,29.8957913841803,29.8325517043228,29.8738073678886,29.8419669808882,29.8637923753353,29.8625513576324,29.8714259719106,29.9115684501256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.7694850875847,31.1092200654605,31.1490294082256,31.0680912500197,31.0987300585687,31.0300207674555,31.052901118019,30.9956100654836,31.0113012575156,30.9631231937904,30.9697212487935,30.9255440571353,30.9187598566188,30.8797987887441
0.458611111111111,55.3722132081826,29.8233066473667,29.9568898581008,29.8260584049061,29.9248140849737,29.8275421608105,29.8959293174078,29.8305423133587,29.8740204888469,29.8400154440262,29.8639384714996,29.8604637358742,29.8713284158153,29.9093581960293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.8051892107941,31.1202331803342,31.1607844123371,31.0795386066073,31.1109088494737,31.0418858967388,31.0654683455238,31.0078350293031,31.0241671044028,30.9755917690391,30.9827566306985,30.9381533124514,30.93193296034,30.8929899538759
0.458888888888889,55.4025691987518,29.8209981256925,29.9568600859946,29.8238326823153,29.9248585653415,29.8254258598987,29.8960676298582,29.8285496964457,29.8742314612816,29.8380770066322,29.8640794568846,29.8583873922262,29.8712276178782,29.9071647815793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.8411295913674,31.1313188300444,31.1726064695033,31.0910562131358,31.1231525154781,31.0538188598556,31.078098297813,31.0201258200092,31.0370946369265,30.9881263737022,30.9958561831974,30.9508333985263,30.9451772228669,30.906256521315
0.459166666666667,55.4328852093097,29.8187097817168,29.9568315031548,29.8216267654885,29.9249042791226,29.8233284538165,29.8962063092326,29.8265737654499,29.8744403142159,29.836151655181,29.864215475724,29.8563224451126,29.8711238296987,29.9049882736273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.8773039947099,31.142476300641,31.1844948910036,31.1026433597069,31.1354603742249,31.0658189576693,31.0907903082504,31.0324817614205,31.0500832157654,31.0007263571515,31.0090192763107,30.9635836388927,30.9584919379046,30.9195976682186
0.459444444444444,55.463160984571,29.8164415231061,29.9568040996124,29.8194405555663,29.924951211475,29.8212498398384,29.8963453436813,29.8246144330975,29.8746470773772,29.8342393769715,29.8643466719633,29.854269011758,29.8710172990783,29.902828734644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.9137101976009,31.1537048819371,31.1964489917769,31.1142993402827,31.1478317470695,31.0778854949098,31.1035437137984,31.0449021808728,31.0631322044292,31.0133910709581,31.0222452809008,30.9764033568444,30.9718763972593,30.9330125707755
0.459722222222222,55.4933962717665,29.8141932575245,29.9567778654614,29.8172739538438,29.9249993477247,29.8191899156474,29.8964847217982,29.8226716129628,29.8748517811703,29.8323401600829,29.8644731891991,29.8522272081186,29.8709082699587,29.9006862227694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.9503459881596,31.1650038674981,31.2084680904116,31.1260234526736,31.1602659590682,31.0900177801582,31.1163578550048,31.057386409204,31.0762409692499,31.0261198688949,31.035533568704,30.9892918755018,30.985329890973,30.9465004044
0.46,55.5235908206292,29.8119648926404,29.9567527908588,29.8151268617748,29.9250486733642,29.8171485793365,29.896624432614,29.8207452194556,29.8750544566494,29.8304539933319,29.8645951706194,29.8501971488154,29.8707969823638,29.8985607918647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,92.9872091658098,31.1763725546313,31.2205515091345,31.1378149985249,31.1727623389661,31.1022151258328,31.1292320759893,31.069933780739,31.0894088793753,31.0389121069392,31.0488835123616,31.0022485178783,30.9988517074593,30.9600603439224
0.460277777777778,55.5537443833821,29.809756336132,29.9567288660244,29.8129991809763,29.9250991740513,29.8151257294107,29.8967644655902,29.8188351678095,29.8752551354915,29.8285808662307,29.8647127589463,29.8481789470691,29.8706836723459,29.8964524915669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.024297541245,31.1878102443743,31.232698573801,31.1496732833042,31.1853202191848,31.1144768481749,31.1421657244297,31.0825436332755,31.1026353067613,31.0517671432754,31.0622944854515,31.0152726069461,31.0124411336376,30.9736915637764
0.460555555555556,55.5838567147249,29.8075674956939,29.9567060812402,29.8108908132333,29.9251508356079,29.8131212647882,29.8969048106131,29.8169413740695,29.8754538499698,29.826720768945,29.8648260963788,29.8461727146373,29.870568571936,29.8943613673443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.0616089363939,31.1993162414843,31.244908613884,31.1615976162888,31.1979389358108,31.1268022672337,31.1551581515486,31.0952153080696,31.1159196261645,31.0646843382985,31.0757658625205,31.0283634657017,31.0260974550678,30.9873932381826
0.460833333333333,55.6139275718213,29.8053982790428,29.9566844268506,29.8088016605031,29.9252036440189,29.811135084802,29.8970454579866,29.8150637550802,29.8756506329268,29.8248736922529,29.8649353245381,29.8441785617526,29.8704519090982,29.8922874605541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.0991411843844,31.2108898544269,31.2571809624636,31.1735873105522,31.210617828583,31.1391907068525,31.1682087121,31.1079481498209,31.1292612151358,31.0776630546173,31.089297019116,31.0415204172326,31.0398199560834,31.0011645413293
0.461111111111111,55.6439567142864,29.8032485939234,29.9566638932616,29.8067316249195,29.9252575854308,29.8091670892011,29.8971863984266,29.8132022284731,29.8758455177485,29.8230396275048,29.8650405844134,29.8421965970641,29.8703339076874,29.8902308085016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.1368921295093,31.2225303953651,31.2695149562164,31.1856416829516,31.2233562408809,31.1516414946539,31.1813167643558,31.1207415066585,31.1426594540129,31.0907026570581,31.1028873318179,31.0547427847823,31.0536079199251,31.0150046475489
0.461388888888889,55.6739439041739,29.8011183481143,29.9566444709411,29.8046806087971,29.9253126461508,29.8072171781515,29.8973276230545,29.8113567126545,29.8760385383386,29.821218566583,29.86514201631,29.8402269275792,29.8702147874117,29.8881914445004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.1748596271902,31.2342371801478,31.2819099354048,31.1977600541148,31.2361535197122,31.1641539620255,31.194481670092,31.1335947301269,31.1561137259141,31.1038025126689,31.116536178271,31.0680298918166,31.0674606288731,31.0289127314916
0.461666666666667,55.7038889059629,29.7990074494335,29.956626150418,29.8026485146355,29.9253688126451,29.8052852522379,29.8974691233902,29.8095271267936,29.8762297290925,29.8194105018629,29.8652397597978,29.8382696586084,29.8700947637976,29.8861693979343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.2130415439432,31.246009528299,31.2943652438661,31.2099417484273,31.2490090157007,31.1767274441053,31.2077027945758,31.1465071751717,31.1696234167317,31.1169619907229,31.1302429372175,31.081381062089,31.0813773643783,31.0428879682949
0.461944444444444,55.7337914865461,29.7969158057443,29.9566089222825,29.8006352451233,29.9254260715385,29.8033712124643,29.8976108913464,29.80771339081,29.8764191248722,29.8176154261739,29.8653339536618,29.8363248937117,29.8699740481601,29.8841646943199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.2514357573426,31.2578467630062,31.3068802290018,31.2221860940189,31.2619220830741,31.1893612797673,31.2209795065516,31.1594782001259,31.1831879151253,31.1301804627238,31.1440069885286,31.0947956197064,31.0953574071938,31.0569295337503
0.462222222222222,55.7636514152162,29.7948433249605,29.9565927771855,29.7986407031421,29.9254844096124,29.8014749602548,29.8977529192216,29.8059154253616,29.8766067609812,29.8158333327614,29.8654247358534,29.8343927346465,29.8698528475754,29.8821773553705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.2900401559859,31.2697482111089,31.3194542417669,31.2344924227513,31.2748920796519,31.2020548116068,31.2343111782282,31.172507166696,31.1968066125159,31.1434573024097,31.1578277132374,31.1082728891944,31.1094000375044,31.071036604466
0.4625,55.7934684636538,29.792789915052,29.9565777058384,29.7966647917705,29.925543813804,29.799596397455,29.8978951996937,29.8041331518324,29.8767926731398,29.8140642152498,29.8655122434439,29.8324732813178,29.8697313648577,29.8802073990608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.3288526394583,31.2817132030877,31.332086636659,31.2468600702042,31.2879183668329,31.2148073859264,31.2476971852646,31.1855934399479,31.2104789030795,31.156791885758,31.171704493571,31.1218121955623,31.1235045350554,31.0852083580261
0.462777777777778,55.823242405915,29.7907554840503,29.9565636990129,29.7947074142877,29.9256042712052,29.7977354263324,29.8980377258138,29.8023664923202,29.8769768974606,29.812308067605,29.8655966125783,29.8305666317305,29.8696097985393,29.8782548396925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.3678711182971,31.2937410730526,31.3447767717069,31.2592883756632,31.3010003095832,31.2276183527211,31.2611369067575,31.1987363882939,31.2242041837415,31.1701835909907,31.1856367129831,31.1354128643688,31.1376701792814,31.0994439731465
0.463055555555556,55.8529730184183,29.7887399400532,29.9565507475407,29.7927684741775,29.9256657690611,29.795891949577,29.8981804909991,29.8006153696248,29.8771594704244,29.8105648840989,29.8656779784308,29.8286728819427,29.8694883428545,29.8763196879608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.407093513956,31.3058311587314,31.3575240084604,31.2717766821057,31.3141372764233,31.240487065664,31.274629725227,31.2119353834787,31.2379818541703,31.1836317985793,31.199623756186,31.1490742217858,31.1518962494321,31.1137426298271
0.463333333333333,55.8826600799323,29.7867431912306,29.9565388423133,29.7908478751317,29.9257282947692,29.7940658703021,29.8983234890269,29.7988797072352,29.8773404288561,29.8088346592734,29.8657564751623,29.8267921260218,29.8693671877265,29.8744019510209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.4465177587696,31.3179828014584,31.3703277119786,31.2843243361885,31.3273286394168,31.2534128820916,31.2881750266043,31.2251898005662,31.2518113167721,31.1971358912502,31.2136650091831,31.1627955946641,31.1661820246988,31.1281035095004
0.463611111111111,55.9123033715635,29.7847651458293,29.9565279742814,29.7889455210538,29.9257918358778,29.792257092045,29.8984667140276,29.7971594293186,29.8775198099014,29.8071173879057,29.8658322358778,29.8249244560024,29.8692465187578,29.8725016325557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.4861417959176,31.330195346163,31.3831872508193,31.2969306882341,31.3405737741569,31.2663951629897,31.3017722002172,31.2384990179261,31.2656919766852,31.2106952539907,31.2277598593011,31.1765763105968,31.1805267843388,31.1425257951772
0.463888888888889,55.9419026767435,29.782805712178,29.9565181344551,29.7870613160628,29.9258563800852,29.7904655187668,29.8986101604783,29.795454460707,29.8776976510035,29.8054130649741,29.8659053925862,29.823069961845,29.8691265172235,29.8706187328435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.5259635793891,31.3424681413576,31.3961019970277,31.309595092218,31.3538720597548,31.2794332729785,31.3154206387779,31.2518624172211,31.2796232417742,31.2243092740538,31.2419076952226,31.190415697984,31.1949298077986,31.1570086715878
0.464166666666667,55.9714577812167,29.7808647986923,29.9565093139034,29.7851951644959,29.9259219152383,29.7886910548534,29.8987538231963,29.7937647268864,29.8778739898798,29.8037216856242,29.865976076161,29.8212287313983,29.8690073600684,29.8687532488263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.5659810739467,31.3548005391263,31.4090713261252,31.3223169057552,31.367222878827,31.2925265802985,31.3291197383689,31.265279383393,31.293604522625,31.237977340965,31.2561079070175,31.2043130860961,31.209390374836,31.1715513253204
0.464444444444444,56.0009684730278,29.7789423138793,29.9565015037541,29.7833469709128,29.9259884293313,29.7869336051155,29.8988976973324,29.792090153984,29.8780488644997,29.8020432451361,29.8660444163024,29.8194008503619,29.8688892199062,29.8669051741779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.6061922550906,31.3671918951136,31.4220946170985,31.3350954900871,31.380625617483,31.3056744567958,31.3428688984303,31.2787493046506,31.3076352325397,31.2516988465278,31.2703598861758,31.2182678051377,31.2239077656407,31.1861529449561
0.464722222222222,56.0304345425099,29.7770381663429,29.9564946951932,29.7815166400982,29.9260559105049,29.7851930747885,29.8990417783643,29.7904306687569,29.8782223130619,29.8003777388922,29.8661105415001,29.8175864022514,29.8687722650228,29.8650744993727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.6465951090232,31.3796415685118,31.4351712523883,31.3479302100682,31.3940796653128,31.3188762779075,31.3566675217462,31.2922715724564,31.3217147875308,31.2654731848299,31.2846630256393,31.2322791863103,31.2384812609536,31.2008127212002
0.465,56.0598557822715,29.7751522647877,29.9564888794651,29.7797040770652,29.9261243470448,29.7834693695332,29.8991860620897,29.7887861985795,29.8783943739727,29.7987251623454,29.866174578998,29.8157854683658,29.8686566593815,29.8632612117545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.6871876326126,31.3921489220501,31.4483006178777,31.360820434153,31.4075844153744,31.3321314226477,31.3705150144317,31.3058455815139,31.3358426063173,31.2792997522498,31.2990167198332,31.2463465618752,31.2531101421847,31.2155298470097
0.465277777777778,56.0892319871849,29.7732845180245,29.9564840478718,29.777909187059,29.9261937273807,29.7817623954353,29.8993305446205,29.7871566714325,29.878565085824,29.7970855109881,29.8662366547601,29.8139981277556,29.8685425626318,29.8614652956049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.7279678333568,31.4047133219826,31.4614821028817,31.3737655343826,31.4211392641814,31.3454392735926,31.3844107859199,31.3194707297548,31.3500181103185,31.2931779474628,31.3134203646985,31.260469265216,31.2677936915295,31.2303035177183
0.465555555555556,56.1185629543734,29.7714348349738,29.9564801917732,29.776131875559,29.9262640400849,29.7800720590057,29.8994752223751,29.7855420158907,29.8787344873717,29.795458780322,29.866296893437,29.8122244571941,29.8684301301201,29.8596867322117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.768933729348,31.4173341380763,31.4747151001352,31.3867648863717,31.4347436116905,31.3587992168663,31.3983542489482,31.333146418327,31.3642407236505,31.3071071714478,31.3278733577227,31.2746466309006,31.2825311920833,31.2451329311575
0.465833333333333,56.1478484831996,29.7696031246713,29.9564773025866,29.7743720482827,29.9263352738714,29.77839826718,29.8996200920728,29.7839421611112,29.8789026175151,29.7938449658284,29.8663554183341,29.8104645311495,29.868319512904,29.857925499938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.8100833492365,31.4300107435993,31.4879990057819,31.3998178692949,31.4483968612892,31.3722106421264,31.412344819546,31.3468720515814,31.3785098731207,31.3210868274938,31.3423750979723,31.2888779947424,31.2973219279551,31.260017287774
0.466111111111111,56.1770883752529,29.7677892962715,29.9564753717862,29.7726296111879,29.9264074175945,29.7767409273189,29.8997651507265,29.7823570368221,29.879069515276,29.792244062939,29.8664123513809,29.8087184217589,29.8682108577685,29.8561815742899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.8514147321941,31.4427425153094,31.5013332193631,31.4129238658738,31.4620984197828,31.3856729425492,31.426381917021,31.3606470370599,31.3928249882233,31.3351163212068,31.3569249861232,31.3031626938617,31.3121651843787,31.2749557907446
0.466388888888889,56.2062824343375,29.7659932590523,29.9564743909034,29.7709044704763,29.9264804602476,29.7750999472072,29.8999103956364,29.780786573311,29.8792352197777,29.790656067008,29.8664678131018,29.806986198805,29.8681043072448,29.8544549279848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.8929259278791,31.4555288334418,31.5147171438062,31.4260822623636,31.4758476973823,31.3991855148159,31.4404649639464,31.3744707854835,31.4071855011351,31.3491950605165,31.3715224244923,31.3175000667463,31.3270602478229,31.2899476460871
0.466666666666667,56.2354304664602,29.7642149224191,29.956474351526,29.7691965325955,29.9265543909624,29.7734752350539,29.9000558243832,29.7792307014131,29.8793997702256,29.7890809732839,29.866521922587,29.8052679296932,29.867999999632,29.8527455310188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.9346149963991,31.4683690816971,31.5281501854131,31.4392924485397,31.489644107692,31.4127477590976,31.4545933861479,31.3883427107394,31.4215908467112,31.3633224556834,31.3861668170686,31.3318894533119,31.3420064060994,31.3049920627681
0.466944444444444,56.2645322798185,29.7624541959092,29.9564752452983,29.7675057042422,29.9266291990072,29.7718666994917,29.900201434822,29.7776893525004,29.879563205887,29.787518776883,29.8665747974662,29.8035636794318,29.86789806902,29.8510533507343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,93.9764800082756,31.4812626472298,31.5416317538493,31.4525538176846,31.5034870676962,31.4263590790413,31.4687666126909,31.4022622298698,31.4360404624802,31.3774979193054,31.4008575695435,31.3463301949614,31.35700294847,31.3200882528081
0.467222222222222,56.2935876847885,29.7607109891955,29.9564770639207,29.765831892365,29.9267048737859,29.7702742495765,29.9003472250751,29.7761624584699,29.8797255660716,29.7859694727625,29.8666265538816,29.8018735106127,29.8677986453161,29.8493783518867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.0185190444078,31.494208920636,31.5551612621316,31.4658657665743,31.5173759977475,31.4400188817555,31.4829840758672,31.4162287630591,31.4505337886404,31.3917208663254,31.4155940893418,31.3608216346442,31.3720491657507,31.3352354313825
0.4675,56.3225964939131,29.7589852120908,29.9564797991495,29.7641750041666,29.9267814048371,29.7686977947869,29.9004931935258,29.7746499517325,29.8798868901122,29.7844330556951,29.8666773064639,29.8001974833953,29.8677018542724,29.8477204967109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.0607301960362,31.5072072959417,31.5687381266175,31.4792276954653,31.5313103215538,31.4537265777958,31.4972452111826,31.4302417336228,31.4650702680557,31.4059907140382,31.4303757856517,31.375363116915,31.387144350415,31.3504328169204
0.467777777777778,56.3515585218896,29.7572767745516,29.9564834427966,29.7625349471063,29.9268587818325,29.7671372450234,29.9006393388119,29.7731517652022,29.8800472173463,29.7829095202442,29.8667271683077,29.7985356554902,29.8676078175164,29.8460797449869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.1031115647067,31.5202571705906,31.582361766993,31.492639008081,31.5452894661658,31.4674815811504,31.5115494573438,31.4443005679952,31.4796493462513,31.4203068820974,31.4452020694553,31.3899539879916,31.4022877966951,31.3656796311995
0.468055555555556,56.3804735855583,29.7555855866818,29.9564879867293,29.7609116289029,29.926936994576,29.7655925106078,29.900785659819,29.7716678322847,29.8802065870973,29.781398860739,29.8667762509495,29.7968880821467,29.8675166525826,29.8444560541053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.1456612622342,31.5333579454321,31.5960316062615,31.5060991115986,31.5593128619645,31.4812833092259,31.5258962562455,31.458404695718,31.4942704714101,31.4346687925233,31.4600723535583,31.4045935958128,31.4174788006811,31.380975099438
0.468333333333333,56.4093415038904,29.7539115587369,29.9564934228701,29.7593049575369,29.9270160330023,29.7640635022825,29.9009321556741,29.7701980868666,29.8803650386559,29.779901071251,29.8668246643456,29.7952548161401,29.8674284729466,29.8428493791321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.1883774106664,31.5465090247092,31.609747070732,31.5196074166357,31.5733799426483,31.4951311828332,31.5402850529579,31.4725535494288,31.5089330943685,31.4490758697094,31.4749860526196,31.4192812900949,31.4327166604186,31.3963184503842
0.468611111111111,56.4381620979762,29.7522546011274,29.9564997431964,29.7577148412524,29.9270958871758,29.7625501312097,29.901078825739,29.7687424633045,29.8805226112632,29.7784161455711,29.8668725168519,29.7936359077624,29.8673433880609,29.8412596728723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.2312581422482,31.559709816047,31.6235075900077,31.5331633372369,31.5874901452208,31.509024626173,31.5547152957137,31.4867465648494,31.5236366686127,31.4635275404304,31.4899425831811,31.4340164223884,31.4480006760043,31.4117089164025
0.468888888888889,56.4669351910133,29.7506146244223,29.9565069397401,29.7561411885602,29.9271765472896,29.7610523089704,29.9012256696041,29.7673008964142,29.8806793440922,29.7769440771867,29.8669199152042,29.7920314048127,29.8672615033926,29.8396868859335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.2743015993845,31.5729597304397,31.6373125969742,31.5467662908604,31.601642909978,31.5229630668216,31.569186435896,31.5009831807745,31.5383806502753,31.4780232338491,31.5049413636962,31.4487983461332,31.4633301496795,31.4271457335559
0.469166666666667,56.4956606082948,29.7489915393532,29.9565150045878,29.7545839082393,29.9272580036639,29.7595699475634,29.9013726870818,29.7658733214603,29.8808352762311,29.7754848592608,29.8669669645004,29.7904413525912,29.867182920462,29.8381309667886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.3175059346051,31.5862581822393,31.6511615277881,31.5604156983652,31.6158376804959,31.5369459357166,31.5836979280247,31.5152628390604,31.553164498131,31.4925623815241,31.5199818145595,31.463626416714,31.4787043859222,31.4426281416871
0.469444444444444,56.5243381771977,29.7473852568174,29.95652392988,29.7530429093394,29.9273402467453,29.7581029594046,29.9015198782001,29.7644596741455,29.8809904466664,29.7740384846096,29.8670137681825,29.7888657938931,29.8671077368841,29.8365918618372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.3608693105275,31.599604589143,31.665053821865,31.5741109839968,31.6300739036175,31.5509726671428,31.5982492297451,31.5295849846138,31.5679876735938,31.5071444174167,31.5350633581347,31.478499991515,31.4941226915367,31.4581553844951
0.469722222222222,56.5529677271712,29.7457956878813,29.9565337078113,29.7515181011831,29.9274232671051,29.7566512573257,29.901667243196,29.7630598906,29.8811448942662,29.7726049456834,29.8670604280208,29.7873047690055,29.8670360464101,29.8350695154673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.4043898998214,31.6129983721816,31.6789889218685,31.587851575375,31.6443510294405,31.5650426987181,31.6128398018143,31.5439490653807,31.5828496407127,31.5217687778988,31.5501854187836,31.4934184299726,31.5095843757415,31.47372670961
0.47,56.5815490897251,29.7442227437843,29.9565443306298,29.7500093933675,29.9275070554384,29.7552147545731,29.9018147825098,29.7616739073715,29.8812986577639,29.7711842345458,29.8671070440986,29.7857583157046,29.8669679389716,29.8335638701149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.4480658851723,31.6264389557069,31.6929662736979,31.6016369034797,31.6586685113047,31.5791554713789,31.6274691080895,31.5583545323355,31.5977498661689,31.5364349017601,31.5653474228935,31.5083810936296,31.5250887502553,31.4893413686647
0.470277777777778,56.610082098418,29.7426663359414,29.9565557906373,29.7485166957666,29.927591602563,29.7537933648066,29.9019624967782,29.7603016614147,29.8814517757426,29.7697763428546,29.8671537147979,29.7842264692551,29.8669035007253,29.8320748663239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.491895459245,31.6399257673795,31.7069853264767,31.6154664026379,31.6730258057792,31.5933104293665,31.6421366155149,31.5728008394696,31.612687819272,31.5511422302154,31.5805487989055,31.5233873461867,31.5406351293808,31.5049986173639
0.470555555555556,56.6385665888458,29.741126375947,29.9565680801885,29.7470399185331,29.9276768994178,29.7523870020986,29.9021103868281,29.7589430900813,29.8816042866195,29.7683812618437,29.8672005367862,29.7827092624113,29.8668428140993,29.8306024428046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.535876824648,31.6534582381573,31.7210455325412,31.6293395105105,31.6874223726498,31.6075070202127,31.65684179411,31.5872874437811,31.6276629719568,31.5658902069117,31.5957889773417,31.5384365535544,31.5562228300868,31.5206977155502
0.470833333333333,56.6670023986305,29.739602775578,29.9565811916914,29.7455789721,29.9277629370621,29.7509955809324,29.9022584536708,29.7575981311104,29.8817562286304,29.7669989823049,29.8672476050044,29.7812067254189,29.8667859578406,29.829146536491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.5800081938967,31.6670358022826,31.7351463474283,31.6432556680789,31.7018576749068,31.6217446947259,31.6715841169565,31.6018138052636,31.6426747987801,31.5806782779364,31.6110673908323,31.5535280839038,31.5718511720881,31.5364379272675
0.471111111111111,56.6953893674082,29.7380954467967,29.9565951176065,29.7441337671831,29.9278497066738,29.749619016201,29.9024066984952,29.7562667226177,29.881907639815,29.7656294945703,29.8672950126553,29.7797188860189,29.8667330070635,29.8277070825983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.6242877893777,31.6806578972704,31.7492872298643,31.6572143196316,31.7163311787317,31.6360229069767,31.6863630601867,31.6163793868955,31.6577227769171,31.5955058918236,31.6263834741427,31.5686613077169,31.5875194779235,31.5522185208226
0.471388888888889,56.7237273368183,29.7366043017539,29.9566098504469,29.7427042147818,29.9279371995489,29.7482572232057,29.9025551226623,29.7549488030866,29.8820585580023,29.7642727884963,29.8673428511935,29.7782457694527,29.8666840332996,29.8262840146781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.6687138433122,31.6943239638959,31.7634676417525,31.6712149127509,31.7308423534853,31.6503411142841,31.7011781029706,31.6309836546298,31.6728063861589,31.6103724995622,31.6417366641996,31.5838355978354,31.6032270730316,31.5680387688431
0.471666666666667,56.7520161504913,29.7351292527923,29.9566253827778,29.7412902261816,29.9280254070997,29.7469101176548,29.9027037276983,29.7536443113584,29.8822090207965,29.7629288534467,29.8673912103163,29.7767873984685,29.8666391045476,29.8248772646739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.7132845977204,31.7080334461827,31.7776870481624,31.6852568982998,31.7453906716943,31.6646987772016,31.7160287275044,31.645626077383,31.6879251089084,31.6252775546026,31.6571264001175,31.5990503295101,31.6189732858248,31.5838979483335
0.471944444444444,56.780255654038,29.7336702124491,29.9566417072166,29.7398917129556,29.9281143208538,29.745577615662,29.9028525152893,29.7523531866225,29.8823590655629,29.7615976782779,29.8674401779547,29.7753437933292,29.8665982853256,29.8234867629751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.7579983043849,31.7217857913902,31.7919449173169,31.6993397304085,31.7599756090396,31.6790953595032,31.7309144189975,31.660306127025,31.7030784301782,31.6402205128642,31.6725521232244,31.6143048804479,31.6347574477615,31.5997953407286
0.472222222222222,56.8084456950383,29.7322270934587,29.9566588164323,29.7385085869655,29.928203932453,29.7442596337448,29.9030014872748,29.751075368407,29.8825087294145,29.7602792513239,29.8674898402667,29.7739149718216,29.8665616367229,29.82211243847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.8028532248146,31.7355804500015,31.8062407205812,31.7134628664614,31.7745966443431,31.6935303281692,31.7458346656611,31.6750232783686,31.7182658375869,31.6552008327426,31.6880132770872,31.6295986308592,31.6505788934157,31.6157302319443
0.4725,56.8365861230292,29.7307998087562,29.9566767031457,29.737140760364,29.9282942336517,29.7429560888231,29.9031506456419,29.7498107965699,29.8826580491986,29.7589735603818,29.86754028163,29.7725009492666,29.8665292164529,29.8207542185978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.8478476302088,31.7494168757115,31.8205739324511,31.7276257670833,31.7892532595551,31.7080031533726,31.7607889586959,31.6897770091592,31.7334868213562,31.6702179751164,31.7035093075369,31.6449309635039,31.6664369605449,31.6317019124268
0.472777777777778,56.8646767894943,29.7293882714793,29.9566953601286,29.7357881455958,29.9283852163164,29.7416668982173,29.9032999925195,29.7485594112896,29.882807061484,29.7576805926984,29.8675915846371,29.7711017385312,29.8665010789072,29.8194120294006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.8929798014212,31.7632945254143,31.8349440305406,31.7418278961269,31.8039449397421,31.7225133084649,31.7757767922798,31.7045668000643,31.7487408743081,31.6852714033546,31.7190396626936,31.6603012637368,31.6823309901563,31.647709677198
0.473055555555556,56.8927175478522,29.7279923949718,29.956714780204,29.734450655399,29.9284768724237,29.7403919796472,29.9034495301718,29.7473211530558,29.8829558025484,29.7564003349571,29.8676438300899,29.7697173500415,29.8664772752099,29.8180857955728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.9382480289232,31.7772128591912,31.8493504955707,31.7560687206588,31.818671173074,31.7370602699628,31.7907976635564,31.7193921346638,31.7640274918618,31.7003605833234,31.7346037929904,31.6757089195519,31.6982603265704,31.6637528259004
0.473333333333333,56.9207082534453,29.726612092786,29.9567349562458,29.7331282028068,29.9285691940595,29.7391312512298,29.9035992609936,29.7460959626609,29.883104308366,29.7551327732656,29.8676970969961,29.7683477917964,29.8664578532722,29.8167754405113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,94.9836506127689,31.7911713402983,31.8637928113574,31.7703477109468,31.8334314508113,31.7516435175338,31.8058510726227,31.7342524994394,31.7793461720307,31.715484983393,31.750201151198,31.6911533216264,31.7142243174833,31.6798306628382
0.473611111111111,56.9486487635289,29.7252472786848,29.9567558811785,29.7318207011486,29.9286621734176,29.7378846314775,29.9037491875033,29.7448837811911,29.8832526145961,29.7538778931436,29.8677514625665,29.7669930693837,29.8664428578481,29.8154808863632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.0291858625579,31.8051694351545,31.8782704647998,31.7846643404463,31.8482252672929,31.7662625339827,31.8209365225174,31.749147383765,31.7946964154198,31.7306440744447,31.7658311924481,31.7066338633631,31.7302223140263,31.6959424970172
0.473888888888889,56.97653893726,29.7238978666451,29.9567775479767,29.7305280640512,29.9287558027988,29.7366520392968,29.9038993123379,29.7436845500177,29.8834007565708,29.752635679512,29.867807002212,29.7656531859958,29.8664323305901,29.8142020540737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.0748520974002,31.8192066133292,31.8927829458685,31.7990180857876,31.8630521199234,31.7809168052381,31.8360535192093,31.7640762798963,31.8100777252226,31.7458373298776,31.7814933742564,31.7221499409326,31.7462536708237,31.7120876421818
0.474166666666667,57.0043786356863,29.7225637708598,29.9567999496656,29.7292502054406,29.9288500746092,29.7354333939862,29.9040496382475,29.7424982107888,29.8835487692841,29.7514061166819,29.8678637895432,29.764328142448,29.8664263101057,29.8129388634325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.1206476458799,31.83328234753,31.9073297475936,31.8134084267619,31.8779115091605,31.7956058203381,31.851201571585,31.7790386829613,31.8254896072181,31.7610642256151,31.7971871565461,31.7377009533141,31.7623177460495,31.728265416851
0.474444444444444,57.0321677217349,29.7212449057401,29.9568230793198,29.7279870395424,29.9289449813592,29.7342286152343,29.9042001680889,29.7413247054207,29.8836966873809,29.7501891883446,29.8679218963692,29.7630179371965,29.8664248320134,29.8116912331193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.166570846019,31.8473961135904,31.921910366053,31.8278348463091,31.8928029385027,31.8103290714172,31.8663801914376,31.7940340909501,31.8409315697686,31.7763242401114,31.8129120016702,31.7532863023356,31.7784139014806,31.7444751443507
0.474722222222222,57.0599060602017,29.7199411859184,29.9568469300639,29.7267384808837,29.9290405156624,29.7330376231181,29.9043509048208,29.74016397609,29.8838445451467,29.7489848775619,29.8679813926983,29.7617225663586,29.8664279290002,29.8104590807487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.2126200452421,31.861547390458,31.9365243003607,31.8422968305036,31.9077259144763,31.8250860536925,31.8815888934549,31.8090620047054,31.8564031238161,31.7916168543584,31.8286673744333,31.7689053927134,31.7945415025494,31.7607161528456
0.475,57.0875935177403,29.71865252625,29.9568714950718,29.7255044442935,29.9291366702342,29.7318603381009,29.9045018514981,29.739015965225,29.8839923764965,29.7477931667568,29.8680423467388,29.7604420237333,29.8664356308781,29.8092423229136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.2587936003399,31.8757356601818,31.9511710526545,31.8567938685421,31.9226799466234,31.8398762654499,31.8968271952077,31.8241219279126,31.87190378288,31.8069415518918,31.8444527421137,31.7845576320899,31.8106999183938,31.7769877753681
0.475277777777778,57.1152299628513,29.717378841816,29.9568967675665,29.7242848449045,29.9292334378905,29.7306966810305,29.9046530112661,29.7378806154984,29.8841402149658,29.7466140377059,29.868104824901,29.7591763008229,29.8664479646416,29.8080408752278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.3050898774337,31.8899604079002,31.9658501280849,31.8713254527296,31.937664547489,31.8546992080308,31.9120946171382,31.8392133670903,31.8874330630543,31.8222978187972,31.8602675744847,31.8002424310716,31.8268885219053,31.7932893498459
0.475555555555556,57.1428152658709,29.7161200479252,29.9569227408201,29.7230795981536,29.9293308115467,29.7295465731374,29.9048043873558,29.7367578698187,29.8842880937001,29.7454474715302,29.8681688918,29.757925386856,29.8664649545248,29.8068546523687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.3515072519393,31.9042211218287,31.9805610348027,31.8858910784671,31.9526792326089,31.8695543858186,31.927390682549,31.8543358315805,31.9029904830047,31.8376851437167,31.8761113438353,31.8159592032653,31.8431066897756,31.8096202191267
0.475833333333333,57.1703492989609,29.7148760601162,29.9569494081533,29.7218886197829,29.9294287842161,29.7284099360321,29.904955983078,29.7356476713234,29.8844360454462,29.744293448689,29.8682346102587,29.7566892688105,29.8664866220588,29.8056835681172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.3980441085317,31.9185172932479,31.9953032839475,31.9004902442377,31.9677235204968,31.884441306225,31.9427149175906,31.8694888335393,31.9185755639658,31.8531030178545,31.8919835249911,31.8317073653136,31.8593538025407,31.8259797310027
0.476111111111111,57.1978319360971,29.7136467941597,29.9569767629355,29.7207118258408,29.9295273490092,29.7272866917041,29.9051078018183,29.7345499633705,29.8845841025427,29.7431519489718,29.8683020413122,29.7554679314384,29.8665129861292,29.8045275353985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.4446988411088,31.932848416491,32.0100763896356,31.9151224515941,31.9827969326321,31.8993594796768,31.958066851251,31.8846718879272,31.9341878297385,31.8685509349832,31.9078835953337,31.8474863369299,31.8756292446237,31.8423672382314
0.476388888888889,57.2252630530592,29.7124321660606,29.957004798584,29.719549132683,29.9296264991318,29.7261767625189,29.9052598470321,29.7334646895318,29.8847322969117,29.7420229514929,29.8683712442125,29.7542613572914,29.8665440630334,29.803386466321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.491469852756,31.9472139889318,32.0248798689486,31.9297872051453,31.9978989934475,31.9143084196024,31.9734460153437,31.8998845124997,31.9498268066873,31.8840283914494,31.9238110348212,31.8632955409318,31.8919324043756,31.8587820985564
0.476666666666667,57.2526425274198,29.7112320920599,29.9570335085644,29.7184004569729,29.9297262278843,29.7250800712167,29.9054121222391,29.7323917935855,29.8848806600501,29.7409064346851,29.8684422764341,29.7530695267463,29.8665798665376,29.8022602722146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.5383555557104,31.9616135109724,32.0397132419211,31.9444840125434,32.0130292303163,31.9292876424183,31.9888519444964,31.9151262277983,31.9654920237372,31.8995348861794,31.9397653260069,31.879134403274,31.9082626741138,31.8752236747251
0.476944444444444,57.2799702385339,29.7100464886369,29.9570628863899,29.7172657156829,29.9298265286602,29.7239965409096,29.9055646310185,29.7313312195087,29.8850292230218,29.7398023762945,29.8685151936803,29.7518924180325,29.8666204079344,29.8011488636679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.5853543713254,31.9760464860311,32.0545760315294,31.9592123844709,32.0281871735401,31.9442966675162,32.0042841761402,31.9303965571406,31.9811830123713,31.9150699206849,31.9557459540585,31.8950023530801,31.9246194501595,31.8916913345053
0.477222222222222,57.307246067528,29.7088752725107,29.9570929256215,29.7161448260947,29.9299273949447,29.72292609508,29.9057173770042,29.7302829114706,29.8851780164497,29.7387107533754,29.8685900498902,29.7507300072592,29.8666656960991,29.8000521505653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.6324647300346,31.9905124205302,32.0694677636792,31.9739718346274,32.0433723563367,31.9593350172493,32.0197422504978,31.9456950266114,31.996899306628,31.9306329990683,31.9717524067759,31.9108988226738,31.9410021328727,31.9081844507005
0.4775,57.3344698972898,29.7077183606428,29.957123619867,29.7150377058004,29.9300288203141,29.7218686575783,29.9058703638795,29.7292468138259,29.8853270705082,29.7376315422865,29.8686668972458,29.7495822684442,29.8667157375473,29.7989700421222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.6796850713169,32.0050108238837,32.0843879671942,31.9887618797166,32.0585843148272,31.9744022169192,32.0352257105725,31.9610211650534,32.012640443098,31.9462236280278,31.9877841746101,31.9268232476082,31.9574101266861,31.9247024011628
0.477777777777778,57.3616416124578,29.7065756702381,29.9571549627819,29.713944272703,29.9301307984337,29.7208241526208,29.9060235953723,29.7282228711076,29.8854764149165,29.7365647186865,29.868745786181,29.7484491735426,29.8667705364908,29.7979024469202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.7270138436605,32.0195412084854,32.0993361738039,32.0035820394338,32.073822588024,31.989497794763,32.0507341021371,31.9763745040579,32.0284059609219,31.9618413168629,32.0038407506798,31.9427750666953,31.9738428401363,31.9412445688052
0.478055555555556,57.3887610994103,29.7054471187473,29.9571869480679,29.7128644450171,29.930233323057,29.7197925047871,29.9061770752507,29.7272110280209,29.8856260789313,29.7355102575313,29.8688267653898,29.7473306924763,29.8668300948939,29.7968492729411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.7744495045277,32.0341030896963,32.1143119181324,32.018431836452,32.0890867178183,32.0046212819397,32.066266973723,31.9917545779561,32.044195401787,31.9774855774792,32.0199216307891,31.9587537220341,31.9902996858943,31.9578103416111
0.478333333333333,57.4158282462553,29.7043326238686,29.9572195694738,29.7117981412692,29.9303363880246,29.7187736390186,29.906330807318,29.7262112294362,29.8857760913402,29.7344681330705,29.8689098818363,29.7462267931649,29.8668944125296,29.7958104276001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.8219905203194,32.0486959858331,32.1293147376858,32.0333107964099,32.1043762489678,32.0197722125176,32.0818238766086,32.0071609238095,32.0600083099248,31.9931559243934,32.0360263134439,31.9747586590372,32.0067800807937,31.9743991126435
0.478611111111111,57.4428429428203,29.703232103549,29.9572528207945,29.7107452802989,29.9304399872627,29.717767480616,29.9064847954082,29.7252234203833,29.8859264804559,29.7334383188454,29.8689951807644,29.7451374415561,29.8669634870352,29.7947858177785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.8696353663397,32.0633194181553,32.1443441728414,32.0482184478986,32.1196907290844,32.0349501234606,32.0974043648089,32.0225930814012,32.0758442321083,32.0088518747376,32.0521542998684,31.9907893264574,32.0232834458568,31.9910102800523
0.478888888888889,57.4698050806413,29.7021454759866,29.957286695871,29.7097057812588,29.9305441147817,29.7167739552367,29.9066390433811,29.724247546045,29.8860772741102,29.732420787687,29.8690827057088,29.7440626016572,29.8670373139672,29.7937753498553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.9173825267603,32.0779729108538,32.1593997668348,32.0631543224486,32.135029708622,32.0501545546158,32.1130079950641,32.0380505932267,32.0917027176487,32.0245729482642,32.0683050940203,32.0068451764124,32.0398092063205,32.0076432470802
0.479166666666667,57.4967145529531,29.7010726596315,29.9573211885903,29.7086795636153,29.9306487646756,29.7157929888931,29.9067935551186,29.7232835517509,29.8862284996477,29.7314155117144,29.8691724985061,29.743002235567,29.8671158868562,29.7927789297382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,95.9652304945862,32.0926559910383,32.1744810657492,32.0781179545171,32.1503927408639,32.0653850487002,32.1286343268292,32.0535330044852,32.1075833183931,32.0403186673505,32.0844782026067,32.0229256644096,32.0563567916589,32.0242974220669
0.479444444444444,57.5235712546785,29.700013573188,29.9573562928848,29.7076665471489,29.9307539311197,29.7148245079502,29.9069483345193,29.7223313829719,29.8863801839213,29.7304224623337,29.8692645993068,29.7419563035084,29.8671991972617,29.7917964628939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.0131777716192,32.1073681887252,32.189587618503,32.093108881475,32.165779381911,32.0806411512881,32.1442829222623,32.0690398630705,32.1234855887212,32.0560885570021,32.1006731350989,32.0390302493689,32.0729256356053,32.0409722184524
0.479722222222222,57.5503750824186,29.6989681356158,29.9573920027326,29.7066666519548,29.9308596083706,29.7138684391233,29.907103385495,29.7213909853142,29.8865323532868,29.7294416102374,29.8693590465876,29.7409247638611,29.8672872348254,29.7908278543774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.0612228684238,32.122109036826,32.2047189768383,32.1081266435943,32.1811891906693,32.0959224107976,32.1599533462148,32.0845707195623,32.1394090855429,32.0718821448579,32.1168894037465,32.0551583936452,32.0895151761724,32.0576670547792
0.48,57.5771259344419,29.6979362661315,29.9574283121567,29.7056797984431,29.9309657907639,29.7129247094755,29.9072587119658,29.7204623045136,29.8866850335978,29.7284729254042,29.8694558771642,29.739907573195,29.8673799873251,29.7898730088613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.1093643042913,32.1368780711345,32.2198746953088,32.1231707840353,32.1966217288376,32.1112283784785,32.1756451662196,32.1001251272173,32.1553533682946,32.0876989611934,32.1331265235915,32.0713095630494,32.1061248556708,32.0743813546922
0.480277777777778,57.6038237106747,29.6969178842102,29.9574652152251,29.7047059073392,29.9310724727134,29.7119932464161,29.9074143178566,29.7195452864303,29.8868382502018,29.7275163770994,29.8695551262048,29.7389046863036,29.8674774407273,29.7889318306634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.1576006072053,32.1516748303153,32.2350543312688,32.1382408488333,32.2120765608957,32.1265586083991,32.1913579524815,32.1157026419602,32.1713179989374,32.1035385389246,32.149384012482,32.0874832268696,32.122754120726,32.0911145469386
0.480555555555556,57.6304683126907,29.695912909587,29.9575027060505,29.7037448996841,29.9311796487102,29.7110739776974,29.9075702070921,29.7186398770431,29.8869920279356,29.7265719338753,29.8696568272444,29.7379160562387,29.8675795792397,29.7880042237744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.2059303138063,32.1664988558917,32.2502574448608,32.1533363868867,32.2275532540919,32.1419126574333,32.2070912778652,32.1313028223755,32.1873025419528,32.1194004136115,32.1656613910851,32.1036788578895,32.1394024222941,32.1078660653657
0.480833333333333,57.6570596437012,29.6949212622578,29.95754077879,29.7027966968349,29.9312873133206,29.7101668314134,29.9077263835938,29.7177460224448,29.8871463911215,29.7256395635724,29.8697610121986,29.7369416343438,29.8676863853633,29.7870900918847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.2543519693571,32.1813496922331,32.2654835990039,32.1684569499437,32.2430513784307,32.1572900852485,32.222844717886,32.1469252296982,32.203306564341,32.1352841234618,32.1819581828997,32.1198959324079,32.1560692156759,32.124635348918
0.481111111111111,57.6835976085444,29.6939428624814,29.9575794276448,29.7018612204645,29.9313954611856,29.7092717359966,29.9078828512749,29.7168636688368,29.8873013635637,29.7247192333205,29.8698677113791,29.7359813702897,29.8677978399432,29.7861893384105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.3028641277077,32.1962268865439,32.2807323593825,32.1836020925894,32.2585705066614,32.1726904542924,32.238617850698,32.1625694278055,32.2193296356168,32.1511892093334,32.1982739142682,32.1361339302555,32.1727539605294,32.1414218416329
0.481388888888889,57.7100821136761,29.6929776307803,29.9576186468601,29.7009383925624,29.9315040870194,29.7083886202163,29.9080396140375,29.7159927625241,29.8874569685449,29.7238109095413,29.8699769535085,29.7350352121087,29.8679139222196,29.7853018665193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.3514653512603,32.2111299888506,32.2960032944342,32.198771372234,32.2741102142653,32.1881133297804,32.2544102570845,32.178234983208,32.2353713278072,32.1671152147382,32.2146081143886,32.152392334812,32.1894561208811,32.1582249926355
0.481666666666667,57.7365130671595,29.6920254879421,29.9576584307248,29.7000281354345,29.9316131856081,29.7075174131763,29.9081966757681,29.7151332499105,29.8876132288232,29.7229145579496,29.8700887657367,29.7341031062305,29.8680346098775,29.7844275791546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.4001542109349,32.2260585519903,32.3112959753383,32.2139643490993,32.2896700794439,32.2035582796837,32.2702215204468,32.1939214650411,32.251431215448,32.1830616858445,32.2309603153258,32.1686706330215,32.2061751651358,32.1750442561319
0.481944444444444,57.7628903786549,29.6910863550206,29.9576987735711,29.6991303717034,29.9317227518086,29.7066580443122,29.9083540403341,29.7142850774943,29.8877701666291,29.7220301435568,29.8702031736565,29.7331849975167,29.8681598790968,29.7835663790607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.4489292861345,32.2410121315987,32.326609976004,32.2291805862063,32.3052496831068,32.2190248747159,32.2860512267942,32.2096284450566,32.2675088755809,32.1990281714797,32.2473300520219,32.1849683154078,32.2229105660852,32.191879091402
0.482222222222222,57.7892139594103,29.6901601533373,29.9577396697746,29.6982450243084,29.9318327805472,29.7058104433895,29.9085117115799,29.7134481918634,29.8879278036633,29.7211576306733,29.870320201321,29.7322808292971,29.8682897046003,29.7827181688061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.49778916471,32.2559902860981,32.3419448730592,32.2444196493631,32.3208486088598,32.2345126883211,32.3018989647332,32.2253554976137,32.2836038877499,32.2150142231329,32.2637168623069,32.2012848760873,32.2396618009147,32.2087289627912
0.4825,57.8154837222514,29.6892468044822,29.9577811137538,29.6973720165057,29.9319432668185,29.7049745405011,29.9086696933239,29.7126225396911,29.8880861610943,29.7202969829121,29.8704398712599,29.7313905434053,29.8684240597024,29.7818828508064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.5467324429262,32.2709925766852,32.3573002458382,32.2596811071516,32.336466442993,32.2500212966614,32.3177643254574,32.2411021996712,32.2997158339986,32.2310193949573,32.2801202869085,32.2176198127831,32.2564283512095,32.2255933397003
0.482777777777778,57.8416995815716,29.688346230315,29.9578230999696,29.6965112718684,29.9320542056843,29.704150266065,29.9088279893544,29.7118080677317,29.888245259556,29.7194481631922,29.8705622044972,29.730514080214,29.8685629163563,29.7810603273475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.595757725427,32.2860185673196,32.3726756763705,32.2749645309154,32.3521027744685,32.2655502786043,32.333646902737,32.2568681307782,32.3158442988663,32.2470432437717,32.2965398694611,32.2339726268359,32.2732097029591,32.2424716965758
0.483055555555556,57.8678614533226,29.6874583529662,29.9578656229258,29.6956627142867,29.932165592272,29.7033375508224,29.9089866034264,29.7110047228165,29.8884051191464,29.718611133743,29.8706872205692,29.7296513786719,29.8687062452011,29.780250500607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.644863625201,32.3010678247116,32.3880707493692,32.2902694947473,32.3677571949086,32.2810992157108,32.3495462929084,32.2726528730662,32.3319888693855,32.2630853290634,32.3129751565155,32.250342823216,32.2900053465605,32.2593635128977
0.483333333333333,57.8939692550042,29.6865830948382,29.957908677168,29.6948262679674,29.9322774217736,29.7025363258346,29.9091455392582,29.71021245185,29.8885657594258,29.7177858561083,29.8708149375425,29.7288023763388,29.8688540156074,29.7794532726764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.6940487635468,32.3161399183105,32.4034850522194,32.3055955754766,32.3834292985841,32.2966676922225,32.3654620948642,32.2884560112405,32.3481491350778,32.279145212989,32.3294256975466,32.2667299105332,32.30681477682,32.276268273168
0.483611111111111,57.920022905655,29.6857203786062,29.957952257284,29.6940018574344,29.9323896894447,29.7017465224817,29.9093048005284,29.7094312018057,29.8887271994157,29.7169722911511,29.8709453720323,29.7279670094221,29.8690061957234,29.7786685455815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.7433117700392,32.3312344202925,32.4189181749663,32.3209423526568,32.3991186824022,32.3122552950501,32.3813939100428,32.3042771325717,32.3643246879507,32.2952224603764,32.3458910449616,32.283133401046,32.3236374929548,32.2931854668967
0.483888888888889,57.9460223258425,29.6848701272191,29.9579963579032,29.6931894075283,29.9325023906028,29.7009680724597,29.9094643908723,29.7086609197224,29.8888894575975,29.7161703990588,29.8710785392216,29.727145212813,29.8691627525189,29.7778962213032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.7926512824943,32.346350905549,32.4343697103041,32.3363094085532,32.4148249458947,32.3278616137605,32.3973413424181,32.3201158268875,32.3805151224944,32.311316638726,32.3623707541078,32.2995528106704,32.3404729985918,32.3101145885885
0.484166666666667,57.9719674376537,29.6840322639005,29.9580409736963,29.6923888434066,29.9326155206265,29.7002009077781,29.909624313879,29.7079015527011,29.8890525519122,29.7153801393481,29.8712144528799,29.7263369201226,29.86932365183,29.7771362017977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.8420659469359,32.361488951675,32.4498392535642,32.3516963281306,32.4305476912062,32.3434862405654,32.4133039984894,32.335971686564,32.396720035678,32.3274273182121,32.3788643832794,32.3159876589871,32.3573208017668,32.3270551377273
0.484444444444444,57.9978581646853,29.6832067121499,29.9580860993754,29.6916000905432,29.9327290749542,29.6994449607584,29.9097845730884,29.7071530479008,29.8892164997591,29.714601470871,29.8713531253829,29.7255420637175,29.8694888584018,29.7763883890159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.891554417561,32.3766481389566,32.4653264027037,32.3671026990405,32.4462865230823,32.3591287703084,32.4292814872716,32.3518443065178,32.4129390269461,32.3435540716833,32.3953714937245,32.3324374692486,32.3741804149215,32.3440066187608
0.484722222222222,58.0236944320343,29.6823933957429,29.9581317296934,29.6908230747287,29.9328430490827,29.698700164031,29.909945171988,29.7064153525359,29.8893813179964,29.7138343518204,29.871494567732,29.7247605747565,29.8696583359315,29.7756526849224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.9411153567058,32.3918280503601,32.4808307582942,32.3825281116093,32.4620410488578,32.3747888004538,32.4452734202846,32.3677332841972,32.429171698215,32.3596964746639,32.4118916496505,32.348901768385,32.3910513549002,32.3609685410839
0.485,58.0494761662886,29.6815922387327,29.9581778594439,29.6900577220697,29.9329574385662,29.6979664505336,29.9101061140104,29.7056884138726,29.8895470229404,29.7130787397367,29.8716387895744,29.7239923832261,29.86983204711,29.7749289915143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,96.9907474348116,32.4070282715196,32.4963519235097,32.3979721588258,32.4778108784451,32.3904659310737,32.4612794115436,32.3836382195742,32.4454176538693,32.3758541053538,32.4284244182307,32.3653800870088,32.4079331429447,32.3779404190212
0.485277777777778,58.0752032955174,29.6808031654504,29.9582244834607,29.6893039589892,29.9330722390153,29.6972437535086,29.9102674025301,29.7049721792257,29.8897136303659,29.7123345915138,29.8717857992233,29.7232374179765,29.8700099536629,29.7742172108394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.040449330391,32.4222483907253,32.5118895041155,32.4134344363288,32.4935956243224,32.4061597648371,32.4772990775491,32.3995587151364,32.4616765007578,32.3920265446295,32.4449693696089,32.3818719594195,32.4248253046891,32.3949217718095
0.485555555555556,58.1008757492616,29.6800261005061,29.9582715966182,29.6885617122258,29.9331874460952,29.6965320065009,29.9104290408611,29.7042665959561,29.8898811555068,29.7116018634063,29.8719356036782,29.7224956067576,29.8701920163912,29.7735172450142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.0902197299943,32.4374879989122,32.5274431084571,32.428914542395,32.5093949015217,32.421869906997,32.4933320372766,32.415494375878,32.4779478481899,32.4082133760437,32.4615260769045,32.3983769236067,32.4417273701525,32.4119121235784
0.485833333333333,58.126493458525,29.6792609687893,29.9583191938302,29.687830908834,29.9333030555253,29.6958311433559,29.9105910322538,29.7035716114678,29.8900496130562,29.7108805110362,29.8720882086458,29.7217668762543,29.8703781952109,29.7728289962409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.1400573281749,32.452746689648,32.5430123474481,32.444412077927,32.5252083276179,32.437595965379,32.5093779121671,32.4314448092923,32.494231307932,32.4244141858255,32.4780941162169,32.4148945212527,32.4586388737316,32.4289110033316
0.486111111111111,58.1520563557643,29.6785076954699,29.9583672700505,29.6871114761833,29.9334190630773,29.6951410982172,29.9107533798932,29.7028871732048,29.890219017168,29.7101704894002,29.8722436185605,29.721051152122,29.8705684491916,29.7721523668247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.1899608274565,32.4680240591215,32.5585968345591,32.4599266464405,32.5410355227165,32.4533375503698,32.5254363261168,32.4474096253632,32.5105264942031,32.4406285628801,32.494673066629,32.4314242977344,32.4755593541919,32.445917944926
0.486388888888889,58.1775643748803,29.677766205999,29.9584158202721,29.6864033419587,29.9335354645747,29.6944618055243,29.9109160868953,29.7022132286494,29.890389381457,29.7094717528775,29.8724018366058,29.7203483590221,29.8707627365955,29.7714872591906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.2399289382988,32.483319706131,32.5741961858063,32.475457854053,32.5568761094423,32.4690942749047,32.5415069054676,32.4633884365568,32.5268330236711,32.4568560987885,32.5112625102111,32.4479658021242,32.4924883546582,32.4629324870514
0.486666666666667,58.2030174512083,29.6770364261089,29.958464839527,29.6857064341595,29.933652255891,29.6937932000106,29.9110791563058,29.7015497253188,29.8905607190009,29.7087842552374,29.8725628647354,29.7196584206571,29.870961014914,29.7708335758989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.2899603790643,32.4986332320727,32.5898100197404,32.491005309471,32.5727297129281,32.4848657544567,32.557589278997,32.4793808578135,32.5431505154488,32.4730963878066,32.5278620320236,32.4645185871901,32.5094254226041,32.4799541732091
0.486944444444444,58.2284155215093,29.6763182818145,29.9585143228863,29.6850206810997,29.9337694329491,29.6931352167013,29.9112425910968,29.7008966107636,29.8907330423413,29.7081079496471,29.8727267036946,29.7189812598052,29.8711632409051,29.770191219662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.3400538759846,32.5139642409289,32.6054379574346,32.5065686239782,32.5885959608024,32.500651607024,32.5736830779082,32.4953865065394,32.5594785910895,32.4893490268642,32.5444712201196,32.4810822093956,32.5263701098406,32.4969825516895
0.487222222222222,58.2537585239603,29.6756116994131,29.9585642654595,29.6843460114073,29.9338869917198,29.692487790911,29.9114063941653,29.7002538325649,29.8909063634858,29.7074427886802,29.8728933530421,29.7183167983555,29.8713693706291,29.7695600933593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.390208163127,32.5293123392566,32.6210796224739,32.5221474114235,32.6044744831789,32.516451453119,32.5897879358208,32.5114050025986,32.5758168745832,32.5056136155647,32.5610896655471,32.4976562288975,32.543321972504,32.5140171755499
0.4875,58.2790463981456,29.6749166054856,29.9586146623944,29.6836823540239,29.9340049282209,29.6918508582416,29.9115705683305,29.699621338333,29.8910806939093,29.7067887243252,29.873062811171,29.717664957342,29.8715793594843,29.7689401000523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.4404219823613,32.544677136176,32.6367346409435,32.5377412882091,32.6203649126443,32.5322649157567,32.6059034887605,32.5274359683048,32.5921649923521,32.5218897561827,32.5777169623506,32.5142402095449,32.5602805710427,32.5310576025908
0.487777777777778,58.3042790850475,29.6742329268969,29.958665508877,29.6830296382043,29.9341232385159,29.6912243545807,29.9117351163317,29.6989990757046,29.8912560445564,29.7061457079937,29.8732350753316,29.7170256569778,29.8717931622411,29.7683311430001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.4906940833263,32.5600582433588,32.6524026414176,32.5533498732782,32.6362668842473,32.5480916204427,32.6220293751498,32.5434790284128,32.6085225732464,32.5381770536635,32.5943527075724,32.5308337188755,32.5772454702036,32.5481033953328
0.488055555555556,58.3294565270372,29.6735605907959,29.9587168001309,29.6823877935161,29.9342419187129,29.6906082160987,29.9119000408265,29.6983869923415,29.8914324258439,29.7055136905297,29.8734101416526,29.7163988166893,29.8720107330762,29.767733125673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.5410232233967,32.5754552750165,32.6680832549479,32.5689727881032,32.652180035487,32.5639311951623,32.6381652357982,32.559533810111,32.62488924854,32.554475115621,32.6109965012531,32.5474363281125,32.5942162390173,32.5651541209915
0.488333333333333,58.3545786678658,29.6728995246167,29.9587685314172,29.6817567498394,29.9343609649635,29.6900023792476,29.9120653443887,29.6977850359289,29.8916098476626,29.7048926222188,29.8735880051632,29.7157843551495,29.872232025606,29.7671459517674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.59140816765,32.5908678478895,32.6837761150529,32.5846096566738,32.6681040063014,32.5797832703684,32.6543107138923,32.5755999430129,32.6412646519257,32.5707835523358,32.6276479464325,32.5640476121604,32.6111924507832,32.5822093514534
0.488611111111111,58.3796454526557,29.6722496560784,29.9588206980345,29.6811364373661,29.9344803734619,29.6894067807581,29.9122310295063,29.6971931541734,29.8917883193805,29.7042824527967,29.8737686598157,29.7151821903116,29.8724569929184,29.7665695252191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.6418476888335,32.6062955812349,32.699480857706,32.6002601054855,32.6840384390567,32.5956474789708,32.6704654549867,32.5916770591487,32.6576484195111,32.5871019767531,32.644306649149,32.5806671495999,32.6281736830529,32.59926866325
0.488888888888889,58.4046568278909,29.671610913186,29.9588732953182,29.6805267865996,29.9346001404434,29.6888213576381,29.9123970985798,29.6966112948019,29.8919678498451,29.7036831314593,29.8739520985071,29.7145922394417,29.8726855876054,29.7660037502173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.6923405673311,32.6217380968158,32.7151971213248,32.6159237635269,32.6999829785352,32.6115234563244,32.686629106994,32.6077647929578,32.6740401898137,32.6034300044805,32.6609722184393,32.5972945226824,32.6451595176139,32.6163316375323
0.489166666666667,58.4296127414089,29.6709832242304,29.9589263186403,29.6799277283542,29.9347202621838,29.6882460471708,29.9125635539204,29.6960394055599,29.8921484473869,29.703094606872,29.8741383131016,29.7140144191516,29.8729177617935,29.7654485312175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.7428855911308,32.6371950188892,32.7309245467599,32.6316002622688,32.7159372719246,32.6274108402182,32.7028013201754,32.6238627812801,32.6904396037566,32.6197672537857,32.6776442663376,32.6139293173238,32.6621495404722,32.6333978600443
0.489444444444444,58.4545131423911,29.670366517789,29.9589797634094,29.6793391937544,29.9348407349978,29.6876807869121,29.9127303977483,29.6954774342106,29.8923301198223,29.7025168271797,29.8743272944532,29.7134486454312,29.8731534671746,29.7649037729546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.7934815557914,32.6526659741951,32.7466627772835,32.647289235652,32.7319009688067,32.6433092708636,32.7189817471311,32.6399706633483,32.7068463046632,32.6361133455934,32.6943224078742,32.6305711230974,32.6791433418338,32.6504669210964
0.489722222222222,58.4793579813547,29.6697607227261,29.9590336250701,29.6787611142348,29.9349615552384,29.6871255146893,29.9128976321909,29.6949253285335,29.8925128744566,29.7019497400161,29.8745190324273,29.7128948336801,29.8733926550354,29.7643693804555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.8441272644101,32.668150591945,32.7624114585783,32.6629903200755,32.747873721146,32.6592183908836,32.7351700427909,32.6560880807795,32.723259938253,32.6524679034825,32.7110062610737,32.6472195332263,32.6961405160866,32.6675384155382
0.49,58.5041472101433,29.6691657681928,29.9590878991032,29.6781934215392,29.9350827192955,29.6865801685985,29.9130652592817,29.6943830363231,29.8926967180882,29.7013932925147,29.8747135159238,29.7123528987399,29.8736352762866,29.7638452590516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.8948215275899,32.6836485038105,32.7781702387267,32.6787031543849,32.7638551832787,32.6751378453017,32.7513658644046,32.6722146775671,32.7396801526362,32.6688305536834,32.7276954469529,32.6638741445755,32.7131406617809,32.6846119427308
0.490277777777778,58.5288807819185,29.6685815836278,29.9591425810248,29.6776360477199,29.935204223595,29.6860446870033,29.9132332809584,29.6938505053885,29.8928816570116,29.7008474313181,29.8749107328989,29.7118227549245,29.8738812814913,29.7633313143906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.9455631634069,32.6991593439119,32.7939387681994,32.694427379861,32.7798450119015,32.6910672815302,32.7675688715328,32.6883501000731,32.7561065983091,32.6852009250741,32.744389589518,32.6805345576427,32.7301433816096,32.7016871065188
0.490555555555556,58.5535586511511,29.6680080987573,29.9591976663864,29.6770889251376,29.935326064598,29.6855190085325,29.9134016990617,29.6933276835524,29.8930676970215,29.7003121025889,29.8751106703877,29.7113043160519,29.8741306208926,29.7628274524486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,97.9963509973775,32.7146827488072,32.8097166998447,32.7101626402077,32.7958428660607,32.7070063493598,32.7837787260371,32.7044939970194,32.7725389281487,32.7015786491772,32.761088315762,32.697200376549,32.7471482823874,32.7187635152021
0.490833333333333,58.5781807736125,29.6674452435954,29.9592531507748,29.6765519864604,29.9354482387992,29.6850030720782,29.913570515334,29.6928145186499,29.8932548434167,29.69978725202,29.8753133145269,29.7107974954736,29.8743832444408,29.7623335795417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.0471838624267,32.7302183574807,32.825503688877,32.7259085815407,32.8118484071409,32.7229547009481,32.7999950920712,32.7206460194801,32.7889767974081,32.7179633601557,32.7777912556613,32.7138712090293,32.7641549750307,32.7358407815066
0.491111111111111,58.6027471063658,29.6668929484443,29.9593090298112,29.6760251646631,29.9355707427263,29.6844968167942,29.9137397314178,29.6923109585287,29.8934431010044,29.699272824845,29.8755186505762,29.7103022061056,29.8746391018198,29.7618496023369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.0980605988551,32.7457658113316,32.8412993928661,32.741664852376,32.8278612988543,32.738911990809,32.8162176360709,32.7368058208734,32.8054198637108,32.7343546948097,32.7944980421714,32.7305466664209,32.7811630745353,32.7529185225558
0.491388888888889,58.6272576077575,29.6663511438942,29.9593652991517,29.675508393027,29.9356935729392,29.6840001820938,29.9139093488551,29.6918169510477,29.8936324741039,29.6987687658492,29.8757266629417,29.7098183604575,29.8748981424729,29.7613754278635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.1489800543071,32.7613247541632,32.8571034717265,32.7574311036182,32.8438812072293,32.7548778758013,32.8324460267454,32.7529730569531,32.8218677870455,32.7507522925717,32.8112083112235,32.747226363653,32.7981721999551,32.7699963598407
0.491666666666667,58.651712237409,29.6658197608241,29.9594219544864,29.6750016051388,29.9358167260282,29.6835131076483,29.9140793690855,29.6913324440773,29.8938229665516,29.6982750193804,29.8759373351972,29.7093458706616,29.875160315628,29.7609109635239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.1999410837384,32.7768948321714,32.8729155877057,32.7732069885491,32.8599078005998,32.770852015118,32.8486799350677,32.7691473858011,32.8383202297612,32.7671557955028,32.8279217017195,32.7639099192349,32.8151819743792,32.7870739191901
0.491944444444444,58.6761109562077,29.6652987304013,29.9594789915394,29.6745047348901,29.9359401986139,29.683035533385,29.914249793446,29.6908573854986,29.8940145817052,29.6977915293595,29.876150650107,29.7088846485022,29.8754255703219,29.7604561171039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.2509425493842,32.7924756939337,32.888735405374,32.7889921628163,32.8759407495945,32.7868340702759,32.8649190342652,32.785328467819,32.8547768565611,32.7835648482877,32.8446378555272,32.7805969552434,32.8321920249092,32.8041508307407
0.492222222222222,58.7004537262989,29.6647879840817,29.9595364060686,29.6740177164767,29.9360639873459,29.6825673994855,29.9144206231692,29.6903917232034,29.8942073224483,29.6973182392918,29.8763665896477,29.7084346054432,29.8756938554248,29.7600107967832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.301983320727,32.8080669903979,32.9045625916133,32.8047862844218,32.8919797271256,32.8028237051038,32.8811629998106,32.8015159657197,32.8712373344976,32.7999790982305,32.8613564174748,32.7972870973107,32.8492019826363,32.8212267289066
0.4925,58.7247405110771,29.6642874536102,29.9595941938653,29.673540484398,29.9361880889014,29.682108646384,29.914591859383,29.6899354050942,29.8944011911956,29.6968550922778,29.8765851350305,29.7079956526566,29.8759651196632,29.7595749111451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.3530622744649,32.8236683748713,32.9203968156063,32.8205890137104,32.9080244083782,32.8188205857327,32.8974115094127,32.8177095445199,32.8877013329666,32.8163981952495,32.8780770353457,32.8139799746103,32.8662114826169,32.8383012523482
0.492777777777778,58.7489712751778,29.6637970710203,29.9596523507537,29.673072973456,29.9363124999852,29.6816592147654,29.9147635031092,29.6894883790835,29.8945961898973,29.6964020310247,29.8768062667229,29.7075677010499,29.8762393116427,29.759148369187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.4041782944795,32.8392795030095,32.9362377488255,32.8364000133587,32.9240744707995,32.8348243805845,32.9136642430069,32.8339088715316,32.9041685237014,32.8328217918722,32.8947993598721,32.8306752198439,32.8832201638489,32.8553740439418
0.493055555555556,58.7731459844691,29.6633167686345,29.9597108725913,29.672615118755,29.9364372173277,29.6812190455638,29.9149355552631,29.689050593095,29.8947923200443,29.6959589978573,29.8770299644709,29.7071506612926,29.8765163798703,29.7587310803291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.4553302718045,32.8549000328054,32.9520850650227,32.8522189483637,32.940129594088,32.8508347603615,32.9299208827465,32.8501136163541,32.9206385807678,32.8492495432301,32.9115230447285,32.8473724692271,32.9002276692472,32.8724447507477
0.493333333333333,58.7972646060432,29.6628464790641,29.9597697552677,29.6721668557004,29.9365622376849,29.6807880799607,29.9151080166526,29.6886219950624,29.8949895826736,29.6955259347297,29.8772562073201,29.7067444438433,29.876796272776,29.7583229544244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.5065171045936,32.8705296245781,32.9679384402178,32.8680454860313,32.9561894601829,32.8668513980356,32.9461811129931,32.8663234508659,32.9371111805574,32.865681107053,32.9282477465254,32.8640713624744,32.9172336456186,32.8895130239792
0.493611111111111,58.8213271082083,29.6623861352096,29.959828994705,29.6717281199984,29.9366875578368,29.6803662593834,29.9152808879776,29.6882025329309,29.8951879783732,29.6951027832361,29.8774849736383,29.7063489589754,29.8770789387339,29.7579239017676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.5577376980894,32.8861679409622,32.9837975526885,32.8838792959655,32.9722537532529,32.8828739688381,32.9624446203074,32.8825380492164,32.9535860017822,32.8821161436636,32.9449731248018,32.8807715427841,32.9342377436372,32.9065785189706
0.493888888888889,58.8453334604803,29.6619356702601,29.9598885868575,29.6712988476548,29.9368131745869,29.6799535255032,29.9154541698291,29.6877921546566,29.8953875072876,29.6946894846227,29.8777162411363,29.7059641168032,29.8773643260825,29.7575338331038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.6089909645915,32.9018146468964,32.9996620829593,32.8997200500569,32.9883221596862,32.8989021502487,32.9787110934406,32.8987570878183,32.9700627254684,32.8985543159716,32.961698842018,32.8974726568231,32.9512396178181,32.9236408951451
0.494166666666667,58.8692836335744,29.6614950176936,29.959948527711,29.6708789749745,29.9369390847612,29.6795498202341,29.9156278626892,29.6873908082075,29.8955881691235,29.6942859797991,29.8779499868895,29.7055898273065,29.8776523831447,29.7571526596376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.6602758234255,32.9174694096132,33.0155317137907,32.9155674224715,33.0043943680796,32.9149356219851,32.9949802233248,32.9149802453388,32.9865410349505,32.9149952894676,32.9784245635475,32.9141743547103,32.9682389264922,32.9406998159828
0.494444444444444,58.8931775993975,29.6610641112771,29.9600088132827,29.6704684385605,29.9370652852074,29.6791550857311,29.9158019669301,29.6869984415635,29.895789963155,29.6938922093493,29.878186187359,29.7052260003554,29.8779430582474,29.7567802930409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.7115912009113,32.9331318986273,33.031406130169,32.9314210896401,33.0204700692279,32.9309740659926,33.011251703064,32.9312072026919,33.003020615865,32.9314387322168,32.9951499576693,32.9308762900008,32.9852353317798,32.9577549489883
0.494722222222222,58.9170153310392,29.6606428850663,29.9600694396214,29.6700671753136,29.9371917727938,29.6787692643884,29.9159764828137,29.6866150027176,29.8959928882294,29.6935081135439,29.8784248184133,29.7048725457351,29.8782362997403,29.7564166454617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.7629360303321,32.9488017857257,33.047285019295,32.9472807302464,33.0365489561132,32.9470171664336,33.0275252279252,32.9474376430302,33.0195011561442,32.9478843148529,33.0118746955592,32.9475781196683,33.0022284995644,32.9748059656579
0.495,58.9407968027645,29.6602312734053,29.9601304028063,29.6696751224309,29.9373185444087,29.6783922988382,29.9161514104917,29.6862404396758,29.8961969427731,29.6931336323513,29.8786658553483,29.7045293731687,29.8785320560138,29.7560616295319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.8143092519033,32.9644787449557,33.063168070574,32.9631460252169,33.0526307238947,32.9630646096774,33.0438004953294,32.9636712517367,33.0359823460097,32.9643317105712,33.028598451281,32.9642795040887,33.0192180994658,32.9918525414471
0.495277777777778,58.9645219900052,29.6598292109271,29.9601916989475,29.6692922174053,29.9374455969595,29.6780241319492,29.9163267500048,29.6858747004587,29.8964021247974,29.6927687054493,29.8789092729089,29.7041963923414,29.8788302755179,29.7557151583748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.8657098127412,32.9801624526154,33.0790549756048,32.9790166577092,33.068715069898,32.9791160842895,33.0600772048422,32.9799077164168,33.0524638779665,32.9807805951221,33.0453209017775,32.9809801070221,33.0362038048136,33.0088943557374
0.495555555555556,58.9881908693521,29.6594366325529,29.9602533241854,29.6689183980249,29.9375729273718,29.6776647068247,29.9165025012825,29.6855177331017,29.8966084319042,29.6924132722365,29.8791550453092,29.7038735129227,29.8791309067785,29.755377145613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.9171366668324,32.9958525872417,33.0949454281694,32.9948923131012,33.0848016936048,32.9951712810214,33.0763550581652,32.9961467268898,33.068945446796,32.9972306468038,33.062041726861,32.9976795955948,33.0531852926198,33.0259310918035
0.495833333333333,59.0118034185471,29.6590534734921,29.9603152746905,29.6685536023718,29.9377005325889,29.6773139668016,29.9166786641433,29.6851694856559,29.8968158612922,29.6920672718445,29.8794031462529,29.7035606445887,29.8794338984148,29.7550475053757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,98.9685887750026,33.0115488296005,33.1108391242222,33.0107726789806,33.1008902966422,33.0112298928006,33.0926337591269,33.012387975181,33.0854267495496,33.0136815464557,33.0787606092037,33.0143776402811,33.0701622435514,33.0429624367798
0.496111111111111,59.0353596164751,29.6586796692425,29.9603775466631,29.6681977688214,29.9378284095704,29.6769718554489,29.916855238294,29.6848299061896,29.8970244097633,29.6917306431489,29.879653548954,29.7032576970446,29.8797391991556,29.7547261523055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.0200651048859,33.0272508626757,33.1267357618798,33.0266574451333,33.1169805827728,33.0272916147198,33.1089130136736,33.0286311555136,33.1019074855424,33.0301329774506,33.0954772343278,33.0310739148848,33.0871343419032,33.0599880816272
0.496388888888889,59.058859443156,29.6583151555894,29.9604401363328,29.6678508360415,29.9379565552922,29.6766383165661,29.9170322233301,29.6844989427888,29.8972340737281,29.6914033247809,29.8799062261562,29.7029645800452,29.8800467578554,29.7544130015657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.0715646308942,33.0429583716583,33.1426350414104,33.0425463035333,33.1330722578841,33.0433561440275,33.1251925298607,33.0448759643004,33.1183873563457,33.0465846256875,33.1121912905949,33.0477680965202,33.10410127557,33.0770077210995
0.496666666666667,59.082302879737,29.6579598686062,29.9605030399587,29.6675127429916,29.938084966745,29.676313294182,29.9172096187353,29.6841765435587,29.8974448492127,29.6910852551396,29.880161150153,29.7026812034166,29.8803565235095,29.7541079688468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.1230863341865,33.0586710439362,33.1585366652234,33.0584389483314,33.149165029978,33.0594231801169,33.1414720178434,33.0611221001355,33.1348660657812,33.063036179584,33.1289024691957,33.0644598655926,33.1210627360186,33.0940210537097
0.496944444444444,59.1056899084849,29.6576137446535,29.9605662538287,29.6671834289218,29.938213640934,29.6759967325532,29.9173874238822,29.6838626566247,29.8976567318646,29.6907763724026,29.8804182928078,29.702407477076,29.8806684452693,29.7538109703731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.1746292026385,33.0743885690833,33.174440337859,33.0743350758444,33.1652586091611,33.0754924245165,33.1577511898684,33.0773692637862,33.1513433199131,33.0794873300685,33.1456104641388,33.0811489057793,33.1380184182596,33.1110277816968
0.497222222222222,59.1290205127777,29.6572767203792,29.9606297742595,29.666862833372,29.9383425748781,29.6756885761629,29.9175656380314,29.6835572301335,29.8978697169595,29.6904766145384,29.8806776255725,29.702143311052,29.8809824724566,29.7535219229086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.226192230812,33.090110638849,33.1903457659777,33.0902343845449,33.1813527076338,33.0915635808797,33.1740297602643,33.093617158185,33.1678188270421,33.095937770572,33.16231497224,33.0978349040092,33.1549680208197,33.1280276109914
0.4975,59.1522946770977,29.6569487327183,29.9606935975961,29.6665508961712,29.9384717656091,29.6753887697196,29.9177442603327,29.6832602122549,29.8980837994073,29.6901859193172,29.8809391195075,29.7018886155041,29.881298554578,29.7532407437638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.2777744199246,33.1058369471477,33.2062526583501,33.1061365750502,33.1974470396806,33.107636354975,33.1903074454332,33.1098654884211,33.1842922976976,33.11238719702,33.1790156931105,33.1145175504431,33.1719112457131,33.1450202511821
0.497777777777778,59.175512387023,29.6566297188924,29.9607577202116,29.6662475574361,29.938601210171,29.6750972581559,29.9179232898244,29.6829715511829,29.8982989737589,29.6899042243231,29.8812027453003,29.7016433007416,29.8816166413385,29.7529673508008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.3293747778196,33.1215671900482,33.2221607258467,33.1220413501114,33.21354132166,33.1237104546756,33.2065839638418,33.1261139617321,33.2007634446311,33.1288353078247,33.1957123291454,33.1311965384531,33.1888477984129,33.1620054154815
0.498055555555556,59.1986736292201,29.6563196164097,29.9608221385069,29.6659527575708,29.9387309056193,29.6748139866268,29.9181027254342,29.682691195137,29.8985152342123,29.689631466965,29.8814684732841,29.7014072772422,29.8819366826546,29.7527016624393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.3809923189356,33.1373010657635,33.2380696814271,33.1379484146036,33.2296352719937,33.1397855899497,33.2228590360123,33.1423622874962,33.2172319828084,33.1452818038759,33.2124045855118,33.1478715646024,33.205777387823,33.1789828206925
0.498333333333333,59.2217783914365,29.6560183630643,29.9608868489108,29.6656664372656,29.9388608490205,29.6745389005091,29.9182825659789,29.6824190923641,29.8987325746197,29.6893675844883,29.8817362734569,29.7011804556701,29.8822586286676,29.752443597662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.4326260642767,33.15303827464,33.2539792401306,33.1538574755145,33.2457286111576,33.1558614728505,33.239132384514,33.1586101772234,33.2336976294032,33.1617263885327,33.2290921701366,33.1645423286239,33.222699726249,33.1959521871735
0.498611111111111,59.2448266624925,29.6557258969362,29.960951847879,29.665388537496,29.9389910374511,29.6742719454,29.9184628101652,29.6821551911397,29.8989509884939,29.6891125139865,29.8820061154993,29.7009627468936,29.8825824297554,29.7521930760199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.4842750413822,33.1687785191474,33.2698891190651,33.1697682419343,33.2618210616706,33.1719378175065,33.2554037339539,33.1748573445479,33.2501601037889,33.1781687676147,33.2457747936938,33.1812085333996,33.2396145293696,33.2129132388053
0.498888888888889,59.2678184322743,29.655442156391,29.9610171318944,29.6651189995221,29.9391214679973,29.6740130671156,29.9186434565899,29.6818994397698,29.8991704690147,29.688866192412,29.8822779687927,29.7007540620024,29.8829080365453,29.7519500176373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.5359382842972,33.1845215038679,33.2857990373976,33.1856804250452,33.2779123480857,33.1880143401111,33.2716728109686,33.1911035052189,33.2666191275317,33.1946086493932,33.2624521695924,33.1978698849391,33.2565215162081,33.2298657029561
0.499166666666667,59.2907536917258,29.6551670800793,29.9610826974666,29.6648577648872,29.9392521377541,29.6737622116901,29.9188245037401,29.6816517865926,29.899391009036,29.6886285565877,29.8825518024372,29.7005543123243,29.883235399925,29.7517143432162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.5876148335421,33.2002669354866,33.3017087163435,33.2015937381109,33.2940021969791,33.2040907589135,33.287939344215,33.2073483770935,33.2830744243828,33.2110457445818,33.279124013963,33.2145260923584,33.2734204091031,33.2468093104477
0.499444444444444,59.3136324328416,29.6549006069366,29.9611485411317,29.6646047754173,29.9393830438249,29.6735193253746,29.919005949994,29.6814121799801,29.8996126010922,29.6883995432182,29.8828275852692,29.7003634094411,29.8835644710545,29.7514859740418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.6393037360835,33.2160145227803,33.317617879157,33.2175078964658,33.3100903369407,33.2201667942083,33.304203064362,33.2235916801272,33.2995257202712,33.2274797663276,33.295790045645,33.231176867858,33.2903109336799,33.2637437955217
0.499722222222222,59.3364546486591,29.6546426761824,29.9612146594521,29.6643599732199,29.9395141833207,29.6732843546361,29.9191877936215,29.6811805683399,29.8998352374052,29.688179088901,29.8831052858786,29.7001812652052,29.8838952013765,29.751264831986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.6910040453044,33.2317639766079,33.3335262511206,33.2334226175055,33.3261764985645,33.2362421683262,33.3204637040811,33.2398331363665,33.3159727432954,33.2439104302013,33.312449986173,33.2478219267011,33.3071928188211,33.2806688958045
0.5,59.3592203332516,29.6543932273207,29.961281049016,29.6641233006832,29.9396455533597,29.6730572461561,29.9193700327842,29.6809569001172,29.9000589098912,29.6879671301374,29.8833848726258,29.7000077917541,29.8842275426275,29.7510508395123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.7427148209744,33.2475150098998,33.3494335595353,33.2493376206755,33.3422604144379,33.2523166056239,33.3367209980384,33.2560724699402,33.3324152237164,33.2603374541884,33.3291035597634,33.2644609871918,33.3240657966382,33.297584352274
0.500277777777778,59.3819294817201,29.6541522001388,29.9613477064372,29.6638947004753,29.9397771510665,29.6728379468298,29.9195526655368,29.6807411237965,29.9002836101671,29.6877636033437,29.8836663136587,29.699842901526,29.8845614468475,29.7508439196792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.794435129221,33.263267337648,33.3653395337102,33.2652526274616,33.3583418191327,33.2683898324748,33.3529746828854,33.272309407051,33.3488528939494,33.2767605586789,33.3457504933008,33.2810937706528,33.340929602442,33.3144899092248
0.500555555555556,59.4045820901869,29.6539195347072,29.9614146283552,29.6636741155428,29.9399089735718,29.6726264037653,29.9197356898269,29.6805331879039,29.9005093295578,29.6875684448622,29.8839495769291,29.6996865072741,29.88489686639,29.7506439961446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.8461640424992,33.2790206768956,33.3812439049531,33.2811673613791,33.374420449195,33.2844615772589,33.3692244972506,33.2885436759674,33.365285488556,33.2931794664579,33.3623905163237,33.2977200014031,33.3577839747139,33.3313853142345
0.500833333333333,59.4271781557874,29.6536951713791,29.9614818114343,29.6634614891101,29.9400410180117,29.6724225642821,29.9199191034964,29.6803330410085,29.9007360591028,29.6873815909717,29.8842346302089,29.6995385220807,29.8852337539318,29.750450993169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.8979006395631,33.2947747467266,33.3971464065599,33.2970815479633,33.3904960431353,33.3005315703537,33.3854701817305,33.3047750070152,33.3817127442366,33.3095939026956,33.3790233610107,33.3143394067358,33.3746286550768,33.3482703181294
0.501111111111111,59.4497176766633,29.65347905079,29.9615492523637,29.6632567646788,29.9401732815271,29.6722263759104,29.9201029042818,29.6801406317252,29.9009637895631,29.6872029778986,29.8845214411064,29.6993988593707,29.8855720624818,29.7502648356188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,99.9496440054367,33.3105292682563,33.4130467738054,33.3129949147584,33.406568341419,33.3165995441242,33.4017114788813,33.3210031325691,33.3981343998217,33.326003594937,33.395648762166,33.3309517168951,33.3914633882657,33.3651446749505
0.501388888888889,59.4722006519552,29.6532711138572,29.9616169478575,29.6630598860259,29.9403057612635,29.6720377863901,29.9202870898152,29.6799559087162,29.9011925114281,29.6870325418276,29.8848099770816,29.699267432925,29.8859117453901,29.7500854489702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.001393231384,33.3262839646207,33.4289447439325,33.3289071913082,33.4226370864566,33.3326652329137,33.41794813321,33.3372277870444,33.4145501962647,33.3424082730922,33.4122664572048,33.3475566650541,33.4082879220992,33.3820081419196
0.501666666666667,59.4946270817954,29.6530713017795,29.9616848946539,29.6628707972039,29.9404384543702,29.6718567436701,29.9204716576251,29.6797788206932,29.9014222149224,29.686870218912,29.8851002054622,29.6991441568933,29.8862527563563,29.7499127593112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.053147414881,33.3420385609667,33.4448400561431,33.3448181091452,33.438702022594,33.348728373034,33.4341798911659,33.3534487068887,33.4309598766327,33.3588076694256,33.4288761861389,33.364153987292,33.4251020074501,33.398860479405
0.501944444444444,59.5169969673005,29.6528795560363,29.961753089515,29.6626894425387,29.9405713579998,29.6716831959069,29.920656605137,29.6796093164198,29.9016528900127,29.6867159452846,29.8853920934583,29.6990289458067,29.8865950494379,29.7497466933452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.104905659588,33.357792784442,33.460732451588,33.3607274017815,33.4547628961032,33.3647887027561,33.4504065011317,33.3696656305732,33.4473631860994,33.3752015185459,33.4454776915616,33.3807434225708,33.4419053982163,33.415701450888
0.502222222222222,59.5393103105647,29.6526958183875,29.9618215292271,29.6625157666297,29.9407044693079,29.6715170914642,29.9208419296746,29.6794473447137,29.9018845264148,29.6865696570677,29.8856856081775,29.6989217145892,29.8869385790581,29.7495871783933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.156667075315,33.3735463641852,33.4766216733568,33.3766348046977,33.4708194551723,33.3808459623008,33.4666277134155,33.3858782985845,33.4637598719357,33.3915895573952,33.4620707186327,33.3973247127128,33.4586978512922,33.4325308229289
0.5025,59.5615671146522,29.6525200308729,29.9618902105997,29.662349714348,29.9408377854528,29.6713583789118,29.9210276284607,29.6792928544485,29.9021171136001,29.6864312903836,29.8859807166397,29.6988223785698,29.8872833000132,29.7494341423968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.208430778002,33.3892990313159,33.4925074664689,33.3925400553337,33.4868714498962,33.396899893829,33.4828432802413,33.4020864534163,33.4801496835023,33.4079715252386,33.4786550150637,33.4138976023774,33.4754791265395,33.4493483651334
0.502777777777778,59.5837673835904,29.6523521358113,29.9619591304659,29.662191230836,29.9409713035946,29.6712070070248,29.9212136986179,29.6791457945565,29.9023506408031,29.6863007813649,29.8862773857911,29.6987308534935,29.8876291674805,29.7492875139193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.260195889683,33.4050505189245,33.5083895778628,33.4084428930786,33.5029186322672,33.4129502414327,33.4990529557413,33.4182898395607,33.4965323722404,33.4243471636531,33.4952303311018,33.430461839038,33.4922489867583,33.4661538501187
0.503055555555556,59.6059111223627,29.6521920758008,29.9620282856815,29.6620402615059,29.9411050208951,29.6710629247829,29.9214001371699,29.6790061140306,29.9025850970274,29.6861780661644,29.8865755825188,29.6986470555321,29.8879761370245,29.7491472221487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.31196153846,33.4208005620627,33.5242677563872,33.4243430592603,33.5189607561652,33.4289967511255,33.5152564959468,33.4344882034996,33.5129076916641,33.440716216517,33.5117964195152,33.447017172959,33.5090071976583,33.4829470534802
0.503333333333333,59.6279983369016,29.6520397937172,29.9620976731255,29.6618967520394,29.9412389345174,29.6709260813694,29.9215869410422,29.6788737619272,29.9028204710534,29.6860630809651,29.8868752736641,29.6985709012948,29.888324164604,29.7490131968993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.363726858477,33.4365488977334,33.5401417527908,33.4402402971364,33.5349975773486,33.4450391708334,33.5314536587799,33.4506812936969,33.5292753973508,33.4570784299987,33.5283530355771,33.4635633571723,33.5257535278302,33.4997277537578
0.503611111111111,59.6500290340815,29.6518952327143,29.9621672896989,29.661760648386,29.9413730416254,29.6707964261706,29.9217741070636,29.6787486873676,29.9030567514447,29.68595576199,29.8871764260362,29.6985023078381,29.8886732065788,29.7488853686131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.415490989888,33.452295264881,33.5560113197132,33.4561343518838,33.5510288534446,33.4610772503851,33.5476442040446,33.4668688605893,33.5456352469337,33.4734335525458,33.5448999370499,33.4801001474544,33.5424877487167,33.516495732403
0.503888888888889,59.6720032217122,29.651758336223,29.9622371323255,29.6616318967626,29.9415073393833,29.670673908775,29.921961631967,29.6786308395413,29.9032939265548,29.6858560455122,29.8874790064255,29.6984411926755,29.8890232197154,29.7487636683615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.467253078829,33.4680394043817,33.5718762116748,33.4720249705891,33.5670543439401,33.4771107415033,33.5638278934189,33.4830506565782,33.5619870000921,33.4897813348736,33.5614368841697,33.4966273023028,33.559209634584,33.533250773745
0.504166666666667,59.6939209085313,29.6516290479507,29.9623071979508,29.6615104436521,29.9416418249557,29.6705584789727,29.9221495123905,29.6785201677081,29.9035319845341,29.6857638678638,29.8877829816166,29.6983874737869,29.8893741611929,29.7486480278465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.519012277393,33.4837810590335,33.5877361850673,33.4879119022386,33.5830738101724,33.4931393977953,33.5800044904455,33.4992264360211,33.5783304185435,33.5061215299539,33.5779636396301,33.5131445829131,33.5759189624932,33.5499926649581
0.504444444444444,59.7157821041982,29.6515073118805,29.9623774835422,29.6613962358028,29.9417764955067,29.6704500867544,29.9223377448788,29.6784166212002,29.9037709133367,29.6856791654463,29.8880883184009,29.6983410696275,29.8897259886089,29.7485383794019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.5707677436,33.4995199735467,33.6035909981444,33.5037948977091,33.5990870153194,33.5091629747436,33.5961737605239,33.515395955223,33.594665266034,33.5224538930037,33.5944799685661,33.5296517531551,33.592615512272,33.5667211960287
0.504722222222222,59.7375868192862,29.6513930722713,29.9624479860885,29.661289220227,29.9419113481999,29.6703486823109,29.9225263258841,29.6783201494254,29.9040107007272,29.6856018747391,29.8883949835889,29.6983018991365,29.8900786599847,29.7484346559937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.622518641367,33.5152558945343,33.6194404110123,33.5196737097578,33.6150937243911,33.5251812296973,33.6123354709018,33.531558972428,33.6109913083301,33.5387781814736,33.6109856385381,33.54614857955,33.609299066486,33.5834361597223
0.505,59.7593350652767,29.6512862736563,29.9625187026,29.6611893442005,29.942046380198,29.6702542160326,29.9227152517676,29.6782307018688,29.9042513342871,29.6855319323095,29.8887029440227,29.6982698817452,29.8904321337703,29.7483367912215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.674264140484,33.5309885705021,33.6352841856201,33.5355480930128,33.6310937042197,33.5411939218621,33.6284893906662,33.5477152478108,33.6273083132094,33.5550941550359,33.6274804195156,33.5626348312468,33.6259694104107,33.6001373515507
0.505277777777778,59.7810268545517,29.651186860843,29.9625896301078,29.6610965552612,29.9421815886624,29.6701666385085,29.9229045188005,29.6781482280957,29.9044928014216,29.6854692748211,29.8890121665873,29.6982449373849,29.8907863688495,29.7482447193186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.726003416584,33.5467177518394,33.6511220857502,33.5514178039633,33.6470867234508,33.5572008122922,33.6446352907356,33.5638645434679,33.6436160504518,33.5714015755734,33.6439640838606,33.5791102799992,33.6426263320031,33.6168245697397
0.505555555555556,59.8026622003875,29.6510947789124,29.9626607656641,29.6610108012083,29.9423169707531,29.6700859005261,29.9230941231656,29.6780726777541,29.9047350893667,29.6854138390434,29.8893226182225,29.6982269864949,29.8911413245443,29.7481583751523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.777735651116,33.562443190809,33.6669538770092,33.5672826009505,33.6630725525343,33.5732016638805,33.660772943851,33.5800066234092,33.6599142918302,33.5877002071675,33.6604364063117,33.5955747001418,33.6592696218736,33.6334976151965
0.505833333333333,59.8242411169476,29.6510099732182,29.9627321063414,29.6609320301014,29.9424525236283,29.67001195307,29.9232840609581,29.6780040005772,29.9049781851952,29.6853655618603,29.8896342659344,29.6982159500291,29.8914969606191,29.7480776942245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.829460031318,33.5781646415383,33.6827793268187,33.5831422441575,33.6790509637147,33.5891962413501,33.6769021245676,33.5961412535496,33.6762028111017,33.6039898160858,33.6768971639667,33.6120278685674,33.6758990732585,33.6501562914777
0.506111111111111,59.8457636192765,29.6509323893865,29.9628036492327,29.6608601902593,29.9425882444441,29.6699447473223,29.9234743281874,29.6779421463857,29.9052220758236,29.6853243802788,29.8899470768056,29.6982117494634,29.8918532372852,29.7480026126713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.881175750186,33.593881860009,33.6985982044052,33.5989964956002,33.6950217310229,33.6051843112449,33.6930226092465,33.6122682017,33.6924813839983,33.620270170771,33.6933461362668,33.6284695647031,33.6925144819914,33.6668004047571
0.506388888888889,59.8672297232925,29.6508619733148,29.962875391451,29.6607952302594,29.9427241303543,29.6698842346612,29.9236649207783,29.677887065091,29.9054667480186,29.6852902314377,29.890261018007,29.698214306802,29.8922101152046,29.7479330672629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.932882006452,33.6095946040485,33.7144102807916,33.6148451191177,33.7109846302664,33.6211656419207,33.7091341760462,33.628387237559,33.708749788218,33.6365410418281,33.7097831049796,33.6448995704877,33.709115646476,33.6834297637937
0.506666666666667,59.8886394457816,29.6507986711714,29.9629473301292,29.6607370989361,29.9428601785104,29.6698303666609,29.9238558345723,29.677838706697,29.9057121884038,29.6852630526161,29.8905760568075,29.6982235445839,29.8925675554933,29.7478689954032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,100.984578004553,33.6253026333197,33.7302153287878,33.630687880363,33.7269394390206,33.6371400035367,33.7252366049142,33.6444981327043,33.7250078034148,33.6528022020129,33.7262078541823,33.661317670348,33.7257023676583,33.7000441799
0.506944444444444,59.9099928043906,29.650742429395,29.9630194624198,29.6606857453806,29.9429963860608,29.6697830950909,29.9240470653289,29.6777970213032,29.9059583834656,29.6852427812413,29.8908921605843,29.6982393858887,29.8929255197251,29.7478103351298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.036262954605,33.6410057093121,33.7460131229809,33.6465245467935,33.7428859366197,33.653107168046,33.7413296775784,33.6606006605839,33.7412552111902,33.6690534262195,33.7426201702449,33.6777236511758,33.7422744489991,33.7166434669107
0.507222222222222,59.9312898176206,29.6506931946935,29.9630917854947,29.6606411189392,29.9431327501512,29.6697423719157,29.9242386087274,29.6777619591069,29.9062053195602,29.6852293548976,29.8912092968331,29.6982617543426,29.8932839699349,29.7477570251124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.087936072376,33.6567035953322,33.7618034397267,33.6623548876617,33.758823904148,33.6690669091871,33.7574131775391,33.6766945965076,33.7574917950836,33.685294491468,33.7590198418135,33.6941173023048,33.7588316964469,33.7332274411511
0.5075,59.9525305048205,29.650650914044,29.9631642965452,29.6606031692129,29.9432692679242,29.6697081492941,29.924430460368,29.6777334704061,29.9064529829198,29.6852227113335,29.8915274331774,29.6982905741232,29.8936428686212,29.7477090046527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.139596579259,33.6723960564943,33.7775860571402,33.6781786740058,33.7747531244306,33.6850190024749,33.7734868900604,33.6927797176382,33.7737173405626,33.7015251768924,33.7754066597932,33.7104984154874,33.7753739184102,33.7497959214062
0.507777777777778,59.9737148861809,29.6506155346913,29.9632369927812,29.660571846056,29.9434059365188,29.6696803795788,29.9246226157734,29.6777115056022,29.9067013596588,29.6852227884703,29.8918465373781,29.6983257699651,29.8940021787494,29.7476662136832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.191243702243,33.6880828597111,33.7933607550865,33.6939956786407,33.7906733820248,33.700963225192,33.7895506021617,33.7088558029832,33.7899316350141,33.7177452637283,33.7917804173313,33.7268667848719,33.7919009257309,33.7663487288894
0.508055555555556,59.9948429827268,29.6505870041479,29.9633098714317,29.6605470995754,29.9435427530708,29.669659015316,29.9248150703901,29.677696015202,29.90695043578,29.6852295244094,29.8921665773425,29.6983672671644,29.894361863754,29.7476285927659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.24287667389,33.7037637736844,33.8091273151718,33.7098056761486,33.8065844632112,33.7168993563798,33.8056041026097,33.7249226333857,33.8061344677344,33.7339545353,33.8081409098001,33.7432222069794,33.8084125316572,33.7828856872121
0.508333333333333,60.0159148163121,29.6505652701929,29.9633829297439,29.6605288801296,29.9436797147122,29.6696440092448,29.9250078195902,29.6776869498211,29.9072001971812,29.6852428574398,29.8924875211332,29.6984149915837,29.8947218875413,29.7475960830909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.294494732305,33.7194385688961,33.8248855207342,33.7256084428697,33.8224861559848,33.7328271768298,33.8216471819097,33.740979991516,33.8223256299197,33.7501527770085,33.8244879347802,33.7595644806812,33.8249085518168,33.7994066223528
0.508611111111111,60.0369304096126,29.6505502808713,29.9634561649836,29.6605171383275,29.9438168185713,29.6696353142971,29.9252008586728,29.6776842601857,29.9074506296608,29.6852627260459,29.8928093369765,29.6984688696554,29.8950822144913,29.7475686264753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.346097121112,33.7351070175988,33.8406351568347,33.7414037568933,33.8383782500462,33.7487464690749,33.8376796322975,33.757027661863,33.8385049146568,33.7663397763189,33.8408212920433,33.7758934071754,33.8413888041901,33.8159113626273
0.508888888888889,60.0578897861199,29.6505419844936,29.9635295744344,29.6605118250277,29.9439540617724,29.6696328835967,29.9253941828654,29.6776878971358,29.9077017189244,29.6852890689143,29.8931319932711,29.6985288283867,29.8954428094598,29.7475461653612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.397683089425,33.7507688938067,33.8563760102484,33.7571913980486,33.854260536793,33.7646570173807,33.8537012477312,33.773065430725,33.8546721169132,33.7825153227477,33.8571407835349,33.792208789965,33.8578531090842,33.8323997386579
0.509166666666667,60.0787929701352,29.6505403296344,29.9636031553981,29.6605128913374,29.944091441436,29.6696366704595,29.9255877873256,29.6776978116275,29.9079534505906,29.6853218249413,29.8934554585957,29.6985947953628,29.8958036377802,29.7475286428141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.449251891822,33.7664239732864,33.8721078694552,33.7729711478954,33.8701328093109,33.7805586077366,33.8697118238823,33.7890930862016,33.8708270335277,33.7986792078499,33.8734462133576,33.8085104348345,33.8743012891063,33.8488715833442
0.509444444444444,60.0996399867626,29.6505452651324,29.963676905194,29.6605202886117,29.9442289546783,29.6696466283927,29.9257816671424,29.6777139547359,29.9082058101969,29.6853609332397,29.8937797017171,29.6986666987503,29.896164665265,29.7475160025209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.500802788321,33.7820720335481,33.8878305246314,33.7887427897154,33.885994862365,33.7964510278477,33.8857111581283,33.805110418185,33.8869694632005,33.8148312252068,33.8897373877536,33.8247981498279,33.8907331691375,33.8653267318329
0.509722222222222,60.1204308619034,29.6505567400892,29.9637508211588,29.6605339684521,29.9443665986112,29.6696627110945,29.9259758173384,29.6777362776571,29.9084587832058,29.6854063331455,29.8941046915976,29.6987444673007,29.8965258582073,29.7475081887877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.552335044351,33.797712853836,33.9035437676401,33.8045061085031,33.9018464923915,33.8123340671253,33.9016990495436,33.8211172183505,33.9030992064836,33.830971170413,33.9060141150879,33.841071745226,33.9071485763067,33.8817650214888
0.51,60.1411656222492,29.6505747038685,29.9638249006467,29.6605538827061,29.9445043703427,29.6696848724541,29.9261702328705,29.6777647317113,29.9087123550106,29.6854579642247,29.8944303974023,29.6988280303531,29.8968871833818,29.7475051465379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.603847930727,33.81334621512,33.9192473920231,33.8202608909566,33.9176874974887,33.8282075166795,33.9176752988916,33.8371132801487,33.919216065771,33.8470988410637,33.9222762058312,33.8573310335243,33.9235473399653,33.898186291865
0.510277777777778,60.1618442952766,29.6505991060957,29.9638991410288,29.6605799834659,29.944642266976,29.6697130665509,29.9263649086324,29.6777992683454,29.908966510941,29.6855157662798,29.8947567885063,29.698917317837,29.8972486080463,29.7475068213097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.655340723623,33.8289719000861,33.9349411929913,33.8360069254691,33.9335176774083,33.8440711693095,33.9336397086166,33.8530983987964,33.9353198452889,33.863214036742,33.9385234725425,33.8735758294103,33.9399292916611,33.9145903846748
0.510555555555556,60.1824669092401,29.6506298966569,29.9639735396931,29.6606122230676,29.9447802856103,29.6697472476543,29.9265598394556,29.677839839135,29.9092212362692,29.6855796793562,29.8950838345014,29.699012260275,29.8976100999419,29.7475131592536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.706812704548,33.8445896931277,33.9506249674167,33.8517440021194,33.9493368335475,33.8599248194957,33.9495920828352,33.8690723712676,33.951410351086,33.8793165590057,33.954755729852,33.8898059497418,33.9562942651129,33.9309771437623
0.510833333333333,60.2030334931667,29.6506670256979,29.9640480940443,29.6606505540902,29.9449184233402,29.6697873702238,29.9267550201113,29.6778863957878,29.9094765162152,29.6856496437482,29.8954115052026,29.6991127887848,29.8979716272943,29.7475241071294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.758263160319,33.8601993803368,33.9662985138231,33.8674719126639,33.9651447689396,33.875768263391,33.9655322273283,33.8850349962853,33.9674873910234,33.8954062113749,33.9709727944445,33.9060212135247,33.9726420961853,33.9473464150739
0.511111111111111,60.2235440768493,29.6507104436241,29.9641228015036,29.6606949293548,29.9450566772557,29.6698333889081,29.9269504453118,29.6779388901452,29.9097323359526,29.6857256000052,29.8957397706544,29.6992188350811,29.8983331588141,29.7475396123044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.809691383033,33.8758007494946,33.9819616323776,33.8831904505269,33.9809412882463,33.8916012988126,33.9814599495327,33.9009860743123,33.9835507747651,33.9114827993188,33.9871744850415,33.9222214418912,33.9889726228637,33.9636980466308
0.511388888888889,60.2439986908412,29.6507601010987,29.9641976595086,29.6607453019233,29.9451950444426,29.6698852585454,29.9271461097124,29.6779972741856,29.9099886806137,29.6858074889375,29.8960686011372,29.699330331478,29.8986946636969,29.7475596227496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.861096670045,33.8913935900636,33.9976141248817,33.8988994107924,33.9967261977488,33.9074237252331,33.9973750585331,33.9169254075426,33.9996003137676,33.927546130243,34.0033606223849,33.9384064580777,34.005285685229,33.9800318885001
0.511666666666667,60.2643973664494,29.6508159490431,29.9642726655128,29.6608016250978,29.9453335219822,29.6699429341628,29.9273420079132,29.6780615000266,29.9102455352957,29.6858952516224,29.8963979671726,29.6994472108898,29.8990561116238,29.7475840870371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.912478323942,33.9069776931777,34.0132557947629,33.914598590195,34.0124993053393,33.9232353437723,34.0132773650536,33.9328527998927,34.0156358212703,33.9435960134761,34.0195310292196,33.9545760874034,34.0215811254333,33.9963477927676
0.511944444444444,60.284740135729,29.650877938635,29.9643478169858,29.6608638524196,29.945472106951,29.670006370976,29.9275381344601,29.6781315199273,29.9105028850653,29.685988829409,29.8967278395295,29.6995694068332,29.8994174727614,29.7476129543369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,101.963835652513,33.9225528516343,34.0288864470662,33.9302877871116,34.0282604205128,33.9390359571889,34.0291666814501,33.948768056993,34.0316571122856,33.9596322602576,34.0356855302762,33.9707301572488,34.0378587876748,34.0126456135104
0.512222222222222,60.3050270314773,29.6509460213084,29.9644231114128,29.6609319376683,29.9456107964215,29.6700755243893,29.9277344838473,29.6782072862913,29.9107607149645,29.6860881639246,29.8970581892294,29.6996968534279,29.8997787177616,29.7476461744139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.01516796873,33.9381188598851,34.044505888445,33.9459668015523,34.044009354359,33.954825369872,34.0450428217011,33.9646709861784,34.0476640035886,33.9756546837239,34.0518239522547,33.9868684970341,34.0541185181739,34.0289252067694
0.5125,60.3252580872277,29.6510201487523,29.9644985462949,29.6610058348604,29.9457495874614,29.6701503499952,29.9279310505182,29.6782887516685,29.9110190100154,29.6861931970792,29.8973889875511,29.6998294853977,29.900139817761,29.7476836976241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.066474590718,33.9536755140272,34.0601139271531,33.961635435152,34.0597459195533,33.9706033878328,34.0609056014007,33.9805613964803,34.0636563137074,33.991663098896,34.0679461238067,34.0029909381978,34.0703601651489,34.0451864305225
0.512777777777778,60.3454333372437,29.65110027291,29.9645741191482,29.6610854982493,29.9458884771344,29.6702308035745,29.9281278288678,29.6783758687584,29.9112777552259,29.6863038710711,29.8977202060364,29.6999672380715,29.9005007443812,29.7477254749117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.11775484173,33.9692226117952,34.0757103730357,33.9772934911619,34.0754699303489,33.9863698186962,34.0767548377497,33.9964390986174,34.0796338629128,34.0076573226665,34.0840518755193,34.0190973141759,34.0865835787918,34.0614291446579
0.513055555555556,60.3655528165132,29.6511863459787,29.9646498275042,29.6611708823235,29.9460274624995,29.6703168410955,29.9283248132439,29.6784685904115,29.911536935594,29.6864201283914,29.8980518164943,29.7001100473838,29.9008614697274,29.7477714578051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.169008050126,33.9847599525518,34.0912950375213,33.9929407744404,34.0911812025688,34.0021244716927,34.0925903495476,34.0123039049869,34.0955964732084,34.023637173786,34.1001410398976,34.0351874603805,34.1027886112446,34.0776532109475
0.513333333333333,60.3856165607426,29.6512783204079,29.9647256689097,29.661261941806,29.9461665406116,29.6704084187145,29.9285219979487,29.6785668696327,29.9117965361136,29.6865419118296,29.8983837910056,29.700257849875,29.9012219663883,29.7478215984133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.220233549344,34.0002873372793,34.1068677336132,34.0085770914453,34.1068795535968,34.01786715765,34.1084119571845,34.0281556296559,34.1115439683207,34.0396024728508,34.1162134513481,34.0512612141793,34.1189751165758,34.0938584930214
0.513611111111111,60.4056246063511,29.6513761488993,29.9648016409259,29.6613586316536,29.9463057085216,29.670505492775,29.9287193772412,29.6786706595828,29.9120565417787,29.6866691644773,29.8987161019272,29.7004105826917,29.9015822074346,29.7478758494224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.271430677874,34.0158045685716,34.1224282758807,34.0242022502248,34.1225648023701,34.0335976889845,34.1242194826331,34.0439940883525,34.1274761736887,34.0555530422893,34.1322689461619,34.0673184148744,34.1351429507569,34.110044856341
0.513888888888889,60.4255769904646,29.6514797844054,29.9648777411293,29.6614609070558,29.9464449632758,29.6706080198079,29.9289169453379,29.6787799135816,29.9123169375887,29.6868018297337,29.8990487218964,29.7005681835869,29.9019421664186,29.7479341640915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.322598779238,34.0313114506248,34.1379764804514,34.0398160604094,34.1382367693706,34.0493158796939,34.1400127494406,34.0598190984573,34.143392916454,34.0714887063495,34.148307362498,34.083358903682,34.151291971639,34.1262121681744
0.514166666666667,60.4454737509102,29.6515891801294,29.9649539671104,29.6615687234336,29.946584301917,29.6707159565313,29.9291146964155,29.6788945851097,29.9125777085529,29.686939851309,29.8993816238344,29.7007305909197,29.9023018173728,29.7479964962488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.373737201961,34.0468077892296,34.1535121650021,34.0554183332029,34.1538952766168,34.065021545348,34.1557915827202,34.075630478994,34.1592940254506,34.0874092910854,34.1643285403663,34.0993825237118,34.1674220389303,34.1423602975703
0.514444444444444,60.4653149262107,29.6517042895233,29.9650303164747,29.6616820364391,29.9467237214838,29.6708292598503,29.9293126246117,29.6790146278113,29.9128388396954,29.6870831732296,29.8997147809504,29.700897743655,29.9026611348083,29.7480628002876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.424845299549,34.062293391762,34.1690351487511,34.0710088813748,34.1695401476561,34.0807145030812,34.1715558091437,34.0914280506212,34.1751793311949,34.1033146243445,34.1803323216117,34.1153891199469,34.1835330141725,34.1584891153334
0.514722222222222,60.4851005555781,29.6518250662882,29.9651067868415,29.6618008019545,29.946863219011,29.6709478868568,29.9295107240276,29.679139995496,29.9131003160593,29.6872317398414,29.9000481667447,29.7010695813633,29.9030200937139,29.748133031162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.475922430461,34.0777680671754,34.1845452524496,34.0865875192513,34.185171207556,34.0963945715843,34.1873052569327,34.1072116356235,34.1910486658753,34.1192045357544,34.1963185498966,34.1313785392233,34.1996247607189,34.1745984939996
0.515,60.504830678909,29.6519514643725,29.9651833758444,29.6619249760908,29.9470027915298,29.6710717948295,29.9297089887289,29.6792706421413,29.9133621227114,29.687385495814,29.9003817550122,29.7012460442199,29.9033786695541,29.7482071443831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.526967958089,34.0932316259921,34.2000422983734,34.1021540627072,34.2007882828969,34.1120615710961,34.2030397558512,34.1229810579025,34.2069018633424,34.1350788567103,34.2122870706851,34.1473506302101,34.2156971437117,34.1906883078111
0.515277777777778,60.5245053367781,29.6520834379718,29.965260081131,29.6620545151875,29.9471424360678,29.6712009412335,29.9299074127479,29.6794065218948,29.9136242447469,29.6875443861447,29.9007155198457,29.701427073004,29.9037368382677,29.7482850960143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.57798125073,34.1086838802947,34.215526110315,34.1177083291578,34.2163912017631,34.1277153233956,34.218759137197,34.1387361429681,34.2227387590987,34.1509374203612,34.2282377312261,34.1633052433897,34.2317500300597,34.2067584326928
0.515555555555556,60.544124570433,29.6522209415274,29.9653369003627,29.662189375811,29.9472821496491,29.6713352837205,29.9301059900851,29.6795475890764,29.9138866672932,29.6877083561618,29.9010494356382,29.7016126090983,29.9040945762657,29.7483668426669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.628961681564,34.1241246437181,34.230996513575,34.1332501375503,34.2319797937358,34.1433556517938,34.2344632337942,34.1544767179299,34.2385591902883,34.1667800615979,34.2441703805374,34.1792422310377,34.2477832884166,34.2228087462276
0.515833333333333,60.5636884217886,29.6523639297262,29.9654138312145,29.6623295147545,29.9474219292946,29.6714747801286,29.9303047147109,29.6796937981806,29.9141493755146,29.6878773515283,29.9013834770861,29.7018025944874,29.90445186043,29.7484523414962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.679908628627,34.1395537314409,34.2464533349545,34.148779308356,34.2475538898844,34.1589823811257,34.2501518799847,34.1702026114882,34.254362995687,34.1826066170391,34.260084869389,34.1951614472038,34.2637967891586,34.2388391276335
0.516111111111111,60.5831969334215,29.6525123574988,29.9654908713751,29.6624748890366,29.9475617720221,29.671619388482,29.9305035805671,29.6798451038784,29.914412354616,29.6880513182451,29.9017176191919,29.7019969717569,29.9048086681103,29.7485415501962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.73082147479,34.1549709601774,34.2618964027463,34.1642956635616,34.2631133227588,34.1745953377423,34.2658249116207,34.1859136539254,34.270150015692,34.1984169250191,34.2759810502869,34.2110627476924,34.2797904043637,34.2548494577397
0.516388888888889,60.6026501485644,29.6526661800199,29.9655680185465,29.6626254559005,29.9477016748465,29.6717690669911,29.930702581569,29.6800014610197,29.9146755898476,29.6882302026543,29.902051837266,29.7021956840919,29.9051649771231,29.7486344269957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.781699607735,34.1703761481691,34.2773255467275,34.1797990266616,34.2786579263817,34.1901943495025,34.281482166056,34.2016096770971,34.2859200923116,34.2142108255748,34.2918587774572,34.2269459900428,34.2957640077896,34.2708396189639
0.516666666666667,60.6220481111009,29.6528253527062,29.965645270444,29.6627811728132,29.9478416347797,29.6719237740524,29.9309017116067,29.6801628246348,29.9149390665083,29.6884139514425,29.9023861069292,29.7023986752756,29.9055207657486,29.7487309306534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.832542419925,34.1857691151767,34.2927405981508,34.1952892226498,34.2941875362404,34.2057792457656,34.2971234821387,34.2172905144234,34.3016730691553,34.2299881604324,34.30771790683,34.2428110335107,34.3117174748526,34.286809495289
0.516944444444444,60.6413908655597,29.6529898312166,29.965722624796,29.6629419974647,29.9479816488312,29.6720834682483,29.9311009645469,29.6803291499374,29.91520276995,29.6886025116431,29.9027204041148,29.702605889688,29.9058760127287,29.748831020453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.88334930859,34.201149682472,34.3081413897372,34.2107660780115,34.309701989279,34.2213498573826,34.3127487002031,34.2329560008801,34.3174087914235,34.245748772995,34.3235582960231,34.2586577390491,34.3276506826072,34.3027589722409
0.517222222222222,60.6606784571094,29.6531595714505,29.965800079344,29.663107887767,29.9481217140078,29.6722481083472,29.9313003342347,29.6805003923258,29.9154666855812,29.6887958306398,29.9030547050704,29.7028172723036,29.9062306972642,29.7489346561987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.934119675695,34.2165176728296,34.3235277556674,34.2262294207152,34.3252011238909,34.236906016689,34.3283576620614,34.2486059729901,34.3331271058972,34.2614925083293,34.3393798043264,34.2744859692896,34.3435635097246,34.3186879368664
0.5175,60.6799109315528,29.6533345295475,29.9658776318423,29.6632788018532,29.9482618273145,29.6724176533031,29.931499814495,29.6806765073851,29.9157307988708,29.6889938561688,29.9033889863595,29.7030327686898,29.9065847990126,29.7490417982104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,102.98485292792,34.2318729105185,34.3388995315742,34.2416790802048,34.3406847799106,34.2524475574965,34.3439502109962,34.2642402688142,34.3488278609281,34.2772192131534,34.3551822926861,34.2902955885234,34.3594558364728,34.3345962777108
0.517777777777778,60.6990883353222,29.6535146618861,29.9659552800581,29.6634546980768,29.948401985754,29.6725920622559,29.9316993991343,29.6808574508894,29.9159950953519,29.6891965363215,29.9037232248631,29.7032523250053,29.9069382980851,29.7491524073186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.035548476636,34.2472152212949,34.3542565545343,34.2571148873914,34.3561527986062,34.2679743150853,34.3595261917521,34.279858727943,34.3645109064283,34.2929287358234,34.3709656236888,34.3060864626835,34.3753275446958,34.3504838847965
0.518055555555555,60.7182107154732,29.6536999250833,29.9660330217712,29.6636355350109,29.948542186327,29.6727712945311,29.9318990819425,29.6810431788033,29.9162595606251,29.6894038195467,29.9040573977808,29.7034758879972,29.9072911750441,29.7492664448597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.086205737881,34.2625444323934,34.3695986630608,34.2725366746457,34.3716050226716,34.2834861261964,34.3750854505285,34.2954611914877,34.3801760938601,34.3086209263207,34.3867296615458,34.321858459326,34.3911785177939,34.3663506496016
0.518333333333333,60.73727811968,29.6538902759932,29.9661108547738,29.663821271447,29.9486824260331,29.6729553096397,29.9320988566942,29.6812336472842,29.9165241803621,29.6896156546533,29.9043914826327,29.7037034049997,29.9076434108998,29.7493838726711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.136824132337,34.2778603725192,34.3849256970951,34.2879442757898,34.3870412962189,34.2989828290234,34.3906278349708,34.3110475020715,34.3958232762259,34.3242956362398,34.4024742720781,34.3376114476121,34.4070086407032,34.3821964650388
0.518611111111111,60.7562905962298,29.6540856717066,29.9661887768708,29.6640118663946,29.9488227018699,29.6731440672784,29.9322987171505,29.6814288126839,29.9167889403094,29.6898319908117,29.9047254572597,29.7039348239311,29.9079949871077,29.7495046530857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.187403085307,34.2931628718404,34.400237497999,34.3033375260893,34.4024614647703,34.3144642632051,34.4061531941635,34.3266175038209,34.4114523080581,34.3399527187751,34.4181993227002,34.3533452982904,34.4228177998768,34.3980212254345
0.518888888888889,60.7752481940178,29.6542860695497,29.9662667858793,29.6642072790801,29.9489630108345,29.6733375273294,29.9324986570609,29.6816286315503,29.9170538262911,29.6900527775565,29.9050592998248,29.7041700932916,29.9083458855653,29.7496287489276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.237942026691,34.3084517619796,34.4155339085472,34.3187162622458,34.4178653752512,34.3299302698176,34.4216613786214,34.3421710423569,34.427063045409,34.3555920287084,34.4339046824051,34.3690598836787,34.4386058832645,34.4138248265082
0.519166666666667,60.7941509625417,29.6544914270835,29.9663448796284,29.6644074689457,29.9491033499225,29.6735356498601,29.9326986701642,29.6818330606293,29.9173188242124,29.6902779647881,29.9053929888139,29.704409162161,29.9086960886089,29.7497561235065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.288440390963,34.3237268760066,34.4308147729194,34.3340803223887,34.4332528759818,34.3453806913665,34.4371522402824,34.3577079647865,34.4426553458405,34.3712134223964,34.4495902217494,34.3847550776467,34.454372780294,34.4296071653524
0.519444444444444,60.8129989518968,29.654701702103,29.9664230559597,29.6646123956494,29.9492437161291,29.6737383951234,29.9328987501911,29.6820420568668,29.9175839200627,29.6905075027742,29.9057265030363,29.7046519801957,29.9090455790106,29.7498867406127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.338897617148,34.3389880484299,34.4460799366924,34.3494295460678,34.4486238166701,34.3608153717793,34.4526256324996,34.3732281196938,34.4582290684141,34.386816757758,34.4652558128375,34.4004307555983,34.4701183818517,34.4453681404126
0.519722222222222,60.8317922127705,29.654916852636,29.9665013127265,29.6648220190632,29.9493841064491,29.6739457235577,29.9330988908646,29.6822555774099,29.9178490999186,29.6907413421517,29.9060598216252,29.7048984976263,29.9093943399746,29.7500205645121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.389313148799,34.3542351151894,34.4613292468327,34.364763774245,34.4639780484041,34.3762341563975,34.4680814100332,34.3887313571313,34.4737840736811,34.4024018942618,34.4809013293069,34.416086794455,34.4858425802638,34.4611076514675
0.52,60.8505307964373,29.6551368369422,29.9665796477943,29.665036299273,29.949524517877,29.6741575957865,29.9332990859027,29.6824735796087,29.9181143499472,29.6909794339282,29.9063929240382,29.7051486652544,29.9097423551339,29.7501575599409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.439686433976,34.3694679136483,34.4765625516888,34.3800828492874,34.4793154236442,34.3916368919695,34.4835194290427,34.4042175286115,34.4893202236719,34.4179686929138,34.4965266463134,34.4317230726378,34.5015452692781,34.4768255996096
0.520277777777778,60.869214754754,29.6553616135127,29.9666580590401,29.6652551965773,29.9496649474074,29.6743739726185,29.9334993290193,29.6826960210183,29.9183796564085,29.6912217294832,29.9067257900574,29.7054024344501,29.9100896085469,29.7502976921004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.49001692522,34.3846862825854,34.4917797009833,34.395386614959,34.4946357962161,34.4070234266422,34.4989395470795,34.4196864870979,34.5048373818864,34.4335170162447,34.5121316405159,34.4473394700512,34.5172263440449,34.4925218872262
0.520555555555556,60.8878441401538,29.655591141069,29.9667365443528,29.6654786714867,29.9498053920352,29.6745948150477,29.9336996139258,29.6829228593997,29.9186450056585,29.6914681805695,29.9070583997896,29.7056597571489,29.9104360846939,29.7504409266519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.540304079533,34.3998900621874,34.5069805458058,34.4106749164129,34.5099390213025,34.4223936099539,34.5143416230787,34.4351380869966,34.5203354132841,34.4490467282978,34.5277161900618,34.4629358680658,34.5328857010994,34.5081964179804
0.520833333333333,60.9064190056423,29.6558253785618,29.966815101633,29.665706684723,29.949945848756,29.6748200842533,29.933899934333,29.6831540527219,29.9189103841517,29.6917187393142,29.9073907336661,29.7059205858484,29.9107817684732,29.7505872297114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.590547358354,34.4150790940413,34.5221649386048,34.4259476001847,34.5252249554368,34.4377472928267,34.5297255173519,34.4505721841475,34.5358141842734,34.4645576946163,34.5432801745727,34.4785121495022,34.5485232383436,34.5238490967925
0.521111111111111,60.9249394047916,29.6560642851703,29.9668937287927,29.6659391972182,29.9500863145662,29.6750497415994,29.9341002839521,29.6833895591631,29.9191757784442,29.69197335822,29.9077227724428,29.7061848736052,29.9111266451975,29.7507365678445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.640746227535,34.4302532211264,34.5373327331806,34.4412045141836,34.5404934564946,34.4530843275585,34.5450910915786,34.4659886358159,34.5512735627024,34.4800497822315,34.5588234751291,34.4940681986139,34.5641388550284,34.539479829822
0.521388888888889,60.9434053917357,29.6563078203015,29.9669724237555,29.6661761701141,29.9502267864634,29.6752837486355,29.9343006564968,29.6836293371124,29.9194411751956,29.6922319901655,29.9080544971998,29.7064525740321,29.9114707005902,29.7508889080607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.690900157324,34.4454122878072,34.5524837846775,34.4564455076859,34.555744383687,34.4684045678161,34.5604382087993,34.4813873006834,34.5667134178482,34.4955228596503,34.5743459742571,34.5096039010721,34.5797324517362,34.555088524449
0.521666666666667,60.9618170211654,29.656555943589,29.9670511844563,29.6664175647611,29.9503672614464,29.6755220670957,29.9345010456844,29.6838733451708,29.919706561172,29.6924945884068,29.9083858893411,29.706723641294,29.9118139207813,29.7510442178088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.741008622336,34.4605561398253,34.5676179495767,34.4716704313269,34.570977597553,34.4837078686271,34.5757667334074,34.4967680388401,34.5821336204075,34.5109767968431,34.5898475559129,34.5251191439485,34.5953039303632,34.5706750892572
0.521944444444444,60.9801743483234,29.6568086148924,29.9671300088414,29.6666633427176,29.9505077365161,29.6757646588997,29.9347014452372,29.684121542153,29.9199719232483,29.6927611065776,29.9087169305939,29.7069980301051,29.9121562923039,29.7512024649709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.791071101535,34.4756846242921,34.5827350856884,34.4868791370938,34.5861929599523,34.498994086373,34.5910765311415,34.5121307117751,34.5975340424864,34.5264114652316,34.6053281054696,34.5406138157003,34.6108531941031,34.5862394340157
0.522222222222222,60.9984774289996,29.657065794296,29.9672088948683,29.6669134657491,29.9506482086751,29.6760114861515,29.9349018488843,29.6843738870885,29.9202372484102,29.69303149869,29.9090476030084,29.7072756957252,29.9124978020898,29.7513636178577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.84108707821,34.4907975896812,34.597835052145,34.5020714783179,34.6013903340578,34.5142630787811,34.6063674690781,34.5274751823689,34.6129145575904,34.5418267376768,34.6207875097025,34.5560878061538,34.6263801474293,34.6017814696623
0.5225,61.0167263195255,29.6573274421084,29.9672878405055,29.6671678958276,29.9507886749283,29.6762625111405,29.9351022503629,29.6846303392229,29.9205025237567,29.6933057191347,29.9093778889568,29.7075565939562,29.9128384374656,29.751527645203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.891056039956,34.505894885821,34.6129177093929,34.5172473096674,34.6165695843483,34.5295147049175,34.6216394156232,34.5428013148839,34.6282750406147,34.5572224884672,34.6362256567755,34.5715410064891,34.6418846960787,34.6173011082863
0.522777777777778,61.0349210767703,29.6575935188613,29.9673668437328,29.6674265951307,29.9509291322834,29.6765176963408,29.9353026434198,29.6848908580193,29.9207677365022,29.6935837226819,29.9097077711325,29.7078406811386,29.9131781861489,29.7516945161583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.940977478647,34.5209763638868,34.627982919186,34.5324064871399,34.6317305766017,34.5447488251794,34.6368922405056,34.5581089749565,34.6436153678342,34.5725985933066,34.651642436227,34.586973309225,34.6573667470352,34.632798263112
0.523055555555555,61.0530617581352,29.6578639853087,29.9674459025411,29.6676895260406,29.9510695777507,29.6767770044114,29.9355030218125,29.6851554031592,29.9210328739787,29.6938654644811,29.9100372325493,29.7081279141476,29.9135170362438,29.7518642002876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,103.990850890418,34.5360418763943,34.643030544578,34.5475488680553,34.6468731778871,34.5599653012882,34.6521258147686,34.5733980295887,34.6589354168938,34.5879549293025,34.6670377389563,34.6023846082031,34.6728262085133,34.6482728484821
0.523333333333333,61.0711484215491,29.658138802426,29.9675250149319,29.6679566511439,29.9512100083439,29.6770403981959,29.9357033793112,29.685423934544,29.9212979236373,29.6941509000614,29.9103662565405,29.7084182503895,29.9138549762366,29.7520366675621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.040675775642,34.5510912771909,34.6580604499151,34.562674311048,34.6619972565584,34.5751639962815,34.6673400107625,34.5886683471388,34.6742350667986,34.6032913749539,34.6824114572101,34.6177747985733,34.6882629899422,34.6637247798417
0.523611111111111,61.0891811254636,29.658417931409,29.967604178918,29.6682279332302,29.9513504210802,29.6773078407228,29.9359037096994,29.6856964122959,29.9215628730509,29.6944399853316,29.9106948267573,29.7087116477979,29.9141919949921,29.7522118883551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.090451638907,34.5661244214497,34.673072500829,34.5777826760601,34.6771026822462,34.5903447745061,34.6825347021374,34.6039197973138,34.6895141979037,34.61860781014,34.6977634845687,34.6331437767787,34.7036770019498,34.6791539737226
0.523888888888889,61.1071599288483,29.6587013336733,29.9676833925228,29.6685033352916,29.9514908129804,29.6775792952054,29.9361040067762,29.6859727967591,29.9218277099152,29.69473267658,29.9110229271685,29.7090080648299,29.9145280817489,29.7523898334364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.140177988998,34.5811411656609,34.6880665642292,34.592873824334,34.6921893258517,34.6055075016107,34.6977097638351,34.6191522511605,34.7047726919053,34.6339041161083,34.7130937159329,34.648491440541,34.719068156347,34.6945603477273
0.524166666666667,61.1250848911861,29.6589889708529,29.9677626537806,29.6687828205222,29.9516311810696,29.6778547250416,29.9363042643567,29.6862530485008,29.922092422051,29.6950289304745,29.9113505420584,29.7093074604621,29.9148632261151,29.7525704739674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.189854338871,34.5961413676255,34.7030425082965,34.6079476184048,34.7072570595386,34.6206520445384,34.7128650720821,34.6343655810572,34.7200104318299,34.6491801754632,34.7284020475106,34.6638176888455,34.7344363661127,34.7099438205139
0.524444444444444,61.1429560724684,29.6592808048001,29.9678419607363,29.6690663523167,29.9517715223772,29.6781340938137,29.9365044762742,29.6865371283121,29.9223569974057,29.6953287040623,29.9116776560257,29.7096097941867,29.9151974180641,29.7527537814953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.239480205635,34.6111248864475,34.7180002024753,34.6230039220938,34.7223057567267,34.6357782715198,34.7280005043815,34.6495596607052,34.7352273020257,34.6644358721539,34.7436883768036,34.6791224219274,34.7497815453781,34.725304311781
0.524722222222222,61.1607735331903,29.6595767975838,29.9679213114455,29.6693538942703,29.9519118339373,29.6784173652887,29.9367046363806,29.686824997209,29.9226214240549,29.6956319547696,29.9120042539823,29.7099150260076,29.9155306479302,29.7529397279485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.289055110529,34.6260915825267,34.7329395174667,34.6380426005007,34.7373352920848,34.6508860520652,34.7431159395061,34.6647343651203,34.7504231881521,34.6796710914638,34.7589526025948,34.6944055412571,34.7651036094119,34.7406417422528
0.525,61.1785373343465,29.6598769114889,29.9680007039746,29.6696454101776,29.9520521127892,29.6787045034182,29.9369047385486,29.6871166164336,29.922885690204,29.695938640401,29.9123303211514,29.710223116436,29.9158629064038,29.7531282856311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.3385785789,34.6410413175516,34.7478603252216,34.6530635199968,34.7523455415232,34.6659752569581,34.7582112574904,34.6798895706249,34.7655979771706,34.6948857199984,34.7741946249351,34.7096669495261,34.7804024746055,34.7559560336646
0.525277777777778,61.1962475374258,29.6601811090157,29.9680801364003,29.6699408640318,29.9521923559775,29.6789954723381,29.9371047766725,29.6874119474544,29.9231497841896,29.6962487191392,29.9126558430664,29.7105340264866,29.9161941845273,29.7533194272175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.388050140185,34.6559739544921,34.762762498933,34.6680665482177,34.7673363821871,34.6810457582471,34.7732863396234,34.695025154839,34.780751557335,34.7100796456743,34.7894143451306,34.7249065506336,34.7956780584586,34.7712471087482
0.525555555555556,61.2139042044072,29.6604893528787,29.9681596068101,29.6702402200241,29.9523325605524,29.6792902363686,29.9373047446693,29.6877109519676,29.9234136944807,29.6965621495444,29.9129808055684,29.7108477176735,29.9165244736907,29.7535131257476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.437469327886,34.6708893575926,34.77764591303,34.6830515540564,34.7823076924495,34.6960974292397,34.7883410684412,34.7101409966724,34.7958838181819,34.7252527577076,34.80461166573,34.7401242496721,34.8109302795644,34.7865148912183
0.525833333333333,61.2315073977551,29.6608016060056,29.9682391133017,29.670543442543,29.9524727235702,29.6795887600144,29.9375046364802,29.6880135918977,29.9236774096805,29.6968788905537,29.9133051948055,29.7111641520057,29.9168537656265,29.7537093546212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.486835679551,34.6857873923646,34.7925104431698,34.6980184076563,34.7972593519044,34.7111301444943,34.8033753277192,34.725236976316,34.8109946505212,34.7404049466034,34.8197864905122,34.7553199529144,34.8261590575957,34.8017593057583
0.526111111111111,61.2490571804146,29.6611178315369,29.9683186539836,29.6708504961735,29.9526128420935,29.6798910079643,29.937704446072,29.6883198293981,29.9239409185271,29.6971989014802,29.9136289972299,29.7114832919833,29.9171820524056,29.7539080875932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.536148736753,34.7006679255798,34.8073559662312,34.712966980404,34.8121912413597,34.7261437798137,34.8183890024653,34.7403129752339,34.8260839464267,34.755536104144,34.8349387244736,34.7704935678,34.8413643132908,34.8169802780067
0.526388888888889,61.2665536158071,29.6614379928244,29.9683982269744,29.6711613456963,29.9527529131915,29.6801969450912,29.9379041674378,29.6886296268523,29.9242042098949,29.6975221420122,29.9139521995969,29.7118051005927,29.9175093264327,29.7541092987685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.585408045069,34.7155308252629,34.8221823603079,34.7278971449222,34.8271032428304,34.7411382122377,34.833381978912,34.7553688761549,34.8411515992264,34.7706461233783,34.8500682738159,34.7856450029217,34.8565459684399,34.8321777345441
0.526666666666667,61.2839967678258,29.6617620534309,29.9684778304032,29.671475956087,29.9528929339405,29.6805065364523,29.9381037945985,29.6889429468739,29.9244672727958,29.6978485722124,29.9142747889625,29.7121295413028,29.9178355804416,29.7543129625966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.63461315406,34.7303759606847,34.8369895047011,34.7428087750634,34.8419952395316,34.7561133200359,34.8483541445092,34.7704045630641,34.8561975034936,34.7857348986104,34.865175045934,34.8007741680129,34.8717039458713,34.8473516028796
0.526944444444444,61.3013867008313,29.6620899771289,29.9685574624093,29.6717942925155,29.953032901424,29.6808197472885,29.9383033216039,29.6892597523076,29.9247300963799,29.6981781525169,29.9145967526813,29.7124565780605,29.9181608074904,29.7545190538666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.683763617248,34.7452032023551,34.8517772799129,34.757701745902,34.8568671158718,34.771068982701,34.8633053879169,34.7854199211952,34.8712215550371,34.8008023253894,34.8802589494038,34.8158809739344,34.8868381694383,34.8625018114383
0.527222222222222,61.3187234796469,29.6624217278998,29.9686371211426,29.6721163203456,29.953172812733,29.6811365430248,29.9385027425338,29.6895800062298,29.9249926699369,29.698510843734,29.9149180784049,29.7127861752862,29.9184850009571,29.7547275477026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.732858992098,34.7600124220161,34.8665455676395,34.7725759337283,34.8717187574462,34.7860050809416,34.8782355989978,34.8004148370219,34.886223650892,34.8158483004978,34.8953198939704,34.8309653326615,34.9019485640056,34.8776282895486
0.5275,61.3360071695543,29.6627572699333,29.968716804763,29.6724420051334,29.9533126649668,29.6814568892701,29.9387020514992,29.6899036719488,29.9252549828967,29.6988466070435,29.9152387540791,29.7131182978693,29.9188081545348,29.7549384195579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.781898839996,34.7748034926349,34.8812942507642,34.7874312160411,34.8865500510295,34.8009214966751,34.8931446688102,34.8153891982499,34.9012036893106,34.8308727219414,34.9103577905361,34.8460271572721,34.9170350554367,34.8927309674296
0.527777777777778,61.3532378362894,29.663096567626,29.9687965114407,29.6727713126275,29.9534524552325,29.6817807518167,29.938901242643,29.6902307130059,29.9255170248301,29.6991854039948,29.9155587679422,29.7134529111644,29.9191302622272,29.755151645211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.83088272623,34.7895762883969,34.8960232133508,34.8022674715412,34.9013608845697,34.8158181130208,34.9080324896005,34.8303428938085,34.916161569753,34.8458754889384,34.9253725511489,34.8610663619334,34.9320975705811,34.9078097761793
0.528055555555556,61.3704155460375,29.6634395855811,29.9688762393562,29.6731042087678,29.9535921806463,29.6821080966408,29.9391003101418,29.690561093175,29.9257787854501,29.6995271965064,29.9158781085227,29.7137899809862,29.9194513183438,29.7553672007595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.879810219966,34.8043306846989,34.9107323406368,34.8170845801241,34.9161511471809,34.8306948142931,34.9228989547957,34.8452758138431,34.9310971928781,34.8608565019086,34.9403640889908,34.8760828618903,34.9471360372614,34.9228646477621
0.528333333333333,61.3875403654293,29.6637862886071,29.9689559867001,29.6734406596848,29.9537318383328,29.6824388899019,29.9392992482063,29.690894776464,29.9260402546118,29.6998719468639,29.9161967646367,29.7141294736051,29.9197713174949,29.7555850626164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.928680894234,34.8190665581426,34.9254215190265,34.831882422874,34.9309207291368,34.8455514859942,34.937743958997,34.8601878497066,34.9460104605344,34.8758156624635,34.9553323183662,34.8910765734529,34.9621503842613,34.9378955149979
0.528611111111111,61.4046123615364,29.664136641717,29.9690357516732,29.673780631699,29.9538714254263,29.6827730979431,29.9394980510825,29.6912317271141,29.9263014223138,29.7002196177191,29.9165147253858,29.714471355743,29.9200902545876,29.7558052075043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,104.977494325901,34.8337837865272,34.9400906360848,34.8466608820561,34.9456695218639,34.8603880148077,34.9525673979717,34.8750788939515,34.9609012757505,34.8907528733953,34.9702771546909,34.9060474139849,34.9771405413131,34.9529023115497
0.528888888888889,61.4216316018671,29.6644906101276,29.9691155324865,29.6741240913202,29.9540109390703,29.6831106872906,29.9396967130528,29.6915719096011,29.9265622786983,29.7005701720883,29.9168319801547,29.7148155945688,29.9204081248204,29.7560276124508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.026250095657,34.8484822488428,34.9547395805297,34.861419841111,34.9603974179352,34.8752042885913,34.9673691686465,34.8899488403219,34.9757695427268,34.9056680386668,34.9851985144806,34.9209953018913,34.9921064390859,34.9678849719129
0.529166666666667,61.4385981543618,29.6648481592585,29.9691953273611,29.6744710052467,29.9541503764185,29.6834516246538,29.9398952284371,29.6919152886351,29.9268228140518,29.700923573351,29.9171485186088,29.7151621576934,29.9207249236789,29.7562522547841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.07494778799,34.8631618252642,34.9693682422266,34.8761591846469,34.975104311063,34.89000019637,34.9821491691,34.9047975837455,34.9906151668261,34.920561063401,35.0000963153399,34.9359201566073,35.0070480091736,34.9828434314042
0.529444444444444,61.4555120873894,29.6652092547311,29.9692751345281,29.6748213403649,29.9542897346345,29.6837958769251,29.9400935915933,29.6922618291609,29.9270830188055,29.7012797852478,29.9174643306914,29.7155110131655,29.9210406469308,29.7564791121276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.123586991169,34.8778223971433,34.9839765121811,34.8908787984337,34.9897900960928,34.9047756283295,34.996907298556,34.9196250203258,35.0054380545645,34.9354318538715,35.0149704759512,34.9508218985865,35.0219651840834,34.9977776261507
0.529722222222222,61.4723734697422,29.6655738623682,29.9693549522287,29.6751750637479,29.9544290108928,29.6841434111797,29.9402917969186,29.6926114963581,29.9273428835356,29.7016387718795,29.9177794066214,29.715862129467,29.9213552906216,29.7567081623957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.172167297223,34.8924638470032,34.9985642825325,34.9055785693961,35.0044546689965,34.9195304758092,35.011643457376,34.9344310473338,35.0202381136027,34.9502803174914,35.0298209160641,34.9657004492895,35.0368578972243,35.0126874930789
0.53,61.4891823706326,29.6659419481924,29.9694347787145,29.6755321426557,29.9545682023784,29.6844941946757,29.9404898388505,29.6929642556416,29.9276023989637,29.7020004977049,29.9180937368908,29.7162154755084,29.9216688510694,29.7569393837887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.220688301924,34.907086058531,35.0131314465476,34.9202583856071,35.0190979268659,34.9342646312955,35.0263575470524,34.9492155632005,35.0350152527374,34.9651063628043,35.0446475564845,34.9805557311729,35.051726082896,35.0275729699051
0.530277777777778,61.5059388596881,29.6663134784259,29.9695146122467,29.6758925445338,29.9547073062876,29.6848481948536,29.9406877118675,29.6933200726615,29.9278615559572,29.702364927539,29.9184073122621,29.7165710206242,29.9219813248605,29.7571727547885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.26914960476,34.9216889165716,35.0276778986136,34.9349181362812,35.0337197679059,34.948977988415,35.041049470201,34.9639784675089,35.0497693818917,34.9799098994737,35.0594503190637,34.9953876676785,35.0665696762774,35.0424339951243
0.530555555555556,61.5226430069476,29.6666884194894,29.9695944510969,29.676256237013,29.9548463198282,29.6852053793364,29.9408854104897,29.6936789133029,29.9281203455294,29.7027320265517,29.9187201237653,29.7169287345682,29.9222927088447,29.7574082541537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.317550808926,34.9362723071208,35.0422035342322,34.9495577117681,35.0483200914287,34.9636704419277,35.0557191305543,34.9787196609859,35.0645004121073,34.9946908382733,35.0742291266884,35.0101961832217,35.0813886134163,35.0572705080009
0.530833333333333,61.5392948828572,29.6670667380008,29.9696742935465,29.6766231879082,29.9549852402199,29.6855657159292,29.9410829292802,29.6940407436867,29.9283787588394,29.7031017602654,29.9190321626957,29.7172885875088,29.9226030001303,29.7576458609151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.365891521295,34.9508361173187,35.0567082500128,34.9641770035462,35.0628987978466,34.9783418877206,35.0703664329546,34.993439045495,35.0792082555353,35.0094490910774,35.0889839032701,35.0249812031816,35.0961828312183,35.0720824485585
0.531111111111111,61.5558945582661,29.6674484007754,29.9697541378872,29.6769933652183,29.9551240646942,29.6859291726195,29.9412802628457,29.6944055301688,29.9286367871929,29.7034740945535,29.9193434206108,29.7176505500249,29.9229121960799,29.7578855543714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.414171352404,34.9653802354437,35.0711919436661,34.9787759042159,35.0774557886659,34.9929922228005,35.0849912833463,35.008136524028,35.0938928254273,35.0241845708512,35.1037145737345,35.0397426538897,35.1109522674362,35.0868697575702
0.531388888888889,61.5724421044223,29.6678333748237,29.9698339824205,29.6773667371251,29.9552627904953,29.6862957175763,29.9414774058371,29.6947732393407,29.9288944220415,29.7038489956381,29.9196538893279,29.7180145931004,29.9232202943053,29.7581273140845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.462389916433,34.9799045509053,35.0856545139979,34.9933543074934,35.0919909664804,35.0076213452879,35.09959358877,35.0228120006977,35.1085540361273,35.0388971916408,35.1184210640119,35.0544804626201,35.12569686066,35.1016323765498
0.531666666666667,61.5889375929688,29.6682216273518,29.9699138254581,29.6777432719926,29.9554014148801,29.6866653191506,29.9416743529505,29.6951438380289,29.929151654983,29.7042264300885,29.9199635609209,29.7183806881204,29.9235272926631,29.758371119875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.510546831184,34.9944089542381,35.1000958609025,35.007912108204,35.1065042349651,35.0222291544099,35.1141732573545,35.0374653807301,35.1231918030631,35.0535868685644,35.1331033010268,35.0691945575787,35.1404165503065,35.116370247742
0.531944444444444,61.6053810959393,29.6686131257596,29.9699936653214,29.6781229383668,29.9555399351184,29.6870379458748,29.941871098928,29.6955172932954,29.9294084777615,29.7046063648185,29.9202724277181,29.718748806866,29.9238331892499,29.7586169518179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.558641718068,35.008893337095,35.1145158853563,35.022449202276,35.1209954988696,35.0368155504939,35.1287301983104,35.0520965704563,35.1378060427371,35.0682535178021,35.147761212688,35.0838848678933,35.1551112766093,35.1310833141134
0.532222222222222,61.6217726857545,29.6690078376404,29.9700735003423,29.6785057049744,29.9556783484934,29.6874135664625,29.9420676385582,29.6958935724371,29.9296648822672,29.704988767085,29.9205804822987,29.7191189215099,29.9241379823976,29.7588647902385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.606674202076,35.0233575922413,35.1289144894119,35.0369654867341,35.1354646640123,35.051380434961,35.1432643219233,35.0667054773055,35.152396672719,35.0828970565871,35.162394727879,35.0985513236036,35.1697809806089,35.145771519344
0.5325,61.6381124352177,29.6694057307801,29.9701533288623,29.6788915407225,29.955816652302,29.6877921498087,29.9422639666769,29.6962726429859,29.9299208605361,29.7053736044854,29.9208877174905,29.7194910046117,29.9244416706692,29.7591146157077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.65464391177,35.0378016135478,35.1432915761913,35.0514608596931,35.1499116372733,35.0659237103191,35.1577755395467,35.081292009797,35.1669636116363,35.0975174031961,35.1770037764481,35.1131938556514,35.1844256041433,35.1604348078185
0.532777777777778,61.6544004175112,29.669806773156,29.9702331492331,29.6792804146979,29.955954843855,29.688173664989,29.9424600781684,29.6966544727082,29.93017640475,29.7057608449556,29.9211941263666,29.7198650291134,29.9247442528536,29.7593664090378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.702550479257,35.0522252959846,35.1576470498801,35.0659352203516,35.1643363265887,35.080445280157,35.1722637635949,35.0958560775328,35.1815067791666,35.1121144769402,35.1915882891987,35.1278123958705,35.1990450898384,35.1750731246175
0.533055555555556,61.6706367061921,29.6702109329363,29.9703129598163,29.6796722961664,29.9560929204775,29.6885580812597,29.9426559679651,29.6970390296049,29.9304315072362,29.706150456768,29.921499702243,29.7202409683342,29.9250457279615,29.7596201512785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.750393540174,35.0666285356149,35.171980815721,35.080388468986,35.178738640944,35.0949450491371,35.1867289075369,35.1103975911899,35.1960260960292,35.1266881981559,35.2061481978802,35.1424068769777,35.2136393810985,35.1896864155095
0.533333333333333,61.6868213751886,29.6706181784791,29.9703927589837,29.680067154572,29.9562308795089,29.6889453680577,29.9428516310492,29.6974262819112,29.930686160467,29.7065424085287,29.9218044386751,29.7206187959667,29.9253460952208,29.7598758237127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.798172733667,35.0810112295888,35.1862927800074,35.0948205069437,35.1931184903683,35.1094229229897,35.2011708858888,35.1249164625129,35.2105214839767,35.141238488196,35.2206834351785,35.1569772325631,35.2282084220973,35.2042746269428
0.533611111111111,61.7029544987956,29.6710284783315,29.970472545117,29.6804649595365,29.9563687183036,29.6893354949999,29.9430470624525,29.6978161980962,29.9309403570597,29.7069366691761,29.9221083294554,29.7209984860715,29.9256453540715,29.7601334078521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.845887702374,35.0953732761366,35.2005828500779,35.1092312366372,35.2074757859276,35.123878808506,35.2155896142077,35.1394126043067,35.224992865787,35.1557652694206,35.2351939347065,35.1715233970805,35.2427521577689,35.2188377060376
0.533888888888889,61.7190361516715,29.671441801229,29.9705523166079,29.6808656808585,29.9565064342311,29.6897284318832,29.9432422572577,29.6982087468622,29.9311940897763,29.7073332079776,29.92241136861,29.7213800130732,29.9259435041622,29.7603928854337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.893538092405,35.109714574563,35.2148509343094,35.1236205615379,35.2218104397186,35.1383126135319,35.2299850090843,35.1538859304286,35.2394401652549,35.1702684651883,35.2496796309952,35.1860453058387,35.257270533799,35.2333756005779
0.534166666666667,61.735066408834,29.6718581160943,29.9706320718581,29.6812692885132,29.9566440246764,29.6901241486841,29.9434372105983,29.698603897145,29.9314473515223,29.7077319945283,29.9227135503959,29.7217633517551,29.9262405453445,29.760654238415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.941123553325,35.1240350252406,35.2290969421114,35.1379883861699,35.2361223648633,35.1527242469615,35.244356988137,35.1683363557816,35.2538633071844,35.1847479998474,35.2641404594848,35.2005428949924,35.2717634966162,35.2478882590042
0.534444444444444,61.7510453456559,29.6722773920367,29.9707118092794,29.6816757526511,29.9567814870398,29.6905226155588,29.9436319176597,29.699001618113,29.9317001353473,29.7081329987476,29.9230148692981,29.7221484772553,29.9265364776696,29.7609174489706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,105.988643738132,35.1383345296039,35.24332078392,35.1523346161037,35.2504114755017,35.1671136187308,35.2587054700042,35.1827637963064,35.2682622173803,35.1992037987272,35.2785763565156,35.2150161015331,35.2862309933834,35.2623756304064
0.534722222222222,61.7669730378621,29.6726995983514,29.9707915272936,29.6820850435981,29.9569188187379,29.6909238028422,29.9438263736793,29.699401879167,29.9319524344437,29.7085361908777,29.9233153200264,29.7225353650615,29.926831301383,29.7611824994883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.036098303244,35.152612990143,35.2575223711915,35.1666591579503,35.2646776867866,35.1814806398113,35.2730303743386,35.1971681689744,35.2826368226406,35.2136357881296,35.292987259319,35.2294648632803,35.3006729719896,35.2768376645157
0.535,61.7828495615249,29.6731247045181,29.9708712243326,29.6824971318543,29.9570560172033,29.6913276810484,29.9440205739473,29.6998046499394,29.9322042421466,29.7089415414806,29.9236148975126,29.7229239910068,29.9271250169205,29.7614493725648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.083486908477,35.1668703103978,35.2717016163965,35.180961919355,35.2789209148773,35.1958252222038,35.2873316217999,35.2115493917804,35.2969870507482,35.2280438953201,35.3073731060094,35.2438891188733,35.3150893810417,35.2912743116983
0.535277777777778,61.798674993061,29.6735526802011,29.9709508988382,29.6829119880934,29.9571930798853,29.6917342208698,29.9442145138072,29.7002099002941,29.9324555519329,29.709349021436,29.9239135969073,29.7233143312647,29.9274176249041,29.7617180510021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.130809217027,35.1811063949514,35.2858584330141,35.1952428089913,35.2931410769332,35.2101472789318,35.3016091340485,35.2259073837353,35.3113128304634,35.2424280485198,35.3217338355749,35.2582888077623,35.3294801698562,35.3056855229481
0.535555555555556,61.8144494092273,29.6739834952474,29.9710305492625,29.6833295831624,29.9573300042497,29.6921433931774,29.9444081886561,29.7006176003259,29.9327063574209,29.7097586019385,29.9242114135772,29.7237063623452,29.927709126137,29.7619885178039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.178064895453,35.1953211494243,35.2999927355255,35.209501736555,35.3073380911081,35.2244467240355,35.3158628337389,35.240242064859,35.3256140915158,35.2567881768968,35.3360693878694,35.2726638702,35.3438452884517,35.3200712498799
0.535833333333333,61.8301728871172,29.6744171196868,29.9711101740675,29.6837498880804,29.9574667877795,29.6925551690198,29.9446015939451,29.7010277203597,29.9329566523697,29.7101702544954,29.9245083431016,29.7241000610895,29.9279995215997,29.7622607561717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.225253613659,35.2095144804686,35.3141044394086,35.223738612758,35.3215118765441,35.2387234725655,35.3300926445128,35.254553356173,35.3398907645968,35.271124210558,35.3503797036039,35.2870142472338,35.3581846875409,35.3344314447228
0.536111111111111,61.8458455041572,29.6748535237304,29.9711897717252,29.6841728740387,29.9576034279749,29.6929695196235,29.9447947251799,29.7014402309501,29.9332064306783,29.7105839509242,29.9248043812697,29.7244954046659,29.928288812446,29.7625347495008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.272375044873,35.2236862957616,35.3281934611314,35.2379533493223,35.3356623533657,35.2529774405763,35.3442984909933,35.2688411796935,35.3541427813517,35.2854360805409,35.3646647243383,35.3013398806973,35.3724983185228,35.3487660603141
0.536388888888889,61.8614673381027,29.6752926777702,29.9712693407179,29.6845985123993,29.9577399223535,29.6933864163921,29.944987577921,29.7018551028807,29.9334556863848,29.7109996633496,29.9250995240778,29.7248923705652,29.9285769999979,29.7628104813773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.319428865635,35.2378365039999,35.3422597181468,35.2521458589744,35.3497894426736,35.2672085451207,35.3584802987775,35.2831054584243,35.3683700743722,35.2997237188054,35.3789243924734,35.3156407132024,35.3867861334759,35.3630750500922
0.536666666666667,61.8770384670348,29.6757345523782,29.9713488795378,29.6850267746949,29.957876268451,29.6938058309065,29.9451801477845,29.7022723071634,29.9337044136662,29.7114173642016,29.9253937677256,29.725290936596,29.9288640857424,29.763087935574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.366414755772,35.2519650148936,35.3563031288863,35.266316055439,35.363893066539,35.2814167042428,35.3726379944309,35.2973461163495,35.3825725771888,35.3139870582258,35.3931586512424,35.3299166881315,35.4010480851502,35.3773583680913
0.536944444444444,61.8925589693565,29.6761791183053,29.9714283866873,29.685457632628,29.9580124638207,29.6942277349238,29.9453724304418,29.702691815038,29.9339526068367,29.7118370262125,29.9256871086136,29.7256910808805,29.9291500713267,29.7633670960471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.413332398386,35.2660717391603,35.3703236127541,35.280463853433,35.3779731479975,35.2956018369727,35.3867715054801,35.3115630784269,35.3967502242633,35.328226032583,35.4073674447036,35.3441677496297,35.4152841269604,35.3916159689347
0.537222222222222,61.908028923789,29.6766263464809,29.971507860679,29.6858910580703,29.9581485060345,29.6946521003779,29.9455644216205,29.7031135979712,29.9342002603478,29.7122586224143,29.9259795433402,29.7260927818499,29.9294349585541,29.7636479469328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.460181479834,35.2801565885192,35.3843210901216,35.2945891686603,35.3920296110434,35.3097638633197,35.4008807604072,35.3257562705805,35.4109029509813,35.3424405765563,35.4215507177319,35.3583938425972,35.429494212979,35.4058478078292
0.5375,61.9234484093681,29.677076208012,29.9715873000355,29.686327023062,29.9582843926826,29.6950788993781,29.9457561171044,29.7035376276559,29.9344473687869,29.7126821261364,29.9262710686982,29.7264960182398,29.9297187493803,29.7639304725434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.50696168971,35.2942194756851,35.3982954823214,35.308691917805,35.4060623806238,35.3239027042666,35.4149656886429,35.3399256196942,35.4250306936446,35.3566306257158,35.4357084160114,35.3725949126818,35.4436782979288,35.4200538405592
0.537777777777778,61.9388175054408,29.677528674182,29.9716667032896,29.6867654998114,29.9584201213739,29.6955081042097,29.9459475127339,29.7039638760106,29.9346939268765,29.7131075110025,29.9265616816721,29.7269007690859,29.9300014459087,29.7642146573645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.553672720827,35.3082603143627,35.4122467116416,35.3227720185264,35.4200713826326,35.3380182817636,35.4290262205601,35.3540710536042,35.4391333894644,35.3707961165149,35.4498404860278,35.3867709062716,35.4578363371769,35.4342340234813
0.538055555555556,61.9541362916615,29.6779837164503,29.9717460689842,29.6872064606939,29.9585556897364,29.6959396873329,29.9461386044063,29.7043923151785,29.9349399294733,29.7135347509287,29.9268513794349,29.7273070137198,29.9302830503873,29.7645004860513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.600314269204,35.322279019241,35.42617470132,35.3368293894525,35.4340565439049,35.3521105187218,35.4430622874682,35.3681925010928,35.4532109765532,35.384936986282,35.4639468750605,35.4009217704877,35.4719682867275,35.4483883135187
0.538333333333333,61.9694048479886,29.6784413064516,29.9718253956725,29.6876498782516,29.9586910954173,29.696373621383,29.9463293880761,29.7048229175266,29.9351853715674,29.7139638201198,29.9271401593453,29.7277147317642,29.9305635652036,29.7647879434253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.64688603404,35.3362755059868,35.4400793755385,35.350863950175,35.4480177922111,35.366179339008,35.4570738216058,35.3822898918811,35.4672633939183,35.3990531732136,35.4780275311755,35.4150474531769,35.486074103216,35.4625166681558
0.538611111111111,61.9846232546811,29.6789014159945,29.9719046819178,29.6880957251926,29.9588263360829,29.6968098791693,29.9465198597548,29.7052556556453,29.9354302482812,29.7143946930678,29.9274280189443,29.7281239031288,29.9308429928818,29.7650770144712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.693387717706,35.3502496912399,35.4539606594171,35.3648756212428,35.4619550562511,35.3802246674379,35.4710607561355,35.3963631566224,35.4812905814543,35.4131446163665,35.4920824032179,35.429147902905,35.5001537439018,35.4766190454328
0.538888888888889,61.9997915922947,29.6793640170614,29.9719839262935,29.6885439743906,29.9589614094193,29.6972484336756,29.9467100155119,29.7056905023468,29.9356745548683,29.7148273445483,29.9277149559525,29.728534508006,29.9311213360779,29.7653676843336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.739819025722,35.3642014926066,35.467818479009,35.3788643241568,35.4758682656486,35.3942464297706,35.4850230251367,35.4104122268956,35.4952924799359,35.4272112556506,35.5061114408045,35.4432230689494,35.514207166663,35.4906954039411
0.539166666666667,62.0149099416789,29.6798290818073,29.9720631273835,29.6889945988836,29.9590963131325,29.6976892580588,29.9468998514744,29.706127430665,29.9359182867128,29.7152617496182,29.9280009682669,29.7289465268663,29.9313985975767,29.7656599383139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.78617966674,35.3781308286542,35.4816527612939,35.392829981364,35.4897573509457,35.4082445527026,35.4989605636002,35.4244370351984,35.509269031011,35.4412530318211,35.520114594317,35.457272901293,35.5282343299896,35.5047457028179
0.539444444444445,62.029978383973,29.6802965825589,29.9721422837817,29.6894475718743,29.9592310449483,29.6981323256493,29.9470893638272,29.7065664138541,29.936161439328,29.7156978836133,29.9282860539578,29.7293599404544,29.9316747802873,29.7659537618673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.83246935253,35.3920376189055,35.4954634341732,35.4067725162516,35.5036222435965,35.4222189638618,35.5128733074215,35.4384375149404,35.5232201771935,35.455269886472,35.5340918148944,35.4712973506166,35.5422351929778,35.5187699017415
0.539722222222222,62.044997000603,29.6807664918144,29.9722213940922,29.6899028667284,29.9593656026128,29.6985776099502,29.9472785488133,29.7070074253878,29.9364040083554,29.7161357221449,29.9285702112661,29.7297747297846,29.9319498872398,29.7662491405993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.878687797961,35.4059217838331,35.5092504264643,35.420691853142,35.5174628759622,35.4361695918015,35.5267611933946,35.4524136004368,35.5371458618566,35.4692617620281,35.5480430544265,35.4852963682932,35.5562097153242,35.5327679609264
0.54,62.059965873278,29.681238782242,29.9723004569294,29.6903604569747,29.9594999838925,29.6990250846369,29.947467402734,29.7074504389584,29.9366459895635,29.7165752410978,29.9288534386001,29.7301908761369,29.9322239215813,29.7665460602633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.924834720984,35.4197832448536,35.5230136678946,35.4345879172865,35.5312791813049,35.4500963659947,35.5406241592066,35.4663652269019,35.5510460292255,35.4832286017386,35.5619682655469,35.499269906381,35.5701578573199,35.5467398411189
0.540277777777778,62.074885083987,29.6817134266794,29.9723794709182,29.6908203163043,29.9596341865746,29.6994747235565,29.9476559219487,29.7078954284758,29.9368873788469,29.7170164166271,29.9291357345323,29.7306083610525,29.9324968865725,29.7668445067572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,106.970909842616,35.433621924322,35.5367530890966,35.4484606348601,35.5450710937824,35.4639992168285,35.5544621434305,35.4802923304423,35.5649206243712,35.4971703496696,35.5758674016258,35.5132179176172,35.584079579845,35.5606855035925
0.540555555555555,62.0897547149954,29.6821903981333,29.9724584346935,29.6912824185698,29.9597682084668,29.6999265007277,29.9478441028756,29.7083423680665,29.9371281722252,29.7174592251558,29.9294170977971,29.7310271663296,29.9327687855837,29.7671444661207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.01691288692,35.4474377455263,35.5504686216019,35.4623099329558,35.5588385484424,35.4778780755976,35.5682750855202,35.4941948480503,35.5787695932029,35.5110869506973,35.5897404167641,35.5271403554117,35.5979748443631,35.5746049101436
0.540833333333333,62.1045748488416,29.6826696697782,29.9725373469005,29.6917467377849,29.959902047398,29.7003803903402,29.9480319419909,29.7087912320725,29.9373683658415,29.7179036433719,29.9296975272868,29.7314472740197,29.9330396220915,29.7674459245322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.062843580994,35.4612306326821,35.564160197836,35.4761357395791,35.5725814812169,35.4917328744993,35.5820629258036,35.5080727175979,35.5925928824621,35.5249783505015,35.6035872657859,35.5410371738408,35.6118436129159,35.5884980230869
0.541111111111111,62.1193455683336,29.6831512149559,29.9726162061949,29.6922132481235,29.9600357012181,29.7008363667541,29.9482194358296,29.7092419950507,29.9376079559615,29.7183496482258,29.9299770220497,29.7318686664231,29.9333093996753,29.7677488683064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.10870165495,35.4750005109264,35.5778277511125,35.4899379836425,35.5862998289167,35.5055635466271,35.5958256054775,35.52192587783,35.6063904397151,35.538844495558,35.6174079042327,35.5549083276415,35.6256858481177,35.6023648052517
0.541388888888889,62.1340669565462,29.6836350071743,29.9726950112426,29.6926819239195,29.9601691677983,29.7012944044994,29.9484065809854,29.7096946317711,29.9378469389726,29.7187972169275,29.9302555812863,29.7322913260848,29.9335781220133,29.7680532838909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.154486841899,35.488747306313,35.5914712156283,35.5037165949599,35.599993529226,35.5193700259655,35.6095630666006,35.5357542683584,35.6201622133471,35.5526853331327,35.6312022883565,35.5687537722054,35.6395015131507,35.6162052199773
0.541666666666667,62.148739096817,29.6841210201075,29.9727737607199,29.6931527396657,29.9603024450312,29.7017544782757,29.9485933741104,29.7101491172165,29.9380853113818,29.7192463269439,29.9305332043471,29.7327152357906,29.9338457928798,29.7683591578642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.200198877933,35.5024709458062,35.6050905264575,35.5174715042413,35.6136625206968,35.5331522473838,35.6232752520884,35.5495578296548,35.6339081525552,35.5665008112743,35.6449703751136,35.5825734635725,35.6532905717595,35.6300192311096
0.541944444444444,62.1633620727435,29.6846092275939,29.9728524533134,29.6936256700135,29.9604355308311,29.7022165629517,29.9487798119153,29.7106054265808,29.9383230698155,29.7196969559962,29.930809890729,29.7331403785631,29.9341124161411,29.7686664769323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.24583750211,35.5161713572761,35.6186856195467,35.5312026430873,35.6273067427434,35.5469101466309,35.636962105707,35.5633365030454,35.6476282073421,35.5802908788083,35.6587121221585,35.596367358426,35.6670529882463,35.6438068029966
0.542222222222222,62.1779359681798,29.6850996036363,29.97293108772,29.6941006897722,29.960568423134,29.7026806335645,29.9489658911695,29.7110635352683,29.9385602110176,29.7201490820569,29.9310856400728,29.7335667376576,29.9343779957526,29.7689752279265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.291402456437,35.5298484694926,35.6322564317089,35.5449099439835,35.6409261356373,35.5606436603292,35.6506235720671,35.577090230704,35.6613223285095,35.5940554853299,35.6724274878374,35.6101354140862,35.6807887274663,35.6575679004853
0.5425,62.1924608672334,29.6855921224009,29.9730096626472,29.6945777739083,29.9607011198977,29.7031466653193,29.949151608701,29.7115234188925,29.9387967318486,29.7206026833475,29.9313604521603,29.7339942965584,29.9346425357554,29.7692853978007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.336893485856,35.5435022121202,35.6458029006189,35.5585933402955,35.6545206405011,35.5743527259692,35.6642595966183,35.590818955646,35.6749904676518,35.607794581198,35.6861164311825,35.6238775885053,35.6944977548225,35.6713024889174
0.542777777777778,62.206936854262,29.6860867582163,29.9730881768126,29.6950568975451,29.9608336191023,29.7036146335887,29.9493369613962,29.7119850532748,29.9390326292841,29.7210577383352,29.9316343269111,29.7344230389746,29.9349060402727,29.7695969736288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.382310338223,35.5571325157128,35.6593249648075,35.572252766263,35.6680901993038,35.5880372819041,35.6778701256431,35.6045226217222,35.6886325771497,35.6215081175289,35.6997789119055,35.6375938402615,35.7081800362614,35.6850105341261
0.543055555555556,62.2213640138701,29.6865834855729,29.9731666289445,29.6955380359619,29.9609659187497,29.7040845139124,29.9495219462001,29.7124484144435,29.9392679004136,29.721514225731,29.9319072643804,29.7348529488361,29.935168513507,29.7699099426023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.427652764297,35.5707393117082,35.6728225636564,35.5858881569952,35.6816347548551,35.6016972673438,35.6914551062516,35.6182011736128,35.702248610164,35.6351960461894,35.7134148903923,35.6512841285542,35.7218355382686,35.6986920024326
0.543333333333333,62.235742430906,29.6870822791224,29.9732450177813,29.6960211645931,29.9610980168644,29.7045562819963,29.9497065601158,29.7129134786326,29.9395025424393,29.7219721244861,29.9321792647553,29.7352840102903,29.9354299597369,29.7702242920276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.472920517718,35.5843225324228,35.686295637393,35.5994994484646,35.6951542508001,35.6153326223497,35.7050144863751,35.6318545568211,35.7158385206294,35.6488583197913,35.7270243276966,35.6649484131981,35.7354642278637,35.7123468606426
0.543611111111111,62.2500721904586,29.6875831136766,29.9733233420722,29.6965062590284,29.9612299114932,29.7050299137125,29.949890800205,29.7133802222807,29.9397365526747,29.72243141379,29.9324503283527,29.735716207698,29.9356903833135,29.7705400093238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.518113354998,35.5978821110461,35.6997441270851,35.6130865775025,35.708648631614,35.6289432878289,35.7185482147607,35.6454827176679,35.7294022632479,35.6624948916848,35.7406071855344,35.6785866546185,35.7490660725966,35.7259750760429
0.543888888888889,62.2643533778544,29.688085964207,29.9734016005765,29.6969932950113,29.9613616007055,29.705505385098,29.9500746635874,29.7138486220295,29.9399699285435,29.7228920730672,29.932720455616,29.7361495256292,29.935949788658,29.7708570820202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.563231035501,35.6114179816361,35.7131679746357,35.6266494817933,35.7221178425967,35.642529205529,35.7320562409659,35.6590856032848,35.7429397934834,35.6761057159527,35.7541634262782,35.6921988138458,35.7626410405431,35.7395766163983
0.544166666666667,62.2785860786542,29.6885908058436,29.9734797920642,29.6974822484391,29.9614930825931,29.705982672355,29.9502581474409,29.7143186547231,29.9402026675777,29.7233540819749,29.9329896471126,29.7365839488603,29.936208180258,29.7711754977541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.608273321424,35.6249300791132,35.726567122778,35.6401880998691,35.7355618298678,35.6560903180323,35.7455385153522,35.6726631616088,35.7564510675551,35.6896907474039,35.7676930129515,35.7057848525109,35.7761891003006,35.7531514499486
0.544444444444444,62.2927703786498,29.6890976138749,29.9735579153155,29.6979730953618,29.9616243552709,29.7064617518496,29.9504412490009,29.7147902974062,29.9404347674171,29.7238174204001,29.9332579035311,29.7370194623694,29.9364655626652,29.7714952442683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.65323997779,35.6384183392557,35.7399415150698,35.6537023711052,35.7489805403611,35.6696265687508,35.7589949890803,35.6862153413763,35.7699360424316,35.7032499415681,35.7811959092235,35.71934473284,35.789710220984,35.7666995454051
0.544722222222222,62.3069063638615,29.6896063637463,29.9736359691213,29.698465811982,29.9617554168764,29.7069426001118,29.9506239655611,29.7152635273234,29.9406662258073,29.724282068457,29.9335252256785,29.7374560513336,29.9367219404918,29.7718163094089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.698130772424,35.6518826986939,35.7532910958889,35.6671922357141,35.7623739218196,35.6831379019203,35.7724256141038,35.699742092117,35.7833946758249,35.7167832546895,35.7946720794029,35.7328784176498,35.803204372222,35.7802208719482
0.545,62.3209941205346,29.6901170310601,29.9737139522829,29.6989603746539,29.9618862655703,29.7074251938344,29.9508062944723,29.7157383219175,29.9408970405986,29.7247480064844,29.9337916144773,29.7378937011244,29.9369773184081,29.7721386811233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.742945475939,35.6653230949059,35.7666158104276,35.6806576347408,35.7757419227899,35.6966242625955,35.785830343164,35.7132433641482,35.7968269261848,35.7302906437211,35.8081214884336,35.7463858703426,35.8166715241529,35.7937153992241
0.545277777777778,62.3350337351363,29.6906295915743,29.9737918636121,29.6994567598829,29.962016899536,29.7079095098728,29.9509882331429,29.7162146588287,29.9411272097447,29.7252152150429,29.9340570709631,29.7383323973049,29.9372317011393,29.7724623474577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.787683861726,35.6787394662114,35.779915604688,35.6940985100576,35.7890844926177,35.710085596644,35.7992091297845,35.7267191085693,35.8102327526926,35.7437720663187,35.8215441018882,35.7598670549021,35.8301116474208,35.8071830973419
0.545555555555556,62.349025294353,29.691144021202,29.9738697019312,29.6999549443247,29.9621473169804,29.7083955252443,29.9511697790385,29.7166925158928,29.9413567313013,29.7256836749126,29.9343215962817,29.738772125626,29.9374850934632,29.7727872965553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.832345705931,35.6921317517673,35.7931904254764,35.7075148043587,35.8024015814418,35.7235218507417,35.8125619282653,35.7401692772552,35.8236121152555,35.7572274808358,35.834939885964,35.7733219358883,35.8435247131722,35.8206239368713
0.545833333333333,62.3629688850872,29.6916602960106,29.9739474660729,29.700454904785,29.9622775161333,29.7088832171274,29.9513509296816,29.7171718711404,29.9415856034244,29.7261533670898,29.9345851916866,29.7392128720227,29.9377375002067,29.7731135166537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.876930787444,35.7054998915625,35.806440220399,35.7209064611556,35.8156931401898,35.7369329723671,35.8258886936776,35.7535938228518,35.8369649745011,35.7706568463175,35.8483088074768,35.7867504784332,35.8569106930521,35.8340378888396
0.546111111111111,62.3768645944542,29.6921783922212,29.9740251548805,29.7009566182189,29.9624074952479,29.7093725628612,29.9515316826514,29.7176527027954,29.9418138243696,29.7266242727851,29.9348478585362,29.7396546226109,29.9379889262439,29.7734409960835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.921438887881,35.7188438264126,35.819664937856,35.7342734247715,35.8289591205726,35.7503189097958,35.8391893818583,35.7669926987691,35.8502912917711,35.7840601224948,35.8616508338564,35.8001526482362,35.8702695592004,35.8474249247289
0.546388888888889,62.3907125097794,29.6926982862079,29.974102767208,29.70146006173,29.9625372526007,29.7098635399449,29.9517120355838,29.7181349892736,29.9420413924902,29.7270963734203,29.9351095982913,29.7400973636838,29.9382393764929,29.7737697232659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,107.965869791571,35.7321634979549,35.8328645270376,35.7476156403367,35.8421994750791,35.7636796120958,35.8524639494045,35.7803658591766,35.8635910291163,35.7974372697799,35.8749659331417,35.8135284115602,35.8836012842485,35.8607850164741
0.546666666666667,62.4045127185956,29.6932199544969,29.9741803019195,29.7019652125699,29.9626667864917,29.7103561260372,29.9518919861707,29.7186187091816,29.942268306236,29.727569650626,29.9353704125121,29.7405410817086,29.9384888559135,29.7740996867106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.01022328554,35.7454588486437,35.8460389379181,35.7609330537833,35.8554141569717,35.7770150291219,35.8657123536683,35.7937132589969,35.8768641492906,35.8107882492597,35.8882540739752,35.8268777352268,35.8969058413159,35.87411813646
0.546944444444444,62.4182653086393,29.6937433737657,29.9742577578901,29.7024720481379,29.9627960952443,29.7108502989555,29.9520715321601,29.7191038413155,29.9424945641517,29.7280440862391,29.9356303028565,29.7409857633233,29.9387373695044,29.7744308750142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.054499159496,35.7587298217448,35.8591881212518,35.7742256118403,35.8686031202809,35.7903251115105,35.8789345527512,35.8070348539007,35.8901106157456,35.8241130226914,35.9015152255985,35.8402005866122,35.9101832040069,35.887424257519
0.547222222222222,62.4319703678487,29.6942685208429,29.974335134005,29.7029805459798,29.9629251772054,29.7113460366754,29.9522506713556,29.7195903646593,29.9427201648759,29.7285196623,29.9358892710766,29.741431395333,29.9389849223008,29.7747632768581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.098697205812,35.771976361331,35.8723120285675,35.7874932620284,35.8817663198003,35.8036098106745,35.8921305054992,35.8203306003012,35.9033303926251,35.8374115524964,35.9147493578477,35.8534969336433,35.9234333464071,35.9007033529288
0.5475,62.4456279843602,29.6947953727067,29.9744124291603,29.7034906837878,29.9630540307453,29.71184331733,29.9524294016164,29.7200782583837,29.9429451071395,29.7289963610501,29.9361473190168,29.741877964707,29.939231519372,29.7750968810067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.142817219513,35.7851984122769,35.8854106121637,35.8007359526557,35.8949037110819,35.8168690787984,35.905300171497,35.8336004553483,35.9165234447596,35.8506838017558,35.9279564411481,35.8667667447935,35.9366562430805,35.9139553964103
0.547777777777778,62.4592382465055,29.6953239064849,29.9744896422624,29.7040024393998,29.9631826542583,29.7123421192091,29.9526077208568,29.7205675018451,29.9431693897641,29.7294741649293,29.9364044486109,29.7423254585753,29.939477165819,29.7754316763056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.18685899826,35.7983959202541,35.8984838251041,35.8139536328118,35.9080152504307,35.8301028688325,35.9184435110631,35.8468443769235,35.929689737661,35.8639297342045,35.9411364465102,35.8800099890786,35.9498518690664,35.9271803621249
0.548055555555556,62.4728012428091,29.6958540994538,29.9745667722283,29.7045157907985,29.9633110461619,29.7128424207591,29.9527856270455,29.7210580745836,29.9433930116611,29.7299530565735,29.93666066188,29.7427738642257,29.939721866772,29.7757676516797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.230822342336,35.811568831726,35.9115316212123,35.8271462523639,35.9211008949002,35.8433111344888,35.9315604852445,35.8600623236345,35.9428292375173,35.8771493142267,35.9542893455243,35.893226636053,35.9630201998759,35.9403782246727
0.548333333333333,62.4863170619852,29.6963859290376,29.9746438179857,29.705030716111,29.9634392048975,29.7133442005814,29.9529631182063,29.7215499563222,29.9436159718297,29.7304330188121,29.9369159609296,29.7432231691006,29.9399656273879,29.7761047961315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.27470705463,35.8247170939436,35.9245539550672,35.840313761951,35.9341606022873,35.8564938302348,35.9446510558115,35.8732542548097,35.9559419111871,35.8903425068502,35.967415110357,35.9064166558059,35.9761612114895,35.9535489590905
0.548611111111111,62.4997857929351,29.6969193728076,29.9747207784726,29.7055471936084,29.9635671289301,29.7138474374328,29.9531401924165,29.7220431269653,29.9438382693561,29.7309140346653,29.9371703479476,29.7436733607935,29.9402084528487,29.7764430987395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.318512940623,35.8378406549397,35.9375507819984,35.8534561129799,35.9471943311274,35.8696509112894,35.9577151852524,35.8864201304929,35.9690277261946,35.9035092777421,35.9805137137456,35.9195800189573,35.9892748803538,35.9666925408493
0.548888888888889,62.513207524744,29.6974544084817,29.9747976526378,29.7060652017048,29.9636948167485,29.714352110224,29.9533168478077,29.7225375665972,29.9440599034117,29.7313960873418,29.9374238252017,29.7441244270465,29.9404503483584,29.7767825486564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.362239808373,35.850939463525,35.9505220580809,35.8665732576196,35.9602020406895,35.8827823336174,35.9707528367688,35.8995599114384,35.9820866507242,35.9166495932031,35.9935851289946,35.9327166966546,36.0023611833786,35.9798089458527
0.549166666666667,62.5265823466786,29.6979910139233,29.9748744394403,29.7065847189567,29.963822266865,29.7148581980194,29.9534930825646,29.7230332554809,29.9442808732517,29.7318791602363,29.937676395037,29.744576355747,29.9406913191414,29.7771231351074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.4058874685,35.8640134692826,35.963467740131,35.879665148797,35.9731836909717,35.8958880539248,35.9837639742698,35.9126735591051,35.9951186536155,35.9297634201633,36.0066293299708,35.9458266605685,36.0154200979346,35.9928981504349
0.549444444444445,62.539910348184,29.6985291671412,29.97495113785,29.7071057240629,29.963949477816,29.715365680036,29.953668894925,29.7235301740564,29.9445011782141,29.7323632369269,29.9379280598736,29.7450291349246,29.9409313704402,29.7774648473888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.449455734172,35.8770626225636,35.9763877857009,35.892731740192,35.9861392426957,35.9089680296534,35.9967485623677,35.9257610356519,36.0081237043581,35.9428507261769,36.0196462910993,35.95890988289,36.02845160185,36.0059601313585
0.549722222222222,62.5531916188813,29.6990688462884,29.9750277468471,29.7076281958632,29.9640764481611,29.7158745356432,29.9538442831796,29.72402830294,29.9447208177179,29.732848301173,29.9381788222044,29.7454827527486,29.9411705075133,29.7778076748661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.492944421089,35.8900868744824,35.9892821530747,35.9057729862326,35.999068657303,35.9220222189762,36.0097065663724,35.9388223039323,36.0211017730868,35.9559114794175,36.032635987359,35.9719663363261,36.0414556734083,36.0189948658132
0.55,62.5664262485644,29.6996100296615,29.9751042654224,29.7081521133385,29.964203176484,29.7163847443618,29.9540192456712,29.7245276229222,29.9449397912618,29.7333343369124,29.9384286845929,29.7459371975244,29.9414087356328,29.778151606973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.536353347472,35.9030861769114,36.002150801263,35.9187888420901,36.011971896949,35.9350505807925,36.0226379522868,35.9518573274893,36.0340528305763,35.9689456486736,36.0455983942789,35.9849959940972,36.0544322913453,36.0320023314135
0.550277777777778,62.5796143271978,29.7001526957001,29.9751806925774,29.7086774556095,29.9643296613921,29.7168962858632,29.9541937807945,29.7250281149668,29.9451580984229,29.7338213282593,29.9386776496706,29.7463924576916,29.9416460600832,29.7784966332091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.579682334044,35.9160604824772,36.0149936899989,35.9317792636747,36.0248489244993,35.948053074723,36.0355426868015,35.9648660705504,36.0469768482363,35.9819532033435,36.0585334879335,35.9979988299329,36.067381434847,36.044982506197
0.550555555555556,62.5927559449136,29.7006968229863,29.9752570273239,29.7092042019366,29.9644559015164,29.7174091399691,29.9543678869957,29.7255297602091,29.9453757388555,29.7343092595017,29.938925720135,29.7468485218201,29.9418824861587,29.7788427431393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.622931204019,35.929009744555,36.0278107797329,35.9447442076307,36.0376997035243,35.9610296611048,36.0484207372901,35.9778484980225,36.0598737981067,35.9949341134313,36.0714412449389,36.0109748180693,36.0803030835467,36.0579353686231
0.550833333333333,62.6058511920085,29.7012423902434,29.9753332686842,29.709732331719,29.9645818955114,29.7179232866504,29.9545415627722,29.7260325399551,29.9455927122891,29.7347981150991,29.9391728987472,29.7473053786083,29.9421180191613,29.7791899263916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.666099783086,35.9419339172645,36.0406020316286,35.9576836313315,36.0505241982947,35.9739803009866,36.0612720718041,35.9908045754871,36.0727436528528,36.0078883495415,36.0843216424488,36.023923933245,36.0931972175227,36.070860897571
0.551111111111111,62.6189001589419,29.701789376336,29.9754094156913,29.7102618244943,29.9647076420557,29.7184387060266,29.9547148066721,29.7265364356794,29.9458090185278,29.7352878796801,29.9394191883302,29.7477630168797,29.9423526643996,29.7795381726563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.709187899395,35.9548329554651,36.0533674075577,35.9705974928754,36.063322373777,35.986904956124,36.0740966590681,36.0037342691948,36.0855863857604,36.0208158828753,36.0971746581509,36.0368461506987,36.106063817296,36.0837590723381
0.551388888888889,62.6319029363327,29.7023377602687,29.9754854673886,29.7107926599377,29.9648331398511,29.7189553783652,29.9548876172934,29.7270414290246,29.9460246574484,29.7357785380402,29.9396645917658,29.7482214255805,29.9425864271861,29.7798874716842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.752195383546,35.9677068147512,36.0661068700961,35.9834857510807,36.0760941956286,35.9998035889747,36.0868944684752,36.0166375460613,36.0984019707307,36.0337166852256,36.1100002702625,36.0497414461652,36.1189028638276,36.0966298726384
0.551666666666667,62.6448596149564,29.7028875211857,29.9755614228301,29.7113248178615,29.9649583876233,29.7194732840809,29.9550599932842,29.727547501799,29.9462396289991,29.7362700751393,29.9399091119936,29.7486805937772,29.942819312836,29.7802378132854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.795122068567,35.9805554514478,36.0788203825186,35.9963483654812,36.0888396301933,36.0126761626937,36.0996654700817,36.0295143736615,36.1111903822764,36.046590728973,36.1227984575268,36.062609795873,36.1317143385167,36.1094732786011
0.551944444444444,62.6577702857434,29.7034386383701,29.97563728108,29.7118582782146,29.9650833841214,29.7199924037347,29.955231933342,29.7280546359761,29.9464539331983,29.7367624760995,29.940152752008,29.7491405106533,29.9430513266652,29.780589187328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.837967789911,35.9933788226057,36.0915079087949,36.0091852963215,36.1015586444969,36.0255226411286,36.1124096346028,36.0423647202255,36.1239515955162,36.0594379870809,36.1355691992093,36.0754511765405,36.1444982231979,36.1222892707691
0.552222222222222,62.6706350397754,29.7039910912432,29.9757130412133,29.7123930210815,29.9652081281179,29.7205127180335,29.9554034362129,29.7285628136927,29.9466675701332,29.7372557262029,29.9403955148565,29.7496011655073,29.9432824739887,29.7809415837369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.88073238543,36.0061768859971,36.1041694135849,36.0219965045525,36.114251206242,36.0383429888148,36.1251269334073,36.0551885546333,36.1366855861706,36.0722584330917,36.1483124750941,36.0882655653737,36.1572545001395,36.1350778300972
0.5525,62.6834539682835,29.7045448593636,29.9757887023152,29.7129290266824,29.9653326184091,29.7210342078292,29.9555745006917,29.7290720172475,29.9468805399585,29.7377498108893,29.9406374036374,29.7500625477502,29.9435127601186,29.7812949924923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.923415695372,36.0189496001109,36.1168048622342,36.0347819518271,36.1269172838043,36.0511371709712,36.1378173385136,36.0679858464101,36.1493923305572,36.0850520411223,36.1610282654798,36.1010529400626,36.1699831520408,36.1478389379512
0.552777777777778,62.6962271626452,29.7050999224271,29.9758642634817,29.7134662753717,29.9654568538144,29.7215568541177,29.9557451256211,29.7295822290999,29.9470928428948,29.7382447157537,29.9408784214985,29.7505246469025,29.9437421903631,29.7816494036288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,108.96601756236,36.0316969241484,36.12941422077,36.0475416004953,36.1395568462273,36.063905153495,36.1504808225843,36.080756565722,36.1620718055861,36.0978187858598,36.1737165511763,36.1138132787787,36.1826841620305,36.160572576106
0.553055555555556,62.7089547143822,29.7056562602654,29.9759397238188,29.7140047476381,29.9655808331767,29.7220806380387,29.9559153098913,29.7300934318687,29.9473044792275,29.7387404265446,29.9411185716339,29.7509874525924,29.9439707700243,29.7820048072339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.008537831381,36.0444188180188,36.1419974558959,36.0602754135998,36.1521698632184,36.0766469029574,36.1631173589221,36.0935006833706,36.1747239887555,36.1105586425577,36.1863773135013,36.1265465601717,36.1953575136644,36.1732787267447
0.553333333333333,62.7216367151574,29.7062138528459,29.9760150824432,29.7145444241037,29.9657045553622,29.7226055408745,29.9560850524394,29.7306056083303,29.9475154493055,29.7392369291613,29.9413578572832,29.7514509545529,29.944198504397,29.7823611934471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.050976349771,36.0571152423345,36.1545545349883,36.0729833548719,36.164756305144,36.0893623865991,36.1757269214647,36.1062181707889,36.1873488581474,36.1232715870312,36.1990105342761,36.1392527633673,36.2080031909231,36.1859573724567
0.553611111111111,62.7342732567729,29.7067726802705,29.9760903384819,29.7150852855234,29.9658280192603,29.7231315440495,29.9562543522494,29.7311187414178,29.9477257535395,29.7397342096521,29.9415962817289,29.7519151426198,29.9444253987669,29.7827185524584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.093332967203,36.0697861584069,36.1670854260916,36.0856653887264,36.1773161430252,36.1020515723255,36.1883094847804,36.1189090000365,36.1999463924227,36.1359575956536,36.2116161958231,36.1519318679639,36.2206211782105,36.1986084962369
0.553888888888889,62.7468644311672,29.7073327227758,29.9761654910724,29.7156273127843,29.9659512237836,29.7236586291292,29.956423208351,29.7316328142192,29.9479353924013,29.7402322542119,29.9418338482945,29.7523800067291,29.9446514584096,29.7830768745078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.135607535672,36.0824315282417,36.1795900979137,36.0983214802578,36.1898493485333,36.1147144287022,36.2008650240639,36.1315731437951,36.2125165708172,36.1486166453524,36.2241942809614,36.1645838540298,36.2332114603514,36.2112320814843
0.554166666666667,62.7594103304126,29.7078939607315,29.9762405393624,29.7161704869053,29.9660741678676,29.7241867778197,29.9565916198195,29.7321478099763,29.948144366422,29.7407310491803,29.9420705603429,29.7528455369148,29.9448766885887,29.7834361498836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.177799909483,36.095051314535,36.1920685198221,36.1109515952355,36.2023558939855,36.1273509249507,36.2133935151309,36.1442105753638,36.2250593731373,36.1612487136045,36.236744773004,36.177208702101,36.24577402259,36.2238281120005
0.554444444444444,62.7719110467129,29.7084563746403,29.9763154825101,29.716714789036,29.9661968504711,29.7247159719669,29.9567595857755,29.7326637120832,29.9483526761908,29.7412305810392,29.9423064212746,29.7533117233068,29.9451010945545,29.7837963689217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.219909945234,36.1076454806684,36.2045206618393,36.1235557000995,36.2148357523406,36.1399610309435,36.2258949344145,36.1568212686546,36.2375747797556,36.1738537784333,36.2492676557545,36.1898063931781,36.2583088505875,36.2363965719888
0.554722222222222,62.7843666724009,29.7090199451371,29.9763903196839,29.7172602004568,29.9663192705755,29.7252461935555,29.956927105384,29.7331805040849,29.9485603223539,29.7417308364109,29.9425414345253,29.7537785561286,29.945324681543,29.7841575220044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.261937501808,36.1202139907049,36.2169464946384,36.1361337619562,36.2272888971941,36.1525447172001,36.2383692589602,36.1694051981881,36.2500627716065,36.1864318184041,36.2617629135032,36.2023769087239,36.2708159304207,36.2489374460529
0.555,62.7967772999362,29.7095846529885,29.9764650500627,29.7178067025775,29.9664414271853,29.7257774247085,29.9570941778539,29.733698169676,29.9487673056129,29.7422318020561,29.9427756035648,29.754246025695,29.945547454774,29.7845195995597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.303882440354,36.1327568093845,36.2293459895389,36.1486857485739,36.2397153027747,36.1651019548823,36.2508164664214,36.1819623390892,36.2625233301822,36.1989828126204,36.2742305310247,36.2149202306607,36.2832952485801,36.2614507191955
0.555277777777778,62.8091430219021,29.7101504790916,29.9765396728354,29.7183542769374,29.9665633193276,29.7263096476864,29.957260802438,29.7342166926995,29.9489736267239,29.7427334648717,29.9430089318948,29.7547141224102,29.9457694194503,29.7848825920598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.345744624277,36.1452739021198,36.2417191185027,36.1612116283785,36.2521149439391,36.1776327157896,36.2632365350554,36.194492667082,36.2749564375286,36.2115067407204,36.2866704935738,36.227436341368,36.2957467919678,36.2739363768176
0.555555555555556,62.821463931004,29.7107174044743,29.9766141872015,29.7189029052043,29.9666849460521,29.7268428448861,29.9574269784318,29.7347360571448,29.9491792864959,29.7432358118887,29.9432414230472,29.7551828367657,29.9459905807562,29.7852464900208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.387523919226,36.1577652349921,36.2540658541295,36.1737113704493,36.2644877961683,36.1901369723554,36.2756294437187,36.2069961584863,36.2873620762409,36.2240035828727,36.2990827868831,36.2399252236796,36.308170547896,36.286394404717
0.555833333333333,62.8337401200662,29.7112854102936,29.9766885923704,29.7194525691738,29.9668063064311,29.7273769988408,29.9575927051734,29.7352562471472,29.9493842857897,29.7437388302704,29.9434730805827,29.7556521593382,29.9462109438566,29.7856112840012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.429220193076,36.1702307747465,36.2663861696527,36.1861849445144,36.2768338355632,36.2026146976419,36.2879951718625,36.2194727902128,36.2997402294596,36.236473319773,36.3114673971593,36.2523868608816,36.3205665040855,36.2988247890873
0.556111111111111,62.8459716820304,29.7118544778359,29.976762887562,29.7200032507693,29.9669273995595,29.7279120922184,29.957757982043,29.7357772469858,29.9495886255168,29.7442425073105,29.9437039080886,29.7561220807873,29.9464305138952,29.7859769646015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.470833315919,36.1826704887882,36.2786800389352,36.1986323209471,36.2891530388402,36.2150658653364,36.3003336995287,36.2319225397589,36.3120908808667,36.2489159326404,36.3238243110805,36.2648212367098,36.3329346486635,36.3112275165169
0.556388888888889,62.8581587099524,29.7124245885155,29.9768370720062,29.7205549320406,29.9670482245541,29.7284481078213,29.957922808462,29.7362990410827,29.9497923066377,29.7447468304307,29.9439339091777,29.7565925918541,29.9466492959942,29.7863435224629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.512363160051,36.195084345178,36.2909474364654,36.2110534707609,36.301445383327,36.2274904497466,36.3126450073456,36.2443453852042,36.3244140146814,36.2613314032135,36.336153515793,36.2772283353471,36.3452749701623,36.3236025739879
0.556666666666667,62.8703012970006,29.7129957238746,29.9769111449432,29.7211075951638,29.9671687805544,29.7289850285856,29.958087183893,29.7368216140013,29.9499953301613,29.7452517871792,29.9441630874863,29.7570636833591,29.9468672952524,29.7867109482667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.553809599955,36.2074723126281,36.3031883373527,36.223448365606,36.3137108469586,36.2398884257965,36.3249290765233,36.2567413052068,36.3367096156562,36.2737197137471,36.3484549989082,36.2896081414215,36.3575874575176,36.3359499488751
0.556944444444444,62.8823995364529,29.7135678655826,29.9769851056232,29.7216612224405,29.9672890667216,29.7295228375798,29.9582511078387,29.7373449504449,29.9501976971431,29.7457573652286,29.9443914466726,29.7575353461998,29.9470845167448,29.7870792327336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.595172512292,36.2198343604979,36.3154027173237,36.2358169777644,36.3259494082728,36.2522597690218,36.3371858888497,36.2691102789986,36.3489776690729,36.2860808470083,36.3607287484995,36.3019606400037,36.3698721000668,36.3482696289446
0.557222222222222,62.8944535216949,29.714140995435,29.9770589533067,29.7222157962974,29.9674090822391,29.7300615180048,29.958414579842,29.7378690352559,29.9503994086844,29.7462635523741,29.9446189904153,29.7580075713495,29.9473009655209,29.7874483666226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.636451775888,36.2321704587902,36.3275905527179,36.2481592801463,36.3381610464062,36.2646044555664,36.3494154266863,36.2814522863816,36.361218160739,36.2984147862732,36.3729747531001,36.3142858166047,36.3821288875475,36.3605616023534
0.5575,62.9064633462176,29.7147150953532,29.977132687264,29.7227712992855,29.967528826312,29.7306010531924,29.9585775994847,29.7383938534137,29.9506004659309,29.7467703365314,29.9448457224122,29.7584803498553,29.9475166466045,29.7878183407305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.677647271716,36.2444805781463,36.3397518204837,36.2604752462859,36.3503457410903,36.2769224621772,36.3616176729638,36.2937673077233,36.3734310769833,36.3107215153235,36.3851930016991,36.3265836571735,36.3943578100959,36.372825857648
0.557777777777778,62.9184291036146,29.7152901473839,29.9772063067756,29.7233277140794,29.9676482981674,29.7311414266049,29.9587401663877,29.738919390034,29.9508008700716,29.7472777057352,29.9450716463782,29.7589536728362,29.9477315649918,29.7881891458908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.718758882892,36.2567646898426,36.3518864981741,36.2727648503368,36.3625034726467,36.2892137662009,36.3737926111782,36.3060553239529,36.3856164046527,36.3230010184429,36.3973834837392,36.3388541480951,36.4065588582452,36.3850623837635
0.558055555555556,62.9303508875804,29.7158661336979,29.9772798111321,29.7238850234771,29.9677674970538,29.7316826218342,29.95890228021,29.7394456303672,29.9510006223376,29.747785648137,29.9452967660442,29.7594275314813,29.9479457256514,29.7885607729735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.759786494654,36.2690227657862,36.363994563943,36.2850280670684,36.374634221984,36.301478345579,36.3859402253866,36.3183163165572,36.397774131108,36.3352532804136,36.409546189114,36.3510972761883,36.4187320229245,36.3972711700227
0.558333333333333,62.9422287919078,29.7164430365903,29.9773531996339,29.724443210399,29.967886422241,29.7322246226012,29.9590639406482,29.7399725597971,29.9511997240009,29.7482941520036,29.9455210851557,29.7599019170483,29.9481591335228,29.788933212884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.800729994354,36.2812547785107,36.3760759965409,36.2972648718617,36.3867379705925,36.3137161788443,36.3980605002029,36.3305502675765,36.4099042442201,36.3474782865132,36.4216811081648,36.3633130287034,36.4308772954565,36.4094522061351
0.558611111111111,62.9540629104858,29.7170208384794,29.9774264715914,29.7250022578874,29.9680050730204,29.7327674127545,29.9592251474363,29.7405001638395,29.9513981763735,29.7488032057151,29.9457446074709,29.7603768208618,29.9483717935155,29.7893064565625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.841589271444,36.2934607011724,36.3881307753111,36.3094752407051,36.3988147005415,36.3259272451163,36.4101534207941,36.3427571596008,36.4220067323666,36.3596760225111,36.4337882316779,36.37550139332,36.4429946675569,36.4216054821958
0.558888888888889,62.9658533372973,29.7175995219059,29.9774996263251,29.7255621491061,29.9681234487045,29.7333109762703,29.9593859003447,29.7410284281413,29.9515959808057,29.7493127977634,29.9459673367598,29.7608522343115,29.9485837105085,29.7896804949833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.882364217463,36.3056405075459,36.4001588801855,36.3216591501904,36.4108643944739,36.3381115240974,36.4222189728758,36.3549369757655,36.4340815844279,36.3718464746653,36.4458675508823,36.3876623581453,36.4550841313324,36.4337309886849
0.559166666666667,62.9776001664167,29.7181790695326,29.977572663165,29.7261228673394,29.9682415486269,29.733855297251,29.9595461991798,29.7415573384786,29.9517931386856,29.7498229167502,29.9461892768028,29.7613281488509,29.9487948893494,29.7900553191544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.923054726026,36.3177941720204,36.4121602916808,36.3338165775089,36.4228870356035,36.3502689960688,36.4342571427086,36.3670896997477,36.4461287897835,36.3839896297192,36.4579190574466,36.3997959117115,36.4671456792794,36.4458287164663
0.559444444444445,62.9893034920082,29.7187594641439,29.9776455814513,29.726684395992,29.9683593721418,29.7344003599248,29.9597060437837,29.7420868807558,29.9519896514376,29.7503335513854,29.9464104313888,29.7618045559953,29.9490053348535,29.7904309201167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,109.96366069281,36.3299216695957,36.4241349908943,36.3459475004473,36.43488260771,36.3623996418863,36.4462679170939,36.3792153157624,36.4581483383085,36.3961054748983,36.4699427434762,36.4119020429743,36.4791793042827,36.457898656787
0.559722222222222,63.0009634083232,29.7193406886449,29.9777183805337,29.7272467185879,29.9684769186245,29.7349461486447,29.9598654340332,29.7426170410045,29.9521855205216,29.7508446904854,29.9466308043146,29.7622814473207,29.9492150518031,29.7908072889435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.004182015541,36.3420229758779,36.4360829595004,36.3580518973835,36.4468510951356,36.3745034429766,36.4582512833699,36.3913138085583,36.47014022037,36.408193997907,36.4819386015113,36.4239807413105,36.4911849996141,36.4699408012761
0.56,63.0125800096979,29.7199227260606,29.9777910597719,29.7278098187702,29.9685941874708,29.7354926478878,29.9600243698397,29.7431478053816,29.9523807474314,29.7513563229713,29.9468503993832,29.7627588144622,29.9494240449467,29.7911844167396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.044618593986,36.3540980670758,36.4480041797461,36.3701297472833,36.4587924827807,36.386580381333,36.470207229408,36.4033851634145,36.4821044268237,36.4202551869253,36.4939066245236,36.4360319965159,36.5031627589307,36.4819551419437
0.560277777777778,63.024153390552,29.7205055595359,29.9778636185353,29.7283736803003,29.9687111780968,29.7360398422546,29.9601828511485,29.7436791601686,29.9525753336942,29.7518684378677,29.9470692204026,29.7632366491122,29.9496323189985,29.7915622946412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.084970329934,36.3661469199967,36.4598986344478,36.3821810296957,36.4707067561003,36.3986304395115,36.4821357436083,36.4154293661358,36.4940409490099,36.4322890306061,36.5058468059142,36.4480557988039,36.5151125762741,36.4939416711804
0.560555555555556,63.0356836453855,29.7210891723344,29.9779360562028,29.7289382870572,29.9688278899389,29.7365877164678,29.960340877938,29.7442110917701,29.9527692808693,29.7523810243004,29.9472872711844,29.7637149430195,29.9498398786377,29.7919409138153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.125237127189,36.3781695120424,36.4717663069869,36.3942057247494,36.4825939011,36.410653600627,36.4940368148962,36.4274464030501,36.5059497787506,36.4442955180714,36.5177591395107,36.460052138803,36.5270344460686,36.5059003817562
0.560833333333333,63.0471708687774,29.7216735478383,29.978008372163,29.7295036230371,29.9689443224538,29.7371362553722,29.9604984502195,29.7447435867127,29.9529625905467,29.7528940714954,29.9475045555431,29.7641936879876,29.9500467285076,29.7923202654588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.165418891556,36.3901658212057,36.4836071813062,36.4062038131488,36.4944539043319,36.4226498483491,36.5059104327185,36.4394362610036,36.5178309083456,36.4562746389099,36.5296436195652,36.4720210075551,36.53892836312,36.5178312668195
0.561111111111111,63.0586151553832,29.7222586695472,29.9780805658142,29.7300696723529,29.969060475118,29.737685443933,29.9606555680364,29.7452766316434,29.9531552643468,29.7534075687769,29.9477210772944,29.7646728758733,29.9502528732155,29.7927003407986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.20551553083,36.4021358260662,36.4954212419057,36.4181752761703,36.5062867528911,36.4346191668986,36.5177565870395,36.4513989273576,36.5296843305693,36.4682263831737,36.5415002407511,36.4839623965136,36.5507943226143,36.5297343198968
0.561388888888889,63.0700165999326,29.7228445210782,29.9781526365642,29.7306364192331,29.9691763474278,29.738235267236,29.9608122314639,29.7458102133288,29.9533473039186,29.753921505566,29.9479368402542,29.7651524985857,29.9504583173314,29.7930811310904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.245526954781,36.4140795057864,36.5072084738396,36.430120095658,36.5180924344117,36.4465615410433,36.5295752683369,36.4633343899849,36.5415100386673,36.4801507413751,36.5533289981614,36.4958762975414,36.5626323201166,36.5416095348909
0.561666666666667,63.0813752972281,29.7234310861645,29.9782245838303,29.7312038480218,29.9692919388991,29.7387857104859,29.9609684406082,29.7463443186536,29.9535387109394,29.7544358713792,29.9481518482377,29.7656325480845,29.9506630653884,29.7934626276189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.285453075146,36.425996840108,36.5189688627115,36.4420382540203,36.5298709370628,36.4584769560943,36.5413664675987,36.4752426372658,36.553308026353,36.4920477044839,36.5651298873056,36.5077627029093,36.5744423515693,36.5534569060811
0.561944444444444,63.092691342142,29.7240183486556,29.9782964070392,29.7317719431777,29.9694072490674,29.7393367590063,29.9611241956062,29.7468789346195,29.9537294871132,29.7549506558265,29.9483661050577,29.7661130163789,29.9508671218811,29.7938448216972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.325293805613,36.437887809348,36.5307023946714,36.453929734226,36.5416222495452,36.4703653979022,36.5531301763188,36.4871236580847,36.5650782878043,36.5039172639244,36.5769029041078,36.5196216052939,36.5862244132915,36.5652764281213
0.562222222222222,63.1039648296152,29.7246062925161,29.9783681056271,29.7323406892737,29.9695222774872,29.7398883982381,29.9612794966245,29.747414048344,29.9539196341699,29.7554658486103,29.9485796145244,29.7665938955266,29.951070491266,29.794227704666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.365049061813,36.449752394395,36.5424090564116,36.4657945198002,36.5533463610869,36.482226852853,36.5648663864937,36.4989774418265,36.5768208176602,36.5157594115723,36.5886480449039,36.5314529977758,36.597978501977,36.5770680960401
0.5625,63.1151958546546,29.7251949018254,29.9784396790395,29.7329100709962,29.9696370237324,29.7404406137396,29.9614343438597,29.747949647059,29.9541091538646,29.7559814395239,29.9487923804435,29.767075177632,29.9512731779605,29.7946112678938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.404718761305,36.4615905767051,36.5540888351631,36.4776325948209,36.5650432614401,36.4940613078648,36.5765750906186,36.5108039783731,36.5885356110175,36.527574139752,36.6003653064396,36.543256873838,36.6097046146936,36.5888319052393
0.562777777777778,63.1263845123311,29.725784160777,29.9785111267314,29.7334800731446,29.9697514873956,29.7409933911848,29.9615887375367,29.7484857181098,29.9542980479762,29.7564974184498,29.9490044066156,29.7675568548459,29.9514751863429,29.7949955027759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.444302823565,36.4734023382985,36.5657417186916,36.4894439439151,36.576712940877,36.5058687503837,36.5882562816838,36.5226032580993,36.600222663428,36.5393614412336,36.6120546858679,36.5550332273638,36.6214027488816,36.6005678514933
0.563055555555556,63.1375308977779,29.7263740536781,29.9785824481669,29.7340506806305,29.9698656680882,29.7415467163635,29.9617426779094,29.7490222489541,29.9544863183067,29.7570137753586,29.9492156968354,29.7680389193636,29.9516765207512,29.7953804007345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.483801169976,36.4851876617557,36.5773676952944,36.5012285522549,36.5883553901864,36.5176491683803,36.5999099531712,36.5343752718703,36.6118819708945,36.5511213092303,36.6237161807468,36.5667820526355,36.6330729023527,36.6122759309482
0.563333333333333,63.1486351061883,29.7269645649485,29.9786536428192,29.7346218784774,29.9699795654402,29.7421005751796,29.9618961652591,29.7495592271602,29.9546739666804,29.7575305003071,29.94942625489,29.7685213634242,29.9518771854837,29.7957659532182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.523213723815,36.4969465302133,36.5889667537959,36.5129864055541,36.5999706006696,36.5294025503456,36.6115360990502,36.5461200110372,36.6235135298684,36.5628537373951,36.6353497890369,36.5785033443321,36.6447150732887,36.6239561401211
0.563611111111111,63.1596972328135,29.7275556791208,29.978724710171,29.7351936518199,29.9700931791,29.7426549536511,29.9620491998947,29.7500966404066,29.9548609949426,29.7580475834377,29.9496360845588,29.7690041793092,29.9520771847977,29.7961521517016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.562540410241,36.5086789273609,36.6005388835448,36.5247174900642,36.6115585641371,36.5411288852879,36.6231347137748,36.5578374674342,36.6351173372461,36.5745587198187,36.6469555090995,36.5901970975278,36.6563292602401,36.635608475899
0.563888888888889,63.170717372961,29.7281473808391,29.9787956497139,29.7357659859032,29.9702065087341,29.743209837909,29.9622017821517,29.7506344764803,29.955047404959,29.7585650149762,29.9498451896119,29.7694873593419,29.95227652291,29.796538987685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.601781156282,36.5203848374372,36.6120840744099,36.5364217925708,36.6231192729049,36.5528281627285,36.6347057922796,36.5695276333749,36.6466933903659,36.5862362510261,36.6585333396938,36.6018633076906,36.6679154621252,36.6472329355381
0.564166666666667,63.1816956219924,29.7287396548587,29.9788664609486,29.7363388660823,29.9703195540271,29.7437652141963,29.962353912392,29.7511727232759,29.9552331986145,29.759082785231,29.9500535738097,29.7699708958859,29.9524752039958,29.7969264526942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.640935890829,36.5320642452261,36.6236023167765,36.5480993003901,36.6346527197907,36.5645003726987,36.6462493299762,36.5811905016491,36.658241687005,36.5978863259743,36.6700832799752,36.61350197068,36.6794736782287,36.658829516663
0.564444444444444,63.1926320753215,29.7293324860456,29.978937143385,29.7369122778218,29.9704323146813,29.7443210688675,29.9625055910031,29.7517113687942,29.9554183778128,29.7596008845917,29.9502612409016,29.7704547813447,29.9526732321888,29.7973145382801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.680004544618,36.5437171360531,36.6350936015432,36.5597500013652,36.6461588981106,36.5761455057355,36.65776532275,36.5928260655189,36.6697622253766,36.6095089400493,36.6816053294928,36.6251130827457,36.6910039082007,36.6703982172656
0.564722222222222,63.2035268284123,29.7299258593758,29.9790076965415,29.737486206695,29.9705447904167,29.7448773883879,29.9626568183976,29.7522504011415,29.9556029444749,29.7601193035276,29.9504681946254,29.7709390081599,29.9528706115809,29.7977032360183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.718987050222,36.5553434957821,36.6465579201178,36.5713738838622,36.6576378016751,36.5877635528786,36.6692537669565,36.6044343187161,36.6812550041263,36.6211040890636,36.6930994881874,36.6366966405259,36.702506152055,36.6819390357048
0.565,63.2143799767771,29.7305197599347,29.979078119946,29.7380606383833,29.9706569809708,29.7454341593326,29.962807595013,29.7527898085281,29.955786900539,29.7606380325866,29.9506744387066,29.7714235688111,29.9530673462218,29.7980925375094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.757883342038,36.5669433108111,36.6579952644144,36.5829709367669,36.6690894247858,36.5993545056666,36.6807146594179,36.6160152554384,36.6927200223296,36.6326717692535,36.7045657563891,36.6482526410454,36.7139804101685,36.6934519707049
0.565277777777778,63.2251916159747,29.7311141729167,29.9791484131349,29.7386355586758,29.9707688860983,29.7459913683855,29.9629579213108,29.7533295792675,29.9559702479587,29.761157062394,29.950879976857,29.7719084558146,29.953263440119,29.7984824343779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.79669335628,36.5785165680691,36.6694056268489,36.5945411494813,36.6805137622321,36.6109183561333,36.6921479974195,36.6275688703461,36.7041572794889,36.6442119772765,36.7160041348154,36.6597810817142,36.7254266832798,36.7049370213553
0.565555555555555,63.2359618416083,29.7317090836243,29.9792185756534,29.7392109534687,29.9708805055708,29.7465490023393,29.9631077977761,29.7538697017749,29.9561529887031,29.7616763836509,29.9510848127747,29.7723936617223,29.9534588972373,29.7988729182727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.83541703096,36.5900632550124,36.6807890003365,36.6060845119195,36.6919108092871,36.6224550968043,36.7035537787067,36.639095158559,36.71556677553,36.6557247102086,36.7274146245691,36.6712819603257,36.7368449724879,36.7163941871095
0.565833333333333,63.2466907493238,29.7323044774679,29.9792886070556,29.7397868087643,29.970991839177,29.7471070480938,29.9632572249172,29.7544101645666,29.9563351247555,29.7621959871335,29.9512889501427,29.7728791791213,29.9536537214987,29.7992639808667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.874054305883,36.6015833596208,36.6921453782875,36.6176010145048,36.7032805617045,36.6339647206937,36.7149320014811,36.650594115653,36.7269485107998,36.6672099655417,36.7387972271357,36.6827552750553,36.7482352792511,36.727823467784
0.566111111111111,63.2573784348076,29.732900339965,29.9793585069041,29.7403631106711,29.971102886722,29.7476654926559,29.9634062032648,29.7549509562584,29.9565166581126,29.7627158636917,29.9514923926287,29.7733650006329,29.9538479167822,29.7996556138561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.912605122636,36.6130768703943,36.7034747546042,36.6290906481659,36.7146230157151,36.6454472213002,36.7262826643975,36.6620657376572,36.738302486063,36.6786677411812,36.7501519443822,36.6942010244584,36.7595976053859,36.7392248635579
0.566388888888889,63.2680249937854,29.7334966567396,29.9794282747703,29.7409398454027,29.9712136480276,29.7482243231382,29.9635547333719,29.7554920655651,29.9566975907837,29.7632360042477,29.9516951438837,29.7738511189117,29.9540414869238,29.8000478089612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.951069424573,36.6245437763495,36.714777123677,36.6405534043332,36.7259381680232,36.6569025926039,36.7376057665603,36.6735100210501,36.7496287024992,36.6900980354433,36.761478778554,36.7056192074691,36.7709319530656,36.7505983749716
0.566666666666667,63.2786305220194,29.7340934135219,29.9794979102341,29.7415169992773,29.9713241229317,29.7487835267587,29.9637028158128,29.756033481299,29.9568779247902,29.7637563997951,29.951897207542,29.7743375266447,29.9542344357161,29.8004405579251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,110.989447156804,36.6359840670161,36.7260524803814,36.6519892749356,36.7372260158032,36.6683308290628,36.7489013075204,36.6849269627571,36.7609271617004,36.7015008470523,36.7727777322737,36.7170098233984,36.7822383248196,36.7619440029261
0.566944444444444,63.2891951153074,29.7346905961474,29.9795674128839,29.7420945587173,29.9714343112883,29.7493430908399,29.9638504511832,29.7565751923688,29.9570576621645,29.7642770413977,29.9520985872202,29.7748242165511,29.9544267669083,29.8008338525144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.027738266188,36.6473977324334,36.7373008200745,36.6633982523968,36.7484865566963,36.6797319256096,36.7601692872717,36.6963165601469,36.7721978656675,36.7128761751387,36.7840488085386,36.7283728719329,36.7935167235315,36.773261748682
0.567222222222222,63.2997188694802,29.7352881905565,29.9796367823166,29.7426725102485,29.9715442129673,29.7499030028079,29.9639976400991,29.7571171877791,29.9572368049495,29.7647979201887,29.9522992865167,29.7753111813809,29.9546184842063,29.8012276845187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.06594270132,36.6587847631466,36.7485221385913,36.6747803296321,36.7597197888069,36.6911058776477,36.7714097062482,36.7076788110284,36.7834408168081,36.724224019236,36.7952920107189,36.7397083531329,36.8047671524388,36.784551613859
0.5675,63.3102018804004,29.735886182794,29.9797060181374,29.7432508404997,29.9716538278543,29.7504632501918,29.9641443831965,29.7576594566288,29.9574153551976,29.7653190273687,29.9524993090106,29.7757984139145,29.9548095912721,29.8016220457504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.10406041252,36.6701451502039,36.7597164322415,36.6861355000449,36.7709257106993,36.7024526810485,36.7826225653201,36.719013713648,36.7946560179335,36.7355443792789,36.8065073425555,36.7510162674308,36.8159896151309,36.7958136004344
0.567777777777778,63.3206442439601,29.7364845590085,29.97977511996,29.7438295362019,29.9717631558501,29.7510238206228,29.9642906811313,29.7582019881103,29.9575933149703,29.7658403542059,29.9526986582618,29.7762859069623,29.9550000917243,29.8020169280447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.142091351819,36.6814788851522,36.770883697806,36.6974637575228,36.7821043213946,36.7137723321477,36.7938078657912,36.7303212666859,36.8058434722555,36.7468372556001,36.8176948081581,36.76229661563,36.8271841155486,36.8070477107426
0.568055555555556,63.3310460560796,29.7370833054516,29.9798440874061,29.744408584188,29.971872196871,29.7515847018336,29.9644365345782,29.7587447715087,29.957770686337,29.7663618920339,29.9528973378099,29.7767736533635,29.9551899891377,29.8024123232595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.180035472955,36.6927859600347,36.7820239325339,36.7087650964351,36.7932556203668,36.725064827742,36.8049656093954,36.7416014692537,36.8170031833845,36.7581026489287,36.8288544120034,36.7735493989029,36.8383506579826,36.8182539474744
0.568333333333333,63.3414074127051,29.7376824084778,29.9799129201058,29.7449879713919,29.9719809508483,29.7521458816576,29.9645819442305,29.7592877962004,29.957947471375,29.7668836322515,29.953095351174,29.7772616459857,29.9553792870433,29.8028082232752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.217892731356,36.7040663673865,36.7931371341386,36.7200395116286,36.8043796075399,36.7363301650857,36.8160957982935,36.7528543208908,36.8281351553259,36.7693405603873,36.8399861589328,36.7847746187894,36.8494892470722,36.8294323136753
0.568611111111111,63.3517284098074,29.7382818545435,29.9799816176974,29.7455676848484,29.9720894177282,29.7527073480281,29.9647269107999,29.7598310516524,29.9581236721681,29.767405566321,29.9532927018517,29.7777498777244,29.9555679889283,29.8032046199945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.255663084133,36.7153201002319,36.8042233007949,36.7312869984247,36.8154762832847,36.7475683418876,36.8271984350702,36.7640798215618,36.8392393924779,36.7805509914895,36.8510900541507,36.7959722771955,36.8605998878045,36.8405828127454
0.568888888888889,63.3620091433797,29.7388816302068,29.9800501798272,29.7461477116919,29.9721975974714,29.7532690889775,29.9648714350153,29.7603745274211,29.9582992908065,29.767927685768,29.953489393319,29.7782383415024,29.9557560982363,29.8036015053428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.293346490066,36.7265471520808,36.8152824311357,36.742507552616,36.8265456484151,36.7587793563078,36.8382735227307,36.7752779716531,36.8503158996286,36.7917339441381,36.8621661032223,36.8071423763916,36.8716825855131,36.8517054484381
0.569166666666667,63.3722497094363,29.7394817221267,29.9801186061494,29.7467280391565,29.972305490053,29.7538310926368,29.9650155176231,29.7609182131517,29.9584743293857,29.7684499821795,29.9536854290298,29.778727030269,29.9559436183671,29.8039988712675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.330942909598,36.7377475169253,36.8263145242484,36.7537011704627,36.837587704185,36.7699632069539,36.8493210646979,36.7864487719706,36.8613646819536,36.8028894206222,36.8732143120723,36.8182849190113,36.8827373458769,36.8628002248592
0.569444444444444,63.3824502040108,29.7400821170626,29.9801868963263,29.7473086545751,29.9724130954626,29.7543933472347,29.9651591593862,29.7614620985769,29.9586487900061,29.7689724472039,29.9538808124148,29.7792159369997,29.9561305526765,29.8043967097384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.368452304821,36.7489211892362,36.8373195796717,36.7648678486896,36.8486024522854,36.7811198928784,36.860341064809,36.797592223736,36.872385745013,36.8140174236151,36.884234686982,36.8293999080494,36.8937641749187,36.8738671464659
0.569722222222222,63.3926107231538,29.7406828018741,29.9802550500282,29.747889545379,29.9725204137036,29.7549558410966,29.9653023610839,29.7620061735159,29.9588226747723,29.7694950725491,29.954075546882,29.7797050546954,29.956316904477,29.8047950127474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.405874639464,36.7600681639602,36.8482975973926,36.7760075844827,36.8595898948404,36.7922494135753,36.8713335273128,36.8087083285843,36.8833790947488,36.825117956172,36.8952272345884,36.8404873468608,36.9047630790044,36.884906218066
0.57,63.4027313629321,29.7412837635198,29.9803230669329,29.7484706990971,29.9726274447933,29.7555185626444,29.9654451235111,29.7625504278739,29.9589959857924,29.7700178499825,29.9542696358154,29.7801943763823,29.9565026770372,29.8051937723085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.443209878888,36.771188436516,36.859248577843,36.787120375486,36.870550034405,36.8033517689766,36.8822984568662,36.8197970885608,36.8943447374826,36.8361910217276,36.9061919618816,36.8515472391586,36.9157340648419,36.8959174448168
0.570277777777778,63.4128122194263,29.7418849890572,29.9803909467263,29.7490521033553,29.9727341887626,29.7560815003955,29.9655874474781,29.7630948516408,29.9591687251778,29.7705407713295,29.954463082575,29.780683895111,29.9566878735824,29.805592980458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.48045799007,36.7822820027913,36.8701725218964,36.798206219798,36.8814828739611,36.8144269594497,36.8932358585314,36.8308585061185,36.9052826799127,36.8472366240941,36.9171288762035,36.8625795890129,36.9266771394793,36.9069008322241
0.570555555555556,63.4228533887296,29.7424864656422,29.9804586891017,29.7496337458765,29.9728406456557,29.7566446429619,29.9657293338101,29.7636394348903,29.9593408950418,29.7710638284727,29.9546558904965,29.7811736039564,29.9568724972941,29.805992629254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.517618941595,36.7933488591397,36.8810694308648,36.8092651159688,36.8923884169145,36.8254749857935,36.9041457377731,36.8418925841146,36.9161929291117,36.8582547674586,36.9280379852452,36.8735844008493,36.9375923103045,36.9178563861415
0.570833333333333,63.4328549669457,29.7430881805283,29.9805262937603,29.7502156144791,29.9729468155302,29.7572079790498,29.9658707833465,29.7641841677792,29.9595124974998,29.7715870133514,29.9548480628904,29.7816634960169,29.9570565513107,29.8063927107768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.554692703648,36.8043890023769,36.8919393064957,36.8202970629965,36.903266667092,36.836495849236,36.9150281004551,36.8528993258083,36.9270754925239,36.8692454563808,36.9389192970459,36.8845616794471,36.9484795850433,36.928784112769
0.571111111111111,63.4428170501873,29.7436901210662,29.9805937604107,29.7507976970774,29.9730526984566,29.7577714974587,29.966011796941,29.7647290405463,29.9596835346684,29.7721103179601,29.9550396030424,29.7821535644142,29.9572400387271,29.8067932171288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.591679248,36.8154024297782,36.9027821509683,36.8313020603246,36.9141176287383,36.8474895514309,36.9258829528375,36.8638787348577,36.9379303779628,36.8802086957912,36.9497728199908,36.895511429938,36.9593389717589,36.9396840186524
0.571388888888889,63.4527397345749,29.7442922747035,29.980661088769,29.7513799816803,29.9731582945182,29.7583351870806,29.9661523754606,29.7652740435115,29.9598540086648,29.7726337343485,29.9552305142121,29.7826438022928,29.9574229625955,29.8071941404344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.628578547996,36.8263891390745,36.9135979668912,36.842280107838,36.9249413065125,36.8584560944542,36.9367103015738,36.8748308153171,36.9487575936084,36.8911444909887,36.9605985628088,36.9064336578046,36.9701704788502,36.9505561106821
0.571666666666667,63.4626231162343,29.7448946289835,29.9807282785588,29.751962456391,29.9732636038109,29.7588990368997,29.9662925197854,29.7658191670754,29.9600239216063,29.7731572546199,29.9554207996335,29.7831342028197,29.9576053259246,29.8075954728401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.665390578553,36.8373491284496,36.9243867572985,36.8532312058606,36.9357377054851,36.8693954808017,36.9475101537081,36.8857555716339,36.959557148005,36.902052847638,36.9713965345715,36.9173283688791,36.9809741150508,36.9614003960918
0.571944444444444,63.4724672912957,29.7454971715455,29.9807953295111,29.7525451094066,29.9733686264429,29.7594630359911,29.9664322308083,29.7663644017177,29.9601932756097,29.7736808709308,29.9556104625142,29.783624759184,29.9577871316806,29.8079972065143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.702115316141,36.8482823965371,36.9351485256472,36.8641553551515,36.9465068311354,36.8803077133854,36.9582825166717,36.8966530086464,36.9703290500586,36.9129337717681,36.9821667446908,36.9281955693413,36.9917498894279,36.9722168824583
0.572222222222222,63.4822723558918,29.7460998901235,29.980862241364,29.7531279290174,29.9734733625347,29.7600271735205,29.9665715094343,29.7669097379969,29.960362072791,29.7742045754904,29.9557995060355,29.7841154645964,29.9579683827868,29.8083993336479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.738752738779,36.8591889424167,36.945883275814,36.8750525569024,36.9572486893478,36.8911927955309,36.969027398281,36.9075231315806,36.9810733090343,36.9237872697696,36.9929092029171,36.9390352657175,37.0024978113809,36.9830055776994
0.5725,63.4920384061563,29.7467027725463,29.980929013863,29.7537109036062,29.9735778122188,29.7605914387435,29.9667103565805,29.7674551665491,29.9605303152648,29.7747283605591,29.9559879333514,29.7846063122891,29.9581490821242,29.8088018464535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.77530282602,36.8700687656115,36.9565910120919,36.8859228127343,36.9679632864091,36.902050730974,36.9797448067338,36.9183659460478,36.991789934554,36.9346133483927,37.0036239193381,36.9498474648789,37.0132178906403,36.9937664900738
0.572777777777778,63.5017655382221,29.7473058067367,29.9809956467607,29.7542940216478,29.9736819756392,29.7611558210046,29.9668487731751,29.7680006780874,29.9606980051436,29.7752522184484,29.9561757475893,29.7850972955152,29.9583292325314,29.8092047371662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.811765558946,36.8809218660846,36.9672717391876,36.8967661246942,36.9786506290056,36.9128815238583,36.990434750607,36.9291814580416,37.0024789365941,36.9454120147451,37.0143109043761,36.9606321740403,37.0239101372665,37.0044996281793
0.573055555555556,63.5114538482201,29.7479089807107,29.9810621398168,29.7548772717088,29.9737858529519,29.7617203097369,29.9669867601575,29.7685462634012,29.9608651445375,29.7757761415199,29.956362951849,29.7855884075487,29.9585088368049,29.8096079980431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.848140920154,36.8917482442363,36.9779254622179,36.9075824952523,36.9893107242196,36.9236851787312,37.0010972388535,36.9399696739355,37.0131403254828,36.95618327629,37.024970168787,36.9713894007584,37.0345745616486,37.0152050009524
0.573333333333333,63.5211034322771,29.7485122825777,29.9811284927981,29.7554606424465,29.9738894443238,29.7622848944611,29.9671243184777,29.7690919133549,29.9610317355537,29.7763001221847,29.9565495492026,29.7860796416841,29.9586878976993,29.8100116213636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.884428893748,36.9025479009005,36.9885521867074,36.9183719272988,36.9999435795271,36.9344617005421,37.0117322807996,36.95073060048,37.0237741118979,36.9669271408437,37.0356017236581,36.9821191529301,37.0452111745033,37.0258826176665
0.573611111111111,63.5307143865149,29.7491157005391,29.9811947054781,29.7560441226088,29.9739927499333,29.7628495647849,29.9672614490958,29.7696376188877,29.961197780296,29.7768241529026,29.9567355426946,29.7865709912358,29.9588664179273,29.8104155994298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.920629465328,36.913320837342,36.9991519185846,36.9291344241408,37.0105492027941,36.9452110946387,37.0223398861421,36.9614642448003,37.0343803068644,36.9776436165734,37.0462055804065,36.9928214387916,37.0558199868732,37.0365324879316
0.573888888888889,63.5402868070481,29.7497192228885,29.9812607776375,29.7566277010332,29.9740957699697,29.7634143104024,29.967398152982,29.7701833710121,29.9613632808644,29.7773482261815,29.9569209353414,29.7870624495385,29.9590444001605,29.8108199245656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.956742621984,36.9240670552534,37.0097246641798,36.9398699894993,37.0211276022742,36.9559333667642,37.0329200649455,36.972170614393,37.044958921752,36.9883327119958,37.0567817507774,37.0034962669165,37.0664010101264,37.0471546216925
0.574166666666667,63.5498207899832,29.7503228380107,29.9813267090636,29.7572113666468,29.974198504633,29.7639791210935,29.9675344311155,29.7707291608139,29.9615282393547,29.7778723345767,29.9571057301312,29.7875540099464,29.9592218470291,29.8112245891178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,111.992768352278,36.9347865567519,37.0202704302214,36.9505786275065,37.0316787866055,36.9666285230547,37.0434728276391,36.9828497171245,37.0555099682732,36.9989944359742,37.0673302468421,37.0141436462145,37.0769542559543,37.0577490292282
0.574444444444444,63.5593164314164,29.7509265343817,29.9813924995505,29.7577951084653,29.9743009541337,29.7645439867228,29.967670284485,29.7712749794509,29.9616926578579,29.7783964706902,29.9572899300238,29.7880456658331,29.9593987611222,29.8116295854556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.028706646244,36.9454793443761,37.0307892238333,36.9612603427022,37.0422027648077,36.9772965700359,37.0539981850148,36.9935015612274,37.0660334584804,37.0096287977169,37.0778510809964,37.0247635859297,37.0874797363711,37.0683157211504
0.574722222222222,63.5687738274327,29.7515303005675,29.981458148899,29.7583789155925,29.9744031186927,29.7651088972397,29.9678057140876,29.7718208181523,29.96185653846,29.7789206271702,29.9574735379505,29.7885374105917,29.9595751449884,29.8120349059709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.064557495372,36.9561454210834,37.0412810525317,36.9719151400313,37.0526995462789,36.9879375146205,37.0644961482236,37.0041261552987,37.0765294047639,37.0202358067749,37.0883442659592,37.0353560956395,37.0979774637124,37.0788547084027
0.575,63.5781930741041,29.7521341252242,29.9815236569165,29.7589627772202,29.9745049985413,29.7656738426767,29.9679407209288,29.7723666682178,29.9620198832413,29.7794447967105,29.957656556814,29.7890292376342,29.9597510011357,29.8124405430783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.1003208926,36.9667847902467,37.0517459242225,36.9825430248407,37.0631691407932,36.9985513641052,37.0749667287738,37.0147235082967,37.0869978198495,37.0308154730403,37.09880981477,37.0459211852527,37.1084474506337,37.0893660022593
0.575277777777778,63.5875742674882,29.7527379970972,29.9815890234169,29.7595466826268,29.9746065939204,29.7662388131497,29.9680753060221,29.7729125210173,29.9621826942764,29.7799689720497,29.9578389894879,29.7895211403914,29.9599263320321,29.8128464892151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.135996832303,36.9773974556514,37.0621838471981,36.9931440028763,37.0736115584976,37.0091381261682,37.0854099385273,37.0252936295388,37.0974387167964,37.0413678067436,37.1092477407879,37.0564588650083,37.1188897101093,37.0998496143237
0.575555555555555,63.5969175036265,29.7533419050206,29.9816542482207,29.7601306211779,29.9747079050808,29.766803798857,29.9682094703884,29.7734583679894,29.9623449736335,29.7804931459707,29.9580208388171,29.7900131123129,29.9601011401054,29.8132527368415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.171585310288,36.9879834214925,37.0725948301347,37.0037180802799,37.0840268099091,37.0196978088658,37.095825789698,37.0358365286989,37.1078521089948,37.0518928184522,37.1196580576896,37.066969145474,37.1293042554312,37.1103055565279
0.575833333333333,63.6062228785434,29.753945837917,29.9817193311545,29.7607145823247,29.9748089322831,29.7673687900782,29.968343215056,29.7740042006416,29.9625067233742,29.7810173113003,29.9582021076175,29.7905051468668,29.9602754277441,29.813659278441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.207086323779,36.9985426923716,37.082978882089,37.0142652635869,37.094414905912,37.0302304206301,37.1062142948483,37.0463522158048,37.1182380101636,37.0623905190682,37.1300407794676,37.0774520375444,37.1396911002076,37.1207338411309
0.576111111111111,63.6154904882442,29.7545497847968,29.9817842720516,29.761298555604,29.974909675797,29.7679337771744,29.9684765410601,29.7745500105489,29.962667945553,29.7815414609083,29.9583827986757,29.7909972375397,29.9604491972972,29.8140661065199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.24249987141,37.009075273294,37.0933360124961,37.0247855597226,37.1047758577551,37.040735970266,37.1165754668869,37.0568407012358,37.1285964343482,37.0728609198263,37.1403959204286,37.0879075524402,37.1500502583617,37.1311344807175
0.576388888888889,63.6247204287141,29.7551537347577,29.9818490707512,29.7618825306376,29.9750101359015,29.7684987505869,29.9686094494421,29.7750957893532,29.9628286422171,29.7820655877075,29.9585629147491,29.7914893778363,29.9606224510749,29.8144732136079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.277825953217,37.0195811696656,37.1036662311656,37.0352789759998,37.1151096770485,37.0512144669484,37.1269093190662,37.0673019957202,37.1389273959184,37.083304032292,37.1507234951919,37.0983357017059,37.1603817441304,37.1415074881976
0.576666666666667,63.6339127959165,29.7557576769841,29.9819137270989,29.7624664971317,29.9751103128845,29.7690637008368,29.9687419412502,29.775641528763,29.962988815406,29.7825896846523,29.958742458566,29.7919815612797,29.9607951913484,29.8148805922579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.313064570624,37.0300603872902,37.1139695482798,37.0457455201159,37.1254163757615,37.0616659202196,37.1372158649794,37.077736110333,37.149230909566,37.0937198683597,37.1610235186875,37.108736497209,37.1706855720631,37.1518528768043
0.576944444444444,63.6430676857916,29.7563616007469,29.9819782409463,29.7630504448766,29.975210207043,29.7696286185244,29.9688740175378,29.7761872205522,29.9631484671511,29.7831137447393,29.9589214328252,29.7924737814107,29.9609674203509,29.8152882350463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.348215726441,37.0405129323665,37.1242459743901,37.0561852001498,37.1356959662193,37.0720903399865,37.1474951185583,37.0881430564929,37.1595069903028,37.1041084402502,37.1712960061544,37.1191099511381,37.1809617570205,37.1621706600931
0.577222222222222,63.6521851942552,29.7569654954029,29.9820426121512,29.7636343637456,29.9753098186822,29.7701934943283,29.9690056793642,29.7767328565598,29.9633075994754,29.7836377610058,29.9590998401961,29.7929660317882,29.9611391402773,29.8156961345734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.383279424847,37.0509388114851,37.1344955204146,37.0665980245596,37.1459484611005,37.0824877365179,37.1577470940706,37.0985228459609,37.1697556534582,37.1144697605095,37.1815409731393,37.1294560760016,37.1912103141729,37.1724608519406
0.5775,63.6612654171971,29.7575693503939,29.9821068405773,29.7642182436952,29.9754091481161,29.7707583190053,29.969136927794,29.777278428689,29.9634662143934,29.7841617265298,29.9592776833189,29.7934583059892,29.961310353285,29.8161042834626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.418255671386,37.0613380316258,37.1447181976352,37.0769840021789,37.1561738734344,37.0928581204417,37.1679718061171,37.1088754908367,37.1799769146773,37.1248038420061,37.1917584354942,37.139774884626,37.2014312589994,37.1827234665434
0.577777777777778,63.6703084504795,29.7581731552469,29.9821709260941,29.764802074764,29.9755081956666,29.7713230833893,29.9692677638964,29.7778239289066,29.9636243139104,29.7846856344296,29.9594549648043,29.793950597608,29.9614810614938,29.8165126743617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.453144472954,37.0717106001546,37.1549140176947,37.0873431422149,37.1663722165979,37.1032015027424,37.1781692696296,37.1192010035573,37.1901707899184,37.1351106979297,37.2019484093756,37.1500663901549,37.2116246072862,37.1929585184164
0.578055555555556,63.6793143899363,29.7587768995729,29.982234868577,29.7653858470724,29.975606961664,29.7718877783909,29.9693981887454,29.7783693492427,29.9637819000227,29.785209477863,29.9596316872333,29.794442900257,29.9616512669867,29.8169212999422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.487945837793,37.0820565248211,37.1650829925943,37.0976754542451,37.1765435043134,37.1135178947583,37.1883394998682,37.1294993968941,37.2003372954512,37.1453903417888,37.212110911242,37.1603306060469,37.2217903751256,37.2031660223921
0.578333333333333,63.6882833313709,29.759380573067,29.9822986679072,29.7659695508222,29.9757054464463,29.7724523949967,29.9695282034191,29.7789146817894,29.9639389747169,29.7857332500272,29.959807853158,29.794935207566,29.96182097181,29.8173301528997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.522659775482,37.0923758137551,37.1752251346905,37.1079809482145,37.1866877506456,37.1238073081787,37.1984825124187,37.1397706839505,37.2104764478545,37.1556427874091,37.2222459578529,37.1705675460745,37.2319285789143,37.2133459936189
0.578611111111111,63.6972153705555,29.7599841655077,29.9823623239716,29.7665531762958,29.9758036503591,29.7730169242688,29.9696578089997,29.7794599187007,29.9640955399699,29.7862569441579,29.9599834651005,29.7954275131827,29.9619901779735,29.8177392259541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.557286296925,37.1026684754646,37.1853404566928,37.1182596344332,37.1968049699992,37.1340697550417,37.2085983231904,37.1500148781599,37.2205882640141,37.1658680489312,37.2323535662667,37.1807772243227,37.2420392353526,37.22349844756
0.578888888888889,63.7061106032294,29.7605876667562,29.9824258366626,29.7671367138559,29.9759015737557,29.773581357344,29.9697870065731,29.7800050521916,29.9642515977484,29.7867805535296,29.9601585255541,29.7959198107722,29.9621588874512,29.8181485118498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.591825414342,37.1129345188323,37.1954289716605,37.1285115235732,37.206895177116,37.1443052477314,37.2186869484131,37.1602319932832,37.2306727611206,37.1760661408091,37.242433753839,37.1909596551869,37.2521223614423,37.233623399992
0.579166666666667,63.7149691250975,29.7611910667561,29.9824892058783,29.7677201539451,29.9759992169966,29.7741456854336,29.9699157972284,29.7805500745378,29.964407150009,29.7873040714544,29.9603330369822,29.7964120940172,29.9623271021817,29.8185580033554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.626277141265,37.1231739531132,37.2054906930003,37.1387366266662,37.2169583870724,37.1545137989748,37.2287484046355,37.1704220434061,37.2407299566676,37.186237077808,37.2524865382215,37.2011148533722,37.2621779744863,37.2437208670039
0.579444444444444,63.7237910318296,29.761794355533,29.9825524315222,29.7683034870848,29.9760965804495,29.7747098998223,29.9700441820581,29.7810949780746,29.9645621986976,29.787827491282,29.9605070018194,29.7969043566179,29.9624948240681,29.8189676932646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.660641492522,37.1333867879315,37.2155256344635,37.1489349551002,37.2269946152768,37.1646954218402,37.2387827087219,37.1805850429376,37.2507598684493,37.1963808750028,37.2625119373595,37.2112428338913,37.2722060920864,37.2537908649955
0.579722222222222,63.7325764190585,29.7623975231939,29.9826155135034,29.7688867038754,29.9761936644891,29.7752739918679,29.9701721621572,29.7816397551969,29.9647167457494,29.7883508063995,29.9606804224707,29.7973965922921,29.9626620549787,29.8193775743956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.694918484235,37.1435730332784,37.2255338101436,37.1591065206177,37.2370038774667,37.1748501297338,37.2487898778503,37.190721006607,37.2607625145587,37.2064975477756,37.2725099694911,37.2213436120634,37.2822067321426,37.2638334106758
0.58,63.7413253823788,29.7630005599269,29.9826784517359,29.7694697949955,29.9762904694969,29.7758379530008,29.9702997386235,29.7821843983582,29.9648707930885,29.7888740102304,29.960853301312,29.7978887947751,29.9628287967477,29.8197876395918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.729108133804,37.1537326995086,37.2355152344731,37.169251335312,37.2469861897067,37.1849779363973,37.2587699295101,37.2008299494619,37.2707379133851,37.2165871118144,37.282480653145,37.2314172035123,37.2921799128511,37.2738485210625
0.580277777777778,63.7500380173457,29.7636034560002,29.9827412461395,29.7700527512011,29.9763869958608,29.7764017747233,29.970426912557,29.7827289000701,29.965024342628,29.7893970962349,29.9610256406903,29.7983809578199,29.9629950511747,29.8201978817214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.763210459906,37.1638657973383,37.2454699222214,37.1793694116253,37.2569415683854,37.1950788559058,37.2687228814991,37.2109118868659,37.2806860836126,37.226649583111,37.2924240071389,37.2414636241653,37.3021256527036,37.2838362134797
0.580555555555556,63.7587144194738,29.7642062017624,29.9828038966388,29.7706355633256,29.9764832439756,29.7769654486088,29.9705536850595,29.7832732529018,29.9651773962694,29.7899200579093,29.9611974429234,29.7988730751969,29.9631608200262,29.8206082936782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.79722548248,37.173972337842,37.2553978884917,37.1894607623458,37.2668700302129,37.2051529026647,37.2786487519218,37.2209668344965,37.2906070442179,37.2366849779588,37.302340050578,37.2514828902514,37.3120439704855,37.2937965055574
0.580833333333333,63.7673546842355,29.7648087876414,29.9828664031639,29.7712182222791,29.976579214242,29.7775289663016,29.970680057235,29.7838174494795,29.9653299559027,29.7904428887852,29.9613687103001,29.7993651406941,29.9633261050349,29.8210188683812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.831153222719,37.1840523324501,37.2652991487188,37.1995254006049,37.2767715922186,37.2152000914076,37.2885475591866,37.2309948083426,37.3005008144679,37.2466933129518,37.3122288028535,37.2614750183001,37.3219348852745,37.3037294152293
0.581111111111111,63.7759589070602,29.7654112041442,29.9829287656496,29.7718007190476,29.976674907067,29.7780923195163,29.9708060301886,29.7843614824859,29.965482023406,29.7909655824301,29.9615394450805,29.7998571481174,29.9634909079009,29.8214295987753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.864993703065,37.1941057929458,37.2751737186661,37.2095633398749,37.2866462717483,37.2252204371937,37.2984193220038,37.2409958247024,37.3103674139183,37.2566746049819,37.3220902836404,37.2714400251393,37.3317984164394,37.3136349607321
0.581388888888889,63.7845271833324,29.7660134418563,29.9829909840359,29.7723830446931,29.9767703228635,29.778655500037,29.9709316050268,29.7849053446598,29.9656336006456,29.7914881324462,29.961709649496,29.8003490912899,29.9636552302918,29.8218404778307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.898746947196,37.204132731463,37.2850216144236,37.219574593966,37.296494086462,37.2352139554052,37.308264059383,37.2509699001812,37.3202068624109,37.2666288712375,37.3319245128967,37.2813779278945,37.3416345836387,37.3235131606038
0.581666666666667,63.7930596083911,29.7666154914414,29.9830530582678,29.7729651903524,29.9768654620501,29.7792184997168,29.9710567828572,29.7854490287951,29.9657846894757,29.7920105324706,29.9618793257494,29.800840964053,29.9638190738431,29.8222514985438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.932412980022,37.2141331604832,37.2948428524045,37.2295591770242,37.3063150543312,37.245180661745,37.3180817906309,37.2609170516892,37.3300191800724,37.2765561292014,37.341731510861,37.2912887439868,37.351443406819,37.3333640336824
0.581944444444444,63.8015562775282,29.767217343641,29.983114988295,29.7735471472374,29.9769603250511,29.7797813104775,29.9711815647881,29.7859925277407,29.9659352917379,29.7925327761746,29.9620484760149,29.8013327602655,29.9639824401585,29.8226626539371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.965991827671,37.2241070928329,37.3046374493433,37.2395171035281,37.3161091936364,37.255120572234,37.327872535349,37.2708372964395,37.3398043873117,37.2864563966494,37.3515112980511,37.3011724911318,37.3612249062138,37.3431875991042
0.582222222222222,63.8100172859871,29.7678189892734,29.9831767740721,29.7741289066338,29.9770549122965,29.7803439243089,29.9713059519283,29.7865358343999,29.9660854092617,29.793054857264,29.9622171024385,29.8018244738041,29.9641453308107,29.823073937059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,112.999483517485,37.2340545416814,37.3144054222932,37.2494483882868,37.3258765229647,37.2650337032091,37.3376363134315,37.2807306519453,37.3495625048183,37.296329691648,37.3612638952627,37.3110291873373,37.370979102342,37.352983876303
0.5825,63.8184427289621,29.7684204192339,29.9832384155585,29.7747104599013,29.9771492242211,29.7809063332679,29.971429945387,29.7870789417299,29.9662350438639,29.7935767694782,29.9623852071381,29.8023160985635,29.9643077473413,29.8234853409845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.032888078009,37.2439755205375,37.3241467886231,37.2593530464374,37.3356170612074,37.2749200713203,37.3473731450625,37.2905971360186,37.3592935535604,37.3061760325528,37.3709893235672,37.3208588509029,37.3807060160065,37.3627528850078
0.582777777777778,63.8268327015964,29.7690216244941,29.983299912718,29.7752917984725,29.9772432612652,29.7814685294787,29.9715535462735,29.7876218427411,29.9663841973484,29.7940985065902,29.9625527922032,29.8028076284565,29.9644696912615,29.8238968588153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.066205538982,37.2538700432473,37.3338615660156,37.2692310934419,37.3453308275575,37.2847796935288,37.3570830507144,37.3004367667674,37.3689975547827,37.3159954380069,37.3806876043107,37.3306615004173,37.3904056682926,37.3724946452424
0.583055555555556,63.8351872989815,29.7696225961011,29.9833612655192,29.7758729138531,29.9773370238741,29.7820305051317,29.9716767556968,29.7881645304969,29.9665328715067,29.7946200624064,29.9627198596959,29.8032990574136,29.9646311640525,29.8243084836793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.099435931333,37.2637381239919,37.3435497724642,37.2790825450853,37.3550178415073,37.294612587104,37.3667660511451,37.3102495625939,37.3786745300045,37.3257879269385,37.3903587591119,37.3404371547578,37.400078080567,37.3822091773229
0.583333333333333,63.8435066161558,29.7702233251777,29.9834224739353,29.7764537976206,29.9774305124977,29.7825922524831,29.9717995747657,29.7887069981129,29.9666810681169,29.7951414307661,29.9628864116501,29.803790379384,29.9647921671659,29.8247202087318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.132579287166,37.273579777284,37.3532114262711,37.2889074174729,37.3646781228461,37.3044187696217,37.3764221673964,37.3200355421921,37.388324501018,37.3355535185599,37.4000028098605,37.3501858330879,37.4097232744758,37.3918965018571
0.583611111111111,63.8517907481033,29.7708238029214,29.9834835379438,29.7770344414246,29.9775237275907,29.7831537638545,29.9719220045887,29.7892492387568,29.9668287889442,29.7956626055415,29.9630524500724,29.8042815883347,29.9649527020241,29.8251320271548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.165635639757,37.2833950179662,37.3628465460442,37.2987057270276,37.3743116916574,37.3141982589613,37.386051420791,37.329794724546,37.3979474898861,37.345292232365,37.409619778716,37.3599075548566,37.4193412719434,37.4015566397424
0.583888888888889,63.8600397897524,29.771424020604,29.9835444575266,29.7776148369859,29.9776166696125,29.7837150316322,29.972044046273,29.7897912456476,29.9669760357407,29.7961835806374,29.9632179769421,29.8047726782513,29.9651127700207,29.8255439321575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.198605023542,37.2931838612079,37.3724551506952,37.3084774904874,37.383918568317,37.3239510733039,37.395653832931,37.3395271289273,37.4075435189406,37.3550040881278,37.4192096881054,37.3696023397959,37.4289320951711,37.4111896121648
0.584166666666667,63.8682538359752,29.7720239695716,29.9836052326701,29.778194976096,29.9777093390265,29.784276048267,29.9721657009255,29.7903330120553,29.9671228102451,29.7967043499909,29.9633829942111,29.8052636431378,29.9652723725209,29.8259559169765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.231487474114,37.302946322503,37.3820372594369,37.3182227249035,37.3934987734906,37.3336772311294,37.4052294256953,37.3492327748933,37.4171126107803,37.3646891059008,37.4287725607224,37.3792702079203,37.4384957666353,37.4207954405972
0.584444444444445,63.8764329815858,29.7726236412435,29.9836658633649,29.7787748506168,29.9778017363008,29.7848368062732,29.9722869696515,29.7908745313005,29.9672691141827,29.7972249075711,29.9635475038043,29.8057544770167,29.9654315108621,29.826367974876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.264283028207,37.3126824176673,37.3915928917808,37.3279414476371,37.4030523281308,37.3433767512148,37.4147782212377,37.3589116822851,37.4266547882693,37.374347306013,37.438308419525,37.3889111795244,37.4480323090864,37.4303741467977
0.584722222222222,63.8845773213391,29.7732230271124,29.9837263496057,29.7793544524802,29.9778938619072,29.7853972982286,29.9724078535551,29.7914157967538,29.9674149492656,29.7977452473793,29.96371150762,29.8062451739293,29.965590186354,29.8267800991475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.296991723695,37.322392162836,37.4011220675346,37.3376336763574,37.4125792534759,37.3530496526313,37.4243002419843,37.368563871225,37.4361700745345,37.3839787090681,37.4478172877344,37.3985252751818,37.4575417455471,37.4399257528085
0.585,63.8926869499303,29.7738221187434,29.9837866913913,29.7799337736872,29.9779857163216,29.7859575167736,29.972528353739,29.7919568018353,29.9675603171921,29.7982653634481,29.9638750075297,29.8067357279357,29.9657484002794,29.8271922831108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.32961359958,37.3320755744613,37.4106248067999,37.3472994290391,37.4220795710463,37.3626959547424,37.433795510632,37.3781893621149,37.4456584929644,37.3935833359428,37.4572991888332,37.4081125157435,37.467024099311,37.4494502809542
0.585277777777778,63.9007619619932,29.7744209077738,29.9838468887249,29.780512806308,29.9780773000238,29.7865174546111,29.9726484713042,29.7924975400145,29.9677052196472,29.7987852498418,29.9640380053785,29.8072261331147,29.9659061538943,29.8276045201133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.362148695983,37.3417326693097,37.4201011299697,37.3569387239599,37.4315533026433,37.3723156772016,37.4432640501459,37.3877881756342,37.4551200672071,37.4031612077851,37.4667541465638,37.4176729223362,37.4764793939411,37.4589477538401
0.585555555555555,63.9088024520991,29.7750193859129,29.9839069416135,29.7810915424811,29.9781686134971,29.7870771045055,29.9727682073498,29.7930380048096,29.9678496583019,29.7993049006561,29.9642005029855,29.8077163835645,29.9660634484286,29.8280168035307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.39459705414,37.3513634644599,37.4295510577263,37.3665515796981,37.4410004703461,37.38190883995,37.4527058837571,37.3973603327375,37.4645548211678,37.4127123460126,37.4761821849268,37.4272065163609,37.4859076532683,37.4684181943511
0.585833333333333,63.9168085147561,29.7756175449409,29.9839668500678,29.7816699744131,29.9782596572285,29.7876364592828,29.9728875629729,29.7935781897872,29.9679936348137,29.7998243100175,29.9643625021434,29.8082064734021,29.9662202850861,29.828429126767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.426958716392,37.3609679772999,37.4389746110386,37.3761380151305,37.4504210965097,37.3914754632139,37.462121034961,37.4069058546529,37.473962779008,37.4222367723104,37.4855833281793,37.4367133194913,37.4953089013898,37.4778616256496
0.586111111111111,63.9247802444074,29.7762153767093,29.984026614103,29.782248094378,29.9783504317083,29.7881955118295,29.9730065392684,29.7941180885618,29.9681371508264,29.8003434720837,29.9645240046196,29.8086963967642,29.9663766650456,29.8288414832545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.459233726174,37.3705462255249,37.4483718111597,37.3856980494295,37.4598152037629,37.401015567503,37.4715095275149,37.4164247628798,37.4833439651426,37.4317345086299,37.4949576008335,37.4461933536721,37.5046831626681,37.4872780711745
0.586388888888889,63.9327177354309,29.7768128731398,29.9840862337375,29.7828258947172,29.9784409374299,29.7887542550928,29.973125137329,29.7946576947954,29.96828020797,29.8008623810432,29.9646850121557,29.8091861478066,29.9665325894606,29.8292538664543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.491422128012,37.3800982271346,37.457742679625,37.3952317020612,37.4691828150055,37.4105291736078,37.4808713854361,37.4259170791868,37.492698404239,37.4412055771864,37.5043050276549,37.4556466411178,37.5140304617286,37.4966675546393
0.586666666666667,63.9406210821374,29.7774100262241,29.9841457089938,29.7834033678383,29.9785311748903,29.7893126820796,29.9732433582447,29.7951970021972,29.9684228078605,29.8013810311149,29.964845526468,29.8096757207048,29.9666880594603,29.8296662698562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.523523967512,37.3896240004312,37.4670872382495,37.4047389927828,37.4785239534067,37.4200163025974,37.4902066329995,37.4353828256101,37.5020261212145,37.4506500004582,37.5136256336608,37.4650732043105,37.5233508234589,37.5060301000307
0.586944444444444,63.94849037877,29.7780068280234,29.9842050398982,29.7839805062155,29.978621144589,29.7898707858561,29.9733612031031,29.7957360045233,29.9685649521001,29.8018994165482,29.9650055492479,29.8101651096542,29.9668430761496,29.8300786869788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.555539291352,37.3991235640165,37.4764055091256,37.4142199416404,37.4878386424022,37.4294769758175,37.499515294736,37.4448220244509,37.511327141235,37.4600678011839,37.5229194441186,37.4744730659992,37.5326442730069,37.5153657316069
0.587222222222222,63.9563257195028,29.7786032706684,29.9842642264803,29.7845573023885,29.9787108470287,29.7904285595476,29.9734786729888,29.7962746955758,29.9687066422773,29.802417531623,29.9651650821618,29.8106543088699,29.9669976406099,29.8304911113698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.587468147276,37.4085969367898,37.4856975146207,37.4236745689666,37.4971269056926,37.4389112148882,37.5087973954301,37.4542346982742,37.5206014897128,37.4694590023614,37.5321864845441,37.4838462491973,37.5419108357793,37.524674473896
0.5875,63.9641271984402,29.779199346358,29.9843232687735,29.7851337489623,29.9788002827147,29.7909859963379,29.9735957689835,29.7968130692032,29.9688478799665,29.8029353706491,29.9653241268516,29.8111433125869,29.9671517538992,29.8309035366063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.619310584086,37.4180441379455,37.4949632773753,37.4331028953783,37.5063887672408,37.4483190417016,37.518052960118,37.463620869906,37.5298491923052,37.4788236272462,37.5414267807005,37.4931927771819,37.5511505374401,37.5339563516948
0.587777777777778,63.9718949096151,29.7797950473598,29.9843821668148,29.7857098386068,29.978889452155,29.7915430894687,29.9737124921661,29.7973511192994,29.9689886667283,29.8034529279665,29.9654826849347,29.8116321150607,29.9673054170526,29.8313159562944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.651066651632,37.4274651869708,37.5042028203,37.4425049417741,37.51562425127,37.4577004784198,37.5272820140855,37.4729805624322,37.5390702749123,37.4881616993489,37.5506403585958,37.5025126734915,37.5603634039092,37.5432113900666
0.588055555555556,63.9796289469887,29.7803903660089,29.9844409206444,29.7862855640563,29.9789783558602,29.7920998322394,29.973828843612,29.7978888398037,29.9691290041093,29.803970197945,29.9656407580047,29.8121207105669,29.9674586310831,29.8317283640701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.682736400805,37.4368601036429,37.513416166574,37.4518807293325,37.5248333822614,37.4670555474728,37.536484582866,37.4823137991958,37.5482647636756,37.4974732424344,37.5598272444821,37.5118059619249,37.5695494613605,37.5524396143402
0.588333333333333,63.9873294044489,29.7809852947083,29.9844995303063,29.786860918109,29.9790669943431,29.7926562180064,29.9739448243934,29.7984262247001,29.9692688936422,29.8044871749842,29.965798347631,29.8126090934016,29.9676113969812,29.8321407535987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.714319883532,37.4462289080275,37.5226033396425,37.4612302795092,37.5340161849521,37.476384271556,37.5456606922388,37.4916206037957,37.5574326849757,37.5067582805196,37.5689874648534,37.5210726665393,37.5787087362208,37.5616410501077
0.588611111111111,63.9949963758096,29.7815798259274,29.9845579958474,29.7874358936269,29.9791553681189,29.793212240183,29.9740604355792,29.7989632680174,29.9694083368458,29.8050038535135,29.9659554553596,29.8130972578816,29.9677637157164,29.8325531185756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.745817152766,37.4555716204756,37.5317643632142,37.4705536140352,37.5431726843329,37.4856866736286,37.5548103682265,37.5009010000843,37.566574065431,37.5160168378722,37.5781210464444,37.530312811649,37.587841255168,37.5708157232233
0.588888888888889,64.0026299548094,29.7821739522028,29.9846163173182,29.7880104835346,29.979243477705,29.7937678922385,29.9741756782345,29.7994999638284,29.9695473352251,29.8055202279915,29.9661120827133,29.8135851983445,29.9679155882365,29.8329654527259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.777228262476,37.4648882616218,37.5408992612597,37.479850754914,37.5523029056463,37.4949627769113,37.5639336370934,37.5101550121658,37.575688931896,37.5252489390082,37.5872280162288,37.5395264218237,37.5969470451295,37.5799636598019
0.589166666666667,64.0102302351108,29.7827676661368,29.9846744947723,29.7885846808198,29.9793313236206,29.7943231676982,29.9742905534209,29.8000363062499,29.9696858902711,29.8060362929064,29.9662682311916,29.8140729091488,29.968067015469,29.833377749805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.808553267646,37.4741788523816,37.5500080580088,37.4891217244202,37.5614068743841,37.5042126048838,37.5730305253438,37.5193826643943,37.5847773114589,37.5344546086913,37.5963084014173,37.5487135218868,37.6060261332808,37.5890848862166
0.589444444444444,64.017797310299,29.7833609603977,29.9847325282666,29.7891584785323,29.9794189063873,29.7948780601428,29.9744050621962,29.8005722894421,29.9698240034608,29.806552042776,29.9664239022714,29.8145603846741,29.9682179983207,29.8337900035983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.839792224261,37.4834434139493,37.5590907779483,37.4983665450965,37.5704846162857,37.5134361812833,37.5821010597195,37.5285839813718,37.5938392314404,37.5436338719301,37.6053622294566,37.5578741369139,37.6150785470437,37.598179429098
0.589722222222222,64.0253312738811,29.7839538277192,29.984790417861,29.7897318697837,29.979506226528,29.7954325632078,29.9745192056142,29.8011079076087,29.9699616762577,29.8070674721468,29.9665790974068,29.8150476193215,29.9683685376789,29.8342022079217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.870945189303,37.492681967796,37.5681474458203,37.5075852397518,37.5795361573355,37.522633530102,37.5911452671979,37.5377589879463,37.602874719392,37.5527867539771,37.6143895280276,37.5670082922312,37.6241043140852,37.607247315332
0.59,64.0328322192852,29.7845462608996,29.9848481636185,29.7903048477469,29.9795932845678,29.7959866705835,29.9746329847249,29.801643154996,29.9700989101111,29.8075825755949,29.96673381803,29.8155346075133,29.9685186344111,29.8346143566215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.902012220741,37.5018945356666,37.5771780866195,37.5167778314592,37.5885615237613,37.5318046755853,37.6001631749905,37.5469077092101,37.6118838030936,37.561913280327,37.6233903250436,37.5761160134141,37.6331034623152,37.6162885720585
0.590277777777778,64.040300239859,29.7851382528022,29.9849057656051,29.790877405656,29.979680081033,29.7965403760141,29.9747464005741,29.8021780258929,29.9702357064569,29.8080973477251,29.9668880655509,29.8160213436935,29.9686682893658,29.8350264435748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.932993377528,37.5110811395783,37.586182725591,37.5259443435536,37.5975607420317,37.5409496422296,37.6091548105407,37.5560301704977,37.6208665105526,37.5710134767145,37.6323646486488,37.5851973262853,37.6420760198857,37.6253032266695
0.590555555555556,64.0477354288692,29.7857297963539,29.9849632238898,29.7914495368054,29.9797666164518,29.7970936732977,29.9748594542035,29.8027125146306,29.970372066717,29.8086117831715,29.9670418413579,29.8165078223279,29.9688175033729,29.8354384626891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.963888719587,37.5202418018179,37.5951613882289,37.5350847996294,37.6065338388546,37.5500684547802,37.6181202015218,37.5651263973841,37.6298228700017,37.5800873691134,37.6413125272169,37.5942522569132,37.6510220151886,37.6342913068073
0.590833333333333,64.0551378795004,29.7863208845458,29.9850205385444,29.7920212345497,29.9798528913536,29.7976465562857,29.9749721466504,29.8032466155824,29.9705079922997,29.8091258765969,29.9671951468178,29.8169940379043,29.9689662772439,29.8358504079031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,113.994698307811,37.5293765449398,37.6041141002732,37.5441992235387,37.6154808411748,37.5591611382293,37.6270593758354,37.574196415683,37.6387529098973,37.5891349837341,37.6502339893494,37.6032808316106,37.6599414768546,37.6432528403636
0.591111111111111,64.0625076848543,29.7869115104319,29.9850777096437,29.7925924923033,29.9799389062691,29.7981990188822,29.9750844789478,29.8037803231631,29.9706434845997,29.8096396226929,29.9673479832763,29.8174799849327,29.9691146117726,29.8362622731865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.025422204049,37.5384853917638,37.6130408877082,37.5532876393887,37.6244017761718,37.5682277178143,37.6359723616089,37.5832402514446,37.6476566589175,37.5981563470226,37.6591290638738,37.612283076933,37.6688344337511,37.6521878554767
0.591388888888889,64.0698449379484,29.7875016671293,29.9851347372653,29.7931633035399,29.9800246617303,29.7987510550441,29.9751964521245,29.8043136318288,29.970778544998,29.8101530161798,29.9675003520584,29.8179656579451,29.9692625077354,29.8366740525398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.056060471104,37.5475683653725,37.6219417767605,37.5623500715402,37.6332966712583,37.5772682190152,37.6448591871943,37.5922579309543,37.656534145961,37.6071514856585,37.6679977798423,37.6212590196767,37.677700914981,37.6610963805308
0.591666666666667,64.0771497317154,29.7880913478176,29.9851916214893,29.793733661792,29.9801101582703,29.7993026587803,29.9753080672044,29.8048465360767,29.970913174862,29.8106660518069,29.9676522544682,29.8184510514961,29.9694099658913,29.8370857399952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.08661317272,37.5566254891097,37.6308167938964,37.5713865446047,37.6421655540777,37.586282667553,37.6537198811661,37.6012494807305,37.6653854001448,37.6161204265533,37.67684016653,37.6302086868775,37.6865409498811,37.6699784441538
0.591944444444444,64.0844221590023,29.7886805457385,29.9852483623988,29.7943035606507,29.9801953964234,29.7998538241514,29.975419325207,29.8053790304451,29.9710473755459,29.8111787243517,29.9678036917898,29.8189361601632,29.969556986983,29.837497329616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.117080373583,37.5656567865778,37.6396659658204,37.5803970834429,37.6510084525023,37.5952710893877,37.6625544723192,37.6102149275227,37.6742104508028,37.6250631968489,37.6856562534335,37.6391321058092,37.6953545680203,37.678834075216
0.592222222222222,64.091662312569,29.7892692541953,29.9853049600793,29.7948729937651,29.9802803767245,29.8004045452693,29.9755302271473,29.8059111095122,29.9711811483904,29.8116910286206,29.967954665287,29.8194209785464,29.9697035717369,29.837908815497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.147462139304,37.5746622816359,37.6484893194727,37.5893817131623,37.6598253946313,37.6042335107162,37.6713629896672,37.6191542983102,37.6830093274841,37.6339798239159,37.6944460702693,37.6480293039815,37.7041417991979,37.6876633028279
0.5925,64.098870285088,29.7898574665527,29.9853614146191,29.7954419548421,29.9803650997096,29.8009548162971,29.9756407740353,29.8064427678971,29.9713144947225,29.8122029594483,29.968105176204,29.8199055012687,29.9698497208635,29.8383201917646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.17775853642,37.5836419983972,37.6572868820271,37.5983404591154,37.6686164087888,37.6131699579702,37.6801454624407,37.6280676202996,37.6917820599513,37.6428703353519,37.7032096469718,37.6569003091389,37.7129026734425,37.696466156339
0.592777777777778,64.1060461691431,29.7904451762364,29.9854177261088,29.7960104376457,29.9804495659155,29.8015046314481,29.9757509668764,29.8069740002583,29.9714474158565,29.812714511698,29.9682552257656,29.8203897229763,29.9699954350576,29.8387314525771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.207969632383,37.5925959612275,37.6660586808895,37.6072733468972,37.6773815235217,37.6220804578148,37.6889019200854,37.6369549209237,37.7005286781786,37.65173475898,37.7119470136925,37.6657451492589,37.7216372210098,37.7052426653357
0.593055555555556,64.1131900572285,29.7910323767323,29.9854738946418,29.7965784359971,29.9805337758796,29.8020539849862,29.975860806671,29.8075048012944,29.9715799130931,29.8132256802614,29.9684048151774,29.8208736383388,29.9701407149994,29.8391425921242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.238095495552,37.6015241947426,37.6748047436951,37.6161804023434,37.6861207675981,37.6309650371457,37.6976323922599,37.6458162278391,37.7092492123506,37.6605731228469,37.7206582007976,37.6745638525502,37.7303454723814,37.71399285964
0.593333333333333,64.1203020417483,29.7916190615869,29.9855299203136,29.7971459437738,29.9806177301398,29.8026028712248,29.9759702944148,29.8080351657432,29.9717119877201,29.8137364600585,29.9685539456261,29.8213572420492,29.970285561354,29.8395536046281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.26813619519,37.6104267238063,37.6835250983069,37.6250616515284,37.6948341700048,37.6398237230881,37.7063369088345,37.6546515689249,37.7179436928602,37.6693854552214,37.7293432388669,37.6833564474515,37.7390274582629,37.7227167693076
0.593611111111111,64.1273822150151,29.7922052244061,29.9855858032224,29.7977129549093,29.9807014292347,29.803151284527,29.9760794310983,29.8085650883817,29.971843641012,29.8142468460376,29.9687026182797,29.8218405288241,29.9704299747724,29.8399644843425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.298091801452,37.6193035735282,37.6922197728135,37.6339171207631,37.7035217599458,37.6486565429942,37.715015499889,37.6634609722807,37.726612150307,37.6781717845928,37.738002158692,37.6921229626295,37.7476832095825,37.731414424626
0.593888888888889,64.1344306692494,29.7927908588553,29.9856415434686,29.7982794633932,29.9807848737034,29.8036992193049,29.9761882177073,29.8090945640259,29.9719748742307,29.8147568331755,29.9688508342883,29.8223234934041,29.9705739558916,29.8403752255535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.327962385383,37.6281547692619,37.700888795527,37.642746836593,37.7121835668405,37.6574635244415,37.7236681957109,37.6722444662248,37.7352546154959,37.6869321396694,37.7466349912751,37.7008634269774,37.7563127574893,37.7400858561133
0.594166666666667,64.1414474965787,29.7933759586588,29.9856971411549,29.79884546327,29.980868064085,29.8042466700194,29.9762966552222,29.8096235875306,29.9721056886251,29.8152664164769,29.9689985947836,29.8228061305535,29.9707175053352,29.8407858225794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.357748018906,37.6369803366027,37.7095321949814,37.6515508257961,37.7208196203211,37.6662446952311,37.7322950267939,37.6810020792926,37.7438711194353,37.6956665493762,37.7552417678269,37.7095778696135,37.7649161333515,37.7487310945159
0.594444444444444,64.1484327890366,29.7939605175997,29.9857525963863,29.7994109486394,29.9809510009193,29.8047936311797,29.9764047446185,29.8101521537888,29.9722360854312,29.815775590975,29.9691459008797,29.8232884350612,29.9708606237133,29.8411962697708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.387448774819,37.6457803013852,37.7181499999301,37.6603291153807,37.7294299502313,37.6750000833853,37.7408960238356,37.6897338402348,37.7524616933353,37.7043750428543,37.7638225197652,37.7182663198791,37.7734933687552,37.7573501708072
0.594722222222222,64.1553866385621,29.7945445295191,29.98580790927,29.7999759136558,29.9810336847462,29.8053400973431,29.9765124868665,29.8106802577318,29.9723660658725,29.8162843517312,29.9692927536735,29.82377040174,29.9710033116236,29.8416065615107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.417064726786,37.6545546896821,37.7267422393441,37.669081732584,37.7380145866243,37.6837297171462,37.7494712177365,37.6984397780154,37.7610263686065,37.7130576494585,37.7723772787135,37.7269288073375,37.7820444955024,37.7659431161857
0.595,64.1623091369985,29.795127988316,29.9858630799153,29.8005403525275,29.9811161161055,29.8058860631146,29.9766198829315,29.811207894329,29.9724956311598,29.8167926938349,29.9694391542444,29.8242520254275,29.9711455696512,29.8420166922146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.446595949331,37.6633035278012,37.7353089424103,37.6778087048695,37.7465735597608,37.6924336249735,37.7580206395974,37.7071199218106,37.7695651768577,37.7217143987559,37.7809060764994,37.735565361772,37.7905695456092,37.7745099620734
0.595277777777778,64.1692003760926,29.7957108879469,29.9859181084338,29.8011042595169,29.9811982955374,29.8064315231466,29.9767269337733,29.8117350585873,29.9726247824917,29.8173006124038,29.9695851036554,29.8247333009857,29.971287398369,29.8424266563307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.476042517833,37.6720268422839,37.7438501385291,37.6865100599253,37.7551069001071,37.7011118355428,37.7665443207183,37.7157743010063,37.778078149895,37.7303453205242,37.7894089451527,37.7441760131841,37.7990685513049,37.7830507401139
0.595555555555556,64.1760604474941,29.7962932224255,29.9859729949389,29.8016676289396,29.981280223582,29.8069764721382,29.9768336403466,29.8122617455513,29.972753521054,29.8178081025837,29.9697306029527,29.8252142233016,29.9714287983383,29.8428364483397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.505404508513,37.6807246599033,37.7523658573129,37.6951858256621,37.7636146383334,37.7097643777439,37.7750422925963,37.724402945197,37.7865653197197,37.7389504447506,37.7978859169042,37.7527607917924,37.8075415450297,37.791565482171
0.595833333333333,64.1828894427546,29.796874985822,29.9860277395462,29.8022304551644,29.9813619007793,29.8075209048356,29.976940003601,29.8127879503029,29.9728818480207,29.8183151595484,29.9698756531663,29.8256947872873,29.9715697701093,29.8432460627552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.534681998436,37.6893970076614,37.7608561285839,37.7038360302112,37.7720968053119,37.7183912806785,37.783514586924,37.7330058841838,37.7950267185267,37.7475298016292,37.8063370241839,37.7613197280306,37.8159885594331,37.8000542203264
0.596111111111111,64.1896874533268,29.7974561722631,29.9860823423734,29.802792732613,29.9814433276692,29.8080648160311,29.9770460244804,29.8133136679609,29.9730097645533,29.8188217785,29.9700202553102,29.8261749878797,29.9717103142209,29.8436554941236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.563875065496,37.6980439127882,37.7693209823722,37.7124607019227,37.7805534321146,37.7269925736588,37.7919612355876,37.7415831479727,37.8034623787034,37.7560834215605,37.8147622996197,37.769852852546,37.8244096273727,37.8085169868786
0.596388888888889,64.1964545705637,29.7980367759314,29.98613680354,29.8033544557591,29.9815245047914,29.8086082005629,29.9771517039237,29.8138388936812,29.9731372718014,29.8193279546686,29.9701644103829,29.8266548200413,29.9718504312014,29.8440647370242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.592983788416,37.7066654027388,37.777760448914,37.7210598693633,37.7889845500123,37.7355682862055,37.8003822706657,37.7501347667729,37.8118723328272,37.7646113351488,37.8231617760354,37.7783601961979,37.8328047819122,37.8169538143408
0.596666666666667,64.2031908857178,29.7986167910653,29.9861911231674,29.8039156191286,29.9816054326854,29.809151053315,29.9772570428645,29.8143636226561,29.9732643709027,29.8198336833122,29.9703081193674,29.8271342787599,29.9719901215689,29.8444737860692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.622008246735,37.7152615051916,37.7861745586496,37.7296335613148,37.7973901904718,37.744118448046,37.8087777244269,37.7586607709954,37.820256613665,37.7731135732014,37.8315354864496,37.7868417900559,37.8411740563198,37.8253647354393
0.596944444444444,64.2098964899403,29.7991962119583,29.9862453013789,29.804476217299,29.9816861118903,29.8096933692169,29.9773620422308,29.8148878501147,29.973391062983,29.820338959717,29.9704513832317,29.8276133590491,29.9721293858317,29.844882635904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.650948520809,37.723832248047,37.7945633422216,37.7381818067718,37.8057703851548,37.7526430891124,37.8171476293284,37.7671611912508,37.8286152541704,37.7815901667266,37.8398834640737,37.7952976653982,37.8495174840666,37.8337497831116
0.597222222222222,64.2165714742803,29.7997750329588,29.9862993382996,29.805036244899,29.9817665429451,29.8102351432428,29.9774667029454,29.8154115713219,29.9735173491565,29.8208437791973,29.9705942029289,29.8280920559482,29.9722682244883,29.845291281207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.679804691797,37.7323776594243,37.8029268304729,37.7467046349399,37.8141251659158,37.7611422395402,37.8254920180147,37.7756360583482,37.8369482874833,37.7900411469321,37.8482057423107,37.8037278537104,37.8578350988251,37.842108990505
0.5975,64.223215929684,29.8003532484698,29.9863532340566,29.8055956966084,29.981846726388,29.8107763704119,29.9775710259257,29.815934781579,29.9736432305258,29.8213481370954,29.9707365793978,29.8285703645223,29.9724066380279,29.8456997166899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.708576841659,37.7408977676606,37.8112650544451,37.7552020752339,37.8224545648003,37.7696159296661,37.8338109233152,37.784085403293,37.8452557469275,37.7984665452233,37.8565023547534,37.8121323866833,37.8661269344674,37.8504423909744
0.597777777777778,64.229829946994,29.8009308529483,29.9864069887783,29.8061545671573,29.981926662757,29.8113170457876,29.9776750120836,29.8164574762229,29.973768708182,29.8218520287816,29.9708785135628,29.8290482798628,29.972544626931,29.8461079370976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.737265053146,37.7493926013088,37.8195780453762,37.763674157276,37.8307586140434,37.7780641900262,37.8421043782431,37.7925092572857,37.8535376660094,37.8068663932023,37.8647733351831,37.8205112962117,37.8743930250633,37.8587500180809
0.598055555555556,64.2364136169484,29.8015078409054,29.9864606025954,29.8067128513262,29.9820063525895,29.8118571644776,29.9777786623258,29.8169796506264,29.9738937832049,29.8223554496542,29.9710200063346,29.8295257970872,29.9726821916693,29.8465159372083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.765869409799,37.7578621891351,37.8278658346992,37.7721209108937,37.8390373460672,37.7864870513546,37.8503724159933,37.8009076517199,37.8617940784164,37.8152407226656,37.8730187175677,37.8288646143927,37.8826334048793,37.8670319055902
0.598333333333333,64.2429670301804,29.8020842069054,29.9865140756397,29.8072705439453,29.9820857964223,29.8123967216331,29.9778819775534,29.8175013001976,29.9740184566631,29.8228583951395,29.9711610586099,29.8300029113394,29.9728193327064,29.8469237118335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.794389995937,37.7663065601178,37.8361284540401,37.780542366118,37.84729079348,37.7948845445812,37.8586150699413,37.8092806181808,37.8700250180154,37.823589565603,37.8812385360603,37.8371923735238,37.8908481083764,37.8752880874704
0.598611111111111,64.2494902772169,29.802659945566,29.9865674080449,29.8078276398946,29.9821649947916,29.812935712449,29.9779849586622,29.8180224203799,29.9741427296142,29.8233608606921,29.9713016712725,29.8304796177899,29.9729560504979,29.8473312558181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.822826896653,37.7747257434447,37.844365935216,37.7889385531818,37.855518989074,37.8032567008302,37.8668323736409,37.8176281884437,37.8782305188511,37.8319129541957,37.8894328249978,37.8454946061018,37.8990371702086,37.8835185978904
0.598888888888889,64.2559834484784,29.8032350515573,29.9866205999465,29.8083841341029,29.9822439482331,29.8134741321634,29.9780876065427,29.8185430066519,29.9742666031047,29.8238628417943,29.9714418451929,29.8309559116359,29.9730923454917,29.8477385640407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.851180197806,37.7831197685117,37.8525783102333,37.7973095025177,37.8637219658234,37.8116035514186,37.8750243608231,37.8259503944719,37.8864106151448,37.8402109208149,37.8976016188991,37.8537713448205,37.9072006252214,37.8917234712185
0.599166666666667,64.2624466342779,29.8038095196021,29.9866736514812,29.8089400215481,29.9823226572814,29.8140119760571,29.9781899220798,29.8190630545269,29.9743900781703,29.8243643339565,29.9715815812287,29.8314317881012,29.9732282181285,29.8481456314131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.879449986019,37.7914886649209,37.860765611286,37.8056552447564,37.8718997568835,37.8199251278537,37.8831910653941,37.8342472684158,37.8945653412923,37.8484834980204,37.9057449524636,37.8620226225699,37.9153385084501,37.8999027420203
0.599444444444444,64.2688799248202,29.8043833444753,29.9867265627873,29.8094952972566,29.9824011224707,29.8145492394536,29.978291906153,29.8195825595533,29.9745131558362,29.8248653327172,29.9717208802254,29.8319072424369,29.9733636688421,29.8485524528807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.907636348666,37.7998324624782,37.868927870754,37.813975810725,37.8800523955878,37.8282214618324,37.8913325214339,37.8425188426105,37.9026947318627,37.8567307185585,37.9138628605699,37.8702484724337,37.9234508551179,37.908056445057
0.599722222222222,64.2752834102013,29.8049565210032,29.9867793340049,29.8100499563028,29.9824793443343,29.8150859177187,29.9783935596367,29.8201015173136,29.9746358371169,29.825365833643,29.9718597430158,29.8323822699209,29.9734986980593,29.8489590234227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.935739373872,37.8081511911922,37.8770651212009,37.8222712314447,37.8881799154474,37.8364925852385,37.8994487631947,37.8507651495749,37.910798821597,37.8649526153611,37.9219553782739,37.8784489276886,37.9315377006346,37.9161846152839
0.6,64.2816571804076,29.8055290440637,29.9868319652752,29.8106039938091,29.9825573234045,29.8156220062602,29.9784948833996,29.820619923425,29.9747581230165,29.8258658323283,29.9719981704212,29.8328568658584,29.9736333062008,29.8493653380518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.963759150503,37.8164448812717,37.8851773953727,37.8305415381296,37.8962823501485,37.8447385301418,37.907539825099,37.8589862220096,37.9188776454061,37.8731492215437,37.9300225408075,37.8866240218017,37.9395990805947,37.9242872878483
0.600277777777778,64.2880013253152,29.8061009085858,29.986884456741,29.8111574049451,29.9826350602129,29.8161575005276,29.9785958783052,29.821137773539,29.9748800145288,29.8263653243958,29.972136163251,29.8333310255822,29.9737674936813,29.8497713918142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,114.991695768161,37.8247135631241,37.8932647261959,37.8387867621847,37.9043597335513,37.8529593287958,37.9156057417383,37.8671820927955,37.9269312383697,37.8813205704039,37.938064383577,37.8947737884299,37.9476350307759,37.9323644980881
0.600555555555556,64.2943159346891,29.8066721095491,29.9869368085465,29.811710184928,29.9827125552902,29.8166923960119,29.9786965452116,29.821655063341,29.9750015126375,29.826864305496,29.9722737223033,29.8338047444523,29.9739012609093,29.85017717979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.019549317176,37.8329572673536,37.9013271467754,37.8470069352038,37.9124120996877,37.8611550136365,37.9236465478716,37.875352794992,37.9349596357346,37.8894666954199,37.9460809421613,37.9028982614174,37.9556455871376,37.9404162815298
0.600833333333333,64.3006010981827,29.8072426419835,29.9869890208371,29.8122623290214,29.9827898091659,29.8172266882453,29.9787968849716,29.8221717885502,29.9751226183163,29.8273627713075,29.9724108483651,29.8342780178564,29.9740346082882,29.850582697093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.047319888604,37.8411760247593,37.9093646903933,37.8552020889682,37.9204394827603,37.8693256172804,37.9316622784233,37.8834983618358,37.9429628729132,37.8975876302491,37.9540722523109,37.9109974747947,37.9636307858188,37.9484426738871
0.601111111111111,64.3068569053369,29.8078125009691,29.9870410937597,29.8128138325359,29.9828668223688,29.8177603728007,29.9788968984326,29.8226879449198,29.9752433325289,29.8278607175372,29.9725475422125,29.8347508412101,29.9741675362162,29.8509879388706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.075007574216,37.8493698663335,37.9173773905069,37.8633722554448,37.9284419171402,37.8774711725229,37.9396529684822,37.8916188267391,37.9509409854819,37.9056834087263,37.9620383499459,37.9190714627766,37.9715906631368,37.9564437110585
0.601388888888889,64.3130834455797,29.8083816816356,29.9870930274625,29.8133646908278,29.9829435954266,29.8182934452917,29.9789965864368,29.8232035282364,29.9753636562294,29.8283581399198,29.9726838046112,29.8352232099568,29.9743000450863,29.8513929003042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.102612466495,37.8575388232597,37.9253652807469,37.8715174667842,37.9364194373657,37.8855917123366,37.9476186532996,37.8997142232879,37.9588940091799,37.9137540648623,37.9699792711547,37.9271202597609,37.9795252555856,37.9644194291265
0.601666666666667,64.319280808225,29.8089501791619,29.9871448220949,29.8139148992995,29.9830201288658,29.8188259013724,29.9790959498211,29.82371853432,29.9754835903623,29.828855034218,29.9728196363165,29.8356951195677,29.974432135287,29.8517975766087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.130134658629,37.8656829269109,37.9333283949158,37.8796377553191,37.9443720781404,37.89368726987,37.9555593682879,37.9077845852406,37.9668219799072,37.9217996328423,37.9778950521923,37.9351439003265,37.987434599834,37.972369864355
0.601944444444445,64.3254490824726,29.8095179887762,29.9871964778074,29.8144644533992,29.9830964232119,29.8193577367369,29.9791949894171,29.8242329590241,29.9756031358627,29.8293513962229,29.9729550380736,29.8361665655425,29.9745638072027,29.852201963033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.157574244505,37.8738022088478,37.9412667669863,37.8877331535625,37.9522998743317,37.9017578784454,37.9634751490187,37.9158299465266,37.9747249337236,37.9298201470245,37.985785729479,37.943142419232,37.9953187327242,37.9802950531881
0.602222222222222,64.331588357407,29.8100851057552,29.9872479947521,29.8150133486199,29.9831724789894,29.8198889471189,29.9792937060511,29.8247467982351,29.9757222936562,29.8298472217534,29.9730900106182,29.8366375434088,29.9746950612134,29.8526060548597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.184931318702,37.8818967008171,37.9491804310995,37.8958036942061,37.9602028609691,37.9098035715573,37.971366031222,37.9238503412442,37.9826029068468,37.9378156419383,37.9936513395987,37.9511158514141,38.00317769127,37.9881950322481
0.6025,64.337698721997,29.8106515254243,29.9872993730819,29.8155615804998,29.9832482967214,29.8204195282919,29.9793921005444,29.8252600478725,29.9758410646593,29.8303425066565,29.9732245546763,29.8371080487228,29.9748258976953,29.8530098474054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.212205976488,37.8899664347497,37.9570694215629,37.9038494101186,37.9680810732427,37.9178243828713,37.9792320507839,37.9318458036597,37.9904559356514,37.9457861522831,38.0014919192974,37.9590642319858,38.0110115126553,37.996069838334
0.602777777777778,64.3437802650949,29.8112172431564,29.9873506129509,29.8161091446217,29.9833238769302,29.8209494760687,29.979490173713,29.8257727038884,29.9759594497798,29.8308372468075,29.9733586709647,29.8375780770689,29.9749563170212,29.8534133360203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.239398313809,37.8980114427587,37.9649337728495,37.9118703343437,37.9759345465016,37.9258203462217,37.9870732437452,37.9398163682056,37.9982840566667,37.9537317129265,38.0093075054817,37.9669875962351,38.0188202342322,38.0039195084195
0.603055555555555,64.349833075436,29.8117822543727,29.9874017145146,29.8166560366127,29.9833992201364,29.821478786301,29.9795879263678,29.8262847622679,29.9760774499161,29.8313314381095,29.9734923601914,29.8380476240603,29.9750863195606,29.8538165160886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.266508427289,37.9060317571382,37.9727735195953,37.919866500099,37.983763316252,37.9337914956105,37.9948896463005,37.9477620694786,38.006087306576,37.961652358903,38.0170981352172,37.9748859796229,38.0266038935198,38.0117440796516
0.603333333333333,64.3558572416378,29.8123465545414,29.9874526779293,29.8172022521438,29.9834743268599,29.8220074548793,29.9796853593144,29.8267962190284,29.9761950659582,29.8318250764941,29.9736256230555,29.8385166853388,29.9752159056799,29.8542193830283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.293536414218,37.914027410361,37.9805886965982,37.9278379407734,37.9915674181561,37.9417378652056,38.0026812947957,37.9556829422391,38.0138657222145,37.9695481254123,38.0248638457274,37.9827594177822,38.0343625282023,38.0195435893484
0.603611111111111,64.3618528521995,29.812910139178,29.9875035033525,29.81774778693,29.9835491976191,29.8225354777328,29.9797824733535,29.8273070702199,29.9763122987875,29.8323181579206,29.9737584602477,29.8389852565749,29.9753450757427,29.8546219322911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.320482372552,37.921998435077,37.9883793388161,37.9357846899266,37.9993468880301,37.9496594893392,38.0104482257274,37.9635790214086,38.0216193405683,37.977419047818,38.0326046743914,37.9906079465156,38.0420961761271,38.0273180749978
0.603888888888889,64.3678199955014,29.8134730038448,29.9875541909427,29.8182926367294,29.9836238329311,29.8230628508287,29.9798792692808,29.8278173119245,29.9764291492768,29.8328106783766,29.9738908724507,29.8394533334681,29.9754738301102,29.8550241593628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.347346400902,37.9299448641117,37.9961454813654,37.9437067812864,38.0071017618428,37.9575564025061,38.0181904757409,37.9714503420689,38.0293481987726,37.9852651616456,38.0403206587433,37.9984316017943,38.0498048753037,38.0350675742559
0.604166666666667,64.373758759804,29.8140351441505,29.9876047408595,29.8188367973432,29.9836982333117,29.8235895701726,29.9799757478869,29.8283269402564,29.9765456182907,29.8333026338781,29.9740228603389,29.8399209117467,29.9756021691412,29.8554260597628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.374128598533,37.9378667304645,38.0038871595193,37.9516042487476,38.0148320757139,37.9654286393624,38.0259080816288,37.9792969394603,38.0370523341105,37.9930865025819,38.0480118364699,38.0062304197565,38.0574886639019,38.0427921249446
0.604444444444444,64.3796692332478,29.8145965557498,29.9876551532633,29.8193802646158,29.9837723992756,29.8241156318075,29.9800719099574,29.828835951362,29.9766617066856,29.8337940204687,29.9741544245794,29.8403879871683,29.9757300931924,29.8558276290444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.400829065354,37.9457640673067,38.0116044087063,37.9594771263703,38.0225378659129,37.9732762347238,38.0336010803295,37.9871188489801,38.0447317840112,38.0008831064725,38.0556782454097,38.0140044367054,38.0651475802499,38.0504917650506
0.604722222222222,64.3855515038524,29.8151572343435,29.9877054283157,29.8199230344337,29.983846331336,29.8246410318142,29.980167756273,29.8293443414194,29.97677741531,29.8342848342206,29.9742855658315,29.8408545555194,29.975857602619,29.8562288627946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.427447901914,37.9536369079799,38.0192972645082,37.9673254483782,38.0302191688569,37.9810992235637,38.0412695089258,37.9949161061813,38.0523865860491,38.0086550093209,38.0633199235514,38.021753689108,38.072781662833,38.0581665327232
0.605,64.3914056595158,29.8157171756777,29.9877555661792,29.8204651027259,29.9839200300048,29.8251657663109,29.9802632876094,29.8298521066384,29.9768927450043,29.8347750712339,29.9744162847475,29.841320612616,29.9759846977742,29.8566297566344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.453985209397,37.9614852859946,38.0269657626592,37.9751492491568,38.0378760211095,37.9888976410124,38.0489134046434,38.0026887467708,38.0600167779416,38.0164022472869,38.0709369090319,38.0294782135935,38.0803909502919,38.0658164662731
0.605277777777778,64.3972317880142,29.8162763755439,29.987805567017,29.8210064654631,29.9839934957926,29.8256898314526,29.9803585047377,29.8303592432605,29.9770076966015,29.8352647276369,29.9745465819728,29.8417861543032,29.9761113790101,29.8570303062184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.480441089615,37.9693092350282,38.0346099390434,37.9829485632522,38.0455084593791,37.9966715223547,38.0565328048493,38.0104368066081,38.0676223975486,38.0241248566852,38.0785292401354,38.0371780469515,38.087975481421,38.07344160417
0.605555555555556,64.403029977001,29.8168348297785,29.9878554309934,29.8215471186579,29.9840667292086,29.8262132234313,29.9804534084238,29.8308657475586,29.9771222709268,29.8357537995862,29.974676458146,29.8422511764557,29.9762376466778,29.8574305072349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.506815645003,37.9771087889235,38.0422298296944,37.9907234253691,38.0531165205176,38.0044209030292,38.0641277470506,38.0181603217039,38.0752034828702,38.0318228739835,38.0860969552918,38.0448532261304,38.0955352951669,38.0810419850417
0.605833333333333,64.4088003140065,29.8173925342623,29.9879051582736,29.822087058364,29.9841397307605,29.8267359384757,29.9805479994293,29.831371615837,29.9772364687979,29.8362422832665,29.9748059138991,29.8427156749776,29.9763635011272,29.8578303554061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.533108978614,37.9848839816869,38.0498254707924,37.9984738703695,38.0607002415184,38.0121458186261,38.0716982688928,38.0258593282184,38.0827600720457,38.0394963358014,38.0936400930747,38.0525037882363,38.1030704306265,38.0886176476715
0.606111111111111,64.4145428864372,29.8179494849207,29.9879547490236,29.8226262806765,29.9842125009548,29.8272579728507,29.9806422785106,29.8318768444312,29.9773502910255,29.8367301748904,29.974934949858,29.8431796458025,29.9764889427077,29.8582298464878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.559321194111,37.992634847487,38.0573968986636,38.0061999332708,38.0682596595156,38.0198463048858,38.0792444081586,38.03353386246,38.0902922033522,38.0471452789091,38.1011586922006,38.0601297705307,38.1105809270459,38.0961686309975
0.606388888888889,64.4202577815752,29.818505677723,29.9880042034101,29.823164781731,29.9842850402966,29.8277793228575,29.9807362464197,29.8323814297079,29.9774637384128,29.8372174706992,29.9750635666426,29.8436430848939,29.9766139717683,29.8586289762694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.585452395765,38.0003614206528,38.0649441497785,38.0139016492444,38.0757948117817,38.0275223976979,38.0867662027661,38.0411839608838,38.097799915203,38.0547697402253,38.1086527915271,38.0677312104297,38.1180668238184,38.10369497411
0.606666666666667,64.4259450865776,29.819061108682,29.9880535216009,29.8237025577039,29.9843573492893,29.8282999848332,29.980829903904,29.8328853680645,29.9775768117564,29.8377041669618,29.975191764867,29.8441059882448,29.9767385886574,29.8590277405741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.611502688445,38.008063735672,38.0724672607498,38.0215790536143,38.0833057357269,38.035174133099,38.0942636907678,38.0488096600901,38.1052832461464,38.0623697568163,38.1161224300513,38.0753081455017,38.125528160483,38.1111967162504
0.606944444444444,64.431604888476,29.8196157738542,29.9881027037643,29.8242396048115,29.9844294284352,29.8288199551506,29.980923251706,29.8333886559296,29.9776895118458,29.8381902599758,29.9753195451397,29.844568351878,29.9768627937238,29.8594261352585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.637472177617,38.0157418271897,38.0799662683317,38.0292321818552,38.0907924688971,38.0428015472717,38.1017369103488,38.0564109968231,38.1127422348639,38.0699453658942,38.1235676469086,38.0828606134665,38.1329649767228,38.1186738968092
0.607222222222222,64.4372372741762,29.8201696693391,29.9881517500694,29.8247759193104,29.9845012782351,29.829339230218,29.9810162905641,29.8338912897623,29.9778018394637,29.8386757460666,29.975446908064,29.8450301718462,29.976986587316,29.8598241562129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.663360969335,38.0233957300064,38.0874412094175,38.0368610695912,38.0982550489725,38.0504046765428,38.1091858998257,38.0639880079691,38.1201769201695,38.0774966048157,38.1309884813711,38.0903886521932,38.1403773123634,38.1261265553247
0.6075,64.442842330457,29.8207227912791,29.9882006606864,29.8253114974968,29.9845728991882,29.8298578064789,29.9811090212118,29.8343932660523,29.9779137953865,29.839160621588,29.9755738542379,29.845491444232,29.9771099697832,29.8602217993611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.689169170239,38.0310254790766,38.0948921210389,38.0444657525941,38.1056935137663,38.057983557382,38.116610697645,38.0715407305557,38.1275873410075,38.0850235110803,38.138384972846,38.097892299699,38.1477652073715,38.1335547314808
0.607777777777778,64.4484201439704,29.821275135859,29.9882494357858,29.8258463357061,29.9846442917924,29.830375680412,29.9812014443783,29.8348945813201,29.9780253803839,29.8396448829219,29.9757003842546,29.8459521651479,29.977232941475,29.8606190606603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.714896887545,38.0386311095073,38.102319040364,38.052046266782,38.1131079012232,38.0655382264006,38.1240113423816,38.0790692017495,38.1349735364515,38.0925261223294,38.1457571608746,38.1053715941475,38.1551287018528,38.1409584651057
0.608055555555556,64.4539708012404,29.821826699306,29.9882980755389,29.8263804303133,29.9847154565441,29.8308928485307,29.9812935607886,29.8353952321163,29.9781365952196,29.8401285264783,29.9758264987027,29.8464123307366,29.9773555027416,29.8610159361013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.740544229043,38.0462126565562,38.1097220046958,38.0596026482175,38.1204982494179,38.0730687203493,38.1313878727378,38.0865734588555,38.1423355457033,38.1000044763441,38.1531050851302,38.1128265738472,38.1624678360511,38.1483377961701
0.608333333333333,64.459494388663,29.8223774778891,29.988346580118,29.826913777732,29.9847863939382,29.8314093073832,29.981385371163,29.8358952150219,29.9782474406509,29.8406115486955,29.9759521981663,29.8468719371706,29.9774776539343,29.8614124217081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.766111303091,38.0537701556302,38.1171010514709,38.0671349331066,38.1278645965535,38.0805750761177,38.1387403275413,38.0940535393151,38.1496734080909,38.1074586110445,38.1604287854172,38.1202572772499,38.1697826503462,38.1556927647856
0.608611111111111,64.4649909925053,29.8229274679192,29.9883949496958,29.8274463744143,29.9848571044683,29.831925053552,29.9814768762179,29.836394526648,29.9783579174294,29.84109394604,29.9760774832253,29.8473309806529,29.9775993954054,29.8618085135381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.79159821861,38.0613036422841,38.1244562182579,38.074643157797,38.1352069809605,38.0880573307323,38.1460687457445,38.1015094807051,38.1569871630674,38.1148885644878,38.1677283016692,38.1276637429492,38.1770731852524,38.1630234112029
0.608888888888889,64.4704606989053,29.8234766657483,29.9884431844457,29.8279782168511,29.9849275886264,29.8324400836539,29.9815680766651,29.8368931636358,29.9784680263004,29.8415757150063,29.9762023544555,29.8477894574162,29.9777207275083,29.8622042076821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.817005085076,38.0688131522187,38.1317875427561,38.0821273587763,38.1425254410951,38.0955155213549,38.1533731664226,38.1089413207359,38.16427685021,38.1222943748668,38.175003673948,38.135046009679,38.1843394814172,38.1703297758106
0.609166666666667,64.4759035938711,29.8240250677698,29.9884912845417,29.828509301571,29.9849978469031,29.8329543943395,29.9816589732125,29.8373911226565,29.978577768004,29.8420568521174,29.9763268124288,29.8482473637239,29.9778416505982,29.862599500264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.842332012519,38.0762987212793,38.1390950627938,38.089587572671,38.1498200155375,38.1029496852818,38.1606536287724,38.1163490972505,38.1715425092179,38.1296760805091,38.1822549424419,38.1424041163117,38.1915815796195,38.1776118991326
0.609444444444444,64.4813197632803,29.8245726704176,29.9885392501585,29.8290396251406,29.9850678797874,29.8334679822934,29.9817495665636,29.837888400411,29.9786871432743,29.842537353924,29.9764508577138,29.8487046958693,29.9779621650315,29.8629943874409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.867579111512,38.0837603854544,38.146378816327,38.0970238362447,38.1570907429911,38.1103598599416,38.1679101721112,38.1237328482229,38.1787841799115,38.1370337198747,38.1894821474641,38.1497381018573,38.198799520768,38.1848698218277
0.609722222222222,64.4867092928799,29.8251194701665,29.9885870814716,29.8295691841642,29.9851376877671,29.8339808442339,29.9818398574182,29.8383849936301,29.9787961528401,29.8430172170053,29.9765744908752,29.8491614501762,29.9780822711667,29.863388865403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.892746493174,38.0911981808739,38.1536388414378,38.1044361863968,38.1643376622808,38.1177460828944,38.1751428358748,38.1310926117564,38.1860019022309,38.1443673315556,38.1966853294518,38.1570480054611,38.2059933458999,38.1921035846868
0.61,64.4920722682857,29.8256654635314,29.9886347786566,29.8300979752832,29.9852072713282,29.8344929769125,29.9819298464717,29.838880899074,29.9789047974251,29.8434964379685,29.976697712475,29.8496176229986,29.9782019693641,29.8637829303735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.917834269155,38.0986121438078,38.1608751763331,38.1118246601608,38.1715608123515,38.1251083918302,38.1823516596168,38.1384284260829,38.1931957162345,38.1516769542736,38.2038645289641,38.1643338664028,38.2131630961789,38.1993132286321
0.610277777777778,64.4974087749814,29.8262106470671,29.9886823418903,29.8306259951762,29.9852766309556,29.835004377114,29.9820195344157,29.8393761135325,29.9790130777475,29.8439750134491,29.9768205230717,29.850073210721,29.978321259986,29.8641765786088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.942842551638,38.1060023106646,38.1680878593431,38.1191892947031,38.1787602322667,38.1324468245671,38.1895366830071,38.1457403295609,38.2003656620974,38.1589626268793,38.2110197866811,38.1715957240945,38.2203088128943,38.206498794715
0.610555555555556,64.5027188983185,29.8267550173683,29.9887297713495,29.8311532405588,29.9853457671325,29.8355150416561,29.9821089219379,29.839870633825,29.9791209945206,29.8444529401106,29.9769429232213,29.8505282097581,29.9784401433971,29.8645698063979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.967771453333,38.1133687179896,38.17527692892,38.1265301273214,38.1859359612076,38.1397614190507,38.1966979458301,38.1530283606745,38.2075117801108,38.1662243883506,38.2181511434024,38.1788336180795,38.2274305374587,38.2136603241147
0.610833333333333,64.5080027235159,29.8272985710691,29.988777067212,29.831679708183,29.9854146803407,29.8360249673896,29.9821980097222,29.8403644567999,29.979228548453,29.8449302146445,29.977064913477,29.8509826165551,29.9785586199644,29.8649626100629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,115.992621087467,38.1207114024638,38.1824424236365,38.1338471954432,38.193088038471,38.1470522133518,38.2038354879842,38.1602925580318,38.2146341106798,38.173462277791,38.2252586400453,38.1860475880308,38.2345283114071,38.2207978581365
0.611111111111111,64.513260335659,29.8278413048426,29.9888242296558,29.8322053948371,29.9854833710606,29.8365341511975,29.9822867984485,29.8408575793349,29.9793357402481,29.8454068337706,29.9771864943896,29.8514364275877,29.9786766900574,29.8653549859585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.017391567784,38.1280304009023,38.1895843821841,38.1411405366246,38.2002165034685,38.1543192456658,38.2109493494794,38.1675329603638,38.2217326943226,38.180676334429,38.2323423176439,38.1932376737495,38.2416021763949,38.2279114382101
0.611388888888889,64.5184918196996,29.8283832154012,29.9888712588596,29.8327302973456,29.9855518397711,29.8370425899956,29.9823752887933,29.8413499983369,29.9794425706052,29.8458827942368,29.9773076665076,29.8518896393621,29.9787943540485,29.8657469304723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.042083008539,38.1353257502524,38.1967028433724,38.1484101885486,38.207321395725,38.1615625543107,38.2180395704373,38.1747496065227,38.2288075716691,38.1878665976156,38.2394022173474,38.2004039151631,38.2486521741967,38.2350011058883
0.611666666666667,64.5236972604551,29.8289242994955,29.9889181550027,29.8332544125688,29.9856200869496,29.8375502807318,29.9824634814291,29.8418417107418,29.9795490402187,29.8463580928189,29.9774284303773,29.8523422484147,29.9789116123126,29.8661384400244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.06669552449,38.1425974875927,38.2037978461269,38.1556561890238,38.2144027548772,38.1687821777262,38.2251061910884,38.1819425354808,38.2358587834592,38.1950331068238,38.2464383804186,38.2075463523245,38.2556783467046,38.242066902845
0.611944444444445,64.5288767426085,29.8294645539149,29.9889649182646,29.8337777374026,29.9856881130721,29.838057220386,29.9825513770249,29.8423327135141,29.9796551497788,29.846832726321,29.9775487865433,29.8527942513127,29.9790284652279,29.8665295110673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.091229230897,38.1498456501316,38.2108694294882,38.1628785759831,38.2214606206725,38.175978154472,38.232149251772,38.1891117863291,38.2428863705421,38.202175901647,38.253450848233,38.21466502541,38.2626807359266,38.2491088708739
0.612222222222222,64.5340303507075,29.8300039754866,29.9890115488257,29.8343002687784,29.9857559186134,29.8385634059701,29.9826389762461,29.8428230036473,29.9797608999715,29.847306691575,29.9776687355483,29.8532456446535,29.9791449131754,29.8669201400863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.115684243514,38.1570702752052,38.2179176326104,38.1700773874821,38.2284950329674,38.1831505232267,38.2391687929339,38.1962573982761,38.2498903738746,38.2092950217974,38.2604396622768,38.221759974718,38.2696593839854,38.2561270518867
0.6125,64.5391581691643,29.8305425610757,29.9890580468664,29.8348220036625,29.9858235040464,29.8390688345275,29.9827262797548,29.8433125781637,29.9798662914785,29.847779985441,29.9777882779335,29.8536964250653,29.9792609565395,29.8673103235989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.140060678585,38.1642714002767,38.2249424947599,38.1772526616977,38.2355060317263,38.1902993227862,38.246164855126,38.2033794106459,38.2568708345197,38.2163905071045,38.2674048641458,38.2288312406679,38.2766143331164,38.2631214879117
0.612777777777778,64.544260282255,29.8310803075851,29.989104412568,29.8353429390563,29.9858908698431,29.8395735031334,29.9828132882093,29.8438014341139,29.9799713249777,29.848252604807,29.9779074142387,29.8541465892066,29.9793765957078,29.8677000581548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.16435865284,38.1714490629344,38.2319440553135,38.1844044369269,38.2424936570205,38.1974245920626,38.2531374790044,38.2104778628778,38.2638277936457,38.2234623975145,38.2743464955441,38.2358788637978,38.2835456256669,38.2700922210921
0.613055555555556,64.5493367741193,29.8316172119549,29.989150646112,29.8358630719958,29.9859580164737,29.840077408894,29.9829000022648,29.8442895685772,29.9800760011432,29.8487245465891,29.9780261450024,29.8545961337665,29.9794918310715,29.868089340336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.188578283486,38.1786033008906,38.238922353758,38.1915327515854,38.2494579490262,38.2045263700827,38.2600867053281,38.217552794524,38.2707612925245,38.2305107330879,38.2812645982826,38.2429028847639,38.2904533040938,38.2770392936846
0.613333333333333,64.5543877287599,29.8321532711622,29.9891967476805,29.8363823995513,29.9860249444072,29.8405805489467,29.982986422573,29.8447769786613,29.9801803206452,29.8491958077313,29.9781444707622,29.8550450554646,29.9796066630253,29.8684781667568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.21271968821,38.18573415198,38.2458774296878,38.198637644206,38.2563989480238,38.2116046959865,38.2670125749583,38.224604245249,38.2776713725305,38.2375355539991,38.2881592142775,38.2499033443384,38.2973374109625,38.2839627480573
0.613611111111111,64.5594132300423,29.8326884822212,29.9892427174558,29.8369009188276,29.9860916541111,29.8410829204602,29.9830725497824,29.8452636615019,29.9802842841504,29.8496663852056,29.9782623920545,29.8554933510509,29.9797210919677,29.8688665340633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.236782985166,38.1928416541582,38.2528093228043,38.2057191534374,38.2633166943964,38.2186596090265,38.2739151288565,38.231632254828,38.2845580751394,38.2445369005342,38.2950303855493,38.2568802834084,38.3041979889456,38.2908626266891
0.613888888888889,64.5644133616942,29.8332228421822,29.9892885556209,29.8374186269631,29.9861581460517,29.8415845206335,29.9831583845384,29.8457496142633,29.9803878923219,29.8501362760117,29.9783799094153,29.855941017306,29.9798351183008,29.8692544389336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.260768292974,38.1999258455006,38.2597180729145,38.2127773180428,38.2702112286284,38.2256911485656,38.2807944080836,38.2386368631457,38.2914214419266,38.2515148130903,38.301878154221,38.2638337429743,38.3110350808211,38.2977389721672
0.614166666666667,64.5693882073048,29.8337563481324,29.989334262359,29.8379355211303,29.9862244206937,29.8420853466964,29.983243927483,29.8462348341375,29.9804911458197,29.8506054771774,29.9784970233797,29.856388051041,29.9799487424308,29.8696418780776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.284675730714,38.2069867642008,38.2666037199293,38.2198121768986,38.2770825913043,38.2326993540764,38.2876504537984,38.2456181101947,38.2982615145663,38.2584693321738,38.3087025625171,38.2707637641483,38.3178487294709,38.304591827186
0.614444444444444,64.5743378503253,29.8342889971946,29.9893798378538,29.838451598535,29.9862904785005,29.8425853959094,29.9833291792553,29.8467193183447,29.9805940453003,29.8510739857584,29.9786137344825,29.8568344490974,29.9800619647679,29.8700288482371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.308505417925,38.2140244485691,38.2734663038624,38.2268237689932,38.2839308231077,38.2396842651395,38.2944833072568,38.2525760360747,38.3050783348299,38.2654004983993,38.315503652762,38.2776703881533,38.3246389778797,38.3114212345457
0.614722222222222,64.5792623740673,29.8348207865278,29.9894252822894,29.8389668564162,29.9863563199343,29.8430846655628,29.9834141404914,29.847203064133,29.9806965914172,29.8515417988381,29.9787300432584,29.8572802083472,29.9801747857264,29.8704153461854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.332257474592,38.2210389370317,38.2803058648291,38.233812133425,38.2907559648194,38.2466459214423,38.3012930098099,38.2595106809907,38.3118719445852,38.2723083524879,38.3222814673788,38.2845536563207,38.3314058691331,38.3182272371502
0.615,64.5841618617034,29.8353517133262,29.9894705958502,29.8394812920463,29.9864219454558,29.8435831529774,29.9834988118241,29.8476860687783,29.980798784821,29.8520089135277,29.9788459502415,29.8577253256928,29.9802872057246,29.8708013687275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.355932021151,38.2280302681283,38.2871224430449,38.2407773094022,38.2975580573169,38.253584362778,38.3080796029033,38.2664220852522,38.3186423857945,38.2791929352664,38.329036048888,38.29141361009,38.3381494464162,38.3250098780064
0.615277777777778,64.589036396266,29.8358817748195,29.9895157787212,29.8399949027303,29.9864873555244,29.8440808555037,29.9835831938837,29.848168329584,29.9809006261591,29.8524753269662,29.9789614559663,29.8581697980672,29.9803992251856,29.8711869126996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.379529178476,38.2349984805119,38.2939160788243,38.2477193362402,38.3043371415724,38.260499629044,38.3148431280755,38.2733102892715,38.3253897005138,38.2860542876652,38.3357674399058,38.2982502910064,38.3448697530127,38.3317692002217
0.615555555555556,64.5938860606476,29.8364109682727,29.9895608310875,29.8405076858059,29.9865525505983,29.8445777705219,29.9836672872975,29.8486498438814,29.9810021160766,29.8529410363203,29.9790765609672,29.8586136224334,29.9805108445363,29.8715719749695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.40304906788,38.2419436129466,38.3006868125791,38.2546382533615,38.3110932586523,38.2673917602404,38.3215836269572,38.2801753335627,38.3321139308914,38.2928924507179,38.3424756831432,38.30506374072,38.3515668323025,38.3385052470035
0.615833333333333,64.5987109376,29.8369392909854,29.9896057531347,29.8410196386432,29.9866175311342,29.8450738954421,29.9837510926898,29.8491306090291,29.9811032552154,29.8534060387847,29.9791912657791,29.8590567957851,29.9806220642087,29.8719565524362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.426491811107,38.2488657043065,38.3074346848179,38.2615341002933,38.3178264497151,38.2742607964695,38.3283011412692,38.2870172587403,38.3388151191668,38.2997074655594,38.3491608214046,38.3118540009842,38.3582407277611,38.345218061657
0.616111111111111,64.6035111097339,29.8374667402917,29.9896505450488,29.8415307586446,29.9866822975877,29.8455692277034,29.9838346106824,29.8496106224131,29.9812040442154,29.8538703315812,29.9793055709371,29.8594993151463,29.9807328846388,29.8723406420296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.449857530328,38.2557647935747,38.3141597361442,38.2684069166672,38.3245367560111,38.2811067779337,38.3349957128222,38.2938361055181,38.3454933076691,38.3064993734246,38.3558228975861,38.3186211136542,38.3648914829577,38.3519076875836
0.616388888888889,64.6082866595186,29.8379933135605,29.9896952070159,29.8420410432444,29.986746850413,29.8460637647744,29.9839178418944,29.8500898814469,29.9813044837137,29.8543339119598,29.9794194769769,29.8599411775712,29.9808433062677,29.8727242407109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.473146348139,38.2626409198414,38.3208620072552,38.2752567422171,38.3312242188806,38.2879297449348,38.3416673835149,38.3006319147078,38.3521485388164,38.3132682156473,38.3624619546747,38.3253651206857,38.371519141554,38.3585741682803
0.616666666666667,64.6130376692818,29.8385190081943,29.9897397392228,29.8425504899086,29.9868111900632,29.8465575041529,29.9840007869421,29.850568383571,29.9814045743453,29.8547967771977,29.979532984435,29.8603823801443,29.980953329541,29.873107345472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.496358387551,38.2694941223029,38.3275415389408,38.2820836167784,38.3378888797525,38.2947297378726,38.3483161953328,38.3074047272176,38.3587808551137,38.3200140336588,38.3690780357467,38.3320860641334,38.3781237473025,38.3652175473371
0.616944444444444,64.6177642212089,29.8390438216299,29.9897841418563,29.843059096135,29.9868753169898,29.8470504433654,29.9840834464395,29.8510461262532,29.9815043167428,29.8552589245998,29.9796460938484,29.8608229199804,29.9810629549091,29.8734899533358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.519493771992,38.2763244402605,38.3341983720824,38.2888875802865,38.3445307801439,38.3015067972433,38.3549421903477,38.3141545840514,38.3653902991526,38.3267368689868,38.3756711839663,38.3387839861499,38.3847053440454,38.3718378684363
0.617222222222222,64.6224663973429,29.8395677513377,29.9898284151038,29.8435668594525,29.9869392316435,29.8475425799673,29.9841658209978,29.8515231069882,29.9816037115368,29.8557203514986,29.9797588057555,29.8612627942244,29.9811721828274,29.8738720613557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.542552625295,38.2831319131185,38.3408325476513,38.2956686727755,38.3511499616579,38.308260963639,38.3615454107154,38.3208815263072,38.3719769136092,38.3334367632536,38.3822414425846,38.3454589289837,38.3912639757131,38.3784351753507
0.6175,64.6271442795839,29.8400907948212,29.9898725591529,29.8440737774212,29.9870029344736,29.8480339115426,29.9842479112261,29.8519993232977,29.981702759356,29.8561810552538,29.9798711206953,29.8617020000514,29.9812810137562,29.8742536666157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.565535071702,38.2899165803836,38.3474441067075,38.3024269343774,38.3577464659831,38.3149922777457,38.3681258986757,38.3275855951759,38.3785407412438,38.3401137581754,38.3887888549381,38.3521109349786,38.3977996863224,38.3850095119423
0.617777777777778,64.6317979496888,29.8406129496176,29.9899165741914,29.8445798476324,29.987066425928,29.8485244357036,29.9843297177308,29.8524747727302,29.981801460827,29.8566410332528,29.9799830392081,29.8621405346666,29.9813894481607,29.8746347662304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.588441235852,38.2966784816635,38.3540330903991,38.30916240532,38.3643203348923,38.3217007803425,38.3746836965502,38.3342668319402,38.3850818248988,38.3467678955607,38.3953134644474,38.3587400465716,38.4043125199759,38.3915609221605
0.618055555555556,64.6364274892708,29.8411342132967,29.9899604604076,29.8450850677079,29.9871297064538,29.8490141500911,29.9844112411161,29.852949452861,29.9818998165748,29.8571002829102,29.9800945618356,29.8625783953052,29.9814974865114,29.8750153573445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.61127124278,38.303417656665,38.3605995399602,38.3158751259265,38.370871610241,38.3283865123005,38.3812188467419,38.3409252779734,38.3916002074982,38.3533992173091,38.4018153146159,38.365346306292,38.4108025208598,38.3980894500412
0.618333333333333,64.6410329797992,29.8416545834611,29.99000421799,29.8455894352999,29.9871927764966,29.8495030523741,29.9844924819838,29.8534233612919,29.9819978272225,29.857558801668,29.9802056891208,29.8630155792326,29.9816051292837,29.8753954371331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.634025217912,38.3101341451936,38.3671434967104,38.3225651366138,38.3774003339665,38.3350495145811,38.3877313917335,38.3475609747381,38.3980959320459,38.36000776541,38.4082944490288,38.37192975676,38.417269733243,38.4045951397048
0.618611111111111,64.6456145025993,29.8421740577461,29.9900478471274,29.8460929480914,29.987255636501,29.8499911402493,29.9845734409338,29.8538964956516,29.9820954933919,29.8580165869955,29.9803164216082,29.8634520837438,29.9817123769584,29.8757750028014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.656703287061,38.3168279871516,38.3736650020531,38.3292324778912,38.3839065480867,38.3416898282352,38.3942213740865,38.3541739637849,38.4045690416249,38.3665935819415,38.4147509113514,38.3784904406848,38.4237142014755,38.4110780353553
0.618888888888889,64.6501721388513,29.842692633819,29.9900913480089,29.846595603795,29.9873182869104,29.8504784114413,29.9846541185636,29.8543688535947,29.9821928157032,29.8584736363892,29.9804267598438,29.863887906164,29.9818192300214,29.8761540515843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.679305576422,38.3234992225371,38.3801640974747,38.3358771903596,38.3903902946987,38.3483074944019,38.40068883644,38.3607642867513,38.4110195793958,38.3731567090688,38.4211847453282,38.3850284008642,38.4301359699871,38.4175381812782
0.619166666666667,64.6547059695909,29.8432103093795,29.990134720824,29.8470974001536,29.9873807281671,29.8509648637027,29.9847345154684,29.8548404328027,29.9822897947749,29.8589299473726,29.9805367043756,29.8643230438482,29.981925688964,29.8765325807469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.701832212568,38.3301478914426,38.3866408245431,38.3424993147097,38.3968516159782,38.3549025543072,38.4071338215096,38.3673319853606,38.4174475885958,38.3796971890433,38.4275959947813,38.3915436801824,38.4365350832861,38.42397562184
0.619444444444444,64.6592160757082,29.8437270821588,29.9901779657623,29.8475983349398,29.9874429607123,29.8514504948132,29.9848146322419,29.8553112309831,29.9823864312247,29.8593855174967,29.9806462557531,29.8647574941811,29.9820317542826,29.8769105875837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.724283322444,38.3367740340541,38.3930952249066,38.3490988917213,38.4032905541775,38.3614750492629,38.4135563720862,38.3738771014206,38.4238531125376,38.3862150642012,38.4339847036094,38.398036321609,38.4429115859578,38.4303904014857
0.619722222222222,64.6637025379478,29.84424294992,29.9902210830139,29.8480984059556,29.9875049849862,29.85193530258,29.9848944694752,29.8557812458696,29.9824827256687,29.8598403443392,29.980755414528,29.865191254577,29.9821374264794,29.877288069419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.746659033366,38.3433776906492,38.399527340293,38.355675962262,38.4097071516252,38.3680250206656,38.4199565310347,38.3803996768223,38.4302361946079,38.3927103769622,38.4403509157865,38.4045063681978,38.4492655226634,38.4367825647383
0.62,64.6681654369084,29.8447579104575,29.9902640727688,29.8485976110324,29.9875668014277,29.8524192848378,29.9849740277578,29.856250475222,29.9825786787222,29.860294425505,29.9808641812537,29.8656243224802,29.9822427060618,29.8776650236065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.768959473013,38.3499589015967,38.405937212508,38.3622305672856,38.4161014507246,38.374552509995,38.4263343412932,38.3868997535389,38.4365968782667,38.3991831698285,38.4466946753607,38.4109538630852,38.4555969381381,38.4431521561971
0.620277777777778,64.6726048530425,29.8452719615968,29.9903069352177,29.8490959480308,29.9876284104747,29.852902439448,29.9850533076774,29.8567189168261,29.9826742909992,29.860747758626,29.980972556486,29.8660566953643,29.9823475935426,29.8780414475292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.791184769425,38.3565177073546,38.4123248834344,38.3687627478313,38.4224734939524,38.3810575588135,38.4326898458716,38.3933773736248,38.4429352070455,38.4056334853832,38.4530160264527,38.417378849489,38.4619058771906,38.449499220536
0.620555555555556,64.6770208666558,29.8457851011945,29.9903496705513,29.8495934148403,29.9876898125643,29.8533847642991,29.9851323098195,29.8571865684935,29.982769563113,29.8612003413609,29.9810805407827,29.8664883707324,29.9824520894402,29.8784173385994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.813335050998,38.3630541484694,38.4186903950305,38.3752725450226,38.4288233238582,38.3875402087641,38.4390230878506,38.3998325792137,38.449251224547,38.4120613662896,38.4593150132548,38.4237813707071,38.4681923847009,38.4558238025026
0.620833333333333,64.6814135579073,29.8462973271379,29.9903922789607,29.8500900093794,29.9877510081323,29.8538662573063,29.9852110347682,29.8576534280618,29.9828644956758,29.8616521713952,29.981188134704,29.8669193461172,29.9825561942786,29.8787926942582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.83541044648,38.3695682655746,38.4250337893297,38.3817600000657,38.4351509830628,38.3940005015701,38.4453341103806,38.4062654125183,38.4555449744432,38.4184668552892,38.4655916800297,38.4301614701162,38.4744565056197,38.4621259469165
0.621111111111111,64.6857830068089,29.8468086373449,29.9904347606372,29.8505857295949,29.9878119976136,29.8543469164116,29.9852894831057,29.858119493394,29.9829590892993,29.8621032464412,29.9812953388123,29.8673496190808,29.9826599085873,29.879167511976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.857411084967,38.3760600993898,38.4313551084384,38.3882251542487,38.4414565142573,38.4004384790336,38.4516229566806,38.4126759158287,38.4618165004746,38.4248499952014,38.4718460711092,38.4365191911704,38.4806982849664,38.4684056986682
0.621388888888889,64.6901292932248,29.8473190297636,29.9904771157723,29.851080573462,29.9878727814421,29.8548267395832,29.9853676554124,29.8585847623788,29.9830533445944,29.8625535642381,29.9814021536726,29.8677791872143,29.9827632329015,29.8795417892518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.879337095898,38.3825296907191,38.4376543945358,38.3946680489402,38.4477399602019,38.4068541830341,38.4578896700369,38.4190641315113,38.4680658464489,38.4312108289216,38.4780782308928,38.4428545774001,38.4869177678284,38.4746631027175
0.621666666666667,64.6944524968715,29.8478285023723,29.9905193445578,29.8515745389845,29.9879333600507,29.8553057248161,29.9854455522674,29.8590492329307,29.9831472621714,29.8630031225514,29.9815085798525,29.8682080481384,29.982866167762,29.8799155236132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.90118860905,38.3889770804503,38.4439316898721,38.4010887255882,38.4540013637251,38.4132476555278,38.4641342938022,38.4254301020076,38.4742930562402,38.4375493994203,38.4842882038469,38.4491676724104,38.4931149993596,38.4808982040921
0.621944444444445,64.6987526973175,29.8483370531793,29.9905614471859,29.8520676241937,29.9879937338714,29.855783870131,29.985523174248,29.8595129029892,29.9832408426402,29.8634519191734,29.9816146179221,29.8686361995027,29.9829687137151,29.8802887126165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.922965754536,38.3954023095533,38.4501870367677,38.4074872257192,38.4602407677221,38.4196189385462,38.4703568713946,38.4317738698332,38.4804981737874,38.4438657497419,38.4904760345031,38.4554585198802,38.4992900247788,38.4871110478867
0.622222222222222,64.703029973983,29.8488446802225,29.9906034238488,29.8525598271491,29.9880539033352,29.8562611735749,29.9856005219299,29.8599757705194,29.9833340866101,29.863899951923,29.9817202684541,29.8690636389858,29.9830708713131,29.8806613538462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.944668662801,38.4018054190793,38.4564204776119,38.4138635909366,38.4664582151543,38.4259680741953,38.4765574462963,38.4380954775766,38.4866812430935,38.4501599230034,38.4966417674577,38.4617271635606,38.5054428893688,38.4933016792611
0.6225,64.7072844061393,29.8493513815692,29.9906452747391,29.8530511459379,29.9881138688723,29.8567376332207,29.9856775958876,29.8604378335114,29.9834269946901,29.8643472186453,29.9818255320241,29.8694903642954,29.9831726411138,29.8810334449153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.966297464615,38.4081864501595,38.4626320548621,38.4202178629199,38.4726537490476,38.4322951046537,38.4827360620525,38.4443949678981,38.4928423082243,38.4564319623933,38.5027854473696,38.4679736472738,38.5115736384749,38.4994701434393
0.622777777777778,64.7115160729089,29.8498571553163,29.9906870000496,29.8535415786745,29.9881736309118,29.8572132471671,29.9857543966941,29.8608990899805,29.983519567489,29.864793717212,29.9819304092105,29.8699163731681,29.9832740236806,29.8814049834646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,116.987852291071,38.4145454440039,38.4688218110423,38.4265500834235,38.4788274124918,38.4386000721727,38.4888927622704,38.4506723835284,38.4989814133071,38.4626819111704,38.5089071189598,38.4741980149117,38.5176823175038,38.5056164857079
0.623055555555556,64.7157250532653,29.8503619995894,29.9907285999734,29.8540311235008,29.988233189882,29.8576880135384,29.9858309249208,29.8613595379672,29.9836118056154,29.8652394455209,29.9820349005945,29.8703416633691,29.983375019583,29.8817759671632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.009333273581,38.4208824419001,38.4749897887424,38.4328602942754,38.4849792486394,38.4448830190738,38.4950275906184,38.4569277672679,38.50509860253,38.4689098126627,38.51500682701,38.4804003104348,38.5237689719222,38.5117407514149
0.623333333333333,64.7199114260323,29.8508659125434,29.9907700747038,29.8545197785858,29.9882925462105,29.8581619304843,29.9859071811381,29.8618191755368,29.9837037096778,29.8656844014962,29.9821390067605,29.8707662326926,29.9834756293959,29.8821463937078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.030740543872,38.4271974852124,38.4811360306166,38.4391485373764,38.4911093007043,38.451143987749,38.5011405908246,38.4631611619855,38.5111939201405,38.475115710266,38.5210846163615,38.486580577871,38.5298336472555,38.5178429859686
0.623611111111111,64.7240752698839,29.8513688923615,29.9908114244342,29.8550075421254,29.9883517003237,29.8586349961801,29.9859831659149,29.8622780007793,29.9837952802844,29.8661285830882,29.9822427282957,29.8711900789611,29.9835758537002,29.8825162608228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.052074233979,38.4334906153803,38.4872605793831,38.4454148546986,38.4972176119611,38.4573830206584,38.5072318066758,38.4693726106172,38.5172674104446,38.4812996474431,38.5271405319138,38.492738861314,38.5358763890866,38.523923234836
0.623888888888889,64.7282166633444,29.8518709372556,29.9908526493584,29.8554944123424,29.9884106526476,29.8591072088261,29.986058879819,29.8627360118096,29.9838865180437,29.8665719882733,29.9823460657904,29.8716132000259,29.9836756930824,29.8828855662603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.073334476246,38.4397618739175,38.4933634778222,38.4516592882847,38.5033042257438,38.4636001603301,38.5133012820168,38.4755621561653,38.5233191178054,38.4874616677222,38.5331746186237,38.4988752049225,38.5418972430547,38.5299815435414
0.624166666666667,64.7323356847876,29.8523720454659,29.9908937496705,29.8559803874861,29.9884694036069,29.8595785666476,29.9861343234169,29.8631932067672,29.9839774235642,29.8670146150537,29.9824490198382,29.8720355937664,29.9837751481349,29.8832543077997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.094521403319,38.446011302411,38.4994447687756,38.4578818802466,38.5093691854447,38.4697954493587,38.5193490607491,38.481729841697,38.5293490866424,38.4936018146961,38.5391869215041,38.5049896529187,38.5478962548541,38.5360179576658
0.624444444444444,64.7364324124368,29.8528722152606,29.9909347255646,29.8564654658322,29.988527953626,29.8600490678952,29.9862094972742,29.8636495838162,29.9840679974544,29.867456461458,29.9825515910358,29.8724572580905,29.9838742194558,29.8836224832476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.115635148142,38.4522389425196,38.5055044951457,38.4640826727643,38.5154125345139,38.4759689304041,38.5253751868298,38.4878757103438,38.5353573614302,38.4997201320212,38.5451774856227,38.5110822495872,38.5538734702327,38.5420325228449
0.624722222222222,64.7405069243647,29.8533714449359,29.9909755772353,29.8569496456827,29.9885863031281,29.860518710844,29.9862844019553,29.864105141145,29.9841582403234,29.8678975255401,29.9826537799831,29.8728781909344,29.9839729076491,29.8839900904377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.136675843953,38.4584448359732,38.5115426998936,38.470261708085,38.5214343164573,38.4821206461906,38.5313797042706,38.4939998052999,38.5413439866975,38.5058166634157,38.551146356101,38.5171530392735,38.5598289349912,38.5480252847681
0.625,64.7445592984929,29.8538697328156,29.9910163048771,29.8574329253657,29.9886444525359,29.8609874937938,29.9863590380233,29.8645598769666,29.9842481527801,29.86833780538,29.9827555872834,29.8732983902622,29.9840712133244,29.8843571272309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.157643624282,38.4646290245711,38.5175594260392,38.4764190285221,38.5274345748366,38.488250639506,38.537362657137,38.5001021698214,38.5473090070259,38.5118914526591,38.5570935781131,38.5232020663834,38.5657626949814,38.5539962891773
0.625277777777778,64.7485896125916,29.8543670772511,29.9910569086851,29.8579153032352,29.9887024022712,29.8614554150692,29.9864334060408,29.865013789518,29.9843377354342,29.8687772990834,29.9828570135434,29.8737178540662,29.9841691370971,29.8847235915146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.178538622944,38.4707915501817,38.5235547166591,38.4825546764536,38.5334133532675,38.4943589532002,38.5433240895468,38.5061828472252,38.5532524670491,38.5179445435908,38.5630191968845,38.5292293753812,38.5716747961056,38.5599455818657
0.625555555555556,64.7525979442797,29.854863476621,29.9910973888544,29.8583967776709,29.9887601527551,29.8619224730188,29.986507506569,29.8654668770604,29.9844269888954,29.8692160047815,29.9829580593731,29.8741365803665,29.9842666795887,29.8850894812031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.199360974037,38.4769324547405,38.5295286148865,38.4886686943217,38.5393706954191,38.5004456301843,38.5492640456698,38.5122418808877,38.5591744114516,38.5239759801091,38.5689232576912,38.5352350107887,38.5775652843146,38.5658732086764
0.625833333333333,64.7565843710243,29.8553589293312,29.9911377455803,29.8588773470782,29.9888177044082,29.8623886660158,29.9865813401685,29.8659191378792,29.9845159137741,29.8696539206309,29.9830587253859,29.874554567211,29.984363841426,29.8854547942371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.22011081194,38.48305178025,38.5354811639094,38.4947611246313,38.5453066450126,38.5065107134296,38.5551825697259,38.5182793142441,38.5650748849678,38.52998580617,38.5748058058585,38.5412190171842,38.5834342056073,38.5717792155012
0.626111111111111,64.7605489701406,29.8558534338144,29.9911779790585,29.8593570098878,29.9888750576501,29.8628539924574,29.9866549073988,29.8663705702836,29.9846045106812,29.8700910448139,29.9831590121989,29.8749718126753,29.9844606232418,29.8858195285836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.240788271305,38.4891495687775,38.5414124069699,38.5008320099489,38.5512212458208,38.5125542459666,38.5610797059848,38.5242951907872,38.5709539323808,38.535974065786,38.5806668867595,38.547181439201,38.589281606029,38.5776636482797
0.626388888888889,64.7644918187916,29.8563469885301,29.9912180894848,29.8598357645557,29.9889322128998,29.8633184507648,29.9867282088189,29.8668211726069,29.9846927802283,29.870527375538,29.9832589204325,29.8753883148626,29.9845570256748,29.8861836822361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.261393487056,38.4952258624551,38.5473223873634,38.506881392902,38.5571145416664,38.5185762708836,38.5669554987647,38.5302895540662,38.5768115985216,38.5419408030253,38.5865065458147,38.5531223215265,38.5951075316704,38.5835265529975
0.626666666666667,64.7684129939877,29.8568395919644,29.9912580770551,29.860313609563,29.9889891705758,29.8637820393831,29.9868012449865,29.8672709432057,29.9847807230272,29.870962911036,29.9833584507107,29.8758040719035,29.9846530493691,29.886547253214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.281926594385,38.5012807034778,38.5532111484371,38.5129093161776,38.5629865764215,38.5245768313261,38.5728099924314,38.5362624476857,38.5826479282679,38.5478860620103,38.5923248284902,38.5590417089007,38.6009120286664,38.5893679756855
0.626944444444444,64.772312572587,29.8573312426297,29.9912979419659,29.8607905434156,29.9890459310958,29.8642447567813,29.9868740164592,29.8677198804608,29.984868339691,29.8713976495658,29.9834576036614,29.8762190819561,29.9847486949749,29.8869102395625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.302387728745,38.5073141341031,38.5590787335893,38.5189158225214,38.5688373940066,38.5305559704957,38.5786432313972,38.5422139153049,38.5884629665429,38.5538098869169,38.5981217802972,38.5649396461156,38.6066951431949,38.5951879624185
0.627222222222222,64.7761906312946,29.8578219390647,29.9913376844135,29.8612665646443,29.989102494877,29.8647066014517,29.9869465237933,29.8681679827762,29.9849556308331,29.8718315894104,29.9835563799157,29.8766333432056,29.9848439631477,29.8872726393527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.322777025853,38.5133261966493,38.5649251862687,38.5249009547366,38.5746670383893,38.5365137316489,38.5844552601199,38.5481440006363,38.5942567583147,38.5597123219732,38.6038974467906,38.5708161780134,38.6124569214758,38.6009865593139
0.6275,64.7800472466624,29.858311679834,29.9913773045947,29.8617416718044,29.9891588623357,29.8651675719104,29.9870187675449,29.8686152485795,29.9850425970677,29.872264728878,29.9836547801087,29.8770468538644,29.984938854549,29.8876344506813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.343094621679,38.519316933495,38.5707505499725,38.530864755683,38.5804755535836,38.5424501580959,38.590246123102,38.5540527474447,38.6000293485951,38.5655934114583,38.6096518735677,38.5766713494858,38.6181974097697,38.6067638125309
0.627777777777778,64.7838824950892,29.8588004635282,29.9914168027065,29.8622158634758,29.9892150338881,29.8656276666966,29.9870907482692,29.8690616763216,29.9851292390102,29.8726970663013,29.983752804879,29.8774596121718,29.985033369846,29.8879956716706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.363340652448,38.5252863870777,38.5765548682464,38.5368072682761,38.5862629836488,38.5483652932004,38.5960158648895,38.5599401995463,38.6057807824384,38.5714531997016,38.6153851062676,38.5825052054727,38.6239166543768,38.6125197682688
0.628055555555555,64.7876964528204,29.8592882887633,29.9914561789459,29.8626891382624,29.9892710099494,29.8660868843728,29.987162466521,29.8695072644767,29.9852155572765,29.8731286000382,29.983850454869,29.877871616394,29.9851275097112,29.8883563004679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.38351525463,38.531234599893,38.5823381846831,38.5427285354857,38.5920293726886,38.5542591803776,38.6017645300713,38.5658064008077,38.6115111049404,38.5772917310814,38.62109719057,38.588317790961,38.6296147016356,38.6182544727663
0.628333333333333,64.7914891959476,29.859775154181,29.9914954335104,29.8631614947926,29.9893267909343,29.8665452235249,29.9872339228543,29.8699520115423,29.9853015524836,29.8735593284711,29.983947730725,29.8782828648241,29.9852212748232,29.888716335246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.403618564944,38.5371616144933,38.5881005429212,38.5486286003352,38.5977747648501,38.5601318630939,38.6074921632775,38.5716513951446,38.617220361238,38.583109050024,38.626788172194,38.5941091509837,38.6352915979221,38.6239679723003
0.628611111111111,64.7952608004085,29.8602610584483,29.9915345665975,29.8636329317183,29.9893823772572,29.8670026827613,29.9873051178228,29.8703959160387,29.9853872252496,29.873989250007,29.9840446330967,29.8786933557817,29.9853146658658,29.8890757742024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.423650720349,38.543067473487,38.5938419866448,38.5545075059006,38.603499204323,38.5659833848656,38.6131988091793,38.577475226521,38.6229085965074,38.5889052010026,38.6324580968968,38.5998793306185,38.6409473896485,38.6296603131843
0.628888888888889,64.7990113419869,29.8607460002571,29.9915735784052,29.8641034477157,29.9894377693318,29.8674592607135,29.9873760519798,29.8708389765093,29.9854725761933,29.8744183630776,29.984141162638,29.879103087613,29.9854076835287,29.8894346155596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.443611858041,38.5489522195375,38.5995625595818,38.5603652953094,38.6092027353382,38.5718137892579,38.6188845124877,38.5832779389484,38.6285758559635,38.5946802285362,38.6381070104734,38.6056283749869,38.6465821232621,38.6353315417677
0.629166666666667,64.8027408963123,29.8612299783245,29.9916124691313,29.8645730414843,29.9894929675711,29.8679149560359,29.9874467258778,29.8712811915204,29.985557605935,29.8748466661387,29.9842373200063,29.8795120586904,29.9855003285069,29.8897928575649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.463502115451,38.5548158953618,38.6052623055037,38.5662020117395,38.6148854021673,38.577623119884,38.6245493179521,38.5890595764844,38.634222184859,38.6004341771886,38.6437349587549,38.611356329253,38.6521958452441,38.6409817044347
0.629444444444444,64.8064495388596,29.8617129913922,29.9916512389742,29.8650417117473,29.989547972388,29.8683697674051,29.9875171400694,29.871722559661,29.9856423150956,29.8752741576709,29.9843331058631,29.8799202674128,29.9855926015011,29.89015049849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.483321630241,38.5606585437302,38.6109412682239,38.5720176984185,38.6205472491217,38.5834114204044,38.6301932703602,38.594820183232,38.6398476284832,38.6061670915676,38.6493419876076,38.6170632386225,38.6577886021088,38.6466108476029
0.629722222222222,64.8101373449492,29.8621950382265,29.9916898881324,29.8655094572511,29.9896027841946,29.8688236935204,29.9875872951063,29.8721630795428,29.9857267042976,29.8757008361785,29.9844285208736,29.8803277122051,29.9856845032175,29.890507536631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.503070540298,38.5664802074646,38.6165994915975,38.5778123986225,38.6261883205513,38.5891787345252,38.6358164145364,38.6005598033383,38.6454522321611,38.6118790163234,38.6549281429322,38.6227491483412,38.6633604404022,38.6522190177223
0.63,64.8138043897469,29.8626761176183,29.9917284168045,29.8659762767654,29.9896574034027,29.8692767331035,29.9876571915402,29.8726027498001,29.9858107741645,29.8761267001903,29.9845235657068,29.8807343915183,29.9857760343676,29.8908639703083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.522748983735,38.5722809294378,38.6222370195196,38.5835861556752,38.6318086608439,38.5949251059979,38.6414187953411,38.606278480994,38.6510360412526,38.6175699961482,38.6604934706625,38.6284141036948,38.6689114067009,38.6578062612744
0.630277777777778,64.8174507482633,29.8631562283826,29.9917668251895,29.8664421690829,29.9897118304236,29.8697288848982,29.9877268299225,29.8730415690894,29.9858945253209,29.8765517482589,29.9846182410358,29.8811403038292,29.9858671956685,29.8912197978662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.542357098883,38.5780607525726,38.627853895925,38.5893390129469,38.6374083144239,38.600650578618,38.64700045767,38.6119762604319,38.6565991011513,38.6232400757747,38.6660380167646,38.6340581500069,38.6744415476114,38.6633726247706
0.630555555555556,64.8210764953538,29.8636353693584,29.9918051134865,29.8669071330193,29.9897660656682,29.8701801476705,29.9877962108042,29.8734795360899,29.9859779583928,29.876975978961,29.9847125475374,29.8815454476403,29.9859579878426,29.8915750176732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.56189502429,38.5838197198406,38.6334501647869,38.5950710138536,38.6429873257518,38.6063551962242,38.6525614464525,38.6176531859265,38.6621414572837,38.6288892999754,38.6715618272357,38.6396813326383,38.6799509097687,38.6689181547518
0.630833333333333,64.8246817057187,29.8641135394088,29.9918432818948,29.867371167413,29.9898201095469,29.8706305202083,29.987865334736,29.8739166495028,29.9860610740075,29.877399390897,29.9848064858922,29.8819498214799,29.9860484116176,29.8919296281214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.581362898718,38.5895578742615,38.6390258701162,38.6007822018561,38.6485457393231,38.6120390026975,38.6581018066517,38.6233093017923,38.6676631551081,38.6345177135615,38.6770649481033,38.6452836969861,38.6854395398353,38.6744428977866
0.631111111111111,64.8282664539027,29.8645907374207,29.9918813306141,29.8678342711248,29.9898739624696,29.8710800013214,29.9879342022685,29.8743529080516,29.9861438727936,29.8778219826911,29.9849000567851,29.8823534239015,29.9861384677268,29.8922836276264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.600760861136,38.5952752589017,38.6445810559603,38.6064726204586,38.6540835996675,38.6177020419599,38.6636215832626,38.6289446523836,38.6731642401139,38.6401253613818,38.682547425424,38.6508652884824,38.6909074845002,38.6799469004709
0.631388888888889,64.8318308142949,29.8650669623043,29.9919192598441,29.8682964430383,29.9899276248462,29.8715285898414,29.9880028139521,29.8747883104818,29.9862263553809,29.8782437529909,29.9849932609044,29.8827562534842,29.9862281569085,29.8926370146275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.620089050721,38.6009719168739,38.6501157664026,38.6121423132086,38.6596009513476,38.6233443579741,38.669120821312,38.6345592820931,38.6786447578205,38.6457122883219,38.6880093052827,38.6564261525933,38.6963547904778,38.6854302094263
0.631666666666667,64.8353748611286,29.8655422129935,29.9919570697849,29.8687576820592,29.9899810970857,29.8719762846213,29.9880711703371,29.8752228555608,29.9863085224008,29.8786647004677,29.9850860989427,29.8831583088322,29.9863174799064,29.8929897875872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.639347606852,38.6066478913357,38.6556300455612,38.617791323695,38.6650978389587,38.628965994742,38.6745995658569,38.640153235351,38.6841047537761,38.6512785393028,38.6934506337913,38.6619663348181,38.7017815045072,38.6908928712993
0.631944444444444,64.8388986684811,29.8660164884452,29.9919947606367,29.8692179871154,29.9900343795972,29.8724230845358,29.9881392719735,29.8756565420779,29.986390374486,29.8790848238162,29.9851785715964,29.8835595885747,29.9864064374693,29.8933419449911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.658536669106,38.6123032254886,38.661123937588,38.623419695548,38.6705743071272,38.6345669963039,38.680057861984,38.6457265566241,38.6895442735575,38.6568241592806,38.6988714570883,38.6674858806879,38.7071876733504,38.6963349327602
0.632222222222222,64.8424023102737,29.8664897876397,29.9920323325999,29.8696773571568,29.9900874727891,29.872868988481,29.9882071194114,29.8760893688441,29.9864719122706,29.8795041217543,29.9852706795656,29.883960091366,29.9864950303512,29.8936934853478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.677656377258,38.6179379625775,38.6665974866683,38.6290274724376,38.6760304005102,38.6401474067379,38.6854957548089,38.6512792904149,38.6949633627684,38.662349193245,38.704271821337,38.6729848357646,38.7125733437921,38.7017564405023
0.6325,64.8458858602714,29.8669621095799,29.9920697858753,29.8701357911553,29.9901403770697,29.8733139953741,29.9882747132008,29.876521334692,29.9865531363903,29.8799225930231,29.9853624235547,29.8843598158851,29.9865832593113,29.8940444071887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.696706871273,38.6235521458894,38.6720507370193,38.6346146980729,38.6814661637945,38.6457072701585,38.6909132894747,38.6568114812608,38.700362067039,38.6678536862182,38.7096517727254,38.6784632456404,38.7179385626384,38.7071574412403
0.632777777777778,64.8493493920829,29.8674334532918,29.9921071206637,29.8705932881043,29.9901930928469,29.8737581041534,29.9883420538913,29.8769524384759,29.9866340474821,29.8803402363867,29.9854538042717,29.8847587608356,29.9866711251138,29.8943947090679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.715688291305,38.6291458187525,38.6774837328895,38.6401814162013,38.6868816416955,38.651246630716,38.6963105111516,38.6623231737326,38.7057404320247,38.6733376832546,38.7150113574647,38.683921155936,38.7232833767154,38.7125379817099
0.633055555555556,64.8527929791601,29.8679038178236,29.9921443371662,29.871049847019,29.9902456205281,29.8742013137785,29.9884091420331,29.8773826790712,29.9867146461846,29.8807570506323,29.9855448224286,29.8851569249458,29.9867586285279,29.8947443895622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.734600777695,38.6347190245354,38.682896518558,38.6457276706071,38.6922768789566,38.6567655325956,38.7016874650361,38.6678144124345,38.7110985034056,38.6788012294393,38.7203506217885,38.6893586123004,38.7286078328689,38.7178981086664
0.633333333333333,64.8562166947986,29.8683732022464,29.9921814355843,29.8715054669361,29.9902979605207,29.8746436232295,29.9884759781758,29.877812055375,29.9867949331379,29.8811730345698,29.9856354787412,29.8855543069681,29.9868457703278,29.8950934472703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.753444470967,38.640271806646,38.6882891383332,38.6512535051114,38.6976519203484,38.6622640200163,38.7070441963495,38.6732852420024,38.7164363268853,38.6842443698871,38.7256696119518,38.6947756604091,38.7339119779628,38.7232378688837
0.633611111111111,64.859620612137,29.8688416056532,29.9922184161194,29.8719601469134,29.9903501132317,29.8750850315077,29.9885425628695,29.8782405663054,29.9868749089837,29.8815881870319,29.9857257739295,29.8859509056795,29.9869325512927,29.8954418808136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.772219511821,38.6458042085308,38.6936616365522,38.6567589635705,38.7030068106674,38.6677421372303,38.7123807503378,38.6787357071032,38.7217539481902,38.6896671497421,38.73096837423,38.7001723459639,38.7391958588786,38.7285573091536
0.633888888888889,64.8630048041569,29.8693090271594,29.9922552789734,29.87241388603,29.9904020790677,29.8755255376347,29.988608896664,29.8786682108015,29.9869545743652,29.8820025068741,29.9858157087169,29.8863467198806,29.9870189722066,29.8957896888353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.790926041134,38.6513162736738,38.69901405758,38.6622440898753,38.7083415947356,38.6731999285217,38.7176971722702,38.6841658524342,38.7270514130684,38.695069614176,38.7362469549184,38.7055487146912,38.7444595225141,38.7338564762846
0.634166666666667,64.866369343683,29.8697754659022,29.9922920243482,29.872866683386,29.9904538584353,29.8759651406528,29.9886749801094,29.8790949878238,29.9870339299273,29.882415992974,29.9859052838311,29.8867417483965,29.9871050338584,29.8961368700005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.809564199956,38.6568080455956,38.7043464458084,38.6677089279502,38.7136563173996,38.6786374382061,38.7229935074388,38.6895757227217,38.7323287672889,38.7004518083878,38.7415054003307,38.7109048123416,38.7497030157825,38.7391354171008
0.634444444444444,64.8697143033827,29.8702409210409,29.9923286524461,29.8733185381024,29.9905054517406,29.8764038396247,29.9887408137557,29.8795208963532,29.9871129763163,29.8828286442319,29.9859945000034,29.8871359900758,29.9871907370418,29.896483422996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.828134129507,38.6622795678527,38.7096588456554,38.6731535217526,38.7189510235295,38.6840547106292,38.7282698011572,38.6949653627205,38.7375860566409,38.7058137776027,38.7467437567983,38.7162406846885,38.7549263856115,38.7443941784411
0.634722222222222,64.8730397557662,29.870705391756,29.9923651634696,29.8737694493211,29.9905568593895,29.8768416336335,29.9888063981531,29.8799459353918,29.9871917141803,29.8832404595704,29.9860833579691,29.8875294437907,29.9872760825551,29.8968293465304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.84663597117,38.6677308840362,38.7149513015642,38.6785779152717,38.7242257580181,38.6894517901665,38.7335260987602,38.7003348172129,38.7428233269328,38.711155567071,38.7519620706695,38.7215563775275,38.7601296789423,38.7496328071583
0.635,64.8763457731861,29.8711688772501,29.9924015576212,29.8742194162044,29.9906080817879,29.8772785217823,29.9888717338521,29.8803701039621,29.987270144169,29.8836514379341,29.9861718584671,29.8879221084371,29.9873610712014,29.8971746393334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.865069866494,38.6731620377713,38.7202238580023,38.6839821525277,38.7294805657805,38.6948287212217,38.7387624456024,38.7056841310078,38.748040623991,38.7164772220672,38.7571603883084,38.726851936675,38.7653129427287,38.754851350118
0.635277777777778,64.8796324278377,29.8716313767466,29.992437835104,29.8746684379353,29.9906591193412,29.8777145031944,29.9889368214031,29.8807934011075,29.9873482669337,29.8840615782897,29.9862600022404,29.8883139829341,29.9874457037885,29.8975193001561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.883435957185,38.6785730727164,38.7254765594608,38.6893662775709,38.7347154917526,38.7001855482268,38.7439788870578,38.7110133489398,38.7532379936599,38.7217787878894,38.7623387560944,38.7321274079679,38.7704762239362,38.7600498541976
0.635555555555556,64.8828997917585,29.8720928894905,29.992473996121,29.875116513717,29.9907099724547,29.8781495770132,29.9890016613569,29.8812158258916,29.9874260831273,29.8844708796259,29.9863477900355,29.8887050662242,29.9875299811285,29.8978633277709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.901734385105,38.683964032562,38.7307094504536,38.694730334481,38.7399305808909,38.7055223156402,38.749175468519,38.7163225158682,38.7584154817999,38.7270603098581,38.7674972204205,38.7373828372619,38.775619569541,38.7652283662855
0.635833333333333,64.8861479368283,29.8725534147478,29.9925100408756,29.875563642773,29.9907606415335,29.8785837424016,29.9890662542641,29.8816373773985,29.9875035934045,29.8848793409532,29.986435222603,29.8890953572728,29.9876139040383,29.8982067209709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.919965292273,38.6893349610297,38.7359225755164,38.700074367366,38.7451258781713,38.7108390679468,38.754352235396,38.7216116766765,38.7635731342876,38.7323218333152,38.7726358276933,38.7426182704312,38.780743026529,38.7703869332802
0.636111111111111,64.8893769347689,29.8730129518053,29.9925459695714,29.876009824347,29.9908111269826,29.8790169985424,29.9891306006761,29.8820580547324,29.9875807984216,29.8852869613036,29.9865223006969,29.8894848550684,29.9876974733392,29.8985494785702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.938128820854,38.6946859018718,38.7411159792061,38.7053984203616,38.7503014285883,38.7161358496562,38.7595092331156,38.7268808762712,38.7687109970142,38.7375634036237,38.7777546243317,38.7478337533672,38.7858466418951,38.7755256020892
0.636388888888889,64.8925868571444,29.8734714999707,29.9925817824121,29.8764550577023,29.9908614292068,29.8794493446382,29.9891947011439,29.882477857018,29.9876576988366,29.8856937397311,29.9866090250752,29.8898735586222,29.9877806898567,29.8988915994032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.95622511316,38.7000168988702,38.7462897060996,38.7107025376301,38.7554572771545,38.7214127053028,38.7646465071205,38.732130159581,38.7738291158853,38.742785066166,38.7828536567659,38.7530293319776,38.7909304626419,38.7806444196282
0.636666666666667,64.8957777753606,29.8739290585721,29.9926174796017,29.8768993421226,29.9909115486105,29.8798807799109,29.9892585562193,29.8828967833997,29.9877342953092,29.8860996753106,29.9866953964995,29.8902614669679,29.9878635544209,29.8992330823253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.974254311651,38.7053279958353,38.7514438007936,38.7159867633598,38.7605934688993,38.7266696794443,38.7697641028688,38.7373595715562,38.7789275368193,38.7479868663436,38.7879329714367,38.7582050521857,38.7959945357796,38.7857434328202
0.636944444444444,64.8989497606652,29.8743856269584,29.9926530613445,29.8773426769107,29.9909614855984,29.8803113036018,29.9893221664539,29.8833148330421,29.9878105885007,29.8865047671389,29.9867814157351,29.8906485791619,29.987946067866,29.8995739262117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,117.992216558923,38.7106192366056,38.7565783079031,38.7212511417639,38.7657100488687,38.7319068166612,38.7748620658327,38.7425691571673,38.7840063057474,38.7531688495761,38.7929926147948,38.7633609599294,38.801038908324,38.7908226885945
0.637222222222222,64.9021028841478,29.8748412044986,29.992688527845,29.8777850613894,29.9910112405746,29.8807409149714,29.9893855323999,29.8837320051295,29.9878865790743,29.8869090143337,29.9868670835509,29.8910348942829,29.9880282310306,29.8999141299583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.010111997711,38.7158906650464,38.7616932720612,38.72649571708,38.770807062124,38.7371241615556,38.7799404414982,38.7477589614049,38.7890654686121,38.7583310613001,38.7980326332996,38.7684971011602,38.8060636272965,38.7958822338858
0.6375,64.9052372167394,29.875295790582,29.9927238793078,29.8782264949009,29.9910608139433,29.8811696132995,29.9894486546097,29.8841482988659,29.9879622676948,29.8873124160337,29.9869524007196,29.8914204114316,29.9881100447574,29.9002536924807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.027940770886,38.7211423250494,38.7667887379179,38.7317205335688,38.7758845537412,38.742321758751,38.7849992753638,38.7529290292783,38.7941050713669,38.7634735469687,38.8030530734186,38.7736135218424,38.8110687397228,38.8009221156336
0.637777777777778,64.9083528292127,29.8757493846179,29.9927591159379,29.8786669768064,29.9911102061085,29.8815973978851,29.9895115336357,29.884563713475,29.9880376550286,29.887714971399,29.9870373680172,29.8918051297309,29.9881915098932,29.9005926127143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.04570302145,38.7263742605315,38.7718647501396,38.7369256355139,38.7809425688104,38.7474996528909,38.7900386129402,38.7580794058149,38.7991251599749,38.7685963520503,38.8080539816265,38.7787102679521,38.8160542926324,38.805942380781
0.638055555555555,64.9114497921821,29.8762019860354,29.9927942379403,29.8791065064866,29.9911594174742,29.8820242680457,29.9895741700312,29.8849782482001,29.9881127417441,29.8881166796102,29.9871219862237,29.8921890483255,29.9882726272887,29.9009308896146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.063398892532,38.731586515434,38.7769213534079,38.7421110672204,38.7859811524347,38.7526578886381,38.7950584997492,38.7632101360592,38.8041257804087,38.7736995220281,38.8130354044041,38.7837873854767,38.8210203330571,38.8109430762738
0.638333333333333,64.9145281761029,29.8766535942836,29.9928292455205,29.8795450833412,29.9912084484442,29.8824502231179,29.9896365643492,29.8853919023037,29.9881875285111,29.8885175398687,29.9872062561223,29.892572166382,29.9883533977989,29.9012685221563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.081028527388,38.7367791337222,38.7819585924193,38.7472768730143,38.7910003497295,38.7577965106742,38.8000589813229,38.7683212650723,38.8091069786491,38.7787831023988,38.817997388238,38.7888449204133,38.8259669080308,38.81592424906
0.638611111111111,64.9175880512723,29.8771042088311,29.9928641388839,29.8799827067889,29.9912572994222,29.8828752624571,29.9896987171436,29.8858046750678,29.9882620160014,29.8889175513966,29.9872901784999,29.8929544830883,29.9884338222825,29.9016055093336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.098592069396,38.7419521593839,38.7869765118841,38.752423097242,38.7960002058219,38.7629155636985,38.8050401032033,38.7734128379306,38.8140688006844,38.7838471386722,38.8229399796193,38.7938829187686,38.8308940645882,38.8208859460885
0.638888888888889,64.9206294878283,29.8775538291659,29.9928989182365,29.8804193762669,29.9913059708117,29.8832993854371,29.9897606289682,29.8862165657936,29.9883362048882,29.8893167134364,29.9873737541468,29.893335997654,29.9885139016021,29.9019418501602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.116089662055,38.747105636429,38.7919751565259,38.7575497842689,38.80098076585,38.7680150924274,38.810001910941,38.7784848997257,38.8190112925097,38.7888916763702,38.8278632250431,38.7989014265576,38.8358018497642,38.8258282143087
0.639166666666667,64.9236525557504,29.8780024547955,29.9929335837842,29.8808550912315,29.9913544630164,29.8837225914504,29.9898223003774,29.8866275738011,29.9884100958468,29.8897150252511,29.9874569838568,29.8937167093098,29.9885936366242,29.9022775436687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.133521448977,38.7522396088889,38.7969545710805,38.7626569784791,38.8059420749618,38.7730951415932,38.8149444500947,38.7835374955627,38.823934500126,38.7939167610259,38.8327671710073,38.8039004898029,38.8406903105932,38.8307511006693
0.639444444444444,64.926657324859,29.8784500852465,29.9929681357333,29.8812898511573,29.9914027764395,29.8841448799075,29.9898837319259,29.8870376984296,29.9884836895538,29.8901124861238,29.9875398684271,29.8940966173075,29.9886730282188,29.9026125889105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.150887573893,38.7573541208152,38.8019148002955,38.7677447242743,38.8108841783145,38.7781557559438,38.8198677662308,38.7885706705602,38.8288384695396,38.7989224381827,38.8376518640122,38.8088801545338,38.8455594941077,38.8356546521174
0.639722222222222,64.9296438648157,29.8788967200645,29.9930025742902,29.8817236555373,29.9914509114846,29.8845662502377,29.9899449241687,29.8874469390371,29.9885569866879,29.8905090953578,29.9876224086583,29.8944757209201,29.9887520772599,29.9029469849563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.16818818064,38.7624492162789,38.8068558889291,38.7728130660734,38.8158071210742,38.783196980242,38.8247719049219,38.793584469849,38.8337232467611,38.8039087533938,38.8425173505596,38.8138404667855,38.8504094473381,38.8405389155983
0.64,64.9326122451229,29.8793423588143,29.9930368996617,29.8821565038832,29.9914988685549,29.884986701888,29.9900058776615,29.8878552950005,29.9886299879291,29.8909048522764,29.9877046053543,29.8948540194412,29.9888307846249,29.9032807308949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.185423413165,38.7675249393703,38.8117778817497,38.7778620483111,38.8207109484147,38.7882188592639,38.8296569117465,38.7985789385717,38.8385888778049,38.8088757522213,38.8473636771519,38.8187814725982,38.8552402173116,38.845403938054
0.640277777777778,64.9355625351241,29.8797870010793,29.9930711120546,29.8825883957244,29.9915466480537,29.8854062343237,29.9900665929599,29.8882627657153,29.9887026939596,29.8912997562228,29.9877864593223,29.8952315121852,29.9889091511947,29.9036138258341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.20259341552,38.7725813341973,38.8166808235353,38.7828917154378,38.8255957055168,38.793221437799,38.8345228322884,38.8035541218815,38.843435408688,38.813823480235,38.8521908902911,38.8237032180163,38.8600518510515,38.8502497664226
0.640555555555556,64.9384948040036,29.8802306464616,29.9931052116762,29.8830193306087,29.9915942503841,29.885824847028,29.9901270706204,29.8886693505953,29.9887751054627,29.8916938065598,29.9878679713731,29.8956081984869,29.9889871778538,29.9039462688997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.21969833186,38.7776184448853,38.8215647590721,38.7879021119183,38.8304614375677,38.7982047606491,38.8393697121355,38.8085100649418,38.8482628854298,38.8187519830121,38.8569990364786,38.8286057490877,38.8648443955762,38.8550764476376
0.640833333333333,64.9414091207865,29.8806732945818,29.9931391987336,29.8834493081017,29.9916416759493,29.8862425395018,29.9901873111995,29.8890750490732,29.9888472231239,29.89208700267,29.9879491423202,29.8959840777016,29.9890648654901,29.9042780592359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.236738306437,38.7826363155759,38.8264297331545,38.7928932822313,38.8353081897603,38.8031688726274,38.8441975968795,38.8134468129249,38.853071354051,38.8236613061362,38.861788162214,38.8334891118629,38.8696178978985,38.8598840286272
0.641111111111111,64.9443055543387,29.8811149450789,29.9931730734346,29.883878327787,29.9916889251525,29.886659311264,29.9902473152544,29.8894798605997,29.9889190476302,29.8924793439555,29.9880299729807,29.8963591492047,29.9891422149949,29.9046091960049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.253713483601,38.7876349904266,38.8312757905839,38.7978652708686,38.8401360072925,38.808113818558,38.8490065321148,38.818364411012,38.8578608605727,38.8285514951965,38.8665583139943,38.838353352394,38.8743724050252,38.8646725563131
0.641388888888889,64.9471841733668,29.8815555976103,29.9932068359869,29.8843063892658,29.9917359983966,29.8870751618507,29.9903070833425,29.8898837846439,29.9889905796701,29.8928708298376,29.9881104641748,29.8967334123916,29.9892192272625,29.9049396783868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.270624007795,38.7926145136098,38.8361029761682,38.8028181223343,38.8449449353661,38.813039643275,38.8537965634382,38.8232629043918,38.8626314510161,38.833422595787,38.8713095383134,38.8431985167342,38.8791079639555,38.8694420776102
0.641666666666667,64.9500450464179,29.8819952518514,29.9932404865986,29.8847334921569,29.9917828960848,29.887490090816,29.9903666160219,29.8902868206927,29.9890618199339,29.8932614597571,29.9881906167257,29.8971068666778,29.9892959031908,29.9052695055796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.287470023555,38.7975749293118,38.8409113347209,38.8077518811441,38.8497350191866,38.8179463916217,38.8585677364477,38.8281423382601,38.8673831714016,38.8382746535057,38.876041881661,38.848024650937,38.8838246216811,38.8741926394255
0.641944444444444,64.9528882418801,29.8824339074957,29.9932740254779,29.8851596360965,29.9918296186201,29.8879040977311,29.9904259138509,29.8906889682515,29.9891327691136,29.8936512331736,29.9882704314598,29.8974795114984,29.9893722436805,29.9055986767987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.304251675502,38.8025162817325,38.8457009110606,38.8126665918244,38.8545063039621,38.8228341084499,38.8633200967421,38.8330027578187,38.8721160677477,38.8431077139541,38.8807553905223,38.8528318010553,38.888522425185,38.8789242886575
0.642222222222222,64.9557138279816,29.8828715642545,29.9933074528332,29.8855848207384,29.9918761664054,29.8883171821844,29.9904849773882,29.8910902268432,29.9892034279028,29.894040149566,29.9883499092064,29.8978513463082,29.9894482496357,29.9059271912772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.320969108343,38.8074386150844,38.85047175001,38.8175622989119,38.859258834903,38.8277028386195,38.8680536899203,38.8378442082749,38.8768301860709,38.847921822736,38.8854501113769,38.8576200131403,38.8932014214405,38.8836370721953
0.6425,64.9585218727916,29.8833082218569,29.9933407688731,29.8860090457535,29.9919225398437,29.8887293437817,29.9905438071932,29.8914905960086,29.9892737969968,29.8944282084319,29.9884290507979,29.8982223705814,29.9895239219633,29.9062550482654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.33762246687,38.8123419735918,38.8552238963955,38.8224390469523,38.8639926572209,38.832552626997,38.8727685615804,38.8426667348409,38.8815255723844,38.8527170254572,38.8901260906981,38.8623893332416,38.8978616574111,38.888331036918
0.642777777777778,64.9613124442194,29.8837438800496,29.9933739738068,29.8864323108298,29.9919687393381,29.8891405821459,29.9906024038255,29.8918900753063,29.9893438770922,29.8948154092877,29.9885078570698,29.8985925838115,29.9895992615732,29.9065822470307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.354211895953,38.81722640149,38.8599573950463,38.8272968805002,38.8687078161278,38.8373835184555,38.8774647573191,38.8474703827327,38.8862022726977,38.8574933677244,38.8947833749523,38.8671398074054,38.9025031800492,38.8930062296939
0.643055555555556,64.964085610015,29.8841785385967,29.9934070678431,29.8868546156724,29.9920147652915,29.8895508969167,29.9906607678453,29.8922886643123,29.9894136688877,29.8952017516685,29.9885863288602,29.8989619855111,29.9896742693782,29.9069087868578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.370737540538,38.8220919430248,38.8646722907937,38.8321358441179,38.8734043568361,38.8421955578737,38.882142322731,38.8522551971696,38.890860333016,38.8622508951443,38.899422010598,38.8718714816746,38.9071260362956,38.8976626973798
0.643333333333333,64.9668414377689,29.88461219728,29.9934400511914,29.8872759600032,29.9920606181069,29.8899602877507,29.9907188998131,29.8926863626202,29.9894831730831,29.8955872351277,29.9886644670103,29.8993305752118,29.9897489462939,29.907234667048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.387199545648,38.8269386424517,38.8693686284706,38.8369559823749,38.8780823245572,38.846988790135,38.886801303408,38.8570212233735,38.895499799339,38.8669896533237,38.9040420440857,38.8765844020874,38.9117302730787,38.9023004868201
0.643611111111111,64.9695799949118,29.8850448558982,29.9934729240614,29.8876963435611,29.9921062981872,29.8903687543213,29.9907768002899,29.8930831698408,29.9895523903801,29.8959718592372,29.988742272364,29.8996983524641,29.9898232932387,29.9075598869196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.403598056376,38.8317665440351,38.8740464529105,38.8417573398471,38.8827417645011,38.8517632601271,38.8914417449384,38.8617685065677,38.9001207176608,38.8717096878676,38.9086435218563,38.881278614677,38.916315937314,38.9069196448463
0.643888888888889,64.9723013487149,29.8854765142672,29.9935056866627,29.8881157661014,29.9921518059354,29.8907762963187,29.9908344698372,29.8934790856024,29.9896213214818,29.8963556235872,29.9888197457681,29.9000653168372,29.9898973111334,29.9078844458075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.419933217885,38.8365756920472,38.878705808947,38.8465399611161,38.8873827218759,38.8565190127411,38.8960636929064,38.8664970919772,38.9047231339688,38.8764110443794,38.9132264903411,38.8859541654706,38.9208830759029,38.9115202182762
0.644166666666667,64.9750055662899,29.8859071722201,29.9935383392052,29.8885342273961,29.9921971417545,29.8911829134493,29.990891909017,29.8938741095502,29.989689967093,29.8967385277858,29.988896888072,29.9004314679186,29.9899710009019,29.9082083430628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.436205175403,38.8413661307682,38.8833467414133,38.8513038907684,38.8920052418866,38.8612560928708,38.9006671928913,38.8712070248267,38.9093070942431,38.8810937684597,38.9177909959607,38.890611100489,38.9254317357325,38.9161022539131
0.644444444444444,64.9776927145885,29.8863368296066,29.9935708818993,29.8889517272337,29.9922423060475,29.8915886054363,29.9909491183916,29.8942682413465,29.9897583279197,29.8971205714593,29.9889737001278,29.9007968053146,29.9900443634701,29.9085315780531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.452414074223,38.8461379044846,38.8879692951411,38.8560491733951,38.896609369735,38.8659745454122,38.9052522904669,38.875898350341,38.9138726444559,38.8857579057059,38.9223370851247,38.8952494657453,38.9299619636746,38.9206657985452
0.644722222222222,64.9803628604031,29.8867654862933,29.9936033149553,29.8893682654191,29.9922872992174,29.8919933720191,29.9910060985238,29.8946614806705,29.9898264046699,29.8975017542518,29.9890501827904,29.9011613286494,29.9901173997669,29.9088541501623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.4685600597,38.8508910574892,38.8925735149601,38.8607758535905,38.9011951506188,38.8706744152623,38.9098190312008,38.8805711137438,38.9184198305707,38.8904035017109,38.9268648042304,38.8998693072447,38.9344738065851,38.9252108989449
0.645,64.9830160703662,29.8871931421634,29.9936356385837,29.8897838417731,29.9923321216672,29.8923972129532,29.9910628499769,29.8950538272184,29.9898941980526,29.897882075825,29.9891263369172,29.9015250375653,29.9901901107231,29.9091760587902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.484643277246,38.8556256340798,38.8971594456977,38.865483975952,38.9057626297307,38.8753557473191,38.9143674606539,38.8852253602567,38.9229486985417,38.8950306020631,38.9313741996627,38.9044706709837,38.9389673113033,38.9297376018681
0.645277777777778,64.9856524109506,29.8876197971167,29.9936678529954,29.8901984561329,29.9923767738,29.8928001280105,29.9911193733146,29.8954452807028,29.9899617087785,29.8982615358584,29.989202163368,29.9018879317227,29.9902624972722,29.9094973033525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.50066387233,38.860341678559,38.9017271321776,38.8701735850792,38.9103118522583,38.8800185864803,38.9188976243793,38.8898611350991,38.927459294313,38.8996392523453,38.9358653177932,38.9090536029489,38.9434425246511,38.9342459540536
0.645555555555556,64.9882719484695,29.8880454510692,29.9936999584015,29.8906121083518,29.9924212560189,29.8932021169786,29.9911756691011,29.8958358408532,29.9900289375599,29.8986401340489,29.9892776630052,29.9022500107996,29.9903345603498,29.9098178832808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.516621990474,38.8650392352332,38.90627661922,38.874844725573,38.9148428633829,38.8846629776429,38.9234095679222,38.8944784834874,38.9319516638184,38.9042294981342,38.9403382049793,38.9136181491172,38.9478994934328,38.9387360022222
0.645833333333333,64.9908747490763,29.8884701039534,29.993731955013,29.8910247982986,29.9924655687268,29.8936031796614,29.9912317379009,29.8962255074154,29.9900958851103,29.8990178701107,29.9893528366938,29.9026112744918,29.9904063008938,29.9101377980222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.53251777725,38.8697183484122,38.9108079516401,38.8794974420353,38.9193557082791,38.8892889657027,38.9279033368188,38.8990774506339,38.9364258529799,38.9088013849992,38.9447929075639,38.9181643554543,38.9523382644335,38.9432077930762
0.646111111111111,64.9934608787647,29.8888937557178,29.9937638430416,29.8914365258583,29.9925097123269,29.8940033158783,29.9912875802791,29.8966142801516,29.9901625521446,29.8993947437752,29.989427685301,29.9029717225124,29.990477719844,29.9104570470392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.54835137828,38.874379062408,38.9153211742481,38.8841317790682,38.9238504321141,38.8938965955532,38.9323789765959,38.9036580817464,38.9408819077079,38.9133549585025,38.9492294718745,38.9226922679142,38.9567588844196,38.9476613732989
0.646388888888889,64.9960304033686,29.8893164063269,29.9937956226987,29.8918472909314,29.9925536872224,29.8944025254646,29.9913431968012,29.8970021588403,29.9902289393792,29.8997707547912,29.9895022096964,29.9033313545919,29.9905488181426,29.91077562981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.564122939232,38.8790214215346,38.9198163318482,38.8887477812731,38.9283270800471,38.8984859120851,38.9368365327701,38.9082204220277,38.9453198739,38.9178902641979,38.9536479442227,38.9272019324389,38.961161400137,38.9520967895534
0.646666666666667,64.9985833885625,29.8897380557614,29.9938272941964,29.8922570934339,29.9925974938164,29.8948008082712,29.991398588033,29.8973891432762,29.990295047532,29.900145902924,29.9895764107519,29.903690170478,29.9906195967336,29.9110935458277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.579832605815,38.8836454701071,38.9242934692381,38.8933454932503,38.9327856972288,38.9030569601858,38.9412760508474,38.9127645166747,38.9497397974405,38.9224073476301,38.9580483709033,38.9316933949572,38.9655458583114,38.9565140884827
0.646944444444445,65.0011198998607,29.8901587040174,29.9938588577465,29.8926659332975,29.9926411325121,29.8951981641644,29.991453754541,29.8977752332701,29.9903608773219,29.9005201879561,29.9896502893417,29.9040481699354,29.9906900565629,29.9114107946005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.59548052378,38.8882512524411,38.9287526312083,38.897924959598,38.9372263288004,38.9076097847385,38.9456975763223,38.9172904108776,38.9541417241999,38.9269062543344,38.962430798194,38.9361667013845,38.9699123056471,38.9609133167084
0.647222222222222,65.0036400026181,29.890578351107,29.9938903135613,29.893073810469,29.9926846037126,29.895594593026,29.9915086968918,29.8981604286487,29.9904264294695,29.9008936096866,29.9897238463421,29.9044053527458,29.9907601985782,29.9117273756518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.611066838917,38.8928388128517,38.9331938625416,38.9024862249122,38.9416490198933,38.9121444306218,38.9501011546772,38.9217981498196,38.9585257000341,38.9313870298355,38.9667952723544,38.9406218976218,38.9742607888264,38.9652945208305
0.6475,65.0061437620298,29.8909969970578,29.9939216618534,29.8934807249106,29.9927279078214,29.8959900947532,29.9915634156526,29.8985447292544,29.9904917046964,29.9012661679312,29.9897970826316,29.9047617187074,29.9908300237293,29.9120432885196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.626591697052,38.8974081956536,38.9376172080121,38.9070293337855,38.9460538156284,38.9166609427087,38.9544868313822,38.9262877786759,38.9628917707838,38.9358497196474,38.9711418396256,38.945059029555,38.9785913545093,38.9696577474265
0.647777777777778,65.0086312431313,29.8914146419128,29.9939529028352,29.8938866765996,29.9927710452415,29.8963846692582,29.9916179113911,29.8989281349456,29.9905567037257,29.901637862522,29.9898699990908,29.9051172676351,29.9908995329674,29.9123585327567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.642055244044,38.9019594451595,38.9420227123853,38.9115543308066,38.9504407611153,38.9211593658664,38.9588546518937,38.9307593426135,38.9672399822738,38.9402943692724,38.9754705462296,38.9494781430545,38.9829040493324,38.9740030430509
0.648055555555555,65.0111025107982,29.8918312857304,29.9939840367198,29.8942916655284,29.9928140163763,29.8967783164685,29.9916721846752,29.8993106455961,29.9906214272817,29.9020086933076,29.9899425966025,29.9054719993604,29.9909687272455,29.9126731079303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.657457625781,38.90649260568,38.9464104204164,38.9160612605599,38.954809901452,38.9256397449551,38.9632046616546,38.9352128867899,38.9715703803127,38.9447210242005,38.9797814383683,38.9538792839745,38.9871989199088,38.9783304542346
0.648333333333333,65.0135576297466,29.8922469285842,29.99401506372,29.8946956917043,29.9928568216292,29.8971710363266,29.9917262360734,29.8996922610955,29.9906858760898,29.9023786601527,29.9900148760511,29.9058259137307,29.9910376075181,29.9129870136221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.672798988183,38.9110077215231,38.9507803768509,38.9205501676245,38.959161281724,38.9301021248278,38.967536906093,38.9396484563531,38.9758830106918,38.9491297299088,38.9840745622235,38.9582624981524,38.991476012827,38.9826400274843
0.648611111111111,65.0159966645329,29.892661570563,29.9940459840491,29.8950987551495,29.9928994614035,29.8975628287896,29.9917800661544,29.9000729813484,29.9907500508768,29.9027477629382,29.9900868383233,29.9061790106099,29.9911061747414,29.9133002494282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.688079477193,38.915504836993,38.955132626423,38.9250210965737,38.9634949470039,38.9345465503297,38.9718514306221,38.9440660964405,38.9801779191848,38.9535205318609,38.9883499639557,38.9626278314077,38.9957353746506,38.9869318092819
0.648888888888889,65.0184196795539,29.8930752117705,29.9940767979205,29.8955008559008,29.9929419361025,29.8979536938299,29.9918336754874,29.9004528062752,29.9908139523707,29.9031160015607,29.9901584843076,29.9065312898777,29.9911744298729,29.9136128149588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.703299238781,38.9199839963896,38.9594672138555,38.9294740919745,38.9678109423506,38.9389730662971,38.9761482806393,38.9484658521785,38.9844551515473,38.957893475506,38.9926076897037,38.966975329542,38.9999770519176,38.9912058460837
0.649166666666667,65.0208267390467,29.8934878523253,29.9941075055479,29.8959019940098,29.9929842461297,29.8983436314342,29.9918870646421,29.9008317358111,29.9908775813003,29.903483375933,29.9902298148943,29.9068827514298,29.9912423738714,29.913924709838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.718458418935,38.9244452440083,38.9637841838592,38.9339091983867,38.972109312809,38.9433817175572,38.9804275015257,38.9528477686818,38.9887147535158,38.9622486062788,38.9968477855843,38.9713050383381,39.0042010911398,38.9954621843201
0.649444444444444,65.0232179070888,29.893899492361,29.994138107145,29.8963021695424,29.9930263918885,29.8987326416041,29.9919402341883,29.9012097699067,29.9909409383961,29.9038498859834,29.9903008309754,29.9072333951775,29.9913100076973,29.9142359337039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.733557163666,38.928888624139,38.968083581132,38.9383264603625,38.9763901034091,38.9477725489273,38.9846891386457,38.9572118910529,38.9929567708075,38.9665859695983,39.0010702976911,38.9756170035594,39.0084075388023,38.9997008703949
0.649722222222222,65.0255932475984,29.8943101320256,29.9941686029257,29.8967013825792,29.9930683737824,29.8991207243555,29.9919931846964,29.9015869085273,29.9910040243893,29.9042155316557,29.9903715334449,29.9075832210476,29.991377332312,29.9145464862085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.748595618997,38.9333141810652,38.9723654503585,38.9427259224459,38.9806533591655,38.9521456052143,38.988933237346,38.9615582643813,38.9971812491193,38.9709056108675,39.0052752720945,38.9799112709493,39.0125964413626,39.0039219506846
0.65,65.0279528243337,29.8947197714818,29.9941989931044,29.8970996332149,29.9931101922148,29.8995078797187,29.992045916737,29.9019631516534,29.9910668400122,29.9045803129094,29.9904419231981,29.9079322289825,29.9914443486782,29.9148563670172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.763573930969,38.9377219590641,38.9766298362095,38.9471076291717,38.984899125077,38.956500931214,38.9931598429552,38.9658869337429,39.0013882341278,38.9752075754729,39.0094627548407,38.9841878862303,39.0167678452506,39.0081254715381
0.650277777777778,65.0302967008938,29.8951284109069,29.9942292778952,29.8974969215586,29.9931518475893,29.8998941077386,29.9920984308812,29.9023384992799,29.9911293859984,29.9049442297193,29.9905120011323,29.9082804189397,29.9915110577597,29.9151655758091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.778492245633,38.9421120024052,38.9808767833412,38.9514716250654,38.9891274461256,38.9608385717104,38.9973690007834,38.9701979441995,39.0055777714879,38.9794919087834,39.0136327919512,38.9884468951039,39.0209217968674,39.0123114792758
0.650555555555556,65.0326249407182,29.8955360504923,29.9942594575127,29.8978932477333,29.9931933403094,29.900279408474,29.9921507277003,29.9027129514169,29.9911916630823,29.9053072820752,29.9905817681462,29.9086277908919,29.9915774605214,29.9154741122767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.793350709052,38.9464843553502,38.9851063363948,38.9558179546422,38.9933383672764,38.9651585714752,39.0015607561214,38.9744913407981,39.0097499068331,38.9837586561502,39.0177854294225,38.9926883432499,39.0250583425853,39.0164800201894
0.650833333333333,65.0349376070869,29.8959426904439,29.9942895321716,29.8982886118763,29.9932346707786,29.900663781998,29.9922028077661,29.9030865080885,29.9912536719994,29.9056694699822,29.9906512251399,29.9089743448268,29.9916435579291,29.9157819761256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.808149467294,38.9508390621522,38.9893185399958,38.9601466624067,38.9975319334768,38.9694609752674,39.0057351542402,38.9787671685705,39.0139046857743,38.9880078629059,39.0219207132252,38.9969122763254,39.0291775287466,39.0206311405411
0.651111111111111,65.0372347631204,29.8963483309816,29.9943195020868,29.8986830141386,29.9932758394005,29.9010472283977,29.9922546716505,29.9034591693336,29.9913154134862,29.9060307934604,29.9907203730153,29.909320080747,29.9917093509497,29.9160891670748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.822888666433,38.9551761670551,38.9935134387535,38.9644577928519,39.0017081896558,38.9737458278321,39.0098922403904,38.9830254725324,39.0180421538995,38.9922395743641,39.0260386893034,39.0011187399646,39.0332794016637,39.024764886563
0.651388888888889,65.0395164717802,29.8967529723392,29.9943493674733,29.8990764546851,29.9933168465786,29.901429747774,29.992306319926,29.9038309352054,29.9913768882801,29.9063912525446,29.9907892126753,29.9096649986696,29.9917748405507,29.9163956848562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.837568452546,38.9594957142929,38.9976910772603,38.968751390459,39.0058671807239,38.9780131739006,39.0140320598018,38.987266297683,39.022162356773,38.9964538358188,39.0301394035745,39.0053077797782,39.0373640076181,39.0288813044568
0.651666666666667,65.0417827958681,29.8971566147649,29.9943791285463,29.8994689336946,29.9933576927166,29.9018113402417,29.9923577531651,29.9042018057714,29.9914380971195,29.9067508472844,29.9908577450246,29.9100090986265,29.9918400277007,29.9167015292145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.852188971712,38.9637977480892,39.0018515000914,38.9730274996967,39.0100089515717,38.9822630581895,39.0181546576825,38.9914896890043,39.0262653399352,39.0006506925435,39.0342229019285,39.0094794413527,39.0414313928602,39.0329804403932
0.651944444444444,65.0440337980268,29.8975592585202,29.9944087855213,29.8998604513592,29.9933983782181,29.9021920059294,29.9924089719409,29.9045717811131,29.9914990407434,29.9071095777439,29.9909259709689,29.9103523806638,29.9919049133688,29.9170066999074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.866750370007,38.9680823126568,39.0059947518039,38.9772861650203,39.0141335470704,38.9864955253999,39.0222600792187,38.9956956914605,39.0303511489018,39.0048301897909,39.038289230227,39.0136337702498,39.0454816036083,39.037062340511
0.652222222222222,65.0462695407398,29.8979609038807,29.9944383386138,29.9002510078847,29.9934389034865,29.9025717449793,29.9924599768264,29.9049408613263,29.9915597198921,29.9074674440019,29.9909938914152,29.9106948448421,29.9919694985248,29.9173111967052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.881252793503,38.9723494521965,39.0101208769364,38.9815274308716,39.0182410120704,38.9907106202173,39.0263483695738,38.9998843499979,39.0344198291633,39.0089923727925,39.0423384343033,39.017770812006,39.0495146860485,39.0411270509173
0.6525,65.0484900863313,29.8983615511354,29.9944677880394,29.9006406034905,29.9934792689257,29.9029505575471,29.9925107683954,29.9053090465204,29.9916201353065,29.9078244461514,29.9910615072719,29.9110364912361,29.9920337841392,29.9176150193906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.895696388267,38.9765992108972,39.0142299200085,38.985751341678,39.022331391401,38.9949083873106,39.0304195738883,39.0040557095434,39.0384714261844,39.0131372867576,39.0463705599617,39.0218906121318,39.0535306863341,39.0451746176863
0.652777777777778,65.0506954969664,29.898761200587,29.9944971340142,29.9010292384091,29.9935194749391,29.903328443802,29.9925613472214,29.9056763368189,29.9916802877282,29.9081805842997,29.9911288194484,29.9113773199343,29.992097771183,29.917918167759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.910081300357,38.9808316329349,39.0183219255204,38.9899579418519,39.0264047298702,38.9990888713318,39.0344737372789,39.0082098150048,39.0425059854034,39.0172649768729,39.0503856529765,39.0259932161116,39.0575296505849,39.049205086859
0.653055555555556,65.0528858346512,29.8991598525514,29.994526376754,29.9014169128862,29.9935595219304,29.9037054039265,29.9926117138786,29.906042732359,29.9917401778999,29.908535858568,29.991195828855,29.9117173310394,29.9921614606278,29.9182206416178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.924407675821,38.9850467624721,39.0223969379518,38.9941472757905,39.0304610722635,39.0032521169151,39.0385109048379,39.0123467112697,39.0465235522321,39.0213754883022,39.0543837590922,39.0300786694026,39.0615116248867,39.053218504443
0.653333333333333,65.0550611612328,29.8995575073582,29.9945555164752,29.901803627181,29.9935994103031,29.9040814381163,29.9926618689411,29.9064082332915,29.9917998065647,29.9088902690919,29.9912625364035,29.9120565246676,29.9922248534453,29.9185224407869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.938675660696,38.9892446436574,39.0264550017619,38.9983193878746,39.0345004633441,39.0073981686768,39.0425311216331,39.0164664432054,39.0505241720546,39.0254688661855,39.0583649240223,39.0341470174346,39.0654766552909,39.0572149164115
0.653611111111111,65.0572215383991,29.8999541653497,29.994584553394,29.9021893815654,29.993639140461,29.9044565465804,29.9927118129836,29.9067728397806,29.9918591744666,29.9092438160206,29.9913289430064,29.9123949009487,29.992287950608,29.918823565098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.952885401001,38.993425320625,39.0304961613886,39.0024743224687,39.0385229478518,39.0115270712144,39.0465344327067,39.0205690556577,39.0545078902273,39.0295451556385,39.0623291934491,39.0381983056092,39.0694247878142,39.0611943687031
0.653888888888889,65.0593670276793,29.9003498268819,29.994613487727,29.9025741763244,29.9936787128075,29.9048307295408,29.9927615465806,29.9071365520042,29.9919182823502,29.909596499517,29.9913950495772,29.912732460026,29.9923507530883,29.9191240143949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.967037042741,38.9975888374938,39.034520461248,39.0066121239198,39.0425285705026,39.0156388691061,39.0505208830754,39.0246545934509,39.058474752078,39.0336044017522,39.0662766130234,39.0422325792999,39.0733560684374,39.0651569072214
0.654166666666667,65.0614976904437,29.9007444923232,29.9946423196908,29.9029580117558,29.9937181277462,29.9052039872324,29.9928110703071,29.9074993701533,29.991977130961,29.9099483197578,29.9914608570302,29.9130692020563,29.9924132618591,29.9194237885334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.981130731902,39.001735238367,39.0385279457341,39.0107328365575,39.0465173759883,39.0197336069103,39.0544905177292,39.0287231013871,39.0624248029056,39.0376466495923,39.0702072283635,39.0462498838505,39.0772705431059,39.0691025778341
0.654444444444444,65.0636135879037,29.9011381620555,29.9946710495022,29.9033408881704,29.9937573856807,29.9055763199032,29.9928603847383,29.9078612944322,29.9920357210448,29.9102992769332,29.9915263662807,29.9134051272093,29.9924754778934,29.9197228873807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,118.995166614448,39.0058645673316,39.0425186592178,39.0148365046929,39.0504894089761,39.0238113291651,39.0584433816314,39.0327746242455,39.0663580879798,39.0416719441986,39.0741210850549,39.0502502645757,39.0811682577282,39.073031426373
0.654722222222222,65.0657147811122,29.9015308364731,29.9946996773782,29.9037228058913,29.9937964870145,29.9059477278137,29.9929094904493,29.9082223250583,29.9920940533482,29.9106493712468,29.9915915782447,29.913740235668,29.9925374021642,29.920021310816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.00914483632,39.0099768684579,39.0464926460468,39.0189231726183,39.0544447141075,39.0278720803875,39.0623795197179,39.0368092067822,39.07027465254,39.0456803305846,39.0780182286501,39.0542337667599,39.0850492581762,39.0769434986331
0.655,65.0678013309632,29.9019225159834,29.9947282035359,29.9041037652545,29.9938354321511,29.9063182112373,29.9929583880157,29.908582462262,29.9921521286183,29.9109986029153,29.991656493839,29.9140745276281,29.9925990356448,29.9203190587298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.023065543435,39.0140721857986,39.0504499505449,39.0229928846067,39.0583833359987,39.0319159050733,39.0662989768967,39.0408268937291,39.0741745417951,39.0496718537367,39.0818987046676,39.0582004356567,39.0889135902843,39.0808388403727
0.655277777777778,65.0698732981923,29.9023132010059,29.9947566281925,29.9044837666083,29.993874221494,29.9066877704599,29.9930070780131,29.9089417062869,29.9922099476028,29.9113469721688,29.9917211139809,29.9144080032984,29.9926603793082,29.9206161310239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.036928881681,39.0181505633887,39.0543906170115,39.0270456849109,39.062305319239,39.0359428476961,39.0702017980472,39.044827729794,39.0780578009233,39.0536465586141,39.0857625585916,39.0621503164889,39.0927612998491,39.0847174973122
0.655555555555556,65.0719307433764,29.9027028919733,29.9947849515653,29.9048628103136,29.9939128554466,29.9070564057799,29.9930555610172,29.9093000573889,29.9922675110498,29.9116944792504,29.9917854395885,29.9147406629001,29.9927214341277,29.9209125276116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.050734996917,39.0222120452444,39.058314689721,39.0310816177636,39.0662107083914,39.0399529527071,39.0740880280202,39.0488117596597,39.0819244750711,39.0576044901478,39.0896098358718,39.0660834544474,39.0965924326288,39.0885795151342
0.655833333333333,65.0739737269342,29.9030915893302,29.9948131738718,29.9052408967434,29.9939513344123,29.9074241175082,29.9931038376039,29.909657515837,29.9923248197079,29.9120411244159,29.9918494715804,29.915072506667,29.9927822010762,29.9212082484174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.064484034973,39.0262566753632,39.0622222129225,39.0351007273762,39.0700995479912,39.0439462645343,39.0779577116369,39.0527790279834,39.085774609353,39.0615456932405,39.0934405819225,39.069999894691,39.1004070343428,39.0924249394827
0.656111111111111,65.0760023091257,29.9034792935337,29.9948412953298,29.9056180262831,29.9939896587944,29.9077909059681,29.9931519083492,29.9100140819127,29.9923818743264,29.9123869079343,29.9919132108759,29.9154035348454,29.9928426811266,29.9215032933767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.078176141644,39.0302844977229,39.0661132308392,39.0391030579387,39.073971882546,39.0479228275823,39.0818108936884,39.0567295793965,39.0896082488512,39.0654702127659,39.0972548421222,39.073899682346,39.1042051506713,39.096253815963
0.656388888888889,65.0780165500529,29.9038660050533,29.9948693161568,29.9059941993301,29.9940278289963,29.9081567714948,29.9931997738293,29.9103697559101,29.9924386756546,29.9127318300869,29.9919766583944,29.9157337476938,29.9929028752514,29.921797662436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.091811462688,39.0342955562812,39.0699877876676,39.0430886536189,39.077827756535,39.0518826862316,39.0856476189357,39.060663458504,39.0934254386147,39.069378093568,39.1010526618134,39.0777828625054,39.1079868272549,39.100066190141
0.656666666666667,65.0800165096594,29.9042517243706,29.9948972365709,29.9063694162939,29.9940658454212,29.908521714436,29.9932474346203,29.9107245381356,29.9924952244425,29.913075891168,29.9920398150562,29.9160631454828,29.9929627844229,29.9220913555526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.105390143829,39.038289894975,39.0738459275777,39.0470575585622,39.0816672144086,39.0558258848378,39.0894679321088,39.0645807098836,39.0972262236592,39.0732693804611,39.104834086302,39.0816494802287,39.1117521096938,39.1038621075427
0.656944444444444,65.0820022477307,29.904636451979,29.9949250567901,29.9067436775959,29.9941037084722,29.9088857351512,29.9932948912986,29.911078428908,29.9925515214403,29.9134190914839,29.9921026817816,29.9163917284952,29.9930224096132,29.9223843726947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.118912330749,39.0422675577204,39.0776876947117,39.0510098168906,39.085490300588,39.0597524677317,39.0932718779062,39.0684813780858,39.1010106489664,39.0771441182289,39.1085991608564,39.0854995805414,39.1155010435477,39.1076416136541
0.657222222222222,65.0839738238943,29.9050201883841,29.9949527770323,29.9071169836694,29.9941414185526,29.9092488340122,29.9933421444404,29.9114314285583,29.9926075673986,29.9137614313536,29.9921652594913,29.9167194970256,29.9930817517937,29.9226767138409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.13237816909,39.0462285884114,39.0815131331841,39.0549454727028,39.0892970594643,39.0636624792182,39.0970595009947,39.072365507633,39.1047787594837,39.0810023516241,39.1123479307077,39.0893332084344,39.1192336743354,39.1114047539204
0.6575,65.0859312976197,29.9054029341035,29.994980397516,29.9074893349595,29.9941789760653,29.9096110114022,29.9933891946221,29.9117835374295,29.9926633630683,29.9141029111082,29.9922275491064,29.9170464513803,29.9931408119357,29.9229683789807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.145787804451,39.05017303092,39.0853222870809,39.0588645700731,39.0930875353987,39.0675559635761,39.1008308460086,39.076233143019,39.1085306001236,39.0848441253678,39.1160804410491,39.0931504088634,39.122950047534,39.1151515737457
0.657777777777778,65.0878747282185,29.9057846896663,29.9950079184595,29.907860731923,29.9942163814133,29.9099722677167,29.9934360424202,29.9121347558768,29.9927189092006,29.914443531091,29.9922895515482,29.9173725918772,29.9931995910097,29.9232593681137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.159141382384,39.0541009290953,39.0891152004593,39.0627671530512,39.0968617727212,39.0714329650578,39.1045859575494,39.0800843287087,39.1122662157632,39.0886694841494,39.119796737035,39.096951226749,39.1266502085789,39.1188821184928
0.658055555555556,65.0898041748444,29.9061654556134,29.9950353400811,29.9082311750282,29.9942536349996,29.9103326033624,29.9934826884111,29.9124850842674,29.9927742065467,29.9147832916572,29.992351267738,29.9176979188461,29.9932580899857,29.92354968125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.172439048396,39.0580123267634,39.092891917347,39.0666532656617,39.100619815731,39.0752935278882,39.1083248801855,39.0839191091375,39.1159856512437,39.0924784726256,39.1234968637809,39.1007357069755,39.130334202863,39.1225964334823
0.658333333333333,65.0917196964935,29.9065452324974,29.9950626625996,29.9086006647549,29.9942907372269,29.9106920187579,29.9935291331713,29.91283452298,29.9928292558584,29.915122193174,29.9924126985974,29.9180224326277,29.9933163098334,29.9238393184101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.185680947944,39.0619072677264,39.096652481742,39.0705229519034,39.1043617086952,39.0791376962647,39.1120476584514,39.0877375287107,39.1196889513703,39.0962711354204,39.1271808663631,39.104503894391,39.1340020757367,39.1262945639929
0.658611111111111,65.0936213520044,29.9069240208822,29.9950898862335,29.9089692015945,29.994327688498,29.9110505143334,29.9935753772773,29.9131830724054,29.9928840578872,29.9154602360205,29.9924738450481,29.9183461335743,29.9933742515213,29.9241282796244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.198867226434,39.0657857957621,39.1003969376118,39.074376255749,39.1080874958491,39.0829655143565,39.1157543368472,39.0915396318032,39.1233761609113,39.1000475171244,39.130848789818,39.1082558338067,39.1376538725068,39.1299765552601
0.658888888888889,65.0955092000579,29.9073018213433,29.9951170112018,29.9093367860495,29.9943644892155,29.9114080905303,29.9936214213053,29.9135307329457,29.9929386133852,29.9157974205871,29.9925347080116,29.9186690220492,29.9934319160177,29.9244165649335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.21199802922,39.0696479546236,39.1041253288933,39.0782132211447,39.1117972213949,39.0867770263043,39.1194449598387,39.0953254627591,39.1270473245978,39.1038076622942,39.1345006791416,39.1119915699965,39.141289638437,39.1336424524767
0.659166666666667,65.0973832991775,29.9076786344675,29.9951440377231,29.9097034186339,29.994401139782,29.9117647478015,29.9936672658319,29.9138775050148,29.9929929231044,29.9161337472762,29.9925952884096,29.918991098427,29.9934893042897,29.9247041743878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.225073501599,39.0734937880388,39.1078376994921,39.0820338920092,39.1154909295022,39.0905722762194,39.1231195718564,39.0990950658908,39.1307024871235,39.1075516154522,39.1381365792895,39.1157111476967,39.1449094187468,39.1372923007916
0.659444444444444,65.0992437077295,29.9080544608527,29.9951709660166,29.9100690998726,29.9944376405999,29.912120486611,29.9937129114334,29.914223389038,29.9930469877967,29.9164692165014,29.9926555871637,29.9193123630928,29.993546417304,29.9249911080478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.238093788813,39.0773233397095,39.1115340932819,39.0858383122337,39.1191686643066,39.0943513081839,39.126778217295,39.1028484854791,39.1343416931438,39.111279421086,39.1417565351758,39.1194146116053,39.1485132586112,39.1409261453101
0.659722222222222,65.1010904839226,29.9084293011082,29.9951977963013,29.9104338303018,29.9944739920714,29.9124753074341,29.993758358686,29.9145683854518,29.9931008082145,29.9168038286877,29.9927156051953,29.9196328164429,29.993603256026,29.9252773659836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.251059036046,39.0811366533116,39.1152145541044,39.0896265256815,39.1228304699101,39.0981141662495,39.1304209405136,39.1065857657722,39.1379649872757,39.114991123648,39.1453605916733,39.1231020063817,39.1521012031606,39.144544031093
0.66,65.1029236858088,29.9088031558541,29.9952245287964,29.9107976104686,29.9945101945988,29.9128292107572,29.993803608166,29.9149124947041,29.9931543851098,29.9171375842713,29.9927753434257,29.919952458884,29.9936598214206,29.9255629482749,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.263969388422,39.084933772494,39.1188791257687,39.093398576187,39.1264763903798,39.1018608944375,39.1340477858345,39.1103069509855,39.1415724140974,39.1186867675548,39.148948793613,39.1267733766464,39.1556732974801,39.1481460031566
0.660277777777778,65.1047433712827,29.9091760257217,29.995251163721,29.911160440931,29.9945462485841,29.9131821970777,29.9938486604494,29.9152557172539,29.9932077192348,29.9174704836997,29.9928348027759,29.9202712908336,29.9937161144514,29.9258478550112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.276824991,39.0887147408782,39.1225278520506,39.0971545075555,39.1301064697482,39.1055915367381,39.1376587975431,39.1140120853013,39.1451640181474,39.1223663971871,39.1525211857831,39.1304287669804,39.1592295866094,39.1517321064718
0.660555555555556,65.1065495980821,29.909547911353,29.9952777012946,29.9115223222579,29.9945821544294,29.9135342669038,29.9938935161122,29.9155980535713,29.9932608113416,29.9178025274314,29.9928939841667,29.9205893127194,29.9937721360812,29.9261320862911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.289625988778,39.0924796020584,39.1261607766925,39.100894363563,39.1337207520123,39.10930613711,39.1412540198875,39.1177012128678,39.1487398439248,39.1260300568888,39.1560778129294,39.1340682219247,39.162770115542,39.1553023859644
0.660833333333333,65.1083424237881,29.909918813401,29.9953041417365,29.9118832550288,29.9946179125363,29.9138854207545,29.9939381757304,29.9159395041374,29.9933136621823,29.9181337159355,29.9929528885187,29.9209065249796,29.9938278872716,29.926415642223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.302372526687,39.0962283996001,39.1297779434029,39.1046181879552,39.1373192811335,39.1130047394802,39.1448334970782,39.1213743777993,39.1522999358882,39.129677790967,39.1596187197544,39.1376917859804,39.1662949292253,39.1588568865142
0.661111111111111,65.1101219058249,29.9102887325293,29.9953304852663,29.912243239834,29.9946535233066,29.9142356591598,29.9939826398795,29.916280069444,29.9933662725088,29.9184640496923,29.993011516752,29.9212229280626,29.9938833689832,29.9266985229244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.315064749591,39.0999611770403,39.1333793958557,39.1083260244474,39.1409021010367,39.1166873877429,39.1483972732873,39.1250316241754,39.1558443384557,39.1333096436911,39.1631439509169,39.1412995036074,39.1698040725599,39.1623956529548
0.661388888888889,65.1118881014601,29.910657669412,29.9953567321034,29.9126022772743,29.9946889871418,29.9145849826601,29.9940269091353,29.916619749994,29.993418643073,29.9187935291926,29.9930698697863,29.921538522427,29.9939385821754,29.9269807285218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.327702802284,39.103677977887,39.13696517769,39.112017916724,39.1444692556103,39.1203541257597,39.1519453926481,39.1286729960405,39.1593730960044,39.136925659293,39.1666535510318,39.1448914192249,39.1732975903992,39.1659187300735
0.661666666666667,65.1136410678049,29.9110256247341,29.9953828824676,29.9129603679611,29.9947243044432,29.9149333918065,29.9940709840731,29.9169585463006,29.9934707746264,29.9191221549379,29.993127948541,29.9218533085411,29.9939935278064,29.9272622591513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.340286829488,39.1073788456181,39.1405353325096,39.1156939084378,39.1480207887055,39.1240049973587,39.1554778992551,39.1322985374035,39.1628862528697,39.1405258819659,39.1701475646696,39.1484675772105,39.1767755275494,39.1694261626104
0.661944444444444,65.115380861814,29.9113925991908,29.9954089365784,29.913317512516,29.994759475612,29.9152808871606,29.9941148652681,29.917296458888,29.9935226679207,29.9194499274402,29.9931857539349,29.9221672868833,29.9940482068331,29.9275431149575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.352816975855,39.1110638236818,39.1440899038825,39.1193540432098,39.1515567441362,39.1276400463345,39.1589948371633,39.1359082922372,39.1663838533453,39.1441103558646,39.1736260363561,39.1520280218998,39.1802379287686,39.1729179952584
0.662222222222222,65.1171075402859,29.9117585934876,29.9954348946558,29.9136737115712,29.9947945010493,29.9156274692943,29.9941585532953,29.9176334882906,29.993574323707,29.9197768472217,29.9932432868862,29.9224804579418,29.9941026202112,29.9278232960942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.36529338596,39.1147329554957,39.1476289353406,39.1229983646288,39.1550771656782,39.1312593164473,39.1624962503876,39.1395023044783,39.1698659416827,39.1476791251045,39.1770890105719,39.1555727975864,39.183684838767,39.1763942726629
0.6625,65.118821159863,29.9121236083406,29.9954607569194,29.9140289657689,29.9948293811559,29.9159731387899,29.9942020487296,29.9179696350534,29.9936257427364,29.9201029148152,29.9933005483127,29.9227928222144,29.9941567688951,29.9281028027241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.377716204302,39.1183862844459,39.1511524703791,39.1266269162505,39.1585820970688,39.1348628514227,39.1659821829028,39.1430806180262,39.1733325620905,39.1512322337617,39.1805365317521,39.1591019485208,39.1871163022061,39.1798550394213
0.662777777777778,65.1205217770314,29.9124876444759,29.9954865235892,29.9143832757617,29.9948641163326,29.9163178962399,29.9942453521456,29.9183048997317,29.9936769257596,29.9204281307635,29.9933575391315,29.9231043802085,29.9942106538376,29.9283816350185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.390085575302,39.1220238538877,39.1546605524565,39.1302397415978,39.1620715820068,39.1384506949511,39.1694526786427,39.1466432767435,39.1767837587344,39.1547697258721,39.1839686442857,39.1626155189107,39.1905323636985,39.1833003400827
0.663055555555556,65.1222094481216,29.9128507026297,29.9955121948851,29.914736642212,29.9948987069797,29.916661742247,29.9942884641176,29.9186392828909,29.9937278735271,29.9207524956194,29.993414260259,29.9234151324408,29.9942642759903,29.9286597931575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.402401643302,39.1256457071438,39.1581532249933,39.1338368841594,39.1655456641517,39.1420228906874,39.1729077815004,39.1501903244546,39.1802195757365,39.1582916454314,39.1873853925156,39.1661135529204,39.1939330678077,39.1867302191475
0.663333333333333,65.123884229308,29.9132127835484,29.995537771027,29.9150890657926,29.9949331534977,29.917004677424,29.9943313852196,29.9189727851067,29.9937785867889,29.9210760099458,29.993470712611,29.9237250794375,29.9943176363033,29.9289372773296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.414664552561,39.129251887505,39.1616305313728,39.1374183873903,39.1690043871234,39.1455794822507,39.176347535327,39.1537218049463,39.1836400571753,39.1617980363944,39.1907868207381,39.1695960946703,39.1973184590474,39.1901447210673
0.663611111111111,65.1255461766095,29.9135738879884,29.9955632522351,29.9154405471859,29.9949674562866,29.9173467023937,29.9943741160255,29.9193054069648,29.9938290662948,29.9213986743157,29.9935268971025,29.924034221734,29.9943707357251,29.929214087732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.426874447256,39.132842438229,39.1650925149394,39.1409842947107,39.1724477945017,39.1491205132236,39.179771983932,39.1572377619664,39.1870452470846,39.1652889426748,39.1941729732022,39.1730631882366,39.2006885818818,39.1935438902441
0.663888888888889,65.1271953458894,29.9139340167157,29.9955886387293,29.9157910870842,29.9950016157463,29.9176878177887,29.9944166571088,29.9196371490609,29.9938793127941,29.9217204893114,29.9935828146476,29.9243425598748,29.9944235752028,29.9294902245702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.439031471479,39.1364174025402,39.1685392189994,39.144534649506,39.1758759298261,39.1526460271519,39.1831811710824,39.160738239224,39.190435189454,39.1687644081447,39.1975438941098,39.1765148776509,39.2040434807244,39.1969277710307
0.664166666666667,65.1288317928555,29.9142931705063,29.9956139307298,29.9161406861898,29.9950356322766,29.9180280242514,29.9944590090427,29.9199680120006,29.9939293270359,29.9220414555253,29.9936384661597,29.9246500944133,29.9944761556818,29.9297656880581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.451135769236,39.1399768236293,39.1719706868195,39.1480694951261,39.1792888365952,39.156156067544,39.1865751405025,39.1642232803887,39.1938099282278,39.1722244766342,39.2008996276148,39.1799512069,39.2073831999384,39.2002964077294
0.664444444444445,65.1304555730603,29.914651350146,29.9956391284567,29.9164893452144,29.9950695062768,29.9183673224342,29.9945011724001,29.9202979963992,29.9939791097685,29.9223615735593,29.9936938525514,29.9249568259122,29.9945284781058,29.9300404784178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.463187484442,39.1435207446531,39.1753869616273,39.1515888748848,39.1826865582667,39.159650677871,39.1899539358736,39.1676929290905,39.1971695073051,39.175669191931,39.2042402178232,39.1833722199252,39.2107077838359,39.2036498445927
0.664722222222222,65.1320667419011,29.9150085564301,29.9956642321302,29.9168370648795,29.9951032381462,29.918705712999,29.9945431477535,29.9206271028818,29.99402866174,29.9226808440246,29.9937489747343,29.9252627549425,29.9945805434171,29.9303145958796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.475186760927,39.1470492087334,39.1787880866103,39.1550928320601,39.1860691382562,39.1631299015656,39.1933176008334,39.171147228919,39.200513970539,39.1790985977803,39.2075657087925,39.1867779606224,39.214017276678,39.2069881258224
0.665,65.1336653546204,29.9153647901636,29.9956892419705,29.9171838459162,29.9951368282839,29.9190431966173,29.9945849356753,29.920955332083,29.994077983698,29.9229992675419,29.9938038336189,29.9255678820843,29.994632352556,29.930588040682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.487133742424,39.1505622589572,39.1821741049157,39.1585814098929,39.1894366199376,39.1665937820222,39.1966661789758,39.1745862234234,39.2038433617368,39.1825127378839,39.2108761445312,39.1901684728412,39.2173117226739,39.2103112955692
0.665277777777778,65.1352514663054,29.9157200521608,29.9957141581979,29.9175296890647,29.9951702770886,29.9193797739702,29.9946265367372,29.921282684647,29.9941270763893,29.9233168447413,29.993858430115,29.9258722079262,29.9946839064614,29.9308608130714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.499028572578,39.1540599383759,39.1855450596502,39.1620546515872,39.1927890466425,39.1700423625963,39.1999997138504,39.1780099561117,39.207157724659,39.1859116559002,39.2141715689989,39.1935438003851,39.2205911659813,39.2136193979328
0.665555555555555,65.1368251318887,29.9160743432456,29.9957389810325,29.9178745950751,29.9952035849589,29.919715445748,29.9946679515107,29.9216091612276,29.9941759405605,29.923633576262,29.9939127651311,29.9261757330654,29.99473520607,29.9311329133021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.510871394936,39.1575422900054,39.1889009938793,39.1655126003095,39.1961264616597,39.173475686604,39.2033182489621,39.1814184704509,39.2104571030194,39.1892953954438,39.2174520261056,39.1969039870108,39.2238556507055,39.2169124769613
0.665833333333333,65.1383864061482,29.9164276642511,29.9957637106948,29.9182185647064,29.995236752293,29.9200502126506,29.994709180567,29.9219347624877,29.9942245769573,29.9239494627524,29.9939668395749,29.9264784581072,29.9947862523171,29.9314043416362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.52266235295,39.1610093568248,39.192241950627,39.1689552991881,39.1994489082346,39.1768937973218,39.2066218277708,39.1848118098659,39.2137415404845,39.1926640000848,39.2207175597114,39.200249076428,39.2271052208992,39.2201905766509
0.666111111111111,65.1399353437073,29.9167800160197,29.9957883474049,29.918561598727,29.995269779489,29.9203840753872,29.9947502244766,29.9222594890996,29.9942729863251,29.9242645048696,29.9940206543527,29.9267803836657,29.9948370461359,29.9316750983439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.534401589974,39.1644611817768,39.1955679728755,39.1723827913134,39.2027564295693,39.180296737986,39.2099104936913,39.1881900177395,39.2170110806733,39.1960175133489,39.2239682136264,39.2035791122988,39.2303399205627,39.223453740946
0.666388888888889,65.1414719990351,29.917131399403,29.9958128913832,29.9189036979145,29.9953026669446,29.920717034676,29.9947910838098,29.9225833417448,29.9943211694083,29.92457870328,29.99407421037,29.9270815103627,29.9948875884577,29.9319451837028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.546089249263,39.1678978077669,39.1988791035649,39.1757951197366,39.206049068822,39.1836845517925,39.2131842900922,39.1915531374122,39.2202657671567,39.1993559787169,39.2272040316101,39.2068941382379,39.2335597936426,39.2267020137382
0.666666666666667,65.1429964264462,29.9174818152616,29.9958373428499,29.9192448630554,29.9953354150573,29.9210490912444,29.9948317591366,29.9229063211138,29.994369126951,29.9248920586587,29.9941275085308,29.9273818388287,29.9949378802122,29.9322145979983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.55772547397,39.1713192776631,39.2021753855925,39.17919232747,39.2093268691067,39.1870572818964,39.2164432602965,39.1949012121814,39.2235056434576,39.202679439624,39.2304250573711,39.2101941978116,39.2367648840327,39.2299354388665
0.666944444444444,65.1445086801014,29.9178312644654,29.9958617020255,29.9195850949454,29.9953680242244,29.9213802458288,29.9948722510261,29.9232284279063,29.9944168596965,29.9252045716894,29.994180549738,29.9276813697017,29.9949879223267,29.9324833415231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.569310407146,39.1747256342954,39.2054568618126,39.1825744574863,39.2125898734926,39.1904149714113,39.2196874475802,39.1982342853011,39.22673075305,39.2059879394598,39.233631334567,39.2134793345381,39.2399552355726,39.2331540601172
0.667222222222222,65.1460088140073,29.9181797478928,29.9958859691302,29.9199243943891,29.9954004948427,29.9217104991748,29.9949125600474,29.9235496628308,29.9944643683871,29.9255162430645,29.9942333348934,29.9279801036279,29.9950377157268,29.9327514145778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.580844191738,39.1781169204555,39.2087235750364,39.1859415527184,39.2158381250039,39.1937576634094,39.222916895173,39.201552399982,39.2299411393591,39.209281521568,39.2368229068039,39.2167495918867,39.2431308920481,39.236357921223
0.6675,65.1474968820168,29.9185272664315,29.9959101443843,29.9202627621999,29.9954328273089,29.9220398520366,29.9949526867689,29.9238700266046,29.9945116537648,29.9258270734851,29.9942858648973,29.9282780412613,29.995087261336,29.9330188174701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.592326970588,39.1814931788962,39.2119755680311,39.1892936560585,39.2190716666197,39.1970854009206,39.2261316462571,39.2048555993903,39.2331368457606,39.2125602292457,39.239999817636,39.2200050132777,39.2462918971909,39.2395470658632
0.667777777777778,65.1489729378291,29.9188738209778,29.9959342280082,29.9206001992,29.9954650220193,29.9223683051774,29.9949926317585,29.9241895199541,29.9945587165705,29.9261370636605,29.9943381406487,29.9285751832637,29.9951365600759,29.9332855505151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.60375888643,39.1848544523314,39.21521288352,39.1926308103584,39.222290541273,39.2003982269326,39.2293317439672,39.2081439266483,39.2363179155809,39.2158241057433,39.2431621105656,39.2232456420821,39.2494382946777,39.2427215376631
0.668055555555556,65.1504370349897,29.9192194124366,29.9959582202222,29.9209367062204,29.99549707937,29.922695859369,29.9950323955836,29.9245081436139,29.9946055575445,29.9264462143086,29.9943901630454,29.9288715303045,29.9951856128658,29.9335516140352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.615140081889,39.1882007834353,39.2184355641818,39.1959530584287,39.225494791851,39.2036961843901,39.2325172313902,39.2114174248331,39.239484392096,39.2190731942641,39.2463098290424,39.2264715216211,39.2525701281307,39.2458813801942
0.668333333333333,65.1518892268911,29.9195640417217,29.9959821212465,29.9212722841005,29.9955289997567,29.9230225153921,29.9950719788111,29.9248258983276,29.9946521774263,29.9267545261554,29.9944419329837,29.9291670830607,29.995234420623,29.93381700836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.626470699481,39.1915322148423,39.2216436526505,39.1992604430386,39.2286844611945,39.2069793161949,39.2356881515649,39.214676136977,39.2426363185319,39.222307537964,39.2494430164634,39.2296826951661,39.2556874411169,39.2490266369732
0.668611111111111,65.1533295667722,29.9199077097554,29.9960059313014,29.9216069336885,29.9955607835747,29.9233482740356,29.9951113820075,29.9251427848471,29.9946985769543,29.9270619999352,29.9944934513584,29.9294618422167,29.9952829842626,29.9340817338263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.63775088161,39.1948487891463,39.2248371915149,39.2025530069151,39.2318595920971,39.2102476652049,39.2388445474813,39.2179201060665,39.2457737380638,39.225527179951,39.2525617161727,39.232879205938,39.2587902771477,39.2521573514626
0.668888888888889,65.1547581077189,29.9202504174685,29.9960296506073,29.9219406558411,29.9955924312193,29.9236731360973,29.9951506057385,29.9254588039329,29.9947447568663,29.9273686363903,29.994544719063,29.9297558084644,29.9953313046977,29.9343457907777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.648980770566,39.1981505489005,39.2280162233181,39.2058307927433,39.2350202273058,39.2135012742344,39.2419864620807,39.2211493750427,39.248896693816,39.2287321632852,39.255665971461,39.2360610971072,39.2618786796789,39.2552735670697
0.669166666666667,65.1561749026642,29.9205921658,29.9960532793842,29.9222734514233,29.995623943085,29.9239971023832,29.9951896505693,29.9257739563539,29.9947907178992,29.9276744362712,29.9945957369894,29.9300489825028,29.995379382839,29.9346091795652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.660160508527,39.2014375366172,39.2311807905577,39.2090938431656,39.2381664095199,39.2167401860533,39.2451139382549,39.2243639868,39.2520052288616,39.2319225309782,39.2587558255654,39.2392284117932,39.2649526921106,39.2583753271466
0.669444444444444,65.1575800043884,29.9209329556976,29.9960768178526,29.9226053213085,29.9956553195664,29.9243201737079,29.9952285170648,29.926088242887,29.9948364607888,29.9279794003361,29.9946465060281,29.9303413650385,29.995427219595,29.9348719005464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.671290237552,39.2047097947672,39.2343309356846,39.2123422007813,39.2412981813908,39.2199644433868,39.2482270188465,39.2275639841868,39.2550993862219,39.2350983259926,39.2618313216689,39.2423811930642,39.2680123577861,39.2614626749902
0.669722222222222,65.1589734655191,29.9212727881172,29.9961002662324,29.9229362663784,29.9956865610575,29.924642350894,29.9952672057888,29.9264016643176,29.9948819862702,29.9282835293511,29.9946970270679,29.9306329567848,29.9954748158722,29.9351339540858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.682370099585,39.2079673657792,39.2374667011036,39.2155759081465,39.2444155855218,39.2231740889153,39.251325746648,39.2307494100041,39.2581792088664,39.2382595912421,39.2648925029007,39.245519483937,39.2710577199928,39.2645356538414
0.67,65.1603553385312,29.9216116640227,29.9961236247439,29.9232662875228,29.995717667952,29.9249636347726,29.995305717305,29.9267142214391,29.9949272950773,29.9285868240902,29.994747300996,29.9309237584622,29.9955221725744,29.9353953405548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.693400236449,39.2112102920399,39.2405881291722,39.2187950077733,39.2475186644678,39.2263691652737,39.2544101644017,39.2339203070061,39.2612447397125,39.2414063695911,39.2679394123352,39.2486433273765,39.2740888219611,39.2675943068855
0.670277777777778,65.1617256757476,29.9219495843863,29.9961468936072,29.9235953856399,29.9957486406433,29.9252840261827,29.9953440521762,29.927025915053,29.9949723879432,29.9288892853349,29.9947973286982,29.9312137707984,29.9955692906035,29.9356560603314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.704380789848,39.2144386158934,39.2436952622008,39.2219995421301,39.2506074607348,39.2295497150512,39.2574803147994,39.2370767178992,39.2642960216248,39.244538703854,39.2709720929919,39.2517527662957,39.2771057068642,39.2706386772514
0.670555555555556,65.1630845293389,29.9222865501884,29.9961700730424,29.9239235616357,29.9957794795243,29.9256035259715,29.9953822109647,29.9273367459688,29.9950172655999,29.9291909138743,29.9948471110585,29.9315029945276,29.9956161708589,29.9359161138005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.715311901364,39.2176523796409,39.2467881424523,39.2251895536405,39.2536820167796,39.2327157807911,39.2605362404819,39.2402186853419,39.2673330974153,39.2476566367953,39.2739905878356,39.2548478435548,39.2801084178184,39.2736688080114
0.670833333333333,65.1644319513238,29.9226225624172,29.9961931632695,29.9242508164244,29.9958101849877,29.9259221349944,29.9954201942319,29.9276467150037,29.9950619287784,29.9294917105052,29.9948966489592,29.9317914303909,29.9956628142376,29.9361755013534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.726193712457,39.22085162554,39.2498668121414,39.2283650846835,39.2567423750097,39.23586740499,39.263577984039,39.2433462519446,39.2703560098426,39.2507602111292,39.2769949397754,39.2579286019619,39.2830969978823,39.2766847421815
0.671111111111111,65.1657679935689,29.9229576220689,29.9962161645084,29.9245771509279,29.9958407574258,29.9262398541143,29.9954580025389,29.9279558229831,29.9951063782087,29.9297916760317,29.9949459432809,29.9320790791363,29.9957092216342,29.936434223388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.737026364461,39.224036395805,39.2529313134348,39.2315261775929,39.2597885777826,39.2390046300982,39.2666055880089,39.2464594602691,39.2733648016121,39.253849469519,39.2799851916651,39.2609950842716,39.2860714900566,39.2796865227204
0.671388888888889,65.1670927077894,29.9232917301475,29.9962390769792,29.9249025660763,29.9958711972304,29.9265566842023,29.9954956364459,29.9282640707398,29.9951506146197,29.930090811265,29.9949949949026,29.9323659415182,29.9957553939411,29.9366922803085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.747809998585,39.2272067326058,39.2559816884505,39.234672874657,39.2628206674058,39.2421274985185,39.269619094878,39.2495583528282,39.2763595153755,39.2569244545772,39.2829613863023,39.2640473331857,39.2890319372842,39.2826741925298
0.671666666666667,65.1684061455488,29.9236248876649,29.9962619009016,29.9252270628071,29.995901504793,29.9268726261373,29.9955330965125,29.9285714591143,29.9951946387391,29.930389117024,29.9950438047014,29.9326520182977,29.9958013320481,29.9369496725259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.75854475591,39.2303626780682,39.2590179792576,39.2378052181181,39.2658386861362,39.2452360526065,39.2726185470807,39.2526429720856,39.2793401937301,39.2599852088649,39.2859235664287,39.2670853913524,39.2919783824496,39.285647794454
0.671944444444444,65.1697083582593,29.9239570956407,29.9962846364956,29.9255506420658,29.9959316805046,29.9271876808056,29.9955703832976,29.9288779889549,29.9952384512936,29.9306865941345,29.9950923735527,29.9329373102423,29.9958470368425,29.9372064004571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.769230777389,39.233504274273,39.2620402278759,39.2409232501726,39.2688426761801,39.2483303346699,39.2756039869987,39.2557133604555,39.2823068792193,39.2630317748918,39.2888717747293,39.2701093013658,39.294910868379,39.2886073712796
0.672222222222222,65.170999397182,29.9242883551022,29.9963072839808,29.9258733048056,29.995961724756,29.9275018491016,29.9956074973593,29.9291836611173,29.9952820530088,29.9309832434294,29.9951407023301,29.9332218181259,29.9958925092094,29.9374624645257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.779868203846,39.236631563256,39.2650484762757,39.2440270129701,39.2718326796928,39.2514103869687,39.2785754569613,39.2587695603022,39.2852596143316,39.2660641951155,39.2918060538326,39.2731191057664,39.2978294378396,39.2915529657355
0.6725,65.1722793134268,29.924618667084,29.996329843577,29.9261950519871,29.9959916379374,29.9278151319269,29.9956444392551,29.9294884764646,29.9953254446091,29.9312790657488,29.9951887919052,29.9335055427286,29.9959377500312,29.9377178651613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.790457175971,39.2397445870077,39.2680427663774,39.2471165486135,39.2748087387779,39.254476251714,39.2815329992446,39.2618116139398,39.2881984415007,39.2690825119417,39.2947264463101,39.2761148470403,39.3007341335399,39.2944846204921
0.672777777777778,65.1735481579528,29.9249480326286,29.9963523155038,29.9265158845785,29.9960214204386,29.9281275301909,29.9956812095417,29.9297924358674,29.9953686268176,29.9315740619395,29.9952366431479,29.933788484837,29.9959827601878,29.9379726027997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.800997834325,39.2428433874726,39.2710231400513,39.2501918991584,39.2777708954876,39.2575279710684,39.2844766560713,39.2648395636318,39.2911234031052,39.2720867677232,39.297632994676,39.2790965676186,39.3036249981289,39.297402378162
0.673055555555556,65.1748059815686,29.9252764527858,29.9963746999808,29.9268358035554,29.9960510726491,29.9284390448101,29.9957178087751,29.9300955402034,29.9954116003564,29.9318682328554,29.9952842569262,29.9340706452437,29.9960275405566,29.9382266778829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.811490319333,39.2459280065491,39.273989639117,39.2532531066128,39.2807191918219,39.2605655871455,39.2874064696107,39.2678534515913,39.2940345414682,39.2750770047604,39.3005257413872,39.2820643098782,39.3065020741963,39.3003062812987
0.673333333333333,65.1760528349319,29.9256039286127,29.9963969972275,29.927154809901,29.996080594958,29.9287496767089,29.9957542375104,29.9303977903576,29.9954543659463,29.932161579357,29.9953316341061,29.9343520247473,29.9960720920125,29.938480090859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.821934771285,39.2489984860893,39.2769423053435,39.2563002129369,39.2836536697288,39.2635891420093,39.2903224819781,39.2708533199799,39.2969318988569,39.2780532653006,39.3034047288425,39.2850181161404,39.3093654042723,39.3031963723974
0.673611111111111,65.1772887685505,29.9259304611738,29.9964192074632,29.9274729046057,29.9961099877536,29.9290594268184,29.9957904963022,29.9306991872224,29.9954969243069,29.9324541023117,29.9953787755517,29.9346326241526,29.9961164154278,29.9387328421818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.832331330335,39.2520548678982,39.2798811804484,39.2593332600428,39.2865743711033,39.2665986776744,39.2932247352344,39.2738392109081,39.2998155174827,39.2810155915377,39.3062699993832,39.2879580286715,39.312215030827,39.306072693894
0.673888888888889,65.1785138327816,29.9262560515409,29.9964413309073,29.927790088667,29.9961392514242,29.9293682960775,29.9958265857041,29.9309997316969,29.9955392761564,29.9327458025933,29.9954256821252,29.9349124442702,29.9961605116722,29.9389849323115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.842680136498,39.2550971937339,39.2828063060983,39.2623522897939,39.2894813377879,39.269594236105,39.2961132713864,39.2768111664344,39.3026854395006,39.283964025612,39.3091215952919,39.2908840896818,39.3150509962705,39.3089352881653
0.674166666666667,65.1797280778327,29.9265807007928,29.9964633677791,29.9281063630898,29.9961683863575,29.9296762854319,29.9958625062689,29.9312994246875,29.9955814222118,29.9330366810824,29.9954723546867,29.9351914859166,29.9962043816128,29.9392363617138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.852981329652,39.2581255053069,39.2857177239075,39.2653573440048,39.2923746115716,39.2725758592155,39.2989881323857,39.2797692285656,39.3055417070091,39.2868986096099,39.3119595587931,39.2937963413261,39.3178733429524,39.3117841975288
0.674444444444445,65.1809315537615,29.9269044100157,29.9964853182978,29.9284217288861,29.9961973929407,29.9299833958345,29.9958982585487,29.9315982671074,29.995623363189,29.9333267386659,29.9955187940945,29.9354697499142,29.9962480261142,29.9394871308605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.863235049534,39.26113984428,39.2886154754389,39.2683484644409,39.29525423419,39.2755435888691,39.3018493601292,39.282713439256,39.3083843620499,39.2898193855636,39.3147839320524,39.296694825703,39.320682113162,39.314619464242
0.674722222222222,65.1821243104757,29.9272271803027,29.9965071826823,29.928736187075,29.9962262715606,29.9302896282454,29.9959338430948,29.9318962598766,29.9956650998024,29.9336159762373,29.9955650012045,29.9357472370909,29.9962914460382,29.939737240229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.873441435737,39.2641402522678,39.2914996022025,39.2713256928183,39.2981202473251,39.2784974668784,39.3046969964583,39.2856438404075,39.3112134466076,39.2927263954511,39.3175947571765,39.2995795848547,39.3234773491278,39.317441130503
0.675,65.1833063977339,29.9275490127539,29.9965289611516,29.9290497386825,29.9962550226034,29.9305949836315,29.9959692604574,29.9321934039221,29.9957066327651,29.9339043946962,29.9956109768709,29.9360239482806,29.996334642244,29.9399866903027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.883600627715,39.2671267708365,39.2943701456561,39.2742890708031,39.3009726926047,39.2814375350047,39.3075310831589,39.2885604738688,39.3140290026095,39.2956196811954,39.3203920762127,39.3024506607667,39.3262590930171,39.3202492384496
0.675277777777778,65.1844778651451,29.9278699084762,29.9965506539247,29.9293623847416,29.996283646455,29.9308994629666,29.9960045111864,29.9324897001775,29.9957479627888,29.9341919949488,29.9956567219457,29.9362998843224,29.9963776155882,29.9402354815703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.893712764775,39.2700994415034,39.2972271472043,39.2772386400114,39.3038116116023,39.2843638349577,39.3103516619607,39.2914633814358,39.3168310719252,39.2984992846647,39.3231759311492,39.3053080953679,39.3290273869363,39.3230438301594
0.675555555555556,65.1856387621696,29.9281898685836,29.9965722612204,29.9296741262921,29.9963121435008,29.9312030672314,29.9960395958302,29.9327851495831,29.995789090584,29.9344787779071,29.9957022372787,29.9365750460612,29.9964203669247,29.9404836145265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.903777986081,39.273058305737,39.3000706481988,39.2801744420087,39.3066370458367,39.2872764083952,39.3131587745377,39.2943526048508,39.3196196963665,39.3013652476719,39.3259463639142,39.3081519305299,39.3317822729303,39.3258249476495
0.675833333333333,65.1867891381183,29.9285088941969,29.9965937832572,29.9299849643807,29.9963405141256,29.9315057974135,29.9960745149369,29.9330797530858,29.9958300168596,29.9347647444896,29.9957475237179,29.9368494343471,29.9964628971046,29.9407310896714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.913796430649,39.2760034049561,39.3029006899375,39.2830965183101,39.309449036772,39.2901752969231,39.3159524625072,39.2972281858024,39.3223949176871,39.3042176119744,39.3287034163763,39.3109822080672,39.3345237929823,39.3285926328764
0.676111111111111,65.1879290421536,29.9288269864433,29.9966152202538,29.9302949000609,29.9963687587139,29.931807654507,29.9961092690533,29.9333735116389,29.9958707423233,29.9350498956207,29.9957925821088,29.937123050036,29.9965052069764,29.9409779075106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.923768237348,39.2789347805301,39.3057173136649,39.2860049103794,39.3122476258169,39.2930605420947,39.3187327674299,39.300090165925,39.3251567775824,39.3070564192739,39.3314471303438,39.3137989697366,39.3372519890139,39.3313469277358
0.676388888888889,65.1890585232894,29.929144146457,29.9966365724286,29.9306039343928,29.9963968776494,29.9321086395129,29.9961438587257,29.9336664262025,29.9959112676813,29.9353342322306,29.9958374132949,29.9373958939886,29.9965472973859,29.9412240685552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.933693544898,39.281852473778,39.3085205605709,39.2888996596293,39.3150328543247,39.2959321854104,39.3214997308096,39.3029385867991,39.3279053176891,39.309881711216,39.3341775475647,39.3166022572373,39.3399669028845,39.3340878740623
0.676666666666667,65.1901776303909,29.9294603753788,29.9966578400001,29.9309120684431,29.9964248713157,29.9324087534385,29.9961782844991,29.9339584977426,29.9959515936384,29.9356177552558,29.9958820181176,29.9376679670711,29.9965891691762,29.9414695733218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.943572491868,39.2847565259688,39.3113104717918,39.2917808074205,39.3178047635932,39.298790268318,39.3242533940927,39.3057734899502,39.3306405795852,39.3126935293902,39.3368947097263,39.3193921122102,39.3426685763916,39.3368155136291
0.676944444444444,65.1912864121754,29.9297756743559,29.9966790231863,29.9312193032851,29.9964527400956,29.9327079972979,29.9962125469179,29.934249727232,29.995991720898,29.9359004656384,29.9959263974161,29.9379392701551,29.9966308231875,29.9417144223323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.953405216677,39.2876469783207,39.3140870884086,39.2946483950623,39.320563394864,39.3016348322116,39.3269937986684,39.3085949168492,39.3333626047894,39.3154919153292,39.3395986584553,39.3221685762382,39.34535705127,39.3395298881483
0.677222222222222,65.1923849172122,29.9300900445421,29.9967001222054,29.9315256399987,29.9964804843715,29.9330063721115,29.9962466465255,29.9345401156495,29.9960316501619,29.9361823643263,29.9959705520273,29.938209804117,29.9966722602575,29.941958616114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.963191857591,39.2905238720012,39.316850451448,39.2975024638114,39.3233087893224,39.304465918432,39.329720985868,39.3114029089121,39.3360714347612,39.3182769105092,39.3422894353173,39.3249316908459,39.3480323691921,39.3422310392702
0.6775,65.1934731939224,29.9304034870975,29.9967211372755,29.9318310796701,29.9965081045252,29.933303878906,29.9962805838643,29.9348296639801,29.9960713821305,29.9364634522731,29.9960144827858,29.9384795698383,29.9967134812208,29.9422021551995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.972932552723,39.2933872481263,39.3196006018811,39.3003430548722,39.3260409880975,39.307283568266,39.3324349969648,39.3141975074991,39.3387671109006,39.3210485563492,39.3449670818166,39.3276814974988,39.3506945717676,39.3449190085832
0.677777777777778,65.1945512905799,29.9307160031887,29.9967420686143,29.9321356233918,29.9965356009381,29.9336005187148,29.996314359476,29.935118373215,29.9961109175028,29.9367437304383,29.9960581905243,29.9387485682057,29.9967544869094,29.9424450401265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.98262744003,39.2962371477606,39.3223375806238,39.3031702093962,39.3287600322613,39.3100878229463,39.3351358731741,39.316978753915,39.3414496745477,39.3238068942112,39.3476316393963,39.3304180376039,39.3533437005429,39.3475938376138
0.678055555555556,65.1956192553109,29.9310275939886,29.9967629164397,29.932439272263,29.9965629739911,29.9338962925773,29.996347973901,29.9354062443514,29.9961502569761,29.9370231997866,29.9961016760729,29.9390168001107,29.9967952781528,29.942687271438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,119.992276657315,39.2990736119169,39.3250614285365,39.3059839684818,39.331465962829,39.3128787236512,39.3378236556525,39.3197466894088,39.3441191669825,39.3265519653994,39.3502831494376,39.3331413525089,39.3559797970017,39.3502555678264
0.678333333333333,65.1966771360944,29.9313382606761,29.9967836809692,29.9327420273888,29.9965902240643,29.9341912015391,29.996381427679,29.9356932783926,29.9961894012464,29.9373018612885,29.9961449402596,29.9392842664497,29.9968358557771,29.9429288496821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.001880342222,39.301896681556,39.3277721864233,39.3087843731743,39.3341588207583,39.3156563115043,39.3404983854979,39.3225013551732,39.3467756294248,39.3292838111604,39.3529216532598,39.3358514835022,39.358602902564,39.352904240623
0.678611111111111,65.1977249807623,29.9316480044367,29.9968043624202,29.9330438898805,29.9966173515376,29.934485246652,29.9964147213486,29.9359794763478,29.9962283510081,29.9375797159199,29.9961879839101,29.9395509681238,29.9968762206063,29.9431697754121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.011438632239,39.3047063975861,39.3304698950324,39.311571464465,39.3368386469496,39.3184206275742,39.3431601037494,39.3252427923444,39.3494191030341,39.3320024726828,39.3555471921205,39.3385484718129,39.3612130585865,39.355539897343
0.678888888888889,65.1987628369997,29.9319568264618,29.9968249610102,29.9333448608559,29.9966443567902,29.934778428974,29.9964478554477,29.9362648392321,29.996267106954,29.9378567646619,29.9962308078477,29.9398169060392,29.9969163734609,29.9434100491862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.020951664693,39.3075028008628,39.3331545950553,39.3143452832915,39.3395054822453,39.3211717128745,39.3458088513869,39.3279710420023,39.3520496289089,39.3347079910971,39.3581598072146,39.3412323586099,39.3638103063622,39.3581625792633
0.679166666666667,65.1997907523449,29.9322647279487,29.9968454769563,29.9336449414385,29.9966712402006,29.9350707495691,29.9964808305128,29.9365493680663,29.9963056697752,29.9381330085013,29.9962734128935,29.9400820811063,29.9969563151592,29.9436496715678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.030419576752,39.3102859321889,39.335826327127,39.3171058705374,39.3421593674299,39.3239096083629,39.3484446693305,39.3306861451696,39.354667248087,39.3374004074752,39.3607595396748,39.3439031850027,39.3663946871201,39.3607723275975
0.679444444444444,65.2008087741899,29.9325717101011,29.9968659104756,29.9339441327579,29.996698002147,29.9353622095071,29.9965136470797,29.936833063877,29.9963440401616,29.9384084484299,29.9963157998663,29.9403464942407,29.9969960465162,29.9438886431251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.03984250542,39.3130558323138,39.3384851318253,39.3198532670314,39.3448003432295,39.3266343549418,39.3510675984411,39.3333881428118,39.3572720015447,39.3400797628305,39.3633464305711,39.3465609920401,39.3689662420252,39.3633691834966
0.679722222222222,65.2018169497801,29.9328777741282,29.9968862617849,29.93424243595,29.996724643007,29.9356528098639,29.9965463056832,29.9371159276966,29.9963822188013,29.9386830854447,29.9963579695824,29.9406101463622,29.9970355683445,29.9441269644312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.049220587543,39.3158125419334,39.3411310496711,39.3225875135479,39.3474284503119,39.3293459934573,39.3536776795195,39.3360770758371,39.3598639301973,39.3427460981172,39.3659205209105,39.349205820711,39.3715250121785,39.3659531880482
0.68,65.202815326215,29.9331829212455,29.996906531101,29.9345398521561,29.9967511631575,29.9359425517213,29.9965788068569,29.937397960563,29.9964202063808,29.938956920548,29.996399922856,29.9408730383952,29.9970748814534,29.9443646360643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.058553959799,39.3185561016899,39.3437641211275,39.3253086508061,39.3500437292859,39.3320445646994,39.3562749533063,39.3387529850962,39.3624430748983,39.3453994542308,39.3684818516371,39.3518377119435,39.3740710386163,39.3685243822764
0.680277777777778,65.2038039504483,29.933487152674,29.9969267186405,29.9348363825236,29.996777562975,29.9362314361666,29.9966111511336,29.9376791635198,29.9964580035849,29.939229954747,29.9964416604985,29.9411351712687,29.9971139866499,29.9446016586072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.067842758704,39.3212865521713,39.3463843866002,39.3280167194698,39.3526462207013,39.3347301094014,39.3588594604818,39.3414159113817,39.3650094764395,39.3480398720071,39.3710304636315,39.3544567066051,39.3766043623104,39.3710828071419
0.680555555555556,65.2047828692877,29.9337904696408,29.9969468246198,29.9351320282059,29.9968038428352,29.9365194642932,29.9966433390449,29.9379595376159,29.996495611097,29.939502189054,29.9964831833195,29.9413965459161,29.9971528847376,29.9448380326478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.077087120607,39.3240039339115,39.3489918864366,39.3307117601477,39.3552359650489,39.3374026682401,39.3614312416658,39.3440658954281,39.3675631755505,39.3506673922225,39.3735663977112,39.3570628455022,39.3791250241681,39.3736285035416
0.680833333333333,65.2057521293958,29.9340928733783,29.9969668492553,29.9354267903617,29.9968300031135,29.9368066371999,29.9966753711215,29.9382390839058,29.9965330295987,29.9397736244864,29.9965244921258,29.941657163275,29.9971915765177,29.9450737587783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.086287181691,39.3267082873895,39.3515866609262,39.3333938133923,39.3578130027598,39.3400622818349,39.363990337417,39.3467029779115,39.3701042128989,39.3532820555937,39.3760896946298,39.3596561693801,39.3816330650315,39.3761615123084
0.681111111111111,65.2067117772894,29.934394365125,29.9969867927631,29.9357206701558,29.9968560441844,29.9370929559914,29.996707247893,29.9385178034495,29.9965702597701,29.9400442620664,29.9965655877218,29.9419170242875,29.9972300627884,29.9453088375961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.095443077972,39.3293996530297,39.3541687503,39.3360629197004,39.3603773742055,39.3427089907484,39.3665367882334,39.3493271994496,39.3726326290898,39.3558839027773,39.3786003950773,39.3622367189229,39.3841285256779,39.3786818742115
0.681388888888889,65.2076618593405,29.9346949461248,29.997006655359,29.9360136687583,29.9968819664222,29.9373784217776,29.996738969888,29.9387956973121,29.9966073022896,29.9403141028209,29.9966064709098,29.9421761298999,29.9972683443449,29.945543269703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.104554945294,39.3320780712013,39.3567381947302,39.3387191195122,39.3629291196974,39.3453428354853,39.3690706345516,39.3519386006011,39.3751484646656,39.3584729743695,39.3810985396794,39.364804534753,39.3866114468192,39.3811896299555
0.681666666666667,65.2086024217763,29.934994617627,29.997026437259,29.936305787345,29.9969077702003,29.9376630356742,29.9967705376339,29.9390727665641,29.9966441578338,29.9405831477817,29.9966471424893,29.9424344810627,29.9973064219797,29.9457770557055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.113622919335,39.3347435822181,39.3592950343303,39.3413624532117,39.3654682794871,39.3479638564927,39.3715919167467,39.3545372218656,39.3776517601059,39.3610493109065,39.3835841689979,39.3673596574311,39.3890818691019,39.3836848201808
0.681944444444444,65.209533510679,29.9352933808867,29.9970461386786,29.9365970270973,29.9969334558916,29.9379467988024,29.9968019516572,29.9393490122812,29.9966808270777,29.9408513979856,29.9966876032578,29.9426920787306,29.9973442964825,29.9460101962146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.1226471356,39.3373962263382,39.3618393091544,39.3439929611258,39.3679948937654,39.3505720941596,39.3741006751322,39.3571231036836,39.3801425558272,39.3636129528636,39.38605732353,39.3699021274562,39.3915398331072,39.3861674854632
0.682222222222222,65.2104551719865,29.9355912371642,29.9970657598332,29.9368873892019,29.9969590238685,29.9382297122884,29.9968332124832,29.9396244355442,29.9967173106948,29.9411188544736,29.9967278540099,29.9429489238623,29.99738196864,29.9462426918462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.131627729423,39.3400360437638,39.3643710591974,39.3466106835246,39.3705090026628,39.353167588817,39.3765969499597,39.3596962864359,39.382620892183,39.3661639406552,39.3885180437086,39.372431985265,39.3939853793504,39.3886376663141
0.6825,65.2113674514923,29.9358881877252,29.9970853009382,29.937176874851,29.9969844745025,29.9385117772642,29.9968643206363,29.9398990374391,29.9967536093567,29.9413855182917,29.9967678955381,29.9432050174208,29.9974194392361,29.9464745432202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.140564835964,39.3426630746412,39.3668903243947,39.3492156606207,39.3730106462487,39.3557503807373,39.3790807814185,39.3622568104436,39.3850868094629,39.3687023146348,39.3909663699017,39.3749492712321,39.3964185482809,39.3910954031796
0.682777777777778,65.2122703948458,29.9361842338409,29.9971047622086,29.9374654852422,29.9970098081648,29.9387929948668,29.9968952766397,29.9401728190569,29.9967897237334,29.9416513904903,29.9968077286323,29.9434603603729,29.9974567090518,29.9467057509615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.149458590211,39.34527735906,39.3693971446217,39.3518079325694,39.3754998645318,39.358320510134,39.3815522096358,39.3648047159679,39.3875403478934,39.3712281150947,39.3934023424124,39.3774540256694,39.3988393802823,39.3935407364413
0.683055555555556,65.2131640475528,29.9364793767876,29.9971241438594,29.9377532215782,29.9970350252259,29.9390733662385,29.9969260810154,29.9404457814936,29.9968256544931,29.9419164721243,29.99684735408,29.9437149536893,29.9974937788653,29.9469363156992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.158309126975,39.3478789370532,39.3718915596939,39.354387539468,39.3779766974593,39.360878017162,39.3840112746762,39.3673400432098,39.389981547637,39.3737413822657,39.3958260014789,39.3799462888265,39.4012479156719,39.3959737064153
0.683333333333333,65.214048454975,29.9367736178468,29.9971434461053,29.938040085067,29.9970601260557,29.9393528925269,29.9969567342844,29.94071792585,29.9968614023023,29.9421807642531,29.9968867726661,29.9439687983449,29.9975306494519,29.9471662380667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.167116580893,39.3504678485972,39.3743736093663,39.3569545213561,39.380441184917,39.3634229419168,39.3864580165417,39.36986283231,39.3924104487919,39.3762421563169,39.398237387274,39.3824261008901,39.4036441947007,39.3983943533526
0.683611111111111,65.214923662331,29.9370669583053,29.9971626691608,29.938326076922,29.9970851110232,29.9396315748845,29.9969872369667,29.9409892532321,29.9968969678259,29.9424442679406,29.9969259851733,29.9442218953183,29.997567321584,29.947395518702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.175881086425,39.3530441336108,39.3768433333337,39.3595089182147,39.3828933667289,39.3659553244347,39.3888924751711,39.3723731233484,39.3948270913926,39.3787304773556,39.4006365399052,39.3848935019837,39.4060282575534,39.4008027174387
0.683888888888889,65.2157897146958,29.9373593994549,29.9971818132403,29.9386111983615,29.9971099804973,29.939909414469,29.9970175895811,29.9412597647505,29.9969323517269,29.9427069842548,29.9969649923814,29.9444742455919,29.9976037960312,29.9476241582474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.184602777852,39.3556078319558,39.3793007712301,39.3620507699666,39.3853332826572,39.3684752046921,39.3913146904405,39.3748709563442,39.3972315154088,39.3812063854271,39.4030234994144,39.3873485321679,39.4084001443479,39.4031988387936
0.684166666666667,65.2166466570017,29.9376509425926,29.9972008785579,29.938895450609,29.9971347348457,29.9401864124432,29.9970477926453,29.9415294615204,29.9969675546667,29.9429689142683,29.9970037950681,29.9447258501519,29.9976400735603,29.9478521573493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.193281789278,39.3581589834361,39.3817459626285,39.3645801164758,39.3877609724022,39.3709826226059,39.3937247021622,39.3773563712556,39.399623760746,39.3836699205144,39.4053983057777,39.38979123144,39.4107598951354,39.4055827574715
0.684444444444445,65.217494534038,29.9379415890202,29.9972198653277,29.9391788348928,29.997159374436,29.9404625699745,29.9970778466757,29.9417983446621,29.9970025773048,29.9432300590576,29.9970423940085,29.9449767099882,29.9976761549351,29.9480795166587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.201918254626,39.3606976277982,39.384178947041,39.3670969975475,39.3901764756016,39.3734776180327,39.3961225500853,39.3798294079796,39.4020038672447,39.3861211225383,39.4077609989054,39.3922216397337,39.4131075499004,39.4079545134608
0.684722222222222,65.2183333904512,29.9382313400444,29.9972387737633,29.9394613524466,29.9971838996347,29.9407378882357,29.9971077521878,29.9420664153004,29.997037420299,29.9434904197038,29.9970807899751,29.9452268260946,29.9977120409166,29.9483062368306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.210512307641,39.3632238047299,39.3865997639182,39.3696014529274,39.3925798318307,39.3759602307691,39.3985082738952,39.3822901063516,39.4043718746806,39.3885600313567,39.4101116186417,39.394639796919,39.4154431485601,39.410314146684
0.685,65.2191632707457,29.9385201969772,29.9972576040785,29.9397430045085,29.997208310808,29.9410123684042,29.9971375096959,29.9423336745646,29.9970720843055,29.9437499972919,29.997118983738,29.9454761994682,29.9977477322629,29.9485323185243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.219064081883,39.3657375538612,39.3890084526491,39.3720935223022,39.3949710806021,39.3784305005508,39.4008819132132,39.3847385061455,39.4067278227643,39.390986686765,39.4124502047647,39.3970457428023,39.4177667309648,39.4126616969972
0.685277777777778,65.2199842192834,29.9388081611351,29.9972763564865,29.940023792322,29.9972326083212,29.9412860116621,29.9971671197132,29.9426001235887,29.9971065699785,29.944008792911,29.9971569760647,29.94572483111,29.9977832297293,29.9487577624031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.227573710733,39.3682389147633,39.3914050525612,39.3745732452988,39.3973502613655,39.3808884670531,39.4032435075967,39.3871746470734,39.409071751141,39.3934011284953,39.4147767969858,39.3994395171259,39.4200783368972,39.4149972041904
0.685555555555556,65.2207962802846,29.9390952338394,29.9972950312005,29.940303717135,29.9972567925391,29.9415588191963,29.9971965827516,29.9428657635112,29.9971408779706,29.9442668076543,29.9971947677203,29.9459727220243,29.9978185340683,29.9489825691348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.236041327386,39.3707279269486,39.3937896029198,39.3770406614844,39.3997174135076,39.3833341698905,39.4055930965388,39.3895985687852,39.4114036993907,39.395803396217,39.4170914349503,39.4018211595678,39.422378006073,39.4173207079873
0.685833333333333,65.2215994978274,29.9393814164162,29.9973136284334,29.9405827802003,29.9972808638259,29.9418307921987,29.997225899322,29.9431305954749,29.9971750089324,29.944524042619,29.9972323594673,29.9462198732192,29.9978536460295,29.9492067393909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.244467064856,39.3732046298707,39.3961621429283,39.3794958103659,39.4020725763517,39.385767648616,39.4079307194681,39.3920103108687,39.4137237070277,39.3981935295358,39.4193941582366,39.4041907097419,39.4246657781398,39.4196322480449
0.686111111111111,65.2223939158486,29.9396667101964,29.9973321483981,29.9408609827755,29.9973048225449,29.9421019318654,29.997255069934,29.9433946206273,29.9972089635129,29.9447804989061,29.9972697520657,29.946466285706,29.9978885663596,29.9494302738471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.252851055968,39.3756690629239,39.3985227117276,39.3819387313902,39.4044157891576,39.3881889427216,39.4102564157486,39.3944099128492,39.4160318135003,39.4005715679939,39.4216850063563,39.4065482071977,39.4269416926779,39.4219318639534
0.686388888888889,65.2231795781436,29.9399511165153,29.9973505913071,29.9411383261229,29.997328669059,29.9423722393974,29.9972840950962,29.9436578401199,29.9972427423592,29.9450361776209,29.997306946273,29.9467119604997,29.9979232958025,29.9496531731834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.261193433365,39.3781212654428,39.400871348396,39.3843694639437,39.4067470911214,39.3905980916375,39.4125702246794,39.3967974141894,39.4183280581912,39.4029375510702,39.423964018754,39.4088936914198,39.4292057891997,39.4242195952366
0.686666666666667,65.2239565283666,29.9402346367131,29.9973689573727,29.9414148115092,29.9973524037303,29.9426417160002,29.997312975316,29.9439202551088,29.9972763461167,29.945291079872,29.9973439428442,29.9469568986184,29.9979578350993,29.9498754380834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.269494329501,39.3805612767028,39.4032080919492,39.3867880473521,39.4090665213756,39.3929951347326,39.4148721854948,39.3991728542892,39.4206124804168,39.4052915181792,39.4262312348071,39.4112272018284,39.4314581071494,39.4264954813509
0.686944444444444,65.2247248100311,29.9405172721343,29.997387246807,29.9416904402057,29.9973760269203,29.9429103628836,29.9973417110995,29.9441818667542,29.9973097754289,29.9455452067724,29.9973807425317,29.9472011010838,29.9979921849883,29.950097069235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.277753876643,39.3829891359192,39.4055329813401,39.38919452088,39.4113741189884,39.3953801113133,39.4171623373637,39.4015362724856,39.4228851194272,39.4076335086718,39.428486693826,39.4135487777784,39.4336986859034,39.428759561686
0.687222222222222,65.2254844665096,29.9407990241279,29.9974054598219,29.9419652134885,29.9973995389897,29.9431781812621,29.9973703029516,29.9444426762206,29.9973430309377,29.9457985594383,29.9974173460855,29.9474445689208,29.9980263462049,29.9503180673298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.28597220687,39.385404882247,39.4078460554581,39.3915889237313,39.4136699229638,39.3977530606244,39.4194407193898,39.4038877080523,39.4251460144062,39.4099635618346,39.4307304350535,39.41585845856,39.4359275647696,39.4310118755642
0.6875,65.2262355410344,29.9410798940474,29.9974235966291,29.9422391326379,29.9974229402988,29.9434451723545,29.9973987513764,29.9447026846765,29.9973761132827,29.9460511389899,29.9974537542528,29.9476873031576,29.9980603194817,29.9505384330635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.294149452071,39.3878085547813,39.4101473531296,39.3939712950483,39.4159539722415,39.400114021848,39.4217073706114,39.4062272001995,39.4273952044709,39.4122817168896,39.4329624976647,39.4181562833978,39.4381447829879,39.4332524622405
0.687777777777778,65.2269780766974,29.9413598832507,29.99744165744,29.9425121989386,29.9974462312068,29.9437113373839,29.9974270568763,29.9449618932946,29.9974090231023,29.9463029465512,29.9974899677787,29.9479293048256,29.9980941055485,29.9507581671356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.302285743945,39.3902001925564,39.4124369131176,39.3963416739118,39.4182263056966,39.4024630341039,39.4239623300008,39.4085547880742,39.4296327286717,39.4145880129946,39.4351829207674,39.4204422914513,39.4403503797294,39.4354813609027
0.688055555555556,65.2277121164506,29.9416389931,29.9974596424659,29.9427844136798,29.9974694120726,29.9439766775778,29.9974552199528,29.9452203032518,29.9974417610327,29.9465539832495,29.9975259874055,29.9481705749595,29.9981277051322,29.9509772702494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.310381214001,39.3925798345461,39.4147147741211,39.3987000993412,39.4204869621394,39.4048001364491,39.4262056364648,39.4108705107594,39.4318586259921,39.4168824892425,39.4373917434011,39.4227165218144,39.4425443940967,39.4376986106706
0.688333333333333,65.228437703106,29.9419172249618,29.9974775519178,29.9430557781549,29.9974924832543,29.9442411941677,29.9974832411062,29.9454779157288,29.9974743277082,29.9468042502159,29.9975618138728,29.948411114597,29.9981611189571,29.9511957431122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.318435993555,39.3949475196631,39.4169809747754,39.4010466102937,39.4227359803152,39.4071253678777,39.428437328844,39.4131744072742,39.4340729353486,39.4191651846615,39.4395890045377,39.4249790135153,39.4447268651239,39.4399042505966
0.688611111111111,65.2291548793362,29.9421945802069,29.9974953860064,29.9433262936618,29.9975154451092,29.9445048883897,29.9975111208355,29.9457347319103,29.9975067237616,29.947053748585,29.9975974479181,29.9486509247791,29.9981943477446,29.9514135864348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.32645021373,39.397303286759,39.4192355536519,39.4033812456644,39.4249733989044,39.4094387673208,39.4306574459128,39.4154665165738,39.4362756955903,39.4214361382146,39.4417747430807,39.4272298055164,39.446897831776,39.4420983196654
0.688888888888889,65.2298636876743,29.9424710602102,29.9975131449422,29.9435959615023,29.9975382979941,29.9447677614838,29.9975388596386,29.945990752985,29.9975389498236,29.9473024794949,29.9976328902759,29.9488900065498,29.9982273922132,29.9516308009322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.334424005457,39.3996471746241,39.4214785492577,39.4057040442863,39.4271992565219,39.4117403736461,39.4328660263793,39.4177468775491,39.4384669454992,39.4236953887996,39.4439489978658,39.4294689367143,39.4490573329492,39.4442808567935
0.689166666666667,65.2305641705144,29.9427466663507,29.9975308289356,29.9438647829827,29.9975610422649,29.9450298146941,29.9975664580122,29.9462459801455,29.9975710065232,29.947550444087,29.9976681416787,29.9491283609561,29.9982602530787,29.9518473873227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.342357499472,39.4019792219874,39.4237100000354,39.4080150449298,39.4294135917173,39.414030225658,39.4350631088851,39.4200155290263,39.4406467237895,39.4259429752493,39.4461118076597,39.4316964459393,39.4512054074706,39.4464519008295
0.689444444444444,65.2312563701115,29.9430214000117,29.9975484381967,29.9441327594131,29.9975836782771,29.9452910492688,29.9975939164516,29.9465004145881,29.9976028944874,29.9477976435064,29.997703202856,29.9493659890481,29.9982929310544,29.9520633463285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.350250826318,39.4042994675158,39.4259299443632,39.4103142863028,39.4316164429746,39.4163083620971,39.4372487320053,39.4222725097674,39.4428150691081,39.4281789363306,39.4482632111612,39.4339123719556,39.453342094098,39.4486114905538
0.689722222222222,65.2319403285821,29.9432952625803,29.9975659729352,29.9443998921079,29.9976062063852,29.9455514664601,29.9976212354511,29.946754057513,29.9976346143417,29.9480440789012,29.997738074535,29.9496028918788,29.9983254268503,29.9522786786757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.358104116338,39.4066079498145,39.4281384205545,39.4126018070501,39.4338078487118,39.4185748216403,39.4394229342479,39.4245178584695,39.4449720200339,39.4304033107449,39.450403247,39.436116753461,39.4554674315202,39.4507596646786
0.69,65.2326160879042,29.9435682554479,29.9975834333607,29.9446661823855,29.9976286269431,29.9458110675243,29.9976484155037,29.9470069101239,29.9976661667093,29.9482897514232,29.9977727574404,29.9498390705044,29.9983577411741,29.9524933850935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.365917499683,39.4089047074267,39.4303354668578,39.4148776457535,39.4359878472813,39.4208296429005,39.4415857540542,39.4267516137645,39.4471176150778,39.4326161371281,39.4525319537374,39.4383096290868,39.4575814583563,39.4528964618477
0.690277777777778,65.2332836899173,29.9438403800095,29.9976008196827,29.9449316315683,29.997650940304,29.9460698537214,29.9976754571011,29.9472589736286,29.997697552212,29.9485346622271,29.9978072522942,29.9500745259837,29.9983898747306,29.9527074663154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.373691106303,39.4111897788331,39.4325211214567,39.4171418409318,39.4381564769691,39.4230728644265,39.4437372297983,39.4289738142196,39.4492518926828,39.4348174540496,39.4546493698656,39.4404910373977,39.459684213156,39.4550219206362
0.690555555555555,65.2339431763233,29.9441116376643,29.9976181321101,29.9451962409825,29.9976731468206,29.9463278263155,29.9977023607341,29.9475102492381,29.9977287714694,29.9487788124713,29.9978415598161,29.9503092593785,29.9984218282217,29.9529209230779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.381425065954,39.413463202452,39.4346954224692,39.4193944310401,39.4403137759951,39.4253045247025,39.4458773997868,39.4311844983366,39.4513748912237,39.4370073000132,39.4567555338078,39.4426610168917,39.4617757343995,39.4571360795508
0.690833333333333,65.234594588686,29.9443820298152,29.9976353708519,29.9454600119584,29.9976952468445,29.9465849865742,29.9977291268919,29.9477607381674,29.9977598250993,29.9490222033169,29.9978756807231,29.9505432717535,29.9984536023469,29.9531337561215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.389119508188,39.415725016639,39.4368584079483,39.4216354544702,39.4424597825129,39.4275246621486,39.4480063022593,39.4333837045518,39.4534866490067,39.4391857134562,39.4588504839181,39.4448196059997,39.4638560604969,39.4592389770295
0.691111111111111,65.2352379684318,29.944651557869,29.9976525361166,29.94572294583,29.9977172407269,29.9468413357693,29.9977557560626,29.9480104416347,29.997790713718,29.9492648359285,29.9979096157298,29.9507765641762,29.9984851978027,29.9533459661901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.396774562362,39.4179752596869,39.4390101158811,39.4238649495498,39.4445945346092,39.4297333151198,39.4501239753875,39.4355714712359,39.4555872042698,39.4413527327496,39.4609342584815,39.4469668430857,39.4659252297889,39.4613306514414
0.691388888888889,65.2358733568497,29.9449202232363,29.9976696281127,29.9459850439352,29.9977391288182,29.947096875176,29.9977822487331,29.948259360862,29.9978214379395,29.9495067114738,29.9979433655483,29.9510091377168,29.9985166152829,29.953557554031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.404390357631,39.4202139698255,39.4411505841894,39.4260829545431,39.4467180703042,39.4319305219066,39.4522304572757,39.4377478366941,39.4576765951821,39.4435083961977,39.4630068957134,39.4491027664466,39.467983280546,39.4634111410864
0.691666666666667,65.2365007950916,29.9451880273312,29.9976866470481,29.9462463076155,29.997760911468,29.9473516060735,29.9978086053891,29.9485074970746,29.9978519983762,29.9497478311234,29.997976930888,29.9512409934483,29.9985478554789,29.9537685203951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.411967022949,39.4224411852212,39.4432798507287,39.4282895076498,39.4488304275513,39.4341163207342,39.45432578596,39.4399128391655,39.4597548598444,39.4456527420386,39.4650684337598,39.451227414312,39.4700302509687,39.4654804841959
0.691944444444444,65.2371203241726,29.9454549715717,29.9977035931308,29.9465067382164,29.9977825890254,29.9476055297442,29.997834826515,29.9487548515013,29.9978823956386,29.9499881960511,29.9980103124561,29.9514721324466,29.998578919079,29.9539788660369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.419504687067,39.4246569439773,39.4453979532888,39.4304846470055,39.4509316442367,39.436290749763,39.4564099994088,39.4420665168233,39.4618220362881,39.447785808443,39.4671189106972,39.4533408248441,39.4720661791874,39.4675387189317
0.692222222222222,65.237731984971,29.9457210573794,29.9977204665684,29.9467663370867,29.9978041618385,29.9478586474746,29.997860912594,29.9490014253742,29.9979126303352,29.9502278074336,29.998043510957,29.9517025557901,29.9986098067692,29.9541885917141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.427003478537,39.4268612841334,39.4475049295932,39.4326684106813,39.4530217581795,39.4384538470877,39.4584831355222,39.4442089077744,39.4638781624759,39.4499076335151,39.4691583645322,39.4554430361374,39.4740911032621,39.4695858833865
0.6925,65.238335818229,29.9459862861795,29.9977372675681,29.9470251055793,29.9978256302548,29.9481109605545,29.9978868641081,29.9492472199288,29.997942703073,29.9504666664508,29.9980765270928,29.9519322645597,29.9986405192325,29.954397698188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.434463525704,39.4290542436652,39.4496008172989,39.4348408366837,39.4551008071316,39.4406056507376,39.4605452321321,39.4463400500594,39.4659232763014,39.4520182552917,39.4711868332015,39.4575340862191,39.4761050611825,39.4716220155837
0.692777777777778,65.2389318645524,29.9462506594007,29.9977539963372,29.9472830450501,29.9978469946213,29.9483624702772,29.997912681538,29.9494922364041,29.9979726144567,29.9507047742852,29.998109361563,29.9521612598394,29.9986710571494,29.9546061862233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.441884956711,39.4312358604847,39.4516856539967,39.4370019629545,39.4571688287771,39.4427461986766,39.4625963270021,39.4484599816524,39.4679574155887,39.4541177117427,39.4732043545723,39.4596140130482,39.478108090868,39.4736471534771
0.693055555555556,65.2395201644109,29.9465141784751,29.9977706530823,29.947540156859,29.9978682552838,29.9486131779396,29.9979383653631,29.9497364760419,29.9980023650895,29.9509421321224,29.9981420150647,29.9523895427154,29.9987014211977,29.9548140565879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.449267899498,39.4334061724397,39.4537594772106,39.4391518273704,39.459225860733,39.4448755288024,39.4646364578272,39.450568740461,39.4699806180928,39.4562060407704,39.4752109664413,39.4616828545163,39.4801002301673,39.475661334951
0.693333333333333,65.2401007581389,29.9467768448385,29.99778723801,29.9477964423692,29.9978894125879,29.9488630848419,29.9979639160616,29.9499799400877,29.9980319555726,29.9511787411509,29.9981744882925,29.9526171142766,29.9987316120527,29.9550213100531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.456612481796,39.4355652173139,39.4558223243978,39.4412904677432,39.4612719405482,39.4469936789471,39.4666656622335,39.4526663643258,39.471992921499,39.4582832802098,39.4772067065351,39.4637406484466,39.4820815168584,39.4776645978201
0.693611111111111,65.2406736859349,29.9470386599298,29.9978037513266,29.9480519029475,29.9979104668781,29.9491121922878,29.9979893341107,29.9502226297899,29.9980613865054,29.9514146025619,29.9982067819385,29.9528439756146,29.9987616303869,29.9552279473938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.463918831133,39.4377130328264,39.4578742329489,39.4434179218191,39.4633071057038,39.4491006868764,39.4686839777788,39.4547528910207,39.4739943634231,39.460349467828,39.4791916125103,39.4657874325943,39.4840519886488,39.4796569798293
0.693888888888889,65.2412389878626,29.9472996251916,29.9978201932382,29.9483065399638,29.9979314184982,29.9493605015842,29.9980146199859,29.9504645464001,29.9980906584853,29.9516497175494,29.9982388966923,29.9530701278232,29.9987914768703,29.9554339693877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.47118707483,39.439849656632,39.4599152401869,39.4455342272793,39.4653313936129,39.45119659029,39.4706914419515,39.4568283582524,39.4759849814111,39.4624046413248,39.4811657219528,39.4678232446465,39.4860116831749,39.4816385186535
0.694166666666667,65.2417967038503,29.9475597420697,29.9978365639504,29.9485603547917,29.9979522677916,29.9496080140416,29.9980397741618,29.9507056911731,29.998119772108,29.9518840873103,29.9982708332411,29.953295571999,29.9988211521702,29.9556393768163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.47841734,39.4419751263203,39.461945383368,39.447639421739,39.4673448416206,39.453281426821,39.4726880921712,39.4588928036604,39.4779648129391,39.4644488383317,39.4831290723781,39.4698481222217,39.4879606380022,39.4836092518979
0.694444444444444,65.2423468736917,29.947819012013,29.9978528636688,29.9488133488079,29.9979730151005,29.9498547309735,29.9980647971116,29.9509460653665,29.9981487279674,29.9521177130439,29.9983025922695,29.9535203092409,29.9988506569514,29.9558441704639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.485609753549,39.4440894794165,39.463964699681,39.4497335427481,39.4693474870034,39.4553552340361,39.4746739657883,39.4609462648171,39.4799338954134,39.4664820964126,39.4850817012314,39.4718621028702,39.4898988906253,39.4855692170975
0.694722222222222,65.2428895370459,29.9480774364739,29.9978690925986,29.9490655233926,29.9979936607668,29.9501006536966,29.9980896893074,29.9511856702412,29.9981775266553,29.9523505959525,29.9983341744599,29.9537443406502,29.9988799918761,29.9560483511183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.492764442173,39.4461927533804,39.4659732262471,39.4518166277902,39.4713393669696,39.4574180494351,39.4766491000838,39.4629887792271,39.48189226617,39.468504453063,39.4870236458868,39.4738652240735,39.4918264784676,39.4875184517171
0.695,65.2434247334378,29.9483350169079,29.9978852509446,29.9493168799289,29.9980142051312,29.950345783531,29.9981144512198,29.9514245070609,29.998206168762,29.952582737241,29.9983655804919,29.9539676673308,29.9989091576038,29.9562519195704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.499881532362,39.4482849856067,39.46797100012,39.4538887142831,39.4733205186591,39.4594699104511,39.4786135322695,39.4650203843276,39.4838399624749,39.4705159457102,39.4889549436479,39.4758575232446,39.4937434388814,39.4894569931514
0.695277777777778,65.2439525022583,29.9485917547736,29.9979013389117,29.9495674198034,29.9980346485342,29.9505901217997,29.9981390833184,29.9516625770924,29.9982346548756,29.9528141381168,29.9983968110431,29.9541902903889,29.9989381547916,29.9564548766145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.506961150391,39.4503662134248,39.4699580582855,39.4559498395785,39.4752909791428,39.4615108544503,39.4805672994876,39.4670411174881,39.4857770215237,39.4725166117133,39.4908756317473,39.4778390377277,39.4956498091475,39.4913848787247
0.695555555555556,65.2444728827642,29.9488476515328,29.997917356704,29.9498171444058,29.9980549913151,29.950833669829,29.9981635860714,29.9518998816053,29.9982629855825,29.9530447997899,29.9984278667883,29.9544122109328,29.998966984094,29.9566572230476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.514003422331,39.4524364740985,39.4719344376618,39.4580000409616,39.4772507854232,39.4635409187315,39.4825104388103,39.4690510160101,39.4877034804416,39.4745064883628,39.4927857473466,39.4798098047979,39.4975456264756,39.4933021456909
0.695833333333333,65.2449859140789,29.9491027086502,29.9979333045258,29.9500660551289,29.9980752338126,29.9510764289482,29.9981879599458,29.9521364218721,29.9982911614675,29.9532747234729,29.9984587483999,29.9546334300736,29.998995646163,29.9568589596703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.521008474036,39.454495804826,39.4739001750987,39.4600393556511,39.4791999744334,39.4655601405266,39.4844429872405,39.4710501171272,39.4896193762833,39.4764856128806,39.4946853275363,39.4817698616614,39.4994309280037,39.4952088312334
0.696111111111111,65.2454916351924,29.9493569275939,29.9979491825809,29.9503141533684,29.9980953763649,29.9513184004896,29.9982122054074,29.9523721991681,29.9983191831131,29.953503910381,29.9984894565482,29.9548539489244,29.999024141648,29.957060087286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.527976431152,39.4565442427396,39.4758553073783,39.4620678207992,39.481138583038,39.4675685569999,39.4863649817111,39.4730384580049,39.4915247460329,39.4784540224201,39.496574409336,39.4837192454555,39.5013057507983,39.4971049724649
0.696388888888889,65.2459900849617,29.9496103098346,29.9979649910729,29.9505614405233,29.9981154193092,29.9515595857884,29.9982363229205,29.9526072147713,29.9983470511003,29.9537323617316,29.9985199919007,29.9550737686006,29.9990524711961,29.9572606067014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.534907419112,39.4585818249056,39.4777998712141,39.4640854734913,39.4830666480319,39.4695662052481,39.4882764590847,39.4750160757405,39.4934196266037,39.4804117540656,39.4984530296936,39.4856579932481,39.5031701318543,39.4989906064276
0.696666666666667,65.2464813021107,29.9498628568462,29.9979807302049,29.9508079179954,29.9981353629819,29.9517999861829,29.9982603129486,29.9528414699628,29.9983747660082,29.9539600787449,29.9985503551228,29.9552928902199,29.9990806354516,29.9574605187262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.541801563136,39.4606085883243,39.4797339032514,39.466092350746,39.4849842061413,39.4715531223005,39.4901774561543,39.4769830073627,39.4953040548382,39.4823588448326,39.500321225486,39.4875861420376,39.505024108095,39.5008657700928
0.696944444444444,65.246965325231,29.9501145701053,29.9979964001799,29.9510535871896,29.9981552077189,29.9520396030143,29.9982841759534,29.9530749660261,29.9984023284139,29.9541870626433,29.9985805468772,29.9555113149024,29.9991086350565,29.9576598241731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.548658988229,39.4626245699297,39.4816574400668,39.4680884895148,39.4868912940225,39.4735293451184,39.4920680096422,39.4789392898321,39.4971780675081,39.4842953316676,39.5021790335184,39.4895037287534,39.5068677163716,39.5027305003608
0.697222222222222,65.2474421927815,29.9503654510915,29.9980120012007,29.9512984495136,29.9981749538551,29.9522784376264,29.9983079123959,29.9533077042473,29.9984297388929,29.9544133146517,29.9986105678245,29.95572904377,29.9991364706503,29.9578585238579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.555479819185,39.4646298065895,39.4835705181686,39.4700739266819,39.4887879482626,39.4754949105952,39.4939481562006,39.4808849600403,39.4990417013138,39.4862212514478,39.5040264905247,39.4914107902551,39.5087009934637,39.5045848340613
0.6975,65.2479119430891,29.9506155012873,29.9980275334697,29.9515425063779,29.9981946017249,29.9525164913661,29.9983315227353,29.9535396859156,29.9984569980187,29.9546388359972,29.9986404186227,29.9559460779472,29.9991641428702,29.9580566185993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.562264180581,39.4666243351047,39.4854731739961,39.4720486990644,39.490674205379,39.4774498555563,39.4958179324113,39.4828200548105,39.5008949928848,39.4881366409813,39.5058636331669,39.4933073633328,39.5105239760789,39.5064288079528
0.697777777777778,65.2483746143488,29.9508647221778,29.9980429971889,29.9517857591962,29.9982141516618,29.9527537655831,29.99835500743,29.9537709123223,29.9984841063632,29.9548636279095,29.9986700999277,29.9561624185605,29.9991916523507,29.9582541092192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.569012196779,39.4686081922098,39.4873654439197,39.4740128434119,39.4925501018193,39.4793942167591,39.4976773747856,39.4847446108969,39.5027379787793,39.4900415370068,39.5076904980356,39.4951934847069,39.5123367008526,39.5082624587225
0.698055555555556,65.2488302446239,29.951113115251,29.9980583925603,29.9520282093845,29.9982336039985,29.9529902616297,29.998378366937,29.9540013847616,29.9985110644961,29.9550876916203,29.9986996123927,29.9563780667385,29.999218999724,29.9584509965421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.575723991927,39.4705814145723,39.489247364241,39.4759663964064,39.4944156739614,39.4813280308924,39.499526519764,39.4866586649848,39.5045706954843,39.4919359761935,39.5095071216494,39.4970691910279,39.5141392043482,39.5100858229867
0.698333333333333,65.2492788718462,29.9513606819976,29.9980737197853,29.952269858362,29.9982529590672,29.9532259808609,29.9984016017119,29.9542311045302,29.9985378729857,29.9553110283638,29.9987289566687,29.956593023612,29.9992461856198,29.958647281396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.582399689954,39.4725440387929,39.4911189711924,39.4779093946623,39.4962709581131,39.4832513345768,39.5013654037163,39.4885622536904,39.5063931794152,39.4938199951409,39.5113135404551,39.4989345188765,39.515931523057,39.5118989372903
0.698611111111111,65.2497205338165,29.9516074239108,29.9980889790651,29.9525107075502,29.9982722171991,29.9534609246345,29.9984247122092,29.9544600729272,29.9985645323982,29.9555336393763,29.9987581334044,29.9568072903138,29.9992732106657,29.9588429646112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.589039414576,39.4744961014052,39.4929803009371,39.4798418747261,39.4981159905123,39.4851641643643,39.5031940629416,39.4904554135608,39.5082054669161,39.4956936303791,39.5131097908275,39.5007895047634,39.5177136933979,39.5137018381069
0.698888888888889,65.2501552682045,29.9518533424867,29.9981041706008,29.9527507583737,29.9982913787247,29.9536950943109,29.9984476988821,29.9546882912542,29.9985910432981,29.9557555258964,29.9987871432462,29.9570208679789,29.9993000754864,29.9590380470213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.595643289287,39.4764376388757,39.4948313895689,39.4817638730764,39.4999508073266,39.4870665567383,39.5050125336679,39.4923381810737,39.5100075942592,39.4975569183682,39.5148959090692,39.5026341851292,39.5194857517175,39.5154945618385
0.699166666666667,65.2505831125493,29.9520984392238,29.998119294593,29.9529900122595,29.9983104439738,29.953928491253,29.9984705621825,29.9549157608154,29.998617406248,29.9559766891648,29.9988159868379,29.9572337577442,29.9993267807048,29.9592325294627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.602211437367,39.4783686876033,39.4966722731125,39.4836754261238,39.5017754446534,39.4889585481134,39.5068208520522,39.4942105926375,39.5117995976454,39.4994098954985,39.5166719314111,39.5044685963443,39.52124773429,39.5172771448158
0.699444444444444,65.2510041042595,29.9523427156231,29.998134351242,29.9532284706371,29.9983294132754,29.9541611168264,29.9984933025613,29.9551424829171,29.9986436218088,29.9561971304243,29.9988446648214,29.9574459607487,29.999353326941,29.9594264127746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.608743981874,39.4802892839198,39.4985029875226,39.4855765702106,39.5035899385198,39.4908401748353,39.5086190541805,39.4960726845911,39.5135815132036,39.5012525980903,39.5184378940114,39.506292774709,39.5229996773171,39.5190496232979
0.699722222222222,65.2514182806135,29.9525861731883,29.9981493407479,29.9534661349389,29.9983482869579,29.9543929723992,29.9985159204678,29.9553684588682,29.9986696905397,29.9564168509202,29.9988731778359,29.9576574781335,29.999379714813,29.9596196977991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.615241045651,39.482199464089,39.5003235686846,39.4874673416109,39.5053943248823,39.4927114731808,39.5104071760675,39.4979244932037,39.5153533769909,39.5030850623939,39.5201938329563,39.508106756453,39.524741616928,39.5208120334721
0.7,65.2518256787599,29.9528288134255,29.9981642633105,29.9537030065995,29.9983670653487,29.9546240593419,29.9985384163503,29.9555936899799,29.9986956129978,29.9566358518993,29.9989015265185,29.9578683110415,29.9994059449363,29.9598123853811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.621702751318,39.4840992643075,39.502134052414,39.4893477765303,39.5071886396269,39.4945724793576,39.5121852536565,39.4997660546749,39.5171152249925,39.5049073245893,39.5219397842598,39.5099105777358,39.5264735891791,39.522564411454
0.700277777777778,65.2522263357173,29.9530706378432,29.9981791191293,29.9539390870562,29.9983857487747,29.9548543790276,29.9985607906557,29.9558181775657,29.9987213897386,29.9568541346109,29.9989297115039,29.9580784606178,29.9994320179243,29.9600044763683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.628129221277,39.4859887207036,39.5039344744566,39.4912179111059,39.508972918569,39.4964232295039,39.5139533228195,39.5015974051344,39.5188670931216,39.5067194207863,39.523675783863,39.5117042746463,39.5281956300545,39.5243067932875
0.700555555555555,65.2526202883751,29.9533116479523,29.9981939084033,29.9541743777487,29.9984043375618,29.9550839328317,29.9985830438297,29.9560419229413,29.9987470213159,29.9570717003063,29.9989577334248,29.9582879280092,29.9994579343878,29.9601959716112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.634520577708,39.4878678693379,39.5057248704881,39.4930777814061,39.5107471974532,39.498263759689,39.515711419357,39.5034185806422,39.5206090172192,39.5085213870244,39.5254018676349,39.5134878832026,39.5299077754651,39.5260392149445
0.700833333333333,65.2530075734933,29.9535518452663,29.9982086313315,29.9544088801191,29.9984228320353,29.955312722132,29.9986051763169,29.9562649274248,29.9987725082815,29.9572885502387,29.9989855929112,29.9584967143646,29.9994836949357,29.9603868719631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.640876942572,39.489736746203,39.5075052761142,39.4949274234307,39.5125115119532,39.5000941059126,39.5174595789978,39.5052296171879,39.5223410330542,39.5103132592727,39.5271180713717,39.5152614393524,39.5316100612491,39.5277617123251
0.701111111111111,65.253388227703,29.9537912313006,29.9982232881124,29.9546425956118,29.9984412325198,29.9555407483087,29.9986271885605,29.9564871923363,29.9987978511856,29.9575046856632,29.9990132905911,29.9587048208347,29.9995093001743,29.9605771782799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.647198437606,39.4915953872231,39.5092757268706,39.4967668731105,39.5142658976718,39.5019143041047,39.5191978373993,39.5070305506914,39.5240631763232,39.5120950734296,39.5288244307971,39.5170249789725,39.5333025231721,39.529474321257
0.701388888888889,65.2537622875066,29.9540298075732,29.9982378789443,29.9548755256738,29.9984595393389,29.9557680127443,29.9986490810023,29.9567087189983,29.9988230505766,29.9577201078371,29.9990408270902,29.9589122485721,29.9995347507077,29.9607668914203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.653485184327,39.4934438282542,39.5110362582224,39.4985961663072,39.5160103901408,39.5037243901259,39.5209262301468,39.5088214170021,39.5257754826505,39.5138668653229,39.530520981562,39.5187785378689,39.5349851969264,39.5311770774964
0.701666666666667,65.254129789278,29.9542675756043,29.9982524040251,29.9551076717541,29.9984777528157,29.9559945168235,29.9986708540833,29.9569295087352,29.998848107001,29.9579348180195,29.9990682030321,29.9591189987313,29.9995600471379,29.9609560122458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.659737304029,39.4952821050841,39.5127869055648,39.5004153388137,39.5177450248209,39.505524399767,39.5226447927541,39.5106022518992,39.5274779875879,39.5156286707099,39.5322077592445,39.5205221517767,39.5366581181314,39.5328700167267
0.701944444444444,65.2544907692627,29.9545045369163,29.9982668635525,29.9553390353042,29.9984958732724,29.9562202619334,29.9986925082429,29.9571495628736,29.9988730210036,29.9581488174714,29.9990954190379,29.9593250724687,29.9995851900646,29.9611445416204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.665954917782,39.4971102534317,39.5145277042224,39.5022244263536,39.5194698371014,39.5073143687489,39.5243535606629,39.5123730910917,39.529170726615,39.5173805252768,39.5338847993498,39.5222558563597,39.5383213223334,39.5345531745596
0.702222222222222,65.2548452635786,29.9547406930337,29.9982812577237,29.9555696177777,29.9985139010306,29.9564452494632,29.9987140439193,29.9573688827424,29.9988977931275,29.9583621074557,29.9991224757266,29.9595304709425,29.9996101800852,29.961332480411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.672138146434,39.4989283089476,39.5162586894491,39.504023464581,39.5211848623006,39.5090943327227,39.5260525692428,39.5141339702178,39.5308537351384,39.5191224646392,39.5355521373104,39.5239796872111,39.5399748450056,39.5362265865342
0.7025,65.2551933082155,29.9549760454833,29.9982955867359,29.9557994206305,29.9985318364108,29.9566694808043,29.9987354615497,29.9575874696722,29.9989224239141,29.9585746892371,29.999149373715,29.9597351953125,29.999635017795,29.9615198294869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.678287110609,39.5007363072135,39.5179798964285,39.5058124890808,39.5228901356653,39.5108643272694,39.5277418537917,39.5158849248453,39.5325270484924,39.5208545243417,39.5372098084856,39.5256936798526,39.5416187215481,39.5378902881173
0.702777777777778,65.2555349390359,29.9552105957938,29.9983098507857,29.9560284453206,29.9985496797333,29.9568929573503,29.9987567615697,29.9578053249959,29.9989469139028,29.9587865640823,29.9991761136177,29.9599392467406,29.999659703787,29.9617065897203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.684401930705,39.5025342837422,39.5196913602734,39.5075915353684,39.5245856923707,39.5126243878998,39.529421449535,39.5176259904713,39.5341907019386,39.5225767398575,39.5388578481616,39.5273978697346,39.5432529872874,39.5395443147033
0.703055555555556,65.255870191775,29.9554443454963,29.9983240500696,29.9562566933082,29.998567431317,29.9571156804968,29.998777944414,29.9580224500483,29.9989712636316,29.9589977332597,29.9992026960472,29.9601426263903,29.9996842386523,29.9618927619857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.690482726897,39.5043222739778,39.5213931160257,39.5093606388895,39.5262715675207,39.5143745500545,39.531091391626,39.5193572025222,39.5358447306656,39.5242891465893,39.5404962915517,39.5290922922366,39.5448776774771,39.541188701614
0.703333333333333,65.2561991020412,29.9556772961237,29.9983381847836,29.9564841660556,29.9985850914806,29.9573376516416,29.998799010516,29.958238846166,29.9989954736365,29.9592081980394,29.9992291216136,29.9603453354269,29.9997086229795,29.9620783471603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.696529619134,39.5061003132951,39.5230851986565,39.5111198350202,39.5279477961474,39.516114849104,39.5327517151458,39.5210785963534,39.5374891697893,39.525991779868,39.5421251737959,39.5307769826662,39.5464928272971,39.5428234840989
0.703611111111111,65.2565217053157,29.9559094492108,29.9983522551236,29.956710865027,29.9986026605418,29.9575588721844,29.9988199603076,29.9584545146877,29.9990195444518,29.9594179596934,29.9992553909251,29.9605473750173,29.9997328573552,29.9622633461241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.70254272714,39.5078684369999,39.5247676430661,39.5128691590667,39.5296144132113,39.5178453203481,39.5344024551029,39.5227902072498,39.5391240543527,39.5276846749535,39.5437445299609,39.5324519762599,39.5480984718541,39.5444486973346
0.703888888888889,65.2568380369538,29.9561408062947,29.9983662612849,29.9569367916889,29.9986201388174,29.9577793435271,29.9988407942198,29.958669456954,29.9990434766101,29.9596270194952,29.9992815045875,29.9607487463304,29.999756942364,29.9624477597594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.708522170412,39.5096266803288,39.5264404840836,39.5146086462653,39.531271453601,39.5195659990163,39.5360436464336,39.5244920704248,39.5407494193259,39.5293678670345,39.5453543950402,39.5341173081826,39.5496946461811,39.5460643764252
0.704166666666667,65.2571481321842,29.9563713689141,29.9983802034628,29.9571619475096,29.9986375266237,29.9579990670734,29.9988615126823,29.9588836743074,29.9990672706425,29.9598353787204,29.9993074632045,29.9609494505364,29.9997808785882,29.962631588951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.71446806822,39.5113750784487,39.528103756467,39.5163383317826,39.5329189521334,39.5212769202675,39.5376753240015,39.5261842210209,39.5423652996058,39.5310413912279,39.5469548039541,39.5357730135274,39.5512813852377,39.547670556402
0.704444444444444,65.2574520261096,29.9566011386099,29.9983940818521,29.9573863339594,29.9986548242761,29.9582180442292,29.9988821161234,29.9590971680921,29.9990909270779,29.9600430386459,29.9993332673779,29.9611494888076,29.999804666608,29.9628148345864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.72038053961,39.5131136664575,39.5297574949033,39.5180582507147,39.5345569435535,39.5229781191898,39.5392975225978,39.5278666941096,39.5439717300164,39.5327052825795,39.5485457915491,39.5374191273162,39.5528587239099,39.5492672722234
0.704722222222222,65.2577497537072,29.9568301169246,29.9984078966473,29.9576099525106,29.9986720320894,29.9584362764019,29.9989026049705,29.9593099396542,29.9991144464441,29.9602500005505,29.9993589177071,29.9613488623176,29.9998283070017,29.9629974975555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.726259703396,39.5148424793833,39.5314017340079,39.5197684380879,39.5361854625341,39.5246696308008,39.5409102769408,39.529539524691,39.5455687453084,39.5343595760631,39.5501273925985,39.5390556844986,39.55442669701,39.5508545587751
0.705,65.2580413498286,29.9570583054027,29.9984216480427,29.9578328046373,29.9986891503774,29.9586537650012,29.9989229796494,29.9595219903416,29.9991378292665,29.9604562657144,29.9993844147895,29.961547572242,29.9998518003453,29.9631795787507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.732105678169,39.5165615521847,39.5330365083252,39.5214689288579,39.5378045436761,39.526351490047,39.5425136216765,39.5312027476939,39.5471563801592,39.5360043065812,39.551699641802,39.5406827199528,39.5559853392766,39.5524324508698
0.705277777777778,65.2583268492001,29.9572857055905,29.998435336232,29.9580548918156,29.9987061794534,29.9588705114384,29.9989432405849,29.9597333215038,29.9991610760695,29.9606618354197,29.9994097592203,29.9617456197576,29.9998751472129,29.9633610790668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.737918582288,39.5182709197505,39.534661852328,39.5231597579104,39.5394142215082,39.5280237318043,39.5441075913776,39.5328563979758,39.5487346691733,39.5376395089644,39.5532625737858,39.542300268485,39.5575346853746,39.5540009832472
0.705555555555556,65.2586062864232,29.9575123190359,29.998448961409,29.9582762155232,29.9987231196298,29.9590865171267,29.9989633882006,29.9599439344924,29.9991841873753,29.96086671095,29.9994349515928,29.9619430060432,29.9998983481766,29.9635419994011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.743698533886,39.5199706168997,39.5362778004177,39.5248409600605,39.5410145304869,39.5296863908773,39.5456922205444,39.5345005103225,39.5503036468814,39.5392652179715,39.5548162231025,39.5439083648295,39.559074769895,39.5555601905742
0.705833333333333,65.2588796959745,29.9577381472888,29.9984625237668,29.9584967772398,29.9987399712182,29.9593017834812,29.9989834229189,29.9601538306603,29.9992071637046,29.9610708935902,29.9994599924981,29.962139732279,29.9999214038063,29.9637223406535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.749445650866,39.5216606783813,39.537884386924,39.5265125700527,39.5426055049966,39.5313395019996,39.5472675436041,39.5361351194485,39.5518633477411,39.5408814682897,39.5563606242307,39.5455070436485,39.5606056273551,39.5571101074442
0.706111111111111,65.2591471122062,29.9579631919006,29.9984760234984,29.9587165784469,29.9987567345295,29.9595163119186,29.9990033451609,29.9603630113623,29.9992300055765,29.9612743846272,29.9994848825252,29.9623357996468,29.9999443146701,29.9639021037259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.755160050901,39.5233411388745,39.5394816461051,39.5281746225611,39.544187179349,39.5329830998338,39.548833594911,39.5377602599967,39.5534138061365,39.542488294534,39.5578958115757,39.5470963395324,39.5621272921982,39.5586507683779
0.706388888888889,65.2594085693463,29.9581874544244,29.9984894607964,29.9589356206275,29.998773409874,29.9597301038573,29.9990231553464,29.9605714779546,29.9992527135082,29.961477185349,29.9995096222612,29.9625312093299,29.9999670813337,29.9640812895229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.760841851436,39.5250120329883,39.5410696121476,39.5298271521891,39.5457595877837,39.5346172189713,39.5503904087463,39.5393759665381,39.5549550563782,39.5440857312475,39.5594218194689,39.5486762869992,39.5636397987938,39.5601822078225
0.706666666666667,65.2596641014989,29.9584109364149,29.9985028358531,29.9591539052666,29.998789997561,29.9599431607176,29.9990428538943,29.9607792317954,29.9992752880155,29.9616792970454,29.9995342122908,29.9627259625134,29.9999897043614,29.9642598989514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.766491169685,39.5266733952617,39.542648319166,39.5314701934692,39.5473227644677,39.5362418939319,39.5519380193182,39.5409822735722,39.5564871327033,39.5456738129013,39.5609386821676,39.5502469204949,39.5651431814371,39.5617044601521
0.706944444444444,65.2599137426442,29.9586336394285,29.9985161488604,29.9593714338506,29.9988064978993,29.9601554839214,29.9990624412221,29.9609862742442,29.9992977296123,29.9618807210074,29.9995586531972,29.9629200603835,30.000012184315,29.9644379329206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.772108122631,39.5283252601631,39.5442178012034,39.5331037808633,39.5488767434957,39.5378571591643,39.5534764607618,39.5425792155264,39.5580100692752,39.5472525738943,39.5624464338555,39.5518082743933,39.5666374743496,39.5632175596674
0.707222222222222,65.2601575266393,29.9588555650231,29.9985294000101,29.9595882078676,29.9988229111967,29.960367074892,29.9990819177461,29.9611926066621,29.999320038811,29.9620814585278,29.999582945561,29.9631135041282,30.0000345217547,29.9646153923421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.777692827026,39.5299676620911,39.5457780922307,39.5347279487621,39.5504215588894,39.5394630490458,39.5550057671389,39.5441668267566,39.5595239001837,39.5488220485534,39.5639451086423,39.5533603829957,39.5681227116786,39.564721540596
0.7075,65.2603954872177,29.9590767147581,29.9985425894933,29.9598042288075,29.9988392377603,29.9605779350546,29.9991012838813,29.9613982304118,29.9993422161224,29.9622815109006,29.9996070899613,29.963306294937,30.0000567172386,29.9647922781298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.783245399394,39.5316006353734,39.5473292261469,39.5363427314856,39.5519572445983,39.5410595978819,39.5565259724382,39.5457451415464,39.5610286594449,39.5503822711331,39.5654347405638,39.5549032805313,39.5695989274972,39.5662164370917
0.707777777777778,65.2606276579901,29.9592970901946,29.9985557175013,29.9600194981616,29.9988554778966,29.9607880658359,29.9991205400419,29.9616031468575,29.9993642620553,29.9624808794212,29.9996310869748,29.9634984340008,30.0000787713229,29.9649685911998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.788765956023,39.5332242142674,39.5488712367791,39.5379481632827,39.553483834499,39.5426468399068,39.558037110575,39.5473141941076,39.5625243810012,39.5519332758156,39.5669153635817,39.5564370011567,39.5710661558045,39.5677022832354
0.708055555555556,65.2608540724447,29.959516692895,29.9985687842245,29.9602340174227,29.9988716319113,29.9609974686642,29.9991396866404,29.9618073573649,29.9993861771173,29.9626795653864,29.9996549371765,29.9636899225119,30.0001006845619,29.9651443324707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.794254612971,39.5348384329602,39.5504041578822,39.5395442783309,39.5550013623952,39.5442248092829,39.5595392153913,39.5488740185798,39.5640110987211,39.553475096711,39.5683870115838,39.5579615789563,39.5725244305252,39.569179113034
0.708333333333333,65.261074763947,29.959735524423,29.9985817898534,29.9604477880853,29.9988877001093,29.9612061449691,29.9991587240884,29.9620108633011,29.9994079618142,29.9628775700945,29.9996786411393,29.9638807616642,30.0001224575079,29.9653195028632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.799711486066,39.5364433255678,39.551928023139,39.5411311107369,39.5565098620181,39.545793540101,39.5610323206557,39.5504246490305,39.5654888463994,39.5550077678568,39.5698497183835,39.5594770479416,39.57397378551,39.5706469604211
0.708611111111111,65.2612897657405,29.9599535863441,29.998594734578,29.9606608116451,29.9989036827946,29.9614140961819,29.9991776527964,29.9622136660346,29.9994296166501,29.9630748948451,29.9997021994341,29.9640709526529,30.0001440907115,29.9654941033002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.805136690899,39.538038926136,39.5534428661602,39.5427086945359,39.5580093670259,39.54735306638,39.5625164600635,39.5519661194551,39.566957657757,39.5565313232179,39.5713035177203,39.560983442052,39.5754142545352,39.5721058592568
0.708888888888889,65.2614991109467,29.9601708802249,29.998607618588,29.9608730895997,29.9989195802708,29.9616213237353,29.9991964731734,29.9624157669354,29.9994511421276,29.963271540939,29.9997256126298,29.9642604966746,30.0001655847212,29.9656681347069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.810530342833,39.5396252686393,39.5549487204841,39.5442770636917,39.5594999110038,39.5489034220671,39.5639916672362,39.5534984637767,39.5684175664407,39.5580457966871,39.5727484432596,39.562480795154,39.5768458713026,39.5735558433275
0.709166666666667,65.2617028325654,29.9603874076333,29.9986204420727,29.9610846234476,29.9989353928405,29.9618278290635,29.9992151856275,29.9626171673748,29.9994725387476,29.9634675096785,29.9997488812936,29.9644493949275,30.000186940084,29.9658415980108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.815892556994,39.5412023869818,39.5564456195768,39.545836252097,39.5609815274642,39.5504446410375,39.565457975722,39.5550217158461,39.5698686060236,39.5595512220842,39.5741845285924,39.5639691410415,39.5782686694401,39.5749969463457
0.709444444444445,65.2619009634752,29.9606031701387,29.9986332052213,29.9612954146891,29.9989511208056,29.962033613602,29.9992337905656,29.9628178687256,29.9994938070094,29.9636628023669,29.9997720059904,29.9646376486109,30.0002081573446,29.9660144941415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.821223448276,39.5427703149965,39.5579335968321,39.5473862935727,39.5624542498464,39.5519767570945,39.5669154189955,39.5565359094416,39.5713108100047,39.5610476331567,39.5756118072356,39.5654485134356,39.5796826825007,39.5764292019506
0.709722222222222,65.2620935364332,29.9608181693117,29.9986459082224,29.9615054648257,29.9989667644673,29.9622386787877,29.9992522883933,29.9630178723618,29.9995149474108,29.9638574203092,29.9997949872836,29.9648252589256,30.0002292370462,29.9661868240307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.82652313134,39.5443290864453,39.5594126855712,39.5489272218685,39.5639181115168,39.5534998039693,39.5683640304578,39.5580410782692,39.5727442118088,39.5625350635793,39.5770303126316,39.5669189459848,39.5810879439633,39.5778526437074
0.71,65.2622805840759,29.9610324067242,29.9986585512644,29.9617147753602,29.998982324126,29.9624430260589,29.999270679515,29.9632171796586,29.9995359604479,29.9640513648111,29.9998178257343,29.9650122270738,30.0002501797301,29.9663585886125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.831791720611,39.5458787350193,39.5608829190431,39.5504590706622,39.5653731457683,39.5550138153211,39.569803843436,39.5595372559626,39.5741688447868,39.564013546954,39.5784400781489,39.5683804722648,39.5824844872323,39.5792673051075
0.710277777777778,65.262462138919,29.9612458839493,29.9986711345353,29.9619233477968,29.9989978000814,29.9626466568552,29.999288964334,29.9634157919927,29.9995568466153,29.9642446371801,29.999840521902,29.965198554259,30.0002709859358,29.9665297888228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.837029330281,39.5474192943383,39.5623443304241,39.5519818735602,39.5668193858212,39.556518824737,39.5712348911839,39.5610244760827,39.5755847422155,39.5654831168101,39.5798411370811,39.5698331257784,39.5838723456375,39.5806732195687
0.710555555555555,65.2626382333579,29.9614586025613,29.998683658223,29.9621311836409,29.9990131926325,29.9628495726175,29.9993071432527,29.963613710742,29.9995776064059,29.9644372387245,29.9998630763442,29.965384241686,30.0002916562009,29.9667004255999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.842236074308,39.548950797951,39.563796952818,39.5534956640971,39.5682568648222,39.5580148657317,39.5726572068812,39.5625027721179,39.5769919372975,39.5669438066039,39.5812335226478,39.5712769399553,39.5852515524343,39.5820704204345
0.710833333333333,65.2628088996679,29.9616705641356,29.9986961225148,29.9623382843991,29.9990285020774,29.9630517747879,29.9993252166718,29.9638109372855,29.9995982403112,29.9646291707538,29.9998854896164,29.9655692905608,30.0003121910613,29.9668704998841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.847412066413,39.5504732793349,39.565240819256,39.5550004757356,39.569685615845,39.5595019717481,39.5740708236341,39.5639721774841,39.5783904631611,39.5683956497192,39.5826172679942,39.5727119481526,39.5866221408033,39.5834589409749
0.711111111111111,65.2629741700044,29.9618817702489,29.9987085275977,29.9625446515794,29.9990437287136,29.9632532648099,29.9993431849912,29.9640074730036,29.999618748821,29.964820434579,29.9999077622724,29.965753702091,30.0003325910513,29.9670400126178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.852557420083,39.551986771896,39.5666759626968,39.5564963418668,39.5711056718898,39.5609801761563,39.5754757744748,39.5654327255245,39.5797803528606,39.5698386794665,39.5839924061908,39.5741381836542,39.5879841438509,39.5848388143857
0.711388888888889,65.263134076403,29.9620922224787,29.9987208736585,29.9627502866908,29.9990588728379,29.963454044128,29.9993610486097,29.9642033192777,29.9996391324237,29.9650110315119,29.9999298948641,29.9659374774852,30.0003528567031,29.9672089647455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.857672248568,39.5534913089692,39.5681024160261,39.5579832958098,39.5725170658837,39.5624495122544,39.5768720923618,39.5668844495094,39.5811616393758,39.5712729290837,39.5853589702337,39.5755556796711,39.5893375946085,39.5862100737889
0.711666666666667,65.2632886507804,29.962301922404,29.9987331608836,29.9629551912436,29.9990739347462,29.963654114188,29.9993788079248,29.9643984774905,29.9996593916058,29.9652009628655,29.9999518879415,29.9661206179532,30.0003729885476,29.9673773572137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.862756664885,39.5549869238179,39.5695202120573,39.5594613708119,39.5739198306804,39.5639100132679,39.5782598101797,39.5683273826366,39.5825343556125,39.5726984317354,39.5867169930447,39.5769644693411,39.5906825260331,39.5875727522323
0.711944444444444,65.2634379249337,29.9625108716045,29.9987453894591,29.9631593667492,29.9990889147337,29.963853476437,29.9993964633327,29.9645929490257,29.9996795268527,29.965390229954,29.999973742053,29.9663031247064,30.0003929871135,29.9675451909708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.867810781813,39.556473649634,39.5709293835306,39.5609306000482,39.5753139990602,39.5653617123501,39.579638960739,39.5697615580309,39.583898534402,39.5741152205135,39.5880665074709,39.5783645857291,39.592018971007,39.5889268826899
0.712222222222222,65.2635819305414,29.9627190716612,29.9987575595708,29.96336281472,29.9991038130949,29.964052132323,29.9994140152288,29.9647867352682,29.999699538648,29.9655788340926,29.9999954577448,29.9664849989571,30.0004128529282,29.9677124669676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.872834711894,39.5579515195378,39.5723299631137,39.5623910166219,39.57669960373,39.5668046425816,39.5810095767766,39.5711870087444,39.5852542085013,39.5755233284366,39.5894075462847,39.5797560618266,39.5933469623377,39.5902724980613
0.7125,65.2637206991637,29.9629265241557,29.9987696714039,29.9635655366696,29.9991186301237,29.9642500832951,29.9994314640071,29.964979837604,29.9997194274738,29.9657667765977,30.0000170355617,29.9666662419189,30.0004325865172,29.9678791861566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.877828567435,39.5594205665781,39.5737219834013,39.5638426535642,39.5780766773232,39.5682388369706,39.582371690955,39.5726037677563,39.5866014105931,39.5769227884504,39.5907401421843,39.5811389305521,39.5946665327581,39.5916096311722
0.712777777777778,65.2638542622419,29.9631332306711,29.9987817251437,29.9637675341126,29.999133366113,29.9644473308038,29.9994488100606,29.9651722574202,29.9997391938107,29.9659540587866,30.0000384760463,29.9668468548068,30.0004521884043,29.9680453494924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.882792460505,39.5608808237321,39.5751054769153,39.5652855438341,39.5794452523997,39.5696643284526,39.5837253358631,39.5740118679727,39.5879401732856,39.5783136334271,39.5920643277928,39.5825132247509,39.5959777149261,39.592938314774
0.713055555555556,65.2639826510997,29.9633391927909,29.9987937209748,29.9639688085646,29.9991480213551,29.9646438763002,29.9994660537811,29.9653639961048,29.9997588381379,29.9661406819778,30.0000597797397,29.9670268388366,30.0004716591117,29.9682109579314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.887726502937,39.5623323239053,39.5764804761046,39.5667197203183,39.580805361446,39.5710811498906,39.5850705440154,39.5754113422269,39.5892705291126,39.5796958961662,39.5933801356592,39.5838789771949,39.5972805414252,39.5942585815441
0.713333333333333,65.2641058969428,29.9635444120998,29.9988056590817,29.9641693615423,29.9991625961416,29.9648397212368,29.9994831955592,29.9655550550469,29.9997783609328,29.9663266474905,30.0000809471811,29.9672061952256,30.0004909991599,29.9683760124321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.892630806325,39.5637750999314,39.5778470133453,39.5681452158314,39.5821570368749,39.5724893340749,39.5864073478526,39.5768022232792,39.5905925105336,39.5810696093936,39.5946875982573,39.5852362205828,39.5985750447639,39.5955704640856
0.713611111111111,65.2642240308595,29.9637488901835,29.9988175396483,29.9643691945632,29.9991770907634,29.9650348670669,29.9995002357846,29.9657454356366,29.9997977626716,29.9665119566453,30.0001019789081,29.9673849251922,30.0005102090677,29.968540513955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.897505482026,39.5652091845724,39.5792051209403,39.5695620631158,39.5835003110258,39.5738889137231,39.5877357797413,39.5781845438168,39.5919061499335,39.5824348057622,39.5959867479867,39.5865849875401,39.5998612573757,39.5968739949273
0.713888888888889,65.2643370838206,29.9639526286282,29.9988293628586,29.9645683091458,29.9991915055105,29.9652293152449,29.9995171748455,29.9659351392649,29.9998170438288,29.9666966107634,30.0001228754563,29.9675630299558,30.0005292893525,29.9687044634624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.902350641161,39.5666346105184,39.5805548311196,39.5709702948414,39.5848352161642,39.5752799214801,39.5890558719738,39.5795583364538,39.5932114796227,39.5837915178515,39.597277617172,39.5879253106186,39.6011392116196,39.5981692065237
0.714166666666667,65.2644450866802,29.9641556290211,29.9988411288958,29.9647667068096,29.9992058406723,29.965423067226,29.9995340131294,29.966124167324,29.9998362048775,29.9668806111673,30.0001436373598,29.967740510737,30.0005482405298,29.9688678619185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.907166394611,39.5680514103878,39.5818961760402,39.5723699436059,39.5861617844823,39.5766623899178,39.5903676567684,39.5809236337312,39.5945085318372,39.5851397781676,39.5985602380632,39.5892572222972,39.6024089397795,39.5994561312552
0.714444444444444,65.2645480701752,29.9643578929503,29.998852837943,29.9649643890749,29.9992200965374,29.9656161244665,29.9995507510224,29.9663125212066,29.9998552462894,29.9670639591802,30.0001642651507,29.9679173687577,30.0005670631136,29.9690307102893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.911952853019,39.5694596167267,39.583229187786,39.5737610419346,39.5874800480984,39.5780363515358,39.5916711662693,39.5822804681169,39.5957973387385,39.5864796191436,39.5998346428354,39.5905807549809,39.6036704740646,39.6007348014277
0.714722222222222,65.2646460649265,29.9645594220046,29.9988644901831,29.965161357463,29.9992342733937,29.9658084884235,29.9995673889096,29.9665002023068,29.9998741685345,29.9672466561263,30.0001847593596,29.9680936052406,30.0005857576163,29.9691930095429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.91671012679,39.5708592620097,39.5845538983677,39.5751436222804,39.5887900390572,39.5794018387602,39.5929664325464,39.5836288720057,39.5970779324132,39.5878110731388,39.6011008635893,39.5918959410016,39.6049238466089,39.6020052492728
0.715,65.2647391014384,29.9647602177734,29.9988760857982,29.9653576134957,29.9992483715285,29.9660001605551,29.9995839271749,29.9666872120191,29.9998929720816,29.9674287033307,30.0002051205154,29.9682692214097,30.0006043245487,29.969354760649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.921438326089,39.5722503786391,39.5858703397229,39.5765177170235,39.5900917893298,39.5807588839447,39.5942534875954,39.584968877719,39.5983503448739,39.5891341724393,39.6023589323506,39.5932028126175,39.606169089472,39.6032675069478
0.715277777777778,65.2648272100993,29.964960281847,29.9988876249706,29.965553158696,29.9992623912281,29.96619114232,29.9996003662012,29.9668735517393,29.9999116573977,29.9676101021193,30.0002253491451,29.9684442184899,30.00062276442,29.9695159645793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.926137560844,39.5736329989453,39.5871785437162,39.5778833584719,39.5913853308134,39.5821075193699,39.5955323633379,39.5863005175051,39.5996146080582,39.590448949258,39.60360888107,39.5945014020136,39.607406234638,39.6045216065354
0.715555555555556,65.264910421182,29.9651596158163,29.9988991078819,29.9657479945875,29.9992763327784,29.966381435178,29.9996167063702,29.9670592228636,29.9999302249487,29.9677908538191,30.0002454457742,29.9686185977074,30.000641077738,29.9696766223072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.930807940743,39.5750071551865,39.5884785421387,39.5792405788609,39.5926706953315,39.5834477772435,39.5968030916212,39.5876238235389,39.6008707538293,39.5917554357339,39.6048507416238,39.595791741301,39.6086353140164,39.6057675800443
0.715833333333333,65.2649887648437,29.9653582212729,29.9989105347136,29.9659421226945,29.9992901964643,29.9665710405895,29.9996329480625,29.9672442267895,29.9999486751989,29.9679709597577,30.0002654109265,29.9687923602891,30.0006592650087,29.9698367348079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.935449575235,39.5763728795489,39.5897703667086,39.5805894103533,39.5939479146338,39.5847796897002,39.5980657042184,39.5889388279223,39.6021188139756,39.5930536639328,39.6060845458133,39.5970738625175,39.6098563594416,39.6070054594082
0.716111111111111,65.2650622711264,29.965556099809,29.9989219056466,29.9661355445421,29.9993039825701,29.9667599600158,29.9996490916577,29.967428564915,29.9999670086111,29.9681504212637,30.000285245124,29.9689655074633,30.0006773267368,29.9699963030585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.940062573528,39.5777302041464,39.5910540490708,39.5819298850391,39.5952170203964,39.5861032888017,39.5993202328281,39.5902455626835,39.6033588202112,39.5943436658469,39.607310325365,39.5983477976271,39.6110694026731,39.6082352764868
0.716388888888889,65.2651309699573,29.9657532530175,29.9989332208618,29.9663282616561,29.9993176913794,29.9669481949189,29.9996651375342,29.9676122386388,29.9999852256467,29.9683292396664,30.0003049488871,29.9691380404591,30.0006952634252,29.9701553280377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.944647044592,39.5790791610209,39.5923296207968,39.583262034936,39.5964780442213,39.5874186065367,39.600566709075,39.5915440597777,39.6045908041753,39.595625473395,39.6085281119304,39.5996135785206,39.6122744753953,39.6094570630651
0.716666666666667,65.2651948911488,29.9659496824917,29.9989444805393,29.9665202755631,29.999331323175,29.9671357467617,29.9996810860694,29.9677952493606,30.0000033267657,29.968507416296,30.0003245227347,29.9693099605066,30.0007130755755,29.970313810726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.949203097157,39.5804197821419,39.5935971133851,39.5845858919887,39.597731017637,39.5887256748206,39.6018051645091,39.5928343510864,39.6058147974325,39.5968991184222,39.6097379370864,39.6008712370147,39.6134716092177,39.6106708508536
0.716944444444444,65.265254064399,29.9661453898256,29.9989556848594,29.9667115877901,29.9993448782391,29.9673226170075,29.9996969376395,29.9679775984807,30.0000213124267,29.9686849524834,30.000343967184,29.9694812688369,30.0007307636877,29.9704717521057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.953730839712,39.5817520994068,39.5948565582605,39.5859014880694,39.5989759720978,39.5900245254962,39.6030356306065,39.594116468418,39.6070308314729,39.5981646327001,39.6109398323349,39.6021208048528,39.6146608356748,39.6118766714883
0.717222222222222,65.2653085192916,29.9663403766138,29.9989668340017,29.9669021998648,29.999358356853,29.9675088071206,29.9997126926197,29.9681592874001,30.0000391830867,29.9688618495602,30.0003632827503,29.9696519666822,30.0007483282604,29.9706291531607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.958230380507,39.5830761446406,39.5961079867749,39.5872088549775,39.6002129389844,39.5913151903327,39.6042581387686,39.5953904435074,39.6082389377117,39.5994220479267,39.612133829103,39.6033623137045,39.6158421862259,39.6130745565309
0.7175,65.2653582852967,29.9665346444512,29.9989779281456,29.9670921133158,29.9993717592975,29.9676943185657,29.9997283513841,29.9683403175206,30.0000569392017,29.969038108859,30.0003824699477,29.9698220552755,30.0007657697905,29.9707860148765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.962701827551,39.5843919495961,39.5973514302068,39.5885080244397,39.6014419496036,39.5925977010265,39.6054727203228,39.596656308016,39.6094391474896,39.6006713957263,39.6133199587429,39.6045957951657,39.6170156922555,39.6142645374681
0.717777777777778,65.2654033917706,29.9667281949333,29.99898896747,29.9672813296719,29.9993850858526,29.9678791528083,29.9997439143057,29.9685206902445,30.0000745812259,29.9692137317129,30.0004015292884,29.9699915358508,30.0007830887737,29.9709423382406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.967145288611,39.5856995459535,39.5985869197611,39.58979902811,39.6026630351882,39.5938720892006,39.6066794065219,39.5979140935317,39.6106314920726,39.6019127076498,39.6144982525319,39.6058212807585,39.618181385073,39.6154466457124
0.718055555555556,65.2654438679562,29.9669210296562,29.9989999521536,29.9674698504626,29.9993983367974,29.9680633113144,29.9997593817565,29.9687004069749,30.0000921096122,29.9693887194558,30.0004204612832,29.970160409643,30.000800285704,29.9710981242419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.971560871216,39.5869989653209,39.5998144865697,39.5910818975693,39.6038762268974,39.5951383864051,39.6078782285446,39.5991638315692,39.6118160026519,39.6031460151742,39.6156687416724,39.6070388019316,39.6193392959125,39.6166209126017
0.718333333333333,65.2654797429834,29.967113150216,29.9990108823749,29.967657677218,29.9994115124107,29.9682467955508,29.9997747541073,29.9688794691156,30.0001095248121,29.9695630734222,30.0004392664412,29.970328677888,30.0008173610742,29.9712533738708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.975948682653,39.5882902392338,39.6010341616908,39.592356664326,39.6050815558161,39.5963966241166,39.6090692174951,39.6004055535695,39.6129927103443,39.6043713497031,39.6168314572919,39.6082483900596,39.6204894559334,39.617787369399
0.718611111111111,65.2655110458692,29.9673045582098,29.9990217583118,29.9678448114686,29.9994246129701,29.9684296069847,29.999790031728,29.9690578780706,30.000126827276,29.9697367949474,30.0004579452699,29.9704963418226,30.0008343153753,29.9714080881198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.980308829966,39.5895733991555,39.6022459761096,39.5936233598154,39.6062790529556,39.5976468337387,39.6102524044031,39.6016392909,39.6141616461915,39.6055887425661,39.6179864304431,39.6094500764436,39.6216318962198,39.618946047293
0.718888888888889,65.2655378055181,29.9674952552346,29.999032580142,29.9680312547454,29.999437638753,29.9686117470839,29.9998052149872,29.9692356352451,30.0001440174525,29.9699098853673,30.0004764982753,29.9706634026844,30.0008511490972,29.9715622679825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.984641419961,39.5908484764766,39.6034499607376,39.5948820154002,39.6074687492532,39.5988890466016,39.6114278202243,39.6028650748548,39.6153228411608,39.6067982250193,39.6191336921036,39.6106438923107,39.6227666477808,39.6200969773977
0.719166666666667,65.265560050722,29.9676852428879,29.9990433480428,29.96821700858,29.9994505900356,29.9687932173166,29.9998203042527,29.9694127420444,30.0001610957892,29.9700823460185,30.0004949259619,29.9708298617119,30.0008678627282,29.9717159144544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.9889465592,39.5921155025155,39.604646146413,39.59613266237,39.6086506755723,39.6001232939625,39.6125954958397,39.6040829366544,39.6164763261448,39.6079998282452,39.6202732731763,39.6118298688145,39.6238937415505,39.6212401907524
0.719444444444444,65.2655778101611,29.9678745227677,29.9990540621911,29.9684020745043,29.9994634670937,29.9689740191518,29.9998352998911,29.9695891998745,30.000178062732,29.9702541782382,30.0005132288324,29.9709957201444,30.0008844567553,29.9718690285323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.993224354007,39.5933745085178,39.6058345639006,39.5973753319416,39.6098248627022,39.601349607005,39.6137554620562,39.6052929074457,39.6176221319612,39.6091935833523,39.6214052044892,39.6130080370346,39.6250132083878,39.6223757183219
0.719722222222222,65.2655911124034,29.968063096472,29.9990647227637,29.9685864540506,29.9994762702023,29.9691541540586,29.9998502022679,29.9697650101419,30.0001949187256,29.9704253833641,30.0005314073884,29.9711609792223,30.0009009316639,29.972021611215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,120.99747491046,39.5946255256567,39.6070152438919,39.5986100552588,39.6109913413585,39.6025680168397,39.6149077496061,39.6064950183021,39.6187602893531,39.6103795213757,39.6225295167951,39.6141784279768,39.6261250790765,39.6235035909963
0.72,65.2655999859058,29.9682509655994,29.9990753299369,29.9687701487515,29.9994889996358,29.9693336235068,29.9998650117477,29.9699401742538,30.0002116642135,29.9705959627347,30.0005494621295,29.9713256401865,30.0009172879382,29.9721736635022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001698334398,39.5958685850331,39.6081882170048,39.5998368633925,39.6121501421828,39.6037785545038,39.6160523891475,39.6076893002234,39.6198908289891,39.6115576732765,39.6236462407724,39.6153410725731,39.6272293843256,39.6246238395909
0.720277777777778,65.2656044590136,29.9684381317486,29.9990858838865,29.9689531601404,29.9995016556677,29.9695124289668,29.999879728694,29.9701146936176,30.0002282996376,29.9707659176889,30.000567393554,29.971489704279,30.000933526061,29.9723251863958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005894731418,39.5971037176749,39.609353513784,39.6010557873407,39.6133012957428,39.6049812509613,39.6171894112641,39.6088757841359,39.6210137814629,39.6127280699422,39.6247554070241,39.6164960016818,39.6283261547687,39.6257364948465
0.720555555555556,65.2656045599611,29.9686245965185,29.9990963847883,29.9691354897504,29.9995142385709,29.9696905719089,29.9998943534691,29.9702885696414,30.0002448254387,29.9709352495663,30.0005852021589,29.9716531727423,30.0009496465136,29.9724761808986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.010064206874,39.5983309545379,39.6105111647004,39.6022668580285,39.6144448325321,39.6061761371026,39.6183188464651,39.6100545008921,39.6221291772934,39.6138907421866,39.6258570460786,39.6176432460871,39.6294154209644,39.6268415874293
0.720833333333333,65.265600316872,29.9688103615082,29.9991068328175,29.9693171391155,29.9995267486178,29.9698680538044,29.9999088864345,29.9704618037336,30.000261242056,29.9711039597069,30.0006028884393,29.97181604682,30.0009656497761,29.9726266480152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.01420686588,39.5995503265049,39.6116612001519,39.6034701063077,39.6155807829705,39.607363243745,39.6194407251855,39.6112254812712,39.623237046925,39.6150457207494,39.6269511883893,39.6187828364997,39.6304972133964,39.6279391479306
0.721111111111111,65.2655917577595,29.9689954283173,29.9991172281491,29.9694981097697,29.9995391860797,29.9700448761245,29.9999233279506,29.9706343973032,30.0002775499276,29.9712720494514,30.000620452889,29.9719783277563,30.000981536327,29.9727765887517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.018322813304,39.6007618643864,39.6128036504627,39.6046655629573,39.6167091774039,39.6085426016325,39.6205550777858,39.6123887559787,39.6243374207275,39.6161930362971,39.6280378643347,39.619914803556,39.631571562473,39.6290292068672
0.721388888888889,65.2655789105263,29.9691797985451,29.9991275709577,29.9696784032472,29.9995515512274,29.9702210403409,29.9999376783766,29.9708063517594,30.0002937494902,29.9714395201409,30.0006378960004,29.9721400167963,30.0009973066438,29.9729260041154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.022412153777,39.6019655989202,39.6139385458837,39.6058532586836,39.6178300461041,39.6097142414357,39.6216619345523,39.6135443556463,39.6254303289958,39.6173327194218,39.6291171042185,39.6210391778191,39.6326384985277,39.6301117946811
0.721666666666667,65.2655618029654,29.9693634737914,29.9991378614175,29.9698580210827,29.9995638443312,29.9703965479258,29.9999519380708,29.970977668512,30.0003098411791,29.9716063731171,30.0006552182643,29.9723011151856,30.0010129612022,29.9730748951153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.026474991682,39.6031615607713,39.6150659165922,39.6070332241193,39.6189434192693,39.6108781937518,39.6227613256969,39.6146923108323,39.6265158019502,39.6184648006424,39.6301889382695,39.6221559897776,39.6336980518189,39.6311869417397
0.721944444444444,65.2655404627601,29.9695464556559,29.9991480997025,29.9700369648111,29.9995760656604,29.9705714003515,29.9999661073906,29.9711483489711,30.0003258254285,29.9717726097219,30.0006724201701,29.9724616241707,30.0010285004771,29.9732232627616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.030511431164,39.6043497805324,39.6161857926923,39.6082054898246,39.6200493270234,39.6120344891047,39.6238532813571,39.6158326520213,39.6275938697364,39.6195893104036,39.6312533966415,39.6232652698468,39.6347502525299,39.6322546783359
0.722222222222222,65.265514917484,29.9697287457386,29.9991582859863,29.9702152359672,29.9995882154838,29.9707455990907,29.9999801866921,29.9713183945471,30.0003417026712,29.9719382312981,30.0006895022057,29.9726215449989,30.0010439249416,29.973371108066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.034521576123,39.6055302887232,39.6172982042146,39.6093700862863,39.6211477994166,39.613183157945,39.6249378315961,39.6169654096244,39.6286645624255,39.6207062790765,39.6323105094135,39.6243670483678,39.6357951307688,39.6333150346874
0.7225,65.2654851946019,29.9699103456393,29.9991684204421,29.9703928360863,29.9996002940694,29.9709191456162,29.9999941763306,29.9714878066508,30.0003574733386,29.9721032391886,30.0007064648576,29.9727808789181,30.0010592350679,29.9735184320415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.038505530217,39.606703115791,39.6184031811161,39.6105270439185,39.6222388664251,39.6143242306497,39.6260150064027,39.618090613979,39.6297279100138,39.6218157369585,39.6333603065898,39.6254613556078,39.6368327165689,39.6343680409378
0.722777777777778,65.2654513214692,29.9700912569582,29.9991785032428,29.9705697667039,29.9996123016845,29.9710920414013,30.0000080766603,29.9716565866933,30.000373137861,29.9722676347369,30.0007233086108,29.9729396271769,30.0010744313265,29.9736652357027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.042463396861,39.6078682921103,39.6195007532805,39.611676393062,39.6233225579512,39.6154577375228,39.6270848356915,39.6192082953488,39.630783942423,39.622917714273,39.6344028180997,39.6265482217604,39.6378630398882,39.6354137271556
0.723055555555556,65.2654133253331,29.9702714812953,29.9991885345609,29.9707460293553,29.9996242385958,29.9712642879194,30.0000218880344,29.971824736086,30.0003886966672,29.9724314192869,30.000740033949,29.9730977910245,30.0010895141869,29.9738115200651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.046395279227,39.609025847983,39.6205909505183,39.6128181639846,39.6243989038235,39.6165837087946,39.6281473493027,39.620318483924,39.6318326895003,39.6240122411699,39.6354380737977,39.6276276769451,39.6388861306099,39.6364521233349
0.723333333333333,65.2653712333321,29.9704510202507,29.9991985145688,29.9709216255762,29.9996361050693,29.9714358866441,30.000035610805,29.9719922562407,30.0004041501849,29.9725945941828,30.0007566413543,29.9732553717109,30.0011044841172,29.973957286146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.050301280245,39.6101758136382,39.6216738025662,39.6139523868813,39.6254679337964,39.6177021746223,39.6292025770024,39.6214212098212,39.6328741810182,39.625099347725,39.6364661034634,39.6286997512076,39.6399020185421,39.6374832593949
0.723611111111111,65.2653250724967,29.9706298754243,29.9992084434383,29.9710965569024,29.9996479013703,29.9716068390492,30.0000492453235,29.9721591485694,30.0004194988405,29.9727571607694,30.0007731313075,29.9734123704867,30.0011193415842,29.9741025349637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.054181502601,39.6113182192325,39.6227493390878,39.6150790918737,39.6265296775506,39.6188131650896,39.6302505484821,39.6225165030832,39.6339084466746,39.6261790639407,39.6374869368017,39.6297644745195,39.6409107334177,39.6385071651802
0.723888888888889,65.2652748697495,29.9708080484162,29.9992183213409,29.9712708248697,29.9996596277633,29.9717771466086,30.0000627919399,29.9723254144841,30.0004347430591,29.9729191203916,30.0007895042881,29.9735687886032,30.0011340870535,29.9742472675378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.058036048738,39.6124530948497,39.6238175896731,39.6161983090105,39.6275841646928,39.6199167102067,39.6312912933592,39.6236043936795,39.6349355160928,39.6272514197452,39.6385006034428,39.630821876779,39.6419123048949,39.6395238704609
0.724166666666667,65.2652206519054,29.9709855408264,29.9992281484478,29.9714444310139,29.9996712845123,29.9719468107964,30.0000762510034,29.9724910553974,30.0004498832645,29.9730804743949,30.0008057607739,29.9737246273121,30.0011487209893,29.9743914848893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.061865020857,39.6135804705009,39.6248785838389,39.6173100682675,39.6286314247561,39.6210128399109,39.632324841177,39.6246849115058,39.6359554188217,39.6283164449934,39.6395071329418,39.63187198781,39.6429067625566,39.6405334049321
0.724444444444444,65.2651624456721,29.9711623542547,29.9992379249299,29.971617376871,29.9996828718805,29.9721158330869,30.0000896228623,29.972656072722,30.0004649198794,29.973241224125,30.0008219012415,29.973879887866,30.0011632438547,29.9745351880404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.065668520915,39.6147003761246,39.6259323510285,39.6184143995472,39.6296714871996,39.6221015840656,39.6333512214043,39.6257580863841,39.6369681843354,39.6293741694661,39.6405065547794,39.6329148373627,39.643894135911,39.6415357982147
0.724722222222222,65.2651002776501,29.971338490301,29.9992476509577,29.9717896639767,29.9996943901305,29.9722842149545,30.0001029078637,29.9728204678706,30.000479853325,29.9734013709279,30.0008379261663,29.9740345715178,30.0011776561115,29.9746783780145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.069446650625,39.6158128415866,39.626978920612,39.6195113326794,39.6307043814086,39.6231829724611,39.6343704634358,39.6268239480631,39.6379738420338,39.6304246228704,39.6414988983612,39.6339504551135,39.6448744543912,39.6425310798545
0.725,65.2650341743332,29.9715139505648,29.9992573267014,29.9719612938672,29.9997058395242,29.9724519578735,30.0001161063539,29.9729842422564,30.0004946840216,29.9735609161501,30.0008538360219,29.9741886795213,30.0011919582202,29.9748210558363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.073199511458,39.6169178966798,39.6280183218859,39.6206008974204,39.6317301366945,39.6242570348145,39.6353825965919,39.6278825262177,39.6389724212418,39.6314678348398,39.6424841930185,39.6349788706647,39.6458477473553,39.6435192793229
0.725277777777778,65.2649641621085,29.9716887366457,29.9992669523308,29.9721322680782,29.9997172203227,29.9726190633184,30.000129218678,29.9731473972925,30.0005094123879,29.9737198611382,30.0008696312809,29.9743422131306,30.00120615064,29.9749632225317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.076927204641,39.6180155711246,39.6290505840736,39.6216831234539,39.632748782295,39.6253238007694,39.636387650119,39.6289338504493,39.6399639512104,39.6325038349339,39.6434624680074,39.6360001135451,39.6468140440866,39.6445004260166
0.725555555555556,65.2648902672568,29.971862850143,29.9992765280155,29.9723025881455,29.9997285327865,29.9727855327639,30.0001422451803,29.9733099343923,30.0005240388417,29.9738782072391,30.0008853124144,29.9744951736005,30.0012202338291,29.9751048791276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.080629831157,39.6191058945688,39.630075736325,39.6227580403903,39.6337603473741,39.626383299896,39.6373856531892,39.6299779502857,39.6409484611156,39.6335326526388,39.6444337525097,39.6370142132095,39.6477733737933,39.6454745492579
0.725833333333333,65.264812515953,29.972036292656,29.9992860539245,29.972472255605,29.9997397771756,29.9729513676844,30.000155186204,29.9734718549691,30.0005385637993,29.9740359558001,30.0009008798922,29.9746475621862,30.0012342082444,29.9752460266522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.084307491747,39.6201888965874,39.6310938077169,39.6238256777671,39.6347648610218,39.6274355616913,39.6383766349005,39.6310148551811,39.6419259800593,39.6345543173666,39.6453980756322,39.6380211990387,39.6487257656089,39.6464416782941
0.726111111111111,65.2647309342661,29.9722090657835,29.9992955302268,29.9726412719924,29.9997509537492,29.9731165695546,30.0001680420916,29.9736331604367,30.000552987676,29.9741931081686,30.0009163341827,29.9747993801436,30.0012480743414,29.975386666135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.087960286908,39.6212646066826,39.6321048272527,39.6248860650487,39.6357623522546,39.628480615579,39.6393606242766,39.6320445945163,39.6428965370688,39.6355688584559,39.6463554664074,39.6390211003399,39.6496712485919,39.6474018422982
0.726388888888889,65.2646455481596,29.9723811711243,29.9993049570907,29.9728096388431,29.9997620627656,29.973281139849,30.0001808131841,29.9737938522086,30.0005673108857,29.9743496656924,30.0009316757529,29.974950628729,30.0012618325745,29.9755267986064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.091588316893,39.6223330542841,39.6331088238624,39.6259392316267,39.6367528500152,39.6295184909095,39.6403376502675,39.6330671975985,39.643860161097,39.6365763051715,39.6473059537929,39.6400139463464,39.6506098517259,39.6483550703685
0.726666666666667,65.2645563834917,29.9725526102768,29.9993143346844,29.9729773576927,29.9997731044827,29.9734450800421,30.0001934998221,29.9739539316985,30.0005815338412,29.9745056297192,30.0009469050686,29.9751013091991,30.001275483397,29.975666425098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.095191681711,39.623394268749,39.6341058264029,39.6269852068194,39.6377363831725,39.6305492169597,39.6413077417486,39.6340826936613,39.6448168810225,39.6375766867046,39.6482495666717,39.6409997662177,39.6515416039197,39.6493013915288
0.726944444444445,65.2644634660158,29.9727233848394,29.9993236631757,29.9731444300765,29.9997840791578,29.9736083916086,30.0002061023449,29.9741134003204,30.0005956569541,29.9746610015973,30.0009620225943,29.9752514228113,30.001289027261,29.9758055466425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.098770481129,39.6244482793615,39.635095863658,39.6280240198724,39.638712980522,39.6315728229336,39.6422709275217,39.635091111865,39.6457667256495,39.6385700321727,39.6491863338523,39.6419785890396,39.6524665340073,39.6502408347283
0.727222222222222,65.2643668213805,29.9728934964099,29.9993329427321,29.9733108575295,29.9997949870472,29.9737710760228,30.0002186210909,29.9742722594879,30.0006096806348,29.9748157826748,30.0009770287931,29.9754009708234,30.0013024646172,29.9759441642736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.102324814669,39.6254951153334,39.6360789643379,39.629055699958,39.6396826707851,39.6325893379617,39.6432272363142,39.6360924812961,39.6467097237078,39.6395563706197,39.6501162840688,39.6429504438239,39.6533846707478,39.6511734288417
0.7275,65.2642664751297,29.973062946586,29.9993421735206,29.9734766415868,29.9998058284069,29.973933134759,30.0002310563976,29.9744305106149,30.0006236052924,29.9749699743004,30.0009919241269,29.9755499544935,30.0013157959153,29.9760822790262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.105854781611,39.6265348058037,39.63705515708,39.630080276176,39.64064548261,39.6335987911012,39.6441766967799,39.637086830968,39.647645903853,39.6405357310157,39.6510394459803,39.643915359509,39.6542960428258,39.6520992026691
0.727777777777778,65.2641624527033,29.9732317369649,29.9993513557081,29.973641783783,29.999816603492,29.9740945692915,30.0002434086014,29.9745881551152,30.000637431335,29.9751235778227,30.001006709056,29.9756983750802,30.0013290216038,29.9762198919362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.10936048099,39.6275673798389,39.6380244704484,39.6310977775527,39.6416014445711,39.6346012113363,39.6451193374981,39.6380741898203,39.6485752946664,39.6415081422574,39.6519558481719,39.6448733649591,39.6552006788507,39.6530181849362
0.728055555555555,65.2640547794374,29.9733998691436,29.999360489461,29.9738062856527,29.999827312557,29.9742553810945,30.0002556780379,29.9747451944028,30.0006511591694,29.9752765945903,30.0010213840398,29.9758462338427,30.0013421421299,29.9763570040405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.112842011597,39.6285928664327,39.6389869329339,39.632108233042,39.6425505851693,39.6355966275778,39.6460551869747,39.6390545867194,39.6494979246549,39.6424736331678,39.6528655191538,39.6458244889652,39.6560986073576,39.6539304042942
0.728333333333333,65.263943480564,29.9735673447188,29.9993695749453,29.9739701487301,29.9998379558557,29.974415571642,30.0002678650417,29.9749016298915,30.0006647892011,29.9754290259522,30.0010359495362,29.9759935320404,30.0013551579399,29.976493616377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.116299471981,39.6296112945063,39.6399425729544,39.6331116715245,39.6434929328317,39.6365850686633,39.6469842736412,39.6400280504581,39.6504138222514,39.6434322324964,39.653768487362,39.646768760244,39.6569898568066,39.6548358893197
0.728611111111111,65.2638285812122,29.9737341652865,29.9993786123268,29.9741333745493,29.9998485336413,29.9745751424077,30.0002799699465,29.9750574629949,30.0006783218348,29.9755808732575,30.0010504060019,29.9761402709332,30.0013680694786,29.9766297299845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.119732960446,39.6306226929084,39.6408914188545,39.6341081218081,39.6444285159123,39.6375665633574,39.6479066258555,39.640994609756,39.6513230158144,39.6443839689189,39.6546647811581,39.647706207439,39.6578744555831,39.6557346685151
0.728888888888889,65.2637101064074,29.9739003324426,29.9993876017709,29.974295964644,29.9998590461664,29.9747340948653,30.000291993085,29.9752126951267,30.0006917574736,29.9757321378552,30.0010647538922,29.9762864517814,30.0013808771899,29.976765345903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.123142575053,39.631627090415,39.6418334989059,39.6350976126277,39.6453573626912,39.6385411403514,39.6488222719015,39.6419542932593,39.6522255336285,39.6453288710378,39.655554428829,39.6486368591198,39.6587524319982,39.6566267703082
0.729166666666667,65.2635880810726,29.9740658477825,29.9993965434427,29.9744579205476,29.9998694936828,29.9748924304884,30.0003039347889,29.9753673277007,30.0007050965198,29.9758828210945,30.0010789936612,29.9764320758455,30.0013935815165,29.9769004651733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.126528413619,39.6326245157296,39.6427688413073,39.6360801726454,39.6462795013752,39.6395088282635,39.6497312399894,39.6429071295406,39.6531214039038,39.6462669673818,39.6564374585876,39.6495607437824,39.6596238142879,39.6575122230524
0.729444444444444,65.2634625300278,29.9742307129011,29.9994054375069,29.9746192437932,29.9998798764416,29.9750501507501,30.000315795389,29.9755213621304,30.0007183393743,29.9760329243247,30.0010931257619,29.9765771443864,30.0014061828999,29.9770350888372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.129890573717,39.6336149974832,39.6436974741841,39.6370558304505,39.6471949600977,39.6404696556387,39.6506335582553,39.6438531470995,39.6540106547766,39.6471982864064,39.6573138985722,39.650477889849,39.6604886306139,39.6583910550268
0.729722222222222,65.2633334779907,29.9743949293928,29.999414284128,29.9747799359135,29.9998901946936,29.9752072571234,30.0003275752153,29.9756747998291,30.0007314864369,29.9761824488951,30.0011071506458,29.9767216586656,30.0014186817805,29.9771692179374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.133229152679,39.6345985642341,39.644619425589,39.6380246145594,39.6481037669187,39.641423650949,39.6515292547619,39.644792374362,39.654893314309,39.6481228564932,39.6581837768469,39.6513883256684,39.6613469090633,39.6592632944362
0.73,65.2632009495772,29.9745584988516,29.9994230834698,29.974939998441,29.9999004486885,29.9753637510813,30.0003392745967,29.9758276422102,30.0007445381064,29.976331396155,30.0011210687632,29.9768656199447,30.0014310785976,29.9773028535174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.136544247589,39.6355752444683,39.6455347235015,39.6389865534156,39.6490059498247,39.6423708425934,39.6524183574979,39.645724839681,39.6557694104891,39.6490407059508,39.6590471214014,39.6522920795158,39.6621986776486,39.6601289694108
0.730277777777778,65.2630649693008,29.974721422871,29.9994318356963,29.9750994329077,29.9999106386756,29.9755196340961,30.0003508938612,29.9759798906867,30.0007574947802,29.9764797674539,30.0011348805633,29.9770090294855,30.0014433737891,29.9774359966217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.139835955292,39.6365450665993,39.6464433958284,39.63994167539,39.6499015367289,39.6433112588978,39.6533008943785,39.6466505713361,39.656638971231,39.6499518630142,39.6599039601515,39.6531891795927,39.6630439643078,39.6609881080069
0.730555555555556,65.2629255615739,29.974883703044,29.9994405409707,29.9752582408452,29.9999207649034,29.9756749076402,30.000362433336,29.9761315466718,30.0007703568547,29.9766275641411,30.001148586494,29.9771518885502,30.0014555677923,29.9775686482958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.143104372386,39.6375080589679,39.6473454704035,39.6408900087807,39.6507905554713,39.6442449281149,39.6541768932449,39.6475695975336,39.6575020243749,39.6508563558448,39.6607543209383,39.6540796540271,39.6638827969044,39.6618407382062
0.730833333333333,65.2627827507073,29.975045340963,29.999449199456,29.9754164237848,29.9999308276201,29.9758295731854,30.0003738933472,29.9762826115782,30.0007831247253,29.9767747875661,30.0011621870019,29.9772941984015,30.0014676610428,29.9777008095858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.146349595227,39.6384642498427,39.6482409749877,39.641831581813,39.6516730338184,39.6451718784246,39.6550463818651,39.6484819464067,39.6583585976869,39.651754212531,39.6615982315291,39.6549635308734,39.6647152032275,39.6626868879163
0.731111111111111,65.2626365609108,29.9752063382198,29.999457811315,29.9755739832572,29.9999408270727,29.9759836322034,30.0003852742201,29.9764330868185,30.0007957987861,29.9769214390781,30.0011756825324,29.977435960302,30.0014796539755,29.9778324815387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.149571719927,39.6394136674199,39.6491299372691,39.6427664226395,39.6525489994637,39.6460921379339,39.6559093879331,39.6493876460153,39.6592087188593,39.6526454610876,39.662435719617,39.6558408381128,39.6655412109918,39.6635265849705
0.731388888888889,65.2624870162935,29.9753666964058,29.99946637671,29.9757309207928,29.999950763508,29.9761370861655,30.000396576279,29.9765829738052,30.00080837943,29.9770675200265,30.0011890735297,29.9775771755148,30.0014915470241,29.9779636652025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.152770842355,39.6403563398231,39.6500123848629,39.6436945593401,39.6534184800274,39.6470057346766,39.6567659390697,39.6502867243463,39.6600524155107,39.6535301294562,39.6632668128208,39.6567116036526,39.6663608478375,39.664359857128
0.731666666666667,65.2623341408637,29.9755264171116,29.999474895803,29.9758872379215,29.999960637172,29.9762899365427,30.0004077998474,29.9767322739505,30.0008208670491,29.9772130317606,30.0012023604367,29.9777178453031,30.0015033406211,29.9780943616257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.155947058136,39.6412922951036,39.6508883453118,39.6446160199222,39.6542815030564,39.6479126966139,39.6576160628218,39.6511792093134,39.6608897151856,39.6544082455051,39.6640915386855,39.657575855327,39.6671741413306,39.6651867320738
0.731944444444444,65.2621779585296,29.9756855019272,29.9994833687556,29.9760429361727,29.9999704483101,29.9764421848054,30.0004189452477,29.9768809886662,30.0008332620339,29.9773579756295,30.0012155436954,29.9778579709305,30.0015150351978,29.9782245718578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.159100462653,39.6422215612404,39.6517578460855,39.6455308323203,39.6551380960247,39.6488130516337,39.6584597866631,39.6520651287571,39.6617206453549,39.6552798370292,39.6649099246819,39.6584336208967,39.6679811189627,39.6660072374188
0.732222222222222,65.2620184930993,29.9758439524423,29.9994917957293,29.9761980170753,29.9999801971669,29.976593832424,30.0004300128016,29.9770291193642,30.0008455647744,29.9775023529826,30.0012286237461,29.9779975536605,30.0015266311848,29.9783542969491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.162231151043,39.6431441661402,39.6526209145811,39.6464390243964,39.655988286333,39.6497068275515,39.6592971379938,39.652944510445,39.6625452334158,39.6561449317504,39.6657219982069,39.6592849280489,39.6687818081512,39.6668214006997
0.7325,65.2618557682814,29.9760017702456,29.9995001768849,29.9763524821576,29.9999898839865,29.9767448808682,30.0004410028298,29.9771766674558,30.0008577756588,29.9776461651687,30.0012416010284,29.9781365947571,30.0015381290111,29.9784835379504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.165339218203,39.6440601376374,39.6534775781231,39.6473406239401,39.6568321013091,39.6505940521098,39.6601281441407,39.6538173820717,39.6633635066917,39.6570035573172,39.6665277865834,39.6601298043976,39.6695762362393,39.6676292493793
0.732777777777778,65.2616898076844,29.9761589569251,29.9995085123832,29.9765063329475,29.9999995090125,29.9768953316075,30.0004519156521,29.9773236343522,30.0008698950749,29.9777894135369,30.0012544759803,29.9782750954842,30.001549529105,29.9786122959135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.168424758784,39.644969503494,39.6543278639633,39.6482356586683,39.6576695682077,39.6514747529781,39.6609528323572,39.6546837712586,39.6641754924324,39.6578557413053,39.6673273170605,39.6609682774834,39.6703644304959,39.6684308108462
0.733055555555556,65.2615206348183,29.9763155140685,29.9995168023845,29.9766595709723,30.0000090724874,29.9770451861107,30.0004627515873,29.9774700214643,30.0008819234088,29.9779320994359,30.0012672490389,29.9784130571062,30.0015608318935,29.9787405718907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.171487867195,39.6458722913999,39.6551717992809,39.6491241562253,39.6585007142106,39.6523489577535,39.6617712298233,39.6555437055543,39.664981217814,39.6587015112167,39.6681206168133,39.6618003747736,39.6711464181158,39.6692261124151
0.733333333333333,65.2613482730934,29.9764714432624,29.9995250470487,29.9768121977587,30.0000185746536,29.9771944458463,30.0004735109535,29.9776158302026,30.0008938610459,29.9780742242144,30.0012799206399,29.9785504808874,30.0015720378026,29.9788683669352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.174528637602,39.6467685289727,39.6560094111827,39.6500061441831,39.6593255664265,39.6532166939602,39.6625833636459,39.6563972124344,39.6657807099393,39.6595408944809,39.6689077129431,39.6626261236622,39.6719222262196,39.6700151813268
0.733611111111111,65.2611727458218,29.9766267460929,29.9995332465355,29.9769642148329,30.0000280157526,29.9773431122825,30.0004841940678,29.9777610619773,30.0009057083704,29.978215789221,30.001292491218,29.9786873680923,30.0015831472572,29.9789956821007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.177547163927,39.6476582437579,39.6568407267028,39.6508816500411,39.6601441518914,39.6540779890496,39.6633892608585,39.6572443193018,39.6665739958372,39.6603739184539,39.6696886324776,39.66344555147,39.672691881854,39.670798044748
0.733888888888889,65.260994076217,29.9767814241454,29.9995414010041,29.9771156237203,30.0000373960252,29.9774911868867,30.0004948012464,29.9779057181983,30.0009174657652,29.978356795804,30.0013049612066,29.9788237199855,30.0015941606812,29.9791225184417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.180543539851,39.6485414632288,39.6576657728031,39.6517507012264,39.6609564975684,39.6549328704006,39.6641889484217,39.6580850534863,39.6673611024635,39.661200610419,39.6704634023705,39.6642586854448,39.6734554119914,39.6715747297716
0.734166666666667,65.260812287394,29.9769354790043,29.9995495106136,29.977266425946,30.0000467157116,29.9776386711261,30.0005053328047,29.978049800275,30.0009291336125,29.9784972453117,30.0013173310381,29.9789595378316,30.0016050784973,29.9792488770132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.18351785881,39.6494182147866,39.6584845763727,39.6526133250936,39.6617626303477,39.6557813653195,39.6649824532225,39.658919442245,39.6681420567002,39.6620209975862,39.6712320495021,39.665065552761,39.6742128435306,39.6723452634168
0.734444444444444,65.2606274023703,29.9770889122534,29.9995575755225,29.9774166230341,30.0000559750516,29.9777855664672,30.0005157890569,29.9781933096165,30.0009407122932,29.9786371390919,30.0013296011434,29.9790948228957,30.0016159011271,29.979374758871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.186470213997,39.6502885257603,39.6592971642287,39.6534695489251,39.6625625770469,39.6566235010399,39.6657698020753,39.6597475127621,39.6689168853563,39.6628351070929,39.6719946006787,39.6658661805198,39.6749642032962,39.6731096726288
0.734722222222222,65.2604394440655,29.9772417254759,29.9995655958891,29.9775662165084,30.000065174284,29.977931874376,30.0005261703168,29.9783362476318,30.0009522021871,29.9787764784926,30.0013417719527,29.9792295764424,30.0016266289914,29.9795001650713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.189400698365,39.6511524234071,39.6601035631157,39.6543193999309,39.6633563644107,39.6574593047229,39.666551021721,39.6605692921493,39.6696856151671,39.6636429660033,39.6727510826332,39.6666605957497,39.6757095180388,39.6738679842791
0.735,65.2602484353016,29.9773939202538,29.9995735718713,29.9777152078917,30.0000743136473,29.9780775963179,30.0005364768969,29.9784786157289,30.000963603673,29.9789152648613,30.0013538438946,29.9793637997368,30.0016372625096,29.9796250966711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.19230940462,39.6520099349121,39.660903799706,39.6551629052488,39.6641440191113,39.6582888034573,39.6673261388279,39.6613848074453,39.6704482727949,39.6644446013089,39.6735015220252,39.6674488254059,39.6764488144353,39.6746202251654
0.735277777777778,65.2600543988038,29.9775454981687,29.9995815036269,29.9778635987063,30.0000833933792,29.978222733758,30.0005467091091,29.9786204153159,30.0009749171286,29.9790534995453,30.0013658173968,29.9794974940439,30.0016478021002,29.9797495547278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.195196425229,39.6528610873882,39.6616979005997,39.6560000919441,39.6649255677483,39.659112024259,39.6680951799911,39.6621940856165,39.6712048848286,39.6652400399283,39.6742459454403,39.6682308963704,39.6771821190888,39.6753664220118
0.735555555555556,65.2598573572002,29.9776964608009,29.9995893913129,29.9780113904739,30.0000924137168,29.9783672881606,30.0005568672643,29.9787616478002,30.0009861429305,29.9791911838918,30.0013776928858,29.9796306606286,30.0016582481807,29.9798735402995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.198061852415,39.6537059078765,39.6624858923246,39.6568309870103,39.6657010368485,39.6599289940719,39.6688581717328,39.6629971535563,39.6719554777839,39.6660293087074,39.6749843793909,39.6690068354526,39.6779094585287,39.6761066014687
0.735833333333333,65.2596573330221,29.9778468097303,29.9995972350864,29.9781585847152,30.0001013748966,29.9785112609894,30.0005669516724,29.9789023145889,30.0009972814544,29.9793283192474,30.001389470787,29.9797633007561,30.0016686011675,29.9799970544448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.200905778158,39.6545444233464,39.6632678013366,39.6576556173684,39.6664704528663,39.6607397397673,39.6696151405025,39.6637940380858,39.6727000781035,39.6668124344192,39.6757168503162,39.6697766693889,39.6786308592104,39.6768407901129
0.736111111111111,65.2594543487047,29.9779965465357,29.999605035104,29.9783051829504,30.0001102771544,29.9786546537076,30.0005769626428,29.9790424170885,30.0010083330748,29.9794649069589,30.0014011515246,29.9798954156914,30.0016788614759,29.9801200982228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.203728294196,39.655376660695,39.6640436540192,39.6584740098676,39.6672338421838,39.6615442881442,39.6703661126768,39.6645847659535,39.6734387121569,39.6675894437641,39.6764433845817,39.6705404248426,39.679346347516,39.6775690144478
0.736388888888889,65.2592484265869,29.978145672795,29.9996127915219,29.9784511866988,30.0001191207254,29.9787974677777,30.0005869004836,29.9791819567051,30.0010192981652,29.9796009483724,30.0014127355216,29.9800270066995,30.0016890295201,29.9802426726931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.206529492027,39.6562026467481,39.6648134766841,39.6592861912846,39.6679912311105,39.6623426659292,39.6711111145595,39.6653693638353,39.6741714062405,39.6683603633698,39.6771640084797,39.6712981284043,39.6800559497536,39.678291300903
0.736666666666667,65.2590395889117,29.9782941900853,29.9996205044959,29.978596597479,30.0001279058443,29.9789397046616,30.0005967655023,29.9793209348442,30.0010301770979,29.9797364448339,30.0014242232,29.9801580750454,30.0016991057134,29.9803647789158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.209309462902,39.6570224082591,39.6655772955707,39.6600921883245,39.6687426458835,39.6631348997769,39.6718501723818,39.6661478583347,39.6748981865779,39.6691252197915,39.6778787482293,39.6720498065918,39.6807596921581,39.6790076758349
0.736944444444445,65.2588278578267,29.9784420999827,29.9996281741818,29.978741416809,30.0001366327451,29.9790813658205,30.0006065580054,29.979459352911,30.0010409702445,29.9798713976889,30.0014356149807,29.9802886219941,30.0017090904679,29.9804864179516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.212068297835,39.6578359719102,39.6663351368467,39.6608920276202,39.6694881126677,39.6639210162695,39.6725833123022,39.6669202759829,39.6756190793196,39.6698840395117,39.6785876299764,39.6727954858501,39.6814576008905,39.6797181655263
0.737222222222222,65.2586132553838,29.9785894040624,29.9996358007347,29.9788856462056,30.000145301661,29.979222452715,30.0006162782987,29.97959721231,30.0010516779752,29.980005808283,30.0014469112832,29.9804186488105,30.0017189841949,29.9806075908613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.214806087594,39.6586433643116,39.6670870266078,39.6616857357326,39.6702276575555,39.6647010419169,39.6733105604066,39.6676866432386,39.6763341105434,39.6706368489404,39.6792906797937,39.6735351925515,39.6821497020387,39.6804227961866
0.7375,65.2583958035401,29.9787361038987,29.9996433843095,29.9790292871851,30.000153912825,29.9793629668051,30.000625926687,29.9797345144452,30.0010623006594,29.9801396779608,30.0014581125262,29.9805481567595,30.0017287873044,29.9807282987066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.217522922707,39.6594446120019,39.6678329908779,39.6624733391507,39.6709613065674,39.6654750031573,39.6740319427084,39.6684469864883,39.6770433062541,39.6713836744151,39.6799879236808,39.6742689529957,39.682836021617,39.6811215939521
0.737777777777778,65.2581755241577,29.9788822010649,29.9996509250608,29.9791723412629,30.000162466469,29.9795029095498,30.0006355034743,29.9798712607202,30.0010728386653,29.9802730080672,30.0014692191271,29.9806771471058,30.0017385002054,29.9808485425492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.22021889346,39.660239741448,39.6685730556089,39.6632548642918,39.6716890856516,39.6662429263564,39.6747474851485,39.6692013320463,39.6777466923837,39.6721245422008,39.6806793875644,39.6749967934095,39.6835165855663,39.6818145848856
0.738055555555556,65.2579524390042,29.9790276971333,29.9996584231428,29.9793148099535,30.0001709628247,29.9796422824078,30.0006450089637,29.9800074525377,30.0010832923601,29.9804057999462,30.0014802315023,29.9808056211141,30.001748123306,29.9809683234516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.222894089897,39.6610287790453,39.6693072466812,39.6640303375013,39.6724110206841,39.667004837808,39.6754572135955,39.6699497061544,39.6784442947918,39.6728594784905,39.681365097298,39.6757187399475,39.6841914197543,39.6825017949768
0.738333333333333,65.2577265697528,29.9791725936753,29.9996658787094,29.9794566947707,30.0001794021229,29.9797810868367,30.0006544434575,29.9801430913002,30.0010936621101,29.9805380549417,30.001491150067,29.9809335800488,30.0017576570132,29.9810876424764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.225548601822,39.6618117511177,39.6700355899034,39.6647997850528,39.6731271374689,39.6677607637341,39.6761611538453,39.6706921349825,39.679136139265,39.6735885094043,39.6820450786624,39.6764348186915,39.6848605499753,39.6831832501422
0.738611111111111,65.2574979379827,29.9793168922611,29.9996732919142,29.9795979972272,30.0001877845939,29.9799193242936,30.0006638072571,29.9802781784093,30.0011039482805,29.9806697743971,30.0015019752353,29.9810610251746,30.0017671017329,29.9812065006867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.228182518795,39.6625886839175,39.6707581110124,39.665563233148,39.6738374617381,39.6685107302845,39.6768593316218,39.6714286446283,39.6798222515175,39.6743116609904,39.6827193573654,39.677145055651,39.6855240019505,39.683858976225
0.738888888888889,65.2572665651792,29.97946059446,29.9996806629104,29.9797387188349,30.0001961104673,29.9800569962347,30.0006731006631,29.9804127152662,30.0011141512354,29.9808009596555,30.0015127074202,29.9811879577555,30.0017764578701,29.9813248991459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.230795930136,39.6633596036256,39.6714748356736,39.6663207079174,39.6745420191518,39.6692547635373,39.6775517725765,39.6721592611174,39.6805026571908,39.6750289592246,39.6833879590419,39.6778494767628,39.686181801328,39.6845289989957
0.739166666666667,65.2570324727342,29.9796037018403,29.9996879918509,29.979878861105,30.0002043799723,29.9801941041155,30.0006823239752,29.9805467032714,30.001124271338,29.9809316120594,30.0015233470337,29.9813143790558,30.0017857258286,29.9814428389177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.233388924924,39.6641245363516,39.6721857894808,39.6670722354193,39.6752408352982,39.6699928894988,39.6782385022888,39.6728840104035,39.6811773818541,39.6757404300105,39.6840509092542,39.6785481078916,39.6868339736827,39.6851933441513
0.739444444444444,65.2567956819462,29.9797462159693,29.9996952788881,29.9800184255474,30.0002125933374,29.9803306493909,30.0006914774923,29.9806801438248,30.0011343089504,29.9810617329509,30.0015338944865,29.9814402903393,30.0017949060114,29.9815603210663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.235961591997,39.6648835081336,39.6728909979564,39.6678178416409,39.6759339356935,39.6707251341032,39.6789195462659,39.6736029183681,39.6818464510042,39.6764460991798,39.6847082334918,39.6792409748295,39.6874805445166,39.6858520373163
0.739722222222222,65.2565562140205,29.9798881384129,29.9997025241744,29.9801574136714,30.0002207507902,29.9804666335145,30.0007005615125,29.9808130383256,30.0011442644337,29.9811913236717,30.0015443501884,29.9815656928699,30.0018039988202,29.9816773466561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.23851401995,39.6656365449384,39.6735904865511,39.6685575524976,39.6766213457826,39.6714515232134,39.6795949299428,39.6743160108211,39.6825098900652,39.6771459924918,39.6853599571716,39.6799281032966,39.6881215392586,39.6865051040419
0.74,65.25631409007,29.9800294707363,29.9997097278616,29.9802958269851,30.0002288525582,29.9806020579397,30.000709576333,29.9809453881724,30.001154138148,29.981320385563,30.001554714548,29.981690587911,30.0018130046558,29.9817939167517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.241046297141,39.6663836726616,39.6742842806447,39.6692913938334,39.6773030909382,39.6721720826203,39.6802646786828,39.6750233135003,39.6831677243894,39.6778401356339,39.6860061056381,39.6806095189405,39.6887569832647,39.6871525698068
0.740277777777778,65.2560693311148,29.9801702145035,29.9997168901012,29.980433666996,30.0002368988679,29.9807369241186,30.00071852225,29.981077194763,30.0011639304524,29.9814489199656,30.0015649879728,29.9818149767261,30.0018219239182,29.9819100324181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.243558511684,39.6671249171277,39.6749724055454,39.6700193914209,39.6779791964616,39.6728868380434,39.6809288177769,39.6757248520718,39.6838199792564,39.6785285542216,39.686646704163,39.6812852473368,39.6893869018181,39.6877944600166
0.740555555555556,65.2558219580827,29.9803103712772,29.9997240110445,29.9805709352101,30.0002448899453,29.9808712335027,30.0007273995593,29.9812084594946,30.001173641705,29.9815769282197,30.0015751708694,29.9819388605783,30.0018307570059,29.9820256947205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.246050751453,39.6678603040898,39.6756548864901,39.6707415709613,39.6786496875826,39.6735958151304,39.6815873724445,39.6764206521299,39.684466679874,39.6792112737985,39.6872817779456,39.6819553139889,39.6900113201293,39.6884308000043
0.740833333333333,65.2555719918096,29.9804499426192,29.9997310908423,29.980707633133,30.0002528260159,29.9810049875426,30.0007362085554,29.9813391837638,30.0011832722629,29.981704411665,30.0015852636429,29.9820622407303,30.0018395043168,29.9821409047243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.248523104084,39.6685898592301,39.6763317486447,39.6714579580844,39.6793145894592,39.6742990394578,39.6822403678329,39.6771107391973,39.6851078513777,39.679888319836,39.6879113521129,39.6826197443281,39.6906302633357,39.6890616150302
0.741111111111111,65.2553194530397,29.9805889300901,29.9997381296451,29.9808437622688,30.0002607073044,29.981138187688,30.0007449495322,29.9814693689663,30.0011928224822,29.9818313716406,30.0015952666979,29.9821851184449,30.0018481662477,29.9822556634953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.250975656969,39.6693136081596,39.6770030171039,39.6721685783489,39.6799739271781,39.6749965365302,39.6828878290178,39.677795138725,39.6857435188308,39.6805597177341,39.6885354517196,39.6832785637138,39.6912437565026,39.689686930282
0.741388888888889,65.2550643624255,29.9807273352492,29.9997451276031,29.9809793241208,30.0002685340352,29.9812708353877,30.0007536227828,29.9815990164971,30.001202292718,29.9819578094853,30.0016051804374,29.9823074949843,30.0018567431941,29.9823699720993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.253408497263,39.6700315764185,39.6776687168913,39.6728734572422,39.6806277257546,39.6756883317812,39.6835297810031,39.6784738760923,39.686373707225,39.6812254928209,39.689154101748,39.6839317974332,39.6918518246222,39.6903067708747
0.741666666666667,65.2548067405284,29.9808651596548,29.9997520848663,29.9811143201913,30.0002763064318,29.9814029320898,30.0007622285994,29.9817281277506,30.0012116833243,29.982083726537,30.0016150052636,29.9824293716107,30.0018652355509,29.9824838316024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.25582171188,39.6707437894758,39.6783288729594,39.6735726201805,39.6812760101327,39.6763744505729,39.6841662487213,39.6791469766072,39.6869984414797,39.6818856703526,39.6897673271083,39.6845794707019,39.6924544926143,39.6909211618509
0.741944444444444,65.2545466078187,29.981002404864,29.999759001584,29.9812487519815,30.0002840247172,29.9815344792411,30.0007707672734,29.9818567041204,30.0012209946543,29.9822091241335,30.0016247415775,29.9825507495856,30.0018736437117,29.9825972430709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.258215387493,39.6714502727299,39.6789835101901,39.674266092509,39.681918805185,39.677054918196,39.684797257033,39.6798144655062,39.6876177464427,39.6825402755141,39.6903751526386,39.6852216086634,39.6930517853264,39.6915301281808
0.742222222222222,65.2542839846761,29.9811390724325,29.9997658779056,29.9813826209915,30.0002916891139,29.9816654782878,30.0007792390953,29.9819847469991,30.0012302270601,29.9823340036115,30.0016343897792,29.9826716301707,30.0018819680691,29.9827102075711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.260589610536,39.672151051508,39.6796326533939,39.6749538995017,39.682556135713,39.6777297598702,39.6854228307275,39.6804763679541,39.68823164689,39.6831893334186,39.6909776031048,39.6858582363895,39.6936437275333,39.6921336947621
0.7425,65.2540188913897,29.9812751639152,29.9997727139799,29.9815159287205,30.0002992998437,29.9817959306752,30.0007876443548,29.9821122577788,30.0012393808928,29.9824583663076,30.0016439502675,29.9827920146269,30.0018902090148,29.9828227261696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.262944467206,39.6728461510668,39.680276327311,39.6756360663618,39.683188026447,39.6783990007438,39.6860429945226,39.6811327090447,39.6888401675257,39.6838328691076,39.6915747032008,39.6864893788803,39.6942303439377,39.6927318864203
0.742777777777778,65.2537513481584,29.9814106808653,29.9997795099553,29.9816486766663,30.0003068571277,29.9819258378473,30.000795983341,29.9822392378508,30.0012484565026,29.9825822135573,30.0016534234404,29.9829119042151,30.0018983669394,29.982934799933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.265280043456,39.6735355965921,39.6809145566105,39.6763126182215,39.6838145020463,39.6790626658941,39.6866577730646,39.6817835138004,39.6894433329824,39.6844709075513,39.6921664775488,39.6871150610642,39.6948116591698,39.6933247279084
0.743055555555556,65.2534813750912,29.9815456248351,29.9997862659802,29.9817808663259,30.0003143611867,29.9820552012476,30.0008042563419,29.9823656886053,30.0012574542387,29.9827055466959,30.0016628096945,29.9830313001955,30.0019064422326,29.9830464299283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.267596425003,39.6742194131993,39.681547365891,39.676983580142,39.6844355870991,39.6797207803273,39.6872671909287,39.6824288071724,39.6900411678211,39.6851034736486,39.6927529506988,39.687735307798,39.6953876977877,39.6939122439076
0.743333333333333,65.2532089922073,29.9816799973755,29.9997929822023,29.9819124991951,30.0003218122406,29.9821840223183,30.0008124636449,29.982491611432,30.0012663744491,29.9828283670579,30.0016721094256,29.9831502038283,30.0019144352829,29.9831576172222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.269893697325,39.6748976259328,39.6821747796804,39.6776489771139,39.6850513061226,39.6803733689787,39.6878712726188,39.6830686140406,39.6906336965312,39.6857305922268,39.6933341471292,39.6883501438668,39.6959584842775,39.6944944590265
0.743611111111111,65.2529342194363,29.9818138000361,29.9997996587691,29.9820435767685,30.0003292105089,29.9823123025006,30.0008206055363,29.9826170077197,30.0012752174813,29.9829506759772,30.0016813230283,29.9832686163731,30.0019223464779,29.9832683628817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.272171945659,39.6755702597667,39.682796822436,39.6783088340569,39.6856616835633,39.6810204567125,39.6884700425676,39.6837029592138,39.6912209435307,39.6863522880421,39.6939100912466,39.6889595939845,39.6965240430529,39.695071397802
0.743888888888889,65.2526570766189,29.9819470343655,29.999806295828,29.9821741005396,30.0003365562105,29.982440043235,30.0008286823018,29.9827418788561,30.0012839836813,29.9830724747869,30.0016904508964,29.983386539089,30.0019301762043,29.9833786679739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.274431255006,39.6762373396046,39.6834135185446,39.67896317582,39.6862667437968,39.6816620683222,39.6890635251367,39.6843318674301,39.6918029331663,39.6869685857795,39.694480807386,39.6895636827933,39.6970843984558,39.6956430846989
0.744166666666667,65.2523775835067,29.9820797019105,29.9998128935256,29.9823040720007,30.0003438495636,29.9825672459606,30.0008366942264,29.9828662262283,30.0012926733944,29.9831937648196,30.0016994934222,29.9835039732349,30.0019379248476,29.9834885335657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.276671710126,39.6768988902796,39.6840248923228,39.6796120271816,39.686866511128,39.6822982285303,39.6896517446167,39.6849553633561,39.6923796897133,39.6875795100527,39.6950463198108,39.6901624348641,39.6976395747561,39.69620954411
0.744444444444444,65.2520957597624,29.9822118042171,29.9998194520085,29.9824334926431,30.0003510907859,29.9826939121158,30.0008446415941,29.9829900512226,30.001301286965,29.9833145474071,30.0017084509973,29.9836209200692,30.0019455927924,29.9835979607244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.278893395542,39.6775549365544,39.6846309680165,39.6802554128498,39.687461009791,39.6829289619888,39.6902347252271,39.6855734715879,39.6929512373758,39.6881850854045,39.6956066527129,39.6907558746966,39.6981895961518,39.6967708003563
0.744722222222222,65.2518116249605,29.9823433428297,29.999825971423,29.9825623639568,30.0003582800944,29.9828200431377,30.000852524688,29.9831133552241,30.0013098247363,29.9834348238807,30.0017173240122,29.9837373808497,30.0019531804222,29.983706950517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.281096395539,39.6782055031214,39.6852317698017,39.6808933574616,39.6880502639494,39.6835542932788,39.6908124911168,39.6861862166507,39.6935176002868,39.6887853363066,39.6961618302125,39.6913440267193,39.6987344867692,39.6973268776868
0.745,65.2515251985871,29.9824743192914,29.9998324519149,29.9826906874305,30.0003654177057,29.9829456404626,30.0008603437908,29.9832361396172,30.0013182870508,29.9835545955706,30.0017261128562,29.9838533568341,30.0019606881196,29.9838155040107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.283280794164,39.6788506146028,39.6858273217837,39.6815258855842,39.6886342976964,39.6841742469109,39.6913850663636,39.6867936229986,39.6940788025081,39.6893802871596,39.6967118763588,39.6919269152892,39.6992742706627,39.6978778002792
0.745277777777778,65.2512365000407,29.9826047351441,29.9998388936296,29.982818464552,30.0003725038356,29.9830707055255,30.0008680991839,29.9833584057855,30.0013266742498,29.9836738638068,30.0017348179176,29.9839688492791,30.001968116266,29.9839236222726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.285446675224,39.6794902955505,39.6864176479982,39.6821530217139,39.6892131350545,39.684788847325,39.6919524749747,39.6873957150153,39.6946348680304,39.6899699622935,39.6972568151294,39.6925045646926,39.6998089718153,39.6984235922391
0.745555555555556,65.2509455486317,29.9827345919281,29.9998452967125,29.9829456968075,30.0003795386995,29.9831952397606,30.0008757911482,29.9834801551114,30.0013349866738,29.983792629918,30.0017434395838,29.9840838594415,30.0019754652421,29.9840313063697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.287594122291,39.6801245704463,39.6870027724104,39.682774790277,39.6897867999759,39.6853981188908,39.6925147408866,39.6879925170139,39.6951858207738,39.6905543859673,39.697796670431,39.6930769991444,39.7003386141382,39.6989642776008
0.745833333333333,65.2506523635832,29.9828638911826,29.9998516613083,29.9830723856823,30.0003865225121,29.9833192446006,30.0008834199638,29.9836013889765,30.0013432246623,29.9839108952327,30.001751978241,29.9841983885771,30.0019827354273,29.984138557369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.2897232187,39.6807534637021,39.6875827189156,39.6833912156295,39.6903553163426,39.6860020859074,39.6930718879652,39.6885840532366,39.6957316845873,39.6911335823691,39.6983314660987,39.6936442427888,39.7008632214711,39.699499880327
0.746111111111111,65.2503569640313,29.9829926344451,29.9998579875615,29.9831985326602,30.0003934554875,29.9834427214774,30.00089098591,29.9837221087616,30.0013513885537,29.9840286610782,30.0017604342743,29.9843124379415,30.0019899272002,29.9842453763375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.291834047545,39.6813769996596,39.6881575113393,39.6840023220572,39.6909187079663,39.6866007726034,39.6936239400059,39.6891703478553,39.696272483249,39.6917075756167,39.6988612258968,39.6942063196991,39.7013828175824,39.7000304243088
0.746388888888889,65.2500593690247,29.983120823252,29.9998642756164,29.983324139224,30.0004003378394,29.9835656718219,30.0008984892651,29.9838423158462,30.0013594786856,29.9841459287814,30.0017688080679,29.9844260087896,30.0019970409382,29.9843517643422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.293926691688,39.6819952025907,39.688727173437,39.6846081337756,39.6914769985884,39.6871942031373,39.6941709207337,39.6897514249714,39.6968082404664,39.6922763897569,39.6993859735187,39.6947632538774,39.7018974261691,39.7005559333661
0.746666666666667,65.249759597526,29.9832484591382,29.9998705256169,29.9834492068551,30.0004071697807,29.9836880970635,30.0009059303068,29.9839620116092,30.0013674953947,29.9842626996679,30.001777100005,29.9845391023758,30.0020040770179,29.9844577224497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.296001233749,39.6826080966972,39.6892917288944,39.6852086749304,39.6920302118803,39.6877824015975,39.6947128538031,39.690327308616,39.6973389798766,39.6928400487663,39.6999057325867,39.6953150692554,39.7024070708568,39.7010764312476
0.746944444444445,65.2494576684109,29.9833755436371,29.9998767377064,29.9835737370335,30.0004139515238,29.9838099986307,30.000913309312,29.9840811974283,30.0013754390166,29.9843789750631,30.0017853104675,29.984651719954,30.0020110358147,29.9845632517269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.298057756115,39.6832157061113,39.6898512013277,39.6858039695972,39.6925783714436,39.688365392002,39.6952497627984,39.6908980227498,39.6978647250457,39.6933985765506,39.7004205266521,39.6958617896941,39.7029117752,39.7015919416305
0.747222222222222,65.2491536004691,29.9835020782808,29.9998829120282,29.9836977312381,30.0004206832806,29.9839313779508,30.0009206265567,29.9841998746802,30.0013833098861,29.9844947562912,30.0017934398366,29.9847638627775,30.0020179177032,29.9846683532402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.300096340936,39.6838180548955,39.6904056142831,39.6863940417818,39.6931215008095,39.6889431982988,39.6957816712336,39.6914635912633,39.6983854994695,39.6939519969454,39.7009303791958,39.6964034389836,39.703411562682,39.702102488121
0.7475,65.2488474124043,29.9836280645998,29.9998890487251,29.9838211909464,30.0004273652622,29.98405223645,30.0009278823163,29.9843180447406,30.0013911083368,29.9846100446757,30.0018014884922,29.9848755320989,30.0020247230567,29.984773028056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.302117070123,39.6844151670425,39.6909549912375,39.6869789154199,39.6936596234398,39.6895158443659,39.6963086025527,39.6920240379768,39.6989013265736,39.6945003337159,39.7014353136276,39.6969400408436,39.7039064567152,39.7026080942543
0.747777777777778,65.2485391228346,29.9837535041232,29.9998951479396,29.9839441176347,30.0004339976794,29.9841725755533,30.0009350768652,29.9844357089843,30.0013988347017,29.9847248415393,30.0018094568133,29.9849867291704,30.0020314522478,29.9848772772407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.304120025355,39.6850070664753,39.6914993555982,39.6875586143777,39.6941927627263,39.6900833540115,39.6968305801296,39.6925793866405,39.6994122297129,39.6950436105571,39.701935353287,39.6974716189233,39.7043964806408,39.7031087834944
0.748055555555556,65.2482287502926,29.9838783983788,29.999901209814,29.9840665127778,30.0004405807423,29.9842923966843,30.0009422104772,29.984552868785,30.0014064893126,29.9848391482036,30.0018173451777,29.9850974552434,30.0020381056479,29.9849811018603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.306105288073,39.6855937770476,39.6920387307032,39.6881331624515,39.694720941991,39.6906457509737,39.697347627268,39.6931296609348,39.6999182321723,39.6955818510936,39.7024305214429,39.6979981968016,39.7048816577293,39.7036045792345
0.748333333333333,65.2479163132257,29.9840027488926,29.9999072344902,29.9841883778492,30.0004471146603,29.9844117012658,30.0009492834251,29.9846695255152,30.0014140725004,29.9849529659897,30.0018251539624,29.9852077115688,30.0020446836275,29.9850845029808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.308072939481,39.6861753225435,39.6925731398209,39.6887025833681,39.6952441844864,39.6912030589209,39.697859767202,39.6936748844696,39.7004193571665,39.6961150788801,39.7029208412935,39.6985197979868,39.7053620111803,39.704095504797
0.748611111111111,65.2476018299965,29.9841265571894,29.9999132221096,29.9843097143212,30.0004535996424,29.984530490719,30.0009562959811,29.9847856805467,30.0014215845951,29.9850662962176,30.0018328835433,29.9853174993969,30.0020511865559,29.9851874816678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.31002306055,39.6867517266777,39.6931026061508,39.6892669007846,39.6957625133954,39.6917553014519,39.6983670230957,39.6942150807857,39.70091562784,39.696643317401,39.7034063359669,39.6990364459172,39.7058375641227,39.7045815834334
0.748888888888889,65.2472853188827,29.9842498247923,29.9999191728135,29.9844305236646,30.000460035897,29.9846487664642,30.0009632484165,29.9849013352498,30.0014290259258,29.9851791402065,30.001840534295,29.985426819977,30.0020576148017,29.985290038987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.311955732015,39.6873230130956,39.6936271528228,39.6898261382888,39.6962759518315,39.6923025020957,39.6988694180435,39.6947502733533,39.7014070672673,39.6971665900711,39.7038870285209,39.6995481639608,39.7063083396147,39.7050628383246
0.749166666666667,65.2469667980776,29.984372553223,29.9999250867428,29.9845508073488,30.0004664236318,29.9847665299201,30.000970141002,29.985016490994,30.0014363968206,29.9852914992746,30.0018481065915,29.9855356745583,30.0020639687322,29.9853921760035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.313871034375,39.6878892053734,39.694146802898,39.6903803193989,39.6967845228386,39.6928446843117,39.6993669750701,39.6952804855735,39.7018936984532,39.697684920235,39.7043629419428,39.7000549754154,39.7067743606439,39.705539292581
0.749444444444444,65.2466462856906,29.9844947440017,29.999930964038,29.9846705668419,30.0004727630542,29.9848837825046,30.0009769740074,29.9851311491476,30.0014436976067,29.9854033747394,30.0018556008054,29.9856440643888,30.0020702487139,29.9854938937824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.315769047896,39.6884503270179,39.6946615793684,39.6909294675637,39.6972882493916,39.69338187149,39.6998597171307,39.6958057407774,39.7023755443323,39.6981983311675,39.7048340991501,39.7005569035088,39.7072356501276,39.7060109692422
0.749722222222222,65.2463237997467,29.9846163986469,29.9999368048394,29.9847898036105,30.0004790543707,29.985000525634,30.0009837477016,29.985245311078,30.0014509286103,29.9855147679172,30.0018630173086,29.985751990716,30.0020764551121,29.9855951933885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.317649852607,39.689006401467,39.6951715051569,39.691473606163,39.6977871543959,39.693914086951,39.7003476671109,39.6963260622267,39.7028526277697,39.6987068460738,39.7053005229901,39.701053971399,39.7076922309124,39.7064778912776
0.75,65.2459993581875,29.9847375186757,29.9999426092868,29.9849085191201,30.0004852977874,29.9851167607235,30.000990462353,29.9853589781512,30.0014580901568,29.9856256801235,30.0018703564716,29.9858594547868,30.0020825882914,29.9856960758863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.319513528306,39.6895574520895,39.6956766031177,39.6920127585071,39.6982812606878,39.694441353946,39.700830847827,39.6968414731134,39.7033249715606,39.6992104880893,39.7057622362399,39.7015462021738,39.7081441257748,39.706940081586
0.750277777777778,65.2456729788712,29.9848581056035,29.9999483775198,29.9850267148343,30.0004914935099,29.9852324891869,30.000997118229,29.9854721517321,30.0014651825705,29.9857361126729,30.0018776186642,29.9859664578472,30.002088648615,29.98579654234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.321360154553,39.6901035021852,39.6961768960361,39.6925469478375,39.6987705910346,39.6949636956569,39.7013092820257,39.6973519965603,39.7037925984309,39.69970928028,39.7062192616072,39.7020336188516,39.708591357421,39.7073975629961
0.750555555555556,65.2453446795727,29.9849781609444,29.9999541096777,29.9851443922155,30.000497641743,29.9853477124368,30.0010037155963,29.9855848331848,30.0014722061749,29.985846066879,30.001884804255,29.9860730011426,30.0020946364453,29.9858965938135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.323189810676,39.6906445749851,39.6966724066288,39.6930761973262,39.6992551681345,39.6954811351963,39.7017829923848,39.6978576556207,39.7042555310368,39.700203245642,39.7066716217295,39.7025162443805,39.7090339484871,39.7078503582664
0.750833333333333,65.2450144779838,29.9850976862105,29.9999598058993,29.9852615527249,30.0005037426912,29.9854624318845,30.0010102547208,29.9856970238718,30.0014791612926,29.9859555440544,30.0018919136116,29.9861790859176,30.0021005521437,29.9859962313705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.325002575771,39.6911806936511,39.6971631575437,39.6936005300766,39.699735014617,39.695993695608,39.7022520015126,39.6983584732787,39.7047137919649,39.7006924071024,39.7071193391748,39.7029941016396,39.7094719215389,39.7082984900851
0.751111111111111,65.2446823917138,29.9852166829127,29.9999654663232,29.9853781978218,30.0005097965582,29.9855766489399,30.0010167358678,29.9858087251548,30.001486048245,29.9860645455107,30.0018989471007,29.9862847134159,30.0021063960706,29.9860954560742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.326798528697,39.6917118812768,39.6976491713603,39.6941199691232,39.7002101530424,39.6965013998663,39.7027163319487,39.6988544724492,39.7051674037328,39.7011767875187,39.7075624364414,39.7034672134379,39.7099052990726,39.7087419810706
0.751388888888889,65.2443484382896,29.9853351525602,29.9999710910876,29.9854943289643,30.0005158035474,29.9856903650118,30.0010231593016,29.9859199383941,30.001492867353,29.9861730725585,30.0019059050877,29.9863898848807,30.0021121685854,29.9861942689876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.328577748083,39.6922381608867,39.6981304705895,39.6946345374313,39.7006806059027,39.6970042708771,39.7031760061632,39.699345675978,39.7056163887886,39.7016564096793,39.7080009359579,39.7039356025152,39.7103341035141,39.7091808537713
0.751666666666667,65.2440126351557,29.9854530966603,29.9999766803305,29.9856099476091,30.0005217638613,29.9858035815073,30.0010295252859,29.9860306649489,30.0014996189363,29.9862811265076,30.0019127879373,29.9864946015542,30.0021178700463,29.9862926711732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.330340312323,39.6927595554369,39.6986070776739,39.695144257898,39.7011463956209,39.6975023314768,39.7036310465578,39.6998321066418,39.7060607695113,39.702131296303,39.7084348600838,39.7043992915417,39.7107583572198,39.7096151306654
0.751944444444444,65.2436749996748,29.985570516719,29.9999822341896,29.9857250552111,30.0005276777022,29.9859162998325,30.0010358340835,29.9861409061772,30.0015063033137,29.9863887086664,30.0019195960129,29.9865988646777,30.0021235008107,29.9863906636933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.332086299579,39.693276087815,39.6990790149879,39.6956491533512,39.7016075445516,39.6979956044335,39.7040814754649,39.7003137871483,39.7065005682109,39.70260147004,39.7088642311088,39.7048583031184,39.7111780824762,39.7100448341618
0.752222222222222,65.2433355491277,29.9856874142405,29.9999877528019,29.985839653224,30.0005335452715,29.986028521392,30.0010420859565,29.9862506634358,30.001512920803,29.9864958203426,30.001926329677,29.9867026754921,30.0021290612348,29.9864882476097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.33381578778,39.6937877808402,39.6995463048373,39.6961492465507,39.7020640749808,39.6984841124462,39.7045273151485,39.7007907401367,39.7069358071281,39.7030669534712,39.7092890712537,39.705312659777,39.7115933015002,39.7104699865995
0.7525,65.2429943007139,29.9858037907275,29.9999932363045,29.9859537430999,30.0005393667702,29.9861402475889,30.0010482811663,29.9863599380804,30.0015194717214,29.9866024628427,30.0019329892912,29.9868060352371,30.0021345516741,29.9865854239838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.335528854624,39.6942946572631,39.7000089694602,39.6966445601873,39.7025160091263,39.6989678781455,39.7049685878038,39.7012629881769,39.7073665084351,39.7035277691085,39.7097094026698,39.70576238398,39.7120040364393,39.7108906102477
0.752777777777778,65.2426512715516,29.9859196476809,29.9999986848339,29.9860673262893,30.0005451423988,29.9862514798252,30.0010544199734,29.9864687314651,30.0015259563849,29.9867086374722,30.0019395752159,29.9869089451515,30.0021399724828,29.9866821938767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.337225577575,39.6947967397663,39.7004670310264,39.6971351168837,39.7029633691372,39.6994469240934,39.7054053155575,39.7017305537704,39.707792694235,39.703983939395,39.7101252474395,39.7062074981208,39.7124103093712,39.7113067273065
0.753055555555555,65.242306478678,29.9860349866,30.0000040985265,29.9861804042413,30.0005508723572,29.9863622195014,30.0010605026378,29.9865770449432,30.0015323751087,29.9868143455354,30.0019460878104,29.9870114064737,30.0021453240142,29.9867785583488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.338906033868,39.6952940509639,39.7009205116377,39.6976209391943,39.7034061770948,39.6999212727833,39.7058375204676,39.70219345935,39.7082143865621,39.7044354867051,39.7105366275762,39.706648024524,39.7128121423046,39.7117183599061
0.753333333333333,65.2419599390496,29.9861498089824,30.0000094775182,29.9862929784034,30.0005565568446,29.9864724680165,30.0010665294183,29.9866848798666,30.0015387282069,29.9869195883358,30.0019525274334,29.9871134204407,30.0021506066206,29.9868745184604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.340570300503,39.6957866134022,39.7013694333283,39.6981020496049,39.7038444550119,39.7003909466401,39.706265224524,39.70265172728,39.7086316073824,39.7048824333443,39.710943565024,39.7070839854449,39.7132095571788,39.7121255301077
0.753611111111111,65.2416116695425,29.9862641163239,30.0000148219446,29.9864050502215,30.0005621960598,29.9865822267681,30.0010725005734,29.9867922375858,30.001545015993,29.9870243671755,30.001958894442,29.987214988289,30.0021558206531,29.9869700752712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.342218454251,39.6962744495592,39.7018138180642,39.6985784705334,39.7042782248335,39.7008559680208,39.7066884496481,39.7031053798561,39.7090443785929,39.7053248015497,39.7113460816587,39.7075154030704,39.7136025758638,39.7125282599031
0.753888888888889,65.2412616869523,29.9863779101188,30.0000201319411,29.98651662114,30.000567790201,29.9866914971526,30.0010784163606,29.9868991194501,30.0015512387793,29.9871286833556,30.0019651891928,29.987316111254,30.0021609664621,29.9870652298404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.343850571652,39.696757581845,39.702253687744,39.6990502243296,39.7047075084366,39.7013163592137,39.7071072176932,39.7035544393058,39.7094527220226,39.7057626134898,39.711744199287,39.7079422995182,39.7139912201606,39.7129265712151
0.754166666666667,65.240910007995,29.9864911918596,30.0000254076425,29.9866276926018,30.0005733394659,29.9868002805647,30.0010842770367,29.9870055268077,30.0015573968774,29.9872325381763,30.0019714120411,29.9874167905702,30.0021660443967,29.9871599832267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.345466729014,39.6972360326018,39.7026890641985,39.699517333275,39.7051323276301,39.7017721424393,39.7075215504443,39.7039989277883,39.7098566594316,39.7061958912644,39.7121379396471,39.7083646968377,39.7143755118013,39.7133204858971
0.754444444444444,65.2405566493063,29.986603963037,30.0000306491835,29.9867382660481,30.0005788440514,29.9869085783979,30.0010900828577,29.9871114610053,30.0015634905978,29.9873359329364,30.0019775633412,29.9875170274714,30.0021710548053,29.9872543364884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.347067002416,39.697709824104,39.7031199691911,39.6999798195834,39.7055527041553,39.7022233398496,39.7079314696186,39.7044388673943,39.7102562125122,39.7066246569053,39.7125273244084,39.7087826170096,39.7147554724489,39.7137100257337
0.754722222222222,65.240201627443,29.9867162251402,30.0000358566984,29.9868483429185,30.0005843041542,29.987016392044,30.001095834079,29.9872169233884,30.0015695202502,29.9874388689336,30.0019836434464,29.9876168231901,30.0021759980349,29.9873482906833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.348651467705,39.6981789785584,39.7035464244177,39.7004377054006,39.7059686596858,39.7026699735292,39.7083369968651,39.7048742801468,39.7106514028881,39.7070489323758,39.712912375172,39.709196081946,39.7151311236976,39.7140952124408
0.755,65.2398449588821,29.9868279796564,30.0000410303213,29.9869579246511,30.0005897199701,29.9871237228935,30.001101530955,29.9873219153011,30.0015754861435,29.9875413474645,30.0019896527091,29.9877161789582,30.0021808744318,29.9874418468685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.350220200499,39.6986435181039,39.7039684515067,39.7008910128049,39.7063802158274,39.7031120654942,39.7087381537651,39.7053051880005,39.7110422521153,39.707468739571,39.7132931134708,39.7096051134908,39.7155024870731,39.7144760676651
0.755277777777778,65.2394866600219,29.9869392280712,30.0000461701857,29.9870670126823,30.0005950916947,29.9872305723354,30.0011071737395,29.9874264380863,30.0015813885855,29.9876433698248,30.0019955914806,29.9878150960065,30.0021856843411,29.9875350061008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.351773276187,39.699103464812,39.7043860720195,39.7013397638065,39.7067873941187,39.7035496376934,39.7091349618322,39.7057316128422,39.7114287816814,39.7078841003181,39.7136695607691,39.7100097334193,39.7158695840322,39.714852612985
0.755555555555556,65.2391267471817,29.9870499718683,30.0000512764251,29.987175608447,30.0006004195228,29.9873369417572,30.0011127626857,29.9875304930854,30.0015872278831,29.9877449373085,30.0020014601111,29.9879135755647,30.0021904281069,29.9876277694364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.353310769927,39.6995588406867,39.7047993074501,39.7017839803484,39.7071902160306,39.7039827120074,39.7095274425121,39.7061535764909,39.7118110130064,39.7082950363761,39.7140417384632,39.7104099634389,39.7162324359633,39.71522486991
0.755833333333333,65.2387652366025,29.9871602125299,30.0000563491724,29.9872837133784,30.0006057036487,29.987442832545,30.0011182980457,29.9876340816387,30.0015930043425,29.9878460512088,30.0020072589498,29.9880116188618,30.0021951060725,29.9877201379307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.354832756648,39.7000096676646,39.7052081792253,39.7022236843056,39.7075887029667,39.7044113102494,39.7099156171832,39.7065711006977,39.7121889674422,39.708701569436,39.7144096678811,39.7108058251887,39.7165910641864,39.7155928598812
0.756111111111111,65.2384021444468,29.9872699515361,30.0000613885603,29.987391328908,30.0006109442661,29.9875482460833,30.0011237800712,29.9877372050848,30.0015987182688,29.9879467128176,30.0020129883452,29.9881092271255,30.0021997185798,29.9878121126389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.356339311052,39.7004559676151,39.7056127087053,39.7026588974862,39.7079828762634,39.7048354541652,39.7102995071561,39.7069842071461,39.7125626662731,39.7091037211212,39.714773370283,39.7111973402396,39.7169454899531,39.7159566042712
0.756388888888889,65.238037486799,29.9873791903655,30.0000663947212,29.9874984564657,30.0006161415683,29.9876531837551,30.0011292090129,29.9878398647613,30.0016043699661,29.9880469234257,30.0020186486443,29.9882064015828,30.0022042659701,29.9879036946154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.357830507609,39.70089776234,39.7060129171831,39.7030896416305,39.70837275719,39.7052551654327,39.7106791336742,39.707392917452,39.7129321307158,39.7095015129871,39.7151328668612,39.7115845300948,39.7172957344466,39.7163161243844
0.756666666666667,65.2376712796659,29.9874879304947,30.0000713677871,29.9876050974798,30.0006212957479,29.9877576469419,30.0011345851209,29.9879420620042,30.001609959738,29.9881466843225,30.0020242401934,29.9883031434594,30.0022087485834,29.9879948849139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.359306420564,39.7013350735745,39.7064088258848,39.7035159384118,39.7087583669485,39.7056704656629,39.7110545179136,39.7077972531639,39.7132973819195,39.7098949665216,39.7154881787399,39.7119674161895,39.7176418187823,39.7166714414567
0.756944444444444,65.2373035389766,29.9875961733985,30.0000763078897,29.9877112533768,30.000626406997,29.9878616370237,30.0011399086445,29.9880437981483,30.0016154878869,29.9882459967963,30.0020297633377,29.9883994539802,30.0022131667587,29.9880856845879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.360767123931,39.7017679229863,39.70680045597,39.7039378094362,39.7091397266742,39.7060813763991,39.7114256809831,39.7081972357625,39.7136584409657,39.710284103145,39.7158393269759,39.7123460198912,39.7179837640072,39.7170225766562
0.757222222222222,65.2369342805828,29.9877039205501,30.0000812151605,29.9878169255817,30.0006314755073,29.9879651553789,30.0011451798323,29.9881450745266,30.0016209547142,29.9883448621341,30.0020352184215,29.9884953343688,30.002217520834,29.9881760946897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.362212691498,39.7021963321762,39.7071878285315,39.7043552762425,39.7095168574354,39.7064879191175,39.7117926439245,39.7085928866616,39.7140153288687,39.71066894421,39.7161863325583,39.7127203624995,39.7183215911006,39.7173695510828
0.7575,65.2365635202593,29.9878111734205,30.0000860897303,29.9879221155178,30.0006365014696,29.9880682033843,30.0011503989321,29.9882458924713,30.0016263605207,29.9884432816217,30.0020406057877,29.9885907858479,30.0022218111465,29.9882661162715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.363643196824,39.7026203226784,39.7075709645956,39.7047683603028,39.7098897802335,39.7068901152274,39.7121554277124,39.7089842272075,39.7143680665758,39.7110495110021,39.7165292164085,39.7130904652467,39.7186553209738,39.7177123857683
0.757777777777778,65.2361912737038,29.9879179334793,30.0000909317301,29.9880268246064,30.0006414850746,29.9881707824154,30.0011555661911,29.9883462533127,30.0016317056062,29.9885412565436,30.0020459257788,29.9886858096393,30.002226038032,29.9883557503845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.365058713243,39.7030399159601,39.7079498851222,39.705177083022,39.7102585160035,39.7072879860708,39.7125140532547,39.7093712786795,39.7147166749666,39.7114258247392,39.7168679993807,39.7134563492974,39.7189849744703,39.7180511016769
0.758055555555556,65.2358175565374,29.988024202194,30.0000957412902,29.9881310542675,30.000646426512,29.9882728938459,30.0011606818555,29.9884461583799,30.0016369902694,29.9886387881832,30.0020511787357,29.9887804069634,30.0022302018256,29.9884449980795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.366459313859,39.7034551334216,39.7083246110047,39.7055814657384,39.7106230856135,39.7076815529229,39.7128685413924,39.7097540622897,39.7150611748541,39.7117979065724,39.7172027022617,39.7138180357488,39.7193105723661,39.718385719705
0.758333333333333,65.2354423843052,29.9881299810302,30.0001005185407,29.9882348059191,30.0006513259714,29.9883745390479,30.001165746171,29.9885456090004,30.0016422148084,29.9887358778223,30.0020563649987,29.9888745790396,30.0022343028613,29.9885338604063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.367845071551,39.7038659963969,39.7086951630704,39.7059815297235,39.7109835098653,39.7080708369921,39.7132189128997,39.7101325991833,39.7154015869841,39.7121657775854,39.7175333457709,39.7141755456308,39.7196321353696,39.7187162606811
0.758611111111111,65.2350657724756,29.9882352714518,30.0001052636114,29.9883380809777,30.0006561836415,29.9884757193921,30.0011707593825,29.9886446065006,30.0016473795203,29.9888325267416,30.0020614849068,29.9889683270864,30.0022383414719,29.9886223384143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.369216058971,39.7042725261533,39.7090615620803,39.706377296182,39.7113398094941,39.7084558594197,39.7135651884841,39.7105069104386,39.7157379320356,39.712529458795,39.7178599505608,39.7145288999063,39.7199496841216,39.7190427453665
0.758888888888889,65.2346877364416,29.9883400749208,30.0001099766316,29.9884408808578,30.0006609997106,29.9885764362475,30.0011757217342,29.988743152205,30.0016524847011,29.9889287362206,30.0020665387982,29.9890616523209,30.0022423179893,29.9887104331522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.370572348546,39.7046747438918,39.7094238287293,39.7067687862522,39.711692005169,39.7088366412809,39.7139073887867,39.7108770170672,39.7160702306209,39.7128889711508,39.7181825372167,39.7148781194707,39.7202632391957,39.7193651944547
0.759166666666667,65.2343082915202,29.9884443928971,30.0001146577306,29.9885432069725,30.0006657743665,29.9886766909814,30.0011806334694,29.9888412474369,30.0016575306463,29.9890245075374,30.00207152701,29.9891545559593,30.0022462327445,29.9887981456678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.371914012475,39.7050726707468,39.7097819836464,39.707156021006,39.7120401174927,39.7092132035838,39.7142455343822,39.7112429400138,39.7163985032854,39.713244335536,39.7185011262571,39.7152232251525,39.7205728210981,39.7196836285722
0.759444444444444,65.2339274529532,29.9885482268391,30.000119307037,29.9886450607328,30.0006705077963,29.9887764849597,30.0011854948308,29.9889388935182,30.0016625176502,29.9891198419686,30.0020764498782,29.9892470392165,30.0022500860674,29.9888854770084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.373241122733,39.7054663277866,39.7101360473947,39.7075390214487,39.7123841670018,39.7095855672702,39.7145796457788,39.7116047001568,39.7167227705081,39.7135955727668,39.7188157381336,39.7155642377134,39.720878450268,39.7199980682779
0.759722222222222,65.233545235907,29.9886515782031,30.0001239246795,29.9887464435482,30.0006752001868,29.9888758195466,30.0011903060604,29.9890360917691,30.0016674460063,29.9892147407897,30.0020813077381,29.9893391033063,30.0022538782867,29.9889724282203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.374553751069,39.7058557360133,39.7104860404715,39.7079178085195,39.7127241741671,39.7099537532157,39.7149097434186,39.7119623183077,39.7170430527016,39.7139427035926,39.7191263932311,39.7159011778482,39.7211801470775,39.7203085340638
0.76,65.2331616554732,29.9887544484433,30.0001285107861,29.9888473568263,30.0006798517241,29.9889746961044,30.0011950673994,29.9891328435085,30.0016723160072,29.9893092052749,30.0020861009235,29.9894307494413,30.0022576097303,29.9890590003493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.375851969007,39.7062409163629,39.7108319833083,39.7082924030914,39.7130601593933,39.7103177822294,39.7152358476773,39.712315815212,39.7173593702119,39.7142857486966,39.7194331118677,39.7162340661848,39.7214779318316,39.7206150463547
0.760277777777778,65.2327767266686,29.9888568390124,30.0001330654846,29.988947801973,30.0006844625938,29.9890731159943,30.0011997790884,29.9892291500535,30.0016771279447,29.9894032366967,30.0020908297677,29.9895219788331,30.002261280725,29.9891451944404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.377135847846,39.7066218897054,39.7111738962711,39.7086628259711,39.7133921430191,39.7106776750542,39.7155579788649,39.7126652115487,39.7176717433189,39.7146247286953,39.7197359142951,39.7165629232846,39.7217718247685,39.7209176255086
0.760555555555556,65.2323904644358,29.9889587513608,30.0001375889026,29.9890477803924,30.0006890329809,29.9891710805754,30.001204441367,29.9893250127202,30.0016818821096,29.9894968363267,30.0020954946026,29.989612792692,30.0022648915965,29.9892310115377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.378405458662,39.706998676845,39.7115117996604,39.7090290978996,39.7137201453177,39.7110334523668,39.7158761572253,39.7130105279304,39.7179801922362,39.714959664139,39.7200348206987,39.7168877696424,39.72206184606,39.7212162918164
0.760833333333333,65.2320028836427,29.9890601869373,30.0001420811673,29.9891472934868,30.0006935630699,29.9892685912052,30.0012090544743,29.9894204328227,30.0016865787919,29.9895900054348,30.0021000957593,29.9897031922269,30.0022684426697,29.9893164526847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.379660872305,39.7073712985198,39.7118457137112,39.7093912395516,39.7140441864967,39.7113851347782,39.7161904029364,39.7133517849039,39.7182847371116,39.7152905755115,39.7203298511974,39.7172086256866,39.7223480158107,39.7215110655024
0.761111111111111,65.2316139990836,29.9891611471884,30.0001465424054,29.9892463426565,30.0006980530448,29.9893656492399,30.0012136186486,29.9895154116738,30.0016912182806,29.9896827452896,30.0021046335678,29.9897931786459,30.0022719342681,29.989401518924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.380902159403,39.7077397754025,39.7121756585933,39.7097492715364,39.714364286698,39.7117327428332,39.7165007361106,39.7136890029498,39.7185853980264,39.7156174832306,39.7206210258438,39.7175255117792,39.722630354059,39.7218019667243
0.761388888888889,65.2312238254788,29.989261633559,30.0001509727436,29.9893449293005,30.0007025030891,29.9894622560335,30.0012181341275,29.9896099505847,30.0016958008639,29.9897750571583,30.0021091083571,29.9898827531556,30.0022753667146,29.9894862112973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.382129390357,39.7081041281,39.7125016544111,39.7101032143973,39.7146804659982,39.7120762970109,39.7168071767944,39.7140222024827,39.7188821949966,39.7159404076481,39.7209083646246,39.7178384482159,39.7229088807769,39.7220890155733
0.761666666666667,65.2308323774753,29.9893616474919,30.000155372308,29.9894430548154,30.0007069133856,29.9895584129386,30.0012226011479,29.9897040508651,30.0017003268291,29.9898669423068,30.0021135204553,29.9899719169614,30.0022787403308,29.9895705308459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.383342635349,39.7084643771537,39.7128237212041,39.710453088612,39.7149927444084,39.7124158177245,39.717109744969,39.7143514038514,39.7191751479721,39.7162593690497,39.7211918874603,39.7181474552262,39.7231836158698,39.7223722320739
0.761944444444444,65.2304396696464,29.9894611904278,30.0001597412246,29.9895407205963,30.0007112841168,29.9896541213062,30.0012270199459,29.9897977138232,30.0017047964627,29.9899584019995,30.0021178701894,29.9900606712675,30.0022820554373,29.9896544786097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.384541964336,39.7088205430396,39.7131418789466,39.7107989145928,39.7153011418747,39.7127513253219,39.71740846055,39.7146766273391,39.7194642768372,39.7165743876551,39.7214716142055,39.7184525529738,39.7234545791772,39.7226516361845
0.762222222222222,65.2300457164928,29.9895602638057,30.0001640796189,29.9896379280365,30.0007156154644,29.9897493824855,30.001231390757,29.9898909407654,30.0017092100501,29.9900494374994,30.0021221578853,29.990149017277,30.0022853123538,29.9897380556282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.385727447052,39.7091726461683,39.7134561475481,39.7111407126863,39.7156056782778,39.713082840085,39.7177033433877,39.7149978931632,39.7197496014106,39.7168854836185,39.7217475646491,39.7187537615562,39.7237217904722,39.7229272477972
0.7625,65.2296505324421,29.9896588690624,30.0001683876162,29.9897346785274,30.0007199076097,29.9898441978238,30.0012357138157,29.9899837329968,30.0017135678761,29.990140050068,30.0021263838681,29.9902369561914,30.0022885113988,29.9898212629399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.386899153009,39.7095207068851,39.7137665468533,39.711478503174,39.7159063734336,39.7134103822306,39.7179944132671,39.7153152214756,39.7200311414457,39.7171926770283,39.7220197585143,39.719051101005,39.7239852694621,39.723199086738
0.762777777777778,65.2292541318494,29.9897570076329,30.0001726653414,29.9898309734583,30.0007241607336,29.989938568667,30.0012399893562,29.9900760918208,30.0017178702244,29.9902302409655,30.0021305484617,29.9903244892111,30.00229165289,29.9899041015825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.388057151497,39.7098647454702,39.714073096642,39.7118123062721,39.7162032470929,39.7137339719101,39.7182816899081,39.7156286323627,39.7203089166303,39.7174959879073,39.7222882154584,39.7193445912862,39.7242450357882,39.7234671727668
0.763055555555555,65.2288565289975,29.98985468095,30.0001769129191,29.989926814217,30.0007283750163,29.9900324963591,30.0012442176116,29.9901680185392,30.0017221173778,29.9903200114504,30.002134651989,29.9904116175354,30.0022947371438,29.9899865725927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.389201511586,39.7102047821388,39.7143758166296,39.7121421421314,39.7164963189418,39.7140536292096,39.7185651929657,39.7159381458456,39.7205829465871,39.7177954362127,39.7225529550737,39.7196342523001,39.7245011090259,39.7237315255777
0.763333333333333,65.2284577380968,29.9899518904446,30.0001811304736,29.9900222021893,30.0007325506374,29.9901259822423,30.0012483988144,29.9902595144522,30.0017263096185,29.9904093627801,30.0021386947722,29.990498342362,30.0022977644758,29.9900686770065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.39033230212,39.710540837041,39.7146747264667,39.712468030838,39.7167856086014,39.71436937415,39.7188449420296,39.7162437818802,39.7208532508736,39.7180910418366,39.7228139968865,39.7199201038815,39.7247535086851,39.723992164799
0.763611111111111,65.2280577732862,29.9900486375458,30.0001853181289,29.990117138759,30.0007366877762,29.9902190276574,30.0012525331966,29.9903505808584,30.0017304472274,29.9904982962103,30.002142677132,29.9905846648876,30.0023007352005,29.9901504158589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.391449591728,39.7108729302622,39.7149698457398,39.7127899924128,39.7170711356286,39.7146812266872,39.7191209566251,39.7165455603571,39.7211198489824,39.7183828246056,39.7230713603584,39.7202021657995,39.7250022542099,39.7242491099931
0.763888888888889,65.2276566486326,29.9901449236803,30.0001894760087,29.9902116253083,30.0007407866113,29.9903116339429,30.0012566209893,29.9904412190549,30.001734530485,29.9905868129951,30.0021465993885,29.9906705863072,30.0023036496312,29.990231790184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.392553448813,39.7112010818227,39.7152611939708,39.7131080468119,39.7173529195154,39.7149892067122,39.7193932562125,39.7168435011019,39.7213827603408,39.7186708042812,39.7233250648855,39.7204804577582,39.7252473649792,39.724502380657
0.764166666666667,65.2272543781317,29.9902407502729,30.0001936042362,29.9903056632173,30.0007448473208,29.9904038024362,30.0012606624227,29.9905314303369,30.0017385596706,29.9906749143875,30.0021504618606,29.9907561078148,30.0023065080806,29.990312801015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.39364394156,39.7115253116785,39.7155487906176,39.7134222139267,39.7176309796896,39.715293334051,39.7196618601875,39.7171376238755,39.7216420043117,39.7189550005598,39.7235751297988,39.7207549993961,39.7254888603064,39.7247519962221
0.764444444444444,65.226850975708,29.9903361187467,30.0001977029345,29.9903992538643,30.0007488700823,29.9904955344723,30.0012646577266,29.9906212159983,30.0017425350626,29.9907626016386,30.0021542648662,29.990841230603,30.0023093108599,29.9903934493843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.394721137934,39.7118456397207,39.7158326550738,39.7137325135838,39.7179053355145,39.715593628465,39.7199267878813,39.7174279483734,39.721897600193,39.7192354330728,39.7238215743645,39.7210258102869,39.7257267594395,39.7249979760546
0.764722222222222,65.2264464552149,29.9904310305222,30.0002017722263,29.9904923986255,30.0007528550729,29.9905868313849,30.00126860713,29.9907105773311,30.0017464569388,29.9908498759982,30.0021580087223,29.990925955863,30.0023120582795,29.9904737363232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.395785105678,39.7121620857762,39.7161128066691,39.7140389655452,39.7181760062892,39.7158901096508,39.7201880585607,39.7177144942269,39.722149567218,39.7195121213868,39.7240644177838,39.7212929099389,39.7259610815614,39.7252403394553
0.765,65.2260408304351,29.9905254870184,30.000205812234,29.9905850988754,30.0007568024691,29.9906776945056,30.001272510861,29.9907995156258,30.0017503255758,29.9909367387146,30.0021616937448,29.9910102847845,30.0023147506488,29.9905536628622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.396835912319,39.7124746696073,39.7163892646692,39.7143415895086,39.7184430112489,39.7161827972406,39.7204456914282,39.7179972810024,39.7223979245555,39.7197850850036,39.7243036791931,39.7215563177957,39.7261918457902,39.7254791056597
0.765277777777778,65.2256341150809,29.9906194896518,30.0002098230795,29.9906773559866,30.0007607124469,29.9907681251645,30.0012763691473,29.9908880321711,30.0017541412496,29.9910231910345,30.0021653202486,29.9910942185562,30.0023173882762,29.9906332300307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.397873625162,39.712783410912,39.716662048276,39.7146404051073,39.7187063695646,39.716471710802,39.7206997056221,39.7182763282016,39.7226426913099,39.7200543433602,39.7245393776645,39.7218160532361,39.7264190711789,39.7257142938386
0.765555555555556,65.2252263227942,29.9907130398371,30.0002138048847,29.9907691713296,30.0007645851818,29.9908581246896,30.0012801822157,29.9909761282543,30.0017579042351,29.9911092342031,30.0021688885476,29.9911777583651,30.0023199714688,29.9907124388573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.398898311293,39.7130883293242,39.7169311766279,39.7149354319102,39.7189661003435,39.7167568698382,39.7209501202165,39.718551655262,39.7228838865213,39.7203199158293,39.7247715322051,39.722072135574,39.7266427767155,39.7259459230975
0.765833333333333,65.224817467147,29.9908061389869,30.000217757771,29.9908605462731,30.0007684208487,29.9909476944074,30.0012839502922,29.9910638051607,30.0017616148066,29.991194869464,30.0021723989547,29.991260905397,30.002322500533,29.9907912903695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.399910037582,39.7133894444138,39.7171966687993,39.715226689422,39.7192222226287,39.7170382937885,39.7211969542216,39.7188232815567,39.7231215291657,39.7205818217188,39.7250001617579,39.7223245840588,39.7268629813236,39.7261740124773
0.766111111111111,65.2244075616414,29.9908987885116,30.0002216818595,29.9909514821839,30.0007722196222,29.9910368356424,30.0012876736023,29.9911510641742,30.0017652732372,29.9912800980594,30.0021758517819,29.9913436608361,30.002324975774,29.990869785594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.400908870677,39.7136867756864,39.7174585438014,39.7155141970835,39.7194747554001,39.7173160020275,39.7214402265838,39.7190912263944,39.7233556381547,39.7208400802725,39.7252252852014,39.7225734178752,39.7270797038621,39.7263985809541
0.766388888888889,65.2239966197099,29.9909909898198,30.000225577271,29.9910419804267,30.0007759816761,29.9911255497173,30.0012913523708,29.9912379065767,30.0017688797995,29.9913649212297,30.0021792473399,29.9914260258655,30.0023273974961,29.9909479255562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.401894877013,39.713980342584,39.717716820582,39.7157979742714,39.7197237175735,39.7175900138662,39.7216799561854,39.7193555090199,39.7235862323363,39.72109471067,39.72544692135,39.7228186561438,39.7272929631252,39.7266196474394
0.766666666666667,65.2235846547157,29.9910827443176,30.0002294441259,29.9911320423642,30.0007797071837,29.991213837953,30.0012949868215,29.9913243336488,30.0017724347648,29.9914493402139,30.0021825859388,29.9915080016666,30.0023297660024,29.9910257112808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.402868122802,39.7142701644846,39.7179715180253,39.7160780402986,39.7199691280016,39.7178603485514,39.7219161618453,39.7196161486138,39.7238133304944,39.7213457320264,39.7256650889539,39.7230603179205,39.7275027778431,39.7268372307801
0.766944444444444,65.2231716799529,29.9911740534094,30.0002332825444,29.9912216693575,30.0007833963181,29.9913017016685,30.0012985771779,29.991410346669,30.0017759384039,29.9915333562494,30.0021858678874,29.9915895894195,30.002332081595,29.9911031437914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.403828674042,39.7145562607026,39.7182226549527,39.7163544144142,39.7202110054736,39.7181270252661,39.7221488623189,39.7198731642928,39.7240369513491,39.721593163393,39.7258798066995,39.7232984221974,39.7277091666814,39.7270513497589
0.767222222222222,65.2227577086466,29.9912649184973,30.0002370926463,29.9913108627653,30.0007870492514,29.9913891421812,30.0013021236624,29.9914959469144,30.0017793909865,29.991616970572,30.0021890934936,29.9916707903028,30.0023343445752,29.9911802241105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.404776596514,39.7148386504888,39.7184702501223,39.7166271158035,39.7204493687152,39.7183900631297,39.7223780762978,39.7201265751097,39.724257113557,39.7218370237572,39.726091093209,39.7235329879021,39.7279121482417,39.727262023094
0.7675,65.2223427539534,29.9913553409813,30.0002408745511,29.9913996239446,30.0007906661557,29.9914761608064,30.001305626497,29.9915811356602,30.0017827927817,29.9917001844159,30.0021922630642,29.9917516054939,30.0023365552429,29.9912569532596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.405711955782,39.7151173530305,39.7187143222292,39.7168961635884,39.7206842363893,39.7186494811977,39.7226038224104,39.7203764000537,39.724473835711,39.7220773320424,39.7262989670411,39.7237640338986,39.7281117410615,39.7274692694397
0.767777777777778,65.2219268289613,29.9914453222593,30.0002446283781,29.9914879542504,30.000794247202,29.9915627588576,30.0013090859028,29.9916659141799,30.0017861440574,29.9917829990138,30.0021953769052,29.9918320361684,30.0023387138973,29.9913333322594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.406634817193,39.7153923874515,39.7189548899057,39.7171615768273,39.7209156270954,39.7189052984623,39.7228261192221,39.7206226580502,39.7246871363406,39.7223141071084,39.7265034466908,39.7239915789868,39.7283079636146,39.727673107386
0.768055555555556,65.2215099466903,29.991534863727,30.0002483542462,29.9915758550355,30.0007977925614,29.9916489376464,30.0013125021004,29.9917502837452,30.0017894450809,29.9918654155965,30.0021984353215,29.9919120835006,30.0023408208365,29.9914093621291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.407545245878,39.7156637728126,39.7191919717213,39.7174233745152,39.7211435593704,39.7191575338521,39.7230449852347,39.7208653679614,39.7248970339122,39.7225473677514,39.7267045505895,39.7242156419028,39.7285008343106,39.727873555459
0.768333333333333,65.221092120092,29.9916239667783,30.0002520522738,29.9916633276509,30.0008013024039,29.9917346984827,30.0013158753094,29.9918342456263,30.0017926961184,29.9919474353934,30.0022014386168,29.9919917486633,30.0023428763575,29.9914850438873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.408443306754,39.7159315281109,39.7194255861828,39.7176815755839,39.7213680516879,39.7194062062324,39.7232604388874,39.7211045485857,39.7251035468285,39.7227771327038,39.7269022971052,39.7244362413191,39.7286903714958,39.7280706321212
0.768611111111111,65.2206733620508,29.9917126328045,30.0002557225793,29.9917503734455,30.0008047768995,29.9918200426745,30.0013192057491,29.9919178010913,30.0017958974355,29.9920290596324,30.0022043870941,29.992071032828,30.0023448807562,29.9915603785512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.409329064521,39.716195672281,39.7196557517346,39.7179361989018,39.7215891224592,39.7196513344053,39.7234724985563,39.7213402186584,39.7253066934295,39.723003420635,39.7270967045424,39.7246533958448,39.7288765934525,39.7282643557711
0.768888888888889,65.2202536853831,29.9918008631951,30.0002593652806,29.9918369937663,30.0008082162172,29.9919049715276,30.0013224936377,29.9920009514069,30.0017990492968,29.9921102895394,30.0022072810553,29.9921499371643,30.0023468343276,29.9916353671372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.410202583665,39.716456224194,39.7198824867584,39.7181872632746,39.7218067900328,39.7198929371099,39.7236811825545,39.7215723968516,39.7255064919921,39.7232262501507,39.7272877911427,39.7248671240252,39.7290595183999,39.7284547447436
0.769166666666667,65.2198331028383,29.9918886593372,30.0002629804953,29.9919231899583,30.0008116205259,29.9919894863463,30.001325739193,29.9920836978378,30.001802151966,29.992191126339,30.0022101208012,29.9922284628408,30.0023487373658,29.9917100106603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.411063928458,39.7167132026584,39.7201058095737,39.7184347874448,39.7220210726944,39.7201310330219,39.7238865091327,39.7218011017742,39.7257029607302,39.7234456397937,39.7274755750843,39.7250774443425,39.7292391644936,39.7286418173105
0.769444444444444,65.2194116270985,29.9919760226161,30.0002665683408,29.9920089633642,30.0008149899938,29.9920735884329,30.0013289426319,29.9921660416469,30.001805205706,29.9922715712539,30.0022129066318,29.9923066110243,30.0023505901635,29.9917843101347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.411913162955,39.7169666264199,39.7203257384378,39.7186787900922,39.7222319886678,39.7203656407546,39.7240884964789,39.7220263519723,39.725896117795,39.7236616080436,39.7276600744827,39.7252843752157,39.729415549826,39.7288255916796
0.769722222222222,65.218989270779,29.9920629544146,30.000270128934,29.992094315325,30.0008183247885,29.9921572790876,30.0013321041707,29.9922479840955,30.0018082107789,29.9923516255053,30.0022156388458,29.99238438288,30.0023523930127,29.9918582665734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.412750351001,39.7172165141614,39.7205422915458,39.7189192898337,39.7224395561141,39.720596778858,39.7242871627185,39.7222481659288,39.726085981275,39.723874173317,39.7278413073902,39.7254879350006,39.7295886924265,39.729006085996
0.77,65.2185660464287,29.9921494561135,30.0002736623915,29.9921792471795,30.0008216250772,29.992240559609,30.001335224025,29.9923295264431,30.0018111674457,29.9924312903126,30.0022183177411,29.9924617795718,30.0023541462044,29.9919318809883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.413575556225,39.7174628845032,39.7207554870308,39.7191563052236,39.7226437931322,39.7208244658198,39.7244825259147,39.7224665620642,39.7262725691962,39.7240833539676,39.7280192917967,39.72568814199,39.7297586102614,39.7291833183414
0.770277777777778,65.2181419665298,29.9922355290913,30.0002771688299,29.9922637602645,30.0008248910266,29.9923234312935,30.0013383024098,29.9924106699471,30.0018140759668,29.9925105668936,30.0022209436148,29.9925388022619,30.0023558500282,29.99200515439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.414388842042,39.7177057560034,39.7209653429639,39.7193898547538,39.7228447177593,39.7210487200647,39.7246746040683,39.7226815587361,39.7264558995221,39.7242891682864,39.7281940456291,39.7258850144137,39.7299253212341,39.7293573067345
0.770555555555556,65.2177170434985,29.9923211747246,30.0002806483651,29.9923478559148,30.0008281228029,29.9924058954358,30.0013413395392,29.9924914158634,30.0018169366017,29.9925894564644,30.0022235167625,29.9926154521111,30.0023575047732,29.9920780877884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.415190271656,39.7179451471573,39.7211718773544,39.7196199568537,39.7230423479701,39.7212695599554,39.724863415118,39.7228931742394,39.7266359901539,39.7244916345018,39.7283655867521,39.7260785704389,39.7300888431852,39.729528069131
0.770833333333333,65.2172912896849,29.9924063943874,30.0002841011128,29.9924315354629,30.0008313205717,29.9924879533285,30.0013443356268,29.9925717654461,30.001819749609,29.9926679602395,30.0022260374792,29.9926917302786,30.002359110727,29.9921506821917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.415979908058,39.7181810763984,39.7213751081501,39.7198466298902,39.7232367016778,39.7214870037917,39.7250489769405,39.7231014268069,39.7268128589306,39.7246907707794,39.7285339329676,39.72626882817,39.7302491938926,39.729695623424
0.771111111111111,65.2168647173734,29.992491189452,30.0002875271886,29.9925148002396,30.0008344844981,29.9925696062623,30.0013472908853,29.9926517199473,30.0018225152463,29.9927460794316,30.0022285060588,29.992767637922,30.0023606681764,29.9922229386075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.416757814027,39.7184135620976,39.721575053237,39.7200698921682,39.7234277967336,39.7217010698114,39.7252313073506,39.7233063346089,39.726986523629,39.7248865952227,39.7286991020156,39.726455805649,39.7304063910718,39.7298599874437
0.771388888888889,65.216437338783,29.992575561288,30.0002909267074,29.9925976515735,30.0008376147467,29.9926508555261,30.0013502055269,29.9927312806173,30.0018252337706,29.9928238152515,30.0022309227942,29.9928431761973,30.0023621774073,29.9922948580419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.417524052128,39.7186426225642,39.7217717304397,39.7202897619305,39.7236156509273,39.7219117761903,39.7254104241011,39.7235079157533,39.727157001964,39.7250791258726,39.7288611115735,39.7266395208551,39.7305604523757,39.7300211789578
0.771666666666667,65.2160091660673,29.9926595112632,30.0002942997841,29.992680090791,30.0008407114817,29.9927317024066,30.001353079763,29.9928104487049,30.0018279054379,29.9929011689087,30.0022332879773,29.992918346259,30.0023636387043,29.9923664415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.418278684719,39.718868276045,39.7219651575214,39.7205062573578,39.723800281987,39.7221191410417,39.7255863448832,39.723706188286,39.7273243115885,39.7252683807079,39.7290199792571,39.7268199917054,39.730711395395,39.7301792156718
0.771944444444445,65.2155802113149,29.992743040743,30.0002976465333,29.9927621192165,30.0008437748667,29.9928121481889,30.0013559138045,29.9928892254565,30.0018305305034,29.9929781416107,30.0022356018989,29.99299314926,30.0023650523512,29.9924376899856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.419021773942,39.7190905407255,39.722155352184,39.7207193965687,39.7239817075792,39.7223231824172,39.7257590873266,39.723901170191,39.7274884700939,39.7254543776453,39.7291757226198,39.7269972360549,39.7308592376582,39.7303341152284
0.772222222222222,65.2151504865495,29.9928261510906,30.000300967069,29.9928437381723,30.0008468050647,29.9928921941557,30.0013587078614,29.9929676121171,30.0018331092214,29.9930547345633,30.002237864849,29.9930675863516,30.0023664186306,29.9925086045014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.41975338173,39.7193094347291,39.7223423320684,39.7209291976205,39.7241599453095,39.7225239183066,39.7259286689993,39.7240928793901,39.7276494950096,39.7256371345395,39.7293283591534,39.7271712716962,39.7310039966316,39.7304858952084
0.7725,65.2147200037302,29.9929088436671,30.0003042615051,29.9929249489788,30.0008498022384,29.9929718415881,30.0013614621429,29.9930456099297,30.0018356418454,29.9931309489706,30.0022400771165,29.9931416586835,30.0023677378243,29.9925791860491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.420473569808,39.7195249761177,39.7225261147542,39.7211356785083,39.7243350127219,39.7227213666379,39.7260951074081,39.7242813337437,39.7278074038036,39.7258166691832,39.7294779062878,39.7273421163601,39.7311456897196,39.7306345731305
0.772777777777778,65.2142887747517,29.9929911198311,30.0003075299552,29.993005752954,30.0008527665498,29.9930510917651,30.001364176858,29.9931232201355,30.0018381286281,29.993206786035,30.0022422389893,29.9932153674038,30.0023690102129,29.9926494356289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.421182399687,39.7197371828916,39.7227067177603,39.721338857166,39.7245069272994,39.7229155452773,39.7262584199985,39.72446655105,39.7279622138825,39.7259929993074,39.7296243813915,39.7275097877153,39.7312843342648,39.7307801664512
0.773055555555555,65.2138568114445,29.9930729809394,30.0003107725325,29.993086151414,30.0008556981606,29.9931299459637,30.0013668522145,29.9932004439737,30.0018405698211,29.993282246957,30.0022443507543,29.9932887136589,30.002370236076,29.9927193542399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.42187993267,39.7199460729898,39.7228841585446,39.7215387514658,39.7246757064643,39.7231064720298,39.7264186241548,39.7246485490461,39.7281139425917,39.7261661425816,39.7297678017713,39.7276743033689,39.7314199475481,39.7309226925653
0.773333333333333,65.2134241255751,29.9931544283462,30.00031398935,29.9931661456727,30.0008585972317,29.9932084054588,30.0013694884198,29.9932772826817,30.0018429656754,29.9933573329355,30.0022464126975,29.9933616985938,30.0023714156924,29.9927889428801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.422566229852,39.7201516642899,39.7230584545045,39.7217353792186,39.7248413675775,39.7232941646387,39.7265757372004,39.7248273454072,39.7282626072152,39.7263361166134,39.7299081846727,39.7278356808662,39.7315525467886,39.7310621688059
0.773611111111111,65.2129907288464,29.9932354634036,30.0003171805202,29.993245737042,30.0008614639238,29.9932864715235,30.0013720856805,29.9933537374951,30.0018453164411,29.9934320451674,30.0022484251037,29.9934343233516,30.0023725493395,29.9928582025461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.423241352116,39.7203539746083,39.7232296229765,39.7219287581741,39.7250039279397,39.7234786407862,39.7267297763976,39.7250029577475,39.7284082249759,39.7265029389493,39.73004554728,39.7279939376912,39.7316821491442,39.7311986124442
0.773888888888889,65.2125566328976,29.9933160874614,30.0003203461555,29.9933249268316,30.0008642983969,29.9933641454289,30.0013746442026,29.9934298096475,30.0018476223675,29.9935063848482,30.0022503882571,29.993506589074,30.0023736372939,29.9929271342336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.423905360139,39.7205530217002,39.7233976812369,39.7221189060209,39.7251634047905,39.7236599180931,39.726880758948,39.7251754036197,39.728550813036,39.7266666270743,39.7301799067163,39.7281490912661,39.7318087717112,39.7313320406903
0.774166666666667,65.2121218493047,29.9933963018672,30.0003234863679,29.993403716349,30.0008671008105,29.9934414284439,30.0013771641915,29.9935055003707,30.0018498837028,29.9935803531714,30.0022523024404,29.9935784969008,30.0023746798314,29.9929957389367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.424558314388,39.7207488232601,39.7235626465014,39.7223058403862,39.7253198153092,39.7238380141192,39.7270287019925,39.7253447005156,39.7286903884965,39.7268271984121,39.7303112800436,39.728301158952,39.7319324315247,39.7314624706926
0.774444444444444,65.2116863895805,29.9934761079664,30.000326601269,29.9934821068997,30.0008698713239,29.9935183218357,30.0013796458516,29.9935808108946,30.0018521006948,29.9936539513286,30.0022541679358,29.9936500479703,30.0023756772263,29.9930640176484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.425200275123,39.7209413969212,39.7237245359256,39.7224895788368,39.7254731766145,39.7240129463635,39.7271736226113,39.7255108658656,39.7288269683979,39.7269846703255,39.730439684263,39.7284501580489,39.7320531455586,39.7315899195382
0.774722222222222,65.2112502651752,29.9935555071021,30.0003296909702,29.993560099787,30.0008726100954,29.9935948268692,30.0013820893869,29.9936557424471,30.0018542735899,29.9937271805097,30.0022559850241,29.9937212434192,30.0023766297524,29.9931319713605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.425831302396,39.7211307602564,39.7238833666047,39.7226701388784,39.7256235057651,39.7241847322639,39.7273155378245,39.7256739170395,39.7289605697201,39.7271390601162,39.7305651363149,39.7285961057953,39.7321709307261,39.7317144042532
0.775,65.210813487476,29.993634500615,30.0003327555827,29.9936376963121,30.0008753172831,29.9936709448073,30.0013844950006,29.9937302962543,30.0018564026342,29.9938000419029,30.0022577539854,29.9937920843825,30.002377537682,29.9931996010636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.426451456052,39.7213169307774,39.7240391555742,39.7228475379559,39.7257708197591,39.7243533891976,39.7274544645913,39.7258338713463,39.7290912093822,39.7272903850249,39.7306876530789,39.7287390193691,39.7322858038791,39.7318359418027
0.775277777777778,65.2103760678079,29.9937130898437,30.0003357952171,29.9937148977741,30.0008779930447,29.9937466769111,30.0013868628954,29.9938044735404,30.0018584880727,29.9938725366945,30.0022594750988,29.9938625719933,30.0023784012868,29.9932669077469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.427060795729,39.7214999259359,39.7241919198093,39.7230217934537,39.7259151355349,39.7245189344812,39.7275904198112,39.725990746034,39.7292189042433,39.7274386622319,39.7308072513742,39.7288789158872,39.732397781809,39.7319545490907
0.775555555555556,65.2099380174336,29.9937912761244,30.0003388099839,29.9937917054697,30.0008806375371,29.9938220244394,30.0013891932731,29.9938782755275,30.0018605301494,29.993944666069,30.0022611486421,29.9939327073833,30.0023792208373,29.9933338923985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.427659380859,39.7216797631227,39.7243416762257,39.7231929226958,39.7260564699706,39.7246813853708,39.7277234203232,39.7261445582903,39.7293436711019,39.7275839088564,39.7309239479594,39.7290158124058,39.7325068812463,39.7320702429604
0.775833333333333,65.2094993475539,29.9938690607912,30.0003417999932,29.9938681206938,30.000883250917,29.9938969886492,30.0013914863349,29.9939517034359,30.0018625291078,29.9940164312091,30.0022627748925,29.9940024916824,30.0023799966029,29.993400556005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.428247270665,39.7218564596684,39.7244884416792,39.7233609429458,39.7261948398847,39.7248407590619,39.7278534829064,39.7262953252423,39.7294655266965,39.7277261419573,39.7310377595328,39.7291497259203,39.7326131188613,39.7321830401945
0.776111111111111,65.2090600693076,29.9939464451758,30.000344765355,29.993944144739,30.0008858333404,29.9939715707954,30.0013937422814,29.9940247584841,30.0018644851903,29.9940878332956,30.002264354126,29.9940719260188,30.0023807288521,29.9934668995518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.428824524169,39.7220300328435,39.7246322329659,39.7235258714068,39.7263302620356,39.72499707269,39.7279806242801,39.7264430639567,39.7295844877056,39.7278653785332,39.7311487027324,39.7292806733658,39.7327165112636,39.7322929575151
0.776388888888889,65.2086201937721,29.9940234306075,30.0003477061786,29.9940197788955,30.0008883849628,29.9940457721306,30.0013959613125,29.9940974418884,30.0018663986386,29.9941588735075,30.0022658866178,29.994141011519,30.0023814178526,29.9935329240232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.429391200184,39.7222004998582,39.7247730668228,39.7236877252219,39.7264627531226,39.72515034333,39.7281048611038,39.7265877914402,39.7297005707477,39.728001635522,39.7312567941365,39.7294086716169,39.7328170750026,39.7324000115837
0.776666666666667,65.2081797319635,29.9941000184135,30.0003506225734,29.9940950244517,30.0008909059393,29.9941195939057,30.0013981436273,29.9941697548633,30.0018682696935,29.9942295530219,30.0022673726418,29.9942097493078,30.0023820638707,29.9935986304021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.429947357319,39.7223678778628,39.7249109599271,39.7238465214743,39.7265923297849,39.7253005879971,39.7282262099773,39.7267295246392,39.7298137923814,39.7281349298018,39.7313620502629,39.7295337374878,39.7329148265676,39.7325042190016
0.776944444444444,65.2077386948365,29.9941762099186,30.0003535146481,29.9941698826936,30.0008933964245,29.9941930373693,30.0014002894243,29.9942416986214,30.001870098595,29.9942998730143,30.0022688124712,29.9942781405082,30.0023826671719,29.9936640196699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.430493053979,39.7225321839475,39.7250459288969,39.7240022771871,39.7267190086028,39.7254478236463,39.7283446874407,39.7268682804399,39.7299241691058,39.7282652781904,39.73146448757,39.7296558877327,39.7330097823878,39.73260559631
0.777222222222222,65.2072970932853,29.9942520064454,30.0003563825115,29.9942443549051,30.0008958565725,29.9942661037681,30.0014023989015,29.9943132743733,30.0018718855823,29.9943698346581,30.0022702063782,29.9943461862417,30.0023832280207,29.9937290928069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.431028348364,39.7226934351431,39.7251779902913,39.7241550093235,39.726842806097,39.7255920671728,39.7284603099751,39.7270040756688,39.7300317173603,39.7283926974457,39.7315641224561,39.7297751390457,39.7331019588323,39.7327041599898
0.7775,65.2068549381429,29.9943274093139,30.0003592262719,29.9943184423678,30.0008982865368,29.9943387943466,30.001404472256,29.9943844833275,30.0018736308936,29.9944394391249,30.0022715546339,29.9944138876278,30.0023837466806,29.9937938507921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.43155329847,39.7228516484203,39.7253071606103,39.7243047347871,39.7269637387292,39.7257333354119,39.7285730940017,39.7271369270927,39.7301364535248,39.7285172042658,39.7316609712602,39.729891508061,39.7331913722108,39.732799926462
0.777777777777778,65.2064122401822,29.9944024198421,30.0003620460371,29.9943921463613,30.0009006864705,29.9944111103473,30.0014065096844,29.9944553266907,30.0018753347664,29.9945086875843,30.0022728575085,29.9944812457844,30.002384223414,29.9938582946031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.432067962089,39.7230068406904,39.7254334562947,39.7244514704218,39.7270818229018,39.7258716451395,39.7286830558831,39.7272668514185,39.7302383939201,39.728638815289,39.7317550502616,39.7300050113528,39.7332780387728,39.732892912088
0.778055555555556,65.2059690101156,29.9944770393457,30.0003648419149,29.9944654681629,30.0009030565263,29.9944830530105,30.0014085113824,29.9945258056676,30.0018769974375,29.9945775812044,30.0022741152711,29.9945482618277,30.0023846584825,29.9939224252162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.432572396811,39.7231590288053,39.725556893727,39.7245952330122,39.7271970749586,39.726007013072,39.7287902119224,39.7273938652936,39.7303375548076,39.7287575470938,39.7318463756803,39.7301156654359,39.7333619747088,39.7329831331693
0.778333333333333,65.2055252585955,29.9945512691377,30.0003676140127,29.9945384090477,30.0009053968563,29.9945546235747,30.0014104775453,29.9945959214609,30.0018786191426,29.9946461211511,30.0022753281901,29.994614936872,30.0023850521465,29.9939862436063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.433066660022,39.7233082295575,39.7256774892305,39.7247360392834,39.7273095111843,39.726139455866,39.7288945783639,39.727517985306,39.7304339523895,39.7288734161996,39.731934963677,39.7302234867651,39.7334431961493,39.7330706059476
0.778611111111111,65.2050809962144,29.9946251105293,30.0003703624375,29.9946109702886,30.0009077076119,29.994625823276,30.0014124083676,29.9946656752713,30.0018802001166,29.9947143085884,30.0022764965326,29.99468127203,30.0023854046654,29.9940497507471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.433550808907,39.7234544596802,39.7257952590703,39.724873905901,39.727419147805,39.7262689901192,39.728996171393,39.7276392279844,39.7305276028092,39.728986439066,39.7320208303533,39.7303284917362,39.7335217191658,39.7331553466056
0.778888888888889,65.2046362335053,29.9946985648289,30.0003730872962,29.9946831531562,30.0009099889445,29.9946966533486,30.0014143040432,29.9947350682976,30.0018817405939,29.9947821446787,30.0022776205649,29.9947472684125,30.0023857162978,29.9941129476108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.434024900447,39.7235977358476,39.7259102194528,39.725008849472,39.7275260009881,39.72639563237,39.7290950071365,39.7277576097982,39.7306185221511,39.7290966320937,39.7321039917518,39.7304306966854,39.7335975597707,39.7332373712662
0.779166666666667,65.2041909809417,29.9947716333428,30.000375788695,29.9947549589191,30.0009122410045,29.9947671150245,30.0014161647651,29.9948041017364,30.0018832408076,29.9948496305821,30.0022787005524,29.9948129271287,30.0023859873011,29.9941758351684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.434488991423,39.7237380746746,39.7260223865263,39.7251408865437,39.7276300868427,39.7265193990977,39.7291911016624,39.7278731471576,39.730706726441,39.729204011624,39.7321844638563,39.7305301178896,39.7336707339169,39.7333166959933
0.779444444444444,65.2037452489377,29.994844317375,30.0003784667403,29.9948263888435,30.0009144639423,29.9948372095336,30.0014179907261,29.9948727767825,30.0018847009904,29.9949167674573,30.0022797367594,29.9948782492858,30.0023862179319,29.9942384143894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.434943138413,39.7238754927176,39.7261317763806,39.725270033605,39.7277314214194,39.7266403067225,39.7292844709804,39.7279858564139,39.730792231646,39.7293085939391,39.7322622625915,39.7306267715666,39.7337412574989,39.7333933367917
0.779722222222222,65.2032990478485,29.9949166182271,30.0003811215379,29.9948974441935,30.0009166579073,29.9949069381037,30.0014197821179,29.9949410946287,30.0018861213738,29.9949835564605,30.0022807294491,29.9949432359894,30.0023864084456,29.994300686242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.435387397796,39.7240100064739,39.7262384050475,39.7253963070857,39.7278300207107,39.726758371606,39.7293751310416,39.7280957538597,39.7308750536747,39.7294103952625,39.7323374038239,39.7307206738756,39.7338091463518,39.7334673096073
0.78,65.2028523879707,29.9949885371982,30.0003837531933,29.9949681262309,30.0009188230487,29.9949763019606,30.0014215391318,29.9950090564656,30.0018875021888,29.9950499987465,30.0022816788841,29.9950078883433,30.0023865590967,29.994362651693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.435821825748,39.7241416323823,39.7263422885009,39.7255197233569,39.7279259006507,39.726873610051,39.729463097739,39.7282028557286,39.7309552083773,39.7295094317588,39.7324099033611,39.7308118409163,39.7338744162525,39.7335386303268
0.780277777777778,65.2024052795421,29.9950600755852,30.0003863618117,29.9950384362152,30.0009209595154,29.9950453023278,30.0014232619583,29.995076663482,30.0018888436654,29.995116095468,30.0022825853257,29.9950722074495,30.0023866701387,29.9944243117079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.436246478248,39.7242703868229,39.7264434426567,39.7256402987314,39.7280190771158,39.7269860383016,39.7295483869075,39.7283071781956,39.7310327115455,39.7296057195338,39.7324797769524,39.7309002887301,39.7339370829191,39.7336073147785
0.780555555555556,65.2019577327422,29.9951312346828,30.0003889474981,29.9951083754038,30.0009230674553,29.9951139404268,30.0014249507872,29.9951439168646,30.0018901460328,29.9951818477756,30.0022834490344,29.995136194408,30.0023867418243,29.9944856672507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.436661411073,39.7243962861174,39.726541883373,39.7257580494631,39.7281095659242,39.7270956725435,39.7296310143238,39.7284087373772,39.7311075789134,39.7296992746349,39.732547040289,39.7309860332996,39.733997162011,39.7336733787319
0.780833333333333,65.2015097576921,29.995202015783,30.0003915103571,29.9951779450518,30.0009251470163,29.995182217477,30.0014266058079,29.995210817798,30.0018914095194,29.9952472568183,30.0022842702697,29.9951998503173,30.0023867744048,29.9945467192841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.437066679799,39.7245193465291,39.7266376264503,39.7258729917478,39.7281973828365,39.7272025289039,39.7297109957068,39.7285075493315,39.7311798261565,39.7297901130509,39.7326117090036,39.731069090549,39.7340546691298,39.7337368378982
0.781111111111111,65.2010613644554,29.9952724201756,30.0003940504931,29.9952471464121,30.0009271983456,29.9952501346955,30.0014282272089,29.9952773674648,30.0018926343527,29.9953123237428,30.0022850492901,29.9952631762739,30.0023867681309,29.9946074687695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.437462339807,39.7246395842633,39.7267306876316,39.725985141723,39.7282825435557,39.7273066234518,39.7297883467177,39.7286036300583,39.7312494688928,39.7298782507124,39.732673798671,39.7311494763438,39.7341096198183,39.7337977079299
0.781388888888889,65.2006125630375,29.9953424491482,30.0003965680101,29.9953159807352,30.00092922159,29.9953176932974,30.0014298151781,29.9953435670458,30.0018938207596,29.9953770496942,30.0022857863532,29.9953261733725,30.0023867232522,29.9946679166666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.437848446276,39.7247570154669,39.7268210826024,39.726094515468,39.7283650637271,39.7274079721981,39.7298630829598,39.7286969954991,39.7313165226822,39.7299637034917,39.7327333248083,39.7312272064915,39.7341620295617,39.7338560044217
0.781666666666667,65.2001633633865,29.9954121039857,30.0003990630118,29.9953844492697,30.0009312168955,29.9953848944957,30.0014313699028,29.9954094177193,30.0018949689659,29.9954414358154,30.0022864817156,29.9953888427061,30.0023866400172,29.994728063934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.438225054189,39.7248716562288,39.726908826991,39.7262011290042,39.7284449589386,39.7275065910955,39.7299352199791,39.7287876615375,39.7313810030271,39.730046487203,39.7327903028744,39.7313022967414,39.7342119137869,39.7339117429097
0.781944444444444,65.1997137753931,29.9954813859709,30.0004015356016,29.9954525532614,30.0009331844082,29.995451739501,30.0014328915696,29.9954749206621,30.0018960791969,29.9955054832476,30.0022871356329,29.9954511853657,30.0023865186735,29.9947879115287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.438592218328,39.7249835225804,39.7269939363683,39.726304998295,39.7285222447209,39.727602496039,39.7300047732641,39.7288756439991,39.7314429253724,39.7301266176025,39.7328447482708,39.7313747627847,39.7342592878631,39.7339649388725
0.782222222222222,65.1992638088909,29.9955502963841,30.0004039858827,29.9955202939544,30.0009351242732,29.9955182295222,30.0014343803646,29.9955400770484,30.0018971516767,29.9955691931298,30.0022877483598,29.9955132024407,30.0023863594679,29.9948474604064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.438949993281,39.7250926304948,39.7270764262484,39.726406139246,39.7285969365473,39.7276957028655,39.7300717582458,39.7289609586516,39.7315023051054,39.7302041103885,39.7328966763414,39.7314446202547,39.7343041671018,39.7340156077303
0.7825,65.1988134736565,29.9956188365031,30.0004064139579,29.9955876725902,30.0009370366353,29.9955843657656,30.0014358364728,29.9956048880508,30.0018981866289,29.9956325665991,30.00228832015,29.9955748950183,30.0023861626458,29.9949067115212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.439298433437,39.7251989958878,39.7271563120883,39.7265045677052,39.7286690498342,39.7277862273545,39.7301361902982,39.7290436212051,39.7315591575561,39.7302789812017,39.7329461023725,39.7315118847268,39.7343465667569,39.7340637648459
0.782777777777778,65.1983627794099,29.9956870076037,30.0004088199297,29.9956546904081,30.0009389216389,29.9956501494355,30.0014372600792,29.9956693548396,30.0018991842761,29.9956956047908,30.0022888512563,29.9956362641843,30.002385928452,29.9949656658261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.439637592987,39.7253026346175,39.7272336092881,39.726600299463,39.7287385999411,39.7278740852277,39.7301980847382,39.729123647312,39.7316134979976,39.730351245625,39.7329930415932,39.731576571719,39.7343865020247,39.7341094255245
0.783055555555556,65.1979117358145,29.9957548109589,30.0004112039003,29.9957213486451,30.0009407794279,29.9957155817342,30.0014386513676,29.9957334785831,30.0019001448403,29.995758308838,30.0022893419305,29.9956973110223,30.0023856571303,29.9950243242723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.439967525929,39.7254035624846,39.7273083331913,39.7266933502523,39.7288056021703,39.7279592921494,39.7302574568257,39.7292010525672,39.7316653416454,39.7304209191839,39.7330375091755,39.7316386966914,39.7344239880444,39.7341526050135
0.783333333333333,65.1974603524774,29.9958222478395,30.0004135659717,29.9957876485361,30.0009426101455,29.9957806638616,30.0014400105214,29.9957972604475,30.0019010685425,29.995820679872,30.0022897924235,29.9957580366142,30.0023853489233,29.9950826878098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.440288286062,39.7255017952324,39.7273804990847,39.7267837357488,39.7288700717678,39.7280418637267,39.7303143217638,39.7292758525083,39.7317147036586,39.7304880173465,39.7330795202342,39.7316982750469,39.7344590398976,39.7341933185031
0.783611111111111,65.1970086389496,29.9958893195138,30.0004159062454,29.9958535913134,30.0009444139348,29.9958453970155,30.0014413377234,29.9958607015971,30.0019019556029,29.9958827190219,30.0022902029851,29.99581844204,30.0023850040728,29.995140757387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.440599926991,39.7255973485473,39.7274501221986,39.7268714715707,39.7289320239228,39.7281218155094,39.730368694699,39.7293480626158,39.7317615991392,39.7305525555236,39.7331190898273,39.7317553221309,39.7344916726093,39.7342315811264
0.783888888888889,65.1965566047262,29.9959560272479,30.0004182248228,29.9959191782074,30.0009461909381,29.9959097823917,30.0014426331556,29.9959238031938,30.001902806241,29.9959444274152,30.0022905738644,29.9958785283779,30.0023846228195,29.9951985339511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.440902502124,39.7256902380581,39.7275172177072,39.7269565732796,39.728991473768,39.7281991629899,39.7304205907208,39.7294176983127,39.7318060431324,39.7306145490687,39.7331562329556,39.7318098532318,39.7345219011471,39.7342674079591
0.784166666666667,65.1961042592467,29.9960223723053,30.000420521805,29.995984410446,30.0009479412974,29.9959738211835,30.0014438969995,29.9959865663977,30.0019036206754,29.996005806177,30.0022909053093,29.9959382967041,30.0023842054034,29.9952560184475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.441196064676,39.7257804793372,39.727581800728,39.7270390563795,39.7290484363798,39.728273921604,39.7304700248628,39.7294847749653,39.731848050627,39.7306740132786,39.7331909645637,39.7318618835807,39.734549740422,39.73430081402
0.784444444444444,65.1956516118951,29.9960883559472,30.0004227972925,29.9960492892547,30.0009496651541,29.9960375145823,30.0014451294358,29.9960489923667,30.001904399124,29.9960668564306,30.0022911975668,29.9959977480932,30.0023837520632,29.9953132118205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.441480667667,39.7258680878996,39.7276438863227,39.7271189363181,39.7291029267783,39.7283461067304,39.7305170121017,39.7295493078828,39.7318876365553,39.7307309633929,39.7332232995393,39.731911428352,39.7345752052881,39.734331814271
0.784722222222222,65.195198672,29.9961539794323,30.0004250513859,29.996113815857,30.0009513626492,29.9961008637771,30.0014463306447,29.9961110822567,30.0019051418037,29.9961275792973,30.0022914508832,29.9960568836176,30.0023832630369,29.9953701150126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.441756363923,39.725953079204,39.7277034894968,39.7271962284859,39.7291549599275,39.7284157336912,39.7305615673583,39.7296113123179,39.7319248157933,39.7307854145944,39.7332532527137,39.7319585026631,39.7345983105431,39.7343604236173
0.785,65.194745448835,29.996219244017,30.0004272841853,29.9961779914738,30.0009530339233,29.996163869955,30.0014475008057,29.9961728372214,30.0019058489308,29.9961879758964,30.0022916655035,29.996115704348,30.0023827385614,29.9954267289651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.442023206075,39.7260354686521,39.7277606252,39.7272709482171,39.7292045507354,39.7284828177516,39.7306037054972,39.7296708034664,39.7319596031605,39.7308373820095,39.733280838862,39.7320031215746,39.734619070928,39.7343866569074
0.785277777777778,65.1942919516187,29.9962841509553,30.0004294957906,29.9962418173239,30.0009546791164,29.9962265343005,30.0014486400975,29.9962342584124,30.0019065207208,29.9962480473452,30.0022918416719,29.9961742113531,30.0023821788727,29.9954830546176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.442281246563,39.7261152715895,39.7278153083263,39.7273431107891,39.729251714054,39.7285473741206,39.730643441327,39.7297277964676,39.7319920134207,39.7308868807077,39.7333060727028,39.7320453000907,39.7346375011277,39.7344105289332
0.785555555555556,65.1938381895154,29.9963487014985,30.0004316863011,29.9963052946238,30.000956298368,29.9962888579963,30.0014497486986,29.9962953469793,30.0019071573881,29.9963077947589,30.0022919796318,29.9962324056999,30.0023815842058,29.9955390929085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.442530537632,39.7261925033049,39.7278675537138,39.7274127314231,39.7292964646797,39.7286094179505,39.7306807896004,39.7297823064045,39.7320220612814,39.7309339257024,39.733328968899,39.7320850531591,39.7346536157706,39.7344320544305
0.785833333333333,65.1933841716344,29.9964128968959,30.0004338558162,29.9963684245875,30.0009578918174,29.9963508422227,30.0014508267864,29.9963561040696,30.0019077591468,29.9963672192507,30.0022920796256,29.9962902884534,30.0023809547946,29.9955948447745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.442771131337,39.7262671790312,39.7279173761451,39.7274798252839,39.7293388173531,39.7286689643375,39.7307157650144,39.7298343483036,39.7320497613944,39.7309785319503,39.7333495420572,39.732122395671,39.7346674294293,39.7344512480787
0.786111111111111,65.1929299070311,29.9964767383941,30.0004360044349,29.996431208427,30.000959459603,29.9964124881577,30.0014518745379,29.9964165308285,30.0019083262097,29.996426321932,30.0022921418945,29.9963478606766,30.0023802908725,29.9956503111508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.443003079537,39.7263393139448,39.7279647903476,39.7275444074803,39.7293787867594,39.7287260283215,39.7307483822103,39.7298839371354,39.7320751283558,39.7310207143522,39.7333678067284,39.7321573424615,39.7346789566203,39.7344681245008
0.786388888888889,65.1924754047068,29.9965402272373,30.0004381322557,29.9964936473517,30.000961001863,29.9964737969774,30.0014528921294,29.9964766283993,30.0019088587892,29.9964851039118,30.002292166679,29.9964051234306,30.0023795926714,29.9957054929712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.443226433902,39.7264089231661,39.7280098109932,39.7276064930647,39.7294163875283,39.7287806248864,39.7307786557739,39.7299310878143,39.732098176706,39.7310604877527,39.7333837774077,39.7321899083095,39.7346882118041,39.7344826982642
0.786666666666667,65.1920206736087,29.9966033646673,30.000440239377,29.9965557425687,30.0009625187352,29.9965347698554,30.0014538797366,29.9965363979231,30.0019093570966,29.9965435662974,30.0022921542187,29.9964620777749,30.0023788604226,29.9957603911681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.443441245912,39.7264760217598,39.7280524526986,39.727666097034,39.7294516342341,39.7288327689602,39.7308066002357,39.7299758151986,39.7321189209298,39.7310978669405,39.7333974685348,39.7322201079381,39.7346952093857,39.7344949838801
0.786944444444444,65.1915657226306,29.9966661519236,30.0004423258968,29.9966174952831,30.0009640103568,29.9965954079631,30.0014548375344,29.9965958405389,30.0019098213426,29.9966017101938,30.0022921047522,29.9965187247668,30.0023780943564,29.9958150066722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.443647566852,39.7265406247345,39.7280927300254,39.7277232343289,39.7294845413962,39.728882475415,39.7308322300707,39.730018134091,39.732137375457,39.7311328666484,39.7334088944937,39.7322479560143,39.7346999637144,39.7345049958042
0.787222222222222,65.1911105606127,29.996728590243,30.0004443919129,29.9966789066972,30.0009654768645,29.9966557124699,30.0014557656974,29.9966549573836,30.0019102517371,29.9966595367043,30.0022920185171,29.9965750654617,30.002377294702,29.9958693404127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.44384544782,39.7266027470433,39.7281306574805,39.7277779198347,39.7295151234788,39.7289297590671,39.730855559699,39.7300580592383,39.7321535546617,39.7311655015536,39.7334180696132,39.7322734671496,39.7347024890841,39.7345127484364
0.7875,65.1906551963419,29.99679068086,30.0004464375228,29.9967399780115,30.0009669183946,29.9967156845429,30.0014566643993,29.9967137495918,30.001910648489,29.9967170469298,30.0022918957502,29.9966311009131,30.0023764616879,29.9959233933176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.444034939722,39.7266624035835,39.7281662495157,39.7278301683808,39.729543394891,39.7289746346776,39.7308766034856,39.7300956053319,39.7321674728632,39.7311957862776,39.7334250081669,39.7322966558996,39.7347027997333,39.7345182561212
0.787777777777778,65.190199638552,29.9968524250068,30.0004484628236,29.9968007104236,30.0009683350829,29.9967753253468,30.0014575338133,29.9967722182962,30.0019110118068,29.9967742419693,30.0022917366872,29.9966868321726,30.0023755955413,29.9959771663129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.444216093276,39.7267196091971,39.7281995205281,39.7278799947414,39.7295693699874,39.7290171169517,39.7308953757405,39.7301307870075,39.7321791443257,39.7312237353863,39.7334297243732,39.7323175367647,39.7347009098452,39.7345215331475
0.788055555555556,65.1897438959242,29.9969138239129,30.0004504679121,29.9968611051293,30.0009697270648,29.9968346360442,30.0014583741118,29.9968303646273,30.0019113418978,29.9968311229199,30.0022915415631,29.99674226029,30.002374696489,29.9960306603235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.444388959007,39.7267743786708,39.7282304848603,39.7279274136353,39.7295930630677,39.7290572205395,39.730911890719,39.7301636188457,39.7321885832584,39.7312493633905,39.7334322323957,39.7323361241897,39.7346968335481,39.7345225937491
0.788333333333333,65.1892879770867,29.9969748788054,30.000452452885,29.9969211633217,30.0009710944752,29.9968936177955,30.0014591854667,29.9968881897133,30.0019116389687,29.9968876908765,30.0022913106117,29.996797386313,30.0023737647562,29.9960838762726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.444553587255,39.7268267267358,39.7282591568003,39.7279724397259,39.7296144883769,39.7290949600357,39.7309261626217,39.7301941153718,39.732195803816,39.7312726847457,39.733432546343,39.7323524325643,39.7346905849153,39.7345214521048
0.788611111111111,65.1888318906154,29.9970355909092,30.0004544178386,29.9969808861917,30.0009724374485,29.9969522717589,30.0014599680494,29.9969456946806,30.0019119032256,29.9969439469318,30.0022910440661,29.9968522112873,30.0023728005677,29.9961368150818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.444710028169,39.7268766680685,39.728285550582,39.7280150876217,39.729633660106,39.7291303499801,39.7309382055946,39.7302222910558,39.7322008200983,39.7312937138522,39.7334306802689,39.7323664762229,39.734682177965,39.7345181223381
0.788888888888889,65.1883756450339,29.9970959614465,30.0004563628687,29.9970402749279,30.0009737561186,29.9970105990902,30.0014607220304,29.9970028806531,30.0019121348734,29.9969998921768,30.0022907421583,29.9969067362569,30.0023718041472,29.9961894776713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.444858331712,39.72692421729,39.7283096803848,39.7280553718762,39.7296505923911,39.7291634048574,39.7309480337294,39.7302481603128,39.7322036461508,39.7313124650553,39.7334266481729,39.7323782694451,39.7346716266609,39.7345126185178
0.789166666666667,65.1879192488136,29.9971559916371,30.0004582880712,29.9970993307165,30.0009750506191,29.9970686009431,30.0014614475798,29.9970597487527,30.0019123341166,29.9970555277,30.0022904051197,29.9969609622637,30.0023707757173,29.9962418649598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.444998547656,39.7269693889668,39.7283315603341,39.7280933069877,39.7296652993146,39.7291941390974,39.7309556610634,39.7302717375034,39.7322042959645,39.7313289526456,39.7334204639998,39.7323878264554,39.7346589449123,39.734504954658
0.789444444444445,65.1874627103741,29.9972156826983,30.0004601935414,29.9971580547414,30.0009763210831,29.9971262784689,30.0014621448669,29.9971163000993,30.0019125011586,29.9971108545883,30.0022900331804,29.9970148903476,30.0023697155,29.9962939778644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445130725589,39.7270121976104,39.7283512045012,39.7281289074001,39.7296777949045,39.7292225670751,39.7309611015798,39.7302930369328,39.7322027834761,39.7313431908588,39.73341214164,39.7323951614238,39.7346441465737,39.734495144718
0.789722222222222,65.1870060380834,29.997275035845,30.0004620793744,29.997216448184,30.000977567643,29.997183632817,30.0014628140605,29.9971725358103,30.0019126362024,29.9971658739262,30.0022896265697,29.9970685215467,30.0023686237159,29.9963458173005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.44525491491,39.7270526576778,39.7283686269036,39.7281621875026,39.7296880931348,39.7292487031111,39.7309643692076,39.7303120728521,39.7321991225683,39.7313551938759,39.7334016949298,39.7324002884655,39.7346272454454,39.7344832026026
0.79,65.1865492402578,29.9973340522898,30.0004639456651,29.9972745122235,30.000978790431,29.9972406651341,30.0014634553287,29.9972284570012,30.0019127394498,29.9972205867963,30.0022891855161,29.9971218568971,30.0023675005853,29.9963973841823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445371164832,39.7270907835713,39.7283838415049,39.7281931616297,39.7296962079259,39.7292725614711,39.7309654778221,39.7303288594576,39.7321933270696,39.7313649758236,39.7333891376514,39.7324032216411,39.7346082552734,39.7344691421625
0.790277777777778,65.1860923251625,29.9973927332424,30.0004657925079,29.9973322480367,30.0009799895787,29.997297376565,30.0014640688392,29.9972840647853,30.0019128111022,29.9972749942789,30.0022887102472,29.9971748974329,30.0023663463269,29.996448679422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445479524381,39.7271265896391,39.7283968622154,39.7282218440617,39.7297021531442,39.7292941563668,39.7309644412445,39.7303434108914,39.7321854107548,39.7313725507741,39.733374483533,39.7324039749569,39.7345871897499,39.7344529771937
0.790555555555555,65.1856353010116,29.9974510799106,30.0004676199971,29.9973896567981,30.0009811652175,29.997353768252,30.0014646547587,29.9973393602737,30.0019128513599,29.9973290974525,30.0022882009894,29.9972276441862,30.002365161159,29.9964997039308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445580042398,39.7271600901748,39.7284077028916,39.7282482490244,39.7297059426026,39.7293135019554,39.7309612732425,39.7303557412412,39.7321753873447,39.7313779327454,39.733357746249,39.7324025623651,39.7345640625129,39.7344347214385
0.790833333333333,65.185178175968,29.9975090934992,30.0004694282267,29.9974467396798,30.0009823174779,29.9974098413353,30.0014652132536,29.9973943445754,30.0019128604227,29.9973828973933,30.0022876579685,29.9972800981872,30.0023639452988,29.9965504586178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445672767539,39.7271912994179,39.7284163773365,39.7282723906897,39.7297075900607,39.7293306123401,39.7309559875303,39.7303658645406,39.7321632705068,39.7313811357012,39.7333389394198,39.7323989977634,39.7345388871464,39.7344143885849
0.791111111111111,65.1847209581442,29.9975667752109,30.0004712172903,29.9975034978515,30.0009834464904,29.9974655969528,30.0014657444895,29.9974490187971,30.0019128384895,29.9974363951755,30.0022870814093,29.9973322604643,30.0023626989625,29.9966009443908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445757748274,39.7272202315539,39.7284228993,39.7282942831751,39.7297071092243,39.7293455015697,39.7309485977683,39.7303737947691,39.7321490738546,39.7313821735514,39.7333180766126,39.7323932949958,39.7345116771812,39.7343919922672
0.791388888888889,65.1842636556021,29.9976241262458,30.0004729872812,29.9975599324805,30.0009845523847,29.99752103624,30.0014662486314,29.9975033840434,30.0019127857584,29.9974895918713,30.0022864715357,29.9973841320435,30.0023614223655,29.9966511621562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445835032889,39.7272469007144,39.7284272824789,39.7283139405446,39.7297045137463,39.7293581836396,39.7309391175639,39.7303795458525,39.7321328109486,39.7313810601519,39.7332951713409,39.7323854678523,39.7344824460941,39.7343675460658
0.791666666666667,65.1838062763532,29.9976811478014,30.0004747382926,29.9976160447319,30.0009856352902,29.9975761603305,30.0014667258439,29.9975574414168,30.0019127024267,29.9975424885506,30.0022858285706,29.9974357139492,30.0023601157223,29.9967011128185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445904669486,39.7272713209769,39.7284295405168,39.7283313768079,39.7296998172264,39.7293686724909,39.7309275604713,39.7303831316625,39.7321144952958,39.7313778093047,39.7332702370648,39.732375530069,39.7344512073086,39.7343410635077
0.791944444444444,65.1833488283588,29.9977378410729,30.0004764704172,29.9976718357683,30.0009866953358,29.9976309703552,30.0014671762908,29.9976111920175,30.0019125886912,29.9975950862814,30.0022851527362,29.9974870072038,30.0023587792463,29.9967507972808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445966705983,39.7272935063656,39.7284296870044,39.7283466059215,39.7296930332113,39.7293769820115,39.7309139399914,39.7303845660175,39.7320941403502,39.7313724347584,39.7332432871914,39.7323634953285,39.7344179741949,39.7343125580661
0.792222222222222,65.1828913195304,29.9977942072531,30.0004781837475,29.99772730675,30.00098773265,29.997685467443,30.0014676001352,29.9976646369435,30.0019124447475,29.9976473861295,30.0022844442535,29.9975380128275,30.0023574131503,29.9968002164446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.446021190113,39.7273134708507,39.7284277354796,39.7283596417879,39.7296841751947,39.7293831260353,39.7308982695722,39.730383862682,39.7320717595126,39.7313649502078,39.7332143350743,39.7323493772598,39.7343827600699,39.7342820431612
0.7925,65.1824337577298,29.9978502475319,30.0004798783757,29.9977824588348,30.0009887473609,29.9977396527205,30.0014679975397,29.9977177772908,30.0019122707909,29.9976993891586,30.0022837033428,29.9975887318386,30.0023560176459,29.9968493712099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.446068169429,39.7273312283493,39.7284236994278,39.7283704982565,39.7296732566176,39.7293871183431,39.730880562609,39.7303810353673,39.7320473661309,39.7313553692946,39.7331833940146,39.7323331894385,39.7343455781975,39.7342495321595
0.792777777777778,65.181976150769,29.9979059630972,30.0004815543938,29.9978372931782,30.0009897395959,29.9977935273118,30.0014683686665,29.997770614153,30.0019120670155,29.9977510964304,30.0022829302236,29.9976391652536,30.0023545929439,29.996898262475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.4461076913,39.727346792725,39.7284175922815,39.7283791891232,39.7296602908685,39.7293889726622,39.7308608324443,39.7303760977314,39.7320209735005,39.7313437056069,39.7331504772602,39.7323149453869,39.7343064417887,39.7342150383748
0.793055555555556,65.1815185064108,29.9979613551342,30.0004832118934,29.9978918109335,30.0009907094823,29.997847092339,30.0014687136767,29.9978231486217,30.001911833615,29.9978025090043,30.0022821251143,29.9976893140868,30.0023531392544,29.9969468911365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.446139802912,39.727360177788,39.728409427421,39.7283857281305,39.7296452912831,39.7293887026668,39.7308390923681,39.730369063379,39.7319925948638,39.7313299726798,39.7331155980065,39.7322946585743,39.7342653640016,39.7341785750678
0.793333333333333,65.1810608323688,29.9980164248256,30.0004848509657,29.9979460132512,30.0009916571466,29.9979003489219,30.0014690327313,29.9978753817861,30.0019115707821,29.9978536279377,30.0022812882325,29.9977391793506,30.0023516567862,29.9969952580899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.446164551269,39.7273713972956,39.7283992181743,39.7283901289682,39.729628271145,39.7293863219778,39.7308153556176,39.7303599458618,39.7319622434107,39.7313141839954,39.7330787693961,39.7322723424166,39.7342223579417,39.7341401554461
0.793611111111111,65.1806031363075,29.9980711733516,30.000486471702,29.9979999012799,30.000992582715,29.9979532981777,30.0014693259903,29.9979273147334,30.0019112787088,29.9979044542859,30.0022804197948,29.9977887620554,30.0023501457476,29.9970433642285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.446181983197,39.7273804649521,39.728386977817,39.7283924052728,39.7296092436853,39.7293818441635,39.730789635378,39.7303487586786,39.7319299322789,39.7312963529827,39.7330400045191,39.7322480102773,39.7341774366617,39.7340997926647
0.793888888888889,65.1801454258428,29.99812560189,30.0004880741929,29.9980534761655,30.0009934863135,29.9980059412217,30.0014695936134,29.9979789485484,30.0019109575865,29.997954989102,30.0022795200172,29.9978380632095,30.0023486063458,29.9970912104444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.446192145336,39.7273873944088,39.7283727195728,39.7283925706281,39.729588222083,39.7293752827391,39.7307619447822,39.7303355152753,39.7318956745537,39.7312764930181,39.7329993164135,39.7322216754666,39.7341306131623,39.7340574998262
0.794166666666667,65.1796877085419,29.9981797116161,30.0004896585289,29.9981067390517,30.0009943680672,29.9980582791668,30.0014698357595,29.9980302843139,30.0019106076057,29.9980052334372,30.0022785891145,29.9978870838194,30.0023470387871,29.997138797628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.446195084149,39.7273921992643,39.7283564566133,39.7283906385651,39.7295652194651,39.7293666511672,39.7307322969109,39.7303202290452,39.7318594832681,39.7312546174252,39.732956718065,39.7321933512424,39.7340819003914,39.7340132899804
0.794444444444444,65.1792299919234,29.9982335037025,30.0004912248003,29.9981596910795,30.000995228101,29.9981103131234,30.001470052587,29.9980813231105,30.001910228956,29.9980551883404,30.0022776273008,29.9979358248894,30.002345443277,29.997186126668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.446190845919,39.7273948930646,39.7283382020583,39.7283866225621,39.7295402489068,39.7293559628576,39.7307007047929,39.7303029133288,39.7318213714033,39.7312307394751,39.7329122224069,39.7321630508099,39.734031311245,39.7339671761249
0.794722222222222,65.1787722834579,29.9982869793196,30.000492773097,29.9982123333879,30.0009960665394,29.9981620441999,30.0014702442536,29.9981320660164,30.0019098218266,29.9981048548583,30.0022766347892,29.997984287422,30.00234382002,29.9972331984517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.446179476746,39.7273954893031,39.7283179689761,39.7283805360452,39.7295133234312,39.729343231168,39.7306671814051,39.7302835814146,39.7317813518883,39.7312048723865,39.7328658423209,39.7321307873219,39.733978858567,39.7339191712051
0.795,65.1783145905679,29.9983401396352,30.0004943035085,29.9982646671133,30.0009968835063,29.9982134735022,30.0014704109165,29.9981825141077,30.0019093864056,29.9981542340356,30.0022756117921,29.9980324724174,30.0023421692198,29.9972800138645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.446161022553,39.727394001421,39.728295770383,39.7283723923879,39.72948445601,39.7293284694034,39.7306317396728,39.7302622465383,39.7317394376006,39.7311770293256,39.7328175906367,39.7320965738789,39.7339245551494,39.7338692881141
0.795277777777778,65.1778569206279,29.9983929858145,30.0004958161242,29.9983166933897,30.0009976791254,29.998264602134,30.0014705527323,29.9982326684583,30.0019089228807,29.9982033269149,30.0022745585207,29.9980803808741,30.0023404910793,29.9973265737906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.446135529085,39.7273904428069,39.7282716192442,39.7283622049113,39.7294536595633,39.7293116908168,39.7305943924694,39.7302389218836,39.7316956413659,39.7311472234067,39.7327674801322,39.7320604235293,39.7338684137322,39.7338175396931
0.795555555555556,65.1773992809649,29.9984455190202,30.0004973110333,29.9983684133488,30.0009984535196,29.9983154311968,30.0014706698569,29.9982825301399,30.0019084314385,29.9982521345365,30.0022734751856,29.9981280137884,30.0023387858003,29.9973728791123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.446103041905,39.7273848267974,39.7282455284733,39.7283499868846,39.7294209469596,39.7292929086089,39.730555152617,39.7302136205821,39.7316499759582,39.7311154676918,39.7327155235338,39.7320223492693,39.7338104470041,39.7337639387316
0.795833333333333,65.1769416788583,29.9984977404127,30.0004987883244,29.9984198281198,30.0009992068116,29.9983659617895,30.0014707624456,29.998332100222,30.0019079122651,29.9983006579389,30.0022723619965,29.9981753721547,30.0023370535839,29.9974189307102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.446063606402,39.7273771666771,39.7282175109327,39.728335751525,39.7293863310164,39.7292721359285,39.7305140328864,39.7301863557135,39.7316024541003,39.7310817751911,39.7326617335164,39.7319823640435,39.7337506676017,39.7337084979672
0.796111111111111,65.1764841215403,29.9985496511498,30.000500248086,29.9984709388296,30.0009999391237,29.9984161950089,30.0014708306533,29.9983813797718,30.0019073655457,29.998348898158,30.0022712191622,29.9982224569652,30.0023352946303,29.9974647294635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.446017267785,39.7273674756787,39.7281875794337,39.7283195119976,39.7293498244997,39.7292493858725,39.730471045997,39.7301571403054,39.7315530884636,39.731046158863,39.7326061227036,39.7319404807443,39.7336890881108,39.7336512300859
0.796388888888889,65.1760266161959,29.9986012523866,30.0005016904065,29.9985217466027,30.0010006505776,29.9984661319496,30.0014708746341,29.9984303698544,30.001906791465,29.998396856228,30.0022700468905,29.9982692692103,30.0023335091388,29.9975102762497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445964071084,39.727355766983,39.7281557467367,39.7283012814159,39.7293114401247,39.7292246714861,39.7304262046173,39.730125987334,39.7315018916683,39.731008631614,39.7325487036675,39.7318967122126,39.7336257210653,39.7335921477223
0.796666666666667,65.1755691699633,29.998652545276,30.0005031153736,29.998572252561,30.0010013412947,29.9985157737038,30.0014708945416,29.9984790715325,30.0019061902066,29.9984445331807,30.0022688453885,29.9983158098783,30.0023316973078,29.9975555719448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445904061156,39.7273420537191,39.7281220255512,39.7282810728416,39.7292711905555,39.7291980057627,39.7303795213644,39.7300929097238,39.7314488762837,39.7309692062992,39.7324894889296,39.7318510712379,39.7335605789485,39.7335312634596
0.796944444444444,65.1751117899337,29.9987035309682,30.0005045230751,29.9986224578242,30.0010020113957,29.9985651213611,30.0014708905288,29.9985274858668,30.0019055619536,29.9984919300458,30.0022676148623,29.9983620799555,30.0023298593348,29.9976006174228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445837282678,39.7273263489646,39.7280864285357,39.728258899285,39.7292290884055,39.7291694016446,39.7303310088049,39.7300579203475,39.731394054828,39.7309278957223,39.7324284909599,39.7318035705581,39.7334936741921,39.7334685898298
0.797222222222222,65.1746544831519,29.9987542106109,30.0005059135983,29.9986723635097,30.0010026610013,29.9986141760093,30.0014708627481,29.9985756139156,30.0019049068884,29.9985390478509,30.0022663555173,29.998408080426,30.0023279954166,29.9976454135565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445763780153,39.7273086657456,39.7280489682985,39.7282347737048,39.7291851462372,39.7291388720222,39.7302806794546,39.730021032027,39.7313374397687,39.7308847126356,39.7323657221779,39.7317542228597,39.7334250191774,39.7334041393137
0.7975,65.1741972566164,29.9988045853494,30.0005072870303,29.9987219707321,30.0010032902313,29.9986629387335,30.0014708113513,29.998623456735,30.0019042251925,29.9985858876215,30.002265067558,29.9984538122721,30.002326105749,29.9976899612169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445683597908,39.727289017037,39.728009657397,39.7282087090087,39.7291393765628,39.7291064297349,39.7302285457785,39.7299822575326,39.7312790435224,39.7308396697401,39.7323011949523,39.7317030407783,39.7333546262345,39.7333379243413
0.797777777777778,65.1737401172794,29.9988546563264,30.0005086434579,29.9987712806039,30.0010038992054,29.9987114106167,30.0014707364897,29.998671015379,30.0019035170468,29.9986324503807,30.0022637511878,29.9984992764739,30.002324190527,29.9977342612733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445596780093,39.7272674157623,39.7279685083385,39.7281807180529,39.7290917918438,39.729072087571,39.7301746201912,39.7299416095834,39.7312188784556,39.7307927796858,39.7322349216011,39.7316500368983,39.733282507643,39.7332699572916
0.798055555555556,65.1732830720471,29.9989044246821,30.0005099829676,29.9988202942352,30.0010044880428,29.9987595927395,30.0014706383138,29.9987182908992,30.0019027826314,29.9986787371499,30.0022624066095,29.9985444740097,30.0023222499447,29.9977783145935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445503370685,39.727243874794,39.7279255335797,39.7281508136427,39.7290424044915,39.7290358582677,39.7301189150569,39.7298991008479,39.7311569568839,39.7307440550719,39.7321669143919,39.7315952237531,39.733208675632,39.733200250493
0.798333333333333,65.17282612778,29.9989538915542,30.0005113056457,29.9988690127336,30.001005056862,29.9988074861802,30.0014705169738,29.9987652843451,30.0019020221256,29.9987247489479,30.0022610340251,29.9985894058555,30.0023202841953,29.9978221220434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445403413486,39.7272184069537,39.7278807455275,39.7281190085324,39.7289912268671,39.7289977545112,39.7300614426895,39.7298547439433,39.7310932910728,39.7306935084465,39.7320971855419,39.7315386138254,39.7331331423801,39.7331288162232
0.798611111111111,65.1723692912926,29.9990030580779,30.0005126115782,29.9989174372042,30.0010056057815,29.9988550920147,30.0014703726191,29.9988119967639,30.0019012357082,29.9987704867916,30.0022596336355,29.9986340729854,30.0023182934714,29.9978656844876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445296952124,39.727191025012,39.7278341565385,39.7280853154257,39.7289382712814,39.728957788937,39.7300022153529,39.7298085514364,39.7310278932377,39.7306411523071,39.7320257472182,39.7314802195473,39.7330559200157,39.7330556667095
0.798888888888889,65.1719125693544,29.9990519253859,30.0005139008506,29.9989655687498,30.001006134919,29.9989024113167,30.0014702053986,29.9988584292006,30.001900423557,29.9988159516957,30.0022582056409,29.9986784763715,30.0023162779643,29.9979090027889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445184030052,39.727161741689,39.7277857789195,39.7280497469752,39.7288835499955,39.72891597413,39.7299412452608,39.7297605358431,39.7309607755437,39.7305869991006,39.7319526115377,39.7314200533,39.732977020617,39.7329808141287
0.799166666666667,65.1714559686893,29.9991004946084,30.0005151735485,29.9990134084708,30.0010066443919,29.9989494451576,30.0014700154605,29.9989045826979,30.0018995858493,29.9988611446726,30.0022567502406,29.9987226169838,30.002314237865,29.9979520778083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.445064690552,39.727130569654,39.7277356249277,39.7280123157833,39.7288270752206,39.7288723226245,39.7298785445771,39.729710709629,39.7308919501063,39.7305310612235,39.7318777905673,39.7313581274147,39.7328964562121,39.7329042706077
0.799444444444445,65.1709994959763,29.9991487668728,30.000516429757,29.9990609574652,30.0010071343172,29.9989961946064,30.0014698029527,29.9989504582963,30.0018987227615,29.9989060667328,30.002255267633,29.9987664957902,30.0023121733632,29.9979949104055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.444938976731,39.7270975215258,39.7276837067703,39.7279730344018,39.7287688591182,39.7288268469044,39.729814125416,39.7296590852091,39.7308214289908,39.7304733510219,39.7318012963241,39.7312944541719,39.7328142387793,39.7328260482229
0.799722222222222,65.1705431578492,29.9991967433045,30.0005176695608,29.9991082168285,30.0010076048116,29.9990426607296,30.0014695680223,29.9989960570341,30.0018978344694,29.9989507188845,30.0022537580159,29.9988101137567,30.0023100846479,29.9980375014383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.444806931525,39.7270626098729,39.7276300366052,39.727931915332,39.7287089138001,39.7287795594032,39.7297479998419,39.7296056749485,39.7307492242132,39.7304138807917,39.7317231407755,39.7312290458022,39.7327303802471,39.7327461590012
0.8,65.1700869608974,29.9992444250259,30.0005188930447,29.9991551876537,30.001008055991,29.9990888445918,30.0014693108158,29.9990413799473,30.001896921148,29.9989951021336,30.0022522215861,29.9988534718472,30.0023079719075,29.9980798517628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.444668597698,39.7270258472137,39.7275746265407,39.7278889710254,39.7286472513286,39.7287304725043,39.7296801798699,39.7295504911617,39.7306753477395,39.7303526627786,39.7316433358393,39.7311619144861,39.7326448924943,39.7326646149192
0.800277777777778,65.1696309116655,29.9992918131572,30.0005201002928,29.9992018710317,30.0010084879711,29.999134747255,30.0014690314792,29.9990864280697,30.0018959829716,29.9990392174841,30.0022506585393,29.9988965710235,30.0023058353291,29.9981219622336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.44452401784,39.7269872460161,39.727517488636,39.7278442138829,39.7285838837169,39.7286795985412,39.7296106774653,39.7294935461136,39.7305998114867,39.7302897091785,39.7315618933838,39.7310930723541,39.7325577873502,39.7325814279041
0.800555555555556,65.1691750166538,29.9993389088159,30.0005212913892,29.9992482680506,30.0010089008673,29.9991803697787,30.001468730158,29.9991312024327,30.0018950201138,29.9990830659376,30.0022490690709,29.9989394122454,30.0023036750994,29.9981638337036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.444373234373,39.7269468186983,39.7274586349009,39.7277976562559,39.7285188229288,39.7286269497971,39.7295395045446,39.7294348520188,39.7305226273223,39.7302250321373,39.7314788252279,39.7310225314867,39.7324690765946,39.7324966098334
0.800833333333333,65.1687192823184,29.999385713117,30.0005224664177,29.9992943797964,30.0010092947944,29.9992257132206,30.001468406997,29.9991757040658,30.0018940327476,29.9991266484938,30.002247453375,29.9989819964706,30.002301491404,29.9982054670241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.444216289547,39.7269045776285,39.7273980772963,39.7277493104455,39.7284520808788,39.7285725385057,39.7294666729749,39.7293744210426,39.7304438070645,39.7301586437513,39.7313941431414,39.7309503039151,39.7323787719582,39.7324101725351
0.801111111111111,65.1682637150714,29.9994322271731,30.0005236254616,29.9993402073524,30.0010096698667,29.9992707786354,30.0014680621405,29.9992199339958,30.001893021045,29.9991699661499,30.0022458116451,29.9990243246549,30.0022992844278,29.9982468630445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.44405322544,39.7268605351252,39.7273358277342,39.7276991887035,39.7283836694328,39.7285163768509,39.7293921945742,39.7293122653002,39.7303633624826,39.730090556067,39.7313078588449,39.7308764016206,39.7322868851224,39.732322127788
0.801388888888889,65.1678083212811,29.9994784520942,30.0005247686043,29.9993857517997,30.0010100261983,29.9993155670761,30.0014676957321,29.9992638932477,30.0018919851776,29.9992130199012,30.0022441440739,29.9990663977518,30.0022970543548,29.9982880226128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.443884083962,39.7268147034571,39.7272718980775,39.7276473032318,39.7283136004075,39.7284584769671,39.7293160811117,39.7292483968576,39.7302813052968,39.7300207810817,39.7312199840101,39.7308008365352,39.7321934277197,39.7322324873214
0.801666666666667,65.1673531072718,29.9995243889877,30.0005258959286,29.9994310142169,30.0010103639027,29.999360079593,30.001467307915,29.9993075828439,30.0018909253161,29.9992558107407,30.002242450853,29.9991082167131,30.0022948013683,29.9983289465752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.443708906853,39.7267670948436,39.7272063001408,39.7275936661828,39.7282418855711,39.728398850939,39.7292383443079,39.7291828277312,39.7301976471787,39.7299493307431,39.7311305302597,39.7307236205416,39.7320984113337,39.732141262816
0.801944444444444,65.1668980793248,29.9995700389586,30.0005270075171,29.99947599568,30.001010683093,29.999404317234,30.0014668988319,29.9993510038048,30.0018898416305,29.9992983396593,30.0022407321735,29.9991497824882,30.0022925256505,29.9983696357764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.443527735684,39.7267177214544,39.7271390456898,39.7275382896598,39.728168536643,39.7283375108024,39.7291589958345,39.7291155698882,39.730112399751,39.7298762169497,39.731039509168,39.7306447654733,39.7320018474991,39.732048465903
0.802222222222222,65.1664432436778,29.9996154031093,30.0005281034523,29.9995206972629,30.0010109838819,29.999448281045,30.0014664686245,29.9993941571483,30.0018887342901,29.9993406076456,30.0022389882254,29.9991910960247,30.0022902273832,29.9984100910591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.443340611855,39.7266665954101,39.7270701464419,39.7274811857165,39.7280935652942,39.7282744685434,39.7290780473146,39.7290466352465,39.7300255745878,39.729801451551,39.7309469322603,39.7305642831147,39.731903747702,39.7319541081652
0.8025,65.1659886065254,29.9996604825397,30.0005291838162,29.9995651200369,30.0010112663818,29.9994919720693,30.0014660174345,29.9994370438902,30.0018876034636,29.9993826156862,30.0022372191982,29.9992321582679,30.002287906747,29.9984503132647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.4431475766,39.7266137287821,39.7269996140661,39.7274223663577,39.7280169831472,39.7282097360994,39.7289955103231,39.7289760356752,39.7299371832151,39.7297250463474,39.7308528110138,39.7304821852012,39.73180412338,39.7318582011363
0.802777777777778,65.1655341740192,29.9997052783472,30.0005302486907,29.9996092650708,30.0010115307045,29.9995353913479,30.0014655454026,29.9994796650441,30.0018864493189,29.9994243647653,30.0022354252803,29.9992729701612,30.0022855639219,29.9984903032326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.442948670985,39.7265591335927,39.7269274601833,39.7273618435392,39.7279388017765,39.7281433253587,39.7289113963864,39.7289037829943,39.7298472371102,39.7296470130906,39.730757156857,39.7303984834194,39.7317029859224,39.7317607563019
0.803055555555556,65.1650799522681,29.9997497916265,30.0005312981573,29.999653133431,30.0010117769615,29.9995785399196,30.0014650526692,29.9995220216211,30.0018852720232,29.9994658558652,30.0022336066593,29.999313532646,30.002283199087,29.9985300618008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.442743935907,39.7265028218155,39.7268536963663,39.7272996291677,39.7278590327082,39.7280752481606,39.7288257169829,39.7288298889752,39.7297557477023,39.7295673634832,39.7306599811704,39.7303131894073,39.7316003466701,39.7316617850986
0.803333333333333,65.1646259473384,29.9997940234701,30.0005323322972,29.9996967261817,30.0010120052637,29.9996214188207,30.001464539374,29.9995641146304,30.0018840717431,29.9995070899658,30.0022317635222,29.9993538466616,30.0022808124206,29.9985695898055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.442533412098,39.7264448053748,39.7267783341396,39.7272357351014,39.7277776874205,39.728005516296,39.7287384835429,39.7287543653402,39.7296627263726,39.7294861091796,39.7305612952865,39.7302263147543,39.731496216916,39.7315612989152
0.803611111111111,65.1641721652538,29.9998379749677,30.0005333511916,29.9997400443844,30.0010122157218,29.9996640290852,30.0014640056562,29.9996059450787,30.0018828486444,29.9995480680449,30.0022298960549,29.9993939131451,30.0022784041003,29.9986088880812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.442317140121,39.7263850961468,39.7267013849804,39.7271701731497,39.7276947773437,39.727934141507,39.7286497074486,39.7286772237636,39.7295681844543,39.7294032617853,39.7304611104895,39.7301378710012,39.7313906079047,39.7314593090918
0.803888888888889,65.163718611996,29.9998816472066,30.0005343549211,29.9997830890982,30.001012408446,29.9997063717448,30.0014634516544,29.9996475139705,30.0018816028921,29.9995887910782,30.0022280044428,29.9994337330316,30.0022759743027,29.9986479574607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.442095160374,39.7263237059586,39.7266228603178,39.7271029550734,39.7276103138604,39.7278611354872,39.7285594000346,39.7285984758709,39.7294721332327,39.7293188328579,39.7303594380161,39.7300478696407,39.7312835308333,39.7313558269208
0.804166666666667,65.1632652935043,29.9999250412715,30.0005353435662,29.9998258613799,30.0010125835461,29.9997484478289,30.0014628775067,29.9996888223079,30.0018803346508,29.999629260039,30.0022260888703,29.9994733072543,30.0022735232038,29.9986867987752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.441867513088,39.7262606465893,39.7265427715333,39.7270340925852,39.7275243083054,39.7277865098819,39.7284675725879,39.7285181332393,39.7293745839456,39.7292328339063,39.730256289055,39.729956322117,39.7311749968508,39.7312508636465
0.804444444444444,65.1628122156764,29.9999681582447,30.0005363172071,29.9998683622838,30.0010127411314,29.9997902583644,30.0014622833505,29.9997298710909,30.0018790440842,29.9996694758986,30.0022241495209,29.9995126367442,30.0022710509786,29.9987254128541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.441634238331,39.7261959297692,39.7264611299611,39.7269635973491,39.727436771966,39.7277102762882,39.7283742363476,39.7284362073981,39.7292755477831,39.7291452763914,39.7301516747475,39.7298632398266,39.7310650170588,39.7311444304653
0.804722222222222,65.1623593843679,30.0000109992057,30.0005372759237,29.9999105928617,30.0010128813108,29.999831804376,30.0014616693229,29.9997706613173,30.0018777313553,29.9997094396261,30.0022221865775,29.9995517224302,30.0022685578016,29.9987638005254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.441395376002,39.7261295671809,39.7263779468878,39.7268914809813,39.7273477160823,39.7276324462549,39.7282794025057,39.7283527098282,39.7291750358877,39.7290561717263,39.7300456061872,39.7297686341176,39.7309536025112,39.7310365385259
0.805,65.1619068053932,30.0000535652318,30.0005382197957,29.9999525541631,30.001013004193,29.999873086886,30.0014610355602,29.9998111939825,30.0018763966265,29.9997491521883,30.0022202002222,29.9995905652392,30.0022660438461,29.998801962615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.441150965839,39.7260615704585,39.7262932335531,39.7268177550497,39.727257151847,39.7275530312831,39.7281830822067,39.7282676519627,39.7290730593548,39.7289655312759,39.7299380944206,39.7296725162907,39.7308407642147,39.7309271989296
0.805277777777778,65.161454484525,30.0000958573976,30.0005391489024,29.999994247235,30.0010131098859,29.9999141069143,30.0014603821983,29.9998514700797,30.0018750400594,29.99978861455,30.0022181906361,29.9996291660961,30.002263509285,29.9988398999474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.440901047413,39.7259919511884,39.7262070011492,39.7267424310745,39.7271650904054,39.7274720428258,39.728085286548,39.728181045187,39.7289696292324,39.7288733663575,39.7298291504468,39.7295748975986,39.7307265131285,39.7308164227301
0.805555555555556,65.161002427495,30.0001378767751,30.000540063323,30.000035673122,30.0010131984974,29.9999548654787,30.0014597093724,29.9998914905997,30.0018736618151,29.9998278276737,30.0022161579996,29.9996675259235,30.0022609542902,29.9988776133453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.440645660133,39.725920720909,39.7261192608215,39.7266655205279,39.7270715428562,39.7273894922883,39.7279860265799,39.7280929008386,39.7288647565216,39.7287796882409,39.729718785218,39.7294757892465,39.730610860165,39.7307042209338
0.805833333333333,65.1605506399937,30.0001796244339,30.0005409631364,30.0000768328661,30.0010132701347,29.9999953635943,30.0014590172173,29.9999312565313,30.0018722620539,29.9998667925197,30.0022141024925,29.9997056456422,30.0022583790328,29.9989151036298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.440384843243,39.7258478911109,39.7260300236685,39.7265870348344,39.7269765202509,39.7273053910284,39.7278853133058,39.7280032302075,39.7287584521764,39.728684508148,39.7296070096391,39.7293752023922,39.7304938161892,39.7305906044998
0.806111111111111,65.1600991276707,30.0002211014411,30.0005418484211,30.0001177275071,30.0010133249048,30.0000356022741,30.0014583058672,29.9999707688607,30.0018708409353,29.9999055100461,30.0022120242935,29.9997435261709,30.0022557836832,29.9989523716202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.440118635827,39.7257734732373,39.7259393007419,39.7265069853712,39.7268800335942,39.7272197503561,39.7277831576821,39.7279120445362,39.7286507271039,39.7285878372537,39.7294938345684,39.729273148146,39.7303753920195,39.7304755843403
0.806388888888889,65.159647896135,30.0002623088612,30.0005427192554,30.0001583580823,30.001013362914,30.0000755825286,30.0014575754558,30.0000100285722,30.0018693986184,29.9999439812089,30.0022099235807,29.999781168426,30.0022531684111,29.9989894181341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.439847076801,39.7256974786838,39.7258471030468,39.7264253834679,39.7267820938442,39.7271325815342,39.7276795706188,39.7278193550201,39.7285415921647,39.7284896866854,39.7293792708175,39.7291696375711,39.7302555984274,39.7303591713204
0.806666666666667,65.159196950955,30.000303247756,30.0005435757173,30.0001987256264,30.0010133842684,30.0001153053662,30.0014568261161,30.0000490366475,30.0018679352614,29.9999822069619,30.0022078005314,29.999818573322,30.0022505333852,29.9990262439875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.439570204925,39.7256199187985,39.7257534415418,39.7263422404066,39.7266827119125,39.7270438957784,39.7275745629791,39.727725172807,39.7284310581727,39.7283900675234,39.7292633291511,39.7290646816836,39.7301344461378,39.7302413762584
0.806944444444444,65.1587462976586,30.0003439191852,30.0005444178848,30.0002388311719,30.0010133890738,30.0001547717926,30.0014560579807,30.0000877940662,30.0018664510218,30.0000201882565,30.002205655322,29.9998557417714,30.0022478787735,29.9990628499947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.439288058792,39.7255408048826,39.725658327139,39.7262575674226,39.7265818986642,39.7269537042569,39.7274681455798,39.7276295089979,39.7283191358952,39.728288990801,39.7291460202878,39.7289582914527,39.7300119458292,39.730122209926
0.807222222222222,65.1582959417337,30.0003843242055,30.0005452458352,30.0002786757487,30.0010133774353,30.0001939828115,30.0014552711816,30.0001263018057,30.0018649460567,30.0000579260423,30.0022034881282,29.9998926746845,30.0022452047434,29.9990992369681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.439000676836,39.7254601481899,39.7255617707043,39.7261713757037,39.7264796649181,39.7268620180911,39.7273603291914,39.7275323746469,39.7282058360534,39.7281864675046,39.7290273548997,39.7288504778006,39.7298881081335,39.7300016830482
0.8075,65.157845888628,30.0004244638714,30.0005460596459,30.0003182603844,30.0010133494579,30.0002329394239,30.0014544658503,30.000164560841,30.0018634205222,30.0000954212663,30.002201299125,29.9999293729697,30.0022425114613,29.9991354057188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.438708097331,39.7253779599271,39.7254637830574,39.726083676391,39.7263760214468,39.7267688483555,39.7272511245381,39.7274337807608,39.728091169322,39.7280825085738,39.7289073436124,39.7287412516028,39.7297629436365,39.7298798063036
0.807777777777778,65.1573961437495,30.0004643392348,30.0005468593938,30.000357586104,30.0010133052459,30.0002716426288,30.0014536421178,30.0002025721447,30.0018618745739,30.0001326748736,30.0021990884865,29.999965837533,30.002239799093,29.9991713570557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.438410358388,39.7252942512543,39.7253643749721,39.7259944805788,39.7262709789769,39.7266742060777,39.7271405422981,39.7273337383003,39.7279751463298,39.7279771249015,39.7287859970059,39.7286306236883,39.7296364628778,39.7297565903243
0.808055555555556,65.1569467124662,30.0005039513449,30.0005476451556,30.0003966539302,30.0010132449034,30.0003100934226,30.0014528001143,30.0002403366875,30.0018603083667,30.000169687807,30.002196856386,30.0000020692786,30.0022370678035,29.9992070917865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.438107497959,39.7252090332846,39.7252635571761,39.7259037993144,39.726164548189,39.7265781022388,39.7270285931037,39.727232258179,39.7278577776597,39.727870327334,39.7286633256137,39.7285186048396,39.729508676351,39.7296320456966
0.808333333333333,65.1564976001068,30.0005433012485,30.0005484170079,30.0004354648832,30.0010131685341,30.0003482927994,30.0014519399698,30.0002778554376,30.0018587220549,30.0002064610071,30.0021946029962,30.0000380691086,30.0022343177569,29.9992426107167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.437799553836,39.7251223170846,39.7251613403514,39.7258116435988,39.7260567397178,39.7264805477731,39.7269152875413,39.7271293512642,39.7277390738484,39.7277621266715,39.7285393399238,39.7284052057927,39.7293795945038,39.7295061829602
0.808611111111111,65.1560488119607,30.00058238999,30.0005491750267,30.0004740199807,30.0010130762411,30.0003862417512,30.0014510618135,30.0003151293609,30.001857115792,30.0002429954123,30.0021923284888,30.000073837923,30.0022315491167,29.9992779146505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.437486563652,39.7250341136742,39.7250577351343,39.7257180243865,39.7259475641525,39.7263815535688,39.7268006361513,39.7270250283769,39.7276190453872,39.7276525336675,39.7284140503784,39.7282904372376,39.7292492277382,39.7293790126092
0.808888888888889,65.1556003532779,30.000621218611,30.0005499192881,30.0005123202382,30.0010129681274,30.0004239412672,30.0014501657743,30.0003521594211,30.0018554897309,30.0002792919589,30.002190033035,30.0001093766197,30.0022287620456,29.9993130043902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.437168564882,39.7249444340271,39.7249527521156,39.7256229525853,39.7258370320365,39.7262811304675,39.726684649429,39.7269193002917,39.7274977027216,39.7275415590296,39.7282874673739,39.7281743098179,39.7291175864104,39.7292505450918
0.809166666666667,65.1551522292693,30.0006597881508,30.0005506498677,30.0005503666686,30.0010128442953,30.0004613923345,30.0014492519804,30.0003889465796,30.0018538440239,30.0003153515809,30.0021877168049,30.0001446860945,30.0022259567055,29.9993478807364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.43684559484,39.7248532890705,39.7248464018406,39.7255264390573,39.725725153868,39.7261792892648,39.7265673378239,39.7268121777374,39.7273750562518,39.7274292134193,39.7281596012615,39.7280568341316,39.7289846808314,39.7291207908103
0.809444444444445,65.1547044451072,30.000698099646,30.0005513668409,30.0005881602822,30.0010127048468,30.000498595938,30.0014483205596,30.0004254917955,30.0018521788226,30.0003511752101,30.0021853799682,30.0001797672413,30.0022231332576,29.9993825444881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.436517690683,39.7247606896856,39.7247386948092,39.725428494618,39.7256119400995,39.7260760407103,39.7264487117403,39.7267036713964,39.7272511163324,39.7273155074521,39.7280304623468,39.7279380207306,39.7288505212664,39.7289897601217
0.809722222222222,65.154257005925,30.0007361541309,30.0005520702828,30.0006257020872,30.0010125498837,30.00053555306,30.0014473716389,30.0004617960258,30.0018504942779,30.0003867637762,30.0021830226935,30.0002146209516,30.0022202918623,29.9994169964425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.436184889411,39.7246666467074,39.7246296414764,39.7253291300371,39.7254974011387,39.7259713955075,39.726328781537,39.7265937919055,39.727125893273,39.7272004516977,39.7279000608902,39.7278178801209,39.7287151179357,39.7288574633373
0.81,65.1538099168177,30.000773952637,30.0005527602684,30.0006629930891,30.0010123795071,30.0005722646806,30.001446405345,30.000497860225,30.00184879054,30.0004221182066,30.002180645149,30.0002492481152,30.0022174326794,29.999451237395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.435847227866,39.7245711709251,39.7245192522518,39.7252283560385,39.7253815473479,39.7258653643141,39.726207557528,39.7264825498556,39.7269993973378,39.7270840566801,39.727768407107,39.7276964227631,39.7285784810143,39.7287239107232
0.810277777777778,65.1533631828416,30.0008114961934,30.0005534368723,30.0007000342911,30.0010121938179,30.0006087317774,30.0014454218042,30.0005336853454,30.0018470677586,30.0004572394266,30.0021782475017,30.0002836496195,30.0022145558677,29.9994852681394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.435504742734,39.724474273082,39.7244075375003,39.7251261833003,39.7252643890445,39.7257579577423,39.7260850499821,39.7263699557922,39.7268716387463,39.726966332878,39.7276355111677,39.7275736590724,39.7284406206321,39.7285891125002
0.810555555555556,65.1529168090152,30.0008487858267,30.0005541001688,30.000736826694,30.0010119929166,30.0006449553257,30.0014444211419,30.0005692723371,30.0018453260826,30.0004921283594,30.0021758299183,30.0003178263501,30.0022116615855,29.9995190894679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.435157470543,39.7243759638757,39.7242945075417,39.7250226224549,39.725145936501,39.7256491863585,39.7259612691235,39.7262560202149,39.726742627673,39.7268472907243,39.7275013831975,39.7274495994183,39.7283015468742,39.7284530788441
0.810833333333333,65.1524708003186,30.0008858225609,30.0005547502321,30.000773371296,30.0010117769031,30.0006809362985,30.0014434034832,30.0006046221479,30.0018435656603,30.0005267859256,30.0021733925644,30.0003517791903,30.0022087499902,29.9995527021708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.434805447665,39.7242762539583,39.7241801726514,39.7249176840892,39.7250261999455,39.7255390606837,39.7258362251313,39.7261407535783,39.7266123742475,39.7267269406068,39.7273660332773,39.7273242541255,39.7281612697811,39.7283158198857
0.811111111111111,65.1520251616943,30.0009226074177,30.000555387136,30.0008096690929,30.0010115458772,30.0007166756666,30.0014423689528,30.0006397357232,30.0018417866395,30.0005612130441,30.0021709356051,30.0003855090216,30.0022058212385,29.9995861070367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.434448710318,39.7241751539364,39.72406454306,39.7248113787448,39.7249051895609,39.7254275911936,39.7257099281402,39.7260241662916,39.726480888555,39.726605292868,39.7272294714432,39.727197633473,39.7280197993483,39.7281773457108
0.811388888888889,65.1515798980468,30.0009591414159,30.000556010954,30.0008457210783,30.0010112999381,30.0007521743981,30.0014413176745,30.0006746140064,30.0018399891671,30.0005954106313,30.0021684592046,30.000419016723,30.0022028754865,29.9996193048525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.434087294564,39.7240726743713,39.7239476289536,39.7247037169178,39.7247829154861,39.7253147883187,39.7255823882404,39.7259062687187,39.7263481806362,39.7264823578054,39.7270917076866,39.7270697476954,39.727877145527,39.7280376663607
0.811666666666667,65.1511350142433,30.000995425572,30.0005566217596,30.000881528243,30.0010110391847,30.0007874334589,30.001440249772,30.0007092579383,30.0018381733895,30.0006293796015,30.0021659635263,30.0004523031718,30.0021999128894,29.9996522964036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.433721236308,39.723968825779,39.7238294404741,39.7245947090594,39.7246593878155,39.7252006624445,39.7254536154775,39.7257870711787,39.7262142604872,39.7263581456714,39.7269527519548,39.7269406069818,39.727733318224,39.727896791832
0.811944444444444,65.1506905151134,30.0010314609001,30.0005572196257,30.0009170915758,30.0010107637155,30.0008224538128,30.0014391653682,30.0007436684576,30.0018363394525,30.0006631208668,30.0021634487331,30.0004853692432,30.0021969336018,29.9996850824733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.433350571305,39.7238636186304,39.7237099877191,39.7244843655757,39.7245346165991,39.7250852239113,39.7253236198532,39.7256665839456,39.7260791380599,39.7262326666739,39.7268126141507,39.7268102214772,39.7275883273018,39.7277547320768
0.812222222222222,65.1502464054496,30.0010672484114,30.0005578046252,30.0009524120625,30.0010104736285,30.0008572364208,30.0014380645855,30.0007778465008,30.001834487501,30.0006966353371,30.0021609149869,30.00051821581,30.0021939377773,29.9997176638435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.432975335151,39.7237570633516,39.7235892807421,39.7243726968277,39.7244086118429,39.7249684830146,39.7251924113248,39.7255448172488,39.7259428232623,39.7261059309757,39.7266713041332,39.7266786012813,39.7274421825787,39.7276114970029
0.8125,65.149802690007,30.0011027891149,30.0005583768307,30.0009874906871,30.0010101690215,30.0008917822419,30.0014369475459,30.000811793002,30.0018326176797,30.0007299239201,30.002158362449,30.0005508437434,30.0021909255692,29.9997500412942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.432595563292,39.7236491703237,39.7234673295524,39.7242597131319,39.724281383509,39.7248504500055,39.7250599998056,39.725421781273,39.7258053259581,39.7259779486952,39.7265288317169,39.7265457564498,39.7272948938291,39.7274670964739
0.812777777777778,65.1493593735043,30.001138084017,30.0005589363145,30.0010223284306,30.0010098499917,30.0009260922326,30.0014358143709,30.0008455088931,30.0018307301322,30.0007629875213,30.00215579128,30.0005832539121,30.0021878971297,29.9997822156038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.432211291019,39.7235399498831,39.7233441441159,39.7241454247599,39.7241529415153,39.7247311350899,39.7249263951651,39.7252974861582,39.7256666559673,39.7258487299064,39.726385206673,39.7264116969937,39.7271464707833,39.7273215403092
0.813055555555556,65.1489164606229,30.0011731341216,30.0005594831485,30.001056926272,30.0010095166362,30.0009601673471,30.0014346651813,30.0008789951036,30.0018288250017,30.0007958270441,30.0021532016397,30.0006154471829,30.0021848526105,29.9998141875488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.431822553471,39.7234294123214,39.7232197343542,39.7240298419388,39.7240232957362,39.7246105484298,39.7247916072289,39.7251719420001,39.7255268230659,39.7257182846388,39.7262404387283,39.7262764328799,39.726996923128,39.7271748382842
0.813333333333333,65.1484739560081,30.0012079404299,30.0005600174047,30.0010912851877,30.0010091690514,30.0009940085373,30.0014335000975,30.0009122525609,30.0018269024308,30.0008284433895,30.0021505936871,30.0006474244207,30.0021817921626,29.9998459579043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.431429385634,39.723317567886,39.7230941101457,39.7239129748514,39.7238924560023,39.7244887001425,39.7246556457791,39.7250451588502,39.7253858369864,39.7255866228777,39.7260945375666,39.726139974031,39.7268462605062,39.7270270001306
0.813611111111111,65.1480318642683,30.0012425039408,30.0005605391545,30.0011254061515,30.0010088073335,30.0010276167525,30.0014323192395,30.00094528219,30.0018249625614,30.0008608374566,30.0021479675807,30.000679186488,30.0021787159361,29.9998775274433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.431031822343,39.7232044267798,39.722967281325,39.7237948336359,39.7237604321008,39.724365600301,39.7245185205542,39.7249171467157,39.7252437074178,39.7254537545645,39.7259475128277,39.7260023303256,39.7266944925173,39.7268780355362
0.813888888888889,65.1475901899759,30.0012768256506,30.0005610484692,30.001159290135,30.0010084315782,30.00106099294,30.0014311227266,30.0009780849137,30.0018230055348,30.0008930101419,30.0021453234779,30.0007107342454,30.0021756240805,29.9999088969373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.430629898279,39.7230899991614,39.7228392576834,39.7236754283865,39.7236272337755,39.7242412589344,39.7243802412491,39.7247879155596,39.7251004440057,39.7253196895964,39.7257993741082,39.7258635115985,39.7265416287173,39.7267279541453
0.814166666666667,65.1471489376671,30.0013109065531,30.0005615454199,30.0011929381073,30.0010080418811,30.0010941380445,30.0014299106777,30.0010106616526,30.0018210314916,30.0009249623402,30.0021426615358,30.0007420685514,30.0021725167447,29.9999400671561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.430223647975,39.7229742951452,39.722710048969,39.7235547691533,39.7234928707267,39.7241156860277,39.7242408175158,39.7246574753013,39.7249560563523,39.7251844378268,39.7256501309614,39.7257235276407,39.726387678619,39.7265767655587
0.814444444444444,65.1467081118421,30.0013447476394,30.0005620300773,30.0012263510351,30.0010076383369,30.0011270530084,30.0014286832111,30.0010430133248,30.0018190405718,30.0009566949436,30.0021399819104,30.0007731902625,30.0021693940766,29.9999710388676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.429813105811,39.7228573248018,39.7225796648867,39.7234328659425,39.7233573526117,39.7239888915219,39.7241002589628,39.7245258358161,39.7248105540166,39.7250480090654,39.7254997928974,39.7255823881994,39.7262326516919,39.7264244793336
0.814722222222222,65.1462677169653,30.0013783498984,30.0005625025119,30.0012595298826,30.0010072210405,30.0011597387719,30.0014274404447,30.0010751408463,30.0018170329149,30.0009882088425,30.0021372847573,30.000804100233,30.0021662562238,30.0000018128382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.429398306017,39.7227390981576,39.7224481150983,39.7233097287163,39.7232206890448,39.7238608853143,39.7239585751556,39.7243930069358,39.7246639465147,39.7249104130782,39.7253483693834,39.7254401029783,39.7260765573625,39.7262711049844
0.815,65.1458277574655,30.0014117143163,30.000562962794,30.0012924756116,30.0010067900859,30.0011921962727,30.0014261824959,30.0011070451308,30.0018150086595,30.0010195049247,30.0021345702312,30.0008347993152,30.0021631033327,30.0000323898323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.428979282673,39.7226196251954,39.7223154092226,39.7231853673933,39.7230828895973,39.7237316772586,39.723815775617,39.7242589984484,39.7245162433198,39.7247716595877,39.7251958698435,39.7252966816378,39.7259194050146,39.7261166519818
0.815277777777778,65.1453882377359,30.0014448418768,30.0005634109937,30.0013251891815,30.0010063455672,30.0012244264462,30.0014249094814,30.0011387270897,30.0018129679439,30.0010505840761,30.0021318384861,30.0008652883594,30.0021599355495,30.0000627706129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.428556069712,39.7224989158543,39.7221815568359,39.7230597918485,39.7229439637975,39.7236012771651,39.7236718698266,39.7241238200986,39.7243674538621,39.7246317582732,39.7250423036592,39.7251521337948,39.7257612039888,39.7259611297541
0.815555555555555,65.1449491621344,30.001477733561,30.0005638471806,30.0013576715493,30.0010058875777,30.0012564302254,30.0014236215177,30.0011701876322,30.0018109109056,30.0010814471802,30.0021290896753,30.0008955682136,30.0021567530194,30.000092955941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.428128700913,39.7223769800299,39.7220465674716,39.7229330119133,39.7228039211314,39.7234696948002,39.7235268672217,39.7239874815878,39.7242175875293,39.7244907187705,39.7248876801692,39.7250064690231,39.7256019635833,39.7258045476862
0.815833333333333,65.1445105349838,30.0015103903477,30.0005642714244,30.0013899236695,30.0010054162105,30.0012882085411,30.0014223187205,30.0012014276652,30.0018088376815,30.0011120951184,30.0021263239514,30.0009256397239,30.002153555887,30.000122946576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.427697209909,39.7222538275743,39.7219104506205,39.7228050373758,39.7226627710421,39.7233369398876,39.7233807771968,39.7238499925741,39.7240666536664,39.7243485506724,39.7247320086697,39.7248596968536,39.7254416930537,39.7256469151206
0.816111111111111,65.1440723605717,30.001542813213,30.0005646837943,30.0014219464941,30.0010049315585,30.0013197623215,30.0014210012052,30.0012324480933,30.0018067484079,30.0011425287699,30.0021235414664,30.0009555037344,30.0021503442962,30.0001527432755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.427261630187,39.7221294682962,39.721773215731,39.722675877981,39.7225205229305,39.7232030221074,39.723233609104,39.7237113626724,39.7239146615761,39.7242052635287,39.7245752984145,39.7247118267739,39.7252804016131,39.725488241357
0.816388888888889,65.143634643151,30.0015750031306,30.0005650843592,30.0014537409729,30.0010044337139,30.0013510924928,30.0014196690867,30.0012632498188,30.0018046432205,30.0011727490117,30.0021207423714,30.0009851610869,30.0021471183901,30.0001823467955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.426821995081,39.7220039119613,39.7216348722093,39.7225455434306,39.722377186155,39.7230679510969,39.7230853722531,39.7235716014549,39.7237616205187,39.7240608668462,39.7244175586149,39.7245628682292,39.7251180984324,39.7253285356526
0.816666666666667,65.1431973869397,30.0016069610716,30.000565473188,30.0014853080531,30.0010039227687,30.0013821999786,30.0014183224792,30.0012938337418,30.0018025222543,30.0012027567187,30.0021179268169,30.0010146126213,30.0021438783114,30.0002117578902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.426378337781,39.7218771682922,39.7214954294193,39.7224140433833,39.7222327700317,39.7229317364503,39.7229360759116,39.7234307184507,39.7236075397123,39.7239153700891,39.7242587984404,39.7244128306217,39.7249547926402,39.7251678072222
0.816944444444444,65.1427605961213,30.0016386880047,30.0005658503492,30.0015166486796,30.0010033988145,30.0014130857003,30.0014169614967,30.0013242007602,30.0018003856439,30.0012325527635,30.0021150949526,30.0010438591754,30.0021406242018,30.000240977312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.425930691328,39.7217492469683,39.7213548966828,39.722281387455,39.7220872838349,39.7227943877191,39.722785729305,39.7232887231463,39.7234524283329,39.7237687826787,39.724099027018,39.7242617233111,39.7247904933231,39.7250060652383
0.817222222222222,65.142324274845,30.001670184896,30.0005662159111,30.0015477637947,30.0010028619426,30.0014437505767,30.0014155862524,30.0013543517694,30.001798233523,30.0012621380165,30.0021122469278,30.0010729015849,30.0021373562024,30.0002700058117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.425479088619,39.7216201576264,39.7212132832795,39.7221475852187,39.7219407367968,39.722655914412,39.7226343416169,39.7231456249855,39.7232962955147,39.723621113994,39.7239382534332,39.7241095556146,39.7246252095256,39.7248433188313
0.8175,65.1418884272256,30.0017014527091,30.0005665699416,30.0015786543384,30.0010023122437,30.0014741955246,30.0014141968593,30.0013842876627,30.0017960660249,30.0012915133459,30.0021093828907,30.0011017406835,30.0021340744538,30.0002988441383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.425023562401,39.7214899098606,39.7210705984476,39.722012646205,39.7217931381075,39.7225163259953,39.7224819219889,39.7230014333696,39.7231391503497,39.7234723733714,39.7237764867293,39.7239563368073,39.7244589502507,39.7246795770896
0.817777777777778,65.1414530573438,30.0017324924051,30.0005669125085,30.0016093212484,30.0010017498085,30.0015044214583,30.0014127934297,30.0014140093313,30.0017938832823,30.001320679618,30.0021065029891,30.0011303773027,30.0021307790958,30.000327493039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.424564145278,39.7213585132222,39.7209268513833,39.7218765799017,39.7216444969158,39.7223756318925,39.7223284795209,39.7228561576576,39.7229810018887,39.7233225701052,39.7236137359081,39.7238020761217,39.7242917244594,39.7245148490597
0.818055555555556,65.1410181692463,30.0017633049427,30.0005672436794,30.0016397654596,30.0010011747269,30.0015344292897,30.0014113760755,30.0014435176637,30.0017916854272,30.0013496376965,30.0021036073699,30.001158812272,30.0021274702674,30.0003559532593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.424100869707,39.7212259772201,39.7207820512411,39.7217393957544,39.7214948223286,39.7222338414853,39.7221740232712,39.7227098071662,39.7228218591404,39.7231717134473,39.7234500099297,39.7236467827485,39.7241235410712,39.7243491437461
0.818333333333333,65.1405837669462,30.0017938912779,30.0005675635216,30.001669987905,30.0010005870887,30.0015642199285,30.0014099449081,30.0014728135465,30.001789472591,30.0013783884431,30.0021006961796,30.0011870464189,30.0021241481071,30.0003842255432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.423633768,39.721092311321,39.7206362071343,39.7216011031661,39.7213441234113,39.7220909641126,39.7220185622567,39.7225623911699,39.7226617310724,39.7230198126077,39.7232853177131,39.7234904658364,39.7239544089642,39.7241824701119
0.818611111111111,65.1401498544228,30.0018242523643,30.000567872102,30.0016999895147,30.0009999869833,30.0015937942819,30.0014085000384,30.0015018978639,30.0017872449046,30.0014069327173,30.0020977695636,30.0012150805687,30.0021208127526,30.0004123106327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.423162872326,39.7209575249492,39.7204893281346,39.721461711498,39.721192409188,39.7219470090716,39.7218621054528,39.7224139189012,39.7225006266107,39.7228668767544,39.7231196681354,39.7233331344921,39.7237843369751,39.7240148370785
0.818888888888889,65.1397164356218,30.0018543891532,30.0005681694876,30.0017297712167,30.0009993744998,30.0016231532549,30.0014070415767,30.001530771498,30.0017850024982,30.0014352713766,30.0020948276671,30.0012429155448,30.0021174643412,30.0004402092681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.422688214707,39.7208216274868,39.7203414232726,39.7213212300689,39.7210396886416,39.7218019856173,39.7217046617938,39.7222643995509,39.7223385546402,39.7227129150136,39.7229530700328,39.7231747977805,39.7236133338995,39.7238462535259
0.819166666666667,65.1392835144556,30.0018843025929,30.0005684557447,30.0017593339364,30.0009987497267,30.0016522977502,30.0014055696331,30.0015594353283,30.0017827455014,30.001463405276,30.0020918706341,30.0012705521684,30.0021141030092,30.0004679221881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.422209827022,39.7206846282739,39.7201925015375,39.721179668156,39.7208859707137,39.721655902963,39.7215462401726,39.7221138422676,39.7221755240046,39.7225579364699,39.7227855322006,39.7230154647252,39.7234414084916,39.7236767282929
0.819444444444444,65.1388510948036,30.0019139936298,30.0005687309397,30.001788678597,30.0009981127523,30.0016812286679,30.001404084317,30.0015878902323,30.0017804740434,30.0014913352684,30.0020888986084,30.0012979912587,30.0021107288923,30.0004954501295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.421727741008,39.720546536609,39.7200425718777,39.7210370349944,39.720731264305,39.7215087702801,39.7213868494413,39.7219622561587,39.7220115435066,39.7224019501661,39.7226170633926,39.722855144308,39.723268569465,39.7235062701769
0.819722222222222,65.1384191805118,30.0019434632073,30.0005689951388,30.001817806119,30.0009974636645,30.0017099469061,30.0014025857373,30.0016161370852,30.0017781882525,30.0015190622047,30.0020859117328,30.0013252336327,30.0021073421258,30.0005227938275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.421241988257,39.7204073617484,39.7198916432007,39.7208933397776,39.7205755782752,39.7213605966985,39.7212264984112,39.7218096502898,39.7218466219081,39.7222449651037,39.7224476723222,39.7226938454695,39.7230948254921,39.7233348879344
0.82,65.1379877753937,30.0019727122666,30.0005692484076,30.0018467174207,30.0009968025509,30.0017384533604,30.0014010740025,30.0016441767599,30.0017758882567,30.0015465869335,30.0020829101495,30.0013522801056,30.0021039428441,30.0005499540156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.42075260022,39.7202671129069,39.719739724373,39.7207485916576,39.7204189214434,39.7212113913066,39.7210651958525,39.721656033685,39.7216807679303,39.7220869902428,39.7222773676619,39.722531577109,39.722920185205,39.7231625902809
0.820277777777778,65.1375568832296,30.0020017417463,30.0005694908117,30.0018754134179,30.0009961294986,30.001766748924,30.0013995492206,30.0016720101271,30.0017735741832,30.0015739103012,30.0020798940001,30.0013791314902,30.0021005311809,30.0005769314253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.420259608205,39.720125799258,39.7195868242207,39.7206027997447,39.7202613025878,39.7210611631512,39.720902950495,39.7215014153272,39.7215139902534,39.7219280345024,39.7221061580436,39.7223683480845,39.7227446571946,39.7229893858911
0.820555555555556,65.1371265077675,30.0020305525826,30.0005697224166,30.0019038950241,30.0009954445944,30.0017948344878,30.0013980114992,30.0016996380551,30.0017712461588,30.001601033152,30.0020768634256,30.0014057885977,30.0020971072694,30.0006037267867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.419763043376,39.7199834299334,39.7194329515291,39.7204559731081,39.7201027304461,39.7209099212381,39.7207397710279,39.7213458041582,39.7213462975176,39.7217681067603,39.7219340520586,39.7222041672132,39.7225682500119,39.7228152833989
0.820833333333333,65.1366966527229,30.002059145709,30.0005699432872,30.0019321631502,30.0009947479249,30.0018227109406,30.0013964609453,30.0017270614102,30.0017689043094,30.0016279563279,30.002073818566,30.0014322522367,30.0020936712422,30.0006303408281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.41926293676,39.7198400140237,39.7192781150433,39.7203081207756,39.7199432137156,39.7207576745317,39.7205756660998,39.7211892090787,39.7211776983223,39.7216072158532,39.721761058258,39.7220390432713,39.722390972167,39.7226402913978
0.821111111111111,65.1362673217789,30.0020875220567,30.0005701534884,30.0019602187049,30.0009940395761,30.0018503791686,30.0013948976654,30.0017542810562,30.0017665487607,30.0016546806689,30.002070759561,30.001458523214,30.002090223231,30.0006567742758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.418759319238,39.7196955605782,39.7191223234678,39.7201592517339,39.7197827610535,39.7206044319556,39.7204106443194,39.7210316389482,39.7210082012267,39.7214453705771,39.7215871851526,39.7218729849942,39.7222128321301,39.7224644184407
0.821388888888889,65.1358385185865,30.0021156825543,30.0005703530848,30.0019880625943,30.0009933196337,30.0018778400557,30.0013933217657,30.0017812978547,30.0017641796376,30.0016812070127,30.0020676865494,30.0014846023346,30.0020867633671,30.0006830278547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.418252221555,39.7195500786053,39.7189655854671,39.7200093749289,39.7196213810764,39.7204502023923,39.7202447142548,39.7208731025857,39.72083781475,39.7212825796872,39.7214124412128,39.7217060010767,39.7220338383312,39.7222876730402
0.821666666666667,65.1354102467646,30.0021436281281,30.0005705421408,30.0020156957222,30.0009925881832,30.0019050944836,30.0013917333518,30.0018081126651,30.0017617970645,30.0017075361948,30.0020645996694,30.0015104904009,30.0020832917811,30.0007091022878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.417741674312,39.7194035770723,39.7188079096656,39.7198584992653,39.719459082361,39.7202949946836,39.7200778844342,39.7207136087693,39.7206665473712,39.7211188518982,39.7212368348694,39.7215381001731,39.7218539991602,39.7221100636685
0.821944444444444,65.1349825099003,30.0021713597018,30.0005707207205,30.0020431189901,30.0009918453094,30.0019321433316,30.0013901325289,30.0018347263447,30.0017594011651,30.0017336690485,30.0020614990587,30.0015361882137,30.0020798086027,30.0007349982963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.417227707972,39.7192560649057,39.7186493046477,39.7197066336073,39.7192958734442,39.7201388176306,39.7199101633459,39.7205531662366,39.7204944075294,39.720954195884,39.721060374513,39.721369290897,39.721673322967,39.721931598758
0.822222222222222,65.1345553115489,30.0021988781964,30.0005708888878,30.0020703332969,30.0009910910972,30.0019589874767,30.0013885194016,30.0018611397481,30.0017569920628,30.0017596064051,30.0020583848542,30.0015616965714,30.0020763139614,30.0007607165999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.416710352858,39.7191075509912,39.7184897789578,39.7195537867783,39.7191317628227,39.7199816799937,39.7197415594383,39.7203917836846,39.7203214036239,39.7207886202785,39.7208830684946,39.7211995818221,39.7214918180621,39.721752286701
0.8225,65.1341286552342,30.0022261845307,30.0005710467063,30.0020973395391,30.0009903256308,30.0019856277935,30.0013868940741,30.0018873537282,30.00175456988,30.0017853490935,30.002055257192,30.0015870162707,30.0020728079857,30.0007862579163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.416189639154,39.718958044174,39.7183293411008,39.7193999675613,39.7189667589539,39.7198235904932,39.7195720811202,39.7202294697699,39.7201475440143,39.7206221336749,39.7207049251253,39.7210289814815,39.7213094927159,39.7215721358497
0.822777777777778,65.1337025444486,30.0022532796211,30.0005711942395,30.002124138611,30.0009895489941,30.0020120651544,30.0013852566503,30.0019133691351,30.0017521347389,30.0018108979406,30.0020521162078,30.0016121481059,30.0020692908036,30.0008116229617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.415665596906,39.7188075532587,39.7181679995419,39.7192451846987,39.7188008702553,39.7196645578086,39.7194017367605,39.7200662331091,39.7199728370207,39.7204547446265,39.720525952677,39.7208574983685,39.7211263551595,39.7213911545168
0.823055555555556,65.1332769826531,30.0022801643811,30.0005713315504,30.0021507314044,30.0009887612707,30.0020383004293,30.0013836072333,30.0019391868172,30.0017496867609,30.001836253771,30.0020489620365,30.0016370928695,30.0020657625426,30.0008368124505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.41513825602,39.7186560870097,39.7180057627066,39.7190894468928,39.7186341051049,39.7195045905795,39.719230534689,39.7199020822785,39.7197972909236,39.7202864616466,39.7203461593818,39.7206851409364,39.7209424135846,39.7212093509754
0.823333333333333,65.1328519732776,30.0023068397221,30.0005714587021,30.0021771188087,30.000987962544,30.002064334486,30.0013819459261,30.0019648076203,30.0017472260671,30.0018614174073,30.0020457948124,30.0016618513518,30.0020622233293,30.0008618270951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.414607646265,39.718503654151,39.7178426389814,39.7189327628055,39.7184664718414,39.7193436974054,39.719058483196,39.7197370258144,39.7196209139643,39.7201172932085,39.7201655534328,39.7205119175986,39.7207576761434,39.721026733459
0.823611111111111,65.1324275197208,30.002333306553,30.0005715757572,30.0022033017108,30.0009871528967,30.0020901681899,30.0013802728309,30.0019902323879,30.0017447527778,30.0018863896698,30.0020426146692,30.001686424341,30.0020586732899,30.0008866676067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.414073797274,39.7183502633664,39.7176786367131,39.718775141059,39.7182979787642,39.7191818868457,39.7188855905323,39.7195710722132,39.7194437143449,39.7199472477455,39.7199841429837,39.7203378367289,39.7205721509493,39.7208433101615
0.823888888888889,65.132003625351,30.0023595657799,30.0005716827781,30.0022292809953,30.0009863324114,30.002115802404,30.0013785880496,30.0020154619616,30.0017422670127,30.0019111713766,30.0020394217398,30.0017108126236,30.0020551125498,30.0009113346942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.413536738541,39.7181959232999,39.7175137642097,39.7186165902351,39.7181286341337,39.7190191674199,39.7187118649101,39.7194042299316,39.7192657002282,39.7197763336517,39.7198019361493,39.7201629066613,39.7203858460761,39.7206590892379
0.824166666666667,65.1315802935054,30.0023856183069,30.0005717798272,30.0022550575445,30.0009855011704,30.002141237989,30.0013768916837,30.0020404971804,30.0017397688911,30.0019357633437,30.0020362161567,30.0017350169835,30.0020515412339,30.0009358290652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.412996499423,39.7180406425553,39.7173480297399,39.7184571188762,39.7179584461711,39.718855547608,39.718537314502,39.7192365073865,39.7190868797382,39.7196045592811,39.7196189410052,39.7199871356905,39.7201987695591,39.7204740788038
0.824444444444444,65.1311575274907,30.0024114650352,30.0005718669664,30.0022806322382,30.0009846592554,30.0021664758034,30.0013751838342,30.0020653388813,30.0017372585317,30.0019601663849,30.0020329980516,30.001759038203,30.0020479594664,30.0009601514253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.412453109143,39.7178844296969,39.7171814415336,39.7182967354846,39.7177874230587,39.71869103585,39.7183619474422,39.7190679129554,39.71890726096,39.7194319329487,39.7194351655885,39.7198105320717,39.7200109293946,39.7202882869358
0.824722222222222,65.1307353305831,30.0024371068639,30.0005719442574,30.0023060059538,30.0009838067479,30.0021915167034,30.0013734646016,30.002089987899,30.0017347360526,30.001984381312,30.0020297675555,30.0017828770622,30.002044367371,30.0009843024786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.411906596786,39.7177272932492,39.717014007782,39.7181354485233,39.7176155729401,39.7185256405469,39.7181857718259,39.7188984549763,39.7187268519399,39.7192584629298,39.7192506178973,39.719633104021,39.7198223335402,39.7201017216717
0.825,65.1303137060288,30.0024625446892,30.0005720117618,30.0023311795664,30.0009829437291,30.0022163615426,30.0013717340859,30.0021144450658,30.0017322015713,30.0020084089345,30.0020265247989,30.001806534339,30.0020407650705,30.0010082829272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.411356991303,39.717569241697,39.7168457366373,39.7179732664157,39.7174429039201,39.7183593700597,39.7180087957096,39.718728141748,39.7185456606856,39.7190841574608,39.7190653058913,39.7194548597153,39.7196329899148,39.7199143910103
0.825277777777778,65.1298926570436,30.0024877794053,30.0005720695408,30.0023561539485,30.0009820702798,30.0022410111726,30.0013699923868,30.002138711212,30.0017296552048,30.0020322500596,30.0020232699116,30.0018300108096,30.0020371526876,30.0010320934716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.410804321508,39.7174102834858,39.7166766362134,39.7178101975458,39.7172694240651,39.7181922327106,39.7178310271113,39.71855698153,39.7183636951663,39.7189090247387,39.7188792374915,39.7192758072924,39.7194429063991,39.7197263029118
0.825555555555555,65.1294721868132,30.0025128119037,30.0005721176556,30.0023809299706,30.0009811864805,30.0022654664426,30.0013682396033,30.0021627871655,30.0017270970697,30.0020559054926,30.0020200030229,30.0018533072478,30.0020335303438,30.0010557348106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.410248616082,39.7172504270218,39.7165067145856,39.7176462502584,39.7170951414029,39.7180242367824,39.7176524740106,39.7183849825427,39.7181809633129,39.7187330729218,39.7186924205808,39.7190959548514,39.7192520908352,39.7195374652979
0.825833333333333,65.1290522984937,30.0025376430733,30.0005721561668,30.0024055085005,30.0009802924111,30.0022897281995,30.0013664758342,30.0021866737521,30.0017245272817,30.0020793760365,30.0020167242611,30.0018764244256,30.0020298981603,30.0010792076413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.409689903571,39.7170896806719,39.716335979791,39.7174814328591,39.716920063923,39.7178553905189,39.7174731443489,39.7182121529676,39.7179974730177,39.7185563101293,39.7185048630035,39.7189153104524,39.719060551027,39.7193478860518
0.826111111111111,65.1286329952113,30.0025622738009,30.0005721851351,30.0024298904036,30.0009793881516,30.0023137972878,30.0013647011778,30.0022103717953,30.0017219459562,30.0021026624921,30.0020134337544,30.0018993631128,30.0020262562577,30.001102512659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.409128212388,39.7169280527639,39.7161644398282,39.7173157536147,39.7167441995768,39.717685702125,39.7172930460291,39.7180385009473,39.7178132321352,39.7183787444418,39.7183165725662,39.7187338821171,39.7188682947404,39.7191575730183
0.826388888888889,65.1282142800626,30.0025867049705,30.0005722046209,30.0024540765432,30.0009784737813,30.0023376745498,30.0013629157318,30.0022338821162,30.0017193532081,30.0021257656582,30.0020101316299,30.0019221240773,30.002022604756,30.0011256505572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.408563570811,39.7167655515867,39.7159921026578,39.7171492207528,39.7165675562774,39.7175151797667,39.7171121869164,39.7178640345859,39.7176282484816,39.7182003839013,39.7181275570372,39.7185516778284,39.7186753297032,39.7189665340041
0.826666666666667,65.1277961561149,30.0026109374639,30.0005722146843,30.00247806778,30.0009775493792,30.0023613608255,30.0013611195936,30.002257205534,30.0017167491515,30.0021486863314,30.0020068180143,30.0019447080848,30.0020189437744,30.0011486220278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.407996006985,39.7166021853902,39.7158189762027,39.7169818424624,39.7163901419,39.7173438315715,39.7169305748377,39.7176887619486,39.7174425298354,39.7180212365112,39.7179378241469,39.7183687055308,39.7184816636053,39.7187747767778
0.826944444444444,65.127378626406,30.0026349721603,30.0005722153851,30.0025018649724,30.0009766150243,30.0023848569525,30.00135931286,30.0022803428654,30.0017141339002,30.002171425306,30.0020034930338,30.0019671158991,30.0020152734318,30.0011714277609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.407425548924,39.7164379623857,39.7156450683473,39.7168136268937,39.7162119642821,39.717171665628,39.7167482175823,39.7175126910622,39.717256083937,39.7178413102364,39.7177473815881,39.7181849731308,39.7182873040989,39.7185823090698
0.827222222222222,65.1269616939447,30.0026588099364,30.0005722067831,30.0025254689763,30.0009756707947,30.0024081637662,30.0013574956277,30.002303294925,30.0017115075673,30.0021939833743,30.0020001568138,30.0019893482819,30.0020115938462,30.0011940684449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.406852224509,39.7162728907456,39.7154703869389,39.7166445821586,39.7160330312232,39.7169986899867,39.7165651229016,39.7173358299152,39.7170689184894,39.7176606130038,39.7175562370158,39.7180004884963,39.7180922587984,39.7183891385729
0.8275,65.1265453617106,30.0026824516666,30.0005721889376,30.0025488806454,30.0009747167686,30.0024312820997,30.0013556679924,30.0023260625252,30.0017088702654,30.0022163613265,30.001996809479,30.0020114059928,30.0020079051351,30.0012165447664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.406276061487,39.7161069786041,39.7152949397866,39.7164747163302,39.7158533504852,39.7168249126594,39.7163812985095,39.7171581864578,39.7168810411577,39.7174791527018,39.7173643980474,39.7178152594572,39.7178965352808,39.7181952729421
0.827777777777778,65.1261296326544,30.0027058982228,30.0005721619079,30.0025721008311,30.0009737530238,30.0024542127838,30.0013538300499,30.002348646476,30.0017062221067,30.0022385599503,30.0019934511538,30.0020332897896,30.0020042074156,30.0012388574104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.405697087476,39.7159402340569,39.7151187346622,39.7163040374436,39.7156729297926,39.7166503416199,39.7161967520824,39.7169797686021,39.7166924595698,39.717296937181,39.717171872263,39.7176292938058,39.7177001410858,39.7180007197946
0.828055555555556,65.1257145096983,30.0027291504744,30.000572125753,30.0025951303821,30.0009727796375,30.0024769566468,30.0013519818952,30.0023710475854,30.0017035632026,30.0022605800318,30.0019900819616,30.0020550004277,30.0020005008039,30.00126100706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.405115329962,39.7157726651611,39.7149417793001,39.7161325534955,39.7154917768324,39.7164749848037,39.7160114912592,39.716800584222,39.7165031813162,39.717113974254,39.7169786672053,39.717442599296,39.7175030837155,39.7178054867102
0.828333333333333,65.1252999957355,30.0027522092884,30.0005720805315,30.002617970145,30.0009717966868,30.002499514515,30.001350123623,30.002393266659,30.0017008936642,30.0022824223546,30.0019867020255,30.0020765386609,30.0019967854158,30.0012829943968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.404530816299,39.7156042799361,39.7147640813973,39.7159602724444,39.7153098992543,39.7162988501085,39.7158255236417,39.7166206411536,39.7163132139501,39.7169302716956,39.7167847903799,39.7172551836445,39.717305370635,39.7176095812314
0.828611111111111,65.124886093631,30.0027750755294,30.000572026302,30.002640620964,30.0009708042485,30.0025218872124,30.0013482553277,30.0024153045004,30.0016982136018,30.0023040877,30.0019833114679,30.0020979052405,30.0019930613665,30.0013048201005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.403943573713,39.7154350863628,39.7145856486136,39.7157872022112,39.7151273046709,39.716121945394,39.7156388567943,39.7164399471952,39.7161225649875,39.7167458372428,39.7165902492552,39.71706705453,39.7171070092723,39.7174130108633
0.828888888888889,65.1244728062213,30.0027977500594,30.0005719631229,30.0026630836809,30.0009698023989,30.0025440755604,30.0013463771029,30.0024371619106,30.0016955231255,30.0023255768477,30.0019799104105,30.0021191009161,30.0019893287706,30.001326484849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.403353629299,39.7152650923845,39.7144064885717,39.7156133506786,39.7149440006576,39.715944278482,39.7154514982447,39.7162585101075,39.7159312419076,39.716560678595,39.7163950512628,39.7168782195938,39.7169080070184,39.7172157830738
0.829166666666667,65.1240601363148,30.0028202337382,30.0005718910521,30.0026853591352,30.0009687912141,30.0025660803785,30.001344489042,30.0024588396888,30.0016928223447,30.0023468905747,30.0019764989745,30.0021401264353,30.001985587742,30.0013479893187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.402761010022,39.7150943059064,39.7142266088574,39.7154387256915,39.7147599947529,39.7157658571569,39.7152634554833,39.7160763376134,39.7157392521525,39.7163748034143,39.7161992037971,39.7166886864399,39.7167083712275,39.7170179052938
0.829444444444444,65.1236480866917,30.0028425274231,30.0005718101475,30.0027074481638,30.0009677707697,30.0025879024836,30.0013425912381,30.0024803386318,30.0016901113682,30.0023680296562,30.0019730772804,30.0021609825434,30.0019818383941,30.0013693341841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.402165742717,39.714922734796,39.7140460170196,39.7152633350576,39.7145752944586,39.7155866891653,39.7150747359639,39.7158934373986,39.7155466031277,39.7161882193254,39.7160027142161,39.716498462635,39.7165081092172,39.7168193849174
0.829722222222222,65.1232366601043,30.0028646319687,30.0005717204667,30.0027293516016,30.0009667411412,30.0026095426906,30.0013406837836,30.0025016595341,30.0016873903043,30.0023889948652,30.0019696454483,30.0021816699838,30.0019780808398,30.0013905201181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.401567854093,39.7147503868834,39.7138647205703,39.7150871865465,39.7143899072395,39.7154067822164,39.7148853471037,39.7157098171113,39.715353302202,39.7160009339155,39.7158055898412,39.7163075557086,39.7163072282682,39.7166202293015
0.83,65.122825859277,30.0028865482275,30.0005716220671,30.0027510702809,30.0009657024035,30.0026310018118,30.0013387667705,30.0025228031881,30.0016846592609,30.0024097869724,30.0019662035975,30.002202189498,30.0019743151914,30.0014115477918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.400967370727,39.714577269961,39.7136827269852,39.7149102878908,39.7142038405241,39.7152261439823,39.7146952962832,39.7155254843626,39.7151593567076,39.715812954735,39.715607837957,39.7161159731532,39.7161057356249,39.7164204457667
0.830277777777778,65.1224156869067,30.0029082770495,30.0005715150059,30.0027726050318,30.0009646546315,30.0026522806574,30.0013368402906,30.0025437703841,30.0016819183453,30.0024304067466,30.0019627518468,30.0022225418253,30.0019705415604,30.0014324178745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.400364319071,39.7144033917839,39.7135000437031,39.7147326467857,39.7140171017041,39.7150447820977,39.7145045908463,39.7153404467263,39.7149647739402,39.7156242892972,39.7154094658119,39.7159237224244,39.7159036384953,39.7162200415969
0.830555555555556,65.1220061456627,30.0029298192822,30.00057139934,30.0027939566819,30.0009635978994,30.0026733800354,30.0013349044349,30.0025645619099,30.0016791676642,30.0024508549544,30.0019592903143,30.0022427277032,30.001966760058,30.0014531310339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.399758725448,39.7142287600698,39.7133166781267,39.7145542708891,39.713829698135,39.7148627041602,39.7143132381007,39.7151547117393,39.7147695611593,39.7154349450783,39.7152104806181,39.7157308109408,39.7157009440512,39.7160190240393
0.830833333333333,65.1215972381867,30.0029511757706,30.0005712751261,30.0028151260565,30.0009625322814,30.0026943007514,30.0013329592944,30.0025851785513,30.0016764073239,30.00247113236,30.0019558191177,30.0022627478668,30.0019629707946,30.001473687936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.399150616054,39.7140533824994,39.7131326376223,39.714375167822,39.713641637136,39.7146799177305,39.7141212453179,39.7149682869018,39.7145737255883,39.715244929518,39.7150108895514,39.7155372460846,39.7154976594282,39.715817400305
0.831111111111111,65.1211889670933,30.0029723473574,30.0005711424208,30.0028361139786,30.0009614578512,30.0027150436087,30.0013310049593,30.0026056210919,30.0016736374301,30.002491239726,30.0019523383739,30.0022826030496,30.0019591738804,30.0014940892449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.398540016957,39.7138772667164,39.7129479295198,39.7141953451683,39.7134529259901,39.7144964303325,39.7139286197332,39.7147811796768,39.7143772744143,39.7150542500191,39.7148106997518,39.7153430352013,39.7152937917258,39.7156151775688
0.831388888888889,65.1207813349699,30.002993334883,30.0005710012802,30.0028569212689,30.0009603746821,30.0027356094085,30.0013290415196,30.002625890313,30.0016708580881,30.0025111778123,30.0019488481994,30.0023022939829,30.0019553694245,30.0015143356231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.397926954101,39.7137004203273,39.7127625611134,39.7140148104752,39.7132635719444,39.714312249453,39.7137353685459,39.7145933974911,39.7141802147885,39.714862913948,39.7146099183232,39.7151481855998,39.7150893480077,39.7154123629693
0.831666666666667,65.120374344377,30.0030141391851,30.0005708517605,30.0028775487457,30.0009592828473,30.0027559989495,30.0013270690648,30.0026459869938,30.0016680694024,30.0025309473771,30.00194534871,30.0023218213959,30.0019515575359,30.0015344277314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.397311453302,39.713522850902,39.7125765396611,39.7138335712529,39.7130735822098,39.7141273825427,39.7135414989193,39.7144049477348,39.7139825538263,39.7146709286346,39.7144085523337,39.7149527045527,39.7148843353016,39.7152089636092
0.831944444444444,65.1199679978481,30.0030347610991,30.0005706939174,30.0028979972248,30.0009581824194,30.0027762130283,30.001325087684,30.0026659119112,30.0016652714774,30.0025505491763,30.0019418400209,30.0023411860158,30.0019477383228,30.0015543662289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.39669354025,39.7133445659737,39.7123898723851,39.7136516349754,39.7128829639615,39.7139418370153,39.7133470179812,39.7142158377613,39.7137842986072,39.7144783013725,39.7142066088158,39.7147565992966,39.7146787605998,39.7150049865551
0.832222222222222,65.1195622978898,30.0030552014582,30.0005705278067,30.00291826752,30.0009570734711,30.0027962524392,30.0013230974658,30.00268566584,30.0016624644166,30.0025699839637,30.0019383222467,30.002360388568,30.0019439118929,30.0015741517728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.396073240512,39.7131655730388,39.7122025664719,39.7134690090799,39.7126917243392,39.7137556202484,39.7131519328234,39.7140260748881,39.7135854561753,39.714285039419,39.7140040947663,39.7145598770317,39.7144726308588,39.714800438838
0.8325,65.1191572469824,30.0030754610929,30.0005703534836,30.0029383604424,30.0009559560742,30.0028161179742,30.0013210984984,30.0027052495528,30.0016596483233,30.0025892524909,30.0019347955017,30.0023794297757,30.0019400783532,30.0015937850188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.395450579528,39.7129858795576,39.7120146290724,39.7132857009672,39.7124998704468,39.7135687395832,39.7129562505023,39.7138356663964,39.713386033539,39.7140911499953,39.7138010171466,39.7143625449223,39.7142659529997,39.7145953274531
0.832777777777778,65.1187528475794,30.0030955408313,30.0005701710033,30.0029582768011,30.0009548303007,30.002835810423,30.0013190908697,30.0027246638198,30.0016568233,30.0026083555076,30.0019312598992,30.0023983103601,30.0019362378104,30.0016132666207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.394825582614,39.7128054929536,39.7118260673018,39.7131017180019,39.7123074093526,39.7133812023246,39.7127599780389,39.713644619531,39.7131860376713,39.7138966402868,39.7135973828825,39.7141646100967,39.7140587339083,39.7143896593603
0.833055555555556,65.1183491021081,30.0031154414993,30.0005699804208,30.0029780174026,30.000953696222,30.0028553305731,30.0013170746671,30.0027439094093,30.0016539894489,30.0026272937611,30.0019277155522,30.0024170310405,30.0019323903705,30.0016325972307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.394198274962,39.7126244206142,39.7116368882402,39.7129170675125,39.7121143480898,39.7131930157415,39.7125631224187,39.7134529415011,39.71298547551,39.7137015174428,39.713393198865,39.7139660796476,39.7138509804352,39.7141834414836
0.833333333333333,65.1179460129696,30.0031351639203,30.0005697817908,30.0029975830512,30.0009525539093,30.0028746792098,30.0013150499776,30.0027629870872,30.0016511468717,30.0026460679968,30.0019241625731,30.002435592534,30.0019285361388,30.0016517774992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.39356868164,39.7124426698909,39.7114470989321,39.7127317567914,39.7119206936562,39.713004187067,39.7123656905922,39.7132606394798,39.7127843539577,39.7135057885769,39.7131884719496,39.7137669606319,39.7136426993957,39.713976680712
0.833611111111111,65.1175435825388,30.0031547089153,30.0005695751678,30.0030169745489,30.0009514034333,30.002893857116,30.0013130168877,30.0027818976174,30.0016482956695,30.0026646789579,30.0019206010736,30.0024539955559,30.0019246752204,30.001670808075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.392936827593,39.7122602480988,39.7112567063871,39.7125457930949,39.7117264530144,39.7128147234981,39.7121676894745,39.7130677206046,39.7125826798819,39.7133094607671,39.7129832089569,39.7135672600709,39.7134338975702,39.7137693838993
0.833888888888889,65.1171418131646,30.0031740773028,30.0005693606062,30.0030361926953,30.0009502448645,30.0029128650725,30.0013109754836,30.0028006417615,30.0016454359428,30.0026831273855,30.0019170311649,30.0024722408193,30.0019208077195,30.001689689605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.392302737642,39.7120771625172,39.7110657175797,39.7123591836437,39.7115316330922,39.7126246321963,39.711969125946,39.7128741919774,39.712380460115,39.7131125410559,39.7127774166725,39.7133669849506,39.7132245817043,39.713561557864
0.834166666666667,65.1167407071702,30.003193269899,30.0005691381599,30.0030552382878,30.0009490782733,30.0029317038577,30.0013089258509,30.0028192202789,30.0016425677919,30.0027014140186,30.0019134529578,30.0024903290356,30.0019169337399,30.0017084227346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.391666436488,39.7118934203898,39.7108741394491,39.7121719356227,39.7113362407822,39.7124339202873,39.711770006852,39.7126800606643,39.7121777014549,39.7129150364503,39.7125711018474,39.7131661422215,39.7130147585087,39.7133532093898
0.834444444444445,65.1163402668529,30.0032122875178,30.0005689078829,30.0030741121213,30.0009479037293,30.0029503742478,30.0013068680752,30.0028376339267,30.0016396913164,30.0027195395941,30.0019098665622,30.0025082609139,30.0019130533849,30.0017270081074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.391027948706,39.7117090289243,39.7106819789001,39.7119840561811,39.7111402829423,39.7122425948613,39.7115703390032,39.7124853336963,39.7119744106645,39.7127169539219,39.7123642711976,39.7129647387991,39.7128044346595,39.7131443452253
0.834722222222222,65.1159404944845,30.0032311309705,30.0005686698287,30.0030928149884,30.0009467213023,30.0029688770169,30.0013048022412,30.0028558834602,30.0016368066153,30.0027375048468,30.0019062720878,30.0025260371613,30.0019091667572,30.0017454463651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.390387298751,39.7115239952929,39.7104892428026,39.7117955524328,39.7109437663957,39.7120506629732,39.7113701291756,39.712290018069,39.7117705944721,39.7125183004073,39.7121569314049,39.7127627815635,39.7125936167982,39.7129349720846
0.835,65.1155413923113,30.0032498010663,30.0005684240509,30.0031113476797,30.0009455310614,30.0029872129366,30.0013027284335,30.0028739696322,30.0016339137874,30.0027553105092,30.0019026696434,30.0025436584832,30.001905273959,30.001763738148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.389744510959,39.7113383266325,39.7102959379918,39.7116064314561,39.7107466979311,39.7118581316426,39.7111693841104,39.7120941207427,39.7115662595716,39.712319082808,39.7119490891163,39.7125602773601,39.7123823115319,39.7127250966469
0.835277777777778,65.1151429625543,30.0032682986116,30.0005681706026,30.003129710983,30.0009443330755,30.0030053827764,30.0013006467361,30.0028918931934,30.0016310129307,30.0027729573121,30.0018990593374,30.0025611255828,30.0019013750918,30.0017818840945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.38909960954,39.7111520300445,39.7101020712685,39.7114167002942,39.7105490843026,39.7116650078539,39.7109681105146,39.7118976486427,39.7113614126225,39.7121193079902,39.7117407509447,39.7123572329992,39.7121705254333,39.712514725557
0.835555555555555,65.1147452074094,30.0032866244108,30.0005679095369,30.0031479056841,30.0009431274133,30.0030233873036,30.0012985572329,30.0029096548924,30.0016281041429,30.0027904459839,30.0018954412777,30.0025784391612,30.0018974702568,30.0017998848413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.388452618587,39.7109651125949,39.709907649399,39.7112263659551,39.71035093223,39.7114712985564,39.710766315061,39.7117006086594,39.7111560602499,39.7119189827857,39.7115319234686,39.7121536552565,39.711958265041,39.7123038654253
0.835833333333333,65.114348129047,30.0033047792658,30.0005676409064,30.0031659325665,30.0009419141431,30.0030412272832,30.0012964600069,30.0029272554754,30.0016251875212,30.0028077772509,30.0018918155716,30.0025955999177,30.0018935595545,30.0018177410234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.387803562071,39.7107775813148,39.7097126791154,39.7110354354117,39.7101522483988,39.7112770106644,39.7105640043879,39.7115030076483,39.7109502090449,39.7117181139912,39.7113226132325,39.7119495508729,39.7117455368593,39.7120925228277
0.836111111111111,65.113951729613,30.0033227639761,30.0005673647638,30.0031837924112,30.0009406933329,30.0030589034779,30.0012943551413,30.0029446956868,30.0016222631622,30.0028249518374,30.0018881823258,30.0026126085496,30.0018896430848,30.0018354532741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.387152463844,39.7105894432002,39.7095171671156,39.7108439156019,39.7099530394603,39.7110821510575,39.7103611850996,39.7113048524301,39.7107438655643,39.711516708369,39.7111128267467,39.7117449265547,39.7115323473587,39.711880704306
0.836388888888889,65.1135560112283,30.0033405793387,30.0005670811615,30.0032014859972,30.0009394650503,30.0030764166482,30.0012922427183,30.0029619762685,30.0016193311621,30.0028419704656,30.0018845416465,30.002629465752,30.0018857209473,30.001853022225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.386499347638,39.7104007052122,39.7093211200633,39.7106518134289,39.7097533120319,39.7108867265806,39.7101578637664,39.7111061497909,39.7105370363312,39.7113147726466,39.7109025704878,39.7115397889741,39.7113187029758,39.7116684163681
0.836666666666667,65.1131609759889,30.0033582261484,30.0005667901515,30.0032190141008,30.0009382293628,30.0030937675526,30.0012901228202,30.0029790979605,30.0016163916166,30.0028588338557,30.0018808936392,30.0026461722184,30.0018817932408,30.001870448506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.385844237066,39.7102113742768,39.7091245445885,39.7104591357612,39.709553072697,39.7106907440437,39.7099540469248,39.7109069064823,39.7103297278346,39.7111123135174,39.7106918508985,39.7113341447685,39.7111046101134,39.7114556654876
0.836944444444444,65.1127666259665,30.0033757051976,30.0005664917858,30.0032363774964,30.0009369863374,30.003110956947,30.0012879955285,30.0029960615004,30.0016134446209,30.0028755427256,30.0018772384092,30.0026627286399,30.0018778600639,30.0018877327453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.385187155622,39.7100214572858,39.7089274472871,39.7102658894326,39.7093523280053,39.7104942102226,39.7097497410775,39.7107071292216,39.7101219465302,39.7109093376403,39.7104806743879,39.7111280005415,39.7108900751405,39.7112424581044
0.837222222222222,65.1123729632081,30.0033930172764,30.0005661861162,30.0032535769559,30.0009357360408,30.0031279855853,30.0012858609246,30.0030128676237,30.0016104902697,30.0028920977912,30.0018735760608,30.0026791357058,30.0018739215143,30.0019048755693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.38452812668,39.7098309610961,39.7087298347215,39.7100720812425,39.7091510844725,39.7102971318585,39.7095449526933,39.7105068246916,39.7099136988395,39.7107058516399,39.7102690473315,39.7109213628623,39.7106751043928,39.7110288006246
0.8375,65.1119799897366,30.0034101631723,30.0005658731941,30.0032706132488,30.0009344785395,30.003144854219,30.0012837190893,30.0030295170639,30.0016075286573,30.0029084997663,30.0018699066982,30.0026953941035,30.0018699776894,30.0019218776029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.3838671735,39.7096398925301,39.7085317134201,39.7098777179557,39.7089493485811,39.7100995156585,39.7093396882078,39.7103059995411,39.7097049911511,39.7105018621071,39.7100569760711,39.7107142382664,39.7104597041723,39.7108146994207
0.837777777777778,65.1115877075504,30.0034271436707,30.0005655530709,30.0032874871425,30.0009332138997,30.0031615635977,30.0012815701032,30.0030460105523,30.0016045598775,30.0029247493628,30.0018662304246,30.0027115045184,30.0018660286861,30.001938739469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.383204319221,39.709448258376,39.7083330898782,39.7096828063031,39.7087471267797,39.7099013682953,39.7091339540229,39.7101046603845,39.7094958298196,39.7102973755984,39.7098444669156,39.7105066332551,39.710243880748,39.7106001608316
0.838055555555556,65.1111961186241,30.0034439595545,30.0005652257976,30.0033041994021,30.0009319421872,30.0031781144684,30.0012794140464,30.0030623488178,30.0016015840234,30.0029408472902,30.0018625473431,30.0027274676337,30.0018620746006,30.001955461789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.382539586864,39.7092560653875,39.7081339705574,39.709487352981,39.7085444254838,39.7097026964077,39.7089277565074,39.7099028138028,39.7092862211669,39.7100923986367,39.7096315261403,39.7102985542962,39.7100276403554,39.7103851911627
0.838333333333333,65.1108052249079,30.0034606116043,30.0005648914251,30.0033207507903,30.0009306634675,30.0031945075762,30.0012772509984,30.0030785325874,30.001598601188,30.0029567942562,30.001858857556,30.0027432841309,30.0018581155287,30.0019720451826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.381872999337,39.7090633202843,39.7079343618861,39.709291364652,39.7083412510757,39.7095035066004,39.7087211019966,39.7097004663425,39.7090761714813,39.709886937711,39.7094181599876,39.7100900078236,39.709810989197,39.7101697966864
0.838611111111111,65.1104150283287,30.0034771005983,30.000564550004,30.0033371420677,30.0009293778059,30.0032107436637,30.0012750810387,30.0030945625859,30.0015956114636,30.0029725909662,30.0018551611652,30.0027589546894,30.0018541515657,30.0019884902677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.381204579428,39.7088700297522,39.7077342702594,39.7090948479445,39.7081376099043,39.7093038054445,39.7085139967928,39.7094976245169,39.7088656870181,39.7096809992767,39.7092043746667,39.7098810002379,39.7095939334423,39.7099539836415
0.838888888888889,65.1100255307892,30.0034934273123,30.0005642015849,30.0033533739923,30.0009280852673,30.0032268234715,30.0012729042461,30.0031104395359,30.001592614942,30.0029882381238,30.0018514582719,30.0027744799867,30.0018501828063,30.0020047976606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.38053434981,39.7086762004428,39.7075337020396,39.7088978094533,39.7079335082855,39.7091035994771,39.7083064471655,39.7092942948053,39.7086547739999,39.7094745897559,39.708990176354,39.709671537906,39.709376479228,39.7097377582339
0.839166666666667,65.1096367341688,30.0035095925199,30.000563846218,30.0033694473202,30.0009267859163,30.0032427477379,30.0012707206992,30.0031261641579,30.0015896117146,30.0030037364302,30.0018477489768,30.0027898606981,30.0018462093447,30.0020209679758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.37986233304,39.708481838974,39.7073326635557,39.7087002557394,39.7077289525024,39.7089028952018,39.708098459351,39.7090904836537,39.7084434386162,39.7092677155369,39.7087755711931,39.7094616271618,39.7091586326579,39.7095211266366
0.839444444444444,65.1092486403232,30.0035255969923,30.0005634839534,30.003385362805,30.0009254798173,30.0032585171991,30.0012685304761,30.0031417371703,30.0015866018723,30.0030190865847,30.0018440333803,30.0028050974973,30.0018422312747,30.0020370018262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.379188551559,39.70828695193,39.7071311611039,39.7085021933299,39.7075239488053,39.7087016990887,39.707890039553,39.7088861974745,39.7082316870238,39.7090603829748,39.7085605652949,39.7092512743057,39.7089403998031,39.7093040949896
0.839722222222222,65.1088612510848,30.0035414414983,30.0005631148408,30.003401121198,30.0009241670343,30.0032741325889,30.0012663336545,30.0031571592893,30.0015835855057,30.0030342892846,30.0018403115819,30.0028201910557,30.0018382486895,30.002052899823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.378513027696,39.7080915458614,39.7069292009478,39.7083036287187,39.7073185034114,39.7085000175743,39.7076811939423,39.7086814426468,39.708019525347,39.7088525983917,39.7083451647377,39.709040485605,39.7087217867024,39.7090866694001
0.84,65.1084745682629,30.0035571268044,30.0005627389299,30.0034167232484,30.000922847631,30.003289594639,30.0012641303119,30.0031724312288,30.0015805627046,30.003049345225,30.001836583681,30.002835142043,30.0018342616816,30.0020686625755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.377835783661,39.7078956272852,39.7067267893181,39.7081045683664,39.7071126225057,39.7082978570621,39.7074719286575,39.7084762255168,39.7078069596774,39.7086443680764,39.7081293755674,39.7088292672941,39.708502799362,39.7088688559427
0.840277777777778,65.1080885936433,30.0035726536748,30.0005623562702,30.003432169703,30.0009215216708,30.0033049040789,30.0012619205251,30.003187553701,30.0015775335586,30.0030642550991,30.0018328497761,30.0028499511267,30.0018302703435,30.0020842906916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.377156841552,39.7076992026851,39.7065239324132,39.7079050186999,39.7069063122405,39.7080952239222,39.7072622498044,39.7082705523972,39.7075939960743,39.7084356982848,39.7079132037973,39.7086176255746,39.7082834437556,39.7086506606596
0.840555555555556,65.1077033289892,30.0035880228712,30.0005619669109,30.0034474613064,30.000920189217,30.0033200616359,30.0012597043709,30.0032025274155,30.0015744981567,30.0030790195978,30.0018291099653,30.0028646189726,30.0018262747666,30.0020997847774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.376476223354,39.7075022785115,39.7063206363988,39.7077049861133,39.7066995787359,39.7078921244916,39.7070521634566,39.7080644295681,39.7073806405647,39.7082265952398,39.7076966554088,39.7084055666151,39.7080637258249,39.7084320895603
0.840833333333333,65.1073187760407,30.0036032351532,30.0005615709009,30.0034625988009,30.0009188503323,30.0033350680352,30.0012574819253,30.00321735308,30.0015714565876,30.0030936394101,30.0018253643462,30.0028791462442,30.0018222750422,30.0021151454371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.375793950935,39.7073048611816,39.7061169074085,39.7075044769674,39.7064924280793,39.7076885650745,39.7068416756555,39.7078578632763,39.7071668991434,39.7080170651317,39.707479736351,39.7081930965516,39.7078436514795,39.7082131486221
0.841111111111111,65.1069349365151,30.0036182912781,30.0005611682891,30.0034775829265,30.0009175050793,30.0033499239996,30.0012552532642,30.0032320314001,30.0015684089393,30.0031081152229,30.001821613016,30.0028935336034,30.0018182712609,30.0021303732736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.375110046054,39.7071069570796,39.7059127515436,39.70730349759,39.7062848663263,39.7074845519421,39.7066307924102,39.7076508597363,39.7069527777731,39.7078071141181,39.7072624525408,39.7079802214877,39.7076232265969,39.7079938437901
0.841388888888889,65.1065518121071,30.0036331920005,30.0005607591242,30.0034924144211,30.0009161535202,30.0033646302498,30.0012530184631,30.0032465630793,30.0015653552996,30.0031224477211,30.0018178560712,30.00290778171,30.0018142635129,30.0021454688878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.374424530355,39.7069085725568,39.7057081748733,39.7071020542764,39.7060768995002,39.7072800913329,39.7064195196979,39.7074434251296,39.7067382823844,39.7075967483239,39.7070448098635,39.7077669474943,39.7074024570225,39.7077741809774
0.841666666666667,65.1061694044889,30.003647938073,30.0005603434544,30.0035070940202,30.0009147957171,30.0033791875045,30.0012507775971,30.0032609488187,30.0015622957557,30.0031366375874,30.0018140936077,30.0029218912217,30.0018102518878,30.0021604328789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.373737425369,39.7067097139314,39.7055031834345,39.7069001532887,39.7058685335926,39.7070751894526,39.7062078634638,39.7072355656053,39.7065234188764,39.7073859738418,39.7068268141723,39.7075532806101,39.7071813485704,39.7075541660648
0.841944444444444,65.1057877153102,30.0036625302459,30.0005599213281,30.003521622457,30.0009134317315,30.0033935964799,30.0012485307407,30.0032751893176,30.0015592303943,30.0031506855028,30.0018103257213,30.0029358627945,30.0018062364749,30.0021752658447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.373048752516,39.7065103874891,39.7052977832327,39.7066978008566,39.7056597745629,39.7068698524747,39.7059958296214,39.70702728728,39.7063081931159,39.707174796732,39.7066084712888,39.7073392268416,39.7069599070227,39.7073338049014
0.842222222222222,65.1054067461984,30.003676969267,30.0005594927932,30.0035360004627,30.0009120616248,30.0034078578903,30.0012462779684,30.003289285273,30.0015561593017,30.0031645921457,30.0018065525067,30.0029496970822,30.0018022173628,30.002189968381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.372358533104,39.7063105994828,39.7050919802413,39.7064950031772,39.7054506283389,39.7066640865398,39.7057834240523,39.7068185962381,39.7060926109385,39.7069632230225,39.7063897870031,39.7071247921629,39.7067381381298,39.7071131033046
0.8425,65.1050264987588,30.003691255882,30.0005590578975,30.0035502287659,30.0009106854582,30.0034219724475,30.0012440193541,30.0033032373799,30.0015530825638,30.003178358193,30.0018027740587,30.002963394737,30.0017981946396,30.0022045410822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.371666788329,39.706110356133,39.7048857804019,39.7062917664152,39.7052411008168,39.7064578977565,39.7055706526068,39.7066094985317,39.7058766781481,39.7067512587092,39.7061707670737,39.7069099825164,39.7065160476109,39.70689206706
0.842777777777778,65.1046469745746,30.003705390834,30.0005586166886,30.0035643080934,30.0009093032924,30.0034359408614,30.0012417549713,30.0033170463311,30.001550000266,30.0031919843191,30.0017989904711,30.0029769564088,30.0017941683931,30.0022189845407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.370973539278,39.7059096636278,39.7046791896249,39.706088096703,39.7050311978613,39.7062512922012,39.7053575211034,39.7064000001806,39.7056604005171,39.706538909756,39.7059514172276,39.7066948038125,39.7062936411538,39.7066707019216
0.843055555555556,65.1042681752069,30.003719374864,30.0005581692139,30.0035782391694,30.0009079151879,30.0034497638397,30.0012394848933,30.0033307128173,30.0015469124932,30.0032054711968,30.0017952018375,30.0029903827458,30.0017901387104,30.0022332993475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.370278806926,39.7057085281229,39.7044722137887,39.7058840001407,39.7048209253054,39.706044275918,39.7051440353294,39.706190107173,39.7054437837867,39.706326182095,39.7057317431607,39.7064792619297,39.7060709244149,39.7064490136121
0.843333333333333,65.1038901021952,30.0037332087108,30.0005577155206,30.0035920227159,30.000906521205,30.0034634420878,30.0012372091928,30.0033442375271,30.00154381933,30.0032188194965,30.0017914082507,30.0030036743941,30.0017861056782,30.0022474860917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.369582612136,39.7055069557417,39.7042648587409,39.7056794827964,39.7046102889511,39.7058368549191,39.7049302010408,39.7059798254647,39.7052268336667,39.7061130816262,39.7055117505376,39.7062633627148,39.7058479030197,39.7062270078226
0.843611111111111,65.103512757057,30.0037468931106,30.0005572556558,30.0036056594528,30.0009051214036,30.0034769763089,30.0012349279423,30.0033576211471,30.0015407208603,30.0032320298867,30.0017876098034,30.0030168319979,30.0017820693828,30.0022615453608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.368884975665,39.7053049525757,39.7040571302973,39.705474550706,39.7043992945689,39.7056290351848,39.7047160239623,39.7057691609802,39.7050095558359,39.7058996142182,39.7052914449921,39.7060471119831,39.7056245825623,39.7060046902132
0.843888888888889,65.1031361412884,30.0037604287975,30.0005567896662,30.0036191500978,30.0009037158434,30.0034903672043,30.0012326412139,30.0033708643616,30.0015376171679,30.003245103034,30.0017838065874,30.0030298561996,30.0017780299099,30.0022754777408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.368185918157,39.7051025246843,39.7038490342428,39.7052692098738,39.7041879478984,39.7054208226635,39.7045015097877,39.705558119612,39.704791955942,39.7056857857079,39.7050708321267,39.7058305155183,39.7054009686063,39.7057820664127
0.844166666666667,65.102760256364,30.0037738165033,30.0005563175983,30.0036324953662,30.0009023045836,30.0035036154729,30.0012303490793,30.0033839678529,30.0015345083358,30.0032580396026,30.0017799986943,30.0030427476395,30.0017739873447,30.0022892838157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.367485460149,39.7048996780951,39.7036405763314,39.7050634662722,39.703976254648,39.7052122232722,39.7042866641797,39.705346707221,39.704574039602,39.7054716019007,39.7048499175131,39.7056135790729,39.7051770666841,39.705559142019
0.844444444444444,65.1023851037368,30.0037870569574,30.0005558394987,30.0036456959712,30.0009008876833,30.0035167218115,30.0012280516098,30.0033969323013,30.0015313944469,30.0032708402551,30.001776186215,30.003055506956,30.0017699417719,30.0023029641681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.366783622069,39.7046964188037,39.7034317622858,39.7048573258417,39.7037642204954,39.7050032428959,39.7040714927703,39.7051349296369,39.7043558124019,39.7052570685708,39.7046287066926,39.7053963083679,39.7049528822977,39.705335922599
0.844722222222222,65.1020106848388,30.0038001508871,30.0005553554136,30.0036587526238,30.0008994652015,30.0035296869147,30.0012257488765,30.0034097583848,30.0015282755833,30.0032835056518,30.00177236924,30.0030681347857,30.0017658932759,30.0023165193787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.366080424235,39.7044927527743,39.7032225977981,39.7046507944915,39.7035518510873,39.7047938873886,39.7038560011606,39.7049227926577,39.704137279897,39.705042191461,39.7044072051754,39.7051787090934,39.7047284209183,39.7051124136887
0.845,65.1016370010806,30.0038130990172,30.0005548653888,30.0036716660325,30.0008980371965,30.003542511475,30.0012234409499,30.0034224467795,30.001525151827,30.0032960364511,30.0017685478592,30.003080631763,30.0017618419405,30.0023299500267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.365375886859,39.7042886859394,39.7030130885295,39.7044438780993,39.7033391520399,39.7045841625724,39.7036401949211,39.7047103020505,39.7039184476122,39.7048269762829,39.7041854184414,39.7049607869082,39.7045036879865,39.7048886207936
0.845277777777778,65.1012640538519,30.0038259020704,30.0005543694703,30.0036844369041,30.0008966037266,30.0035551961828,30.0012211279003,30.0034349981593,30.0015220232593,30.0033084333093,30.0017647221622,30.0030929985208,30.0017577878489,30.0023432566896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.364670030044,39.7040842242,39.7028032401107,39.7042365825112,39.7031261289386,39.7043740742387,39.7034240795918,39.7044974635509,39.7036993210416,39.7046114287171,39.7039633519401,39.7047425474402,39.7042786889129,39.7046645493885
0.845555555555556,65.1008918445215,30.003838560767,30.0005538677036,30.0036970659426,30.0008951648497,30.0035677417262,30.0012188097975,30.0034474131961,30.0015188899612,30.0033206968807,30.0017608922379,30.0031052356896,30.0017537310841,30.0023564399431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.363962873786,39.7038793734257,39.7025930581417,39.7040289135425,39.7029127873384,39.7041636281474,39.7032076606822,39.7042842828636,39.7034799056494,39.7043955544133,39.7037410110907,39.7045239962865,39.7040534290773,39.7044402049175
0.845833333333333,65.1005203744373,30.003851075825,30.0005533601342,30.0037095538503,30.0008937206236,30.0035801487912,30.0012164867112,30.0034596925595,30.0015157520133,30.0033328278177,30.0017570581749,30.0031173438983,30.0017496717283,30.0023695003614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.363254437974,39.7036741394551,39.7023825481923,39.7038208769767,39.702699132764,39.7039528300273,39.7029909436717,39.7040707656624,39.7032602068689,39.7041793589904,39.703518401282,39.7043051390136,39.7038279138298,39.7042155927947
0.846111111111111,65.1001496449264,30.0038634479603,30.0005528468073,30.003721901327,30.0008922711055,30.0035924180619,30.0012141587105,30.0034718369174,30.0015126094956,30.0033448267704,30.0017532200612,30.0031293237739,30.0017456098636,30.0023824385169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.362544742391,39.7034685280954,39.7021717158018,39.7036124785669,39.7024851707097,39.7037416855765,39.7027739340091,39.7038569175902,39.7030402301039,39.7039628480364,39.7032955278727,39.704085981157,39.70360214849,39.7039907184036
0.846388888888889,65.0997796572955,30.0038756778863,30.0005523277679,30.0037341090704,30.0008908163527,30.0036045502198,30.0012118258641,30.0034838469351,30.0015094624879,30.0033566943872,30.0017493779842,30.0031411759411,30.0017415455712,30.0023952549804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.361833806712,39.7032625451227,39.7019605664792,39.7034037240349,39.7022709066398,39.7035302004621,39.7025566371133,39.7036427442592,39.7028199807276,39.7037460271088,39.7030723961918,39.703866528222,39.7033761383479,39.7037655870975
0.846666666666667,65.0994104128307,30.0038877663144,30.0005518030609,30.0037461777758,30.0008893564219,30.0036165459447,30.0012094882406,30.0034957232764,30.0015063110694,30.0033684313144,30.001745532031,30.0031529010233,30.0017374789322,30.0024079503211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.361121650508,39.7030561962825,39.7017491057037,39.7031946190717,39.7020563459883,39.7033183803206,39.7023390583732,39.7034282512509,39.7025994640836,39.7035289017347,39.7028490115382,39.7036467856834,39.7031498886634,39.7035402042
0.846944444444444,65.0990419127976,30.0038997139535,30.000551272731,30.0037581081367,30.0008878913697,30.003628405914,30.001207145908,30.0035074666026,30.0015031553188,30.0033800381961,30.0017416822882,30.0031644996414,30.0017334100271,30.0024205251063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.360408293245,39.7028494872892,39.7015373389242,39.7029851693376,39.7018414941593,39.7031062307577,39.7021212031478,39.7032134441164,39.7023786854855,39.7033114774104,39.7026253791808,39.7034267589856,39.7029234046666,39.7033145750044
0.847222222222222,65.0986741584419,30.0039115215104,30.0005507368224,30.0037699008441,30.0008864212523,30.003640130803,30.0012047989341,30.0035190775731,30.0014999953146,30.0033915156747,30.0017378288419,30.0031759724147,30.0017293389359,30.002432979902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.359693754281,39.7026424238265,39.7013252715597,39.7027753804622,39.7016263565273,39.7028937573487,39.7019030767663,39.7029983283764,39.702157650217,39.7030937596023,39.7024015043592,39.7032064535427,39.7026966915581,39.7030887047741
0.8475,65.0983071509887,30.0039231896895,30.0005501953796,30.0037815565868,30.0008849461258,30.0036517212851,30.0012024473863,30.0035305568453,30.0014968311348,30.0034028643905,30.0017339717777,30.0031873199605,30.0017252657381,30.0024453152722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.358978052872,39.7024350115476,39.7011129089996,39.7025652580448,39.7014109384367,39.7026809656383,39.7016846845279,39.702782909521,39.7019363635325,39.7028757537464,39.702177392283,39.7029858747391,39.702469754509,39.702862598743
0.847777777777778,65.0979408916433,30.003934719193,30.0005496484466,30.0037930760515,30.0008834660459,30.0036631780311,30.0012000913317,30.0035419050743,30.0014936628568,30.0034140849815,30.0017301111806,30.0031985428944,30.0017211905128,30.0024575317794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.358261208167,39.7022272560749,39.7009002566034,39.7023548076541,39.7011952452024,39.7024678611413,39.7014660317027,39.7025671930105,39.7017148306566,39.7026574652486,39.7019530481328,39.7027650279287,39.7022425986606,39.7026362621151
0.848055555555556,65.0975753815911,30.003946110721,30.0005490960672,30.0038044599228,30.000881981068,30.0036745017102,30.0011977308368,30.0035531229133,30.0014904905579,30.0034251780842,30.0017262471353,30.0032096418298,30.0017171133388,30.0024696299845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.357543239214,39.7020191630006,39.7006873197011,39.7021440348284,39.7009792821097,39.7022544493417,39.7012471235309,39.7023511842747,39.7014930567845,39.7024388994848,39.7017284770594,39.7025439184357,39.7020152291252,39.702409700065
0.848333333333333,65.0972106219975,30.0039573649712,30.0005485382852,30.003815708883,30.0008804912474,30.0036856929891,30.001195365968,30.0035642110135,30.0014873143146,30.0034361443327,30.001722379726,30.0032206173783,30.0017130342941,30.0024816104465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.356824164954,39.7018107378867,39.7004741035931,39.701932945076,39.7007630544145,39.702040735694,39.7010279652235,39.7021348887138,39.7012710470823,39.702220061801,39.7015036841845,39.7023225515546,39.7017876509858,39.7021829177378
0.848611111111111,65.0968466140083,30.003968482639,30.000547975144,30.0038268236122,30.000878996639,30.0036967525327,30.0011929967914,30.0035751700239,30.0014841342033,30.0034469843594,30.0017185090363,30.0032314701497,30.0017089534564,30.0024934737231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.356104004227,39.7016019862647,39.7002606135505,39.701721543875,39.7005465673434,39.7018267256222,39.7008085619622,39.7019183116977,39.7010488066864,39.7020009575135,39.7012786746006,39.7021009325501,39.7015598692962,39.7019559202492
0.848888888888889,65.0964833587496,30.0039794644176,30.000547406687,30.0038378047883,30.0008774972973,30.0037076810034,30.0011906233725,30.0035860005915,30.0014809502998,30.0034576987945,30.0017146351496,30.0032422007518,30.0017048709031,30.0025052203701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.355382775769,39.7013929136362,39.7000468548151,39.7015098366734,39.7003298260936,39.7016124245206,39.7005889188995,39.7017014585668,39.7008263407045,39.7017815919089,39.7010534533711,39.7018790666573,39.7013318890811,39.7017287126858
0.849166666666667,65.0961208573279,30.0039903109982,30.0005468329572,30.0038486530872,30.0008759932768,30.0037184790617,30.0011882457766,30.0035967033613,30.0014777626795,30.0034682882663,30.0017107581484,30.0032528097906,30.001700786711,30.0025168509416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.354660498213,39.7011835254727,39.6998328325995,39.7012978288895,39.7001128358334,39.7013978377539,39.7003690411587,39.7014843346318,39.7006036542152,39.7015619702442,39.7008280255307,39.7016569590819,39.7011037153365,39.701501300105
0.849444444444444,65.0957591108307,30.0040010230695,30.0005462539976,30.0038593691826,30.0008744846315,30.0037291473662,30.0011858640688,30.0036072789762,30.0014745714175,30.0034787534012,30.0017068781152,30.0032632978701,30.0016967009563,30.0025283659903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.353937190091,39.7009738272159,39.6996185520871,39.7010855259116,39.6998956017017,39.7011829706567,39.7001489338343,39.7012669451736,39.700380752268,39.7013420977467,39.7006023960848,39.7014346150002,39.7008753530292,39.7012736875351
0.849722222222222,65.0953981203257,30.0040116013179,30.0005456698509,30.0038699537457,30.0008729714153,30.003739686573,30.0011834783136,30.003617728077,30.0014713765885,30.0034890948234,30.0017029951317,30.0032736655924,30.0016926137151,30.002539766067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.353212869832,39.7007638242774,39.6994040184325,39.7008729330984,39.6996781288089,39.7009678285343,39.6999286019919,39.7010492954437,39.7001576398838,39.7011219796147,39.7003765700103,39.7012120395591,39.7006468070977,39.7010458799756
0.85,65.0950378868618,30.0040220464279,30.0005450805597,30.0038804074461,30.0008714536818,30.0037500973364,30.0011810885752,30.0036280513026,30.0014681782665,30.0034993131554,30.0016991092793,30.0032839135579,30.0016885250627,30.002551051721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.352487555764,39.7005535220396,39.6991892367613,39.700660055779,39.6994604222362,39.7007524166625,39.6997080506682,39.7008313906645,39.6999343220546,39.700901621017,39.7001505522554,39.7009892378765,39.7004180824516,39.7008178823971
0.850277777777778,65.0946784114685,30.0040323590815,30.0005444861663,30.0038907309506,30.0008699314842,30.0037603803083,30.0011786949176,30.0036382492898,30.0014649765253,30.0035094090174,30.0016952206388,30.003294042365,30.0016844350741,30.0025622235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.351761266112,39.7003429258549,39.6989742121702,39.7004468992531,39.6992424870364,39.7005367402876,39.6994872848713,39.7006132360287,39.6997108037438,39.7006810270932,39.6999243477399,39.7007662150411,39.7001891839721,39.7005896997414
0.850555555555556,65.0943196951565,30.0040425399586,30.0005438867129,30.0039009249244,30.0008684048756,30.0037705361388,30.0011762974043,30.0036483226733,30.0014617714385,30.003519383028,30.0016913292907,30.0033040526101,30.001680343824,30.0025732819499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.351034019002,39.7001320410463,39.6987589497275,39.7002334687909,39.6990243282333,39.7003208046267,39.6992663095808,39.7003948367,39.6994870898865,39.7004602029541,39.6996979613548,39.7005429761127,39.6999601165119,39.7003613369219
0.850833333333333,65.0939617389177,30.0040525897368,30.0005432822415,30.0039109900303,30.0008668739088,30.0037805654758,30.0011738960986,30.0036582720857,30.0014585630788,30.0035292358036,30.001687435315,30.003313944888,30.0016762513863,30.002584227615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.350305832458,39.6999208729076,39.6985434544727,39.7000197696332,39.6988059508225,39.7001046148676,39.6990451297476,39.7001761978132,39.6992631853892,39.7002391536812,39.699471397963,39.7003195261221,39.6997308848955,39.7001327988233
0.851111111111111,65.093604543725,30.0040625090917,30.0005426727939,30.0039209269289,30.0008653386362,30.003790468965,30.0011714910634,30.0036680981579,30.0014553515189,30.0035389679585,30.0016835387911,30.0033237197913,30.0016721578349,30.0025950610381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.349576724407,39.6997094267031,39.698327731417,39.699805806992,39.698587359771,39.6998881761693,39.6988237502945,39.6999573244739,39.6990390951301,39.7000178843273,39.6992446623992,39.7000958700716,39.6995014939191,39.6999040903019
0.851388888888889,65.0932481105328,30.0040722986964,30.0005420584117,30.0039307362787,30.0008637991102,30.0038002472502,30.0011690823613,30.0036778015183,30.0014521368309,30.0035485801054,30.0016796397981,30.003333377911,30.0016680632429,30.0026057827601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.348846712671,39.6994977076679,39.6981117855429,39.6995915860497,39.6983685600174,39.6996714936614,39.6986021761159,39.6997382217589,39.6988148239593,39.6997963999165,39.6990177594698,39.6998720129346,39.6992719483508,39.6996752161858
0.851666666666667,65.092892440277,30.0040819592219,30.0005414391364,30.0039404187361,30.0008622553826,30.003809900973,30.0011666700544,30.0036873827938,30.0014489190866,30.0035580728548,30.0016757384145,30.0033429198361,30.0016639676831,30.0026163933206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.348115814977,39.6992857210081,39.6978956218049,39.6993771119601,39.6981495564723,39.6994545724451,39.6983804120781,39.6995188947162,39.6985903766987,39.6995747054441,39.6987906939532,39.6996479596561,39.6990422529308,39.6994461812748
0.851944444444445,65.0925375338749,30.0040914913371,30.0005408150092,30.0039499749554,30.0008607075052,30.0038194307729,30.0011642542047,30.0036968426087,30.0014456983574,30.0035674468153,30.0016718347186,30.0033523461537,30.0016598712279,30.0026268932572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.347384048951,39.699073471901,39.6976792451293,39.6991623898481,39.6979303540181,39.6992374175924,39.6981584630192,39.6992993483653,39.6983657581423,39.699352805877,39.6985634705999,39.6994237151525,39.6988124123713,39.6992169903407
0.852222222222222,65.0921833922254,30.0041008957086,30.0005401860711,30.0039594055885,30.0008591555294,30.0038288372874,30.0011618348737,30.0037061815858,30.0014424747141,30.0035767025934,30.0016679287879,30.0033616574491,30.0016557739491,30.0026372831063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.34665143212,39.6988609654947,39.6974626604141,39.6989474248096,39.697710957509,39.699020034147,39.6979363337495,39.699079587697,39.6981409730559,39.6991307061535,39.6983360941325,39.6991992843119,39.6985824313566,39.6989876481271
0.8525,65.0918300162093,30.0041101730009,30.0005395523631,30.0039687112856,30.0008575995065,30.0038381211518,30.0011594121226,30.0037154003456,30.0014392482273,30.0035858407939,30.0016640206998,30.0033708543058,30.0016516759182,30.0026475634022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.345917981912,39.6986482069086,39.6972458725297,39.6987322219121,39.6974913717715,39.6988024271237,39.6977140290513,39.6988596176735,39.697916026178,39.6989084111837,39.6981085692459,39.6989746719943,39.6983523145436,39.6987581593498
0.852777777777778,65.0914774066892,30.0041193238761,30.0005389139258,30.0039778926944,30.0008560394874,30.0038472829995,30.0011569860123,30.0037244995067,30.0014360189672,30.0035948620196,30.001660110531,30.0033799373053,30.0016475772064,30.0026577346778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.345183715659,39.6984352012336,39.6970288863182,39.6985167861942,39.6972716016042,39.6985846015091,39.6974915536793,39.698639443229,39.6976909222191,39.6986859258492,39.6978809006074,39.6987498830311,39.6981220665612,39.6985285286969
0.853055555555555,65.0911255645097,30.0041283489944,30.0005382707998,30.0039869504606,30.0008544755227,30.0038563234618,30.0011545566034,30.0037334796855,30.0014327870035,30.0036037668711,30.0016561983579,30.0033889070272,30.0016434778841,30.0026677974645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.344448650592,39.6982219535318,39.6968117065943,39.6983011226664,39.6970516517779,39.6983665622612,39.6972689123603,39.6984190692691,39.6974656658619,39.6984632550037,39.6976530928567,39.6985249222263,39.6978916920112,39.6982987608287
0.853333333333333,65.0907744904973,30.0041372490135,30.0005376230254,30.0039958852277,30.000852907663,30.0038652431677,30.0011521239561,30.0037423414966,30.0014295524056,30.0036125559473,30.0016522842562,30.0033977640495,30.0016393780216,30.0026777522919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.343712803849,39.6980084688369,39.6965943381446,39.6980852363106,39.6968315270359,39.69814831431,39.6970461097938,39.6981985006715,39.697240261762,39.6982404034727,39.697425150606,39.6982997943554,39.6976611954677,39.6980688603778
0.853611111111111,65.0904241854608,30.0041460245893,30.0005369706427,30.0040046976373,30.0008513359582,30.0038740427444,30.0011496881303,30.0037510855526,30.0014263152424,30.0036212298452,30.0016483683016,30.0034065089482,30.0016352776885,30.002687599688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.342976192467,39.6977947521544,39.6963767857286,39.6978691320804,39.6966112320939,39.6979298625571,39.6968231506516,39.6979777422856,39.6970147145475,39.698017376054,39.6971970784403,39.6980745041663,39.6974305814777,39.6978388319496
0.853888888888889,65.0900746501912,30.004154676375,30.0005363136917,30.0040133883286,30.0008497604585,30.003882722817,30.0011472491856,30.003759712464,30.0014230755826,30.0036297891596,30.001644450569,30.0034151422973,30.0016311769543,30.0026973401792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.342238833387,39.6975808084612,39.6961590540779,39.6976528149013,39.6963907716401,39.6977112118761,39.6966000395783,39.6977567989331,39.696789028819,39.6977941775171,39.6969688809174,39.6978490563791,39.6971998545608,39.6976086801217
0.854166666666667,65.0897258854619,30.0041632050222,30.0005356522123,30.0040219579389,30.0008481812133,30.0038912840084,30.0011448071813,30.0037682228392,30.0014198334942,30.0036382344836,30.0016405311328,30.0034236646692,30.0016270758878,30.0027069742902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.341500743455,39.6973666427062,39.6959411478969,39.6974362896707,39.6961701503356,39.6974923671127,39.6963767811912,39.6975356754077,39.69656320915,39.6975708126042,39.6967405625677,39.6976234556862,39.6969690192097,39.6973784094448
0.854444444444444,65.0893778920288,30.0041716111799,30.000534986244,30.0040304071032,30.0008465982722,30.0038997269396,30.0011423621761,30.0037766172849,30.0014165890451,30.0036465664083,30.0016366100674,30.0034320766343,30.0016229745575,30.0027165025442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.340761939421,39.6971522598102,39.6957230718627,39.6972195612582,39.6959493728141,39.6972733330848,39.6961533800803,39.6973143764753,39.696337260087,39.6973472860296,39.6965121278948,39.6973977067526,39.6967380798901,39.6971480244421
0.854722222222222,65.0890306706301,30.0041798954952,30.0005343158263,30.0040387364547,30.0008450116842,30.0039080522294,30.0011399142289,30.0037848964055,30.0014133423027,30.0036547855229,30.0016326874463,30.0034403787612,30.0016188730314,30.0027259254628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.340022437937,39.6969376646662,39.6955048306253,39.6970026345052,39.6957284436821,39.6970541145822,39.6959298408088,39.6970929068741,39.6961111861494,39.6971236024802,39.6962835813752,39.6971718142157,39.6965070410406,39.6969175296099
0.855,65.0886842219871,30.0041880586128,30.0005336409984,30.0040469466241,30.0008434214982,30.0039162604948,30.0011374633977,30.0037930608037,30.001410093334,30.0036628924144,30.0016287633428,30.0034485716167,30.0016147713772,30.0027352435659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.339282255562,39.6967228621389,39.6952864288074,39.6967855142256,39.6955073675193,39.6968347163674,39.6957061679127,39.6968712713151,39.6958849918298,39.6968997666152,39.6960549274588,39.6969457826856,39.6962759070731,39.6966869294174
0.855277777777778,65.0883385468034,30.0041961011754,30.0005329617994,30.0040550382402,30.000841827763,30.0039243523505,30.0011350097407,30.0038011110799,30.0014068422056,30.0036708876684,30.0016248378297,30.0034566557657,30.001610669662,30.0027444573718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.338541408759,39.6965078570656,39.6950678710049,39.6965682052055,39.6952861488783,39.6966151431752,39.6954823659012,39.6966494744814,39.6956586815938,39.6966757830668,39.6958261705685,39.6967196167452,39.6960446823729,39.6964562283068
0.855555555555556,65.0879936457658,30.0042040238235,30.0005322782683,30.0040630119297,30.0008402305269,30.0039323284093,30.0011325533153,30.0038090478328,30.0014035889838,30.003678771868,30.0016209109794,30.0034646317713,30.0016065679526,30.0027535673972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.337799913896,39.6962926542557,39.6948491617867,39.6963507122034,39.6950647922849,39.6963953997129,39.6952584392568,39.696427521029,39.6954322598804,39.6964516564397,39.6955973151006,39.6964933209502,39.6958133712986,39.6962254306938
0.855833333333333,65.0876495195439,30.0042118271955,30.0005315904436,30.0040708683173,30.0008386298379,30.0039401892818,30.001130094179,30.0038168716589,30.0014003337343,30.0036865455949,30.0016169828638,30.0034725001948,30.0016024663154,30.0027625741571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.337057787247,39.6960772584912,39.694630305695,39.6961330399504,39.6948433022382,39.6961754906605,39.6950343924352,39.6962054155865,39.6952057311022,39.6962273913115,39.6953683654251,39.6962668998292,39.6955819781824,39.6959945409671
0.856111111111111,65.0873061687903,30.0042195119276,30.000530898364,30.0040786080254,30.0008370257441,30.0039479355769,30.0011276323888,30.0038245831529,30.0013970765228,30.0036942094285,30.0016130535545,30.0034802615955,30.0015983648164,30.0027714781652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.336315044992,39.6958616745265,39.6944113072452,39.6959151931502,39.6946216832106,39.6959554206706,39.6948102298656,39.6959831627555,39.6949790996449,39.6960029922327,39.6951393258853,39.6960403578839,39.69535050733,39.695763563489
0.856388888888889,65.086963594141,30.0042270786538,30.0005302020679,30.0040862316745,30.0008354182931,30.003955567901,30.0011251680012,30.0038321829074,30.0013938174142,30.0037017639464,30.0016091231225,30.0034879165311,30.001594263521,30.0027802799331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.335571703218,39.6956459070886,39.6941921709261,39.6956971764793,39.694399939648,39.6957351943687,39.6945859559508,39.6957607671105,39.694752369868,39.6957784637272,39.6949102007981,39.6958136995892,39.6951189630207,39.6955325025953
0.856666666666667,65.0866217962149,30.004234528006,30.0005295015934,30.0040937398828,30.0008338075322,30.003963086859,30.0011227010727,30.0038396715131,30.0013905564734,30.0037092097245,30.0016051916385,30.0034954655574,30.0015901624944,30.0027889799713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.334827777918,39.6954299608773,39.6939729012,39.6954789945868,39.6941780759699,39.6955148163534,39.694361575067,39.6955382331988,39.6945255461048,39.6955538102914,39.6946809944545,39.6955869293932,39.6948873495078,39.6953013625951
0.856944444444444,65.0862807756145,30.0042418606141,30.0005287969785,30.0041011332666,30.0008321935086,30.0039704930533,30.0011202316593,30.0038470495587,30.0013872937646,30.0037165473365,30.0016012591728,30.0035029092283,30.0015860618013,30.0027975787885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.334083284991,39.695213840565,39.6937535025029,39.695260652095,39.6939560965693,39.695294291196,39.6941370915644,39.6953155655411,39.6942986326621,39.6953290363956,39.6944517111189,39.6953600517173,39.6946556710184,39.6950701477715
0.857222222222222,65.0859405329257,30.0042490771055,30.0005280882612,30.0041084124401,30.0008305762692,30.0039777870845,30.0011177598167,30.0038543176309,30.0013840293518,30.0037237773542,30.001597325795,30.0035102480959,30.001581961506,30.0028060768916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.333338240245,39.6949975507974,39.6935339792445,39.6950421535989,39.6937340058131,39.6950736234412,39.6939125097667,39.6950927686314,39.6940716338209,39.695104146483,39.6942223550301,39.6951330709564,39.6944239317536,39.6948388623814
0.8575,65.0856010687178,30.004256178106,30.000527375479,30.0041155780154,30.0008289558607,30.0039849695513,30.0011152856004,30.0038614763146,30.0013807632985,30.0037309003478,30.0015933915747,30.0035174827105,30.0015778616724,30.0028144747861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.332592659394,39.6947810961928,39.6933143358081,39.6948235036669,39.6935118080421,39.6948528176068,39.6936878339718,39.6948698469367,39.6938445538359,39.6948791449705,39.6939929304005,39.6949059914789,39.6941921358885,39.6946075106555
0.857777777777778,65.0852623835441,30.0042631642387,30.0005266586695,30.0041226306026,30.0008273323295,30.0039920410501,30.0011128090655,30.0038685261925,30.0013774956681,30.0037379168854,30.0015894565808,30.0035246136208,30.0015737623639,30.002822772976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.331846558063,39.6945644813429,39.6930945765509,39.6946047068405,39.6932895075709,39.6946318781839,39.6934630684515,39.6946468048976,39.693617396936,39.6946540362483,39.693763441417,39.6946788176268,39.6939602875727,39.6943760967983
0.858055555555556,65.0849244779411,30.004270036125,30.00052593787,30.0041295708094,30.0008257057217,30.0039990021755,30.0011103302668,30.0038754678455,30.0013742265234,30.003744827533,30.0015855208818,30.0035316413732,30.0015696636437,30.0028309719636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.331099951782,39.6943477108123,39.6928747058044,39.6943857676345,39.6930671086882,39.6944108096371,39.6932382174517,39.6944236469284,39.6933901673244,39.6944288246804,39.6935338922406,39.6944515537161,39.6937283909296,39.6941446249888
0.858333333333333,65.0845873524295,30.004276794384,30.0005252131176,30.004136399242,30.0008240760833,30.00400585352,30.0011078492587,30.0038823018526,30.0013709559268,30.0037516328552,30.0015815845459,30.0035385665128,30.0015655655744,30.0028390722494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.330352855991,39.6941307891393,39.6926547278737,39.694166690537,39.6928446156567,39.6941896164045,39.6930132851924,39.6942003774168,39.6931628691783,39.6942035146046,39.6933042870066,39.6942242040362,39.6934964500573,39.6939130993798
0.858611111111111,65.0842510075139,30.0042834396327,30.0005244844494,30.004143116504,30.00082244346,30.0040125956742,30.0011053660955,30.0038890287906,30.0013676839403,30.0037583334142,30.0015776476407,30.0035453895826,30.0015614682183,30.0028470743327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.32960528604,39.6939137208352,39.6924346470385,39.6939474800098,39.6926220327136,39.6939683028976,39.6927882758681,39.6939770007243,39.6929355066494,39.6939781103324,39.6930746298247,39.6939967728508,39.6932644690283,39.6936815240986
0.858888888888889,65.0839154436829,30.004289972486,30.0005237519021,30.0041497231973,30.0008208078971,30.0040192292265,30.001102880831,30.0038956492347,30.0013644106259,30.0037649297706,30.0015737102336,30.0035521111239,30.0015573716372,30.002854978711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.328857257186,39.693696510385,39.6922144675524,39.6937281404883,39.6923993640702,39.693746873502,39.6925631936476,39.6937535211862,39.692708083864,39.6937526161491,39.6928449247793,39.6937692643973,39.6930324518898,39.6934499032468
0.859166666666667,65.0835806614089,30.0042963935567,30.0005230155123,30.0041562199216,30.00081916944,30.0040257547636,30.0011003935188,30.0039021637579,30.0013611360447,30.0037714224832,30.0015697723915,30.003558731676,30.0015532758927,30.0028627858802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.328108784597,39.6934791622474,39.6919941936437,39.6935086763813,39.6921766139124,39.6935253325768,39.6923380426741,39.6935299431117,39.6924806049227,39.6935270363144,39.6926151759293,39.6935416828877,39.6928004026634,39.6932182409005
0.859444444444444,65.083246661149,30.0043027034554,30.0005222753166,30.0041626072746,30.0008175281336,30.0040321728698,30.0010979042121,30.0039085729312,30.0013578602579,30.0037778121086,30.0015658341808,30.0035652517769,30.0015491810457,30.0028704963346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.327359883353,39.6932616808544,39.6917738295149,39.6932890920717,39.6919537864005,39.693303684455,39.6921128270655,39.693306270784,39.692253073901,39.6933013750618,39.6923853873083,39.6933140325077,39.6925683253457,39.6929865411104
0.859722222222222,65.0829134433443,30.0043089027909,30.0005215313513,30.0041688858519,30.0008158840226,30.0040384841279,30.0010954129639,30.003914877324,30.0013545833261,30.0037840992018,30.0015618956675,30.0035716719622,30.0015450871571,30.0028781105671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.326610568441,39.6930440706122,39.6915533793432,39.6930693919162,39.6917308856694,39.6930819334439,39.6918875509143,39.6930825084605,39.6920254948488,39.6930756365992,39.6921555629247,39.6930863174176,39.692336223908,39.6927548079017
0.86,65.0825810084204,30.0043149921694,30.0005207836523,30.004175056247,30.0008142371514,30.0040446891182,30.0010929198269,30.0039210775035,30.0013513053094,30.0037902843159,30.0015579569174,30.003577992766,30.0015409942869,30.0028856290688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.32586085476,39.6928263359007,39.6913328472804,39.6928495802454,39.6915079158288,39.6928600838244,39.691662218288,39.6928586603727,39.6917978717914,39.6928498251086,39.691925706762,39.6928585417521,39.6921041022968,39.6925230452747
0.860277777777778,65.0822493567873,30.0043209721954,30.0005200322558,30.0041811190516,30.0008125875644,30.0040507884194,30.0010904248533,30.0039271740351,30.0013480262679,30.0037963680019,30.0015540179957,30.0035842147208,30.0015369024952,30.0028930523294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.32511075712,39.6926084810737,39.691112237453,39.6926296613642,39.6912848809632,39.6926381398522,39.6914368332287,39.6926347307266,39.6915702087285,39.6926239447467,39.6916958227785,39.6926307096204,39.6918719644333,39.6922912572043
0.860555555555556,65.0819184888396,30.0043268434713,30.0005192771975,30.004187074855,30.0008109353056,30.0040567826081,30.0010879280954,30.0039331674821,30.0013447462611,30.0038023508091,30.0015500789671,30.0035903383569,30.0015328118415,30.0029003808368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.324360290242,39.6923905104592,39.6908915539623,39.6924096395514,39.6910617851319,39.6924161057567,39.6912113997535,39.6924107237022,39.6913425096351,39.6923979996444,39.6914659149078,39.6924028251062,39.6916398142141,39.6920594476403
0.860833333333333,65.0815884049566,30.0043326065971,30.000518518513,30.0041929242449,30.0008092804186,30.0040626722589,30.0010854296047,30.003939058406,30.0013414653482,30.003808233285,30.0015461398962,30.0035963642032,30.0015287223847,30.0029076150776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.323609468761,39.6921724283593,39.6906708008848,39.6921895190603,39.6908386323692,39.6921939857421,39.6909859218548,39.6921866434544,39.6911147784613,39.6921719939074,39.6912359870584,39.692174892268,39.6914076555111,39.6918276205078
0.861111111111111,65.0812591055024,30.0043382621711,30.0005177562378,30.0041986678067,30.0008076229472,30.0040684579444,30.0010829294328,30.0039448473664,30.001338183588,30.0038140159752,30.001542200847,30.0036022927865,30.0015246341837,30.0029147555366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.322858307219,39.6919542390503,39.6904499822716,39.6919693041184,39.6906154266848,39.6919717839868,39.6907604034998,39.6919624941125,39.6908870191324,39.6919459316161,39.6910060431143,39.6919469151392,39.6911754921713,39.6915957797068
0.861388888888889,65.0809305908259,30.0043438107893,30.0005169904072,30.0042043061237,30.0008059629345,30.0040741402353,30.0010804276308,30.003950534921,30.0013349010389,30.0038196994233,30.001538261883,30.003608124632,30.0015205472967,30.0029218026973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.322106820076,39.691735946783,39.6902291021493,39.6917489989277,39.690392172063,39.691749504644,39.6905348486313,39.6917382797805,39.690659235549,39.6917198168257,39.6907760869349,39.6917188977277,39.6909433280172,39.6913639291127
0.861666666666667,65.080602861261,30.0043492530456,30.0005162210562,30.0042098397774,30.0008043004237,30.0040797197002,30.0010779242496,30.0039561216255,30.0013316177592,30.0038252841712,30.0015343230676,30.0036138602631,30.0015164617818,30.0029287570413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.3213550217,39.6915175557825,39.6900081645195,39.6915286076648,39.690168872464,39.6915271518413,39.6903092611671,39.6915140045371,39.6904314315873,39.6914936535661,39.6905461223551,39.691490844017,39.6907111668471,39.6911320725763
0.861944444444445,65.0802759171266,30.0043545895319,30.0005154482198,30.0042152693471,30.0008026354576,30.004085196906,30.0010754193397,30.0039616080337,30.0013283338065,30.0038307707588,30.0015303844635,30.0036195002014,30.0015123776964,30.0029356190488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.320602926375,39.6912990702486,39.6897871733591,39.691308134481,39.6899455318229,39.6913047296814,39.6900836450008,39.6912896724361,39.6902036110987,39.6912674458424,39.6903161531853,39.691262757965,39.6904790124346,39.6909002139236
0.862222222222222,65.0799497587266,30.004359820838,30.0005146719329,30.0042205954103,30.0008009680788,30.0040905724173,30.0010729129514,30.0039669946975,30.0013250492384,30.0038361597244,30.0015264461331,30.0036250449668,30.0015082950977,30.0029423891986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.319850548297,39.6910804943557,39.6895661326206,39.6910875835023,39.6897221540504,39.6910822422416,39.6898580040013,39.691065287506,39.6899757779103,39.6910411976346,39.6900861832115,39.6910346435054,39.690246868529,39.6906683569563
0.8625,65.0796243863504,30.0043649475517,30.00051389223,30.0042258185423,30.0007992983297,30.004095846797,30.0010704051347,30.003972282167,30.0013217641118,30.0038414516042,30.0015225081386,30.0036304950774,30.0015042140425,30.0029490679676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.319097901575,39.6908618322527,39.6893450462317,39.6908669588295,39.6894987430329,39.6908596935742,39.6896323420131,39.6908408537506,39.6897479358252,39.690814912898,39.6898562161956,39.6908065045467,39.6900147388558,39.6904365054517
0.862777777777778,65.0792998002725,30.0043699702588,30.0005131091456,30.0042309393164,30.0007976262524,30.0041010206059,30.0010678959392,30.0039774709903,30.0013184784834,30.0038466469327,30.0015185705415,30.0036358510494,30.0015001345872,30.0029556558314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.318345000233,39.6906430880637,39.689123918096,39.6906462645383,39.6892753026324,39.6906370877066,39.6894066628565,39.6906163751486,39.6895200886218,39.6905885955632,39.6896262558753,39.6905783449731,39.689782627116,39.6902046631627
0.863055555555556,65.0789760007527,30.0043748895427,30.0005123227139,30.004235958304,30.0007959518889,30.0041060944031,30.0010653854143,30.0039825617136,30.0013151924097,30.0038517462425,30.0015146334031,30.0036411133974,30.0014960567879,30.002962153264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.31759185821,39.6904242658875,39.6889027520924,39.6904255046796,39.6890518366865,39.6904144286412,39.6891809703277,39.6903918556541,39.6892922400547,39.690362249536,39.6893963059643,39.690350168644,39.6895505369867,39.6899728338182
0.863333333333333,65.0786529880367,30.0043797059852,30.0005115329692,30.0042408760745,30.0007942752808,30.0041110687453,30.0010628736092,30.0039875548812,30.0013119059466,30.0038567500643,30.0015106967842,30.0036462826343,30.0014919807001,30.0029685607378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.316838489357,39.6902053697979,39.6886815520759,39.6902046832792,39.6888283490087,39.690191720356,39.6889552681987,39.6901672991966,39.6890643938544,39.6901358786978,39.6891663701522,39.6901219793946,39.6893184721213,39.6897410211229
0.863611111111111,65.0783307623554,30.0043844201657,30.0005107399454,30.0042456931951,30.0007925964697,30.0041159441877,30.0010603605727,30.0039924510356,30.0013086191499,30.0038616589271,30.0015067607454,30.003651359271,30.0014879063791,30.0029748787236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.316084907442,39.689986403844,39.6884603218772,39.6899838043384,39.6886048433884,39.6899689668038,39.6887295602174,39.689942709681,39.6888365537275,39.6899094869054,39.688936452105,39.6898937810355,39.6890864361491,39.6895092287575
0.863888888888889,65.0780093239254,30.0043890326618,30.0005099436762,30.0042504102313,30.0007909154968,30.0041207212833,30.0010578463532,30.0039972507172,30.0013053320748,30.003866473358,30.0015028253466,30.0036563438169,30.0014838338799,30.0029811076908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.315331126148,39.6897673720497,39.688239065303,39.6897628718335,39.6883813235913,39.6897461719132,39.688503850108,39.6897180909876,39.6886087233568,39.6896830779914,39.6887065554646,39.6896655773531,39.6888544326758,39.6892774603788
0.864166666666667,65.0776886729493,30.0043935440488,30.0005091441954,30.0042550277464,30.000789232403,30.0041254005833,30.001055330999,30.0040019544649,30.0013020447763,30.0038711938822,30.0014988906476,30.0036612367794,30.001479763257,30.0029872481071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.314577159072,39.6895482784147,39.6880177861361,39.6895418897163,39.6881577933587,39.6895233395882,39.6882781415708,39.6894934469725,39.6883809064011,39.689456655764,39.6884766838495,39.6894373721099,39.6886224652836,39.6890457196197
0.864444444444444,65.0773688096152,30.0043979549002,30.0005083415363,30.0042595463018,30.0007875472291,30.0041299826369,30.0010528145581,30.0040065628152,30.0012987573091,30.0038758210234,30.0014949567076,30.0036660386644,30.0014756945644,30.0029933004387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.313823019729,39.6893291269138,39.6877964881352,39.6893208619143,39.6879342564086,39.6893004737084,39.6880524382823,39.6892687814674,39.6881531064958,39.6892302240074,39.6882468408545,39.689209169044,39.6883905375309,39.6888140100895
0.864722222222222,65.0770497340974,30.0044022657873,30.0005075357324,30.0042639664569,30.0007858600158,30.0041344679913,30.001050297078,30.0040110763033,30.0012954697274,30.003880355303,30.0014910235856,30.0036707499759,30.0014716278561,30.0029992651504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.313068721549,39.6891099214973,39.6875751750356,39.6890997923304,39.687710716435,39.6890775781291,39.6878267438953,39.6890440982799,39.6879253272527,39.6890037864814,39.6880170300509,39.6889809718697,39.688158652953,39.6885823353739
0.865,65.0767314465561,30.0044064772796,30.0005067268167,30.0042682887692,30.0007841708033,30.004138857192,30.0010477786063,30.0040154954621,30.0012921820852,30.0038847972409,30.0014870913402,30.0036753712163,30.0014675631853,30.0030051427052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.312314277878,39.688890666091,39.6873538505487,39.6888786848431,39.6874871771084,39.6888546566814,39.6876010620394,39.6888194011933,39.68769757226,39.6887773469222,39.6877872549865,39.6887527842773,39.6879268150614,39.6883506990349
0.865277777777778,65.0764139471376,30.0044105899442,30.0005059148223,30.0042725137941,30.0007824796318,30.0041431507823,30.00104525919,30.0040198208227,30.0012888944362,30.0038891473551,30.0014831600294,30.003679902886,30.0014635006052,30.0030109335648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.31155970198,39.6886713645967,39.6871325183622,39.6886575433068,39.6872636420757,39.6886317131723,39.6873753963204,39.6885946939672,39.6874698450828,39.6885509090419,39.6875575191861,39.6885246099334,39.6876950273448,39.6881191046112
0.865555555555556,65.0760972359744,30.0044146043466,30.000505099782,30.004276642085,30.0007807865412,30.0041473493038,30.0010427388758,30.0040240529144,30.0012856068336,30.0038934061617,30.001479229711,30.003684345484,30.0014594401683,30.0030166381893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.310805007035,39.6884520208915,39.6869111821405,39.6884363715519,39.6870401149604,39.6884087513846,39.6871497503209,39.6883699803371,39.6872421492626,39.6883244765288,39.687327826151,39.6882964524809,39.6874632932684,39.687887555618
0.865833333333333,65.0757813131854,30.0044185210499,30.0005042817284,30.0042806741935,30.000779091571,30.0041514532961,30.0010402177104,30.0040281922648,30.0012823193304,30.0038975741752,30.0014753004425,30.0036886995073,30.0014553819271,30.0030222570371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.310050206142,39.6882326388287,39.6866898455244,39.6882151733845,39.6868165993627,39.6881857750776,39.6869241276002,39.6881452640147,39.6870144883177,39.6880980530474,39.6870981793594,39.6880683155389,39.6872316162746,39.6876560555474
0.866111111111111,65.0754661788756,30.0044223406154,30.0005034606942,30.0042846106692,30.0007773947609,30.0041554632969,30.0010376957399,30.0040322393993,30.0012790319791,30.0039016519082,30.0014713722808,30.0036929654513,30.0014513259334,30.0030277905654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.309295312316,39.6880132222375,39.6864685121318,39.6879939525869,39.6865930988596,39.6879627879862,39.6866985316943,39.6879205486879,39.6867868657437,39.6878716422388,39.6868685822666,39.6878402027033,39.6869999997825,39.6874246078683
0.866388888888889,65.0751518331367,30.0044260636024,30.0005026367116,30.0042884520596,30.00077569615,30.0041593798419,30.0010351730104,30.0040361948417,30.0012757448321,30.0039056398714,30.0014674452827,30.0036971438096,30.0014472722388,30.0030332392295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.30854033849,39.6877937749228,39.6862471855568,39.6877727129174,39.6863696170048,39.687739793822,39.6864729661164,39.6876958380211,39.6865592850127,39.6876452477205,39.6866390383049,39.6876121175464,39.6867684471885,39.6871932160264
0.866666666666667,65.0748382760468,30.0044296905681,30.0005018098129,30.0042921989104,30.0007739957772,30.004163203465,30.0010326495675,30.0040400591138,30.0012724579413,30.0039095385737,30.0014635195042,30.0037012350742,30.0014432208945,30.0030386034834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.307785297518,39.6875743006661,39.6860258693709,39.6875514581107,39.686146157329,39.6875167962728,39.6862474343565,39.6874711356552,39.6863317495742,39.6874188730864,39.6864095508837,39.6873840636171,39.6865369618663,39.6869618834445
0.866944444444444,65.0745255076706,30.0044332220677,30.0005009800301,30.0042958517652,30.0007722936815,30.0041669346983,30.0010301254567,30.0040438327357,30.0012691713583,30.0039133485224,30.0014595950015,30.0037052397352,30.0014391719515,30.0030438837796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.30703020217,39.6873548032247,39.685804567122,39.6873301918778,39.68592272334,39.6872937990027,39.6860219398817,39.6872464452074,39.6861042628547,39.6871925219073,39.6861801233896,39.6871560444411,39.6863055471667,39.6867306135225
0.867222222222222,65.0742135280596,30.0044366586545,30.000500147395,30.0042994111659,30.0007705899014,30.0041705740717,30.0010276007231,30.0040475162255,30.0012658851343,30.0039170702229,30.0014556718298,30.0037091582812,30.0014351254601,30.0030490805689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.306275065136,39.6871352863326,39.6855832823355,39.6871089179061,39.6856993185225,39.6870708056525,39.6857964861362,39.6870217702718,39.6858768282581,39.6869661977306,39.6859507591868,39.6869280635212,39.6860742064179,39.6864994096376
0.8675,65.0739023372521,30.0044400008797,30.0004993119395,30.0043028776522,30.0007688844752,30.0041741221135,30.0010250754115,30.0040511100995,30.0012625993205,30.0039207041787,30.0014517500446,30.0037129911989,30.0014310814706,30.0030541943008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.305519899025,39.6869157536999,39.6853620185138,39.6868876398594,39.6854759463386,39.6868478198395,39.6855710765418,39.686797114419,39.6856494491654,39.6867399040805,39.6857214616164,39.6867001243366,39.6858429429256,39.686268275144
0.867777777777778,65.073591935273,30.0044432492925,30.0004984736951,30.0043062517619,30.000767177441,30.00417757935,30.0010225495666,30.0040546148723,30.0012593139672,30.0039242508916,30.0014478297004,30.0037167389734,30.0014270400327,30.0030592254231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.304764716366,39.6866962090133,39.6851407791364,39.6866663613781,39.6852526102277,39.6866248451579,39.6853457144973,39.6865724811965,39.6854221289353,39.6865136444583,39.6854922339976,39.6864722303442,39.6856117599732,39.6860372133736
0.868055555555556,65.0732823221346,30.0044464044402,30.0004976326931,30.0043095340309,30.0007654688369,30.0041809463056,30.0010200232327,30.0040580310564,30.001256029125,30.0039277108617,30.0014439108517,30.003720402088,30.0014230011959,30.0030641743822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.304009529607,39.686476655936,39.6849195676603,39.6864450860795,39.6850293136063,39.6864018851783,39.6851204033791,39.6863478741289,39.6851948709038,39.6862874223421,39.6852630796268,39.6862443849773,39.6853806608215,39.6858062276356
0.868333333333333,65.0729734978359,30.0044494668681,30.000496788965,30.0043127249934,30.0007637587005,30.0041842235028,30.0010174964538,30.0040613591627,30.0012527448437,30.0039310845872,30.0014399935526,30.0037239810244,30.0014189650092,30.0030690416229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.303254351119,39.6862570981079,39.6846983875197,39.6862238175575,39.6848060598688,39.6861789434487,39.6848951465411,39.6861232967174,39.6849676783848,39.6860612411873,39.6850340017781,39.6860165916471,39.6851496487092,39.6855753212167
0.868611111111111,65.0726654623631,30.0044524371194,30.0004959425417,30.0043158251812,30.0007620470693,30.0041874114622,30.0010149692737,30.0040645997002,30.001249461173,30.0039343725646,30.0014360778567,30.0037274762624,30.0014149315213,30.0030738275886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.302499193189,39.6860375391459,39.6844772421264,39.6860025593829,39.6845828523868,39.6859560234936,39.684669947315,39.6858987524407,39.6847405546696,39.6858351044264,39.6848050037037,39.6857888537416,39.6849187268529,39.6853444973814
0.868888888888889,65.0723582156897,30.0044553157356,30.0004950934543,30.0043188351246,30.0007603339805,30.0041905107027,30.0010124417359,30.004067753176,30.0012461781622,30.0039375752886,30.0014321638174,30.0037308882804,30.0014109007807,30.0030785327211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.301744068029,39.6858179826433,39.6842561348698,39.6857813151034,39.6843596945098,39.685733128815,39.6844448090101,39.6856742447545,39.6845135030275,39.6856090154692,39.6845760886333,39.6855611746265,39.6846878984468,39.6851137593719
0.869166666666667,65.0720517577763,30.0044581032558,30.0004942417334,30.0043217553517,30.0007586194713,30.0041935217411,30.0010099138836,30.0040708200954,30.0012428958604,30.0039406932521,30.0014282514876,30.0037342175549,30.0014068728354,30.0030831574607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.300988987771,39.6855984321707,39.684035069117,39.685560088244,39.6841365895648,39.6855102628917,39.6842197349133,39.6854497770916,39.6842865267056,39.6853829777029,39.6843472597747,39.6853335576448,39.6844571666636,39.6848831104081
0.869444444444444,65.0717460885711,30.0044608002175,30.0004933874099,30.0043245863888,30.0007569035785,30.0041964450924,30.0010073857599,30.0040738009621,30.0012396143162,30.0039437269462,30.0014243409199,30.0037374645608,30.0014028477329,30.0030877022462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.300233964467,39.6853788912756,39.6838140482126,39.6853388823064,39.6839135408567,39.6852874291799,39.6839947282897,39.6852253528625,39.6840596289289,39.6851569944921,39.6841185203138,39.685106006117,39.6842265346535,39.6846525536879
0.869722222222222,65.0714412080096,30.0044634071561,30.0004925305142,30.0043273287603,30.0007551863388,30.0041992812699,30.0010048574073,30.0040766962776,30.0012363335779,30.0039466768604,30.0014204321665,30.0037406297711,30.0013988255208,30.003092167515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.299479010092,39.6851593634826,39.6835930754793,39.6851177007699,39.6836905516685,39.6850646311131,39.6837697923824,39.6850009754549,39.6838328129007,39.6849310691791,39.6838898734145,39.6848785233416,39.6839960055455,39.6844220923874
0.87,65.0711371160148,30.0044659246051,30.0004916710766,30.0043299829887,30.0007534677885,30.0042020307848,30.0010023288684,30.0040795065419,30.0012330536937,30.0039495434824,30.0014165252794,30.0037437136575,30.0013948062459,30.003096553703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.298724136544,39.6849398522935,39.6833721542177,39.684896547091,39.6834676252609,39.6848418721024,39.6835449304122,39.684776648234,39.6836060818022,39.6847052050836,39.6836613222191,39.6846511125945,39.6837655824464,39.6841917296603
0.870277777777778,65.0708338124974,30.0044683530959,30.0004908091273,30.0043325495946,30.000751747964,30.0042046941466,30.0009998001853,30.004082232253,30.0012297747113,30.0039523272979,30.0014126203101,30.0037467166896,30.0013907899549,30.0031008612443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.297969355641,39.6847203611874,39.6831512877064,39.6846754247035,39.6832447648729,39.6846191555361,39.6833201455785,39.6845523745429,39.6833794387929,39.6844794055034,39.683432869848,39.6844237771295,39.6835352684416,39.6839614686391
0.870555555555556,65.0705312973558,30.0044706931581,30.0004899446963,30.0043350290965,30.0007500269012,30.0042072718629,30.0009972713999,30.0040848739073,30.0012264966781,30.0039550287911,30.0014087173097,30.0037496393356,30.001386776694,30.003105090572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.297214679126,39.6845008936209,39.6829304792019,39.6844543370188,39.6830219737216,39.6843964847803,39.6830954410587,39.6843281577021,39.6831528870107,39.6842536737138,39.6832045194001,39.6841965201786,39.6833050665948,39.6837313124341
0.870833333333333,65.0702295704762,30.0044729453192,30.0004890778136,30.0043374220112,30.0007483046359,30.0042097644394,30.0009947425538,30.0040874319992,30.0012232196411,30.0039576484444,30.001404816329,30.0037524820619,30.0013827665094,30.0031092421173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.296460118664,39.6842814530278,39.6827097319392,39.684233287426,39.6827992550024,39.6841738631788,39.6828708200085,39.6841040010102,39.6829264295717,39.6840280129681,39.6829762739529,39.6839693449514,39.6830749799485,39.6835012641341
0.871111111111111,65.0699286317324,30.004475110105,30.0004882085089,30.0043397288537,30.0007465812038,30.00421217238,30.0009922136885,30.0040899070214,30.0012199436473,30.0039601867385,30.0014009174185,30.0037552453333,30.0013787594465,30.00311331631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.295705685843,39.6840620428198,39.6824890491313,39.6840122792915,39.6825766118889,39.683951294053,39.6826462855623,39.6838799077433,39.6827000695709,39.6838024264977,39.6827481365622,39.6837422546359,39.6828450115235,39.6832713268064
0.871388888888889,65.0696284809866,30.0044771880391,30.0004873368118,30.0043419501368,30.0007448566402,30.0042144961868,30.000989684845,30.0040922994647,30.001216668743,30.0039626441521,30.0013970206283,30.0037579296128,30.0013747555507,30.0031173135787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.294951392175,39.683842666386,39.6822684339698,39.6837913159599,39.6823540475334,39.6837287807025,39.6824218408326,39.6836558811559,39.6824738100814,39.683576917512,39.6825201102626,39.6835152523982,39.6826151643196,39.6830415034968
0.871666666666667,65.0693291180885,30.0044791796432,30.0004864627516,30.0043440863717,30.0007431309803,30.00421673636,30.0009871560643,30.0040946098182,30.0012133949745,30.0039650211625,30.0013931260082,30.003760535362,30.0013707548669,30.0031212343501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.294197249096,39.6836233270934,39.6820478896247,39.6835704007532,39.6821315650664,39.6835063264045,39.6821974889109,39.6834319244803,39.6822476541553,39.6833514891985,39.6822921980676,39.6832883413827,39.6823854413151,39.6828117972297
0.871944444444445,65.0690305428764,30.0044810854373,30.0004855863578,30.0043461380675,30.0007414042591,30.004218893398,30.0009846273869,30.0040968385694,30.0012101223875,30.0039673182451,30.0013892336075,30.0037630630404,30.0013667574397,30.0031250790497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.293443267967,39.6834040282867,39.6818274192443,39.6833495369718,39.6819091675973,39.6832839344145,39.6819732328671,39.683208040927,39.6820216048235,39.6831261447231,39.6820644029693,39.6830615247122,39.6821558454675,39.6825822110082
0.872222222222222,65.0687327551762,30.0044829059392,30.0004847076595,30.0043481057315,30.0007396765114,30.0042209677973,30.0009820988531,30.0040989862036,30.0012068510277,30.0039695358735,30.0013853434754,30.0037655131063,30.0013627633134,30.0031288481015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.292689460071,39.6831847732884,39.6816070259559,39.6831287278937,39.6816868582141,39.6830616079659,39.6817490757499,39.6829842336849,39.6817956650954,39.6829008872301,39.6818367279388,39.6828348054877,39.6819263797132,39.6823527478144
0.8725,65.0684357548026,30.0044846416649,30.0004838266855,30.0043499898693,30.0007379477718,30.0042229600527,30.0009795705031,30.0041010532046,30.0012035809403,30.0039716745197,30.0013814556606,30.003767886016,30.001358772532,30.0031325419278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.291935836618,39.6829655653994,39.6813867128651,39.6829079767752,39.6814646399834,39.6828393502705,39.6815250205871,39.6827605059209,39.6815698379596,39.682675719842,39.6816091759262,39.6826081867891,39.6816970469674,39.6821234106089
0.872777777777778,65.0681395415584,30.0044862931284,30.0004829434649,30.0043517909844,30.0007362180746,30.0042248706569,30.0009770423766,30.0041030400544,30.0012003121702,30.0039737346539,30.0013775702114,30.0037701822244,30.001354785139,30.0031361609498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.291182408744,39.6827464078982,39.6811664830566,39.6826872868509,39.681242515951,39.6826171645184,39.6813010703851,39.6825368607807,39.6813441263837,39.6824506456601,39.6813817498607,39.6823816716747,39.6814678501247,39.6818942023316
0.873055555555556,65.0678441152346,30.004487860842,30.0004820580263,30.0043535095784,30.000734487454,30.0042267001012,30.0009745145133,30.0041049472331,30.0011970447621,30.0039757167446,30.0013736871759,30.0037724021845,30.0013508011777,30.0031397055868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.290429187507,39.6825273040418,39.680946339594,39.6824666613334,39.6810204891413,39.6823950538779,39.6810772281296,39.6823133013882,39.6811185333143,39.682225667764,39.6811544526507,39.6821552631816,39.6812387920589,39.6816651259013
0.873333333333333,65.067549475611,30.0044893453158,30.0004811703982,30.0043551461512,30.000732755944,30.0042284488748,30.0009719869524,30.0041067752193,30.0011937787603,30.0039776212586,30.0013698066017,30.0037745463478,30.0013468206911,30.003143176257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.289676183894,39.6823082570654,39.6807262855195,39.6822461034139,39.680798562558,39.6821730214959,39.6808534967852,39.6820898308459,39.6808930616773,39.6820007892123,39.6809272871838,39.6819289643257,39.6810098756231,39.6814361842159
0.873611111111111,65.0672556224559,30.0044907470582,30.000480280609,30.0043567012009,30.0007310235783,30.0042301174651,30.0009694597331,30.0041085244895,30.0011905142087,30.003979448661,30.0013659285363,30.0037766151641,30.0013428437218,30.003146573377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.288923408815,39.6820892701825,39.6805063238548,39.682025616262,39.6805767391838,39.6819510704981,39.6806298792959,39.6818664522353,39.6806677143778,39.6817760130423,39.680700256327,39.6817027781017,39.6807811036498,39.6812073801528
0.873888888888889,65.0669625555261,30.0044920665755,30.0004793886871,30.0043581752234,30.0007292903905,30.0042317063577,30.0009669328941,30.0041101955186,30.0011872511513,30.0039811994151,30.0013620530266,30.0037786090817,30.0013388703121,30.0031498973619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.28817087311,39.6818703465849,39.6802864576005,39.6818052030257,39.6803550219807,39.6817292039884,39.6804063785847,39.6816431686162,39.6804424943002,39.68155134227,39.6804733629266,39.6814767074834,39.680552478951,39.6809787165684
0.874166666666667,65.0666702745672,30.0044933043723,30.0004784946605,30.0043595687131,30.000727556414,30.0042332160366,30.000964406474,30.0041117887798,30.0011839896313,30.0039828739825,30.0013581801192,30.0037805285471,30.0013349005039,30.0031531486254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.287418587542,39.6816514894432,39.6800666897363,39.6815848668319,39.6801334138898,39.6815074250497,39.6801829975543,39.6814199830277,39.6802174043085,39.6813267798906,39.6802466098088,39.6812507554236,39.6803240043182,39.6807501962987
0.874444444444444,65.0663787793137,30.0044944609513,30.0004775985572,30.0043608821624,30.0007258216819,30.0042346469836,30.0009618805111,30.0041133047444,30.0011807296919,30.0039844728231,30.0013543098606,30.0037823740051,30.001330934339,30.0031563275796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.286666562804,39.6814327019064,39.6798470232215,39.6813646107859,39.6799119178317,39.6812857367437,39.6799597390867,39.6811968984874,39.6799924472462,39.6811023288781,39.6800199997788,39.6810249248542,39.6800956825226,39.680521822159
0.874722222222222,65.0660880694887,30.004495536813,30.0004767004051,30.0043621160619,30.0007240862272,30.0042359996791,30.0009593550434,30.004114743882,30.001177471376,30.0039859963953,30.0013504422968,30.003784145899,30.0013269718586,30.0031594346353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.285914809513,39.6812139871022,39.6796274609946,39.6811444379721,39.6796905367066,39.681064142111,39.6797366060433,39.6809739179923,39.6797676259362,39.6808779921859,39.6797935356222,39.6807992186864,39.6798675163153,39.6802935969444
0.875,65.0657981448045,30.0044965324565,30.0004758002317,30.0043632709003,30.0007223500827,30.0042372746014,30.0009568301089,30.0041161066606,30.001174214726,30.0039874451556,30.0013465774733,30.0037858446706,30.0013230131038,30.0031624702019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.285163338216,39.6809953481372,39.6794080059736,39.6809243514535,39.6794692733941,39.6808426441711,39.6795136012654,39.6807510445182,39.6795429431815,39.6806537727464,39.6795672201037,39.6805736398107,39.679639508427,39.6800655234295
0.875277777777778,65.0655090049623,30.0044974483785,30.0004748980648,30.0043643471644,30.000720613281,30.0042384722273,30.000954305745,30.0041173935463,30.0011709597842,30.0039888195586,30.0013427154356,30.0037874707597,30.0013190581153,30.0031654346872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.284412159387,39.6807767880967,39.679188661056,39.6807043542723,39.6792481307533,39.6806212459228,39.6792907275737,39.6805282810204,39.6793184017644,39.6804296734714,39.6793410559682,39.680348191097,39.6794116615685,39.6798376043687
0.875555555555556,65.0652206496524,30.0044982850743,30.0004739939316,30.0043653453394,30.0007188758544,30.0042395930316,30.000951781989,30.0041186050034,30.0011677065926,30.0039901200578,30.0013388562286,30.0037890246048,30.0013151069333,30.0031683284976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.283661283427,39.6805583100451,39.6789694291191,39.6804844494495,39.6790271116232,39.6803999503438,39.679067987769,39.680305630433,39.6790940044474,39.6802056972519,39.6791150459407,39.6801228753946,39.6791839784305,39.6796098424961
0.875833333333333,65.0649330785544,30.0044990430369,30.0004730878594,30.0043662659085,30.0007171378352,30.0042406374872,30.0009492588781,30.0041197414947,30.0011644551928,30.0039913471043,30.0013349998971,30.0037905066427,30.001311159598,30.0031711520381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.282910720667,39.6803399170257,39.6787503130197,39.6802646399855,39.6788062188225,39.6801787603911,39.6788453846317,39.68008309567,39.6788697539729,39.6799818469588,39.6788891927258,39.6798976955326,39.6789564616837,39.6793822405261
0.876111111111111,65.0646462913369,30.0044997227578,30.0004721798753,30.004367109353,30.0007153992552,30.0042416060657,30.0009467364491,30.0041208034809,30.0011612056261,30.0039925011481,30.0013311464853,30.0037919173084,30.001307216149,30.0031739057122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.282160481366,39.6801216120609,39.6785313155947,39.6800449288598,39.6785854551499,39.6799576790013,39.6786229209224,39.6798606796245,39.6786456530632,39.679758125442,39.6786634990085,39.6796726543195,39.6787291139792,39.6791548011525
0.876388888888889,65.064360287658,30.0045003247263,30.0004712700063,30.0043678761526,30.0007136601464,30.0042424992363,30.0009442147384,30.0041217914213,30.0011579579337,30.0039935826373,30.0013272960373,30.0037932570356,30.0013032766259,30.0031765899219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.281410575712,39.6799033981524,39.6783124396605,39.6798253190312,39.678364823384,39.67973670909,39.6784005993814,39.6796383851692,39.6784217044208,39.6795345355315,39.6784379674539,39.6794477545436,39.6785019379481,39.6789275270497
0.876666666666667,65.0640750671651,30.00450084943,30.0004703582793,30.0043685667851,30.0007119205403,30.004243317467,30.0009416937826,30.0041227057735,30.0011547121563,30.0039945920181,30.0013234485968,30.0037945262561,30.0012993410677,30.0031792050681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.280661013822,39.6796852782812,39.6780936880139,39.6796058134379,39.6781443262834,39.6795158535526,39.6781784227295,39.6794162151564,39.6781979107285,39.6793110800368,39.6782126007075,39.6792229989732,39.6782749362021,39.6787004208721
0.876944444444444,65.0637906294952,30.0045012973548,30.0004694447209,30.0043691817263,30.0007101804683,30.0042440612236,30.0009391736177,30.004123546993,30.0011514683344,30.0039955297355,30.0013196042071,30.0037957254003,30.0012954095132,30.0031817515497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.279911805741,39.6794672554076,39.6778750634314,39.6793864149975,39.6779239665867,39.6792951152639,39.6779563936674,39.6791941724182,39.6779742746493,39.6790877617471,39.6779874013949,39.6789983903563,39.678048111333,39.6784734852541
0.877222222222222,65.0635069742747,30.0045016689844,30.0004685293577,30.0043697214504,30.0007084399617,30.0042447309705,30.0009366542794,30.0041243155339,30.0011482265082,30.0039963962323,30.0013157629114,30.0037968548968,30.0012914820008,30.0031842297648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.279162961448,39.6792493324712,39.6776565686698,39.6791671266074,39.6777037470131,39.6790744970787,39.6777345148764,39.6789722597664,39.6777507988264,39.6788645834317,39.6777623721224,39.678773931421,39.6778214659134,39.6782467228108
0.8775,65.0632241011197,30.0045019648009,30.000467612216,30.0043701864297,30.0007066990515,30.0042453271699,30.0009341358036,30.0041250118486,30.0011449867176,30.0039971919501,30.0013119247522,30.0037979151728,30.0012875585689,30.0031866401095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.278414490848,39.6790315123914,39.6774382064661,39.6789479511443,39.6774836702618,39.678854001831,39.6775127890178,39.6787504799927,39.6775274858837,39.6786415478399,39.6775375154767,39.6785496248754,39.6775950024963,39.6780201361375
0.877777777777778,65.0629420096359,30.0045021852844,30.0004666933222,30.0043705771349,30.0007049577685,30.0042458502827,30.0009316182255,30.0041256363876,30.0011417490022,30.0039979173285,30.0013080897721,30.0037989066539,30.0012836392552,30.0031889829788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.277666403777,39.6788137980671,39.6772199795376,39.6787288914649,39.6772637390123,39.6786336323351,39.6772912187337,39.6785288358685,39.6773043384255,39.6784186577008,39.6773128340251,39.6783254734078,39.6773687236155,39.6777937278101
0.878055555555555,65.0626606994188,30.0045023309133,30.0004657727025,30.0043708940345,30.0007032161433,30.0042463007677,30.0009291015802,30.0041261895997,30.0011385134015,30.0039985728056,30.0013042580131,30.0037998297638,30.0012797240972,30.0031912587663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.276918710005,39.6785961923769,39.677001890582,39.6785099504056,39.6770439559248,39.6784133913851,39.6770698066465,39.6783073301457,39.6770813590367,39.6781959157238,39.6770883303156,39.6781014796868,39.6771426317853,39.677567500385
0.878333333333333,65.0623801700538,30.004502402164,30.0004648503827,30.0043711375956,30.0007014742066,30.0042466790822,30.0009265859027,30.0041266719322,30.0011352799544,30.0039991588178,30.0013004295169,30.0038006849249,30.0012758131323,30.0031934678641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.276171419228,39.6783786981792,39.6767839422774,39.6782911307827,39.6768243236399,39.678193281755,39.6768485553592,39.6780859655558,39.676858550283,39.6779733245987,39.6768640068771,39.6778776463613,39.6769167295011,39.6773414563993
0.878611111111111,65.0621004211162,30.0045023995113,30.0004639263887,30.0043713082833,30.0006997319884,30.0042469856816,30.0009240712277,30.0041270838306,30.0011320486998,30.0039996757999,30.0012966043251,30.003801472558,30.0012719063974,30.0031956106627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.275424541077,39.6781613183122,39.6765661372824,39.6780724353925,39.6766048447789,39.677973306199,39.6766274674558,39.6778647448109,39.6766359147108,39.6777508869951,39.6766398662191,39.6776539760604,39.6766910192392,39.6771155983708
0.878888888888889,65.061821452171,30.0045023234279,30.0004630007464,30.0043714065609,30.0006979895189,30.0042472210196,30.0009215575895,30.0041274257386,30.0011288196762,30.0040001241849,30.0012927824787,30.0038021930821,30.0012680039292,30.0031976875515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.274678085112,39.6779440555941,39.6763484782365,39.6778538670112,39.6763855219436,39.6777534674513,39.6764065455007,39.6776436706033,39.6764134548473,39.6775286055636,39.6764159108322,39.677430471394,39.6764655034567,39.6768899287982
0.879166666666667,65.0615432627737,30.0045021743848,30.0004620734811,30.00437143289,30.000696246828,30.0042473855481,30.0009190450224,30.0041276980982,30.0011255929217,30.0040005044044,30.0012889640186,30.0038028469149,30.0012641057639,30.0031996989183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.273932060827,39.6777269128232,39.6761309677595,39.6776354283954,39.6761663577169,39.6775337682266,39.6761857920393,39.6774227456053,39.6761911732008,39.6773064829348,39.676192143188,39.6772071349524,39.6762401845919,39.676664450161
0.879444444444444,65.0612658524696,30.0045019528512,30.0004611446185,30.0043713877305,30.0006945039455,30.0042474797174,30.0009165335604,30.0041279013499,30.0011223684744,30.0040008168881,30.0012851489853,30.0038034344724,30.0012602119377,30.0032016451496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.273186477647,39.6775098927778,39.6759136084524,39.6774171222817,39.6759473546623,39.6773142112197,39.6759652095981,39.6772019724701,39.6759690722604,39.67708452172,39.6759685657392,39.6769839693067,39.6760150650643,39.6764391649199
0.879722222222222,65.0609892207942,30.0045016592945,30.0004602141838,30.0043712715404,30.0006927609007,30.0042475039759,30.0009140232371,30.0041280359325,30.0011191463718,30.0040010620642,30.001281337419,30.0038039561689,30.0012563224862,30.0032035266303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.272441344928,39.6772929982164,39.6756964028967,39.6771989513871,39.6757285153244,39.6770947991059,39.6757448006844,39.6769813538313,39.6757471544965,39.6768627245113,39.6757451809197,39.6767609770084,39.6757901472745,39.6762140755164
0.88,65.0607133672733,30.0045012941801,30.0004592822022,30.0043710847758,30.0006910177232,30.0042474587706,30.000911514086,30.0041281022828,30.0011159266515,30.0040012403592,30.0012775293596,30.0038044124173,30.0012524374449,30.0032053437441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.271696671962,39.6770762318778,39.6754793536551,39.676980918409,39.6755098422286,39.6768755345409,39.6755245677867,39.6767608923029,39.6755254223606,39.6766410938812,39.6755219911444,39.6765381605902,39.6755654336045,39.6759891843733
0.880277777777778,65.0604382914232,30.0045008579718,30.0004583486987,30.0043708278913,30.000689274442,30.0042473445463,30.0009090061404,30.0041281008362,30.0011127093504,30.004001352198,30.0012737248465,30.0038048036289,30.0012485568491,30.0032070968732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.270952467971,39.6768595964812,39.6752624632712,39.6767630260253,39.6752913378817,39.6766564201613,39.6753045133746,39.6765405904798,39.6753038782854,39.6764196323833,39.67529899881,39.6763155225655,39.6753409264177,39.6757644938946
0.880555555555556,65.0601639927504,30.0045003511315,30.0004574136983,30.0043705013396,30.0006875310861,30.0042471617464,30.0009064994335,30.0041280320265,30.0011094945055,30.004001398004,30.0012699239192,30.0038051302133,30.0012446807334,30.0032087863984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.270208742111,39.6766430947262,39.6750457342699,39.6765452768943,39.6750730047716,39.676437458584,39.6750846398992,39.6763204509375,39.6750825246851,39.6761983425518,39.6750762062943,39.6760930654287,39.6751166280591,39.6755400064658
0.880833333333333,65.0598904707519,30.0044997741193,30.0004564772256,30.0043701055717,30.0006857876843,30.0042469108126,30.0009039939978,30.0041278962856,30.0011062821534,30.0040013781987,30.0012661266166,30.0038053925787,30.0012408091325,30.0032104126992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.269465503471,39.676426729293,39.6748291691569,39.676327673655,39.6748548453673,39.6762186524067,39.6748649497926,39.6761004762326,39.6748613639551,39.6759772269021,39.6748536159566,39.6758707916554,39.674892540855,39.6753157244534
0.881111111111111,65.0596177249152,30.0044991273935,30.0004555393054,30.0043696410368,30.0006840442653,30.0042465921846,30.0009014898662,30.0041276940438,30.0011030723302,30.0040012932021,30.0012623329773,30.0038055911316,30.0012369420807,30.0032119761536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.268722761075,39.6762105028422,39.6746127704196,39.6761102189272,39.6746368621193,39.6760000042082,39.6746454454685,39.6758806689023,39.6746403984726,39.6757562879305,39.6746312301379,39.675648703702,39.6746686671135,39.6750916502058
0.881388888888889,65.0593457547185,30.0044984114107,30.0004545999622,30.0043691081823,30.0006823008574,30.0042462063008,30.0008989870708,30.0041274257297,30.0010998650721,30.0040011434327,30.0012585430396,30.0038057262772,30.0012330796119,30.0032134771383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.267980523881,39.6759944180153,39.6743965405265,39.6758929153114,39.6744190574594,39.6757815165477,39.6744261293222,39.6756610314651,39.674419630596,39.6755355281144,39.6744090511608,39.6754268040066,39.6744450091245,39.6748677860526
0.881666666666667,65.0590745596307,30.0044976266255,30.0004536592202,30.0043685074539,30.0006805574889,30.0042457535977,30.0008964856438,30.0041270917704,30.0010966604148,30.0040009293072,30.0012547568417,30.0038057984188,30.0012292217598,30.0032149160284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.267238800779,39.6757784774345,39.6741804819276,39.6756757653889,39.6742014338011,39.6755631919658,39.6742070037305,39.6754415664205,39.6741990626657,39.6753149499125,39.6741870813296,39.6752050949881,39.6742215691594,39.6746441343053
0.881944444444444,65.0588041391113,30.0044967734909,30.0004527171039,30.0043678392957,30.0006788141879,30.0042452345099,30.0008939856171,30.0041266925913,30.0010934583939,30.0040006512409,30.0012509744213,30.0038058079584,30.0012253685579,30.0032162931979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.266497600597,39.6755626837027,39.6739645970543,39.6754587717221,39.6739839935393,39.6753450329841,39.6739880710517,39.675222276249,39.6739786970036,39.6750945557648,39.6739653229306,39.6749835790472,39.6739983494719,39.674420697257
0.882222222222222,65.0585344926107,30.0044958524581,30.0004517736372,30.0043671041498,30.0006770709822,30.0042446494705,30.0008914870225,30.0041262286159,30.0010902590444,30.0040003096472,30.0012471958158,30.0038057552964,30.0012215200391,30.0032176090192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.265756932095,39.6753470394039,39.6737488883197,39.6752419368544,39.6737667390506,39.6751270421051,39.6737693336261,39.6750031634126,39.6737585359136,39.6748743480925,39.6737437782317,39.6747622585658,39.6737753522973,39.6741974771826
0.8825,65.0582656195702,30.0044948639763,30.0004508288442,30.0043663024567,30.0006753278997,30.0042439989111,30.0008889898913,30.0041257002663,30.0010870624015,30.0039999049381,30.0012434210623,30.0038056408315,30.0012176762364,30.0032188638635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.265016803969,39.6751315471031,39.6735333581187,39.6750252633102,39.6735496726934,39.6749092218128,39.6735507937755,39.6747842303545,39.6735385816814,39.6746543292983,39.673522449483,39.6745411359075,39.6735525798532,39.6739744763388
0.882777777777778,65.057997519422,30.0044938084933,30.0004498827486,30.0043654346551,30.0006735849677,30.0042432832612,30.0008864942547,30.004125107963,30.0010838684997,30.003999437524,30.0012396501978,30.0038054649612,30.0012138371823,30.0032200581005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.264277224852,39.6749162093462,39.6733180088275,39.6748087535952,39.6733327968079,39.6746915745723,39.673332453804,39.6745654794993,39.6733188365747,39.6744345017666,39.6733013389166,39.6743202134174,39.673330034339,39.6737516969645
0.883055555555556,65.0577301915894,30.0044926864549,30.0004489353743,30.0043645011822,30.0006718422137,30.004242502949,30.0008840001439,30.0041244521246,30.0010806773735,30.0039989078136,30.0012358832587,30.003805228081,30.001210002909,30.0032211920985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.26353820331,39.6747010286605,39.6731028428046,39.6745924101963,39.6731161137161,39.6744741028302,39.6731143159973,39.6743469132532,39.6730993028433,39.6742148678631,39.6730804487467,39.6740994934224,39.6731077179367,39.6735291412803
0.883333333333333,65.0574636354865,30.004491498305,30.0004479867447,30.0043635024733,30.0006700996649,30.0042416584006,30.0008815075895,30.0041237331683,30.0010774890572,30.0039983162142,30.0012321202814,30.0038049305853,30.0012061734485,30.0032222662246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.262799747846,39.6744860075544,39.6728878623901,39.6743762355819,39.6728996257221,39.6742568090145,39.6728963826234,39.6741285340037,39.6728799827189,39.6739954299353,39.6728597811697,39.6738789782312,39.6728856328102,39.6733068114892
0.883611111111111,65.057197850519,30.0044902444861,30.0004470368834,30.0043624389618,30.0006683573483,30.0042407500409,30.0008790166221,30.0041229515095,30.0010743035845,30.0039976631312,30.0012283613018,30.0038045728668,30.0012023488325,30.0032232808443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.262061866901,39.6742711485176,39.6726730699062,39.6741602322016,39.6726833351119,39.6740396955347,39.6726786559324,39.6739103441203,39.6726608784157,39.6737761903126,39.6726393383644,39.6736586701341,39.672663781106,39.6730847097762
0.883888888888889,65.0569328360834,30.0044889254386,30.0004460858137,30.0043613110797,30.0006666152906,30.0042397782928,30.0008765272721,30.0041221075621,30.0010711209891,30.0039969489686,30.0012246063556,30.0038041553166,30.0011985290924,30.0032242363219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.26132456885,39.6740564540214,39.672458467657,39.6739444024866,39.6724672441539,39.6738227647821,39.6724611381564,39.673692345954,39.6724419921302,39.6735571513061,39.6724191224918,39.6734385714037,39.6724421649529,39.6728628383086
0.884166666666667,65.0566685915678,30.0044875416014,30.0004451335588,30.0043601192571,30.0006648735186,30.0042387435776,30.0008740395696,30.0041212017383,30.0010679413045,30.0039961741288,30.0012208554781,30.0038036783243,30.0011947142594,30.0032251330203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.260587862005,39.6738419265182,39.672244057929,39.6737287488499,39.6722513550983,39.6736060191295,39.6722438315099,39.6734745418377,39.6722233260409,39.6733383152087,39.6721991356954,39.6732186842944,39.6722207864622,39.6726411992362
0.884444444444444,65.0564051163514,30.0044860934114,30.0004441801417,30.0043588639226,30.0006631320588,30.004237646315,30.0008715535445,30.0041202344486,30.0010647645637,30.0039953390128,30.0012171087045,30.0038031422782,30.0011909043642,30.0032259713009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.259851754617,39.6736275684424,39.6720298429907,39.6735132736857,39.6720356701781,39.6733894609315,39.67202673819,39.6732569340861,39.6720048823091,39.6731196842956,39.6719793801013,39.6729990110427,39.671999647728,39.6724197946911
0.884722222222222,65.0561424098049,30.004484581304,30.0004432255854,30.0043575455027,30.0006613909373,30.004236486923,30.0008690692266,30.004119206102,30.0010615907996,30.0039944440196,30.0012133660695,30.0038025475647,30.0011870994375,30.0032267515241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.259116254872,39.6734133822096,39.6718158250929,39.6732979793704,39.6718201916081,39.6731730925246,39.6718098603759,39.6730395249959,39.6717866630785,39.6729012608238,39.6717598578182,39.6727795538674,39.6717787508267,39.6721986267879
0.885,65.0558804712905,30.0044830057127,30.0004422699126,30.0043561644227,30.0006596501805,30.0042352658178,30.0008665866452,30.0041181171059,30.0010584200448,30.0039934895469,30.0012096276076,30.003801894569,30.0011832995095,30.0032274740486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.258381370895,39.6731993702176,39.6716020064688,39.673082868262,39.671604921586,39.6729569162273,39.6715932002294,39.6728223168458,39.6715686704755,39.6726830470325,39.6715405709373,39.6725603149695,39.6715580978178,39.6719776976237
0.885277777777778,65.055619300162,30.0044813670693,30.0004413131462,30.0043547211058,30.0006579098142,30.0042339834142,30.0008641058296,30.004116967866,30.0010552523317,30.0039924759909,30.0012058933532,30.0038011836747,30.0011795046103,30.0032281392318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.257647110749,39.6729855348455,39.671388389334,39.6728679427004,39.6713898622917,39.6727409343399,39.6713767598951,39.6726053118968,39.6713509066088,39.6724650451432,39.6713215215328,39.6723412965322,39.6713376907434,39.6717570092785
0.885555555555556,65.0553588957646,30.004479665804,30.0004403553086,30.0043532159737,30.0006561698642,30.0042326401252,30.000861626809,30.0041157587865,30.0010520876924,30.0039914037461,30.0012021633401,30.0038004152639,30.0011757147696,30.0032287474299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.256913482434,39.6727718784546,39.6711749758867,39.6726532050075,39.6711750158879,39.672525149145,39.6711605415,39.6723885123918,39.6711333735704,39.6722472573597,39.6711027116614,39.6721225007212,39.6711175316284,39.6715365638148
0.885833333333333,65.0550992574354,30.004477902345,30.0004393964223,30.0043516494464,30.0006544303562,30.0042312363622,30.0008591496121,30.0041144902697,30.0010489261587,30.0039902732054,30.0011984376019,30.0037995897171,30.0011719300169,30.0032292989976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.256180493888,39.672558403388,39.6709617683076,39.6724386574873,39.6709603845198,39.6723095629072,39.6709445471539,39.6721719205563,39.6709160734347,39.672029685868,39.6708841433632,39.6719039296847,39.670897622481,39.6713163632779
0.886111111111111,65.0548403845032,30.004476077119,30.0004384365096,30.0043500219421,30.0006526913156,30.0042297725349,30.0008566742676,30.0041131627167,30.0010457677623,30.0039890847603,30.0011947161722,30.0037987074134,30.0011681503814,30.0032297942884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.255448152991,39.672345111971,39.6707487687601,39.6722243024259,39.6707459703154,39.6720941778735,39.6707287789496,39.6719555385978,39.6706990082591,39.671812332837,39.6706658186607,39.6716855855536,39.6706779652922,39.6710964096963
0.886388888888889,65.0545822762884,30.0044741905508,30.0004374755926,30.0043483338775,30.0006509527677,30.0042282490514,30.0008542008038,30.0041117765268,30.0010426125344,30.0039878388006,30.0011909990838,30.0037977687304,30.0011643758921,30.0032302336543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.254716467557,39.6721320065107,39.6705359793903,39.6720101420916,39.6705317753857,39.671878996273,39.6705132389627,39.6717393687065,39.6704821800842,39.6715952004175,39.6704477395599,39.6714674704411,39.6704585620362,39.6708767050811
0.886666666666667,65.0543249321034,30.0044722430638,30.0004365136934,30.0043465856675,30.0006492147376,30.0042266663182,30.000851729249,30.0041103320976,30.0010394605062,30.0039865357146,30.0011872863698,30.0037967740442,30.0011606065776,30.0032306174461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.253985445342,39.6719190892965,39.6703234023272,39.6717961787349,39.6703178018243,39.6716640203175,39.6702979292516,39.671523413055,39.6702655909333,39.6713782907435,39.6702299080497,39.6712495864433,39.6702394146703,39.6706572514267
0.886944444444444,65.0540683512527,30.0044702350792,30.0004355508341,30.0043447777254,30.0006474772503,30.0042250247401,30.0008492596311,30.0041088298254,30.0010363117085,30.003985175889,30.0011835780625,30.0037957237294,30.0011568424663,30.0032309460132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.253255094042,39.6717063626003,39.6701110396826,39.6715824145888,39.6701040517079,39.6714492522009,39.6700828518579,39.6713076737984,39.6700492428131,39.6711616059313,39.6700123261023,39.6710319356392,39.6700205251353,39.6704380507104
0.887222222222222,65.0538125330325,30.004468167017,30.0004345870362,30.0043429104628,30.0006457403306,30.0042233247204,30.000846791978,30.0041072701046,30.001033166172,30.003983759709,30.0011798741943,30.0037946181591,30.0011530835864,30.0032312197037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.252525421291,39.6714938286761,39.6698988935513,39.6713688518688,39.6698905270963,39.6712346940999,39.6698680088064,39.6710921530746,39.6698331377133,39.6709451480802,39.6697949956732,39.6708145200905,39.669801895355,39.6702191048928
0.8875,65.0535574767312,30.0044660392951,30.0004336223217,30.0043409842895,30.000644004003,30.0042215666605,30.0008443263172,30.0041056533283,30.0010300239269,30.0039822875584,30.0011761747971,30.0037934577049,30.0011493299658,30.0032314388643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.251796434664,39.6712814897602,39.6696869660112,39.6711554927727,39.6696772300324,39.6710203481738,39.6696534021051,39.6708768530042,39.6696172776072,39.6707289192722,39.6695779187013,39.6705973418419,39.6695835272369,39.6700004159178
0.887777777777778,65.0533031816292,30.0044638523299,30.0004326567119,30.0043389996139,30.000642268292,30.0042197509605,30.0008418626762,30.0041039798877,30.0010268850035,30.0039807598192,30.0011724799027,30.003792242737,30.0011455816319,30.0032316038405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.251068141675,39.6710693480716,39.6694752591231,39.670942339481,39.6694641625421,39.6708062165646,39.669439033745,39.6706617756905,39.6694016644511,39.6705129215722,39.6693610971086,39.6703804029211,39.669365422672,39.6697819857127
0.888055555555555,65.0530496469993,30.0044616065361,30.0004316902284,30.0043369568425,30.000640533222,30.0042178780186,30.0008394010819,30.0041022501727,30.0010237494314,30.003979176872,30.0011687895424,30.0037909736241,30.0011418386123,30.0032317149763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.25034054978,39.6708574058119,39.6692637749314,39.6707293941568,39.6692513266349,39.6705923013969,39.6692249057007,39.6704469232198,39.6691863001848,39.6702971570282,39.6691445328012,39.6701637053389,39.6691475835347,39.669563816188
0.888333333333333,65.0527968721063,30.0044593023267,30.0004307228925,30.0043348563804,30.0006387988169,30.0042159482317,30.0008369415615,30.0041004645715,30.0010206172405,30.0039775390959,30.0011651037475,30.0037896507333,30.001138100934,30.0032317726145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.249613666376,39.670645665165,39.6690525154634,39.6705166589461,39.6690387243033,39.6703786047784,39.6690110199302,39.6702322976613,39.6689711867318,39.6700816276711,39.6689282276681,39.6699472510894,39.6689300116832,39.6693459092379
0.888611111111111,65.0525448562075,30.0044569401128,30.0004297547254,30.0043326986309,30.0006370651008,30.0042139619949,30.0008344841416,30.0040986234708,30.00101748846,30.0039758468685,30.0011614225487,30.0037882744304,30.0011343686237,30.0032317770966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.248887498798,39.6704341282978,39.6688414827297,39.6703041359776,39.6688263575235,39.6701651287994,39.6687973783749,39.6700179010672,39.668756325999,39.6698663355153,39.6687121835826,39.6697310421496,39.6687127089593,39.66912826674
0.888888888888889,65.0522935985523,30.0044545203042,30.000428785748,30.0043304839955,30.0006353320975,30.0042119197016,30.0008320288489,30.0040967272557,30.001014363119,30.0039741005656,30.0011577459767,30.0037868450798,30.0011306417082,30.0032317287627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.248162054325,39.67022279736,39.6686306787247,39.6700918273628,39.6686142282549,39.6699518755337,39.6685839829598,39.6698037354729,39.668541719877,39.6696512825579,39.6684964024012,39.6695150804802,39.6684956771888,39.6689108905556
0.889166666666667,65.0520430983829,30.0044520433087,30.0004278159815,30.0043282128744,30.0006335998306,30.0042098217437,30.0008295757096,30.0040947763096,30.0010112412466,30.0039723005618,30.0011540740619,30.0037853630441,30.0011269202136,30.0032316279517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.247437340177,39.6700116744841,39.6684201054259,39.6698797351965,39.6684023384409,39.6697388470376,39.6683708355937,39.669589802897,39.6683273702401,39.6694364707798,39.6682808859646,39.6692993680252,39.668278918181,39.66869378253
0.889444444444444,65.0517933549336,30.0044495095326,30.0004268454467,30.0043258856659,30.0006318683235,30.0042076685117,30.0008271247499,30.0040927710147,30.0010081228713,30.0039704472302,30.0011504068343,30.0037838286847,30.001123204166,30.003231475001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.246713363517,39.6698007617854,39.6682097647946,39.6696678615561,39.6681906900081,39.6695260453511,39.6681579381688,39.6693761053412,39.6681132789465,39.6692219021448,39.6680656360972,39.6690839067118,39.6680624337296,39.6684769444918
0.889722222222222,65.0515443674316,30.0044469193804,30.0004258741641,30.0043235027668,30.0006301375996,30.0042054603943,30.0008246759957,30.0040907117512,30.0010050080215,30.003968540942,30.0011467443238,30.0037822423616,30.0011194935913,30.0032312702469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.245990131446,39.6695900613624,39.6679996587755,39.6694562085024,39.667979284867,39.6693134724969,39.6679452925614,39.6691626447907,39.6678994478381,39.6690075786006,39.6678506546072,39.6688686984511,39.6678462256119,39.6682603782538
0.89,65.0512961350963,30.0044442732551,30.0004249021545,30.0043210645723,30.000628407682,30.0042031977785,30.0008222294728,30.0040885988981,30.0010018967254,30.0039665820674,30.0011430865598,30.0037806044331,30.001115788515,30.0032310140243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.245267651011,39.6693795752965,39.6677897892973,39.6692447780794,39.6677681249118,39.6691011304814,39.6677329006315,39.668949423214,39.6676858787409,39.668793502078,39.6676359432872,39.6686537451376,39.6676302955897,39.6680440856126
0.890277777777778,65.0510486571401,30.0044415715578,30.0004239294383,30.0043185714757,30.0006266785938,30.0042008810499,30.0008197852068,30.0040864328326,30.000998789011,30.0039645709746,30.0011394335716,30.0037789152563,30.0011120889624,30.0032307066669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.2445459292,39.6691693056525,39.6675801582723,39.6690335723142,39.6675572120208,39.6688890212942,39.667520764223,39.6687364425631,39.6674725734649,39.6685796744917,39.6674215039137,39.6684390486496,39.6674146454085,39.667828068349
0.890555555555556,65.0508019327681,30.0044388146882,30.0004229560359,30.0043160238691,30.0006249503576,30.0041985105925,30.0008173432229,30.0040842139307,30.000995684906,30.0039625080308,30.0011357853883,30.0037771751867,30.0011083949584,30.0032303485068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.243824972945,39.6689592544783,39.6673707675966,39.6688225932174,39.6673465480559,39.6686771469083,39.667308885164,39.6685237047736,39.667259533804,39.6683660977399,39.6672073382471,39.6682246108491,39.6671992767985,39.6676123282276
0.890833333333333,65.0505559611779,30.0044360030442,30.0004219819674,30.0043134221427,30.0006232229963,30.0041960867887,30.0008149035463,30.0040819425664,30.0009925844378,30.0039603936013,30.0011321420386,30.0037753845785,30.001104706528,30.0032299398752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.243104789119,39.6687494238051,39.6671616191503,39.6686118427829,39.6671361348631,39.6684655092804,39.6670972652665,39.6683112117647,39.6670467615365,39.6681527737045,39.6669934480326,39.668010433582,39.6669841914738,39.6673968669973
0.891111111111111,65.0503107415604,30.004433137022,30.0004210072531,30.0043107666852,30.0006214965322,30.0041936100193,30.000812466202,30.0040796191126,30.0009894876338,30.00395822805,30.001128503551,30.0037735437842,30.0011010236956,30.0032294811017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.242385384541,39.6685398156474,39.6669527147976,39.6684013229882,39.6669259742728,39.6682541103506,39.6668859063267,39.6680989654392,39.6668342584248,39.6679397042514,39.6667798349992,39.667796518678,39.6667693911332,39.6671816863912
0.891388888888889,65.0500662730989,30.0044302170162,30.0004200319129,30.0043080578835,30.0006197709878,30.0041910806636,30.0008100312147,30.0040772439403,30.0009863945208,30.0039560117394,30.0011248699537,30.0037716531552,30.0010973464856,30.0032289725148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.24166676597,39.6683304320033,39.6667440563865,39.6681910357942,39.6667160680989,39.6680429520428,39.6666748101251,39.667886967684,39.6666220262158,39.6677268912302,39.6665665008607,39.6675828679508,39.6665548774599,39.6669667881269
0.891666666666667,65.0498225549701,30.00442724342,30.0004190559667,30.0043052961232,30.0006180463853,30.0041884990992,30.000807598609,30.0040748174193,30.0009833051257,30.0039537450305,30.0011212412747,30.0037697130412,30.001093674922,30.0032284144417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.240948940112,39.6681212748545,39.6665356457494,39.6679809831456,39.6665064181402,39.6678320362647,39.6664639784264,39.6676752203695,39.6664100666404,39.6675143364745,39.666353447315,39.6673694831984,39.6663406521214,39.6667521739062
0.891944444444444,65.0495795863434,30.0044242166245,30.0004180794343,30.004302481788,30.0006163227466,30.0041858657023,30.0008051684093,30.0040723399176,30.000980219475,30.0039514282828,30.0011176175417,30.0037677237906,30.0010900090285,30.0032278072082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.240231913616,39.667912346166,39.6663274847028,39.6677711669707,39.6662970261794,39.6676213649075,39.6662534129798,39.6674637253501,39.6661983814144,39.6673020418019,39.6661406760448,39.6671563662026,39.66612671677,39.6665378454152
0.892222222222222,65.0493373663815,30.0044211370195,30.0004171023353,30.0042996152604,30.0006146000937,30.0041831808474,30.0008027406396,30.0040698118019,30.000977137595,30.0039490618543,30.0011139987821,30.0037656857503,30.0010863488288,30.0032271511388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.239515693075,39.6677036478867,39.6661195750475,39.6675615891817,39.6660878939835,39.6674109398465,39.6660431155186,39.6672524844643,39.6659869722377,39.6670900090143,39.6659281887173,39.6669435187297,39.6659130730426,39.6663238043248
0.8925,65.04909589424,30.0044180049931,30.0004161246892,30.0042966969208,30.0006128784484,30.0041804449076,30.0008003153241,30.0040672334372,30.0009740595119,30.0039466461014,30.0011103850232,30.003763599266,30.0010826943461,30.0032264465569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.238800285026,39.6674951819493,39.6659119185687,39.6673522516745,39.6658790233042,39.6672007629411,39.6658330877612,39.6670414995346,39.6657758407952,39.6668782398976,39.6657159869843,39.6667309425299,39.665699722561,39.6661100522904
0.892777777777778,65.048855169068,30.0044148209317,30.0004151465155,30.0042937271484,30.0006111578321,30.0041776582542,30.0007978924864,30.0040646051871,30.0009709852514,30.0039441813793,30.0011067762918,30.0037614646816,30.0010790456036,30.0032256937846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.238085695951,39.6672869502702,39.6657045170358,39.6671431563289,39.6656704158775,39.6669908360346,39.66562333141,39.6668307723676,39.6655649887561,39.6666667362218,39.6655040724824,39.6665186393381,39.6654866669315,39.665896590952
0.893055555555556,65.0486151900077,30.0044115852202,30.0004141678335,30.0042907063206,30.0006094382663,30.0041748212573,30.0007954721502,30.0040619274137,30.0009679148393,30.0039416680416,30.0011031726148,30.0037592823399,30.001075402624,30.0032248931426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.23737193228,39.6670789547496,39.665497372203,39.666934305009,39.6654620734241,39.6667811609542,39.6654138481523,39.6666203047543,39.6653544177746,39.6664554997416,39.6652924468332,39.6663066108735,39.6652739077455,39.6656834219344
0.893333333333333,65.0483759561945,30.0044082982417,30.0004131886623,30.0042876348135,30.0006077197722,30.0041719342851,30.0007930543388,30.0040592004775,30.0009648483009,30.0039391064403,30.0010995740184,30.0037570525822,30.00107176543,30.0032240449503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.236659000383,39.6668711972718,39.6652904858089,39.6667256995626,39.6652539976493,39.6665717395116,39.6652046396603,39.6664100984696,39.6651441294896,39.6662445321957,39.6650811116428,39.6660948588398,39.6650614465795,39.6654705468471
0.893611111111111,65.0481374667574,30.0044049603779,30.0004122090211,30.0042845130012,30.0006060023711,30.0041689977046,30.0007906390756,30.0040564247376,30.0009617856614,30.0039364969261,30.0010959805289,30.0037547757484,30.0010681340438,30.003223149526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.23594690658,39.6666636797052,39.6650838595767,39.6665173418218,39.6650461902431,39.6663625735026,39.6649957075907,39.6662001552732,39.6649341255248,39.6660338353076,39.6648700685027,39.6658833849252,39.6648492849946,39.6652579672847
0.893888888888889,65.0478997208185,30.0044015720087,30.0004112289288,30.0042813412565,30.0006042860837,30.0041660118809,30.0007882263835,30.0040536005515,30.0009587269457,30.0039338398482,30.0010923921723,30.0037524521769,30.0010645084877,30.0032222071866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.235235657134,39.6664564039022,39.6648774952145,39.666309233603,39.6648386528803,39.6661536647073,39.6647870535853,39.665990476909,39.664724407489,39.665823410785,39.6646593189891,39.6656721908025,39.6646374245374,39.6650456848265
0.894166666666667,65.0476627174937,30.0043981335125,30.0004102484043,30.0042781199507,30.0006025709311,30.0041629771779,30.0007858162853,30.0040507282753,30.0009556721787,30.0039311355544,30.0010888089741,30.0037500822048,30.0010608887834,30.0032212182479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.234525258256,39.6662493716994,39.664671394415,39.6661013767067,39.6646313872205,39.6659450148902,39.6645786792705,39.6657810651053,39.6645149769759,39.6656132603205,39.6644488646634,39.6654612781294,39.6644258667394,39.6648337010371
0.894444444444444,65.0474264558924,30.0043946452662,30.0004092674662,30.0042748494534,30.0006008569337,30.0041598939578,30.0007834088037,30.0040478082636,30.0009526213848,30.0039283843909,30.00108523096,30.0037476661678,30.0010572749527,30.0032201830243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.233815716101,39.6660425849176,39.6644655588557,39.6658937729179,39.6644243949083,39.6657366258004,39.6643705862582,39.6655719215751,39.6643058355645,39.6654033855912,39.6642387070722,39.6652506485483,39.6642146131174,39.6646220174658
0.894722222222222,65.0471909351173,30.0043911076448,30.0004082861333,30.0042715301325,30.0005991441122,30.0041567625813,30.0007810039612,30.0040448408695,30.0009495745883,30.0039255867026,30.001081658155,30.0037452044001,30.0010536670169,30.0032191018289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.233107036774,39.665836045362,39.6642599901993,39.6656864240061,39.6642176775733,39.6655284991712,39.6641627761449,39.6653630480161,39.6640969848186,39.6651937882591,39.6640288477473,39.6650403036862,39.6640036651737,39.6644106356475
0.895,65.0469561542651,30.004387521022,30.0004073044239,30.0042681623547,30.0005974324868,30.0041535834076,30.00077860178,30.0040418264444,30.0009465318133,30.0039227428329,30.001078090584,30.0037426972347,30.0010500649972,30.0032179749737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.232399226323,39.6656297548222,39.6640546900932,39.665479331725,39.6640112368301,39.6653206367209,39.6639552505126,39.6651544461106,39.6638884262874,39.6649844699707,39.6638192882059,39.6648302451554,39.6637930243958,39.664199557102
0.895277777777778,65.046722112426,30.0043838857698,30.0004063223566,30.0042647464849,30.0005957220779,30.0041503567944,30.0007762022823,30.0040387653387,30.0009434930837,30.0039198531237,30.0010745282719,30.0037401450031,30.0010464689145,30.0032168027695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.231692290745,39.6654237150721,39.6638496601699,39.665272497813,39.6638050742784,39.6651130401522,39.6637480109282,39.6649461175257,39.6636801615056,39.6647754323577,39.6636100299504,39.664620474553,39.6635826922565,39.6639887833345
0.895555555555556,65.046488808684,30.0043802022585,30.0004053399496,30.0042612828865,30.0005940129054,30.0041470830979,30.0007738054899,30.0040356579009,30.0009404584231,30.0039169179156,30.0010709712431,30.0037375480354,30.0010428787895,30.0032155855255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.230986235984,39.6652179278705,39.6636449020471,39.6650659239934,39.6635991915034,39.6649057111526,39.6635410589442,39.6647380639133,39.663472191993,39.6645666770366,39.6634010744687,39.6644109934611,39.6633726702144,39.6637783158357
0.895833333333333,65.046256242117,30.0043764708571,30.000404357221,30.0042577719214,30.0005923049893,30.0041437626727,30.0007714114246,30.0040325044781,30.000937427855,30.0039139375475,30.0010674195217,30.0037349066603,30.0010392946428,30.0032143235501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.230281067931,39.6650123949603,39.6634404173278,39.6648596119738,39.6633935900751,39.6646986513945,39.6633343960983,39.6645302869104,39.6632645192549,39.6643582056091,39.6631924232344,39.664201803447,39.6631629597136,39.6635681560815
0.896111111111111,65.0460244117966,30.0043726919327,30.000403374189,30.0042542139498,30.0005905983493,30.0041403958719,30.0007690201079,30.0040293054162,30.0009344014024,30.0039109123573,30.0010638731318,30.0037322212051,30.0010357164946,30.0032130171501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.229576792426,39.6648071180696,39.6632362076,39.6646535634469,39.6631882715491,39.6644918625351,39.6631280239134,39.6643227881387,39.663057144782,39.6641500196618,39.6629840777065,39.6639929060632,39.6629535621836,39.6633583055335
0.896388888888889,65.0457933167885,30.0043688658511,30.0004023908715,30.0042506093305,30.0005888930051,30.0041369830472,30.0007666315612,30.0040260610593,30.0009313790885,30.0039078426811,30.0010603320971,30.003729491996,30.0010321443649,30.0032116666314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.228873415255,39.6646020989108,39.6630322744371,39.66444778009,39.6629832374666,39.6642853462165,39.6629219438984,39.6641155692053,39.6628500700509,39.6639421207664,39.6627760393296,39.6637843028474,39.6627444790401,39.6631487656388
0.896666666666667,65.0455629561522,30.0043649929763,30.0004014072863,30.0042469584209,30.0005871889761,30.0041335245488,30.0007642458057,30.0040227717502,30.0009283609361,30.0039047288538,30.001056796441,30.0037267193575,30.0010285782734,30.0032102722983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.228170942154,39.6643973391813,39.6628286193982,39.6642422635655,39.6627784893539,39.6640791040661,39.6627161575473,39.6639086317022,39.6626432965235,39.6637345104802,39.6625683095342,39.6635759953228,39.6625357116842,39.6629395378301
0.896944444444445,65.0453333289414,30.0043610736709,30.0004004234512,30.0042432615766,30.0005854862818,30.0041300207253,30.0007618628623,30.0040194378302,30.0009253469676,30.0039015712086,30.001053266187,30.0037239036128,30.0010250182399,30.0032088344541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.227469378806,39.6641928405635,39.6626252440274,39.6640370155206,39.662574028723,39.6638731376961,39.66251066634,39.6637019772066,39.6624368256476,39.6635271903455,39.6623608897365,39.6633679849979,39.6623272615029,39.662730623526
0.897222222222222,65.0451044342038,30.004357108296,30.0003994393838,30.0042395191519,30.0005837849412,30.0041264719239,30.0007594827519,30.0040160596393,30.0009223372055,30.0038983700777,30.0010497413579,30.0037210450839,30.0010214642835,30.0032073534009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.226768730843,39.6639886047245,39.6624221498546,39.6638320375879,39.6623698570716,39.6636674487038,39.6623054717418,39.663495607281,39.6622306588567,39.6633201618899,39.6621537813385,39.6631602733665,39.6621191298693,39.6625220241306
0.8975,65.0448762709812,30.0043530972108,30.0003984551017,30.0042357314993,30.0005820849734,30.0041228784904,30.0007571054952,30.0040126375158,30.0009193316718,30.0038951257915,30.0010462219766,30.0037181440914,30.0010179164235,30.0032058294394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.226069003848,39.6637846333167,39.6622193383954,39.6636273313847,39.6621659758829,39.6634620386721,39.6621005752042,39.6632895234733,39.6620247975701,39.6631134266268,39.6619469857283,39.6629528619083,39.6619113181423,39.6623137410341
0.897777777777778,65.0446488383097,30.0043490407734,30.0003974706221,30.0042318989702,30.0005803863973,30.0041192407688,30.0007547311126,30.0040091717967,30.0009163303886,30.0038918386792,30.0010427080656,30.0037152009542,30.0010143746787,30.0032042628692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.225370203349,39.6635809279773,39.6620168111508,39.6634228985137,39.6619623866261,39.6632569091689,39.6618959781641,39.6630837273168,39.6618192431931,39.6629069860547,39.6617405042798,39.6627457520883,39.6617038276671,39.6621057756126
0.898055555555555,65.0444221352195,30.0043449393399,30.0003964859626,30.0042280219141,30.0005786892317,30.0041155591019,30.0007523596244,30.0040056628175,30.0009133333776,30.0038885090685,30.0010391996473,30.0037122159904,30.0010108390679,30.0032026539887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.224672334828,39.6633774903289,39.6618145696076,39.663218740563,39.661759090756,39.6630520617475,39.6616916820445,39.6628782203302,39.6616139971169,39.6627008416581,39.661534338353,39.6625389453574,39.6614966597747,39.6618981292279
0.898333333333333,65.0441961607353,30.0043407932653,30.0003955011401,30.0042241006791,30.0005769934952,30.004111833831,30.0007499910507,30.0040021109124,30.0009103406602,30.0038851372858,30.0010356967437,30.0037091895164,30.0010073096094,30.003201003095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.223975403713,39.6631743219793,39.6616126152387,39.6630148591058,39.6615560897134,39.6628474979467,39.6614876882543,39.6626730040177,39.6614090607188,39.6624949949067,39.661328489294,39.662332443152,39.6612898157826,39.6616908032282
0.898611111111111,65.043970913876,30.0043366029028,30.0003945161719,30.0042201356119,30.0005752992062,30.0041080652959,30.0007476254115,30.003998516414,30.0009073522579,30.0038817236561,30.0010321993767,30.0037061218473,30.0010037863216,30.003199310484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.223279415383,39.6629714245213,39.6614109495024,39.6628112557008,39.6613533849249,39.6626432192909,39.6612839981886,39.6624680798693,39.6612044353623,39.6622894472562,39.6611229584353,39.6621262468946,39.6610832969944,39.6614837989477
0.898888888888889,65.0437463936548,30.0043323686041,30.0003935310748,30.0042161270577,30.0005736063831,30.0041042538349,30.0007452627265,30.0039948796535,30.0009043681917,30.0038782685029,30.001028707568,30.0037030132969,30.0010002692224,30.0031975764505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.222584375168,39.6627687995335,39.6612095738433,39.6626079318922,39.6611509778033,39.6624392272899,39.6610806132284,39.6622634493605,39.6610001223969,39.6620842001481,39.6609177470955,39.6619203579933,39.6608771047001,39.6612771177067
0.899166666666667,65.0435225990797,30.0043280907193,30.0003925458659,30.0042120753601,30.0005719150442,30.0041003997849,30.0007429030153,30.0039912009607,30.0009013884824,30.0038747721483,30.0010252213389,30.0036998641776,30.0009967583297,30.0031958012879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.221890288348,39.6625664485797,39.6610084896919,39.6624048892096,39.6609488697473,39.6622355234391,39.6608775347409,39.6620591139525,39.6607961231583,39.6618792550095,39.6607128565794,39.6617147778424,39.6606712401759,39.6610707608119
0.899444444444444,65.0432995291528,30.0043237695971,30.0003915605618,30.0042079808612,30.0005702252073,30.0040965034812,30.0007405462973,30.003987480664,30.0008984131509,30.0038712349131,30.0010217407106,30.0036966748006,30.000993253661,30.0031939852886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.221197160153,39.6623643732092,39.6608076984647,39.6622021291683,39.660747062142,39.6620321092198,39.6606747640795,39.6618550750926,39.6605924389689,39.6616746132538,39.6605082881784,39.6615095078221,39.6604657046847,39.6608647295562
0.899722222222222,65.043077182871,30.0043194055846,30.0003905751792,30.0042038439017,30.0005685368905,30.0040925652578,30.0007381925918,30.0039837190903,30.0008954422177,30.0038676571168,30.0010182657041,30.0036934454756,30.0009897552338,30.0031921287436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.220504995764,39.6621625749569,39.6606072015643,39.6619996532693,39.6605455563584,39.6618289860989,39.6604723025841,39.6616513342137,39.660389071137,39.66147027628,39.6603040431702,39.6613045492987,39.6602604994759,39.6606590252189
0.9,65.0428555592258,30.0043149990275,30.0003895897347,30.0041996648207,30.0005668501116,30.0040885854473,30.0007358419179,30.0039799165653,30.0008924757029,30.0038640390774,30.00101479634,30.0036901765112,30.0009862630651,30.0031902319428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.219813800312,39.6619610553433,39.6604070003798,39.6617974629993,39.6603443537541,39.6616261555294,39.6602701515807,39.6614478927347,39.6601860209576,39.6612662454734,39.6601001228193,39.6610999036246,39.6600556257854,39.6604536490659
0.900277777777778,65.0426346572033,30.0043105502698,30.0003886042447,30.004195443956,30.0005651648881,30.0040845643805,30.0007334942945,30.003976073413,30.0008895136267,30.0038603811114,30.0010113326389,30.0036868682144,30.000982777172,30.003188295175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.219123578881,39.6617598158746,39.6602070962861,39.6615955598308,39.6601434556728,39.6614236189498,39.6600683123818,39.6612447520606,39.6599832897121,39.6610625222052,39.6598965283764,39.6608955721384,39.6598510848358,39.6602486023495
0.900555555555556,65.0424144757843,30.0043060596542,30.0003876187257,30.0041911816437,30.0005634812375,30.0040805023873,30.0007311497402,30.0039721899561,30.0008865560091,30.0038566835342,30.0010078746211,30.003683520891,30.0009792975712,30.0031863187276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.218434336506,39.6615588580429,39.6600074906449,39.6613939452222,39.6599428634447,39.661221377785,39.6598667862866,39.6610419135824,39.6597808786687,39.6608591078331,39.6596932610792,39.6606915561652,39.6596468778363,39.6600438863085
0.900833333333333,65.0421950139444,30.0043015275216,30.0003866331937,30.0041868782187,30.0005617991773,30.0040763997957,30.0007288082737,30.003968266516,30.0008836028696,30.0038529466596,30.0010044223066,30.0036801348456,30.0009758242791,30.003184302887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.217746078173,39.661358183326,39.659808184804,39.6611926206178,39.6597425783865,39.6610194334456,39.6596655745805,39.6608393786773,39.6595787890819,39.6606560037007,39.6594903221519,39.6604878570161,39.6594430059832,39.6598395021685
0.901111111111111,65.041976270654,30.0042969542116,30.000385647665,30.0041825340141,30.0005601187247,30.0040722569324,30.0007264699134,30.0039643034126,30.0008806542278,30.0038491708002,30.0010009757153,30.0036767103813,30.0009723573123,30.0031822479383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.217058808821,39.6611577931876,39.6596091800977,39.6609915874479,39.6595426018014,39.6608177873285,39.6594646785358,39.6606371487086,39.6593770221932,39.6604532111382,39.6592877128055,39.660284475989,39.6592394704592,39.6596354511419
0.901388888888889,65.0417582448784,30.0042923400624,30.0003846621556,30.0041781493619,30.0005584398967,30.0040680741228,30.0007241346775,30.0039603009645,30.000877710103,30.0038453562672,30.0009975348667,30.0036732478,30.0009688966867,30.0031801541654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.216372533339,39.6609576890775,39.6594104778469,39.6607908471289,39.6593429349793,39.6606164408168,39.6592640994114,39.6604352250261,39.6591755792307,39.660250731462,39.6590854342381,39.6600814143679,39.6590362724345,39.6594317344276
0.901666666666667,65.0415409355777,30.0042876854106,30.0003836766815,30.0041737245922,30.0005567627103,30.0040638516908,30.000721802584,30.0039562594886,30.0008747705143,30.0038415033704,30.0009940997802,30.0036697474022,30.0009654424182,30.0031780218511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.215687256571,39.6607578724314,39.6592120793591,39.6605904010633,39.6591435791966,39.6604153952796,39.6590638384529,39.6602336089658,39.6589744614094,39.660048565975,39.6588834876342,39.6598786734237,39.6588334130657,39.6592283532115
0.901944444444444,65.041324341707,30.004282990591,30.0003826912585,30.0041692600341,30.0005550871823,30.0040595899587,30.0007194736509,30.0039521793008,30.0008718354807,30.0038376124182,30.0009906704751,30.0036662094871,30.0009619945226,30.0031758512769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.215002983312,39.6605583446711,39.6590139859285,39.6603902506399,39.6589445357166,39.6602146520727,39.6588638968928,39.6600323018499,39.6587736699311,39.6598467159667,39.6586818741659,39.6596762544136,39.6586308934968,39.6590253086665
0.902222222222222,65.0411084622165,30.0042782559375,30.0003817059023,30.004164756015,30.0005534133294,30.0040552892477,30.0007171478959,30.0039480607154,30.0008689050207,30.0038336837177,30.0009872469703,30.0036626343529,30.0009585530154,30.0031736427234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.214319718311,39.6603591072046,39.6588161988357,39.6601903972336,39.6587458057892,39.6600142125378,39.6586642759505,39.6598313049876,39.6585732059848,39.659645182713,39.6584805949919,39.6594741585817,39.6584287148588,39.6588226019524
0.9025,65.0408932960514,30.0042734817821,30.0003807206286,30.0041602128608,30.0005517411682,30.0040509498774,30.0007148253366,30.0039439040454,30.000865979153,30.0038297175747,30.0009838292844,30.003659022296,30.0009551179118,30.0031713964696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.213637466269,39.6601601614263,39.6586187193485,39.6599908422058,39.6585473906515,39.6598140780035,39.6584649768322,39.6596306196741,39.6583730707462,39.6594439674767,39.6582796512582,39.6592723871588,39.6582268782699,39.658620234216
0.902777777777778,65.040678842152,30.0042686684554,30.0003797354528,30.0041556308962,30.0005500707151,30.0040465721659,30.0007125059903,30.0039397096024,30.0008630578958,30.0038257142937,30.0009804174362,30.0036553736119,30.0009516892269,30.0031691127938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.212956231841,39.6599615087166,39.6584215487214,39.6597915869042,39.6583492915273,39.6596142497845,39.6582660007313,39.6594302471915,39.6581732653783,39.659243071507,39.6580790440978,39.6590709413624,39.6580253848355,39.6584182065913
0.903055555555556,65.0404650994538,30.0042638162867,30.0003787503905,30.0041510104441,30.0005484019863,30.00404215643,30.0007101898743,30.0039354776965,30.0008601412673,30.0038216741777,30.0009770114438,30.0036516885946,30.0009482669757,30.0031667919727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.212276019634,39.6597631504424,39.6582246881958,39.6595926326631,39.6581515096273,39.6594147291823,39.658067348828,39.6592301888086,39.6579737910312,39.65904249604,39.6578787746312,39.658869822397,39.6578242356485,39.6582165201992
0.903333333333333,65.0402520668874,30.0042589256035,30.0003777654569,30.0041463518263,30.0005467349981,30.0040377029852,30.0007078770058,30.0039312086367,30.0008572292855,30.0038175975284,30.0009736113253,30.0036479675369,30.0009448511727,30.0031644342822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.211596834211,39.6595650879571,39.6580281389999,39.6593939808031,39.6579540461494,39.6592155174851,39.6578690222901,39.6590304457807,39.6577746488423,39.6588422422988,39.6576788439661,39.658669031454,39.6576234317888,39.6580151761484
0.903611111111111,65.0400397433787,30.0042539967321,30.0003767806673,30.004141655363,30.0005450697664,30.0040332121455,30.0007055674015,30.0039269027304,30.0008543219681,30.0038134846463,30.0009702170988,30.0036442107303,30.0009414418326,30.0031620399967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.210918680087,39.6593673226005,39.6578319023493,39.6591956326315,39.6577569022787,39.6590166159675,39.657671022272,39.6588310193501,39.6575758399362,39.6586423114933,39.6574792531973,39.6584685697117,39.6574229743241,39.6578141755342
0.903888888888889,65.039828127849,30.0042490299973,30.0003757960369,30.004136921373,30.0005434063072,30.0040286842234,30.0007032610783,30.0039225602837,30.0008514193326,30.0038093358304,30.0009668287817,30.0036404184651,30.0009380389696,30.0031596093898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.210241561733,39.6591698556989,39.6576359794464,39.6589975894423,39.6575600791872,39.6588180258911,39.6574733499159,39.6586319107459,39.6573773654249,39.6584427048201,39.6572800034075,39.6582684383356,39.6572228643093,39.6576135194399
0.904166666666667,65.0396172192149,30.0042440257224,30.0003748115806,30.0041321501736,30.0005417446362,30.0040241195301,30.0007009580527,30.0039181816013,30.0008485213965,30.0038051513786,30.0009634463917,30.0036365910301,30.0009346425977,30.0031571427335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.209565483573,39.6589726885655,39.6574403714809,39.6587998525163,39.6573635780345,39.6586197485043,39.6572760063509,39.6584331211841,39.6571792264076,39.6582434234633,39.6570810956664,39.6580686384783,39.6570231027871,39.6574132089357
0.904444444444444,65.0394070163882,30.0042389842293,30.0003738273134,30.0041273420809,30.0005400847691,30.0040195183754,30.0006986583413,30.0039137669867,30.0008456281769,30.0038009315872,30.0009600699459,30.0036327287131,30.0009312527309,30.0031546402992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.208890449986,39.6587758224998,39.6572450796298,39.6586024231209,39.6571673999673,39.6584217850423,39.6570789926939,39.6582346518677,39.6569814239713,39.6580444685937,39.6568825310315,39.6578691712795,39.6568236907876,39.6572132450797
0.904722222222222,65.0391975182765,30.0042339058382,30.0003728432501,30.0041224974094,30.0005384267213,30.0040148810679,30.0006963619603,30.0039093167419,30.0008427396908,30.0037966767513,30.0009566994615,30.0036288318004,30.0009278693829,30.0031521023567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.208216465306,39.6585792587884,39.6570501050572,39.6584053025104,39.6569715461196,39.6582241367274,39.6568823100488,39.6580365039869,39.6567839591902,39.6578458413695,39.6566843105481,39.6576700378662,39.6566246293288,39.6570136289172
0.905,65.0389887237825,30.0042287908683,30.0003718594054,30.0041176164722,30.0005367705082,30.0040102079145,30.0006940689257,30.0039048311676,30.0008398559551,30.0037923871649,30.0009533349553,30.0036249005772,30.0009244925672,30.0031495291748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.207543533821,39.6583829987044,39.6568554489146,39.6582084919261,39.656776017613,39.6580268047686,39.6566859595075,39.6578386787188,39.6565868331264,39.657647542936,39.6564864352488,39.6574712393529,39.6564259194162,39.6568143614815
0.905277777777778,65.0387806318049,30.004223639637,30.0003708757941,30.0041126995809,30.0005351161452,30.0040054992208,30.0006917792536,30.0039003105631,30.0008369769864,30.0037880631202,30.0009499764438,30.0036209353273,30.0009211222971,30.0031469210212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.206871659777,39.6581870435081,39.6566611123411,39.6580119925963,39.6565808155566,39.6578297903624,39.6564899421491,39.6576411772278,39.6563900468295,39.6574495744259,39.6562889061541,39.6572727768412,39.6562275620434,39.6566154437932
0.905555555555556,65.0385732412375,30.0042184524603,30.0003698924307,30.004107747046,30.0005334636472,30.0040007552913,30.0006894929598,30.0038957552265,30.0008341028011,30.0037837049086,30.0009466239437,30.0036169363334,30.0009177585856,30.0031442781624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.206200847372,39.6579913944464,39.656467096463,39.6578158057361,39.6563859410468,39.6576330946921,39.6562942590404,39.6574440006655,39.6561936013367,39.657251936959,39.6560917242723,39.6570746514203,39.6560295581916,39.6564168768609
0.905833333333333,65.03836655097,30.0042132296529,30.0003689093295,30.0041027591763,30.0005318130294,30.0039959764288,30.00068721006,30.0038911654543,30.0008312334155,30.00377931282,30.000943277471,30.0036129038768,30.0009144014458,30.0031416008639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.205531100763,39.6577960527535,39.6562734023944,39.657619932548,39.656191395168,39.6574367189284,39.656098911236,39.6572471501708,39.6559974976733,39.6570546316428,39.6558948905996,39.6568768641669,39.6558319088301,39.6562186616808
0.906111111111111,65.0381605598878,30.0042079715281,30.0003679265049,30.0040977362793,30.0005301643065,30.0039911629349,30.0006849305695,30.0038865415421,30.0008283688457,30.0037748871428,30.0009399370418,30.0036088382376,30.0009110508904,30.0031388893898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.204862424059,39.6576010196505,39.6560800312369,39.6574243742215,39.6559971789919,39.6572406642292,39.6559038997783,39.65705062687,39.6558017368521,39.6568576595721,39.6556984061201,39.6566794161452,39.655634614916,39.6560207992371
0.906388888888889,65.0379552668719,30.0042026783975,30.0003669439713,30.0040926786612,30.0005285174934,30.0039863151098,30.0006826545039,30.0038818837836,30.0008255091076,30.0037704281645,30.000936602672,30.0036047396946,30.0009077069319,30.0031361440033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.204194821329,39.6574062963457,39.6558869840797,39.6572291319334,39.6558032935783,39.6570449317398,39.6557092256974,39.6568544318769,39.6556063198741,39.6566610218293,39.6555022718059,39.656482308407,39.6554376773948,39.6558232905019
0.906666666666667,65.0377506707991,30.0041973505716,30.0003659617427,30.0040875866267,30.0005268726047,30.0039814332522,30.0006803818782,30.0038771924717,30.0008226542169,30.0037659361709,30.0009332743772,30.0036006085255,30.0009043695827,30.0031333649664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.203528296597,39.6572118840345,39.6556942619997,39.6570342068477,39.6556097399745,39.6568495225928,39.6555148900113,39.6566585662927,39.655411247728,39.6564647194844,39.655306488617,39.6562855419921,39.6552410971997,39.6556261364353
0.906944444444444,65.0375467705421,30.0041919883594,30.0003649798333,30.004082460479,30.0005252296547,30.0039765176598,30.0006781127075,30.0038724678976,30.0008198041892,30.0037614114468,30.0009299521729,30.0035964450067,30.0009010388549,30.0031305525399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.202862853843,39.6570177838997,39.6555018660618,39.6568396001159,39.6554165192158,39.6566544379082,39.6553208937259,39.6564630312061,39.6552165213906,39.656268753595,39.6551110575016,39.6560891179276,39.6550448752523,39.6554293379854
0.907222222222222,65.0373435649694,30.0041865920682,30.0003639982569,30.0040773005202,30.0005235886581,30.0039715686287,30.0006758470067,30.0038677103515,30.0008169590398,30.0037568542756,30.0009266360742,30.0035922494132,30.0008977147606,30.0031277069836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.202198497004,39.6568239971113,39.6553097973185,39.6566453128767,39.6552236323255,39.6564596787937,39.6551272378354,39.6562678276935,39.655022141827,39.6560731252064,39.6549159793963,39.6558930372287,39.6548490124625,39.6552328960884
0.9075,65.0371410529453,30.0041811620043,30.0003630170275,30.0040721070509,30.0005219496288,30.0039665864535,30.0006735847906,30.003862920122,30.0008141187839,30.0037522649394,30.0009233260961,30.003588022019,30.0008943973115,30.0031248285561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.201535229974,39.6566305248267,39.6551180568104,39.6564513462565,39.6550310803148,39.6562652463444,39.6549339233216,39.6560729568191,39.6548281099902,39.6558778353518,39.6547212552255,39.6556973008985,39.6546535097284,39.6550368116687
0.907777777777778,65.0369392333303,30.0041756984724,30.0003620361589,30.0040668803702,30.0005203125812,30.0039615714279,30.0006713260736,30.0038580974965,30.0008112834366,30.0037476437191,30.0009200222537,30.0035837630966,30.0008910865192,30.003121917515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.200873056604,39.6564373681909,39.6549266455658,39.6562577013692,39.6548388641828,39.6560711416432,39.6547409511548,39.6558784196346,39.6546344268215,39.6556828850521,39.6545268859021,39.655501909928,39.6544583679363,39.654841085639
0.908055555555556,65.0367381049806,30.0041702017757,30.0003610556647,30.0040616207759,30.0005186775292,30.0039565238438,30.0006690708703,30.0038532427611,30.0008084530126,30.0037429908943,30.0009167245614,30.0035794729176,30.0008877823953,30.0031189741165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.200211980704,39.6562445283361,39.6547355646014,39.6560643793162,39.654646984917,39.6558773657607,39.6545483222933,39.6556842171797,39.6544410932505,39.6554882753164,39.6543328723275,39.655306865296,39.6542635879612,39.6546457189001
0.908333333333333,65.0365376667486,30.0041646722162,30.0003600755585,30.0040563285646,30.0005170444866,30.003951443992,30.0006668191949,30.0038483562007,30.0008056275266,30.0037383067433,30.0009134330337,30.0035751517522,30.0008844849508,30.0031159986161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.199552006039,39.6560520063823,39.6545448149217,39.6558713811867,39.6544554434929,39.655683919755,39.6543560376836,39.6554903504819,39.6542481101949,39.6552940071413,39.6541392153912,39.6551121679696,39.6540691706665,39.6544507123413
0.908611111111111,65.0363379174828,30.0041591100945,30.0003590958538,30.0040510040314,30.0005154134674,30.003946332162,30.0006645710617,30.0038434380987,30.0008028069932,30.0037335915431,30.000910147685,30.0035707998692,30.000881194197,30.0031129912678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.198893136334,39.6558598034371,39.6543543975195,39.6556787080574,39.6542642408742,39.6554908046724,39.6541640982608,39.6552968205565,39.6540554785611,39.6551000815118,39.6539459159714,39.654917818904,39.6538751169039,39.6542560668404
0.908888888888889,65.0361388560278,30.0041535157096,30.0003581165641,30.0040456474699,30.000513784485,30.003941188642,30.0006623264844,30.0038384887373,30.0007999914266,30.0037288455695,30.0009068685292,30.0035664175365,30.0008779101447,30.0031099523247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.198235375271,39.6556679205957,39.6541643133757,39.655486360993,39.654073378013,39.6552980215468,39.6539725049481,39.655103628407,39.6538631992438,39.6549064994009,39.6537529749347,39.6547238190424,39.6536814275141,39.6540617832634
0.909166666666667,65.0359404812244,30.0041478893592,30.0003571377026,30.0040402591726,30.000512157553,30.0039360137186,30.0006600854771,30.0038335083974,30.0007971808409,30.003724069097,30.0009035955803,30.0035620050207,30.0008746328045,30.0031068820389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.197578726491,39.655476358941,39.6539745634594,39.655294341046,39.6538828558495,39.6551055714001,39.6537812586572,39.6549107750248,39.6536712731263,39.6547132617696,39.6535603931364,39.6545301693165,39.653488103326,39.653867862465
0.909444444444444,65.0357427919094,30.0041422313398,30.0003561592826,30.0040348394305,30.0005105326848,30.0039308076773,30.0006578480534,30.0038284973586,30.0007943752502,30.0037192623989,30.0009003288519,30.003557562587,30.0008713621871,30.0031037806611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.196923193591,39.655285119544,39.6537851487283,39.6551026492567,39.6536926753127,39.6549134552424,39.6535903602882,39.6547182613895,39.6534797010802,39.6545203695672,39.6533681714203,39.6543368706462,39.6532951451577,39.6536743052885
0.909722222222222,65.0355457869162,30.0041365419464,30.0003551813173,30.0040293885333,30.0005089098937,30.0039255708023,30.0006556142268,30.0038234558993,30.0007915746683,30.0037144257472,30.0008970683575,30.0035530904995,30.0008680983028,30.0031006484412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.196268780131,39.6550942034632,39.6535960701283,39.6549112866536,39.6535028373197,39.6547216740717,39.6533998107299,39.6545260884687,39.653288483966,39.6543278237314,39.653176310619,39.6541439239396,39.6531025538156,39.6534811125659
0.91,65.0353494650742,30.0041308214725,30.0003542038195,30.0040239067694,30.0005072891929,30.0039203033765,30.0006533840108,30.0038183842965,30.0007887791087,30.0037095594126,30.0008938141105,30.0035485890213,30.0008648411617,30.0030974856277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.195615489627,39.6549036117454,39.6534073285937,39.654720254253,39.6533133427763,39.654530228874,39.6532096108595,39.6543342572185,39.6530976226328,39.6541356251881,39.6529848115538,39.6539513300935,39.6529103300953,39.6532882851176
0.910277777777778,65.0351538252094,30.0041250702103,30.0003532268024,30.0040183944258,30.0005056705954,30.0039150056812,30.0006511574186,30.0038132828259,30.000785988585,30.0037046636646,30.0008905661239,30.003544058414,30.0008615907739,30.0030942924684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.194963325554,39.654713345425,39.6532189250474,39.6545295530593,39.6531241925768,39.6543391206238,39.6530197615431,39.654142768583,39.6529071179184,39.6539437748515,39.6527936750349,39.653759089993,39.652718474781,39.6530958237531
0.910555555555556,65.0349588661439,30.0041192884508,30.0003522502787,30.004012851788,30.0005040541141,30.0039096779969,30.0006489344633,30.003808151762,30.0007832031104,30.0036997387716,30.0008873244107,30.0035394989382,30.0008583471491,30.0030910692096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.194312291346,39.6545234055246,39.6530308604008,39.6543391840653,39.6529353876043,39.6541483502836,39.6528302636354,39.6539516234949,39.6527169706495,39.6537522736244,39.6526029018613,39.6535672045118,39.6525269886462,39.6529037292707
0.910833333333333,65.0347645866965,30.0041134764835,30.0003512742612,30.0040072791406,30.0005024397619,30.0039043206023,30.000646715158,30.0038029913782,30.000780422698,30.0036947850005,30.0008840889836,30.0035349108532,30.0008551102971,30.0030878160969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.193662390399,39.6543337930552,39.652843135554,39.6541491482516,39.6527469287304,39.6539579188043,39.6526411179798,39.6537608228751,39.6525271816415,39.6535611223981,39.6524124928211,39.6533756745121,39.652335872453,39.6527120024574
0.911111111111111,65.0345709856823,30.0041076345965,30.0003502987626,30.0040016767664,30.0005008275514,30.0038989337751,30.0006444995154,30.0037978019462,30.0007776473609,30.0036898026172,30.0008808598553,30.003530294417,30.0008518802274,30.0030845333744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.193013626067,39.6541445090156,39.6526557513957,39.6539594465875,39.6525588168156,39.6537678271251,39.6524523254087,39.6535703676331,39.6523377516988,39.6533703220523,39.6522224486911,39.653184500845,39.6521451269528,39.6525206440893
0.911388888888889,65.0343780619129,30.0041017630766,30.0003493237955,30.0039960449472,30.0004992174953,30.0038935177917,30.0006422875482,30.0037925837368,30.0007748771118,30.0036847918861,30.0008776370381,30.0035256498868,30.0008486569491,30.0030812212856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.192366001663,39.6539555543929,39.6524687088033,39.6537700800302,39.652371052709,39.6535780761738,39.6522638867432,39.6533802586669,39.6521486816148,39.6531798734555,39.6520327702374,39.65299368435,39.6519547528862,39.6523296549314
0.911666666666667,65.0341858141967,30.0040958622093,30.0003483493725,30.0039903839633,30.0004976096059,30.003888072927,30.0006400792691,30.0037873370194,30.0007721119633,30.0036797530707,30.0008744205441,30.0035209775181,30.0008454404715,30.0030778800725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.191719520461,39.6537669301625,39.6522820086431,39.6535810495257,39.6521836372489,39.6533886668665,39.6520758027935,39.6531904968629,39.6519599721719,39.6529897774648,39.6518434582152,39.6528032258557,39.6517647509828,39.6521390357378
0.911944444444444,65.0339942413383,30.0040899322787,30.0003473755058,30.0039846940938,30.0004960038957,30.0038825994548,30.0006378746903,30.0037820620623,30.0007693519279,30.0036746864329,30.0008712103855,30.0035162775657,30.0008422308035,30.0030745099763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.191074185696,39.6535786372884,39.6520956517703,39.6533923560082,39.6519965712622,39.653199600108,39.6518880743589,39.6530010830965,39.6517716241416,39.6528000349261,39.6516545133687,39.6526131261793,39.6515751219615,39.6519487872517
0.912222222222222,65.0338033421393,30.0040839735676,30.0003464022078,30.0039789756165,30.0004944003769,30.0038770976476,30.0006356738242,30.0037767591322,30.000766597018,30.0036695922338,30.000868006574,30.0035115502829,30.0008390279539,30.0030711112369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.190430000563,39.6533906767226,39.6519096390288,39.6532040004005,39.6518098555651,39.6530108767914,39.6517007022274,39.6528120182315,39.6515836382846,39.6526106466741,39.6514659364315,39.652423386127,39.6513858665304,39.6517589102055
0.9125,65.0336131153977,30.0040779863573,30.0003454294909,30.0039732288077,30.0004927990616,30.0038715677765,30.000633476683,30.0037714284949,30.0007638472456,30.003664470733,30.0008648091213,30.0035067959219,30.0008358319314,30.0030676840935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.189786968217,39.6532030494059,39.6517239712516,39.6530159836137,39.6516234909626,39.6528224977989,39.6515136871765,39.6526233031205,39.6513960153507,39.6524216135321,39.6512777281264,39.652234006494,39.6511969853872,39.6515694053209
0.912777777777778,65.0334235599085,30.0040719709279,30.000344457367,30.0039674539426,30.0004911999618,30.0038660101115,30.0006312832785,30.0037660704147,30.0007611026228,30.0036593221889,30.0008616180389,30.0035020147338,30.0008326427444,30.0030642287837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.189145091775,39.6530157562674,39.6515386492606,39.652828306548,39.6514374782488,39.652634464001,39.6513270299727,39.6524349386051,39.6512087560789,39.6522329363128,39.6510898891655,39.6520449880642,39.6510084792188,39.6513802733087
0.913055555555556,65.0332346744631,30.0040659275583,30.0003434858484,30.0039616512951,30.0004896030894,30.0038604249212,30.0006290936227,30.0037606851549,30.0007583631613,30.0036541468588,30.0008584333381,30.0034972069686,30.0008294604012,30.0030607455446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.188504374314,39.6528287982248,39.6513536738671,39.6526409700918,39.6512518182072,39.6524467762572,39.6511407313718,39.6522469255156,39.6510218611978,39.6520446158174,39.6509024202504,39.6518563316111,39.6508203487015,39.6511915148692
0.913333333333333,65.0330464578501,30.0040598565259,30.0003425149468,30.0039558211376,30.0004880084562,30.003854812473,30.0006269077273,30.0037552729774,30.0007556288728,30.0036489449986,30.00085525503,30.0034923728749,30.0008262849099,30.0030572346119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.187864818874,39.6526421761847,39.6511690458712,39.6524539751226,39.6510665116102,39.6522594354159,39.6509547921188,39.6520592646712,39.6508353314251,39.6518566528364,39.6507153220721,39.6516680378969,39.6506325945015,39.6510031306921
0.913611111111111,65.0328589088546,30.0040537581067,30.0003415446744,30.0039499637413,30.0004864160739,30.003849173033,30.0006247256038,30.0037498341429,30.0007528997689,30.0036437168633,30.0008520831256,30.0034875127002,30.0008231162786,30.0030536962202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.187226428454,39.6524558910421,39.6509847660623,39.6522673225066,39.6508815592198,39.6520724423142,39.6507692129482,39.6518719568803,39.650649167468,39.6516690481494,39.6505285953111,39.651480107673,39.6504452172741,39.6508151214564
0.913888888888889,65.0326720262587,30.0040476325756,30.0003405750427,30.0039440793763,30.000484825954,30.003843506866,30.0006225472638,30.0037443689109,30.0007501758608,30.0036384627064,30.0008489176356,30.0034826266911,30.0008199545149,30.0030501306033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.186589206017,39.6522699436808,39.650800835219,39.6520810130986,39.650696961787,39.6518857977783,39.6505839945838,39.6516850029401,39.6504633700233,39.651481802525,39.6503422406375,39.6512925416803,39.6502582176646,39.6506274878309
0.914166666666667,65.0324858088416,30.0040414802061,30.0003396060637,30.0039381683112,30.000483238108,30.0038378142357,30.0006203727185,30.0037388775396,30.0007474571598,30.0036331827805,30.0008457585707,30.0034777150927,30.0008167996266,30.0030465379938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.185953154487,39.6520843349736,39.6506172541094,39.6518950477425,39.6505127200524,39.6516995026233,39.6503991377388,39.6514984036372,39.6502779397772,39.651294916721,39.6501562587109,39.6511053406489,39.6500715963077,39.6504402304737
0.914444444444445,65.0323002553792,30.0040353012702,30.0003386377488,30.0039322308134,30.0004816525472,30.0038320954043,30.0006182019792,30.003733360286,30.0007447436768,30.0036278773366,30.0008426059412,30.0034727781492,30.0008136516212,30.0030429186232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.18531827675,39.6518990657819,39.6504340234908,39.6517094272714,39.6503288347459,39.6515135576533,39.6502146431161,39.6513121597469,39.6500928774055,39.6511083914846,39.6499706501808,39.650918505298,39.6498853538281,39.6502533500326
0.914722222222222,65.0321153646445,30.004029096039,30.0003376701097,30.0039262671489,30.0004800692829,30.0038263506329,30.0006160350568,30.0037278174059,30.0007420354229,30.0036225466249,30.0008394597575,30.0034678161035,30.0008105105059,30.0030392727222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.184684575654,39.6517141369563,39.6502511441098,39.651524152507,39.6501453065871,39.6513279636618,39.6500305114079,39.6511262720343,39.6499081835738,39.6509222275523,39.6497854156862,39.6507320363365,39.6496994908402,39.6500668471453
0.915,65.0319311354075,30.0040228647819,30.0003367031578,30.0039202775827,30.0004784883262,30.0038205801814,30.0006138719623,30.0037222491539,30.0007393324085,30.0036171908943,30.0008363200296,30.0034628291975,30.0008073762879,30.0030356005201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.18405205401,39.6515295493362,39.6500686167028,39.6513392242604,39.649962136285,39.6511427214313,39.6498467432965,39.6509407412532,39.6497238589373,39.6507364256498,39.649600555856,39.6505459344627,39.6495140079481,39.6498807224388
0.915277777777778,65.0317475664354,30.0040166077672,30.0003357369044,30.0039142623782,30.0004769096881,30.0038147843084,30.0006117127064,30.0037166557833,30.0007366346445,30.0036118103923,30.0008331867675,30.0034578176718,30.0008042489742,30.0030319022455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.183420714592,39.6513453037502,39.6498864419954,39.6511546433317,39.6497793245381,39.6509578317334,39.6496633394533,39.6507555681472,39.6495399041409,39.6505509864923,39.649416071309,39.6503602003644,39.6493289057462,39.6496949765303
0.915555555555555,65.0315646564924,30.0040103252619,30.0003347713609,30.0039082217977,30.0004753333794,30.0038089632713,30.0006095572999,30.0037110375464,30.0007339421411,30.0036064053656,30.0008300599808,30.0034527817659,30.0008011285717,30.0030281781257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.182790560136,39.6511614010157,39.649704620703,39.6509704105101,39.6495968720348,39.6507732953292,39.6494803005399,39.650570753449,39.6493563198194,39.6503659107847,39.6492319626538,39.6501748347189,39.6491441848184,39.6495096100266
0.915833333333333,65.0313824043399,30.0040040175316,30.0003338065385,30.0039021561023,30.0004737594111,30.0038031173261,30.0006074057532,30.0037053946941,30.0007312549086,30.0036009760594,30.0008269396792,30.0034477217183,30.000798015087,30.0030244283872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.182161593342,39.6509778419397,39.6495231535306,39.6507865265742,39.6494147794531,39.650589112969,39.6492976272074,39.6503862978808,39.6491731065975,39.6501811992211,39.6490482304889,39.6499898381932,39.6489598457389,39.6493246235247
0.916111111111111,65.0312008087364,30.0039976848408,30.0003328424484,30.0038960655518,30.0004721877938,30.0037972467278,30.0006052580768,30.0036997274761,30.0007285729571,30.0035955227178,30.0008238258721,30.0034426377662,30.0007949085267,30.0030206532552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.181533816873,39.650794627318,39.6493420411727,39.6506029922919,39.6492330474607,39.6504052853927,39.649115320097,39.6502022021544,39.6489902650899,39.6499968524855,39.648864875403,39.6498052114441,39.648775889072,39.6491400176112
0.916388888888889,65.0310198684378,30.0039913274525,30.0003318791014,30.0038899504046,30.0004706185381,30.00379135173,30.0006031142809,30.003694036141,30.0007258962966,30.003590045584,30.0008207185687,30.0034375301458,30.0007918088971,30.0030168529542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.180907233354,39.6506117579358,39.6491612843139,39.6504198084204,39.6490516767152,39.6502218133295,39.6489333798396,39.6500184669711,39.648807795901,39.6498128712512,39.6486818979748,39.6496209551179,39.648592315372,39.6489557928628
0.916666666666667,65.0308395821972,30.0039849456287,30.0003309165087,30.0038838109181,30.0004690516544,30.0037854325852,30.0006009743756,30.0036883209361,30.0007232249369,30.0035845448996,30.0008176177781,30.003432399092,30.0007887162045,30.0030130277073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.180281845376,39.6504292345678,39.6489808836283,39.6502369757064,39.6488706678641,39.6500386974981,39.6487518070562,39.6498350930218,39.6486256996254,39.6496292561816,39.6484992987729,39.6494370698509,39.6484091251834,39.6487719498466
0.916944444444444,65.0306599487649,30.0039785396297,30.0003299546811,30.0038776473481,30.0004674871532,30.0037794895446,30.0005988383709,30.0036825821076,30.0007205588876,30.0035790209053,30.0008145235093,30.0034272448388,30.0007856304549,30.003009177737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.179657655492,39.6502470579778,39.64880083978,39.650054494886,39.6486900215449,39.6498559386068,39.6485706023576,39.6496520809869,39.6484439768481,39.6494460079297,39.6483170783563,39.6492535562692,39.6482263190411,39.6485884891194
0.917222222222222,65.0304809668887,30.003972109715,30.0003289936293,30.0038714599496,30.0004659250448,30.0037735228583,30.0005967062767,30.0036768199004,30.0007178981583,30.0035734738407,30.0008114357709,30.003422067619,30.0007825516543,30.0030053032645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.17903466622,39.6500652289193,39.6486211534229,39.6498723666848,39.6485097383849,39.6496735373536,39.6483897663449,39.6494694315369,39.6482626281436,39.6492631271382,39.6481352372742,39.6490704149888,39.64804389747,39.6484054112284
0.9175,65.0303026353137,30.0039656561426,30.0003280333642,30.0038652489761,30.0004643653391,30.0037675327749,30.0005945781029,30.0036710345584,30.0007152427584,30.0035679039441,30.0008083545715,30.0034168676643,30.0007794798083,30.0030014045099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.178412880042,39.6498837481352,39.648441825201,39.649690591818,39.6483298190016,39.6494914944261,39.6482092996092,39.6492871453317,39.6480816540772,39.6490806144397,39.6479537760661,39.6488876466156,39.6478618609856,39.648222716711
0.917777777777778,65.0301249527825,30.0039591791691,30.0003270738963,30.0038590146798,30.0004628080465,30.0037615195422,30.0005924538589,30.0036652263242,30.000712592697,30.0035623114526,30.0008052799197,30.0034116452051,30.0007764149228,30.0029974816927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.177792299405,39.6497026163577,39.6482628557483,39.6495091709906,39.6481502640024,39.6493098105016,39.6480292027319,39.6491052230213,39.6479010552041,39.6488984704569,39.6477726952616,39.6487052517456,39.6476802100937,39.6480404060949
0.918055555555556,65.0299479180349,30.0039526790501,30.0003261152362,30.0038527573118,30.0004612531767,30.0037554834065,30.0005903335543,30.0036593954392,30.0007099479831,30.0035566966024,30.0008022118236,30.003406400471,30.0007733570029,30.0029935350309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.177172926719,39.6495218343089,39.6480842456887,39.6493281048971,39.6479710739852,39.6491284862473,39.6478494762844,39.6489236652454,39.6477208320699,39.6487166958023,39.6475919953809,39.6485232309649,39.6474989452906,39.6478584798979
0.918333333333333,65.0297715298086,30.0039461560398,30.0003251573944,30.0038464771219,30.0004597007397,30.0037494246129,30.0005882171985,30.0036535421436,30.0007073086259,30.0035510596282,30.0007991502914,30.0034011336903,30.0007703060542,30.0029895647418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.17655476436,39.6493414027005,39.6479059956365,39.6491473942218,39.6477922495377,39.6489475223202,39.6476701208286,39.6487424726337,39.6475409852105,39.6485352910786,39.6474116769347,39.6483415848496,39.6473180670629,39.6476769386287
0.918611111111111,65.0295957868386,30.0039396103913,30.0003242003812,30.0038401743589,30.0004581507452,30.0037433434055,30.0005861048007,30.0036476666765,30.0007046746339,30.003545400764,30.000796095331,30.0033958450903,30.0007672620818,30.0029855710416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.175937814669,39.6491613222339,39.647728106196,39.6489670396388,39.6476137912381,39.6487669193671,39.6474911369166,39.6485616458059,39.6473615151525,39.6483542568784,39.647231740424,39.6481603139661,39.6471375758882,39.6474957827859
0.918888888888889,65.0294206878574,30.0039330423561,30.0003232442069,30.0038338492699,30.0004566032029,30.003737240027,30.0005839963701,30.0036417692759,30.0007020460159,30.0035397202422,30.0007930469501,30.003390534897,30.0007642250906,30.0029815541456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.175322079952,39.6489815936002,39.6475505779617,39.6487870418121,39.6474356996549,39.6485866780248,39.6473125250909,39.6483811853718,39.6471824224126,39.6481735937846,39.6470521863404,39.647979418871,39.6469574722342,39.6473150128591
0.919166666666667,65.0292462315952,30.003926452185,30.0003222888819,30.0038275021013,30.0004550581222,30.0037311147191,30.0005818919156,30.0036358501786,30.0006994227804,30.0035340182943,30.0007900051565,30.0033852033356,30.0007611950856,30.0029775142679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.17470756248,39.6488022174803,39.6473734115185,39.6486074013956,39.6472579753469,39.6484067989203,39.6471342858845,39.6482010919312,39.6470037074981,39.6479933023701,39.6468730151661,39.6477989001111,39.6467777565596,39.6471346293279
0.919444444444444,65.0290724167799,30.003919840127,30.0003213344162,30.0038211330979,30.0004535155127,30.0037249677221,30.0005797914462,30.00362990962,30.0006968049357,30.0035282951508,30.0007869699577,30.00337985063,30.0007581720715,30.0029734516219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.174094264489,39.6486231945451,39.6471966074415,39.6484281190331,39.6470806188632,39.6482272826704,39.6469564198209,39.6480213660741,39.6468253709071,39.6478133831983,39.646694227374,39.6476187582236,39.6465984293137,39.646954632663
0.919722222222222,65.028899242137,30.0039132064302,30.00032038082,30.0038147425036,30.0004519753838,30.0037187992753,30.0005776949706,30.0036239478347,30.0006941924899,30.0035225510409,30.0007839413608,30.003374477003,30.0007551560528,30.0029693664196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.173482188182,39.6484445254553,39.6470201662964,39.6482491953585,39.6469036307437,39.6480481298821,39.6467789274141,39.6478420083807,39.6466474131281,39.6476338368228,39.6465158234277,39.6474389937362,39.6464194909366,39.6467750233256
0.92,65.0287267063896,30.0039065513414,30.0003194281032,30.0038083305609,30.0004504377446,30.0037126096168,30.0005756024974,30.0036179650559,30.0006915854513,30.0035167861926,30.0007809193731,30.0033690826766,30.0007521470341,30.0029652588725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.172871335728,39.6482662108616,39.6468440886392,39.6480706309958,39.6467270115185,39.6478693411527,39.6466018091687,39.6476630194215,39.6464698346402,39.6474546637874,39.6463378037815,39.6472596071669,39.6462409418592,39.6465958017674
0.920277777777778,65.0285548082588,30.0038998751062,30.0003184762757,30.003801897511,30.0004489026043,30.0037063989834,30.0005735140352,30.0036119615158,30.0006889838277,30.0035110008329,30.0007779040017,30.0033636678714,30.0007491450195,30.0029611291906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.172261709261,39.6480882514049,39.6466683750163,39.647892426559,39.6465507617084,39.6476909170694,39.6464250655798,39.6474843997573,39.6462926359135,39.6472758646265,39.6461601688804,39.6470805990243,39.6460627825032,39.6464169684311
0.920555555555556,65.0283835464634,30.0038931779688,30.0003175253474,30.0037954435943,30.0004473699719,30.0037001676108,30.0005714295924,30.0036059374454,30.0006863876269,30.0035051951878,30.0007748952532,30.003358232807,30.0007461500133,30.0029569775834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.17165331088,39.647910647716,39.6464930259649,39.6477145826524,39.6463748818247,39.6475128582099,39.6462486971336,39.6473061499392,39.6461158174087,39.647097439865,39.6459829191606,39.6469019698074,39.6458850132814,39.6462385237502
0.920833333333333,65.0282129197198,30.0038864601724,30.000316575328,30.0037889690495,30.0004458398565,30.0036939157336,30.0005693491772,30.0035998930745,30.0006837968565,30.0034993694819,30.0007718931346,30.003352777702,30.0007431620194,30.0029528042591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.171046142655,39.6477334004159,39.6463180420126,39.6475370998704,39.6461993723696,39.6473351651424,39.6460727043066,39.6471282705088,39.6459393795773,39.646919390018,39.6458060550487,39.646723720006,39.6457076345974,39.6460604681489
0.921111111111111,65.0280429267425,30.003879721959,30.0003156262273,30.0037824741146,30.0004443122668,30.0036876435851,30.0005672727978,30.0035938286319,30.0006812115242,30.003493523939,30.0007688976523,30.0033473027739,30.0007401810418,30.002948609425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.170440206618,39.6475565101157,39.6461434236776,39.6473599787978,39.6460242338359,39.647157838425,39.6458970875664,39.6469507619981,39.6457633228619,39.6467417155916,39.6456295769628,39.6465458501004,39.645530646846,39.6458828020426
0.921388888888889,65.0278735662438,30.003872963569,30.0003146780548,30.0037759590259,30.0004427872116,30.0036813513976,30.0005652004623,30.0035877443451,30.0006786316371,30.0034876587815,30.0007659088127,30.0033418082392,30.0007372070841,30.0029443932874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.169835504769,39.647379977417,39.6459691714691,39.6471832200098,39.6458494667072,39.6469808786067,39.6457218473713,39.6467736249297,39.6455876476957,39.6465644170822,39.6454534853116,39.6463683605617,39.6453540504128,39.6457055258374
0.921666666666667,65.0277048369339,30.0038661852422,30.0003137308201,30.003769424019,30.0004412646996,30.0036750394021,30.0005631321785,30.0035816404405,30.0006760572027,30.0034817742308,30.0007629266221,30.0033362943131,30.0007342401501,30.0029401560518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.169232039077,39.6472038029114,39.6457952858867,39.6470068240717,39.6456750714578,39.6468042862267,39.6455469841706,39.6465968598168,39.6454123545031,39.646387494977,39.645277780495,39.6461912518517,39.6451778456749,39.6455286399304
0.921944444444444,65.0275367375211,30.0038593872166,30.0003127845326,30.003762869328,30.0004397447393,30.0036687078284,30.0005610679544,30.0035755171436,30.000673488228,30.0034758705074,30.0007599510865,30.0033307612099,30.000731280243,30.0029358979225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.168629811476,39.647027987181,39.645621767421,39.6468307915396,39.6455010485531,39.6466280618149,39.6453724984046,39.646420467163,39.6452374436996,39.6462109497538,39.645102462904,39.646014524423,39.6450020330002,39.6453521447101
0.922222222222222,65.0273692667114,30.0038525697294,30.0003118392018,30.003756295186,30.0004382273392,30.0036623569054,30.0005590077975,30.0035693746784,30.00067092472,30.0034699478305,30.000756982212,30.003325209143,30.0007283273662,30.0029316191029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.168028823868,39.6468525307983,39.6454486165535,39.6466551229599,39.6453273984493,39.6464522058916,39.6451983905043,39.646244447463,39.6450629156916,39.6460347818814,39.644927532921,39.6458381787193,39.6448266127481,39.6451760405557
0.9225,65.0272024232091,30.0038457330164,30.0003108948368,30.0037497018248,30.0004367125077,30.0036559868606,30.0005569517155,30.0035632132681,30.0006683666855,30.0034640064181,30.0007540200044,30.0033196383245,30.000725381523,30.0029273197957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.167429078122,39.6466774343263,39.6452758337565,39.6464798188696,39.6451541215935,39.6462767189679,39.6450246608922,39.6460688012017,39.6448887708767,39.6458589918192,39.6447529909191,39.6456622151748,39.6446515852692,39.645000327838
0.922777777777778,65.0270362057165,30.0038388773123,30.000309951447,30.0037430894752,30.000435200253,30.0036495979206,30.0005548997159,30.0035570331346,30.0006658141313,30.0034580464874,30.0007510644693,30.0033140489655,30.0007224427163,30.0029230002021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.166830576077,39.6465026983184,39.6451034194931,39.6463048797962,39.6449812184241,39.6461016015455,39.6448513099816,39.6458935288553,39.6447150096437,39.6456835800176,39.6445788372631,39.645486634215,39.6444769509055,39.6448250069186
0.923055555555556,65.0268706129339,30.0038320028506,30.0003090090415,30.0037364583666,30.0004336905833,30.0036431903105,30.0005528518059,30.0035508344988,30.0006632670638,30.0034520682544,30.0007481156122,30.0033084412762,30.0007195109491,30.0029186605229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.166233319536,39.6463283233186,39.6449313742178,39.646130306258,39.6448086893702,39.645926854117,39.6446783381771,39.6457186308904,39.6445416323726,39.6455085469178,39.644405072309,39.6453114362562,39.6443027099901,39.6446500781507
0.923333333333333,65.0267056435598,30.0038251098636,30.0003080676294,30.0037298087274,30.0004321835068,30.0036367642547,30.0005508079929,30.0035446175804,30.0006607254896,30.0034460719339,30.0007451734385,30.0033028154655,30.0007165862241,30.0029143009576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.165637310273,39.6461543098615,39.6447596983759,39.6459560987639,39.6446365348524,39.6457524771656,39.6445057458744,39.6455441077649,39.6443686394349,39.6453338929522,39.644231696404,39.645136621706,39.6441288628478,39.6444755418787
0.923611111111111,65.0265412962908,30.0038181985824,30.0003071272197,30.0037231407848,30.0004306790313,30.0036303199761,30.0005487682839,30.003538382598,30.0006581894149,30.0034400577397,30.0007422379535,30.0032971717416,30.0007136685441,30.0029099217048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.16504255003,39.6459806584725,39.6445883924037,39.6457822578136,39.6444647552823,39.6455784711653,39.6443335334605,39.6453699599273,39.6441960311931,39.6451596185441,39.644058709887,39.6449621909628,39.6439554097949,39.6443013984383
0.923888888888889,65.0263775698217,30.0038112692369,30.0003061878212,30.0037164547648,30.0004291771649,30.0036238576966,30.0005467326859,30.0035321297692,30.000655658846,30.0034340258846,30.0007393091622,30.0032915103112,30.0007107579114,30.0029055229623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.164449040516,39.6458073696675,39.644417456729,39.6456087838976,39.6442933510628,39.6454048365813,39.6441617013138,39.6451961878172,39.6440238080012,39.6449857241077,39.643886113088,39.6447881444166,39.6437823511391,39.6441276481567
0.924166666666667,65.0262144628456,30.0038043220559,30.000305249443,30.0037097508925,30.0004276779152,30.0036173776372,30.0005447012059,30.0035258593104,30.0006531337889,30.0034279765802,30.0007363870696,30.0032858313804,30.0007078543286,30.0029011049268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.16385678341,39.6456344439533,39.6442468917705,39.6454356774972,39.644122322588,39.6452315738696,39.643990249804,39.6450227918653,39.6438519702048,39.6448122100488,39.6437139063289,39.6446144824481,39.6436096871796,39.6439542913526
0.924444444444445,65.0260519740538,30.0037973572669,30.0003043120937,30.0037030293915,30.00042618129,30.0036108800174,30.0005426738507,30.0035195714368,30.0006506142495,30.0034219100371,30.0007334716805,30.0032801351541,30.0007049577977,30.0028966677941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.163265780358,39.6454618818275,39.6440766979382,39.6452629390847,39.6439516702433,39.645058683477,39.6438191792921,39.6448497724933,39.6436805181408,39.6446390767638,39.6435420899229,39.6444412054298,39.6434374182075,39.6437813283363
0.924722222222222,65.025890102136,30.0037903750964,30.0003033757821,30.0036962904844,30.000424687297,30.0036043650558,30.0005406506269,30.0035132663629,30.0006481002336,30.0034158264649,30.0007305629995,30.0032744218362,30.0007020683211,30.002892211759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.162676032978,39.6452896837785,39.6439068756336,39.6450905691233,39.6437813944056,39.6448861658415,39.6436484901307,39.6446771301141,39.6435094521377,39.6444663246408,39.6433706641748,39.6442683137251,39.6432655445053,39.6436087594094
0.925,65.0257288457799,30.0037833757697,30.0003024405168,30.0036895343927,30.0004231959437,30.0035978329698,30.0005386315411,30.0035069443016,30.0006455917469,30.003409726072,30.0007276610312,30.0032686916294,30.0006991859006,30.0028877370156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.162087542853,39.6451178502857,39.6437374252493,39.6449185680672,39.6436114954432,39.6447140213923,39.6434781826637,39.6445048651317,39.6433387725155,39.6442939540589,39.6431996293813,39.6440958076889,39.6430940663474,39.6434365848653
0.925277777777778,65.025568203672,30.0037763595108,30.0003015063064,30.0036827613368,30.0004217072374,30.0035912839758,30.0005366165997,30.003500605465,30.0006430887949,30.0034036090659,30.00072476578,30.0032629447356,30.0006963105381,30.0028832437568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.161500311539,39.6449463818194,39.6435683471695,39.6447469363616,39.6434419737158,39.6445422505496,39.643308257227,39.6443329779415,39.6431684795861,39.6441219653887,39.6430289858305,39.6439236876676,39.6429229839999,39.6432648049891
0.925555555555556,65.0254081744968,30.0037693265426,30.0003005731594,30.0036759715358,30.0004202211856,30.003584718289,30.0005346058091,30.0034942500642,30.0006405913831,30.0033974756528,30.0007218772501,30.0032571813556,30.0006934422354,30.0028787321747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.160914340559,39.644775278841,39.6433996417697,39.644575674443,39.6432728295747,39.6443708537248,39.6431387141475,39.64416146893,39.6429985736526,39.6439503589921,39.6428587338024,39.643751953999,39.6427522977206,39.6430934200575
0.925833333333333,65.0252487569375,30.0037622770871,30.0002996410842,30.0036691652079,30.0004187377955,30.0035781361236,30.0005325991756,30.0034878783091,30.0006380995167,30.0033913260381,30.0007189954457,30.0032514016893,30.0006905809941,30.0028742024604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.160329631407,39.6446045418028,39.6432313094171,39.6444047827389,39.6431040633629,39.6441998313207,39.6429695537443,39.6439903384752,39.6428290550104,39.6437791352223,39.6426888735689,39.6435806070124,39.6425820077596,39.6429224303392
0.926111111111111,65.0250899496755,30.0037552113647,30.0002987100891,30.00366234257,30.0004172570742,30.0035715376925,30.0005305967053,30.0034814904084,30.0006356132009,30.003385160426,30.0007161203706,30.0032456059353,30.0006877268156,30.002869654804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.159746185546,39.6444341711484,39.6430633504702,39.644234261668,39.6429356754147,39.6440291837313,39.6428007763278,39.6438195869464,39.6426599239461,39.6436082944243,39.6425194053935,39.6434096470288,39.6424121143583,39.6427518360943
0.926388888888889,65.024931751391,30.003748129595,30.0002977801825,30.0036555038379,30.0004157790289,30.0035649232076,30.0005285984041,30.0034750865699,30.0006331324407,30.0033789790198,30.0007132520288,30.0032397942914,30.0006848797014,30.002865089395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.15916400441,39.6442641673126,39.6428957652792,39.6440641116403,39.6427676660563,39.6438589113418,39.6426323822003,39.6436492147043,39.6424911807386,39.6434378369343,39.6423503295319,39.6432390743606,39.6422426177506,39.6425816375753
0.926666666666667,65.0247741607623,30.0037410319963,30.0002968513725,30.0036486492263,30.0004143036666,30.0035582928799,30.0005266042781,30.0034686670003,30.0006306572411,30.0033727820215,30.000710390424,30.0032339669545,30.0006820396526,30.0028605064216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.1585830894,39.6440945307212,39.642728554186,39.6438943330571,39.6426000356055,39.643689014529,39.6424643716561,39.6434792221012,39.6423228256585,39.6432677630804,39.6421816462315,39.6430688893119,39.6420735181621,39.6424118350261
0.926944444444444,65.0246171764667,30.0037339187858,30.0002959236673,30.0036417789489,30.0004128309941,30.003551646919,30.0005246143331,30.0034622319052,30.0006281876069,30.0033665696324,30.0007075355596,30.0032281241203,30.0006792066704,30.0028559060714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.158003441892,39.6439252617914,39.6425617175243,39.6437249263111,39.6424327843721,39.6435194936611,39.6422967449808,39.6433096094809,39.6421548589681,39.6430980731819,39.6420133557319,39.6428990921787,39.6419048158106,39.6422424286829
0.927222222222222,65.0244607971797,30.0037267901797,30.000294997075,30.0036348932181,30.0004113610182,30.0035449855336,30.0005226285747,30.0034557814892,30.0006257235427,30.0033603420526,30.0007046874393,30.0032222659834,30.0006763807557,30.0028512885307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.15742506323,39.6437563609317,39.6423952556192,39.6435558917863,39.6422659126575,39.6433503490978,39.6421295024525,39.6431403771786,39.641987280922,39.6429287675501,39.6418454582644,39.6427296832486,39.641736510906,39.6420734187738
0.9275,65.0243050215756,30.0037196463929,30.0002940716036,30.0036279922454,30.0004098937458,30.0035383089312,30.0005206470085,30.0034493159558,30.0006232650531,30.0033540994809,30.0007018460662,30.0032163927378,30.0006735619094,30.0028466539854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.156847954727,39.643587828542,39.6422291687878,39.6433872298582,39.642099420755,39.6431815811902,39.6419626443409,39.6429715255214,39.6418200917668,39.6427598464881,39.6416779540529,39.642560662801,39.6415686036502,39.6419048055188
0.927777777777778,65.0241498483273,30.0037124876391,30.0002931472609,30.0036210762409,30.0004084291833,30.0035316173185,30.0005186696401,30.0034428355074,30.0006208121425,30.0033478421156,30.0006990114436,30.0032105045762,30.0006707501324,30.0028420026199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.15627211767,39.6434196650134,39.6420634573392,39.6432189408939,39.6419333089497,39.6430131902811,39.6417961709077,39.642803054828,39.6416532917407,39.6425913102903,39.6415108433129,39.6423920311073,39.6414010942375,39.6417365891303
0.928055555555556,65.0239952761063,30.0037053141311,30.0002922240549,30.0036141454139,30.0004069673374,30.0035249109007,30.0005166964749,30.0034363403455,30.0006183648153,30.0033415701536,30.0006961835744,30.0032046016903,30.0006679454251,30.0028373346183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.155697553315,39.6432518707289,39.641898121574,39.6430510252519,39.641767577519,39.6428451767051,39.6416300824067,39.6426349654086,39.6414868810747,39.6424231592435,39.6413441262525,39.6422237884306,39.6412339828543,39.6415687698126
0.928333333333333,65.0238413035829,30.0036981260805,30.0002913019934,30.0036071999725,30.0004055082146,30.0035181898822,30.0005147275181,30.0034298306702,30.0006159230756,30.0033352837909,30.0006933624617,30.003198684271,30.0006651477881,30.0028326501633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.155124262889,39.6430844460626,39.641733161785,39.6428834832824,39.6416022267319,39.6426775407881,39.6414643790839,39.6424672575656,39.6413208599913,39.6422553936259,39.6411778030718,39.642055935026,39.6410672696795,39.6414013477624
0.928611111111111,65.0236879294261,30.0036909236978,30.000290381084,30.0036002401237,30.0004040518212,30.0035114544664,30.0005127627749,30.0034233066811,30.0006134869275,30.0033289832225,30.0006905481082,30.003192752508,30.0006623572219,30.0028279494369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.154552247592,39.6429173913803,39.6415685782569,39.6427163153271,39.6414372568498,39.6425102828481,39.6412990611771,39.6422999315929,39.6411552287058,39.6420880137078,39.6410118739632,39.6418884711408,39.6409009548842,39.6412343231684
0.928888888888889,65.0235351523036,30.0036837071922,30.0002894613345,30.0035932660734,30.0004025981635,30.0035047048554,30.0005108022505,30.0034167685763,30.0006110563751,30.0033226686423,30.0006877405165,30.0031868065902,30.0006595737266,30.0028232326203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.153981508594,39.6427507070395,39.6414043712664,39.6425495217197,39.6412726681259,39.6423434031948,39.6411341289165,39.6421329877762,39.6409899874252,39.6419210197516,39.6408463391115,39.6417213970142,39.6407350386318,39.6410676962119
0.929166666666667,65.023382970882,30.003676476772,30.0002885427524,30.0035862780263,30.0004011472477,30.0034979412503,30.0005088459498,30.003410216553,30.000608631422,30.0033163402432,30.0006849396893,30.0031808467055,30.0006567973024,30.0028184998936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.153412047036,39.6425843933891,39.6412405410824,39.6423831027852,39.6411084608057,39.6421769021294,39.6409695825245,39.6419664263935,39.6408251363491,39.6417544120114,39.6406811986939,39.6415547128773,39.6405695210782,39.6409014670661
0.929444444444444,65.0232313838265,30.0036692326444,30.0002876253452,30.0035792761863,30.0003996990799,30.0034911638514,30.0005068938777,30.0034036508075,30.0006062120722,30.0033099982172,30.0006821456288,30.0031748730407,30.0006540279494,30.0028137514362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.152843864033,39.64241845077,39.6410770879658,39.6422170588407,39.640944635127,39.6420107799456,39.6408054222158,39.6418002477145,39.6406606756694,39.6415881907336,39.6405164528799,39.6413884189536,39.6404044023719,39.6407356358971
0.929722222222222,65.0230803898014,30.0036619750154,30.0002867091205,30.003572260756,30.0003982536663,30.0034843728575,30.000504946039,30.0033970715348,30.0006037983291,30.0033036427552,30.0006793583374,30.0031688857818,30.0006512656675,30.0028089874265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.15227696067,39.6422528795147,39.6409140121696,39.6420513901952,39.6407811913196,39.6418450369283,39.6406416481974,39.6416344520009,39.6404966055705,39.6414223561565,39.6403521018315,39.6412225154588,39.6402396826538,39.640570202863
0.93,65.0229299874697,30.0036547040899,30.0002857940855,30.003565231937,30.0003968110127,30.0034775684667,30.0005030024383,30.0033904789292,30.0006013901963,30.0032972740471,30.0006765778172,30.0031628851137,30.0006485104565,30.002804208042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.151711338005,39.6420876799474,39.6407513139392,39.6418860971494,39.6406181296057,39.6416796733551,39.6404782606685,39.6414690395065,39.6403329262289,39.6412569085109,39.6401881457032,39.6410570026007,39.6400753620575,39.6404051681146
0.930277777777778,65.0227801754934,30.0036474200719,30.0002848802476,30.0035581899299,30.000395371125,30.003470750876,30.0005010630804,30.0033838731838,30.0005989876771,30.0032908922818,30.0006738040702,30.0031568712203,30.000645762316,30.0027994134593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.151146997069,39.6419228523844,39.6405889935121,39.6417211799959,39.6404554501998,39.6415146894949,39.6403152598208,39.6413040104772,39.6401696378138,39.6410918480193,39.640024584642,39.6408918805794,39.639911440709,39.6402405317952
0.930555555555556,65.0226309525335,30.003640123164,30.0002839676142,30.003551134934,30.0003939340091,30.0034639202812,30.0004991279696,30.0033772544905,30.0005965907749,30.0032844976474,30.0006710370985,30.0031508442848,30.0006430212457,30.0027946038543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.150583938862,39.6417583971337,39.6404270511181,39.6415566390193,39.6402931533088,39.6413500856093,39.6401526458385,39.6411393651512,39.6400067404871,39.6409271748968,39.6398614187876,39.6407271495873,39.6397479187271,39.6400762940405
0.930833333333333,65.0224823172497,30.0036328135679,30.0002830561922,30.0035440671477,30.0003924996706,30.0034570768772,30.0004971971103,30.0033706230406,30.0005941994928,30.0032780903306,30.0006682769036,30.0031448044891,30.0006402872451,30.0027897794017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.150022164362,39.6415943144952,39.6402654869794,39.6413924744965,39.6401312391321,39.6411858619517,39.6399904188984,39.6409751037587,39.6398442344029,39.6407628893508,39.6396986482724,39.6405628098093,39.6395847962234,39.6399124549791
0.931111111111111,65.0223342683009,30.0036254914842,30.000282145989,30.0035369867684,30.0003910681151,30.0034502208578,30.0004952705069,30.003363979024,30.0005918138339,30.0032716705175,30.0006655234874,30.0031387520143,30.0006375603134,30.0027849402757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.149461674515,39.641430604761,39.6401043013106,39.641228686696,39.6399697078614,39.6410220187676,39.6398285791695,39.6408112265222,39.639682119708,39.6405989915807,39.6395362732213,39.6403988614226,39.6394220733021,39.6397490147319
0.931388888888889,65.022186804345,30.0036181571124,30.0002812370115,30.0035298939924,30.0003896393483,30.0034433524158,30.0004933481636,30.0033573226297,30.000589433801,30.0032652383931,30.0006627768513,30.0031326870407,30.0006348404499,30.0027800866493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.148902470242,39.641267268215,39.6399434943188,39.6410652758789,39.6398085596809,39.6408585562948,39.6396671268137,39.6406477336564,39.6395203965421,39.6404354817786,39.639374293752,39.6402353045969,39.6392597500601,39.6395859734129
0.931666666666667,65.0220399240389,30.003610810651,30.0002803292667,30.0035227890148,30.0003882133755,30.003436471743,30.0004914300844,30.003350654046,30.000587059397,30.0032587941412,30.0006600369968,30.0031266097474,30.0006321276538,30.0027752186948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.148344552437,39.6411043051334,39.6397830662034,39.6409022422981,39.6396477947676,39.6406954747633,39.6395060619853,39.6404846253687,39.6393590650375,39.640272360129,39.639212709975,39.6400721394944,39.6390978265875,39.6394233311285
0.931944444444444,65.0218936260386,30.0036034522974,30.0002794227616,30.00351567203,30.0003867902022,30.0034295790301,30.0004895162733,30.0033439734596,30.0005846906247,30.0032523379449,30.0006573039252,30.0031205203127,30.0006294219241,30.0027703365836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.147787921967,39.6409417157843,39.6396230171565,39.6407395861989,39.6394874132909,39.6405327743956,39.6393453848315,39.6403219018584,39.6391981253189,39.6401096268086,39.6390515219937,39.6399093662698,39.6389363029669,39.6392610879781
0.932222222222222,65.0217479089992,30.0035960822477,30.0002785175029,30.0035085432308,30.0003853698336,30.0034226744667,30.0004876067344,30.0033372810568,30.0005823274865,30.0032458699863,30.0006545776375,30.0031144189139,30.0006267232597,30.0027654404863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.147232579673,39.6407795004281,39.6394633473626,39.6405773078187,39.6393274154129,39.6403704554062,39.639185095492,39.6401595633176,39.6390375775044,39.6399472819869,39.6388907299041,39.6397469850706,39.6387751792741,39.6390992440538
0.9325,65.021602771575,30.0035887006973,30.0002776134977,30.0035014028096,30.0003839522751,30.0034157582417,30.0004857014713,30.0033305770226,30.0005799699851,30.0032393904463,30.000651858135,30.0031083057274,30.0006240316593,30.0027605305724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.146678526368,39.6406176593173,39.639304056999,39.6404154073874,39.6391678012882,39.6402085180024,39.6390251940995,39.6399976099307,39.6388774217044,39.639785325826,39.6387303337955,39.6395849960367,39.6386144555778,39.6389377994407
0.932777777777778,65.0214582124192,30.0035813078403,30.0002767107524,30.0034942509572,30.0003825375317,30.0034088305425,30.0004838004878,30.0033238615409,30.0005776181229,30.0032328995051,30.0006491454185,30.0031021809287,30.0006213471218,30.0027556070109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.14612576284,39.640456192697,39.6391451462356,39.6402538851272,39.6390085710646,39.6400469623835,39.6388656807793,39.6398360418746,39.6387176580226,39.6396237584802,39.6385703337498,39.6394233993007,39.6384541319396,39.6387767542168
0.933055555555556,65.0213142301846,30.0035739038699,30.0002758092739,30.0034870878637,30.0003811256085,30.003401891556,30.0004819037875,30.0033171347948,30.000575271902,30.0032263973418,30.0006464394889,30.0030960446922,30.0006186696456,30.0027506699696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.145574289851,39.6402951008041,39.638986615235,39.6400927412525,39.6388497248821,39.6398857887416,39.6387065556495,39.6396748593188,39.6385582865552,39.6394625800969,39.638410729842,39.6392621949882,39.6382942084143,39.6386161084529
0.933333333333333,65.0211708235228,30.003566488978,30.0002749090688,30.0034799137181,30.0003797165105,30.0033949414678,30.000480011374,30.0033103969664,30.0005729313247,30.0032198841345,30.0006437403469,30.0030898971915,30.0006159992294,30.0027457196157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.145024108136,39.6401343838683,39.6388284641524,39.6399319759703,39.638691262874,39.6397249972611,39.6385478188215,39.6395140624255,39.6383993073918,39.639301790816,39.6382515221404,39.6391013832174,39.6381346850497,39.6384558622131
0.933611111111111,65.0210279910849,30.0035590633558,30.0002740101435,30.0034727287084,30.0003783102426,30.0033879804624,30.0004781232507,30.0033036482368,30.0005705963931,30.0032133600604,30.0006410479931,30.0030837385993,30.0006133358713,30.0027407561155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.144475218405,39.6399740421113,39.638670693136,39.6397715894802,39.6385331851662,39.6395645881191,39.638389470399,39.6393536513494,39.6382407206146,39.6391413907701,39.6380927107059,39.6389409640992,39.637975561887,39.6382960155543
0.933888888888889,65.0208857315212,30.0035516271931,30.0002731125046,30.0034655330214,30.0003769068097,30.0033810087236,30.000476239421,30.0032968887861,30.0005682671091,30.0032068252958,30.0006383624279,30.0030775690873,30.0006106795698,30.0027357796342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.143927621342,39.6398140757477,39.6385133023268,39.6396115819741,39.6383754918776,39.6394045614854,39.6382315104794,39.6391936262381,39.6380825262992,39.6389813800847,39.637934295593,39.6387809377375,39.6378168389601,39.6381365685267
0.934166666666667,65.0207440434813,30.0035441806789,30.0002722161584,30.0034583268431,30.0003755062165,30.0033740264339,30.0004743598881,30.0032901187934,30.0005659434745,30.003200280016,30.0006356836517,30.0030713888263,30.000608030323,30.0027307903365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.143381317605,39.6396544849842,39.6383562918586,39.6394519536365,39.6382181831201,39.6392449175222,39.6380739391525,39.6390339872316,39.6379247245141,39.6388217588779,39.637776276849,39.6386213042292,39.6376585162968,39.6379775211734
0.934444444444445,65.0206029256141,30.0035367240011,30.0002713211114,30.0034511103583,30.0003741084676,30.0033670337751,30.0004724846551,30.0032833384369,30.0005636254912,30.0031937243953,30.0006330116648,30.0030651979863,30.0006053881289,30.002725788386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.142836307828,39.6394952700202,39.6381996618582,39.6392927046446,39.6380612589984,39.6390856563847,39.6379167565015,39.6388747344631,39.6377673153211,39.6386625272611,39.6376186545147,39.6384620636639,39.6375005939175,39.637818873531
0.934722222222222,65.0204623765678,30.0035292573466,30.0002704273699,30.003443883751,30.0003727135678,30.0033600309277,30.0004706137253,30.0032765478937,30.0005613131608,30.003187158607,30.0006303464674,30.0030589967362,30.0006027529855,30.0027207739457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.142292592618,39.6393364310477,39.6380434124453,39.6391338351683,39.6379047196104,39.6389267782205,39.6377599626026,39.6387158680584,39.6376102987749,39.6385036853382,39.637461428624,39.6383032161245,39.6373430718363,39.6376606256291
0.935,65.02032239499,30.003521780901,30.00026953494,30.0034366472039,30.0003713215215,30.0033530180714,30.0004687471015,30.00326974734,30.0005590064848,30.0031805828237,30.0006276880593,30.003052785244,30.0006001248907,30.0027157471775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.141750172558,39.6391779682512,39.6378875437326,39.6389753453701,39.6377485650471,39.6387682831703,39.6376035575254,39.6385573881362,39.6374536749237,39.6383452332061,39.6373045992041,39.6381447616867,39.6371859500608,39.6375027774906
0.935277777777778,65.0201829795279,30.0035142948493,30.0002686438279,30.0034294008989,30.0003699323331,30.003345995385,30.0004668847867,30.0032629369512,30.0005567054647,30.0031739972168,30.0006250364407,30.003046563677,30.0005975038423,30.0027107082427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.141209048206,39.6390198818079,39.637732055826,39.6388172354054,39.6375927953926,39.6386101713675,39.6374475413322,39.638399294808,39.637297443809,39.6381871709551,39.6371481662756,39.6379867004195,39.6370292285916,39.6373453291317
0.935555555555556,65.0200441288278,30.0035067993752,30.0002677540399,30.003422145017,30.0003685460071,30.0033389630461,30.0004650267836,30.0032561169014,30.0005544101018,30.0031674019569,30.0006223916112,30.0030403322013,30.0005948898378,30.0027056573016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.140669220095,39.6388621718879,39.6375769488243,39.6386595054221,39.6374374107241,39.6384524429384,39.6372919140791,39.6382415881786,39.6371416054653,39.638029498668,39.6369921298524,39.6378290323847,39.6368729074229,39.6371882805621
0.935833333333333,65.0199058415356,30.0034992946614,30.0002668655818,30.0034148797379,30.0003671625478,30.0033319212313,30.000463173095,30.0032492873641,30.0005521203974,30.0031607972137,30.0006197535706,30.0030340909824,30.0005922828749,30.0027005945137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.140130688734,39.6387048386538,39.6374222228196,39.6385021555612,39.637282411112,39.6382950980022,39.637136675815,39.6380842683455,39.6369861599207,39.6378722164211,39.636836489942,39.6376717576376,39.6367169865427,39.6370316317847
0.936111111111111,65.0197681162968,30.0034917808896,30.0002659784597,30.0034076052404,30.0003657819594,30.0033248701166,30.0004613237235,30.0032424485115,30.0005498363526,30.0031541831558,30.0006171223185,30.0030278401847,30.0005896829511,30.0026955200378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.139593454606,39.6385478822612,39.6372678778971,39.6383451859566,39.6371277966201,39.6381381366711,39.6369818265825,39.6379273353992,39.6368311071967,39.6377153242836,39.6366812465451,39.6375148762266,39.636561465932,39.6368753827961
0.936388888888889,65.0196309517562,30.0034842582406,30.0002650926796,30.0034003217025,30.000364404246,30.0033178098765,30.0004594786717,30.0032356005152,30.0005475579685,30.003147559951,30.0006144978543,30.0030215799717,30.0005870900636,30.0026904340317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.139057518172,39.6383913028583,39.6371139141352,39.638188596735,39.6369735673053,39.6379815590502,39.6368273664173,39.6377707894237,39.6366764473081,39.637558822318,39.6365263996562,39.6373583881933,39.6364063455659,39.6367195335861
0.936666666666667,65.0194943465582,30.0034767268941,30.0002642082472,30.0033930293011,30.0003630294117,30.0033107406849,30.000457637942,30.0032287435456,30.0005452852459,30.0031409277663,30.0006118801774,30.0030153105062,30.0005845042097,30.0026853366524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.138522879867,39.6382351005865,39.6369603316056,39.638032388016,39.6368197232181,39.6378253652378,39.6366732953486,39.6376146304957,39.6365221802634,39.63740271058,39.6363719492632,39.6372022935727,39.6362516254126,39.6365640841382
0.936944444444444,65.0193582993467,30.0034691870287,30.0002633251685,30.0033857282119,30.0003616574605,30.0033036627147,30.0004558015369,30.0032218777723,30.0005430181859,30.0031342867674,30.0006092692871,30.0030090319499,30.0005819253867,30.0026802280563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.137989540102,39.6380792755798,39.6368071303733,39.6378765599124,39.636666264402,39.6376695553252,39.6365196133992,39.6374588586854,39.6363683060643,39.6372469891186,39.6362178953474,39.637046592393,39.6360973054345,39.6364090344294
0.937222222222222,65.0192228087654,30.0034616388221,30.0002624434492,30.0033784186099,30.0003602883965,30.0032965761378,30.0004539694585,30.0032150033638,30.000540756789,30.0031276371195,30.0006066651826,30.0030027444636,30.0005793535915,30.0026751083987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.137457499265,39.6379238279655,39.6366543104967,39.6377211125299,39.6365131908943,39.637514129397,39.6363663205852,39.6373034740558,39.6362148247064,39.6370916579758,39.6360642378842,39.6368912846759,39.6359433855872,39.6362543844304
0.9375,65.0190878734573,30.0034540824511,30.0002615630949,30.003371100669,30.0003589222233,30.0032894811249,30.0004521417091,30.0032081204878,30.000538501056,30.0031209789866,30.0006040678628,30.0029964482074,30.0005767888212,30.0026699778343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.13692675772,39.6377687578636,39.6365018720275,39.6375660459675,39.6363605027255,39.6373590875307,39.6362134169162,39.6371484766637,39.6360617361787,39.6369367171875,39.6359109768423,39.6367363704366,39.6357898658203,39.6361001341054
0.937777777777778,65.0189534920653,30.0034465180912,30.0002606841113,30.0033637745622,30.0003575589449,30.0032823778462,30.0004503182908,30.003201229311,30.0005362509874,30.0031143125319,30.0006014773269,30.0029901433405,30.0005742310726,30.0026648365168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.136397315807,39.6376140653873,39.6363498150109,39.637411360317,39.6362081999198,39.6372044297972,39.6360609023956,39.6369938665588,39.6359090404639,39.6367821667824,39.6357581121843,39.6365818496835,39.6356367460772,39.6359462834124
0.938055555555556,65.0188196632317,30.0034389459173,30.000259806504,30.0033564404614,30.000356198565,30.0032752664705,30.0004484992057,30.0031943299992,30.0005340065837,30.0031076379177,30.0005988935735,30.002983830021,30.0005716803425,30.0026596845992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.135869173843,39.637459750643,39.6361981394856,39.6372570556637,39.6360562824948,39.6370501562606,39.6359087770201,39.6368396437844,39.6357567375384,39.6366280067831,39.6356056438664,39.6364277224188,39.6354840262951,39.6357928323032
0.938333333333333,65.0186863855986,30.0034313661029,30.0002589302785,30.0033490985377,30.0003548410871,30.0032681471659,30.0004466844556,30.0031874227173,30.0005317678452,30.0031009553054,30.0005963166014,30.0029775084064,30.0005691366276,30.0026545222337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.135342332122,39.6373058137302,39.6360468454837,39.637103132086,39.6359047504617,39.6368962669784,39.6357570407804,39.6366858083769,39.6356048273724,39.6364742372055,39.6354535718387,39.6362739886381,39.6353317064049,39.6356397807231
0.938611111111111,65.0185536578079,30.0034237788209,30.0002580554402,30.003341748961,30.0003534865149,30.0032610200997,30.0004448740426,30.0031805076291,30.0005295347723,30.0030942648555,30.0005937464094,30.0029711786531,30.0005665999246,30.0026493495718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.134816790914,39.6371522547413,39.6358959330309,39.6369495896556,39.6357536038254,39.6367427620014,39.6356056936607,39.6365323603664,39.6354533099295,39.6363208580588,39.6353018960452,39.6361206483306,39.6351797863315,39.6354871286115
0.938888888888889,65.0184214785011,30.0034161842429,30.0002571819946,30.0033343919005,30.0003521348519,30.0032538854378,30.0004430679682,30.0031735848979,30.000527307365,30.0030875667274,30.0005911829958,30.0029648409168,30.0005640702298,30.0026441667638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.134292550466,39.6369990737624,39.6357454021466,39.6367964284374,39.6356028425843,39.6365896413738,39.635454735639,39.6363792997764,39.6353021851677,39.636167869346,39.6351506164236,39.635967701479,39.6350282659939,39.6353348759016
0.939166666666667,65.0182898463194,30.0034085825398,30.000256309947,30.0033270275242,30.0003507861016,30.0032467433456,30.0004412662344,30.0031666546855,30.0005250856234,30.00308086108,30.0005886263593,30.0029584953522,30.0005615475397,30.0026389739598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.133769611004,39.6368462708724,39.6355952528437,39.6366436484897,39.6354524667308,39.636436905133,39.635304166687,39.6362266266238,39.6351514530384,39.6360152710637,39.6349997329058,39.6358151480601,39.6348771453049,39.6351830225203
0.939444444444444,65.0181587599039,30.0034009738813,30.0002554393027,30.0033196559993,30.0003494402672,30.0032395939873,30.0004394688426,30.0031597171533,30.0005228695477,30.003074148071,30.000586076498,30.0029521421133,30.0005590318507,30.0026337713085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.133247972729,39.636693846144,39.6354454851289,39.6364912498644,39.6353024762509,39.6362845533104,39.6351539867702,39.6360743409192,39.6350011134871,39.6358630632021,39.6348492454173,39.635662988044,39.6347264241714,39.6350315683888
0.939722222222222,65.0180282178954,30.0033933584362,30.0002545700669,30.003312277492,30.0003480973521,30.0032324375263,30.0004376757943,30.0031527724615,30.0005206591376,30.0030674278573,30.0005835334102,30.0029457813531,30.0005565231589,30.0026285589583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.13272763582,39.6365417996428,39.6352960990025,39.6363392326065,39.6351528711242,39.6361325859304,39.6350041958482,39.6359224426668,39.6348511664531,39.6357112457451,39.6346991538779,39.6355112213947,39.6345761024943,39.6348805134219
0.94,65.0178982189346,30.0033857363723,30.0002537022448,30.0033048921677,30.0003467573596,30.0032252741251,30.0004358870912,30.0031458207694,30.0005184543929,30.0030607005949,30.0005809970942,30.0029394132237,30.0005540214605,30.0026233370564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.132208600434,39.636390131428,39.6351470944587,39.6361875967547,39.6350036513244,39.6359810030112,39.6348547938742,39.6357709318643,39.6347016118697,39.6355598186701,39.6345494582013,39.6353598480699,39.6344261801685,39.6347298575285
0.940277777777778,65.017768761662,30.0033781078566,30.0002528358415,30.0032975001905,30.0003454202927,30.003218103945,30.0004341027345,30.0031388622356,30.0005162553134,30.0030539664389,30.0005784675478,30.0029330378766,30.0005515267516,30.0026181057497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.131690866705,39.6362388415523,39.6349984714853,39.6360363423411,39.634854816819,39.6358298045645,39.6347057807955,39.6356198085031,39.6345524496643,39.6354087819485,39.6344001582953,39.6352088680214,39.6342766570834,39.6345796006119
0.940555555555555,65.0176398447179,30.0033704730549,30.0002519708621,30.0032901017238,30.0003440861547,30.0032109271468,30.0004323227256,30.0031318970175,30.0005140618987,30.0030472255436,30.0005759447691,30.0029266554622,30.0005490390281,30.0026128651838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.131174434747,39.6360879300618,39.6348502300641,39.6358854693915,39.6347063675693,39.6356789905957,39.6345571565533,39.6354690725685,39.6344036797583,39.6352581355455,39.6342512540619,39.6350582811947,39.6341275331223,39.634429742569
0.940833333333333,65.0175114667427,30.0033628321322,30.0002511073116,30.0032826969301,30.0003427549484,30.0032037438901,30.0004305470656,30.0031249252718,30.0005118741483,30.0030404780624,30.0005734287559,30.0029202661301,30.0005465582859,30.0026076155038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.130659304649,39.635937396996,39.6347023701707,39.6357349779251,39.6345583035306,39.6355285611039,39.634408921083,39.6353187240394,39.6342553020672,39.63510787942,39.634102745397,39.6349080875291,39.6339788081627,39.6342802832912
0.941111111111111,65.0173836263765,30.0033551852526,30.000250245195,30.0032752859709,30.0003414266769,30.0031965543335,30.0004287757557,30.0031179471543,30.0005096920617,30.0030337241477,30.0005709195059,30.0029138700291,30.0005440845208,30.0026023568539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.13014547648,39.6357872423881,39.6345548917747,39.6355848679548,39.6344106246523,39.6353785160819,39.6342610743138,39.6351687628884,39.6341073165006,39.6349580135248,39.633954632191,39.634758286958,39.6338304820765,39.6341312226638
0.941388888888889,65.0172563222593,30.0033475325789,30.0002493845171,30.0032678690068,30.0003401013431,30.0031893586351,30.000427008797,30.0031109628199,30.0005075156382,30.0030269639512,30.0005684170169,30.0029074673073,30.0005416177284,30.0025970893778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.129632950287,39.635637466265,39.6344077948395,39.6354351394873,39.6342633308778,39.6352288555162,39.6341136161692,39.6350191890823,39.6339597229622,39.6348085378069,39.6338069143285,39.6346088794089,39.6336825547297,39.6339825605666
0.941666666666667,65.0171295530314,30.0033398742734,30.0002485252827,30.0032604461972,30.0003387789498,30.0031821569516,30.0004252461904,30.0031039724226,30.0005053448771,30.0030201976236,30.0005659212862,30.0029010581116,30.0005391579044,30.002591813218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.129121726094,39.635488068647,39.6342610793228,39.635285792523,39.6341164221443,39.6350795793871,39.6339665465667,39.6348700025813,39.63381252135,39.6346594522068,39.6336595916882,39.6344598648031,39.633535025983,39.6338342968734
0.941944444444444,65.0170033173326,30.0033322104972,30.0002476674967,30.0032530177011,30.0003374594997,30.0031749494391,30.0004234879369,30.0030969761153,30.0005031797776,30.0030134253148,30.0005634323115,30.0028946425885,30.0005367050444,30.0025865285166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.128611803907,39.6353390495482,39.634114745176,39.6351368270559,39.6339698983835,39.6349306876689,39.633819865418,39.63472120334,39.6336657115564,39.6345107566593,39.6335126641431,39.6343112430562,39.6333878956912,39.6336864314525
0.942222222222222,65.0168776138031,30.0033245414106,30.0002468111639,30.0032455836761,30.0003361429956,30.0031677362527,30.0004217340373,30.0030899740504,30.0005010203387,30.0030066471739,30.0005609500901,30.0028882208832,30.0005342591437,30.0025812354147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.128103183706,39.6351904089764,39.6339687923447,39.6349882430739,39.6338237595209,39.6347821803296,39.6336735726292,39.6345727913066,39.6335192934676,39.6343624510932,39.6333661315608,39.6341630140777,39.6332411637034,39.6335389641663
0.9425,65.016752441083,30.0033168671727,30.0002459562888,30.0032381442791,30.0003348294401,30.0031605175467,30.0004199844923,30.0030829663792,30.0004988665595,30.0029998633491,30.0005584746192,30.0028817931405,30.0005318201977,30.0025759340528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.127595865454,39.6350421469333,39.6338232207687,39.6348400405587,39.6336780054765,39.6346340573312,39.6335276681003,39.6344247664235,39.6333732669647,39.6342145354313,39.6332199938032,39.6340151777715,39.6330948298634,39.6333918948718
0.942777777777778,65.0166277978123,30.0033091879419,30.0002451028761,30.0032306996661,30.0003335188358,30.0031532934743,30.0004182393027,30.0030759532521,30.0004967184388,30.0029930739876,30.0005560058961,30.0028753595041,30.0005293882017,30.0025706245703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.12708984909,39.6348942634141,39.6336780303818,39.634692219486,39.6335326361642,39.6344863186295,39.6333821517259,39.634277128627,39.6332276319228,39.6340670095907,39.6330742507264,39.6338677340354,39.6329488940094,39.6332452234203
0.943055555555556,65.0165036826313,30.0033015038757,30.0002442509304,30.0032232499921,30.0003322111851,30.0031460641879,30.0004164984689,30.0030689348187,30.0004945759756,30.0029862792359,30.0005535439178,30.002868920117,30.0005269631508,30.0025653071064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.126585134534,39.6347467584081,39.6335332211122,39.6345447798253,39.6333876514924,39.6343389641747,39.6332370233948,39.6341298778475,39.6330823882115,39.6339198734823,39.6329289021813,39.6337206827617,39.6328033559742,39.6330989496575
0.943333333333333,65.0163800941802,30.0032938151305,30.0002434004562,30.0032157954112,30.0003309064904,30.0031388298392,30.0004147619916,30.0030619112277,30.0004924391685,30.0029794792396,30.0005510886813,30.0028624751213,30.0005245450403,30.0025599817991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.126081721684,39.6345996318984,39.6333887928821,39.6343977215401,39.6332430513637,39.6341919939105,39.6330922829902,39.6339830140097,39.6329375356948,39.6337731270116,39.632783948013,39.6335740238369,39.6326582155851,39.6329530734237
0.943611111111111,65.0162570310994,30.0032861218619,30.000242551458,30.0032083360767,30.0003296047543,30.0031315905788,30.0004130298713,30.003054882627,30.0004903080163,30.0029726741436,30.0005486401835,30.0028560246584,30.0005221338651,30.0025546487857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.125579610418,39.6344528838621,39.6332447456081,39.6342510445878,39.6330988356752,39.6340454077751,39.6329479303897,39.6338365370322,39.6327930742311,39.6336267700781,39.6326393880614,39.6334277571417,39.6325134726639,39.6328075945536
0.943888888888889,65.0161344920294,30.0032784242245,30.0002417039402,30.0032008721408,30.0003283059789,30.0031243465563,30.0004113021082,30.0030478491636,30.0004881825175,30.0029658640917,30.0005461984213,30.0028495688687,30.0005197296201,30.0025493082028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.125078800594,39.63430651427,39.6331010792011,39.6341047489201,39.6329550043179,39.6338992057006,39.6328039654653,39.633690446828,39.6326490036736,39.6334808025756,39.6324952221608,39.6332818825513,39.6323691270272,39.6326625128765
0.944166666666667,65.016012475611,30.003270722372,30.0002408579071,30.003193403755,30.0003270101665,30.0031170979208,30.0004095787027,30.0030408109834,30.0004860626705,30.002959049227,30.0005437633913,30.002843107892,30.0005173323002,30.0025439601865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.124579292048,39.6341605230871,39.6329577935663,39.6339588344825,39.6328115571779,39.6337533876134,39.6326603880835,39.6335447433042,39.6325053238698,39.6333352243922,39.6323514501403,39.6331363999351,39.6322251784862,39.6325178282164
0.944444444444444,65.015890980485,30.0032630164572,30.0002400133631,30.0031859310698,30.0003257173193,30.0031098448201,30.000407859655,30.0030337682319,30.0004839484739,30.0029522296918,30.0005413350903,30.0028366418671,30.0005149419003,30.0025386048716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.124081084597,39.6340149102725,39.6328148886032,39.6338133012147,39.6326684941352,39.633607953434,39.6325171981053,39.6333994263622,39.6323620346619,39.6331900354105,39.6322080718234,39.6329913091572,39.6320816268468,39.6323735403919
0.944722222222222,65.0157700052924,30.0032553066321,30.0002391703123,30.0031784542348,30.0003244274395,30.0031025874016,30.0004061449653,30.0030267210535,30.000481839926,30.0029454056275,30.0005389135147,30.0028301709322,30.000512558415,30.0025332423928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.123584178039,39.6338696757793,39.632672364206,39.6336681490506,39.6325258150645,39.6334629030771,39.6323743953864,39.6332544958977,39.6322191358865,39.6330452355073,39.6320650870285,39.6328466100759,39.6319384719098,39.632229649216
0.945,65.0156495486745,30.0032475930476,30.0002383287591,30.0031709733988,30.000323140529,30.0030953258113,30.0004044346337,30.0030196695915,30.0004797370249,30.0029385771746,30.0005364986611,30.0028236952245,30.0005101818389,30.0025278728834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.123088572148,39.6337248195546,39.6325302202631,39.6335233779183,39.632383519835,39.6333182364517,39.6322319797769,39.6331099518009,39.6320766273752,39.632900824554,39.6319224955687,39.6327023025441,39.6317957134707,39.6320861544969
0.945277777777778,65.0155296092729,30.0032398758538,30.0002374887076,30.0031634887097,30.0003218565899,30.0030880601947,30.0004027286601,30.0030126139889,30.0004776397689,30.002931744473,30.0005340905257,30.0028172148804,30.0005078121666,30.0025224964766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.122594266684,39.6335803415399,39.6323884566575,39.6333789877401,39.6322416083105,39.6331739534611,39.6320899511217,39.6329657939561,39.6319345089541,39.6327568024162,39.6317802972518,39.6325583864092,39.6316533513196,39.6319430560371
0.945555555555556,65.0154101857293,30.0032321551998,30.0002366501618,30.0031560003143,30.0003205756241,30.0030807906963,30.0004010270446,30.0030055543874,30.0004755481561,30.0029249076615,30.0005316891049,30.0028107300358,30.0005054493925,30.0025171133043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.122101261382,39.6334362416705,39.6322470732667,39.6332349784325,39.6321000803493,39.6330300540031,39.6319483092602,39.6328220222423,39.6317927804441,39.6326131689543,39.6316384918804,39.6324148615134,39.6315113852419,39.6318003536341
0.945833333333333,65.0152912766857,30.003224431234,30.0002358131259,30.0031485083589,30.0003192976335,30.0030735174599,30.000399329787,30.002998490928,30.0004734621844,30.0029180668783,30.000529294395,30.0028042408253,30.0005030935111,30.0025117234981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.12160955596,39.6332925198764,39.6321060699627,39.6330913499064,39.6319589358046,39.6328865379696,39.6318070540266,39.6326786365328,39.6316514416607,39.6324699240231,39.631497079252,39.6322717276931,39.6313698150175,39.6316580470802
0.946111111111111,65.0151728807846,30.0032167041037,30.0002349776037,30.0031410129885,30.00031802262,30.0030662406281,30.0003976368871,30.002991423751,30.0004713818518,30.0029112222607,30.0005269063919,30.0027977473832,30.0005007445167,30.0025063271886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.121119150116,39.6331491760816,39.6319654466123,39.632948102067,39.6318181745238,39.6327434052472,39.6316661852498,39.6325356366955,39.6315104924145,39.6323270674719,39.6313560591589,39.6321289847798,39.6312286404216,39.6315161361626
0.946388888888889,65.0150549966686,30.0032089739554,30.0002341435994,30.0031335143476,30.0003167505851,30.003058960343,30.0003959483446,30.0029843529956,30.0004693071562,30.0029043739451,30.0005245250918,30.0027912498427,30.0004984024034,30.0025009245057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.120630043529,39.6330062102044,39.6318252030767,39.6328052348139,39.6316777963495,39.6326006557167,39.6315257027535,39.6323930225926,39.6313699325108,39.6321845991447,39.6312154313885,39.6319866325994,39.631087861224,39.6313746206632
0.946666666666667,65.0149376229806,30.0032012409348,30.0002333111168,30.0031260125796,30.0003154815308,30.0030516767457,30.0003942641593,30.0029772788004,30.0004672380953,30.0028975220671,30.0005221504905,30.0027847483364,30.0004960671656,30.0024955155788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.120142235859,39.6328636221576,39.631685339212,39.6326627480411,39.6315378011187,39.6324582892537,39.6313856063563,39.6322507940813,39.6312297617496,39.6320425188803,39.6310751957229,39.6318446709725,39.6309474771897,39.6312335003592
0.946944444444444,65.0148207583642,30.0031935051865,30.0002324801596,30.0031185078271,30.0003142154585,30.0030443899764,30.0003925843306,30.002970201303,30.0004651746669,30.0028906667618,30.000519782584,30.002778242996,30.0004937387972,30.0024901005362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.119655726746,39.6327214118481,39.6315458548689,39.6325206416372,39.6313981886634,39.632316305728,39.6312458958716,39.632108951013,39.6310899799262,39.6319008265119,39.6309353519392,39.6317030997147,39.6308074880789,39.6310927750223
0.947222222222222,65.014704401463,30.0031857668545,30.0002316507319,30.0031110002319,30.0003129523699,30.0030371001745,30.0003909088582,30.0029631206403,30.0004631168684,30.002883808163,30.0005174213681,30.0027717339524,30.0004914172922,30.0024846795057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.119170515812,39.6325795791776,39.6314067498928,39.6323789154851,39.6312589588102,39.6321747050043,39.6311065711075,39.631967493234,39.6309505868306,39.6317595218675,39.6307958998098,39.6315619186362,39.6306678936465,39.6309524444195
0.9475,65.0145885509213,30.0031780260815,30.0002308228372,30.0031034899348,30.0003116922665,30.0030298074786,30.0003892377415,30.0029560369483,30.0004610646976,30.0028769464041,30.0005150668384,30.0027652213359,30.0004891026447,30.0024792526145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.11868660266,39.6324381240418,39.6312680241241,39.6322375694622,39.6311201113809,39.6320334869416,39.6309676318672,39.6318264205851,39.6308115822478,39.6316186047701,39.6306568391019,39.6314211275421,39.6305286936428,39.6308125083128
0.947777777777778,65.0144732053835,30.0031702830099,30.0002299964792,30.0030959770759,30.0003104351497,30.0030225120264,30.0003875709799,30.0029489503623,30.0004590181518,30.0028700816174,30.0005127189905,30.0027587052757,30.0004867948485,30.0024738199889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.118203986873,39.6322970463314,39.6311296773977,39.6320966034407,39.6309816461918,39.6318926513938,39.6308290779489,39.6316857329021,39.6306729659578,39.6314780750372,39.6305181695777,39.6312807262323,39.6303898878132,39.6306729664593
0.948055555555556,65.0143583634948,30.0031625377806,30.0002291716618,30.0030884617943,30.000309181021,30.0030152139548,30.0003859085726,30.0029418610165,30.0004569772284,30.0028632139346,30.0005103778201,30.0027521859006,30.0004844938973,30.0024683817544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.117722668018,39.6321563459313,39.6309917095437,39.6319560172872,39.6308435630544,39.6317521982092,39.6306909091457,39.6315454300152,39.6305347377359,39.6313379324812,39.6303798909949,39.6311407145018,39.6302514758983,39.6305338186111
0.948333333333333,65.0142440239005,30.0031547905342,30.0002283483884,30.0030809442284,30.0003079298816,30.0030079133999,30.000384250519,30.0029347690446,30.0004549419247,30.0028563434866,30.0005080433225,30.0027456633384,30.000482199785,30.0024629380361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.117242645641,39.632016022721,39.6308541203869,39.6318158108631,39.630705861775,39.6316121272312,39.6305531252458,39.6314055117496,39.6303968973521,39.6311981769096,39.6302420031061,39.6310010921403,39.6301134576338,39.6303950645154
0.948611111111111,65.0141301852467,30.0031470414101,30.0002275266626,30.0030734245156,30.000306681733,30.0030006104968,30.0003825968183,30.0029276745794,30.0004529122381,30.0028494704034,30.0005057154931,30.0027391377162,30.0004799125051,30.002457488958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.116763919271,39.6318760765746,39.6307169097469,39.6316759840244,39.6305685421551,39.6314724382977,39.6304157260323,39.6312659779254,39.6302594445719,39.6310588081245,39.630104505659,39.6308618589326,39.6299758327507,39.6302567039148
0.948888888888889,65.0140168461799,30.003139290547,30.0002267064879,30.0030659027925,30.0003054365762,30.0029933053801,30.0003809474696,30.0029205777527,30.0004508881656,30.0028425948142,30.0005033943273,30.0027326091603,30.0004776320513,30.0024520346437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.116286488419,39.6317365073611,39.6305800774387,39.6315365366218,39.6304316039909,39.6313331312413,39.6302787112836,39.6311268283573,39.6301223791558,39.6309198259231,39.6299673983968,39.6307230146586,39.6298386009755,39.630118736547
0.949166666666667,65.0139040053469,30.0031315380824,30.0002258878678,30.003058379195,30.0003041944125,30.0029859981832,30.0003793024719,30.0029134786958,30.0004488697044,30.0028357168476,30.0005010798202,30.0027260777963,30.000475358417,30.002446575216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.115810352578,39.6315973149437,39.6304436232718,39.6313974685007,39.630295047074,39.6311942058897,39.6301420807732,39.6309880628553,39.6299857008595,39.6307812300975,39.6298306810578,39.6305845590931,39.6297017620297,39.6299811621449
0.949444444444444,65.0137916613954,30.0031237841535,30.0002250708057,30.0030508538579,30.000302955243,30.0029786890389,30.0003776618242,30.0029063775389,30.0004468568514,30.0028288366312,30.000498771967,30.002719543749,30.0004730915957,30.002441110797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.115335511222,39.6314584991809,39.6303075470512,39.6312587795014,39.6301588711909,39.6310556620653,39.6300058342696,39.630849681224,39.6298494094339,39.6306430204349,39.6296943533757,39.6304464920061,39.6295653156304,39.6298439804367
0.949722222222222,65.0136798129733,30.0031160288962,30.000224255305,30.0030433269154,30.0003017190688,30.0029713780791,30.0003760255255,30.0028992744116,30.0004448496036,30.002821954292,30.0004964707628,30.0027130071425,30.0004708315808,30.002435641508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.114861963809,39.6313200599253,39.6301718485766,39.6311204694591,39.6300230761234,39.6309174995854,39.6298699715367,39.6307116832631,39.6297135046253,39.6305051967176,39.6295584150794,39.6303088131625,39.62942926149,39.6297071911461
0.95,65.0135684587294,30.0031082724458,30.000223441369,30.0030357985008,30.0003004858908,30.0029640654351,30.0003743935746,30.0028921694426,30.000442847958,30.0028150699561,30.0004941762025,30.0027064681,30.0004685783655,30.0024301674698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.114389709777,39.6311819970249,39.6300365276429,39.6309825382036,39.6298876616483,39.6307797182623,39.6297344923336,39.6305740687672,39.6295779861752,39.6303677587228,39.6294228658932,39.6301715223227,39.6292935993162,39.6295707939918
0.950277777777778,65.0134575973128,30.0031005149366,30.0002226290009,30.0030282687465,30.00029925571,30.002956751237,30.0003727659704,30.00288506276,30.0004408519112,30.0028081837488,30.0004918882811,30.0026999267441,30.0004663319432,30.0024246888023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.113918748548,39.6310443103221,39.6299015840403,39.6308449855598,39.6297526275377,39.6306423179033,39.6295993964146,39.6304368375262,39.6294428538204,39.6302307062229,39.6292877055369,39.6300346192421,39.6291583288126,39.6294347886882
0.950555555555555,65.0133472273733,30.0030927565021,30.000221818204,30.0030207377841,30.0002980285273,30.0029494356144,30.0003711427115,30.0028779544908,30.00043886146,30.0028012957947,30.0004896069933,30.0026933831967,30.000464092307,30.0024192056248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.113449079527,39.6309069996543,39.6297670175541,39.6307078113475,39.6296179735589,39.6305052983105,39.6294646835293,39.6302999893248,39.6293081072932,39.6300940389855,39.6291529337258,39.6298981036712,39.6290234496776,39.629299174945
0.950833333333333,65.0132373475615,30.003084997275,30.0002210089815,30.0030132057445,30.0002968043436,30.0029421186959,30.0003695237967,30.0028708447614,30.0004368766012,30.0027944062177,30.000487332334,30.0026868375787,30.0004618594499,30.002413718056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.1129807021,39.6307700648539,39.6296328279647,39.6305710153814,39.6294836994746,39.6303686592812,39.6293303534227,39.630163523943,39.6291737463213,39.6299577567734,39.6290185501704,39.629761975356,39.6288889616059,39.6291639524673
0.951111111111111,65.0131279565285,30.0030772373872,30.0002202013364,30.0030056727576,30.0002955831596,30.0029348006096,30.0003679092246,30.0028637336974,30.0004348973312,30.0027875151407,30.0004850642979,30.0026802900105,30.000459633365,30.0024082262138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.112513615637,39.6306335057481,39.6294990150479,39.6304345974712,39.6293498050426,39.6302324006078,39.6291964058352,39.6300274411559,39.6290397706277,39.6298218593445,39.6288845545768,39.6296262340377,39.6287548642871,39.6290291209559
0.951388888888889,65.0130190529259,30.0030694769696,30.000219395272,30.0029981389525,30.000294364976,30.0029274814824,30.0003662989936,30.0028566214236,30.0004329236466,30.0027806226862,30.0004828028795,30.0026737406117,30.0004574140454,30.0024027302153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.112047819491,39.630497322159,39.6293655785746,39.6302985574218,39.6292162900162,39.6300965220778,39.6290628405026,39.6298917407337,39.628906179931,39.6296863464521,39.6287509466469,39.6294908794529,39.6286211574069,39.628894680107
0.951666666666667,65.0129106354064,30.0030617161525,30.0002185907912,30.0029906044577,30.0002931497936,30.0029201614406,30.0003646931024,30.0028495080641,30.0004309555439,30.0027737289756,30.0004805480734,30.0026671895011,30.0004552014838,30.0023972301773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.111583312997,39.6303615139038,39.6292325183112,39.630162895033,39.6290831541441,39.6299610234738,39.628929657156,39.6297564224419,39.6287729739452,39.6295512178447,39.6286177260779,39.6293559113333,39.6284878406463,39.6287606296121
0.951944444444444,65.0128027026229,30.0030539550651,30.000217787897,30.0029830694007,30.0002919376129,30.0029128406098,30.0003630915493,30.002842393742,30.0004289930194,30.0027668341296,30.000478299874,30.0026606367969,30.0004529956731,30.0023917262154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.111120095475,39.6302260807949,39.6290998340193,39.6300276100997,39.6289503971703,39.6298259045735,39.6287968555222,39.6296214860414,39.62864015238,39.6294164732661,39.6284848925627,39.6292213294063,39.6283549136821,39.6286269691588
0.952222222222222,65.0126952532295,30.0030461938361,30.0002169865924,30.0029755339082,30.0002907284345,30.0029055191147,30.0003614943327,30.0028352785799,30.0004270360695,30.0027599382684,30.0004760582758,30.0026540826164,30.0004507966062,30.002386218445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.110658166226,39.6300910226394,39.628967525456,39.6298927024121,39.6288180188342,39.6296911651501,39.6286644353233,39.629486931288,39.6285077149406,39.6292821124557,39.6283524457897,39.6290871333946,39.6282223761868,39.6284936984298
0.9525,65.0125882858807,30.0030384325932,30.0002161868803,30.0029679981061,30.000289522259,30.0028981970792,30.0003599014509,30.0028281626994,30.0004250846904,30.0027530415112,30.0004738232731,30.0026475270762,30.0004486042757,30.0023807069806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.110197524537,39.6299563392397,39.6288355923738,39.6297581717555,39.628686018871,39.6295568049716,39.6285323962771,39.6293527579332,39.6283756613277,39.629148135148,39.6282203854432,39.6289533230164,39.6280902278287,39.628360817104
0.952777777777778,65.0124817992319,30.0030306714631,30.0002153887636,30.0029604621196,30.0002883190868,30.0028908746264,30.0003583129021,30.0028210462215,30.0004231388783,30.0027461439764,30.00047159486,30.0026409702924,30.0004464186742,30.0023751919359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.109738169675,39.6298220303935,39.6287040345205,39.6296240179103,39.628554397011,39.6294228238018,39.628400738097,39.6292189657237,39.6282439912378,39.629014541073,39.628088711203,39.6288198979853,39.6279584682716,39.6282283248556
0.953055555555556,65.0123757919391,30.0030229105721,30.000214592245,30.002952926073,30.0002871189183,30.0028835518788,30.0003567286846,30.0028139292664,30.0004211986293,30.0027392457819,30.0004693730309,30.0026344123801,30.0004442397944,30.0023696734242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.109280100895,39.6296880958935,39.6285728516396,39.6294902406523,39.6284231529802,39.6292892213995,39.6282694604919,39.6290855544016,39.628112704363,39.6288813299564,39.6279574227449,39.6286868580107,39.6278270971753,39.6280962213545
0.953333333333333,65.0122702626593,30.0030151500454,30.0002137973274,30.0029453900899,30.0002859217539,30.0028762289578,30.0003551487965,30.0028068119535,30.0004192639395,30.0027323470446,30.0004671577798,30.0026278534538,30.0004420676287,30.0023641515581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.108823317432,39.6295545355275,39.6284420434699,39.6293568397525,39.6282922865004,39.6291559975188,39.6281385631663,39.6289525237045,39.6279818003911,39.628748501519,39.6278265197402,39.6285542027972,39.6276961141955,39.6279645062667
0.953611111111111,65.0121652100503,30.0030073900074,30.0002130040135,30.0029378542929,30.0002847275939,30.0028689059843,30.0003535732358,30.0027996944014,30.0004173348048,30.0027254478809,30.0004649491007,30.0026212936273,30.0004399021697,30.0023586264492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.108367818507,39.6294213490787,39.6283116097459,39.6292238149772,39.6281617972887,39.6290231519094,39.6280080458205,39.6288198733652,39.6278512790058,39.6286160554774,39.6276960018562,39.6284219320454,39.6275655189836,39.6278331792537
0.953888888888889,65.0120606327705,30.0029996305818,30.0002122123059,30.0029303188041,30.0002835364386,30.0028615830783,30.0003520020006,30.002792576728,30.0004154112212,30.0027185484064,30.0004627469876,30.0026147330136,30.0004377434097,30.0023530982089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.107913603325,39.6292885363255,39.6281815501976,39.6290911660881,39.628031685058,39.6288906843163,39.6278779081504,39.6286876031123,39.6277211398862,39.6284839915438,39.6275658687557,39.628290045451,39.627435311187,39.6277022399728
0.954166666666667,65.0119565294792,30.0029918718914,30.0002114222074,30.0029227837446,30.0002823482881,30.0028542603591,30.0003504350888,30.0027854590504,30.0004134931845,30.0027116487357,30.0004605514344,30.0026081717251,30.0004355913411,30.0023475669476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.107460671073,39.6291560970418,39.6280518645508,39.6289588928423,39.6279019495168,39.6287585944799,39.6277481498478,39.6285557126698,39.6275913827075,39.6283523094257,39.6274361200979,39.628158542706,39.6273054904489,39.6275716880774
0.954444444444444,65.0118528988368,30.0029841140584,30.0002106337204,30.0029152492348,30.0002811631426,30.0028469379452,30.0003488724983,30.0027783414851,30.0004115806906,30.0027047489831,30.000458362435,30.0026016098734,30.0004334459562,30.0023420327752,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.107009020924,39.6290240309966,39.6279225525266,39.6288269949923,39.6277725903693,39.6286268821363,39.6276187706001,39.6284242017573,39.6274620071408,39.6282210088266,39.6273067555374,39.6280274234975,39.6271760564085,39.6274415232166
0.954722222222222,65.0117497395044,30.002976357204,30.0002098468476,30.0029077153943,30.0002799810023,30.0028396159543,30.000347314227,30.0027712241478,30.000409673735,30.0026978492618,30.0004561799831,30.0025950475695,30.0004313072471,30.0023364958009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.106558652037,39.6288923379544,39.627793613842,39.6286954722859,39.6276436073157,39.6284955470169,39.6274897700906,39.6282930700899,39.6273330128529,39.6280900894455,39.6271777747251,39.6278966875089,39.6270470087012,39.6273117450355
0.955,65.0116470501438,30.0029686014486,30.0002090615915,30.0029001823419,30.0002788018672,30.0028322945034,30.0003457602726,30.0027641071532,30.0004077723136,30.0026909496845,30.0004540040725,30.0025884849236,30.000429175206,30.0023309561332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.106109563551,39.628761017675,39.6276650482097,39.6285643244667,39.6275150000515,39.6283645888487,39.6273611479984,39.6281623173784,39.6272043995064,39.6279595509769,39.6270491773076,39.6277663344188,39.626918346958,39.627182353175
0.955277777777778,65.0115448294179,30.002960846912,30.0002082779546,30.0028926501958,30.0002776257372,30.0028249737087,30.0003442106328,30.0027569906156,30.0004058764219,30.0026840503632,30.0004518346966,30.0025819220452,30.0004270498251,30.0023254138801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.105661754593,39.6286300699138,39.6275368553382,39.6284335512734,39.6273867682685,39.6282340073545,39.6272329039986,39.6280319433292,39.6270761667602,39.6278293931114,39.6269209629277,39.6276363639021,39.6267900708064,39.6270533472723
0.955555555555556,65.0114430759906,30.0029530937129,30.0002074959393,30.0028851190731,30.0002764526124,30.0028176536857,30.0003426653054,30.0027498746483,30.0004039860555,30.0026771514088,30.0004496718492,30.0025753590432,30.0004249310964,30.0023198691488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.105215224275,39.6284994944217,39.6274090349316,39.6283031524407,39.627258911654,39.6281038022522,39.6271050377619,39.6279019476444,39.6269483142687,39.6276996155351,39.626793131224,39.6275067756291,39.6266621798697,39.6269247269602
0.955833333333333,65.0113417885266,30.0029453419696,30.0002067155479,30.0028775890905,30.0002752824927,30.002810334549,30.0003411242879,30.0027427593642,30.0004021012098,30.002670252932,30.0004475155237,30.0025687960257,30.0004228190118,30.0023143220459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.104769971691,39.6283692909448,39.62728158669,39.6281731276985,39.6271314298913,39.627973973256,39.6269775489553,39.627772330022,39.6268208416828,39.6275702179299,39.6266656818314,39.6273775692664,39.6265346737674,39.6267964918678
0.956111111111111,65.0112409656915,30.0029375917994,30.0002059367828,30.0028700603636,30.0002741153779,30.0028030164127,30.0003395875779,30.002735644875,30.0004002218802,30.0026633550425,30.0004453657135,30.0025622331001,30.0004207135633,30.0023087726773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.104325995921,39.6282394592252,39.6271545103091,39.6280434767724,39.6270043226596,39.6278445200754,39.6268504372415,39.6276430901554,39.6266937486489,39.6274411999737,39.6265386143807,39.627248744476,39.6264075521151,39.6266686416204
0.956388888888889,65.011140606152,30.0029298433188,30.0002051596464,30.0028625330075,30.0002729512679,30.0027956993899,30.0003380551729,30.0027285312921,30.0003983480622,30.0026564578494,30.000443222412,30.0025556703732,30.0004186147428,30.0023032211485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.103883296032,39.6281099990001,39.6270278054807,39.6279141993839,39.6268775896339,39.6277154424156,39.6267237022792,39.6275142277341,39.6265670348099,39.6273125613402,39.626411928499,39.6271203009162,39.6262808145247,39.626541175839
0.956666666666667,65.0110407085757,30.0029220966437,30.0002043841408,30.0028550071364,30.0002717901624,30.0027883835932,30.0003365270704,30.002721418726,30.000396479751,30.0026495614608,30.0004410856126,30.0025491079511,30.0004165225421,30.002297667564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.103441871075,39.6279809100028,39.6269014718924,39.62778529525,39.6267512304855,39.6275867399777,39.6265973437233,39.6273857424433,39.6264406998045,39.6271843016987,39.6262856238093,39.6269922382412,39.6261544606041,39.6264140941412
0.956944444444444,65.0109412716313,30.0029143518889,30.0002036102684,30.0028474828638,30.0002706320611,30.0027810691342,30.0003350032678,30.0027143072864,30.0003946169418,30.0026426659845,30.0004389553085,30.0025425459392,30.0004144369529,30.0022921120279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.103001720084,39.6278521919617,39.6267755092277,39.6276567640832,39.6266252448813,39.6274584124585,39.6264713612247,39.6272576339641,39.6263147432678,39.6270564207149,39.626159699931,39.6268645561011,39.6260284899576,39.6262873961405
0.957222222222222,65.0108422939882,30.0029066091688,30.0002028380312,30.0028399603025,30.0002694769637,30.0027737561239,30.0003334837623,30.0027071970823,30.0003927596298,30.0026357715275,30.0004368314928,30.0025359844421,30.0004123579669,30.0022865546437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.102562842081,39.6277238446014,39.6266499171662,39.627528605592,39.6264996324844,39.6273304595506,39.6263457544303,39.6271299019734,39.6261891648307,39.62692891805,39.6260341564797,39.6267372541419,39.6259029021859,39.6261610814466
0.9575,65.0107437743173,30.0028988685969,30.0002020674315,30.0028324395643,30.0002683248699,30.0027664446726,30.0003319685513,30.0027000882222,30.0003909078101,30.0026288781958,30.0004347141587,30.0025294235639,30.0004102855758,30.002280995514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.102125236073,39.6275958676419,39.6265246953833,39.6274008194808,39.626374392954,39.6272028809426,39.6262205229832,39.6270025461439,39.6260639641206,39.6268017933616,39.6259089930671,39.626610332006,39.6257776968856,39.6260351496656
0.957777777777778,65.0106457112902,30.0028911302859,30.0002012984713,30.0028249207605,30.0002671757792,30.0027591348899,30.0003304576321,30.0026929808136,30.0003890614779,30.002621986095,30.0004326032992,30.0025228634079,30.0004082197713,30.0022754347411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.101688901051,39.627468260799,39.6263998435506,39.6272734054495,39.6262495259455,39.6270756763187,39.6260956665226,39.6268755661447,39.6259391407608,39.626675046303,39.6257842093013,39.6264837893315,39.6256528736499,39.6259096003997
0.958055555555556,65.0105481035796,30.0028833943477,30.0002005311527,30.0028174040016,30.0002660296911,30.0027518268845,30.0003289510018,30.0026858749634,30.0003872206281,30.0026150953299,30.0004304989074,30.0025163040768,30.0004061605448,30.0022698724264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.101253835995,39.6273410237842,39.6262753613357,39.6271463631939,39.62612503111,39.6269488453593,39.6259711846839,39.6267489616403,39.6258146943713,39.6265486765236,39.6256598047866,39.6263576257528,39.6255284320684,39.6257844332473
0.958333333333333,65.0104509498594,30.0028756608935,30.0001997654777,30.0028098893974,30.0002648866051,30.0027445207645,30.0003274486575,30.0026787707778,30.0003853852556,30.0026082060048,30.0004284009761,30.0025097456727,30.0004041078878,30.0022643086709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.100820039867,39.627214156305,39.6261512484023,39.6270196924058,39.6260009080951,39.6268223877404,39.6258470770987,39.6266227322917,39.6256906245678,39.626422683669,39.6255357791239,39.6262318409006,39.625404371727,39.6256596478035
0.958611111111111,65.0103542488045,30.0028679300338,30.0001990014484,30.0028023770569,30.0002637465207,30.0027372166373,30.0003259505964,30.0026716683623,30.0003835553553,30.0026013182229,30.0004263094983,30.0025031882968,30.0004020617917,30.0022587435748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.100387511617,39.6270876580646,39.62602750441,39.6268933927729,39.6258771565446,39.6266963031344,39.6257233433949,39.6264968777556,39.6255669309628,39.6262970673808,39.62541213191,39.6261064344015,39.625280692208,39.6255352436595
0.958888888888889,65.0102579990908,30.0028602018783,30.0001982390665,30.0027948670884,30.0002626094373,30.0027299146095,30.0003244568154,30.0026645678217,30.0003817309221,30.002594432087,30.0004242244667,30.0024966320498,30.0004000222481,30.0022531772378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.099956250181,39.626961528762,39.625904129015,39.6267674639787,39.6257537760984,39.6265705912094,39.6255999831967,39.6263713976849,39.6254436131649,39.6261718272969,39.6252888627386,39.6259814058784,39.6251573930901,39.6254112204028
0.959166666666667,65.0101621993956,30.002852476536,30.000197478334,30.0027873595993,30.0002614753541,30.0027226147869,30.0003229673116,30.0026574692601,30.0003799119508,30.0025875476993,30.0004221458742,30.0024900770317,30.0003979892481,30.0022476097589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.09952625448,39.6268357680922,39.6257811218693,39.6266419057028,39.6256307663925,39.6264452516296,39.6254769961244,39.6262462917287,39.6253206707791,39.6260469630511,39.6251659711994,39.6258567549504,39.6250344739487,39.6252875776174
0.959444444444445,65.0100668483971,30.002844754115,30.0001967192529,30.0027798546965,30.0002603442706,30.0027153172749,30.0003214820818,30.0026503727809,30.000378098436,30.0025806651611,30.0004200737133,30.0024835233419,30.000395962783,30.0022420412366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.099097523422,39.6267103757461,39.6256584826212,39.6265167176206,39.6255081270595,39.6263202840552,39.6253543817948,39.626121559532,39.6251981034067,39.6259224742736,39.6250434568788,39.625732481233,39.6249119343556,39.6251643148839
0.959722222222222,65.0099719447746,30.0028370347229,30.0001959618249,30.0027723524862,30.000259216186,30.0027080221779,30.000320001123,30.0026432784867,30.0003762903724,30.002573784573,30.0004180079769,30.0024769710791,30.0003939428442,30.0022364717685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.098670055902,39.6265853514106,39.6255362109153,39.6263918994039,39.6253858577279,39.6261956881426,39.6252321398211,39.6259972007361,39.6250759106456,39.6257983605907,39.6249213193596,39.6256085843379,39.6247897738789,39.6250414317793
0.96,65.0098774872088,30.0028293184664,30.0001952060517,30.0027648530736,30.0002580910994,30.0027007295996,30.000318524432,30.0026361864795,30.0003744877547,30.0025669060352,30.0004159486573,30.0024704203413,30.0003919294227,30.002230901452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.098243850801,39.6264606947686,39.6254143063925,39.6262674507201,39.625263958023,39.6260714635443,39.6251102698128,39.6258732149787,39.6249540920901,39.6256746216252,39.6247995582212,39.6254850638732,39.6246679920836,39.6249189278768
0.960277777777778,65.0097834743814,30.0028216054514,30.0001944519353,30.0027573565634,30.0002569690101,30.0026934396432,30.0003170520055,30.0026290968607,30.0003726905773,30.0025600296469,30.0004138957472,30.0024638712258,30.0003899225097,30.0022253303836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.097818906985,39.6263364054989,39.6252927686899,39.626143371233,39.625142427566,39.6259476099091,39.6249887713758,39.6257496018932,39.6248326473309,39.625551256996,39.6246781730395,39.6253619194432,39.6245465885312,39.6247968027467
0.960555555555555,65.0096899049753,30.0028138957833,30.0001936994771,30.0027498630595,30.0002558499172,30.002686152411,30.0003155838403,30.0026220097308,30.0003708988349,30.0025531555069,30.0004118492391,30.0024573238294,30.0003879220964,30.0022197586592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.097395223308,39.6262124832764,39.6251715974409,39.6260196606024,39.6250212659749,39.6258241268816,39.6248676441126,39.6256263611098,39.6247115759552,39.6254282663183,39.6245571633868,39.6252391506487,39.6244255627798,39.6246750559552
0.960833333333333,65.0095967776746,30.0028061895666,30.000192948679,30.0027423726652,30.0002547338198,30.0026788680047,30.000314119933,30.0026149251898,30.0003691125217,30.0025462837131,30.0004098091253,30.0024507782482,30.0003859281736,30.0022141863744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.09697279861,39.6260889277722,39.6250507922755,39.6258963184843,39.6249004728637,39.6257010141029,39.6247468876219,39.6255034922547,39.6245908775469,39.6253056492036,39.6244365288322,39.6251167570868,39.624304914384,39.6245536870657
0.961111111111111,65.0095040911647,30.0027984869051,30.0001921995426,30.002734885483,30.0002536207169,30.0026715865253,30.0003126602804,30.0026078433369,30.0003673316323,30.002539414363,30.0004077753982,30.0024442345776,30.0003839407324,30.0022086136237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.096551631721,39.6259657386534,39.6249303528197,39.6257733445308,39.6247800478432,39.6255782712105,39.6246265014992,39.6253809949504,39.6244705516864,39.6251834052601,39.6243162689415,39.6249947383514,39.6241846428954,39.6244326956379
0.961388888888889,65.0094118441321,30.0027907879019,30.0001914520694,30.0027274016146,30.0002525106076,30.002664308073,30.000311204879,30.0026007642707,30.000365556161,30.0025325475531,30.0004057480501,30.0024376929124,30.0003819597638,30.0022030405014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.096131721453,39.6258429155832,39.6248102786963,39.6256507383904,39.6246599905206,39.6254558978377,39.6245064853364,39.6252588688158,39.6243505979505,39.6250615340921,39.6241963832769,39.6248730940324,39.6240647478621,39.6243120812281
0.961666666666667,65.0093200352646,30.0027830926594,30.000190706261,30.0027199211611,30.0002514034907,30.0026570327474,30.0003097537253,30.0025936880891,30.000363786102,30.0025256833795,30.0004037270732,30.0024311533468,30.0003799852586,30.0021974671011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.095713066608,39.6257204582211,39.6246905695243,39.6255284997076,39.6245403004994,39.6253338936145,39.6243868387219,39.6251371134662,39.624231015913,39.6249400353004,39.6240768713974,39.6247518237164,39.623945228829,39.6241918433895
0.961944444444444,65.0092286632513,30.0027754012792,30.0001899621189,30.0027124442229,30.0002502993651,30.0026497606475,30.0003083068158,30.0025866148893,30.0003620214497,30.0025188219377,30.0004017124598,30.0024246159743,30.0003780172077,30.0021918935158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.095295665974,39.6255983662227,39.6245712249193,39.6254066281233,39.6244209773798,39.6252122581672,39.624267561241,39.6250157285134,39.624111805144,39.6248189084823,39.6239577328588,39.6246309269868,39.6238260853377,39.6240719816718
0.962222222222222,65.0091377267826,30.0027677138623,30.0001892196446,30.0027049708998,30.0002491982299,30.0026424918715,30.0003068641469,30.0025795447679,30.0003602621981,30.0025119633221,30.000399704202,30.0024180808877,30.0003760556018,30.0021863198378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.094879518329,39.6254766392399,39.6244522444932,39.6252851232747,39.6243020207587,39.6250909911182,39.6241486524752,39.6248947135653,39.6239929652105,39.6246981532317,39.6238389672136,39.6245104034231,39.6237073169267,39.6239524956216
0.9625,65.0090472245501,30.0027600305089,30.0001884788396,30.0026975012906,30.0002481000837,30.0026352265168,30.0003054257152,30.0025724778207,30.0003585083414,30.0025051076271,30.0003977022918,30.0024115481793,30.0003741004317,30.0021807461589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.094464622434,39.6253552769209,39.6243336278549,39.6251639847952,39.6241834302294,39.6249700920867,39.624030112003,39.6247740682267,39.6238744956761,39.6245777691388,39.6237205740111,39.6243902526016,39.6235889231313,39.6238333847822
0.962777777777778,65.0089571552466,30.0027523513185,30.0001877397053,30.0026900354937,30.0002470049254,30.0026279646803,30.0003039915168,30.0025654141429,30.0003567598737,30.0024982549458,30.0003957067213,30.0024050179408,30.0003721516881,30.0021751725703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.094050977041,39.6252342789101,39.6242153746093,39.6250432123148,39.6240652053818,39.624849560688,39.6239119393993,39.6246537920986,39.6237563961013,39.6244577557906,39.6236025527972,39.6242704740953,39.6234709034835,39.6237146486936
0.963055555555556,65.0088675175663,30.00274467639,30.0001870022429,30.0026825736067,30.0002459127538,30.0026207064582,30.0003025615482,30.0025583538291,30.0003550167891,30.0024914053711,30.0003937174825,30.0023984902631,30.0003702093617,30.0021695991627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.093638580887,39.6251136448482,39.6240974843582,39.6249228054598,39.6239473458025,39.6247293965339,39.6237941342359,39.6245338847785,39.6236386660432,39.6243381127705,39.6234849031148,39.6241510674739,39.6233532575125,39.6235962868927
0.963333333333333,65.008778310205,30.0027370058215,30.000186266454,30.0026751157264,30.0002448235675,30.0026134519461,30.0003011358055,30.0025512969732,30.0003532790815,30.0024845589952,30.0003917345673,30.0023919652365,30.0003682734431,30.0021640260261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0932274327,39.6249933743724,39.6239799567,39.6248027638527,39.6238298510748,39.6246095992328,39.6236766960814,39.6244143458605,39.6235213050557,39.6242188396586,39.6233676245037,39.6240320323034,39.6232359847441,39.6234782989133
0.963611111111111,65.0086895318593,30.0027293397103,30.0001855323397,30.0026676619492,30.0002437373652,30.0026062012386,30.000299714285,30.0025442436684,30.0003515467448,30.0024777159094,30.0003897579675,30.0023854429509,30.0003663439228,30.00215845325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.092817531191,39.6248734671162,39.6238627912296,39.6246830871127,39.6237127207788,39.6244901683895,39.623559624501,39.6242951749356,39.6234043126897,39.6240999360317,39.6232507165005,39.623913368147,39.6231190847012,39.623360684286
0.963888888888889,65.0086011812275,30.0027216781533,30.0001847999014,30.0026602123706,30.0002426541455,30.0025989544301,30.0002982969829,30.0025371940073,30.000349819773,30.0024708762046,30.0003877876751,30.0023789234954,30.0003644207913,30.0021528809232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.092408875064,39.6247539227094,39.6237459875389,39.6245637748554,39.6235959544911,39.6243711036055,39.6234429190566,39.6241763715908,39.6232876884927,39.6239814014631,39.6231341786387,39.6237950745643,39.6230025569036,39.6232434425384
0.964166666666667,65.0085132570093,30.0027140212464,30.0001840691402,30.0026527670854,30.000241573907,30.0025917116139,30.0002968838953,30.0025301480817,30.0003480981599,30.002464039971,30.0003858236817,30.0023724069584,30.0003625040392,30.002147309134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.092001463007,39.6246347407784,39.6236295452161,39.6244448266929,39.6234795517854,39.6242524044787,39.6233265793073,39.6240579354102,39.6231714320093,39.623863235523,39.6230180104488,39.6236771511117,39.6228864008682,39.6231265731948
0.964444444444444,65.0084257579055,30.002706369085,30.0001833400574,30.0026453261877,30.0002404966483,30.0025844728829,30.0002954750182,30.0025231059831,30.0003463818992,30.0024572072981,30.0003838659791,30.0023658934278,30.0003605936569,30.0021417379702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.091595293698,39.624515920946,39.6235134638464,39.6243262422338,39.6233635122317,39.6241340706037,39.6232106048086,39.6239398659745,39.6230555427809,39.6237454377782,39.6229022114582,39.6235595973426,39.6227706161087,39.6230100757767
0.964722222222222,65.0083386826185,30.0026987217637,30.0001826126541,30.0026378897712,30.0002394223679,30.0025772383292,30.0002940703477,30.0025160678019,30.0003446709847,30.002450378275,30.000381914559,30.002359382991,30.0003586896348,30.0021361675188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.091190365803,39.6243974628316,39.6233977430116,39.6242080210834,39.6232478353973,39.6240161015717,39.6230949951133,39.6238221628609,39.6229400203459,39.6236280077922,39.6227867811913,39.6234424128069,39.622655202136,39.6228939498026
0.965,65.0082520298521,30.0026910793765,30.0001818869315,30.0026304579287,30.0002383510642,30.0025700080444,30.0002926698799,30.0025090336282,30.0003429654102,30.0024435529898,30.0003799694129,30.0023528757346,30.0003567919631,30.0021305978666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.090786677975,39.6242793660509,39.6232823822904,39.6240901628433,39.6231325208462,39.6238984969705,39.6229797497707,39.6237048256435,39.6228248642396,39.6235109451255,39.6226717191696,39.6233255970516,39.6225401584582,39.6227781947878
0.965277777777778,65.0081657983114,30.0026834420167,30.0001811628906,30.0026230307523,30.0002372827357,30.0025627821193,30.0002912736106,30.0025020035513,30.0003412651692,30.0024367315302,30.0003780305325,30.0023463717447,30.0003549006323,30.0021250290995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.090384228858,39.6241616302164,39.6231673812583,39.6239726671121,39.623017568139,39.6237812563846,39.6228648683274,39.623587853893,39.6227100739942,39.6233942493352,39.6225570249116,39.6232091496205,39.6224254845801,39.6226628102447
0.965555555555556,65.0080799867029,30.0026758097768,30.0001804405325,30.0026156083335,30.0002362173807,30.0025555606442,30.0002898815357,30.0024949776599,30.0003395702554,30.0024299139833,30.0003760979094,30.0023398711067,30.0003530156326,30.0021194613029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.089983017082,39.624044254937,39.6230527394877,39.6238555334848,39.6229029768336,39.6236643793954,39.6227503503267,39.623471247177,39.6225956491391,39.6232779199754,39.6224426979327,39.6230930700543,39.6223111800041,39.6225477956829
0.965833333333333,65.0079945937347,30.0026681827488,30.0001797198582,30.0026081907631,30.0002351549977,30.0025483437085,30.0002884936512,30.0024879560421,30.0003378806622,30.0024231004355,30.0003741715349,30.0023333739055,30.0003511369543,30.0021138945618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.089583041265,39.6239272398184,39.6229384565476,39.6237387615531,39.6227887464846,39.6235478655807,39.6226361953089,39.6233550050598,39.6224815892007,39.6231619565968,39.6223287377458,39.6229773578906,39.6221972442294,39.6224331506091
0.966111111111111,65.0079096181161,30.002660561024,30.0001790008687,30.0026007781314,30.0002340955849,30.0025411314011,30.0002871099529,30.0024809387853,30.0003361963833,30.0024162909727,30.0003722514005,30.0023268802253,30.0003492645874,30.0021083289605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.089184300017,39.6238105844627,39.6228245320041,39.6236223509054,39.6226748766435,39.6234317145153,39.6225224028115,39.6232391271027,39.6223678937025,39.6230463587474,39.6222151438604,39.622862012664,39.6220836767526,39.6223188745269
0.966388888888889,65.0078250585582,30.0026529446929,30.0001782835649,30.0025933705279,30.0002330391406,30.0025339238103,30.0002857304365,30.0024739259762,30.0003345174121,30.0024094856799,30.0003703374976,30.0023203901498,30.0003473985222,30.0021027645827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.088786791934,39.6236942884689,39.6227109654204,39.6235063011269,39.6225613668591,39.6233159257708,39.6224089723689,39.6231236128637,39.6222545621648,39.6229311259718,39.6221019157837,39.6227470339059,39.6219704770673,39.6222049669372
0.966666666666667,65.0077409137733,30.0026453338455,30.0001775679478,30.0025859680414,30.0002319856631,30.0025267210237,30.0002843550977,30.0024669177012,30.000332843742,30.0024026846419,30.0003684298175,30.0023139037621,30.0003455387487,30.0020972015116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.088390515602,39.6235783514325,39.6225977563562,39.6233906117995,39.6224482166768,39.6232004989155,39.6222959035126,39.6230084618977,39.6221415941055,39.6228162578117,39.6219890530197,39.6226324211451,39.6218576446645,39.6220914273381
0.966944444444444,65.0076571824752,30.0026377285709,30.0001768540183,30.0025785707601,30.0002309351505,30.0025195231284,30.0002829839324,30.0024599140457,30.0003311753664,30.0023958879424,30.0003665283515,30.0023074211446,30.0003436852571,30.0020916398299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.087995469594,39.6234627729459,39.6224849043686,39.623275282502,39.6223354256392,39.6230854335147,39.6221831957712,39.6228936737566,39.6220289890393,39.6227017538057,39.6218765550698,39.6225181739071,39.6217451790324,39.6219782552248
0.967222222222222,65.0075738633793,30.0026301289578,30.0001761417772,30.0025711787716,30.000229887601,30.0025123302105,30.0002816169361,30.0024529150945,30.0003295122786,30.002389095665,30.0003646330909,30.0023009423793,30.0003418380373,30.0020860796198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.087601652475,39.6233475525981,39.6223724090115,39.6231603128098,39.6222229932862,39.6229707291303,39.6220708486702,39.6227792479891,39.6219167464781,39.6225876134894,39.6217644214324,39.6224042917145,39.6216330796564,39.6218654500899
0.9675,65.0074909552024,30.0026225350942,30.0001754312253,30.0025637921629,30.0002288430128,30.0025051423559,30.0002802541044,30.0024459209321,30.0003278544718,30.0023823078923,30.0003627440269,30.0022944675473,30.0003399970793,30.0020805209626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.087209062797,39.623232689975,39.6222602698358,39.6230457022954,39.6221109191543,39.6228563853216,39.6219588617327,39.6226651841411,39.6218048659312,39.6224738363955,39.6216526516035,39.6222907740872,39.6215213460195,39.621753011423
0.967777777777778,65.007408456663,30.0026149470671,30.0001747223634,30.0025564110201,30.0002278013839,30.0024979596495,30.000278895433,30.0024389316421,30.0003262019395,30.0023755247065,30.0003608611506,30.0022879967295,30.0003381623732,30.0020749639396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.086817699102,39.6231181846592,39.6221484863895,39.6229314505279,39.6219992027776,39.6227424016443,39.6218472344785,39.6225514817552,39.621693346905,39.6223604220537,39.6215412450761,39.622177620542,39.6214099776016,39.6216409387112
0.968055555555556,65.0073263664808,30.0026073649634,30.0001740151923,30.0025490354289,30.0002267627124,30.0024907821759,30.0002775409174,30.0024319473076,30.0003245546747,30.0023687461891,30.0003589844531,30.0022815300059,30.0003363339087,30.002069408631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.086427559922,39.6230040362303,39.6220370582178,39.6228175570735,39.621887843687,39.6226287776513,39.621735966425,39.6224381403713,39.6215821889031,39.6222473699909,39.6214302013406,39.6220648305929,39.6212989738803,39.6215292314388
0.968333333333333,65.0072446833773,30.002599788869,30.0001733097127,30.0025416654743,30.0002257269963,30.0024836100188,30.0002761905531,30.002424968011,30.0003229126705,30.002361972421,30.0003571139255,30.002275067456,30.0003345116759,30.0020638551169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.086038643776,39.6228902442645,39.6219259848629,39.6227040214952,39.6217768414107,39.6225155128926,39.6216250570864,39.6223251595261,39.6214713914265,39.6221346797308,39.6213195198847,39.6219524037512,39.6211883343305,39.6214178890875
0.968611111111111,65.0071634060756,30.002592218869,30.0001726059253,30.0025343012407,30.0002246942336,30.0024764432614,30.0002748443355,30.0024179938342,30.0003212759202,30.0023552034827,30.0003552495588,30.002268609159,30.0003326956644,30.0020583034765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.085650949175,39.6227768083352,39.621815265864,39.6225908433531,39.6216661954742,39.6224026069149,39.6215145059746,39.6222125387536,39.6213609539734,39.6220223507947,39.6212092001937,39.6218403395251,39.6210780584245,39.6213069111362
0.968888888888889,65.0070825333,30.0025846550484,30.0001719038307,30.0025269428117,30.0002236644223,30.0024692819863,30.00027350226,30.0024110248583,30.0003196444169,30.0023484394539,30.0003533913441,30.0022621551931,30.0003308858642,30.0020527537888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.085264474618,39.6226637280123,39.6217049007578,39.6224780222042,39.6215559053999,39.6222900592623,39.6214043125985,39.6221002775847,39.6212508760394,39.6219103827006,39.6210992417498,39.6217286374204,39.6209681456319,39.6211962970613
0.969166666666667,65.0070020637768,30.0025770974909,30.0001712034296,30.0025195902705,30.0002226375602,30.0024621262755,30.0002721643221,30.002404061164,30.0003180181534,30.0023416804137,30.0003515392722,30.0022557056361,30.0003290822649,30.002047206132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.084879218595,39.6225510028632,39.6215948890778,39.6223655576023,39.6214459707077,39.6221778694758,39.6212944764642,39.6219883755476,39.6211411571174,39.621798774964,39.6209896440332,39.6216172969398,39.62085859542,39.6210860463366
0.969444444444444,65.0069219962336,30.0025695462802,30.0001705047225,30.0025122436994,30.0002216136453,30.0024549762102,30.0002708305171,30.0023971028314,30.0003163971228,30.0023349264407,30.000349693334,30.0022492605653,30.0003272848564,30.0020416605839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.084495179585,39.6224386324518,39.6214852303549,39.6222534490986,39.6213363909148,39.6220660370933,39.6211849970755,39.6218768321675,39.6210317966977,39.6216875270975,39.620880406521,39.6215063175835,39.6207494072535,39.6209761584334
0.969722222222222,65.0068423293998,30.0025620014988,30.00016980771,30.0025049031805,30.0002205926754,30.0024478318713,30.0002695008404,30.0023901499399,30.0003147813182,30.0023281776129,30.0003478535204,30.0022428200575,30.0003254936282,30.0020361172217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.084112356057,39.6223266163391,39.6213759241174,39.622141696241,39.6212271655355,39.6219545616501,39.6210758739331,39.6217656469668,39.6209227942681,39.6215766386109,39.6207715286881,39.621395698849,39.6206405805944,39.6208666328202
0.97,65.0067630620061,30.0025544632289,30.0001691123927,30.0024975687948,30.0002195746483,30.0024406933387,30.0002681752871,30.0023832025682,30.0003131707323,30.0023214340077,30.0003460198223,30.0022363841886,30.0003237085702,30.0020305761221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.083730746469,39.6222149540833,39.6212669698906,39.6220302985749,39.6211182940816,39.6218434426785,39.6209671065355,39.6216548194653,39.6208141493138,39.6214661090114,39.6206630100067,39.6212854402309,39.6205321149027,39.6207574689634
0.970277777777778,65.006684192785,30.002546931552,30.0001684187711,30.0024902406229,30.0002185595617,30.002433560692,30.0002668538525,30.0023762607947,30.0003115653581,30.0023146957019,30.0003441922303,30.0022299530343,30.0003219296718,30.0020250373613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.08335034927,39.6221036452395,39.6211583671971,39.6219192556423,39.621009776062,39.6217326797081,39.6208586943782,39.6215443491799,39.6207058613172,39.6213559378034,39.6205548499467,39.6211755412214,39.6204240096354,39.6206486663265
0.970555555555556,65.0066057204708,30.0025394065489,30.0001677268455,30.0024829187449,30.0002175474135,30.0024264340102,30.0002655365318,30.0023693246969,30.0003099651884,30.0023079627718,30.0003423707352,30.0022235266695,30.0003201569227,30.0020195010149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.082971162901,39.6219926893599,39.6210501155571,39.6218085669827,39.6209016109833,39.6216222722656,39.6207506369545,39.6214342356246,39.6205979297585,39.6212461244886,39.6204470479754,39.62106600131,39.6203162642475,39.6205402243708
0.970833333333333,65.0065276437991,30.0025318882999,30.0001670366166,30.00247560324,30.0002165382013,30.0024193133714,30.0002642233202,30.0023623943519,30.0003083702159,30.002301235293,30.0003405553277,30.0022171051687,30.0003183903124,30.002013967158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.082593185788,39.6218820859937,39.6209422144877,39.6216982321327,39.6207937983493,39.6215122198748,39.6206429337549,39.6213244783109,39.6204903541153,39.621136668566,39.6203396035577,39.6209568199835,39.6202088781915,39.6204321425549
0.971111111111111,65.0064499615074,30.0025243768845,30.0001663480845,30.002468294187,30.0002155319228,30.0024121988534,30.0002629142128,30.0023554698361,30.0003067804335,30.0022945133407,30.0003387459985,30.0022106886058,30.0003166298305,30.0020084358653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.082216416354,39.6217718346875,39.6208346635038,39.6215882506261,39.6206863376612,39.621402522057,39.6205355842674,39.6212150767475,39.6203831338627,39.6210275695322,39.620232516156,39.6208479967263,39.6201018509175,39.6203244203353
0.971388888888889,65.0063726723346,30.0025168723818,30.0001656612499,30.0024609916641,30.0002145285756,30.0024050905333,30.0002616092047,30.0023485512255,30.0003051958339,30.0022877969892,30.0003369427381,30.002204277054,30.0003148754665,30.0020029072107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.081840853006,39.6216619349848,39.6207274621174,39.6214786219936,39.6205792284176,39.6212931783306,39.6204285879776,39.6211060304405,39.6202762684734,39.6209188268809,39.6201257852305,39.6207395310201,39.6199951818733,39.6202170571659
0.971666666666667,65.0062957750215,30.00250937487,30.0001649761129,30.0024536957488,30.0002135281574,30.0023979884876,30.0002603082909,30.0023416385953,30.0003036164096,30.0022810863127,30.0003351455372,30.0021978705861,30.0003131272097,30.001997381268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.081466494146,39.6215523864263,39.620620609838,39.6213693457637,39.6204724701149,39.6211841882113,39.6203219443686,39.6209973388933,39.6201697574176,39.6208104401033,39.6200194102388,39.6206314223441,39.6198888705043,39.6201100524983
0.971944444444444,65.0062192683105,30.002501884427,30.0001642926739,30.002446406518,30.0002125306657,30.0023908927921,30.0002590114665,30.0023347320203,30.0003020421535,30.0022743813844,30.0003333543862,30.0021914692743,30.0003113850497,30.00199185811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.081093338165,39.62144318855,39.6205141061725,39.6212604214616,39.6203660622465,39.6210755512122,39.620215652921,39.6208890016067,39.6200636001632,39.6207024086883,39.6199133906363,39.6205236701751,39.6197829162537,39.6200034057816
0.972222222222222,65.0061431509457,30.0024944011299,30.0001636109332,30.002439124048,30.0002115360982,30.0023838035223,30.0002577187265,30.0023278315745,30.000300473058,30.0022676822773,30.0003315692757,30.0021850731904,30.0003096489759,30.0019863378093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.080721383443,39.6213343408911,39.6204079506253,39.6211518486102,39.6202600043036,39.6209672668437,39.620109713113,39.620781018079,39.6199577961757,39.6205947321218,39.619807725876,39.6204162739874,39.6196773185623,39.6198971164628
0.9725,65.0060674216728,30.0024869250551,30.000162930891,30.0024318484145,30.0002105444522,30.0023767207527,30.0002564300657,30.0023209373315,30.0002989091158,30.0022609890634,30.0003297901961,30.0021786824054,30.0003079189775,30.001980820438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.080350628355,39.621225842982,39.6203021426983,39.6210436267295,39.6201542957751,39.6208593346137,39.6200041244203,39.6206733878057,39.6198523449181,39.6204874098876,39.6197024154088,39.6203092332526,39.6195720768689,39.6197911839864
0.972777777777778,65.0059920792392,30.0024794562786,30.0001622525477,30.0024245796927,30.0002095557253,30.0023696445577,30.0002551454791,30.0023140493644,30.0002973503194,30.0022543018147,30.0003280171378,30.0021722969899,30.0003061950439,30.0019753060675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.079981071262,39.6211176943526,39.620196681891,39.620935755337,39.620048936147,39.6207517540273,39.6198988863165,39.62056611028,39.6197472458514,39.6203804414669,39.6195974586831,39.6202025474403,39.6194671906098,39.6196856077949
0.973055555555556,65.0059171223942,30.0024719948758,30.0001615759033,30.0024173179571,30.0002085699149,30.0023625750107,30.0002538649616,30.0023071677455,30.0002957966612,30.0022476206021,30.0003262500912,30.0021659170139,30.0003044771644,30.0019697947688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.079612710519,39.6210098945297,39.6200915677002,39.6208282339473,39.6199439249034,39.6206445245871,39.6197939982724,39.6204591849925,39.619642498434,39.6202738263383,39.6194928551451,39.6200962160174,39.6193626592192,39.6195803873283
0.973333333333333,65.0058425498886,30.0024645409212,30.000160900958,30.0024100632817,30.0002075870184,30.0023555121847,30.0002525885081,30.0023002925466,30.0002942481338,30.0022409454963,30.0003244890468,30.002159542547,30.0003027653284,30.0019642866125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.079245544471,39.6209024430378,39.6199867996204,39.6207210620726,39.6198392615257,39.6205376457931,39.6196894597569,39.6203526114312,39.6195381021222,39.6201675639781,39.6193886042389,39.6199902384485,39.6192584821294,39.6194755220244
0.973611111111111,65.0057683604751,30.002457094489,30.0001602277121,30.0024028157397,30.0002066070333,30.0023484561521,30.0002513161133,30.0022934238391,30.0002927047294,30.0022342765674,30.0003227339947,30.0021531736582,30.0003010595249,30.0019587816685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.078879571454,39.6207953393985,39.6198823771437,39.6206142392226,39.6197349454929,39.620431117143,39.6195852702364,39.6202463890818,39.6194340563699,39.6200616538602,39.6192847054062,39.6198846141958,39.61915465877,39.6193710113189
0.973888888888889,65.005694552908,30.0024496556528,30.0001595561655,30.002395575404,30.0002056299569,30.0023414069847,30.000250047772,30.0022865616937,30.0002911664407,30.0022276138847,30.0003209849252,30.0021468104158,30.0002993597434,30.0019532800063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.078514789796,39.6206885831311,39.6197782997598,39.6205077649041,39.6196309762819,39.6203249381316,39.6194814291749,39.6201405174275,39.6193303606289,39.619956095456,39.6191811580868,39.6197793427193,39.6190511885689,39.6192668546453
0.974166666666667,65.0056211259435,30.0024422244854,30.0001588863185,30.0023883423468,30.0002046557864,30.0023343647539,30.000248783479,30.0022797061805,30.0002896332598,30.0022209575173,30.0003192418287,30.0021404528878,30.0002976659728,30.0019477816949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.078151197815,39.6205821737518,39.619674566956,39.6204016386217,39.6195273533671,39.6202191082517,39.6193779360344,39.620034995949,39.6192270143487,39.6198508882347,39.619077961718,39.6196744234766,39.6189480709518,39.6191630514348
0.974444444444444,65.0055480783394,30.0024348010591,30.0001582181709,30.0023811166395,30.0002036845193,30.0023273295303,30.000247523229,30.0022728573692,30.0002881051791,30.0022143075336,30.0003175046952,30.0021341011415,30.0002959782024,30.0019422868027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.077788793821,39.6204761107748,39.6195711782172,39.6202958598773,39.6194240762206,39.6201136269932,39.6192747902745,39.6199298241247,39.6191240169766,39.619746031663,39.6189751157352,39.619569855923,39.6188453053422,39.6190596011166
0.974722222222222,65.0054754088554,30.0024273854457,30.000157551723,30.0023738983533,30.0002027161528,30.0023203013839,30.0002462670166,30.0022660153287,30.0002865821909,30.0022076640013,30.000315773515,30.0021277552438,30.0002942964213,30.0019367953979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.077427576115,39.6203703937113,39.6194681330261,39.6201904281703,39.6193211443125,39.6200084938438,39.6191719913525,39.6198250014305,39.6190213679579,39.6196415252054,39.6188726195717,39.6194656395115,39.6187428911617,39.6189565031179
0.975,65.0054031162529,30.0024199777163,30.0001568869746,30.0023666875586,30.0002017506841,30.0023132803844,30.0002450148366,30.0022591801276,30.0002850642874,30.0022010269878,30.0003140482782,30.002121415261,30.0002926206185,30.0019313075478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.07706754299,39.6202650220702,39.619365430863,39.6200853429978,39.6192185571103,39.6199037082888,39.6190695387238,39.6197205273401,39.6189190667356,39.619537368324,39.6187704726585,39.6193617736931,39.6186408278297,39.6188537568636
0.975277777777778,65.0053311992952,30.0024125779414,30.0001562239257,30.0023594843253,30.0002007881103,30.0023062666008,30.0002437666835,30.0022523518338,30.0002835514609,30.0021943965598,30.0003123289749,30.0021150812589,30.0002909507832,30.0019258233196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.076708692731,39.6201599953578,39.619263071206,39.6199806038543,39.6191163140794,39.619799269811,39.6189674318413,39.6196164013249,39.6188171127507,39.6194335604788,39.6186686744249,39.6192582579164,39.6185391147637,39.6187513617766
0.975555555555556,65.0052596567471,30.0024051861911,30.0001555625763,30.0023522887226,30.0001998284288,30.0022992601015,30.000242522552,30.0022455305147,30.0002820437035,30.0021877727837,30.0003106155952,30.0021087533028,30.0002892869045,30.0019203427796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.076351023613,39.6200553130782,39.6191610535309,39.619876210232,39.6190144146831,39.619695177891,39.618865670156,39.6195126228538,39.6187155054419,39.6193301011274,39.6185672242979,39.6191550916277,39.6184377513793,39.6186493172777
0.975833333333333,65.0051884873756,30.0023978025348,30.0001549029263,30.0023451008193,30.0001988716366,30.0022922609543,30.0002412824365,30.0022387162372,30.0002805410074,30.0021811557251,30.000308908129,30.0021024314575,30.0002876289712,30.001914865994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.075994533905,39.6199509747326,39.6190593773112,39.6197721616205,39.6189128583824,39.6195914320069,39.6187642531167,39.6194091913935,39.6186142442461,39.6192269897253,39.6184661217024,39.6190522742713,39.6183367370898,39.6185476227859
0.976111111111111,65.0051176899492,30.0023904270412,30.0001542449756,30.0023379206835,30.0001979177309,30.0022852692266,30.0002400463317,30.0022319090675,30.0002790433647,30.0021745454491,30.0003072065665,30.0020961157872,30.0002859769724,30.0019093930283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.075639221866,39.6198469798201,39.6189580420184,39.6196684575073,39.6188116446363,39.6194880316347,39.6186631801699,39.6193061064086,39.6185133285979,39.6191242257256,39.6183653660615,39.6189498052894,39.6182360713068,39.6184462777179
0.976388888888889,65.0050472632384,30.0023830597786,30.0001535887241,30.0023307483829,30.0001969667087,30.0022782849851,30.000238814232,30.0022251090714,30.0002775507675,30.0021679420205,30.0003055108975,30.0020898063556,30.0002843308971,30.0019039239476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.075285085748,39.6197433278373,39.6188570471216,39.6195650973775,39.6187107729014,39.6193849762478,39.6185624507604,39.6192033673613,39.6184127579302,39.6190218085794,39.6182649567962,39.6188476841219,39.6181357534401,39.6183452814887
0.976666666666667,65.0049772060154,30.0023757008146,30.0001529341715,30.0023235839845,30.0001960185671,30.0022713082961,30.0002375861318,30.0022183163141,30.0002760632079,30.0021613455033,30.0003038211121,30.0020835032261,30.0002826907341,30.0018984588164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.074932123794,39.6196400182784,39.6187563920879,39.6194620807136,39.6186102426325,39.6192822653176,39.6184620643307,39.6191009737116,39.6183125316735,39.6189197377357,39.6181648933258,39.6187459102069,39.6180357828973,39.6182446335111
0.976944444444445,65.0049075170544,30.0023683502164,30.0001522813177,30.0023164275548,30.0001950733032,30.0022643392253,30.0002363620256,30.0022115308604,30.0002745806778,30.0021547559611,30.0003021372,30.0020772064612,30.0002810564725,30.0018929976989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.07458033424,39.6195370506353,39.6186560763821,39.6193594069962,39.6185100532821,39.6191798983131,39.6183620203213,39.6189989249174,39.6182126492566,39.6188180126412,39.6180651750673,39.6186444829801,39.6179361590842,39.6181443331963
0.977222222222222,65.0048381951313,30.0023610080506,30.0001516301625,30.0023092791596,30.0001941309139,30.0022573778376,30.0002351419079,30.0022047527744,30.0002731031692,30.0021481734571,30.0003004591513,30.0020709161232,30.000279428101,30.0018875406587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.074229715313,39.6194344243975,39.618556099467,39.6192570757033,39.6184102043008,39.6190778747012,39.6182623181707,39.6188972204343,39.6181131101063,39.6187166327406,39.617965801436,39.6185434018753,39.6178368814049,39.6180443799532
0.9775,65.0047692390238,30.002353674383,30.0001509807056,30.0023021388644,30.0001931913962,30.0022504241979,30.000233925773,30.0021979821196,30.0002716306742,30.0021415980536,30.0002987869556,30.0020646322738,30.0002778056085,30.001882087759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.073880265234,39.6193321390522,39.6184564608033,39.6191550863109,39.6183106951369,39.6189761939466,39.6181629573153,39.618795859716,39.6180139136473,39.6186155974764,39.6178667718453,39.6184426663242,39.6177379492614,39.617944773189
0.977777777777778,65.0047006475118,30.0023463492791,30.0001503329468,30.002295006734,30.000192254747,30.0022434783699,30.0002327136152,30.0021912189592,30.0002701631846,30.0021350298129,30.000297120603,30.0020583549742,30.0002761889839,30.0018766390624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.073531982215,39.6192301940845,39.6183571598496,39.6190534382925,39.618211525237,39.6188748555117,39.6180639371899,39.6186948422139,39.6179150593027,39.6185149062893,39.6177680857067,39.6183422757566,39.6176393620543,39.6178455123091
0.978055555555555,65.0046324193766,30.0023390328038,30.0001496868858,30.0022878828326,30.0001913209634,30.0022365404174,30.0002315054288,30.0021844633558,30.0002687006924,30.0021284687963,30.000295460083,30.0020520842852,30.000274578216,30.0018711946311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.07318486446,39.6191285889769,39.6182581960624,39.6189521311197,39.6181126940455,39.6187738588569,39.6179652572268,39.6185941673772,39.6178165464933,39.6184145586176,39.61766974243,39.6182422296003,39.6175411191819,39.6177465967171
0.978333333333333,65.0045645534017,30.0023317250213,30.0001490425222,30.002280767224,30.0001903900422,30.0022296104031,30.0002303012082,30.0021777153713,30.0002672431893,30.002121915065,30.0002938053855,30.0020458202668,30.0002729732935,30.0018657545269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.072838910167,39.61902732321,39.6181595688963,39.6188511642617,39.6180142010048,39.6186732034403,39.617866916857,39.6184938346534,39.6177183746383,39.6183145538979,39.6175717414229,39.6181425272811,39.617443220041,39.6176480258145
0.978611111111111,65.0044970483724,30.0023244259954,30.0001483998557,30.0022736599714,30.0001894619802,30.0022226883897,30.0002291009476,30.0021709750674,30.0002657906674,30.0021153686793,30.0002921565002,30.002039562979,30.0002713742052,30.0018603188111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.072494117525,39.6189263962619,39.6180612778038,39.6187505371856,39.6179160455556,39.6185728887181,39.617768915509,39.6183938434875,39.6176205431551,39.6182148915647,39.6174740820915,39.6180431682227,39.6173456640267,39.6175497990012
0.978888888888889,65.004429903076,30.0023171357892,30.0001477588858,30.0022665611373,30.0001885367743,30.0022157744389,30.0002279046413,30.002164242505,30.0002643431183,30.0021088296994,30.0002905134168,30.0020333124808,30.0002697809398,30.0018548875445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.072150484717,39.6188258076086,39.6179633222355,39.6186502493564,39.6178182271363,39.6184729141442,39.6176712526098,39.6182941933227,39.617523051459,39.6181155710504,39.6173767638402,39.6179441518473,39.6172484505321,39.6174519156753
0.979166666666667,65.0043631163013,30.0023098544655,30.0001471196124,30.0022594707839,30.0001876144213,30.0022088686121,30.0002267122834,30.0021575177445,30.0002629005338,30.0021022981846,30.0002888761249,30.0020270688309,30.0002681934862,30.0018494607874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.071808009917,39.6187255567241,39.6178657016398,39.6185503002368,39.6177207451837,39.6183732791707,39.6175739275845,39.6181948836004,39.6174258989638,39.6180165917856,39.6172797860714,39.6178454775747,39.617151578949,39.6173543752332
0.979444444444444,65.0042966868396,30.0023025820863,30.0001464820348,30.0022523889728,30.000186694918,30.0022019709702,30.0002255238681,30.002150800846,30.0002614629058,30.002095774194,30.0002872446142,30.0020208320877,30.0002666118328,30.0018440385998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.071466691294,39.61862564308,39.6177684154635,39.6184506892877,39.6176235991325,39.6182739832474,39.6174769398562,39.6180959137596,39.6173290850813,39.617917953199,39.6171831481858,39.6177471448232,39.6170550486672,39.6172571770695
0.979722222222222,65.0042306134837,30.0022953187131,30.0001458461526,30.002245315765,30.0001857782612,30.0021950815736,30.0002243393896,30.002144091869,30.0002600302258,30.002089257786,30.0002856188744,30.0020146023089,30.0002650359685,30.001838621041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.071126527008,39.6185260661459,39.6176714631512,39.6183514159678,39.6175267884157,39.6181750258222,39.6173802888464,39.6179972832376,39.6172326092215,39.6178196547172,39.6170868495827,39.6176491530091,39.6169588590749,39.617160320577
0.98,65.0041648950283,30.002288064407,30.0001452119655,30.0022382512209,30.0001848644475,30.0021882004819,30.000223158842,30.0021373908722,30.0002586024858,30.0020827490186,30.0002839988949,30.0020083795518,30.0002634658819,30.00183320817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.070787515213,39.6184268253893,39.6175748441458,39.6182524797336,39.6174303124644,39.618076406341,39.6172839739745,39.6178989914697,39.617136470793,39.617721695765,39.6169908896593,39.6175515015468,39.6168630095586,39.6170638051468
0.980277777777778,65.0040995302704,30.0022808192285,30.0001445794728,30.0022311954006,30.0001839534738,30.0021813277545,30.0002219822194,30.0021306979142,30.0002571796772,30.0020762479493,30.0002823846653,30.0020021638731,30.0002619015615,30.0018278000453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.070449654054,39.6183279202757,39.6174785578882,39.6181538800398,39.6173341707077,39.6179781242478,39.6171879946585,39.6178010378892,39.6170406692022,39.6176240757655,39.6168952678114,39.6174541898491,39.6167674995033,39.6169676301687
0.980555555555556,65.0040345180086,30.0022735832374,30.000143948674,30.0022241483634,30.0001830453367,30.0021744634502,30.0002208095159,30.002124013053,30.0002557617917,30.002069754635,30.0002807761752,30.0019959553291,30.000260342996,30.0018223967251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.070112941672,39.6182293502682,39.6173826038175,39.6180556163389,39.6172383625731,39.6178801789846,39.6170923503144,39.6177034219278,39.6169452038541,39.6175267941398,39.616799983433,39.6173572173268,39.6166723282923,39.6168717950303
0.980833333333333,65.0039698570435,30.0022663564932,30.0001433195687,30.0022171101683,30.0001821400328,30.0021676076272,30.0002196407255,30.0021173363458,30.000254348821,30.0020632691324,30.000279173414,30.0019897539758,30.000258790174,30.0018169982669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0697773762,39.6181311148284,39.617286981371,39.6179576880817,39.6171428874864,39.6177825699913,39.6169970403565,39.6176061430149,39.6168500741521,39.6174298503072,39.6167050359165,39.617260583389,39.6165774953074,39.616776299118
0.981111111111111,65.0039055461778,30.0022591390548,30.0001426921561,30.0022100808738,30.0001812375588,30.0021607603433,30.0002184758422,30.0021106678497,30.0002529407567,30.0020567914973,30.0002775763713,30.0019835598683,30.000257243084,30.0018116047278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.069442955763,39.6180332134153,39.617191689984,39.6178600947167,39.6170477448714,39.6176852967062,39.6169020641974,39.6175092005783,39.6167552794975,39.6173332436851,39.6166104246528,39.6171642874432,39.6164829999287,39.6166811418164
0.981388888888889,65.003841584216,30.0022519309804,30.0001420664358,30.0022030605376,30.0001803379113,30.0021539216556,30.0002173148601,30.0021040076211,30.0002515375902,30.0020503217853,30.0002759850364,30.0019773730617,30.0002557017146,30.0018062161647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.069109678481,39.6179356454863,39.6170967290902,39.6177628356907,39.6169529341502,39.6175883585654,39.6168074212481,39.617412594044,39.6166608192905,39.6172369736894,39.616516149031,39.6170683288948,39.6163888415349,39.6165863225084
0.981666666666667,65.0037779699646,30.0022447323279,30.0001414424072,30.0021960492171,30.0001794410869,30.0021470916209,30.0002161577731,30.0020973557158,30.0002501393133,30.0020438600515,30.0002743993989,30.0019711936104,30.0002541660543,30.0018008326337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.068777542466,39.6178384104968,39.6170020981216,39.6176659104484,39.6168584547433,39.6174917550034,39.6167131109178,39.6173163228361,39.6165666929293,39.6171410397339,39.6164222084388,39.6169727071479,39.616295019503,39.6164918405756
0.981944444444444,65.0037147022322,30.0022375431546,30.0001408200695,30.0021890469692,30.0001785470821,30.0021402702954,30.0002150045751,30.0020907121894,30.0002487459172,30.0020374063503,30.000272819448,30.0019650215681,30.0002526360916,30.0017954541908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.068446545825,39.6177415079001,39.6169077965083,39.6175693184328,39.6167643060695,39.6173954854528,39.6166191326142,39.6172203863769,39.6164728998107,39.617045441231,39.6163286022623,39.6168774216047,39.6162015332088,39.6163976953978
0.982222222222222,65.0036517798293,30.0022303635172,30.0001401994221,30.0021820538502,30.0001776558935,30.0021334577348,30.00021385526,30.0020840770968,30.0002473573937,30.0020309607359,30.0002712451732,30.0019588569886,30.0002511118149,30.0017900808912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.068116686656,39.6176449371477,39.6168138236785,39.6174730590849,39.6166704875458,39.6172995493442,39.6165254857431,39.6171247840869,39.6163794393298,39.6169501775911,39.6162353298861,39.6167824716657,39.6161083820262,39.6163038863535
0.9825,65.0035892015682,30.002223193472,30.0001395804643,30.0021750699159,30.0001767675177,30.0021266539944,30.0002127098219,30.0020774504923,30.000245973734,30.0020245232618,30.0002696765637,30.0019526999246,30.0002495932128,30.00178471279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.067787963055,39.617548697689,39.6167201790591,39.6173771318438,39.6165769985876,39.6172039461065,39.616432169709,39.6170295153849,39.6162863108802,39.616855248223,39.6161423906931,39.61668785673,39.616015565328,39.6162104128194
0.982777777777778,65.0035269662635,30.0022160330748,30.0001389631954,30.0021680952216,30.000175881951,30.0021198591288,30.0002115682544,30.0020708324301,30.0002445949297,30.0020180939812,30.000268113609,30.0019465504289,30.0002480802736,30.0017793499416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.067460373106,39.6174527889718,39.6166268620749,39.6172815361469,39.6164838386086,39.617108675167,39.6163391839146,39.6169345796881,39.6161935138539,39.6167606525339,39.616049784065,39.6165935761948,39.6159230824853,39.6161172741711
0.983055555555556,65.0034650727316,30.0022088823806,30.0001383476146,30.0021611298221,30.0001749991899,30.0021130731923,30.0002104305516,30.0020642229634,30.0002432209721,30.0020116729466,30.0002665562984,30.0019404085534,30.0002465729859,30.0017739924002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.067133914891,39.6173572104417,39.6165338721494,39.6171862714297,39.616391007021,39.617013735951,39.6162465277611,39.6168399764118,39.6161010476415,39.6166663899294,39.6159575093819,39.6164996294559,39.615830932868,39.6160244697823
0.983333333333333,65.0034035197911,30.0022017414443,30.0001377337213,30.0021541737718,30.000174119231,30.0021062962386,30.0002092967071,30.0020576221455,30.0002418518526,30.0020052602103,30.000265004621,30.0019342743498,30.000245071338,30.0017686402193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.066808586485,39.6172619615429,39.6164412087042,39.6170913371259,39.6162985032353,39.6169191278821,39.6161542006483,39.6167457049697,39.616008911632,39.6165724598131,39.6158655660223,39.6164060159073,39.6157391158443,39.6159319990255
0.983611111111111,65.0033423062623,30.0021946103201,30.0001371215146,30.0021472271244,30.0001732420706,30.002099528321,30.0002081667148,30.0020510300286,30.0002404875627,30.0019988558239,30.0002634585662,30.0019281478693,30.0002435753182,30.0017632934522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.066484385954,39.6171670417172,39.6163488711593,39.6169967326675,39.6162063266606,39.6168248503822,39.6160622019742,39.6166517647738,39.6159171052129,39.6164788615875,39.6157739533635,39.6163127349417,39.6156476307813,39.6158398612718
0.983888888888889,65.0032814309678,30.0021874890615,30.0001365109937,30.0021402899333,30.0001723677051,30.0020927694921,30.0002070405685,30.0020444466649,30.0002391280936,30.0019924598387,30.0002619181231,30.0019220291626,30.000242084915,30.0017579521516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.066161311363,39.6170724504051,39.6162568589332,39.6169024574848,39.6161144767041,39.6167309028717,39.6159705311354,39.6165581552344,39.6158256277703,39.6163855946531,39.6156826707812,39.61621978595,39.6155564770446,39.6157480558908
0.984166666666667,65.0032208927321,30.0021803777218,30.0001359021578,30.0021333622512,30.0001714961309,30.0020860198043,30.0002059182619,30.002037872106,30.0002377734367,30.0019860723054,30.000260383281,30.0019159182799,30.0002406001168,30.0017526163699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.065839360767,39.6169781870451,39.6161651714427,39.6168085110061,39.6160229527718,39.616637284769,39.6158791875271,39.6164648757604,39.6157344786889,39.616292658409,39.6155917176499,39.6161271683218,39.6154656539984,39.6156565822506
0.984444444444444,65.0031606903818,30.0021732763537,30.000135295006,30.0021264441304,30.0001706273443,30.0020792793092,30.0002047997888,30.0020313064029,30.0002364235833,30.0019796932743,30.0002588540291,30.0019098152711,30.0002391209118,30.0017472861591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.065518532216,39.6168842510739,39.6160738081032,39.6167148926582,39.6159317542679,39.6165439954911,39.6157881705429,39.6163719257589,39.6156436573519,39.6162000522528,39.6155010933426,39.6160348814449,39.6153751610057,39.6155654397182
0.984722222222222,65.0031008227455,30.0021661850093,30.0001346895375,30.0021195356228,30.0001697613418,30.0020725480583,30.0002036851428,30.0020247496062,30.0002350785245,30.0019733227953,30.0002573303565,30.0019037201855,30.0002376472883,30.0017419615706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.065198823755,39.6167906419267,39.6159827683283,39.6166216018663,39.6158408805954,39.6164510344531,39.6156974795751,39.6162793046353,39.615553163141,39.6161077755804,39.6154107972309,39.6159429247061,39.615284997428,39.615474627659
0.985,65.0030412886538,30.0021591037403,30.0001340857513,30.0021126367797,30.0001688981195,30.0020658261023,30.0002025743177,30.0020182017661,30.0002337382518,30.0019669609177,30.0002558122523,30.0018976330721,30.0002361792348,30.0017366426555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.064880233424,39.6166973590366,39.6158920515302,39.6165286380538,39.6157503311557,39.6163584010688,39.6156071140143,39.6161870117938,39.6154629954368,39.6160158277863,39.6153208286852,39.6158512974902,39.6151951626258,39.6153841454372
0.985277777777778,65.0029820869394,30.0021520325979,30.0001334836467,30.002105747652,30.0001680376738,30.0020591134915,30.000201467307,30.0020116629321,30.0002324027562,30.0019606076905,30.0002542997057,30.0018915539792,30.0002347167394,30.0017313294644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.064562759253,39.6166044018353,39.6158016571197,39.6164360006423,39.6156601053484,39.6162660947501,39.61551707325,39.6160950466368,39.6153731536182,39.6159242082634,39.6152311870744,39.615759999181,39.6151056559581,39.6152939924156
0.985555555555556,65.002923216437,30.0021449716328,30.0001328832225,30.00209886829,30.0001671800009,30.0020524102759,30.0002003641046,30.0020051331536,30.000231072029,30.0019542631621,30.0002527927058,30.001885482955,30.0002332597904,30.0017260220477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.064246399272,39.6165117697527,39.6157115845059,39.6163436890521,39.6155702025723,39.6161741149075,39.6154273566701,39.6160034085651,39.615283637063,39.6158329164034,39.6151418717663,39.6156690291605,39.6150164767826,39.6152041679558
0.985833333333333,65.0028646759836,30.0021379208951,30.0001322844779,30.0020919987435,30.0001663250971,30.0020457165047,30.0001992647038,30.0019986124793,30.0002297460615,30.0019479273805,30.0002512912416,30.001879420047,30.0002318083761,30.0017207204551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.063931151502,39.6164194622171,39.6156218330965,39.6162517027016,39.6154806222242,39.61608246095,39.6153379636611,39.6159120969782,39.6151944451476,39.6157419515961,39.6150528821273,39.6155783868095,39.614927624456,39.615114671418
0.986111111111111,65.0028064644179,30.0021308804346,30.0001316874119,30.0020851390621,30.0001654729586,30.002039032227,30.0001981690985,30.0019921009574,30.0002284248446,30.0019416003933,30.0002497953022,30.0018733653024,30.0002303624848,30.001715424736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.06361701396,39.6163274786551,39.6155324022978,39.6161600410078,39.6153913636997,39.6159911322849,39.6152488936084,39.615821111274,39.6151055772471,39.6156513132303,39.6149642175225,39.6154880715075,39.6148390983335,39.6150255021613
0.986388888888889,65.0027485805809,30.0021238503006,30.0001310920234,30.0020782892945,30.0001646235816,30.0020323574911,30.0001970772821,30.0019855986358,30.0002271083697,30.0019352822476,30.0002483048766,30.0018673187678,30.0002289221046,30.0017101349395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.063303984655,39.6162358184917,39.6154432915147,39.6160687033861,39.6153024263933,39.615900128318,39.6151601458958,39.6157304508489,39.6150170327352,39.6155610006932,39.614875877316,39.6153980826324,39.6147508977694,39.6149366595433
0.986666666666667,65.0026910233156,30.0021168305417,30.0001304983116,30.0020714494893,30.0001637769623,30.002025692345,30.0001959892482,30.0019791055619,30.0002257966278,30.00192897299,30.0002468199539,30.0018612804897,30.0002274872237,30.001704851114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.062992061595,39.6161444811504,39.6153545001505,39.6159776892503,39.6152138096976,39.6158094484538,39.6150717199059,39.6156401150981,39.6149288109845,39.6154710133704,39.6147878608703,39.6153084195609,39.6146630221165,39.6148481429207
0.986944444444445,65.0026337914672,30.0021098212061,30.0001299062752,30.0020646196945,30.0001629330968,30.0020190368363,30.0001949049903,30.0019726217824,30.00022448961,30.0019226726668,30.000245340523,30.0018552505137,30.0002260578305,30.0016995733078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.062681242779,39.6160534660528,39.6152660276074,39.6158869980127,39.6151255130042,39.615719092095,39.6149836150199,39.615550103415,39.6148409113663,39.6153813506466,39.614700167547,39.6152190816683,39.6145754707267,39.6147599516488
0.987222222222222,65.0025768838828,30.0021028223418,30.0001293159133,30.0020577999574,30.0001620919813,30.002012391012,30.000193824502,30.0019661473439,30.0002231873073,30.0019163813237,30.0002438665729,30.0018492288854,30.0002246339129,30.0016943015687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.062371526202,39.6159627726194,39.6151778732858,39.615796629084,39.6150375357034,39.6156290586431,39.6148958306179,39.6154604151919,39.6147533332505,39.6152920119046,39.6146127967063,39.6151300683287,39.6144882429506,39.6146720850817
0.9875,65.0025202994118,30.0020958339959,30.0001287272247,30.0020509903252,30.000161253612,30.0020057549187,30.0001927477767,30.0019596822925,30.0002218897109,30.0019100990062,30.0002423980926,30.0018432156498,30.0002232154593,30.001689035944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.062062909854,39.6158724002688,39.6150900365852,39.6157065818736,39.614949877184,39.615539347498,39.6148083660786,39.6153710498194,39.614666076006,39.6152029965262,39.6145257477075,39.6150413789147,39.6144013381379,39.6145845425724
0.987777777777778,65.0024640369056,30.0020888562152,30.0001281402084,30.0020441908444,30.0001604179848,30.0019991286025,30.000191674808,30.0019532266735,30.0002205968118,30.001903825759,30.000240935071,30.0018372108513,30.0002218024577,30.0016837764806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.06175539172,39.6157823484182,39.6150025169035,39.6156168557892,39.6148625368335,39.6154499580584,39.6147212207793,39.6152820066871,39.6145791390004,39.6151143038919,39.6144390199084,39.6149530127979,39.6143147556367,39.6144973234727
0.988055555555556,65.0024080952177,30.0020818890463,30.0001275548633,30.0020374015611,30.0001595850959,30.0019925121091,30.0001906055892,30.0019467805323,30.000219308601,30.0018975616266,30.000239477497,30.0018312145342,30.0002203948963,30.0016785232251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.06144896978,39.6156926164833,39.6149153136373,39.6155274502372,39.6147755140384,39.6153608897213,39.6146343940965,39.615193285183,39.6144925216002,39.6150259333807,39.614352612666,39.6148649693485,39.6142284947946,39.6144104271334
0.988333333333333,65.0023524732037,30.0020749325348,30.0001269711881,30.002030622521,30.0001587549414,30.0019859054837,30.0001895401139,30.0019403439133,30.0002180250695,30.0018913066532,30.0002380253595,30.0018252267421,30.0002189927633,30.0016732762238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.061143642008,39.6156032038784,39.6148284261818,39.6154383646226,39.6146888081837,39.6152721418825,39.6145478854051,39.6151048846937,39.6144062231706,39.6149378843704,39.6142665253359,39.6147772479353,39.6141425549578,39.6143238529041
0.988611111111111,65.0022971697213,30.0020679867263,30.0001263891818,30.0020238537691,30.0001579275172,30.0019793087712,30.0001884783753,30.0019339168609,30.0002167462083,30.0018850608821,30.0002365786475,30.0018192475184,30.0002175960467,30.0016680355222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.060839406375,39.6155141100161,39.6147418539313,39.6153495983489,39.6146024186531,39.6151837139365,39.6144616940791,39.6150168046048,39.6143202430757,39.6148501562376,39.6141807572728,39.6146898479262,39.6140569354714,39.6142376001332
0.988888888888889,65.0022421836304,30.0020610516656,30.0001258088431,30.0020170953504,30.0001571028195,30.0019727220157,30.0001874203671,30.0019274994188,30.0002154720083,30.0018788243567,30.0002351373496,30.0018132769059,30.0002162047346,30.0016628011658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.060536260845,39.6154253343079,39.6146555962783,39.6152611508181,39.6145163448293,39.6150956052761,39.614375819491,39.6149290443002,39.6142345806785,39.6147627483575,39.6140953078302,39.6146027686877,39.6139716356796,39.6141516681681
0.989166666666667,65.002187513793,30.0020541273973,30.0001252301708,30.0020103473089,30.0001562808441,30.0019661452613,30.0001863660824,30.0019210916304,30.0002142024605,30.0018725971197,30.000233701455,30.0018073149472,30.0002148188152,30.0016575731995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.060234203379,39.6153368761635,39.6145696526145,39.615173021431,39.6144305860937,39.6150078152933,39.6142902610123,39.6148416031629,39.614149235341,39.6146756601042,39.6140101763606,39.6145160095851,39.6138866549255,39.6140660563553
0.989444444444444,65.0021331590733,30.0020472139653,30.0001246531638,30.0020036096885,30.0001554615871,30.0019595785513,30.0001853155147,30.0019146935385,30.0002129375558,30.0018663792133,30.0002322709522,30.0018013616841,30.0002134382764,30.001652351668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.059933231933,39.6152487349915,39.6144840223301,39.615085209587,39.6143451418264,39.6149203433783,39.6142050180136,39.6147544805744,39.6140642064239,39.6145888908505,39.6139253622154,39.6144295699827,39.6138019925514,39.6139807640399
0.989722222222222,65.0020791183374,30.0020403114133,30.0001240778207,30.0019968825326,30.0001546450445,30.0019530219288,30.0001842686573,30.0019083051857,30.0002116772852,30.0018601706794,30.0002308458302,30.0017954171585,30.0002120631065,30.0016471366153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.059633344457,39.6151609101989,39.6143987048142,39.6149977146842,39.6142600114067,39.6148331889204,39.614120089864,39.614667675915,39.613979493287,39.6145024399682,39.6138408647451,39.6143434492435,39.6137176478982,39.6138957905664
0.99,65.0020253904538,30.0020334197843,30.0001235041403,30.0019901658841,30.0001538312122,30.0019464754362,30.0001832255035,30.001901926614,30.0002104216395,30.0018539715596,30.0002294260778,30.0017894814115,30.0002106932934,30.0016419280854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.059334538897,39.6150734011915,39.6143136994547,39.6149105361193,39.6141751942122,39.6147463513073,39.6140354759317,39.6145811885638,39.6138950952888,39.6144163068276,39.6137566832991,39.6142576467294,39.6136336203063,39.6138111352779
0.990277777777778,65.001971974293,30.002026539121,30.0001229321214,30.0019834597855,30.0001530200861,30.0019399391157,30.0001821860467,30.0018955578649,30.0002091706095,30.0018477818948,30.0002280116837,30.001783554484,30.0002093288252,30.0016367261215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.059036813196,39.6149862073735,39.6142290056382,39.6148236732876,39.6140906896199,39.6146598299257,39.6139511755838,39.6144950178988,39.6138110117872,39.6143304907982,39.6136728172257,39.6141721618012,39.6135499091147,39.6137267975168
0.990555555555556,65.0019188687277,30.0020196694655,30.0001223617626,30.0019767642786,30.0001522116622,30.0019334130089,30.0001811502801,30.0018891989798,30.0002079241863,30.0018416017257,30.0002266026367,30.0017776364163,30.0002079696898,30.0016315307666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.058740165292,39.6148993281481,39.6141446227504,39.6147371255833,39.6140064970054,39.6145736241609,39.6138671881863,39.6144091632965,39.6137272421386,39.614244991248,39.6135892658724,39.6140869938187,39.6134665136619,39.6136427766244
0.990833333333333,65.0018660726328,30.0020128108597,30.0001217930625,30.0019700794053,30.0001514059363,30.0019268971572,30.0001801181971,30.0018828499993,30.0002066823605,30.0018354310925,30.0002251989256,30.0017717272484,30.0002066158755,30.0016263420635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.058444593116,39.614812762917,39.6140605501756,39.6146508923994,39.6139226157431,39.614487733397,39.6137835131041,39.6143236241327,39.6136437856987,39.6141598075442,39.6135060285856,39.6140021421404,39.6133834332852,39.613559071941
0.991111111111111,65.0018135848852,30.0020059633448,30.00012122602,30.0019634052065,30.0001506029042,30.0019203916013,30.0001790897908,30.0018765109638,30.000205445123,30.001829270035,30.0002238005391,30.0017658270201,30.00020526737,30.0016211600544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.058150094598,39.6147265110804,39.6139767872971,39.6145649731273,39.6138390452067,39.614402157017,39.6137001497012,39.6142383997816,39.613560641822,39.6140749390526,39.6134231047109,39.613917606124,39.6133006673209,39.6134756828061
0.991388888888889,65.0017614043643,30.0019991269616,30.0001206606335,30.001956741723,30.000149802562,30.0019138963816,30.0001780650545,30.0018701819132,30.0002042124646,30.0018231185925,30.0002224074659,30.0017599357704,30.0002039241616,30.0016159847811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.057856667662,39.6146405720377,39.6138933334971,39.6144793671575,39.6137557847684,39.6143168944027,39.6136170973405,39.6141534896164,39.6134778098622,39.6139903851383,39.6133404935927,39.6138333851259,39.6132182151048,39.613392608558
0.991666666666667,65.0017095299512,30.0019923017507,30.0001200969018,30.001950088995,30.0001490049053,30.001907411538,30.0001770439814,30.0018638628869,30.0002029843762,30.0018169768041,30.0002210196947,30.0017540535382,30.000202586238,30.0016108162852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.057564310229,39.6145549451867,39.6138101881566,39.6143940738791,39.6136728337997,39.6142319449345,39.6135343553838,39.6140688930094,39.6133952891721,39.6139061451648,39.613258194575,39.6137494785018,39.6131360759716,39.6133098485346
0.991944444444444,65.0016579605295,30.0019854877518,30.0001195348234,30.0019434470623,30.00014820993,30.00190093711,30.0001760265647,30.0018575539242,30.0002017608484,30.0018108447083,30.0002196372142,30.001748180362,30.0002012535874,30.0016056546077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.057273020213,39.614469629924,39.6137273506556,39.6143090926802,39.613590191671,39.6141473079921,39.6134519231922,39.6139846093316,39.6133130791033,39.613822218495,39.6131762070003,39.6136658856061,39.613054249255,39.6132274020723
0.992222222222222,65.001606694985,30.0019786850046,30.000118974397,30.0019368159644,30.000147417632,30.0018944731368,30.0001750127977,30.0018512550636,30.0002005418721,30.0018047223432,30.0002182600131,30.0017423162796,30.0001999261977,30.0016004997893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.056982795529,39.614384625645,39.613644820373,39.6142244229475,39.6135078577514,39.6140629829536,39.6133698001255,39.6139006379528,39.6132311790067,39.6137386044906,39.6130945302106,39.6135826057923,39.6129727342881,39.613145268507
0.9925,65.0015557322055,30.0019718935482,30.000118415621,30.0019301957402,30.0001466280069,30.0018880196571,30.0001740026735,30.0018449663433,30.0001993274379,30.0017986097467,30.00021688808,30.0017364613288,30.0001986040568,30.0015953518705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.056693634083,39.6142999317439,39.6135625966869,39.6141400640667,39.6134258314095,39.6139789691963,39.6132879855428,39.613816978242,39.6131495882322,39.6136553025123,39.613013163547,39.613499638413,39.6128915304032,39.6130634471738
0.992777777777778,65.001505071081,30.0019651134212,30.0001178584941,30.0019235864283,30.0001458410507,30.001881576709,30.0001729961852,30.0018386878013,30.0001981175367,30.001792506956,30.0002155214037,30.0017306155467,30.0001972871528,30.0015902108912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.056405533779,39.6142155476137,39.613480678974,39.6140560154222,39.6133441120125,39.6138952660962,39.6132064788022,39.613733629567,39.6130683061288,39.6135723119198,39.6129321063497,39.6134169828198,39.6128106369316,39.6129819374067
0.993055555555556,65.0014547105039,30.0019583446618,30.0001173030148,30.0019169880667,30.0001450567589,30.0018751443305,30.000171993326,30.0018324194749,30.0001969121592,30.0017864140081,30.0002141599726,30.0017247789703,30.0001959754735,30.0015850768911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.056118492517,39.6141314726463,39.6133990666103,39.6139722763976,39.6132626989268,39.6138118730285,39.6131252792608,39.6136505912946,39.6129873320447,39.6134896320716,39.612851357958,39.6133346383632,39.6127300532039,39.612900738539
0.993333333333333,65.0014046493685,30.0019515873078,30.0001167491815,30.0019104006931,30.0001442751275,30.001868722559,30.000170994089,30.0018261614012,30.0001957112959,30.0017803309396,30.0002128037756,30.001718951636,30.000194669007,30.0015799499093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.055832508195,39.6140477062324,39.6133177589705,39.6138888463749,39.6131815915179,39.613728789367,39.6130443862748,39.6135678627906,39.6129066653272,39.6134072623257,39.6127709177105,39.6132526043931,39.6126497785499,39.6128198499033
0.993611111111111,65.0013548865716,30.0019448413966,30.0001161969929,30.0019038243449,30.000143496152,30.0018623114314,30.0001699984673,30.0018199136168,30.0001945149377,30.0017742577867,30.0002114528011,30.0017131335798,30.0001933677411,30.0015748299848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.055547578704,39.6139642477615,39.6132367554287,39.6138057247354,39.6131007891504,39.6136460144847,39.6129637991998,39.6134854434197,39.6128263053228,39.6133252020387,39.612690784945,39.6131708802582,39.6125698122989,39.6127392708311
0.993888888888889,65.001305421012,30.0019381069651,30.0001156464474,30.0018972590589,30.0001427198282,30.0018559109844,30.0001690064541,30.0018136761578,30.0001933230752,30.001768194585,30.0002101070378,30.0017073248374,30.0001920716637,30.0015697171561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.055263701932,39.613881096622,39.6131560553577,39.6137229108591,39.6130202911877,39.6135635477535,39.61288351739,39.6134033325459,39.6127462513771,39.6132434505665,39.6126109589984,39.6130894653065,39.612490153779,39.6126590006536
0.994166666666667,65.0012562515907,30.0019313840498,30.0001150975434,30.0018907048714,30.0001419461518,30.0018495212541,30.0001680180423,30.0018074490602,30.000192135699,30.0017621413701,30.0002087664742,30.0017015254442,30.0001907807628,30.0015646114614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.054980875766,39.6137982522013,39.6130756581297,39.6136404041252,39.6129400969927,39.6134813885442,39.6128035401993,39.6133215295319,39.612666502835,39.6131620072641,39.6125314392071,39.613008358885,39.6124108023179,39.6125790387007
0.994444444444444,65.001207377211,30.0019246726868,30.0001145502794,30.0018841618185,30.0001411751185,30.0018431422764,30.0001670332251,30.0018012323593,30.0001909527999,30.0017560981767,30.000207431099,30.001695735435,30.0001894950263,30.0015595129384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.054699098086,39.6137157138856,39.6129955631157,39.6135582039117,39.6128602059272,39.6133995362268,39.6127238669805,39.6132400337396,39.6125870590404,39.6130808714854,39.6124522249063,39.6129275603399,39.6123317572426,39.612499384302
0.994722222222222,65.0011587967784,30.0019179729117,30.0001140046538,30.0018776299359,30.0001404067238,30.0018367740867,30.0001660519956,30.0017950260902,30.0001897743683,30.0017500650396,30.0002061009007,30.0016899548445,30.0001882144421,30.0015544216246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.054418366771,39.6136334810601,39.6129157696858,39.6134763095955,39.6127806173521,39.6133179901702,39.6126444970855,39.61315884453,39.6125079193368,39.6130000425835,39.612373315431,39.6128470690166,39.6122530178792,39.6124200367861
0.995,65.0011105092007,30.0019112847599,30.0001134606651,30.0018711092586,30.0001396409635,30.0018304167198,30.0001650743466,30.0017888302874,30.000188600395,30.001744041993,30.0002047758678,30.0016841837068,30.0001869389981,30.0015493375571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.054138679694,39.6135515531089,39.6128362772094,39.6133947205526,39.6127013306276,39.6132367497423,39.6125654298655,39.6130779612632,39.6124290830665,39.6129195199109,39.6122947101151,39.6127668842597,39.6121745835533,39.612340995481
0.995277777777778,65.0010625133876,30.0019046082662,30.0001129183116,30.0018645998215,30.0001388778332,30.0018240702104,30.0001641002714,30.0017826449852,30.0001874308706,30.0017380290706,30.0002034559889,30.0016784220556,30.0001856686821,30.0015442607725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.053860034728,39.6134699294151,39.6127570850549,39.613313436158,39.612622345113,39.6131558143101,39.612486664671,39.6129973832982,39.6123505495713,39.6128393028188,39.612216408292,39.6126870054127,39.6120964535898,39.6122622597141
0.995555555555556,65.0010148082515,30.0018979434649,30.0001123775917,30.001858101659,30.0001381173285,30.0018177345926,30.0001631297629,30.0017764702174,30.0001862657856,30.001732026306,30.0002021412525,30.0016726699245,30.0001844034821,30.0015391913073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.053582429739,39.6133886093608,39.6126781925899,39.6132324557857,39.6125436601667,39.6130751832397,39.6124082008516,39.6129171099935,39.6122723181923,39.6127593906578,39.6121384092942,39.6126074318187,39.6120186273129,39.6121838288118
0.995833333333333,65.0009673927065,30.00189129039,30.0001118385038,30.001851614805,30.000137359445,30.0018114099003,30.000162162814,30.0017703060174,30.0001851051307,30.0017260337321,30.0002008316471,30.0016669273464,30.0001831433859,30.0015341291974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.053305862591,39.613307592327,39.612599599181,39.6131517788087,39.6124652751465,39.6129948558963,39.6123300377562,39.6128371407063,39.6121943882699,39.6126797827778,39.6120607124538,39.6125281628198,39.6119411040462,39.6121057021002
0.996111111111111,65.0009202656695,30.0018846490753,30.0001113010463,30.0018451392931,30.0001366041783,30.0018050961668,30.0001611994178,30.0017641524184,30.0001839488963,30.0017200513816,30.0001995271613,30.0016611943542,30.0001818883814,30.0015290744785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.053030331147,39.6132268776938,39.6125213041941,39.6130714045993,39.6123871894092,39.6129148316441,39.612252174733,39.6127574747932,39.6121167591435,39.6126004785276,39.611983317102,39.6124491977574,39.6118638831128,39.6120278789045
0.996388888888889,65.0008734260591,30.0018780195537,30.0001107652174,30.0018386751564,30.0001358515239,30.001798793425,30.0001602395673,30.001758009453,30.0001827970731,30.0017140792869,30.0001982277835,30.00165547098,30.0001806384565,30.001524027186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.052755833263,39.6131464648404,39.6124433069944,39.6129913325286,39.612309402311,39.6128351098467,39.6121746111293,39.61267811161,39.6120394301522,39.6125214772555,39.6119062225696,39.6123705359721,39.6117869638349,39.6119503585494
0.996666666666667,65.0008268727965,30.0018714018583,30.0001102310155,30.0018322224278,30.0001351014775,30.0017925017077,30.0001592832553,30.0017518771535,30.0001816496516,30.0017081174798,30.0001969335023,30.0016497572558,30.000179393599,30.0015189873547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.052482366794,39.6130663531448,39.6123656069461,39.6129115619668,39.6122319132072,39.6127556898664,39.6120973462918,39.6125990505116,39.6119624006343,39.6124427783088,39.6118294281865,39.6122921768039,39.6117103455344,39.611873140359
0.996944444444445,65.000780604805,30.0018647960212,30.0001096984389,30.0018257811396,30.0001343540344,30.0017862210469,30.0001583304749,30.0017457555517,30.0001805066224,30.001702165992,30.0001956443061,30.0016440532133,30.0001781537967,30.0015139550193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.052209929592,39.6129865419844,39.6122882034127,39.6128320922834,39.6121547214525,39.612676571065,39.6120203795667,39.6125202908521,39.6118856699274,39.6123643810341,39.6117529332822,39.612214119592,39.6116340275325,39.6117962236565
0.997222222222222,65.0007346210103,30.0018582020746,30.0001091674858,30.0018193513237,30.0001336091903,30.0017799514746,30.000157381219,30.0017396446793,30.0001793679759,30.0016962248546,30.0001943601833,30.0016383588837,30.0001769190376,30.0015089302141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.051938519505,39.6129070307354,39.6122110957569,39.6127529228469,39.6120778264008,39.6125977528033,39.6119437102991,39.6124418319847,39.6118092373683,39.6122862847773,39.6116767371855,39.6121363636748,39.6115580091499,39.6117196077649
0.9975,65.00068892034,30.0018516200499,30.0001086381546,30.0018129330118,30.0001328669408,30.001773693022,30.0001564354805,30.0017335445674,30.0001782337026,30.0016902940985,30.0001930811224,30.0016326742978,30.0001756893095,30.0015039129729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.051668134379,39.6128278187733,39.6121342833408,39.612674053025,39.6120012274053,39.6125192344415,39.6118673378338,39.612363673262,39.6117331022937,39.6122084888837,39.6116008392247,39.6120589083902,39.6114822897067,39.6116432920065
0.997777777777778,65.0006435017242,30.0018450499784,30.0001081104435,30.001806526235,30.0001321272811,30.0017674457204,30.0001554932522,30.0017274552467,30.0001771037932,30.0016843737539,30.000191807112,30.0016269994861,30.0001744646001,30.0014989033295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.051398772057,39.6127489054726,39.6120577655255,39.6125954821845,39.6119249238185,39.6124410153386,39.6117912615149,39.6122858140359,39.611657264039,39.6121309926977,39.6115252387275,39.6119817530753,39.6114068685226,39.6115672757029
0.998055555555556,65.0005983640954,30.0018384918908,30.0001075843507,30.0018001310242,30.000131390207,30.0017612096004,30.0001545545272,30.0017213767476,30.000175978238,30.0016784638512,30.0001905381404,30.0016213344789,30.0001732448974,30.0014939013169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.051130430377,39.6126702902068,39.6119815416716,39.6125172096914,39.6118489149922,39.6123630948533,39.6117154806856,39.6122082536573,39.6115817219397,39.612053795563,39.611449935021,39.6119048970666,39.6113317449165,39.6114915581753
0.998333333333333,65.000553506388,30.0018319458175,30.0001070598745,30.0017937474098,30.0001306557138,30.0017549846922,30.0001536192982,30.0017153091002,30.0001748570275,30.0016725644199,30.000189274196,30.0016156793059,30.0001720301892,30.0014889069682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.050863107177,39.6125919723489,39.611905611139,39.6124392349109,39.6117732002777,39.6122854723432,39.6116399946888,39.6121309914767,39.6115064753301,39.6119768968226,39.6113749274318,39.6118283397,39.6112569182072,39.6114161387443
0.998611111111111,65.0005089275389,30.0018254117886,30.0001065370131,30.0017873754218,30.0001299237969,30.0017487710258,30.0001526875582,30.0017092523342,30.0001737401523,30.0016666754894,30.0001880152673,30.0016100339965,30.0001708204633,30.0014839203159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.050596800292,39.6125139512707,39.6118299732867,39.6123615572074,39.6116977790255,39.6122081471652,39.6115648028666,39.6120540268436,39.6114315235444,39.6119002958191,39.611300215286,39.6117520803107,39.6111823877126,39.61134101673
0.998888888888889,65.0004646264873,30.0018188898337,30.0001060157646,30.0017810150898,30.0001291944519,30.0017425686307,30.0001517593,30.0017032064787,30.0001726276027,30.0016607970887,30.0001867613428,30.0016043985799,30.0001696157075,30.0014789413921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.050331507552,39.6124362263434,39.6117546274732,39.6122841759444,39.6116226505854,39.6121311186756,39.6114899045605,39.6119773591069,39.611356865916,39.6118239918941,39.6112257979092,39.6116761182333,39.6111081527506,39.6112661914521
0.999166666666667,65.0004206021744,30.0018123799819,30.0001054961272,30.0017746664431,30.0001284676742,30.001736377536,30.0001508345164,30.0016971715628,30.0001715193692,30.0016549292464,30.0001855124107,30.0015987730849,30.0001684159097,30.001473970229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.050067226785,39.6123587969373,39.6116795730563,39.6122070904848,39.6115478143068,39.6120543862298,39.6114152991117,39.611900987615,39.6112825017779,39.6117479843889,39.6111516746264,39.6116004528019,39.6110342126381,39.6111916622296
0.999444444444444,65.0003768535439,30.0018058822621,30.0001049780992,30.0017683295107,30.0001277434592,30.0017301977706,30.0001499132004,30.001691147615,30.0001704154423,30.0016490719909,30.0001842684596,30.0015931575398,30.0001672210576,30.0014690068579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.049803955819,39.6122816624219,39.6116048093932,39.6121303001908,39.6114732695383,39.6119779491826,39.6113409858605,39.6118249117153,39.6112084304624,39.6116722726438,39.6110778447622,39.6115250833499,39.610960566692,39.6111174283811
0.999722222222222,65.0003333795418,30.0017993967028,30.0001044616786,30.001762004321,30.0001270218023,30.0017240293628,30.0001489953446,30.0016851346635,30.0001693158124,30.00164322535,30.0001830294778,30.0015875519727,30.0001660311391,30.0014640513101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.049541692477,39.6122048221661,39.6115303358404,39.6120538044236,39.611399015628,39.6119018068881,39.6112669641468,39.6117491307548,39.6111346513015,39.6115968559988,39.6110043076408,39.6114500092102,39.6108872142287,39.611043489225
1,65.0002901791162,30.001792923332,30.0001039468636,30.0017556909021,30.0001263026988,30.0017178723408,30.000148080942,30.0016791327361,30.0001682204699,30.0016373893513,30.0001817954536,30.0015819564113,30.000164846142,30.0014591036166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.04928043458,39.6121282755377,39.6114561517538,39.611977602544,39.6113250519235,39.6118259586997,39.6111932333099,39.6116736440799,39.6110611636267,39.6115217337933,39.6109310625858,39.6113752297152,39.6108141545639,39.6109698440788
1.00027777777778,65.0002472512176,30.0017864621775,30.0001034336523,30.0017493892819,30.0001255861442,30.0017117267322,30.0001471699854,30.0016731418603,30.0001671294053,30.001631564022,30.0001805663756,30.001576370883,30.0001636660541,30.0014541638079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.049020179945,39.612052021904,39.6113822564887,39.6119016939118,39.6112513777716,39.6117504039701,39.6111197926888,39.6115984510361,39.6109879667688,39.6114469053659,39.6108581089205,39.6113007441966,39.6107413870132,39.6108964922599
1.00055555555556,65.0002045947987,30.0017800132665,30.0001029220428,30.0017430994877,30.0001248721339,30.0017055925643,30.0001462624675,30.0016671620633,30.0001660426088,30.0016257493891,30.000179342232,30.0015707954148,30.0001624908632,30.0014492319143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.04876092639,39.6119760606315,39.6113086493998,39.6118260778863,39.6111779925188,39.6116751420515,39.6110466416216,39.6115235509686,39.6109150600583,39.6113723700547,39.6107854459677,39.6112265519857,39.6106689108917,39.6108234330853
1.00083333333333,65.0001622088146,30.001773576626,30.0001024120332,30.0017368215465,30.0001241606632,30.0016994698641,30.0001453583811,30.0016611933717,30.0001649600711,30.001619945479,30.0001781230113,30.0015652300334,30.0001613205571,30.0014443079657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.048502671729,39.611900391086,39.6112353298413,39.611750753826,39.6111048955109,39.6116001722953,39.6109737794463,39.6114489432219,39.6108424428253,39.6112981271975,39.6107130730499,39.6111526524133,39.6105967255141,39.6107506658713
1.00111111111111,65.0001200922225,30.0017671522825,30.0001019036216,30.0017305554851,30.0001234517274,30.0016933586582,30.0001444577191,30.001655235812,30.0001638817823,30.0016141523178,30.0001769087018,30.0015596747652,30.0001601551236,30.0014393919917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.048245413772,39.6118250126327,39.6111622971668,39.611675721089,39.6110320860934,39.6115254940524,39.6109012055003,39.6113746271399,39.6107701143993,39.6112241761313,39.6106409894889,39.6110790448097,39.6105248301949,39.6106781899341
1.00138888888889,65.0000782439821,30.0017607402623,30.0001013968061,30.0017243013296,30.0001227453219,30.0016872589728,30.0001435604741,30.0016492894103,30.0001628077329,30.0016083699315,30.0001756992918,30.0015541296362,30.0001589945506,30.0014344840217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.047989150329,39.6117499246358,39.6110895507292,39.6116009790323,39.6109595636111,39.6114511066731,39.6108289191204,39.6113006020659,39.6106980741096,39.6111505161927,39.6105691946065,39.6110057285046,39.610453224248,39.6106060045894
1.00166666666667,65.0000366630552,30.0017543405912,30.0001008915847,30.0017180591061,30.0001220414421,30.0016811708338,30.0001426666389,30.0016433541922,30.0001617379134,30.0016025983455,30.0001744947697,30.0015485946722,30.0001578388258,30.0014295840845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.047733879207,39.6116751264591,39.6110170898812,39.6115265270128,39.6108873274084,39.6113770095069,39.610756919643,39.6112268673428,39.6106263212848,39.6110771467177,39.6104976877239,39.6109327028275,39.6103819069873,39.6105341091525
1.00194444444444,64.999995348406,30.0017479532947,30.0001003879554,30.00171182884,30.0001213400831,30.0016750942668,30.0001417762063,30.0016374301832,30.0001606723139,30.001596837585,30.0001732951239,30.0015430698983,30.000156687937,30.0014246922089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.04747959821,39.6116006174658,39.6109449139747,39.6114523643864,39.6108153768291,39.611303201903,39.6106852064043,39.6111534223127,39.6105548552534,39.6110040670419,39.6104264681621,39.6108599671072,39.610310877726,39.6104625029385
1.00222222222222,64.9999542990009,30.0017415783978,30.0000998859162,30.0017056105567,30.0001206412404,30.0016690292968,30.000140889169,30.0016315174082,30.000159610925,30.0015910876748,30.0001721003426,30.0015375553398,30.0001555418721,30.0014198084232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.047226305143,39.6115263970182,39.6108730223613,39.6113784905084,39.6107437112166,39.6112296832099,39.6106137787398,39.6110802663176,39.6104836753434,39.6109312765005,39.6103555352415,39.6107875206721,39.6102401357772,39.6103911852621
1.0025,64.9999135138089,30.0017352159253,30.0000993854653,30.0016994042809,30.0001199449091,30.0016629759488,30.0001400055198,30.0016256158919,30.0001585537369,30.0015853486393,30.0001709104143,30.0015320510213,30.0001544006187,30.0014149327553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.046973997804,39.6114524644782,39.6108014143918,39.6113049047339,39.6106723299141,39.6111564527756,39.6105426359846,39.6110073986985,39.6104127808823,39.610858774428,39.6102848882824,39.6107153628503,39.6101696804539,39.6103201554375
1.00277777777778,64.9998729918008,30.0017288659014,30.0000988866005,30.0016932100371,30.0001192510847,30.0016569342472,30.0001391252513,30.0016197256586,30.00015750074,30.0015796205027,30.0001697253272,30.0015265569671,30.0001532641648,30.0014100652331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.046722673994,39.6113788192068,39.6107300894169,39.611231606417,39.6106012322639,39.6110835099475,39.6104717774737,39.6109348187964,39.6103421711975,39.6107865601586,39.6102145266048,39.6106434929695,39.6100995110683,39.6102494127789
1.00305555555556,64.9998327319501,30.0017225283504,30.0000983893198,30.0016870278496,30.0001185597623,30.0016509042161,30.0001382483563,30.0016138467323,30.0001564519247,30.0015739032888,30.0001685450698,30.0015210732014,30.0001521324981,30.0014052058839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.046472331508,39.6113054605649,39.6106590467867,39.6111585949114,39.6105304176083,39.6110108540726,39.6104012025414,39.6108625259514,39.6102718456159,39.6107146330261,39.6101444495282,39.6105719103567,39.6100296269329,39.6101789565999
1.00333333333333,64.9997927332324,30.0017162032957,30.0000978936213,30.001680857742,30.0001178709372,30.0016448858793,30.0001373748275,30.0016079791367,30.0001554072812,30.0015681970211,30.0001673696302,30.0015155997478,30.0001510056064,30.0014003547348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.046222968142,39.6112323879122,39.6105882858507,39.6110858695702,39.610459885289,39.6109384844973,39.6103309105217,39.6107905195034,39.610201803464,39.6106429923637,39.6100746563721,39.610500614339,39.6099600273596,39.6101087862141
1.00361111111111,64.9997529946257,30.0017098907608,30.0000973995029,30.0016746997378,30.0001171846047,30.0016388792603,30.0001365046576,30.0016021228951,30.0001543667999,30.0015625017227,30.0001661989969,30.0015101366298,30.0001498834775,30.0013955118125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.045974581688,39.6111596006082,39.6105178059581,39.6110134297463,39.6103896346473,39.6108664005675,39.6102609007484,39.6107187987918,39.6101320440681,39.6105716375046,39.6100051464554,39.6104296042427,39.6098907116602,39.6100389009346
1.00388888888889,64.9997135151103,30.0017035907684,30.0000969069625,30.0016685538601,30.00011650076,30.0016328843821,30.0001356378392,30.0015962780304,30.0001533304712,30.0015568174164,30.0001650331581,30.0015046838704,30.0001487660993,30.0013906771437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.045727169939,39.611087098012,39.6104476064578,39.6109412747915,39.6103196650241,39.6107946016288,39.6101911725548,39.6106473631556,39.6100625667543,39.610500567781,39.6099359190969,39.610358879394,39.6098216791462,39.6099693000744
1.00416666666667,64.9996742936688,30.0016973033413,30.0000964159981,30.0016624201317,30.0001158193984,30.0016269012675,30.000134774365,30.0015904445653,30.0001522982852,30.0015511441247,30.0001638721022,30.0014992414925,30.0001476534594,30.0013858507543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.045480730682,39.6110148794816,39.610377686698,39.6108694040576,39.61024997576,39.6107230870261,39.6101217252739,39.6105762119331,39.6099933708482,39.6104297825252,39.6098669736151,39.6102884391186,39.6097529291289,39.6098999829462
1.00444444444444,64.999635329286,30.0016910285017,30.0000959266075,30.0016562985749,30.0001151405149,30.0016209299388,30.0001339142278,30.0015846225221,30.0001512702324,30.0015454818699,30.0001627158174,30.0014938095184,30.0001465455457,30.0013810326703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.045235261706,39.6109429443751,39.6103080460268,39.6107978168956,39.6101805661953,39.610651856104,39.6100525582385,39.6105053444626,39.6099244556753,39.6103592810691,39.6097983093285,39.610218282742,39.6096844609194,39.6098309488624
1.00472222222222,64.9995966209491,30.0016847662714,30.0000954387888,30.0016501892118,30.0001144641049,30.0016149704183,30.0001330574201,30.0015788119228,30.000150246303,30.0015398306736,30.0001615642921,30.0014883879704,30.0001454423461,30.0013762229173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.044990760797,39.6108712920496,39.6102386837918,39.6107265126563,39.6101114356699,39.6105809082066,39.6099836707809,39.6104347600818,39.6098558205606,39.6102890627439,39.609729925555,39.6101484095894,39.6096162738288,39.6097621971353
1.005,64.9995581676478,30.0016785166719,30.0000949525397,30.0016440920641,30.0001137901636,30.0016090227276,30.0001322039347,30.001573012789,30.0001492264874,30.0015341905575,30.0001604175146,30.0014829768702,30.0001443438482,30.0013714215206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.044747225739,39.610799921862,39.6101695993401,39.6106554906898,39.6100425835232,39.6105102426776,39.6099150622333,39.610364458128,39.6097874648291,39.6102191268808,39.6096618216125,39.6100788189856,39.6095483671676,39.6096937270769
1.00527777777778,64.9995199683737,30.0016722797246,30.0000944678582,30.0016380071532,30.0001131186861,30.0016030868882,30.0001313537641,30.0015672251421,30.0001482107758,30.0015285615428,30.0001592754732,30.0014775762394,30.00014325004,30.0013666285049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.044504654315,39.6107288331686,39.6101007920186,39.6105847503458,39.6099740090946,39.6104398588604,39.6098467319276,39.6102944379382,39.6097193878055,39.6101494728105,39.6095939968187,39.610009510255,39.6094807402465,39.6096255379991
1.00555555555556,64.9994820221211,30.0016660554502,30.0000939847422,30.0016319345002,30.0001124496676,30.001597162921,30.0001305069011,30.001561449003,30.0001471991584,30.0015229436503,30.0001581381561,30.0014721860991,30.0001421609091,30.0013618438952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.044263044306,39.6106580253251,39.6100322611738,39.6105142909737,39.609905711723,39.6103697560977,39.6097786791952,39.610224698849,39.6096515888142,39.6100800998634,39.6095264504911,39.6099404827221,39.6094133923759,39.6095576292135
1.00583333333333,64.9994443278864,30.0016598438693,30.0000935031895,30.0016258741256,30.0001117831033,30.001591250847,30.0001296633382,30.0015556843924,30.0001461916257,30.0015173369006,30.0001570055517,30.0014668064703,30.0001410764435,30.0013570677156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.044022393493,39.610587497687,39.609964006152,39.6104441119223,39.609837690747,39.6102999337322,39.6097109033676,39.6101552401967,39.6095840671794,39.6100110073698,39.6094591819469,39.6098717357107,39.6093463228662,39.6094900000317
1.00611111111111,64.9994068846683,30.001653645002,30.0000930231979,30.00161982605,30.0001111189883,30.0015853506864,30.0001288230681,30.0015499313307,30.0001451881679,30.0015117413139,30.0001558776483,30.0014614373736,30.0001399966309,30.0013522999904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.043782699652,39.6105172496091,39.6098960262991,39.6103742125401,39.609769945505,39.610230391106,39.6096434037757,39.6100860613172,39.6095168222252,39.6099421946595,39.6093921905033,39.6098032685447,39.6092795310275,39.609422649765
1.00638888888889,64.9993696914681,30.0016474588681,30.0000925447653,30.0016137902932,30.0001104573178,30.0015794624594,30.0001279860834,30.0015441898379,30.0001441887752,30.0015061569103,30.0001547544341,30.0014560788292,30.0001389214592,30.0013475407432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.043543960563,39.6104472804461,39.6098283209605,39.6103045921753,39.6097024753351,39.6101611275609,39.6095761797506,39.6100171615462,39.6094498532754,39.6098736610619,39.6093254754773,39.6097350805475,39.6092130161698,39.6093555777246
1.00666666666667,64.9993327472892,30.0016412854873,30.0000920678895,30.0016077668752,30.000109798087,30.0015735861857,30.0001271523767,30.0015384599337,30.0001431934379,30.0015005837092,30.0001536358975,30.0014507308572,30.000137850916,30.0013427899976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.043306173999,39.6103775895519,39.6097608894817,39.6102352501755,39.6096352795752,39.6100921424384,39.6095092306229,39.609948540219,39.6093831596536,39.6098054059065,39.6092590361857,39.6096671710425,39.6091467776031,39.6092887832215
1.00694444444444,64.9992960511372,30.0016351248785,30.0000915925683,30.0016017558151,30.0001091412909,30.0015677218849,30.0001263219406,30.0015327416376,30.0001422021462,30.0014950217301,30.0001525220266,30.0014453934772,30.0001367849893,30.0013380477767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.043069337736,39.6103081762802,39.6096937312075,39.6101661858881,39.6095683575629,39.6100234350796,39.6094425557229,39.6098801966706,39.6093167406834,39.6097374285223,39.6091928719453,39.6095995393527,39.6090808146373,39.6092222655668
1.00722222222222,64.9992596020203,30.0016289770607,30.0000911187995,30.0015957571321,30.0001084869247,30.001561869576,30.0001254947678,30.0015270349686,30.0001412148905,30.001489470992,30.0001514128099,30.0014400667086,30.0001357236669,30.0013333141036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.042833449546,39.6102390399843,39.6096268454828,39.61009739866,39.6095017086356,39.6099550048252,39.609376154381,39.6098121302358,39.6092505956881,39.6096697282381,39.6091269820727,39.6095321848009,39.6090151265821,39.6091560240712
1.0075,64.9992233989489,30.0016228420525,30.000090646581,30.0015897708449,30.0001078349835,30.0015560292778,30.0001246708508,30.0015213399455,30.000140231661,30.0014839315135,30.0001503082356,30.0014347505704,30.0001346669366,30.0013285890007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.042598507201,39.610170180017,39.6095602316521,39.610028887838,39.6094353321305,39.6098868510159,39.6093100259272,39.6097443402491,39.609184723991,39.6096023043826,39.6090613658844,39.60946510671,39.6089497127473,39.6090900580456
1.00777777777778,64.9991874409356,30.0016167198718,30.0000901759105,30.0015837969719,30.0001071854624,30.0015502010089,30.0001238501821,30.0015156565867,30.000139252448,30.001478403313,30.000149208292,30.0014294450816,30.0001336147862,30.0013238724905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.042364508473,39.610101595731,39.6094938890595,39.6099606527682,39.6093692273845,39.6098189729919,39.6092441696916,39.6096768260448,39.609119124915,39.609535156284,39.6089960226968,39.6093983044024,39.6088845724424,39.6090243668005
1.00805555555556,64.9991517269957,30.0016106105367,30.0000897067857,30.0015778355312,30.0001065383566,30.0015443847874,30.0001230327545,30.0015099849104,30.0001382772416,30.0014728864088,30.0001481129673,30.0014241502605,30.0001325672035,30.0013191645949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.042131451129,39.6100332864783,39.6094278170492,39.6098926927968,39.6093033937345,39.609751370093,39.6091785850037,39.6096095869569,39.6090537977833,39.6094682832706,39.6089309518262,39.6093317772004,39.6088197049772,39.6089589496467
1.00833333333333,64.9991162561464,30.0016045140646,30.0000892392044,30.0015718865406,30.000105893661,30.0015385806311,30.0001222185605,30.0015043249345,30.0001373060322,30.0014673808184,30.0001470222499,30.0014188661254,30.0001315241764,30.0013144653359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.04189933294,39.6099652516108,39.6093620149648,39.6098250072694,39.6092378305169,39.6096840416591,39.6091132711934,39.6095426223191,39.6089887419186,39.6094016846703,39.6088661525889,39.6092655244263,39.6087551096612,39.6088938058946
1.00861111111111,64.9990810274075,30.0015984304727,30.0000887731644,30.0015659500174,30.0001052513708,30.0015327885577,30.0001214075926,30.0014986766765,30.00013633881,30.0014618865595,30.000145936128,30.0014135926941,30.0001304856927,30.0013097747348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.041668151673,39.60989749048,39.6092964821501,39.6097575955314,39.6091725370684,39.6096169870295,39.60904822759,39.609475931465,39.6089239566437,39.6093353598111,39.6088016243011,39.6091995454021,39.608690785804,39.6088289348546
1.00888888888889,64.999046039801,30.001592359778,30.0000883086634,30.0015600259789,30.000104611481,30.0015270085843,30.0001205998435,30.0014930401535,30.0001353755652,30.0014564036493,30.0001448545899,30.0014083299843,30.0001294517402,30.0013050928128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.041437905093,39.6098300024371,39.6092312179485,39.609690456928,39.6091075127251,39.6095502055434,39.608983453523,39.6094095137281,39.6088594412814,39.6092693080205,39.6087373662791,39.6091338394498,39.6086267327151,39.6087643358374
1.00916666666667,64.9990112923514,30.0015863019969,30.0000878456991,30.0015541144418,30.0001039739868,30.001521240728,30.0001197953056,30.0014874153827,30.0001344162881,30.0014509321046,30.000143777624,30.0014030780134,30.0001284223067,30.001300419591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.041208590966,39.609762786833,39.6091662217031,39.609623590804,39.6090427568233,39.6094836965397,39.6089189483216,39.6093433684415,39.6087951951542,39.6092035286261,39.6086733778389,39.6090684058911,39.608562949704,39.6087000081533
1.00944444444444,64.9989767840854,30.0015802571458,30.0000873842693,30.0015482154226,30.0001033388832,30.0015154850052,30.0001189939716,30.0014818023805,30.0001334609689,30.0014454719421,30.0001427052184,30.0013978367983,30.0001273973802,30.0012957550899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.040980207058,39.6096958430183,39.609101492757,39.609556996504,39.6089782686989,39.6094174593573,39.6088547113151,39.6092774949381,39.6087312175847,39.6091380209551,39.6086096582967,39.6090032440477,39.6084994360804,39.6086359511127
1.00972222222222,64.9989425140319,30.0015742252405,30.0000869243716,30.0015423289376,30.0001027061652,30.0015097414324,30.0001181958339,30.0014762011633,30.0001325095978,30.0014400231781,30.0001416373614,30.0013926063559,30.0001263769484,30.00129109933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.040752751131,39.6096291703432,39.6090370304532,39.6094906733725,39.6089140476878,39.6093514933347,39.6087907418324,39.6092118925509,39.6086675078955,39.6090727843349,39.6085462069685,39.6089383532414,39.6084361911538,39.6085721640261
1.01,64.9989084812225,30.0015682062967,30.0000864660037,30.0015364550026,30.0001020758279,30.0015040100256,30.0001174008853,30.0014706117472,30.0001315621651,30.0014345858285,30.0001405740415,30.0013873867025,30.0001253609992,30.0012864523313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.040526220948,39.6095627681578,39.6089728341343,39.6094246207535,39.6088500931258,39.6092857978102,39.6087270392028,39.6091465606125,39.6086040654089,39.6090078180926,39.6084830231706,39.6088737327936,39.6083732142339,39.6085086462038
1.01027777777778,64.9988746846908,30.0015622003296,30.0000860091633,30.0015305936332,30.0001014478663,30.0014982908004,30.0001166091181,30.0014650341479,30.0001306186611,30.0014291599092,30.0001395152467,30.0013821778544,30.0001243495205,30.0012818141137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.040300614273,39.6094966358119,39.6089089031431,39.609358837991,39.6087864043486,39.609220372122,39.6086636027551,39.6090814984554,39.6085408894476,39.6089431215551,39.6084201062189,39.6088093820258,39.6083105046302,39.6084453969564
1.01055555555556,64.9988411234729,30.0015562073544,30.0000855538482,30.0015247448446,30.0001008222755,30.0014925837723,30.0001158205249,30.0014594683807,30.0001296790758,30.0014237454356,30.0001384609655,30.0013769798275,30.0001233425002,30.0012771846968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.040075928865,39.6094307726552,39.6088452368221,39.6092933244288,39.6087229806918,39.6091552156082,39.6086004318182,39.6090167054122,39.608477979334,39.6088786940495,39.6083574554298,39.6087453002595,39.6082480616527,39.6083824155942
1.01083333333333,64.9988077966073,30.0015502273856,30.0000851000558,30.0015189086519,30.0001001990504,30.0014868889564,30.0001150350983,30.001453914461,30.0001287433996,30.0014183424228,30.0001374111861,30.0013717926374,30.000122339926,30.0012725640998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.039852162486,39.6093651780368,39.6087818345136,39.6092280794103,39.608659821491,39.6090903276066,39.6085375257211,39.608952180815,39.6084153343904,39.6088145349024,39.6082950701192,39.6086814868159,39.6081858846109,39.6083197014279
1.01111111111111,64.9987747031347,30.0015442604376,30.000084647784,30.0015130850697,30.0000995781862,30.0014812063675,30.0001142528308,30.0014483724035,30.0001278116227,30.0014129508857,30.0001363658968,30.0013666162995,30.0001213417858,30.0012679523417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.039629312896,39.6092998513059,39.6087186955599,39.6091631022789,39.6085969260816,39.6090257074548,39.6084748837926,39.6088879239961,39.6083529539395,39.6087506434408,39.6082329496036,39.6086179410165,39.6081239728149,39.6082572537679
1.01138888888889,64.9987418420981,30.0015383065245,30.0000841970303,30.0015072741123,30.0000989596777,30.0014755360201,30.0001134737149,30.0014428422228,30.0001268837354,30.0014075708389,30.0001353250858,30.0013614508288,30.0001203480676,30.0012633494414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.039407377854,39.6092347918114,39.6086558193033,39.6090983923778,39.6085342937991,39.6089613544906,39.6084125053617,39.6088239342875,39.6082908373036,39.6086870189912,39.6081710931991,39.6085546621825,39.6080623255747,39.6081950719251
1.01166666666667,64.998709212543,30.0015323656601,30.0000837477924,30.0015014757939,30.00009834352,30.0014698779285,30.0001126977432,30.0014373239332,30.0001259597277,30.0014022022968,30.0001342887416,30.0013562962402,30.0001193587592,30.0012587554173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.039186355119,39.6091699989021,39.6085932050858,39.60903394905,39.6084719239788,39.6088972680513,39.608350389757,39.6087602110214,39.6082289838052,39.6086236608805,39.6081095002221,39.6084916496353,39.6080009422001,39.6081331552099
1.01194444444444,64.9986768135172,30.0015264378578,30.0000833000679,30.0014956901281,30.0000977297082,30.0014642321066,30.0001119249082,30.0014318175486,30.00012503959,30.0013968452733,30.0001332568523,30.0013511525481,30.0001183738485,30.0012541702876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.03896624245,39.6091054719264,39.6085308522497,39.6089697716384,39.6084098159561,39.6088334474743,39.6082885363075,39.6086967535295,39.6081673927671,39.6085605684351,39.6080481699891,39.6084289026962,39.6079398220016,39.6080715029333
1.01222222222222,64.9986446440707,30.0015205231308,30.0000828538545,30.0014899171286,30.0000971182371,30.0014585985681,30.0001111552024,30.0014263230829,30.0001241233126,30.0013914997821,30.0001322294063,30.0013460197669,30.0001173933234,30.0012495940703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.038747037603,39.6090412102327,39.6084687601368,39.6089058594858,39.6083479690663,39.6087698920969,39.6082269443421,39.6086335611439,39.6081060635117,39.6084977409818,39.6079871018166,39.6083664206864,39.6078789642892,39.6080101144062
1.0125,64.9986127032561,30.001514621492,30.0000824091496,30.0014841568083,30.0000965091018,30.0014529773263,30.0001103886182,30.0014208405494,30.0001232108855,30.0013861658369,30.0001312063919,30.0013408979104,30.0001164171718,30.0012450267831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.038528738337,39.6089772131692,39.6084069280892,39.6088422119349,39.6082863826448,39.6087066012563,39.6081656131896,39.6085706331963,39.6080449953618,39.608435177847,39.6079262950211,39.6083042029273,39.6078183683736,39.6079489889396
1.01277777777778,64.9985809901281,30.001508732954,30.000081965951,30.0014784091803,30.0000959022973,30.0014473683942,30.0001096251483,30.0014153699612,30.000122302299,30.0013808434507,30.0001301877973,30.0013357869925,30.0001154453816,30.0012404684434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.038311342408,39.608913480084,39.6083453554488,39.608778828328,39.6082250560269,39.6086435742895,39.6081045421791,39.6085079690185,39.60798418764,39.6083728783575,39.6078657489195,39.6082422487403,39.6077580335652,39.6078881258446
1.01305555555556,64.9985495037439,30.0015028575289,30.0000815242561,30.0014726742572,30.0000952978185,30.0014417717848,30.0001088647852,30.0014099113312,30.0001213975434,30.0013755326365,30.0001291736109,30.0013306870266,30.0001144779407,30.0012359190685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.038094847573,39.6088500103251,39.6082840415576,39.6087157080077,39.608163988548,39.6085808105336,39.6080437306395,39.6084455679424,39.6079236396694,39.6083108418397,39.6078054628286,39.6081805574468,39.6076979591749,39.6078275244324
1.01333333333333,64.998518243163,30.0014969952289,30.0000810840626,30.0014669520511,30.0000946956604,30.0014361875103,30.0001081075212,30.0014044646721,30.0001204966089,30.0013702334069,30.0001281638209,30.0013255980259,30.000113514837,30.0012313786753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.037879251587,39.6087868032401,39.6082229857574,39.6086528503163,39.6081031795435,39.6085183093255,39.6079831778998,39.6083834292996,39.6078633507727,39.6082490676204,39.6077454360654,39.6081191283682,39.6076381445134,39.6077671840145
1.01361111111111,64.9984872074471,30.0014911460655,30.0000806453681,30.0014612425743,30.0000940958179,30.0014306155832,30.000107353349,30.0013990299961,30.0001195994857,30.0013649457744,30.0001271584158,30.0013205200032,30.0001125560585,30.0012268472804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.037664552208,39.6087238581768,39.6081621873903,39.6085902545961,39.6080426283487,39.6084560700024,39.6079228832893,39.6083215524219,39.6078033202731,39.6081875550261,39.6076856679469,39.6080579608261,39.6075785888919,39.6077071039024
1.01388888888889,64.9984563956606,30.0014853100503,30.0000802081701,30.0014555458383,30.0000934982861,30.0014250560153,30.0001066022611,30.0013936073153,30.000118706164,30.001359669751,30.0001261573838,30.0013154529712,30.000111601593,30.0012223249002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.037450747191,39.6086611744828,39.608101645798,39.6085279201892,39.6079823342991,39.6083940919009,39.607862846137,39.6082599366411,39.6077435474938,39.6081263033835,39.6076261577905,39.6079970541421,39.6075192916216,39.6076472834078
1.01416666666667,64.9984258068698,30.0014794871943,30.0000797724662,30.0014498618547,30.0000929030598,30.0014195088183,30.0001058542498,30.0013881966413,30.000117816634,30.0013544053485,30.0001251607131,30.0013103969424,30.0001106514286,30.001217811551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.03723783429,39.6085987515057,39.6080413603227,39.6084658464378,39.6079222967304,39.6083323743582,39.6078030657725,39.608198581289,39.6076840317579,39.6080653120195,39.6075669049137,39.6079364076379,39.6074602520141,39.6075877218426
1.01444444444444,64.9983954401436,30.0014736775083,30.0000793382538,30.0014441906345,30.000092310134,30.0014139740036,30.0001051093079,30.0013827979858,30.000116930886,30.0013491525786,30.0001241683923,30.0013053519288,30.000109705553,30.0012133072486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.037025811262,39.6085365885927,39.6079813303062,39.6084040326841,39.607862514978,39.608270916711,39.6077435415249,39.6081374856973,39.6076247723891,39.6080045802608,39.6075079086339,39.6078760206353,39.6074014693808,39.6075284185188
1.01472222222222,64.9983652945533,30.0014678810029,30.0000789055305,30.0014385321888,30.0000917195037,30.0014084515822,30.0001043674276,30.0013774113599,30.0001160489102,30.0013439114526,30.0001231804094,30.0013003179423,30.0001087639544,30.0012088120087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.036814675861,39.6084746850914,39.6079215550906,39.6083424782701,39.6078029883777,39.6082097182963,39.607684272724,39.6080766491979,39.6075657687108,39.6079441074342,39.6074491682691,39.6078158924562,39.6073429430338,39.6074693727488
1.015,64.9983353691724,30.0014620976883,30.000078474294,30.0014328865281,30.0000911311637,30.0014029415651,30.0001036286016,30.0013720367746,30.0001151706968,30.0013386819815,30.000122196753,30.0012952949947,30.0001078266207,30.0012043258466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.036604425842,39.6084130403489,39.6078620340181,39.6082811825378,39.6077437162651,39.608148778451,39.6076252586992,39.6080160711227,39.6075070200467,39.6078838928668,39.6073906831372,39.6077560224226,39.607284672285,39.6074105838449
1.01527777777778,64.9983056630768,30.0014563275745,30.0000780445415,30.0014272536628,30.0000905451091,30.0013974439627,30.0001028928223,30.0013666742405,30.000114296236,30.0013334641761,30.0001212174113,30.0012902830971,30.0001068935398,30.0011998487777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.036395058961,39.6083516537126,39.6078027664307,39.6082201448293,39.6076846979763,39.608088096512,39.6075664987805,39.6079557508036,39.6074485257209,39.6078239358856,39.6073324525564,39.6076964098566,39.6072266564469,39.6073520511198
1.01555555555556,64.9982761753448,30.0014505706712,30.0000776162708,30.0014216336028,30.0000899613347,30.0013919587854,30.0001021600822,30.0013613237681,30.0001134255181,30.0013282580469,30.0001202423726,30.0012852822608,30.0001059646996,30.0011953808167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.036186572972,39.6082905245297,39.6077437516707,39.6081593644866,39.6076259328471,39.6080276718163,39.6075079922978,39.6078956875727,39.6073902850574,39.6077642358178,39.6072744758451,39.6076370540806,39.6071688948319,39.6072937738865
1.01583333333333,64.9982469050569,30.0014448269879,30.0000771894792,30.001416026358,30.0000893798355,30.0013864860432,30.0001014303737,30.0013559853676,30.0001125585333,30.0013230636041,30.0001192716253,30.0012802924965,30.0001050400883,30.0011909219784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.03597896563,39.6082296521473,39.6076849890804,39.6080988408519,39.6075674202137,39.607967503701,39.6074497385811,39.6078358807621,39.6073322973804,39.6077047919907,39.6072167523219,39.607577954417,39.607111386753,39.6072357514579
1.01611111111111,64.9982178512961,30.0014390965336,30.0000767641643,30.001410431938,30.0000888006063,30.0013810257458,30.0001007036895,30.0013506590487,30.0001116952718,30.0013178808579,30.0001183051578,30.001275313815,30.0001041196937,30.0011864722772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.035772234689,39.6081690359128,39.6076264780023,39.6080385732672,39.6075091594123,39.6079075915031,39.6073917369607,39.607776329704,39.6072745620145,39.6076456037317,39.6071592813057,39.6075191101883,39.6070541315231,39.6071779831476
1.01638888888889,64.9981890131476,30.0014333793173,30.0000763403236,30.0014048503518,30.0000882236421,30.0013755779027,30.0000999800219,30.0013453448212,30.0001108357239,30.001312709818,30.0001173429583,30.0012703462265,30.0001032035039,30.0011820317272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.035566377906,39.6081086751733,39.6075682177788,39.6079785610747,39.6074511497792,39.6078479345598,39.607333986767,39.6077170337307,39.6072170782844,39.6075866703682,39.6071020621156,39.6074605207173,39.6069971284558,39.607120468269
1.01666666666667,64.9981603896991,30.0014276753475,30.0000759179544,30.0013992816086,30.0000876489378,30.0013701425232,30.0000992593635,30.0013400426945,30.0001099798798,30.0013075504937,30.0001163850153,30.0012653897411,30.0001022915068,30.0011776003425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.035361393035,39.608048569276,39.6075102077526,39.6079188036164,39.607393390651,39.6077885322083,39.6072764873307,39.6076579921745,39.6071598455149,39.6075279912281,39.6070450940709,39.6074021853271,39.6069403768645,39.6070632061361
1.01694444444444,64.9981319800405,30.0014219846325,30.0000754970544,30.001393725717,30.0000870764883,30.0013647196162,30.0000985417066,30.0013347526775,30.0001091277297,30.0013024028945,30.0001154313171,30.0012604443688,30.0001013836906,30.0011731781367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.035157277831,39.6079887175682,39.6074524472664,39.6078593002346,39.6073358813644,39.607729383786,39.6072192379825,39.6075992043681,39.6071028630311,39.6074695656391,39.6069883764912,39.6073441033406,39.6068838760633,39.6070061960629
1.01722222222222,64.9981037832642,30.0014163071805,30.0000750776209,30.0013881826854,30.0000865062884,30.0013593091903,30.0000978270439,30.0013294747792,30.0001082792638,30.0012972670293,30.000114481852,30.0012555101191,30.0001004800431,30.0011687651234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.03495403005,39.607929119397,39.6073949356632,39.6078000502716,39.6072786212561,39.6076704886302,39.6071622380534,39.6075406696441,39.6070461301585,39.6074113929293,39.6069319086964,39.6072862740813,39.6068276253663,39.606949437364
1.0175,64.9980757984649,30.0014106429991,30.0000746596514,30.001382652522,30.0000859383332,30.0013539112541,30.0000971153678,30.0013242090082,30.0001074344725,30.0012921429068,30.0001135366085,30.0012505870015,30.0000995805524,30.0011643613156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.034751647447,39.6078697741098,39.607337672286,39.6077410530698,39.6072216096634,39.6076118460786,39.6071054868748,39.6074823873353,39.6069896462227,39.6073534724269,39.6068756900067,39.6072286968726,39.6067716240881,39.6068929293539
1.01777777777778,64.9980480247394,30.0014049920959,30.0000742431433,30.0013771352347,30.0000853726174,30.0013485258157,30.0000964066707,30.0013189553728,30.0001065933459,30.0012870305355,30.0001125955749,30.0012456750249,30.0000986852067,30.0011599667265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.034550127779,39.607810681054,39.607280656478,39.6076823079716,39.6071648459233,39.6075534554687,39.6070489837779,39.6074243567747,39.6069334105495,39.6072958034602,39.6068197197425,39.6071713710384,39.6067158715437,39.6068366713477
1.01805555555556,64.9980204611872,30.0013993544781,30.0000738280941,30.0013716308312,30.0000848091359,30.0013431528831,30.0000957009452,30.0013137138811,30.0001057558743,30.0012819299238,30.0001116587395,30.0012407741984,30.0000977939938,30.0011555813688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.034349468801,39.607751839577,39.6072238875827,39.6076238143195,39.6071083293733,39.6074953161383,39.6069927280946,39.6073665772954,39.6068774224651,39.6072383853578,39.6067639972245,39.6071142959026,39.6066603670481,39.6067806626607
1.01833333333333,64.9979931069099,30.0013937301528,30.0000734145012,30.0013661393189,30.0000842478837,30.0013377924638,30.0000949981837,30.001308484541,30.000104922048,30.0012768410795,30.0001107260908,30.0012358845306,30.0000969069019,30.0011512052549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.03414966827,39.6076932490262,39.6071673649434,39.6075655714563,39.607052059351,39.6074374274254,39.6069367191567,39.6073090482307,39.6068216812959,39.6071812174485,39.6067085217738,39.6070574707894,39.6066051099169,39.6067249026085
1.01861111111111,64.9979659610117,30.0013881191267,30.0000730023621,30.0013606607048,30.0000836888556,30.0013324445653,30.0000942983787,30.0013032673599,30.0001040918571,30.0012717640105,30.0001097976172,30.0012310060298,30.0000960239191,30.0011468383973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.033950723944,39.6076349087493,39.607111087904,39.6075075787246,39.6069960351943,39.607379788668,39.6068809562965,39.6072517689141,39.6067661863686,39.6071242990613,39.6066532927118,39.6070008950234,39.606550099466,39.6066693905071
1.01888888888889,64.9979390225988,30.0013825214061,30.0000725916741,30.0013551949959,30.0000831320465,30.0013271091949,30.0000936015226,30.0012980623454,30.000103265292,30.0012666987242,30.0001088733071,30.0012261387044,30.0000951450333,30.001142480808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.033752633579,39.6075768180939,39.6070550558083,39.6074498354674,39.6069402562412,39.6073223992043,39.6068254388463,39.6071947386793,39.6067109370101,39.6070676295253,39.6065983093602,39.6069445679292,39.6064953350116,39.6066141256727
1.01916666666667,64.99791229078,30.0013769369974,30.0000721824346,30.0013497421988,30.0000825774513,30.0013217863592,30.0000929076081,30.0012928695045,30.0001024423429,30.001261645228,30.0001079531488,30.0012212825621,30.0000942702328,30.0011381324988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.033555394932,39.6075189764078,39.6069992680005,39.6073923410277,39.6068847218301,39.6072652583729,39.6067701661388,39.6071379568602,39.6066559325479,39.6070112081702,39.6065435710409,39.6068884888319,39.6064408158703,39.6065591074221
1.01944444444444,64.9978857646663,30.0013713659064,30.0000717746411,30.0013443023198,30.0000820250648,30.0013164760651,30.0000922166274,30.001287688844,30.0001016230001,30.0012566035289,30.0001070371308,30.0012164376107,30.0000933995055,30.0011337934813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.033359005763,39.6074613830389,39.606943723825,39.6073350947487,39.6068294312995,39.6072083655121,39.6067151375071,39.6070814227908,39.6066011723094,39.6069550343254,39.6064890770764,39.6068326570567,39.6063865413591,39.606504335072
1.01972222222222,64.9978594433713,30.0013658081389,30.000071368291,30.001338875365,30.0000814748818,30.001311178319,30.0000915285732,30.0012825203705,30.0001008072538,30.0012515736336,30.0001061252415,30.0012116038576,30.0000925328396,30.001129463767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.03316346383,39.6074040373352,39.6068884226264,39.6072780959737,39.6067743839883,39.6071517199609,39.6066603522844,39.6070251358055,39.6065466556226,39.6068991073211,39.6064348267893,39.6067770719291,39.6063325107954,39.60644980794
1.02,64.9978333260105,30.0013602637003,30.0000709633815,30.0013334613403,30.0000809268974,30.0013058931269,30.0000908434379,30.0012773640904,30.0000999950943,30.0012465555488,30.0001052174693,30.0012067813102,30.0000916702233,30.0011251433668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.032968766892,39.6073469386448,39.6068333637493,39.6072213440462,39.6067195792355,39.6070953210582,39.6066058098043,39.6069690952388,39.6064923818158,39.6068434264874,39.6063808195028,39.6067217327751,39.6062787234968,39.6063955253436
1.02027777777778,64.9978074117021,30.0013547325957,30.0000705599102,30.0013280602514,30.0000803811062,30.0013006204949,30.0000901612139,30.0012722200099,30.0000991865118,30.0012415492807,30.0001043138026,30.0012019699754,30.0000908116445,30.0011208322919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.032774912709,39.607290086316,39.6067785465389,39.6071648383099,39.6066650163805,39.6070391681431,39.6065515094006,39.6069133004255,39.6064383502175,39.6067879911547,39.6063270545403,39.6066666389207,39.6062251787815,39.606341486601
1.02055555555556,64.9977816995665,30.0013492148302,30.0000701578744,30.0013226721035,30.0000798375032,30.0012953604285,30.0000894818938,30.0012670881348,30.0000983814967,30.0012365548355,30.00010341423,30.00119716986,30.0000899570915,30.0011165305529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.032581899041,39.6072334796973,39.6067239703404,39.6071085781087,39.6066106947629,39.606983260555,39.6064974504076,39.6068577507006,39.6063845601567,39.6067328006539,39.6062735312257,39.6066117896925,39.6061718759682,39.6062876910307
1.02083333333333,64.9977561887265,30.0013437104083,30.0000697572713,30.0013172969018,30.0000792960832,30.0012901129333,30.00008880547,30.0012619684707,30.0000975800392,30.0012315722191,30.0001025187397,30.0011923809706,30.0000891065525,30.0011122381602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.032389723649,39.6071771181372,39.6066696344994,39.6070525627865,39.6065566137226,39.6069275976336,39.6064436321598,39.6068024453994,39.6063310109627,39.6066778543161,39.606220248883,39.6065571844172,39.6061188143757,39.6062341379516
1.02111111111111,64.9977308783072,30.0013382193345,30.0000693580985,30.0013119346511,30.0000787568411,30.0012848780144,30.000088131935,30.0012568610232,30.0000967821296,30.0012266014369,30.0001016273204,30.0011876033134,30.0000882600154,30.0011079551243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.032198384295,39.6071210009846,39.6066155383617,39.6069967916878,39.6065027726,39.6068721787187,39.606390053992,39.6067473838575,39.6062777019652,39.6066231514725,39.6061672068371,39.606502822422,39.6060659933234,39.6061808266828
1.02138888888889,64.997705767436,30.001332741613,30.0000689603533,30.0013065853562,30.0000782197717,30.0012796556768,30.0000874612814,30.0012517657973,30.0000959877582,30.0012216424945,30.0001007399604,30.0011828368947,30.0000874174687,30.001103681455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.032007878742,39.6070651275884,39.6065616812734,39.6069412641569,39.6064491707355,39.6068170031505,39.6063367152395,39.6066925654107,39.6062246324942,39.6065686914548,39.6061144044128,39.6064487030342,39.6060134121312,39.6061277565442
1.02166666666667,64.9976808552427,30.0013272772478,30.000068564033,30.0013012490213,30.0000776848699,30.0012744459251,30.0000867935015,30.001246682798,30.0000951969153,30.001216695397,30.0000998566482,30.0011780817201,30.0000865789003,30.0010994171622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.031818204752,39.6070094972977,39.606508062581,39.6068859795385,39.6063958074701,39.6067620702692,39.6062836152377,39.6066379893952,39.6061718018801,39.6065144735951,39.6060618409357,39.6063948255817,39.6059610701194,39.6060749268557
1.02194444444444,64.9976561408595,30.0013218262424,30.0000681691349,30.0012959256507,30.0000771521304,30.0012692487639,30.0000861285879,30.00124161203,30.0000944095912,30.0012117601493,30.0000989773723,30.0011733377955,30.0000857442984,30.0010951622556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.031629360089,39.6069541094619,39.6064546816309,39.6068309371777,39.6063426821448,39.6067073794156,39.6062307533226,39.6065836551473,39.6061192094537,39.6064604972256,39.6060095157315,39.6063411893927,39.6059089666086,39.6060223369381
1.02222222222222,64.9976316234207,30.0013163886005,30.0000677756563,30.0012906152481,30.0000766215482,30.0012640641974,30.000085466533,30.0012365534978,30.0000936257761,30.0012068367562,30.0000981021211,30.0011686051263,30.0000849136514,30.0010909167445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.031441342518,39.6068989634306,39.6064015377704,39.6067761364194,39.6062897941012,39.6066529299304,39.6061781288305,39.6065295620038,39.6060668545463,39.606406761679,39.6059574281265,39.6062877937957,39.6058571009201,39.6059699861122
1.0225,64.9976073020632,30.0013109643252,30.0000673835947,30.0012853178174,30.0000760931181,30.0012588922296,30.0000848073293,30.0012315072057,30.0000928454604,30.0012019252222,30.0000972308832,30.0011638837176,30.0000840869473,30.0010866806382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.031254149804,39.6068440585534,39.6063486303466,39.6067215766093,39.6062371426812,39.6065987211549,39.6061257410979,39.6064757093017,39.6060147364894,39.6063532662882,39.6059055774475,39.6062346381196,39.6058054723754,39.6059178736994
1.02277777777778,64.997583175926,30.0013055534194,30.0000669929473,30.0012800333619,30.0000755668349,30.0012537328643,30.0000841509694,30.0012264731577,30.0000920686345,30.0011970255515,30.0000963636471,30.0011591735745,30.0000832641745,30.0010824539455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.031067779714,39.6067893941806,39.6062959587071,39.6066672570929,39.6061847272271,39.6065447524305,39.606073589462,39.6064220963784,39.605962854615,39.6063000103866,39.6058539630217,39.6061817216937,39.6057540802968,39.6058659990218
1.02305555555556,64.9975592441507,30.0013001558859,30.0000666037115,30.0012747618848,30.0000750426935,30.0012485861051,30.0000834974457,30.0012214513575,30.0000912952885,30.0011921377481,30.0000955004012,30.0011544747018,30.0000824453211,30.0010782366753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.030882230014,39.6067349696622,39.6062435222,39.6066131772162,39.6061325470813,39.606491023099,39.6060216732601,39.6063687225715,39.6059112082557,39.6062469933079,39.6058025841765,39.6061290438476,39.6057029240068,39.6058143614015
1.02333333333333,64.997535505881,30.0012947717273,30.0000662158845,30.0012695033891,30.0000745206886,30.0012434519552,30.0000828467507,30.0012164418088,30.0000905254128,30.001187261816,30.0000946411341,30.001149787104,30.0000816303753,30.0010740288361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.030697498474,39.6066807843488,39.6061913201734,39.6065593363254,39.6060806015869,39.6064375325025,39.6059699918301,39.6063155872192,39.6058597967443,39.6061942143862,39.6057514402402,39.6060766039114,39.6056520028285,39.6057629601615
1.02361111111111,64.9975119602631,30.0012894009457,30.0000658294637,30.0012642578775,30.0000740008152,30.0012383304178,30.0000821988769,30.0012114445149,30.0000897589979,30.0011823977586,30.0000937858343,30.0011451107854,30.0000808193255,30.0010698304362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.030513582861,39.6066268375911,39.6061393519761,39.6065057337671,39.6060288900872,39.6063842799834,39.6059185445102,39.6062626896597,39.6058086194142,39.6061416729559,39.6057005305413,39.6060244012156,39.6056013160855,39.605711794625
1.02388888888889,64.9974886064453,30.0012840435432,30.0000654444463,30.0012590253526,30.0000734830679,30.0012332214956,30.0000815538168,30.001206459479,30.0000889960339,30.0011775455795,30.0000929344903,30.0011404457503,30.0000800121599,30.0010656414838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.030330480946,39.6065731287401,39.606087616957,39.6064523688881,39.605977411926,39.6063312648844,39.6058673306392,39.6062100292319,39.6057576755991,39.6060893683518,39.6056498544087,39.6059724350911,39.6055508631019,39.6056608641158
1.02416666666667,64.9974654435785,30.0012786995215,30.0000650608296,30.0012538058165,30.0000729674418,30.0012281251914,30.0000809115629,30.0012014867038,30.0000882365112,30.0011727052817,30.0000920870908,30.0011357920025,30.0000792088667,30.0010614619868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0301481905,39.6065196571472,39.6060361144655,39.6063992410354,39.6059261664473,39.6062784865485,39.6058163495559,39.6061576052747,39.6057069646332,39.6060372999093,39.6055994111721,39.6059207048693,39.6055006432023,39.6056101679582
1.02444444444444,64.9974424708158,30.0012733688824,30.000064678611,30.0012485992715,30.0000724539315,30.0012230415076,30.0000802721077,30.0011965261923,30.0000874804202,30.0011678768682,30.0000912436241,30.0011311495457,30.0000784094343,30.0010572919528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.029966709295,39.6064664221638,39.6059848438514,39.6063463495566,39.6058751529957,39.6062259443192,39.6057656006001,39.6061054171277,39.6056564858513,39.6059854669638,39.6055492001614,39.6058692098818,39.605450655712,39.6055597054771
1.02472222222222,64.9974196873125,30.001268051627,30.0000642977877,30.0012434057192,30.000071942532,30.0012179704463,30.0000796354437,30.0011915779467,30.0000867277512,30.0011630603417,30.0000904040789,30.0011265183836,30.000077613851,30.0010531313895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.029786035105,39.6064134231419,39.6059338044646,39.6062936937993,39.605824370916,39.6061736375401,39.6057150831116,39.6060534641308,39.6056062385885,39.6059338688516,39.6054992207071,39.605817949461,39.6054008999564,39.6055094759976
1.025,64.9973970922265,30.0012627477566,30.000063918357,30.0012382251613,30.000071433238,30.0012129120096,30.0000790015634,30.0011866419693,30.0000859784945,30.0011582557049,30.0000895684438,30.0011218985193,30.000076822105,30.0010489803041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.029606165702,39.6063606594337,39.6058829956558,39.6062412731117,39.6057738195538,39.6061215655555,39.6056647964308,39.6060017456241,39.6055562221804,39.6058825049089,39.6054494721403,39.6057669229393,39.6053513752619,39.6054594788457
1.02527777777778,64.9973746847179,30.0012574572719,30.0000635403162,30.0012330575991,30.0000709260443,30.0012078661991,30.0000783704593,30.0011817182622,30.0000852326406,30.00115346296,30.0000887367073,30.001117289956,30.0000760341847,30.0010448387037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.029427098864,39.6063081303915,39.6058324167757,39.6061890868422,39.6057234982547,39.6060697277098,39.6056147398987,39.6059502609484,39.6055064359633,39.6058313744728,39.6053999537924,39.60571612965,39.6053020809551,39.6054097133476
1.02555555555556,64.997352463949,30.0012521801737,30.0000631636625,30.0012279030339,30.0000704209459,30.0012028330165,30.0000777421239,30.0011768068273,30.0000844901798,30.0011486821091,30.000087908858,30.0011126926965,30.0000752500784,30.0010407065953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.029248832365,39.6062558353682,39.6057820671758,39.6061371343394,39.6056734063649,39.6060181233477,39.6055649128565,39.6058990094446,39.6054568792736,39.6057804768806,39.6053506649956,39.6056655689266,39.6052530163635,39.6053601788303
1.02583333333333,64.9973304290845,30.0012469164624,30.0000627883932,30.0012227614665,30.0000699179374,30.0011978124629,30.0000771165498,30.0011719076661,30.0000837511025,30.0011439131541,30.0000870848846,30.0011081067436,30.0000744697745,30.0010365839855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.029071363985,39.6062037737169,39.6057319462077,39.6060854149527,39.6056235432312,39.6059667518147,39.605515314646,39.6058479904543,39.6054075514487,39.60572981147,39.6053016050825,39.6056152401031,39.6052041808147,39.6053108746211
1.02611111111111,64.9973085792916,30.0012416661382,30.0000624145055,30.0012176328976,30.0000694170137,30.0011928045397,30.0000764937294,30.00116702078,30.000083015399,30.0011391560968,30.0000862647755,30.0011035320997,30.0000736932613,30.0010324708808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.028894691501,39.606151944791,39.6056820532236,39.6060339280314,39.6055739082006,39.6059156124563,39.6054659446096,39.6057972033193,39.605358451826,39.6056793775793,39.6052527733861,39.6055651425142,39.6051555736374,39.605261800048
1.02638888888889,64.9972869137396,30.0012364292011,30.0000620419967,30.0012125173278,30.0000689181697,30.0011878092475,30.0000758736553,30.0011621461702,30.0000822830597,30.0011344109386,30.0000854485195,30.0010989687672,30.0000729205272,30.0010283672876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.028718812694,39.6061003479444,39.6056323875759,39.6059826729254,39.6055245006208,39.6058647046186,39.60541680209,39.6057466473819,39.6053095797438,39.6056291745472,39.6052041692402,39.6055152754947,39.6051071941605,39.6052129544397
1.02666666666667,64.9972654316001,30.0012312056509,30.0000616708641,30.0012074147573,30.0000684214001,30.0011828265872,30.0000752563199,30.0011572838377,30.000081554075,30.0011296776807,30.0000846361052,30.001094416748,30.0000721515606,30.001024273212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.028543725346,39.6060489825311,39.6055829486178,39.605931648985,39.6054753198397,39.605814027648,39.6053678864305,39.605696321985,39.6052609345408,39.6055792017127,39.6051557919789,39.6054656383802,39.6050590417135,39.605164337125
1.02694444444444,64.9972441320473,30.0012259954871,30.0000613011048,30.0012023251863,30.0000679266997,30.0011778565591,30.0000746417159,30.0011524337833,30.0000808284354,30.0011249563244,30.0000838275212,30.0010898760441,30.0000713863499,30.0010201886599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.028369427238,39.6059978479057,39.6055337357027,39.6058808555608,39.6054263652058,39.6057635808913,39.6053191969748,39.6056462264717,39.6052125155562,39.6055294584156,39.6051076409371,39.6054162305066,39.6050111156267,39.6051159474338
1.02722222222222,64.9972230142573,30.001220798709,30.0000609327162,30.0011972486145,30.0000674340635,30.0011728991635,30.0000740298357,30.0011475960075,30.0000801061312,30.0011202468704,30.0000830227561,30.0010853466572,30.0000706248835,30.0010161136369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.028195916156,39.605946943423,39.6054847481844,39.6058302920039,39.6053776360683,39.605713363696,39.6052707330673,39.6055963601857,39.6051643221297,39.605479943996,39.6050597154502,39.6053670512107,39.6049634152308,39.6050677846963
1.0275,64.9972020774089,30.0012156153159,30.0000605656954,30.0011921850415,30.0000669434861,30.0011679544006,30.0000734206719,30.0011427705107,30.0000793871528,30.0011155493194,30.0000822217986,30.0010808285888,30.0000698671499,30.0010120481487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.028023189884,39.6058962684384,39.6054359854174,39.6057799576655,39.6053291317765,39.6056633754096,39.6052224940528,39.6055467224711,39.6051163536017,39.6054306577945,39.6050120148541,39.6053180998293,39.6049159398572,39.6050198482433
1.02777777777778,64.997181320683,30.0012104453066,30.0000602000396,30.0011871344669,30.0000664549625,30.00116302227,30.0000728142169,30.001137957293,30.0000786714907,30.001110863672,30.0000814246374,30.0010763218401,30.0000691131374,30.0010079922006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.027851246209,39.6058458223073,39.6053874467564,39.6057298518977,39.6052808516804,39.6056136153804,39.6051744792765,39.6054973126725,39.6050686093131,39.6053815991522,39.6049645384853,39.6052693757001,39.6048686888379,39.6049721374062
1.02805555555556,64.9971607432628,30.0012052886798,30.0000598357462,30.0011820968899,30.0000659684873,30.0011581027715,30.0000722104635,30.0011331563545,30.0000779591353,30.0011061899284,30.0000806312611,30.0010718264123,30.0000683628345,30.0010039457977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.02768008292,39.605795604386,39.6053391315567,39.6056799740527,39.6052327951306,39.6055640829571,39.6051266880845,39.605448130135,39.6050210886051,39.6053327674107,39.6049172856809,39.6052208781611,39.6048216615055,39.604924651517
1.02833333333333,64.997140344334,30.001200145434,30.0000594728123,30.0011770723094,30.0000654840555,30.0011531959044,30.000071609404,30.0011283676948,30.000077250077,30.0011015280886,30.0000798416585,30.0010673423062,30.0000676162297,30.0009999089449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.027509697806,39.6057456140307,39.6052910391742,39.6056303234832,39.6051849614779,39.6055147774885,39.605079119823,39.6053991742042,39.60497379082,39.6052841619121,39.6048702557787,39.605172606551,39.6047748571932,39.6048773899085
1.02861111111111,64.9971201230843,30.0011950155674,30.0000591112351,30.0011720607243,30.0000650016618,30.0011483016681,30.000071011031,30.0011235913136,30.0000765443062,30.0010968781527,30.0000790558182,30.0010628695226,30.0000668733115,30.0009958816472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.027340088657,39.6056958505983,39.6052431689651,39.6055808995422,39.6051373500741,39.6054656983245,39.6050317738391,39.605350444226,39.6049267153002,39.6052357819991,39.6048234481169,39.605124560209,39.604728275235,39.6048303519138
1.02888888888889,64.9971000787041,30.0011898990783,30.0000587510118,30.0011670621332,30.0000645213011,30.0011434200614,30.0000704153371,30.0011188272101,30.0000758418135,30.0010922401202,30.000078273729,30.001058408062,30.0000661340683,30.0009918639089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.027171253267,39.605646313446,39.6051955202861,39.6055317015835,39.6050899602711,39.6054168448148,39.6049846494802,39.6053019395471,39.604879861389,39.6051876270148,39.6047768620346,39.6050767384749,39.6046819149652,39.6047835368668
1.02916666666667,64.9970802103857,30.0011847959643,30.0000583921397,30.0011620765344,30.0000640429682,30.0011385510834,30.0000698223149,30.0011140753836,30.0000751425892,30.0010876139906,30.0000774953795,30.0010539579248,30.0000653984886,30.0009878557346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.02700318943,39.6055970019316,39.6051480924946,39.605482728961,39.6050427914214,39.6053682163101,39.6049377460944,39.6052536595146,39.6048332284299,39.6051396963031,39.6047304968711,39.605029140689,39.604635775719,39.6047369441019
1.02944444444444,64.9970605173239,30.0011797062232,30.0000580346159,30.0011571039262,30.0000635666578,30.0011336947324,30.0000692319568,30.001109335833,30.0000744466238,30.0010829997634,30.0000767207585,30.0010495191111,30.0000646665611,30.0009838571285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.026835894941,39.6055479154132,39.6051008849484,39.6054339810292,39.6049958428782,39.6053198121613,39.6048910630305,39.605205603476,39.6047868157675,39.6050919892081,39.6046843519669,39.6049817661921,39.6045898568323,39.6046905729545
1.02972222222222,64.997040998716,30.0011746298525,30.0000576784377,30.0011521443066,30.0000630923649,30.0011288510071,30.0000686442555,30.0011046085571,30.0000737539079,30.0010783974375,30.0000759498548,30.0010450916209,30.0000639382741,30.0009798680945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.026669367598,39.6054990532492,39.6050538970056,39.6053854571431,39.6049491139952,39.6052716317199,39.6048445996376,39.6051577707793,39.6047406227467,39.6050445050746,39.6046384266625,39.6049346143258,39.6045441576415,39.6046444227601
1.03,64.9970216537612,30.0011695668493,30.0000573236021,30.0011471976733,30.0000626200841,30.0011240199057,30.0000680592035,30.0010998935545,30.0000730644318,30.001073807012,30.0000751826571,30.0010406754539,30.0000632136164,30.0009758886366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.026503605199,39.6054504147987,39.6050071280253,39.6053371566582,39.6049026041267,39.6052236743379,39.6047983552654,39.6051101607734,39.604694648713,39.6049972432481,39.6045927202996,39.6048876844321,39.6044986774838,39.6045984928553
1.03027777777778,64.9970024816613,30.0011645172108,30.0000569701065,30.001142264024,30.0000621498104,30.0011192014261,30.0000674767934,30.0010951908235,30.0000723781861,30.0010692284856,30.0000744191541,30.0010362706097,30.0000624925763,30.0009719187583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.026338605544,39.6054019994211,39.6049605773667,39.6052890789303,39.6048563126273,39.6051759393678,39.6047523292645,39.6050627728072,39.6046488930126,39.6049502030745,39.6045472322201,39.6048409758536,39.6044534156968,39.6045527825771
1.03055555555556,64.9969834816203,30.0011594809338,30.000056617948,30.001137343356,30.0000616815385,30.0011143955662,30.0000668970178,30.0010905003623,30.0000716951612,30.0010646618568,30.0000736593347,30.0010318770879,30.0000617751425,30.0009679584632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.026174366436,39.6053538064764,39.6049142443898,39.6052412233158,39.6048102388525,39.6051284261626,39.6047065209858,39.6050156062306,39.6046033549923,39.6049033839002,39.6045019617668,39.6047944879335,39.6044083716191,39.6045072912633
1.03083333333333,64.9969646528444,30.0011544580149,30.0000562671238,30.0011324356666,30.0000612152632,30.0011096023236,30.0000663198692,30.001085822169,30.0000710153477,30.001060107124,30.0000729031876,30.0010274948874,30.0000610613036,30.0009640077546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.026010885678,39.6053058353248,39.604868128455,39.6051935891717,39.6047643821582,39.6050811340758,39.604660929781,39.6049686603939,39.6045580339996,39.6048567850724,39.6044569082832,39.6047482200158,39.6043635445899,39.6044620182522
1.03111111111111,64.9969459945422,30.0011494484507,30.000055917631,30.0011275409528,30.0000607509794,30.0011048216959,30.0000657453402,30.0010811562414,30.0000703387361,30.0010555642854,30.0000721507016,30.0010231240076,30.0000603510482,30.0009600666355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.025848161076,39.6052580853274,39.6048222289233,39.6051461758554,39.6047187419009,39.6050340624616,39.6046155550021,39.6049219346478,39.6045129293826,39.6048104059387,39.6044120711132,39.6047021714449,39.604318933949,39.6044169628831
1.03138888888889,64.9969275059247,30.0011444522373,30.0000555694668,30.0011226592113,30.0000602886819,30.0011000536802,30.0000651734234,30.001076502577,30.0000696653169,30.001051033339,30.0000714018656,30.0010187644471,30.0000596443649,30.0009561351091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.025686190436,39.6052105558453,39.6047765451564,39.6050989827248,39.6046733174377,39.6049872106745,39.6045703960022,39.6048754283437,39.60446804049,39.6047642458474,39.6043674496017,39.6046563415659,39.6042745390369,39.6043721244956
1.03166666666667,64.9969091862049,30.0011394693708,30.0000552226285,30.0011177904389,30.0000598283655,30.0010952982737,30.0000646041115,30.0010718611734,30.0000689950806,30.0010465142825,30.0000706566684,30.0010144162048,30.0000589412423,30.0009522131779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.025524971569,39.6051632462405,39.6047310765162,39.6050520091383,39.6046281081264,39.6049405780696,39.6045254521345,39.6048291408337,39.6044233666711,39.6047183041474,39.604323043094,39.6046107297245,39.604230359195,39.6043275024302
1.03194444444444,64.9968910345984,30.0011344998472,30.0000548771131,30.0011129346319,30.000059370025,30.0010905554732,30.0000640373969,30.0010672320279,30.0000683280178,30.0010420071138,30.0000699150988,30.001010079279,30.0000582416691,30.0009483008446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.025364502283,39.6051161558753,39.6046858223657,39.6050052544549,39.6045831133252,39.6048941640028,39.6044807227532,39.6047830714703,39.6043789072761,39.6046725801882,39.6042788509363,39.6045653352669,39.6041863937651,39.6042830960281
1.03222222222222,64.9968730503228,30.001129543662,30.0000545329178,30.0011080917866,30.0000589136553,30.0010858252755,30.0000634732723,30.0010626151373,30.000067664119,30.0010375118301,30.0000691771456,30.0010057536682,30.000057545634,30.0009443981117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.025204780393,39.6050692841125,39.604640782068,39.6049587180342,39.6045383323931,39.6048479678302,39.6044362072131,39.6047372196065,39.6043346616555,39.6046270733198,39.6042348724754,39.6045201575403,39.6041426420899,39.6042389046311
1.0325,64.9968552325983,30.0011246008109,30.0000541900398,30.001103261899,30.0000584592511,30.001081107677,30.0000629117304,30.0010580104988,30.0000670033748,30.0010330284289,30.0000684427977,30.0010014393705,30.0000568531256,30.0009405049814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.025045803711,39.6050226303155,39.604595954987,39.6049123992362,39.6044937646895,39.6048019889087,39.6043919048695,39.6046915845963,39.6042906291608,39.6045817828929,39.6041911070587,39.6044751958923,39.6040991035129,39.6041949275818
1.03277777777778,64.9968375806471,30.001119671289,30.0000538484763,30.001098444965,30.0000580068072,30.0010764026742,30.0000623527637,30.001053418109,30.0000663457757,30.0010285569071,30.0000677120441,30.000997136384,30.0000561641326,30.0009366214558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.024887570054,39.6049761938482,39.6045513404873,39.6048662974214,39.6044494095747,39.6047562265958,39.6043478150783,39.6046461657938,39.604246809144,39.6045367082589,39.6041475540344,39.604430449671,39.6040557773782,39.6041511642234
1.03305555555556,64.9968200936938,30.0011147550915,30.0000535082243,30.0010936409804,30.0000575563186,30.0010717102631,30.0000617963648,30.0010488379644,30.0000656913123,30.0010240972617,30.0000669848735,30.0009928447064,30.0000554786437,30.0009327475367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.024730077241,39.6049299740749,39.6045069379338,39.604820411951,39.6044052664095,39.6047106802494,39.6043039371964,39.6046009625541,39.6042032009579,39.6044918487698,39.6041042127516,39.6043859182255,39.6040126630306,39.6041076139
1.03333333333333,64.9968027709652,30.0011098522133,30.0000531692811,30.0010888499405,30.00005710778,30.0010670304396,30.0000612425264,30.0010442700614,30.0000650399751,30.0010196494896,30.0000662612749,30.0009885643353,30.0000547966477,30.0009288832259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.02457332309,39.6048839703606,39.6044627466924,39.6047747421868,39.6043613345552,39.604665349228,39.604260270581,39.6045559742326,39.6041598039558,39.6044472037781,39.6040610825596,39.6043416009054,39.6039697598158,39.6040642759563
1.03361111111111,64.9967856116906,30.0011049626492,30.0000528316438,30.0010840718408,30.0000566611862,30.0010623631998,30.0000606912411,30.0010397143961,30.0000643917549,30.0010152135871,30.0000655412372,30.0009842952683,30.0000541181332,30.0009250285251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.024417305423,39.6048381820708,39.6044187661293,39.6047292874909,39.6043176133739,39.604620232891,39.6042168145901,39.6045112001857,39.604116617492,39.6044027726371,39.604018162809,39.6042974970609,39.60392706708,39.6040211497378
1.03388888888889,64.9967686151013,30.0011000863937,30.0000524953095,30.0010793066762,30.0000562165321,30.001057708539,30.0000601425015,30.0010351709647,30.0000637466422,30.0010107895509,30.0000648247494,30.0009800375027,30.0000534430891,30.0009211834355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.024262022066,39.6047926085715,39.6043749956115,39.6046840472263,39.6042741022284,39.604575330598,39.6041735685824,39.60446663977,39.6040736409212,39.6043585547008,39.6039754528508,39.604253606043,39.6038845841705,39.6039782345905
1.03416666666667,64.996751780431,30.0010952234412,30.0000521602754,30.0010745544419,30.0000557738124,30.0010530664527,30.0000595963003,30.0010306397628,30.0000631046275,30.001006377377,30.0000641118003,30.0009757910355,30.0000527715041,30.0009173479584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.024107470842,39.6047472492293,39.6043314345065,39.6046390207565,39.604230800482,39.6045306417095,39.6041305319172,39.604422292343,39.6040308735989,39.6043145493237,39.6039329520367,39.6042099272033,39.6038423104351,39.6039355298616
1.03444444444444,64.9967351069157,30.0010903737859,30.0000518265386,30.0010698151326,30.0000553330221,30.0010484369363,30.0000590526301,30.0010261207862,30.0000624657016,30.0010019770616,30.0000634023789,30.0009715558639,30.000052103367,30.000913522095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.023953649579,39.6047021034113,39.6042880821824,39.6045942074453,39.6041877074988,39.6044861655864,39.6040877039547,39.6043781572628,39.6039883148813,39.604270755861,39.6038906597194,39.6041664598942,39.6038002452223,39.6038930348986
1.03472222222222,64.9967185937937,30.0010855374218,30.0000514940962,30.0010650887428,30.000054894156,30.0010438199848,30.0000585114836,30.0010216140303,30.000061829855,30.0009975886006,30.0000626964741,30.0009673319845,30.0000514386665,30.000909705846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.023800556108,39.6046571704854,39.6042449380082,39.6045496066575,39.6041448226433,39.6044419015904,39.6040450840556,39.6043342338881,39.6039459641256,39.6042271736686,39.6038485752521,39.6041232034687,39.6037583878817,39.60385074905
1.035,64.9967022403053,30.0010807143427,30.0000511629454,30.001060375267,30.0000544572088,30.001039215593,30.0000579728534,30.0010171194905,30.0000611970784,30.0009932119897,30.0000619940751,30.0009631193941,30.0000507773916,30.0009058992123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.023648188259,39.6046124498196,39.6042020013532,39.6045052177582,39.6041021452812,39.6043978490837,39.6040026715813,39.6042905215784,39.6039038206892,39.6041838021032,39.6038066979888,39.6040801572806,39.6037167377633,39.6038086716651
1.03527777777778,64.9966860456935,30.0010759045424,30.0000508330833,30.0010556746994,30.0000540221755,30.0010346237558,30.0000574367322,30.0010126371619,30.0000605673624,30.0009888472244,30.0000612951706,30.0009589180891,30.000050119531,30.0009021021944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.023496543868,39.604567940783,39.6041592715878,39.6044610401134,39.6040596747782,39.6043540074292,39.6039604658939,39.6042470196936,39.6038618839307,39.604140640522,39.6037650272844,39.6040373206842,39.6036752942181,39.6037668020937
1.03555555555556,64.9966700092032,30.0010711080141,30.000050504507,30.0010509870342,30.0000535890508,30.0010300444676,30.0000569031126,30.0010081670394,30.0000599406977,30.0009844943002,30.0000605997498,30.0009547280658,30.0000494650736,30.0008983147928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.023345620768,39.604523642745,39.6041167480825,39.6044170730894,39.6040174105013,39.6043103759905,39.6039184663564,39.6042037275944,39.6038201532093,39.6040976882829,39.6037235624945,39.6039946930348,39.603634056598,39.6037251396866
1.03583333333333,64.9966541300817,30.0010663247514,30.0000501772137,30.0010463122651,30.0000531578296,30.0010254777229,30.0000563719874,30.0010037091179,30.000059317075,30.0009801532122,30.0000599078017,30.0009505493204,30.0000488140082,30.0008945370076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.023195416799,39.6044795550757,39.6040744302089,39.6043733160533,39.6039753518178,39.6042669541317,39.6038766723323,39.6041606446423,39.6037786278847,39.6040549447447,39.6036823029753,39.6039522736882,39.6035930242553,39.6036836837955
1.03611111111111,64.9966384075786,30.0010615547472,30.0000498512004,30.001041650386,30.0000527285067,30.001020923516,30.0000558433492,30.0009992633921,30.0000586964849,30.0009758239556,30.0000592193153,30.0009463818488,30.0000481663237,30.0008907688391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0230459298,39.6044356771457,39.6040323173392,39.6043297683728,39.6039334980959,39.6042237412177,39.6038350831859,39.6041177701992,39.6037373073177,39.6040124092667,39.6036412480839,39.603910062001,39.6035521965435,39.6036424337725
1.03638888888889,64.9966228409456,30.0010567979946,30.0000495264643,30.0010370013903,30.0000523010769,30.0010163818407,30.0000553171907,30.0009948298563,30.0000580789181,30.0009715065252,30.0000585342796,30.000942225647,30.0000475220091,30.0008870102871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.022897157614,39.6043920083263,39.603990408846,39.6042864294162,39.6038918487044,39.6041807366139,39.6037936982822,39.604075103628,39.6036961908697,39.6039700812089,39.6036003971783,39.6038680573306,39.6035115728167,39.6036013889707
1.03666666666667,64.9966074294368,30.0010520544864,30.0000492030026,30.0010323652715,30.0000518755352,30.0010118526911,30.0000547935045,30.0009904085049,30.0000574643654,30.0009672009159,30.0000578526837,30.0009380807106,30.0000468810531,30.0008832613514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.022749098084,39.6043485479894,39.6039487041029,39.6042432985526,39.6038504030128,39.6041379396865,39.6037525169871,39.6040326442921,39.6036552779027,39.6039279599321,39.6035597496171,39.603826259035,39.6034711524299,39.6035605487442
1.03694444444444,64.9965921723085,30.0010473242151,30.0000488808122,30.0010277420228,30.0000514518764,30.0010073360609,30.0000542722835,30.0009859993321,30.0000568528174,30.0009629071221,30.0000571745167,30.0009339470351,30.0000462434448,30.0008795220317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.022601749058,39.6043052955075,39.6039072024841,39.6042003751515,39.6038091603913,39.6040953498022,39.603711538667,39.6039903915555,39.6036145677799,39.6038860447979,39.6035193047597,39.6037846664731,39.6034309347387,39.6035199124475
1.03722222222222,64.9965770688193,30.0010426071731,30.0000485598904,30.0010231316372,30.0000510300952,30.0010028319436,30.0000537535203,30.0009816023318,30.0000562442649,30.0009586251384,30.0000564997676,30.0009298246159,30.0000456091731,30.0008757923274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.022455108384,39.6042622502537,39.6038659033645,39.6041576585832,39.6037681202111,39.6040529663287,39.6036707626891,39.6039483447831,39.6035740598648,39.6038443351684,39.6034790619665,39.6037432790044,39.6033909190999,39.6034794794361
1.0375,64.9965621182299,30.0010379033529,30.0000482402342,30.0010185341076,30.0000506101866,30.0009983403326,30.0000532372076,30.0009772174979,30.0000556386986,30.0009543549589,30.0000558284256,30.0009257134482,30.000044978227,30.0008720722378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.022309173912,39.6042194116019,39.6038248061195,39.6041151482186,39.6037272818436,39.6040107886341,39.6036301884216,39.6039065033405,39.6035337535219,39.6038028304067,39.6034390205984,39.6037020959893,39.6033511048707,39.6034392490664
1.03777777777778,64.9965473198035,30.0010332127464,30.0000479218408,30.0010139494267,30.0000501921454,30.0009938612211,30.0000527233381,30.000972844824,30.0000550361091,30.0009500965779,30.0000551604798,30.000921613527,30.0000443505954,30.0008683617622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.022163943497,39.6041767789263,39.6037839101255,39.6040728434293,39.6036866446615,39.6039688160872,39.6035898152331,39.6038648665939,39.6034936481165,39.6037615298765,39.6033991800174,39.6036611167888,39.6033114914094,39.6033992206956
1.03805555555556,64.9965326728053,30.0010285353457,30.0000476047072,30.0010093775871,30.0000497759665,30.0009893946022,30.0000522119046,30.0009684843036,30.0000544364874,30.0009458499892,30.0000544959193,30.0009175248473,30.0000437262672,30.0008646608995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.022019414993,39.6041343516022,39.6037432147595,39.6040307435877,39.6036462080378,39.6039270480577,39.6035496424931,39.6038234339103,39.6034537430147,39.6037204329421,39.6033595395861,39.6036203407648,39.6032720780752,39.6033593936815
1.03833333333333,64.9965181765028,30.0010238711424,30.0000472888306,30.0010048185812,30.0000493616447,30.0009849404688,30.0000517028998,30.0009641359301,30.0000538398242,30.0009416151866,30.0000538347332,30.0009134474039,30.0000431052317,30.0008609696485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.021875586258,39.6040921290051,39.6037027193992,39.6039888480665,39.6036059713465,39.6038854839158,39.603509669572,39.6037822046573,39.6034140375833,39.6036795389688,39.6033200986679,39.60357976728,39.6032328642278,39.603319767383
1.03861111111111,64.9965038301658,30.0010192201283,30.000046974208,30.0010002724011,30.0000489491748,30.0009804988137,30.0000511963164,30.0009597996967,30.0000532461101,30.0009373921639,30.0000531769107,30.0009093811912,30.0000424874776,30.0008572880081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.021732455152,39.6040501105115,39.603662423423,39.6039471562395,39.6035659339622,39.6038441230324,39.6034698958409,39.6037411782034,39.6033745311898,39.6036388473226,39.6032808566273,39.6035393956978,39.6031938492282,39.6032803411596
1.03888888888889,64.9964896330663,30.0010145822947,30.0000466608366,30.000995739039,30.0000485385518,30.0009760696294,30.0000506921473,30.0009554755963,30.0000526553361,30.0009331809145,30.000052522441,30.0009053262039,30.0000418729942,30.0008536159767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.021590019538,39.6040082954984,39.60362232621,39.6039056674809,39.6035260952604,39.6038029647794,39.6034303206715,39.6037003539177,39.6033352232028,39.6035983573701,39.6032418128293,39.6034992253823,39.6031550324378,39.6032411143719
1.03916666666667,64.9964755844785,30.001009957633,30.0000463487134,30.0009912184868,30.0000481297705,30.0009716529084,30.000050190385,30.000951163622,30.0000520674928,30.0009289814317,30.0000518713133,30.0009012824361,30.0000412617704,30.0008499535528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.02144827728,39.6039666833435,39.6035824271401,39.6038643811659,39.6034864546172,39.603762008529,39.6033909434366,39.6036597311702,39.6032961129916,39.6035580684788,39.60320296664,39.6034592556985,39.6031164132192,39.603202086381
1.03944444444444,64.9964616836788,30.0010053461343,30.0000460378355,30.0009867107363,30.0000477228258,30.000967248643,30.0000496910224,30.0009468637664,30.0000514825712,30.0009247937087,30.0000512235168,30.0008972498821,30.0000406537953,30.0008463007347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.021307226246,39.6039252734252,39.603542725594,39.6038232966699,39.6034470114095,39.6037212536544,39.6033517635095,39.6036193093315,39.6032571999261,39.603517980017,39.603164317426,39.6034194860123,39.6030779909356,39.6031632565493
1.03972222222222,64.9964479299461,30.0010007477896,30.0000457282001,30.000982215779,30.0000473177125,30.0009628568252,30.0000491940523,30.000942576022,30.000050900562,30.0009206177387,30.0000505790406,30.0008932285358,30.000040049058,30.0008426575204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.021166864304,39.6038840651225,39.6035032209531,39.6037824133696,39.603407765015,39.6036806995295,39.6033127802644,39.6035790877731,39.6032184833773,39.6034780913537,39.6031258645552,39.6033799156901,39.6030397649513,39.6031246242395
1.04,64.9964343225611,30.0009961625896,30.0000454198042,30.0009777336063,30.0000469144256,30.0009584774471,30.0000486994675,30.0009383003814,30.000050321456,30.0009164535144,30.000049937874,30.0008892183912,30.0000394475477,30.000839023908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.021027189327,39.6038430578152,39.6034639125994,39.603741730642,39.6033687148124,39.6036403455288,39.6032739930764,39.603539065867,39.6031799627168,39.6034384018586,39.6030876073959,39.6033405440994,39.6030017346314,39.6030861888157
1.04027777777778,64.9964208608071,30.0009915905251,30.000045112645,30.0009732642096,30.0000465129598,30.0009541105005,30.0000482072607,30.0009340368368,30.0000497452441,30.0009123010287,30.0000493000063,30.0008852194419,30.0000388492534,30.0008353998952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.020888199188,39.6038022508838,39.6034247999159,39.603701247865,39.6033298601807,39.6036001910278,39.6032354013212,39.6034992429862,39.6031416373173,39.6033989109025,39.6030495453176,39.6033013706083,39.6029638993417,39.6030479496425
1.04055555555556,64.9964075439694,30.0009870315865,30.0000448067194,30.00096880758,30.0000461133101,30.0009497559771,30.0000477174247,30.0009297853804,30.0000491719172,30.0009081602742,30.0000486654268,30.0008812316815,30.0000382541643,30.0008317854798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.020749891766,39.6037616437093,39.6033858822861,39.603660964417,39.6032912005001,39.6035602354024,39.6031970043756,39.6034596185045,39.603103506552,39.6033596178566,39.6030116776904,39.6032623945859,39.6029262584491,39.6030099060855
1.04083333333333,64.9963943713355,30.0009824857643,30.0000445020247,30.0009643637084,30.0000457154714,30.0009454138683,30.0000472299523,30.000925546004,30.0000486014661,30.0009040312433,30.0000480341246,30.0008772551035,30.0000376622696,30.0008281806593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.020612264938,39.6037212356736,39.6033471590946,39.6036208796775,39.6032527351513,39.6035204780296,39.6031588016169,39.6034201917962,39.6030655697951,39.6033205220932,39.6029740038855,39.603223615402,39.6028888113213,39.6029720575112
1.04111111111111,64.9963813421952,30.0009779530485,30.0000441985578,30.0009599325857,30.0000453194385,30.0009410841655,30.0000467448363,30.0009213186996,30.0000480338817,30.0008999139283,30.0000474060891,30.0008732897012,30.0000370735584,30.0008245854311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.020475316587,39.6036810261593,39.6033086297264,39.6035809930265,39.6032144635161,39.603480918287,39.6031207924235,39.6033809622367,39.6030278264218,39.6032816229852,39.6029365232747,39.6031850324272,39.6028515573268,39.6029344032869
1.04138888888889,64.9963684558406,30.0009734334293,30.0000438963159,30.0009555142027,30.0000449252063,30.00093676686,30.0000462620696,30.0009171034589,30.0000474691548,30.0008958083214,30.0000467813096,30.0008693354677,30.0000364880199,30.0008209997924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.020339044596,39.6036410145497,39.6032702935675,39.6035413038446,39.6031763849769,39.6034415555528,39.6030829761743,39.6033419292019,39.602990275808,39.6032429199065,39.6028992352308,39.603146645033,39.6028144958353,39.6028969427808
1.04166666666667,64.9963557115658,30.0009689268966,30.000043595296,30.0009511085497,30.0000445327698,30.0009324619428,30.0000457816449,30.0009129002733,30.0000469072765,30.0008917144146,30.0000461597754,30.000865392396,30.0000359056434,30.0008174237405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.020203446853,39.6036012002287,39.6032321500046,39.6035018115135,39.6031384989168,39.6034023892062,39.6030453522494,39.6033030920688,39.6029529173303,39.6032044122316,39.6028621391276,39.6031084525917,39.602777626217,39.602859675362
1.04194444444444,64.9963431086673,30.00096443344,30.0000432954952,30.0009467156172,30.0000441421238,30.0009281694049,30.0000453035551,30.0009087091343,30.0000463482375,30.0008876321999,30.0000455414759,30.0008614604791,30.0000353264181,30.0008138572723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.020068521246,39.6035615825811,39.6031941984254,39.6034625154153,39.6031008047201,39.6033634186271,39.6030079200294,39.6032644502149,39.6029157503664,39.603166099336,39.6028252343397,39.6030704544766,39.6027409478432,39.6028226004006
1.04222222222222,64.9963306464437,30.0009599530493,30.0000429969107,30.0009423353955,30.0000437532632,30.000923889237,30.000044827793,30.0009045300332,30.0000457920288,30.000883561669,30.0000449264004,30.0008575397096,30.0000347503331,30.0008103003845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.019934265668,39.6035221609924,39.603156438218,39.6034234149332,39.6030633017714,39.6033246431962,39.602970678896,39.6032260030187,39.6028787742948,39.6031279805959,39.6027885202424,39.6030326500615,39.6027044600861,39.6027857172674
1.0425,64.9963183241958,30.0009554857137,30.0000426995395,30.0009379678746,30.0000433661829,30.0009196214298,30.0000443543515,30.0009003629611,30.0000452386413,30.0008795028135,30.0000443145383,30.0008536300802,30.0000341773779,30.0008067530741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.019800678012,39.6034829348486,39.6031188687716,39.6033845094508,39.6030259894565,39.6032860622949,39.6029336282316,39.6031877498594,39.6028419884947,39.6030900553884,39.6027519962121,39.6029950387214,39.6026681623189,39.6027490253341
1.04277777777778,64.9963061412266,30.0009510314227,30.0000424033786,30.0009336130444,30.0000429808778,30.0009153659738,30.0000438832234,30.0008962079089,30.000044688066,30.0008754556248,30.000043705879,30.0008497315834,30.0000336075416,30.0008032153374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.019667756177,39.6034439035368,39.603081489476,39.6033457983528,39.602988867162,39.6032476753055,39.6028967674195,39.603149690117,39.6028053923465,39.6030523230915,39.602715661626,39.602957619832,39.6026320539155,39.6027125239736
1.04305555555556,64.9962940968414,30.0009465901655,30.0000421084251,30.0009292708949,30.0000425973429,30.0009111228593,30.0000434144015,30.0008920648675,30.0000441402939,30.0008714200944,30.0000431004118,30.0008458442114,30.0000330408136,30.000799687171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.01953549806,39.6034050664447,39.6030442997221,39.6033072810244,39.6029519342752,39.6032094816111,39.6028600958438,39.6031118231724,39.6027689852312,39.6030147830838,39.6026795158624,39.6029203927698,39.602596134251,39.6026762125594
1.04333333333333,64.9962821903475,30.0009421619309,30.0000418146762,30.0009249414155,30.0000422155731,30.0009068920766,30.0000429478788,30.0008879338276,30.0000435953159,30.0008673962135,30.0000424981261,30.0008419679565,30.0000324771832,30.0007961685712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.019403901565,39.6033664229606,39.6030072989013,39.6032689568517,39.6029151901841,39.6031714805954,39.6028236128895,39.6030741484072,39.6027327665308,39.6029774347449,39.6026435583001,39.6028833569122,39.6025604027011,39.6026400904661
1.04361111111111,64.9962704210546,30.000937746708,30.0000415221288,30.0009206245959,30.0000418355632,30.0009026736157,30.0000424836481,30.0008838147797,30.0000430531229,30.000863383973,30.0000418990115,30.0008381028108,30.0000319166397,30.0007926595341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.019272964597,39.6033279724738,39.602970486406,39.6032308252217,39.602878634278,39.6031336716431,39.6027873179425,39.6030366652041,39.6026967356281,39.6029402774553,39.6026077883192,39.6028465116376,39.6025248586427,39.602604157069
1.04388888888889,64.9962587882745,30.0009333444853,30.0000412307801,30.0009163204255,30.0000414573082,30.0008984674667,30.0000420217023,30.0008797077144,30.0000425137061,30.000859383364,30.0000413030574,30.0008342487662,30.0000313591725,30.0007891600558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.019142685062,39.6032897143743,39.6029338616293,39.6031928855219,39.6028422659465,39.6030960541397,39.6027512103895,39.6029993729463,39.6026608919068,39.6029033105963,39.6025722053006,39.6028098563251,39.6024895014535,39.6025684117445
1.04416666666667,64.9962472913211,30.0009289552516,30.0000409406272,30.0009120288934,30.000041080803,30.0008942736191,30.0000415620344,30.0008756126218,30.0000419770563,30.0008553943772,30.0000407102531,30.0008304058146,30.0000308047709,30.0007856701321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.019013060871,39.6032516480527,39.6028974239652,39.6031551371408,39.6028060845805,39.6030586274714,39.6027152896181,39.6029622710179,39.6026252347517,39.60286653355,39.6025368086259,39.6027733903547,39.6024543305121,39.60253285387
1.04444444444444,64.9962359295106,30.0009245789953,30.0000406516671,30.0009077499888,30.0000407060426,30.0008900920629,30.0000411046371,30.0008715294922,30.0000414431646,30.0008514170034,30.0000401205883,30.0008265739475,30.0000302534244,30.000782189759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.018884089938,39.6032137729005,39.6028611728086,39.6031175794676,39.6027700895714,39.6030213910253,39.6026795550168,39.6029253588041,39.6025897635482,39.6028299456995,39.6025015976779,39.6027371131075,39.6024193451983,39.6024974828236
1.04472222222222,64.9962247021613,30.0009202157047,30.0000403638968,30.0009034837007,30.0000403330219,30.0008859227874,30.0000406495034,30.0008674583155,30.0000409120221,30.000847451233,30.0000395340524,30.0008227531565,30.0000297051224,30.0007787189319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.018755770176,39.6031760883102,39.602825107555,39.6030802118925,39.6027342803118,39.6029843441893,39.6026440059749,39.6028886356906,39.6025544776828,39.6027935464285,39.6024665718403,39.6027010239652,39.6023845448925,39.6024622979845
1.045,64.9962136085937,30.0009158653679,30.0000400773135,30.0008992300178,30.0000399617357,30.0008817657821,30.0000401966262,30.0008633990818,30.0000403836198,30.0008434970565,30.0000389506348,30.0008189434332,30.0000291598542,30.0007752576465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.018628099506,39.6031385936746,39.6027892276009,39.6030430338062,39.6026986561948,39.6029474863522,39.6026086418826,39.6028521010642,39.6025193765428,39.6027573351219,39.6024317304975,39.6026651223105,39.6023499289762,39.6024272987328
1.04527777777778,64.9962026481305,30.000911527973,30.0000397919142,30.000894988929,30.0000395921792,30.0008776210362,30.0000397459985,30.0008593517807,30.0000398579487,30.0008395544642,30.0000383703252,30.0008151447687,30.0000286176093,30.0007718058982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.018501075848,39.6031012883877,39.6027535323438,39.6030060446005,39.6026632166147,39.6029108169034,39.6025734621311,39.6028157543124,39.6024844595165,39.6027213111652,39.602397073035,39.6026294075271,39.6023154968319,39.6023924844496
1.04555555555556,64.9961918200967,30.000907203508,30.000039507696,30.0008907604226,30.0000392243471,30.0008734885389,30.0000392976132,30.0008553164018,30.000039335,30.0008356234462,30.0000377931131,30.0008113571543,30.0000280783772,30.0007683636821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.018374697125,39.6030641718441,39.6027180211817,39.6029692436677,39.6026279609664,39.6028743352335,39.6025384661125,39.6027795948236,39.602449725993,39.602685473945,39.6023625988393,39.6025938789994,39.6022812478431,39.6023578545167
1.04583333333333,64.9961811238191,30.0009028919605,30.000039224656,30.0008865444872,30.0000388582345,30.0008693682792,30.0000388514631,30.0008512929347,30.0000388147646,30.0008317039926,30.0000372189881,30.000807580581,30.0000275421474,30.0007649309935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.018248961265,39.6030272434393,39.6026826935137,39.6029326304012,39.6025928886458,39.6028380407336,39.6025036532195,39.6027436219872,39.6024151753625,39.6026498228486,39.6023283072977,39.6025585361129,39.6022471813941,39.6023234083172
1.04611111111111,64.996170558627,30.0008985933183,30.0000389427912,30.0008823411111,30.0000384938363,30.000865260246,30.0000384075414,30.0008472813688,30.0000382972337,30.0008277960933,30.0000366479396,30.0008038150398,30.0000270089094,30.0007615078273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.018123866197,39.6029905025695,39.6026475487397,39.6028962041952,39.6025579990498,39.6028019327959,39.602469022846,39.6027078351931,39.602380807016,39.6026143572644,39.6022941977985,39.6025233782539,39.6022132968702,39.602289145235
1.04638888888889,64.9961601238518,30.0008943075687,30.0000386620987,30.0008781502825,30.0000381311474,30.0008611644279,30.0000379658409,30.0008432816934,30.0000377823984,30.000823899738,30.0000360799573,30.0008000605213,30.0000264786526,30.0007580941785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.017999409852,39.6029539486318,39.6026125862604,39.6028599644445,39.6025232915758,39.6027660108132,39.6024345743868,39.6026722338326,39.6023466203454,39.6025790765814,39.602260269731,39.6024884048096,39.6021795936579,39.6022550646548
1.04666666666667,64.996149818827,30.0008900346993,30.0000383825756,30.0008739719893,30.0000377701629,30.0008570808137,30.0000375263546,30.0008392938974,30.0000372702498,30.0008200149164,30.0000355150309,30.0007963170165,30.0000259513666,30.0007546900419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.017875590167,39.602917581024,39.6025778054774,39.602823910545,39.6024887656226,39.6027302741794,39.6024003072375,39.6026368172974,39.6023126147435,39.6025439801897,39.6022265224853,39.6024536151681,39.6021460711442,39.6022211659626
1.04694444444444,64.9961396428881,30.0008857746972,30.0000381042189,30.0008698062195,30.0000374108777,30.0008530093917,30.0000370890755,30.00083531797,30.0000367607791,30.0008161416181,30.0000349531499,30.0007925845157,30.0000254270411,30.000751295412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.017752405079,39.6028813991449,39.6025432057932,39.6027880418932,39.6024544205896,39.6026947222892,39.6023662207947,39.6026015849803,39.6022787896042,39.6025090674803,39.6021929554527,39.6024190087186,39.6021127287177,39.6021874485451
1.04722222222222,64.9961295953732,30.0008815275496,30.0000378270257,30.0008656529608,30.0000370532867,30.0008489501504,30.0000366539966,30.0008313539001,30.0000362539774,30.0008122798325,30.000034394304,30.0007888630094,30.0000249056654,30.0007479102834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.017629852528,39.6028454023939,39.6025087866112,39.6027523578867,39.6024202558769,39.602659354538,39.6023323144557,39.6025665362751,39.6022451443223,39.6024743378451,39.6021595680253,39.602384584851,39.6020795657674,39.60215391179
1.0475,64.996119675622,30.0008772932435,30.0000375509931,30.000861512201,30.000036697385,30.0008449030781,30.0000362211109,30.0008274016763,30.0000357498358,30.0008084295488,30.0000338384829,30.000785152488,30.0000243872294,30.0007445346505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.017507930459,39.6028095901713,39.6024745473356,39.6027168579238,39.602386270886,39.6026241703222,39.602298587619,39.6025316705762,39.6022116782934,39.6024397906768,39.602126359596,39.6023503429562,39.6020465816836,39.6021205550862
1.04777777777778,64.9961098829768,30.0008730717656,30.0000372761181,30.0008573839275,30.0000363431675,30.0008408681627,30.0000357904113,30.0008234612873,30.0000352483456,30.0008045907562,30.0000332856762,30.0007814529417,30.0000238717224,30.0007411685076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.017386636818,39.6027739618784,39.6024404873715,39.6026815414036,39.6023524650189,39.6025891690391,39.6022650396839,39.602496987279,39.6021783909142,39.6024054253691,39.6020933295591,39.6023162824262,39.6020137758576,39.6020873778232
1.04805555555556,64.9961002167818,30.0008688631028,30.0000370023978,30.0008532681278,30.0000359906292,30.0008368453924,30.0000353618909,30.0008195327217,30.0000347494979,30.0008007634439,30.0000327358736,30.0007777643605,30.0000233591343,30.0007378118489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.017265969554,39.6027385169172,39.6024066061249,39.6026464077261,39.6023188376786,39.6025543500869,39.6022316700507,39.60246248578,39.6021452815822,39.6023712413166,39.6020604773095,39.6022824026537,39.6019811476816,39.6020543793918
1.04833333333333,64.9960906763834,30.0008646672417,30.0000367298293,30.0008491647891,30.0000356397652,30.0008328347549,30.0000349355427,30.0008156159678,30.0000342532839,30.0007969476007,30.0000321890648,30.0007740867344,30.0000228494546,30.0007344646683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.017145926619,39.6027032546904,39.6023729030027,39.6026114562923,39.6022853882692,39.6025197128644,39.6021984781204,39.6024281654763,39.6021123496961,39.6023372379148,39.6020278022432,39.6022487030324,39.6019486965487,39.6020215591837
1.04861111111111,64.9960812611302,30.0008604841687,30.0000364584096,30.0008450738987,30.0000352905703,30.0008288362381,30.0000345113598,30.0008117110139,30.0000337596949,30.0007931432154,30.0000316452396,30.0007704200534,30.000022342673,30.00073112696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.01702650597,39.6026681746018,39.6023393774126,39.6025766865039,39.6022521161954,39.6024852567718,39.6021654632953,39.6023940257662,39.6020795946552,39.6023034145602,39.6019953037573,39.6022151829571,39.6019164218533,39.6019889165915
1.04888888888889,64.9960719703728,30.0008563138703,30.0000361881358,30.0008409954434,30.0000349430396,30.0008248498295,30.0000340893352,30.0008078178482,30.000033268722,30.0007893502768,30.0000311043877,30.000766764307,30.0000218387791,30.0007277987175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.016907705564,39.6026332760559,39.6023060287634,39.6025420977635,39.6022190208631,39.6024509812096,39.6021326249783,39.6023600660485,39.6020470158601,39.6022697706502,39.6019629812496,39.6021818418233,39.6018843229904,39.6019564510089
1.04916666666667,64.996062803464,30.0008521563326,30.000035919005,30.0008369294104,30.0000345971681,30.0008208755167,30.0000336694619,30.0008039364586,30.0000327803564,30.0007855687735,30.0000305664989,30.0007631194851,30.0000213377628,30.0007244799348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.016789523362,39.6025985584582,39.6022728564646,39.6025076894745,39.6021861016789,39.6024168855797,39.6020999625735,39.6023262857234,39.6020146127122,39.602236305583,39.6019308341191,39.6021486790276,39.6018523993563,39.6019241618306
1.04944444444444,64.9960537597589,30.0008480115417,30.0000356510142,30.0008328757863,30.0000342529508,30.0008169132871,30.000033251733,30.0008000668332,30.0000322945896,30.0007817986939,30.000030031563,30.000759485577,30.0000208396137,30.0007211706053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.016671957329,39.6025640212147,39.6022398599267,39.6024734610415,39.6021533580506,39.6023829692846,39.6020674754859,39.6022926841917,39.6019823846139,39.602203018758,39.6018988617657,39.6021156939676,39.6018206503483,39.6018920484522
1.04972222222222,64.9960448386144,30.0008438794838,30.0000353841605,30.0008288345578,30.0000339103827,30.0008129631279,30.0000328361415,30.0007962089597,30.0000318114127,30.0007780400263,30.0000294995696,30.0007558625722,30.0000203443215,30.0007178707225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.016555005431,39.6025296637327,39.6022070385611,39.6024394118695,39.6021207893866,39.6023492317278,39.6020351631212,39.6022592608552,39.6019503309686,39.6021699095753,39.6018670635905,39.6020828860418,39.6017890753646,39.6018601102703
1.05,64.9960360393897,30.0008397601447,30.000035118441,30.0008248057115,30.0000335694588,30.0008090250263,30.0000324226807,30.0007923628258,30.0000313308169,30.0007742927592,30.0000289705088,30.00075225046,30.0000198518761,30.0007145802797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.016438665639,39.6024954854201,39.6021743917801,39.6024055413648,39.6020883950965,39.6023156723136,39.6020030248864,39.6022260151166,39.6019184511806,39.602136977436,39.6018354389953,39.6020502546496,39.6017576738044,39.6018283466827
1.05027777777778,64.9960273614462,30.0008356535101,30.0000348538527,30.0008207892339,30.0000332301742,30.0008050989694,30.0000320113434,30.0007885284191,30.0000308527937,30.0007705568805,30.0000284443702,30.0007486492296,30.0000193622671,30.0007112992703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.016322935926,39.6024614856858,39.6021419189969,39.6023718489344,39.6020561745908,39.6022822904475,39.6019710601893,39.6021929463796,39.6018867446553,39.6021042217423,39.601803987383,39.6020177991915,39.601726445068,39.601796757088
1.05055555555556,64.9960188041472,30.0008315595656,30.0000345903927,30.0008167851113,30.000032892524,30.000801184944,30.0000316021229,30.0007847057271,30.0000303773342,30.0007668323783,30.0000279211438,30.00074505887,30.0000188754845,30.0007080276874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.016207814269,39.6024276639394,39.6021096196257,39.6023383339861,39.6020241272807,39.6022490855355,39.6019392684387,39.6021600540488,39.6018552107989,39.6020716418971,39.6017727081576,39.6019855190689,39.6016953885568,39.601765340886
1.05083333333333,64.9960103668584,30.0008274782969,30.0000343280581,30.0008127933298,30.000032556503,30.000797282937,30.0000311950123,30.0007808947371,30.0000299044299,30.0007631192406,30.0000274008194,30.0007414793703,30.0000183915179,30.000704765524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.016093298646,39.6023940195916,39.6020774930816,39.6023049959289,39.6019922525787,39.6022160569848,39.6019076490443,39.6021273375298,39.6018238490188,39.6020392373045,39.601741600724,39.6019534136841,39.601664503673,39.6017340974773
1.05111111111111,64.9960020489473,30.0008234096894,30.0000340668459,30.0008088138757,30.0000322221064,30.0007933929352,30.0000307900046,30.0007770954364,30.0000294340721,30.0007594174551,30.0000268833868,30.0007379107192,30.0000179103574,30.0007015127729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.015979387039,39.6023605520538,39.6020455387804,39.6022718341723,39.601960549898,39.6021832042035,39.6018762014167,39.6020947962288,39.6017926587232,39.6020070073694,39.6017106644882,39.6019214824405,39.6016337898201,39.6017030262636
1.05138888888889,64.9959938497837,30.0008193537283,30.0000338067533,30.0008048467349,30.0000318893292,30.000789514925,30.000030387093,30.0007733078121,30.000028966252,30.0007557270095,30.0000263688361,30.0007343529056,30.0000174319926,30.0006982694271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.015866077435,39.6023272607385,39.6020137561393,39.6022388481272,39.6019290186528,39.6021505266005,39.6018449249678,39.6020624295535,39.6017616393215,39.6019749514977,39.6016798988571,39.6018897247424,39.6016032464023,39.6016721266478
1.05166666666667,64.9959857687395,30.0008153103988,30.0000335477772,30.0008008918932,30.0000315581665,30.000785648893,30.0000299862707,30.0007695318512,30.0000285009611,30.0007520478915,30.0000258571571,30.0007308059181,30.0000169564136,30.0006950354792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.015753367822,39.6022941450587,39.601982144576,39.6022060372049,39.6018976582583,39.6021180235858,39.6018138191101,39.6020302369122,39.6017307902239,39.6019430690963,39.6016493032387,39.6018581399952,39.6015728728252,39.6016413980335
1.05194444444444,64.9959778051886,30.0008112796861,30.0000332899147,30.0007969493364,30.0000312286133,30.0007817948256,30.0000295875307,30.0007657675407,30.0000280381908,30.0007483800886,30.0000253483397,30.0007272697452,30.0000164836102,30.0006918109217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.015641256191,39.6022612044288,39.6019507035093,39.6021734008179,39.6018664681307,39.6020856945701,39.6017828832574,39.6019982177141,39.6017001108417,39.6019113595731,39.601618877042,39.6018267276052,39.6015426684951,39.6016108398257
1.05222222222222,64.995969958507,30.0008072615751,30.000033033163,30.0007930190503,30.0000309006646,30.000777952709,30.0000291908663,30.0007620148673,30.0000275779324,30.0007447235881,30.0000248423739,30.0007237443755,30.0000160135722,30.0006885957473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.015529740537,39.6022284382637,39.601919432359,39.6021409383796,39.6018354476871,39.6020535389653,39.6017521168242,39.6019663713695,39.6016696005872,39.6018798223368,39.601588619677,39.6017954869796,39.6015126328197,39.6015804514302
1.0525,64.9959622280731,30.0008032560506,30.0000327775191,30.0007891010203,30.0000305743156,30.0007741225293,30.0000287962705,30.0007582738179,30.0000271201774,30.0007410783772,30.0000243392498,30.0007202297971,30.0000155462897,30.0006853899483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.015418818857,39.6021958459794,39.6018883305457,39.6021086493043,39.6018045963456,39.6020215561841,39.601721519226,39.6019346972897,39.6016392588736,39.6018484567973,39.6015585305548,39.6017644175268,39.6014827652074,39.6015502322537
1.05277777777778,64.9959546132668,30.0007992630975,30.00003252298,30.0007851952318,30.0000302495613,30.0007703042727,30.0000284037367,30.0007545443789,30.0000266649171,30.0007374444433,30.0000238389571,30.0007167259984,30.0000150817527,30.0006821935169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.015308489154,39.6021634269927,39.6018573974911,39.6020765330072,39.6017739135251,39.6019897456401,39.6016910898797,39.6019031948868,39.6016090851153,39.6018172623654,39.6015286090874,39.601733518656,39.6014530650678,39.6015201817044
1.05305555555556,64.9959471134707,30.0007952827003,30.0000322695429,30.0007813016703,30.0000299263969,30.0007664979251,30.0000280132579,30.0007508265369,30.000026212143,30.0007338217733,30.0000233414861,30.0007132329676,30.0000146199509,30.0006790064453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.01519874943,39.6021311807214,39.6018266326178,39.6020445889043,39.6017433986458,39.6019581067478,39.6016608282027,39.601871863574,39.6015790787275,39.6017862384528,39.601498854688,39.6017027897776,39.6014235318117,39.6014902991911
1.05333333333333,64.9959397280691,30.0007913148436,30.0000320172048,30.000777420321,30.0000296048172,30.0007627034723,30.0000276248274,30.0007471202783,30.0000257618466,30.0007302103543,30.0000228468266,30.0007097506926,30.0000141608746,30.0006758287256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.015089597694,39.6020991065841,39.6017960353494,39.6020128164128,39.6017130511285,39.601926638923,39.6016307336135,39.6018407027655,39.6015492391267,39.6017553844722,39.6014692667706,39.6016722303029,39.6013941648506,39.6014605841238
1.05361111111111,64.9959324564485,30.0007873595118,30.0000317659628,30.0007735511689,30.0000292848176,30.0007589209,30.0000272384383,30.0007434255894,30.0000253140193,30.0007266101731,30.0000223549688,30.0007062791613,30.0000137045137,30.0006726603498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.014981031955,39.6020672040004,39.6017656051102,39.6019812149507,39.6016828703953,39.601895341582,39.6016008055319,39.6018097118762,39.6015195657301,39.6017246998374,39.6014398447505,39.6016418396441,39.6013649635974,39.6014310359137
1.05388888888889,64.9959252979974,30.0007834166893,30.0000315158139,30.0007696941991,30.000028966393,30.0007551501939,30.000026854084,30.0007397424563,30.0000248686526,30.0007230212165,30.0000218659027,30.0007028183617,30.0000132508581,30.0006695013097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.014873050227,39.6020354723908,39.6017353413259,39.601949783937,39.6016528558692,39.6018642141423,39.6015710433784,39.6017788903223,39.6014900579561,39.6016941839632,39.6014105880439,39.6016116172146,39.6013359274658,39.6014016539728
1.05416666666667,64.9959182521066,30.0007794863602,30.0000312667552,30.0007658493965,30.0000286495385,30.0007513913396,30.0000264717575,30.0007360708652,30.000024425738,30.0007194434711,30.0000213796184,30.0006993682815,30.0000127998981,30.0006663515971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.014765650527,39.6020039111769,39.6017052434228,39.6019185227914,39.601623006974,39.6018332560224,39.6015414465746,39.6017482375208,39.6014607152241,39.6016638362652,39.6013814960681,39.6015815624288,39.6013070558709,39.6013724377142
1.05444444444444,64.9959113181687,30.0007755685088,30.0000310187839,30.0007620167459,30.0000283342494,30.0007476443224,30.0000260914523,30.000732410802,30.000023985267,30.0007158769236,30.000020896106,30.0006959289082,30.0000123516236,30.0006632112036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.014658830875,39.6019725197808,39.6016753108284,39.6018874309348,39.6015933231348,39.6018024666416,39.6015120145431,39.6017177528898,39.6014315369545,39.6016336561602,39.6013525682413,39.6015516747019,39.6012783482284,39.6013433865523
1.05472222222222,64.9959044955785,30.0007716631189,30.0000307718969,30.0007581962321,30.0000280205206,30.0007439091277,30.0000257131614,30.0007287622526,30.000023547231,30.0007123215604,30.0000204153556,30.0006925002296,30.0000119060247,30.0006600801209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.014552589295,39.6019412976259,39.6016455429709,39.601856507789,39.6015638037773,39.6017718454203,39.6014827467076,39.6016874358482,39.6014025225688,39.601603643066,39.6013238039829,39.6015219534503,39.6012498039554,39.6013144999022
1.055,64.9958977837328,30.0007677701746,30.0000305260914,30.0007543878396,30.0000277083473,30.0007401857407,30.0000253368782,30.0007251252029,30.0000231116217,30.0007087773679,30.0000199373573,30.0006890822329,30.0000114630916,30.0006569583404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.014446923813,39.6019102441365,39.6016159392798,39.6018257527768,39.6015344483286,39.6017413917798,39.6014536424926,39.601657285816,39.6013736714894,39.6015737964012,39.6012952027134,39.6014923980915,39.60122142247,39.6012857771804
1.05527777777778,64.9958911820307,30.0007638896596,30.0000302813645,30.0007505915529,30.0000273977246,30.0007364741465,30.0000249625959,30.0007214996385,30.0000226784307,30.0007052443324,30.0000194621013,30.0006856749056,30.0000110228144,30.0006538458534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.014341832458,39.6018793587376,39.6015864991854,39.6017951653217,39.6015052562165,39.6017111051424,39.6014247013237,39.6016273022144,39.60134498314,39.6015441155857,39.6012667638541,39.6014630080439,39.6011932031913,39.6012572178043
1.05555555555556,64.9958846898729,30.0007600215577,30.0000300377132,30.0007468073565,30.0000270886476,30.0007327743303,30.0000245903078,30.000717885545,30.0000222476493,30.0007017224401,30.0000189895778,30.000682278235,30.0000105851832,30.0006507426512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.014237313264,39.6018486408553,39.601557222119,39.6017647448485,39.60147622687,39.6016809849315,39.6013959226278,39.6015974844651,39.6013164569449,39.6015146000401,39.6012384868276,39.6014337827269,39.6011651455397,39.6012288211922
1.05583333333333,64.9958783066626,30.0007561658524,30.0000297951345,30.0007430352347,30.0000267811115,30.0007290862768,30.0000242200073,30.000714282908,30.0000218192693,30.000698211677,30.0000185197769,30.0006788922082,30.0000101501882,30.0006476487251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.014133364267,39.6018180899168,39.6015281075128,39.6017344907827,39.601447359719,39.6016510305711,39.6013673058324,39.6015678319913,39.6012880923299,39.6014852491863,39.6012103710576,39.601404721561,39.6011372489363,39.6012005867639
1.05611111111111,64.9958720318048,30.0007523225273,30.0000295536257,30.0007392751716,30.0000264751115,30.000725409971,30.0000238516875,30.0007106917128,30.0000213932823,30.0006947120293,30.0000180526889,30.0006755168122,30.0000097178197,30.0006445640661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.014029983507,39.60178770535,39.6014991548002,39.601704402551,39.6014186541943,39.6016212414866,39.6013388503663,39.6015383442169,39.6012598887215,39.601456062447,39.6011824159686,39.6013758239677,39.6011095128036,39.6011725139398
1.05638888888889,64.9958658647066,30.0007484915659,30.0000293131838,30.0007355271515,30.0000261706426,30.0007217453977,30.0000234853419,30.0007071119448,30.0000209696798,30.0006912234827,30.0000175883039,30.0006721520342,30.0000092880677,30.0006414886651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.013927169026,39.6017574865838,39.6014703634154,39.6016744795808,39.601390109728,39.6015916171042,39.6013105556591,39.6015090205669,39.6012318455475,39.6014270392461,39.6011546209863,39.6013470893696,39.6010819365651,39.6011446021417
1.05666666666667,64.9958598047771,30.0007446729513,30.0000290738058,30.0007317911584,30.0000258677,30.0007180925414,30.0000231209637,30.0007035435891,30.0000205484534,30.0006877460232,30.0000171266123,30.0006687978609,30.0000088609226,30.0006384225131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.01382491887,39.6017274330481,39.6014417327936,39.6016447213006,39.601361725753,39.601562156851,39.6012824211418,39.6014798604672,39.6012039622365,39.6013981790084,39.6011269855375,39.6013185171903,39.6010545196452,39.6011168507924
1.05694444444444,64.9958538514277,30.000740866667,30.0000288354888,30.0007280671761,30.0000255662789,30.0007144513867,30.0000227585462,30.000699986631,30.0000201295949,30.0006842796365,30.0000166676043,30.0006654542792,30.0000084363746,30.0006353656009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.013723231089,39.6016975441737,39.6014132623712,39.60161512714,39.6013335017032,39.6015328601554,39.6012544462461,39.601450863345,39.6011762382185,39.6013694811597,39.6010995090501,39.6012901068544,39.6010272614697,39.6010892593157
1.05722222222222,64.9958480040715,30.0007370726959,30.00002859823,30.0007243551885,30.0000252663744,30.0007108219181,30.0000223980829,30.0006964410554,30.0000197130958,30.0006808243082,30.0000162112702,30.0006621212759,30.000008014414,30.0006323179191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.013622103737,39.6016678193926,39.6013849515854,39.6015856965294,39.6013054370136,39.6015037264465,39.6012266304048,39.6014220286281,39.6011486729242,39.601340945127,39.601072190953,39.6012618577876,39.6010001614653,39.6010618271366
1.0575,64.9958422621237,30.0007332910212,30.0000283620264,30.0007206551794,30.0000249679818,30.00070720412,30.0000220395671,30.0006929068474,30.0000192989478,30.0006773800238,30.0000157576002,30.0006587988375,30.000007595031,30.0006292794585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.013521534868,39.6016382581374,39.6013567998744,39.6015564289003,39.6012775311202,39.6014747551545,39.6011989730519,39.6013933557458,39.6011212657856,39.6013125703382,39.6010450306762,39.6012337694166,39.6009732190599,39.6010345536811
1.05777777777778,64.9958366250018,30.0007295216257,30.0000281268751,30.0007169671323,30.0000246710961,30.0007035979766,30.0000216829921,30.0006893839917,30.0000188871427,30.0006739467688,30.0000153065848,30.0006554869506,30.000007178216,30.0006262502095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.013421522542,39.6016088598418,39.6013288066774,39.601527323685,39.60124978346,39.6014459457105,39.6011714736222,39.6013648441279,39.6010940162355,39.6012843562222,39.6010180276508,39.6012058411693,39.6009464336822,39.6010074383763
1.05805555555556,64.9958310921249,30.0007257644924,30.0000278927733,30.000713291031,30.0000243757127,30.0007000034722,30.0000213283512,30.0006858724731,30.000018477672,30.0006705245287,30.0000148582142,30.0006521856016,30.0000067639594,30.0006232301625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.013322064823,39.6015796239407,39.6013009714349,39.6014983803171,39.6012221934712,39.6014172975469,39.6011441315518,39.6013364932055,39.6010669237081,39.601256302209,39.6009911813089,39.6011780724745,39.6009198047625,39.6009804806504
1.05833333333333,64.9958256629145,30.0007220196041,30.0000276597179,30.0007096268588,30.0000240818266,30.0006964205908,30.000020975638,30.0006823722764,30.0000180705276,30.0006671132886,30.0000144124787,30.000648894777,30.0000063522514,30.000620219308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.013223159776,39.6015505498696,39.601273293588,39.6014695982308,39.6011947605927,39.6013888100968,39.6011169462776,39.6013083024109,39.6010399876384,39.6012284077297,39.6009644910837,39.601150462762,39.6008933317317,39.6009536799328
1.05861111111111,64.9958203367939,30.0007182869433,30.0000274277061,30.0007059745991,30.000023789433,30.0006928493165,30.0000206248458,30.0006788833861,30.0000176657011,30.0006637130339,30.0000139693689,30.000645614463,30.0000059430824,30.0006172176361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.013124805471,39.6015216370653,39.6012457725789,39.6014409768616,39.6011674842646,39.6013604827944,39.6010899172377,39.601280271177,39.6010132074626,39.6012006722164,39.6009379564096,39.6011230114629,39.6008670140222,39.6009270356537
1.05888888888889,64.9958151131885,30.0007145664927,30.0000271967351,30.0007023342353,30.0000234985272,30.0006892896332,30.000020275968,30.0006754057867,30.0000172631843,30.0006603237495,30.000013528875,30.0006423446458,30.0000055364429,30.000614225137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.013026999981,39.6014928849653,39.6012184078511,39.6014125156458,39.6011403639282,39.6013323150749,39.6010630438712,39.601252398938,39.6009865826179,39.6011730951022,39.600911576722,39.6010957180092,39.6008408510672,39.6009005472448
1.05916666666667,64.9958099915257,30.0007108582348,30.0000269668018,30.0006987057504,30.0000232091044,30.0006857415247,30.000019928998,30.0006719394627,30.000016862969,30.0006569454207,30.0000130909875,30.0006390853115,30.0000051323232,30.0006112418009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.012929741383,39.6014642930083,39.6011911988489,39.6013842140209,39.6011133990255,39.6013043063747,39.6010363256184,39.6012246851292,39.6009601125425,39.6011456758212,39.6008853514573,39.6010685818339,39.6008148423012,39.6008742141385
1.05944444444444,64.9958049712349,30.000707162152,30.0000267379034,30.0006950891278,30.0000229211598,30.0006822049749,30.0000195839292,30.0006684843984,30.0000164650469,30.0006535780322,30.0000126556968,30.0006358364463,30.0000047307138,30.0006082676177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.012833027755,39.6014358606339,39.6011641450175,39.6013560714253,39.6010865889998,39.6012764561309,39.6010097619204,39.6011971291867,39.600933796676,39.6011184138087,39.6008592800532,39.6010416023712,39.6007889871597,39.6008480357687
1.05972222222222,64.9958000517474,30.0007034782266,30.000026510037,30.0006914843503,30.0000226346886,30.0006786799673,30.0000192407551,30.000665040578,30.0000160694098,30.000650221569,30.0000122229933,30.000632598036,30.0000043316051,30.0006053025773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.012736857182,39.6014075872826,39.6011372458033,39.6013280872984,39.6010599332954,39.6012487637819,39.6009833522195,39.6011697305478,39.6009076344588,39.601091308501,39.6008333619484,39.6010147790563,39.6007632850794,39.6008220115701
1.06,64.9957952324968,30.0006998064409,30.0000262831997,30.000687891401,30.0000223496861,30.0006751664855,30.0000188994692,30.0006616079858,30.0000156760495,30.0006468760159,30.0000117928676,30.0006293700665,30.0000039349877,30.0006023466695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.012641227749,39.6013794723961,39.6011105006538,39.6013002610805,39.6010334313575,39.6012212287669,39.6009570959591,39.6011424886507,39.6008816253322,39.6010643593354,39.6008075965826,39.6009881113255,39.6007377354981,39.6007961409785
1.06027777777778,64.9957905129184,30.000696146777,30.0000260573886,30.0006843102626,30.0000220661474,30.0006716645132,30.0000185600649,30.0006581866058,30.0000152849579,30.0006435413576,30.0000113653101,30.0006261525236,30.0000035408519,30.0005993998842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.012546137548,39.6013515154169,39.6010839090173,39.601272592213,39.6010070826325,39.6011938505263,39.6009309925836,39.6011154029349,39.6008557687391,39.6010375657503,39.6007819833967,39.6009615986162,39.6007123378546,39.6007704234311
1.06055555555556,64.9957858924496,30.000692499217,30.0000258326008,30.0006807409181,30.0000217840678,30.0006681740336,30.0000182225357,30.000654776422,30.0000148961267,30.0006402175787,30.0000109403113,30.000622945393,30.0000031491884,30.0005964622109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.01245158467,39.6013237157886,39.6010574703433,39.6012450801384,39.6009808865677,39.6011666285015,39.6009050415384,39.6010884728407,39.600830064123,39.6010109271851,39.6007565218327,39.6009352403668,39.6006870915889,39.6007448583659
1.06083333333333,64.9957813705298,30.0006888637429,30.0000256088334,30.00067718335,30.0000215034426,30.0006646950302,30.000017886875,30.0006513774184,30.0000145095479,30.0006369046637,30.0000105178618,30.0006197486604,30.0000027599876,30.0005935336392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.012357567214,39.6012960729556,39.6010311840822,39.6012177243001,39.6009548426117,39.6011395621348,39.6008792422702,39.6010616978095,39.6008045109288,39.6009844430804,39.6007312113336,39.6009090360168,39.6006619961422,39.6007194452223
1.06111111111111,64.9957769466004,30.0006852403366,30.0000253860836,30.000673637541,30.0000212242671,30.0006612274861,30.0000175530764,30.0006479895788,30.0000141252132,30.0006336025972,30.000010097952,30.0006165623113,30.0000023732401,30.0005906141586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.01226408328,39.6012685863637,39.6010050496856,39.6011905241427,39.6009289502139,39.6011126508697,39.6008535942265,39.6010350772838,39.6007791086023,39.6009581128777,39.6007060513437,39.6008829850069,39.6006370509566,39.6006941834404
1.06138888888889,64.9957726201047,30.0006816289799,30.0000251643484,30.0006701034737,30.0000209465364,30.0006577713846,30.0000172211333,30.000644612887,30.0000137431146,30.0006303113635,30.0000096805727,30.0006133863313,30.0000019889366,30.0005877037586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.012171130971,39.6012412554594,39.600979066606,39.6011634791114,39.6009032088248,39.6010858941505,39.600828096856,39.6010086107071,39.6007538565905,39.6009319360197,39.6006810413082,39.6008570867787,39.6006122554756,39.6006690724619
1.06166666666667,64.9957683904881,30.0006780296545,30.0000249436249,30.0006665811305,30.0000206702459,30.0006543267088,30.0000168910394,30.0006412473267,30.000013363244,30.0006270309469,30.0000092657143,30.0006102207056,30.0000016070675,30.0005848024284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.012078708395,39.6012140796902,39.6009532342971,39.6011365886529,39.6008776178962,39.601059291423,39.6008027496085,39.600982297524,39.6007287543413,39.6009059119501,39.6006561806735,39.600831340775,39.6005876091437,39.6006441117292
1.06194444444444,64.9957642571979,30.0006744423422,30.0000247239104,30.0006630704937,30.0000203953908,30.0006508934416,30.0000165627881,30.0006378928814,30.0000129855933,30.0006237613317,30.0000088533674,30.0006070654197,30.0000012276235,30.0005819101574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.011986813662,39.6011870585047,39.6009275522133,39.6011098522147,39.6008521768806,39.6010328421335,39.6007775519349,39.6009561371802,39.6007038013041,39.6008800401137,39.6006314688872,39.6008057464396,39.6005631114064,39.6006193006862
1.06222222222222,64.9957602196834,30.0006708670245,30.0000245052018,30.0006595715457,30.0000201219664,30.0006474715661,30.0000162363729,30.0006345495348,30.0000126101544,30.000620502502,30.0000084435227,30.0006039204588,30.0000008505953,30.0005790269346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.011895444887,39.6011601913525,39.6009020198104,39.6010832692452,39.6008268852317,39.6010065457296,39.6007525032869,39.6009301291223,39.6006789969289,39.6008543199564,39.6006069053978,39.6007803032176,39.6005387617105,39.6005946387776
1.0625,64.9957562773958,30.0006673036829,30.0000242874963,30.0006560842687,30.0000198499681,30.0006440610651,30.0000159117875,30.0006312172702,30.0000122369193,30.000617254442,30.0000080361709,30.000600785808,30.0000004759735,30.0005761527492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.011804600188,39.6011334776843,39.6008766365451,39.6010568391942,39.6008017424044,39.6009804016601,39.6007276031178,39.6009042727981,39.6006543406672,39.6008287509251,39.6005824896551,39.6007550105549,39.6005145595039,39.6005701254494
1.06277777777778,64.9957524297884,30.0006637522989,30.0000240707911,30.0006526086449,30.000019579391,30.0006406619214,30.0000155890253,30.0006278960712,30.0000118658798,30.0006140171355,30.0000076313025,30.0005976614525,30.0000001037487,30.0005732875902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.011714277686,39.6011069169516,39.6008514018753,39.6010305615121,39.6007767478545,39.6009544093745,39.6007028508814,39.6008785676565,39.6006298319713,39.6008033324678,39.60055822111,39.6007298678986,39.6004905042355,39.6005457601487
1.06305555555556,64.9957486763163,30.0006602128538,30.0000238550832,30.0006491446562,30.0000193102305,30.0006372741176,30.00001526808,30.0006245859209,30.0000114970281,30.0006107905667,30.0000072289083,30.0005945473774,29.9999997339118,30.0005704314465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.011624475506,39.6010805086071,39.6008263152596,39.6010044356508,39.6007519010389,39.6009285683236,39.6006782460331,39.6008530131472,39.6006054702949,39.6007780640336,39.6005340992143,39.600704874697,39.6004665953555,39.6005215423237
1.06333333333333,64.9957450164368,30.0006566853289,30.0000236403698,30.0006456922847,30.000019042482,30.0006338976366,30.0000149489452,30.0006212868026,30.000011130356,30.0006075747193,30.0000068289789,30.0005914435675,29.9999993664533,30.000567584307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.011535191777,39.6010542521044,39.600801376158,39.6009784610627,39.6007272014157,39.6009028779592,39.600653788029,39.6008276087213,39.6005812550925,39.6007529450727,39.6005101234213,39.6006800303995,39.6004428323153,39.6004974714237
1.06361111111111,64.9957414496088,30.0006531697054,30.000023426648,30.0006422515124,30.0000187761407,30.0006305324607,30.0000146316143,30.0006179986995,30.0000107658556,30.0006043695771,30.0000064315051,30.0005883500078,29.9999990013641,30.0005647461605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.011446424629,39.6010281468983,39.6007765840313,39.6009526372017,39.6007026484439,39.6008773377341,39.6006294763266,39.6008023538308,39.6005571858198,39.6007279750364,39.600486293185,39.6006553344564,39.6004192145671,39.6004735468993
1.06388888888889,64.9957379752935,30.0006496659643,30.000023213915,30.000638822321,30.0000185112019,30.0006271785725,30.0000143160812,30.0006147215947,30.0000104035189,30.0006011751239,30.0000060364776,30.0005852666831,29.9999986386349,30.0005619169956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.011358172199,39.6010021924444,39.6007519383417,39.6009269635225,39.6006782415836,39.6008519471022,39.6006053103841,39.6007772479288,39.6005332619339,39.600703153377,39.6004626079609,39.6006307863192,39.6003957415646,39.6004497682019
1.06416666666667,64.9957345929538,30.0006461740869,30.0000230021678,30.0006354046923,30.000018247661,30.0006238359544,30.0000140023393,30.0006114554712,30.000010043338,30.0005979913433,30.0000056438872,30.0005821935781,29.9999982782565,30.0005590968011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.011270432626,39.6009763881995,39.600727438552,39.6009014394809,39.600653980296,39.6008267055184,39.6005812896613,39.6007522904695,39.6005094828924,39.600678479548,39.6004390672053,39.6006063854407,39.6003724127623,39.6004261347844
1.06444444444444,64.9957313020546,30.000642694054,30.0000227914037,30.0006319986081,30.0000179855134,30.0006205045889,30.0000136903824,30.000608200312,30.0000096853049,30.0005948182189,30.0000052537247,30.0005791306775,29.9999979202197,30.0005562855654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.011183204052,39.6009507336214,39.6007030841264,39.6008760645337,39.6006298640435,39.6008016124388,39.6005574136186,39.600727480908,39.6004858481547,39.6006539530038,39.6004156703759,39.6005821312744,39.6003492276163,39.6004026461007
1.06472222222222,64.995728102063,30.0006392258466,30.0000225816197,30.0006286040499,30.0000177247543,30.000617184458,30.000013380204,30.0006049560999,30.0000093294116,30.0005916557343,30.0000048659808,30.0005760779659,29.9999975645153,30.0005534832772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.011096484623,39.6009252281688,39.6006788745301,39.6008508381389,39.6006058922895,39.6007766673204,39.6005336817178,39.6007028187008,39.6004623571808,39.6006295732002,39.6003924169314,39.6005580232754,39.6003261855834,39.6003793016057
1.065,64.9957249924475,30.0006357694455,30.000022372813,30.0006252209993,30.0000174653791,30.0006138755441,30.0000130717978,30.0006017228177,30.0000089756503,30.0005885038727,30.0000044806464,30.0005730354279,29.9999972111342,30.0005506899247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.011010272489,39.6008998713017,39.6006548092293,39.6008257597555,39.6005820644983,39.6007518696214,39.6005100934217,39.6006783033052,39.6004390094321,39.6006053395938,39.6003693063316,39.6005340608994,39.6003032861218,39.6003561007557
1.06527777777778,64.9957219726791,30.0006323248314,30.0000221649808,30.0006218494378,30.0000172073833,30.0006105778293,30.0000127651575,30.0005985004482,30.0000086240131,30.0005853626177,30.0000040977122,30.0005700030479,29.9999968600672,30.0005479054963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.010924565803,39.6008746624808,39.6006308876912,39.6008008288434,39.6005583801355,39.600727218801,39.6004866481942,39.6006539341797,39.6004158043709,39.6005812516425,39.6003463380375,39.6005102436037,39.6002805286906,39.6003330430079
1.06555555555556,64.9957190422303,30.0006288919852,30.0000219581201,30.0006184893469,30.000016950762,30.0006072912957,30.0000124602768,30.0005952889741,30.000008274492,30.0005822319526,30.0000037171693,30.0005669808104,29.9999965113052,30.0005451299803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.010839362723,39.6008496011681,39.6006071093843,39.6007760448636,39.6005348386678,39.6007027143194,39.6004633455004,39.6006297107839,39.6003927414608,39.6005573088051,39.6003235115112,39.6004865708463,39.6002579127505,39.6003101278207
1.06583333333333,64.9957162005759,30.0006254708873,30.0000217522281,30.0006151407078,30.0000166955108,30.0006040159252,30.0000121571494,30.0005920883779,30.0000079270792,30.0005791118605,30.0000033390083,30.0005639686996,29.9999961648391,30.0005423633649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.010754661409,39.6008246868266,39.600583473778,39.6007514072783,39.6005114395628,39.600678355638,39.6004401848064,39.6006056325784,39.6003698201664,39.6005335105418,39.6003008262159,39.6004630420865,39.6002354377628,39.6002873546538
1.06611111111111,64.9957134471922,30.0006220615185,30.0000215473021,30.0006118035018,30.0000164416251,30.0006007516999,30.0000118557689,30.0005888986422,30.0000075817669,30.0005760023247,30.0000029632203,30.0005609666999,29.9999958206599,30.0005396056383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.010670460024,39.6007999189202,39.6005599803427,39.6007269155507,39.6004881822893,39.6006541422192,39.6004171655793,39.600581699025,39.6003470399536,39.6005098563135,39.6002782816159,39.6004396567848,39.6002131031903,39.6002647229678
1.06638888888889,64.9957107815577,30.0006186638591,30.000021343339,30.0006084777102,30.0000161891001,30.0005974986015,30.0000115561291,30.0005857197495,30.0000072385473,30.0005729033283,30.0000025897962,30.0005579747955,29.9999954787585,30.0005368567884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.010586756736,39.600775296914,39.6005366285501,39.6007025691449,39.6004650663173,39.6006300735266,39.6003942872876,39.6005579095866,39.6003244002891,39.6004863455825,39.6002558771769,39.6004164144026,39.600190908497,39.6002422322248
1.06666666666667,64.9957082031528,30.0006152778896,30.0000211403362,30.0006051633141,30.0000159379312,30.0005942566118,30.0000112582237,30.0005825516822,30.0000068974124,30.0005698148544,30.0000022187268,30.0005549929705,29.9999951391259,30.0005341168033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.010503549717,39.6007508202742,39.6005134178727,39.6006783675264,39.6004420911177,39.6006061490246,39.6003715494006,39.6005342637269,39.600301900641,39.6004629778122,39.6002336123655,39.6003933144027,39.6001688531478,39.6002198818876
1.06694444444444,64.9957057114596,30.0006119035903,30.0000209382906,30.0006018602945,30.000015688114,30.0005910257127,30.0000109620465,30.0005793944226,30.0000065583545,30.0005667368858,30.0000018500031,30.0005520212091,29.999994801753,30.000531385671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.010420837142,39.6007264884677,39.6004903477844,39.6006543101614,39.6004192561626,39.600582368179,39.6003489513889,39.6005107609111,39.6002795404785,39.600439752467,39.6002114866494,39.6003703562487,39.6001469366088,39.6001976714206
1.06722222222222,64.9957033059625,30.0006085409417,30.0000207371996,30.0005985686326,30.0000154396438,30.0005878058857,30.0000106675911,30.0005762479531,30.0000062213659,30.0005636694056,30.0000014836162,30.0005490594951,29.9999944666309,30.0005286633791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.010338617189,39.6007023009629,39.6004674177599,39.6006303965173,39.6003965609251,39.6005587304564,39.6003264927242,39.6004874006053,39.6002573192718,39.6004166690123,39.6001894994976,39.6003475394055,39.6001251583475,39.6001756002889
1.0675,64.9957009861474,30.0006051899238,30.0000205370603,30.0005952883092,30.0000151925161,30.0005845971125,30.0000103748514,30.0005731122558,30.0000058864387,30.0005606123966,30.0000011195569,30.0005461078126,29.9999941337506,30.0005259499157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.01025688804,39.6006782572289,39.6004446272751,39.6006066260627,39.6003740048795,39.6005352353247,39.6003041728792,39.6004641822766,39.6002352364923,39.600393726915,39.6001676503801,39.6003248633392,39.6001035178323,39.6001536679592
1.06777777777778,64.9956987515024,30.0006018505169,30.0000203378698,30.0005920193053,30.0000149467261,30.0005813993747,30.0000100838212,30.0005699873128,30.0000055535652,30.0005575658416,30.0000007578164,30.0005431661456,29.9999938031032,30.0005232452683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.010175647882,39.6006543567362,39.600421975807,39.6005829982671,39.6003515875012,39.6005118822528,39.6002819913278,39.6004411053934,39.6002132916125,39.6003709256426,39.6001459387682,39.6003023275169,39.6000820145329,39.600131873899
1.06805555555556,64.9956966015171,30.000598522701,30.0000201396252,30.0005887616017,30.0000147022695,30.0005782126536,30.0000097944942,30.0005668731064,30.0000052227376,30.0005545297234,30.0000003983855,30.0005402344777,29.9999934746797,30.0005205494247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.010094894903,39.6006305989559,39.6003994628337,39.6005595126012,39.6003293082666,39.6004886707106,39.600259947545,39.6004181694251,39.600191484106,39.6003482646641,39.6001243641342,39.6002799314068,39.60006064792,39.6001102175771
1.06833333333333,64.9956945356835,30.0005952064563,30.0000199423239,30.000585515179,30.0000144591415,30.0005750369308,30.0000095068643,30.0005637696184,30.0000048939483,30.0005515040245,30.0000000412555,30.0005373127929,29.9999931484712,30.0005178623724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.010014627297,39.6006069833607,39.6003770878342,39.6005361685366,39.6003071666533,39.6004656001693,39.600238041007,39.6003953738422,39.6001698134478,39.6003257434496,39.6001029259516,39.6002576744783,39.6000394174657,39.6000886984636
1.06861111111111,64.9956925534951,30.0005919017627,30.0000197459629,30.0005822800181,30.0000142173378,30.0005718721876,30.0000092209251,30.000560676831,30.0000045671895,30.0005484887278,29.9999996864174,30.0005344010747,29.9999928244689,30.0005151840989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.009934843261,39.6005835094239,39.6003548502888,39.6005129655462,39.60028516214,39.6004426701009,39.6002162711909,39.6003727181162,39.6001482791136,39.60030336147,39.6000816236951,39.600235556202,39.6000183226431,39.6000673160294
1.06888888888889,64.9956906544475,30.0005886086001,30.0000195505394,30.0005790560996,30.0000139768537,30.0005687184053,30.0000089366707,30.000557594726,30.0000042424535,30.0005454838156,29.9999993338622,30.000531499307,29.9999925026639,30.0005125145918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.009855540994,39.60056017662,39.6003327496789,39.6004899031037,39.6002632942064,39.6004198799788,39.6001946375751,39.6003502017199,39.6001268805805,39.6002811181977,39.6000604568406,39.6002135760495,39.5999973629265,39.600046069747
1.06916666666667,64.995688838038,30.0005853269484,30.0000193560506,30.0005758434041,30.0000137376846,30.0005655755651,30.0000086540947,30.0005545232852,30.0000039197327,30.0005424892705,29.9999989835811,30.0005286074732,29.9999921830472,30.0005098538385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.009776718702,39.6005369844248,39.6003107854867,39.6004669806842,39.6002415623335,39.6003972292772,39.6001731396391,39.6003278241272,39.6001056173268,39.6002590131059,39.6000394248649,39.6001917334935,39.5999765377913,39.6000249590897
1.06944444444444,64.9956871037659,30.0005820567874,30.0000191624937,30.000572641912,30.0000134998262,30.0005624436483,30.0000083731911,30.0005514624905,30.0000035990195,30.000539505075,29.9999986355651,30.000525725557,29.9999918656103,30.0005072018261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.009698374592,39.6005139323148,39.6002889571959,39.6004441977637,39.6002199660032,39.6003747174717,39.6001517768635,39.600305584813,39.6000844888317,39.6002370456691,39.6000185272461,39.6001700280081,39.5999558467142,39.6000039835321
1.06972222222222,64.9956854511323,30.0005787980969,30.0000189698658,30.0005694516039,30.0000132632737,30.0005593226359,30.0000080939537,30.0005484123236,30.000003280306,30.0005365312115,29.9999982898056,30.0005228535418,29.9999915503441,30.0005045585422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.009620506876,39.6004910197679,39.6002672642909,39.6004215538192,39.6001985046985,39.6003523440387,39.60013054873,39.6002834832532,39.6000634945757,39.600215215363,39.5999977634636,39.6001484590681,39.599935289173,39.5999831425499
1.07,64.9956838796403,30.0005755508565,30.0000187781642,30.0005662724602,30.0000130280228,30.000556212509,30.0000078163764,30.0005453727661,30.0000029635849,30.0005335676622,29.9999979462935,30.000519991411,29.9999912372399,30.0005019239738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.009543113768,39.6004682462628,39.6002457062576,39.600399048329,39.6001771779037,39.6003301084559,39.6001094547215,39.600261518925,39.6000426340404,39.6001935216641,39.5999771329977,39.6001270261499,39.5999148646466,39.5999624356202
1.07027777777778,64.9956823887947,30.0005723150459,30.000018587386,30.0005631044612,30.0000127940689,30.0005531132486,30.000007540453,30.0005423437998,30.0000026488483,30.0005306144095,29.9999976050202,30.0005171391481,29.9999909262891,30.0004992981081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.009466193488,39.6004456112794,39.6002242825826,39.6003766807722,39.6001559851042,39.600308010202,39.6000884943219,39.6002396913067,39.6000219067085,39.6001719640505,39.5999566353301,39.6001057287308,39.5998945726153,39.599941862221
1.07055555555556,64.9956809781023,30.0005690906446,30.0000183975285,30.0005599475871,30.0000125614076,30.0005500248357,30.0000072661775,30.0005393254062,30.0000023360889,30.0005276714355,29.9999972659767,30.0005142967363,29.9999906174828,30.0004966809323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.009389744258,39.6004231142987,39.6002029927538,39.6003544506293,39.6001349257862,39.6002860487568,39.6000676670163,39.6002179998777,39.600001312064,39.6001505420009,39.5999362699434,39.6000845662892,39.5998744125602,39.5999214218315
1.07083333333333,64.9956796470715,30.0005658776321,30.0000182085888,30.0005568018184,30.0000123300342,30.0005469472512,30.0000069935438,30.0005363175667,30.0000020252988,30.0005247387225,29.9999969291545,30.000511464159,29.9999903108123,30.0004940724333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.009313764305,39.6004007548027,39.6001818362602,39.6003323573818,39.6001139994375,39.6002642236013,39.600046972291,39.6001964441184,39.5999808495919,39.6001292549956,39.5999160363215,39.6000635383047,39.5998543839639,39.5999011139322
1.07111111111111,64.995678395213,30.000562675988,30.0000180205641,30.000553667135,30.0000120999444,30.0005438804759,30.0000067225458,30.0005333202629,30.0000017164707,30.0005218162526,29.9999965945446,30.0005086413992,29.999990006269,30.0004914725981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.009238251858,39.6003785322745,39.6001608125919,39.6003104005121,39.6000932055465,39.6002425342175,39.6000264096333,39.6001750235105,39.5999605187783,39.6001081025156,39.5998959339494,39.600042644258,39.5998344863099,39.5998809380047
1.07138888888889,64.9956772220389,30.0005594856916,30.0000178334517,30.0005505435172,30.0000118711337,30.0005408244906,30.0000064531774,30.0005303334762,30.000001409597,30.0005189040077,29.9999962621385,30.0005058284403,29.9999897038441,30.0004888814137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.009163205151,39.6003564461983,39.60013992124,39.6002885795038,39.6000725436032,39.6002209800886,39.6000059785317,39.6001537375366,39.5999403191105,39.6000870840435,39.5998759623135,39.6000218836311,39.5998147190832,39.5998608935317
1.07166666666667,64.9956761270634,30.0005563067224,30.0000176472487,30.0005474309451,30.0000116435976,30.000537779276,30.0000061854326,30.0005273571879,30.0000011046701,30.0005160019701,29.9999959319273,30.0005030252652,29.999989403529,30.0004862988669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.009088622422,39.6003344960593,39.6001191616969,39.6002668938418,39.6000520130983,39.6001995606986,39.5999856784758,39.6001325856806,39.5999202500771,39.6000661990626,39.5998561209009,39.600001255907,39.5997950817698,39.5998409799971
1.07194444444444,64.9956751098024,30.0005531390595,30.0000174619523,30.0005443293986,30.0000114173316,30.0005347448129,30.0000059193053,30.0005243913794,30.0000008016825,30.0005131101215,29.9999956039023,30.0005002318571,29.999989105315,30.0004837249445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.009014501911,39.600312681344,39.6000985334559,39.6002453430117,39.6000316135239,39.6001782755332,39.5999655089564,39.6001115674275,39.5999003111676,39.6000454470575,39.5998364092003,39.5999807605698,39.5997755738567,39.5998211968861
1.07222222222222,64.9956741697738,30.0005499826822,30.0000172775598,30.0005412388577,30.0000111923314,30.0005317210819,30.0000056547895,30.0005214360318,30.0000005006268,30.0005102284439,29.999995278055,30.0004974481989,29.9999888091937,30.0004811596333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008940841865,39.6002910015398,39.6000780360114,39.6002239265005,39.6000113443732,39.6001571240786,39.5999454694653,39.6000906822633,39.5998805018728,39.6000248275141,39.5998168267014,39.5999603971049,39.5997561948324,39.5998015436849
1.0725,64.9956733064972,30.0005468375699,30.0000170940684,30.0005381593024,30.0000109685923,30.0005287080635,30.0000053918792,30.0005184911264,30.0000002014954,30.0005073569191,29.9999949543767,30.0004946742737,29.9999885151563,30.00047860292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008867640531,39.6002694561351,39.6000576688592,39.6002026437963,39.5999912051402,39.6001361058225,39.5999255594957,39.6000699296753,39.5998608216846,39.6000043399192,39.5997973728949,39.5999401649988,39.5997369441864,39.5997820198811
1.07277777777778,64.995672519494,30.0005437037015,30.0000169114752,30.0005350907125,30.0000107461101,30.0005257057383,30.0000051305684,30.0005155566443,29.9999999042809,30.000504495529,29.9999946328586,30.0004919100643,29.9999882231943,30.0004760547911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008794896162,39.6002480446195,39.6000374314958,39.6001814943881,39.5999711953205,39.6001152202534,39.5999057785415,39.6000493091517,39.5998412700961,39.5999839837607,39.5997780472729,39.5999200637391,39.5997178214093,39.5997626249631
1.07305555555556,64.9956718082875,30.0005405810562,30.0000167297776,30.0005320330678,30.0000105248803,30.0005227140868,30.000004870851,30.0005126325667,29.9999996089759,30.0005016442553,29.9999943134923,30.0004891555535,29.9999879332992,30.0004735152334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008722607013,39.6002267664838,39.6000173234191,39.600160477766,39.5999513144106,39.6000944668614,39.5998861260982,39.6000288201821,39.5998218466014,39.5999637585279,39.5997588493286,39.5999000928145,39.5996988259931,39.5997433584208
1.07333333333333,64.9956711724029,30.000537469613,30.0000165489727,30.0005289863482,30.0000103048984,30.0005197330893,30.0000046127212,30.0005097188745,29.999999315573,30.0004988030798,29.9999939962692,30.0004864107243,29.9999876454624,30.0004709842332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008650771346,39.6002056212198,39.599997344128,39.6001395934216,39.5999315619079,39.6000738451371,39.5998666016622,39.6000084622569,39.599802550696,39.5999436637111,39.5997397785563,39.5998802517149,39.5996799574308,39.5997242197453
1.07361111111111,64.9956706113671,30.000534369351,30.0000163690577,30.0005259505332,30.0000100861601,30.0005167627263,30.0000043561728,30.0005068155489,29.9999990240646,30.000495971984,29.9999936811805,30.0004836755593,29.9999873596754,30.0004684617771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008579387422,39.6001846083202,39.5999774931225,39.600118840847,39.5999119373113,39.6000533545727,39.599847204731,39.599988234868,39.5997833818763,39.5999236988016,39.5997208344515,39.5998605399315,39.5996612152166,39.5997052084285
1.07388888888889,64.9956701247088,30.0005312802491,30.00001619003,30.0005229256027,30.000009868661,30.0005138029781,30.0000041012001,30.0005039225707,29.9999987344435,30.0004931509497,29.999993368218,30.0004809500412,29.9999870759297,30.0004659478516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008508453511,39.600163727279,39.5999577699037,39.6000982195358,39.5998924401206,39.6000329946612,39.5998279348034,39.599968137508,39.59976433964,39.5999038632921,39.5997020165108,39.5998409569565,39.599642598846,39.5996863239639
1.07416666666667,64.9956697119586,30.0005282022862,30.0000160118866,30.0005199115362,30.0000096523966,30.000510853825,30.000003847797,30.0005010399208,29.9999984467022,30.0004903399583,29.9999930573728,30.0004782341527,29.9999867942169,30.0004634424429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008437967882,39.6001429775913,39.599938173974,39.6000777289827,39.5998730698369,39.600012764897,39.5998087913792,39.599948169671,39.599745423486,39.5998841566762,39.5996833242322,39.5998215022831,39.5996241078155,39.5996675658459
1.07444444444444,64.9956693726487,30.0005251354411,30.000015834625,30.0005169083132,30.0000094373625,30.0005079152473,30.0000035959576,30.0004981675802,29.9999981608335,30.0004875389914,29.9999927486367,30.0004755278765,29.9999865145286,30.0004609455374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008367928812,39.6001223587532,39.5999187048366,39.6000573686834,39.5998538259622,39.5999926647754,39.5997897739594,39.5999283308521,39.5997266329141,39.5998645784488,39.5996647571146,39.599802175406,39.599605741623,39.5996489335703
1.07472222222222,64.9956691063135,30.0005220796927,30.0000156582422,30.0005139159134,30.0000092235545,30.000504987225,30.000003345676,30.0004953055296,29.9999978768298,30.0004847480304,29.9999924420011,30.0004728311951,29.9999862368562,30.0004584571213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008298334578,39.600101870262,39.599899361996,39.6000371381346,39.5998347079997,39.5999726937929,39.5997708820461,39.5999086205475,39.5997079674256,39.5998451281059,39.5996463146583,39.5997829758208,39.5995874997674,39.5996304266339
1.075,64.9956689124888,30.0005190350198,30.0000154827355,30.0005109343162,30.000009010968,30.0005020697385,30.0000030969463,30.0004924537498,29.999997594684,30.0004819670569,29.9999921374575,30.000470144091,29.9999859611915,30.000455977181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008229183463,39.6000815116159,39.5998801449578,39.6000170368344,39.599815715454,39.5999528514471,39.5997521151427,39.5998890382545,39.5996894265228,39.5998258051447,39.5996279963645,39.5997639030244,39.5995693817488,39.5996120445348
1.07527777777778,64.9956687907123,30.000516001401,30.0000153081023,30.000507963501,30.0000087995988,30.0004991627677,30.0000028497626,30.0004896122215,29.9999973143887,30.0004791960522,29.9999918349974,30.0004674665467,29.999985687526,30.0004535057024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008160473753,39.6000612823145,39.5998610532288,39.5999970642817,39.5997968478304,39.5999331372367,39.5997334727534,39.5998695834716,39.599671009709,39.5998066090634,39.5996098017357,39.5997449565148,39.5995513870686,39.5995937867721
1.07555555555556,64.9956687405236,30.000512978815,30.0000151343397,30.0005050034473,30.0000085894425,30.0004962662927,30.000002604119,30.0004867809255,29.9999970359366,30.0004764349975,29.9999915346125,30.0004647985447,29.9999854158514,30.0004510426719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008092203739,39.6000411818582,39.5998420863168,39.5999772199767,39.5997781046356,39.5999135506616,39.5997149543841,39.5998502556985,39.5996527164889,39.5997875393614,39.5995917302758,39.5997261357911,39.5995335152293,39.5995756528463
1.07583333333333,64.9956687614641,30.0005099672405,30.000014961445,30.0005020541343,30.0000083804947,30.0004933802936,30.0000023600096,30.0004839598423,29.9999967593205,30.0004736838743,29.9999912362943,30.0004621400673,29.9999851461593,30.0004485880753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008024371714,39.6000212097486,39.5998232437306,39.5999575034207,39.5997594853774,39.5998940912228,39.5996965595412,39.5998310544359,39.5996345463683,39.5997685955394,39.5995737814894,39.5997074403536,39.5995157657346,39.5995576422589
1.07611111111111,64.9956688530767,30.0005069666561,30.0000147894154,30.0004991155415,30.0000081727512,30.0004905047503,30.0000021174286,30.0004811489526,29.999996484533,30.0004709426638,29.9999909400345,30.0004594910969,29.9999848784414,30.0004461418988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007956975975,39.6000013654885,39.5998045249804,39.5999379141161,39.5997409895647,39.5998747584223,39.5996782877327,39.5998119791856,39.599616498854,39.599749777099,39.5995559548828,39.5996888697038,39.5994981380893,39.5995397545128
1.07638888888889,64.9956690149065,30.0005039770402,30.0000146182483,30.000496187648,30.0000079662075,30.0004876396427,30.0000018763702,30.0004783482368,29.9999962115669,30.0004682113472,29.9999906458247,30.0004568516158,29.9999846126894,30.0004437041282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007890014825,39.5999816485817,39.5997859295773,39.5999184515662,39.5997226167075,39.5998555517633,39.5996601384676,39.5997930294508,39.5995985734542,39.5997310835431,39.5995382499629,39.5996704233443,39.5994806317995,39.5995219891118
1.07666666666667,64.9956692464999,30.0005009983715,30.0000144479408,30.0004932704331,30.0000077608593,30.0004847849508,30.0000016368285,30.0004755576756,29.9999959404151,30.0004654899056,29.9999903536565,30.0004542216063,29.9999843488951,30.0004412747496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007823486568,39.5999620585331,39.5997674570336,39.5998991152759,39.599704366317,39.5998364707503,39.5996421112561,39.5997742047356,39.599580769678,39.5997125143758,39.5995206662383,39.5996521007789,39.5994632463726,39.5995043455612
1.07694444444444,64.9956695474056,30.0004980306283,30.0000142784903,30.000490363876,30.0000075567024,30.0004819406543,30.0000013987976,30.0004727772494,29.9999956710702,30.0004627783202,29.9999900635216,30.0004516010506,29.9999840870501,30.0004388537488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007757389513,39.5999425948487,39.5997491068628,39.5998799047507,39.5996862379054,39.5998175148887,39.5996242056094,39.5997555045452,39.599563087036,39.5996940691021,39.5995032032186,39.5996339015126,39.5994459813168,39.5994868233672
1.07722222222222,64.9956699171736,30.0004950737891,30.000014109894,30.0004874679557,30.0000073537324,30.0004791067331,30.0000011622719,30.0004700069386,29.9999954035252,30.0004600765722,29.9999897754117,30.0004489899308,29.9999838271464,30.0004364411116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007691721974,39.5999232570357,39.5997308785794,39.5998608194974,39.5996682309864,39.5997986836852,39.5996064210401,39.5997369283861,39.5995455250397,39.5996757472286,39.5994858604143,39.5996158250514,39.5994288361419,39.5994694220373
1.0775,64.9956703553558,30.0004921278323,30.0000139421491,30.0004845826515,30.0000071519451,30.000476283167,30.0000009272454,30.0004672467236,29.9999951377728,30.0004573846424,29.9999894893185,30.0004463882292,29.9999835691755,30.0004340368238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007626482266,39.5999040446023,39.5997127716991,39.5998418590241,39.5996503450743,39.5997799766473,39.5995887570616,39.599718475766,39.5995280832017,39.5996575482625,39.5994686373374,39.5995978709027,39.5994118103587,39.5994521410802
1.07777777777778,64.9956708615061,30.0004891927362,30.0000137752531,30.0004817079423,30.0000069513361,30.0004734699356,30.0000006937125,30.0004644965847,29.9999948738058,30.0004547025121,29.9999892052337,30.0004437959279,29.9999833131295,30.0004316408712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00756166871,39.5998849570578,39.5996947857387,39.5998230228398,39.5996325796849,39.5997613932841,39.5995712131888,39.5997001461934,39.5995107610361,39.5996394717125,39.5994515335011,39.5995800385749,39.5993949034791,39.5994349800058
1.07805555555556,64.9956714351798,30.0004862684792,30.000013609203,30.0004788438072,30.0000067519011,30.0004706670187,30.0000004616673,30.0004617565023,29.9999946116171,30.0004520301621,29.9999889231492,30.0004412130088,29.999983059,30.0004292532394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007497279631,39.5998659939128,39.599676920216,39.5998043104547,39.5996149343352,39.5997429331054,39.5995537889376,39.5996819391783,39.5994935580578,39.5996215170885,39.5994345484195,39.5995623275775,39.5993781150164,39.5994179383252
1.07833333333333,64.9956720759342,30.0004833550394,30.0000134439964,30.0004759902252,30.0000065536359,30.0004678743959,30.0000002311041,30.0004590264567,29.9999943511997,30.0004493675733,29.9999886430566,30.0004386394541,29.999982806779,30.0004268739141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007433313356,39.5998471546787,39.5996591746501,39.5997857213802,39.599597408543,39.5997245956225,39.599536483825,39.5996638542318,39.599476473783,39.5996036839012,39.5994176816081,39.5995447374213,39.5993614444849,39.5994010155506
1.07861111111111,64.9956727833281,30.0004804523951,30.0000132796303,30.0004731471752,30.0000063565362,30.0004650920468,30.0000000020171,30.000456306428,29.9999940925463,30.0004467147267,29.9999883649478,30.0004360752457,29.9999825564583,30.0004245028808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007369768218,39.5998284388683,39.5996415485612,39.5997672551285,39.5995800018275,39.5997063803475,39.5995192973692,39.5996458908658,39.5994595077292,39.5995859716629,39.5994009325835,39.5995272676183,39.5993448914003,39.5993842111954
1.07888888888889,64.9956735569224,30.0004775605246,30.0000131161021,30.0004703146361,30.0000061605978,30.000462319951,29.9999997744007,30.0004535963965,29.9999938356499,30.0004440716032,29.9999880888145,30.0004335203655,29.9999823080298,30.0004221401253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007306642551,39.5998098459952,39.5996240414705,39.5997489112133,39.599562713709,39.599688286794,39.5995022290897,39.5996280485938,39.5994426594149,39.5995683798867,39.5993843008634,39.5995099176816,39.5993284552791,39.5993675247742
1.07916666666667,64.9956743962794,30.0004746794059,30.0000129534092,30.0004674925868,30.0000059658164,30.000459558088,29.9999995482491,30.0004508963424,29.9999935805034,30.0004414381835,29.9999878146487,30.0004309747956,29.9999820614854,30.0004197856328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007243934696,39.5997913755745,39.5996066529006,39.5997306891493,39.5995455437089,39.5996703144763,39.5994852785068,39.5996103269301,39.5994259283598,39.599550908087,39.5993677859669,39.5994926871254,39.5993121356395,39.5993509558029
1.07944444444444,64.9956753009633,30.0004718090172,30.0000127915488,30.0004646810061,30.0000057721877,30.0004568064372,29.9999993235566,30.0004482062457,29.9999933270998,30.0004388144485,29.9999875424421,30.0004284385177,29.9999818168171,30.000417439389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007181642996,39.599773027122,39.5995893823749,39.5997125884522,39.5995284913497,39.5996524629101,39.5994684451422,39.5995927253904,39.5994093140848,39.5995335557794,39.599351387414,39.599475575465,39.5992959320005,39.5993345037985
1.07972222222222,64.9956762705399,30.0004689493365,30.0000126305182,30.0004618798728,30.0000055797076,30.0004540649783,29.9999991003175,30.0004455260866,29.9999930754319,30.0004362003789,29.9999872721867,30.0004259115137,29.9999815740169,30.0004151013793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007119765798,39.599754800155,39.5995722294181,39.5996946086389,39.5995115561551,39.5996347316122,39.5994517285189,39.5995752434914,39.599392816112,39.5995163224806,39.5993351047261,39.5994585822172,39.5992798438825,39.599318168279
1.08,64.995677304577,30.000466100342,30.0000124703147,30.0004590891658,30.0000053883718,30.0004513336906,29.9999988785261,30.000442855845,29.9999928254929,30.0004335959554,29.9999870038743,30.0004233937654,29.9999813330766,30.000412771589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007058301453,39.5997366941916,39.599555193556,39.5996767492276,39.59949473765,39.5996171201006,39.5994351281607,39.5995578807508,39.5993764339645,39.5994992077084,39.5993189374257,39.5994417068997,39.5992638708069,39.599301948764
1.08027777777778,64.9956784026438,30.0004632620116,30.0000123109356,30.0004563088636,30.000005198176,30.0004486125535,29.9999986581768,30.0004401955012,29.9999925772756,30.0004310011587,29.9999867374969,30.0004208852547,29.9999810939883,30.0004104500036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006997248315,39.5997187087511,39.5995382743155,39.5996590097373,39.5994780353603,39.5995996278943,39.5994186435928,39.5995406366878,39.5993601671667,39.5994822109818,39.5993028850364,39.5994249490313,39.5992480122966,39.5992858447739
1.08055555555556,64.9956795643114,30.0004604343234,30.0000121523783,30.0004535389451,30.0000050091162,30.0004459015463,29.9999984392639,30.0004375450349,29.9999923307731,30.0004284159695,29.9999864730463,30.0004183859632,29.9999808567441,30.0004081366082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006936604745,39.5997008433541,39.5995214712247,39.5996413896884,39.5994614488131,39.5995822545135,39.5994022743414,39.5995235108226,39.5993440152441,39.5994653318211,39.5992869470831,39.5994083081323,39.5992322678753,39.5992698558305
1.08083333333333,64.9956807891525,30.0004576172552,30.00001199464,30.0004507793888,30.0000048211881,30.0004432006484,29.9999982217818,30.0004349044262,29.9999920859784,30.0004258403684,29.9999862105146,30.0004158958726,29.9999806213359,30.0004058313883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006876369103,39.599683097522,39.5995047838128,39.5996238886022,39.5994449775367,39.5995649994795,39.599386019934,39.5995065026763,39.5993279777235,39.5994485697475,39.5992711230919,39.5993917837237,39.5992166370681,39.5992539814567
1.08111111111111,64.9956820767417,30.000454810785,30.0000118377182,30.0004480301735,30.0000046343874,30.0004405098391,29.9999980057249,30.000432273655,29.9999918428846,30.0004232743359,29.9999859498938,30.0004134149646,29.9999803877558,30.000403534329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006816539757,39.5996654707777,39.5994882116101,39.5996065060013,39.5994286210606,39.5995478623148,39.5993698798992,39.5994896117715,39.5993120541328,39.5994319242835,39.5992554125898,39.5993753753281,39.5992011194014,39.5992382211767
1.08138888888889,64.9956834266552,30.0004520148906,30.00001168161,30.0004452912776,30.0000044487101,30.0004378290976,29.9999977910874,30.0004296527012,29.9999916014846,30.0004207178527,29.9999856911757,30.0004109432209,29.999980155996,30.0004012454155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006757115076,39.5996479626448,39.5994717541481,39.5995892414094,39.5994123789152,39.5995308425431,39.5993538537667,39.5994728376318,39.599296244001,39.5994153949528,39.5992398151053,39.5993590824691,39.5991857144026,39.5992225745158
1.08166666666667,64.9956848384708,30.00044922955,30.0000115263129,30.0004425626799,30.0000042641519,30.0004351584032,29.999997577864,30.0004270415447,29.9999913617716,30.0004181708992,29.9999854343525,30.000408480623,29.9999799260485,30.000398964633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006698093435,39.5996305726482,39.5994554109593,39.5995720943513,39.5993962506322,39.5995139396889,39.5993379410675,39.5994561797819,39.5992805468583,39.5993989812802,39.5992243301681,39.5993429046714,39.5991704216004,39.5992070410004
1.08194444444444,64.995686311768,30.000446454741,30.0000113718242,30.0004398443587,30.0000040807086,30.000432497735,29.9999973660488,30.0004244401652,29.9999911237387,30.000415633456,29.9999851794161,30.0004060271526,29.9999796979054,30.0003966919665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006639473211,39.5996133003141,39.5994391815775,39.5995550643529,39.5993802357445,39.5994971532783,39.5993221413336,39.5994396377478,39.599264962236,39.5993826827916,39.5992089573087,39.5993268414609,39.5991552405245,39.5991916201582
1.08222222222222,64.9956878461282,30.0004436904413,30.0000112181412,30.0004371362926,30.0000038983762,30.0004298470723,29.9999971556364,30.0004218485426,29.999990887379,30.0004131055035,29.9999849263586,30.0004035827912,29.9999794715589,30.0003944274012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006581252787,39.5995961451696,39.5994230655375,39.5995381509412,39.599364333786,39.5994804828383,39.5993064540981,39.5994232110564,39.5992494896668,39.5993664990142,39.5991936960591,39.5993108923647,39.5991401707061,39.5991763115182
1.0825,64.9956894411344,30.0004409366287,30.0000110652612,30.0004344384602,30.0000037171505,30.0004272063942,29.9999969466212,30.0004192666566,29.9999906526855,30.0004105870221,29.9999846751722,30.0004011475202,29.9999792470012,30.0003921709222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006523430547,39.5995791067429,39.5994070623752,39.5995213536445,39.5993485442919,39.5994639278969,39.5992908788955,39.5994068992361,39.5992341286844,39.5993504294761,39.5991785459525,39.5992950569112,39.5991252116774,39.5991611146104
1.08277777777778,64.9956910963712,30.0004381932809,30.0000109131817,30.0004317508397,30.0000035370273,30.0004245756797,29.9999967389977,30.000416694487,29.9999904196515,30.0004080779923,29.9999844258488,30.0003987213212,29.9999790242244,30.0003899225143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006466004882,39.5995621845634,39.5993911716278,39.599504671992,39.5993328667984,39.5994474879836,39.5992754152613,39.599390701816,39.5992188788235,39.599334473707,39.5991635065231,39.5992793346297,39.5991103629718,39.599146028966
1.08305555555556,64.9956928114249,30.0004354603757,30.0000107618999,30.0004290734097,30.0000033580025,30.000421954908,29.9999965327603,30.0004141320135,29.9999901882701,30.0004055783944,29.9999841783807,30.0003963041757,29.9999788032208,30.0003876821626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006408974184,39.5995453781617,39.5993753928336,39.5994881055142,39.5993173008429,39.5994311626288,39.5992600627322,39.5993746183268,39.5992037396204,39.5993186312373,39.5991485773064,39.5992637250509,39.5990956241238,39.5991310541175
1.08333333333333,64.9956945858836,30.0004327378907,30.0000106114132,30.0004264061486,30.0000031800719,30.0004193440581,29.9999963279035,30.0004115792157,29.9999899585345,30.0004030882088,29.9999839327599,30.000393896065,29.9999785839826,30.0003854498521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006352336851,39.5995286870693,39.5993597255318,39.5994716537426,39.5993018459641,39.5994149513639,39.5992448208461,39.5993586483001,39.5991887106122,39.5993029015989,39.599133757839,39.5992482277065,39.5990809946694,39.5991161895986
1.08361111111111,64.9956964193369,30.0004300258036,30.000010461719,30.0004237490346,30.0000030032316,30.000416743109,29.9999961244217,30.0004090360734,29.9999897304378,30.0004006074157,29.9999836889787,30.0003914969706,29.999978366502,30.0003832255675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006296091283,39.5995121108191,39.5993441692631,39.5994553162101,39.5992865017015,39.5993988537219,39.5992296891419,39.5993427912687,39.5991737913373,39.5992872843246,39.5991190476587,39.5992328421295,39.5990664741455,39.599101434944
1.08388888888889,64.9956983113761,30.000427324092,30.0000103128146,30.0004211020462,30.0000028274773,30.0004141520398,29.9999959223096,30.0004065025661,29.9999895039734,30.0003981359955,29.9999834470291,30.0003891068738,29.9999781507713,30.0003810092939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006240235886,39.5994956489448,39.599328723569,39.5994390924503,39.5992712675962,39.5993828692364,39.5992146671597,39.5993270467666,39.5991589813352,39.5992717789485,39.5991044463046,39.599217567854,39.5990520620903,39.5990867896899
1.08416666666667,64.9957002615944,30.0004246327335,30.0000101646974,30.0004184651616,30.0000026528049,30.0004115708293,29.9999957215615,30.0004039786734,29.9999892791343,30.0003956739284,29.9999832069034,30.000386725756,29.9999779367829,30.0003788010159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006184769069,39.5994793009816,39.5993133879924,39.5994229819983,39.5992561431899,39.5993669974426,39.5991997544409,39.5993114143288,39.5991442801468,39.5992563850059,39.5990899533168,39.5992024044154,39.5990377580432,39.5990722533733
1.08444444444444,64.9957022695863,30.0004219517057,30.0000100173647,30.0004158383592,30.0000024792104,30.0004089994566,29.9999955221721,30.0004014643749,29.9999890559139,30.0003932211948,29.9999829685938,30.0003843535985,29.9999777245289,30.0003766007185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006129689243,39.5994630664654,39.5992981620771,39.5994069843902,39.5992411280259,39.5993512378766,39.599184950528,39.5992958934916,39.5991296873138,39.5992411020332,39.5990755682367,39.5991873513499,39.5990235615446,39.5990578255326
1.08472222222222,64.9957043349482,30.0004192809861,30.000009870814,30.0004132216171,30.0000023066897,30.0004064379005,29.9999953241358,30.0003989596502,29.9999888343054,30.0003907777747,29.9999827320926,30.0003819903825,29.9999775140019,30.0003744083863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006074994825,39.5994469449336,39.5992830453682,39.5993910991632,39.5992262216485,39.5993355900756,39.5991702549647,39.5992804837925,39.5991152023793,39.5992259295679,39.5990612906067,39.5991724081954,39.5990094721365,39.5990435057076
1.085,64.9957064572782,30.0004166205522,30.0000097250426,30.0004106149136,30.0000021352388,30.00040388614,29.9999951274473,30.0003964644787,29.999988614302,30.0003883436483,29.999982497392,30.0003796360893,29.999977305194,30.0003722240042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006020684236,39.5994309359245,39.5992680374119,39.5993753258557,39.5992114236031,39.5993200535782,39.5991556672956,39.5992651847699,39.5991008248877,39.5992108671488,39.5990471199708,39.5991575744905,39.5989954893617,39.5990292934389
1.08527777777778,64.9957086361757,30.0004139703816,30.0000095800479,30.000408018227,30.0000019648535,30.0004013441539,29.999994932101,30.00039397884,29.9999883958972,30.0003859187959,29.9999822644842,30.0003772907002,29.9999770980977,30.0003700475568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0059667559,39.5994150389776,39.5992531377555,39.5993596640071,39.5991967334363,39.5993046279238,39.5991411870667,39.5992499959636,39.5990865543842,39.5991959143158,39.5990330558736,39.5991428497754,39.5989816127644,39.5990151882684
1.08555555555556,64.9957108712422,30.0004113304518,30.0000094358273,30.0004054315353,30.0000017955298,30.0003988119211,29.9999947380916,30.0003915027135,29.9999881790841,30.0003835031976,29.9999820333617,30.0003749541964,29.9999768927055,30.0003678790287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005913208244,39.5993992536334,39.5992383459475,39.5993441131581,39.5991821506958,39.5992893126533,39.5991268138252,39.5992349169145,39.5990723904155,39.5991810706099,39.5990190978614,39.599128233591,39.5989678418899,39.5990011897395
1.08583333333333,64.9957131620806,30.0004087007401,30.0000092923781,30.0004028548168,30.0000016272636,30.0003962894203,29.9999945454136,30.0003890360787,29.9999879638562,30.0003810968334,29.9999818040166,30.0003726265591,29.9999766890096,30.0003657184047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005860039702,39.5993835794338,39.5992236615373,39.5993286728505,39.5991676749305,39.5992741073084,39.5991125471193,39.5992199471646,39.5990583325293,39.5991663355733,39.5990052454814,39.5991137254798,39.5989541762846,39.5989872973963
1.08611111111111,64.9957155082953,30.000406081224,30.0000091496978,30.0004002880496,30.000001460051,30.0003937766304,29.9999943540617,30.000386578915,29.9999877502067,30.0003786996835,29.9999815764414,30.0003703077693,29.9999764870026,30.0003635656692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005807248707,39.5993680159216,39.5992090840758,39.5993133426272,39.5991533056903,39.5992590114322,39.5990983864983,39.599205086257,39.5990443802745,39.5991517087493,39.5989914982819,39.5990993249851,39.5989406154964,39.5989735107844
1.08638888888889,64.9957179094926,30.0004034718809,30.0000090077837,30.0003977312117,30.0000012938879,30.0003912735301,29.9999941640304,30.0003841312018,29.999987538129,30.0003763117279,29.9999813506284,30.0003679978083,29.999976286677,30.000361420807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005754833701,39.5993525626407,39.5991946131148,39.5992981220322,39.5991390425265,39.5992440245688,39.599084331513,39.5991903337361,39.5990305332012,39.5991371896826,39.5989778558126,39.5990850316518,39.5989271590742,39.5989598294505
1.08666666666667,64.9957203652804,30.0004008726882,30.0000088666334,30.0003951842814,30.0000011287702,30.0003887800982,29.9999939753145,30.0003816929185,29.9999873276166,30.0003739329467,29.99998112657,30.0003656966572,29.9999760880251,30.0003592838025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005702793127,39.5993372191363,39.5991802482073,39.5992830106106,39.5991248849914,39.5992291462635,39.599070381715,39.5991756891473,39.5990167908606,39.5991227779188,39.5989643176244,39.5990708450255,39.5989138065679,39.5989462529426
1.08694444444444,64.995722875268,30.0003982836233,30.0000087262441,30.0003926472366,30.0000009646941,30.0003862963134,29.9999937879085,30.0003792640444,29.9999871186627,30.0003715633199,29.9999809042586,30.000363404297,29.9999758910395,30.0003571546403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005651125431,39.5993219849546,39.5991659889074,39.5992680079088,39.5991108326384,39.5992143760627,39.5990565366572,39.5991611520373,39.5990031528051,39.5991084730048,39.5989508832691,39.5990567646532,39.5989005575288,39.5989327808097
1.08722222222222,64.9957254390666,30.0003957046635,30.0000085866132,30.0003901200554,30.0000008016554,30.0003838221544,29.9999936018071,30.0003768445589,29.9999869112609,30.0003692028275,29.9999806836866,30.0003611207089,29.9999756957128,30.0003550333048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005599829065,39.5993068596429,39.5991518347704,39.5992531134742,39.5990968850222,39.5991997135141,39.5990427958936,39.5991467219539,39.5989896185883,39.5990942744885,39.5989375522999,39.5990427900833,39.5988874115095,39.5989194126021
1.0875,64.9957280562888,30.0003931357862,30.0000084477383,30.0003876027159,30.0000006396501,30.0003813575999,29.999993417005,30.0003744344412,29.9999867054045,30.0003668514494,29.9999804648464,30.0003588458738,29.9999755020374,30.0003529197805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005548902485,39.5992918427498,39.5991377853527,39.5992383268553,39.5990830416984,39.5991851581663,39.5990291589795,39.599132398446,39.5989761877651,39.5990801819193,39.5989243242712,39.5990289208649,39.5988743680636,39.5989061478713
1.08777777777778,64.9957307265488,30.0003905769686,30.0000083096167,30.000385095196,30.0000004786743,30.0003789026286,29.9999932334968,30.0003720336708,29.999986501087,30.0003645091657,29.9999802477306,30.0003565797728,29.999975310006,30.0003508140519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005498344149,39.5992769338247,39.5991238402117,39.599223647602,39.599069302224,39.5991707095692,39.5990156254712,39.5991181810636,39.5989628598911,39.5990661948473,39.5989111987385,39.5990151565486,39.598861426746,39.5988929861699
1.08805555555556,64.9957334494628,30.000388028188,30.0000081722458,30.0003825974737,30.0000003187241,30.0003764572192,29.9999930512773,30.0003696422267,29.9999862983018,30.0003621759563,29.9999800323315,30.0003543223869,29.9999751196111,30.0003487161033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005448152521,39.5992621324186,39.5991099989062,39.5992090752649,39.599055666157,39.5991563672738,39.5990021949262,39.599104069358,39.5989496345237,39.5990523128241,39.5988981752583,39.5990014966861,39.5988485871125,39.5988799270518
1.08833333333333,64.995736224648,30.0003854894217,30.0000080356231,30.0003801095271,30.0000001597954,30.0003740213501,29.9999928703411,30.0003672600884,29.9999860970425,30.000359851801,29.9999798186417,30.0003520736971,29.9999749308453,30.0003466259191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005398326066,39.5992474380831,39.599096260996,39.5991946093961,39.5990421330566,39.5991421308323,39.5989888669033,39.5990900628817,39.5989365112209,39.5990385354024,39.5988852533887,39.5989879408302,39.5988358487205,39.598866970072
1.08861111111111,64.9957390517237,30.000382960647,30.000007899746,30.0003776313339,30.0000000018843,30.0003715950001,29.999992690683,30.000364887235,29.9999858973024,30.0003575366798,29.9999796066538,30.0003498336843,29.9999747437013,30.0003445434837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005348863255,39.5992328503714,39.599082626042,39.5991802495487,39.5990287024831,39.599127999798,39.5989756409622,39.5990761611881,39.5989234895423,39.599024862136,39.5988724326885,39.5989744885349,39.5988232111284,39.5988541147866
1.08888888888889,64.9957419303105,30.000380441841,30.0000077646119,30.0003751628723,29.9999998449868,30.0003691781477,29.9999925122978,30.0003625236457,29.9999856990753,30.0003552305726,29.9999793963602,30.0003476023295,29.9999745581717,30.0003424687814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005299762564,39.5992183688374,39.5990690936062,39.599165995277,39.5990153739981,39.5991139737253,39.5989625166639,39.5990623638319,39.5989105690483,39.5990112925799,39.5988597127181,39.5989611393555,39.5988106738957,39.5988413607532
1.08916666666667,64.9957448600308,30.0003779329811,30.0000076302183,30.00037270412,29.999999689099,30.0003667707716,29.9999923351801,30.0003601692998,29.9999855023544,30.0003529334592,29.9999791877535,30.0003453796136,29.9999743742492,30.0003404017964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00525102247,39.5992039930365,39.5990556632519,39.5991518461363,39.5990021471641,39.5991000521698,39.5989494935706,39.599048670369,39.5988977493008,39.5989978262902,39.5988470930388,39.5989478928482,39.5987982365832,39.5988287075303
1.08944444444444,64.9957478405085,30.0003754340443,30.0000074965626,30.0003702550551,29.999999534217,30.0003643728502,29.9999921593247,30.0003578241764,29.9999853071335,30.0003506453195,29.9999789808263,30.0003431655176,29.9999741919265,30.0003383425131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005202641455,39.5991897225249,39.5990423345434,39.5991378016831,39.5989890215449,39.5990862346882,39.5989365712456,39.5990350803564,39.5988850298627,39.5989844628243,39.5988345732132,39.5989347485706,39.5987858987529,39.5988161546776
1.08972222222222,64.9957508713689,30.0003729450079,30.0000073636423,30.0003678156553,29.9999993803368,30.000361984362,29.9999919847264,30.0003554882546,29.9999851134061,30.0003483661332,29.9999787755713,30.0003409600222,29.9999740111962,30.0003362909157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005154618006,39.5991755568603,39.5990291070462,39.599123861475,39.5989759967055,39.5990725208384,39.5989237492533,39.5990215933523,39.598872410298,39.5989712017405,39.598822152805,39.5989217060814,39.5987736599679,39.5988037017561
1.09,64.9957539522392,30.0003704658491,30.0000072314548,30.0003653858985,29.9999992274546,30.0003596052857,29.9999918113799,30.0003531615137,29.9999849211658,30.0003460958803,29.9999785719809,30.0003387631084,29.9999738320512,30.0003342469885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005106950612,39.5991614956011,39.5990159803269,39.599110025071,39.5989630722118,39.5990589101794,39.5989110271593,39.5990082089159,39.598859890172,39.5989580425986,39.5988098313791,39.5989087649405,39.5987615197925,39.5987913483281
1.09027777777778,64.995757082748,30.0003679965449,30.0000070999976,30.0003629657626,29.9999990755663,30.0003572355997,29.9999916392802,30.0003508439328,29.9999847304061,30.0003438345405,29.9999783700479,30.0003365747569,29.9999736544841,30.0003322107155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005059637767,39.5991475383072,39.5990029539532,39.5990962920308,39.5989502476311,39.5990454022714,39.5988984045304,39.5989949266077,39.5988474690511,39.5989449849592,39.5987976085016,39.5988959247088,39.5987494777923,39.5987790939566
1.09055555555556,64.9957602625255,30.0003655370726,30.0000069692682,30.0003605552255,29.9999989246682,30.0003548752825,29.9999914684219,30.0003485354909,29.9999845411207,30.0003415820935,29.999978169765,30.0003343949488,29.9999734784878,30.0003301820811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00501267797,39.5991336845393,39.598990027494,39.5990826619155,39.5989375225318,39.5990319966757,39.5988858809345,39.5989817459893,39.5988351465028,39.5989320283845,39.5987854837398,39.5988831849486,39.5987375335339,39.5987669382064
1.09083333333333,64.9957634912035,30.0003630874092,30.0000068392639,30.0003581542648,29.9999987747564,30.0003525243126,29.9999912988,30.0003462361672,29.9999843533031,30.0003393385191,29.9999779711248,30.0003322236646,29.999973304055,30.0003281610692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004966069721,39.5991199338596,39.5989772005194,39.5990691342874,39.5989248964833,39.5990186929546,39.5988734559407,39.5989686666235,39.598822922096,39.5989191724374,39.5987734566621,39.5988705452232,39.5987256865853,39.598754880643
1.09111111111111,64.9957667684152,30.0003606475319,30.0000067099823,30.0003557628585,29.9999986258268,30.0003501826684,29.9999911304092,30.0003439459407,29.9999841669472,30.0003371037972,29.99997777412,30.0003300608854,29.9999731311786,30.0003261476642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004919811526,39.599106285831,39.5989644726004,39.5990557087097,39.5989123690562,39.5990054906719,39.5988611291192,39.5989556880742,39.5988107954004,39.5989064166822,39.5987615268381,39.5988580050972,39.5987139365154,39.5987429208334
1.09138888888889,64.9957700937956,30.0003582174178,30.0000065814209,30.0003533809844,29.9999984778758,30.0003478503283,29.9999909632444,30.0003416647905,29.9999839820464,30.0003348779073,29.9999775787433,30.0003279065917,29.9999729598513,30.00032414185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004873901895,39.5990927400178,39.5989518433093,39.5990423847469,39.5988999398224,39.5989923893922,39.5988489000415,39.5989428099063,39.5987987659872,39.5988937606843,39.5987496938386,39.5988455641363,39.5987022828945,39.5987310583455
1.09166666666667,64.9957734669812,30.000355797044,30.0000064535771,30.0003510086201,29.9999983308994,30.0003455272709,29.9999907973005,30.0003393926957,29.9999837985946,30.0003326608292,29.9999773849875,30.0003257607645,29.9999727900661,30.0003221436108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00482833934,39.5990792959855,39.5989393122195,39.5990291619645,39.5988876083548,39.5989793886814,39.5988367682799,39.5989300316863,39.5987868334286,39.5988812040104,39.5987379572355,39.5988332219072,39.5986907252941,39.5987192927487
1.09194444444444,64.9957768876099,30.0003533863874,30.0000063264485,30.0003486457435,29.9999981848938,30.0003432134745,29.9999906325723,30.0003371296353,29.9999836165854,30.0003304525427,29.9999771928454,30.0003236233845,29.9999726218159,30.0003201529307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004783122378,39.5990659533004,39.5989268789056,39.5990160399294,39.5988753742274,39.5989664881066,39.5988247334082,39.5989173529813,39.598774997298,39.5988687462282,39.598726316602,39.5988209779782,39.5986792632867,39.5987076236134
1.09222222222222,64.9957803553213,30.0003509854252,30.0000062000324,30.0003462923323,29.9999980398551,30.0003409089174,29.9999904690547,30.0003348755883,29.9999834360124,30.0003282530274,29.9999770023097,30.0003214944323,29.9999724550934,30.0003181697935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004738249531,39.5990527115302,39.5989145429433,39.5990030182093,39.5988632370154,39.5989536872358,39.5988127950013,39.59890477336,39.5987632571699,39.5988563869065,39.5987147715123,39.5988088319183,39.5986678964462,39.598696050511
1.0925,64.9957838697565,30.0003485941345,30.0000060743264,30.0003439483643,29.9999978957795,30.0003386135782,29.9999903067427,30.0003326305337,29.9999832568696,30.0003260622629,29.9999768133732,30.0003193738888,29.9999722898917,30.0003161941835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004693719323,39.5990395702437,39.5989023039093,39.5989900963733,39.5988511962953,39.5989409856383,39.5988009526351,39.5988922923919,39.59875161262,39.5988441256154,39.5987033215419,39.5987967832978,39.5986566243474,39.5986845730145
1.09277777777778,64.9957874305581,30.0003462124922,30.0000059493281,30.0003416138172,29.9999977526632,30.0003363274352,29.9999901456312,30.0003303944506,29.9999830791505,30.000323880229,29.9999766260288,30.0003172617345,29.9999721262036,30.0003142260845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004649530283,39.5990265290107,39.5988901613816,39.5989772739914,39.5988392516444,39.5989283828847,39.5987892058868,39.5988799096479,39.5987400632253,39.5988319619261,39.5986919662675,39.5987848316885,39.5986454465667,39.5986731906977
1.09305555555556,64.9957910373703,30.0003438404754,30.0000058250348,30.0003392886686,29.9999976105023,30.0003340504667,29.999989985715,30.0003281673179,29.999982902849,30.0003217069053,29.9999764402693,30.0003151579503,29.9999719640222,30.0003122654806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004605680943,39.5990135874021,39.5988781149392,39.598964550635,39.5988274026414,39.5989158785465,39.5987775543346,39.5988676246999,39.5987286085636,39.5988198954111,39.5986807052668,39.5987729766628,39.5986343626811,39.5986619031359
1.09333333333333,64.9957946898388,30.0003414780611,30.0000057014442,30.0003369728964,29.9999974692931,30.0003317826511,29.9999898269891,30.0003259491146,29.9999827279588,30.0003195422715,29.9999762560876,30.0003130625169,29.9999718033404,30.0003103123556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00456216984,39.5990007449902,39.5988661641624,39.5989519258764,39.5988156488662,39.5989034721964,39.598765997558,39.5988554371211,39.5987172482143,39.5988079256437,39.5986695381188,39.5987612177947,39.5986233722694,39.5986507099052
1.09361111111111,64.9957983876108,30.0003391252263,30.0000055785537,30.0003346664782,29.9999973290317,30.0003295239668,29.9999896694485,30.0003237398197,29.9999825544738,30.0003173863071,29.9999760734765,30.0003109754147,29.9999716441512,30.0003083666936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004518995515,39.5989880013482,39.5988543086324,39.5989393992892,39.5988039898995,39.5988911634083,39.5987545351377,39.5988433464857,39.5987059817577,39.5987960521988,39.5986584644036,39.5987495546592,39.5986124749111,39.5986396105832
1.09388888888889,64.995802130335,30.0003367819481,30.0000054563608,30.0003323693916,29.9999971897144,30.000327274392,29.9999895130882,30.0003215394121,29.9999823823878,30.0003152389917,29.999975892429,30.0003088966247,29.9999714864477,30.0003064284785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00447615651,39.5989753560503,39.5988425479318,39.5989269704479,39.5987924253235,39.5988789517571,39.5987431666552,39.5988313523691,39.5986948087753,39.598784274652,39.5986474837026,39.5987379868324,39.598601670187,39.5986286047486
1.09416666666667,64.9958059176618,30.0003344482033,30.000005334863,30.0003300816145,29.9999970513373,30.0003250339052,29.9999893579031,30.0003193478708,29.9999822116945,30.000313100305,29.9999757129379,30.0003068261273,29.9999713302228,30.0003044976942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004433651374,39.5989628086722,39.5988308816441,39.5989146389284,39.5987809547213,39.5988668368191,39.5987318916936,39.5988194543478,39.5986837288497,39.5987725925805,39.5986365955983,39.5987265138918,39.5985909576793,39.5986176919812
1.09444444444444,64.9958097492429,30.000332123969,30.000005214058,30.0003278031243,29.9999969138967,30.0003228024845,29.9999892038882,30.0003171651747,29.9999820423879,30.0003109702266,29.9999755349963,30.0003047639032,29.9999711754697,30.0003025743245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004391478659,39.5989503587904,39.598819309354,39.5989024043076,39.5987695776773,39.5988548181714,39.5987207098369,39.5988076519996,39.5986727415648,39.5987610055623,39.5986257996742,39.5987151354158,39.5985803369711,39.598606871862
1.09472222222222,64.9958136247316,30.0003298092222,30.0000050939431,30.0003255338988,29.9999967773889,30.0003205801084,29.9999890510385,30.0003149913027,29.9999818744619,30.0003088487361,29.999975358597,30.0003027099331,29.9999710221814,30.0003006583533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00434963692,39.5989380059827,39.5988078306474,39.5988902661636,39.5987582937769,39.5988428953926,39.5987096206701,39.5987959449032,39.5986618465055,39.5987495131768,39.5986150955151,39.598703850984,39.5985698076469,39.5985961439732
1.095,64.9958175437827,30.0003275039398,30.000004974516,30.0003232739157,29.9999966418101,30.0003183667551,29.9999888993491,30.0003128262338,29.9999817079102,30.000306735813,29.9999751837332,30.0003006641975,29.9999708703511,30.0002987497644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004308124718,39.5989257498279,39.5987964451112,39.5988782240755,39.5987471026068,39.5988310680621,39.5986986237798,39.5987843326388,39.5986510432581,39.5987381150044,39.5986044827071,39.5986926601773,39.5985593692921,39.5985855078982
1.09527777777778,64.9958215060526,30.0003252080987,30.0000048557742,30.0003210231525,29.9999965071565,30.0003161624028,29.999988748815,30.0003106699468,29.9999815427268,30.0003046314369,29.9999750103976,30.0002986266771,29.9999707199717,30.0002968485418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004266940615,39.5989135899059,39.5987851523336,39.5988662776236,39.5987360037547,39.5988193357607,39.5986877187533,39.5987728147873,39.5986403314097,39.5987268106267,39.5985939608373,39.5986815625777,39.5985490214935,39.5985749632214
1.09555555555556,64.9958255111991,30.000322921676,30.0000047377152,30.000318781587,29.9999963734244,30.00031396703,29.9999885994312,30.0003085224207,29.9999813789057,30.0003025355873,29.9999748385835,30.0002965973524,29.9999705710366,30.0002949546691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00422608318,39.598901525798,39.5987739519038,39.5988544263894,39.5987249968094,39.5988076980702,39.5986769051793,39.5987613909311,39.5986297105488,39.5987155996264,39.5985835294939,39.5986705577683,39.598538763839,39.5985645095287
1.09583333333333,64.9958295588814,30.0003206446486,30.0000046203366,30.0003165491967,29.99999624061,30.0003117806148,29.9999884511927,30.0003063836343,29.9999812164407,30.0003004482438,29.9999746682838,30.000294576204,29.9999704235388,30.0002930681302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004185550982,39.5988895570864,39.5987628434121,39.5988426699555,39.5987140813611,39.5987961545736,39.5986661826475,39.5987500606537,39.5986191802651,39.5987044815875,39.5985731882664,39.5986596453334,39.5985285959176,39.5985541464069
1.09611111111111,64.9958336487603,30.0003183769934,30.0000045036359,30.0003143259592,29.9999961087097,30.0003096031355,29.9999883040947,30.0003042535665,29.9999810553258,30.000298369386,29.9999744994916,30.0002925632126,29.9999702774716,30.0002911889089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004145342597,39.5988776833543,39.59875182645,39.5988310079055,39.5987032570008,39.5987847048549,39.5986555507489,39.5987388235395,39.5986087401492,39.598693456095,39.5985629367455,39.5986488248585,39.5985185173196,39.598543873444
1.09638888888889,64.9958377804981,30.0003161186873,30.0000043876106,30.0003121118522,29.9999959777198,30.0003074345704,29.9999881581323,30.0003021321962,29.999980895555,30.0002962989934,29.9999743322,30.0002905583586,29.9999701328281,30.000289316989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004105456603,39.5988659041862,39.5987409006101,39.5988194398243,39.5986925233208,39.5987733484995,39.5986450090755,39.5987276791743,39.5985983897931,39.5986825227352,39.5985527745229,39.5986380959302,39.5985085276364,39.5985336902293
1.09666666666667,64.9958419537587,30.0003138697073,30.0000042722585,30.0003099068533,29.9999958476365,30.0003052748978,29.9999880133005,30.0003000195023,29.9999807371222,30.0002942370454,29.9999741664021,30.0002885616227,29.9999699896016,30.0002874523541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004065891584,39.5988542191678,39.5987300654861,39.5988079652978,39.5986818799146,39.5987620850936,39.5986345572205,39.5987166271449,39.5985881287898,39.5986716810953,39.5985427011915,39.5986274581362,39.5984986264607,39.5985235963531
1.09694444444444,64.9958461682072,30.0003116300303,30.0000041575769,30.0003077109401,29.9999957184561,30.0003031240957,29.9999878695944,30.0002979154636,29.9999805800215,30.0002921835217,29.999974002091,30.0002865729853,29.9999698477853,30.0002855949881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004026646126,39.5988426278857,39.5987193206729,39.5987965839131,39.5986713263767,39.5987509142249,39.5986241947783,39.5987056670393,39.5985779567336,39.5986609307638,39.5985327163455,39.5986169110655,39.598488813386,39.598513591407
1.09722222222222,64.9958504235103,30.0003093996332,30.0000040435635,30.0003055240902,29.999995590175,30.0003009821426,29.9999877270092,30.000295820059,29.9999804242469,30.0002901384017,29.9999738392598,30.000284592427,29.9999697073725,30.0002837448746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003987718819,39.5988311299278,39.5987086657665,39.5987852952585,39.5986608623028,39.5987398354819,39.5986139213443,39.5986947984468,39.5985678732198,39.5986502713305,39.5985228195801,39.5986064543082,39.5984790880074,39.5985036749838
1.0975,64.9958547193364,30.000307178493,30.0000039302159,30.0003033462811,29.9999954627895,30.0002988490167,29.9999875855401,30.0002937332674,29.9999802697924,30.0002881016649,29.9999736779017,30.0002826199284,29.9999695683565,30.0002819019973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003949108258,39.598819724883,39.598698100364,39.5987740989232,39.5986504872897,39.5987288484545,39.5986037365152,39.5986840209574,39.598557877845,39.5986397023862,39.5985130104918,39.5985960874554,39.5984694499209,39.5984938466773
1.09777777777778,64.9958590553549,30.0003049665865,30.0000038175316,30.0003011774906,29.9999953362959,30.0002967246961,29.9999874451821,30.0002916550675,29.999980116652,30.0002860732909,29.99997351801,30.00028065547,29.9999694307305,30.00028006634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00391081304,39.5988084123415,39.5986876240636,39.5987629944978,39.5986402009354,39.5987179527335,39.5985936398887,39.5986733341627,39.5985479702067,39.5986292235227,39.598503288678,39.5985858100997,39.5984598987237,39.5984841060826
1.09805555555556,64.9958634312371,30.0003027638907,30.0000037055082,30.000299017696,29.9999952106906,30.0002946091591,29.9999873059304,30.0002895854382,29.9999799648199,30.0002840532591,29.9999733595777,30.0002786990322,29.999969294488,30.0002782378863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003872831768,39.5987971918943,39.5986772364646,39.5987519815738,39.598630002839,39.598707147911,39.5985836310637,39.5986627376552,39.5985381499037,39.5986188343332,39.5984936537376,39.5985756218345,39.5984504340144,39.5984744527959
1.09833333333333,64.9958678466555,30.0003005703824,30.0000035941433,30.0002968668751,29.9999950859699,30.0002925023839,29.9999871677802,30.0002875243585,29.9999798142901,30.000282041549,29.9999732025981,30.0002767505957,29.9999691596221,30.0002764166199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003835163047,39.5987860631338,39.5986669371676,39.5987410597439,39.5986198926006,39.5986964335803,39.5985737096404,39.5986522310287,39.5985284165361,39.5986085344119,39.5984841052704,39.5985655222546,39.5984410553924,39.5984648864146
1.09861111111111,64.9958723012842,30.0002983860386,30.0000034834345,30.0002947250054,29.9999949621302,30.0002904043488,29.9999870307266,30.000285471807,29.9999796650567,30.0002800381401,29.9999730470645,30.0002748101409,29.9999690261264,30.0002746025244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003797805487,39.5987750256534,39.5986567257741,39.598730228602,39.5986098698216,39.5986858093355,39.5985638752198,39.5986418138779,39.5985187697049,39.5985983233543,39.5984746428774,39.5985555109557,39.5984317624584,39.5984554065373
1.09888888888889,64.9958767947986,30.0002962108362,30.0000033733795,30.0002925920645,29.9999948391678,30.0002883150319,29.999986894765,30.0002834277626,29.9999795171139,30.0002780430119,29.9999728929701,30.0002728776483,29.9999688939943,30.0002727955835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003760757701,39.5987640790477,39.5986466018867,39.5987194877431,39.5985999341046,39.5986752747722,39.5985541274043,39.5986314857988,39.5985092090124,39.5985882007567,39.5984652661609,39.598545587535,39.5984225548145,39.5984460127637
1.09916666666667,64.9958813268757,30.0002940447521,30.0000032639757,30.00029046803,29.9999947170791,30.0002862344115,29.9999867598905,30.0002813922042,29.9999793704557,30.0002760561439,29.9999727403083,30.0002709530984,29.999968763219,30.0002709957808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003724018307,39.5987532229124,39.5986365651094,39.5987088367632,39.598590085053,39.5986648294868,39.5985444657974,39.5986212463885,39.598499734062,39.598578166217,39.5984559747242,39.5985357515904,39.5984134320636,39.5984367046946
1.09944444444444,64.9958858971938,30.0002918877631,30.0000031552209,30.0002883528794,29.9999945958606,30.0002841624658,29.9999866260983,30.0002793651106,29.9999792250764,30.0002740775156,29.9999725890722,30.0002690364717,29.999968633794,30.0002692030999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003687585925,39.5987424568441,39.5986266150471,39.5986982752595,39.5985803222716,39.5986544730772,39.5985348900036,39.5986110952453,39.5984903444581,39.5985682193338,39.5984467681718,39.5985260027214,39.59840439381,39.5984274819321
1.09972222222222,64.9958905054329,30.0002897398463,30.0000030471125,30.0002862465904,29.9999944755086,30.0002820991729,29.9999864933836,30.0002773464605,29.99997908097,30.0002721071064,29.9999724392552,30.0002671277487,29.9999685057129,30.0002674175244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003651459181,39.5987317804407,39.5986167513058,39.5986878028304,39.5985706453663,39.5986442051422,39.5985253996287,39.5986010319685,39.5984810398065,39.5985583597072,39.5984376461093,39.5985163405284,39.598395439659,39.5984183440794
1.1,64.9958951512741,30.0002876009784,30.0000029396484,30.0002841491404,29.9999943560195,30.0002800445112,29.9999863617418,30.0002753362329,29.9999789381308,30.0002701448957,29.9999722908507,30.0002652269099,29.999968378969,30.000265639038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003615636703,39.5987211933014,39.5986069734928,39.5986774190754,39.598561053944,39.5986340252817,39.5985159942795,39.5985910561587,39.598471819714,39.5985485869383,39.5984286081435,39.5985067646129,39.5983865692171,39.5984092907408
1.10027777777778,64.9958998344001,30.0002854711364,30.000002832826,30.0002820605071,29.9999942373897,30.0002779984587,29.999986231168,30.0002733344065,29.999978796553,30.0002681908631,29.999972143852,30.0002633339358,29.9999682535558,30.0002638676241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003580117125,39.5987106950262,39.5985972812163,39.598667123595,39.5985515476128,39.5986239330968,39.598506673564,39.5985811674176,39.5984626837885,39.5985389006293,39.5984196538825,39.5984972745778,39.5983777820922,39.5984003215219
1.10055555555556,64.9959045544951,30.0002833502972,30.000002726643,30.0002799806679,29.9999941196157,30.0002759609937,29.9999861016577,30.0002713409601,29.9999786562308,30.000266244988,29.9999719982525,30.0002614488068,29.9999681294669,30.0002621032664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003544899081,39.5987002852163,39.5985876740858,39.5986569159909,39.5985421259821,39.5986139281897,39.5984974370914,39.5985713653478,39.5984536316392,39.5985293003836,39.5984107829352,39.5984878700268,39.5983690778929,39.5983914360293
1.10083333333333,64.9959093112445,30.0002812384377,30.000002621097,30.0002779096006,29.9999940026939,30.0002739320944,29.999985973206,30.0002693558726,29.9999785171584,30.0002643072499,29.9999718540456,30.0002595715034,29.9999680066957,30.0002603459485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003509981213,39.5986899634741,39.5985781517117,39.5986467958659,39.5985327886621,39.5986040101638,39.5984882844719,39.5985616495534,39.5984446628763,39.5985197858057,39.5984019949119,39.5984785505651,39.5983604562294,39.5983826338709
1.10111111111111,64.9959141043354,30.0002791355348,30.0000025161856,30.0002758472827,29.9999938866207,30.000271911739,29.9999858458082,30.0002673791228,29.9999783793301,30.0002623776282,29.9999717112247,30.0002577020061,29.9999678852359,30.0002585956538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003475362165,39.5986797294031,39.5985687137057,39.598636762824,39.5985235352643,39.5985941786235,39.5984792153169,39.5985520196393,39.5984357771111,39.5985103565013,39.5983932894241,39.5984693157988,39.5983519167127,39.5983739146556
1.10138888888889,64.995918933456,30.0002770415654,30.0000024119066,30.0002737936916,29.9999937713926,30.0002698999057,29.9999857194597,30.0002654106894,29.9999782427402,30.0002604561025,29.9999715697833,30.0002558402953,29.999967765081,30.000256852366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003441040584,39.5986695826077,39.5985593596806,39.5986268164703,39.5985143654013,39.5985844331744,39.598470229239,39.5985424752117,39.5984269739562,39.5985010120771,39.5983846660841,39.5984601653352,39.5983434589553,39.5983652779936
1.10166666666667,64.9959237982963,30.0002749565064,30.0000023082576,30.0002717488051,29.999993657006,30.0002678965728,29.9999855941559,30.0002634505513,29.9999781073828,30.0002585426521,29.9999714297148,30.0002539863516,29.9999676462245,30.0002551160685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003407015122,39.5986595226938,39.5985500892502,39.5986169564108,39.5985052786869,39.5985747734232,39.5984613258517,39.598533015878,39.5984182530252,39.598491752141,39.5983761245058,39.5984510987828,39.5983350825705,39.5983567234961
1.10194444444444,64.9959286985473,30.0002728803347,30.0000022052361,30.0002697126007,29.9999935434574,30.0002659017183,29.9999854698919,30.0002614986873,29.9999779732524,30.0002566372565,29.9999712910126,30.0002521401553,29.9999675286602,30.000253386745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003373284435,39.598649549268,39.5985409020296,39.5986071822529,39.5984962747357,39.5985651989779,39.5984525047698,39.5985236412466,39.598409613933,39.5984825763022,39.5983676643039,39.5984421157512,39.5983267871729,39.5983482507756
1.10222222222222,64.9959336339017,30.0002708130273,30.0000021028399,30.0002676850559,29.9999934307434,30.0002639153205,29.9999853466633,30.0002595550763,29.9999778403433,30.0002547398952,29.9999711536704,30.000250301687,29.9999674123815,30.0002516643788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003339847181,39.5986396619383,39.5985317976347,39.598597493605,39.5984873531639,39.5985557094473,39.5984437656093,39.598514350927,39.5984010562953,39.5984734841709,39.5983592850944,39.5984332158511,39.5983185723783,39.5983398594457
1.1025,64.9959386040534,30.000268754561,30.0000020010666,30.0002656661484,29.9999933188603,30.0002619373577,29.9999852244654,30.000257619697,29.9999777086497,30.0002528505476,29.9999710176815,30.0002484709271,29.9999672973823,30.0002499489536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003306702025,39.5986298603138,39.5985227756829,39.5985878900766,39.5984785135885,39.5985463044415,39.5984351079872,39.59850514453,39.5983925797294,39.5984644753583,39.5983509864944,39.5984243986944,39.5983104378037,39.5983315491211
1.10277777777778,64.9959436086978,30.0002667049127,30.0000018999139,30.0002636558556,29.9999932078046,30.000259967808,29.9999851032935,30.0002556925282,29.9999775781661,30.0002509691932,29.9999708830396,30.0002466478561,29.999967183656,30.0002482404528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003273847633,39.5986201440044,39.5985138357924,39.5985783712784,39.5984697556277,39.5985369835717,39.5984265315216,39.5984960216674,39.5983841838533,39.5984555494769,39.5983427681222,39.5984156638942,39.5983023830671,39.5983233194178
1.10305555555556,64.9959486475318,30.0002646640595,30.0000017993795,30.0002616541553,29.999993097573,30.0002580066496,29.9999849831431,30.0002537735488,29.9999774488868,30.0002490958115,29.9999707497382,30.0002448324543,29.9999670711965,30.0002465388598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003241282676,39.5986105126215,39.5985049775826,39.5985689368221,39.5984610789008,39.5985277464503,39.5984180358319,39.598486981952,39.5983758682864,39.5984467061404,39.598334629597,39.5984070110645,39.5982944077877,39.5983151699527
1.10333333333333,64.9959537202535,30.0002626319781,30.000001699461,30.0002596610249,29.9999929881618,30.0002560538608,29.9999848640096,30.0002518627375,29.9999773208061,30.000247230382,29.9999706177708,30.0002430247024,29.9999669599973,30.0002448441583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003209005828,39.5986009657773,39.5984962006741,39.5985595863205,39.5984524830282,39.5985185926907,39.5984096205383,39.5984780249981,39.5983676326492,39.5984379449634,39.5983265705395,39.5983984398208,39.5982865115858,39.598307100344
1.10361111111111,64.9959588265623,30.0002606086456,30.0000016001561,30.0002576764421,29.9999928795676,30.0002541094197,29.9999847458883,30.0002499600733,29.9999771939185,30.000245372884,29.9999704871311,30.0002412245807,29.9999668500524,30.0002431563317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003177015767,39.5985915030854,39.5984875046885,39.5985503193876,39.5984439676314,39.5985095219074,39.5984012852625,39.5984691504207,39.5983594765631,39.5984292655617,39.5983185905713,39.5983899497793,39.5982786940829,39.598299110211
1.10388888888889,64.9959639661594,30.0002585940389,30.0000015014625,30.0002557003845,29.999992771787,30.0002521733047,29.9999846287747,30.0002480655349,29.9999770682185,30.000243523297,29.9999703578126,30.0002394320698,29.9999667413553,30.0002414753634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003145311176,39.5985821241602,39.5984788892484,39.5985411356386,39.5984355323331,39.5985005337162,39.598393029627,39.5984603578362,39.598351399651,39.5984206675525,39.5983106893151,39.5983815405577,39.5982709549017,39.5982911991743
1.10416666666667,64.9959691387469,30.0002565881349,30.0000014033779,30.0002537328297,29.9999926648165,30.0002502454938,29.9999845126643,30.0002461791011,29.9999769437003,30.0002416816006,29.9999702298091,30.00023764715,29.9999666338999,30.000239801237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003113890741,39.5985728286174,39.5984703539779,39.5985320346896,39.5984271767571,39.5984916277338,39.5983848532557,39.598451646862,39.5983434015367,39.5984121505538,39.598302866395,39.5983732117747,39.598263293666,39.5982833668554
1.10444444444444,64.9959743440285,30.0002545909106,30.0000013059,30.0002517737552,29.9999925586526,30.0002483259654,29.9999843975526,30.0002443007509,29.9999768203586,30.0002398477742,29.9999701031141,30.0002358698019,29.9999665276799,30.0002381339358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003082753151,39.5985636160738,39.5984618985018,39.5985230161579,39.5984189005283,39.5984828035782,39.5983767557735,39.5984430171168,39.598335481845,39.5984037141848,39.5982951214358,39.59836496305,39.5982557100007,39.5982756128771
1.10472222222222,64.9959795817093,30.0002526023429,30.0000012090264,30.0002498231387,29.9999924532919,30.0002464146977,29.9999842834349,30.0002424304629,29.9999766981876,30.0002380217973,29.9999699777213,30.0002341000058,29.9999664226892,30.0002364734434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0030518971,39.5985544861473,39.5984535224461,39.598514079662,39.5984107032725,39.5984740608683,39.5983687368062,39.5984344682201,39.5983276402022,39.5983953580659,39.598287454064,39.5983567940048,39.5982482035317,39.5982679368634
1.105,64.9959848514957,30.0002506224088,30.000001112755,30.0002478809577,29.9999923487309,30.0002445116688,29.9999841703068,30.0002405682161,29.999976577182,30.0002362036493,29.9999698536244,30.0002323377424,29.9999663189216,30.0002348197431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003021321285,39.5985454384566,39.5984452254381,39.5985052248213,39.598402584617,39.5984653992243,39.5983607959811,39.5984259997928,39.5983198762354,39.5983870818186,39.5982798639067,39.5983487042609,39.5982407738864,39.5982603384391
1.10527777777778,64.9959901530954,30.0002486510853,30.0000010170833,30.00024594719,29.9999922449663,30.0002426168571,29.9999840581638,30.0002387139893,29.9999764573363,30.0002343933097,29.9999697308172,30.0002305829919,29.9999662163708,30.0002331728185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002991024407,39.598536472622,39.5984370071059,39.5984964512566,39.59839454419,39.5984568182675,39.5983529329264,39.5984176114568,39.598312189573,39.5983788850655,39.5982723505925,39.5983406934418,39.598233420693,39.5982528172306
1.10555555555556,64.9959954862177,30.0002466883493,30.0000009220092,30.0002440218131,29.9999921419945,30.0002407302408,29.9999839470013,30.0002368677613,29.9999763386448,30.0002325907581,29.9999696092933,30.000228835735,29.9999661150309,30.000231532653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002961005171,39.5985275882646,39.598428867079,39.5984877585894,39.5983865816206,39.5984483176202,39.5983451472715,39.5984093028352,39.5983045798443,39.5983707674303,39.5982649137508,39.5983327611717,39.5982261435811,39.598245372865
1.10583333333333,64.9960008505728,30.0002447341778,30.0000008275302,30.0002421048047,29.9999920398123,30.0002388517981,29.999983836815,30.000235029511,29.9999762211023,30.0002307959739,29.9999694890466,30.0002270959521,29.9999660148957,30.00022989923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002931262286,39.5985187850067,39.5984208049876,39.5984791464427,39.5983786965394,39.5984398969059,39.5983374386467,39.598401073552,39.59829704668,39.5983627285379,39.5982575530124,39.598324907076,39.5982189421812,39.5982380049709
1.10611111111111,64.9960062458727,30.0002427885478,30.0000007336443,30.0002401961424,29.9999919384162,30.0002369815073,29.9999837276003,30.0002331992173,29.9999761047031,30.0002290089365,29.9999693700707,30.0002253636237,29.999965915959,30.000228272533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002901794464,39.5985100624715,39.5984128204636,39.5984706144405,39.5983708885779,39.5984315557492,39.5983298066837,39.5983929232326,39.5982895897118,39.5983547680142,39.5982502680092,39.5983171307815,39.598211816125,39.5982307131779
1.10638888888889,64.9960116718306,30.0002408514363,30.000000640349,30.0002382958038,29.9999918378029,30.0002351193467,29.9999836193528,30.000231376859,29.999975989442,30.0002272296256,29.9999692523594,30.0002236387302,29.9999658182148,30.0002266525453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00287260042,39.5985014202837,39.5984049131393,39.5984621622077,39.5983631573687,39.5984232937758,39.5983222510151,39.5983848515034,39.5982822085724,39.5983468854865,39.5982430583741,39.5983094319158,39.5982047650455,39.5982234971166
1.10666666666667,64.9960171281609,30.0002389228202,30.0000005476421,30.0002364037666,29.9999917379688,30.0002332652945,29.9999835120681,30.0002295624149,29.9999758753133,30.0002254580206,29.9999691359067,30.0002219212521,29.9999657216571,30.0002250392504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002843678876,39.5984928580686,39.5983970826487,39.5984537893706,39.5983555025455,39.5984151106124,39.5983147712748,39.5983768579917,39.5982749028959,39.5983390805828,39.5982359237411,39.5983018101077,39.5981977885766,39.5982163564189
1.10694444444444,64.9960226145795,30.0002370026767,30.0000004555214,30.0002345200085,29.9999916389108,30.0002314193289,29.9999834057417,30.000227755864,29.9999757623119,30.000223694101,29.9999690207062,30.0002202111699,29.9999656262797,30.0002234326318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002815028554,39.598484375453,39.5983893286265,39.5984454955563,39.5983479237432,39.598407005887,39.5983073670976,39.5983689423264,39.5982676723172,39.5983313529325,39.5982288637455,39.5982942649873,39.5981908863535,39.5982092907178
1.10722222222222,64.9960281308035,30.0002350909828,30.0000003639846,30.0002326445071,29.9999915406254,30.0002295814284,29.9999833003692,30.0002259571851,29.9999756504322,30.0002219378463,29.9999689067518,30.0002185084642,29.9999655320768,30.0002218326728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002786648183,39.5984759720646,39.5983816507086,39.5984372803932,39.5983404205977,39.5983989792287,39.5983000381196,39.5983611041369,39.5982605164725,39.598323702166,39.5982218780237,39.5982867961857,39.5981840580124,39.5982022996474
1.1075,64.9960336765514,30.0002331877153,30.0000002730294,30.0002307772402,29.9999914431092,30.0002277515712,29.9999831959462,30.0002241663572,29.9999755396689,30.000220189236,29.9999687940375,30.0002168131154,29.9999654390422,30.0002202393569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002758536492,39.5984676475322,39.5983740485321,39.5984291435108,39.5983329927461,39.5983910302674,39.5982927839779,39.5983533430543,39.5982534349992,39.598316127915,39.5982149662129,39.598279403335,39.5981773031906,39.5981953828429
1.10777777777778,64.9960392515432,30.0002312928515,30.0000001826537,30.0002289181853,29.9999913463589,30.0002259297355,29.9999830924684,30.000222383359,29.9999754300166,30.0002184482498,29.999968682557,30.0002151251039,29.99996534717,30.0002186526674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002730692218,39.5984594014858,39.5983665217351,39.5984210845397,39.5983256398264,39.5983831586345,39.5982856043108,39.5983456587105,39.5982464275355,39.5983086298121,39.5982081279519,39.5982720860686,39.5981706215268,39.5981885399407
1.10805555555556,64.9960448554998,30.0002294063684,30.000000092855,30.0002270673201,29.9999912503713,30.0002241158997,29.9999829899313,30.0002206081696,29.99997532147,30.000216714867,29.9999685723043,30.0002134444104,29.9999652564543,30.0002170725879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002703114099,39.5984512335564,39.5983590699568,39.5984131031114,39.5983183614779,39.5983753639623,39.5982784987574,39.5983380507384,39.5982394937209,39.5983012074911,39.5982013628803,39.5982648440209,39.5981640126606,39.5981817705783
1.10833333333333,64.9960504881439,30.0002275282429,30.0000000036314,30.0002252246225,29.9999911551428,30.0002223100422,29.9999828883305,30.0002188407678,29.9999752140238,30.0002149890674,29.9999684632733,30.0002117710154,29.9999651668891,30.0002154991016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002675800877,39.5984431433761,39.5983516928375,39.5984051988588,39.5983111573409,39.5983676458842,39.5982714669584,39.5983305187722,39.5982326331962,39.5982938605869,39.5981946706388,39.5982576768275,39.5981574762326,39.5981750743942
1.10861111111111,64.9960561491991,30.0002256584523,29.9999999149804,30.00022339007,29.9999910606704,30.0002205121411,29.9999827876619,30.0002170811326,29.9999751076727,30.0002132708303,29.9999683554579,30.0002101048993,29.9999650784685,30.0002139321921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002648751298,39.5984351305782,39.5983443900185,39.5983973714157,39.5983040270568,39.5983600040347,39.5982645085552,39.5983230624472,39.5982258456029,39.5982865887354,39.5981880508694,39.5982505841251,39.5981510118848,39.5981684510284
1.10888888888889,64.9960618383905,30.0002237969735,29.9999998268998,30.0002215636405,29.9999909669505,30.0002187221749,29.9999826879209,30.0002153292428,29.9999750024114,30.0002115601354,29.9999682488522,30.0002084460426,29.9999649911865,30.0002123718427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002621964113,39.5984271947968,39.5983371611423,39.5983896204169,39.5982969702682,39.5983524380494,39.5982576231904,39.5983156813998,39.598219130584,39.5982793915739,39.5981815032152,39.5982435655514,39.5981446192602,39.5981619001214
1.10916666666667,64.9960675554446,30.0002219437836,29.9999997393876,30.0002197453116,29.99999087398,30.0002169401219,29.9999825891033,30.0002135850774,29.9999748982345,30.0002098569622,29.99996814345,30.000206794426,29.9999649050373,30.0002108180368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002595438075,39.5984193356674,39.5983300058526,39.5983819454986,39.5982899866187,39.5983449475651,39.5982508105078,39.5983083752674,39.5982124877833,39.5982722687406,39.5981750273202,39.5982366207455,39.5981382980028,39.5981554213155
1.10944444444444,64.996073300089,30.0002200988599,29.9999996524413,30.0002179350611,29.9999907817556,30.0002151659604,29.9999824912048,30.0002118486153,29.9999747951369,30.0002081612903,29.9999680392454,30.0002051500299,29.9999648200151,30.0002092707579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002569171941,39.5984115528264,39.5983229237938,39.5983743462979,39.598283075753,39.5983375322197,39.5982440701523,39.5983011436886,39.5982059168458,39.5982652198747,39.5981686228298,39.5982297493473,39.598132047758,39.5981490142537
1.10972222222222,64.9960790720527,30.0002182621793,29.9999995660589,30.0002161328668,29.9999906902739,30.0002133996688,29.999982394221,30.0002101198355,29.9999746931133,30.0002064730993,29.9999679362324,30.0002035128348,29.999964736114,30.0002077299893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002543164473,39.5984038459115,39.5983159146118,39.5983668224529,39.5982762373168,39.5983301916519,39.5982374017697,39.598293986303,39.5981994174178,39.5982582446168,39.5981622893902,39.5982229509979,39.5981258681721,39.5981426785801
1.11,64.9960848710659,30.000216433719,29.999999480238,30.0002143387063,29.9999905995316,30.0002116412255,29.9999822981477,30.000208398717,29.9999745921585,30.0002047923687,29.999967834405,30.0002018828215,29.9999646533281,30.0002061957145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002517414435,39.5983962145612,39.5983089779533,39.598359373603,39.598269470957,39.5983229255019,39.5982308050071,39.5982869027514,39.5981929891465,39.5982513426083,39.5981560266489,39.5982162253396,39.5981197588925,39.5981364139401
1.11027777777778,64.9960906968603,30.0002146134562,29.9999993949766,30.0002125525575,29.9999905095257,30.0002098906089,29.9999822029807,30.0002066852387,29.9999744922672,30.0002031190783,29.9999677337573,30.0002002599703,29.9999645716517,30.0002046679168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002491920596,39.5983886584152,39.5983021134663,39.5983519993885,39.5982627763216,39.5983157334107,39.5982242795126,39.5982798926758,39.5981866316801,39.598244513492,39.5981498342546,39.5982095720157,39.5981137195678,39.5981302199802
1.11055555555556,64.9960965491687,30.0002128013679,29.9999993102724,30.0002107743982,29.9999904202527,30.0002081477973,29.9999821087155,30.0002049793796,29.9999743934344,30.0002014532075,29.9999676342834,30.0001986442618,29.999964491079,30.0002031465798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002466681728,39.5983811771144,39.5982953207996,39.5983446994511,39.5982561530597,39.5983086150206,39.5982178249354,39.598272955719,39.5981803446682,39.5982377569115,39.5981437118568,39.5982029906707,39.5981077498478,39.5981240963479
1.11083333333333,64.9961024277252,30.0002109974315,29.9999992261232,30.0002090042062,29.9999903317094,30.0002064127692,29.9999820153481,30.0002032811187,29.9999742956547,30.0001997947359,29.9999675359773,30.0001970356767,29.9999644116041,30.0002016316866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002441696607,39.5983737703007,39.5982885996034,39.5983374734331,39.5982496008214,39.5983015699748,39.5982114409259,39.5982660915251,39.5981741277612,39.5982310725118,39.5981376591064,39.5981964809501,39.5981018493831,39.598118042692
1.11111111111111,64.9961083322653,30.000209201624,29.9999991425268,30.0002072419593,29.9999902438926,30.000204685503,29.9999819228741,30.000201590435,29.999974198923,30.0001981436433,29.9999674388331,30.0001954341956,29.9999643332214,30.0002001232209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002416964013,39.598366437617,39.5982819495287,39.5983303209783,39.5982431192579,39.5982945979177,39.5982051271354,39.5982592997393,39.5981679806108,39.5982244599387,39.5981316756553,39.5981900425007,39.5980960178258,39.5981120586621
1.11138888888889,64.9961142625256,30.0002074139226,29.9999990594811,30.0002054876352,29.9999901567991,30.000202965977,29.9999818312894,30.0001999073076,29.9999741032342,30.0001964999093,29.9999673428451,30.0001938397989,29.9999642559252,30.000198621166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002392482728,39.5983591787073,39.5982753702278,39.5983232417314,39.5982367080216,39.5982876984949,39.5981988832164,39.5982525800078,39.5981619028698,39.5982179188394,39.5981257611564,39.5981836749701,39.5980902548288,39.5981061439092
1.11166666666667,64.9961202182441,30.0002056343046,29.9999989769839,30.0002037412119,29.9999900704256,30.0002012541698,29.9999817405897,30.0001982317153,29.9999740085832,30.0001948635135,29.9999672480072,30.0001922524673,29.9999641797096,30.0001971255053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002368251542,39.5983519932169,39.5982688613539,39.5983162353383,39.5982303667657,39.5982808713527,39.5981927088225,39.598245931978,39.5981558941919,39.598211448862,39.5981199152638,39.5981773780073,39.5980845600462,39.5981002980854
1.11194444444444,64.99612619916,30.0002038627471,29.9999988950329,30.0002020026671,29.999989984769,30.0001995500598,29.9999816507708,30.0001965636373,29.9999739149648,30.0001932344355,29.9999671543138,30.0001906721814,29.9999641045691,30.0001956362222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002344269243,39.5983448807919,39.5982624225614,39.5983093014457,39.5982240951449,39.5982741161391,39.5981866036084,39.5982393552983,39.5981499542321,39.5982050496557,39.5981141376328,39.5981711512622,39.5980789331334,39.5980945208436
1.11222222222222,64.9961322050137,30.0002020992275,29.9999988136261,30.0002002719788,29.999989899826,30.0001978536254,29.9999815618286,30.0001949030527,29.9999738223739,30.000191612655,29.9999670617589,30.0001890989219,29.9999640304979,30.0001941533002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002320534626,39.5983378410795,39.5982560535057,39.5983024397018,39.5982178928146,39.5982674325025,39.5981805672298,39.5982328496183,39.5981440826464,39.5981987208708,39.5981084279195,39.5981649943859,39.5980733737466,39.5980888118381
1.1125,64.9961382355471,30.0002003437229,29.9999987327613,30.0001985491249,29.9999898155934,30.0001961648451,29.9999814737589,30.0001932499404,29.9999737308056,30.0001899981518,29.9999669703369,30.0001875326693,29.9999639574904,30.0001926767226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00229704649,39.5983308737282,39.5982497538433,39.5982956497556,39.5982117594315,39.5982608200929,39.5981745993436,39.5982264145884,39.5981382790919,39.5981924621589,39.5981027857815,39.5981589070306,39.5980678815433,39.5980831707243
1.11277777777778,64.9961442905031,30.0001985962106,29.9999986524363,30.0001968340831,29.9999897320681,30.0001944836974,29.9999813865574,30.0001916042795,29.9999736402546,30.0001883909054,29.9999668800418,30.0001859734043,29.999963885541,30.000191206473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002273803637,39.5983239783874,39.5982435232317,39.5982889312572,39.5982056946533,39.5982542785612,39.5981686996076,39.5982200498606,39.5981325432268,39.5981862731723,39.5980972108771,39.5981528888494,39.5980624561819,39.5980775971585
1.11305555555556,64.996150369626,30.0001968566679,29.9999985726489,30.0001951268315,29.9999896492469,30.0001928101609,29.9999813002201,30.0001899660492,29.9999735507159,30.0001867908957,29.999966790868,30.0001844211075,29.999963814644,30.0001897425346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002250804872,39.5983171547075,39.5982373613296,39.5982822838578,39.5981996981387,39.5982478075593,39.5981628676808,39.5982137550874,39.5981268747103,39.5981801535648,39.5980917028659,39.5981469394968,39.5980570973222,39.5980720907983
1.11333333333333,64.9961564726612,30.0001951250721,29.9999984933971,30.0001934273478,29.9999895671266,30.000191144214,29.9999812147428,30.0001883352285,29.9999734621846,30.0001851981023,29.9999667028097,30.0001828757596,29.9999637447938,30.000188284891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002228049003,39.5983104023402,39.5982312677966,39.5982757072098,39.5981937695477,39.5982414067403,39.5981571032235,39.5982075299229,39.5981212732029,39.598174102991,39.5980862614087,39.5981410586283,39.5980518046249,39.5980666513024
1.11361111111111,64.9961625993555,30.0001934014004,29.9999984146787,30.0001917356102,29.999989485704,30.0001894858352,29.9999811301215,30.0001867117965,29.9999733746555,30.0001836125049,29.9999666158612,30.0001813373413,29.9999636759849,30.0001868335255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002205534845,39.5983037209381,39.5982252422937,39.5982692009664,39.598187908541,39.5982350757583,39.5981514058966,39.5982013740219,39.5981157383659,39.5981681211067,39.598080886167,39.5981352459003,39.5980465777517,39.5980612783304
1.11388888888889,64.9961687494569,30.0001916856304,29.9999983364914,30.0001900515964,29.9999894049761,30.0001878350031,29.9999810463519,30.0001850957324,29.9999732881237,30.0001820340833,29.9999665300167,30.0001798058332,29.9999636082118,30.0001853884217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002183261214,39.5982971101548,39.5982192844825,39.5982627647823,39.5981821147809,39.5982288142687,39.5981457753625,39.5981952870405,39.5981102698619,39.5981622075688,39.5980755768039,39.5981295009705,39.5980414163657,39.5980559715431
1.11416666666667,64.9961749227146,30.0001899777391,29.9999982588333,30.0001883752846,29.9999893249397,30.0001861916963,29.99998096343,30.0001834870152,29.9999732025842,30.0001804628172,29.9999664452707,30.000178281216,29.9999635414687,30.0001839495629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002161226929,39.5982905696453,39.598213394026,39.5982563983128,39.5981763879302,39.5982226219276,39.5981402112844,39.5981892686359,39.5981048673544,39.5981563620353,39.5980703329831,39.5981238234976,39.5980363201308,39.5980507306024
1.11444444444444,64.9961811188789,30.0001882777042,29.9999981817022,30.0001867066526,29.9999892455916,30.0001845558933,29.9999808813518,30.0001818856242,29.9999731180321,30.0001788986864,29.9999663616174,30.0001767634705,29.9999634757504,30.0001825169326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002139430815,39.5982840990652,39.5982075705881,39.5982501012145,39.5981707276532,39.5982164983924,39.5981347133267,39.5981833184661,39.5980995305083,39.5981505841652,39.5980651543697,39.5981182131414,39.5980312887121,39.5980455551715
1.11472222222222,64.9961873377017,30.0001865855028,29.9999981050959,30.0001850456784,29.9999891669287,30.0001829275727,29.999980800113,30.0001802915385,29.9999730344623,30.0001773416707,29.9999662790512,30.0001752525773,29.9999634110511,30.0001810905142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002117871699,39.5982776980717,39.5982018138338,39.5982438731452,39.598165133615,39.5982104433216,39.5981292811549,39.5981774361905,39.5980942589893,39.5981448736186,39.5980600406299,39.5981126695629,39.5980263217759,39.5980404449143
1.115,64.9961935789357,30.0001849011124,29.9999980290124,30.0001833923401,29.999989088948,30.0001813067131,29.9999807197098,30.0001787047373,29.9999729518699,30.0001757917499,29.9999661975665,30.0001737485171,29.9999633473656,30.0001796702912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002096548413,39.5982713663225,39.5981961234293,39.5982377137636,39.598159605482,39.5982044563748,39.5981239144356,39.5981716214695,39.5980890524641,39.5981392300567,39.5980549914307,39.5981071924239,39.5980214189894,39.5980353994961
1.11527777777778,64.996199842335,30.0001832245104,29.9999979534495,30.0001817466157,29.9999890116462,30.0001796932931,29.9999806401379,30.0001771251998,29.9999728702501,30.0001742489037,29.9999661171576,30.0001722512708,29.9999632846882,30.0001782562471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00207545979,39.5982651034768,39.5981904990416,39.5982316227293,39.5981541429214,39.5981985372124,39.5981186128362,39.5981658739645,39.5980839106008,39.5981336531419,39.5980500064404,39.5981017813876,39.598016580021,39.5980304185831
1.11555555555556,64.9962061276551,30.0001815556742,29.9999978784052,30.0001801084832,29.9999889350204,30.0001780872914,29.9999805613935,30.0001755529051,29.9999727895979,30.000172713112,29.9999660378189,30.000170760819,29.9999632230135,30.0001768483652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002054604671,39.5982589091947,39.598184940339,39.5982255997034,39.5981487456016,39.5981926854963,39.5981133760256,39.5981601933379,39.5980788330683,39.5981281425374,39.5980450853284,39.5980964361182,39.5980118045402,39.5980255018427
1.11583333333333,64.9962124346524,30.0001798945814,29.9999978038772,30.0001784779206,29.9999888590674,30.0001764886866,29.9999804834724,30.0001739878325,29.9999727099083,30.0001711843547,29.999965959545,30.0001692771424,29.9999631623362,30.0001754466292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002033981896,39.5982527831374,39.5981794469907,39.5982196443478,39.5981434131922,39.598186900889,39.5981082036734,39.5981545792534,39.5980738195367,39.5981226979078,39.5980402277651,39.5980911562807,39.5980070922174,39.5980206489434
1.11611111111111,64.9962187630848,30.0001782412092,29.9999977298636,30.0001768549062,29.9999887837841,30.0001748974574,29.9999804063706,30.0001724299612,29.9999726311766,30.0001696626115,29.9999658823301,30.000167800222,29.9999631026508,30.0001740510223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002013590312,39.598246724967,39.5981740186671,39.5982137563253,39.5981381453637,39.5981811830544,39.5981030954504,39.5981490313756,39.5980688696771,39.5981173189185,39.598035433422,39.5980859415416,39.5980024427244,39.5980158595546
1.11638888888889,64.996225112711,30.0001765955353,29.9999976563622,30.0001752394179,29.9999887091675,30.0001733135824,29.9999803300842,30.0001708792705,29.9999725533978,30.0001681478623,29.9999658061689,30.0001663300384,29.9999630439518,30.0001726615282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001993428767,39.5982407343468,39.5981686550393,39.5982079353001,39.5981329417875,39.5981755316574,39.5980980510284,39.5981435493703,39.5980639831618,39.5981120052361,39.5980307019717,39.5980807915682,39.5979978557337,39.5980111333471
1.11666666666667,64.9962314832913,30.0001749575372,29.999997583371,30.0001736314338,29.9999886352146,30.0001717370404,29.9999802546092,30.0001693357397,29.9999724765672,30.0001666400871,29.9999657310557,30.0001648665724,29.999962986234,30.0001712781303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001973496116,39.5982348109412,39.59816335578,39.5982021809373,39.5981278021364,39.5981699463639,39.5980930700806,39.5981381329041,39.598059159664,39.5981067565283,39.5980260330877,39.598075706029,39.5979933309193,39.5980064699924
1.11694444444444,64.9962378745871,30.0001733271922,29.9999975108878,30.0001720309321,29.9999885619222,30.00017016781,29.9999801799416,30.000167799348,29.9999724006799,30.0001651392656,29.9999656569851,30.000163409805,29.999962929492,30.0001699008122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001953791213,39.5982289544156,39.5981581205625,39.5981964929031,39.5981227260841,39.5981644268409,39.5980881522807,39.598132781645,39.5980543988581,39.5981015724639,39.5980214264448,39.5980706845935,39.5979888679559,39.5980018691635
1.11722222222222,64.9962442863609,30.0001717044781,29.9999974389107,30.000170437891,29.9999884892873,30.00016860587,29.9999801060774,30.0001662700748,29.999972325731,30.0001636453779,29.9999655839516,30.0001619597168,29.9999628737205,30.0001685295572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001934312921,39.5982231644364,39.5981529490613,39.5981908708647,39.5981177133052,39.5981589727564,39.5980832973039,39.5981274952619,39.5980497004195,39.5980964527126,39.5980168817188,39.5980657269323,39.5979844665196,39.5979973305341
1.1175,64.9962507183764,30.0001700893723,29.9999973674374,30.0001688522886,29.999988417307,30.0001670511992,29.9999800330127,30.0001647478993,29.9999722517158,30.0001621584038,29.9999655119498,30.0001605162887,29.999962818914,30.0001671643489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001915060102,39.5982174406711,39.5981478409521,39.5981853144903,39.5981127634757,39.5981535837796,39.5980785048263,39.5981222734248,39.5980450640246,39.5980913969453,39.5980123985866,39.5980608327172,39.5979801262872,39.5979928537792
1.11777777777778,64.9962571703985,30.0001684818524,29.999997296466,30.0001672741031,29.9999883459781,30.0001655037762,29.9999799607435,30.0001632328008,29.9999721786295,30.0001606783232,29.9999654409741,30.0001590795016,29.9999627650674,30.0001658051708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001896031624,39.5982117827884,39.5981427959113,39.5981798234494,39.5981078762723,39.5981482595807,39.5980737745251,39.5981171158047,39.598040489351,39.598086404834,39.598007976726,39.5980560016207,39.597975846937,39.5979884385748
1.11805555555556,64.9962636421933,30.000166881896,29.9999972259945,30.0001657033126,29.9999882752977,30.00016396358,29.9999798892659,30.0001617247588,29.9999721064673,30.0001592051162,29.9999653710191,30.0001576493364,29.9999627121753,30.0001644520064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001877226358,39.5982061904577,39.5981378136167,39.5981743974124,39.5981030513729,39.5981429998308,39.5980691060784,39.5981120220737,39.5980359760774,39.5980814760516,39.5980036158161,39.5980512333169,39.597971628148,39.5979840845979
1.11833333333333,64.9962701335282,30.0001652894808,29.9999971560206,30.0001641398955,29.9999882052627,30.0001624305892,29.9999798185761,30.0001602237526,29.9999720352245,30.0001577387627,29.9999653020795,30.0001562257739,29.9999626602325,30.0001631048393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001858643179,39.5982006633497,39.5981328937469,39.5981690360505,39.5980982884566,39.5981378042023,39.5980644991656,39.598106991905,39.5980315238833,39.5980766102723,39.5979993155368,39.5980465274805,39.5979674696005,39.5979797915268
1.11861111111111,64.9962766441715,30.0001637045843,29.9999970865424,30.0001625838299,29.9999881358702,30.0001609047827,29.99997974867,30.0001587297616,29.9999719648963,30.0001562792426,29.9999652341499,30.000154808795,29.9999626092338,30.000161763653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001840280964,39.5981952011362,39.5981280359818,39.5981637390365,39.5980935872033,39.5981326723685,39.598059953467,39.5981020249729,39.5980271324495,39.598071807171,39.5979950755694,39.5980418837875,39.5979633709757,39.5979755590407
1.11888888888889,64.9962831738929,30.0001621271843,29.9999970175579,30.0001610350941,29.9999880671171,30.0001593861393,29.9999796795439,30.0001572427652,29.999971895478,30.0001548265361,29.9999651672248,30.0001533983806,29.9999625591738,30.000160428431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001822138596,39.5981898034899,39.5981232400019,39.5981585060438,39.5980889472941,39.5981276040038,39.5980554686639,39.5980971209526,39.5980228014577,39.5980670664242,39.5979908955959,39.5980373019149,39.597959331956,39.5979713868198
1.11916666666667,64.9962897224631,30.0001605572584,29.999996949065,30.0001594936664,29.9999879990005,30.000157874638,29.9999796111937,30.0001557627428,29.999971826965,30.000153380623,29.999965101299,30.0001519945117,29.9999625100474,30.0001590991569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001804214961,39.5981844700846,39.5981185054892,39.5981533367471,39.598084368411,39.5981225987838,39.5980510444388,39.5980922795204,39.5980185305908,39.5980623877089,39.5979867752997,39.5980327815409,39.5979553522249,39.5979672745455
1.11944444444444,64.9962962896542,30.0001589947843,29.9999968810616,30.0001579595251,29.9999879315174,30.0001563702575,29.9999795436158,30.0001542896738,29.9999717593524,30.0001519414835,29.999965036367,30.0001505971692,29.9999624618495,30.0001577758143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001786508946,39.598179200595,39.5981138321266,39.5981482308219,39.5980798502372,39.5981176563848,39.5980466804753,39.5980875003538,39.5980143195327,39.5980577707035,39.5979827143649,39.5980283223444,39.5979514314669,39.5979632219003
1.11972222222222,64.9963028752392,30.0001574397397,29.9999968135458,30.0001564326485,29.9999878646649,30.0001548729768,29.9999794768062,30.0001528235377,29.9999716926357,30.0001505090975,29.9999649724236,30.0001492063341,29.9999624145748,30.0001564583866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001769019446,39.5981739946972,39.5981092195978,39.598143187945,39.5980753924568,39.5981127764844,39.5980423764577,39.5980827831312,39.5980101679682,39.5980532150873,39.597978712477,39.5980239240058,39.5979475693674,39.5979592285675
1.12,64.9963094789924,30.0001558921024,29.9999967465155,30.0001549130149,29.99998779844,30.0001533827747,29.9999794107611,30.000151364314,29.9999716268102,30.0001490834453,29.9999649094635,30.0001478219873,29.9999623682181,30.0001551468575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001751745354,39.598168852068,39.5981046675878,39.5981382077942,39.5980709947551,39.5981079587612,39.5980381320716,39.598078127532,39.5980060755834,39.5980487205409,39.5979747693223,39.5980195862063,39.597943765613,39.5979552942319
1.12027777777778,64.9963161006893,30.0001543518501,29.9999966799686,30.0001534006027,29.9999877328397,30.0001518996303,29.9999793454766,30.0001499119822,29.9999715618712,30.0001476645067,29.9999648474814,30.0001464441098,29.9999623227745,30.0001538412106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001734685573,39.5981637723853,39.5981001757826,39.5981332900481,39.5980666568183,39.5981032028949,39.5980339470038,39.598073533237,39.5980020420653,39.5980442867455,39.5979708845884,39.5980153086281,39.5979400198916,39.597951418579
1.12055555555556,64.9963227401063,30.0001528189606,29.9999966139033,30.0001518953903,29.9999876678611,30.0001504235224,29.999979280949,30.0001484665217,29.9999714978141,30.0001462522621,29.999964786472,30.0001450726827,29.9999622782386,30.0001525414294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001717839004,39.5981587553282,39.5980957438691,39.5981284343867,39.5980623783338,39.5980985085662,39.5980298209419,39.5980689999276,39.597998067102,39.5980399133839,39.5979670579636,39.5980110909548,39.5979363318917,39.5979476012954
1.12083333333333,64.9963293970212,30.0001512934118,29.9999965483174,30.0001503973561,29.9999876035013,30.0001489544301,29.9999792171744,30.0001470279121,29.9999714346343,30.0001448466915,29.99996472643,30.0001437076869,29.9999622346055,30.0001512474976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001701204555,39.5981538005767,39.5980913715354,39.5981236404908,39.5980581589898,39.5980938754569,39.5980257535744,39.5980645272864,39.5979941503825,39.5980356001395,39.5979632891376,39.5980069328706,39.5979327013031,39.5979438420689
1.12111111111111,64.9963360712129,30.0001497751814,29.9999964832089,30.0001489064785,29.9999875397573,30.0001474923322,29.999979154149,30.000145596133,29.9999713723272,30.0001434477749,29.9999646673503,30.0001423491035,29.99996219187,30.0001499593988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001684781136,39.5981489078119,39.5980870584705,39.5981189080422,39.5980539984756,39.5980893032496,39.5980217445913,39.5980601149973,39.5979902915971,39.5980313466969,39.597959577801,39.5980028340611,39.5979291278167,39.5979401405883
1.12138888888889,64.9963427624614,30.0001482642474,29.999996418576,30.0001474227359,29.9999874766263,30.000146037208,29.9999790918691,30.0001441711639,29.9999713108882,30.0001420554927,29.9999646092277,30.0001409969135,29.9999621500271,30.0001486771165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00166856766,39.5981440767159,39.5980828043644,39.598114236724,39.5980498964818,39.5980847916281,39.5980177936832,39.5980557627449,39.597986490437,39.5980271527418,39.5979559236453,39.5979987942127,39.5979256111243,39.5979364965434
1.12166666666667,64.9963494705476,30.0001467605875,29.9999963544164,30.0001459461069,29.9999874141054,30.0001445890363,29.9999790303309,30.0001427529845,29.9999712503127,30.000140669825,29.9999645520569,30.0001396510981,29.9999621090717,30.0001474006344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001652563046,39.5981393069717,39.5980786089084,39.5981096262201,39.5980458526997,39.5980803402775,39.5980139005419,39.5980514702149,39.5979827465944,39.598023017961,39.5979523263633,39.5979948130131,39.5979221509189,39.5979329096251
1.12194444444444,64.9963561952541,30.0001452641798,29.9999962907284,30.0001444765699,29.9999873521916,30.0001431477962,29.9999789695306,30.0001413415742,29.9999711905962,30.0001392907519,29.9999644958327,30.0001383116382,29.9999620689988,30.0001461299363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001636766214,39.5981345982636,39.5980744717944,39.5981050762155,39.5980418668217,39.5980759488835,39.5980100648604,39.5980472370943,39.5979790597625,39.5980189420422,39.5979487856488,39.5979908901508,39.5979187468944,39.5979293795253
1.12222222222222,64.996362936364,30.000143775002,29.9999962275098,30.0001430141033,29.999987290882,30.0001417134668,29.9999789094646,30.0001399369128,29.9999711317342,30.0001379182538,29.99996444055,30.0001369785151,29.9999620298034,30.0001448650056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001621176088,39.5981299502768,39.5980703927156,39.5981005863963,39.5980379385414,39.5980716171331,39.5980062863324,39.5980430630708,39.5979754296358,39.5980149246742,39.5979453011965,39.5979870253156,39.5979153987459,39.5979259059371
1.1225,64.9963696936619,30.0001422930322,29.9999961647588,30.0001415586859,29.9999872301739,30.0001402860272,29.999978850129,30.0001385389799,29.9999710737221,30.0001365523108,29.9999643862037,30.0001356517098,29.9999619914806,30.0001436058261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001605791598,39.5981253626974,39.5980663713662,39.5980961564495,39.5980340675532,39.5980673447143,39.5980025646529,39.5980389478334,39.5979718559095,39.5980109655467,39.5979418727022,39.5979832181981,39.5979121061694,39.5979224885544
1.12277777777778,64.9963764669334,30.0001408182483,29.9999961024732,30.000140110296,29.9999871700643,30.0001388654565,29.9999787915201,30.0001371477552,29.9999710165554,30.0001351929032,29.9999643327887,30.0001343312034,29.9999619540252,30.0001423523815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001590611673,39.5981208352127,39.5980624074414,39.5980917860633,39.5980302535527,39.598063131316,39.5979988995178,39.598034891072,39.59796833828,39.5980070643508,39.5979384998627,39.59797946849,39.5979088688621,39.5979191270724
1.12305555555556,64.9963832559653,30.0001393506283,29.9999960406513,30.0001386689123,29.9999871105503,30.0001374517339,29.9999787336343,30.0001357632184,29.9999709602296,30.0001338400113,29.9999642802998,30.0001330169772,29.9999619174325,30.0001411046554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00157563525,39.5981163675111,39.5980585006373,39.5980874749267,39.5980264962363,39.5980589766283,39.5979952906241,39.5980308924775,39.5979648764448,39.5980032207782,39.597935182376,39.5979757758842,39.597905686522,39.5979158211871
1.12333333333333,64.9963900605454,30.0001378901503,29.9999959792909,30.0001372345133,29.9999870516292,30.0001360448385,29.9999786764679,30.0001343853491,29.9999709047403,30.0001324936153,29.9999642287319,30.0001317090123,29.9999618816973,30.0001398626315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001560861267,39.5981119592817,39.5980546506512,39.5980832227299,39.5980227953018,39.5980548803422,39.5979917376697,39.598026951742,39.5979614701023,39.5979994345221,39.597931919941,39.5979721400745,39.5979025588484,39.5979125705958
1.12361111111111,64.9963968804626,30.0001364367922,29.9999959183902,30.0001358070778,29.999986993298,30.0001346447496,29.9999786200171,30.0001330141271,29.999970850083,30.0001311536957,29.99996417808,30.00013040729,29.9999618468149,30.0001386262935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001546288666,39.598107610215,39.5980508571813,39.5980790291642,39.5980191504477,39.5980508421498,39.5979882403537,39.5980230685584,39.597958118952,39.5979957052762,39.5979287122577,39.5979685607557,39.5978994855414,39.5979093749965
1.12388888888889,64.996403715507,30.0001349905322,29.9999958579471,30.0001343865843,29.9999869355539,30.0001332514462,29.9999785642783,30.0001316495322,29.9999707962532,30.0001298202327,29.999964128339,30.0001291117913,29.9999618127803,30.0001373956253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001531916392,39.5981033200022,39.5980471199269,39.5980748939217,39.5980155613735,39.5980468617443,39.5979847983761,39.5980192426209,39.5979548226944,39.5979920327357,39.5979255590269,39.5979650376238,39.5978964663025,39.5979062340887
1.12416666666667,64.9964105654699,30.0001335513484,29.9999957979598,30.0001329730115,29.9999868783942,30.0001318649076,29.9999785092478,30.0001302915442,29.9999707432465,30.0001284932067,29.9999640795039,30.0001278224976,29.9999617795886,30.0001361706104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001517743395,39.5980990883358,39.5980434385882,39.5980708166956,39.5980120277799,39.5980429388198,39.5979814114379,39.5980154736244,39.5979515810311,39.5979884165966,39.5979224599508,39.5979615703756,39.5978935008337,39.5979031475725
1.12444444444444,64.9964174301433,30.0001321192187,29.9999957384262,30.0001315663381,29.999986821816,30.0001304851132,29.999978454922,30.0001289401428,29.9999706910584,30.0001271725981,29.9999640315697,30.0001265393901,29.9999617472349,30.0001349512326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001503768628,39.598094914909,39.5980398128664,39.5980667971802,39.5980085493686,39.5980390730714,39.5979780792412,39.5980117612652,39.5979483936645,39.597984856556,39.5979194147324,39.5979581587091,39.5978905888385,39.5979001151492
1.12472222222222,64.9964243093207,30.0001306941215,29.9999956793445,30.0001301665429,29.9999867658164,30.0001291120421,29.9999784012972,30.0001275953078,29.9999706396847,30.0001258583872,29.9999639845314,30.0001252624501,29.9999617157144,30.0001337374757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001489991045,39.5980907994163,39.5980362424639,39.5980628350708,39.5980051258422,39.5980352641953,39.5979748014892,39.5980081052403,39.5979452602983,39.597981352312,39.5979164230757,39.5979548023233,39.5978877300213,39.5978971365213
1.125,64.9964312027965,30.0001292760348,29.9999956207128,30.0001287736045,29.9999867103928,30.0001277456736,29.9999783483699,30.0001262570191,29.9999705891209,30.0001245505546,29.9999639383839,30.0001239916589,29.9999616850223,30.0001325293234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001476409607,39.5980867415531,39.5980327270839,39.5980589300636,39.5980017569044,39.5980315118888,39.5979715778859,39.5980045052479,39.597942180637,39.5979779035636,39.5979134846859,39.5979515009183,39.5978849240873,39.597894211392
1.12527777777778,64.9964381103663,30.0001278649368,29.999995562529,30.0001273875017,29.9999866555422,30.0001263859872,29.9999782961364,30.0001249252566,29.9999705393626,30.0001232490806,29.9999638931224,30.0001227269978,29.9999616551538,30.0001313267596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001463023277,39.5980827410158,39.5980292664307,39.598055081856,39.5979984422598,39.59802781585,39.5979684081363,39.5980009609872,39.5979391543863,39.5979745100111,39.597910599269,39.5979482541951,39.597882170743,39.5978913394659
1.12555555555556,64.9964450318265,30.0001264608059,29.9999955047912,30.0001260082134,29.9999866012619,30.000125032962,29.9999782445931,30.0001236000002,29.9999704904054,30.0001219539457,29.9999638487419,30.000121468448,29.999961626104,30.000130129768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001449831021,39.5980787975018,39.5980258602096,39.5980512901463,39.5979951816141,39.5980241757782,39.5979652919468,39.5979974721584,39.5979361812528,39.5979711713556,39.5979077665322,39.5979450618557,39.5978794696959,39.5978885204483
1.12583333333333,64.996451966975,30.0001250636201,29.9999954474976,30.0001246357183,29.9999865475492,30.0001236865776,29.9999781937365,30.0001222812297,29.9999704422451,30.0001206651304,29.9999638052374,30.0001202159911,29.9999615978682,30.0001289383325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001436831808,39.5980749107096,39.5980225081268,39.5980475546338,39.597991974674,39.5980205913737,39.5979622290244,39.5979940384627,39.5979332609441,39.5979678872994,39.5979049861836,39.5979419236032,39.5978768206544,39.5978857540456
1.12611111111111,64.9964589156105,30.0001236733578,29.9999953906463,30.0001232699952,29.9999864944013,30.0001223468132,29.9999781435628,30.0001209689251,29.9999703948773,30.0001193826153,29.9999637626041,30.0001189696083,29.9999615704415,30.0001277524367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001424024614,39.5980710803386,39.5980192098898,39.5980438750188,39.5979888211472,39.5980170623377,39.5979592190772,39.5979906596024,39.5979303931689,39.5979646575455,39.5979022579325,39.5979388391418,39.597874223328,39.5978830399654
1.12638888888889,64.9964658775328,30.0001222899972,29.9999953342352,30.0001219110231,29.9999864418154,30.0001210136483,29.9999780940687,30.0001196630664,29.9999703482976,30.0001181063808,29.9999637208369,30.000117729281,29.9999615438194,30.0001265720647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001411408413,39.5980673060893,39.5980159652066,39.5980402510027,39.5979857207424,39.5980135883725,39.5979562618144,39.5979873352806,39.5979275776369,39.5979614817984,39.5978995814889,39.5979358081766,39.5978716774271,39.5978803779162
1.12666666666667,64.9964728525428,30.0001209135168,29.9999952782626,30.0001205587809,29.9999863897887,30.0001196870624,29.9999780452505,30.0001183636334,29.9999703025019,30.0001168364075,29.9999636799312,30.0001164949906,29.9999615179969,30.0001253972001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001398982187,39.5980635876631,39.5980127737867,39.5980366822878,39.5979826731693,39.5980101691814,39.5979533569462,39.5979840652017,39.5979248140587,39.5979583597631,39.5978969565642,39.5979328304138,39.5978691826633,39.5978777676076
1.12694444444444,64.9964798404424,30.0001195438947,29.9999952227265,30.0001192132474,29.9999863383186,30.0001183670349,29.9999779971047,30.0001170706063,29.9999702574857,30.0001155726759,29.9999636398819,30.0001152667186,29.9999614929695,30.0001242278269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001386744919,39.5980599247625,39.5980096353404,39.5980331685776,39.5979796781386,39.5980068044687,39.5979505041838,39.5979808490709,39.597922102146,39.597955291146,39.5978943828704,39.5979299055605,39.5978667387492,39.5978752087499
1.12722222222222,64.9964868410347,30.0001181811095,29.999995167625,30.0001178744015,29.9999862874023,30.0001170535452,29.9999779496277,30.0001157839651,29.9999702132449,30.0001143151667,29.9999636006843,30.0001140444465,29.9999614687324,30.000123063929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001374695597,39.598056317091,39.5980065495788,39.5980297095763,39.597976735362,39.5980034939397,39.5979477032392,39.5979776865945,39.5979194416116,39.5979522756543,39.5978918601209,39.5979270333248,39.5978643453982,39.5978727010549
1.1275,64.9964938541238,30.0001168251395,29.9999951129562,30.0001165422224,29.9999862370371,30.000115746573,29.9999779028161,30.0001145036897,29.9999701697751,30.0001130638606,29.9999635623336,30.0001128281556,29.9999614452809,30.0001219054902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00136283321,39.598052764353,39.5980035162143,39.5980263049895,39.5979738445522,39.5980002373007,39.5979449538258,39.5979745774798,39.5979168321691,39.5979493129964,39.5978893880298,39.5979242134161,39.597862002325,39.5978702442351
1.12777777777778,64.9965008795148,30.0001154759632,29.9999950587183,30.0001152166888,29.9999861872202,30.0001144460976,29.9999778566663,30.0001132297603,29.9999701270722,30.000111818738,29.9999635248248,30.0001116178275,29.9999614226104,30.0001207524945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001351156754,39.5980492662541,39.5980005349601,39.5980229545233,39.5979710054228,39.5979970342591,39.5979422556576,39.5979715214351,39.5979142735331,39.5979464028814,39.5978869663125,39.5979214455446,39.597859709245,39.597867838004
1.12805555555556,64.9965079170139,30.0001141335589,29.9999950049093,30.0001138977799,29.999986137949,30.0001131520988,29.9999778111749,30.000111962157,29.9999700851319,30.0001105797798,29.9999634881533,30.0001104134438,29.9999614007163,30.0001196049257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001339665224,39.5980458225005,39.5979976055304,39.5980196578853,39.5979682176885,39.5979938845232,39.5979396084499,39.5979685181697,39.5979117654195,39.5979435450198,39.597884594685,39.5979187294213,39.5978574658749,39.5978654820764
1.12833333333333,64.9965149664282,30.0001127979052,29.9999949515274,30.0001125854748,29.9999860892208,30.0001118645561,29.9999777663383,30.0001107008599,29.99997004395,30.0001093469665,29.9999634523142,30.0001092149858,29.9999613795939,30.0001184627678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001328357623,39.5980424327999,39.5979947276405,39.5980164147837,39.5979654810651,39.5979907878022,39.5979370119187,39.5979655673938,39.5979093075449,39.5979407391227,39.5978822728647,39.5979160647586,39.5978552719323,39.5978631761677
1.12861111111111,64.9965220275662,30.0001114689806,29.9999948985708,30.0001112797524,29.9999860410328,30.0001105834491,29.9999777221532,30.0001094458491,29.9999700035223,30.000108120279,29.9999634173029,30.0001080224353,29.9999613592385,30.0001173260046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001317232954,39.5980390968607,39.5979919010066,39.598013224928,39.5979627952691,39.5979877438066,39.5979344657813,39.5979626688189,39.597906899627,39.5979379849026,39.5978800005698,39.5979134512697,39.5978531271357,39.5978609199946
1.12888888888889,64.996529100237,30.0001101467637,29.9999948460375,30.0001099805919,29.9999859933824,30.0001093087574,29.9999776786159,30.0001081971049,29.9999699638446,30.0001068996979,29.9999633831144,30.0001068357738,29.9999613396457,30.0001161946203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001306290225,39.5980358143923,39.5979891253459,39.5980100880285,39.5979601600182,39.5979847522475,39.5979319697557,39.5979598221572,39.5979045413845,39.5979352820727,39.5978777775195,39.5979108886688,39.5978510312047,39.5978587132748
1.12916666666667,64.9965361842511,30.0001088312329,29.9999947939257,30.0001086879724,29.9999859462669,30.0001080404607,29.9999776357231,30.0001069546073,29.9999699249128,30.0001056852041,29.9999633497443,30.0001056549828,29.9999613208108,30.0001150685987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001295528447,39.5980325851051,39.5979864003766,39.5980070037965,39.597957575031,39.5979818128375,39.5979295235611,39.597957027122,39.597902232537,39.5979326303474,39.5978756034342,39.5979083766711,39.5978489838599,39.5978565557268
1.12944444444444,64.9965432794197,30.0001075223669,29.9999947422336,30.000107401873,29.9999858996837,30.0001067785387,29.9999775934714,30.0001057183366,29.9999698867227,30.0001044767782,29.9999633171876,30.000104480044,29.9999613027293,30.0001139479239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001284946634,39.5980294087107,39.5979837258178,39.5980039719445,39.5979550400273,39.5979789252897,39.5979271269177,39.5979542834277,39.5978999728053,39.5979300294419,39.5978734780349,39.597905914993,39.5978469848229,39.5978544470704
1.12972222222222,64.9965503855554,30.0001062201444,29.9999946909592,30.000106122273,29.9999858536301,30.0001055229711,29.9999775518573,30.0001044882732,29.9999698492702,30.0001032744011,29.9999632854397,30.0001033109391,29.9999612853967,30.0001128325798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001274543805,39.5980262849213,39.5979811013898,39.5980009921857,39.5979525547274,39.5979760893184,39.5979247795466,39.5979515907894,39.5978977619111,39.5979274790725,39.597871401044,39.5979035033516,39.5978450338164,39.597852387026
1.13,64.9965575024715,30.0001049245439,29.9999946401009,30.0001048491515,29.9999858081035,30.0001042737377,29.9999775108774,30.0001032643971,29.9999698125511,30.0001020780537,29.9999632544961,30.0001021476498,29.9999612688083,30.0001117225505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00126431898,39.5980232134504,39.5979785268135,39.5979980642345,39.5979501188532,39.597973304639,39.5979224811697,39.5979489489236,39.5978955995769,39.5979249789566,39.5978693721847,39.5979011414652,39.5978431305638,39.5978503753155
1.13027777777778,64.9965646299825,30.0001036355441,29.9999945896566,30.0001035824878,29.9999857631011,30.0001030308182,29.9999774705283,30.0001020466888,29.9999697765614,30.0001008877167,29.9999632243519,30.0001009901576,29.9999612529598,30.0001106178199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001254271183,39.5980201940123,39.5979760018111,39.5979951878062,39.597947732127,39.5979705709677,39.5979202315104,39.5979463575474,39.5978934855264,39.5979225288124,39.5978673911811,39.597898829053,39.5978412747897,39.5978484116613
1.13055555555556,64.9965717679038,30.0001023531239,29.9999945396246,30.0001023222611,29.9999857186205,30.0001017941924,29.9999774308066,30.0001008351286,29.9999697412969,30.0000997033712,29.9999631950025,30.0000998384444,29.9999612378465,30.0001095183722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001244399444,39.5980172263225,39.5979735261057,39.5979923626171,39.5979453942724,39.5979678880218,39.5979180302925,39.5979438163792,39.5978914194842,39.5979201283592,39.5978654577585,39.5978965658352,39.5978394662198,39.5978464957871
1.13083333333333,64.996578916052,30.0001010772618,29.9999944900031,30.0001010684508,29.9999856746589,30.0001005638402,29.999977391709,30.0000996296967,29.9999697067535,30.0000985249979,29.9999631664435,30.0000986924918,29.9999612234641,30.0001084241915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001234702793,39.5980143100973,39.5979710994212,39.5979895883845,39.597943105014,39.5979652555196,39.5979158772411,39.5979413251382,39.597889401176,39.5979177773173,39.597863571643,39.5978943515331,39.5978377045806,39.5978446274176
1.13111111111111,64.9965860742446,30.0000998079367,29.9999944407902,30.000099821036,29.9999856312138,30.0000993397413,29.9999773532321,30.0000984303737,29.9999696729273,30.0000973525778,29.99996313867,30.0000975522816,29.9999612098081,30.0001073352617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001225180264,39.598011445054,39.5979687214828,39.5979868648266,39.5979408640773,39.5979626731802,39.5979137720822,39.5979388835446,39.5978874303283,39.597915475408,39.5978617325618,39.5978921858688,39.5978359895996,39.5978428062783
1.13138888888889,64.9965932423,30.0000985451273,29.9999943919841,30.0000985799963,29.9999855882825,30.0000981218758,29.9999773153724,30.0000972371398,29.9999696398141,30.0000961860919,29.9999631116776,30.0000964177957,29.999961196874,30.000106251567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001215830896,39.5980086309109,39.5979663920163,39.5979841916627,39.5979386711886,39.597960140724,39.5979117145429,39.5979364913197,39.5978855066687,39.5979132223534,39.5978599402431,39.5978900685656,39.5978343210054,39.5978410320958
1.13166666666667,64.9966004200377,30.0000972888125,29.999994343583,30.000097345311,29.9999855458624,30.0000969102234,29.9999772781267,30.0000960499755,29.99996960741,30.0000950255212,29.9999630854616,30.0000952890158,29.9999611846575,30.0001051730915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001206653731,39.5980058673873,39.5979641107488,39.597981568613,39.5979365260754,39.597957657872,39.5979097043511,39.5979341481857,39.5978836299258,39.5979110178769,39.597858194416,39.5978879993476,39.5978326985274,39.5978393045977
1.13194444444444,64.9966076072783,30.0000960389712,29.9999942955852,30.0000961169594,29.999985503951,30.0000957047641,29.9999772414917,30.0000948688612,29.9999695757108,30.0000938708466,29.9999630600176,30.0000941659237,29.9999611731541,30.0001040998194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001197647812,39.5980031542034,39.5979618774081,39.5979789953988,39.5979344284662,39.5979552243466,39.5979077412357,39.5979318538657,39.597881799829,39.5979088617026,39.5978564948106,39.59788597794,39.5978311218962,39.5978376235127
1.13222222222222,64.9966148038432,30.0000947955822,29.9999942479886,30.0000948949209,29.9999854625457,30.0000945054778,29.999977205464,30.0000936937775,29.9999695447126,30.0000927220493,29.9999630353409,30.0000930485013,29.9999611623593,30.0001030317348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001188812187,39.5980004910805,39.597959691723,39.5979764717421,39.5979323780902,39.5979528398708,39.5979058249266,39.597929608084,39.5978800161089,39.5979067535558,39.597854841158,39.5978840040689,39.5978295908433,39.5978359885701
1.1325,64.996622009555,30.0000935586245,29.9999942007917,30.0000936791752,29.9999854216439,30.0000933123447,29.9999771700403,30.0000925247049,29.9999695144114,30.0000915791102,29.9999630114271,30.0000919367305,29.999961152269,30.0001019688218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001180145909,39.5979978777407,39.5979575534235,39.5979739973661,39.5979303746778,39.5979505041687,39.5979039551548,39.5979274105656,39.5978782784969,39.5979046931625,39.5978532331901,39.5978820774614,39.5978281051011,39.5978343995006
1.13277777777778,64.9966292242371,30.0000923280769,29.9999941539926,30.0000924697016,29.9999853812431,30.0000921253445,29.9999771352173,30.0000913616237,29.9999694848032,30.0000904420104,29.9999629882716,30.0000908305932,29.9999611428786,30.0001009110646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001171648031,39.5979953139073,39.5979554622403,39.597971571995,39.5979284179604,39.5979482169656,39.597902131652,39.5979252610368,39.5978765867254,39.59790268025,39.5978516706402,39.5978801978457,39.597826664403,39.5978328560357
1.13305555555556,64.996636447714,30.0000911039185,29.9999941075895,30.0000912664796,29.9999853413406,30.0000909444575,29.9999771009917,30.0000902045148,29.999969455884,30.0000893107311,29.99996296587,30.0000897300713,29.9999611341839,30.0000998584476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001163317612,39.5979927993043,39.5979534179052,39.5979691953538,39.59792650767,39.5979459779873,39.5979003541511,39.5979231592245,39.597874940528,39.5979007145464,39.5978501532421,39.5978783649509,39.5978252684834,39.5978313579078
1.13333333333333,64.9966436798112,30.0000898861283,29.9999940615806,30.0000900694889,29.999985301934,30.0000897696637,29.9999770673603,30.0000890533585,29.99996942765,30.0000881852533,29.9999629442177,30.0000886351467,29.9999611261805,30.0000988109547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001155153713,39.5979903336569,39.5979514201508,39.5979668671686,39.5979246435401,39.5979437869611,39.5978986223858,39.5979211048569,39.5978733396388,39.5978987957808,39.5978486807309,39.597876578507,39.5978239170779,39.5978299048505
1.13361111111111,64.9966509203551,30.0000886746853,29.9999940159642,30.0000888787089,29.9999852630207,30.0000886009431,29.9999770343198,30.0000879081356,29.9999694000971,30.0000870655584,29.9999629233104,30.0000875458015,29.9999611188641,30.0000977685704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001147155398,39.5979879166912,39.5979494687109,39.5979645871664,39.5979228253047,39.5979416436149,39.5978969360909,39.597919097663,39.5978717837933,39.5978969236832,39.5978472528425,39.597874838245,39.5978226099226,39.5978284965981
1.13388888888889,64.996658169173,30.0000874695686,29.9999939707384,30.0000876941193,29.9999852245982,30.000087438276,29.9999770018669,30.0000867688266,29.9999693732215,30.0000859516273,29.9999629031435,30.0000864620175,29.9999611122305,30.0000967312788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001139321736,39.5979855481341,39.59794756332,39.5979623550752,39.597921052699,39.5979395476777,39.597895295002,39.5979171373728,39.5978702727278,39.5978950979847,39.5978458693137,39.597873143897,39.5978213467549,39.5978271328862
1.13416666666667,64.9966654260935,30.0000862707573,29.9999939259016,30.0000865156997,29.9999851866639,30.0000862816423,29.9999769699983,30.0000856354122,29.9999693470191,30.0000848434414,29.9999628837127,30.0000853837769,29.9999611062753,30.0000956990642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001131651797,39.5979832277136,39.5979457037137,39.597960170624,39.5979193254589,39.5979374988794,39.5978936988559,39.5979152237173,39.5978688061795,39.5978933184172,39.5978445298826,39.5978714951958,39.5978201273131,39.597825813451
1.13444444444444,64.9966726909458,30.0000850782305,29.9999938814519,30.0000853434299,29.9999851492153,30.0000851310225,29.999976938711,30.0000845078732,29.9999693214862,30.000083740982,29.9999628650136,30.0000843110618,29.9999611009943,30.0000946719109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001124144656,39.5979809551587,39.5979438896285,39.5979580335426,39.5979176433217,39.5979354969509,39.59789214739,39.5979133564284,39.5978673838866,39.5978915847139,39.5978432342878,39.5978698918755,39.5978189513365,39.5978245380299
1.13472222222222,64.9966799635603,30.0000838919673,29.9999938373875,30.0000841772894,29.99998511225,30.0000839863966,29.9999769080016,30.0000833861902,29.9999692966189,30.0000826442301,29.9999628470417,30.000083243854,29.9999610963832,30.0000936498032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001116799391,39.5979787301994,39.5979421208018,39.5979559435619,39.5979160060253,39.5979335416242,39.5978906403431,39.5979115352389,39.5978660055884,39.5978898966085,39.5978419822691,39.597868333671,39.5978178185652,39.5978233063612
1.135,64.9966872437682,30.000082711947,29.9999937937068,30.000083017258,29.9999850757654,30.0000828477448,29.9999768778669,30.0000822703441,29.9999692724133,30.0000815531673,29.9999628297927,30.0000821821359,29.9999610924379,30.0000926327255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001109615082,39.5979765525663,39.5979403969721,39.5979539004138,39.5979144133085,39.597931632632,39.5978891774545,39.5979097598828,39.5978646710248,39.597888253836,39.5978407735674,39.5978668203181,39.5978167287405,39.5978221181843
1.13527777777778,64.9966945314018,30.0000815381488,29.999993750408,30.0000818633154,29.9999850397591,30.0000817150476,29.9999768483037,30.0000811603155,29.9999692488654,30.0000804677747,29.9999628132622,30.0000811258894,29.9999610891541,30.000091620662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001102590815,39.5979744219915,39.5979387178788,39.5979519038311,39.5979128649113,39.5979297697081,39.5978877584648,39.5979080300948,39.5978633799371,39.5978866561323,39.5978396079244,39.5978653515537,39.5978156816045,39.5978209732394
1.13555555555556,64.9967018262942,30.000080370552,29.9999937074893,30.0000807154416,29.9999850042285,30.0000805882851,29.9999768193089,30.0000800560853,29.9999692259716,30.0000793880338,29.9999627974459,30.0000800750967,29.9999610865276,30.0000906135972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001095725676,39.5979723382075,39.597937083262,39.5979499535474,39.5979113605745,39.5979279525873,39.5978863831153,39.5979063456109,39.5978621320673,39.5978851032342,39.5978384850826,39.5978639271155,39.5978146769002,39.5978198712676
1.13583333333333,64.9967091282797,30.0000792091358,29.999993664949,30.0000795736161,29.9999849691712,30.0000794674377,29.9999767908792,30.0000789576344,29.999969203728,30.0000783139258,29.9999627823394,30.0000790297401,29.9999610845543,30.0000896115154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001089018756,39.5979703009482,39.597935492863,39.5979480492974,39.5979099000399,39.5979261810052,39.5978850511484,39.5979047061675,39.5978609271582,39.5978835948794,39.5978374047857,39.5978625467423,39.5978137143718,39.5978188120111
1.13611111111111,64.9967164371933,30.0000780538795,29.9999936227854,30.000078437819,29.9999849345847,30.0000783524858,29.9999767630116,30.0000778649435,29.9999691821307,30.0000772454323,29.9999627679385,30.0000779898017,29.9999610832299,30.000088614401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001082469149,39.5979683099482,39.5979339464241,39.5979461908169,39.5979084830501,39.5979244546985,39.5978837623074,39.5979031115026,39.5978597649539,39.5978821308067,39.5978363667783,39.5978612101738,39.5978127937642,39.5978177952132
1.13638888888889,64.9967237528711,30.0000769047626,29.9999935809967,30.0000773080301,29.9999849004666,30.0000772434097,29.9999767357028,30.0000767779936,29.999969161176,30.0000761825346,29.9999627542389,30.0000769552636,29.9999610825504,30.0000876222384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001076075954,39.5979663649432,39.5979324436882,39.5979443778424,39.5979071093489,39.5979227734048,39.5978825163365,39.5979015613546,39.5978586451993,39.5978807107557,39.5978353708059,39.5978599171507,39.5978119148234,39.5978168206177
1.13666666666667,64.99673107515,30.0000757617643,29.9999935395812,30.0000761842293,29.9999848668144,30.0000761401899,29.9999767089498,30.0000756967656,29.99996914086,30.0000751252143,29.9999627412362,30.0000759261083,29.9999610825116,30.0000866350122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001069838269,39.5979644656696,39.5979309843995,39.5979426101113,39.5979057786807,39.5979211368627,39.597881312981,39.5979000554631,39.5978575676401,39.5978793344672,39.5978344166149,39.5978586674146,39.5978110772963,39.5978158879698
1.13694444444444,64.9967384038679,30.0000746248641,29.9999934985372,30.0000750663965,29.9999848336257,30.0000750428067,29.9999766827493,30.0000746212405,29.9999691211791,30.0000740734527,29.9999627289262,30.0000749023179,29.9999610831094,30.0000856527066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001063755199,39.597962611865,39.5979295683028,39.5979408873623,39.5979044907912,39.5979195448116,39.597880151987,39.5978985935688,39.5978565320231,39.5978780016826,39.5978335039527,39.5978574607081,39.5978102809308,39.5978149970154
1.13722222222222,64.9967457388638,30.0000734940415,29.999993457863,30.0000739545117,29.999984800898,30.0000739512408,29.9999766570983,30.0000735513992,29.9999691021294,30.0000730272315,29.9999627173047,30.0000738838748,29.9999610843397,30.0000846753062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00105782585,39.5979608032677,39.5979281951442,39.5979392093347,39.5979032454268,39.597917996992,39.5978790331014,39.5978971754131,39.597855538096,39.5978767121446,39.5978326325676,39.5978562967746,39.5978095254755,39.5978141475015
1.1375,64.9967530799773,30.0000723692759,29.9999934175568,30.000072848555,29.999984768629,30.0000728654726,29.9999766319936,30.0000724872228,29.9999690837073,30.000071986532,29.9999627063674,30.0000728707612,29.9999610861985,30.0000837027956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001052049334,39.5979590396173,39.5979268646703,39.5979375757689,39.5979020423349,39.5979164931452,39.5978779560723,39.5978958007383,39.5978545856075,39.5978754655965,39.597831802209,39.5978551753586,39.5978088106804,39.597813339176
1.13777777777778,64.9967604270493,30.0000712505469,29.9999933776171,30.0000717485062,29.9999847368161,30.0000717854826,29.9999766074323,30.0000714286922,29.9999690659089,30.0000709513361,29.9999626961101,30.0000718629596,29.9999610886816,30.0000827351591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001046424763,39.597957320654,39.5979255766291,39.5979359864062,39.5979008812638,39.5979150330136,39.5978769206487,39.5978944692879,39.597853674307,39.5978742617829,39.5978310126271,39.5978540962056,39.597808136296,39.5978125717876
1.13805555555556,64.9967677799213,30.0000701378339,29.999993338042,30.0000706543456,29.9999847054571,30.0000707112514,29.999976583411,30.0000703757886,29.9999690487307,30.0000699216251,29.9999626865286,30.0000708604523,29.9999610917849,30.0000817723814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001040951255,39.5979556461191,39.5979243307691,39.5979344409889,39.5978997619627,39.5979136163405,39.5978759265804,39.5978931808062,39.5978528039453,39.597873100449,39.597830263573,39.5978530590619,39.597807502074,39.5978118450861
1.13833333333333,64.996775138436,30.0000690311166,29.9999932988298,30.0000695660531,29.9999846745494,30.0000696427596,29.9999765599269,30.000069328493,29.9999690321688,30.0000688973808,29.9999626776188,30.0000698632218,29.9999610955046,30.000080814447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001035627928,39.5979540157547,39.59792312684,39.59793293926,39.5978986841818,39.5979122428699,39.5978749736182,39.5978919350384,39.5978519742735,39.5978719813413,39.5978295547988,39.5978520636747,39.597806907767,39.5978111588223
1.13861111111111,64.9967825024367,30.0000679303746,29.999993259979,30.000068483609,29.9999846440908,30.0000685799879,29.9999765369769,30.0000682867867,29.9999690162195,30.0000678785848,29.9999626693765,30.0000688712504,29.9999610998365,30.0000798613404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001030453905,39.597952429304,39.5979219645923,39.5979314809638,39.5978976476723,39.5979109123472,39.5978740615137,39.5978907317308,39.5978511850442,39.5978709042068,39.5978288860576,39.5978511097924,39.5978063531284,39.5978105127477
1.13888888888889,64.996789871768,30.0000668355875,29.9999932214878,30.0000674069934,29.9999846140787,30.0000675229168,29.9999765145578,30.0000672506506,29.9999690008793,30.0000668652188,29.9999626617974,30.0000678845206,29.9999611047767,30.0000789130463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001025428314,39.5979508865111,39.5979208437774,39.5979300658452,39.5978966521861,39.5979096245182,39.5978731900197,39.5978895706303,39.5978504360107,39.5978698687939,39.5978282571033,39.5978501971641,39.5978058379127,39.597809906615
1.13916666666667,64.996797246275,30.000065746735,29.9999931833545,30.0000663361865,29.9999845845109,30.0000664715271,29.9999764926666,30.0000662200661,29.9999689861445,30.0000658572645,29.9999626548776,30.0000669030149,29.9999611103211,30.0000779695493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001020550284,39.5979493871208,39.5979197641477,39.5979286936503,39.5978956974762,39.5979083791301,39.5978723588897,39.597888451485,39.5978497269271,39.5978688748515,39.5978276676908,39.5978493255398,39.5978053618752,39.5978093401777
1.13944444444444,64.9968046258041,30.0000646637969,29.9999931455774,30.0000652711685,29.999984555385,30.0000654257996,29.9999764713004,30.0000651950142,29.9999689720114,30.0000648547037,29.9999626486128,30.0000659267158,29.9999611164659,30.000077030834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001015818946,39.5979479308792,39.5979187254566,39.5979273641259,39.5978947832964,39.5979071759307,39.5978715678781,39.5978873740441,39.5978490575486,39.5978679221298,39.5978271175758,39.5978484946707,39.5978049247722,39.5978088131901
1.13972222222222,64.9968120102023,30.0000635867528,29.9999931081549,30.0000642119196,29.9999845266986,30.0000643857149,29.999976450456,30.0000641754764,29.9999689584763,30.0000638575181,29.999962642999,30.0000649556059,29.999961123207,30.0000760968851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001011233437,39.5979465175331,39.5979177274581,39.59792607702,39.5978939094016,39.597906014669,39.5978708167405,39.5978863380573,39.5978484276313,39.5978670103798,39.5978266065152,39.5978477043086,39.597804526361,39.5978083254078
1.14,64.9968193993177,30.0000625155825,29.9999930710853,30.0000631584202,29.9999844984493,30.0000633512539,29.9999764301305,30.0000631614338,29.9999689455358,30.0000628656895,29.9999626380321,30.0000639896678,29.9999611305404,30.0000751676872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001006792895,39.5979451468302,39.5979167699074,39.5979248320811,39.5978930755474,39.5979048950947,39.5978701052331,39.5978853432755,39.5978478369322,39.5978661393532,39.5978261342666,39.5978469542066,39.5978041663997,39.597807876587
1.14027777777778,64.9968267929992,30.0000614502659,29.999993034367,30.0000621106505,29.9999844706349,30.0000623223973,29.9999764103209,30.0000621528678,29.999968933186,30.0000618791998,29.999962633708,30.0000630288839,29.9999611384624,30.000074243225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001002496464,39.5979438185191,39.5979158525605,39.5979236290591,39.5978922814904,39.5979038169584,39.5978694331132,39.5978843894504,39.5978472852092,39.5978653088031,39.5978257005886,39.5978462441184,39.5978038446474,39.597807466485
1.14055555555556,64.9968341910966,30.0000603907827,29.9999929979983,30.000061068591,29.9999844432529,30.0000612991261,29.9999763910242,30.0000611497597,29.9999689214236,30.0000608980308,29.9999626300226,30.000062073237,29.9999611469689,30.0000733234833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000998343287,39.5979425323496,39.5979149751743,39.5979224677045,39.5978915269882,39.5979027800119,39.5978688001389,39.5978834763348,39.597846772221,39.597864518483,39.5978253052407,39.5978455737988,39.597803560864,39.5978070948598
1.14083333333333,64.9968415934606,30.000059337113,29.9999929619775,30.000060032222,29.9999844163011,30.000060281421,29.9999763722374,30.0000601520909,29.9999689102448,30.0000599221643,29.9999626269719,30.0000611227097,29.9999611560562,30.0000724084468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000994332513,39.5979412880721,39.5979141375068,39.5979213477688,39.5978908117991,39.5979017840077,39.5978682060693,39.5978826036822,39.5978462977276,39.5978637681478,39.5978249479832,39.5978449430034,39.5978033148105,39.5978067614707
1.14111111111111,64.9968489999428,30.0000582892365,29.9999929263031,30.0000590015239,29.9999843897771,30.0000592692631,29.9999763539576,30.0000591598427,29.9999688996461,30.0000589515825,29.9999626245519,30.0000601772847,29.9999611657202,30.0000714981002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000990463293,39.5979400854381,39.5979133393165,39.5979202690045,39.5978901356826,39.5979008286993,39.5978676506643,39.5978817712473,39.5978458614894,39.597863057553,39.5978246285776,39.5978443514889,39.5978031062486,39.5978064660775
1.14138888888889,64.9968564103957,30.0000572471333,29.9999928909733,30.0000579764772,29.9999843636786,30.0000582626332,29.9999763361817,30.0000581729966,29.9999688896241,30.000057986267,29.9999626227586,30.0000592369447,29.9999611759572,30.0000705924284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000986734783,39.5979389241998,39.5979125803632,39.597919231165,39.5978894983989,39.597899913841,39.597867133685,39.5978809787853,39.5978454632681,39.597862386455,39.5978243467861,39.5978437990127,39.5978029349412,39.5978062084413
1.14166666666667,64.9968638246727,30.0000562107832,29.9999928559865,30.0000569570624,29.9999843380034,30.0000572615124,29.9999763189069,30.0000571915341,29.999968880175,30.0000570262001,29.999962621588,30.0000583016724,29.9999611867632,30.0000696914161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00098314614,39.5979378041107,39.5979118604074,39.5979182340045,39.597888899709,39.5978990391882,39.5978666548929,39.5978802260528,39.5978451028262,39.5978617546115,39.5978241023717,39.5978432853334,39.5978028006519,39.5978059883239
1.14194444444444,64.9968712426279,30.0000551801665,29.9999928213412,30.0000559432599,29.999984312749,30.0000562658816,29.9999763021302,30.0000562154366,29.9999688712955,30.0000560713635,29.999962621036,30.0000573714506,29.9999611981345,30.0000687950481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000979696525,39.5979367249248,39.5979111792105,39.5979172772781,39.5978883393752,39.597898204497,39.597866214051,39.5978795128069,39.597844779927,39.5978611617806,39.5978238950987,39.5978428102102,39.5978027031453,39.597805805488
1.14222222222222,64.9968786641166,30.000054155263,29.9999927870356,30.0000549350504,29.9999842879133,30.0000552757218,29.9999762858487,30.0000552446856,29.999968862982,30.0000551217395,29.9999626210988,30.000056446262,29.9999612100673,30.0000679033093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000976385102,39.5979356863972,39.5979105365349,39.597916360742,39.5978878171602,39.5978974095247,39.5978658109226,39.5978788388059,39.5978444943349,39.5978606077217,39.597823724732,39.5978423734035,39.5978026421868,39.5978056596972
1.1425,64.9968860889946,30.0000531360529,29.9999927530682,30.0000539324144,29.9999842634939,30.0000542910142,29.9999762700595,30.0000542792628,29.9999688552309,30.0000541773101,29.9999626217724,30.0000555260895,29.9999612225578,30.0000670161846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000973211037,39.5979346882839,39.5979099321438,39.5979154841532,39.597887332828,39.5978966540291,39.5978654452725,39.5978782038089,39.5978442458149,39.5978600921949,39.5978235910374,39.5978419746744,39.5978026175428,39.5978055507163
1.14277777777778,64.996893517119,30.0000521225162,29.9999927194373,30.0000529353326,29.9999842394886,30.0000533117399,29.9999762547596,30.0000533191497,29.9999688480389,30.0000532380573,29.9999626230529,30.000054610916,29.9999612356021,30.0000661336588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000970173502,39.5979337303418,39.5979093658014,39.5979146472695,39.5978868861433,39.5978959377694,39.5978651168659,39.5978776075759,39.5978440341333,39.5978596149614,39.5978234937817,39.5978416137851,39.5978026289807,39.5978054783107
1.14305555555556,64.9969009483473,30.0000511146333,29.9999926861413,30.0000519437856,29.9999842158951,30.0000523378799,29.9999762399462,30.0000523643279,29.9999688414024,30.0000523039632,29.9999626249362,30.0000537007243,29.9999612491965,30.0000652557169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000967271669,39.5979328123288,39.5979088372726,39.5979138498499,39.5978864768718,39.5978952605053,39.5978648254691,39.5978770498677,39.5978438590569,39.5978591757831,39.5978234327327,39.5978412904984,39.5978026762686,39.5978054422467
1.14333333333333,64.9969083825382,30.0000501123841,29.9999926531787,30.000050957754,29.9999841927111,30.0000513694155,29.9999762256165,30.0000514147791,29.999968835318,30.0000513750102,29.9999626274187,30.0000527954973,29.9999612633372,30.0000643823438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000964504714,39.5979319340035,39.5979083463235,39.597913091654,39.59788610478,39.5978946219976,39.5978645708494,39.5978765304463,39.5978437203538,39.5978587744229,39.5978234076588,39.5978410045784,39.5978027591756,39.5978054422918
1.14361111111111,64.9969158195511,30.000049115749,29.9999926205478,30.0000499772186,29.9999841699344,30.0000504063278,29.9999762117674,30.0000504704849,29.9999688297823,30.0000504511802,29.9999626304962,30.0000518952179,29.9999612780206,30.0000635135244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000961871818,39.5979310951255,39.5979078927207,39.5979123724423,39.5978857696353,39.5978940220079,39.5978643527749,39.5978760490743,39.5978436177926,39.5978584106446,39.5978234183296,39.5978407557898,39.5978028774718,39.597805478214
1.14388888888889,64.9969232592464,30.0000481247083,29.999992588247,30.0000490021602,29.9999841475628,30.0000494485982,29.9999761983963,30.0000495314271,29.9999688247918,30.0000495324556,29.9999626341651,30.0000509998692,29.9999612932428,30.0000626492437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000959372163,39.5979302954554,39.597907476232,39.5979116919766,39.5978854712059,39.5978934602989,39.5978641710145,39.5978756055154,39.5978435511431,39.597858084213,39.5978234645155,39.5978405438984,39.597803030928,39.5978055497825
1.14416666666667,64.9969307014852,30.0000471392422,29.9999925562748,30.0000480325595,29.999984125594,30.0000484962078,29.9999761855001,30.0000485975874,29.999968820343,30.0000486188187,29.9999626384214,30.000050109434,29.9999613090002,30.0000617894867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000957004933,39.5979295347544,39.5979070966259,39.5979110500191,39.5978852092613,39.5978929366339,39.597864025338,39.5978751995341,39.5978435201758,39.5978577948935,39.5978235459877,39.5978403686707,39.597803219316,39.5978056567674
1.14444444444444,64.9969381461294,30.000046159331,29.9999925246295,30.0000470683974,29.9999841040258,30.0000475491379,29.9999761730762,30.0000476689475,29.9999688164327,30.0000477102516,29.9999626432612,30.0000492238955,29.9999613252891,30.0000609342385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000954769319,39.597928812785,39.597906753672,39.5979104463331,39.5978849835713,39.5978924507774,39.5978639155163,39.5978748308958,39.5978435246621,39.5978575424528,39.5978236625184,39.5978402298743,39.5978034424085,39.5978057989395
1.14472222222222,64.996945593042,30.0000451849552,29.9999924933096,30.0000461096547,29.999984082856,30.00004660737,29.9999761611216,30.0000467454893,29.9999688130573,30.0000468067367,29.9999626486809,30.0000483432366,29.9999613421057,30.000060083484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000952664511,39.5979281293103,39.5979064471405,39.5979098806829,39.597884793907,39.5978920024945,39.597863841321,39.5978744993668,39.5978435643745,39.5978573266583,39.5978238138807,39.5978401272776,39.5978036999791,39.5978059760706
1.145,64.9969530420866,30.000044216095,29.9999924623134,30.0000451563123,29.9999840620823,30.0000456708852,29.9999761496335,30.0000458271947,29.9999688102136,30.0000459082563,29.9999626546764,30.0000474674405,29.9999613594466,30.0000592372083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000950689705,39.5979274840943,39.5979061768026,39.5979093528336,39.5978846400402,39.5978915915514,39.5978638025246,39.5978742047144,39.5978436390862,39.5978571472781,39.5978239998484,39.5978400606499,39.5978039918023,39.5978061879335
1.14527777777778,64.9969604931278,30.0000432527311,29.9999924316395,30.0000442083511,29.9999840417026,30.0000447396652,29.9999761386092,30.0000449140454,29.999968807898,30.0000450147929,29.9999626612441,30.0000465964902,29.9999613773079,30.0000583953966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000948844098,39.5979268769021,39.5979059424305,39.5979088625511,39.5978845217437,39.5978912177151,39.5978637989005,39.5978739467067,39.5978437485712,39.5978570040816,39.5978242201964,39.5978400297614,39.5978043176534,39.5978064343016
1.14555555555556,64.996967946031,30.0000422948437,29.9999924012863,30.0000432657521,29.9999840217146,30.0000438136912,29.9999761280458,30.0000440060234,29.9999688061074,30.0000441263287,29.9999626683802,30.0000457303688,29.999961395686,30.0000575580339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000947126891,39.5979263074994,39.5979057437971,39.5979084096023,39.597884438791,39.5978908807536,39.5978638302231,39.5978737251125,39.5978438926045,39.5978568968387,39.5978244747004,39.5978400343832,39.5978046773086,39.5978067149496
1.14583333333333,64.9969754006623,30.0000413424135,29.9999923712521,30.0000423284963,29.9999840021162,30.0000428929448,29.9999761179405,30.0000431031106,29.9999688048384,30.0000432428464,29.9999626760809,30.0000448690596,29.9999614145774,30.0000567251053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000945537288,39.5979257756531,39.5979055806762,39.5979079937549,39.5978843909567,39.5978905804356,39.5978638962673,39.5978735397019,39.5978440709621,39.5978568253205,39.5978247631369,39.5978400742872,39.5978050705451,39.5978070296527
1.14611111111111,64.9969828568888,30.000040395421,29.9999923415355,30.0000413965647,29.9999839829052,30.0000419774075,29.9999761082906,30.000042205289,29.9999688040875,30.0000423643282,29.9999626843424,30.0000440125458,29.9999614339784,30.0000558965961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000944074495,39.5979252811307,39.5979054528426,39.5979076147777,39.5978843780161,39.5978903165309,39.5978639968094,39.5978733902456,39.5978442834207,39.5978567892987,39.5978250852836,39.5978401492464,39.5978054971409,39.5978073781872
1.14638888888889,64.9969903145783,30.0000394538467,29.9999923121348,30.0000404699384,29.9999839640794,30.0000410670607,29.9999760990933,30.0000413125406,29.9999688038516,30.0000414907568,29.9999626931611,30.0000431608105,29.9999614538855,30.0000550724913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000942737723,39.5979248237007,39.5979053600718,39.5979072724401,39.5978843997454,39.5978900888101,39.5978641316261,39.5978732765152,39.5978445297579,39.5978567885462,39.5978254409186,39.5978402590345,39.5978059568749,39.5978077603302
1.14666666666667,64.9969977735996,30.0000385176713,29.9999922830486,30.0000395485984,29.9999839456367,30.0000401618861,29.9999760903459,30.0000404248475,29.9999688041273,30.0000406221146,29.9999627025332,30.000042313837,29.999961474295,30.0000542527763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000941526185,39.5979244031326,39.5979053021403,39.5979069665126,39.5978844559217,39.5978898970445,39.5978643004954,39.5978731982833,39.5978448097522,39.5978568228365,39.5978258298213,39.5978404034261,39.5978064495268,39.5978081758598
1.14694444444444,64.9970052338222,30.0000375868755,29.9999922542753,30.0000386325259,29.9999839275749,30.0000392618653,29.9999760820456,30.0000395421916,29.9999688049113,30.0000397583842,29.9999627124549,30.0000414716086,29.9999614952035,30.0000534374361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000940439097,39.5979240191966,39.5979052788254,39.5979066967663,39.597884546323,39.5978897410065,39.5978645031958,39.5978731553232,39.5978451231831,39.5978568919441,39.5978262517716,39.5978405821967,39.5978069748773,39.5978086245549
1.14722222222222,64.9970126951163,30.0000366614399,29.9999922258133,30.0000377217021,29.9999839098918,30.0000383669798,29.9999760741896,30.0000386645551,29.9999688062004,30.0000388995482,29.9999627229226,30.0000406341086,29.9999615166073,30.0000526264562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000939475677,39.5979236716637,39.5979052899052,39.5979064629736,39.5978846707281,39.5978896204694,39.5978647395069,39.5978731474094,39.5978454698306,39.5978569956444,39.5978267065506,39.5978407951227,39.5978075327079,39.5978091061951
1.1475,64.9970201573531,30.0000357413452,29.9999921976612,30.0000368161082,29.9999838925854,30.0000374772114,29.9999760667753,30.0000377919201,29.9999688079912,30.0000380455892,29.9999627339327,30.0000398013203,29.9999615385029,30.0000518198217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000938635147,39.5979233603061,39.5979053351589,39.5979062649073,39.5978848289167,39.5978895352071,39.597865009209,39.5978731743168,39.597845849476,39.5978571337137,39.5978271939402,39.5978410419814,39.597808122801,39.5978096205612
1.14777777777778,64.9970276204046,30.0000348265723,29.9999921698173,30.0000359157254,29.9999838756534,30.0000365925417,29.9999760597999,30.0000369242687,29.9999688102805,30.00003719649,29.9999627454814,30.0000389732271,29.9999615608869,30.0000510175179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000937916733,39.5979230848966,39.5979054143662,39.5979061023415,39.5978850206694,39.5978894849948,39.5978653120834,39.5978732358216,39.5978462619012,39.597857305929,39.5978277137229,39.5978413225509,39.5978087449398,39.5978101674347
1.14805555555556,64.9970350841436,30.0000339171018,29.9999921422802,30.0000350205349,29.9999838590937,30.0000357129525,29.9999760532607,30.0000360615833,29.9999688130652,30.0000363522331,29.9999627575652,30.0000381498125,29.9999615837557,30.0000502195301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000937319661,39.5979228452089,39.597905527308,39.5979059750508,39.5978852457675,39.5978894696081,39.5978656479122,39.5978733317006,39.5978467068891,39.5978575120684,39.5978282656824,39.5978416366103,39.5978093989084,39.5978107465979
1.14833333333333,64.9970425484436,30.0000330129147,29.9999921150484,30.0000341305182,29.9999838429043,30.0000348384256,29.9999760471551,30.0000352038459,29.9999688163419,30.0000355128013,29.9999627701803,30.0000373310598,29.9999616071057,30.0000494258438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000936843164,39.5979226410177,39.5979056737659,39.5979058828111,39.5978855039934,39.5978894888239,39.5978660164784,39.5978734617318,39.5978471842233,39.5978577519108,39.5978288496031,39.5978419839395,39.5978100844919,39.5978113578342
1.14861111111111,64.9970500131789,30.0000321139918,29.9999920881203,30.0000332456565,29.999983827083,30.0000339689428,29.9999760414804,30.0000343510389,29.9999688201075,30.0000346781773,29.9999627833232,30.0000365169525,29.9999616309337,30.0000486364442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000936486475,39.5979224720985,39.5979058535223,39.5979058253986,39.5978857951301,39.5978895424196,39.5978664175659,39.5978736256936,39.5978476936885,39.5978580252358,39.5978294652703,39.5978423643191,39.5978108014761,39.5978120009276
1.14888888888889,64.9970574782248,30.000031220314,29.9999920614944,30.0000323659311,29.9999838116276,30.0000331044859,29.9999760362338,30.0000335031446,29.9999688243587,30.000033848344,29.9999627969902,30.0000357074741,29.9999616552361,30.0000478513168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00093624883,39.5979223382275,39.5979060663606,39.5979058025909,39.5978861189617,39.5978896301738,39.5978668509592,39.5978738233656,39.59784823507,39.597858331824,39.5978301124701,39.5978427775309,39.5978115496477,39.5978126756631
1.14916666666667,64.9970649434572,30.0000303318623,29.9999920351692,30.0000314913236,29.9999837965362,30.0000322450367,29.9999760314127,30.0000326601452,29.9999688290924,30.0000330232841,29.9999628111778,30.0000349026081,29.9999616800094,30.0000470704469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00093612947,39.597922239182,39.5979063120648,39.5979058141662,39.597886475273,39.5978897518656,39.5978673164439,39.5978740545282,39.5978488081541,39.597858671457,39.5978307909896,39.5978432233573,39.5978123287943,39.5978133818267
1.14944444444444,64.9970724087529,30.0000294486176,29.9999920091433,30.0000306218154,29.9999837818067,30.0000313905773,29.9999760270145,30.0000318220232,29.9999688343053,30.0000322029805,29.9999628258824,30.0000341023381,29.9999617052502,30.00004629382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000936127636,39.5979221747402,39.5979065904201,39.5979058599036,39.5978868638497,39.5978899072754,39.5978678138065,39.5978743189627,39.597849412728,39.5978590439171,39.5978315006166,39.5978437015816,39.5978131387043,39.5978141192049
1.14972222222222,64.9970798739894,30.0000285705611,29.9999919834151,30.0000297573879,29.9999837674368,30.0000305410895,29.9999760230365,30.000030988761,29.9999688399944,30.000031387416,29.9999628411005,30.0000333066476,29.9999617309552,30.0000455214216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000936242576,39.5979221446808,39.5979069012123,39.597905939583,39.5978872844782,39.597890096184,39.5978683428342,39.5978746164511,39.5978500485795,39.5978594489874,39.5978322411398,39.5978442119881,39.597813979167,39.5978148875854
1.15,64.997087339045,30.0000276976736,29.9999919579831,30.0000288980227,29.9999837534246,30.0000296965552,29.999976019476,30.0000301603409,29.9999688461565,30.0000305765737,29.9999628568284,30.0000325155203,29.9999617571208,30.0000447532371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000936473536,39.5979221487838,39.597907244228,39.5979060529852,39.5978877369461,39.5978903183734,39.597868903315,39.5978749467763,39.5978507154977,39.5978598864521,39.5978330123488,39.5978447543619,39.5978148499725,39.5978156867566
1.15027777777778,64.997094803799,30.0000268299363,29.9999919328458,30.0000280437013,29.999983739768,30.0000288569566,29.9999760163306,30.0000293367454,29.9999688527884,30.0000297704364,29.9999628730627,30.0000317289399,29.9999617837438,30.0000439892521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00093681977,39.5979221868297,39.5979076192549,39.597906199892,39.5978882210414,39.5978905736263,39.5978694950379,39.5978753097223,39.597851413272,39.5978603560959,39.597833814034,39.5978453284889,39.5978157509118,39.5978165165078
1.15055555555556,64.9971022681311,30.0000259673304,29.9999919080018,30.0000271944054,29.999983726465,30.0000280222757,29.9999760135975,30.0000285179571,29.9999688598871,30.0000289689871,29.9999628897998,30.0000309468898,29.9999618108207,30.0000432294521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00093728053,39.5979222586,39.5979080260813,39.5979063800859,39.5978887365534,39.5978908617263,39.5978701177927,39.5978757050737,39.5978521416932,39.5978608577047,39.5978346459867,39.5978459341558,39.5978166817768,39.5978173766291
1.15083333333333,64.9971097319221,30.000025109837,29.9999918834497,30.0000263501165,29.9999837135134,30.0000271924945,29.9999760112741,30.0000277039585,29.9999688674493,30.0000281722089,29.9999629070363,30.000030169354,29.9999618383483,30.0000424738226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000937855075,39.5979223638772,39.5979084644965,39.5979065933503,39.5978892832718,39.5978911824579,39.59787077137,39.597876132616,39.5978529005524,39.5978613910651,39.5978355079989,39.5978465711503,39.5978176423601,39.5978182669115
1.15111111111111,64.9971171950533,30.0000242574373,29.9999918591878,30.0000255108163,29.9999837009113,30.0000263675952,29.9999760093579,30.0000268947321,29.999968875472,30.0000273800847,29.9999629247686,30.0000293963161,29.9999618663231,30.0000417223492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000938542664,39.5979225024443,39.5979089342904,39.5979068394693,39.5978898609875,39.5978915356062,39.5978714555613,39.5978765921355,39.5978536896419,39.5978619559645,39.5978363998637,39.597847239261,39.5978186324553,39.5978191871469
1.15138888888889,64.9971246574072,30.0000234101126,29.9999918352148,30.0000246764866,29.9999836886566,30.0000255475598,29.9999760078463,30.0000260902605,29.9999688839522,30.0000265925976,29.9999629429934,30.0000286277599,29.9999618947418,30.0000409750176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000939342561,39.5979226740854,39.5979094352541,39.597907118228,39.5978904694919,39.5978919209576,39.5978721701588,39.5978770834195,39.5978545087549,39.5978625521912,39.5978373213747,39.597847938277,39.5978196518568,39.5978201371279
1.15166666666667,64.9971321188665,30.0000225678441,29.9999918115291,30.000023847109,29.9999836767472,30.0000247323707,29.9999760067367,30.0000252905263,29.9999688928867,30.0000258097308,29.999962961707,30.0000278636692,29.9999619236012,30.0000402318134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000940254032,39.5979228785855,39.5979099671792,39.5979074294125,39.5978911085776,39.5978923382988,39.5978729149557,39.5978776062561,39.597855357685,39.5978631795345,39.5978382723268,39.5978486679887,39.5978207003596,39.597821116648
1.15194444444444,64.9971395793152,30.0000217306131,29.9999917881294,30.0000230226653,29.9999836651812,30.00002392201,29.9999760060265,30.0000244955123,29.9999689022724,30.0000250314674,29.9999629809061,30.0000271040278,29.9999619528978,30.0000394927222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000941276346,39.5979231157302,39.5979105298583,39.5979077728094,39.5978917780377,39.5978927874179,39.597873689746,39.5978781604342,39.5978562362272,39.5978638377843,39.5978392525152,39.597849428187,39.59782177776,39.5978221255017
1.15222222222222,64.9971470386376,30.000020898401,29.9999917650142,30.0000222031374,29.9999836539566,30.00002311646,29.9999760057131,30.0000237052011,29.9999689121064,30.0000242577905,29.9999630005873,30.0000263488195,29.9999619826285,30.0000387577297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000942408774,39.5979233853061,39.5979111230848,39.5979081482064,39.5978924776664,39.5978932681035,39.5978744943244,39.5978787457435,39.5978571441769,39.5978645267314,39.5978402617364,39.5978502186639,39.5978228838548,39.5978231634841
1.1525,64.9971544967192,30.0000200711893,29.999991742182,30.000021388507,29.9999836430712,30.0000223157029,29.9999760057942,30.0000229195755,29.9999689223856,30.0000234886835,29.999963020747,30.0000255980283,29.9999620127899,30.0000380268216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000943650591,39.5979236871007,39.5979117466529,39.5979085553919,39.5978932072586,39.597893780145,39.5978753284867,39.5978793619746,39.5978580813305,39.5978652461675,39.5978412997874,39.597851039212,39.5978240184417,39.5978242303913
1.15277777777778,64.9971619534459,30.0000192489593,29.9999917196314,30.0000205787561,29.9999836325232,30.0000215197211,29.999976006267,30.0000221386181,29.9999689331069,30.0000227241294,29.999963041382,30.0000248516381,29.9999620433788,30.0000372999836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000945001075,39.5979240209022,39.5979124003576,39.5979089941553,39.5978939666099,39.5978943233328,39.5978761920292,39.5978800089189,39.5978590474852,39.5978659958853,39.5978423664662,39.5978518896248,39.5978251813192,39.5978253260202
1.15305555555556,64.9971694087045,30.0000184316924,29.999991697361,30.0000197738666,29.9999836223105,30.000020728497,29.9999760071291,30.000021362312,29.9999689442674,30.0000219641117,29.9999630624889,30.0000241096329,29.999962074392,30.0000365772016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000946459506,39.5979243864997,39.5979130839949,39.5979094642865,39.597894755517,39.5978948974581,39.5978770847492,39.5978806863688,39.5978600424391,39.5978667756779,39.5978434615717,39.5978527696969,39.5978263722869,39.5978264501684
1.15333333333333,64.9971768623826,30.0000176193703,29.9999916753692,30.0000189738205,29.9999836124312,30.0000199420129,29.999976008378,30.0000205906397,29.9999689558641,30.0000212086135,29.9999630840642,30.0000233719965,29.9999621058261,30.0000358584613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000948025167,39.5979247836831,39.5979137973613,39.5979099655767,39.5978955737773,39.597895502313,39.597878006445,39.5978813941174,39.5978610659911,39.5978675853397,39.5978445849033,39.5978536792233,39.5978275911447,39.5978276026346
1.15361111111111,64.9971843143685,30.0000168119744,29.9999916536548,30.0000181785996,29.9999836028833,30.0000191602513,29.9999760100112,30.0000198235843,29.9999689678939,30.0000204576183,29.9999631061046,30.0000226387131,29.9999621376781,30.0000351437484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000949697344,39.5979252122431,39.5979145402544,39.5979104978175,39.5978964211888,39.5978961376902,39.5978789569153,39.5978821319585,39.5978621179407,39.5978684246656,39.5978457362617,39.5978546180003,39.597828837694,39.597828783218
1.15388888888889,64.9971917645511,30.0000160094863,29.9999916322161,30.0000173881862,29.9999835936647,30.0000183831947,29.9999760120261,30.0000190611287,29.9999689803538,30.0000197111094,29.9999631286068,30.0000219097667,29.9999621699447,30.0000344330489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000951475327,39.5979256719714,39.5979153124726,39.5979110608017,39.5978972975507,39.5978968033835,39.5978799359599,39.5978828996869,39.5978631980887,39.5978692934515,39.597846915448,39.5978555858245,39.5978301117363,39.5978299917191
1.15416666666667,64.9971992128203,30.0000152118876,29.999991611052,30.0000166025621,29.9999835847736,30.0000176108255,29.9999760144203,30.0000183032557,29.999968993241,30.0000189690702,29.9999631515674,30.0000211851413,29.9999622026227,30.0000337263486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000953358407,39.5979261626603,39.5979161138149,39.5979116543226,39.5978982026628,39.5978974991874,39.5978809433795,39.5978836970984,39.5978643062362,39.5978701914942,39.5978481222644,39.5978565824939,39.5978314130746,39.5978312279386
1.15444444444444,64.9972066590667,30.00001441916,29.9999915901608,30.0000158217096,29.9999835762079,30.0000168431263,29.9999760171914,30.0000175499484,29.9999690065524,30.0000182314842,29.9999631749831,30.0000204648212,29.9999622357089,30.0000330236333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000955345878,39.5979266841031,39.5979169440812,39.5979122781746,39.5978991363258,39.5978982248972,39.5978819789754,39.5978845239891,39.5978654421854,39.597871118591,39.5978493565137,39.5978576078068,39.5978327415122,39.5978324916786
1.15472222222222,64.9972141031813,30.0000136312853,29.9999915695413,30.0000150456108,29.9999835679658,30.0000160800797,29.9999760203368,30.0000168011898,29.9999690202852,30.0000174983348,29.9999631988506,30.0000197487903,29.9999622692002,30.000032324889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000957437039,39.5979272360939,39.5979178030725,39.5979129321527,39.597900098341,39.5978989803092,39.5978830425498,39.5978853801565,39.5978666057393,39.5978720745404,39.5978506179997,39.5978586615627,39.5978340968535,39.5978337827417
1.155,64.9972215450563,30.000012848245,29.999991549192,30.0000142742478,29.9999835600453,30.0000153216683,29.9999760238541,30.0000160569628,29.9999690344363,30.0000167696056,29.9999632231666,30.0000190370329,29.9999623030934,30.0000316301016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000959631188,39.5979278184276,39.5979186905902,39.5979136160529,39.5979010885109,39.5978997652202,39.5978841339057,39.5978862653986,39.5978677967017,39.5978730591415,39.5978519065269,39.5978597435618,39.5978354789037,39.5978351009314
1.15527777777778,64.9972289845843,30.000012070021,29.9999915291115,30.0000135076029,29.9999835524444,30.0000145678747,29.9999760277408,30.0000153172507,29.999969049003,30.00001604528,29.9999632479279,30.0000183295332,29.9999623373854,30.0000309392571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00096192763,39.5979284308997,39.5979196064366,39.5979143296719,39.5979021066384,39.597900579428,39.597885252847,39.5978871795142,39.5978690148772,39.5978740721944,39.5978532219006,39.5978608536051,39.5978368874686,39.597836446052
1.15555555555556,64.9972364216589,30.0000112965952,29.9999915092983,30.0000127456582,29.9999835451612,30.0000138186816,29.9999760319946,30.0000145820364,29.9999690639821,30.0000153253417,29.9999632731311,30.0000176262754,29.999962372073,30.0000302523414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000964325671,39.597929073307,39.5979205504151,39.5979150728072,39.5979031525275,39.5979014227315,39.5978863991782,39.5978881223031,39.5978702600711,39.5978751134997,39.5978545639271,39.5978619914944,39.5978383223552,39.5978378179087
1.15583333333333,64.997243856174,30.0000105279493,29.9999914897512,30.0000119883962,29.9999835381938,30.0000130740718,29.9999760366129,30.0000138513032,29.999969079371,30.0000146097743,29.999963298773,30.0000169272438,29.9999624071532,30.0000295693406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000966824618,39.5979297454467,39.5979215223295,39.5979158452574,39.5979042259828,39.5979022949298,39.5978875727049,39.5978890935659,39.5978715320897,39.5978761828591,39.5978559324133,39.5978631570324,39.5978397833709,39.5978392163074
1.15611111111111,64.9972512880247,30.0000097640652,29.9999914704687,30.000011235799,29.9999835315404,30.0000123340279,29.9999760415934,30.0000131250343,29.9999690951666,30.0000138985614,29.9999633248504,30.0000162324228,29.9999624426229,30.0000288902407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000969423783,39.597930447117,39.5979225219847,39.5979166468215,39.5979053268099,39.5979031958235,39.5978887732333,39.5978900931038,39.5978728307401,39.5978772800751,39.597857327167,39.5978643500225,39.5978412703241,39.5978406410548
1.15638888888889,64.9972587171066,30.0000090049248,29.9999914514495,30.0000104878492,29.9999835251989,30.0000115985328,29.9999760469337,30.0000124032128,29.9999691113662,30.0000131916866,29.9999633513601,30.0000155417965,29.999962478479,30.0000282150278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000972122481,39.5979311781168,39.5979235491863,39.5979174772996,39.5979064548151,39.5979041252134,39.5978900005703,39.5978911207191,39.5978741558298,39.5978784049509,39.5978587479968,39.597865570269,39.5978427830241,39.5978420919586
1.15666666666667,64.9972661433159,30.0000082505102,29.9999914326921,30.000009744529,29.9999835191675,30.0000108675693,29.9999760526314,30.000011685822,29.9999691279668,30.0000124891338,29.9999633782988,30.0000148553495,29.9999625147183,30.0000275436879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000974920028,39.597931938246,39.5979246037406,39.5979183364925,39.5979076098054,39.5979050829015,39.597891254524,39.5978921762146,39.5978755071678,39.5978795572906,39.597860194712,39.597866817577,39.5978443212807,39.5978435688271
1.15694444444444,64.9972735665497,30.0000075008033,29.9999914141952,30.0000090058209,29.9999835134443,30.0000101411202,29.999976058684,30.0000109728451,29.9999691449656,30.0000117908866,29.9999634056634,30.000014173066,29.999962551338,30.0000268762072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000977815744,39.5979327273051,39.5979256854548,39.5979192242018,39.5979087915888,39.5979060686904,39.5978925349028,39.5978932593942,39.5978768845632,39.5978807368989,39.5978616671228,39.5978680917525,39.597845884905,39.5978450714695
1.15722222222222,64.9972809867058,30.0000067557862,29.9999913959574,30.0000082717075,29.9999835080273,30.0000094191686,29.9999760650893,30.0000102642656,29.9999691623598,30.0000110969288,29.9999634334507,30.0000134949305,29.9999625883348,30.0000262125718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000980808952,39.5979335450955,39.5979267941369,39.59792014023,39.5979099999739,39.5979070823838,39.5978938415162,39.5978943700625,39.5978782878265,39.5978819435817,39.5978631650403,39.5978693926019,39.5978474737083,39.5978465996957
1.1575,64.9972884036825,30.0000060154409,29.9999913779774,30.0000075421711,29.9999835029149,30.0000087016972,29.9999760718447,30.0000095600668,29.9999691801466,30.0000104072443,29.9999634616574,30.0000128209276,29.9999626257059,30.0000255527679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000983898976,39.5979343914194,39.5979279295956,39.5979210843803,39.5979112347703,39.5979081237859,39.5978951741746,39.5978955080248,39.5978797167684,39.5978831771454,39.5978646882762,39.597870719933,39.5978490875032,39.5978481533167
1.15777777777778,64.9972958173791,30.0000052797495,29.9999913602538,30.0000068171943,29.9999834981049,30.0000079886891,29.9999760789481,30.000008860232,29.9999691983231,30.0000097218168,29.9999634902805,30.0000121510415,29.9999626634481,30.0000248967816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000987085146,39.5979352660798,39.5979290916406,39.5979220564567,39.5979124957881,39.5979091927017,39.5978965326889,39.5978966730873,39.597881171201,39.5978844373972,39.597866236643,39.5978720735541,39.5978507261027,39.5978497321439
1.15805555555556,64.9973032276954,30.0000045486943,29.9999913427852,30.0000060967598,29.9999834935957,30.0000072801273,29.999976086397,30.0000081647448,29.9999692168866,30.0000090406302,29.9999635193169,30.000011485257,29.9999627015585,30.0000242445992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000990366792,39.5979361688806,39.5979302800821,39.5979230562641,39.5979137828386,39.5979102889373,39.5978979168709,39.5978978650571,39.5978826509367,39.5978857241453,39.5978678099542,39.5978734532741,39.597852389321,39.5978513359897
1.15833333333333,64.9973106345319,30.0000038222574,29.9999913255703,30.0000053808501,29.9999834893853,30.0000065759948,29.999976094189,30.0000074735885,29.9999692358342,30.0000083636686,29.9999635487633,30.0000108235586,29.9999627400342,30.000023596207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000993743246,39.5979370996263,39.5979314947313,39.5979240836082,39.5979150957335,39.5979114122992,39.5978993265332,39.5978990837419,39.5978841557889,39.5978870371984,39.5978694080239,39.5978748589031,39.5978540769727,39.5978529646674
1.15861111111111,64.99731803779,30.000003100421,29.9999913086077,30.000004669448,29.9999834854719,30.0000058762747,29.999976102322,30.0000067867466,29.9999692551632,30.0000076909158,29.9999635786167,30.0000101659307,29.999962778872,30.0000229515912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.000997213846,39.5979380581223,39.5979327354,39.5979251382954,39.5979164342854,39.5979125625951,39.5979007614892,39.5979003289503,39.5978856855719,39.5978883763664,39.5978710306671,39.5978762902517,39.5978557888735,39.5978546179909
1.15888888888889,64.9973254373714,30.0000023831674,29.9999912918961,30.000003962536,29.9999834818536,30.0000051809501,29.9999761107934,30.0000061042028,29.9999692748708,30.0000070223557,29.9999636088739,30.0000095123582,29.9999628180691,30.000022310738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00100077793,39.5979390441749,39.5979340019011,39.5979262201329,39.5979177983079,39.5979137396332,39.5979022215532,39.5979016004916,39.5978872401006,39.5978897414596,39.5978726776994,39.5978777471315,39.5978575248397,39.5978562957749
1.15916666666667,64.997332833179,30.0000016704789,29.9999912754342,30.000003260097,29.9999834785287,30.0000044900042,29.9999761196011,30.0000054259405,29.9999692949543,30.0000063579725,29.999963639532,30.0000088628256,29.9999628576225,30.0000216736339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00100443484,39.597940057591,39.5979352940479,39.5979273289288,39.597919187615,39.5979149432227,39.59790370654,39.5979028981762,39.5978888191906,39.5978911322894,39.5978743489374,39.5978792293547,39.5978592846885,39.597857997835
1.15944444444444,64.9973402251159,30.0000009623379,29.9999912592206,30.0000025621137,29.9999834754952,30.0000038034201,29.9999761287427,30.0000047519434,29.9999693154109,30.0000056977501,29.9999636705877,30.0000082173175,29.9999628975293,30.0000210402651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001008183921,39.5979410981784,39.5979366116548,39.5979284644918,39.5979206020218,39.5979161731733,39.5979052162654,39.5979042218148,39.5978904226586,39.5978925486678,39.5978760441984,39.5978807367344,39.5978610682377,39.5978597239876
1.15972222222222,64.9973476130862,30.0000002587267,29.999991243254,30.000001868569,29.9999834727514,30.0000031211812,29.999976138216,30.0000040821951,29.9999693362379,30.0000050416727,29.9999637020381,30.0000075758188,29.9999629377865,30.0000204106181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001012024519,39.5979421657457,39.5979379545366,39.5979296266317,39.5979220413441,39.5979174292958,39.5979067505459,39.5979055712194,39.5978920503218,39.5978939904075,39.5978777633004,39.5978822690845,39.597862875306,39.5978614740498
1.16,64.9973549969946,29.9999995596278,29.9999912275331,30.0000011794456,29.9999834702954,30.0000024432706,29.9999761480185,30.0000034166793,29.9999693574326,30.0000043897244,29.9999637338801,30.0000069383142,29.9999629783913,30.0000197846793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001015955984,39.5979432601022,39.5979393225094,39.5979308151587,39.5979235053982,39.5979187114017,39.5979083091989,39.5979069462024,39.5978937019984,39.5978954573224,39.5978795060624,39.5978838262196,39.597864705713,39.5978632478395
1.16027777777778,64.9973623767464,29.9999988650237,29.9999912120565,30.0000004947265,29.9999834681255,30.0000017696716,29.9999761581482,30.0000027553797,29.9999693789923,30.0000037418893,29.9999637661106,30.0000063047884,29.9999630193408,30.000019162435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001019977669,39.5979443810582,39.5979407153895,39.5979320298841,39.5979249940017,39.5979200193032,39.5979098920423,39.5979083465772,39.5978953775071,39.5978969492267,39.597881272304,39.5978854079552,39.5978665592789,39.5978650451753
1.16055555555556,64.9973697522477,29.9999981748968,29.9999911968229,29.9999998143945,29.9999834662398,30.0000011003677,29.9999761686026,30.00000209828,29.9999694009142,30.0000030981516,29.9999637987267,30.0000056752263,29.999963060632,30.0000185438718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001024088928,39.5979455284244,39.5979421329945,39.59793327062,39.5979265069726,39.5979213528133,39.5979114988951,39.5979097721578,39.5978970766676,39.5978984659357,39.5978830618455,39.5978870141076,39.5978684358248,39.5978668658769
1.16083333333333,64.9973771234052,29.9999974892298,29.9999911818311,29.9999991384327,29.9999834646365,30.0000004353421,29.9999761793796,30.0000014453641,29.9999694231957,30.0000024584955,29.9999638317253,30.0000050496127,29.9999631022621,30.0000179289761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00102828912,39.5979467020127,39.5979435751423,39.5979345371789,39.5979280441296,39.5979227117459,39.5979131295768,39.5979112227592,39.5978987993002,39.5979000072653,39.5978848745082,39.5978886444937,39.5978703351724,39.5978687097643
1.16111111111111,64.9973844901262,29.9999968080051,29.9999911670797,29.9999984668241,29.9999834633139,29.9999997745782,29.9999761904769,30.0000007966157,29.9999694458341,30.0000018229053,29.9999638651035,30.0000044279325,29.9999631442283,30.0000173177345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001032577605,39.5979479016356,39.5979450416519,39.5979358293744,39.5979296052925,39.5979240959155,39.5979147839078,39.5979126981971,39.5979005452263,39.5979015730324,39.5978867101139,39.5978902989313,39.5978722571444,39.5978705766586
1.16138888888889,64.9973918523188,29.9999961312054,29.9999911525674,29.9999977995517,29.9999834622702,29.9999991180596,29.9999762018923,30.0000001520188,29.9999694688268,30.0000011913653,29.9999638988582,30.0000038101707,29.9999631865277,30.0000167101334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001036953746,39.5979491271062,39.5979465323428,39.597937147021,39.5979311902815,39.5979255051374,39.5979164617093,39.5979141982879,39.5979023142676,39.5979031630544,39.5978885684854,39.597891977239,39.597874201564,39.5978724663817
1.16166666666667,64.9973992098917,29.9999954588134,29.9999911382929,29.9999971365985,29.9999834615036,29.9999984657697,29.9999762136235,29.9999995115571,29.999969492171,30.0000005638599,29.9999639329865,30.0000031963121,29.9999632291574,30.0000161061595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001041416909,39.5979503782386,39.5979480470356,39.5979384899335,39.5979327989179,39.597926939228,39.5979181628031,39.5979157228488,39.5979041062469,39.5979047771497,39.5978904494463,39.5978936792361,39.5978761682555,39.597874378756
1.16194444444444,64.9974065627542,29.9999947908117,29.9999911242549,29.9999964779477,29.9999834610123,29.999997817692,29.9999762256683,29.9999988752146,29.9999695158643,29.9999999403733,29.9999639674854,30.0000025863417,29.9999632721147,30.0000155057993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001045966463,39.5979516548478,39.5979495855514,39.597939857928,39.5979344310236,39.597928398004,39.597919887012,39.5979172716978,39.5979059209877,39.5979064151373,39.5978923528206,39.5978954047427,39.5978781570436,39.5978763136049
1.16222222222222,64.9974139108165,29.9999941271832,29.9999911104522,29.9999958235824,29.9999834607945,29.9999971738101,29.9999762380245,29.9999982429754,29.9999695399039,29.9999993208899,29.999964002352,30.0000019802447,29.9999633153967,30.0000149090394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001050601778,39.5979529567492,39.5979511477121,39.597941250821,39.5979360864212,39.5979298812832,39.5979216341594,39.5979188446537,39.5979077583141,39.5979080768371,39.5978942784335,39.5978971535797,39.5978801677541,39.5978782707526
1.1625,64.9974212539891,29.9999934679105,29.9999910968834,29.9999951734858,29.9999834608486,29.9999965341076,29.9999762506899,29.9999976148233,29.9999695642872,29.9999987053943,29.9999640375834,30.0000013780059,29.9999633590007,30.0000143158665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001055322228,39.5979542837592,39.5979527333404,39.5979426684299,39.5979377649341,39.5979313888841,39.5979234040695,39.597920441536,39.5979096180512,39.5979097620697,39.5978962261107,39.5978989255688,39.5978822002133,39.5978802500238
1.16277777777778,64.9974285921835,29.9999928129765,29.9999910835473,29.9999945276412,29.9999834611728,29.9999958985681,29.9999762636624,29.9999969907424,29.9999695890116,29.9999980938708,29.9999640731766,30.0000007796105,29.9999634029239,30.0000137262673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001060127189,39.5979556356949,39.5979543422597,39.597944110573,39.5979394663865,39.5979329206258,39.5979251965671,39.597922062165,39.5979115000247,39.5979114706565,39.5978981956788,39.5979007205323,39.5978842542484,39.5978822512442
1.16305555555556,64.9974359253116,29.9999921623641,29.9999910704426,29.9999938860318,29.9999834617653,29.9999952671752,29.9999762769396,29.9999963707169,29.9999696140745,29.999997486304,29.9999641091287,30.0000001850436,29.9999634471635,30.0000131402285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001065016041,39.5979570123743,39.5979559742942,39.597945577069,39.5979411906034,39.5979344763283,39.5979270114781,39.5979237063619,39.597913404061,39.5979132024197,39.5979001869649,39.5979025382934,39.5978863296873,39.5978842742402
1.16333333333333,64.9974432532861,29.9999915160562,29.999991057568,29.9999932486409,29.9999834626244,29.9999946399128,29.9999762905195,29.9999957547307,29.9999696394733,29.9999968826784,29.9999641454369,29.9999995942904,29.9999634917167,30.0000125577368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001069988166,39.597958413616,39.5979576292689,39.5979470677379,39.5979429374104,39.5979360558125,39.5979288486289,39.5979253739484,39.5979153299875,39.5979149571821,39.5979021997972,39.5979043786761,39.5978884263587,39.597886318839
1.16361111111111,64.9974505760202,29.9999908740357,29.9999910449222,29.9999926154518,29.9999834637484,29.9999940167644,29.9999763043999,29.999995142768,29.9999696652056,29.9999962829786,29.9999641820982,29.999999007336,29.9999635365808,30.0000119787789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001075042946,39.5979598392395,39.5979593070094,39.5979485823999,39.597944706634,39.5979376588998,39.5979307078466,39.5979270647472,39.5979172776322,39.5979167347675,39.5979042340044,39.5979062415052,39.597890544092,39.5978883848684
1.16388888888889,64.9974578934278,29.9999902362855,29.9999910325041,29.9999919864481,29.9999834651356,29.999993397714,29.9999763185786,29.9999945348131,29.9999696912686,29.9999956871891,29.9999642191098,29.9999984241656,29.9999635817531,30.0000114033416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001080179769,39.5979612890649,39.5979610073422,39.5979501208764,39.5979464981014,39.5979392854125,39.5979325889593,39.5979287785815,39.5979192468237,39.5979185350003,39.597906289416,39.5979081266059,39.5978926827174,39.597890472157
1.16416666666667,64.9974652054236,29.9999896027887,29.9999910203123,29.9999913616129,29.9999834667842,29.9999927827453,29.9999763330535,29.9999939308501,29.9999697176599,29.9999950952947,29.9999642564689,29.9999978447645,29.9999636272309,30.0000108314118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001085398025,39.5979627629131,39.5979627300945,39.5979516829892,39.5979483116404,39.5979409351737,39.5979344917956,39.5979305152755,39.5979212373916,39.5979203577056,39.5979083658624,39.5979100338046,39.5978948420659,39.5978925805344
1.16444444444444,64.9974725119227,29.9999889735284,29.9999910083455,29.9999907409299,29.9999834686925,29.9999921718421,29.9999763478225,29.9999933308633,29.9999697443769,29.9999945072799,29.9999642941725,29.9999972691179,29.9999636730115,30.0000102629762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001090697105,39.5979642606059,39.5979644750941,39.5979532685613,39.5979501470798,39.5979426080071,39.597936416185,39.5979322746542,39.597923249166,39.5979222027094,39.5979104631746,39.5979119629282,39.597897021969,39.5978947098307
1.16472222222222,64.9974798128409,29.9999883484876,29.9999909966027,29.9999901243825,29.9999834708589,29.9999915649884,29.9999763628834,29.9999927348369,29.9999697714171,29.9999939231296,29.9999643322179,29.9999966972113,29.9999637190921,30.0000096980218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001096076404,39.5979657819657,39.5979662421698,39.5979548774159,39.5979520042489,39.5979443037373,39.5979383619577,39.597934056543,39.5979252819781,39.5979240698385,39.5979125811843,39.5979139138045,39.5978992222592,39.5978968598767
1.165,64.9974871080948,29.9999877276495,29.9999909850823,29.9999895119542,29.9999834732817,29.9999909621681,29.999976378234,29.9999921427553,29.9999697987779,29.9999933428283,29.9999643706023,29.9999961290298,29.9999637654701,30.0000091365354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00110153532,39.5979673268157,39.597968031151,39.5979565093774,39.5979538829779,39.5979460221896,39.5979403289446,39.5979358607684,39.5979273356595,39.5979259589202,39.5979147197241,39.5979158862619,39.5979014427698,39.5978990305041
1.16527777777778,64.9974943976014,29.9999871109973,29.9999909737834,29.9999889036287,29.9999834759591,29.9999903633652,29.9999763938724,29.9999915546029,29.9999698264569,29.999992766361,29.9999644093228,29.9999955645589,29.9999638121428,30.0000085785039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001107073251,39.59796889498,39.5979698418677,39.5979581642708,39.5979557830978,39.5979477631901,39.5979423169773,39.5979376871574,39.5979294100427,39.5979278697829,39.5979168786272,39.5979178801296,39.5979036833345,39.5979012215454
1.16555555555556,64.9975016812785,29.9999864985141,29.9999909627045,29.9999882993895,29.9999834788895,29.9999897685636,29.9999764097963,29.999990970364,29.9999698544516,29.9999921937125,29.9999644483767,29.999995003784,29.9999638591076,30.0000080239143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001112689599,39.5979704862831,39.5979716741509,39.5979598419219,39.5979577044401,39.5979495265655,39.5979443258883,39.597939535538,39.5979315049609,39.5979298022553,39.5979190577275,39.5979198952376,39.597905943788,39.5979034328336
1.16583333333333,64.9975089590443,29.9999858901832,29.9999909518445,29.9999876992202,29.9999834820712,29.9999891777474,29.9999764260038,29.999990390023,29.9999698827595,29.9999916248675,29.9999644877611,29.9999944466905,29.9999639063618,30.0000074727536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001118383771,39.5979721005505,39.5979735278322,39.597961542157,39.5979596468371,39.5979513121433,39.5979463555107,39.5979414057388,39.597933620248,39.5979317561672,39.59792125686,39.5979219314166,39.5979082239657,39.5979056642026
1.16611111111111,64.9975162308179,29.9999852859879,29.9999909412022,29.9999871031046,29.9999834855025,29.9999885909007,29.9999764424926,29.9999898135645,29.999969911378,29.999991059811,29.9999645274734,29.999993893264,29.9999639539027,30.0000069250088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001124155173,39.5979737376085,39.5979754027439,39.5979632648035,39.5979616101221,39.597953119752,39.5979484056784,39.5979432975892,39.5979357557386,39.5979337313491,39.5979234758598,39.5979239884981,39.5979105237037,39.5979079154871
1.16638888888889,64.9975234965188,29.9999846859115,29.9999909307763,29.9999865110264,29.9999834891819,29.9999880080076,29.9999764592607,29.9999892409729,29.9999699403049,29.9999904985279,29.9999645675107,29.9999933434898,29.9999640017279,30.0000063806668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001130003215,39.597975397284,39.597977298719,39.5979650096893,39.5979635941287,39.5979549492205,39.5979504762259,39.5979452109191,39.5979379112682,39.597935727632,39.5979257145634,39.5979260663143,39.5979128428389,39.5979101865224
1.16666666666667,64.9975307560672,29.9999840899375,29.9999909205656,29.9999859229694,29.9999834931076,29.9999874290522,29.9999764763062,29.9999886722329,29.9999699695375,29.9999899410031,29.9999646078703,29.9999927973537,29.9999640498346,30.0000058397148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00113592731,39.5979770794046,39.5979792155915,39.5979667766431,39.5979655986917,39.5979568003785,39.5979525669886,39.5979471455596,39.597940086673,39.597937744848,39.5979279728076,39.5979281646981,39.5979151812088,39.5979124771447
1.16694444444444,64.997538009384,29.9999834980492,29.9999909105689,29.9999853389173,29.9999834972779,29.9999868540188,29.9999764936268,29.9999881073288,29.9999699990735,29.9999893872217,29.9999646485495,29.999992254841,29.9999640982203,30.0000053021398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001141926872,39.5979787837989,39.5979811531957,39.5979685654944,39.5979676236461,39.5979586730566,39.5979546778026,39.5979491013421,39.5979422817897,39.5979397828297,39.59793025043,39.5979302834831,39.5979175386517,39.5979147871906
1.16722222222222,64.9975452563906,29.99998291023,29.999990900785,29.999984758854,29.9999835016914,29.9999862828915,29.9999765112205,29.9999875462454,29.9999700289103,29.9999888371686,29.9999646895456,29.9999917159376,29.9999641468824,30.000004767929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001148001319,39.5979805102958,39.597983111367,39.5979703760734,39.597969668828,39.5979605670861,39.5979568085046,39.5979510780989,39.5979444964559,39.5979418414104,39.5979325472689,39.5979324225038,39.5979199150066,39.5979171164978
1.1675,64.997552497009,29.9999823264636,29.9999908912127,29.9999841827634,29.9999835063462,29.9999857156546,29.9999765290854,29.9999869889674,29.9999700590457,29.9999882908289,29.9999647308559,29.9999911806289,29.9999641958183,30.0000042370694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001154150071,39.5979822587255,39.5979850899412,39.597972208211,39.5979717340742,39.5979624822988,39.5979589589322,39.5979530756631,39.59794673051,39.5979439204243,39.5979348631637,39.5979345815953,39.5979223101133,39.5979194649045
1.16777777777778,64.9975597311618,29.9999817467333,29.9999908818507,29.9999836106294,29.9999835112409,29.9999851522924,29.9999765472194,29.9999864354793,29.9999700894772,29.9999877481877,29.9999647724776,29.9999906489007,29.9999642450254,30.0000037095483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001160372551,39.5979840289184,39.5979870887552,39.5979740617389,39.5979738192222,39.5979644185276,39.5979611289235,39.5979550938686,39.5979489837909,39.5979460197062,39.5979371979539,39.5979367605934,39.5979247238123,39.5979218322498
1.16805555555556,64.9975669587723,29.9999811710228,29.999990872698,29.999983042436,29.9999835163737,29.9999845927893,29.9999765656204,29.9999858857659,29.9999701202024,29.9999872092302,29.9999648144081,29.9999901207386,29.9999642945013,30.0000031853528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001166668183,39.5979858207059,39.5979891076462,39.5979759364894,39.5979759241099,39.5979663756058,39.5979633183176,39.5979571325497,39.5979512561385,39.5979481390917,39.5979395514802,39.5979389593348,39.5979271559448,39.5979242183734
1.16833333333333,64.9975741797642,29.9999805993156,29.9999908637532,29.9999824781671,29.9999835217431,29.9999840371297,29.9999765842864,29.9999853398121,29.9999701512189,29.9999866739415,29.9999648566447,29.9999895961285,29.9999643442434,30.0000026644702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001173036395,39.5979876339202,39.5979911464525,39.5979778322958,39.5979780485764,39.5979683533677,39.5979655269539,39.5979591915417,39.5979535473931,39.5979502784171,39.5979419235838,39.5979411776568,39.5979296063526,39.5979266231157
1.16861111111111,64.9975813940622,29.9999800315955,29.9999908550152,29.9999819178067,29.9999835273474,29.9999834852979,29.9999766032155,29.9999847976024,29.9999701825243,29.9999861423068,29.9999648991848,29.9999890750561,29.9999643942491,30.0000021468877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001179476617,39.597989468394,39.5979932050128,39.5979797489917,39.5979801924612,39.5979703516481,39.5979677546731,39.5979612706806,39.597955857396,39.5979524375194,39.5979443141067,39.5979434153974,39.5979320748785,39.597929046318
1.16888888888889,64.9975886015911,29.9999794678461,29.9999908464828,29.999981361339,29.9999835331851,29.9999829372783,29.9999766224056,29.9999842591219,29.9999702141163,29.9999856143114,29.9999649420258,29.9999885575072,29.9999644445159,30.0000016325925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001185988282,39.5979913239609,39.5979952831666,39.5979816864119,39.5979823556046,39.5979723702826,39.597970001316,39.5979633698031,39.597958185989,39.5979546162364,39.5979467228916,39.5979456723953,39.5979345613656,39.597931487822
1.16916666666667,64.9975958022765,29.9999789080511,29.9999908381548,29.9999808087481,29.9999835392546,29.9999823930556,29.9999766418548,29.9999837243554,29.9999702459925,29.9999850899404,29.9999649851649,29.9999880434676,29.9999644950414,30.0000011215721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001192570824,39.5979932004551,39.5979973807544,39.5979836443916,39.5979845378476,39.5979744091076,39.5979722667246,39.5979654887466,39.5979605330147,39.5979568144066,39.5979491497818,39.5979479484902,39.5979370656582,39.5979339474703
1.16944444444444,64.9976029960448,29.9999783521943,29.9999908300301,29.9999802600181,29.9999835455542,29.9999818526142,29.999976661561,29.9999831932877,29.9999702781506,29.9999845691793,29.9999650285996,29.9999875329233,29.9999645458231,30.0000006138137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001199223681,39.5979950977116,39.5979994976169,39.5979856227667,39.597986739032,39.5979764679602,39.5979745507412,39.5979676273491,39.5979628983164,39.5979590318691,39.5979515946215,39.5979502435221,39.5979395876009,39.5979364251064
1.16972222222222,64.9976101828227,29.9999778002596,29.9999908221075,29.9999797151332,29.9999835520825,29.9999813159387,29.9999766815223,29.9999826659038,29.9999703105881,29.9999840520134,29.9999650723272,29.9999870258601,29.9999645968584,30.0000001093047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001205946293,39.5979970155662,39.5980016335958,39.5979876213741,39.5979889590002,39.5979785466781,39.5979768532092,39.5979697854496,39.5979652817382,39.5979612684638,39.5979540572554,39.597952557332,39.5979421270392,39.5979389205742
1.17,64.9976173625376,29.9999772522307,29.9999908143858,29.9999791740776,29.9999835588377,29.9999807830136,29.9999767017367,29.9999821421887,29.9999703433029,29.999983538428,29.9999651163452,29.999986522264,29.999964648145,29.9999996080325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001212738102,39.5979989538553,39.5980037885336,39.5979896400513,39.5979911975953,39.5979806450998,39.5979791739725,39.5979719628876,39.5979676831248,39.5979635240314,39.5979565375292,39.5979548897615,39.5979446838193,39.5979414337185
1.17027777777778,64.9976245351174,29.9999767080916,29.9999908068639,29.9999786368356,29.9999835658184,29.9999802538237,29.9999767222023,29.9999816221274,29.9999703762926,29.9999830284085,29.999965160651,29.9999860221209,29.9999646996803,29.9999991099844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001219598553,39.5980009124159,39.5980059622733,39.5979916786362,39.5979934546611,39.5979827630646,39.5979815128756,39.5979741595034,39.5979701023216,39.5979657984132,39.597959035289,39.597957240653,39.5979472577882,39.5979439643848
1.17055555555556,64.9976317004907,29.9999761678262,29.9999907995405,29.9999781033915,29.999983573023,29.9999797283535,29.9999767429171,29.9999811057049,29.9999704095548,29.9999825219405,29.999965205242,29.9999855254169,29.999964751462,29.999998615148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001226527093,39.5980028910861,39.5980081546586,39.597993736968,39.5979957300423,39.5979849004123,39.5979838697639,39.5979763751379,39.5979725391746,39.5979680914513,39.5979615503816,39.5979596098495,39.5979498487932,39.597946512419
1.17083333333333,64.9976388585866,29.9999756314184,29.9999907924146,29.9999775737297,29.99998358045,29.9999792065879,29.9999767638792,29.9999805929063,29.9999704430873,29.9999820190093,29.9999652501157,29.9999850321381,29.9999648034876,29.9999981235108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001233523171,39.5980048897043,39.5980103655341,39.5979958148861,39.5979980235839,39.5979870569836,39.5979862444835,39.5979786096329,39.5979749935308,39.5979704029884,39.5979640826549,39.5979619971948,39.5979524566829,39.5979490776682
1.17111111111111,64.9976460093348,29.9999750988523,29.999990785485,29.9999770478345,29.9999835880977,29.9999786885115,29.9999767850867,29.9999800837168,29.9999704768879,29.9999815196005,29.9999652952695,29.9999845422704,29.9999648557546,29.9999976350601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001240586241,39.5980069081097,39.5980125947449,39.5979979122308,39.598000335132,39.5979892326199,39.5979886368809,39.5979808628307,39.5979774652377,39.5979727328679,39.597966631957,39.5979644025333,39.597955081306,39.5979516599799
1.17138888888889,64.9976531526655,29.9999745701118,29.9999907787505,29.9999765256903,29.9999835959646,29.9999781741091,29.9999768065376,29.9999795781215,29.9999705109541,29.9999810236997,29.9999653407008,29.9999840558,29.9999649082608,29.9999971497836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001247715756,39.5980089461425,39.5980148421369,39.5980000288432,39.5980026645331,39.5979914271632,39.5979910468037,39.5979831345745,39.5979799541435,39.5979750809341,39.597969198137,39.5979668257103,39.5979577225124,39.5979542592023
1.17166666666667,64.9976602885096,29.9999740451812,29.99999077221,29.9999760072816,29.9999836040493,29.9999776633657,29.99997682823,29.9999790761056,29.9999705452839,29.9999805312925,29.9999653864072,29.9999835727131,29.9999649610036,29.9999966676688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001254911173,39.5980110036432,39.5980171075566,39.5980021645649,39.5980050116346,39.5979936404562,39.5979934740999,39.597985424708,39.597982460097,39.5979774470318,39.5979717810445,39.5979692665716,39.5979603801524,39.5979568751845
1.17194444444444,64.9976674167985,29.9999735240445,29.9999907658623,29.9999754925929,29.9999836123502,29.9999771562659,29.999976850162,29.9999785776543,29.9999705798748,29.9999800423644,29.9999654323861,29.9999830929958,29.9999650139807,29.9999961887033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001262171952,39.5980130804534,39.5980193908512,39.5980043192385,39.5980073762845,39.5979958723425,39.5979959186183,39.5979877330758,39.5979849829479,39.5979798310065,39.5979743805301,39.5979717249638,39.5979630540769,39.5979595077759
1.17222222222222,64.9976745374642,29.9999730066859,29.9999907597064,29.9999749816087,29.9999836208657,29.9999766527948,29.9999768723317,29.9999780827529,29.9999706147247,29.9999795569012,29.999965478635,29.9999826166343,29.9999650671898,29.9999957128747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001269497554,39.598015176415,39.5980216918688,39.5980064927069,39.5980097583315,39.5979981226661,39.5979983802085,39.5979900595231,39.5979875225465,39.5979822327046,39.5979769964447,39.5979742007341,39.5979657441379,39.597962156827
1.1725,64.9976816504391,29.9999724930896,29.9999907537411,29.9999744743137,29.9999836295943,29.9999761529373,29.9999768947373,29.9999775913868,29.9999706498314,29.9999790748884,29.9999655251515,29.9999821436149,29.9999651206285,29.9999952401707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001276887444,39.5980172913709,39.5980240104578,39.5980086848141,39.598012157625,39.598000391272,39.5980008587206,39.5979924038958,39.5979900787437,39.5979846519731,39.5979796286401,39.5979766937306,39.5979684501877,39.5979648221889
1.17277777777778,64.9976887556564,29.9999719832398,29.9999907479652,29.9999739706923,29.9999836385346,29.9999756566783,29.9999769173768,29.9999771035411,29.9999706851926,29.999978596312,29.999965571933,29.9999816739239,29.9999651742943,29.9999947705789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001284341088,39.5980194251645,39.5980263464677,39.5980108954046,39.598014574015,39.5980026780056,39.5980033540054,39.5979947660406,39.5979926513912,39.5979870886595,39.5979822769688,39.5979792038019,39.5979711720795,39.5979675037132
1.17305555555556,64.9976958530496,29.9999714771209,29.9999907423777,29.9999734707294,29.999983647685,29.9999751640029,29.9999769402484,29.9999766192014,29.9999707208061,29.9999781211575,29.9999656189771,29.9999812075476,29.9999652281851,29.999994304087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001291857954,39.5980215776402,39.5980286997483,39.5980131243235,39.5980170073523,39.5980049827133,39.5980058659145,39.5979971458046,39.5979952403414,39.5979895426122,39.597984941284,39.5979817307974,39.597973909667,39.5979702012523
1.17333333333333,64.9977029425531,29.9999709747171,29.9999907369775,29.9999729744095,29.999983657044,29.9999746748961,29.9999769633501,29.999976138353,29.9999707566696,29.9999776494109,29.9999656662814,29.9999807444723,29.9999652822985,29.9999938406827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001299437515,39.5980237486427,39.5980310701504,39.5980153714167,39.5980194574883,39.598007305242,39.5980083943001,39.597999543036,39.5979978454472,39.5979920136803,39.5979876214395,39.5979842745671,39.5979766628048,39.5979729146594
1.17361111111111,64.9977100241015,29.9999704760128,29.9999907317633,29.9999724817174,29.9999836666101,29.999974189343,29.9999769866803,29.9999756609814,29.9999707927811,29.9999771810579,29.9999657138433,29.9999802846844,29.999965336632,29.9999933803539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001307079244,39.5980259380176,39.5980334575253,39.598017636531,39.5980219242752,39.5980096454392,39.5980109390151,39.5980019575833,39.5980004665624,39.5979945017135,39.5979903172897,39.5979868349617,39.597979431348,39.5979756437882
1.17388888888889,64.9977170976301,29.9999699809924,29.9999907267341,29.9999719926378,29.9999836763819,29.9999737073287,29.9999770102369,29.999975187072,29.9999708291384,29.9999767160845,29.9999657616605,29.9999798281703,29.9999653911836,29.9999929230882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001314782617,39.5980281456113,39.5980358617251,39.5980199195135,39.5980244075657,39.5980120031535,39.5980134999131,39.598004389296,39.5980031035415,39.5979970065622,39.5979930286898,39.5979894118326,39.5979822151524,39.5979783884932
1.17416666666667,64.9977241630748,29.9999694896405,29.9999907218889,29.9999715071556,29.9999836863579,29.9999732288384,29.9999770340183,29.9999747166105,29.9999708657391,29.9999762544766,29.9999658097306,29.9999793749165,29.9999654459508,29.9999924688736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001322547112,39.5980303712706,39.5980382826023,39.5980222202123,39.5980269072133,39.5980143782336,39.5980160768483,39.5980068380242,39.5980057562393,39.5979995280776,39.5979957554958,39.5979920050321,39.5979850140747,39.5979811486296
1.17444444444444,64.9977312203719,29.9999690019414,29.9999907172264,29.9999710252557,29.9999836965365,29.9999727538574,29.9999770580224,29.9999742495823,29.9999709025813,29.99997579622,29.999965858051,29.9999789249094,29.9999655009314,29.9999920176978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00133037221,39.5980326148433,39.5980407200104,39.5980245384759,39.5980294230721,39.5980167705295,39.5980186696757,39.5980093036185,39.5980084245116,39.5980020661115,39.597998497564,39.5979946144128,39.597987827972,39.5979839240531
1.17472222222222,64.9977382694584,29.9999685178796,29.9999907127456,29.9999705469228,29.9999837069164,29.9999722823707,29.9999770822476,29.999973785973,29.9999709396627,29.9999753413007,29.9999659066195,29.9999784781357,29.9999655561231,29.9999915695487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001338257395,39.5980348761776,39.5980431738035,39.5980268741538,39.5980319549969,39.5980191798914,39.5980212782508,39.5980117859304,39.598011108215,39.5980046205162,39.5980012547518,39.5979972398283,39.5979906567021,39.5979867146203
1.175,64.9977453102717,29.9999680374398,29.9999907084455,29.9999700721419,29.999983717496,29.9999718143638,29.9999771066919,29.9999733257683,29.9999709769812,29.9999748897049,29.9999659554337,29.9999780345817,29.9999656115236,29.9999911244142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00134620215,39.5980371551226,39.5980456438361,39.598029227096,39.5980345028432,39.5980216061703,39.59802390243,39.5980142848119,39.5980138072063,39.598007191145,39.598004026917,39.5979998811326,39.5979935001237,39.5979895201883
1.17527777777778,64.9977523427499,29.9999675606066,29.9999907043249,29.9999696008981,29.9999837282739,29.9999713498219,29.9999771313537,29.9999728689539,29.9999710145347,29.9999744414185,29.9999660044911,29.9999775942341,29.9999656671308,29.9999906822822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001354205965,39.598039451528,39.5980481299638,39.5980315971532,39.5980370664672,39.5980240492181,39.5980265420701,39.598016800116,39.5980165213434,39.5980097778517,39.5980068139182,39.5980025381807,39.5979963580959,39.5979923406149
1.17555555555556,64.9977593668314,29.9999670873646,29.9999907003827,29.9999691331762,29.9999837392487,29.9999708887304,29.999977156231,29.9999724155154,29.9999710523211,29.9999739964276,29.9999660537895,29.9999771570796,29.9999657229423,29.9999902431408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001362268329,39.5980417652441,39.5980506320425,39.5980339841768,39.5980396457256,39.5980265088872,39.5980291970288,39.598019331696,39.5980192504847,39.5980123804908,39.5980096156145,39.598005210828,39.5979992304785,39.5979951757587
1.17583333333333,64.9977663824554,29.9999666176985,29.9999906966178,29.9999686689613,29.9999837504189,29.9999704310746,29.9999771813222,29.9999719654386,29.9999710903381,29.9999735547183,29.9999661033264,29.9999767231047,29.999965778956,29.9999898069778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001370388734,39.598044096122,39.598053149929,39.5980363880189,39.598042240476,39.5980289850305,39.5980318671644,39.5980218794061,39.5980219944893,39.5980149989174,39.5980124318658,39.5980078989306,39.5980021171322,39.5979980254789
1.17611111111111,64.9977733895614,29.999966151593,29.9999906930292,29.9999682082385,29.9999837617831,29.9999699768401,29.9999772066254,29.9999715187093,29.9999711285838,29.9999731162768,29.9999661530995,29.9999762922961,29.9999658351696,29.9999893737812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001378566676,39.5980464440135,39.5980556834806,39.5980388085321,39.5980448505765,39.598031477502,39.5980345523356,39.5980244431011,39.5980247532168,39.5980176329875,39.5980152625326,39.5980106023455,39.5980050179181,39.5980008896352
1.17638888888889,64.9977803880896,29.9999656890328,29.9999906896159,29.999967750993,29.9999837733398,29.9999695260122,29.9999772321388,29.9999710753133,29.999971167056,29.9999726810893,29.9999662031064,29.9999758646406,29.9999658915809,29.9999889435393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001386801651,39.5980488087709,39.5980582325553,39.5980412455699,39.5980474758858,39.5980339861561,39.5980372524022,39.5980270226364,39.5980275265276,39.5980202825575,39.5980181074761,39.5980133209301,39.5980079326981,39.5980037680883
1.17666666666667,64.9977873779806,29.9999652300028,29.9999906863766,29.9999672972098,29.9999837850876,29.9999690785765,29.9999772578607,29.9999706352365,29.9999712057527,29.9999722491421,29.999966253345,29.999975440125,29.9999659481878,29.9999885162399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001395093159,39.5980511902473,39.5980607970119,39.5980436989865,39.5980501162634,39.5980365108478,39.5980399672244,39.5980296178682,39.5980303142829,39.5980229474847,39.5980209665582,39.5980160545427,39.5980108613348,39.5980066606992
1.17694444444444,64.9977943591755,29.9999647744879,29.9999906833105,29.9999668468741,29.9999837970252,29.9999686345185,29.9999772837893,29.9999701984646,29.9999712446718,29.9999718204212,29.9999663038128,29.9999750187359,29.999966004988,29.9999880918711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0014034407,39.5980535882965,39.5980633767096,39.5980461686365,39.5980527715695,39.598039051433,39.5980426966631,39.5980322286534,39.5980331163443,39.5980256276268,39.5980238396414,39.598018803042,39.5980138036911,39.5980095673299
1.17722222222222,64.9978013316162,29.9999643224729,29.9999906804163,29.9999663999713,29.999983809151,29.9999681938238,29.9999773099228,29.9999697649837,29.9999712838111,29.9999713949132,29.9999663545076,29.9999746004603,29.9999660619795,29.9999876704212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00141184378,39.5980560027729,39.5980659715084,39.5980486543753,39.5980554416647,39.5980416077681,39.5980454405798,39.5980348548493,39.5980359325741,39.5980283228424,39.5980267265888,39.5980215662875,39.5980167596311,39.5980124878427
1.1775,64.9978082952447,29.9999638739427,29.9999906776931,29.9999659564865,29.9999838214637,29.999967756478,29.9999773362596,29.9999693347798,29.9999713231688,29.9999709726043,29.999966405427,29.9999741852849,29.9999661191599,29.9999872518783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001420301903,39.5980584335315,39.598068581269,39.5980511560591,39.5980581264106,39.5980441797101,39.5980481988367,39.5980374963142,39.5980387628355,39.5980310329907,39.5980296272642,39.5980243441395,39.5980197290192,39.5980154221008
1.17777777777778,64.9978152500038,29.9999634288823,29.9999906751398,29.9999655164052,29.9999838339619,29.9999673224667,29.9999773627979,29.9999689078387,29.9999713627426,29.9999705534808,29.9999664565688,29.9999737731967,29.9999661765272,29.9999868362305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00142881458,39.5980608804281,39.5980712058528,39.5980536735447,39.5980608256691,39.5980467671169,39.5980509712967,39.5980401529069,39.598041606992,39.5980337579315,39.5980325415321,39.5980271364588,39.5980227117205,39.5980183699681
1.17805555555556,64.9978221958367,29.9999629872767,29.9999906727553,29.9999650797125,29.9999838466442,29.9999668917757,29.999977389536,29.9999684841466,29.9999714025306,29.9999701375292,29.9999665079308,29.9999733641826,29.9999662340793,29.9999864234661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001437381319,39.5980633433191,39.5980738451215,39.5980562066893,39.5980635393031,39.5980493698469,39.5980537578234,39.5980428244867,39.5980444649079,39.5980364975254,39.5980354692576,39.5980299431068,39.5980257076008,39.5980213313089
1.17833333333333,64.9978291326872,29.9999625491109,29.9999906705386,29.9999646463939,29.9999838595091,29.9999664643906,29.999977416472,29.9999680636896,29.9999714425308,29.9999697247359,29.9999665595106,29.9999729582295,29.999966291814,29.9999860135733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001446001634,39.5980658220616,39.5980764989379,39.5980587553511,39.5980662671757,39.5980519877592,39.5980565582807,39.5980455109139,39.5980473364482,39.5980392516334,39.5980384103065,39.5980327639457,39.5980287165265,39.5980243059884
1.17861111111111,64.9978360604996,29.9999621143701,29.9999906684887,29.9999642164349,29.9999838725554,29.9999660402973,29.9999774436045,29.9999676464536,29.9999714827411,29.9999693150874,29.9999666113061,29.9999725553244,29.9999663497292,29.9999856065403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00145467504,39.5980683165133,39.5980791671651,39.5980613193888,39.5980690091511,39.5980546207135,39.5980593725336,39.5980482120492,39.5980502214786,39.5980420201173,39.598041364545,39.5980355988382,39.5980317383647,39.5980272938723
1.17888888888889,64.9978429792185,29.9999616830393,29.9999906666046,29.9999637898209,29.9999838857816,29.9999656194816,29.9999774709315,29.999967232425,29.9999715231596,29.9999689085702,29.999966663315,29.9999721554544,29.9999664078227,29.9999852023555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001463401055,39.5980708265325,39.598081849667,39.5980638986618,39.5980717650939,39.5980572685702,39.5980622004475,39.598050927754,39.5980531198651,39.5980448028397,39.5980443318403,39.5980384476479,39.5980347729831,39.598030294827
1.17916666666667,64.9978498887893,29.9999612551037,29.9999906648851,29.9999633665374,29.9999838991864,29.9999652019292,29.9999774984515,29.9999668215898,29.9999715637841,29.9999685051709,29.9999667155351,29.9999717586065,29.9999664660926,29.9999848010072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001472179198,39.5980733519784,39.5980845463082,39.5980664930302,39.5980745348693,39.5980599311904,39.5980650418884,39.5980536578904,39.5980560314748,39.5980475996636,39.5980473120601,39.5980413102387,39.5980378202501,39.5980333087196
1.17944444444444,64.9978567891577,29.9999608305486,29.9999906633293,29.9999629465699,29.9999839127684,29.9999647876261,29.9999775261627,29.9999664139342,29.9999716046129,29.9999681048759,29.9999667679641,29.9999713647678,29.9999665245367,29.9999844024837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001481008991,39.5980758927106,39.5980872569537,39.5980691023545,39.5980773183434,39.5980626084358,39.598067896723,39.5980564023211,39.5980589561752,39.5980504104529,39.5980503050727,39.5980441864755,39.5980408800346,39.5980363354176
1.17972222222222,64.99786368027,29.9999604093591,29.9999906619361,29.9999625299041,29.9999839265262,29.9999643765581,29.9999775540634,29.9999660094446,29.9999716456438,29.999967707672,29.9999668205999,29.9999709739253,29.9999665831529,29.9999840067735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001489889959,39.5980784485894,39.5980899814695,39.5980717264962,39.5980801153826,39.5980653001686,39.5980707648188,39.5980591609096,39.5980618938343,39.5980532350718,39.5980533107469,39.5980470762237,39.5980439522062,39.5980393747896
1.18,64.9978705620729,29.9999599915205,29.9999906607046,29.9999621165255,29.9999839404585,29.9999639687113,29.9999775821521,29.9999656081072,29.9999716868749,29.9999673135458,29.9999668734404,29.9999705860664,29.9999666419392,29.9999836138649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001498821627,39.5980810194758,39.5980927197218,39.5980743653173,39.5980829258542,39.5980680062521,39.5980736460437,39.5980619335198,39.598064844321,39.5980560733854,39.5980563289525,39.5980499793491,39.5980470366353,39.5980424267043
1.18027777777778,64.9978774345138,29.9999595770182,29.9999906596336,29.9999617064198,29.9999839545639,29.9999635640716,29.9999776104269,29.9999652099084,29.9999717283042,29.999966922484,29.9999669264832,29.999970201178,29.9999667008935,29.9999832237463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001507803524,39.5980836052315,39.5980954715778,39.5980770186803,39.598085749626,39.5980707265496,39.5980765402663,39.5980647200163,39.5980678075047,39.5980589252595,39.5980593595595,39.5980528957186,39.5980501331927,39.5980454910313
1.18055555555556,64.9978842975402,29.9999591658376,29.9999906587222,29.9999612995727,29.9999839688411,29.9999631626251,29.9999776388864,29.9999648148344,29.9999717699298,29.9999665344733,29.9999669797263,29.9999698192476,29.9999667600138,29.9999828364063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001516835181,39.5980862057187,39.5980982369051,39.5980796864486,39.5980885865664,39.5980734609257,39.5980794473559,39.5980675202646,39.5980707832555,39.5980617905604,39.5980624024389,39.5980558251994,39.5980532417499,39.5980485676411
1.18083333333333,64.9978911511005,29.9999587579639,29.9999906579694,29.9999608959699,29.9999839832888,29.9999627643578,29.9999776675287,29.9999644228718,29.9999718117498,29.9999661495005,29.9999670331674,29.9999694402623,29.999966819298,29.9999824518334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001525916131,39.5980888208004,39.5981010155721,39.598082368486,39.5980914365446,39.5980762092451,39.5980823671824,39.5980703341306,39.598073771444,39.598064669155,39.5980654574622,39.5980587676595,39.5980563621792,39.5980516564042
1.18111111111111,64.9978979951434,29.9999583533827,29.9999906573742,29.9999604955973,29.9999839979056,29.9999623692558,29.9999776963523,29.9999640340069,29.9999718537622,29.9999657675523,29.9999670868045,29.9999690642094,29.9999668787442,29.999982070016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001535045908,39.5980914503401,39.5981038074477,39.5980850646571,39.5980942994302,39.5980789713734,39.5980852996162,39.5980731614807,39.5980767719416,39.5980675609109,39.5980685245014,39.5980617229674,39.5980594943531,39.5980547571924
1.18138888888889,64.9979048296181,29.9999579520795,29.9999906569355,29.9999600984405,29.9999840126903,29.9999619773052,29.9999777253556,29.9999636482262,29.9999718959651,29.9999653886156,29.9999671406354,29.9999686910763,29.9999669383503,29.9999816909427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001544224051,39.5980940942021,39.5981066124015,39.5980877748272,39.5980971750936,39.5980817471769,39.5980882445285,39.5980760021824,39.5980797846202,39.5980704656964,39.5980716034292,39.5980646909924,39.5980626381453,39.5980578698776
1.18166666666667,64.9979116544743,29.9999575540397,29.9999906566525,29.9999597044856,29.9999840276413,29.9999615884923,29.9999777545368,29.9999632655163,29.9999719383565,29.9999650126772,29.999967194658,29.9999683208502,29.9999669981143,29.9999813146021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001553450098,39.5980967522511,39.5981094303037,39.598090498862,39.5981000634058,39.5980845365224,39.598091201791,39.5980788561033,39.5980828093523,39.5980733833804,39.5980746941191,39.5980676716042,39.5980657934297,39.5980609943326
1.18194444444444,64.9979184696621,29.9999571592489,29.9999906565239,29.9999593137182,29.9999840427576,29.9999612028033,29.9999777838945,29.9999628858636,29.9999719809347,29.9999646397241,29.9999672488702,29.9999679535187,29.9999670580342,29.9999809409828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001562723592,39.5980994243527,39.598112261025,39.598093236628,39.5981029642384,39.5980873392773,39.5980941712761,39.598081723112,39.5980858460111,39.5980763138323,39.5980777964449,39.5980706646735,39.5980689600809,39.5980641304308
1.18222222222222,64.9979252751322,29.9999567676927,29.999990656549,29.9999589261245,29.9999840580377,29.9999608202243,29.9999778134269,29.9999625092548,29.9999720236976,29.9999642697431,29.9999673032698,29.9999675890691,29.999967118108,29.9999805700735,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001572044076,39.5981021103729,39.598115104437,39.5980959879924,39.5981058774635,39.5980901553098,39.5980971528569,39.5980846030777,39.5980888944704,39.5980792569223,39.5980809102813,39.5980736700712,39.5980721379742,39.5980672780462
1.1825,64.9979320708357,29.9999563793568,29.9999906567267,29.9999585416903,29.9999840734804,29.9999604407418,29.9999778431325,29.9999621356764,29.9999720666434,29.9999639027213,29.9999673578548,29.9999672274888,29.9999671783338,29.9999802018628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001581411096,39.5981048101786,39.5981179604116,39.5980987528228,39.5981088029539,39.5980929844886,39.5981001464069,39.5980874958699,39.5980919546046,39.5980822125211,39.5980840355035,39.5980766876691,39.5980753269854,39.5980704370533
1.18277777777778,64.9979388567242,29.9999559942269,29.999990657056,29.9999581604016,29.9999840890844,29.999960064342,29.9999778730096,29.9999617651152,29.9999721097703,29.9999635386457,29.9999674126231,29.9999668687654,29.9999672387097,29.9999798363393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001590824201,39.598107523637,39.5981208288215,39.5981015309875,39.5981117405832,39.598095826683,39.5981031518003,39.5980904013592,39.5980950262888,39.5980851805001,39.5980871719873,39.5980797173396,39.5980785269912,39.5980736073275
1.18305555555556,64.9979456327498,29.9999556122886,29.9999906575359,29.9999577822446,29.9999841048483,29.9999596910112,29.9999779030568,29.9999613975578,29.9999721530763,29.9999631775032,29.9999674675726,29.9999665128865,29.9999672992335,29.999979473492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00160028294,39.5981102506162,39.5981237095401,39.5981043223557,39.5981146902254,39.598098681763,39.598106168912,39.5980933194166,39.5980981093986,39.5980881607314,39.5980903196092,39.5980827589556,39.5980817378686,39.5980767887445
1.18333333333333,64.9979523988651,29.9999552335277,29.9999906581655,29.9999574072052,29.9999841207709,29.999959320736,29.9999779332723,29.9999610329909,29.9999721965596,29.999962819281,29.9999675227013,29.9999661598394,29.9999673599035,29.9999791133094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001609786866,39.5981129909847,39.5981266024413,39.5981071267969,39.5981176517551,39.5981015495993,39.5981091976175,39.5980962499136,39.5981012038103,39.5980911530876,39.598093478246,39.5980858123908,39.5980849594953,39.5980799811809
1.18361111111111,64.9979591550229,29.99995485793,29.9999906589438,29.9999570352696,29.9999841368509,29.9999589535027,29.9999779636547,29.9999606714013,29.9999722402183,29.9999624639662,29.999967578007,29.999965809612,29.9999674207177,29.9999787557804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001619335534,39.598115744612,39.5981295073994,39.5981099441813,39.5981206250476,39.598104430063,39.5981122377928,39.5980991927224,39.5981043094006,39.5980941574419,39.5980966477757,39.5980888775193,39.5980881917496,39.5980831845137
1.18388888888889,64.9979659011768,29.9999544854814,29.9999906598698,29.9999566664239,29.9999841530871,29.9999585892978,29.9999779942023,29.9999603127759,29.9999722840507,29.999962111546,29.9999676334879,29.9999654621917,29.9999674816742,29.9999784008938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001628928501,39.5981185113677,39.5981324242897,39.5981127743798,39.5981236099788,39.5981073230261,39.5981152893145,39.598102147716,39.5981074260472,39.5980971736681,39.5980998280763,39.5980919542159,39.5980914345105,39.5980863986205
1.18416666666667,64.9979726372807,29.9999541161676,29.9999906609426,29.9999563006544,29.9999841694781,29.9999582281078,29.9999780249136,29.9999599571013,29.9999723280548,29.9999617620074,29.9999676891417,29.9999651175662,29.999967542771,29.9999780486384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001638565324,39.5981212911225,39.5981353529878,39.5981156172639,39.5981266064252,39.5981102283609,39.5981183520601,39.5981051147678,39.598110553628,39.5981002016408,39.5981030190268,39.5980950423562,39.5980946876576,39.5980896233797
1.18444444444444,64.9979793632889,29.9999537499747,29.9999906621612,29.9999559379473,29.9999841860228,29.9999578699193,29.999978055787,29.9999596043646,29.9999723722289,29.9999614153377,29.9999677449666,29.9999647757233,29.9999676040063,29.9999776990031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001648245566,39.5981240837475,39.5981382933701,39.5981184727056,39.5981296142639,39.5981131459407,39.5981214259073,39.5981080937519,39.5981136920217,39.5981032412351,39.5981062205066,39.5980981418162,39.5980979510709,39.5980928586702
1.18472222222222,64.9979860791565,29.9999533868886,29.9999906635246,29.9999555782888,29.9999842027198,29.9999575147189,29.9999780868211,29.9999592545526,29.9999724165711,29.9999610715243,29.9999678009605,29.9999644366506,29.9999676653781,29.9999773519767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001657968788,39.5981268891142,39.5981412453135,39.5981213405777,39.5981326333726,39.598116075639,39.5981245107346,39.598111084543,39.5981168411077,39.5981062923266,39.5981094323958,39.5981012524724,39.5981012246312,39.5980961043715
1.185,64.9979927848385,29.9999530268953,29.9999906650319,29.9999552216653,29.9999842195678,29.9999571624932,29.9999781180142,29.9999589076523,29.9999724610797,29.9999607305542,29.9999678571213,29.9999641003359,29.9999677268847,29.9999770075483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001667734557,39.5981297070952,39.5981442086956,39.5981242207535,39.5981356636296,39.5981190173302,39.5981276064211,39.5981140870165,39.5981200007657,39.5981093547917,39.5981126545751,39.5981043742023,39.5981045082199,39.5980993603637
1.18527777777778,64.9979994802909,29.9999526699807,29.9999906666822,29.999954868063,29.9999842365658,29.9999568132288,29.9999781493648,29.9999585636506,29.9999725057528,29.999960392415,29.9999679134472,29.9999637667671,29.999967788524,29.9999766657068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00167754244,39.5981325375634,39.5981471833944,39.598127113107,39.5981387049137,39.5981219708893,39.5981307128465,39.5981171010482,39.5981231708764,39.5981124285074,39.5981158869257,39.5981075068837,39.5981078017189,39.5981026265275
1.18555555555556,64.9980061654697,29.9999523161311,29.9999906684745,29.9999545174685,29.9999842537123,29.9999564669125,29.9999781808715,29.9999582225346,29.9999725505886,29.9999600570939,29.9999679699361,29.9999634359318,29.9999678502943,29.9999763264411,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001687392005,39.5981353803924,39.5981501692887,39.5981300175126,39.5981417571045,39.5981249361917,39.5981338298911,39.5981201265146,39.5981263513207,39.598115513351,39.5981191293296,39.598110650395,39.5981111050108,39.5981059027442
1.18583333333333,64.9980128403318,29.9999519653325,29.9999906704078,29.9999541698681,29.9999842710063,29.9999561235309,29.9999782125326,29.9999578842912,29.9999725955854,29.9999597245783,29.9999680265861,29.9999631078181,29.9999679121937,29.9999759897403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001697282825,39.5981382354562,39.5981531662578,39.5981329338455,39.5981448200821,39.5981279131136,39.5981369574358,39.598123163293,39.5981295419804,39.5981186092008,39.5981223816691,39.5981138046155,39.5981144179787,39.5981091888957
1.18611111111111,64.998019504834,29.999951617571,29.9999906724813,29.9999538252483,29.9999842884463,29.999955783071,29.9999782443467,29.9999575489077,29.9999726407415,29.9999593948557,29.9999680833951,29.9999627824138,29.9999679742204,29.9999756555934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001707214472,39.5981411026297,39.5981561741817,39.5981358619815,39.5981478937272,39.5981309015317,39.598140095362,39.598126211261,39.5981327427377,39.5981217159356,39.5981256438273,39.5981169694246,39.5981177405062,39.5981124848646
1.18638888888889,64.9980261589341,29.9999512728328,29.9999906746939,29.9999534835955,29.9999843060313,29.9999554455194,29.9999782763123,29.9999572163712,29.9999726860549,29.9999590679135,29.9999681403614,29.9999624597067,29.9999680363725,29.9999753239895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001717186523,39.5981439817884,39.5981591929407,39.598138801797,39.598150977921,39.5981339013234,39.5981432435517,39.5981292702971,39.5981359534754,39.5981248334346,39.5981289156879,39.5981201447029,39.5981210724778,39.5981157905339
1.18666666666667,64.99803280259,29.9999509311042,29.9999906770448,29.9999531448964,29.9999843237601,29.999955110863,29.9999783084279,29.9999568866687,29.9999727315241,29.9999587437392,29.9999681974828,29.999962139685,29.9999680986483,29.9999749949176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001727198555,39.5981468728081,39.5981622224161,39.5981417531689,39.5981540725453,39.5981369123666,39.5981464018877,39.59813234028,39.598139174077,39.5981279615777,39.598132197135,39.598123330331,39.5981244137784,39.5981191057873
1.18694444444444,64.9980394357601,29.9999505923714,29.9999906795331,29.9999528091375,29.9999843416313,29.9999547790888,29.9999783406919,29.9999565597875,29.9999727771472,29.9999584223204,29.9999682547575,29.9999618223365,29.9999681610458,29.9999746683669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001737250147,39.5981497755656,39.5981652624895,39.5981447159747,39.5981571774827,39.5981399345399,39.5981495702532,39.5981354210895,39.5981424044265,39.5981311002456,39.5981354880536,39.5981265261906,39.5981277642934,39.5981224305091
1.18722222222222,64.9980460584032,29.9999502566208,29.9999906821577,29.9999524763054,29.9999843596438,29.9999544501836,29.999978373103,29.9999562357148,29.9999728229225,29.9999581036446,29.9999683121835,29.9999615076494,29.9999682235633,29.9999743443266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001747340882,39.5981526899379,39.5981683130432,39.5981476900928,39.5981602926162,39.5981429677225,39.5981527485319,39.5981385126055,39.5981456444086,39.5981342493194,39.598138788329,39.5981297321636,39.5981311239088,39.5981257645841
1.1875,64.9980526704788,29.9999499238386,29.9999906849178,29.9999521463867,29.9999843777964,29.9999541241344,29.9999784056596,29.9999559144379,29.9999728688484,29.9999577876994,29.999968369759,29.9999611956116,29.999968286199,29.9999740227858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001757470342,39.5981556158029,39.59817137396,39.5981506754017,39.5981634178294,39.598146011794,39.5981559366084,39.598141614709,39.5981488939085,39.5981374086807,39.5981420978471,39.5981329481329,39.5981344925115,39.5981291078979
1.18777777777778,64.9980592719466,29.9999495940113,29.9999906878126,29.9999518193683,29.9999843960878,29.9999538009282,29.9999784383602,29.9999555959442,29.999972914923,29.9999574744724,29.9999684274821,29.9999608862112,29.9999683489512,29.9999737037338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001767638115,39.598158553039,39.5981744451234,39.598153671781,39.5981665530065,39.5981490666348,39.5981591343675,39.5981447272811,39.5981521528118,39.5981405782118,39.5981454164946,39.5981361739815,39.5981378699885,39.5981324603364
1.18805555555556,64.9980658627666,29.9999492671254,29.999990690841,29.9999514952367,29.999984414517,29.999953480552,29.9999784712035,29.9999552802208,29.9999729611446,29.9999571639514,29.9999684853508,29.9999605794365,29.999968411818,29.9999733871597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001777843788,39.5981615015252,39.5981775264174,39.5981566791104,39.5981696980323,39.5981521321259,39.5981623416949,39.5981478502037,39.5981554210051,39.5981437577958,39.5981487441586,39.5981394095934,39.5981412562278,39.5981358217863
1.18833333333333,64.9980724428995,29.9999489431671,29.9999906940021,29.9999511739788,29.9999844330827,29.9999531629929,29.9999785041879,29.9999549672553,29.9999730075116,29.999956856124,29.9999685433633,29.9999602752754,29.9999684747977,29.9999730730529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00178808695,39.5981644611411,39.5981806177265,39.5981596972706,39.5981728527922,39.5981552081487,39.5981655584767,39.5981509833595,39.5981586983752,39.598146947316,39.5981520807269,39.598142654853,39.5981446511177,39.5981391921347
1.18861111111111,64.9980790123064,29.9999486221232,29.9999906972951,29.9999508555813,29.9999844517837,29.999952848238,29.9999785373121,29.999954657035,29.9999730540223,29.999956550978,29.9999686015176,29.9999599737164,29.9999685378885,29.9999727614027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001798367194,39.5981674317667,39.598183718936,39.5981627261428,39.5981760171721,39.5981582945854,39.5981687845996,39.5981541266315,39.5981619848096,39.5981501466566,39.5981554260876,39.5981459096453,39.5981480545471,39.5981425712695
1.18888888888889,64.9980855709487,29.99994830398,29.9999907007191,29.9999505400312,29.9999844706189,29.9999525362745,29.9999785705745,29.9999543495474,29.999973100675,29.9999562485011,29.999968659812,29.9999596747475,29.9999686010887,29.9999724521983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001808684113,39.598170413283,39.5981868299317,39.5981657656085,39.5981791910584,39.5981613913187,39.5981720199509,39.5981572799033,39.5981652801964,39.5981533557022,39.5981587801297,39.5981491738559,39.5981514664058,39.5981459590791
1.18916666666667,64.9980921187882,29.9999479887243,29.9999907042731,29.9999502273152,29.9999844895871,29.9999522270896,29.9999786039738,29.99995404478,29.999973147468,29.9999559486812,29.9999687182446,29.999959378357,29.9999686643965,29.9999721454291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001819037304,39.5981734055712,39.5981899505997,39.5981688155502,39.5981823743384,39.5981644982318,39.5981752644185,39.5981604430592,39.5981685844243,39.598156574338,39.5981621427426,39.598152447371,39.5981548865836,39.5981493554522
1.18944444444444,64.9980986557873,29.9999476763425,29.9999907079563,29.9999499174204,29.9999845086871,29.9999519206703,29.9999786375085,29.9999537427202,29.9999731943996,29.9999556515061,29.9999687768136,29.9999590845332,29.9999687278103,29.9999718410846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001829426364,39.5981764085133,39.5981930808271,39.5981718758507,39.5981855668997,39.5981676152086,39.5981785178908,39.5981636159841,39.5981718973825,39.5981598024499,39.5981655138164,39.5981557300774,39.5981583149714,39.5981527602785
1.18972222222222,64.9981051819086,29.9999473668214,29.9999907117677,29.9999496103336,29.9999845279178,29.9999516170041,29.9999786711771,29.9999534433557,29.9999732414683,29.9999553569637,29.999968835517,29.9999587932645,29.9999687913283,29.9999715391541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001839850893,39.5981794219918,39.5981962205012,39.5981749463936,39.5981887686304,39.5981707421335,39.5981817802568,39.5981667985634,39.5981752189609,39.5981630399242,39.5981688932415,39.5981590218623,39.5981617514603,39.598156173448
1.19,64.9981116971154,29.9999470601476,29.9999907157066,29.9999493060418,29.999984547278,29.9999513160782,29.9999787049784,29.999953146674,29.9999732886723,29.9999550650418,29.9999688943532,29.9999585045392,29.9999688549488,29.999971239627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001850310494,39.5981824458897,39.5981993695102,39.5981780270628,39.5981919794195,39.5981738788916,39.5981850514062,39.598169990683,39.5981785490497,39.598166286648,39.5981722809092,39.5981623226137,39.5981651959422,39.5981595948514
1.19027777777778,64.9981182013711,29.999946756308,29.9999907197719,29.9999490045322,29.9999845667665,29.99995101788,29.9999787389109,29.9999528526628,29.9999733360099,29.9999547757286,29.9999689533202,29.9999582183457,29.9999689186701,29.9999709424929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001860804769,39.5981854800909,39.5982025277426,39.5981811177429,39.5981951991562,39.5981770253685,39.598188331229,39.5981731922296,39.5981818875399,39.5981695425088,39.5981756767112,39.59816563222,39.5981686483095,39.5981630243799
1.19055555555556,64.9981246946398,29.9999464552892,29.9999907239629,29.9999487057918,29.9999845863823,29.9999507223967,29.9999787729731,29.9999525613097,29.9999733834797,29.9999544890118,29.9999690124163,29.9999579346724,29.9999689824905,29.9999706477412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001871333325,39.5981885244795,39.5982056950876,39.5981842183193,39.5981984277304,39.5981801814503,39.598191619616,39.5981764030903,39.598185234323,39.5981728073946,39.5981790805397,39.5981689505704,39.5981721084551,39.5981664619252
1.19083333333333,64.9981311768858,29.9999461570781,29.9999907282786,29.9999484098076,29.9999846061242,29.9999504296158,29.9999788071637,29.9999522726025,29.9999734310799,29.9999542048796,29.9999690716396,29.9999576535078,29.9999690464083,29.9999703553615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00188189577,39.5981915789403,39.5982088714348,39.5981873286777,39.5982016650328,39.5981833470238,39.5981949164583,39.5981796231528,39.598188589291,39.5981760811943,39.5981824922875,39.5981722775544,39.5981755762726,39.5981699073796
1.19111111111111,64.9981376480738,29.9999458616616,29.9999907327183,29.9999481165668,29.999984625991,29.9999501395248,29.9999788414814,29.9999519865288,29.9999734788089,29.9999539233201,29.9999691309885,29.9999573748404,29.9999691104219,29.9999700653433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001892491714,39.5981946433589,39.5982120566747,39.5981904487044,39.5982049109542,39.5981865219763,39.598198221648,39.5981828523054,39.5981919523366,39.598179363797,39.5981859118481,39.5981756130622,39.5981790516559,39.5981733606362
1.19138888888889,64.9981441081691,29.9999455690265,29.9999907372809,29.9999478260566,29.9999846459816,29.9999498521111,29.9999788759247,29.9999517030764,29.9999735266652,29.9999536443212,29.999969190461,29.9999570986587,29.9999691745296,29.9999697776761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001903120768,39.598197717621,39.598215250698,39.5981935782864,39.5982081653864,39.5981897061956,39.5982015350772,39.5981860904369,39.5981953233529,39.5981826550925,39.5981893391154,39.5981789569847,39.5981825344997,39.5981768215884
1.19166666666667,64.9981505571373,29.9999452791597,29.9999907419657,29.9999475382643,29.999984666095,29.9999495673622,29.9999789104923,29.9999514222332,29.9999735746471,29.9999533678711,29.9999692500555,29.9999568249513,29.9999692387297,29.9999694923497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001913782546,39.5982008016135,39.5982184533961,39.5981967173112,39.5982114282215,39.5981928995704,39.598204856639,39.5981893374369,39.5981987022337,39.5981859549714,39.5981927739839,39.598182309213,39.5981860246992,39.5981802901301
1.19194444444444,64.9981569949444,29.9999449920482,29.9999907467718,29.999947253177,29.9999846863299,29.9999492852657,29.9999789451827,29.999951143987,29.999973622753,29.9999530939581,29.9999693097702,29.9999565537067,29.9999693030206,29.9999692093536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001924476663,39.5982038952232,39.598221664661,39.5981998656668,39.5982146993522,39.5981961019895,39.5982081862269,39.5981925931952,39.5982020888732,39.5981892633245,39.5981962163486,39.5981856696391,39.59818952215,39.5981837661559
1.19222222222222,64.9981634215567,29.9999447076791,29.9999907516983,29.9999469707822,29.9999847066853,29.9999490058091,29.9999789799948,29.9999508683256,29.9999736709813,29.9999528225702,29.9999693696034,29.9999562849136,29.9999693674007,29.9999689286775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001935202737,39.598206998338,39.5982248843852,39.598203023242,39.5982179786718,39.5981993133426,39.5982115237349,39.5981958576025,39.5982054831663,39.5981925800433,39.5981996661051,39.5981890381554,39.5981930267486,39.5981872495611
1.1925,64.998169836941,29.9999444260394,29.9999907567443,29.999946691067,29.9999847271601,29.9999487289802,29.999979014927,29.9999505952371,29.9999737193305,29.9999525536957,29.9999694295532,29.9999560185606,29.9999694318684,29.9999686503112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001945960388,39.598210110846,39.5982281124618,39.5982061899258,39.598221266074,39.5982025335198,39.5982148690576,39.5981991305498,39.5982088850083,39.5981959050199,39.5982031231497,39.5981924146549,39.5981965383916,39.5981907402412
1.19277777777778,64.9981762410646,29.9999441471161,29.9999907619092,29.9999464140189,29.9999847477532,29.9999484547665,29.999979049978,29.9999503247092,29.9999737677991,29.9999522873228,29.999969489618,29.9999557546365,29.999969496422,29.9999683742442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001956749238,39.5982132326362,39.5982313487843,39.598209365608,39.5982245614534,39.5982057624118,39.5982182220901,39.5982024119288,39.5982122942951,39.598199238147,39.5982065873789,39.5981957990312,39.5982000569765,39.5981942380925
1.19305555555556,64.998182633895,29.9999438708965,29.9999907671919,29.9999461396253,29.9999847684634,29.9999481831557,29.9999790851466,29.9999500567301,29.9999738163854,29.9999520234399,29.9999695497961,29.9999554931299,29.9999695610599,29.9999681004664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001967568908,39.5982163635978,39.598234593247,39.598212550179,39.5982278647047,39.5982089999099,39.5982215827282,39.5982057016317,39.5982157109233,39.5982025793177,39.5982100586901,39.5981991911784,39.5982035824011,39.5981977430118
1.19333333333333,64.9981890154003,29.9999435973675,29.9999907725916,29.9999458678737,29.9999847892898,29.9999479141356,29.9999791204314,29.9999497912877,29.9999738650878,29.9999517620353,29.9999696100857,29.9999552340297,29.9999696257805,29.9999678289676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001978419026,39.5982195036209,39.5982378457445,39.5982157435296,39.5982311757235,39.5982122459059,39.5982249508681,39.5982089995514,39.5982191347899,39.5982059284259,39.598213536981,39.5982025909911,39.598207114564,39.5982012548964
1.19361111111111,64.9981953855487,29.9999433265166,29.9999907781075,29.9999455987515,29.9999848102311,29.999947647694,29.9999791558311,29.99994952837,29.999973913905,29.9999515030974,29.9999696704851,29.9999549773245,29.9999696905823,29.9999675597376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.001989299217,39.5982226525959,39.5982411061721,39.5982189455513,39.5982344944058,39.5982155002923,39.5982283264065,39.5982123055811,39.5982225657924,39.5982092853657,39.59821702215,39.5982059983646,39.5982106533641,39.5982047736442
1.19388888888889,64.9982017443091,29.9999430583308,29.9999907837388,29.9999453322462,29.9999848312863,29.9999473838185,29.9999791913443,29.9999492679653,29.9999739628353,29.9999512466145,29.9999697309927,29.9999547230032,29.9999697554636,29.9999672927662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002000209111,39.5982258104138,39.5982443744256,39.5982221561361,39.5982378206481,39.5982187629619,39.5982317092408,39.5982156196149,39.5982260038289,39.598212650032,39.5982205140959,39.5982094131946,39.598214198701,39.5982082991536
1.19416666666667,64.9982080916506,29.9999427927974,29.9999907894847,29.9999450683454,29.9999848524544,29.9999471224972,29.9999792269697,29.9999490100616,29.9999740118771,29.9999509925751,29.9999697916068,29.9999544710548,29.9999698204229,29.9999670280432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00201114834,39.5982289769664,39.5982476504013,39.5982253751764,39.5982411543475,39.5982220338082,39.5982350992688,39.598218941547,39.598229448798,39.5982160223202,39.5982240127182,39.5982128353774,39.5982177504748,39.5982118313235
1.19444444444444,64.9982144275426,29.9999425299039,29.9999907953442,29.9999448070367,29.9999848737342,29.9999468637178,29.9999792627061,29.999948754647,29.9999740610291,29.9999507409676,29.9999698523256,29.9999542214679,29.9999698854586,29.9999667655586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002022116535,39.5982321521457,39.5982509339961,39.5982286025655,39.5982444954017,39.5982253127254,39.5982384963891,39.5982222712725,39.598232900599,39.5982194021264,39.5982275179168,39.5982162648099,39.598221308586,39.5982153700535
1.19472222222222,64.9982207519553,29.9999422696374,29.9999908013166,29.9999445483078,29.9999848951248,29.9999466074684,29.9999792985521,29.9999485017098,29.9999741102896,29.9999504917806,29.9999699131476,29.9999539742317,29.9999699505692,29.9999665053023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002033113332,39.5982353358445,39.5982542251073,39.598231838197,39.5982478437088,39.5982285996079,39.5982419005004,39.598225608687,39.5982363591316,39.5982227893469,39.5982310295921,39.5982197013894,39.5982248729359,39.5982189152437
1.195,64.9982270648587,29.9999420119855,29.9999908074011,29.9999442921462,29.999984916625,29.9999463537367,29.9999793345065,29.9999482512382,29.9999741596571,29.9999502450026,29.999969974071,29.999953729335,29.9999700157531,29.9999662472643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002044138367,39.598238527956,39.5982575236331,39.598235081965,39.5982511991674,39.5982318943509,39.5982453115022,39.5982289536864,39.598239824296,39.5982261838787,39.5982345476452,39.598223145014,39.598228443426,39.5982224667945
1.19527777777778,64.9982333662237,29.9999417569355,29.9999908135967,29.9999440385398,29.9999849382338,29.9999461025108,29.999979370568,29.9999480032205,29.9999742091303,29.9999500006222,29.9999700350943,29.9999534867668,29.9999700810088,29.9999659914344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002055191279,39.598241728374,39.5982608294717,39.5982383337642,39.598254561677,39.59823519685,39.5982487292947,39.5982323061675,39.5982432959929,39.5982295856195,39.5982380719777,39.5982265955821,39.5982320199587,39.5982260246071
1.19555555555556,64.9982396560212,29.999941504475,29.9999908199029,29.9999437874762,29.9999849599501,29.9999458537788,29.9999794067352,29.9999477576449,29.9999742587075,29.9999497586279,29.9999700962157,29.9999532465162,29.9999701463348,29.9999657378028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002066271708,39.598244936993,39.5982641425223,39.5982415934901,39.5982579311372,39.5982385070016,39.5982521537782,39.5982356660275,39.5982467741238,39.5982329944675,39.5982416024915,39.5982300529927,39.5982356024367,39.5982295885831
1.19583333333333,64.9982459342227,29.9999412545914,29.9999908263186,29.9999435389433,29.9999849817729,29.9999456075287,29.999979443007,29.9999475144998,29.9999743083873,29.9999495190084,29.9999701574337,29.9999530085721,29.9999702117295,29.9999654863595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002077379296,39.5982481537078,39.5982674626844,39.5982448610384,39.5982613074483,39.5982418247024,39.5982555848539,39.5982390331639,39.5982502585903,39.5982364103211,39.5982451390894,39.5982335171453,39.5982391907631,39.5982331586247
1.19611111111111,64.9982522008,29.9999410072722,29.9999908328431,29.9999432929288,29.9999850037012,29.9999453637485,29.999979479382,29.9999472737736,29.9999743581683,29.9999492817524,29.9999702187466,29.9999527729238,29.9999702771914,29.9999652370944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002088513688,39.5982513784138,39.5982707898581,39.5982481363054,39.5982646905112,39.5982451498496,39.5982590224233,39.5982424074751,39.598253749295,39.5982398330796,39.5982486816745,39.5982369879402,39.5982427848419,39.5982367346346
1.19638888888889,64.9982584557252,29.9999407625051,29.9999908394756,29.9999430494206,29.9999850257339,29.9999451224265,29.999979515859,29.9999470354547,29.9999744080489,29.9999490468486,29.9999702801528,29.9999525395602,29.999970342719,29.9999649899978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002099674529,39.5982546110071,39.5982741239439,39.5982514191881,39.5982680802271,39.5982484823411,39.5982624663887,39.5982457888599,39.5982572461407,39.5982432626428,39.5982522301503,39.5982404652778,39.5982463845774,39.5982403165161
1.19666666666667,64.9982646989709,29.9999405202776,29.9999908462153,29.9999428084066,29.99998504787,29.9999448835507,29.9999795524368,29.9999467995316,29.9999744580278,29.9999488142857,29.9999703416508,29.9999523084705,29.9999704083109,29.9999647450598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002110861467,39.5982578513841,39.5982774648429,39.5982547095839,39.5982714764981,39.5982518220753,39.5982659166525,39.5982491772175,39.5982607490308,39.5982466989108,39.5982557844211,39.5982439490593,39.5982499898743,39.5982439041728
1.19694444444444,64.99827093051,29.9999402805775,29.9999908530614,29.9999425698747,29.9999850701084,29.9999446471095,29.999979589114,29.9999465659926,29.9999745081034,29.9999485840525,29.9999704032389,29.999952079644,29.9999704739655,29.9999645022704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002122074152,39.5982610994419,39.5982808124569,39.5982580073909,39.5982748792264,39.5982551689511,39.598269373118,39.5982525724478,39.5982642578692,39.5982501417845,39.5982593443916,39.5982474391864,39.598253600638,39.5982474975091
1.19722222222222,64.9982771503157,29.9999400433924,29.9999908600131,29.999942333813,29.9999850924482,29.9999444130909,29.9999796258896,29.9999463348264,29.9999745582743,29.9999483561378,29.9999704649155,29.9999518530698,29.9999705396814,29.9999642616199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002133312234,39.5982643550782,39.598284166688,39.5982613125074,39.598278288315,39.5982585228679,39.5982728356889,39.5982559744512,39.5982677725603,39.5982535911652,39.598262909967,39.5982509355614,39.5982572167745,39.5982510964297
1.1975,64.9982833583618,29.9999398087101,29.9999908670696,29.9999421002093,29.9999851148883,29.9999441814833,29.9999796627621,29.9999461060214,29.9999746085392,29.9999481305305,29.999970526679,29.9999516287371,29.9999706054571,29.9999640230984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002144575369,39.5982676181909,39.5982875274389,39.5982646248326,39.5982817036674,39.5982618837257,39.5982763042693,39.5982593831285,39.5982712930093,39.5982570469547,39.5982664810529,39.5982544380869,39.5982608381901,39.59825470084
1.19777777777778,64.9982895546221,29.9999395765182,29.9999908742301,29.9999418690518,29.9999851374277,29.9999439522751,29.9999796997305,29.9999458795663,29.9999746588965,29.9999479072194,29.999970588528,29.9999514066354,29.9999706712911,29.9999637866963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002155863209,39.5982708886789,39.5982908946127,39.5982679442661,39.5982851251874,39.5982652514251,39.598279778764,39.5982627983813,39.5982748191215,39.5982605090554,39.5982700575557,39.5982579466662,39.5982644647917,39.5982583106458
1.19805555555556,64.9982957390711,29.9999393468047,29.9999908814939,29.9999416403285,29.9999851600654,29.9999437254545,29.9999797367934,29.9999456554496,29.9999747093448,29.9999476861934,29.9999706504607,29.9999511867538,29.999970737182,29.9999635524037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002167175413,39.5982741664413,39.5982942681132,39.5982712707078,39.5982885527796,39.5982686258669,39.5982832590783,39.5982662201115,39.5982783508029,39.5982639773701,39.5982736393822,39.5982614612031,39.5982680964868,39.5982619257535
1.19833333333333,64.9983019116834,29.9999391195574,29.9999908888601,29.9999414140275,29.9999851828004,29.9999435010099,29.9999797739498,29.9999454336601,29.9999747598828,29.9999474674416,29.9999707124758,29.9999509690817,29.9999708031284,29.9999633202109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002178511639,39.5982774513779,39.5982976478448,39.5982746040586,39.598291986349,39.5982720069529,39.5982867451177,39.5982696482215,39.5982818879601,39.5982674518023,39.5982772264395,39.598264981602,39.5982717331832,39.5982655460698
1.19861111111111,64.9983080724342,29.9999388947642,29.999990896328,29.9999411901371,29.9999852056318,29.9999432789298,29.9999798111983,29.9999452141864,29.9999748105091,29.9999472509527,29.9999707745716,29.9999507536084,29.9999708691288,29.9999630901084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002189871547,39.5982807433887,39.5983010337119,39.5982779442195,39.598295425801,39.598275394585,39.5982902367887,39.5982730826144,39.5982854305001,39.598270932256,39.5982808186355,39.5982685077675,39.5982753747895,39.5982691715023
1.19888888888889,64.9983142212989,29.9999386724129,29.9999909038968,29.9999409686452,29.9999852285584,29.9999430592025,29.9999798485377,29.9999449970172,29.9999748612222,29.999947036716,29.9999708367466,29.9999505403235,29.9999709351818,29.9999628620863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0022012548,39.5982840423747,39.5983044256201,39.5982812910922,39.5982988710417,39.5982787886659,39.598293733998,39.5982765231936,39.5982889783304,39.5982744186354,39.5982844158784,39.5982720396051,39.5982790212145,39.5982728019587
1.19916666666667,64.9983203582531,29.9999384524916,29.9999909115657,29.9999407495403,29.9999852515794,29.9999428418167,29.999979885967,29.9999447821413,29.9999749120207,29.9999468247204,29.9999708989993,29.9999503292163,29.9999710012859,29.9999626361351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002212661062,39.5982873482371,39.598307823475,39.5982846445789,39.5983023219776,39.5982821890986,39.5982972366529,39.5982799698633,39.598292531359,39.5982779108457,39.5982880180771,39.5982755770205,39.5982826723677,39.5982764373476
1.19944444444444,64.9983264832731,29.9999382349882,29.9999909193339,29.9999405328105,29.9999852746938,29.9999426267608,29.9999799234848,29.9999445695475,29.9999749629034,29.9999466149549,29.9999709613281,29.9999501202763,29.9999710674398,29.9999624122452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002224089999,39.5982906608778,39.5983112271828,39.5982880045823,39.5983057785157,39.5982855957869,39.5983007446611,39.598283422528,39.5982960894946,39.5982814087923,39.5982916251408,39.5982791199203,39.5982863281592,39.5982800775777
1.19972222222222,64.9983325963354,29.9999380198908,29.9999909272008,29.9999403184442,29.9999852979005,29.9999424140233,29.99997996109,29.9999443592245,29.9999750138687,29.9999464074088,29.9999710237316,29.999949913493,29.9999711336421,29.999962190407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002235541277,39.598293980199,39.5983146366505,39.5982913710057,39.5983092405635,39.5982890086348,39.5983042579309,39.5982868810927,39.5982996526461,39.5982849123812,39.5982952369794,39.5982826682112,39.5982899884992,39.5982837225585
1.2,64.9983386974166,29.9999378071875,29.9999909351655,29.9999401064297,29.9999853211986,29.9999422035929,29.9999799987815,29.9999441511614,29.9999750649154,29.9999462020712,29.9999710862083,29.999949708856,29.9999711998913,29.999961970611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002247014567,39.5982973061037,39.5983180517853,39.5982947437528,39.5983127080291,39.598292427547,39.5983077763712,39.598290345463,39.5983032207231,39.5982884215189,39.5982988535031,39.5982862218006,39.5982936532989,39.5982873722
1.20027777777778,64.9983447864941,29.9999375968663,29.9999909432273,29.9999398967553,29.9999853445871,29.9999419954583,29.999980036558,29.9999439453469,29.9999751160421,29.9999459989312,29.9999711487566,29.9999495063547,29.9999712661861,29.9999617528476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00225850954,39.5983006384951,39.5983214724949,39.5982981227279,39.5983161808209,39.5982958524288,39.5983112998911,39.5982938155451,39.5983067936357,39.5982919361124,39.5983024746227,39.5982897805964,39.5982973224696,39.5982910264125
1.20055555555556,64.9983508635454,29.9999373889154,29.9999909513853,29.9999396894094,29.9999853680651,29.9999417896079,29.9999800744184,29.99994374177,29.9999751672474,29.999945797978,29.9999712113751,29.9999493059789,29.9999713325252,29.9999615371074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002270025869,39.5983039772772,39.5983248986876,39.5983015078357,39.5983196588482,39.5982992831857,39.5983148284006,39.5982972912456,39.5983103712943,39.5982954560693,39.5983061002497,39.5982933445071,39.5983009959234,39.5982946851069
1.20083333333333,64.9983569285481,29.999937183323,29.999990959639,29.9999394843806,29.9999853916317,29.9999415860307,29.9999801123615,29.9999435404197,29.99997521853,29.9999455992009,29.9999712740622,29.9999491077181,29.999971398907,29.9999613233809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002281563228,39.5983073223544,39.5983283302724,39.5983048989817,39.5983231420203,39.5983027197241,39.5983183618098,39.5983007724714,39.5983139536101,39.5982989812975,39.5983097302956,39.5982969134414,39.5983046735726,39.5982983481948
1.20111111111111,64.9983629814807,29.9999369800773,29.9999909679875,29.9999392816572,29.9999854152857,29.9999413847152,29.9999801503862,29.9999433412849,29.9999752698886,29.9999454025893,29.9999713368167,29.999948911562,29.9999714653304,29.9999611116586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002293121293,39.5983106736316,39.5983317671583,39.5983082960714,39.5983266302473,39.5983061619505,39.5983219000296,39.5983042591304,39.5983175404946,39.5983025117055,39.5983133646729,39.5983004873089,39.5983083553303,39.5983020155879
1.20138888888889,64.9983690223215,29.9999367791666,29.99999097643,29.9999390812278,29.9999854390264,29.9999411856503,29.9999801884914,29.9999431443547,29.9999753213218,29.9999452081323,29.9999713996369,29.9999487175003,29.9999715317939,29.9999609019312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002304699744,39.5983140310141,39.5983352092553,39.5983116990114,39.5983301234397,39.5983096097723,39.5983254429713,39.5983077511306,39.5983211318598,39.5983060472025,39.5983170032943,39.5983040660195,39.5983120411098,39.5983056871987
1.20166666666667,64.9983750510495,29.9999365805792,29.9999909849659,29.999938883081,29.9999854628528,29.9999409888248,29.9999802266758,29.9999429496182,29.9999753728283,29.9999450158193,29.9999714625215,29.9999485255228,29.9999715982961,29.9999606941893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002316298258,39.598317394408,39.5983386564736,39.5983151077084,39.5983336215086,39.5983130630971,39.5983289905465,39.5983112483805,39.5983247276183,39.598309587698,39.5983206460731,39.5983076494834,39.5983157308251,39.5983093629401
1.20194444444444,64.9983810676437,29.9999363843033,29.9999909935944,29.9999386872053,29.9999854867638,29.9999407942275,29.9999802649384,29.9999427570644,29.9999754244069,29.9999448256398,29.9999715254689,29.9999483356191,29.9999716648358,29.9999604884236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00232791652,39.5983207637196,39.5983421087239,39.5983185220696,39.5983371243655,39.5983165218331,39.5983325426677,39.5983147507895,39.598328327683,39.598313133102,39.5983242929231,39.5983112376118,39.5983194243906,39.5983130427255
1.20222222222222,64.9983870720839,29.9999361903275,29.9999910023147,29.9999384935894,29.9999855107587,29.9999406018474,29.9999803032781,29.9999425666826,29.9999754760561,29.9999446375831,29.9999715884778,29.9999481477791,29.9999717314116,29.9999602846246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00233955421,39.5983241388558,39.5983455659176,39.598321942003,39.5983406319223,39.5983199858892,39.5983360992474,39.598318258267,39.5983319319675,39.5983166833249,39.5983279437584,39.5983148303158,39.5983231217211,39.5983167264687
1.2025,64.9983930643498,29.99993599864,29.9999910111262,29.9999383022218,29.9999855348364,29.9999404116732,29.9999803416936,29.9999423784618,29.9999755277747,29.9999444516387,29.9999716515467,29.9999479619926,29.9999717980222,29.9999600827832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002351211016,39.5983275197242,39.5983490279664,39.5983253674168,39.5983441440915,39.5983234551744,39.5983396601991,39.5983217707232,39.5983355403857,39.598320238278,39.5983315984938,39.5983184275075,39.5983268227322,39.5983204140842
1.20277777777778,64.9983990444215,29.9999358092293,29.9999910200281,29.9999381130914,29.9999855589961,29.999940223694,29.999980380184,29.9999421923912,29.9999755795614,29.9999442677961,29.9999717146743,29.9999477782495,29.9999718646663,29.99995988289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002362886622,39.5983309062325,39.5983524947825,39.5983287982199,39.5983476607862,39.5983269295985,39.5983432254362,39.5983252880687,39.5983391528522,39.5983237978725,39.5983352570446,39.5983220290992,39.5983305273396,39.5983241054868
1.20305555555556,64.9984050122797,29.9999356220839,29.9999910290196,29.9999379261868,29.9999855832368,29.9999400378988,29.999980418748,29.9999420084602,29.999975631415,29.9999440860447,29.999971777859,29.9999475965396,29.9999719313426,29.9999596849359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002374580719,39.5983342982894,39.5983559662786,39.5983322343216,39.5983511819198,39.5983304090717,39.5983467948732,39.5983288102146,39.5983427692818,39.5983273620207,39.5983389193265,39.5983256350039,39.5983342354598,39.5983278005918
1.20333333333333,64.9984109679052,29.9999354371923,29.9999910381001,29.9999377414969,29.9999856075575,29.9999398542765,29.9999804573847,29.999941826658,29.9999756833341,29.9999439063742,29.9999718410996,29.9999474168529,29.9999719980498,29.9999594889115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002386292995,39.5983376958036,39.5983594423679,39.5983356756317,39.5983547074061,39.5983338935048,39.5983503684246,39.5983323370726,39.59834638959,39.5983309306349,39.5983425852555,39.5983292451347,39.5983379470094,39.5983314993151
1.20361111111111,64.998416911279,29.9999352545432,29.9999910472688,29.9999375590103,29.9999856319575,29.9999396728162,29.9999804960928,29.9999416469738,29.9999757353175,29.999943728774,29.9999719043946,29.9999472391794,29.9999720647865,29.9999592948078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002398023143,39.5983410986846,39.5983629229642,39.5983391220605,39.5983582371597,39.5983373828089,39.5983539460057,39.5983358685547,39.5983500136928,39.5983345036282,39.5983462547484,39.5983328594057,39.5983416619059,39.598335201573
1.20388888888889,64.9984228423828,29.999935074125,29.999991056525,29.999937378716,29.9999856564357,29.999939493507,29.9999805348713,29.9999414693971,29.9999757873638,29.9999435532339,29.9999719677426,29.9999470635089,29.9999721315516,29.9999591026156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002409770857,39.5983445068424,39.5983664079815,39.5983425735188,39.5983617710955,39.5983408768957,39.5983575275321,39.5983394045735,39.5983536415065,39.5983380809141,39.5983499277224,39.5983364777312,39.5983453800671,39.5983389072823
1.20416666666667,64.9984287611982,29.9999348959263,29.999991065868,29.9999372006028,29.9999856809913,29.9999393163381,29.9999805737191,29.9999412939172,29.999975839472,29.9999433797435,29.9999720311423,29.9999468898315,29.9999721983437,29.9999589123257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00242153583,39.5983479201874,39.5983698973347,39.5983460299179,39.5983653091288,39.5983443756774,39.5983611129199,39.5983429450421,39.5983572729481,39.5983416624065,39.5983536040949,39.5983401000259,39.5983491014111,39.5983426163601
1.20444444444444,64.9984346677074,29.999934719936,29.9999910752971,29.9999370246597,29.9999857056234,29.9999391412986,29.9999806126352,29.9999411205235,29.9999758916406,29.9999432082924,29.9999720945922,29.9999467181372,29.9999722651615,29.999958723929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002433317761,39.5983513386304,39.5983733909387,39.5983494911696,39.5983688511755,39.5983478790666,39.5983647020856,39.598346489874,39.5983609079347,39.5983452480198,39.5983572837842,39.5983437262052,39.5983528258568,39.5983463287244
1.20472222222222,64.9984405618929,29.9999345461426,29.9999910848116,29.9999368508755,29.999985730331,29.9999389683776,29.9999806516184,29.9999409492054,29.9999759438686,29.9999430388703,29.9999721580911,29.9999465484163,29.9999723320039,29.9999585374165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002445116348,39.5983547620828,39.5983768887091,39.5983529571861,39.5983723971519,39.5983513869766,39.5983682949465,39.5983500389834,39.5983645463844,39.598348837669,39.5983609667087,39.5983473561848,39.5983565533232,39.5983500442932
1.205,64.9984464437374,29.9999343745349,29.9999910944108,29.9999366792393,29.9999857551134,29.9999387975644,29.9999806906677,29.9999407799525,29.9999759961545,29.999942871467,29.9999722216376,29.9999463806586,29.9999723988696,29.9999583527791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002456931291,39.5983581904565,39.5983803905621,39.5983564278803,39.5983759469748,39.5983548993209,39.5983718914199,39.5983535922846,39.5983681882152,39.5983524312696,39.5983646527874,39.5983509898811,39.5983602837302,39.5983537629852
1.20527777777778,64.9984523132239,29.9999342051017,29.999991104094,29.9999365097401,29.9999857799695,29.9999386288483,29.9999807297821,29.9999406127543,29.9999760484973,29.9999427060724,29.9999722852303,29.9999462148544,29.9999724657573,29.9999581700078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002468762292,39.598361623664,39.5983838964141,39.5983599031652,39.5983795005616,39.5983584160136,39.598375491424,39.5983571496927,39.5983718333461,39.5983560287372,39.5983683419399,39.5983546272108,39.5983640169978,39.5983574847197
1.20555555555556,64.9984581703358,29.9999340378318,29.9999911138604,29.9999363423669,29.9999858048986,29.9999384622186,29.9999807689604,29.9999404476002,29.9999761008956,29.9999425426761,29.9999723488678,29.9999460509939,29.9999725326657,29.9999579890937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002480609054,39.5983650616179,39.5983874061823,39.5983633829547,39.5983830578298,39.5983619369694,39.5983790948772,39.5983607111232,39.5983754816963,39.5983596299885,39.5983720340862,39.598358268091,39.5983677530466,39.5983612094162
1.20583333333333,64.9984640150568,29.999933872714,29.9999911237094,29.9999361771088,29.9999858298998,29.9999382976646,29.9999808082016,29.9999402844799,29.9999761533483,29.999942381268,29.999972412549,29.9999458890672,29.9999725995938,29.9999578100276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002492471283,39.5983685042317,39.5983909197841,39.5983668671629,39.5983866186978,39.5983654621033,39.5983827016985,39.598364276492,39.5983791331853,39.5983632349401,39.5983757291466,39.5983619124394,39.5983714917978,39.5983649369949
1.20611111111111,64.998469847371,29.9999337097372,29.9999911336403,29.999936013955,29.9999858549721,29.9999381351756,29.9999808475047,29.9999401233829,29.9999762058542,29.999942221838,29.9999724762724,29.9999457290646,29.9999726665401,29.9999576328008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002504348686,39.5983719514191,39.5983944371373,39.5983703557045,39.5983901830843,39.5983689913309,39.5983863118073,39.5983678457156,39.5983827877334,39.5983668435095,39.598379427042,39.5983655601743,39.5983752331728,39.5983686673763
1.20638888888889,64.9984756672624,29.9999335488904,29.9999911436525,29.9999358528946,29.9999858801147,29.9999379747411,29.9999808868686,29.999939964299,29.9999762584121,29.9999420643761,29.9999725400367,29.9999455709764,29.9999727335036,29.9999574574043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00251624097,39.5983754030945,39.5983979581605,39.5983738484947,39.5983937509083,39.5983725245681,39.5983899251234,39.5983714187109,39.5983864452613,39.5983704556143,39.5983831276938,39.5983692112142,39.5983789770936,39.5983724004814
1.20666666666667,64.9984814747159,29.9999333901625,29.9999911537451,29.9999356939168,29.9999859053268,29.9999378163505,29.9999809262923,29.9999398072178,29.9999763110207,29.9999419088721,29.9999726038407,29.9999454147928,29.999972800483,29.9999572838292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002528147845,39.5983788591726,39.5984014827726,39.5983773454491,39.5983973220895,39.5983760617315,39.5983935415672,39.5983749953952,39.5983901056899,39.5983740711728,39.5983868310238,39.5983728654783,39.5983827234826,39.5983761362316
1.20694444444444,64.9984872697162,29.9999332335424,29.9999911639176,29.9999355370108,29.9999859306075,29.9999376599932,29.9999809657748,29.999939652129,29.9999763636789,29.9999417553161,29.9999726676829,29.9999452605042,29.9999728674772,29.9999571120667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002540069025,39.5983823195686,39.5984050108928,39.5983808464838,39.5984008965479,39.5983796027381,39.5983971610595,39.5983785756864,39.5983937689408,39.5983776901038,39.5983905369542,39.598376522886,39.5983864722629,39.5983798745491
1.20722222222222,64.9984930522486,29.9999330790193,29.9999911741692,29.999935382166,29.9999859559559,29.9999375056589,29.999981005315,29.9999394990223,29.9999764163855,29.9999416036979,29.9999727315622,29.9999451081009,29.9999729344849,29.9999569421079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002552004221,39.5983857841983,39.5984085424409,39.5983843515153,39.5984044742041,39.5983831475054,39.5984007835216,39.5983821595028,39.598397434936,39.5983813123265,39.5983942454078,39.5983801833575,39.5983902233577,39.5983836153561
1.2075,64.9984988222986,29.9999329265822,29.9999911844994,29.9999352293715,29.9999859813713,29.9999373533369,29.999981044912,29.9999393478876,29.9999764691394,29.9999414540078,29.9999727954773,29.9999449575733,29.9999730015049,29.999956773944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002563953149,39.5983892529778,39.5984120773373,39.5983878604607,39.5984080549791,39.5983866959511,39.5984044088751,39.5983857467632,39.598401103598,39.5983849377604,39.5983979563078,39.5983838468132,39.5983939766909,39.5983873585755
1.20777777777778,64.998504579852,29.9999327762202,29.9999911949073,29.9999350786168,29.9999860068526,29.9999372030169,29.9999810845647,29.9999391987147,29.9999765219393,29.9999413062357,29.9999728594269,29.9999448089119,29.9999730685361,29.9999566075664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002575915525,39.5983927258238,39.5984156155027,39.5983913732376,39.5984116387943,39.5983902479937,39.5984080370423,39.5983893373869,39.5984047748496,39.5983885663258,39.5984016695777,39.598387513174,39.5983977321867,39.5983911041307
1.20805555555556,64.9985103248948,29.9999326279223,29.9999912053924,29.9999349298911,29.9999860323992,29.9999370546885,29.9999811242721,29.9999390514933,29.9999765747841,29.9999411603717,29.9999729234096,29.999944662107,29.9999731355773,29.9999564429661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002587891068,39.5983962026534,39.5984191568582,39.5983948897639,39.5984152255716,39.598393803552,39.5984116679457,39.5983929312935,39.5984084486143,39.5983921979431,39.5984053851417,39.5983911823615,39.59840148977,39.5983948519455
1.20833333333333,64.9985160574135,29.9999324816779,29.999991215954,29.999934783184,29.9999860580101,29.9999369083413,29.9999811640332,29.9999389062134,29.9999766276727,29.999941016406,29.9999729874243,29.9999445171492,29.9999732026274,29.9999562801345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002599879496,39.5983996833842,39.5984227013254,39.5983984099579,39.5984188152333,39.5983973625454,39.5984153015085,39.5983965284033,39.5984121248159,39.5983958325335,39.5984091029243,39.5983948542974,39.5984052493657,39.5983986019439
1.20861111111111,64.9985217773946,29.9999323374761,29.9999912265914,29.9999346384849,29.9999860836846,29.999936763965,29.999981203847,29.9999387628649,29.9999766806039,29.9999408743288,29.9999730514698,29.999944374029,29.9999732696852,29.9999561190629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002611880532,39.5984031679342,39.5984262488264,39.5984019337388,39.5984224077022,39.5984009248936,39.5984189376542,39.5984001286368,39.5984158033785,39.5983994700185,39.5984128228505,39.5983985289041,39.5984090108996,39.5984023540508
1.20888888888889,64.9985274848253,29.9999321953062,29.9999912373039,29.9999344957831,29.9999861094218,29.9999366215494,29.9999812437125,29.9999386214377,29.9999767335766,29.9999407341302,29.9999731155446,29.999944232737,29.9999733367495,29.9999559597427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002623893899,39.5984066562221,39.5984297992838,39.5984054610257,39.5984260029017,39.5984044905168,39.5984225763067,39.5984037319151,39.5984194842269,39.5984031103199,39.5984165448456,39.5984022061044,39.5984127742977,39.5984061081912
1.20916666666667,64.9985331796927,29.9999320551574,29.9999912480909,29.9999343550683,29.9999861352208,29.999936481084,29.9999812836288,29.9999384819219,29.9999767865896,29.9999405958005,29.9999731796477,29.9999440932636,29.9999734038192,29.9999558021652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00263591932,39.5984101481667,39.5984333526206,39.5984089917386,39.5984296007554,39.5984080593358,39.5984262173905,39.5984073381598,39.5984231672862,39.5984067533602,39.5984202688356,39.5984058858215,39.5984165394866,39.5984098642908
1.20944444444444,64.9985388619844,29.999931917019,29.9999912589518,29.99993421633,29.999986161081,29.9999363425588,29.9999813235949,29.9999383443073,29.9999768396418,29.9999404593299,29.9999732437778,29.9999439555996,29.9999734708932,29.9999556463218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002647956521,39.5984136436874,39.5984369087601,39.5984125257978,39.5984332011873,39.5984116312716,39.5984298608304,39.598410947293,39.5984268524822,39.5984103990622,39.5984239947469,39.5984095679791,39.5984203063931,39.5984136222755
1.20972222222222,64.9985445316882,29.9999317808805,29.9999912698858,29.9999340795578,29.9999861870013,29.9999362059636,29.9999813636097,29.9999382085841,29.9999768927321,29.9999403247088,29.9999733079337,29.9999438197355,29.9999735379704,29.9999554922038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002660005231,39.5984171427043,39.5984404676262,39.5984160631239,39.5984368041222,39.5984152062458,39.5984335065518,39.598414559237,39.5984305397406,39.5984140473493,39.598427722506,39.5984132525013,39.5984240749447,39.5984173820718
1.21,64.9985501887923,29.9999316467311,29.9999912808924,29.9999339447413,29.9999862129812,29.9999360712881,29.9999814036724,29.9999380747424,29.9999769458594,29.9999401919275,29.9999733721141,29.999943685662,29.9999736050496,29.9999553398029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002672065179,39.5984206451376,39.5984440291434,39.5984196036381,39.5984404094851,39.5984187841806,39.5984371544804,39.5984181739147,39.5984342289882,39.5984176981453,39.5984314520403,39.5984169393127,39.5984278450692,39.5984211436066
1.21027777777778,64.998555833285,29.9999315145604,29.9999912919709,29.99993381187,29.9999862390196,29.9999359385223,29.9999814437819,29.9999379427722,29.9999769990226,29.9999400609763,29.9999734363179,29.9999435533698,29.9999736721297,29.9999551891103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002684136094,39.5984241509082,39.5984475932362,39.5984231472623,39.5984440172014,39.5984223649983,39.5984408045424,39.5984217912496,39.5984379201518,39.5984213513743,39.5984351832773,39.5984206283384,39.5984316166949,39.5984249068072
1.21055555555556,64.9985614651549,29.9999313843577,29.9999913031207,29.9999336809338,29.9999862651159,29.9999358076561,29.9999814839373,29.9999378126637,29.9999770522206,29.9999399318456,29.9999735005438,29.9999434228496,29.9999737392097,29.9999550401177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002696217711,39.5984276599372,39.5984511598299,39.5984266939183,39.598447627197,39.598425948622,39.5984444566644,39.5984254111654,39.5984416131587,39.598425006961,39.5984389161452,39.5984243195038,39.5984353897505,39.5984286716015
1.21083333333333,64.9985670843912,29.9999312561126,29.999991314341,29.9999335519224,29.9999862912692,29.9999356786793,29.9999815241377,29.9999376844071,29.9999771054522,29.9999398045259,29.9999735647907,29.9999432940923,29.9999738062884,29.9999548928165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002708309761,39.5984311721465,39.5984547288502,39.5984302435288,39.5984512393983,39.5984295349751,39.5984481107735,39.5984290335864,39.5984453079367,39.5984286648305,39.5984426505725,39.5984280127348,39.5984391641651,39.5984324379177
1.21111111111111,64.9985726909829,29.9999311298146,29.9999913256314,29.9999334248254,29.9999863174788,29.9999355515821,29.9999815643821,29.9999375579926,29.9999771587164,29.9999396790076,29.9999736290573,29.9999431670885,29.9999738733648,29.9999547471983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002720411981,39.5984346874583,39.5984583002231,39.5984337960168,39.5984548537321,39.5984331239814,39.5984517667973,39.5984326584373,39.5984490044141,39.5984323249083,39.598446386488,39.5984317079579,39.5984429398682,39.5984362056843
1.21138888888889,64.9985782849196,29.9999310054533,29.999991336991,29.9999332996327,29.9999863437438,29.9999354263544,29.9999816046695,29.9999374334104,29.9999772120122,29.9999395552812,29.9999736933426,29.9999430418291,29.9999739404377,29.9999546032547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002732524107,39.598438205795,39.5984618738751,39.5984373513058,39.5984584701256,39.5984367155653,39.5984554246635,39.5984362856431,39.5984527025195,39.5984359871205,39.5984501238211,39.5984354050997,39.59844671679,39.5984399748306
1.21166666666667,64.9985838661911,29.9999308830183,29.9999913484194,29.9999331763341,29.9999863700635,29.9999353029862,29.9999816449991,29.9999373106508,29.9999772653384,29.9999394333372,29.9999737576452,29.999942918305,29.9999740075061,29.9999544609773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002744645879,39.5984417270798,39.5984654497332,39.5984409093196,39.5984620885065,39.5984403096513,39.5984590843007,39.5984399151296,39.598456402182,39.5984396513934,39.5984538625018,39.5984391040876,39.5984504948607,39.5984437452861
1.21194444444444,64.9985894347875,29.9999307624991,29.9999913599159,29.9999330549194,29.9999863964371,29.9999351814677,29.9999816853699,29.9999371897041,29.999977318694,29.9999393131661,29.9999738219642,29.999942796507,29.9999740745689,29.9999543203576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002756777035,39.5984452512362,39.5984690277248,39.5984444699826,39.5984657088028,39.5984439061648,39.5984627456377,39.5984435468227,39.5984601033312,39.598443317654,39.5984576024601,39.5984428048493,39.5984542740114,39.5984475169806
1.21222222222222,64.998594990699,29.9999306438856,29.9999913714798,29.9999329353787,29.9999864228638,29.999935061789,29.999981725781,29.9999370705607,29.9999773720779,29.9999391947586,29.9999738862982,29.999942676426,29.999974141625,29.9999541813875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002768917317,39.5984487781882,39.5984726077776,39.5984480332196,39.5984693309431,39.5984475050314,39.5984664086035,39.5984471806489,39.5984638058969,39.5984469858295,39.5984613436267,39.5984465073128,39.5984580541732,39.5984512898446
1.2125,64.9986005339162,29.9999305271673,29.9999913831106,29.9999328177016,29.9999864493428,29.9999349439401,29.9999817662314,29.9999369532109,29.999977425489,29.9999390781053,29.9999739506462,29.9999425580531,29.9999742086735,29.9999540440584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002781066469,39.5984523078601,39.59847618982,39.5984515989558,39.5984729548563,39.598451106177,39.598470073128,39.5984508165351,39.5984675098097,39.5984506558477,39.5984650859328,39.5984502114066,39.5984618352779,39.5984550638089
1.21277777777778,64.9986060644301,29.9999304123341,29.9999913948075,29.9999327018784,29.9999864758733,29.9999348279113,29.9999818067203,29.9999368376451,29.9999774789264,29.9999389631968,29.999974015007,29.9999424413791,29.9999742757132,29.9999539083622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002793224234,39.5984558401767,39.5984797737806,39.5984551671168,39.5984765804718,39.5984547095283,39.5984737391412,39.5984544544087,39.5984712150001,39.5984543276367,39.5984688293098,39.5984539170599,39.5984656172576,39.5984588388047
1.21305555555556,64.9986115822317,29.9999302993756,29.9999914065701,29.9999325878988,29.9999865024547,29.9999347136928,29.9999818472467,29.9999367238537,29.9999775323889,29.9999388500237,29.9999740793795,29.999942326395,29.9999743427432,29.9999537742907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002805390358,39.5984593750635,39.5984833595884,39.5984587376288,39.5984802077194,39.5984583150121,39.5984774065737,39.5984580941973,39.5984749213996,39.5984580011252,39.5984725736896,39.5984576242019,39.5984694000448,39.5984626147637
1.21333333333333,64.9986170873125,29.9999301882818,29.9999914183977,29.999932475753,29.9999865290861,29.9999346012748,29.9999818878097,29.9999366118273,29.9999775858756,29.9999387385769,29.9999741437625,29.999942213092,29.9999744097623,29.9999536418354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00281756459,39.598462912446,39.5984869471731,39.5984623104182,39.5984838365293,39.5984619225558,39.5984810753563,39.5984617358292,39.5984786289397,39.5984616762422,39.5984763190047,39.5984613327625,39.5984731835727,39.598466391618
1.21361111111111,64.998622579664,29.9999300790424,29.9999914302896,29.999932365431,29.9999865557668,29.9999344906476,29.9999819284085,29.9999365015563,29.9999776393853,29.999938628847,29.999974208155,29.999942101461,29.9999744767696,29.9999535109883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002829746678,39.5984664522503,39.5984905364644,39.5984658854122,39.5984874668321,39.5984655320872,39.5984847454203,39.5984653792331,39.5984823375525,39.5984653529171,39.5984800651877,39.5984650426721,39.5984769677744,39.5984701693001
1.21388888888889,64.9986280592783,29.9999299716474,29.9999914422453,29.999932256923,29.9999865824961,29.9999343818016,29.9999819690421,29.9999363930313,29.9999776929172,29.9999385208249,29.9999742725558,29.9999419914931,29.9999745437641,29.9999533817412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002841936371,39.5984699944032,39.5984941273929,39.598469462538,39.598491098559,39.5984691435346,39.5984884166977,39.598469024338,39.5984860471705,39.5984690310799,39.5984838121719,39.5984687538611,39.5984807525839,39.5984739477429
1.21416666666667,64.9986335261475,29.9999298660866,29.9999914542642,29.999932150219,29.9999866092731,29.9999342747271,29.9999820097097,29.9999362862428,29.9999777464701,29.9999384145012,29.9999743369637,29.9999418831795,29.9999746107446,29.9999532540859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002854133424,39.5984735388317,39.5984977198893,39.5984730417235,39.5984947316414,39.5984727568265,39.5984920891205,39.5984726710733,39.5984897577266,39.5984727106608,39.5984875598909,39.5984724662609,39.5984845379353,39.5984777268798
1.21444444444444,64.9986389802641,29.9999297623501,29.9999914663456,29.9999320453091,29.9999866360971,29.9999341694143,29.9999820504103,29.9999361811814,29.9999778000431,29.9999383098669,29.9999744013779,29.9999417765113,29.9999746777103,29.9999531280142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002866337588,39.598477085463,39.5985013138848,39.598476622897,39.5984983660112,39.5984763718922,39.5984957626214,39.5984763193691,39.598493469154,39.5984763915907,39.5984913082786,39.5984761798029,39.5984883237633,39.5984815066445
1.21472222222222,64.9986444216206,29.9999296604278,29.999991478489,29.9999319421837,29.9999866629675,29.9999340658539,29.9999820911431,29.9999360778378,29.9999778536351,29.9999382069128,29.999974465797,29.9999416714797,29.9999747446601,29.9999530035181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002878548618,39.5984806342253,39.598504909311,39.5984802059872,39.5985020016008,39.5984799886611,39.5984994371335,39.5984799691556,39.5984971813867,39.5984800738006,39.5984950572695,39.5984798944191,39.598492110003,39.5984852869712
1.215,64.9986498502102,29.9999295603096,29.9999914906938,29.999931840833,29.9999866898834,29.9999339640362,29.9999821319073,29.9999359762027,29.9999779072452,29.9999381056298,29.9999745302201,29.9999415680759,29.999974811593,29.9999528805895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002890766271,39.5984841850466,39.5985085061,39.5984837909231,39.5985056383429,39.5984836070631,39.59850311259,39.5984836203636,39.5985008943586,39.5984837572222,39.5984988067985,39.5984836100419,39.5984958965898,39.5984890677945
1.21527777777778,64.9986552660259,29.9999294619858,29.9999915029593,29.9999317412471,29.9999867168441,29.9999338639516,29.9999821727018,29.9999358762666,29.9999779608723,29.9999380060089,29.999974594646,29.9999414662912,29.9999748785081,29.9999527592203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002902990305,39.5984877378559,39.5985121041842,39.5984873776344,39.5985092761705,39.5984872270286,39.598506788925,39.5984872729243,39.5985046080043,39.5984874417875,39.5985025568008,39.598487326604,39.5984996834596,39.5984928490494
1.21555555555556,64.9986606690613,29.9999293654463,29.999991515285,29.9999316434164,29.9999867438489,29.9999337655908,29.999982213526,29.9999357780204,29.9999780145155,29.999937908041,29.9999746590737,29.9999413661168,29.9999749454044,29.9999526394026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002915220478,39.5984912925822,39.5985157034964,39.598490966051,39.5985129150174,39.5984908484884,39.5985104660726,39.5984909267694,39.5985083222589,39.5984911274288,39.598506307212,39.5984910440387,39.5985034705486,39.5984966306714
1.21583333333333,64.9986660593101,29.9999292706813,29.9999915276703,29.9999315473313,29.9999867708971,29.9999336689442,29.9999822543789,29.9999356814548,29.9999780681738,29.999937811717,29.9999747235021,29.999941267544,29.9999750122808,29.9999525211282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002927456552,39.5984948491551,39.5985193039701,39.5984945561033,39.5985165548174,39.5984944713737,39.5985141439675,39.5984945818307,39.5985120370576,39.5984948140791,39.5985100579682,39.5984947622796,39.5985072577936,39.5985004125962
1.21611111111111,64.9986714367661,29.9999291776809,29.9999915401146,29.9999314529821,29.999986797988,29.9999335740024,29.9999822952597,29.9999355865606,29.9999781218462,29.9999377170281,29.9999747879302,29.9999411705641,29.9999750791364,29.9999524043893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002939698289,39.5984984075046,39.5985229055387,39.5984981477221,39.5985201955049,39.5984980956161,39.5985178225449,39.5984982380408,39.5985157523362,39.5984985016715,39.5985138090059,39.5984984812607,39.5985110451316,39.59850419476
1.21638888888889,64.9986768014237,29.9999290864354,29.9999915526174,29.9999313603592,29.9999868251208,29.9999334807561,29.9999823361676,29.9999354933286,29.9999781755317,29.9999376239652,29.9999748523569,29.9999410751686,29.9999751459704,29.9999522891778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002951945451,39.5985019675612,39.5985265081365,39.5985017408386,39.5985238370148,39.5985017211477,39.5985215017401,39.5985018953325,39.598519468031,39.5985021901398,39.5985175602619,39.5985022009165,39.5985148325,39.5985079770995
1.21666666666667,64.9986821532773,29.9999289969349,29.999991565178,29.999931269453,29.9999868522948,29.9999333891958,29.9999823771016,29.9999354017497,29.9999782292295,29.9999375325195,29.9999749167812,29.9999409813487,29.9999752127816,29.999952175486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002964197804,39.5985055292556,39.5985301116978,39.5985053353844,39.5985274792821,39.5985053479008,39.5985251814891,39.598505553639,39.5985231840785,39.598505879418,39.5985213116736,39.5985059211818,39.5985186198369,39.5985117595518
1.21694444444444,64.9986874923215,29.9999289091698,29.9999915777958,29.9999311802539,29.9999868795094,29.9999332993122,29.9999824180609,29.9999353118147,29.9999782829385,29.9999374426821,29.9999749812019,29.999940889096,29.9999752795692,29.9999520633058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.002976455115,39.5985090925192,39.5985337161578,39.5985089312917,39.5985311222425,39.5985089758085,39.5985288617281,39.5985092128942,39.5985269004156,39.5985095694407,39.5985250631785,39.598509641992,39.5985224070805,39.5985155420542
1.21722222222222,64.9986928185513,29.9999288231303,29.9999915904704,29.9999310927526,29.9999869067637,29.9999332110961,29.9999824590448,29.9999352235146,29.9999783366577,29.999937354444,29.9999750456182,29.9999407984018,29.9999753463322,29.9999519526293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00298871715,39.5985126572837,39.5985373214515,39.5985125284929,39.5985347658321,39.5985126048039,39.5985325423939,39.598512873032,39.5985306169799,39.5985132601426,39.5985288147148,39.5985133632826,39.5985261941694,39.5985193245446
1.2175,64.9986981319619,29.9999287388067,29.9999916032011,29.9999310069396,29.9999869340572,29.9999331245382,29.9999825000524,29.9999351368403,29.9999783903863,29.9999372677966,29.999975110029,29.9999407092577,29.9999754130697,29.9999518434489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00300098368,39.598516223481,39.5985409275148,39.5985161269209,39.5985384099871,39.5985162348207,39.5985362234235,39.5985165339869,39.598534333709,39.5985169514591,39.5985325662209,39.5985170849898,39.5985299810428,39.5985231069613
1.21777777777778,64.9987034325487,29.9999286561895,29.9999916159873,29.9999309228053,29.999986961389,29.9999330396292,29.9999825410828,29.9999350517828,29.9999784441233,29.9999371827309,29.9999751744332,29.9999406216551,29.9999754797808,29.9999517357566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003013254475,39.5985197910437,39.5985445342837,39.598519726509,39.5985420546444,39.5985198657931,39.5985399047544,39.5985201956939,39.5985380505412,39.598520643326,39.5985363176357,39.59852080705,39.5985337676401,39.5985268892429
1.21805555555556,64.9987087203074,29.999928575269,29.9999916288285,29.9999308403404,29.9999869887586,29.99993295636,29.9999825821353,29.9999349683332,29.9999784978677,29.9999370992383,29.9999752388299,29.9999405355857,29.9999755464645,29.9999516295446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003025529307,39.5985233599048,39.5985481416948,39.5985233271909,39.5985456997412,39.5985234976555,39.5985435863246,39.5985238580882,39.598541767415,39.5985243356793,39.5985400688985,39.5985245294002,39.5985375539011,39.5985306713285
1.21833333333333,64.9987139952339,29.9999284960356,29.9999916417242,29.9999307595355,29.9999870161652,29.9999328747214,29.999982623209,29.9999348864824,29.9999785516187,29.9999370173099,29.999975303218,29.9999404510408,29.9999756131199,29.9999515248052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003037807949,39.5985269299975,39.5985517496849,39.5985269289006,39.598549345215,39.5985271303429,39.5985472680722,39.5985275211056,39.5985454842693,39.5985280284555,39.5985438199489,39.5985282519776,39.5985413397663,39.5985344531574
1.21861111111111,64.9987192573243,29.9999284184798,29.9999916546737,29.9999306803813,29.9999870436082,29.9999327947042,29.9999826643032,29.9999348062215,29.9999786053753,29.9999369369372,29.9999753675965,29.9999403680123,29.9999756797462,29.9999514215306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003050090177,39.5985305012556,39.5985553581914,39.5985305315728,39.5985529910039,39.5985307637906,39.5985509499359,39.5985311846822,39.5985492010437,39.5985317215916,39.5985475707269,39.5985319747198,39.5985451251761,39.5985382346694
1.21888888888889,64.9987245065749,29.9999283425921,29.9999916676765,29.9999306028685,29.9999870710868,29.9999327162994,29.999982705417,29.9999347275417,29.9999786591367,29.9999368581113,29.9999754319645,29.9999402864915,29.9999757463424,29.9999513197132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003062375766,39.5985340736131,39.5985589671519,39.5985341351424,39.5985566370462,39.5985343979343,39.5985546318549,39.5985348487545,39.5985529176777,39.5985354150249,39.598551321173,39.5985356975651,39.5985489100716,39.5985420158049
1.21916666666667,64.9987297429824,29.9999282683631,29.9999916807321,29.9999305269879,29.9999870986004,29.9999326394979,29.9999827465496,29.999934650434,29.9999787129018,29.9999367808237,29.999975496321,29.9999402064704,29.9999758129075,29.9999512193452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003074664494,39.5985376470048,39.5985625765046,39.5985377395447,39.5985602832806,39.5985380327101,39.5985583137685,39.5985385132594,39.5985566341115,39.5985391086931,39.5985550712279,39.5985394204518,39.5985526943944,39.5985457965043
1.21944444444444,64.9987349665437,29.9999281957833,29.9999916938399,29.9999304527301,29.9999871261483,29.9999325642907,29.9999827877003,29.9999345748897,29.9999787666698,29.9999367050659,29.9999755606649,29.9999401279404,29.9999758794409,29.999951120419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003086956139,39.5985412213654,39.5985661861879,39.5985413447153,39.5985639296465,39.5985416680545,39.5985619956167,39.5985421781343,39.5985603502857,39.5985428025342,39.598558820833,39.5985431433189,39.598556478086,39.5985495767087
1.21972222222222,64.9987401772557,29.9999281248432,29.9999917069994,29.999930380086,29.9999871537299,29.9999324906687,29.9999828288682,29.9999345008999,29.9999788204398,29.999936630829,29.9999756249954,29.9999400508933,29.9999759459415,29.9999510229268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003099250483,39.5985447966303,39.5985697961406,39.5985449505905,39.5985675760832,39.5985453039045,39.5985656773395,39.5985458433168,39.5985640661413,39.5985464964869,39.5985625699297,39.5985468661055,39.5985602610889,39.5985533563595
1.22,64.9987453751158,29.9999280555337,29.9999917202099,29.9999303090463,29.9999871813444,29.9999324186229,29.9999828700525,29.9999344284559,29.9999788742108,29.9999365581048,29.9999756893114,29.9999399753209,29.9999760124084,29.9999509268613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003111547307,39.5985483727354,39.5985734063021,39.5985485571067,39.5985712225307,39.5985489401973,39.5985693588777,39.5985495087451,39.5985677816193,39.5985501904899,39.5985663184601,39.5985505887514,39.5985640433455,39.5985571353984
1.22027777777778,64.9987505601215,29.9999279878452,29.9999917334711,29.9999302396021,29.9999872089912,29.9999323481445,29.9999829112526,29.9999343575489,29.9999789279821,29.9999364868845,29.999975753612,29.9999399012149,29.9999760788408,29.9999508322146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003123846394,39.5985519496166,39.5985770166119,39.598552164201,39.5985748689294,39.5985525768708,39.5985730401723,39.5985531743576,39.5985714966616,39.5985538844826,39.5985700663665,39.5985543111966,39.5985678247988,39.5985609137676
1.22055555555556,64.9987557322706,29.9999279217685,29.9999917467822,29.9999301717441,29.9999872366697,29.9999322792246,29.9999829524676,29.9999342881703,29.9999789817528,29.9999364171598,29.9999758178962,29.9999398285672,29.9999761452379,29.9999507389793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003136147529,39.5985555272106,39.5985806270101,39.5985557718105,39.5985785152199,39.5985562138629,39.5985767211646,39.5985568400933,39.5985752112103,39.5985575784047,39.5985738135916,39.5985580333815,39.5985716053921,39.5985646914096
1.22083333333333,64.998760891561,29.9999278572944,29.9999917601428,29.9999301054633,29.9999872643791,29.9999322118542,29.9999829936967,29.9999342203113,29.9999790355219,29.9999363489221,29.9999758821632,29.9999397573695,29.9999762115988,29.9999506471479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003148450496,39.5985591054544,39.5985842374371,39.5985593798731,39.5985821613433,39.5985598511122,39.5985804017963,39.5985605058914,39.5985789252077,39.5985612721962,39.5985775600786,39.598561755247,39.5985753850692,39.5985684682673
1.22111111111111,64.9987660379908,29.9999277944136,29.9999917735524,29.9999300407507,29.9999872921189,29.9999321460245,29.9999830349391,29.9999341539633,29.9999790892886,29.9999362821631,29.9999759464119,29.9999396876137,29.9999762779226,29.9999505567127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003160755084,39.5985626842851,39.5985878478338,39.5985629883269,39.5985858072411,39.5985634885576,39.5985840820098,39.5985641716916,39.5985826385968,39.5985649657975,39.5985813057709,39.5985654767342,39.5985791637741,39.598572244284
1.22138888888889,64.9987711715587,29.9999277331168,29.9999917870104,29.9999299775972,29.9999873198884,29.9999320817266,29.9999830761942,29.9999340891177,29.999979143052,29.9999362168742,29.9999760106414,29.9999396192917,29.9999763442084,29.9999504676665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00317306108,39.5985662636407,39.5985914581412,39.5985665971102,39.5985894528552,39.5985671261383,39.5985877617473,39.5985678374339,39.5985863513206,39.5985686591496,39.5985850506124,39.5985691977848,39.5985829414513,39.5985760194034
1.22166666666667,64.998776292263,29.9999276733951,29.9999918005163,29.9999299159939,29.999987347687,29.9999320189519,29.9999831174612,29.9999340257659,29.9999791968112,29.9999361530473,29.9999760748508,29.9999395523954,29.9999764104555,29.9999503800016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003185368275,39.5985698434591,39.5985950683009,39.5985702061621,39.5985930981277,39.598570763794,39.5985914409519,39.5985715030589,39.5985900633227,39.5985723521936,39.5985887945474,39.5985729183406,39.5985867180457,39.5985797935695
1.22194444444444,64.9987814001029,29.9999276152391,29.9999918140695,29.9999298559318,29.9999873755139,29.9999319576916,29.9999831587392,29.9999339638993,29.9999792505655,29.9999360906739,29.9999761390392,29.9999394869168,29.9999764766631,29.9999502937106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00319767646,39.5985734236789,39.5985986782548,39.5985738154218,39.5985967430013,39.5985744014648,39.5985951195669,39.5985751685073,39.5985937745472,39.5985760448711,39.5985925375205,39.5985766383442,39.5985904935024,39.5985835667268
1.22222222222222,64.9987864950772,29.9999275586398,29.9999918276695,29.999929797402,29.9999874033686,29.9999318979369,29.9999832000277,29.9999339035095,29.999979304314,29.9999360297457,29.9999762032056,29.9999394228477,29.9999765428301,29.9999502087862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003209985426,39.598577004239,39.5986022879453,39.5985774248289,39.5986003874188,39.5985780390911,39.5985987975358,39.5985788337203,39.5985974849383,39.5985797371241,39.5985962794765,39.5985803577381,39.5985942677671,39.5985873388199
1.2225,64.9987915771853,29.9999275035882,29.9999918413159,29.9999297403956,29.9999874312505,29.9999318396791,29.9999832413257,29.9999338445879,29.9999793580558,29.9999359702544,29.9999762673492,29.9999393601803,29.999976608956,29.9999501252209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003222294968,39.5985805850786,39.5986058973151,39.5985810343235,39.5986040313238,39.5985816766137,39.5986024748027,39.5985824986395,39.5986011944407,39.598583428895,39.598600020361,39.5985840764655,39.5985980407856,39.5985911097942
1.22277777777778,64.9987966464267,29.9999274500752,29.999991855008,29.9999296849038,29.9999874591589,29.9999317829096,29.9999832826326,29.9999337871261,29.9999794117901,29.9999359121918,29.999976331469,29.9999392989066,29.9999766750397,29.9999500430074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003234604882,39.5985841661374,39.5986095063071,39.5985846438461,39.5986076746599,39.5985853139738,39.598606151312,39.598586163207,39.5986049029995,39.5985871201265,39.5986037601197,39.5985877944699,39.5986018125044,39.5985948795951
1.22305555555556,64.9988017028011,29.9999273980918,29.9999918687454,29.9999296309177,29.9999874870931,29.9999317276198,29.9999833239477,29.9999337311156,29.999979465516,29.9999358555496,29.9999763955642,29.9999392390185,29.9999767410806,29.9999499621384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003246914962,39.5985877473556,39.5986131148648,39.5985882533374,39.5986113173711,39.598588951113,39.5986098270084,39.598589827365,39.5986086105601,39.5985908107618,39.5986074986985,39.5985915116952,39.5986055828701,39.5985986481685
1.22333333333333,64.9988067463084,29.999927347629,29.9999918825276,29.9999295784287,29.9999875150526,29.9999316738011,29.9999833652702,29.9999336765481,29.9999795192328,29.9999358003197,29.9999764596339,29.9999391805082,29.9999768070779,29.9999498826065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003259225007,39.5985913286734,39.598616722932,39.5985918627386,39.598614959402,39.5985925879732,39.5986135018371,39.5985934910562,39.5986123170684,39.5985945007443,39.5986112360439,39.5985952280855,39.5986093518296,39.5986024154607
1.22361111111111,64.9988117769489,29.9999272986779,29.999991896354,29.9999295274279,29.9999875430367,29.9999316214449,29.9999834065994,29.9999336234151,29.9999795729396,29.9999357464939,29.9999765236771,29.9999391233678,29.9999768730306,29.9999498044045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003271534816,39.5985949100317,39.5986203304529,39.5985954719913,39.5986186006973,39.5985962244968,39.5986171757436,39.5985971542239,39.5986160224703,39.5985981900179,39.5986149721029,39.5985989435856,39.5986131193306,39.5986061814183
1.22388888888889,64.9988167947228,29.9999272512296,29.9999919102241,29.9999294779066,29.9999875710449,29.9999315705426,29.9999834479346,29.9999335717084,29.9999796266356,29.9999356940641,29.999976587693,29.9999390675894,29.9999769389381,29.9999497275252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00328384419,39.5985984913718,39.5986239373719,39.5985990810375,39.5986222412024,39.5985998606265,39.5986208486736,39.5986008168114,39.5986197267126,39.5986018785268,39.5986187068225,39.5986026581402,39.5986168853206,39.5986099459884
1.22416666666667,64.9988217996307,29.9999272052752,29.9999919241375,29.9999294298561,29.9999875990764,29.9999315210859,29.9999834892751,29.9999335214196,29.99997968032,29.9999356430221,29.9999766516808,29.9999390131653,29.9999770047995,29.9999496519611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003296152929,39.5986020726351,39.5986275436341,39.5986026898195,39.5986258808626,39.5986034963054,39.5986245205735,39.5986044787625,39.598623429742,39.5986055662156,39.5986224401504,39.5986063716949,39.5986206497479,39.5986137091182
1.22444444444444,64.9988267916733,29.9999271608059,29.9999919380936,29.9999293832678,29.9999876271308,29.9999314730661,29.9999835306201,29.9999334725404,29.999979733992,29.99993559336,29.9999767156395,29.9999389600875,29.9999770706141,29.9999495777053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003308460836,39.5986056537636,39.5986311491846,39.5986062982799,39.598629519624,39.5986071314768,39.5986281913899,39.5986081400216,39.5986271315059,39.5986092530294,39.5986261720343,39.5986100841952,39.5986244125609,39.5986174707556
1.22472222222222,64.9988317708517,29.9999271178129,29.9999919520918,29.999929338133,29.9999876552073,29.9999314264749,29.9999835719689,29.9999334250627,29.9999797876507,29.9999355450695,29.9999767795683,29.9999389083484,29.9999771363811,29.9999495047505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003320767717,39.5986092346997,39.5986347539691,39.5986099063619,39.5986331574328,39.5986107660848,39.5986318610695,39.5986118005332,39.5986308319518,39.5986129389134,39.5986299024226,39.5986137955874,39.5986281737085,39.5986212308486
1.225,64.9988367371671,29.9999270762874,29.9999919661318,29.9999292944432,29.9999876833055,29.9999313813039,29.999983613321,29.9999333789781,29.9999798412955,29.9999354981428,29.9999768434664,29.9999388579401,29.9999772020997,29.9999494330894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003333073375,39.598612815386,39.5986383579335,39.5986135140089,39.5986367942357,39.5986144000734,39.5986355295599,39.5986154602423,39.5986345310277,39.5986166238134,39.5986336312639,39.5986175058177,39.5986319331399,39.5986249893456
1.22527777777778,64.9988416906207,29.9999270362206,29.9999919802131,29.9999292521898,29.9999877114246,29.9999313375446,29.9999836546754,29.9999333342785,29.9999798949255,29.9999354525719,29.9999769073329,29.999938808855,29.9999772677691,29.9999493627151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003345377618,39.5986163957656,39.5986419610242,39.5986171211647,39.5986404299796,39.5986180333872,39.5986391968086,39.5986191190941,39.5986382286819,39.5986203076755,39.5986373585071,39.5986212148331,39.5986356908046,39.5986287461955
1.22555555555556,64.9988466312141,29.9999269976039,29.999991994335,29.9999292113642,29.9999877395642,29.9999312951888,29.9999836960317,29.9999332909557,29.9999799485399,29.9999354083487,29.999976971167,29.9999387610854,29.9999773333886,29.9999492936203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003357680254,39.5986199757819,39.598645563188,39.5986207277735,39.598644064612,39.5986216659712,39.5986428627636,39.5986227770344,39.5986419248631,39.598623990446,39.5986410841016,39.5986249225807,39.5986394466526,39.5986325013474
1.22583333333333,64.9988515589493,29.9999269604286,29.9999920084972,29.999929171958,29.9999877677235,29.999931254228,29.999983737389,29.9999332490016,29.999980002138,29.9999353654653,29.9999770349678,29.9999387146236,29.9999773989575,29.9999492257981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003369981092,39.5986235553788,39.5986491643718,39.5986243337798,39.5986476980805,39.5986252977707,39.5986465273734,39.5986264340093,39.5986456195203,39.5986276720718,39.5986448079971,39.598628629008,39.5986432006341,39.5986362547508
1.22611111111111,64.9988564738281,29.999926924686,29.9999920226991,29.9999291339627,29.9999877959021,29.9999312146542,29.9999837787467,29.999933208408,29.999980055719,29.999935323914,29.9999770987344,29.9999386694619,29.999977464475,29.9999491592413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003382279942,39.5986271345003,39.5986527645231,39.5986279391285,39.5986513303332,39.5986289287313,39.5986501905866,39.598630089965,39.598649312603,39.5986313525001,39.5986485301435,39.5986323340629,39.5986469526998,39.5986400063556
1.22638888888889,64.9988613758526,29.9999268903675,29.9999920369403,29.9999290973698,29.9999878240993,29.9999311764588,29.9999838201041,29.999933169167,29.999980109282,29.9999352836867,29.9999771624662,29.9999386255928,29.9999775299403,29.9999490939428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003394576616,39.5986307130912,39.5986563635897,39.598631543765,39.5986549613185,39.598632558799,39.5986538523523,39.5986337448485,39.5986530040607,39.5986350316783,39.5986522504913,39.5986360376936,39.5986507028005,39.598643756112
1.22666666666667,64.9988662650254,29.9999268574646,29.9999920512202,29.999929062171,29.9999878523146,29.9999311396339,29.9999838614606,29.9999331312705,29.9999801628265,29.9999352447756,29.9999772261622,29.9999385830087,29.9999775953528,29.9999490298958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003406870927,39.5986342910962,39.5986599615196,39.5986351476349,39.5986585909853,39.5986361879202,39.59865751262,39.5986373986068,39.5986566938437,39.5986387095544,39.5986559689912,39.5986397398487,39.5986544508876,39.5986475039705
1.22694444444444,64.9988711413489,29.9999268259686,29.9999920655384,29.9999290283579,29.9999878805474,29.999931104171,29.9999839028154,29.9999330947105,29.9999802163515,29.999935207173,29.9999772898216,29.999938541702,29.9999776607116,29.9999489670932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003419162689,39.5986378684606,39.5986635582614,39.5986387506842,39.5986622192826,39.5986398160417,39.5986611713395,39.5986410511874,39.5986603819023,39.5986423860765,39.5986596855942,39.5986434404772,39.5986581969127,39.5986512498821
1.22722222222222,64.9988760048259,29.9999267958711,29.9999920798945,29.9999289959221,29.999987908797,29.9999310700622,29.9999839441679,29.9999330594789,29.9999802698564,29.999935170871,29.9999773534437,29.9999385016652,29.9999777260162,29.999948905528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003431451718,39.59864144513,39.5986671537639,39.5986423528592,39.59866584616,39.5986434431106,39.5986648284607,39.5986447025382,39.5986640681874,39.5986460611933,39.5986634002518,39.5986471395283,39.5986619408279,39.598654993798
1.2275,64.9988808554594,29.9999267671636,29.9999920942878,29.9999289648553,29.999987937063,29.9999310372992,29.9999839855175,29.9999330255679,29.9999803233404,29.9999351358619,29.9999774170277,29.9999384628908,29.9999777912656,29.9999488451934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00344373783,39.5986450210505,39.5986707479763,39.5986459541067,39.5986694715671,39.5986470690743,39.5986684839343,39.5986483526074,39.59866775265,39.5986497348537,39.5986671129158,39.5986508369518,39.5986656825854,39.5986587356699
1.22777777777778,64.9988856932525,29.9999267398377,29.999992108718,29.9999289351493,29.9999879653448,29.999931005874,29.9999840268635,29.9999329929695,29.9999803768027,29.9999351021379,29.9999774805726,29.9999384253713,29.9999778564593,29.9999487860823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003456020843,39.5986485961684,39.598674340848,39.5986495543737,39.5986730954543,39.5986506938807,39.5986721377111,39.5986520013435,39.5986714352416,39.598653407007,39.5986708235381,39.5986545326977,39.5986694221381,39.5986624754496
1.22805555555556,64.9988905182086,29.9999267138848,29.9999921231846,29.9999289067958,29.9999879936417,29.9999309757785,29.9999840682052,29.9999329616758,29.9999804302427,29.9999350696914,29.9999775440779,29.9999383890993,29.9999779215965,29.9999487281879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003468300576,39.5986521704304,39.598677932329,39.5986531536077,39.598676717772,39.5986543174779,39.5986757897421,39.5986556486954,39.598675115914,39.5986570776028,39.5986745320714,39.5986582267161,39.5986731594387,39.5986662130895
1.22833333333333,64.9988953303311,29.9999266892967,29.9999921376871,29.9999288797866,29.9999880219534,29.9999309470046,29.9999841095419,29.999932931679,29.9999804836596,29.9999350385148,29.9999776075426,29.9999383540674,29.9999779866765,29.9999486715034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00348057685,39.5986557437835,39.5986815223695,39.5986567517565,39.598680338471,39.5986579398145,39.598679439979,39.5986592946125,39.5986787946194,39.5986607465911,39.5986782384683,39.598661918958,39.5986768944408,39.5986699485422
1.22861111111111,64.9989001296238,29.9999266660649,29.9999921522251,29.9999288541134,29.9999880502791,29.9999309195443,29.9999841508732,29.9999329029712,29.9999805370526,29.9999350086002,29.999977670966,29.9999383202682,29.9999780516987,29.9999486160219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003492849486,39.5986593161752,39.59868511092,39.5986603487682,39.5986839575026,39.5986615608393,39.5986830883735,39.5986629390442,39.5986824713102,39.5986644139223,39.5986819426819,39.5986656093743,39.5986806270981,39.5986736817606
1.22888888888889,64.9989049160905,29.9999266441812,29.999992166798,29.9999288297682,29.9999880786183,29.9999308933896,29.9999841921982,29.9999328755446,29.9999805904211,29.9999349799402,29.9999777343473,29.9999382876944,29.9999781166623,29.9999485617366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003505118306,39.5986628875532,39.5986886979314,39.5986639445913,39.5986875748184,39.5986651805015,39.5986867348778,39.5986665819406,39.5986861459393,39.5986680795471,39.5986856446659,39.5986692979164,39.5986843573645,39.5986774126982
1.22916666666667,64.9989096897354,29.9999266236372,29.9999921814055,29.9999288067428,29.9999881069705,29.9999308685326,29.9999842335164,29.9999328493914,29.9999806437644,29.9999349525271,29.9999777976858,29.9999382563385,29.9999781815666,29.9999485086407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003517383135,39.5986664578657,39.598692283355,39.5986675391746,39.5986911903701,39.5986687987508,39.5986903794445,39.598670223252,39.5986898184598,39.5986717434164,39.5986893443738,39.598672984536,39.5986880851944,39.5986811413085
1.22944444444444,64.9989144505627,29.9999266044246,29.999992196047,29.9999287850291,29.9999881353352,29.9999308449654,29.9999842748271,29.999932824504,29.9999806970817,29.9999349263535,29.9999778609806,29.9999382261933,29.999978246411,29.9999484567274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003529643798,39.5986700270611,39.5986958671423,39.5986711324675,39.59869480411,39.598672415537,39.5986940220263,39.5986738629289,39.5986934888253,39.5986754054817,39.5986930417599,39.5986766691853,39.5986918105425,39.5986848675455
1.22972222222222,64.9989191985769,29.9999265865353,29.9999922107221,29.999928764619,29.9999881637117,29.9999308226801,29.9999843161297,29.9999328008745,29.9999807503723,29.9999349014117,29.9999779242311,29.9999381972515,29.9999783111948,29.99994840599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003541900121,39.5986735950883,39.5986994492452,39.5986747244193,39.5986984159907,39.5986760308104,39.5986976625766,39.5986775009225,39.5986971569895,39.5986790656946,39.5986967367786,39.5986803518165,39.5986955333639,39.5986885913635
1.23,64.9989239337826,29.9999265699611,29.9999922254303,29.9999287455046,29.9999881920996,29.9999308016687,29.9999843574236,29.9999327784953,29.9999808036355,29.9999348776943,29.9999779874366,29.9999381695059,29.9999783759174,29.9999483564217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003554151931,39.5986771618964,39.5987030296161,39.59867831498,39.598702025965,39.5986796445216,39.5987013010488,39.598681137184,39.5987008229067,39.5986827240072,39.5987004293847,39.5986840323826,39.5986992536139,39.5986923127172
1.23027777777778,64.9989286561845,29.9999265546937,29.9999922401712,29.9999287276778,29.9999882204984,29.9999307819235,29.9999843987082,29.9999327573587,29.9999808568706,29.9999348551937,29.9999780505961,29.9999381429492,29.999978440578,29.999948308016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003566399058,39.5986807274349,39.5987066082075,39.5986819040997,39.5987056339862,39.5986832566215,39.5987049373968,39.598684771665,39.5987044865312,39.5986863803719,39.5987041195334,39.5986877108365,39.5987029712481,39.5986960315616
1.23055555555556,64.9989333657878,29.9999265407251,29.9999922549444,29.9999287111306,29.9999882489074,29.9999307634367,29.9999844399828,29.9999327374571,29.999980910077,29.9999348339026,29.9999781137091,29.9999381175743,29.9999785051759,29.999948260766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003578641331,39.5986842916537,39.5987101849722,39.5986854917292,39.5987092400078,39.5986868670615,39.5987085715747,39.5986884043177,39.598708147818,39.5986900347414,39.59870780718,39.5986913871316,39.5987066862227,39.598699747852
1.23083333333333,64.9989380625975,29.9999265280471,29.9999922697494,29.999928695855,29.9999882773261,29.9999307462005,29.9999844812469,29.9999327187829,29.999980963254,29.9999348138136,29.9999781767747,29.9999380933739,29.9999785697106,29.9999482146652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003590878581,39.598687854503,39.5987137598636,39.5986890778193,39.5987128439837,39.5986904757932,39.5987122035371,39.5986920350943,39.5987118067222,39.5986936870689,39.5987114922803,39.5986950612218,39.5987103984939,39.598703461544
1.23111111111111,64.9989427466189,29.9999265166516,29.9999922845857,29.9999286818433,29.9999883057541,29.9999307302071,29.9999845224997,29.9999327013286,29.9999810164008,29.9999347949192,29.9999782397923,29.9999380703409,29.9999786341815,29.9999481697069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00360311064,39.5986914159334,39.5987173328353,39.5986926623212,39.5987164458681,39.5986940827686,39.5987158332389,39.5986956639476,39.5987154631993,39.5986973373076,39.5987151747905,39.5986987330611,39.5987141080184,39.5987071725935
1.23138888888889,64.9989474178577,29.9999265065306,29.9999922994529,29.9999286690875,29.9999883341908,29.9999307154488,29.9999845637408,29.9999326850864,29.9999810695168,29.9999347772121,29.9999783027611,29.9999380484682,29.9999786985877,29.9999481258846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003615337341,39.5986949758957,39.5987209038411,39.5986962451866,39.5987200456156,39.5986976879399,39.5987194606351,39.5986992908305,39.598719117205,39.5987009854113,39.598718854667,39.598702402604,39.5987178147532,39.598710880957
1.23166666666667,64.9989520763194,29.9999264976761,29.9999923143505,29.9999286575796,29.9999883626357,29.9999307019179,29.9999846049696,29.9999326700491,29.9999811226013,29.9999347606849,29.9999783656804,29.9999380277488,29.9999787629288,29.9999480831916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00362755852,39.5986985343411,39.5987244728353,39.5986998263673,39.598723643181,39.5987012912598,39.5987230856814,39.5987029156965,39.5987227686955,39.5987046313342,39.5987225318665,39.5987060698051,39.5987215186557,39.5987145865909
1.23194444444444,64.99895672201,29.9999264900801,29.9999923292782,29.9999286473121,29.9999883910882,29.9999306896069,29.9999846461853,29.999932656209,29.9999811756537,29.9999347453304,29.9999784285496,29.9999380081755,29.9999788272041,29.9999480416214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003639774012,39.5987020912213,39.5987280397725,39.5987034058157,39.5987272385195,39.5987048926812,39.5987267083334,39.5987065384992,39.5987264176273,39.5987082750305,39.598726206346,39.5987097346196,39.5987252196833,39.5987182894523
1.23222222222222,64.9989613549354,29.9999264837346,29.9999923442355,29.9999286382769,29.9999884195479,29.999930678508,29.9999846873876,29.9999326435588,29.9999812286733,29.9999347311413,29.9999784913678,29.9999379897413,29.9999788914129,29.9999480011675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003651983653,39.598705646488,39.5987316046075,39.5987069834843,39.5987308315866,39.5987084921576,39.5987303285475,39.5987101591925,39.5987300639571,39.598711916455,39.5987298780631,39.598713397003,39.5987289177941,39.5987219894983
1.2325,64.998965975102,29.9999264786318,29.9999923592219,29.9999286304664,29.9999884480142,29.9999306686136,29.9999847285756,29.9999326320909,29.9999812816595,29.9999347181102,29.9999785541344,29.9999379724392,29.9999789555546,29.9999479618233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003664187282,39.5987092000936,39.5987351672955,39.5987105593261,39.5987344223382,39.5987120896425,39.5987339462799,39.598713777731,39.598733707642,39.5987155555628,39.5987335469753,39.5987170569108,39.5987326129464,39.5987256866867
1.23277777777778,64.9989705825159,29.9999264747637,29.999992374237,29.9999286238728,29.9999884764866,29.9999306599162,29.999984769749,29.999932621798,29.9999813346115,29.9999347062301,29.9999786168487,29.9999379562622,29.9999790196286,29.9999479235825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003676384737,39.5987127519907,39.5987387277922,39.5987141332944,39.5987380107305,39.5987156850899,39.5987375614876,39.5987173940692,39.5987373486394,39.5987191923093,39.5987372130407,39.5987207142992,39.5987363050987,39.5987293809752
1.23305555555556,64.9989751771839,29.9999264721224,29.9999923892804,29.9999286184884,29.9999885049647,29.9999306524082,29.999984810907,29.9999326126727,29.9999813875288,29.9999346954937,29.99997867951,29.9999379412034,29.9999790836344,29.9999478864385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003688575859,39.598716302132,39.5987422860534,39.5987177053427,39.5987415967198,39.598719278454,39.5987411741276,39.5987210081622,39.5987409869071,39.5987228266501,39.5987408762177,39.5987243691245,39.59873999421,39.5987330723222
1.23333333333333,64.9989797591125,29.9999264707002,29.9999924043517,29.9999286143056,29.9999885334479,29.9999306460822,29.9999848520492,29.9999326047076,29.9999814404106,29.9999346858939,29.9999787421177,29.9999379272558,29.9999791475712,29.9999478503849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00370076049,39.5987198504709,39.5987458420352,39.598721275425,39.5987451802631,39.5987228696897,39.5987447841574,39.5987246199652,39.598744622403,39.5987264585412,39.5987445364649,39.5987280213435,39.5987436802394,39.598736760686
1.23361111111111,64.9989843283086,29.9999264704892,29.9999924194504,29.9999286113166,29.9999885619357,29.9999306409306,29.9999848931749,29.9999325978955,29.9999814932565,29.9999346774234,29.999978804671,29.9999379144125,29.9999792114385,29.9999478154153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003712938471,39.5987233969609,39.5987493956941,39.5987248434956,39.5987487613174,39.5987264587516,39.5987483915346,39.598728229434,39.5987482550857,39.5987300879391,39.5987481937412,39.5987316709132,39.5987473631464,39.5987404460257
1.23388888888889,64.9989888847793,29.9999264714816,29.9999924345761,29.999928609514,29.9999885904277,29.999930636946,29.9999849342836,29.999932592229,29.9999815460657,29.9999346700753,29.9999788671692,29.9999379026667,29.9999792752357,29.9999477815233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003725109646,39.5987269415559,39.5987529469869,39.5987284095089,39.5987523398402,39.5987300455953,39.5987519962174,39.5987318365245,39.5987518849136,39.5987337148003,39.598751848006,39.5987353177909,39.598751042891,39.5987441283003
1.23416666666667,64.9989934285318,29.9999264736698,29.9999924497284,29.99992860889,29.9999886189233,29.9999306341209,29.9999849753747,29.9999325877009,29.9999815988375,29.9999346638423,29.9999789296118,29.9999378920114,29.9999793389622,29.9999477487025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003737273861,39.5987304842102,39.5987564958709,39.59873197342,39.5987559157892,39.5987336301762,39.5987555981641,39.598735441193,39.5987555118458,39.598737339082,39.5987554992188,39.5987389619343,39.5987547194331,39.5987478074694
1.23444444444444,64.9989979595735,29.9999264770459,29.9999924649068,29.9999286094373,29.999988647422,29.999930632448,29.9999850164476,29.999932584304,29.9999816515715,29.9999346587175,29.999978991998,29.9999378824399,29.9999794026174,29.9999477169466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00374943096,39.5987340248781,39.5987600423034,39.598735535184,39.5987594891224,39.5987372124503,39.5987591973333,39.5987390433961,39.5987591358417,39.5987409607413,39.5987591473396,39.5987426033013,39.5987583927334,39.5987514834926
1.23472222222222,64.9990024779118,29.9999264816024,29.9999924801111,29.9999286111481,29.9999886759234,29.9999306319199,29.9999850575019,29.999932582031,29.9999817042669,29.9999346546939,29.9999790543272,29.9999378739454,29.9999794662007,29.9999476862494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003761580791,39.5987375635147,39.5987635862422,39.5987390947565,39.5987630597983,39.5987407923738,39.5987627936841,39.5987426430908,39.5987627568607,39.598744579736,39.5987627923285,39.5987462418503,39.5987620627525,39.5987551563302
1.235,64.9990069835544,29.9999264873316,29.9999924953406,29.999928614015,29.9999887044269,29.9999306325293,29.999985098537,29.9999325808748,29.9999817569232,29.9999346517643,29.9999791165988,29.999937866521,29.9999795297116,29.9999476566044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003773723202,39.5987411000752,39.5987671276453,39.5987426520935,39.5987666277756,39.5987443699033,39.5987663871758,39.5987462402343,39.5987663748629,39.5987481960239,39.5987664341461,39.5987498775399,39.5987657294516,39.5987588259425
1.23527777777778,64.9990114765092,29.9999264942258,29.9999925105951,29.9999286180306,29.9999887329322,29.9999306342688,29.9999851395522,29.9999325808282,29.9999818095397,29.9999346499219,29.999979178812,29.9999378601601,29.9999795931494,29.9999476280054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003785858041,39.5987446345149,39.5987706664712,39.598746207151,39.5987701930132,39.5987479449957,39.598769977768,39.5987498347842,39.5987699898084,39.5987518095634,39.5987700727532,39.5987535103289,39.5987693927919,39.5987624922903
1.23555555555556,64.9990159567841,29.9999265022774,29.9999925258741,29.9999286231874,29.9999887614387,29.9999306371311,29.9999851805471,29.9999325818841,29.9999818621159,29.9999346491597,29.9999792409662,29.9999378548559,29.9999796565136,29.9999476004462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00379798516,39.5987481667898,39.5987742026785,39.5987497598856,39.5987737554703,39.5987515176081,39.5987735654205,39.5987534266983,39.5987736016577,39.5987554203129,39.5987737081108,39.5987571401767,39.5987730527352,39.5987661553344
1.23583333333333,64.9990204243873,29.999926511479,29.9999925411773,29.999928629478,29.9999887899459,29.9999306411091,29.9999852215211,29.9999325840354,29.999981914651,29.9999346494708,29.9999793030609,29.9999378506018,29.9999797198037,29.9999475739206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003810104409,39.598751696856,39.5987777362263,39.5987533102541,39.5987773151068,39.5987550876982,39.5987771500937,39.5987570159349,39.5987772103718,39.5987590282314,39.5987773401806,39.5987607670427,39.5987767092434,39.5987698150364
1.23611111111111,64.9990248793271,29.9999265218229,29.9999925565041,29.999928636895,29.9999888184534,29.9999306461954,29.9999852624737,29.9999325872751,29.9999819671447,29.9999346508482,29.9999793650953,29.9999378473909,29.999979783019,29.9999475484223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003822215642,39.59875522467,39.5987812670737,39.5987568582137,39.5987808718823,39.5987586552236,39.598780731748,39.5987606024525,39.5987808159116,39.598762633278,39.5987809689241,39.5987643908868,39.5987803622788,39.5987734713578
1.23638888888889,64.999029321612,29.9999265333017,29.9999925718542,29.9999286454311,29.9999888469607,29.9999306523829,29.9999853034044,29.999932591596,29.9999820195961,29.9999346532851,29.9999794270688,29.9999378452168,29.9999798461591,29.9999475239451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00383431871,39.5987587501885,39.5987847951806,39.5987604037218,39.5987844257573,39.5987622201426,39.5987843103442,39.5987641862099,39.5987844182387,39.5987662354123,39.5987845943033,39.5987680116691,39.598784011804,39.5987771242605
1.23666666666667,64.9990337512506,29.9999265459078,29.9999925872273,29.9999286550789,29.9999888754674,29.9999306596644,29.9999853443126,29.9999325969912,29.9999820720048,29.9999346567748,29.9999794889809,29.9999378440728,29.9999799092234,29.999947500483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003846413469,39.5987622733687,39.5987883205066,39.5987639467362,39.5987879766921,39.5987657824136,39.5987878858435,39.5987677671662,39.5987880173148,39.598769834594,39.5987882162807,39.5987716293501,39.5987876577818,39.5987807737067
1.23694444444444,64.9990381682516,29.9999265596339,29.9999926026228,29.9999286658312,29.9999889039729,29.9999306680328,29.9999853851978,29.9999326034537,29.9999821243702,29.9999346613102,29.9999795508309,29.9999378439522,29.9999799722113,29.9999474780298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003858499774,39.598765794168,39.5987918430122,39.598767487215,39.5987915246476,39.5987693419953,39.5987914582073,39.5987713452809,39.5987916131019,39.5987734307833,39.5987918348189,39.5987752438906,39.5987913001755,39.598784419659
1.23722222222222,64.9990425726239,29.9999265744726,29.9999926180405,29.9999286776807,29.9999889324769,29.999930677481,29.9999854260595,29.9999326109766,29.9999821766917,29.9999346668848,29.9999796126181,29.9999378448486,29.9999800351223,29.9999474565793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003870577483,39.598769312544,39.5987953626577,39.5987710251166,39.598795069585,39.5987728988469,39.5987950273974,39.5987749205137,39.5987952055623,39.5987770239406,39.5987954498807,39.5987788552517,39.5987949389484,39.5987880620802
1.2375,64.9990469643767,29.9999265904163,29.9999926334799,29.9999286906201,29.9999889609788,29.9999306880018,29.9999854668972,29.9999326195529,29.9999822289688,29.9999346734916,29.9999796743421,29.9999378467553,29.9999800979558,29.9999474361256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003882646453,39.5987728284549,39.5987988794041,39.5987745603997,39.5987986114656,39.5987764529277,39.5987985933756,39.5987784928246,39.5987987946587,39.5987806140266,39.5987990614293,39.5987824633946,39.5987985740643,39.5987917009334
1.23777777777778,64.999051343519,29.9999266074579,29.9999926489406,29.9999287046423,29.9999889894783,29.9999306995882,29.9999855077103,29.9999326291757,29.9999822812007,29.999934681124,29.9999797360021,29.9999378496659,29.9999801607114,29.9999474166624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003894706542,39.598776341859,39.5988023932124,39.5987780930233,39.5988021502512,39.5987800041974,39.5988021561045,39.5987820621741,39.598802380354,39.5987842010023,39.5988026694284,39.5987860682812,39.5988022054873,39.5987953361821
1.23805555555556,64.9990557100603,29.99992662559,29.9999926644222,29.99992871974,29.9999890179748,29.9999307122331,29.9999855484983,29.9999326398381,29.9999823333871,29.9999346897753,29.9999797975976,29.9999378535739,29.9999802233885,29.9999473981839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00390675761,39.5987798527148,39.598805904044,39.5987816229467,39.5988056859037,39.598783552616,39.5988057155466,39.5987856285228,39.5988059626113,39.5987877848291,39.5988062738417,39.5987896698733,39.5988058331817,39.5987989677899
1.23833333333333,64.9990600640101,29.9999266448052,29.9999926799244,29.9999287359061,29.9999890464679,29.9999307259297,29.9999855892608,29.9999326515333,29.9999823855273,29.9999346994388,29.999979859128,29.9999378584728,29.9999802859865,29.9999473806839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003918799519,39.5987833609815,39.5988094118607,39.5987851501296,39.5988092183856,39.5987870981437,39.5988092716647,39.5987891918315,39.5988095413943,39.5987913654686,39.5988098746332,39.5987932681332,39.5988094571121,39.5988025957209
1.23861111111111,64.999064405378,29.9999266650963,29.9999926954467,29.9999287531335,29.9999890749572,29.9999307406709,29.9999856299972,29.9999326642545,29.9999824376208,29.9999347101078,29.9999799205927,29.9999378643561,29.9999803485051,29.9999473641564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003930832131,39.5987868666183,39.5988129166244,39.5987886745318,39.5988127476593,39.5987906407412,39.5988128244221,39.5987927520617,39.5988131166666,39.5987949428827,39.5988134717674,39.5987968630235,39.5988130772435,39.5988062199392
1.23888888888889,64.9990687341739,29.9999266864561,29.9999927109888,29.9999287714151,29.9999891034422,29.9999307564497,29.999985670707,29.9999326779948,29.999982489667,29.9999347217757,29.9999799819911,29.9999378712175,29.9999804109435,29.9999473485956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003942855307,39.5987903695846,39.5988164182976,39.5987921961136,39.5988162736878,39.5987941803694,39.5988163737824,39.5987963091748,39.5988166883924,39.5987985170336,39.598817065209,39.5988004545071,39.5988166935411,39.5988098404097
1.23916666666667,64.9990730504075,29.9999267088773,29.9999927265503,29.9999287907439,29.9999891319225,29.9999307732593,29.9999857113898,29.9999326927476,29.9999825416653,29.9999347344358,29.9999800433226,29.9999378790506,29.9999804733015,29.9999473339954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003954868913,39.5987938698405,39.5988199168427,39.5987957148356,39.5988197964344,39.5987977169894,39.5988199197092,39.5987998631328,39.5988202565361,39.5988020878838,39.5988206549228,39.5988040425471,39.5988203059703,39.598813457097
1.23944444444444,64.9990773540891,29.9999267323528,29.9999927421309,29.9999288111127,29.9999891603977,29.9999307910927,29.9999857520451,29.999932708506,29.9999825936153,29.9999347480817,29.9999801045867,29.9999378878489,29.9999805355783,29.9999473203499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003966872814,39.598797367346,39.5988234122226,39.5987992306586,39.5988233158623,39.5988012505628,39.5988234621666,39.5988034138977,39.5988238210623,39.5988056553962,39.5988242408742,39.5988076271069,39.5988239144969,39.5988170699663
1.23972222222222,64.9990816452288,29.9999267568754,29.99999275773,29.9999288325146,29.9999891888673,29.9999308099431,29.9999857926723,29.9999327252633,29.9999826455164,29.9999347627068,29.9999801657828,29.9999378976062,29.9999805977737,29.9999473076533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003978866874,39.5988008620617,39.5988269044005,39.5988027435437,39.5988268319355,39.5988047810513,39.598827001119,39.598806961432,39.5988273819359,39.5988092195339,39.5988278230286,39.5988112081503,39.5988275190871,39.5988206789831
1.24,64.999085923837,29.9999267824381,29.9999927733475,29.9999288549426,29.9999892173309,29.9999308298036,29.9999858332709,29.999932743013,29.9999826973681,29.9999347783045,29.9999802269104,29.9999379083161,29.999980659887,29.9999472958996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.003990850962,39.5988043539484,39.59883039334,39.5988062534523,39.598830344618,39.598808308417,39.5988305365311,39.5988105056985,39.5988309391223,39.5988127802602,39.5988314013519,39.5988147856413,39.598831119707,39.5988242841132
1.24027777777778,64.9990901899242,29.9999268090336,29.9999927889828,29.9999288783897,29.9999892457881,29.9999308506675,29.9999858738406,29.9999327617482,29.9999827491698,29.9999347948684,29.9999802879688,29.9999379199724,29.9999807219177,29.9999472850829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004002824946,39.598807842967,39.5988338790046,39.5988097603461,39.5988338538741,39.5988118326223,39.5988340683678,39.5988140466601,39.5988344925868,39.5988163375389,39.5988349758102,39.5988183595442,39.5988347163234,39.5988278853225
1.24055555555556,64.9990944435009,29.999926836655,29.9999928046357,29.9999289028491,29.9999892742384,29.9999308725279,29.9999859143808,29.9999327814624,29.999982800921,29.9999348123919,29.9999803489575,29.9999379325687,29.9999807838654,29.9999472751975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004014788694,39.598811329079,39.5988373613586,39.5988132641873,39.5988373596684,39.59881535363,39.5988375965942,39.5988175842803,39.5988380422954,39.5988198913338,39.5988385463698,39.5988219298237,39.5988383089031,39.5988314825773
1.24083333333333,64.9990986845781,29.9999268652951,29.9999928203057,29.9999289283137,29.9999893026814,29.9999308953781,29.999985954891,29.999932802149,29.9999828526211,29.9999348308686,29.999980409876,29.9999379460989,29.9999808457297,29.9999472662375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004026742078,39.5988148122461,39.5988408403661,39.598816764938,39.5988408619658,39.5988188714028,39.5988411211759,39.5988211185226,39.5988415882141,39.5988234416094,39.5988421129975,39.5988254964446,39.5988418974134,39.5988350758443
1.24111111111111,64.9991029131665,29.9999268949471,29.9999928359925,29.9999289547769,29.9999893311168,29.9999309192114,29.9999859953708,29.9999328238014,29.9999829042697,29.9999348502921,29.9999804707237,29.9999379605567,29.9999809075099,29.9999472581971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004038684967,39.5988182924302,39.5988443159918,39.598820262561,39.5988443607317,39.5988223859041,39.5988446420787,39.5988246493509,39.5988451303092,39.59882698833,39.59884567566,39.5988290593722,39.5988454818216,39.5988386650902
1.24138888888889,64.9991071292772,29.9999269256039,29.9999928516957,29.9999289822316,29.999989359544,29.9999309440211,29.9999860358198,29.999932846413,29.9999829558663,29.9999348706561,29.9999805315001,29.999937975936,29.9999809692057,29.9999472510705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004050617234,39.5988217695935,39.5988477882006,39.598823757019,39.5988478559313,39.5988258970975,39.5988481592685,39.5988281767294,39.5988486685473,39.5988305314607,39.5988492343247,39.5988326185717,39.5988490620956,39.5988422502821
1.24166666666667,64.9991113329215,29.9999269572586,29.999992867415,29.9999290106711,29.9999893879627,29.9999309698004,29.9999860762373,29.9999328699773,29.9999830074103,29.9999348919541,29.9999805922047,29.9999379922305,29.9999810308166,29.9999472448521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004062538752,39.5988252436986,39.5988512569576,39.5988272482754,39.5988513475304,39.5988294049468,39.5988516727118,39.5988317006227,39.5988522028955,39.5988340709664,39.598852788959,39.5988361740092,39.5988526382032,39.5988458313876
1.24194444444444,64.9991155241105,29.9999269899042,29.99999288315,29.9999290400887,29.9999894163725,29.9999309965428,29.9999861166231,29.9999328944878,29.9999830589013,29.9999349141798,29.9999806528368,29.9999380094341,29.9999810923421,29.999947239536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004074449396,39.5988287147083,39.5988547222284,39.5988307362935,39.5988548354952,39.598832909416,39.5988551823751,39.5988352209954,39.5988557333209,39.5988376068126,39.5988563395307,39.5988397256504,39.5988562101129,39.5988494083743
1.24222222222222,64.9991197028557,29.9999270235338,29.9999928989004,29.9999290704774,29.9999894447729,29.9999310242417,29.9999861569766,29.999932919938,29.9999831103387,29.9999349373268,29.9999807133961,29.9999380275408,29.9999811537818,29.9999472351166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004086349039,39.5988321825859,39.5988581839786,39.5988342210371,39.5988583197919,39.5988364104696,39.5988586882254,39.5988387378126,39.5988592597909,39.598841138965,39.5988598860078,39.5988432734618,39.5988597777932,39.5988529812102
1.2425,64.9991238691687,29.9999270581406,29.9999929146657,29.9999291018307,29.9999894731636,29.9999310528904,29.9999861972973,29.9999329463215,29.999983161722,29.9999349613889,29.9999807738819,29.9999380465443,29.9999812151352,29.9999472315881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00409823756,39.5988356472946,39.5988616421742,39.5988377024703,39.598861800387,39.5988399080724,39.5988621902298,39.5988422510397,39.5988627822734,39.5988446673896,39.5988634283587,39.59884681741,39.5988633412128,39.5988565498634
1.24277777777778,64.9991280230612,29.9999270937178,29.9999929304456,29.9999291341419,29.9999895015442,29.9999310824823,29.9999862375849,29.9999329736319,29.9999832130507,29.9999349863599,29.9999808342938,29.9999380664387,29.9999812764019,29.999947228945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004110114834,39.5988391087982,39.5988650967815,39.5988411805575,39.5988652772475,39.5988434021892,39.5988656883557,39.5988457606422,39.5988663007362,39.5988481920525,39.5988669665518,39.5988503574617,39.5988669003409,39.5988601143025
1.24305555555556,64.9991321645449,29.9999271302585,29.9999929462399,29.9999291674041,29.9999895299141,29.999931113011,29.9999862778389,29.9999330018627,29.9999832643245,29.9999350122334,29.9999808946312,29.9999380872179,29.9999813375814,29.9999472271816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004121980739,39.5988425670606,39.5988685477672,39.5988446552631,39.5988687503405,39.5988468927853,39.5988691825709,39.5988492665861,39.5988698151477,39.5988517129204,39.5988705005561,39.5988538935841,39.5988704551468,39.5988636744964
1.24333333333333,64.9991362936319,29.9999271677559,29.9999929620481,29.9999292016108,29.9999895582732,29.99993114447,29.9999863180588,29.9999330310076,29.9999833155426,29.9999350390033,29.9999809548936,29.9999381088759,29.9999813986733,29.9999472262922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004133835155,39.5988460220461,39.5988719950979,39.5988481265522,39.5988722196333,39.5988503798262,39.5988726728433,39.5988527688375,39.5988733254764,39.5988552299599,39.5988740303406,39.5988574257447,39.5988740056002,39.5988672304139
1.24361111111111,64.9991404103343,29.9999272062034,29.9999929778698,29.9999292367554,29.9999895866209,29.9999311768526,29.9999863582442,29.9999330610603,29.9999833667048,29.9999350666633,29.9999810150805,29.9999381314066,29.9999814596771,29.9999472262713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004145677961,39.5988494737194,39.5988754387408,39.5988515943899,39.5988756850937,39.5988538632778,39.5988761591412,39.5988562673629,39.5988768316912,39.5988587431383,39.5988775558748,39.5988609539111,39.598877551671,39.5988707820245
1.24388888888889,64.9991445146641,29.9999272455941,29.9999929937048,29.9999292728313,29.9999896149569,29.9999312101526,29.9999863983947,29.9999330920144,29.9999834178105,29.9999350952073,29.9999810751915,29.9999381548042,29.9999815205924,29.9999472271132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004157509038,39.5988529220452,39.5988788786633,39.5988550587417,39.5988791466896,39.5988573431062,39.598879641433,39.5988597621289,39.5988803337612,39.5988622524228,39.5988810771283,39.5988644780514,39.5988810933293,39.5988743292977
1.24416666666667,64.9991486066337,29.9999272859213,29.9999930095527,29.9999293098319,29.9999896432808,29.9999312443634,29.9999864385098,29.9999331238637,29.9999834688592,29.9999351246292,29.999981135226,29.9999381790627,29.9999815814188,29.9999472288126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004169328269,39.5988563669885,39.5988823148331,39.5988585195733,39.5988826043893,39.5988608192777,39.5988831196877,39.5988632531026,39.5988838316556,39.5988657577811,39.598884594071,39.5988679981336,39.5988846305456,39.5988778722034
1.24444444444444,64.9991526862556,29.9999273271785,29.9999930254132,29.9999293477506,29.9999896715922,29.9999312794786,29.9999864785891,29.9999331566018,29.9999835198505,29.9999351549229,29.9999811951836,29.9999382041761,29.9999816421559,29.9999472313637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004181135536,39.5988598085149,39.598885747218,39.5988619768508,39.5988860581611,39.5988642917589,39.5988865938741,39.5988667402513,39.5988873253442,39.5988692591811,39.598888106673,39.5988715141264,39.5988881632905,39.5988814107117
1.24472222222222,64.9991567535424,29.9999273693589,29.9999930412858,29.999929386581,29.9999896998907,29.9999313154919,29.9999865186322,29.9999331902225,29.9999835707839,29.9999351860821,29.9999812550637,29.9999382301385,29.9999817028032,29.9999472347611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004192930723,39.5988632465901,39.5988891757862,39.5988654305404,39.5988895079739,39.5988677605168,39.5988900639618,39.5988702235425,39.5988908147968,39.5988727565909,39.5988916149049,39.5988750259984,39.598891691535,39.598884944793
1.245,64.9991608085067,29.999927412456,29.9999930571704,29.9999294263165,29.9999897281759,29.9999313523969,29.9999865586387,29.9999332247196,29.9999836216589,29.999935218101,29.9999813148658,29.9999382569441,29.9999817633604,29.9999472389993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004204713714,39.5988666811798,39.5988926005062,39.5988688806086,39.5988929537967,39.5988712255186,39.5988935299201,39.598873702944,39.5988942999835,39.598876249979,39.5988951187373,39.5988785337188,39.5988952152503,39.5988884744179
1.24527777777778,64.9991648511613,29.9999274564631,29.9999930730664,29.9999294669508,29.9999897564475,29.9999313901872,29.9999865986081,29.999933260087,29.9999836724751,29.9999352509734,29.9999813745896,29.9999382845871,29.9999818238269,29.9999472440729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004216484395,39.5988701122504,39.5988960213467,39.5988723270225,39.5988963955987,39.5988746867318,39.598896991719,39.598877178424,39.5988977808747,39.598879739314,39.5988986181412,39.5988820372569,39.5988987344078,39.5988919995573
1.24555555555556,64.9991688815192,29.9999275013737,29.9999930889737,29.9999295084773,29.9999897847051,29.9999314288567,29.99998663854,29.9999332963184,29.9999837232321,29.9999352846933,29.9999814342345,29.9999383130615,29.9999818842025,29.9999472499763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004228242653,39.5988735397684,39.5988994382766,39.598875769749,39.5988998333495,39.5988781441241,39.5989004493286,39.5988806499506,39.5989012574412,39.598883224565,39.5989021130877,39.5988855365821,39.5989022489793,39.5988955201824
1.24583333333333,64.9991728995933,29.9999275471812,29.9999931048919,29.9999295508896,29.9999898129483,29.9999314683989,29.999986678434,29.9999333334078,29.9999837739293,29.9999353192547,29.9999814938,29.9999383423616,29.9999819444866,29.9999472567043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004239988376,39.5988769637005,39.5989028512653,39.5988792087555,39.5989032670189,39.5988815976634,39.5989039027193,39.5988841174927,39.5989047296538,39.5988867057012,39.5989056035484,39.5988890316644,39.5989057589368,39.5988990362646
1.24611111111111,64.999176905397,29.9999275938792,29.9999931208206,29.9999295941815,29.9999898411768,29.9999315088077,29.9999867182897,29.999933371349,29.9999838245664,29.9999353546518,29.9999815532857,29.9999383724817,29.999982004679,29.9999472642513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004251721451,39.5988803840138,39.5989062602822,39.5988826440098,39.5989066965769,39.5988850473181,39.5989073518616,39.598887581019,39.5989081974838,39.5988901826921,39.5989090894951,39.5988925224738,39.5989092642526,39.5989025477756
1.24638888888889,64.9991808989434,29.9999276414611,29.9999931367595,29.9999296383464,29.9999898693901,29.9999315500769,29.9999867581067,29.9999334101358,29.9999838751429,29.9999353908784,29.9999816126912,29.9999384034159,29.9999820647792,29.999947272612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004263441768,39.5988838006756,39.598909665297,39.5988860754796,39.598910121994,39.5988884930567,39.5989107967265,39.5988910404988,39.5989116609025,39.5988936555075,39.5989125708996,39.5988960089808,39.598912764899,39.5989060546873
1.24666666666667,64.9991848802459,29.9999276899206,29.9999931527083,29.9999296833782,29.999989897588,29.9999315922001,29.9999867978847,29.9999334497624,29.9999839256583,29.9999354279287,29.9999816720159,29.9999384351585,29.9999821247868,29.999947281781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004275149218,39.5988872136534,39.5989130662799,39.5988895031333,39.5989135432406,39.598891934848,39.5989142372851,39.5988944959014,39.5989151198817,39.5988971241173,39.5989160477342,39.5988994911558,39.5989162608488,39.5989095569719
1.24694444444444,64.999188849318,29.9999277392511,29.9999931686666,29.9999297292705,29.99998992577,29.9999316351714,29.9999868376231,29.9999334902225,29.9999839761123,29.9999354657969,29.9999817312594,29.9999384677038,29.9999821847014,29.999947291753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004286843691,39.5988906229152,39.598916463201,39.5988929269393,39.5989169602876,39.598895372661,39.5989176735087,39.5988979471965,39.5989185743933,39.5989005884919,39.5989195199715,39.5989029689699,39.5989197520751,39.5989130546019
1.24722222222222,64.9991928061735,29.9999277894464,29.9999931846342,29.999929776017,29.9999899539358,29.9999316789844,29.9999868773216,29.9999335315102,29.9999840265043,29.999935504477,29.9999817904213,29.9999385010462,29.9999822445227,29.9999473025227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00429852508,39.598894028429,39.598919856031,39.5988963468663,39.5989203731061,39.5988988064652,39.5989211053691,39.5989013943541,39.5989220244095,39.5989040486019,39.5989229875841,39.5989064423941,39.5989232385511,39.59891654755
1.2475,64.9991967508259,29.9999278404999,29.9999932006108,29.9999298236114,29.999989982085,29.9999317236331,29.9999869169798,29.9999335736196,29.999984076834,29.9999355439632,29.9999818495012,29.9999385351799,29.9999823042503,29.9999473140847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004310193278,39.5988974301632,39.5989232447405,39.5988997628833,39.5989237816675,39.5989022362301,39.5989245328382,39.5989048373444,39.5989254699028,39.598907504418,39.5989264505452,39.5989099113998,39.5989267202502,39.598920035789
1.24777777777778,64.9992006832891,29.9999278924055,29.9999932165959,29.9999298720476,29.9999900102173,29.9999317691115,29.9999869565973,29.9999336165446,29.999984127101,29.9999355842497,29.9999819084985,29.9999385700994,29.9999823638837,29.9999473264339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004321848178,39.5989008280866,39.5989266293008,39.5989031749596,39.5989271859433,39.5989056619255,39.598927955888,39.5989082761378,39.5989289108459,39.5989109559113,39.5989299088278,39.5989133759588,39.5989301971463,39.5989235192923
1.24805555555556,64.9992046035772,29.9999279451567,29.9999932325893,29.9999299213194,29.9999900383323,29.9999318154133,29.9999869961738,29.9999336602794,29.9999841773048,29.9999356253306,29.9999819674129,29.999938605799,29.9999824234227,29.9999473395649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004333489676,39.5989042221679,39.598930009683,39.5989065830646,39.5989305859054,39.5989090835217,39.5989313744911,39.5989117107051,39.5989323472117,39.5989144030531,39.5989333624055,39.5989168360428,39.5989336692133,39.5989269980332
1.24833333333333,64.9992085117041,29.9999279987472,29.9999932485907,29.9999299714206,29.9999900664298,29.9999318625327,29.9999870357088,29.9999337048179,29.999984227445,29.9999356672003,29.9999820262439,29.9999386422731,29.9999824828668,29.9999473534725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004345117667,39.5989076123764,39.5989333858587,39.5989099871682,39.598933981526,39.5989125009889,39.59893478862,39.5989151410173,39.5989357789734,39.598917845815,39.5989368112521,39.598920291624,39.5989371364254,39.5989304719855
1.24861111111111,64.9992124076841,29.9999280531709,29.9999932645998,29.999930022345,29.9999900945092,29.9999319104635,29.9999870752019,29.9999337501543,29.9999842775212,29.9999357098529,29.9999820849911,29.9999386795162,29.9999825422158,29.9999473681515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004356732048,39.5989109986814,39.5989367577998,39.5989133872403,39.5989373727773,39.5989159142978,39.5989381982477,39.5989185670455,39.5989392061046,39.5989212841689,39.5989402553416,39.598923742675,39.5989405987572,39.5989339411231
1.24888888888889,64.9992162915313,29.9999281084214,29.9999932806162,29.9999300740866,29.9999901225704,29.9999319591998,29.9999871146529,29.9999337962828,29.999984327533,29.9999357532828,29.9999821436541,29.9999387175226,29.9999826014691,29.9999473835968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004368332717,39.5989143810528,39.5989401254783,39.5989167832514,39.5989407596321,39.5989193234193,39.5989416033473,39.5989219887613,39.5989426285788,39.5989247180868,39.5989436946481,39.5989271891682,39.5989440561833,39.5989374054203
1.24916666666667,64.9992201632603,29.9999281644926,29.9999932966396,29.9999301266392,29.9999901506129,29.9999320087356,29.9999871540612,29.9999338431976,29.99998437748,29.9999357974842,29.9999822022324,29.999938756287,29.9999826606266,29.999947399803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004379919571,39.5989177594605,39.5989434888665,39.5989201751718,39.598944142063,39.5989227283245,39.5989450038923,39.5989254061364,39.59894604637,39.5989281475411,39.5989471291461,39.5989306310767,39.5989475086787,39.5989408648513
1.24944444444444,64.9992240228854,29.9999282213782,29.9999933126698,29.9999301799967,29.9999901786364,29.999932059065,29.9999871934267,29.9999338908927,29.9999844273617,29.9999358424514,29.9999822607257,29.9999387958038,29.9999827196878,29.9999474167652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004391492509,39.5989211338746,39.5989468479369,39.5989235629725,39.5989475200433,39.5989261289848,39.5989483998562,39.5989288191428,39.5989494594525,39.5989315725043,39.5989505588105,39.5989340683736,39.5989509562187,39.598944319391
1.24972222222222,64.9992278704213,29.9999282790722,29.9999933287064,29.9999302341532,29.9999902066406,29.999932110182,29.9999872327487,29.9999339393624,29.9999844771779,29.9999358881789,29.9999823191335,29.9999388360675,29.9999827786523,29.9999474344781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004403051433,39.5989245042656,39.5989502026624,39.5989269466245,39.5989508935462,39.598929525372,39.5989517912129,39.5989322277528,39.5989528678006,39.5989349929493,39.598953983616,39.5989375010323,39.5989543987786,39.5989477690142
1.25,64.9992317058827,29.9999283375683,29.9999933447491,29.9999302891027,29.9999902346252,29.9999321620808,29.9999872720271,29.999933988601,29.999984526928,29.999935934661,29.9999823774554,29.9999388770726,29.9999828375199,29.9999474529366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004414596243,39.5989278706043,39.5989535530159,39.598930326099,39.5989542625455,39.5989329174578,39.5989551779367,39.5989356319388,39.598956271389,39.5989384088492,39.598957403538,39.5989409290265,39.5989578363343,39.5989512136961
1.25027777777778,64.9992355292844,29.9999283968605,29.9999933607976,29.999930344839,29.9999902625897,29.9999322147555,29.9999873112615,29.9999340386027,29.9999845766118,29.999935981892,29.9999824356911,29.9999389188138,29.9999828962902,29.9999474721357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004426126841,39.5989312328617,39.5989568989709,39.5989337013678,39.5989576270148,39.5989363052145,39.5989585600018,39.5989390316737,39.5989596701926,39.5989418201773,39.5989608185518,39.5989443523301,39.5989612688615,39.5989546534121
1.25055555555556,64.9992393406413,29.9999284569427,29.9999933768517,29.9999304013563,29.9999902905339,29.9999322682002,29.9999873504514,29.9999340893617,29.9999846262287,29.9999360298665,29.9999824938401,29.9999389612856,29.9999829549629,29.9999474920703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00443764313,39.5989345910089,39.5989602405008,39.5989370724025,39.5989609869283,39.5989396886145,39.5989619373828,39.5989424269303,39.5989630641866,39.5989452269071,39.5989642286332,39.5989477709171,39.5989646963365,39.5989580881379
1.25083333333333,64.9992431399684,29.9999285178088,29.999993392911,29.9999304586487,29.9999903184575,29.9999323224091,29.9999873895966,29.9999341408725,29.9999846757786,29.9999360785788,29.999982551902,29.9999390044826,29.9999830135376,29.9999475127354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004449145013,39.5989379450175,39.5989635775794,39.5989404391754,39.5989643422603,39.5989430676304,39.5989653100548,39.5989458176819,39.5989664533464,39.5989486290126,39.598967633758,39.5989511847621,39.5989681187356,39.5989615178493
1.25111111111111,64.9992469272809,29.9999285794528,29.9999934089752,29.9999305167102,29.9999903463602,29.9999323773765,29.9999874286966,29.9999341931293,29.9999847252608,29.9999361280234,29.9999826098764,29.9999390483996,29.999983072014,29.9999475341259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004460632394,39.5989412948592,39.5989669101808,39.5989438016585,39.5989676929854,39.598946442235,39.5989686779926,39.5989492039021,39.5989698376476,39.5989520264677,39.5989710339025,39.5989545938395,39.5989715360355,39.5989649425225
1.25138888888889,64.9992507025938,29.9999286418688,29.9999934250441,29.9999305755349,29.9999903742415,29.9999324330966,29.9999874677512,29.9999342461265,29.9999847746752,29.9999361781948,29.999982667763,29.999939093031,29.9999831303918,29.9999475562367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004472105179,39.5989446405059,39.5989702382791,39.5989471598247,39.5989710390783,39.5989498124017,39.5989720411716,39.5989525855645,39.598973217066,39.5989554192469,39.5989744290429,39.5989579981244,39.5989749482131,39.5989683621338
1.25166666666667,64.9992544659226,29.9999287050507,29.9999934411173,29.9999306351169,29.9999904021012,29.9999324895636,29.99998750676,29.9999342998584,29.9999848240213,29.9999362290875,29.9999827255614,29.9999391383717,29.9999831886706,29.999947579063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004483563275,39.59894798193,39.5989735618489,39.5989505136466,39.5989743805141,39.5989531781037,39.5989753995675,39.5989559626431,39.5989765915777,39.5989588073245,39.5989778191559,39.5989613975918,39.5989783552454,39.5989717766598
1.25194444444444,64.9992582172826,29.9999287689925,29.9999934571945,29.9999306954506,29.999990429939,29.9999325467718,29.9999875457226,29.9999343543195,29.9999848732987,29.9999362806961,29.9999827832712,29.9999391844163,29.9999832468502,29.9999476025998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004495006587,39.5989513191038,39.5989768808649,39.5989538630972,39.598977717268,39.5989565393146,39.598978753156,39.5989593351122,39.5989799611592,39.5989621906755,39.5989812042184,39.5989647922171,39.5989817571098,39.5989751860773
1.25222222222222,64.9992619566893,29.9999288336885,29.9999934732755,29.9999307565299,29.9999904577546,29.9999326047156,29.9999875846387,29.9999344095042,29.9999849225071,29.9999363330151,29.999982840892,29.9999392311596,29.9999833049302,29.9999476268421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004506435025,39.5989546520002,39.5989801953021,39.59895720815,39.5989810493155,39.5989598960085,39.5989821019132,39.5989627029462,39.5989833257868,39.5989655692748,39.5989845842075,39.5989681819758,39.5989851537839,39.5989785903634
1.2525,64.9992656841583,29.9999288991326,29.99999348936,29.9999308183492,29.9999904855476,29.9999326633892,29.999987623508,29.999934465407,29.9999849716461,29.9999363860391,29.9999828984234,29.9999392785963,29.9999833629103,29.999947651785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004517848496,39.598957980592,39.5989835051357,39.5989605487785,39.5989843766325,39.5989632481593,39.5989854458152,39.5989660661197,39.5989866854375,39.5989689430978,39.5989879591003,39.5989715668437,39.5989885452454,39.5989819894953
1.25277777777778,64.9992693997054,29.9999289653189,29.9999935054477,29.9999308809026,29.9999905133178,29.999932722787,29.9999876623301,29.9999345220223,29.9999850207153,29.9999364397628,29.9999829558651,29.9999393267212,29.9999834207902,29.9999476774235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00452924691,39.5989613048526,39.5989868103411,39.5989638849564,39.5989876991948,39.5989665957415,39.5989887848387,39.5989694246078,39.5989900400883,39.5989723121198,39.5989913288746,39.598974946797,39.5989919314723,39.5989853834506
1.25305555555556,64.9992731033463,29.9999290322418,29.9999935215383,29.9999309441845,29.9999905410647,29.9999327829033,29.9999877011047,29.9999345793447,29.9999850697145,29.9999364941806,29.9999830132167,29.999939375529,29.9999834785696,29.9999477037529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004540630177,39.5989646247553,39.5989901108941,39.5989672166578,39.5989910169787,39.5989699387296,39.5989921189603,39.5989727783855,39.5989933897163,39.5989756763168,39.598994693508,39.5989783218119,39.5989953124429,39.5989887722071
1.25333333333333,64.9992767950968,29.9999290998952,29.9999935376315,29.9999310081892,29.9999905687883,29.9999328437327,29.9999877398314,29.9999346373685,29.9999851186432,29.9999365492874,29.9999830704779,29.9999394250147,29.9999835362482,29.9999477307682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004551998209,39.5989679402738,39.5989934067704,39.5989705438569,39.5989943299605,39.5989732770986,39.598995448157,39.5989761274284,39.5989967342991,39.5989790356645,39.5989980529786,39.598981691865,39.5989986881357,39.5989921557426
1.25361111111111,64.999280474973,29.9999291682735,29.999993553727,29.9999310729109,29.999990596488,29.9999329052695,29.9999877785101,29.9999346960885,29.9999851675012,29.9999366050777,29.9999831276483,29.9999394751729,29.9999835938257,29.9999477584645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004563350917,39.5989712513822,39.5989966979463,39.5989738665283,39.598997638117,39.5989766108233,39.598998772406,39.598979471712,39.5990000738145,39.5989823901393,39.5990014072645,39.598985056933,39.5990020585293,39.5989955340354
1.25388888888889,64.9992841429909,29.9999292373708,29.9999935698246,29.9999311383439,29.9999906241636,29.9999329675082,29.9999878171402,29.9999347554992,29.9999852162879,29.9999366615462,29.9999831847276,29.9999395259987,29.9999836513019,29.9999477868372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004574688215,39.5989745580545,39.5989999843981,39.5989771846467,39.5990009414251,39.5989799398793,39.5990020916847,39.5989828112122,39.5990034082402,39.5989857397176,39.5990047563442,39.5989884169928,39.5990054236027,39.598998907064
1.25416666666667,64.9992877991667,29.9999293071814,29.999993585924,29.9999312044828,29.9999906518149,29.9999330304432,29.9999878557215,29.9999348155951,29.9999852650033,29.9999367186878,29.9999832417153,29.9999395774869,29.9999837086763,29.9999478158813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004586010015,39.5989778602652,39.5990032661025,39.598980498187,39.5990042398618,39.598983264242,39.5990054059707,39.5989861459052,39.5990067375546,39.5989890843761,39.5990081001965,39.5989917720218,39.599008783335,39.5990022748069
1.25444444444444,64.9992914435166,29.9999293776997,29.999993602025,29.9999312713217,29.9999906794415,29.999933094069,29.9999878942537,29.999934876371,29.9999853136468,29.9999367764971,29.9999832986112,29.9999396296323,29.9999837659488,29.9999478455921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004597316232,39.598981157989,39.5990065430362,39.5989838071246,39.5990075334046,39.5989865838872,39.599008715242,39.5989894757672,39.5990100617359,39.5989924240916,39.5990114388001,39.5989951219973,39.5990121377056,39.599005637243
1.25472222222222,64.999295076057,29.9999294489198,29.9999936181271,29.9999313388552,29.9999907070432,29.9999331583803,29.9999879327365,29.9999349378213,29.9999853622181,29.999936834969,29.9999833554149,29.99993968243,29.9999838231191,29.9999478759647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004608606782,39.5989844512007,39.5990098151762,39.5989871114348,39.5990108220309,39.5989898987908,39.5990120194765,39.5989928007749,39.5990133807628,39.5989957588414,39.5990147721341,39.598998466897,39.599015486694,39.5990089943515
1.255,64.9992986968042,29.9999295208361,29.9999936342303,29.9999314070777,29.9999907346196,29.9999332233714,29.9999879711695,29.9999349999409,29.999985410717,29.9999368940981,29.9999834121261,29.9999397358749,29.9999838801868,29.9999479069946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00461988158,39.5989877398755,39.5990130825,39.5989904110933,39.5990141057187,39.5989932089293,39.5990153186527,39.598996120905,39.5990166946141,39.5989990886026,39.599018100178,39.5990018066988,39.59901883028,39.5990123461117
1.25527777777778,64.9993023057748,29.999929593443,29.9999936503341,29.9999314759837,29.9999907621704,29.9999332890371,29.9999880095525,29.9999350627243,29.999985459143,29.9999369538793,29.9999834687445,29.9999397899618,29.9999839371518,29.9999479386769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004631140543,39.5989910239887,39.5990163449849,39.598993706076,39.5990173844458,39.5989965142789,39.599018612749,39.5989994361346,39.5990200032688,39.599002413353,39.5990214229113,39.5990051413809,39.5990221684437,39.599015692503
1.25555555555556,64.9993059029853,29.9999296667349,29.9999936664384,29.9999315455676,29.9999907896955,29.9999333553718,29.9999880478851,29.9999351261663,29.9999855074959,29.9999370143075,29.9999835252697,29.9999398446859,29.9999839940137,29.9999479710069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004642383589,39.5989943035159,39.5990196026088,39.5989969963592,39.5990206581905,39.5989998148165,39.5990219017442,39.5990027464409,39.5990233067062,39.5990057330704,39.5990247403137,39.5990084709216,39.5990255011653,39.5990190335052
1.25583333333333,64.9993094884525,29.9999297407062,29.9999936825428,29.9999316158239,29.9999908171944,29.9999334223703,29.999988086167,29.9999351902617,29.9999855557754,29.9999370753775,29.9999835817013,29.9999399000422,29.9999840507722,29.99994800398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004653610636,39.5989975784329,39.5990228553494,39.5990002819191,39.5990239269314,39.599003110519,39.5990251856173,39.5990060518015,39.5990266049059,39.5990090477327,39.5990280523652,39.5990117952995,39.5990288284252,39.5990223690984
1.25611111111111,64.9993130621932,29.9999298153512,29.9999936986471,29.9999316867472,29.9999908446669,29.9999334900271,29.999988124398,29.9999352550051,29.9999856039811,29.9999371370841,29.9999836380391,29.9999399560256,29.9999841074272,29.9999480375914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004664821603,39.5990008487159,39.5990261031851,39.5990035627324,39.599027190647,39.5990064013635,39.5990284643475,39.599009352194,39.5990298978474,39.5990123573183,39.599031359046,39.5990151144933,39.5990321502042,39.5990256992627
1.25638888888889,64.9993166242241,29.9999298906645,29.9999937147511,29.9999317583321,29.9999908721127,29.999933558337,29.9999881625777,29.9999353203915,29.9999856521127,29.9999371994224,29.9999836942828,29.9999400126313,29.9999841639783,29.9999480718366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00467601641,39.599004114341,39.5990293460942,39.5990068387759,39.5990304493164,39.5990096873274,39.5990317379142,39.5990126475964,39.5990331855108,39.5990156618057,39.5990346603366,39.5990184284821,39.5990354664831,39.5990290239785
1.25666666666667,64.9993201745621,29.9999299666405,29.9999937308545,29.9999318305731,29.9999908995316,29.9999336272946,29.9999882007059,29.9999353864155,29.9999857001699,29.9999372623872,29.999983750432,29.9999400698543,29.9999842204253,29.9999481067109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004687194979,39.5990073752848,39.5990325840553,39.5990101100266,39.5990337029185,39.5990129683883,39.5990350062969,39.5990159379868,39.5990364678762,39.5990189611734,39.5990379562175,39.5990217372451,39.5990387772429,39.5990323432265
1.25694444444444,64.9993237132244,29.9999300432737,29.999993746957,29.9999319034648,29.9999909269233,29.9999336968946,29.9999882387822,29.999935453072,29.9999857481524,29.9999373259734,29.9999838064865,29.9999401276898,29.9999842767679,29.9999481422097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004698357229,39.599010631524,39.5990358170473,39.599013376462,39.5990369514329,39.599016244524,39.5990382694756,39.5990192233436,39.5990397449238,39.5990222554005,39.5990412466697,39.5990250407618,39.599042082465,39.5990356569874
1.25722222222222,64.999327240228,29.9999301205587,29.9999937630583,29.9999319770019,29.9999909542874,29.9999337671317,29.9999882768063,29.9999355203558,29.9999857960598,29.9999373901761,29.9999838624458,29.9999401861328,29.9999843330059,29.9999481783284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004709503085,39.5990138830357,39.5990390450491,39.5990166380593,39.5990401948388,39.5990195157127,39.5990415274304,39.5990225036454,39.5990430166343,39.5990255444662,39.5990445316741,39.5990283390118,39.5990453821309,39.5990389652423
1.2575,64.9993307555901,29.99993019849,29.9999937791583,29.999932051179,29.9999909816238,29.9999338380008,29.9999883147781,29.9999355882619,29.999985843892,29.9999374549903,29.9999839183098,29.9999402451784,29.999984389139,29.9999482150624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004720632468,39.5990171297969,39.5990422680401,39.5990198947965,39.5990434331163,39.5990227819325,39.5990447801414,39.5990257788711,39.5990462829885,39.5990288283496,39.599047811212,39.599031631975,39.5990486762223,39.5990422679726
1.25777777777778,64.9993342593279,29.9999302770622,29.9999937952566,29.9999321259907,29.9999910089322,29.9999339094967,29.9999883526971,29.9999356567851,29.9999858916486,29.9999375204108,29.9999839740781,29.999940304822,29.999984445167,29.9999482524072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004731745302,39.5990203717851,39.5990454859997,39.5990231466514,39.5990466662452,39.5990260431621,39.5990480275892,39.5990290489996,39.5990495439673,39.5990321070306,39.599051085265,39.5990349196316,39.5990519647211,39.5990455651595
1.25805555555556,64.9993377514589,29.9999303562699,29.999993811353,29.9999322014319,29.9999910362122,29.999933981614,29.9999883905631,29.9999357259203,29.9999859393292,29.9999375864329,29.9999840297503,29.9999403650586,29.9999845010896,29.9999482903583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004742841513,39.5990236089779,39.5990486989076,39.5990263936023,39.5990498942058,39.59902929938,39.5990512697545,39.5990323140103,39.5990527995518,39.5990353804887,39.5990543538147,39.5990382019618,39.5990552476096,39.5990488567849
1.25833333333333,64.9993412320003,29.9999304361077,29.9999938274472,29.9999322774973,29.9999910634637,29.9999340543477,29.9999884283759,29.9999357956625,29.9999859869337,29.9999376530515,29.9999840853264,29.9999404258834,29.9999845569067,29.9999483289111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004753921024,39.5990268413532,39.5990519067438,39.5990296356275,39.5990531169784,39.5990325505653,39.5990545066181,39.5990355738826,39.5990560497237,39.5990386487041,39.5990576168429,39.5990414789461,39.5990585248699,39.5990521428306
1.25861111111111,64.9993447009697,29.9999305165703,29.9999938435391,29.9999323541814,29.9999910906863,29.9999341276926,29.9999884661351,29.9999358660067,29.9999860344616,29.9999377202617,29.9999841408058,29.9999404872917,29.9999846126179,29.9999483680611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004764983764,39.5990300688892,39.5990551094882,39.5990328727057,39.5990563345436,39.599035796697,39.5990577381612,39.5990388285962,39.5990592944643,39.599041911657,39.5990608743318,39.5990447505654,39.5990617964848,39.5990554232788
1.25888888888889,64.9993481583846,29.9999305976523,29.9999938596283,29.9999324314793,29.9999911178799,29.9999342016436,29.9999885038405,29.9999359369478,29.9999860819128,29.9999377880587,29.9999841961884,29.9999405492788,29.9999846682231,29.9999484078039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004776029657,39.599033291564,39.5990583071213,39.5990361048156,39.5990595468824,39.5990390377546,39.5990609643652,39.599042078131,39.5990625337556,39.5990451693278,39.5990641262638,39.5990480168006,39.5990650624369,39.5990586981116
1.25916666666667,64.9993516042628,29.9999306793484,29.9999938757146,29.9999325093856,29.9999911450441,29.9999342761956,29.9999885414918,29.9999360084808,29.9999861292869,29.9999378564375,29.9999842514738,29.9999406118399,29.999984723722,29.9999484481351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004787058632,39.5990365093562,39.5990614996236,39.5990393319364,39.5990627539756,39.5990422737177,39.5990641852115,39.5990453224671,39.5990657675796,39.5990484216972,39.5990673726212,39.5990512776328,39.5990683227092,39.5990619673117
1.25944444444444,64.9993550386219,29.9999307616534,29.9999938917978,29.9999325878951,29.9999911721786,29.9999343513435,29.9999885790887,29.9999360806008,29.9999861765837,29.9999379253933,29.9999843066618,29.9999406749703,29.9999847791143,29.9999484890501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004798070618,39.5990397222445,39.5990646869758,39.5990425540473,39.5990659558046,39.599045504566,39.5990674006818,39.5990485615849,39.5990689959185,39.599051668746,39.5990706133868,39.5990545330433,39.5990715772848,39.5990652308617
1.25972222222222,64.9993584614797,29.999930844562,29.9999939078776,29.9999326670028,29.9999911992834,29.9999344270823,29.9999886166311,29.9999361533028,29.9999862238029,29.9999379949213,29.9999843617521,29.9999407386652,29.9999848344,29.9999485305446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004809065542,39.5990429302079,39.5990678691589,39.5990457711277,39.5990691523509,39.5990487302796,39.5990706107582,39.5990517954649,39.5990722187547,39.5990549104553,39.5990738485435,39.5990577830139,39.5990748261471,39.5990684887446
1.26,64.9993618728541,29.999930928069,29.9999939239537,29.9999327467034,29.999991226358,29.9999345034069,29.9999886541185,29.999936226582,29.9999862709442,29.9999380650167,29.9999844167445,29.9999408029202,29.9999848895786,29.9999485726142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004820043335,39.5990461332256,39.5990710461541,39.5990489831575,39.5990723435959,39.5990519508387,39.5990738154227,39.5990550240878,39.5990754360709,39.5990581468063,39.5990770780745,39.5990610275263,39.5990780692798,39.5990717409434
1.26027777777778,64.999365272763,29.9999310121691,29.999993940026,29.9999328269919,29.9999912534022,29.9999345803123,29.9999886915508,29.9999363004333,29.9999863180073,29.9999381356746,29.9999844716385,29.9999408677304,29.9999849446501,29.9999486152544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004831003928,39.5990493312769,39.5990742179426,39.5990521901164,39.5990755295218,39.5990551662237,39.5990770146578,39.5990582474347,39.5990786478498,39.5990613777806,39.599080301963,39.5990642665624,39.5990813066664,39.5990749874416
1.26055555555556,64.9993686612245,29.9999310968573,29.9999939560943,29.9999329078632,29.9999912804159,29.9999346577935,29.9999887289276,29.9999363748519,29.999986364992,29.9999382068904,29.9999845264341,29.9999409330913,29.9999849996143,29.999948658461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004841947251,39.5990525243414,39.5990773845061,39.5990553919847,39.5990787101103,39.5990583764153,39.5990802084459,39.5990614654866,39.5990818540747,39.5990646033598,39.5990835201926,39.5990675001045,39.5990845382911,39.5990782282225
1.26083333333333,64.9993720382567,29.9999311821282,29.9999939721581,29.9999329893122,29.9999913073987,29.9999347358456,29.9999887662488,29.999936449833,29.999986411898,29.9999382786592,29.9999845811309,29.9999409989983,29.9999850544708,29.9999487022296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004852873237,39.599055712399,39.5990805458264,39.5990585887426,39.599081885344,39.5990615813943,39.5990833967699,39.5990646782251,39.5990850547286,39.599067823526,39.599086732747,39.599070728135,39.5990877641379,39.59908146327
1.26111111111111,64.9993754038776,29.9999312679769,29.9999939882174,29.9999330713339,29.9999913343504,29.9999348144637,29.9999888035141,29.9999365253717,29.9999864587251,29.9999383509763,29.9999846357287,29.9999410654468,29.9999851092195,29.9999487465559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004863781818,39.5990588954297,39.5990837018854,39.5990617803707,39.5990850552051,39.5990647811418,39.5990865796126,39.5990678856315,39.599088249795,39.599071038261,39.5990899396101,39.5990739506364,39.5990909841912,39.5990846925679
1.26138888888889,64.9993787581055,29.9999313543981,29.9999940042719,29.9999331539233,29.9999913612707,29.9999348936427,29.9999888407232,29.9999366014632,29.9999865054729,29.9999384238371,29.9999846902272,29.9999411324322,29.9999851638603,29.9999487914355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004874672927,39.5990620734137,39.5990868526653,39.5990649668498,39.5990882196764,39.5990679756391,39.5990897569572,39.5990710876879,39.5990914392576,39.5990742475474,39.599093140766,39.5990771675917,39.5990941984356,39.5990879161004
1.26166666666667,64.9993821009588,29.9999314413868,29.9999940203214,29.9999332370753,29.9999913881595,29.9999349733779,29.9999888778759,29.9999366781027,29.9999865521413,29.9999384972368,29.9999847446262,29.99994119995,29.9999852183928,29.9999488368641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0048855465,39.5990652463314,39.5990899981484,39.5990681481608,39.5990913787408,39.5990711648676,39.5990929287871,39.599074284376,39.5990946231001,39.5990774513675,39.5990963361989,39.5990803789837,39.5990974068557,39.5990911338517
1.26194444444444,64.9993854324558,29.999931528938,29.9999940363656,29.999933320785,29.9999914150165,29.9999350536643,29.999988914972,29.9999367552855,29.9999865987299,29.9999385711708,29.9999847989253,29.9999412679956,29.9999852728169,29.9999488828376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004896402469,39.5990684141635,39.5990931383174,39.5990713242848,39.5990945323812,39.599074348809,39.5990960950858,39.5990774756782,39.5990978013067,39.599080649704,39.5990995258935,39.5990835847958,39.5991006094366,39.5990943458064
1.26222222222222,64.9993887526148,29.9999316170465,29.9999940524043,29.9999334050475,29.9999914418414,29.9999351344971,29.9999889520111,29.9999368330067,29.9999866452386,29.9999386456345,29.9999848531244,29.9999413365647,29.9999853271325,29.9999489293517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004907240772,39.5990715768908,39.5990962731551,39.5990744952033,39.599097680581,39.5990775274453,39.5990992558371,39.5990806615769,39.5991009738614,39.59908384254,39.5991027098343,39.5990867850113,39.5991038061633,39.5990975519492
1.2625,64.9993920614545,29.9999317057074,29.9999940684373,29.9999334898578,29.999991468634,29.9999352158714,29.9999889889931,29.9999369112617,29.9999866916671,29.9999387206232,29.9999849072232,29.9999414056526,29.9999853813392,29.999948976402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004918061344,39.5990747344945,39.5990994026443,39.5990776608978,39.5991008233237,39.5990807007584,39.5991024110248,39.5990838420546,39.5991041407488,39.5990870298585,39.5991058880063,39.5990899796138,39.5991069970212,39.599100752265
1.26277777777778,64.9993953589934,29.9999317949157,29.9999940844643,29.999933575211,29.9999914953942,29.9999352977826,29.9999890259177,29.9999369900458,29.9999867380151,29.9999387961324,29.9999849612215,29.9999414752549,29.999985435437,29.9999490239845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004928864123,39.5990778869558,39.5991025267683,39.5990808213501,39.5991039605928,39.5990838687308,39.5991055606332,39.5990870170941,39.5991073019535,39.5990902116428,39.5991090603946,39.5990931685872,39.5991101819958,39.5991039467388
1.26305555555556,64.9993986452501,29.9999318846664,29.9999941004852,29.9999336611022,29.9999915221215,29.9999353802256,29.9999890627847,29.9999370693542,29.9999867842824,29.9999388721575,29.9999850151191,29.9999415453672,29.9999854894257,29.9999490720949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004939649045,39.5990810342561,39.5991056455105,39.5990839765422,39.5991070923722,39.5990870313449,39.5991087046466,39.5990901866785,39.5991104574602,39.5990933878765,39.5991122269844,39.5990963519154,39.5991133610727,39.599107135356
1.26333333333333,64.9994019202433,29.9999319749545,29.9999941164996,29.9999337475266,29.999991548816,29.9999354631959,29.9999890995939,29.9999371491824,29.9999868304688,29.9999389486938,29.9999850689156,29.9999416159851,29.999985543305,29.9999491207291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004950416049,39.5990841763771,39.5991087588543,39.5990871264563,39.599110218646,39.5990901885833,39.5991118430494,39.599093350791,39.5991136072539,39.5990965585431,39.5991153877611,39.5990995295827,39.5991165342379,39.5991103181019
1.26361111111111,64.9994051839917,29.9999320657751,29.9999941325075,29.9999338344794,29.9999915754772,29.9999355466887,29.9999891363449,29.9999372295256,29.999986876574,29.9999390257369,29.9999851226109,29.9999416871042,29.9999855970748,29.9999491698829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004961165074,39.5990873133007,39.5991118667836,39.5990902710747,39.5991133393983,39.599093340429,39.5991149758264,39.5990965094149,39.5991167513199,39.5990997236268,39.5991185427104,39.5991027015733,39.5991197014775,39.5991134949623
1.26388888888889,64.9994084365143,29.9999321571234,29.9999941485085,29.9999339219557,29.999991602105,29.9999356306992,29.9999891730377,29.9999373103793,29.9999869225977,29.9999391032823,29.9999851762048,29.99994175872,29.9999856507349,29.9999492195521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00497189606,39.599090445009,39.5991149692823,39.59909341038,39.5991164546137,39.599096486865,39.5991181029624,39.5990996625338,39.5991198896434,39.5991028831114,39.5991216918182,39.599105867872,39.5991228627776,39.599116665923
1.26416666666667,64.9994116778298,29.9999322489944,29.9999941645025,29.9999340099507,29.9999916286992,29.9999357152228,29.9999892096719,29.9999373917389,29.9999869685399,29.9999391813255,29.9999852296969,29.9999418308283,29.9999857042851,29.9999492697326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004982608947,39.5990935714843,39.5991180663346,39.5990965443551,39.5991195642767,39.5990996278748,39.5991212244426,39.5991028101316,39.5991230222101,39.5991060369813,39.5991248350704,39.5991090284635,39.5991260181248,39.59911983097
1.26444444444444,64.9994149079573,29.9999323413833,29.9999941804892,29.9999340984597,29.9999916552595,29.9999358002547,29.9999892462474,29.9999374735997,29.9999870144001,29.999939259862,29.9999852830872,29.9999419034246,29.9999857577253,29.9999493204203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.004993303677,39.5990966927091,39.5991211579247,39.5990996729828,39.5991226683721,39.5991027634416,39.5991243402523,39.5991059521922,39.5991261490056,39.5991091852211,39.5991279724532,39.5991121833327,39.5991291675057,39.5991229900895
1.26472222222222,64.9994181269157,29.9999324342852,29.9999941964684,29.999934187478,29.9999916817858,29.9999358857903,29.9999892827639,29.9999375559572,29.9999870601783,29.9999393388873,29.9999853363753,29.9999419765047,29.9999858110553,29.9999493716112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00500398019,39.5990998086659,39.5991242440372,39.5991027962465,39.599125766885,39.5991058935493,39.5991274503768,39.5991090886998,39.599129270016,39.5991123278153,39.5991311039531,39.5991153324648,39.599132310907,39.5991261432681
1.265,64.9994213347242,29.9999325276954,29.9999942124399,29.9999342770007,29.9999917082777,29.9999359718251,29.9999893192212,29.9999376388069,29.9999871058742,29.9999394183971,29.9999853895611,29.9999420500643,29.9999858642749,29.9999494233012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005014638429,39.5991029193378,39.5991273246568,39.5991059141294,39.5991288598005,39.5991090181816,39.5991305548019,39.5991122196387,39.5991323852272,39.5991154647489,39.5991342295566,39.5991184758451,39.5991354483158,39.5991292904921
1.26527777777778,64.9994245314017,29.999932621609,29.9999942284036,29.9999343670233,29.9999917347352,29.9999360583543,29.9999893556191,29.9999377221443,29.9999871514875,29.9999394983869,29.9999854426444,29.999942124099,29.999985917384,29.9999494754862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005025278338,39.5991060247077,39.5991303997685,39.5991090266151,39.5991319471039,39.5991121373227,39.5991336535134,39.5991153449936,39.5991354946257,39.5991185960068,39.5991373492505,39.5991216134592,39.5991385797192,39.5991324317485
1.26555555555556,64.9994277169676,29.9999327160213,29.9999942443591,29.9999344575409,29.9999917611579,29.9999361453734,29.9999893919574,29.9999378059649,29.9999871970181,29.9999395788523,29.9999854956249,29.9999421986047,29.9999859703824,29.9999495281622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00503589986,39.599109124759,39.5991334693572,39.5991121336874,39.5991350287809,39.5991152509568,39.5991367464972,39.5991184647491,39.5991385981979,39.5991217215744,39.5991404630216,39.5991247452929,39.5991417051047,39.5991355670241
1.26583333333333,64.9994308914411,29.9999328109276,29.9999942603063,29.999934548549,29.9999917875458,29.9999362328779,29.9999894282358,29.9999378902642,29.9999872424657,29.9999396597889,29.9999855485024,29.9999422735771,29.99998602327,29.9999495813252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00504650294,39.5991122194751,39.5991365334082,39.5991152353302,39.5991381048171,39.5991183590683,39.5991398337397,39.5991215788903,39.5991416959304,39.5991248414371,39.5991435708571,39.5991278713319,39.5991448244597,39.5991386963061
1.26611111111111,64.9994340548415,29.999932906323,29.9999942762449,29.999934640043,29.9999918138985,29.9999363208631,29.9999894644542,29.9999379750377,29.9999872878302,29.9999397411925,29.9999856012768,29.9999423490119,29.9999860760466,29.9999496349712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005057087522,39.5991153088396,39.5991395919071,39.5991183315278,39.5991411751985,39.5991214616419,39.5991429152272,39.5991246874022,39.5991447878101,39.5991279555804,39.5991466727444,39.5991309915624,39.5991479377719,39.5991418195819
1.26638888888889,64.9994372071881,29.9999330022029,29.9999942921748,29.9999347320181,29.9999918402158,29.9999364093246,29.9999895006123,29.9999380602811,29.9999873331113,29.9999398230587,29.9999856539477,29.999942424905,29.999986128712,29.9999496890962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005067653552,39.5991183928364,39.5991426448394,39.5991214222643,39.5991442399112,39.5991245586625,39.5991459909461,39.5991277902702,39.5991478738241,39.5991310639902,39.5991497686708,39.5991341059707,39.5991510450294,39.5991449368388
1.26666666666667,64.9994403485004,29.9999330985627,29.9999943080958,29.9999348244699,29.9999918664977,29.9999364982578,29.99998953671,29.9999381459898,29.9999873783088,29.9999399053831,29.9999857065152,29.9999425012522,29.9999861812661,29.9999497436962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005078200977,39.5991214714496,39.599145692191,39.5991245075244,39.5991472989415,39.599127650115,39.5991490608834,39.5991308874797,39.5991509539595,39.5991341666524,39.599152858624,39.5991372145433,39.59915414622,39.5991480480646
1.26694444444444,64.9994434787979,29.9999331953977,29.9999943240076,29.9999349173937,29.9999918927438,29.9999365876583,29.999989572747,29.9999382321596,29.9999874234225,29.9999399881615,29.9999857589788,29.9999425780493,29.9999862337088,29.9999497987674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005088729743,39.5991245446633,39.5991487339478,39.5991275872927,39.5991503522758,39.5991307359846,39.5991521250259,39.5991339790165,39.5991540282037,39.5991372635533,39.5991559425918,39.5991403172667,39.599157241332,39.5991511532472
1.26722222222222,64.9994465981,29.9999332927032,29.9999943399101,29.999935010785,29.9999919189539,29.9999366775216,29.9999896087231,29.9999383187861,29.9999874684522,29.9999400713896,29.9999858113385,29.9999426552921,29.9999862860399,29.9999498543057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005099239798,39.599127612462,39.5991517700961,39.5991306615542,39.5991533999008,39.5991338162567,39.5991551833608,39.5991370648664,39.5991570965442,39.5991403546793,39.5991590205623,39.5991434141278,39.599160330354,39.5991542523745
1.2675,64.9994497064264,29.9999333904747,29.999994355803,29.9999351046393,29.999991945128,29.9999367678432,29.9999896446383,29.9999384058648,29.9999875133978,29.9999401550632,29.9999858635941,29.9999427329766,29.9999863382593,29.9999499103073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005109731091,39.5991306748303,39.5991548006223,39.599133730294,39.5991564418033,39.5991368909169,39.5991582358752,39.5991401450155,39.5991601589689,39.5991434400167,39.5991620925237,39.5991465051136,39.5991634132745,39.5991573454348
1.26777777777778,64.9994528037966,29.9999334887075,29.9999943716862,29.9999351989521,29.9999919712657,29.9999368586188,29.9999896804921,29.9999384933916,29.999987558259,29.9999402391781,29.9999859157453,29.9999428110987,29.9999863903668,29.9999499667683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005120203571,39.599133731753,39.5991578255128,39.5991367934973,39.5991594779703,39.599139959951,39.5991612825567,39.59914321945,39.5991632154655,39.5991465195524,39.5991651584642,39.5991495902112,39.5991664900821,39.5991604324164
1.26805555555556,64.9994558902305,29.999933587397,29.9999943875594,29.9999352937188,29.9999919973668,29.999936949844,29.9999897162845,29.999938581362,29.9999876030356,29.9999403237299,29.999985967792,29.9999428896542,29.9999864423624,29.9999500236848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005130657186,39.599136783215,39.5991608447544,39.5991398511496,39.599162508389,39.5991430233449,39.5991643233929,39.5991462881563,39.5991662660223,39.5991495932732,39.5991682183724,39.5991526694081,39.599169560766,39.599163513308
1.26833333333333,64.9994589657477,29.9999336865388,29.9999944034225,29.9999353889351,29.9999920234313,29.9999370415143,29.9999897520153,29.9999386697718,29.9999876477274,29.9999404087147,29.999986019734,29.999942968639,29.9999864942458,29.999950081053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005141091887,39.5991398292016,39.599163858334,39.5991429032365,39.5991655330468,39.5991460810847,39.5991673583716,39.5991493511211,39.5991693106274,39.5991526611663,39.5991712722371,39.5991557426918,39.5991726253151,39.5991665880981
1.26861111111111,64.999462030368,29.9999337861283,29.9999944192753,29.9999354845964,29.9999920494588,29.9999371336255,29.9999897876842,29.9999387586168,29.9999876923343,29.9999404941281,29.9999860715712,29.9999430480493,29.999986546017,29.999950138869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005151507626,39.5991428696981,39.5991668662387,39.5991459497439,39.5991685519311,39.5991491331567,39.5991703874808,39.5991524083311,39.5991723492693,39.5991557232188,39.599174320047,39.59915881005,39.5991756837189,39.5991696567758
1.26888888888889,64.9994650841113,29.999933886161,29.9999944351175,29.9999355806984,29.9999920754493,29.9999372261731,29.9999898232912,29.9999388478926,29.9999877368561,29.999940579966,29.9999861233033,29.9999431278808,29.9999865976758,29.999950197129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005161904353,39.59914590469,39.5991698684557,39.5991489906578,39.5991715650298,39.5991521795475,39.5991734107087,39.5991554597733,39.5991753819366,39.5991587794182,39.5991773617912,39.5991618714706,39.5991787359666,39.5991727193301
1.26916666666667,64.9994681269975,29.9999339866325,29.999994450949,29.9999356772366,29.9999921014025,29.9999373191529,29.9999898588359,29.999938937595,29.9999877812926,29.9999406662244,29.9999861749302,29.9999432081297,29.9999866492221,29.9999502558292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00517228202,39.599148934163,39.5991728649725,39.5991520259643,39.5991745723306,39.5991552202436,39.5991764280435,39.5991585054349,39.599178408618,39.5991618297522,39.599180397459,39.5991649269416,39.599181782048,39.5991757757502
1.26944444444444,64.9994711590465,29.9999340875382,29.9999944667697,29.9999357742067,29.9999921273182,29.9999374125605,29.9999898943183,29.99993902772,29.9999878256435,29.999940752899,29.9999862264517,29.9999432887918,29.9999867006557,29.9999503149659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005182640581,39.5991519581031,39.5991758557766,39.5991550556499,39.5991775738216,39.5991582552319,39.5991794394738,39.599161545303,39.5991814293025,39.5991648742084,39.5991834270396,39.5991679764514,39.5991848219528,39.5991788260255
1.26972222222222,64.9994741802783,29.9999341888737,29.9999944825792,29.9999358716043,29.9999921531962,29.9999375063918,29.9999899297381,29.9999391182631,29.9999878699088,29.9999408399858,29.9999862778676,29.9999433698633,29.9999867519767,29.9999503745351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005192979988,39.5991549764962,39.5991788408559,39.5991580797011,39.5991805694911,39.5991612844995,39.5991824449882,39.5991645793654,39.5991844439793,39.5991679127749,39.5991864505227,39.5991710199882,39.5991878556709,39.5991818701457
1.27,64.9994771907129,29.9999342906347,29.9999944983774,29.9999359694251,29.9999921790364,29.9999376006424,29.9999899650952,29.9999392092204,29.9999879140883,29.9999409274808,29.9999863291779,29.9999434513402,29.9999868031847,29.9999504345333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005203300195,39.5991579893288,39.5991818201982,39.5991610981046,39.5991835593275,39.5991643080336,39.5991854445757,39.5991676076095,39.5991874526375,39.5991709454398,39.599189467898,39.5991740575407,39.5991908831926,39.5991849081005
1.27027777777778,64.9994801903705,29.9999343928166,29.9999945141642,29.9999360676647,29.9999922048386,29.9999376953081,29.9999900003894,29.9999393005877,29.9999879581818,29.9999410153799,29.9999863803823,29.9999435332185,29.9999868542799,29.9999504949567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005213601158,39.5991609965872,39.5991847937918,39.5991641108474,39.5991865433192,39.5991673258214,39.5991884382251,39.5991706300232,39.5991904552667,39.5991739721914,39.5991924791553,39.5991770890976,39.599193904508,39.5991879398797
1.27055555555556,64.9994831792713,29.9999344954152,29.9999945299393,29.999936166319,29.9999922306026,29.9999377903848,29.9999900356205,29.9999393923607,29.9999880021891,29.999941103679,29.9999864314806,29.9999436154944,29.9999869052619,29.9999505558014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00522388283,39.599163998258,39.5991877616249,39.5991671179164,39.5991895214551,39.5991703378507,39.5991914259257,39.5991736465946,39.5991934518565,39.5991769930182,39.5991954842847,39.599180114648,39.5991969196077,39.5991909654735
1.27083333333333,64.9994861574352,29.9999345984261,29.9999945457026,29.9999362653835,29.9999922563283,29.9999378858681,29.9999900707883,29.9999394845355,29.99998804611,29.9999411923741,29.9999864824728,29.9999436981639,29.9999869561308,29.999950617064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005234145169,39.599166994328,39.5991907236859,39.5991701192991,39.599192493724,39.599173344109,39.5991944076668,39.5991766573119,39.5991964423965,39.5991800079088,39.5991984832763,39.5991831341808,39.5991999284821,39.599193984872
1.27111111111111,64.9994891248827,29.999934701845,29.9999945614538,29.999936364854,29.9999922820154,29.9999379817539,29.9999901058927,29.9999395771079,29.9999880899444,29.9999412814614,29.9999865333586,29.9999437812232,29.9999870068863,29.9999506787406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005244388129,39.5991699847843,39.5991936799635,39.5991731149827,39.5991954601151,39.5991763445843,39.599197383438,39.5991796621633,39.5991994268769,39.599183016852,39.5992014761207,39.5991861476853,39.5992029311222,39.5991969980658
1.27138888888889,64.999492081634,29.9999348056675,29.9999945771929,29.9999364647264,29.9999923076638,29.9999380780382,29.9999901409336,29.9999396700739,29.9999881336922,29.9999413709366,29.9999865841379,29.9999438646684,29.9999870575285,29.9999507408276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005254611669,39.5991729696139,39.5991966304465,39.599176104955,39.5991984206175,39.5991793392647,39.5992003532288,39.5991826611375,39.5992024052876,39.5991860198369,39.5992044628082,39.5991891551509,39.5992059275188,39.5992000050454
1.27166666666667,64.9994950277094,29.9999349098894,29.9999945929196,29.9999365649964,29.9999923332733,29.9999381747167,29.9999901759107,29.9999397634294,29.9999881773531,29.9999414607961,29.9999866348107,29.9999439484956,29.9999871080572,29.9999508033213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005264815745,39.5991759488042,39.5991995751238,39.5991790892037,39.5992013752207,39.5991823281384,39.5992033170292,39.5991856542231,39.599205377619,39.5991890168525,39.5992074433296,39.5991921565674,39.599208917663,39.5992030058014
1.27194444444444,64.9994979631292,29.9999350145064,29.9999946086337,29.9999366656598,29.9999923588438,29.9999382717853,29.9999902108238,29.9999398571704,29.9999882209271,29.9999415510357,29.9999866853766,29.9999440327011,29.9999871584723,29.9999508662182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005275000316,39.5991789223426,39.5992025139846,39.5991820677167,39.5992043239142,39.5991853111938,39.5992062748291,39.5991886414091,39.5992083438615,39.5991920078882,39.5992104176758,39.5991951519243,39.5992119015461,39.5992060003248
1.27222222222222,64.999500887914,29.9999351195142,29.9999946243351,29.9999367667124,29.999992384375,29.99993836924,29.9999902456729,29.9999399512929,29.9999882644139,29.9999416416515,29.9999867358356,29.999944117281,29.9999872087737,29.9999509295145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00528516534,39.5991818902169,39.5992054470181,39.5991850404822,39.5992072666877,39.5991882884195,39.5992092266187,39.5991916226843,39.5992113040056,39.5991949929335,39.5992133858377,39.5991981412117,39.5992148791594,39.5992089886067
1.2725,64.999503802084,29.9999352249087,29.9999946400236,29.9999368681501,29.9999924098669,29.9999384670767,29.9999902804578,29.9999400457929,29.9999883078134,29.9999417326398,29.9999867861876,29.9999442022316,29.9999872589614,29.9999509932068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005295310777,39.5991848524148,39.5992083742138,39.5991880074885,39.5992102035312,39.5991912598042,39.5992121723883,39.5991945980381,39.5992142580422,39.5991979719781,39.5992163478065,39.5992011244196,39.5992178504946,39.5992119706383
1.27277777777778,64.99950670566,29.9999353306856,29.999994655699,29.9999369699687,29.9999924353192,29.9999385652913,29.9999903151782,29.9999401406665,29.9999883511255,29.9999418239965,29.9999868364323,29.9999442875491,29.9999873090351,29.9999510572914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005305436587,39.5991878089244,39.5992112955614,39.599190968724,39.5992131344346,39.5991942253369,39.5992151121285,39.5991975674598,39.5992172059621,39.5992009450117,39.5992193035736,39.5992041015384,39.5992208155434,39.5992149464109
1.27305555555556,64.9995095986622,29.9999354368407,29.9999946713612,29.9999370721642,29.9999924607318,29.9999386638798,29.9999903498342,29.9999402359096,29.99998839435,29.9999419157179,29.9999868865698,29.9999443732296,29.9999873589949,29.9999511217647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00531554273,39.5991907597339,39.5992142110506,39.5991939241774,39.5992160593883,39.5991971850066,39.5992180458298,39.599200530939,39.5992201477565,39.5992039120243,39.5992222531305,39.5992070725583,39.5992237742976,39.599217915916
1.27333333333333,64.9995124811115,29.9999355433699,29.9999946870099,29.9999371747324,29.9999924861045,29.9999387628381,29.9999903844254,29.9999403315184,29.9999884374867,29.9999420078001,29.9999869365997,29.9999444592696,29.9999874088407,29.9999511866232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005325629167,39.5991937048316,39.5992171206713,39.5991968738374,39.5992189783826,39.5992001388027,39.599220973483,39.5992034884652,39.5992230834165,39.5992068730061,39.5992251964687,39.59921003747,39.5992267267493,39.5992208791454
1.27361111111111,64.9995153530282,29.999935650269,29.9999947026451,29.9999372776694,29.9999925114372,29.9999388621624,29.9999904189518,29.9999404274889,29.9999884805356,29.9999421002392,29.9999869865221,29.9999445456653,29.9999874585724,29.9999512518634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005335695859,39.5991966442061,39.5992200244137,39.5991998176932,39.5992218914079,39.5992030867144,39.5992238950792,39.5992064400285,39.5992260129335,39.5992098279475,39.5992281335802,39.5992129962643,39.5992296728908,39.5992238360909
1.27388888888889,64.9995182144332,29.9999357575339,29.9999947182664,29.9999373809709,29.9999925367297,29.9999389618486,29.9999904534131,29.9999405238173,29.9999885234965,29.9999421930316,29.9999870363368,29.9999446324129,29.9999875081898,29.9999513174818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00534574277,39.599199577846,39.5992229222681,39.5992027557336,39.5992247984551,39.5992060287315,39.5992268106094,39.5992093856188,39.5992289362991,39.5992127768387,39.5992310644568,39.599215948932,39.5992326127142,39.5992267867445
1.27416666666667,64.9995210653472,29.9999358651606,29.9999947338739,29.9999374846331,29.9999925619818,29.9999390618928,29.9999904878094,29.9999406204997,29.9999885663692,29.9999422861733,29.9999870860437,29.9999447195089,29.999987557693,29.9999513834748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005355769861,39.5992025057401,39.5992258142247,39.5992056879481,39.599227699515,39.5992089648435,39.5992297200649,39.5992123252264,39.5992318535049,39.5992157196706,39.5992339890906,39.5992188954641,39.5992355462121,39.5992297310983
1.27444444444444,64.9995239057907,29.9999359731448,29.9999947494673,29.9999375886519,29.9999925871935,29.9999391622909,29.9999905221403,29.9999407175322,29.9999886091537,29.9999423796607,29.9999871356426,29.9999448069495,29.9999876070818,29.999951449839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005365777096,39.5992054278775,39.5992287002743,39.5992086143262,39.5992305945785,39.5992118950405,39.5992326234372,39.5992152588415,39.5992347645429,39.5992186564338,39.599236907474,39.599221835852,39.5992384733772,39.5992326691446
1.27472222222222,64.9995267357847,29.9999360814826,29.9999947650464,29.9999376930232,29.9999926123645,29.9999392630392,29.9999905564059,29.9999408149109,29.9999886518497,29.9999424734899,29.9999871851334,29.9999448947311,29.9999876563562,29.9999515165708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005375764438,39.5992083442474,39.5992315804075,39.5992115348574,39.5992334836368,39.5992148193125,39.5992355207178,39.5992181864546,39.5992376694049,39.5992215871194,39.5992398195993,39.5992247700869,39.5992413942022,39.599235600876
1.275,64.99952955535,29.99993619017,29.999994780611,29.9999377977432,29.9999926374947,29.9999393641338,29.9999905906058,29.9999409126322,29.9999886944572,29.9999425676573,29.999987234516,29.9999449828501,29.9999877055161,29.999951583667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005385731853,39.5992112548391,39.5992344546153,39.5992144495316,39.5992363666813,39.5992177376498,39.5992384118984,39.5992211080565,39.5992405680833,39.5992245117183,39.5992427254591,39.5992276981605,39.5992443086802,39.5992385262849
1.27527777777778,64.9995323645073,29.9999362992028,29.9999947961611,29.9999379028079,29.9999926625839,29.9999394655706,29.9999906247401,29.9999410106922,29.999988736976,29.9999426621591,29.9999872837904,29.9999450713029,29.9999877545614,29.9999516511239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005395679305,39.5992141596421,39.5992373228888,39.5992173583386,39.5992392437034,39.5992206500426,39.599241296971,39.599224023638,39.5992434605702,39.599227430222,39.5992456250461,39.5992306200643,39.5992472168042,39.5992414453642
1.27555555555556,64.9995351632776,29.9999364085772,29.9999948116965,29.9999380082134,29.9999926876321,29.999939567346,29.9999906588085,29.9999411090871,29.999988779406,29.9999427569917,29.9999873329563,29.9999451600859,29.9999878034921,29.9999517189382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00540560676,39.5992170586461,39.599240185219,39.5992202612686,39.5992421146948,39.5992235564816,39.5992441759276,39.59922693319,39.5992463468582,39.5992303426217,39.5992485183532,39.5992335357902,39.5992501185674,39.5992443581068
1.27583333333333,64.9995379516817,29.999936518289,29.9999948272169,29.9999381139556,29.999992712639,29.999939669456,29.9999906928109,29.9999412078131,29.999988821747,29.9999428521513,29.9999873820137,29.9999452491955,29.9999878523081,29.9999517871066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005415514183,39.599219951841,39.5992430415973,39.5992231583119,39.5992449796471,39.5992264569575,39.5992470487604,39.5992298367036,39.5992492269397,39.599233248909,39.5992514053733,39.5992364453302,39.5992530139632,39.5992472645057
1.27611111111111,64.9995407297408,29.9999366283345,29.9999948427223,29.9999382200309,29.9999927376046,29.9999397718969,29.9999907267472,29.9999413068665,29.9999888639991,29.9999429476344,29.9999874309625,29.9999453386281,29.9999879010093,29.9999518556255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005425401542,39.5992228392166,39.5992458920153,39.5992260494589,39.5992478385524,39.5992293514611,39.5992499154617,39.5992327341703,39.5992521008077,39.5992361490758,39.5992542860997,39.5992393486765,39.5992559029852,39.5992501645542
1.27638888888889,64.9995434974756,29.9999367387095,29.9999948582125,29.9999383264352,29.9999927625286,29.9999398746648,29.9999907606173,29.9999414062436,29.9999889061619,29.9999430434372,29.9999874798026,29.9999454283803,29.9999879495957,29.9999519244917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005435268803,39.5992257207632,39.5992487364647,39.5992289347002,39.5992506914028,39.5992322399835,39.599252776024,39.5992356255813,39.599254968455,39.5992390431138,39.5992571605256,39.5992422458213,39.5992587856271,39.5992530582455
1.27666666666667,64.9995462549073,29.9999368494103,29.9999948736873,29.9999384331648,29.9999927874109,29.999939977756,29.999990794421,29.9999415059407,29.9999889482355,29.9999431395562,29.9999875285338,29.9999455184485,29.9999879980672,29.9999519937017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005445115934,39.5992285964711,39.5992515749372,39.5992318140264,39.5992535381903,39.5992351225157,39.5992556304401,39.5992385109284,39.5992578298746,39.5992419310151,39.5992600286446,39.5992451367571,39.5992616618827,39.5992559455733
1.27694444444444,64.999549002057,29.9999369604328,29.9999948891465,29.9999385402157,29.9999928122514,29.9999400811666,29.9999908281583,29.9999416059541,29.9999889902197,29.9999432359878,29.9999875771562,29.9999456088292,29.9999880464238,29.9999520632523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005454942904,39.5992314663307,39.5992544074248,39.5992346874286,39.5992563789076,39.5992379990492,39.5992584787025,39.5992413902033,39.5992606850598,39.5992448127719,39.5992628904501,39.5992480214765,39.599264531746,39.599258826531
1.27722222222222,64.9995517389456,29.9999370717733,29.9999949045901,29.9999386475843,29.99999283705,29.9999401848931,29.9999908618289,29.9999417062802,29.9999890321143,29.9999433327284,29.9999876256694,29.999945699519,29.9999880946654,29.9999521331401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005464749681,39.5992343303327,39.5992572339196,39.5992375548977,39.5992592135469,39.5992408695754,39.5992613208044,39.5992442633978,39.5992635340038,39.5992476883765,39.599265745936,39.5992508999722,39.599267395211,39.5992617011127
1.2775,64.9995544655944,29.9999371834278,29.9999949200179,29.9999387552666,29.9999928618065,29.9999402889315,29.9999908954327,29.9999418069152,29.9999890739194,29.9999434297743,29.9999876740736,29.9999457905143,29.999988142792,29.9999522033619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005474536235,39.5992371884678,39.5992600544139,39.599240416425,39.5992620421011,39.599243734086,39.5992641567387,39.5992471305041,39.5992663767002,39.5992505578213,39.5992685950961,39.5992537722371,39.599270252272,39.599264569312
1.27777777777778,64.9995571820244,29.9999372953925,29.9999949354296,29.999938863259,29.9999928865207,29.9999403932783,29.9999909289697,29.9999419078556,29.9999891156347,29.9999435271222,29.9999877223686,29.9999458818117,29.9999881908034,29.9999522739142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005484302534,39.599240040727,39.5992628689,39.5992432720019,39.599264864563,39.5992465925727,39.5992669864988,39.5992499915143,39.5992692131427,39.5992534210991,39.5992714379244,39.5992566382643,39.5992731029235,39.5992674311232
1.27805555555556,64.9995598882569,29.9999374076637,29.9999949508253,29.9999389715576,29.9999929111927,29.9999404979298,29.9999909624397,29.9999420090977,29.9999891572602,29.9999436247683,29.9999877705543,29.9999459734078,29.9999882386998,29.9999523447939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005494048551,39.5992428871014,39.5992656773706,39.5992461216197,39.5992676809254,39.5992494450275,39.5992698100779,39.5992528464208,39.5992720433249,39.5992562782025,39.5992742744151,39.5992594980469,39.59927594716,39.5992702865405
1.27833333333333,64.9995625843131,29.9999375202374,29.9999949662046,29.9999390801587,29.9999929358221,29.9999406028822,29.9999909958426,29.999942110638,29.9999891987957,29.9999437227093,29.9999878186306,29.9999460652992,29.999988286481,29.9999524159977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005503774255,39.5992457275822,39.5992684798184,39.5992489652703,39.5992704911816,39.5992522914424,39.5992726274696,39.5992556952162,39.5992748672408,39.5992591291246,39.5992771045626,39.5992623515783,39.5992787849762,39.5992731355582
1.27861111111111,64.9995652702143,29.99993763311,29.9999949815676,29.9999391890586,29.9999929604089,29.999940708132,29.9999910291783,29.9999422124729,29.9999892402412,29.9999438209417,29.9999878665974,29.9999461574824,29.9999883341469,29.9999524875223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005513479618,39.5992485621607,39.5992712762361,39.5992518029454,39.5992732953248,39.5992551318098,39.5992754386676,39.599258537893,39.5992776848845,39.5992619738583,39.5992799283613,39.5992651988519,39.5992816163668,39.5992759781709
1.27888888888889,64.9995679459816,29.9999377462775,29.9999949969139,29.9999392982537,29.999992984953,29.9999408136754,29.9999910624467,29.9999423145988,29.9999892815966,29.9999439194619,29.9999879144547,29.9999462499541,29.9999883816976,29.9999525593645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005523164612,39.5992513908287,39.5992740666168,39.599254634637,39.5992760933483,39.599257966122,39.5992782436656,39.5992613744442,39.5992804962501,39.599264812397,39.5992827458057,39.5992680398614,39.5992844413269,39.5992788143731
1.27916666666667,64.9995706116365,29.9999378597364,29.9999950122435,29.9999394077402,29.9999930094542,29.999940919509,29.9999910956476,29.9999424170122,29.9999893228617,29.9999440182664,29.9999879622024,29.9999463427109,29.999988429133,29.9999526315211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005532829209,39.5992542135776,39.5992768509536,39.5992574603372,39.5992788852458,39.5992607943714,39.5992810424576,39.5992642048625,39.599283301332,39.5992676447339,39.5992855568906,39.5992708746006,39.5992872598515,39.5992816441597
1.27944444444444,64.9995732672002,29.9999379734829,29.9999950275563,29.9999395175144,29.9999930339125,29.999941025629,29.999991128781,29.9999425197096,29.9999893640365,29.999944117352,29.9999880098404,29.9999464357496,29.9999884764531,29.999952703989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005542473382,39.5992570303995,39.5992796292398,39.5992602800383,39.5992816710108,39.5992636165509,39.5992838350376,39.5992670291412,39.5992861001246,39.5992704708625,39.5992883616109,39.5992737030633,39.5992900719358,39.5992844675255
1.27972222222222,64.9995759126941,29.9999380875132,29.9999950428521,29.9999396275728,29.9999930583276,29.999941132032,29.9999911618467,29.9999426226875,29.9999894051208,29.9999442167151,29.9999880573685,29.9999465290666,29.9999885236578,29.9999527767648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005552097105,39.5992598412863,39.5992824014688,39.5992630937327,39.5992844506373,39.5992664326532,39.5992866214,39.5992698472734,39.5992888926227,39.5992732907766,39.5992911599615,39.5992765252436,39.5992928775753,39.5992872844657
1.28,64.9995785481396,29.9999382018238,29.9999950581307,29.9999397379117,29.9999930826995,29.9999412387143,29.9999911948447,29.9999427259423,29.9999894461147,29.9999443163523,29.9999881047869,29.9999466226588,29.9999885707471,29.9999528498455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005561700351,39.5992626462301,39.5992851676342,39.5992659014129,39.5992872241192,39.5992692426712,39.5992894015391,39.5992726592525,39.5992916788209,39.5992761044699,39.5992939519377,39.5992793411357,39.5992956767654,39.5992900949754
1.28027777777778,64.9995811735581,29.9999383164108,29.999995073392,29.9999398485274,29.999993107028,29.9999413456725,29.9999912277748,29.9999428294707,29.9999894870179,29.9999444162602,29.9999881520953,29.9999467165229,29.999988617721,29.9999529232279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005571283095,39.5992654452232,39.5992879277296,39.5992687030716,39.5992899914505,39.5992720465983,39.5992921754492,39.5992754650722,39.5992944587141,39.5992789119364,39.5992967375346,39.5992821507339,39.5992984695019,39.59929289905
1.28055555555556,64.9995837889711,29.9999384312707,29.999995088636,29.9999399594165,29.999993131313,29.999941452903,29.9999912606369,29.9999429332691,29.9999895278305,29.9999445164355,29.9999881992938,29.9999468106555,29.9999886645794,29.9999529969088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005580845313,39.5992682382581,39.599290681749,39.5992714987018,39.5992927526256,39.5992748444274,39.5992949431252,39.599278264726,39.5992972322974,39.5992817131701,39.5992995167477,39.5992849540327,39.5993012557803,39.5992956966849
1.28083333333333,64.9995863944,29.9999385463999,29.9999951038623,29.9999400705754,29.9999931555544,29.9999415604023,29.9999912934309,29.9999430373342,29.9999895685522,29.9999446168749,29.9999882463822,29.9999469050534,29.9999887113224,29.9999530708852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005590386978,39.5992710253274,39.5992934296862,39.5992742882963,39.5992955076388,39.5992776361522,39.5992977045617,39.5992810582077,39.5992999995659,39.5992845081652,39.5993022895726,39.5992877510267,39.5993040355967,39.5992984878757
1.28111111111111,64.9995889898663,29.9999386617947,29.999995119071,29.9999401820004,29.9999931797521,29.999941668167,29.9999913261568,29.9999431416625,29.9999896091831,29.9999447175749,29.9999882933604,29.9999469997133,29.9999887579499,29.999953145154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005599908068,39.5992738064237,39.5992961715355,39.5992770718484,39.5992982564846,39.5992804217661,39.5993004597537,39.5992838455113,39.5993027605149,39.599287296916,39.5993050560048,39.5992905417106,39.5993068089471,39.5993012726182
1.28138888888889,64.9995915753916,29.9999387774515,29.9999951342618,29.9999402936881,29.999993203906,29.9999417761935,29.9999913588144,29.9999432462506,29.9999896497231,29.9999448185323,29.9999883402285,29.9999470946321,29.9999888044618,29.999953219712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005609408559,39.59927658154,39.599298907291,39.5992798493513,39.5993009991576,39.5992832012628,39.5993032086963,39.5992866266309,39.5993055151399,39.5992900794172,39.5993078160403,39.5992933260793,39.5993095758276,39.5993040509083
1.28166666666667,64.9995941509973,29.9999388933668,29.9999951494347,29.9999404056349,29.999993228016,29.9999418844784,29.9999913914037,29.9999433510952,29.999989690172,29.9999449197437,29.9999883869864,29.9999471898064,29.9999888508582,29.9999532945561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005618888428,39.5992793506693,39.5993016369472,39.5992826207984,39.5993037356527,39.5992859746361,39.5993059513845,39.5992894015608,39.5993082634364,39.5992928556633,39.5993105696749,39.5992961041279,39.5993123362346,39.5993068227418
1.28194444444444,64.9995967167051,29.999939009537,29.9999951645894,29.9999405178375,29.9999932520819,29.9999419930183,29.9999914239244,29.9999434561929,29.9999897305299,29.9999450212059,29.999988433634,29.9999472852332,29.9999888971391,29.9999533696834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005628347651,39.5992821138047,39.5993043604986,39.5992853861833,39.5993064659648,39.59928874188,39.5993086878137,39.5992921702952,39.5993110054,39.599295625649,39.5993133169048,39.5992988758515,39.5993150901645,39.599309588115
1.28222222222222,64.9995992725366,29.9999391259585,29.999995179726,29.9999406302922,29.9999932761036,29.9999421018098,29.9999914563767,29.9999435615403,29.9999897707966,29.9999451229156,29.9999884801712,29.9999473809092,29.9999889433044,29.9999534450907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005637786208,39.5992848709396,39.5993070779398,39.5992881454997,39.5993091900889,39.5992915029887,39.5993114179793,39.5992949328287,39.5993137410267,39.5992983893693,39.5993160577261,39.5993016412453,39.5993178376138,39.5993123470242
1.2825,64.9996018185133,29.999939242628,29.9999951948441,29.9999407429956,29.9999933000811,29.9999422108495,29.9999914887603,29.9999436671341,29.999989810972,29.9999452248695,29.999988526598,29.9999474768313,29.9999889893541,29.9999535207751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005647204076,39.5992876220673,39.5993097892656,39.5992908987415,39.5993119080202,39.5992942579563,39.5993141418769,39.599297689156,39.5993164703124,39.5993011468192,39.5993187921351,39.5993044003049,39.5993205785792,39.5993150994657
1.28277777777778,64.9996043546569,29.9999393595418,29.9999952099438,29.9999408559443,29.9999933240141,29.999942320134,29.9999915210751,29.9999437729711,29.9999898510561,29.9999453270645,29.9999885729144,29.9999475729963,29.9999890352882,29.9999535967334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005656601233,39.5992903671816,39.599312494471,39.5992936459026,39.5993146197541,39.5992970067772,39.5993168595023,39.5993004392718,39.5993191932531,39.5993038979939,39.5993215201284,39.5993071530257,39.5993233130576,39.599317845436
1.28305555555556,64.999606880989,29.9999394766964,29.9999952250249,29.9999409691349,29.9999933479027,29.9999424296599,29.9999915533212,29.9999438790479,29.9999898910488,29.9999454294972,29.9999886191203,29.9999476694011,29.9999890811067,29.9999536729628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005665977661,39.599293106276,39.5993151935511,39.5992963869771,39.5993173252859,39.599299749446,39.5993195708512,39.599303183171,39.5993219098451,39.5993066428887,39.5993242417025,39.5993098994035,39.5993260410458,39.5993205849317
1.28333333333333,64.9996093975314,29.9999395940885,29.9999952400872,29.9999410825639,29.9999933717467,29.999942539424,29.9999915854983,29.9999439853613,29.9999899309501,29.9999455321646,29.9999886652156,29.9999477660425,29.9999891268096,29.9999537494602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005675333337,39.5992958393445,39.599317886501,39.5992991219594,39.5993200246113,39.5993024859573,39.5993222759196,39.5993059208486,39.5993246200847,39.599309381499,39.5993269568541,39.599312639434,39.5993287625409,39.5993233179498
1.28361111111111,64.9996119043057,29.9999397117146,29.9999952551306,29.999941196228,29.999993395546,29.9999426494228,29.9999916176065,29.9999440919079,29.9999899707598,29.9999456350634,29.9999887112004,29.9999478629175,29.9999891723969,29.9999538262227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005684668244,39.599298566381,39.599320573316,39.5993018508438,39.599322717726,39.5993052163059,39.5993249747036,39.5993086523,39.5993273239684,39.5993121138204,39.59932966558,39.5993153731132,39.5993314775402,39.5993260444869
1.28388888888889,64.9996144013336,29.9999398295712,29.9999952701551,29.9999413101239,29.9999934193005,29.9999427596531,29.9999916496455,29.9999441986847,29.999990010478,29.9999457381904,29.9999887570745,29.9999479600231,29.9999892178686,29.9999539032473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00569398236,39.5993012873797,39.5993232539916,39.5993045736248,39.5993254046258,39.5993079404867,39.5993276671995,39.5993113775203,39.5993300214928,39.5993148398486,39.5993323678773,39.5993181004373,39.5993341860409,39.5993287645403
1.28416666666667,64.9996168886369,29.999939947655,29.9999952851604,29.9999414242481,29.9999934430101,29.9999428701116,29.9999916816155,29.9999443056882,29.9999900501045,29.9999458415425,29.999988802838,29.999948057356,29.9999892632246,29.9999539805311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005703275668,39.5993040023349,39.5993259285235,39.5993072902971,39.5993280853066,39.5993106584948,39.5993303534035,39.599314096505,39.5993327126546,39.5993175595794,39.5993350637429,39.5993208214023,39.5993368880404,39.599331478107
1.28444444444444,64.9996193662374,29.9999400659625,29.9999953001465,29.9999415385973,29.9999934666747,29.999942980795,29.9999917135162,29.9999444129154,29.9999900896393,29.9999459451166,29.9999888484907,29.9999481549133,29.9999893084651,29.9999540580711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005712548148,39.599306711241,39.5993285969072,39.5993100008556,39.5993307597647,39.5993133703254,39.5993330333122,39.5993168092497,39.5993353974506,39.5993202730088,39.5993377531742,39.5993235360047,39.5993395835364,39.5993341851843
1.28472222222222,64.9996218341568,29.9999401844904,29.9999953151133,29.9999416531683,29.9999934902942,29.9999430917001,29.9999917453476,29.999944520363,29.9999901290823,29.9999460489095,29.9999888940327,29.9999482526919,29.9999893535899,29.9999541358644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005721799784,39.5993094140925,39.5993312591387,39.599312705295,39.5993334279961,39.5993160759737,39.5993357069221,39.5993195157501,39.5993380758779,39.5993229801329,39.5993404361685,39.5993262442409,39.5993422725264,39.5993368857697
1.285,64.9996242924169,29.9999403032353,29.9999953300605,29.9999417679576,29.9999935138685,29.9999432028237,29.9999917771096,29.9999446280279,29.9999901684336,29.9999461529181,29.9999889394639,29.9999483506889,29.9999893985991,29.9999542139081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005731030558,39.5993121108841,39.599333915214,39.5993154036106,39.5993360899973,39.5993187754353,39.5993383742299,39.599322216002,39.5993407479335,39.5993256809479,39.5993431127231,39.5993289461074,39.5993449550084,39.5993395798605
1.28527777777778,64.9996267410396,29.999940422194,29.9999953449882,29.9999418829622,29.9999935373975,29.9999433141624,29.9999918088022,29.9999447359069,29.9999902076929,29.9999462571394,29.9999889847844,29.9999484489012,29.9999894434927,29.9999542921994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005740240452,39.5993148016107,39.599336565129,39.5993180957975,39.5993387457647,39.5993214687057,39.5993410352326,39.5993249100014,39.5993434136146,39.5993283754501,39.5993457828358,39.5993316416011,39.5993476309802,39.5993422674546
1.28555555555556,64.9996291800466,29.999940541363,29.9999953598961,29.9999419981786,29.9999935608812,29.9999434257132,29.9999918404252,29.9999448439969,29.9999902468604,29.9999463615703,29.999989029994,29.9999485473258,29.9999894882707,29.9999543707353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00574942945,39.599317486267,39.5993392088801,39.5993207818509,39.599341395295,39.5993241557806,39.5993436899271,39.5993275977445,39.5993460729186,39.599331063636,39.5993484465041,39.5993343307187,39.5993503004399,39.5993449485496
1.28583333333333,64.9996316094599,29.9999406607391,29.9999953747842,29.9999421136036,29.9999935843193,29.9999435374728,29.9999918719787,29.9999449522947,29.9999902859358,29.9999464662078,29.9999890750927,29.9999486459597,29.9999895329331,29.9999544495131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005758597537,39.5993201648484,39.5993418464635,39.5993234617665,39.5993440385848,39.5993268366559,39.5993463383105,39.5993302792273,39.5993487258429,39.5993337455022,39.599351103726,39.5993370134573,39.5993529633856,39.5993476231434
1.28611111111111,64.9996340293012,29.999940780319,29.9999953896523,29.999942229234,29.9999936077119,29.999943649438,29.9999919034625,29.9999450607973,29.9999903249193,29.9999465710487,29.9999891200805,29.9999487448001,29.99998957748,29.9999545285298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005767744696,39.5993228373498,39.5993444778758,39.5993261355398,39.5993466756309,39.5993295113276,39.5993489803799,39.5993329544463,39.5993513723851,39.5993364210455,39.5993537544993,39.5993396898138,39.5993556198156,39.5993502912341
1.28638888888889,64.9996364395926,29.9999409000994,29.9999954045004,29.9999423450667,29.9999936310588,29.9999437616058,29.9999919348765,29.9999451695016,29.9999903638107,29.9999466760901,29.9999891649574,29.9999488438439,29.9999896219113,29.9999546077827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005776870912,39.5993255037667,39.5993471031136,39.5993288031664,39.5993493064305,39.5993321797917,39.5993516161328,39.5993356233979,39.599354012543,39.5993390902626,39.5993563988222,39.5993423597856,39.5993582697284,39.5993529528197
1.28666666666667,64.9996388403558,29.9999410200772,29.9999954193282,29.9999424610983,29.99999365436,29.9999438739729,29.9999919662207,29.9999452784044,29.9999904026099,29.9999467813289,29.9999892097234,29.9999489430882,29.999989666227,29.9999546872689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005785976171,39.5993281640946,39.5993497221735,39.5993314646423,39.5993519309804,39.5993348420444,39.5993542455666,39.5993382860788,39.5993566463143,39.5993417531506,39.5993590366927,39.5993450233699,39.5993609131223,39.5993556078986
1.28694444444444,64.9996412316127,29.999941140249,29.9999954341358,29.9999425773258,29.9999936776154,29.9999439865363,29.9999919974951,29.9999453875028,29.999990441317,29.9999468867623,29.9999892543784,29.9999490425302,29.9999897104272,29.9999547669857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005795060458,39.599330818329,39.5993523350525,39.5993341199634,39.5993545492781,39.5993374980822,39.5993568686788,39.5993409424856,39.599359273697,39.5993444097066,39.5993616681092,39.5993476805643,39.5993635499961,39.599358256469
1.28722222222222,64.9996436133854,29.9999412606116,29.999995448923,29.999942693746,29.9999937008248,29.9999440992929,29.9999920286996,29.9999454967937,29.9999904799319,29.9999469923872,29.9999892989225,29.9999491421669,29.9999897545119,29.9999548469303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005804123759,39.5993334664657,39.5993549417473,39.5993367691258,39.5993571613207,39.5993401479014,39.5993594854672,39.5993435926152,39.599361894689,39.5993470599276,39.5993642930701,39.5993503313662,39.5993661803485,39.5993608985295
1.2875,64.9996459856958,29.9999413811619,29.9999954636897,29.9999428103557,29.9999937239882,29.9999442122395,29.999992059834,29.999945606274,29.9999905184546,29.9999470982006,29.9999893433555,29.9999492419954,29.9999897984811,29.9999549270998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005813166061,39.5993361085005,39.5993575422553,39.5993394121258,39.5993597671057,39.5993427914987,39.5993620959296,39.5993462364646,39.5993645092888,39.5993497038112,39.5993669115739,39.5993529757734,39.5993688041784,39.5993635340786
1.28777777777778,64.9996483485657,29.9999415018967,29.9999954784357,29.9999429271518,29.9999937471056,29.9999443253732,29.9999920908985,29.9999457159409,29.999990556885,29.9999472041996,29.9999893876776,29.9999493420129,29.9999898423349,29.9999550074916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00582218735,39.5993387444293,39.5993601365735,39.5993420489596,39.5993623666307,39.5993454288708,39.5993647000638,39.5993488740308,39.5993671174943,39.5993523413548,39.5993695236193,39.5993556137837,39.5993714214847,39.5993661631151
1.28805555555556,64.9996507020172,29.9999416228129,29.999995493161,29.9999430441313,29.9999937701767,29.9999444386908,29.9999921218928,29.9999458257912,29.9999905952231,29.9999473103814,29.9999894318886,29.9999494422166,29.9999898860732,29.9999550881028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005831187615,39.5993413742484,39.5993627246992,39.5993446796237,39.5993649598935,39.5993480600145,39.5993672978681,39.5993515053112,39.5993697193042,39.5993549725559,39.599372129205,39.5993582453951,39.5993740322665,39.5993687856378
1.28833333333333,64.9996530460723,29.9999417439072,29.9999955078654,29.9999431612909,29.9999937932017,29.9999445521893,29.9999921528169,29.999945935822,29.9999906334688,29.9999474167429,29.9999894759886,29.9999495426036,29.9999899296961,29.9999551689309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005840166843,39.5993439979539,39.59936530663,39.5993473041149,39.5993675468917,39.5993506849269,39.5993698893404,39.5993541303029,39.599372314717,39.5993575974122,39.5993747283299,39.5993608706056,39.599376636523,39.5993714016456
1.28861111111111,64.999655380753,29.9999418651766,29.9999955225489,29.9999432786277,29.9999938161803,29.9999446658657,29.9999921836709,29.9999460460303,29.9999906716222,29.9999475232813,29.9999895199776,29.999949643171,29.9999899732036,29.9999552499729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005849125022,39.5993466155421,39.5993678823634,39.5993499224297,39.5993701276234,39.599353303605,39.5993724744792,39.5993567490035,39.5993749037311,39.5993602159216,39.599377320993,39.5993634894133,39.5993792342536,39.5993740111376
1.28888888888889,64.9996577060812,29.9999419866179,29.9999955372114,29.9999433961386,29.9999938391125,29.9999447797171,29.9999922144545,29.9999461564133,29.9999907096831,29.9999476299937,29.9999895638556,29.9999497439161,29.9999900165957,29.9999553312264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005858062141,39.5993492270096,39.5993704518969,39.599352534565,39.5993727020864,39.5993559160459,39.5993750532827,39.5993593614105,39.5993774863455,39.5993628280819,39.5993799071933,39.5993661018166,39.5993818254577,39.5993766141129
1.28916666666667,64.999660022079,29.9999421082281,29.9999955518526,29.9999435138206,29.9999938619982,29.9999448937403,29.9999922451679,29.9999462669679,29.9999907476517,29.9999477368772,29.9999896076225,29.9999498448362,29.9999900598725,29.9999554126885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005866978188,39.5993518323529,39.5993730152285,39.5993551405178,39.5993752702791,39.5993585222471,39.5993776257496,39.5993619675217,39.5993800625589,39.5993654338913,39.59938248693,39.5993687078138,39.5993844101347,39.5993792105708
1.28944444444444,64.9996623287684,29.9999422300041,29.9999955664727,29.9999436316706,29.9999938848373,29.9999450079326,29.9999922758108,29.9999463776914,29.9999907855277,29.9999478439291,29.9999896512783,29.9999499459283,29.9999901030341,29.9999554943566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005875873155,39.5993544315688,39.5993755723561,39.5993577402851,39.5993778321997,39.599361122206,39.5993801918783,39.5993645673348,39.5993826323704,39.5993680333479,39.5993850602026,39.5993713074035,39.5993869882843,39.5993818005108
1.28972222222222,64.9996646261715,29.9999423519429,29.9999955810713,29.9999437496856,29.9999939076298,29.9999451222908,29.9999923063834,29.9999464885807,29.9999908233113,29.9999479511465,29.9999896948231,29.9999500471898,29.9999901460803,29.9999555762281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005884747029,39.599357024654,39.5993781232776,39.5993603338642,39.5993803878465,39.5993637159201,39.5993827516677,39.5993671608477,39.599385195779,39.59937062645,39.5993876270104,39.5993739005843,39.5993895599063,39.5993843839323
1.29,64.9996669143102,29.9999424740413,29.9999955956485,29.9999438678626,29.9999939303756,29.9999452368121,29.9999923368854,29.999946599633,29.9999908610023,29.9999480585265,29.9999897382569,29.999950148618,29.9999901890114,29.9999556583002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005893599803,39.5993596116056,39.5993806679911,39.5993629212524,39.599382937218,39.5993663033872,39.5993853051166,39.5993697480586,39.5993877527838,39.5993732131959,39.5993901873529,39.599376487355,39.5993921250006,39.5993869608348
1.29027777777778,64.9996691932067,29.9999425962965,29.9999956102041,29.9999439861987,29.9999939530746,29.9999453514936,29.999992367317,29.9999467108454,29.9999908986008,29.9999481660663,29.9999897815796,29.99995025021,29.9999902318272,29.9999557405705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005902431465,39.5993621924207,39.599383206495,39.5993655024471,39.5993854803128,39.599368884605,39.599387852224,39.5993723289655,39.5993903033843,39.5993757935843,39.5993927412298,39.5993790677144,39.5993946835671,39.5993895312183
1.29055555555556,64.9996714628831,29.9999427187053,29.999995624738,29.999944104691,29.9999939757268,29.9999454663323,29.999992397678,29.9999468222151,29.9999909361068,29.9999482737633,29.9999898247912,29.9999503519632,29.9999902745279,29.9999558230361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005911242009,39.5993647670964,39.5993857387876,39.599368077446,39.5993880171297,39.5993714595714,39.5993903929889,39.5993749035667,39.5993928475799,39.5993783676137,39.5993952886408,39.5993816416614,39.5993972356058,39.5993920950823
1.29083333333333,64.9996737233614,29.9999428412648,29.9999956392502,29.9999442233364,29.9999939983321,29.9999455813254,29.9999924279683,29.9999469337393,29.9999909735202,29.9999483816145,29.9999898678919,29.9999504538749,29.9999903171135,29.9999559056947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005920031424,39.5993673356301,39.5993882648674,39.5993706462465,39.5993905476675,39.5993740282845,39.5993929274105,39.5993774718607,39.5993953853699,39.5993809352828,39.5993978295859,39.5993842091953,39.5993997811171,39.599394652427
1.29111111111111,64.9996759746637,29.999942963972,29.9999956537405,29.999944342132,29.9999940208903,29.9999456964699,29.9999924581881,29.9999470454151,29.999991010841,29.9999484896173,29.9999899108815,29.9999505559424,29.9999903595841,29.9999559885435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005928799704,39.5993698980191,39.5993907847329,39.5993732088467,39.5993930719251,39.5993765907424,39.599395455488,39.5993800338459,39.5993979167542,39.5993834965905,39.5994003640649,39.599386770315,39.599402320101,39.5993972032523
1.29138888888889,64.999678216812,29.999943086824,29.9999956682089,29.999944461075,29.9999940434015,29.9999458117631,29.9999924883371,29.9999471572398,29.9999910480691,29.999948597769,29.9999899537601,29.9999506581631,29.9999904019396,29.99995607158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005937546839,39.5993724542611,39.5993932983829,39.5993757652442,39.5993955899016,39.5993791469434,39.5993979772209,39.5993825895209,39.5994004417323,39.5993860515358,39.5994028920779,39.59938932502,39.5994048525582,39.5993997475584
1.29166666666667,64.9996804498286,29.9999432098178,29.9999956826552,29.9999445801625,29.9999940658656,29.9999459272021,29.9999925184154,29.9999472692106,29.9999910852047,29.9999487060667,29.9999899965277,29.9999507605342,29.9999904441801,29.9999561548016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005946272824,39.5993750043537,39.5993958058161,39.5993783154373,39.5993981015961,39.5993816968859,39.5994004926087,39.5993851388844,39.5994029603042,39.5993886001178,39.5994054136252,39.5993918733097,39.5994073784889,39.5994022853455
1.29194444444444,64.9996826737355,29.9999433329505,29.9999956970793,29.9999446993915,29.9999940882825,29.9999460427841,29.999992548423,29.9999473813246,29.9999911222476,29.9999488145078,29.9999900391843,29.9999508630532,29.9999904863057,29.9999562382057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005954977651,39.5993775482947,39.5993983070315,39.599380859424,39.5994006070078,39.5993842405683,39.599403001651,39.5993876819354,39.5994054724699,39.5993911423356,39.5994079287069,39.5993944151836,39.5994098978939,39.599404816614
1.29222222222222,64.9996848885549,29.9999434562192,29.9999957114812,29.9999448187592,29.9999941106521,29.9999461585062,29.9999925783597,29.9999474935792,29.9999911591979,29.9999489230895,29.9999900817299,29.9999509657173,29.9999905283165,29.99995632179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005963661314,39.599380086082,39.5994008020281,39.5993833972026,39.5994031061362,39.5993867779893,39.5994055043475,39.5993902186727,39.5994079782292,39.5993936781885,39.5994104373236,39.5993969506413,39.5994124107739,39.5994073413644
1.2925,64.9996870943088,29.9999435796211,29.9999957258608,29.9999449382628,29.9999941329745,29.9999462743658,29.9999926082257,29.9999476059716,29.9999911960555,29.9999490318093,29.9999901241646,29.9999510685241,29.9999905702124,29.9999564055517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005972323806,39.5993826177136,39.599403290805,39.5993859287713,39.5994055989808,39.5993893091475,39.599408000698,39.5993927490954,39.5994104775825,39.5993962076759,39.5994129394756,39.5993994796826,39.5994149171295,39.5994098595971
1.29277777777778,64.9996892910194,29.9999437031531,29.9999957402179,29.9999450578995,29.9999941552494,29.9999463903599,29.9999926380207,29.9999477184991,29.9999912328205,29.9999491406645,29.9999901664883,29.9999511714709,29.9999906119935,29.9999564894884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005980965122,39.5993851431876,39.5994057733614,39.5993884541288,39.599408085541,39.5993918340418,39.5994104907025,39.5993952732026,39.59941297053,39.5993987307973,39.5994154351636,39.5994020023073,39.5994174169619,39.599412371313
1.29305555555556,64.9996914787088,29.9999438268126,29.9999957545525,29.9999451776664,29.999994177477,29.9999465064858,29.9999926677448,29.999947831159,29.9999912694927,29.9999492496523,29.9999902087011,29.9999512745551,29.99999065366,29.9999565735977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005989585257,39.5993876625023,39.5994082496968,39.5993909732736,39.5994105658167,39.5993943526711,39.5994129743609,39.5993977909937,39.599415457072,39.5994012475524,39.5994179243882,39.5994045185153,39.5994199102719,39.5994148765128
1.29333333333333,64.9996936573991,29.9999439505966,29.9999957688645,29.9999452975608,29.999994199657,29.9999466227409,29.999992697398,29.9999479439485,29.9999913060723,29.9999493587702,29.999990250803,29.9999513777742,29.9999906952117,29.999956657877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.005998184205,39.599390175656,39.5994107198105,39.5993934862044,39.5994130398075,39.5993968650345,39.5994154516734,39.5994003024681,39.599417937209,39.5994037579408,39.5994204071503,39.5994070283067,39.5994223970606,39.5994173751972
1.29361111111111,64.9996958271127,29.9999440745023,29.9999957831538,29.9999454175798,29.9999942217895,29.9999467391223,29.9999927269803,29.9999480568651,29.9999913425593,29.9999494680156,29.9999902927941,29.9999514811255,29.9999907366489,29.9999567423238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006006761962,39.5993926826472,39.5994131837021,39.59939599292,39.5994155075134,39.5993993711311,39.5994179226403,39.5994028076251,39.5994204109415,39.5994062619625,39.5994228834507,39.5994095316817,39.5994248773293,39.5994198673674
1.29388888888889,64.9996979878714,29.999944198527,29.9999957974203,29.9999455377207,29.9999942438743,29.9999468556273,29.9999927564916,29.999948169906,29.9999913789535,29.9999495773858,29.9999903346743,29.9999515846067,29.9999907779715,29.9999568269358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006015318524,39.5993951834745,39.5994156413712,39.5993984934193,39.5994179689345,39.5994018709601,39.5994203872618,39.5994053064644,39.5994228782704,39.5994087596172,39.5994253532905,39.5994120286405,39.5994273510793,39.5994223530243
1.29416666666667,64.9997001396976,29.9999443226678,29.9999958116639,29.9999456579808,29.9999942659116,29.9999469722534,29.9999927859318,29.9999482830686,29.9999914152551,29.9999496868783,29.9999903764436,29.999951688215,29.9999908191796,29.9999569117104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006023853887,39.5993976781365,39.5994180928177,39.5994009877013,39.5994204240707,39.5994043645209,39.5994228455385,39.5994077989858,39.5994253391962,39.5994112509051,39.5994278166707,39.5994145191834,39.599429818312,39.5994248321692
1.29444444444444,64.9997022826134,29.9999444469219,29.9999958258846,29.9999457783574,29.999994287901,29.9999470889977,29.999992815301,29.9999483963503,29.999991451464,29.9999497964904,29.9999904181022,29.9999517919481,29.9999908602733,29.9999569966452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006032368047,39.5994001666321,39.5994205380414,39.5994034757652,39.5994228729223,39.5994068518131,39.5994252974708,39.5994102851889,39.5994277937199,39.5994137358264,39.5994302735925,39.5994170033111,39.5994322790288,39.5994273048033
1.29472222222222,64.999704416641,29.9999445712866,29.9999958400823,29.9999458988476,29.9999943098428,29.9999472058575,29.9999928445991,29.9999485097484,29.9999914875802,29.9999499062197,29.99999045965,29.9999518958035,29.9999909012526,29.9999570817379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006040861002,39.59940264896,39.5994229770423,39.5994059576102,39.5994253154896,39.5994093328361,39.5994277430594,39.5994127650738,39.5994302418425,39.5994162143811,39.5994327240573,39.5994194810239,39.5994347332314,39.5994297709281
1.295,64.9997065418024,29.9999446957592,29.9999958542568,29.9999460194489,29.9999943317367,29.9999473228304,29.9999928738262,29.9999486232604,29.9999915236037,29.9999500160635,29.9999905010871,29.9999519997786,29.9999909421176,29.999957166986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006049332748,39.5994051251195,39.5994254098204,39.5994084332357,39.5994277517731,39.5994118075896,39.599430182305,39.5994152386405,39.599432683565,39.5994186865698,39.5994351680663,39.5994219523227,39.5994371809215,39.5994322305449
1.29527777777778,64.9997086581199,29.9999448203368,29.9999958684081,29.9999461401584,29.9999943535827,29.9999474399135,29.9999929029821,29.9999487368837,29.9999915595346,29.9999501260194,29.9999905424135,29.999952103871,29.9999909828684,29.999957252387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006057783284,39.5994075951095,39.5994278363759,39.599410902641,39.5994301817731,39.5994142760735,39.5994326152085,39.599417705889,39.5994351188886,39.5994211523928,39.5994376056212,39.5994244172081,39.5994396221009,39.5994346836553
1.29555555555556,64.9997107656157,29.9999449450169,29.9999958825361,29.9999462609737,29.9999943753808,29.9999475571044,29.9999929320669,29.9999488506156,29.9999915953728,29.9999502360848,29.9999905836292,29.9999522080782,29.999991023505,29.9999573379388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006066212607,39.5994100589293,39.5994302567091,39.5994133658259,39.5994326054904,39.5994167382877,39.5994350417709,39.5994201668196,39.5994375478145,39.5994236118507,39.5994400367234,39.5994268756811,39.5994420567713,39.599437130261
1.29583333333333,64.999712864312,29.9999450697967,29.9999958966407,29.9999463818919,29.9999943971309,29.9999476744003,29.9999929610805,29.9999489644537,29.9999916311184,29.9999503462572,29.9999906247343,29.9999523123978,29.9999910640275,29.9999574236388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006074620716,39.5994125165781,39.5994326708204,39.5994158227898,39.5994350229257,39.599419194232,39.599437461993,39.5994226214326,39.5994399703442,39.5994260649442,39.5994424613747,39.5994293277426,39.599444484935,39.5994395703637
1.29611111111111,64.9997149542308,29.9999451946736,29.9999959107218,29.9999465029106,29.999994418833,29.9999477917987,29.999992990023,29.9999490783954,29.9999916667714,29.9999504565341,29.9999906657288,29.9999524168273,29.999991104436,29.9999575094847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006083007609,39.5994149680556,39.5994350787101,39.5994182735327,39.5994374340797,39.5994216439067,39.5994398758762,39.5994250697284,39.599442386479,39.5994285116739,39.5994448795768,39.5994317733936,39.5994469065938,39.5994420039654
1.29638888888889,64.9997170353944,29.9999453196448,29.9999959247795,29.9999466240269,29.9999944404871,29.9999479092971,29.9999930188943,29.9999491924382,29.9999917023317,29.9999505669132,29.9999907066127,29.9999525213644,29.9999911447305,29.9999575954742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006091373285,39.5994174133611,39.599437480379,39.5994207180543,39.5994398389533,39.5994240873119,39.5994422834216,39.5994275117076,39.5994447962205,39.5994309520408,39.5994472913315,39.5994342126354,39.5994493217499,39.5994444310678
1.29666666666667,64.999719107825,29.9999454447077,29.9999959388135,29.9999467452385,29.999994462093,29.9999480268927,29.9999930476944,29.9999493065795,29.9999917377994,29.9999506773918,29.9999907473861,29.9999526260067,29.9999911849112,29.999957681605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006099717745,39.5994198524943,39.5994398758277,39.5994231563546,39.5994422375476,39.5994265244479,39.5994446846305,39.5994299473708,39.5994471995704,39.5994333860458,39.599449696641,39.5994366454692,39.5994517304057,39.5994468516732
1.29694444444444,64.9997211715447,29.9999455698597,29.9999959528238,29.9999468665425,29.9999944836508,29.9999481445832,29.9999930764233,29.9999494208169,29.9999917731745,29.9999507879676,29.9999907880491,29.9999527307517,29.999991224978,29.9999577678747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006108040987,39.5994222854551,39.5994422650569,39.5994255884337,39.5994446298636,39.5994289553151,39.5994470795043,39.5994323767187,39.5994495965303,39.5994358136899,39.5994520955071,39.5994390718964,39.5994541325634,39.5994492657836
1.29722222222222,64.9997232265757,29.9999456950982,29.9999959668104,29.9999469879365,29.9999945051604,29.999948262366,29.9999931050809,29.9999495351478,29.999991808457,29.9999508986381,29.9999908286017,29.9999528355971,29.9999912649311,29.999957854281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006116343012,39.5994247122431,39.5994446480675,39.5994280142919,39.5994470159025,39.599431379914,39.5994494680446,39.5994347997522,39.5994519871022,39.5994382349743,39.599454487932,39.5994414919184,39.5994565282256,39.5994516734012
1.2975,64.9997252729402,29.9999458204206,29.9999959807731,29.999947109418,29.9999945266217,29.9999483802385,29.9999931336674,29.9999496495698,29.9999918436469,29.9999510094009,29.9999908690439,29.9999529405406,29.9999913047705,29.9999579408217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00612462382,39.5994271328584,39.5994470248605,39.5994304339292,39.5994493956657,39.5994337982452,39.599451850253,39.599437216472,39.5994543712879,39.5994406499002,39.599456873918,39.5994439055368,39.5994589173946,39.5994540745284
1.29777777777778,64.9997273106604,29.9999459458242,29.9999959947119,29.9999472309843,29.9999945480348,29.9999484981983,29.9999931621825,29.9999497640805,29.9999918787443,29.9999511202536,29.9999909093757,29.9999530455797,29.9999913444963,29.9999580274945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006132883412,39.599429547301,39.5994493954369,39.5994328473462,39.5994517691544,39.5994362103095,39.5994542261312,39.5994396268794,39.5994567490895,39.599443058469,39.5994592534674,39.5994463127532,39.5994613000733,39.5994564691675
1.29805555555556,64.9997293397584,29.9999460713066,29.9999960086267,29.9999473526329,29.9999945693995,29.9999486162428,29.9999931906264,29.9999498786774,29.9999919137492,29.9999512311938,29.9999909495973,29.9999531507122,29.9999913841087,29.999958114297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00614112179,39.5994319555711,39.5994517597979,39.5994352545433,39.5994541363702,39.5994386161075,39.5994565956809,39.5994420309754,39.5994591205091,39.5994454606821,39.5994616265827,39.5994487135694,39.5994636762642,39.5994588573212
1.29833333333333,64.9997313602565,29.999946196865,29.9999960225174,29.9999474743614,29.9999945907159,29.9999487343696,29.9999932189991,29.9999499933581,29.9999919486616,29.9999513422192,29.9999909897086,29.9999532559357,29.9999914236076,29.9999582012272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006149338954,39.5994343576689,39.5994541179446,39.5994376555211,39.5994564973147,39.5994410156403,39.599458958904,39.5994444287611,39.5994614855488,39.599447856541,39.5994639932662,39.5994511079872,39.5994660459702,39.5994612389919
1.29861111111111,64.9997333721767,29.9999463224971,29.999996036384,29.9999475961671,29.9999946119839,29.9999488525763,29.9999932473005,29.9999501081202,29.9999919834815,29.9999514533274,29.9999910297098,29.999953361248,29.9999914629932,29.9999582882826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006157534907,39.5994367535947,39.5994564698786,39.5994400502802,39.5994588519894,39.5994434089088,39.5994613158026,39.5994468202379,39.599463844211,39.5994502460473,39.5994663535207,39.5994534960085,39.5994684091941,39.5994636141823
1.29888888888889,64.9997353755412,29.9999464482003,29.9999960502263,29.9999477180477,29.9999946332034,29.9999489708603,29.9999932755306,29.9999502229612,29.9999920182089,29.9999515645159,29.9999910696009,29.9999534666467,29.9999915022655,29.9999583754611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006165709651,39.5994391433491,39.5994588156011,39.5994424388214,39.5994612003962,39.599445795914,39.5994636663787,39.5994492054073,39.599466196498,39.5994526292027,39.5994687073487,39.5994558776354,39.5994707659389,39.5994659828952
1.29916666666667,64.9997373703724,29.9999465739721,29.9999960640444,29.9999478400006,29.9999946543745,29.9999490892193,29.9999933036894,29.9999503378788,29.9999920528439,29.9999516757826,29.9999911093818,29.9999535721296,29.9999915414247,29.9999584627605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006173863187,39.5994415269325,39.5994611551137,39.5994448211456,39.5994635425369,39.5994481766571,39.5994660106344,39.5994515842706,39.5994685424124,39.5994550060092,39.5994710547531,39.5994582528699,39.5994731162078,39.5994683451334
1.29944444444444,64.9997393566921,29.9999466998099,29.9999960778381,29.9999479620234,29.999994675497,29.9999492076508,29.999993331777,29.9999504528706,29.9999920873865,29.9999517871251,29.9999911490528,29.9999536776943,29.9999915804708,29.9999585501786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00618199552,39.5994439043457,39.599463488418,39.5994471972537,39.5994658784134,39.5994505511395,39.599468348572,39.5994539568296,39.5994708819566,39.5994573764684,39.5994733957367,39.5994606217143,39.5994754600037,39.5994707009
1.29972222222222,64.9997413345228,29.9999468257114,29.9999960916075,29.9999480841137,29.9999946965711,29.9999493261525,29.9999933597932,29.9999505679343,29.9999921218368,29.999951898541,29.9999911886138,29.9999537833388,29.9999916194039,29.9999586377131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006190106652,39.5994462755893,39.5994658155158,39.5994495671469,39.5994682080277,39.5994529193625,39.5994706801939,39.5994563230858,39.5994732151333,39.5994597405826,39.5994757303026,39.5994629841708,39.5994777973301,39.5994730501979
1.3,64.9997433038864,29.9999469516739,29.9999961053523,29.999948206269,29.9999947175965,29.9999494447219,29.9999933877382,29.9999506830674,29.9999921561946,29.9999520100281,29.9999912280649,29.9999538890606,29.999991658224,29.999958725362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006198196587,39.5994486406642,39.5994681364088,39.5994519308262,39.599470531382,39.5994552813276,39.5994730055024,39.5994586830411,39.5994755419452,39.5994620983536,39.5994780584536,39.5994653402419,39.5994801281901,39.5994753930303
1.30027777777778,64.9997452648053,29.9999470776952,29.9999961190725,29.9999483284868,29.9999947385733,29.9999495633566,29.9999934156119,29.9999507982678,29.9999921904602,29.9999521215841,29.9999912674062,29.9999539948576,29.9999916969314,29.9999588131229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006206265329,39.5994509995714,39.5994704510988,39.5994542882929,39.5994728484785,39.5994576370363,39.5994753245001,39.5994610366972,39.5994778623952,39.5994644497838,39.5994803801929,39.5994676899301,39.5994824525873,39.5994777294003
1.30055555555556,64.9997472173014,29.9999472037726,29.9999961327682,29.9999484507649,29.9999947595015,29.9999496820544,29.9999934434144,29.9999509135331,29.9999922246335,29.9999522332067,29.9999913066377,29.9999541007276,29.999991735526,29.9999589009939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006214312881,39.5994533523117,39.599472759588,39.5994566395483,39.5994751593194,39.5994599864903,39.5994776371895,39.5994633840563,39.5994801764862,39.5994667948753,39.5994826955237,39.5994700332377,39.599484770525,39.5994800593112
1.30083333333333,64.999749161397,29.9999473299039,29.9999961464391,29.9999485731008,29.9999947803811,29.9999498008129,29.9999934711455,29.9999510288609,29.9999922587145,29.9999523448937,29.9999913457595,29.9999542066684,29.999991774008,29.9999589889727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006222339248,39.5994556988865,39.5994750618784,39.5994589845939,39.5994774639071,39.5994623296913,39.5994799435734,39.5994657251203,39.599482484221,39.5994691336305,39.5994850044494,39.5994723701677,39.5994870820068,39.5994823827665
1.30111111111111,64.9997510971142,29.9999474560866,29.9999961600853,29.9999486954922,29.9999948012119,29.9999499196297,29.9999934988054,29.999951144249,29.9999922927034,29.9999524566429,29.9999913847717,29.9999543126777,29.9999918123775,29.9999590770572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006230344435,39.5994580392968,39.599477357972,39.5994613234311,39.5994797622441,39.5994646666411,39.5994822436546,39.5994680598913,39.5994847856029,39.5994714660519,39.5994873069732,39.5994747007225,39.5994893870365,39.5994846997695
1.30138888888889,64.9997530244751,29.9999475823183,29.9999961737067,29.9999488179366,29.999994821994,29.9999500385025,29.999993526394,29.9999512596951,29.9999923266,29.999952568452,29.9999914236743,29.9999544187535,29.9999918506345,29.9999591652452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006238328447,39.5994603735441,39.5994796478712,39.5994636560617,39.599482054333,39.5994669973417,39.5994845374358,39.5994703883716,39.599487080635,39.5994737921419,39.5994896030986,39.5994770249051,39.5994916856177,39.5994870103238
1.30166666666667,64.9997549435019,29.9999477085967,29.9999961873031,29.9999489404318,29.9999948427273,29.9999501574291,29.9999935539113,29.999951375197,29.9999923604045,29.9999526803187,29.9999914624673,29.9999545248935,29.9999918887792,29.9999592535348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00624629129,39.5994627016296,39.5994819315782,39.5994659824873,39.5994843401763,39.599469321795,39.59948682492,39.5994727105634,39.5994893693205,39.5994761119033,39.5994918928292,39.5994793427185,39.5994939777542,39.5994893144331
1.30194444444444,64.9997568542167,29.9999478349193,29.9999962008747,29.9999490629755,29.9999948634119,29.9999502764071,29.9999935813574,29.9999514907523,29.9999923941169,29.999952792241,29.999991501151,29.9999546310956,29.9999919268116,29.9999593419237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006254232968,39.5994650235549,39.5994842090956,39.5994683027097,39.5994866197769,39.5994716400033,39.5994891061102,39.5994750264693,39.5994916516627,39.5994784253386,39.5994941761686,39.5994816541655,39.59949626345,39.5994916121009
1.30222222222222,64.9997587566416,29.9999479612839,29.9999962144212,29.9999491855652,29.9999948840477,29.9999503954342,29.9999936087322,29.999951606359,29.9999924277373,29.9999529042166,29.9999915397252,29.9999547373577,29.9999919647319,29.99995943041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006262153489,39.5994673393216,39.5994864804257,39.5994706167308,39.5994888931374,39.5994739519686,39.5994913810096,39.5994773360917,39.5994939276651,39.5994807324507,39.5994964531204,39.5994839592492,39.599498542709,39.5994939033312
1.3025,64.9997606507987,29.999948087688,29.9999962279426,29.9999493081987,29.9999949046347,29.9999505145082,29.9999936360358,29.9999517220147,29.9999924612656,29.9999530162433,29.9999915781902,29.9999548436777,29.9999920025401,29.9999595189915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006270052858,39.5994696489314,39.5994887455712,39.5994729245525,39.5994911602608,39.5994762576932,39.5994936496214,39.5994796394331,39.5994961973311,39.5994830332424,39.5994987236885,39.5994862579728,39.5995008155353,39.5994961881278
1.30277777777778,64.9997625367102,29.9999482141295,29.999996241439,29.9999494308738,29.9999949251728,29.9999506336269,29.9999936632682,29.9999518377172,29.999992494702,29.999953128319,29.9999916165459,29.9999549500534,29.9999920402364,29.9999596076661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006277931082,39.5994719523859,39.5994910045347,39.599475226177,39.5994934211501,39.5994785571796,39.5994959119487,39.5994819364962,39.5994984606643,39.5994853277168,39.5995009878767,39.5994885503397,39.599503081933,39.5994984664946
1.30305555555556,64.999764414398,29.9999483406058,29.9999962549101,29.9999495535881,29.999994945662,29.999950752788,29.9999936904294,29.9999519534644,29.9999925280464,29.9999532404415,29.9999916547925,29.9999550564827,29.9999920778208,29.9999596964319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006285788169,39.5994742496871,39.599493257319,39.5994775216064,39.5994956758083,39.5994808504301,39.5994981679951,39.5994842272838,39.5995007176683,39.5994876158768,39.5995032456889,39.599490836353,39.5995053419063,39.5995007384356
1.30333333333333,64.9997662838844,29.9999484671149,29.999996268356,29.9999496763393,29.9999949661023,29.9999508719893,29.9999937175193,29.9999520692541,29.9999925612989,29.9999533526088,29.9999916929299,29.9999551629636,29.9999921152935,29.9999597852867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006293624124,39.599476540837,39.599495503927,39.5994798108429,39.5994979242386,39.5994831374473,39.5995004177638,39.5994865117987,39.5995029683469,39.5994898977256,39.5995054971292,39.5994931160162,39.5995075954596,39.599503003955
1.30361111111111,64.9997681451914,29.9999485936543,29.9999962817766,29.9999497991254,29.9999949864937,29.9999509912286,29.9999937445381,29.9999521850841,29.9999925944596,29.9999534648186,29.9999917309584,29.999955269494,29.9999921526545,29.9999598742287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006301438956,39.5994788258374,39.5994977443615,39.5994820938889,39.5995001664441,39.5994854182338,39.5995026612585,39.5994887900439,39.5995052127039,39.5994921732663,39.5995077422017,39.5994953893329,39.5995098425971,39.5995052630569
1.30388888888889,64.9997699983411,29.9999487202219,29.9999962951718,29.9999499219439,29.9999950068362,29.9999511105036,29.9999937714857,29.9999523009522,29.9999926275285,29.9999535770689,29.999991768878,29.9999553760718,29.999992189904,29.9999599632556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006309232673,39.5994811046906,39.5994999786255,39.5994843707468,39.5995024024283,39.5994876927924,39.5995048984827,39.5994910620222,39.5995074507432,39.5994944425024,39.5995099809105,39.5994976563065,39.5995120833234,39.5995075157457
1.30416666666667,64.9997718433555,29.9999488468154,29.9999963085416,29.9999500447928,29.9999950271298,29.9999512298123,29.9999937983622,29.9999524168564,29.9999926605057,29.9999536893576,29.9999918066887,29.999955482695,29.9999922270421,29.9999600523657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006317005283,39.5994833773988,39.5995022067221,39.599486641419,39.5995046321943,39.5994899611258,39.59950712944,39.5994933277369,39.5995096824687,39.599496705437,39.5995122132598,39.5994999169407,39.5995143176429,39.5995097620255
1.30444444444444,64.9997736802567,29.9999489734325,29.999996321886,29.9999501676697,29.9999950473743,29.9999513491524,29.9999938251675,29.9999525327945,29.9999926933911,29.9999538016826,29.9999918443907,29.9999555893615,29.9999922640688,29.9999601415568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006324756794,39.5994856439642,39.5995044286546,39.5994889059082,39.5995068557458,39.5994922232369,39.5995093541344,39.599495587191,39.5995119078845,39.5994989620738,39.5995144392541,39.5995021712393,39.5995165455603,39.599512001901
1.30472222222222,64.9997755090667,29.999949100071,29.9999963352048,29.9999502905725,29.9999950675699,29.9999514685218,29.9999938519017,29.9999526487643,29.9999927261849,29.9999539140418,29.9999918819839,29.9999556960694,29.9999923009844,29.9999602308269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006332487214,39.5994879043893,39.599506644426,39.599491164217,39.5995090730863,39.5994944791286,39.5995115725695,39.5994978403878,39.5995141269947,39.5995012124162,39.5995166588977,39.599504419206,39.5995187670802,39.5995142353764
1.305,64.9997773298076,29.9999492267287,29.999996348498,29.9999504134991,29.9999950877165,29.9999515879184,29.9999938785648,29.9999527647638,29.9999927588871,29.9999540264332,29.9999919194686,29.9999558028166,29.9999923377888,29.9999603201742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006340196554,39.5994901586764,39.5995088540399,39.5994934163482,39.5995112842194,39.5994967288041,39.5995137847493,39.5995000873307,39.5995163398035,39.5995034564679,39.599518872195,39.5995066608449,39.5995209822074,39.5995164624566
1.30527777777778,64.9997791425015,29.9999493534035,29.9999963617656,29.9999505364473,29.9999951078141,29.99995170734,29.9999939051568,29.9999528807909,29.9999927914978,29.9999541388547,29.9999919568448,29.999955909601,29.9999923744823,29.9999604095966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006347884821,39.5994924068282,39.5995110574995,39.5994956623046,39.5995134891487,39.5994989722664,39.5995159906777,39.5995023280231,39.5995185463151,39.5995056942324,39.5995210791507,39.5995088961597,39.5995231909467,39.5995186831459
1.30555555555556,64.9997809471703,29.9999494800931,29.9999963750075,29.9999506594148,29.9999951278626,29.9999518267845,29.9999939316778,29.9999529968436,29.999992824017,29.9999542513043,29.9999919941125,29.9999560164209,29.9999924110649,29.9999604990923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006355552027,39.5994946488472,39.5995132548083,39.5994979020891,39.5995156878781,39.5995012095187,39.599518190359,39.5995045624684,39.599520746534,39.5995079257138,39.5995232797694,39.5995111251547,39.599525393303,39.5995208974493
1.30583333333333,64.999782743836,29.9999496067954,29.9999963882237,29.9999507823997,29.9999951478621,29.9999519462498,29.9999939581277,29.9999531129197,29.9999928564448,29.99995436378,29.9999920312719,29.9999561232741,29.9999924475367,29.9999605886592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00636319818,39.5994968847363,39.59951544597,39.5995001357048,39.5995178804114,39.5995034405643,39.5995203837971,39.5995067906703,39.5995229404646,39.5995101509156,39.5995254740558,39.5995133478339,39.5995275892813,39.5995231053714
1.30611111111111,64.9997845325207,29.9999497335082,29.999996401414,29.9999509053997,29.9999951678126,29.9999520657339,29.9999939845066,29.9999532290172,29.9999928887812,29.9999544762798,29.999992068323,29.9999562301586,29.9999924838979,29.9999606782955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006370823291,39.5994991144981,39.5995176309881,39.5995023631547,39.5995200667525,39.5995056654067,39.5995225709964,39.5995090126323,39.5995251281113,39.599512369842,39.5995276620146,39.5995155642016,39.5995297788866,39.5995253069172
1.30638888888889,64.9997863132463,29.9999498602294,29.9999964145786,29.9999510284128,29.9999951877139,29.9999521852346,29.9999940108145,29.9999533451341,29.9999929210262,29.9999545888016,29.9999921052659,29.9999563370727,29.9999925201486,29.9999607679992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00637842737,39.5995013381355,39.5995198098663,39.599504584442,39.5995222469055,39.5995078840491,39.599524751961,39.5995112283582,39.5995273094787,39.5995145824969,39.5995298436507,39.599517774262,39.599531962124,39.5995275020916
1.30666666666667,64.9997880860348,29.9999499869568,29.9999964277172,29.9999511514368,29.9999952075662,29.9999523047499,29.9999940370515,29.9999534612683,29.9999929531801,29.9999547013436,29.9999921421008,29.9999564440142,29.9999925562888,29.9999608577685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006386010427,39.5995035556516,39.5995219826085,39.5995067995699,39.5995244208744,39.5995100964953,39.5995269266954,39.5995134378519,39.5995294845715,39.5995167888844,39.599532018969,39.5995199780194,39.5995341389987,39.5995296908995
1.30694444444444,64.9997898509082,29.9999501136884,29.9999964408299,29.9999512744698,29.9999952273694,29.9999524242778,29.9999940632175,29.9999535774179,29.9999929852427,29.9999548139037,29.9999921788277,29.9999565509814,29.9999925923188,29.9999609476015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006393572475,39.5995057670493,39.5995241492185,39.5995090085418,39.5995265886634,39.5995123027487,39.599529095204,39.5995156411171,39.5995316533944,39.5995189890087,39.5995341879745,39.5995221754783,39.599536309516,39.5995318733461
1.30722222222222,64.9997916078884,29.999950240422,29.9999964539166,29.9999513975095,29.9999952471236,29.9999525438162,29.9999940893127,29.9999536935808,29.9999930172142,29.9999549264799,29.9999922154468,29.9999566579722,29.9999926282385,29.9999610374962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006401113524,39.5995079723318,39.5995263097003,39.599511211361,39.5995287502767,39.599514502813,39.5995312574913,39.5995178381579,39.5995338159521,39.5995211828739,39.5995363506723,39.5995243666432,39.5995384736811,39.5995340494366
1.3075,64.9997933569975,29.9999503671556,29.9999964669773,29.999951520554,29.9999952668286,29.999952663363,29.9999941153369,29.9999538097551,29.9999930490946,29.9999550390704,29.999992251958,29.9999567649848,29.9999926640482,29.9999611274509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006408633585,39.5995101715023,39.5995284640578,39.5995134080311,39.5995309057187,39.5995166966921,39.5995334135619,39.5995200289783,39.5995359722496,39.5995233704844,39.5995385070674,39.5995265515187,39.5995406314995,39.5995362191761
1.30777777777778,64.9997950982572,29.9999504938871,29.9999964800119,29.9999516436012,29.9999952864845,29.9999527829164,29.9999941412903,29.9999539259388,29.999993080884,29.9999551516731,29.9999922883615,29.9999568720172,29.999992699748,29.9999612174636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00641613267,39.599512364564,39.5995306122952,39.5995155985556,39.5995330549936,39.5995188843897,39.5995355634205,39.5995222135824,39.5995381222918,39.5995255518446,39.5995406571652,39.5995287301095,39.5995427829767,39.59953838257
1.30805555555556,64.9997968316895,29.9999506206144,29.9999964930204,29.999951766649,29.9999953060913,29.9999529024742,29.9999941671729,29.9999540421299,29.9999931125825,29.9999552642863,29.9999923246574,29.9999569790677,29.999992735338,29.9999613075325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006423610792,39.5995145515204,39.5995327544167,39.5995177829381,39.5995351981059,39.5995210659098,39.5995377070717,39.5995243919744,39.5995402660837,39.599527726959,39.5995428009709,39.5995309024202,39.5995449281181,39.5995405396235
1.30833333333333,64.9997985573164,29.9999507473355,29.9999965060027,29.9999518896956,29.9999953256489,29.9999530220345,29.9999941929847,29.9999541583265,29.9999931441901,29.9999553769079,29.9999923608458,29.9999570861343,29.9999927708183,29.9999613976558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006431067963,39.5995167323748,39.5995348904264,39.5995199611823,39.5995373350602,39.5995232412563,39.5995398445205,39.5995265641585,39.5995424036303,39.599529895832,39.5995449384898,39.5995330684557,39.5995470669294,39.5995426903423
1.30861111111111,64.9998002751597,29.9999508740483,29.9999965189588,29.9999520127388,29.9999953451575,29.9999531415954,29.9999942187258,29.9999542745266,29.9999931757068,29.9999554895361,29.9999923969268,29.9999571932152,29.999992806189,29.9999614878317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006438504195,39.5995189071308,39.5995370203287,39.5995221332922,39.5995394658611,39.5995254104334,39.5995419757716,39.5995287301392,39.5995445349368,39.5995320584684,39.5995470697273,39.5995352282208,39.5995491994163,39.5995448347317
1.30888888888889,64.9998019852414,29.9999510007509,29.9999965318887,29.9999521357767,29.9999953646169,29.9999532611548,29.9999942443961,29.9999543907284,29.9999932071329,29.9999556021689,29.9999924329005,29.9999573003086,29.9999928414502,29.9999615780583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006445919501,39.5995210757919,39.599539144128,39.5995242992714,39.5995415905132,39.5995275734451,39.59954410083,39.5995308899208,39.5995466600084,39.5995342148727,39.599549194689,39.5995373817205,39.5995513255844,39.5995469727973
1.30916666666667,64.9998036875832,29.9999511274413,29.9999965447922,29.9999522588073,29.9999953840272,29.9999533807109,29.9999942699957,29.9999545069298,29.9999932384682,29.9999557148046,29.9999924687669,29.9999574074126,29.9999928766022,29.9999616683339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006453313894,39.599523238362,39.5995412618287,39.5995264591239,39.5995437090213,39.5995297302957,39.5995462197007,39.5995330435077,39.5995487788503,39.5995363650497,39.5995513133803,39.5995395289598,39.5995534454397,39.5995491045448
1.30944444444444,64.999805382207,29.9999512541173,29.9999965576694,29.9999523818286,29.9999954033883,29.9999535002616,29.9999942955247,29.9999546231291,29.999993269713,29.9999558274413,29.9999925045263,29.9999575145253,29.9999929116449,29.9999617586566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006460687388,39.5995253948445,39.5995433734353,39.5995286128539,39.5995458213901,39.5995318809895,39.5995483323888,39.5995351909047,39.5995508914681,39.5995385090042,39.5995534258069,39.5995416699438,39.5995555589878,39.5995512299798
1.30972222222222,64.9998070691346,29.9999513807771,29.9999965705202,29.9999525048388,29.9999954227004,29.9999536198052,29.9999943209831,29.9999547393243,29.9999933008672,29.999955940077,29.9999925401786,29.9999576216451,29.9999929465786,29.9999618490248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006468039996,39.5995275452435,39.5995454789525,39.5995307604653,39.5995479276245,39.5995340255308,39.5995504388995,39.5995373321162,39.599552997867,39.5995406467412,39.5995555319744,39.5995438046775,39.5995576662349,39.5995533491082
1.31,64.999808748388,29.9999515074187,29.9999965833446,29.9999526278357,29.9999954419632,29.9999537393396,29.9999943463709,29.9999548555136,29.999993331931,29.9999560527101,29.9999925757241,29.99995772877,29.9999929814034,29.9999619394365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006475371732,39.5995296895628,39.599547578385,39.5995329019623,39.5995500277296,39.5995361639241,39.5995525392379,39.5995394671469,39.5995550980525,39.5995427782656,39.5995576318886,39.5995459331664,39.5995597671868,39.5995554619358
1.31027777777778,64.9998104199888,29.9999516340402,29.9999965961425,29.9999527508176,29.999995461177,29.999953858863,29.9999943716882,29.9999549716951,29.9999933629043,29.9999561653386,29.9999926111628,29.9999578358984,29.9999930161194,29.9999620298901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00648268261,39.5995318278064,39.5995496717373,39.5995350373493,39.5995521217102,39.5995382961738,39.5995546334093,39.5995415960017,39.5995571920302,39.5995449035824,39.5995597255553,39.5995480554155,39.5995618618497,39.5995575684685
1.31055555555556,64.999812083959,29.9999517606396,29.999996608914,29.9999528737825,29.9999954803416,29.9999539783734,29.9999943969349,29.9999550878669,29.9999933937874,29.9999562779607,29.9999926464947,29.9999579430284,29.9999930507267,29.9999621203838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006489972644,39.5995339599782,39.5995517590145,39.5995371666303,39.5995542095715,39.5995404222846,39.5995567214192,39.5995437186855,39.5995592798057,39.5995470226967,39.5995618129804,39.5995501714304,39.5995639502296,39.5995596687123
1.31083333333333,64.9998137403202,29.9999518872149,29.9999966216588,29.9999529967284,29.9999954994571,29.9999540978691,29.9999944221112,29.9999552040273,29.9999934245802,29.9999563905747,29.9999926817201,29.9999580501582,29.9999930852254,29.9999622109158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00649724185,39.5995360860825,39.5995538402212,39.59953928981,39.5995562913186,39.599542542261,39.5995588032728,39.599545835203,39.5995613613847,39.5995491356138,39.5995638941699,39.5995522812164,39.5995660323327,39.5995617626731
1.31111111111111,64.9998153890942,29.9999520137643,29.9999966343771,29.9999531196536,29.9999955185234,29.9999542173482,29.9999944472171,29.9999553201743,29.9999934552828,29.9999565031787,29.999992716839,29.9999581572862,29.9999931196158,29.9999623014845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006504490242,39.5995382061235,39.5995559153626,39.5995414068927,39.5995583669568,39.5995446561079,39.5995608789757,39.5995479455593,39.5995634367729,39.5995512423387,39.5995659691296,39.599554384779,39.5995681081654,39.5995638503572
1.31138888888889,64.9998170303028,29.9999521402858,29.9999966470688,29.9999532425562,29.9999955375407,29.9999543368087,29.9999944722526,29.9999554363062,29.9999934858954,29.999956615771,29.9999927518516,29.9999582644106,29.9999931538979,29.9999623920882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006511717835,39.5995403201053,39.5995579844435,39.5995435178829,39.5995604364913,39.59954676383,39.5995629485335,39.5995500497594,39.5995655059762,39.5995533428769,39.5995680378658,39.5995564821237,39.5995701777339,39.5995659317705
1.31166666666667,64.9998186639677,29.9999522667776,29.9999966597338,29.9999533654342,29.9999955565088,29.9999544562489,29.9999944972177,29.9999555524211,29.9999935164179,29.9999567283498,29.9999927867579,29.9999583715296,29.9999931880718,29.999962482725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006518924645,39.5995424280323,39.5995600474691,39.5995456227853,39.5995624999274,39.5995488654321,39.5995650119517,39.5995521478085,39.5995675690004,39.5995554372338,39.5995701003845,39.5995585732563,39.5995722410446,39.5995680069195
1.31194444444444,64.9998202901107,29.9999523932378,29.9999966723722,29.9999534882858,29.9999955754278,29.999954575667,29.9999945221126,29.9999556685174,29.9999935468506,29.9999568409133,29.999992821558,29.9999584786415,29.9999932221377,29.9999625733934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006526110686,39.599544529909,39.5995621044445,39.5995477216045,39.5995645572706,39.5995509609192,39.599567069236,39.5995542397117,39.5995696258514,39.5995575254147,39.5995721566919,39.5995606581823,39.599574298104,39.5995700758104
1.31222222222222,64.9998219087533,29.9999525196645,29.9999966849838,29.9999536111092,29.9999955942977,29.9999546950612,29.9999945469372,29.9999557845931,29.9999935771933,29.9999569534599,29.9999928562522,29.9999585857447,29.9999932560958,29.9999626640916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006533275976,39.5995466257397,39.5995641553749,39.5995498143452,39.5995666085264,39.5995530502963,39.5995691203922,39.5995563254743,39.5995716765353,39.5995596074251,39.5995742067942,39.5995627369076,39.5995763489185,39.5995721384494
1.3125,64.9998235199174,29.9999526460558,29.9999966975686,29.9999537339026,29.9999956131184,29.9999548144296,29.9999945716916,29.9999559006466,29.9999936074463,29.9999570659878,29.9999928908404,29.9999586928375,29.9999932899462,29.999962754818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006540420529,39.5995487155291,39.5995662002656,39.5995519010123,39.5995686537003,39.5995551335685,39.5995711654261,39.5995584051015,39.5995737210581,39.5995616832707,39.5995762506979,39.599564809438,39.5995783934946,39.5995741948431
1.31277777777778,64.9998251236246,29.99995277241,29.9999967101267,29.9999538566641,29.9999956318901,29.9999549337704,29.9999945963759,29.9999560166761,29.9999936376096,29.9999571784952,29.9999929253228,29.999958799918,29.9999933236889,29.9999628455709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006547544363,39.5995507992818,39.5995682391219,39.5995539816106,39.5995706927978,39.5995572107408,39.5995732043435,39.5995604785989,39.599575759426,39.5995637529571,39.5995782884092,39.5995668757793,39.5995804318391,39.5995762449978
1.31305555555556,64.9998267198964,29.9999528987253,29.9999967226579,29.9999539793919,29.9999956506127,29.9999550530819,29.99999462099,29.9999561326798,29.9999936676833,29.9999572909804,29.9999929596995,29.9999589069848,29.9999933573242,29.9999629363487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006554647493,39.5995528770024,39.5995702719493,39.5995560561451,39.5995727258248,39.5995592818185,39.5995752371504,39.5995625459718,39.5995777916451,39.5995658164899,39.5995803199346,39.5995689359375,39.5995824639586,39.5995782889202
1.31333333333333,64.9998283087546,29.9999530249997,29.9999967351623,29.9999541020843,29.9999956692863,29.9999551723624,29.9999946455341,29.999956248656,29.9999936976675,29.9999574034419,29.9999929939706,29.9999590140361,29.9999933908522,29.9999630271497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006561729937,39.5995549486957,39.5995722987531,39.5995581246207,39.5995747527868,39.5995613468068,39.5995772638527,39.5995646072258,39.5995798177216,39.599567873875,39.5995823452806,39.5995709899186,39.5995844898598,39.5995803266168
1.31361111111111,64.9998298902208,29.9999531512314,29.9999967476398,29.9999542247395,29.9999956879107,29.99995529161,29.9999946700082,29.999956364603,29.9999937275622,29.9999575158778,29.9999930281363,29.9999591210702,29.9999934242731,29.9999631179722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006568791712,39.5995570143665,39.599574319539,39.5995601870426,39.5995767736897,39.599563405711,39.5995792844565,39.5995666623664,39.5995818376619,39.5995699251181,39.5995843644537,39.5995730377286,39.5995865095495,39.5995823580943
1.31388888888889,64.9998314643166,29.9999532774188,29.9999967600903,29.9999543473557,29.9999957064861,29.9999554108231,29.9999946944123,29.9999564805191,29.9999937573676,29.9999576282865,29.9999930621967,29.9999592280856,29.9999934575868,29.9999632088147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006575832834,39.5995590740197,39.5995763343125,39.5995622434159,39.5995787885394,39.5995654585367,39.599581298968,39.5995687113993,39.5995838514724,39.5995719702252,39.5995863774606,39.5995750793738,39.5995885230346,39.5995843833594
1.31416666666667,64.9998330310634,29.99995340356,29.9999967725139,29.9999544699311,29.9999957250125,29.9999555299999,29.9999947187465,29.9999565964025,29.9999937870837,29.9999577406663,29.9999930961518,29.9999593350806,29.9999934907938,29.9999632996755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006582853322,39.5995611276604,39.5995783430792,39.5995642937459,39.5995807973418,39.5995675052891,39.5995833073933,39.5995707543301,39.5995858591594,39.5995740092022,39.599588384308,39.5995771148603,39.599590530322,39.5995864024188
1.31444444444444,64.999834590483,29.9999535296533,29.9999967849105,29.999954592464,29.9999957434898,29.9999556491387,29.9999947430108,29.9999567122517,29.9999938167106,29.9999578530156,29.9999931300019,29.9999594420536,29.9999935238939,29.9999633905531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006589853192,39.5995631752933,39.599580345845,39.5995663380376,39.5995828001028,39.5995695459739,39.5995853097386,39.5995727911647,39.5995878607295,39.5995760420551,39.5995903850025,39.5995791441943,39.5995925314187,39.5995884152794
1.31472222222222,64.9998361425968,29.9999536556968,29.9999967972801,29.9999547149527,29.9999957619181,29.9999557682377,29.9999947672053,29.9999568280649,29.9999938462485,29.9999579653327,29.999993163747,29.9999595490029,29.9999935568875,29.9999634814458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006596832464,39.5995652169238,39.5995823426155,39.5995683762967,39.5995847968284,39.5995715805967,39.5995873060102,39.599574821909,39.5995898561892,39.59957806879,39.5995923795509,39.5995811673822,39.5995945263316,39.599590421948
1.315,64.9998376874264,29.999953781689,29.9999968096227,29.9999548373955,29.9999957802974,29.9999558872954,29.9999947913301,29.9999569438404,29.9999938756973,29.9999580776161,29.9999931973872,29.999959655927,29.9999935897746,29.999963572352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006603791155,39.5995672525569,39.5995843333967,39.5995704085283,39.5995867875249,39.599573609163,39.5995892962145,39.5995768465687,39.5995918455451,39.5995800894131,39.5995943679602,39.5995831844304,39.5995965150679,39.5995924224317
1.31527777777778,64.9998392249932,29.9999539076279,29.9999968219382,29.9999549597906,29.9999957986277,29.99995600631,29.9999948153851,29.9999570595767,29.9999939050572,29.9999581898641,29.9999932309227,29.9999597628243,29.9999936225554,29.9999636632703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006610729282,39.5995692821978,39.5995863181944,39.599572434738,39.5995887721983,39.5995756316786,39.5995912803579,39.5995788651498,39.5995938288038,39.5995821039305,39.5995963502371,39.5995851953453,39.5995984976347,39.5995944167373
1.31555555555556,64.9998407553188,29.999954033512,29.9999968342265,29.9999550821364,29.999995816909,29.9999561252798,29.9999948393705,29.9999571752721,29.9999939343283,29.999958302075,29.9999932643536,29.9999598696933,29.99999365523,29.9999637541989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006617646866,39.5995713058519,39.5995882970145,39.5995744549314,39.5995907508549,39.5995776481492,39.5995932584468,39.5995808776584,39.5995958059722,39.5995841123485,39.5995983263887,39.5995872001333,39.5996004740392,39.599596404872
1.31583333333333,64.9998422784246,29.9999541593394,29.9999968464878,29.9999552044312,29.9999958351414,29.9999562442032,29.9999948632863,29.9999572909248,29.9999939635107,29.9999584142474,29.99999329768,29.9999599765322,29.9999936877987,29.9999638451365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006624543925,39.5995733235245,39.5995902698632,39.599576469114,39.5995927235009,39.5995796585808,39.5995952304879,39.5995828841006,39.5995977770568,39.5995861146735,39.599600296422,39.5995891988011,39.5996024442886,39.5995983868429
1.31611111111111,64.9998437943321,29.9999542851086,29.9999968587219,29.9999553266732,29.9999958533248,29.9999563630786,29.9999948871326,29.9999574065335,29.9999939926044,29.9999585263795,29.999993330902,29.9999600833397,29.9999937202614,29.9999639360813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006631420477,39.5995753352209,39.5995922367464,39.5995784772914,39.5995946901426,39.5995816629792,39.5995971964875,39.5995848844824,39.5995997420647,39.5995881109117,39.599602260344,39.5995911913553,39.5996044083903,39.5996003626571
1.31638888888889,64.9998453030626,29.9999544108178,29.9999968709288,29.9999554488609,29.9999958714592,29.9999564819043,29.9999949109093,29.9999575220963,29.9999940216096,29.9999586384699,29.9999933640199,29.9999601901141,29.9999937526185,29.999964027032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006638276542,39.5995773409468,39.5995941976704,39.5995804794694,39.5995966507865,39.5995836613504,39.5995991564525,39.5995868788101,39.5996017010026,39.5995901010697,39.5996042181619,39.5995931778025,39.5996063663516,39.5996023323218
1.31666666666667,64.9998468046376,29.9999545364653,29.9999968831086,29.9999555709926,29.9999958895448,29.9999566006786,29.9999949346167,29.9999576376118,29.9999940505263,29.9999587505169,29.9999933970336,29.999960296854,29.9999937848699,29.9999641179869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006645112139,39.5995793407075,39.5995961526412,39.5995824756538,39.599598605439,39.5995856537003,39.5996011103895,39.59958886709,39.5996036538774,39.5995920851539,39.5996061698828,39.5995951581494,39.5996083181798,39.5996042958444
1.31694444444444,64.9998482990785,29.9999546620496,29.9999968952611,29.9999556930667,29.9999959075815,29.9999567194001,29.9999949582546,29.9999577530782,29.9999940793547,29.999958862519,29.9999934299434,29.9999604035577,29.999993817016,29.9999642089446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006651927289,39.5995813345087,39.5995981016652,39.5995844658503,39.5996005541067,39.5995876400351,39.5996030583053,39.5995908493283,39.5996056006963,39.5995940631708,39.5996081155139,39.5995971324028,39.5996102638825,39.5996062532321
1.31722222222222,64.9998497864066,29.9999547875689,29.9999969073863,29.9999558150815,29.9999959255693,29.999956838067,29.9999949818233,29.9999578684942,29.9999941080948,29.9999589744747,29.9999934627493,29.9999605102239,29.9999938490568,29.9999642999035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00665872201,39.599583322356,39.5996000447487,39.599586450065,39.599602496796,39.5995896203608,39.5996050002066,39.5995928255314,39.5996075414662,39.5995960351272,39.5996100550626,39.5995991005696,39.5996122034672,39.5996082044923
1.3175,64.9998512666432,29.9999549130217,29.9999969194843,29.9999559370354,29.9999959435082,29.9999569566778,29.9999950053227,29.9999579838581,29.9999941367468,29.9999590863825,29.9999934954515,29.9999606168509,29.9999938809924,29.9999643908621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006665496323,39.5995853042553,39.599601981898,39.5995884283038,39.5996044335135,39.5995915946838,39.5996069361003,39.5995947957058,39.5996094761943,39.5995980010296,39.5996119885363,39.5996010626568,39.5996141369414,39.5996101496325
1.31777777777778,64.9998527398098,29.9999550384062,29.999996931555,29.9999560589268,29.9999959613983,29.9999570752309,29.9999950287529,29.9999580991683,29.9999941653107,29.9999591982407,29.9999935280501,29.9999607234373,29.9999939128231,29.9999644818191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006672250248,39.5995872802122,39.5996039131196,39.5995904005726,39.5996063642661,39.5995935630103,39.5996088659933,39.599596759858,39.5996114048876,39.5995999608848,39.5996139159421,39.5996030186711,39.5996160643127,39.5996120886601
1.31805555555556,64.9998542059275,29.9999551637209,29.9999969435983,29.9999561807541,29.9999959792396,29.9999571937247,29.999995052114,29.9999582144233,29.9999941937866,29.999959310048,29.9999935605453,29.9999608299816,29.999993944549,29.9999645727728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006678983806,39.5995892502326,39.5996058384199,39.5995923668776,39.5996082890603,39.5995955253465,39.5996107898927,39.5995987179944,39.5996133275534,39.5996019146995,39.5996158372877,39.5996049686196,39.5996179855889,39.5996140215827
1.31833333333333,64.9998556650177,29.9999552889642,29.9999969556143,29.9999563025158,29.9999959970321,29.9999573121577,29.999995075406,29.9999583296217,29.9999942221747,29.9999594218027,29.9999935929372,29.9999609364824,29.9999939761703,29.9999646637219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006685697017,39.5995912143224,39.5996077578056,39.5995943272249,39.5996102079029,39.5995974816988,39.5996127078053,39.5996006701218,39.599615244199,39.5996038624807,39.5996177525805,39.5996069125094,39.5996199007776,39.5996159484079
1.31861111111111,64.9998571171017,29.9999554141345,29.999996967603,29.9999564242103,29.9999960147758,29.9999574305284,29.9999950986291,29.9999584447617,29.999994250475,29.9999595335035,29.9999936252258,29.9999610429381,29.999994007687,29.9999647546648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006692389902,39.5995931724875,39.599609671283,39.5995962816207,39.5996121208009,39.5995994320738,39.5996146197384,39.5996026162467,39.5996171548317,39.5996058042351,39.599619661828,39.5996088503476,39.5996218098866,39.5996178691433
1.31888888888889,64.9998585622006,29.9999555392302,29.9999969795643,29.9999565458359,29.9999960324708,29.9999575488351,29.9999951217831,29.9999585598421,29.9999942786876,29.9999596451488,29.9999936574115,29.9999611493473,29.9999940390994,29.9999648456002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006699062482,39.5995951247341,39.599611578859,39.5995982300712,39.5996140277611,39.5996013764777,39.599616525699,39.5996045563759,39.5996190594587,39.5996077399697,39.5996215650379,39.5996107821414,39.5996237129237,39.5996197837966
1.31916666666667,64.9998600003357,29.9999556642498,29.9999969914981,29.9999566673913,29.9999960501171,29.9999576670764,29.9999951448683,29.9999586748612,29.9999943068126,29.9999597567372,29.9999936894942,29.9999612557087,29.9999940704076,29.9999649365265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006705714778,39.5995970710681,39.5996134805402,39.5996001725828,39.5996159287903,39.5996033149173,39.5996184256943,39.5996064905162,39.5996209580877,39.5996096696915,39.5996234622177,39.5996127078979,39.5996256098967,39.5996216923756
1.31944444444444,64.9998614315281,29.9999557891916,29.9999970034046,29.9999567888747,29.9999960677146,29.9999577852508,29.9999951678847,29.9999587898175,29.9999943348502,29.9999598682671,29.9999937214741,29.9999613620206,29.9999941016118,29.9999650274424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006712346813,39.5995990114957,39.5996153763333,39.5996021091618,39.5996178238957,39.5996052473991,39.5996203197315,39.5996084186743,39.5996228507259,39.5996115934076,39.5996253533752,39.5996146276245,39.5996275008137,39.599623594888
1.31972222222222,64.9998628557991,29.9999559140542,29.9999970152836,29.9999569102848,29.9999960852635,29.9999579033567,29.9999951908324,29.9999589047097,29.9999943628005,29.9999599797373,29.9999937533515,29.9999614682819,29.9999941327121,29.9999651183464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006718958607,39.599600946023,39.5996172662452,39.5996040398146,39.5996197130843,39.5996071739296,39.599622207818,39.5996103408572,39.5996247373809,39.5996135111251,39.5996272385181,39.5996165413284,39.5996293856825,39.5996254913416
1.32,64.9998642731697,29.9999560388361,29.9999970271352,29.99995703162,29.9999961027637,29.9999580213927,29.9999952137113,29.9999590195362,29.9999943906634,29.9999600911461,29.9999937851263,29.9999615744909,29.9999941637087,29.9999652092372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006725550182,39.5996028746564,39.5996191502827,39.5996059645478,39.5996215963631,39.5996090945158,39.599624089961,39.5996122570718,39.5996266180604,39.5996154228511,39.5996291176542,39.5996184490171,39.5996312645111,39.5996273817444
1.32027777777778,64.9998656836611,29.9999561635356,29.9999970389592,29.9999571528787,29.9999961202154,29.9999581393573,29.9999952365217,29.9999591342955,29.9999944184393,29.9999602024923,29.9999938167987,29.9999616806463,29.9999941946018,29.9999653001132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00673212156,39.5996047974021,39.5996210284527,39.5996078833678,39.5996234737393,39.5996110091642,39.5996259661679,39.599614167325,39.5996284927718,39.5996173285928,39.5996309907914,39.599620350698,39.5996331373077,39.5996292661043
1.32055555555556,64.9998670872945,29.9999562881513,29.9999970507558,29.9999572740596,29.9999961376184,29.9999582572491,29.9999952592635,29.9999592489863,29.999994446128,29.9999603137743,29.9999938483689,29.9999617867468,29.9999942253914,29.9999653909732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006738672764,39.5996067142665,39.5996229007622,39.5996097962813,39.5996253452201,39.5996129178818,39.5996278364461,39.5996160716239,39.5996303615229,39.5996192283574,39.5996328579375,39.5996222463785,39.5996350040803,39.5996311444293
1.32083333333333,64.9998684840908,29.9999564126817,29.9999970625249,29.9999573951611,29.9999961549728,29.9999583750664,29.9999952819368,29.9999593636071,29.9999944737299,29.9999604249907,29.9999938798371,29.9999618927909,29.9999942560778,29.9999654818158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006745203816,39.5996086252561,39.5996247672182,39.5996117032949,39.5996272108127,39.5996148206753,39.5996297008032,39.5996179699756,39.5996322243213,39.5996211221524,39.5996347191004,39.5996241360661,39.5996368648371,39.5996330167274
1.32111111111111,64.9998698740711,29.9999565371253,29.9999970742664,29.9999575161817,29.9999961722787,29.999958492808,29.9999953045417,29.9999594781564,29.9999945012449,29.9999605361403,29.9999939112033,29.9999619987773,29.9999942866611,29.9999655726396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006751714739,39.5996105303771,39.5996266278277,39.5996136044152,39.5996290705245,39.5996167175518,39.5996315592467,39.5996198623873,39.5996340811748,39.599623009985,39.5996365742882,39.5996260197686,39.5996387195862,39.5996348830067
1.32138888888889,64.9998712572565,29.9999566614806,29.9999970859805,29.99995763712,29.9999961895361,29.9999586104724,29.9999953270782,29.9999595926329,29.9999945286731,29.9999606472215,29.9999939424676,29.9999621047046,29.9999943171416,29.9999656634431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006758205555,39.5996124296364,39.5996284825979,39.599615499649,39.5996309243628,39.5996186085181,39.5996334117841,39.5996217488661,39.5996359320913,39.5996248918627,39.5996384235088,39.5996278974934,39.5996405683359,39.5996367432753
1.32166666666667,64.9998726336679,29.9999567857462,29.9999970976669,29.9999577579746,29.999996206745,29.999958728058,29.9999953495465,29.9999597070352,29.9999945560148,29.999960758233,29.9999939736304,29.9999622105715,29.9999943475192,29.9999657542251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006764676287,39.5996143230402,39.5996303315359,39.5996173890032,39.5996327723349,39.5996204935814,39.5996352584231,39.5996236294192,39.5996377770786,39.5996267677929,39.5996402667703,39.5996297692482,39.5996424110945,39.5996385975414
1.32194444444444,64.9998740033264,29.9999569099206,29.9999971093258,29.9999578787439,29.9999962239055,29.9999588455637,29.9999953719466,29.9999598213617,29.99999458327,29.9999608691735,29.9999940046916,29.9999623163766,29.9999943777943,29.9999658449843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006771126959,39.5996162105954,39.599632174649,39.5996192724846,39.5996346144484,39.5996223727486,39.5996370991714,39.599625504054,39.5996396161445,39.5996286377832,39.599642104081,39.5996316350408,39.5996442478704,39.5996404458132
1.32222222222222,64.9998753662528,29.9999570340023,29.9999971209571,29.9999579994266,29.9999962410175,29.9999589629878,29.9999953942786,29.9999599356113,29.9999946104387,29.9999609800415,29.9999940356515,29.9999624221186,29.999994407967,29.9999659357192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006777557593,39.5996180923086,39.5996340119443,39.5996211501001,39.5996364507108,39.5996242460269,39.5996389340366,39.5996273727778,39.5996414492971,39.599630501841,39.5996439354488,39.5996334948789,39.5996460786718,39.5996422880989
1.3225,64.9998767224682,29.99995715799,29.9999971325608,29.9999581200213,29.9999962580812,29.9999590803291,29.9999954165425,29.9999600497825,29.9999946375212,29.9999610908358,29.9999940665101,29.9999625277961,29.9999944380374,29.9999660264285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006783968213,39.5996199681866,39.5996358434293,39.5996230218566,39.5996382811294,39.5996261134235,39.5996407630266,39.599629235598,39.5996432765442,39.599632359974,39.599645760882,39.5996353487704,39.5996479035073,39.5996441244069
1.32277777777778,64.9998780719934,29.9999572818822,29.9999971441369,29.9999582405266,29.9999962750965,29.9999591975861,29.9999954387384,29.9999601638739,29.9999946645175,29.999961201555,29.9999940972676,29.9999626334078,29.9999944680057,29.999966117111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006790358844,39.599621838236,39.5996376691112,39.5996248877612,39.5996401057121,39.5996279749456,39.5996425861491,39.5996310925221,39.599645097894,39.5996342121899,39.5996475803889,39.5996371967231,39.5996497223852,39.5996459547456
1.32305555555556,64.9998794148493,29.9999574056774,29.9999971556854,29.999958360941,29.9999962920634,29.9999593147574,29.9999954608665,29.9999602778842,29.9999946914277,29.9999613121977,29.9999941279242,29.9999627389526,29.999994497872,29.9999662077653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006796729508,39.5996237024638,39.5996394889974,39.5996267478209,39.5996419244663,39.5996298306004,39.5996444034119,39.5996329435575,39.5996469133545,39.5996360584963,39.5996493939778,39.5996390387449,39.5996515353142,39.5996477791232
1.32333333333333,64.9998807510568,29.9999575293743,29.9999971672063,29.9999584812631,29.9999963089821,29.9999594318418,29.9999954829266,29.999960391812,29.9999947182519,29.9999614227627,29.99999415848,29.9999628444289,29.9999945276366,29.9999662983901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00680308023,39.5996255608769,39.5996413030955,39.5996286020428,39.5996437373998,39.5996316803954,39.5996462148232,39.5996347887117,39.5996487229339,39.5996378989011,39.599651201657,39.5996408748438,39.5996533423027,39.5996495975483
1.32361111111111,64.9998820806367,29.9999576529716,29.9999971786995,29.9999586014917,29.9999963258525,29.9999595488377,29.9999955049191,29.999960505656,29.9999947449904,29.9999615332486,29.9999941889352,29.9999629498356,29.9999945572996,29.9999663889842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006809411033,39.5996274134822,39.5996431114128,39.5996304504341,39.5996455445202,39.5996335243379,39.5996480203906,39.5996366279924,39.5996505266403,39.5996397334119,39.5996530034349,39.5996427050279,39.5996551433593,39.5996514100294
1.32388888888889,64.9998834036098,29.9999577764677,29.9999971901651,29.9999587216253,29.9999963426747,29.999959665744,29.9999955268438,29.9999606194149,29.9999947716431,29.9999616436541,29.9999942192899,29.9999630551714,29.9999945868612,29.9999664795462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006815721943,39.5996292602866,39.5996449139571,39.599632293002,39.5996473458354,39.5996353624352,39.5996498201223,39.5996384614072,39.5996523244819,39.5996415620367,39.5996547993199,39.599644529305,39.5996569384927,39.5996532165749
1.32416666666667,64.9998847199969,29.9999578998614,29.999997201603,29.9999588416626,29.9999963594487,29.9999597825593,29.9999955487009,29.9999607330874,29.9999947982102,29.999961753978,29.9999942495442,29.999963160435,29.9999946163215,29.9999665700749,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006822012984,39.5996311012974,39.5996467107357,39.5996341297538,39.5996491413532,39.599637194695,39.5996516140263,39.5996402889638,39.599654116467,39.5996433847833,39.5996565893205,39.5996463476833,39.5996587277115,39.5996550171935
1.32444444444444,64.9998860298187,29.9999580231512,29.9999972130132,29.9999589616022,29.9999963761745,29.9999598992821,29.9999955704905,29.9999608466722,29.9999948246917,29.999961864219,29.9999942796984,29.9999632656252,29.9999946456807,29.9999666605689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00682828418,39.5996329365214,39.5996485017564,39.5996359606967,39.5996509310815,39.5996390211246,39.5996534021107,39.5996421106698,39.5996559026039,39.5996452016596,39.5996583734452,39.5996481601711,39.5996605110244,39.5996568118936
1.32472222222222,64.999887333096,29.9999581463359,29.9999972243957,29.9999590814428,29.9999963928522,29.9999600159113,29.9999955922127,29.9999609601679,29.999994851088,29.9999619743758,29.9999943097525,29.9999633707407,29.999994674939,29.9999667510272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006834535557,39.5996347659659,39.599650287027,39.5996377858382,39.599652715028,39.5996408417317,39.5996551843836,39.5996439265332,39.5996576829009,39.5996470126737,39.5996601517025,39.5996499667763,39.5996622884403,39.5996586006841
1.325,64.9998886298495,29.9999582694141,29.9999972357506,29.999959201183,29.9999964094818,29.9999601324455,29.9999956138675,29.9999610735733,29.9999948773989,29.9999620844471,29.9999943397067,29.9999634757803,29.9999947040966,29.9999668414483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006840767139,39.5996365896381,39.5996520665549,39.5996396051855,39.5996544932009,39.5996426565238,39.5996569608531,39.5996457365616,39.5996594573664,39.5996488178336,39.5996619241011,39.5996517675074,39.5996640599679,39.5996603835736
1.32527777777778,64.9998899200998,29.9999583923845,29.9999972470777,29.9999593208217,29.9999964260634,29.9999602488834,29.9999956354549,29.9999611868871,29.9999949036247,29.9999621944317,29.9999943695611,29.9999635807427,29.9999947331535,29.9999669318311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006846978951,39.5996384075452,39.5996538403482,39.5996414187463,39.599656265608,39.5996444655087,39.5996587315275,39.5996475407629,39.5996612260088,39.5996506171472,39.5996636906495,39.5996535623725,39.599665825616,39.5996621605707
1.32555555555556,64.9998912038676,29.9999585152457,29.9999972583772,29.9999594403574,29.999996442597,29.9999603652238,29.9999956569752,29.9999613001081,29.9999949297655,29.9999623043283,29.999994399316,29.9999636856267,29.9999947621101,29.9999670221743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00685317102,39.5996402196945,39.5996556084144,39.5996432265279,39.5996580322574,39.599646268694,39.599660496415,39.5996493391452,39.5996629888366,39.5996524106229,39.5996654513564,39.5996553513799,39.5996675853935,39.5996639316843
1.32583333333333,64.9998924811736,29.9999586379965,29.9999972696489,29.9999595597888,29.9999964590826,29.9999604814653,29.9999956784283,29.999961413235,29.9999949558214,29.9999624141358,29.9999944289714,29.9999637904311,29.9999947909664,29.9999671124767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00685934337,39.5996420260933,39.5996573707617,39.5996450285379,39.5996597931573,39.5996480660875,39.599662255524,39.5996511317162,39.5996647458583,39.5996541982686,39.5996672062306,39.599657134538,39.5996693393094,39.5996656969233
1.32611111111111,64.9998937520383,29.9999587606355,29.999997280893,29.9999596791148,29.9999964755202,29.9999605976067,29.9999956998144,29.9999615262665,29.9999949817924,29.9999625238529,29.9999944585276,29.9999638951548,29.9999948197226,29.999967202737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006865496027,39.599643826749,39.5996591273977,39.5996468247839,39.5996615483156,39.599649857697,39.5996640088627,39.5996529184841,39.5996664970824,39.5996559800926,39.5996689552808,39.5996589118553,39.5996710873725,39.5996674562963
1.32638888888889,64.9998950164822,29.9999588831614,29.9999972921093,29.9999597983339,29.99999649191,29.9999607136467,29.9999957211334,29.9999616392015,29.9999950076788,29.9999626334783,29.9999944879846,29.9999639997964,29.9999948483789,29.9999672929542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006871629017,39.5996456216691,39.5996608783305,39.5996486152735,39.5996632977407,39.5996516435303,39.5996657564395,39.5996546994568,39.5996682425176,39.5996577561032,39.5996706985159,39.5996606833401,39.599672829592,39.5996692098125
1.32666666666667,64.9998962745261,29.9999590055731,29.9999973032978,29.999959917445,29.9999965082519,29.9999608295841,29.9999957423856,29.9999617520386,29.9999950334807,29.9999627430109,29.9999945173426,29.9999641043549,29.9999948769355,29.999967383127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006877742366,39.599647410861,39.5996626235681,39.5996504000145,39.5996650414406,39.5996534235952,39.5996674982629,39.5996564746424,39.5996699821724,39.5996595263086,39.5996724359445,39.5996624490009,39.5996745659767,39.5996709574806
1.32694444444444,64.9998975261902,29.9999591278691,29.9999973144587,29.9999600364468,29.999996524546,29.9999609454177,29.999995763571,29.9999618647767,29.9999950591981,29.9999628524495,29.9999945466019,29.9999642088291,29.9999949053926,29.9999674732541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0068838361,39.5996491943322,39.5996643631184,39.5996521790145,39.5996667794236,39.5996551978998,39.5996692343413,39.5996582440491,39.5996717160555,39.5996612907171,39.5996741675756,39.5996642088462,39.5996762965358,39.5996726993096
1.32722222222222,64.9998987714953,29.9999592500483,29.9999973255918,29.999960155338,29.9999965407923,29.9999610611462,29.9999957846896,29.9999619774145,29.9999950848312,29.9999629617929,29.9999945757624,29.9999643132177,29.9999949337502,29.9999675633345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006889910245,39.5996509720903,39.5996660969896,39.5996539522812,39.599668511698,39.599656966452,39.5996709646832,39.5996600076851,39.5996734441757,39.5996630493372,39.5996758934182,39.5996659628846,39.5996780212784,39.5996744353086
1.3275,64.9999000104616,29.9999593721095,29.9999973366971,29.9999602741174,29.9999965569909,29.9999611767684,29.9999958057416,29.9999620899509,29.9999951103801,29.9999630710399,29.9999946048245,29.9999644175197,29.9999949620087,29.9999676533669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006895964828,39.5996527441429,39.5996678251897,39.5996557198226,39.5996702382722,39.5996587292598,39.5996726892971,39.5996617655585,39.5996751665416,39.5996648021771,39.599677613481,39.5996677111247,39.5996797402136,39.5996761654865
1.32777777777778,64.9999012431096,29.9999594940512,29.9999973477748,29.9999603927839,29.9999965731418,29.999961292283,29.999995826727,29.9999622023847,29.999995135845,29.9999631801894,29.9999946337882,29.9999645217338,29.9999949901681,29.9999677433502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006901999875,39.5996545104977,39.5996695477269,39.5996574816465,39.5996719591544,39.5996604863312,39.5996744081916,39.5996635176776,39.599676883162,39.5996665492455,39.5996793277732,39.5996694535752,39.5996814533506,39.5996778898526
1.32805555555556,64.9999024694598,29.9999596158725,29.9999973588246,29.9999605113361,29.999996589245,29.999961407689,29.9999958476459,29.9999623147147,29.9999951612259,29.9999632892402,29.9999946626537,29.999964625859,29.9999950182287,29.9999678332832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006908015414,39.5996562711623,39.5996712646094,39.5996592377608,39.5996736743532,39.5996622376744,39.5996761213753,39.5996652640506,39.5996785940458,39.5996682905506,39.5996810363038,39.5996711902447,39.5996831606986,39.5996796084158
1.32833333333333,64.9999036895325,29.9999597375719,29.9999973698467,29.9999606297729,29.9999966053007,29.9999615229851,29.9999958684985,29.9999624269398,29.999995186523,29.9999633981911,29.9999946914212,29.9999647298941,29.9999950461906,29.9999679231648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00691401147,39.5996580261446,39.5996729758455,39.5996609881733,39.5996753838768,39.5996639832975,39.5996778288569,39.599667004686,39.5996802992019,39.5996700261012,39.5996827390817,39.5996729211419,39.5996848622669,39.5996813211853
1.32861111111111,64.9999049033481,29.9999598591484,29.9999973808411,29.999960748093,29.9999966213087,29.9999616381702,29.9999958892847,29.9999625390587,29.9999952117364,29.999963507041,29.9999947200908,29.999964833838,29.999995074054,29.9999680129938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006919988071,39.5996597754522,39.5996746814433,39.5996627328922,39.5996770877339,39.5996657232087,39.5996795306451,39.5996687395921,39.599681998639,39.5996717559057,39.5996844361161,39.5996746462756,39.5996865580647,39.5996830281703
1.32888888888889,64.9999061109269,29.9999599806007,29.9999973918077,29.9999608662953,29.9999966372693,29.999961753243,29.9999959100047,29.9999626510703,29.9999952368663,29.9999636157888,29.9999947486627,29.9999649376896,29.999995101819,29.9999681027692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006925945245,39.599661519093,39.5996763814113,39.5996644719254,39.599678785933,39.5996674574161,39.5996812267485,39.5996704687773,39.5996836923661,39.5996734799727,39.5996861274161,39.5996763656545,39.5996882481013,39.5996847293801
1.32916666666667,64.9999073122892,29.9999601019276,29.9999974027465,29.9999609843787,29.9999966531823,29.9999618682024,29.9999959306586,29.9999627629734,29.9999952619127,29.9999637244333,29.999994777137,29.9999650414477,29.9999951294859,29.9999681924897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006931883018,39.5996632570749,39.5996780757577,39.5996662052809,39.5996804784825,39.5996691859282,39.599682917176,39.5996721922501,39.5996853803922,39.5996751983109,39.5996878129908,39.5996780792876,39.5996899323861,39.599686424824
1.32944444444444,64.9999085074552,29.9999602231279,29.9999974136576,29.9999611023419,29.999996669048,29.9999619830472,29.9999959512464,29.999962874767,29.9999952868758,29.9999638329735,29.999994805514,29.9999651451114,29.9999951570549,29.9999682821543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006937801418,39.5996649894058,39.5996797644909,39.599667932967,39.5996821653911,39.599670908753,39.5996846019364,39.5996739100189,39.5996870627264,39.599676910929,39.5996894928495,39.5996797871836,39.5996916109286,39.5996881145111
1.32972222222222,64.9999096964452,29.9999603442006,29.9999974245409,29.9999612201837,29.9999966848662,29.9999620977764,29.9999959717682,29.99996298645,29.9999953117557,29.9999639414082,29.9999948337937,29.9999652486794,29.999995184526,29.9999683717618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006943700473,39.5996667160936,39.5996814476194,39.5996696549917,39.5996838466675,39.5996726258991,39.5996862810384,39.5996756220923,39.5996887393775,39.5996786178357,39.5996911670015,39.5996814893516,39.599693283738,39.5996897984508
1.33,64.9999108792794,29.9999604651444,29.9999974353965,29.9999613379032,29.9999967006371,29.9999622123887,29.9999959922242,29.9999630980211,29.9999953365525,29.9999640497363,29.9999948619763,29.9999653521507,29.9999952118996,29.9999684613112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00694958021,39.5996684371464,39.5996831251516,39.5996713713632,39.5996855223202,39.5996743373748,39.5996879544909,39.5996773284789,39.5996904103548,39.5996803190398,39.5996928354558,39.5996831858003,39.5996949508239,39.5996914766526
1.33027777777778,64.9999120559779,29.9999605859581,29.9999974462243,29.999961455499,29.9999967163607,29.9999623268831,29.9999960126144,29.9999632094793,29.9999953612664,29.9999641579568,29.999994890062,29.9999654555242,29.9999952391757,29.9999685508014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006955440657,39.5996701525722,39.599684797096,39.5996730820898,39.599687192358,39.5996760431884,39.599689622303,39.5996790291872,39.5996920756672,39.59968201455,39.5996944982219,39.5996848765389,39.5996966121958,39.5996931491257
1.33055555555556,64.999913226561,29.9999607066407,29.9999974570244,29.9999615729701,29.9999967320371,29.9999624412584,29.9999960329389,29.9999633208236,29.9999953858975,29.9999642660686,29.999994918051,29.9999655587989,29.9999952663545,29.9999686402313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006961281842,39.599671862379,39.5996864634612,39.5996747871797,39.5996888567897,39.5996777433485,39.5996912844834,39.599680724226,39.599693735324,39.5996837043751,39.5996961553091,39.5996865615763,39.5996982678631,39.5996948158797
1.33083333333333,64.9999143910487,29.999960827191,29.9999974677967,29.9999616903153,29.9999967476662,29.9999625555135,29.9999960531977,29.9999634320527,29.9999954104459,29.9999643740706,29.9999949459434,29.9999656619737,29.9999952934363,29.9999687295998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006967103794,39.599673566575,39.5996881242557,39.5996764866412,39.599690515624,39.5996794378636,39.5996929410412,39.5996824136038,39.5996953893343,39.5996853885241,39.5996978067267,39.5996882409215,39.5996999178355,39.599696476924
1.33111111111111,64.9999155494611,29.9999609476078,29.9999974785413,29.9999618075336,29.9999967632482,29.9999626696474,29.9999960733911,29.9999635431656,29.9999954349118,29.9999644819617,29.9999949737394,29.9999657650476,29.9999953204212,29.9999688189058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00697290654,39.5996752651684,39.5996897794882,39.5996781804827,39.5996921688697,39.5996811267421,39.5996945919853,39.5996840973295,39.5996970377073,39.5996870670059,39.5996994524842,39.5996899145837,39.5997015621224,39.599698132268
1.33138888888889,64.9999167018183,29.9999610678901,29.9999974892581,29.9999619246239,29.9999967787831,29.9999627836589,29.999996093519,29.9999636541614,29.9999954592953,29.9999645897409,29.9999950014391,29.9999658680196,29.9999953473093,29.9999689081483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00697869011,39.5996769581672,39.5996914291672,39.5996798687126,39.5996938165356,39.5996828099927,39.5996962373249,39.5996857754117,39.5996986804522,39.5996887398293,39.5997010925909,39.599691582572,39.5997032007336,39.5996997819213
1.33166666666667,64.9999178481403,29.9999611880368,29.9999974999471,29.999962041585,29.9999967942709,29.999962897547,29.9999961135816,29.9999637650388,29.9999954835964,29.9999646974072,29.9999950290428,29.9999659708885,29.999995374101,29.9999689973263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006984454531,39.5996786455798,39.5996930733014,39.5996815513393,39.5996954586307,39.599684487624,39.5996978770691,39.5996874478593,39.5997003175784,39.5996904070034,39.5997027270564,39.5996932448955,39.5997048336786,39.5997014258936
1.33194444444444,64.9999189884471,29.9999613080468,29.9999975106085,29.9999621584158,29.9999968097118,29.9999630113106,29.9999961335789,29.9999638757968,29.9999955078155,29.9999648049594,29.9999950565505,29.9999660736535,29.9999954007963,29.9999690864386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006990199832,39.5996803274144,39.5996947118997,39.5996832283712,39.5996970951639,39.5996861596446,39.5996995112268,39.5996891146811,39.5997019490951,39.5996920685372,39.59970435589,39.5996949015634,39.5997064609672,39.5997030641943
1.33222222222222,64.9999201227587,29.999961427919,29.9999975212421,29.9999622751153,29.9999968251056,29.9999631249486,29.9999961535111,29.9999639864345,29.9999955319524,29.9999649123967,29.9999950839624,29.9999661763134,29.9999954273954,29.9999691754843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.006995926042,39.5996820036794,39.5996963449706,39.5996848998169,39.5996987261441,39.5996878260631,39.5997011398073,39.5996907758859,39.5997035750117,39.5996937244396,39.5997059791014,39.5996965525849,39.599708082609,39.599704696833
1.3325,64.999921251095,29.9999615476522,29.9999975318479,29.9999623916825,29.9999968404526,29.99996323846,29.9999961733782,29.9999640969507,29.9999955560075,29.9999650197179,29.9999951112788,29.9999662788673,29.9999954538985,29.9999692644623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007001633191,39.5996836743831,39.599697972523,39.5996865656848,39.5997003515803,39.5996894868884,39.5997027628197,39.5996924314827,39.5997051953374,39.5996953747199,39.5997075967001,39.5996981979693,39.5997096986138,39.5997063238195
1.33277777777778,64.9999223734759,29.9999616672455,29.999997542426,29.9999625081163,29.9999968557527,29.9999633518438,29.9999961931804,29.9999642073444,29.9999955799809,29.9999651269221,29.9999951384998,29.9999663813141,29.9999954803058,29.9999693533717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007007321306,39.5996853395338,39.5996995945658,39.5996882259836,39.5997019714814,39.5996911421291,39.5997043802733,39.5996940814804,39.5997068100819,39.599697019387,39.5997092086957,39.5996998377259,39.5997113089913,39.5997079451635
1.33305555555556,64.9999234899214,29.9999617866978,29.9999975529764,29.9999626244155,29.999996871006,29.9999634650988,29.9999962129177,29.9999643176147,29.9999956038726,29.9999652340082,29.9999951656255,29.999966483653,29.9999955066175,29.9999694422113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007012990418,39.59968699914,39.5997012111077,39.5996898807218,39.5997035858567,39.5996927917941,39.5997059921772,39.5996957258879,39.5997084192543,39.5996986584502,39.5997108150977,39.5997014718639,39.5997129137514,39.5997095608745
1.33333333333333,64.9999246004512,29.9999619060081,29.9999975634991,29.9999627405793,29.9999968862125,29.9999635782242,29.9999962325902,29.9999644277604,29.9999956276828,29.9999653409753,29.9999951926561,29.9999665858828,29.9999955328338,29.9999695309803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007018640555,39.5996886532102,39.5997028221577,39.5996915299082,39.599705194715,39.5996944358921,39.5997075985408,39.5996973647143,39.5997100228643,39.5997002919186,39.5997124159159,39.5997031003928,39.5997145129038,39.5997111709625
1.33361111111111,64.9999257050852,29.9999620251752,29.9999975739941,29.9999628566065,29.9999969013723,29.9999636912188,29.999996252198,29.9999645377807,29.9999956514117,29.9999654478224,29.9999952195917,29.9999666880027,29.9999955589548,29.9999696196775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007024271747,39.5996903017528,39.5997044277246,39.5996931735513,39.5997067980656,39.5996960744321,39.5997091993734,39.5996989979685,39.5997116209213,39.5997019198014,39.5997140111599,39.599704723322,39.5997161064584,39.5997127754371
1.33388888888889,64.9999268038431,29.9999621441982,29.9999975844613,29.9999629724961,29.9999969164855,29.9999638040817,29.9999962717412,29.9999646476745,29.9999956750593,29.9999655545485,29.9999952464327,29.9999667900116,29.9999955849807,29.999969708302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007029884024,39.5996919447764,39.5997060278174,39.5996948116599,39.5997083959176,39.5996977074229,39.5997107946843,39.5997006256597,39.5997132134348,39.5997035421079,39.5997156008394,39.5997063406607,39.5997176944252,39.5997143743082
1.33416666666667,64.9999278967448,29.9999622630761,29.9999975949009,29.9999630882472,29.9999969315521,29.9999639168118,29.9999962912199,29.9999647574408,29.9999956986259,29.9999656611526,29.999995273179,29.9999668919087,29.9999956109117,29.9999697968529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007035477415,39.5996935822895,39.5997076224452,39.5996964442427,39.5997099882802,39.5996993348734,39.5997123844828,39.599702247797,39.5997148004144,39.5997051588473,39.5997171849641,39.5997079524185,39.5997192768139,39.5997159675855
1.33444444444444,64.9999289838098,29.9999623818078,29.9999976053127,29.9999632038587,29.9999969465721,29.9999640294082,29.9999963106342,29.9999648670787,29.9999957221115,29.9999657676338,29.999995299831,29.999966993693,29.9999956367481,29.9999698853291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00704105195,39.5996952143008,39.5997092116168,39.5996980713085,39.5997115751625,39.5997009567927,39.5997139687784,39.5997038643894,39.5997163818696,39.599706770029,39.5997187635438,39.5997095586049,39.5997208536346,39.599717555279
1.33472222222222,64.9999300650581,29.9999625003924,29.9999976156969,29.9999633193296,29.9999969615456,29.9999641418699,29.9999963299842,29.9999649765871,29.9999957455162,29.9999658739911,29.9999953263887,29.9999670953634,29.9999956624899,29.9999699737297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007046607659,39.5996968408189,39.5997107953414,39.5996996928661,39.5997131565738,39.5997025731896,39.5997155475804,39.5997054754462,39.5997179578101,39.5997083756623,39.5997203365883,39.5997111592293,39.5997224248972,39.5997191373985
1.335,64.9999311405091,29.9999626188288,29.9999976260534,29.999963434659,29.9999969764726,29.9999642541959,29.99999634927,29.9999650859652,29.9999957688403,29.9999659802236,29.9999953528523,29.9999671969192,29.9999956881375,29.9999700620537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007052144571,39.5996984618524,39.599712373628,39.5997013089244,39.5997147325234,39.5997041840732,39.5997171208984,39.5997070809765,39.5997195282454,39.5997099757564,39.5997219041074,39.5997127543013,39.5997239906117,39.599720713954
1.33527777777778,64.9999322101825,29.999962737116,29.9999976363822,29.9999635498458,29.9999969913533,29.9999643663852,29.9999963684916,29.9999651952119,29.9999957920839,29.9999660863303,29.999995379222,29.9999672983593,29.9999957136908,29.9999701503002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007057662718,39.5997000774101,39.5997139464857,39.5997029194923,39.5997163030205,39.5997057894526,39.5997186887418,39.5997086809896,39.5997210931854,39.599711570321,39.599723466111,39.5997143438305,39.5997255507881,39.5997222849554
1.33555555555556,64.999933274098,29.9999628552532,29.9999976466834,29.9999636648892,29.9999970061877,29.999964478437,29.9999963876493,29.9999653043264,29.999995815247,29.9999661923104,29.999995405498,29.9999673996829,29.9999957391502,29.9999702384682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007063162129,39.5997016875007,39.5997155139236,39.5997045245786,39.5997178680745,39.5997073893368,39.5997202511201,39.5997102754948,39.5997226526395,39.5997131593653,39.5997250226088,39.5997159278264,39.5997271054364,39.5997238504126
1.33583333333333,64.999934332275,29.9999629732393,29.9999976569569,29.999963779788,29.9999970209758,29.9999645903502,29.999996406743,29.9999654133076,29.9999958383298,29.9999662981628,29.9999954316805,29.9999675008891,29.9999957645159,29.9999703265568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007068642835,39.599703292133,39.599717075951,39.5997061241924,39.5997194276948,39.599708983735,39.5997218080428,39.5997118645012,39.5997242066177,39.5997147428988,39.5997265736109,39.5997175062987,39.5997286545668,39.5997254103357
1.33611111111111,64.9999353847332,29.9999630910733,29.9999976672028,29.9999638945415,29.9999970357176,29.9999647021238,29.999996425773,29.9999655221548,29.9999958613326,29.9999664038868,29.9999954577696,29.9999676019769,29.999995789788,29.999970414565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007074104866,39.5997048913157,39.599718632577,39.5997077183425,39.5997209818907,39.5997105726563,39.5997233595196,39.5997134480183,39.5997257551296,39.5997163209311,39.599728119127,39.5997190792571,39.5997301981893,39.5997269647346
1.33638888888889,64.999936431492,29.9999632087543,29.999997677421,29.9999640091486,29.9999970504133,29.9999648137571,29.9999964447392,29.9999656308668,29.9999958842553,29.9999665094813,29.9999954837654,29.9999677029454,29.9999958149666,29.999970502492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007079548252,39.5997064850578,39.5997201838109,39.599709307038,39.5997225306716,39.59971215611,39.59972490556,39.5997150260554,39.5997272981849,39.5997178934715,39.5997296591673,39.5997206467111,39.599731736314,39.5997285136195
1.33666666666667,64.9999374725709,29.9999633262814,29.9999976876116,29.9999641236084,29.9999970650628,29.999964925249,29.9999964636417,29.999965739443,29.9999959070982,29.9999666149455,29.9999955096682,29.9999678037938,29.9999958400521,29.9999705903368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007084973025,39.599708073368,39.5997217296618,39.599710890288,39.599724074047,39.5997137341051,39.5997264461736,39.5997165986218,39.5997288357936,39.5997194605297,39.5997311937415,39.5997222086705,39.5997332689512,39.5997300570004
1.33694444444444,64.9999385079894,29.9999634436536,29.9999976977747,29.99996423792,29.9999970796664,29.9999650365986,29.9999964824808,29.9999658478822,29.9999959298613,29.9999667202785,29.9999955354782,29.9999679045213,29.9999958650446,29.9999706780985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007090379216,39.5997096562553,39.5997232701391,39.5997124681015,39.5997256120263,39.599715306651,39.5997279813702,39.599718165727,39.5997303679653,39.5997210221153,39.5997327228598,39.5997237651451,39.5997347961108,39.5997315948874
1.33722222222222,64.9999395377668,29.99996356087,29.9999977079101,29.9999643520825,29.9999970942239,29.9999651478051,29.9999965012564,29.9999659561837,29.9999959525449,29.9999668254794,29.9999955611955,29.9999680051268,29.9999958899442,29.9999707657762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007095766854,39.5997112337286,39.5997248052521,39.5997140404876,39.5997271446191,39.599716873757,39.5997295111593,39.5997197273804,39.59973189471,39.5997225782378,39.5997342465322,39.5997253161446,39.5997363178033,39.5997331272906
1.3375,64.9999405619226,29.9999636779298,29.9999977180179,29.9999644660949,29.9999971087354,29.9999652588674,29.9999965199687,29.9999660643466,29.999995975149,29.9999669305474,29.9999955868202,29.9999681056096,29.9999959147512,29.999970853369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007101135971,39.5997128057969,39.5997263350101,39.5997156074554,39.5997286718348,39.5997184354322,39.5997310355506,39.5997212835915,39.5997334160376,39.5997241289069,39.5997357647687,39.5997268616788,39.5997378340386,39.5997346542202
1.33777777777778,64.999941580476,29.9999637948319,29.9999977280981,29.9999645799564,29.9999971232011,29.9999653697849,29.9999965386178,29.9999661723699,29.9999959976739,29.9999670354816,29.9999956123526,29.9999682059688,29.9999959394657,29.9999709408761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007106486599,39.5997143724692,39.5997278594225,39.5997171690142,39.599730193683,39.5997199916861,39.599732554554,39.5997228343697,39.5997349319579,39.5997256741322,39.5997372775794,39.5997284017575,39.5997393448272,39.5997361756863
1.33805555555556,64.9999425934463,29.9999639115754,29.9999977381508,29.999964693666,29.999997137621,29.9999654805564,29.9999965572038,29.9999662802528,29.9999960201195,29.999967140281,29.9999956377929,29.9999683062036,29.999995964088,29.9999710282965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007111818768,39.5997159337544,39.5997293784987,39.599718725173,39.5997317101734,39.599721542528,39.5997340681791,39.5997243797247,39.5997364424808,39.5997272139235,39.5997387849744,39.5997299363905,39.5997408501793,39.5997376916991
1.33833333333333,64.999943600853,29.9999640281596,29.9999977481759,29.999964807223,29.9999971519951,29.9999655911813,29.9999965757267,29.9999663879945,29.9999960424862,29.999967244945,29.9999956631411,29.999968406313,29.9999959886182,29.9999711156293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00711713251,39.5997174896617,39.5997308922481,39.5997202759412,39.5997332213153,39.5997230879673,39.5997355764357,39.5997259196658,39.5997379476164,39.5997287482903,39.5997402869638,39.5997314655878,39.5997423501051,39.599739202269
1.33861111111111,64.9999446027151,29.9999641445835,29.9999977581735,29.9999649206263,29.9999971663235,29.9999657016585,29.9999965941867,29.9999664955941,29.999996064774,29.9999673494726,29.9999956883976,29.9999685062964,29.9999960130565,29.9999712028738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007122427856,39.5997190402002,39.5997324006801,39.599721821328,39.5997347271186,39.5997246280134,39.5997370793336,39.5997274542028,39.5997394473746,39.5997302772425,39.5997417835577,39.5997329893592,39.599743844615,39.599740707406
1.33888888888889,64.999945599052,29.9999642608462,29.9999977681436,29.9999650338752,29.9999971806062,29.9999658119873,29.9999966125839,29.9999666030507,29.999996086983,29.999967453863,29.9999957135624,29.9999686061528,29.9999960374031,29.999971290029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007127704837,39.5997205853789,39.5997339038043,39.5997233613426,39.5997362275929,39.5997261626758,39.5997385768827,39.5997289833452,39.5997409417654,39.5997318007898,39.5997432747664,39.5997345077146,39.5997453337193,39.5997422071205
1.33916666666667,64.9999465898827,29.9999643769469,29.9999977780862,29.9999651469687,29.9999971948433,29.9999659221668,29.9999966309184,29.9999667103635,29.9999961091135,29.9999675581154,29.9999957386358,29.9999687058815,29.9999960616583,29.9999713770942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007132963486,39.599722125207,39.59973540163,39.5997248959944,39.5997377227477,39.5997276919639,39.5997400690928,39.5997305071027,39.5997424307988,39.599733318942,39.5997447606,39.599736020664,39.5997468174283,39.5997437014228
1.33944444444444,64.9999475752265,29.9999644928847,29.9999977880012,29.9999652599061,29.999997209035,29.9999660321962,29.9999966491903,29.9999668175317,29.9999961311655,29.9999676622289,29.9999957636178,29.9999688054816,29.9999960858221,29.9999714640684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007138203834,39.5997236596937,39.5997368941669,39.5997264252927,39.599739212593,39.5997292158872,39.5997415559738,39.5997320254848,39.5997439144849,39.599734831709,39.5997462410686,39.5997375282174,39.5997482957525,39.5997451903231
1.33972222222222,64.9999485551024,29.9999646086588,29.9999977978888,29.9999653726865,29.9999972231811,29.9999661420746,29.9999966673996,29.9999669245545,29.9999961531393,29.9999677662028,29.9999957885088,29.9999689049524,29.9999961098948,29.9999715509507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007143425913,39.5997251888481,39.5997383814245,39.5997279492468,39.5997406971383,39.5997307344553,39.5997430375356,39.5997335385014,39.5997453928337,39.5997363391004,39.5997477161827,39.5997390303846,39.5997497687022,39.5997466738319
1.34,64.9999495295296,29.9999647242683,29.9999978077489,29.999965485309,29.9999972372818,29.9999662518012,29.9999966855466,29.999967031431,29.9999961750348,29.9999678700363,29.9999958133089,29.9999690042929,29.9999961338766,29.9999716377405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007148629754,39.5997267126796,39.5997398634124,39.5997294678662,39.5997421763934,39.5997322476776,39.5997445137881,39.599735046162,39.5997468658553,39.5997378411263,39.5997491859523,39.5997405271759,39.5997512362879,39.5997481519594
1.34027777777778,64.999950498527,29.9999648397123,29.9999978175815,29.9999655977728,29.9999972513372,29.9999663613751,29.9999967036312,29.9999671381604,29.9999961968523,29.9999679737284,29.9999958380182,29.9999691035026,29.9999961577676,29.9999717244369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00715381539,39.5997282311973,39.5997413401401,39.5997309811603,39.5997436503681,39.5997337555639,39.5997459847412,39.5997365484764,39.5997483335599,39.5997393377965,39.5997506503878,39.5997420186011,39.5997526985199,39.599749624716
1.34055555555556,64.9999514621137,29.9999649549902,29.9999978273868,29.9999657100771,29.9999972653473,29.9999664707956,29.9999967216537,29.9999672447419,29.999996218592,29.9999680772786,29.9999958626369,29.9999692025804,29.9999961815681,29.9999718110389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007158982853,39.5997297444105,39.5997428116172,39.5997324891385,39.5997451190722,39.5997352581236,39.599747450405,39.5997380454544,39.5997497959576,39.5997408291209,39.5997521094996,39.5997435046704,39.5997541554088,39.5997510921122
1.34083333333333,64.9999524203087,29.9999650701009,29.9999978371645,29.9999658222212,29.9999972793122,29.9999665800619,29.9999967396141,29.9999673511748,29.9999962402539,29.9999681806859,29.9999958871652,29.9999693015258,29.9999962052782,29.9999718975459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007164132175,39.5997312523286,39.5997442778536,39.5997339918102,39.5997465825155,39.5997367553664,39.5997489107893,39.5997395371058,39.5997512530585,39.5997423151094,39.5997535632978,39.5997449853938,39.599755606965,39.5997525541584
1.34111111111111,64.9999533731309,29.9999651850439,29.9999978469149,29.9999659342041,29.9999972932319,29.9999666891732,29.9999967575125,29.9999674574582,29.9999962618383,29.9999682839496,29.9999959116034,29.9999694003379,29.9999962288982,29.9999719839571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007169263388,39.5997327549609,39.5997457388587,39.5997354891851,39.5997480407078,39.5997382473019,39.5997503659043,39.5997410234404,39.5997527048728,39.5997437957721,39.5997550117929,39.5997464607814,39.5997570531991,39.599754010865
1.34138888888889,64.9999543205992,29.9999652998181,29.9999978566379,29.999966046025,29.9999973071066,29.9999667981286,29.999996775349,29.9999675635914,29.9999962833452,29.999968387069,29.9999959359514,29.999969499016,29.9999962524282,29.9999720702715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007174376525,39.5997342523167,39.5997471946423,39.5997369812725,39.5997494936591,39.5997397339399,39.59975181576,39.5997425044679,39.5997541514107,39.5997452711188,39.5997564549952,39.5997479308435,39.5997584941215,39.5997554622424
1.34166666666667,64.9999552627325,29.9999654144229,29.9999978663336,29.9999661576833,29.9999973209361,29.9999669069274,29.9999967931237,29.9999676695736,29.9999963047748,29.9999684900433,29.9999959602097,29.9999695975593,29.9999962758685,29.9999721564885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007179471617,39.5997357444055,39.5997486452142,39.5997384680821,39.5997509413792,39.59974121529,39.5997532603664,39.5997439801983,39.5997555926825,39.5997467411596,39.599757892915,39.59974939559,39.5997599297428,39.5997569083012
1.34194444444444,64.9999561995496,29.9999655288574,29.9999978760018,29.9999662691781,29.9999973347207,29.9999670155688,29.9999968108367,29.999967775404,29.9999963261273,29.9999685928717,29.9999959843783,29.999969695967,29.9999962992191,29.9999722426073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007184548699,39.5997372312367,39.599750090584,39.5997399496235,39.599752383878,39.599742691362,39.5997546997336,39.5997454506415,39.5997570286983,39.5997482059046,39.5997593255629,39.5997508550313,39.5997613600735,39.5997583490518
1.34222222222222,64.9999571310694,29.9999656431209,29.9999978856428,29.9999663805086,29.9999973484604,29.9999671240521,29.9999968284882,29.9999678810819,29.9999963474027,29.9999686955534,29.9999960084574,29.9999697942385,29.9999963224804,29.999972328627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007189607801,39.5997387128196,39.5997515307615,39.5997414259061,39.5997538211654,39.5997441621655,39.5997561338717,39.5997469158072,39.5997584594685,39.5997496653637,39.5997607529492,39.5997523091775,39.5997627851243,39.5997597845048
1.3425,64.9999580573106,29.9999657572126,29.9999978952564,29.9999664916741,29.9999973621553,29.9999672323765,29.9999968460783,29.9999679866065,29.9999963686014,29.9999687980878,29.9999960324471,29.9999698923729,29.9999963456525,29.9999724145469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007194648957,39.5997401891638,39.5997529657565,39.5997428969397,39.5997552532515,39.5997456277105,39.5997575627908,39.5997483757055,39.5997598850033,39.599751119547,39.5997621750843,39.5997537580388,39.5997642049057,39.5997612146707
1.34277777777778,64.999958978292,29.9999658711318,29.9999979048427,29.9999666026739,29.9999973758053,29.9999673405413,29.9999968636069,29.9999680919771,29.9999963897233,29.9999689004742,29.9999960563478,29.9999699903697,29.9999963687356,29.9999725003663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0071996722,39.5997416602788,39.5997543955788,39.5997443627339,39.5997566801462,39.5997470880066,39.5997589865011,39.5997498303463,39.599761305313,39.5997525684647,39.5997635919787,39.5997552016254,39.5997656194283,39.59976263956
1.34305555555556,64.9999598940322,29.9999659848776,29.9999979144017,29.9999667135071,29.9999973894107,29.9999674485456,29.9999968810744,29.999968197193,29.9999964107686,29.9999690027117,29.9999960801595,29.9999700882279,29.9999963917298,29.9999725860844,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007204677563,39.599743126174,39.5997558202383,39.5997458232983,39.5997581018595,39.5997485430637,39.5997604050127,39.5997512797396,39.599762720408,39.5997540121268,39.5997650036429,39.5997566399477,39.5997670287028,39.5997640591834
1.34333333333333,64.99996080455,29.9999660984494,29.9999979239335,29.999966824173,29.9999974029713,29.9999675563888,29.9999968984807,29.9999683022533,29.9999964317375,29.9999691047997,29.9999961038824,29.9999701859471,29.9999964146355,29.9999726717004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007209665077,39.5997445868591,39.5997572397448,39.5997472786427,39.5997595184013,39.5997499928917,39.5997618183358,39.5997527238953,39.5997641302985,39.5997554505434,39.5997664100874,39.5997580730158,39.5997684327398,39.5997654735514
1.34361111111111,64.999961709864,29.9999662118464,29.999997933438,29.9999669346709,29.9999974164874,29.9999676640702,29.999996915826,29.9999684071575,29.9999964526302,29.9999692067375,29.9999961275167,29.9999702835263,29.9999964374527,29.9999727572136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007214634778,39.5997460423436,39.5997586541081,39.5997487287767,39.5997609297818,39.5997514375003,39.5997632264806,39.5997541628235,39.599765534995,39.5997568837248,39.5997678113227,39.5997595008401,39.59976983155,39.5997668826747
1.34388888888889,64.9999626099927,29.9999663250679,29.9999979429153,29.9999670450001,29.999997429959,29.999967771589,29.9999969331103,29.9999685119048,29.9999964734467,29.9999693085243,29.9999961510627,29.999970380965,29.9999964601818,29.9999728426232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007219586697,39.599747492637,39.5997600633382,39.5997501737101,39.599762336011,39.5997528768996,39.5997646294573,39.5997555965342,39.5997669345078,39.5997583116811,39.5997692073593,39.599760923431,39.599771225144,39.5997682865638
1.34416666666667,64.9999635049548,29.9999664381131,29.9999979523654,29.9999671551598,29.9999974433861,29.9999678789444,29.9999969503339,29.9999686164945,29.9999964941873,29.9999694101595,29.9999961745204,29.9999704782625,29.9999964828227,29.9999729279286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007224520867,39.599748937749,39.5997614674449,39.5997516134527,39.599763737099,39.5997543110993,39.5997660272762,39.5997570250374,39.5997683288473,39.5997597344225,39.5997705982078,39.5997623407987,39.5997726135326,39.5997696852295
1.34444444444444,64.9999643947688,29.9999665509813,29.9999979617883,29.9999672651493,29.9999974567688,29.9999679861359,29.9999969674967,29.9999687209259,29.9999965148521,29.9999695116424,29.9999961978901,29.999970575418,29.9999965053759,29.999973013129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007229437323,39.5997503776893,39.5997628664383,39.5997530480143,39.5997651330558,39.5997557401095,39.5997674199475,39.5997584483433,39.599769718024,39.5997611519593,39.5997719838787,39.5997637529536,39.5997739967265,39.5997710786823
1.34472222222222,64.9999652794532,29.9999666636718,29.999997971184,29.999967374968,29.9999974701072,29.9999680931627,29.999996984599,29.9999688251983,29.9999965354412,29.9999696129723,29.9999962211719,29.9999706724309,29.9999965278414,29.9999730982236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007234336097,39.5997518124674,39.5997642603282,39.5997544774046,39.5997665238917,39.59975716394,39.5997688074815,39.5997598664619,39.5997711020482,39.5997625643015,39.5997733643827,39.599765159906,39.5997753747364,39.599772466933
1.345,64.9999661590264,29.999966776184,29.9999979805526,29.9999674846151,29.9999974834013,29.999968200024,29.9999970016407,29.999968929311,29.9999965559547,29.9999697141485,29.9999962443661,29.9999707693005,29.9999965502195,29.9999731832118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007239217223,39.5997532420931,39.5997656491246,39.5997559016334,39.5997679096166,39.5997585826009,39.5997701898884,39.5997612794033,39.5997724809304,39.5997639714596,39.5997747397302,39.5997665616665,39.5997767475731,39.5997738499923
1.34527777777778,64.9999670335069,29.9999668885171,29.9999979898941,29.9999675940899,29.9999974966513,29.9999683067193,29.9999970186221,29.9999690332633,29.9999965763929,29.9999698151704,29.9999962674728,29.9999708660262,29.9999965725103,29.9999732680929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007244080734,39.599754666576,39.5997670328375,39.5997573207107,39.5997692902408,39.5997599961021,39.5997715671787,39.5997626871777,39.599773854681,39.5997653734438,39.599776109932,39.5997679582453,39.5997781152473,39.5997752278708
1.34555555555556,64.9999679029131,29.9999670006704,29.9999979992084,29.9999677033918,29.9999975098571,29.9999684132479,29.9999970355432,29.9999691370546,29.9999965967559,29.9999699160372,29.9999962904922,29.9999709626073,29.9999965947141,29.9999733528661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007248926664,39.599756085926,39.599768411477,39.5997587346463,39.5997706657745,39.5997614044537,39.5997729393626,39.5997640897951,39.5997752233107,39.5997667702643,39.5997774749986,39.5997693496529,39.5997794777698,39.5997766005793
1.34583333333333,64.9999687672633,29.9999671126433,29.9999980084957,29.9999678125201,29.9999975230188,29.999968519609,29.9999970524042,29.9999692406842,29.9999966170438,29.9999700167484,29.9999963134244,29.9999710590431,29.999996616831,29.9999734375308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007253755047,39.5997575001526,39.599769785053,39.5997601434501,39.5997720362278,39.5997628076656,39.5997743064505,39.5997654872659,39.5997765868297,39.5997681619315,39.5997788349408,39.5997707358998,39.5997808351514,39.5997779681286
1.34611111111111,64.9999696265759,29.9999672244351,29.9999980177559,29.999967921474,29.9999975361366,29.999968625802,29.9999970692051,29.9999693441515,29.9999966372567,29.9999701173034,29.9999963362697,29.999971155333,29.9999966388613,29.9999735220862,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007258565916,39.5997589092658,39.5997711535756,39.5997615471319,39.599773401611,39.599764205748,39.5997756684527,39.5997668796002,39.5997779452488,39.5997695484557,39.5997801897691,39.5997721169964,39.5997821874029,39.5997793305294
1.34638888888889,64.9999704808691,29.9999673360451,29.9999980269891,29.999968030253,29.9999975492104,29.9999687318262,29.9999970859461,29.9999694474558,29.9999966573949,29.9999702177013,29.9999963590283,29.9999712514764,29.9999966608051,29.9999736065318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007263359304,39.5997603132752,39.5997725170548,39.5997629457018,39.5997747619341,39.5997655987109,39.5997770253796,39.5997682668081,39.5997792985783,39.5997709298472,39.5997815394943,39.5997734929532,39.5997835345351,39.5997806877925
1.34666666666667,64.9999713301612,29.9999674474726,29.9999980361953,29.9999681388564,29.9999975622404,29.9999688376811,29.9999971026273,29.9999695505964,29.9999966774585,29.9999703179417,29.9999963817003,29.9999713474726,29.9999966826626,29.9999736908668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007268135247,39.5997617121907,39.5997738755008,39.5997643391696,39.5997761172077,39.5997669865644,39.5997783772416,39.5997696489,39.5997806468288,39.5997723061165,39.599782884127,39.5997748637807,39.5997848765589,39.5997820399287
1.34694444444444,64.9999721744704,29.9999675587171,29.9999980453745,29.9999682472835,29.9999975752266,29.9999689433659,29.9999971192488,29.9999696535728,29.9999966974476,29.9999704180239,29.999996404286,29.9999714433211,29.9999967044341,29.9999737750905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007272893777,39.5997631060221,39.5997752289237,39.5997657275454,39.5997774674418,39.5997683693185,39.5997797240491,39.599771025886,39.599781990011,39.5997736772739,39.5997842236779,39.5997762294894,39.5997862134851,39.5997833869487
1.34722222222222,64.999973013815,29.9999676697778,29.9999980545267,29.9999683555337,29.9999975881691,29.99996904888,29.9999971358106,29.9999697563842,29.9999967173624,29.9999705179473,29.9999964267854,29.9999715390211,29.9999967261196,29.9999738592023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007277634929,39.5997644947794,39.5997765773335,39.5997671108392,39.5997788126467,39.5997697469836,39.5997810658126,39.5997723977764,39.5997833281353,39.5997750433298,39.5997855581578,39.5997775900899,39.5997875453246,39.5997847288635
1.3475,64.9999738482129,29.9999677806542,29.999998063652,29.9999684636064,29.9999976010679,29.9999691542229,29.999997152313,29.9999698590301,29.999996737203,29.9999706177112,29.9999964491988,29.9999716345721,29.9999967477195,29.9999739432016,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007282358736,39.5997658784722,39.5997779207404,39.5997684890608,39.5997801528327,39.5997711195695,39.5997824025424,39.5997737645816,39.5997846612124,39.5997764042946,39.5997868875775,39.5997789455927,39.5997888720883,39.5997860656838
1.34777777777778,64.9999746776825,29.9999678913455,29.9999980727504,29.9999685715009,29.9999976139231,29.9999692593937,29.999997168756,29.9999699615099,29.9999967569696,29.9999707173151,29.9999964715264,29.9999717299734,29.999996769234,29.9999740270876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007287065233,39.5997672571106,39.5997792591546,39.5997698622205,39.5997814880102,39.5997724870867,39.5997837342491,39.5997751263118,39.5997859892528,39.5997777601787,39.5997882119475,39.5997802960084,39.599790193787,39.5997873974204
1.34805555555556,64.9999755022416,29.9999680018513,29.9999980818218,29.9999686792166,29.9999976267349,29.9999693643921,29.9999971851398,29.9999700638229,29.9999967766623,29.9999708167583,29.9999964937684,29.9999718252246,29.9999967906631,29.9999741108598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007291754455,39.5997686307044,39.5997805925862,39.5997712303281,39.5997828181895,39.5997738495451,39.5997850609431,39.5997764829773,39.5997873122673,39.5997791109926,39.5997895312788,39.5997816413474,39.5997915104317,39.5997887240843
1.34833333333333,64.9999763219084,29.9999681121708,29.9999980908664,29.9999687867529,29.9999976395031,29.9999694692173,29.9999972014644,29.9999701659686,29.9999967962813,29.9999709160403,29.9999965159249,29.9999719203249,29.9999968120071,29.9999741945174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007296426434,39.5997699992635,39.5997819210454,39.5997725933939,39.5997841433808,39.5997752069551,39.599786382635,39.5997778345884,39.5997886302663,39.5997804567468,39.5997908455821,39.5997829816205,39.5997928220332,39.5997900456864
1.34861111111111,64.9999771367009,29.9999682223035,29.9999980998842,29.9999688941092,29.9999976522281,29.9999695738687,29.9999972177299,29.9999702679463,29.9999968158268,29.9999710151605,29.9999965379961,29.9999720152738,29.9999968332663,29.99997427806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007301081206,39.599771362798,39.5997832445424,39.5997739514277,39.5997854635946,39.5997765593268,39.5997876993351,39.5997791811555,39.5997899432607,39.5997817974517,39.5997921548681,39.5997843168382,39.5997941286026,39.5997913622374
1.34888888888889,64.9999779466371,29.9999683322487,29.9999981088751,29.999969001285,29.9999976649097,29.9999696783458,29.9999972339365,29.9999703697555,29.9999968352988,29.9999711141182,29.9999965599823,29.9999721100708,29.9999968544408,29.9999743614867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007305718805,39.5997727213177,39.5997845630874,39.5997753044399,39.5997867788412,39.5997779066704,39.5997890110541,39.599780522689,39.5997912512609,39.5997831331178,39.5997934591477,39.5997856470112,39.5997954301507,39.5997926737483
1.34916666666667,64.9999787517348,29.9999684420059,29.9999981178392,29.9999691082795,29.9999976775481,29.9999697826479,29.9999972500844,29.9999704713956,29.9999968546976,29.999971212913,29.9999965818836,29.9999722047151,29.9999968755307,29.9999744447971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007310339266,39.5997740748327,39.5997858766907,39.5997766524404,39.5997880891311,39.5997792489963,39.5997903178024,39.5997818591993,39.5997925542778,39.5997844637557,39.5997947584317,39.5997869721501,39.5997967266885,39.5997939802301
1.34944444444444,64.999979552012,29.9999685515745,29.9999981267766,29.9999692150922,29.9999976901433,29.9999698867745,29.9999972661735,29.9999705728659,29.9999968740233,29.9999713115442,29.9999966037002,29.9999722992064,29.9999968965364,29.9999745279905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007314942622,39.5997754233529,39.5997871853625,39.5997779954393,39.5997893944745,39.5997805863146,39.5997916195906,39.5997831906966,39.5997938523219,39.5997857893758,39.5997960527309,39.5997882922655,39.599798018227,39.5997952816935
1.34972222222222,64.9999803474865,29.9999686609538,29.9999981356872,29.9999693217226,29.9999977026955,29.999969990725,29.999997282204,29.999970674166,29.9999968932761,29.9999714100113,29.9999966254322,29.9999723935439,29.999996917458,29.9999746110663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007319528908,39.5997767668884,39.599788489113,39.599779333447,39.5997906948819,39.5997819186357,39.5997929164292,39.5997845171916,39.5997951454041,39.5997871099887,39.5997973420562,39.5997896073682,39.5997993047771,39.5997965781497
1.35,64.9999811381761,29.9999687701434,29.9999981445711,29.99996942817,29.9999977152046,29.9999700944988,29.9999972981761,29.9999707752953,29.999996912456,29.9999715083137,29.9999966470799,29.9999724877272,29.9999969382956,29.9999746940239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007324098159,39.5997781054491,39.5997897879525,39.5997806664734,39.5997919903637,39.5997832459699,39.5997942083289,39.5997858386945,39.5997964335349,39.5997884256049,39.5997986264184,39.5997909174687,39.5998005863499,39.5997978696095
1.35027777777778,64.9999819240987,29.9999688791427,29.9999981534282,29.999969534434,29.9999977276708,29.9999701980954,29.9999973140898,29.9999708762532,29.9999969315633,29.9999716064509,29.9999966686435,29.9999725817557,29.9999969590496,29.9999747768627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00732865041,39.5997794390452,39.5997910818914,39.5997819945289,39.5997932809305,39.5997845683274,39.5997954953002,39.5997871552158,39.5997977167251,39.599789736235,39.5997999058283,39.5997922225778,39.5998018629563,39.5997991560838
1.35055555555556,64.999982705272,29.999968987951,29.9999981622588,29.9999696405138,29.9999977400941,29.9999703015142,29.9999973299453,29.9999709770391,29.9999969505981,29.9999717044223,29.9999966901232,29.9999726756289,29.9999969797201,29.9999748595821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007333185695,39.5997807676867,39.5997923709399,39.5997833176235,39.5997945665925,39.5997858857186,39.5997967773537,39.5997884667659,39.5997989949855,39.5997910418897,39.5998011802969,39.5997935227062,39.5998031346073,39.5998004375837
1.35083333333333,64.9999834817138,29.9999690965679,29.9999981710627,29.9999697464091,29.9999977524746,29.9999704047547,29.9999973457426,29.9999710776526,29.9999969695606,29.9999718022274,29.999996711519,29.9999727693462,29.9999970003072,29.9999749421815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00733770405,39.5997820913837,39.5997936551084,39.5997846357676,39.5997958473604,39.5997871981539,39.5997980545,39.5997897733554,39.5998002683269,39.5997923425794,39.599802449835,39.5997948178646,39.599804401314,39.5998017141202
1.35111111111111,64.9999842534416,29.9999692049927,29.9999981798399,29.9999698521192,29.9999977648124,29.9999705078163,29.999997361482,29.999971178093,29.9999969884509,29.9999718998657,29.9999967328313,29.9999728629071,29.9999970208113,29.9999750246603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007342205508,39.5997834101462,39.5997949344071,39.5997859489713,39.5997971232445,39.5997885056435,39.5997993267498,39.5997910749948,39.5998015367598,39.5997936383148,39.5998037144536,39.5997961080637,39.5998056630874,39.5998029857041
1.35138888888889,64.9999850204731,29.9999693132251,29.9999981885906,29.9999699576436,29.9999977771075,29.9999706106985,29.9999973771634,29.9999712783599,29.9999970072692,29.9999719973366,29.9999967540602,29.999972956311,29.9999970412324,29.999975107018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007346690104,39.5997847239845,39.5997962088465,39.5997872572449,39.5997983942554,39.5997898081979,39.5998005941136,39.5997923716944,39.5998028002953,39.5997949291065,39.5998049741634,39.5997973933143,39.5998069199385,39.5998042523466
1.35166666666667,64.9999857828259,29.9999694212643,29.9999981973148,29.9999700629818,29.99999778936,29.9999707134007,29.999997392787,29.9999713784527,29.9999970260156,29.9999720946396,29.9999967752059,29.9999730495575,29.9999970615708,29.999975189254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007351157875,39.5997860329086,39.5997974784368,39.5997885605986,39.5997996604035,39.5997911058275,39.5998018566021,39.5997936634649,39.5998040589439,39.5997962149651,39.5998062289755,39.5997986736271,39.5998081718784,39.5998055140586
1.35194444444444,64.9999865405177,29.9999695291099,29.9999982060124,29.9999701681332,29.9999978015701,29.9999708159225,29.999997408353,29.999971478371,29.9999970446903,29.9999721917743,29.9999967962685,29.9999731426461,29.9999970818267,29.9999752713677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007355608854,39.5997873369287,39.5997987431885,39.5997898590427,39.5998009216994,39.5997923985426,39.599803114226,39.5997949503167,39.5998053127166,39.5997974959014,39.5998074789007,39.5997999490128,39.5998094189181,39.5998067708512
1.35222222222222,64.9999872935659,29.9999696367615,29.9999982146835,29.9999702730973,29.9999978137377,29.9999709182632,29.9999974238615,29.9999715781141,29.9999970632935,29.99997228874,29.9999968172484,29.9999732355761,29.9999971020003,29.9999753533586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007360043076,39.5997886360549,39.5998000031119,39.5997911525876,39.5998021781536,39.5997936863537,39.5998043669959,39.5997962322604,39.599806561624,39.5997987719258,39.5998087239501,39.5998012194824,39.5998106610688,39.5998080227354
1.3525,64.999988041988,29.9999697442183,29.9999982233281,29.9999703778737,29.9999978258629,29.9999710204225,29.9999974393125,29.9999716776816,29.9999970818252,29.9999723855364,29.9999968381456,29.9999733283472,29.9999971220918,29.9999754352261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007364460577,39.5997899302975,39.5998012582175,39.5997924412434,39.5998034297767,39.5997949692711,39.5998056149225,39.5997975093065,39.5998078056771,39.5998000430492,39.5998099641344,39.5998024850465,39.5998118983414,39.5998092697222
1.35277777777778,64.9999887858016,29.9999698514801,29.9999982319463,29.9999704824617,29.9999978379459,29.9999711223998,29.9999974547062,29.999971777073,29.9999971002857,29.9999724821628,29.9999968589603,29.9999734209588,29.9999971421013,29.9999755169697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007368861392,39.5997912196665,39.5998025085156,39.5997937250206,39.5998046765791,39.5997962473054,39.5998068580165,39.5997987814656,39.5998090448866,39.5998013092822,39.5998111994648,39.599803745716,39.599813130747,39.5998105118227
1.35305555555556,64.9999895250239,29.9999699585461,29.999998240538,29.999970586861,29.9999978499866,29.9999712241945,29.9999974700427,29.9999718762878,29.9999971186751,29.9999725786189,29.9999968796928,29.9999735134105,29.9999971620292,29.9999755985888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007373245556,39.5997925041723,39.5998037540166,39.5997950039294,39.5998059185715,39.599797520467,39.5998080962886,39.5998000487483,39.5998102792635,39.5998025706354,39.5998124299522,39.5998050015016,39.5998143582969,39.5998117490479
1.35333333333333,64.9999902596724,29.9999700654161,29.9999982491034,29.9999706910709,29.9999978619852,29.9999713258063,29.9999974853221,29.9999719753255,29.9999971369935,29.999972674904,29.9999969003432,29.9999736057017,29.9999971818755,29.999975680083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007377613105,39.599793783825,39.5998049947311,39.5997962779801,39.5998071557644,39.5997987887663,39.5998093297495,39.5998013111651,39.5998115088184,39.5998038271196,39.5998136556074,39.5998062524142,39.599815581002,39.5998129814089
1.35361111111111,64.9999909897645,29.9999701720894,29.9999982576424,29.9999707950911,29.9999978739417,29.9999714272346,29.9999975005445,29.9999720741856,29.9999971552412,29.9999727710179,29.9999969209118,29.999973697832,29.9999972016405,29.9999757614515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007381964072,39.5997950586348,39.5998062306693,39.5997975471833,39.5998083881685,39.5998000522138,39.59981055841,39.5998025687267,39.5998127335623,39.5998050787455,39.5998148764416,39.5998074984646,39.5998167988734,39.5998142089169
1.35388888888889,64.9999917153175,29.9999702785656,29.9999982661551,29.999970898921,29.9999978858562,29.9999715284789,29.9999975157101,29.9999721728676,29.9999971734183,29.9999728669599,29.9999969413986,29.9999737898009,29.9999972213243,29.9999758426941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007386298495,39.5997963286121,39.5998074618419,39.5997988115491,39.5998096157942,39.59980131082,39.5998117822807,39.5998038214436,39.599813953506,39.5998063255239,39.5998160924657,39.5998087396636,39.5998180119224,39.5998154315828
1.35416666666667,64.9999924363486,29.9999703848442,29.9999982746415,29.9999710025601,29.9999978977289,29.9999716295387,29.9999975308189,29.9999722713712,29.9999971915248,29.9999729627296,29.999996961804,29.9999738816079,29.9999972409273,29.99997592381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007390616407,39.599797593767,39.5998086882592,39.5998000710881,39.5998108386522,39.5998025645955,39.5998130013723,39.5998050693265,39.5998151686605,39.5998075674654,39.5998173036906,39.5998099760222,39.59981922016,39.5998166494177
1.35444444444444,64.999993152875,29.9999704909247,29.9999982831017,29.9999711060081,29.9999979095596,29.9999717304137,29.9999975458711,29.9999723696957,29.9999972095611,29.9999730583266,29.999996982128,29.9999739732525,29.9999972604495,29.9999760047989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007394917845,39.5997988541099,39.5998099099317,39.5998013258105,39.5998120567531,39.5998038135506,39.5998142156957,39.5998063123859,39.5998163790365,39.5998088045807,39.5998185101275,39.5998112075511,39.5998204235973,39.5998178624328
1.35472222222222,64.9999938649141,29.9999705968068,29.9999982915356,29.9999712092643,29.9999979213486,29.9999718311033,29.9999975608669,29.9999724678408,29.9999972275272,29.9999731537504,29.9999970023709,29.9999740647344,29.9999972798911,29.9999760856602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007399202844,39.599800109651,39.5998111268699,39.5998025757268,39.5998132701076,39.599805057696,39.5998154252616,39.5998075506327,39.599817584645,39.5998100368808,39.5998197117872,39.5998124342612,39.5998216222455,39.5998190706392
1.355,64.9999945724829,29.9999707024898,29.9999982999432,29.9999713123285,29.9999979330959,29.9999719316071,29.9999975758062,29.999972565806,29.9999972454233,29.9999732490006,29.9999970225329,29.9999741560531,29.9999972992525,29.9999761663934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007403471439,39.5998013604006,39.5998123390843,39.5998038208475,39.5998144787263,39.5998062970422,39.5998166300808,39.5998087840773,39.5998187854968,39.5998112643762,39.5998209086809,39.5998136561635,39.5998228161157,39.599820274048
1.35527777777778,64.9999952755985,29.9999708079734,29.9999983083247,29.9999714152,29.9999979448016,29.9999720319246,29.9999975906893,29.9999726635908,29.9999972632496,29.9999733440766,29.9999970426141,29.9999742472081,29.9999973185337,29.9999762469979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007407723666,39.599802606369,39.5998135465855,39.5998050611828,39.5998156826197,39.5998075315997,39.599817830164,39.5998100127304,39.5998199816029,39.5998124870778,39.5998221008196,39.5998148732687,39.5998240052191,39.5998214726703
1.35555555555556,64.9999959742781,29.9999709132572,29.9999983166801,29.9999715178785,29.9999979564658,29.9999721320554,29.9999976055162,29.9999727611949,29.9999972810062,29.9999734389782,29.9999970626148,29.999974338199,29.999997337735,29.9999763274734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00741195956,39.5998038475666,39.5998147493838,39.5998062967434,39.5998168817986,39.5998087613791,39.599819025522,39.5998112366028,39.5998211729741,39.5998137049964,39.5998232882142,39.5998160855878,39.5998251895668,39.5998226665173
1.35583333333333,64.9999966685388,29.9999710183406,29.9999983250093,29.9999716203636,29.9999979680885,29.999972231999,29.9999976202871,29.9999728586177,29.9999972986932,29.9999735337047,29.9999970825351,29.9999744290253,29.9999973568566,29.9999764078193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007416179158,39.5998050840036,39.5998159474899,39.5998075275396,39.5998180762736,39.5998099863909,39.5998202161655,39.599812455705,39.5998223596215,39.5998149181428,39.5998244708759,39.5998172931317,39.5998263691701,39.5998238556
1.35611111111111,64.9999973583974,29.9999711232233,29.9999983333125,29.9999717226547,29.9999979796698,29.9999723317551,29.9999976350021,29.9999729558589,29.9999973163109,29.9999736282559,29.9999971023752,29.9999745196866,29.9999973758986,29.9999764880352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007420382494,39.5998063156905,39.5998171409142,39.5998087535818,39.5998192660554,39.5998112066457,39.5998214021055,39.5998136700479,39.5998235415558,39.5998161265277,39.5998256488156,39.5998184959113,39.59982754404,39.5998250399296
1.35638888888889,64.9999980438711,29.9999712279049,29.9999983415896,29.9999718247515,29.9999979912098,29.9999724313231,29.9999976496613,29.999973052918,29.9999973338594,29.9999737226313,29.9999971221354,29.9999746101825,29.9999973948613,29.9999765681205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007424569604,39.5998075426375,39.5998183296674,39.5998099748806,39.5998204511547,39.5998124221542,39.5998225833527,39.599814879642,39.5998247187881,39.599817330162,39.5998268220445,39.5998196939376,39.5998287141878,39.5998262195174
1.35666666666667,64.9999987249767,29.9999713323848,29.9999983498407,29.9999719266536,29.9999980027085,29.9999725307027,29.9999976642649,29.9999731497946,29.9999973513388,29.9999738168305,29.9999971418157,29.9999747005126,29.9999974137449,29.9999766480748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007428740525,39.5998087648552,39.59981951376,39.5998111914465,39.5998216315821,39.5998136329268,39.5998237599179,39.5998160844981,39.5998258913292,39.5998185290565,39.5998279905736,39.5998208872213,39.5998298796246,39.5998273943743
1.35694444444444,64.9999994017311,29.9999714366628,29.9999983580658,29.9999720283605,29.9999980141661,29.9999726298934,29.9999976788128,29.9999732464883,29.9999973687493,29.9999739108531,29.9999971614165,29.9999747906765,29.9999974325496,29.9999767278977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007432895291,39.5998099823537,39.5998206932025,39.5998124032899,39.5998228073483,39.5998148389743,39.5998249318119,39.599817284627,39.5998270591902,39.599819723222,39.5998291544139,39.5998220757736,39.5998310403616,39.5998285645116
1.35722222222222,65.0000000741513,29.9999715407383,29.999998366265,29.9999721298718,29.9999980255826,29.9999727288949,29.9999976933054,29.9999733429987,29.999997386091,29.9999740046986,29.9999971809378,29.9999748806737,29.9999974512755,29.9999768075886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007437033939,39.5998111951436,39.5998218680054,39.5998136104213,39.5998239784641,39.5998160403072,39.5998260990456,39.5998184800392,39.5998282223819,39.5998209126693,39.5998303135765,39.5998232596052,39.59983219641,39.5998297299404
1.3575,65.000000742254,29.999971644611,29.9999983744382,29.9999722311871,29.9999980369582,29.9999728277067,29.9999977077426,29.9999734393254,29.9999974033642,29.9999740983667,29.99999720038,29.9999749705039,29.9999974699228,29.9999768871471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007441156504,39.5998124032351,39.5998230381795,39.5998148128513,39.5998251449401,39.5998172369361,39.5998272616297,39.5998196707457,39.5998293809154,39.5998220974094,39.5998314680725,39.5998244387273,39.5998333477811,39.599830890672
1.35777777777778,65.0000014060561,29.9999717482806,29.9999983825855,29.999972332306,29.9999980482927,29.9999729263284,29.9999977221246,29.999973535468,29.999997420569,29.999974191857,29.9999972197431,29.9999750601666,29.9999974884919,29.9999769665728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007445263022,39.5998136066388,39.5998242037351,39.5998160105904,39.5998263067871,39.5998184288717,39.5998284195752,39.599820856757,39.5998305348015,39.5998232774529,39.5998326179131,39.5998256131506,39.599834494486,39.5998320467175
1.35805555555556,65.0000020655742,29.9999718517465,29.999998390707,29.9999724332282,29.9999980595865,29.9999730247597,29.9999977364515,29.999973631426,29.9999974377054,29.9999742851691,29.9999972390273,29.9999751496615,29.9999975069828,29.9999770458652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007449353529,39.599814805365,39.5998253646831,39.599817203649,39.5998274640157,39.5998196161246,39.5998295728929,39.599822038084,39.5998316840513,39.5998244528109,39.5998337631091,39.5998267828863,39.5998356365358,39.599833198088
1.35833333333333,65.0000027208252,29.9999719550084,29.9999983988027,29.9999725339532,29.9999980708394,29.9999731230002,29.9999977507235,29.9999737271992,29.9999974547738,29.9999743783026,29.9999972582329,29.9999752389882,29.9999975253957,29.9999771250238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007453428061,39.5998159994242,39.5998265210339,39.5998183920378,39.5998286166367,39.5998207987055,39.5998307215936,39.5998232147374,39.5998328286758,39.5998256234941,39.5998349036719,39.5998279479452,39.5998367739419,39.5998343447948
1.35861111111111,65.0000033718256,29.999972058066,29.9999984068726,29.9999726344807,29.9999980820517,29.9999732210494,29.9999977649406,29.9999738227871,29.9999974717742,29.9999744712571,29.9999972773601,29.9999753281463,29.999997543731,29.9999772040483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007457486654,39.5998171888268,39.5998276727981,39.5998195757673,39.5998297646609,39.5998219766251,39.5998318656882,39.599824386728,39.5998339686858,39.5998267895135,39.5998360396124,39.5998291083383,39.5998379067155,39.5998354868491
1.35888888888889,65.0000040185922,29.9999721609188,29.9999984149167,29.9999727348102,29.9999980932233,29.999973318907,29.9999977791031,29.9999739181894,29.9999974887069,29.9999745640323,29.999997296409,29.9999754171354,29.9999975619886,29.9999772829383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007461529344,39.5998183735833,39.5998288199864,39.599820754848,39.5998309080989,39.5998231498939,39.5998330051875,39.5998255540666,39.5998351040924,39.5998279508798,39.5998371709417,39.5998302640766,39.5998390348677,39.599836624262
1.35916666666667,65.0000046611414,29.9999722635666,29.9999984229351,29.9999728349415,29.9999981043544,29.9999734165727,29.9999977932109,29.9999740134057,29.9999975055719,29.9999746566278,29.9999973153798,29.9999755059552,29.999997580169,29.9999773616932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007465556167,39.599819553704,39.5998299626093,39.5998219292906,39.5998320469615,39.5998243185226,39.5998341401024,39.5998267167639,39.5998362349066,39.599829107604,39.599838297671,39.5998314151711,39.5998401584098,39.5998377570448
1.35944444444444,65.00000529949,29.9999723660089,29.9999984309278,29.9999729348741,29.9999981154451,29.999973514046,29.9999978072642,29.9999741084356,29.9999975223694,29.9999747490432,29.9999973342727,29.9999755946053,29.9999975982722,29.9999774403126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007469567159,39.5998207291995,39.5998311006776,39.5998230991055,39.5998331812595,39.5998254825221,39.5998352704439,39.5998278748306,39.5998373611393,39.599830259697,39.5998394198114,39.5998325616328,39.599841277353,39.5998388852086
1.35972222222222,65.0000059336545,29.9999724682453,29.9999984388948,29.9999730346077,29.9999981264953,29.9999736113266,29.9999978212632,29.9999742032788,29.9999975390996,29.9999748412783,29.9999973530879,29.9999756830853,29.9999976162985,29.9999775187962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007473562355,39.5998219000803,39.5998322342018,39.5998242643034,39.5998343110036,39.5998266419028,39.5998363962227,39.5998290282777,39.5998384828016,39.5998314071696,39.5998405373739,39.5998337034727,39.5998423917085,39.5998400087646
1.36,65.0000065636512,29.9999725702756,29.9999984468363,29.999973134142,29.9999981375053,29.9999737084142,29.9999978352079,29.9999742979349,29.9999975557626,29.9999749333325,29.9999973718256,29.9999757713948,29.999997634248,29.9999775971436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007477541793,39.5998230663568,39.5998333631926,39.5998254248948,39.5998354362046,39.5998277966756,39.5998375174497,39.5998301771159,39.5998395999045,39.5998325500328,39.5998416503698,39.5998348407017,39.5998435014876,39.5998411277241
1.36027777777778,65.0000071894967,29.9999726720994,29.9999984547521,29.9999732334765,29.999998148475,29.9999738053084,29.9999978490985,29.9999743924036,29.9999975723586,29.9999750252057,29.999997390486,29.9999758595337,29.999997652121,29.9999776753542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007481505507,39.5998242280395,39.5998344876606,39.5998265808904,39.5998365568733,39.5998289468511,39.5998386341359,39.599831321356,39.5998407124589,39.5998336882975,39.59984275881,39.5998359733309,39.5998446067015,39.5998422420983
1.36055555555556,65.0000078112074,29.9999727737163,29.9999984626424,29.999973332611,29.9999981594046,29.9999739020089,29.9999978629351,29.9999744866846,29.9999975888878,29.9999751168974,29.9999974090693,29.9999759475013,29.9999976699176,29.9999777534278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007485453535,39.5998253851389,39.5998356076164,39.5998277323007,39.5998376730204,39.59983009244,39.5998397462921,39.5998324610088,39.599841820476,39.5998348219745,39.5998438627058,39.5998371013714,39.5998457073614,39.5998433518984
1.36083333333333,65.0000084287996,29.999972875126,29.9999984705072,29.9999734315451,29.9999981702941,29.9999739985153,29.9999978767179,29.9999745807774,29.9999976053503,29.9999752084073,29.9999974275757,29.9999760352976,29.9999976876381,29.9999778313639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007489385912,39.5998265376655,39.5998367230708,39.5998288791364,39.5998387846567,39.5998312334531,39.5998408539292,39.5998335960851,39.5998429239666,39.5998359510749,39.5998449620683,39.599838224834,39.5998468034786,39.5998444571356
1.36111111111111,65.0000090422898,29.9999729763283,29.9999984783465,29.9999735302784,29.9999981811437,29.9999740948272,29.9999978904468,29.9999746746818,29.9999976217463,29.9999752997351,29.9999974460053,29.999976122922,29.9999977052827,29.9999779091622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007493302674,39.5998276856299,39.5998378340343,39.5998300214081,39.5998398917929,39.599832369901,39.5998419570582,39.5998347265958,39.5998440229418,39.5998370756094,39.5998460569085,39.5998393437298,39.5998478950643,39.5998455578211
1.36138888888889,65.0000096516942,29.9999730773227,29.9999984861603,29.9999736288108,29.9999981919533,29.9999741909445,29.9999979041221,29.9999747683974,29.9999976380759,29.9999753908805,29.9999974643584,29.9999762103743,29.9999977228515,29.9999779868222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007497203859,39.5998288290424,39.5998389405177,39.5998311591264,39.59984099444,39.5998335017945,39.5998430556899,39.5998358525516,39.5998451174126,39.599838195589,39.5998471472376,39.5998404580699,39.5998489821297,39.5998466539662
1.36166666666667,65.000010257029,29.9999731781089,29.9999984939488,29.9999737271417,29.9999982027231,29.9999742868667,29.999997917744,29.999974861924,29.9999976543393,29.9999754818431,29.9999974826351,29.9999762976542,29.9999977403447,29.9999780643436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007501089501,39.5998299679138,39.5998400425316,39.5998322923018,39.5998420926086,39.5998346291444,39.5998441498352,39.5998369739634,39.5998462073901,39.5998393110248,39.5998482330668,39.5998415678653,39.5998500646862,39.599847745582
1.36194444444444,65.0000108583105,29.9999732786867,29.9999985017119,29.999973825271,29.9999982134531,29.9999743825935,29.9999979313124,29.9999749552612,29.9999976705367,29.9999755726227,29.9999975008356,29.9999763847613,29.9999977577626,29.999978141726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007504959637,39.5998311022544,39.5998411400867,39.5998334209452,39.5998431863096,39.5998357519613,39.5998452395051,39.5998380908421,39.5998472928852,39.5998404219275,39.5998493144071,39.599842673127,39.5998511427449,39.5998488326799
1.36222222222222,65.0000114555549,29.9999733790557,29.9999985094496,29.9999739231983,29.9999982241435,29.9999744781247,29.9999979448275,29.9999750484086,29.9999976866681,29.9999756632188,29.9999975189602,29.9999764716954,29.9999977751054,29.999978218969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007508814304,39.5998322320749,39.5998422331937,39.5998345450671,39.5998442755537,39.599836870256,39.5998463247105,39.5998392031985,39.5998483739091,39.5998415283082,39.5998503912698,39.599843773866,39.5998522163171,39.599849915271
1.3625,65.0000120487784,29.9999734792156,29.999998517162,29.9999740209233,29.9999982347943,29.9999745734599,29.9999979582895,29.9999751413661,29.9999977027339,29.9999757536313,29.999997537009,29.999976558456,29.9999977923732,29.9999782960722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007512653538,39.5998333573858,39.5998433218632,39.5998356646781,39.5998453603517,39.5998379840392,39.5998474054622,39.5998403110434,39.5998494504726,39.5998426301777,39.5998514636659,39.5998448700934,39.599853285414,39.5998509933665
1.36277777777778,65.000012637997,29.9999735791661,29.9999985248492,29.9999741184457,29.9999982454056,29.9999746685987,29.9999979716984,29.9999752341333,29.999997718734,29.9999758438598,29.9999975549822,29.9999766450429,29.9999978095662,29.9999783730354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007516477375,39.5998344781976,39.5998444061059,39.5998367797889,39.5998464407146,39.5998390933217,39.5998484817712,39.5998414143876,39.5998505225869,39.599843727547,39.5998525316067,39.5998459618202,39.5998543500469,39.5998520669778
1.36305555555556,65.0000132232268,29.9999736789071,29.9999985325111,29.9999742157652,29.9999982559774,29.999974763541,29.9999979850544,29.9999753267098,29.9999977346688,29.9999759339041,29.99999757288,29.9999767314559,29.9999978266848,29.999978449858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007520285851,39.5998355945209,39.5998454859325,39.5998378904101,39.599847516653,39.5998401981143,39.5998495536485,39.5998425132421,39.599851590263,39.5998448204271,39.5998535951031,39.5998470490574,39.5998554102271,39.599853136116
1.36333333333333,65.0000138044839,29.999973778438,29.9999985401479,29.9999743128816,29.9999982665099,29.9999748582865,29.9999979983577,29.9999754190955,29.9999977505383,29.9999760237637,29.9999975907026,29.9999768176945,29.9999978437289,29.9999785265399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007524079002,39.5998367063662,39.5998465613538,39.5998389965525,39.5998485881777,39.5998412984277,39.5998506211049,39.5998436076176,39.5998526535119,39.5998459088289,39.5998546541664,39.5998481318162,39.5998564659657,39.5998542007923
1.36361111111111,65.0000143817842,29.9999738777588,29.9999985477595,29.9999744097945,29.9999982770032,29.9999749528347,29.9999980116083,29.99997551129,29.9999977663427,29.9999761134386,29.9999976084502,29.9999769037586,29.9999978606989,29.9999786030805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007527856866,39.5998378137442,39.5998476323804,39.5998400982267,39.5998496552997,39.5998423942726,39.5998516841513,39.5998446975251,39.5998537123447,39.5998469927633,39.5998557088078,39.5998492101075,39.5998575172741,39.5998552610181
1.36388888888889,65.0000149551437,29.999973976869,29.999998555346,29.9999745065036,29.9999982874572,29.9999750471856,29.9999980248063,29.999975603293,29.9999977820822,29.9999762029283,29.999997626123,29.9999769896478,29.9999978775949,29.9999786794797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007531619478,39.5998389166653,39.599848699023,39.5998411954433,39.5998507180297,39.5998434856599,39.5998527427988,39.5998457829754,39.5998547667723,39.5998480722414,39.5998567590383,39.5998502839424,39.5998585641635,39.5998563168044
1.36416666666667,65.0000155245784,29.9999740757685,29.9999985629074,29.9999746030088,29.9999982978721,29.9999751413387,29.9999980379519,29.9999756951043,29.9999977977569,29.9999762922326,29.9999976437211,29.9999770753619,29.9999978944172,29.999978755737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007535366875,39.5998400151402,39.5998497612923,39.5998422882131,39.5998517763785,39.5998445726003,39.5998537970582,39.5998468639794,39.5998558168059,39.5998491472741,39.5998578048691,39.5998513533319,39.5998596066451,39.5998573681627
1.36444444444444,65.0000160901041,29.9999741744569,29.9999985704437,29.9999746993096,29.9999983082481,29.9999752352939,29.9999980510452,29.9999757867236,29.999997813367,29.9999763813512,29.9999976612448,29.9999771609005,29.9999979111659,29.9999788318521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007539099094,39.5998411091795,39.5998508191991,39.5998433765466,39.5998528303569,39.5998456551046,39.5998548469405,39.5998479405478,39.5998568624565,39.5998502178723,39.5998588463113,39.5998524182871,39.5998606447302,39.5998584151041
1.36472222222222,65.0000166517367,29.9999742729341,29.9999985779551,29.9999747954059,29.999998318585,29.9999753290508,29.9999980640863,29.9999758781506,29.9999978289126,29.9999764702839,29.9999976786942,29.9999772462634,29.9999979278413,29.9999789078246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007542816169,39.5998421987937,39.5998518727539,39.5998444604547,39.5998538799758,39.5998467331835,39.5998558924565,39.5998490126917,39.599857903735,39.5998512840469,39.5998598833762,39.5998534788191,39.59986167843,39.5998594576398
1.365,65.0000172094919,29.9999743711997,29.9999985854415,29.9999748912975,29.9999983288831,29.9999754226092,29.9999980770753,29.9999759693851,29.999997844394,29.9999765590304,29.9999976960696,29.9999773314503,29.9999979444435,29.9999789836543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007546518139,39.5998432839934,39.5998529219676,39.5998455399479,39.599854925246,39.5998478068479,39.5998569336173,39.5998500804219,39.5998589406527,39.5998523458091,39.5998609160748,39.5998545349388,39.5998627077559,39.599860495781
1.36527777777778,65.0000177633856,29.9999744692535,29.9999985929029,29.9999749869839,29.9999983391424,29.9999755159688,29.9999980900124,29.9999760604268,29.9999978598112,29.9999766475904,29.9999977133711,29.9999774164611,29.9999979609727,29.9999790593409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00755020504,39.5998443647892,39.5998539668509,39.5998466150371,39.5998559661783,39.5998488761085,39.5998579704338,39.5998511437492,39.5998599732204,39.5998534031697,39.5998619444182,39.5998555866575,39.599863732719,39.5998615295391
1.36555555555556,65.0000183134335,29.9999745670953,29.9999986003395,29.9999750824651,29.999998349363,29.9999756091294,29.9999981028977,29.9999761512755,29.9999978751644,29.9999767359638,29.999997730599,29.9999775012953,29.9999979774292,29.9999791348839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007553876907,39.5998454411918,39.5998550074145,39.5998476857327,39.5998570027836,39.5998499409762,39.5998590029168,39.5998522026845,39.5998610014492,39.5998544561396,39.5998629684177,39.599856633986,39.5998647533305,39.5998625589253
1.36583333333333,65.0000188596512,29.9999746647249,29.9999986077512,29.9999751777407,29.999998359545,29.9999757020908,29.9999981157313,29.9999762419309,29.9999978904539,29.9999768241502,29.9999977477533,29.9999775859528,29.9999979938131,29.9999792102831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007557533778,39.5998465132117,39.599856043669,39.5998487520457,39.5998580350727,39.5998510014616,39.5998600310774,39.5998532572388,39.5998620253502,39.59985550473,39.5998639880844,39.5998576769356,39.5998657696018,39.5998635839507
1.36611111111111,65.0000194020545,29.9999747621419,29.9999986151381,29.9999752728106,29.9999983696885,29.9999757948526,29.9999981285133,29.9999763323928,29.9999979056796,29.9999769121494,29.9999977648344,29.9999776704333,29.9999980101246,29.9999792855383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007561175689,39.5998475808595,39.5998570756252,39.5998498139866,39.5998590630563,39.5998520575757,39.5998610549265,39.5998543074228,39.5998630449345,39.5998565489516,39.5998650034293,39.5998587155171,39.5998667815441,39.5998646046267
1.36638888888889,65.0000199406589,29.9999748593462,29.9999986225002,29.9999753676744,29.9999983797934,29.9999758874147,29.9999981412438,29.9999764226609,29.9999979208419,29.9999769999611,29.9999977818423,29.9999777547365,29.999998026364,29.9999793606489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007564802676,39.5998486441459,39.5998581032939,39.5998508715662,39.5998600867454,39.5998531093291,39.599862074475,39.5998553532476,39.599864060213,39.5998575888157,39.5998660144638,39.5998597497418,39.5998677891686,39.5998656209644
1.36666666666667,65.0000204754801,29.9999749563375,29.9999986298376,29.999975462332,29.99999838986,29.9999759797769,29.999998153923,29.9999765127351,29.9999979359408,29.9999770875852,29.9999977987774,29.9999778388623,29.9999980425313,29.9999794356149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007568414776,39.5998497030815,39.5998591266857,39.5998519247952,39.5998611061508,39.5998541567328,39.5998630897338,39.5998563947239,39.5998650711968,39.5998586243329,39.5998670211988,39.5998607796206,39.5998687924866,39.5998666329751
1.36694444444444,65.0000210065335,29.9999750531157,29.9999986371502,29.9999755567831,29.9999983998884,29.9999760719389,29.9999981665511,29.999976602615,29.9999979509766,29.9999771750215,29.9999978156397,29.9999779228104,29.9999980586269,29.9999795104358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007572012025,39.5998507576768,39.5998601458114,39.5998529736842,39.5998621212833,39.5998551997974,39.599864100714,39.5998574318626,39.5998660778969,39.5998596555144,39.5998680236455,39.5998618051646,39.5998697915093,39.59986764067
1.36722222222222,65.0000215338347,29.9999751496804,29.9999986444383,29.9999756510275,29.9999984098785,29.9999761639004,29.999998179128,29.9999766923004,29.9999979659493,29.9999772622696,29.9999978324295,29.9999780065805,29.999998074651,29.9999795851115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007575594461,39.5998518079425,39.5998611606817,39.5998540182441,39.5998631321537,39.5998562385338,39.5998651074264,39.5998584646748,39.5998670803245,39.5998606823712,39.5998690218152,39.5998628263849,39.599870786248,39.5998686440604
1.3675,65.0000220573992,29.9999752460316,29.9999986517016,29.999975745065,29.9999984198304,29.9999762556613,29.999998191654,29.9999767817913,29.9999979808592,29.9999773493293,29.9999978491469,29.9999780901724,29.9999980906036,29.9999796596415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007579162118,39.5998528538892,39.5998621713073,39.5998550584854,39.5998641387729,39.5998572729528,39.5998661098819,39.5998594931711,39.5998680784904,39.5998617049141,39.5998700157188,39.5998638432925,39.5998717767138,39.5998696431574
1.36777777777778,65.0000225772423,29.999975342169,29.9999986589405,29.9999758388955,29.9999984297444,29.9999763472214,29.9999982041291,29.9999768710872,29.9999979957064,29.9999774362006,29.9999978657922,29.999978173586,29.999998106485,29.9999797340256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007582715035,39.5998538955276,39.5998631776989,39.599856094419,39.5998651411516,39.5998583030652,39.5998671080915,39.5998605173625,39.5998690724058,39.5998627231543,39.5998710053676,39.5998648558986,39.5998727629181,39.5998706379724
1.36805555555556,65.0000230933794,29.9999754380924,29.9999986661547,29.9999759325186,29.9999984396203,29.9999764385805,29.9999982165535,29.9999769601881,29.999998010491,29.9999775228831,29.9999978823656,29.9999782568209,29.9999981222955,29.9999798082636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007586253248,39.5998549328682,39.5998641798674,39.5998571260555,39.5998661393008,39.5998593288818,39.5998681020662,39.5998615372599,39.5998700620817,39.5998637371025,39.5998719907726,39.599865864214,39.599873744872,39.5998716285165
1.36833333333333,65.000023605826,29.9999755338015,29.9999986733445,29.9999760259342,29.9999984494584,29.9999765297382,29.9999982289273,29.9999770490936,29.9999980252133,29.9999776093766,29.9999978988672,29.999978339877,29.9999981380352,29.9999798823551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007589776792,39.5998559659217,39.5998651778233,39.5998581534057,39.5998671332313,39.5998603504134,39.5998690918168,39.5998625528743,39.5998710475291,39.5998647467699,39.5998729719451,39.59986686825,39.5998747225868,39.5998726148009
1.36861111111111,65.0000241145972,29.9999756292963,29.9999986805098,29.9999761191421,29.9999984592587,29.9999766206946,29.9999982412506,29.9999771378037,29.9999980398734,29.9999776956809,29.9999979152972,29.9999784227541,29.9999981537043,29.9999799562999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007593285705,39.5998569946988,39.5998661715774,39.5998591764803,39.5998681229538,39.5998613676709,39.5998700773544,39.5998635642164,39.5998720287591,39.5998657521674,39.5998739488961,39.5998678680175,39.5998756960738,39.5998735968369
1.36888888888889,65.0000246197085,29.9999757245765,29.9999986876507,29.999976212142,29.9999984690212,29.9999767114492,29.9999982535236,29.9999772263181,29.9999980544713,29.9999777817959,29.9999979316558,29.9999785054519,29.9999981693029,29.9999800300978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007596780023,39.59985801921,39.5998671611405,39.5998601952899,39.5998691084793,39.5998623806649,39.5998710586898,39.5998645712972,39.5998730057826,39.599866753306,39.5998749216368,39.5998688635277,39.599876665344,39.5998745746356
1.36916666666667,65.000025121175,29.999975819642,29.9999986947672,29.9999763049339,29.9999984787461,29.9999768020021,29.9999982657464,29.9999773146367,29.9999980690074,29.9999778677214,29.9999979479432,29.9999785879703,29.9999981848314,29.9999801037484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007600259783,39.599859039466,39.5998681465233,39.5998612098454,39.5998700898185,39.5998633894063,39.5998720358339,39.5998655741276,39.5998739786108,39.5998677501965,39.5998758901783,39.5998698547915,39.5998776304088,39.5998755482084
1.36944444444444,65.0000256190119,29.9999759144925,29.9999987018593,29.9999763975176,29.9999984884335,29.9999768923529,29.999998277919,29.9999774027592,29.9999980834818,29.9999779534571,29.9999979641597,29.999978670309,29.9999982002899,29.9999801772515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007603725021,39.5998600554774,39.5998691277364,39.5998622201574,39.5998710669824,39.599864393906,39.5998730087978,39.5998665727184,39.5998749472546,39.5998687428501,39.5998768545316,39.59987084182,39.5998785912794,39.5998765175663
1.36972222222222,65.0000261132344,29.999976009128,29.9999987089272,29.9999764898928,29.9999984980834,29.9999769825016,29.9999982900417,29.9999774906854,29.9999980978946,29.9999780390029,29.9999979803053,29.9999787524679,29.9999982156786,29.9999802506068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007607175774,39.5998610672549,39.5998701047907,39.5998632262366,39.5998720399816,39.5998653941747,39.5998739775922,39.5998675670806,39.5998759117251,39.5998697312777,39.599877814708,39.5998718246243,39.599879547967,39.5998774827207
1.37,65.0000266038576,29.9999761035482,29.9999987159708,29.9999765820593,29.9999985076958,29.9999770724478,29.9999983021145,29.9999775784152,29.9999981122459,29.9999781243585,29.9999979963803,29.9999788344468,29.9999982309977,29.9999803238142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007610612079,39.5998620748091,39.5998710776968,39.5998642280938,39.599873008827,39.5998663902233,39.5998749422283,39.599868557225,39.5998768720332,39.5998707154902,39.5998787707185,39.5998728032154,39.5998805004828,39.5998784436826
1.37027777777778,65.0000270908966,29.9999761977529,29.9999987229902,29.9999766740171,29.999998517271,29.9999771621915,29.9999983141376,29.9999776659485,29.999998126536,29.9999782095239,29.9999980123849,29.9999789162454,29.9999982462473,29.9999803968732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007614033971,39.5998630781506,39.5998720464654,39.5998652257398,39.5998739735296,39.5998673820624,39.5998759027167,39.5998695431625,39.5998778281901,39.5998716954987,39.5998797225743,39.5998737776044,39.599881448838,39.5998794004634
1.37055555555556,65.0000275743664,29.9999762917421,29.9999987299854,29.999976765766,29.999998526809,29.9999772517325,29.999998326111,29.9999777532849,29.999998140765,29.9999782944989,29.9999980283192,29.9999789978637,29.9999982614277,29.9999804697838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007617441489,39.5998640772901,39.5998730111074,39.5998662191852,39.5998749341,39.5998683697031,39.5998768590687,39.599870524904,39.5998787802067,39.599872671314,39.5998806702865,39.5998747478023,39.5998823930438,39.5998803530743
1.37083333333333,65.000028054282,29.9999763855155,29.9999987369564,29.9999768573057,29.9999985363098,29.9999773410706,29.999998338035,29.9999778404245,29.9999981549331,29.9999783792833,29.9999980441835,29.9999790793014,29.9999982765392,29.9999805425457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007620834667,39.5998650722382,39.5998739716334,39.5998672084407,39.5998758905491,39.599869353156,39.5998778112949,39.5998715024604,39.599879728094,39.5998736429471,39.5998816138661,39.5998757138202,39.5998833331114,39.5998813015263
1.37111111111111,65.0000285306585,29.9999764790731,29.9999987439034,29.9999769486362,29.9999985457736,29.9999774302057,29.9999983499096,29.9999779273669,29.9999981690403,29.9999784638768,29.9999980599779,29.9999791605584,29.9999982915818,29.9999806151586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007624213543,39.5998660630056,39.599874928054,39.5998681935171,39.5998768428877,39.599870332432,39.5998787594063,39.5998724758426,39.5998806718631,39.5998746104091,39.5998825533243,39.599876675669,39.599884269052,39.5998822458307
1.37138888888889,65.0000290035107,29.9999765724146,29.9999987508263,29.9999770397573,29.9999985552004,29.9999775191376,29.9999983617349,29.9999780141122,29.999998183087,29.9999785482795,29.9999980757027,29.9999792416344,29.9999983065557,29.9999806876222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007627578153,39.5998670496029,39.5998758803802,39.5998691744251,39.5998777911267,39.5998713075418,39.5998797034139,39.5998734450614,39.5998816115249,39.5998755737108,39.5998834886721,39.5998776333599,39.5998852008768,39.5998831859987
1.37166666666667,65.0000294728536,29.9999766655399,29.9999987577251,29.9999771306688,29.9999985645903,29.9999776078661,29.9999983735111,29.99997810066,29.9999981970732,29.999978632491,29.9999980913579,29.9999793225294,29.9999983214612,29.9999807599365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007630928534,39.5998680320407,39.5998768286225,39.5998701511754,39.5998787352768,39.5998722784963,39.5998806433285,39.5998744101278,39.5998825470905,39.5998765328632,39.5998844199207,39.5998785869038,39.5998861285971,39.5998841220415
1.37194444444444,65.0000299387019,29.999976758449,29.9999987646,29.9999772213707,29.9999985739434,29.9999776963912,29.9999983852383,29.9999781870103,29.999998210999,29.9999787165113,29.9999981069439,29.9999794032432,29.9999983362985,29.9999808321011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007634264723,39.5998690103297,39.5998777727916,39.5998711237787,39.5998796753489,39.5998732453062,39.5998815791611,39.5998753710526,39.5998834785708,39.5998774878773,39.5998853470812,39.5998795363119,39.5998870522238,39.5998850539702
1.37222222222222,65.0000304010705,29.9999768511416,29.999998771451,29.9999773118627,29.9999985832598,29.9999777847127,29.9999983969167,29.9999782731629,29.9999982248648,29.9999788003402,29.9999981224608,29.9999794837756,29.9999983510678,29.9999809041159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007637586755,39.5998699844804,39.5998787128983,39.5998720922458,39.5998806113537,39.5998742079824,39.5998825109226,39.5998763278466,39.5998844059769,39.599878438764,39.5998862701646,39.599880481595,39.5998879717683,39.599885981796
1.3725,65.0000308599742,29.9999769436177,29.9999987782781,29.9999774021447,29.9999985925395,29.9999778728303,29.9999984085462,29.9999783591176,29.9999982386705,29.9999788839776,29.9999981379088,29.9999795641264,29.9999983657692,29.9999809759805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007640894668,39.5998709545037,39.5998796489533,39.5998730565874,39.5998815433022,39.5998751665357,39.5998834386238,39.5998772805209,39.5998853293197,39.5998793855343,39.599887189182,39.5998814227643,39.5998888872417,39.5998869055302
1.37277777777778,65.0000313154277,29.9999770358771,29.9999987850813,29.9999774922167,29.9999986017827,29.9999779607441,29.9999984201272,29.9999784448745,29.9999982524165,29.9999789674234,29.9999981532881,29.9999796442955,29.9999983804029,29.9999810476949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007644188498,39.59987192041,39.5998805809673,39.5998740168142,39.599882471205,39.5998761209768,39.5998843622757,39.5998782290861,39.5998862486102,39.5998803281991,39.5998881041445,39.5998823598308,39.5998897986552,39.5998878251838
1.37305555555556,65.0000317674457,29.9999771279197,29.9999987918607,29.9999775820784,29.9999986109894,29.9999780484539,29.9999984316596,29.9999785304332,29.9999982661027,29.9999790506773,29.9999981685988,29.9999797242829,29.9999983949692,29.9999811192587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007647468282,39.59987288221,39.599881508951,39.5998749729369,39.599883395073,39.5998770713166,39.5998852818891,39.5998791735533,39.5998871638595,39.5998812667694,39.5998890150631,39.5998832928054,39.59989070602,39.5998887407679
1.37333333333333,65.0000322160429,29.9999772197453,29.9999987986164,29.9999776717298,29.9999986201597,29.9999781359595,29.9999984431437,29.9999786157937,29.9999982797295,29.9999791337393,29.9999981838412,29.9999798040882,29.9999984094683,29.9999811906719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007650734056,39.5998738399144,39.5998824329151,39.5998759249661,39.5998843149169,39.5998780175658,39.599886197475,39.5998801139332,39.5998880750784,39.5998822012561,39.599889921949,39.5998842216992,39.5998916093471,39.5998896522939
1.37361111111111,65.0000326612339,29.999977311354,29.9999988053483,29.9999777611707,29.9999986292937,29.9999782232609,29.9999984545795,29.9999787009559,29.9999982932969,29.9999792166092,29.9999981990154,29.9999798837114,29.9999984239002,29.9999812619341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007653985856,39.5998747935338,39.5998833528702,39.5998768729128,39.5998852307477,39.5998789597352,39.5998871090442,39.5998810502368,39.5998889822781,39.5998831316701,39.5998908248132,39.5998851465233,39.5998925086478,39.5998905597727
1.37388888888889,65.0000331030333,29.9999774027455,29.9999988120565,29.9999778504011,29.9999986383914,29.9999783103578,29.9999984659671,29.9999787859196,29.9999983068051,29.999979299287,29.9999982141217,29.9999799631524,29.9999984382653,29.9999813330453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00765722372,39.5998757430788,39.5998842688272,39.5998778167874,39.599886142576,39.5998798978356,39.5998880166076,39.5998819824748,39.5998898854693,39.5998840580223,39.5998917236667,39.5998860672885,39.5998934039331,39.5998914632156
1.37416666666667,65.0000335414557,29.9999774939199,29.9999988187411,29.9999779394208,29.9999986474531,29.9999783972503,29.9999984773067,29.9999788706847,29.9999983202543,29.9999793817725,29.9999982291602,29.999980042411,29.9999984525637,29.9999814040051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007660447684,39.59987668856,39.5998851807966,39.5998787566008,39.5998870504126,39.5998808318778,39.599888920176,39.5998829106582,39.5998907846631,39.5998849803238,39.5998926185205,39.599886984006,39.5998942952143,39.5998923626337
1.37444444444444,65.0000339765155,29.9999775848769,29.9999988254022,29.9999780282297,29.9999986564787,29.9999784839382,29.9999984885985,29.9999789552511,29.9999983336446,29.9999794640656,29.9999982441312,29.9999801214872,29.9999984667957,29.9999814748135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007663657784,39.5998776299881,39.5998860887892,39.5998796923637,39.5998879542683,39.5998817618726,39.5998898197604,39.5998838347977,39.5998916798705,39.5998858985853,39.5998935093858,39.5998878966866,39.5998951825024,39.5998932580381
1.37472222222222,65.0000344082272,29.9999776756164,29.9999988320396,29.9999781168278,29.9999986654683,29.9999785704214,29.9999984998424,29.9999790396188,29.9999983469763,29.9999795461661,29.9999982590347,29.9999802003807,29.9999984809613,29.9999815454701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007666854057,39.5998785673738,39.5998869928156,39.5998806240867,39.599888854154,39.5998826878308,39.5998907153717,39.5998847549043,39.5998925711024,39.599886812818,39.5998943962736,39.5998888053415,39.5998960658086,39.59989414944
1.375,65.0000348366052,29.9999777661385,29.9999988386535,29.9999782052149,29.999998674422,29.9999786566997,29.9999985110387,29.9999791237875,29.9999983602493,29.999979628074,29.999998273871,29.9999802790915,29.9999984950609,29.999981615975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007670036539,39.5998795007275,39.5998878928865,39.5998815517806,39.5998897500803,39.599883609763,39.5998916070206,39.5998856709888,39.5998934583698,39.5998877230325,39.5998952791949,39.5998897099815,39.5998969451441,39.5998950368504
1.37527777777778,65.0000352616641,29.999977856443,29.999998845244,29.999978293391,29.9999986833399,29.9999787427732,29.9999985221875,29.9999792077573,29.999998373464,29.9999797097892,29.9999982886403,29.9999803576194,29.9999985090945,29.9999816863278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007673205266,39.59988043006,39.5998887890127,39.599882475456,39.5998906420581,39.5998845276802,39.5998924947181,39.5998865830621,39.5998943416835,39.59988862924,39.5998961581607,39.5998906106177,39.5998978205198,39.5998959202805
1.37555555555556,65.000035683418,29.9999779465299,29.9999988518111,29.9999783813559,29.9999986922221,29.9999788286417,29.9999985332889,29.9999792915279,29.9999983866204,29.9999797913116,29.9999983033428,29.9999804359644,29.9999985230625,29.9999817565284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007676360277,39.5998813553819,39.5998896812047,39.5998833951236,39.5998915300981,39.599885441593,39.599893378475,39.5998874911349,39.5998952210546,39.5998895314512,39.5998970331821,39.5998915072611,39.599898691947,39.5998967997414
1.37583333333333,65.0000361018813,29.999978036399,29.9999988583547,29.9999784691095,29.9999987010687,29.9999789143051,29.999998544343,29.9999793750994,29.9999983997188,29.999979872641,29.9999983179787,29.9999805141263,29.9999985369649,29.9999818265766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007679501606,39.5998822767038,39.5998905694732,39.5998843107942,39.599892414211,39.5998863515123,39.5998942583021,39.5998883952181,39.599896096494,39.599890429677,39.5998979042701,39.5998923999225,39.5998995594366,39.5998976752442
1.37611111111111,65.0000365170684,29.9999781260502,29.999998864875,29.9999785566519,29.9999987098797,29.9999789997633,29.9999985553499,29.9999794584716,29.9999984127592,29.9999799537775,29.9999983325481,29.999980592105,29.999998550802,29.9999818964723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00768262929,39.5998831940363,39.599891453829,39.5998852224785,39.5998932944077,39.5998872574487,39.5998951342103,39.5998892953226,39.5998969680126,39.5998913239285,39.5998987714356,39.5998932886131,39.5999004229999,39.5998985467999
1.37638888888889,65.0000369289934,29.9999782154836,29.9999988713721,29.9999786439829,29.9999987186553,29.9999790850163,29.9999985663098,29.9999795416445,29.9999984257419,29.9999800347208,29.9999983470512,29.9999806699005,29.9999985645739,29.9999819662153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007685743366,39.5998841073899,39.5998923342826,39.599886130187,39.5998941706988,39.599888159413,39.5998960062104,39.5998901914591,39.5998978356212,39.5998922142164,39.5998996346897,39.5998941733437,39.5999012826479,39.5998994144197
1.37666666666667,65.0000373376705,29.9999783046991,29.9999988778458,29.9999787311024,29.9999987273954,29.9999791700639,29.9999985772228,29.9999796246179,29.999998438667,29.999980115471,29.9999983614883,29.9999807475126,29.999998578281,29.9999820358054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00768884387,39.5998850167754,39.5998932108447,39.5998870339305,39.5998950430952,39.5998890574161,39.5998968743133,39.5998910836385,39.5998986993309,39.5998931005517,39.5999004940434,39.5998950541252,39.5999021383917,39.5999002781147
1.37694444444444,65.000037743114,29.9999783936966,29.9999988842964,29.9999788180104,29.9999987361003,29.9999792549062,29.999998588089,29.9999797073918,29.9999984515347,29.9999801960279,29.9999983758595,29.9999808249412,29.9999985919233,29.9999821052425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007691930838,39.5998859222034,39.599894083526,39.5998879337197,39.5998959116075,39.5998899514685,39.5998977385297,39.5998919718715,39.5998995591526,39.5998939829452,39.5999013495076,39.5998959309688,39.5999029902423,39.5999011378959
1.37722222222222,65.0000381453379,29.999978482476,29.9999988907238,29.9999789047069,29.99999874477,29.999979339543,29.9999985989085,29.9999797899662,29.999998464345,29.9999802763914,29.999998390165,29.9999809021863,29.999998605501,29.9999821745264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007695004308,39.5998868236844,39.599894952337,39.5998888295653,39.5998967762464,39.5998908415812,39.5998985988706,39.5998928561691,39.5999004150971,39.5998948614078,39.5999022010934,39.5998968038852,39.5999038382109,39.5999019937744
1.3775,65.0000385443564,29.9999785710373,29.9999988971281,29.9999789911917,29.9999987534045,29.9999794239742,29.9999986096815,29.9999798723408,29.9999984770982,29.9999803565615,29.9999984044049,29.9999809792478,29.9999986190144,29.999982243657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007698064315,39.5998877212289,39.5998958172886,39.5998897214778,39.5998976370228,39.5998917277648,39.5998994553466,39.599893736542,39.5999012671753,39.5998957359503,39.5999030488117,39.5998976728854,39.5999046823084,39.5999028457612
1.37777777777778,65.0000389401834,29.9999786593804,29.9999989035093,29.9999790774648,29.999998762004,29.9999795081999,29.999998620408,29.9999799545158,29.9999984897945,29.9999804365382,29.9999984185796,29.9999810561256,29.9999986324636,29.9999823126342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007701110896,39.5998886148477,39.5998966783912,39.599890609468,39.5998984939473,39.59989261003,39.5999003079686,39.599894613001,39.5999021153981,39.5998966065838,39.5999038926734,39.5998985379804,39.5999055225459,39.5999036938675
1.37805555555556,65.0000393328331,29.9999787475054,29.9999989098674,29.9999791635262,29.9999987705685,29.99997959222,29.9999986310883,29.999980036491,29.999998502434,29.9999805163213,29.9999984326891,29.9999811328196,29.9999986458489,29.9999823814577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007704144086,39.5998895045514,39.5998975356555,39.5998914935466,39.5998993470307,39.5998934883876,39.5999011567475,39.5998954855569,39.5999029597765,39.5998974733189,39.5999047326896,39.5998993991811,39.5999063589345,39.5999045381042
1.37833333333333,65.0000397223193,29.9999788354121,29.9999989162026,29.9999792493757,29.9999987790981,29.9999796760343,29.9999986417224,29.9999801182663,29.9999985150168,29.9999805959108,29.9999984467337,29.9999812093298,29.9999986591703,29.9999824501275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007707163924,39.5998903903504,39.5998983890922,39.5998923737241,39.5999001962836,39.5998943628483,39.599902001694,39.5998963542205,39.5999038003212,39.5998983361666,39.5999055688712,39.5999002564984,39.5999071914852,39.5999053784823
1.37861111111111,65.0000401086561,29.9999789231005,29.9999989225148,29.9999793350134,29.999998787593,29.9999797596429,29.9999986523104,29.9999801998418,29.9999985275431,29.9999806753066,29.9999984607135,29.999981285656,29.9999986724282,29.9999825186433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007710170444,39.5998912722554,39.5998992387118,39.5998932500113,39.5999010417168,39.5998952334228,39.5999028428188,39.5998972190026,39.5999046370432,39.5998991951378,39.5999064012292,39.5999011099432,39.599908020209,39.599906215013
1.37888888888889,65.0000404918573,29.9999790105707,29.9999989288041,29.9999794204393,29.9999987960531,29.9999798430457,29.9999986628525,29.9999802812173,29.9999985400131,29.9999807545087,29.9999984746287,29.9999813617982,29.9999986856227,29.9999825870052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007713163684,39.5998921502769,39.599900084525,39.5998941224187,39.599901883341,39.5998961001219,39.5999036801328,39.5998980799139,39.5999054699532,39.5999000502431,39.5999072297744,39.5999019595265,39.5999088451169,39.5999070477072
1.37916666666667,65.0000408719367,29.9999790978225,29.9999989350706,29.9999795056532,29.9999988044786,29.9999799262426,29.9999986733487,29.9999803623928,29.9999985524269,29.999980833517,29.9999984884796,29.9999814377563,29.999998698754,29.9999826552129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007716143678,39.5998930244256,39.5999009265423,39.5998949909571,39.5999027211668,39.5998969629562,39.5999045136468,39.5998989369652,39.5999062990623,39.5999009014936,39.5999080545178,39.599902805259,39.59990966622,39.599907876576
1.37944444444444,65.0000412489083,29.9999791848559,29.9999989413142,29.9999795906552,29.9999988128696,29.9999800092337,29.9999986837993,29.9999804433683,29.9999985647847,29.9999809123316,29.9999985022663,29.9999815135304,29.9999987118222,29.9999827232663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007719110465,39.599893894712,39.5999017647744,39.5998958556371,39.5999035552049,39.5998978219364,39.5999053433715,39.5998997901674,39.5999071243811,39.5999017488999,39.5999088754704,39.5999036471518,39.5999104835292,39.5999087016303
1.37972222222222,65.0000416227858,29.9999792716709,29.9999989475351,29.9999796754452,29.9999988212261,29.9999800920189,29.9999986942044,29.9999805241437,29.9999985770866,29.9999809909522,29.9999985159889,29.9999815891202,29.9999987248276,29.9999827911654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00772206408,39.5998947611467,39.5999025992319,39.5998967164693,39.599904385466,39.5998986770733,39.5999061693176,39.5999006395311,39.5999079459205,39.599902592473,39.5999096926429,39.5999044852156,39.5999112970556,39.5999095228812
1.38,65.0000419935829,29.9999793582676,29.9999989537333,29.9999797600232,29.9999988295483,29.9999801745981,29.999998704564,29.9999806047191,29.9999985893328,29.9999810693789,29.9999985296477,29.9999816645258,29.9999987377704,29.9999828589099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007725004559,39.5998956237402,39.5999034299253,39.5998975734642,39.5999052119609,39.5998995283775,39.599906991496,39.5999014850671,39.5999087636914,39.5999034322237,39.5999105060465,39.5999053194614,39.59991210681,39.5999103403396
1.38027777777778,65.0000423613134,29.9999794446458,29.9999989599087,29.9999798443892,29.9999988378362,29.9999802569714,29.9999987148782,29.9999806850942,29.9999986015235,29.9999811476117,29.9999985432429,29.9999817397472,29.9999987506508,29.9999829264998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007727931939,39.599896482503,39.5999042568652,39.5998984266327,39.5999060347,39.5999003758597,39.5999078099173,39.5999023267862,39.5999095777046,39.5999042681627,39.5999113156918,39.5999061499001,39.5999129128036,39.5999111540165
1.38055555555556,65.000042725991,29.9999795308056,29.9999989660615,29.9999799285432,29.9999988460898,29.9999803391386,29.9999987251473,29.9999807652692,29.9999986136588,29.9999812256506,29.9999985567746,29.9999818147842,29.9999987634689,29.999982993935,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007730846256,39.5998973374458,39.5999050800623,39.5998992759852,39.5999068536942,39.5999012195306,39.5999086245924,39.599903164699,39.5999103879709,39.5999051003009,39.5999121215899,39.5999069765425,39.5999137150472,39.599911963923
1.38083333333333,65.0000430876291,29.999979616747,29.9999989721918,29.9999800124851,29.9999988543094,29.9999804210999,29.9999987353713,29.9999808452441,29.9999986257389,29.9999813034954,29.9999985702431,29.9999818896368,29.9999987762249,29.9999830612153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007733747546,39.5998981885791,39.599905899527,39.5999001215323,39.5999076689541,39.5999020594009,39.5999094355319,39.5999039988164,39.5999111945011,39.599905928649,39.5999129237516,39.5999077993994,39.5999145135519,39.5999127700698
1.38111111111111,65.0000434462416,29.9999797024699,29.9999989782995,29.9999800962149,29.9999988624949,29.9999805028551,29.9999987455503,29.9999809250187,29.9999986377638,29.9999813811461,29.9999985836485,29.9999819643051,29.999998788919,29.9999831283406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007736635844,39.5998990359134,39.59990671527,39.5999009632847,39.5999084804902,39.5999028954812,39.5999102427465,39.599904829149,39.5999119973061,39.5999067532178,39.5999137221878,39.5999086184818,39.5999153083285,39.5999135724681
1.38138888888889,65.0000438018418,29.9999797879744,29.9999989843846,29.9999801797326,29.9999988706465,29.9999805844042,29.9999987556845,29.999981004593,29.9999986497339,29.9999814586028,29.999998596991,29.9999820387888,29.9999988015515,29.9999831953109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007739511189,39.5998998794592,39.5999075273018,39.599901801253,39.5999092883133,39.5999037277822,39.599911046247,39.5999056557076,39.5999127963965,39.5999075740182,39.5999145169092,39.5999094338003,39.599916099388,39.5999143711287
1.38166666666667,65.0000441544434,29.9999798732605,29.9999989904474,29.9999802630383,29.9999988787642,29.9999806657473,29.999998765774,29.9999810839671,29.9999986616492,29.9999815358655,29.9999986102708,29.9999821130881,29.9999988141225,29.9999832621261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007742373615,39.5999007192271,39.5999083356329,39.5999026354478,39.599910092434,39.5999045563145,39.599911846044,39.5999064785029,39.5999135917831,39.5999083910609,39.5999153079269,39.599910245366,39.5999168867413,39.5999151660627
1.38194444444444,65.0000445040599,29.9999799583282,29.9999989964877,29.9999803461319,29.9999988868481,29.9999807468844,29.9999987758189,29.999981163141,29.9999986735099,29.999981612934,29.999998623488,29.9999821872029,29.9999988266322,29.9999833287859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007745223158,39.5999015552276,39.5999091402738,39.5999034658796,39.5999108928628,39.5999053810889,39.5999126421484,39.5999072975456,39.5999143834768,39.5999092043566,39.5999160952516,39.5999110531895,39.5999176703993,39.5999159572808
1.38222222222222,65.0000448507046,29.9999800431774,29.9999990025056,29.9999804290134,29.9999988948984,29.9999808278153,29.9999987858194,29.9999812421146,29.9999986853161,29.9999816898084,29.999998636643,29.9999822611332,29.9999988390807,29.9999833952904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007748059856,39.5999023874713,39.5999099412352,39.599904292559,39.5999116896104,39.5999062021158,39.5999134345707,39.5999081128464,39.5999151714883,39.5999100139161,39.5999168788942,39.5999118572818,39.599918450373,39.599916744794
1.3825,65.000045194391,29.9999801278083,29.9999990085013,29.9999805116828,29.999998902915,29.9999809085402,29.9999987957755,29.9999813208879,29.9999986970681,29.9999817664887,29.9999986497357,29.9999823348789,29.9999988514683,29.9999834616395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007750883743,39.5999032159685,39.5999107385275,39.5999051154966,39.5999124826875,39.5999070194061,39.5999142233216,39.599908924416,39.5999159558284,39.5999108197502,39.5999176588655,39.5999126576535,39.5999192266733,39.5999175286133
1.38277777777778,65.0000455351324,29.9999802122208,29.9999990144746,29.9999805941402,29.9999989108981,29.9999809890591,29.9999988056874,29.9999813994609,29.9999987087659,29.9999818429749,29.9999986627665,29.99998240844,29.9999988637952,29.9999835278331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007753694856,39.5999040407299,39.5999115321613,39.599905934703,39.5999132721045,39.5999078329702,39.5999150084118,39.599909732265,39.5999167365078,39.5999116218696,39.5999184351762,39.5999134543156,39.599919999311,39.5999183087496
1.38305555555556,65.0000458729423,29.9999802964149,29.9999990204257,29.9999806763855,29.9999989188478,29.9999810693718,29.9999988155551,29.9999814778336,29.9999987204098,29.9999819192669,29.9999986757356,29.9999824818165,29.9999988760615,29.999983593871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007756493231,39.5999048617659,39.599912322147,39.5999067501887,39.5999140578721,39.5999086428188,39.599915789852,39.5999105364042,39.5999175135372,39.599912420285,39.5999192078373,39.5999142472788,39.599920768297,39.5999190852136
1.38333333333333,65.0000462078338,29.9999803803907,29.9999990263547,29.9999807584188,29.9999989267641,29.9999811494785,29.9999988253789,29.9999815560061,29.9999987319998,29.9999819953648,29.999998688643,29.9999825550083,29.9999988882675,29.9999836597533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007759278904,39.599905679087,39.5999131084952,39.5999075619643,39.5999148400009,39.5999094489626,39.5999165676529,39.5999113368441,39.5999182869274,39.5999132150072,39.5999199768595,39.5999150365539,39.5999215336422,39.5999198580163
1.38361111111111,65.0000465398202,29.9999804641482,29.9999990322615,29.9999808402401,29.9999989346471,29.9999812293792,29.9999988351589,29.9999816339783,29.9999987435361,29.9999820712686,29.999998701489,29.9999826280156,29.9999989004133,29.9999837254798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007762051911,39.5999064927037,39.5999138912164,39.5999083700403,39.5999156185014,39.599910251412,39.599917341825,39.5999121335956,39.599919056689,39.5999140060468,39.5999207422536,39.5999158221516,39.5999222953574,39.5999206271687
1.38388888888889,65.0000468689149,29.9999805476874,29.9999990381462,29.9999809218494,29.999998942497,29.9999813090739,29.9999988448951,29.9999817117502,29.999998755019,29.9999821469782,29.9999987142738,29.9999827008382,29.9999989124991,29.9999837910504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007764812288,39.5999073026265,39.599914670321,39.5999091744272,39.5999163933842,39.5999110501778,39.599918112379,39.5999129266691,39.5999198228329,39.5999147934146,39.5999215040303,39.5999166040828,39.5999230534536,39.5999213926814
1.38416666666667,65.0000471951308,29.9999806310085,29.9999990440088,29.9999810032467,29.9999989503138,29.9999813885626,29.9999988545877,29.9999817893219,29.9999987664484,29.9999822224937,29.9999987269975,29.9999827734762,29.9999989245251,29.9999838564652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007767560071,39.5999081088658,39.5999154458195,39.5999099751357,39.5999171646599,39.5999118452704,39.5999188793256,39.5999137160755,39.5999205853696,39.5999155771213,39.5999222622005,39.5999173823581,39.5999238079414,39.5999221545654
1.38444444444444,65.0000475184813,29.9999807141113,29.9999990498494,29.9999810844321,29.9999989580975,29.9999814678452,29.9999988642368,29.9999818666934,29.9999987778247,29.9999822978152,29.9999987396604,29.9999828459295,29.9999989364915,29.9999839217239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007770295296,39.5999089114322,39.5999162177224,39.5999107721761,39.5999179323389,39.5999126367006,39.5999196426753,39.5999145018252,39.5999213443099,39.5999163571775,39.5999230167749,39.5999181569883,39.5999245588318,39.5999229128315
1.38472222222222,65.0000478389793,29.9999807969959,29.9999990556681,29.9999811654056,29.9999989658483,29.999981546922,29.9999988738425,29.9999819438646,29.999998789148,29.9999823729425,29.9999987522625,29.9999829181982,29.9999989483985,29.9999839868266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007773017999,39.599909710336,39.5999169860402,39.599911565559,39.5999186964319,39.5999134244788,39.5999204024388,39.5999152839289,39.5999220996644,39.5999171335939,39.5999237677641,39.5999189279841,39.5999253061356,39.5999236674906
1.385,65.000048156638,29.9999808796625,29.9999990614649,29.9999812461673,29.9999989735663,29.9999816257928,29.999998883405,29.9999820208357,29.9999988004183,29.9999824478757,29.9999987648042,29.9999829902823,29.9999989602462,29.9999840517732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007775728215,39.5999105055877,39.5999177507832,39.599912355295,39.5999194569494,39.5999142086156,39.5999211586267,39.5999160623973,39.5999228514439,39.5999179063813,39.5999245151791,39.5999196953563,39.5999260498636,39.5999244185534
1.38527777777778,65.0000484714704,29.999980962111,29.9999990672398,29.9999813267171,29.9999989812515,29.9999817044577,29.9999988929244,29.9999820976067,29.9999988116359,29.9999825226149,29.9999987772856,29.9999830621817,29.9999989720349,29.9999841165636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00777842598,39.5999112971978,39.5999185119621,39.5999131413945,39.5999202139018,39.5999149891216,39.5999219112495,39.5999168372409,39.5999235996589,39.5999186755503,39.5999252590305,39.5999204591157,39.5999267900265,39.5999251660308
1.38555555555556,65.0000487834895,29.9999810443414,29.9999990729929,29.9999814070551,29.999998988904,29.9999817829167,29.9999989024007,29.9999821741775,29.999998822801,29.9999825971601,29.9999987897069,29.9999831338965,29.9999989837647,29.9999841811978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007781111331,39.5999120851767,39.5999192695871,39.599913923868,39.5999209672997,39.5999157660073,39.5999226603178,39.5999176084704,39.5999243443202,39.5999194411114,39.5999259993289,39.5999212192728,39.5999275266352,39.5999259099335
1.38583333333333,65.0000490927082,29.999981126354,29.9999990787242,29.9999814871814,29.999998996524,29.99998186117,29.9999989118342,29.9999822505482,29.9999988339136,29.9999826715112,29.9999988020682,29.9999832054266,29.9999989954358,29.9999842456757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007783784303,39.5999128695348,39.5999200236687,39.599914702726,39.5999217171536,39.5999165392832,39.5999234058422,39.5999183760963,39.5999250854383,39.5999202030754,39.5999267360852,39.5999219758383,39.5999282597004,39.5999266502723
1.38611111111111,65.0000493991395,29.9999812081486,29.9999990844338,29.9999815670961,29.9999990041114,29.9999819392175,29.9999989212249,29.9999823267188,29.999998844974,29.9999827456684,29.9999988143697,29.9999832767722,29.9999990070485,29.9999843099973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007786444931,39.5999136502825,39.5999207742173,39.599915477979,39.599922463474,39.5999173089599,39.5999241478333,39.5999191401293,39.5999258230239,39.599920961453,39.59992746931,39.5999227288231,39.5999289892329,39.5999273870581
1.38638888888889,65.0000497027963,29.9999812897254,29.9999990901217,29.9999816467991,29.9999990116664,29.9999820170592,29.999998930573,29.9999824026895,29.9999988559822,29.9999828196316,29.9999988266117,29.9999833479332,29.9999990186028,29.9999843741625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007789093252,39.5999144274303,39.5999215212434,39.5999162496374,39.5999232062714,39.599918075048,39.5999248863017,39.5999199005798,39.5999265570877,39.5999217162546,39.599928199014,39.5999234782377,39.5999297152435,39.5999281203016
1.38666666666667,65.0000500036913,29.9999813710845,29.999999095788,29.9999817262905,29.9999990191891,29.9999820946953,29.9999989398785,29.9999824784602,29.9999988669385,29.999982893401,29.9999988387942,29.9999834189097,29.999999030099,29.9999844381712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007791729301,39.5999152009885,39.5999222647573,39.5999170177118,39.5999239455562,39.5999188375578,39.5999256212577,39.5999206574585,39.5999272876401,39.599922467491,39.5999289252078,39.5999242240928,39.5999304377428,39.5999288500134
1.38694444444444,65.0000503018375,29.9999814522258,29.9999991014326,29.9999818055704,29.9999990266795,29.9999821721257,29.9999989491417,29.9999825540309,29.9999988778429,29.9999829669764,29.9999988509176,29.9999834897016,29.9999990415373,29.9999845020236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007794353115,39.5999159709676,39.5999230047694,39.5999177822124,39.5999246813389,39.5999195965,39.5999263527121,39.5999214107759,39.5999280146919,39.5999232151727,39.5999296479022,39.5999249663991,39.5999311567417,39.5999295762045
1.38722222222222,65.0000505972476,29.9999815331495,29.9999991070558,29.9999818846388,29.9999990341377,29.9999822493505,29.9999989583625,29.9999826294017,29.9999988886958,29.9999830403581,29.9999988629819,29.999983560309,29.9999990529178,29.9999845657193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007796964728,39.599916737378,39.5999237412901,39.5999185431499,39.5999254136299,39.5999203518849,39.5999270806753,39.5999221605426,39.5999287382535,39.5999239593104,39.5999303671077,39.5999257051672,39.5999318722507,39.5999302988854
1.3875,65.0000508899342,29.9999816138557,29.9999991126574,29.9999819634959,29.9999990415639,29.9999823263699,29.9999989675412,29.9999827045728,29.9999988994971,29.9999831135459,29.9999988749874,29.999983630732,29.9999990642407,29.9999846292586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007799564175,39.5999175002299,39.5999244743298,39.5999193005346,39.5999261424397,39.5999211037232,39.5999278051577,39.599922906769,39.5999294583356,39.5999246999146,39.599931082835,39.5999264404077,39.5999325842807,39.599931018067
1.38777777777778,65.0000511799102,29.9999816943444,29.9999991182376,29.9999820421416,29.9999990489581,29.9999824031838,29.9999989766779,29.999982779544,29.9999989102471,29.99998318654,29.9999988869342,29.9999837009705,29.9999990755063,29.9999846926413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007802151494,39.5999182595338,39.5999252038989,39.599920054377,39.5999268677787,39.5999218520253,39.59992852617,39.5999236494658,39.5999301749488,39.5999254369959,39.5999317950947,39.5999271721313,39.5999332928423,39.5999317337598
1.38805555555556,65.0000514671881,29.9999817746157,29.9999991237964,29.9999821205761,29.9999990563203,29.9999824797922,29.9999989857726,29.9999828543155,29.9999989209459,29.9999832593405,29.9999988988225,29.9999837710246,29.9999990867146,29.9999847558673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007804726719,39.5999190153001,39.5999259300076,39.5999208046874,39.5999275896574,39.5999225968015,39.5999292437226,39.5999243886434,39.5999308881035,39.5999261705648,39.5999325038975,39.5999279003486,39.5999339979462,39.5999324459747
1.38833333333333,65.0000517517806,29.9999818546696,29.9999991293338,29.9999821987994,29.9999990636507,29.9999825561954,29.9999989948256,29.9999829288874,29.9999989315936,29.9999833319473,29.9999989106525,29.9999838408943,29.999999097866,29.9999848189368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007807289886,39.5999197675391,39.5999266526664,39.5999215514762,39.5999283080861,39.5999233380625,39.599929957826,39.5999251243124,39.5999315978104,39.5999269006319,39.599933209254,39.5999286250702,39.5999346996031,39.5999331547223
1.38861111111111,65.0000520337003,29.9999819345064,29.9999991348499,29.9999822768116,29.9999990709494,29.9999826323933,29.9999990038368,29.9999830032597,29.9999989421905,29.9999834043605,29.9999989224243,29.9999839105797,29.9999991089605,29.9999848818495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007809841031,39.5999205162611,39.5999273718855,39.599922294754,39.5999290230753,39.5999240758186,39.5999306684906,39.5999258564832,39.5999323040799,39.5999276272078,39.5999339111746,39.5999293463067,39.5999353978236,39.5999338600132
1.38888888888889,65.0000523129598,29.999982014126,29.9999991403447,29.9999823546128,29.9999990782164,29.999982708386,29.9999990128065,29.9999830774324,29.9999989527366,29.9999834765803,29.9999989341382,29.9999839800809,29.9999991199984,29.9999849446056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007812380188,39.5999212614764,39.5999280876753,39.5999230345309,39.5999297346353,39.5999248100803,39.5999313757269,39.5999265851663,39.5999330069226,39.599928350303,39.5999346096701,39.5999300640685,39.5999360926183,39.5999345618581
1.38916666666667,65.0000525895714,29.9999820935286,29.9999991458184,29.999982432203,29.9999990854518,29.9999827841736,29.9999990217348,29.9999831514057,29.9999989632322,29.9999835486065,29.9999989457944,29.9999840493978,29.9999991309798,29.999985007205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007814907393,39.5999220031955,39.599928800046,39.5999237708176,39.5999304427765,39.599925540858,39.5999320795454,39.5999273103722,39.5999337063489,39.599929069928,39.599935304751,39.5999307783665,39.599936783998,39.5999352602678
1.38944444444444,65.0000528635478,29.9999821727142,29.9999991512708,29.9999825095824,29.9999990926558,29.9999828597561,29.9999990306218,29.9999832251796,29.9999989736774,29.9999836204394,29.999998957393,29.9999841185305,29.9999991419049,29.9999850696476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007817422682,39.5999227414287,39.5999295090081,39.5999245036242,39.5999311475093,39.5999262681621,39.5999327799564,39.5999280321113,39.5999344023695,39.5999297860933,39.5999359964278,39.599931489211,39.5999374719732,39.5999359552527
1.38972222222222,65.0000531349013,29.9999822516829,29.9999991567022,29.999982586751,29.9999990998283,29.9999829351337,29.9999990394675,29.9999832987541,29.9999989840722,29.999983692079,29.9999989689341,29.9999841874791,29.9999991527739,29.9999851319335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00781992609,39.5999234761861,39.5999302145718,39.5999252329611,39.5999318488441,39.5999269920031,39.5999334769704,39.5999287503942,39.5999350949947,39.5999304988094,39.5999366847111,39.5999321966126,39.5999381565544,39.5999366468235
1.39,65.0000534036443,29.9999823304349,29.9999991621124,29.999982663709,29.9999991069695,29.9999830103064,29.9999990482722,29.9999833721294,29.999998994417,29.9999837635253,29.999998980418,29.9999842562436,29.999999163587,29.9999851940627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007822417653,39.5999242074782,39.5999309167473,39.5999259588388,39.5999325467911,39.5999277123912,39.5999341705979,39.5999294652312,39.599935784235,39.5999312080869,39.5999373696114,39.5999329005819,39.5999388377524,39.5999373349909
1.39027777777778,65.0000536697893,29.9999824089703,29.9999991675017,29.9999827404563,29.9999991140795,29.9999830852743,29.9999990570359,29.9999834453056,29.9999990047118,29.9999838347784,29.9999989918449,29.999984324824,29.9999991743444,29.9999852560351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007824897405,39.5999249353152,39.599931615545,39.5999266812675,39.5999332413608,39.599928429337,39.5999348608491,39.5999301766328,39.5999364701009,39.5999319139361,39.5999380511393,39.5999336011294,39.5999395155777,39.5999380197654
1.39055555555556,65.0000539333485,29.9999824872891,29.9999991728699,29.9999828169932,29.9999991211583,29.9999831600376,29.9999990657588,29.9999835182826,29.9999990149568,29.9999839058384,29.9999990032149,29.9999843932206,29.9999991850462,29.9999853178507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007827365382,39.5999256597073,39.599932310975,39.5999274002576,39.5999339325634,39.5999291428508,39.5999355477345,39.5999308846094,39.5999371526029,39.5999326163675,39.5999387293051,39.5999342982656,39.5999401900409,39.5999387011576
1.39083333333333,65.0000541943342,29.9999825653915,29.9999991782172,29.9999828933197,29.999999128206,29.9999832345962,29.999999074441,29.9999835910607,29.9999990251521,29.9999839767054,29.9999990145283,29.9999844614332,29.9999991956926,29.9999853795096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00782982162,39.599926380665,39.5999330030477,39.5999281158193,39.5999346204093,39.5999298529429,39.5999362312646,39.5999315891715,39.5999378317513,39.5999333153917,39.5999394041195,39.599934992001,39.5999408611525,39.599939379178
1.39111111111111,65.0000544527587,29.9999826432776,29.9999991835436,29.9999829694359,29.9999991352228,29.9999833089503,29.9999990830825,29.9999836636399,29.999999035298,29.9999840473795,29.9999990257851,29.999984529462,29.9999992062839,29.9999854410117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007832266152,39.5999270981983,39.5999336917732,39.5999288279631,39.5999353049088,39.5999305596237,39.5999369114495,39.5999322903293,39.5999385075567,39.599934011019,39.599940075593,39.5999356823461,39.599941528923,39.5999400538374
1.39138888888889,65.0000547086341,29.9999827209475,29.9999991888492,29.999983045342,29.9999991422086,29.9999833831,29.9999990916836,29.9999837360202,29.9999990453944,29.9999841178606,29.9999990369856,29.999984597307,29.9999992168201,29.999985502357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007834699015,39.5999278123177,39.5999343771619,39.5999295366991,39.5999359860721,39.5999312629036,39.5999375882998,39.5999329880934,39.5999391800293,39.5999347032599,39.5999407437359,39.5999363693113,39.599942193363,39.5999407251461
1.39166666666667,65.0000549619728,29.9999827984013,29.999999194134,29.9999831210379,29.9999991491637,29.9999834570454,29.9999991002443,29.9999838082018,29.9999990554417,29.9999841881491,29.9999990481299,29.9999846649683,29.9999992273015,29.9999855635456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007837120244,39.5999285230332,39.5999350592239,39.5999302420378,39.5999366639095,39.5999319627928,39.5999382618256,39.5999336824741,39.5999398491797,39.5999353921248,39.5999414085587,39.5999370529072,39.5999428544831,39.5999413931147
1.39194444444444,65.0000552127867,29.9999828756391,29.999999199398,29.999983196524,29.999999156088,29.9999835307866,29.9999991087648,29.9999838801848,29.9999990654399,29.9999842582448,29.9999990592183,29.999984732446,29.9999992377283,29.9999856245773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007839529874,39.5999292303553,39.5999357379694,39.5999309439892,39.5999373384314,39.5999326593018,39.5999389320374,39.5999343734817,39.5999405150181,39.5999360776241,39.5999420700719,39.5999377331442,39.5999435122936,39.5999420577538
1.39222222222222,65.0000554610881,29.9999829526611,29.9999992046413,29.9999832718002,29.9999991629816,29.9999836043237,29.9999991172452,29.9999839519693,29.9999990753892,29.9999843281479,29.9999990702508,29.9999847997402,29.9999992481006,29.9999856854524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00784192794,39.5999299342939,39.5999364134086,39.5999316425639,39.5999380096479,39.5999333524408,39.5999395989455,39.5999350611266,39.599941177555,39.5999367597682,39.5999427282859,39.5999384100326,39.5999441668051,39.5999427190738
1.3925,65.000055706889,29.9999830294673,29.999999209864,29.9999833468666,29.9999991698447,29.9999836776568,29.9999991256855,29.9999840235553,29.9999990852898,29.9999843978585,29.9999990812278,29.9999848668509,29.9999992584186,29.9999857461707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007844314476,39.5999306348595,39.5999370855517,39.5999323377718,39.5999386775693,39.5999340422201,39.5999402625602,39.5999357454192,39.5999418368007,39.5999374385675,39.5999433832112,39.5999390835831,39.5999448180282,39.5999433770853
1.39277777777778,65.0000559502014,29.999983106058,29.9999992150661,29.9999834217235,29.9999991766773,29.9999837507859,29.999999134086,29.999984094943,29.9999990951418,29.9999844673767,29.9999990921493,29.9999849337782,29.9999992686825,29.9999858067322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007846689519,39.5999313320621,39.5999377544088,39.5999330296235,39.5999393422058,39.59993472865,39.5999409228917,39.5999364263697,39.5999424927656,39.5999381140324,39.5999440348581,39.5999397538059,39.5999454659731,39.5999440317986
1.39305555555556,65.0000561910373,29.9999831824332,29.9999992202476,29.9999834963708,29.9999991834795,29.9999838237114,29.9999991424467,29.9999841661324,29.9999991049453,29.9999845367026,29.9999991030155,29.9999850005222,29.9999992788925,29.9999858671371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007849053102,39.599932025912,39.5999384199902,39.5999337181289,39.5999400035677,39.5999354117408,39.5999415799504,39.5999371039886,39.5999431454601,39.5999387861732,39.599944683237,39.5999404207114,39.5999461106505,39.5999446832244
1.39333333333333,65.0000564294086,29.9999832585931,29.9999992254086,29.9999835708088,29.9999991902513,29.9999838964331,29.9999991507677,29.9999842371238,29.9999991147005,29.9999846058363,29.9999991138267,29.999985067083,29.9999992890487,29.9999859273852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007851405261,39.5999327164193,39.5999390823059,39.5999344032985,39.5999406616652,39.5999360915028,39.5999422337466,39.599937778286,39.5999437948943,39.5999394550003,39.5999453283583,39.5999410843102,39.5999467520706,39.599945331373
1.39361111111111,65.0000566653274,29.9999833345379,29.9999992305491,29.9999836450376,29.999999196993,29.9999839689513,29.9999991590493,29.9999843079172,29.9999991244076,29.9999846747779,29.999999124583,29.9999851334607,29.9999992991513,29.9999859874767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00785374603,39.5999334035942,39.5999397413662,39.5999350851424,39.5999413165084,39.5999367679461,39.5999428842903,39.5999384492724,39.5999444410787,39.599940120524,39.5999459702323,39.5999417446124,39.5999473902441,39.5999459762549
1.39388888888889,65.0000568988054,29.9999834102675,29.9999992356692,29.9999837190573,29.9999992037045,29.9999840412661,29.9999991672914,29.9999843785126,29.9999991340667,29.9999847435275,29.9999991352845,29.9999851996553,29.9999993092006,29.9999860474116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007856075445,39.5999340874469,39.599940397181,39.5999357636707,39.5999419681076,39.5999374410811,39.599943531592,39.599939116958,39.5999450840236,39.5999407827546,39.5999466088695,39.5999424016286,39.5999480251811,39.5999466178805
1.39416666666667,65.0000571298546,29.9999834857823,29.999999240769,29.999983792868,29.9999992103859,29.9999841133776,29.9999991754942,29.9999844489103,29.999999143678,29.9999848120852,29.9999991459314,29.999985265667,29.9999993191967,29.9999861071898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00785839354,39.5999347679875,39.5999410497606,39.5999364388937,39.5999426164728,39.599938110918,39.5999441756618,39.599939781353,39.5999457237391,39.5999414417025,39.5999472442801,39.599943055369,39.5999486568922,39.5999472562602
1.39444444444444,65.0000573584868,29.9999835610824,29.9999992458484,29.9999838664698,29.9999992170374,29.999984185286,29.9999991836578,29.9999845191104,29.9999991532415,29.9999848804511,29.999999156524,29.9999853314958,29.9999993291397,29.9999861668114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007860700351,39.5999354452262,39.599941699115,39.5999371108216,39.5999432616144,39.599938777467,39.59994481651,39.5999404424678,39.5999463602357,39.5999420973779,39.5999478764745,39.599943705844,39.5999492853878,39.5999478914044
1.39472222222222,65.0000575847136,29.9999836361678,29.9999992509075,29.999983939863,29.999999223659,29.9999842569913,29.9999991917824,29.9999845891129,29.9999991627575,29.9999849486253,29.9999991670624,29.9999853971418,29.9999993390298,29.9999862262764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007862995911,39.599936119173,39.5999423452544,39.5999377794646,39.5999439035423,39.5999394407383,39.5999454541467,39.5999411003125,39.5999469935235,39.5999427497911,39.599948505463,39.5999443530639,39.5999499106781,39.5999485233236
1.395,65.0000578085469,29.9999837110387,29.9999992559464,29.9999840130476,29.9999992302507,29.9999843284936,29.9999991998681,29.999984658918,29.9999991722261,29.999985016608,29.9999991775467,29.9999854626053,29.9999993488673,29.9999862855849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007865280255,39.5999367898381,39.5999429881887,39.5999384448327,39.5999445422669,39.5999401007421,39.5999460885822,39.5999417548975,39.5999476236129,39.5999433989525,39.5999491312558,39.5999449970391,39.5999505327736,39.599949152028
1.39527777777778,65.0000580299984,29.9999837856954,29.9999992609652,29.9999840860238,29.9999992368127,29.9999843997932,29.9999992079149,29.9999847285258,29.9999991816475,29.9999850843993,29.9999991879772,29.9999855278861,29.9999993586523,29.999986344737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007867553419,39.5999374572316,39.5999436279281,39.5999391069361,39.599945177798,39.5999407574886,39.5999467198266,39.5999424062329,39.5999482505139,39.5999440448723,39.5999497538634,39.5999456377798,39.5999511516846,39.599949777528
1.39555555555556,65.0000582490798,29.9999838601379,29.9999992659638,29.9999841587917,29.9999992433451,29.9999844708902,29.999999215923,29.9999847979365,29.9999991910217,29.9999851519992,29.999999198354,29.9999855929845,29.999999368385,29.9999864037325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007869815436,39.5999381213636,39.5999442644826,39.599939765785,39.599945810146,39.599941410988,39.5999473478901,39.5999430543289,39.5999488742369,39.5999446875606,39.5999503732958,39.5999462752964,39.5999517674213,39.5999503998341
1.39583333333333,65.0000584658026,29.9999839343664,29.9999992709423,29.9999842313515,29.9999992498479,29.9999845417847,29.9999992238926,29.9999848671501,29.999999200349,29.999985219408,29.9999992086774,29.9999856579006,29.9999993780655,29.9999864625716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007872066342,39.5999387822441,39.5999448978623,39.5999404213895,39.5999464393209,39.5999420612504,39.5999479727829,39.5999436991958,39.5999494947921,39.5999453270278,39.5999509895635,39.599946909599,39.5999523799942,39.5999510189564
1.39611111111111,65.0000586801784,29.9999840083811,29.9999992759007,29.9999843037033,29.9999992563213,29.9999846124768,29.9999992318236,29.9999849361669,29.9999992096296,29.9999852866257,29.9999992189473,29.9999857226344,29.999999387694,29.9999865212544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00787430617,39.5999394398832,39.5999455280771,39.5999410737597,39.5999470653326,39.5999427082859,39.599948594515,39.5999443408437,39.5999501121895,39.5999459632841,39.5999516026765,39.599947540698,39.5999529894135,39.5999516349053
1.39638888888889,65.0000588922189,29.9999840821821,29.9999992808392,29.9999843758473,29.9999992627652,29.9999846829667,29.9999992397164,29.9999850049869,29.9999992188634,29.9999853536525,29.9999992291642,29.9999857871862,29.9999993972707,29.9999865797808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007876534956,39.599940094291,39.5999461551371,39.5999417229056,39.5999476881915,39.5999433521048,39.5999492130966,39.5999449792828,39.5999507264395,39.5999465963397,39.5999522126452,39.5999481686036,39.5999535956895,39.5999522476912
1.39666666666667,65.0000591019356,29.9999841557696,29.9999992857578,29.9999844477836,29.9999992691799,29.9999847532545,29.9999992475708,29.9999850736102,29.9999992280508,29.9999854204884,29.999999239328,29.9999858515559,29.9999994067959,29.9999866381509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007878752733,39.5999407454776,39.5999467790523,39.5999423688375,39.5999483079074,39.5999439927171,39.5999498285378,39.5999456145232,39.5999513375522,39.5999472262047,39.5999528194798,39.599948793326,39.5999541988324,39.5999528573243
1.39694444444444,65.0000593093398,29.9999842291438,29.9999992906564,29.9999845195124,29.9999992755653,29.9999848233404,29.9999992553872,29.9999851420371,29.9999992371918,29.9999854871337,29.9999992494391,29.9999859157437,29.9999994162695,29.9999866963648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007880959536,39.5999413934528,39.5999473998326,39.5999430115652,39.5999489244904,39.599944630133,39.5999504408487,39.5999462465752,39.5999519455377,39.5999478528895,39.5999534231904,39.5999494148755,39.5999547988526,39.5999534638148
1.39722222222222,65.0000595144432,29.9999843023048,29.9999992955352,29.9999845910339,29.9999992819215,29.9999848932245,29.9999992631656,29.9999852102677,29.9999992462866,29.9999855535884,29.9999992594975,29.9999859797498,29.9999994256919,29.9999867544226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0078831554,39.5999420382269,39.5999480174881,39.599943651099,39.5999495379506,39.5999452643624,39.5999510500395,39.5999468754488,39.5999525504062,39.599948476404,39.5999540237872,39.5999500332622,39.5999553957601,39.5999540671731
1.3975,65.0000597172571,29.9999843752528,29.9999993003942,29.9999846623481,29.9999992882487,29.999984962907,29.9999992709061,29.9999852783021,29.9999992553353,29.9999856198528,29.9999992695034,29.9999860435742,29.9999994350633,29.9999868123241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007885340359,39.5999426798097,39.5999486320287,39.5999442874488,39.599950148298,39.5999458954156,39.59995165612,39.5999475011542,39.5999531521677,39.5999490967586,39.5999546212805,39.5999506484964,39.5999559895654,39.5999546674094
1.39777777777778,65.0000599177929,29.999984447988,29.9999993052334,29.9999847334554,29.999999294547,29.999985032388,29.9999992786088,29.9999853461404,29.9999992643382,29.9999856859269,29.9999992794571,29.999986107217,29.9999994443837,29.9999868700696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007887514447,39.5999433182113,39.5999492434643,39.5999449206247,39.5999507555426,39.5999465233026,39.5999522591005,39.5999481237014,39.5999537508324,39.5999497139632,39.5999552156804,39.5999512605882,39.5999565802785,39.5999552645338
1.39805555555556,65.0000601160619,29.9999845205106,29.999999310053,29.9999848043557,29.9999993008163,29.9999851016677,29.9999992862738,29.9999854137829,29.9999992732953,29.9999857518108,29.9999992893587,29.9999861706785,29.9999994536533,29.9999869276591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007889677698,39.5999439534416,39.5999498518049,39.5999455506367,39.5999513596943,39.5999471480335,39.599952858991,39.5999487431007,39.5999543464104,39.5999503280282,39.5999558069969,39.5999518695479,39.5999571679097,39.5999558585567
1.39833333333333,65.0000603120755,29.9999845928206,29.9999993148529,29.9999848750494,29.9999993070568,29.9999851707463,29.9999992939014,29.9999854812296,29.9999992822067,29.9999858175048,29.9999992992083,29.9999862339587,29.9999994628724,29.9999869850926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007891830147,39.5999445855107,39.5999504570604,39.5999461774948,39.5999519607631,39.5999477696182,39.5999534558014,39.5999493593619,39.5999549389118,39.5999509389635,39.5999563952403,39.5999524753854,39.5999577524691,39.5999564494882
1.39861111111111,65.0000605058448,29.9999846649184,29.9999993196331,29.9999849455366,29.9999993132686,29.9999852396239,29.9999993014915,29.9999855484807,29.9999992910727,29.9999858830089,29.9999993090061,29.9999862970577,29.9999994720411,29.9999870423702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007893971828,39.5999452144285,39.5999510592408,39.5999468012091,39.5999525587591,39.5999483880669,39.5999540495419,39.5999499724953,39.5999555283465,39.5999515467793,39.5999569804206,39.5999530781111,39.5999583339669,39.5999570373385
1.39888888888889,65.0000606973813,29.9999847368041,29.9999993243939,29.9999850158174,29.9999993194517,29.9999853083007,29.9999993090443,29.9999856155364,29.9999992998934,29.9999859483234,29.9999993187524,29.9999863599758,29.9999994811595,29.999987099492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007896102774,39.5999458402049,39.5999516583558,39.5999474217894,39.5999531536921,39.5999490033895,39.5999546402223,39.5999505825108,39.5999561147247,39.5999521514857,39.5999575625479,39.599953677735,39.5999589124133,39.5999576221177
1.39916666666667,65.0000608866959,29.9999848084779,29.999999329135,29.9999850858921,29.9999993256063,29.9999853767768,29.9999993165599,29.9999856823968,29.9999993086689,29.9999860134483,29.9999993284472,29.9999864227129,29.999999490228,29.999987156458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00789822302,39.5999464628498,39.5999522544154,39.5999480392457,39.5999537455722,39.5999496155961,39.5999552278528,39.5999511894186,39.5999566980564,39.5999527530927,39.5999581416324,39.5999542742672,39.5999594878183,39.5999582038361
1.39944444444444,65.0000610738,29.99998487994,29.9999993338568,29.9999851557607,29.9999993317324,29.9999854450524,29.9999993240385,29.9999857490621,29.9999993173993,29.9999860783839,29.9999993380908,29.9999864852693,29.9999994992465,29.9999872132684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0079003326,39.5999470823733,39.5999528474295,39.5999486535882,39.5999543344091,39.5999502246967,39.5999558124431,39.5999517932286,39.5999572783517,39.5999533516104,39.599958717684,39.5999548677177,39.5999600601921,39.5999587825038
1.39972222222222,65.0000612587047,29.9999849511905,29.9999993385591,29.9999852254236,29.9999993378301,29.9999855131277,29.9999993314801,29.9999858155324,29.9999993260849,29.9999861431302,29.9999993476833,29.9999865476451,29.9999995082153,29.9999872699231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007902431548,39.5999476987851,39.5999534374079,39.5999492648265,39.5999549202128,39.5999508307011,39.5999563940034,39.5999523939508,39.5999578556204,39.5999539470488,39.5999592907129,39.5999554580968,39.5999606295448,39.5999593581308
1.4,65.000061441421,29.9999850222297,29.999999343242,29.9999852948808,29.9999993438995,29.9999855810029,29.9999993388849,29.999985881808,29.9999993347258,29.9999862076874,29.9999993572249,29.9999866098404,29.9999995171347,29.9999873264222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007904519897,39.5999483120953,39.5999540243605,39.5999498729708,39.5999555029933,39.5999514336195,39.5999569725436,39.5999529915953,39.5999584298727,39.5999545394181,39.599959860729,39.5999560454144,39.5999611958865,39.5999599307273
1.40027777777778,65.00006162196,29.9999850930578,29.9999993479056,29.9999853641325,29.9999993499406,29.9999856486781,29.9999993462529,29.9999859478889,29.999999343322,29.9999862720557,29.9999993667157,29.9999866718554,29.9999995260046,29.9999873827659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007906597683,39.5999489223136,39.599954608297,39.5999504780309,39.5999560827603,39.5999520334617,39.5999575480736,39.599953586172,39.5999590011184,39.5999551287281,39.5999604277425,39.5999566296807,39.5999617592273,39.5999605003033
1.40055555555556,65.0000618003328,29.9999851636749,29.99999935255,29.999985433179,29.9999993559536,29.9999857161535,29.9999993535843,29.9999860137754,29.9999993518739,29.9999863362353,29.999999376156,29.9999867336902,29.9999995348254,29.9999874389541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007908664938,39.59994952945,39.5999551892274,39.5999510800167,39.5999566595238,39.5999526302377,39.5999581206032,39.599954177691,39.5999595693676,39.5999557149889,39.5999609917632,39.5999572109055,39.5999623195771,39.5999610668691
1.40083333333333,65.0000619765502,29.9999852340813,29.9999993571751,29.9999855020205,29.9999993619385,29.9999857834293,29.9999993608793,29.9999860794676,29.9999993603814,29.9999864002262,29.9999993855459,29.999986795345,29.9999995435971,29.999987494987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007910721696,39.5999501335142,39.5999557671613,39.5999516789382,39.5999572332936,39.5999532239575,39.5999586901424,39.5999547661621,39.5999601346302,39.5999562982105,39.5999615528011,39.599957789099,39.5999628769461,39.5999616304345
1.40111111111111,65.0000621506234,29.9999853042771,29.999999361781,29.999985570657,29.9999993678955,29.9999858505056,29.9999993681379,29.9999861449658,29.9999993688447,29.9999864640288,29.9999993948855,29.9999868568198,29.99999955232,29.9999875508647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007912767991,39.5999507345162,39.5999563421086,39.5999522748051,39.5999578040796,39.5999538146308,39.5999592567012,39.5999553515953,39.5999606969161,39.5999568784029,39.5999621108664,39.5999583642712,39.5999634313442,39.5999621910097
1.40138888888889,65.0000623225631,29.9999853742626,29.9999993663678,29.9999856390889,29.9999993738245,29.9999859173827,29.9999993753602,29.9999862102699,29.9999993772641,29.999986527643,29.9999994041751,29.999986918115,29.9999995609942,29.9999876065873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007914803857,39.5999513324658,39.5999569140791,39.5999528676274,39.5999583718915,39.5999544022677,39.5999598202892,39.5999559340005,39.5999612562353,39.599957455576,39.5999626659688,39.599958936432,39.5999639827815,39.5999627486047
1.40166666666667,65.0000624923803,29.9999854440379,29.9999993709356,29.9999857073163,29.9999993797257,29.9999859840608,29.9999993825463,29.9999862753804,29.9999993856396,29.9999865910692,29.9999994134148,29.9999869792305,29.99999956962,29.9999876621547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007916829328,39.5999519273728,39.5999574830824,39.5999534574149,39.5999589367392,39.599954986878,39.5999603809165,39.5999565133877,39.5999618125975,39.5999580297397,39.5999632181184,39.5999595055915,39.5999645312679,39.5999633032295
1.40194444444444,65.0000626600858,29.9999855136033,29.9999993754842,29.9999857753394,29.9999993855992,29.99998605054,29.9999993896964,29.9999863402972,29.9999993939714,29.9999866543075,29.9999994226048,29.9999870401666,29.9999995781974,29.9999877175672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007918844436,39.599952519247,39.5999580491285,39.5999540441775,39.5999594986324,39.5999555684716,39.5999609385928,39.5999570897668,39.5999623660128,39.599958600904,39.5999637673251,39.5999600717595,39.5999650768135,39.5999638548941
1.40222222222222,65.0000628256905,29.999985582959,29.9999993800139,29.9999858431584,29.999999391445,29.9999861168205,29.9999993968106,29.9999864050207,29.9999994022596,29.999986717358,29.9999994317452,29.9999871009234,29.9999995867266,29.9999877728247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007920849216,39.5999531080982,39.5999586122269,39.5999546279249,39.599960057581,39.5999561470583,39.599961493328,39.5999576631475,39.599962916491,39.5999591690789,39.5999643135988,39.5999606349461,39.5999656194281,39.5999644036085
1.4025,65.0000629892051,29.9999856521052,29.9999993845247,29.9999859107734,29.9999993972633,29.9999861829025,29.999999403889,29.9999864695509,29.9999994105044,29.9999867802209,29.9999994408363,29.9999871615011,29.9999995952078,29.9999878279275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007922843702,39.5999536939362,39.5999591723874,39.599955208667,39.5999606135947,39.599956722648,39.5999620451319,39.5999582335399,39.5999634640419,39.5999597342741,39.5999648569494,39.5999611951612,39.5999661591218,39.5999649493826
1.40277777777778,65.0000631506404,29.9999857210421,29.9999993890165,29.9999859781848,29.999999403054,29.9999862487862,29.9999994109317,29.9999865338882,29.9999994187058,29.9999868428965,29.9999994498781,29.9999872218998,29.9999996036412,29.9999878828755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007924827926,39.5999542767707,39.5999597296197,39.5999557864137,39.5999611666832,39.5999572952505,39.5999625940142,39.5999588009538,39.5999640086754,39.5999602964997,39.5999653973867,39.5999617524146,39.5999666959045,39.5999654922265
1.40305555555556,65.000063310007,29.9999857897699,29.9999993934896,29.9999860453928,29.9999994088173,29.9999863144718,29.9999994179389,29.9999865980326,29.9999994268642,29.9999869053848,29.9999994588709,29.9999872821198,29.999999612027,29.999987937669,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007926801922,39.5999548566115,39.5999602839335,39.5999563611745,39.5999617168564,39.5999578648756,39.5999631399848,39.599959365399,39.5999645504013,39.5999608557654,39.5999659349207,39.5999623067163,39.599967229786,39.59996603215
1.40333333333333,65.0000634673157,29.9999858582889,29.9999993979438,29.9999861123974,29.9999994145533,29.9999863799595,29.9999994249105,29.9999866619843,29.9999994349795,29.999986967686,29.9999994678148,29.9999873421611,29.9999996203653,29.9999879923079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007928765723,39.5999554334683,39.5999608353384,39.5999569329595,39.5999622641238,39.5999584315332,39.5999636830535,39.5999599268853,39.5999650892294,39.5999614120812,39.5999664695611,39.5999628580762,39.5999677607763,39.599966569163
1.40361111111111,65.000063622577,29.9999859265993,29.9999994023793,29.999986179199,29.9999994202621,29.9999864452495,29.9999994318468,29.9999867257436,29.999999443052,29.9999870298005,29.99999947671,29.9999874020239,29.9999996286562,29.9999880467923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007930719363,39.5999560073509,39.5999613838442,39.5999575017782,39.5999628084953,39.5999589952329,39.5999642232299,39.5999604854226,39.5999656251695,39.5999619654568,39.5999670013179,39.5999634065041,39.5999682888852,39.5999671032755
1.40388888888889,65.0000637758016,29.9999859947012,29.999999406796,29.9999862457977,29.9999994259437,29.9999865103419,29.9999994387479,29.9999867893106,29.9999994510818,29.9999870917282,29.9999994855567,29.9999874617084,29.9999996369,29.9999881011225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007932662876,39.599956578269,39.5999619294604,39.5999580676404,39.5999633499805,39.5999595559847,39.5999647605238,39.5999610410206,39.5999661582314,39.5999625159021,39.5999675302009,39.5999639520099,39.5999688141226,39.5999676344974
1.40416666666667,65.0000639270001,29.9999860625949,29.9999994111941,29.9999863121938,29.9999994315982,29.9999865752371,29.9999994456139,29.9999868526856,29.999999459069,29.9999871534694,29.999999494355,29.9999875212148,29.9999996450969,29.9999881552984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007934596294,39.5999571462321,39.5999624721967,39.599958630556,39.5999638885891,39.5999601137982,39.5999652949449,39.5999615936892,39.5999666884249,39.5999630634269,39.5999680562197,39.5999644946035,39.5999693364984,39.5999681628385
1.40444444444444,65.000064076183,29.9999861302807,29.9999994155737,29.9999863783874,29.9999994372257,29.9999866399352,29.9999994524448,29.9999869158687,29.9999994670138,29.9999872150244,29.999999503105,29.9999875805432,29.9999996532469,29.9999882093202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00793651965,39.5999577112502,39.5999630120627,39.5999591905344,39.5999644243307,39.5999606686831,39.599965826503,39.5999621434381,39.5999672157596,39.599963608041,39.5999685793843,39.5999650342946,39.5999698560223,39.5999686883086
1.40472222222222,65.0000642233607,29.9999861977587,29.9999994199346,29.9999864443788,29.9999994428263,29.9999867044364,29.9999994592409,29.9999869788601,29.9999994749163,29.9999872763932,29.9999995118071,29.9999876396938,29.9999996613503,29.999988263188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007938432978,39.5999582733327,39.5999635490681,39.5999597475856,39.599964957215,39.5999612206493,39.5999663552077,39.5999626902771,39.5999677402453,39.5999641497542,39.5999690997044,39.599965571093,39.5999703727043,39.5999692109177
1.405,65.0000643685438,29.9999862650293,29.999999424277,29.9999865101683,29.9999994484,29.999986768741,29.9999994660021,29.9999870416601,29.9999994827767,29.9999873375761,29.9999995204612,29.9999876986668,29.9999996694072,29.9999883169019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00794033631,39.5999588324894,39.5999640832222,39.5999603017191,39.5999654872516,39.5999617697063,39.5999668810687,39.5999632342158,39.5999682618918,39.5999646885762,39.5999696171897,39.5999661050087,39.599970886554,39.5999697306755
1.40527777777778,65.0000645117427,29.9999863320926,29.999999428601,29.999986575756,29.999999453947,29.999986832849,29.9999994727287,29.9999871042687,29.999999490595,29.9999873985733,29.9999995290677,29.9999877574623,29.9999996774177,29.999988370462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00794222968,39.5999593887299,39.5999646145349,39.5999608529447,39.5999660144501,39.599962315864,39.5999674040956,39.5999637752641,39.5999687807087,39.5999652245168,39.59997013185,39.5999666360512,39.5999713975813,39.5999702475918
1.40555555555556,65.0000646529678,29.9999863989488,29.9999994329066,29.9999866411421,29.9999994594673,29.9999868967609,29.9999994794208,29.9999871666863,29.9999994983715,29.999987459385,29.9999995376266,29.9999878160806,29.9999996853822,29.9999884238685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007944113122,39.5999599420638,39.5999651430155,39.5999614012719,39.5999665388202,39.599962859132,39.5999679242981,39.5999643134316,39.5999692967057,39.5999657575858,39.599970643695,39.5999671642305,39.5999719057959,39.5999707616765
1.40583333333333,65.0000647922294,29.9999864655983,29.9999994371938,29.9999867063269,29.999999464961,29.9999869604766,29.9999994860784,29.9999872289131,29.9999995061063,29.9999875200113,29.9999995461381,29.9999878745218,29.9999996933006,29.9999884771213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007945986666,39.5999604925008,39.5999656686737,39.5999619467104,39.5999670603713,39.5999633995199,39.5999684416858,39.599964848728,39.5999698098925,39.5999662877928,39.5999711527344,39.5999676895561,39.5999724112076,39.5999712729392
1.40611111111111,65.0000649295379,29.9999865320411,29.9999994414627,29.9999867713106,29.9999994704282,29.9999870239966,29.9999994927016,29.9999872909492,29.9999995137995,29.9999875804525,29.9999995546024,29.9999879327861,29.9999997011733,29.9999885302207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007947850348,39.5999610400504,39.599966191519,39.5999624892699,39.5999675791132,39.5999639370375,39.5999689562684,39.5999653811631,39.5999703202787,39.5999668151475,39.5999716589779,39.599968212038,39.5999729138261,39.5999717813899
1.40638888888889,65.0000650649035,29.9999865982777,29.9999994457133,29.9999868360934,29.9999994758689,29.9999870873209,29.9999994992907,29.9999873527949,29.9999995214513,29.9999876407087,29.9999995630196,29.9999879908736,29.9999997090003,29.9999885831668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007949704199,39.5999615847222,39.5999667115609,39.59996302896,39.5999680950553,39.5999644716943,39.5999694680553,39.5999659107464,39.599970827874,39.5999673396597,39.5999721624352,39.5999687316857,39.5999734136611,39.5999722870381
1.40666666666667,65.0000651983365,29.9999866643082,29.9999994499457,29.9999869006756,29.9999994812833,29.9999871504499,29.9999995058456,29.9999874144503,29.9999995290618,29.9999877007802,29.99999957139,29.9999880487846,29.9999997167818,29.9999886359596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007951548252,39.5999621265258,39.5999672288088,39.5999635657902,39.5999686082071,39.5999650035,39.5999699770563,39.5999664374876,39.5999713326879,39.599967861339,39.5999726631158,39.599969248509,39.5999739107224,39.5999727898936
1.40694444444444,65.0000653298472,29.9999867301328,29.9999994541599,29.9999869650574,29.9999994866714,29.9999872133837,29.9999995123665,29.9999874759157,29.9999995366311,29.9999877606672,29.9999995797136,29.9999881065193,29.999999724518,29.9999886885994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00795338254,39.5999626654707,39.5999677432722,39.5999640997701,39.5999691185783,39.5999655324641,39.5999704832808,39.5999669613964,39.5999718347301,39.5999683801951,39.5999731610296,39.5999697625176,39.5999744050195,39.5999732899662
1.40722222222222,65.0000654594457,29.9999867957518,29.999999458356,29.9999870292391,29.9999994920334,29.9999872761226,29.9999995188536,29.9999875371913,29.9999995441594,29.9999878203699,29.9999995879907,29.9999881640778,29.999999732209,29.9999887410861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007955207096,39.5999632015665,39.5999682549607,39.5999646309093,39.5999696261782,39.5999660585964,39.5999709867385,39.5999674824823,39.5999723340101,39.5999688962375,39.599973656186,39.5999702737211,39.5999748965622,39.5999737872654
1.4075,65.0000655871421,29.9999868611655,29.999999462534,29.9999870932208,29.9999994973692,29.9999873386668,29.9999995253069,29.9999875982773,29.9999995516469,29.9999878798884,29.9999995962214,29.9999882214603,29.999999739855,29.9999887934201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007957021952,39.5999637348228,39.5999687638836,39.5999651592174,39.5999701310165,39.5999665819062,39.5999714874387,39.599968000755,39.5999728305376,39.599969409476,39.5999741485947,39.5999707821291,39.59997538536,39.5999742818011
1.40777777777778,65.0000657129467,29.9999869263741,29.9999994666939,29.9999871570027,29.9999995026789,29.9999874010164,29.9999995317265,29.999987659174,29.9999995590936,29.999987939223,29.9999996044059,29.9999882786671,29.9999997474562,29.9999888456012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007958827141,39.5999642652489,39.5999692700504,39.5999656847039,39.5999706331025,39.5999671024033,39.5999719853911,39.5999685162241,39.5999733243221,39.5999699199202,39.5999746382652,39.5999712877514,39.5999758714227,39.5999747735827
1.40805555555556,65.0000658368695,29.9999869913779,29.9999994708359,29.9999872205853,29.9999995079628,29.9999874631719,29.9999995381125,29.9999877198815,29.9999995664997,29.999987998374,29.9999996125442,29.9999883356983,29.9999997550128,29.9999888976298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007960622696,39.5999647928544,39.5999697734706,39.5999662073782,39.5999711324457,39.5999676200972,39.5999724806052,39.5999690288991,39.5999738153731,39.5999704275795,39.5999751252072,39.5999717905975,39.5999763547599,39.5999752626201
1.40833333333333,65.0000659589205,29.9999870561771,29.99999947496,29.9999872839686,29.9999995132207,29.9999875251333,29.9999995444652,29.9999877804001,29.9999995738654,29.9999880573414,29.9999996206367,29.999988392554,29.9999997625249,29.999988949506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007962408648,39.5999653176488,39.5999702741534,39.59996672725,39.5999716290555,39.5999681349974,39.5999729730903,39.5999695387895,39.5999743037001,39.5999709324637,39.5999756094302,39.599972290677,39.599976835381,39.5999757489227
1.40861111111111,65.0000660791098,29.9999871207719,29.9999994790661,29.9999873471529,29.9999995184529,29.9999875869009,29.9999995507844,29.99998784073,29.9999995811907,29.9999881161256,29.9999996286835,29.9999884492346,29.9999997699926,29.9999890012298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007964185031,39.5999658396416,39.5999707721083,39.5999672443287,39.5999721229415,39.5999686471133,39.5999734628561,39.599970045905,39.5999747893126,39.5999714345822,39.5999760909437,39.5999727879995,39.5999773132958,39.5999762325003
1.40888888888889,65.0000661974474,29.9999871851626,29.9999994831545,29.9999874101385,29.9999995236593,29.999987648475,29.9999995570705,29.9999879008714,29.9999995884759,29.9999881747267,29.9999996366846,29.9999885057402,29.9999997774161,29.9999890528013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007965951877,39.5999663588421,39.5999712673447,39.5999677586238,39.5999726141129,39.5999691564546,39.5999739499119,39.599970550255,39.5999752722201,39.5999719339446,39.5999765697572,39.5999732825745,39.5999777885137,39.5999767133623
1.40916666666667,65.0000663139431,29.9999872493495,29.999999487225,29.9999874729257,29.9999995288401,29.9999877098557,29.9999995633235,29.9999879608245,29.999999595721,29.999988233145,29.9999996446404,29.9999885620709,29.9999997847956,29.9999891042209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007967709218,39.5999668752599,39.5999717598719,39.5999682701447,39.5999731025793,39.5999696630306,39.5999744342672,39.599971051849,39.5999757524321,39.5999724305605,39.5999770458803,39.5999737744117,39.5999782610444,39.5999771915184
1.40944444444444,65.000066428607,29.9999873133329,29.9999994912778,29.9999875355146,29.9999995339954,29.9999877710433,29.9999995695434,29.9999880205897,29.9999996029263,29.9999882913806,29.9999996525508,29.9999886182271,29.9999997921313,29.9999891554884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007969457086,39.5999673889044,39.5999722496993,39.5999687789009,39.5999735883499,39.5999701668509,39.5999749159314,39.5999715506966,39.5999762299581,39.5999729244393,39.5999775193225,39.5999742635206,39.5999787308973,39.5999776669781
1.40972222222222,65.0000665414488,29.9999873771129,29.9999994953129,29.9999875979055,29.9999995391252,29.9999878320382,29.9999995757305,29.999988080167,29.9999996100918,29.9999883494338,29.9999996604162,29.9999886742089,29.9999997994233,29.9999892066042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007971195514,39.5999678997849,39.5999727368361,39.5999692849018,39.5999740714342,39.5999706679249,39.5999753949138,39.5999720468072,39.5999767048075,39.5999734155906,39.5999779900932,39.5999747499106,39.5999791980819,39.599978139751
1.41,65.0000666524785,29.9999874406899,29.9999994993303,29.9999876600986,29.9999995442296,29.9999878928404,29.9999995818848,29.9999881395568,29.9999996172177,29.9999884073049,29.9999996682367,29.9999887300164,29.9999998066718,29.9999892575683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007972924534,39.5999684079109,39.5999732212917,39.5999697881569,39.5999745518414,39.5999711662621,39.599975871224,39.5999725401902,39.5999771769896,39.5999739040237,39.5999784582018,39.5999752335913,39.5999796626078,39.5999786098465
1.41027777777778,65.0000667617059,29.9999875040641,29.9999995033301,29.9999877220943,29.9999995493086,29.9999879534502,29.9999995880064,29.9999881987592,29.999999624304,29.999988464994,29.9999996760123,29.99998878565,29.9999998138769,29.9999893083809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007974644177,39.5999689132917,39.5999737030755,39.5999702886755,39.599975029581,39.5999716618718,39.5999763448712,39.5999730308552,39.5999776465139,39.5999743897483,39.5999789236578,39.5999757145721,39.5999801244843,39.5999790772741
1.41055555555556,65.0000668691408,29.9999875672358,29.9999995073124,29.9999877838927,29.9999995543625,29.9999880138679,29.9999995940955,29.9999882577746,29.9999996313511,29.9999885225014,29.9999996837434,29.9999888411099,29.9999998210387,29.9999893590421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007976354477,39.5999694159367,39.5999741821965,39.5999707864669,39.5999755046621,39.5999721547635,39.5999768158647,39.5999735188115,39.5999781133898,39.5999748727737,39.5999793864706,39.5999761928626,39.5999805837211,39.5999795420435
1.41083333333333,65.0000669747928,29.9999876302053,29.9999995112772,29.9999878454942,29.9999995593912,29.9999880740938,29.9999996001521,29.9999883166031,29.9999996383589,29.9999885798273,29.99999969143,29.9999888963961,29.9999998281576,29.9999894095521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007978055464,39.5999699158552,39.5999746586642,39.5999712815407,39.5999759770942,39.5999726449465,39.599977284214,39.5999740040685,39.5999785776267,39.5999753531093,39.5999798466497,39.5999766684721,39.5999810403274,39.5999800041639
1.41111111111111,65.0000670786718,29.9999876929727,29.9999995152245,29.999987906899,29.9999995643948,29.999988134128,29.9999996061764,29.999988375245,29.9999996453277,29.9999886369719,29.9999996990723,29.999988951509,29.9999998352335,29.999989459911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007979747172,39.5999704130566,39.5999751324877,39.5999717739061,39.5999764468865,39.5999731324303,39.5999777499284,39.5999744866356,39.5999790392338,39.5999758307647,39.5999803042043,39.5999771414101,39.5999814943127,39.5999804636449
1.41138888888889,65.0000671807874,29.9999877555385,29.9999995191544,29.9999879681073,29.9999995693734,29.9999881939709,29.9999996121684,29.9999884337005,29.9999996522575,29.9999886939354,29.9999997066705,29.9999890064487,29.9999998422668,29.9999895101189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007981429632,39.5999709075501,39.5999756036763,39.5999722635725,39.5999769140483,39.5999736172242,39.5999782130171,39.5999749665223,39.5999794982206,39.5999763057491,39.5999807591439,39.5999776116861,39.5999819456864,39.5999809204959
1.41166666666667,65.0000672811492,29.9999878179028,29.9999995230669,29.9999880291194,29.9999995743271,29.9999882536226,29.9999996181283,29.9999884919698,29.9999996591485,29.9999887507182,29.9999997142247,29.9999890612155,29.9999998492574,29.9999895601761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007983102875,39.5999713993451,39.5999760722392,39.5999727505491,39.5999773785888,39.5999740993375,39.5999786734894,39.5999754437379,39.5999799545963,39.5999767780719,39.5999812114778,39.5999780793094,39.599982394458,39.5999813747262
1.41194444444444,65.0000673797669,29.999987880066,29.9999995269621,29.9999880899355,29.999999579256,29.9999883130835,29.9999996240562,29.9999885500533,29.9999996660009,29.9999888073203,29.999999721735,29.9999891158096,29.9999998562057,29.9999896100826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007984766934,39.5999718884509,39.5999765381855,39.5999732348454,39.5999778405172,39.5999745787796,39.5999791313546,39.5999759182916,39.5999804083702,39.5999772477426,39.5999816612154,39.5999785442893,39.5999828406367,39.5999818263454
1.41222222222222,65.0000674766501,29.9999879420282,29.9999995308401,29.999988150556,29.9999995841601,29.9999883723537,29.9999996299522,29.9999886079511,29.9999996728147,29.9999888637421,29.9999997292018,29.9999891702312,29.9999998631117,29.9999896598386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00798642184,39.5999723748766,39.5999770015246,39.5999737164705,39.5999782998428,39.5999750555597,39.5999795866219,39.5999763901929,39.5999808595517,39.5999777147704,39.5999821083659,39.5999790066354,39.599983284232,39.5999822753628
1.4125,65.0000675718082,29.9999880037899,29.9999995347008,29.9999882109811,29.9999995890395,29.9999884314336,29.9999996358165,29.9999886656635,29.9999996795902,29.9999889199838,29.999999736625,29.9999892244805,29.9999998699756,29.9999897094442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007988067625,39.5999728586317,39.5999774622654,39.5999741954337,39.5999787565748,39.5999755296872,39.5999800393006,39.5999768594511,39.59998130815,39.5999781791647,39.5999825529386,39.5999794663569,39.599983725253,39.5999827217877
1.41277777777778,65.0000676652509,29.9999880653512,29.9999995385443,29.999988271211,29.9999995938943,29.9999884903233,29.999999641649,29.9999887231908,29.9999996863274,29.9999889760456,29.9999997440048,29.9999892785577,29.9999998767976,29.9999897588997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007989704321,39.5999733397252,39.5999779204172,39.5999746717444,39.5999792107223,39.5999760011714,39.5999804893999,39.5999773260754,39.5999817541743,39.5999786409347,39.5999829949429,39.5999799234631,39.5999841637093,39.5999831656295
1.41305555555556,65.0000677569876,29.9999881267125,29.9999995423708,29.9999883312461,29.9999995987246,29.9999885490233,29.9999996474499,29.9999887805331,29.9999996930265,29.9999890319278,29.9999997513415,29.9999893324631,29.9999998835778,29.9999898082052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007991331959,39.5999738181665,39.5999783759892,39.5999751454117,39.5999796622945,39.5999764700214,39.599980936929,39.5999777900752,39.5999821976339,39.5999791000899,39.599983434388,39.5999803779634,39.59998459961,39.5999836068975
1.41333333333333,65.0000678470277,29.999988187874,29.9999995461801,29.9999883910866,29.9999996035304,29.9999886075336,29.9999996532194,29.9999888376908,29.9999996996876,29.9999890876305,29.9999997586352,29.9999893861968,29.9999998903164,29.9999898573607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007992950571,39.5999742939647,39.5999788289903,39.5999756164449,39.5999801113005,39.5999769362466,39.5999813818971,39.5999782514596,39.599982638538,39.5999795566395,39.5999838712831,39.599980829867,39.5999850329645,39.599984045601
1.41361111111111,65.0000679353807,29.999988248836,29.9999995499724,29.9999884507327,29.9999996083119,29.9999886658545,29.9999996589575,29.999988894664,29.9999997063108,29.9999891431541,29.999999765886,29.9999894397592,29.9999998970135,29.9999899063666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007994560188,39.599974767129,39.5999792794297,39.5999760848531,39.5999805577496,39.5999773998561,39.5999818243133,39.599978710238,39.5999830768957,39.5999800105927,39.5999843056375,39.5999812791833,39.5999854637819,39.5999844817493
1.41388888888889,65.000068022056,29.9999883095988,29.9999995537477,29.9999885101848,29.9999996130691,29.9999887239865,29.9999996646643,29.9999889514531,29.9999997128964,29.9999891984988,29.999999773094,29.9999894931503,29.9999999036693,29.9999899552229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007996160842,39.5999752376686,39.5999797273166,39.5999765506457,39.5999810016507,39.5999778608592,39.5999822641868,39.5999791664196,39.5999835127163,39.5999804619588,39.5999847374603,39.5999817259215,39.5999858920716,39.5999849153516
1.41416666666667,65.0000681070629,29.9999883701627,29.9999995575061,29.999988569443,29.9999996178021,29.9999887819296,29.99999967034,29.9999890080583,29.9999997194443,29.9999892536648,29.9999997802595,29.9999895463706,29.999999910284,29.9999900039298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007997752564,39.5999757055926,39.5999801726598,39.5999770138317,39.5999814430131,39.5999783192651,39.5999827015267,39.5999796200135,39.599983946009,39.599980910747,39.5999851667608,39.5999821700909,39.5999863178427,39.5999853464173
1.41444444444444,65.0000681904107,29.999988430528,29.9999995612476,29.9999886285078,29.9999996225109,29.9999888396841,29.9999996759846,29.9999890644798,29.9999997259548,29.9999893086524,29.9999997873827,29.9999895994201,29.9999999168577,29.9999900524874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.007999335385,39.5999761709102,39.5999806154686,39.5999774744202,39.5999818818457,39.5999787750829,39.5999831363421,39.599980071029,39.5999843767828,39.5999813569664,39.5999855935481,39.5999826117006,39.5999867411045,39.5999857749556
1.41472222222222,65.0000682721087,29.9999884906949,29.9999995649722,29.9999886873793,29.9999996271957,29.9999888972504,29.9999996815984,29.999989120718,29.999999732428,29.9999893634618,29.9999997944635,29.9999896522991,29.9999999233905,29.999990100896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008000909337,39.5999766336305,39.5999810557519,39.5999779324206,39.5999823181577,39.5999792283218,39.5999835686422,39.5999805194752,39.5999848050468,39.5999818006265,39.5999860178315,39.5999830507599,39.5999871618662,39.5999862009757
1.415,65.0000683521663,29.9999885506637,29.9999995686801,29.9999887460579,29.9999996318565,29.9999889546287,29.9999996871812,29.999989176773,29.9999997388641,29.9999894180933,29.9999998015023,29.9999897050078,29.9999999298826,29.9999901491557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00800247445,39.5999770937626,39.5999814935187,39.5999783878418,39.5999827519581,39.599979678991,39.5999839984359,39.5999809653614,39.5999852308103,39.5999822417362,39.5999864396199,39.599983487278,39.5999875801369,39.5999866244867
1.41527777777778,65.0000684305925,29.9999886104348,29.9999995723712,29.9999888045438,29.9999996364935,29.9999890118192,29.9999996927334,29.9999892326451,29.9999997452631,29.9999894725471,29.9999998084991,29.9999897575465,29.9999999363343,29.9999901972667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008004030757,39.5999775513156,39.5999819287781,39.599978840693,39.5999831832558,39.5999801270996,39.5999844257325,39.5999814086966,39.5999856540823,39.5999826803047,39.5999868589226,39.5999839212641,39.5999879959258,39.5999870454979
1.41555555555556,65.0000685073966,29.9999886700084,29.9999995760456,29.9999888628373,29.9999996411066,29.9999890688223,29.999999698255,29.9999892883346,29.9999997516251,29.9999895268234,29.9999998154542,29.9999898099154,29.9999999427455,29.9999902452291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008005578287,39.5999780062986,39.599982361539,39.5999792909832,39.5999836120601,39.5999805726566,39.5999848505408,39.5999818494899,39.5999860748718,39.5999831163412,39.5999872757486,39.5999843527272,39.599988409242,39.5999874640184
1.41583333333333,65.0000685825877,29.9999887293848,29.9999995797033,29.9999889209387,29.9999996456959,29.9999891256381,29.999999703746,29.9999893438417,29.9999997579504,29.9999895809226,29.9999998223676,29.9999898621148,29.9999999491166,29.999990293043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008007117073,39.5999784587206,39.5999827918103,39.5999797387217,39.5999840383798,39.5999810156713,39.59998527287,39.5999822877506,39.5999864931879,39.5999835498549,39.5999876901071,39.5999847816767,39.5999888200946,39.5999878800574
1.41611111111111,65.000068656175,29.9999887885643,29.9999995833445,29.9999889788483,29.9999996502616,29.9999891822671,29.9999997092066,29.9999893991668,29.9999997642391,29.9999896348448,29.9999998292395,29.9999899141448,29.9999999554476,29.9999903407088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008008647145,39.5999789085907,39.5999832196011,39.5999801839173,39.5999844622238,39.5999814561526,39.599985692729,39.5999827234877,39.5999869090397,39.5999839808548,39.599988102007,39.5999852081215,39.5999892284927,39.599988293624
1.41638888888889,65.0000687281675,29.9999888475473,29.999999586969,29.9999890365663,29.9999996548037,29.9999892387094,29.999999714637,29.99998945431,29.9999997704912,29.9999896885904,29.9999998360702,29.9999899660057,29.9999999617386,29.9999903882265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008010168533,39.5999793559179,39.5999836449203,39.5999806265792,39.5999848836013,39.5999818941096,39.5999861101268,39.5999831567102,39.5999873224362,39.5999844093499,39.5999885114575,39.5999856320708,39.5999896344454,39.5999887047273
1.41666666666667,65.0000687985744,29.999988906334,29.9999995905771,29.999989094093,29.9999996593223,29.9999892949653,29.9999997200371,29.9999895092717,29.999999776707,29.9999897421595,29.9999998428596,29.9999900176977,29.9999999679899,29.9999904355963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00801168127,39.5999798007112,39.5999840677767,39.5999810667164,39.599985302521,39.5999823295514,39.5999865250725,39.5999835874272,39.5999877333864,39.5999848353495,39.5999889184676,39.5999860535336,39.5999900379618,39.5999891133764
1.41694444444444,65.0000688674046,29.9999889649246,29.9999995941687,29.9999891514288,29.9999996638174,29.9999893510351,29.9999997254072,29.9999895640521,29.9999997828865,29.9999897955525,29.9999998496081,29.9999900692211,29.9999999742016,29.9999904828185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008013185385,39.5999802429796,39.5999844881792,39.5999815043379,39.599985718992,39.599982762487,39.5999869375749,39.5999840156478,39.5999881418992,39.5999852588625,39.5999893230462,39.5999864725192,39.5999904390509,39.5999895195804
1.41722222222222,65.0000689346672,29.9999890233196,29.9999995977439,29.9999892085739,29.9999996682892,29.9999894069191,29.9999997307472,29.9999896186514,29.9999997890299,29.9999898487695,29.9999998563157,29.9999901205762,29.9999999803739,29.999990529893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00801468091,39.5999806827322,39.5999849061368,39.5999819394527,39.5999861330232,39.5999831929254,39.599987347643,39.599984441381,39.5999885479836,39.599985679898,39.5999897252024,39.5999868890364,39.5999908377218,39.5999899233483
1.4175,65.000069000371,29.9999890815192,29.9999996013027,29.9999892655286,29.9999996727377,29.9999894626175,29.9999997360574,29.99998967307,29.9999997951373,29.999989901811,29.9999998629826,29.9999901717631,29.9999999865069,29.9999905768203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008016167875,39.5999811199777,39.5999853216584,39.5999823720697,39.5999865446234,39.5999836208755,39.5999877552858,39.5999848646357,39.5999889516487,39.5999860984649,39.5999901249452,39.5999873030943,39.5999912339834,39.5999903246892
1.41777777777778,65.0000690645251,29.9999891395237,29.9999996048451,29.9999893222932,29.999999677163,29.9999895181307,29.9999997413379,29.9999897273081,29.9999998012089,29.999989954677,29.9999998696089,29.9999902227821,29.9999999926007,29.9999906236003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00801764631,39.5999815547253,39.5999857347526,39.599982802198,39.5999869538016,39.5999840463465,39.5999881605121,39.5999852854211,39.5999893529032,39.5999865145724,39.5999905222834,39.599987714702,39.5999916278446,39.5999907236121
1.41805555555556,65.0000691271383,29.9999891973334,29.9999996083713,29.999989378868,29.9999996815652,29.9999895734589,29.9999997465886,29.999989781366,29.9999998072447,29.9999900073679,29.9999998761948,29.9999902736335,29.9999999986555,29.9999906702334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008019116247,39.5999819869837,39.5999861454284,39.5999832298464,39.5999873605665,39.5999844693472,39.5999885633308,39.5999857037459,39.5999897517561,39.5999869282294,39.5999909172261,39.5999881238685,39.5999920193146,39.5999911201259
1.41833333333333,65.0000691882196,29.9999892549487,29.9999996118813,29.9999894352532,29.9999996859443,29.9999896286024,29.9999997518098,29.9999898352439,29.9999998132449,29.9999900598839,29.9999998827405,29.9999903243174,30.0000000046715,29.9999907167196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008020577715,39.599982416762,39.5999865536946,39.599983655024,39.599987764927,39.5999848898865,39.5999889637508,39.5999861196193,39.5999901482164,39.5999873394448,39.5999913097822,39.5999885306026,39.5999924084022,39.5999915142397
1.41861111111111,65.0000692477776,29.9999893123697,29.9999996153751,29.9999894914493,29.9999996903005,29.9999896835615,29.9999997570016,29.9999898889422,29.9999998192097,29.9999901122254,29.9999998892461,29.9999903748342,30.0000000106488,29.9999907630593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008022030746,39.599982844069,39.59998695956,39.5999840777396,39.599988166892,39.5999853079735,39.599989361781,39.5999865330502,39.5999905422929,39.5999877482276,39.5999916999606,39.5999889349135,39.5999927951164,39.5999919059624
1.41888888888889,65.0000693058213,29.9999893695969,29.9999996188527,29.9999895474564,29.9999996946337,29.9999897383364,29.999999762164,29.999989942461,29.9999998251391,29.9999901643925,29.9999998957117,29.9999904251841,30.0000000165875,29.9999908092524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00802347537,39.5999832689136,39.5999873630334,39.599984498002,39.5999885664703,39.5999857236169,39.5999897574301,39.5999869440474,39.5999909339944,39.5999881545867,39.59999208777,39.59998933681,39.5999931794661,39.599992295303
1.41916666666667,65.0000693623594,29.9999894266306,29.9999996223143,29.9999896032749,29.9999996989441,29.9999897929275,29.9999997672971,29.9999899958008,29.9999998310334,29.9999902163855,29.9999999021375,29.9999904753673,30.0000000224878,29.9999908552993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008024911617,39.5999836913047,39.5999877641234,39.5999849158203,39.5999889636705,39.5999861368258,39.599990150707,39.5999873526198,39.5999913233298,39.5999885585311,39.5999924732196,39.5999897363011,39.5999935614602,39.5999926822704
1.41944444444444,65.0000694174007,29.999989483471,29.9999996257598,29.999989658905,29.9999997032318,29.9999898473351,29.9999997724011,29.9999900489617,29.9999998368926,29.9999902682048,29.9999999085237,29.9999905253841,30.0000000283499,29.9999909012002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008026339517,39.599984111251,39.5999881628389,39.5999853312031,39.5999893585016,39.5999865476089,39.5999905416205,39.5999877587764,39.599991710308,39.5999889600696,39.5999928563179,39.5999901333956,39.5999939411075,39.5999930668735
1.41972222222222,65.0000694709538,29.9999895401185,29.9999996291893,29.9999897143471,29.9999997074968,29.9999899015594,29.999999777476,29.9999901019441,29.9999998427168,29.9999903198505,29.9999999148704,29.9999905752348,30.000000034174,29.9999909469551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080277591,39.5999845287615,39.5999885591886,39.5999857441595,39.5999897509723,39.5999869559751,39.5999909301794,39.599988162526,39.5999920949376,39.5999893592112,39.599993237074,39.5999905281025,39.5999943184169,39.5999934491212
1.42,65.0000695230274,29.9999895965733,29.9999996326028,29.9999897696015,29.9999997117392,29.9999899556007,29.9999997825221,29.9999901547482,29.9999998485062,29.9999903713229,29.9999999211778,29.9999906249195,30.00000003996,29.9999909925643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008029170398,39.599984943845,39.5999889531811,39.5999861546982,39.5999901410912,39.5999873619333,39.5999913163924,39.5999885638775,39.5999924772276,39.5999897559646,39.5999936154966,39.5999909204307,39.5999946933972,39.5999938290224
1.42027777777778,65.0000695736302,29.9999896528359,29.9999996360005,29.9999898246684,29.9999997159591,29.9999900094594,29.9999997875392,29.9999902073743,29.9999998542609,29.9999904226224,29.9999999274459,29.9999906744385,30.0000000457083,29.9999910380281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008030573439,39.5999853565101,39.5999893448253,39.5999865628279,39.5999905288672,39.5999877654922,39.5999917002683,39.5999889628397,39.5999928571866,39.5999901503388,39.5999939915944,39.5999913103889,39.5999950660574,39.5999942065858
1.42055555555556,65.0000696227709,29.9999897089064,29.9999996393822,29.9999898795483,29.9999997201566,29.9999900631356,29.9999997925277,29.9999902598226,29.9999998599811,29.9999904737491,29.999999933675,29.9999907237922,30.0000000514189,29.9999910833465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008031968254,39.5999857667658,39.5999897341296,39.5999869685576,39.5999909143089,39.5999881666608,39.5999920818158,39.5999893594214,39.5999932348235,39.5999905423425,39.5999943653763,39.5999916979861,39.5999954364061,39.5999945818204
1.42083333333333,65.0000696704579,29.9999897647853,29.9999996427482,29.9999899342413,29.9999997243317,29.9999901166297,29.9999997974875,29.9999903120936,29.9999998656668,29.9999905247034,29.9999999398652,29.9999907729807,30.0000000570921,29.9999911285198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008033354873,39.5999861746207,39.5999901211029,39.599987371896,39.5999912974249,39.5999885654477,39.5999924610436,39.5999897536314,39.599993610147,39.5999909319846,39.5999947368511,39.599992083231,39.5999958044521,39.599994954735
1.42111111111111,65.0000697166998,29.9999898204728,29.9999996460984,29.9999899887477,29.9999997284845,29.9999901699421,29.9999998024188,29.9999903641874,29.9999998713183,29.9999905754856,29.9999999460166,29.9999908220043,30.0000000627279,29.9999911735481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008034733326,39.5999865800837,39.5999905057537,39.5999877728517,39.5999916782241,39.5999889618617,39.5999928379604,39.5999901454785,39.5999939831657,39.5999913192737,39.5999951060274,39.5999924661325,39.5999961702043,39.5999953253383
1.42138888888889,65.0000697615052,29.9999898759693,29.9999996494329,29.999990043068,29.999999732615,29.9999902230729,29.9999998073217,29.9999904161043,29.9999998769356,29.9999906260958,29.9999999521295,29.9999908708632,30.0000000683264,29.9999912184317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008036103643,39.5999869831634,39.5999908880906,39.5999881714337,39.5999920567149,39.5999893559117,39.5999932125748,39.5999905349715,39.5999943538883,39.5999917042189,39.599995472914,39.5999928466993,39.5999965336713,39.5999956936392
1.42166666666667,65.0000698048825,29.999989931275,29.9999996527517,29.9999900972024,29.9999997367234,29.9999902760225,29.9999998121962,29.9999904678446,29.9999998825188,29.9999906765344,29.9999999582039,29.9999909195578,30.000000073888,29.9999912631708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008037465853,39.5999873838685,39.5999912681223,39.5999885676505,39.5999924329061,39.5999897476062,39.5999935848956,39.599990922119,39.5999947223237,39.5999920868287,39.5999958375196,39.5999932249402,39.599996894862,39.5999960596463
1.42194444444444,65.0000698468402,29.9999899863904,29.9999996560549,29.9999901511511,29.9999997408098,29.9999903287912,29.9999998170426,29.9999905194087,29.9999998880681,29.9999907268016,29.9999999642399,29.9999909680883,30.0000000794126,29.9999913077655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008038819987,39.5999877822078,39.5999916458574,39.599988961511,39.5999928068062,39.5999901369541,39.5999939549313,39.5999913069299,39.5999950884803,39.5999924671119,39.5999961998528,39.5999936008639,39.5999972537849,39.5999964233685
1.42222222222222,65.0000698873867,29.9999900413156,29.9999996593425,29.9999902049146,29.9999997448742,29.9999903813793,29.9999998218608,29.9999905707968,29.9999998935836,29.9999907768978,29.9999999702379,29.9999910164549,30.0000000849005,29.999991352216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008040166074,39.5999881781899,39.5999920213043,39.5999893530237,39.5999931784239,39.599990523964,39.5999943226907,39.5999916894128,39.5999954523669,39.5999928450772,39.5999965599224,39.5999939744793,39.5999976104488,39.5999967848145
1.4225,65.0000699265304,29.9999900960511,29.9999996626146,29.9999902584931,29.9999997489166,29.9999904337871,29.999999826651,29.9999906220091,29.9999998990655,29.9999908268232,29.9999999761978,29.9999910646578,30.0000000903517,29.9999913965226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008041504143,39.5999885718235,39.5999923944717,39.5999897421974,39.5999935477677,39.5999909086446,39.5999946881822,39.5999920695764,39.5999958139921,39.5999932207334,39.5999969177369,39.5999943457949,39.5999979648623,39.5999971439929
1.42277777777778,65.0000699642798,29.9999901505972,29.9999996658712,29.9999903118869,29.9999997529372,29.9999904860148,29.9999998314133,29.999990673046,29.9999999045138,29.9999908765781,29.9999999821198,29.9999911126975,30.0000000957665,29.9999914406855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008042834225,39.5999889631171,39.5999927653681,39.5999901290407,39.5999939148462,39.5999912910046,39.5999950514144,39.5999924474294,39.5999961733644,39.5999935940891,39.599997273305,39.5999947148195,39.5999983170342,39.5999975009124
1.42305555555556,65.000070000643,29.9999902049541,29.9999996691124,29.9999903650964,29.9999997569361,29.9999905380629,29.9999998361477,29.9999907239078,29.9999999099287,29.9999909261628,29.9999999880041,29.9999911605741,30.000000101145,29.9999914847048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008044156348,39.5999893520795,39.5999931340021,39.5999905135622,39.5999942796679,39.5999916710527,39.599995412396,39.5999928229805,39.5999965304925,39.5999939651529,39.5999976266353,39.5999950815617,39.599998666973,39.5999978555818
1.42333333333333,65.0000700356285,29.9999902591223,29.9999996723381,29.9999904181219,29.9999997609132,29.9999905899315,29.9999998408545,29.9999907745948,29.9999999153103,29.9999909755775,29.9999999938508,29.9999912082878,30.0000001064872,29.9999915285807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008045470543,39.5999897387193,39.599993500382,39.5999908957706,39.5999946422414,39.5999920487974,39.5999957711355,39.5999931962383,39.599996885385,39.5999943339336,39.5999979777365,39.5999954460303,39.5999990146874,39.5999982080096
1.42361111111111,65.0000700692444,29.999990313102,29.9999996755485,29.9999904709636,29.9999997648687,29.999990641621,29.9999998455336,29.9999908251072,29.9999999206587,29.9999910248226,29.9999999996602,29.9999912558391,30.0000001117935,29.9999915723135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008046776839,39.599990123045,39.5999938645163,39.5999912756744,39.599995002575,39.5999924242473,39.5999961276414,39.5999935672113,39.5999972380503,39.5999947004397,39.5999983266169,39.5999958082338,39.5999993601859,39.5999985582044
1.42388888888889,65.0000701014991,29.9999903668936,29.9999996787436,29.9999905236219,29.9999997688027,29.9999906931317,29.9999998501853,29.9999908754454,29.9999999259742,29.9999910738983,30.0000000054322,29.999991303228,30.0000001170639,29.9999916159034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008048075264,39.5999905050651,39.5999942264137,39.5999916532823,39.5999953606775,39.5999927974111,39.5999964819222,39.5999939359083,39.599997588497,39.5999950646798,39.5999986732853,39.5999961681808,39.5999997034771,39.599998906175
1.42416666666667,65.0000701324007,29.9999904204973,29.9999996819234,29.9999905760971,29.9999997727152,29.999990744464,29.9999998548095,29.9999909256096,29.9999999312567,29.9999911228049,30.0000000111671,29.9999913504549,30.0000001222985,29.9999916593505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008049365849,39.5999908847883,39.5999945860824,39.5999920286027,39.5999957165571,39.5999931682973,39.5999968339863,39.5999943023377,39.5999979367336,39.5999954266626,39.5999990177501,39.59999652588,39.6000000445696,39.5999992519298
1.42444444444444,65.0000701619575,29.9999904739136,29.9999996850881,29.9999906283895,29.9999997766063,29.999990795618,29.9999998594064,29.9999909756002,29.9999999365064,29.9999911715427,30.000000016865,29.9999913975201,30.0000001274975,29.9999917026551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008050648623,39.5999912622232,39.5999949435309,39.5999924016444,39.5999960702224,39.5999935369145,39.5999971838424,39.5999946665082,39.5999982827687,39.5999957863966,39.5999993600199,39.59999688134,39.6000003834719,39.5999995954775
1.42472222222222,65.0000701901775,29.9999905271428,29.9999996882375,29.9999906804995,29.9999997804761,29.9999908465941,29.9999998639761,29.9999910254174,29.9999999417235,29.999991220112,30.000000022526,29.9999914444238,30.000000132661,29.9999917458173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008051923614,39.5999916373781,39.5999952987676,39.5999927724157,39.5999964216817,39.5999939032712,39.5999975314988,39.5999950284283,39.5999986266107,39.5999961438904,39.5999997001031,39.5999972345692,39.6000007201925,39.5999999368266
1.425,65.0000702170689,29.9999905801851,29.9999996913719,29.9999907324274,29.9999997843246,29.9999908973927,29.9999998685187,29.9999910750616,29.999999946908,29.999991268513,30.0000000281503,29.9999914911663,30.0000001377893,29.9999917888375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008053190852,39.5999920102616,39.599995651801,39.5999931409252,39.5999967709436,39.599994267376,39.5999978769639,39.5999953881065,39.599998968268,39.5999964991525,39.6000000380083,39.5999975855764,39.60000105474,39.6000002759856
1.42527777777778,65.0000702426398,29.999990633041,29.9999996944912,29.9999907841734,29.999999788152,29.999990948014,29.9999998730343,29.999991124533,29.9999999520601,29.9999913167461,30.0000000337381,29.9999915377478,30.0000001428824,29.9999918317157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008054450366,39.5999923808822,39.5999960026393,39.5999935071814,39.5999971180163,39.5999946292373,39.5999982202463,39.5999957455513,39.599999307749,39.5999968521914,39.6000003737438,39.5999979343698,39.6000013871228,39.600000612963
1.42555555555556,65.0000702668982,29.9999906857106,29.9999996975954,29.9999908357379,29.9999997919582,29.9999909984584,29.999999877523,29.9999911738319,29.99999995718,29.9999913648115,30.0000000392895,29.9999915841687,30.0000001479404,29.9999918744522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008055702185,39.5999927492484,39.5999963512909,39.5999938711927,39.5999974629083,39.5999949888636,39.5999985613542,39.5999961007713,39.5999996450623,39.5999972030156,39.6000007073181,39.5999982809582,39.6000017173494,39.6000009477674
1.42583333333333,65.0000702898521,29.9999907381945,29.9999997006847,29.9999908871213,29.9999997957434,29.9999910487261,29.9999998819849,29.9999912229587,29.9999999622676,29.9999914127096,30.0000000448045,29.9999916304292,30.0000001529636,29.9999919170473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008056946338,39.5999931153686,39.5999966977642,39.5999942329677,39.599997805628,39.5999953462635,39.5999989002961,39.5999964537749,39.5999999802162,39.5999975516336,39.6000010387397,39.5999986253499,39.6000020454281,39.6000012804072
1.42611111111111,65.0000703115097,29.9999907904929,29.999999703759,29.9999909383238,29.9999997995077,29.9999910988174,29.99999988642,29.9999912719136,29.9999999673233,29.9999914604406,30.0000000502835,29.9999916765296,30.000000157952,29.999991959501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008058182853,39.5999934792512,39.5999970420675,39.5999945925147,39.5999981461836,39.5999957014452,39.5999992370802,39.5999968045705,39.6000003132191,39.5999978980539,39.6000013680169,39.5999989675534,39.6000023713676,39.6000016108909
1.42638888888889,65.0000703318788,29.9999908426062,29.9999997068184,29.9999909893458,29.999999803251,29.9999911487328,29.9999998908286,29.9999913206969,29.999999972347,29.9999915080049,30.0000000557264,29.9999917224701,30.0000001629058,29.9999920018137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00805941176,39.5999938409047,39.5999973842091,39.5999949498422,39.5999984845835,39.5999960544174,39.5999995717151,39.5999971531667,39.6000006440793,39.5999982422849,39.6000016951581,39.5999993075773,39.600002695176,39.6000019392268
1.42666666666667,65.0000703509673,29.9999908945346,29.999999709863,29.9999910401875,29.9999998069736,29.9999911984724,29.9999998952106,29.9999913693091,29.9999999773389,29.9999915554026,30.0000000611335,29.9999917682511,30.0000001678252,29.9999920439856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008060633087,39.5999942003374,39.5999977241973,39.5999953049586,39.599998820836,39.5999964051883,39.599999904209,39.5999974995717,39.6000009728052,39.599998584335,39.6000020201718,39.5999996454298,39.6000030168619,39.6000022654235
1.42694444444444,65.0000703687832,29.9999909462786,29.9999997128928,29.9999910908494,29.9999998106754,29.9999912480367,29.9999998995662,29.9999914177502,29.9999999822991,29.9999916026341,30.0000000665049,29.9999918138728,30.0000001727102,29.9999920860168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008061846863,39.5999945575578,39.5999980620403,39.5999956578723,39.5999991549493,39.5999967537664,39.6000002345701,39.5999978437941,39.6000012994051,39.5999989242126,39.6000023430661,39.5999999811195,39.6000033364336,39.6000025894893
1.42722222222222,65.0000703853344,29.9999909978384,29.9999997159078,29.9999911413318,29.9999998143566,29.9999912974259,29.9999999038955,29.9999914660208,29.9999999872278,29.9999916496998,30.0000000718408,29.9999918593354,30.0000001775611,29.9999921279076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008063053117,39.5999949125741,39.5999983977463,39.5999960085916,39.5999994869319,39.5999971001601,39.6000005628069,39.5999981858421,39.6000016238874,39.5999992619262,39.6000026638495,39.6000003146548,39.6000036538994,39.6000029114327
1.4275,65.0000704006287,29.9999910492145,29.9999997189081,29.9999911916349,29.9999998180171,29.9999913466403,29.9999999081986,29.9999915141209,29.9999999921251,29.9999916965998,30.0000000771412,29.9999919046393,30.0000001823779,29.9999921696582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008064251876,39.5999952653948,39.5999987313237,39.5999963571249,39.5999998167918,39.5999974443777,39.6000008889275,39.5999985257243,39.6000019462602,39.5999995974841,39.6000029825302,39.6000006460439,39.6000039692677,39.6000032312618
1.42777777777778,65.0000704146739,29.9999911004071,29.9999997218938,29.9999912417591,29.9999998216572,29.9999913956803,29.9999999124756,29.9999915620511,29.9999999969911,29.9999917433346,30.0000000824063,29.9999919497848,30.0000001871608,29.9999922112688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008065443171,39.5999956160281,39.5999990627806,39.5999967034806,39.6000001445374,39.5999977864276,39.6000012129402,39.5999988634488,39.600002266532,39.5999999308946,39.6000032991166,39.6000009752953,39.6000042825467,39.6000035489852
1.42805555555556,65.0000704274778,29.9999911514165,29.9999997248649,29.9999912917048,29.9999998252768,29.9999914445461,29.9999999167265,29.9999916098116,30.0000000018258,29.9999917899043,30.0000000876363,29.9999919947721,30.0000001919099,29.9999922527396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008066627028,39.5999959644824,39.5999993921253,39.5999970476669,39.6000004701769,39.599998126318,39.6000015348533,39.5999991990241,39.6000025847109,39.6000002621661,39.6000036136169,39.6000013024173,39.6000045937448,39.6000038646111
1.42833333333333,65.0000704390481,29.9999912022432,29.9999997278213,29.9999913414722,29.999999828876,29.9999914932382,29.9999999209515,29.9999916574026,30.0000000066295,29.9999918363093,30.0000000928313,29.9999920396014,30.0000001966255,29.9999922940709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008067803477,39.599996310766,39.5999997193658,39.5999973896921,39.6000007937183,39.5999984640574,39.6000018546749,39.5999995324585,39.6000029008052,39.6000005913069,39.6000039260394,39.6000016274183,39.6000049028703,39.6000041781479
1.42861111111111,65.0000704493927,29.9999912528875,29.9999997307633,29.9999913910617,29.9999998324549,29.9999915417567,29.9999999251507,29.9999917048245,30.0000000114023,29.99999188255,30.0000000979914,29.9999920842732,30.0000002013075,29.9999923352628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008068972546,39.5999966548871,39.6000000445103,39.5999977295646,39.60000111517,39.5999987996539,39.6000021724133,39.5999998637601,39.600003214823,39.6000009183253,39.6000042363922,39.6000019503064,39.6000052099313,39.6000044896037
1.42888888888889,65.0000704585191,29.9999913033497,29.9999997336907,29.9999914404737,29.9999998360135,29.9999915901021,29.9999999293242,29.9999917520777,30.0000000161443,29.9999919286264,30.0000001031167,29.9999921287876,30.0000002059562,29.9999923763157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008070134263,39.599996996854,39.600000367567,39.5999980672926,39.6000014345401,39.5999991331158,39.6000024880766,39.6000001929374,39.6000035267726,39.6000012432296,39.6000045446837,39.6000022710901,39.6000055149362,39.600004798987
1.42916666666667,65.0000704664351,29.9999913536301,29.9999997366037,29.9999914897084,29.999999839552,29.9999916382747,29.999999933472,29.9999917991624,30.0000000208555,29.9999919745391,30.0000001082075,29.9999921731449,30.0000002105717,29.9999924172297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008071288656,39.5999973366749,39.6000006885441,39.5999984028843,39.6000017518367,39.5999994644515,39.6000028016731,39.6000005199986,39.6000038366622,39.600001566028,39.600004850922,39.6000025897776,39.6000058178931,39.6000051063059
1.42944444444444,65.0000704731484,29.9999914037292,29.9999997395024,29.9999915387662,29.9999998430705,29.9999916862747,29.9999999375943,29.9999918460788,30.0000000255362,29.9999920202883,30.0000001132639,29.9999922173455,30.0000002151541,29.999992458005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008072435753,39.599997674358,39.6000010074495,39.5999987363479,39.600002067068,39.599999793669,39.6000031132107,39.6000008449519,39.6000041444999,39.6000018867287,39.6000051551152,39.600002906377,39.6000061188102,39.6000054115686
1.42972222222222,65.0000704786664,29.9999914536472,29.9999997423867,29.9999915876474,29.9999998465689,29.9999917341026,29.9999999416911,29.9999918928275,30.0000000301864,29.9999920658743,30.0000001182859,29.9999922613896,30.0000002197036,29.9999924986418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008073575583,39.5999980099116,39.6000013242915,39.5999990676918,39.600002380242,39.6000001207767,39.6000034226977,39.6000011678055,39.6000044502938,39.6000022053401,39.6000054572715,39.6000032208967,39.6000064176957,39.6000057147834
1.43,65.0000704829968,29.9999915033845,29.9999997452566,29.9999916363523,29.9999998500473,29.9999917817586,29.9999999457626,29.9999919394086,30.0000000348062,29.9999921112973,30.0000001232738,29.9999923052774,30.0000002242203,29.9999925391405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008074708173,39.5999983433438,39.6000016390779,39.5999993969239,39.6000026913669,39.6000004457828,39.6000037301422,39.6000014885676,39.6000047540521,39.6000025218702,39.6000057573991,39.6000035333449,39.6000067145577,39.6000060159584
1.43027777777778,65.0000704861472,29.9999915529414,29.9999997481124,29.9999916848814,29.9999998535059,29.999991829243,29.9999999498089,29.9999919858225,30.0000000393958,29.9999921565578,30.0000001282277,29.9999923490094,30.0000002287044,29.9999925795011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008075833552,39.5999986746629,39.600001951817,39.5999997240527,39.6000030004506,39.6000007686954,39.6000040355522,39.6000018072464,39.6000050557829,39.6000028363274,39.6000060555061,39.6000038437298,39.6000070094045,39.6000063151019
1.43055555555556,65.000070488125,29.9999916023183,29.9999997509539,29.9999917332349,29.9999998569447,29.9999918765562,29.99999995383,29.9999920320694,30.0000000439554,29.9999922016559,30.0000001331476,29.9999923925857,30.0000002331559,29.999992619724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076951747,39.5999990038768,39.6000022625168,39.6000000490861,39.6000033075014,39.6000010895226,39.6000043389359,39.6000021238501,39.6000053554942,39.6000031487197,39.6000063516005,39.6000041520594,39.600007302244,39.600006612222
1.43083333333333,65.0000704889379,29.9999916515155,29.9999997537812,29.9999917814131,29.9999998603637,29.9999919236984,29.999999957826,29.9999920781498,30.0000000484849,29.9999922465921,30.0000001380338,29.9999924360067,30.000000237575,29.9999926598094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078062786,39.5999993309939,39.6000025711851,39.6000003720323,39.600003612527,39.6000014082726,39.6000046403012,39.6000024383869,39.6000056531941,39.6000034590552,39.6000066456905,39.600004458342,39.6000075930845,39.6000069073267
1.43111111111111,65.0000704885931,29.9999917005335,29.9999997565944,29.9999918294165,29.9999998637631,29.9999919706702,29.9999999617971,29.9999921240639,30.0000000529846,29.9999922913665,30.0000001428864,29.9999924792726,30.0000002419619,29.9999926997575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079166698,39.5999996560221,39.6000028778301,39.6000006928995,39.6000039155357,39.6000017249536,39.6000049396562,39.6000027508647,39.6000059488907,39.6000037673422,39.6000069377841,39.6000047625857,39.6000078819339,39.6000072004243
1.43138888888889,65.0000704870982,29.9999917493724,29.9999997593935,29.9999918772453,29.9999998671428,29.9999920174716,29.9999999657433,29.999992169812,30.0000000574545,29.9999923359796,30.0000001477055,29.9999925223837,30.0000002463167,29.9999927395684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080263508,39.5999999789696,39.6000031824597,39.6000010116957,39.6000042165354,39.6000020395736,39.6000052370089,39.6000030612918,39.600006242592,39.6000040735887,39.6000072278893,39.6000050647986,39.6000081688004,39.6000074915227
1.43166666666667,65.0000704844606,29.9999917980328,29.9999997621787,29.9999919248999,29.9999998705031,29.9999920641032,29.9999999696648,29.9999922153944,30.0000000618948,29.9999923804316,30.0000001524912,29.9999925653403,30.0000002506395,29.9999927792425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081353246,39.6000002998445,39.6000034850819,39.600001328429,39.6000045155341,39.6000023521408,39.6000055323673,39.6000033696763,39.600006534306,39.6000043778029,39.6000075160143,39.6000053649889,39.6000084536919,39.6000077806302
1.43194444444444,65.0000704806877,29.9999918465149,29.9999997649498,29.9999919723805,29.9999998738439,29.9999921105651,29.9999999735616,29.9999922608116,30.0000000663056,29.9999924247228,30.0000001572437,29.9999926081428,30.0000002549304,29.99999281878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082435939,39.6000006186547,39.6000037857046,39.6000016431075,39.6000048125396,39.6000026626631,39.6000058257393,39.6000036760261,39.6000068240406,39.6000046799927,39.6000078021668,39.6000056631645,39.6000087366165,39.6000080677547
1.43222222222222,65.0000704757867,29.999991894819,29.9999997677069,29.9999920196877,29.9999998771653,29.9999921568578,29.9999999774337,29.9999923060637,30.000000070687,29.9999924688536,30.0000001619632,29.9999926507913,30.0000002591896,29.9999928581811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083511615,39.6000009354085,39.6000040843358,39.6000019557393,39.6000051075601,39.6000029711487,39.600006117133,39.6000039803494,39.6000071118039,39.6000049801663,39.6000080863551,39.6000059593336,39.6000090175822,39.6000083529042
1.4325,65.0000704697651,29.9999919429457,29.9999997704502,29.9999920668216,29.9999998804674,29.9999922029816,29.9999999812814,29.9999923511511,30.0000000750391,29.9999925128242,30.0000001666497,29.9999926932862,30.0000002634173,29.9999928974461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080845803,39.6000012501137,39.6000043809832,39.6000022663323,39.6000054006033,39.6000032776055,39.6000064065562,39.6000042826542,39.6000073976038,39.6000052783317,39.6000083685869,39.6000062535041,39.600009296597,39.6000086360869
1.43277777777778,65.0000704626301,29.9999919908951,29.9999997731796,29.9999921137827,29.9999998837503,29.9999922489368,29.9999999851048,29.9999923960742,30.000000079362,29.9999925566349,30.0000001713034,29.9999927356278,30.0000002676135,29.9999929365751,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085642022,39.6000015627784,39.6000046756549,39.6000025748945,39.6000056916771,39.6000035820417,39.6000066940169,39.6000045829485,39.6000076814482,39.6000055744968,39.6000086488703,39.6000065456841,39.6000095736689,39.6000089173106
1.43305555555556,65.0000704543889,29.9999920386676,29.9999997758952,29.9999921605713,29.999999887014,29.9999922947236,29.9999999889038,29.9999924408332,30.0000000836559,29.9999926002861,30.0000001759244,29.9999927778164,30.0000002717784,29.9999929755684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808669681,39.6000018734106,39.6000049683586,39.6000028814341,39.6000059807896,39.6000038844651,39.6000069795229,39.6000048812403,39.6000079633451,39.6000058686698,39.6000089272132,39.6000068358817,39.6000098488057,39.6000091965834
1.43333333333333,65.0000704450489,29.9999920862637,29.999999778597,29.9999922071877,29.9999998902586,29.9999923403426,29.9999999926786,29.9999924854284,30.0000000879209,29.9999926437781,30.0000001805129,29.9999928198522,30.0000002759121,29.9999930144263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008087744688,39.6000021820182,39.6000052591023,39.6000031859588,39.6000062679484,39.6000041848837,39.6000072630822,39.6000051775376,39.6000082433023,39.6000061608586,39.6000092036234,39.6000071241047,39.6000101220154,39.6000094739132
1.43361111111111,65.0000704346172,29.9999921336836,29.9999997812852,29.9999922536323,29.9999998934841,29.9999923857939,29.9999999964293,29.9999925298603,30.000000092157,29.9999926871112,30.000000185069,29.9999928617356,30.0000002800148,29.9999930531489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008088785686,39.6000024886091,39.6000055478937,39.6000034884768,39.6000065531616,39.6000044833056,39.6000075447027,39.6000054718483,39.6000085213277,39.600006451071,39.600009478109,39.6000074103612,39.6000103933059,39.6000097493079
1.43388888888889,65.000070423101,29.9999921809277,29.9999997839596,29.9999922999053,29.9999998966907,29.999992431078,30.000000000156,29.9999925741291,30.0000000963645,29.9999927302857,30.0000001895928,29.9999929034669,30.0000002840866,29.9999930917366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008089819831,39.6000027931915,39.6000058347407,39.6000037889958,39.6000068364368,39.6000047797386,39.600007824392,39.6000057641804,39.6000087974291,39.6000067393152,39.6000097506776,39.6000076946591,39.6000106626851,39.6000100227756
1.43416666666667,65.0000704105074,29.9999922279964,29.9999997866204,29.9999923460073,29.9999998998784,29.9999924761951,30.0000000038587,29.9999926182351,30.0000001005433,29.9999927733019,30.0000001940845,29.9999929450462,30.0000002881276,29.9999931301894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008090847148,39.600003095773,39.600006119651,39.6000040875239,39.600007117782,39.6000050741907,39.6000081021582,39.6000060545418,39.6000090716145,39.6000070255989,39.6000100213373,39.6000079770062,39.6000109301608,39.600010294324
1.43444444444444,65.0000703968436,29.99999227489,29.9999997892676,29.9999923919384,29.9999999030473,29.9999925211457,30.0000000075377,29.9999926621787,30.0000001046937,29.9999928161601,30.0000001985442,29.999992986474,30.0000002921379,29.9999931685078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008091867666,39.6000033963617,39.6000064026325,39.600004384069,39.6000073972048,39.6000053666698,39.6000083780089,39.6000063429404,39.6000093438916,39.6000073099302,39.6000102900958,39.6000082574106,39.600011195741,39.600010563961
1.43472222222222,65.0000703821167,29.9999923216089,29.9999997919012,29.9999924376991,29.9999999061974,29.9999925659299,30.0000000111928,29.9999927059602,30.0000001088158,29.9999928588606,30.000000202972,29.9999930277506,30.0000002961177,29.9999932066919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008092881411,39.6000036949654,39.6000066836928,39.6000046786389,39.6000076747131,39.6000056571837,39.600008651952,39.6000066293841,39.6000096142682,39.6000075923169,39.6000105569609,39.6000085358801,39.6000114594334,39.6000108316946
1.435,65.0000703663337,29.9999923681534,29.9999997945214,29.9999924832896,29.9999999093288,29.9999926105482,30.0000000148244,29.9999927495798,30.0000001129096,29.9999929014038,30.000000207368,29.9999930688762,30.0000003000672,29.9999932447419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00809388841,39.600003991592,39.6000069628398,39.6000049712414,39.6000079503146,39.6000059457404,39.6000089239952,39.6000069138808,39.600009882752,39.6000078727668,39.6000108219405,39.6000088124226,39.6000117212458,39.6000110975325
1.43527777777778,65.0000703495016,29.999992414524,29.9999997971281,29.9999925287104,29.9999999124417,29.9999926550009,30.0000000184324,29.9999927930381,30.0000001169753,29.99999294379,30.0000002117325,29.9999931098511,30.0000003039864,29.9999932826581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008094888691,39.6000042862493,39.6000072400811,39.6000052618844,39.6000082240171,39.6000062323476,39.6000091941463,39.6000071964382,39.6000101493509,39.6000081512878,39.6000110850422,39.6000090870459,39.600011981186,39.6000113614826
1.43555555555556,65.0000703316276,29.9999924607208,29.9999997997214,29.9999925739618,29.9999999155359,29.9999926992884,30.0000000220169,29.9999928363351,30.000000121013,29.9999929860194,30.0000002160654,29.9999931506756,30.0000003078754,29.9999933204408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008095882279,39.6000045789451,39.6000075154244,39.6000055505759,39.6000084958283,39.6000065170132,39.600009462413,39.6000074770643,39.6000104140726,39.6000084278877,39.6000113462739,39.6000093597578,39.6000122392619,39.6000116235526
1.43583333333333,65.0000703127184,29.9999925067444,29.9999998023013,29.9999926190441,29.9999999186117,29.9999927434109,30.0000000255781,29.9999928794714,30.0000001250227,29.9999930280924,30.0000002203671,29.99999319135,30.0000003117345,29.9999933580901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008096869202,39.6000048696872,39.6000077888775,39.6000058373235,39.6000087657558,39.600006799745,39.600009728803,39.6000077557668,39.6000106769249,39.6000087025743,39.6000116056432,39.6000096305662,39.600012495481,39.6000118837504
1.43611111111111,65.0000702927812,29.9999925525951,29.9999998048678,29.9999926639577,29.9999999216691,29.9999927873688,30.0000000291159,29.9999929224472,30.0000001290047,29.9999930700094,30.0000002246375,29.9999932318747,30.0000003155636,29.9999933956064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008097849486,39.6000051584835,39.6000080604479,39.600006122135,39.6000090338074,39.6000070805508,39.600009993324,39.6000080325536,39.6000109379153,39.6000089753556,39.6000118631579,39.6000098994789,39.6000127498512,39.6000121420838
1.43638888888889,65.0000702718229,29.9999925982732,29.9999998074211,29.999992708703,29.9999999247081,29.9999928311625,30.0000000326306,29.9999929652628,30.0000001329591,29.9999931117706,30.0000002288768,29.9999932722499,30.0000003193631,29.9999934329898,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008098823157,39.6000054453417,39.6000083301434,39.6000064050183,39.6000092999906,39.6000073594384,39.6000102559837,39.6000083074323,39.6000111970517,39.6000092462391,39.6000121188258,39.6000101665036,39.6000130023802,39.6000123985604
1.43666666666667,65.0000702498502,29.9999926437791,29.9999998099612,29.9999927532802,29.9999999277289,29.9999928747923,30.0000000361222,29.9999930079186,30.0000001368858,29.9999931533763,30.0000002330852,29.9999933124759,30.0000003231329,29.9999934702406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008099790243,39.6000057302695,39.6000085979716,39.600006685981,39.6000095643133,39.6000076364155,39.6000105167897,39.6000085804108,39.6000114543416,39.6000095152326,39.6000123726544,39.600010431648,39.6000132530757,39.6000126531881
1.43694444444444,65.0000702268702,29.9999926891132,29.999999812488,29.9999927976897,29.9999999307314,29.9999929182585,30.0000000395908,29.9999930504149,30.0000001407852,29.9999931948269,30.0000002372628,29.999993352553,30.0000003268733,29.999993507359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00810075077,39.6000060132747,39.60000886394,39.6000069650309,39.6000098267828,39.6000079114898,39.6000107757497,39.6000088514968,39.6000117097927,39.6000097823439,39.6000126246514,39.60001069492,39.6000135019453,39.6000129059744
1.43722222222222,65.0000702028896,29.9999927342758,29.9999998150017,29.9999928419319,29.9999999337158,29.9999929615614,30.0000000430365,29.999993092752,30.0000001446572,29.9999932361226,30.0000002414096,29.9999933924815,30.0000003305843,29.9999935443453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008101704764,39.600006294365,39.6000091280562,39.6000072421758,39.600010087407,39.6000081846691,39.6000110328713,39.600009120698,39.6000119634127,39.6000100475808,39.6000128748244,39.6000109563272,39.6000137489967,39.6000131569271
1.4375,65.0000701779152,29.9999927792673,29.9999998175023,29.9999928860072,29.9999999366821,29.9999930047015,30.0000000464594,29.9999931349303,30.000000148502,29.9999932772639,30.0000002455259,29.9999934322618,30.0000003342661,29.9999935811997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008102652251,39.6000065735481,39.6000093903279,39.6000075174233,39.6000103461933,39.6000084559612,39.6000112881621,39.6000093880221,39.6000122152091,39.6000103109508,39.6000131231812,39.6000112158773,39.6000139942375,39.6000134060539
1.43777777777778,65.0000701519539,29.999992824088,29.9999998199898,29.9999929299158,29.9999999396304,29.999993047679,30.0000000498595,29.9999931769501,30.0000001523196,29.999993318251,30.0000002496118,29.9999934718941,30.0000003379188,29.9999936179225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008103593259,39.6000068508317,39.6000096507625,39.6000077907811,39.6000106031493,39.6000087253735,39.6000115416296,39.6000096534768,39.6000124651895,39.6000105724617,39.6000133697292,39.600011473578,39.6000142376753,39.6000136533624
1.43805555555556,65.0000701250124,29.9999928687383,29.9999998224643,29.9999929736582,29.9999999425608,29.9999930904943,30.000000053237,29.9999932188117,30.0000001561103,29.9999933590842,30.0000002536673,29.9999935113787,30.0000003415425,29.9999936545139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008104527812,39.6000071262234,39.6000099093677,39.6000080622569,39.6000108582826,39.6000089929139,39.6000117932815,39.6000099170698,39.6000127133616,39.6000108321212,39.600013614476,39.600011729437,39.6000144793178,39.6000138988602
1.43833333333333,65.0000700970974,29.9999929132186,29.9999998249259,29.9999930172346,29.9999999454733,29.9999931331477,30.000000056592,29.9999932605154,30.0000001598741,29.9999933997638,30.0000002576927,29.9999935507159,30.0000003451373,29.9999936909742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008105455937,39.6000073997309,39.6000101661509,39.6000083318582,39.6000111116007,39.6000092585899,39.6000120431252,39.6000101788086,39.6000129597328,39.6000110899368,39.6000138574293,39.6000119834619,39.6000147191724,39.6000141425549
1.43861111111111,65.0000700682157,29.9999929575292,29.9999998273744,29.9999930606455,29.999999948368,29.9999931756395,30.0000000599245,29.9999933020616,30.0000001636111,29.9999934402903,30.000000261688,29.9999935899061,30.0000003487035,29.9999937273035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008106377661,39.6000076713618,39.6000104211196,39.6000085995928,39.6000113631111,39.6000095224092,39.6000122911683,39.6000104387009,39.6000132043107,39.6000113459162,39.6000140985965,39.6000122356603,39.6000149572469,39.6000143844542
1.43888888888889,65.0000700383739,29.9999930016705,29.9999998298101,29.9999931038912,29.999999951245,29.9999932179702,30.0000000632346,29.9999933434507,30.0000001673215,29.9999934806638,30.0000002656534,29.9999936289494,30.000000352241,29.9999937635022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008107293008,39.6000079411237,39.6000106742813,39.6000088654683,39.6000116128214,39.6000097843793,39.6000125374183,39.6000106967543,39.6000134471028,39.6000116000671,39.6000143379852,39.6000124860399,39.6000151935486,39.6000146245656
1.43916666666667,65.0000700075786,29.9999930456429,29.9999998322329,29.999993146972,29.9999999541043,29.9999932601401,30.0000000665224,29.9999933846829,30.0000001710053,29.9999935208848,30.000000269589,29.9999936678464,30.0000003557501,29.9999937995706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008108202006,39.6000082090241,39.6000109256435,39.6000091294921,39.6000118607388,39.600010044508,39.6000127818826,39.6000109529765,39.6000136881166,39.6000118523969,39.6000145756029,39.6000127346081,39.6000154280851,39.6000148628967
1.43944444444444,65.0000699758366,29.9999930894468,29.999999834643,29.9999931898884,29.999999956946,29.9999933021494,30.0000000697881,29.9999934257585,30.0000001746626,29.9999935609535,30.000000273495,29.9999937065971,30.0000003592309,29.9999938355087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00810910468,39.6000084750707,39.6000111752136,39.600009391672,39.6000121068711,39.6000103028027,39.6000130245688,39.6000112073749,39.6000139273596,39.6000121029132,39.600014811457,39.6000129813726,39.6000156608639,39.6000150994549
1.43972222222222,65.0000699431543,29.9999931330824,29.9999998370402,29.9999932326405,29.9999999597702,29.9999933439986,30.0000000730316,29.999993466678,30.0000001782937,29.9999936008703,30.0000002773713,29.999993745202,30.0000003626834,29.999993871317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008110001056,39.6000087392711,39.600011422999,39.6000096520154,39.6000123512254,39.6000105592709,39.6000132654843,39.6000114599571,39.6000141648392,39.6000123516236,39.6000150455551,39.6000132263409,39.6000158918925,39.6000153342478
1.44,65.0000699095384,29.9999931765502,29.9999998394247,29.9999932752289,29.9999999625769,29.9999933856879,30.0000000762531,29.9999935074416,30.0000001818985,29.9999936406355,30.0000002812183,29.9999937836614,30.0000003661079,29.9999939069955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00811089116,39.6000090016327,39.6000116690072,39.6000099105299,39.6000125938094,39.6000108139203,39.6000135046365,39.6000117107306,39.6000144005628,39.6000125985357,39.6000152779045,39.6000134695206,39.6000161211784,39.600015567283
1.44027777777778,65.0000698749953,29.9999932198505,29.9999998417966,29.9999933176539,29.9999999653662,29.9999934272178,30.0000000794527,29.9999935480497,30.0000001854772,29.9999936802494,30.000000285036,29.9999938219755,30.0000003695044,29.9999939425447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008111775017,39.600009262163,39.6000119132454,39.6000101672229,39.6000128346304,39.6000110667583,39.6000137420328,39.600011959703,39.600014634538,39.6000128436569,39.6000155085128,39.6000137109191,39.6000163487289,39.6000157985678
1.44055555555556,65.0000698395317,29.9999932629837,29.9999998441558,29.9999933599157,29.9999999681381,29.9999934685886,30.0000000826305,29.9999935885026,30.0000001890299,29.9999937197123,30.0000002888245,29.9999938601447,30.000000372873,29.9999939779647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008112652654,39.6000095208696,39.6000121557212,39.6000104221021,39.6000130736957,39.6000113177925,39.6000139776806,39.6000122068817,39.600014866772,39.6000130869947,39.6000157373872,39.6000139505439,39.6000165745515,39.6000160281097
1.44083333333333,65.000069803154,29.9999933059502,29.9999998465024,29.9999934020149,29.9999999708928,29.9999935098006,30.0000000857865,29.9999936288007,30.0000001925567,29.9999937590246,30.000000292584,29.9999938981692,30.0000003762139,29.9999940132558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008113524094,39.6000097777599,39.6000123964417,39.6000106751748,39.6000133110127,39.6000115670302,39.6000142115873,39.6000124522743,39.6000150972722,39.6000133285565,39.6000159645352,39.6000141884025,39.6000167986536,39.6000162559161
1.44111111111111,65.0000697658687,29.9999933487504,29.9999998488365,29.9999934439516,29.9999999736303,29.9999935508541,30.0000000889208,29.9999936689442,30.0000001960577,29.9999937981865,30.0000002963145,29.9999939360494,30.0000003795272,29.9999940484183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008114389366,39.6000100328413,39.6000126354145,39.6000109264485,39.6000135465888,39.600011814479,39.6000144437602,39.6000126958881,39.6000153260461,39.6000135683499,39.6000161899642,39.6000144245024,39.6000170210426,39.6000164819945
1.44138888888889,65.0000697276822,29.9999933913845,29.999999851158,29.9999934857264,29.9999999763506,29.9999935917496,30.0000000920336,29.9999937089336,30.000000199533,29.9999938371985,30.0000003000163,29.9999939737856,30.0000003828131,29.9999940834523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008115248492,39.6000102861214,39.6000128726467,39.6000111759307,39.6000137804312,39.6000120601463,39.6000146742067,39.6000129377306,39.600015553101,39.6000138063823,39.6000164136815,39.6000146588509,39.6000172417258,39.6000167063523
1.44166666666667,65.0000696886009,29.999993433853,29.9999998534671,29.9999935273395,29.9999999790538,29.9999936324873,30.0000000951249,29.9999937487691,30.0000002029828,29.9999938760608,30.0000003036894,29.9999940113781,30.0000003860716,29.9999941183581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0081161015,39.6000105376076,39.6000131081457,39.6000114236288,39.6000140125474,39.6000123040395,39.6000149029341,39.6000131778092,39.6000157784441,39.600014042661,39.6000166356944,39.6000148914555,39.6000174607106,39.6000169289969
1.44194444444444,65.0000696486312,29.9999934761562,29.9999998557638,29.9999935687913,29.9999999817401,29.9999936730676,30.0000000981948,29.9999937884511,30.0000002064071,29.9999939147737,30.000000307334,29.9999940488272,30.0000003893029,29.9999941531361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008116948414,39.6000107873072,39.6000133419188,39.6000116695501,39.6000142429446,39.600012546166,39.6000151299496,39.6000134161314,39.6000160020828,39.6000142771935,39.6000168560103,39.6000151223236,39.6000176780042,39.6000171499355
1.44222222222222,65.0000696077794,29.9999935182945,29.999999858048,29.9999936100822,29.9999999844094,29.9999937134908,30.0000001012434,29.99999382798,30.000000209806,29.9999939533377,30.0000003109501,29.9999940861332,30.000000392507,29.9999941877864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00811778926,39.6000110352277,39.6000135739732,39.6000119137022,39.60001447163,39.6000127865332,39.6000153552606,39.6000136527044,39.6000162240244,39.6000145099871,39.6000170746364,39.6000153514626,39.6000178936141,39.6000173691756
1.4425,65.0000695660519,29.9999935602684,29.99999986032,29.9999936512125,29.9999999870618,29.9999937537574,30.0000001042708,29.999993867356,30.0000002131797,29.9999939917529,30.000000314538,29.9999941232964,30.0000003956842,29.9999942223093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008118624062,39.6000112813763,39.6000138043161,39.6000121560922,39.6000146986109,39.6000130251485,39.6000155788743,39.6000138875357,39.6000164442762,39.6000147410493,39.6000172915801,39.6000155788797,39.6000181075475,39.6000175867244
1.44277777777778,65.000069523455,29.999993602078,29.9999998625796,29.9999936921825,29.9999999896974,29.9999937938676,30.000000107277,29.9999939065795,30.0000002165283,29.9999940300198,30.0000003180977,29.9999941603171,30.0000003988345,29.9999942567051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008119452847,39.6000115257606,39.6000140329548,39.6000123967277,39.6000149238945,39.6000132620192,39.600015800798,39.6000141206326,39.6000166628453,39.6000149703872,39.6000175068485,39.6000158045824,39.6000183198117,39.6000178025893
1.44305555555556,65.0000694799949,29.9999936437239,29.999999864827,29.9999937329927,29.9999999923163,29.9999938338218,30.0000001102622,29.9999939456509,30.0000002198518,29.9999940681387,30.0000003216293,29.9999941971957,30.0000004019581,29.9999942909739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008120275639,39.6000117683877,39.6000142598964,39.6000126356158,39.6000151474881,39.6000134971526,39.6000160210388,39.6000143520024,39.600016879739,39.6000151980084,39.6000177204489,39.6000160285779,39.6000185304138,39.6000180167775
1.44333333333333,65.000069435678,29.9999936852064,29.9999998670621,29.9999937736434,29.9999999949184,29.9999938736203,30.0000001132264,29.9999939845704,30.0000002231504,29.9999941061098,30.000000325133,29.9999942339324,30.0000004050551,29.9999943251162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008121092462,39.6000120092649,39.6000144851482,39.600012872764,39.6000153693988,39.6000137305561,39.6000162396041,39.6000145816525,39.6000170949646,39.6000154239199,39.6000179323885,39.6000162508736,39.6000187393611,39.6000182292964
1.44361111111111,65.0000693905104,29.9999937265258,29.9999998692851,29.9999938141349,29.999999997504,29.9999939132635,30.0000001161697,29.9999940233384,30.0000002264242,29.9999941439336,30.0000003286089,29.9999942705275,30.0000004081255,29.999994359132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008121903343,39.6000122483997,39.6000147087174,39.6000131081795,39.6000155896338,39.6000139622368,39.6000164565008,39.60001480959,39.6000173085291,39.6000156481293,39.6000181426745,39.6000164714767,39.6000189466609,39.600018440153
1.44388888888889,65.0000693444983,29.9999937676826,29.9999998714959,29.9999938544677,30.000000000073,29.9999939527517,30.0000001190922,29.9999940619553,30.0000002296732,29.9999941816103,30.0000003320571,29.9999943069814,30.0000004111696,29.9999943930217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008122708306,39.6000124857993,39.6000149306109,39.6000133418695,39.6000158082002,39.6000141922022,39.6000166717363,39.6000150358223,39.6000175204399,39.6000158706436,39.6000183513141,39.6000166903945,39.6000191523203,39.6000186493548
1.44416666666667,65.000069297648,29.999993808677,29.9999998736947,29.999993894642,30.0000000026255,29.9999939920854,30.0000001219941,29.9999941004214,30.0000002328977,29.9999942191403,30.0000003354777,29.9999943432944,30.0000004141874,29.9999944267856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008123507375,39.6000127214709,39.6000151508361,39.6000135738415,39.6000160251053,39.6000144204594,39.6000168853177,39.6000152603566,39.6000177307039,39.6000160914701,39.6000185583145,39.6000169076343,39.6000193563465,39.6000188569088
1.44444444444444,65.0000692499655,29.9999938495096,29.9999998758814,29.9999939346582,30.0000000051616,29.9999940312648,30.0000001248753,29.9999941387371,30.0000002360976,29.9999942565238,30.0000003388709,29.9999943794668,30.0000004171791,29.9999944604238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008124300576,39.6000129554217,39.6000153694,39.6000138041025,39.6000162403561,39.6000146470158,39.600017097252,39.6000154832002,39.6000179393285,39.6000163106162,39.6000187636827,39.6000171232031,39.6000195587466,39.6000190628222
1.44472222222222,65.000069201457,29.9999938901806,29.9999998780561,29.9999939745168,30.0000000076813,29.9999940702902,30.000000127736,29.9999941769026,30.0000002392732,29.9999942937613,30.0000003422368,29.9999944154988,30.0000004201447,29.9999944939366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008125087934,39.600013187659,39.6000155863096,39.6000140326597,39.6000164539597,39.6000148718784,39.6000173075464,39.6000157043603,39.6000181463206,39.6000165280888,39.600018967426,39.6000173371083,39.6000197595277,39.6000192671023
1.445,65.0000691521285,29.9999939306904,29.9999998802188,29.999994014218,30.0000000101847,29.9999941091621,30.0000001305762,29.9999942149183,30.0000002424244,29.9999943308531,30.0000003455755,29.9999944513909,30.0000004230845,29.9999945273244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008125869472,39.6000134181901,39.6000158015721,39.6000142595205,39.6000166659232,39.6000150950545,39.600017516208,39.600015923844,39.6000183516874,39.6000167438954,39.6000191695513,39.600017549357,39.600019958697,39.6000194697561
1.44527777777778,65.0000691019862,29.9999939710393,29.9999998823696,29.9999940537622,30.0000000126719,29.9999941478808,30.0000001333961,29.9999942527846,30.0000002455515,29.9999943677995,30.0000003488871,29.9999944871433,30.0000004259984,29.9999945605873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008126645215,39.600013647022,39.6000160151946,39.600014484692,39.6000168762536,39.6000153165512,39.6000177232439,39.6000161416585,39.6000185554359,39.6000169580429,39.6000193700659,39.6000177599565,39.6000201562616,39.6000196707908
1.44555555555556,65.000069051036,29.9999940112279,29.9999998845086,29.9999940931498,30.0000000151429,29.9999941864466,30.0000001361956,29.9999942905017,30.0000002486545,29.9999944046007,30.0000003521718,29.9999945227563,30.0000004288867,29.9999945937256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008127415189,39.6000138741619,39.600016227184,39.6000147081813,39.6000170849581,39.6000155363758,39.6000179286611,39.6000163578109,39.6000187575732,39.6000171705386,39.6000195689766,39.6000179689137,39.6000203522285,39.6000198702134
1.44583333333333,65.0000689992841,29.9999940512564,29.9999998866357,29.9999941323811,30.0000000175978,29.9999942248599,30.000000138975,29.9999943280701,30.0000002517335,29.9999944412573,30.0000003554296,29.9999945582303,30.0000004317495,29.9999946267396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008128179416,39.600014099617,39.6000164375473,39.6000149299955,39.6000172920436,39.6000157545354,39.6000181324666,39.6000165723085,39.6000189581064,39.6000173813896,39.6000197662907,39.6000181762359,39.6000205466048,39.6000200680312
1.44611111111111,65.0000689467364,29.9999940911252,29.9999998887509,29.9999941714565,30.0000000200367,29.9999942631211,30.0000001417343,29.9999943654901,30.0000002547886,29.9999944777694,30.0000003586606,29.9999945935655,30.0000004345868,29.9999946596295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008128937923,39.6000143233944,39.6000166462916,39.6000151501419,39.6000174975171,39.600015971037,39.6000183346675,39.6000167851584,39.6000191570424,39.6000175906031,39.6000199620151,39.6000183819302,39.6000207393975,39.6000202642511
1.44638888888889,65.0000688933988,29.9999941308347,29.9999998908545,29.9999942103764,30.0000000224595,29.9999943012304,30.0000001444735,29.999994402762,30.0000002578199,29.9999945141374,30.0000003618651,29.9999946287623,30.0000004373988,29.9999946923956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008129690733,39.6000145455013,39.6000168534239,39.6000153686275,39.6000177013857,39.6000161858878,39.6000185352707,39.6000169963675,39.6000193543883,39.600017798186,39.6000201561568,39.6000185860036,39.6000209306136,39.6000204588802
1.44666666666667,65.0000688392773,29.9999941703852,29.9999998929463,29.9999942491411,30.0000000248665,29.9999943391883,30.0000001471928,29.9999944398861,30.0000002608276,29.9999945503616,30.0000003650431,29.9999946638209,30.0000004401855,29.9999947250381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00813043787,39.6000147659446,39.6000170589511,39.6000155854594,39.6000179036562,39.600016399095,39.6000187342833,39.6000172059431,39.6000195501511,39.6000180041455,39.6000203487228,39.6000187884633,39.6000211202601,39.6000206519256
1.44694444444444,65.0000687843779,29.9999942097771,29.9999998950264,29.999994287751,30.0000000272576,29.999994376995,30.0000001498923,29.9999944768629,30.0000002638117,29.9999945864424,30.0000003681947,29.9999946987418,30.0000004429472,29.9999947575573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008131179359,39.6000149847316,39.6000172628801,39.6000158006447,39.6000181043358,39.6000166106654,39.6000189317121,39.6000174138921,39.6000197443376,39.6000182084886,39.60002053972,39.6000189893162,39.6000213083441,39.6000208433941
1.44722222222222,65.0000687287064,29.9999942490109,29.9999998970949,29.9999943262065,30.0000000296329,29.999994414651,30.0000001525719,29.9999945136925,30.0000002667723,29.9999946223801,30.0000003713201,29.9999947335252,30.000000445684,29.9999947899536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008131915223,39.6000152018692,39.6000174652179,39.6000160141904,39.6000183034311,39.6000168206063,39.6000191275642,39.6000176202216,39.6000199369549,39.6000184112224,39.6000207291555,39.6000191885694,39.6000214948724,39.6000210332929
1.4475,65.0000686722686,29.9999942880868,29.9999998991518,29.9999943645078,30.0000000319924,29.9999944521566,30.0000001552319,29.9999945503755,30.0000002697095,29.9999946581751,30.0000003744194,29.9999947681714,30.0000004483959,29.999994822227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008132645488,39.6000154173645,39.6000176659714,39.6000162261036,39.6000185009493,39.6000170289245,39.6000193218463,39.6000178249386,39.6000201280098,39.6000186123538,39.6000209170362,39.6000193862299,39.6000216798519,39.6000212216289
1.44777777777778,65.0000686150705,29.9999943270053,29.9999999011972,29.9999944026555,30.0000000343363,29.9999944895122,30.0000001578722,29.9999945869121,30.0000002726235,29.9999946938276,30.0000003774926,29.9999948026807,30.000000451083,29.9999948543779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008133370176,39.6000156312245,39.6000178651475,39.6000164363913,39.6000186968972,39.6000172356272,39.6000195145656,39.6000180280502,39.6000203175094,39.6000188118899,39.6000211033688,39.6000195823048,39.6000218632897,39.600021408409
1.44805555555556,65.0000685571178,29.9999943657667,29.999999903231,29.9999944406497,30.0000000366646,29.9999945267181,30.000000160493,29.9999946233026,30.0000002755144,29.999994729338,30.0000003805399,29.9999948370535,30.0000004537455,29.9999948864065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008134089311,39.6000158434562,39.600018062753,39.6000166450604,39.6000188912816,39.6000174407213,39.6000197057287,39.6000182295633,39.6000205054603,39.6000190098377,39.6000212881604,39.6000197768008,39.6000220451926,39.6000215936402
1.44833333333333,65.0000684984163,29.9999944043715,29.9999999052533,29.999994478491,30.0000000389774,29.9999945637746,30.0000001630944,29.9999946595475,30.0000002783821,29.9999947647066,30.0000003835615,29.99999487129,30.0000004563835,29.9999949183132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008134802919,39.6000160540665,39.6000182587947,39.6000168521179,39.6000190841094,39.6000176442138,39.6000198953426,39.6000184294848,39.6000206918697,39.6000192062041,39.6000214714179,39.6000199697252,39.6000222255675,39.6000217773295
1.44861111111111,65.0000684389718,29.9999944428198,29.9999999072643,29.9999945161796,30.0000000412747,29.9999946006821,30.0000001656764,29.999994695647,30.000000281227,29.9999947999338,30.0000003865574,29.9999949053907,30.0000004589971,29.9999949500981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008135511021,39.6000162630626,39.6000184532796,39.6000170575709,39.6000192753875,39.6000178461117,39.6000200834142,39.6000186278218,39.6000208767442,39.600019400996,39.600021653148,39.6000201610847,39.6000224044212,39.6000219594836
1.44888888888889,65.00006837879,29.9999944811123,29.9999999092638,29.999994553716,30.0000000435565,29.999994637441,30.0000001682392,29.9999947316015,30.0000002840489,29.9999948350198,30.0000003895277,29.9999949393557,30.0000004615865,29.9999949817616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008136213644,39.6000164704512,39.6000186462145,39.6000172614263,39.6000194651227,39.6000180464218,39.6000202699502,39.6000188245812,39.6000210600907,39.6000195942204,39.6000218333576,39.6000203508862,39.6000225817605,39.6000221401094
1.44916666666667,65.0000683178767,29.9999945192491,29.999999911252,29.9999945911004,30.000000045823,29.9999946740515,30.0000001707827,29.9999947674113,30.0000002868481,29.9999948699651,30.0000003924726,29.9999949731854,30.0000004641517,29.9999950133038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008136910808,39.6000166762393,39.6000188376061,39.6000174636909,39.6000196533218,39.6000182451511,39.6000204549575,39.6000190197698,39.600021241916,39.6000197858842,39.6000220120535,39.6000205391368,39.6000227575924,39.600022319214
1.44944444444444,65.0000682562376,29.9999945572308,29.9999999132289,29.9999946283333,30.0000000480742,29.9999947105142,30.0000001733071,29.9999948030769,30.0000002896247,29.99999490477,30.0000003953922,29.9999950068802,30.0000004666928,29.9999950447251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00813760254,39.6000168804339,39.6000190274611,39.6000176643716,39.6000198399915,39.6000184423065,39.6000206384428,39.6000192133946,39.6000214222269,39.6000199759943,39.6000221892425,39.6000207258432,39.6000229319236,39.6000224968039
1.44972222222222,65.0000681938782,29.9999945950576,29.9999999151945,29.999994665415,30.0000000503101,29.9999947468293,30.0000001758125,29.9999948385984,30.0000002923786,29.9999949394347,30.0000003982866,29.9999950404403,30.0000004692099,29.9999950760258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008138288861,39.6000170830418,39.6000192157865,39.6000178634755,39.6000200251387,39.6000186378949,39.6000208204129,39.6000194054624,39.6000216010302,39.6000201645574,39.6000223649314,39.6000209110123,39.6000231047609,39.6000226728862
1.45,65.0000681308043,29.99999463273,29.9999999171488,29.9999947023459,30.0000000525309,29.9999947829971,30.0000001782989,29.9999948739763,30.0000002951102,29.9999949739596,30.0000004011558,29.9999950738661,30.0000004717033,29.999995107206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008138969796,39.6000172840699,39.6000194025888,39.6000180610092,39.60002020877,39.6000188319231,39.6000210008746,39.60001959598,39.6000217783327,39.6000203515806,39.6000225391269,39.6000210946509,39.600023276111,39.6000228474675
1.45027777777778,65.0000680670215,29.9999946702483,29.999999919092,29.9999947391264,30.0000000547366,29.9999948190181,30.0000001807664,29.9999949092109,30.0000002978193,29.9999950083451,30.0000004040002,29.9999951071578,30.0000004741729,29.999995138266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008139645369,39.6000174835251,39.6000195878749,39.6000182569798,39.6000203908923,39.600019024398,39.6000211798346,39.6000197849545,39.600021954141,39.6000205370705,39.6000227118358,39.600021276766,39.6000234459807,39.6000230205547
1.45055555555556,65.0000680025353,29.999994707613,29.999999921024,29.9999947757567,30.0000000569272,29.9999948548926,30.0000001832152,29.9999949443026,30.0000003005062,29.9999950425915,30.0000004068196,29.9999951403158,30.000000476619,29.9999951692062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008140315601,39.6000176814141,39.6000197716515,39.6000184513939,39.6000205715121,39.6000192153264,39.6000213572997,39.6000199723924,39.6000221284619,39.600020721034,39.6000228830648,39.6000214573642,39.6000236143767,39.6000231921545
1.45083333333333,65.0000679373514,29.9999947448243,29.999999922945,29.9999948122374,30.0000000591028,29.9999948906208,30.0000001856452,29.9999949792517,30.000000303171,29.9999950766991,30.0000004096143,29.9999951733405,30.0000004790415,29.9999952000267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008140980518,39.6000178777438,39.6000199539251,39.6000186442585,39.6000207506363,39.6000194047151,39.6000215332764,39.6000201583007,39.6000223013021,39.600020903478,39.6000230528206,39.6000216364524,39.6000237813058,39.6000233622736
1.45111111111111,65.0000678714752,29.9999947818826,29.9999999248548,29.9999948485687,30.0000000612635,29.9999949262033,30.0000001880566,29.9999950140585,30.0000003058137,29.9999951106683,30.0000004123844,29.999995206232,30.0000004814406,29.9999952307278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008141640141,39.6000180725211,39.6000201347026,39.6000188355803,39.6000209282715,39.6000195925709,39.6000217077715,39.6000203426861,39.6000224726683,39.6000210844091,39.6000232211099,39.6000218140373,39.6000239467745,39.6000235309189
1.45138888888889,65.0000678049123,29.9999948187884,29.9999999267536,29.9999948847509,30.0000000634093,29.9999949616404,30.0000001904494,29.9999950487234,30.0000003084344,29.9999951444993,30.0000004151299,29.9999952389908,30.0000004838165,29.9999952613099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008142294494,39.6000182657526,39.6000203139904,39.6000190253661,39.6000211044243,39.6000197789006,39.6000218807917,39.6000205255554,39.600022642567,39.6000212638342,39.6000233879393,39.6000219901257,39.6000241107897,39.600023698097
1.45166666666667,65.0000677376682,29.999994855542,29.9999999286414,29.9999949207846,30.0000000655403,29.9999949969323,30.0000001928238,29.9999950832467,30.0000003110333,29.9999951781925,30.000000417851,29.9999952716172,30.0000004861692,29.9999952917731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008142943601,39.6000184574452,39.6000204917954,39.6000192136226,39.6000212791013,39.6000199637108,39.6000220523436,39.6000207069153,39.6000228110051,39.6000214417599,39.6000235533155,39.6000221647243,39.6000242733579,39.6000238638145
1.45194444444444,65.0000676697484,29.9999948921437,29.9999999305183,29.99999495667,30.0000000676566,29.9999950320795,30.0000001951798,29.9999951176289,30.0000003136104,29.9999952117483,30.0000004205479,29.9999953041114,30.0000004884989,29.9999953221177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008143587484,39.6000186476055,39.600020668124,39.6000194003566,39.6000214523093,39.6000201470085,39.6000222224337,39.6000208867725,39.600022977989,39.600021618193,39.6000237172452,39.6000223378398,39.6000244344857,39.6000240280782
1.45222222222222,65.0000676011583,29.999994928594,29.9999999323843,29.9999949924075,30.0000000697581,29.9999950670822,30.0000001975175,29.9999951518701,30.0000003161658,29.999995245167,30.0000004232205,29.9999953364738,30.0000004908057,29.9999953523441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008144226167,39.6000188362404,39.6000208429829,39.6000195855748,39.6000216240547,39.6000203288001,39.6000223910688,39.6000210651338,39.6000231435255,39.6000217931401,39.6000238797348,39.600022509479,39.6000245941799,39.6000241908946
1.4525,65.0000675319033,29.9999949648933,29.9999999342394,29.9999950279975,30.0000000718451,29.999995101941,30.0000001998369,29.9999951859708,30.0000003186997,29.9999952784489,30.0000004258691,29.9999953687047,30.0000004930896,29.9999953824524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008144859672,39.6000190233565,39.6000210163786,39.600019769284,39.6000217943442,39.6000205090926,39.6000225582554,39.6000212420058,39.600023307621,39.600021966608,39.600024040791,39.6000226796483,39.6000247524468,39.6000243522705
1.45277777777778,65.0000674619889,29.9999950010419,29.9999999360836,29.9999950634402,30.0000000739174,29.999995136656,30.0000002021382,29.9999952199313,30.000000321212,29.9999953115944,30.0000004284937,29.9999954008045,30.0000004953507,29.9999954124429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008145488022,39.6000192089606,39.6000211883177,39.6000199514907,39.6000219631843,39.6000206878924,39.600022724,39.6000214173952,39.6000234702821,39.6000221386033,39.6000242004204,39.6000228483546,39.6000249092933,39.6000245122124
1.45305555555556,65.0000673914204,29.9999950370401,29.9999999379171,29.9999950987362,30.0000000759753,29.9999951712278,30.0000002044214,29.9999952537519,30.000000323703,29.9999953446037,30.0000004310945,29.9999954327733,30.0000004975893,29.9999954423159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00814611124,39.6000193930592,39.6000213588068,39.6000201322017,39.6000221305816,39.6000208652064,39.6000228883092,39.6000215913087,39.6000236315155,39.6000223091326,39.6000243586295,39.6000230156045,39.6000250647257,39.6000246707269
1.45333333333333,65.0000673202031,29.9999950728884,29.9999999397398,29.9999951338858,30.0000000780187,29.9999952056565,30.0000002066866,29.9999952874331,30.0000003261728,29.9999953774773,30.0000004336715,29.9999954646117,30.0000004998054,29.9999954720716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008146729349,39.600019575659,39.6000215278524,39.6000203114236,39.6000222965426,39.6000210410411,39.6000230511895,39.6000217637529,39.6000237913276,39.6000224782027,39.6000245154249,39.6000231814045,39.6000252187506,39.6000248278206
1.45361111111111,65.0000672483424,29.9999951085872,29.9999999415518,29.9999951688893,30.0000000800477,29.9999952399427,30.0000002089339,29.9999953209751,30.0000003286213,29.9999954102154,30.0000004362249,29.9999954963198,30.000000501999,29.9999955017104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008147342372,39.6000197567668,39.6000216954609,39.600020489163,39.6000224610737,39.6000212154031,39.6000232126475,39.6000219347343,39.6000239497249,39.60002264582,39.600024670813,39.6000233457613,39.6000253713746,39.6000249835001
1.45388888888889,65.0000671758436,29.9999951441367,29.9999999433531,29.999995203747,30.0000000820624,29.9999952740865,30.0000002111633,29.9999953543783,30.0000003310487,29.9999954428184,30.0000004387547,29.999995527898,30.0000005041704,29.9999955312325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00814795033,39.600019936389,39.6000218616389,39.6000206654265,39.6000226241816,39.600021388299,39.6000233726896,39.6000221042597,39.6000241067139,39.6000228119911,39.6000248248004,39.6000235086815,39.6000255226042,39.6000251377718
1.45416666666667,65.000067102712,29.9999951795375,29.9999999451438,29.9999952384595,30.0000000840628,29.9999953080885,30.000000213375,29.999995387643,30.0000003334552,29.9999954752866,30.0000004412612,29.9999955593466,30.0000005063196,29.9999955606381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008148553247,39.6000201145323,39.6000220263927,39.6000208402208,39.6000227858726,39.6000215597355,39.6000235313223,39.6000222723355,39.6000242623012,39.6000229767227,39.6000249773935,39.6000236701715,39.6000256724457,39.6000252906423
1.45444444444444,65.0000670289529,29.9999952147898,29.9999999469239,29.9999952730269,30.000000086049,29.9999953419489,30.000000215569,29.9999954207696,30.0000003358407,29.9999955076204,30.0000004437443,29.999995590666,30.0000005084467,29.9999955899276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008149151146,39.6000202912033,39.600022189729,39.6000210135524,39.6000229461533,39.6000217297191,39.6000236885521,39.6000224389683,39.600024416493,39.6000231400213,39.6000251285988,39.600023830238,39.6000258209058,39.6000254421181
1.45472222222222,65.0000669545714,29.9999952498941,29.9999999486934,29.9999953074498,30.000000088021,29.9999953756681,30.0000002177454,29.9999954537584,30.0000003382055,29.9999955398201,30.0000004462043,29.9999956218563,30.0000005105519,29.9999956191011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008149744048,39.6000204664085,39.600022351654,39.6000211854279,39.6000231050299,39.6000218982564,39.6000238443854,39.6000226041647,39.600024569296,39.6000233018933,39.6000252784227,39.6000239888875,39.6000259679907,39.6000255922056
1.455,65.0000668795728,29.9999952848507,29.9999999504524,29.9999953417284,30.0000000899789,29.9999954092465,30.0000002199042,29.9999954866098,30.0000003405495,29.999995571886,30.0000004486412,29.9999956529181,30.0000005126352,29.999995648159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008150331975,39.6000206401545,39.6000225121743,39.6000213558537,39.6000232625091,39.6000220653538,39.6000239988285,39.6000227679312,39.6000247207165,39.6000234623454,39.6000254268717,39.6000241461264,39.600026113707,39.6000257409113
1.45527777777778,65.0000668039622,29.99999531966,29.999999952201,29.9999953758631,30.0000000919228,29.9999954426844,30.0000002220456,29.9999955193241,30.000000342873,29.9999956038185,30.0000004510551,29.9999956838515,30.0000005146968,29.9999956771015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008150914952,39.6000208124479,39.6000226712961,39.6000215248365,39.6000234185971,39.6000222310179,39.600024151888,39.6000229302742,39.6000248707609,39.600023621384,39.6000255739521,39.6000243019613,39.6000262580611,39.6000258882417
1.45555555555556,65.0000667277449,29.9999953543224,29.999999953939,29.9999954098543,30.0000000938528,29.9999954759821,30.0000002241697,29.9999955519016,30.0000003451759,29.9999956356178,30.0000004534461,29.999995714657,30.0000005167367,29.9999957059289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008151492999,39.600020983295,39.600022829026,39.6000216923827,39.6000235733003,39.6000223952552,39.6000243035702,39.6000230912003,39.6000250194356,39.6000237790155,39.6000257196703,39.6000244563986,39.6000264010593,39.6000260342032
1.45583333333333,65.000066650926,29.9999953888382,29.9999999556667,29.9999954437023,30.0000000957688,29.9999955091401,30.0000002262764,29.9999955843428,30.0000003474584,29.9999956672844,30.0000004558143,29.9999957453347,30.000000518755,29.9999957346415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008152066138,39.6000211527024,39.6000229853701,39.6000218584988,39.6000237266251,39.6000225580721,39.6000244538813,39.600023250716,39.6000251667469,39.6000239352465,39.6000258640326,39.6000246094448,39.600026542708,39.6000261788022
1.45611111111111,65.0000665735105,29.9999954232078,29.999999957384,29.9999954774076,30.0000000976709,29.9999955421586,30.0000002283659,29.9999956166479,30.0000003497205,29.9999956988186,30.00000045816,29.9999957758851,30.000000520752,29.9999957632394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008152634392,39.6000213206767,39.6000231403349,39.6000220231913,39.6000238785778,39.6000227194752,39.6000246028279,39.6000234088276,39.6000253127012,39.6000240900833,39.6000260070455,39.6000247611062,39.6000266830135,39.600026322045
1.45638888888889,65.0000664955036,29.9999954574317,29.999999959091,29.9999955109704,30.0000000995592,29.9999955750381,30.0000002304383,29.9999956488173,30.0000003519624,29.9999957302206,30.000000460483,29.9999958063085,30.0000005227275,29.9999957917231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008153197784,39.6000214872241,39.6000232939268,39.6000221864666,39.6000240291648,39.6000228794708,39.6000247504162,39.6000235655416,39.6000254573049,39.6000242435325,39.6000261487153,39.6000249113894,39.6000268219822,39.600026463938
1.45666666666667,65.0000664169104,29.9999954915101,29.9999999607877,29.9999955443912,30.0000001014338,29.9999956077788,30.0000002324936,29.9999956808513,30.0000003541842,29.9999957614909,30.0000004627837,29.9999958366051,30.0000005246819,29.9999958200927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008153756334,39.6000216523512,39.6000234461519,39.6000223483311,39.6000241783924,39.6000230380653,39.6000248966526,39.6000237208645,39.6000256005641,39.6000243956003,39.6000262890482,39.6000250603006,39.6000269596204,39.6000266044876
1.45694444444444,65.0000663377359,29.9999955254435,29.9999999624742,29.9999955776704,30.0000001032947,29.9999956403812,30.0000002345319,29.9999957127503,30.0000003563859,29.9999957926298,30.0000004650619,29.9999958667753,30.0000005266152,29.9999958483486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008154310065,39.6000218160644,39.6000235970166,39.6000225087913,39.6000243262668,39.6000231952652,39.6000250415432,39.6000238748025,39.6000257424853,39.6000245462932,39.6000264280505,39.6000252078463,39.6000270959344,39.6000267437001
1.45722222222222,65.0000662579851,29.9999955592322,29.9999999641504,29.9999956108081,30.0000001051419,29.9999956728456,30.0000002365532,29.9999957445147,30.0000003585677,29.9999958236375,30.000000467318,29.9999958968194,30.0000005285274,29.999995876491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008154858999,39.6000219783701,39.6000237465271,39.6000226678535,39.6000244727943,39.6000233510769,39.6000251850944,39.6000240273621,39.6000258830746,39.6000246956175,39.6000265657285,39.6000253540328,39.6000272309304,39.6000268815818
1.4575,65.0000661776631,29.9999955928766,29.9999999658165,29.999995643805,30.0000001069756,29.9999957051724,30.0000002385578,29.9999957761447,30.0000003607296,29.9999958545145,30.000000469552,29.9999959267377,30.0000005304187,29.9999959045201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008155403158,39.6000221392747,39.6000238946897,39.6000228255241,39.6000246179812,39.6000235055067,39.6000253273124,39.6000241785496,39.6000260223384,39.6000248435796,39.6000267020885,39.6000254988665,39.6000273646147,39.6000270181389
1.45777777777778,65.0000660967748,29.9999956263771,29.9999999674724,29.9999956766612,30.0000001087957,29.9999957373619,30.0000002405456,29.9999958076407,30.0000003628717,29.9999958852611,30.0000004717639,29.9999959565306,30.0000005322892,29.9999959324363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008155942563,39.6000222987844,39.6000240415106,39.6000229818095,39.6000247618337,39.6000236585609,39.6000254682035,39.6000243283714,39.6000261602828,39.6000249901858,39.6000268371367,39.6000256423536,39.6000274969935,39.6000271533779
1.45805555555556,65.0000660153251,29.9999956597341,29.9999999691182,29.9999957093773,30.0000001106024,29.9999957694144,30.0000002425166,29.9999958390032,30.0000003649941,29.9999959158776,30.0000004739539,29.9999959861984,30.000000534139,29.9999959602397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008156477236,39.6000224569058,39.6000241869961,39.600023136716,39.600024904358,39.6000238102459,39.6000256077739,39.6000244768338,39.6000262969141,39.6000251354423,39.6000269708793,39.6000257845005,39.6000276280731,39.6000272873048
1.45833333333333,65.0000659333191,29.9999956929479,29.999999970754,29.9999957419534,30.0000001123957,29.9999958013303,30.0000002444711,29.9999958702323,30.000000367097,29.9999959463643,30.0000004761221,29.9999960157413,30.0000005359682,29.9999959879308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008157007199,39.6000226136451,39.6000243311523,39.6000232902499,39.6000250455604,39.600023960568,39.6000257460297,39.6000246239431,39.6000264322385,39.6000252793556,39.6000271033225,39.6000259253134,39.6000277578596,39.6000274199259
1.45861111111111,65.0000658507615,29.9999957260189,29.9999999723798,29.9999957743901,30.0000001141757,29.99999583311,30.000000246409,29.9999959013284,30.0000003691803,29.9999959767216,30.0000004782686,29.9999960451597,30.0000005377769,29.9999960155097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008157532473,39.6000227690085,39.6000244739854,39.6000234424176,39.6000251854468,39.6000241095335,39.6000258829771,39.6000247697055,39.6000265662621,39.6000254219319,39.6000272344724,39.6000260647986,39.6000278863592,39.6000275512476
1.45888888888889,65.0000657676574,29.9999957589476,29.9999999739955,29.9999958066876,30.0000001159423,29.9999958647539,30.0000002483305,29.999995932292,30.0000003712443,29.9999960069498,30.0000004803935,29.999996074454,30.0000005395651,29.9999960429767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008158053079,39.6000229230025,39.6000246155016,39.6000235932252,39.6000253240237,39.6000242571486,39.6000260186224,39.6000249141274,39.6000266989911,39.6000255631773,39.6000273643353,39.6000262029624,39.6000280135782,39.6000276812758
1.45916666666667,65.0000656840115,29.9999957917341,29.9999999756014,29.9999958388464,30.0000001176957,29.9999958962622,30.0000002502355,29.9999959631233,30.0000003732889,29.9999960370492,30.000000482497,29.9999961036244,30.0000005413331,29.999996070332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00815856904,39.6000230756333,39.600024755707,39.6000237426792,39.600025461297,39.6000244034197,39.6000261529717,39.6000250572149,39.6000268304317,39.6000257030982,39.6000274929172,39.600026339811,39.6000281395225,39.6000278100169
1.45944444444444,65.0000655998288,29.999995824379,29.9999999771973,29.9999958708668,30.000000119436,29.9999959276354,30.0000002521243,29.9999959938227,30.0000003753143,29.9999960670202,30.000000484579,29.9999961326712,30.0000005430809,29.9999960975761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008159080377,39.600023226907,39.6000248946077,39.6000238907856,39.600025597273,39.6000245483529,39.600026286031,39.6000251989743,39.6000269605899,39.6000258417008,39.6000276202243,39.6000264753505,39.6000282641984,39.600027937477
1.45972222222222,65.000065515114,29.9999958568827,29.9999999787833,29.9999959027491,30.0000001211631,29.9999959588737,30.0000002539968,29.9999960243906,30.0000003773205,29.9999960968632,30.0000004866397,29.9999961615948,30.0000005448086,29.999996124709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00815958711,39.6000233768301,39.6000250322098,39.6000240375508,39.6000257319576,39.6000246919544,39.6000264178064,39.6000253394118,39.6000270894719,39.6000259789912,39.6000277462627,39.6000266095872,39.600028387612,39.6000280636622
1.46,65.0000654298719,29.9999958892454,29.9999999803595,29.9999959344938,30.0000001228771,29.9999959899776,30.0000002558531,29.9999960548272,30.0000003793078,29.9999961265784,30.0000004886793,29.9999961903955,30.0000005465163,29.9999961517311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008160089262,39.6000235254086,39.6000251685194,39.6000241829809,39.600025865357,39.6000248342306,39.6000265483042,39.6000254785336,39.6000272170838,39.6000261149756,39.6000278710385,39.6000267425272,39.6000285097692,39.6000281885786
1.46027777777778,65.0000653441074,29.9999959214676,29.9999999819259,29.9999959661011,30.0000001245781,29.9999960209474,30.0000002576933,29.999996085133,30.000000381276,29.9999961561661,30.0000004906978,29.9999962190736,30.0000005482041,29.9999961786427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008160586853,39.6000236726488,39.6000253035426,39.6000243270822,39.6000259974774,39.6000249751874,39.6000266775302,39.6000256163459,39.6000273434315,39.6000262496603,39.6000279945577,39.6000268741767,39.6000286306763,39.6000283122323
1.46055555555556,65.0000652578251,29.9999959535496,29.9999999834826,29.9999959975715,30.0000001262662,29.9999960517834,30.0000002595175,29.9999961153082,30.0000003832254,29.9999961856268,30.0000004926953,29.9999962476295,30.0000005498721,29.999996205444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008161079904,39.6000238185569,39.6000254372854,39.6000244698608,39.6000261283246,39.6000251148312,39.6000268054907,39.6000257528547,39.6000274685213,39.6000263830513,39.6000281168264,39.6000270045418,39.6000287503392,39.6000284346295
1.46083333333333,65.0000651710299,29.9999959854919,29.9999999850295,29.9999960289054,30.0000001279414,29.9999960824861,30.0000002613258,29.9999961453532,30.000000385156,29.9999962149608,30.0000004946719,29.9999962760633,30.0000005515204,29.9999962321353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008161568437,39.600023963139,39.6000255697539,39.6000246113229,39.6000262579048,39.600025253168,39.6000269321915,39.6000258880664,39.600027592359,39.6000265151547,39.6000282378506,39.6000271336286,39.600028868764,39.6000285557762
1.46111111111111,65.0000650837263,29.9999960172947,29.9999999865667,29.999996060103,30.0000001296037,29.9999961130557,30.0000002631181,29.9999961752684,30.0000003870679,29.9999962441683,30.0000004966278,29.9999963043756,30.0000005531491,29.9999962587169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008162052473,39.6000241064013,39.6000257009541,39.6000247514746,39.6000263862239,39.6000253902041,39.6000270576388,39.6000260219869,39.6000277149508,39.6000266459767,39.6000283576363,39.6000272614432,39.6000289859567,39.6000286756784
1.46138888888889,65.0000649959192,29.9999960489585,29.9999999880943,29.9999960911648,30.0000001312533,29.9999961434927,30.0000002648947,29.9999962050541,30.0000003889613,29.9999962732497,30.000000498563,29.9999963325665,30.0000005547583,29.999996285189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008162532032,39.6000242483499,39.600025830892,39.6000248903221,39.600026513288,39.6000255259454,39.6000271818385,39.6000261546223,39.6000278363025,39.6000267755234,39.6000284761895,39.6000273879917,39.6000291019233,39.6000287943422
1.46166666666667,65.0000649076132,29.9999960804837,29.9999999896123,29.9999961220911,30.0000001328901,29.9999961737973,30.0000002666555,29.9999962347106,30.0000003908361,29.9999963022054,30.0000005004776,29.9999963606364,30.0000005563481,29.9999963115519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008163007136,39.600024388991,39.6000259595735,39.6000250278714,39.6000266391031,39.6000256603981,39.6000273047966,39.6000262859788,39.6000279564203,39.6000269038007,39.6000285935163,39.6000275132802,39.6000292166697,39.6000289117735
1.46194444444444,65.0000648188129,29.9999961118706,29.9999999911207,29.9999961528823,30.0000001345142,29.9999962039699,30.0000002684007,29.9999962642383,30.0000003926924,29.9999963310357,30.0000005023717,29.9999963885857,30.0000005579186,29.9999963378059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008163477805,39.6000245283306,39.6000260870046,39.6000251641286,39.6000267636751,39.6000257935683,39.6000274265191,39.6000264160624,39.60002807531,39.6000270308149,39.6000287096224,39.6000276373147,39.600029330202,39.6000290279784
1.46222222222222,65.0000647295229,29.9999961431195,29.9999999926196,29.9999961835387,30.0000001361257,29.999996234011,30.0000002701303,29.9999962936376,30.0000003945305,29.9999963597409,30.0000005042455,29.9999964164146,30.0000005594699,29.9999963639513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008163944061,39.6000246663748,39.6000262131913,39.6000252990998,39.6000268870099,39.6000259254619,39.6000275470119,39.6000265448792,39.6000281929775,39.6000271565719,39.600028824514,39.6000277601012,39.600029442526,39.6000291429629
1.4625,65.0000646397479,29.999996174231,29.999999994109,29.9999962140608,30.0000001377247,29.9999962639207,30.0000002718443,29.9999963229087,30.0000003963503,29.9999963883213,30.000000506099,29.9999964441234,30.0000005610021,29.9999963899882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008164405922,39.6000248031296,39.6000263381394,39.600025432791,39.6000270091135,39.6000260560852,39.6000276662809,39.6000266724351,39.6000283094289,39.6000272810776,39.6000289381968,39.6000278816457,39.6000295536477,39.6000292567328
1.46277777777778,65.0000645494924,29.9999962052052,29.9999999955889,29.9999962444488,30.0000001393111,29.9999962936996,30.000000273543,29.9999963520521,30.0000003981519,29.9999964167774,30.0000005079323,29.9999964717125,30.0000005625153,29.9999964159171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008164863412,39.6000249386011,39.600026461855,39.6000255652083,39.6000271299917,39.600026185444,39.600027784332,39.6000267987362,39.60002842467,39.6000274043382,39.6000290506768,39.6000280019542,39.6000296635729,39.6000293692942
1.46305555555556,65.000064458761,29.9999962360427,29.9999999970594,29.9999962747031,30.000000140885,29.9999963233479,30.0000002752262,29.999996381068,30.0000003999355,29.9999964451093,30.0000005097455,29.9999964991822,30.0000005640096,29.9999964417381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008165316549,39.6000250727953,39.6000265843438,39.6000256963577,39.6000272496506,39.6000263135443,39.6000279011711,39.6000269237885,39.6000285387066,39.6000275263596,39.6000291619599,39.6000281210327,39.6000297723077,39.6000294806529
1.46333333333333,65.0000643675582,29.9999962667438,29.9999999985205,29.9999963048242,30.0000001424466,29.9999963528659,30.0000002768941,29.9999964099569,30.0000004017011,29.9999964733175,30.0000005115388,29.9999965265328,30.0000005654851,29.9999964674515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008165765355,39.6000252057183,39.6000267056118,39.6000258262451,39.6000273680958,39.6000264403922,39.6000280168042,39.600027047598,39.6000286515447,39.6000276471477,39.6000292720519,39.6000282388871,39.6000298798577,39.6000295908149
1.46361111111111,65.0000642758886,29.9999962973088,29.9999999999722,29.9999963348123,30.0000001439958,29.9999963822542,30.0000002785468,29.9999964387189,30.0000004034488,29.9999965014023,30.0000005133122,29.9999965537646,30.0000005669418,29.9999964930576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00816620985,39.600025337376,39.6000268256647,39.6000259548766,39.6000274853334,39.6000265659937,39.6000281312369,39.6000271701705,39.6000287631901,39.6000277667085,39.6000293809588,39.6000283555234,39.6000299862289,39.600029699786
1.46388888888889,65.0000641837566,29.9999963277382,30.0000000014146,29.9999963646678,30.0000001455327,29.9999964115129,30.0000002801844,29.9999964673546,30.0000004051786,29.999996529364,30.0000005150658,29.9999965808779,30.00000056838,29.9999965185567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008166650055,39.6000254677743,39.6000269445085,39.6000260822581,39.6000276013691,39.6000266903546,39.6000282444753,39.6000272915121,39.6000288736487,39.600027885048,39.6000294886862,39.6000284709474,39.6000300914271,39.600029807572
1.46416666666667,65.0000640911668,29.9999963580323,30.0000000028477,29.9999963943911,30.0000001470574,29.9999964406425,30.0000002818068,29.9999964958643,30.0000004068908,29.999996557203,30.0000005167998,29.9999966078731,30.0000005697996,29.999996543949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008167085989,39.6000255969193,39.600027062149,39.6000262083956,39.6000277162087,39.600026813481,39.600028356525,39.6000274116286,39.6000289829262,39.6000280021719,39.6000295952401,39.600028585165,39.6000301954581,39.600029914179
1.46444444444444,65.0000639981235,29.9999963881915,30.0000000042716,29.9999964239826,30.0000001485698,29.9999964696433,30.0000002834142,29.9999965242482,30.0000004085853,29.9999965849196,30.0000005185142,29.9999966347505,30.0000005712008,29.9999965692349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008167517673,39.6000257248169,39.600027178592,39.6000263332949,39.6000278298581,39.6000269353786,39.6000284673919,39.600027530526,39.6000290910284,39.6000281180863,39.6000297006261,39.6000286981822,39.6000302983277,39.6000300196125
1.46472222222222,65.0000639046312,29.9999964182161,30.0000000056863,29.9999964534426,30.0000001500702,29.9999964985156,30.0000002850067,29.9999965525067,30.0000004102622,29.999996612514,30.0000005202091,29.9999966615104,30.0000005725836,29.9999965944145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008167945128,39.6000258514729,39.6000272938431,39.6000264569621,39.600027942323,39.6000270560534,39.6000285770818,39.6000276482101,39.6000291979611,39.6000282327969,39.6000298048502,39.6000288100048,39.6000304000416,39.6000301238786
1.465,65.0000638106943,29.9999964481065,30.0000000070918,29.9999964827715,30.0000001515584,29.9999965272599,30.0000002865843,29.9999965806402,30.0000004119217,29.9999966399868,30.0000005218846,29.999996688153,30.0000005739483,29.9999966194881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008168368372,39.6000259768933,39.6000274079083,39.6000265794029,39.6000280536092,39.6000271755113,39.6000286856004,39.6000277646868,39.6000293037302,39.6000283463097,39.600029907918,39.6000289206387,39.6000305006057,39.6000302269829
1.46527777777778,65.0000637163173,29.9999964778632,30.0000000084882,29.9999965119696,30.0000001530346,29.9999965558764,30.0000002881471,29.999996608649,30.0000004135638,29.9999966673381,30.0000005235408,29.9999967146788,30.0000005752947,29.9999966444561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008168787428,39.600026101084,39.6000275207932,39.6000267006232,39.6000281637224,39.6000272937582,39.6000287929535,39.6000278799619,39.6000294083412,39.6000284586304,39.6000300098353,39.6000290300895,39.6000306000256,39.6000303289312
1.46555555555556,65.0000636215044,29.9999965074864,30.0000000098755,29.9999965410373,30.0000001544989,29.9999965843656,30.0000002896951,29.9999966365335,30.0000004151886,29.9999966945683,30.0000005251778,29.9999967410881,30.0000005766232,29.9999966693187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008169202314,39.6000262240508,39.6000276325037,39.6000268206289,39.6000282726684,39.6000274107998,39.6000288991468,39.6000279940414,39.6000295118,39.6000285697649,39.6000301106078,39.6000291383633,39.6000306983072,39.6000304297293
1.46583333333333,65.00006352626,29.9999965369766,30.0000000112537,29.9999965699749,30.0000001559512,29.9999966127277,30.0000002912285,29.999996664294,30.0000004167961,29.9999967216777,30.0000005267958,29.9999967673811,30.0000005779337,29.9999966940761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008169613051,39.6000263457996,39.6000277430453,39.6000269394258,39.6000283804529,39.6000275266421,39.600029004186,39.6000281069309,39.6000296141122,39.600028679719,39.6000302102411,39.6000292454656,39.600030795456,39.6000305293829
1.46611111111111,65.0000634305884,29.999996566334,30.0000000126228,29.9999965987829,30.0000001573916,29.9999966409631,30.0000002927473,29.9999966919308,30.0000004183866,29.9999967486668,30.0000005283947,29.9999967935581,30.0000005792263,29.9999967187287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008170019658,39.6000264663362,39.6000278524238,39.6000270570198,39.6000284870816,39.6000276412907,39.6000291080768,39.6000282186363,39.6000297152835,39.6000287884984,39.6000303087411,39.6000293514024,39.6000308914777,39.6000306278978
1.46638888888889,65.000063334494,29.9999965955592,30.000000013983,29.9999966274616,30.0000001588203,29.9999966690722,30.0000002942515,29.9999967194443,30.0000004199599,29.9999967755358,30.0000005299747,29.9999968196196,30.0000005805011,29.9999967432766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008170422155,39.6000265856664,39.6000279606449,39.6000271734167,39.6000285925601,39.6000277547516,39.6000292108248,39.6000283291633,39.6000298153197,39.600028896109,39.6000304061133,39.6000294561794,39.6000309863781,39.6000307252796
1.46666666666667,65.0000632379811,29.9999966246524,30.0000000153342,29.9999966560113,30.0000001602371,29.9999966970553,30.0000002957413,29.9999967468348,30.0000004215164,29.999996802285,30.000000531536,29.9999968455658,30.0000005817583,29.9999967677202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008170820563,39.600026703796,39.6000280677142,39.6000272886221,39.6000286968941,39.6000278670304,39.6000293124358,39.6000284385178,39.6000299142263,39.6000290025564,39.6000305023634,39.6000295598022,39.6000310801628,39.600030821534
1.46694444444444,65.0000631410538,29.9999966536141,30.0000000166765,29.9999966844325,30.0000001616423,29.9999967249128,30.0000002972166,29.9999967741026,30.0000004230559,29.9999968289147,30.0000005330785,29.999996871397,30.0000005829979,29.9999967920598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0081712149,39.6000268207307,39.6000281736375,39.600027402642,39.6000288000893,39.6000279781329,39.6000294129153,39.6000285467053,39.600030012009,39.6000291078464,39.600030597497,39.6000296622767,39.6000311728374,39.6000309166666
1.46722222222222,65.0000630437165,29.9999966824446,30.0000000180099,29.9999967127254,30.0000001630357,29.999996752645,30.0000002986777,29.9999968012482,30.0000004245786,29.9999968554254,30.0000005346024,29.9999968971135,30.00000058422,29.9999968162955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008171605187,39.6000269364764,39.6000282784202,39.600027515482,39.6000289021512,39.6000280880649,39.6000295122691,39.6000286537318,39.6000301086734,39.6000292119847,39.6000306915198,39.6000297636084,39.6000312644074,39.6000310106833
1.4675,65.0000629459734,29.9999967111442,30.0000000193345,29.9999967408904,30.0000001644176,29.9999967802523,30.0000003001244,29.9999968282719,30.0000004260847,29.9999968818173,30.0000005361078,29.9999969227157,30.0000005854247,29.9999968404278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008171991443,39.6000270510388,39.600028382068,39.6000276271478,39.6000290030855,39.6000281968321,39.6000296105026,39.6000287596028,39.6000302042251,39.600029314977,39.6000307844373,39.6000298638032,39.6000313548786,39.6000311035894
1.46777777777778,65.0000628478286,29.9999967397134,30.0000000206502,29.9999967689279,30.0000001657879,29.9999968077351,30.000000301557,29.9999968551739,30.000000427574,29.9999969080908,30.0000005375948,29.9999969482038,30.0000005866121,29.9999968644568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008172373688,39.6000271644236,39.6000284845865,39.6000277376452,39.6000291028978,39.6000283044401,39.6000297076215,39.6000288643242,39.6000302986697,39.6000294168289,39.6000308762551,39.6000299628665,39.6000314442565,39.6000311953907
1.46805555555556,65.0000627492864,29.9999967681525,30.0000000219571,29.9999967968383,30.0000001671467,29.9999968350936,30.0000003029755,29.9999968819546,30.0000004290469,29.9999969342462,30.0000005390634,29.9999969735782,30.0000005877823,29.9999968883828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008172751941,39.6000272766365,39.6000285859813,39.6000278469799,39.6000292015936,39.6000284108947,39.6000298036313,39.6000289679014,39.6000303920127,39.6000295175462,39.6000309669787,39.6000300608042,39.6000315325466,39.6000312860928
1.46833333333333,65.0000626503509,29.9999967964619,30.0000000232553,29.9999968246219,30.0000001684941,29.9999968623282,30.0000003043799,29.9999969086144,30.0000004305033,29.9999969602838,30.0000005405138,29.9999969988393,30.0000005889354,29.9999969122061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008173126222,39.6000273876832,39.6000286862579,39.6000279551575,39.6000292991785,39.6000285162015,39.6000298985377,39.6000290703402,39.6000304842597,39.6000296171344,39.6000310566138,39.6000301576218,39.6000316197545,39.6000313757012
1.46861111111111,65.0000625510262,29.9999968246419,30.0000000245448,29.999996852279,30.00000016983,29.9999968894393,30.0000003057703,29.9999969351536,30.0000004319432,29.999996986204,30.000000541946,29.9999970239872,30.0000005900715,29.9999969359269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00817349655,39.6000274975693,39.6000287854219,39.6000280621838,39.6000293956581,39.6000286203661,39.600029992346,39.6000291716462,39.6000305754163,39.6000297155991,39.6000311451657,39.6000302533249,39.6000317058857,39.6000314642215
1.46888888888889,65.0000624513165,29.999996852693,30.0000000258256,29.9999968798101,30.0000001711546,29.9999969164272,30.0000003071468,29.9999969615726,30.0000004333669,29.999997012007,30.0000005433602,29.9999970490224,30.0000005911906,29.9999969595456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008173862944,39.6000276063006,39.6000288834788,39.6000281680642,39.6000294910377,39.6000287233942,39.6000300850619,39.600029271825,39.6000306654878,39.6000298129461,39.6000312326401,39.6000303479191,39.6000317909457,39.6000315516591
1.46916666666667,65.0000623512259,29.9999968806154,30.0000000270978,29.9999969072155,30.0000001724679,29.9999969432923,30.0000003085094,29.9999969878717,30.0000004347744,29.9999970376933,30.0000005447564,29.9999970739451,30.0000005922928,29.9999969830624,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008174225424,39.6000277138826,39.6000289804341,39.6000282728046,39.6000295853231,39.6000288252915,39.6000301766908,39.6000293708822,39.6000307544799,39.6000299091808,39.6000313190425,39.6000304414099,39.60003187494,39.6000316380198
1.46944444444444,65.0000622507585,29.9999969084097,30.0000000283614,29.9999969344955,30.00000017377,29.999996970035,30.0000003098582,29.9999970140512,30.0000004361657,29.9999970632632,30.0000005461348,29.9999970987556,30.0000005933783,29.9999970064776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008174584009,39.600027820321,39.6000290762932,39.6000283764104,39.6000296785195,39.6000289260634,39.6000302672382,39.6000294688235,39.6000308423979,39.6000300043088,39.6000314043782,39.600030533803,39.600031957874,39.6000317233088
1.46972222222222,65.0000621499183,29.999996936076,30.0000000296163,29.9999969616505,30.0000001750608,29.9999969966555,30.0000003111933,29.9999970401114,30.000000437541,29.9999970887169,30.0000005474954,29.9999971234544,30.0000005944472,29.9999970297914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008174938718,39.6000279256213,39.6000291710617,39.6000284788873,39.6000297706326,39.6000290257156,39.6000303567096,39.6000295656543,39.6000309292474,39.6000300983357,39.6000314886527,39.6000306251039,39.6000320397532,39.6000318075318
1.47,65.0000620487093,29.9999969636148,30.0000000308628,29.9999969886809,30.0000001763405,29.9999970231542,30.0000003125148,29.9999970660528,30.0000004389002,29.9999971140548,30.0000005488383,29.9999971480416,30.0000005954994,29.999997053004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008175289569,39.6000280297893,39.600029264745,39.6000285802408,39.6000298616676,39.6000291242536,39.6000304451104,39.6000296613803,39.6000310150338,39.6000301912669,39.6000315718715,39.6000307153181,39.6000321205831,39.6000318906942
1.47027777777778,65.0000619471357,29.9999969910266,30.0000000321007,29.999997015587,30.0000001776091,29.9999970495315,30.0000003138227,29.9999970918756,30.0000004402436,29.9999971392772,30.0000005501636,29.9999971725176,30.0000005965352,29.9999970761159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008175636583,39.6000281328303,39.6000293573485,39.6000286804765,39.6000299516302,39.600029221683,39.6000305324461,39.6000297560068,39.6000310997625,39.6000302831081,39.6000316540401,39.600030804451,39.600032200369,39.6000319728014
1.47055555555556,65.0000618452013,29.9999970183115,30.0000000333302,29.9999970423691,30.0000001788667,29.9999970757877,30.000000315117,29.9999971175802,30.0000004415712,29.9999971643845,30.0000005514714,29.9999971968828,30.0000005975546,29.9999970991272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008175979778,39.60002823475,39.6000294488777,39.6000287795999,39.6000300405256,39.6000293180092,39.600030618722,39.6000298495395,39.600031183439,39.6000303738647,39.6000317351636,39.6000308925082,39.6000322791164,39.6000320538589
1.47083333333333,65.0000617429102,29.9999970454701,30.0000000345512,29.9999970690278,30.0000001801133,29.9999971019232,30.0000003163979,29.9999971431669,30.000000442883,29.999997189377,30.0000005527618,29.9999972211373,30.0000005985576,29.9999971220383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008176319173,39.6000283355539,39.6000295393379,39.6000288776166,39.6000301283593,39.6000294132379,39.6000307039436,39.6000299419839,39.6000312660685,39.6000304635422,39.6000318152477,39.6000309794952,39.6000323568306,39.600032133872
1.47111111111111,65.0000616402663,29.9999970725026,30.0000000357638,29.9999970955632,30.0000001813489,29.9999971279383,30.0000003176654,29.9999971686361,30.0000004441791,29.9999972142551,30.0000005540348,29.9999972452816,30.0000005995445,29.9999971448493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008176654787,39.6000284352475,39.6000296287346,39.600028974532,39.6000302151367,39.6000295073745,39.6000307881161,39.6000300333453,39.6000313476564,39.600030552146,39.6000318942976,39.6000310654173,39.600032433517,39.6000322128463
1.47138888888889,65.0000615372736,29.9999970994095,30.0000000369681,29.9999971219757,30.0000001825736,29.9999971538334,30.0000003189195,29.9999971939881,30.0000004454597,29.9999972390189,30.0000005552907,29.999997269316,30.0000006005152,29.9999971675606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008176986638,39.6000285338363,39.600029717073,39.6000290703516,39.6000303008631,39.6000296004244,39.6000308712451,39.6000301236293,39.6000314282082,39.6000306396816,39.6000319723186,39.60003115028,39.6000325091809,39.6000322907869
1.47166666666667,65.000061433936,29.999997126191,30.000000038164,29.9999971482658,30.0000001837875,29.9999971796087,30.0000003201604,29.9999972192233,30.0000004467248,29.999997263669,30.0000005565294,29.9999972932407,30.0000006014698,29.9999971901723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008177314745,39.6000286313258,39.6000298043586,39.600029165081,39.6000303855439,39.6000296923931,39.6000309533357,39.6000302128414,39.6000315077292,39.6000307261545,39.6000320493162,39.6000312340888,39.6000325838276,39.6000323676994
1.47194444444444,65.0000613302574,29.9999971528477,30.0000000393516,29.9999971744338,30.0000001849905,29.9999972052648,30.0000003213881,29.9999972443419,30.0000004479744,29.9999972882056,30.000000557751,29.9999973170561,30.0000006024085,29.9999972126849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008177639128,39.6000287277215,39.6000298905967,39.6000292587254,39.6000304691844,39.600029783286,39.6000310343934,39.6000303009869,39.6000315862246,39.6000308115699,39.6000321252956,39.600031316849,39.6000326574626,39.6000324435891
1.47222222222222,65.0000612262417,29.9999971793797,30.000000040531,29.9999972004799,30.0000001861829,29.9999972308018,30.0000003226027,29.9999972693443,30.0000004492087,29.999997312629,30.0000005589557,29.9999973407625,30.0000006033313,29.9999972350986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008177959804,39.6000288230288,39.6000299757925,39.6000293512905,39.6000305517898,39.6000298731087,39.6000311144235,39.6000303880712,39.6000316636998,39.6000308959334,39.600032200262,39.600031398566,39.600032730091,39.6000325184612
1.4725,65.0000611218927,29.9999972057876,30.0000000417021,29.9999972264047,30.0000001873645,29.9999972562202,30.0000003238042,29.9999972942309,30.0000004504278,29.9999973369395,30.0000005601436,29.9999973643602,30.0000006042383,29.9999972574135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008178276792,39.6000289172531,39.6000300599515,39.6000294427816,39.6000306333656,39.6000299618664,39.6000311934312,39.6000304740997,39.6000317401601,39.6000309792503,39.6000322742209,39.6000314792451,39.6000328017181,39.6000325923212
1.47277777777778,65.0000610172143,29.9999972320717,30.000000042865,29.9999972522083,30.0000001885355,29.9999972815202,30.0000003249926,29.9999973190019,30.0000004516316,29.9999973611376,30.0000005613146,29.9999973878495,30.0000006051297,29.9999972796301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008178590111,39.6000290103998,39.6000301430788,39.600029533204,39.600030713917,39.6000300495645,39.6000312714217,39.6000305590779,39.6000318156106,39.6000310615259,39.6000323471774,39.6000315588918,39.6000328723492,39.6000326651742
1.47305555555556,65.0000609122103,29.9999972582323,30.0000000440198,29.9999972778913,30.0000001896959,29.9999973067024,30.0000003261682,29.9999973436578,30.0000004528204,29.9999973852234,30.000000562469,29.9999974112307,30.0000006060054,29.9999973017485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008178899778,39.6000291024744,39.6000302251798,39.6000296225632,39.6000307934492,39.6000301362085,39.6000313484005,39.600030643011,39.6000318900568,39.6000311427656,39.6000324191368,39.6000316375113,39.6000329419896,39.6000327370255
1.47333333333333,65.0000608068846,29.9999972842697,30.0000000451664,29.9999973034539,30.0000001908457,29.9999973317669,30.0000003273308,29.9999973681989,30.0000004539941,29.9999974091974,30.0000005636067,29.9999974345042,30.0000006068656,29.9999973237691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008179205814,39.6000291934822,39.6000303062596,39.6000297108646,39.6000308719674,39.6000302218036,39.6000314243726,39.6000307259043,39.6000319635037,39.6000312229747,39.6000324901043,39.6000317151089,39.6000330106443,39.6000328078805
1.47361111111111,65.0000607012409,29.9999973101845,30.000000046305,29.9999973288965,30.000000191985,29.9999973567141,30.0000003284807,29.9999973926254,30.0000004551528,29.9999974330599,30.0000005647279,29.9999974576702,30.0000006077103,29.9999973456921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008179508235,39.6000292834286,39.6000303863235,39.6000297981135,39.600030949477,39.6000303063553,39.6000314993434,39.6000308077633,39.6000320359566,39.6000313021585,39.6000325600852,39.60003179169,39.6000330783188,39.6000328777443
1.47388888888889,65.0000605952829,29.9999973359769,30.0000000474354,29.9999973542194,30.0000001931139,29.9999973815444,30.0000003296178,29.9999974169378,30.0000004562967,29.9999974568111,30.0000005658327,29.9999974807291,30.0000006085397,29.9999973675177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00817980706,39.6000293723189,39.6000304653768,39.6000298843151,39.6000310259831,39.6000303898688,39.600031573318,39.6000308885932,39.6000321074208,39.6000313803223,39.6000326290845,39.6000318672597,39.6000331450181,39.6000329466222
1.47416666666667,65.0000604890145,29.9999973616472,30.0000000485579,29.9999973794231,30.0000001942324,29.9999974062582,30.0000003307422,29.9999974411363,30.0000004574257,29.9999974804515,30.0000005669212,29.9999975036812,30.0000006093538,29.9999973892463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008180102307,39.6000294601584,39.6000305434246,39.6000299694749,39.6000311014909,39.6000304723493,39.6000316463016,39.6000309683993,39.6000321779013,39.6000314574714,39.6000326971075,39.6000319418234,39.6000332107473,39.6000330145193
1.47444444444444,65.0000603824393,29.9999973871959,30.0000000496723,29.9999974045078,30.0000001953405,29.9999974308557,30.000000331854,29.9999974652214,30.0000004585401,29.9999975039813,30.0000005679934,29.9999975265267,30.0000006101527,29.9999974108781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008180393994,39.6000295469524,39.600030620472,39.6000300535982,39.6000311760055,39.6000305538023,39.6000317182993,39.6000310471868,39.6000322474034,39.600031533611,39.6000327641594,39.6000320153863,39.6000332755118,39.6000330814409
1.47472222222222,65.0000602755611,29.9999974126234,30.0000000507788,29.999997429474,30.0000001964383,29.9999974553373,30.0000003329532,29.9999974891932,30.0000004596398,29.9999975274009,30.0000005690494,29.999997549266,30.0000006109365,29.9999974324133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00818068214,39.6000296327064,39.6000306965243,39.6000301366901,39.6000312495322,39.600030634233,39.6000317893164,39.6000311249611,39.6000323159321,39.6000316087464,39.6000328302452,39.6000320879536,39.6000333393165,39.6000331473921
1.475,65.0000601683836,29.9999974379299,30.0000000518773,29.9999974543218,30.0000001975259,29.9999974797033,30.0000003340399,29.9999975130523,30.0000004607249,29.9999975507106,30.0000005700894,29.9999975718994,30.0000006117053,29.9999974538523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008180966762,39.6000297174254,39.6000307715867,39.600030218756,39.600031322076,39.6000307136466,39.6000318593579,39.6000312017273,39.6000323834927,39.6000316828827,39.6000328953701,39.6000321595306,39.6000334021667,39.6000332123781
1.47527777777778,65.0000600609104,29.9999974631158,30.0000000529679,29.9999974790519,30.0000001986033,29.9999975039542,30.0000003351142,29.9999975367989,30.0000004617955,29.9999975739107,30.0000005711134,29.9999975944273,30.0000006124592,29.9999974751953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008181247879,39.6000298011148,39.6000308456641,39.6000302998011,39.6000313936422,39.6000307920483,39.600031928429,39.6000312774906,39.6000324500902,39.6000317560252,39.6000329595392,39.6000322301223,39.6000334640674,39.6000332764039
1.47555555555556,65.0000599531452,29.9999974881816,30.0000000540507,29.9999975036644,30.0000001996704,29.9999975280902,30.0000003361761,29.9999975604333,30.0000004628517,29.9999975970015,30.0000005721214,29.9999976168498,30.0000006131982,29.9999974964426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008181525508,39.6000298837798,39.6000309187618,39.6000303798306,39.6000314642357,39.6000308694433,39.6000319965347,39.6000313522563,39.6000325157298,39.600031828179,39.6000330227575,39.600032299734,39.6000335250236,39.6000333394748
1.47583333333333,65.0000598450917,29.9999975131275,30.0000000551256,29.9999975281597,30.0000002007275,29.9999975521117,30.0000003372257,29.9999975839558,30.0000004638936,29.9999976199834,30.0000005731136,29.9999976391674,30.0000006139225,29.9999975175944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008181799667,39.6000299654256,39.6000309908848,39.6000304588498,39.6000315338617,39.6000309458369,39.6000320636802,39.6000314260296,39.6000325804164,39.6000318993494,39.6000330850303,39.6000323683709,39.6000335850405,39.6000334015959
1.47611111111111,65.0000597367533,29.999997537954,30.0000000561928,29.9999975525382,30.0000002017745,29.999997576019,30.0000003382631,29.9999976073669,30.0000004649212,29.9999976428567,30.0000005740901,29.9999976613804,30.0000006146321,29.999997538651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008182070374,39.6000300460575,39.6000310620382,39.6000305368638,39.6000316025253,39.6000310212343,39.6000321298706,39.6000314988155,39.6000326441552,39.6000319695414,39.6000331463624,39.600032436038,39.6000336441231,39.6000334627721
1.47638888888889,65.0000596281338,29.9999975626613,30.0000000572521,29.9999975768002,30.0000002028115,29.9999975998125,30.0000003392882,29.9999976306668,30.0000004659346,29.9999976656217,30.000000575051,29.9999976834889,30.000000615327,29.9999975596128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008182337647,39.6000301256807,39.6000311322271,39.6000306138778,39.6000316702315,39.6000310956405,39.6000321951108,39.6000315706193,39.6000327069512,39.6000320387602,39.600033206759,39.6000325027405,39.6000337022765,39.6000335230086
1.47666666666667,65.0000595192368,29.9999975872499,30.0000000583038,29.9999976009461,30.0000002038385,29.9999976234925,30.0000003403013,29.9999976538559,30.0000004669338,29.9999976882788,30.0000005759962,29.9999977054935,30.0000006160075,29.9999975804798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008182601503,39.6000302043002,39.6000312014565,39.600030689897,39.6000317369854,39.6000311690608,39.6000322594059,39.600031641446,39.6000327688094,39.600032107011,39.600033266225,39.6000325684835,39.6000337595056,39.6000335823103
1.47694444444444,65.0000594100657,29.9999976117201,30.0000000593477,29.9999976249762,30.0000002048556,29.9999976470593,30.0000003413023,29.9999976769345,30.000000467919,29.9999977108282,30.000000576926,29.9999977273943,30.0000006166735,29.9999976012525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00818286196,39.6000302819213,39.6000312697314,39.6000307649265,39.6000318027919,39.6000312415002,39.6000323227609,39.6000317113009,39.6000328297348,39.6000321742988,39.6000333247654,39.6000326332721,39.6000338158155,39.6000336406825
1.47722222222222,65.0000593006242,29.9999976360723,30.0000000603839,29.9999976488909,30.0000002058628,29.9999976705133,30.0000003422912,29.999997699903,30.0000004688903,29.9999977332702,30.0000005778404,29.9999977491916,30.0000006173251,29.999997621931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008183119036,39.6000303585491,39.6000313370569,39.6000308389715,39.6000318676561,39.600031312964,39.6000323851808,39.6000317801889,39.6000328897325,39.6000322406287,39.6000333823854,39.6000326971113,39.600033871211,39.60003369813
1.4775,65.0000591909157,29.9999976603068,30.0000000614125,29.9999976726905,30.0000002068602,29.9999976938549,30.0000003432682,29.9999977227616,30.0000004698476,29.9999977556053,30.0000005787395,29.9999977708859,30.0000006179625,29.9999976425157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008183372747,39.6000304341887,39.6000314034379,39.600030912037,39.600031931583,39.6000313834571,39.6000324466707,39.6000318481153,39.6000329488073,39.6000323060057,39.6000334390897,39.6000327600062,39.6000339256973,39.6000337546578
1.47777777777778,65.0000590809438,29.999997684424,30.0000000624336,29.9999976963754,30.0000002078478,29.9999977170843,30.0000003442334,29.9999977455107,30.0000004707911,29.9999977778337,30.0000005796233,29.9999977924773,30.0000006185856,29.9999976630068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008183623112,39.6000305088453,39.6000314688794,39.6000309841282,39.6000319945775,39.6000314529846,39.6000325072353,39.6000319150849,39.6000330069644,39.600032370435,39.6000334948834,39.6000328219618,39.6000339792793,39.600033810271
1.47805555555556,65.0000589707119,29.9999977084243,30.000000063447,29.9999977199459,30.0000002088257,29.999997740202,30.0000003451867,29.9999977681506,30.0000004717209,29.9999977999557,30.000000580492,29.9999978139663,30.0000006191947,29.9999976834045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008183870148,39.6000305825239,39.6000315333865,39.6000310552501,39.6000320566446,39.6000315215517,39.6000325668799,39.600031981103,39.6000330642085,39.6000324339215,39.6000335497713,39.6000328829831,39.6000340319617,39.6000338649745
1.47833333333333,65.0000588602236,29.9999977323079,30.0000000644529,29.9999977434024,30.0000002097939,29.9999977632082,30.0000003461282,29.9999977906817,30.000000472637,29.9999978219718,30.0000005813456,29.999997835353,30.0000006197897,29.9999977037092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008184113872,39.6000306552296,39.6000315969639,39.6000311254077,39.6000321177892,39.6000315891633,39.6000326256091,39.6000320461744,39.6000331205446,39.6000324964702,39.6000336037585,39.6000329430752,39.6000340837497,39.6000339187732
1.47861111111111,65.0000587494822,29.9999977560753,30.0000000654513,29.9999977667453,30.0000002107524,29.9999977861033,30.0000003470581,29.9999978131043,30.0000004735395,29.9999978438821,30.0000005821843,29.9999978566378,30.0000006203708,29.9999977239211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008184354302,39.6000307269675,39.6000316596167,39.6000311946063,39.6000321780163,39.6000316558245,39.600032683428,39.6000321103042,39.6000331759777,39.6000325580862,39.6000336568498,39.600033002243,39.6000341346481,39.600033971672
1.47888888888889,65.0000586384912,29.9999977797269,30.0000000664422,29.9999977899748,30.0000002117013,29.9999978088876,30.0000003479763,29.9999978354187,30.0000004744284,29.999997865687,30.000000583008,29.9999978778211,30.000000620938,29.9999977440405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008184591454,39.6000307977425,39.6000317213498,39.6000312628506,39.6000322373308,39.6000317215403,39.6000327403415,39.6000321734975,39.6000332305125,39.6000326187744,39.60003370905,39.6000330604915,39.6000341846617,39.600034023676
1.47916666666667,65.0000585272541,29.9999978032629,30.0000000674256,29.9999978130913,30.0000002126407,29.9999978315615,30.0000003488829,29.9999978576253,30.0000004753039,29.9999978873868,30.0000005838169,29.9999978989031,30.0000006214915,29.9999977640676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008184825347,39.6000308675598,39.600031782168,39.6000313301458,39.6000322957375,39.6000317863157,39.6000327963544,39.6000322357592,39.6000332841541,39.6000326785398,39.6000337603642,39.6000331178256,39.6000342337954,39.6000340747899
1.47944444444444,65.0000584157741,29.9999978266837,30.0000000684017,29.9999978360952,30.0000002135706,29.9999978541252,30.000000349778,29.9999978797243,30.000000476166,29.9999979089819,30.0000005846111,29.999997919884,30.0000006220312,29.9999977840027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008185055996,39.6000309364243,39.6000318420763,39.6000313964968,39.6000323532413,39.6000318501557,39.6000328514716,39.6000322970942,39.6000333369072,39.6000327373874,39.600033810797,39.6000331742503,39.6000342820541,39.6000341250187
1.47972222222222,65.0000583040548,29.9999978499898,30.0000000693703,29.9999978589868,30.000000214491,29.9999978765793,30.0000003506617,29.9999979017162,30.0000004770148,29.9999979304725,30.0000005853906,29.9999979407644,30.0000006225572,29.9999978038461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008185283419,39.600031004341,39.6000319010795,39.6000314619087,39.6000324098471,39.6000319130652,39.6000329056979,39.6000323575075,39.6000333887767,39.600032795322,39.6000338603533,39.6000332297705,39.6000343294425,39.6000341743671
1.48,65.0000581920995,29.9999978731814,30.0000000703316,29.9999978817665,30.000000215402,29.9999978989239,30.0000003515339,29.9999979236012,30.0000004778503,29.999997951859,30.0000005861556,29.9999979615443,30.0000006230698,29.999997823598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008185507633,39.6000310713148,39.6000319591824,39.6000315263864,39.6000324655597,39.6000319750491,39.6000329590383,39.6000324170041,39.6000334397674,39.6000328523487,39.600033909038,39.600033284391,39.6000343759656,39.6000342228402
1.48027777777778,65.0000580799115,29.9999978962589,30.0000000712856,29.9999979044345,30.0000002163036,29.9999979211594,30.0000003523948,29.9999979453796,30.0000004786726,29.9999979731418,30.000000586906,29.9999979822242,30.0000006235688,29.9999978432587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008185728655,39.6000311373509,39.6000320163899,39.6000315899348,39.600032520384,39.6000320361125,39.6000330114974,39.6000324755888,39.6000334898842,39.6000329084722,39.6000339568559,39.6000333381168,39.600034421628,39.6000342704426
1.48055555555556,65.0000579674941,29.9999979192226,30.0000000722323,29.9999979269914,30.0000002171959,29.9999979432862,30.0000003532444,29.9999979670519,30.0000004794819,29.999997994321,30.0000005876421,29.9999980028044,30.0000006240544,29.9999978628284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008185946501,39.600031202454,39.6000320727067,39.6000316525588,39.6000325743247,39.6000320962602,39.6000330630801,39.6000325332665,39.6000335391317,39.6000329636974,39.6000340038117,39.6000333909528,39.6000344664346,39.6000343171792
1.48083333333333,65.0000578548506,29.999997942073,30.0000000731717,29.9999979494373,30.0000002180789,29.9999979653046,30.0000003540828,29.9999979886182,30.0000004802781,29.9999980153971,30.0000005883638,29.9999980232851,30.0000006245268,29.9999978823075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00818616119,39.6000312666291,39.6000321281378,39.6000317142634,39.6000326273866,39.6000321554971,39.6000331137912,39.6000325900421,39.6000335875149,39.6000330180293,39.6000340499102,39.6000334429037,39.6000345103902,39.6000343630547
1.48111111111111,65.0000577419844,29.9999979648103,30.000000074104,29.9999979717727,30.0000002189527,29.9999979872149,30.00000035491,29.9999980100791,30.0000004810614,29.9999980363704,30.0000005890713,29.9999980436666,30.0000006249859,29.9999979016962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008186372737,39.6000313298812,39.6000321826878,39.6000317750535,39.6000326795745,39.600032213828,39.6000331636355,39.6000326459206,39.6000336350383,39.6000330714726,39.6000340951562,39.6000334939744,39.6000345534994,39.6000344080741
1.48138888888889,65.0000576288988,29.999997987435,30.000000075029,29.9999979939978,30.0000002198173,29.9999980090175,30.0000003557261,29.9999980314347,30.0000004818317,29.9999980572411,30.0000005897646,29.9999980639493,30.0000006254318,29.9999979209947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008186581158,39.600031392215,39.6000322363615,39.6000318349339,39.6000327308932,39.6000322712579,39.6000332126176,39.6000327009066,39.6000336817069,39.6000331240323,39.6000341395543,39.6000335441697,39.6000345957671,39.600034452242
1.48166666666667,65.0000575155969,29.9999980099473,30.0000000759468,29.9999980161131,30.0000002206728,29.9999980307127,30.0000003565311,29.9999980526854,30.0000004825893,29.9999980780096,30.0000005904438,29.9999980841334,30.0000006258646,29.9999979402033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008186786472,39.6000314536356,39.6000322891637,39.6000318939095,39.6000327813474,39.6000323277917,39.6000332607424,39.6000327550051,39.6000337275253,39.600033175713,39.6000341831093,39.6000335934945,39.6000346371978,39.6000344955631
1.48194444444444,65.000057402082,29.9999980323476,30.0000000768575,29.9999980381189,30.0000002215191,29.9999980523008,30.0000003573252,29.9999980738315,30.000000483334,29.9999980986762,30.000000591109,29.9999981042194,30.0000006262844,29.9999979593223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008186988694,39.6000315141476,39.6000323410991,39.6000319519852,39.6000328309419,39.600032383434,39.6000333080145,39.6000328082209,39.6000337724982,39.6000332265197,39.6000342258259,39.6000336419535,39.6000346777964,39.6000345380422
1.48222222222222,65.0000572883574,29.9999980546364,30.0000000777612,29.9999980600154,30.0000002223565,29.9999980737822,30.0000003581083,29.9999980948734,30.0000004840661,29.9999981192413,30.0000005917602,29.9999981242073,30.0000006266913,29.9999979783519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008187187841,39.6000315737561,39.6000323921724,39.6000320091657,39.6000328796813,39.6000324381897,39.6000333544387,39.6000328605587,39.6000338166303,39.6000332764571,39.6000342677088,39.6000336895514,39.6000347175675,39.600034579684
1.4825,65.0000571744262,29.9999980768138,30.0000000786577,29.9999980818032,30.0000002231848,29.9999980951572,30.0000003588805,29.9999981158113,30.0000004847856,29.9999981397051,30.0000005923976,29.9999981440977,30.0000006270854,29.9999979972925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008187383929,39.6000316324658,39.6000324423884,39.6000320654559,39.6000329275703,39.6000324920637,39.6000334000196,39.6000329120234,39.6000338599263,39.6000333255299,39.6000343087627,39.600033736293,39.6000347565157,39.6000346204933
1.48277777777778,65.0000570602916,29.9999980988804,30.0000000795472,29.9999981034824,30.0000002240041,29.9999981164261,30.0000003596419,29.9999981366457,30.0000004854926,29.9999981600679,30.0000005930212,29.9999981638907,30.0000006274666,29.9999980161441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008187576975,39.6000316902815,39.6000324917516,39.6000321208605,39.6000329746136,39.6000325450607,39.6000334447618,39.6000329626197,39.6000339023908,39.6000333737429,39.6000343489922,39.6000337821831,39.6000347946457,39.6000346604746
1.48305555555556,65.0000569459568,29.9999981208364,30.0000000804297,29.9999981250535,30.0000002248145,29.9999981375893,30.0000003603925,29.9999981573768,30.0000004861871,29.9999981803301,30.0000005936312,29.9999981835866,30.0000006278352,29.9999980349073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008187766995,39.600031747208,39.6000325402668,39.6000321753844,39.6000330208158,39.6000325971855,39.6000334886702,39.6000330123524,39.6000339440285,39.6000334211008,39.6000343884018,39.6000338272264,39.6000348319621,39.6000346996326
1.48333333333333,65.000056831425,29.9999981426821,30.0000000813052,29.9999981465168,30.000000225616,29.9999981586471,30.0000003611324,29.9999981780049,30.0000004868691,29.999998200492,30.0000005942275,29.9999982031859,30.0000006281911,29.9999980535821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008187954005,39.6000318032501,39.6000325879387,39.6000322290323,39.6000330661817,39.6000326484428,39.6000335317492,39.6000330612261,39.6000339848441,39.6000334676084,39.6000344269964,39.6000338714275,39.6000348684696,39.600034737972
1.48361111111111,65.0000567166993,29.9999981644181,30.0000000821738,29.9999981678726,30.0000002264087,29.9999981795998,30.0000003618617,29.9999981985304,30.0000004875389,29.9999982205539,30.0000005948103,29.9999982226887,30.0000006285344,29.9999980721688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008188138023,39.6000318584125,39.6000326347718,39.600032281809,39.6000331107158,39.6000326988373,39.6000335740035,39.6000331092456,39.600034024842,39.6000335132703,39.6000344647804,39.6000339147912,39.6000349041726,39.6000347754974
1.48388888888889,65.0000566017828,29.9999981860445,30.0000000830354,29.9999981891213,30.0000002271926,29.9999982004478,30.0000003625804,29.9999982189536,30.0000004881963,29.9999982405162,30.0000005953796,29.9999982420953,30.0000006288653,29.9999980906678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008188319063,39.6000319127001,39.6000326807707,39.6000323337192,39.6000331544228,39.6000327483737,39.6000336154377,39.6000331564156,39.600034064027,39.6000335580913,39.6000345017584,39.600033957322,39.600034939076,39.6000348122134
1.48416666666667,65.0000564866787,29.9999982075617,30.0000000838902,29.9999982102632,30.0000002279678,29.9999982211913,30.0000003632885,29.9999982392748,30.0000004888416,29.999998260379,30.0000005959355,29.9999982614062,30.0000006291838,29.9999981090792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008188497142,39.6000319661174,39.6000327259401,39.6000323847675,39.6000331973071,39.6000327970569,39.6000336560564,39.6000332027408,39.6000341024035,39.6000336020759,39.600034537935,39.6000339990248,39.600034973184,39.6000348481247
1.48444444444444,65.0000563713899,29.9999982289701,30.0000000847381,29.9999982312986,30.0000002287343,29.9999982418309,30.0000003639862,29.9999982594944,30.0000004894747,29.9999982801428,30.0000005964781,29.9999982806215,30.00000062949,29.9999981274033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008188672277,39.6000320186693,39.6000327702846,39.6000324349588,39.6000332393736,39.6000328448914,39.6000336958642,39.6000332482259,39.6000341399763,39.6000336452289,39.6000345733148,39.600034039904,39.6000350065014,39.6000348832357
1.48472222222222,65.0000562559196,29.99999825027,30.0000000855792,29.9999982522279,30.0000002294921,29.9999982623666,30.0000003646734,29.9999982796127,30.0000004900958,29.9999982998078,30.0000005970075,29.9999982997415,30.0000006297839,29.9999981456405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008188844482,39.6000320703604,39.6000328138087,39.6000324842976,39.6000332806265,39.6000328918819,39.6000337348656,39.6000332928754,39.6000341767497,39.6000336875548,39.6000346079023,39.6000340799644,39.6000350390327,39.6000349175511
1.485,65.0000561402709,29.9999982714619,30.0000000864135,29.9999982730515,30.0000002302413,29.999998282799,30.0000003653502,29.9999982996299,30.0000004907048,29.9999983193744,30.0000005975237,29.9999983187667,30.0000006300656,29.9999981637909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008189013775,39.6000321211955,39.6000328565169,39.6000325327887,39.6000333210707,39.600032938033,39.6000337730652,39.600033336694,39.6000342127284,39.6000337290584,39.600034641702,39.6000341192104,39.6000350707823,39.6000349510754
1.48527777777778,65.0000560244467,29.9999982925459,30.000000087241,29.9999982937696,30.0000002309819,29.9999983031282,30.0000003660167,29.9999983195464,30.000000491302,29.9999983388429,30.0000005980268,29.9999983376972,30.0000006303352,29.9999981818548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008189180171,39.6000321711791,39.6000328984139,39.6000325804366,39.6000333607104,39.6000329833494,39.6000338104674,39.6000333796864,39.6000342479168,39.6000337697441,39.6000346747184,39.6000341576468,39.6000351017548,39.6000349838131
1.48555555555556,65.0000559084501,29.9999983135226,30.0000000880617,29.9999983143826,30.000000231714,29.9999983233548,30.000000366673,29.9999983393626,30.0000004918872,29.9999983582136,30.0000005985169,29.9999983565333,30.0000006305927,29.9999981998325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008189343686,39.6000322203159,39.6000329395042,39.6000326272461,39.6000333995504,39.6000330278357,39.6000338470768,39.6000334218572,39.6000342823194,39.6000338096166,39.6000347069561,39.600034195278,39.6000351319546,39.6000350157687
1.48583333333333,65.000055792284,29.9999983343921,30.0000000888758,29.9999983348909,30.0000002324376,29.9999983434789,30.0000003673191,29.9999983590787,30.0000004924607,29.9999983774868,30.0000005989941,29.9999983752754,30.0000006308383,29.9999982177242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008189504336,39.6000322686106,39.6000329797922,39.6000326732218,39.600033437595,39.6000330714966,39.6000338828979,39.6000334632108,39.6000343159408,39.6000338486804,39.6000347384194,39.6000342321087,39.6000351613862,39.6000350469468
1.48611111111111,65.0000556759516,29.9999983551549,30.0000000896832,29.9999983552947,30.0000002331527,29.9999983635009,30.000000367955,29.9999983786951,30.0000004930224,29.9999983966628,30.0000005994585,29.9999983939238,30.0000006310721,29.9999982355302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008189662136,39.6000323160678,39.6000330192824,39.6000327183682,39.6000334748488,39.6000331143365,39.6000339179351,39.600033503752,39.6000343487854,39.6000338869402,39.6000347691128,39.6000342681433,39.6000351900541,39.6000350773518
1.48638888888889,65.0000555594557,29.9999983758114,30.0000000904839,29.9999983755945,30.0000002338595,29.9999983834211,30.0000003685808,29.999998398212,30.0000004935725,29.9999984157419,30.00000059991,29.9999984124787,30.000000631294,29.9999982532508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008189817103,39.600032362692,39.6000330579793,39.6000327626899,39.6000335113162,39.6000331563601,39.6000339521929,39.6000335434852,39.6000343808576,39.6000339244003,39.6000347990408,39.6000343033864,39.6000352179627,39.6000351069883
1.48666666666667,65.0000554427993,29.9999983963618,30.000000091278,29.9999983957905,30.0000002345579,29.9999984032399,30.0000003691966,29.9999984176299,30.000000494111,29.9999984347244,30.0000006003489,29.9999984309405,30.0000006315041,29.9999982708861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008189969252,39.6000324084879,39.6000330958875,39.6000328061915,39.6000335470017,39.6000331975719,39.6000339856758,39.600033582415,39.6000344121618,39.6000339610654,39.6000348282078,39.6000343378425,39.6000352451164,39.6000351358605
1.48694444444444,65.0000553259853,29.9999984168065,30.0000000920656,29.9999984158831,30.0000002352479,29.9999984229576,30.0000003698023,29.999998436949,30.0000004946379,29.9999984536107,30.0000006007751,29.9999984493094,30.0000006317026,29.9999982884365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008190118598,39.60003245346,39.6000331330112,39.6000328488775,39.6000335819097,39.6000332379764,39.6000340183882,39.6000336205459,39.6000344427026,39.60003399694,39.6000348566183,39.6000343715161,39.6000352715197,39.600035163973
1.48722222222222,65.0000552090167,29.9999984371458,30.0000000928465,29.9999984358727,30.0000002359297,29.9999984425745,30.0000003703982,29.9999984561697,30.0000004951534,29.999998472401,30.0000006011888,29.9999984675858,30.0000006318895,29.9999983059023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008190265158,39.6000324976129,39.600033169355,39.6000328907526,39.6000336160446,39.6000332775783,39.6000340503345,39.6000336578824,39.6000344724843,39.6000340320285,39.6000348842765,39.6000344044116,39.6000352971768,39.6000351913302
1.4875,65.0000550918963,29.9999984573802,30.000000093621,29.9999984557594,30.0000002366033,29.9999984620909,30.0000003709842,29.9999984752922,30.0000004956575,29.9999984910957,30.0000006015899,29.9999984857699,30.0000006320648,29.9999983232836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008190408946,39.6000325409511,39.6000332049232,39.6000329318211,39.6000336494108,39.6000333163819,39.600034081519,39.6000336944291,39.6000345015112,39.6000340663354,39.6000349111869,39.6000344365335,39.6000353220922,39.6000352179365
1.48777777777778,65.0000549746271,29.9999984775098,30.0000000943889,29.9999984755438,30.0000002372687,29.9999984815072,30.0000003715603,29.9999984943168,30.0000004961502,29.999998509695,30.0000006019787,29.999998503862,30.0000006322287,29.9999983405808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008190549978,39.6000325834792,39.6000332397203,39.6000329720877,39.6000336820128,39.6000333543917,39.6000341119462,39.6000337301903,39.6000345297878,39.6000340998652,39.6000349373538,39.6000344678862,39.6000353462702,39.6000352437963
1.48805555555556,65.0000548572119,29.9999984975352,30.0000000951503,29.9999984952261,30.0000002379259,29.9999985008237,30.0000003721267,29.999998513244,30.0000004966316,29.9999985281994,30.0000006023551,29.9999985218625,30.0000006323812,29.9999983577941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008190688269,39.6000326252016,39.6000332737507,39.6000330115568,39.6000337138549,39.6000333916124,39.6000341416205,39.6000337651705,39.6000345573184,39.6000341326224,39.6000349627817,39.6000344984743,39.6000353697152,39.6000352689139
1.48833333333333,65.0000547396536,29.9999985174566,30.0000000959054,29.9999985148067,30.000000238575,29.9999985200407,30.0000003726833,29.999998532074,30.0000004971019,29.999998546609,30.0000006027193,29.9999985397716,30.0000006325224,29.9999983749237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008190823835,39.6000326661228,39.6000333070186,39.6000330502328,39.6000337449414,39.6000334280482,39.6000341705461,39.6000337993742,39.6000345841073,39.6000341646112,39.6000349874747,39.600034528302,39.6000353924315,39.6000352932937
1.48861111111111,65.000054621955,29.9999985372743,30.000000096654,29.9999985342859,30.000000239216,29.9999985391586,30.0000003732303,29.9999985508072,30.000000497561,29.9999985649242,30.0000006030713,29.9999985575896,30.0000006326524,29.99999839197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008190956692,39.6000327062473,39.6000333395285,39.6000330881203,39.6000337752768,39.6000334637036,39.6000341987274,39.6000338328058,39.6000346101589,39.6000341958362,39.6000350114373,39.6000345573738,39.6000354144234,39.6000353169401
1.48888888888889,65.000054504119,29.9999985569888,30.0000000973962,29.9999985536639,30.0000002398491,29.9999985581776,30.0000003737677,29.9999985694437,30.000000498009,29.9999985831453,30.0000006034112,29.9999985753168,30.0000006327711,29.9999984089331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008191086853,39.6000327455796,39.6000333712847,39.6000331252237,39.6000338048652,39.6000334985831,39.6000342261688,39.6000338654697,39.6000346354775,39.6000342263017,39.6000350346736,39.600034585694,39.6000354356951,39.6000353398573
1.48916666666667,65.0000543861483,29.9999985766002,30.000000098132,29.9999985729413,30.0000002404741,29.9999985770981,30.0000003742955,29.999998587984,30.000000498446,29.9999986012726,30.000000603739,29.9999985929535,30.0000006328788,29.9999984258133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008191214335,39.6000327841241,39.6000334022915,39.6000331615474,39.6000338337111,39.6000335326911,39.6000342528744,39.6000338973703,39.6000346600673,39.6000342560121,39.6000350571881,39.600034613267,39.600035456251,39.6000353620496
1.48944444444444,65.0000542680458,29.9999985961091,30.0000000988616,29.9999985921182,30.0000002410912,29.9999985959204,30.0000003748138,29.9999986064285,30.000000498872,29.9999986193064,30.0000006040548,29.9999986105,30.0000006329754,29.9999984426109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008191339152,39.6000328218852,39.6000334325532,39.6000331970958,39.6000338618187,39.600033566032,39.6000342788487,39.600033928512,39.6000346839326,39.6000342849718,39.600035078985,39.6000346400972,39.6000354760953,39.6000353835214
1.48972222222222,65.0000541498141,29.9999986155157,30.0000000995848,29.9999986111951,30.0000002417004,29.9999986146449,30.0000003753226,29.9999986247772,30.0000004992872,29.999998637247,30.0000006043588,29.9999986279566,30.0000006330611,29.9999984593262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008191461321,39.6000328588674,39.6000334620741,39.6000332318733,39.6000338891924,39.6000335986101,39.6000343040959,39.6000339588991,39.6000347070778,39.6000343131852,39.6000351000684,39.6000346661889,39.6000354952323,39.600035404277
1.49,65.0000540314562,29.9999986348204,30.0000001003018,29.9999986301722,30.0000002423017,29.9999986332718,30.0000003758221,29.9999986430307,30.0000004996915,29.9999986550947,30.0000006046509,29.9999986453235,30.0000006331358,29.9999984759593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008191580854,39.600032895075,39.6000334908585,39.6000332658843,39.6000339158362,39.6000336304298,39.6000343286202,39.600033988536,39.600034729507,39.6000343406565,39.6000351204427,39.6000346915463,39.6000355136662,39.6000354243205
1.49027777777778,65.0000539129747,29.9999986540234,30.0000001010125,29.9999986490498,30.0000002428952,29.9999986518015,30.0000003763122,29.9999986611892,30.0000005000851,29.9999986728499,30.0000006049312,29.9999986626011,30.0000006331997,29.9999984925106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008191697769,39.6000329305124,39.6000335189105,39.6000332991331,39.6000339417546,39.6000336614955,39.6000343524259,39.6000340174271,39.6000347512245,39.60003436739,39.6000351401121,39.6000347161739,39.6000355314011,39.6000354436562
1.49055555555556,65.0000537943723,29.9999986731252,30.000000101717,29.9999986678284,30.000000243481,29.9999986702343,30.000000376793,29.9999986792531,30.0000005004679,29.9999986905128,30.0000006051999,29.9999986797897,30.0000006332529,29.9999985089803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008191812078,39.600032965184,39.6000335462346,39.6000333316242,39.6000339669518,39.6000336918115,39.6000343755172,39.6000340455765,39.6000347722345,39.6000343933901,39.6000351590808,39.6000347400758,39.6000355484414,39.6000354622884
1.49083333333333,65.0000536756519,29.9999986921261,30.0000001024153,29.9999986865083,30.000000244059,29.9999986885705,30.0000003772645,29.9999986972226,30.0000005008402,29.9999987080837,30.0000006054569,29.9999986968896,30.0000006332954,29.9999985253687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008191923798,39.6000329990941,39.6000335728349,39.6000333633617,39.6000339914319,39.6000337213821,39.6000343978983,39.6000340729887,39.6000347925411,39.600034418661,39.6000351773529,39.6000347632564,39.6000355647911,39.6000354802213
1.49111111111111,65.000053556816,29.9999987110264,30.0000001031075,29.9999987050897,30.0000002446292,29.9999987068104,30.0000003777269,29.999998715098,30.0000005012018,29.999998725563,30.0000006057024,29.9999987139009,30.0000006333272,29.999998541676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192032943,39.6000330322471,39.6000335987155,39.6000333943502,39.6000340151992,39.6000337502116,39.6000344195734,39.6000340996679,39.6000348121486,39.6000344432071,39.6000351949326,39.6000347857199,39.6000355804545,39.600035497459
1.49138888888889,65.0000534378673,29.9999987298264,30.0000001037935,29.999998723573,30.0000002451919,29.9999987249544,30.0000003781801,29.9999987328797,30.000000501553,29.9999987429509,30.0000006059364,29.9999987308241,30.0000006333485,29.9999985579024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192139529,39.6000330646473,39.6000336238808,39.6000334245938,39.6000340382579,39.6000337783043,39.6000344405466,39.6000341256184,39.6000348310611,39.6000344670325,39.6000352118242,39.6000348074705,39.6000355954356,39.6000355140058
1.49166666666667,65.0000533188086,29.9999987485266,30.0000001044735,29.9999987419585,30.0000002457469,29.9999987430028,30.0000003786242,29.9999987505679,30.0000005018936,29.9999987602477,30.000000606159,29.9999987476595,30.0000006333593,29.9999985740482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192243568,39.600033096299,39.6000336483348,39.6000334540968,39.6000340606121,39.6000338056644,39.6000344608223,39.6000341508445,39.6000348492829,39.6000344901415,39.6000352280316,39.6000348285124,39.6000356097387,39.6000355298657
1.49194444444444,65.0000531996424,29.9999987671271,30.0000001051474,29.9999987602466,30.0000002462943,29.9999987609559,30.0000003790593,29.9999987681631,30.0000005022239,29.9999987774538,30.0000006063703,29.9999987644072,30.0000006333597,29.9999985901138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192345077,39.6000331272064,39.6000336720818,39.6000334828636,39.600034082266,39.6000338322963,39.6000344804044,39.6000341753503,39.6000348668179,39.6000345125384,39.6000352435592,39.6000348488499,39.6000356233678,39.6000355450431
1.49222222222222,65.0000530803715,29.9999987856284,30.0000001058152,29.9999987784375,30.0000002468342,29.999998778814,30.0000003794854,29.9999987856654,30.0000005025439,29.9999987945694,30.0000006065703,29.9999987810676,30.0000006333497,29.9999986060992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192444069,39.6000331573739,39.6000336951259,39.6000335108983,39.6000341032237,39.6000338582042,39.6000344992971,39.6000341991401,39.6000348836704,39.6000345342272,39.6000352584109,39.6000348684872,39.6000356363271,39.6000355595419
1.4925,65.0000529609984,29.9999988040308,30.000000106477,29.9999987965316,30.0000002473666,29.9999987965774,30.0000003799026,29.9999988030753,30.0000005028536,29.9999988115948,30.0000006067591,29.999998797641,30.0000006333294,29.9999986220048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00819254056,39.6000331868057,39.6000337174713,39.6000335382053,39.6000341234893,39.6000338833922,39.6000345175045,39.6000342222182,39.6000348998444,39.6000345552123,39.6000352725908,39.6000348874284,39.6000356486206,39.6000355733663
1.49277777777778,65.0000528415258,29.9999988223347,30.0000001071328,29.9999988145293,30.0000002478915,29.9999988142465,30.0000003803108,29.999998820393,30.000000503153,29.9999988285304,30.0000006069368,29.9999988141277,30.0000006332989,29.9999986378309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192634564,39.600033215506,39.6000337391219,39.6000335647886,39.6000341430671,39.6000339078646,39.6000345350308,39.6000342445886,39.6000349153441,39.6000345754978,39.6000352861031,39.6000349056777,39.6000356602524,39.6000355865204
1.49305555555556,65.0000527219562,29.9999988405403,30.0000001077826,29.9999988324309,30.000000248409,29.9999988318216,30.0000003807103,29.9999988376188,30.0000005034424,29.9999988453764,30.0000006071034,29.999998830528,30.0000006332582,29.9999986535776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192726095,39.6000332434791,39.6000337600821,39.6000335906527,39.600034161961,39.6000339316257,39.60003455188,39.6000342662556,39.6000349301735,39.6000345950878,39.6000352989519,39.6000349232391,39.6000356712266,39.6000355990083
1.49333333333333,65.0000526022922,29.999998858648,30.0000001084266,29.9999988502366,30.0000002489191,29.9999988493029,30.0000003811009,29.999998854753,30.0000005037216,29.9999988621332,30.000000607259,29.9999988468421,30.0000006332075,29.9999986692453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192815167,39.6000332707291,39.6000337803558,39.6000336158015,39.6000341801751,39.6000339546794,39.6000345680562,39.6000342872233,39.6000349443366,39.6000346139865,39.600035311141,39.600034940117,39.6000356815471,39.6000356108341
1.49361111111111,65.0000524825364,29.9999988766581,30.0000001090646,29.9999988679468,30.0000002494219,29.9999988666908,30.0000003814828,29.9999988717959,30.0000005039908,29.999998878801,30.0000006074037,29.9999988630703,30.0000006331467,29.9999986848342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192901796,39.6000332972604,39.6000337999471,39.6000336402394,39.6000341977136,39.6000339770302,39.6000345835635,39.600034307496,39.6000349578376,39.6000346321981,39.6000353226747,39.6000349563153,39.6000356912182,39.6000356220018
1.49388888888889,65.0000523626913,29.999998894571,30.0000001096967,29.9999988855618,30.0000002499174,29.9999988839857,30.000000381856,29.9999988887479,30.0000005042501,29.9999988953802,30.0000006075375,29.9999988792129,30.000000633076,29.9999987003445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192985994,39.600033323077,39.6000338188601,39.6000336639705,39.6000342145804,39.6000339986819,39.6000345984058,39.6000343270776,39.6000349706804,39.6000346497265,39.6000353335569,39.6000349718381,39.6000357002436,39.6000356325155
1.49416666666667,65.0000522427595,29.9999989123869,30.000000110323,29.999998903082,30.0000002504056,29.9999989011878,30.0000003822206,29.9999989056093,30.0000005044994,29.999998911871,30.0000006076605,29.9999988952703,30.0000006329954,29.9999987157764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193067777,39.6000333481831,39.6000338370988,39.6000336869989,39.6000342307795,39.6000340196389,39.6000346125873,39.6000343459724,39.6000349828691,39.600034666576,39.6000353437916,39.6000349866896,39.6000357086275,39.6000356423792
1.49444444444444,65.0000521227434,29.9999989301063,30.0000001109435,29.9999989205077,30.0000002508866,29.9999989182974,30.0000003825766,29.9999989223803,30.0000005047389,29.9999989282737,30.0000006077729,29.9999989112426,30.0000006329049,29.9999987311304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193147159,39.6000333725829,39.6000338546673,39.6000337093288,39.6000342463152,39.6000340399053,39.6000346261119,39.6000343641844,39.6000349944077,39.6000346827507,39.6000353533828,39.6000350008738,39.6000357163738,39.6000356515969
1.49472222222222,65.0000520026456,29.9999989477295,30.0000001115581,29.9999989378391,30.0000002513604,29.9999989353149,30.000000382924,29.9999989390613,30.0000005049686,29.9999989445887,30.0000006078745,29.9999989271302,30.0000006328047,29.9999987464065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193224153,39.6000333962805,39.6000338715696,39.6000337309642,39.6000342611912,39.600034059485,39.6000346389836,39.6000343817177,39.6000350053001,39.6000346982545,39.6000353623345,39.6000350143948,39.6000357234865,39.6000356601726
1.495,65.0000518824686,29.9999989652567,30.000000112167,29.9999989550767,30.000000251827,29.9999989522405,30.000000383263,29.9999989556526,30.0000005051886,29.9999989608162,30.0000006079656,29.9999989429334,30.0000006326947,29.999998761605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193298774,39.60003341928,39.6000338878096,39.6000337519094,39.6000342754116,39.6000340783823,39.6000346512064,39.6000343985764,39.6000350155503,39.6000347130915,39.6000353706506,39.6000350272566,39.6000357299696,39.6000356681103
1.49527777777778,65.0000517622148,29.9999989826883,30.0000001127702,29.9999989722207,30.0000002522865,29.9999989690747,30.0000003835935,29.9999989721544,30.0000005053989,29.9999989769565,30.0000006080461,29.9999989586524,30.0000006325752,29.9999987767262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193371036,39.6000334415856,39.6000339033914,39.6000337721683,39.6000342889805,39.6000340966012,39.6000346627843,39.6000344147645,39.6000350251623,39.6000347272659,39.6000353783351,39.6000350394632,39.6000357358269,39.6000356754139
1.49555555555556,65.0000516418868,29.9999990000247,30.0000001133676,29.9999989892714,30.000000252739,29.9999989858176,30.0000003839156,29.9999989885671,30.0000005055996,29.9999989930099,30.0000006081162,29.9999989742875,30.000000632446,29.9999987917704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193440953,39.6000334632012,39.6000339183189,39.6000337917451,39.6000343019017,39.6000341141457,39.6000346737212,39.6000344302861,39.60003503414,39.6000347407815,39.6000353853919,39.6000350510186,39.6000357410624,39.6000356820874
1.49583333333333,65.0000515214868,29.9999990172661,30.0000001139594,29.9999990062293,30.0000002531844,29.9999990024696,30.0000003842294,29.999999004891,30.0000005057907,29.9999990089768,30.0000006081759,29.9999989898391,30.0000006323074,29.9999988067377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193508538,39.6000334841311,39.6000339325962,39.6000338106438,39.6000343141791,39.6000341310199,39.600034684021,39.6000344451452,39.6000350424873,39.6000347536424,39.600035391825,39.6000350619268,39.60003574568,39.6000356881348
1.49611111111111,65.0000514010174,29.9999990344129,30.0000001145455,29.9999990230945,30.0000002536228,29.9999990190311,30.0000003845349,29.9999990211263,30.0000005059724,29.9999990248573,30.0000006082253,29.9999990053073,30.0000006321593,29.9999988216285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193573806,39.6000335043792,39.600033946227,39.6000338288685,39.6000343258168,39.6000341472278,39.6000346936877,39.6000344593459,39.6000350502082,39.6000347658526,39.6000353976381,39.6000350721918,39.6000357496836,39.6000356935599
1.49638888888889,65.0000512804811,29.9999990514655,30.0000001151259,29.9999990398674,30.0000002540543,29.9999990355023,30.0000003848321,29.9999990372735,30.0000005061446,29.9999990406519,30.0000006082644,29.9999990206925,30.0000006320018,29.999998836443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00819363677,39.6000335239496,39.6000339592154,39.6000338464231,39.6000343368187,39.6000341627734,39.6000347027252,39.600034472892,39.6000350573065,39.6000347774161,39.6000354028353,39.6000350818175,39.600035753077,39.6000356983666
1.49666666666667,65.0000511598801,29.999999068424,30.0000001157008,29.9999990565484,30.0000002544788,29.9999990518835,30.0000003851212,29.9999990533328,30.0000005063074,29.9999990563608,30.0000006082933,29.9999990359949,30.000000631835,29.9999988511814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193697444,39.6000335428464,39.6000339715652,39.6000338633117,39.6000343471885,39.6000341776607,39.6000347111374,39.6000344857876,39.6000350637862,39.6000347883368,39.6000354074203,39.600035090808,39.6000357558642,39.6000357025589
1.49694444444444,65.0000510392168,29.999999085289,30.00000011627,29.9999990731377,30.0000002548965,29.9999990681751,30.0000003854021,29.9999990693044,30.0000005064609,29.9999990719842,30.0000006083121,29.9999990512149,30.000000631659,29.9999988658439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193755842,39.6000335610735,39.6000339832805,39.6000338795383,39.6000343569303,39.6000341918938,39.6000347189281,39.6000344980367,39.600035069651,39.6000347986187,39.6000354113971,39.6000350991671,39.600035758049,39.6000357061407
1.49722222222222,65.0000509184937,29.9999991020607,30.0000001168337,29.9999990896357,30.0000002553073,29.9999990843773,30.0000003856749,29.9999990851887,30.0000005066051,29.9999990875226,30.0000006083208,29.9999990663527,30.0000006314737,29.9999988804309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193811977,39.6000335786349,39.6000339943649,39.6000338951069,39.6000343660479,39.6000342054765,39.6000347261012,39.6000345096431,39.6000350749049,39.6000348082657,39.6000354147694,39.6000351068987,39.6000357596352,39.6000357091157
1.4975,65.0000507977132,29.9999991187394,30.0000001173919,29.9999991060427,30.0000002557113,29.9999991004905,30.0000003859396,29.9999991009861,30.0000005067402,29.9999991029761,30.0000006083195,29.9999990814086,30.0000006312793,29.9999988949426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193865864,39.6000335955347,39.6000340048225,39.6000339100215,39.6000343745452,39.6000342184129,39.6000347326606,39.600034520611,39.6000350795516,39.6000348172817,39.6000354175412,39.6000351140068,39.6000357606266,39.6000357114878
1.49777777777778,65.0000506768774,29.9999991353254,30.0000001179446,29.999999122359,30.0000002561085,29.999999116515,30.0000003861963,29.9999991166967,30.000000506866,29.9999991183451,30.0000006083083,29.9999990963829,30.0000006310758,29.9999989093792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193917515,39.6000336117767,39.600034014657,39.600033924286,39.600034382426,39.6000342307068,39.60003473861,39.600034530944,39.600035083595,39.6000348256707,39.6000354197161,39.6000351204952,39.600035761027,39.600035713261
1.49805555555556,65.0000505559889,29.9999991518191,30.0000001184918,29.9999991385848,30.000000256499,29.9999991324511,30.0000003864451,29.9999991323209,30.0000005069828,29.9999991336298,30.0000006082872,29.9999991112758,30.0000006308634,29.9999989237409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193966944,39.6000336273651,39.6000340238724,39.6000339379043,39.6000343896941,39.6000342423622,39.6000347439534,39.6000345406462,39.600035087039,39.6000348334365,39.600035421298,39.6000351263678,39.6000357608402,39.6000357144389
1.49833333333333,65.0000504350498,29.9999991682208,30.0000001190336,29.9999991547206,30.0000002568828,29.999999148299,30.0000003866859,29.9999991478591,30.0000005070906,29.9999991488306,30.0000006082563,29.9999991260877,30.0000006306419,29.999998938028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194014164,39.6000336423036,39.6000340324723,39.6000339508803,39.6000343963533,39.6000342533829,39.6000347486944,39.6000345497215,39.6000350898872,39.600034840583,39.6000354222908,39.6000351316284,39.60003576007,39.6000357150253
1.49861111111111,65.0000503140625,29.9999991845308,30.0000001195699,29.9999991707667,30.0000002572599,29.9999991640592,30.0000003869189,29.9999991633114,30.0000005071893,29.9999991639478,30.0000006082157,29.9999991408187,30.0000006304116,29.9999989522408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00819405919,39.6000336565963,39.6000340404607,39.6000339632181,39.6000344024075,39.600034263773,39.600034752837,39.6000345581737,39.6000350921435,39.6000348471141,39.600035422698,39.600035136281,39.6000357587201,39.6000357150242
1.49888888888889,65.0000501930293,29.9999992007495,30.0000001201008,29.9999991867233,30.0000002576304,29.9999991797318,30.000000387144,29.9999991786782,30.0000005072792,29.9999991789815,30.0000006081653,29.9999991554693,30.0000006301725,29.9999989663795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194102034,39.600033670247,39.6000340478413,39.6000339749214,39.6000344078604,39.6000342735362,39.6000347563848,39.6000345660067,39.6000350938116,39.6000348530335,39.6000354225236,39.6000351403293,39.6000357567944,39.6000357144392
1.49916666666667,65.0000500719525,29.9999992168771,30.0000001206264,29.9999992025908,30.0000002579943,29.9999991953173,30.0000003873614,29.9999991939597,30.0000005073602,29.9999991939322,30.0000006081054,29.9999991700396,30.0000006299246,29.9999989804443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194142709,39.6000336832596,39.600034054618,39.6000339859942,39.6000344127159,39.6000342826765,39.6000347593417,39.6000345732243,39.6000350948953,39.6000348583452,39.6000354217712,39.6000351437771,39.6000357542964,39.600035713274
1.49944444444444,65.0000499508342,29.999999232914,30.0000001211466,29.9999992183695,30.0000002583516,29.9999992108158,30.0000003875711,29.9999992091564,30.0000005074323,29.9999992088001,30.0000006080359,29.99999918453,30.000000629668,29.9999989944356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00819418123,39.600033695638,39.6000340607944,39.6000339964403,39.6000344169775,39.6000342911976,39.6000347617114,39.6000345798304,39.6000350953983,39.6000348630529,39.6000354204445,39.6000351466283,39.60003575123,39.6000357115326
1.49972222222222,65.0000498296768,29.9999992488604,30.0000001216615,29.9999992340596,30.0000002587025,29.9999992262278,30.0000003877731,29.9999992242685,30.0000005074957,29.9999992235855,30.0000006079569,29.9999991989406,30.0000006294027,29.9999990083534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194217608,39.6000337073862,39.6000340663743,39.6000340062636,39.6000344206492,39.6000342991035,39.6000347634975,39.6000345858288,39.6000350953244,39.6000348671605,39.6000354185473,39.6000351488866,39.6000357475987,39.6000357092185
1.5,65.0000497084825,29.9999992647169,30.0000001221711,29.9999992496616,30.0000002590468,29.9999992415535,30.0000003879674,29.9999992392962,30.0000005075504,29.9999992382887,30.0000006078685,29.9999992132719,30.0000006291289,29.9999990221981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194251858,39.6000337185079,39.6000340713615,39.6000340154679,39.6000344237346,39.6000343063978,39.6000347647039,39.6000345912233,39.6000350946771,39.6000348706717,39.6000354160833,39.6000351505557,39.6000357434064,39.6000357063354
1.50027777777778,65.0000495872536,29.9999992804835,30.0000001226755,29.9999992651757,30.0000002593847,29.9999992567932,30.0000003881541,29.9999992542399,30.0000005075965,29.99999925291,30.0000006077707,29.9999992275241,30.0000006288465,29.99999903597,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194283992,39.6000337290069,39.6000340757597,39.600034024057,39.6000344262374,39.6000343130846,39.6000347653342,39.6000345960177,39.6000350934603,39.6000348735902,39.6000354130561,39.6000351516396,39.6000357386567,39.6000357028872
1.50055555555556,65.0000494659921,29.9999992961607,30.0000001231745,29.9999992806022,30.0000002597162,29.9999992719473,30.0000003883333,29.9999992690999,30.0000005076339,29.9999992674496,30.0000006076635,29.9999992416973,30.0000006285557,29.9999990496692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194314024,39.6000337388872,39.6000340795726,39.6000340320348,39.6000344281614,39.6000343191674,39.6000347653921,39.6000346002157,39.6000350916777,39.60003487592,39.6000354094694,39.6000351521418,39.6000357333532,39.6000356988774
1.50083333333333,65.0000493447003,29.9999993117488,30.0000001236684,29.9999992959414,30.0000002600413,29.999999287016,30.000000388505,29.9999992838764,30.0000005076628,29.9999992819079,30.0000006075472,29.999999255792,30.0000006282564,29.999999063296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194341966,39.6000337481525,39.6000340828039,39.600034039405,39.6000344295102,39.6000343246502,39.6000347648813,39.6000346038211,39.6000350893328,39.6000348776646,39.6000354053268,39.6000351520661,39.6000357274996,39.6000356943097
1.50111111111111,65.0000492233805,29.9999993272481,30.0000001241571,29.9999993111937,30.0000002603601,29.9999993019996,30.0000003886693,29.9999992985698,30.0000005076833,29.9999992962851,30.0000006074217,29.9999992698084,30.0000006279488,29.9999990768506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194367831,39.6000337568066,39.6000340854573,39.6000340461714,39.6000344302875,39.6000343295366,39.6000347638054,39.6000346068377,39.6000350864293,39.6000348788279,39.6000354006321,39.6000351514163,39.6000357210995,39.6000356891879
1.50138888888889,65.0000491020346,29.9999993426588,30.0000001246406,29.9999993263594,30.0000002606726,29.9999993168985,30.0000003888261,29.9999993131804,30.0000005076952,29.9999993105815,30.000000607287,29.9999992837468,30.0000006276329,29.9999990903334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194391633,39.6000337648533,39.6000340875364,39.6000340523378,39.6000344304969,39.6000343338304,39.6000347621681,39.6000346092691,39.6000350829708,39.6000348794135,39.6000353953887,39.6000351501959,39.6000357141565,39.6000356835155
1.50166666666667,65.000048980665,29.9999993579815,30.000000125119,29.9999993414387,30.0000002609788,29.9999993317128,30.0000003889756,29.9999993277083,30.0000005076989,29.9999993247974,30.0000006071433,29.9999992976074,30.0000006273088,29.9999991037444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194413383,39.6000337722964,39.6000340890449,39.6000340579079,39.6000344301421,39.6000343375354,39.6000347599731,39.6000346111192,39.600035078961,39.6000348794251,39.6000353896004,39.6000351484088,39.6000357066742,39.6000356772961
1.50194444444444,65.0000488592736,29.9999993732162,30.0000001255923,29.999999356432,30.0000002612788,29.9999993464431,30.0000003891178,29.9999993421541,30.0000005076942,29.9999993389331,30.0000006069905,29.9999993113905,30.0000006269765,29.999999117084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194433096,39.6000337791395,39.6000340899864,39.6000340628855,39.6000344292267,39.6000343406552,39.6000347572239,39.6000346123915,39.6000350744035,39.6000348788664,39.6000353832706,39.6000351460585,39.6000356986562,39.6000356705334
1.50222222222222,65.0000487378628,29.9999993883634,30.0000001260604,29.9999993713396,30.0000002615726,29.9999993610894,30.0000003892527,29.9999993565178,30.0000005076812,29.9999993529889,30.0000006068289,29.9999993250964,30.0000006266361,29.9999991303525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194450783,39.6000337853866,39.6000340903646,39.6000340672743,39.6000344277544,39.6000343431937,39.6000347539241,39.6000346130899,39.6000350693018,39.6000348777412,39.6000353764031,39.6000351431488,39.600035690106,39.6000356632309
1.5025,65.0000486164345,29.9999994034234,30.0000001265235,29.9999993861618,30.0000002618602,29.9999993756522,30.0000003893803,29.9999993707999,30.00000050766,29.999999366965,30.0000006066583,29.9999993387254,30.0000006262876,29.9999991435499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194466458,39.6000337910412,39.6000340901831,39.600034071078,39.6000344257287,39.6000343451544,39.6000347500773,39.6000346132179,39.6000350636596,39.6000348760529,39.6000353690013,39.6000351396832,39.6000356810273,39.6000356553924
1.50277777777778,65.0000484949908,29.9999994183964,30.0000001269816,29.9999994008988,30.0000002621417,29.9999993901317,30.0000003895008,29.9999993850006,30.0000005076307,29.9999993808618,30.0000006064789,29.9999993522777,30.0000006259311,29.9999991566767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194480132,39.6000337961071,39.6000340894454,39.6000340743003,39.6000344231532,39.600034346541,39.6000347456872,39.6000346127792,39.6000350574803,39.6000348738054,39.6000353610688,39.6000351356654,39.6000356714236,39.6000356470212
1.50305555555556,65.000048373534,29.9999994332829,30.0000001274346,29.9999994155511,30.0000002624171,29.9999994045282,30.0000003896141,29.9999993991202,30.0000005075932,29.9999993946795,30.0000006062908,29.9999993657535,30.0000006255667,29.999999169733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00819449182,39.6000338005879,39.6000340881551,39.6000340769449,39.6000344200314,39.6000343473573,39.6000347407572,39.6000346117775,39.6000350507676,39.6000348710021,39.6000353526091,39.6000351310989,39.6000356612983,39.600035638121
1.50333333333333,65.0000482520659,29.999999448083,30.0000001278827,29.9999994301188,30.0000002626865,29.9999994188421,30.0000003897204,29.9999994131589,30.0000005075477,29.9999994084184,30.0000006060939,29.9999993791533,30.0000006251944,29.9999991827191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194501532,39.6000338044875,39.6000340863159,39.6000340790153,39.600034416367,39.6000343476067,39.6000347352908,39.6000346102164,39.600035043525,39.6000348676468,39.6000353436258,39.6000351259875,39.6000356506551,39.6000356286954
1.50361111111111,65.0000481305887,29.9999994627972,30.0000001283258,29.9999994446024,30.0000002629498,29.9999994330735,30.0000003898195,29.9999994271172,30.0000005074941,29.9999994220788,30.0000006058885,29.9999993924772,30.0000006248143,29.9999991956351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194509283,39.6000338078093,39.6000340839312,39.6000340805154,39.6000344121635,39.6000343472931,39.6000347292918,39.6000346080995,39.600035035756,39.600034863743,39.6000353341224,39.6000351203347,39.6000356394973,39.6000356187477
1.50388888888889,65.0000480091044,29.9999994774257,30.0000001287639,29.9999994590021,30.0000002632071,29.9999994472229,30.0000003899117,29.9999994409952,30.0000005074327,29.9999994356609,30.0000006056744,29.9999994057255,30.0000006244264,29.9999992084814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194515083,39.6000338105572,39.6000340810046,39.6000340814487,39.6000344074244,39.60003434642,39.6000347227635,39.6000346054304,39.6000350274641,39.6000348592943,39.6000353241023,39.6000351141439,39.6000356278286,39.6000356082817
1.50416666666667,65.0000478876151,29.9999994919689,30.0000001291971,29.9999994733181,30.0000002634585,29.9999994612905,30.0000003899969,29.9999994547933,30.0000005073633,29.9999994491651,30.0000006054518,29.9999994188984,30.0000006240307,29.9999992212582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194518946,39.6000338127347,39.6000340775397,39.6000340818188,39.6000344021533,39.6000343449909,39.6000347157094,39.6000346022128,39.6000350186528,39.6000348543043,39.600035313569,39.6000351074189,39.6000356156523,39.6000355973007
1.50444444444444,65.0000477661227,29.999999506427,30.0000001296255,29.9999994875509,30.000000263704,29.9999994752767,30.0000003900752,29.9999994685117,30.0000005072861,29.9999994625916,30.0000006052207,29.9999994319964,30.0000006236274,29.9999992339657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194520885,39.6000338143454,39.6000340735399,39.6000340816294,39.6000343963535,39.6000343430096,39.6000347081331,39.6000345984501,39.6000350093256,39.6000348487766,39.6000353025261,39.6000351001631,39.6000356029719,39.6000355858082
1.50472222222222,65.0000476446294,29.9999995208004,30.0000001300489,29.9999995017008,30.0000002639435,29.9999994891816,30.0000003901466,29.9999994821508,30.000000507201,29.9999994759407,30.0000006049812,29.9999994450195,30.0000006232165,29.9999992466042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00819452091,39.600033815393,39.6000340690087,39.6000340808841,39.6000343900287,39.6000343404796,39.6000347000381,39.6000345941459,39.6000349994859,39.6000348427146,39.6000352909769,39.6000350923801,39.6000355897909,39.6000355738078
1.505,65.0000475231369,29.9999995350893,30.0000001304676,29.9999995157679,30.0000002641773,29.9999995030056,30.0000003902112,29.9999994957107,30.0000005071083,29.9999994892127,30.0000006047334,29.9999994579681,30.0000006227981,29.9999992591738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194519036,39.6000338158811,39.6000340639497,39.6000340795864,39.6000343831823,39.6000343374044,39.6000346914277,39.6000345893039,39.6000349891372,39.6000348361219,39.600035278925,39.6000350840733,39.6000355761126,39.6000355613028
1.50527777777778,65.0000474016475,29.9999995492942,30.0000001308814,29.9999995297527,30.0000002644052,29.999999516749,30.0000003902689,29.9999995091919,30.0000005070078,29.9999995024078,30.0000006044773,29.9999994708424,30.0000006223721,29.9999992716749,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194515273,39.6000338158132,39.6000340583663,39.6000340777399,39.6000343758177,39.6000343337876,39.6000346823054,39.6000345839274,39.6000349782829,39.600034829002,39.6000352663736,39.6000350752463,39.6000355619406,39.6000355482968
1.50555555555556,65.0000472801629,29.9999995634152,30.0000001312904,29.9999995436553,30.0000002646273,29.9999995304121,30.00000039032,29.9999995225946,30.0000005068997,29.9999995155264,30.0000006042129,29.9999994836428,30.0000006219387,29.9999992841076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194509634,39.600033815193,39.6000340522619,39.6000340753481,39.6000343679385,39.6000343296328,39.6000346726747,39.6000345780201,39.6000349669265,39.6000348213585,39.6000352533263,39.6000350659026,39.6000355472782,39.600035534793
1.50583333333333,65.0000471586852,29.9999995774527,30.0000001316946,29.9999995574762,30.0000002648436,29.9999995439951,30.0000003903643,29.999999535919,30.000000506784,29.9999995285686,30.0000006039403,29.9999994963694,30.000000621498,29.9999992964723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194502131,39.6000338140239,39.60003404564,39.6000340724146,39.6000343595479,39.6000343249433,39.600034662539,39.6000345715854,39.6000349550713,39.6000348131947,39.6000352397864,39.6000350560456,39.6000355321287,39.6000355207951
1.50611111111111,65.0000470372164,29.999999591407,30.0000001320941,29.9999995712156,30.0000002650543,29.9999995574984,30.0000003904019,29.9999995491655,30.0000005066608,29.9999995415349,30.0000006036597,29.9999995090226,30.0000006210499,29.999999308769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194492777,39.6000338123095,39.600034038504,39.600034068943,39.6000343506496,39.6000343197229,39.6000346519017,39.6000345646269,39.6000349427208,39.6000348045142,39.6000352257574,39.6000350456787,39.6000355164957,39.6000355063063
1.50638888888889,65.0000469157582,29.9999996052784,30.0000001324889,29.9999995848739,30.0000002652593,29.9999995709223,30.000000390433,29.9999995623343,30.00000050653,29.9999995544255,30.0000006033709,29.9999995216025,30.0000006205945,29.9999993209982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194481582,39.6000338100534,39.6000340308574,39.6000340649366,39.6000343412467,39.6000343139749,39.6000346407662,39.6000345571479,39.6000349298783,39.6000347953205,39.6000352112425,39.6000350348055,39.6000355003823,39.6000354913301
1.50666666666667,65.0000467943128,29.9999996190673,30.0000001328789,29.9999995984512,30.0000002654586,29.999999584267,30.0000003904574,29.9999995754258,30.0000005063918,29.9999995672405,30.0000006030742,29.9999995341096,30.0000006201319,29.9999993331599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194468561,39.600033807259,39.6000340227036,39.6000340603991,39.6000343313428,39.6000343077028,39.6000346291359,39.600034549152,39.6000349165473,39.600034785617,39.6000351962451,39.6000350234293,39.600035483792,39.6000354758697
1.50694444444444,65.0000466728819,29.9999996327738,30.0000001332643,29.999999611948,30.0000002656523,29.9999995975329,30.0000003904753,29.9999995884401,30.0000005062463,29.9999995799804,30.0000006027695,29.999999546544,30.0000006196621,29.9999993452545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194453723,39.6000338039299,39.6000340140459,39.6000340553339,39.6000343209413,39.6000343009101,39.6000346170141,39.6000345406427,39.6000349027309,39.600034775407,39.6000351807686,39.6000350115536,39.6000354667282,39.6000354599287
1.50722222222222,65.0000465514674,29.9999996463984,30.000000133645,29.9999996253645,30.0000002658404,29.9999996107202,30.0000003904867,29.9999996013777,30.0000005060934,29.9999995926454,30.0000006024569,29.999999558906,30.0000006191852,29.9999993572821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194437081,39.6000338000695,39.6000340048876,39.6000340497444,39.6000343100454,39.6000342936003,39.6000346044042,39.6000345316233,39.6000348884327,39.6000347646941,39.6000351648164,39.6000349991817,39.600035449194,39.6000354435102
1.5075,65.0000464300713,29.9999996599413,30.0000001340212,29.9999996387009,30.0000002660229,29.9999996238292,30.0000003904916,29.9999996142387,30.0000005059332,29.9999996052358,30.0000006021364,29.9999995711958,30.0000006187013,29.9999993692431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194418648,39.6000337956813,39.6000339952323,39.6000340436343,39.6000342986585,39.6000342857768,39.6000345913096,39.6000345220972,39.6000348736559,39.6000347534816,39.6000351483916,39.6000349863171,39.6000354311929,39.6000354266178
1.50777777777778,65.0000463086953,29.9999996734028,30.0000001343927,29.9999996519577,30.0000002661999,29.9999996368602,30.0000003904902,29.9999996270235,30.0000005057657,29.9999996177518,30.0000006018082,29.9999995834138,30.0000006182103,29.9999993811375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194398434,39.6000337907688,39.6000339850832,39.6000340370067,39.6000342867841,39.6000342774429,39.6000345777334,39.600034512068,39.6000348584039,39.600034741773,39.6000351314977,39.6000349729631,39.6000354127281,39.6000354092546
1.50805555555556,65.0000461873415,29.9999996867833,30.0000001347596,29.9999996651351,30.0000002663715,29.9999996498135,30.0000003904823,29.9999996397323,30.0000005055911,29.9999996301937,30.0000006014722,29.9999995955601,30.0000006177124,29.9999993929658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194376452,39.6000337853355,39.6000339744436,39.6000340298653,39.6000342744253,39.6000342686022,39.6000345636792,39.6000345015389,39.6000348426798,39.6000347295715,39.6000351141379,39.6000349591231,39.6000353938029,39.600035391424
1.50833333333333,65.0000460660115,29.999999700083,30.0000001351219,29.9999996782333,30.0000002665376,29.9999996626894,30.0000003904682,29.9999996523654,30.0000005054093,29.9999996425617,30.0000006011286,29.9999996076351,30.0000006172076,29.999999404728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194352713,39.6000337793846,39.600033963317,39.6000340222134,39.6000342615856,39.6000342592581,39.6000345491501,39.6000344905134,39.6000348264871,39.6000347168806,39.6000350963155,39.6000349448004,39.6000353744205,39.6000353731293
1.50861111111111,65.0000459447072,29.9999997133022,30.0000001354798,29.9999996912528,30.0000002666982,29.9999996754881,30.0000003904477,29.9999996649232,30.0000005052204,29.9999996548563,30.0000006007773,29.999999619639,30.000000616696,29.9999994164245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194327229,39.6000337729198,39.6000339517065,39.6000340140545,39.6000342482682,39.6000342494138,39.6000345341495,39.6000344789948,39.6000348098291,39.6000347037037,39.6000350780337,39.6000349299984,39.6000353545843,39.6000353543737
1.50888888888889,65.0000458234305,29.9999997264412,30.0000001358331,29.9999997041937,30.0000002668535,29.99999968821,30.000000390421,29.9999996774057,30.0000005050245,29.9999996670775,30.0000006004185,29.9999996315721,30.0000006161775,29.9999994280554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194300011,39.6000337659444,39.6000339396155,39.6000340053918,39.6000342344763,39.6000342390729,39.6000345186806,39.6000344669865,39.6000347927088,39.6000346900439,39.6000350592959,39.6000349147204,39.6000353342975,39.6000353351606
1.50916666666667,65.0000457021831,29.9999997395004,30.0000001361819,29.9999997170564,30.0000002670034,29.9999997008554,30.000000390388,29.9999996898135,30.0000005048216,29.9999996792258,30.0000006000522,29.9999996434346,30.0000006156523,29.9999994396211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194271072,39.6000337584617,39.6000339270473,39.6000339962289,39.6000342202134,39.6000342282385,39.6000345027467,39.6000344544918,39.6000347751297,39.6000346759048,39.6000350401051,39.6000348989696,39.6000353135632,39.6000353154931
1.50944444444444,65.0000455809669,29.99999975248,30.0000001365263,29.9999997298411,30.000000267148,29.9999997134244,30.0000003903489,29.9999997021466,30.0000005046117,29.9999996913013,30.0000005996784,29.9999996552267,30.0000006151204,29.9999994511216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194240422,39.6000337504751,39.6000339140051,39.6000339865689,39.6000342054825,39.6000342169142,39.600034486351,39.600034441514,39.6000347570949,39.6000346612895,39.6000350204647,39.6000348827495,39.6000352923847,39.6000352953745
1.50972222222222,65.0000454597836,29.9999997653804,30.0000001368662,29.9999997425482,30.0000002672873,29.9999997259175,30.0000003903037,29.9999997144055,30.0000005043949,29.9999997033043,30.0000005992972,29.9999996669488,30.0000006145819,29.9999994625573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194208073,39.6000337419881,39.6000339004922,39.6000339764154,39.600034190287,39.6000342051031,39.6000344694968,39.6000344280565,39.6000347386076,39.6000346462014,39.6000350003779,39.6000348660631,39.6000352707651,39.6000352748081
1.51,65.000045338635,29.9999997782018,30.0000001372017,29.999999755178,30.0000002674213,29.9999997383348,30.0000003902524,29.9999997265903,30.0000005041713,29.9999997152352,30.0000005989086,29.9999996786012,30.0000006140367,29.9999994739284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194174037,39.600033733004,39.6000338865118,39.6000339657716,39.6000341746301,39.6000341928087,39.6000344521872,39.6000344141225,39.6000347196712,39.6000346306437,39.6000349798478,39.6000348489139,39.6000352487078,39.600035253797
1.51027777777778,65.0000452175229,29.9999997909445,30.0000001375328,29.9999997677306,30.0000002675501,29.9999997506767,30.000000390195,29.9999997387014,30.0000005039408,29.9999997270941,30.0000005985128,29.9999996901839,30.0000006134851,29.9999994852351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194138325,39.600033723526,39.6000338720672,39.6000339546409,39.6000341585151,39.6000341800343,39.6000344344256,39.6000343997154,39.6000347002886,39.6000346146198,39.6000349588777,39.6000348313051,39.6000352262158,39.6000352323444
1.51055555555556,65.0000450964489,29.9999998036088,30.0000001378595,29.9999997802065,30.0000002676737,29.9999997629435,30.0000003901316,29.9999997507391,30.0000005037037,29.9999997388814,30.0000005981097,29.9999997016974,30.0000006129269,29.9999994964776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194100948,39.6000337135576,39.6000338571616,39.6000339430265,39.600034141945,39.600034166783,39.600034416215,39.6000343848384,39.6000346804633,39.6000345981328,39.6000349374706,39.6000348132399,39.6000352032923,39.6000352104536
1.51083333333333,65.0000449754149,29.9999998161951,30.0000001381819,29.999999792606,30.0000002677921,29.9999997751354,30.0000003900623,29.9999997627035,30.0000005034597,29.9999997505973,30.0000005976994,29.9999997131419,30.0000006123623,29.9999995076562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194061918,39.600033703102,39.6000338417982,39.6000339309317,39.6000341249232,39.6000341530583,39.6000343975587,39.6000343694948,39.6000346601982,39.6000345811861,39.6000349156298,39.6000347947215,39.6000351799404,39.6000351881277
1.51111111111111,65.0000448544226,29.9999998287035,30.0000001384999,29.9999998049292,30.0000002679054,29.9999997872527,30.000000389987,29.999999774595,30.0000005032092,29.999999762242,30.000000597282,29.9999997245176,30.0000006117913,29.9999995187711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008194021245,39.6000336921625,39.6000338259801,39.6000339183599,39.6000341074527,39.6000341388633,39.6000343784598,39.6000343536877,39.6000346394965,39.6000345637828,39.6000348933584,39.6000347757531,39.6000351561633,39.6000351653698
1.51138888888889,65.0000447334736,29.9999998411345,30.0000001388137,29.9999998171765,30.0000002680136,29.9999997992957,30.0000003899058,29.9999997864139,30.000000502952,29.9999997738159,30.0000005968574,29.9999997358247,30.000000611214,29.9999995298225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193978942,39.6000336807425,39.6000338097106,39.6000339053143,39.6000340895368,39.6000341242013,39.6000343589214,39.6000343374206,39.6000346183615,39.6000345459262,39.6000348706595,39.600034756338,39.6000351319641,39.6000351421831
1.51166666666667,65.0000446125696,29.9999998534883,30.0000001391231,29.9999998293481,30.0000002681167,29.9999998112647,30.0000003898188,29.9999997981604,30.0000005026882,29.9999997853192,30.0000005964259,29.9999997470637,30.0000006106304,29.9999995408107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193935019,39.6000336688451,39.6000337929928,39.6000338917982,39.6000340711786,39.6000341090756,39.6000343389468,39.6000343206965,39.6000345967962,39.6000345276194,39.6000348475363,39.6000347364794,39.6000351073459,39.6000351185708
1.51194444444444,65.0000444917124,29.9999998657651,30.0000001394283,29.9999998414445,30.0000002682147,29.99999982316,30.0000003897259,29.9999998098348,30.0000005024179,29.9999997967521,30.0000005959874,29.9999997582346,30.0000006100406,29.9999995517358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193889487,39.6000336564738,39.6000337758298,39.6000338778147,39.6000340523813,39.6000340934894,39.6000343185391,39.6000343035187,39.6000345748037,39.6000345088657,39.6000348239918,39.6000347161803,39.6000350823117,39.6000350945359
1.51222222222222,65.0000443709037,29.9999998779654,30.0000001397293,29.9999998534657,30.0000002683078,29.9999998349818,30.0000003896273,29.9999998214374,30.0000005021412,29.999999808115,30.0000005955419,29.9999997693377,30.0000006094446,29.9999995625982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193842357,39.6000336436316,39.6000337582249,39.6000338633672,39.6000340331479,39.6000340774458,39.6000342977013,39.6000342858904,39.6000345523872,39.6000344896683,39.6000348000291,39.600034695444,39.6000350568648,39.6000350700815
1.5125,65.000044250145,29.9999998900893,30.000000140026,29.9999998654122,30.0000002683958,29.9999998467304,30.000000389523,29.9999998329684,30.000000501858,29.9999998194081,30.0000005950896,29.9999997803734,30.0000006088424,29.9999995733979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193793641,39.6000336303218,39.6000337401811,39.6000338484588,39.6000340134817,39.6000340609482,39.6000342764365,39.6000342678147,39.6000345295497,39.6000344700302,39.6000347756514,39.6000346742736,39.6000350310081,39.6000350452108
1.51277777777778,65.0000441294381,29.9999999021373,30.0000001403186,29.9999998772843,30.000000268479,29.9999998584061,30.0000003894129,29.9999998444281,30.0000005015684,29.9999998306317,30.0000005946305,29.9999997913418,30.0000006082341,29.9999995841353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193743349,39.6000336165477,39.6000337217015,39.6000338330928,39.6000339933856,39.6000340439996,39.600034254748,39.6000342492948,39.6000345062943,39.6000344499546,39.6000347508616,39.6000346526722,39.6000350047447,39.6000350199269
1.51305555555556,65.0000440087846,29.9999999141094,30.000000140607,29.9999998890821,30.0000002685571,29.9999998700091,30.0000003892972,29.9999998558168,30.0000005012725,29.999999841786,30.0000005941645,29.9999998022432,30.0000006076198,29.9999995948106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193691492,39.6000336023124,39.6000337027893,39.6000338172723,39.6000339728627,39.6000340266032,39.6000342326386,39.6000342303339,39.6000344826241,39.6000344294448,39.6000347256628,39.600034630643,39.6000349780776,39.6000349942327
1.51333333333333,65.0000438881861,29.9999999260062,30.0000001408912,29.999999900806,30.0000002686304,29.9999998815398,30.0000003891759,29.9999998671348,30.0000005009702,29.9999998528712,30.0000005936919,29.9999998130779,30.0000006069996,29.999999605424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193638082,39.6000335876192,39.6000336834475,39.6000338010005,39.6000339519163,39.6000340087623,39.6000342101115,39.6000342109351,39.6000344585421,39.6000344085037,39.6000347000581,39.6000346081891,39.6000349510098,39.6000349681314
1.51361111111111,65.0000437676442,29.9999999378278,30.0000001411713,29.9999999124563,30.0000002686989,29.9999998929985,30.0000003890489,29.9999998783823,30.0000005006618,29.9999998638878,30.0000005932126,29.999999823846,30.0000006063733,29.9999996159757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193583129,39.6000335724712,39.6000336636792,39.6000337842806,39.6000339305492,39.6000339904799,39.6000341871698,39.6000341911016,39.6000344340514,39.6000343871346,39.6000346740504,39.6000345853135,39.6000349235444,39.6000349416259
1.51388888888889,65.0000436471606,29.9999999495745,30.0000001414473,29.9999999240332,30.0000002687625,29.9999999043853,30.0000003889165,29.9999998895595,30.0000005003471,29.9999998748358,30.0000005927266,29.999999834548,30.0000006057412,29.999999626466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193526644,39.6000335568716,39.6000336434874,39.6000337671157,39.6000339087646,39.6000339717592,39.6000341638164,39.6000341708364,39.6000344091549,39.6000343653404,39.6000346476429,39.6000345620193,39.6000348956844,39.6000349147194
1.51416666666667,65.0000435267368,29.9999999612466,30.0000001417192,29.999999935537,30.0000002688213,29.9999999157006,30.0000003887785,29.9999999006669,30.0000005000262,29.9999998857156,30.0000005922341,29.9999998451839,30.0000006051033,29.999999636895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193468637,39.6000335408236,39.6000336228753,39.6000337495089,39.6000338865655,39.6000339526033,39.6000341400544,39.6000341501426,39.6000343838557,39.6000343431244,39.6000346208384,39.6000345383097,39.6000348674328,39.6000348874148
1.51444444444444,65.0000434063744,29.9999999728445,30.0000001419871,29.9999999469681,30.0000002688753,29.9999999269447,30.0000003886351,29.9999999117045,30.0000004996993,29.9999998965274,30.0000005917351,29.9999998557541,30.0000006044595,29.999999647263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193409119,39.6000335243302,39.6000336018458,39.6000337314634,39.6000338639549,39.6000339330152,39.6000341158868,39.6000341290234,39.6000343581568,39.6000343204895,39.60003459364,39.6000345141876,39.6000348387925,39.6000348597151
1.51472222222222,65.000043286075,29.9999999843683,30.0000001422509,29.9999999583266,30.0000002689246,29.9999999381177,30.0000003884862,29.9999999226728,30.0000004993663,29.9999999072715,30.0000005912296,29.9999998662588,30.00000060381,29.9999996575702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193348102,39.6000335073947,39.600033580402,39.6000337129824,39.6000338409358,39.6000339129982,39.6000340913166,39.6000341074819,39.6000343320612,39.6000342974388,39.6000345660507,39.6000344896561,39.6000348097665,39.6000348316233
1.515,65.0000431658402,29.9999999958184,30.0000001425107,29.999999969613,30.0000002689691,29.9999999492201,30.0000003883319,29.9999999335719,30.0000004990272,29.9999999179482,30.0000005907177,29.9999998766983,30.0000006031548,29.9999996678169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193285595,39.60003349002,39.6000335585468,39.6000336940688,39.6000338175112,39.6000338925553,39.6000340663468,39.600034085521,39.6000343055718,39.6000342739754,39.6000345380734,39.6000344647183,39.6000347803577,39.6000348031425
1.51527777777778,65.0000430456714,30.0000000071952,30.0000001427664,29.9999999808273,30.000000269009,29.999999960252,30.0000003881723,29.9999999444021,30.0000004986822,29.9999999285577,30.0000005901994,29.9999998870728,30.0000006024939,29.9999996780033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00819322161,39.6000334722095,39.6000335362833,39.6000336747258,39.6000337936842,39.6000338716895,39.6000340409804,39.6000340631439,39.6000342786917,39.6000342501023,39.600034509711,39.6000344393771,39.6000347505691,39.6000347742755
1.51555555555556,65.0000429255704,30.0000000184987,30.0000001430183,29.9999999919701,30.0000002690443,29.9999999712138,30.0000003880074,29.9999999551638,30.0000004983312,29.9999999391003,30.0000005896748,29.9999998973825,30.0000006018274,29.9999996881295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193156156,39.600033453966,39.6000335136145,39.6000336549564,39.6000337694577,39.6000338504039,39.6000340152203,39.6000340403535,39.6000342514237,39.6000342258225,39.6000344809666,39.6000344136355,39.6000347204036,39.6000347450253
1.51583333333333,65.0000428055385,30.0000000297294,30.0000001432661,30.0000000030414,30.0000002690749,29.9999999821056,30.0000003878371,29.9999999658571,30.0000004979744,29.9999999495761,30.0000005891439,29.9999999076277,30.0000006011554,29.9999996981958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193089244,39.6000334352927,39.6000334905433,39.6000336347637,39.6000337448346,39.6000338287015,39.6000339890695,39.6000340171529,39.6000342237707,39.6000342011391,39.6000344518429,39.6000343874966,39.6000346898642,39.6000347153948
1.51611111111111,65.0000426855773,30.0000000408875,30.0000001435101,30.0000000140416,30.0000002691009,29.9999999929279,30.0000003876616,29.9999999764823,30.0000004976117,29.9999999599856,30.0000005886068,29.9999999178087,30.0000006004779,29.9999997082024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008193020885,39.6000334161927,39.6000334670727,39.6000336141508,39.6000337198179,39.6000338065855,39.6000339625309,39.6000339935452,39.6000341957358,39.600034176055,39.600034422343,39.6000343609633,39.6000346589537,39.600034685387
1.51638888888889,65.0000425656883,30.0000000519734,30.0000001437501,30.0000000249709,30.0000002691223,30.0000000036808,30.0000003874809,29.9999999870397,30.0000004972432,29.9999999703289,30.0000005880635,29.9999999279257,30.0000005997949,29.9999997181495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00819295109,39.600033396669,39.6000334432056,39.6000335931207,39.6000336944105,39.6000337840587,39.6000339356074,39.6000339695332,39.6000341673218,39.6000341505731,39.6000343924697,39.6000343340386,39.6000346276749,39.6000346550048
1.51666666666667,65.000042445873,30.0000000629872,30.0000001439862,30.0000000358297,30.0000002691392,30.0000000143646,30.0000003872951,29.9999999975295,30.0000004968689,29.9999999806062,30.0000005875141,29.9999999379789,30.0000005991064,29.9999997280375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192879867,39.6000333767247,39.600033418945,39.6000335716764,39.6000336686154,39.6000337611242,39.600033908302,39.6000339451201,39.6000341385317,39.6000341246966,39.6000343622259,39.6000343067254,39.6000345960309,39.6000346242511
1.51694444444444,65.0000423261329,30.0000000739293,30.0000001442185,30.0000000466182,30.0000002691516,30.0000000249796,30.0000003871041,30.000000007952,30.0000004964889,29.999999990818,30.0000005869586,29.9999999479686,30.0000005984126,29.9999997378664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192807229,39.6000333563628,39.6000333942938,39.600033549821,39.6000336424355,39.600033737785,39.6000338806175,39.6000339203087,39.6000341093682,39.6000340984283,39.6000343316144,39.6000342790267,39.6000345640244,39.6000345931287
1.51722222222222,65.0000422064694,30.0000000847999,30.0000001444469,30.0000000573367,30.0000002691595,30.000000035526,30.000000386908,30.0000000183075,30.0000004961032,30.0000000009643,30.0000005863971,29.999999957895,30.0000005977135,29.9999997476365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192733184,39.6000333355862,39.600033369255,39.6000335275573,39.6000336158736,39.6000337140441,39.6000338525568,39.6000338951021,39.6000340798344,39.6000340717711,39.6000343006383,39.6000342509454,39.6000345316583,39.6000345616406
1.5175,65.0000420868841,30.0000000955994,30.0000001446714,30.0000000679855,30.000000269163,30.0000000460042,30.0000003867068,30.0000000285963,30.0000004957119,30.0000000110455,30.0000005858296,29.9999999677584,30.0000005970091,29.999999757348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192657744,39.6000333143981,39.6000333438313,39.6000335048885,39.6000335889327,39.6000336899044,39.6000338241228,39.6000338695031,39.6000340499329,39.6000340447281,39.6000342693002,39.6000342224845,39.6000344989355,39.6000345297897
1.51777777777778,65.0000419673783,30.000000106328,30.0000001448922,30.0000000785647,30.0000002691621,30.0000000564144,30.0000003865006,30.0000000388185,30.000000495315,30.0000000210618,30.0000005852561,29.999999977559,30.0000005962994,29.9999997670011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192580918,39.6000332928013,39.6000333180257,39.6000334818174,39.6000335616155,39.6000336653689,39.6000337953184,39.6000338435148,39.6000340196668,39.6000340173021,39.600034237603,39.6000341936467,39.6000344658587,39.6000344975786
1.51805555555556,65.0000418479536,30.000000116986,30.0000001451092,30.0000000890748,30.0000002691567,30.0000000667568,30.0000003862894,30.0000000489744,30.0000004949125,30.0000000310134,30.0000005846768,29.999999987297,30.0000005955845,29.9999997765961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192502717,39.6000332707989,39.600033291841,39.600033458347,39.6000335339251,39.6000336404406,39.6000337661464,39.60003381714,39.6000339890388,39.600033989496,39.6000342055496,39.6000341644351,39.6000344324307,39.6000344650104
1.51833333333333,65.0000417286113,30.0000001275737,30.0000001453224,30.000000099516,30.000000269147,30.0000000770317,30.0000003860732,30.0000000590644,30.0000004945046,30.0000000409007,30.0000005840917,29.9999999969728,30.0000005948645,29.9999997861331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192423151,39.6000332483938,39.6000332652802,39.6000334344803,39.6000335058642,39.6000336151223,39.6000337366097,39.6000337903817,39.6000339580517,39.6000339613128,39.6000341731427,39.6000341348524,39.6000343986545,39.6000344320877
1.51861111111111,65.0000416093529,30.0000001380913,30.0000001455319,30.0000001098885,30.000000269133,30.0000000872394,30.0000003858522,30.0000000690887,30.0000004940911,30.0000000507238,30.0000005835007,30.0000000065865,30.0000005941394,29.9999997956124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00819234223,39.6000332255889,39.6000332383461,39.6000334102203,39.6000334774357,39.600033589417,39.600033706711,39.6000337632427,39.6000339267084,39.6000339327552,39.6000341403852,39.6000341049016,39.6000343645327,39.6000343988136
1.51888888888889,65.0000414901798,30.0000001485392,30.0000001457377,30.0000001201927,30.0000002691146,30.0000000973802,30.0000003856262,30.0000000790474,30.0000004936723,30.0000000604831,30.000000582904,30.0000000161384,30.0000005934093,29.9999998050342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192259963,39.6000332023873,39.6000332110414,39.6000333855698,39.6000334486423,39.6000335633275,39.6000336764532,39.600033735726,39.6000338950117,39.6000339038263,39.6000341072799,39.6000340745855,39.6000343300681,39.6000343651906
1.51916666666667,65.0000413710933,30.0000001589175,30.0000001459397,30.0000001304287,30.000000269092,30.0000001074543,30.0000003853954,30.000000088941,30.0000004932481,30.0000000701787,30.0000005823016,30.0000000256287,30.0000005926741,29.9999998143988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192176361,39.6000331787919,39.6000331833691,39.6000333605317,39.600033419487,39.6000335368569,39.600033645839,39.6000337078344,39.6000338629642,39.6000338745287,39.6000340738294,39.600034043907,39.6000342952636,39.6000343312217
1.51944444444444,65.000041252095,30.0000001692267,30.0000001461381,30.0000001405969,30.0000002690651,30.000000117462,30.0000003851597,30.0000000987696,30.0000004928185,30.0000000798109,30.0000005816936,30.0000000350577,30.0000005919339,29.9999998237062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192091434,39.6000331548054,39.600033155332,39.600033335109,39.6000333899725,39.6000335100079,39.6000336148714,39.6000336795707,39.600033830569,39.6000338448655,39.6000340400367,39.6000340128688,39.6000342601218,39.6000342969096
1.51972222222222,65.0000411331861,30.0000001794669,30.0000001463328,30.0000001506976,30.0000002690339,30.0000001274035,30.0000003849193,30.0000001085335,30.0000004923836,30.00000008938,30.0000005810799,30.0000000444255,30.0000005911889,29.9999998329568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008192005192,39.600033130431,39.6000331269328,39.6000333093044,39.6000333601015,39.6000334827834,39.600033583553,39.6000336509379,39.6000337978285,39.6000338148393,39.6000340059044,39.6000339814738,39.6000342246455,39.600034262257
1.52,65.000041014368,30.0000001896384,30.0000001465239,30.0000001607309,30.0000002689986,30.0000001372791,30.0000003846741,30.0000001182329,30.0000004919435,30.0000000988863,30.0000005804607,30.0000000537326,30.0000005904389,29.9999998421507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008191917644,39.6000331056714,39.6000330981743,39.600033283121,39.600033329877,39.6000334551862,39.6000335518866,39.6000336219388,39.6000337647458,39.6000337844531,39.6000339714352,39.6000339497249,39.6000341888374,39.6000342272667
1.52027777777778,65.0000408956421,30.0000001997416,30.0000001467113,30.0000001706972,30.0000002689591,30.0000001470891,30.0000003844242,30.0000001278682,30.0000004914981,30.0000001083298,30.000000579836,30.0000000629789,30.0000005896841,29.9999998512882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0081918288,39.6000330805294,39.6000330690594,39.6000332565616,39.6000332993015,39.6000334272194,39.6000335198749,39.6000335925762,39.6000337313234,39.6000337537097,39.6000339366319,39.6000339176247,39.6000341527002,39.6000341919415
1.52055555555556,65.0000407770098,30.0000002097766,30.0000001468951,30.0000001805968,30.0000002689155,30.0000001568337,30.0000003841696,30.0000001374395,30.0000004910476,30.000000117711,30.0000005792058,30.000000072165,30.0000005889245,29.9999998603695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00819173867,39.6000330550081,39.6000330395907,39.6000332296289,39.600033268378,39.6000333988855,39.6000334875208,39.6000335628528,39.6000336975641,39.6000337226117,39.6000339014972,39.600033885176,39.6000341162366,39.6000341562841
1.52083333333333,65.0000406584723,30.0000002197438,30.0000001470754,30.0000001904298,30.0000002688677,30.0000001665132,30.0000003839104,30.0000001469471,30.000000490592,30.0000001270301,30.0000005785701,30.0000000812908,30.0000005881602,29.9999998693948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008191647265,39.6000330291102,39.600033009771,39.6000332023259,39.6000332371091,39.6000333701875,39.6000334548269,39.6000335327716,39.6000336634706,39.6000336911621,39.6000338660339,39.6000338523817,39.6000340794494,39.6000341202972
1.52111111111111,65.000040540031,30.0000002296434,30.0000001472521,30.0000002001966,30.0000002688159,30.0000001761278,30.0000003836466,30.0000001563913,30.0000004901312,30.0000001362872,30.0000005779291,30.0000000903568,30.0000005873911,29.9999998783642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008191554592,39.6000330028386,39.6000329796031,39.6000331746554,39.6000332054975,39.6000333411283,39.6000334217959,39.6000335023353,39.6000336290456,39.6000336593636,39.6000338302445,39.6000338192445,39.6000340423412,39.6000340839835
1.52138888888889,65.0000404216873,30.0000002394757,30.0000001474253,30.0000002098975,30.00000026876,30.0000001856778,30.0000003833782,30.0000001657723,30.0000004896654,30.0000001454827,30.0000005772828,30.0000000993631,30.0000005866174,29.9999998872781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008191460663,39.6000329761961,39.6000329490898,39.6000331466201,39.600033173546,39.6000333117104,39.6000333884306,39.6000334715466,39.6000335942918,39.600033627219,39.6000337941318,39.6000337857671,39.6000340049147,39.6000340473456
1.52166666666667,65.0000403034423,30.000000249241,30.0000001475949,30.0000002195326,30.0000002687001,30.0000001951635,30.0000003831052,30.0000001750904,30.0000004891946,30.0000001546168,30.0000005766312,30.0000001083099,30.0000005858391,29.9999998961366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008191365487,39.6000329491856,39.6000329182336,39.6000331182229,39.6000331412573,39.6000332819369,39.6000333547336,39.6000334404084,39.600033559212,39.6000335947309,39.6000337576985,39.6000337519523,39.6000339671725,39.6000340103864
1.52194444444444,65.0000401852975,30.0000002589395,30.000000147761,30.0000002291024,30.0000002686361,30.0000002045852,30.0000003828278,30.0000001843459,30.0000004887188,30.0000001636898,30.0000005759743,30.0000001171976,30.0000005850562,29.99999990494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008191269073,39.6000329218097,39.6000328870373,39.6000330894666,39.600033108634,39.6000332518103,39.6000333207076,39.6000334089234,39.6000335238086,39.6000335619022,39.6000337209471,39.6000337178028,39.6000339291173,39.6000339731084
1.52222222222222,65.0000400672542,30.0000002685716,30.0000001479237,30.0000002386069,30.0000002685682,30.000000213943,30.0000003825458,30.0000001935389,30.000000488238,30.0000001727018,30.0000005753122,30.0000001260263,30.0000005842687,29.9999999136884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008191171431,39.6000328940714,39.6000328555037,39.6000330603539,39.6000330756789,39.6000332213335,39.6000332863553,39.6000333770943,39.6000334880845,39.6000335287355,39.6000336838804,39.6000336833212,39.6000338907517,39.6000339355142
1.5225,65.0000399493135,30.0000002781374,30.0000001480829,30.0000002480465,30.0000002684963,30.0000002232372,30.0000003822594,30.0000002026697,30.0000004877524,30.0000001816532,30.000000574645,30.0000001347962,30.0000005834767,29.999999922382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00819107257,39.6000328659734,39.6000328236353,39.6000330308877,39.6000330423947,39.6000331905093,39.6000332516794,39.6000333449239,39.6000334520422,39.6000334952336,39.6000336465009,39.6000336485103,39.6000338520782,39.6000338976067
1.52277777777778,65.0000398314768,30.0000002876373,30.0000001482386,30.0000002574215,30.0000002684205,30.0000002324681,30.0000003819686,30.0000002117386,30.0000004872619,30.0000001905441,30.0000005739727,30.0000001435077,30.0000005826803,29.9999999310211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0081909725,39.6000328375184,39.6000327914349,39.6000330010705,39.6000330087839,39.6000331593403,39.6000332166824,39.6000333124148,39.6000334156844,39.6000334613991,39.6000336088114,39.6000336133728,39.6000338130997,39.6000338593883
1.52305555555556,65.0000397137453,30.0000002970715,30.0000001483909,30.0000002667321,30.0000002683408,30.000000241636,30.0000003816735,30.0000002207458,30.0000004867666,30.0000001993748,30.0000005732953,30.0000001521609,30.0000005818795,29.9999999396059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00819087123,39.6000328087093,39.6000327589052,39.6000329709053,39.6000329748492,39.6000331278293,39.6000331813671,39.6000332795699,39.6000333790137,39.6000334272349,39.6000335708143,39.6000335779114,39.6000337738185,39.6000338208616
1.52333333333333,65.0000395961203,30.0000003064402,30.0000001485399,30.0000002759786,30.0000002682572,30.0000002507411,30.0000003813739,30.0000002296916,30.0000004862665,30.0000002081456,30.0000005726128,30.000000160756,30.0000005810743,29.9999999481366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008190768769,39.6000327795487,39.6000327260487,39.6000329403947,39.6000329405932,39.600033095979,39.600033145736,39.6000332463917,39.6000333420327,39.6000333927434,39.6000335325123,39.6000335421286,39.6000337342374,39.6000337820294
1.52361111111111,65.000039478603,30.0000003157439,30.0000001486854,30.0000002851612,30.0000002681698,30.0000002597836,30.0000003810701,30.0000002385762,30.0000004857617,30.0000002168567,30.0000005719254,30.0000001692934,30.0000005802648,29.9999999566133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008190665127,39.6000327500395,39.6000326928681,39.6000329095414,39.6000329060187,39.6000330637921,39.6000331097918,39.600033212883,39.6000333047441,39.6000333579275,39.600033493908,39.6000335060272,39.6000336943589,39.6000337428942
1.52388888888889,65.0000393611946,30.0000003249826,30.0000001488276,30.0000002942802,30.0000002680785,30.0000002687639,30.000000380762,30.0000002473999,30.0000004852522,30.0000002255084,30.0000005712331,30.0000001777732,30.000000579451,29.9999999650364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008190560314,39.6000327201842,39.600032659366,39.6000328783482,39.6000328711281,39.6000330312713,39.600033073537,39.6000331790464,39.6000332671503,39.6000333227896,39.6000334550039,39.6000334696097,39.6000336541855,39.6000337034585
1.52416666666667,65.0000392438964,30.0000003341568,30.0000001489664,30.0000003033359,30.0000002679835,30.0000002776821,30.0000003804496,30.0000002561629,30.000000484738,30.0000002341008,30.0000005705358,30.0000001861957,30.0000005786329,29.999999973406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008190454338,39.6000326899857,39.600032625545,39.6000328468177,39.6000328359241,39.6000329984193,39.6000330369742,39.6000331448846,39.600033229254,39.6000332873326,39.6000334158026,39.6000334328789,39.6000336137197,39.600033663725
1.52444444444444,65.0000391267096,30.0000003432665,30.0000001491019,30.0000003123284,30.0000002678847,30.0000002865385,30.0000003801331,30.0000002648655,30.0000004842192,30.0000002426342,30.0000005698337,30.000000194561,30.0000005778106,29.9999999817222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008190347208,39.6000326594466,39.6000325914078,39.6000328149526,39.6000328004093,39.6000329652386,39.600033000106,39.6000331104002,39.6000331910576,39.600033251559,39.6000333763067,39.6000333958372,39.6000335729642,39.6000336236963
1.52472222222222,65.0000390096354,30.0000003523122,30.0000001492341,30.0000003212582,30.0000002677821,30.0000002953334,30.0000003798123,30.0000002735079,30.0000004836958,30.0000002511089,30.0000005691268,30.0000002028695,30.0000005769842,29.9999999899854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008190238934,39.6000326285697,39.6000325569569,39.6000327827557,39.6000327645862,39.600032931732,39.600032962935,39.6000330755958,39.6000331525639,39.6000332154714,39.6000333365187,39.6000333584874,39.6000335319215,39.6000335833747
1.525,65.0000388926749,30.0000003612941,30.000000149363,30.0000003301253,30.0000002676758,30.000000304067,30.0000003794874,30.0000002820903,30.0000004831678,30.0000002595251,30.0000005684152,30.0000002111213,30.0000005761536,29.9999999981957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008190129524,39.6000325973575,39.6000325221949,39.6000327502294,39.6000327284575,39.6000328979021,39.6000329254637,39.6000330404742,39.6000331137753,39.6000331790725,39.600033296441,39.600033320832,39.6000334905941,39.600033542763
1.52527777777778,65.0000387758294,30.0000003702124,30.0000001494886,30.0000003389302,30.0000002675658,30.0000003127396,30.0000003791584,30.000000290613,30.0000004826354,30.000000267883,30.0000005676988,30.0000002193167,30.0000005753189,30.0000000063534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008190018989,39.6000325658128,39.6000324871244,39.6000327173765,39.6000326920256,39.6000328637516,39.6000328876947,39.6000330050379,39.6000330746943,39.6000331423648,39.6000332560764,39.6000332828735,39.6000334489844,39.6000335018636
1.52555555555556,65.0000386590999,30.0000003790675,30.000000149611,30.000000347673,30.0000002674522,30.0000003213514,30.0000003788253,30.0000002990763,30.0000004820985,30.0000002761829,30.0000005669777,30.0000002274559,30.0000005744802,30.0000000144585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008189907336,39.6000325339381,39.6000324517479,39.6000326841997,39.6000326552931,39.600032829283,39.6000328496305,39.6000329692895,39.6000330353235,39.6000331053509,39.6000332154271,39.6000332446146,39.600033407095,39.6000334606791
1.52583333333333,65.0000385424878,30.0000003878594,30.0000001497302,30.000000356354,30.0000002673349,30.0000003299026,30.0000003784881,30.0000003074803,30.0000004815571,30.000000284425,30.000000566252,30.0000002355392,30.0000005736375,30.0000000225114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008189794576,39.6000325017362,39.6000324160679,39.6000326507015,39.6000326182625,39.600032794499,39.6000328112736,39.6000329332315,39.6000329956653,39.6000330680334,39.6000331744958,39.6000332060579,39.6000333649283,39.6000334192119
1.52611111111111,65.0000384259941,30.0000003965886,30.0000001498461,30.0000003649734,30.000000267214,30.0000003383936,30.0000003781469,30.0000003158254,30.0000004810114,30.0000002926096,30.0000005655217,30.0000002435667,30.0000005727908,30.0000000305123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008189680716,39.6000324692097,39.6000323800871,39.6000326168845,39.6000325809365,39.6000327594022,39.6000327726265,39.6000328968666,39.6000329557223,39.6000330304149,39.6000331332848,39.6000331672057,39.6000333224869,39.6000333774645
1.52638888888889,65.00003830962,30.0000004052553,30.0000001499588,30.0000003735316,30.0000002670895,30.0000003468245,30.0000003778017,30.0000003241118,30.0000004804612,30.0000003007368,30.0000005647868,30.0000002515387,30.0000005719402,30.0000000384613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008189565766,39.6000324363612,39.6000323438078,39.6000325827514,39.6000325433173,39.6000327239951,39.6000327336917,39.6000328601974,39.6000329154969,39.6000329924978,39.6000330917967,39.6000331280607,39.6000332797731,39.6000333354395
1.52666666666667,65.0000381933666,30.0000004138598,30.0000001500684,30.0000003820287,30.0000002669614,30.0000003551957,30.0000003774526,30.0000003323397,30.0000004799068,30.0000003088069,30.0000005640474,30.0000002594554,30.0000005710857,30.0000000463586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008189449735,39.6000324031932,39.6000323072327,39.6000325483047,39.6000325054076,39.6000326882802,39.6000326944717,39.6000328232263,39.6000328749916,39.6000329542848,39.600033050034,39.6000330886254,39.6000332367895,39.6000332931393
1.52694444444444,65.0000380772351,30.0000004224022,30.0000001501748,30.000000390465,30.0000002668298,30.0000003635073,30.0000003770995,30.0000003405093,30.0000004793481,30.0000003168202,30.0000005633036,30.0000002673171,30.0000005702274,30.0000000542045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008189332631,39.6000323697084,39.6000322703642,39.6000325135471,39.6000324672099,39.6000326522603,39.600032654969,39.600032785956,39.6000328342089,39.6000329157783,39.600033007999,39.6000330489024,39.6000331935384,39.6000332505663
1.52722222222222,65.0000379612265,30.0000004308829,30.0000001502781,30.0000003988408,30.0000002666947,30.0000003717596,30.0000003767425,30.0000003486209,30.0000004787851,30.0000003247769,30.0000005625553,30.0000002751239,30.0000005693652,30.0000000619991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008189214463,39.6000323359094,39.6000322332048,39.600032478481,39.6000324287266,39.6000326159377,39.600032615186,39.6000327483889,39.6000327931512,39.6000328769809,39.6000329656942,39.600033008894,39.6000331500223,39.600033207723
1.5275,65.0000378453419,30.0000004393021,30.0000001503783,30.0000004071563,30.000000266556,30.0000003799529,30.0000003763817,30.0000003566747,30.0000004782179,30.0000003326772,30.0000005618026,30.0000002828761,30.0000005684993,30.0000000697427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008189095241,39.6000323017987,39.6000321957569,39.600032443109,39.6000323899602,39.6000325793152,39.6000325751252,39.6000327105276,39.6000327518209,39.600032837895,39.6000329231221,39.6000329686028,39.6000331062435,39.6000331646118
1.52777777777778,65.0000377295826,30.0000004476601,30.0000001504753,30.0000004154118,30.0000002664139,30.0000003880874,30.000000376017,30.0000003646711,30.0000004776465,30.0000003405213,30.0000005610455,30.0000002905739,30.0000005676296,30.0000000774355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008188974972,39.6000322673789,39.6000321580231,39.6000324074338,39.6000323509131,39.600032542395,39.6000325347889,39.6000326723745,39.6000327102206,39.6000327985233,39.600032880285,39.6000329280312,39.6000330622046,39.6000331212352
1.52805555555556,65.0000376139495,30.0000004559571,30.0000001505693,30.0000004236075,30.0000002662684,30.0000003961633,30.0000003756486,30.0000003726101,30.000000477071,30.0000003483096,30.0000005602842,30.0000002982176,30.0000005667562,30.0000000850776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008188853666,39.6000322326525,39.6000321200058,39.6000323714577,39.6000323115877,39.6000325051799,39.6000324941798,39.6000326339322,39.6000326683525,39.600032758868,39.6000328371854,39.6000328871818,39.6000330179079,39.6000330775955
1.52833333333333,65.0000374984437,30.0000004641934,30.0000001506602,30.0000004317436,30.0000002661195,30.0000004041809,30.0000003752763,30.0000003804921,30.0000004764914,30.0000003560421,30.0000005595186,30.0000003058073,30.0000005658792,30.0000000926692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008188731331,39.6000321976221,39.6000320817075,39.6000323351833,39.6000322719866,39.6000324676723,39.6000324533,39.6000325952032,39.6000326262191,39.6000327189318,39.6000327938256,39.600032846057,39.6000329733557,39.6000330336953
1.52861111111111,65.0000373830663,30.0000004723693,30.0000001507481,30.0000004398205,30.0000002659671,30.0000004121404,30.0000003749003,30.0000003883172,30.0000004759077,30.0000003637192,30.0000005587487,30.0000003133434,30.0000005649985,30.0000001002107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008188607975,39.6000321622902,39.6000320431305,39.6000322986132,39.6000322321121,39.6000324298746,39.6000324121522,39.60003255619,39.6000325838227,39.600032678717,39.600032750208,39.6000328046591,39.6000329285505,39.6000329895367
1.52888888888889,65.0000372678184,30.0000004804849,30.0000001508329,30.0000004478383,30.0000002658114,30.0000004200421,30.0000003745206,30.0000003960858,30.00000047532,30.000000371341,30.0000005579747,30.0000003208259,30.0000005641143,30.000000107702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008188483608,39.6000321266593,39.6000320042773,39.6000322617498,39.6000321919666,39.6000323917894,39.6000323707385,39.6000325168949,39.6000325411659,39.6000326382261,39.6000327063349,39.6000327629907,39.6000328834945,39.6000329451224
1.52916666666667,65.000037152701,30.0000004885406,30.0000001509147,30.0000004557974,30.0000002656523,30.0000004278862,30.0000003741372,30.000000403798,30.0000004747283,30.0000003789079,30.0000005571965,30.0000003282551,30.0000005632265,30.0000001151435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008188358238,39.6000320907319,39.6000319651502,39.6000322245956,39.6000321515525,39.6000323534191,39.6000323290615,39.6000324773205,39.6000324982508,39.6000325974616,39.6000326622088,39.6000327210542,39.6000328381902,39.6000329004545
1.52944444444444,65.0000370377151,30.0000004965366,30.0000001509935,30.0000004636979,30.0000002654899,30.0000004356729,30.0000003737501,30.0000004114542,30.0000004741326,30.00000038642,30.0000005564141,30.0000003356313,30.0000005623352,30.0000001225354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008188231873,39.6000320545104,39.6000319257518,39.6000321871531,39.6000321108722,39.6000323147662,39.6000322871236,39.6000324374691,39.60003245508,39.6000325564258,39.600032617832,39.6000326788519,39.6000327926398,39.6000328555355
1.52972222222222,65.0000369228619,30.0000005044732,30.0000001510694,30.0000004715401,30.0000002653243,30.0000004434026,30.0000003733594,30.0000004190544,30.000000473533,30.0000003938776,30.0000005556277,30.0000003429547,30.0000005614405,30.0000001298778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008188104521,39.6000320179975,39.6000318860843,39.6000321494247,39.6000320699282,39.6000322758332,39.600032244927,39.6000323973433,39.6000324116556,39.6000325151212,39.6000325732068,39.6000326363863,39.6000327468458,39.6000328103677
1.53,65.0000368081423,30.0000005123505,30.0000001511423,30.0000004793243,30.0000002651553,30.0000004510754,30.0000003729652,30.0000004265991,30.0000004729295,30.0000004012808,30.0000005548373,30.0000003502254,30.0000005605423,30.000000137171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008187976192,39.6000319811955,39.6000318461502,39.600032111413,39.6000320287226,39.6000322366223,39.6000322024741,39.6000323569454,39.6000323679802,39.6000324735501,39.6000325283356,39.6000325936598,39.6000327008103,39.6000327649534
1.53027777777778,65.0000366935573,30.000000520169,30.0000001512123,30.0000004870506,30.0000002649831,30.0000004586915,30.0000003725673,30.0000004340883,30.0000004723222,30.00000040863,30.0000005540429,30.0000003574437,30.0000005596407,30.0000001444151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008187846893,39.600031944107,39.6000318059518,39.6000320731203,39.6000319872579,39.6000321971363,39.6000321597672,39.6000323162778,39.600032324056,39.6000324317151,39.6000324832206,39.6000325506746,39.6000326545358,39.6000327192951
1.53055555555556,65.000036579108,30.0000005279287,30.0000001512793,30.0000004947194,30.0000002648077,30.0000004662513,30.0000003721659,30.0000004415224,30.000000471711,30.0000004159253,30.0000005532445,30.0000003646099,30.0000005587357,30.0000001516103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008187716633,39.6000319067342,39.6000317654915,39.600032034549,39.6000319455365,39.6000321573772,39.6000321168088,39.600032275343,39.6000322798852,39.6000323896184,39.6000324378642,39.6000325074333,39.6000326080244,39.6000326733949
1.53083333333333,65.0000364647953,30.00000053563,30.0000001513434,30.0000005023309,30.000000264629,30.0000004737549,30.0000003717611,30.0000004489015,30.000000471096,30.000000423167,30.0000005524422,30.0000003717241,30.0000005578274,30.0000001587569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00818758542,39.6000318690798,39.6000317247716,39.6000319957016,39.6000319035606,39.6000321173477,39.6000320736011,39.6000322341434,39.6000322354703,39.6000323472623,39.6000323922686,39.600032463938,39.6000325612785,39.6000326272552
1.53111111111111,65.0000363506203,30.0000005432731,30.0000001514047,30.0000005098854,30.0000002644472,30.0000004812027,30.0000003713527,30.0000004562259,30.0000004704773,30.0000004303553,30.000000551636,30.0000003787866,30.0000005569158,30.000000165855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008187453263,39.600031831146,39.6000316837944,39.6000319565806,39.6000318613327,39.6000320770501,39.6000320301463,39.6000321926812,39.6000321908135,39.6000323046494,39.6000323464361,39.6000324201913,39.6000325143004,39.6000325808783
1.53138888888889,65.0000362365839,30.0000005508583,30.0000001514631,30.000000517383,30.0000002642623,30.0000004885947,30.0000003709409,30.0000004634958,30.0000004698549,30.0000004374904,30.000000550826,30.0000003857975,30.000000556001,30.0000001729049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008187320169,39.6000317929354,39.6000316425623,39.6000319171882,39.6000318188549,39.6000320364868,39.6000319864469,39.6000321509588,39.6000321459171,39.6000322617819,39.600032300369,39.6000323761953,39.6000324670923,39.6000325342664
1.53166666666667,65.0000361226871,30.0000005583858,30.0000001515186,30.000000524824,30.0000002640741,30.0000004959313,30.0000003705256,30.0000004707115,30.0000004692287,30.0000004445725,30.0000005500122,30.0000003927571,30.000000555083,30.0000001799066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008187186148,39.6000317544503,39.6000316010776,39.6000318775269,39.6000317761296,39.6000319956601,39.6000319425051,39.6000321089787,39.6000321007834,39.6000322186621,39.6000322540696,39.6000323319525,39.6000324196564,39.6000324874219
1.53194444444444,65.0000360089308,30.0000005658558,30.0000001515713,30.0000005322086,30.0000002638829,30.0000005032127,30.000000370107,30.0000004778732,30.000000468599,30.000000451602,30.0000005491946,30.0000003996657,30.0000005541618,30.0000001868605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008187051206,39.6000317156931,39.6000315593425,39.600031837599,39.600031733159,39.6000319545724,39.6000318983231,39.6000320667431,39.6000320554146,39.6000321752924,39.6000322075401,39.6000322874651,39.600032371995,39.6000324403469
1.53222222222222,65.0000358953161,30.0000005732686,30.0000001516212,30.0000005395372,30.0000002636886,30.0000005104391,30.000000369685,30.0000004849811,30.0000004679656,30.0000004585789,30.0000005483732,30.0000004065233,30.0000005532374,30.0000001937667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008186915352,39.6000316766662,39.6000315173594,39.600031797407,39.6000316899455,39.6000319132261,39.6000318539033,39.6000320242545,39.600032009813,39.6000321316751,39.6000321607827,39.6000322427354,39.6000323241104,39.6000323930438
1.5325,65.0000357818439,30.0000005806245,30.0000001516683,30.0000005468099,30.0000002634913,30.0000005176109,30.0000003692597,30.0000004920355,30.0000004673286,30.0000004655035,30.0000005475482,30.0000004133303,30.0000005523099,30.0000002006254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008186778594,39.600031637372,39.6000314751306,39.6000317569531,39.6000316464914,39.6000318716234,39.6000318092478,39.600031981515,39.6000319639808,39.6000320878125,39.6000321137998,39.6000321977658,39.6000322760047,39.6000323455148
1.53277777777778,65.000035668515,30.0000005879236,30.0000001517126,30.000000554027,30.0000002632909,30.0000005247281,30.000000368831,30.0000004990365,30.000000466688,30.0000004723761,30.0000005467195,30.0000004200869,30.0000005513793,30.0000002074368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008186640941,39.6000315978128,39.6000314326583,39.6000317162397,39.6000316027988,39.6000318297667,39.600031764359,39.600031938527,39.6000319179202,39.6000320437068,39.6000320665934,39.6000321525584,39.6000322276801,39.600032297762
1.53305555555556,65.0000355553305,30.0000005951663,30.0000001517541,30.0000005611887,30.0000002630874,30.000000531791,30.0000003683991,30.0000005059844,30.000000466044,30.0000004791969,30.0000005458872,30.0000004267932,30.0000005504457,30.000000214201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0081865024,39.600031557991,39.6000313899447,39.6000316752692,39.6000315588701,39.6000317876584,39.600031719239,39.6000318952928,39.6000318716335,39.6000319993605,39.6000320191657,39.6000321071156,39.6000321791389,39.6000322497878
1.53333333333333,65.0000354422913,30.0000006023528,30.0000001517929,30.0000005682952,30.000000262881,30.0000005387999,30.000000367964,30.0000005128795,30.0000004653965,30.000000485966,30.0000005450514,30.0000004334494,30.0000005495091,30.0000002209184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008186362979,39.6000315179088,39.6000313469921,39.6000316340439,39.6000315147074,39.6000317453007,39.6000316738901,39.6000318518148,39.6000318251229,39.6000319547756,39.6000319715191,39.6000320614396,39.6000321303832,39.6000322015944
1.53361111111111,65.0000353293983,30.0000006094833,30.0000001518289,30.0000005753469,30.0000002626716,30.0000005457551,30.0000003675256,30.0000005197219,30.0000004647455,30.0000004926837,30.0000005442119,30.0000004400559,30.0000005485696,30.000000227589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008186222686,39.6000314775687,39.6000313038028,39.600031592566,39.6000314703129,39.6000317026959,39.6000316283145,39.600031808095,39.6000317783906,39.6000319099546,39.6000319236557,39.6000320155327,39.6000320814152,39.6000321531838
1.53388888888889,65.0000352166523,30.0000006165581,30.0000001518623,30.0000005823439,30.0000002624593,30.0000005526566,30.000000367084,30.0000005265119,30.0000004640911,30.0000004993503,30.000000543369,30.0000004466128,30.0000005476271,30.0000002342131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008186081529,39.600031436973,39.600031260379,39.6000315508379,39.600031425689,39.6000316598464,39.6000315825144,39.600031764136,39.6000317314387,39.6000318648996,39.6000318755776,39.600031969397,39.600032032237,39.6000321045583
1.53416666666667,65.0000351040544,30.0000006235773,30.0000001518929,30.0000005892864,30.000000262244,30.0000005595048,30.0000003666393,30.0000005332497,30.0000004634333,30.0000005059659,30.0000005425226,30.0000004531202,30.0000005466816,30.0000002407908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008185939515,39.6000313961239,39.6000312167229,39.6000315088618,39.6000313808377,39.6000316167543,39.600031536492,39.6000317199398,39.6000316842694,39.6000318196128,39.600031827287,39.6000319230348,39.6000319828508,39.6000320557202
1.53444444444444,65.0000349916053,30.0000006305414,30.0000001519209,30.0000005961748,30.0000002620259,30.0000005662999,30.0000003661914,30.0000005399356,30.0000004627721,30.0000005125308,30.0000005416728,30.0000004595785,30.0000005457334,30.0000002473224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008185796654,39.6000313550237,39.6000311728366,39.6000314666401,39.6000313357614,39.6000315734219,39.6000314902494,39.6000316755088,39.600031636885,39.6000317740966,39.600031778786,39.6000318764484,39.6000319332589,39.6000320066714
1.53472222222222,65.000034879306,30.0000006374504,30.0000001519462,30.0000006030091,30.0000002618048,30.0000005730422,30.0000003657404,30.0000005465696,30.0000004621077,30.0000005190451,30.0000005408195,30.0000004659879,30.0000005447822,30.000000253808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008185652952,39.6000313136748,39.6000311287225,39.600031424175,39.6000312904621,39.6000315298515,39.6000314437888,39.6000316308451,39.6000315892875,39.6000317283531,39.6000317300769,39.6000318296399,39.6000318834631,39.6000319574143
1.535,65.0000347671573,30.0000006443046,30.0000001519689,30.0000006097898,30.0000002615809,30.0000005797318,30.0000003652863,30.0000005531522,30.0000004614399,30.0000005255092,30.0000005399629,30.0000004723484,30.0000005438283,30.0000002602478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008185508417,39.6000312720794,39.6000310843826,39.6000313814687,39.600031244942,39.6000314860454,39.6000313971125,39.600031585951,39.6000315414791,39.6000316823845,39.6000316811617,39.6000317826115,39.6000318334658,39.6000319079509
1.53527777777778,65.0000346551602,30.0000006511043,30.0000001519889,30.000000616517,30.0000002613541,30.0000005863689,30.0000003648292,30.0000005596835,30.0000004607689,30.0000005319231,30.000000539103,30.0000004786604,30.0000005428716,30.000000266642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008185363057,39.6000312302397,39.6000310398192,39.6000313385236,39.6000311992034,39.6000314420057,39.6000313502224,39.6000315408288,39.600031493462,39.6000316361931,39.6000316320426,39.6000317353654,39.600031783269,39.6000318582834
1.53555555555556,65.0000345433154,30.0000006578498,30.0000001520063,30.0000006231909,30.0000002611246,30.0000005929539,30.000000364369,30.0000005661637,30.0000004600947,30.0000005382872,30.0000005382397,30.0000004849241,30.0000005419122,30.0000002729908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008185216879,39.600031188158,39.6000309950344,39.6000312953418,39.6000311532483,39.6000313977347,39.6000313031209,39.6000314954805,39.6000314452382,39.600031589781,39.6000315827217,39.6000316879038,39.6000317328749,39.6000318084139
1.53583333333333,65.0000344316238,30.0000006645411,30.0000001520211,30.0000006298117,30.0000002608922,30.000000599487,30.0000003639058,30.0000005725931,30.0000004594172,30.0000005446017,30.0000005373733,30.0000004911397,30.0000005409501,30.0000002792944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008185069892,39.6000311458367,39.6000309500304,39.6000312519255,39.6000311070788,39.6000313532345,39.6000312558099,39.6000314499085,39.60003139681,39.6000315431504,39.600031533201,39.6000316402287,39.6000316822854,39.6000317583445
1.53611111111111,65.0000343200863,30.0000006711787,30.0000001520334,30.0000006363798,30.000000260657,30.0000006059682,30.0000003634397,30.0000005789718,30.0000004587366,30.0000005508667,30.0000005365036,30.0000004973073,30.0000005399853,30.000000285553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008184922103,39.6000311032778,39.6000309048092,39.6000312082771,39.6000310606972,39.6000313085075,39.6000312082917,39.6000314041148,39.6000313481793,39.6000314963034,39.6000314834827,39.6000315923425,39.6000316315027,39.6000317080773
1.53638888888889,65.0000342087036,30.0000006777627,30.000000152043,30.0000006428953,30.0000002604192,30.000000612398,30.0000003629706,30.0000005853001,30.0000004580529,30.0000005570825,30.0000005356307,30.0000005034272,30.0000005390179,30.0000002917668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008184773519,39.6000310604836,39.6000308593731,39.6000311643986,39.6000310141056,39.6000312635557,39.6000311605683,39.6000313581017,39.6000312993482,39.6000314492422,39.6000314335688,39.6000315442471,39.6000315805289,39.6000316576144
1.53666666666667,65.0000340974767,30.0000006842933,30.0000001520502,30.0000006493585,30.0000002601785,30.0000006187765,30.0000003624986,30.0000005915782,30.0000004573661,30.0000005632493,30.0000005347546,30.0000005094996,30.0000005380479,30.0000002979359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008184624147,39.6000310174563,39.6000308137242,39.6000311202923,39.600030967306,39.6000312183814,39.6000311126418,39.6000313118713,39.600031250319,39.600031401969,39.6000313834615,39.6000314959448,39.600031529366,39.6000316069578
1.53694444444444,65.0000339864063,30.0000006907708,30.0000001520548,30.0000006557696,30.0000002599352,30.0000006251039,30.0000003620236,30.0000005978064,30.0000004566762,30.0000005693673,30.0000005338754,30.0000005155246,30.0000005370753,30.0000003040605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008184473997,39.6000309741981,39.6000307678645,39.6000310759604,39.6000309203006,39.6000311729866,39.6000310645143,39.6000312654257,39.6000312010936,39.6000313544858,39.6000313331627,39.6000314474377,39.6000314780161,39.6000315561098
1.53722222222222,65.0000338754932,30.0000006971955,30.0000001520568,30.0000006621288,30.0000002596892,30.0000006313805,30.0000003615458,30.0000006039848,30.0000004559833,30.0000005754367,30.0000005329932,30.0000005215026,30.0000005361001,30.0000003101408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008184323074,39.6000309307113,39.6000307217963,39.600031031405,39.6000308730913,39.6000311273737,39.6000310161879,39.6000312187672,39.600031151674,39.6000313067949,39.6000312826746,39.6000313987278,39.6000314264812,39.6000315050722
1.5375,65.0000337647383,30.0000007035675,30.0000001520564,30.0000006684364,30.0000002594405,30.0000006376065,30.0000003610652,30.0000006101137,30.0000004552873,30.0000005814578,30.0000005321079,30.0000005274337,30.0000005351225,30.000000316177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008184171386,39.6000308869979,39.6000306755214,39.6000309866283,39.6000308256805,39.6000310815447,39.6000309676646,39.6000311718978,39.6000311020625,39.6000312588983,39.6000312319991,39.6000313498172,39.6000313747633,39.6000314538472
1.53777777777778,65.0000336541424,30.0000007098871,30.0000001520535,30.0000006746925,30.0000002591892,30.0000006437821,30.0000003605818,30.0000006161932,30.0000004545884,30.0000005874307,30.0000005312196,30.0000005333181,30.0000005341424,30.0000003221693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008184018941,39.6000308430602,39.6000306290422,39.6000309416324,39.60003077807,39.6000310355017,39.6000309189466,39.6000311248197,39.6000310522609,39.6000312107981,39.6000311811384,39.6000313007081,39.6000313228645,39.6000314024368
1.53805555555556,65.0000335437062,30.0000007161545,30.0000001520481,30.0000006808975,30.0000002589352,30.0000006499076,30.0000003600955,30.0000006222237,30.0000004538865,30.0000005933556,30.0000005303283,30.0000005391559,30.0000005331598,30.0000003281179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008183865746,39.6000307989003,39.6000305823606,39.6000308964195,39.6000307302619,39.6000309892469,39.6000308700358,39.6000310775349,39.6000310022713,39.6000311624964,39.6000311300943,39.6000312514026,39.6000312707868,39.600031350843
1.53833333333333,65.0000334334305,30.00000072237,30.0000001520403,30.0000006870515,30.0000002586787,30.0000006559831,30.0000003596065,30.0000006282052,30.0000004531818,30.0000005992328,30.000000529434,30.0000005449476,30.0000005321749,30.000000334023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008183711808,39.6000307545203,39.6000305354786,39.6000308509918,39.6000306822583,39.6000309427824,39.6000308209343,39.6000310300456,39.6000309520959,39.6000311139954,39.600031078869,39.6000312019026,39.6000312185321,39.6000312990679
1.53861111111111,65.0000333233161,30.0000007285338,30.0000001520301,30.0000006931548,30.0000002584195,30.0000006620088,30.0000003591148,30.0000006341382,30.0000004524741,30.0000006050625,30.0000005285369,30.0000005506931,30.0000005311875,30.0000003398846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008183557135,39.6000307099225,39.6000304883984,39.6000308053513,39.6000306340613,39.6000308961103,39.6000307716442,39.6000309823538,39.6000309017364,39.600031065297,39.6000310274645,39.6000311522103,39.6000311661025,39.6000312471135
1.53888888888889,65.0000332133637,30.0000007346462,30.0000001520174,30.0000006992075,30.0000002581578,30.0000006679851,30.0000003586203,30.0000006400226,30.0000004517636,30.0000006108449,30.0000005276368,30.0000005563927,30.0000005301979,30.0000003457031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008183401734,39.6000306651089,39.600030441122,39.6000307595002,39.6000305856729,39.6000308492327,39.6000307221673,39.6000309344617,39.6000308511951,39.6000310164033,39.6000309758826,39.6000311023277,39.6000311134999,39.6000311949817
1.53916666666667,65.0000331035741,30.0000007407073,30.0000001520023,30.00000070521,30.0000002578936,30.0000006739121,30.0000003581232,30.0000006458588,30.0000004510503,30.0000006165802,30.0000005267339,30.0000005620467,30.0000005292059,30.0000003514786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008183245611,39.6000306200816,39.6000303936514,39.6000307134405,39.600030537095,39.6000308021516,39.6000306725058,39.6000308863712,39.6000308004738,39.6000309673165,39.6000309241255,39.6000310522568,39.6000310607264,39.6000311426746
1.53944444444444,65.0000329939481,30.0000007467173,30.0000001519848,30.0000007111624,30.0000002576268,30.00000067979,30.0000003576234,30.000000651647,30.0000004503341,30.0000006222686,30.0000005258282,30.0000005676551,30.0000005282116,30.0000003572113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008183088775,39.6000305748428,39.6000303459886,39.6000306671744,39.6000304883298,39.6000307548693,39.6000306226617,39.6000308380846,39.6000307495746,39.6000309180385,39.6000308721951,39.6000310019997,39.6000310077838,39.6000310901941
1.53972222222222,65.0000328844864,30.0000007526766,30.000000151965,30.000000717065,30.0000002573576,30.0000006856191,30.0000003571209,30.0000006573874,30.0000004496152,30.0000006279103,30.0000005249197,30.0000005732183,30.0000005272151,30.0000003629013,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008182931233,39.6000305293945,39.6000302981357,39.6000306207039,39.6000304393792,39.6000307073877,39.6000305726369,39.6000307896037,39.6000306984994,39.6000308685713,39.6000308200933,39.6000309515583,39.6000309546741,39.6000310375423
1.54,65.0000327751898,30.0000007585853,30.0000001519428,30.000000722918,30.0000002570858,30.0000006913995,30.0000003566159,30.0000006630803,30.0000004488936,30.0000006335055,30.0000005240085,30.0000005787364,30.0000005262163,30.0000003685489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008182772991,39.6000304837389,39.6000302500946,39.6000305740312,39.6000303902451,39.6000306597088,39.6000305224334,39.6000307409307,39.6000306472502,39.600030818917,39.6000307678221,39.6000309009348,39.6000309013993,39.6000309847209
1.54027777777778,65.0000326660589,30.0000007644437,30.0000001519183,30.0000007287215,30.0000002568116,30.0000006971316,30.0000003561082,30.0000006687257,30.0000004481693,30.0000006390545,30.0000005230945,30.0000005842097,30.0000005252153,30.0000003741542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008182614057,39.600030437878,39.6000302018674,39.6000305271582,39.6000303409296,39.6000306118348,39.6000304720532,39.6000306920676,39.600030595829,39.6000307690777,39.6000307153834,39.600030850131,39.6000308479613,39.6000309317322
1.54055555555556,65.0000325570945,30.000000770252,30.0000001518914,30.000000734476,30.000000256535,30.0000007028155,30.000000355598,30.0000006743239,30.0000004474423,30.0000006445573,30.0000005221779,30.0000005896382,30.0000005242122,30.0000003797174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008182454437,39.6000303918138,39.600030153456,39.600030480087,39.6000302914347,39.6000305637676,39.6000304214982,39.6000306430164,39.6000305442376,39.6000307190552,39.6000306627792,39.600030799149,39.600030794362,39.6000308785778
1.54083333333333,65.0000324482972,30.0000007760104,30.0000001518622,30.0000007401814,30.0000002562559,30.0000007084513,30.0000003550853,30.0000006798752,30.0000004467126,30.0000006500144,30.0000005212586,30.0000005950223,30.000000523207,30.0000003852387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008182294139,39.6000303455486,39.6000301048625,39.6000304328197,39.6000302417622,39.6000305155093,39.6000303707703,39.600030593779,39.6000304924781,39.6000306688517,39.6000306100114,39.6000307479908,39.6000307406034,39.6000308252599
1.54111111111111,65.0000323396679,30.0000007817192,30.0000001518308,30.0000007458382,30.0000002559745,30.0000007140395,30.00000035457,30.0000006853798,30.0000004459803,30.0000006554257,30.0000005203367,30.0000006003621,30.0000005221997,30.0000003907183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008182133169,39.6000302990841,39.6000300560886,39.6000303853582,39.6000301919143,39.6000304670619,39.6000303198716,39.6000305443576,39.6000304405523,39.600030618469,39.6000305570819,39.6000306966582,39.6000306866873,39.6000307717803
1.54138888888889,65.0000322312072,30.0000007873785,30.000000151797,30.0000007514464,30.0000002556906,30.00000071958,30.0000003540523,30.0000006908378,30.0000004452454,30.0000006607917,30.0000005194121,30.0000006056577,30.0000005211902,30.0000003961562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008181971535,39.6000302524227,39.6000300071365,39.6000303377047,39.6000301418927,39.6000304184275,39.600030268804,39.6000304947541,39.6000303884622,39.6000305679092,39.6000305039926,39.6000306451534,39.6000306326155,39.6000307181409
1.54166666666667,65.0000321229158,30.0000007929887,30.000000151761,30.0000007570064,30.0000002554045,30.0000007250733,30.000000353532,30.0000006962494,30.000000444508,30.0000006661123,30.0000005184851,30.0000006109095,30.0000005201788,30.0000004015528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008181809244,39.6000302055661,39.6000299580081,39.6000302898611,39.6000300916994,39.6000303696079,39.6000302175693,39.6000304449704,39.6000303362097,39.6000305171742,39.6000304507454,39.6000305934781,39.6000305783901,39.6000306643437
1.54194444444444,65.0000320147943,30.0000007985498,30.0000001517227,30.0000007625183,30.0000002551159,30.0000007305194,30.0000003530094,30.000000701615,30.000000443768,30.000000671388,30.0000005175555,30.0000006161176,30.0000005191653,30.0000004069082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008181646302,39.6000301585166,39.6000299087053,39.6000302418295,39.6000300413364,39.6000303206052,39.6000301661695,39.6000303950086,39.6000302837966,39.6000304662659,39.6000303973422,39.6000305416344,39.6000305240129,39.6000306103904
1.54222222222222,65.0000319068435,30.0000008040623,30.0000001516822,30.0000007679823,30.0000002548251,30.0000007359187,30.0000003524843,30.0000007069347,30.0000004430255,30.0000006766188,30.0000005166234,30.0000006212822,30.0000005181499,30.0000004122226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008181482716,39.600030111276,39.60002985923,39.6000301936117,39.6000299908055,39.6000302714214,39.6000301146065,39.6000303448707,39.6000302312249,39.6000304151864,39.6000303437848,39.6000304896242,39.6000304694857,39.6000305562831
1.5425,65.000031799064,30.0000008095261,30.0000001516395,30.0000007733988,30.0000002545319,30.0000007412712,30.0000003519568,30.0000007122086,30.0000004422806,30.0000006818049,30.0000005156889,30.0000006264035,30.0000005171325,30.0000004174961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008181318493,39.6000300638464,39.6000298095841,39.6000301452099,39.6000299401088,39.6000302220584,39.6000300628821,39.6000302945584,39.6000301784964,39.6000303639376,39.6000302900752,39.6000304374494,39.6000304148104,39.6000305020236
1.54277777777778,65.0000316914565,30.0000008149417,30.0000001515946,30.0000007787678,30.0000002542365,30.0000007465773,30.000000351427,30.000000717437,30.0000004415332,30.0000006869466,30.0000005147519,30.0000006314817,30.0000005161132,30.000000422729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008181153639,39.6000300162297,39.6000297597696,39.6000300966259,39.6000298892479,39.6000301725182,39.6000300109983,39.6000302440739,39.6000301256131,39.6000303125213,39.6000302362151,39.600030385112,39.6000303599888,39.6000304476137
1.54305555555556,65.0000315840216,30.0000008203092,30.0000001515475,30.0000007840896,30.0000002539388,30.0000007518371,30.0000003508948,30.0000007226202,30.0000004407834,30.0000006920441,30.0000005138125,30.0000006365169,30.0000005150919,30.0000004279213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008180988163,39.600029968428,39.6000297097884,39.6000300478618,39.600029838225,39.6000301228027,39.6000299589569,39.600030193419,39.6000300725767,39.6000302609395,39.6000301822065,39.6000303326137,39.6000303050228,39.6000303930553
1.54333333333333,65.0000314767601,30.0000008256289,30.0000001514982,30.0000007893644,30.0000002536389,30.0000007570509,30.0000003503603,30.0000007277583,30.0000004400312,30.0000006970976,30.0000005128708,30.0000006415094,30.0000005140689,30.0000004330734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008180822069,39.6000299204433,39.6000296596422,39.6000299989195,39.6000297870417,39.600030072914,39.6000299067598,39.6000301425956,39.6000300193891,39.6000302091941,39.6000301280511,39.6000302799566,39.6000302499142,39.6000303383502
1.54361111111111,65.0000313696724,30.0000008309008,30.0000001514467,30.0000007945925,30.0000002533368,30.0000007622188,30.0000003498235,30.0000007328515,30.0000004392766,30.0000007021072,30.0000005119267,30.0000006464594,30.0000005130439,30.0000004381852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008180655366,39.6000298722774,39.6000296093331,39.6000299498009,39.6000297357,39.6000300228538,39.6000298544088,39.6000300916057,39.6000299660521,39.600030157287,39.6000300737508,39.6000302271424,39.6000301946649,39.6000302835003
1.54388888888889,65.0000312627593,30.0000008361254,30.0000001513931,30.000000799774,30.0000002530324,30.0000007673411,30.0000003492845,30.0000007379,30.0000004385197,30.0000007070732,30.0000005109803,30.0000006513671,30.0000005120172,30.0000004432571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008180488058,39.6000298239323,39.6000295588629,39.600029900508,39.6000296842018,39.6000299726241,39.6000298019059,39.6000300404512,39.6000299125677,39.60003010522,39.6000300193074,39.6000301741731,39.6000301392765,39.6000302285075
1.54416666666667,65.0000311560214,30.0000008413028,30.0000001513374,30.0000008049092,30.0000002527259,30.0000007724179,30.0000003487431,30.000000742904,30.0000004377604,30.0000007119957,30.0000005100316,30.0000006562326,30.0000005109887,30.0000004482892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008180320154,39.60002977541,39.6000295082333,39.6000298510426,39.6000296325489,39.6000299222269,39.6000297492527,39.6000299891339,39.6000298589375,39.6000300529952,39.6000299647228,39.6000301210506,39.600030083751,39.6000301733734
1.54444444444444,65.0000310494593,30.0000008464331,30.0000001512796,30.0000008099983,30.0000002524172,30.0000007774496,30.0000003481996,30.0000007478638,30.0000004369989,30.000000716875,30.0000005090807,30.0000006610561,30.0000005099585,30.0000004532817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00818015166,39.6000297267123,39.6000294574464,39.6000298014068,39.600029580743,39.600029871664,39.6000296964511,39.6000299376558,39.6000298051635,39.6000300006142,39.6000299099986,39.6000300677765,39.60003002809,39.6000301181
1.54472222222222,65.0000309430736,30.0000008515167,30.0000001512196,30.0000008150415,30.0000002521063,30.0000007824362,30.0000003476539,30.0000007527796,30.0000004362352,30.0000007217113,30.0000005081275,30.0000006658379,30.0000005089265,30.0000004582347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008179982582,39.6000296778413,39.6000294065039,39.6000297516024,39.6000295287862,39.6000298209373,39.600029643503,39.6000298860186,39.6000297512474,39.600029948079,39.6000298551367,39.6000300143529,39.6000299722955,39.600030062689
1.545,65.0000308368649,30.0000008565538,30.0000001511576,30.0000008200389,30.0000002517934,30.000000787378,30.0000003471059,30.0000007576514,30.0000004354692,30.0000007265047,30.0000005071722,30.0000006705781,30.0000005078928,30.0000004631484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008179812927,39.6000296287988,39.6000293554077,39.6000297016313,39.6000294766801,39.6000297700487,39.6000295904102,39.6000298342244,39.600029697191,39.6000298953915,39.600029800139,39.6000299607816,39.6000299163691,39.6000300071422
1.54527777777778,65.0000307308339,30.0000008615445,30.0000001510935,30.0000008249909,30.0000002514783,30.0000007922753,30.0000003465558,30.0000007624796,30.000000434701,30.0000007312555,30.0000005062147,30.0000006752769,30.0000005068575,30.000000468023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008179642701,39.6000295795868,39.6000293041595,39.6000296514955,39.6000294244266,39.6000297190001,39.6000295371744,39.6000297822749,39.6000296429961,39.6000298425534,39.6000297450071,39.6000299070643,39.6000298603126,39.6000299514614
1.54555555555556,65.0000306249811,30.0000008664891,30.0000001510273,30.0000008298976,30.0000002511611,30.0000007971281,30.0000003460036,30.0000007672644,30.0000004339306,30.0000007359638,30.0000005052551,30.0000006799344,30.0000005058205,30.0000004728587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00817947191,39.600029530207,39.6000292527613,39.6000296011967,39.6000293720274,39.6000296677933,39.6000294837975,39.600029730172,39.6000295886644,39.6000297895666,39.6000296897428,39.600029853203,39.6000298041278,39.6000298956484
1.54583333333333,65.0000305193071,30.0000008713878,30.0000001509591,30.0000008347593,30.0000002508419,30.0000008019368,30.0000003454493,30.0000007720059,30.0000004331581,30.0000007406299,30.0000005042934,30.000000684551,30.0000005047819,30.0000004776556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008179300562,39.6000294806615,39.6000292012147,39.6000295507368,39.6000293194845,39.6000296164302,39.6000294302812,39.6000296779175,39.6000295341978,39.600029736433,39.6000296343479,39.6000297991993,39.6000297478164,39.6000298397049
1.54611111111111,65.0000304138125,30.0000008762408,30.0000001508889,30.0000008395761,30.0000002505206,30.0000008067015,30.0000003448929,30.0000007767043,30.0000004323835,30.0000007452539,30.0000005033296,30.0000006891268,30.0000005037417,30.0000004824139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008179128663,39.6000294309521,39.6000291495217,39.6000295001177,39.6000292667995,39.6000295649127,39.6000293766273,39.6000296255132,39.600029479598,39.6000296831543,39.6000295788241,39.6000297450551,39.6000296913802,39.6000297836327
1.54638888888889,65.0000303084978,30.0000008810483,30.0000001508166,30.0000008443482,30.0000002501973,30.0000008114224,30.0000003443344,30.0000007813599,30.0000004316067,30.0000007498361,30.0000005023638,30.0000006936619,30.0000005026999,30.0000004871337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008178956218,39.6000293810806,39.6000290976839,39.6000294493413,39.6000292139742,39.6000295132425,39.6000293228376,39.600029572961,39.6000294248668,39.6000296297323,39.6000295231731,39.6000296907722,39.6000296348208,39.6000297274335
1.54666666666667,65.0000302033637,30.0000008858106,30.0000001507424,30.0000008490759,30.000000249872,30.0000008160998,30.0000003437739,30.0000007859728,30.0000004308279,30.0000007543766,30.0000005013959,30.0000006981566,30.0000005016567,30.0000004918153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008178783234,39.6000293310489,39.6000290457032,39.6000293984094,39.6000291610104,39.6000294614214,39.6000292689137,39.6000295202627,39.6000293700058,39.6000295761688,39.6000294673967,39.6000296363523,39.60002957814,39.600029671109
1.54694444444444,65.0000300984107,30.0000008905278,30.0000001506661,30.0000008537594,30.0000002495446,30.0000008207337,30.0000003432113,30.0000007905433,30.0000004300471,30.0000007588756,30.0000005004261,30.000000702611,30.0000005006119,30.0000004964589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008178609718,39.6000292808589,39.6000289935813,39.6000293473238,39.6000291079099,39.6000294094514,39.6000292148575,39.6000294674201,39.6000293150168,39.6000295224657,39.6000294114967,39.6000295817973,39.6000295213395,39.6000296146611
1.54722222222222,65.0000299936393,30.0000008952002,30.0000001505879,30.0000008583989,30.0000002492153,30.0000008253246,30.0000003426467,30.0000007950715,30.0000004292642,30.0000007633333,30.0000004994543,30.0000007070253,30.0000004995656,30.0000005010644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008178435675,39.6000292305123,39.60002894132,39.6000292960864,39.6000290546744,39.6000293573342,39.6000291606707,39.6000294144349,39.6000292599016,39.6000294686246,39.6000293554746,39.6000295271088,39.600029464421,39.6000295580914
1.5475,65.0000298890501,30.0000008998279,30.0000001505077,30.0000008629945,30.0000002488841,30.0000008298724,30.0000003420802,30.0000007995576,30.0000004284793,30.0000007677499,30.0000004984806,30.0000007113998,30.0000004985179,30.0000005056323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008178261112,39.6000291800111,39.600028888921,39.6000292446989,39.6000290013056,39.6000293050716,39.600029106355,39.6000293613089,39.6000292046618,39.6000294146474,39.6000292993322,39.6000294722887,39.6000294073861,39.6000295014015
1.54777777777778,65.0000297846436,30.0000009044113,30.0000001504256,30.0000008675466,30.0000002485509,30.0000008343775,30.0000003415117,30.0000008040019,30.0000004276925,30.0000007721257,30.000000497505,30.0000007157345,30.0000004974688,30.0000005101625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008178086036,39.600029129357,39.6000288363861,39.6000291931632,39.6000289478052,39.6000292526654,39.6000290519121,39.600029308044,39.6000291492991,39.6000293605358,39.6000292430712,39.6000294173387,39.6000293502366,39.6000294445933
1.54805555555556,65.0000296804204,30.0000009089504,30.0000001503415,30.0000008720552,30.0000002482157,30.0000008388401,30.0000003409413,30.0000008084045,30.0000004269037,30.0000007764607,30.0000004965275,30.0000007200297,30.0000004964183,30.0000005146554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008177910451,39.6000290785518,39.600028783717,39.6000291414811,39.6000288941751,39.6000292001174,39.6000289973437,39.6000292546419,39.6000290938153,39.6000293062916,39.6000291866933,39.6000293622605,39.6000292929742,39.6000293876683
1.54833333333333,65.000029576381,30.0000009134455,30.0000001502556,30.0000008765207,30.0000002478787,30.0000008432603,30.000000340369,30.0000008127656,30.000000426113,30.0000007807552,30.0000004955482,30.0000007242855,30.0000004953664,30.0000005191109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008177734365,39.6000290275974,39.6000287309154,39.6000290896543,39.6000288404168,39.6000291474293,39.6000289426516,39.6000292011042,39.600029038212,39.6000292519164,39.6000291302001,39.6000293070557,39.6000292356004,39.6000293306283
1.54861111111111,65.0000294725258,30.0000009178969,30.0000001501677,30.0000008809431,30.0000002475398,30.0000008476383,30.0000003397947,30.0000008170854,30.0000004253205,30.0000007850093,30.000000494567,30.0000007285022,30.0000004943131,30.0000005235294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008177557784,39.6000289764955,39.6000286779831,39.6000290376846,39.6000287865321,39.6000290946029,39.6000288878373,39.6000291474329,39.6000289824909,39.6000291974121,39.6000290735934,39.6000292517263,39.6000291781169,39.600029273475
1.54888888888889,65.0000293688556,30.0000009223046,30.0000001500779,30.0000008853228,30.000000247199,30.0000008519744,30.0000003392187,30.0000008213642,30.000000424526,30.0000007892234,30.0000004935841,30.00000073268,30.0000004932585,30.000000527911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008177380713,39.6000289252479,39.6000286249217,39.6000289855738,39.6000287325227,39.60002904164,39.6000288329027,39.6000290936296,39.6000289266537,39.6000291427803,39.6000290168747,39.6000291962738,39.6000291205255,39.6000292162099
1.54916666666667,65.0000292653706,30.000000926669,30.0000001499863,30.0000008896598,30.0000002468563,30.0000008562687,30.0000003386407,30.0000008256021,30.0000004237297,30.0000007933974,30.0000004925994,30.0000007368189,30.0000004922027,30.0000005322558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008177203159,39.6000288738564,39.6000285717329,39.6000289333236,39.6000286783903,39.6000289885422,39.6000287778493,39.600029039696,39.600028870702,39.6000290880227,39.6000289600457,39.6000291406999,39.6000290628276,39.6000291588348
1.54944444444444,65.0000291620715,30.0000009309903,30.0000001498928,30.0000008939545,30.0000002465118,30.0000008605214,30.0000003380609,30.0000008297992,30.0000004229316,30.0000007975318,30.000000491613,30.0000007409192,30.0000004911456,30.0000005365641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008177025127,39.6000288223227,39.6000285184185,39.6000288809358,39.6000286241365,39.6000289353114,39.6000287226789,39.6000289856338,39.6000288146375,39.6000290331411,39.600028903108,39.6000290850064,39.600029005025,39.6000291013513
1.54972222222222,65.0000290589587,30.0000009352685,30.0000001497974,30.000000898207,30.0000002461655,30.0000008647328,30.0000003374794,30.0000008339559,30.0000004221317,30.0000008016265,30.0000004906249,30.0000007449811,30.0000004900872,30.0000005408359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008176846624,39.6000287706487,39.60002846498,39.6000288284122,39.600028569763,39.6000288819493,39.600028667393,39.6000289314449,39.6000287584618,39.6000289781372,39.6000288460634,39.6000290291949,39.6000289471192,39.6000290437611
1.55,65.0000289560327,30.0000009395041,30.0000001497002,30.0000009024176,30.0000002458174,30.000000868903,30.000000336896,30.0000008380722,30.0000004213301,30.0000008056818,30.0000004896351,30.0000007490047,30.0000004890276,30.0000005450714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008176667656,39.600028718836,39.6000284114193,39.6000287757544,39.6000285152715,39.6000288284575,39.6000286119934,39.6000288771308,39.6000287021765,39.6000289230126,39.6000287889133,39.6000289732671,39.6000288891119,39.6000289860657
1.55027777777778,65.000028853294,30.000000943697,30.0000001496012,30.0000009065863,30.0000002454675,30.0000008730323,30.0000003363109,30.0000008421484,30.0000004205267,30.000000809698,30.0000004886436,30.0000007529903,30.0000004879668,30.0000005492708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008176488228,39.6000286668864,39.6000283577379,39.6000287229642,39.6000284606636,39.6000287748377,39.6000285564816,39.6000288226932,39.6000286457833,39.600028867769,39.6000287316594,39.6000289172246,39.6000288310047,39.6000289282668
1.55055555555556,65.0000287507432,30.0000009478477,30.0000001495004,30.0000009107135,30.0000002451158,30.0000008771207,30.000000335724,30.0000008461847,30.0000004197216,30.0000008136751,30.0000004876505,30.000000756938,30.0000004869048,30.0000005534343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008176308346,39.6000286148016,39.6000283039374,39.6000286700432,39.6000284059409,39.6000287210918,39.6000285008593,39.6000287681339,39.6000285892838,39.6000288124081,39.6000286743033,39.6000288610691,39.6000287727992,39.600028870366
1.55083333333333,65.0000286483805,30.0000009519562,30.0000001493977,30.0000009147993,30.0000002447624,30.0000008811686,30.0000003351355,30.0000008501813,30.0000004189148,30.0000008176134,30.0000004866559,30.0000007608479,30.0000004858417,30.0000005575621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008176128016,39.6000285625833,39.6000282500196,39.6000286169933,39.6000283511051,39.6000286672213,39.6000284451281,39.6000287134545,39.6000285326796,39.6000287569315,39.6000286168466,39.6000288048022,39.6000287144968,39.6000288123648
1.55111111111111,65.0000285462066,30.0000009560227,30.0000001492933,30.0000009188439,30.0000002444073,30.0000008851761,30.0000003345452,30.0000008541383,30.0000004181063,30.0000008215131,30.0000004856596,30.0000007647203,30.0000004847775,30.0000005616542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008175947245,39.6000285102333,39.6000281959861,39.6000285638161,39.6000282961579,39.600028613228,39.6000283892896,39.6000286586567,39.6000284759722,39.6000287013409,39.6000285592909,39.6000287484257,39.6000286560993,39.600028754265
1.55138888888889,65.0000284442219,30.0000009600476,30.0000001491872,30.0000009228475,30.0000002440504,30.0000008891434,30.0000003339532,30.0000008580559,30.0000004172962,30.0000008253742,30.0000004846618,30.0000007685554,30.0000004837122,30.0000005657109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008175766037,39.6000284577533,39.6000281418384,39.6000285105133,39.6000282411007,39.6000285591134,39.6000283333454,39.6000286037421,39.6000284191634,39.600028645638,39.6000285016378,39.600028691941,39.6000285976082,39.600028696068
1.55166666666667,65.0000283424268,30.0000009640309,30.0000001490792,30.0000009268104,30.0000002436919,30.0000008930707,30.0000003333596,30.0000008619343,30.0000004164844,30.0000008291972,30.0000004836625,30.0000007723533,30.0000004826458,30.0000005697322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008175584399,39.6000284051448,39.6000280875783,39.6000284570865,39.6000281859353,39.6000285048794,39.6000282772972,39.6000285487124,39.6000283622546,39.6000285898243,39.6000284438888,39.6000286353498,39.600028539025,39.6000286377755
1.55194444444444,65.0000282408217,30.0000009679728,30.0000001489695,30.0000009307326,30.0000002433316,30.0000008969582,30.0000003327643,30.0000008657738,30.0000004156711,30.000000832982,30.0000004826617,30.0000007761141,30.0000004815784,30.0000005737185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008175402336,39.6000283524097,39.6000280332073,39.6000284035374,39.6000281306632,39.6000284505274,39.6000282211464,39.6000284935692,39.6000283052474,39.6000285339014,39.6000283860455,39.6000285786538,39.6000284803513,39.6000285793889
1.55222222222222,65.0000281394072,30.0000009718737,30.0000001488581,30.0000009346145,30.0000002429697,30.000000900806,30.0000003321674,30.0000008695745,30.0000004148561,30.0000008367289,30.0000004816595,30.0000007798382,30.00000048051,30.0000005776698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008175219854,39.6000282995497,39.600027978727,39.6000283498678,39.600028075286,39.6000283960593,39.6000281648947,39.6000284383142,39.6000282481434,39.6000284778711,39.6000283281094,39.6000285218545,39.6000284215887,39.60002852091
1.5525,65.0000280381837,30.0000009757336,30.000000148745,30.0000009384561,30.0000002426061,30.0000009046145,30.000000331569,30.0000008733365,30.0000004140397,30.000000840438,30.0000004806557,30.0000007835256,30.0000004794405,30.0000005815863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008175036958,39.6000282465662,39.600027924139,39.6000282960792,39.6000280198053,39.6000283414765,39.6000281085437,39.6000283829489,39.6000281909442,39.6000284217348,39.6000282700821,39.6000284649535,39.6000283627385,39.6000284623401
1.55277777777778,65.0000279371515,30.0000009795528,30.0000001486301,30.0000009422578,30.000000242241,30.0000009083837,30.0000003309689,30.0000008770602,30.0000004132217,30.0000008441097,30.0000004796506,30.0000007871765,30.0000004783701,30.0000005854681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008174853655,39.6000281934611,39.6000278694449,39.6000282421732,39.6000279642226,39.6000282867808,39.6000280520948,39.6000283274751,39.6000281336513,39.6000283654943,39.6000282119651,39.6000284079524,39.6000283038025,39.6000284036809
1.55305555555556,65.0000278363111,30.0000009833314,30.0000001485136,30.0000009460196,30.0000002418742,30.0000009121138,30.0000003303673,30.0000008807455,30.0000004124022,30.0000008477439,30.0000004786441,30.0000007907911,30.0000004772987,30.0000005893155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00817466995,39.600028140236,39.6000278146462,39.6000281881516,39.6000279085396,39.6000282319738,39.6000279955497,39.6000282718942,39.6000280762661,39.600028309151,39.60002815376,39.6000283508528,39.6000282447821,39.6000283449339
1.55333333333333,65.000027735663,30.0000009870698,30.0000001483954,30.0000009497419,30.0000002415057,30.0000009158052,30.0000003297641,30.0000008843929,30.0000004115812,30.000000851341,30.0000004776362,30.0000007943696,30.0000004762265,30.0000005931285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008174485849,39.6000280868925,39.6000277597447,39.6000281340159,39.6000278527577,39.600028177057,39.6000279389099,39.6000282162079,39.6000280187904,39.6000282527067,39.6000280954682,39.6000282936562,39.6000281856788,39.6000282861006
1.55361111111111,65.0000276352075,30.000000990768,30.0000001482755,30.0000009534247,30.0000002411358,30.0000009194578,30.0000003291595,30.0000008880024,30.0000004107587,30.0000008549011,30.000000476627,30.0000007979121,30.0000004751533,30.0000005969073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008174301356,39.6000280334322,39.6000277047417,39.6000280797678,39.6000277968786,39.6000281220321,39.6000278821769,39.6000281604177,39.6000279612256,39.6000281961627,39.6000280370913,39.6000282363643,39.6000281264941,39.6000282271826
1.55388888888889,65.000027534945,30.0000009944262,30.000000148154,30.0000009570683,30.0000002407642,30.000000923072,30.0000003285533,30.0000008915741,30.0000004099349,30.0000008584243,30.0000004756165,30.0000008014188,30.0000004740792,30.0000006006522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008174116478,39.6000279798568,39.6000276496388,39.6000280254089,39.6000277409038,39.6000280669006,39.6000278253523,39.6000281045253,39.6000279035731,39.6000281395208,39.6000279786308,39.6000281789784,39.6000280672294,39.6000281681812
1.55416666666667,65.000027434876,30.0000009980447,30.0000001480308,30.0000009606729,30.0000002403911,30.0000009266478,30.0000003279456,30.0000008951084,30.0000004091096,30.0000008619109,30.0000004746047,30.00000080489,30.0000004730043,30.0000006043631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008173931221,39.6000279261679,39.6000275944377,39.6000279709407,39.6000276848347,39.6000280116643,39.6000277684375,39.6000280485323,39.6000278458346,39.6000280827824,39.6000279200881,39.6000281215003,39.6000280078864,39.6000281090981
1.55444444444444,65.0000273350008,30.0000010016237,30.000000147906,30.0000009642386,30.0000002400165,30.0000009301856,30.0000003273365,30.0000008986054,30.0000004082829,30.000000865361,30.0000004735916,30.0000008083256,30.0000004719285,30.0000006080404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008173745588,39.6000278723671,39.6000275391397,39.6000279163649,39.600027628673,39.6000279563245,39.6000277114341,39.6000279924401,39.6000277880114,39.6000280259491,39.6000278614648,39.6000280639314,39.6000279484664,39.6000280499348
1.55472222222222,65.0000272353198,30.0000010051633,30.0000001477796,30.0000009677656,30.0000002396403,30.0000009336855,30.000000326726,30.0000009020652,30.0000004074548,30.0000008687748,30.0000004725773,30.0000008117261,30.0000004708519,30.0000006116841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008173559587,39.600027818456,39.6000274837466,39.600027861683,39.60002757242,39.6000279008829,39.6000276543436,39.6000279362504,39.6000277301051,39.6000279690225,39.6000278027623,39.6000280062732,39.6000278889709,39.6000279906926
1.555,65.0000271358334,30.0000010086638,30.0000001476516,30.0000009712542,30.0000002392626,30.0000009371476,30.000000326114,30.0000009054881,30.0000004066254,30.0000008721525,30.0000004715617,30.0000008150914,30.0000004697746,30.0000006152945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008173373222,39.6000277644361,39.6000274282596,39.6000278068967,39.6000275160775,39.6000278453411,39.6000275971674,39.6000278799646,39.6000276721172,39.600027912004,39.6000277439821,39.6000279485273,39.6000278294014,39.6000279313731
1.55527777777778,65.000027036542,30.0000010121253,30.000000147522,30.0000009747046,30.0000002388835,30.0000009405722,30.0000003255006,30.0000009088741,30.0000004057947,30.0000008754943,30.000000470545,30.0000008184218,30.0000004686964,30.0000006188716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008173186499,39.6000277103091,39.6000273726805,39.6000277520074,39.6000274596467,39.6000277897006,39.6000275399072,39.6000278235843,39.6000276140492,39.6000278548953,39.6000276851256,39.6000278906952,39.6000277697593,39.6000278719778
1.55555555555556,65.000026937446,30.0000010155481,30.0000001473908,30.0000009781168,30.0000002385029,30.0000009439594,30.0000003248858,30.0000009122236,30.0000004049627,30.0000008788003,30.0000004695271,30.0000008217174,30.0000004676176,30.0000006224156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008172999423,39.6000276560765,39.6000273170106,39.6000276970168,39.6000274031292,39.6000277339629,39.6000274825642,39.6000277671111,39.6000275559024,39.6000277976977,39.6000276261943,39.6000278327783,39.6000277100461,39.6000278125081
1.55583333333333,65.0000268385457,30.0000010189323,30.000000147258,30.0000009814912,30.0000002381208,30.0000009473095,30.0000003242697,30.0000009155367,30.0000004041294,30.0000008820707,30.0000004685081,30.0000008249785,30.000000466538,30.0000006259267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008172812,39.60002760174,39.6000272612515,39.6000276419264,39.6000273465266,39.6000276781296,39.60002742514,39.6000277105464,39.6000274976784,39.6000277404129,39.6000275671897,39.6000277747782,39.6000276502631,39.6000277529654
1.55611111111111,65.0000267398414,30.0000010222781,30.0000001471237,30.0000009848278,30.0000002377373,30.0000009506225,30.0000003236522,30.0000009188136,30.0000004032948,30.0000008853057,30.0000004674879,30.0000008282051,30.0000004654577,30.000000629405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008172624234,39.6000275473009,39.6000272054046,39.6000275867377,39.6000272898402,39.6000276222023,39.6000273676361,39.6000276538919,39.6000274393786,39.6000276830422,39.6000275081132,39.6000277166963,39.6000275904119,39.6000276933512
1.55638888888889,65.0000266413336,30.0000010255857,30.0000001469878,30.000000988127,30.0000002373523,30.0000009538988,30.0000003230334,30.0000009220544,30.000000402459,30.0000008885055,30.0000004664667,30.0000008313975,30.0000004643768,30.0000006328508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008172436131,39.600027492761,39.6000271494714,39.6000275314522,39.6000272330716,39.6000275661823,39.6000273100539,39.6000275971489,39.6000273810045,39.6000276255873,39.6000274489661,39.6000276585341,39.6000275304938,39.600027633667
1.55666666666667,65.0000265430226,30.0000010288553,30.0000001468504,30.0000009913888,30.000000236966,30.0000009571384,30.0000003224133,30.0000009252593,30.000000401622,30.0000008916702,30.0000004654443,30.0000008345558,30.0000004632952,30.000000636264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008172247696,39.6000274381217,39.6000270934535,39.6000274760716,39.6000271762221,39.6000275100713,39.6000272523949,39.6000275403189,39.6000273225574,39.6000275680495,39.60002738975,39.6000276002931,39.6000274705102,39.6000275739141
1.55694444444444,65.0000264449088,30.0000010320871,30.0000001467115,30.0000009946135,30.0000002365782,30.0000009603416,30.0000003217919,30.0000009284285,30.0000004007838,30.0000008948,30.000000464421,30.0000008376802,30.0000004622129,30.000000639645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008172058935,39.6000273833846,39.6000270373522,39.6000274205972,39.6000271192933,39.6000274538707,39.6000271946604,39.6000274834036,39.6000272640388,39.6000275104304,39.6000273304663,39.6000275419748,39.6000274104626,39.600027514094
1.55722222222222,65.0000263469923,30.0000010352813,30.0000001465711,30.0000009978012,30.0000002361891,30.0000009635085,30.0000003211692,30.0000009315622,30.0000003999444,30.0000008978951,30.0000004633966,30.0000008407708,30.0000004611301,30.0000006429937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008171869853,39.6000273285512,39.600026981169,39.6000273650307,39.6000270622866,39.6000273975821,39.6000271368519,39.6000274264042,39.6000272054502,39.6000274527314,39.6000272711162,39.6000274835805,39.6000273503524,39.600027454208
1.5575,65.0000262492737,30.0000010384381,30.0000001464292,30.0000010009521,30.0000002357986,30.0000009666394,30.0000003205453,30.0000009346606,30.0000003991039,30.0000009009556,30.0000004623712,30.0000008438278,30.0000004600466,30.0000006463105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008171680454,39.600027273623,39.6000269249053,39.6000273093735,39.6000270052033,39.6000273412069,39.6000270789709,39.6000273693224,39.6000271467928,39.600027394954,39.6000272117014,39.6000274251118,39.6000272901808,39.6000273942577
1.55777777777778,65.0000261517532,30.0000010415576,30.0000001462858,30.0000010040664,30.0000002354068,30.0000009697343,30.0000003199201,30.0000009377238,30.0000003982623,30.0000009039818,30.0000004613448,30.0000008468515,30.0000004589626,30.0000006495954,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008171490745,39.6000272186015,39.6000268685627,39.6000272536271,39.600026948045,39.6000272847466,39.6000270210188,39.6000273121596,39.6000270880682,39.6000273370996,39.600027152223,39.60002736657,39.6000272299494,39.6000273342443
1.55805555555556,65.0000260544312,30.00000104464,30.0000001461409,30.0000010071444,30.0000002350136,30.0000009727935,30.0000003192937,30.0000009407519,30.0000003974195,30.0000009069738,30.0000004603175,30.0000008498419,30.0000004578781,30.0000006528487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008171300729,39.6000271634882,39.6000268121424,39.600027197793,39.6000268908131,39.6000272282026,39.6000269629969,39.6000272549172,39.6000270292777,39.6000272791696,39.6000270926825,39.6000273079566,39.6000271696594,39.6000272741693
1.55833333333333,65.000025957308,30.0000010476856,30.0000001459946,30.0000010101861,30.0000002346191,30.0000009758172,30.0000003186661,30.0000009437453,30.0000003965756,30.0000009099317,30.0000004592893,30.0000008527991,30.000000456793,30.0000006560703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008171110412,39.6000271082846,39.600026755646,39.6000271418727,39.6000268335089,39.6000271715765,39.6000269049066,39.6000271975966,39.6000269704227,39.6000272211656,39.6000270330814,39.600027249273,39.6000271093123,39.600027214034
1.55861111111111,65.0000258603838,30.0000010506946,30.0000001458468,30.0000010131918,30.0000002342233,30.0000009788056,30.0000003180374,30.0000009467041,30.0000003957307,30.0000009128558,30.0000004582601,30.0000008557235,30.0000004557074,30.0000006592606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0081709198,39.6000270529922,39.6000266990749,39.6000270858676,39.6000267761339,39.6000271148696,39.6000268467494,39.6000271401994,39.6000269115046,39.6000271630888,39.6000269734208,39.6000271905207,39.6000270489093,39.6000271538399
1.55888888888889,65.000025763659,30.000001053667,30.0000001456976,30.0000010161616,30.0000002338263,30.0000009817587,30.0000003174075,30.0000009496283,30.0000003948848,30.0000009157462,30.0000004572301,30.0000008586151,30.0000004546214,30.0000006624196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008170728897,39.6000269976125,39.6000266424304,39.6000270297792,39.6000267186894,39.6000270580835,39.6000267885266,39.6000270827269,39.6000268525248,39.6000271049408,39.6000269137023,39.6000271317009,39.6000269884519,39.6000270935882
1.55916666666667,65.0000256671339,30.0000010566031,30.000000145547,30.0000010190957,30.0000002334279,30.0000009846768,30.0000003167764,30.0000009525183,30.0000003940378,30.000000918603,30.0000004561992,30.0000008614741,30.0000004535349,30.0000006655475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008170537707,39.6000269421468,39.6000265857139,39.6000269736089,39.6000266611769,39.6000270012196,39.6000267302396,39.6000270251806,39.6000267934845,39.6000270467229,39.6000268539271,39.6000270728152,39.6000269279413,39.6000270332803
1.55944444444444,65.0000255708087,30.0000010595032,30.000000145395,30.0000010219944,30.0000002330283,30.0000009875601,30.0000003161442,30.0000009553742,30.0000003931898,30.0000009214265,30.0000004551674,30.0000008643007,30.0000004524479,30.0000006686444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008170346237,39.6000268865968,39.6000265289269,39.6000269173583,39.6000266035977,39.6000269442792,39.6000266718898,39.6000269675618,39.6000267343852,39.6000269884366,39.6000267940966,39.6000270138649,39.6000268673789,39.6000269729177
1.55972222222222,65.0000254746839,30.0000010623672,30.0000001452415,30.0000010248577,30.0000002326274,30.0000009904088,30.0000003155109,30.0000009581961,30.0000003923408,30.0000009242169,30.0000004541348,30.000000867095,30.0000004513605,30.0000006717105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008170154491,39.6000268309638,39.6000264720707,39.6000268610286,39.6000265459531,39.6000268872639,39.6000266134784,39.6000269098721,39.6000266752282,39.6000269300832,39.6000267342121,39.6000269548513,39.6000268067661,39.6000269125015
1.56,65.0000253787596,30.0000010651956,30.0000001450867,30.0000010276859,30.0000002322254,30.000000993223,30.0000003148765,30.0000009609842,30.0000003914909,30.0000009269742,30.0000004531015,30.0000008698572,30.0000004502727,30.000000674746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008169962474,39.6000267752493,39.6000264151467,39.6000268046215,39.6000264882446,39.6000268301749,39.6000265550069,39.6000268521127,39.6000266160148,39.6000268716641,39.600026674275,39.6000268957759,39.6000267461041,39.6000268520332
1.56027777777778,65.0000252830361,30.0000010679883,30.0000001449305,30.0000010304791,30.0000002318221,30.0000009960029,30.000000314241,30.0000009637387,30.00000039064,30.0000009296986,30.0000004520674,30.0000008725874,30.0000004491846,30.0000006777509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008169770191,39.6000267194546,39.6000263581562,39.6000267481381,39.6000264304735,39.6000267730138,39.6000264964767,39.6000267942851,39.6000265567464,39.6000268131807,39.6000266142865,39.60002683664,39.6000266853942,39.600026791514
1.56055555555556,65.0000251875138,30.0000010707457,30.0000001447729,30.0000010332376,30.0000002314176,30.0000009987486,30.0000003136045,30.0000009664598,30.0000003897882,30.0000009323903,30.0000004510325,30.0000008752859,30.0000004480961,30.0000006807255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008169577646,39.6000266635813,39.6000263011007,39.6000266915801,39.6000263726412,39.600026715782,39.6000264378889,39.6000267363907,39.6000264974243,39.6000267546344,39.600026554248,39.600026777445,39.6000266246378,39.6000267309453
1.56083333333333,65.0000250921929,30.0000010734679,30.0000001446139,30.0000010359615,30.0000002310119,30.0000010014604,30.0000003129669,30.0000009691476,30.0000003889354,30.0000009350496,30.0000004499968,30.0000008779527,30.0000004470072,30.0000006836699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008169384845,39.6000266076308,39.6000262439814,39.6000266349488,39.6000263147489,39.6000266584807,39.6000263792451,39.6000266784308,39.6000264380498,39.6000266960265,39.6000264941607,39.6000267181922,39.6000265638361,39.6000266703284
1.56111111111111,65.0000249970736,30.000001076155,30.0000001444537,30.0000010386509,30.000000230605,30.0000010041384,30.0000003123283,30.0000009718023,30.0000003880818,30.0000009376765,30.0000004489605,30.000000880588,30.0000004459181,30.0000006865841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008169191792,39.6000265516044,39.6000261867997,39.6000265782455,39.600026256798,39.6000266011115,39.6000263205464,39.6000266204068,39.6000263786242,39.6000266373583,39.6000264340261,39.6000266588829,39.6000265029904,39.6000266096647
1.56138888888889,65.0000249021562,30.0000010788073,30.000000144292,30.0000010413061,30.000000230197,30.0000010067828,30.0000003116887,30.0000009744241,30.0000003872274,30.0000009402712,30.0000004479235,30.000000883192,30.0000004448286,30.0000006894685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008168998492,39.6000264955036,39.600026129557,39.6000265214717,39.6000261987899,39.6000265436756,39.6000262617942,39.60002656232,39.6000263191488,39.6000265786313,39.6000263738453,39.6000265995185,39.600026442102,39.6000265489552
1.56166666666667,65.000024807441,30.0000010814249,30.0000001441291,30.0000010439273,30.0000002297878,30.0000010093938,30.0000003110481,30.0000009770131,30.0000003863721,30.0000009428338,30.0000004468858,30.0000008857649,30.0000004437388,30.000000692323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00816880495,39.6000264393297,39.6000260722546,39.6000264646288,39.6000261407259,39.6000264861745,39.6000262029898,39.6000265041719,39.6000262596249,39.6000265198467,39.6000263136196,39.6000265401004,39.6000263811722,39.6000264882015
1.56194444444444,65.0000247129282,30.0000010840081,30.0000001439649,30.0000010465145,30.0000002293775,30.0000010119716,30.0000003104065,30.0000009795696,30.0000003855159,30.0000009453646,30.0000004458475,30.0000008883068,30.0000004426488,30.000000695148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008168611171,39.6000263830842,39.6000260148937,39.6000264077181,39.6000260826072,39.6000264286095,39.6000261441345,39.6000264459638,39.6000262000539,39.600026461006,39.6000262533504,39.6000264806297,39.6000263202022,39.6000264274047
1.56222222222222,65.0000246186181,30.000001086557,30.0000001437993,30.0000010490681,30.0000002289661,30.0000010145162,30.000000309764,30.0000009820936,30.000000384659,30.0000009478637,30.0000004448085,30.0000008908179,30.0000004415586,30.0000006979434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008168417159,39.6000263267685,39.6000259574758,39.600026350741,39.6000260244351,39.6000263709819,39.6000260852296,39.6000263876969,39.6000261404368,39.6000264021103,39.6000261930388,39.6000264211079,39.6000262591933,39.6000263665661
1.5625,65.0000245245109,30.0000010890717,30.0000001436325,30.000001051588,30.0000002285536,30.0000010170279,30.0000003091205,30.0000009845853,30.0000003838013,30.0000009503313,30.000000443769,30.0000008932982,30.0000004404681,30.0000007007095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008168222918,39.6000262703838,39.6000259000021,39.6000262936989,39.6000259662111,39.6000263132931,39.6000260262764,39.6000263293727,39.6000260807752,39.6000263431611,39.6000261326862,39.6000263615362,39.6000261981467,39.600026305687
1.56277777777778,65.0000244306069,30.0000010915525,30.0000001434644,30.0000010540747,30.00000022814,30.0000010195069,30.0000003084761,30.000000987045,30.0000003829428,30.0000009527675,30.0000004427289,30.0000008957481,30.0000004393775,30.0000007034463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008168028455,39.6000262139316,39.6000258424738,39.6000262365931,39.6000259079362,39.6000262555445,39.6000259672761,39.6000262709924,39.6000260210701,39.6000262841596,39.6000260722937,39.600026301916,39.6000261370637,39.6000262447687
1.56305555555556,65.0000243369062,30.0000010939995,30.000000143295,30.0000010565281,30.0000002277253,30.0000010219532,30.0000003078308,30.0000009894727,30.0000003820835,30.0000009551724,30.0000004416882,30.0000008981675,30.0000004382866,30.0000007061541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008167833772,39.6000261574132,39.6000257848924,39.6000261794249,39.6000258496119,39.6000261977373,39.60002590823,39.6000262125574,39.6000259613228,39.6000262251071,39.6000260118627,39.6000262422485,39.6000260759455,39.6000261838123
1.56333333333333,65.0000242434091,30.0000010964129,30.0000001431244,30.0000010589485,30.0000002273096,30.0000010243672,30.0000003071846,30.0000009918687,30.0000003812235,30.0000009575463,30.0000004406469,30.0000009005568,30.0000004371956,30.000000708833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008167638875,39.60002610083,39.6000257272591,39.6000261221956,39.6000257912394,39.6000261398729,39.6000258491394,39.6000261540689,39.6000259015347,39.600026166005,39.6000259513943,39.6000261825349,39.6000260147933,39.6000261228191
1.56361111111111,65.0000241501158,30.0000010987929,30.0000001429525,30.0000010613361,30.0000002268928,30.0000010267489,30.0000003065376,30.0000009942331,30.0000003803628,30.0000009598894,30.0000004396052,30.000000902916,30.0000004361044,30.0000007114831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008167443768,39.6000260441832,39.6000256695751,39.6000260649067,39.60002573282,39.6000260819526,39.6000257900055,39.6000260955284,39.6000258417069,39.6000261068545,39.6000258908898,39.6000261227767,39.6000259536083,39.6000260617905
1.56388888888889,65.0000240570266,30.0000011011397,30.0000001427794,30.000001063691,30.000000226475,30.0000010290986,30.0000003058897,30.0000009965661,30.0000003795015,30.0000009622017,30.0000004385629,30.0000009052453,30.0000004350132,30.0000007141045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008167248457,39.6000259874744,39.6000256118418,39.6000260075595,39.6000256743548,39.6000260239777,39.6000257308296,39.6000260369369,39.6000257818407,39.6000260476569,39.6000258303505,39.6000260629749,39.6000258923919,39.6000260007275
1.56416666666667,65.0000239641417,30.0000011034534,30.0000001426051,30.0000010660133,30.0000002260561,30.0000010314164,30.0000003052409,30.0000009988678,30.0000003786394,30.0000009644834,30.0000004375202,30.0000009075448,30.0000004339218,30.0000007166974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008167052944,39.6000259307047,39.6000255540603,39.6000259501551,39.6000256158452,39.6000259659495,39.6000256716129,39.600025978296,39.6000257219373,39.6000259884134,39.6000257697775,39.600026003131,39.6000258311451,39.6000259396314
1.56444444444444,65.0000238714612,30.0000011057342,30.0000001424295,30.0000010683034,30.0000002256363,30.0000010337024,30.0000003045913,30.0000010011384,30.0000003777767,30.0000009667347,30.000000436477,30.0000009098148,30.0000004328303,30.000000719262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008166857236,39.6000258738755,39.600025496232,39.600025892695,39.6000255572925,39.6000259078693,39.6000256123566,39.6000259196067,39.6000256619979,39.6000259291254,39.600025709172,39.6000259432461,39.6000257698691,39.6000258785034
1.56472222222222,65.0000237789853,30.0000011079823,30.0000001422528,30.0000010705613,30.0000002252154,30.0000010359568,30.0000003039409,30.000001003378,30.0000003769133,30.0000009689558,30.0000004354334,30.0000009120553,30.0000004317387,30.0000007217984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008166661335,39.6000258169881,39.600025438358,39.6000258351805,39.6000254986977,39.6000258497384,39.6000255530619,39.6000258608705,39.6000256020237,39.600025869794,39.6000256485352,39.6000258833215,39.6000257085651,39.6000258173447
1.565,65.0000236867143,30.0000011101979,30.0000001420748,30.0000010727872,30.0000002247936,30.0000010381798,30.0000003032897,30.0000010055869,30.0000003760493,30.0000009711467,30.0000004343893,30.0000009142665,30.0000004306471,30.0000007243067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008166465247,39.6000257600437,39.6000253804397,39.6000257776127,39.6000254400622,39.600025791558,39.6000254937302,39.6000258020884,39.600025542016,39.6000258104206,39.6000255878683,39.6000258233584,39.6000256472344,39.6000257561565
1.56527777777778,65.0000235946484,30.000001112381,30.0000001418957,30.0000010749812,30.0000002243708,30.0000010403716,30.0000003026378,30.0000010077651,30.0000003751848,30.0000009733077,30.0000004333449,30.0000009164485,30.0000004295555,30.000000726787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008166268977,39.6000257030438,39.6000253224782,39.6000257199931,39.6000253813872,39.6000257333294,39.6000254343625,39.600025743262,39.6000254819759,39.6000257510063,39.6000255271726,39.600025763358,39.6000255858781,39.60002569494
1.56555555555556,65.0000235027877,30.000001114532,30.0000001417154,30.0000010771436,30.0000002239471,30.0000010425323,30.000000301985,30.0000010099129,30.0000003743196,30.000000975439,30.0000004323,30.0000009186016,30.0000004284639,30.0000007292395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008166072528,39.6000256459896,39.6000252644749,39.6000256623229,39.6000253226739,39.600025675054,39.6000253749601,39.6000256843922,39.6000254219046,39.6000256915524,39.6000254664491,39.6000257033216,39.6000255244974,39.6000256336965
1.56583333333333,65.0000234111324,30.000001116651,30.000000141534,30.0000010792746,30.0000002235224,30.0000010446621,30.0000003013315,30.0000010120304,30.0000003734539,30.0000009775406,30.0000004312548,30.0000009207259,30.0000004273722,30.0000007316644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008165875905,39.6000255888824,39.6000252064308,39.6000256046033,39.6000252639236,39.6000256167328,39.6000253155241,39.6000256254805,39.6000253618033,39.6000256320602,39.6000254056992,39.6000256432504,39.6000254630934,39.600025572427
1.56611111111111,65.0000233196828,30.0000011187381,30.0000001413514,30.0000010813741,30.0000002230968,30.0000010467612,30.0000003006773,30.0000010141178,30.0000003725876,30.0000009796127,30.0000004302093,30.0000009228214,30.0000004262806,30.0000007340618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008165679112,39.6000255317233,39.6000251483472,39.6000255468357,39.6000252051373,39.6000255583672,39.6000252560558,39.6000255665279,39.6000253016732,39.6000255725308,39.6000253449238,39.6000255831455,39.6000254016672,39.6000255111327
1.56638888888889,65.0000232284389,30.0000011207935,30.0000001411677,30.0000010834426,30.0000002226703,30.0000010488297,30.0000003000224,30.0000010161751,30.0000003717208,30.0000009816555,30.0000004291634,30.0000009248884,30.000000425189,30.0000007364317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008165482153,39.6000254745138,39.6000250902253,39.6000254890212,39.6000251463163,39.6000254999585,39.6000251965564,39.6000255075359,39.6000252415154,39.6000255129655,39.6000252841242,39.6000255230082,39.6000253402201,39.6000254498148
1.56666666666667,65.000023137401,30.0000011228174,30.0000001409828,30.00000108548,30.0000002222428,30.0000010508677,30.0000002993668,30.0000010182027,30.0000003708535,30.0000009836692,30.0000004281173,30.0000009269271,30.0000004240975,30.0000007387744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008165285033,39.6000254172551,39.6000250320664,39.6000254311611,39.6000250874617,39.6000254415078,39.6000251370269,39.6000254485055,39.6000251813311,39.6000254533654,39.6000252233015,39.6000254628397,39.6000252787532,39.6000253884744
1.56694444444444,65.0000230465692,30.0000011248099,30.0000001407968,30.0000010874867,30.0000002218145,30.0000010528755,30.0000002987105,30.0000010202006,30.0000003699857,30.0000009856538,30.0000004270708,30.0000009289374,30.000000423006,30.00000074109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008165087757,39.6000253599484,39.6000249738715,39.6000253732567,39.6000250285749,39.6000253830163,39.6000250774687,39.6000253894379,39.6000251211215,39.6000253937318,39.6000251624569,39.6000254026411,39.6000252172675,39.6000253271128
1.56722222222222,65.0000229559437,30.0000011267713,30.0000001406097,30.0000010894626,30.0000002213853,30.0000010548532,30.0000002980535,30.000001022169,30.0000003691174,30.0000009876096,30.0000004260241,30.0000009309198,30.0000004219147,30.0000007433786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008164890327,39.6000253025949,39.6000249156419,39.6000253153092,39.6000249696568,39.6000253244854,39.6000250178827,39.6000253303345,39.6000250608876,39.6000253340658,39.6000251015915,39.6000253424137,39.6000251557643,39.6000252657309
1.5675,65.0000228655246,30.0000011287017,30.0000001404215,30.0000010914081,30.0000002209553,30.0000010568009,30.0000002973959,30.0000010241081,30.0000003682486,30.0000009895367,30.0000004249772,30.0000009328741,30.0000004208234,30.0000007456404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008164692749,39.600025245196,39.6000248573788,39.6000252573197,39.6000249107088,39.6000252659162,39.6000249582703,39.6000252711964,39.6000250006308,39.6000252743687,39.6000250407064,39.6000252821586,39.6000250942446,39.6000252043301
1.56777777777778,65.0000227753121,30.0000011306012,30.0000001402323,30.0000010933232,30.0000002205244,30.0000010587189,30.0000002967376,30.0000010260179,30.0000003673794,30.0000009914353,30.00000042393,30.0000009348007,30.0000004197323,30.0000007478754,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008164495027,39.6000251877528,39.6000247990833,39.6000251992896,39.6000248517319,39.6000252073098,39.6000248986325,39.6000252120247,39.6000249403519,39.6000252146415,39.6000249798028,39.6000252218769,39.6000250327096,39.6000251429113
1.56805555555556,65.0000226853063,30.00000113247,30.0000001400419,30.0000010952082,30.0000002200926,30.0000010606072,30.0000002960787,30.0000010278988,30.0000003665098,30.0000009933055,30.0000004228826,30.0000009366996,30.0000004186413,30.0000007500839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008164297164,39.6000251302665,39.6000247407566,39.6000251412201,39.6000247927273,39.6000251486676,39.6000248389705,39.6000251528207,39.6000248800523,39.6000251548856,39.6000249188817,39.6000251615699,39.6000249711603,39.6000250814757
1.56833333333333,65.0000225955074,30.0000011343084,30.0000001398505,30.0000010970632,30.00000021966,30.0000010624661,30.0000002954192,30.0000010297507,30.0000003656398,30.0000009951474,30.000000421835,30.000000938571,30.0000004175505,30.000000752266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008164099166,39.6000250727384,39.6000246823998,39.6000250831123,39.6000247336961,39.6000250899907,39.6000247792853,39.6000250935855,39.6000248197331,39.600025095102,39.6000248579444,39.6000251012386,39.6000249095979,39.6000250200245
1.56861111111111,65.0000225059156,30.0000011361163,30.000000139658,30.0000010988883,30.0000002192266,30.0000010642957,30.0000002947591,30.0000010315739,30.0000003647693,30.0000009969612,30.0000004207873,30.000000940415,30.0000004164598,30.0000007544217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008163901035,39.6000250151697,39.6000246240141,39.6000250249674,39.6000246746395,39.6000250312802,39.6000247195782,39.6000250343203,39.6000247593952,39.6000250352918,39.6000247969918,39.6000250408842,39.6000248480234,39.6000249585586
1.56888888888889,65.0000224165309,30.0000011378942,30.0000001394645,30.0000011006838,30.0000002187924,30.0000010660961,30.0000002940984,30.0000010333686,30.0000003638985,30.0000009987471,30.0000004197394,30.0000009422319,30.0000004153693,30.0000007565513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008163702777,39.6000249575616,39.6000245656006,39.6000249667866,39.6000246155586,39.6000249725374,39.6000246598503,39.6000249750262,39.6000246990399,39.6000249754564,39.600024736025,39.6000249805079,39.600024786438,39.6000248970793
1.56916666666667,65.0000223273535,30.000001139642,30.0000001392699,30.0000011024497,30.0000002183575,30.0000010678676,30.0000002934371,30.0000010351349,30.0000003630274,30.0000010005052,30.0000004186913,30.0000009440217,30.0000004142791,30.0000007586548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008163504395,39.6000248999152,39.6000245071604,39.6000249085711,39.6000245564545,39.6000249137634,39.6000246001025,39.6000249157045,39.6000246386682,39.6000249155967,39.6000246750453,39.6000249201107,39.6000247248426,39.6000248355876
1.56944444444444,65.0000222383835,30.0000011413599,30.0000001390743,30.0000011041863,30.0000002179217,30.0000010696102,30.0000002927753,30.0000010368729,30.0000003621559,30.0000010022356,30.0000004176432,30.0000009457845,30.0000004131891,30.0000007607324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008163305893,39.6000248422319,39.6000244486948,39.6000248503221,39.6000244973284,39.6000248549594,39.6000245403362,39.6000248563563,39.6000245782813,39.6000248557139,39.6000246140535,39.6000248596939,39.6000246632385,39.6000247740847
1.56972222222222,65.0000221496211,30.0000011430482,30.0000001388777,30.0000011058937,30.0000002174852,30.0000010713241,30.0000002921129,30.0000010385827,30.000000361284,30.0000010039386,30.0000004165949,30.0000009475206,30.0000004120993,30.0000007627843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008163107276,39.6000247845126,39.6000243902047,39.6000247920408,39.6000244381813,39.6000247961265,39.6000244805523,39.6000247969826,39.6000245178802,39.6000247958092,39.6000245530509,39.6000247992584,39.6000246016265,39.6000247125715
1.57,65.0000220610663,30.0000011447069,30.0000001386801,30.000001107572,30.0000002170479,30.0000010730096,30.0000002914501,30.0000010402647,30.0000003604119,30.0000010056142,30.0000004155466,30.00000094923,30.0000004110098,30.0000007648105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008162908546,39.6000247267587,39.6000243316914,39.6000247337282,39.6000243790143,39.6000247372659,39.6000244207519,39.6000247375847,39.600024457466,39.6000247358836,39.6000244920385,39.6000247388055,39.6000245400079,39.6000246510491
1.57027777777778,65.0000219727193,30.0000011463363,30.0000001384815,30.0000011092214,30.0000002166099,30.0000010746667,30.0000002907867,30.0000010419188,30.0000003595395,30.0000010072626,30.0000004144982,30.000000950913,30.0000004099205,30.0000007668112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008162709709,39.6000246689713,39.6000242731559,39.6000246753857,39.6000243198286,39.6000246783787,39.6000243609362,39.6000246781636,39.6000243970397,39.6000246759383,39.6000244310173,39.6000246783362,39.6000244783836,39.6000245895187
1.57055555555556,65.0000218845802,30.0000011479365,30.0000001382819,30.0000011108422,30.0000002161711,30.0000010762955,30.0000002901228,30.0000010435453,30.0000003586668,30.000001008884,30.0000004134497,30.0000009525696,30.0000004088315,30.0000007687865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008162510768,39.6000246111515,39.6000242145993,39.6000246170142,39.6000242606253,39.6000246194661,39.6000243011062,39.6000246187206,39.6000243366025,39.6000246159744,39.6000243699884,39.6000246178516,39.6000244167547,39.6000245279812
1.57083333333333,65.0000217966491,30.0000011495076,30.0000001380813,30.0000011124343,30.0000002157317,30.0000010778964,30.0000002894584,30.0000010451443,30.0000003577938,30.0000010104785,30.0000004124013,30.0000009542,30.0000004077429,30.0000007707366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008162311727,39.6000245533006,39.6000241560227,39.600024558615,39.6000242014053,39.6000245605291,39.6000242412629,39.6000245592566,39.6000242761553,39.600024555993,39.6000243089528,39.6000245573527,39.6000243551223,39.6000244664377
1.57111111111111,65.0000217089261,30.0000011510499,30.0000001378798,30.0000011139981,30.0000002152915,30.0000010794693,30.0000002887936,30.0000010467159,30.0000003569206,30.0000010120462,30.0000004113528,30.0000009558043,30.0000004066546,30.0000007726616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00816211259,39.6000244954195,39.6000240974272,39.6000245001891,39.6000241421698,39.6000245015689,39.6000241814074,39.6000244997728,39.6000242156993,39.6000244959952,39.6000242479117,39.6000244968408,39.6000242934873,39.6000244048894
1.57138888888889,65.0000216214112,30.0000011525634,30.0000001376772,30.0000011155336,30.0000002148506,30.0000010810145,30.0000002881283,30.0000010482603,30.0000003560471,30.0000010135873,30.0000004103043,30.0000009573827,30.0000004055666,30.0000007745616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008161913361,39.6000244375096,39.6000240388139,39.6000244417378,39.6000240829199,39.6000244425867,39.6000241215409,39.6000244402703,39.6000241552355,39.600024435982,39.6000241868659,39.6000244363168,39.6000242318507,39.6000243433371
1.57166666666667,65.0000215341047,30.0000011540484,30.0000001374738,30.0000011170411,30.0000002144091,30.0000010825321,30.0000002874626,30.0000010497777,30.0000003551735,30.0000010151019,30.0000004092558,30.0000009589354,30.0000004044789,30.0000007764367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008161714044,39.6000243795718,39.6000239801839,39.600024383262,39.6000240236566,39.6000243835835,39.6000240616643,39.6000243807502,39.6000240947649,39.6000243759545,39.6000241258166,39.6000243757818,39.6000241702137,39.600024281782
1.57194444444444,65.0000214470065,30.000001155505,30.0000001372694,30.0000011185205,30.0000002139668,30.0000010840222,30.0000002867965,30.0000010512682,30.0000003542996,30.0000010165903,30.0000004082074,30.0000009604624,30.0000004033916,30.0000007782871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008161514642,39.6000243216075,39.6000239215381,39.6000243247631,39.600023964381,39.6000243245604,39.6000240017787,39.6000243212137,39.6000240342886,39.6000243159139,39.6000240647647,39.6000243152369,39.6000241085772,39.600024220225
1.57222222222222,65.0000213601168,30.0000011569333,30.000000137064,30.0000011199722,30.000000213524,30.0000010854851,30.0000002861299,30.0000010527319,30.0000003534256,30.0000010180524,30.000000407159,30.0000009619638,30.0000004023048,30.0000007801128,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00816131516,39.6000242636175,39.6000238628778,39.6000242662419,39.6000239050941,39.6000242655185,39.6000239418851,39.6000242616616,39.6000239738076,39.6000242558612,39.6000240037114,39.6000242546832,39.6000240469422,39.6000241586672
1.5725,65.0000212734357,30.0000011583336,30.0000001368578,30.0000011213963,30.0000002130804,30.0000010869208,30.0000002854629,30.000001054169,30.0000003525513,30.0000010194886,30.0000004061107,30.00000096344,30.0000004012183,30.0000007819142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0081611156,39.6000242056032,39.6000238042038,39.6000242076997,39.6000238457969,39.6000242064588,39.6000238819846,39.6000242020952,39.6000239133228,39.6000241957974,39.6000239426575,39.6000241941216,39.6000239853097,39.6000240971096
1.57277777777778,65.0000211869631,30.0000011597059,30.0000001366506,30.0000011227929,30.0000002126363,30.0000010883295,30.0000002847956,30.0000010555797,30.000000351677,30.0000010208988,30.0000004050625,30.0000009648909,30.0000004001322,30.0000007836911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008160915968,39.6000241475655,39.6000237455174,39.6000241491375,39.6000237864905,39.6000241473826,39.6000238220781,39.6000241425155,39.6000238528354,39.6000241357236,39.6000238816041,39.6000241335532,39.6000239236808,39.6000240355532
1.57305555555556,65.0000211006993,30.0000011610505,30.0000001364425,30.0000011241622,30.0000002121915,30.0000010897115,30.0000002841279,30.000001056964,30.0000003508025,30.0000010222833,30.0000004040144,30.0000009663167,30.0000003990466,30.0000007854439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008160716266,39.6000240895057,39.6000236868194,39.6000240905565,39.600023727176,39.6000240882908,39.6000237621668,39.6000240829236,39.6000237923463,39.6000240756408,39.6000238205522,39.6000240729791,39.6000238620563,39.600023973999
1.57333333333333,65.0000210146442,30.0000011623675,30.0000001362335,30.0000011255043,30.0000002117461,30.0000010910667,30.0000002834598,30.0000010583222,30.0000003499279,30.0000010236422,30.0000004029665,30.0000009677175,30.0000003979614,30.0000007871725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008160516498,39.6000240314246,39.600023628111,39.6000240319576,39.6000236678543,39.6000240291846,39.6000237022515,39.6000240233204,39.6000237318565,39.6000240155502,39.6000237595027,39.6000240124002,39.6000238004373,39.600023912448
1.57361111111111,65.000020928798,30.000001163657,30.0000001360237,30.0000011268194,30.0000002113001,30.0000010923954,30.0000002827914,30.0000010596544,30.0000003490531,30.0000010249757,30.0000004019186,30.0000009690936,30.0000003968766,30.0000007888772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008160316669,39.6000239733236,39.6000235693932,39.6000239733421,39.6000236085265,39.6000239700649,39.6000236423334,39.6000239637072,39.600023671367,39.6000239554526,39.6000236984568,39.6000239518177,39.6000237388247,39.6000238509011
1.57388888888889,65.0000208431607,30.0000011649192,30.0000001358129,30.0000011281076,30.0000002108535,30.0000010936977,30.0000002821226,30.0000010609607,30.0000003481783,30.0000010262838,30.000000400871,30.0000009704449,30.0000003957924,30.0000007905581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008160116781,39.6000239152035,39.600023510667,39.6000239147108,39.6000235491935,39.6000239109328,39.6000235824134,39.6000239040848,39.6000236108788,39.6000238953492,39.6000236374152,39.6000238912324,39.6000236772195,39.6000237893594
1.57416666666667,65.0000207577323,30.0000011661542,30.0000001356013,30.0000011293692,30.0000002104063,30.0000010949737,30.0000002814536,30.0000010622412,30.0000003473034,30.0000010275667,30.0000003998234,30.0000009717718,30.0000003947086,30.0000007922152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008159916838,39.6000238570656,39.6000234519334,39.6000238560649,39.6000234898565,39.6000238517894,39.6000235224924,39.6000238444543,39.6000235503929,39.6000238352409,39.600023576379,39.6000238306455,39.6000236156227,39.6000237278239
1.57444444444444,65.000020672513,30.0000011673623,30.0000001353889,30.0000011306041,30.0000002099586,30.0000010962237,30.0000002807842,30.0000010634962,30.0000003464285,30.0000010288247,30.0000003987761,30.0000009730742,30.0000003936253,30.0000007938488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008159716844,39.6000237989108,39.6000233931934,39.6000237974055,39.6000234305162,39.6000237926357,39.6000234625716,39.6000237848168,39.6000234899103,39.6000237751288,39.6000235153492,39.600023770058,39.6000235540353,39.6000236662954
1.57472222222222,65.0000205875027,30.0000011685435,30.0000001351756,30.0000011318127,30.0000002095102,30.0000010974477,30.0000002801145,30.0000010647257,30.0000003455534,30.0000010300577,30.000000397729,30.0000009743523,30.0000003925426,30.0000007954589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008159516803,39.6000237407403,39.600023334448,39.6000237387336,39.6000233711739,39.6000237334727,39.6000234026518,39.6000237251733,39.6000234294319,39.6000237150139,39.6000234543268,39.6000237094707,39.600023492458,39.600023604775
1.575,65.0000205027015,30.0000011696981,30.0000001349614,30.000001132995,30.0000002090614,30.000001098646,30.0000002794446,30.00000106593,30.0000003446784,30.000001031266,30.0000003966821,30.0000009756064,30.0000003914603,30.0000007970456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008159316718,39.6000236825551,39.6000232756982,39.6000236800502,39.6000233118304,39.6000236743016,39.600023342734,39.6000236655248,39.6000233689587,39.6000236548972,39.6000233933126,39.6000236488847,39.600023430892,39.6000235432635
1.57527777777778,65.0000204181095,30.0000011708261,30.0000001347464,30.0000011341512,30.000000208612,30.0000010998185,30.0000002787743,30.000001067109,30.0000003438034,30.0000010324496,30.0000003956355,30.0000009768364,30.0000003903787,30.0000007986092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008159116592,39.6000236243561,39.6000232169451,39.6000236213564,39.6000232524867,39.6000236151232,39.6000232828193,39.6000236058723,39.6000233084916,39.6000235947796,39.6000233323076,39.600023588301,39.6000233693382,39.6000234817621
1.57555555555556,65.0000203337267,30.0000011719277,30.0000001345306,30.0000011352814,30.0000002081621,30.0000011009656,30.0000002781039,30.0000010682631,30.0000003429283,30.0000010336088,30.000000394589,30.0000009780425,30.0000003892976,30.0000008001496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00815891643,39.6000235661446,39.6000231581895,39.6000235626532,39.6000231931438,39.6000235559386,39.6000232229085,39.6000235462167,39.6000232480316,39.6000235346623,39.6000232713127,39.6000235277206,39.6000233077974,39.6000234202715
1.57583333333333,65.0000202495531,30.0000011730031,30.000000134314,30.0000011363858,30.0000002077117,30.0000011020873,30.0000002774331,30.0000010693923,30.0000003420533,30.0000010347436,30.0000003935429,30.000000979225,30.000000388217,30.0000008016671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008158716234,39.6000235079214,39.6000230994325,39.6000235039416,39.6000231338027,39.6000234967488,39.6000231630026,39.6000234865592,39.6000231875796,39.600023474546,39.600023210329,39.6000234671444,39.6000232462706,39.6000233587928
1.57611111111111,65.0000201655888,30.0000011740524,30.0000001340966,30.0000011374645,30.0000002072607,30.0000011031838,30.0000002767622,30.0000010704967,30.0000003411782,30.0000010358543,30.000000392497,30.0000009803838,30.0000003871371,30.0000008031617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008158516008,39.6000234496877,39.600023040675,39.6000234452226,39.6000230744643,39.6000234375549,39.6000231031026,39.6000234269006,39.6000231271366,39.6000234144319,39.6000231493572,39.6000234065734,39.6000231847587,39.6000232973268
1.57638888888889,65.0000200818337,30.0000011750758,30.0000001338784,30.0000011385178,30.0000002068093,30.0000011042552,30.000000276091,30.0000010715766,30.0000003403032,30.0000010369409,30.0000003914515,30.0000009815192,30.0000003860577,30.0000008046336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008158315756,39.6000233914444,39.600022981918,39.6000233864972,39.6000230151295,39.6000233783577,39.6000230432094,39.600023367242,39.6000230667035,39.6000233543209,39.6000230883984,39.6000233460086,39.6000231232626,39.6000232358745
1.57666666666667,65.000019998288,30.0000011760734,30.0000001336593,30.0000011395456,30.0000002063574,30.0000011053017,30.0000002754196,30.000001072632,30.0000003394283,30.0000010380035,30.0000003904062,30.0000009826312,30.000000384979,30.0000008060829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008158115482,39.6000233331926,39.6000229231624,39.6000233277665,39.6000229557994,39.6000233191583,39.6000229833239,39.6000233075844,39.6000230062812,39.6000232942139,39.6000230274534,39.6000232854508,39.6000230617832,39.6000231744368
1.57694444444444,65.0000199149517,30.0000011770454,30.0000001334396,30.0000011405482,30.000000205905,30.0000011063234,30.0000002747481,30.0000010736632,30.0000003385535,30.0000010390424,30.0000003893613,30.00000098372,30.0000003839009,30.0000008075097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008157915187,39.6000232749332,39.6000228644092,39.6000232690314,39.6000228964748,39.6000232599578,39.6000229234472,39.6000232479286,39.6000229458707,39.6000232341119,39.6000229665232,39.6000232249012,39.6000230003215,39.6000231130146
1.57722222222222,65.0000198318247,30.0000011779919,30.000000133219,30.0000011415258,30.0000002054521,30.0000011073205,30.0000002740763,30.0000010746701,30.0000003376787,30.0000010400576,30.0000003883167,30.0000009847858,30.0000003828235,30.0000008089142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008157714877,39.6000232166673,39.6000228056594,39.6000232102929,39.6000228371567,39.6000232007569,39.60002286358,39.6000231882757,39.6000228854728,39.6000231740159,39.6000229056086,39.6000231643605,39.6000229388783,39.6000230516089
1.5775,65.0000197489071,30.0000011789131,30.0000001329977,30.0000011424784,30.0000002049988,30.000001108293,30.0000002734044,30.000001075653,30.000000336804,30.0000010410493,30.0000003872725,30.0000009858286,30.0000003817467,30.0000008102964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008157514554,39.6000231583959,39.6000227469139,39.600023151552,39.6000227778461,39.6000231415568,39.6000228037233,39.6000231286267,39.6000228250884,39.6000231139268,39.6000228447106,39.6000231038297,39.6000228774544,39.6000229902204
1.57777777777778,65.0000196661988,30.0000011798091,30.0000001327756,30.0000011434062,30.0000002045451,30.0000011092412,30.0000002727323,30.000001076612,30.0000003359294,30.0000010420176,30.0000003862286,30.0000009868486,30.0000003806706,30.0000008116565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008157314221,39.6000231001199,39.6000226881736,39.6000230928097,39.6000227185437,39.6000230823584,39.600022743878,39.6000230689824,39.6000227647186,39.6000230538456,39.60002278383,39.6000230433097,39.6000228160509,39.6000229288501
1.57805555555556,65.0000195837,30.00000118068,30.0000001325528,30.0000011443093,30.0000002040909,30.0000011101652,30.0000002720601,30.0000010775473,30.0000003350549,30.0000010429626,30.0000003851851,30.0000009878459,30.0000003795951,30.0000008129946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008157113883,39.6000230418403,39.6000226294395,39.600023034067,39.6000226592507,39.6000230231626,39.6000226840451,39.6000230093439,39.6000227043641,39.6000229937731,39.6000227229677,39.6000229828015,39.6000227546685,39.600022867499
1.57833333333333,65.0000195014106,30.0000011815261,30.0000001323292,30.000001145188,30.0000002036363,30.0000011110651,30.0000002713878,30.0000010784589,30.0000003341806,30.0000010438846,30.0000003841421,30.0000009888207,30.0000003785204,30.0000008143108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008156913541,39.6000229835581,39.6000225707124,39.6000229753247,39.6000225999678,39.6000229639704,39.6000226242254,39.600022949712,39.6000226440258,39.6000229337103,39.6000226621247,39.600022922306,39.6000226933081,39.6000228061678
1.57861111111111,65.0000194193306,30.0000011823474,30.0000001321049,30.0000011460423,30.0000002031813,30.000001111941,30.0000002707153,30.0000010793471,30.0000003333064,30.0000010447835,30.0000003830994,30.0000009897731,30.0000003774464,30.0000008156053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008156713201,39.6000229252744,39.6000225119933,39.6000229165839,39.600022540696,39.6000229047828,39.6000225644198,39.6000228900877,39.6000225837047,39.6000228736582,39.6000226013017,39.6000228618241,39.6000226319706,39.6000227448575
1.57888888888889,65.0000193374599,30.0000011831441,30.0000001318799,30.0000011468724,30.0000002027259,30.0000011127932,30.0000002700427,30.0000010802119,30.0000003324324,30.0000010456596,30.0000003820572,30.0000009907031,30.000000376373,30.0000008168781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008156512864,39.6000228669899,39.6000224532831,39.6000228578455,39.6000224814361,39.6000228456006,39.6000225046292,39.6000228304719,39.6000225234015,39.6000228136176,39.6000225404996,39.6000228013567,39.6000225706568,39.6000226835688
1.57916666666667,65.0000192557987,30.0000011839163,30.0000001316542,30.0000011476784,30.0000002022701,30.0000011136217,30.0000002693701,30.0000010810535,30.0000003315586,30.000001046513,30.0000003810154,30.000000991611,30.0000003753005,30.0000008181294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008156312534,39.6000228087058,39.6000223945826,39.6000227991105,39.6000224221891,39.6000227864248,39.6000224448545,39.6000227708656,39.6000224631172,39.6000227535894,39.6000224797193,39.6000227409046,39.6000225093676,39.6000226223028
1.57944444444444,65.0000191743469,30.0000011846643,30.0000001314278,30.0000011484604,30.000000201814,30.0000011144266,30.0000002686973,30.000001081872,30.000000330685,30.0000010473438,30.0000003799741,30.0000009924969,30.0000003742287,30.0000008193593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008156112214,39.6000227504229,39.6000223358929,39.6000227403798,39.6000223629558,39.6000227272564,39.6000223850966,39.6000227112696,39.6000224028527,39.6000226935745,39.6000224189617,39.6000226804689,39.6000224481039,39.6000225610602
1.57972222222222,65.0000190931044,30.000001185388,30.0000001312007,30.0000011492187,30.0000002013574,30.0000011152082,30.0000002680245,30.0000010826676,30.0000003298115,30.0000010481522,30.0000003789332,30.0000009933608,30.0000003731576,30.0000008205679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008155911908,39.6000226921422,39.6000222772148,39.6000226816543,39.6000223037372,39.6000226680962,39.6000223253563,39.6000226516849,39.6000223426088,39.6000226335739,39.6000223582276,39.6000226200502,39.6000223868664,39.6000224998419
1.58,65.0000190120713,30.0000011860878,30.0000001309729,30.0000011499533,30.0000002009005,30.0000011159666,30.0000002673516,30.0000010834404,30.0000003289383,30.0000010489382,30.0000003778929,30.000000994203,30.0000003720873,30.0000008217553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008155711619,39.6000226338646,39.6000222185491,39.600022622935,39.6000222445341,39.6000226089452,39.6000222656345,39.6000225921123,39.6000222823863,39.6000225735885,39.6000222975178,39.6000225596497,39.600022325656,39.6000224386487
1.58027777777778,65.0000189312476,30.0000011867637,30.0000001307444,30.0000011506644,30.0000002004432,30.0000011167018,30.0000002666786,30.0000010841905,30.0000003280653,30.000001049702,30.000000376853,30.0000009950235,30.0000003710178,30.0000008229217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00815551135,39.6000225755911,39.6000221598967,39.6000225642227,39.6000221853473,39.6000225498043,39.6000222059321,39.6000225325528,39.6000222221861,39.600022513619,39.6000222368332,39.600022499268,39.6000222644736,39.6000223774815
1.58055555555556,65.0000188506331,30.0000011874158,30.0000001305152,30.0000011513521,30.0000001999856,30.000001117414,30.0000002660056,30.0000010849181,30.0000003271925,30.0000010504438,30.0000003758137,30.0000009958225,30.0000003699491,30.0000008240671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008155311104,39.6000225173226,39.6000221012586,39.6000225055185,39.6000221261778,39.6000224906743,39.6000221462499,39.6000224730073,39.600022162009,39.6000224536665,39.6000221761746,39.6000224389061,39.6000222033199,39.6000223163411
1.58083333333333,65.0000187702279,30.0000011880443,30.0000001302854,30.0000011520166,30.0000001995277,30.0000011181034,30.0000002653326,30.0000010856232,30.00000032632,30.0000010511636,30.0000003747749,30.0000009966,30.0000003688812,30.0000008251917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008155110884,39.60002245906,39.6000220426356,39.6000224468231,39.6000220670264,39.6000224315563,39.6000220865887,39.6000224134766,39.6000221018559,39.6000223937317,39.6000221155428,39.6000223785648,39.6000221421957,39.6000222552283
1.58111111111111,65.000018690032,30.0000011886494,30.000000130055,30.000001152658,30.0000001990694,30.0000011187701,30.0000002646596,30.0000010863061,30.0000003254478,30.0000010518616,30.0000003737366,30.0000009973563,30.0000003678142,30.0000008262956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008154910693,39.6000224008042,39.6000219840285,39.6000223881375,39.6000220078939,39.600022372451,39.6000220269494,39.6000223539616,39.6000220417276,39.6000223338155,39.6000220549387,39.600022318245,39.600022081102,39.6000221941439
1.58138888888889,65.0000186100454,30.0000011892311,30.0000001298238,30.0000011532765,30.0000001986109,30.0000011194143,30.0000002639865,30.0000010869668,30.0000003245758,30.000001052538,30.0000003726988,30.0000009980914,30.000000366748,30.0000008273789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008154710534,39.6000223425562,39.6000219254382,39.6000223294627,39.6000219487812,39.6000223133593,39.6000219673328,39.6000222944631,39.6000219816249,39.6000222739188,39.600021994363,39.6000222579475,39.6000220200394,39.6000221330889
1.58166666666667,65.0000185302679,30.0000011897897,30.0000001295921,30.0000011538721,30.000000198152,30.000001120036,30.0000002633135,30.0000010876056,30.0000003237041,30.0000010531928,30.0000003716617,30.0000009988055,30.0000003656826,30.0000008284418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008154510411,39.6000222843167,39.6000218668655,39.6000222707994,39.6000218896891,39.6000222542822,39.6000219077398,39.6000222349821,39.6000219215487,39.6000222140424,39.6000219338166,39.6000221976732,39.6000219590087,39.6000220720639
1.58194444444444,65.0000184506996,30.0000011903252,30.0000001293597,30.000001154445,30.0000001976928,30.0000011206354,30.0000002626404,30.0000010882224,30.0000003228328,30.0000010538262,30.0000003706251,30.0000009994987,30.0000003646181,30.0000008294842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008154310327,39.6000222260869,39.6000218083114,39.6000222121486,39.6000218306184,39.6000221952204,39.6000218481711,39.6000221755195,39.6000218614997,39.6000221541873,39.6000218733003,39.6000221374229,39.6000218980109,39.6000220110698
1.58222222222222,65.0000183713404,30.0000011908379,30.0000001291267,30.0000011549953,30.0000001972334,30.0000011212126,30.0000002619675,30.0000010888175,30.0000003219617,30.0000010544383,30.0000003695891,30.000001000171,30.0000003635544,30.0000008305064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008154110283,39.6000221678674,39.6000217497766,39.6000221535112,39.6000217715701,39.600022136175,39.6000217886277,39.600022116076,39.6000218014788,39.6000220943541,39.6000218128148,39.6000220771975,39.6000218370466,39.6000219501073
1.5825,65.0000182921902,30.0000011913278,30.0000001288931,30.0000011555233,30.0000001967737,30.0000011217678,30.0000002612945,30.000001089391,30.000000321091,30.0000010550292,30.0000003685538,30.0000010008228,30.0000003624917,30.0000008315085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008153910285,39.6000221096592,39.6000216912619,39.600022094888,39.6000217125449,39.6000220771466,39.6000217291103,39.6000220566525,39.6000217414868,39.6000220345439,39.600021752361,39.6000220169977,39.6000217761166,39.6000218891774
1.58277777777778,65.0000182132491,30.000001191795,30.0000001286588,30.000001156029,30.0000001963137,30.0000011223011,30.0000002606216,30.000001089943,30.0000003202206,30.0000010555991,30.000000367519,30.0000010014539,30.0000003614298,30.0000008324905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008153710334,39.6000220514633,39.6000216327683,39.6000220362798,39.6000216535435,39.6000220181363,39.6000216696196,39.6000219972498,39.6000216815244,39.6000219747573,39.6000216919396,39.6000219568244,39.6000217152218,39.6000218282807
1.58305555555556,65.000018134517,30.0000011922398,30.000000128424,30.0000011565125,30.0000001958534,30.0000011228126,30.0000002599487,30.0000010904736,30.0000003193506,30.000001056148,30.0000003664849,30.0000010020647,30.0000003603689,30.0000008334527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008153510433,39.6000219932804,39.6000215742964,39.6000219776877,39.600021594567,39.6000219591447,39.6000216101566,39.6000219378689,39.6000216215924,39.6000219149953,39.6000216315515,39.6000218966784,39.6000216543628,39.6000217674181
1.58333333333333,65.0000180559937,30.0000011926622,30.0000001281886,30.000001156974,30.0000001953929,30.0000011233025,30.0000002592759,30.000001090983,30.0000003184809,30.0000010566762,30.0000003654514,30.0000010026551,30.0000003593088,30.000000834395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008153310585,39.6000219351114,39.6000215158472,39.6000219191123,39.6000215356159,39.6000219001729,39.600021550722,39.6000218785104,39.6000215616917,39.6000218552586,39.6000215711973,39.6000218365605,39.6000215935405,39.6000217065903
1.58361111111111,65.0000179776794,30.0000011930625,30.0000001279526,30.0000011574137,30.0000001949322,30.0000011237709,30.0000002586032,30.0000010914713,30.0000003176116,30.0000010571837,30.0000003644186,30.0000010032254,30.0000003582497,30.0000008353176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008153110794,39.6000218769572,39.6000214574215,39.6000218605546,39.6000214766912,39.6000218412216,39.6000214913166,39.6000218191754,39.600021501823,39.600021795548,39.600021510878,39.6000217764715,39.6000215327556,39.600021645798
1.58388888888889,65.0000178995738,30.0000011934406,30.000000127716,30.0000011578316,30.0000001944712,30.0000011242179,30.0000002579306,30.0000010919386,30.0000003167427,30.0000010576707,30.0000003633865,30.0000010037756,30.0000003571915,30.0000008362207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008152911062,39.6000218188187,39.60002139902,39.6000218020154,39.6000214177937,39.6000217822916,39.6000214319412,39.6000217598645,39.600021441987,39.6000217358645,39.6000214505941,39.6000217164123,39.6000214720088,39.6000215850422
1.58416666666667,65.000017821677,30.0000011937968,30.0000001274788,30.0000011582278,30.00000019401,30.0000011246436,30.0000002572581,30.0000010923851,30.0000003158742,30.0000010581372,30.000000362355,30.0000010043058,30.0000003561343,30.0000008371043,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008152711393,39.6000217606966,39.6000213406435,39.6000217434955,39.600021358924,39.6000217233838,39.6000213725965,39.6000217005786,39.6000213821847,39.6000216762086,39.6000213903466,39.6000216563835,39.600021411301,39.6000215243234
1.58444444444444,65.0000177439888,30.0000011941313,30.0000001272411,30.0000011586027,30.0000001935486,30.0000011250483,30.0000002565857,30.0000010928109,30.0000003150061,30.0000010585835,30.0000003613243,30.0000010048163,30.0000003550781,30.0000008379685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008152511788,39.6000217025919,39.6000212822929,39.6000216849959,39.6000213000831,39.600021664499,39.6000213132834,39.6000216413184,39.6000213224166,39.6000216165814,39.600021330136,39.600021596386,39.6000213506328,39.6000214636425
1.58472222222222,65.0000176665092,30.000001194444,30.0000001270028,30.0000011589561,30.000000193087,30.0000011254319,30.0000002559134,30.000001093216,30.0000003141384,30.0000010590096,30.0000003602942,30.000001005307,30.0000003540228,30.0000008388135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008152312251,39.6000216445054,39.6000212239689,39.6000216265172,39.6000212412716,39.600021605638,39.6000212540026,39.6000215820849,39.6000212626836,39.6000215569835,39.6000212699633,39.6000215364206,39.6000212900049,39.6000214030003
1.585,65.0000175892382,30.0000011947352,30.000000126764,30.0000011592884,30.0000001926253,30.0000011257947,30.0000002552413,30.0000010936007,30.0000003132712,30.0000010594156,30.0000003592649,30.0000010057781,30.0000003529685,30.0000008396394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008152112784,39.6000215864379,39.6000211656723,39.6000215680603,39.6000211824904,39.6000215468016,39.6000211947548,39.6000215228788,39.6000212029864,39.6000214974158,39.6000212098291,39.600021476488,39.6000212294183,39.6000213423974
1.58527777777778,65.0000175121756,30.000001195005,30.0000001265247,30.0000011595995,30.0000001921633,30.0000011261367,30.0000002545693,30.000001093965,30.0000003124044,30.0000010598017,30.0000003582363,30.0000010062298,30.0000003519152,30.0000008404462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008151913392,39.6000215283902,39.6000211074039,39.6000215096261,39.6000211237403,39.6000214879906,39.6000211355408,39.6000214637008,39.6000211433258,39.600021437879,39.6000211497341,39.600021416589,39.6000211688734,39.6000212818346
1.58555555555556,65.0000174353214,30.0000011952536,30.0000001262848,30.0000011598897,30.0000001917011,30.0000011264582,30.0000002538974,30.0000010943091,30.0000003115381,30.000001060168,30.0000003572084,30.0000010066622,30.000000350863,30.0000008412341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008151714075,39.6000214703632,39.6000210491645,39.6000214512153,39.6000210650219,39.6000214292059,39.6000210763615,39.6000214045518,39.6000210837025,39.6000213783739,39.6000210896791,39.6000213567244,39.6000211083711,39.6000212213126
1.58583333333333,65.0000173586754,30.000001195481,30.0000001260444,30.0000011601591,30.0000001912388,30.0000011267591,30.0000002532257,30.0000010946331,30.0000003106722,30.0000010605147,30.0000003561814,30.0000010070753,30.0000003498117,30.0000008420032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008151514837,39.6000214123577,39.6000209909547,39.6000213928288,39.600021006336,39.6000213704481,39.6000210172174,39.6000213454326,39.6000210241173,39.6000213189012,39.6000210296649,39.600021296895,39.6000210479121,39.6000211608322
1.58611111111111,65.0000172822377,30.0000011956874,30.0000001258034,30.0000011604078,30.0000001907763,30.0000011270397,30.0000002525542,30.0000010949371,30.0000003098068,30.0000010608417,30.000000355155,30.0000010074693,30.0000003487615,30.0000008427536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008151315681,39.6000213543744,39.6000209327755,39.6000213344673,39.6000209476835,39.6000213117182,39.6000209581094,39.6000212863439,39.6000209645708,39.6000212594618,39.6000209696921,39.6000212371014,39.6000209874971,39.6000211003941
1.58638888888889,65.0000172060081,30.0000011958729,30.000000125562,30.0000011606359,30.0000001903137,30.0000011273001,30.0000002518829,30.0000010952213,30.0000003089419,30.0000010611494,30.0000003541295,30.0000010078442,30.0000003477123,30.0000008434854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00815111661,39.6000212964142,39.6000208746275,39.6000212761317,39.6000208890649,39.6000212530168,39.6000208990381,39.6000212272865,39.6000209050638,39.6000212000564,39.6000209097614,39.6000211773444,39.6000209271268,39.600021039999
1.58666666666667,65.0000171299866,30.0000011960377,30.00000012532,30.0000011608436,30.0000001898509,30.0000011275404,30.0000002512117,30.0000010954857,30.0000003080775,30.0000010614377,30.0000003531048,30.0000010082003,30.0000003466641,30.0000008441987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008150917625,39.600021238478,39.6000208165115,39.6000212178227,39.6000208304812,39.6000211943449,39.6000208400044,39.6000211682612,39.6000208455971,39.6000211406857,39.6000208498737,39.6000211176248,39.6000208668019,39.6000209796477
1.58694444444444,65.0000170541729,30.0000011961819,30.0000001250776,30.000001161031,30.000000189388,30.0000011277607,30.0000002505408,30.0000010957306,30.0000003072136,30.0000010617068,30.0000003520808,30.0000010085377,30.0000003456171,30.0000008448936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008150718731,39.6000211805664,39.6000207584283,39.6000211595412,39.600020771933,39.600021135703,39.600020781009,39.6000211092687,39.6000207861712,39.6000210813505,39.6000207900294,39.6000210579434,39.6000208065231,39.6000209193407
1.58722222222222,65.0000169785671,30.0000011963056,30.0000001248347,30.0000011611982,30.000000188925,30.0000011279612,30.00000024987,30.0000010959559,30.0000003063503,30.0000010619568,30.0000003510577,30.0000010088564,30.000000344571,30.0000008455703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008150519929,39.6000211226803,39.6000207003785,39.6000211012878,39.600020713421,39.600021077092,39.6000207220525,39.6000210503098,39.600020726787,39.6000210220515,39.6000207302294,39.6000209983007,39.6000207462911,39.6000208590788
1.5875,65.0000169031691,30.0000011964089,30.0000001245913,30.0000011613453,30.0000001884618,30.0000011281419,30.0000002491995,30.0000010961619,30.0000003054874,30.0000010621878,30.0000003500354,30.0000010091565,30.0000003435261,30.0000008462288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008150321223,39.6000210648204,39.6000206423629,39.6000210430634,39.600020654946,39.6000210185127,39.6000206631357,39.6000209913852,39.6000206674452,39.6000209627896,39.6000206704744,39.6000209386977,39.6000206861065,39.6000207988628
1.58777777777778,65.0000168279787,30.0000011964921,30.0000001243474,30.0000011614725,30.0000001879986,30.000001128303,30.0000002485292,30.0000010963487,30.0000003046251,30.0000010624,30.000000349014,30.0000010094382,30.0000003424823,30.0000008468692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008150122614,39.6000210069876,39.6000205843823,39.6000209848687,39.6000205965086,39.6000209599658,39.6000206042592,39.6000209324956,39.6000206081464,39.6000209035653,39.6000206107651,39.6000208791349,39.6000206259701,39.6000207386932
1.58805555555556,65.0000167529958,30.0000011965551,30.000000124103,30.0000011615799,30.0000001875352,30.0000011284447,30.0000002478592,30.0000010965163,30.0000003037634,30.0000010625935,30.0000003479933,30.0000010097016,30.0000003414395,30.0000008474917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008149924105,39.6000209491826,39.6000205264373,39.6000209267045,39.6000205381097,39.600020901452,39.6000205454239,39.6000208736419,39.6000205488913,39.6000208443794,39.600020551102,39.6000208196131,39.6000205658825,39.6000206785709
1.58833333333333,65.0000166782204,30.0000011965982,30.0000001238582,30.0000011616677,30.0000001870718,30.000001128567,30.0000002471894,30.0000010966649,30.0000003029023,30.0000010627684,30.0000003469736,30.0000010099468,30.0000003403979,30.0000008480963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0081497257,39.6000208914061,39.6000204685287,39.6000208685715,39.6000204797498,39.6000208429722,39.6000204866303,39.6000208148247,39.6000204896807,39.6000207852327,39.600020491486,39.600020760133,39.6000205058444,39.6000206184964
1.58861111111111,65.0000166036523,30.0000011966214,30.000000123613,30.0000011617358,30.0000001866083,30.00000112867,30.0000002465199,30.0000010967947,30.0000003020417,30.0000010629247,30.0000003459547,30.000001010174,30.0000003393574,30.0000008486832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008149527401,39.600020833659,39.6000204106572,39.6000208104705,39.6000204214298,39.600020784527,39.6000204278792,39.6000207560448,39.6000204305151,39.6000207261258,39.6000204319176,39.6000207006953,39.6000204458564,39.6000205584705
1.58888888888889,65.0000165292914,30.0000011966249,30.0000001233672,30.0000011617846,30.0000001861447,30.000001128754,30.0000002458506,30.0000010969057,30.0000003011817,30.0000010630627,30.0000003449368,30.0000010103831,30.000000338318,30.0000008492524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008149329209,39.600020775942,39.6000203528235,39.6000207524023,39.6000203631502,39.6000207261171,39.6000203691713,39.6000206973028,39.6000203713954,39.6000206670596,39.6000203723976,39.6000206413007,39.6000203859192,39.6000204984938
1.58916666666667,65.0000164551376,30.0000011966088,30.0000001231211,30.000001161814,30.000000185681,30.0000011288189,30.0000002451816,30.000001096998,30.0000003003223,30.0000010631824,30.0000003439197,30.0000010105744,30.0000003372798,30.0000008498041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008149131129,39.6000207182558,39.6000202950283,39.6000206943676,39.6000203049119,39.6000206677434,39.6000203105072,39.6000206385996,39.6000203123221,39.6000206080346,39.6000203129266,39.60002058195,39.6000203260336,39.6000204385669
1.58944444444444,65.0000163811908,30.0000011965733,30.0000001228745,30.0000011618242,30.0000001852173,30.000001128865,30.0000002445129,30.0000010970718,30.0000002994635,30.000001063284,30.0000003429035,30.000001010748,30.0000003362427,30.0000008503384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008148933161,39.6000206606012,39.6000202372723,39.600020636367,39.6000202467154,39.6000206094065,39.6000202518876,39.6000205799357,39.6000202532959,39.6000205490515,39.6000202535052,39.6000205226437,39.6000202662,39.6000203786906
1.58972222222222,65.0000163074509,30.0000011965185,30.0000001226275,30.0000011618154,30.0000001847535,30.0000011288924,30.0000002438445,30.0000010971272,30.0000002986053,30.0000010633675,30.0000003418882,30.0000010109039,30.0000003352068,30.0000008508554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00814873531,39.6000206029789,39.6000201795562,39.6000205784014,39.6000201885616,39.6000205511071,39.6000201933133,39.600020521312,39.6000201943175,39.6000204901112,39.6000201941342,39.6000204633826,39.6000202064192,39.6000203188655
1.59,65.0000162339177,30.0000011964444,30.0000001223801,30.0000011617877,30.0000001842897,30.0000011289011,30.0000002431764,30.0000010971643,30.0000002977477,30.0000010634331,30.0000003408739,30.0000010110423,30.0000003341721,30.0000008513551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008148537576,39.6000205453897,39.6000201218807,39.6000205204715,39.6000201304509,39.600020492846,39.6000201347848,39.6000204627292,39.6000201353876,39.6000204312142,39.6000201348142,39.6000204041674,39.6000201466918,39.6000202590922
1.59027777777778,65.0000161605911,30.0000011963512,30.0000001221322,30.0000011617411,30.0000001838258,30.0000011288912,30.0000002425086,30.0000010971833,30.0000002968908,30.0000010634809,30.0000003398605,30.0000010111632,30.0000003331385,30.0000008518376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008148339964,39.6000204878342,39.6000200642465,39.6000204625779,39.6000200723842,39.6000204346238,39.6000200763029,39.6000204041878,39.6000200765067,39.6000203723613,39.6000200755457,39.6000203449987,39.6000200870184,39.6000201993715
1.59055555555556,65.000016087471,30.0000011962391,30.000000121884,30.0000011616759,30.0000001833619,30.000001128863,30.0000002418411,30.0000010971841,30.0000002960345,30.0000010635111,30.0000003388481,30.0000010112669,30.0000003321061,30.0000008523032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008148142475,39.6000204303133,39.6000200066542,39.6000204047215,39.6000200143621,39.6000203764413,39.6000200178681,39.6000203456886,39.6000200176756,39.6000203135531,39.6000200163295,39.6000202858772,39.6000200273996,39.6000201397038
1.59083333333333,65.0000160145572,30.0000011961082,30.0000001216353,30.000001161592,30.000000182898,30.0000011288166,30.000000241174,30.0000010971671,30.0000002951789,30.0000010635236,30.0000003378366,30.0000010113533,30.0000003310749,30.0000008527518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008147945111,39.6000203728276,39.6000199491045,39.6000203469028,39.6000199563852,39.6000203182991,39.6000199594811,39.6000202872324,39.6000199588948,39.6000202547903,39.6000199571662,39.6000202268036,39.6000199678362,39.6000200800899
1.59111111111111,65.0000159418497,30.0000011959585,30.0000001213863,30.0000011614898,30.0000001824341,30.0000011287519,30.0000002405072,30.0000010971322,30.000000294324,30.0000010635187,30.000000336826,30.0000010114227,30.0000003300449,30.0000008531837,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008147747876,39.6000203153778,39.6000198915981,39.6000202891226,39.6000198984542,39.600020260198,39.6000199011427,39.6000202288197,39.6000199001652,39.6000201960736,39.6000198980564,39.6000201677785,39.6000199083286,39.6000200205304
1.59138888888889,65.0000158693483,30.0000011957903,30.0000001211369,30.0000011613691,30.0000001819702,30.0000011286693,30.0000002398407,30.0000010970796,30.0000002934697,30.0000010634964,30.0000003358165,30.0000010114751,30.0000003290162,30.0000008535988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00814755077,39.6000202579647,39.6000198341356,39.6000202313817,39.6000198405697,39.6000202021387,39.6000198428534,39.6000201704512,39.6000198414871,39.6000201374036,39.6000198390007,39.6000201088026,39.6000198488776,39.6000199610259
1.59166666666667,65.0000157970528,30.0000011956035,30.0000001208871,30.0000011612303,30.0000001815062,30.0000011285687,30.0000002391746,30.0000010970094,30.0000002926161,30.0000010634568,30.000000334808,30.0000010115106,30.0000003279886,30.0000008539972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008147353798,39.600020200589,39.6000197767177,39.6000201736806,39.6000197827325,39.6000201441217,39.6000197846138,39.6000201121277,39.6000197828614,39.600020078781,39.6000197799998,39.6000200498765,39.6000197894837,39.6000199015771
1.59194444444444,65.0000157249631,30.0000011953985,30.0000001206369,30.0000011610734,30.0000001810423,30.0000011284503,30.0000002385089,30.0000010969217,30.0000002917632,30.0000010634002,30.0000003338004,30.0000010115294,30.0000003269623,30.0000008543792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008147156961,39.6000201432513,39.6000197193451,39.6000201160202,39.6000197249431,39.6000200861479,39.6000197264247,39.6000200538497,39.6000197242885,39.6000200202064,39.6000197210542,39.6000199910009,39.6000197301475,39.6000198421845
1.59222222222222,65.0000156530791,30.0000011951752,30.0000001203863,30.0000011608985,30.0000001805784,30.0000011283142,30.0000002378435,30.0000010968166,30.000000290911,30.0000010633265,30.0000003327939,30.0000010115315,30.0000003259373,30.0000008547448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008146960262,39.6000200859523,39.6000196620184,39.600020058401,39.6000196672022,39.6000200282178,39.6000196682866,39.600019995618,39.6000196657692,39.6000199616806,39.6000196621646,39.6000199321764,39.6000196708697,39.6000197828487
1.5925,65.0000155814007,30.0000011949338,30.0000001201354,30.0000011607058,30.0000001801146,30.0000011281605,30.0000002371785,30.0000010966943,30.0000002900596,30.0000010632359,30.0000003317884,30.000001011517,30.0000003249135,30.000000855094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008146763702,39.6000200286928,39.6000196047382,39.6000200008237,39.6000196095105,39.6000199703321,39.6000196102001,39.6000199374332,39.600019607304,39.600019903204,39.6000196033316,39.6000198734036,39.6000196116508,39.6000197235704
1.59277777777778,65.0000155099276,30.0000011946744,30.0000001198842,30.0000011604953,30.0000001796507,30.0000011279894,30.000000236514,30.0000010965549,30.0000002892088,30.0000010631285,30.0000003307839,30.0000010114861,30.0000003238909,30.000000855427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008146567285,39.6000199714734,39.6000195475053,39.600019943289,39.6000195518684,39.6000199124915,39.6000195521659,39.600019879296,39.6000195488935,39.6000198447775,39.6000195445557,39.6000198146832,39.6000195524914,39.6000196643502
1.59305555555556,65.0000154386597,30.0000011943971,30.0000001196326,30.0000011602672,30.0000001791869,30.000001127801,30.0000002358498,30.0000010963984,30.0000002883588,30.0000010630044,30.0000003297804,30.0000010114389,30.0000003228696,30.0000008557439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008146371013,39.6000199142948,39.6000194903201,39.6000198857977,39.6000194942768,39.6000198546967,39.6000194941846,39.6000198212069,39.6000194905384,39.6000197864016,39.6000194858377,39.6000197560158,39.6000194933921,39.6000196051887
1.59333333333333,65.0000153675969,30.0000011941021,30.0000001193806,30.0000011600216,30.0000001787232,30.0000011275953,30.000000235186,30.000001096225,30.0000002875095,30.0000010628638,30.000000328778,30.0000010113754,30.0000003218496,30.0000008560447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008146174887,39.6000198571577,39.6000194331833,39.6000198283502,39.6000194367361,39.6000197969483,39.6000194362567,39.6000197631667,39.6000194322393,39.6000197280769,39.6000194271779,39.600019697402,39.6000194343534,39.6000195460863
1.59361111111111,65.000015296739,30.0000011937895,30.0000001191284,30.0000011597586,30.0000001782595,30.0000011273725,30.0000002345226,30.0000010960348,30.000000286661,30.0000010627066,30.0000003277767,30.0000010112959,30.0000003208309,30.0000008563296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00814597891,39.6000198000627,39.6000193760957,39.6000197709474,39.600019379247,39.6000197392469,39.600019378383,39.6000197051759,39.6000193739967,39.6000196698041,39.6000193685771,39.6000196388424,39.600019375376,39.6000194870439
1.59388888888889,65.0000152260859,30.0000011934594,30.0000001188758,30.0000011594783,30.0000001777959,30.0000011271327,30.0000002338597,30.0000010958279,30.0000002858133,30.0000010625331,30.0000003267764,30.0000010112002,30.0000003198135,30.0000008565987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008145783084,39.6000197430105,39.6000193190577,39.6000197135898,39.6000193218101,39.6000196815932,39.6000193205639,39.6000196472353,39.6000193158112,39.6000196115838,39.6000193100358,39.6000195803377,39.6000193164605,39.6000194280618
1.59416666666667,65.0000151556374,30.0000011931118,30.0000001186228,30.0000011591809,30.0000001773323,30.000001126876,30.0000002331972,30.0000010956044,30.0000002849663,30.0000010623434,30.0000003257772,30.0000010110887,30.0000003187973,30.0000008568521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008145587412,39.6000196860018,39.60001926207,39.6000196562781,39.6000192644261,39.6000196239878,39.6000192628001,39.6000195893453,39.6000192576834,39.6000195534166,39.6000192515547,39.6000195218884,39.6000192576073,39.6000193691407
1.59444444444444,65.0000150853933,30.000001192747,30.0000001183696,30.0000011588664,30.0000001768688,30.0000011266026,30.0000002325351,30.0000010953644,30.00000028412,30.0000010621375,30.0000003247791,30.0000010109614,30.0000003177825,30.0000008570899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008145391896,39.6000196290371,39.6000192051332,39.600019599013,39.6000192070954,39.6000195664314,39.6000192050922,39.6000195315068,39.600019199614,39.6000194953031,39.6000191931341,39.6000194634951,39.6000191988171,39.6000193102813
1.59472222222222,65.0000150153535,30.0000011923651,30.000000118116,30.000001158535,30.0000001764054,30.0000011263125,30.0000002318735,30.000001095108,30.0000002832746,30.0000010619155,30.0000003237821,30.0000010108183,30.000000316769,30.0000008573121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008145196538,39.6000195721173,39.600019148248,39.600019541795,39.6000191498188,39.6000195089246,39.6000191474408,39.6000194737201,39.6000191416034,39.6000194372439,39.6000191347749,39.6000194051585,39.6000191400904,39.6000192514839
1.595,65.0000149455178,30.0000011919661,30.0000001178622,30.0000011581868,30.0000001759421,30.0000011260058,30.0000002312124,30.0000010948354,30.00000028243,30.0000010616776,30.0000003227862,30.0000010106597,30.0000003157569,30.0000008575188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00814500134,39.6000195152428,39.6000190914148,39.6000194846248,39.6000190925968,39.6000194514679,39.6000190898464,39.6000194159861,39.6000190836522,39.6000193792396,39.6000190764774,39.6000193468791,39.6000190814278,39.6000191927492
1.59527777777778,65.0000148758861,30.0000011915502,30.000000117608,30.0000011578219,30.0000001754789,30.0000011256827,30.0000002305517,30.0000010945467,30.0000002815862,30.0000010614239,30.0000003217914,30.0000010104855,30.000000314746,30.0000008577102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008144806304,39.6000194584144,39.6000190346343,39.6000194275031,39.6000190354299,39.6000193940621,39.6000190323096,39.6000193583052,39.6000190257611,39.6000193212909,39.6000190182422,39.6000192886575,39.6000190228297,39.6000191340778
1.59555555555556,65.0000148064581,30.0000011911174,30.0000001173536,30.0000011574405,30.0000001750158,30.0000011253432,30.0000002298914,30.0000010942419,30.0000002807432,30.0000010611545,30.0000003207978,30.0000010102959,30.0000003137366,30.0000008578864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008144611432,39.6000194016326,39.6000189779072,39.6000193704305,39.6000189783188,39.6000193367077,39.6000189748311,39.6000193006781,39.6000189679305,39.6000192633983,39.60001896007,39.6000192304944,39.6000189642969,39.6000190754702
1.59583333333333,65.0000147372338,30.000001190668,30.0000001170988,30.0000011570425,30.0000001745528,30.0000011249876,30.0000002292317,30.0000010939212,30.000000279901,30.0000010608694,30.0000003198052,30.0000010100911,30.0000003127284,30.0000008580474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008144416728,39.6000193448982,39.6000189212339,39.6000193134075,39.600018921264,39.6000192794054,39.6000189174112,39.6000192431054,39.600018910161,39.6000192055623,39.6000189019612,39.6000191723901,39.6000189058297,39.600019016927
1.59611111111111,65.0000146682128,30.000001190202,30.0000001168438,30.0000011566282,30.0000001740899,30.0000011246158,30.0000002285724,30.0000010935847,30.0000002790596,30.0000010605688,30.0000003188139,30.000001009871,30.0000003117216,30.0000008581933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008144222191,39.6000192882116,39.6000188646151,39.6000192564348,39.6000188642662,39.6000192221557,39.6000188600507,39.6000191855877,39.6000188524532,39.6000191477837,39.6000188439163,39.6000191143454,39.6000188474287,39.6000189584486
1.59638888888889,65.0000145993951,30.0000011897195,30.0000001165885,30.0000011561976,30.0000001736272,30.0000011242281,30.0000002279137,30.0000010932324,30.0000002782191,30.0000010602529,30.0000003178236,30.0000010096359,30.0000003107162,30.0000008583243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008144027826,39.6000192315737,39.6000188080513,39.600019199513,39.6000188073258,39.6000191649592,39.60001880275,39.6000191281255,39.6000187948077,39.6000190900628,39.600018785936,39.6000190563609,39.6000187890945,39.6000189000357
1.59666666666667,65.0000145307805,30.0000011892207,30.000000116333,30.0000011557509,30.0000001731646,30.0000011238244,30.0000002272554,30.0000010928645,30.0000002773794,30.0000010599216,30.0000003168346,30.0000010093857,30.0000003097122,30.0000008584404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008143833634,39.6000191749848,39.6000187515431,39.6000191426427,39.6000187504434,39.6000191078166,39.6000187455098,39.6000190707195,39.6000187372249,39.6000190324004,39.6000187280208,39.6000189984369,39.6000187308276,39.6000188416887
1.59694444444444,65.0000144623688,30.0000011887056,30.0000001160772,30.0000011552882,30.0000001727021,30.000001123405,30.0000002265977,30.0000010924811,30.0000002765406,30.0000010595751,30.0000003158467,30.0000010091206,30.0000003087095,30.0000008585417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008143639616,39.6000191184458,39.6000186950911,39.6000190858246,39.6000186936197,39.6000190507284,39.6000186883305,39.6000190133702,39.6000186797054,39.600018974797,39.6000186701712,39.6000189405743,39.6000186726285,39.6000187834083
1.59722222222222,65.0000143941597,30.0000011881744,30.0000001158211,30.0000011548095,30.0000001722398,30.0000011229699,30.0000002259404,30.0000010920824,30.0000002757026,30.0000010592135,30.0000003148599,30.0000010088408,30.0000003077083,30.0000008586284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008143445775,39.6000190619571,39.6000186386958,39.6000190290591,39.6000186368551,39.6000189936952,39.6000186312128,39.6000189560781,39.6000186222498,39.6000189172532,39.6000186123877,39.6000188827734,39.6000186144977,39.6000187251949
1.5975,65.0000143261532,30.0000011876272,30.0000001155648,30.0000011543151,30.0000001717776,30.0000011225192,30.0000002252837,30.0000010916683,30.0000002748655,30.0000010588369,30.0000003138744,30.0000010085463,30.0000003067084,30.0000008587004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008143252114,39.6000190055194,39.6000185823578,39.6000189723469,39.6000185801502,39.6000189367175,39.6000185741571,39.600018898844,39.6000185648585,39.6000188597694,39.6000185546708,39.6000188250348,39.6000185564357,39.600018667049
1.59777777777778,65.000014258349,30.0000011870641,30.0000001153082,30.0000011538049,30.0000001713155,30.0000011220531,30.0000002246276,30.000001091239,30.0000002740293,30.0000010584455,30.0000003128901,30.0000010082371,30.0000003057099,30.000000858758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008143058633,39.6000189491333,39.6000185260777,39.6000189156886,39.6000185235055,39.6000188797961,39.600018517164,39.6000188416683,39.6000185075321,39.6000188023464,39.600018497021,39.600018767359,39.6000184984431,39.6000186089712
1.59805555555556,65.0000141907469,30.0000011864852,30.0000001150514,30.0000011532792,30.0000001708537,30.0000011215716,30.0000002239719,30.0000010907947,30.000000273194,30.0000010580392,30.0000003119069,30.0000010079135,30.0000003047129,30.0000008588011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008142865336,39.6000188927993,39.6000184698559,39.6000188590847,39.6000184669216,39.6000188229314,39.600018460234,39.6000187845515,39.6000184502712,39.6000187449845,39.600018439439,39.6000187097467,39.6000184405203,39.600018550962
1.59833333333333,65.0000141233468,30.0000011858906,30.0000001147944,30.0000011527379,30.000000170392,30.0000011210749,30.0000002233168,30.0000010903354,30.0000002723596,30.0000010576183,30.000000310925,30.0000010075754,30.0000003037172,30.0000008588299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008142672223,39.6000188365181,39.6000184136931,39.6000188025359,39.600018410399,39.6000187661239,39.6000184033677,39.6000187274943,39.6000183930761,39.6000186876844,39.6000183819251,39.6000186521984,39.6000183826678,39.6000184930218
1.59861111111111,65.0000140561484,30.0000011852805,30.0000001145371,30.0000011521814,30.0000001699305,30.000001120563,30.0000002226623,30.0000010898612,30.0000002715261,30.0000010571827,30.0000003099443,30.0000010072231,30.000000302723,30.0000008588445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008142479298,39.6000187802902,39.6000183575898,39.6000187460427,39.6000183539382,39.6000187093743,39.6000183465655,39.6000186704972,39.6000183359475,39.6000186304466,39.6000183244798,39.6000185947145,39.6000183248862,39.6000184351513
1.59888888888889,65.0000139891516,30.0000011846549,30.0000001142797,30.0000011516095,30.0000001694692,30.0000011200361,30.0000002220083,30.0000010893722,30.0000002706935,30.0000010567327,30.0000003089648,30.0000010068566,30.0000003017303,30.000000858845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008142286561,39.6000187241162,39.6000183015465,39.6000186896056,39.6000182975399,39.6000186526832,39.600018289828,39.6000186135607,39.6000182788859,39.6000185732717,39.6000182671037,39.6000185372956,39.6000182671759,39.6000183773509
1.59916666666667,65.0000139223562,30.0000011840139,30.000000114022,30.0000011510225,30.000000169008,30.0000011194943,30.0000002213549,30.0000010888686,30.0000002698618,30.0000010562683,30.0000003079866,30.0000010064759,30.0000003007389,30.0000008588314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008142094016,39.6000186679966,39.6000182455637,39.6000186332253,39.6000182412044,39.600018596051,39.6000182331557,39.6000185566854,39.6000182218917,39.6000185161601,39.6000182097973,39.6000184799422,39.6000182095374,39.600018319621
1.59944444444444,65.0000138557619,30.0000011833577,30.0000001137641,30.0000011504204,30.0000001685471,30.0000011189376,30.0000002207021,30.0000010883504,30.000000269031,30.0000010557896,30.0000003070096,30.0000010060812,30.000000299749,30.0000008588039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008141901663,39.6000186119321,39.600018189642,39.6000185769022,39.6000181849323,39.6000185394783,39.6000181765491,39.6000184998718,39.6000181649654,39.6000184591124,39.6000181525611,39.6000184226549,39.6000181519712,39.6000182619622
1.59972222222222,65.0000137893685,30.0000011826864,30.000000113506,30.0000011498034,30.0000001680864,30.0000011183663,30.0000002200499,30.0000010878177,30.0000002682012,30.0000010552967,30.0000003060338,30.0000010056727,30.0000002987606,30.0000008587625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008141709505,39.6000185559233,39.600018133782,39.600018520637,39.6000181287242,39.6000184829656,39.6000181200087,39.6000184431204,39.6000181081077,39.6000184021291,39.6000180953955,39.6000183654341,39.6000180944778,39.600018204375
1.6,65.0000137231759,30.000001182,30.0000001132476,30.0000011491716,30.0000001676258,30.0000011177803,30.0000002193982,30.0000010872707,30.0000002673723,30.0000010547897,30.0000003050593,30.0000010052503,30.0000002977736,30.0000008587073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008141517543,39.6000184999706,39.600018077984,39.6000184644302,39.6000180725804,39.6000184265136,39.600018063535,39.6000183864319,39.6000180513188,39.6000183452108,39.600018038301,39.6000183082804,39.6000180370576,39.6000181468598
1.60027777777778,65.0000136571839,30.0000011812987,30.0000001129891,30.000001148525,30.0000001671655,30.0000011171798,30.0000002187471,30.0000010867094,30.0000002665444,30.0000010542688,30.0000003040861,30.0000010048142,30.0000002967881,30.0000008586385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00814132578,39.6000184440746,39.6000180222486,39.6000184082823,39.6000180165017,39.6000183701227,39.6000180071285,39.6000183298066,39.6000179945994,39.6000182883579,39.6000179812781,39.6000182511943,39.6000179797111,39.6000180894172
1.60055555555556,65.0000135913921,30.0000011805826,30.0000001127305,30.0000011478638,30.0000001667054,30.0000011165649,30.0000002180967,30.0000010861339,30.0000002657174,30.0000010537339,30.0000003031142,30.0000010043644,30.0000002958041,30.000000858556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008141134218,39.6000183882359,39.6000179665764,39.6000183521939,39.6000179604883,39.6000183137934,39.6000179507897,39.6000182732452,39.6000179379499,39.600018231571,39.6000179243273,39.6000181941762,39.6000179224388,39.6000180320475
1.60083333333333,65.0000135258005,30.0000011798518,30.0000001124716,30.0000011471881,30.0000001662456,30.0000011159357,30.0000002174468,30.0000010855444,30.0000002648914,30.0000010531853,30.0000003021435,30.0000010039011,30.0000002948215,30.0000008584601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008140942857,39.600018332455,39.6000179109679,39.6000182961656,39.6000179045409,39.6000182575264,39.6000178945191,39.6000182167481,39.6000178813707,39.6000181748505,39.600017867449,39.6000181372267,39.6000178652411,39.6000179747513
1.60111111111111,65.0000134604088,30.0000011791064,30.0000001122125,30.000001146498,30.000000165786,30.0000011152923,30.0000002167976,30.0000010849409,30.0000002640663,30.0000010526229,30.0000003011742,30.0000010034244,30.0000002938405,30.0000008583507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008140751701,39.6000182767325,39.6000178554234,39.6000182401977,39.6000178486599,39.600018201322,39.6000178383171,39.6000181603158,39.6000178248624,39.600018118197,39.6000178106438,39.6000180803462,39.6000178081185,39.6000179175291
1.60138888888889,65.0000133952168,30.0000011783465,30.0000001119533,30.0000011457935,30.0000001653266,30.0000011146347,30.000000216149,30.0000010843235,30.0000002632423,30.000001052047,30.0000003002061,30.0000010029344,30.0000002928609,30.000000858228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00814056075,39.6000182210688,39.6000177999436,39.6000181842909,39.6000177928458,39.6000181451808,39.6000177821843,39.6000181039489,39.6000177684255,39.6000180616109,39.6000177539119,39.6000180235353,39.6000177510715,39.6000178603812
1.60166666666667,65.0000133302243,30.0000011775723,30.0000001116939,30.0000011450749,30.0000001648674,30.0000011139632,30.000000215501,30.0000010836924,30.0000002624192,30.0000010514575,30.0000002992393,30.0000010024311,30.0000002918828,30.000000858092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008140370007,39.6000181654646,39.6000177445289,39.6000181284457,39.6000177370991,39.6000180891034,39.6000177261211,39.6000180476479,39.6000177120603,39.6000180050928,39.600017697254,39.6000179667943,39.6000176941004,39.6000178033082
1.60194444444444,65.0000132654311,30.0000011767837,30.0000001114344,30.0000011443421,30.0000001644085,30.0000011132778,30.0000002148537,30.0000010830476,30.0000002615971,30.0000010508547,30.0000002982739,30.0000010019146,30.0000002909062,30.0000008579429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008140179473,39.6000181099204,39.6000176891799,39.6000180726626,39.6000176814202,39.6000180330902,39.600017670128,39.6000179914131,39.6000176557674,39.6000179486432,39.6000176406705,39.6000179101239,39.6000176372058,39.6000177463104
1.60222222222222,65.0000132008368,30.000001175981,30.0000001111747,30.0000011435954,30.0000001639499,30.0000011125786,30.000000214207,30.0000010823893,30.000000260776,30.0000010502385,30.0000002973098,30.0000010013851,30.0000002899312,30.0000008577808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008139989151,39.6000180544366,39.600017633897,39.6000180169421,39.6000176258097,39.6000179771418,39.6000176142054,39.6000179352453,39.6000175995472,39.6000178922625,39.6000175841618,39.6000178535245,39.600017580388,39.6000176893885
1.6025,65.0000131364415,30.0000011751642,30.0000001109148,30.0000011428347,30.0000001634915,30.0000011118657,30.0000002135609,30.0000010817175,30.000000259956,30.0000010496092,30.000000296347,30.0000010008426,30.0000002889577,30.0000008576056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008139799041,39.6000179990138,39.6000175786806,39.6000179612847,39.6000175702681,39.6000179212586,39.6000175583538,39.6000178791448,39.6000175434001,39.6000178359512,39.6000175277284,39.6000177969965,39.6000175236476,39.6000176325427
1.60277777777778,65.0000130722447,30.0000011743334,30.0000001106548,30.0000011420602,30.0000001630335,30.0000011111391,30.0000002129156,30.0000010810323,30.0000002591369,30.0000010489667,30.0000002953855,30.0000010002872,30.0000002879856,30.0000008574176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008139609146,39.6000179436525,39.6000175235313,39.600017905691,39.6000175147957,39.6000178654411,39.6000175025737,39.6000178231121,39.6000174873266,39.6000177797097,39.6000174713706,39.6000177405403,39.6000174669849,39.6000175757736
1.60305555555556,65.0000130082462,30.0000011734888,30.0000001103947,30.0000011412721,30.0000001625756,30.0000011103991,30.0000002122708,30.0000010803338,30.0000002583189,30.0000010483112,30.0000002944254,30.000000999719,30.0000002870152,30.0000008572167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008139419468,39.6000178883532,39.6000174684495,39.6000178501614,39.600017459393,39.6000178096899,39.6000174468655,39.6000177671476,39.6000174313272,39.6000177235386,39.600017415089,39.6000176841566,39.6000174104003,39.6000175190815
1.60333333333333,65.0000129444459,30.0000011726304,30.0000001101344,30.0000011404703,30.0000001621181,30.0000011096457,30.0000002116268,30.0000010796222,30.0000002575019,30.0000010476427,30.0000002934666,30.0000009991382,30.0000002860462,30.0000008570031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008139230008,39.6000178331165,39.6000174134357,39.6000177946964,39.6000174040606,39.6000177540053,39.6000173912297,39.600017711252,39.6000173754023,39.6000176674383,39.600017358884,39.6000176278457,39.6000173538943,39.6000174624669
1.60361111111111,65.0000128808436,30.0000011717583,30.000000109874,30.000001139655,30.0000001616608,30.000001108879,30.0000002109834,30.0000010788974,30.0000002566859,30.0000010469614,30.0000002925092,30.0000009985447,30.0000002850788,30.0000008567769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008139040767,39.6000177779428,39.6000173584904,39.6000177392966,39.6000173487988,39.600017698388,39.6000173356667,39.6000176554256,39.6000173195523,39.6000176114093,39.6000173027559,39.600017571608,39.6000172974674,39.6000174059303
1.60388888888889,65.0000128174389,30.0000011708727,30.0000001096135,30.0000011388264,30.0000001612039,30.000001108099,30.0000002103407,30.0000010781597,30.0000002558709,30.0000010462674,30.0000002915531,30.0000009979387,30.000000284113,30.0000008565381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008138851748,39.6000177228326,39.6000173036139,39.6000176839623,39.6000172936081,39.6000176428383,39.6000172801769,39.600017599669,39.6000172637777,39.600017555452,39.6000172467053,39.6000175154441,39.6000172411199,39.600017349472
1.60416666666667,65.0000127542317,30.0000011699737,30.0000001093528,30.0000011379844,30.0000001607472,30.000001107306,30.0000002096986,30.0000010774091,30.0000002550571,30.0000010455607,30.0000002905985,30.0000009973203,30.0000002831487,30.0000008562869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008138662952,39.6000176677864,39.6000172488069,39.6000176286942,39.6000172384889,39.6000175873568,39.6000172247608,39.6000175439825,39.6000172080788,39.600017499567,39.6000171907325,39.6000174593544,39.6000171848522,39.6000172930925
1.60444444444444,65.0000126912217,30.0000011690612,30.0000001090921,30.0000011371292,30.0000001602909,30.0000011064999,30.0000002090573,30.0000010766457,30.0000002542442,30.0000010448415,30.0000002896452,30.0000009966896,30.000000282186,30.0000008560233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008138474381,39.6000176128047,39.6000171940696,39.6000175734926,39.6000171834418,39.6000175319439,39.6000171694189,39.6000174883666,39.6000171524562,39.6000174437545,39.6000171348379,39.6000174033393,39.6000171286647,39.6000172367922
1.60472222222222,65.0000126284086,30.0000011681355,30.0000001088312,30.000001136261,30.0000001598348,30.000001105681,30.0000002084167,30.0000010758697,30.0000002534324,30.0000010441098,30.0000002886933,30.0000009960466,30.0000002812248,30.0000008557473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008138286037,39.600017557888,39.6000171394027,39.6000175183581,39.6000171284671,39.6000174766001,39.6000171141515,39.6000174328219,39.6000170969102,39.6000173880152,39.6000170790221,39.6000173473992,39.6000170725579,39.6000171805715
1.605,65.0000125657923,30.0000011671967,30.0000001085702,30.0000011353797,30.0000001593791,30.0000011048492,30.0000002077768,30.0000010750809,30.0000002526217,30.0000010433657,30.0000002877427,30.0000009953914,30.0000002802652,30.0000008554592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00813809792,39.6000175030368,39.6000170848064,39.600017463291,39.6000170735652,39.6000174213258,39.6000170589591,39.6000173773487,39.6000170414413,39.6000173323494,39.6000170232853,39.6000172915346,39.6000170165322,39.6000171244307
1.60527777777778,65.0000125033726,30.0000011662448,30.0000001083091,30.0000011344856,30.0000001589237,30.0000011040046,30.0000002071376,30.0000010742797,30.0000002518121,30.0000010426094,30.0000002867936,30.0000009947242,30.0000002793072,30.0000008551589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008137910034,39.6000174482516,39.6000170302813,39.600017408292,39.6000170187367,39.6000173661215,39.600017003842,39.6000173219475,39.6000169860498,39.6000172767575,39.600016967628,39.6000172357459,39.6000169605878,39.6000170683705
1.60555555555556,65.0000124411491,30.00000116528,30.000000108048,30.0000011335786,30.0000001584686,30.0000011031475,30.0000002064991,30.0000010734661,30.0000002510036,30.0000010418408,30.0000002858459,30.000000994045,30.0000002783507,30.0000008548465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008137722378,39.6000173935327,39.6000169758278,39.6000173533614,39.6000169639819,39.6000173109877,39.6000169488008,39.6000172666187,39.6000169307362,39.6000172212401,39.6000169120505,39.6000171800336,39.6000169047254,39.600017012391
1.60583333333333,65.0000123791216,30.0000011643023,30.0000001077867,30.0000011326589,30.0000001580138,30.0000011022778,30.0000002058613,30.0000010726401,30.0000002501961,30.0000010410602,30.0000002848995,30.0000009933539,30.0000002773959,30.0000008545222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008137534956,39.6000173388808,39.6000169214463,39.6000172984998,39.6000169093012,39.6000172559248,39.6000168938359,39.6000172113628,39.6000168755008,39.6000171657975,39.6000168565533,39.600017124398,39.6000168489451,39.6000169564927
1.60611111111111,65.0000123172899,30.0000011633118,30.0000001075254,30.0000011317266,30.0000001575594,30.0000011013957,30.0000002052243,30.0000010718019,30.0000002493897,30.0000010402676,30.0000002839547,30.000000992651,30.0000002764426,30.000000854186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008137347767,39.6000172842962,39.6000168671373,39.6000172437074,39.600016854695,39.6000172009332,39.6000168389475,39.6000171561802,39.6000168203441,39.6000171104301,39.6000168011368,39.6000170688395,39.6000167932474,39.6000169006761
1.60638888888889,65.0000122556537,30.0000011623087,30.0000001072639,30.0000011307818,30.0000001571053,30.0000011005013,30.0000002045879,30.0000010709516,30.0000002485845,30.000001039463,30.0000002830112,30.0000009919364,30.000000275491,30.000000853838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008137160815,39.6000172297794,39.6000168129011,39.6000171889849,39.6000168001639,39.6000171460134,39.6000167841362,39.6000171010714,39.6000167652665,39.6000170551385,39.6000167458014,39.6000170133587,39.6000167376328,39.6000168449414
1.60666666666667,65.0000121942128,30.000001161293,30.0000001070024,30.0000011298246,30.0000001566516,30.0000010995946,30.0000002039524,30.0000010700892,30.0000002477803,30.0000010386466,30.0000002820691,30.0000009912102,30.0000002745409,30.0000008534783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008136974101,39.6000171753309,39.6000167587381,39.6000171343326,39.6000167457081,39.6000170911658,39.6000167294024,39.6000170460367,39.6000167102684,39.6000169999229,39.6000166905473,39.6000169579559,39.6000166821015,39.6000167892891
1.60694444444444,65.0000121329669,30.0000011602648,30.0000001067409,30.000001128855,30.0000001561982,30.0000010986757,30.0000002033175,30.0000010692149,30.0000002469772,30.0000010378185,30.0000002811285,30.0000009904724,30.0000002735925,30.0000008531069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008136787625,39.6000171209511,39.6000167046489,39.6000170797511,39.6000166913281,39.6000170363909,39.6000166747464,39.6000169910767,39.6000166553501,39.6000169447838,39.6000166353751,39.6000169026314,39.6000166266539,39.6000167337196
1.60722222222222,65.0000120719158,30.0000011592243,30.0000001064792,30.0000011278732,30.0000001557451,30.0000010977448,30.0000002026835,30.0000010683287,30.0000002461753,30.0000010369787,30.0000002801893,30.0000009897232,30.0000002726457,30.000000852724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00813660139,39.6000170666405,39.6000166506338,39.6000170252406,39.6000166370243,39.6000169816891,39.6000166201686,39.6000169361916,39.600016600512,39.6000168897216,39.6000165802851,39.6000168473858,39.6000165712904,39.6000166782332
1.6075,65.0000120110593,30.0000011581715,30.0000001062175,30.0000011268793,30.0000001552925,30.0000010968019,30.0000002020502,30.0000010674307,30.0000002453745,30.0000010361274,30.0000002792516,30.0000009889626,30.0000002717005,30.0000008523296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008136415397,39.6000170123995,39.6000165966932,39.6000169708018,39.6000165827971,39.6000169270608,39.6000165656694,39.600016881382,39.6000165457546,39.6000168347368,39.6000165252776,39.6000167922193,39.6000165160114,39.6000166228303
1.60777777777778,65.0000119503971,30.0000011571066,30.0000001059558,30.0000011258733,30.0000001548402,30.0000010958471,30.0000002014176,30.000001066521,30.0000002445748,30.0000010352645,30.0000002783154,30.0000009881907,30.0000002707569,30.0000008519238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008136229648,39.6000169582285,39.6000165428275,39.600016916435,39.6000165286469,39.6000168725065,39.6000165112493,39.6000168266483,39.6000164910782,39.6000167798297,39.6000164703531,39.6000167371325,39.6000164608172,39.6000165675113
1.60805555555556,65.0000118899288,30.0000011560295,30.0000001056939,30.0000011248554,30.0000001543882,30.0000010948806,30.0000002007858,30.0000010655997,30.0000002437762,30.0000010343903,30.0000002773806,30.0000009874076,30.000000269815,30.0000008515066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008136044144,39.6000169041281,39.6000164890372,39.6000168621405,39.6000164745741,39.6000168180264,39.6000164569086,39.6000167719908,39.6000164364831,39.6000167250008,39.6000164155119,39.6000166821256,39.6000164057082,39.6000165122765
1.60833333333333,65.0000118296543,30.0000011549405,30.0000001054321,30.0000011238256,30.0000001539367,30.0000010939023,30.0000002001548,30.000001064667,30.0000002429788,30.0000010335048,30.0000002764472,30.0000009866134,30.0000002688747,30.0000008510782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008135858886,39.6000168500985,39.6000164353226,39.600016807919,39.600016420579,39.6000167636212,39.6000164026476,39.6000167174099,39.6000163819698,39.6000166702504,39.6000163607544,39.6000166271992,39.6000163506848,39.6000164571264
1.60861111111111,65.0000117695734,30.0000011538396,30.0000001051702,30.0000011227841,30.0000001534855,30.0000010929125,30.0000001995246,30.0000010637228,30.0000002421826,30.0000010326081,30.0000002755153,30.0000009858082,30.000000267936,30.0000008506387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008135673877,39.6000167961403,39.600016381684,39.6000167537707,39.6000163666621,39.6000167092911,39.6000163484668,39.6000166629061,39.6000163275385,39.6000166155789,39.6000163060809,39.6000165723534,39.6000162957472,39.6000164020612
1.60888888888889,65.0000117096857,30.0000011527268,30.0000001049083,30.0000011217309,30.0000001530347,30.0000010919111,30.0000001988951,30.0000010627673,30.0000002413875,30.0000010317003,30.0000002745849,30.000000984992,30.000000266999,30.000000850188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008135489116,39.6000167422539,39.600016328122,39.6000166996961,39.6000163128237,39.6000166550366,39.6000162943665,39.6000166084798,39.6000162731898,39.6000165609867,39.6000162514917,39.6000165175888,39.6000162408959,39.6000163470814
1.60916666666667,65.0000116499909,30.0000011516024,30.0000001046463,30.0000011206661,30.0000001525843,30.0000010908983,30.0000001982664,30.0000010618005,30.0000002405935,30.0000010307814,30.000000273656,30.000000984165,30.0000002660636,30.0000008497264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008135304607,39.6000166884397,39.6000162746369,39.6000166456956,39.6000162590642,39.6000166008581,39.6000162403471,39.6000165541313,39.6000162189238,39.6000165064741,39.6000161969873,39.6000164629057,39.6000161861312,39.6000162921872
1.60944444444444,65.0000115904889,30.0000011504664,30.0000001043843,30.0000011195898,30.0000001521344,30.0000010898742,30.0000001976386,30.0000010608226,30.0000002398007,30.0000010298516,30.0000002727286,30.0000009833272,30.0000002651299,30.0000008492538,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008135120349,39.600016634698,39.600016221229,39.6000165917696,39.600016205384,39.6000165467559,39.600016186409,39.600016499861,39.6000161647411,39.6000164520417,39.6000161425679,39.6000164083044,39.6000161314534,39.600016237379
1.60972222222222,65.0000115311794,30.0000011493189,30.0000001041223,30.0000011185022,30.0000001516848,30.0000010888388,30.0000001970115,30.0000010598336,30.0000002390091,30.0000010289109,30.0000002718027,30.0000009824786,30.0000002641978,30.0000008487704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008134936346,39.6000165810294,39.6000161678987,39.6000165379184,39.6000161517835,39.6000164927306,39.6000161325524,39.6000164456693,39.6000161106419,39.6000163976896,39.600016088234,39.6000163537854,39.6000160768628,39.6000161826572
1.61,65.000011472062,30.0000011481599,30.0000001038602,30.0000011174032,30.0000001512356,30.0000010877923,30.0000001963852,30.0000010588336,30.0000002382186,30.0000010279594,30.0000002708783,30.0000009816195,30.0000002632674,30.0000008482762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008134752597,39.6000165274343,39.6000161146465,39.6000164841426,39.6000160982629,39.6000164387824,39.6000160787778,39.6000163915567,39.6000160566266,39.6000163434185,39.6000160339858,39.600016299349,39.6000160223599,39.6000161280221
1.61027777777778,65.0000114131366,30.0000011469896,30.0000001035982,30.000001116293,30.0000001507868,30.0000010867347,30.0000001957598,30.0000010578228,30.0000002374294,30.0000010269972,30.0000002699554,30.0000009807498,30.0000002623387,30.0000008477713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008134569105,39.6000164739129,39.6000160614726,39.6000164304426,39.6000160448228,39.6000163849117,39.6000160250856,39.6000163375234,39.6000160026955,39.6000162892284,39.6000159798237,39.6000162449956,39.6000159679448,39.600016073474
1.61055555555556,65.0000113544029,30.000001145808,30.0000001033361,30.0000011151717,30.0000001503384,30.0000010856661,30.0000001951351,30.0000010568011,30.0000002366413,30.0000010260244,30.0000002690339,30.0000009798697,30.0000002614116,30.0000008472558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00813438587,39.6000164204658,39.6000160083775,39.6000163768186,39.6000159914633,39.600016331119,39.600015971476,39.6000162835699,39.6000159488489,39.60001623512,39.6000159257481,39.6000161907255,39.6000159136181,39.6000160190133
1.61083333333333,65.0000112958605,30.0000011446154,30.000000103074,30.0000011140394,30.0000001498905,30.0000010845867,30.0000001945113,30.0000010557688,30.0000002358544,30.0000010250411,30.0000002681141,30.0000009789792,30.0000002604863,30.0000008467298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008134202894,39.6000163670933,39.6000159553615,39.600016323271,39.6000159381849,39.6000162774046,39.6000159179494,39.6000162296965,39.6000158950873,39.6000161810934,39.6000158717592,39.600016136539,39.6000158593798,39.6000159646403
1.61111111111111,65.0000112375092,30.0000011434116,30.0000001028119,30.0000011128961,30.000000149443,30.0000010834964,30.0000001938883,30.0000010547258,30.0000002350687,30.0000010240473,30.0000002671957,30.0000009780785,30.0000002595626,30.0000008461933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008134020179,39.6000163137959,39.600015902425,39.6000162698004,39.600015884988,39.6000162237689,39.6000158645062,39.6000161759036,39.6000158414109,39.6000161271491,39.6000158178573,39.6000160824366,39.6000158052305,39.6000159103553
1.61138888888889,65.0000111793488,30.0000011421969,30.0000001025498,30.000001111742,30.0000001489959,30.0000010823954,30.0000001932662,30.0000010536722,30.0000002342842,30.0000010230432,30.0000002662788,30.0000009771675,30.0000002586406,30.0000008456464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008133837725,39.6000162605739,39.6000158495683,39.600016216407,39.6000158318728,39.6000161702122,39.6000158111467,39.6000161221915,39.6000157878201,39.6000160732874,39.6000157640429,39.6000160284186,39.6000157511703,39.6000158561587
1.61166666666667,65.0000111213789,30.0000011409713,30.0000001022878,30.0000011105771,30.0000001485493,30.0000010812839,30.0000001926448,30.0000010526082,30.0000002335009,30.0000010220288,30.0000002653635,30.0000009762464,30.0000002577202,30.0000008450892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008133655535,39.6000162074276,39.6000157967917,39.6000161630912,39.6000157788398,39.6000161167349,39.6000157578712,39.6000160685607,39.6000157343152,39.6000160195087,39.6000157103162,39.6000159744852,39.6000156971997,39.6000158020508
1.61194444444444,65.0000110635994,30.000001139735,30.0000001020257,30.0000011094015,30.000000148103,30.0000010801617,30.0000001920243,30.0000010515338,30.0000002327188,30.0000010210042,30.0000002644498,30.0000009753152,30.0000002568016,30.0000008445217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008133473608,39.6000161543576,39.6000157440957,39.6000161098534,39.6000157258892,39.6000160633375,39.6000157046801,39.6000160150114,39.6000156808965,39.6000159658133,39.6000156566775,39.6000159206369,39.6000156433188,39.6000157480318
1.61222222222222,65.0000110060098,30.0000011384879,30.0000001017636,30.0000011082153,30.0000001476573,30.0000010790291,30.0000001914047,30.0000010504491,30.000000231938,30.0000010199695,30.0000002635375,30.0000009743741,30.0000002558847,30.0000008439441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008133291948,39.6000161013641,39.6000156914806,39.600016056694,39.6000156730215,39.6000160100202,39.6000156515737,39.600015961544,39.6000156275644,39.6000159122016,39.6000156031272,39.600015866874,39.6000155895281,39.6000156941021
1.6125,65.00001094861,30.0000011372302,30.0000001015016,30.0000011070186,30.0000001472119,30.0000010778862,30.0000001907859,30.0000010493542,30.0000002311583,30.0000010189247,30.0000002626268,30.0000009734231,30.0000002549695,30.0000008433564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008133110554,39.6000160484476,39.6000156389467,39.6000160036133,39.6000156202369,39.6000159567834,39.6000155985522,39.6000159081589,39.6000155743191,39.6000158586738,39.6000155496656,39.6000158131967,39.6000155358279,39.6000156402621
1.61277777777778,65.0000108913997,30.000001135962,30.0000001012396,30.0000011058115,30.0000001467671,30.0000010767329,30.0000001901679,30.0000010482492,30.0000002303799,30.00000101787,30.0000002617177,30.0000009724622,30.0000002540559,30.0000008427587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008132929428,39.6000159956083,39.6000155864943,39.6000159506117,39.6000155675357,39.6000159036275,39.6000155456162,39.6000158548564,39.6000155211609,39.6000158052304,39.6000154962929,39.6000157596056,39.6000154822183,39.6000155865119
1.61305555555556,65.0000108343785,30.0000011346834,30.0000001009776,30.0000011045941,30.0000001463227,30.0000010755695,30.0000001895508,30.0000010471341,30.0000002296027,30.0000010168054,30.0000002608101,30.0000009714917,30.0000002531441,30.000000842151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008132748571,39.6000159428468,39.6000155341238,39.6000158976896,39.6000155149183,39.6000158505528,39.6000154927657,39.6000158016369,39.6000154680903,39.6000157518717,39.6000154430094,39.6000157061007,39.6000154286997,39.600015532852
1.61333333333333,65.0000107775463,30.0000011333945,30.0000001007157,30.0000011033665,30.0000001458787,30.0000010743959,30.0000001889346,30.0000010460091,30.0000002288267,30.0000010157311,30.0000002599041,30.0000009705115,30.000000252234,30.0000008415335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008132567985,39.6000158901632,39.6000154818355,39.6000158448472,39.600015462385,39.6000157975596,39.6000154400013,39.6000157485006,39.6000154151074,39.6000156985979,39.6000153898156,39.6000156526826,39.6000153752725,39.6000154792825
1.61361111111111,65.0000107209026,30.0000011320952,30.0000001004537,30.0000011021286,30.0000001454352,30.0000010732123,30.0000001883192,30.0000010448742,30.000000228052,30.000001014647,30.0000002589997,30.0000009695217,30.0000002513257,30.0000008409061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008132387671,39.6000158375581,39.6000154296297,39.6000157920851,39.6000154099362,39.6000157446484,39.6000153873231,39.600015695448,39.6000153622127,39.6000156454095,39.6000153367116,39.6000155993515,39.6000153219369,39.6000154258039
1.61388888888889,65.0000106644473,30.0000011307859,30.0000001001919,30.0000011008808,30.0000001449922,30.0000010720187,30.0000001877047,30.0000010437295,30.0000002272786,30.0000010135533,30.0000002580968,30.0000009685224,30.000000250419,30.0000008402691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00813220763,39.6000157850318,39.6000153775069,39.6000157394034,39.6000153575721,39.6000156918194,39.6000153347315,39.6000156424793,39.6000153094063,39.6000155923067,39.6000152836977,39.6000155461076,39.6000152686931,39.6000153724164
1.61416666666667,65.00001060818,30.0000011294664,30.00000009993,30.0000010996229,30.0000001445496,30.0000010708153,30.0000001870911,30.0000010425751,30.0000002265063,30.0000010124501,30.0000002571955,30.0000009675137,30.0000002495141,30.0000008396224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008132027863,39.6000157325845,39.6000153254672,39.6000156868026,39.6000153052931,39.600015639073,39.6000152822268,39.6000155895949,39.6000152566886,39.6000155392899,39.6000152307743,39.6000154929514,39.6000152155415,39.6000153191203
1.61444444444444,65.0000105521005,30.0000011281369,30.0000000996682,30.0000010983551,30.0000001441076,30.0000010696021,30.0000001864784,30.000001041411,30.0000002257354,30.0000010113373,30.0000002562958,30.0000009664957,30.0000002486109,30.0000008389661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008131848371,39.6000156802168,39.600015273511,39.600015634283,39.6000152530994,39.6000155864095,39.6000152298094,39.6000155367952,39.6000152040599,39.6000154863594,39.6000151779416,39.6000154398832,39.6000151624823,39.6000152659158
1.61472222222222,65.0000104962084,30.0000011267976,30.0000000994065,30.0000010970775,30.000000143666,30.0000010683793,30.0000001858665,30.0000010402374,30.0000002249657,30.0000010102152,30.0000002553976,30.0000009654684,30.0000002477094,30.0000008383004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008131669156,39.6000156279288,39.6000152216386,39.6000155818449,39.6000152009914,39.6000155338292,39.6000151774793,39.6000154840803,39.6000151515204,39.6000154335155,39.6000151251999,39.6000153869031,39.6000151095159,39.6000152128033
1.615,65.0000104405035,30.0000011254484,30.0000000991448,30.0000010957902,30.0000001432249,30.0000010671468,30.0000001852556,30.0000010390543,30.0000002241972,30.0000010090838,30.0000002545011,30.0000009644319,30.0000002468097,30.0000008376252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008131490218,39.600015575721,39.6000151698503,39.6000155294887,39.6000151489694,39.6000154813325,39.6000151252371,39.6000154314507,39.6000150990705,39.6000153807584,39.6000150725494,39.6000153340116,39.6000150566424,39.600015159783
1.61527777777778,65.0000103849855,30.0000011240894,30.0000000988832,30.0000010944932,30.0000001427843,30.0000010659047,30.0000001846455,30.0000010378618,30.00000022343,30.0000010079432,30.0000002536061,30.0000009633863,30.0000002459117,30.0000008369406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00813131156,39.6000155235936,39.6000151181465,39.6000154772147,39.6000150970336,39.6000154289197,39.600015073083,39.6000153789066,39.6000150467105,39.6000153280886,39.6000150199906,39.6000152812089,39.6000150038621,39.6000151068552
1.61555555555556,65.0000103296541,30.0000011227208,30.0000000986216,30.0000010931866,30.0000001423442,30.0000010646532,30.0000001840363,30.0000010366601,30.0000002226641,30.0000010067934,30.0000002527128,30.0000009623316,30.0000002450155,30.0000008362468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008131133181,39.6000154715471,39.6000150665274,39.6000154250232,39.6000150451845,39.600015376591,39.6000150210172,39.6000153264484,39.6000149944405,39.6000152755062,39.6000149675235,39.6000152284954,39.6000149511754,39.6000150540202
1.61583333333333,65.000010274509,30.0000011213427,30.0000000983601,30.0000010918706,30.0000001419045,30.0000010633924,30.0000001834281,30.000001035449,30.0000002218995,30.0000010056345,30.000000251821,30.000000961268,30.000000244121,30.0000008355437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008130955083,39.6000154195818,39.6000150149933,39.6000153729146,39.6000149934221,39.6000153243469,39.60001496904,39.6000152740764,39.600014942261,39.6000152230117,39.6000149151486,39.6000151758712,39.6000148985824,39.6000150012782
1.61611111111111,65.0000102195499,30.000001119955,30.0000000980987,30.0000010905452,30.0000001414654,30.0000010621222,30.0000001828207,30.0000010342289,30.0000002211362,30.0000010044666,30.0000002509309,30.0000009601955,30.0000002432282,30.0000008348315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008130777267,39.6000153676979,39.6000149635446,39.6000153208891,39.600014941747,39.6000152721876,39.6000149171518,39.6000152217908,39.6000148901721,39.6000151706052,39.600014862866,39.6000151233368,39.6000148460835,39.6000149486295
1.61638888888889,65.0000101647765,30.000001118558,30.0000000978374,30.0000010892104,30.0000001410268,30.0000010608429,30.0000001822142,30.0000010329996,30.0000002203741,30.0000010032898,30.0000002500424,30.0000009591142,30.0000002423372,30.0000008341102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008130599735,39.6000153158958,39.6000149121815,39.6000152689471,39.6000148901592,39.6000152201135,39.6000148653528,39.600015169592,39.6000148381741,39.6000151182871,39.600014810676,39.6000150708923,39.6000147936788,39.6000148960744
1.61666666666667,65.0000101101885,30.0000011171516,30.0000000975761,30.0000010878664,30.0000001405887,30.0000010595544,30.0000001816087,30.0000010317614,30.0000002196133,30.0000010021041,30.0000002491555,30.0000009580242,30.000000241448,30.0000008333799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008130422487,39.6000152641759,39.6000148609043,39.6000152170889,39.6000148386592,39.6000151681248,39.6000148136432,39.6000151174803,39.6000147862673,39.6000150660578,39.6000147585789,39.6000150185381,39.6000147413687,39.6000148436131
1.61694444444444,65.0000100557857,30.0000011157361,30.0000000973149,30.0000010865132,30.0000001401511,30.0000010582568,30.0000001810041,30.0000010305142,30.0000002188538,30.0000010009097,30.0000002482702,30.0000009569255,30.0000002405605,30.0000008326407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008130245524,39.6000152125384,39.6000148097133,39.6000151653149,39.6000147872472,39.6000151162219,39.6000147620234,39.6000150654559,39.600014734452,39.6000150139173,39.600014706575,39.6000149662744,39.6000146891534,39.600014791246
1.61722222222222,65.0000100015676,30.0000011143113,30.0000000970538,30.000001085151,30.0000001397141,30.0000010569503,30.0000001804004,30.0000010292582,30.0000002180956,30.0000009997065,30.0000002473865,30.0000009558182,30.0000002396748,30.0000008318926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008130068848,39.6000151609837,39.6000147586088,39.6000151136252,39.6000147359234,39.600015064405,39.6000147104937,39.6000150135192,39.6000146827284,39.6000149618661,39.6000146546644,39.6000149141016,39.6000146370331,39.6000147389731
1.6175,65.0000099475341,30.0000011128775,30.0000000967928,30.0000010837798,30.0000001392775,30.0000010556349,30.0000001797976,30.0000010279934,30.0000002173388,30.0000009984948,30.0000002465045,30.0000009547024,30.0000002387909,30.0000008311357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00812989246,39.600015109512,39.600014707591,39.6000150620202,39.6000146846882,39.6000150126744,39.6000146590542,39.6000149616705,39.6000146310968,39.6000149099044,39.6000146028475,39.6000148620198,39.6000145850081,39.6000146867948
1.61777777777778,65.0000098936848,30.0000011114347,30.0000000965319,30.0000010823996,30.0000001388415,30.0000010543107,30.0000001791958,30.00000102672,30.0000002165832,30.0000009972745,30.0000002456241,30.0000009535781,30.0000002379087,30.0000008303701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00812971636,39.6000150581238,39.6000146566603,39.6000150105003,39.6000146335418,39.6000149610305,39.6000146077052,39.6000149099099,39.6000145795575,39.6000148580326,39.6000145511245,39.6000148100293,39.6000145330786,39.6000146347114
1.61805555555556,65.0000098400194,30.000001109983,30.0000000962711,30.0000010810107,30.000000138406,30.0000010529777,30.0000001785948,30.0000010254379,30.0000002158289,30.0000009960457,30.0000002447453,30.0000009524455,30.0000002370283,30.0000008295958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008129540549,39.6000150068192,39.6000146058169,39.6000149590657,39.6000145824844,39.6000149094735,39.600014556447,39.6000148582379,39.6000145281106,39.6000148062507,39.6000144994956,39.6000147581305,39.6000144812448,39.600014582723
1.61833333333333,65.0000097865376,30.0000011085224,30.0000000960103,30.0000010796129,30.000000137971,30.0000010516361,30.0000001779949,30.0000010241473,30.000000215076,30.0000009948086,30.0000002438682,30.0000009513045,30.0000002361497,30.0000008288129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008129365029,39.6000149555986,39.6000145550611,39.6000149077166,39.6000145315165,39.6000148580036,39.6000145052799,39.6000148066546,39.6000144767564,39.6000147545593,39.600014447961,39.6000147063235,39.600014429507,39.60001453083
1.61861111111111,65.0000097332392,30.0000011070531,30.0000000957497,30.0000010782065,30.0000001375366,30.0000010502859,30.0000001773958,30.0000010228483,30.0000002143243,30.0000009935631,30.0000002429927,30.0000009501554,30.0000002352729,30.0000008280215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008129189801,39.6000149044623,39.6000145043931,39.6000148564535,39.6000144806381,39.6000148066213,39.6000144542042,39.6000147551604,39.6000144254952,39.6000147029584,39.6000143965211,39.6000146546087,39.6000143778655,39.6000144790325
1.61888888888889,65.0000096801237,30.0000011055752,30.0000000954892,30.0000010767915,30.0000001371027,30.0000010489272,30.0000001767977,30.0000010215408,30.000000213574,30.0000009923093,30.0000002421188,30.000000948998,30.0000002343978,30.0000008272217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008129014865,39.6000148534106,39.6000144538133,39.6000148052766,39.6000144298495,39.6000147553267,39.6000144032199,39.6000147037555,39.6000143743272,39.6000146514483,39.6000143451759,39.6000146029863,39.6000143263203,39.6000144273308
1.61916666666667,65.0000096271909,30.0000011040886,30.0000000952288,30.000001075368,30.0000001366694,30.0000010475601,30.0000001762006,30.0000010202251,30.000000212825,30.0000009910474,30.0000002412466,30.0000009478326,30.0000002335245,30.0000008264134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008128840223,39.6000148024438,39.6000144033219,39.6000147541861,39.6000143791511,39.6000147041202,39.6000143523275,39.6000146524402,39.6000143232527,39.6000146000294,39.6000142939259,39.6000145514565,39.6000142748719,39.6000143757251
1.61944444444444,65.0000095744406,30.0000011025936,30.0000000949685,30.000001073936,30.0000001362366,30.0000010461846,30.0000001756044,30.0000010189011,30.0000002120773,30.0000009897774,30.0000002403761,30.0000009466592,30.000000232653,30.0000008255968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008128665876,39.6000147515621,39.600014352919,39.6000147031824,39.6000143285431,39.600014653002,39.6000143015271,39.6000146012148,39.6000142722719,39.6000145487019,39.6000142427712,39.6000145000195,39.6000142235203,39.6000143242156
1.61972222222222,65.0000095218722,30.0000011010901,30.0000000947083,30.0000010724957,30.0000001358043,30.0000010448008,30.0000001750092,30.000001017569,30.000000211331,30.0000009884994,30.0000002395072,30.0000009454779,30.0000002317833,30.000000824772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008128491824,39.6000147007659,39.6000143026051,39.6000146522657,39.6000142780256,39.6000146019724,39.600014250819,39.6000145500795,39.600014221385,39.600014497466,39.6000141917119,39.6000144486757,39.6000141722657,39.6000142728026
1.62,65.0000094694857,30.0000010995782,30.0000000944483,30.000001071047,30.0000001353727,30.0000010434089,30.0000001744149,30.0000010162287,30.000000210586,30.0000009872134,30.00000023864,30.0000009442886,30.0000002309154,30.000000823939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008128318068,39.6000146500554,39.6000142523803,39.6000146014363,39.600014227599,39.6000145510315,39.6000142002034,39.6000144990345,39.6000141705922,39.600014446322,39.6000141407484,39.6000143974253,39.6000141211086,39.6000142214863
1.62027777777778,65.0000094172806,30.0000010980581,30.0000000941884,30.0000010695902,30.0000001349415,30.0000010420088,30.0000001738216,30.0000010148805,30.0000002098424,30.0000009859195,30.0000002377744,30.0000009430916,30.0000002300493,30.0000008230979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00812814461,39.6000145994309,39.6000142022449,39.6000145506944,39.6000141772635,39.6000145001798,39.6000141496806,39.6000144480801,39.6000141198938,39.60001439527,39.6000140898809,39.6000143462684,39.6000140700489,39.6000141702669
1.62055555555556,65.0000093652567,30.0000010965298,30.0000000939286,30.0000010681252,30.000000134511,30.0000010406007,30.0000001732293,30.0000010135243,30.0000002091,30.0000009846178,30.0000002369106,30.0000009418868,30.000000229185,30.0000008222487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00812797145,39.6000145488927,39.6000141521992,39.6000145000404,39.6000141270193,39.6000144494175,39.6000140992507,39.6000143972167,39.6000140692901,39.6000143443105,39.6000140391096,39.6000142952054,39.6000140190869,39.6000141191446
1.62083333333333,65.0000093134136,30.0000010949934,30.0000000936689,30.0000010666522,30.000000134081,30.0000010391846,30.0000001726379,30.0000010121603,30.0000002083591,30.0000009833084,30.0000002360484,30.0000009406744,30.0000002283225,30.0000008213915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00812779859,39.6000144984411,39.6000141022433,39.6000144494745,39.6000140768667,39.6000143987448,39.6000140489141,39.6000143464443,39.6000140187811,39.6000142934436,39.6000139884346,39.6000142442365,39.600013968223,39.6000140681197
1.62111111111111,65.000009261751,30.000001093449,30.0000000934094,30.0000010651712,30.0000001336515,30.0000010377606,30.0000001720475,30.0000010107885,30.0000002076195,30.0000009819913,30.0000002351878,30.0000009394543,30.0000002274618,30.0000008205264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008127626029,39.6000144480763,39.6000140523776,39.600014398997,39.6000140268059,39.600014348162,39.6000139986709,39.6000142957634,39.6000139683672,39.6000142426695,39.6000139378562,39.6000141933619,39.6000139174571,39.6000140171923
1.62138888888889,65.0000092102687,30.0000010918966,30.00000009315,30.0000010636823,30.0000001332227,30.0000010363288,30.0000001714581,30.0000010094089,30.0000002068812,30.0000009806666,30.000000234329,30.0000009382268,30.0000002266029,30.0000008196534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00812745377,39.6000143977985,39.6000140026022,39.600014348608,39.6000139768371,39.6000142976693,39.6000139485214,39.600014245174,39.6000139180485,39.6000141919885,39.6000138873747,39.6000141425818,39.6000138667896,39.6000139663626
1.62166666666667,65.0000091589662,30.0000010903363,30.0000000928908,30.0000010621855,30.0000001327944,30.0000010348892,30.0000001708696,30.0000010080217,30.0000002061443,30.0000009793344,30.0000002334718,30.0000009369917,30.0000002257458,30.0000008187727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008127281812,39.6000143476082,39.6000139529174,39.600014298308,39.6000139269606,39.600014247267,39.6000138984657,39.6000141946765,39.6000138678253,39.6000141414008,39.6000138369901,39.6000140918965,39.6000138162206,39.6000139156309
1.62194444444444,65.0000091078433,30.0000010887682,30.0000000926317,30.000001060681,30.0000001323667,30.000001033442,30.0000001702822,30.000001006627,30.0000002054087,30.0000009779947,30.0000002326163,30.0000009357493,30.0000002248906,30.0000008178842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008127110158,39.6000142975054,39.6000139033234,39.6000142480971,39.6000138771766,39.6000141969553,39.6000138485042,39.6000141442711,39.6000138176977,39.6000140909066,39.6000137867028,39.6000140413061,39.6000137657504,39.6000138649973
1.62222222222222,65.0000090568997,30.0000010871923,30.0000000923727,30.0000010591688,30.0000001319395,30.0000010319871,30.0000001696957,30.0000010052247,30.0000002046746,30.0000009766476,30.0000002317625,30.0000009344996,30.0000002240371,30.000000816988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008126938807,39.6000142474906,39.6000138538205,39.6000141979755,39.6000138274852,39.6000141467344,39.6000137986369,39.600014093958,39.6000137676661,39.6000140405062,39.6000137365129,39.6000139908109,39.6000137153791,39.6000138144621
1.6225,65.000009006135,30.0000010856088,30.0000000921139,30.000001057649,30.000000131513,30.0000010305248,30.0000001691102,30.000001003815,30.0000002039417,30.0000009752932,30.0000002309104,30.0000009332426,30.0000002231855,30.0000008160842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00812676776,39.6000141975638,39.6000138044089,39.6000141479436,39.6000137778868,39.6000140966047,39.6000137488642,39.6000140437375,39.6000137177305,39.6000139901998,39.6000136864205,39.6000139404112,39.6000136651069,39.6000137640255
1.62277777777778,65.000008955549,30.0000010840177,30.0000000918553,30.0000010561217,30.000000131087,30.0000010290549,30.0000001685258,30.0000010023979,30.0000002032103,30.0000009739316,30.00000023006,30.0000009319784,30.0000002223356,30.0000008151729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008126597019,39.6000141477254,39.6000137550887,39.6000140980015,39.6000137283815,39.6000140465662,39.6000136991861,39.6000139936097,39.6000136678912,39.6000139399876,39.600013636426,39.600013890107,39.600013614934,39.6000137136875
1.62305555555556,65.0000089051412,30.0000010824191,30.0000000915968,30.0000010545869,30.0000001306617,30.0000010275777,30.0000001679423,30.0000010009736,30.0000002024802,30.0000009725627,30.0000002292113,30.0000009307071,30.0000002214876,30.0000008142541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008126426584,39.6000140979757,39.6000137058603,39.6000140481495,39.6000136789695,39.6000139966194,39.600013649603,39.600013943575,39.6000136181483,39.6000138898698,39.6000135865294,39.6000138398987,39.6000135648606,39.6000136634485
1.62333333333333,65.0000088549114,30.0000010808131,30.0000000913385,30.0000010530447,30.0000001302369,30.0000010260931,30.0000001673598,30.000000999542,30.0000002017515,30.0000009711868,30.0000002283643,30.0000009294288,30.0000002206414,30.0000008133279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008126256456,39.6000140483148,39.6000136567238,39.6000139983879,39.6000136296511,39.6000139467643,39.6000136001151,39.6000138936334,39.6000135685021,39.6000138398466,39.6000135367311,39.6000137897864,39.6000135148868,39.6000136133086
1.62361111111111,65.0000088048593,30.0000010791997,30.0000000910803,30.0000010514952,30.0000001298127,30.0000010246013,30.0000001667783,30.0000009981033,30.0000002010242,30.0000009698038,30.0000002275189,30.0000009281434,30.0000002197971,30.0000008123944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008126086636,39.600013998743,39.6000136076794,39.6000139487169,39.6000135804264,39.6000138970012,39.6000135507225,39.6000138437853,39.6000135189528,39.6000137899183,39.6000134870311,39.6000137397703,39.6000134650129,39.600013563268
1.62388888888889,65.0000087549846,30.000001077579,30.0000000908223,30.0000010499385,30.0000001293891,30.0000010231024,30.0000001661978,30.0000009966575,30.0000002002983,30.0000009684138,30.0000002266753,30.0000009268512,30.0000002189545,30.0000008114536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008125917125,39.6000139492606,39.6000135587274,39.6000138991366,39.6000135312957,39.6000138473304,39.6000135014253,39.6000137940309,39.6000134695006,39.600013740085,39.6000134374296,39.6000136898507,39.600013415239,39.6000135133269
1.62416666666667,65.0000087052868,30.0000010759512,30.0000000905645,30.0000010483745,30.0000001289662,30.0000010215963,30.0000001656184,30.0000009952046,30.0000001995737,30.000000967017,30.0000002258334,30.0000009255521,30.0000002181138,30.0000008105055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008125747922,39.6000138998678,39.6000135098679,39.6000138496474,39.6000134822592,39.600013797752,39.6000134522239,39.6000137443703,39.6000134201455,39.600013690347,39.6000133879268,39.6000136400277,39.6000133655652,39.6000134634854
1.62444444444444,65.0000086557658,30.0000010743161,30.0000000903069,30.0000010468035,30.0000001285438,30.0000010200832,30.0000001650399,30.0000009937449,30.0000001988506,30.0000009656133,30.0000002249933,30.0000009242461,30.0000002172749,30.0000008095503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00812557903,39.6000138505647,39.6000134611013,39.6000138002494,39.600013433317,39.6000137482663,39.6000134031184,39.6000136948038,39.6000133708879,39.6000136407045,39.6000133385229,39.6000135903015,39.6000133159919,39.6000134137438
1.62472222222222,65.0000086064211,30.000001072674,30.0000000900494,30.0000010452255,30.0000001281221,30.0000010185631,30.0000001644625,30.0000009922782,30.0000001981288,30.0000009642028,30.0000002241548,30.0000009229335,30.0000002164379,30.0000008085879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008125410449,39.6000138013518,39.6000134124276,39.6000137509429,39.6000133844694,39.6000136988735,39.600013354109,39.6000136453315,39.6000133217279,39.6000135911575,39.6000132892181,39.6000135406724,39.600013266519,39.6000133641022
1.625,65.0000085572524,30.000001071025,30.0000000897921,30.0000010436405,30.0000001277009,30.0000010170362,30.000000163886,30.0000009908048,30.0000001974084,30.0000009627856,30.000000223318,30.0000009216142,30.0000002156027,30.0000008076186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00812524218,39.6000137522291,39.600013363847,39.6000137017281,39.6000133357165,39.6000136495738,39.6000133051959,39.6000135959538,39.6000132726656,39.6000135417065,39.6000132400125,39.6000134911404,39.6000132171468,39.6000133145607
1.62527777777778,65.0000085082595,30.0000010693689,30.000000089535,30.0000010420486,30.0000001272804,30.0000010155024,30.0000001633106,30.0000009893246,30.0000001966894,30.0000009613617,30.000000222483,30.0000009202883,30.0000002147693,30.0000008066422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008125074223,39.6000137031968,39.6000133153599,39.6000136526052,39.6000132870585,39.6000136003674,39.6000132563792,39.6000135466707,39.6000132237013,39.6000134923515,39.6000131909063,39.6000134417059,39.6000131678755,39.6000132651196
1.62555555555556,65.0000084594419,30.0000010677061,30.0000000892781,30.0000010404499,30.0000001268605,30.0000010139618,30.0000001627362,30.0000009878377,30.0000001959718,30.0000009599313,30.0000002216497,30.0000009189559,30.0000002139378,30.0000008056589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00812490658,39.6000136542553,39.6000132669662,39.6000136035745,39.6000132384956,39.6000135512546,39.6000132076592,39.6000134974826,39.6000131748351,39.6000134430927,39.6000131418997,39.6000133923689,39.6000131187052,39.600013215779
1.62583333333333,65.0000084107995,30.0000010660364,30.0000000890214,30.0000010388444,30.0000001264412,30.0000010124146,30.0000001621629,30.0000009863443,30.0000001952557,30.0000009584944,30.0000002208181,30.000000917617,30.0000002131081,30.0000008046688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00812473925,39.6000136054047,39.6000132186664,39.600013554636,39.6000131900281,39.6000135022354,39.600013159036,39.6000134483895,39.6000131260672,39.6000133939303,39.6000130929928,39.6000133431296,39.600013069636,39.600013166539
1.62611111111111,65.0000083623317,30.0000010643601,30.0000000887649,30.0000010372323,30.0000001260225,30.0000010108608,30.0000001615906,30.0000009848443,30.0000001945409,30.000000957051,30.0000002199883,30.0000009162716,30.0000002122802,30.0000008036719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008124572235,39.6000135566453,39.6000131704604,39.6000135057902,39.600013141656,39.6000134533102,39.6000131105097,39.6000133993917,39.6000130773978,39.6000133448646,39.6000130441858,39.6000132939883,39.6000130206681,39.6000131173999
1.62638888888889,65.0000083140384,30.0000010626771,30.0000000885085,30.0000010356136,30.0000001256045,30.0000010093004,30.0000001610193,30.0000009833378,30.0000001938275,30.0000009556013,30.0000002191601,30.00000091492,30.0000002114542,30.0000008026682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008124405535,39.6000135079773,39.6000131223486,39.600013457037,39.6000130933796,39.600013404479,39.6000130620807,39.6000133504893,39.600013028827,39.6000132958956,39.6000129954788,39.6000132449451,39.6000129718017,39.6000130683617
1.62666666666667,65.0000082659191,30.0000010609875,30.0000000882524,30.0000010339883,30.0000001251871,30.0000010077335,30.000000160449,30.0000009818249,30.0000001931156,30.0000009541452,30.0000002183337,30.0000009135621,30.0000002106301,30.0000008016579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008124239152,39.6000134594008,39.6000130743311,39.6000134083768,39.600013045199,39.6000133557422,39.6000130137489,39.6000133016826,39.6000129803549,39.6000132470237,39.6000129468721,39.6000131960002,39.6000129230369,39.6000130194247
1.62694444444444,65.0000082179736,30.0000010592914,30.0000000879964,30.0000010323565,30.0000001247703,30.0000010061602,30.0000001598798,30.0000009803057,30.000000192405,30.0000009526829,30.0000002175091,30.0000009121979,30.0000002098078,30.0000008006409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008124073085,39.6000134109161,39.6000130264081,39.6000133598098,39.6000129971145,39.6000133070999,39.6000129655147,39.6000132529717,39.6000129319818,39.6000131982488,39.6000128983657,39.6000131471537,39.6000128743739,39.6000129705889
1.62722222222222,65.0000081702015,30.0000010575889,30.0000000877407,30.0000010307184,30.0000001243542,30.0000010045805,30.0000001593116,30.0000009787802,30.0000001916959,30.0000009512143,30.0000002166862,30.0000009108276,30.0000002089873,30.0000007996174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008123907336,39.6000133625234,39.6000129785797,39.6000133113361,39.6000129491261,39.6000132585523,39.600012917378,39.6000132043569,39.6000128837078,39.6000131495713,39.6000128499598,39.6000130984058,39.6000128258128,39.6000129218546
1.6275,65.0000081226025,30.0000010558801,30.0000000874852,30.0000010290739,30.0000001239387,30.0000010029946,30.0000001587445,30.0000009772485,30.0000001909882,30.0000009497397,30.000000215865,30.0000009094512,30.0000002081687,30.0000007985873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008123741904,39.6000133142228,39.6000129308462,39.6000132629559,39.600012901234,39.6000132100995,39.6000128693392,39.6000131558382,39.600012835533,39.6000131009913,39.6000128016545,39.6000130497568,39.6000127773537,39.6000128732219
1.62777777777778,65.0000080751762,30.0000010541649,30.0000000872299,30.0000010274231,30.0000001235239,30.0000010014024,30.0000001581784,30.0000009757106,30.0000001902819,30.000000948259,30.0000002150456,30.0000009080687,30.0000002073519,30.0000007975508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008123576792,39.6000132660146,39.6000128832077,39.6000132146695,39.6000128534385,39.6000131617418,39.6000128213984,39.6000131074159,39.6000127874576,39.6000130525089,39.60001275345,39.6000130012066,39.6000127289967,39.6000128246909
1.62805555555556,65.0000080279224,30.0000010524436,30.0000000869748,30.0000010257662,30.0000001231096,30.0000009998041,30.0000001576134,30.0000009741667,30.000000189577,30.0000009467723,30.0000002142279,30.0000009066803,30.000000206537,30.000000796508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008123411999,39.6000132178991,39.6000128356643,39.600013166477,39.6000128057396,39.6000131134794,39.6000127735557,39.6000130590901,39.6000127394818,39.6000130041243,39.6000127053465,39.6000129527556,39.6000126807421,39.6000127762617
1.62833333333333,65.0000079808406,30.000001050716,30.0000000867199,30.0000010241031,30.0000001226961,30.0000009981997,30.0000001570494,30.0000009726168,30.0000001888736,30.0000009452797,30.0000002134119,30.000000905286,30.0000002057239,30.0000007954588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008123247526,39.6000131698762,39.6000127882163,39.6000131183786,39.6000127581376,39.6000130653123,39.6000127258113,39.6000130108611,39.6000126916057,39.6000129558378,39.600012657344,39.6000129044038,39.60001263259,39.6000127279346
1.62861111111111,65.0000079339305,30.0000010489824,30.0000000864652,30.0000010224339,30.0000001222832,30.0000009965893,30.0000001564864,30.0000009710609,30.0000001881716,30.0000009437812,30.0000002125977,30.0000009038858,30.0000002049127,30.0000007944033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008123083374,39.6000131219463,39.6000127408638,39.6000130703744,39.6000127106325,39.6000130172409,39.6000126781653,39.6000129627289,39.6000126438294,39.6000129076494,39.6000126094427,39.6000128561514,39.6000125845403,39.6000126797095
1.62888888888889,65.0000078871919,30.0000010472428,30.0000000862108,30.0000010207588,30.0000001218709,30.000000994973,30.0000001559245,30.0000009694991,30.000000187471,30.0000009422769,30.0000002117853,30.0000009024799,30.0000002041034,30.0000007933417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008122919543,39.6000130741096,39.600012693607,39.6000130224648,39.6000126632246,39.6000129692652,39.6000126306179,39.6000129146938,39.600012596153,39.6000128595593,39.6000125616427,39.6000128079986,39.6000125365934,39.6000126315868
1.62916666666667,65.0000078406244,30.0000010454972,30.0000000859565,30.0000010190777,30.0000001214593,30.0000009933507,30.0000001553637,30.0000009679315,30.0000001867718,30.0000009407668,30.0000002109746,30.0000009010682,30.0000002032959,30.0000007922738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008122756034,39.6000130263662,39.600012646446,39.6000129746498,39.600012615914,39.6000129213855,39.6000125831692,39.6000128667559,39.6000125485768,39.6000128115676,39.6000125139443,39.6000127599455,39.6000124887493,39.6000125835664
1.62944444444444,65.0000077942276,30.0000010437457,30.0000000857025,30.0000010173907,30.0000001210483,30.0000009917227,30.0000001548039,30.0000009663581,30.0000001860741,30.0000009392511,30.0000002101656,30.0000008996508,30.0000002024903,30.0000007911999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008122592847,39.6000129787163,39.600012599381,39.6000129269295,39.6000125687008,39.6000128736018,39.6000125358194,39.6000128189154,39.6000125011008,39.6000127636746,39.6000124663474,39.6000127119922,39.6000124410082,39.6000125356486
1.62972222222222,65.0000077480012,30.0000010419884,30.0000000854488,30.000001015698,30.000000120638,30.0000009900888,30.0000001542452,30.000000964779,30.0000001853778,30.0000009377297,30.0000002093585,30.0000008982279,30.0000002016865,30.0000007901199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008122429984,39.6000129311601,39.6000125524121,39.6000128793043,39.6000125215852,39.6000128259144,39.6000124885686,39.6000127711723,39.6000124537252,39.6000127158803,39.6000124188523,39.6000126641389,39.6000123933701,39.6000124878334
1.63,65.0000077019448,30.0000010402254,30.0000000851952,30.0000010139995,30.0000001202284,30.0000009884493,30.0000001536876,30.0000009631943,30.000000184683,30.0000009362028,30.000000208553,30.0000008967994,30.0000002008846,30.000000789034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008122267445,39.6000128836978,39.6000125055395,39.6000128317742,39.6000124745673,39.6000127783235,39.6000124414169,39.600012723527,39.6000124064502,39.600012668185,39.600012371459,39.6000126163858,39.6000123458352,39.600012440121
1.63027777777778,65.0000076560582,30.0000010384566,30.0000000849419,30.0000010122953,30.0000001198194,30.0000009868041,30.000000153131,30.0000009616041,30.0000001839896,30.0000009346703,30.0000002077494,30.0000008953654,30.0000002000846,30.0000007879421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008122105229,39.6000128363294,39.6000124587633,39.6000127843395,39.6000124276473,39.6000127308291,39.6000123943645,39.6000126759795,39.6000123592757,39.6000126205886,39.6000123241676,39.6000125687329,39.6000122984036,39.6000123925115
1.63055555555556,65.0000076103409,30.0000010366823,30.0000000846889,30.0000010105855,30.0000001194111,30.0000009851534,30.0000001525755,30.0000009600083,30.0000001832976,30.0000009331324,30.0000002069475,30.0000008939259,30.0000001992864,30.0000007868444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008121943339,39.6000127890553,39.6000124120837,39.6000127370002,39.6000123808253,39.6000126834314,39.6000123474114,39.6000126285299,39.600012312202,39.6000125730915,39.6000122769783,39.6000125211805,39.6000122510754,39.600012345005
1.63083333333333,65.0000075647927,30.0000010349023,30.0000000844361,30.0000010088702,30.0000001190035,30.0000009834971,30.0000001520211,30.000000958407,30.0000001826071,30.0000009315892,30.0000002061473,30.0000008924811,30.0000001984901,30.0000007857408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008121781774,39.6000127418756,39.6000123655008,39.6000126897566,39.6000123341015,39.6000126361307,39.600012300558,39.6000125811785,39.6000122652292,39.6000125256937,39.6000122298913,39.6000124737285,39.6000122038507,39.6000122976016
1.63111111111111,65.0000075194132,30.0000010331169,30.0000000841835,30.0000010071494,30.0000001185965,30.0000009818354,30.0000001514677,30.0000009568004,30.0000001819181,30.0000009300406,30.000000205349,30.000000891031,30.0000001976956,30.0000007846315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008121620535,39.6000126947904,39.6000123190148,39.6000126426087,39.6000122874759,39.600012588927,39.6000122538041,39.6000125339254,39.6000122183574,39.6000124783955,39.6000121829066,39.6000124263773,39.6000121567296,39.6000122503015
1.63138888888889,65.0000074742021,30.0000010313261,30.0000000839311,30.0000010054231,30.0000001181902,30.0000009801683,30.0000001509154,30.0000009551884,30.0000001812305,30.0000009284867,30.0000002045524,30.0000008895756,30.0000001969031,30.0000007835164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008121459623,39.6000126477999,39.6000122726258,39.6000125955569,39.6000122409488,39.6000125418205,39.6000122071501,39.6000124867706,39.6000121715867,39.6000124311968,39.6000121360242,39.6000123791269,39.6000121097123,39.6000122031047
1.63166666666667,65.0000074291589,30.0000010295299,30.0000000836791,30.0000010036915,30.0000001177846,30.0000009784959,30.0000001503642,30.0000009535712,30.0000001805443,30.0000009269277,30.0000002037575,30.000000888115,30.0000001961123,30.0000007823957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008121299038,39.6000126009043,39.6000122263339,39.6000125486011,39.6000121945202,39.6000124948113,39.600012160596,39.6000124397144,39.6000121249173,39.6000123840978,39.6000120892445,39.6000123319773,39.6000120627988,39.6000121560114
1.63194444444444,65.0000073842835,30.0000010277284,30.0000000834272,30.0000010019547,30.0000001173797,30.0000009768182,30.0000001498141,30.0000009519488,30.0000001798596,30.0000009253635,30.0000002029645,30.0000008866493,30.0000001953235,30.0000007812695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00812113878,39.6000125541037,39.6000121801393,39.6000125017416,39.6000121481902,39.6000124478996,39.6000121141419,39.6000123927569,39.6000120783492,39.6000123370987,39.6000120425673,39.6000122849288,39.6000120159892,39.6000121090216
1.63222222222222,65.0000073395754,30.0000010259216,30.0000000831756,30.0000010002125,30.0000001169754,30.0000009751354,30.0000001492651,30.0000009503212,30.0000001791763,30.0000009237942,30.0000002021732,30.0000008851784,30.0000001945365,30.0000007801376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00812097885,39.6000125073983,39.6000121340421,39.6000124549785,39.6000121019591,39.6000124010856,39.6000120677879,39.6000123458983,39.6000120318826,39.6000122901997,39.6000119959929,39.6000122379815,39.6000119692837,39.6000120621355
1.6325,65.0000072950343,30.0000010241097,30.0000000829243,30.0000009984653,30.0000001165718,30.0000009734473,30.0000001487171,30.0000009486885,30.0000001784945,30.0000009222199,30.0000002013837,30.0000008837026,30.0000001937514,30.0000007790003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00812081925,39.6000124607882,39.6000120880424,39.600012408312,39.6000120558268,39.6000123543693,39.6000120215342,39.6000122991385,39.6000119855175,39.6000122434007,39.6000119495214,39.6000121911355,39.6000119226823,39.6000120153532
1.63277777777778,65.0000072506598,30.0000010222927,30.0000000826732,30.0000009967129,30.000000116169,30.0000009717543,30.0000001481702,30.0000009470508,30.0000001778142,30.0000009206406,30.0000002005959,30.0000008822218,30.0000001929682,30.0000007778576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008120659978,39.6000124142736,39.6000120421404,39.6000123617422,39.6000120097936,39.6000123077509,39.6000119753809,39.6000122524779,39.6000119392541,39.600012196702,39.6000119031528,39.6000121443909,39.6000118761851,39.6000119686747
1.63305555555556,65.0000072064517,30.0000010204706,30.0000000824224,30.0000009949554,30.0000001157667,30.0000009700562,30.0000001476245,30.0000009454081,30.0000001771353,30.0000009190564,30.00000019981,30.000000880736,30.0000001921869,30.0000007767094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008120501036,39.6000123678546,39.6000119963362,39.6000123152692,39.6000119638596,39.6000122612306,39.6000119293281,39.6000122059165,39.6000118930925,39.6000121501037,39.6000118568873,39.6000120977478,39.6000118297922,39.6000119221002
1.63333333333333,65.0000071624095,30.0000010186435,30.0000000821719,30.000000993193,30.0000001153652,30.0000009683531,30.0000001470798,30.0000009437606,30.0000001764579,30.0000009174673,30.0000001990258,30.0000008792454,30.0000001914074,30.000000775556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008120342424,39.6000123215314,39.6000119506298,39.6000122688932,39.6000119180248,39.6000122148084,39.6000118833758,39.6000121594544,39.6000118470328,39.6000121036058,39.6000118107249,39.6000120512064,39.6000117835038,39.6000118756298
1.63361111111111,65.0000071185329,30.0000010168115,30.0000000819216,30.0000009914257,30.0000001149644,30.0000009666451,30.0000001465362,30.0000009421081,30.0000001757819,30.0000009158734,30.0000001982434,30.00000087775,30.0000001906298,30.0000007743972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008120184142,39.6000122753041,39.6000119050215,39.6000122226143,39.6000118722894,39.6000121684845,39.6000118375243,39.6000121130918,39.6000118010751,39.6000120572085,39.6000117646657,39.6000120047666,39.6000117373198,39.6000118292635
1.63388888888889,65.0000070748216,30.0000010149746,30.0000000816716,30.0000009896535,30.0000001145643,30.0000009649323,30.0000001459936,30.0000009404509,30.0000001751074,30.0000009142748,30.0000001974628,30.0000008762499,30.0000001898541,30.0000007732333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008120026192,39.6000122291729,39.6000118595113,39.6000121764327,39.6000118266535,39.600012122259,39.6000117917735,39.6000120668287,39.6000117552194,39.600012010912,39.6000117187099,39.6000119584287,39.6000116912404,39.6000117830014
1.63416666666667,65.0000070312752,30.000001013133,30.0000000814218,30.0000009878764,30.0000001141649,30.0000009632147,30.0000001454522,30.0000009387889,30.0000001744344,30.0000009126716,30.0000001966839,30.000000874745,30.0000001890802,30.0000007720642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008119868573,39.6000121831378,39.6000118140994,39.6000121303484,39.6000117811171,39.6000120761321,39.6000117461237,39.6000120206653,39.6000117094659,39.6000119647163,39.6000116728575,39.6000119121928,39.6000116452656,39.6000117368437
1.63444444444444,65.0000069878934,30.0000010112866,30.0000000811723,30.0000009860947,30.0000001137661,30.0000009614924,30.0000001449119,30.0000009371223,30.0000001737629,30.0000009110636,30.0000001959069,30.0000008732355,30.0000001883082,30.0000007708899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008119711286,39.6000121371991,39.6000117687858,39.6000120843616,39.6000117356805,39.6000120301038,39.6000117005748,39.6000119746018,39.6000116638147,39.6000119186215,39.6000116271085,39.6000118660589,39.6000115993956,39.6000116907904
1.63472222222222,65.0000069446758,30.0000010094355,30.0000000809231,30.0000009843083,30.0000001133681,30.0000009597655,30.0000001443727,30.000000935451,30.0000001730928,30.0000009094511,30.0000001951316,30.0000008717214,30.0000001875381,30.0000007697106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008119554331,39.6000120913568,39.6000117235707,39.6000120384725,39.6000116903437,39.6000119841744,39.6000116551271,39.6000119286381,39.6000116182658,39.6000118726277,39.6000115814632,39.6000118200271,39.6000115536304,39.6000116448416
1.635,65.000006901622,30.0000010075798,30.0000000806742,30.0000009825172,30.0000001129707,30.0000009580339,30.0000001438346,30.0000009337752,30.0000001724242,30.0000009078341,30.0000001943581,30.0000008702028,30.0000001867699,30.0000007685263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00811939771,39.6000120456112,39.6000116784542,39.6000119926811,39.6000116451067,39.6000119383438,39.6000116097805,39.6000118827745,39.6000115728194,39.6000118267351,39.6000115359215,39.6000117740976,39.60001150797,39.6000115989973
1.63527777777778,65.0000068587319,30.0000010057195,30.0000000804256,30.0000009807216,30.0000001125741,30.0000009562978,30.0000001432976,30.0000009320948,30.000000171757,30.0000009062127,30.0000001935864,30.0000008686797,30.0000001860036,30.000000767337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008119241421,39.6000119999622,39.6000116334363,39.6000119469876,39.6000115999698,39.6000118926122,39.6000115645352,39.600011837011,39.6000115274755,39.6000117809437,39.6000114904835,39.6000117282704,39.6000114624147,39.6000115532577
1.63555555555556,65.0000068160049,30.0000010038548,30.0000000801772,30.0000009789214,30.0000001121782,30.0000009545572,30.0000001427617,30.00000093041,30.0000001710913,30.0000009045868,30.0000001928165,30.0000008671522,30.0000001852391,30.0000007661428,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008119085466,39.6000119544101,39.6000115885172,39.6000119013921,39.600011554933,39.6000118469798,39.6000115193913,39.6000117913478,39.6000114822342,39.6000117352537,39.6000114451494,39.6000116825457,39.6000114169643,39.6000115076228
1.63583333333333,65.0000067734407,30.0000010019856,30.0000000799291,30.0000009771169,30.000000111783,30.0000009528121,30.0000001422269,30.0000009287209,30.0000001704272,30.0000009029566,30.0000001920484,30.0000008656203,30.0000001844765,30.0000007649438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008118929845,39.6000119089549,39.6000115436971,39.6000118558947,39.6000115099963,39.6000118014466,39.6000114743489,39.6000117457849,39.6000114370956,39.600011689665,39.6000113999191,39.6000116369234,39.6000113716191,39.6000114620928
1.63611111111111,65.000006731039,30.000001000112,30.0000000796813,30.0000009753079,30.0000001113885,30.0000009510627,30.0000001416932,30.0000009270273,30.0000001697644,30.0000009013221,30.0000001912821,30.0000008640841,30.0000001837158,30.0000007637399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008118774559,39.6000118635969,39.6000114989759,39.6000118104956,39.6000114651599,39.6000117560128,39.6000114294079,39.6000117003224,39.6000113920597,39.6000116441779,39.6000113547929,39.6000115914038,39.600011326379,39.6000114166676
1.63638888888889,65.0000066887995,30.0000009982341,30.0000000794338,30.0000009734946,30.0000001109947,30.000000949309,30.0000001411606,30.0000009253295,30.0000001691032,30.0000008996833,30.0000001905175,30.0000008625437,30.000000182957,30.0000007625313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008118619608,39.600011818336,39.6000114543537,39.6000117651947,39.600011420424,39.6000117106784,39.6000113845687,39.6000116549605,39.6000113471267,39.6000115987925,39.6000113097706,39.6000115459869,39.6000112812442,39.6000113713473
1.63666666666667,65.0000066467217,30.0000009963519,30.0000000791866,30.000000971677,30.0000001106016,30.000000947551,30.0000001406291,30.0000009236275,30.0000001684435,30.0000008980403,30.0000001897548,30.000000860999,30.0000001822,30.000000761318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008118464991,39.6000117731725,39.6000114098308,39.6000117199924,39.6000113757884,39.6000116654435,39.6000113398311,39.6000116096993,39.6000113022967,39.6000115535087,39.6000112648525,39.6000115006727,39.6000112362146,39.6000113261321
1.63694444444444,65.0000066048054,30.0000009944655,30.0000000789397,30.0000009698552,30.0000001102092,30.0000009457888,30.0000001400987,30.0000009219213,30.0000001677852,30.0000008963932,30.0000001889938,30.0000008594501,30.0000001814449,30.0000007601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008118310711,39.6000117281064,39.6000113654071,39.6000116748885,39.6000113312534,39.6000116203084,39.6000112951953,39.6000115645388,39.6000112575696,39.6000115083268,39.6000112200385,39.6000114554614,39.6000111912904,39.6000112810219
1.63722222222222,65.0000065630501,30.000000992575,30.000000078693,30.0000009680292,30.0000001098176,30.0000009440224,30.0000001395695,30.0000009202109,30.0000001671284,30.0000008947421,30.0000001882347,30.0000008578972,30.0000001806918,30.0000007588774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008118156766,39.6000116831378,39.6000113210828,39.6000116298834,39.600011286819,39.6000115752729,39.6000112506613,39.6000115194791,39.6000112129456,39.6000114632467,39.6000111753288,39.600011410353,39.6000111464716,39.6000112360169
1.6375,65.0000065214556,30.0000009906804,30.0000000784467,30.0000009661992,30.0000001094266,30.000000942252,30.0000001390414,30.0000009184965,30.0000001664731,30.0000008930869,30.0000001874773,30.0000008563402,30.0000001799405,30.0000007576502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008118003158,39.6000116382669,39.6000112768579,39.600011584977,39.6000112424854,39.6000115303373,39.6000112062293,39.6000114745203,39.6000111684247,39.6000114182686,39.6000111307233,39.6000113653477,39.6000111017583,39.600011191117
1.63777777777778,65.0000064800215,30.0000009887817,30.0000000782007,30.0000009643651,30.0000001090364,30.0000009404775,30.0000001385143,30.0000009167781,30.0000001658193,30.0000008914277,30.0000001867218,30.0000008547792,30.000000179191,30.0000007564186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008117849886,39.6000115934938,39.6000112327325,39.6000115401694,39.6000111982525,39.6000114855017,39.6000111618993,39.6000114296625,39.600011124007,39.6000113733925,39.6000110862223,39.6000113204454,39.6000110571505,39.6000111463225
1.63805555555556,65.0000064387474,30.0000009868791,30.0000000779549,30.000000962527,30.0000001086469,30.000000938699,30.0000001379885,30.0000009150558,30.0000001651669,30.0000008897646,30.000000185968,30.0000008532142,30.0000001784435,30.0000007551825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008117696952,39.6000115488185,39.6000111887067,39.6000114954608,39.6000111541205,39.6000114407661,39.6000111176714,39.6000113849058,39.6000110796926,39.6000113286186,39.6000110418256,39.6000112756463,39.6000110126483,39.6000111016332
1.63833333333333,65.000006397633,30.0000009849725,30.0000000777095,30.0000009606849,30.0000001082582,30.0000009369166,30.0000001374637,30.0000009133295,30.0000001645161,30.0000008880976,30.000000185216,30.0000008516453,30.0000001776978,30.0000007539419,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008117544355,39.6000115042412,39.6000111447807,39.6000114508513,39.6000111100894,39.6000113961306,39.6000110735457,39.6000113402503,39.6000110354815,39.6000112839469,39.6000109975334,39.6000112309504,39.6000109682517,39.6000110570493
1.63861111111111,65.0000063566779,30.0000009830621,30.0000000774644,30.000000958839,30.0000001078701,30.0000009351303,30.00000013694,30.0000009115994,30.0000001638667,30.0000008864269,30.0000001844659,30.0000008500726,30.000000176954,30.000000752697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008117392095,39.600011459762,39.6000111009543,39.6000114063409,39.6000110661593,39.6000113515953,39.6000110295221,39.600011295696,39.6000109913737,39.6000112393774,39.6000109533457,39.6000111863578,39.6000109239608,39.6000110125709
1.63888888888889,65.0000063158818,30.0000009811479,30.0000000772196,30.0000009569892,30.0000001074828,30.0000009333402,30.0000001364175,30.0000009098654,30.0000001632188,30.0000008847523,30.0000001837175,30.0000008484961,30.0000001762121,30.0000007514478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008117240174,39.6000114153809,39.6000110572279,39.6000113619298,39.6000110223303,39.6000113071604,39.6000109856008,39.6000112512431,39.6000109473695,39.6000111949103,39.6000109092626,39.6000111418686,39.6000108797755,39.6000109681979
1.63916666666667,65.0000062752443,30.0000009792299,30.000000076975,30.0000009551357,30.0000001070962,30.0000009315464,30.0000001358961,30.0000009081278,30.0000001625725,30.000000883074,30.0000001829709,30.0000008469158,30.0000001754721,30.0000007501943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008117088591,39.6000113710982,39.6000110136013,39.6000113176179,39.6000109786024,39.6000112628258,39.6000109417819,39.6000112068916,39.6000109034687,39.6000111505456,39.6000108652841,39.6000110974828,39.6000108356961,39.6000109239304
1.63944444444444,65.000006234765,30.0000009773082,30.0000000767308,30.0000009532785,30.0000001067104,30.0000009297488,30.0000001353758,30.0000009063864,30.0000001619276,30.0000008813921,30.0000001822262,30.0000008453319,30.000000174734,30.0000007489367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008116937347,39.6000113269137,39.6000109700747,39.6000112734055,39.6000109349758,39.6000112185916,39.6000108980653,39.6000111626415,39.6000108596714,39.6000111062834,39.6000108214103,39.6000110532005,39.6000107917224,39.6000108797685
1.63972222222222,65.0000061944437,30.0000009753829,30.000000076487,30.0000009514176,30.0000001063252,30.0000009279475,30.0000001348566,30.0000009046414,30.0000001612842,30.0000008797066,30.0000001814832,30.0000008437442,30.0000001739977,30.0000007476748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008116786441,39.6000112828277,39.6000109266482,39.6000112292926,39.6000108914504,39.600011174458,39.6000108544512,39.600011118493,39.6000108159778,39.6000110621238,39.6000107776412,39.6000110090218,39.6000107478546,39.6000108357122
1.64,65.0000061542799,30.000000973454,30.0000000762434,30.0000009495531,30.0000001059409,30.0000009261427,30.0000001343386,30.0000009028929,30.0000001606423,30.0000008780174,30.000000180742,30.000000842153,30.0000001732633,30.0000007464088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008116635875,39.6000112388402,39.6000108833218,39.6000111852793,39.6000108480264,39.600011130425,39.6000108109396,39.6000110744461,39.6000107723878,39.6000110180667,39.6000107339769,39.6000109649466,39.6000107040927,39.6000107917615
1.64027777777778,65.0000061142733,30.0000009715216,30.0000000760001,30.000000947685,30.0000001055572,30.0000009243343,30.0000001338217,30.0000009011407,30.0000001600019,30.0000008763248,30.0000001800027,30.0000008405582,30.0000001725308,30.0000007451387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008116485648,39.6000111949514,39.6000108400956,39.6000111413657,39.6000108047037,39.6000110864927,39.6000107675306,39.6000110305009,39.6000107289015,39.6000109741124,39.6000106904173,39.6000109209752,39.6000106604367,39.6000107479166
1.64055555555556,65.0000060744236,30.0000009695856,30.0000000757572,30.0000009458134,30.0000001051743,30.0000009225224,30.0000001333059,30.0000008993851,30.0000001593629,30.0000008746287,30.0000001792651,30.0000008389599,30.0000001718002,30.0000007438647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008116335762,39.6000111511612,39.6000107969697,39.6000110975518,39.6000107614825,39.6000110426611,39.6000107242242,39.6000109866575,39.6000106855189,39.6000109302607,39.6000106469626,39.6000108771074,39.6000106168866,39.6000107041774
1.64083333333333,65.0000060347303,30.0000009676463,30.0000000755146,30.0000009439384,30.0000001047921,30.000000920707,30.0000001327913,30.0000008976261,30.0000001587255,30.0000008729293,30.0000001785294,30.0000008373582,30.0000001710715,30.0000007425866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008116186215,39.6000111074699,39.6000107539441,39.6000110538377,39.6000107183628,39.6000109989304,39.6000106810205,39.6000109429159,39.6000106422401,39.6000108865119,39.6000106036128,39.6000108333434,39.6000105734425,39.6000106605439
1.64111111111111,65.0000059951932,30.0000009657036,30.0000000752723,30.00000094206,30.0000001044107,30.0000009188883,30.0000001322778,30.0000008958637,30.0000001580896,30.0000008712264,30.0000001777954,30.000000835753,30.0000001703446,30.0000007413046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008116037008,39.6000110638774,39.6000107110188,39.6000110102235,39.6000106753447,39.6000109553006,39.6000106379194,39.6000108992762,39.6000105990652,39.6000108428659,39.6000105603679,39.6000107896832,39.6000105301045,39.6000106170163
1.64138888888889,65.0000059558119,30.0000009637576,30.0000000750303,30.0000009401783,30.00000010403,30.0000009170662,30.0000001317654,30.0000008940979,30.0000001574552,30.0000008695202,30.0000001770633,30.0000008341445,30.0000001696197,30.0000007400187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008115888143,39.6000110203839,39.600010668194,39.6000109667092,39.6000106324282,39.6000109117717,39.6000105949211,39.6000108557384,39.6000105559941,39.6000107993229,39.600010517228,39.6000107461269,39.6000104868725,39.6000105735945
1.64166666666667,65.000005916586,30.0000009618083,30.0000000747887,30.0000009382932,30.00000010365,30.0000009152408,30.0000001312542,30.0000008923289,30.0000001568222,30.0000008678108,30.0000001763329,30.0000008325327,30.0000001688966,30.0000007387289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008115739618,39.6000109769894,39.6000106254697,39.600010923295,39.6000105896133,39.6000108683438,39.6000105520257,39.6000108123026,39.6000105130269,39.6000107558827,39.600010474193,39.6000107026745,39.6000104437465,39.6000105302786
1.64194444444444,65.0000058775151,30.0000009598558,30.0000000745474,30.0000009364049,30.0000001032708,30.0000009134121,30.0000001307441,30.0000008905566,30.0000001561908,30.0000008660982,30.0000001756044,30.0000008309176,30.0000001681754,30.0000007374354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008115591434,39.600010933694,39.6000105828459,39.6000108799809,39.6000105469002,39.6000108250171,39.600010509233,39.6000107689689,39.6000104701637,39.6000107125456,39.600010431263,39.600010659326,39.6000104007266,39.6000104870685
1.64222222222222,65.000005838599,30.0000009579001,30.0000000743064,30.0000009345135,30.0000001028924,30.0000009115803,30.0000001302351,30.0000008887812,30.0000001555609,30.0000008643824,30.0000001748777,30.0000008292993,30.000000167456,30.0000007361381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008115443591,39.6000108904977,39.6000105403226,39.600010836767,39.6000105042888,39.6000107817915,39.6000104665432,39.6000107257372,39.6000104274044,39.6000106693116,39.6000103884381,39.6000106160815,39.6000103578128,39.6000104439644
1.6425,65.0000057998372,30.0000009559413,30.0000000740657,30.0000009326189,30.0000001025147,30.0000009097453,30.0000001297273,30.0000008870026,30.0000001549325,30.0000008626634,30.0000001741528,30.0000008276778,30.0000001667386,30.0000007348371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00811529609,39.6000108474007,39.6000104979001,39.6000107936532,39.6000104617791,39.6000107386671,39.6000104239564,39.6000106826077,39.6000103847491,39.6000106261806,39.6000103457182,39.6000105729411,39.6000103150052,39.6000104009662
1.64277777777778,65.0000057612294,30.0000009539795,30.0000000738254,30.0000009307212,30.0000001021377,30.0000009079072,30.0000001292206,30.0000008852209,30.0000001543055,30.0000008609414,30.0000001734296,30.0000008260532,30.000000166023,30.0000007335324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008115148931,39.600010804403,39.6000104555782,39.6000107506398,39.6000104193714,39.6000106956439,39.6000103814725,39.6000106395805,39.6000103421979,39.6000105831528,39.6000103031034,39.6000105299047,39.6000102723037,39.600010358074
1.64305555555556,65.0000057227752,30.0000009520147,30.0000000735854,30.0000009288204,30.0000001017615,30.0000009060661,30.000000128715,30.0000008834362,30.0000001536801,30.0000008592164,30.0000001727083,30.0000008244256,30.0000001653093,30.0000007322242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008115002113,39.6000107615047,39.6000104133571,39.6000107077268,39.6000103770655,39.6000106527221,39.6000103390916,39.6000105966555,39.6000102997507,39.6000105402281,39.6000102605938,39.6000104869725,39.6000102297084,39.6000103152878
1.64333333333333,65.0000056844743,30.0000009500469,30.0000000733458,30.0000009269167,30.000000101386,30.000000904222,30.0000001282106,30.0000008816485,30.0000001530562,30.0000008574884,30.0000001719888,30.0000008227949,30.0000001645975,30.0000007309123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008114855638,39.6000107187058,39.6000103712367,39.6000106649141,39.6000103348615,39.6000106099016,39.6000102968137,39.6000105538328,39.6000102574076,39.6000104974067,39.6000102181892,39.6000104441444,39.6000101872193,39.6000102726075
1.64361111111111,65.0000056463264,30.0000009480762,30.0000000731065,30.0000009250101,30.0000001010113,30.0000009023749,30.0000001277074,30.0000008798579,30.0000001524338,30.0000008557575,30.0000001712711,30.0000008211612,30.0000001638876,30.0000007295969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008114709505,39.6000106760063,39.6000103292172,39.6000106222019,39.6000102927595,39.6000105671825,39.6000102546388,39.6000105111124,39.6000102151686,39.6000104546885,39.6000101758898,39.6000104014204,39.6000101448364,39.6000102300334
1.64388888888889,65.000005608331,30.0000009461027,30.0000000728675,30.0000009231006,30.0000001006373,30.0000009005249,30.0000001272053,30.0000008780644,30.0000001518129,30.0000008540237,30.0000001705552,30.0000008195246,30.0000001631795,30.0000007282781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008114563715,39.6000106334065,39.6000102872985,39.6000105795902,39.6000102507595,39.6000105245649,39.6000102125671,39.6000104684944,39.6000101730338,39.6000104120736,39.6000101336955,39.6000103588007,39.6000101025596,39.6000101875652
1.64416666666667,65.0000055704878,30.0000009441264,30.0000000726289,30.0000009211882,30.0000001002641,30.0000008986721,30.0000001267043,30.000000876268,30.0000001511935,30.0000008522871,30.0000001698412,30.000000817885,30.0000001624734,30.0000007269558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008114418267,39.6000105909063,39.6000102454807,39.6000105370791,39.6000102088615,39.6000104820488,39.6000101705984,39.6000104259788,39.6000101310031,39.600010369562,39.6000100916065,39.6000103162851,39.6000100603891,39.6000101452031
1.64444444444444,65.0000055327965,30.0000009421473,30.0000000723906,30.0000009192731,30.0000000998917,30.0000008968165,30.0000001262044,30.0000008744689,30.0000001505755,30.0000008505477,30.0000001691289,30.0000008162427,30.0000001617691,30.0000007256301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008114273163,39.6000105485057,39.6000102037639,39.6000104946686,39.6000101670655,39.6000104396342,39.6000101287329,39.6000103835657,39.6000100890765,39.6000103271539,39.6000100496226,39.6000102738739,39.6000100183248,39.6000101029471
1.64472222222222,65.0000054952566,30.0000009401656,30.0000000721527,30.0000009173552,30.00000009952,30.0000008949582,30.0000001257057,30.000000872667,30.0000001499591,30.0000008488055,30.0000001684184,30.0000008145975,30.0000001610666,30.000000724301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008114128401,39.6000105062048,39.600010162148,39.6000104523587,39.6000101253716,39.6000103973213,39.6000100869705,39.6000103412551,39.6000100472542,39.600010284849,39.6000100077439,39.6000102315669,39.6000099763668,39.6000100607971
1.645,65.0000054578679,30.0000009381811,30.0000000719151,30.0000009154346,30.0000000991491,30.0000008930971,30.0000001252082,30.0000008708624,30.0000001493442,30.0000008470607,30.0000001677098,30.0000008129496,30.0000001603661,30.0000007229686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008113983983,39.6000104640037,39.6000101206331,39.6000104101496,39.6000100837798,39.60001035511,39.6000100453113,39.6000102990471,39.6000100055361,39.6000102426477,39.6000099659705,39.6000101893642,39.600009934515,39.6000100187533
1.64527777777778,65.0000054206299,30.0000009361941,30.0000000716779,30.0000009135114,30.0000000987789,30.0000008912334,30.0000001247118,30.0000008690551,30.0000001487308,30.0000008453132,30.0000001670029,30.000000811299,30.0000001596674,30.000000721633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008113839908,39.6000104219025,39.6000100792193,39.6000103680412,39.6000100422902,39.6000103130003,39.6000100037552,39.6000102569416,39.6000099639222,39.6000102005497,39.6000099243022,39.6000101472659,39.6000098927694,39.6000099768155
1.64555555555556,65.0000053835424,30.0000009342045,30.000000071441,30.0000009115856,30.0000000984095,30.0000008893671,30.0000001242166,30.0000008672452,30.000000148119,30.0000008435631,30.0000001662979,30.0000008096457,30.0000001589706,30.0000007202942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008113696177,39.6000103799011,39.6000100379065,39.6000103260337,39.6000100009026,39.6000102709923,39.6000099623024,39.6000102149387,39.6000099224125,39.6000101585552,39.6000098827392,39.6000101052718,39.60000985113,39.6000099349838
1.64583333333333,65.0000053466049,30.0000009322125,30.0000000712045,30.0000009096573,30.0000000980409,30.0000008874982,30.0000001237225,30.0000008654328,30.0000001475086,30.0000008418105,30.0000001655946,30.0000008079897,30.0000001582757,30.0000007189521,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008113552789,39.6000103379996,39.6000099966948,39.6000102841269,39.6000099596173,39.6000102290861,39.6000099209528,39.6000101730384,39.600009881007,39.6000101166642,39.6000098412814,39.6000100633822,39.6000098095969,39.6000098932583
1.64611111111111,65.0000053098171,30.000000930218,30.0000000709683,30.0000009077265,30.000000097673,30.0000008856268,30.0000001232295,30.0000008636179,30.0000001468997,30.0000008400553,30.0000001648932,30.0000008063312,30.0000001575826,30.000000717607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008113409746,39.6000102961981,39.6000099555842,39.600010242321,39.6000099184341,39.6000101872816,39.6000098797064,39.6000101312407,39.6000098397058,39.6000100748768,39.6000097999288,39.6000100215969,39.60000976817,39.6000098516388
1.64638888888889,65.0000052731787,30.000000928221,30.0000000707325,30.0000009057932,30.0000000973059,30.000000883753,30.0000001227377,30.0000008618005,30.0000001462923,30.0000008382977,30.0000001641936,30.0000008046702,30.0000001568914,30.0000007162587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008113267046,39.6000102544966,39.6000099145747,39.6000102006161,39.6000098773532,39.600010145579,39.6000098385633,39.6000100895457,39.6000097985089,39.6000100331928,39.6000097586815,39.600009979916,39.6000097268494,39.6000098101254
1.64666666666667,65.0000052366892,30.0000009262217,30.000000070497,30.0000009038575,30.0000000969395,30.0000008818767,30.0000001222471,30.0000008599806,30.0000001456865,30.0000008365376,30.0000001634958,30.0000008030067,30.0000001562021,30.0000007149074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00811312469,39.6000102128951,39.6000098736664,39.6000101590121,39.6000098363744,39.6000101039782,39.6000097975234,39.6000100479535,39.6000097574162,39.6000099916124,39.6000097175394,39.6000099383395,39.6000096856349,39.6000097687181
1.64694444444444,65.0000052003483,30.0000009242201,30.0000000702619,30.0000009019195,30.0000000965739,30.0000008799981,30.0000001217576,30.0000008581584,30.0000001450821,30.0000008347752,30.0000001627997,30.0000008013407,30.0000001555147,30.000000713553,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008112982679,39.6000101713937,39.6000098328593,39.600010117509,39.600009795498,39.6000100624792,39.6000097565868,39.6000100064639,39.6000097164277,39.6000099501355,39.6000096765026,39.6000098968674,39.6000096445267,39.6000097274169
1.64722222222222,65.0000051641557,30.0000009222163,30.0000000700272,30.0000008999792,30.0000000962091,30.0000008781171,30.0000001212692,30.0000008563339,30.0000001444793,30.0000008330104,30.0000001621055,30.0000007996723,30.0000001548291,30.0000007121957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008112841012,39.6000101299924,39.6000097921533,39.600010076107,39.6000097547237,39.6000100210821,39.6000097157535,39.6000099650771,39.6000096755435,39.6000099087623,39.6000096355709,39.6000098554997,39.6000096035247,39.6000096862218
1.6475,65.000005128111,30.0000009202102,30.0000000697928,30.0000008980366,30.000000095845,30.0000008762338,30.000000120782,30.0000008545071,30.0000001438779,30.0000008312434,30.0000001614131,30.0000007980015,30.0000001541454,30.0000007108355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008112699689,39.6000100886913,39.6000097515486,39.600010034806,39.6000097140517,39.6000099797869,39.6000096750234,39.600009923793,39.6000096347636,39.6000098674926,39.6000095947445,39.6000098142364,39.6000095626288,39.6000096451328
1.64777777777778,65.0000050922138,30.000000918202,30.0000000695588,30.0000008960918,30.0000000954818,30.0000008743483,30.000000120296,30.000000852678,30.0000001432781,30.0000008294741,30.0000001607225,30.0000007963285,30.0000001534636,30.0000007094723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008112558711,39.6000100474903,39.6000097110451,39.600009993606,39.600009673482,39.6000099385936,39.6000096343966,39.6000098826117,39.6000095940879,39.6000098263265,39.6000095540232,39.6000097730776,39.6000095218392,39.6000096041499
1.64805555555556,65.0000050564638,30.0000009161916,30.0000000693252,30.0000008941448,30.0000000951193,30.0000008724606,30.0000001198111,30.0000008508467,30.0000001426798,30.0000008277026,30.0000001600338,30.0000007946531,30.0000001527836,30.0000007081064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008112418078,39.6000100063896,39.6000096706428,39.6000099525072,39.6000096330145,39.6000098975023,39.6000095938731,39.6000098415331,39.6000095535165,39.600009785264,39.6000095134072,39.6000097320231,39.6000094811557,39.600009563273
1.64833333333333,65.0000050208606,30.0000009141792,30.0000000690919,30.0000008921957,30.0000000947575,30.0000008705708,30.0000001193273,30.0000008490133,30.000000142083,30.0000008259289,30.0000001593468,30.0000007929755,30.0000001521055,30.0000007067376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008112277789,39.6000099653891,39.6000096303418,39.6000099115094,39.6000095926494,39.6000098565129,39.6000095534529,39.6000098005574,39.6000095130493,39.6000097443051,39.6000094728964,39.6000096910731,39.6000094405784,39.6000095225021
1.64861111111111,65.0000049854039,30.0000009121647,30.0000000688589,30.0000008902446,30.0000000943966,30.0000008686789,30.0000001188448,30.0000008471778,30.0000001414877,30.0000008241531,30.0000001586616,30.0000007912957,30.0000001514293,30.000000705366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008112137845,39.6000099244888,39.600009590142,39.6000098706128,39.6000095523865,39.6000098156255,39.6000095131359,39.6000097596845,39.6000094726864,39.6000097034498,39.6000094324907,39.6000096502276,39.6000094001072,39.6000094818373
1.64888888888889,65.0000049500932,30.0000009101483,30.0000000686264,30.0000008882914,30.0000000940364,30.0000008667849,30.0000001183633,30.0000008453402,30.0000001408939,30.0000008223753,30.0000001579782,30.0000007896138,30.000000150755,30.0000007039917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008111998246,39.6000098836889,39.6000095500435,39.6000098298173,39.6000095122259,39.6000097748401,39.6000094729222,39.6000097189143,39.6000094324277,39.6000096626981,39.6000093921902,39.6000096094864,39.6000093597421,39.6000094412785
1.64916666666667,65.0000049149283,30.0000009081299,30.0000000683942,30.0000008863362,30.000000093677,30.0000008648889,30.0000001178831,30.0000008435006,30.0000001403016,30.0000008205954,30.0000001572966,30.0000007879298,30.0000001500825,30.0000007026148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008111858992,39.6000098429892,39.6000095100462,39.600009789123,39.6000094721675,39.6000097341567,39.6000094328118,39.600009678247,39.6000093922732,39.6000096220501,39.6000093519948,39.6000095688497,39.600009319483,39.6000094008257
1.64944444444444,65.0000048799088,30.0000009061097,30.0000000681624,30.0000008843791,30.0000000933183,30.0000008629909,30.0000001174039,30.000000841659,30.0000001397108,30.0000008188135,30.0000001566169,30.0000007862436,30.0000001494118,30.0000007012351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008111720083,39.6000098023899,39.6000094701502,39.6000097485299,39.6000094322115,39.6000096935753,39.6000093928046,39.6000096376825,39.6000093522229,39.6000095815057,39.6000093119046,39.6000095283174,39.6000092793301,39.6000093604789
1.64972222222222,65.0000048450342,30.0000009040876,30.000000067931,30.0000008824201,30.0000000929605,30.000000861091,30.000000116926,30.0000008398154,30.0000001391215,30.0000008170297,30.0000001559389,30.0000007845555,30.0000001487431,30.0000006998529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008111581519,39.600009761891,39.6000094303555,39.600009708038,39.6000093923578,39.6000096530959,39.6000093529007,39.6000095972209,39.6000093122768,39.6000095410649,39.6000092719194,39.6000094878895,39.6000092392832,39.600009320238
1.65,65.0000048103043,30.0000009020637,30.0000000676999,30.0000008804593,30.0000000926034,30.0000008591893,30.0000001164492,30.00000083797,30.0000001385338,30.0000008152439,30.0000001552628,30.0000007828653,30.0000001480761,30.0000006984681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0081114433,39.6000097214924,39.6000093906621,39.6000096676472,39.6000093526063,39.6000096127186,39.6000093131001,39.600009556862,39.6000092724349,39.6000095007277,39.6000092320394,39.600009447566,39.6000091993423,39.6000092801031
1.65027777777778,65.0000047757188,30.000000900038,30.0000000674693,30.0000008784966,30.0000000922471,30.0000008572856,30.0000001159735,30.0000008361227,30.0000001379475,30.0000008134563,30.0000001545884,30.0000007811733,30.0000001474111,30.0000006970808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008111305426,39.6000096811942,39.6000093510699,39.6000096273577,39.600009312957,39.6000095724433,39.6000092734026,39.600009516606,39.6000092326972,39.6000094604941,39.6000091922644,39.6000094073469,39.6000091595074,39.6000092400741
1.65055555555556,65.0000047412771,30.0000008980106,30.000000067239,30.0000008765322,30.0000000918915,30.0000008553802,30.000000115499,30.0000008342736,30.0000001373628,30.0000008116669,30.0000001539158,30.0000007794793,30.0000001467479,30.000000695691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008111167898,39.6000096409964,39.600009311579,39.6000095871695,39.6000092734101,39.60000953227,39.6000092338084,39.6000094764528,39.6000091930635,39.6000094203641,39.6000091525945,39.6000093672321,39.6000091197784,39.600009200151
1.65083333333333,65.000004706979,30.0000008959816,30.000000067009,30.000000874566,30.0000000915368,30.0000008534731,30.0000001150257,30.0000008324227,30.0000001367795,30.0000008098757,30.0000001532451,30.0000007777834,30.0000001460866,30.0000006942987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008111030714,39.6000096008991,39.6000092721894,39.6000095470824,39.6000092339654,39.6000094921987,39.6000091943174,39.6000094364025,39.600009153534,39.6000093803377,39.6000091130295,39.6000093272217,39.6000090801554,39.6000091603337
1.65111111111111,65.0000046728241,30.0000008939509,30.0000000667795,30.0000008725982,30.0000000911828,30.0000008515642,30.0000001145535,30.0000008305701,30.0000001361978,30.0000008080828,30.0000001525761,30.0000007760857,30.0000001454271,30.000000692904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008110893876,39.6000095609022,39.600009232901,39.6000095070966,39.6000091946229,39.6000094522295,39.6000091549295,39.6000093964549,39.6000091141086,39.6000093404148,39.6000090735696,39.6000092873157,39.6000090406383,39.6000091206223
1.65138888888889,65.0000046388121,30.0000008919187,30.0000000665503,30.0000008706287,30.0000000908296,30.0000008496537,30.0000001140825,30.0000008287158,30.0000001356176,30.0000008062881,30.000000151909,30.0000007743862,30.0000001447695,30.000000691507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008110757384,39.6000095210057,39.6000091937139,39.6000094672121,39.6000091553826,39.6000094123623,39.6000091156449,39.6000093566102,39.6000090747873,39.6000093005956,39.6000090342146,39.600009247514,39.6000090012271,39.6000090810167
1.65166666666667,65.0000046049426,30.0000008898849,30.0000000663215,30.0000008686577,30.0000000904772,30.0000008477415,30.0000001136126,30.0000008268599,30.0000001350388,30.0000008044918,30.0000001512436,30.000000772685,30.0000001441137,30.0000006901076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008110621236,39.6000094812096,39.600009154628,39.6000094274288,39.6000091162446,39.6000093725972,39.6000090764633,39.6000093168682,39.60000903557,39.6000092608799,39.6000089949645,39.6000092078165,39.6000089619216,39.6000090415168
1.65194444444444,65.0000045712152,30.0000008878496,30.0000000660932,30.0000008666851,30.0000000901256,30.0000008458277,30.000000113144,30.0000008250023,30.0000001344616,30.0000008026939,30.00000015058,30.000000770982,30.0000001434598,30.0000006887059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008110485434,39.600009441514,39.6000091156433,39.6000093877467,39.6000090772087,39.6000093329341,39.6000090373849,39.6000092772291,39.6000089964567,39.6000092212677,39.6000089558194,39.6000091682234,39.600008922722,39.6000090021227
1.65222222222222,65.0000045376295,30.0000008858129,30.0000000658651,30.000000864711,30.0000000897748,30.0000008439124,30.0000001126764,30.0000008231432,30.0000001338859,30.0000008008944,30.0000001499183,30.0000007692774,30.0000001428077,30.0000006873019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008110349977,39.6000094019189,39.6000090767599,39.6000093481659,39.6000090382751,39.600009293373,39.6000089984096,39.6000092376927,39.6000089574475,39.600009181759,39.6000089167791,39.6000091287346,39.6000088836281,39.6000089628343
1.6525,65.0000045041853,30.0000008837748,30.0000000656375,30.0000008627354,30.0000000894247,30.0000008419956,30.00000011221,30.0000008212826,30.0000001333117,30.0000007990933,30.0000001492583,30.0000007675711,30.0000001421575,30.0000006858958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008110214865,39.6000093624242,39.6000090379777,39.6000093086864,39.6000089994436,39.6000092539139,39.6000089595374,39.6000091982591,39.6000089185422,39.6000091423539,39.6000088778436,39.6000090893499,39.60000884464,39.6000089236515
1.65277777777778,65.000004470882,30.0000008817353,30.0000000654103,30.0000008607584,30.0000000890755,30.0000008400774,30.0000001117448,30.0000008194205,30.000000132739,30.0000007972908,30.0000001486002,30.0000007658633,30.0000001415091,30.0000006844874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008110080099,39.6000093230299,39.6000089992967,39.6000092693081,39.6000089607142,39.6000092145569,39.6000089207682,39.6000091589282,39.6000088797408,39.6000091030522,39.6000088390129,39.6000090500695,39.6000088057575,39.6000088845744
1.65305555555556,65.0000044377195,30.0000008796945,30.0000000651834,30.0000008587801,30.000000088727,30.0000008381577,30.0000001112807,30.000000817557,30.0000001321679,30.0000007954867,30.0000001479438,30.0000007641539,30.0000001408626,30.0000006830769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008109945678,39.6000092837362,39.6000089607168,39.600009230031,39.6000089220869,39.6000091753018,39.600008882102,39.6000091197001,39.6000088410433,39.600009063854,39.600008800287,39.6000090108933,39.6000087669806,39.6000088456029
1.65333333333333,65.0000044046973,30.0000008776524,30.000000064957,30.0000008568003,30.0000000883793,30.0000008362366,30.0000001108178,30.000000815692,30.0000001315982,30.0000007936813,30.0000001472892,30.0000007624429,30.000000140218,30.0000006816643,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008109811602,39.6000092445428,39.6000089222381,39.6000091908551,39.6000088835617,39.6000091361487,39.6000088435388,39.6000090805747,39.6000088024497,39.6000090247592,39.6000087616657,39.6000089718213,39.6000087283093,39.6000088067369
1.65361111111111,65.0000043718151,30.000000875609,30.0000000647309,30.0000008548193,30.0000000880324,30.0000008343142,30.0000001103561,30.0000008138257,30.00000013103,30.0000007918745,30.0000001466364,30.0000007607305,30.0000001395751,30.0000006802496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008109677872,39.60000920545,39.6000088838605,39.6000091517804,39.6000088451386,39.6000090970975,39.6000088050786,39.600009041552,39.6000087639599,39.6000089857678,39.6000087231492,39.6000089328533,39.6000086897435,39.6000087679764
1.65388888888889,65.0000043390724,30.0000008735645,30.0000000645053,30.0000008528371,30.0000000876863,30.0000008323905,30.0000001098955,30.000000811958,30.0000001304633,30.0000007900663,30.0000001459854,30.0000007590167,30.0000001389342,30.0000006788328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008109544486,39.6000091664575,39.600008845584,39.600009112807,39.6000088068175,39.6000090581483,39.6000087667213,39.6000090026319,39.6000087255739,39.6000089468798,39.6000086847373,39.6000088939895,39.6000086512833,39.6000087293214
1.65416666666667,65.000004306469,30.0000008715188,30.00000006428,30.0000008508536,30.0000000873409,30.0000008304656,30.0000001094361,30.0000008100891,30.0000001298982,30.0000007882568,30.0000001453362,30.0000007573014,30.000000138295,30.0000006774141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008109411446,39.6000091275656,39.6000088074086,39.6000090739347,39.6000087685984,39.6000090193011,39.6000087284669,39.6000089638145,39.6000086872916,39.6000089080952,39.6000086464299,39.6000088552298,39.6000086129285,39.6000086907718
1.65444444444444,65.0000042740045,30.000000869472,30.0000000640551,30.0000008488689,30.0000000869964,30.0000008285394,30.0000001089778,30.0000008082189,30.0000001293345,30.000000786446,30.0000001446888,30.0000007555848,30.0000001376577,30.0000006759934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008109278751,39.600009088774,39.6000087693343,39.6000090351637,39.6000087304813,39.6000089805557,39.6000086903154,39.6000089250998,39.6000086491131,39.6000088694139,39.6000086082271,39.600008816574,39.600008574679,39.6000086523276
1.65472222222222,65.0000042416785,30.0000008674241,30.0000000638306,30.0000008468831,30.0000000866526,30.000000826612,30.0000001085207,30.0000008063476,30.0000001287724,30.000000784634,30.0000001440432,30.0000007538668,30.0000001370223,30.0000006745707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008109146401,39.6000090500829,39.600008731361,39.6000089964938,39.6000086924662,39.6000089419123,39.6000086522667,39.6000088864876,39.6000086110382,39.6000088308359,39.6000085701288,39.6000087780223,39.600008536535,39.6000086139887
1.655,65.0000042094906,30.0000008653752,30.0000000636065,30.0000008448962,30.0000000863097,30.0000008246835,30.0000001080648,30.000000804475,30.0000001282117,30.0000007828208,30.0000001433994,30.0000007521475,30.0000001363887,30.0000006731462,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008109014396,39.6000090114921,39.6000086934887,39.600008957925,39.6000086545529,39.6000089033707,39.6000086143208,39.600008847978,39.600008573067,39.6000087923612,39.600008532135,39.6000087395745,39.6000084984962,39.600008575755
1.65527777777778,65.0000041774406,30.0000008633252,30.0000000633829,30.0000008429082,30.0000000859675,30.0000008227539,30.00000010761,30.0000008026013,30.0000001276526,30.0000007810065,30.0000001427573,30.000000750427,30.0000001357569,30.0000006717198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008108882736,39.6000089730018,39.6000086557174,39.6000089194574,39.6000086167416,39.6000088649309,39.6000085764776,39.600008809571,39.6000085351993,39.6000087539896,39.6000084942455,39.6000087012307,39.6000084605626,39.6000085376266
1.65555555555556,65.000004145528,30.0000008612744,30.0000000631596,30.0000008409193,30.0000000856261,30.0000008208233,30.0000001071564,30.0000008007265,30.0000001270949,30.000000779191,30.0000001421171,30.0000007487053,30.000000135127,30.0000006702916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008108751421,39.6000089346118,39.6000086180471,39.6000088810908,39.600008579032,39.600008826593,39.6000085387371,39.6000087712664,39.6000084974352,39.6000087157213,39.6000084564604,39.6000086629907,39.6000084227342,39.6000084996034
1.65583333333333,65.0000041137524,30.0000008592226,30.0000000629367,30.0000008389293,30.0000000852855,30.0000008188916,30.0000001067039,30.0000007988507,30.0000001265388,30.0000007773745,30.0000001414786,30.0000007469823,30.0000001344989,30.0000006688615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008108620451,39.6000088963222,39.6000085804776,39.6000088428254,39.6000085414243,39.6000087883568,39.6000085010993,39.6000087330644,39.6000084597746,39.6000086775562,39.6000084187796,39.6000086248546,39.600008385011,39.6000084616853
1.65611111111111,65.0000040821136,30.0000008571699,30.0000000627142,30.0000008369384,30.0000000849457,30.0000008169589,30.0000001062526,30.0000007969739,30.0000001259841,30.0000007755569,30.0000001408419,30.0000007452582,30.0000001338726,30.0000006674298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008108489826,39.6000088581329,39.6000085430091,39.600008804661,39.6000085039184,39.6000087502225,39.6000084635641,39.6000086949648,39.6000084222174,39.6000086394942,39.600008381203,39.6000085868222,39.6000083473928,39.6000084238722
1.65638888888889,65.0000040506111,30.0000008551164,30.0000000624921,30.0000008349466,30.0000000846067,30.0000008150253,30.0000001058025,30.000000795096,30.000000125431,30.0000007737383,30.000000140207,30.000000743533,30.0000001332481,30.0000006659963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008108359545,39.600008820044,39.6000085056414,39.6000087665977,39.6000084665142,39.6000087121899,39.6000084261315,39.6000086569676,39.6000083847637,39.6000086015352,39.6000083437307,39.6000085488937,39.6000083098797,39.6000083861642
1.65666666666667,65.0000040192446,30.0000008530621,30.0000000622704,30.0000008329539,30.0000000842685,30.0000008130907,30.0000001053535,30.0000007932173,30.0000001248793,30.0000007719187,30.0000001395739,30.0000007418068,30.0000001326255,30.0000006645611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008108229609,39.6000087820554,39.6000084683745,39.6000087286353,39.6000084292117,39.6000086742589,39.6000083888014,39.6000086190728,39.6000083474132,39.6000085636793,39.6000083063624,39.6000085110688,39.6000082724714,39.6000083485611
1.65694444444444,65.0000039880138,30.000000851007,30.0000000620492,30.0000008309604,30.0000000839311,30.0000008111553,30.0000001049056,30.0000007913376,30.0000001243292,30.0000007700982,30.0000001389426,30.0000007400794,30.0000001320048,30.0000006631243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008108100018,39.600008744167,39.6000084312084,39.600008690774,39.6000083920108,39.6000086364297,39.6000083515738,39.6000085812803,39.600008310166,39.6000085259264,39.6000082690982,39.6000084733475,39.6000082351681,39.6000083110629
1.65722222222222,65.0000039569182,30.0000008489513,30.0000000618283,30.0000008289662,30.0000000835945,30.000000809219,30.000000104459,30.000000789457,30.0000001237805,30.0000007682767,30.000000138313,30.0000007383511,30.0000001313858,30.0000006616858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008107970771,39.6000087063789,39.600008394143,39.6000086530136,39.6000083549115,39.600008598702,39.6000083144487,39.6000085435902,39.6000082730221,39.6000084882764,39.6000082319381,39.6000084357299,39.6000081979696,39.6000082736695
1.6575,65.0000039259575,30.0000008468948,30.0000000616078,30.0000008269711,30.0000000832586,30.000000807282,30.0000001040135,30.0000007875756,30.0000001232334,30.0000007664544,30.0000001376853,30.0000007366218,30.0000001307687,30.0000006602458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008107841868,39.600008668691,39.6000083571783,39.6000086153541,39.6000083179137,39.600008561076,39.6000082774259,39.6000085060022,39.6000082359814,39.6000084507293,39.6000081948818,39.6000083982159,39.6000081608758,39.6000082363809
1.65777777777778,65.0000038951314,30.0000008448377,30.0000000613878,30.0000008249754,30.0000000829236,30.0000008053442,30.0000001035691,30.0000007856934,30.0000001226877,30.0000007646313,30.0000001370593,30.0000007348915,30.0000001301534,30.0000006588042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008107713309,39.6000086311034,39.6000083203143,39.6000085777955,39.6000082810175,39.6000085235516,39.6000082405054,39.6000084685166,39.6000081990437,39.6000084132851,39.6000081579295,39.6000083608053,39.6000081238867,39.600008199197
1.65805555555556,65.0000038644395,30.00000084278,30.0000000611681,30.000000822979,30.0000000825893,30.0000008034056,30.0000001031259,30.0000007838105,30.0000001221436,30.0000007628074,30.0000001364351,30.0000007331603,30.0000001295399,30.0000006573611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008107585095,39.6000085936159,39.6000082835509,39.6000085403378,39.6000082442227,39.6000084861286,39.6000082036872,39.6000084311331,39.6000081622092,39.6000083759438,39.600008121081,39.6000083234982,39.6000080870023,39.6000081621178
1.65833333333333,65.0000038338814,30.0000008407217,30.0000000609489,30.0000008209819,30.0000000822559,30.0000008014664,30.0000001026839,30.0000007819268,30.0000001216009,30.0000007609827,30.0000001358126,30.0000007314283,30.0000001289282,30.0000006559165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008107457225,39.6000085562285,39.600008246888,39.6000085029809,39.6000082075294,39.6000084488072,39.6000081669713,39.6000083938517,39.6000081254776,39.6000083387051,39.6000080843363,39.6000082862945,39.6000080502223,39.6000081251431
1.65861111111111,65.0000038034568,30.0000008386629,30.0000000607301,30.0000008189842,30.0000000819232,30.0000007995265,30.000000102243,30.0000007800424,30.0000001210598,30.0000007591572,30.000000135192,30.0000007296954,30.0000001283184,30.0000006544705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008107329698,39.6000085189412,39.6000082103257,39.6000084657248,39.6000081709374,39.6000084115872,39.6000081303575,39.6000083566724,39.600008088849,39.6000083015692,39.6000080476953,39.6000082491942,39.6000080135469,39.6000080882729
1.65888888888889,65.0000037731653,30.0000008366036,30.0000000605117,30.000000816986,30.0000000815914,30.000000797586,30.0000001018033,30.0000007781574,30.0000001205201,30.0000007573311,30.0000001345731,30.0000007279617,30.0000001277104,30.0000006530231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008107202515,39.6000084817541,39.6000081738638,39.6000084285694,39.6000081344467,39.6000083744686,39.6000080938458,39.6000083195951,39.6000080523232,39.600008264536,39.6000080111579,39.6000082121971,39.6000079769759,39.6000080515072
1.65916666666667,65.0000037430066,30.0000008345438,30.0000000602937,30.0000008149872,30.0000000812603,30.0000007956449,30.0000001013648,30.0000007762717,30.0000001199819,30.0000007555043,30.000000133956,30.0000007262273,30.0000001271041,30.0000006515742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008107075676,39.600008444667,39.6000081375024,39.6000083915148,39.6000080980572,39.6000083374513,39.6000080574361,39.6000082826199,39.6000080159003,39.6000082276053,39.6000079747241,39.6000081753033,39.6000079405093,39.6000080148458
1.65944444444444,65.0000037129802,30.0000008324836,30.0000000600761,30.000000812988,30.0000000809301,30.0000007937032,30.0000001009274,30.0000007743855,30.0000001194453,30.0000007536769,30.0000001333406,30.0000007244921,30.0000001264997,30.000000650124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008106949181,39.6000084076799,39.6000081012413,39.6000083545608,39.6000080617689,39.6000083005354,39.6000080211285,39.6000082457466,39.6000079795802,39.6000081907772,39.6000079383938,39.6000081385126,39.6000079041469,39.6000079782888
1.65972222222222,65.0000036830859,30.000000830423,30.0000000598589,30.0000008109883,30.0000000806006,30.0000007917611,30.0000001004911,30.0000007724987,30.0000001189101,30.000000751849,30.000000132727,30.0000007227562,30.0000001258972,30.0000006486725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008106823029,39.6000083707927,39.6000080650805,39.6000083177074,39.6000080255818,39.6000082637207,39.6000079849228,39.6000082089751,39.6000079433627,39.6000081540516,39.6000079021669,39.6000081018251,39.6000078678887,39.600007941836
1.66,65.0000036533233,30.0000008283621,30.0000000596422,30.0000008089882,30.0000000802719,30.0000007898185,30.0000001000561,30.0000007706114,30.0000001183764,30.0000007500204,30.0000001321152,30.0000007210196,30.0000001252964,30.0000006472197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00810669722,39.6000083340055,39.60000802902,39.6000082809546,39.6000079894958,39.6000082270072,39.6000079488189,39.6000081723055,39.6000079072478,39.6000081174285,39.6000078660433,39.6000080652406,39.6000078317346,39.6000079054873
1.66027777777778,65.000003623692,30.0000008263009,30.0000000594258,30.0000008069876,30.0000000799441,30.0000007878754,30.0000000996221,30.0000007687236,30.0000001178442,30.0000007481913,30.0000001315052,30.0000007192824,30.0000001246974,30.0000006457657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008106571754,39.6000082973182,39.6000079930597,39.6000082443024,39.6000079535108,39.600008190395,39.6000079128168,39.6000081357377,39.6000078712355,39.6000080809077,39.6000078300231,39.6000080287591,39.6000077956845,39.6000078692427
1.66055555555556,65.0000035941917,30.0000008242394,30.0000000592099,30.0000008049868,30.000000079617,30.0000007859319,30.0000000991894,30.0000007668354,30.0000001173134,30.0000007463618,30.0000001308969,30.0000007175445,30.0000001241002,30.0000006443104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008106446631,39.6000082607307,39.6000079571996,39.6000082077506,39.6000079176267,39.6000081538838,39.6000078769165,39.6000080992716,39.6000078353257,39.6000080444893,39.600007794106,39.6000079923805,39.6000077597384,39.6000078331021
1.66083333333333,65.000003564822,30.0000008221776,30.0000000589944,30.0000008029856,30.0000000792907,30.000000783988,30.0000000987578,30.0000007649467,30.0000001167842,30.0000007445318,30.0000001302904,30.0000007158061,30.0000001235049,30.000000642854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008106321851,39.600008224243,39.6000079214396,39.6000081712993,39.6000078818436,39.6000081174737,39.6000078411179,39.6000080629072,39.6000077995183,39.6000080081731,39.6000077582921,39.6000079561047,39.6000077238962,39.6000077970655
1.66111111111111,65.0000035355825,30.0000008201156,30.0000000587793,30.0000008009841,30.0000000789652,30.0000007820439,30.0000000983273,30.0000007630577,30.0000001162565,30.0000007427013,30.0000001296857,30.0000007140672,30.0000001229113,30.0000006413963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008106197414,39.6000081878551,39.6000078857796,39.6000081349484,39.6000078461613,39.6000080811646,39.6000078054208,39.6000080266444,39.6000077638133,39.6000079719591,39.6000077225812,39.6000079199318,39.6000076881578,39.6000077611327
1.66138888888889,65.0000035064729,30.0000008180535,30.0000000585647,30.0000007989824,30.0000000786406,30.0000007800994,30.000000097898,30.0000007611683,30.0000001157302,30.0000007408705,30.0000001290827,30.0000007123277,30.0000001223196,30.0000006399376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008106073319,39.6000081515669,39.6000078502196,39.6000080986979,39.6000078105797,39.6000080449565,39.6000077698253,39.6000079904831,39.6000077282105,39.6000079358472,39.6000076869733,39.6000078838615,39.6000076525231,39.6000077253037
1.66166666666667,65.0000034774928,30.0000008159912,30.0000000583504,30.0000007969805,30.0000000783167,30.0000007781546,30.0000000974699,30.0000007592786,30.0000001152055,30.0000007390393,30.0000001284815,30.0000007105878,30.0000001217296,30.0000006384777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008105949566,39.6000081153784,39.6000078147596,39.6000080625476,39.6000077750989,39.6000080088492,39.6000077343313,39.6000079544233,39.6000076927099,39.6000078998374,39.6000076514683,39.6000078478939,39.6000076169921,39.6000076895783
1.66194444444444,65.0000034486419,30.0000008139288,30.0000000581366,30.0000007949784,30.0000000779936,30.0000007762096,30.0000000970429,30.0000007573886,30.0000001146822,30.0000007372078,30.000000127882,30.0000007088474,30.0000001211415,30.0000006370168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008105826155,39.6000080792895,39.6000077793994,39.6000080264976,39.6000077397187,39.6000079728428,39.6000076989387,39.600007918465,39.6000076573114,39.6000078639296,39.6000076160662,39.6000078120289,39.6000075815646,39.6000076539566
1.66222222222222,65.0000034199198,30.0000008118664,30.0000000579232,30.0000007929761,30.0000000776713,30.0000007742644,30.000000096617,30.0000007554984,30.0000001141604,30.0000007353759,30.0000001272843,30.0000007071066,30.0000001205551,30.0000006355549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008105703086,39.6000080433002,39.6000077441389,39.6000079905477,39.6000077044391,39.6000079369372,39.6000076636473,39.600007882608,39.6000076220149,39.6000078281237,39.6000075807667,39.6000077762664,39.6000075462405,39.6000076184384
1.6625,65.0000033913262,30.0000008098039,30.0000000577102,30.0000007909737,30.0000000773498,30.000000772319,30.0000000961924,30.0000007536079,30.0000001136401,30.0000007335438,30.0000001266884,30.0000007053654,30.0000001199705,30.0000006340919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00810558036,39.6000080074104,39.6000077089783,39.600007954698,39.60000766926,39.6000079011323,39.6000076284572,39.6000078468523,39.6000075868204,39.6000077924197,39.60000754557,39.6000077406063,39.6000075110198,39.6000075830236
1.66277777777778,65.0000033628606,30.0000008077414,30.0000000574977,30.0000007889713,30.0000000770291,30.0000007703735,30.0000000957688,30.0000007517173,30.0000001131212,30.0000007317115,30.0000001260942,30.0000007036239,30.0000001193877,30.000000632628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008105457974,39.6000079716201,39.6000076739172,39.6000079189483,39.6000076341813,39.6000078654281,39.6000075933683,39.6000078111978,39.6000075517278,39.6000077568174,39.6000075104757,39.6000077050486,39.6000074759025,39.6000075477122
1.66305555555556,65.0000033345228,30.000000805679,30.0000000572855,30.0000007869688,30.0000000767093,30.0000007684278,30.0000000953465,30.0000007498265,30.0000001126039,30.000000729879,30.0000001255017,30.000000701882,30.0000001188067,30.0000006311631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00810533593,39.6000079359292,39.6000076389558,39.6000078832987,39.600007599203,39.6000078298245,39.6000075583805,39.6000077756445,39.600007516737,39.6000077213169,39.600007475484,39.6000076695932,39.6000074408883,39.6000075125041
1.66333333333333,65.0000033063124,30.0000008036166,30.0000000570738,30.0000007849663,30.0000000763902,30.0000007664821,30.0000000949252,30.0000007479356,30.000000112088,30.0000007280463,30.000000124911,30.0000007001399,30.0000001182275,30.0000006296973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008105214227,39.6000079003376,39.6000076040939,39.600007847749,39.600007564325,39.6000077943214,39.6000075234937,39.6000077401923,39.6000074818479,39.6000076859181,39.6000074405947,39.6000076342399,39.6000074059772,39.6000074773992
1.66361111111111,65.0000032782291,30.0000008015543,30.0000000568625,30.0000007829638,30.0000000760719,30.0000007645364,30.0000000945052,30.0000007460446,30.0000001115736,30.0000007262135,30.0000001243221,30.0000006983975,30.0000001176501,30.0000006282306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008105092865,39.6000078648454,39.6000075693315,39.6000078122992,39.6000075295472,39.6000077589187,39.6000074887079,39.6000077048412,39.6000074470605,39.6000076506208,39.6000074058077,39.6000075989888,39.6000073711691,39.6000074423973
1.66388888888889,65.0000032502724,30.0000007994922,30.0000000566517,30.0000007809614,30.0000000757544,30.0000007625906,30.0000000940862,30.0000007441535,30.0000001110607,30.0000007243806,30.0000001237349,30.0000006966548,30.0000001170745,30.0000006267631,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008104971844,39.6000078294524,39.6000075346685,39.6000077769493,39.6000074948696,39.6000077236165,39.6000074540229,39.600007669591,39.6000074123746,39.600007615425,39.6000073711229,39.6000075638397,39.600007336464,39.6000074074985
1.66416666666667,65.000003222442,30.0000007974302,30.0000000564413,30.0000007789591,30.0000000754377,30.0000007606449,30.0000000936685,30.0000007422624,30.0000001105493,30.0000007225476,30.0000001231494,30.0000006949119,30.0000001165006,30.0000006252947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008104851163,39.6000077941586,39.6000075001048,39.6000077416991,39.600007460292,39.6000076884146,39.6000074194387,39.6000076344416,39.6000073777901,39.6000075803306,39.6000073365403,39.6000075287926,39.6000073018617,39.6000073727025
1.66444444444444,65.0000031947376,30.0000007953685,30.0000000562313,30.0000007769569,30.0000000751218,30.0000007586992,30.0000000932519,30.0000007403713,30.0000001100393,30.0000007207145,30.0000001225657,30.0000006931689,30.0000001159285,30.0000006238256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008104730823,39.6000077589639,39.6000074656403,39.6000077065487,39.6000074258144,39.600007653313,39.6000073849552,39.6000075993931,39.6000073433071,39.6000075453376,39.6000073020596,39.6000074938474,39.6000072673622,39.6000073380094
1.66472222222222,65.0000031671588,30.0000007933069,30.0000000560217,30.0000007749548,30.0000000748067,30.0000007567537,30.0000000928364,30.0000007384803,30.0000001095308,30.0000007188814,30.0000001219838,30.0000006914257,30.0000001153582,30.0000006223556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008104610823,39.6000077238683,39.6000074312751,39.6000076714979,39.6000073914367,39.6000076183116,39.6000073505723,39.6000075644454,39.6000073089253,39.6000075104459,39.600007267681,39.600007459004,39.6000072329653,39.6000073034191
1.665,65.0000031397052,30.0000007912456,30.0000000558126,30.0000007729529,30.0000000744924,30.0000007548082,30.0000000924221,30.0000007365893,30.0000001090238,30.0000007170484,30.0000001214035,30.0000006896825,30.0000001147897,30.000000620885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008104491163,39.6000076888717,39.6000073970089,39.6000076365466,39.6000073571589,39.6000075834104,39.60000731629,39.6000075295983,39.6000072746448,39.6000074756553,39.6000072334042,39.6000074242623,39.6000071986709,39.6000072689314
1.66527777777778,65.0000031123765,30.0000007891847,30.0000000556039,30.0000007709513,30.0000000741789,30.0000007528629,30.0000000920089,30.0000007346984,30.0000001085182,30.0000007152154,30.0000001208251,30.0000006879391,30.000000114223,30.0000006194136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008104371843,39.600007653974,39.6000073628418,39.6000076016949,39.6000073229808,39.6000075486091,39.6000072821081,39.6000074948518,39.6000072404654,39.6000074409659,39.6000071992292,39.6000073896222,39.600007164479,39.6000072345462
1.66555555555556,65.0000030851724,30.000000787124,30.0000000553956,30.0000007689498,30.0000000738663,30.0000007509177,30.0000000915969,30.0000007328077,30.0000001080142,30.0000007133824,30.0000001202483,30.0000006861957,30.000000113658,30.0000006179415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008104252862,39.6000076191753,39.6000073287736,39.6000075669426,39.6000072889024,39.6000075139079,39.6000072480265,39.6000074602058,39.600007206387,39.6000074063774,39.6000071651559,39.6000073550837,39.6000071303895,39.6000072002634
1.66583333333333,65.0000030580925,30.0000007850637,30.0000000551877,30.0000007669487,30.0000000735544,30.0000007489728,30.000000091186,30.0000007309171,30.0000001075116,30.0000007115496,30.0000001196733,30.0000006844522,30.0000001130948,30.0000006164688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00810413422,39.6000075844753,39.6000072948043,39.6000075322897,39.6000072549235,39.6000074793065,39.6000072140453,39.6000074256602,39.6000071724096,39.6000073718899,39.6000071311841,39.6000073206467,39.6000070964022,39.6000071660831
1.66611111111111,65.0000030311363,30.0000007830038,30.0000000549803,30.0000007649478,30.0000000732433,30.0000007470281,30.0000000907763,30.0000007290267,30.0000001070104,30.0000007097169,30.0000001191001,30.0000006827087,30.0000001125333,30.0000006149955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008104015917,39.6000075498741,39.6000072609338,39.6000074977361,39.6000072210442,39.6000074448051,39.6000071801642,39.600007391215,39.600007138533,39.6000073375033,39.6000070973139,39.600007286311,39.600007062517,39.6000071320049
1.66638888888889,65.0000030043037,30.0000007809443,30.0000000547733,30.0000007629473,30.000000072933,30.0000007450837,30.0000000903677,30.0000007271365,30.0000001065108,30.0000007078844,30.0000001185285,30.0000006809653,30.0000001119736,30.0000006135215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008103897953,39.6000075153716,39.600007227162,39.6000074632817,39.6000071872643,39.6000074104033,39.6000071463833,39.6000073568701,39.6000071047571,39.6000073032175,39.600007063545,39.6000072520766,39.6000070287339,39.6000070980289
1.66666666666667,65.0000029775942,30.0000007788853,30.0000000545668,30.0000007609472,30.0000000726235,30.0000007431396,30.0000000899603,30.0000007252465,30.0000001060126,30.000000706052,30.0000001179587,30.000000679222,30.0000001114157,30.000000612047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008103780327,39.6000074809676,39.6000071934888,39.6000074289264,39.6000071535837,39.6000073761012,39.6000071127023,39.6000073226253,39.6000070710819,39.6000072690323,39.6000070298774,39.6000072179434,39.6000069950528,39.600007064155
1.66694444444444,65.0000029510074,30.0000007768267,30.0000000543607,30.0000007589475,30.0000000723148,30.0000007411958,30.000000089554,30.0000007233568,30.0000001055158,30.0000007042199,30.0000001173906,30.0000006774787,30.0000001108596,30.000000610572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00810366304,39.6000074466622,39.6000071599142,39.6000073946702,39.6000071200024,39.6000073418988,39.6000070791212,39.6000072884806,39.6000070375073,39.6000072349477,39.600006996311,39.6000071839113,39.6000069614735,39.600007030383
1.66722222222222,65.0000029245431,30.0000007747687,30.000000054155,30.0000007569482,30.0000000720069,30.0000007392523,30.0000000891488,30.0000007214675,30.0000001050206,30.000000702388,30.0000001168243,30.0000006757355,30.0000001103052,30.0000006090964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008103546091,39.6000074124553,39.600007126438,39.6000073605131,39.6000070865202,39.6000073077958,39.60000704564,39.600007254436,39.6000070040331,39.6000072009637,39.6000069628456,39.6000071499802,39.6000069279959,39.6000069967129
1.6675,65.0000028982009,30.0000007727112,30.0000000539498,30.0000007549493,30.0000000716998,30.0000007373093,30.0000000887448,30.0000007195784,30.0000001045268,30.0000007005564,30.0000001162596,30.0000006739925,30.0000001097525,30.0000006076204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008103429479,39.6000073783468,39.6000070930602,39.6000073264548,39.6000070531371,39.6000072737923,39.6000070122586,39.6000072204913,39.6000069706593,39.60000716708,39.6000069294813,39.60000711615,39.6000068946199,39.6000069631445
1.66777777777778,65.0000028719803,30.0000007706543,30.0000000537449,30.0000007529509,30.0000000713935,30.0000007353667,30.000000088342,30.0000007176897,30.0000001040344,30.0000006987251,30.0000001156967,30.0000006722496,30.0000001092016,30.0000006061439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008103313205,39.6000073443366,39.6000070597807,39.6000072924954,39.600007019853,39.6000072398881,39.6000069789767,39.6000071866465,39.6000069373858,39.6000071332967,39.6000068962178,39.6000070824207,39.6000068613455,39.6000069296777
1.66805555555556,65.0000028458811,30.000000768598,30.0000000535406,30.0000007509531,30.000000071088,30.0000007334245,30.0000000879403,30.0000007158015,30.0000001035435,30.0000006968941,30.0000001151356,30.000000670507,30.0000001086525,30.000000604667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008103197268,39.6000073104246,39.6000070265994,39.6000072586348,39.6000069866678,39.6000072060833,39.6000069457944,39.6000071529014,39.6000069042124,39.6000070996136,39.6000068630552,39.600007048792,39.6000068281725,39.6000068963125
1.66833333333333,65.0000028199029,30.0000007665423,30.0000000533366,30.0000007489558,30.0000000707833,30.0000007314828,30.0000000875397,30.0000007139136,30.0000001030541,30.0000006950635,30.0000001145761,30.0000006687646,30.0000001081051,30.0000006031896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008103081668,39.6000072766108,39.6000069935162,39.6000072248728,39.6000069535814,39.6000071723776,39.6000069127116,39.600007119256,39.6000068711391,39.6000070660307,39.6000068299931,39.600007015264,39.6000067951008,39.6000068630488
1.66861111111111,65.0000027940454,30.0000007644873,30.0000000531331,30.0000007469591,30.0000000704794,30.0000007295416,30.0000000871402,30.0000007120262,30.0000001025661,30.0000006932333,30.0000001140184,30.0000006670224,30.0000001075594,30.0000006017119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008102966404,39.6000072428951,39.6000069605311,39.6000071912095,39.6000069205937,39.600007138771,39.6000068797281,39.6000070857101,39.6000068381658,39.6000070325479,39.6000067970317,39.6000069818365,39.6000067621303,39.6000068298863
1.66888888888889,65.0000027683082,30.000000762433,30.0000000529301,30.000000744963,30.0000000701763,30.0000007276009,30.0000000867419,30.0000007101392,30.0000001020796,30.0000006914035,30.0000001134623,30.0000006652805,30.0000001070155,30.0000006002339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008102851478,39.6000072092774,39.6000069276439,39.6000071576447,39.6000068877046,39.6000071052634,39.6000068468438,39.6000070522638,39.6000068052924,39.600006999165,39.6000067641707,39.6000069485095,39.6000067292609,39.6000067968251
1.66916666666667,65.0000027426909,30.0000007603794,30.0000000527274,30.0000007429675,30.000000069874,30.0000007256609,30.0000000863448,30.0000007082528,30.0000001015945,30.0000006895741,30.000000112908,30.0000006635389,30.0000001064734,30.0000005987555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008102736887,39.6000071757577,39.6000068948545,39.6000071241783,39.600006854914,39.6000070718547,39.6000068140587,39.6000070189169,39.6000067725186,39.6000069658819,39.6000067314101,39.6000069152828,39.6000066964925,39.6000067638649
1.66944444444444,65.0000027171932,30.0000007583265,30.0000000525253,30.0000007409727,30.0000000695725,30.0000007237213,30.0000000859488,30.0000007063669,30.0000001011109,30.0000006877452,30.0000001123554,30.0000006617976,30.0000001059329,30.0000005972768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008102622632,39.6000071423358,39.600006862163,39.6000070908103,39.6000068222218,39.6000070385449,39.6000067813727,39.6000069856693,39.6000067398446,39.6000069326986,39.6000066987497,39.6000068821563,39.600006663825,39.6000067310058
1.66972222222222,65.0000026918148,30.0000007562745,30.0000000523235,30.0000007389786,30.0000000692718,30.0000007217825,30.0000000855539,30.0000007044815,30.0000001006288,30.0000006859168,30.0000001118045,30.0000006600567,30.0000001053942,30.0000005957978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008102508712,39.6000071090117,39.600006829569,39.6000070575405,39.6000067896279,39.6000070053339,39.6000067487856,39.6000069525209,39.6000067072701,39.600006899615,39.6000066661895,39.6000068491299,39.6000066312582,39.6000066982475
1.67,65.0000026665552,30.0000007542232,30.0000000521222,30.0000007369852,30.0000000689719,30.0000007198442,30.0000000851601,30.0000007025967,30.0000001001481,30.000000684089,30.0000001112554,30.0000006583162,30.0000001048573,30.0000005943186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008102395128,39.6000070757852,39.6000067970727,39.6000070243689,39.6000067571323,39.6000069722214,39.6000067162973,39.6000069194715,39.6000066747951,39.6000068666309,39.6000066337292,39.6000068162036,39.600006598792,39.60000666559
1.67027777777778,65.0000026414142,30.0000007521728,30.0000000519213,30.0000007349925,30.0000000686728,30.0000007179066,30.0000000847675,30.0000007007126,30.0000000996688,30.0000006822616,30.0000001107079,30.0000006565761,30.0000001043221,30.0000005928392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008102281879,39.6000070426564,39.6000067646738,39.6000069912954,39.6000067247348,39.6000069392076,39.6000066839078,39.6000068865213,39.6000066424193,39.6000068337464,39.6000066013689,39.6000067833772,39.6000065664264,39.6000066330332
1.67055555555556,65.0000026163914,30.0000007501233,30.0000000517209,30.0000007330006,30.0000000683745,30.0000007159698,30.000000084376,30.0000006988291,30.000000099191,30.0000006804349,30.0000001101621,30.0000006548364,30.0000001037886,30.0000005913595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008102168964,39.600007009625,39.6000067323723,39.60000695832,39.6000066924353,39.6000069062922,39.6000066516169,39.6000068536699,39.6000066101429,39.6000068009611,39.6000065691084,39.6000067506506,39.6000065341611,39.6000066005769
1.67083333333333,65.0000025914865,30.0000007480746,30.0000000515209,30.0000007310095,30.000000068077,30.0000007140336,30.0000000839857,30.0000006969462,30.0000000987146,30.0000006786087,30.000000109618,30.0000006530972,30.0000001032568,30.0000005898798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008102056384,39.6000069766912,39.600006700168,39.6000069254424,39.6000066602337,39.6000068734752,39.6000066194246,39.6000068209174,39.6000065779655,39.6000067682752,39.6000065369476,39.6000067180237,39.6000065019962,39.600006568221
1.67111111111111,65.000002566699,30.0000007460269,30.0000000513214,30.0000007290193,30.0000000677802,30.0000007120983,30.0000000835965,30.0000006950641,30.0000000982397,30.0000006767832,30.0000001090757,30.0000006513585,30.0000001027268,30.0000005883998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008101944137,39.6000069438546,39.600006668061,39.6000068926626,39.6000066281299,39.6000068407565,39.6000065873306,39.6000067882636,39.6000065458871,39.6000067356884,39.6000065048863,39.6000066854964,39.6000064699314,39.6000065359654
1.67138888888889,65.0000025420287,30.0000007439801,30.0000000511223,30.0000007270299,30.0000000674843,30.0000007101637,30.0000000832084,30.0000006931826,30.0000000977662,30.0000006749584,30.000000108535,30.0000006496203,30.0000001021985,30.0000005869198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008101832225,39.6000069111153,39.600006636051,39.6000068599806,39.6000065961239,39.600006808136,39.600006555335,39.6000067557084,39.6000065139077,39.6000067032006,39.6000064729245,39.6000066530686,39.6000064379666,39.6000065038101
1.67166666666667,65.0000025174752,30.0000007419343,30.0000000509236,30.0000007250414,30.0000000671892,30.0000007082299,30.0000000828214,30.0000006913019,30.0000000972942,30.0000006731342,30.000000107996,30.0000006478826,30.0000001016719,30.0000005854396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008101720646,39.6000068784732,39.600006604138,39.6000068273962,39.6000065642155,39.6000067756136,39.6000065234377,39.6000067232518,39.600006482027,39.6000066708119,39.6000064410621,39.6000066207402,39.6000064061019,39.6000064717548
1.67194444444444,65.0000024930382,30.0000007398894,30.0000000507254,30.0000007230538,30.0000000668949,30.0000007062969,30.0000000824356,30.000000689422,30.0000000968236,30.0000006713107,30.0000001074588,30.0000006461455,30.000000101147,30.0000005839594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0081016094,39.6000068459282,39.6000065723219,39.6000067949094,39.6000065324046,39.6000067431891,39.6000064916384,39.6000066908936,39.600006450245,39.6000066385219,39.6000064092988,39.6000065885111,39.6000063743369,39.6000064397995
1.67222222222222,65.0000024687172,30.0000007378457,30.0000000505276,30.0000007210671,30.0000000666013,30.0000007043648,30.0000000820509,30.0000006875429,30.0000000963544,30.0000006694879,30.0000001069232,30.000000644409,30.0000001006239,30.0000005824791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008101498487,39.6000068134801,39.6000065406026,39.60000676252,39.600006500691,39.6000067108626,39.6000064599371,39.6000066586337,39.6000064185615,39.6000066063308,39.6000063776347,39.6000065563812,39.6000063426716,39.6000064079441
1.6725,65.000002444512,30.0000007358029,30.0000000503303,30.0000007190814,30.0000000663086,30.0000007024336,30.0000000816673,30.0000006856646,30.0000000958867,30.0000006676659,30.0000001063893,30.0000006426731,30.0000001001024,30.0000005809988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008101387906,39.600006781129,39.60000650898,39.600006730228,39.6000064690748,39.6000066786338,39.6000064283337,39.6000066264721,39.6000063869766,39.6000065742382,39.6000063460696,39.6000065243503,39.6000063111059,39.6000063761883
1.67277777777778,65.0000024204223,30.0000007337613,30.0000000501334,30.0000007170967,30.0000000660166,30.0000007005033,30.0000000812849,30.0000006837871,30.0000000954204,30.0000006658447,30.0000001058571,30.0000006409378,30.0000000995827,30.0000005795185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008101277657,39.6000067488747,39.6000064774539,39.6000066980332,39.6000064375558,39.6000066465028,39.6000063968281,39.6000065944085,39.6000063554899,39.6000065422442,39.6000063146033,39.6000064924183,39.6000062796396,39.6000063445322
1.67305555555556,65.0000023964476,30.0000007317208,30.000000049937,30.0000007151131,30.0000000657255,30.0000006985739,30.0000000809036,30.0000006819105,30.0000000949555,30.0000006640243,30.0000001053265,30.0000006392032,30.0000000990647,30.0000005780383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008101167741,39.600006716717,39.6000064460244,39.6000066659356,39.6000064061338,39.6000066144693,39.6000063654201,39.600006562443,39.6000063241014,39.6000065103486,39.6000062832358,39.6000064605852,39.6000062482726,39.6000063129755
1.67333333333333,65.0000023725876,30.0000007296814,30.000000049741,30.0000007131304,30.0000000654351,30.0000006966455,30.0000000805234,30.0000006800348,30.0000000944921,30.0000006622047,30.0000001047977,30.0000006374692,30.0000000985483,30.0000005765581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008101058155,39.600006684656,39.6000064146911,39.600006633935,39.6000063748088,39.6000065825333,39.6000063341096,39.6000065305753,39.6000062928111,39.6000064785513,39.6000062519669,39.6000064288508,39.6000062170049,39.6000062815182
1.67361111111111,65.0000023488419,30.0000007276431,30.0000000495454,30.0000007111488,30.0000000651456,30.0000006947181,30.0000000801443,30.0000006781601,30.0000000940301,30.000000660386,30.0000001042705,30.000000635736,30.0000000980337,30.0000005750779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008100948901,39.6000066526915,39.6000063834542,39.6000066020314,39.6000063435807,39.6000065506947,39.6000063028966,39.6000064988055,39.6000062616187,39.6000064468521,39.6000062207965,39.600006397215,39.6000061858362,39.6000062501601
1.67388888888889,65.0000023252103,30.0000007256061,30.0000000493503,30.0000007091684,30.0000000648568,30.0000006927917,30.0000000797664,30.0000006762862,30.0000000935695,30.0000006585682,30.0000001037451,30.0000006340035,30.0000000975208,30.0000005735979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008100839978,39.6000066208234,39.6000063523134,39.6000065702247,39.6000063124493,39.6000065189534,39.600006271781,39.6000064671334,39.6000062305241,39.6000064152511,39.6000061897246,39.6000063656777,39.6000061547664,39.6000062189011
1.67416666666667,65.0000023016924,30.0000007235702,30.0000000491556,30.000000707189,30.0000000645688,30.0000006908664,30.0000000793896,30.0000006744134,30.0000000931104,30.0000006567512,30.0000001032213,30.0000006322718,30.0000000970096,30.000000572118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008100731385,39.6000065890517,39.6000063212686,39.6000065385147,39.6000062814146,39.6000064873093,39.6000062407625,39.6000064355588,39.6000061995274,39.600006383748,39.6000061587508,39.6000063342388,39.6000061237955,39.6000061877412
1.67444444444444,65.0000022782878,30.0000007215356,30.0000000489614,30.0000007052108,30.0000000642817,30.0000006889421,30.0000000790139,30.0000006725416,30.0000000926527,30.0000006549352,30.0000001026991,30.0000006305408,30.0000000965001,30.0000005706382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008100623122,39.6000065573761,39.6000062903198,39.6000065069014,39.6000062504764,39.6000064557622,39.6000062098411,39.6000064040817,39.6000061686282,39.6000063523428,39.6000061278752,39.6000063028981,39.6000060929233,39.60000615668
1.67472222222222,65.0000022549962,30.0000007195023,30.0000000487677,30.0000007032337,30.0000000639953,30.0000006870189,30.0000000786393,30.0000006706707,30.0000000921964,30.0000006531201,30.0000001021787,30.0000006288107,30.0000000959922,30.0000005691587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008100515189,39.6000065257967,39.6000062594668,39.6000064753846,39.6000062196345,39.6000064243121,39.6000061790166,39.6000063727019,39.6000061378265,39.6000063210354,39.6000060970976,39.6000062716556,39.6000060621496,39.6000061257176
1.675,65.0000022318172,30.0000007174703,30.0000000485743,30.0000007012579,30.0000000637097,30.0000006850968,30.0000000782659,30.0000006688009,30.0000000917415,30.000000651306,30.0000001016599,30.0000006270813,30.0000000954861,30.0000005676793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008100407585,39.6000064943133,39.6000062287095,39.6000064439642,39.600006188889,39.6000063929588,39.600006148289,39.6000063414194,39.6000061071222,39.6000062898255,39.6000060664179,39.600006240511,39.6000060314743,39.6000060948538
1.67527777777778,65.0000022087506,30.0000007154395,30.0000000483815,30.0000006992832,30.0000000634249,30.0000006831759,30.0000000778935,30.0000006669322,30.000000091288,30.0000006494929,30.0000001011428,30.0000006253529,30.0000000949816,30.0000005662001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00810030031,39.6000064629258,39.6000061980478,39.6000064126402,39.6000061582397,39.6000063617023,39.6000061176582,39.600006310234,39.6000060765151,39.6000062587132,39.600006035836,39.6000062094644,39.6000060008974,39.6000060640885
1.67555555555556,65.0000021857959,30.0000007134102,30.000000048189,30.0000006973098,30.0000000631409,30.0000006812561,30.0000000775223,30.0000006650646,30.000000090836,30.0000006476808,30.0000001006273,30.0000006236253,30.0000000944789,30.0000005647211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008100193365,39.6000064316342,39.6000061674816,39.6000063814125,39.6000061276864,39.6000063305424,39.6000060871239,39.6000062791457,39.6000060460052,39.6000062276983,39.6000060053517,39.6000061785156,39.6000059704186,39.6000060334216
1.67583333333333,65.0000021629528,30.0000007113821,30.000000047997,30.0000006953377,30.0000000628576,30.0000006793375,30.0000000771522,30.0000006631981,30.0000000903854,30.0000006458698,30.0000001001135,30.0000006218986,30.0000000939778,30.0000005632424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008100086747,39.6000064004383,39.6000061370108,39.6000063502808,39.600006097229,39.6000062994791,39.6000060566861,39.6000062481542,39.6000060155923,39.6000061967806,39.6000059749649,39.6000061476644,39.6000059400379,39.6000060028528
1.67611111111111,65.0000021402209,30.0000007093555,30.0000000478055,30.0000006933669,30.0000000625752,30.0000006774201,30.0000000767832,30.0000006613327,30.0000000899362,30.0000006440598,30.0000000996014,30.0000006201728,30.0000000934784,30.000000561764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008099980457,39.6000063693379,39.6000061066352,39.6000063192452,39.6000060668675,39.6000062685121,39.6000060263447,39.6000062172595,39.6000059852763,39.6000061659601,39.6000059446754,39.6000061169107,39.600005909755,39.6000059723821
1.67638888888889,65.0000021176,30.0000007073303,30.0000000476144,30.0000006913974,30.0000000622936,30.0000006755039,30.0000000764153,30.0000006594685,30.0000000894884,30.000000642251,30.000000099091,30.0000006184479,30.0000000929806,30.000000560286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008099874495,39.6000063383331,39.6000060763548,39.6000062883055,39.6000060366017,39.6000062376415,39.6000059960996,39.6000061864616,39.600005955057,39.6000061352366,39.6000059144832,39.6000060862544,39.60000587957,39.6000059420094
1.67666666666667,65.0000020950897,30.0000007053065,30.0000000474238,30.0000006894292,30.0000000620127,30.000000673589,30.0000000760485,30.0000006576055,30.000000089042,30.0000006404432,30.0000000985821,30.000000616724,30.0000000924846,30.0000005588082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008099768861,39.6000063074237,39.6000060461695,39.6000062574616,39.6000060064315,39.600006206867,39.6000059659505,39.6000061557601,39.6000059249343,39.60000610461,39.6000058843882,39.6000060556954,39.6000058494825,39.6000059117345
1.67694444444444,65.0000020726896,30.0000007032842,30.0000000472336,30.0000006874624,30.0000000617326,30.0000006716754,30.0000000756829,30.0000006557437,30.0000000885971,30.0000006386366,30.000000098075,30.0000006150011,30.0000000919902,30.0000005573308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008099663553,39.6000062766096,39.600006016079,39.6000062267134,39.6000059763568,39.6000061761886,39.6000059358975,39.6000061251551,39.6000058949081,39.6000060740803,39.60000585439,39.6000060252336,39.6000058194926,39.6000058815573
1.67722222222222,65.0000020503994,30.0000007012633,30.0000000470439,30.0000006854969,30.0000000614534,30.0000006697631,30.0000000753183,30.0000006538831,30.0000000881535,30.0000006368311,30.0000000975695,30.0000006132792,30.0000000914975,30.0000005558537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008099558571,39.6000062458906,39.6000059860834,39.6000061960607,39.6000059463774,39.6000061456062,39.6000059059403,39.6000060946464,39.6000058649783,39.6000060436472,39.6000058244888,39.6000059948688,39.6000057896001,39.6000058514776
1.6775,65.0000020282188,30.000000699244,30.0000000468546,30.0000006835329,30.0000000611749,30.0000006678521,30.0000000749549,30.0000006520238,30.0000000877113,30.0000006350268,30.0000000970656,30.0000006115583,30.0000000910065,30.0000005543771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008099453916,39.6000062152668,39.6000059561824,39.6000061655035,39.6000059164932,39.6000061151196,39.6000058760788,39.6000060642339,39.6000058351447,39.6000060133106,39.6000057946843,39.6000059646009,39.6000057598048,39.6000058214954
1.67777777777778,65.0000020061474,30.0000006972262,30.0000000466657,30.0000006815703,30.0000000608972,30.0000006659424,30.0000000745926,30.0000006501657,30.0000000872706,30.0000006332237,30.0000000965634,30.0000006098385,30.0000000905171,30.0000005529009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008099349586,39.6000061847379,39.600005926376,39.6000061350417,39.6000058867041,39.6000060847287,39.600005846313,39.6000060339175,39.6000058054072,39.6000059830705,39.6000057649763,39.6000059344298,39.6000057301065,39.6000057916105
1.67805555555556,65.0000019841849,30.0000006952099,30.0000000464773,30.0000006796092,30.0000000606203,30.0000006640342,30.0000000742313,30.000000648309,30.0000000868312,30.0000006314218,30.0000000960629,30.0000006081197,30.0000000900294,30.0000005514251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008099245582,39.6000061543038,39.600005896664,39.6000061046751,39.60000585701,39.6000060544334,39.6000058166427,39.6000060036971,39.6000057757657,39.6000059529266,39.6000057353648,39.6000059043553,39.6000057005052,39.6000057618227
1.67833333333333,65.0000019623309,30.0000006931952,30.0000000462894,30.0000006776495,30.0000000603441,30.0000006621273,30.0000000738712,30.0000006464535,30.0000000863933,30.0000006296212,30.0000000955639,30.0000006064021,30.0000000895433,30.0000005499497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008099141903,39.6000061239645,39.6000058670463,39.6000060744036,39.6000058274108,39.6000060242336,39.6000057870677,39.6000059735725,39.6000057462201,39.600005922879,39.6000057058496,39.6000058743774,39.6000056710008,39.6000057321319
1.67861111111111,65.0000019405852,30.0000006911822,30.0000000461019,30.0000006756914,30.0000000600688,30.0000006602218,30.0000000735122,30.0000006445994,30.0000000859567,30.0000006278218,30.0000000950667,30.0000006046855,30.0000000890589,30.0000005484749,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008099038548,39.6000060937199,39.6000058375229,39.6000060442272,39.6000057979063,39.6000059941292,39.600005757588,39.6000059435436,39.6000057167702,39.6000058929273,39.6000056764306,39.6000058444959,39.600005641593,39.600005702538
1.67888888888889,65.0000019189472,30.0000006891707,30.0000000459148,30.0000006737348,30.0000000597942,30.0000006583178,30.0000000731543,30.0000006427467,30.0000000855216,30.0000006260237,30.000000094571,30.0000006029701,30.0000000885762,30.0000005470005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008098935517,39.6000060635697,39.6000058080935,39.6000060141456,39.6000057684964,39.60000596412,39.6000057282033,39.6000059136102,39.6000056874158,39.6000058630717,39.6000056471076,39.6000058147106,39.6000056122818,39.6000056730408
1.67916666666667,65.0000018974168,30.0000006871609,30.0000000457282,30.0000006717797,30.0000000595205,30.0000006564152,30.0000000727975,30.0000006408954,30.0000000850878,30.000000624227,30.000000094077,30.0000006012558,30.0000000880951,30.0000005455267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00809883281,39.600006033514,39.6000057787581,39.6000059841588,39.600005739181,39.600005934206,39.6000056989137,39.6000058837724,39.6000056581569,39.6000058333118,39.6000056178806,39.6000057850214,39.6000055830669,39.6000056436402
1.67944444444444,65.0000018759936,30.0000006851528,30.0000000455421,30.0000006698262,30.0000000592475,30.0000006545142,30.0000000724418,30.0000006390454,30.0000000846555,30.0000006224315,30.0000000935846,30.0000005995427,30.0000000876156,30.0000005440534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008098730427,39.6000060035525,39.6000057495165,39.6000059542667,39.6000057099599,39.6000059043869,39.6000056697189,39.6000058540299,39.6000056289933,39.6000058036475,39.6000055887493,39.6000057554283,39.6000055539483,39.6000056143361
1.67972222222222,65.0000018546773,30.0000006831463,30.0000000453564,30.0000006678742,30.0000000589753,30.0000006526146,30.0000000720872,30.0000006371969,30.0000000842245,30.0000006206374,30.0000000930939,30.0000005978308,30.0000000871378,30.0000005425806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008098628366,39.6000059736853,39.6000057203686,39.6000059244691,39.600005680833,39.6000058746628,39.6000056406188,39.6000058243826,39.6000055999249,39.6000057740788,39.6000055597136,39.600005725931,39.6000055249259,39.6000055851283
1.68,65.0000018334674,30.0000006811416,30.0000000451712,30.0000006659239,30.0000000587039,30.0000006507165,30.0000000717337,30.0000006353498,30.0000000837949,30.0000006188447,30.0000000926048,30.0000005961201,30.0000000866616,30.0000005411085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008098526628,39.6000059439121,39.6000056913143,39.6000058947659,39.6000056518003,39.6000058450334,39.6000056116132,39.6000057948304,39.6000055709515,39.6000057446055,39.6000055307734,39.6000056965295,39.6000054959994,39.6000055560167
1.68027777777778,65.0000018123637,30.0000006791386,30.0000000449864,30.0000006639752,30.0000000584332,30.00000064882,30.0000000713812,30.0000006335042,30.0000000833667,30.0000006170534,30.0000000921173,30.0000005944107,30.0000000861871,30.000000539637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008098425212,39.6000059142328,39.6000056623535,39.600005865157,39.6000056228615,39.6000058154986,39.6000055827021,39.6000057653731,39.6000055420731,39.6000057152275,39.6000055019286,39.6000056672235,39.6000054671687,39.6000055270011
1.68055555555556,65.0000017913658,30.0000006771373,30.000000044802,30.0000006620282,30.0000000581634,30.0000006469251,30.0000000710299,30.0000006316601,30.0000000829399,30.0000006152634,30.0000000916314,30.0000005927025,30.0000000857142,30.000000538166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008098324118,39.6000058846473,39.600005633486,39.6000058356422,39.6000055940165,39.6000057860583,39.6000055538854,39.6000057360107,39.6000055132893,39.6000056859446,39.6000054731789,39.600005638013,39.6000054384337,39.6000054980814
1.68083333333333,65.0000017704735,30.0000006751379,30.0000000446181,30.0000006600828,30.0000000578943,30.0000006450317,30.0000000706797,30.0000006298175,30.0000000825145,30.0000006134749,30.0000000911472,30.0000005909956,30.000000085243,30.0000005366958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008098223345,39.6000058551556,39.6000056047116,39.6000058062216,39.6000055652653,39.6000057567125,39.6000055251628,39.600005706743,39.6000054846003,39.6000056567568,39.6000054445244,39.6000056088979,39.6000054097943,39.6000054692574
1.68111111111111,65.0000017496863,30.0000006731402,30.0000000444347,30.0000006581392,30.000000057626,30.00000064314,30.0000000703306,30.0000006279765,30.0000000820904,30.0000006116879,30.0000000906646,30.00000058929,30.0000000847733,30.0000005352261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008098122893,39.6000058257574,39.6000055760304,39.6000057768948,39.6000055366076,39.6000057274608,39.6000054965342,39.6000056775699,39.6000054560057,39.6000056276638,39.6000054159647,39.6000055798779,39.6000053812502,39.6000054405291
1.68138888888889,65.0000017290039,30.0000006711443,30.0000000442517,30.0000006561972,30.0000000573585,30.0000006412498,30.0000000699825,30.000000626137,30.0000000816678,30.0000006099023,30.0000000901836,30.0000005875856,30.0000000843054,30.0000005337572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008098022762,39.6000057964527,39.6000055474421,39.6000057476619,39.6000055080433,39.6000056983034,39.6000054679996,39.6000056484912,39.6000054275055,39.6000055986656,39.6000053874999,39.600005550953,39.6000053528014,39.6000054118962
1.68166666666667,65.0000017084261,30.0000006691503,30.0000000440692,30.000000654257,30.0000000570918,30.0000006393614,30.0000000696356,30.000000624299,30.0000000812465,30.0000006081182,30.0000000897042,30.0000005858827,30.000000083839,30.000000532289,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008097922951,39.6000057672414,39.6000055189466,39.6000057185226,39.6000054795724,39.6000056692399,39.6000054395587,39.6000056195068,39.6000053990994,39.6000055697619,39.6000053591296,39.600005522123,39.6000053244477,39.6000053833587
1.68194444444444,65.0000016879523,30.0000006671581,30.0000000438871,30.0000006523186,30.0000000568258,30.0000006374746,30.0000000692897,30.0000006224627,30.0000000808266,30.0000006063357,30.0000000892264,30.000000584181,30.0000000833742,30.0000005308215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008097823459,39.6000057381232,39.6000054905439,39.600005689477,39.6000054511946,39.6000056402703,39.6000054112115,39.6000055906166,39.6000053707875,39.6000055409528,39.6000053308539,39.6000054933879,39.600005296189,39.6000053549163
1.68222222222222,65.0000016675825,30.0000006651679,30.0000000437054,30.0000006503819,30.0000000565606,30.0000006355895,30.0000000689449,30.000000620628,30.000000080408,30.0000006045546,30.0000000887502,30.0000005824808,30.0000000829111,30.0000005293547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008097724287,39.6000057090982,39.6000054622336,39.6000056605247,39.6000054229099,39.6000056113944,39.6000053829578,39.6000055618205,39.6000053425695,39.600005512238,39.6000053026726,39.6000054647473,39.6000052680251,39.600005326569
1.6825,65.0000016473161,30.0000006631795,30.0000000435243,30.000000648447,30.0000000562962,30.0000006337061,30.0000000686012,30.0000006187948,30.0000000799909,30.0000006027751,30.0000000882756,30.0000005807819,30.0000000824496,30.0000005278887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008097625433,39.6000056801662,39.6000054340158,39.6000056316657,39.6000053947181,39.6000055826122,39.6000053547974,39.6000055331182,39.6000053144453,39.6000054836174,39.6000052745854,39.6000054362013,39.6000052399558,39.6000052983165
1.68277777777778,65.0000016271528,30.000000661193,30.0000000433435,30.000000646514,30.0000000560326,30.0000006318244,30.0000000682586,30.0000006169634,30.0000000795751,30.0000006009972,30.0000000878027,30.0000005790845,30.0000000819897,30.0000005264235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008097526898,39.600005651327,39.6000054058903,39.6000056028999,39.600005366619,39.6000055539235,39.6000053267302,39.6000055045098,39.6000052864147,39.6000054550908,39.6000052465923,39.6000054077496,39.6000052119811,39.6000052701588
1.68305555555556,65.0000016070924,30.0000006592085,30.0000000431632,30.0000006445828,30.0000000557698,30.0000006299445,30.0000000679171,30.0000006151336,30.0000000791607,30.0000005992209,30.0000000873313,30.0000005773885,30.0000000815314,30.0000005249591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00809742868,39.6000056225805,39.600005377857,39.6000055742272,39.6000053386126,39.6000055253281,39.6000052987562,39.600005475995,39.6000052584776,39.6000054266582,39.6000052186931,39.6000053793921,39.6000051841007,39.6000052420956
1.68333333333333,65.0000015871345,30.000000657226,30.0000000429834,30.0000006426534,30.0000000555077,30.0000006280663,30.0000000675766,30.0000006133055,30.0000000787476,30.0000005974462,30.0000000868615,30.0000005756939,30.0000000810748,30.0000005234955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008097330781,39.6000055939267,39.6000053499157,39.6000055456474,39.6000053106987,39.6000054968259,39.600005270875,39.6000054475737,39.6000052306339,39.6000053983194,39.6000051908877,39.6000053511287,39.6000051563145,39.6000052141269
1.68361111111111,65.0000015672788,30.0000006552454,30.000000042804,30.0000006407259,30.0000000552464,30.00000062619,30.0000000672373,30.0000006114791,30.0000000783359,30.0000005956731,30.0000000863933,30.0000005740008,30.0000000806197,30.0000005220327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008097233198,39.6000055653653,39.6000053220662,39.6000055171604,39.6000052828771,39.6000054684168,39.6000052430867,39.6000054192458,39.6000052028834,39.6000053700742,39.6000051631759,39.6000053229593,39.6000051286224,39.6000051862525
1.68388888888889,65.0000015475248,30.0000006532668,30.0000000426251,30.0000006388004,30.0000000549859,30.0000006243154,30.000000066899,30.0000006096545,30.0000000779256,30.0000005939016,30.0000000859268,30.0000005723092,30.0000000801662,30.0000005205708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008097135932,39.6000055368963,39.6000052943086,39.6000054887661,39.6000052551478,39.6000054401007,39.600005215391,39.6000053910111,39.600005175226,39.6000053419226,39.6000051355576,39.6000052948837,39.6000051010242,39.6000051584722
1.68416666666667,65.0000015278724,30.0000006512903,30.0000000424466,30.0000006368767,30.0000000547261,30.0000006224427,30.0000000665618,30.0000006078316,30.0000000775166,30.0000005921318,30.0000000854618,30.0000005706191,30.0000000797144,30.0000005191098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008097038982,39.6000055085195,39.6000052666425,39.6000054604642,39.6000052275105,39.6000054118774,39.6000051877879,39.6000053628696,39.6000051476615,39.6000053138643,39.6000051080326,39.6000052669017,39.6000050735197,39.600005130786
1.68444444444444,65.0000015083212,30.0000006493158,30.0000000422686,30.000000634955,30.0000000544671,30.0000006205718,30.0000000662257,30.0000006060104,30.000000077109,30.0000005903637,30.0000000849984,30.0000005689305,30.0000000792641,30.0000005176496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008096942347,39.6000054802348,39.600005239068,39.6000054322548,39.6000051999652,39.6000053837468,39.6000051602771,39.600005334821,39.6000051201898,39.6000052858993,39.6000050806008,39.6000052390132,39.6000050461089,39.6000051031935
1.68472222222222,65.0000014888708,30.0000006473433,30.000000042091,30.0000006330352,30.0000000542089,30.0000006187028,30.0000000658906,30.000000604191,30.0000000767027,30.0000005885973,30.0000000845366,30.0000005672434,30.0000000788154,30.0000005161904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008096846028,39.600005452042,39.6000052115848,39.6000054041377,39.6000051725117,39.6000053557088,39.6000051328585,39.6000053068652,39.6000050928107,39.6000052580273,39.600005053262,39.6000052112181,39.6000050187915,39.6000050756948
1.685,65.0000014695209,30.0000006453729,30.0000000419139,30.0000006311174,30.0000000539515,30.0000006168356,30.0000000655566,30.0000006023735,30.0000000762978,30.0000005868325,30.0000000840763,30.0000005655579,30.0000000783684,30.0000005147321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008096750024,39.6000054239411,39.6000051841928,39.6000053761126,39.6000051451499,39.6000053277632,39.6000051055321,39.6000052790021,39.6000050655241,39.6000052302484,39.6000050260161,39.6000051835163,39.6000049915675,39.6000050482895
1.68527777777778,65.0000014502711,30.0000006434047,30.0000000417372,30.0000006292016,30.0000000536948,30.0000006149704,30.0000000652237,30.0000006005577,30.0000000758943,30.0000005850696,30.0000000836177,30.000000563874,30.0000000779229,30.0000005132747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008096654335,39.6000053959319,39.6000051568919,39.6000053481796,39.6000051178795,39.6000052999098,39.6000050782975,39.6000052512316,39.6000050383299,39.6000052025622,39.6000049988629,39.6000051559075,39.6000049644365,39.6000050209777
1.68555555555556,65.0000014311213,30.0000006414385,30.000000041561,30.0000006272878,30.000000053439,30.0000006131071,30.0000000648919,30.0000005987438,30.0000000754921,30.0000005833084,30.0000000831606,30.0000005621916,30.000000077479,30.0000005118183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008096558959,39.6000053680143,39.6000051296819,39.6000053203385,39.6000050907006,39.6000052721486,39.6000050511548,39.6000052235535,39.6000050112278,39.6000051749687,39.6000049718022,39.6000051283916,39.6000049373986,39.6000049937591
1.68583333333333,65.0000014120709,30.0000006394745,30.0000000413853,30.0000006253761,30.0000000531838,30.0000006112457,30.0000000645611,30.0000005969318,30.0000000750912,30.0000005815489,30.0000000827051,30.0000005605109,30.0000000770367,30.0000005103629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008096463897,39.6000053401881,39.6000051025627,39.6000052925891,39.6000050636129,39.6000052444795,39.6000050241037,39.6000051959677,39.6000049842178,39.6000051474677,39.6000049448341,39.6000051009685,39.6000049104535,39.6000049666336
1.68611111111111,65.0000013931198,30.0000006375126,30.00000004121,30.0000006234663,30.0000000529295,30.0000006093863,30.0000000642314,30.0000005951216,30.0000000746917,30.0000005797912,30.0000000822511,30.0000005588318,30.0000000765959,30.0000005089085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008096369147,39.6000053124533,39.6000050755342,39.6000052649313,39.6000050366163,39.6000052169022,39.6000049971442,39.6000051684739,39.6000049572997,39.6000051200591,39.6000049179581,39.6000050736381,39.6000048836011,39.600004939601
1.68638888888889,65.0000013742675,30.0000006355529,30.0000000410351,30.0000006215587,30.0000000526759,30.0000006075288,30.0000000639028,30.0000005933133,30.0000000742935,30.0000005780354,30.0000000817988,30.0000005571543,30.0000000761567,30.0000005074551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008096274711,39.6000052848096,39.6000050485962,39.6000052373649,39.6000050097106,39.6000051894166,39.600004970276,39.6000051410722,39.6000049304733,39.6000050927427,39.6000048911743,39.6000050464001,39.6000048568412,39.6000049126611
1.68666666666667,65.0000013555138,30.0000006335954,30.0000000408607,30.0000006196531,30.0000000524231,30.0000006056733,30.0000000635752,30.0000005915069,30.0000000738967,30.0000005762814,30.000000081348,30.0000005554785,30.0000000757192,30.0000005060027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008096180586,39.600005257257,39.6000050217486,39.6000052098899,39.6000049828958,39.6000051620226,39.6000049434989,39.6000051137623,39.6000049037386,39.6000050655183,39.6000048644825,39.6000050192545,39.6000048301737,39.6000048858139
1.68694444444444,65.0000013368583,30.0000006316401,30.0000000406867,30.0000006177497,30.000000052171,30.0000006038199,30.0000000632487,30.0000005897025,30.0000000735012,30.0000005745292,30.0000000808987,30.0000005538044,30.0000000752831,30.0000005045514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008096086773,39.6000052297953,39.6000049949912,39.6000051825061,39.6000049561716,39.60000513472,39.600004916813,39.6000050865442,39.6000048770952,39.600005038386,39.6000048378824,39.6000049922011,39.6000048035984,39.6000048590591
1.68722222222222,65.0000013183007,30.000000629687,30.0000000405132,30.0000006158483,30.0000000519197,30.0000006019685,30.0000000629232,30.0000005878999,30.0000000731071,30.0000005727788,30.0000000804511,30.000000552132,30.0000000748487,30.0000005031012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008095993271,39.6000052024243,39.600004968324,39.6000051552133,39.6000049295379,39.6000051075088,39.600004890218,39.6000050594175,39.6000048505432,39.6000050113454,39.600004811374,39.6000049652397,39.6000047771152,39.6000048323967
1.6875,65.0000012998407,30.0000006277362,30.0000000403402,30.0000006139491,30.0000000516692,30.0000006001191,30.0000000625989,30.0000005860994,30.0000000727143,30.0000005710303,30.000000080005,30.0000005504612,30.0000000744158,30.000000501652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00809590008,39.600005175144,39.6000049417467,39.6000051280114,39.6000049029946,39.6000050803888,39.6000048637137,39.6000050323823,39.6000048240823,39.6000049843965,39.6000047849572,39.6000049383702,39.6000047507238,39.6000048058263
1.68777777777778,65.0000012814779,30.0000006257876,30.0000000401676,30.0000006120521,30.0000000514194,30.0000005982718,30.0000000622755,30.0000005843008,30.0000000723228,30.0000005692837,30.0000000795604,30.0000005487922,30.0000000739845,30.0000005002039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008095807199,39.6000051479543,39.6000049152591,39.6000051009004,39.6000048765415,39.6000050533597,39.6000048373001,39.6000050054384,39.6000047977124,39.6000049575391,39.6000047586316,39.6000049115924,39.6000047244242,39.600004779348
1.68805555555556,65.000001263212,30.0000006238413,30.0000000399954,30.0000006101572,30.0000000511704,30.0000005964265,30.0000000619533,30.0000005825042,30.0000000719326,30.0000005675391,30.0000000791174,30.000000547125,30.0000000735547,30.000000498757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008095714628,39.6000051208549,39.6000048888613,39.6000050738799,39.6000048501785,39.6000050264216,39.600004810977,39.6000049785856,39.6000047714333,39.600004930773,39.6000047323973,39.6000048849063,39.6000046982162,39.6000047529615
1.68833333333333,65.0000012450427,30.0000006218973,30.0000000398237,30.0000006082645,30.0000000509222,30.0000005945834,30.0000000616321,30.0000005807096,30.0000000715438,30.0000005657963,30.0000000786759,30.0000005454595,30.0000000731265,30.0000004973112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008095622366,39.6000050938457,39.600004862553,39.6000050469499,39.6000048239054,39.6000049995742,39.6000047847441,39.6000049518237,39.6000047452449,39.6000049040981,39.6000047062539,39.6000048583116,39.6000046720996,39.6000047266667
1.68861111111111,65.0000012269697,30.0000006199556,30.0000000396525,30.000000606374,30.0000000506747,30.0000005927423,30.0000000613119,30.0000005789171,30.0000000711563,30.0000005640555,30.000000078236,30.0000005437958,30.0000000726998,30.0000004958665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008095530413,39.6000050669266,39.600004836334,39.6000050201103,39.6000047977222,39.6000049728174,39.6000047586014,39.6000049251527,39.600004719147,39.6000048775143,39.6000046802015,39.6000048318081,39.6000046460743,39.6000047004634
1.68888888888889,65.0000012089927,30.0000006180163,30.0000000394817,30.0000006044858,30.000000050428,30.0000005909034,30.0000000609928,30.0000005771266,30.0000000707701,30.0000005623166,30.0000000777977,30.0000005421338,30.0000000722747,30.000000494423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008095438768,39.6000050400975,39.6000048102043,39.6000049933609,39.6000047716285,39.600004946151,39.6000047325487,39.6000048985724,39.6000046931395,39.6000048510214,39.6000046542398,39.6000048053958,39.60000462014,39.6000046743514
1.68916666666667,65.0000011911113,30.0000006160793,30.0000000393113,30.0000006025997,30.000000050182,30.0000005890667,30.0000000606747,30.0000005753381,30.0000000703853,30.0000005605797,30.0000000773608,30.0000005404737,30.0000000718512,30.0000004929807,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008095347432,39.6000050133582,39.6000047841637,39.6000049667016,39.6000047456244,39.600004919575,39.6000047065859,39.6000048720826,39.6000046672222,39.6000048246193,39.6000046283686,39.6000047790745,39.6000045942967,39.6000046483307
1.68944444444444,65.0000011733252,30.0000006141446,30.0000000391414,30.000000600716,30.0000000499368,30.000000587232,30.0000000603577,30.0000005735517,30.0000000700017,30.0000005588448,30.0000000769256,30.0000005388154,30.0000000714292,30.0000004915396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008095256402,39.6000049867085,39.600004758212,39.6000049401322,39.6000047197096,39.6000048930892,39.6000046807128,39.6000048456832,39.600004641395,39.6000047983077,39.6000046025879,39.6000047528441,39.6000045685442,39.6000046224009
1.68972222222222,65.000001155634,30.0000006122123,30.000000038972,30.0000005988345,30.0000000496924,30.0000005853996,30.0000000600418,30.0000005717675,30.0000000696195,30.0000005571119,30.0000000764918,30.0000005371589,30.0000000710087,30.0000004900997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008095165679,39.6000049601485,39.6000047323492,39.6000049136526,39.6000046938839,39.6000048666933,39.6000046549293,39.6000048193741,39.6000046156577,39.6000047720866,39.6000045768974,39.6000047267042,39.6000045428823,39.6000045965621
1.69,65.0000011380376,30.0000006102824,30.000000038803,30.0000005969553,30.0000000494487,30.0000005835694,30.0000000597269,30.0000005699853,30.0000000692386,30.000000555381,30.0000000760596,30.0000005355043,30.0000000705898,30.000000488661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008095075263,39.6000049336778,39.6000047065749,39.6000048872627,39.6000046681474,39.6000048403873,39.6000046292352,39.600004793155,39.6000045900102,39.6000047459558,39.6000045512969,39.6000047006549,39.6000045173109,39.6000045708139
1.69027777777778,65.0000011205355,30.000000608355,30.0000000386344,30.0000005950783,30.0000000492058,30.0000005817413,30.000000059413,30.0000005682052,30.000000068859,30.0000005536521,30.0000000756289,30.0000005338515,30.0000000701724,30.0000004872236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008094985153,39.6000049072964,39.6000046808892,39.6000048609622,39.6000046424996,39.6000048141711,39.6000046036303,39.6000047670259,39.6000045644522,39.6000047199151,39.6000045257864,39.600004674696,39.6000044918297,39.6000045451564
1.69055555555556,65.0000011031274,30.0000006064299,30.0000000384663,30.0000005932038,30.0000000489636,30.0000005799155,30.0000000591002,30.0000005664273,30.0000000684808,30.0000005519253,30.0000000751998,30.0000005322006,30.0000000697565,30.0000004857874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008094895348,39.6000048810041,39.6000046552918,39.6000048347511,39.6000046169407,39.6000047880444,39.6000045781145,39.6000047409865,39.6000045389836,39.6000046939645,39.6000045003657,39.6000046488273,39.6000044664387,39.6000045195892
1.69083333333333,65.000001085813,30.0000006045073,30.0000000382987,30.0000005913315,30.0000000487222,30.000000578092,30.0000000587884,30.0000005646515,30.0000000681038,30.0000005502005,30.0000000747721,30.0000005305516,30.0000000693421,30.0000004843526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008094805848,39.6000048548007,39.6000046297826,39.6000048086292,39.6000045914703,39.6000047620072,39.6000045526877,39.6000047150368,39.6000045136044,39.6000046681036,39.6000044750345,39.6000046230486,39.6000044411377,39.6000044941122
1.69111111111111,65.000001068592,30.0000006025872,30.0000000381315,30.0000005894616,30.0000000484815,30.0000005762706,30.0000000584777,30.0000005628779,30.0000000677281,30.0000005484778,30.000000074346,30.0000005289046,30.0000000689293,30.000000482919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008094716652,39.6000048286862,39.6000046043615,39.6000047825964,39.6000045660884,39.6000047360592,39.6000045273496,39.6000046891766,39.6000044883143,39.6000046423325,39.6000044497928,39.6000045973598,39.6000044159264,39.6000044687253
1.69138888888889,65.0000010514641,30.0000006006695,30.0000000379647,30.0000005875941,30.0000000482416,30.0000005744516,30.000000058168,30.0000005611065,30.0000000673538,30.0000005467573,30.0000000739215,30.0000005272594,30.000000068518,30.0000004814867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008094627761,39.6000048026604,39.6000045790283,39.6000047566525,39.6000045407947,39.6000047102004,39.6000045021002,39.6000046634057,39.6000044631131,39.6000046166509,39.6000044246404,39.6000045717608,39.6000043908048,39.6000044434283
1.69166666666667,65.0000010344289,30.0000005987543,30.0000000377984,30.0000005857289,30.0000000480024,30.0000005726348,30.0000000578593,30.0000005593373,30.0000000669807,30.0000005450388,30.0000000734984,30.0000005256162,30.0000000681083,30.0000004800557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008094539172,39.6000047767232,39.6000045537828,39.6000047307974,39.6000045155891,39.6000046844306,39.6000044769393,39.600004637724,39.6000044380007,39.6000045910586,39.6000043995771,39.6000045462513,39.6000043657727,39.600004418221
1.69194444444444,65.0000010174862,30.0000005968417,30.0000000376326,30.0000005838661,30.000000047764,30.0000005708204,30.0000000575517,30.0000005575703,30.000000066609,30.0000005433224,30.0000000730768,30.000000523975,30.0000000677,30.0000004786261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008094450887,39.6000047508743,39.600004528625,39.6000047050308,39.6000044904716,39.6000046587496,39.6000044518666,39.6000046121314,39.600004412977,39.6000045655556,39.6000043746027,39.6000045208313,39.6000043408299,39.6000043931034
1.69222222222222,65.0000010006356,30.0000005949315,30.0000000374672,30.0000005820058,30.0000000475264,30.0000005690082,30.0000000572451,30.0000005558055,30.0000000662385,30.0000005416082,30.0000000726568,30.0000005223357,30.0000000672933,30.0000004771978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008094362904,39.6000047251137,39.6000045035546,39.6000046793528,39.6000044654418,39.6000046331573,39.6000044268822,39.6000045866276,39.6000043880417,39.6000045401417,39.6000043497172,39.6000044955005,39.6000043159762,39.6000043680751
1.6925,65.0000009838768,30.0000005930239,30.0000000373023,30.0000005801479,30.0000000472895,30.0000005671984,30.0000000569395,30.000000554043,30.0000000658694,30.0000005398961,30.0000000722383,30.0000005206984,30.0000000668881,30.0000004757709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008094275223,39.6000046994412,39.6000044785715,39.6000046537631,39.6000044404997,39.6000046076535,39.6000044019857,39.6000045612126,39.6000043631948,39.6000045148166,39.6000043249203,39.6000044702588,39.6000042912115,39.6000043431361
1.69277777777778,65.0000009672095,30.0000005911188,30.0000000371378,30.0000005782924,30.0000000470533,30.000000565391,30.000000056635,30.0000005522827,30.0000000655015,30.0000005381862,30.0000000718212,30.0000005190631,30.0000000664843,30.0000004743454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008094187844,39.6000046738567,39.6000044536755,39.6000046282616,39.6000044156452,39.6000045822381,39.6000043771771,39.6000045358861,39.6000043384361,39.6000044895803,39.6000043002118,39.6000044451061,39.6000042665356,39.6000043182861
1.69305555555556,65.0000009506333,30.0000005892163,30.0000000369737,30.0000005764394,30.0000000468179,30.0000005635858,30.0000000563315,30.0000005505247,30.0000000651349,30.0000005364784,30.0000000714057,30.0000005174298,30.0000000660821,30.0000004729213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008094100765,39.6000046483599,39.6000044288666,39.6000046028481,39.6000043908779,39.6000045569109,39.6000043524562,39.600004510648,39.6000043137653,39.6000044644326,39.6000042755916,39.6000044200422,39.6000042419483,39.6000042935251
1.69333333333333,65.0000009341481,30.0000005873164,30.0000000368101,30.0000005745888,30.0000000465832,30.0000005617831,30.000000056029,30.0000005487689,30.0000000647696,30.0000005347729,30.0000000709917,30.0000005157986,30.0000000656814,30.0000004714986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008094013987,39.6000046229509,39.6000044041445,39.6000045775224,39.6000043661979,39.6000045316718,39.6000043278227,39.6000044854982,39.6000042891824,39.6000044393734,39.6000042510596,39.6000043950668,39.6000042174495,39.6000042688528
1.69361111111111,65.0000009177533,30.0000005854191,30.0000000366469,30.0000005727408,30.0000000463493,30.0000005599828,30.0000000557275,30.0000005470155,30.0000000644056,30.0000005330695,30.0000000705791,30.0000005141693,30.0000000652822,30.0000004700773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008093927508,39.6000045976294,39.6000043795091,39.6000045522845,39.6000043416049,39.6000045065206,39.6000043032767,39.6000044604365,39.6000042646871,39.6000044144024,39.6000042266156,39.60000437018,39.6000041930391,39.6000042442691
1.69388888888889,65.0000009014488,30.0000005835243,30.0000000364842,30.0000005708952,30.0000000461161,30.0000005581848,30.0000000554271,30.0000005452644,30.0000000640429,30.0000005313684,30.0000000701681,30.0000005125422,30.0000000648845,30.0000004686574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008093841329,39.6000045723952,39.6000043549602,39.6000045271342,39.6000043170988,39.6000044814572,39.6000042788179,39.6000044354628,39.6000042402794,39.6000043895195,39.6000042022593,39.6000043453814,39.6000041687167,39.6000042197738
1.69416666666667,65.0000008852343,30.0000005816322,30.000000036322,30.0000005690521,30.0000000458836,30.0000005563893,30.0000000551277,30.0000005435156,30.0000000636815,30.0000005296695,30.0000000697586,30.0000005109171,30.0000000644882,30.000000467239,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008093755449,39.6000045472483,39.6000043304977,39.6000045020713,39.6000042926794,39.6000044564815,39.6000042544461,39.6000044105768,39.600004215959,39.6000043647246,39.6000041779907,39.600004320671,39.6000041444824,39.6000041953668
1.69444444444444,65.0000008691093,30.0000005797428,30.0000000361602,30.0000005672116,30.0000000456519,30.0000005545962,30.0000000548293,30.0000005417691,30.0000000633213,30.0000005279729,30.0000000693505,30.000000509294,30.0000000640935,30.0000004658221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008093669868,39.6000045221885,39.6000043061214,39.6000044770957,39.6000042683466,39.6000044315931,39.6000042301612,39.6000043857785,39.6000041917258,39.6000043400175,39.6000041538096,39.6000042960486,39.6000041203359,39.6000041710478
1.69472222222222,65.0000008530736,30.000000577856,30.0000000359988,30.0000005653736,30.000000045421,30.0000005528055,30.000000054532,30.000000540025,30.0000000629624,30.0000005262785,30.0000000689439,30.0000005076731,30.0000000637002,30.0000004644066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008093584584,39.6000044972155,39.6000042818312,39.6000044522073,39.6000042441002,39.6000044067921,39.6000042059631,39.6000043610677,39.6000041675797,39.6000043153981,39.6000041297158,39.600004271514,39.6000040962769,39.6000041468168
1.695,65.0000008371269,30.0000005759718,30.0000000358379,30.0000005635382,30.0000000451908,30.0000005510173,30.0000000542356,30.0000005382833,30.0000000626048,30.0000005245864,30.0000000685389,30.0000005060543,30.0000000633085,30.0000004629926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008093499597,39.6000044723294,39.6000042576269,39.6000044274058,39.6000042199401,39.6000043820783,39.6000041818515,39.6000043364442,39.6000041435204,39.6000042908661,39.6000041057091,39.6000042470671,39.6000040723055,39.6000041226735
1.69527777777778,65.0000008212689,30.0000005740904,30.0000000356774,30.0000005617054,30.0000000449613,30.0000005492316,30.0000000539403,30.000000536544,30.0000000622485,30.0000005228966,30.0000000681352,30.0000005044376,30.0000000629182,30.0000004615802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008093414907,39.6000044475299,39.6000042335084,39.6000044026911,39.600004195866,39.6000043574514,39.6000041578263,39.6000043119078,39.6000041195478,39.6000042664215,39.6000040817895,39.6000042227076,39.6000040484214,39.6000040986178
1.69555555555556,65.0000008054993,30.0000005722116,30.0000000355174,30.0000005598751,30.0000000447325,30.0000005474483,30.000000053646,30.000000534807,30.0000000618934,30.000000521209,30.0000000677331,30.000000502823,30.0000000625294,30.0000004601693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008093330514,39.6000044228169,39.6000042094755,39.600004378063,39.6000041718779,39.6000043329114,39.6000041338874,39.6000042874585,39.6000040956617,39.600004242064,39.6000040579566,39.6000041984355,39.6000040246243,39.6000040746495
1.69583333333333,65.0000007898177,30.0000005703355,30.0000000353578,30.0000005580474,30.0000000445045,30.0000005456676,30.0000000533527,30.0000005330725,30.0000000615396,30.0000005195238,30.0000000673325,30.0000005012106,30.000000062142,30.0000004587599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008093246416,39.6000043981902,39.6000041855281,39.6000043535215,39.6000041479756,39.6000043084581,39.6000041100345,39.600004263096,39.600004071862,39.6000042177935,39.6000040342103,39.6000041742505,39.6000040009143,39.6000040507684
1.69611111111111,65.0000007742239,30.0000005684622,30.0000000351987,30.0000005562223,30.0000000442773,30.0000005438893,30.0000000530604,30.0000005313403,30.0000000611871,30.0000005178409,30.0000000669333,30.0000004996003,30.0000000617562,30.000000457352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008093162614,39.6000043736497,39.6000041616659,39.6000043290664,39.6000041241589,39.6000042840913,39.6000040862676,39.6000042388202,39.6000040481485,39.6000041936099,39.6000040105506,39.6000041501525,39.600003977291,39.6000040269744
1.69638888888889,65.0000007587175,30.0000005665915,30.00000003504,30.0000005543999,30.0000000440507,30.0000005421136,30.0000000527691,30.0000005296106,30.0000000608358,30.0000005161604,30.0000000665356,30.0000004979922,30.0000000613718,30.0000004559457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008093079106,39.6000043491952,39.6000041378889,39.6000043046975,39.6000041004276,39.6000042598109,39.6000040625864,39.6000042146309,39.600004024521,39.6000041695129,39.6000039869771,39.6000041261414,39.6000039537543,39.6000040032673
1.69666666666667,65.0000007432982,30.0000005647237,30.0000000348818,30.0000005525801,30.0000000438249,30.0000005403404,30.0000000524788,30.0000005278834,30.0000000604858,30.0000005144821,30.0000000661393,30.0000004963862,30.0000000609888,30.000000454541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008092995892,39.6000043248265,39.6000041141968,39.6000042804146,39.6000040767817,39.6000042356166,39.6000040389908,39.600004190528,39.6000040009794,39.6000041455024,39.6000039634898,39.600004102217,39.6000039303041,39.6000039796469
1.69694444444444,65.0000007279657,30.0000005628585,30.000000034724,30.0000005507629,30.0000000435999,30.0000005385698,30.0000000521895,30.0000005261586,30.000000060137,30.0000005128063,30.0000000657445,30.0000004947825,30.0000000606073,30.0000004531379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008092912972,39.6000043005436,39.6000040905896,39.6000042562176,39.6000040532208,39.6000042115085,39.6000040154806,39.6000041665113,39.6000039775235,39.6000041215783,39.6000039400885,39.600004078379,39.6000039069402,39.6000039561131
1.69722222222222,65.0000007127198,30.0000005609962,30.0000000345667,30.0000005489484,30.0000000433755,30.0000005368017,30.0000000519013,30.0000005244363,30.0000000597895,30.0000005111328,30.0000000653512,30.000000493181,30.0000000602273,30.0000004517363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008092830346,39.6000042763463,39.600004067067,39.6000042321063,39.600004029745,39.6000041874862,39.6000039920557,39.6000041425807,39.6000039541532,39.6000040977404,39.6000039167729,39.6000040546274,39.6000038836623,39.6000039326657
1.6975,65.0000006975601,30.0000005591366,30.0000000344098,30.0000005471365,30.0000000431519,30.0000005350362,30.000000051614,30.0000005227164,30.0000000594433,30.0000005094617,30.0000000649593,30.0000004915817,30.0000000598488,30.0000004503364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008092748011,39.6000042522343,39.6000040436289,39.6000042080806,39.6000040063539,39.6000041635497,39.6000039687159,39.6000041187359,39.6000039308682,39.6000040739885,39.600003893543,39.600004030962,39.6000038604704,39.6000039093045
1.69777777777778,65.0000006824863,30.0000005572799,30.0000000342533,30.0000005453274,30.000000042929,30.0000005332733,30.0000000513277,30.0000005209991,30.0000000590983,30.0000005077931,30.0000000645689,30.0000004899846,30.0000000594716,30.0000004489381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008092665969,39.6000042282077,39.6000040202752,39.6000041841404,39.6000039830475,39.6000041396988,39.6000039454611,39.6000040949769,39.6000039076684,39.6000040503225,39.6000038703986,39.6000040073826,39.6000038373643,39.6000038860293
1.69805555555556,65.0000006674981,30.0000005554259,30.0000000340973,30.0000005435209,30.0000000427069,30.000000531513,30.0000000510425,30.0000005192842,30.0000000587545,30.0000005061268,30.0000000641799,30.0000004883897,30.000000059096,30.0000004475414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008092584219,39.6000042042661,39.6000039970056,39.6000041602854,39.6000039598256,39.6000041159333,39.600003922291,39.6000040713034,39.6000038845536,39.6000040267421,39.6000038473394,39.600003983889,39.6000038143437,39.60000386284
1.69833333333333,65.0000006525952,30.0000005535748,30.0000000339417,30.0000005417172,30.0000000424855,30.0000005297553,30.0000000507582,30.0000005175719,30.000000058412,30.0000005044629,30.0000000637924,30.0000004867971,30.0000000587218,30.0000004461464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008092502759,39.6000041804095,39.6000039738201,39.6000041365155,39.600003936688,39.6000040922531,39.6000038992055,39.6000040477153,39.6000038615238,39.6000040032474,39.6000038243654,39.6000039604811,39.6000037914086,39.6000038397365
1.69861111111111,65.0000006377773,30.0000005517265,30.0000000337866,30.0000005399162,30.0000000422648,30.0000005280002,30.0000000504749,30.0000005158621,30.0000000580708,30.0000005028015,30.0000000634063,30.0000004852068,30.000000058349,30.0000004447531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00809242159,39.6000041566377,39.6000039507185,39.6000041128306,39.6000039136346,39.6000040686579,39.6000038762045,39.6000040242125,39.6000038385786,39.6000039798379,39.6000038014763,39.6000039371587,39.6000037685586,39.6000038167184
1.69888888888889,65.000000623044,30.000000549881,30.0000000336319,30.0000005381179,30.0000000420448,30.0000005262478,30.0000000501926,30.0000005141548,30.0000000577307,30.0000005011425,30.0000000630217,30.0000004836188,30.0000000579776,30.0000004433614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008092340711,39.6000041329505,39.6000039277005,39.6000040892305,39.6000038906652,39.6000040451477,39.6000038532878,39.6000040007948,39.600003815718,39.6000039565137,39.600003778672,39.6000039139217,39.6000037457938,39.6000037937857
1.69916666666667,65.0000006083952,30.0000005480384,30.0000000334777,30.0000005363224,30.0000000418256,30.000000524498,30.0000000499113,30.0000005124501,30.000000057392,30.000000499486,30.0000000626385,30.000000482033,30.0000000576077,30.0000004419714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008092260121,39.6000041093478,39.6000039047661,39.600004065715,39.6000038677797,39.6000040217223,39.6000038304551,39.6000039774619,39.6000037929417,39.6000039332745,39.6000037559523,39.6000038907698,39.6000037231138,39.6000037709382
1.69944444444444,65.0000005938304,30.0000005461987,30.0000000333239,30.0000005345296,30.000000041607,30.0000005227508,30.000000049631,30.000000510748,30.0000000570544,30.0000004978319,30.0000000622567,30.0000004804495,30.0000000572393,30.0000004405831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00809217982,39.6000040858294,39.6000038819151,39.600004042284,39.6000038449777,39.6000039983815,39.6000038077064,39.6000039542138,39.6000037702496,39.6000039101202,39.600003733317,39.6000038677029,39.6000037005186,39.6000037481757
1.69972222222222,65.0000005793494,30.0000005443618,30.0000000331705,30.0000005327396,30.0000000413893,30.0000005210063,30.0000000493517,30.0000005090484,30.0000000567181,30.0000004961804,30.0000000618764,30.0000004788684,30.0000000568722,30.0000004391965,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008092099807,39.6000040623952,39.6000038591472,39.6000040189373,39.6000038222593,39.6000039751252,39.6000037850415,39.6000039310503,39.6000037476415,39.6000038870506,39.6000037107659,39.6000038447209,39.6000036780079,39.600003725498
1.7,65.0000005649519,30.0000005425278,30.0000000330176,30.0000005309523,30.0000000411722,30.0000005192646,30.0000000490734,30.0000005073515,30.000000056383,30.0000004945313,30.0000000614975,30.0000004772896,30.0000000565066,30.0000004378116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008092020082,39.600004039045,39.6000038364625,39.6000039956748,39.6000037996243,39.6000039519531,39.6000037624601,39.6000039079712,39.6000037251173,39.6000038640655,39.600003688299,39.6000038218235,39.6000036555815,39.600003702905
1.70027777777778,65.0000005506376,30.0000005406968,30.0000000328652,30.0000005291679,30.0000000409558,30.0000005175254,30.000000048796,30.0000005056571,30.0000000560492,30.0000004928847,30.00000006112,30.0000004757131,30.0000000561424,30.0000004364285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008091940645,39.6000040157786,39.6000038138606,39.6000039724963,39.6000037770724,39.6000039288652,39.6000037399623,39.6000038849764,39.6000037026768,39.6000038411648,39.600003665916,39.6000037990106,39.6000036332394,39.6000036803965
1.70055555555556,65.0000005364062,30.0000005388686,30.0000000327131,30.0000005273863,30.0000000407402,30.000000515789,30.0000000485197,30.0000005039653,30.0000000557166,30.0000004912406,30.000000060744,30.0000004741389,30.0000000557797,30.0000004350471,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008091861494,39.600003992596,39.6000037913415,39.6000039494016,39.6000037546035,39.6000039058613,39.6000037175476,39.6000038620657,39.6000036803198,39.6000038183482,39.6000036436168,39.6000037762821,39.6000036109813,39.6000036579723
1.70083333333333,65.0000005222574,30.0000005370434,30.0000000325615,30.0000005256074,30.0000000405253,30.0000005140554,30.0000000482443,30.0000005022762,30.0000000553852,30.0000004895991,30.0000000603694,30.0000004725671,30.0000000554183,30.0000004336675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008091782629,39.6000039694968,39.6000037689049,39.6000039263906,39.6000037322175,39.6000038829412,39.6000036952161,39.6000038392389,39.6000036580461,39.6000037956158,39.6000036214011,39.6000037536377,39.600003588807,39.6000036356322
1.70111111111111,65.0000005081908,30.0000005352211,30.0000000324104,30.0000005238314,30.0000000403111,30.0000005123244,30.0000000479699,30.0000005005897,30.000000055055,30.00000048796,30.0000000599961,30.0000004709977,30.0000000550584,30.0000004322896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00809170405,39.6000039464811,39.6000037465507,39.6000039034631,39.6000037099142,39.6000038601047,39.6000036729676,39.6000038164958,39.6000036358556,39.6000037729672,39.6000035992688,39.6000037310773,39.6000035667164,39.6000036133761
1.70138888888889,65.0000004942062,30.0000005334018,30.0000000322597,30.0000005220583,30.0000000400976,30.0000005105962,30.0000000476965,30.0000004989058,30.000000054726,30.0000004863236,30.0000000596243,30.0000004694306,30.0000000546998,30.0000004309135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008091625755,39.6000039235486,39.6000037242788,39.600003880619,39.6000036876933,39.6000038373517,39.6000036508017,39.6000037938364,39.6000036137481,39.6000037504023,39.6000035772197,39.6000037086007,39.6000035447092,39.6000035912038
1.70166666666667,65.0000004803033,30.0000005315854,30.0000000321094,30.000000520288,30.0000000398848,30.0000005088707,30.000000047424,30.0000004972246,30.0000000543983,30.0000004846896,30.000000059254,30.0000004678659,30.0000000543427,30.0000004295392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008091547746,39.6000039006991,39.600003702089,39.6000038578581,39.6000036655548,39.600003814682,39.6000036287185,39.6000037712603,39.6000035917234,39.6000037279209,39.6000035552537,39.6000036862078,39.6000035227854,39.6000035691151
1.70194444444444,65.0000004664818,30.000000529772,30.0000000319596,30.0000005185205,30.0000000396728,30.000000507148,30.0000000471525,30.000000495546,30.0000000540718,30.0000004830583,30.000000058885,30.0000004663036,30.000000053987,30.0000004281667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00809147002,39.6000038779326,39.600003679981,39.6000038351802,39.6000036434985,39.6000037920955,39.6000036067177,39.6000037487676,39.6000035697814,39.6000037055229,39.6000035333706,39.6000036638983,39.6000035009447,39.6000035471099
1.70222222222222,65.0000004527414,30.0000005279616,30.0000000318102,30.0000005167559,30.0000000394614,30.000000505428,30.000000046882,30.0000004938702,30.0000000537465,30.0000004814295,30.0000000585174,30.0000004647437,30.0000000536327,30.000000426796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008091392577,39.6000038552488,39.6000036579549,39.6000038125852,39.6000036215243,39.6000037695919,39.6000035847992,39.6000037263579,39.6000035479219,39.6000036832081,39.6000035115702,39.6000036416722,39.600003479187,39.6000035251879
1.7025,65.0000004390818,30.0000005261541,30.0000000316613,30.0000005149942,30.0000000392508,30.0000005037108,30.0000000466125,30.000000492197,30.0000000534224,30.0000004798033,30.0000000581513,30.0000004631863,30.0000000532797,30.0000004254271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008091315418,39.6000038326475,39.6000036360103,39.6000037900728,39.6000035996318,39.6000037471712,39.6000035629628,39.6000037040311,39.6000035261447,39.6000036609763,39.6000034898523,39.6000036195292,39.6000034575121,39.600003503349
1.70277777777778,65.0000004255026,30.0000005243497,30.0000000315128,30.0000005132354,30.0000000390409,30.0000005019964,30.0000000463439,30.0000004905265,30.0000000530995,30.0000004781797,30.0000000577865,30.0000004616312,30.0000000529282,30.0000004240601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00809123854,39.6000038101287,39.6000036141471,39.600003767643,39.600003577821,39.6000037248331,39.6000035412083,39.6000036817872,39.6000035044496,39.6000036388273,39.6000034682167,39.6000035974691,39.6000034359197,39.600003481593
1.70305555555556,65.0000004120037,30.0000005225482,30.0000000313647,30.0000005114795,30.0000000388317,30.0000005002848,30.0000000460763,30.0000004888587,30.0000000527778,30.0000004765587,30.0000000574231,30.0000004600786,30.0000000525781,30.0000004226949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008091161944,39.6000037876922,39.6000035923652,39.6000037452957,39.6000035560918,39.6000037025776,39.6000035195355,39.6000036596258,39.6000034828365,39.6000036167611,39.6000034466633,39.6000035754919,39.6000034144098,39.6000034599197
1.70333333333333,65.0000003985847,30.0000005207498,30.0000000312171,30.0000005097265,30.0000000386231,30.000000498576,30.0000000458097,30.0000004871936,30.0000000524573,30.0000004749403,30.0000000570611,30.0000004585285,30.0000000522293,30.0000004213315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00809108563,39.6000037653377,39.6000035706643,39.6000037230305,39.6000035344439,39.6000036804043,39.6000034979443,39.6000036375468,39.6000034613052,39.6000035947774,39.600003425192,39.6000035535972,39.6000033929822,39.600003438329
1.70361111111111,65.0000003852454,30.0000005189544,30.0000000310699,30.0000005079764,30.0000000384153,30.0000004968701,30.000000045544,30.0000004855312,30.000000052138,30.0000004733246,30.0000000567006,30.0000004569807,30.000000051882,30.00000041997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008091009596,39.6000037430652,39.6000035490444,39.6000037008474,39.6000035128772,39.6000036583133,39.6000034764346,39.6000036155501,39.6000034398555,39.600003572876,39.6000034038024,39.600003531785,39.6000033716366,39.6000034168206
1.70388888888889,65.0000003719853,30.0000005171621,30.0000000309231,30.0000005062292,30.0000000382083,30.0000004951669,30.0000000452793,30.0000004838716,30.0000000518199,30.0000004717114,30.0000000563414,30.0000004554355,30.000000051536,30.0000004186104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008090933842,39.6000037208744,39.6000035275053,39.6000036787461,39.6000034913915,39.6000036363042,39.600003455006,39.6000035936355,39.6000034184873,39.6000035510568,39.6000033824945,39.6000035100551,39.600003350373,39.6000033953945
1.70416666666667,65.0000003588043,30.0000005153728,30.0000000307768,30.000000504485,30.0000000380019,30.0000004934666,30.0000000450156,30.0000004822147,30.000000051503,30.0000004701009,30.0000000559835,30.0000004538927,30.0000000511914,30.0000004172527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008090858368,39.6000036987653,39.6000035060467,39.6000036567266,39.6000034699866,39.6000036143769,39.6000034336585,39.6000035718028,39.6000033972004,39.6000035293196,39.6000033612681,39.6000034884073,39.600003329191,39.6000033740504
1.70444444444444,65.000000345702,30.0000005135866,30.0000000306309,30.0000005027438,30.0000000377962,30.0000004917692,30.0000000447528,30.0000004805606,30.0000000511873,30.0000004684931,30.0000000556271,30.0000004523524,30.0000000508482,30.0000004158969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008090783172,39.6000036767376,39.6000034846686,39.6000036347887,39.6000034486624,39.6000035925313,39.600003412392,39.6000035500518,39.6000033759945,39.6000035076642,39.600003340123,39.6000034668414,39.6000033080906,39.6000033527882
1.70472222222222,65.0000003326782,30.0000005118034,30.0000000304854,30.0000005010054,30.0000000375912,30.0000004900746,30.0000000444909,30.0000004789092,30.0000000508728,30.0000004668879,30.0000000552721,30.0000004508147,30.0000000505063,30.0000004145429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008090708255,39.6000036547912,39.6000034633707,39.6000036129321,39.6000034274187,39.6000035707672,39.6000033912061,39.6000035283825,39.6000033548696,39.6000034860905,39.6000033190591,39.6000034453573,39.6000032870716,39.6000033316076
1.705,65.0000003197326,30.0000005100233,30.0000000303404,30.0000004992701,30.0000000373869,30.0000004883828,30.00000004423,30.0000004772606,30.0000000505595,30.0000004652854,30.0000000549184,30.0000004492794,30.0000000501658,30.0000004131909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008090633616,39.600003632926,39.6000034421529,39.6000035911568,39.6000034062553,39.6000035490845,39.6000033701008,39.6000035067945,39.6000033338254,39.6000034645982,39.600003298076,39.6000034239547,39.6000032661337,39.6000033105085
1.70527777777778,65.0000003068648,30.0000005082464,30.0000000301958,30.0000004975377,30.0000000371833,30.000000486694,30.0000000439701,30.0000004756148,30.0000000502473,30.0000004636856,30.0000000545661,30.0000004477466,30.0000000498267,30.0000004118408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008090559254,39.6000036111417,39.6000034210151,39.6000035694626,39.6000033851721,39.6000035274829,39.6000033490759,39.6000034852878,39.6000033128618,39.6000034431873,39.6000032771738,39.6000034026336,39.6000032452768,39.6000032894907
1.70555555555556,65.0000002940746,30.0000005064725,30.0000000300517,30.0000004958084,30.0000000369805,30.000000485008,30.0000000437111,30.0000004739717,30.0000000499364,30.0000004620885,30.0000000542151,30.0000004462163,30.0000000494889,30.0000004104927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008090485168,39.6000035894381,39.6000033999569,39.6000035478492,39.6000033641688,39.6000035059622,39.6000033281312,39.6000034638622,39.6000032919786,39.6000034218576,39.6000032563521,39.6000033813937,39.6000032245008,39.6000032685541
1.70583333333333,65.0000002813617,30.0000005047017,30.000000029908,30.000000494082,30.0000000367783,30.0000004833249,30.0000000434531,30.0000004723315,30.0000000496266,30.0000004604941,30.0000000538656,30.0000004446886,30.0000000491525,30.0000004091465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008090411359,39.6000035678152,39.6000033789784,39.6000035263166,39.6000033432454,39.6000034845225,39.6000033072665,39.6000034425174,39.6000032711757,39.6000034006088,39.6000032356109,39.6000033602348,39.6000032038054,39.6000032476984
1.70611111111111,65.0000002687257,30.000000502934,30.0000000297647,30.0000004923586,30.0000000365768,30.0000004816448,30.000000043196,30.0000004706941,30.000000049318,30.0000004589023,30.0000000535174,30.0000004431634,30.0000000488175,30.0000004078022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008090337825,39.6000035462728,39.6000033580793,39.6000035048646,39.6000033224017,39.6000034631633,39.6000032864817,39.6000034212534,39.6000032504528,39.6000033794408,39.6000032149499,39.6000033391568,39.6000031831905,39.6000032269235
1.70638888888889,65.0000002561665,30.0000005011695,30.0000000296219,30.0000004906382,30.000000036376,30.0000004799675,30.0000000429398,30.0000004690595,30.0000000490105,30.0000004573133,30.0000000531705,30.0000004416407,30.0000000484838,30.0000004064599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008090264567,39.6000035248107,39.6000033372595,39.6000034834929,39.6000033016374,39.6000034418847,39.6000032657765,39.60000340007,39.6000032298098,39.6000033583534,39.6000031943689,39.6000033181596,39.6000031626558,39.6000032062292
1.70666666666667,65.0000002436838,30.000000499408,30.0000000294795,30.0000004889209,30.0000000361759,30.0000004782931,30.0000000426846,30.0000004674277,30.0000000487043,30.000000455727,30.000000052825,30.0000004401206,30.0000000481514,30.0000004051196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008090191582,39.6000035034288,39.6000033165187,39.6000034622015,39.6000032809524,39.6000034206863,39.6000032451509,39.6000033789669,39.6000032092465,39.6000033373465,39.6000031738678,39.6000032972429,39.6000031422013,39.6000031856153
1.70694444444444,65.0000002312772,30.0000004976498,30.0000000293375,30.0000004872066,30.0000000359765,30.0000004766217,30.0000000424303,30.0000004657987,30.0000000483992,30.0000004541435,30.0000000524809,30.0000004386031,30.0000000478204,30.0000004037812,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008090118872,39.6000034821268,39.6000032958569,39.6000034409902,39.6000032603466,39.6000033995682,39.6000032246046,39.6000033579441,39.6000031887627,39.6000033164199,39.6000031534465,39.6000032764065,39.6000031218267,39.6000031650817
1.70722222222222,65.0000002189464,30.0000004958947,30.0000000291959,30.0000004854953,30.0000000357778,30.0000004749532,30.000000042177,30.0000004641726,30.0000000480953,30.0000004525627,30.0000000521381,30.0000004370881,30.0000000474908,30.0000004024449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008090046435,39.6000034609046,39.6000032752738,39.6000034198588,39.6000032398197,39.60000337853,39.6000032041376,39.6000033370013,39.6000031683583,39.6000032955734,39.6000031331047,39.6000032556503,39.6000031015318,39.6000031446281
1.7075,65.0000002066912,30.0000004941427,30.0000000290548,30.000000483787,30.0000000355798,30.0000004732877,30.0000000419246,30.0000004625493,30.0000000477925,30.0000004509846,30.0000000517967,30.0000004355757,30.0000000471625,30.0000004011105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808997427,39.6000034397621,39.6000032547693,39.6000033988071,39.6000032193717,39.6000033575716,39.6000031837495,39.6000033161384,39.600003148033,39.6000032748068,39.6000031128423,39.6000032349742,39.6000030813166,39.6000031242544
1.70777777777778,65.0000001945113,30.0000004923939,30.0000000289141,30.0000004820819,30.0000000353824,30.0000004716251,30.0000000416732,30.0000004609289,30.0000000474909,30.0000004494093,30.0000000514566,30.0000004340659,30.0000000468355,30.0000003997781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008089902378,39.600003418699,39.6000032343432,39.600003377835,39.6000031990023,39.6000033366929,39.6000031634402,39.6000032953553,39.6000031277868,39.60000325412,39.600003092659,39.6000032143778,39.6000030611807,39.6000031039604
1.70805555555556,65.0000001824064,30.0000004906483,30.0000000287739,30.0000004803798,30.0000000351858,30.0000004699655,30.0000000414226,30.0000004593114,30.0000000471905,30.0000004478368,30.0000000511178,30.0000004325587,30.0000000465099,30.0000003984478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008089830757,39.6000033977153,39.6000032139953,39.6000033569422,39.6000031787113,39.6000033158936,39.6000031432096,39.6000032746516,39.6000031076194,39.6000032335128,39.6000030725547,39.6000031938612,39.600003041124,39.6000030837459
1.70833333333333,65.0000001703762,30.0000004889058,30.000000028634,30.0000004786807,30.0000000349898,30.0000004683088,30.0000000411731,30.0000004576967,30.0000000468912,30.000000446267,30.0000000507804,30.0000004310541,30.0000000461855,30.0000003971195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008089759407,39.6000033768107,39.6000031937255,39.6000033361288,39.6000031584986,39.6000032951736,39.6000031230574,39.6000032540273,39.6000030875306,39.600003212985,39.6000030525292,39.600003173424,39.6000030211463,39.6000030636108
1.70861111111111,65.0000001584205,30.0000004871666,30.0000000284946,30.0000004769848,30.0000000347946,30.0000004666552,30.0000000409244,30.0000004560849,30.0000000465931,30.0000004447,30.0000000504443,30.0000004295521,30.0000000458625,30.0000003957932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008089688328,39.6000033559851,39.6000031735336,39.6000033153943,39.600003138364,39.6000032745328,39.6000031029836,39.6000032334822,39.6000030675203,39.6000031925365,39.6000030325824,39.6000031530661,39.6000030012475,39.6000030435548
1.70888888888889,65.0000001465389,30.0000004854306,30.0000000283557,30.0000004752919,30.0000000346,30.0000004650045,30.0000000406767,30.000000454476,30.0000000462961,30.0000004431358,30.0000000501096,30.0000004280527,30.0000000455409,30.000000394469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008089617518,39.6000033352383,39.6000031534194,39.6000032947388,39.6000031183073,39.6000032539709,39.6000030829878,39.6000032130161,39.6000030475883,39.600003172167,39.600003012714,39.6000031327873,39.6000029814274,39.6000030235779
1.70916666666667,65.0000001347312,30.0000004836977,30.0000000282171,30.0000004736021,30.0000000344061,30.0000004633568,30.0000000404298,30.00000045287,30.0000000460003,30.0000004415744,30.0000000497762,30.000000426556,30.0000000452205,30.0000003931468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008089546978,39.6000033145702,39.6000031333828,39.6000032741619,39.6000030983285,39.6000032334878,39.60000306307,39.6000031926289,39.6000030277345,39.6000031518764,39.600002992924,39.6000031125875,39.6000029616857,39.6000030036797
1.70944444444444,65.000000122997,30.0000004819681,30.000000028079,30.0000004719155,30.0000000342129,30.0000004617121,30.000000040184,30.000000451267,30.0000000457056,30.0000004400158,30.0000000494441,30.0000004250619,30.0000000449015,30.0000003918267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008089476706,39.6000032939805,39.6000031134236,39.6000032536637,39.6000030784272,39.6000032130833,39.60000304323,39.6000031723203,39.6000030079585,39.6000031316645,39.600002973212,39.6000030924665,39.6000029420223,39.6000029838601
1.70972222222222,65.0000001113362,30.0000004802417,30.0000000279413,30.0000004702319,30.0000000340203,30.0000004600704,30.000000039939,30.0000004496668,30.0000000454121,30.00000043846,30.0000000491133,30.0000004235704,30.0000000445838,30.0000003905086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008089406703,39.6000032734692,39.6000030935416,39.6000032332438,39.6000030586033,39.6000031927573,39.6000030234676,39.6000031520902,39.6000029882604,39.6000031115311,39.6000029535779,39.6000030724241,39.6000029224371,39.600002964119
1.71,65.0000000997484,30.0000004785185,30.0000000278041,30.0000004685515,30.0000000338285,30.0000004584317,30.0000000396949,30.0000004480695,30.0000000451197,30.000000436907,30.0000000487839,30.0000004220816,30.0000000442674,30.0000003891926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008089336967,39.600003253036,39.6000030737367,39.6000032129021,39.6000030388566,39.6000031725096,39.6000030037827,39.6000031319385,39.6000029686398,39.6000030914762,39.6000029340216,39.6000030524601,39.6000029029298,39.6000029444561
1.71027777777778,65.0000000882334,30.0000004767986,30.0000000276672,30.0000004668742,30.0000000336373,30.0000004567961,30.0000000394518,30.0000004464752,30.0000000448285,30.0000004353569,30.0000000484558,30.0000004205954,30.0000000439523,30.0000003878788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008089267498,39.6000032326808,39.6000030540086,39.6000031926385,39.6000030191871,39.6000031523399,39.6000029841749,39.6000031118649,39.6000029490967,39.6000030714994,39.6000029145429,39.6000030325743,39.6000028835003,39.6000029248714
1.71055555555556,65.0000000767908,30.0000004750819,30.0000000275308,30.0000004652,30.0000000334468,30.0000004551635,30.0000000392096,30.0000004448838,30.0000000445384,30.0000004338096,30.000000048129,30.0000004191119,30.0000000436385,30.000000386567,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008089198295,39.6000032124034,39.6000030343572,39.6000031724528,39.6000029995944,39.6000031322482,39.6000029646443,39.6000030918693,39.6000029296307,39.6000030516006,39.6000028951415,39.6000030127667,39.6000028641483,39.6000029053645
1.71083333333333,65.0000000654204,30.0000004733685,30.0000000273949,30.000000463529,30.000000033257,30.0000004535339,30.0000000389683,30.0000004432953,30.0000000442494,30.0000004322651,30.0000000478035,30.0000004176311,30.000000043326,30.0000003852573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008089129359,39.6000031922036,39.6000030147824,39.6000031523448,39.6000029800785,39.6000031122343,39.6000029451905,39.6000030719515,39.6000029102419,39.6000030317797,39.6000028758174,39.6000029930369,39.6000028448737,39.6000028859353
1.71111111111111,65.000000054122,30.0000004716583,30.0000000272593,30.0000004618611,30.0000000330678,30.0000004519074,30.0000000387279,30.0000004417098,30.0000000439615,30.0000004307235,30.0000000474793,30.0000004161529,30.0000000430148,30.0000003839497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008089060687,39.6000031720813,39.6000029952839,39.6000031323143,39.6000029606391,39.6000030922979,39.6000029258135,39.6000030521113,39.6000028909299,39.6000030120365,39.6000028565702,39.6000029733848,39.6000028256764,39.6000028665837
1.71138888888889,65.0000000428952,30.0000004699514,30.0000000271242,30.0000004601964,30.0000000328793,30.0000004502839,30.0000000384884,30.0000004401273,30.0000000436748,30.0000004291847,30.0000000471564,30.0000004146775,30.0000000427049,30.0000003826442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808899228,39.6000031520363,39.6000029758616,39.6000031123611,39.6000029412761,39.600003072439,39.600002906513,39.6000030323485,39.6000028716946,39.6000029923707,39.6000028374,39.6000029538103,39.6000028065561,39.6000028473094
1.71166666666667,65.0000000317397,30.0000004682478,30.0000000269895,30.0000004585348,30.0000000326915,30.0000004486635,30.0000000382499,30.0000004385477,30.0000000433892,30.0000004276488,30.0000000468348,30.0000004132047,30.0000000423963,30.0000003813408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008088924137,39.6000031320685,39.6000029565154,39.6000030924852,39.6000029219894,39.6000030526573,39.600002887289,39.6000030126631,39.6000028525358,39.6000029727823,39.6000028183064,39.6000029343131,39.6000027875126,39.6000028281123
1.71194444444444,65.0000000206553,30.0000004665475,30.0000000268552,30.0000004568764,30.0000000325044,30.0000004470462,30.0000000380122,30.0000004369711,30.0000000431047,30.0000004261158,30.0000000465145,30.0000004117346,30.000000042089,30.0000003800396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008088856258,39.6000031121776,39.600002937245,39.6000030726863,39.6000029027786,39.6000030329527,39.6000028681411,39.6000029930548,39.6000028334534,39.600002953271,39.6000027992893,39.6000029148931,39.6000027685458,39.6000028089922
1.71222222222222,65.0000000096418,30.0000004648504,30.0000000267213,30.0000004552212,30.0000000323179,30.0000004454319,30.0000000377754,30.0000004353975,30.0000000428214,30.0000004245856,30.0000000461955,30.0000004102673,30.0000000417829,30.0000003787405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008088788642,39.6000030923636,39.6000029180503,39.6000030529643,39.6000028836437,39.600003013325,39.6000028490692,39.6000029735234,39.6000028144472,39.6000029338366,39.6000027803485,39.6000028955501,39.6000027496555,39.6000027899489
1.7125,64.9999999986988,30.0000004631566,30.0000000265879,30.0000004535691,30.0000000321321,30.0000004438207,30.0000000375396,30.0000004338268,30.0000000425392,30.0000004230583,30.0000000458778,30.0000004088026,30.0000000414782,30.0000003774436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008088721288,39.6000030726261,39.6000028989311,39.6000030333189,39.6000028645845,39.600002993774,39.6000028300732,39.6000029540688,39.6000027955169,39.6000029144791,39.6000027614838,39.6000028762839,39.6000027308415,39.6000027709823
1.71277777777778,64.999999987826,30.0000004614662,30.0000000264549,30.0000004519203,30.000000031947,30.0000004422126,30.0000000373046,30.0000004322591,30.0000000422581,30.0000004215339,30.0000000455614,30.0000004073407,30.0000000411747,30.0000003761488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008088654195,39.6000030529651,39.6000028798872,39.6000030137501,39.6000028456008,39.6000029742996,39.6000028111528,39.6000029346907,39.6000027766625,39.6000028951981,39.600002742695,39.6000028570944,39.6000027121036,39.6000027520921
1.71305555555556,64.9999999770233,30.000000459779,30.0000000263223,30.0000004502746,30.0000000317625,30.0000004406076,30.0000000370706,30.0000004306945,30.0000000419781,30.0000004200124,30.0000000452463,30.0000004058814,30.0000000408725,30.0000003748562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008088587364,39.6000030333805,39.6000028609185,39.6000029942576,39.6000028266924,39.6000029549015,39.6000027923079,39.6000029153891,39.6000027578837,39.6000028759936,39.6000027239821,39.6000028379814,39.6000026934417,39.6000027332781
1.71333333333333,64.9999999662902,30.0000004580951,30.0000000261901,30.0000004486322,30.0000000315787,30.0000004390057,30.0000000368374,30.0000004291328,30.0000000416992,30.0000004184938,30.0000000449324,30.000000404425,30.0000000405716,30.0000003735658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008088520793,39.6000030138719,39.6000028420247,39.6000029748413,39.6000028078592,39.6000029355797,39.6000027735384,39.6000028961637,39.6000027391803,39.6000028568653,39.6000027053447,39.6000028189446,39.6000026748555,39.6000027145402
1.71361111111111,64.9999999556266,30.0000004564146,30.0000000260584,30.000000446993,30.0000000313956,30.0000004374069,30.0000000366051,30.0000004275742,30.0000000414214,30.0000004169781,30.0000000446199,30.0000004029712,30.0000000402719,30.0000003722775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008088454483,39.6000029944393,39.6000028232058,39.600002955501,39.600002789101,39.6000029163339,39.6000027548439,39.6000028770143,39.6000027205522,39.6000028378132,39.6000026867827,39.6000027999839,39.6000026563449,39.6000026958782
1.71388888888889,64.9999999450322,30.0000004547374,30.000000025927,30.0000004453569,30.0000000312131,30.0000004358112,30.0000000363738,30.0000004260185,30.0000000411447,30.0000004154653,30.0000000443086,30.0000004015202,30.0000000399735,30.0000003709914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008088388431,39.6000029750825,39.6000028044615,39.6000029362365,39.6000027704176,39.6000028971639,39.6000027362245,39.6000028579409,39.6000027019993,39.6000028188369,39.6000026682959,39.6000027810992,39.6000026379097,39.600002677292
1.71416666666667,64.9999999345067,30.0000004530635,30.0000000257961,30.0000004437241,30.0000000310313,30.0000004342186,30.0000000361433,30.0000004244659,30.0000000408692,30.0000004139554,30.0000000439986,30.000000400072,30.0000000396764,30.0000003697075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008088322639,39.6000029558013,39.6000027857917,39.6000029170476,39.6000027518088,39.6000028780697,39.6000027176798,39.6000028389431,39.6000026835212,39.6000027999363,39.6000026498842,39.6000027622903,39.6000026195497,39.6000026587813
1.71444444444444,64.9999999240498,30.000000451393,30.0000000256656,30.0000004420945,30.0000000308502,30.0000004326291,30.0000000359137,30.0000004229163,30.0000000405947,30.0000004124485,30.0000000436898,30.0000003986265,30.0000000393805,30.0000003684258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008088257105,39.6000029365955,39.6000027671962,39.6000028979343,39.6000027332745,39.6000028590509,39.6000026992098,39.6000028200209,39.6000026651179,39.6000027811113,39.6000026315474,39.6000027435569,39.6000026012647,39.6000026403459
1.71472222222222,64.9999999136613,30.0000004497258,30.0000000255355,30.0000004404682,30.0000000306697,30.0000004310428,30.000000035685,30.0000004213697,30.0000000403213,30.0000004109445,30.0000000433824,30.0000003971837,30.0000000390859,30.0000003671463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008088191828,39.600002917465,39.6000027486748,39.6000028788962,39.6000027148145,39.6000028401075,39.6000026808141,39.6000028011741,39.6000026467891,39.6000027623617,39.6000026132852,39.6000027248989,39.6000025830546,39.6000026219857
1.715,64.9999999033408,30.000000448062,30.0000000254059,30.0000004388451,30.0000000304898,30.0000004294596,30.0000000354571,30.0000004198262,30.000000040049,30.0000004094434,30.0000000430762,30.0000003957438,30.0000000387925,30.0000003658691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008088126809,39.6000028984096,39.6000027302274,39.6000028599333,39.6000026964286,39.6000028212393,39.6000026624927,39.6000027824024,39.6000026285347,39.6000027436872,39.6000025950975,39.6000027063161,39.6000025649191,39.6000026037005
1.71527777777778,64.9999998930882,30.0000004464015,30.0000000252766,30.0000004372252,30.0000000303106,30.0000004278796,30.0000000352302,30.0000004182857,30.0000000397779,30.0000004079453,30.0000000427712,30.0000003943066,30.0000000385004,30.000000364594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008088062046,39.6000028794292,39.6000027118538,39.6000028410454,39.6000026781166,39.600002802446,39.6000026442454,39.6000027637057,39.6000026103545,39.6000027250878,39.6000025769842,39.6000026878084,39.6000025468581,39.6000025854901
1.71555555555556,64.9999998829032,30.0000004447444,30.0000000251478,30.0000004356086,30.0000000301321,30.0000004263027,30.0000000350041,30.0000004167483,30.0000000395078,30.0000004064501,30.0000000424675,30.0000003928721,30.0000000382095,30.0000003633211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008087997538,39.6000028605235,39.6000026935537,39.6000028222322,39.6000026598784,39.6000027837276,39.600002626072,39.6000027450839,39.6000025922484,39.6000027065632,39.600002558945,39.6000026693755,39.6000025288714,39.6000025673543
1.71583333333333,64.9999998727854,30.0000004430906,30.0000000250194,30.0000004339953,30.0000000299542,30.0000004247289,30.0000000347789,30.0000004152139,30.0000000392388,30.0000004049578,30.0000000421651,30.0000003914405,30.0000000379199,30.0000003620505,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008087933286,39.6000028416923,39.6000026753271,39.6000028034937,39.6000026417138,39.6000027650838,39.6000026079724,39.6000027265367,39.6000025742161,39.6000026881133,39.6000025409798,39.6000026510173,39.6000025109588,39.6000025492929
1.71611111111111,64.9999998627347,30.0000004414402,30.0000000248914,30.0000004323852,30.000000029777,30.0000004231583,30.0000000345546,30.0000004136826,30.0000000389708,30.0000004034686,30.0000000418639,30.0000003900117,30.0000000376315,30.0000003607822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008087869289,39.6000028229357,39.6000026571738,39.6000027848296,39.6000026236226,39.6000027465145,39.6000025899462,39.600002708064,39.6000025562574,39.6000026697379,39.6000025230883,39.6000026327336,39.6000024931202,39.6000025313059
1.71638888888889,64.9999998527507,30.0000004397932,30.0000000247638,30.0000004307783,30.0000000296005,30.0000004215909,30.0000000343312,30.0000004121544,30.000000038704,30.0000004019823,30.000000041564,30.0000003885856,30.0000000373444,30.000000359516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008087805546,39.6000028042532,39.6000026390935,39.6000027662398,39.6000026056046,39.6000027280195,39.6000025719935,39.6000026896657,39.6000025383723,39.6000026514367,39.6000025052704,39.6000026145243,39.6000024753553,39.6000025133929
1.71666666666667,64.9999998428333,30.0000004381496,30.0000000246367,30.0000004291748,30.0000000294245,30.0000004200266,30.0000000341087,30.0000004106292,30.0000000384383,30.0000004004989,30.0000000412653,30.0000003871624,30.0000000370584,30.0000003582522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008087742057,39.6000027856449,39.6000026210862,39.6000027477242,39.6000025876597,39.6000027095986,39.6000025541139,39.6000026713414,39.6000025205604,39.6000026332097,39.600002487526,39.600002596389,39.6000024576639,39.6000024955538
1.71694444444444,64.999999832982,30.0000004365094,30.0000000245099,30.0000004275745,30.0000000292493,30.0000004184656,30.000000033887,30.0000004091071,30.0000000381736,30.0000003990185,30.0000000409678,30.000000385742,30.0000000367737,30.0000003569905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808767882,39.6000027671104,39.6000026031516,39.6000027292824,39.6000025697877,39.6000026912517,39.6000025363074,39.6000026530911,39.6000025028217,39.6000026150567,39.6000024698548,39.6000025783278,39.600002440046,39.6000024777884
1.71722222222222,64.9999998231967,30.0000004348725,30.0000000243836,30.0000004259775,30.0000000290746,30.0000004169077,30.0000000336661,30.0000004075881,30.00000003791,30.0000003975412,30.0000000406716,30.0000003843243,30.0000000364903,30.0000003557312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008087615836,39.6000027486497,39.6000025852895,39.6000027109144,39.6000025519883,39.6000026729785,39.6000025185736,39.6000026349145,39.6000024851559,39.6000025969774,39.6000024522566,39.6000025603403,39.6000024225012,39.6000024600965
1.7175,64.9999998134772,30.0000004332391,30.0000000242576,30.0000004243838,30.0000000289007,30.000000415353,30.0000000334462,30.0000004060722,30.0000000376474,30.0000003960667,30.0000000403767,30.0000003829095,30.000000036208,30.0000003544741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008087553104,39.6000027302626,39.6000025674999,39.60000269262,39.6000025342615,39.6000026547789,39.6000025009126,39.6000026168116,39.6000024675629,39.6000025789717,39.6000024347313,39.6000025424264,39.6000024050295,39.600002442478
1.71777777777778,64.999999803823,30.000000431609,30.0000000241321,30.0000004227934,30.0000000287273,30.0000004138014,30.0000000332271,30.0000004045593,30.000000037386,30.0000003945953,30.0000000400829,30.0000003814975,30.000000035927,30.0000003532192,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008087490622,39.6000027119488,39.6000025497824,39.600002674399,39.6000025166071,39.6000026366527,39.600002483324,39.6000025987821,39.6000024500425,39.6000025610394,39.6000024172787,39.600002524586,39.6000023876306,39.6000024249326
1.71805555555556,64.9999997942341,30.0000004299824,30.000000024007,30.0000004212062,30.0000000285546,30.0000004122531,30.0000000330089,30.0000004030496,30.0000000371256,30.0000003931269,30.0000000397904,30.0000003800884,30.0000000356472,30.0000003519667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008087428392,39.6000026937083,39.600002532137,39.6000026562512,39.6000024990249,39.6000026185998,39.6000024658077,39.6000025808258,39.6000024325945,39.6000025431804,39.6000023998986,39.6000025068188,39.6000023703043,39.6000024074602
1.71833333333333,64.99999978471,30.0000004283592,30.0000000238823,30.0000004196224,30.0000000283826,30.000000410708,30.0000000327915,30.000000401543,30.0000000368663,30.0000003916615,30.0000000394992,30.000000378682,30.0000000353686,30.0000003507165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008087366411,39.6000026755408,39.6000025145635,39.6000026381765,39.6000024815146,39.60000260062,39.6000024483636,39.6000025629426,39.6000024152187,39.6000025253944,39.6000023825909,39.6000024891246,39.6000023530505,39.6000023900607
1.71861111111111,64.9999997752506,30.0000004267394,30.000000023758,30.0000004180419,30.0000000282112,30.000000409166,30.000000032575,30.0000004000394,30.000000036608,30.0000003901991,30.0000000392091,30.0000003772786,30.0000000350912,30.0000003494685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808730468,39.6000026574462,39.6000024970617,39.6000026201747,39.6000024640762,39.6000025827131,39.6000024309914,39.6000025451323,39.6000023979149,39.6000025076813,39.6000023653552,39.6000024715034,39.600002335869,39.6000023727337
1.71888888888889,64.9999997658556,30.000000425123,30.0000000236342,30.0000004164647,30.0000000280404,30.0000004076273,30.0000000323594,30.000000398539,30.0000000363508,30.0000003887397,30.0000000389203,30.0000003758779,30.000000034815,30.0000003482228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008087243197,39.6000026394243,39.6000024796314,39.6000026022457,39.6000024467094,39.6000025648789,39.6000024136909,39.6000025273947,39.6000023806831,39.600002490041,39.6000023481916,39.6000024539549,39.6000023187596,39.6000023554792
1.71916666666667,64.9999997565248,30.00000042351,30.0000000235107,30.0000004148908,30.0000000278703,30.0000004060918,30.0000000321446,30.0000003970417,30.0000000360946,30.0000003872833,30.0000000386327,30.0000003744801,30.0000000345401,30.0000003469795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008087181963,39.6000026214749,39.6000024622724,39.6000025843891,39.6000024294142,39.6000025471172,39.6000023964621,39.6000025097297,39.6000023635229,39.6000024724731,39.6000023310997,39.6000024364788,39.6000023017221,39.6000023382969
1.71944444444444,64.9999997472578,30.0000004219005,30.0000000233876,30.0000004133203,30.0000000277008,30.0000004045595,30.0000000319307,30.0000003955475,30.0000000358395,30.0000003858299,30.0000000383463,30.0000003730851,30.0000000342663,30.0000003457384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008087120976,39.6000026035979,39.6000024449847,39.6000025666049,39.6000024121902,39.6000025294279,39.6000023793047,39.600002492137,39.6000023464343,39.6000024549776,39.6000023140795,39.6000024190752,39.6000022847564,39.6000023211867
1.71972222222222,64.9999997380544,30.0000004202944,30.000000023265,30.000000411753,30.0000000275319,30.0000004030304,30.0000000317176,30.0000003940565,30.0000000355855,30.0000003843795,30.0000000380611,30.000000371693,30.0000000339937,30.0000003444997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008087060236,39.600002585793,39.6000024277679,39.600002548893,39.6000023950373,39.6000025118108,39.6000023622185,39.6000024746165,39.6000023294169,39.6000024375543,39.6000022971306,39.6000024017436,39.6000022678622,39.6000023041483
1.72,64.9999997289144,30.0000004186917,30.0000000231427,30.0000004101891,30.0000000273637,30.0000004015046,30.0000000315053,30.0000003925686,30.0000000353325,30.0000003829322,30.0000000377771,30.0000003703038,30.0000000337223,30.0000003432633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086999743,39.6000025680602,39.6000024106219,39.600002531253,39.6000023779554,39.6000024942657,39.6000023452033,39.600002457168,39.6000023124708,39.6000024202029,39.600002280253,39.6000023844841,39.6000022510393,39.6000022871817
1.72027777777778,64.9999997198375,30.0000004170925,30.0000000230209,30.0000004086285,30.0000000271961,30.000000399982,30.0000000312939,30.0000003910838,30.0000000350805,30.0000003814879,30.0000000374943,30.0000003689174,30.0000000334521,30.0000003420292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086939496,39.6000025503992,39.6000023935466,39.6000025136849,39.6000023609443,39.6000024767924,39.6000023282591,39.6000024397913,39.6000022955956,39.6000024029234,39.6000022634465,39.6000023672964,39.6000022342877,39.6000022702866
1.72055555555556,64.9999997108234,30.0000004154967,30.0000000228995,30.0000004070713,30.0000000270291,30.0000003984626,30.0000000310834,30.0000003896021,30.0000000348296,30.0000003800466,30.0000000372127,30.0000003675339,30.0000000331831,30.0000003407974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086879494,39.6000025328099,39.6000023765418,39.6000024961885,39.6000023440037,39.6000024593909,39.6000023113855,39.6000024224863,39.6000022787911,39.6000023857154,39.6000022467108,39.6000023501803,39.600002217607,39.6000022534628
1.72083333333333,64.9999997018719,30.0000004139044,30.0000000227784,30.0000004055174,30.0000000268628,30.0000003969465,30.0000000308737,30.0000003881236,30.0000000345798,30.0000003786084,30.0000000369324,30.0000003661533,30.0000000329153,30.000000339568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086819736,39.6000025152921,39.6000023596072,39.6000024787636,39.6000023271336,39.6000024420608,39.6000022945825,39.6000024052528,39.6000022620573,39.600002368579,39.6000022300459,39.6000023331357,39.6000022009972,39.6000022367101
1.72111111111111,64.9999996929828,30.0000004123155,30.0000000226578,30.0000004039668,30.0000000266971,30.0000003954336,30.0000000306648,30.0000003866482,30.0000000343309,30.0000003771732,30.0000000366532,30.0000003647755,30.0000000326487,30.0000003383409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086760223,39.6000024978457,39.6000023427428,39.60000246141,39.6000023103337,39.600002424802,39.6000022778498,39.6000023880905,39.600002245394,39.6000023515138,39.6000022134514,39.6000023161623,39.600002184458,39.6000022200285
1.72138888888889,64.9999996841557,30.0000004107301,30.0000000225376,30.0000004024196,30.000000026532,30.0000003939239,30.0000000304568,30.000000385176,30.0000000340832,30.000000375741,30.0000000363752,30.0000003634006,30.0000000323832,30.0000003371162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086700953,39.6000024804703,39.6000023259484,39.6000024441275,39.6000022936039,39.6000024076144,39.6000022611873,39.6000023709994,39.6000022288009,39.6000023345197,39.6000021969273,39.60000229926,39.6000021679893,39.6000022034176
1.72166666666667,64.9999996753904,30.0000004091482,30.0000000224178,30.0000004008757,30.0000000263675,30.0000003924175,30.0000000302496,30.0000003837069,30.0000000338364,30.0000003743119,30.0000000360984,30.0000003620287,30.0000000321189,30.0000003358938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086641926,39.600002463166,39.6000023092237,39.6000024269161,39.600002276944,39.6000023904978,39.6000022445948,39.6000023539792,39.6000022122779,39.6000023175966,39.6000021804733,39.6000022824286,39.6000021515908,39.6000021868773
1.72194444444444,64.9999996666868,30.0000004075697,30.0000000222984,30.0000003993352,30.0000000262037,30.0000003909144,30.0000000300433,30.000000382241,30.0000000335907,30.0000003728859,30.0000000358228,30.0000003606595,30.0000000318558,30.0000003346737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086583141,39.6000024459325,39.6000022925686,39.6000024097754,39.6000022603538,39.6000023734519,39.600002228072,39.6000023370298,39.6000021958247,39.6000023007442,39.6000021640893,39.600002265668,39.6000021352624,39.6000021704075
1.72222222222222,64.9999996580444,30.0000004059947,30.0000000221794,30.0000003977981,30.0000000260405,30.0000003894145,30.0000000298378,30.0000003807783,30.000000033346,30.0000003714629,30.0000000355484,30.0000003592933,30.0000000315939,30.000000333456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086524598,39.6000024287696,39.600002275983,39.6000023927054,39.6000022438332,39.6000023564767,39.600002211619,39.600002320151,39.6000021794413,39.6000022839623,39.6000021477751,39.6000022489779,39.6000021190039,39.6000021540078
1.7225,64.9999996494631,30.0000004044232,30.0000000220608,30.0000003962643,30.0000000258779,30.0000003879179,30.0000000296331,30.0000003793187,30.0000000331023,30.000000370043,30.0000000352751,30.00000035793,30.0000000313331,30.0000003322407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086466296,39.6000024116771,39.6000022594666,39.6000023757058,39.6000022273819,39.6000023395719,39.6000021952353,39.6000023033427,39.6000021631274,39.6000022672509,39.6000021315305,39.6000022323581,39.6000021028152,39.6000021376783
1.72277777777778,64.9999996409426,30.0000004028551,30.0000000219426,30.0000003947339,30.000000025716,30.0000003864245,30.0000000294292,30.0000003778623,30.0000000328596,30.0000003686262,30.0000000350031,30.0000003565696,30.0000000310735,30.0000003310278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086408234,39.600002394655,39.6000022430193,39.6000023587765,39.6000022109998,39.6000023227373,39.600002178921,39.6000022866045,39.6000021468829,39.6000022506096,39.6000021153554,39.6000022158086,39.600002086696,39.6000021214186
1.72305555555556,64.9999996324827,30.0000004012905,30.0000000218248,30.0000003932069,30.0000000255546,30.0000003849344,30.0000000292262,30.000000376409,30.000000032618,30.0000003672124,30.0000000347322,30.0000003552121,30.000000030815,30.0000003298172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086350413,39.600002377703,39.6000022266409,39.6000023419173,39.6000021946867,39.6000023059729,39.6000021626757,39.6000022699364,39.6000021307075,39.6000022340383,39.6000020992494,39.600002199329,39.6000020706461,39.6000021052286
1.72333333333333,64.9999996240831,30.0000003997294,30.0000000217073,30.0000003916832,30.0000000253939,30.0000003834476,30.000000029024,30.000000374959,30.0000000323774,30.0000003658017,30.0000000344624,30.0000003538575,30.0000000305577,30.000000328609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808629283,39.6000023608209,39.6000022103312,39.6000023251281,39.6000021784424,39.6000022892783,39.6000021464994,39.6000022533382,39.6000021146011,39.600002217537,39.6000020832126,39.6000021829193,39.6000020546654,39.6000020891081
1.72361111111111,64.9999996157435,30.0000003981718,30.0000000215903,30.0000003901629,30.0000000252338,30.0000003819641,30.0000000288226,30.0000003735121,30.0000000321378,30.000000364394,30.0000000341939,30.0000003525058,30.0000000303015,30.0000003274032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086235487,39.6000023440086,39.6000021940901,39.6000023084086,39.6000021622668,39.6000022726535,39.6000021303919,39.6000022368097,39.6000020985636,39.6000022011052,39.6000020672446,39.6000021665792,39.6000020387537,39.6000020730569
1.72388888888889,64.9999996074638,30.0000003966177,30.0000000214737,30.000000388646,30.0000000250743,30.0000003804838,30.0000000286221,30.0000003720684,30.0000000318992,30.0000003629895,30.0000000339265,30.000000351157,30.0000000300465,30.0000003261998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086178382,39.6000023272659,39.6000021779174,39.6000022917586,39.6000021461597,39.6000022560983,39.6000021143528,39.6000022203507,39.6000020825947,39.600002184743,39.6000020513453,39.6000021503086,39.6000020229108,39.6000020570749
1.72416666666667,64.9999995992437,30.0000003950671,30.0000000213575,30.0000003871325,30.0000000249154,30.0000003790068,30.0000000284223,30.0000003706278,30.0000000316616,30.000000361588,30.0000000336603,30.0000003498111,30.0000000297927,30.0000003249988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086121514,39.6000023105926,39.6000021618128,39.6000022751781,39.6000021301209,39.6000022396124,39.6000020983822,39.6000022039611,39.6000020666942,39.6000021684501,39.6000020355146,39.6000021341073,39.6000020071365,39.6000020411618
1.72444444444444,64.9999995910828,30.0000003935199,30.0000000212417,30.0000003856224,30.0000000247571,30.0000003775331,30.0000000282234,30.0000003691905,30.0000000314251,30.0000003601896,30.0000000333952,30.0000003484682,30.0000000295399,30.0000003238002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086064883,39.6000022939885,39.6000021457764,39.6000022586669,39.6000021141502,39.6000022231958,39.6000020824798,39.6000021876407,39.6000020508621,39.6000021522263,39.6000020197522,39.6000021179751,39.6000019914307,39.6000020253175
1.72472222222222,64.999999582981,30.0000003919763,30.0000000211263,30.0000003841156,30.0000000245995,30.0000003760627,30.0000000280253,30.0000003677563,30.0000000311895,30.0000003587943,30.0000000331313,30.0000003471282,30.0000000292884,30.0000003226039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008086008488,39.6000022774536,39.6000021298077,39.6000022422247,39.6000020982475,39.6000022068481,39.6000020666454,39.6000021713892,39.600002035098,39.6000021360715,39.6000020040579,39.6000021019118,39.6000019757931,39.6000020095418
1.725,64.9999995749381,30.0000003904361,30.0000000210112,30.0000003826123,30.0000000244424,30.0000003745956,30.000000027828,30.0000003663254,30.000000030955,30.0000003574021,30.0000000328685,30.0000003457911,30.0000000290379,30.0000003214101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085952329,39.6000022609875,39.6000021139068,39.6000022258513,39.6000020824125,39.6000021905694,39.6000020508789,39.6000021552066,39.6000020194018,39.6000021199854,39.6000019884317,39.6000020859173,39.6000019602236,39.6000019938345
1.72527777777778,64.9999995669537,30.0000003888995,30.0000000208966,30.0000003811123,30.000000024286,30.0000003731317,30.0000000276316,30.0000003648976,30.0000000307214,30.0000003560129,30.0000000326069,30.0000003444569,30.0000000287886,30.0000003202187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085896405,39.6000022445902,39.6000020980733,39.6000022095467,39.6000020666452,39.6000021743593,39.60000203518,39.6000021390926,39.6000020037734,39.600002103968,39.6000019728732,39.6000020699913,39.600001944722,39.6000019781955
1.72555555555556,64.9999995590276,30.0000003873664,30.0000000207824,30.0000003796157,30.0000000241302,30.0000003716712,30.0000000274359,30.0000003634731,30.0000000304888,30.0000003546269,30.0000000323465,30.0000003431257,30.0000000285404,30.0000003190297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085840716,39.6000022282614,39.6000020823072,39.6000021933107,39.6000020509452,39.6000021582177,39.6000020195487,39.6000021230471,39.6000019882126,39.6000020880189,39.6000019573823,39.6000020541337,39.6000019292881,39.6000019626245
1.72583333333333,64.9999995511597,30.0000003858368,30.0000000206685,30.0000003781226,30.000000023975,30.000000370214,30.000000027241,30.0000003620517,30.0000000302573,30.000000353244,30.0000000320871,30.0000003417974,30.0000000282934,30.0000003178431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085785261,39.6000022120011,39.6000020666083,39.600002177143,39.6000020353125,39.6000021421445,39.6000020039847,39.6000021070698,39.6000019727191,39.6000020721382,39.6000019419589,39.6000020383444,39.6000019139218,39.6000019471213
1.72611111111111,64.9999995433495,30.0000003843106,30.0000000205551,30.0000003766328,30.0000000238203,30.0000003687601,30.000000027047,30.0000003606336,30.0000000300267,30.0000003518642,30.0000000318289,30.000000340472,30.0000000280475,30.0000003166589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085730039,39.6000021958089,39.6000020509763,39.6000021610434,39.6000020197469,39.6000021261394,39.6000019884878,39.6000020911607,39.6000019572928,39.6000020563254,39.6000019266028,39.600002022623,39.6000018986228,39.6000019316859
1.72638888888889,64.999999535597,30.000000382788,30.000000020442,30.0000003751465,30.0000000236663,30.0000003673094,30.0000000268537,30.0000003592186,30.0000000297971,30.0000003504874,30.0000000315719,30.0000003391496,30.0000000278026,30.0000003154772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808567505,39.6000021796848,39.6000020354112,39.6000021450119,39.6000020042482,39.6000021102023,39.6000019730579,39.6000020753195,39.6000019419336,39.6000020405806,39.6000019113137,39.6000020069695,39.6000018833909,39.6000019163179
1.72666666666667,64.9999995279018,30.000000381269,30.0000000203294,30.0000003736635,30.0000000235129,30.0000003658621,30.0000000266613,30.0000003578069,30.0000000295685,30.0000003491138,30.000000031316,30.0000003378301,30.000000027559,30.0000003142979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085620293,39.6000021636285,39.6000020199127,39.6000021290482,39.6000019888162,39.600002094333,39.6000019576947,39.6000020595461,39.6000019266411,39.6000020249034,39.6000018960915,39.6000019913837,39.6000018682261,39.6000019010172
1.72694444444444,64.9999995202638,30.0000003797534,30.0000000202171,30.000000372184,30.0000000233601,30.0000003644181,30.0000000264696,30.0000003563984,30.0000000293409,30.0000003477433,30.0000000310612,30.0000003365136,30.0000000273164,30.000000313121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085565767,39.6000021476399,39.6000020044806,39.6000021131522,39.6000019734508,39.6000020785313,39.6000019423982,39.6000020438402,39.6000019114154,39.6000020092938,39.600001880936,39.6000019758654,39.600001853128,39.6000018857837
1.72722222222222,64.9999995126826,30.0000003782414,30.0000000201052,30.0000003707079,30.0000000232079,30.0000003629774,30.0000000262788,30.0000003549931,30.0000000291143,30.0000003463759,30.0000000308076,30.0000003352,30.0000000270749,30.0000003119466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085511473,39.6000021317189,39.6000019891148,39.6000020973237,39.6000019581517,39.6000020627971,39.6000019271681,39.6000020282017,39.6000018962561,39.6000019937515,39.600001865847,39.6000019604143,39.6000018380965,39.6000018706171
1.7275,64.999999505158,30.0000003767328,30.0000000199937,30.0000003692351,30.0000000230562,30.00000036154,30.0000000260887,30.000000353591,30.0000000288886,30.0000003450117,30.000000030555,30.0000003338894,30.0000000268345,30.0000003107746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085457409,39.6000021158652,39.6000019738152,39.6000020815625,39.6000019429188,39.6000020471301,39.6000019120043,39.6000020126305,39.6000018811632,39.6000019782765,39.6000018508244,39.6000019450304,39.6000018231315,39.6000018555174
1.72777777777778,64.9999994976898,30.0000003752278,30.0000000198826,30.0000003677658,30.0000000229052,30.0000003601059,30.0000000258994,30.0000003521921,30.0000000286639,30.0000003436505,30.0000000303036,30.0000003325817,30.0000000265953,30.000000309605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085403574,39.6000021000786,39.6000019585815,39.6000020658684,39.6000019277519,39.6000020315302,39.6000018969065,39.6000019971263,39.6000018661364,39.6000019628684,39.600001835868,39.6000019297135,39.6000018082328,39.6000018404842
1.72805555555556,64.9999994902778,30.0000003737264,30.0000000197719,30.0000003663,30.0000000227548,30.0000003586752,30.000000025711,30.0000003507965,30.0000000284402,30.0000003422925,30.0000000300533,30.000000331277,30.0000000263571,30.0000003084379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085349969,39.6000020843591,39.6000019434135,39.6000020502413,39.6000019126509,39.6000020159973,39.6000018818746,39.600001981689,39.6000018511755,39.6000019475271,39.6000018209775,39.6000019144633,39.6000017934001,39.6000018255174
1.72833333333333,64.9999994829217,30.0000003722284,30.0000000196615,30.0000003648375,30.000000022605,30.0000003572478,30.0000000255233,30.000000349404,30.0000000282175,30.0000003409376,30.0000000298042,30.0000003299752,30.0000000261201,30.0000003072732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085296593,39.6000020687064,39.6000019283112,39.600002034681,39.6000018976155,39.6000020005311,39.6000018669085,39.6000019663184,39.6000018362804,39.6000019322524,39.6000018061529,39.6000018992797,39.6000017786333,39.6000018106168
1.72861111111111,64.9999994756213,30.000000370734,30.0000000195516,30.0000003633785,30.0000000224557,30.0000003558237,30.0000000253364,30.0000003480148,30.0000000279957,30.0000003395858,30.0000000295561,30.0000003286764,30.0000000258841,30.000000306111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085243444,39.6000020531204,39.6000019132743,39.6000020191874,39.6000018826456,39.6000019851315,39.6000018520079,39.6000019510143,39.6000018214509,39.6000019170442,39.6000017913939,39.6000018841626,39.6000017639322,39.6000017957823
1.72888888888889,64.9999994683763,30.0000003692431,30.000000019442,30.0000003619229,30.0000000223071,30.0000003544029,30.0000000251503,30.0000003466289,30.0000000277749,30.0000003382371,30.0000000293091,30.0000003273806,30.0000000256492,30.0000003049512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085190523,39.6000020376008,39.6000018983026,39.6000020037601,39.600001867741,39.6000019697983,39.6000018371727,39.6000019357765,39.6000018066868,39.6000019019023,39.6000017767004,39.6000018691116,39.6000017492967,39.6000017810137
1.72916666666667,64.9999994611864,30.0000003677558,30.0000000193329,30.0000003604707,30.000000022159,30.0000003529854,30.000000024965,30.0000003452461,30.0000000275551,30.0000003368915,30.0000000290633,30.0000003260877,30.0000000254155,30.0000003037939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085137829,39.6000020221476,39.600001883396,39.6000019883991,39.6000018529016,39.6000019545313,39.6000018224027,39.6000019206049,39.6000017919879,39.6000018868265,39.6000017620721,39.6000018541267,39.6000017347265,39.6000017663107
1.72944444444444,64.9999994540516,30.000000366272,30.0000000192241,30.000000359022,30.0000000220115,30.0000003515713,30.0000000247804,30.0000003438666,30.0000000273362,30.0000003355491,30.0000000288186,30.0000003247978,30.0000000251828,30.0000003026391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085085361,39.6000020067604,39.6000018685542,39.6000019731043,39.6000018381271,39.6000019393303,39.6000018076977,39.6000019054993,39.6000017773541,39.6000018718166,39.6000017475089,39.6000018392077,39.6000017202214,39.6000017516732
1.72972222222222,64.9999994469715,30.0000003647917,30.0000000191157,30.0000003575766,30.0000000218646,30.0000003501605,30.0000000245966,30.0000003424903,30.0000000271183,30.0000003342099,30.0000000285749,30.0000003235109,30.0000000249511,30.0000003014867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008085033119,39.6000019914393,39.6000018537772,39.6000019578753,39.6000018234175,39.6000019241952,39.6000017930575,39.6000018904595,39.6000017627851,39.6000018568725,39.6000017330107,39.6000018243544,39.6000017057814,39.6000017371011
1.73,64.9999994399459,30.000000363315,30.0000000190077,30.0000003561348,30.0000000217183,30.000000348753,30.0000000244137,30.0000003411173,30.0000000269013,30.0000003328737,30.0000000283324,30.000000322227,30.0000000247206,30.0000003003368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084981101,39.6000019761839,39.6000018390648,39.6000019427121,39.6000018087724,39.6000019091258,39.600001778482,39.6000018754854,39.6000017482809,39.6000018419939,39.6000017185771,39.6000018095666,39.6000016914062,39.6000017225941
1.73027777777778,64.9999994329745,30.0000003618418,30.0000000189,30.0000003546963,30.0000000215726,30.0000003473489,30.0000000242314,30.0000003397475,30.0000000266853,30.0000003315407,30.0000000280909,30.000000320946,30.0000000244911,30.0000002991894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084929308,39.6000019609942,39.6000018244167,39.6000019276145,39.6000017941918,39.600001894122,39.600001763971,39.6000018605767,39.6000017338412,39.6000018271808,39.6000017042081,39.6000017948442,39.6000016770955,39.6000017081521
1.73055555555556,64.9999994260571,30.0000003603721,30.0000000187928,30.0000003532613,30.0000000214275,30.0000003459481,30.00000002405,30.0000003383809,30.0000000264702,30.0000003302108,30.0000000278505,30.000000319668,30.0000000242627,30.0000002980444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084877739,39.6000019458699,39.6000018098328,39.6000019125823,39.6000017796754,39.6000018791835,39.6000017495243,39.6000018457333,39.6000017194659,39.6000018124328,39.6000016899036,39.6000017801869,39.6000016628494,39.6000016937748
1.73083333333333,64.9999994191935,30.000000358906,30.0000000186859,30.0000003518297,30.0000000212829,30.0000003445506,30.0000000238693,30.0000003370176,30.0000000262561,30.0000003288841,30.0000000276113,30.0000003183929,30.0000000240354,30.0000002969019,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084826393,39.6000019308109,39.600001795313,39.6000018976152,39.6000017652231,39.6000018643101,39.6000017351417,39.6000018309549,39.6000017051547,39.6000017977499,39.6000016756631,39.6000017655946,39.6000016486675,39.6000016794621
1.73111111111111,64.9999994123835,30.0000003574434,30.0000000185794,30.0000003504016,30.000000021139,30.0000003431565,30.0000000236894,30.0000003356575,30.000000026043,30.0000003275605,30.0000000273731,30.0000003171209,30.0000000238092,30.0000002957619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808477527,39.6000019158169,39.600001780857,39.6000018827133,39.6000017508348,39.6000018495018,39.6000017208231,39.6000018162416,39.6000016909074,39.6000017831319,39.6000016614867,39.6000017510671,39.6000016345496,39.6000016652139
1.73138888888889,64.9999994056268,30.0000003559844,30.0000000184733,30.0000003489769,30.0000000209956,30.0000003417657,30.0000000235103,30.0000003343007,30.0000000258307,30.00000032624,30.000000027136,30.0000003158518,30.000000023584,30.0000002946244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084724369,39.6000019008879,39.6000017664647,39.6000018678762,39.6000017365101,39.6000018347582,39.6000017065683,39.6000018015929,39.600001676724,39.6000017685785,39.6000016473742,39.6000017366043,39.6000016204957,39.6000016510299
1.73166666666667,64.9999993989232,30.0000003545289,30.0000000183675,30.0000003475556,30.0000000208527,30.0000003403783,30.0000000233319,30.0000003329471,30.0000000256194,30.0000003249227,30.0000000268999,30.0000003145857,30.0000000233598,30.0000002934894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808467369,39.6000018860237,39.6000017521358,39.6000018531038,39.6000017222491,39.6000018200793,39.600001692377,39.6000017870089,39.6000016626043,39.6000017540896,39.6000016333253,39.6000017222058,39.6000016065055,39.6000016369099
1.73194444444444,64.9999993922724,30.000000353077,30.0000000182622,30.0000003461378,30.0000000207105,30.0000003389941,30.0000000231543,30.0000003315967,30.0000000254091,30.0000003236086,30.000000026665,30.0000003133226,30.0000000231368,30.0000002923568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084623231,39.600001871224,39.6000017378703,39.600001838396,39.6000017080514,39.6000018054649,39.6000016782492,39.6000017724892,39.6000016485479,39.6000017396651,39.6000016193398,39.6000017078717,39.6000015925788,39.6000016228539
1.73222222222222,64.9999993856743,30.0000003516286,30.0000000181572,30.0000003447234,30.0000000205688,30.0000003376134,30.0000000229775,30.0000003302496,30.0000000251997,30.0000003222975,30.0000000264311,30.0000003120625,30.0000000229148,30.0000002912268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084572992,39.6000018564887,39.600001723668,39.6000018237525,39.6000016939169,39.6000017909147,39.6000016641846,39.6000017580338,39.6000016345549,39.6000017253047,39.6000016054177,39.6000016936016,39.6000015787155,39.6000016088615
1.7325,64.9999993791285,30.0000003501838,30.0000000180526,30.0000003433125,30.0000000204277,30.000000336236,30.0000000228014,30.0000003289058,30.0000000249912,30.0000003209897,30.0000000261983,30.0000003108054,30.0000000226938,30.0000002900992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084522974,39.6000018418177,39.6000017095287,39.6000018091731,39.6000016798454,39.6000017764287,39.6000016501831,39.6000017436424,39.6000016206249,39.6000017110082,39.6000015915587,39.6000016793954,39.6000015649153,39.6000015949326
1.73277777777778,64.999999372635,30.0000003487425,30.0000000179484,30.000000341905,30.0000000202872,30.0000003348619,30.0000000226261,30.0000003275652,30.0000000247836,30.0000003196849,30.0000000259665,30.0000003095513,30.0000000224739,30.0000002889741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084473174,39.6000018272107,39.6000016954521,39.6000017946578,39.6000016658369,39.6000017620066,39.6000016362445,39.6000017293149,39.6000016067579,39.6000016967756,39.6000015777626,39.600001665253,39.6000015511782,39.600001581067
1.73305555555556,64.9999993661933,30.0000003473048,30.0000000178445,30.0000003405009,30.0000000201473,30.0000003334912,30.0000000224515,30.0000003262278,30.000000024577,30.0000003183834,30.0000000257359,30.0000003083001,30.000000022255,30.0000002878516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084423593,39.6000018126676,39.6000016814382,39.6000017802063,39.600001651891,39.6000017476483,39.6000016223687,39.6000017150511,39.6000015929536,39.6000016826066,39.6000015640293,39.6000016511741,39.6000015375039,39.6000015672646
1.73333333333333,64.9999993598034,30.0000003458706,30.0000000177411,30.0000003391003,30.0000000200079,30.0000003321238,30.0000000222777,30.0000003248937,30.0000000243713,30.0000003170849,30.0000000255062,30.000000307052,30.0000000220371,30.0000002867315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084374229,39.6000017981883,39.6000016674868,39.6000017658185,39.6000016380076,39.6000017333536,39.6000016085553,39.6000017008508,39.6000015792119,39.600001668501,39.6000015503586,39.6000016371586,39.6000015238922,39.6000015535252
1.73361111111111,64.999999353465,30.0000003444399,30.000000017638,30.0000003377032,30.0000000198691,30.0000003307597,30.0000000221046,30.0000003235629,30.0000000241665,30.0000003157896,30.0000000252777,30.0000003058068,30.0000000218203,30.0000002856139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084325083,39.6000017837725,39.6000016535977,39.6000017514942,39.6000016241865,39.6000017191223,39.6000015948044,39.6000016867138,39.6000015655326,39.6000016544587,39.6000015367503,39.6000016232063,39.6000015103429,39.6000015398486
1.73388888888889,64.9999993471778,30.0000003430129,30.0000000175352,30.0000003363094,30.0000000197308,30.0000003293991,30.0000000219323,30.0000003222353,30.0000000239627,30.0000003144975,30.0000000250502,30.0000003045646,30.0000000216046,30.0000002844989,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084276154,39.60000176942,39.6000016397707,39.6000017372332,39.6000016104277,39.6000017049543,39.6000015811156,39.6000016726401,39.6000015519155,39.6000016404795,39.6000015232042,39.6000016093171,39.600001496856,39.6000015262346
1.73416666666667,64.9999993409416,30.0000003415893,30.0000000174329,30.0000003349192,30.0000000195931,30.0000003280417,30.0000000217608,30.0000003209109,30.0000000237597,30.0000003132085,30.0000000248237,30.0000003033254,30.0000000213899,30.0000002833863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084227441,39.6000017551308,39.6000016260056,39.6000017230353,39.6000015967308,39.6000016908493,39.6000015674889,39.6000016586293,39.6000015383604,39.6000016265632,39.6000015097202,39.6000015954907,39.6000014834312,39.6000015126831
1.73444444444444,64.9999993347563,30.0000003401694,30.0000000173309,30.0000003335324,30.000000019456,30.0000003266877,30.0000000215899,30.0000003195898,30.0000000235577,30.0000003119227,30.0000000245983,30.0000003020893,30.0000000211761,30.0000002822763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084178944,39.6000017409046,39.6000016123023,39.6000017089004,39.6000015830957,39.6000016768072,39.600001553924,39.6000016446813,39.6000015248672,39.6000016127097,39.600001496298,39.6000015817269,39.6000014700682,39.6000014991938
1.73472222222222,64.9999993286215,30.0000003387529,30.0000000172293,30.000000332149,30.0000000193195,30.0000003253371,30.0000000214199,30.000000318272,30.0000000233566,30.00000031064,30.0000000243739,30.0000003008561,30.0000000209635,30.0000002811687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084130661,39.6000017267412,39.6000015986606,39.6000016948283,39.6000015695223,39.6000016628279,39.6000015404207,39.600001630796,39.6000015114357,39.6000015989187,39.6000014829375,39.6000015680256,39.6000014567671,39.6000014857665
1.735,64.9999993225371,30.0000003373401,30.000000017128,30.0000003307691,30.0000000191835,30.0000003239898,30.0000000212505,30.0000003169574,30.0000000231564,30.0000003093605,30.0000000241506,30.0000002996259,30.0000000207518,30.0000002800637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084082593,39.6000017126406,39.6000015850804,39.6000016808188,39.6000015560103,39.6000016489111,39.600001526979,39.6000016169732,39.6000014980657,39.6000015851901,39.6000014696386,39.6000015543867,39.6000014435275,39.6000014724012
1.73527777777778,64.9999993165028,30.0000003359308,30.0000000170272,30.0000003293926,30.000000019048,30.0000003226459,30.0000000210819,30.0000003156461,30.0000000229571,30.0000003080842,30.0000000239283,30.0000002983987,30.0000000205412,30.0000002789612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008084034738,39.6000016986024,39.6000015715614,39.6000016668718,39.6000015425597,39.6000016350567,39.6000015135986,39.6000016032126,39.600001484757,39.6000015715237,39.600001456401,39.6000015408099,39.6000014303492,39.6000014590976
1.73555555555556,64.9999993105184,30.000000334525,30.0000000169267,30.0000003280196,30.0000000189131,30.0000003213053,30.0000000209141,30.000000314338,30.0000000227587,30.000000306811,30.000000023707,30.0000002971745,30.0000000203316,30.0000002778612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083987097,39.6000016846266,39.6000015581035,39.600001652987,39.6000015291701,39.6000016212644,39.6000015002793,39.6000015895142,39.6000014715095,39.6000015579193,39.6000014432245,39.600001527295,39.6000014172322,39.6000014458556
1.73583333333333,64.9999993045837,30.0000003331228,30.0000000168265,30.0000003266501,30.0000000187788,30.0000003199681,30.0000000207469,30.0000003130332,30.0000000225612,30.0000003055409,30.0000000234868,30.0000002959533,30.000000020123,30.0000002767637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083939668,39.600001670713,39.6000015447065,39.6000016391644,39.6000015158415,39.6000016075342,39.600001487021,39.6000015758777,39.6000014583229,39.6000015443768,39.6000014301091,39.600001513842,39.6000014041763,39.6000014326749
1.73611111111111,64.9999992986985,30.0000003317241,30.0000000167268,30.000000325284,30.0000000186451,30.0000003186342,30.0000000205806,30.0000003117317,30.0000000223646,30.000000304274,30.0000000232676,30.0000002947351,30.0000000199154,30.0000002756688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083892452,39.6000016568613,39.6000015313703,39.6000016254036,39.6000015025737,39.6000015938659,39.6000014738235,39.600001562303,39.6000014451972,39.600001530896,39.6000014170544,39.6000015004505,39.6000013911811,39.6000014195554
1.73638888888889,64.9999992928625,30.000000330329,30.0000000166274,30.0000003239213,30.0000000185118,30.0000003173037,30.0000000204149,30.0000003104334,30.0000000221689,30.0000003030103,30.0000000230495,30.0000002935199,30.0000000197088,30.0000002745763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083845447,39.6000016430715,39.6000015180946,39.6000016117047,39.6000014893665,39.6000015802592,39.6000014606866,39.6000015487898,39.600001432132,39.6000015174767,39.6000014040604,39.6000014871205,39.6000013782467,39.6000014064969
1.73666666666667,64.9999992870755,30.0000003289375,30.0000000165283,30.0000003225621,30.0000000183792,30.0000003159765,30.00000002025,30.0000003091383,30.0000000219741,30.0000003017498,30.0000000228323,30.0000002923077,30.0000000195032,30.0000002734864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083798652,39.6000016293434,39.6000015048793,39.6000015980673,39.6000014762197,39.6000015667141,39.6000014476102,39.6000015353381,39.6000014191274,39.6000015041187,39.6000013911268,39.6000014738517,39.6000013653727,39.6000013934992
1.73694444444444,64.9999992813374,30.0000003275495,30.0000000164297,30.0000003212063,30.0000000182471,30.0000003146527,30.0000000200858,30.0000003078466,30.0000000217802,30.0000003004923,30.0000000226162,30.0000002910986,30.0000000192986,30.000000272399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083752068,39.6000016156767,39.6000014917243,39.6000015844913,39.6000014631332,39.6000015532303,39.600001434594,39.6000015219477,39.600001406183,39.6000014908218,39.6000013782536,39.600001460644,39.600001352559,39.6000013805622
1.73722222222222,64.9999992756478,30.0000003261651,30.0000000163314,30.000000319854,30.0000000181155,30.0000003133322,30.0000000199223,30.000000306558,30.0000000215872,30.0000002992381,30.0000000224011,30.0000002898924,30.000000019095,30.0000002713142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083705694,39.6000016020713,39.6000014786293,39.6000015709766,39.6000014501067,39.6000015398076,39.600001421638,39.6000015086183,39.6000013932987,39.600001477586,39.6000013654404,39.6000014474972,39.6000013398055,39.6000013676856
1.7375,64.9999992700065,30.0000003247842,30.0000000162334,30.0000003185052,30.0000000179845,30.0000003120151,30.0000000197595,30.0000003052728,30.000000021395,30.000000297987,30.000000022187,30.0000002886892,30.0000000188924,30.0000002702318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083659528,39.6000015885271,39.6000014655941,39.6000015575229,39.6000014371402,39.6000015264459,39.6000014087418,39.6000014953498,39.6000013804743,39.6000014644109,39.6000013526871,39.6000014344111,39.600001327112,39.6000013548694
1.73777777777778,64.9999992644135,30.0000003234069,30.0000000161358,30.0000003171598,30.000000017854,30.0000003107014,30.0000000195975,30.0000003039908,30.0000000212038,30.0000002967391,30.0000000219739,30.000000287489,30.0000000186908,30.000000269152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083613571,39.6000015750439,39.6000014526187,39.6000015441301,39.6000014242334,39.6000015131451,39.6000013959054,39.6000014821421,39.6000013677097,39.6000014512965,39.6000013399936,39.6000014213856,39.6000013144782,39.6000013421132
1.73805555555556,64.9999992588683,30.0000003220331,30.0000000160386,30.0000003158178,30.0000000177241,30.000000309391,30.0000000194362,30.0000003027121,30.0000000210134,30.0000002954943,30.0000000217619,30.0000002862919,30.0000000184902,30.0000002680748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083567822,39.6000015616214,39.6000014397029,39.6000015307981,39.6000014113862,39.6000014999048,39.6000013831286,39.6000014689948,39.6000013550047,39.6000014382425,39.6000013273597,39.6000014084204,39.600001301904,39.600001329417
1.73833333333333,64.9999992533709,30.0000003206629,30.0000000159418,30.0000003144793,30.0000000175947,30.0000003080839,30.0000000192756,30.0000003014366,30.0000000208239,30.0000002942527,30.0000000215508,30.0000002850977,30.0000000182906,30.000000267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083522281,39.6000015482596,39.6000014268464,39.6000015175266,39.6000013985983,39.6000014867251,39.6000013704112,39.600001455908,39.600001342359,39.6000014252489,39.6000013147851,39.6000013955155,39.6000012893893,39.6000013167806
1.73861111111111,64.9999992479209,30.0000003192962,30.0000000158453,30.0000003131443,30.0000000174659,30.0000003067802,30.0000000191157,30.0000003001644,30.0000000206353,30.0000002930142,30.0000000213407,30.0000002839065,30.0000000180919,30.0000002659278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083476946,39.6000015349582,39.6000014140491,39.6000015043154,39.6000013858697,39.6000014736056,39.600001357753,39.6000014428814,39.6000013297726,39.6000014123153,39.6000013022698,39.6000013826705,39.6000012769338,39.6000013042037
1.73888888888889,64.9999992425183,30.0000003179331,30.0000000157492,30.0000003118127,30.0000000173376,30.0000003054799,30.0000000189566,30.0000002988954,30.0000000204475,30.0000002917789,30.0000000211317,30.0000002827184,30.0000000178943,30.0000002648582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083431817,39.6000015217171,39.6000014013108,39.6000014911645,39.6000013732001,39.6000014605463,39.6000013451538,39.6000014299148,39.6000013172453,39.6000013994416,39.6000012898135,39.6000013698855,39.6000012645374,39.6000012916863
1.73916666666667,64.9999992371627,30.0000003165736,30.0000000156534,30.0000003104845,30.0000000172099,30.0000003041829,30.0000000187981,30.0000002976297,30.0000000202607,30.0000002905468,30.0000000209236,30.0000002815332,30.0000000176976,30.000000263791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083386893,39.6000015085362,39.6000013886314,39.6000014780737,39.6000013605894,39.6000014475469,39.6000013326136,39.600001417008,39.6000013047768,39.6000013866277,39.6000012774161,39.6000013571601,39.6000012521999,39.6000012792281
1.73944444444444,64.9999992318539,30.0000003152176,30.000000015558,30.0000003091598,30.0000000170826,30.0000003028892,30.0000000186404,30.0000002963673,30.0000000200747,30.0000002893178,30.0000000207166,30.0000002803511,30.0000000175019,30.0000002627264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083342175,39.6000014954152,39.6000013760107,39.6000014650427,39.6000013480374,39.6000014346073,39.6000013201321,39.600001404161,39.600001292367,39.6000013738734,39.6000012650774,39.6000013444941,39.6000012399212,39.600001266829
1.73972222222222,64.9999992265918,30.0000003138651,30.0000000154629,30.0000003078386,30.000000016956,30.000000301599,30.0000000184834,30.0000002951081,30.0000000198895,30.000000288092,30.0000000205105,30.0000002791719,30.0000000173071,30.0000002616644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083297661,39.6000014823539,39.6000013634485,39.6000014520714,39.600001335544,39.6000014217273,39.6000013077091,39.6000013913734,39.6000012800158,39.6000013611785,39.6000012527972,39.6000013318876,39.6000012277009,39.6000012544887
1.74,64.9999992213761,30.0000003125162,30.0000000153682,30.0000003065208,30.0000000168298,30.000000300312,30.000000018327,30.0000002938522,30.0000000197052,30.0000002868693,30.0000000203054,30.0000002779958,30.0000000171133,30.0000002606049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083253351,39.6000014693523,39.6000013509446,39.6000014391596,39.6000013231089,39.6000014089067,39.6000012953444,39.6000013786452,39.6000012677229,39.6000013485429,39.6000012405754,39.6000013193401,39.6000012155391,39.6000012422071
1.74027777777778,64.9999992162066,30.0000003111709,30.0000000152739,30.0000003052064,30.0000000167042,30.0000002990284,30.0000000181714,30.0000002925995,30.0000000195218,30.0000002856498,30.0000000201013,30.0000002768226,30.0000000169205,30.0000002595479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083209244,39.6000014564101,39.600001338499,39.6000014263072,39.600001310732,39.6000013961454,39.600001283038,39.6000013659761,39.6000012554882,39.6000013359663,39.6000012284117,39.6000013068516,39.6000012034354,39.6000012299841
1.74055555555556,64.9999992110831,30.0000003098291,30.0000000151799,30.0000003038955,30.0000000165792,30.0000002977482,30.0000000180165,30.0000002913501,30.0000000193393,30.0000002844335,30.0000000198981,30.0000002756525,30.0000000167287,30.0000002584934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083165339,39.6000014435272,39.6000013261113,39.6000014135139,39.6000012984131,39.6000013834432,39.6000012707895,39.600001353366,39.6000012433115,39.6000013234486,39.600001216306,39.600001294422,39.6000011913897,39.6000012178194
1.74083333333333,64.9999992060054,30.0000003084908,30.0000000150863,30.0000003025881,30.0000000164546,30.0000002964713,30.0000000178623,30.0000002901039,30.0000000191575,30.0000002832203,30.000000019696,30.0000002744854,30.0000000165378,30.0000002574416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083121637,39.6000014307033,39.6000013137814,39.6000014007797,39.600001286152,39.6000013707999,39.6000012585989,39.6000013408148,39.6000012311926,39.6000013109895,39.6000012042581,39.6000012820509,39.6000011794019,39.6000012057129
1.74111111111111,64.9999992009732,30.0000003071561,30.000000014993,30.000000301284,30.0000000163306,30.0000002951978,30.0000000177087,30.000000288861,30.0000000189767,30.0000002820103,30.0000000194948,30.0000002733213,30.0000000163478,30.0000002563922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083078136,39.6000014179384,39.6000013015093,39.6000013881043,39.6000012739487,39.6000013582153,39.600001246466,39.6000013283222,39.6000012191314,39.6000012985891,39.6000011922679,39.6000012697383,39.6000011674718,39.6000011936643
1.74138888888889,64.9999991959864,30.0000003058249,30.0000000149001,30.0000002999835,30.0000000162071,30.0000002939276,30.0000000175559,30.0000002876214,30.0000000187967,30.0000002808034,30.0000000192946,30.0000002721602,30.0000000161589,30.0000002553454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008083034836,39.6000014052323,39.6000012892946,39.6000013754876,39.6000012618028,39.6000013456893,39.6000012343906,39.6000013158881,39.6000012071277,39.600001286247,39.6000011803352,39.600001257484,39.6000011555991,39.6000011816736
1.74166666666667,64.9999991910448,30.0000003044973,30.0000000148075,30.0000002986864,30.0000000160842,30.0000002926608,30.0000000174038,30.000000286385,30.0000000186175,30.0000002795997,30.0000000190954,30.000000271002,30.0000000159708,30.0000002543011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082991737,39.6000013925847,39.6000012771373,39.6000013629293,39.6000012497143,39.6000013332218,39.6000012223726,39.6000013035122,39.6000011951813,39.6000012739631,39.6000011684598,39.6000012452878,39.6000011437838,39.6000011697406
1.74194444444444,64.9999991861481,30.0000003031732,30.0000000147153,30.0000002973927,30.0000000159617,30.0000002913973,30.0000000172523,30.0000002851519,30.0000000184392,30.0000002783991,30.0000000188971,30.0000002698469,30.0000000157837,30.0000002532594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082948837,39.6000013799956,39.6000012650371,39.6000013504294,39.6000012376829,39.6000013208124,39.6000012104116,39.6000012911945,39.6000011832921,39.6000012617372,39.6000011566415,39.6000012331495,39.6000011320256,39.600001157865
1.74222222222222,64.9999991812962,30.0000003018527,30.0000000146234,30.0000002961024,30.0000000158398,30.0000002901371,30.0000000171016,30.000000283922,30.0000000182618,30.0000002772017,30.0000000186998,30.0000002686948,30.0000000155976,30.0000002522203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082906136,39.6000013674647,39.6000012529939,39.6000013379877,39.6000012257085,39.6000013084612,39.6000011985077,39.6000012789348,39.6000011714598,39.6000012495692,39.6000011448801,39.6000012210689,39.6000011203244,39.6000011460468
1.7425,64.9999991764888,30.0000003005357,30.0000000145319,30.0000002948156,30.0000000157185,30.0000002888804,30.0000000169515,30.0000002826954,30.0000000180851,30.0000002760075,30.0000000185035,30.0000002675457,30.0000000154124,30.0000002511836,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082863634,39.6000013549919,39.6000012410075,39.6000013256039,39.600001213791,39.6000012961678,39.6000011866606,39.6000012667328,39.6000011596843,39.6000012374589,39.6000011331755,39.600001209046,39.60000110868,39.6000011342856
1.74277777777778,64.9999991717257,30.0000002992223,30.0000000144408,30.0000002935323,30.0000000155976,30.0000002876269,30.0000000168021,30.000000281472,30.0000000179094,30.0000002748164,30.0000000183081,30.0000002663996,30.0000000152281,30.0000002501496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082821329,39.600001342577,39.6000012290778,39.600001313278,39.6000012019301,39.6000012839321,39.6000011748702,39.6000012545885,39.6000011479655,39.600001225406,39.6000011215275,39.6000011970804,39.6000010970922,39.6000011225814
1.74305555555556,64.9999991670067,30.0000002979123,30.0000000143499,30.0000002922524,30.0000000154773,30.0000002863768,30.0000000166534,30.0000002802519,30.0000000177344,30.0000002736284,30.0000000181137,30.0000002652565,30.0000000150448,30.0000002491181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082779222,39.6000013302198,39.6000012172045,39.6000013010097,39.6000011901257,39.600001271754,39.6000011631362,39.6000012425016,39.6000011363031,39.6000012134105,39.600001109936,39.6000011851721,39.6000010855608,39.600001110934
1.74333333333333,64.9999991623316,30.000000296606,30.0000000142595,30.0000002909759,30.0000000153575,30.00000028513,30.0000000165054,30.000000279035,30.0000000175603,30.0000002724436,30.0000000179202,30.0000002641164,30.0000000148623,30.0000002480891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082737312,39.6000013179202,39.6000012053876,39.6000012887989,39.6000011783776,39.6000012596332,39.6000011514585,39.600001230472,39.600001124697,39.6000012014722,39.6000010984007,39.6000011733209,39.6000010740857,39.6000010993432
1.74361111111111,64.9999991577003,30.0000002953031,30.0000000141694,30.0000002897028,30.0000000152382,30.0000002838866,30.0000000163581,30.0000002778214,30.000000017387,30.000000271262,30.0000000177277,30.0000002629793,30.0000000146809,30.0000002470627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082695598,39.600001305678,39.6000011936268,39.6000012766454,39.6000011666857,39.6000012475697,39.6000011398369,39.6000012184995,39.600001113147,39.6000011895908,39.6000010869215,39.6000011615265,39.6000010626667,39.6000010878088
1.74388888888889,64.9999991531124,30.0000002940038,30.0000000140796,30.0000002884332,30.0000000151194,30.0000002826465,30.0000000162114,30.000000276611,30.0000000172146,30.0000002700835,30.0000000175361,30.0000002618452,30.0000000145003,30.0000002460388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808265408,39.6000012934931,39.600001181922,39.6000012645491,39.6000011550497,39.6000012355632,39.6000011282714,39.6000012065839,39.6000011016529,39.6000011777663,39.6000010754982,39.6000011497889,39.6000010513037,39.6000010763307
1.74416666666667,64.9999991485678,30.0000002927081,30.0000000139902,30.0000002871671,30.0000000150011,30.0000002814098,30.0000000160655,30.0000002754039,30.0000000170429,30.0000002689082,30.0000000173455,30.0000002607141,30.0000000143207,30.0000002450174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082612757,39.6000012813652,39.600001170273,39.6000012525097,39.6000011434696,39.6000012236136,39.6000011167616,39.600001194725,39.6000010902146,39.6000011659984,39.6000010641307,39.6000011381078,39.6000010399964,39.6000010649086
1.74444444444444,64.9999991440663,30.0000002914158,30.0000000139011,30.0000002859043,30.0000000148834,30.0000002801764,30.0000000159202,30.0000002742,30.0000000168721,30.000000267736,30.0000000171558,30.000000259586,30.000000014142,30.0000002439987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082571628,39.6000012692942,39.6000011586797,39.6000012405271,39.600001131945,39.6000012117207,39.6000011053074,39.6000011829228,39.6000010788319,39.600001154287,39.6000010528187,39.6000011264831,39.6000010287446,39.6000010535425
1.74472222222222,64.9999991396077,30.0000002901271,30.0000000138123,30.000000284645,30.0000000147661,30.0000002789463,30.0000000157755,30.0000002729994,30.0000000167021,30.0000002665669,30.000000016967,30.0000002584609,30.0000000139642,30.0000002429824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082530694,39.6000012572799,39.6000011471418,39.6000012286012,39.600001120476,39.6000011998843,39.6000010939087,39.600001171177,39.6000010675047,39.6000011426319,39.6000010415622,39.6000011149145,39.6000010175483,39.6000010422321
1.745,64.9999991351918,30.0000002888419,30.0000000137239,30.0000002833891,30.0000000146494,30.0000002777196,30.0000000156316,30.000000271802,30.000000016533,30.000000265401,30.0000000167792,30.0000002573388,30.0000000137873,30.0000002419688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082489953,39.6000012453223,39.6000011356592,39.6000012167317,39.6000011090622,39.6000011881043,39.6000010825652,39.6000011594874,39.6000010562327,39.6000011310329,39.6000010303608,39.6000011034021,39.6000010064072,39.6000010309772
1.74527777777778,64.9999991308184,30.0000002875603,30.0000000136359,30.0000002821367,30.0000000145332,30.0000002764962,30.0000000154883,30.0000002706079,30.0000000163646,30.0000002642383,30.0000000165923,30.0000002562197,30.0000000136113,30.0000002409577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082449404,39.600001233421,39.6000011242318,39.6000012049185,39.6000010977036,39.6000011763804,39.6000010712769,39.6000011478539,39.6000010450158,39.6000011194899,39.6000010192145,39.6000010919454,39.6000009953212,39.6000010197778
1.74555555555556,64.9999991264872,30.0000002862822,30.0000000135482,30.0000002808876,30.0000000144175,30.0000002752761,30.0000000153457,30.000000269417,30.0000000161971,30.0000002630787,30.0000000164063,30.0000002551036,30.0000000134362,30.0000002399491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082409048,39.6000012215759,39.6000011128594,39.6000011931615,39.6000010864,39.6000011647126,39.6000010600436,39.6000011362763,39.6000010338538,39.6000011080027,39.6000010081231,39.6000010805445,39.6000009842901,39.6000010086335
1.74583333333333,64.9999991221982,30.0000002850076,30.0000000134608,30.000000279642,30.0000000143023,30.0000002740594,30.0000000152037,30.0000002682293,30.0000000160303,30.0000002619222,30.0000000162213,30.0000002539905,30.0000000132621,30.0000002389431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082368883,39.6000012097869,39.6000011015417,39.6000011814604,39.6000010751511,39.6000011531007,39.600001048865,39.6000011247545,39.6000010227465,39.6000010965711,39.6000009970865,39.6000010691991,39.6000009733136,39.6000009975443
1.74611111111111,64.999999117951,30.0000002837365,30.0000000133738,30.0000002783999,30.0000000141876,30.000000272846,30.0000000150624,30.0000002670449,30.0000000158644,30.0000002607689,30.0000000160372,30.0000002528804,30.0000000130888,30.0000002379396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082328909,39.6000011980538,39.6000010902787,39.6000011698152,39.6000010639569,39.6000011415444,39.600001037741,39.6000011132882,39.6000010116939,39.6000010851949,39.6000009861043,39.600001057909,39.6000009623918,39.60000098651
1.74638888888889,64.9999991137455,30.000000282469,30.0000000132871,30.0000002771611,30.0000000140734,30.0000002716359,30.0000000149218,30.0000002658637,30.0000000156993,30.0000002596187,30.000000015854,30.0000002517732,30.0000000129164,30.0000002369387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082289126,39.6000011863765,39.6000010790702,39.6000011582255,39.6000010528172,39.6000011300437,39.6000010266715,39.6000011018774,39.6000010006956,39.6000010738741,39.6000009751766,39.6000010466741,39.6000009515243,39.6000009755304
1.74666666666667,64.9999991095815,30.0000002812049,30.0000000132008,30.0000002759258,30.0000000139597,30.0000002704292,30.0000000147818,30.0000002646857,30.000000015535,30.0000002584716,30.0000000156717,30.0000002506691,30.000000012745,30.0000002359403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082249533,39.6000011747547,39.600001067916,39.6000011466913,39.6000010417317,39.6000011185983,39.6000010156562,39.6000010905217,39.6000009897516,39.6000010626083,39.600000964303,39.6000010354942,39.600000940711,39.6000009646053
1.74694444444444,64.9999991054587,30.0000002799444,30.0000000131148,30.0000002746939,30.0000000138465,30.0000002692257,30.0000000146425,30.000000263511,30.0000000153715,30.0000002573277,30.0000000154903,30.0000002495679,30.0000000125744,30.0000002349445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082210129,39.6000011631882,39.6000010568159,39.6000011352124,39.6000010307004,39.6000011072081,39.600001004695,39.6000010792212,39.6000009788616,39.6000010513975,39.6000009534835,39.6000010243692,39.6000009299517,39.6000009537346
1.74722222222222,64.9999991013771,30.0000002786874,30.0000000130291,30.0000002734654,30.0000000137338,30.0000002680256,30.0000000145038,30.0000002623395,30.0000000152088,30.000000256187,30.0000000153099,30.0000002484698,30.0000000124047,30.0000002339512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082170914,39.6000011516771,39.6000010457698,39.6000011237886,39.600001019723,39.6000010958728,39.6000009937878,39.6000010679755,39.6000009680255,39.6000010402415,39.6000009427178,39.6000010132988,39.6000009192463,39.6000009429181
1.7475,64.9999990973363,30.0000002774339,30.0000000129438,30.0000002722403,30.0000000136216,30.0000002668288,30.0000000143658,30.0000002611713,30.0000000150468,30.0000002550493,30.0000000151303,30.0000002473746,30.0000000122359,30.0000002329605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082131887,39.6000011402209,39.6000010347775,39.6000011124198,39.6000010087994,39.6000010845925,39.6000009829343,39.6000010567845,39.6000009572432,39.6000010291401,39.6000009320058,39.6000010022829,39.6000009085946,39.6000009321556
1.74777777777778,64.9999990933363,30.0000002761839,30.0000000128588,30.0000002710186,30.0000000135099,30.0000002656354,30.0000000142284,30.0000002600062,30.0000000148857,30.0000002539148,30.0000000149517,30.0000002462824,30.000000012068,30.0000002319723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082093048,39.6000011288197,39.6000010238388,39.6000011011058,39.6000009979295,39.6000010733668,39.6000009721345,39.6000010456481,39.6000009465145,39.6000010180931,39.6000009213474,39.6000009913213,39.6000008979964,39.6000009214469
1.74805555555556,64.9999990893767,30.0000002749375,30.0000000127741,30.0000002698004,30.0000000133987,30.0000002644452,30.0000000140917,30.0000002588444,30.0000000147254,30.0000002527834,30.000000014774,30.0000002451932,30.0000000119009,30.0000002309867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008082054396,39.6000011174732,39.6000010129536,39.6000010898464,39.600000987113,39.6000010621956,39.6000009613881,39.6000010345661,39.6000009358391,39.6000010071003,39.6000009107423,39.6000009804139,39.6000008874515,39.6000009107919
1.74833333333333,64.9999990854575,30.0000002736945,30.0000000126898,30.0000002685855,30.000000013288,30.0000002632584,30.0000000139556,30.0000002576859,30.0000000145658,30.0000002516552,30.0000000145971,30.0000002441069,30.0000000117348,30.0000002300037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808201593,39.6000011061813,39.6000010021217,39.6000010786414,39.6000009763498,39.6000010510788,39.6000009506949,39.6000010235384,39.6000009252169,39.6000009961617,39.6000009001904,39.6000009695605,39.6000008769599,39.6000009001904
1.74861111111111,64.9999990815783,30.000000272455,30.0000000126058,30.0000002673741,30.0000000131778,30.0000002620749,30.0000000138202,30.0000002565305,30.0000000144071,30.0000002505301,30.0000000144212,30.0000002430237,30.0000000115695,30.0000002290232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808197765,39.6000010949438,39.600000991343,39.6000010674908,39.6000009656397,39.6000010400161,39.6000009400548,39.6000010125646,39.6000009146479,39.600000985277,39.6000008896915,39.6000009587609,39.6000008665212,39.6000008896422
1.74888888888889,64.9999990777391,30.0000002712191,30.0000000125221,30.000000266166,30.0000000130681,30.0000002608947,30.0000000136855,30.0000002553784,30.0000000142491,30.0000002494081,30.0000000142461,30.0000002419434,30.0000000114051,30.0000002280452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081939556,39.6000010837605,39.6000009806173,39.6000010563942,39.6000009549826,39.6000010290075,39.6000009294677,39.6000010016448,39.6000009041317,39.6000009744461,39.6000008792454,39.6000009480149,39.6000008561354,39.6000008791472
1.74916666666667,64.9999990739396,30.0000002699866,30.0000000124388,30.0000002649614,30.0000000129589,30.0000002597178,30.0000000135513,30.0000002542295,30.0000000140919,30.0000002482892,30.000000014072,30.0000002408662,30.0000000112415,30.0000002270698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081901646,39.6000010726312,39.6000009699444,39.6000010453516,39.6000009443783,39.6000010180527,39.6000009189333,39.6000009907787,39.6000008936682,39.6000009636687,39.600000868852,39.6000009373224,39.6000008458022,39.6000008687052
1.74944444444444,64.9999990701796,30.0000002687576,30.0000000123558,30.0000002637602,30.0000000128501,30.0000002585442,30.0000000134178,30.0000002530838,30.0000000139355,30.0000002471735,30.0000000138987,30.0000002397918,30.0000000110789,30.0000002260969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081863921,39.6000010615559,39.6000009593241,39.6000010343629,39.6000009338266,39.6000010071516,39.6000009084515,39.6000009799661,39.6000008832573,39.6000009529448,39.6000008585112,39.6000009266833,39.6000008355216,39.600000858316
1.74972222222222,64.999999066459,30.0000002675322,30.0000000122731,30.0000002625623,30.0000000127419,30.000000257374,30.000000013285,30.0000002519413,30.0000000137798,30.0000002460609,30.0000000137263,30.0000002387205,30.0000000109171,30.0000002251266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081826379,39.6000010505343,39.6000009487563,39.6000010234277,39.6000009233274,39.600000996304,39.6000008980222,39.600000969207,39.6000008728988,39.6000009422742,39.6000008482227,39.6000009160972,39.6000008252933,39.6000008479795
1.75,64.9999990627774,30.0000002663102,30.0000000121908,30.0000002613679,30.0000000126341,30.000000256207,30.0000000131527,30.0000002508021,30.000000013625,30.0000002449514,30.0000000135548,30.0000002376522,30.0000000107561,30.0000002241588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081789021,39.6000010395663,39.6000009382409,39.600001012546,39.6000009128805,39.6000009855097,39.6000008876451,39.600000958501,39.6000008625925,39.6000009316566,39.6000008379864,39.6000009055642,39.6000008151171,39.6000008376955
1.75027777777778,64.9999990591349,30.0000002650917,30.0000000121088,30.0000002601769,30.0000000125268,30.0000002550433,30.0000000130212,30.000000249666,30.0000000134709,30.000000243845,30.0000000133842,30.0000002365868,30.000000010596,30.0000002231936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081751845,39.6000010286517,39.6000009277776,39.6000010017176,39.6000009024857,39.6000009747686,39.6000008773201,39.6000009478481,39.6000008523382,39.600000921092,39.600000827802,39.600000895084,39.600000804993,39.6000008274638
1.75055555555556,64.9999990555311,30.0000002638767,30.0000000120271,30.0000002589892,30.00000001242,30.000000253883,30.0000000128902,30.0000002485332,30.0000000133175,30.0000002427417,30.0000000132144,30.0000002355244,30.0000000104368,30.000000222231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808171485,39.6000010177904,39.6000009173662,39.6000009909423,39.6000008921429,39.6000009640805,39.600000867047,39.600000937248,39.6000008421358,39.6000009105801,39.6000008176695,39.6000008846563,39.6000007949206,39.6000008172842
1.75083333333333,64.9999990519659,30.0000002626652,30.0000000119458,30.000000257805,30.0000000123137,30.0000002527259,30.0000000127599,30.0000002474036,30.000000013165,30.0000002416415,30.0000000130455,30.0000002344649,30.0000000102784,30.0000002212708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081678038,39.6000010069821,39.6000009070068,39.60000098022,39.6000008818518,39.6000009534453,39.6000008568258,39.6000009267007,39.6000008319852,39.6000009001208,39.6000008075887,39.6000008742812,39.6000007849,39.6000008071566
1.75111111111111,64.9999990484391,30.0000002614572,30.0000000118648,30.0000002566241,30.0000000122079,30.0000002515721,30.0000000126302,30.0000002462771,30.0000000130132,30.0000002405445,30.0000000128775,30.0000002334084,30.0000000101208,30.0000002203132,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081641406,39.6000009962267,39.600000896699,39.6000009695505,39.6000008716125,39.6000009428627,39.6000008466561,39.600000916206,39.6000008218861,39.6000008897139,39.6000007975594,39.6000008639584,39.6000007749308,39.6000007970808
1.75138888888889,64.9999990449504,30.0000002602526,30.0000000117841,30.0000002554466,30.0000000121026,30.0000002504217,30.0000000125011,30.0000002451539,30.0000000128622,30.0000002394506,30.0000000127104,30.0000002323549,30.0000000099641,30.0000002193582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081604954,39.6000009855241,39.6000008864427,39.6000009589337,39.6000008614246,39.6000009323326,39.6000008365378,39.6000009057636,39.6000008118384,39.6000008793593,39.6000007875814,39.6000008536877,39.6000007650129,39.6000007870567
1.75166666666667,64.9999990414998,30.0000002590515,30.0000000117037,30.0000002542725,30.0000000119977,30.0000002492745,30.0000000123726,30.0000002440339,30.0000000127119,30.0000002383597,30.0000000125441,30.0000002313044,30.0000000098083,30.0000002184057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081568682,39.6000009748741,39.6000008762377,39.6000009483693,39.600000851288,39.6000009218549,39.6000008264709,39.6000008953735,39.6000008018419,39.6000008690567,39.6000007776546,39.600000843469,39.6000007551462,39.600000777084
1.75194444444444,64.999999038087,30.000000257854,30.0000000116236,30.0000002531018,30.0000000118933,30.0000002481306,30.0000000122448,30.0000002429171,30.0000000125624,30.000000237272,30.0000000123787,30.0000002302568,30.0000000096533,30.0000002174558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081532589,39.6000009642765,39.6000008660839,39.6000009378572,39.6000008412026,39.6000009114294,39.600000816455,39.6000008850354,39.6000007918965,39.6000008588061,39.6000007677788,39.6000008333021,39.6000007453305,39.6000007671627
1.75222222222222,64.9999990347118,30.0000002566598,30.0000000115439,30.0000002519344,30.0000000117894,30.00000024699,30.0000000121176,30.0000002418035,30.0000000124136,30.0000002361874,30.0000000122142,30.0000002292122,30.0000000094991,30.0000002165084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081496675,39.6000009537311,39.6000008559812,39.6000009273972,39.6000008311681,39.6000009010559,39.6000008064901,39.6000008747492,39.600000782002,39.6000008486073,39.6000007579539,39.6000008231868,39.6000007355656,39.6000007572925
1.7525,64.9999990313741,30.0000002554692,30.0000000114645,30.0000002507704,30.0000000116859,30.0000002458526,30.000000011991,30.0000002406931,30.0000000122656,30.0000002351059,30.0000000120505,30.0000002281705,30.0000000093457,30.0000002155635,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081460939,39.6000009432379,39.6000008459293,39.6000009169893,39.6000008211845,39.6000008907343,39.6000007965759,39.6000008645147,39.6000007721582,39.60000083846,39.6000007481796,39.600000813123,39.6000007258513,39.6000007474733
1.75277777777778,64.9999990280736,30.000000254282,30.0000000113854,30.0000002496098,30.000000011583,30.0000002447186,30.0000000118651,30.0000002395858,30.0000000121183,30.0000002340275,30.0000000118876,30.0000002271318,30.0000000091932,30.0000002146212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808142538,39.6000009327966,39.6000008359281,39.6000009066332,39.6000008112515,39.6000008804644,39.6000007867124,39.6000008543318,39.6000007623649,39.6000008283642,39.6000007384558,39.6000008031105,39.6000007161876,39.6000007377049
1.75305555555556,64.9999990248102,30.0000002530982,30.0000000113067,30.0000002484526,30.0000000114805,30.0000002435878,30.0000000117397,30.0000002384818,30.0000000119718,30.0000002329521,30.0000000117256,30.000000226096,30.0000000090415,30.0000002136814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081389999,39.6000009224071,39.6000008259774,39.6000008963287,39.6000008013691,39.6000008702459,39.6000007768994,39.6000008442003,39.6000007526221,39.6000008183197,39.6000007287824,39.6000007931491,39.6000007065742,39.6000007279871
1.75333333333333,64.9999990215837,30.000000251918,30.0000000112282,30.0000002472987,30.0000000113784,30.0000002424603,30.000000011615,30.000000237381,30.000000011826,30.0000002318799,30.0000000115645,30.0000002250632,30.0000000088907,30.0000002127442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081354793,39.6000009120691,39.6000008160771,39.6000008860757,39.6000007915369,39.6000008600789,39.6000007671366,39.60000083412,39.6000007429295,39.6000008083262,39.6000007191592,39.6000007832388,39.6000006970109,39.6000007183198
1.75361111111111,64.9999990183939,30.0000002507412,30.0000000111501,30.0000002461482,30.0000000112769,30.0000002413361,30.0000000114908,30.0000002362833,30.000000011681,30.0000002308108,30.0000000114042,30.0000002240334,30.0000000087406,30.0000002118095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081319764,39.6000009017827,39.600000806227,39.600000875874,39.600000781755,39.6000008499631,39.6000007574239,39.6000008240908,39.600000733287,39.6000007983837,39.6000007095859,39.6000007733792,39.6000006874976,39.6000007087028
1.75388888888889,64.9999990152406,30.0000002495678,30.0000000110723,30.0000002450011,30.0000000111758,30.0000002402151,30.0000000113673,30.0000002351888,30.0000000115367,30.0000002297447,30.0000000112447,30.0000002230065,30.0000000085914,30.0000002108773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081284909,39.6000008915475,39.600000796427,39.6000008657235,39.600000772023,39.6000008398982,39.6000007477612,39.6000008141125,39.6000007236944,39.6000007884919,39.6000007000625,39.6000007635703,39.6000006780342,39.600000699136
1.75416666666667,64.9999990121236,30.0000002483979,30.0000000109949,30.0000002438573,30.0000000110751,30.0000002390975,30.0000000112444,30.0000002340975,30.0000000113932,30.0000002286818,30.0000000110861,30.0000002219825,30.000000008443,30.0000002099477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808125023,39.6000008813634,39.6000007866768,39.600000855624,39.6000007623409,39.6000008298843,39.6000007381483,39.6000008041849,39.6000007141515,39.6000007786507,39.6000006905888,39.6000007538118,39.6000006686204,39.6000006896191
1.75444444444444,64.9999990090429,30.0000002472315,30.0000000109177,30.0000002427169,30.000000010975,30.000000237983,30.0000000111221,30.0000002330094,30.0000000112503,30.0000002276219,30.0000000109284,30.0000002209615,30.0000000082955,30.0000002090206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081215724,39.6000008712303,39.6000007769764,39.6000008455753,39.6000007527085,39.6000008199211,39.6000007285851,39.6000007943079,39.6000007046582,39.60000076886,39.6000006811647,39.6000007441037,39.6000006592561,39.6000006801521
1.75472222222222,64.999999005998,30.0000002460685,30.0000000108408,30.0000002415798,30.0000000108753,30.0000002368719,30.0000000110004,30.0000002319245,30.0000000111083,30.0000002265651,30.0000000107714,30.0000002199434,30.0000000081487,30.000000208096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081181392,39.600000861148,39.6000007673255,39.6000008355773,39.6000007431256,39.6000008100084,39.6000007190713,39.6000007844814,39.6000006952143,39.6000007591195,39.6000006717898,39.6000007344457,39.6000006499411,39.6000006707347
1.755,64.999999002989,30.0000002449089,30.0000000107643,30.0000002404461,30.000000010776,30.000000235764,30.0000000108792,30.0000002308427,30.0000000109669,30.0000002255114,30.0000000106153,30.0000002189283,30.0000000080027,30.000000207174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081147233,39.6000008511163,39.600000757724,39.6000008256299,39.6000007335921,39.6000008001461,39.6000007096068,39.6000007747051,39.6000006858197,39.6000007494292,39.6000006624642,39.6000007248377,39.6000006406753,39.6000006613668
1.75527777777778,64.9999990000156,30.0000002437528,30.0000000106881,30.0000002393157,30.0000000106773,30.0000002346594,30.0000000107587,30.0000002297641,30.0000000108263,30.0000002244607,30.00000001046,30.0000002179161,30.0000000078576,30.0000002062545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081113247,39.6000008411352,39.6000007481718,39.6000008157328,39.6000007241078,39.6000007903341,39.6000007001915,39.6000007649788,39.6000006764742,39.6000007397888,39.6000006531876,39.6000007152795,39.6000006314585,39.6000006520482
1.75555555555556,64.9999989970777,30.0000002426001,30.0000000106122,30.0000002381887,30.0000000105789,30.000000233558,30.0000000106388,30.0000002286886,30.0000000106864,30.0000002234132,30.0000000103056,30.0000002169068,30.0000000077132,30.0000002053375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081079433,39.6000008312043,39.6000007386687,39.6000008058859,39.6000007146725,39.6000007805721,39.6000006908252,39.6000007553025,39.6000006671775,39.6000007301982,39.6000006439599,39.600000705771,39.6000006222906,39.6000006427788
1.75583333333333,64.9999989941749,30.0000002414508,30.0000000105366,30.000000237065,30.0000000104811,30.0000002324599,30.0000000105195,30.0000002276164,30.0000000105472,30.0000002223687,30.0000000101519,30.0000002159005,30.0000000075697,30.0000002044231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081045789,39.6000008213236,39.6000007292144,39.600000796089,39.6000007052861,39.60000077086,39.6000006815077,39.600000745676,39.6000006579297,39.6000007206573,39.6000006347809,39.600000696312,39.6000006131713,39.6000006335583
1.75611111111111,64.9999989913073,30.000000240305,30.0000000104614,30.0000002359446,30.0000000103837,30.000000231365,30.0000000104008,30.0000002265473,30.0000000104088,30.0000002213273,30.0000000099991,30.0000002148971,30.0000000074269,30.0000002035112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008081012317,39.6000008114929,39.600000719809,39.600000786342,39.6000006959484,39.6000007611976,39.6000006722389,39.600000736099,39.6000006487305,39.6000007111658,39.6000006256504,39.6000006869023,39.6000006041005,39.6000006243867
1.75638888888889,64.9999989884746,30.0000002391626,30.0000000103864,30.0000002348276,30.0000000102867,30.0000002302733,30.0000000102827,30.0000002254813,30.000000010271,30.0000002202889,30.0000000098471,30.0000002138966,30.0000000072849,30.0000002026018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080979015,39.600000801712,39.6000007104522,39.6000007766447,39.6000006866593,39.6000007515848,39.6000006630185,39.6000007265715,39.6000006395797,39.6000007017236,39.6000006165683,39.6000006775418,39.6000005950781,39.6000006152638
1.75666666666667,64.9999989856766,30.0000002380236,30.0000000103118,30.0000002337139,30.0000000101902,30.000000229185,30.0000000101651,30.0000002244185,30.000000010134,30.0000002192536,30.0000000096959,30.0000002128991,30.0000000071438,30.0000002016949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080945883,39.6000007919808,39.6000007011438,39.6000007669969,39.6000006774186,39.6000007420215,39.6000006538465,39.6000007170933,39.6000006304772,39.6000006923305,39.6000006075344,39.6000006682303,39.6000005861039,39.6000006061893
1.75694444444444,64.9999989829131,30.0000002368881,30.0000000102374,30.0000002326035,30.0000000100942,30.0000002280998,30.0000000100482,30.0000002233589,30.0000000099977,30.0000002182214,30.0000000095456,30.0000002119044,30.0000000070034,30.0000002007906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808091292,39.6000007822991,39.6000006918836,39.6000007573985,39.6000006682261,39.6000007325074,39.6000006447228,39.6000007076642,39.6000006214228,39.6000006829864,39.6000005985486,39.6000006589677,39.6000005771777,39.6000005971632
1.75722222222222,64.999998980184,30.0000002357559,30.0000000101634,30.0000002314965,30.0000000099986,30.0000002270179,30.0000000099318,30.0000002223024,30.0000000098621,30.0000002171922,30.000000009396,30.0000002109127,30.0000000068638,30.0000001998888,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080880126,39.6000007726668,39.6000006826717,39.6000007478494,39.6000006590817,39.6000007230423,39.600000635647,39.6000006982841,39.6000006124164,39.6000006736911,39.6000005896107,39.6000006497537,39.6000005682993,39.6000005881853
1.7575,64.999998977489,30.0000002346272,30.0000000100897,30.0000002303928,30.0000000099035,30.0000002259392,30.000000009816,30.000000221249,30.0000000097272,30.0000002161661,30.0000000092472,30.0000002099239,30.000000006725,30.0000001989895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080847499,39.6000007630837,39.6000006735077,39.6000007383494,39.6000006499852,39.6000007136263,39.6000006266191,39.6000006889527,39.6000006034578,39.6000006644445,39.6000005807205,39.6000006405883,39.6000005594687,39.6000005792554
1.75777777777778,64.9999989748281,30.0000002335019,30.0000000100163,30.0000002292924,30.0000000098088,30.0000002248638,30.0000000097008,30.0000002201988,30.000000009593,30.000000215143,30.0000000090993,30.0000002089381,30.000000006587,30.0000001980927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808081504,39.6000007535496,39.6000006643915,39.6000007288982,39.6000006409365,39.600000704259,39.6000006176389,39.60000067967,39.6000005945468,39.6000006552463,39.6000005718779,39.6000006314712,39.6000005506856,39.6000005703733
1.75805555555556,64.9999989722011,30.00000023238,30.0000000099432,30.0000002281953,30.0000000097146,30.0000002237915,30.0000000095862,30.0000002191518,30.0000000094596,30.000000214123,30.0000000089521,30.0000002079551,30.0000000064497,30.0000001971985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080782749,39.6000007440644,39.6000006553229,39.6000007194958,39.6000006319354,39.6000006949403,39.6000006087062,39.6000006704358,39.6000005856833,39.6000006460965,39.6000005630827,39.6000006224023,39.6000005419498,39.6000005615389
1.75833333333333,64.9999989696076,30.0000002312615,30.0000000098704,30.0000002271015,30.0000000096208,30.0000002227225,30.0000000094722,30.0000002181079,30.0000000093268,30.000000213106,30.0000000088058,30.0000002069751,30.0000000063133,30.0000001963067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080750623,39.6000007346279,39.6000006463019,39.600000710142,39.6000006229817,39.6000006856701,39.600000599821,39.6000006612498,39.6000005768671,39.6000006369949,39.6000005543347,39.6000006133814,39.6000005332613,39.6000005527521
1.75861111111111,64.9999989670477,30.0000002301463,30.0000000097979,30.000000226011,30.0000000095274,30.0000002216568,30.0000000093587,30.0000002170671,30.0000000091947,30.0000002120921,30.0000000086602,30.0000002059979,30.0000000061776,30.0000001954175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080718664,39.60000072524,39.6000006373282,39.6000007008366,39.6000006140754,39.6000006764481,39.6000005909829,39.600000652112,39.6000005680981,39.6000006279413,39.6000005456338,39.6000006044085,39.6000005246199,39.6000005440126
1.75888888888889,64.9999989645211,30.0000002290346,30.0000000097257,30.0000002249239,30.0000000094345,30.0000002205942,30.0000000092458,30.0000002160294,30.0000000090633,30.0000002110812,30.0000000085155,30.0000002050237,30.0000000060426,30.0000001945308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808068687,39.6000007159004,39.6000006284016,39.6000006915795,39.6000006052161,39.6000006672743,39.600000582192,39.6000006430223,39.600000559376,39.6000006189355,39.6000005369799,39.6000005954832,39.6000005160253,39.6000005353203
1.75916666666667,64.9999989620277,30.0000002279263,30.0000000096538,30.00000022384,30.000000009342,30.0000002195348,30.0000000091335,30.0000002149949,30.0000000089327,30.0000002100734,30.0000000083715,30.0000002040523,30.0000000059085,30.0000001936466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808065524,39.6000007066092,39.6000006195221,39.6000006823705,39.6000005964038,39.6000006581485,39.6000005734479,39.6000006339803,39.6000005507009,39.6000006099774,39.6000005283727,39.6000005866055,39.6000005074774,39.6000005266751
1.75944444444444,64.9999989595672,30.0000002268214,30.0000000095822,30.0000002227594,30.00000000925,30.0000002184787,30.0000000090218,30.0000002139635,30.0000000088027,30.0000002090686,30.0000000082283,30.0000002030839,30.0000000057751,30.0000001927649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080623775,39.600000697366,39.6000006106895,39.6000006732094,39.6000005876384,39.6000006490705,39.6000005647506,39.600000624986,39.6000005420724,39.6000006010668,39.6000005198121,39.6000005777752,39.6000004989762,39.6000005180767
1.75972222222222,64.9999989571396,30.0000002257198,30.000000009511,30.0000002216822,30.0000000091584,30.0000002174258,30.0000000089106,30.0000002129352,30.0000000086734,30.0000002080668,30.0000000080859,30.0000002021184,30.0000000056424,30.0000001918857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080592474,39.6000006881707,39.6000006019036,39.6000006640962,39.6000005789196,39.6000006400401,39.6000005560999,39.6000006160393,39.6000005334904,39.6000005922036,39.600000511298,39.6000005689921,39.6000004905213,39.6000005095251
1.76,64.9999989547445,30.0000002246217,30.00000000944,30.0000002206082,30.0000000090673,30.0000002163761,30.0000000088,30.0000002119101,30.0000000085448,30.0000002070681,30.0000000079443,30.0000002011557,30.0000000055106,30.000000191009,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080561336,39.6000006790232,39.6000005931642,39.6000006550306,39.6000005702473,39.6000006310573,39.6000005474956,39.6000006071399,39.6000005249548,39.6000005833877,39.6000005028302,39.6000005602561,39.6000004821127,39.60000050102
1.76027777777778,64.9999989523819,30.0000002235269,30.0000000093693,30.0000002195375,30.0000000089766,30.0000002153295,30.00000000869,30.0000002108881,30.0000000084169,30.0000002060723,30.0000000078035,30.0000002001959,30.0000000053794,30.0000001901349,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080530361,39.6000006699234,39.6000005844713,39.6000006460125,39.6000005616214,39.6000006221218,39.6000005389377,39.6000005982877,39.6000005164654,39.6000005746187,39.6000004944085,39.600000551567,39.6000004737502,39.6000004925613
1.76055555555556,64.9999989500516,30.0000002224354,30.0000000092989,30.0000002184701,30.0000000088863,30.0000002142862,30.0000000085805,30.0000002098691,30.0000000082896,30.0000002050796,30.0000000076634,30.0000001992391,30.0000000052491,30.0000001892632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080499548,39.600000660871,39.6000005758246,39.6000006370417,39.6000005530416,39.6000006132335,39.6000005304258,39.6000005894825,39.600000508022,39.6000005658967,39.6000004860328,39.6000005429247,39.6000004654336,39.6000004841489
1.76083333333333,64.9999989477535,30.0000002213474,30.0000000092289,30.000000217406,30.0000000087965,30.0000002132461,30.0000000084716,30.0000002088533,30.0000000081631,30.00000020409,30.0000000075241,30.0000001982851,30.0000000051195,30.000000188394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080468896,39.6000006518659,39.6000005672239,39.6000006281181,39.6000005445079,39.6000006043922,39.6000005219599,39.6000005807242,39.6000004996246,39.6000005572214,39.6000004777029,39.600000534329,39.6000004571628,39.6000004757826
1.76111111111111,64.9999989454873,30.0000002202627,30.0000000091591,30.0000002163451,30.0000000087071,30.0000002122091,30.0000000083632,30.0000002078406,30.0000000080372,30.0000002031033,30.0000000073856,30.000000197334,30.0000000049906,30.0000001875274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080438406,39.6000006429079,39.6000005586692,39.6000006192415,39.60000053602,39.6000005955978,39.6000005135398,39.6000005720127,39.6000004912728,39.6000005485927,39.6000004694187,39.6000005257797,39.6000004489376,39.6000004674622
1.76138888888889,64.9999989432528,30.0000002191814,30.0000000090896,30.0000002152876,30.0000000086181,30.0000002111754,30.0000000082555,30.000000206831,30.000000007912,30.0000002021196,30.0000000072478,30.0000001963858,30.0000000048625,30.0000001866632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080408076,39.600000633997,39.6000005501603,39.6000006104117,39.6000005275779,39.6000005868501,39.6000005051653,39.6000005633477,39.6000004829667,39.6000005400104,39.60000046118,39.6000005172767,39.6000004407579,39.6000004591875
1.76166666666667,64.99999894105,30.0000002181034,30.0000000090205,30.0000002142332,30.0000000085295,30.0000002101448,30.0000000081482,30.0000002058245,30.0000000077874,30.000000201139,30.0000000071108,30.0000001954404,30.0000000047351,30.0000001858015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080377905,39.6000006251328,39.600000541697,39.6000006016287,39.6000005191813,39.600000578149,39.6000004968364,39.6000005547291,39.600000474706,39.6000005314743,39.6000004529866,39.6000005088198,39.6000004326235,39.6000004509585
1.76194444444444,64.9999989388787,30.0000002170288,30.0000000089516,30.0000002131822,30.0000000084414,30.0000002091174,30.0000000080415,30.0000002048211,30.0000000076636,30.0000002001614,30.0000000069746,30.0000001944979,30.0000000046085,30.0000001849424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080347895,39.6000006163154,39.6000005332792,39.6000005928922,39.6000005108302,39.6000005694942,39.6000004885528,39.6000005461568,39.6000004664905,39.6000005229844,39.6000004448384,39.6000005004089,39.6000004245342,39.6000004427749
1.76222222222222,64.9999989367386,30.0000002159575,30.000000008883,30.0000002121344,30.0000000083537,30.0000002080932,30.0000000079354,30.0000002038207,30.0000000075404,30.0000001991867,30.0000000068392,30.0000001935583,30.0000000044826,30.0000001840857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080318043,39.6000006075444,39.6000005249067,39.600000584202,39.6000005025242,39.6000005608857,39.6000004803144,39.6000005376306,39.6000004583202,39.6000005145404,39.6000004367352,39.6000004920438,39.6000004164898,39.6000004346366
1.7625,64.9999989346297,30.0000002148896,30.0000000088147,30.0000002110899,30.0000000082665,30.0000002070722,30.0000000078299,30.0000002028235,30.0000000074179,30.0000001982151,30.0000000067045,30.0000001926216,30.0000000043574,30.0000001832315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808028835,39.6000005988199,39.6000005165794,39.6000005755581,39.6000004942634,39.6000005523233,39.600000472121,39.6000005291503,39.6000004501947,39.6000005061422,39.6000004286769,39.6000004837243,39.6000004084904,39.6000004265434
1.76277777777778,64.9999989325517,30.0000002138251,30.0000000087467,30.0000002100486,30.0000000081796,30.0000002060543,30.0000000077248,30.0000002018294,30.000000007296,30.0000001972465,30.0000000065705,30.0000001916877,30.000000004233,30.0000001823798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080258814,39.6000005901415,39.600000508297,39.6000005669603,39.6000004860476,39.6000005438068,39.6000004639725,39.6000005207158,39.6000004421142,39.6000004977896,39.6000004206634,39.6000004754504,39.6000004005356,39.6000004184952
1.76305555555556,64.9999989305045,30.0000002127638,30.000000008679,30.0000002090106,30.0000000080932,30.0000002050396,30.0000000076204,30.0000002008383,30.0000000071748,30.0000001962808,30.0000000064373,30.0000001907567,30.0000000041092,30.0000001815305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080229436,39.6000005815092,39.6000005000596,39.6000005584084,39.6000004778765,39.6000005353361,39.6000004558687,39.6000005123269,39.6000004340782,39.6000004894825,39.6000004126944,39.6000004672218,39.6000003926253,39.6000004104919
1.76333333333333,64.9999989284879,30.0000002117059,30.0000000086116,30.0000002079758,30.0000000080072,30.000000204028,30.0000000075164,30.0000001998503,30.0000000070543,30.0000001953182,30.0000000063049,30.0000001898286,30.0000000039863,30.0000001806838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080200215,39.6000005729229,39.6000004918668,39.6000005499023,39.6000004697501,39.6000005269111,39.6000004478094,39.6000005039836,39.6000004260867,39.6000004812208,39.6000004047698,39.6000004590384,39.6000003847593,39.6000004025332
1.76361111111111,64.9999989265018,30.0000002106514,30.0000000085445,30.0000002069443,30.0000000079217,30.0000002030196,30.000000007413,30.0000001988654,30.0000000069344,30.0000001943585,30.0000000061732,30.0000001889033,30.000000003864,30.0000001798395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808017115,39.6000005643822,39.6000004837186,39.6000005414418,39.6000004616682,39.6000005185315,39.6000004397946,39.6000004956855,39.6000004181396,39.6000004730042,39.6000003968894,39.6000004508999,39.6000003769376,39.600000394619
1.76388888888889,64.9999989245459,30.0000002096001,30.0000000084777,30.000000205916,30.0000000078365,30.0000002020144,30.0000000073102,30.0000001978836,30.0000000068152,30.0000001934018,30.0000000060422,30.0000001879808,30.0000000037425,30.0000001789978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080142241,39.6000005558872,39.6000004756147,39.6000005330267,39.6000004536306,39.6000005101972,39.6000004318241,39.6000004874326,39.6000004102366,39.6000004648326,39.6000003890532,39.6000004428064,39.6000003691599,39.6000003867491
1.76416666666667,64.9999989226203,30.0000002085522,30.0000000084111,30.000000204891,30.0000000077518,30.0000002010123,30.0000000072079,30.0000001969048,30.0000000066967,30.0000001924481,30.000000005912,30.0000001870612,30.0000000036217,30.0000001781585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080113487,39.6000005474376,39.6000004675551,39.6000005246569,39.6000004456371,39.600000501908,39.6000004238976,39.6000004792247,39.6000004023777,39.6000004567058,39.6000003812608,39.6000004347576,39.6000003614261,39.6000003789235
1.76444444444444,64.9999989207246,30.0000002075076,30.0000000083449,30.0000002038691,30.0000000076675,30.0000002000134,30.0000000071061,30.0000001959291,30.0000000065787,30.0000001914974,30.0000000057825,30.0000001861444,30.0000000035016,30.0000001773216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080084887,39.6000005390333,39.6000004595396,39.6000005163323,39.6000004376877,39.6000004936639,39.6000004160151,39.6000004710616,39.6000003945626,39.6000004486238,39.6000003735123,39.6000004267533,39.600000353736,39.6000003711418
1.76472222222222,64.9999989188587,30.0000002064663,30.0000000082789,30.0000002028505,30.0000000075836,30.0000001990176,30.0000000070049,30.0000001949564,30.0000000064615,30.0000001905496,30.0000000056538,30.0000001852305,30.0000000033822,30.0000001764873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080056442,39.6000005306741,39.6000004515681,39.6000005080527,39.6000004297822,39.6000004854646,39.6000004081764,39.6000004629432,39.6000003867912,39.6000004405863,39.6000003658074,39.6000004187934,39.6000003460896,39.6000003634041
1.765,64.9999989170224,30.0000002054283,30.0000000082133,30.0000002018351,30.0000000075001,30.0000001980249,30.0000000069042,30.0000001939868,30.0000000063449,30.0000001896048,30.0000000055258,30.0000001843195,30.0000000032635,30.0000001756554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00808002815,39.6000005223599,39.6000004436403,39.6000004998179,39.6000004219204,39.60000047731,39.6000004003813,39.6000004548694,39.6000003790634,39.6000004325932,39.600000358146,39.6000004108778,39.6000003384865,39.6000003557101
1.76527777777778,64.9999989152157,30.0000002043936,30.0000000081479,30.000000200823,30.000000007417,30.0000001970354,30.0000000068041,30.0000001930203,30.0000000062289,30.000000188663,30.0000000053985,30.0000001834112,30.0000000031456,30.000000174826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008080000012,39.6000005140906,39.6000004357562,39.6000004916278,39.6000004141021,39.6000004691999,39.6000003926298,39.60000044684,39.600000371379,39.6000004246443,39.6000003505279,39.6000004030063,39.6000003309267,39.6000003480596
1.76555555555556,64.9999989134382,30.0000002033622,30.0000000080828,30.000000199814,30.0000000073344,30.000000196049,30.0000000067044,30.0000001920568,30.0000000061136,30.0000001877241,30.000000005272,30.0000001825058,30.0000000030283,30.000000173999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079972026,39.6000005058659,39.6000004279155,39.6000004834823,39.6000004063273,39.6000004611343,39.6000003849215,39.6000004388548,39.6000003637379,39.6000004167395,39.600000342953,39.6000003951787,39.60000032341,39.6000003404526
1.76583333333333,64.99999891169,30.0000002023341,30.000000008018,30.0000001988083,30.0000000072521,30.0000001950657,30.0000000066053,30.0000001910964,30.0000000059989,30.0000001867882,30.0000000051461,30.0000001816032,30.0000000029117,30.0000001731745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079944192,39.6000004976857,39.6000004201182,39.6000004753811,39.6000003985957,39.6000004531128,39.6000003772565,39.6000004309137,39.6000003561399,39.6000004088787,39.6000003354211,39.6000003873949,39.6000003159363,39.6000003328889
1.76611111111111,64.9999989099707,30.0000002013093,30.0000000079534,30.0000001978058,30.0000000071703,30.0000001940856,30.0000000065068,30.000000190139,30.0000000058848,30.0000001858553,30.000000005021,30.0000001807035,30.0000000027959,30.0000001723525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807991651,39.6000004895499,39.600000412364,39.6000004673242,39.6000003909072,39.6000004451355,39.6000003696345,39.6000004230165,39.6000003485848,39.6000004010616,39.600000327932,39.6000003796547,39.6000003085054,39.6000003253682
1.76638888888889,64.9999989082804,30.0000002002878,30.0000000078892,30.0000001968064,30.0000000070888,30.0000001931086,30.0000000064087,30.0000001891846,30.0000000057714,30.0000001849253,30.0000000048967,30.0000001798065,30.0000000026807,30.0000001715329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079888979,39.6000004814584,39.6000004046529,39.6000004593113,39.6000003832617,39.6000004372021,39.6000003620553,39.6000004151631,39.6000003410725,39.6000003932881,39.6000003204857,39.600000371958,39.6000003011172,39.6000003178906
1.76666666666667,64.9999989066187,30.0000001992696,30.0000000078252,30.0000001958103,30.0000000070078,30.0000001921346,30.0000000063112,30.0000001882333,30.0000000056587,30.0000001839982,30.000000004773,30.0000001789124,30.0000000025663,30.0000001707158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079861598,39.6000004734109,39.6000003969847,39.6000004513424,39.600000375659,39.6000004293124,39.6000003545189,39.6000004073533,39.6000003336029,39.6000003855581,39.6000003130819,39.6000003643047,39.6000002937714,39.6000003104557
1.76694444444444,64.9999989049855,30.0000001982547,30.0000000077616,30.0000001948174,30.0000000069272,30.0000001911638,30.0000000062142,30.000000187285,30.0000000055465,30.0000001830741,30.0000000046501,30.0000001780211,30.0000000024525,30.0000001699012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079834367,39.6000004654073,39.6000003893592,39.6000004434172,39.600000368099,39.6000004214664,39.6000003470251,39.600000399587,39.6000003261757,39.6000003778714,39.6000003057205,39.6000003566945,39.600000286468,39.6000003030634
1.76722222222222,64.9999989033808,30.000000197243,30.0000000076982,30.0000001938276,30.000000006847,30.0000001901961,30.0000000061177,30.0000001863397,30.000000005435,30.0000001821529,30.0000000045279,30.0000001771326,30.0000000023394,30.000000169089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079807286,39.6000004574475,39.6000003817763,39.6000004355356,39.6000003605815,39.6000004136639,39.6000003395737,39.600000391864,39.6000003187909,39.6000003702279,39.6000002984014,39.6000003491273,39.6000002792068,39.6000002957137
1.7675,64.9999989018042,30.0000001962346,30.0000000076351,30.000000192841,30.0000000067672,30.0000001892315,30.0000000060218,30.0000001853974,30.0000000053241,30.0000001812347,30.0000000044063,30.0000001762469,30.000000002227,30.0000001682792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079780354,39.6000004495313,39.6000003742358,39.6000004276976,39.6000003531063,39.6000004059046,39.6000003321646,39.6000003841842,39.6000003114483,39.6000003626274,39.6000002911244,39.600000341603,39.6000002719877,39.6000002884063
1.76777777777778,64.9999989002558,30.0000001952295,30.0000000075722,30.0000001918577,30.0000000066878,30.0000001882701,30.0000000059263,30.0000001844582,30.0000000052138,30.0000001803194,30.0000000042855,30.000000175364,30.0000000021153,30.0000001674719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807975357,39.6000004416585,39.6000003667376,39.6000004199028,39.6000003456734,39.6000003981886,39.6000003247976,39.6000003765474,39.6000003041477,39.6000003550697,39.6000002838893,39.6000003341213,39.6000002648104,39.6000002811411
1.76805555555556,64.9999988987352,30.0000001942276,30.0000000075097,30.0000001908774,30.0000000066088,30.0000001873117,30.0000000058314,30.000000183522,30.0000000051042,30.000000179407,30.0000000041654,30.000000174484,30.0000000020043,30.000000166667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079726934,39.6000004338291,39.6000003592816,39.6000004121512,39.6000003382825,39.6000003905155,39.6000003174726,39.6000003689535,39.600000296889,39.6000003475548,39.6000002766961,39.6000003266823,39.6000002576749,39.6000002739179
1.76833333333333,64.9999988972424,30.000000193229,30.0000000074474,30.0000001899004,30.0000000065301,30.0000001863563,30.000000005737,30.0000001825887,30.0000000049952,30.0000001784976,30.000000004046,30.0000001736067,30.000000001894,30.0000001658646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079700445,39.6000004260428,39.6000003518675,39.6000004044427,39.6000003309335,39.6000003828854,39.6000003101894,39.6000003614022,39.6000002896721,39.6000003400824,39.6000002695445,39.6000003192857,39.6000002505809,39.6000002667366
1.76861111111111,64.9999988957773,30.0000001922336,30.0000000073854,30.0000001889265,30.0000000064519,30.0000001854041,30.0000000056431,30.0000001816585,30.0000000048868,30.000000177591,30.0000000039273,30.0000001727322,30.0000000017843,30.0000001650646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079674104,39.6000004182996,39.6000003444953,39.600000396777,39.6000003236263,39.6000003752979,39.6000003029479,39.6000003538935,39.6000002824967,39.6000003326524,39.6000002624343,39.6000003119313,39.6000002435284,39.6000002595971
1.76888888888889,64.9999988943396,30.0000001912415,30.0000000073237,30.0000001879558,30.0000000063741,30.000000184455,30.0000000055497,30.0000001807313,30.000000004779,30.0000001766874,30.0000000038093,30.0000001718605,30.0000000016753,30.0000001642671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079647908,39.6000004105992,39.6000003371647,39.600000389154,39.6000003163607,39.600000367753,39.600000295748,39.6000003464273,39.6000002753628,39.6000003252647,39.6000002553656,39.600000304619,39.6000002365172,39.6000002524991
1.76916666666667,64.9999988929292,30.0000001902526,30.0000000072623,30.0000001869883,30.0000000062967,30.0000001835089,30.0000000054569,30.0000001798071,30.0000000046718,30.0000001757867,30.000000003692,30.0000001709916,30.000000001567,30.000000163472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079621859,39.6000004029415,39.6000003298757,39.6000003815736,39.6000003091366,39.6000003602506,39.6000002885894,39.6000003390033,39.6000002682702,39.6000003179191,39.600000248338,39.6000002973487,39.6000002295472,39.6000002454426
1.76944444444444,64.9999988915459,30.0000001892669,30.0000000072011,30.0000001860239,30.0000000062197,30.0000001825659,30.0000000053645,30.0000001788859,30.0000000045652,30.0000001748889,30.0000000035754,30.0000001701254,30.0000000014593,30.0000001626793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079595955,39.6000003953264,39.6000003226281,39.6000003740356,39.6000003019537,39.6000003527904,39.600000281472,39.6000003316214,39.6000002612187,39.6000003106154,39.6000002413515,39.6000002901202,39.6000002226181,39.6000002384273
1.76972222222222,64.9999988901896,30.0000001882845,30.0000000071402,30.0000001850626,30.000000006143,30.000000181626,30.0000000052726,30.0000001779677,30.0000000044593,30.000000173994,30.0000000034595,30.0000001692621,30.0000000013524,30.000000161889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079570196,39.6000003877537,39.6000003154217,39.6000003665399,39.6000002948121,39.6000003453723,39.6000002743957,39.6000003242815,39.6000002542082,39.6000003033535,39.6000002344059,39.6000002829334,39.6000002157298,39.6000002314532
1.77,64.9999988888602,30.0000001873053,30.0000000070796,30.0000001841045,30.0000000060668,30.0000001806891,30.0000000051813,30.0000001770524,30.0000000043539,30.000000173102,30.0000000033442,30.0000001684015,30.000000001246,30.0000001611012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079544581,39.6000003802233,39.6000003082565,39.6000003590863,39.6000002877115,39.6000003379962,39.6000002673604,39.6000003169834,39.6000002472385,39.6000002961333,39.600000227501,39.600000275788,39.6000002088823,39.6000002245201
1.77027777777778,64.9999988875575,30.0000001863294,30.0000000070192,30.0000001831496,30.0000000059909,30.0000001797553,30.0000000050904,30.0000001761401,30.0000000042492,30.0000001722129,30.0000000032297,30.0000001675437,30.0000000011404,30.0000001603158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807951911,39.600000372735,39.6000003011322,39.6000003516746,39.6000002806517,39.6000003306619,39.6000002603659,39.6000003097269,39.6000002403096,39.6000002889546,39.6000002206367,39.600000268684,39.6000002020753,39.6000002176278
1.77055555555556,64.9999988862814,30.0000001853566,30.0000000069592,30.0000001821977,30.0000000059155,30.0000001788246,30.0000000050001,30.0000001752308,30.0000000041451,30.0000001713267,30.0000000031158,30.0000001666886,30.0000000010354,30.0000001595328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079493782,39.6000003652887,39.6000002940487,39.6000003443048,39.6000002736327,39.6000003233693,39.6000002534119,39.600000302512,39.6000002334211,39.6000002818172,39.6000002138129,39.6000002616213,39.6000001953087,39.6000002107762
1.77083333333333,64.9999988850316,30.0000001843871,30.0000000068994,30.000000181249,30.0000000058404,30.0000001778969,30.0000000049102,30.0000001743245,30.0000000040415,30.0000001704434,30.0000000030026,30.0000001658364,30.000000000931,30.0000001587522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079468597,39.6000003578842,39.6000002870058,39.6000003369767,39.6000002666542,39.6000003161182,39.6000002464985,39.6000002953384,39.6000002265731,39.6000002747211,39.6000002070294,39.6000002545996,39.6000001885823,39.6000002039651
1.77111111111111,64.9999988838081,30.0000001834208,30.0000000068399,30.0000001803035,30.0000000057657,30.0000001769722,30.0000000048208,30.0000001734212,30.0000000039386,30.0000001695629,30.0000000028901,30.0000001649868,30.0000000008274,30.0000001579741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079443555,39.6000003505214,39.6000002800035,39.6000003296901,39.6000002597162,39.6000003089085,39.6000002396255,39.6000002882061,39.6000002197654,39.600000267666,39.6000002002861,39.6000002476188,39.600000181896,39.6000001971944
1.77138888888889,64.9999988826107,30.0000001824577,30.0000000067806,30.000000179361,30.0000000056914,30.0000001760506,30.000000004732,30.0000001725208,30.0000000038362,30.0000001686854,30.0000000027783,30.0000001641401,30.0000000007243,30.0000001571984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079418654,39.6000003432001,39.6000002730416,39.6000003224449,39.6000002528185,39.60000030174,39.6000002327926,39.6000002811148,39.6000002129977,39.6000002606518,39.6000001935828,39.6000002406787,39.6000001752497,39.6000001904639
1.77166666666667,64.9999988814392,30.0000001814978,30.0000000067216,30.0000001784217,30.0000000056175,30.0000001751321,30.0000000046436,30.0000001716234,30.0000000037345,30.0000001678107,30.0000000026671,30.0000001632961,30.0000000006219,30.000000156425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079393895,39.6000003359202,39.6000002661198,39.600000315241,39.6000002459609,39.6000002946126,39.6000002259998,39.6000002740645,39.6000002062701,39.6000002536784,39.6000001869193,39.6000002337793,39.6000001686431,39.6000001837736
1.77194444444444,64.9999988802936,30.000000180541,30.0000000066629,30.0000001774855,30.000000005544,30.0000001742165,30.0000000045557,30.0000001707289,30.0000000036333,30.0000001669389,30.0000000025566,30.0000001624548,30.0000000005202,30.0000001556541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079369276,39.6000003286816,39.6000002592382,39.6000003080781,39.6000002391434,39.6000002875261,39.6000002192469,39.6000002670549,39.6000001995822,39.6000002467456,39.6000001802955,39.6000002269203,39.6000001620762,39.6000001771232
1.77222222222222,64.9999988791736,30.0000001795875,30.0000000066044,30.0000001765524,30.0000000054708,30.000000173304,30.0000000044683,30.0000001698374,30.0000000035328,30.0000001660699,30.0000000024468,30.0000001616163,30.0000000004191,30.0000001548856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079344798,39.600000321484,39.6000002523965,39.6000003009561,39.6000002323656,39.6000002804805,39.6000002125338,39.600000260086,39.600000192934,39.6000002398533,39.6000001737114,39.6000002201017,39.6000001555488,39.6000001705125
1.7725,64.9999988780791,30.0000001786372,30.0000000065463,30.0000001756224,30.000000005398,30.0000001723945,30.0000000043814,30.0000001689488,30.0000000034328,30.0000001652039,30.0000000023376,30.0000001607805,30.0000000003187,30.0000001541195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807932046,39.6000003143274,39.6000002455946,39.600000293875,39.6000002256276,39.6000002734754,39.6000002058602,39.6000002531575,39.6000001863253,39.6000002330013,39.6000001671666,39.6000002133232,39.6000001490608,39.6000001639415
1.77277777777778,64.99999887701,30.00000017769,30.0000000064883,30.0000001746955,30.0000000053256,30.0000001714881,30.000000004295,30.0000001680632,30.0000000033334,30.0000001643406,30.0000000022291,30.0000001599475,30.0000000002189,30.0000001533557,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807929626,39.6000003072116,39.6000002388323,39.6000002868345,39.6000002189292,39.6000002665109,39.6000001992262,39.6000002462694,39.600000179756,39.6000002261895,39.6000001606611,39.6000002065847,39.600000142612,39.6000001574101
1.77305555555556,64.9999988759661,30.000000176746,30.0000000064307,30.0000001737716,30.0000000052536,30.0000001705846,30.0000000042091,30.0000001671805,30.0000000032346,30.0000001634803,30.0000000021213,30.0000001591171,30.0000000001197,30.0000001525944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080792722,39.6000003001364,39.6000002321095,39.6000002798345,39.6000002122701,39.6000002595867,39.6000001926315,39.6000002394215,39.6000001732259,39.6000002194177,39.6000001541948,39.6000001998862,39.6000001362022,39.6000001509179
1.77333333333333,64.9999988749473,30.0000001758052,30.0000000063733,30.0000001728509,30.000000005182,30.0000001696842,30.0000000041236,30.0000001663007,30.0000000031363,30.0000001626228,30.0000000020141,30.0000001582896,30.0000000000211,30.0000001518355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079248278,39.6000002931018,39.6000002254261,39.6000002728749,39.6000002056504,39.6000002527027,39.600000186076,39.6000002326136,39.6000001667349,39.6000002126857,39.6000001477674,39.6000001932273,39.6000001298314,39.600000144465
1.77361111111111,64.9999988739534,30.0000001748675,30.0000000063162,30.0000001719333,30.0000000051107,30.0000001687867,30.0000000040386,30.0000001654239,30.0000000030387,30.0000001617681,30.0000000019076,30.0000001574647,29.9999999999232,30.0000001510789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079224494,39.6000002861075,39.6000002187819,39.6000002659555,39.6000001990697,39.6000002458588,39.6000001795595,39.6000002258456,39.6000001602829,39.6000002059936,39.6000001413789,39.6000001866081,39.6000001234993,39.6000001380511
1.77388888888889,64.9999988729843,30.000000173933,30.0000000062593,30.0000001710187,30.0000000050398,30.0000001678923,30.0000000039541,30.0000001645499,30.0000000029416,30.0000001609162,30.0000000018017,30.0000001566426,29.999999999826,30.0000001503248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079200847,39.6000002791534,39.6000002121768,39.6000002590761,39.6000001925281,39.6000002390548,39.6000001730819,39.6000002191173,39.6000001538696,39.600000199341,39.6000001350291,39.6000001800283,39.6000001172059,39.6000001316762
1.77416666666667,64.9999988720399,30.0000001730017,30.0000000062027,30.0000001701072,30.0000000049693,30.0000001670009,30.0000000038701,30.000000163679,30.0000000028451,30.0000001600673,30.0000000016965,30.0000001558232,29.9999999997293,30.000000149573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079177337,39.6000002722394,39.6000002056106,39.6000002522367,39.6000001860253,39.6000002322905,39.600000166643,39.6000002124287,39.600000147495,39.6000001927278,39.6000001287178,39.6000001734877,39.6000001109509,39.60000012534
1.77444444444444,64.9999988711199,30.0000001720735,30.0000000061464,30.0000001691988,30.0000000048991,30.0000001661124,30.0000000037866,30.0000001628109,30.0000000027492,30.0000001592211,30.0000000015919,30.0000001550064,29.9999999996333,30.0000001488236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079153963,39.6000002653653,39.6000001990832,39.600000245437,39.6000001795612,39.6000002255659,39.6000001602427,39.6000002057795,39.6000001411589,39.6000001861539,39.600000122445,39.6000001669863,39.6000001047343,39.6000001190424
1.77472222222222,64.9999988702243,30.0000001711484,30.0000000060903,30.0000001682935,30.0000000048294,30.000000165227,30.0000000037035,30.0000001619457,30.0000000026538,30.0000001583778,30.000000001488,30.0000001541924,29.9999999995379,30.0000001480766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079130725,39.600000258531,39.6000001925944,39.600000238677,39.6000001731356,39.6000002188807,39.6000001538809,39.6000001991696,39.6000001348611,39.6000001796192,39.6000001162103,39.6000001605239,39.6000000985559,39.6000001127833
1.775,64.999998869353,30.0000001702265,30.0000000060345,30.0000001673912,30.0000000047599,30.0000001643445,30.0000000036209,30.0000001610834,30.0000000025591,30.0000001575373,30.0000000013847,30.0000001533811,29.9999999994431,30.000000147332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079107623,39.6000002517364,39.6000001861442,39.6000002319565,39.6000001667485,39.6000002122349,39.6000001475575,39.6000001925989,39.6000001286016,39.6000001731235,39.6000001100139,39.6000001541004,39.6000000924155,39.6000001065626
1.77527777777778,64.9999988685057,30.0000001693078,30.0000000059789,30.0000001664919,30.0000000046909,30.000000163465,30.0000000035388,30.0000001602241,30.0000000024648,30.0000001566996,30.0000000012821,30.0000001525726,29.9999999993489,30.0000001465897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079084655,39.6000002449813,39.6000001797323,39.6000002252753,39.6000001603997,39.6000002056283,39.6000001412722,39.6000001860673,39.6000001223802,39.6000001666667,39.6000001038554,39.6000001477156,39.600000086313,39.60000010038
1.77555555555556,64.9999988676823,30.0000001683921,30.0000000059237,30.0000001655957,30.0000000046222,30.0000001625885,30.0000000034572,30.0000001593676,30.0000000023712,30.0000001558647,30.00000000118,30.0000001517667,29.9999999992554,30.0000001458498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079061822,39.6000002382655,39.6000001733586,39.6000002186333,39.6000001540889,39.6000001990607,39.6000001350249,39.6000001795745,39.6000001161967,39.6000001602486,39.6000000977347,39.6000001413694,39.6000000802483,39.6000000942355
1.77583333333333,64.9999988668827,30.0000001674796,30.0000000058686,30.0000001647026,30.0000000045539,30.0000001617149,30.000000003376,30.0000001585141,30.0000000022781,30.0000001550326,30.0000000010787,30.0000001509634,29.9999999991625,30.0000001451123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079039122,39.6000002315889,39.600000167023,39.6000002120304,39.6000001478162,39.600000192532,39.6000001288156,39.6000001731205,39.6000001100509,39.6000001538691,39.6000000916517,39.6000001350616,39.6000000742212,39.6000000881289
1.77611111111111,64.9999988661068,30.0000001665702,30.0000000058138,30.0000001638125,30.000000004486,30.0000001608443,30.0000000032953,30.0000001576634,30.0000000021856,30.0000001542034,30.0000000009779,30.0000001501629,29.9999999990701,30.0000001443771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008079016556,39.6000002249514,39.6000001607253,39.6000002054664,39.6000001415813,39.6000001860421,39.600000122644,39.600000166705,39.6000001039429,39.600000147528,39.6000000856063,39.600000128792,39.6000000682315,39.60000008206
1.77638888888889,64.9999988653545,30.0000001656639,30.0000000057593,30.0000001629254,30.0000000044184,30.0000001599767,30.000000003215,30.0000001568156,30.0000000020936,30.0000001533769,30.0000000008778,30.0000001493651,29.9999999989784,30.0000001436443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078994123,39.6000002183528,39.6000001544655,39.6000001989412,39.6000001353841,39.6000001795907,39.60000011651,39.600000160328,39.6000000978723,39.6000001412252,39.6000000795983,39.6000001225606,39.6000000622792,39.6000000760287
1.77666666666667,64.9999988646255,30.0000001647607,30.000000005705,30.0000001620414,30.0000000043512,30.000000159112,30.0000000031352,30.0000001559706,30.0000000020022,30.0000001525533,30.0000000007783,30.0000001485699,29.9999999988873,30.0000001429138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078971822,39.600000211793,39.6000001482433,39.6000001924546,39.6000001292245,39.6000001731779,39.6000001104135,39.6000001539894,39.6000000918391,39.6000001349605,39.6000000736275,39.6000001163672,39.6000000563641,39.600000070035
1.77694444444444,64.9999988639197,30.0000001638607,30.000000005651,30.0000001611604,30.0000000042843,30.0000001582503,30.0000000030559,30.0000001551286,30.0000000019113,30.0000001517324,30.0000000006795,30.0000001477775,29.9999999987968,30.0000001421857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078949653,39.6000002052719,39.6000001420586,39.6000001860065,39.6000001231023,39.6000001668034,39.6000001043543,39.6000001476889,39.6000000858432,39.6000001287339,39.6000000676939,39.6000001102117,39.6000000504861,39.6000000640785
1.77722222222222,64.999998863237,30.0000001629637,30.0000000055973,30.0000001602824,30.0000000042178,30.0000001573915,30.000000002977,30.0000001542894,30.000000001821,30.0000001509143,30.0000000005812,30.0000001469876,29.9999999987069,30.0000001414599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078927616,39.6000001987893,39.6000001359113,39.6000001795968,39.6000001170174,39.6000001604671,39.6000000983322,39.6000001414264,39.6000000798843,39.6000001225451,39.6000000617972,39.6000001040939,39.6000000446449,39.6000000581593
1.7775,64.9999988625773,30.0000001620698,30.0000000055438,30.0000001594074,30.0000000041517,30.0000001565357,30.0000000028986,30.0000001534531,30.0000000017312,30.000000150099,30.0000000004836,30.0000001462005,29.9999999986176,30.0000001407365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807890571,39.600000192345,39.6000001298012,39.6000001732252,39.6000001109697,39.6000001541689,39.6000000923473,39.6000001352018,39.6000000739623,39.600000116394,39.6000000559374,39.6000000980136,39.6000000388405,39.6000000522771
1.77777777777778,64.9999988619405,30.000000161179,30.0000000054905,30.0000001585355,30.0000000040859,30.0000001556828,30.0000000028206,30.0000001526196,30.000000001642,30.0000001492865,30.0000000003866,30.000000145416,29.9999999985289,30.0000001400155,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078883934,39.6000001859389,39.6000001237282,39.6000001668918,39.6000001049589,39.6000001479085,39.6000000863992,39.600000129015,39.6000000680772,39.6000001102805,39.6000000501143,39.6000000919708,39.6000000330728,39.6000000464317
1.77805555555556,64.9999988613263,30.0000001602913,30.0000000054375,30.0000001576665,30.0000000040204,30.0000001548328,30.0000000027431,30.000000151789,30.0000000015534,30.0000001484768,30.0000000002903,30.0000001446342,29.9999999984407,30.0000001392967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078862288,39.600000179571,39.6000001176922,39.6000001605962,39.600000098985,39.6000001416859,39.6000000804879,39.6000001228658,39.6000000622287,39.6000001042045,39.6000000443277,39.6000000859652,39.6000000273415,39.6000000406232
1.77833333333333,64.9999988607347,30.0000001594067,30.0000000053848,30.0000001568006,30.0000000039554,30.0000001539857,30.0000000026661,30.0000001509613,30.0000000014652,30.0000001476698,30.0000000001945,30.000000143855,29.9999999983532,30.0000001385803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078840771,39.6000001732409,39.600000111693,39.6000001543384,39.6000000930479,39.600000135501,39.6000000746133,39.600000116754,39.6000000564168,39.6000000981658,39.6000000385776,39.6000000799968,39.6000000216465,39.6000000348513
1.77861111111111,64.9999988601655,30.0000001585251,30.0000000053323,30.0000001559376,30.0000000038906,30.0000001531416,30.0000000025895,30.0000001501364,30.0000000013776,30.0000001468656,30.0000000000993,30.0000001430785,29.9999999982663,30.0000001378663,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078819384,39.6000001669487,39.6000001057305,39.6000001481183,39.6000000871473,39.6000001293535,39.6000000687751,39.6000001106795,39.6000000506412,39.6000000921642,39.6000000328637,39.6000000740654,39.6000000159878,39.6000000291158
1.77888888888889,64.9999988596186,30.0000001576466,30.00000000528,30.0000001550776,30.0000000038263,30.0000001523004,30.0000000025133,30.0000001493143,30.0000000012906,30.0000001460642,30.0000000000048,30.0000001423046,29.9999999981799,30.0000001371545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078798125,39.6000001606941,39.6000000998045,39.6000001419357,39.6000000812832,39.6000001232434,39.6000000629733,39.6000001046423,39.6000000449019,39.6000000861996,39.600000027186,39.6000000681708,39.6000000103651,39.6000000234167
1.77916666666667,64.9999988590938,30.0000001567712,30.000000005228,30.0000001542206,30.0000000037622,30.0000001514621,30.0000000024376,30.0000001484951,30.0000000012041,30.0000001452655,29.9999999999109,30.0000001415334,29.9999999980941,30.0000001364451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078776994,39.6000001544771,39.6000000939149,39.6000001357905,39.6000000754554,39.6000001171704,39.6000000572077,39.600000098642,39.6000000391987,39.6000000802719,39.6000000215443,39.600000062313,39.6000000047784,39.6000000177538
1.77944444444444,64.9999988585911,30.0000001558988,30.0000000051763,30.0000001533666,30.0000000036986,30.0000001506267,30.0000000023624,30.0000001476787,30.0000000011181,30.0000001444696,29.9999999998175,30.0000001407648,29.9999999980089,30.0000001357381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078755991,39.6000001482974,39.6000000880616,39.6000001296825,39.6000000696637,39.6000001111346,39.6000000514781,39.6000000926787,39.6000000335315,39.600000074381,39.6000000159384,39.6000000564918,39.5999999992274,39.6000000121269
1.77972222222222,64.9999988581102,30.0000001550295,30.0000000051248,30.0000001525156,30.0000000036352,30.0000001497942,30.0000000022876,30.0000001468651,30.0000000010327,30.0000001436764,29.9999999997248,30.0000001399988,29.9999999979243,30.0000001350333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078735115,39.600000142155,39.6000000822445,39.6000001236115,39.6000000639081,39.6000001051357,39.6000000457845,39.6000000867522,39.6000000279,39.6000000685266,39.6000000103683,39.600000050707,39.5999999937121,39.600000006536
1.78,64.9999988576511,30.0000001541632,30.0000000050735,30.0000001516675,30.0000000035723,30.0000001489645,30.0000000022132,30.0000001460544,30.0000000009478,30.0000001428859,29.9999999996327,30.0000001392355,29.9999999978403,30.0000001343308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078714366,39.6000001360496,39.6000000764633,39.6000001175775,39.6000000581884,39.6000000991735,39.6000000401267,39.6000000808622,39.6000000223043,39.6000000627087,39.6000000048337,39.6000000449585,39.5999999882322,39.6000000009808
1.78027777777778,64.9999988572137,30.0000001533,30.0000000050225,30.0000001508225,30.0000000035096,30.0000001481378,30.0000000021393,30.0000001452464,30.0000000008634,30.0000001420982,29.9999999995411,30.0000001384748,29.9999999977568,30.0000001336307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078693742,39.6000001299812,39.600000070718,39.6000001115803,39.6000000525045,39.600000093248,39.6000000345046,39.6000000750088,39.6000000167441,39.6000000569271,39.5999999993346,39.6000000392461,39.5999999827878,39.5999999954613
1.78055555555556,64.9999988567977,30.0000001524398,30.0000000049717,30.0000001499803,30.0000000034473,30.000000147314,30.0000000020658,30.0000001444413,30.0000000007796,30.0000001413133,29.9999999994502,30.0000001377167,29.999999997674,30.0000001329329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078673245,39.6000001239497,39.6000000650084,39.6000001056198,39.6000000468562,39.600000087359,39.600000028918,39.6000000691917,39.6000000112194,39.6000000511817,39.5999999938708,39.6000000335698,39.5999999773785,39.5999999899773
1.78083333333333,64.9999988564031,30.0000001515826,30.0000000049212,30.0000001491411,30.0000000033854,30.000000146493,30.0000000019927,30.000000143639,30.0000000006963,30.000000140531,29.9999999993599,30.0000001369612,29.9999999975916,30.0000001322374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078652873,39.6000001179549,39.6000000593344,39.6000000996959,39.6000000412434,39.6000000815064,39.6000000233668,39.6000000634108,39.6000000057299,39.6000000454723,39.5999999884422,39.6000000279294,39.5999999720044,39.5999999845287
1.78111111111111,64.9999988560297,30.0000001507285,30.000000004871,30.0000001483049,30.0000000033238,30.000000145675,30.0000000019201,30.0000001428395,30.0000000006135,30.0000001397515,29.9999999992701,30.0000001362084,29.9999999975099,30.0000001315442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078632625,39.6000001119966,39.6000000536959,39.6000000938083,39.6000000356659,39.6000000756901,39.6000000178508,39.600000057666,39.6000000002756,39.6000000397989,39.5999999830486,39.6000000223247,39.5999999666652,39.5999999791153
1.78138888888889,64.9999988556774,30.0000001498774,30.0000000048209,30.0000001474716,30.0000000032625,30.0000001448597,30.0000000018479,30.0000001420428,30.0000000005312,30.0000001389747,29.9999999991809,30.0000001354581,29.9999999974287,30.0000001308532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078612502,39.6000001060747,39.6000000480926,39.600000087957,39.6000000301237,39.6000000699098,39.6000000123699,39.6000000519571,39.5999999948563,39.6000000341612,39.5999999776899,39.6000000167557,39.5999999613609,39.599999973737
1.78166666666667,64.999998855346,30.0000001490292,30.0000000047711,30.0000001466412,30.0000000032016,30.0000001440474,30.0000000017762,30.0000001412489,30.0000000004494,30.0000001382006,29.9999999990924,30.0000001347104,29.9999999973481,30.0000001301646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078592502,39.6000001001891,39.6000000425246,39.6000000821418,39.6000000246165,39.6000000641655,39.600000006924,39.600000046284,39.5999999894718,39.6000000285592,39.599999972366,39.6000000112221,39.5999999560912,39.5999999683936
1.78194444444444,64.9999988550356,30.0000001481841,30.0000000047216,30.0000001458138,30.000000003141,30.0000001432379,30.0000000017049,30.0000001404577,30.0000000003682,30.0000001374292,29.9999999990044,30.0000001339654,29.999999997268,30.0000001294783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078572626,39.6000000943397,39.6000000369916,39.6000000763626,39.6000000191443,39.600000058457,39.600000001513,39.6000000406465,39.5999999841221,39.6000000229926,39.5999999670767,39.6000000057238,39.599999950856,39.5999999630851
1.78222222222222,64.9999988547458,30.000000147342,30.0000000046723,30.0000001449893,30.0000000030808,30.0000001424313,30.000000001634,30.0000001396694,30.0000000002875,30.0000001366606,29.999999998917,30.0000001332229,29.9999999971885,30.0000001287943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078552873,39.6000000885262,39.6000000314935,39.6000000706192,39.6000000137069,39.6000000527842,39.5999999961366,39.6000000350446,39.599999978807,39.6000000174614,39.5999999618219,39.6000000002608,39.5999999456553,39.5999999578112
1.7825,64.9999988544766,30.0000001465029,30.0000000046232,30.0000001441677,30.0000000030209,30.0000001416275,30.0000000015635,30.0000001388838,30.0000000002072,30.0000001358946,29.9999999988301,30.000000132483,29.9999999971096,30.0000001281125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078533243,39.6000000827486,39.6000000260302,39.6000000649116,39.6000000083042,39.6000000471469,39.5999999907949,39.6000000294781,39.5999999735263,39.6000000119654,39.5999999566015,39.5999999948328,39.5999999404888,39.5999999525718
1.78277777777778,64.9999988542278,30.0000001456668,30.0000000045744,30.0000001433491,30.0000000029613,30.0000001408266,30.0000000014935,30.000000138101,30.0000000001275,30.0000001351313,29.9999999987439,30.0000001317457,29.9999999970312,30.000000127433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078513734,39.6000000770068,39.6000000206015,39.6000000592395,39.600000002936,39.6000000415451,39.5999999854876,39.6000000239468,39.59999996828,39.6000000065045,39.5999999514152,39.5999999894398,39.5999999353565,39.5999999473669
1.78305555555556,64.9999988539994,30.0000001448337,30.0000000045258,30.0000001425333,30.0000000029021,30.0000001400285,30.0000000014239,30.0000001373209,30.0000000000484,30.0000001343707,29.9999999986582,30.000000131011,29.9999999969534,30.0000001267558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078494346,39.6000000713005,39.6000000152073,39.6000000536029,39.5999999976023,39.6000000359785,39.5999999802146,39.6000000184506,39.5999999630679,39.6000000010785,39.5999999462631,39.5999999840815,39.5999999302582,39.5999999421962
1.78333333333333,64.9999988537912,30.0000001440035,30.0000000044774,30.0000001417205,30.0000000028432,30.0000001392332,30.0000000013547,30.0000001365437,29.9999999999697,30.0000001336128,29.9999999985731,30.0000001302789,29.9999999968761,30.0000001260809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807847508,39.6000000656297,39.6000000098475,39.6000000480015,39.5999999923028,39.6000000304471,39.5999999749757,39.6000000129894,39.5999999578898,39.5999999956874,39.5999999411449,39.5999999787579,39.5999999251937,39.5999999370597
1.78361111111111,64.9999988536031,30.0000001431763,30.0000000044293,30.0000001409106,30.0000000027846,30.0000001384408,30.000000001286,30.0000001357691,29.9999999998915,30.0000001328576,29.9999999984885,30.0000001295493,29.9999999967993,30.0000001254083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078455934,39.6000000599943,39.600000004522,39.6000000424354,39.5999999870374,39.6000000249507,39.5999999697709,39.6000000075631,39.5999999527457,39.5999999903309,39.5999999360605,39.5999999734687,39.599999920163,39.5999999319572
1.78388888888889,64.9999988534349,30.0000001423521,30.0000000043814,30.0000001401035,30.0000000027264,30.0000001376511,30.0000000012176,30.0000001349974,29.9999999998138,30.0000001321051,29.9999999984045,30.0000001288223,29.9999999967231,30.0000001247379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078436909,39.600000054394,39.5999999992305,39.6000000369042,39.5999999818061,39.6000000194891,39.5999999646,39.6000000021714,39.5999999476353,39.599999985009,39.5999999310098,39.599999968214,39.5999999151658,39.5999999268885
1.78416666666667,64.9999988532865,30.0000001415309,30.0000000043338,30.0000001392994,30.0000000026684,30.0000001368644,30.0000000011497,30.0000001342284,29.9999999997367,30.0000001313552,29.9999999983211,30.0000001280978,29.9999999966475,30.0000001240698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078418003,39.6000000488288,39.5999999939731,39.600000031408,39.5999999766086,39.6000000140623,39.5999999594628,39.5999999968144,39.5999999425586,39.5999999797215,39.5999999259926,39.5999999629936,39.5999999102022,39.5999999218536
1.78444444444444,64.9999988531579,30.0000001407126,30.0000000042864,30.0000001384981,30.0000000026109,30.0000001360804,30.0000000010822,30.0000001334621,29.99999999966,30.000000130608,29.9999999982383,30.0000001273759,29.9999999965724,30.0000001234039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078399216,39.6000000432985,39.5999999887495,39.6000000259465,39.5999999714449,39.6000000086702,39.5999999543594,39.5999999914917,39.5999999375155,39.5999999744682,39.5999999210089,39.5999999578072,39.5999999052718,39.5999999168523
1.78472222222222,64.9999988530488,30.0000001398973,30.0000000042392,30.0000001376997,30.0000000025536,30.0000001352992,30.0000000010151,30.0000001326985,29.9999999995838,30.0000001298635,29.999999998156,30.0000001266566,29.9999999964978,30.0000001227403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078380548,39.600000037803,39.5999999835596,39.6000000205197,39.5999999663148,39.6000000033124,39.5999999492894,39.5999999862034,39.5999999325057,39.5999999692491,39.5999999160584,39.5999999526549,39.5999999003747,39.5999999118844
1.785,64.9999988529591,30.0000001390849,30.0000000041923,30.0000001369042,30.0000000024967,30.0000001345208,30.0000000009485,30.0000001319377,29.9999999995081,30.0000001291216,29.9999999980743,30.0000001259398,29.9999999964237,30.000000122079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078361999,39.6000000323421,39.5999999784032,39.6000000151274,39.5999999612182,39.599999997989,39.5999999442528,39.5999999809493,39.5999999275291,39.599999964064,39.5999999111411,39.5999999475363,39.5999998955106,39.5999999069499
1.78527777777778,64.9999988528888,30.0000001382754,30.0000000041456,30.0000001361116,30.00000000244,30.0000001337452,30.0000000008822,30.0000001311797,29.9999999994329,30.0000001283823,29.9999999979931,30.0000001252255,29.9999999963502,30.0000001214199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078343567,39.6000000269158,39.5999999732804,39.6000000097694,39.5999999561549,39.5999999926998,39.5999999392494,39.5999999757292,39.5999999225858,39.5999999589127,39.5999999062568,39.5999999424515,39.5999998906795,39.5999999020485
1.78555555555556,64.9999988528377,30.0000001374689,30.0000000040991,30.0000001353218,30.0000000023838,30.0000001329725,30.0000000008163,30.0000001304243,29.9999999993582,30.0000001276457,29.9999999979125,30.0000001245138,29.9999999962773,30.000000120763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078325252,39.6000000215239,39.5999999681909,39.6000000044457,39.5999999511248,39.5999999874447,39.5999999342791,39.5999999705429,39.5999999176754,39.5999999537952,39.5999999014054,39.5999999374003,39.5999998858811,39.5999998971803
1.78583333333333,64.9999988528057,30.0000001366653,30.0000000040528,30.0000001345348,30.0000000023278,30.0000001322025,30.0000000007509,30.0000001296716,29.999999999284,30.0000001269118,29.9999999978324,30.0000001238046,29.9999999962048,30.0000001201084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307054,39.6000000161662,39.5999999631345,39.5999999991561,39.5999999461279,39.5999999822236,39.5999999293418,39.5999999653905,39.5999999127979,39.5999999487113,39.5999998965867,39.5999999323825,39.5999998811154,39.5999998923449
1.78611111111111,64.9999988527926,30.0000001358647,30.0000000040068,30.0000001337508,30.0000000022722,30.0000001314352,30.0000000006859,30.0000001289217,29.9999999992103,30.0000001261805,29.9999999977529,30.000000123098,29.9999999961329,30.000000119456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288973,39.6000000108427,39.5999999581112,39.5999999939004,39.5999999411639,39.5999999770362,39.5999999244374,39.5999999602717,39.5999999079531,39.5999999436609,39.5999998918007,39.5999999273981,39.5999998763823,39.5999998875423
1.78638888888889,64.9999988527984,30.0000001350669,30.000000003961,30.0000001329695,30.0000000022168,30.0000001306708,30.0000000006212,30.0000001281745,29.9999999991371,30.0000001254518,29.9999999976739,30.0000001223938,29.9999999960615,30.0000001188059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078271008,39.6000000055532,39.5999999531208,39.5999999886786,39.5999999362327,39.5999999718825,39.5999999195656,39.5999999551864,39.5999999031409,39.5999999386438,39.5999998870471,39.5999999224468,39.5999998716815,39.5999998827725
1.78666666666667,64.9999988528229,30.0000001342721,30.0000000039155,30.0000001321911,30.0000000021618,30.0000001299091,30.000000000557,30.00000012743,29.9999999990644,30.0000001247257,29.9999999975955,30.0000001216922,29.9999999959906,30.000000118158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078253159,39.6000000002975,39.5999999481633,39.5999999834905,39.5999999313342,39.5999999667623,39.5999999147265,39.5999999501345,39.5999998983612,39.5999999336599,39.5999998823259,39.5999999175285,39.599999867013,39.5999998780351
1.78694444444444,64.9999988528659,30.0000001334802,30.0000000038702,30.0000001314156,30.0000000021071,30.0000001291502,30.0000000004932,30.0000001266881,29.9999999989921,30.0000001240023,29.9999999975176,30.0000001209931,29.9999999959203,30.0000001175123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078235424,39.5999999950755,39.5999999432384,39.5999999783359,39.5999999264682,39.5999999616756,39.5999999099198,39.5999999451158,39.5999998936138,39.5999999287091,39.599999877637,39.5999999126432,39.5999998623767,39.5999998733302
1.78722222222222,64.9999988529275,30.0000001326912,30.0000000038251,30.0000001306429,30.0000000020528,30.0000001283941,30.0000000004298,30.000000125949,29.9999999989203,30.0000001232815,29.9999999974403,30.0000001202966,29.9999999958505,30.0000001168689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078217804,39.5999999898872,39.599999938346,39.5999999732148,39.5999999216347,39.5999999566221,39.5999999051455,39.5999999401302,39.5999998888986,39.5999999237913,39.5999998729801,39.5999999077907,39.5999998577724,39.5999998686575
1.7875,64.9999988530074,30.000000131905,30.0000000037802,30.000000129873,30.0000000019987,30.0000001276407,30.0000000003668,30.0000001252125,29.999999998849,30.0000001225633,29.9999999973634,30.0000001196025,29.9999999957811,30.0000001162276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078200299,39.5999999847323,39.5999999334861,39.599999968127,39.5999999168336,39.5999999516018,39.5999999004033,39.5999999351777,39.5999998842156,39.5999999189062,39.5999998683552,39.5999999029708,39.5999998531999,39.5999998640169
1.78777777777778,64.9999988531056,30.0000001311218,30.0000000037356,30.0000001291059,30.000000001945,30.0000001268901,30.0000000003042,30.0000001244788,29.9999999987782,30.0000001218477,29.9999999972872,30.0000001189109,29.9999999957123,30.0000001155886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078182907,39.5999999796108,39.5999999286584,39.5999999630724,39.5999999120646,39.5999999466145,39.5999998956932,39.5999999302579,39.5999998795644,39.5999999140539,39.5999998637622,39.5999998981835,39.5999998486592,39.5999998594084
1.78805555555556,64.9999988532219,30.0000001303415,30.0000000036911,30.0000001283416,30.0000000018916,30.0000001261422,30.0000000002419,30.0000001237477,29.9999999987078,30.0000001211347,29.9999999972114,30.0000001182218,29.999999995644,30.0000001149518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078165628,39.5999999745224,39.5999999238629,39.5999999580508,39.5999999073276,39.5999999416601,39.5999998910151,39.5999999253709,39.5999998749451,39.5999999092341,39.5999998592008,39.5999998934285,39.5999998441501,39.5999998548318
1.78833333333333,64.9999988533561,30.000000129564,30.0000000036469,30.0000001275802,30.0000000018384,30.000000125397,30.0000000001801,30.0000001230192,29.999999998638,30.0000001204243,29.9999999971362,30.0000001175352,29.9999999955763,30.0000001143172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078148462,39.5999999694672,39.5999999190994,39.5999999530622,39.5999999026226,39.5999999367384,39.5999998863687,39.5999999205165,39.5999998703575,39.5999999044467,39.5999998546711,39.5999998887058,39.5999998396726,39.5999998502869
1.78861111111111,64.9999988535083,30.0000001287894,30.000000003603,30.0000001268215,30.0000000017856,30.0000001246546,30.0000000001187,30.0000001222935,29.9999999985685,30.0000001197165,29.9999999970616,30.0000001168511,29.999999995509,30.0000001136848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078131409,39.5999999644448,39.5999999143678,39.5999999481063,39.5999998979494,39.5999999318494,39.5999998817541,39.5999999156945,39.5999998658015,39.5999998996916,39.5999998501728,39.5999998840153,39.5999998352263,39.5999998457736
1.78888888888889,64.9999988536782,30.0000001280177,30.0000000035592,30.0000001260656,30.0000000017331,30.0000001239149,30.0000000000576,30.0000001215704,29.9999999984996,30.0000001190113,29.9999999969874,30.0000001161695,29.9999999954422,30.0000001130546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078114468,39.5999999594553,39.599999909668,39.5999999431831,39.5999998933078,39.5999999269928,39.5999998771709,39.5999999109049,39.5999998612769,39.5999998949686,39.5999998457058,39.5999998793567,39.5999998308114,39.5999998412918
1.78916666666667,64.9999988538658,30.0000001272488,30.0000000035157,30.0000001253126,30.000000001681,30.0000001231779,29.999999999997,30.0000001208499,29.9999999984311,30.0000001183086,29.9999999969138,30.0000001154903,29.999999995376,30.0000001124266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078097638,39.5999999544985,39.5999999049998,39.5999999382924,39.5999998886977,39.5999999221686,39.5999998726193,39.5999999061475,39.5999998567836,39.5999998902777,39.59999984127,39.59999987473,39.5999998264275,39.5999998368414
1.78944444444444,64.9999988540709,30.0000001264828,30.0000000034724,30.0000001245623,30.0000000016291,30.0000001224437,29.9999999999367,30.0000001201321,29.9999999983631,30.0000001176086,29.9999999968407,30.0000001148136,29.9999999953102,30.0000001118008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078080919,39.5999999495743,39.5999999003632,39.5999999334342,39.5999998841191,39.5999999173767,39.5999998680989,39.5999999014221,39.5999998523215,39.5999998856187,39.5999998368653,39.5999998701351,39.5999998220746,39.5999998324222
1.78972222222222,64.9999988542934,30.0000001257196,30.0000000034293,30.0000001238148,30.0000000015775,30.0000001217121,29.9999999998769,30.000000119417,29.9999999982956,30.0000001169111,29.9999999967681,30.0000001141394,29.9999999952449,30.0000001111772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078064311,39.5999999446825,39.5999998957579,39.5999999286082,39.5999998795718,39.5999999126169,39.5999998636097,39.5999998967287,39.5999998478905,39.5999998809915,39.5999998324915,39.5999998655718,39.5999998177525,39.5999998280342
1.79,64.9999988545333,30.0000001249593,30.0000000033865,30.0000001230701,30.0000000015262,30.0000001209833,29.9999999998174,30.0000001187044,29.9999999982285,30.0000001162161,29.9999999966961,30.0000001134677,29.9999999951802,30.0000001105558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078047814,39.599999939823,39.5999998911839,39.5999999238143,39.5999998750556,39.5999999078891,39.5999998591515,39.5999998920671,39.5999998434904,39.5999998763959,39.5999998281485,39.59999986104,39.5999998134612,39.5999998236771
1.79027777777778,64.9999988547903,30.0000001242018,30.0000000033438,30.0000001223281,30.0000000014753,30.0000001202571,29.9999999997583,30.0000001179945,29.9999999981619,30.0000001155238,29.9999999966245,30.0000001127984,29.9999999951159,30.0000001099365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078031426,39.5999999349957,39.5999998866411,39.5999999190525,39.5999998705704,39.5999999031931,39.5999998547243,39.5999998874372,39.599999839121,39.5999998718319,39.5999998238362,39.5999998565395,39.5999998092005,39.5999998193508
1.79055555555556,64.9999988550644,30.0000001234471,30.0000000033014,30.0000001215889,30.0000000014246,30.0000001195337,29.9999999996996,30.0000001172873,29.9999999980957,30.0000001148339,29.9999999965535,30.0000001121315,29.9999999950521,30.0000001093195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078015147,39.5999999302004,39.5999998821292,39.5999999143225,39.5999998661162,39.5999998985288,39.5999998503278,39.5999998828388,39.5999998347824,39.5999998672992,39.5999998195545,39.5999998520703,39.5999998049702,39.5999998150553
1.79083333333333,64.9999988553554,30.0000001226953,30.0000000032592,30.0000001208525,30.0000000013743,30.0000001188129,29.9999999996412,30.0000001165827,29.99999999803,30.0000001141467,29.999999996483,30.0000001114671,29.9999999949888,30.0000001087046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077998977,39.5999999254371,39.5999998776483,39.5999999096244,39.5999998616927,39.5999998938962,39.5999998459621,39.5999998782719,39.5999998304743,39.5999998627978,39.5999998153032,39.5999998476322,39.5999998007703,39.5999998107904
1.79111111111111,64.9999988556633,30.0000001219463,30.0000000032172,30.0000001201188,30.0000000013242,30.0000001180949,29.9999999995833,30.0000001158806,29.9999999979647,30.000000113462,29.999999996413,30.0000001108052,29.999999994926,30.0000001080919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077982916,39.5999999207055,39.5999998731981,39.5999999049578,39.5999998572999,39.599999889295,39.5999998416268,39.5999998737363,39.5999998261967,39.5999998583276,39.5999998110822,39.599999843225,39.5999997966005,39.5999998065559
1.79138888888889,64.9999988559879,30.0000001212001,30.0000000031754,30.0000001193878,30.0000000012744,30.0000001173795,29.9999999995257,30.0000001151812,29.9999999978999,30.0000001127798,29.9999999963435,30.0000001101456,29.9999999948637,30.0000001074813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077966963,39.5999999160056,39.5999998687786,39.5999999003228,39.5999998529376,39.5999998847251,39.599999837322,39.5999998692318,39.5999998219493,39.5999998538883,39.5999998068915,39.5999998388487,39.5999997924609,39.5999998023518
1.79166666666667,64.9999988563292,30.0000001204567,30.0000000031339,30.0000001186596,30.000000001225,30.0000001166668,29.9999999994685,30.0000001144844,29.9999999978356,30.0000001121002,29.9999999962745,30.0000001094885,29.9999999948019,30.0000001068729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077951117,39.5999999113373,39.5999998643895,39.5999998957191,39.5999998486058,39.5999998801865,39.5999998330475,39.5999998647584,39.5999998177321,39.5999998494799,39.5999998027307,39.5999998345032,39.5999997883513,39.5999997981779
1.79194444444444,64.9999988566869,30.0000001197161,30.0000000030925,30.0000001179342,30.0000000011758,30.0000001159567,29.9999999994117,30.0000001137902,29.9999999977717,30.000000111423,29.999999996206,30.0000001088339,29.9999999947405,30.0000001062667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077935379,39.5999999067003,39.5999998600309,39.5999998911467,39.5999998443042,39.5999998756789,39.5999998288031,39.599999860316,39.599999813545,39.5999998451023,39.5999997985999,39.5999998301882,39.5999997842715,39.5999997940341
1.79222222222222,64.999998857061,30.0000001189784,30.0000000030514,30.0000001172114,30.000000001127,30.0000001152493,29.9999999993552,30.0000001130986,29.9999999977082,30.0000001107485,29.999999996138,30.0000001081817,29.9999999946796,30.0000001056626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077919747,39.5999999020947,39.5999998557025,39.5999998866054,39.5999998400328,39.5999998712024,39.5999998245888,39.5999998559043,39.5999998093878,39.5999998407554,39.5999997944989,39.5999998259037,39.5999997802214,39.5999997899202
1.7925,64.9999988574515,30.0000001182434,30.0000000030105,30.0000001164914,30.0000000010784,30.0000001145446,29.9999999992991,30.0000001124096,29.9999999976452,30.0000001100764,29.9999999960705,30.0000001075318,29.9999999946192,30.0000001050606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077904222,39.5999998975202,39.5999998514043,39.5999998820952,39.5999998357913,39.5999998667566,39.5999998204044,39.5999998515233,39.5999998052604,39.5999998364389,39.5999997904276,39.5999998216496,39.5999997762009,39.5999997858362
1.79277777777778,64.9999988578581,30.0000001175112,30.0000000029698,30.0000001157741,30.0000000010301,30.0000001138425,29.9999999992434,30.0000001117232,29.9999999975826,30.0000001094068,29.9999999960035,30.0000001068844,29.9999999945593,30.0000001044609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077888803,39.5999998929768,39.5999998471361,39.5999998776158,39.5999998315799,39.5999998623416,39.5999998162498,39.5999998471729,39.5999998011626,39.5999998321528,39.5999997863859,39.5999998174256,39.5999997722098,39.599999781782
1.79305555555556,64.9999988582807,30.0000001167817,30.0000000029293,30.0000001150595,30.0000000009821,30.0000001131431,29.9999999991881,30.0000001110393,29.9999999975205,30.0000001087398,29.999999995937,30.0000001062394,29.9999999944999,30.0000001038632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077873489,39.5999998884643,39.5999998428977,39.5999998731672,39.5999998273982,39.5999998579572,39.5999998121249,39.5999998428529,39.5999997970944,39.599999827897,39.5999997823735,39.5999998132318,39.5999997682481,39.5999997777573
1.79333333333333,64.9999988587193,30.0000001160551,30.0000000028891,30.0000001143476,30.0000000009344,30.0000001124463,29.9999999991331,30.0000001103581,29.9999999974588,30.0000001080753,29.999999995871,30.0000001055969,29.9999999944409,30.0000001032677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807785828,39.5999998839825,39.5999998386892,39.5999998687492,39.5999998232461,39.5999998536033,39.5999998080295,39.5999998385632,39.5999997930557,39.5999998236713,39.5999997783905,39.599999809068,39.5999997643156,39.599999773762
1.79361111111111,64.9999988591738,30.0000001153312,30.000000002849,30.0000001136384,30.000000000887,30.0000001117521,29.9999999990786,30.0000001096793,29.9999999973976,30.0000001074132,29.9999999958055,30.0000001049567,29.9999999943824,30.0000001026743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077843175,39.5999998795315,39.5999998345103,39.5999998643617,39.5999998191236,39.5999998492796,39.5999998039635,39.5999998343036,39.5999997890462,39.5999998194756,39.5999997744367,39.599999804934,39.5999997604123,39.5999997697962
1.79388888888889,64.999998859644,30.00000011461,30.0000000028092,30.000000112932,30.0000000008399,30.0000001110606,29.9999999990243,30.0000001090032,29.9999999973368,30.0000001067537,29.9999999957405,30.0000001043189,29.9999999943244,30.0000001020831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077828175,39.5999998751109,39.599999830361,39.5999998600045,39.5999998150305,39.5999998449862,39.5999997999269,39.5999998300741,39.599999785066,39.5999998153098,39.599999770512,39.5999998008297,39.5999997565378,39.5999997658595
1.79416666666667,64.9999988601298,30.0000001138917,30.0000000027695,30.0000001122282,30.0000000007931,30.0000001103717,29.9999999989704,30.0000001083296,29.9999999972764,30.0000001060966,29.999999995676,30.0000001036834,29.9999999942668,30.000000101494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077813279,39.5999998707208,39.599999826241,39.5999998556777,39.5999998109668,39.5999998407229,39.5999997959194,39.5999998258746,39.5999997811148,39.5999998111737,39.5999997666162,39.599999796755,39.5999997526923,39.5999997619519
1.79444444444444,64.9999988606311,30.000000113176,30.0000000027301,30.000000111527,30.0000000007466,30.0000001096854,29.9999999989169,30.0000001076586,29.9999999972164,30.000000105442,29.9999999956119,30.0000001030504,29.9999999942097,30.000000100907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077798486,39.599999866361,39.5999998221503,39.5999998513809,39.5999998069321,39.5999998364896,39.599999791941,39.5999998217048,39.5999997771925,39.5999998070673,39.5999997627492,39.5999997927098,39.5999997488754,39.5999997580733
1.79472222222222,64.9999988611478,30.0000001124632,30.0000000026909,30.0000001108286,30.0000000007003,30.0000001090017,29.9999999988638,30.0000001069901,29.9999999971569,30.0000001047899,29.9999999955484,30.0000001024198,29.9999999941531,30.0000001003221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077783795,39.5999998620313,39.5999998180888,39.5999998471142,39.5999998029266,39.5999998322861,39.5999997879915,39.5999998175647,39.5999997732991,39.5999998029904,39.5999997589109,39.599999788694,39.5999997450872,39.5999997542236
1.795,64.9999988616799,30.000000111753,30.0000000026519,30.0000001101328,30.0000000006544,30.0000001083206,29.999999998811,30.0000001063242,29.9999999970978,30.0000001041403,29.9999999954853,30.0000001017915,29.9999999940969,30.0000000997393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077769208,39.5999998577317,39.5999998140564,39.5999998428774,39.59999979895,39.5999998281123,39.5999997840709,39.5999998134542,39.5999997694344,39.5999997989429,39.5999997551012,39.5999997847074,39.5999997413275,39.5999997504026
1.79527777777778,64.9999988622271,30.0000001110456,30.000000002613,30.0000001094397,30.0000000006087,30.0000001076421,29.9999999987586,30.0000001056608,29.9999999970391,30.0000001034932,29.9999999954227,30.0000001011656,29.9999999940411,30.0000000991587,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077754722,39.599999853462,39.5999998100528,39.5999998386703,39.5999997950022,39.5999998239682,39.5999997801789,39.5999998093731,39.5999997655982,39.5999997949246,39.59999975132,39.5999997807499,39.5999997375961,39.5999997466102
1.79555555555556,64.9999988627894,30.0000001103409,30.0000000025744,30.0000001087493,30.0000000005633,30.0000001069663,29.9999999987065,30.0000001049999,29.9999999969809,30.0000001028485,29.9999999953605,30.000000100542,29.9999999939859,30.0000000985801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077740338,39.5999998492222,39.5999998060781,39.5999998344929,39.599999791083,39.5999998198535,39.5999997763156,39.5999998053213,39.5999997617905,39.5999997909355,39.599999747567,39.5999997768214,39.5999997338929,39.5999997428463
1.79583333333333,64.9999988633667,30.0000001096389,30.0000000025361,30.0000001080615,30.0000000005182,30.000000106293,29.9999999986548,30.0000001043415,29.9999999969231,30.0000001022062,29.9999999952989,30.0000000999209,29.999999993931,30.0000000980037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077726056,39.599999845012,39.5999998021321,39.599999830345,39.5999997871925,39.5999998157682,39.5999997724806,39.5999998012988,39.5999997580112,39.5999997869755,39.5999997438424,39.5999997729217,39.5999997302179,39.5999997391107
1.79611111111111,64.9999988639589,30.0000001089397,30.0000000024979,30.0000001073764,30.0000000004734,30.0000001056223,29.9999999986034,30.0000001036857,29.9999999968657,30.0000001015664,29.9999999952377,30.000000099302,29.9999999938767,30.0000000974294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077711874,39.5999998408314,39.5999997982146,39.5999998262265,39.5999997833304,39.5999998117121,39.599999768674,39.5999997973052,39.59999975426,39.5999997830443,39.5999997401458,39.5999997690508,39.5999997265709,39.5999997354034
1.79638888888889,64.9999988645659,30.0000001082431,30.0000000024599,30.0000001066939,30.0000000004288,30.0000001049542,29.9999999985524,30.0000001030324,29.9999999968087,30.0000001009291,29.999999995177,30.0000000986856,29.9999999938227,30.0000000968571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077697793,39.5999998366802,39.5999997943255,39.5999998221373,39.5999997794967,39.5999998076851,39.5999997648957,39.5999997933407,39.599999750537,39.5999997791419,39.5999997364772,39.5999997652086,39.5999997229518,39.5999997317242
1.79666666666667,64.9999988651875,30.0000001075493,30.0000000024221,30.000000106014,30.0000000003845,30.0000001042886,29.9999999985018,30.0000001023816,29.9999999967522,30.0000001002942,29.9999999951167,30.0000000980714,29.9999999937693,30.0000000962869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077683811,39.5999998325583,39.5999997904648,39.5999998180772,39.5999997756911,39.5999998036871,39.5999997611454,39.599999789405,39.5999997468419,39.5999997752682,39.5999997328364,39.5999997613948,39.5999997193604,39.5999997280731
1.79694444444444,64.9999988658236,30.0000001068581,30.0000000023845,30.0000001053368,30.0000000003405,30.0000001036256,29.9999999984515,30.0000001017333,29.999999996696,30.0000000996617,29.999999995057,30.0000000974596,29.9999999937162,30.0000000957189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077669929,39.5999998284656,39.5999997866323,39.5999998140461,39.5999997719137,39.599999799718,39.5999997574231,39.5999997854979,39.5999997431746,39.599999771423,39.5999997292234,39.5999997576094,39.5999997157966,39.5999997244498
1.79722222222222,64.9999988664743,30.0000001061697,30.0000000023471,30.0000001046622,30.0000000002968,30.0000001029652,29.9999999984015,30.0000001010875,29.9999999966403,30.0000000990317,29.9999999949977,30.0000000968502,29.9999999936637,30.0000000951529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077656147,39.599999824402,39.5999997828279,39.599999810044,39.5999997681642,39.5999997957776,39.5999997537287,39.5999997816195,39.5999997395352,39.5999997676062,39.599999725638,39.5999997538522,39.5999997122604,39.5999997208542
1.7975,64.9999988671393,30.0000001054839,30.00000000231,30.0000001039902,30.0000000002534,30.0000001023073,29.9999999983519,30.0000001004442,29.999999996585,30.0000000984041,29.9999999949388,30.000000096243,29.9999999936115,30.000000094589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077642463,39.5999998203673,39.5999997790515,39.5999998060707,39.5999997644426,39.5999997918659,39.599999750062,39.5999997777695,39.5999997359233,39.5999997638177,39.5999997220801,39.5999997501233,39.5999997087516,39.5999997172864
1.79777777777778,64.9999988678185,30.0000001048008,30.000000002273,30.0000001033208,30.0000000002102,30.000000101652,29.9999999983026,30.0000000998033,29.9999999965301,30.0000000977789,29.9999999948804,30.0000000956382,29.9999999935598,30.0000000940271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077628877,39.5999998163615,39.5999997753029,39.599999802126,39.5999997607487,39.5999997879827,39.5999997464229,39.5999997739479,39.5999997323389,39.5999997600574,39.5999997185495,39.5999997464223,39.5999997052701,39.599999713746
1.79805555555556,64.9999988685119,30.0000001041204,30.0000000022362,30.0000001026541,30.0000000001673,30.0000001009992,29.9999999982537,30.000000099165,29.9999999964756,30.0000000971561,29.9999999948225,30.0000000950357,29.9999999935085,30.0000000934673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807761539,39.5999998123844,39.599999771582,39.5999997982099,39.5999997570824,39.5999997841279,39.5999997428113,39.5999997701544,39.599999728782,39.5999997563252,39.5999997150463,39.5999997427492,39.5999997018157,39.599999710233
1.79833333333333,64.9999988692193,30.0000001034426,30.0000000021996,30.0000001019899,30.0000000001247,30.000000100349,29.9999999982051,30.0000000985291,29.9999999964215,30.0000000965358,29.999999994765,30.0000000944355,29.9999999934577,30.0000000929096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077601999,39.5999998084359,39.5999997678888,39.5999997943223,39.5999997534437,39.5999997803013,39.5999997392271,39.5999997663891,39.5999997252523,39.5999997526209,39.5999997115702,39.5999997391039,39.5999996983884,39.5999997067473
1.79861111111111,64.9999988699407,30.0000001027675,30.0000000021633,30.0000001013283,30.0000000000824,30.0000000997013,29.9999999981569,30.0000000978957,29.9999999963678,30.0000000959178,29.999999994708,30.0000000938377,29.9999999934073,30.000000092354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077588706,39.5999998045159,39.599999764223,39.5999997904629,39.5999997498323,39.5999997765029,39.5999997356702,39.5999997626518,39.5999997217497,39.5999997489444,39.5999997081211,39.5999997354863,39.599999694988,39.5999997032888
1.79888888888889,64.9999988706759,30.000000102095,30.0000000021271,30.0000001006693,30.0000000000403,30.0000000990561,29.999999998109,30.0000000972648,29.9999999963145,30.0000000953023,29.9999999946514,30.0000000932421,29.9999999933573,30.0000000918004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807757551,39.5999998006242,39.5999997605847,39.5999997866318,39.5999997462482,39.5999997727325,39.5999997321405,39.5999997589424,39.5999997182742,39.5999997452957,39.5999997046989,39.5999997318962,39.5999996916144,39.5999996998573
1.79916666666667,64.9999988714249,30.0000001014252,30.0000000020911,30.000000100013,29.9999999999985,30.0000000984135,29.9999999980614,30.0000000966363,29.9999999962617,30.0000000946891,29.9999999945953,30.0000000926488,29.9999999933078,30.0000000912489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807756241,39.5999997967607,39.5999997569736,39.5999997828287,39.5999997426913,39.5999997689901,39.5999997286377,39.5999997552607,39.5999997148255,39.5999997416745,39.5999997013035,39.5999997283335,39.5999996882676,39.5999996964528
1.79944444444444,64.9999988721875,30.0000001007581,30.0000000020553,30.0000000993591,29.9999999999569,30.0000000977734,29.9999999980142,30.0000000960103,29.9999999962092,30.0000000940783,29.9999999945397,30.0000000920579,29.9999999932587,30.0000000906994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077549406,39.5999997929254,39.5999997533897,39.5999997790536,39.5999997391614,39.5999997652754,39.5999997251619,39.5999997516066,39.5999997114037,39.5999997380808,39.5999996979348,39.5999997247982,39.5999996849473,39.5999996930751
1.79972222222222,64.9999988729636,30.0000001000935,30.0000000020197,30.0000000987079,29.9999999999157,30.0000000971357,29.9999999979673,30.0000000953868,29.9999999961571,30.0000000934699,29.9999999944844,30.0000000914692,29.99999999321,30.0000000901519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077536498,39.5999997891181,39.5999997498328,39.5999997753064,39.5999997356584,39.5999997615885,39.5999997217129,39.5999997479801,39.5999997080086,39.5999997345144,39.5999996945927,39.59999972129,39.5999996816534,39.5999996897241
1.8,64.9999988737532,30.0000000994316,30.0000000019843,30.0000000980592,29.9999999998747,30.0000000965006,29.9999999979207,30.0000000947656,29.9999999961054,30.0000000928639,29.9999999944297,30.0000000908828,29.9999999931617,30.0000000896065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077523684,39.5999997853387,39.5999997463028,39.5999997715869,39.5999997321823,39.5999997579291,39.5999997182906,39.599999744381,39.59999970464,39.5999997309753,39.599999691277,39.599999717809,39.5999996783859,39.5999996863997
1.80027777777778,64.9999988745562,30.0000000987724,30.0000000019492,30.0000000974131,29.9999999998339,30.000000095868,29.9999999978745,30.000000094147,29.9999999960541,30.0000000922602,29.9999999943753,30.0000000902987,29.9999999931139,30.0000000890632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077510966,39.5999997815871,39.5999997427997,39.5999997678949,39.5999997287328,39.5999997542971,39.5999997148949,39.5999997408091,39.5999997012979,39.5999997274632,39.5999996879876,39.5999997143549,39.5999996751447,39.5999996831017
1.80055555555556,64.9999988753723,30.0000000981157,30.0000000019141,30.0000000967695,29.9999999997934,30.0000000952379,29.9999999978286,30.0000000935307,29.9999999960033,30.000000091659,29.9999999943214,30.0000000897168,29.9999999930665,30.0000000885218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077498341,39.599999777863,39.5999997393232,39.5999997642305,39.5999997253099,39.5999997506925,39.5999997115256,39.5999997372644,39.5999996979821,39.5999997239782,39.5999996847245,39.5999997109276,39.5999996719295,39.5999996798301
1.80083333333333,64.9999988762017,30.0000000974617,30.0000000018793,30.0000000961285,29.9999999997532,30.0000000946103,29.9999999977831,30.0000000929169,29.9999999959528,30.00000009106,29.999999994268,30.0000000891372,29.9999999930195,30.0000000879825,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077485811,39.5999997741666,39.5999997358733,39.5999997605934,39.5999997219134,39.5999997471151,39.5999997081826,39.5999997337467,39.5999996946925,39.5999997205201,39.5999996814874,39.599999707527,39.5999996687404,39.5999996765847
1.80111111111111,64.999998877044,30.0000000968102,30.0000000018447,30.0000000954901,29.9999999997133,30.0000000939851,29.9999999977378,30.0000000923055,29.9999999959027,30.0000000904635,29.999999994215,30.0000000885599,29.9999999929729,30.0000000874452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077473374,39.5999997704975,39.5999997324498,39.5999997569836,39.5999997185434,39.5999997435647,39.5999997048659,39.599999730256,39.5999996914291,39.5999997170887,39.5999996782763,39.5999997041531,39.5999996655771,39.5999996733654
1.80138888888889,64.9999988778994,30.0000000961614,30.0000000018103,30.0000000948541,29.9999999996736,30.0000000933624,29.9999999976929,30.0000000916965,29.9999999958529,30.0000000898693,29.9999999941624,30.0000000879848,29.9999999929267,30.00000008691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807746103,39.5999997668558,39.5999997290527,39.599999753401,39.5999997151995,39.5999997400414,39.5999997015753,39.5999997267921,39.5999996881916,39.599999713684,39.5999996750911,39.5999997008056,39.5999996624397,39.5999996701722
1.80166666666667,64.9999988787675,30.0000000955151,30.0000000017761,30.0000000942207,29.9999999996342,30.0000000927422,29.9999999976483,30.0000000910899,29.9999999958036,30.0000000892774,29.9999999941102,30.000000087412,29.9999999928809,30.0000000863767,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077448779,39.5999997632412,39.5999997256819,39.5999997498454,39.5999997118818,39.5999997365449,39.5999996983107,39.5999997233549,39.59999968498,39.5999997103058,39.5999996719317,39.5999996974845,39.5999996593278,39.5999996670048
1.80194444444444,64.9999988796485,30.0000000948715,30.000000001742,30.0000000935899,29.999999999595,30.0000000921245,29.9999999976041,30.0000000904857,29.9999999957547,30.0000000886879,29.9999999940585,30.0000000868415,29.9999999928356,30.0000000858455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807743662,39.5999997596537,39.5999997223372,39.5999997463166,39.59999970859,39.5999997330752,39.599999695072,39.5999997199443,39.5999996817942,39.599999706954,39.5999996687979,39.5999996941897,39.5999996562416,39.5999996638632
1.80222222222222,64.9999988805421,30.0000000942304,30.0000000017082,30.0000000929615,29.9999999995561,30.0000000915092,29.9999999975602,30.0000000898839,29.9999999957061,30.0000000881007,29.9999999940072,30.0000000862732,29.9999999927907,30.0000000853162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077424553,39.5999997560932,39.5999997190184,39.5999997428147,39.5999997053242,39.5999997296322,39.5999996918591,39.5999997165601,39.5999996786341,39.5999997036286,39.5999996656897,39.5999996909211,39.5999996531807,39.5999996607473
1.8025,64.9999988814482,30.0000000935919,30.0000000016745,30.0000000923357,29.9999999995174,30.0000000908964,29.9999999975166,30.0000000892846,29.9999999956579,30.0000000875158,29.9999999939564,30.0000000857071,29.9999999927461,30.000000084789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077412577,39.5999997525595,39.5999997157256,39.5999997393395,39.5999997020841,39.5999997262156,39.5999996886718,39.5999997132023,39.5999996754994,39.5999997003293,39.5999996626068,39.5999996876785,39.5999996501452,39.5999996576569
1.80277777777778,64.9999988823669,30.000000092956,30.000000001641,30.0000000917123,29.999999999479,30.000000090286,29.9999999974733,30.0000000886876,29.9999999956101,30.0000000869333,29.9999999939059,30.0000000851432,29.999999992702,30.0000000842638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077400693,39.5999997490526,39.5999997124586,39.5999997358908,39.5999996988697,39.5999997228254,39.5999996855101,39.5999997098708,39.5999996723902,39.5999996970561,39.5999996595493,39.5999996844617,39.5999996471348,39.599999654592
1.80305555555556,64.9999988832979,30.0000000923226,30.0000000016077,30.0000000910915,29.9999999994409,30.000000089678,29.9999999974303,30.000000088093,29.9999999955627,30.000000086353,29.9999999938559,30.0000000845816,29.9999999926583,30.0000000837405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077388899,39.5999997455722,39.5999997092172,39.5999997324686,39.5999996956809,39.5999997194616,39.5999996823738,39.5999997065654,39.5999996693063,39.5999996938089,39.5999996565169,39.5999996812709,39.5999996441496,39.5999996515523
1.80333333333333,64.9999988842412,30.0000000916918,30.0000000015746,30.0000000904732,29.999999999403,30.0000000890725,29.9999999973876,30.0000000875007,29.9999999955156,30.0000000857751,29.9999999938063,30.0000000840222,29.9999999926149,30.0000000832193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077377196,39.5999997421184,39.5999997060014,39.5999997290728,39.5999996925175,39.5999997161239,39.5999996792628,39.599999703286,39.5999996662476,39.5999996905875,39.5999996535096,39.5999996781056,39.5999996411893,39.5999996485379
1.80361111111111,64.9999988851966,30.0000000910635,30.0000000015417,30.0000000898573,29.9999999993653,30.0000000884695,29.9999999973453,30.0000000869109,29.999999995469,30.0000000851995,29.9999999937572,30.000000083465,29.999999992572,30.0000000827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077365583,39.5999997386909,39.599999702811,39.5999997257031,39.5999996893795,39.5999997128123,39.5999996761771,39.5999997000325,39.599999663214,39.5999996873919,39.5999996505273,39.599999674966,39.599999638254,39.5999996455486
1.80388888888889,64.9999988861642,30.0000000904378,30.000000001509,30.000000089244,29.9999999993279,30.0000000878688,29.9999999973033,30.0000000863234,29.9999999954227,30.0000000846262,29.9999999937084,30.0000000829101,29.9999999925295,30.0000000821827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807735406,39.5999997352897,39.599999699646,39.5999997223596,39.5999996862666,39.5999997095266,39.5999996731164,39.5999996968048,39.5999996602054,39.5999996842218,39.5999996475699,39.5999996718519,39.5999996353433,39.5999996425842
1.80416666666667,64.9999988871437,30.0000000898146,30.0000000014765,30.0000000886331,29.9999999992908,30.0000000872706,29.9999999972616,30.0000000857382,29.9999999953768,30.0000000840552,29.9999999936601,30.0000000823573,29.9999999924873,30.0000000816674,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077342625,39.5999997319147,39.5999996965062,39.5999997190421,39.5999996831789,39.5999997062668,39.5999996700808,39.5999996936027,39.5999996572217,39.5999996810773,39.5999996446372,39.5999996687631,39.5999996324573,39.5999996396448
1.80444444444444,64.9999988881352,30.0000000891939,30.0000000014441,30.0000000880247,29.9999999992539,30.0000000866748,29.9999999972202,30.0000000851554,29.9999999953312,30.0000000834865,29.9999999936121,30.0000000818067,29.9999999924456,30.0000000811541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807733128,39.5999997285657,39.5999996933915,39.5999997157504,39.5999996801162,39.5999997030327,39.59999966707,39.5999996904262,39.5999996542627,39.5999996779582,39.5999996417291,39.5999996656995,39.5999996295959,39.59999963673
1.80472222222222,64.9999988891385,30.0000000885758,30.0000000014119,30.0000000874187,29.9999999992173,30.0000000860814,29.9999999971791,30.000000084575,29.999999995286,30.0000000829201,29.9999999935646,30.0000000812584,29.9999999924042,30.0000000806427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077320022,39.5999997252427,39.5999996903018,39.5999997124846,39.5999996770783,39.5999996998242,39.599999664084,39.5999996872752,39.5999996513283,39.5999996748644,39.5999996388456,39.5999996626611,39.5999996267588,39.59999963384
1.805,64.9999988901535,30.0000000879602,30.0000000013799,30.0000000868152,29.9999999991809,30.0000000854903,29.9999999971383,30.0000000839969,29.9999999952412,30.0000000823559,29.9999999935175,30.0000000807122,29.9999999923633,30.0000000801333,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077308853,39.5999997219455,39.599999687237,39.5999997092444,39.5999996740653,39.5999996966412,39.5999996611226,39.5999996841495,39.5999996484185,39.5999996717957,39.5999996359864,39.5999996596476,39.5999996239461,39.5999996309744
1.80527777777778,64.9999988911801,30.0000000873471,30.0000000013481,30.0000000862142,29.9999999991448,30.0000000849017,29.9999999970979,30.0000000834212,29.9999999951967,30.000000081794,29.9999999934708,30.0000000801682,29.9999999923227,30.0000000796259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077297772,39.5999997186739,39.599999684197,39.5999997060297,39.5999996710769,39.5999996934836,39.5999996581858,39.599999681049,39.5999996455331,39.5999996687521,39.5999996331516,39.5999996566591,39.5999996211576,39.5999996281333
1.80555555555556,64.9999988922182,30.0000000867365,30.0000000013165,30.0000000856156,29.9999999991089,30.0000000843155,29.9999999970577,30.0000000828477,29.9999999951527,30.0000000812344,29.9999999934245,30.0000000796264,29.9999999922825,30.0000000791204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077286777,39.599999715428,39.5999996811817,39.5999997028405,39.599999668113,39.5999996903513,39.5999996552734,39.5999996779737,39.599999642672,39.5999996657335,39.599999630341,39.5999996536954,39.5999996183932,39.5999996253165
1.80583333333333,64.9999988932679,30.0000000861284,30.0000000012851,30.0000000850195,29.9999999990732,30.0000000837317,29.9999999970179,30.0000000822766,29.9999999951089,30.0000000806771,29.9999999933787,30.0000000790868,29.9999999922427,30.0000000786169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807727587,39.5999997122076,39.5999996781909,39.5999996996766,39.5999996651736,39.5999996872441,39.5999996523854,39.5999996749233,39.5999996398351,39.5999996627397,39.5999996275544,39.5999996507564,39.5999996156527,39.5999996225239
1.80611111111111,64.9999988943288,30.0000000855228,30.0000000012538,30.0000000844258,29.9999999990378,30.0000000831502,29.9999999969783,30.0000000817079,29.9999999950656,30.000000080122,29.9999999933332,30.0000000785493,29.9999999922033,30.0000000781153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077265049,39.5999997090125,39.5999996752247,39.599999696538,39.5999996622586,39.599999684162,39.5999996495216,39.5999996718979,39.5999996370224,39.5999996597706,39.5999996247918,39.5999996478419,39.5999996129361,39.5999996197555
1.80638888888889,64.9999988954011,30.0000000849197,30.0000000012227,30.0000000838345,29.9999999990026,30.0000000825711,29.9999999969391,30.0000000811414,29.9999999950226,30.0000000795692,29.9999999932881,30.000000078014,29.9999999921642,30.0000000776157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077254315,39.5999997058427,39.5999996722827,39.5999996934244,39.5999996593678,39.5999996811049,39.5999996466819,39.5999996688972,39.5999996342336,39.5999996568262,39.5999996220531,39.5999996449519,39.5999996102433,39.599999617011
1.80666666666667,64.9999988964845,30.0000000843191,30.0000000011918,30.0000000832457,29.9999999989677,30.0000000819944,29.9999999969001,30.0000000805772,29.9999999949799,30.0000000790186,29.9999999932434,30.0000000774809,29.9999999921256,30.0000000771179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077243666,39.5999997026981,39.599999669365,39.5999996903359,39.5999996565011,39.5999996780726,39.5999996438662,39.5999996659213,39.5999996314687,39.5999996539062,39.5999996193382,39.5999996420863,39.5999996075742,39.5999996142903
1.80694444444444,64.999998897579,30.000000083721,30.0000000011611,30.0000000826592,29.999999998933,30.0000000814201,29.9999999968615,30.0000000800154,29.9999999949376,30.0000000784703,29.9999999931991,30.0000000769499,29.9999999920873,30.0000000766222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077233102,39.5999996995785,39.5999996664714,39.5999996872722,39.5999996536585,39.599999675065,39.5999996410744,39.5999996629698,39.5999996287276,39.5999996510107,39.5999996166469,39.5999996392449,39.5999996049286,39.5999996115935
1.80722222222222,64.9999988986845,30.0000000831253,30.0000000011306,30.0000000820752,29.9999999988986,30.0000000808481,29.9999999968231,30.0000000794559,29.9999999948957,30.0000000779242,29.9999999931552,30.0000000764211,29.9999999920494,30.0000000761283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077222624,39.5999996964839,39.5999996636019,39.5999996842334,39.5999996508397,39.5999996720821,39.5999996383064,39.5999996600429,39.5999996260101,39.5999996481395,39.5999996139792,39.5999996364277,39.5999996023065,39.5999996089203
1.8075,64.9999988998008,30.0000000825321,30.0000000011002,30.0000000814936,29.9999999988644,30.0000000802784,29.9999999967851,30.0000000788986,29.9999999948541,30.0000000773803,29.9999999931117,30.0000000758944,29.9999999920118,30.0000000756364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807721223,39.5999996934141,39.5999996607563,39.5999996812191,39.5999996480448,39.5999996691236,39.599999635562,39.5999996571403,39.5999996233162,39.5999996452924,39.5999996113348,39.5999996336345,39.5999995997076,39.5999996062707
1.80777777777778,64.9999989009281,30.0000000819413,30.00000000107,30.0000000809144,29.9999999988304,30.0000000797111,29.9999999967474,30.0000000783436,29.9999999948128,30.0000000768387,29.9999999930686,30.0000000753699,29.9999999919747,30.0000000751464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077201921,39.599999690369,39.5999996579345,39.5999996782295,39.5999996452735,39.5999996661896,39.5999996328413,39.5999996542619,39.5999996206458,39.5999996424694,39.5999996087138,39.5999996308652,39.599999597132,39.5999996036445
1.80805555555556,64.999998902066,30.000000081353,30.00000000104,30.0000000803376,29.9999999987967,30.0000000791461,29.9999999967099,30.0000000777909,29.999999994772,30.0000000762992,29.9999999930259,30.0000000748475,29.9999999919379,30.0000000746583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077191695,39.5999996873485,39.5999996551364,39.5999996752643,39.5999996425258,39.5999996632798,39.599999630144,39.5999996514076,39.5999996179986,39.5999996396704,39.5999996061161,39.5999996281197,39.5999995945796,39.5999996010416
1.80833333333333,64.9999989032146,30.0000000807672,30.0000000010102,30.0000000797632,29.9999999987632,30.0000000785835,29.9999999966727,30.0000000772405,29.9999999947314,30.000000075762,29.9999999929836,30.0000000743272,29.9999999919014,30.0000000741722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077181553,39.5999996843525,39.5999996523618,39.5999996723234,39.5999996398017,39.5999996603942,39.59999962747,39.5999996485774,39.5999996153748,39.5999996368952,39.5999996035414,39.5999996253979,39.5999995920501,39.599999598462
1.80861111111111,64.9999989043738,30.0000000801838,30.0000000009805,30.0000000791911,29.99999999873,30.0000000780232,29.9999999966359,30.0000000766924,29.9999999946912,30.000000075227,29.9999999929417,30.000000073809,29.9999999918654,30.0000000736879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077171494,39.5999996813809,39.5999996496108,39.5999996694068,39.5999996371008,39.5999996575327,39.5999996248194,39.599999645771,39.599999612774,39.5999996341438,39.5999996009898,39.5999996226997,39.5999995895435,39.5999995959055
1.80888888888889,64.9999989055434,30.0000000796028,30.000000000951,30.0000000786215,29.9999999986969,30.0000000774652,29.9999999965993,30.0000000761465,29.9999999946514,30.0000000746942,29.9999999929001,30.000000073293,29.9999999918297,30.0000000732056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077161517,39.5999996784335,39.5999996468832,39.5999996665143,39.5999996344233,39.5999996546952,39.5999996221918,39.5999996429885,39.5999996101963,39.5999996314161,39.599999598461,39.599999620025,39.5999995870598,39.599999593372
1.80916666666667,64.9999989067234,30.0000000790242,30.0000000009217,30.0000000780542,29.9999999986642,30.0000000769095,29.999999996563,30.0000000756029,29.9999999946119,30.0000000741636,29.9999999928589,30.0000000727791,29.9999999917943,30.0000000727251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077151624,39.5999996755104,39.5999996441789,39.5999996636458,39.5999996317689,39.5999996518815,39.5999996195873,39.5999996402297,39.5999996076415,39.5999996287118,39.5999995959551,39.5999996173736,39.5999995845987,39.5999995908614
1.80944444444444,64.9999989079137,30.0000000784481,30.0000000008925,30.0000000774893,29.9999999986316,30.0000000763562,29.999999996527,30.0000000750615,29.9999999945727,30.0000000736352,29.9999999928182,30.0000000722673,29.9999999917594,30.0000000722465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077141812,39.5999996726113,39.5999996414977,39.5999996608012,39.5999996291376,39.5999996490916,39.5999996170058,39.5999996374945,39.5999996051095,39.599999626031,39.5999995934718,39.5999996147456,39.5999995821602,39.5999995883737
1.80972222222222,64.9999989091142,30.0000000778744,30.0000000008636,30.0000000769267,29.9999999985993,30.0000000758051,29.9999999964913,30.0000000745224,29.9999999945339,30.000000073109,29.9999999927777,30.0000000717576,29.9999999917247,30.0000000717699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077132082,39.5999996697362,39.5999996388396,39.5999996579805,39.5999996265292,39.5999996463253,39.5999996144471,39.5999996347827,39.5999996026002,39.5999996233735,39.5999995910111,39.5999996121407,39.5999995797442,39.5999995859086
1.81,64.9999989103249,30.0000000773031,30.0000000008348,30.0000000763665,29.9999999985672,30.0000000752563,29.9999999964559,30.0000000739855,29.9999999944954,30.000000072585,29.9999999927377,30.00000007125,29.9999999916905,30.0000000712951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077122433,39.599999666885,39.5999996362044,39.5999996551834,39.5999996239437,39.5999996435826,39.5999996119111,39.5999996320944,39.5999996001136,39.5999996207393,39.5999995885729,39.5999996095589,39.5999995773506,39.5999995834661
1.81027777777778,64.9999989115455,30.0000000767342,30.0000000008061,30.0000000758086,29.9999999985353,30.0000000747099,29.9999999964208,30.0000000734509,29.9999999944573,30.0000000720631,29.9999999926981,30.0000000707445,29.9999999916566,30.0000000708222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077112865,39.5999996640574,39.5999996335922,39.5999996524099,39.5999996213809,39.5999996408633,39.5999996093977,39.5999996294293,39.5999995976494,39.5999996181281,39.5999995861571,39.599999607,39.5999995749793,39.5999995810461
1.81055555555556,64.9999989127762,30.0000000761677,30.0000000007777,30.0000000752531,29.9999999985037,30.0000000741657,29.9999999963859,30.0000000729185,29.9999999944194,30.0000000715435,29.9999999926588,30.000000070241,29.999999991623,30.0000000703512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077103378,39.5999996612536,39.5999996310027,39.5999996496599,39.5999996188408,39.5999996381673,39.5999996069069,39.5999996267873,39.5999995952076,39.59999961554,39.5999995837636,39.599999604464,39.5999995726301,39.5999995786485
1.81083333333333,64.9999989140167,30.0000000756036,30.0000000007494,30.0000000746999,29.9999999984723,30.0000000736238,29.9999999963514,30.0000000723883,29.999999994382,30.0000000710259,29.9999999926199,30.0000000697397,29.9999999915898,30.000000069882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077093971,39.5999996584732,39.5999996284358,39.5999996469333,39.5999996163232,39.5999996354945,39.5999996044384,39.5999996241684,39.5999995927881,39.5999996129747,39.5999995813922,39.5999996019507,39.599999570303,39.5999995762732
1.81111111111111,64.999998915267,30.0000000750419,30.0000000007213,30.0000000741491,29.9999999984411,30.0000000730842,29.9999999963171,30.0000000718603,29.9999999943448,30.0000000705106,29.9999999925813,30.0000000692404,29.999999991557,30.0000000694147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077084644,39.5999996557163,39.5999996258915,39.59999964423,39.599999613828,39.5999996328449,39.5999996019923,39.5999996215725,39.5999995903908,39.5999996104322,39.5999995790429,39.5999995994601,39.5999995679978,39.59999957392
1.81138888888889,64.999998916527,30.0000000744825,30.0000000006933,30.0000000736005,29.9999999984102,30.0000000725468,29.9999999962831,30.0000000713346,29.999999994308,30.0000000699974,29.9999999925432,30.0000000687432,29.9999999915245,30.0000000689493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077075396,39.5999996529827,39.5999996233696,39.5999996415498,39.5999996113552,39.5999996302182,39.5999995995684,39.5999996189995,39.5999995880156,39.5999996079125,39.5999995767155,39.599999596992,39.5999995657146,39.5999995715889
1.81166666666667,64.9999989177967,30.0000000739256,30.0000000006656,30.0000000730543,29.9999999983794,30.0000000720117,29.9999999962493,30.0000000708111,29.9999999942715,30.0000000694863,29.9999999925053,30.0000000682481,29.9999999914924,30.0000000684858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077066228,39.5999996502724,39.5999996208701,39.5999996388927,39.5999996089045,39.5999996276145,39.5999995971666,39.5999996164491,39.5999995856624,39.5999996054153,39.5999995744101,39.5999995945463,39.599999563453,39.5999995692798
1.81194444444444,64.9999989190759,30.000000073371,30.000000000638,30.0000000725104,29.9999999983489,30.0000000714789,29.9999999962159,30.0000000702897,29.9999999942354,30.0000000689774,29.9999999924679,30.0000000677551,29.9999999914605,30.0000000680241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077057138,39.5999996475851,39.5999996183928,39.5999996362585,39.599999606476,39.5999996250336,39.5999995947868,39.5999996139214,39.599999583331,39.5999996029406,39.5999995721263,39.599999592123,39.5999995612132,39.5999995669925
1.81222222222222,64.9999989203645,30.0000000728187,30.0000000006105,30.0000000719688,29.9999999983186,30.0000000709483,29.9999999961827,30.0000000697706,29.9999999941995,30.0000000684707,29.9999999924308,30.0000000672641,29.9999999914291,30.0000000675642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077048127,39.5999996449209,39.5999996159377,39.5999996336472,39.5999996040696,39.5999996224753,39.5999995924289,39.5999996114163,39.5999995810214,39.5999996004882,39.5999995698643,39.5999995897219,39.5999995589948,39.599999564727
1.8125,64.9999989216625,30.0000000722688,30.0000000005832,30.0000000714295,29.9999999982886,30.00000007042,29.9999999961498,30.0000000692536,29.999999994164,30.000000067966,29.9999999923941,30.0000000667751,29.999999991398,30.0000000671062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077039193,39.5999996422796,39.5999996135046,39.5999996310587,39.599999601685,39.5999996199397,39.5999995900928,39.5999996089336,39.5999995787335,39.5999995980581,39.5999995676237,39.5999995873429,39.5999995567979,39.5999995624832
1.81277777777778,64.9999989229699,30.0000000717213,30.0000000005561,30.0000000708925,29.9999999982587,30.0000000698939,29.9999999961172,30.0000000687389,29.9999999941288,30.0000000674635,29.9999999923578,30.0000000662882,29.9999999913672,30.0000000666501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077030338,39.599999639661,39.5999996110934,39.5999996284928,39.5999995993223,39.5999996174265,39.5999995877783,39.5999996064732,39.5999995764672,39.5999995956503,39.5999995654046,39.5999995849859,39.5999995546224,39.5999995602609
1.81305555555556,64.9999989242864,30.0000000711761,30.0000000005292,30.0000000703578,29.9999999982291,30.00000006937,29.9999999960849,30.0000000682263,29.999999994094,30.0000000669631,29.9999999923218,30.0000000658033,29.9999999913368,30.0000000661957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807702156,39.5999996370652,39.5999996087041,39.5999996259494,39.5999995969813,39.5999996149357,39.5999995854855,39.599999604035,39.5999995742223,39.5999995932644,39.5999995632069,39.5999995826508,39.5999995524681,39.5999995580601
1.81333333333333,64.9999989256121,30.0000000706332,30.0000000005024,30.0000000698254,29.9999999981997,30.0000000688484,29.9999999960528,30.0000000677159,29.9999999940594,30.0000000664649,29.9999999922861,30.0000000653205,29.9999999913067,30.0000000657433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077012858,39.599999634492,39.5999996063365,39.5999996234285,39.5999995946619,39.5999996124673,39.5999995832142,39.599999601619,39.5999995719988,39.5999995909006,39.5999995610304,39.5999995803376,39.599999550335,39.5999995558806
1.81361111111111,64.9999989269468,30.0000000700927,30.0000000004758,30.0000000692952,29.9999999981705,30.0000000683289,29.999999996021,30.0000000672077,29.9999999940252,30.0000000659687,29.9999999922508,30.0000000648397,29.9999999912769,30.0000000652926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077004234,39.5999996319412,39.5999996039906,39.5999996209299,39.599999592364,39.599999610021,39.5999995809642,39.599999599225,39.5999995697966,39.5999995885586,39.5999995588751,39.599999578046,39.5999995482229,39.5999995537223
1.81388888888889,64.9999989282905,30.0000000695545,30.0000000004493,30.0000000687673,29.9999999981416,30.0000000678117,29.9999999959894,30.0000000667016,29.9999999939913,30.0000000654747,29.9999999922159,30.000000064361,29.9999999912474,30.0000000648438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076995686,39.5999996294129,39.5999996016661,39.5999996184536,39.5999995900875,39.5999996075967,39.5999995787356,39.5999995968529,39.5999995676155,39.5999995862383,39.5999995567408,39.5999995757761,39.5999995461317,39.5999995515853
1.81416666666667,64.9999989296431,30.0000000690186,30.000000000423,30.0000000682417,29.9999999981128,30.0000000672968,29.9999999959582,30.0000000661977,29.9999999939577,30.0000000649827,29.9999999921813,30.0000000638842,29.9999999912183,30.0000000643968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076987214,39.5999996269068,39.5999995993632,39.5999996159994,39.5999995878324,39.5999996051945,39.5999995765282,39.5999995945026,39.5999995654556,39.5999995839397,39.5999995546275,39.5999995735276,39.5999995440614,39.5999995494692
1.81444444444444,64.9999989310045,30.000000068485,30.0000000003969,30.0000000677183,29.9999999980843,30.000000066784,29.9999999959272,30.0000000656959,29.9999999939245,30.0000000644929,29.9999999921471,30.0000000634095,29.9999999911896,30.0000000639516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076978817,39.5999996244229,39.5999995970815,39.5999996135672,39.5999995855984,39.5999996028141,39.5999995743418,39.599999592174,39.5999995633165,39.5999995816627,39.599999552535,39.5999995713006,39.5999995420119,39.5999995473742
1.81472222222222,64.9999989323747,30.0000000679537,30.0000000003709,30.0000000671972,29.999999998056,30.0000000662734,29.9999999958964,30.0000000651963,29.9999999938915,30.0000000640051,29.9999999921132,30.0000000629368,29.9999999911611,30.0000000635082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076970496,39.5999996219612,39.599999594821,39.599999611157,39.5999995833856,39.5999996004555,39.5999995721765,39.5999995898671,39.5999995611984,39.5999995794071,39.5999995504632,39.5999995690949,39.5999995399829,39.5999995452999
1.815,64.9999989337535,30.0000000674247,30.0000000003451,30.0000000666784,29.9999999980278,30.000000065765,29.999999995866,30.0000000646988,29.9999999938588,30.0000000635194,29.9999999920797,30.0000000624661,29.999999991133,30.0000000630666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076962249,39.5999996195214,39.5999995925818,39.5999996087686,39.5999995811938,39.5999995981186,39.599999570032,39.5999995875816,39.599999559101,39.5999995771729,39.5999995484121,39.5999995669104,39.5999995379746,39.5999995432464
1.81527777777778,64.9999989351409,30.0000000668981,30.0000000003194,30.0000000661617,29.999999998,30.0000000652588,29.9999999958357,30.0000000642035,29.9999999938265,30.0000000630358,29.9999999920465,30.0000000619973,29.9999999911052,30.0000000626268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076954077,39.5999996171034,39.5999995903635,39.5999996064019,39.5999995790229,39.5999995958032,39.5999995679083,39.5999995853176,39.5999995570243,39.59999957496,39.5999995463816,39.599999564747,39.5999995359866,39.5999995412136
1.81555555555556,64.9999989365367,30.0000000663737,30.0000000002939,30.0000000656473,29.9999999979723,30.0000000647548,29.9999999958058,30.0000000637103,29.9999999937945,30.0000000625543,29.9999999920136,30.0000000615306,29.9999999910778,30.0000000621889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807694598,39.5999996147073,39.5999995881662,39.5999996040568,39.5999995768728,39.5999995935094,39.5999995658054,39.5999995830749,39.5999995549682,39.5999995727682,39.5999995443715,39.5999995626046,39.599999534019,39.5999995392013
1.81583333333333,64.9999989379411,30.0000000658515,30.0000000002686,30.0000000651352,29.9999999979448,30.000000064253,29.9999999957761,30.0000000632192,29.9999999937628,30.0000000620749,29.9999999919811,30.0000000610659,29.9999999910506,30.0000000617527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076937956,39.5999996123328,39.5999995859897,39.5999996017333,39.5999995747435,39.5999995912368,39.599999563723,39.5999995808534,39.5999995529325,39.5999995705974,39.5999995423818,39.599999560483,39.5999995320717,39.5999995372095
1.81611111111111,64.9999989393537,30.0000000653317,30.0000000002434,30.0000000646252,29.9999999979175,30.0000000637533,29.9999999957467,30.0000000627302,29.9999999937313,30.0000000615975,29.999999991949,30.0000000606031,29.9999999910238,30.0000000613183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076930006,39.5999996099799,39.599999583834,39.5999995994312,39.5999995726347,39.5999995889856,39.5999995616611,39.599999578653,39.5999995509173,39.5999995684476,39.5999995404123,39.5999995583823,39.5999995301445,39.599999535238
1.81638888888889,64.9999989407746,30.0000000648141,30.0000000002184,30.0000000641175,29.9999999978905,30.0000000632558,29.9999999957175,30.0000000622434,29.9999999937002,30.0000000611221,29.9999999919171,30.0000000601424,29.9999999909973,30.0000000608857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076922129,39.5999996076485,39.5999995816989,39.5999995971504,39.5999995705465,39.5999995867555,39.5999995596196,39.5999995764737,39.5999995489222,39.5999995663186,39.5999995384629,39.5999995563023,39.5999995282374,39.5999995332868
1.81666666666667,64.9999989422038,30.0000000642988,30.0000000001936,30.000000063612,29.9999999978636,30.0000000627604,29.9999999956886,30.0000000617586,29.9999999936694,30.0000000606488,29.9999999918856,30.0000000596836,29.9999999909711,30.0000000604549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076914324,39.5999996053385,39.5999995795843,39.5999995948908,39.5999995684787,39.5999995845465,39.5999995575984,39.5999995743152,39.5999995469474,39.5999995642104,39.5999995365336,39.5999995542429,39.5999995263502,39.5999995313557
1.81694444444444,64.999998943641,30.0000000637858,30.0000000001689,30.0000000631087,29.999999997837,30.0000000622673,29.9999999956599,30.000000061276,29.9999999936389,30.0000000601776,29.9999999918545,30.0000000592268,29.9999999909452,30.0000000600258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076906593,39.5999996030497,39.5999995774902,39.5999995926524,39.5999995664312,39.5999995823584,39.5999995555974,39.5999995721775,39.5999995449927,39.5999995621229,39.5999995346243,39.599999552204,39.5999995244828,39.5999995294446
1.81722222222222,64.9999989450863,30.000000063275,30.0000000001443,30.0000000626076,29.9999999978106,30.0000000617762,29.9999999956315,30.0000000607954,29.9999999936087,30.0000000597084,29.9999999918237,30.0000000587719,29.9999999909197,30.0000000595986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076898933,39.5999996007821,39.5999995754164,39.599999590435,39.599999564404,39.5999995801913,39.5999995536166,39.5999995700606,39.5999995430579,39.5999995600559,39.5999995327348,39.5999995501855,39.5999995226353,39.5999995275536
1.8175,64.9999989465396,30.0000000627664,30.0000000001199,30.0000000621087,29.9999999977843,30.0000000612873,29.9999999956034,30.000000060317,29.9999999935788,30.0000000592413,29.9999999917932,30.000000058319,29.9999999908944,30.0000000591731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076891345,39.5999995985356,39.5999995733629,39.5999995882385,39.5999995623969,39.5999995780449,39.5999995516557,39.5999995679643,39.599999541143,39.5999995580094,39.5999995308651,39.5999995481873,39.5999995208074,39.5999995256824
1.81777777777778,64.9999989480007,30.0000000622601,30.0000000000957,30.0000000616119,29.9999999977583,30.0000000608006,29.9999999955755,30.0000000598406,29.9999999935492,30.0000000587761,29.999999991763,30.0000000578681,29.9999999908695,30.0000000587493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076883829,39.5999995963101,39.5999995713295,39.5999995860628,39.5999995604098,39.5999995759191,39.5999995497148,39.5999995658885,39.5999995392479,39.5999995559832,39.5999995290151,39.5999995462094,39.599999518999,39.5999995238309
1.81805555555556,64.9999989494697,30.000000061756,30.0000000000716,30.0000000611174,29.9999999977325,30.0000000603159,29.9999999955479,30.0000000593663,29.9999999935198,30.000000058313,29.9999999917332,30.0000000574191,29.9999999908449,30.0000000583274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076876384,39.5999995941055,39.5999995693162,39.5999995839079,39.5999995584427,39.599999573814,39.5999995477937,39.5999995638331,39.5999995373726,39.5999995539773,39.5999995271847,39.5999995442515,39.5999995172101,39.5999995219992
1.81833333333333,64.9999989509464,30.0000000612541,30.0000000000477,30.000000060625,29.9999999977069,30.0000000598334,29.9999999955205,30.0000000588941,29.9999999934908,30.0000000578519,29.9999999917037,30.000000056972,29.9999999908206,30.0000000579071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807686901,39.5999995919217,39.5999995673229,39.5999995817736,39.5999995564954,39.5999995717293,39.5999995458923,39.599999561798,39.5999995355168,39.5999995519916,39.5999995253737,39.5999995423137,39.5999995154407,39.599999520187
1.81861111111111,64.9999989524308,30.0000000607545,30.0000000000239,30.0000000601348,29.9999999976815,30.000000059353,29.9999999954933,30.000000058424,29.9999999934621,30.0000000573929,29.9999999916745,30.0000000565269,29.9999999907965,30.0000000574887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076861706,39.5999995897585,39.5999995653494,39.5999995796599,39.5999995545679,39.5999995696651,39.5999995440105,39.5999995597832,39.5999995336805,39.599999550026,39.5999995235821,39.5999995403958,39.5999995136904,39.5999995183942
1.81888888888889,64.9999989539228,30.0000000602571,30.0000000000003,30.0000000596468,29.9999999976563,30.0000000588747,29.9999999954664,30.0000000579559,29.9999999934336,30.0000000569358,29.9999999916456,30.0000000560837,29.9999999907728,30.0000000570719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076854473,39.599999587616,39.5999995633957,39.5999995775666,39.59999955266,39.5999995676211,39.5999995421483,39.5999995577885,39.5999995318637,39.5999995480803,39.5999995218098,39.5999995384977,39.5999995119594,39.5999995166209
1.81916666666667,64.9999989554223,30.0000000597619,29.9999999999768,30.0000000591609,29.9999999976313,30.0000000583986,29.9999999954398,30.0000000574899,29.9999999934055,30.0000000564807,29.9999999916171,30.0000000556425,29.9999999907494,30.000000056657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076847309,39.599999585494,39.5999995614617,39.5999995754936,39.5999995507717,39.5999995655973,39.5999995403055,39.5999995558139,39.5999995300661,39.5999995461545,39.5999995200567,39.5999995366194,39.5999995102475,39.5999995148669
1.81944444444444,64.9999989569293,30.0000000592688,29.9999999999535,30.0000000586772,29.9999999976064,30.0000000579245,29.9999999954134,30.0000000570259,29.9999999933776,30.0000000560277,29.9999999915889,30.0000000552031,29.9999999907263,30.0000000562437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076840215,39.5999995833923,39.5999995595473,39.5999995734409,39.5999995489029,39.5999995635936,39.5999995384821,39.5999995538591,39.5999995282878,39.5999995442484,39.5999995183227,39.5999995347606,39.5999995085545,39.599999513132
1.81972222222222,64.9999989584436,30.000000058778,29.9999999999303,30.0000000581956,29.9999999975818,30.0000000574525,29.9999999953872,30.0000000565639,29.99999999335,30.0000000555766,29.999999991561,30.0000000547657,29.9999999907035,30.0000000558322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807683319,39.5999995813109,39.5999995576523,39.5999995714084,39.5999995470534,39.5999995616099,39.5999995366779,39.5999995519242,39.5999995265286,39.5999995423621,39.5999995166077,39.5999995329214,39.5999995068805,39.5999995114162
1.82,64.9999989599653,30.0000000582894,29.9999999999073,30.0000000577162,29.9999999975574,30.0000000569827,29.9999999953613,30.0000000561041,29.9999999933228,30.0000000551275,29.9999999915334,30.0000000543302,29.999999990681,30.0000000554224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076826233,39.5999995792498,39.5999995557768,39.5999995693958,39.5999995452232,39.599999559646,39.5999995348928,39.5999995500091,39.5999995247884,39.5999995404954,39.5999995149117,39.5999995311017,39.5999995052253,39.5999995097194
1.82027777777778,64.9999989614942,30.0000000578029,29.9999999998844,30.0000000572388,29.9999999975332,30.0000000565149,29.9999999953356,30.0000000556462,29.9999999932957,30.0000000546804,29.9999999915061,30.0000000538966,29.9999999906588,30.0000000550144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076819346,39.5999995772087,39.5999995539205,39.5999995674033,39.5999995434121,39.599999557702,39.5999995331269,39.5999995481136,39.5999995230672,39.5999995386481,39.5999995132344,39.5999995293013,39.5999995035887,39.5999995080416
1.82055555555556,64.9999989630302,30.0000000573187,29.9999999998617,30.0000000567637,29.9999999975092,30.0000000560492,29.9999999953102,30.0000000551904,29.999999993269,30.0000000542353,29.9999999914791,30.0000000534649,29.9999999906369,30.000000054608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076812526,39.5999995751877,39.5999995520835,39.5999995654306,39.5999995416202,39.5999995557777,39.5999995313799,39.5999995462377,39.5999995213648,39.5999995368203,39.5999995115758,39.5999995275201,39.5999995019708,39.5999995063825
1.82083333333333,64.9999989645734,30.0000000568366,29.9999999998391,30.0000000562906,29.9999999974853,30.0000000555855,29.999999995285,30.0000000547366,29.9999999932426,30.0000000537921,29.9999999914525,30.0000000530351,29.9999999906153,30.0000000542034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076805774,39.5999995731866,39.5999995502656,39.5999995634777,39.5999995398473,39.5999995538731,39.5999995296517,39.5999995443812,39.5999995196812,39.5999995350117,39.5999995099359,39.5999995257582,39.5999995003715,39.5999995047422
1.82111111111111,64.9999989661235,30.0000000563566,29.9999999998167,30.0000000558197,29.9999999974617,30.0000000551239,29.9999999952601,30.0000000542848,29.9999999932164,30.0000000533509,29.9999999914262,30.0000000526072,29.999999990594,30.0000000538005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807679909,39.5999995712053,39.5999995484667,39.5999995615444,39.5999995380933,39.5999995519879,39.5999995279424,39.5999995425441,39.5999995180162,39.5999995332224,39.5999995083146,39.5999995240152,39.5999994987905,39.5999995031205
1.82138888888889,64.9999989676806,30.0000000558789,29.9999999997944,30.0000000553508,29.9999999974383,30.0000000546644,29.9999999952353,30.000000053835,29.9999999931905,30.0000000529117,29.9999999914002,30.0000000521812,29.9999999905729,30.0000000533993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076792473,39.5999995692437,39.5999995466867,39.5999995596308,39.599999536358,39.5999995501222,39.5999995262517,39.5999995407263,39.5999995163698,39.5999995314522,39.5999995067116,39.5999995222913,39.5999994972279,39.5999995015173
1.82166666666667,64.9999989692446,30.0000000554032,29.9999999997722,30.0000000548841,29.999999997415,30.000000054207,29.9999999952109,30.0000000533872,29.9999999931649,30.0000000524744,29.9999999913744,30.0000000517571,29.9999999905522,30.0000000529998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076785923,39.5999995673018,39.5999995449256,39.5999995577366,39.5999995346415,39.5999995482757,39.5999995245797,39.5999995389276,39.5999995147419,39.599999529701,39.5999995051271,39.5999995205862,39.5999994956836,39.5999994999326
1.82194444444444,64.9999989708154,30.0000000549298,29.9999999997503,30.0000000544195,29.999999997392,30.0000000537516,29.9999999951866,30.0000000529415,29.9999999931396,30.0000000520391,29.999999991349,30.0000000513348,29.9999999905317,30.000000052602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807677944,39.5999995653794,39.5999995431832,39.5999995558618,39.5999995329437,39.5999995464486,39.5999995229261,39.599999537148,39.5999995131323,39.5999995279687,39.5999995035608,39.5999995188999,39.5999994941574,39.5999994983662
1.82222222222222,64.999998972393,30.0000000544584,29.9999999997284,30.0000000539569,29.9999999973691,30.0000000532982,29.9999999951626,30.0000000524977,29.9999999931146,30.0000000516057,29.9999999913239,30.0000000509144,29.9999999905116,30.0000000522059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076773023,39.5999995634765,39.5999995414594,39.5999995540063,39.5999995312643,39.5999995446405,39.599999521291,39.5999995353874,39.5999995115411,39.5999995262553,39.5999995020126,39.5999995172323,39.5999994926493,39.5999994968181
1.8225,64.9999989739772,30.0000000539892,29.9999999997067,30.0000000534965,29.9999999973464,30.0000000528469,29.9999999951388,30.0000000520559,29.9999999930898,30.0000000511743,29.9999999912991,30.0000000504959,29.9999999904917,30.0000000518114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076766671,39.5999995615929,39.5999995397543,39.5999995521699,39.5999995296034,39.5999995428516,39.5999995196741,39.5999995336457,39.599999509968,39.5999995245606,39.5999995004825,39.5999995155833,39.5999994911591,39.5999994952881
1.82277777777778,64.999998975568,30.0000000535222,29.9999999996852,30.0000000530381,29.9999999973239,30.0000000523976,29.9999999951153,30.0000000516161,29.9999999930653,30.0000000507448,29.9999999912746,30.0000000500793,29.9999999904721,30.0000000514187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076760385,39.5999995597285,39.5999995380676,39.5999995503528,39.5999995279609,39.5999995410815,39.5999995180755,39.5999995319228,39.599999508413,39.5999995228845,39.5999994989705,39.5999995139528,39.5999994896869,39.5999994937762
1.82305555555556,64.9999989771654,30.0000000530572,29.9999999996637,30.0000000525818,29.9999999973016,30.0000000519503,29.999999995092,30.0000000511783,29.999999993041,30.0000000503172,29.9999999912504,30.0000000496645,29.9999999904527,30.0000000510276,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076754165,39.5999995578834,39.5999995363992,39.5999995485546,39.5999995263366,39.5999995393304,39.5999995164951,39.5999995302187,39.5999995068761,39.599999521227,39.5999994974763,39.5999995123407,39.5999994882324,39.5999994922823
1.82333333333333,64.9999989787692,30.0000000525944,29.9999999996425,30.0000000521276,29.9999999972795,30.0000000515051,29.9999999950689,30.0000000507425,29.9999999930171,30.0000000498915,29.9999999912265,30.0000000492515,29.9999999904337,30.0000000506383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076748009,39.5999995560572,39.5999995347492,39.5999995467753,39.5999995247304,39.599999537598,39.5999995149327,39.5999995285331,39.5999995053571,39.599999519588,39.5999994959999,39.5999995107469,39.5999994867956,39.5999994908063
1.82361111111111,64.9999989803794,30.0000000521337,29.9999999996213,30.0000000516754,29.9999999972576,30.0000000510618,29.999999995046,30.0000000503086,29.9999999929934,30.0000000494678,29.9999999912029,30.0000000488404,29.9999999904149,30.0000000502506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076741919,39.5999995542501,39.5999995331173,39.5999995450149,39.5999995231424,39.5999995358843,39.5999995133882,39.5999995268661,39.5999995038559,39.5999995179674,39.5999994945412,39.5999995091713,39.5999994853764,39.5999994893481
1.82388888888889,64.999998981996,30.0000000516751,29.9999999996004,30.0000000512253,29.9999999972358,30.0000000506206,29.9999999950234,30.0000000498767,29.9999999929699,30.000000049046,29.9999999911796,30.0000000484311,29.9999999903964,30.0000000498645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076735892,39.5999995524619,39.5999995315036,39.5999995432732,39.5999995215724,39.5999995341892,39.5999995118616,39.5999995252175,39.5999995023725,39.599999516365,39.5999994931002,39.5999995076139,39.5999994839748,39.5999994879075
1.82416666666667,64.9999989836188,30.0000000512185,29.9999999995795,30.0000000507773,29.9999999972143,30.0000000501814,29.999999995001,30.0000000494468,29.9999999929468,30.000000048626,29.9999999911566,30.0000000480237,29.9999999903782,30.0000000494801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076729929,39.5999995506924,39.5999995299078,39.5999995415501,39.5999995200202,39.5999995325125,39.5999995103528,39.5999995235872,39.5999995009068,39.5999995147809,39.5999994916767,39.5999995060745,39.5999994825906,39.5999994864846
1.82444444444444,64.9999989852478,30.0000000507641,29.9999999995588,30.0000000503313,29.9999999971929,30.0000000497442,29.9999999949788,30.0000000490188,29.9999999929239,30.000000048208,29.9999999911339,30.0000000476181,29.9999999903603,30.0000000490974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076724031,39.5999995489417,39.59999952833,39.5999995398456,39.5999995184859,39.5999995308543,39.5999995088617,39.5999995219752,39.5999994994585,39.5999995132148,39.5999994902707,39.5999995045531,39.5999994812237,39.5999994850793
1.82472222222222,64.999998986883,30.0000000503118,29.9999999995383,30.0000000498873,29.9999999971717,30.000000049309,29.9999999949569,30.0000000485927,29.9999999929012,30.0000000477919,29.9999999911115,30.0000000472143,29.9999999903426,30.0000000487163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076718195,39.5999995472096,39.5999995267701,39.5999995381596,39.5999995169692,39.5999995292144,39.5999995073882,39.5999995203814,39.5999994980278,39.5999995116667,39.599999488882,39.5999995030496,39.5999994798741,39.5999994836913
1.825,64.9999989885242,30.0000000498615,29.9999999995178,30.0000000494454,29.9999999971507,30.0000000488758,29.9999999949352,30.0000000481686,29.9999999928788,30.0000000473776,29.9999999910893,30.0000000468124,29.9999999903252,30.0000000483369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076712423,39.599999545496,39.5999995252279,39.5999995364919,39.5999995154702,39.5999995275927,39.5999995059322,39.5999995188056,39.5999994966145,39.5999995101366,39.5999994875105,39.5999995015638,39.5999994785417,39.5999994823208
1.82527777777778,64.9999989901714,30.0000000494134,29.9999999994975,30.0000000490055,29.9999999971299,30.0000000484445,29.9999999949136,30.0000000477464,29.9999999928567,30.0000000469653,29.9999999910675,30.0000000464122,29.9999999903081,30.0000000479591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076706713,39.5999995438008,39.5999995237033,39.5999995348426,39.5999995139888,39.5999995259891,39.5999995044936,39.5999995172478,39.5999994952185,39.5999995086243,39.5999994861563,39.5999995000957,39.5999994772263,39.5999994809674
1.82555555555556,64.9999989918246,30.0000000489673,29.9999999994774,30.0000000485676,29.9999999971092,30.0000000480152,29.9999999948924,30.0000000473262,29.9999999928349,30.0000000465548,29.9999999910459,30.0000000460139,29.9999999902913,30.000000047583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076701066,39.5999995421239,39.5999995221964,39.5999995332114,39.5999995125248,39.5999995244036,39.5999995030724,39.5999995157079,39.5999994938397,39.5999995071297,39.5999994848191,39.5999994986452,39.599999475928,39.5999994796313
1.82583333333333,64.9999989934836,30.0000000485232,29.9999999994574,30.0000000481317,29.9999999970888,30.0000000475879,29.9999999948713,30.0000000469078,29.9999999928133,30.0000000461462,29.9999999910246,30.0000000456174,29.9999999902747,30.0000000472085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076695481,39.5999995404653,39.5999995207069,39.5999995315983,39.5999995110782,39.5999995228361,39.5999995016684,39.5999995141858,39.599999492478,39.5999995056528,39.599999483499,39.5999994972122,39.5999994746465,39.5999994783122
1.82611111111111,64.9999989951485,30.0000000480812,29.9999999994375,30.0000000476979,29.9999999970685,30.0000000471626,29.9999999948505,30.0000000464914,29.9999999927919,30.0000000457394,29.9999999910036,30.0000000452226,29.9999999902583,30.0000000468357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076689958,39.5999995388249,39.5999995192348,39.5999995300032,39.5999995096488,39.5999995212864,39.5999995002816,39.5999995126814,39.5999994911333,39.5999995041934,39.5999994821958,39.5999994957967,39.5999994733818,39.5999994770102
1.82638888888889,64.999998996819,30.0000000476413,29.9999999994178,30.000000047266,29.9999999970484,30.0000000467392,29.9999999948298,30.0000000460769,29.9999999927708,30.0000000453346,29.9999999909829,30.0000000448297,29.9999999902423,30.0000000464644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076684496,39.5999995372025,39.59999951778,39.5999995284261,39.5999995082367,39.5999995197545,39.5999994989118,39.5999995111947,39.5999994898056,39.5999995027516,39.5999994809094,39.5999994943984,39.5999994721339,39.599999475725
1.82666666666667,64.9999989984953,30.0000000472034,29.9999999993982,30.0000000468362,29.9999999970285,30.0000000463178,29.9999999948094,30.0000000456643,29.99999999275,30.0000000449316,29.9999999909625,30.0000000444386,29.9999999902265,30.0000000460948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076679096,39.5999995355982,39.5999995163424,39.5999995268668,39.5999995068416,39.5999995182402,39.599999497559,39.5999995097254,39.5999994884948,39.5999995013271,39.5999994796397,39.5999994930174,39.5999994709026,39.5999994744566
1.82694444444444,64.9999990001772,30.0000000467675,29.9999999993787,30.0000000464083,29.9999999970087,30.0000000458983,29.9999999947892,30.0000000452536,29.9999999927294,30.0000000445304,29.9999999909423,30.0000000440492,29.999999990211,30.0000000457268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076673757,39.5999995340117,39.599999514922,39.5999995253252,39.5999995054636,39.5999995167436,39.5999994962231,39.5999995082737,39.5999994872007,39.5999994999199,39.5999994783867,39.5999994916536,39.5999994696879,39.599999473205
1.82722222222222,64.9999990018646,30.0000000463337,29.9999999993594,30.0000000459825,29.9999999969891,30.0000000454808,29.9999999947692,30.0000000448449,29.999999992709,30.0000000441311,29.9999999909224,30.0000000436616,29.9999999901957,30.0000000453604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076668478,39.599999532443,39.5999995135186,39.5999995238013,39.5999995041025,39.5999995152644,39.599999494904,39.5999995068392,39.5999994859233,39.5999994985299,39.5999994771503,39.5999994903068,39.5999994684896,39.5999994719701
1.8275,64.9999990035575,30.0000000459019,29.9999999993402,30.0000000455586,29.9999999969697,30.0000000450652,29.9999999947495,30.000000044438,29.999999992689,30.0000000437336,29.9999999909028,30.0000000432758,29.9999999901807,30.0000000449957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076663259,39.599999530892,39.5999995121322,39.5999995222949,39.5999995027582,39.5999995138027,39.5999994936017,39.5999995054221,39.5999994846626,39.599999497157,39.5999994759304,39.599999488977,39.5999994673077,39.5999994707517
1.82777777777778,64.9999990052558,30.0000000454722,29.9999999993211,30.0000000451367,29.9999999969505,30.0000000446515,29.9999999947299,30.0000000440329,29.9999999926691,30.000000043338,29.9999999908835,30.0000000428918,29.9999999901659,30.0000000446325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076658101,39.5999995293587,39.5999995107627,39.5999995208061,39.5999995014307,39.5999995123583,39.599999492316,39.5999995040221,39.5999994834183,39.5999994958012,39.5999994747268,39.5999994876641,39.5999994661421,39.5999994695497
1.82805555555556,64.9999990069595,30.0000000450444,29.9999999993022,30.0000000447167,29.9999999969314,30.0000000442398,29.9999999947106,30.0000000436298,29.9999999926495,30.0000000429441,29.9999999908644,30.0000000425095,29.9999999901514,30.0000000442709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076653002,39.5999995278428,39.5999995094099,39.5999995193346,39.5999995001199,39.5999995109312,39.5999994910468,39.5999995026392,39.5999994821905,39.5999994944623,39.5999994735396,39.599999486368,39.5999994649927,39.5999994683642
1.82833333333333,64.9999990086685,30.0000000446187,29.9999999992834,30.0000000442988,29.9999999969125,30.0000000438299,29.9999999946915,30.0000000432286,29.9999999926302,30.0000000425522,29.9999999908457,30.000000042129,29.9999999901371,30.000000043911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076647963,39.5999995263445,39.5999995080738,39.5999995178804,39.5999994988256,39.5999995095212,39.5999994897941,39.5999995012734,39.599999480979,39.5999994931402,39.5999994723686,39.5999994850886,39.5999994638595,39.5999994671949
1.82861111111111,64.9999990103827,30.0000000441949,29.9999999992648,30.0000000438828,29.9999999968938,30.000000043422,29.9999999946725,30.0000000428292,29.9999999926111,30.000000042162,29.9999999908271,30.0000000417502,29.9999999901231,30.0000000435526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076642982,39.5999995248635,39.5999995067544,39.5999995164434,39.5999994975479,39.5999995081283,39.5999994885578,39.5999994999244,39.5999994797838,39.599999491835,39.5999994712137,39.5999994838258,39.5999994627422,39.5999994660419
1.82888888888889,64.9999990121021,30.0000000437732,29.9999999992462,30.0000000434687,29.9999999968753,30.000000043016,29.9999999946538,30.0000000424316,29.9999999925922,30.0000000417737,29.9999999908089,30.0000000413732,29.9999999901094,30.0000000431958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076638061,39.5999995233997,39.5999995054515,39.5999995150236,39.5999994962865,39.5999995067523,39.5999994873378,39.5999994985923,39.5999994786048,39.5999994905464,39.5999994700749,39.5999994825796,39.599999461641,39.599999464905
1.82916666666667,64.9999990138266,30.0000000433534,29.9999999992278,30.0000000430566,29.9999999968569,30.0000000426119,29.9999999946353,30.000000042036,29.9999999925736,30.0000000413871,29.9999999907909,30.0000000409979,29.9999999900959,30.0000000428406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076633198,39.5999995219532,39.599999504165,39.5999995136208,39.5999994950416,39.5999995053933,39.599999486134,39.599999497277,39.5999994774419,39.5999994892744,39.5999994689521,39.5999994813499,39.5999994605556,39.5999994637842
1.82944444444444,64.9999990155562,30.0000000429357,29.9999999992096,30.0000000426464,29.9999999968387,30.0000000422097,29.999999994617,30.0000000416422,29.9999999925552,30.0000000410024,29.9999999907732,30.0000000406244,29.9999999900827,30.000000042487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076628394,39.5999995205238,39.599999502895,39.599999512235,39.5999994938128,39.5999995040511,39.5999994849464,39.5999994959783,39.5999994762949,39.599999488019,39.5999994678452,39.5999994801365,39.599999459486,39.5999994626793
1.82972222222222,64.9999990172907,30.0000000425199,29.9999999991914,30.0000000422382,29.9999999968207,30.0000000418094,29.9999999945989,30.0000000412502,29.9999999925371,30.0000000406195,29.9999999907558,30.0000000402526,29.9999999900697,30.000000042135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076623647,39.5999995191113,39.5999995016412,39.5999995108661,39.5999994926002,39.5999995027256,39.5999994837747,39.5999994946961,39.5999994751639,39.5999994867799,39.599999466754,39.5999994789394,39.5999994584321,39.5999994615903
1.83,64.9999990190302,30.0000000421061,29.9999999991734,30.0000000418319,29.9999999968028,30.000000041411,29.999999994581,30.0000000408601,29.9999999925192,30.0000000402383,29.9999999907386,30.0000000398826,29.9999999900569,30.0000000417845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076618958,39.5999995177158,39.5999995004035,39.5999995095139,39.5999994914037,39.5999995014167,39.5999994826191,39.5999994934305,39.5999994740487,39.5999994855572,39.5999994656786,39.5999994777585,39.5999994573938,39.5999994605171
1.83027777777778,64.9999990207746,30.0000000416942,29.9999999991556,30.0000000414275,29.9999999967851,30.0000000410145,29.9999999945633,30.0000000404718,29.9999999925016,30.000000039859,29.9999999907217,30.0000000395142,29.9999999900444,30.0000000414356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076614326,39.5999995163372,39.599999499182,39.5999995081784,39.5999994902232,39.5999995001244,39.5999994814793,39.5999994921813,39.5999994729493,39.5999994843508,39.5999994646188,39.5999994765937,39.599999456371,39.5999994594595
1.83055555555556,64.9999990225237,30.0000000412843,29.9999999991378,30.000000041025,29.9999999967676,30.0000000406198,29.9999999945459,30.0000000400853,29.9999999924841,30.0000000394814,29.999999990705,30.0000000391476,29.9999999900321,30.0000000410882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076609751,39.5999995149753,39.5999994979766,39.5999995068595,39.5999994890586,39.5999994988486,39.5999994803553,39.5999994909484,39.5999994718656,39.5999994831606,39.5999994635746,39.599999475445,39.5999994553637,39.5999994584177
1.83083333333333,64.9999990242776,30.0000000408764,29.9999999991202,30.0000000406245,29.9999999967502,30.000000040227,29.9999999945286,30.0000000397007,29.999999992467,30.0000000391056,29.9999999906886,30.0000000387827,29.9999999900201,30.0000000407424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076605233,39.59999951363,39.599999496787,39.5999995055572,39.5999994879098,39.5999994975891,39.599999479247,39.5999994897317,39.5999994707974,39.5999994819864,39.5999994625459,39.5999994743122,39.5999994543718,39.5999994573913
1.83111111111111,64.9999990260362,30.0000000404704,29.9999999991027,30.0000000402258,29.999999996733,30.0000000398361,29.9999999945115,30.0000000393179,29.99999999245,30.0000000387316,29.9999999906724,30.0000000384195,29.9999999900083,30.0000000403982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076600772,39.5999995123014,39.5999994956134,39.5999995042713,39.5999994867768,39.5999994963459,39.5999994781543,39.5999994885312,39.5999994697448,39.5999994808282,39.5999994615325,39.5999994731953,39.5999994533952,39.5999994563804
1.83138888888889,64.9999990277995,30.0000000400664,29.9999999990853,30.0000000398291,29.999999996716,30.000000039447,29.9999999944946,30.0000000389369,29.9999999924333,30.0000000383593,29.9999999906565,30.000000038058,29.9999999899968,30.0000000400555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076596367,39.5999995109892,39.5999994944555,39.5999995030017,39.5999994856594,39.599999495119,39.5999994770772,39.5999994873467,39.5999994687076,39.599999479686,39.5999994605345,39.5999994720941,39.5999994524337,39.5999994553849
1.83166666666667,64.9999990295673,30.0000000396643,29.9999999990681,30.0000000394342,29.9999999966991,30.0000000390598,29.9999999944779,30.0000000385577,29.9999999924168,30.0000000379889,29.9999999906409,30.0000000376982,29.9999999899855,30.0000000397144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076592017,39.5999995096935,39.5999994933133,39.5999995017485,39.5999994845576,39.5999994939082,39.5999994760156,39.5999994861782,39.5999994676857,39.5999994785596,39.5999994595517,39.5999994710087,39.5999994514874,39.5999994544047
1.83194444444444,64.9999990313396,30.0000000392641,29.999999999051,30.0000000390413,29.9999999966824,30.0000000386744,29.9999999944615,30.0000000381803,29.9999999924005,30.0000000376201,29.9999999906255,30.0000000373401,29.9999999899744,30.0000000393748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076587723,39.5999995084141,39.5999994921867,39.5999995005114,39.5999994834713,39.5999994927134,39.5999994749693,39.5999994850257,39.5999994666791,39.5999994774489,39.599999458584,39.5999994699388,39.5999994505561,39.5999994534397
1.83222222222222,64.9999990331164,30.0000000388659,29.999999999034,30.0000000386502,29.9999999966658,30.0000000382908,29.9999999944452,30.0000000378047,29.9999999923845,30.0000000372532,29.9999999906104,30.0000000369836,29.9999999899636,30.0000000390367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076583485,39.599999507151,39.5999994910757,39.5999994992904,39.5999994824005,39.5999994915346,39.5999994739383,39.5999994838889,39.5999994656877,39.599999476354,39.5999994576313,39.5999994688845,39.5999994496398,39.5999994524898
1.8325,64.9999990348976,30.0000000384696,29.9999999990171,30.000000038261,29.9999999966494,30.0000000379091,29.9999999944291,30.0000000374309,29.9999999923687,30.0000000368879,29.9999999905955,30.0000000366289,29.9999999899529,30.0000000387002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076579302,39.599999505904,39.5999994899801,39.5999994980855,39.5999994813449,39.5999994903716,39.5999994729226,39.5999994827679,39.5999994647113,39.5999994752746,39.5999994566937,39.5999994678457,39.5999994487384,39.599999451555
1.83277777777778,64.9999990366832,30.0000000380752,29.9999999990004,30.0000000378737,29.9999999966332,30.0000000375293,29.9999999944132,30.0000000370589,29.9999999923531,30.0000000365244,29.9999999905809,30.0000000362758,29.9999999899426,30.0000000383652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076575173,39.5999995046731,39.5999994888998,39.5999994968965,39.5999994803046,39.5999994892245,39.5999994719219,39.5999994816625,39.59999946375,39.5999994742107,39.599999455771,39.5999994668222,39.5999994478517,39.5999994506351
1.83305555555556,64.999999038473,30.0000000376827,29.9999999989838,30.0000000374882,29.9999999966171,30.0000000371512,29.9999999943975,30.0000000366887,29.9999999923377,30.0000000361627,29.9999999905665,30.0000000359244,29.9999999899324,30.0000000380317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076571099,39.5999995034582,39.5999994878349,39.5999994957233,39.5999994792795,39.599999488093,39.5999994709364,39.5999994805727,39.5999994628036,39.5999994731622,39.599999454863,39.599999465814,39.5999994469798,39.5999994497301
1.83333333333333,64.9999990402671,30.0000000372921,29.9999999989673,30.0000000371046,29.9999999966012,30.000000036775,29.999999994382,30.0000000363202,29.9999999923226,30.0000000358027,29.9999999905524,30.0000000355747,29.9999999899225,30.0000000376998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076567079,39.5999995022592,39.5999994867852,39.5999994945659,39.5999994782695,39.5999994869773,39.5999994699658,39.5999994794984,39.5999994618721,39.5999994721291,39.5999994539699,39.599999464821,39.5999994461225,39.59999944884
1.83361111111111,64.9999990420653,30.0000000369034,29.9999999989509,30.0000000367229,29.9999999965855,30.0000000364006,29.9999999943666,30.0000000359535,29.9999999923077,30.0000000354444,29.9999999905385,30.0000000352267,29.9999999899128,30.0000000373693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076563112,39.599999501076,39.5999994857506,39.5999994934243,39.5999994772745,39.599999485877,39.5999994690101,39.5999994784395,39.5999994609553,39.5999994711113,39.5999994530913,39.5999994638431,39.5999994452798,39.5999994479645
1.83388888888889,64.9999990438676,30.0000000365166,29.9999999989346,30.000000036343,29.9999999965699,30.000000036028,29.9999999943515,30.0000000355886,29.999999992293,30.0000000350878,29.9999999905248,30.0000000348803,29.9999999899034,30.0000000370404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080765592,39.5999994999086,39.599999484731,39.5999994922982,39.5999994762944,39.5999994847922,39.5999994680692,39.5999994773959,39.5999994600533,39.5999994701086,39.5999994522274,39.5999994628803,39.5999994444515,39.5999994471037
1.83416666666667,64.9999990456741,30.0000000361317,29.9999999989185,30.000000035965,29.9999999965544,30.0000000356572,29.9999999943366,30.0000000352255,29.9999999922786,30.0000000347329,29.9999999905114,30.0000000345355,29.9999999898942,30.000000036713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076555341,39.5999994987569,39.5999994837265,39.5999994911876,39.5999994753292,39.5999994837228,39.5999994671431,39.5999994763676,39.5999994591659,39.599999469121,39.599999451378,39.5999994619324,39.5999994436377,39.5999994462574
1.83444444444444,64.9999990474845,30.0000000357487,29.9999999989025,30.0000000355888,29.9999999965391,30.0000000352882,29.9999999943218,30.0000000348641,29.9999999922643,30.0000000343798,29.9999999904983,30.0000000341924,29.9999999898852,30.000000036387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076551535,39.5999994976208,39.5999994827368,39.5999994900925,39.5999994743788,39.5999994826687,39.5999994662316,39.5999994753544,39.599999458293,39.5999994681485,39.599999450543,39.5999994609994,39.5999994428382,39.5999994454257
1.83472222222222,64.9999990492989,30.0000000353675,29.9999999988866,30.0000000352144,29.999999996524,30.000000034921,29.9999999943072,30.0000000345044,29.9999999922503,30.0000000340283,29.9999999904853,30.000000033851,29.9999999898764,30.0000000360626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076547781,39.5999994965001,39.5999994817619,39.5999994890128,39.599999473443,39.5999994816299,39.5999994653347,39.5999994743563,39.5999994574345,39.5999994671908,39.5999994497223,39.5999994600812,39.5999994420529,39.5999994446084
1.835,64.9999990511171,30.0000000349882,29.9999999988709,30.0000000348418,29.999999996509,30.0000000345556,29.9999999942929,30.0000000341465,29.9999999922365,30.0000000336786,29.9999999904727,30.0000000335112,29.9999999898678,30.0000000357397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807654408,39.5999994953949,39.5999994808017,39.5999994879483,39.5999994725219,39.5999994806061,39.5999994644523,39.5999994733732,39.5999994565905,39.5999994662481,39.5999994489159,39.5999994591778,39.5999994412818,39.5999994438053
1.83527777777778,64.9999990529392,30.0000000346108,29.9999999988552,30.0000000344711,29.9999999964942,30.0000000341919,29.9999999942787,30.0000000337904,29.9999999922229,30.0000000333305,29.9999999904602,30.000000033173,29.9999999898595,30.0000000354182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076540432,39.599999494305,39.5999994798562,39.5999994868991,39.5999994716153,39.5999994795975,39.5999994635843,39.599999472405,39.5999994557607,39.5999994653201,39.5999994481237,39.5999994582889,39.5999994405247,39.5999994430165
1.83555555555556,64.9999990547651,30.0000000342352,29.9999999988397,30.0000000341022,29.9999999964795,30.0000000338301,29.9999999942647,30.0000000334359,29.9999999922095,30.0000000329842,29.999999990448,30.0000000328364,29.9999999898514,30.0000000350982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076536835,39.5999994932304,39.5999994789253,39.599999485865,39.5999994707231,39.5999994786038,39.5999994627306,39.5999994714517,39.5999994549452,39.5999994644068,39.5999994473455,39.5999994574147,39.5999994397817,39.5999994422419
1.83583333333333,64.9999990565947,30.0000000338615,29.9999999988243,30.0000000337351,29.999999996465,30.00000003347,29.9999999942508,30.0000000330832,29.9999999921963,30.0000000326395,29.999999990436,30.0000000325015,29.9999999898434,30.0000000347798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807653329,39.599999492171,39.5999994780089,39.5999994848459,39.5999994698454,39.599999477625,39.5999994618912,39.5999994705131,39.5999994541438,39.5999994635082,39.5999994465815,39.5999994565549,39.5999994390526,39.5999994414814
1.83611111111111,64.999999058428,30.0000000334896,29.999999998809,30.0000000333698,29.9999999964507,30.0000000331116,29.9999999942372,30.0000000327322,29.9999999921834,30.0000000322965,29.9999999904243,30.0000000321682,29.9999999898358,30.0000000344627,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076529796,39.5999994911267,39.5999994771068,39.5999994838418,39.5999994689819,39.5999994766611,39.599999461066,39.5999994695892,39.5999994533565,39.599999462624,39.5999994458313,39.5999994557095,39.5999994383373,39.5999994407349
1.83638888888889,64.999999060265,30.0000000331196,29.9999999987938,30.0000000330063,29.9999999964364,30.0000000327551,29.9999999942237,30.000000032383,29.9999999921706,30.0000000319552,29.9999999904128,30.0000000318365,29.9999999898283,30.0000000341472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076526354,39.5999994900974,39.5999994762192,39.5999994828525,39.5999994681327,39.5999994757118,39.5999994602549,39.5999994686799,39.5999994525832,39.5999994617544,39.5999994450951,39.5999994548785,39.5999994376358,39.5999994400023
1.83666666666667,64.9999990621055,30.0000000327514,29.9999999987788,30.0000000326446,29.9999999964224,30.0000000324002,29.9999999942104,30.0000000320354,29.9999999921581,30.0000000316155,29.9999999904015,30.0000000315064,29.999999989821,30.0000000338331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076522962,39.599999489083,39.5999994753457,39.5999994818781,39.5999994672976,39.5999994747773,39.5999994594579,39.5999994677851,39.5999994518237,39.5999994608991,39.5999994443726,39.5999994540617,39.599999436948,39.5999994392836
1.83694444444444,64.9999990639495,30.000000032385,29.9999999987638,30.0000000322847,29.9999999964084,30.0000000320472,29.9999999941973,30.0000000316896,29.9999999921457,30.0000000312775,29.9999999903904,30.0000000311779,29.999999989814,30.0000000335205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076519621,39.5999994880835,39.5999994744865,39.5999994809184,39.5999994664765,39.5999994738573,39.5999994586747,39.5999994669048,39.5999994510782,39.5999994600581,39.5999994436638,39.599999453259,39.5999994362738,39.5999994385787
1.83722222222222,64.999999065797,30.0000000320205,29.999999998749,30.0000000319266,29.9999999963947,30.0000000316958,29.9999999941844,30.0000000313455,29.9999999921336,30.0000000309412,29.9999999903796,30.0000000308511,29.9999999898072,30.0000000332094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807651633,39.5999994870988,39.5999994736414,39.5999994799734,39.5999994656695,39.5999994729519,39.5999994579055,39.5999994660388,39.5999994503464,39.5999994592313,39.5999994429688,39.5999994524705,39.5999994356132,39.5999994378874
1.8375,64.9999990676478,30.0000000316577,29.9999999987343,30.0000000315702,29.999999996381,30.0000000313462,29.9999999941717,30.000000031003,29.9999999921217,30.0000000306065,29.999999990369,30.0000000305258,29.9999999898005,30.0000000328997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807651309,39.5999994861288,39.5999994728103,39.5999994790429,39.5999994648764,39.5999994720609,39.5999994571501,39.5999994651871,39.5999994496282,39.5999994584187,39.5999994422872,39.5999994516959,39.5999994349661,39.5999994372098
1.83777777777778,64.9999990695021,30.0000000312968,29.9999999987197,30.0000000312157,29.9999999963676,30.0000000309984,29.9999999941591,30.0000000306623,29.99999999211,30.0000000302735,29.9999999903586,30.0000000302021,29.9999999897941,30.0000000325914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076509899,39.5999994851734,39.5999994719931,39.5999994781269,39.5999994640971,39.5999994711842,39.5999994564083,39.5999994643497,39.5999994489237,39.5999994576202,39.5999994416192,39.5999994509353,39.5999994343323,39.5999994365458
1.83805555555556,64.9999990713597,30.0000000309377,29.9999999987053,30.0000000308628,29.9999999963542,30.0000000306522,29.9999999941467,30.0000000303232,29.9999999920985,30.0000000299421,29.9999999903485,30.0000000298799,29.9999999897879,30.0000000322846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076506757,39.5999994842326,39.5999994711899,39.5999994772253,39.5999994633316,39.5999994703217,39.5999994556803,39.5999994635263,39.5999994482327,39.5999994568356,39.5999994409646,39.5999994501886,39.5999994337118,39.5999994358952
1.83833333333333,64.9999990732205,30.0000000305804,29.9999999986909,30.0000000305118,29.999999996341,30.0000000303078,29.9999999941345,30.0000000299858,29.9999999920872,30.0000000296123,29.9999999903386,30.0000000295594,29.9999999897819,30.0000000319793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076503665,39.5999994833063,39.5999994704004,39.599999476338,39.5999994625798,39.5999994694735,39.5999994549658,39.5999994627171,39.5999994475552,39.599999456065,39.5999994403233,39.5999994494556,39.5999994331046,39.599999435258
1.83861111111111,64.9999990750845,30.0000000302249,29.9999999986766,30.0000000301625,29.999999996328,30.0000000299651,29.9999999941225,30.0000000296501,29.9999999920761,30.0000000292842,29.9999999903289,30.0000000292404,29.9999999897761,30.0000000316754,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076500622,39.5999994823943,39.5999994696247,39.599999475465,39.5999994618416,39.5999994686395,39.5999994542648,39.5999994619218,39.599999446891,39.5999994553082,39.5999994396953,39.5999994487364,39.5999994325106,39.5999994346342
1.83888888888889,64.9999990769517,30.0000000298711,29.9999999986625,30.0000000298149,29.9999999963151,30.0000000296241,29.9999999941106,30.0000000293161,29.9999999920652,30.0000000289577,29.9999999903194,30.000000028923,29.9999999897706,30.0000000313729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076497628,39.5999994814966,39.5999994688626,39.5999994746062,39.5999994611169,39.5999994678194,39.5999994535772,39.5999994611404,39.5999994462402,39.5999994545652,39.5999994390805,39.5999994480307,39.5999994319296,39.5999994340236
1.83916666666667,64.999999078822,30.0000000295192,29.9999999986485,30.0000000294691,29.9999999963023,30.0000000292848,29.9999999940989,30.0000000289837,29.9999999920545,30.0000000286328,29.9999999903101,30.0000000286072,29.9999999897652,30.0000000310718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076494682,39.5999994806132,39.599999468114,39.5999994737615,39.5999994604057,39.5999994670133,39.599999452903,39.5999994603728,39.5999994456025,39.5999994538358,39.5999994384788,39.5999994473387,39.5999994313617,39.5999994334261
1.83944444444444,64.9999990806954,30.000000029169,29.9999999986346,30.0000000291251,29.9999999962897,30.0000000289473,29.9999999940874,30.000000028653,29.999999992044,30.0000000283096,29.9999999903011,30.0000000282929,29.99999998976,30.0000000307722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076491784,39.599999479744,39.599999467379,39.5999994729308,39.5999994597079,39.5999994662211,39.5999994522421,39.599999459619,39.5999994449781,39.5999994531201,39.5999994378901,39.5999994466601,39.5999994308067,39.5999994328418
1.83972222222222,64.9999990825717,30.0000000288206,29.9999999986208,30.0000000287827,29.9999999962773,30.0000000286114,29.999999994076,30.0000000283239,29.9999999920337,30.0000000279879,29.9999999902922,30.0000000279802,29.999999989755,30.000000030474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076488934,39.5999994788888,39.5999994666574,39.599999472114,39.5999994590233,39.5999994654427,39.5999994515943,39.5999994588788,39.5999994443667,39.5999994524179,39.5999994373144,39.5999994459949,39.5999994302646,39.5999994322705
1.84,64.999999084451,30.0000000284739,29.9999999986071,30.0000000284421,29.9999999962649,30.0000000282772,29.9999999940649,30.0000000279965,29.9999999920236,30.0000000276679,29.9999999902836,30.0000000276691,29.9999999897502,30.0000000301772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076486132,39.5999994780477,39.5999994659492,39.5999994713112,39.5999994583521,39.5999994646781,39.5999994509596,39.5999994581523,39.5999994437683,39.5999994517292,39.5999994367516,39.599999445343,39.5999994297352,39.5999994317121
1.84027777777778,64.9999990863332,30.0000000281291,29.9999999985935,30.0000000281032,29.9999999962527,30.0000000279446,29.9999999940538,30.0000000276707,29.9999999920137,30.0000000273495,29.9999999902752,30.0000000273594,29.9999999897456,30.0000000298818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076483377,39.5999994772205,39.5999994652542,39.5999994705221,39.5999994576939,39.5999994639271,39.5999994503381,39.5999994574392,39.5999994431829,39.5999994510538,39.5999994362016,39.5999994447044,39.5999994292186,39.5999994311666
1.84055555555556,64.9999990882183,30.0000000277859,29.9999999985801,30.0000000277661,29.9999999962407,30.0000000276138,29.999999994043,30.0000000273466,29.999999992004,30.0000000270326,29.999999990267,30.0000000270514,29.9999999897413,30.0000000295878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076480669,39.5999994764071,39.5999994645725,39.5999994697467,39.5999994570489,39.5999994631897,39.5999994497294,39.5999994567396,39.5999994426103,39.5999994503918,39.5999994356644,39.599999444079,39.5999994287146,39.5999994306339
1.84083333333333,64.9999990901062,30.0000000274445,29.9999999985667,30.0000000274306,29.9999999962288,30.0000000272846,29.9999999940323,30.0000000270241,29.9999999919945,30.0000000267174,29.9999999902591,30.0000000267448,29.9999999897371,30.0000000292952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076478008,39.5999994756075,39.5999994639038,39.599999468985,39.5999994564169,39.5999994624658,39.5999994491337,39.5999994560534,39.5999994420505,39.599999449743,39.5999994351398,39.5999994434666,39.5999994282233,39.5999994301139
1.84111111111111,64.9999990919968,30.0000000271049,29.9999999985534,30.0000000270968,29.999999996217,30.0000000269571,29.9999999940218,30.0000000267033,29.9999999919851,30.0000000264037,29.9999999902513,30.0000000264398,29.9999999897331,30.000000029004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076475394,39.5999994748216,39.5999994632483,39.5999994682369,39.5999994557978,39.5999994617553,39.5999994485509,39.5999994553805,39.5999994415034,39.5999994491073,39.5999994346279,39.5999994428673,39.5999994277444,39.5999994296066
1.84138888888889,64.9999990938901,30.000000026767,29.9999999985403,30.0000000267648,29.9999999962054,30.0000000266313,29.9999999940115,30.000000026384,29.999999991976,30.0000000260916,29.9999999902437,30.0000000261363,29.9999999897293,30.0000000287143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076472826,39.5999994740494,39.5999994626057,39.5999994675023,39.5999994551916,39.5999994610582,39.5999994479807,39.5999994547208,39.599999440969,39.5999994484848,39.5999994341285,39.599999442281,39.5999994272779,39.5999994291119
1.84166666666667,64.9999990957861,30.0000000264308,29.9999999985273,30.0000000264344,29.9999999961939,30.0000000263071,29.9999999940013,30.0000000260664,29.999999991967,30.0000000257811,29.9999999902364,30.0000000258343,29.9999999897257,30.0000000284259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076470305,39.5999994732907,39.599999461976,39.599999466781,39.5999994545983,39.5999994603744,39.5999994474233,39.5999994540743,39.5999994404471,39.5999994478752,39.5999994336415,39.5999994417075,39.5999994268238,39.5999994286297
1.84194444444444,64.9999990976847,30.0000000260964,29.9999999985143,30.0000000261057,29.9999999961825,30.0000000259845,29.9999999939913,30.0000000257504,29.9999999919583,30.0000000254722,29.9999999902293,30.0000000255339,29.9999999897222,30.0000000281389,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076467829,39.5999994725455,39.5999994613592,39.5999994660732,39.5999994540176,39.5999994597038,39.5999994468785,39.5999994534408,39.5999994399378,39.5999994472786,39.5999994331669,39.5999994411469,39.599999426382,39.5999994281599
1.84222222222222,64.9999990995859,30.0000000257637,29.9999999985015,30.0000000257787,29.9999999961713,30.0000000256637,29.9999999939814,30.000000025436,29.9999999919497,30.0000000251649,29.9999999902223,30.0000000252349,29.999999989719,30.0000000278533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076465399,39.5999994718137,39.5999994607551,39.5999994653786,39.5999994534496,39.5999994590463,39.5999994463462,39.5999994528203,39.5999994394408,39.5999994466948,39.5999994327046,39.5999994405989,39.5999994259524,39.5999994277025
1.8425,64.9999991014896,30.0000000254327,29.9999999984888,30.0000000254534,29.9999999961602,30.0000000253444,29.9999999939717,30.0000000251232,29.9999999919413,30.0000000248591,29.9999999902156,30.0000000249375,29.999999989716,30.000000027569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076463014,39.5999994710952,39.5999994601637,39.5999994646972,39.5999994528941,39.5999994584019,39.5999994458264,39.5999994522128,39.5999994389562,39.5999994461239,39.5999994322546,39.5999994400637,39.5999994255349,39.5999994272573
1.84277777777778,64.9999991033958,30.0000000251034,29.9999999984762,30.0000000251298,29.9999999961492,30.0000000250268,29.9999999939622,30.000000024812,29.9999999919331,30.0000000245548,29.9999999902091,30.0000000246416,29.9999999897131,30.0000000272861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076460674,39.59999947039,39.5999994595849,39.5999994640289,39.5999994523512,39.5999994577705,39.599999445319,39.5999994516181,39.5999994384839,39.5999994455657,39.5999994318167,39.599999439541,39.5999994251295,39.5999994268244
1.84305555555556,64.9999991053043,30.0000000247758,29.9999999984637,30.0000000248078,29.9999999961384,30.0000000247108,29.9999999939528,30.0000000245024,29.9999999919251,30.0000000242521,29.9999999902027,30.0000000243471,29.9999999897104,30.0000000270046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076458379,39.599999469698,39.5999994590187,39.5999994633737,39.5999994518207,39.599999457152,39.5999994448239,39.5999994510362,39.5999994380238,39.5999994450201,39.599999431391,39.5999994390308,39.5999994247361,39.5999994264036
1.84333333333333,64.9999991072153,30.0000000244499,29.9999999984513,30.0000000244875,29.9999999961277,30.0000000243964,29.9999999939436,30.0000000241943,29.9999999919173,30.000000023951,29.9999999901966,30.0000000240542,29.999999989708,30.0000000267245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076456129,39.599999469019,39.599999458465,39.5999994627314,39.5999994513026,39.5999994565463,39.599999444341,39.599999450467,39.5999994375759,39.5999994444871,39.5999994309772,39.5999994385331,39.5999994243547,39.599999425995
1.84361111111111,64.9999991091286,30.0000000241257,29.999999998439,30.0000000241688,29.9999999961171,30.0000000240837,29.9999999939345,30.0000000238879,29.9999999919096,30.0000000236514,29.9999999901907,30.0000000237627,29.9999999897057,30.0000000264457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076453923,39.5999994683532,39.5999994579236,39.5999994621021,39.5999994507967,39.5999994559535,39.5999994438704,39.5999994499104,39.59999943714,39.5999994439665,39.5999994305755,39.5999994380478,39.599999423985,39.5999994255983
1.84388888888889,64.9999991110441,30.0000000238031,29.9999999984269,30.0000000238518,29.9999999961067,30.0000000237726,29.9999999939256,30.000000023583,29.9999999919021,30.0000000233533,29.999999990185,30.0000000234728,29.9999999897036,30.0000000261683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076451761,39.5999994677002,39.5999994573946,39.5999994614856,39.5999994503031,39.5999994553733,39.5999994434118,39.5999994493664,39.5999994367161,39.5999994434585,39.5999994301856,39.5999994375747,39.5999994236272,39.5999994252135
1.84416666666667,64.9999991129619,30.0000000234823,29.9999999984148,30.0000000235365,29.9999999960964,30.0000000234631,29.9999999939169,30.0000000232797,29.9999999918948,30.0000000230568,29.9999999901794,30.0000000231843,29.9999999897016,30.0000000258923,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076449643,39.5999994670602,39.5999994568779,39.5999994608818,39.5999994498217,39.5999994548057,39.5999994429653,39.5999994488349,39.5999994363041,39.5999994429627,39.5999994298075,39.5999994371139,39.5999994232811,39.5999994248407
1.84444444444444,64.9999991148819,30.0000000231631,29.9999999984028,30.0000000232227,29.9999999960862,30.0000000231551,29.9999999939083,30.000000022978,29.9999999918877,30.0000000227618,29.9999999901741,30.0000000228972,29.9999999896999,30.0000000256175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076447569,39.599999466433,39.5999994563734,39.5999994602907,39.5999994493523,39.5999994542507,39.5999994425308,39.5999994483159,39.599999435904,39.5999994424793,39.5999994294412,39.5999994366653,39.5999994229467,39.5999994244796
1.84472222222222,64.999999116804,30.0000000228457,29.9999999983909,30.0000000229107,29.9999999960762,30.0000000228488,29.9999999938998,30.0000000226778,29.9999999918808,30.0000000224683,29.999999990169,30.0000000226117,29.9999999896983,30.0000000253442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076445537,39.5999994658185,39.599999455881,39.5999994597123,39.599999448895,39.5999994537082,39.5999994421081,39.5999994478091,39.5999994355157,39.5999994420081,39.5999994290865,39.5999994362287,39.5999994226238,39.5999994241302
1.845,64.9999991187283,30.0000000225298,29.9999999983792,30.0000000226002,29.9999999960663,30.0000000225441,29.9999999938916,30.0000000223792,29.9999999918741,30.0000000221763,29.999999990164,30.0000000223276,29.9999999896969,30.0000000250721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076443549,39.5999994652168,39.5999994554006,39.5999994591464,39.5999994484495,39.5999994531781,39.5999994416973,39.5999994473147,39.5999994351391,39.599999441549,39.5999994287435,39.5999994358042,39.5999994223125,39.5999994237925
1.84527777777778,64.9999991206546,30.0000000222157,29.9999999983675,30.0000000222914,29.9999999960565,30.000000022241,29.9999999938834,30.0000000220822,29.9999999918675,30.0000000218859,29.9999999901593,30.0000000220449,29.9999999896957,30.0000000248014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076441604,39.5999994646276,39.5999994549322,39.599999458593,39.599999448016,39.5999994526603,39.5999994412983,39.5999994468324,39.5999994347742,39.599999441102,39.599999428412,39.5999994353916,39.5999994220125,39.5999994234664
1.84555555555556,64.9999991225829,30.0000000219031,29.9999999983559,30.0000000219841,29.9999999960468,30.0000000219394,29.9999999938755,30.0000000217866,29.9999999918611,30.0000000215969,29.9999999901547,30.0000000217638,29.9999999896947,30.0000000245321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076439702,39.5999994640509,39.5999994544758,39.5999994580519,39.5999994475943,39.5999994521548,39.5999994409109,39.5999994463623,39.5999994344208,39.599999440667,39.599999428092,39.5999994349908,39.599999421724,39.5999994231518
1.84583333333333,64.9999991245131,30.0000000215923,29.9999999983445,30.0000000216785,29.9999999960373,30.0000000216394,29.9999999938676,30.0000000214927,29.9999999918548,30.0000000213095,29.9999999901503,30.000000021484,29.9999999896938,30.0000000242641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076437842,39.5999994634868,39.5999994540312,39.5999994575233,39.5999994471843,39.5999994516615,39.5999994405352,39.5999994459043,39.599999434079,39.5999994402439,39.5999994277833,39.5999994346019,39.5999994214468,39.5999994228487
1.84611111111111,64.9999991264453,30.000000021283,29.9999999983331,30.0000000213745,29.9999999960279,30.000000021341,29.99999999386,30.0000000212002,29.9999999918488,30.0000000210235,29.9999999901462,30.0000000212057,29.9999999896931,30.0000000239973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076436024,39.599999462935,39.5999994535984,39.5999994570068,39.599999446786,39.5999994511804,39.5999994401711,39.5999994454583,39.5999994337486,39.5999994398328,39.5999994274861,39.5999994342248,39.5999994211808,39.5999994225569
1.84638888888889,64.9999991283794,30.0000000209755,29.9999999983218,30.0000000210721,29.9999999960186,30.0000000210442,29.9999999938524,30.0000000209093,29.9999999918429,30.000000020739,29.9999999901422,30.0000000209289,29.9999999896926,30.000000023732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076434248,39.5999994623955,39.5999994531773,39.5999994565026,39.5999994463993,39.5999994507113,39.5999994398184,39.5999994450242,39.5999994334296,39.5999994394334,39.5999994272,39.5999994338593,39.5999994209259,39.5999994222765
1.84666666666667,64.9999991303153,30.0000000206695,29.9999999983107,30.0000000207713,29.9999999960094,30.0000000207489,29.9999999938451,30.0000000206199,29.9999999918372,30.0000000204561,29.9999999901384,30.0000000206535,29.9999999896922,30.0000000234679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076432514,39.5999994618683,39.5999994527678,39.5999994560105,39.5999994460241,39.5999994502541,39.5999994394772,39.5999994446019,39.5999994331218,39.5999994390457,39.5999994269252,39.5999994335054,39.5999994206822,39.5999994220073
1.84694444444444,64.999999132253,30.0000000203652,29.9999999982996,30.0000000204721,29.9999999960004,30.0000000204552,29.9999999938378,30.0000000203321,29.9999999918316,30.0000000201746,29.9999999901347,30.0000000203795,29.9999999896921,30.0000000232051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076430821,39.5999994613533,39.5999994523699,39.5999994555304,39.5999994456604,39.5999994498089,39.5999994391472,39.5999994441915,39.5999994328254,39.5999994386697,39.5999994266615,39.599999433163,39.5999994204495,39.5999994217492
1.84722222222222,64.9999991341924,30.0000000200625,29.9999999982886,30.0000000201745,29.9999999959915,30.000000020163,29.9999999938308,30.0000000200457,29.9999999918263,30.0000000198946,29.9999999901313,30.0000000201069,29.9999999896921,30.0000000229437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076429169,39.5999994608504,39.5999994519835,39.5999994550623,39.599999445308,39.5999994493756,39.5999994388286,39.5999994437927,39.5999994325401,39.5999994383053,39.5999994264089,39.5999994328321,39.5999994202278,39.5999994215023
1.8475,64.9999991361336,30.0000000197614,29.9999999982778,30.0000000198784,29.9999999959827,30.0000000198724,29.9999999938238,30.0000000197609,29.9999999918211,30.000000019616,29.999999990128,30.0000000198358,29.9999999896922,30.0000000226835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076427558,39.5999994603595,39.5999994516086,39.5999994546062,39.599999444967,39.5999994489541,39.5999994385213,39.5999994434056,39.5999994322659,39.5999994379524,39.5999994261673,39.5999994325126,39.599999420017,39.5999994212664
1.84777777777778,64.9999991380764,30.0000000194619,29.999999998267,30.000000019584,29.999999995974,30.0000000195833,29.999999993817,30.0000000194776,29.999999991816,30.0000000193389,29.999999990125,30.0000000195661,29.9999999896926,30.0000000224247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076425988,39.5999994598806,39.599999451245,39.5999994541618,39.5999994446373,39.5999994485442,39.599999438225,39.5999994430301,39.5999994320028,39.599999437611,39.5999994259366,39.5999994322045,39.599999419817,39.5999994210415
1.84805555555556,64.9999991400208,30.000000019164,29.9999999982563,30.0000000192911,29.9999999959655,30.0000000192957,29.9999999938104,30.0000000191957,29.9999999918112,30.0000000190633,29.9999999901221,30.0000000192978,29.9999999896931,30.0000000221671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076424459,39.5999994594136,39.5999994508927,39.5999994537293,39.5999994443188,39.599999448146,39.5999994379399,39.5999994426662,39.5999994317506,39.5999994372809,39.5999994257168,39.5999994319075,39.5999994196278,39.5999994208275
1.84833333333333,64.9999991419668,30.0000000188677,29.9999999982457,30.0000000189997,29.9999999959571,30.0000000190097,29.9999999938039,30.0000000189154,29.9999999918064,30.0000000187892,29.9999999901194,30.0000000190309,29.9999999896937,30.0000000219108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076422969,39.5999994589584,39.5999994505517,39.5999994533085,39.5999994440114,39.5999994477594,39.5999994376658,39.5999994423136,39.5999994315093,39.5999994369622,39.5999994255078,39.5999994316218,39.5999994194493,39.5999994206244
1.84861111111111,64.9999991439144,30.000000018573,29.9999999982353,30.00000001871,29.9999999959488,30.0000000187252,29.9999999937975,30.0000000186365,29.9999999918019,30.0000000185165,29.9999999901168,30.0000000187654,29.9999999896946,30.0000000216559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807642152,39.599999458515,39.5999994502218,39.5999994528993,39.599999443715,39.5999994473843,39.5999994374026,39.5999994419725,39.5999994312789,39.5999994366547,39.5999994253095,39.5999994313472,39.5999994192814,39.599999420432
1.84888888888889,64.9999991458634,30.0000000182799,29.9999999982249,30.0000000184217,29.9999999959406,30.0000000184422,29.9999999937913,30.0000000183592,29.9999999917975,30.0000000182452,29.9999999901145,30.0000000185013,29.9999999896955,30.0000000214022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076420111,39.5999994580833,39.5999994499031,39.5999994525016,39.5999994434297,39.5999994470207,39.5999994371503,39.5999994416426,39.5999994310593,39.5999994363584,39.5999994251219,39.5999994310837,39.5999994191241,39.5999994202503
1.84916666666667,64.9999991478139,30.0000000179884,29.9999999982146,30.0000000181351,29.9999999959325,30.0000000181608,29.9999999937853,30.0000000180833,29.9999999917933,30.0000000179754,29.9999999901123,30.0000000182386,29.9999999896967,30.0000000211497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076418741,39.5999994576633,39.5999994495954,39.5999994521155,39.5999994431553,39.5999994466684,39.5999994369088,39.599999441324,39.5999994308503,39.5999994360732,39.5999994249448,39.5999994308311,39.5999994189773,39.5999994200793
1.84944444444444,64.9999991497658,30.0000000176985,29.9999999982044,30.0000000178499,29.9999999959246,30.0000000178808,29.9999999937793,30.0000000178089,29.9999999917893,30.000000017707,29.9999999901103,30.0000000179772,29.999999989698,30.0000000208986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807641741,39.5999994572548,39.5999994492986,39.5999994517408,39.5999994428917,39.5999994463274,39.5999994366781,39.5999994410166,39.5999994306521,39.5999994357991,39.5999994247783,39.5999994305895,39.5999994188409,39.5999994199189
1.84972222222222,64.9999991517191,30.0000000174101,29.9999999981943,30.0000000175664,29.9999999959168,30.0000000176024,29.9999999937735,30.000000017536,29.9999999917854,30.0000000174401,29.9999999901085,30.0000000177173,29.9999999896995,30.0000000206487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076416118,39.5999994568578,39.5999994490128,39.5999994513775,39.599999442639,39.5999994459976,39.5999994364581,39.5999994407203,39.5999994304644,39.5999994355359,39.5999994246223,39.5999994303588,39.5999994187149,39.599999419769
1.85,64.9999991536737,30.0000000171233,29.9999999981843,30.0000000172843,29.9999999959091,30.0000000173254,29.9999999937679,30.0000000172645,29.9999999917816,30.0000000171746,29.9999999901068,30.0000000174587,29.9999999897011,30.0000000204001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076414866,39.5999994564722,39.5999994487378,39.5999994510255,39.5999994423969,39.5999994456791,39.5999994362487,39.599999440435,39.5999994302872,39.5999994352837,39.5999994244767,39.5999994301388,39.5999994185993,39.5999994196295
1.85027777777778,64.9999991556296,30.000000016838,29.9999999981744,30.0000000170038,29.9999999959015,30.00000001705,29.9999999937624,30.0000000169945,29.999999991778,30.0000000169105,29.9999999901054,30.0000000172016,29.9999999897029,30.0000000201528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076413651,39.5999994560979,39.5999994484736,39.5999994506847,39.5999994421656,39.5999994453716,39.5999994360498,39.5999994401608,39.5999994301204,39.5999994350423,39.5999994243415,39.5999994299296,39.5999994184938,39.5999994195004
1.85055555555556,64.9999991575867,30.0000000165544,29.9999999981646,30.0000000167248,29.999999995894,30.000000016776,29.999999993757,30.0000000167259,29.9999999917746,30.0000000166478,29.9999999901041,30.0000000169457,29.9999999897049,30.0000000199067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076412476,39.599999455735,39.5999994482201,39.5999994503551,39.5999994419449,39.5999994450752,39.5999994358615,39.5999994398974,39.5999994299641,39.5999994348117,39.5999994242165,39.599999429731,39.5999994183986,39.5999994193816
1.85083333333333,64.9999991595451,30.0000000162722,29.9999999981549,30.0000000164473,29.9999999958866,30.0000000165035,29.9999999937518,30.0000000164588,29.9999999917714,30.0000000163865,29.9999999901029,30.0000000166913,29.999999989707,30.0000000196618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076411338,39.5999994553833,39.5999994479772,39.5999994500365,39.5999994417347,39.5999994447898,39.5999994356836,39.5999994396449,39.5999994298181,39.5999994345919,39.5999994241017,39.599999429543,39.5999994183135,39.5999994192731
1.85111111111111,64.9999991615046,30.0000000159916,29.9999999981452,30.0000000161713,29.9999999958794,30.0000000162325,29.9999999937466,30.0000000161932,29.9999999917682,30.0000000161267,29.9999999901019,30.0000000164382,29.9999999897092,30.0000000194183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076410238,39.5999994550428,39.5999994477449,39.5999994497291,39.5999994415349,39.5999994445152,39.599999435516,39.5999994394031,39.5999994296823,39.5999994343826,39.5999994239971,39.5999994293656,39.5999994182384,39.5999994191747
1.85138888888889,64.9999991634652,30.0000000157126,29.9999999981357,30.0000000158968,29.9999999958722,30.000000015963,29.9999999937417,30.0000000159289,29.9999999917653,30.0000000158683,29.9999999901011,30.0000000161865,29.9999999897116,30.0000000191759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076409177,39.5999994547133,39.5999994475232,39.5999994494326,39.5999994413456,39.5999994442515,39.5999994353588,39.5999994391721,39.5999994295567,39.599999434184,39.5999994239026,39.5999994291986,39.5999994181733,39.5999994190865
1.85166666666667,64.999999165427,30.0000000154351,29.9999999981262,30.0000000156239,29.9999999958652,30.000000015695,29.9999999937368,30.0000000156662,29.9999999917625,30.0000000156112,29.9999999901005,30.0000000159361,29.9999999897142,30.0000000189348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076408152,39.5999994543949,39.5999994473119,39.5999994491469,39.5999994411667,39.5999994439986,39.5999994352118,39.5999994389517,39.5999994294413,39.5999994339959,39.5999994238181,39.5999994290421,39.5999994181182,39.5999994190084
1.85194444444444,64.9999991673898,30.0000000151591,29.9999999981169,30.0000000153524,29.9999999958583,30.0000000154284,29.9999999937321,30.0000000154048,29.9999999917598,30.0000000153556,29.9999999901,30.0000000156871,29.9999999897169,30.000000018695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076407165,39.5999994540875,39.599999447111,39.5999994488722,39.599999440998,39.5999994437564,39.599999435075,39.5999994387419,39.5999994293359,39.5999994338183,39.5999994237436,39.5999994288958,39.5999994180729,39.5999994189402
1.85222222222222,64.9999991693536,30.0000000148846,29.9999999981076,30.0000000150824,29.9999999958515,30.0000000151632,29.9999999937276,30.0000000151449,29.9999999917573,30.0000000151013,29.9999999900997,30.0000000154394,29.9999999897198,30.0000000184563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076406215,39.5999994537909,39.5999994469204,39.5999994486082,39.5999994408395,39.5999994435249,39.5999994349483,39.5999994385427,39.5999994292405,39.599999433651,39.5999994236789,39.5999994287599,39.5999994180374,39.599999418882
1.8525,64.9999991713183,30.0000000146117,29.9999999980985,30.0000000148139,29.9999999958448,30.0000000148996,29.9999999937231,30.0000000148864,29.999999991755,30.0000000148484,29.9999999900996,30.000000015193,29.9999999897228,30.000000018219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076405302,39.5999994535052,39.5999994467401,39.5999994483549,39.5999994406912,39.5999994433039,39.5999994348316,39.5999994383539,39.5999994291551,39.5999994334941,39.5999994236241,39.5999994286341,39.5999994180117,39.5999994188337
1.85277777777778,64.9999991732841,30.0000000143402,29.9999999980894,30.0000000145469,29.9999999958383,30.0000000146373,29.9999999937188,30.0000000146293,29.9999999917528,30.0000000145969,29.9999999900996,30.000000014948,29.999999989726,30.0000000179828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076404425,39.5999994532302,39.59999944657,39.5999994481122,39.599999440553,39.5999994430934,39.5999994347249,39.5999994381754,39.5999994290796,39.5999994333474,39.5999994235791,39.5999994285185,39.5999994179956,39.5999994187952
1.85305555555556,64.9999991752507,30.0000000140703,29.9999999980804,30.0000000142814,29.9999999958318,30.0000000143765,29.9999999937146,30.0000000143736,29.9999999917508,30.0000000143468,29.9999999900998,30.0000000147043,29.9999999897293,30.0000000177478,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076403585,39.599999452966,39.59999944641,39.5999994478802,39.5999994404248,39.5999994428934,39.5999994346282,39.5999994380074,39.5999994290138,39.599999433211,39.5999994235438,39.599999428413,39.5999994179892,39.5999994187664
1.85333333333333,64.9999991772181,30.0000000138019,29.9999999980715,30.0000000140173,29.9999999958254,30.0000000141172,29.9999999937106,30.0000000141193,29.9999999917489,30.0000000140981,29.9999999901001,30.0000000144619,29.9999999897327,30.0000000175141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807640278,39.5999994527124,39.5999994462601,39.5999994476586,39.5999994403066,39.5999994427038,39.5999994345413,39.5999994378495,39.5999994289579,39.5999994330847,39.5999994235181,39.5999994283175,39.5999994179923,39.5999994187473
1.85361111111111,64.9999991791864,30.000000013535,29.9999999980627,30.0000000137547,29.9999999958192,30.0000000138593,29.9999999937067,30.0000000138665,29.9999999917471,30.0000000138507,29.9999999901006,30.0000000142209,29.9999999897363,30.0000000172816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076402012,39.5999994524693,39.5999994461202,39.5999994474475,39.5999994401983,39.5999994425246,39.5999994344642,39.5999994377019,39.5999994289116,39.5999994329684,39.599999423502,39.599999428232,39.5999994180049,39.5999994187378
1.85388888888889,64.9999991811555,30.0000000132695,29.9999999980539,30.0000000134936,29.9999999958131,30.0000000136028,29.9999999937029,30.000000013615,29.9999999917455,30.0000000136047,29.9999999901013,30.0000000139811,29.9999999897401,30.0000000170503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807640128,39.5999994522368,39.5999994459903,39.5999994472468,39.5999994400999,39.5999994423556,39.5999994343969,39.5999994375645,39.599999428875,39.5999994328622,39.5999994234955,39.5999994281563,39.599999418027,39.599999418738
1.85416666666667,64.9999991831253,30.0000000130056,29.9999999980453,30.0000000132339,29.999999995807,30.0000000133477,29.9999999936992,30.0000000133649,29.999999991744,30.00000001336,29.9999999901021,30.0000000137427,29.999999989744,30.0000000168202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076400583,39.5999994520147,39.5999994458703,39.5999994470564,39.5999994400112,39.5999994421967,39.5999994343392,39.5999994374371,39.5999994288479,39.599999432766,39.5999994234984,39.5999994280905,39.5999994180584,39.5999994187476
1.85444444444444,64.9999991850958,30.0000000127431,29.9999999980367,30.0000000129757,29.9999999958011,30.0000000130941,29.9999999936957,30.0000000131162,29.9999999917427,30.0000000131167,29.9999999901031,30.0000000135056,29.999999989748,30.0000000165913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076399921,39.599999451803,39.5999994457601,39.5999994468763,39.5999994399323,39.5999994420481,39.5999994342912,39.5999994373197,39.5999994288303,39.5999994326796,39.5999994235107,39.5999994280345,39.5999994180991,39.5999994187666
1.85472222222222,64.999999187067,30.0000000124821,29.9999999980283,30.0000000127189,29.9999999957953,30.0000000128419,29.9999999936923,30.0000000128689,29.9999999917416,30.0000000128747,29.9999999901042,30.0000000132698,29.9999999897522,30.0000000163636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076399294,39.5999994516017,39.5999994456596,39.5999994467064,39.599999439863,39.5999994419095,39.5999994342527,39.5999994372122,39.5999994288222,39.5999994326031,39.5999994235324,39.5999994279882,39.5999994181491,39.599999418795
1.855,64.9999991890389,30.0000000122226,29.9999999980199,30.0000000124635,29.9999999957896,30.000000012591,29.999999993689,30.000000012623,29.9999999917405,30.0000000126341,29.9999999901055,30.0000000130352,29.9999999897565,30.0000000161371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076398703,39.5999994514106,39.5999994455689,39.5999994465466,39.5999994398033,39.5999994417809,39.5999994342237,39.5999994371147,39.5999994288235,39.5999994325363,39.5999994235634,39.5999994279515,39.5999994182083,39.5999994188327
1.85527777777778,64.9999991910113,30.0000000119646,29.9999999980116,30.0000000122096,29.999999995784,30.0000000123416,29.9999999936858,30.0000000123784,29.9999999917396,30.0000000123948,29.999999990107,30.000000012802,29.999999989761,30.0000000159118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076398145,39.5999994512296,39.5999994454878,39.5999994463969,39.5999994397532,39.5999994416622,39.5999994342042,39.599999437027,39.5999994288341,39.5999994324792,39.5999994236035,39.5999994279244,39.5999994182766,39.5999994188797
1.85555555555556,64.9999991929843,30.000000011708,29.9999999980034,30.0000000119571,29.9999999957785,30.0000000120936,29.9999999936828,30.0000000121352,29.9999999917389,30.0000000121569,29.9999999901086,30.0000000125701,29.9999999897656,30.0000000156877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076397623,39.5999994510589,39.5999994454163,39.5999994462572,39.5999994397125,39.5999994415535,39.599999434194,39.599999436949,39.599999428854,39.5999994324318,39.5999994236529,39.5999994279068,39.599999418354,39.5999994189359
1.85583333333333,64.9999991949579,30.0000000114528,29.9999999979953,30.0000000117061,29.9999999957731,30.000000011847,29.9999999936799,30.0000000118934,29.9999999917383,30.0000000119203,29.9999999901103,30.0000000123394,29.9999999897703,30.0000000154647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076397134,39.5999994508981,39.5999994453543,39.5999994461274,39.5999994396813,39.5999994414546,39.5999994341931,39.5999994368808,39.5999994288831,39.599999432394,39.5999994237113,39.5999994278988,39.5999994184404,39.5999994190013
1.85611111111111,64.9999991969319,30.0000000111991,29.9999999979872,30.0000000114565,29.9999999957678,30.0000000116018,29.9999999936771,30.0000000116529,29.9999999917378,30.000000011685,29.9999999901122,30.00000001211,29.9999999897752,30.000000015243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807639668,39.5999994507474,39.5999994453018,39.5999994460076,39.5999994396594,39.5999994413654,39.5999994342015,39.5999994368222,39.5999994289213,39.5999994323657,39.5999994237788,39.5999994279001,39.5999994185357,39.5999994190757
1.85638888888889,64.9999991989064,30.0000000109469,29.9999999979793,30.0000000112082,29.9999999957626,30.0000000113579,29.9999999936744,30.0000000114138,29.9999999917375,30.000000011451,29.9999999901143,30.0000000118819,29.9999999897802,30.0000000150224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076396259,39.5999994506067,39.5999994452587,39.5999994458975,39.5999994396468,39.599999441286,39.5999994342191,39.5999994367732,39.5999994289687,39.5999994323468,39.5999994238553,39.5999994279107,39.5999994186399,39.5999994191591
1.85666666666667,64.9999992008813,30.0000000106961,29.9999999979714,30.0000000109614,29.9999999957575,30.0000000111154,29.9999999936719,30.000000011176,29.9999999917373,30.0000000112183,29.9999999901164,30.0000000116551,29.9999999897853,30.0000000148029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076395872,39.5999994504758,39.599999445225,39.5999994457972,39.5999994396435,39.5999994412162,39.5999994342458,39.5999994367337,39.599999429025,39.5999994323374,39.5999994239407,39.5999994279307,39.599999418753,39.5999994192515
1.85694444444444,64.9999992028566,30.0000000104467,29.9999999979636,30.000000010716,29.9999999957525,30.0000000108744,29.9999999936694,30.0000000109396,29.9999999917372,30.000000010987,29.9999999901188,30.0000000114295,29.9999999897906,30.0000000145847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076395518,39.5999994503547,39.5999994452005,39.5999994457067,39.5999994396494,39.599999441156,39.5999994342816,39.5999994367037,39.5999994290904,39.5999994323373,39.599999424035,39.5999994279598,39.5999994188749,39.5999994193528
1.85722222222222,64.9999992048322,30.0000000101988,29.9999999979559,30.000000010472,29.9999999957477,30.0000000106346,29.9999999936671,30.0000000107045,29.9999999917373,30.0000000107569,29.9999999901213,30.0000000112052,29.999999989796,30.0000000143676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076395198,39.5999994502435,39.5999994451852,39.5999994456257,39.5999994396644,39.5999994411053,39.5999994343264,39.599999436683,39.5999994291646,39.5999994323464,39.5999994241381,39.5999994279981,39.5999994190054,39.599999419463
1.8575,64.9999992068082,30.0000000099523,29.9999999979483,30.0000000102294,29.9999999957429,30.0000000103963,29.9999999936649,30.0000000104707,29.9999999917375,30.0000000105282,29.9999999901239,30.0000000109822,29.9999999898016,30.0000000141517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807639491,39.5999994501419,39.5999994451792,39.5999994455544,39.5999994396884,39.5999994410641,39.5999994343802,39.5999994366718,39.5999994292477,39.5999994323648,39.5999994242499,39.5999994280456,39.5999994191447,39.5999994195819
1.85777777777778,64.9999992087844,30.0000000097072,29.9999999979408,30.0000000099882,29.9999999957382,30.0000000101593,29.9999999936628,30.0000000102383,29.9999999917379,30.0000000103007,29.9999999901267,30.0000000107604,29.9999999898072,30.0000000139369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076394655,39.5999994500499,39.5999994451822,39.5999994454926,39.5999994397214,39.5999994410322,39.5999994344429,39.5999994366697,39.5999994293396,39.5999994323924,39.5999994243705,39.5999994281021,39.5999994192925,39.5999994197095
1.85805555555556,64.9999992107609,30.0000000094635,29.9999999979333,30.0000000097484,29.9999999957336,30.0000000099236,29.9999999936609,30.0000000100072,29.9999999917384,30.0000000100746,29.9999999901296,30.0000000105398,29.999999989813,30.0000000137233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076394433,39.5999994499676,39.5999994451943,39.5999994454402,39.5999994397634,39.5999994410097,39.5999994345144,39.599999436677,39.5999994294402,39.599999432429,39.5999994244996,39.5999994281675,39.5999994194488,39.5999994198458
1.85833333333333,64.9999992127377,30.0000000092213,29.9999999979259,30.0000000095099,29.9999999957291,30.0000000096893,29.999999993659,30.0000000097774,29.999999991739,30.0000000098497,29.9999999901327,30.0000000103205,29.999999989819,30.0000000135108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076394243,39.5999994498947,39.5999994452154,39.5999994453973,39.5999994398143,39.5999994409965,39.5999994345947,39.5999994366933,39.5999994295496,39.5999994324747,39.5999994246374,39.5999994282419,39.5999994196137,39.5999994199908
1.85861111111111,64.9999992147146,30.0000000089804,29.9999999979187,30.0000000092728,29.9999999957248,30.0000000094564,29.9999999936573,30.0000000095489,29.9999999917397,30.0000000096261,29.9999999901359,30.0000000101024,29.999999989825,30.0000000132994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076394086,39.5999994498313,39.5999994452454,39.5999994453636,39.599999439874,39.5999994409926,39.5999994346838,39.5999994367188,39.5999994296675,39.5999994325294,39.5999994247837,39.5999994283252,39.599999419787,39.5999994201442
1.85888888888889,64.9999992166916,30.000000008741,29.9999999979114,30.0000000090371,29.9999999957205,30.0000000092248,29.9999999936557,30.0000000093218,29.9999999917406,30.0000000094038,29.9999999901392,30.0000000098856,29.9999999898312,30.0000000130892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807639396,39.5999994497774,39.5999994452843,39.5999994453393,39.5999994399425,39.5999994409977,39.5999994347815,39.5999994367534,39.599999429794,39.599999432593,39.5999994249384,39.5999994284173,39.5999994199687,39.5999994203062
1.85916666666667,64.9999992186688,30.0000000085029,29.9999999979043,30.0000000088028,29.9999999957163,30.0000000089945,29.9999999936542,30.0000000090959,29.9999999917416,30.0000000091828,29.9999999901427,30.00000000967,29.9999999898375,30.0000000128802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076393866,39.5999994497327,39.599999445332,39.5999994453242,39.5999994400197,39.599999441012,39.5999994348878,39.5999994367969,39.5999994299291,39.5999994326655,39.5999994251016,39.5999994285181,39.5999994201587,39.5999994204766
1.85944444444444,64.999999220646,30.0000000082662,29.9999999978973,30.0000000085698,29.9999999957122,30.0000000087656,29.9999999936528,30.0000000088714,29.9999999917427,30.000000008963,29.9999999901463,30.0000000094556,29.999999989844,30.0000000126722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076393803,39.5999994496974,39.5999994453884,39.5999994453183,39.5999994401056,39.5999994410354,39.5999994350027,39.5999994368493,39.5999994300725,39.5999994327468,39.5999994252731,39.5999994286276,39.5999994203569,39.5999994206554
1.85972222222222,64.9999992226233,30.0000000080309,29.9999999978903,30.0000000083382,29.9999999957082,30.000000008538,29.9999999936515,30.0000000086481,29.999999991744,30.0000000087445,29.9999999901501,30.0000000092425,29.9999999898505,30.0000000124654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076393772,39.5999994496712,39.5999994454536,39.5999994453214,39.5999994402001,39.5999994410677,39.5999994351261,39.5999994369106,39.5999994302244,39.5999994328368,39.5999994254529,39.5999994287458,39.5999994205633,39.5999994208425
1.86,64.9999992246006,30.000000007797,29.9999999978834,30.0000000081079,29.9999999957043,30.0000000083117,29.9999999936504,30.0000000084261,29.9999999917454,30.0000000085272,29.999999990154,30.0000000090305,29.9999999898572,30.0000000122598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076393772,39.5999994496543,39.5999994455274,39.5999994453336,39.5999994403031,39.5999994411089,39.5999994352579,39.5999994369808,39.5999994303846,39.5999994329356,39.5999994256409,39.5999994288725,39.5999994207779,39.5999994210379
1.86027777777778,64.9999992265779,30.0000000075645,29.9999999978766,30.0000000078789,29.9999999957005,30.0000000080867,29.9999999936493,30.0000000082055,29.9999999917469,30.0000000083113,29.999999990158,30.0000000088198,29.999999989864,30.0000000120552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076393802,39.5999994496464,39.5999994456098,39.5999994453548,39.5999994404146,39.5999994411591,39.5999994353981,39.5999994370596,39.5999994305531,39.5999994330429,39.5999994258371,39.5999994290078,39.5999994210006,39.5999994212415
1.86055555555556,64.9999992285551,30.0000000073333,29.9999999978699,30.0000000076514,29.9999999956968,30.000000007863,29.9999999936484,30.0000000079861,29.9999999917485,30.0000000080965,29.9999999901622,30.0000000086103,29.999999989871,30.0000000118517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076393864,39.5999994496476,39.5999994457008,39.5999994453849,39.5999994405345,39.599999441218,39.5999994355466,39.5999994371472,39.5999994307298,39.5999994331589,39.5999994260414,39.5999994291515,39.5999994212313,39.5999994214532
1.86083333333333,64.9999992305323,30.0000000071035,29.9999999978632,30.0000000074251,29.9999999956932,30.0000000076407,29.9999999936475,30.000000007768,29.9999999917503,30.000000007883,29.9999999901665,30.000000008402,29.999999989878,30.0000000116494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076393956,39.5999994496577,39.5999994458002,39.5999994454239,39.5999994406628,39.5999994412857,39.5999994357034,39.5999994372434,39.5999994309147,39.5999994332833,39.5999994262538,39.5999994293037,39.59999942147,39.5999994216731
1.86111111111111,64.9999992325093,30.000000006875,29.9999999978566,30.0000000072002,29.9999999956897,30.0000000074196,29.9999999936468,30.0000000075511,29.9999999917521,30.0000000076708,29.9999999901709,30.0000000081948,29.9999999898852,30.0000000114482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076394078,39.5999994496768,39.599999445908,39.5999994454718,39.5999994407994,39.5999994413621,39.5999994358685,39.5999994373482,39.5999994311077,39.5999994334163,39.5999994264743,39.5999994294641,39.5999994217166,39.599999421901
1.86138888888889,64.9999992344862,30.0000000066479,29.9999999978501,30.0000000069766,29.9999999956862,30.0000000071999,29.9999999936462,30.0000000073355,29.9999999917541,30.0000000074598,29.9999999901755,30.0000000079889,29.9999999898925,30.0000000112481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076394231,39.5999994497048,39.5999994460242,39.5999994455283,39.5999994409443,39.5999994414471,39.5999994360417,39.5999994374615,39.5999994313088,39.5999994335576,39.5999994267027,39.5999994296329,39.5999994219711,39.5999994221368
1.86166666666667,64.9999992364629,30.0000000064222,29.9999999978437,30.0000000067543,29.9999999956829,30.0000000069814,29.9999999936457,30.0000000071212,29.9999999917563,30.00000000725,29.9999999901802,30.0000000077842,29.9999999898999,30.0000000110491,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076394413,39.5999994497416,39.5999994461488,39.5999994455936,39.5999994410974,39.5999994415407,39.599999436223,39.5999994375833,39.5999994315179,39.5999994337073,39.5999994269389,39.5999994298099,39.5999994222334,39.5999994223806
1.86194444444444,64.9999992384395,30.0000000061978,29.9999999978373,30.0000000065333,29.9999999956796,30.0000000067642,29.9999999936453,30.0000000069082,29.9999999917585,30.0000000070414,29.999999990185,30.0000000075807,29.9999999899074,30.0000000108511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076394625,39.5999994497871,39.5999994462815,39.5999994456675,39.5999994412586,39.5999994416429,39.5999994364123,39.5999994377135,39.5999994317349,39.5999994338653,39.5999994271831,39.5999994299952,39.5999994225035,39.5999994226323
1.86222222222222,64.9999992404157,30.0000000059747,29.9999999978311,30.0000000063137,29.9999999956765,30.0000000065483,29.999999993645,30.0000000066964,29.9999999917609,30.0000000068341,29.99999999019,30.0000000073783,29.9999999899151,30.0000000106543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076394867,39.5999994498414,39.5999994464225,39.59999944575,39.599999441428,39.5999994417535,39.5999994366096,39.5999994378521,39.5999994319598,39.5999994340315,39.599999427435,39.5999994301885,39.5999994227813,39.5999994228918
1.8625,64.9999992423918,30.000000005753,29.9999999978249,30.0000000060954,29.9999999956734,30.0000000063337,29.9999999936448,30.0000000064858,29.9999999917634,30.000000006628,29.9999999901951,30.0000000071771,29.9999999899229,30.0000000104586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076395138,39.5999994499043,39.5999994465716,39.5999994458411,39.5999994416054,39.5999994418725,39.5999994368149,39.5999994379989,39.5999994321926,39.599999434206,39.5999994276947,39.5999994303899,39.5999994230667,39.5999994231591
1.86277777777778,64.9999992443675,30.0000000055326,29.9999999978188,30.0000000058783,29.9999999956705,30.0000000061204,29.9999999936448,30.0000000062765,29.999999991766,30.0000000064231,29.9999999902003,30.0000000069771,29.9999999899307,30.0000000102639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076395438,39.5999994499758,39.5999994467288,39.5999994459406,39.5999994417908,39.5999994419999,39.5999994370281,39.5999994381541,39.5999994324332,39.5999994343885,39.5999994279621,39.5999994305994,39.5999994233597,39.5999994234341
1.86305555555556,64.9999992463429,30.0000000053135,29.9999999978127,30.0000000056626,29.9999999956676,30.0000000059083,29.9999999936448,30.0000000060685,29.9999999917687,30.0000000062194,29.9999999902057,30.0000000067783,29.9999999899387,30.0000000100703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076395768,39.5999994500558,39.5999994468941,39.5999994460485,39.5999994419841,39.5999994421356,39.5999994372491,39.5999994383173,39.5999994326814,39.5999994345791,39.5999994282371,39.5999994308168,39.5999994236603,39.5999994237167
1.86333333333333,64.9999992483179,30.0000000050958,29.9999999978067,30.0000000054481,29.9999999956648,30.0000000056975,29.9999999936449,30.0000000058616,29.9999999917716,30.0000000060169,29.9999999902111,30.0000000065806,29.9999999899468,30.0000000098778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076396126,39.5999994501443,39.5999994470673,39.5999994461648,39.5999994421853,39.5999994422796,39.5999994374779,39.5999994384888,39.5999994329374,39.5999994347778,39.5999994285197,39.5999994310421,39.5999994239684,39.599999424007
1.86361111111111,64.9999992502925,30.0000000048793,29.9999999978008,30.000000005235,29.9999999956621,30.000000005488,29.9999999936451,30.000000005656,29.9999999917745,30.0000000058156,29.9999999902167,30.0000000063841,29.999999989955,30.0000000096864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076396512,39.5999994502413,39.5999994472485,39.5999994462894,39.5999994423944,39.5999994424318,39.5999994377145,39.5999994386683,39.599999433201,39.5999994349844,39.5999994288098,39.5999994312753,39.5999994242839,39.5999994243048
1.86388888888889,64.9999992522668,30.0000000046642,29.999999997795,30.0000000050231,29.9999999956595,30.0000000052797,29.9999999936455,30.0000000054517,29.9999999917776,30.0000000056156,29.9999999902224,30.0000000061887,29.9999999899634,30.0000000094961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076396927,39.5999994503465,39.5999994474375,39.5999994464223,39.5999994426112,39.599999442592,39.5999994379587,39.5999994388558,39.5999994334722,39.5999994351989,39.5999994291074,39.5999994315162,39.5999994246068,39.5999994246101
1.86416666666667,64.9999992542405,30.0000000044504,29.9999999977893,30.0000000048125,29.9999999956569,30.0000000050726,29.9999999936459,30.0000000052485,29.9999999917808,30.0000000054167,29.9999999902283,30.0000000059945,29.9999999899718,30.0000000093068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807639737,39.5999994504601,39.5999994476343,39.5999994465633,39.5999994428357,39.5999994427604,39.5999994382105,39.5999994390513,39.5999994337509,39.5999994354213,39.5999994294124,39.5999994317649,39.599999424937,39.5999994249228
1.86444444444444,64.9999992562138,30.0000000042378,29.9999999977836,30.0000000046031,29.9999999956545,30.0000000048669,29.9999999936465,30.0000000050466,29.9999999917841,30.000000005219,29.9999999902342,30.0000000058015,29.9999999899804,30.0000000091186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076397842,39.599999450582,39.599999447839,39.5999994467125,39.5999994430679,39.5999994429368,39.5999994384699,39.5999994392547,39.5999994340371,39.5999994356515,39.5999994297248,39.5999994320213,39.5999994252745,39.599999425243
1.86472222222222,64.9999992581866,30.0000000040266,29.999999997778,30.0000000043951,29.9999999956522,30.0000000046623,29.9999999936471,30.0000000048459,29.9999999917875,30.0000000050224,29.9999999902403,30.0000000056096,29.999999989989,30.0000000089314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076398341,39.599999450712,39.5999994480513,39.5999994468698,39.5999994433077,39.5999994431212,39.5999994387368,39.599999439466,39.5999994343306,39.5999994358894,39.5999994300445,39.5999994322854,39.5999994256193,39.5999994255705
1.865,64.9999992601589,30.0000000038167,29.9999999977725,30.0000000041883,29.9999999956499,30.000000004459,29.9999999936478,30.0000000046464,29.999999991791,30.0000000048271,29.9999999902465,30.0000000054188,29.9999999899978,30.0000000087453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076398867,39.5999994508502,39.5999994482713,39.5999994470351,39.5999994435551,39.5999994433135,39.5999994390112,39.5999994396851,39.5999994346316,39.599999436135,39.5999994303715,39.599999432557,39.5999994259712,39.5999994259053
1.86527777777778,64.9999992621306,30.000000003608,29.999999997767,30.0000000039827,29.9999999956477,30.0000000042569,29.9999999936487,30.0000000044481,29.9999999917947,30.0000000046329,29.9999999902529,30.0000000052292,29.9999999900067,30.0000000085603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076399421,39.5999994509965,39.5999994484989,39.5999994472084,39.5999994438099,39.5999994435136,39.5999994392929,39.5999994399119,39.5999994349398,39.5999994363883,39.5999994307057,39.5999994328362,39.5999994263302,39.5999994262473
1.86555555555556,64.9999992641017,30.0000000034006,29.9999999977616,30.0000000037785,29.9999999956456,30.0000000040561,29.9999999936496,30.000000004251,29.9999999917984,30.0000000044399,29.9999999902593,30.0000000050407,29.9999999900156,30.0000000083762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076400003,39.5999994511508,39.599999448734,39.5999994473896,39.5999994440723,39.5999994437216,39.5999994395821,39.5999994401465,39.5999994352553,39.5999994366491,39.599999431047,39.5999994331228,39.5999994266963,39.5999994265965
1.86583333333333,64.9999992660722,30.0000000031945,29.9999999977563,30.0000000035754,29.9999999956436,30.0000000038564,29.9999999936506,30.0000000040551,29.9999999918023,30.0000000042481,29.9999999902659,30.0000000048533,29.9999999900247,30.0000000081933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076400612,39.5999994513131,39.5999994489767,39.5999994475787,39.599999444342,39.5999994439373,39.5999994398785,39.5999994403887,39.5999994355781,39.5999994369175,39.5999994313955,39.5999994334169,39.5999994270695,39.5999994269528
1.86611111111111,64.999999268042,30.0000000029897,29.999999997751,30.0000000033736,29.9999999956417,30.000000003658,29.9999999936518,30.0000000038604,29.9999999918063,30.0000000040575,29.9999999902725,30.0000000046671,29.9999999900339,30.0000000080114,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076401247,39.5999994514834,39.5999994492268,39.5999994477757,39.5999994446191,39.5999994441608,39.5999994401822,39.5999994406385,39.5999994359079,39.5999994371934,39.599999431751,39.5999994337184,39.5999994274496,39.5999994273162
1.86638888888889,64.9999992700111,30.0000000027861,29.9999999977459,30.0000000031731,29.9999999956398,30.0000000034608,29.999999993653,30.0000000036669,29.9999999918103,30.0000000038679,29.9999999902793,30.0000000044819,29.9999999900432,30.0000000078305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076401909,39.5999994516615,39.5999994494843,39.5999994479803,39.5999994449035,39.5999994443919,39.5999994404931,39.5999994408958,39.5999994362449,39.5999994374767,39.5999994321136,39.5999994340271,39.5999994278366,39.5999994276867
1.86666666666667,64.9999992719796,30.0000000025838,29.9999999977408,30.0000000029738,29.9999999956381,30.0000000032648,29.9999999936543,30.0000000034745,29.9999999918145,30.0000000036796,29.9999999902862,30.0000000042979,29.9999999900526,30.0000000076506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076402598,39.5999994518474,39.5999994497491,39.5999994481927,39.5999994451952,39.5999994446305,39.5999994408111,39.5999994411606,39.5999994365889,39.5999994377674,39.599999432483,39.5999994343432,39.5999994282305,39.5999994280641
1.86694444444444,64.9999992739473,30.0000000023828,29.9999999977357,30.0000000027757,29.9999999956364,30.00000000307,29.9999999936557,30.0000000032834,29.9999999918188,30.0000000034924,29.9999999902933,30.000000004115,29.9999999900621,30.0000000074718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076403313,39.5999994520411,39.5999994500213,39.5999994484128,39.599999445494,39.5999994448768,39.5999994411363,39.5999994414328,39.59999943694,39.5999994380654,39.5999994328594,39.5999994346664,39.5999994286312,39.5999994284484
1.86722222222222,64.9999992759142,30.000000002183,29.9999999977308,30.0000000025788,29.9999999956348,30.0000000028764,29.9999999936572,30.0000000030934,29.9999999918232,30.0000000033063,29.9999999903004,30.0000000039332,29.9999999900717,30.000000007294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076404054,39.5999994522425,39.5999994503007,39.5999994486404,39.5999994458,39.5999994451305,39.5999994414685,39.5999994417125,39.599999437298,39.5999994383707,39.5999994332427,39.5999994349968,39.5999994290387,39.5999994288397
1.8675,64.9999992778804,30.0000000019844,29.9999999977259,30.0000000023832,29.9999999956333,30.0000000026841,29.9999999936588,30.0000000029045,29.9999999918277,30.0000000031214,29.9999999903077,30.0000000037525,29.9999999900814,30.0000000071172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076404821,39.5999994524516,39.5999994505872,39.5999994488756,39.5999994461131,39.5999994453917,39.5999994418077,39.5999994419994,39.5999994376629,39.5999994386832,39.5999994336327,39.5999994353344,39.5999994294529,39.5999994292377
1.86777777777778,64.9999992798457,30.0000000017871,29.999999997721,30.0000000021888,29.9999999956318,30.0000000024929,29.9999999936605,30.0000000027169,29.9999999918323,30.0000000029376,29.999999990315,30.0000000035729,29.9999999900912,30.0000000069415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076405615,39.5999994526683,39.599999450881,39.5999994491183,39.5999994464332,39.5999994456602,39.5999994421538,39.5999994422937,39.5999994380346,39.5999994390028,39.5999994340295,39.599999435679,39.5999994298738,39.5999994296425
1.86805555555556,64.9999992818102,30.0000000015911,29.9999999977163,30.0000000019956,29.9999999956305,30.0000000023028,29.9999999936623,30.0000000025304,29.999999991837,30.000000002755,29.9999999903225,30.0000000033944,29.9999999901011,30.0000000067667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076406433,39.5999994528925,39.5999994511818,39.5999994493685,39.5999994467603,39.5999994459361,39.5999994425069,39.5999994425952,39.5999994384131,39.5999994393296,39.599999434433,39.5999994360306,39.5999994303013,39.5999994300541
1.86833333333333,64.9999992837738,30.0000000013962,29.9999999977116,30.0000000018036,29.9999999956292,30.000000002114,29.9999999936642,30.000000002345,29.9999999918419,30.0000000025734,29.9999999903301,30.000000003217,29.9999999901111,30.000000006593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076407277,39.5999994531243,39.5999994514896,39.599999449626,39.5999994470944,39.5999994462193,39.5999994428668,39.5999994429038,39.5999994387984,39.5999994396635,39.5999994348432,39.5999994363892,39.5999994307354,39.5999994304723
1.86861111111111,64.9999992857366,30.0000000012026,29.999999997707,30.0000000016128,29.999999995628,30.0000000019264,29.9999999936662,30.0000000021608,29.9999999918468,30.000000002393,29.9999999903378,30.0000000030407,29.9999999901212,30.0000000064203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076408147,39.5999994533635,39.5999994518045,39.5999994498909,39.5999994474354,39.5999994465098,39.5999994432334,39.5999994432196,39.5999994391904,39.5999994400044,39.59999943526,39.5999994367547,39.5999994311759,39.5999994308972
1.86888888888889,64.9999992876984,30.0000000010102,29.9999999977024,30.0000000014232,29.9999999956269,30.0000000017399,29.9999999936683,30.0000000019778,29.9999999918518,30.0000000022137,29.9999999903456,30.0000000028655,29.9999999901314,30.0000000062486,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076409041,39.5999994536101,39.5999994521263,39.5999994501631,39.5999994477832,39.5999994468074,39.5999994436069,39.5999994435424,39.5999994395891,39.5999994403522,39.5999994356833,39.5999994371271,39.599999431623,39.5999994313286
1.86916666666667,64.9999992896592,30.000000000819,29.9999999976979,30.0000000012348,29.9999999956259,30.0000000015546,29.9999999936704,30.0000000017959,29.9999999918569,30.0000000020356,29.9999999903535,30.0000000026913,29.9999999901417,30.0000000060778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076409961,39.599999453864,39.599999452455,39.5999994504425,39.5999994481378,39.5999994471121,39.599999443987,39.5999994438723,39.5999994399943,39.599999440707,39.5999994361131,39.5999994375062,39.5999994320765,39.5999994317666
1.86944444444444,64.9999992916191,30.0000000006291,29.9999999976935,30.0000000010475,29.9999999956249,30.0000000013704,29.9999999936727,30.0000000016151,29.9999999918621,30.0000000018585,29.9999999903615,30.0000000025182,29.9999999901521,30.0000000059081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076410905,39.5999994541252,39.5999994527905,39.5999994507291,39.5999994484991,39.5999994474239,39.5999994443738,39.5999994442092,39.5999994404061,39.5999994410686,39.5999994365494,39.5999994378922,39.5999994325363,39.599999432211
1.86972222222222,64.999999293578,30.0000000004404,29.9999999976891,30.0000000008615,29.9999999956241,30.0000000011874,29.999999993675,30.0000000014355,29.9999999918675,30.0000000016826,29.9999999903696,30.0000000023462,29.9999999901625,30.0000000057394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076411874,39.5999994543937,39.5999994531328,39.5999994510228,39.5999994488672,39.5999994477428,39.5999994447672,39.5999994445529,39.5999994408244,39.599999441437,39.5999994369921,39.5999994382848,39.5999994330025,39.5999994326618
1.87,64.9999992955359,30.0000000002528,29.9999999976848,30.0000000006767,29.9999999956232,30.0000000010056,29.9999999936774,30.000000001257,29.9999999918729,30.0000000015077,29.9999999903778,30.0000000021752,29.9999999901731,30.0000000055717,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076412867,39.5999994546694,39.5999994534818,39.5999994513237,39.5999994492419,39.5999994480686,39.5999994451671,39.5999994449036,39.5999994412492,39.5999994418122,39.5999994374412,39.5999994386841,39.5999994334749,39.5999994331191
1.87027777777778,64.9999992974927,30.0000000000665,29.9999999976806,30.000000000493,29.9999999956225,30.0000000008249,29.9999999936799,30.0000000010796,29.9999999918784,30.000000001334,29.9999999903862,30.0000000020053,29.9999999901838,30.0000000054049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076413885,39.5999994549522,39.5999994538376,39.5999994516316,39.5999994496232,39.5999994484014,39.5999994455736,39.599999445261,39.5999994416803,39.5999994421941,39.5999994378966,39.59999943909,39.5999994339536,39.5999994335827
1.87055555555556,64.9999992994484,29.9999999998813,29.9999999976764,30.0000000003105,29.9999999956219,30.0000000006454,29.9999999936825,30.0000000009034,29.999999991884,30.0000000011613,29.9999999903946,30.0000000018365,29.9999999901945,30.0000000052391,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076414926,39.5999994552422,39.5999994542,39.5999994519464,39.599999450011,39.599999448741,39.5999994459864,39.5999994456253,39.5999994421179,39.5999994425827,39.5999994383582,39.5999994395025,39.5999994344385,39.5999994340525
1.87083333333333,64.9999993014031,29.9999999996974,29.9999999976723,30.0000000001291,29.9999999956213,30.000000000467,29.9999999936852,30.0000000007282,29.9999999918897,30.0000000009897,29.9999999904031,30.0000000016687,29.9999999902054,30.0000000050743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076415992,39.5999994555391,39.599999454569,39.5999994522682,39.5999994504053,39.5999994490875,39.5999994464057,39.5999994459963,39.5999994425617,39.5999994429779,39.5999994388261,39.5999994399215,39.5999994349295,39.5999994345286
1.87111111111111,64.9999993033566,29.9999999995146,29.9999999976683,29.999999999949,29.9999999956208,30.0000000002897,29.999999993688,30.0000000005542,29.9999999918955,30.0000000008192,29.9999999904118,30.000000001502,29.9999999902163,30.0000000049105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076417081,39.5999994558431,39.5999994549445,39.5999994525969,39.5999994508061,39.5999994494408,39.5999994468314,39.5999994463739,39.5999994430118,39.5999994433797,39.5999994393001,39.5999994403469,39.5999994354265,39.5999994350109
1.87138888888889,64.9999993053089,29.999999999333,29.9999999976643,29.99999999977,29.9999999956204,30.0000000001136,29.9999999936908,30.0000000003813,29.9999999919014,30.0000000006498,29.9999999904205,30.0000000013363,29.9999999902274,30.0000000047477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076418194,39.599999456154,39.5999994553265,39.5999994529325,39.5999994512133,39.5999994498008,39.5999994472634,39.5999994467582,39.5999994434681,39.599999443788,39.5999994397803,39.5999994407788,39.5999994359296,39.5999994354993
1.87166666666667,64.9999993072601,29.9999999991526,29.9999999976604,29.9999999995921,29.99999999562,29.9999999999386,29.9999999936938,30.0000000002095,29.9999999919074,30.0000000004815,29.9999999904294,30.0000000011716,29.9999999902385,30.0000000045858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807641933,39.5999994564718,39.599999455715,39.5999994532748,39.5999994516269,39.5999994501674,39.5999994477016,39.599999447149,39.5999994439306,39.5999994442028,39.5999994402665,39.5999994412171,39.5999994364388,39.5999994359939
1.87194444444444,64.9999993092101,29.9999999989734,29.9999999976566,29.9999999994154,29.9999999956198,29.9999999997647,29.9999999936968,30.0000000000388,29.9999999919135,30.0000000003143,29.9999999904383,30.000000001008,29.9999999902497,30.0000000044249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076420489,39.5999994567965,39.5999994561099,39.5999994536238,39.5999994520468,39.5999994505407,39.599999448146,39.5999994475464,39.5999994443992,39.599999444624,39.5999994407588,39.5999994416617,39.5999994369538,39.5999994364944
1.87222222222222,64.9999993111588,29.9999999987953,29.9999999976528,29.9999999992398,29.9999999956196,29.999999999592,29.9999999936999,29.9999999998692,29.9999999919197,30.0000000001481,29.9999999904474,30.0000000008455,29.999999990261,30.0000000042649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076421672,39.5999994571279,39.5999994565112,39.5999994539796,39.5999994524729,39.5999994509207,39.5999994485967,39.5999994479503,39.5999994448739,39.5999994450515,39.599999441257,39.5999994421125,39.5999994374748,39.599999437001
1.8725,64.9999993131064,29.9999999986184,29.9999999976491,29.9999999990654,29.9999999956194,29.9999999994204,29.9999999937031,29.9999999997006,29.999999991926,29.9999999999829,29.9999999904565,30.0000000006839,29.9999999902724,30.0000000041059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076422877,39.5999994574661,39.5999994569187,39.599999454342,39.5999994529052,39.5999994513071,39.5999994490534,39.5999994483606,39.5999994453546,39.5999994454854,39.5999994417612,39.5999994425696,39.5999994380016,39.5999994375135
1.87277777777778,64.9999993150526,29.9999999984426,29.9999999976454,29.9999999988921,29.9999999956194,29.9999999992498,29.9999999937064,29.9999999995332,29.9999999919324,29.9999999998189,29.9999999904657,30.0000000005234,29.9999999902838,30.0000000039479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076424105,39.599999457811,39.5999994573326,39.599999454711,39.5999994533438,39.5999994517,39.5999994495162,39.5999994487772,39.5999994458413,39.5999994459256,39.5999994422713,39.5999994430328,39.5999994385342,39.5999994380319
1.87305555555556,64.9999993169975,29.999999998268,29.9999999976419,29.9999999987199,29.9999999956194,29.9999999990804,29.9999999937097,29.9999999993668,29.9999999919388,29.9999999996559,29.9999999904751,30.0000000003639,29.9999999902954,30.0000000037908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076425355,39.5999994581626,39.5999994577526,39.5999994550865,39.5999994537884,39.5999994520994,39.5999994499851,39.5999994492003,39.599999446334,39.599999446372,39.5999994427872,39.5999994435022,39.5999994390726,39.5999994385562
1.87333333333333,64.9999993189412,29.9999999980946,29.9999999976383,29.9999999985489,29.9999999956195,29.9999999989121,29.9999999937132,29.9999999992016,29.9999999919454,29.9999999994939,29.9999999904845,30.0000000002054,29.999999990307,30.0000000036346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076426628,39.5999994585207,39.5999994581788,39.5999994554686,39.5999994542391,39.5999994525052,39.5999994504599,39.5999994496296,39.5999994468325,39.5999994468246,39.599999443309,39.5999994439777,39.5999994396167,39.5999994390863
1.87361111111111,64.9999993208835,29.9999999979223,29.9999999976348,29.9999999983789,29.9999999956196,29.9999999987449,29.9999999937167,29.9999999990373,29.999999991952,29.999999999333,29.999999990494,30.000000000048,29.9999999903187,30.0000000034794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076427924,39.5999994588854,39.5999994586112,39.599999455857,39.5999994546959,39.5999994529173,39.5999994509407,39.5999994500651,39.5999994473368,39.5999994472834,39.5999994438364,39.5999994444592,39.5999994401664,39.5999994396222
1.87388888888889,64.9999993228244,29.9999999977511,29.9999999976314,29.9999999982101,29.9999999956199,29.9999999985788,29.9999999937203,29.9999999988742,29.9999999919587,29.9999999991731,29.9999999905036,29.9999999998915,29.9999999903305,30.0000000033251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076429241,39.5999994592566,39.5999994590496,39.5999994562519,39.5999994551586,39.5999994533357,39.5999994514273,39.5999994505069,39.599999447847,39.5999994477482,39.5999994443696,39.5999994449467,39.5999994407218,39.5999994401638
1.87416666666667,64.9999993247639,29.9999999975811,29.9999999976281,29.9999999980424,29.9999999956202,29.9999999984137,29.999999993724,29.9999999987121,29.9999999919656,29.9999999990143,29.9999999905133,29.9999999997361,29.9999999903424,30.0000000031718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807643058,39.5999994596343,39.599999459494,39.5999994566532,39.5999994556273,39.5999994537604,39.5999994519198,39.5999994509547,39.5999994483629,39.5999994482191,39.5999994449084,39.5999994454402,39.5999994412828,39.599999440711
1.87444444444444,64.999999326702,29.9999999974122,29.9999999976248,29.9999999978759,29.9999999956205,29.9999999982498,29.9999999937277,29.9999999985511,29.9999999919725,29.9999999988565,29.9999999905232,29.9999999995816,29.9999999903544,30.0000000030194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076431941,39.5999994600184,39.5999994599444,39.5999994570607,39.5999994561018,39.5999994541912,39.5999994524181,39.5999994514087,39.5999994488846,39.5999994486959,39.5999994454529,39.5999994459395,39.5999994418492,39.5999994412639
1.87472222222222,64.9999993286387,29.9999999972444,29.9999999976216,29.9999999977104,29.999999995621,29.9999999980869,29.9999999937316,29.9999999983912,29.9999999919795,29.9999999986998,29.9999999905331,29.9999999994282,29.9999999903664,30.0000000028679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076433323,39.5999994604088,39.5999994604008,39.5999994574745,39.5999994565822,39.5999994546282,39.5999994529221,39.5999994518688,39.5999994494118,39.5999994491788,39.5999994460029,39.5999994464447,39.5999994424212,39.5999994418224
1.875,64.9999993305739,29.9999999970778,29.9999999976184,29.999999997546,29.9999999956215,29.9999999979251,29.9999999937355,29.9999999982323,29.9999999919865,29.9999999985441,29.999999990543,29.9999999992757,29.9999999903785,30.0000000027174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076434727,39.5999994608055,39.599999460863,39.5999994578946,39.5999994570684,39.5999994550714,39.5999994534319,39.5999994523348,39.5999994499447,39.5999994496675,39.5999994465585,39.5999994469557,39.5999994429986,39.5999994423864
1.87527777777778,64.9999993325077,29.9999999969122,29.9999999976153,29.9999999973827,29.9999999956221,29.9999999977644,29.9999999937395,29.9999999980744,29.9999999919937,29.9999999983893,29.9999999905531,29.9999999991243,29.9999999903908,30.0000000025678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076436152,39.5999994612085,39.5999994613311,39.5999994583207,39.5999994575604,39.5999994555206,39.5999994539473,39.5999994528068,39.5999994504832,39.5999994501621,39.5999994471195,39.5999994474725,39.5999994435815,39.5999994429559
1.87555555555556,64.9999993344399,29.9999999967478,29.9999999976122,29.9999999972205,29.9999999956227,29.9999999976048,29.9999999937435,29.9999999979176,29.9999999920009,29.9999999982357,29.9999999905633,29.9999999989738,29.999999990403,30.0000000024191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076437598,39.5999994616178,39.599999461805,39.5999994587531,39.599999458058,39.5999994559758,39.5999994544684,39.5999994532848,39.5999994510272,39.5999994506625,39.599999447686,39.5999994479949,39.5999994441696,39.5999994435309
1.87583333333333,64.9999993363707,29.9999999965845,29.9999999976093,29.9999999970594,29.9999999956234,29.9999999974462,29.9999999937477,29.9999999977619,29.9999999920083,29.999999998083,29.9999999905735,29.9999999988243,29.9999999904154,30.0000000022713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076439065,39.5999994620332,39.5999994622847,39.5999994591914,39.5999994585614,39.599999456437,39.599999454995,39.5999994537686,39.5999994515767,39.5999994511686,39.5999994482578,39.5999994485231,39.5999994447631,39.5999994441112
1.87611111111111,64.9999993382999,29.9999999964223,29.9999999976063,29.9999999968994,29.9999999956242,29.9999999972887,29.9999999937519,29.9999999976071,29.9999999920157,29.9999999979313,29.9999999905839,29.9999999986758,29.9999999904278,30.0000000021244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076440553,39.5999994624547,39.59999946277,39.5999994596358,39.5999994590703,39.5999994569041,39.5999994555271,39.5999994542582,39.5999994521316,39.5999994516805,39.599999448835,39.5999994490569,39.5999994453619,39.599999444697
1.87638888888889,64.9999993402275,29.9999999962612,29.9999999976034,29.9999999967405,29.999999995625,29.9999999971322,29.9999999937562,29.9999999974534,29.9999999920232,29.9999999977807,29.9999999905943,29.9999999985282,29.9999999904404,30.0000000019784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076442061,39.5999994628824,39.599999463261,39.5999994600862,39.5999994595848,39.5999994573771,39.5999994560647,39.5999994547536,39.5999994526919,39.5999994521981,39.5999994494176,39.5999994495962,39.5999994459659,39.599999445288
1.87666666666667,64.9999993421535,29.9999999961012,29.9999999976006,29.9999999965826,29.9999999956259,29.9999999969768,29.9999999937606,29.9999999973008,29.9999999920308,29.999999997631,29.9999999906048,29.9999999983817,29.9999999904529,30.0000000018334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807644359,39.599999463316,39.5999994637577,39.5999994605426,39.5999994601049,39.5999994578559,39.5999994566078,39.5999994552547,39.5999994532576,39.5999994527213,39.5999994500053,39.5999994501411,39.599999446575,39.5999994458844
1.87694444444444,64.9999993440779,29.9999999959423,29.9999999975979,29.9999999964258,29.9999999956269,29.9999999968224,29.999999993765,29.9999999971491,29.9999999920384,29.9999999974824,29.9999999906154,29.9999999982361,29.9999999904656,30.0000000016892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076445139,39.5999994637557,39.5999994642599,39.5999994610048,39.5999994606304,39.5999994583405,39.5999994571563,39.5999994557615,39.5999994538285,39.5999994532501,39.5999994505983,39.5999994506915,39.5999994471893,39.5999994464859
1.87722222222222,64.9999993460007,29.9999999957844,29.9999999975952,29.99999999627,29.999999995628,29.9999999966691,29.9999999937695,29.9999999969985,29.9999999920462,29.9999999973347,29.9999999906261,29.9999999980914,29.9999999904784,30.0000000015459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076446708,39.5999994642013,39.5999994647677,39.5999994614728,39.5999994611614,39.5999994588309,39.5999994577101,39.599999456274,39.5999994544048,39.5999994537844,39.5999994511965,39.5999994512473,39.5999994478087,39.5999994470926
1.8775,64.9999993479219,29.9999999956277,29.9999999975925,29.9999999961154,29.9999999956291,29.9999999965168,29.9999999937741,29.9999999968489,29.999999992054,29.9999999971881,29.9999999906369,29.9999999979477,29.9999999904912,30.0000000014035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076448298,39.5999994646527,39.599999465281,39.5999994619467,39.5999994616978,39.5999994593269,39.5999994582692,39.5999994567921,39.5999994549862,39.5999994543243,39.5999994517998,39.5999994518085,39.5999994484332,39.5999994477045
1.87777777777778,64.9999993498413,29.999999995472,29.9999999975899,29.9999999959617,29.9999999956302,29.9999999963655,29.9999999937788,29.9999999967003,29.9999999920619,29.9999999970424,29.9999999906478,29.999999997805,29.9999999905041,30.0000000012621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076449907,39.5999994651101,39.5999994657997,39.5999994624263,39.5999994622395,39.5999994598286,39.5999994588336,39.5999994573157,39.5999994555729,39.5999994548696,39.5999994524082,39.5999994523751,39.5999994490626,39.5999994483215
1.87805555555556,64.9999993517591,29.9999999953174,29.9999999975874,29.9999999958092,29.9999999956315,29.9999999962153,29.9999999937835,29.9999999965527,29.9999999920699,29.9999999968977,29.9999999906587,29.9999999976633,29.999999990517,30.0000000011215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076451536,39.5999994655732,39.5999994663238,39.5999994629116,39.5999994627866,39.599999460336,39.5999994594032,39.5999994578448,39.5999994561646,39.5999994554203,39.5999994530216,39.599999452947,39.599999449697,39.5999994489436
1.87833333333333,64.9999993536752,29.9999999951639,29.9999999975849,29.9999999956577,29.9999999956328,29.9999999960661,29.9999999937883,29.9999999964061,29.999999992078,29.999999996754,29.9999999906697,29.9999999975224,29.9999999905301,30.0000000009818,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076453184,39.5999994660422,39.5999994668532,39.5999994634026,39.5999994633389,39.5999994608488,39.599999459978,39.5999994583794,39.5999994567615,39.5999994559763,39.5999994536401,39.5999994535242,39.5999994503364,39.5999994495706
1.87861111111111,64.9999993555895,29.9999999950114,29.9999999975825,29.9999999955072,29.9999999956341,29.9999999959179,29.9999999937932,29.9999999962605,29.9999999920861,29.9999999966112,29.9999999906808,29.9999999973826,29.9999999905432,30.0000000008429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076454852,39.5999994665168,39.599999467388,39.5999994638992,39.5999994638965,39.5999994613673,39.599999460558,39.5999994589194,39.5999994573634,39.5999994565377,39.5999994542635,39.5999994541066,39.5999994509806,39.5999994502027
1.87888888888889,64.9999993575021,29.99999999486,29.9999999975801,29.9999999953577,29.9999999956355,29.9999999957708,29.9999999937981,29.9999999961159,29.9999999920943,29.9999999964695,29.999999990692,29.9999999972436,29.9999999905563,30.000000000705,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076456539,39.5999994669971,39.5999994679281,39.5999994644014,39.5999994644592,39.5999994618911,39.599999461143,39.5999994594648,39.5999994579703,39.5999994571044,39.5999994548918,39.5999994546942,39.5999994516296,39.5999994508396
1.87916666666667,64.9999993594129,29.9999999947096,29.9999999975778,29.9999999952093,29.999999995637,29.9999999956246,29.9999999938031,29.9999999959723,29.9999999921026,29.9999999963287,29.9999999907033,29.9999999971056,29.9999999905696,30.0000000005679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076458245,39.5999994674831,39.5999994684734,39.5999994649091,39.5999994650271,39.5999994624205,39.5999994617331,39.5999994600156,39.5999994585822,39.5999994576763,39.599999455525,39.599999455287,39.5999994522835,39.5999994514815
1.87944444444444,64.9999993613219,29.9999999945603,29.9999999975756,29.999999995062,29.9999999956386,29.9999999954795,29.9999999938082,29.9999999958297,29.999999992111,29.9999999961888,29.9999999907146,29.9999999969685,29.9999999905829,30.0000000004317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807645997,39.5999994679746,39.5999994690238,39.5999994654223,39.5999994656001,39.5999994629552,39.5999994623282,39.5999994605716,39.599999459199,39.5999994582534,39.5999994561631,39.5999994558848,39.5999994529421,39.5999994521282
1.87972222222222,64.9999993632291,29.9999999944121,29.9999999975734,29.9999999949156,29.9999999956402,29.9999999953353,29.9999999938134,29.9999999956881,29.9999999921194,29.99999999605,29.9999999907261,29.9999999968324,29.9999999905963,30.0000000002964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076461713,39.5999994684717,39.5999994695795,39.599999465941,39.5999994661782,39.5999994634952,39.5999994629283,39.5999994611329,39.5999994598207,39.5999994588357,39.5999994568059,39.5999994564877,39.5999994536055,39.5999994527797
1.88,64.9999993651345,29.9999999942649,29.9999999975712,29.9999999947703,29.9999999956419,29.9999999951922,29.9999999938186,29.9999999955475,29.9999999921279,29.999999995912,29.9999999907376,29.9999999966972,29.9999999906097,30.0000000001619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076463476,39.5999994689742,39.5999994701402,39.599999466465,39.5999994667612,39.5999994640406,39.5999994635333,39.5999994616994,39.5999994604472,39.5999994594231,39.5999994574535,39.5999994570956,39.5999994542735,39.599999453436
1.88027777777778,64.999999367038,29.9999999941187,29.9999999975691,29.999999994626,29.9999999956436,29.9999999950501,29.9999999938239,29.9999999954078,29.9999999921365,29.9999999957751,29.9999999907492,29.9999999965629,29.9999999906233,30.0000000000283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076465256,39.5999994694823,39.599999470706,39.5999994669944,39.5999994673493,39.5999994645912,39.5999994641432,39.599999462271,39.5999994610785,39.5999994600155,39.5999994581058,39.5999994577085,39.5999994549461,39.599999454097
1.88055555555556,64.9999993689396,29.9999999939736,29.9999999975671,29.9999999944827,29.9999999956454,29.999999994909,29.9999999938292,29.9999999952691,29.9999999921452,29.9999999956391,29.9999999907608,29.9999999964295,29.9999999906368,29.9999999998955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076467056,39.5999994699957,39.5999994712768,39.5999994675292,39.5999994679422,39.5999994651471,39.5999994647579,39.5999994628478,39.5999994617146,39.5999994606129,39.5999994587628,39.5999994583263,39.5999994556234,39.5999994547626
1.88083333333333,64.9999993708394,29.9999999938295,29.9999999975651,29.9999999943404,29.9999999956472,29.9999999947688,29.9999999938347,29.9999999951314,29.9999999921539,29.999999995504,29.9999999907726,29.9999999962971,29.9999999906505,29.9999999997636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076468873,39.5999994705145,39.5999994718526,39.5999994680691,39.5999994685401,39.5999994657081,39.5999994653774,39.5999994634296,39.5999994623554,39.5999994612154,39.5999994594244,39.599999458949,39.5999994563051,39.599999455433
1.88111111111111,64.9999993727372,29.9999999936864,29.9999999975631,29.9999999941991,29.9999999956491,29.9999999946296,29.9999999938402,29.9999999949946,29.9999999921627,29.9999999953699,29.9999999907844,29.9999999961655,29.9999999906642,29.9999999996325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076470708,39.5999994710386,39.5999994724333,39.5999994686144,39.5999994691428,39.5999994662742,39.5999994660017,39.5999994640165,39.5999994630009,39.5999994618228,39.5999994600906,39.5999994595766,39.5999994569914,39.5999994561079
1.88138888888889,64.9999993746331,29.9999999935443,29.9999999975612,29.9999999940589,29.9999999956511,29.9999999944915,29.9999999938457,29.9999999948588,29.9999999921716,29.9999999952367,29.9999999907963,29.9999999960349,29.999999990678,29.9999999995023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076472561,39.599999471568,39.599999473019,39.5999994691648,39.5999994697503,39.5999994668455,39.5999994666307,39.5999994646084,39.599999463651,39.599999462435,39.5999994607613,39.5999994602089,39.5999994576822,39.5999994567873
1.88166666666667,64.9999993765271,29.9999999934033,29.9999999975594,29.9999999939196,29.9999999956531,29.9999999943542,29.9999999938513,29.9999999947239,29.9999999921806,29.9999999951044,29.9999999908082,29.9999999959051,29.9999999906918,29.999999999373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076474432,39.5999994721027,39.5999994736094,39.5999994697203,39.5999994703626,39.5999994674218,39.5999994672644,39.5999994652052,39.5999994643057,39.5999994630522,39.5999994614366,39.599999460846,39.5999994583774,39.5999994574713
1.88194444444444,64.9999993784191,29.9999999932632,29.9999999975576,29.9999999937813,29.9999999956552,29.999999994218,29.999999993857,29.99999999459,29.9999999921896,29.9999999949731,29.9999999908202,29.9999999957763,29.9999999907057,29.9999999992445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076476321,39.5999994726425,39.5999994742047,39.599999470281,39.5999994709796,39.5999994680031,39.5999994679028,39.599999465807,39.599999464965,39.5999994636741,39.5999994621163,39.5999994614879,39.599999459077,39.5999994581598
1.88222222222222,64.9999993803091,29.9999999931242,29.9999999975559,29.999999993644,29.9999999956574,29.9999999940828,29.9999999938628,29.9999999944571,29.9999999921987,29.9999999948426,29.9999999908324,29.9999999956484,29.9999999907197,29.9999999991168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076478227,39.5999994731875,39.5999994748048,39.5999994708467,39.5999994716013,39.5999994685893,39.5999994685457,39.5999994664136,39.5999994656288,39.5999994643009,39.5999994628005,39.5999994621344,39.5999994597809,39.5999994588527
1.8825,64.9999993821972,29.9999999929862,29.9999999975542,29.9999999935077,29.9999999956596,29.9999999939485,29.9999999938686,29.9999999943251,29.9999999922079,29.9999999947132,29.9999999908445,29.9999999955213,29.9999999907337,29.9999999989899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807648015,39.5999994737376,39.5999994754096,39.5999994714175,39.5999994722277,39.5999994691805,39.5999994691932,39.599999467025,39.599999466297,39.5999994649324,39.599999463489,39.5999994627856,39.5999994604892,39.59999945955
1.88277777777778,64.9999993840832,29.9999999928492,29.9999999975526,29.9999999933724,29.9999999956618,29.9999999938151,29.9999999938744,29.999999994194,29.9999999922171,29.9999999945846,29.9999999908568,29.9999999953952,29.9999999907478,29.9999999988639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076482091,39.5999994742929,39.5999994760191,39.5999994719932,39.5999994728587,39.5999994697766,39.5999994698453,39.5999994676413,39.5999994669697,39.5999994655685,39.5999994641819,39.5999994634414,39.5999994612017,39.5999994602517
1.88305555555556,64.9999993859671,29.9999999927132,29.999999997551,29.999999993238,29.9999999956641,29.9999999936827,29.9999999938804,29.9999999940639,29.9999999922264,29.9999999944569,29.9999999908691,29.9999999952699,29.999999990762,29.9999999987387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076484048,39.5999994748531,39.5999994766333,39.5999994725739,39.5999994734942,39.5999994703775,39.5999994705018,39.5999994682623,39.5999994676468,39.5999994662093,39.5999994648791,39.5999994641017,39.5999994619185,39.5999994609577
1.88333333333333,64.999999387849,29.9999999925782,29.9999999975495,29.9999999931047,29.9999999956665,29.9999999935513,29.9999999938864,29.9999999939347,29.9999999922358,29.9999999943302,29.9999999908815,29.9999999951455,29.9999999907762,29.9999999986143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076486023,39.5999994754183,39.5999994772521,39.5999994731594,39.5999994741343,39.5999994709832,39.5999994711628,39.599999468888,39.5999994683282,39.5999994668548,39.5999994655806,39.5999994647666,39.5999994626395,39.599999461668
1.88361111111111,64.9999993897289,29.9999999924441,29.999999997548,29.9999999929723,29.9999999956689,29.9999999934208,29.9999999938924,29.9999999938064,29.9999999922452,29.9999999942043,29.999999990894,29.999999995022,29.9999999907905,29.9999999984908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076488014,39.5999994759885,39.5999994778754,39.5999994737498,39.5999994747788,39.5999994715937,39.5999994718281,39.5999994695183,39.599999469014,39.5999994675048,39.5999994662863,39.5999994654359,39.5999994633646,39.5999994623825
1.88388888888889,64.9999993916066,29.9999999923111,29.9999999975466,29.9999999928408,29.9999999956714,29.9999999932913,29.9999999938985,29.999999993679,29.9999999922547,29.9999999940794,29.9999999909065,29.9999999948993,29.9999999908048,29.9999999983681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076490022,39.5999994765635,39.5999994785033,39.599999474345,39.5999994754278,39.5999994722089,39.5999994724978,39.5999994701533,39.599999469704,39.5999994681593,39.5999994669963,39.5999994661097,39.5999994640938,39.5999994631012
1.88416666666667,64.9999993934823,29.999999992179,29.9999999975452,29.9999999927103,29.9999999956739,29.9999999931627,29.9999999939047,29.9999999935526,29.9999999922642,29.9999999939554,29.9999999909191,29.9999999947775,29.9999999908192,29.9999999982461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076492046,39.5999994771435,39.5999994791357,39.599999474945,39.5999994760812,39.5999994728288,39.5999994731719,39.5999994707929,39.5999994703983,39.5999994688183,39.5999994677103,39.5999994667879,39.5999994648272,39.5999994638241
1.88444444444444,64.9999993953558,29.9999999920479,29.9999999975438,29.9999999925808,29.9999999956765,29.9999999930351,29.999999993911,29.9999999934271,29.9999999922739,29.9999999938322,29.9999999909318,29.9999999946566,29.9999999908336,29.999999998125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076494086,39.5999994777282,39.5999994797725,39.5999994755498,39.599999476739,39.5999994734533,39.5999994738502,39.599999471437,39.5999994710968,39.5999994694818,39.5999994684285,39.5999994674705,39.5999994655645,39.5999994645511
1.88472222222222,64.9999993972272,29.9999999919178,29.9999999975426,29.9999999924522,29.9999999956792,29.9999999929083,29.9999999939173,29.9999999933025,29.9999999922836,29.99999999371,29.9999999909445,29.9999999945366,29.9999999908481,29.9999999980047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076496143,39.5999994783178,39.5999994804138,39.5999994761592,39.5999994774011,39.5999994740824,39.5999994745328,39.5999994720856,39.5999994717994,39.5999994701497,39.5999994691508,39.5999994681574,39.5999994663059,39.5999994652822
1.885,64.9999993990964,29.9999999917886,29.9999999975413,29.9999999923246,29.9999999956819,29.9999999927825,29.9999999939236,29.9999999931788,29.9999999922933,29.9999999935886,29.9999999909573,29.9999999944174,29.9999999908627,29.9999999978853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076498216,39.5999994789121,39.5999994810594,39.5999994767733,39.5999994780675,39.5999994747161,39.5999994752196,39.5999994727387,39.5999994725062,39.599999470822,39.5999994698771,39.5999994688485,39.5999994670512,39.5999994660173
1.88527777777778,64.9999994009634,29.9999999916604,29.9999999975401,29.9999999921979,29.9999999956846,29.9999999926577,29.99999999393,29.999999993056,29.9999999923032,29.9999999934681,29.9999999909701,29.9999999942991,29.9999999908773,29.9999999977666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076500305,39.599999479511,39.5999994817093,39.5999994773919,39.5999994787382,39.5999994753543,39.5999994759105,39.5999994733962,39.5999994732171,39.5999994714986,39.5999994706074,39.5999994695439,39.5999994678005,39.5999994667565
1.88555555555556,64.9999994028283,29.9999999915332,29.999999997539,29.9999999920722,29.9999999956874,29.9999999925337,29.9999999939365,29.9999999929341,29.999999992313,29.9999999933485,29.9999999909831,29.9999999941816,29.999999990892,29.9999999976487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076502409,39.5999994801147,39.5999994823636,39.5999994780152,39.599999479413,39.599999475997,39.5999994766056,39.5999994740581,39.599999473932,39.5999994721795,39.5999994713417,39.5999994702436,39.5999994685537,39.5999994674996
1.88583333333333,64.9999994046909,29.9999999914069,29.9999999975379,29.9999999919474,29.9999999956903,29.9999999924107,29.9999999939431,29.9999999928132,29.999999992323,29.9999999932298,29.9999999909961,29.999999994065,29.9999999909067,29.9999999975316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076504529,39.599999480723,39.5999994830221,39.599999478643,39.5999994800921,39.5999994766441,39.5999994773048,39.5999994747244,39.5999994746509,39.5999994728647,39.5999994720799,39.5999994709474,39.5999994693107,39.5999994682467
1.88611111111111,64.9999994065514,29.9999999912816,29.9999999975369,29.9999999918235,29.9999999956932,29.9999999922886,29.9999999939496,29.9999999926931,29.999999992333,29.9999999931119,29.9999999910091,29.9999999939492,29.9999999909215,29.9999999974153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076506665,39.5999994813359,39.5999994836849,39.5999994792753,39.5999994807753,39.5999994772956,39.5999994780081,39.5999994753949,39.5999994753738,39.5999994735541,39.599999472822,39.5999994716553,39.5999994700715,39.5999994689976
1.88638888888889,64.9999994084095,29.9999999911572,29.9999999975359,29.9999999917006,29.9999999956961,29.9999999921674,29.9999999939563,29.9999999925739,29.9999999923431,29.999999992995,29.9999999910222,29.9999999938343,29.9999999909363,29.9999999972997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076508816,39.5999994819533,39.5999994843518,39.599999479912,39.5999994814626,39.5999994779515,39.5999994787153,39.5999994760698,39.5999994761006,39.5999994742476,39.599999473568,39.5999994723673,39.5999994708361,39.5999994697524
1.88666666666667,64.9999994102655,29.9999999910337,29.9999999975349,29.9999999915786,29.9999999956992,29.9999999920471,29.999999993963,29.9999999924556,29.9999999923532,29.9999999928788,29.9999999910354,29.9999999937202,29.9999999909512,29.999999997185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076510982,39.5999994825752,39.5999994850229,39.5999994805531,39.5999994821539,39.5999994786117,39.5999994794266,39.5999994767488,39.5999994768313,39.5999994749453,39.5999994743178,39.5999994730834,39.5999994716044,39.5999994705111
1.88694444444444,64.9999994121191,29.9999999909112,29.999999997534,29.9999999914575,29.9999999957022,29.9999999919277,29.9999999939698,29.9999999923381,29.9999999923634,29.9999999927636,29.9999999910487,29.9999999936069,29.9999999909662,29.9999999970711,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076513163,39.5999994832016,39.5999994856981,39.5999994811987,39.5999994828493,39.5999994792762,39.5999994801417,39.5999994774321,39.5999994775659,39.5999994756471,39.5999994750713,39.5999994738035,39.5999994723765,39.5999994712735
1.88722222222222,64.9999994139705,29.9999999907897,29.9999999975332,29.9999999913373,29.9999999957053,29.9999999918092,29.9999999939766,29.9999999922216,29.9999999923736,29.9999999926492,29.999999991062,29.9999999934945,29.9999999909812,29.9999999969579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807651536,39.5999994838324,39.5999994863774,39.5999994818485,39.5999994835487,39.5999994799449,39.5999994808608,39.5999994781195,39.5999994783043,39.599999476353,39.5999994758286,39.5999994745275,39.5999994731522,39.5999994720397
1.8875,64.9999994158195,29.999999990669,29.9999999975324,29.999999991218,29.9999999957085,29.9999999916916,29.9999999939834,29.9999999921059,29.9999999923839,29.9999999925356,29.9999999910753,29.9999999933829,29.9999999909962,29.9999999968455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076517571,39.5999994844676,39.5999994870607,39.5999994825027,39.599999484252,39.5999994806179,39.5999994815838,39.5999994788111,39.5999994790465,39.5999994770629,39.5999994765896,39.5999994752555,39.5999994739316,39.5999994728096
1.88777777777778,64.9999994176663,29.9999999905493,29.9999999975316,29.9999999910997,29.9999999957117,29.9999999915749,29.9999999939904,29.9999999919911,29.9999999923943,29.999999992423,29.9999999910888,29.9999999932721,29.9999999910113,29.9999999967339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076519797,39.5999994851071,39.599999487748,39.5999994831611,39.5999994849593,39.599999481295,39.5999994823106,39.5999994795067,39.5999994797925,39.5999994777768,39.5999994773543,39.5999994759874,39.5999994747145,39.5999994735831
1.88805555555556,64.9999994195107,29.9999999904305,29.9999999975309,29.9999999909822,29.999999995715,29.9999999914591,29.9999999939973,29.9999999918772,29.9999999924047,29.9999999923111,29.9999999911023,29.9999999931622,29.9999999910264,29.999999996623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076522037,39.599999485751,39.5999994884393,39.5999994838238,39.5999994856704,39.5999994819763,39.5999994830412,39.5999994802063,39.5999994805422,39.5999994784947,39.5999994781226,39.5999994767232,39.599999475501,39.5999994743603
1.88833333333333,64.9999994213527,29.9999999903127,29.9999999975302,29.9999999908657,29.9999999957183,29.9999999913441,29.9999999940044,29.9999999917641,29.9999999924152,29.9999999922001,29.9999999911158,29.999999993053,29.9999999910416,29.999999996513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076524292,39.5999994863991,39.5999994891345,39.5999994844906,39.5999994863854,39.5999994826616,39.5999994837756,39.59999948091,39.5999994812955,39.5999994792165,39.5999994788945,39.5999994774628,39.5999994762911,39.5999994751412
1.88861111111111,64.9999994231924,29.9999999901957,29.9999999975296,29.99999999075,29.9999999957216,29.9999999912301,29.9999999940114,29.9999999916519,29.9999999924258,29.9999999920899,29.9999999911294,29.9999999929447,29.9999999910569,29.9999999964036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076526561,39.5999994870515,39.5999994898336,39.5999994851616,39.5999994871042,39.599999483351,39.5999994845136,39.5999994816177,39.5999994820525,39.5999994799421,39.59999947967,39.5999994782063,39.5999994770846,39.5999994759256
1.88888888888889,64.9999994250297,29.9999999900797,29.999999997529,29.9999999906353,29.999999995725,29.9999999911169,29.9999999940186,29.9999999915406,29.9999999924363,29.9999999919806,29.9999999911431,29.9999999928372,29.9999999910722,29.9999999962951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076528845,39.5999994877081,39.5999994905365,39.5999994858367,39.5999994878267,39.5999994840445,39.5999994852554,39.5999994823292,39.5999994828131,39.5999994806716,39.599999480449,39.5999994789534,39.5999994778816,39.5999994767135
1.88916666666667,64.9999994268647,29.9999999899645,29.9999999975284,29.9999999905214,29.9999999957285,29.9999999910046,29.9999999940258,29.9999999914301,29.999999992447,29.9999999918721,29.9999999911568,29.9999999927305,29.9999999910875,29.9999999961873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076531142,39.5999994883688,39.5999994912433,39.5999994865158,39.599999488553,39.5999994847419,39.5999994860008,39.5999994830447,39.5999994835773,39.5999994814049,39.5999994812315,39.5999994797043,39.599999478682,39.5999994775049
1.88944444444444,64.9999994286972,29.9999999898503,29.9999999975279,29.9999999904084,29.999999995732,29.9999999908931,29.999999994033,29.9999999913204,29.9999999924577,29.9999999917645,29.9999999911706,29.9999999926246,29.9999999911029,29.9999999960802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076533453,39.5999994890337,39.5999994919538,39.599999487199,39.599999489283,39.5999994854432,39.5999994867499,39.599999483764,39.599999484345,39.599999482142,39.5999994820175,39.5999994804589,39.5999994794858,39.5999994782997
1.88972222222222,64.9999994305273,29.999999989737,29.9999999975275,29.9999999902963,29.9999999957356,29.9999999907825,29.9999999940403,29.9999999912116,29.9999999924685,29.9999999916576,29.9999999911844,29.9999999925195,29.9999999911183,29.9999999959739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076535779,39.5999994897026,39.5999994926681,39.5999994878862,39.5999994900166,39.5999994861485,39.5999994875025,39.5999994844872,39.5999994851162,39.5999994828828,39.5999994828069,39.5999994812171,39.5999994802929,39.599999479098
1.89,64.9999994323549,29.9999999896245,29.9999999975271,29.9999999901851,29.9999999957392,29.9999999906728,29.9999999940476,29.9999999911036,29.9999999924793,29.9999999915516,29.9999999911983,29.9999999924152,29.9999999911338,29.9999999958684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076538117,39.5999994903756,39.5999994933861,39.5999994885774,39.5999994907539,39.5999994868576,39.5999994882587,39.5999994852141,39.5999994858909,39.5999994836273,39.5999994835997,39.599999481979,39.5999994811034,39.5999994798997
1.89027777777778,64.9999994341801,29.999999989513,29.9999999975267,29.9999999900747,29.9999999957428,29.9999999905639,29.999999994055,29.9999999909965,29.9999999924901,29.9999999914464,29.9999999912122,29.9999999923116,29.9999999911493,29.9999999957636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807654047,39.5999994910526,39.5999994941077,39.5999994892724,39.5999994914948,39.5999994875706,39.5999994890184,39.5999994859448,39.599999486669,39.5999994843755,39.5999994843958,39.5999994827444,39.5999994819171,39.5999994807048
1.89055555555556,64.9999994360028,29.9999999894023,29.9999999975264,29.9999999899653,29.9999999957465,29.9999999904559,29.9999999940625,29.9999999908902,29.9999999925011,29.999999991342,29.9999999912262,29.9999999922089,29.9999999911649,29.9999999956595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076542836,39.5999994917336,39.599999494833,39.5999994899714,39.5999994922392,39.5999994882874,39.5999994897816,39.5999994866792,39.5999994874505,39.5999994851273,39.5999994851952,39.5999994835134,39.5999994827341,39.5999994815131
1.89083333333333,64.9999994378231,29.9999999892926,29.9999999975261,29.9999999898567,29.9999999957502,29.9999999903488,29.99999999407,29.9999999907848,29.999999992512,29.9999999912385,29.9999999912403,29.999999992107,29.9999999911805,29.9999999955562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076545215,39.5999994924185,39.5999994955619,39.5999994906742,39.5999994929872,39.5999994890079,39.5999994905482,39.5999994874173,39.5999994882354,39.5999994858827,39.5999994859979,39.5999994842858,39.5999994835543,39.5999994823248
1.89111111111111,64.9999994396408,29.9999999891837,29.9999999975259,29.9999999897489,29.999999995754,29.9999999902424,29.9999999940775,29.9999999906801,29.9999999925231,29.9999999911357,29.9999999912544,29.9999999920058,29.9999999911962,29.9999999954536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076547607,39.5999994931073,39.5999994962944,39.5999994913808,39.5999994937386,39.5999994897322,39.5999994913182,39.599999488159,39.5999994890236,39.5999994866416,39.5999994868039,39.5999994850618,39.5999994843777,39.5999994831397
1.89138888888889,64.9999994414561,29.9999999890756,29.9999999975257,29.999999989642,29.9999999957578,29.999999990137,29.9999999940851,29.9999999905763,29.9999999925341,29.9999999910338,29.9999999912685,29.9999999919055,29.9999999912119,29.9999999953518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076550013,39.5999994938,39.5999994970304,39.5999994920913,39.5999994944935,39.5999994904602,39.5999994920916,39.5999994889043,39.599999489815,39.5999994874041,39.5999994876131,39.5999994858411,39.5999994852042,39.5999994839578
1.89166666666667,64.9999994432688,29.9999999889685,29.9999999975255,29.999999989536,29.9999999957617,29.9999999900323,29.9999999940927,29.9999999904733,29.9999999925453,29.9999999909326,29.9999999912827,29.9999999918059,29.9999999912276,29.9999999952506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076552431,39.5999994944965,39.5999994977699,39.5999994928054,39.5999994952518,39.5999994911918,39.5999994928683,39.5999994896532,39.5999994906098,39.59999948817,39.5999994884255,39.5999994866239,39.5999994860338,39.5999994847791
1.89194444444444,64.999999445079,29.9999999888622,29.9999999975254,29.9999999894308,29.9999999957656,29.9999999899285,29.9999999941004,29.9999999903712,29.9999999925565,29.9999999908322,29.999999991297,29.999999991707,29.9999999912434,29.9999999951502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076554862,39.5999994951968,39.5999994985129,39.5999994935233,39.5999994960135,39.599999491927,39.5999994936483,39.5999994904056,39.5999994914078,39.5999994889394,39.599999489241,39.5999994874101,39.5999994868665,39.5999994856036
1.89222222222222,64.9999994468867,29.9999999887568,29.9999999975253,29.9999999893265,29.9999999957696,29.9999999898255,29.9999999941081,29.9999999902698,29.9999999925677,29.9999999907327,29.9999999913113,29.999999991609,29.9999999912592,29.9999999950506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076557306,39.5999994959009,39.5999994992593,39.5999994942448,39.5999994967785,39.5999994926659,39.5999994944316,39.5999994911616,39.599999492209,39.5999994897122,39.5999994900597,39.5999994881996,39.5999994877023,39.5999994864312
1.8925,64.9999994486918,29.9999999886522,29.9999999975253,29.999999989223,29.9999999957736,29.9999999897234,29.9999999941159,29.9999999901693,29.999999992579,29.9999999906339,29.9999999913256,29.9999999915117,29.9999999912751,29.9999999949516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076559762,39.5999994966086,39.5999995000091,39.59999949497,39.5999994975469,39.5999994934082,39.5999994952182,39.599999491921,39.5999994930133,39.5999994904885,39.5999994908814,39.5999994889923,39.599999488541,39.5999994872619
1.89277777777778,64.9999994504943,29.9999999885485,29.9999999975253,29.9999999891203,29.9999999957776,29.9999999896221,29.9999999941237,29.9999999900695,29.9999999925903,29.9999999905359,29.9999999913401,29.9999999914152,29.999999991291,29.9999999948534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076562231,39.5999994973201,39.5999995007622,39.5999994956988,39.5999994983185,39.5999994941541,39.5999994960079,39.5999994926838,39.5999994938207,39.599999491268,39.5999994917061,39.5999994897884,39.5999994893828,39.5999994880956
1.89305555555556,64.9999994522942,29.9999999884457,29.9999999975253,29.9999999890185,29.9999999957817,29.9999999895216,29.9999999941316,29.9999999899706,29.9999999926017,29.9999999904387,29.9999999913545,29.9999999913194,29.999999991307,29.9999999947558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076564712,39.5999994980352,39.5999995015187,39.5999994964311,39.5999994990934,39.5999994949035,39.5999994968008,39.59999949345,39.5999994946313,39.5999994920509,39.5999994925339,39.5999994905877,39.5999994902274,39.5999994889323
1.89333333333333,64.9999994540916,29.9999999883437,29.9999999975254,29.9999999889175,29.9999999957859,29.9999999894219,29.9999999941395,29.9999999898725,29.9999999926131,29.9999999903423,29.999999991369,29.9999999912244,29.999999991323,29.999999994659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076567206,39.599999498754,39.5999995022785,39.599999497167,39.5999994998715,39.5999994956563,39.5999994975969,39.5999994942196,39.5999994954449,39.599999492837,39.5999994933647,39.5999994913902,39.599999491075,39.599999489772
1.89361111111111,64.9999994558863,29.9999999882426,29.9999999975255,29.9999999888174,29.99999999579,29.999999989323,29.9999999941475,29.9999999897751,29.9999999926245,29.9999999902466,29.9999999913836,29.9999999911302,29.999999991339,29.9999999945629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076569711,39.5999994994763,39.5999995030415,39.5999994979063,39.5999995006528,39.5999994964126,39.599999498396,39.5999994949925,39.5999994962616,39.5999994936264,39.5999994941984,39.5999994921958,39.5999994919255,39.5999994906147
1.89388888888889,64.9999994576784,29.9999999881422,29.9999999975257,29.9999999887181,29.9999999957943,29.999999989225,29.9999999941555,29.9999999896786,29.9999999926361,29.9999999901518,29.9999999913982,29.9999999910366,29.9999999913551,29.9999999944675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076572229,39.5999995002022,39.5999995038078,39.5999994986492,39.5999995014373,39.5999994971722,39.5999994991983,39.5999994957687,39.5999994970812,39.599999494419,39.5999994950351,39.5999994930046,39.5999994927788,39.5999994914603
1.89416666666667,64.9999994594678,29.9999999880428,29.9999999975259,29.9999999886196,29.9999999957985,29.9999999891277,29.9999999941635,29.9999999895828,29.9999999926476,29.9999999900577,29.9999999914128,29.9999999909439,29.9999999913712,29.9999999943729,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076574758,39.5999995009315,39.5999995045773,39.5999994993954,39.5999995022248,39.5999994979352,39.5999995000035,39.5999994965482,39.5999994979038,39.5999994952148,39.5999994958746,39.5999994938164,39.599999493635,39.5999994923088
1.89444444444444,64.9999994612546,29.9999999879441,29.9999999975262,29.9999999885219,29.9999999958028,29.9999999890313,29.9999999941716,29.9999999894878,29.9999999926592,29.9999999899643,29.9999999914275,29.9999999908519,29.9999999913873,29.9999999942789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076577299,39.5999995016644,39.5999995053499,39.5999995001451,39.5999995030155,39.5999994987015,39.5999995008118,39.5999994973309,39.5999994987293,39.5999994960137,39.599999496717,39.5999994946314,39.5999994944939,39.5999994931601
1.89472222222222,64.9999994630388,29.9999999878463,29.9999999975264,29.999999988425,29.9999999958072,29.9999999889356,29.9999999941797,29.9999999893936,29.9999999926709,29.9999999898718,29.9999999914423,29.9999999907606,29.9999999914035,29.9999999941856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076579851,39.5999995024007,39.5999995061256,39.5999995008981,39.5999995038091,39.599999499471,39.599999501623,39.5999994981168,39.5999994995577,39.5999994968157,39.5999994975622,39.5999994954494,39.5999994953556,39.5999994940142
1.895,64.9999994648202,29.9999999877493,29.9999999975268,29.9999999883289,29.9999999958115,29.9999999888407,29.9999999941879,29.9999999893002,29.9999999926826,29.99999998978,29.999999991457,29.9999999906701,29.9999999914197,29.999999994093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076582416,39.5999995031404,39.5999995069044,39.5999995016545,39.5999995046058,39.5999995002438,39.5999995024372,39.5999994989059,39.599999500389,39.5999994976208,39.5999994984102,39.5999994962703,39.59999949622,39.5999994948712
1.89527777777778,64.999999466599,29.9999999876532,29.9999999975271,29.9999999882337,29.999999995816,29.9999999887467,29.9999999941961,29.9999999892076,29.9999999926943,29.9999999896889,29.9999999914719,29.9999999905803,29.999999991436,29.9999999940011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076584991,39.5999995038835,39.5999995076864,39.5999995024141,39.5999995054055,39.5999995010198,39.5999995032543,39.5999994996981,39.5999995012231,39.599999498429,39.5999994992609,39.5999994970943,39.599999497087,39.5999994957309
1.89555555555556,64.9999994683751,29.9999999875578,29.9999999975275,29.9999999881393,29.9999999958204,29.9999999886534,29.9999999942044,29.9999999891157,29.9999999927061,29.9999999895986,29.9999999914867,29.9999999904912,29.9999999914522,29.9999999939098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076587578,39.5999995046299,39.5999995084713,39.599999503177,39.5999995062082,39.599999501799,39.5999995040743,39.5999995004934,39.59999950206,39.5999994992402,39.5999995001144,39.5999994979211,39.5999994979568,39.5999994965933
1.89583333333333,64.9999994701485,29.9999999874633,29.999999997528,29.9999999880456,29.9999999958249,29.9999999885609,29.9999999942127,29.9999999890246,29.999999992718,29.999999989509,29.9999999915017,29.9999999904029,29.9999999914686,29.9999999938193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076590176,39.5999995053796,39.5999995092592,39.5999995039431,39.5999995070137,39.5999995025813,39.5999995048971,39.5999995012917,39.5999995028997,39.5999995000543,39.5999995009705,39.5999994987509,39.5999994988291,39.5999994974584
1.89611111111111,64.9999994719191,29.9999999873696,29.9999999975284,29.9999999879528,29.9999999958295,29.9999999884692,29.9999999942211,29.9999999889342,29.9999999927298,29.9999999894202,29.9999999915166,29.9999999903152,29.9999999914849,29.9999999937294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076592785,39.5999995061326,39.5999995100501,39.5999995047124,39.5999995078222,39.5999995033667,39.5999995057227,39.5999995020931,39.5999995037421,39.5999995008714,39.5999995018294,39.5999994995835,39.5999994997041,39.5999994983262
1.89638888888889,64.9999994736871,29.9999999872767,29.9999999975289,29.9999999878607,29.999999995834,29.9999999883782,29.9999999942294,29.9999999888447,29.9999999927418,29.9999999893322,29.9999999915316,29.9999999902283,29.9999999915013,29.9999999936403,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076595405,39.5999995068889,39.5999995108439,39.5999995054849,39.5999995086335,39.5999995041553,39.5999995065511,39.5999995028974,39.5999995045872,39.5999995016914,39.5999995026908,39.599999500419,39.5999995005816,39.5999994991966
1.89666666666667,64.9999994754522,29.9999999871846,29.9999999975295,29.9999999877694,29.9999999958387,29.9999999882881,29.9999999942379,29.9999999887558,29.9999999927537,29.9999999892448,29.9999999915467,29.9999999901422,29.9999999915177,29.9999999935518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076598035,39.5999995076483,39.5999995116407,39.5999995062605,39.5999995094476,39.5999995049468,39.5999995073823,39.5999995037048,39.599999505435,39.5999995025143,39.5999995035549,39.5999995012572,39.5999995014616,39.5999995000696
1.89694444444444,64.9999994772146,29.9999999870933,29.9999999975301,29.9999999876789,29.9999999958433,29.9999999881987,29.9999999942463,29.9999999886678,29.9999999927657,29.9999999891583,29.9999999915618,29.9999999900567,29.9999999915342,29.9999999934639,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076600677,39.5999995084109,39.5999995124402,39.5999995070391,39.5999995102645,39.5999995057414,39.5999995082161,39.599999504515,39.5999995062854,39.59999950334,39.5999995044215,39.5999995020983,39.5999995023442,39.5999995009452
1.89722222222222,64.9999994789743,29.9999999870028,29.9999999975307,29.9999999875892,29.999999995848,29.99999998811,29.9999999942548,29.9999999885805,29.9999999927778,29.9999999890724,29.9999999915769,29.9999999899719,29.9999999915507,29.9999999933768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076603329,39.5999995091767,39.5999995132427,39.5999995078209,39.5999995110842,39.5999995065389,39.5999995090527,39.5999995053281,39.5999995071385,39.5999995041686,39.5999995052906,39.5999995029421,39.5999995032292,39.5999995018233
1.8975,64.9999994807312,29.9999999869131,29.9999999975314,29.9999999875003,29.9999999958528,29.9999999880222,29.9999999942634,29.9999999884939,29.9999999927898,29.9999999889873,29.9999999915921,29.9999999898879,29.9999999915672,29.9999999932903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076605991,39.5999995099455,39.5999995140479,39.5999995086056,39.5999995119066,39.5999995073394,39.5999995098919,39.5999995061442,39.5999995079941,39.5999995049999,39.5999995061623,39.5999995037886,39.5999995041166,39.5999995027039
1.89777777777778,64.9999994824853,29.9999999868242,29.9999999975321,29.9999999874122,29.9999999958575,29.9999999879351,29.999999994272,29.9999999884081,29.999999992802,29.9999999889029,29.9999999916073,29.9999999898045,29.9999999915838,29.9999999932045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076608664,39.5999995107175,39.5999995148559,39.5999995093934,39.5999995127317,39.5999995081428,39.5999995107337,39.599999506963,39.5999995088523,39.599999505834,39.5999995070365,39.5999995046377,39.5999995050065,39.599999503587
1.89805555555556,64.9999994842366,29.999999986736,29.9999999975328,29.9999999873248,29.9999999958623,29.9999999878487,29.9999999942806,29.999999988323,29.9999999928141,29.9999999888192,29.9999999916225,29.9999999897219,29.9999999916004,29.9999999931193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076611347,39.5999995114925,39.5999995156667,39.5999995101841,39.5999995135595,39.5999995089491,39.5999995115782,39.5999995077847,39.599999509713,39.5999995066708,39.5999995079131,39.5999995054895,39.5999995058988,39.5999995044726
1.89833333333333,64.999999485985,29.9999999866487,29.9999999975336,29.9999999872382,29.9999999958672,29.9999999877631,29.9999999942892,29.9999999882386,29.9999999928263,29.9999999887362,29.9999999916378,29.9999999896399,29.999999991617,29.9999999930348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807661404,39.5999995122705,39.5999995164801,39.5999995109778,39.5999995143899,39.5999995097583,39.5999995124252,39.5999995086091,39.5999995105762,39.5999995075104,39.5999995087921,39.599999506344,39.5999995067933,39.5999995053605
1.89861111111111,64.9999994877307,29.9999999865621,29.9999999975344,29.9999999871523,29.9999999958721,29.9999999876783,29.9999999942979,29.999999988155,29.9999999928386,29.999999988654,29.9999999916531,29.9999999895587,29.9999999916336,29.999999992951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076616744,39.5999995130515,39.5999995172963,39.5999995117744,39.599999515223,39.5999995105702,39.5999995132747,39.5999995094363,39.5999995114418,39.5999995083525,39.5999995096735,39.599999507201,39.5999995076903,39.5999995062509
1.89888888888889,64.9999994894735,29.9999999864763,29.9999999975352,29.9999999870673,29.999999995877,29.9999999875942,29.9999999943067,29.9999999880721,29.9999999928509,29.9999999885725,29.9999999916685,29.9999999894781,29.9999999916503,29.9999999928678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076619457,39.5999995138354,39.5999995181151,39.5999995125738,39.5999995160586,39.599999511385,39.5999995141267,39.5999995102662,39.5999995123099,39.5999995091974,39.5999995105572,39.5999995080606,39.5999995085895,39.5999995071436
1.89916666666667,64.9999994912135,29.9999999863913,29.9999999975361,29.9999999869829,29.9999999958819,29.9999999875108,29.9999999943155,29.99999998799,29.9999999928632,29.9999999884917,29.9999999916839,29.9999999893983,29.999999991667,29.9999999927852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807662218,39.5999995146222,39.5999995189365,39.5999995133761,39.5999995168968,39.5999995122025,39.5999995149812,39.5999995110987,39.5999995131804,39.5999995100448,39.5999995114433,39.5999995089227,39.5999995094909,39.5999995080386
1.89944444444444,64.9999994929506,29.999999986307,29.999999997537,29.9999999868994,29.9999999958869,29.9999999874282,29.9999999943243,29.9999999879085,29.9999999928755,29.9999999884116,29.9999999916993,29.9999999893191,29.9999999916838,29.9999999927034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076624912,39.599999515412,39.5999995197606,39.5999995141811,39.5999995177374,39.5999995130227,39.5999995158382,39.599999511934,39.5999995140532,39.5999995108948,39.5999995123317,39.5999995097873,39.5999995103946,39.599999508936
1.89972222222222,64.9999994946849,29.9999999862235,29.9999999975379,29.9999999868166,29.9999999958919,29.9999999873463,29.9999999943331,29.9999999878278,29.9999999928879,29.9999999883322,29.9999999917148,29.9999999892406,29.9999999917005,29.9999999926221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076627655,39.5999995162045,39.5999995205871,39.599999514989,39.5999995185806,39.5999995138457,39.5999995166976,39.5999995127718,39.5999995149284,39.5999995117473,39.5999995132224,39.5999995106543,39.5999995113006,39.5999995098356
1.9,64.9999994964163,29.9999999861408,29.9999999975389,29.9999999867345,29.999999995897,29.9999999872652,29.999999994342,29.9999999877478,29.9999999929004,29.9999999882535,29.9999999917303,29.9999999891628,29.9999999917173,29.9999999925415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076630407,39.5999995169999,39.5999995214163,39.5999995157996,39.5999995194262,39.5999995146713,39.5999995175593,39.5999995136122,39.5999995158059,39.5999995126023,39.5999995141153,39.5999995115238,39.5999995122086,39.5999995107374
1.90027777777778,64.9999994981449,29.9999999860588,29.9999999975399,29.9999999866532,29.9999999959021,29.9999999871847,29.9999999943509,29.9999999876685,29.9999999929128,29.9999999881754,29.9999999917459,29.9999999890856,29.9999999917341,29.9999999924615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076633168,39.5999995177981,39.5999995222479,39.5999995166129,39.5999995202743,39.5999995154995,39.5999995184234,39.5999995144552,39.5999995166857,39.5999995134598,39.5999995150104,39.5999995123957,39.5999995131189,39.5999995116415
1.90055555555556,64.9999994998705,29.9999999859776,29.999999997541,29.9999999865726,29.9999999959072,29.999999987105,29.9999999943599,29.99999998759,29.9999999929253,29.9999999880981,29.9999999917615,29.9999999890092,29.999999991751,29.9999999923822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076635938,39.5999995185991,39.599999523082,39.5999995174289,39.5999995211247,39.5999995163304,39.5999995192899,39.5999995153007,39.5999995175678,39.5999995143198,39.5999995159077,39.59999951327,39.5999995140312,39.5999995125477
1.90083333333333,64.9999995015932,29.9999999858972,29.999999997542,29.9999999864927,29.9999999959124,29.9999999870261,29.9999999943689,29.9999999875121,29.9999999929379,29.9999999880215,29.9999999917771,29.9999999889334,29.9999999917679,29.9999999923035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076638718,39.5999995194028,39.5999995239185,39.5999995182475,39.5999995219776,39.5999995171638,39.5999995201586,39.5999995161487,39.599999518452,39.5999995151822,39.5999995168071,39.5999995141466,39.5999995149456,39.5999995134561
1.90111111111111,64.999999503313,29.9999999858174,29.9999999975431,29.9999999864136,29.9999999959176,29.9999999869478,29.9999999943779,29.9999999874349,29.9999999929504,29.9999999879456,29.9999999917927,29.9999999888582,29.9999999917848,29.9999999922254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076641507,39.5999995202092,39.5999995247574,39.5999995190688,39.5999995228327,39.5999995179997,39.5999995210296,39.5999995169992,39.5999995193385,39.5999995160469,39.5999995177087,39.5999995150256,39.5999995158621,39.5999995143666
1.90138888888889,64.9999995050299,29.9999999857385,29.9999999975443,29.9999999863352,29.9999999959228,29.9999999868703,29.9999999943869,29.9999999873585,29.9999999929631,29.9999999878703,29.9999999918084,29.9999999887838,29.9999999918017,29.999999992148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076644305,39.5999995210182,39.5999995255988,39.5999995198926,39.5999995236902,39.5999995188382,39.5999995219028,39.5999995178521,39.5999995202271,39.5999995169141,39.5999995186124,39.5999995159068,39.5999995167806,39.5999995152792
1.90166666666667,64.9999995067439,29.9999999856602,29.9999999975455,29.9999999862575,29.9999999959281,29.9999999867934,29.999999994396,29.9999999872827,29.9999999929757,29.9999999877958,29.9999999918241,29.99999998871,29.9999999918187,29.9999999920712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076647111,39.5999995218299,39.5999995264424,39.599999520719,39.5999995245499,39.5999995196792,39.5999995227783,39.5999995187074,39.5999995211179,39.5999995177835,39.5999995195181,39.5999995167902,39.5999995177012,39.5999995161938
1.90194444444444,64.9999995084549,29.9999999855827,29.9999999975467,29.9999999861806,29.9999999959334,29.9999999867173,29.9999999944051,29.9999999872076,29.9999999929884,29.9999999877219,29.9999999918399,29.9999999886368,29.9999999918356,29.999999991995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076649927,39.5999995226442,39.5999995272885,39.599999521548,39.5999995254119,39.5999995205226,39.5999995236559,39.5999995195651,39.5999995220108,39.5999995186553,39.5999995204259,39.5999995176759,39.5999995186237,39.5999995171105
1.90222222222222,64.999999510163,29.999999985506,29.9999999975479,29.9999999861044,29.9999999959387,29.9999999866419,29.9999999944143,29.9999999871333,29.9999999930011,29.9999999876487,29.9999999918557,29.9999999885643,29.9999999918526,29.9999999919194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076652751,39.599999523461,39.5999995281368,39.5999995223794,39.5999995262762,39.5999995213684,39.5999995245357,39.5999995204251,39.5999995229058,39.5999995195294,39.5999995213357,39.5999995185638,39.5999995195481,39.5999995180292
1.9025,64.9999995118682,29.9999999854299,29.9999999975492,29.9999999860289,29.9999999959441,29.9999999865672,29.9999999944235,29.9999999870596,29.9999999930138,29.9999999875761,29.9999999918715,29.9999999884925,29.9999999918697,29.9999999918445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076655583,39.5999995242805,39.5999995289873,39.5999995232133,39.5999995271426,39.5999995222166,39.5999995254176,39.5999995212875,39.5999995238028,39.5999995204056,39.5999995222475,39.5999995194539,39.5999995204745,39.5999995189499
1.90277777777778,64.9999995135703,29.9999999853546,29.9999999975505,29.9999999859541,29.9999999959494,29.9999999864932,29.9999999944327,29.9999999869866,29.9999999930266,29.9999999875042,29.9999999918873,29.9999999884213,29.9999999918867,29.9999999917701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076658424,39.5999995251024,39.5999995298402,39.5999995240497,39.5999995280112,39.5999995230672,39.5999995263016,39.5999995221521,39.5999995247018,39.5999995212841,39.5999995231612,39.5999995203461,39.5999995214027,39.5999995198726
1.90305555555556,64.9999995152695,29.99999998528,29.9999999975518,29.99999998588,29.9999999959549,29.9999999864199,29.999999994442,29.9999999869142,29.9999999930394,29.999999987433,29.9999999919032,29.9999999883508,29.9999999919038,29.9999999916964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076661274,39.5999995259268,39.5999995306952,39.5999995248885,39.5999995288819,39.5999995239202,39.5999995271877,39.599999523019,39.5999995256029,39.5999995221648,39.5999995240769,39.5999995212405,39.5999995223329,39.5999995207972
1.90333333333333,64.9999995169657,29.9999999852062,29.9999999975532,29.9999999858066,29.9999999959603,29.9999999863472,29.9999999944512,29.9999999868426,29.9999999930522,29.9999999873625,29.9999999919191,29.9999999882809,29.9999999919209,29.9999999916233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076664132,39.5999995267537,39.5999995315524,39.5999995257296,39.5999995297548,39.5999995247754,39.5999995280758,39.5999995238882,39.5999995265059,39.5999995230477,39.5999995249944,39.5999995221369,39.5999995232648,39.5999995217236
1.90361111111111,64.9999995186589,29.999999985133,29.9999999975546,29.999999985734,29.9999999959658,29.9999999862753,29.9999999944606,29.9999999867716,29.9999999930651,29.9999999872926,29.9999999919351,29.9999999882116,29.999999991938,29.9999999915508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076666997,39.599999527583,39.5999995324118,39.5999995265731,39.5999995306297,39.5999995256329,39.599999528966,39.5999995247595,39.5999995274108,39.5999995239326,39.5999995259139,39.5999995230354,39.5999995241986,39.599999522652
1.90388888888889,64.9999995203491,29.9999999850606,29.999999997556,29.999999985662,29.9999999959713,29.9999999862041,29.9999999944699,29.9999999867013,29.999999993078,29.9999999872234,29.999999991951,29.999999988143,29.9999999919552,29.9999999914789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076669871,39.5999995284147,39.5999995332732,39.599999527419,39.5999995315067,39.5999995264927,39.5999995298581,39.599999525633,39.5999995283177,39.5999995248197,39.5999995268352,39.5999995239359,39.5999995251342,39.5999995235822
1.90416666666667,64.9999995220363,29.9999999849888,29.9999999975575,29.9999999855907,29.9999999959769,29.9999999861335,29.9999999944793,29.9999999866317,29.9999999930909,29.9999999871548,29.999999991967,29.999999988075,29.9999999919723,29.9999999914076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076672753,39.5999995292488,39.5999995341368,39.5999995282671,39.5999995323857,39.5999995273547,39.5999995307522,39.5999995265087,39.5999995292265,39.5999995257089,39.5999995277583,39.5999995248384,39.5999995260715,39.5999995245142
1.90444444444444,64.9999995237205,29.9999999849178,29.999999997559,29.9999999855201,29.9999999959824,29.9999999860636,29.9999999944887,29.9999999865627,29.9999999931039,29.9999999870869,29.9999999919831,29.9999999880076,29.9999999919895,29.9999999913369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076675643,39.5999995300852,39.5999995350025,39.5999995291175,39.5999995332668,39.5999995282189,39.5999995316482,39.5999995273865,39.5999995301371,39.5999995266001,39.5999995286832,39.5999995257429,39.5999995270105,39.599999525448
1.90472222222222,64.9999995254017,29.9999999848475,29.9999999975605,29.9999999854502,29.9999999959881,29.9999999859944,29.9999999944981,29.9999999864944,29.9999999931169,29.9999999870196,29.9999999919991,29.9999999879409,29.9999999920067,29.9999999912668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807667854,39.5999995309239,39.5999995358702,39.5999995299701,39.5999995341497,39.5999995290852,39.5999995325461,39.5999995282663,39.5999995310496,39.5999995274933,39.5999995296098,39.5999995266493,39.5999995279513,39.5999995263835
1.905,64.9999995270798,29.9999999847779,29.999999997562,29.999999985381,29.9999999959937,29.9999999859259,29.9999999945076,29.9999999864268,29.9999999931299,29.9999999869529,29.9999999920152,29.9999999878748,29.9999999920239,29.9999999911972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076681446,39.5999995317649,39.5999995367399,39.5999995308249,39.5999995350347,39.5999995299537,39.5999995334459,39.5999995291483,39.5999995319638,39.5999995283885,39.5999995305383,39.5999995275576,39.5999995288937,39.5999995273208
1.90527777777778,64.9999995287549,29.9999999847089,29.9999999975636,29.9999999853125,29.9999999959994,29.999999985858,29.9999999945171,29.9999999863598,29.9999999931429,29.9999999868869,29.9999999920313,29.9999999878093,29.9999999920412,29.9999999911283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076684358,39.5999995326082,39.5999995376117,39.599999531682,39.5999995359216,39.5999995308243,39.5999995343475,39.5999995300323,39.5999995328799,39.5999995292857,39.5999995314684,39.5999995284679,39.5999995298378,39.5999995282598
1.90555555555556,64.999999530427,29.9999999846407,29.9999999975652,29.9999999852447,29.9999999960051,29.9999999857908,29.9999999945266,29.9999999862935,29.999999993156,29.9999999868216,29.9999999920474,29.9999999877445,29.9999999920584,29.99999999106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076687279,39.5999995334537,39.5999995384853,39.5999995325411,39.5999995368103,39.599999531697,39.599999535251,39.5999995309182,39.5999995337977,39.5999995301848,39.5999995324002,39.59999952938,39.5999995307835,39.5999995292005
1.90583333333333,64.999999532096,29.9999999845732,29.9999999975669,29.9999999851775,29.9999999960108,29.9999999857243,29.9999999945362,29.9999999862278,29.9999999931691,29.9999999867569,29.9999999920636,29.9999999876802,29.9999999920757,29.9999999909922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076690206,39.5999995343014,39.599999539361,39.5999995334024,39.599999537701,39.5999995325717,39.5999995361563,39.5999995318062,39.5999995347173,39.5999995310858,39.5999995333337,39.5999995302939,39.5999995317308,39.5999995301429
1.90611111111111,64.9999995337619,29.9999999845063,29.9999999975686,29.999999985111,29.9999999960165,29.9999999856584,29.9999999945457,29.9999999861627,29.9999999931823,29.9999999866928,29.9999999920798,29.9999999876166,29.999999992093,29.999999990925,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076693141,39.5999995351513,39.5999995402385,39.5999995342658,39.5999995385934,39.5999995334485,39.5999995370633,39.5999995326961,39.5999995356385,39.5999995319887,39.5999995342688,39.5999995312097,39.5999995326797,39.5999995310869
1.90638888888889,64.9999995354247,29.9999999844401,29.9999999975703,29.9999999850452,29.9999999960223,29.9999999855932,29.9999999945553,29.9999999860983,29.9999999931954,29.9999999866293,29.999999992096,29.9999999875536,29.9999999921103,29.9999999908585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076696083,39.5999995360033,39.5999995411179,39.5999995351313,39.5999995394877,39.5999995343272,39.5999995379721,39.599999533588,39.5999995365615,39.5999995328934,39.5999995352056,39.5999995321272,39.5999995336301,39.5999995320325
1.90666666666667,64.9999995370845,29.9999999843746,29.999999997572,29.9999999849801,29.9999999960281,29.9999999855286,29.999999994565,29.9999999860346,29.9999999932086,29.9999999865665,29.9999999921122,29.9999999874912,29.9999999921277,29.9999999907924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076699033,39.5999995368574,39.5999995419992,39.5999995359988,39.5999995403838,39.599999535208,39.5999995388826,39.5999995344817,39.599999537486,39.5999995338,39.5999995361439,39.5999995330465,39.5999995345821,39.5999995329796
1.90694444444444,64.9999995387412,29.9999999843098,29.9999999975737,29.9999999849156,29.999999996034,29.9999999854647,29.9999999945746,29.9999999859715,29.9999999932218,29.9999999865043,29.9999999921285,29.9999999874294,29.999999992145,29.999999990727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076701989,39.5999995377136,39.5999995428823,39.5999995368684,39.5999995412816,39.5999995360907,39.5999995397948,39.5999995353774,39.5999995384122,39.5999995347084,39.5999995370838,39.5999995339676,39.5999995355356,39.5999995339284
1.90722222222222,64.9999995403948,29.9999999842457,29.9999999975755,29.9999999848517,29.9999999960398,29.9999999854014,29.9999999945843,29.999999985909,29.999999993235,29.9999999864427,29.9999999921448,29.9999999873682,29.9999999921624,29.9999999906621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076704952,39.5999995385719,39.5999995437672,39.5999995377399,39.5999995421812,39.5999995369752,39.5999995407087,39.5999995362748,39.59999953934,39.5999995356186,39.5999995380252,39.5999995348903,39.5999995364905,39.5999995348786
1.9075,64.9999995420453,29.9999999841822,29.9999999975773,29.9999999847886,29.9999999960457,29.9999999853388,29.999999994594,29.9999999858471,29.9999999932483,29.9999999863817,29.9999999921611,29.9999999873076,29.9999999921798,29.9999999905978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076707922,39.5999995394322,39.5999995446539,39.5999995386134,39.5999995430825,39.5999995378617,39.5999995416242,39.5999995371741,39.5999995402694,39.5999995365305,39.5999995389681,39.5999995358147,39.5999995374468,39.5999995358304
1.90777777777778,64.9999995436927,29.9999999841194,29.9999999975792,29.999999984726,29.9999999960516,29.9999999852768,29.9999999946038,29.9999999857859,29.9999999932616,29.9999999863213,29.9999999921774,29.9999999872476,29.9999999921972,29.9999999905341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076710899,39.5999995402945,39.5999995455423,39.5999995394888,39.5999995439854,39.5999995387501,39.5999995425413,39.5999995380752,39.5999995412003,39.5999995374441,39.5999995399125,39.5999995367408,39.5999995384046,39.5999995367836
1.90805555555556,64.9999995453369,29.9999999840572,29.999999997581,29.9999999846642,29.9999999960576,29.9999999852155,29.9999999946135,29.9999999857253,29.9999999932749,29.9999999862616,29.9999999921938,29.9999999871882,29.9999999922146,29.9999999904709,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076713882,39.5999995411589,39.5999995464324,39.5999995403662,39.5999995448901,39.5999995396403,39.59999954346,39.5999995389781,39.5999995421328,39.5999995383594,39.5999995408584,39.5999995376685,39.5999995393638,39.5999995377383
1.90833333333333,64.9999995469781,29.9999999839957,29.9999999975829,29.999999984603,29.9999999960635,29.9999999851548,29.9999999946233,29.9999999856653,29.9999999932882,29.9999999862025,29.9999999922102,29.9999999871293,29.9999999922321,29.9999999904083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076716872,39.5999995420251,39.5999995473243,39.5999995412454,39.5999995457963,39.5999995405323,39.5999995443803,39.5999995398827,39.5999995430668,39.5999995392764,39.5999995418056,39.5999995385978,39.5999995403244,39.5999995386944
1.90861111111111,64.9999995486161,29.9999999839349,29.9999999975849,29.9999999845424,29.9999999960695,29.9999999850947,29.9999999946331,29.999999985606,29.9999999933016,29.9999999861439,29.9999999922266,29.9999999870711,29.9999999922495,29.9999999903463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076719868,39.5999995428933,39.5999995482179,39.5999995421265,39.5999995467042,39.5999995414261,39.5999995453021,39.599999540789,39.5999995440022,39.5999995401951,39.5999995427544,39.5999995395287,39.5999995412863,39.5999995396519
1.90888888888889,64.999999550251,29.9999999838747,29.9999999975868,29.9999999844825,29.9999999960756,29.9999999850353,29.999999994643,29.9999999855472,29.999999993315,29.999999986086,29.999999992243,29.9999999870134,29.999999992267,29.9999999902848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076722871,39.5999995437634,39.5999995491131,39.5999995430094,39.5999995476136,39.5999995423216,39.5999995462255,39.599999541697,39.5999995449391,39.5999995411153,39.5999995437045,39.5999995404612,39.5999995422496,39.5999995406109
1.90916666666667,64.9999995518828,29.9999999838152,29.9999999975888,29.9999999844232,29.9999999960816,29.9999999849765,29.9999999946529,29.9999999854891,29.9999999933284,29.9999999860286,29.9999999922595,29.9999999869564,29.9999999922845,29.9999999902238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807672588,39.5999995446353,39.5999995500099,39.5999995438941,39.5999995485246,39.5999995432189,39.5999995471503,39.5999995426067,39.5999995458774,39.5999995420372,39.5999995446559,39.5999995413951,39.5999995432141,39.5999995415711
1.90944444444444,64.9999995535114,29.9999999837563,29.9999999975908,29.9999999843645,29.9999999960877,29.9999999849183,29.9999999946627,29.9999999854316,29.9999999933418,29.9999999859719,29.9999999922759,29.9999999868999,29.999999992302,29.9999999901634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076728895,39.5999995455091,39.5999995509083,39.5999995447806,39.5999995494372,39.5999995441179,39.5999995480767,39.599999543518,39.5999995468171,39.5999995429606,39.5999995456087,39.5999995423306,39.59999954418,39.5999995425327
1.90972222222222,64.9999995551368,29.999999983698,29.9999999975928,29.9999999843065,29.9999999960938,29.9999999848607,29.9999999946727,29.9999999853747,29.9999999933553,29.9999999859158,29.9999999922924,29.999999986844,29.9999999923195,29.9999999901036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076731916,39.5999995463848,39.5999995518083,39.5999995456688,39.5999995503512,39.5999995450186,39.5999995490044,39.5999995444309,39.5999995477582,39.5999995438856,39.5999995465628,39.5999995432676,39.599999545147,39.5999995434956
1.91,64.9999995567591,29.9999999836404,29.9999999975949,29.9999999842491,29.9999999960999,29.9999999848037,29.9999999946826,29.9999999853184,29.9999999933688,29.9999999858602,29.9999999923089,29.9999999867886,29.999999992337,29.9999999900443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076734943,39.5999995472622,39.5999995527098,39.5999995465588,39.5999995512668,39.5999995459209,39.5999995499335,39.5999995453454,39.5999995487006,39.5999995448121,39.5999995475182,39.599999544206,39.5999995461153,39.5999995444598
1.91027777777778,64.9999995583782,29.9999999835835,29.999999997597,29.9999999841923,29.999999996106,29.9999999847474,29.9999999946926,29.9999999852627,29.9999999933823,29.9999999858052,29.9999999923254,29.9999999867339,29.9999999923545,29.9999999899855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076737976,39.5999995481414,39.5999995536129,39.5999995474504,39.5999995521837,39.5999995468248,39.5999995508641,39.5999995462614,39.5999995496444,39.5999995457401,39.5999995484749,39.5999995451458,39.5999995470848,39.5999995454252
1.91055555555556,64.9999995599941,29.9999999835271,29.9999999975991,29.9999999841361,29.9999999961122,29.9999999846917,29.9999999947025,29.9999999852076,29.9999999933958,29.9999999857509,29.999999992342,29.9999999866797,29.9999999923721,29.9999999899273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076741015,39.5999995490223,39.5999995545174,39.5999995483438,39.5999995531022,39.5999995477304,39.599999551796,39.599999547179,39.5999995505895,39.5999995466696,39.5999995494328,39.599999546087,39.5999995480555,39.5999995463919
1.91083333333333,64.9999995616069,29.9999999834714,29.9999999976012,29.9999999840806,29.9999999961184,29.9999999846365,29.9999999947125,29.9999999851531,29.9999999934093,29.999999985697,29.9999999923586,29.9999999866261,29.9999999923896,29.9999999898697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807674406,39.599999549905,39.5999995554235,39.5999995492388,39.599999554022,39.5999995486376,39.5999995527293,39.5999995480982,39.5999995515358,39.5999995476005,39.5999995503919,39.5999995470296,39.5999995490274,39.5999995473598
1.91111111111111,64.9999995632165,29.9999999834164,29.9999999976034,29.9999999840257,29.9999999961246,29.999999984582,29.9999999947226,29.9999999850992,29.9999999934229,29.9999999856438,29.9999999923751,29.999999986573,29.9999999924072,29.9999999898125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076747111,39.5999995507893,39.599999556331,39.5999995501354,39.5999995549432,39.5999995495463,39.5999995536639,39.5999995490188,39.5999995524834,39.5999995485328,39.5999995513522,39.5999995479736,39.5999995500003,39.5999995483288
1.91138888888889,64.9999995648229,29.9999999833619,29.9999999976056,29.9999999839714,29.9999999961309,29.9999999845281,29.9999999947326,29.9999999850458,29.9999999934365,29.9999999855912,29.9999999923917,29.9999999865205,29.9999999924248,29.9999999897559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076750166,39.5999995516753,39.5999995572399,39.5999995510336,39.5999995558658,39.5999995504565,39.5999995545998,39.5999995499408,39.5999995534323,39.5999995494665,39.5999995523137,39.5999995489189,39.5999995509744,39.5999995492991
1.91166666666667,64.999999566426,29.9999999833081,29.9999999976078,29.9999999839177,29.9999999961371,29.9999999844748,29.9999999947427,29.9999999849931,29.9999999934501,29.9999999855391,29.9999999924084,29.9999999864685,29.9999999924424,29.9999999896998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076753228,39.599999552563,39.5999995581502,39.5999995519334,39.5999995567897,39.5999995513682,39.5999995555369,39.5999995508643,39.5999995543823,39.5999995504016,39.5999995532763,39.5999995498655,39.5999995519496,39.5999995502704
1.91194444444444,64.999999568026,29.9999999832549,29.99999999761,29.9999999838646,29.9999999961434,29.9999999844221,29.9999999947528,29.9999999849409,29.9999999934637,29.9999999854876,29.999999992425,29.9999999864171,29.99999999246,29.9999999896443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076756295,39.5999995534522,39.5999995590619,39.5999995528347,39.599999557715,39.5999995522815,39.5999995564754,39.5999995517893,39.5999995553335,39.599999551338,39.5999995542401,39.5999995508134,39.5999995529258,39.5999995512429
1.91222222222222,64.9999995696228,29.9999999832023,29.9999999976123,29.9999999838122,29.9999999961497,29.9999999843699,29.9999999947629,29.9999999848894,29.9999999934773,29.9999999854367,29.9999999924417,29.9999999863663,29.9999999924776,29.9999999895893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076759367,39.5999995543431,39.599999559975,39.5999995537376,39.5999995586415,39.5999995531961,39.599999557415,39.5999995527156,39.599999556286,39.5999995522758,39.5999995552049,39.5999995517625,39.5999995539031,39.5999995522165
1.9125,64.9999995712164,29.9999999831503,29.9999999976146,29.9999999837603,29.9999999961561,29.9999999843184,29.999999994773,29.9999999848384,29.999999993491,29.9999999853863,29.9999999924583,29.999999986316,29.9999999924952,29.9999999895348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076762444,39.5999995552355,39.5999995608894,39.5999995546419,39.5999995595693,39.5999995541122,39.5999995583558,39.5999995536432,39.5999995572395,39.5999995532149,39.5999995561709,39.5999995527129,39.5999995548814,39.5999995531912
1.91277777777778,64.9999995728067,29.9999999830989,29.9999999976169,29.999999983709,29.9999999961624,29.9999999842675,29.9999999947832,29.9999999847879,29.9999999935047,29.9999999853365,29.999999992475,29.9999999862662,29.9999999925129,29.9999999894808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076765527,39.5999995561295,39.5999995618051,39.5999995555478,39.5999995604983,39.5999995550298,39.5999995592979,39.5999995545723,39.5999995581941,39.5999995541552,39.5999995571379,39.5999995536645,39.5999995558607,39.5999995541669
1.91305555555556,64.9999995743938,29.9999999830482,29.9999999976192,29.9999999836583,29.9999999961688,29.9999999842171,29.9999999947934,29.9999999847381,29.9999999935184,29.9999999852873,29.9999999924917,29.999999986217,29.9999999925305,29.9999999894273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076768614,39.599999557025,39.5999995627221,39.599999556455,39.5999995614286,39.5999995559487,39.599999560241,39.5999995555026,39.5999995591499,39.5999995550968,39.5999995581059,39.5999995546173,39.599999556841,39.5999995551436
1.91333333333333,64.9999995759777,29.999999982998,29.9999999976216,29.9999999836082,29.9999999961752,29.9999999841673,29.9999999948036,29.9999999846888,29.9999999935321,29.9999999852386,29.9999999925084,29.9999999861684,29.9999999925481,29.9999999893744,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076771707,39.599999557922,39.5999995636403,39.5999995573638,39.5999995623601,39.5999995568689,39.5999995611854,39.5999995564342,39.5999995601067,39.5999995560396,39.5999995590749,39.5999995555712,39.5999995578222,39.5999995561213
1.91361111111111,64.9999995775584,29.9999999829485,29.999999997624,29.9999999835587,29.9999999961816,29.9999999841181,29.9999999948138,29.9999999846401,29.9999999935458,29.9999999851904,29.9999999925252,29.9999999861203,29.9999999925658,29.999999989322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076774804,39.5999995588204,39.5999995645598,39.5999995582739,39.5999995632927,39.5999995577905,39.5999995621308,39.5999995573671,39.5999995610646,39.5999995569836,39.5999995600449,39.5999995565263,39.5999995588044,39.5999995571
1.91388888888889,64.9999995791358,29.9999999828995,29.9999999976264,29.9999999835098,29.9999999961881,29.9999999840695,29.999999994824,29.9999999845919,29.9999999935596,29.9999999851428,29.9999999925419,29.9999999860727,29.9999999925835,29.9999999892701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076777907,39.5999995597203,39.5999995654805,39.5999995591854,39.5999995642265,39.5999995587135,39.5999995630773,39.5999995583013,39.5999995620235,39.5999995579288,39.5999995610159,39.5999995574825,39.5999995597875,39.5999995580797
1.91416666666667,64.99999958071,29.9999999828511,29.9999999976288,29.9999999834615,29.9999999961945,29.9999999840214,29.9999999948343,29.9999999845444,29.9999999935734,29.9999999850958,29.9999999925587,29.9999999860256,29.9999999926012,29.9999999892187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076781014,39.5999995606216,39.5999995664024,39.5999995600982,39.5999995651614,39.5999995596377,39.5999995640249,39.5999995592367,39.5999995629834,39.5999995588752,39.5999995619879,39.5999995584398,39.5999995607714,39.5999995590603
1.91444444444444,64.9999995822809,29.9999999828033,29.9999999976312,29.9999999834138,29.999999996201,29.9999999839739,29.9999999948445,29.9999999844973,29.9999999935871,29.9999999850493,29.9999999925755,29.9999999859791,29.9999999926188,29.9999999891678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076784125,39.5999995615243,39.5999995673255,39.5999995610124,39.5999995660974,39.5999995605631,39.5999995649735,39.5999995601732,39.5999995639443,39.5999995598227,39.5999995629607,39.5999995593982,39.5999995617562,39.5999995600418
1.91472222222222,64.9999995838485,29.9999999827561,29.9999999976337,29.9999999833666,29.9999999962075,29.999999983927,29.9999999948548,29.9999999844508,29.9999999936009,29.9999999850034,29.9999999925923,29.9999999859331,29.9999999926365,29.9999999891174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076787241,39.5999995624284,39.5999995682497,39.5999995619279,39.5999995670345,39.5999995614899,39.5999995659232,39.599999561111,39.5999995649062,39.5999995607714,39.5999995639344,39.5999995603576,39.5999995627419,39.5999995610242
1.915,64.999999585413,29.9999999827095,29.9999999976362,29.99999998332,29.999999996214,29.9999999838806,29.9999999948651,29.9999999844049,29.9999999936148,29.999999984958,29.9999999926091,29.9999999858876,29.9999999926542,29.9999999890675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076790362,39.5999995633339,39.599999569175,39.5999995628447,39.5999995679727,39.5999995624178,39.5999995668739,39.5999995620499,39.5999995658689,39.5999995617211,39.5999995649091,39.5999995613181,39.5999995637284,39.5999995620075
1.91527777777778,64.9999995869741,29.9999999826635,29.9999999976387,29.999999983274,29.9999999962206,29.9999999838348,29.9999999948755,29.9999999843596,29.9999999936286,29.9999999849131,29.9999999926259,29.9999999858427,29.9999999926719,29.9999999890181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076793487,39.5999995642406,39.5999995701015,39.5999995637627,39.5999995689119,39.5999995633469,39.5999995678255,39.59999956299,39.5999995668327,39.5999995626718,39.5999995658846,39.5999995622795,39.5999995647157,39.5999995629917
1.91555555555556,64.9999995885319,29.9999999826181,29.9999999976413,29.9999999832285,29.9999999962271,29.9999999837896,29.9999999948858,29.9999999843147,29.9999999936424,29.9999999848688,29.9999999926427,29.9999999857982,29.9999999926896,29.9999999889692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076796617,39.5999995651487,39.599999571029,39.599999564682,39.5999995698522,39.5999995642772,39.5999995687781,39.5999995639311,39.5999995677973,39.5999995636237,39.5999995668609,39.599999563242,39.5999995657037,39.5999995639766
1.91583333333333,64.9999995900865,29.9999999825732,29.9999999976438,29.9999999831836,29.9999999962337,29.9999999837449,29.9999999948962,29.9999999842704,29.9999999936563,29.9999999848249,29.9999999926596,29.9999999857543,29.9999999927073,29.9999999889208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807679975,39.5999995660581,39.5999995719576,39.5999995656025,39.5999995707934,39.5999995652087,39.5999995697316,39.5999995648734,39.5999995687627,39.5999995645765,39.599999567838,39.5999995642054,39.5999995666925,39.5999995649624
1.91611111111111,64.9999995916379,29.9999999825289,29.9999999976464,29.9999999831393,29.9999999962403,29.9999999837008,29.9999999949065,29.9999999842267,29.9999999936702,29.9999999847817,29.9999999926764,29.9999999857109,29.9999999927251,29.9999999888728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076802888,39.5999995669687,39.5999995728872,39.5999995665242,39.5999995717356,39.5999995661413,39.599999570686,39.5999995658167,39.5999995697291,39.5999995655304,39.5999995688159,39.5999995651697,39.5999995676821,39.5999995659489
1.91638888888889,64.9999995931859,29.9999999824852,29.999999997649,29.9999999830955,29.9999999962469,29.9999999836572,29.9999999949169,29.9999999841835,29.9999999936841,29.9999999847389,29.9999999926933,29.999999985668,29.9999999927428,29.9999999888254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807680603,39.5999995678805,39.5999995738179,39.599999567447,39.5999995726788,39.599999567075,39.5999995716414,39.599999566761,39.5999995706962,39.5999995664852,39.5999995697946,39.599999566135,39.5999995686723,39.5999995669362
1.91666666666667,64.9999995947306,29.999999982442,29.9999999976517,29.9999999830523,29.9999999962536,29.9999999836142,29.9999999949273,29.9999999841408,29.999999993698,29.9999999846967,29.9999999927102,29.9999999856257,29.9999999927605,29.9999999887785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076809176,39.5999995687935,39.5999995747495,39.599999568371,39.5999995736228,39.5999995680097,39.5999995725975,39.5999995677064,39.5999995716642,39.599999567441,39.5999995707741,39.5999995671011,39.5999995696633,39.5999995679243
1.91694444444444,64.9999995962721,29.9999999823994,29.9999999976543,29.9999999830097,29.9999999962603,29.9999999835717,29.9999999949378,29.9999999840987,29.9999999937119,29.999999984655,29.9999999927271,29.9999999855838,29.9999999927783,29.999999988732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076812326,39.5999995697078,39.5999995756821,39.5999995692961,39.5999995745678,39.5999995689456,39.5999995735546,39.5999995686527,39.5999995726329,39.5999995683977,39.5999995717542,39.5999995680682,39.5999995706549,39.599999568913
1.91722222222222,64.9999995978103,29.9999999823574,29.999999997657,29.9999999829676,29.9999999962669,29.9999999835297,29.9999999949482,29.9999999840571,29.9999999937258,29.9999999846138,29.999999992744,29.9999999855424,29.999999992796,29.9999999886861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807681548,39.5999995706232,39.5999995766157,39.5999995702224,39.5999995755137,39.5999995698825,39.5999995745125,39.5999995696001,39.5999995736025,39.5999995693554,39.5999995727351,39.5999995690361,39.5999995716472,39.5999995699025
1.9175,64.9999995993451,29.9999999823159,29.9999999976597,29.999999982926,29.9999999962736,29.9999999834883,29.9999999949587,29.999999984016,29.9999999937398,29.9999999845731,29.9999999927609,29.9999999855016,29.9999999928137,29.9999999886406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076818637,39.5999995715397,39.5999995775501,39.5999995711497,39.5999995764605,39.5999995708204,39.5999995754712,39.5999995705484,39.5999995745727,39.5999995703139,39.5999995737167,39.5999995700048,39.5999995726402,39.5999995708927
1.91777777777778,64.9999996008767,29.999999982275,29.9999999976624,29.999999982885,29.9999999962803,29.9999999834475,29.9999999949691,29.9999999839755,29.9999999937537,29.999999984533,29.9999999927778,29.9999999854612,29.9999999928315,29.9999999885956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076821799,39.5999995724574,39.5999995784855,39.599999572078,39.5999995774081,39.5999995717592,39.5999995764306,39.5999995714976,39.5999995755437,39.5999995712733,39.599999574699,39.5999995709743,39.5999995736337,39.5999995718835
1.91805555555556,64.999999602405,29.9999999822346,29.9999999976651,29.9999999828445,29.9999999962871,29.9999999834071,29.9999999949796,29.9999999839355,29.9999999937677,29.9999999844933,29.9999999927947,29.9999999854213,29.9999999928493,29.999999988551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076824964,39.5999995733762,39.5999995794218,39.5999995730075,39.5999995783565,39.5999995726991,39.5999995773909,39.5999995724478,39.5999995765154,39.5999995722335,39.5999995756819,39.5999995719446,39.5999995746278,39.5999995728749
1.91833333333333,64.9999996039299,29.9999999821948,29.9999999976679,29.9999999828046,29.9999999962938,29.9999999833673,29.9999999949901,29.9999999838959,29.9999999937817,29.9999999844542,29.9999999928116,29.999999985382,29.999999992867,29.999999988507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076828132,39.599999574296,39.599999580359,39.5999995739379,39.5999995793058,39.5999995736399,39.5999995783519,39.5999995733988,39.5999995774878,39.5999995731946,39.5999995766654,39.5999995729157,39.5999995756225,39.599999573867
1.91861111111111,64.9999996054516,29.9999999821555,29.9999999976707,29.9999999827652,29.9999999963006,29.999999983328,29.9999999950006,29.999999983857,29.9999999937957,29.9999999844156,29.9999999928286,29.9999999853431,29.9999999928848,29.9999999884634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076831304,39.5999995752169,39.5999995812969,39.5999995748693,39.5999995802558,39.5999995745817,39.5999995793136,39.5999995743507,39.5999995784609,39.5999995741565,39.5999995776495,39.5999995738876,39.5999995766178,39.5999995748597
1.91888888888889,64.9999996069699,29.9999999821168,29.9999999976735,29.9999999827264,29.9999999963074,29.9999999832893,29.9999999950112,29.9999999838185,29.9999999938097,29.9999999843774,29.9999999928455,29.9999999853047,29.9999999929025,29.9999999884202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076834479,39.5999995761388,39.5999995822358,39.5999995758017,39.5999995812066,39.5999995755243,39.599999580276,39.5999995753035,39.5999995794346,39.5999995751192,39.5999995786342,39.5999995748601,39.5999995776136,39.5999995758529
1.91916666666667,64.9999996084849,29.9999999820786,29.9999999976763,29.9999999826881,29.9999999963142,29.999999983251,29.9999999950217,29.9999999837805,29.9999999938237,29.9999999843398,29.9999999928625,29.9999999852668,29.9999999929203,29.9999999883776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076837658,39.5999995770618,39.5999995831754,39.599999576735,39.5999995821581,39.5999995764679,39.5999995812391,39.5999995762571,39.5999995804089,39.5999995760827,39.5999995796195,39.5999995758334,39.5999995786099,39.5999995768467
1.91944444444444,64.9999996099966,29.9999999820409,29.9999999976791,29.9999999826503,29.999999996321,29.9999999832133,29.9999999950323,29.9999999837431,29.9999999938377,29.9999999843027,29.9999999928795,29.9999999852294,29.999999992938,29.9999999883354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807684084,39.5999995779857,39.5999995841158,39.5999995776693,39.5999995831103,39.5999995774123,39.5999995822028,39.5999995772115,39.5999995813839,39.5999995770469,39.5999995806053,39.5999995768074,39.5999995796067,39.5999995778411
1.91972222222222,64.9999996115049,29.9999999820038,29.999999997682,29.999999982613,29.9999999963278,29.9999999831761,29.9999999950428,29.9999999837061,29.9999999938518,29.999999984266,29.9999999928965,29.9999999851924,29.9999999929558,29.9999999882936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076844025,39.5999995789106,39.5999995850569,39.5999995786045,39.5999995840633,39.5999995783576,39.5999995831672,39.5999995781666,39.5999995823594,39.5999995780118,39.5999995815917,39.5999995777821,39.599999580604,39.5999995788359
1.92,64.9999996130099,29.9999999819672,29.9999999976849,29.9999999825763,29.9999999963347,29.9999999831394,29.9999999950534,29.9999999836697,29.9999999938658,29.9999999842299,29.9999999929134,29.999999985156,29.9999999929736,29.9999999882524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076847214,39.5999995798365,39.5999995859989,39.5999995795405,39.5999995850169,39.5999995793037,39.5999995841323,39.5999995791226,39.5999995833355,39.5999995789774,39.5999995825786,39.5999995787573,39.5999995816017,39.5999995798313
1.92027777777778,64.9999996145116,29.9999999819312,29.9999999976878,29.99999998254,29.9999999963415,29.9999999831033,29.999999995064,29.9999999836337,29.9999999938799,29.9999999841942,29.9999999929304,29.99999998512,29.9999999929913,29.9999999882115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076850405,39.5999995807633,39.5999995869415,39.5999995804775,39.5999995859712,39.5999995802506,39.5999995850979,39.5999995800793,39.5999995843121,39.5999995799437,39.599999583566,39.5999995797332,39.5999995825999,39.5999995808271
1.92055555555556,64.9999996160099,29.9999999818957,29.9999999976907,29.9999999825043,29.9999999963484,29.9999999830676,29.9999999950746,29.9999999835983,29.999999993894,29.9999999841591,29.9999999929474,29.9999999850845,29.9999999930091,29.9999999881712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076853599,39.599999581691,39.5999995878848,39.5999995814152,39.5999995869262,39.5999995811982,39.5999995860641,39.5999995810367,39.5999995852893,39.5999995809107,39.5999995845538,39.5999995807097,39.5999995835984,39.5999995818234
1.92083333333333,64.999999617505,29.9999999818607,29.9999999976936,29.9999999824691,29.9999999963553,29.9999999830324,29.9999999950853,29.9999999835633,29.999999993908,29.9999999841244,29.9999999929644,29.9999999850494,29.9999999930269,29.9999999881313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076856797,39.5999995826195,39.5999995888288,39.5999995823538,39.5999995878817,39.5999995821467,39.5999995870309,39.5999995819948,39.599999586267,39.5999995818783,39.5999995855421,39.5999995816869,39.5999995845974,39.5999995828202
1.92111111111111,64.9999996189966,29.9999999818262,29.9999999976966,29.9999999824345,29.9999999963622,29.9999999829978,29.9999999950959,29.9999999835289,29.9999999939221,29.9999999840902,29.9999999929815,29.9999999850149,29.9999999930446,29.9999999880918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076859997,39.599999583549,39.5999995897735,39.5999995832932,39.5999995888379,39.5999995830959,39.5999995879982,39.5999995829536,39.5999995872451,39.5999995828466,39.5999995865308,39.5999995826645,39.5999995855968,39.5999995838174
1.92138888888889,64.9999996204849,29.9999999817922,29.9999999976995,29.9999999824003,29.9999999963691,29.9999999829636,29.9999999951066,29.9999999834949,29.9999999939362,29.9999999840565,29.9999999929985,29.9999999849808,29.9999999930624,29.9999999880528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080768632,39.5999995844792,39.5999995907188,39.5999995842334,39.5999995897947,39.5999995840458,39.5999995889661,39.599999583913,39.5999995882237,39.5999995838154,39.5999995875199,39.5999995836427,39.5999995865965,39.5999995848149
1.92166666666667,64.9999996219699,29.9999999817588,29.9999999977025,29.9999999823666,29.9999999963761,29.99999998293,29.9999999951172,29.9999999834614,29.9999999939503,29.9999999840232,29.9999999930155,29.9999999849471,29.9999999930802,29.9999999880142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076866405,39.5999995854103,39.5999995916648,39.5999995851743,39.599999590752,39.5999995849964,39.5999995899344,39.5999995848731,39.5999995892028,39.5999995847849,39.5999995885094,39.5999995846215,39.5999995875965,39.5999995858129
1.92194444444444,64.9999996234515,29.9999999817258,29.9999999977055,29.9999999823335,29.999999996383,29.9999999828968,29.9999999951279,29.9999999834284,29.9999999939645,29.9999999839905,29.9999999930325,29.9999999849139,29.9999999930979,29.9999999879761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076869613,39.5999995863422,39.5999995926113,39.599999586116,39.5999995917098,39.5999995859477,39.5999995909033,39.5999995858339,39.5999995901823,39.5999995857549,39.5999995894993,39.5999995856007,39.5999995885969,39.5999995868112
1.92222222222222,64.9999996249298,29.9999999816934,29.9999999977086,29.9999999823008,29.99999999639,29.9999999828641,29.9999999951386,29.9999999833959,29.9999999939786,29.9999999839582,29.9999999930495,29.9999999848812,29.9999999931157,29.9999999879384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076872824,39.5999995872749,39.5999995935584,39.5999995870584,39.5999995926682,39.5999995868996,39.5999995918726,39.5999995867952,39.5999995911622,39.5999995867254,39.5999995904896,39.5999995865804,39.5999995895976,39.5999995878098
1.9225,64.9999996264047,29.9999999816615,29.9999999977116,29.9999999822687,29.999999996397,29.9999999828319,29.9999999951493,29.9999999833639,29.9999999939927,29.9999999839263,29.9999999930666,29.999999984849,29.9999999931335,29.9999999879012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076876037,39.5999995882083,39.5999995945061,39.5999995880015,39.5999995936271,39.5999995878522,39.5999995928423,39.5999995877571,39.5999995921425,39.5999995876965,39.5999995914801,39.5999995875607,39.5999995905986,39.5999995888088
1.92277777777778,64.9999996278762,29.9999999816301,29.9999999977147,29.999999982237,29.999999996404,29.9999999828003,29.99999999516,29.9999999833323,29.9999999940069,29.999999983895,29.9999999930836,29.9999999848172,29.9999999931512,29.9999999878644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076879253,39.5999995891425,39.5999995954543,39.5999995889453,39.5999995945865,39.5999995888054,39.5999995938125,39.5999995887196,39.5999995931232,39.599999588668,39.5999995924711,39.5999995885413,39.5999995915998,39.5999995898081
1.92305555555556,64.9999996293444,29.9999999815992,29.9999999977177,29.9999999822059,29.999999996411,29.999999982769,29.9999999951707,29.9999999833012,29.999999994021,29.9999999838641,29.9999999931007,29.9999999847858,29.999999993169,29.999999987828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076882471,39.5999995900774,39.5999995964031,39.5999995898897,39.5999995955464,39.5999995897593,39.5999995947831,39.5999995896826,39.5999995941043,39.5999995896401,39.5999995934623,39.5999995895224,39.5999995926013,39.5999995908077
1.92333333333333,64.9999996308092,29.9999999815688,29.9999999977208,29.9999999821752,29.999999996418,29.9999999827383,29.9999999951814,29.9999999832706,29.9999999940352,29.9999999838336,29.9999999931177,29.9999999847549,29.9999999931867,29.9999999877921,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076885691,39.599999591013,39.5999995973524,39.5999995908348,39.5999995965067,39.5999995907137,39.5999995957542,39.5999995906462,39.5999995950856,39.5999995906126,39.5999995944538,39.5999995905039,39.599999593603,39.5999995918076
1.92361111111111,64.9999996322706,29.9999999815388,29.999999997724,29.999999982145,29.9999999964251,29.9999999827081,29.9999999951921,29.9999999832405,29.9999999940493,29.9999999838037,29.9999999931348,29.9999999847245,29.9999999932045,29.9999999877566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076888913,39.5999995919493,39.5999995983021,39.5999995917805,39.5999995974674,39.5999995916687,39.5999995967255,39.5999995916102,39.5999995960673,39.5999995915856,39.5999995954455,39.5999995914858,39.5999995946049,39.5999995928077
1.92388888888889,64.9999996337287,29.9999999815094,29.9999999977271,29.9999999821153,29.9999999964321,29.9999999826783,29.9999999952029,29.9999999832108,29.9999999940635,29.9999999837742,29.9999999931518,29.9999999846944,29.9999999932222,29.9999999877215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076892138,39.5999995928862,39.5999995992524,39.5999995927268,39.5999995984285,39.5999995926242,39.5999995976973,39.5999995925748,39.5999995970493,39.599999592559,39.5999995964375,39.5999995924681,39.5999995956071,39.5999995938081
1.92416666666667,64.9999996351834,29.9999999814805,29.9999999977302,29.9999999820861,29.9999999964392,29.999999982649,29.9999999952136,29.9999999831816,29.9999999940777,29.9999999837451,29.9999999931689,29.9999999846649,29.99999999324,29.9999999876868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076895365,39.5999995938238,39.5999996002031,39.5999995936737,39.5999995993901,39.5999995935802,39.5999995986693,39.5999995935398,39.5999995980316,39.5999995935329,39.5999995974298,39.5999995934507,39.5999995966094,39.5999995948087
1.92444444444444,64.9999996366348,29.9999999814521,29.9999999977334,29.9999999820573,29.9999999964463,29.9999999826202,29.9999999952244,29.9999999831529,29.9999999940918,29.9999999837165,29.9999999931859,29.9999999846358,29.9999999932577,29.9999999876526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076898593,39.599999594762,39.5999996011542,39.5999995946212,39.599999600352,39.5999995945368,39.5999995996417,39.5999995945052,39.5999995990142,39.5999995945071,39.5999995984222,39.5999995944337,39.5999995976118,39.5999995958095
1.92472222222222,64.9999996380827,29.9999999814241,29.9999999977366,29.9999999820291,29.9999999964534,29.9999999825918,29.9999999952352,29.9999999831246,29.999999994106,29.9999999836883,29.999999993203,29.9999999846071,29.9999999932755,29.9999999876188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076901824,39.5999995957008,39.5999996021057,39.5999995955692,39.5999996013143,39.5999995954938,39.5999996006144,39.5999995954711,39.599999599997,39.5999995954817,39.5999995994149,39.599999595417,39.5999995986144,39.5999995968104
1.925,64.9999996395273,29.9999999813966,29.9999999977398,29.9999999820013,29.9999999964605,29.9999999825639,29.9999999952459,29.9999999830968,29.9999999941202,29.9999999836606,29.99999999322,29.9999999845788,29.9999999932932,29.9999999875854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076905056,39.5999995966402,39.5999996030576,39.5999995965177,39.5999996022769,39.5999995964513,39.5999996015874,39.5999995964375,39.59999960098,39.5999995964566,39.5999996004077,39.5999995964006,39.5999995996172,39.5999995978115
1.92527777777778,64.9999996409685,29.9999999813696,29.999999997743,29.999999981974,29.9999999964676,29.9999999825365,29.9999999952567,29.9999999830694,29.9999999941344,29.9999999836333,29.9999999932371,29.999999984551,29.999999993311,29.9999999875524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076908291,39.5999995975801,39.5999996040099,39.5999995974668,39.5999996032399,39.5999995974093,39.5999996025607,39.5999995974042,39.5999996019633,39.5999995974319,39.5999996014006,39.5999995973844,39.59999960062,39.5999995988128
1.92555555555556,64.9999996424063,29.9999999813431,29.9999999977462,29.9999999819472,29.9999999964747,29.9999999825095,29.9999999952675,29.9999999830425,29.9999999941486,29.9999999836065,29.9999999932542,29.9999999845236,29.9999999933287,29.9999999875199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076911527,39.5999995985206,39.5999996049626,39.5999995984163,39.5999996042031,39.5999995983677,39.5999996035342,39.5999995983712,39.5999996029467,39.5999995984075,39.5999996023938,39.5999995983686,39.599999601623,39.5999995998142
1.92583333333333,64.9999996438407,29.9999999813171,29.9999999977495,29.9999999819208,29.9999999964819,29.999999982483,29.9999999952783,29.999999983016,29.9999999941628,29.9999999835801,29.9999999932712,29.9999999844967,29.9999999933464,29.9999999874877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076914765,39.5999995994616,39.5999996059156,39.5999995993663,39.5999996051666,39.5999995993265,39.5999996045079,39.5999995993387,39.5999996039303,39.5999995993834,39.599999603387,39.5999995993529,39.599999602626,39.5999996008157
1.92611111111111,64.9999996452718,29.9999999812915,29.9999999977528,29.9999999818949,29.999999996489,29.999999982457,29.9999999952891,29.99999998299,29.999999994177,29.9999999835542,29.9999999932883,29.9999999844701,29.9999999933641,29.999999987456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076918004,39.5999996004031,39.5999996068689,39.5999996003167,39.5999996061304,39.5999996002856,39.5999996054818,39.5999996003064,39.5999996049141,39.5999996003596,39.5999996043804,39.5999996003376,39.599999603629,39.5999996018173
1.92638888888889,64.9999996466994,29.9999999812664,29.999999997756,29.9999999818694,29.9999999964962,29.9999999824314,29.9999999953,29.9999999829644,29.9999999941912,29.9999999835287,29.9999999933054,29.999999984444,29.9999999933818,29.9999999874247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076921245,39.5999996013451,39.5999996078226,39.5999996012676,39.5999996070945,39.5999996012452,39.599999606456,39.5999996012745,39.599999605898,39.5999996013361,39.5999996053738,39.5999996013224,39.5999996046321,39.599999602819
1.92666666666667,64.9999996481237,29.9999999812418,29.9999999977593,29.9999999818444,29.9999999965034,29.9999999824062,29.9999999953108,29.9999999829393,29.9999999942054,29.9999999835036,29.9999999933224,29.9999999844183,29.9999999933995,29.9999999873937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076924487,39.5999996022876,39.5999996087765,39.5999996022189,39.5999996080588,39.5999996022052,39.5999996074303,39.599999602243,39.599999606882,39.5999996023128,39.5999996063673,39.5999996023074,39.5999996056353,39.5999996038208
1.92694444444444,64.9999996495446,29.9999999812176,29.9999999977626,29.9999999818199,29.9999999965105,29.9999999823815,29.9999999953216,29.9999999829146,29.9999999942197,29.9999999834789,29.9999999933395,29.9999999843931,29.9999999934172,29.9999999873632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076927731,39.5999996032306,39.5999996097307,39.5999996031706,39.5999996090233,39.5999996031654,39.5999996084048,39.5999996032116,39.5999996078662,39.5999996032898,39.5999996073609,39.5999996032926,39.5999996066384,39.5999996048226
1.92722222222222,64.9999996509621,29.9999999811939,29.999999997766,29.9999999817958,29.9999999965177,29.9999999823573,29.9999999953325,29.9999999828903,29.9999999942339,29.9999999834547,29.9999999933565,29.9999999843682,29.9999999934349,29.9999999873331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076930976,39.5999996041739,39.5999996106852,39.5999996041227,39.599999609988,39.599999604126,39.5999996093794,39.5999996041806,39.5999996088505,39.5999996042669,39.5999996083545,39.599999604278,39.5999996076415,39.5999996058245
1.9275,64.9999996523762,29.9999999811707,29.9999999977693,29.9999999817722,29.999999996525,29.9999999823335,29.9999999953433,29.9999999828665,29.9999999942481,29.9999999834309,29.9999999933736,29.9999999843438,29.9999999934526,29.9999999873034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076934223,39.5999996051177,39.5999996116399,39.5999996050751,39.5999996109529,39.599999605087,39.5999996103542,39.5999996051498,39.5999996098348,39.5999996052443,39.5999996093482,39.5999996052635,39.5999996086446,39.5999996068263
1.92777777777778,64.9999996537869,29.9999999811479,29.9999999977727,29.9999999817491,29.9999999965322,29.9999999823101,29.9999999953542,29.9999999828431,29.9999999942623,29.9999999834076,29.9999999933907,29.9999999843198,29.9999999934703,29.9999999872741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076937471,39.5999996060619,39.5999996125948,39.5999996060279,39.599999611918,39.5999996060482,39.5999996113291,39.5999996061193,39.5999996108192,39.5999996062218,39.5999996103418,39.5999996062492,39.5999996096477,39.5999996078282
1.92805555555556,64.9999996551942,29.9999999811256,29.999999997776,29.9999999817263,29.9999999965394,29.9999999822872,29.999999995365,29.9999999828202,29.9999999942766,29.9999999833846,29.9999999934077,29.9999999842962,29.999999993488,29.9999999872452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807694072,39.5999996070065,39.5999996135499,39.599999606981,39.5999996128832,39.5999996070096,39.5999996123041,39.5999996070889,39.5999996118036,39.5999996071995,39.5999996113355,39.5999996072349,39.5999996106507,39.59999960883
1.92833333333333,64.9999996565981,29.9999999811037,29.9999999977794,29.999999981704,29.9999999965466,29.9999999822647,29.9999999953759,29.9999999827977,29.9999999942908,29.9999999833621,29.9999999934248,29.999999984273,29.9999999935057,29.9999999872166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807694397,39.5999996079514,39.5999996145052,39.5999996079344,39.5999996138485,39.5999996079713,39.5999996132791,39.5999996080588,39.5999996127881,39.5999996081774,39.5999996123291,39.5999996082208,39.5999996116537,39.5999996098318
1.92861111111111,64.9999996579987,29.9999999810823,29.9999999977828,29.9999999816822,29.9999999965539,29.9999999822427,29.9999999953868,29.9999999827756,29.999999994305,29.99999998334,29.9999999934418,29.9999999842502,29.9999999935233,29.9999999871885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076947221,39.5999996088967,39.5999996154607,39.5999996088881,39.599999614814,39.5999996089333,39.5999996142543,39.5999996090288,39.5999996137726,39.5999996091554,39.5999996133227,39.5999996092067,39.5999996126565,39.5999996108335
1.92888888888889,64.9999996593958,29.9999999810613,29.9999999977862,29.9999999816608,29.9999999965611,29.999999982221,29.9999999953977,29.9999999827539,29.9999999943193,29.9999999833183,29.9999999934589,29.9999999842278,29.999999993541,29.9999999871608,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076950474,39.5999996098423,39.5999996164163,39.5999996098421,39.5999996157796,39.5999996098955,39.5999996152294,39.599999609999,39.599999614757,39.5999996101335,39.5999996143162,39.5999996101927,39.5999996136593,39.5999996118352
1.92916666666667,64.9999996607895,29.9999999810408,29.9999999977897,29.9999999816398,29.9999999965684,29.9999999821999,29.9999999954085,29.9999999827326,29.9999999943335,29.999999983297,29.9999999934759,29.9999999842058,29.9999999935586,29.9999999871334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076953727,39.5999996107882,39.5999996173721,39.5999996107963,39.5999996167452,39.5999996108579,39.5999996162046,39.5999996109694,39.5999996157415,39.5999996111116,39.5999996153097,39.5999996111787,39.5999996146619,39.5999996128368
1.92944444444444,64.9999996621798,29.9999999810207,29.9999999977931,29.9999999816193,29.9999999965757,29.9999999821791,29.9999999954194,29.9999999827118,29.9999999943477,29.9999999832761,29.999999993493,29.9999999841842,29.9999999935762,29.9999999871064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076956981,39.5999996117344,39.599999618328,39.5999996117508,39.5999996177109,39.5999996118204,39.5999996171798,39.5999996119399,39.5999996167259,39.5999996120899,39.599999616303,39.5999996121648,39.5999996156644,39.5999996138383
1.92972222222222,64.9999996635667,29.999999981001,29.9999999977966,29.9999999815992,29.999999996583,29.9999999821588,29.9999999954303,29.9999999826914,29.999999994362,29.9999999832556,29.99999999351,29.999999984163,29.9999999935939,29.9999999870799,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076960236,39.5999996126809,39.599999619284,39.5999996127054,39.5999996186767,39.5999996127832,39.5999996181551,39.5999996129105,39.5999996177102,39.5999996130682,39.5999996172963,39.5999996131508,39.5999996166667,39.5999996148397
1.93,64.9999996649502,29.9999999809818,29.9999999978,29.9999999815796,29.9999999965903,29.9999999821388,29.9999999954412,29.9999999826714,29.9999999943762,29.9999999832356,29.9999999935271,29.9999999841422,29.9999999936115,29.9999999870537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076963491,39.5999996136276,39.5999996202401,39.5999996136603,39.5999996196425,39.599999613746,39.5999996191303,39.5999996138812,39.5999996186945,39.5999996140466,39.5999996182894,39.5999996141369,39.5999996176689,39.5999996158409
1.93027777777778,64.9999996663304,29.999999980963,29.9999999978035,29.9999999815603,29.9999999965976,29.9999999821193,29.9999999954521,29.9999999826518,29.9999999943905,29.9999999832159,29.9999999935441,29.9999999841218,29.9999999936291,29.9999999870278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076966748,39.5999996145745,39.5999996211962,39.5999996146154,39.5999996206083,39.599999614709,39.5999996201054,39.599999614852,39.5999996196787,39.599999615025,39.5999996192824,39.5999996151229,39.5999996186709,39.599999616842
1.93055555555556,64.9999996677071,29.9999999809446,29.999999997807,29.9999999815415,29.9999999966049,29.9999999821003,29.999999995463,29.9999999826326,29.9999999944047,29.9999999831967,29.9999999935612,29.9999999841018,29.9999999936467,29.9999999870024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076970005,39.5999996155217,39.5999996221524,39.5999996155706,39.5999996215741,39.5999996156722,39.5999996210805,39.5999996158228,39.5999996206628,39.5999996160034,39.5999996202753,39.5999996161089,39.5999996196727,39.599999617843
1.93083333333333,64.9999996690804,29.9999999809267,29.9999999978105,29.9999999815231,29.9999999966122,29.9999999820816,29.9999999954739,29.9999999826138,29.999999994419,29.9999999831778,29.9999999935782,29.9999999840821,29.9999999936643,29.9999999869773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076973263,39.5999996164691,39.5999996231087,39.599999616526,39.5999996225399,39.5999996166354,39.5999996220556,39.5999996167937,39.5999996216468,39.5999996169818,39.599999621268,39.5999996170949,39.5999996206743,39.5999996188437
1.93111111111111,64.9999996704503,29.9999999809092,29.9999999978141,29.9999999815052,29.9999999966196,29.9999999820633,29.9999999954849,29.9999999825954,29.9999999944332,29.9999999831593,29.9999999935952,29.9999999840629,29.9999999936819,29.9999999869526,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076976521,39.5999996174167,39.5999996240649,39.5999996174816,39.5999996235057,39.5999996175987,39.5999996230305,39.5999996177646,39.5999996226306,39.5999996179602,39.5999996222605,39.5999996180808,39.5999996216756,39.5999996198443
1.93138888888889,64.9999996718167,29.9999999808921,29.9999999978176,29.9999999814876,29.9999999966269,29.9999999820455,29.9999999954958,29.9999999825775,29.9999999944474,29.9999999831413,29.9999999936122,29.999999984044,29.9999999936995,29.9999999869283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076979779,39.5999996183645,39.5999996250212,39.5999996184372,39.5999996244714,39.5999996185621,39.5999996240054,39.5999996187356,39.5999996236144,39.5999996189386,39.5999996232528,39.5999996190665,39.5999996226767,39.5999996208446
1.93166666666667,64.9999996731798,29.9999999808755,29.9999999978212,29.9999999814705,29.9999999966342,29.9999999820281,29.9999999955067,29.9999999825599,29.9999999944617,29.9999999831236,29.9999999936292,29.9999999840256,29.999999993717,29.9999999869044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076983038,39.5999996193124,39.5999996259775,39.599999619393,39.5999996254371,39.5999996195255,39.5999996249802,39.5999996197065,39.5999996245979,39.5999996199169,39.5999996242449,39.5999996200522,39.5999996236776,39.5999996218448
1.93194444444444,64.9999996745395,29.9999999808593,29.9999999978247,29.9999999814537,29.9999999966416,29.999999982011,29.9999999955176,29.9999999825427,29.9999999944759,29.9999999831063,29.9999999936463,29.9999999840075,29.9999999937346,29.9999999868808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076986298,39.5999996202604,39.5999996269337,39.5999996203488,39.5999996264027,39.599999620489,39.5999996259548,39.5999996206774,39.5999996255813,39.5999996208951,39.5999996252368,39.5999996210378,39.5999996246781,39.5999996228447
1.93222222222222,64.9999996758958,29.9999999808434,29.9999999978283,29.9999999814374,29.999999996649,29.9999999819944,29.9999999955286,29.9999999825259,29.9999999944902,29.9999999830894,29.9999999936633,29.9999999839897,29.9999999937521,29.9999999868576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076989558,39.5999996212086,39.5999996278899,39.5999996213047,39.5999996273682,39.5999996214525,39.5999996269293,39.5999996216483,39.5999996265644,39.5999996218733,39.5999996262284,39.5999996220232,39.5999996256784,39.5999996238443
1.9325,64.9999996772486,29.999999980828,29.9999999978319,29.9999999814215,29.9999999966563,29.9999999819782,29.9999999955395,29.9999999825096,29.9999999945044,29.9999999830729,29.9999999936803,29.9999999839724,29.9999999937697,29.9999999868347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076992818,39.5999996221569,39.5999996288461,39.5999996222607,39.5999996283336,39.599999622416,39.5999996279036,39.5999996226192,39.5999996275474,39.5999996228513,39.5999996272198,39.5999996230086,39.5999996266784,39.5999996248437
1.93277777777778,64.9999996785981,29.9999999808131,29.9999999978355,29.999999981406,29.9999999966637,29.9999999819624,29.9999999955504,29.9999999824936,29.9999999945186,29.9999999830567,29.9999999936973,29.9999999839554,29.9999999937872,29.9999999868122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076996078,39.5999996231052,39.5999996298022,39.5999996232167,39.5999996292989,39.5999996233795,39.5999996288778,39.59999962359,39.5999996285302,39.5999996238293,39.5999996282109,39.5999996239937,39.5999996276781,39.5999996258428
1.93305555555556,64.9999996799441,29.9999999807985,29.9999999978391,29.9999999813909,29.9999999966711,29.9999999819469,29.9999999955614,29.999999982478,29.9999999945329,29.999999983041,29.9999999937143,29.9999999839388,29.9999999938047,29.9999999867901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008076999338,39.5999996240537,39.5999996307582,39.5999996241727,39.599999630264,39.5999996243429,39.5999996298518,39.5999996245607,39.5999996295127,39.5999996248071,39.5999996292017,39.5999996249786,39.5999996286774,39.5999996268416
1.93333333333333,64.9999996812868,29.9999999807843,29.9999999978427,29.9999999813762,29.9999999966785,29.9999999819319,29.9999999955723,29.9999999824628,29.9999999945471,29.9999999830256,29.9999999937312,29.9999999839226,29.9999999938222,29.9999999867683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077002599,39.5999996250022,39.5999996317141,39.5999996251288,39.599999631229,39.5999996253063,39.5999996308255,39.5999996255313,39.599999630495,39.5999996257848,39.5999996301923,39.5999996259634,39.5999996296764,39.5999996278401
1.93361111111111,64.999999682626,29.9999999807705,29.9999999978464,29.9999999813619,29.9999999966859,29.9999999819173,29.9999999955833,29.9999999824479,29.9999999945613,29.9999999830106,29.9999999937482,29.9999999839067,29.9999999938397,29.9999999867469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077005859,39.5999996259507,39.5999996326698,39.5999996260848,39.5999996321938,39.5999996262697,39.5999996317991,39.5999996265018,39.599999631477,39.5999996267623,39.5999996311825,39.599999626948,39.5999996306751,39.5999996288382
1.93388888888889,64.9999996839618,29.9999999807572,29.99999999785,29.999999981348,29.9999999966933,29.999999981903,29.9999999955942,29.9999999824335,29.9999999945755,29.999999982996,29.9999999937652,29.9999999838913,29.9999999938572,29.9999999867258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807700912,39.5999996268993,39.5999996336255,39.5999996270408,39.5999996331585,39.5999996272329,39.5999996327724,39.5999996274722,39.5999996324587,39.5999996277397,39.5999996321724,39.5999996279323,39.5999996316733,39.5999996298361
1.93416666666667,64.9999996852942,29.9999999807442,29.9999999978537,29.9999999813345,29.9999999967007,29.9999999818892,29.9999999956051,29.9999999824194,29.9999999945898,29.9999999829817,29.9999999937821,29.9999999838761,29.9999999938747,29.9999999867051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077012381,39.5999996278479,39.599999634581,39.5999996279968,39.5999996341229,39.5999996281961,39.5999996337455,39.5999996284424,39.5999996334401,39.5999996287168,39.5999996331619,39.5999996289164,39.5999996326712,39.5999996308335
1.93444444444444,64.9999996866232,29.9999999807316,29.9999999978574,29.9999999813214,29.9999999967081,29.9999999818757,29.9999999956161,29.9999999824057,29.999999994604,29.9999999829678,29.9999999937991,29.9999999838613,29.9999999938921,29.9999999866847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077015641,39.5999996287965,39.5999996355364,39.5999996289527,39.5999996350872,39.5999996291592,39.5999996347184,39.5999996294125,39.5999996344212,39.5999996296938,39.5999996341511,39.5999996299003,39.5999996336687,39.5999996318306
1.93472222222222,64.9999996879488,29.9999999807195,29.999999997861,29.9999999813087,29.9999999967155,29.9999999818626,29.999999995627,29.9999999823924,29.9999999946182,29.9999999829543,29.999999993816,29.9999999838469,29.9999999939096,29.9999999866647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077018901,39.599999629745,39.5999996364915,39.5999996299085,39.5999996360512,39.5999996301222,39.5999996356909,39.5999996303825,39.599999635402,39.5999996306705,39.59999963514,39.5999996308839,39.5999996346657,39.5999996328273
1.935,64.999999689271,29.9999999807077,29.9999999978647,29.9999999812964,29.999999996723,29.9999999818499,29.999999995638,29.9999999823794,29.9999999946324,29.9999999829412,29.999999993833,29.9999999838329,29.999999993927,29.9999999866451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077022161,39.5999996306935,39.5999996374465,39.5999996308643,39.599999637015,39.599999631085,39.5999996366632,39.5999996313522,39.5999996363825,39.599999631647,39.5999996361284,39.5999996318672,39.5999996356624,39.5999996338237
1.93527777777778,64.9999996905898,29.9999999806963,29.9999999978684,29.9999999812844,29.9999999967304,29.9999999818375,29.9999999956489,29.9999999823669,29.9999999946466,29.9999999829284,29.9999999938499,29.9999999838192,29.9999999939444,29.9999999866257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077025421,39.599999631642,39.5999996384013,39.5999996318199,39.5999996379785,39.5999996320477,39.5999996376352,39.5999996323217,39.5999996373626,39.5999996326233,39.5999996371165,39.5999996328502,39.5999996366586,39.5999996348196
1.93555555555556,64.9999996919052,29.9999999806853,29.9999999978722,29.9999999812728,29.9999999967379,29.9999999818256,29.9999999956599,29.9999999823547,29.9999999946608,29.9999999829159,29.9999999938668,29.9999999838058,29.9999999939618,29.9999999866067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807702868,39.5999996325904,39.5999996393559,39.5999996327755,39.5999996389418,39.5999996330102,39.5999996386068,39.5999996332911,39.5999996383424,39.5999996335993,39.5999996381041,39.5999996338329,39.5999996376543,39.5999996358151
1.93583333333333,64.9999996932172,29.9999999806747,29.9999999978759,29.9999999812616,29.9999999967453,29.999999981814,29.9999999956708,29.9999999823428,29.9999999946751,29.9999999829039,29.9999999938838,29.9999999837928,29.9999999939792,29.9999999865881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077031939,39.5999996335387,39.5999996403102,39.5999996337309,39.5999996399047,39.5999996339726,39.5999996395782,39.5999996342602,39.5999996393218,39.599999634575,39.5999996390913,39.5999996348153,39.5999996386496,39.5999996368102
1.93611111111111,64.9999996945257,29.9999999806645,29.9999999978796,29.9999999812508,29.9999999967528,29.9999999818028,29.9999999956818,29.9999999823314,29.9999999946893,29.9999999828922,29.9999999939007,29.9999999837802,29.9999999939966,29.9999999865698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077035198,39.5999996344869,39.5999996412643,39.5999996346862,39.5999996408674,39.5999996349347,39.5999996405491,39.599999635229,39.5999996403008,39.5999996355504,39.5999996400781,39.5999996357974,39.5999996396444,39.5999996378048
1.93638888888889,64.9999996958309,29.9999999806546,29.9999999978834,29.9999999812404,29.9999999967602,29.9999999817919,29.9999999956928,29.9999999823202,29.9999999947034,29.9999999828808,29.9999999939176,29.9999999837679,29.999999994014,29.9999999865518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077038456,39.599999635435,39.5999996422181,39.5999996356413,39.5999996418298,39.5999996358966,39.5999996415198,39.5999996361976,39.5999996412793,39.5999996365256,39.5999996410644,39.5999996367791,39.5999996406387,39.5999996387989
1.93666666666667,64.9999996971326,29.9999999806452,29.9999999978872,29.9999999812303,29.9999999967677,29.9999999817814,29.9999999957037,29.9999999823095,29.9999999947176,29.9999999828698,29.9999999939345,29.9999999837559,29.9999999940313,29.9999999865342,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077041713,39.599999636383,39.5999996431717,39.5999996365962,39.5999996427918,39.5999996368583,39.59999964249,39.599999637166,39.5999996422575,39.5999996375004,39.5999996420503,39.5999996377604,39.5999996416325,39.5999996397926
1.93694444444444,64.999999698431,29.9999999806361,29.9999999978909,29.9999999812207,29.9999999967751,29.9999999817713,29.9999999957147,29.9999999822991,29.9999999947318,29.9999999828591,29.9999999939513,29.9999999837443,29.9999999940486,29.9999999865169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807704497,39.5999996373309,39.5999996441249,39.5999996375509,39.5999996437536,39.5999996378198,39.5999996434599,39.599999638134,39.5999996432352,39.5999996384749,39.5999996430357,39.5999996387414,39.5999996426257,39.5999996407858
1.93722222222222,64.9999996997259,29.9999999806274,29.9999999978947,29.9999999812113,29.9999999967826,29.9999999817616,29.9999999957256,29.9999999822891,29.999999994746,29.9999999828488,29.9999999939682,29.999999983733,29.999999994066,29.9999999865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077048227,39.5999996382786,39.5999996450779,39.5999996385055,39.5999996447149,39.599999638781,39.5999996444294,39.5999996391018,39.5999996442125,39.599999639449,39.5999996440206,39.5999996397219,39.5999996436185,39.5999996417784
1.9375,64.9999997010175,29.999999980619,29.9999999978985,29.9999999812024,29.9999999967901,29.9999999817522,29.9999999957366,29.9999999822794,29.9999999947602,29.9999999828389,29.9999999939851,29.9999999837221,29.9999999940833,29.9999999864833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077051482,39.5999996392261,39.5999996460306,39.5999996394598,39.599999645676,39.599999639742,39.5999996453984,39.5999996400692,39.5999996451894,39.5999996404228,39.599999645005,39.5999996407021,39.5999996446107,39.5999996427706
1.93777777777778,64.9999997023056,29.9999999806111,29.9999999979023,29.9999999811938,29.9999999967976,29.9999999817431,29.9999999957475,29.9999999822701,29.9999999947744,29.9999999828293,29.9999999940019,29.9999999837115,29.9999999941006,29.999999986467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077054737,39.5999996401734,39.5999996469829,39.5999996404139,39.5999996466366,39.5999996407027,39.5999996463671,39.5999996410363,39.5999996461657,39.5999996413962,39.5999996459889,39.5999996416819,39.5999996456023,39.5999996437622
1.93805555555556,64.9999997035903,29.9999999806035,29.9999999979061,29.9999999811856,29.9999999968051,29.9999999817345,29.9999999957585,29.9999999822611,29.9999999947885,29.99999998282,29.9999999940188,29.9999999837012,29.9999999941179,29.999999986451,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077057992,39.5999996411205,39.5999996479349,39.5999996413677,39.5999996475968,39.5999996416631,39.5999996473353,39.5999996420031,39.5999996471416,39.5999996423692,39.5999996469722,39.5999996426612,39.5999996465934,39.5999996447533
1.93833333333333,64.9999997048717,29.9999999805962,29.9999999979099,29.9999999811777,29.9999999968126,29.9999999817261,29.9999999957694,29.9999999822524,29.9999999948027,29.9999999828111,29.9999999940356,29.9999999836913,29.9999999941351,29.9999999864354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077061245,39.5999996420675,39.5999996488865,39.5999996423213,39.5999996485567,39.5999996426232,39.599999648303,39.5999996429695,39.599999648117,39.5999996433419,39.599999647955,39.59999964364,39.5999996475838,39.5999996457438
1.93861111111111,64.9999997061496,29.9999999805894,29.9999999979138,29.9999999811702,29.99999999682,29.9999999817182,29.9999999957804,29.9999999822442,29.9999999948168,29.9999999828025,29.9999999940524,29.9999999836816,29.9999999941524,29.99999998642,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077064498,39.5999996430142,39.5999996498377,39.5999996432746,39.5999996495161,39.5999996435829,39.5999996492703,39.5999996439356,39.5999996490919,39.5999996443141,39.5999996489373,39.5999996446185,39.5999996485737,39.5999996467338
1.93888888888889,64.9999997074242,29.9999999805828,29.9999999979176,29.999999981163,29.9999999968275,29.9999999817106,29.9999999957913,29.9999999822362,29.999999994831,29.9999999827942,29.9999999940692,29.9999999836724,29.9999999941696,29.999999986405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077067749,39.5999996439606,39.5999996507886,39.5999996442276,39.5999996504751,39.5999996445424,39.5999996502371,39.5999996449013,39.5999996500663,39.5999996452859,39.599999649919,39.5999996455964,39.599999649563,39.5999996477232
1.93916666666667,64.9999997086953,29.9999999805767,29.9999999979215,29.9999999811562,29.9999999968351,29.9999999817033,29.9999999958023,29.9999999822286,29.9999999948451,29.9999999827863,29.999999994086,29.9999999836634,29.9999999941868,29.9999999863903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077071,39.5999996449068,39.5999996517391,39.5999996451804,39.5999996514336,39.5999996455014,39.5999996512035,39.5999996458665,39.5999996510401,39.5999996462572,39.5999996509001,39.5999996465739,39.5999996505516,39.599999648712
1.93944444444444,64.999999709963,29.9999999805709,29.9999999979253,29.9999999811498,29.9999999968426,29.9999999816964,29.9999999958132,29.9999999822214,29.9999999948593,29.9999999827787,29.9999999941028,29.9999999836548,29.999999994204,29.999999986376,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077074249,39.5999996458528,39.5999996526892,39.5999996461328,39.5999996523917,39.5999996464602,39.5999996521693,39.5999996468314,39.5999996520134,39.5999996472281,39.5999996518806,39.5999996475508,39.5999996515397,39.5999996497002
1.93972222222222,64.9999997112274,29.9999999805655,29.9999999979292,29.9999999811437,29.9999999968501,29.9999999816898,29.9999999958242,29.9999999822144,29.9999999948734,29.9999999827714,29.9999999941196,29.9999999836465,29.9999999942212,29.9999999863619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077077498,39.5999996467984,39.5999996536388,39.5999996470848,39.5999996533494,39.5999996474185,39.5999996531346,39.5999996477958,39.5999996529861,39.5999996481985,39.5999996528605,39.5999996485273,39.599999652527,39.5999996506878
1.94,64.9999997124883,29.9999999805604,29.9999999979331,29.9999999811379,29.9999999968576,29.9999999816835,29.9999999958351,29.9999999822078,29.9999999948875,29.9999999827645,29.9999999941363,29.9999999836385,29.9999999942384,29.9999999863481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077080745,39.5999996477438,39.599999654588,39.5999996480366,39.5999996543065,39.5999996483765,39.5999996540994,39.5999996487599,39.5999996539582,39.5999996491685,39.5999996538398,39.5999996495032,39.5999996535137,39.5999996516747
1.94027777777778,64.9999997137459,29.9999999805556,29.999999997937,29.9999999811325,29.9999999968651,29.9999999816776,29.999999995846,29.9999999822016,29.9999999949016,29.9999999827579,29.9999999941531,29.9999999836308,29.9999999942556,29.9999999863347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077083992,39.5999996486888,39.5999996555368,39.599999648988,39.5999996552632,39.599999649334,39.5999996550636,39.5999996497234,39.5999996549298,39.5999996501379,39.5999996548185,39.5999996504786,39.5999996544998,39.599999652661
1.94055555555556,64.9999997150001,29.9999999805513,29.9999999979409,29.9999999811275,29.9999999968726,29.9999999816721,29.999999995857,29.9999999821957,29.9999999949157,29.9999999827516,29.9999999941698,29.9999999836235,29.9999999942727,29.9999999863216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077087237,39.5999996496335,39.5999996564851,39.599999649939,39.5999996562193,39.5999996502912,39.5999996560273,39.5999996506866,39.5999996559007,39.5999996511069,39.5999996557966,39.5999996514535,39.5999996554851,39.5999996536467
1.94083333333333,64.9999997162508,29.9999999805472,29.9999999979448,29.9999999811228,29.9999999968801,29.9999999816668,29.9999999958679,29.9999999821901,29.9999999949298,29.9999999827457,29.9999999941866,29.9999999836165,29.9999999942898,29.9999999863088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077090481,39.5999996505779,39.5999996574329,39.5999996508896,39.5999996571749,39.5999996512479,39.5999996569905,39.5999996516492,39.5999996568711,39.5999996520753,39.5999996567739,39.5999996524277,39.5999996564698,39.5999996546317
1.94111111111111,64.9999997174982,29.9999999805435,29.9999999979487,29.9999999811184,29.9999999968877,29.9999999816619,29.9999999958788,29.9999999821848,29.9999999949439,29.99999998274,29.9999999942033,29.9999999836097,29.9999999943069,29.9999999862962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077093723,39.599999651522,39.5999996583803,39.5999996518398,39.5999996581301,39.5999996522041,39.599999657953,39.5999996526114,39.5999996578408,39.5999996530432,39.5999996577507,39.5999996534015,39.5999996574538,39.599999655616
1.94138888888889,64.9999997187422,29.9999999805402,29.9999999979526,29.9999999811143,29.9999999968952,29.9999999816574,29.9999999958898,29.9999999821798,29.999999994958,29.9999999827347,29.99999999422,29.9999999836033,29.999999994324,29.999999986284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077096964,39.5999996524656,39.5999996593272,39.5999996527897,39.5999996590846,39.59999965316,39.599999658915,39.599999653573,39.59999965881,39.5999996540106,39.5999996587267,39.5999996543746,39.599999658437,39.5999996565996
1.94166666666667,64.9999997199828,29.9999999805371,29.9999999979565,29.9999999811106,29.9999999969027,29.9999999816531,29.9999999959007,29.9999999821752,29.9999999949721,29.9999999827297,29.9999999942367,29.9999999835972,29.9999999943411,29.9999999862721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077100204,39.5999996534089,39.5999996602735,39.5999996537391,39.5999996600386,39.5999996541153,39.5999996598764,39.5999996545342,39.5999996597784,39.5999996549774,39.5999996597021,39.5999996553471,39.5999996594195,39.5999996575825
1.94194444444444,64.99999972122,29.9999999805345,29.9999999979605,29.9999999811073,29.9999999969103,29.9999999816492,29.9999999959116,29.9999999821709,29.9999999949862,29.999999982725,29.9999999942533,29.9999999835914,29.9999999943582,29.9999999862605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077103443,39.5999996543518,39.5999996612193,39.599999654688,39.5999996609921,39.5999996550702,39.5999996608372,39.5999996554948,39.5999996607462,39.5999996559437,39.5999996606767,39.5999996563191,39.5999996604013,39.5999996585647
1.94222222222222,64.9999997224539,29.9999999805321,29.9999999979644,29.9999999811042,29.9999999969178,29.9999999816457,29.9999999959225,29.9999999821669,29.9999999950002,29.9999999827206,29.99999999427,29.999999983586,29.9999999943752,29.9999999862492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807710668,39.5999996552943,39.5999996621647,39.5999996556366,39.5999996619449,39.5999996560246,39.5999996617973,39.5999996564549,39.5999996617134,39.5999996569094,39.5999996616507,39.5999996572904,39.5999996613823,39.5999996595462
1.9425,64.9999997236843,29.9999999805301,29.9999999979684,29.9999999811015,29.9999999969253,29.9999999816424,29.9999999959335,29.9999999821633,29.9999999950143,29.9999999827166,29.9999999942867,29.9999999835808,29.9999999943922,29.9999999862382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077109915,39.5999996562364,39.5999996631094,39.5999996565847,39.5999996628972,39.5999996569785,39.5999996627568,39.5999996574145,39.5999996626799,39.5999996578745,39.599999662624,39.5999996582611,39.5999996623626,39.599999660527
1.94277777777778,64.9999997249114,29.9999999805284,29.9999999979723,29.9999999810991,29.9999999969329,29.9999999816395,29.9999999959444,29.9999999821599,29.9999999950283,29.9999999827128,29.9999999943033,29.9999999835759,29.9999999944092,29.9999999862275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077113149,39.5999996571781,39.5999996640536,39.5999996575323,39.5999996638489,39.5999996579319,39.5999996637157,39.5999996583735,39.5999996636457,39.5999996588389,39.5999996635965,39.5999996592311,39.5999996633421,39.599999661507
1.94305555555556,64.9999997261351,29.9999999805271,29.9999999979763,29.999999981097,29.9999999969404,29.9999999816368,29.9999999959553,29.9999999821569,29.9999999950423,29.9999999827094,29.9999999943199,29.9999999835713,29.9999999944262,29.9999999862171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077116382,39.5999996581193,39.5999996649973,39.5999996584794,39.5999996648,39.5999996588847,39.5999996646739,39.5999996593319,39.5999996646107,39.5999996598028,39.5999996645682,39.5999996602005,39.5999996643208,39.5999996624863
1.94333333333333,64.9999997273554,29.9999999805261,29.9999999979803,29.9999999810953,29.9999999969479,29.9999999816345,29.9999999959662,29.9999999821542,29.9999999950564,29.9999999827062,29.9999999943365,29.999999983567,29.9999999944432,29.9999999862069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077119612,39.5999996590601,39.5999996659403,39.599999659426,39.5999996657504,39.599999659837,39.5999996656315,39.5999996602897,39.5999996655751,39.5999996607661,39.5999996655392,39.5999996611692,39.5999996652988,39.5999996634648
1.94361111111111,64.9999997285724,29.9999999805254,29.9999999979842,29.9999999810939,29.9999999969555,29.9999999816326,29.9999999959771,29.9999999821517,29.9999999950704,29.9999999827034,29.9999999943531,29.999999983563,29.9999999944602,29.9999999861971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077122841,39.5999996600004,39.5999996668828,39.5999996603721,39.5999996667002,39.5999996607888,39.5999996665883,39.599999661247,39.5999996665388,39.5999996617287,39.5999996665095,39.5999996621373,39.5999996662759,39.5999996644425
1.94388888888889,64.9999997297859,29.999999980525,29.9999999979882,29.9999999810928,29.999999996963,29.9999999816309,29.999999995988,29.9999999821496,29.9999999950844,29.9999999827009,29.9999999943697,29.9999999835593,29.9999999944771,29.9999999861875,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077126069,39.5999996609403,39.5999996678246,39.5999996613177,39.5999996676494,39.59999966174,39.5999996675445,39.5999996622036,39.5999996675017,39.5999996626906,39.599999667479,39.5999996631046,39.5999996672522,39.5999996654194
1.94416666666667,64.9999997309961,29.9999999805249,29.9999999979922,29.999999981092,29.9999999969706,29.9999999816295,29.9999999959989,29.9999999821478,29.9999999950984,29.9999999826986,29.9999999943863,29.9999999835559,29.999999994494,29.9999999861783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077129294,39.5999996618796,39.5999996687659,39.5999996622628,39.5999996685979,39.5999996626906,39.5999996684999,39.5999996631596,39.5999996684638,39.5999996636519,39.5999996684476,39.5999996640712,39.5999996682277,39.5999996663955
1.94444444444444,64.999999732203,29.9999999805252,29.9999999979962,29.9999999810915,29.9999999969781,29.9999999816285,29.9999999960098,29.9999999821463,29.9999999951124,29.9999999826967,29.9999999944028,29.9999999835528,29.9999999945109,29.9999999861693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077132518,39.5999996628184,39.5999996697065,39.5999996632073,39.5999996695457,39.5999996636406,39.5999996694547,39.599999664115,39.5999996694252,39.5999996646125,39.5999996694155,39.5999996650372,39.5999996692023,39.5999996673708
1.94472222222222,64.9999997334064,29.9999999805258,29.9999999980003,29.9999999810913,29.9999999969857,29.9999999816277,29.9999999960207,29.9999999821451,29.9999999951264,29.999999982695,29.9999999944194,29.99999998355,29.9999999945278,29.9999999861606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807713574,39.5999996637568,39.5999996706464,39.5999996641512,39.5999996704928,39.5999996645901,39.5999996704087,39.5999996650698,39.5999996703859,39.5999996655725,39.5999996703826,39.5999996660024,39.5999996701761,39.5999996683453
1.945,64.9999997346065,29.9999999805267,29.9999999980043,29.9999999810915,29.9999999969932,29.9999999816273,29.9999999960315,29.9999999821442,29.9999999951403,29.9999999826937,29.9999999944359,29.9999999835475,29.9999999945446,29.9999999861522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807713896,39.5999996646946,39.5999996715858,39.5999996650946,39.5999996714393,39.5999996655389,39.599999671362,39.5999996660239,39.5999996713458,39.5999996665317,39.5999996713488,39.5999996669668,39.599999671149,39.5999996693189
1.94527777777778,64.9999997358032,29.9999999805279,29.9999999980083,29.9999999810919,29.9999999970008,29.9999999816271,29.9999999960424,29.9999999821436,29.9999999951543,29.9999999826926,29.9999999944524,29.9999999835452,29.9999999945615,29.9999999861441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077142178,39.5999996656318,39.5999996725244,39.5999996660374,39.599999672385,39.5999996664871,39.5999996723146,39.5999996669773,39.5999996723049,39.5999996674903,39.5999996723143,39.5999996679306,39.5999996721211,39.5999996702918
1.94555555555556,64.9999997369966,29.9999999805294,29.9999999980123,29.9999999810927,29.9999999970083,29.9999999816273,29.9999999960533,29.9999999821433,29.9999999951682,29.9999999826918,29.9999999944689,29.9999999835433,29.9999999945783,29.9999999861362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077145394,39.5999996665685,39.5999996734624,39.5999996669796,39.5999996733301,39.5999996674346,39.5999996732664,39.5999996679301,39.5999996732631,39.5999996684481,39.5999996732789,39.5999996688935,39.5999996730922,39.5999996712637
1.94583333333333,64.9999997381866,29.9999999805312,29.9999999980164,29.9999999810937,29.9999999970159,29.9999999816278,29.9999999960641,29.9999999821433,29.9999999951822,29.9999999826913,29.9999999944854,29.9999999835416,29.9999999945951,29.9999999861286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077148608,39.5999996675047,39.5999996743998,39.5999996679212,39.5999996742744,39.5999996683815,39.5999996742174,39.5999996688821,39.5999996742206,39.5999996694052,39.5999996742426,39.5999996698557,39.5999996740625,39.5999996722348
1.94611111111111,64.9999997393733,29.9999999805333,29.9999999980204,29.9999999810951,29.9999999970234,29.9999999816285,29.999999996075,29.9999999821436,29.9999999951961,29.9999999826911,29.9999999945018,29.9999999835402,29.9999999946119,29.9999999861213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807715182,39.5999996684403,39.5999996753364,39.5999996688622,39.5999996752179,39.5999996693278,39.5999996751676,39.5999996698335,39.5999996751772,39.5999996703616,39.5999996752055,39.5999996708171,39.5999996750319,39.599999673205
1.94638888888889,64.9999997405565,29.9999999805358,29.9999999980245,29.9999999810968,29.999999997031,29.9999999816296,29.9999999960859,29.9999999821442,29.99999999521,29.9999999826912,29.9999999945183,29.9999999835391,29.9999999946286,29.9999999861143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807715503,39.5999996693753,39.5999996762723,39.5999996698026,39.5999996761608,39.5999996702734,39.5999996761171,39.5999996707842,39.5999996761331,39.5999996713172,39.5999996761675,39.5999996717778,39.5999996760004,39.5999996741743
1.94666666666667,64.9999997417365,29.9999999805385,29.9999999980285,29.9999999810987,29.9999999970385,29.9999999816309,29.9999999960967,29.999999982145,29.9999999952239,29.9999999826916,29.9999999945347,29.9999999835382,29.9999999946454,29.9999999861076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077158238,39.5999996703097,39.5999996772075,39.5999996707423,39.5999996771028,39.5999996712183,39.5999996770657,39.5999996717341,39.599999677088,39.599999672272,39.5999996771286,39.5999996727376,39.5999996769679,39.5999996751428
1.94694444444444,64.999999742913,29.9999999805416,29.9999999980326,29.999999981101,29.9999999970461,29.9999999816326,29.9999999961075,29.9999999821462,29.9999999952378,29.9999999826922,29.9999999945511,29.9999999835376,29.9999999946621,29.9999999861011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077161444,39.5999996712434,39.5999996781419,39.5999996716814,39.5999996780441,39.5999996721625,39.5999996780135,39.5999996726833,39.5999996780422,39.5999996732261,39.5999996780888,39.5999996736966,39.5999996779346,39.5999996761103
1.94722222222222,64.9999997440863,29.9999999805449,29.9999999980367,29.9999999811036,29.9999999970536,29.9999999816345,29.9999999961184,29.9999999821476,29.9999999952517,29.9999999826932,29.9999999945675,29.9999999835373,29.9999999946788,29.9999999860949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077164647,39.5999996721766,39.5999996790757,39.5999996726198,39.5999996789846,39.599999673106,39.5999996789606,39.5999996736317,39.5999996789954,39.5999996741794,39.5999996790482,39.5999996746548,39.5999996789002,39.5999996770769
1.9475,64.9999997452561,29.9999999805485,29.9999999980407,29.9999999811064,29.9999999970612,29.9999999816367,29.9999999961292,29.9999999821493,29.9999999952656,29.9999999826944,29.9999999945839,29.9999999835373,29.9999999946955,29.9999999860889,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077167849,39.5999996731091,39.5999996800087,39.5999996735576,39.5999996799243,39.5999996740488,39.5999996799068,39.5999996745795,39.5999996799478,39.5999996751319,39.5999996800066,39.5999996756121,39.599999679865,39.5999996780426
1.94777777777778,64.9999997464227,29.9999999805525,29.9999999980448,29.9999999811095,29.9999999970687,29.9999999816392,29.99999999614,29.9999999821513,29.9999999952794,29.9999999826958,29.9999999946003,29.9999999835375,29.9999999947122,29.9999999860832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077171048,39.599999674041,39.5999996809409,39.5999996744946,39.5999996808633,39.5999996749909,39.5999996808521,39.5999996755264,39.5999996808993,39.5999996760836,39.5999996809641,39.5999996765687,39.5999996808288,39.5999996790073
1.94805555555556,64.9999997475859,29.9999999805567,29.9999999980489,29.999999981113,29.9999999970763,29.999999981642,29.9999999961508,29.9999999821536,29.9999999952933,29.9999999826976,29.9999999946166,29.999999983538,29.9999999947288,29.9999999860778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077174244,39.5999996749723,39.5999996818723,39.599999675431,39.5999996818014,39.5999996759323,39.5999996817966,39.5999996764726,39.5999996818499,39.5999996770344,39.5999996819206,39.5999996775243,39.5999996817916,39.5999996799711
1.94833333333333,64.9999997487458,29.9999999805612,29.999999998053,29.9999999811167,29.9999999970838,29.9999999816451,29.9999999961617,29.9999999821561,29.9999999953071,29.9999999826996,29.999999994633,29.9999999835388,29.9999999947454,29.9999999860727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077177439,39.5999996759028,39.599999682803,39.5999996763667,39.5999996827387,39.5999996768729,39.5999996827402,39.599999677418,39.5999996827997,39.5999996779845,39.5999996828763,39.5999996784791,39.5999996827534,39.5999996809339
1.94861111111111,64.9999997499023,29.999999980566,29.9999999980571,29.9999999811207,29.9999999970914,29.9999999816484,29.9999999961725,29.999999982159,29.9999999953209,29.9999999827019,29.9999999946493,29.9999999835399,29.999999994762,29.9999999860678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077180631,39.5999996768327,39.5999996837329,39.5999996773016,39.5999996836751,39.5999996778127,39.599999683683,39.5999996783626,39.5999996837485,39.5999996789337,39.5999996838309,39.5999996794331,39.5999996837143,39.5999996818958
1.94888888888889,64.9999997510555,29.9999999805711,29.9999999980612,29.999999981125,29.9999999970989,29.9999999816521,29.9999999961833,29.9999999821621,29.9999999953347,29.9999999827045,29.9999999946656,29.9999999835412,29.9999999947786,29.9999999860632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807718382,39.599999677762,39.599999684662,39.5999996782359,39.5999996846108,39.5999996787518,39.5999996846249,39.5999996793064,39.5999996846964,39.5999996798821,39.5999996847847,39.5999996803861,39.5999996846741,39.5999996828567
1.94916666666667,64.9999997522053,29.9999999805765,29.9999999980653,29.9999999811295,29.9999999971064,29.999999981656,29.999999996194,29.9999999821654,29.9999999953485,29.9999999827073,29.9999999946819,29.9999999835427,29.9999999947952,29.9999999860588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077187007,39.5999996786905,39.5999996855903,39.5999996791693,39.5999996855456,39.5999996796901,39.5999996855659,39.5999996802494,39.5999996856433,39.5999996808297,39.5999996857374,39.5999996813383,39.5999996856329,39.5999996838167
1.94944444444444,64.9999997533518,29.9999999805821,29.9999999980694,29.9999999811344,29.999999997114,29.9999999816601,29.9999999962048,29.9999999821691,29.9999999953623,29.9999999827104,29.9999999946981,29.9999999835445,29.9999999948117,29.9999999860547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077190192,39.5999996796183,39.5999996865178,39.5999996801021,39.5999996864795,39.5999996806277,39.599999686506,39.5999996811915,39.5999996865893,39.5999996817763,39.5999996866892,39.5999996822895,39.5999996865908,39.5999996847756
1.94972222222222,64.999999754495,29.9999999805881,29.9999999980736,29.9999999811395,29.9999999971215,29.9999999816646,29.9999999962156,29.999999982173,29.9999999953761,29.9999999827137,29.9999999947144,29.9999999835466,29.9999999948282,29.9999999860508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077193374,39.5999996805454,39.5999996874444,39.5999996810341,39.5999996874125,39.5999996815644,39.5999996874452,39.5999996821328,39.5999996875344,39.5999996827221,39.59999968764,39.5999996832399,39.5999996875476,39.5999996857335
1.95,64.9999997556349,29.9999999805943,29.9999999980777,29.9999999811449,29.9999999971291,29.9999999816693,29.9999999962264,29.9999999821772,29.9999999953898,29.9999999827174,29.9999999947306,29.9999999835489,29.9999999948447,29.9999999860472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077196553,39.5999996814718,39.5999996883702,39.5999996819653,39.5999996883447,39.5999996825003,39.5999996883835,39.5999996830733,39.5999996884785,39.599999683667,39.5999996885898,39.5999996841893,39.5999996885033,39.5999996866905
1.95027777777778,64.9999997567714,29.9999999806008,29.9999999980818,29.9999999811506,29.9999999971366,29.9999999816743,29.9999999962371,29.9999999821816,29.9999999954036,29.9999999827212,29.9999999947468,29.9999999835515,29.9999999948612,29.9999999860438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807719973,39.5999996823974,39.5999996892952,39.5999996828957,39.599999689276,39.5999996834354,39.5999996893208,39.5999996840129,39.5999996894217,39.599999684611,39.5999996895385,39.5999996851378,39.5999996894581,39.5999996876463
1.95055555555556,64.9999997579047,29.9999999806076,29.999999998086,29.9999999811565,29.9999999971442,29.9999999816796,29.9999999962479,29.9999999821863,29.9999999954173,29.9999999827254,29.999999994763,29.9999999835544,29.9999999948776,29.9999999860407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077202904,39.5999996833223,39.5999996902193,39.5999996838254,39.5999996902064,39.5999996843697,39.5999996902572,39.5999996849516,39.5999996903638,39.5999996855541,39.5999996904863,39.5999996860853,39.5999996904117,39.5999996886012
1.95083333333333,64.9999997590346,29.9999999806146,29.9999999980901,29.9999999811627,29.9999999971517,29.9999999816851,29.9999999962586,29.9999999821913,29.999999995431,29.9999999827298,29.9999999947792,29.9999999835574,29.9999999948941,29.9999999860378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077206076,39.5999996842464,39.5999996911425,39.5999996847542,39.5999996911358,39.5999996853031,39.5999996911927,39.5999996858895,39.599999691305,39.5999996864963,39.599999691433,39.5999996870319,39.5999996913643,39.599999689555
1.95111111111111,64.9999997601612,29.9999999806219,29.9999999980943,29.9999999811692,29.9999999971592,29.9999999816909,29.9999999962694,29.9999999821965,29.9999999954448,29.9999999827344,29.9999999947953,29.9999999835608,29.9999999949105,29.9999999860352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077209244,39.5999996851697,39.5999996920648,39.5999996856823,39.5999996920644,39.5999996862357,39.5999996921271,39.5999996868265,39.5999996922452,39.5999996874376,39.5999996923788,39.5999996879775,39.5999996923159,39.5999996905078
1.95138888888889,64.9999997612844,29.9999999806295,29.9999999980984,29.9999999811759,29.9999999971668,29.9999999816969,29.9999999962801,29.999999982202,29.9999999954584,29.9999999827393,29.9999999948115,29.9999999835644,29.9999999949269,29.9999999860329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807721241,39.5999996860923,39.5999996929863,39.5999996866095,39.599999692992,39.5999996871674,39.5999996930607,39.5999996877626,39.5999996931844,39.5999996883779,39.5999996933234,39.5999996889222,39.5999996932663,39.5999996914595
1.95166666666667,64.9999997624044,29.9999999806374,29.9999999981026,29.9999999811829,29.9999999971743,29.9999999817033,29.9999999962908,29.9999999822077,29.9999999954721,29.9999999827444,29.9999999948276,29.9999999835682,29.9999999949432,29.9999999860307,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077215574,39.5999996870141,39.5999996939069,39.5999996875359,39.5999996939187,39.5999996880983,39.5999996939932,39.5999996886978,39.5999996941226,39.5999996893173,39.599999694267,39.5999996898659,39.5999996942157,39.5999996924102
1.95194444444444,64.9999997635211,29.9999999806455,29.9999999981067,29.9999999811902,29.9999999971818,29.9999999817098,29.9999999963015,29.9999999822137,29.9999999954858,29.9999999827498,29.9999999948437,29.9999999835723,29.9999999949596,29.9999999860288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077218734,39.599999687935,39.5999996948265,39.5999996884614,39.5999996948445,39.5999996890283,39.5999996949248,39.5999996896321,39.5999996950597,39.5999996902558,39.5999996952096,39.5999996908086,39.599999695164,39.5999996933598
1.95222222222222,64.9999997646345,29.9999999806539,29.9999999981109,29.9999999811977,29.9999999971893,29.9999999817167,29.9999999963122,29.9999999822199,29.9999999954994,29.9999999827555,29.9999999948598,29.9999999835766,29.9999999949759,29.9999999860272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077221892,39.5999996888552,39.5999996957453,39.5999996893861,39.5999996957693,39.5999996899574,39.5999996958554,39.5999996905654,39.5999996959958,39.5999996911932,39.5999996961511,39.5999996917503,39.5999996961112,39.5999996943083
1.9525,64.9999997657445,29.9999999806625,29.999999998115,29.9999999812055,29.9999999971969,29.9999999817237,29.9999999963229,29.9999999822264,29.9999999955131,29.9999999827614,29.9999999948758,29.9999999835812,29.9999999949922,29.9999999860258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077225047,39.5999996897745,39.5999996966631,39.59999969031,39.5999996966931,39.5999996908856,39.599999696785,39.5999996914978,39.5999996969309,39.5999996921298,39.5999996970915,39.599999692691,39.5999996970573,39.5999996952557
1.95277777777778,64.9999997668513,29.9999999806714,29.9999999981192,29.9999999812136,29.9999999972044,29.9999999817311,29.9999999963336,29.9999999822332,29.9999999955267,29.9999999827675,29.9999999948919,29.9999999835859,29.9999999950085,29.9999999860246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077228198,39.5999996906931,39.59999969758,39.599999691233,39.599999697616,39.5999996918129,39.5999996977136,39.5999996924293,39.599999697865,39.5999996930653,39.5999996980308,39.5999996936307,39.5999996980022,39.599999696202
1.95305555555556,64.9999997679548,29.9999999806806,29.9999999981234,29.9999999812219,29.9999999972119,29.9999999817387,29.9999999963443,29.9999999822402,29.9999999955403,29.9999999827739,29.9999999949079,29.999999983591,29.9999999950247,29.9999999860237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077231347,39.5999996916107,39.599999698496,39.5999996921551,39.5999996985379,39.5999996927393,39.5999996986411,39.5999996933598,39.5999996987979,39.5999996939999,39.5999996989691,39.5999996945694,39.599999698946,39.5999996971472
1.95333333333333,64.999999769055,29.99999998069,29.9999999981276,29.9999999812305,29.9999999972194,29.9999999817465,29.999999996355,29.9999999822474,29.9999999955539,29.9999999827805,29.9999999949239,29.9999999835963,29.9999999950409,29.999999986023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077234493,39.5999996925276,39.599999699411,39.5999996930763,39.5999996994588,39.5999996936647,39.5999996995676,39.5999996942894,39.5999996997298,39.5999996949334,39.5999996999062,39.599999695507,39.5999996998887,39.5999996980913
1.95361111111111,64.9999997701519,29.9999999806997,29.9999999981318,29.9999999812393,29.9999999972269,29.9999999817546,29.9999999963656,29.9999999822549,29.9999999955675,29.9999999827873,29.9999999949399,29.9999999836018,29.9999999950571,29.9999999860225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077237636,39.5999996934436,39.599999700325,39.5999996939966,39.5999997003787,39.5999996945893,39.5999997004931,39.599999695218,39.5999997006607,39.599999695866,39.5999997008422,39.5999996964436,39.5999997008303,39.5999996990343
1.95388888888889,64.9999997712455,29.9999999807096,29.9999999981359,29.9999999812483,29.9999999972345,29.9999999817629,29.9999999963763,29.9999999822626,29.9999999955811,29.9999999827944,29.9999999949558,29.9999999836075,29.9999999950733,29.9999999860223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077240776,39.5999996943586,39.5999997012381,39.5999996949161,39.5999997012975,39.5999996955129,39.5999997014176,39.5999996961456,39.5999997015904,39.5999996967975,39.5999997017772,39.5999996973791,39.5999997017706,39.5999996999761
1.95416666666667,64.9999997723359,29.9999999807198,29.9999999981401,29.9999999812576,29.999999997242,29.9999999817715,29.9999999963869,29.9999999822705,29.9999999955946,29.9999999828018,29.9999999949718,29.9999999836135,29.9999999950895,29.9999999860223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077243913,39.5999996952729,39.5999997021502,39.5999996958346,39.5999997022154,39.5999996964355,39.599999702341,39.5999996970722,39.5999997025191,39.599999697728,39.5999997027109,39.5999996983136,39.5999997027099,39.5999997009168
1.95444444444444,64.999999773423,29.9999999807303,29.9999999981443,29.9999999812672,29.9999999972495,29.9999999817803,29.9999999963976,29.9999999822787,29.9999999956081,29.9999999828093,29.9999999949877,29.9999999836197,29.9999999951056,29.9999999860225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077247046,39.5999996961862,39.5999997030613,39.5999996967521,39.5999997031323,39.5999996973572,39.5999997032633,39.5999996979979,39.5999997034467,39.5999996986575,39.5999997036436,39.599999699247,39.5999997036479,39.5999997018563
1.95472222222222,64.9999997745067,29.9999999807409,29.9999999981485,29.999999981277,29.999999997257,29.9999999817894,29.9999999964082,29.9999999822872,29.9999999956217,29.9999999828171,29.9999999950036,29.9999999836261,29.9999999951217,29.999999986023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077250177,39.5999996970987,39.5999997039714,39.5999996976688,39.5999997040481,39.5999996982779,39.5999997041846,39.5999996989225,39.5999997043731,39.5999996995859,39.5999997045751,39.5999997001794,39.5999997045848,39.5999997027947
1.955,64.9999997755873,29.9999999807519,29.9999999981527,29.999999981287,29.9999999972645,29.9999999817987,29.9999999964188,29.9999999822959,29.9999999956352,29.9999999828251,29.9999999950195,29.9999999836327,29.9999999951378,29.9999999860236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077253304,39.5999996980102,39.5999997048805,39.5999996985845,39.5999997049629,39.5999996991976,39.5999997051048,39.5999996998461,39.5999997052985,39.5999997005133,39.5999997055054,39.5999997011106,39.5999997055205,39.599999703732
1.95527777777778,64.9999997766645,29.999999980763,29.9999999981569,29.9999999812973,29.999999997272,29.9999999818082,29.9999999964294,29.9999999823048,29.9999999956487,29.9999999828334,29.9999999950353,29.9999999836396,29.9999999951539,29.9999999860245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077256428,39.5999996989208,39.5999997057886,39.5999996994993,39.5999997058766,39.5999997001164,39.5999997060239,39.5999997007687,39.5999997062227,39.5999997014396,39.5999997064347,39.5999997020408,39.599999706455,39.599999704668
1.95555555555556,64.9999997777385,29.9999999807745,29.9999999981611,29.9999999813078,29.9999999972794,29.999999981818,29.99999999644,29.9999999823139,29.9999999956621,29.9999999828419,29.9999999950512,29.9999999836467,29.9999999951699,29.9999999860257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077259549,39.5999996998305,39.5999997066957,39.5999997004131,39.5999997067893,39.5999997010341,39.5999997069419,39.5999997016903,39.5999997071458,39.5999997023649,39.5999997073627,39.5999997029698,39.5999997073883,39.5999997056029
1.95583333333333,64.9999997788093,29.9999999807861,29.9999999981653,29.9999999813186,29.9999999972869,29.999999981828,29.9999999964506,29.9999999823233,29.9999999956756,29.9999999828506,29.999999995067,29.999999983654,29.9999999951859,29.999999986027,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077262667,39.5999997007393,39.5999997076018,39.5999997013259,39.5999997077009,39.5999997019509,39.5999997078588,39.5999997026108,39.5999997080678,39.5999997032891,39.5999997082896,39.5999997038978,39.5999997083204,39.5999997065365
1.95611111111111,64.9999997798767,29.999999980798,29.9999999981696,29.9999999813296,29.9999999972944,29.9999999818382,29.9999999964612,29.9999999823329,29.999999995689,29.9999999828595,29.9999999950828,29.9999999836616,29.9999999952019,29.9999999860286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077265781,39.5999997016471,39.5999997085068,39.5999997022378,39.5999997086114,39.5999997028666,39.5999997087746,39.5999997035303,39.5999997089886,39.5999997042122,39.5999997092152,39.5999997048246,39.5999997092513,39.599999707469
1.95638888888889,64.999999780941,29.9999999808101,29.9999999981738,29.9999999813408,29.9999999973019,29.9999999818487,29.9999999964717,29.9999999823427,29.9999999957025,29.9999999828687,29.9999999950986,29.9999999836694,29.9999999952179,29.9999999860304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077268892,39.599999702554,39.5999997094108,39.5999997031486,39.5999997095209,39.5999997037814,39.5999997096892,39.5999997044487,39.5999997099083,39.5999997051343,39.5999997101397,39.5999997057504,39.5999997101809,39.5999997084003
1.95666666666667,64.9999997820019,29.9999999808225,29.999999998178,29.9999999813523,29.9999999973094,29.9999999818594,29.9999999964823,29.9999999823527,29.9999999957159,29.999999982878,29.9999999951143,29.9999999836773,29.9999999952338,29.9999999860324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077272,39.5999997034599,39.5999997103137,39.5999997040585,39.5999997104292,39.599999704695,39.5999997106028,39.5999997053661,39.5999997108268,39.5999997060552,39.599999711063,39.599999706675,39.5999997111094,39.5999997093304
1.95694444444444,64.9999997830596,29.9999999808351,29.9999999981822,29.999999981364,29.9999999973168,29.9999999818703,29.9999999964928,29.999999982363,29.9999999957293,29.9999999828876,29.9999999951301,29.9999999836855,29.9999999952498,29.9999999860346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077275104,39.5999997043648,39.5999997112156,39.5999997049674,39.5999997113365,39.5999997056077,39.5999997115152,39.5999997062824,39.5999997117441,39.599999706975,39.5999997119851,39.5999997075984,39.5999997120365,39.5999997102592
1.95722222222222,64.9999997841141,29.9999999808479,29.9999999981864,29.9999999813759,29.9999999973243,29.9999999818815,29.9999999965034,29.9999999823735,29.9999999957426,29.9999999828974,29.9999999951458,29.9999999836939,29.9999999952657,29.999999986037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077278205,39.5999997052688,39.5999997121163,39.5999997058752,39.5999997122427,39.5999997065193,39.5999997124265,39.5999997071976,39.5999997126602,39.5999997078937,39.599999712906,39.5999997085207,39.5999997129625,39.5999997111869
1.9575,64.9999997851654,29.999999980861,29.9999999981907,29.9999999813881,29.9999999973318,29.9999999818929,29.9999999965139,29.9999999823842,29.999999995756,29.9999999829075,29.9999999951615,29.9999999837026,29.9999999952815,29.9999999860397,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077281303,39.5999997061718,39.5999997130161,39.5999997067821,39.5999997131477,39.5999997074299,39.5999997133366,39.5999997081117,39.5999997135752,39.5999997088113,39.5999997138257,39.5999997094418,39.5999997138872,39.5999997121132
1.95777777777778,64.9999997862134,29.9999999808743,29.9999999981949,29.9999999814005,29.9999999973392,29.9999999819045,29.9999999965244,29.9999999823952,29.9999999957694,29.9999999829177,29.9999999951771,29.9999999837114,29.9999999952974,29.9999999860425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077284397,39.5999997070738,39.5999997139147,39.5999997076879,39.5999997140517,39.5999997083393,39.5999997142456,39.5999997090248,39.599999714489,39.5999997097278,39.5999997147441,39.5999997103618,39.5999997148106,39.5999997130384
1.95805555555556,64.9999997872582,29.9999999808878,29.9999999981991,29.9999999814131,29.9999999973467,29.9999999819163,29.9999999965349,29.9999999824063,29.9999999957827,29.9999999829282,29.9999999951928,29.9999999837204,29.9999999953132,29.9999999860456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077287487,39.5999997079748,39.5999997148123,39.5999997085927,39.5999997149545,39.5999997092478,39.5999997151534,39.5999997099367,39.5999997154016,39.5999997106431,39.5999997156613,39.5999997112806,39.5999997157328,39.5999997139623
1.95833333333333,64.9999997882997,29.9999999809016,29.9999999982034,29.9999999814259,29.9999999973541,29.9999999819284,29.9999999965454,29.9999999824177,29.999999995796,29.9999999829389,29.9999999952084,29.9999999837297,29.999999995329,29.9999999860488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077290574,39.5999997088748,39.5999997157087,39.5999997094964,39.5999997158561,39.5999997101551,39.5999997160601,39.5999997108475,39.599999716313,39.5999997115573,39.5999997165773,39.5999997121983,39.5999997166537,39.599999714885
1.95861111111111,64.999999789338,29.9999999809156,29.9999999982076,29.999999981439,29.9999999973616,29.9999999819406,29.9999999965559,29.9999999824293,29.9999999958093,29.9999999829497,29.999999995224,29.9999999837391,29.9999999953448,29.9999999860523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077293658,39.5999997097738,39.599999716604,39.5999997103991,39.5999997167567,39.5999997110614,39.5999997169655,39.5999997117572,39.5999997172231,39.5999997124703,39.599999717492,39.5999997131147,39.5999997175733,39.5999997158063
1.95888888888889,64.9999997903731,29.9999999809297,29.9999999982118,29.9999999814522,29.999999997369,29.9999999819531,29.9999999965663,29.9999999824411,29.9999999958226,29.9999999829608,29.9999999952396,29.9999999837488,29.9999999953605,29.999999986056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077296737,39.5999997106717,39.5999997174983,39.5999997113007,39.599999717656,39.5999997119665,39.5999997178698,39.5999997126658,39.5999997181321,39.5999997133821,39.5999997184055,39.59999971403,39.5999997184916,39.5999997167265
1.95916666666667,64.999999791405,29.9999999809442,29.9999999982161,29.9999999814657,29.9999999973765,29.9999999819658,29.9999999965768,29.9999999824531,29.9999999958358,29.9999999829721,29.9999999952551,29.9999999837587,29.9999999953762,29.9999999860599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077299814,39.5999997115686,39.5999997183914,39.5999997122013,39.5999997185543,39.5999997128706,39.5999997187729,39.5999997135732,39.5999997190398,39.5999997142928,39.5999997193177,39.599999714944,39.5999997194087,39.5999997176453
1.95944444444444,64.9999997924337,29.9999999809588,29.9999999982203,29.9999999814794,29.9999999973839,29.9999999819787,29.9999999965872,29.9999999824653,29.9999999958491,29.9999999829836,29.9999999952707,29.9999999837687,29.9999999953919,29.999999986064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077302886,39.5999997124645,39.5999997192833,39.5999997131007,39.5999997194513,39.5999997137735,39.5999997196748,39.5999997144795,39.5999997199463,39.5999997152024,39.5999997202286,39.5999997158569,39.5999997203244,39.5999997185629
1.95972222222222,64.9999997934591,29.9999999809736,29.9999999982246,29.9999999814933,29.9999999973913,29.9999999819918,29.9999999965977,29.9999999824777,29.9999999958623,29.9999999829953,29.9999999952862,29.999999983779,29.9999999954076,29.9999999860683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077305955,39.5999997133593,39.5999997201742,39.5999997139991,39.5999997203472,39.5999997146754,39.5999997205754,39.5999997153846,39.5999997208515,39.5999997161107,39.5999997211383,39.5999997167685,39.5999997212389,39.5999997194791
1.96,64.9999997944814,29.9999999809887,29.9999999982288,29.9999999815075,29.9999999973987,29.9999999820052,29.9999999966081,29.9999999824903,29.9999999958755,29.9999999830072,29.9999999953017,29.9999999837895,29.9999999954232,29.9999999860728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807730902,39.5999997142531,39.5999997210639,39.5999997148964,39.5999997212419,39.5999997155761,39.5999997214749,39.5999997162886,39.5999997217555,39.5999997170178,39.5999997220467,39.5999997176789,39.599999722152,39.5999997203941
1.96027777777778,64.9999997955004,29.999999981004,29.9999999982331,29.9999999815218,29.9999999974062,29.9999999820187,29.9999999966185,29.9999999825032,29.9999999958887,29.9999999830194,29.9999999953172,29.9999999838001,29.9999999954389,29.9999999860775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077312082,39.5999997151458,39.5999997219524,39.5999997157926,39.5999997221354,39.5999997164757,39.5999997223732,39.5999997171914,39.5999997226583,39.5999997179238,39.5999997229538,39.5999997185881,39.5999997230638,39.5999997213078
1.96055555555556,64.9999997965163,29.9999999810195,29.9999999982373,29.9999999815364,29.9999999974136,29.9999999820324,29.9999999966289,29.9999999825162,29.9999999959019,29.9999999830317,29.9999999953326,29.999999983811,29.9999999954544,29.9999999860824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807731514,39.5999997160374,39.5999997228398,39.5999997166877,39.5999997230277,39.5999997173741,39.5999997232702,39.599999718093,39.5999997235598,39.5999997188285,39.5999997238596,39.599999719496,39.5999997239743,39.5999997222202
1.96083333333333,64.999999797529,29.9999999810352,29.9999999982416,29.9999999815511,29.999999997421,29.9999999820464,29.9999999966393,29.9999999825295,29.9999999959151,29.9999999830442,29.999999995348,29.9999999838221,29.99999999547,29.9999999860874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077318194,39.5999997169279,39.599999723726,39.5999997175817,39.5999997239188,39.5999997182714,39.599999724166,39.5999997189935,39.59999972446,39.5999997197321,39.5999997247641,39.5999997204027,39.5999997248834,39.5999997231312
1.96111111111111,64.9999997985384,29.9999999810511,29.9999999982458,29.9999999815661,29.9999999974284,29.9999999820606,29.9999999966497,29.9999999825429,29.9999999959282,29.9999999830569,29.9999999953634,29.9999999838333,29.9999999954856,29.9999999860927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077321244,39.5999997178174,39.5999997246111,39.5999997184746,39.5999997248088,39.5999997191675,39.5999997250605,39.5999997198928,39.5999997253589,39.5999997206344,39.5999997256673,39.5999997213082,39.5999997257912,39.5999997240409
1.96138888888889,64.9999997995447,29.9999999810672,29.9999999982501,29.9999999815813,29.9999999974358,29.9999999820749,29.9999999966601,29.9999999825565,29.9999999959413,29.9999999830698,29.9999999953788,29.9999999838447,29.9999999955011,29.9999999860982,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077324291,39.5999997187057,39.5999997254949,39.5999997193663,39.5999997256975,39.5999997200625,39.5999997259538,39.5999997207909,39.5999997262566,39.5999997215355,39.5999997265692,39.5999997222124,39.5999997266977,39.5999997249493
1.96166666666667,64.9999998005478,29.9999999810836,29.9999999982543,29.9999999815967,29.9999999974432,29.9999999820895,29.9999999966704,29.9999999825704,29.9999999959544,29.9999999830829,29.9999999953942,29.9999999838564,29.9999999955166,29.9999999861039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077327333,39.599999719593,39.5999997263776,39.5999997202569,39.599999726585,39.5999997209563,39.5999997268458,39.5999997216878,39.599999727153,39.5999997224353,39.5999997274698,39.5999997231153,39.5999997276028,39.5999997258564
1.96194444444444,64.9999998015477,29.9999999811001,29.9999999982586,29.9999999816122,29.9999999974506,29.9999999821042,29.9999999966808,29.9999999825844,29.9999999959675,29.9999999830962,29.9999999954095,29.9999999838682,29.999999995532,29.9999999861097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077330372,39.5999997204791,39.5999997272591,39.5999997211464,39.5999997274712,39.599999721849,39.5999997277366,39.5999997225834,39.5999997280481,39.599999723334,39.599999728369,39.599999724017,39.5999997285066,39.5999997267621
1.96222222222222,64.9999998025445,29.9999999811168,29.9999999982628,29.999999981628,29.9999999974579,29.9999999821192,29.9999999966911,29.9999999825987,29.9999999959806,29.9999999831096,29.9999999954248,29.9999999838802,29.9999999955475,29.9999999861158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077333407,39.5999997213641,39.5999997281394,39.5999997220347,39.5999997283562,39.5999997227404,39.5999997286261,39.5999997234779,39.5999997289418,39.5999997242313,39.599999729267,39.5999997249174,39.599999729409,39.5999997276665
1.9625,64.9999998035381,29.9999999811338,29.9999999982671,29.999999981644,29.9999999974653,29.9999999821343,29.9999999967014,29.9999999826131,29.9999999959936,29.9999999831233,29.9999999954401,29.9999999838924,29.9999999955629,29.999999986122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077336438,39.599999722248,39.5999997290185,39.5999997229218,39.59999972924,39.5999997236307,39.5999997295144,39.5999997243711,39.5999997298343,39.5999997251274,39.5999997301635,39.5999997258165,39.59999973031,39.5999997285695
1.96277777777778,64.9999998045285,29.9999999811509,29.9999999982713,29.9999999816602,29.9999999974727,29.9999999821497,29.9999999967117,29.9999999826277,29.9999999960067,29.9999999831372,29.9999999954553,29.9999999839048,29.9999999955782,29.9999999861284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077339465,39.5999997231308,39.5999997298964,39.5999997238078,39.5999997301226,39.5999997245197,39.5999997304014,39.5999997252632,39.5999997307255,39.5999997260223,39.5999997310588,39.5999997267143,39.5999997312096,39.5999997294712
1.96305555555556,64.9999998055157,29.9999999811682,29.9999999982756,29.9999999816765,29.99999999748,29.9999999821652,29.999999996722,29.9999999826425,29.9999999960197,29.9999999831512,29.9999999954706,29.9999999839173,29.9999999955936,29.999999986135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077342488,39.5999997240124,39.599999730773,39.5999997246926,39.5999997310038,39.5999997254076,39.599999731287,39.5999997261539,39.5999997316153,39.5999997269159,39.5999997319526,39.5999997276108,39.5999997321079,39.5999997303715
1.96333333333333,64.9999998064998,29.9999999811858,29.9999999982799,29.9999999816931,29.9999999974874,29.999999982181,29.9999999967323,29.9999999826575,29.9999999960327,29.9999999831654,29.9999999954858,29.9999999839301,29.9999999956089,29.9999999861418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077345507,39.5999997248929,39.5999997316484,39.5999997255763,39.5999997318839,39.5999997262942,39.5999997321714,39.5999997270435,39.5999997325038,39.5999997278083,39.5999997328452,39.5999997285061,39.5999997330048,39.5999997312704
1.96361111111111,64.9999998074808,29.9999999812035,29.9999999982841,29.9999999817099,29.9999999974947,29.9999999821969,29.9999999967426,29.9999999826727,29.9999999960456,29.9999999831799,29.999999995501,29.999999983943,29.9999999956242,29.9999999861488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077348522,39.5999997257722,39.5999997325226,39.5999997264587,39.5999997327626,39.5999997271797,39.5999997330545,39.5999997279318,39.599999733391,39.5999997286993,39.5999997337363,39.5999997294,39.5999997339003,39.599999732168
1.96388888888889,64.9999998084586,29.9999999812214,29.9999999982884,29.9999999817268,29.9999999975021,29.999999982213,29.9999999967528,29.999999982688,29.9999999960586,29.9999999831944,29.9999999955162,29.9999999839561,29.9999999956395,29.999999986156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077351533,39.5999997266504,39.5999997333956,39.59999972734,39.5999997336401,39.5999997280639,39.5999997339363,39.5999997288188,39.5999997342769,39.5999997295891,39.5999997346261,39.5999997302926,39.5999997347944,39.5999997330641
1.96416666666667,64.9999998094332,29.9999999812395,29.9999999982927,29.999999981744,29.9999999975094,29.9999999822293,29.9999999967631,29.9999999827036,29.9999999960715,29.9999999832092,29.9999999955313,29.9999999839694,29.9999999956548,29.9999999861633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807735454,39.5999997275273,39.5999997342673,39.59999972822,39.5999997345163,39.5999997289469,39.5999997348167,39.5999997297046,39.5999997351614,39.5999997304776,39.5999997355146,39.5999997311839,39.5999997356871,39.5999997339589
1.96444444444444,64.9999998104047,29.9999999812578,29.9999999982969,29.9999999817613,29.9999999975167,29.9999999822458,29.9999999967733,29.9999999827193,29.9999999960845,29.9999999832242,29.9999999955464,29.9999999839829,29.99999999567,29.9999999861708,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077357543,39.5999997284032,39.5999997351378,39.5999997290989,39.5999997353913,39.5999997298286,39.5999997356959,39.5999997305891,39.5999997360446,39.5999997313647,39.5999997364016,39.5999997320738,39.5999997365784,39.5999997348523
1.96472222222222,64.9999998113731,29.9999999812763,29.9999999983012,29.9999999817788,29.9999999975241,29.9999999822624,29.9999999967835,29.9999999827353,29.9999999960974,29.9999999832393,29.9999999955615,29.9999999839965,29.9999999956852,29.9999999861785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077360542,39.5999997292778,39.599999736007,39.5999997299765,39.5999997362649,39.5999997307091,39.5999997365737,39.5999997314724,39.5999997369264,39.5999997322506,39.5999997372873,39.5999997329625,39.5999997374682,39.5999997357443
1.965,64.9999998123383,29.999999981295,29.9999999983055,29.9999999817965,29.9999999975314,29.9999999822793,29.9999999967937,29.9999999827514,29.9999999961102,29.9999999832546,29.9999999955766,29.9999999840103,29.9999999957004,29.9999999861864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077363536,39.5999997301513,39.5999997368749,39.5999997308529,39.5999997371372,39.5999997315884,39.5999997374502,39.5999997323543,39.5999997378069,39.5999997331352,39.5999997381716,39.5999997338497,39.5999997383567,39.5999997366349
1.96527777777778,64.9999998133004,29.9999999813138,29.9999999983097,29.9999999818144,29.9999999975387,29.9999999822963,29.9999999968039,29.9999999827676,29.9999999961231,29.9999999832701,29.9999999955916,29.9999999840243,29.9999999957155,29.9999999861944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077366527,39.5999997310235,39.5999997377416,39.5999997317281,39.5999997380083,39.5999997324664,39.5999997383254,39.599999733235,39.5999997386859,39.5999997340184,39.5999997390544,39.5999997347357,39.5999997392437,39.5999997375241
1.96555555555556,64.9999998142594,29.9999999813329,29.999999998314,29.9999999818325,29.999999997546,29.9999999823135,29.9999999968141,29.9999999827841,29.999999996136,29.9999999832858,29.9999999956066,29.9999999840385,29.9999999957306,29.9999999862026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077369513,39.5999997318946,39.599999738607,39.5999997326021,39.599999738878,39.5999997333431,39.5999997391992,39.5999997341144,39.5999997395637,39.5999997349004,39.5999997399359,39.5999997356203,39.5999997401293,39.5999997384118
1.96583333333333,64.9999998152153,29.9999999813521,29.9999999983182,29.9999999818507,29.9999999975533,29.9999999823309,29.9999999968243,29.9999999828007,29.9999999961488,29.9999999833016,29.9999999956216,29.9999999840528,29.9999999957457,29.999999986211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077372495,39.5999997327644,39.5999997394711,39.5999997334748,39.5999997397464,39.5999997342186,39.5999997400717,39.5999997349925,39.59999974044,39.599999735781,39.599999740816,39.5999997365035,39.5999997410134,39.5999997392982
1.96611111111111,64.999999816168,29.9999999813715,29.9999999983225,29.9999999818692,29.9999999975606,29.9999999823485,29.9999999968344,29.9999999828175,29.9999999961616,29.9999999833176,29.9999999956366,29.9999999840673,29.9999999957608,29.9999999862196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077375473,39.599999733633,39.5999997403339,39.5999997343463,39.5999997406135,39.5999997350928,39.5999997409429,39.5999997358692,39.599999741315,39.5999997366603,39.5999997416946,39.5999997373854,39.5999997418962,39.5999997401831
1.96638888888889,64.9999998171177,29.9999999813911,29.9999999983268,29.9999999818878,29.9999999975679,29.9999999823663,29.9999999968446,29.9999999828345,29.9999999961744,29.9999999833338,29.9999999956516,29.9999999840819,29.9999999957758,29.9999999862283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077378447,39.5999997345004,39.5999997411955,39.5999997352165,39.5999997414793,39.5999997359657,39.5999997418126,39.5999997367447,39.5999997421885,39.5999997375382,39.5999997425719,39.5999997382659,39.5999997427774,39.5999997410665
1.96666666666667,64.9999998180642,29.9999999814109,29.999999998331,29.9999999819066,29.9999999975751,29.9999999823842,29.9999999968547,29.9999999828516,29.9999999961871,29.9999999833501,29.9999999956665,29.9999999840968,29.9999999957908,29.9999999862372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077381416,39.5999997353666,39.5999997420557,39.5999997360854,39.5999997423437,39.5999997368373,39.5999997426811,39.5999997376189,39.5999997430607,39.5999997384148,39.5999997434477,39.599999739145,39.5999997436572,39.5999997419486
1.96694444444444,64.9999998190076,29.9999999814309,29.9999999983353,29.9999999819255,29.9999999975824,29.9999999824023,29.9999999968648,29.999999982869,29.9999999961999,29.9999999833666,29.9999999956814,29.9999999841118,29.9999999958058,29.9999999862463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077384381,39.5999997362316,39.5999997429146,39.5999997369531,39.5999997432068,39.5999997377076,39.5999997435481,39.5999997384917,39.5999997439315,39.59999973929,39.5999997443221,39.5999997400228,39.5999997445356,39.5999997428291
1.96722222222222,64.999999819948,29.999999981451,29.9999999983396,29.9999999819447,29.9999999975897,29.9999999824205,29.9999999968749,29.9999999828864,29.9999999962126,29.9999999833833,29.9999999956962,29.9999999841269,29.9999999958207,29.9999999862555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077387342,39.5999997370953,39.5999997437722,39.5999997378196,39.5999997440686,39.5999997385766,39.5999997444138,39.5999997393632,39.5999997448009,39.5999997401639,39.599999745195,39.5999997408991,39.5999997454125,39.5999997437083
1.9675,64.9999998208852,29.9999999814713,29.9999999983438,29.999999981964,29.9999999975969,29.999999982439,29.999999996885,29.9999999829041,29.9999999962253,29.9999999834002,29.9999999957111,29.9999999841422,29.9999999958357,29.9999999862649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077390298,39.5999997379577,39.5999997446285,39.5999997386847,39.599999744929,39.5999997394444,39.5999997452781,39.5999997402333,39.5999997456688,39.5999997410364,39.5999997460666,39.5999997417741,39.5999997462879,39.599999744586
1.96777777777778,64.9999998218194,29.9999999814917,29.9999999983481,29.9999999819834,29.9999999976042,29.9999999824576,29.999999996895,29.9999999829219,29.999999996238,29.9999999834172,29.9999999957259,29.9999999841577,29.9999999958506,29.9999999862745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807739325,39.5999997388189,39.5999997454835,39.5999997395486,39.599999745788,39.5999997403108,39.599999746141,39.5999997411022,39.5999997465354,39.5999997419076,39.5999997469366,39.5999997426477,39.5999997471619,39.5999997454622
1.96805555555556,64.9999998227504,29.9999999815124,29.9999999983524,29.9999999820031,29.9999999976114,29.9999999824763,29.9999999969051,29.9999999829399,29.9999999962507,29.9999999834343,29.9999999957407,29.9999999841733,29.9999999958654,29.9999999862842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077396198,39.5999997396789,39.5999997463371,39.5999997404112,39.5999997466457,39.5999997411759,39.5999997470025,39.5999997419697,39.5999997474005,39.5999997427773,39.5999997478053,39.5999997435199,39.5999997480343,39.599999746337
1.96833333333333,64.9999998236784,29.9999999815332,29.9999999983566,29.9999999820229,29.9999999976187,29.9999999824953,29.9999999969151,29.9999999829581,29.9999999962633,29.9999999834517,29.9999999957555,29.9999999841891,29.9999999958803,29.9999999862941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077399142,39.5999997405375,39.5999997471895,39.5999997412725,39.5999997475021,39.5999997420397,39.5999997478626,39.5999997428358,39.5999997482642,39.5999997436457,39.5999997486724,39.5999997443906,39.5999997489053,39.5999997472103
1.96861111111111,64.9999998246033,29.9999999815542,29.9999999983609,29.9999999820429,29.9999999976259,29.9999999825144,29.9999999969252,29.9999999829764,29.999999996276,29.9999999834691,29.9999999957702,29.9999999842051,29.9999999958951,29.9999999863042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077402081,39.599999741395,39.5999997480404,39.5999997421325,39.599999748357,39.5999997429021,39.5999997487214,39.5999997437006,39.5999997491265,39.5999997445127,39.5999997495381,39.59999974526,39.5999997497749,39.5999997480821
1.96888888888889,64.9999998255252,29.9999999815753,29.9999999983652,29.999999982063,29.9999999976331,29.9999999825336,29.9999999969352,29.9999999829948,29.9999999962886,29.9999999834868,29.9999999957849,29.9999999842212,29.9999999959099,29.9999999863144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077405015,39.5999997422511,39.5999997488901,39.5999997429912,39.5999997492106,39.5999997437632,39.5999997495787,39.599999744564,39.5999997499874,39.5999997453784,39.5999997504024,39.599999746128,39.5999997506429,39.5999997489525
1.96916666666667,64.999999826444,29.9999999815966,29.9999999983694,29.9999999820833,29.9999999976403,29.9999999825531,29.9999999969452,29.9999999830135,29.9999999963012,29.9999999835046,29.9999999957996,29.9999999842375,29.9999999959246,29.9999999863247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077407945,39.5999997431059,39.5999997497384,39.5999997438486,39.5999997500628,39.599999744623,39.5999997504346,39.599999745426,39.5999997508468,39.5999997462426,39.5999997512652,39.5999997469945,39.5999997515094,39.5999997498213
1.96944444444444,64.9999998273597,29.9999999816181,29.9999999983737,29.9999999821038,29.9999999976475,29.9999999825726,29.9999999969552,29.9999999830323,29.9999999963137,29.9999999835225,29.9999999958143,29.9999999842539,29.9999999959393,29.9999999863353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077410871,39.5999997439595,39.5999997505853,39.5999997447046,39.5999997509137,39.5999997454815,39.5999997512891,39.5999997462867,39.5999997517047,39.5999997471054,39.5999997521265,39.5999997478596,39.5999997523744,39.5999997506887
1.96972222222222,64.9999998282724,29.9999999816397,29.9999999983779,29.9999999821244,29.9999999976547,29.9999999825924,29.9999999969651,29.9999999830512,29.9999999963263,29.9999999835407,29.9999999958289,29.9999999842705,29.999999995954,29.999999986346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077413792,39.5999997448118,39.5999997514309,39.5999997455594,39.5999997517631,39.5999997463385,39.5999997521422,39.599999747146,39.5999997525613,39.5999997479669,39.5999997529863,39.5999997487233,39.599999753238,39.5999997515546
1.97,64.999999829182,29.9999999816615,29.9999999983822,29.9999999821452,29.9999999976619,29.9999999826123,29.9999999969751,29.9999999830703,29.9999999963388,29.9999999835589,29.9999999958435,29.9999999842872,29.9999999959687,29.9999999863568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077416709,39.5999997456628,39.5999997522751,39.5999997464128,39.5999997526111,39.5999997471943,39.5999997529938,39.5999997480039,39.5999997534163,39.5999997488269,39.5999997538447,39.5999997495855,39.5999997541,39.599999752419
1.97027777777778,64.9999998300885,29.9999999816835,29.9999999983865,29.9999999821662,29.9999999976691,29.9999999826324,29.999999996985,29.9999999830896,29.9999999963513,29.9999999835773,29.9999999958581,29.9999999843041,29.9999999959833,29.9999999863678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077419621,39.5999997465124,39.5999997531179,39.5999997472649,39.5999997534578,39.5999997480487,39.5999997538441,39.5999997488605,39.5999997542699,39.5999997496855,39.5999997547016,39.5999997504463,39.5999997549605,39.5999997532819
1.97055555555556,64.9999998309921,29.9999999817056,29.9999999983907,29.9999999821873,29.9999999976762,29.9999999826526,29.999999996995,29.999999983109,29.9999999963638,29.9999999835959,29.9999999958727,29.9999999843211,29.999999995998,29.9999999863789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077422529,39.5999997473608,39.5999997539594,39.5999997481156,39.599999754303,39.5999997489017,39.5999997546929,39.5999997497156,39.5999997551221,39.5999997505427,39.599999755557,39.5999997513057,39.5999997558195,39.5999997541433
1.97083333333333,64.9999998318926,29.9999999817279,29.999999998395,29.9999999822086,29.9999999976834,29.9999999826729,29.9999999970049,29.9999999831285,29.9999999963763,29.9999999836146,29.9999999958872,29.9999999843382,29.9999999960125,29.9999999863902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077425432,39.5999997482078,39.5999997547995,39.599999748965,39.5999997551469,39.5999997497533,39.5999997555402,39.5999997505694,39.5999997559728,39.5999997513984,39.5999997564108,39.5999997521635,39.5999997566769,39.5999997550031
1.97111111111111,64.99999983279,29.9999999817503,29.9999999983992,29.99999998223,29.9999999976906,29.9999999826935,29.9999999970148,29.9999999831482,29.9999999963887,29.9999999836335,29.9999999959018,29.9999999843555,29.9999999960271,29.9999999864017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807742833,39.5999997490536,39.5999997556382,39.5999997498131,39.5999997559893,39.5999997506036,39.5999997563861,39.5999997514217,39.599999756822,39.5999997522528,39.5999997572632,39.59999975302,39.5999997575329,39.5999997558615
1.97138888888889,64.9999998336845,29.9999999817729,29.9999999984035,29.9999999822516,29.9999999976977,29.9999999827141,29.9999999970247,29.9999999831681,29.9999999964011,29.9999999836525,29.9999999959162,29.999999984373,29.9999999960416,29.9999999864133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077431224,39.599999749898,39.5999997564755,39.5999997506598,39.5999997568303,39.5999997514524,39.5999997572306,39.5999997522727,39.5999997576697,39.5999997531057,39.5999997581141,39.599999753875,39.5999997583873,39.5999997567183
1.97166666666667,64.9999998345759,29.9999999817957,29.9999999984077,29.9999999822733,29.9999999977048,29.999999982735,29.9999999970345,29.9999999831881,29.9999999964135,29.9999999836716,29.9999999959307,29.9999999843906,29.9999999960561,29.999999986425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077434113,39.599999750741,39.5999997573114,39.5999997515051,39.5999997576699,39.5999997522999,39.5999997580736,39.5999997531222,39.599999758516,39.5999997539572,39.5999997589635,39.5999997547285,39.5999997592401,39.5999997575737
1.97194444444444,64.9999998354643,29.9999999818186,29.999999998412,29.9999999822952,29.999999997712,29.9999999827559,29.9999999970444,29.9999999832083,29.9999999964259,29.9999999836909,29.9999999959451,29.9999999844083,29.9999999960706,29.9999999864369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077436998,39.5999997515827,39.5999997581459,39.5999997523491,39.599999758508,39.599999753146,39.5999997589152,39.5999997539703,39.5999997593607,39.5999997548072,39.5999997598114,39.5999997555805,39.5999997600915,39.5999997584274
1.97222222222222,64.9999998363496,29.9999999818416,29.9999999984162,29.9999999823172,29.9999999977191,29.999999982777,29.9999999970542,29.9999999832286,29.9999999964383,29.9999999837104,29.9999999959595,29.9999999844262,29.999999996085,29.9999999864489,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077439878,39.5999997524231,39.599999758979,39.5999997531917,39.5999997593447,39.5999997539907,39.5999997597553,39.5999997548169,39.599999760204,39.5999997556557,39.5999997606577,39.5999997564311,39.5999997609412,39.5999997592797
1.9725,64.999999837232,29.9999999818648,29.9999999984205,29.9999999823394,29.9999999977262,29.9999999827983,29.9999999970641,29.999999983249,29.9999999964506,29.99999998373,29.9999999959739,29.9999999844442,29.9999999960995,29.9999999864611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077442753,39.5999997532622,39.5999997598108,39.599999754033,39.59999976018,39.599999754834,39.5999997605939,39.5999997556622,39.5999997610458,39.5999997565029,39.5999997615025,39.5999997572802,39.5999997617895,39.5999997601304
1.97277777777778,64.9999998381114,29.9999999818881,29.9999999984247,29.9999999823617,29.9999999977333,29.9999999828197,29.9999999970739,29.9999999832696,29.9999999964629,29.9999999837497,29.9999999959883,29.9999999844624,29.9999999961138,29.9999999864734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077445624,39.5999997540998,39.5999997606411,39.5999997548728,39.5999997610138,39.5999997556759,39.5999997614311,39.599999756506,39.5999997618861,39.5999997573485,39.5999997623458,39.5999997581278,39.5999997626362,39.5999997609796
1.97305555555556,64.9999998389877,29.9999999819116,29.999999998429,29.9999999823841,29.9999999977404,29.9999999828413,29.9999999970837,29.9999999832903,29.9999999964752,29.9999999837695,29.9999999960026,29.9999999844807,29.9999999961282,29.9999999864859,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807744849,39.5999997549362,39.5999997614699,39.5999997557113,39.5999997618462,39.5999997565164,39.5999997622667,39.5999997573484,39.5999997627248,39.5999997581927,39.5999997631876,39.599999758974,39.5999997634813,39.5999997618272
1.97333333333333,64.9999998398611,29.9999999819352,29.9999999984332,29.9999999824067,29.9999999977475,29.999999982863,29.9999999970935,29.9999999833112,29.9999999964875,29.9999999837895,29.9999999960169,29.9999999844991,29.9999999961425,29.9999999864985,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077451351,39.5999997557712,39.5999997622974,39.5999997565483,39.5999997626772,39.5999997573555,39.599999763101,39.5999997581894,39.5999997635621,39.5999997590354,39.5999997640279,39.5999997598186,39.5999997643249,39.5999997626733
1.97361111111111,64.9999998407315,29.999999981959,29.9999999984375,29.9999999824295,29.9999999977546,29.9999999828848,29.9999999971032,29.9999999833322,29.9999999964997,29.9999999838097,29.9999999960312,29.9999999845177,29.9999999961568,29.9999999865112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077454208,39.5999997566047,39.5999997631234,39.599999757384,39.5999997635067,39.5999997581932,39.5999997639337,39.5999997590289,39.5999997643979,39.5999997598767,39.5999997648666,39.5999997606617,39.5999997651669,39.5999997635179
1.97388888888889,64.9999998415989,29.9999999819829,29.9999999984417,29.9999999824524,29.9999999977617,29.9999999829068,29.999999997113,29.9999999833533,29.999999996512,29.9999999838299,29.9999999960454,29.9999999845364,29.9999999961711,29.9999999865241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807745706,39.599999757437,39.599999763948,39.5999997582183,39.5999997643347,39.5999997590294,39.5999997647649,39.5999997598669,39.5999997652322,39.5999997607165,39.5999997657037,39.5999997615034,39.5999997660074,39.5999997643609
1.97416666666667,64.9999998424633,29.999999982007,29.999999998446,29.9999999824754,29.9999999977687,29.9999999829289,29.9999999971227,29.9999999833746,29.9999999965242,29.9999999838504,29.9999999960597,29.9999999845552,29.9999999961853,29.9999999865371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077459907,39.5999997582678,39.5999997647712,39.5999997590512,39.5999997651613,39.5999997598642,39.5999997655947,39.5999997607035,39.5999997660649,39.5999997615548,39.5999997665394,39.5999997623435,39.5999997668462,39.5999997652023
1.97444444444444,64.9999998433248,29.9999999820312,29.9999999984502,29.9999999824986,29.9999999977758,29.9999999829511,29.9999999971324,29.999999983396,29.9999999965364,29.9999999838709,29.9999999960738,29.9999999845742,29.9999999961995,29.9999999865503,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077462749,39.5999997590973,39.5999997655929,39.5999997598827,39.5999997659864,39.5999997606976,39.5999997664229,39.5999997615387,39.5999997668961,39.5999997623916,39.5999997673734,39.5999997631822,39.5999997676835,39.5999997660422
1.97472222222222,64.9999998441833,29.9999999820555,29.9999999984544,29.9999999825219,29.9999999977828,29.9999999829735,29.9999999971421,29.9999999834176,29.9999999965485,29.9999999838916,29.999999996088,29.9999999845933,29.9999999962137,29.9999999865636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077465586,39.5999997599254,39.5999997664132,39.5999997607128,39.59999976681,39.5999997615295,39.5999997672497,39.5999997623723,39.5999997677258,39.599999763227,39.599999768206,39.5999997640193,39.5999997685193,39.5999997668805
1.975,64.9999998450388,29.99999998208,29.9999999984587,29.9999999825453,29.9999999977898,29.9999999829961,29.9999999971518,29.9999999834393,29.9999999965607,29.9999999839124,29.9999999961022,29.9999999846125,29.9999999962279,29.999999986577,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077468419,39.5999997607521,39.5999997672321,39.5999997615415,39.5999997676322,39.59999976236,39.599999768075,39.5999997632046,39.599999768554,39.5999997640608,39.599999769037,39.5999997648549,39.5999997693534,39.5999997677172
1.97527777777778,64.9999998458914,29.9999999821046,29.9999999984629,29.9999999825689,29.9999999977969,29.9999999830187,29.9999999971615,29.9999999834611,29.9999999965728,29.9999999839333,29.9999999961163,29.9999999846319,29.999999996242,29.9999999865905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077471247,39.5999997615774,39.5999997680495,39.5999997623687,39.5999997684528,39.5999997631891,39.5999997688987,39.5999997640353,39.5999997693807,39.5999997648932,39.5999997698664,39.599999765689,39.599999770186,39.5999997685524
1.97555555555556,64.999999846741,29.9999999821293,29.9999999984671,29.9999999825926,29.9999999978039,29.9999999830415,29.9999999971711,29.999999983483,29.9999999965849,29.9999999839543,29.9999999961304,29.9999999846514,29.9999999962561,29.9999999866042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807747407,39.5999997624013,39.5999997688654,39.5999997631945,39.599999769272,39.5999997640167,39.599999769721,39.5999997648646,39.5999997702058,39.5999997657241,39.5999997706942,39.5999997665216,39.599999771017,39.5999997693859
1.97583333333333,64.9999998475877,29.9999999821542,29.9999999984714,29.9999999826165,29.9999999978109,29.9999999830644,29.9999999971808,29.9999999835051,29.999999996597,29.9999999839755,29.9999999961444,29.999999984671,29.9999999962702,29.9999999866181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077476888,39.5999997632238,39.5999997696799,39.5999997640189,39.5999997700897,39.5999997648428,39.5999997705417,39.5999997656924,39.5999997710293,39.5999997665534,39.5999997715205,39.5999997673526,39.5999997718464,39.5999997702179
1.97611111111111,64.9999998484314,29.9999999821792,29.9999999984756,29.9999999826404,29.9999999978179,29.9999999830875,29.9999999971904,29.9999999835273,29.9999999966091,29.9999999839968,29.9999999961584,29.9999999846907,29.9999999962842,29.999999986632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077479701,39.5999997640449,39.5999997704929,39.5999997648418,39.599999770906,39.5999997656675,39.5999997713609,39.5999997665187,39.5999997718514,39.5999997673813,39.5999997723452,39.5999997681821,39.5999997726742,39.5999997710484
1.97638888888889,64.9999998492722,29.9999999822043,29.9999999984798,29.9999999826645,29.9999999978249,29.9999999831106,29.9999999972,29.9999999835496,29.9999999966211,29.9999999840183,29.9999999961725,29.9999999847106,29.9999999962982,29.9999999866461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807748251,39.5999997648645,39.5999997713045,39.5999997656633,39.5999997717207,39.5999997664907,39.5999997721786,39.5999997673435,39.5999997726718,39.5999997682076,39.5999997731684,39.5999997690101,39.5999997735004,39.5999997718772
1.97666666666667,64.99999985011,29.9999999822296,29.999999998484,29.9999999826888,29.9999999978319,29.999999983134,29.9999999972096,29.9999999835721,29.9999999966331,29.9999999840398,29.9999999961864,29.9999999847306,29.9999999963122,29.9999999866603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077485313,39.5999997656828,39.5999997721146,39.5999997664834,39.5999997725339,39.5999997673125,39.5999997729948,39.5999997681668,39.5999997734908,39.5999997690324,39.59999977399,39.5999997698365,39.599999774325,39.5999997727044
1.97694444444444,64.9999998509449,29.999999982255,29.9999999984882,29.9999999827131,29.9999999978388,29.9999999831574,29.9999999972192,29.9999999835946,29.9999999966451,29.9999999840615,29.9999999962004,29.9999999847507,29.9999999963261,29.9999999866746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077488112,39.5999997664996,39.5999997729232,39.599999767302,39.5999997733456,39.5999997681327,39.5999997738094,39.5999997689887,39.5999997743081,39.5999997698557,39.59999977481,39.5999997706614,39.599999775148,39.5999997735301
1.97722222222222,64.9999998517769,29.9999999822805,29.9999999984925,29.9999999827376,29.9999999978458,29.9999999831809,29.9999999972287,29.9999999836173,29.9999999966571,29.9999999840833,29.9999999962143,29.9999999847709,29.9999999963401,29.9999999866891,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077490905,39.5999997673151,39.5999997737303,39.5999997681192,39.5999997741559,39.5999997689515,39.5999997746225,39.599999769809,39.5999997751239,39.5999997706775,39.5999997756284,39.5999997714847,39.5999997759694,39.5999997743541
1.9775,64.999999852606,29.9999999823062,29.9999999984967,29.9999999827622,29.9999999978527,29.9999999832046,29.9999999972383,29.9999999836402,29.999999996669,29.9999999841053,29.9999999962282,29.9999999847912,29.9999999963539,29.9999999867037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077493694,39.599999768129,39.5999997745359,39.5999997689349,39.5999997749646,39.5999997697689,39.5999997754341,39.5999997706278,39.5999997759382,39.5999997714978,39.5999997764452,39.5999997723065,39.5999997767892,39.5999997751766
1.97777777777778,64.9999998534322,29.9999999823319,29.9999999985009,29.999999982787,29.9999999978597,29.9999999832284,29.9999999972478,29.9999999836631,29.9999999966809,29.9999999841273,29.9999999962421,29.9999999848117,29.9999999963678,29.9999999867184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077496478,39.5999997689416,39.5999997753401,39.5999997697492,39.5999997757718,39.5999997705847,39.5999997762442,39.5999997714452,39.5999997767509,39.5999997723165,39.5999997772605,39.5999997731268,39.5999997776073,39.5999997759974
1.97805555555556,64.9999998542555,29.9999999823578,29.9999999985051,29.9999999828118,29.9999999978666,29.9999999832523,29.9999999972573,29.9999999836862,29.9999999966928,29.9999999841495,29.9999999962559,29.9999999848323,29.9999999963816,29.9999999867332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077499257,39.5999997697527,39.5999997761428,39.599999770562,39.5999997765775,39.5999997713991,39.5999997770527,39.599999772261,39.599999777562,39.5999997731337,39.5999997780741,39.5999997739455,39.5999997784239,39.5999997768167
1.97833333333333,64.9999998550758,29.9999999823839,29.9999999985093,29.9999999828368,29.9999999978735,29.9999999832764,29.9999999972668,29.9999999837094,29.9999999967047,29.9999999841717,29.9999999962697,29.9999999848529,29.9999999963954,29.9999999867482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807750203,39.5999997705624,39.599999776944,39.5999997713733,39.5999997773816,39.599999772212,39.5999997778596,39.5999997730753,39.5999997783716,39.5999997739493,39.5999997788862,39.5999997747626,39.5999997792388,39.5999997776343
1.97861111111111,64.9999998558933,29.99999998241,29.9999999985135,29.9999999828619,29.9999999978805,29.9999999833005,29.9999999972763,29.9999999837327,29.9999999967166,29.9999999841941,29.9999999962835,29.9999999848737,29.9999999964092,29.9999999867632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077504799,39.5999997713706,39.5999997777437,39.5999997721832,39.5999997781843,39.5999997730234,39.599999778665,39.5999997738881,39.5999997791795,39.5999997747635,39.5999997796966,39.5999997755782,39.5999997800521,39.5999997784503
1.97888888888889,64.9999998567079,29.9999999824363,29.9999999985177,29.9999999828871,29.9999999978874,29.9999999833248,29.9999999972858,29.9999999837561,29.9999999967284,29.9999999842166,29.9999999962973,29.9999999848947,29.9999999964229,29.9999999867784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077507563,39.5999997721774,39.5999997785418,39.5999997729915,39.5999997789854,39.5999997738332,39.5999997794689,39.5999997746993,39.5999997799859,39.599999775576,39.5999997805055,39.5999997763922,39.5999997808638,39.5999997792647
1.97916666666667,64.9999998575196,29.9999999824626,29.9999999985219,29.9999999829125,29.9999999978943,29.9999999833492,29.9999999972952,29.9999999837796,29.9999999967402,29.9999999842393,29.999999996311,29.9999999849157,29.9999999964366,29.9999999867937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077510322,39.5999997729827,39.5999997793385,39.5999997737985,39.599999779785,39.5999997746416,39.5999997802712,39.5999997755091,39.5999997807908,39.5999997763871,39.5999997813127,39.5999997772046,39.5999997816739,39.5999997800775
1.97944444444444,64.9999998583284,29.9999999824891,29.9999999985261,29.9999999829379,29.9999999979011,29.9999999833737,29.9999999973046,29.9999999838032,29.999999996752,29.999999984262,29.9999999963247,29.9999999849368,29.9999999964503,29.9999999868092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077513075,39.5999997737865,39.5999997801337,39.5999997746039,39.5999997805831,39.5999997754485,39.5999997810719,39.5999997763173,39.599999781594,39.5999997771965,39.5999997821184,39.5999997780155,39.5999997824823,39.5999997808887
1.97972222222222,64.9999998591343,29.9999999825157,29.9999999985303,29.9999999829635,29.999999997908,29.9999999833984,29.9999999973141,29.999999983827,29.9999999967638,29.9999999842848,29.9999999963384,29.9999999849581,29.999999996464,29.9999999868247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077515824,39.5999997745889,39.5999997809274,39.5999997754078,39.5999997813796,39.5999997762539,39.5999997818711,39.599999777124,39.5999997823957,39.5999997780045,39.5999997829224,39.5999997788247,39.5999997832891,39.5999997816982
1.98,64.9999998599373,29.9999999825425,29.9999999985345,29.9999999829892,29.9999999979149,29.9999999834231,29.9999999973235,29.9999999838509,29.9999999967755,29.9999999843078,29.999999996352,29.9999999849795,29.9999999964776,29.9999999868404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077518568,39.5999997753898,39.5999997817195,39.5999997762103,39.5999997821746,39.5999997770577,39.5999997826687,39.5999997779291,39.5999997831957,39.5999997788108,39.5999997837248,39.5999997796324,39.5999997840942,39.5999997825061
1.98027777777778,64.9999998607375,29.9999999825693,29.9999999985387,29.999999983015,29.9999999979217,29.999999983448,29.9999999973328,29.9999999838749,29.9999999967873,29.9999999843309,29.9999999963656,29.9999999850009,29.9999999964912,29.9999999868562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077521306,39.5999997761893,39.5999997825101,39.5999997770112,39.599999782968,39.5999997778601,39.5999997834647,39.5999997787327,39.5999997839942,39.5999997796156,39.5999997845256,39.5999997804386,39.5999997848978,39.5999997833124
1.98055555555556,64.9999998615349,29.9999999825963,29.9999999985429,29.9999999830409,29.9999999979286,29.9999999834729,29.9999999973422,29.9999999838989,29.999999996799,29.999999984354,29.9999999963792,29.9999999850225,29.9999999965048,29.9999999868721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807752404,39.5999997769873,39.5999997832993,39.5999997778107,39.5999997837599,39.5999997786609,39.5999997842592,39.5999997795348,39.5999997847911,39.5999997804189,39.5999997853248,39.5999997812431,39.5999997856996,39.599999784117
1.98083333333333,64.9999998623294,29.9999999826233,29.999999998547,29.9999999830669,29.9999999979354,29.999999983498,29.9999999973516,29.9999999839231,29.9999999968107,29.9999999843773,29.9999999963928,29.9999999850442,29.9999999965183,29.9999999868881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077526768,39.5999997777838,39.5999997840868,39.5999997786086,39.5999997845502,39.5999997794602,39.5999997850521,39.5999997803353,39.5999997855864,39.5999997812205,39.5999997861224,39.599999782046,39.5999997864999,39.59999978492
1.98111111111111,64.999999863121,29.9999999826505,29.9999999985512,29.999999983093,29.9999999979422,29.9999999835232,29.9999999973609,29.9999999839475,29.9999999968223,29.9999999844007,29.9999999964063,29.999999985066,29.9999999965318,29.9999999869042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077529491,39.5999997785788,39.5999997848729,39.5999997794051,39.599999785339,39.5999997802579,39.5999997858435,39.5999997811343,39.59999978638,39.5999997820206,39.5999997869183,39.5999997828474,39.5999997872985,39.5999997857214
1.98138888888889,64.9999998639098,29.9999999826778,29.9999999985554,29.9999999831193,29.999999997949,29.9999999835485,29.9999999973702,29.9999999839719,29.9999999968339,29.9999999844242,29.9999999964198,29.9999999850879,29.9999999965453,29.9999999869204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077532209,39.5999997793724,39.5999997856574,39.5999997802001,39.5999997861263,39.5999997810542,39.5999997866332,39.5999997819317,39.5999997871721,39.5999997828192,39.5999997877127,39.5999997836471,39.5999997880954,39.5999997865211
1.98166666666667,64.9999998646957,29.9999999827052,29.9999999985596,29.9999999831456,29.9999999979559,29.9999999835739,29.9999999973795,29.9999999839964,29.9999999968455,29.9999999844478,29.9999999964333,29.9999999851099,29.9999999965587,29.9999999869367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077534922,39.5999997801644,39.5999997864404,39.5999997809935,39.599999786912,39.5999997818489,39.5999997874214,39.5999997827276,39.5999997879626,39.5999997836161,39.5999997885054,39.5999997844453,39.5999997888907,39.5999997873192
1.98194444444444,64.9999998654788,29.9999999827327,29.9999999985637,29.9999999831721,29.9999999979626,29.9999999835994,29.9999999973888,29.999999984021,29.9999999968571,29.9999999844715,29.9999999964467,29.999999985132,29.9999999965721,29.9999999869532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807753763,39.599999780955,39.5999997872219,39.5999997817854,39.5999997876961,39.5999997826421,39.599999788208,39.5999997835219,39.5999997887515,39.5999997844115,39.5999997892964,39.5999997852419,39.5999997896843,39.5999997881156
1.98222222222222,64.9999998662591,29.9999999827603,29.9999999985679,29.9999999831986,29.9999999979694,29.999999983625,29.999999997398,29.9999999840457,29.9999999968687,29.9999999844953,29.9999999964601,29.9999999851542,29.9999999965855,29.9999999869697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077540333,39.5999997817441,39.5999997880019,39.5999997825758,39.5999997884786,39.5999997834337,39.5999997889929,39.5999997843146,39.5999997895387,39.5999997852053,39.5999997900858,39.5999997860368,39.5999997904763,39.5999997889104
1.9825,64.9999998670366,29.999999982788,29.9999999985721,29.9999999832253,29.9999999979762,29.9999999836507,29.9999999974073,29.9999999840706,29.9999999968802,29.9999999845192,29.9999999964735,29.9999999851765,29.9999999965988,29.9999999869864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807754303,39.5999997825316,39.5999997887803,39.5999997833647,39.5999997892596,39.5999997842238,39.5999997897764,39.5999997851059,39.5999997903244,39.5999997859975,39.5999997908736,39.5999997868302,39.5999997912666,39.5999997897035
1.98277777777778,64.9999998678112,29.9999999828158,29.9999999985762,29.9999999832521,29.999999997983,29.9999999836765,29.9999999974165,29.9999999840955,29.9999999968918,29.9999999845432,29.9999999964869,29.9999999851989,29.9999999966122,29.9999999870031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077545723,39.5999997833177,39.5999997895571,39.5999997841521,39.5999997900391,39.5999997850124,39.5999997905582,39.5999997858955,39.5999997911084,39.5999997867881,39.5999997916598,39.599999787622,39.5999997920553,39.599999790495
1.98305555555556,64.9999998685831,29.9999999828437,29.9999999985804,29.9999999832789,29.9999999979897,29.9999999837024,29.9999999974257,29.9999999841205,29.9999999969033,29.9999999845673,29.9999999965002,29.9999999852214,29.9999999966255,29.99999998702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807754841,39.5999997841023,39.5999997903324,39.5999997849379,39.5999997908169,39.5999997857994,39.5999997913384,39.5999997866835,39.5999997918908,39.5999997875772,39.5999997924443,39.5999997884121,39.5999997928422,39.5999997912848
1.98333333333333,64.9999998693521,29.9999999828717,29.9999999985845,29.9999999833059,29.9999999979965,29.9999999837284,29.9999999974349,29.9999999841457,29.9999999969147,29.9999999845915,29.9999999965136,29.999999985244,29.9999999966387,29.999999987037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077551092,39.5999997848854,39.5999997911061,39.5999997857223,39.5999997915932,39.5999997865848,39.599999792117,39.59999978747,39.5999997926716,39.5999997883646,39.5999997932272,39.5999997892006,39.5999997936276,39.599999792073
1.98361111111111,64.9999998701183,29.9999999828998,29.9999999985887,29.999999983333,29.9999999980032,29.9999999837545,29.9999999974441,29.9999999841709,29.9999999969262,29.9999999846158,29.9999999965268,29.9999999852667,29.999999996652,29.9999999870541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077553769,39.5999997856669,39.5999997918784,39.5999997865051,39.5999997923679,39.5999997873687,39.599999792894,39.5999997882549,39.5999997934508,39.5999997891504,39.5999997940084,39.5999997899875,39.5999997944112,39.5999997928595
1.98388888888889,64.9999998708818,29.9999999829281,29.9999999985928,29.9999999833601,29.9999999980099,29.9999999837808,29.9999999974533,29.9999999841962,29.9999999969376,29.9999999846402,29.9999999965401,29.9999999852895,29.9999999966652,29.9999999870712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807755644,39.599999786447,39.599999792649,39.5999997872863,39.599999793141,39.5999997881511,39.5999997936695,39.5999997890383,39.5999997942283,39.5999997899347,39.599999794788,39.5999997907728,39.5999997951932,39.5999997936444
1.98416666666667,64.9999998716424,29.9999999829564,29.999999998597,29.9999999833874,29.9999999980166,29.9999999838071,29.9999999974624,29.9999999842216,29.999999996949,29.9999999846647,29.9999999965533,29.9999999853123,29.9999999966783,29.9999999870885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077559106,39.5999997872255,39.5999997934181,39.599999788066,39.5999997939126,39.5999997889319,39.5999997944433,39.59999978982,39.5999997950042,39.5999997907173,39.5999997955659,39.5999997915565,39.5999997959736,39.5999997944275
1.98444444444444,64.9999998724003,29.9999999829848,29.9999999986011,29.9999999834147,29.9999999980233,29.9999999838335,29.9999999974715,29.9999999842471,29.9999999969604,29.9999999846892,29.9999999965665,29.9999999853353,29.9999999966915,29.9999999871059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077561768,39.5999997880025,39.5999997941856,39.5999997888442,39.5999997946826,39.5999997897111,39.5999997952155,39.5999997906002,39.5999997957785,39.5999997914984,39.5999997963422,39.5999997923385,39.5999997967522,39.5999997952091
1.98472222222222,64.9999998731554,29.9999999830133,29.9999999986052,29.9999999834422,29.99999999803,29.99999998386,29.9999999974806,29.9999999842727,29.9999999969717,29.9999999847139,29.9999999965797,29.9999999853584,29.9999999967046,29.9999999871234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077564423,39.599999788778,39.5999997949516,39.5999997896208,39.5999997954509,39.5999997904888,39.5999997959861,39.5999997913788,39.5999997965512,39.5999997922778,39.5999997971168,39.599999793119,39.5999997975292,39.5999997959889
1.985,64.9999998739077,29.9999999830419,29.9999999986094,29.9999999834698,29.9999999980367,29.9999999838865,29.9999999974897,29.9999999842984,29.9999999969831,29.9999999847387,29.9999999965928,29.9999999853815,29.9999999967177,29.9999999871409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077567074,39.599999789552,39.599999795716,39.5999997903959,39.5999997962177,39.5999997912648,39.5999997967551,39.5999997921558,39.5999997973222,39.5999997930557,39.5999997978898,39.5999997938978,39.5999997983045,39.5999997967671
1.98527777777778,64.9999998746572,29.9999999830706,29.9999999986135,29.9999999834974,29.9999999980434,29.9999999839132,29.9999999974988,29.9999999843242,29.9999999969944,29.9999999847635,29.9999999966059,29.9999999854048,29.9999999967307,29.9999999871586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077569719,39.5999997903244,39.5999997964788,39.5999997911695,39.5999997969829,39.5999997920394,39.5999997975225,39.5999997929312,39.5999997980916,39.5999997938319,39.5999997986611,39.5999997946749,39.5999997990781,39.5999997975436
1.98555555555556,64.999999875404,29.9999999830994,29.9999999986176,29.9999999835251,29.99999999805,29.99999998394,29.9999999975079,29.9999999843501,29.9999999970057,29.9999999847885,29.999999996619,29.9999999854281,29.9999999967437,29.9999999871764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077572359,39.5999997910953,39.5999997972401,39.5999997919414,39.5999997977465,39.5999997928123,39.5999997982882,39.599999793705,39.5999997988593,39.5999997946065,39.5999997994307,39.5999997954505,39.59999979985,39.5999997983184
1.98583333333333,64.999999876148,29.9999999831283,29.9999999986217,29.999999983553,29.9999999980567,29.9999999839669,29.9999999975169,29.9999999843761,29.9999999970169,29.9999999848135,29.999999996632,29.9999999854516,29.9999999967567,29.9999999871943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077574994,39.5999997918647,39.5999997979998,39.5999997927119,39.5999997985085,39.5999997935837,39.5999997990524,39.5999997944772,39.5999997996254,39.5999997953795,39.5999998001987,39.5999997962244,39.5999998006203,39.5999997990916
1.98611111111111,64.9999998768893,29.9999999831572,29.9999999986258,29.9999999835809,29.9999999980633,29.9999999839938,29.9999999975259,29.9999999844022,29.9999999970282,29.9999999848386,29.9999999966451,29.9999999854751,29.9999999967697,29.9999999872122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077577623,39.5999997926325,39.5999997987579,39.5999997934807,39.599999799269,39.5999997943535,39.5999997998149,39.5999997952479,39.5999998003899,39.5999997961509,39.599999800965,39.5999997969966,39.5999998013888,39.5999997998631
1.98638888888889,64.9999998776278,29.9999999831863,29.99999999863,29.9999999836089,29.9999999980699,29.9999999840209,29.999999997535,29.9999999844283,29.9999999970394,29.9999999848638,29.9999999966581,29.9999999854987,29.9999999967826,29.9999999872303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077580247,39.5999997933988,39.5999997995144,39.599999794248,39.5999998000278,39.5999997951217,39.5999998005758,39.5999997960169,39.5999998011527,39.5999997969207,39.5999998017297,39.5999997977673,39.5999998021557,39.5999998006329
1.98666666666667,64.9999998783636,29.9999999832154,29.9999999986341,29.999999983637,29.9999999980765,29.999999984048,29.9999999975439,29.9999999844545,29.9999999970506,29.9999999848891,29.999999996671,29.9999999855224,29.9999999967955,29.9999999872484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077582866,39.5999997941635,39.5999998002694,39.5999997950138,39.599999800785,39.5999997958884,39.5999998013351,39.5999997967843,39.5999998019139,39.5999997976888,39.5999998024927,39.5999997985362,39.5999998029209,39.599999801401
1.98694444444444,64.9999998790966,29.9999999832447,29.9999999986382,29.9999999836652,29.9999999980831,29.9999999840752,29.9999999975529,29.9999999844809,29.9999999970617,29.9999999849145,29.999999996684,29.9999999855461,29.9999999968084,29.9999999872667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807758548,39.5999997949268,39.5999998010228,39.599999795778,39.5999998015406,39.5999997966534,39.5999998020927,39.5999997975501,39.5999998026734,39.5999997984553,39.599999803254,39.5999997993036,39.5999998036844,39.5999998021674
1.98722222222222,64.999999879827,29.999999983274,29.9999999986423,29.9999999836934,29.9999999980897,29.9999999841025,29.9999999975619,29.9999999845073,29.9999999970729,29.9999999849399,29.9999999966969,29.99999998557,29.9999999968212,29.999999987285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077588088,39.5999997956884,39.5999998017746,39.5999997965406,39.5999998022946,39.5999997974169,39.5999998028487,39.5999997983144,39.5999998034313,39.5999997992202,39.5999998040137,39.5999998000693,39.5999998044462,39.5999998029321
1.9875,64.9999998805546,29.9999999833034,29.9999999986464,29.9999999837218,29.9999999980963,29.9999999841299,29.9999999975708,29.9999999845338,29.999999997084,29.9999999849655,29.9999999967097,29.9999999855939,29.999999996834,29.9999999873034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077590691,39.5999997964485,39.5999998025248,39.5999997973017,39.599999803047,39.5999997981788,39.5999998036031,39.599999799077,39.5999998041875,39.5999997999835,39.5999998047716,39.5999998008333,39.5999998052063,39.5999998036952
1.98777777777778,64.9999998812795,29.9999999833329,29.9999999986505,29.9999999837502,29.9999999981029,29.9999999841574,29.9999999975797,29.9999999845603,29.9999999970951,29.9999999849911,29.9999999967226,29.9999999856179,29.9999999968468,29.9999999873219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077593288,39.5999997972071,39.5999998032734,39.5999997980611,39.5999998037978,39.5999997989391,39.5999998043559,39.599999799838,39.5999998049421,39.5999998007451,39.599999805528,39.5999998015957,39.5999998059647,39.5999998044566
1.98805555555556,64.9999998820016,29.9999999833625,29.9999999986545,29.9999999837787,29.9999999981094,29.9999999841849,29.9999999975886,29.999999984587,29.9999999971062,29.9999999850168,29.9999999967354,29.999999985642,29.9999999968595,29.9999999873405,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807759588,39.5999997979641,39.5999998040205,39.599999798819,39.5999998045469,39.5999997996978,39.599999805107,39.5999998005973,39.599999805695,39.5999998015051,39.5999998062826,39.5999998023565,39.5999998067215,39.5999998052162
1.98833333333333,64.9999998827211,29.9999999833921,29.9999999986586,29.9999999838074,29.999999998116,29.9999999842126,29.9999999975975,29.9999999846137,29.9999999971172,29.9999999850426,29.9999999967482,29.9999999856662,29.9999999968723,29.9999999873592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077598467,39.5999997987196,39.5999998047659,39.5999997995754,39.5999998052945,39.5999998004549,39.5999998058565,39.5999998013551,39.5999998064463,39.5999998022635,39.5999998070355,39.5999998031156,39.5999998074765,39.5999998059742
1.98861111111111,64.9999998834379,29.9999999834218,29.9999999986627,29.999999983836,29.9999999981225,29.9999999842403,29.9999999976064,29.9999999846405,29.9999999971282,29.9999999850684,29.999999996761,29.9999999856905,29.9999999968849,29.999999987378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077601048,39.5999997994734,39.5999998055098,39.5999998003301,39.5999998060404,39.5999998012104,39.5999998066044,39.5999998021113,39.5999998071959,39.5999998030202,39.5999998077868,39.599999803873,39.5999998082298,39.5999998067305
1.98888888888889,64.9999998841519,29.9999999834517,29.9999999986668,29.9999999838648,29.999999998129,29.9999999842681,29.9999999976152,29.9999999846674,29.9999999971392,29.9999999850944,29.9999999967737,29.9999999857148,29.9999999968976,29.9999999873968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077603624,39.5999998002258,39.599999806252,39.5999998010833,39.5999998067848,39.5999998019643,39.5999998073506,39.5999998028658,39.5999998079438,39.5999998037753,39.5999998085364,39.5999998046288,39.5999998089815,39.5999998074851
1.98916666666667,64.9999998848633,29.9999999834816,29.9999999986708,29.9999999838936,29.9999999981355,29.999999984296,29.999999997624,29.9999999846944,29.9999999971502,29.9999999851204,29.9999999967864,29.9999999857392,29.9999999969102,29.9999999874158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077606195,39.5999998009766,39.5999998069927,39.5999998018349,39.5999998075275,39.5999998027166,39.5999998080952,39.5999998036187,39.5999998086901,39.5999998045288,39.5999998092843,39.599999805383,39.5999998097314,39.599999808238
1.98944444444444,64.999999885572,29.9999999835115,29.9999999986749,29.9999999839226,29.999999998142,29.9999999843239,29.9999999976328,29.9999999847215,29.9999999971612,29.9999999851465,29.9999999967991,29.9999999857637,29.9999999969228,29.9999999874348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807760876,39.5999998017258,39.5999998077318,39.5999998025849,39.5999998082686,39.5999998034673,39.5999998088381,39.59999980437,39.5999998094347,39.5999998052806,39.5999998100306,39.5999998061354,39.5999998104796,39.5999998089892
1.98972222222222,64.999999886278,29.9999999835416,29.999999998679,29.9999999839516,29.9999999981485,29.999999984352,29.9999999976416,29.9999999847486,29.9999999971721,29.9999999851727,29.9999999968117,29.9999999857883,29.9999999969354,29.9999999874539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807761132,39.5999998024734,39.5999998084692,39.5999998033333,39.599999809008,39.5999998042164,39.5999998095794,39.5999998051197,39.5999998101777,39.5999998060308,39.5999998107751,39.5999998068862,39.5999998112261,39.5999998097387
1.99,64.9999998869814,29.9999999835717,29.999999998683,29.9999999839806,29.999999998155,29.9999999843801,29.9999999976504,29.9999999847758,29.999999997183,29.9999999851989,29.9999999968243,29.9999999858129,29.9999999969479,29.9999999874731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077613874,39.5999998032195,39.5999998092051,39.5999998040802,39.5999998097459,39.5999998049639,39.5999998103191,39.5999998058677,39.599999810919,39.5999998067793,39.599999811518,39.5999998076354,39.599999811971,39.5999998104865
1.99027777777778,64.999999887682,29.9999999836019,29.9999999986871,29.9999999840098,29.9999999981615,29.9999999844083,29.9999999976592,29.9999999848031,29.9999999971939,29.9999999852252,29.9999999968369,29.9999999858377,29.9999999969604,29.9999999874924,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077616423,39.599999803964,39.5999998099394,39.5999998048254,39.5999998104821,39.5999998057097,39.5999998110571,39.5999998066142,39.5999998116586,39.5999998075262,39.5999998122591,39.5999998083829,39.5999998127141,39.5999998112326
1.99055555555556,64.99999988838,29.9999999836322,29.9999999986911,29.999999984039,29.9999999981679,29.9999999844365,29.9999999976679,29.9999999848304,29.9999999972048,29.9999999852516,29.9999999968495,29.9999999858624,29.9999999969729,29.9999999875117,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077618967,39.5999998047069,39.599999810672,39.5999998055691,39.5999998112167,39.599999806454,39.5999998117934,39.5999998073589,39.5999998123966,39.5999998082714,39.5999998129986,39.5999998091287,39.5999998134555,39.599999811977
1.99083333333333,64.9999998890754,29.9999999836625,29.9999999986952,29.9999999840683,29.9999999981744,29.9999999844648,29.9999999976766,29.9999999848578,29.9999999972156,29.9999999852781,29.999999996862,29.9999999858873,29.9999999969853,29.9999999875312,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077621505,39.5999998054482,39.599999811403,39.5999998063111,39.5999998119496,39.5999998071967,39.5999998125281,39.5999998081021,39.5999998131329,39.599999809015,39.5999998137364,39.5999998098729,39.5999998141952,39.5999998127197
1.99111111111111,64.9999998897681,29.999999983693,29.9999999986992,29.9999999840977,29.9999999981808,29.9999999844932,29.9999999976853,29.9999999848853,29.9999999972264,29.9999999853046,29.9999999968745,29.9999999859122,29.9999999969977,29.9999999875507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077624037,39.599999806188,39.5999998121325,39.5999998070516,39.599999812681,39.5999998079377,39.5999998132612,39.5999998088436,39.5999998138675,39.599999809757,39.5999998144725,39.5999998106154,39.5999998149331,39.5999998134607
1.99138888888889,64.9999998904582,29.9999999837235,29.9999999987032,29.9999999841271,29.9999999981872,29.9999999845217,29.999999997694,29.9999999849129,29.9999999972372,29.9999999853312,29.999999996887,29.9999999859372,29.9999999970101,29.9999999875703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077626565,39.5999998069262,39.5999998128603,39.5999998077904,39.5999998134107,39.5999998086771,39.5999998139926,39.5999998095835,39.5999998146004,39.5999998104973,39.599999815207,39.5999998113562,39.5999998156694,39.5999998142
1.99166666666667,64.9999998911456,29.999999983754,29.9999999987073,29.9999999841566,29.9999999981936,29.9999999845503,29.9999999977027,29.9999999849405,29.9999999972479,29.9999999853579,29.9999999968994,29.9999999859623,29.9999999970225,29.99999998759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077629087,39.5999998076628,39.5999998135865,39.5999998085277,39.5999998141387,39.5999998094149,39.5999998147223,39.5999998103218,39.5999998153317,39.5999998112359,39.5999998159397,39.5999998120953,39.599999816404,39.5999998149375
1.99194444444444,64.9999998918304,29.9999999837847,29.9999999987113,29.9999999841862,29.9999999982,29.9999999845789,29.9999999977113,29.9999999849682,29.9999999972587,29.9999999853846,29.9999999969118,29.9999999859875,29.9999999970348,29.9999999876097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077631603,39.5999998083978,39.5999998143111,39.5999998092633,39.5999998148652,39.5999998101511,39.5999998154504,39.5999998110584,39.5999998160613,39.5999998119729,39.5999998166707,39.5999998128328,39.5999998171368,39.5999998156734
1.99222222222222,64.9999998925126,29.9999999838154,29.9999999987153,29.9999999842159,29.9999999982064,29.9999999846075,29.99999999772,29.999999984996,29.9999999972694,29.9999999854114,29.9999999969242,29.9999999860127,29.9999999970471,29.9999999876295,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077634114,39.5999998091312,39.5999998150341,39.5999998099974,39.5999998155899,39.5999998108857,39.5999998161768,39.5999998117933,39.5999998167892,39.5999998127082,39.5999998174,39.5999998135686,39.5999998178679,39.5999998164076
1.9925,64.9999998931921,29.9999999838461,29.9999999987193,29.9999999842456,29.9999999982128,29.9999999846363,29.9999999977286,29.9999999850238,29.9999999972801,29.9999999854383,29.9999999969366,29.9999999860379,29.9999999970593,29.9999999876494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077636619,39.5999998098631,39.5999998157554,39.5999998107298,39.5999998163131,39.5999998116186,39.5999998169016,39.5999998125267,39.5999998175154,39.5999998134419,39.5999998181277,39.5999998143027,39.5999998185973,39.59999981714
1.99277777777778,64.999999893869,29.999999983877,29.9999999987233,29.9999999842754,29.9999999982192,29.9999999846651,29.9999999977372,29.9999999850517,29.9999999972908,29.9999999854652,29.9999999969489,29.9999999860633,29.9999999970716,29.9999999876694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077639119,39.5999998105934,39.5999998164752,39.5999998114607,39.5999998170346,39.5999998123499,39.5999998176247,39.5999998132584,39.59999981824,39.5999998141739,39.5999998188536,39.5999998150352,39.599999819325,39.5999998178707
1.99305555555556,64.9999998945434,29.9999999839079,29.9999999987273,29.9999999843052,29.9999999982255,29.999999984694,29.9999999977458,29.9999999850797,29.9999999973014,29.9999999854922,29.9999999969612,29.9999999860887,29.9999999970838,29.9999999876894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077641613,39.599999811322,39.5999998171933,39.5999998121899,39.5999998177545,39.5999998130796,39.5999998183462,39.5999998139884,39.5999998189629,39.5999998149042,39.5999998195779,39.5999998157659,39.599999820051,39.5999998185998
1.99333333333333,64.9999998952151,29.9999999839388,29.9999999987313,29.9999999843351,29.9999999982318,29.9999999847229,29.9999999977543,29.9999999851077,29.999999997312,29.9999999855193,29.9999999969735,29.9999999861142,29.9999999970959,29.9999999877096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077644102,39.5999998120491,39.5999998179098,39.5999998129175,39.5999998184727,39.5999998138077,39.599999819066,39.5999998147168,39.5999998196841,39.5999998156329,39.5999998203004,39.599999816495,39.5999998207753,39.5999998193271
1.99361111111111,64.9999998958842,29.9999999839699,29.9999999987353,29.9999999843651,29.9999999982382,29.9999999847519,29.9999999977629,29.9999999851358,29.9999999973226,29.9999999855464,29.9999999969857,29.9999999861397,29.9999999971081,29.9999999877298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077646586,39.5999998127746,39.5999998186247,39.5999998136435,39.5999998191893,39.5999998145341,39.5999998197841,39.5999998154436,39.5999998204036,39.5999998163599,39.5999998210212,39.5999998172224,39.5999998214978,39.5999998200527
1.99388888888889,64.9999998965507,29.999999984001,29.9999999987393,29.9999999843952,29.9999999982445,29.999999984781,29.9999999977714,29.999999985164,29.9999999973332,29.9999999855736,29.9999999969979,29.9999999861653,29.9999999971202,29.99999998775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077649064,39.5999998134985,39.599999819338,39.5999998143679,39.5999998199043,39.5999998152589,39.5999998205006,39.5999998161687,39.5999998211215,39.5999998170853,39.5999998217404,39.5999998179482,39.5999998222186,39.5999998207765
1.99416666666667,64.9999998972146,29.9999999840321,29.9999999987433,29.9999999844253,29.9999999982508,29.9999999848102,29.9999999977799,29.9999999851922,29.9999999973437,29.9999999856009,29.9999999970101,29.9999999861909,29.9999999971322,29.9999999877703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077651536,39.5999998142208,39.5999998200496,39.5999998150907,39.5999998206176,39.5999998159821,39.5999998212154,39.5999998168921,39.5999998218376,39.599999817809,39.5999998224578,39.5999998186722,39.5999998229377,39.5999998214987
1.99444444444444,64.999999897876,29.9999999840633,29.9999999987473,29.9999999844554,29.9999999982571,29.9999999848394,29.9999999977884,29.9999999852205,29.9999999973542,29.9999999856282,29.9999999970223,29.9999999862167,29.9999999971443,29.9999999877907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077654003,39.5999998149415,39.5999998207596,39.5999998158119,39.5999998213292,39.5999998167036,39.5999998219285,39.5999998176139,39.5999998225521,39.599999818531,39.5999998231735,39.5999998193946,39.5999998236551,39.5999998222191
1.99472222222222,64.9999998985348,29.9999999840946,29.9999999987512,29.9999999844857,29.9999999982634,29.9999999848686,29.9999999977968,29.9999999852488,29.9999999973647,29.9999999856556,29.9999999970344,29.9999999862424,29.9999999971563,29.9999999878112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077656465,39.5999998156605,39.599999821468,39.5999998165314,39.5999998220392,39.5999998174235,39.59999982264,39.5999998183341,39.5999998232649,39.5999998192513,39.5999998238876,39.5999998201153,39.5999998243708,39.5999998229378
1.995,64.999999899191,29.9999999841259,29.9999999987552,29.999999984516,29.9999999982696,29.9999999848979,29.9999999978053,29.9999999852772,29.9999999973752,29.999999985683,29.9999999970465,29.9999999862683,29.9999999971683,29.9999999878318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077658921,39.599999816378,39.5999998221748,39.5999998172493,39.5999998227476,39.5999998181418,39.5999998233498,39.5999998190526,39.599999823976,39.59999981997,39.5999998245999,39.5999998208343,39.5999998250847,39.5999998236549
1.99527777777778,64.9999998998446,29.9999999841573,29.9999999987592,29.9999999845463,29.9999999982759,29.9999999849273,29.9999999978137,29.9999999853057,29.9999999973856,29.9999999857105,29.9999999970585,29.9999999862942,29.9999999971802,29.9999999878524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077661371,39.5999998170939,39.5999998228799,39.5999998179656,39.5999998234543,39.5999998188584,39.5999998240579,39.5999998197694,39.5999998246854,39.599999820687,39.5999998253105,39.5999998215516,39.5999998257969,39.5999998243701
1.99555555555556,64.9999999004957,29.9999999841888,29.9999999987631,29.9999999845767,29.9999999982821,29.9999999849567,29.9999999978221,29.9999999853342,29.9999999973961,29.9999999857381,29.9999999970706,29.9999999863201,29.9999999971921,29.999999987873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077663816,39.5999998178082,39.5999998235834,39.5999998186803,39.5999998241594,39.5999998195734,39.5999998247644,39.5999998204846,39.5999998253931,39.5999998214024,39.5999998260194,39.5999998222672,39.5999998265074,39.5999998250837
1.99583333333333,64.9999999011442,29.9999999842203,29.9999999987671,29.9999999846072,29.9999999982883,29.9999999849862,29.9999999978305,29.9999999853628,29.9999999974065,29.9999999857657,29.9999999970826,29.9999999863461,29.999999997204,29.9999999878938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077666255,39.5999998185209,39.5999998242852,39.5999998193934,39.5999998248628,39.5999998202867,39.5999998254692,39.5999998211982,39.5999998260991,39.599999822116,39.5999998267267,39.5999998229811,39.5999998272162,39.5999998257955
1.99611111111111,64.9999999017902,29.9999999842518,29.999999998771,29.9999999846377,29.9999999982946,29.9999999850158,29.9999999978389,29.9999999853914,29.9999999974168,29.9999999857933,29.9999999970945,29.9999999863722,29.9999999972159,29.9999999879146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077668689,39.5999998192319,39.5999998249855,39.5999998201048,39.5999998255646,39.5999998209984,39.5999998261723,39.59999982191,39.5999998268035,39.599999822828,39.5999998274322,39.5999998236934,39.5999998279232,39.5999998265057
1.99638888888889,64.9999999024337,29.9999999842835,29.999999998775,29.9999999846682,29.9999999983008,29.9999999850454,29.9999999978473,29.9999999854201,29.9999999974272,29.999999985821,29.9999999971065,29.9999999863983,29.9999999972277,29.9999999879354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077671117,39.5999998199414,39.5999998256841,39.5999998208146,39.5999998262647,39.5999998217085,39.5999998268738,39.5999998226203,39.5999998275061,39.5999998235383,39.5999998281359,39.5999998244039,39.5999998286285,39.5999998272141
1.99666666666667,64.9999999030746,29.9999999843151,29.9999999987789,29.9999999846989,29.999999998307,29.999999985075,29.9999999978556,29.9999999854488,29.9999999974375,29.9999999858488,29.9999999971184,29.9999999864245,29.9999999972395,29.9999999879564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807767354,39.5999998206492,39.599999826381,39.5999998215228,39.5999998269631,39.5999998224169,39.5999998275735,39.5999998233288,39.5999998282071,39.599999824247,39.599999828838,39.5999998251128,39.5999998293321,39.5999998279207
1.99694444444444,64.999999903713,29.9999999843469,29.9999999987829,29.9999999847296,29.9999999983132,29.9999999851047,29.9999999978639,29.9999999854776,29.9999999974478,29.9999999858766,29.9999999971303,29.9999999864508,29.9999999972513,29.9999999879774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077675957,39.5999998213554,39.5999998270763,39.5999998222293,39.5999998276599,39.5999998231236,39.5999998282716,39.5999998240357,39.5999998289064,39.599999824954,39.5999998295384,39.5999998258199,39.5999998300339,39.5999998286257
1.99722222222222,64.9999999043488,29.9999999843786,29.9999999987868,29.9999999847603,29.9999999983193,29.9999999851345,29.9999999978722,29.9999999855064,29.9999999974581,29.9999999859045,29.9999999971421,29.999999986477,29.999999997263,29.9999999879984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077678369,39.59999982206,39.59999982777,39.5999998229342,39.599999828355,39.5999998238288,39.5999998289681,39.599999824741,39.599999829604,39.5999998256593,39.5999998302371,39.5999998265254,39.5999998307341,39.5999998293289
1.9975,64.9999999049821,29.9999999844105,29.9999999987907,29.9999999847911,29.9999999983255,29.9999999851643,29.9999999978805,29.9999999855353,29.9999999974683,29.9999999859324,29.999999997154,29.9999999865034,29.9999999972747,29.9999999880195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077680775,39.5999998227631,39.5999998284621,39.5999998236375,39.5999998290485,39.5999998245322,39.5999998296628,39.5999998254445,39.5999998302998,39.5999998263629,39.599999830934,39.5999998272292,39.5999998314325,39.5999998300304
1.99777777777778,64.999999905613,29.9999999844423,29.9999999987946,29.9999999848219,29.9999999983316,29.9999999851942,29.9999999978888,29.9999999855643,29.9999999974786,29.9999999859604,29.9999999971658,29.9999999865298,29.9999999972864,29.9999999880407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077683176,39.5999998234644,39.5999998291525,39.5999998243392,39.5999998297403,39.5999998252341,39.5999998303559,39.5999998261465,39.599999830994,39.5999998270648,39.5999998316293,39.5999998279313,39.5999998321292,39.5999998307302
1.99805555555556,64.9999999062413,29.9999999844743,29.9999999987985,29.9999999848528,29.9999999983378,29.9999999852241,29.999999997897,29.9999999855933,29.9999999974888,29.9999999859884,29.9999999971775,29.9999999865562,29.9999999972981,29.9999999880619,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077685571,39.5999998241642,39.5999998298412,39.5999998250392,39.5999998304305,39.5999998259343,39.5999998310473,39.5999998268467,39.5999998316865,39.5999998277651,39.5999998323228,39.5999998286317,39.5999998328241,39.5999998314282
1.99833333333333,64.9999999068671,29.9999999845063,29.9999999988024,29.9999999848837,29.9999999983439,29.999999985254,29.9999999979052,29.9999999856223,29.999999997499,29.9999999860165,29.9999999971893,29.9999999865827,29.9999999973097,29.9999999880832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807768796,39.5999998248624,39.5999998305284,39.5999998257376,39.599999831119,39.5999998266328,39.5999998317371,39.5999998275453,39.5999998323774,39.5999998284637,39.5999998330146,39.5999998293304,39.5999998335173,39.5999998321246
1.99861111111111,64.9999999074904,29.9999999845383,29.9999999988063,29.9999999849147,29.99999999835,29.9999999852841,29.9999999979134,29.9999999856514,29.9999999975091,29.9999999860446,29.999999997201,29.9999999866092,29.9999999973213,29.9999999881046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077690344,39.5999998255589,39.5999998312139,39.5999998264344,39.5999998318059,39.5999998273297,39.5999998324251,39.5999998282422,39.5999998330665,39.5999998291606,39.5999998337048,39.5999998300274,39.5999998342088,39.5999998328192
1.99888888888889,64.9999999081113,29.9999999845704,29.9999999988102,29.9999999849457,29.9999999983561,29.9999999853141,29.9999999979216,29.9999999856806,29.9999999975192,29.9999999860728,29.9999999972127,29.9999999866358,29.9999999973328,29.999999988126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077692722,39.5999998262538,39.5999998318977,39.5999998271295,39.5999998324911,39.5999998280249,39.5999998331115,39.5999998289375,39.5999998337539,39.5999998298558,39.5999998343932,39.5999998307227,39.5999998348986,39.5999998335121
1.99916666666667,64.9999999087296,29.9999999846025,29.9999999988141,29.9999999849768,29.9999999983622,29.9999999853442,29.9999999979298,29.9999999857098,29.9999999975293,29.999999986101,29.9999999972243,29.9999999866625,29.9999999973443,29.9999999881474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077695095,39.5999998269471,39.5999998325799,39.599999827823,39.5999998331746,39.5999998287185,39.5999998337962,39.5999998296311,39.5999998344396,39.5999998305493,39.5999998350799,39.5999998314164,39.5999998355866,39.5999998342032
1.99944444444444,64.9999999093455,29.9999999846346,29.999999998818,29.9999999850079,29.9999999983683,29.9999999853744,29.999999997938,29.999999985739,29.9999999975394,29.9999999861293,29.9999999972359,29.9999999866892,29.9999999973558,29.999999988169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077697462,39.5999998276388,39.5999998332605,39.5999998285149,39.5999998338565,39.5999998294105,39.5999998344792,39.599999830323,39.5999998351237,39.5999998312412,39.5999998357649,39.5999998321083,39.599999836273,39.5999998348926
1.99972222222222,64.9999999099589,29.9999999846669,29.9999999988219,29.9999999850391,29.9999999983743,29.9999999854046,29.9999999979461,29.9999999857683,29.9999999975495,29.9999999861576,29.9999999972475,29.9999999867159,29.9999999973673,29.9999999881905,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077699823,39.5999998283289,39.5999998339394,39.5999998292051,39.5999998345367,39.5999998301008,39.5999998351606,39.5999998310133,39.599999835806,39.5999998319314,39.5999998364481,39.5999998327985,39.5999998369575,39.5999998355803
2,64.9999999105699,29.9999999846991,29.9999999988257,29.9999999850703,29.9999999983804,29.9999999854348,29.9999999979542,29.9999999857976,29.9999999975595,29.9999999861859,29.9999999972591,29.9999999867427,29.9999999973787,29.9999999882122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077702179,39.5999998290173,39.5999998346167,39.5999998298937,39.5999998352153,39.5999998307894,39.5999998358403,39.5999998317019,39.5999998364867,39.5999998326199,39.5999998371297,39.5999998334871,39.5999998376404,39.5999998362663
2.00027777777778,64.9999999111783,29.9999999847314,29.9999999988296,29.9999999851016,29.9999999983864,29.9999999854651,29.9999999979623,29.999999985827,29.9999999975695,29.9999999862143,29.9999999972706,29.9999999867695,29.9999999973901,29.9999999882339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807770453,39.5999998297041,39.5999998352924,39.5999998305806,39.5999998358922,39.5999998314764,39.5999998365182,39.5999998323888,39.5999998371656,39.5999998333067,39.5999998378095,39.5999998341739,39.5999998383215,39.5999998369506
2.00055555555556,64.9999999117844,29.9999999847637,29.9999999988335,29.9999999851329,29.9999999983924,29.9999999854955,29.9999999979704,29.9999999858564,29.9999999975795,29.9999999862428,29.9999999972821,29.9999999867963,29.9999999974015,29.9999999882556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077706875,39.5999998303893,39.5999998359664,39.5999998312659,39.5999998365674,39.5999998321617,39.5999998371946,39.599999833074,39.5999998378429,39.5999998339918,39.5999998384877,39.599999834859,39.5999998390009,39.5999998376331
2.00083333333333,64.9999999123879,29.9999999847961,29.9999999988373,29.9999999851642,29.9999999983984,29.9999999855258,29.9999999979784,29.9999999858858,29.9999999975895,29.9999999862713,29.9999999972936,29.9999999868233,29.9999999974128,29.9999999882774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077709214,39.5999998310729,39.5999998366387,39.5999998319496,39.599999837241,39.5999998328453,39.5999998378692,39.5999998337576,39.5999998385184,39.5999998346753,39.5999998391641,39.5999998355425,39.5999998396786,39.5999998383139
2.00111111111111,64.9999999129891,29.9999999848285,29.9999999988412,29.9999999851956,29.9999999984044,29.9999999855562,29.9999999979865,29.9999999859153,29.9999999975994,29.9999999862998,29.999999997305,29.9999999868502,29.9999999974242,29.9999999882992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077711547,39.5999998317548,39.5999998373094,39.5999998326316,39.5999998379129,39.5999998335273,39.5999998385421,39.5999998344395,39.5999998391923,39.599999835357,39.5999998398388,39.5999998362242,39.5999998403545,39.599999838993
2.00138888888889,64.9999999135878,29.999999984861,29.999999998845,29.999999985227,29.9999999984104,29.9999999855867,29.9999999979945,29.9999999859449,29.9999999976093,29.9999999863283,29.9999999973165,29.9999999868772,29.9999999974354,29.9999999883211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077713875,39.5999998324351,39.5999998379785,39.5999998333119,39.5999998385831,39.5999998342077,39.5999998392134,39.5999998351198,39.5999998398644,39.5999998360371,39.5999998405118,39.5999998369042,39.5999998410287,39.5999998396703
2.00166666666667,64.9999999141841,29.9999999848935,29.9999999988489,29.9999999852585,29.9999999984164,29.9999999856172,29.9999999980025,29.9999999859745,29.9999999976192,29.999999986357,29.9999999973279,29.9999999869042,29.9999999974467,29.9999999883431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077716198,39.5999998331138,39.5999998386459,39.5999998339907,39.5999998392517,39.5999998348864,39.599999839883,39.5999998357984,39.5999998405349,39.5999998367155,39.5999998411831,39.5999998375826,39.5999998417012,39.5999998403459
2.00194444444444,64.9999999147779,29.999999984926,29.9999999988527,29.99999998529,29.9999999984224,29.9999999856477,29.9999999980105,29.9999999860041,29.999999997629,29.9999999863856,29.9999999973392,29.9999999869313,29.9999999974579,29.9999999883651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077718514,39.5999998337908,39.5999998393117,39.5999998346678,39.5999998399186,39.5999998355634,39.5999998405509,39.5999998364752,39.5999998412037,39.5999998373922,39.5999998418527,39.5999998382592,39.5999998423719,39.5999998410198
2.00222222222222,64.9999999153693,29.9999999849586,29.9999999988565,29.9999999853215,29.9999999984283,29.9999999856783,29.9999999980185,29.9999999860337,29.9999999976389,29.9999999864143,29.9999999973505,29.9999999869584,29.9999999974691,29.9999999883871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077720826,39.5999998344662,39.5999998399758,39.5999998353432,39.5999998405839,39.5999998362388,39.5999998412171,39.5999998371505,39.5999998418707,39.5999998380672,39.5999998425205,39.5999998389342,39.599999843041,39.599999841692
2.0025,64.9999999159583,29.9999999849912,29.9999999988603,29.9999999853531,29.9999999984343,29.9999999857089,29.9999999980264,29.9999999860634,29.9999999976487,29.999999986443,29.9999999973618,29.9999999869856,29.9999999974802,29.9999999884092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077723131,39.59999983514,39.5999998406383,39.599999836017,39.5999998412474,39.5999998369125,39.5999998418817,39.599999837824,39.5999998425361,39.5999998387406,39.5999998431867,39.5999998396074,39.5999998437082,39.5999998423624
2.00277777777778,64.999999916545,29.9999999850239,29.9999999988642,29.9999999853847,29.9999999984402,29.9999999857396,29.9999999980343,29.9999999860932,29.9999999976585,29.9999999864718,29.9999999973731,29.9999999870128,29.9999999974914,29.9999999884313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077725431,39.5999998358122,39.5999998412991,39.5999998366892,39.5999998419094,39.5999998375846,39.5999998425445,39.5999998384959,39.5999998431998,39.5999998394122,39.5999998438511,39.599999840279,39.5999998443738,39.5999998430311
2.00305555555556,64.9999999171292,29.9999999850566,29.999999998868,29.9999999854164,29.9999999984461,29.9999999857703,29.9999999980423,29.9999999861229,29.9999999976682,29.9999999865006,29.9999999973843,29.99999998704,29.9999999975025,29.9999999884535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077727726,39.5999998364827,39.5999998419583,39.5999998373597,39.5999998425696,39.599999838255,39.5999998432057,39.5999998391661,39.5999998438618,39.5999998400822,39.5999998445138,39.5999998409488,39.5999998450376,39.5999998436981
2.00333333333333,64.999999917711,29.9999999850893,29.9999999988718,29.9999999854481,29.999999998452,29.999999985801,29.9999999980501,29.9999999861527,29.999999997678,29.9999999865294,29.9999999973956,29.9999999870673,29.9999999975135,29.9999999884758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077730014,39.5999998371516,39.5999998426158,39.5999998380286,39.5999998432282,39.5999998389238,39.5999998438652,39.5999998398347,39.5999998445221,39.5999998407504,39.5999998451748,39.5999998416169,39.5999998456998,39.5999998443633
2.00361111111111,64.9999999182904,29.999999985122,29.9999999988756,29.9999999854798,29.9999999984579,29.9999999858317,29.999999998058,29.9999999861826,29.9999999976877,29.9999999865583,29.9999999974067,29.9999999870946,29.9999999975246,29.999999988498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077732297,39.5999998378189,39.5999998432717,39.5999998386958,39.5999998438851,39.5999998395908,39.5999998445231,39.5999998405015,39.5999998451806,39.599999841417,39.5999998458341,39.5999998422834,39.5999998463601,39.5999998450269
2.00388888888889,64.9999999188674,29.9999999851548,29.9999999988793,29.9999999855116,29.9999999984637,29.9999999858625,29.9999999980659,29.9999999862125,29.9999999976974,29.9999999865872,29.9999999974179,29.9999999871219,29.9999999975356,29.9999999885204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077734575,39.5999998384845,39.5999998439259,39.5999998393614,39.5999998445404,39.5999998402563,39.5999998451792,39.5999998411667,39.5999998458375,39.5999998420819,39.5999998464917,39.5999998429481,39.5999998470188,39.5999998456887
2.00416666666667,64.9999999194421,29.9999999851876,29.9999999988831,29.9999999855433,29.9999999984696,29.9999999858933,29.9999999980737,29.9999999862424,29.999999997707,29.9999999866161,29.999999997429,29.9999999871493,29.9999999975466,29.9999999885427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077736847,39.5999998391485,39.5999998445785,39.5999998400253,39.599999845194,39.59999984092,39.5999998458337,39.5999998418302,39.5999998464927,39.5999998427451,39.5999998471476,39.5999998436112,39.5999998476757,39.5999998463487
2.00444444444444,64.9999999200144,29.9999999852205,29.9999999988869,29.9999999855752,29.9999999984755,29.9999999859242,29.9999999980815,29.9999999862723,29.9999999977167,29.9999999866451,29.9999999974401,29.9999999871767,29.9999999975575,29.9999999885651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077739113,39.5999998398109,39.5999998452294,39.5999998406876,39.5999998458459,39.5999998415821,39.5999998464864,39.5999998424921,39.5999998471462,39.5999998434067,39.5999998478018,39.5999998442725,39.5999998483309,39.5999998470071
2.00472222222222,64.9999999205843,29.9999999852534,29.9999999988907,29.999999985607,29.9999999984813,29.9999999859551,29.9999999980893,29.9999999863023,29.9999999977263,29.9999999866741,29.9999999974512,29.9999999872041,29.9999999975684,29.9999999885876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077741374,39.5999998404716,39.5999998458787,39.5999998413482,39.5999998464962,39.5999998422426,39.5999998471375,39.5999998431522,39.599999847798,39.5999998440665,39.5999998484542,39.5999998449322,39.5999998489844,39.5999998476637
2.005,64.9999999211519,29.9999999852863,29.9999999988945,29.9999999856389,29.9999999984871,29.999999985986,29.9999999980971,29.9999999863323,29.9999999977359,29.9999999867031,29.9999999974622,29.9999999872316,29.9999999975793,29.9999999886101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077743629,39.5999998411307,39.5999998465264,39.5999998420072,39.5999998471448,39.5999998429014,39.599999847787,39.5999998438107,39.5999998484481,39.5999998447247,39.5999998491049,39.5999998455901,39.5999998496361,39.5999998483186
2.00527777777778,64.9999999217171,29.9999999853192,29.9999999988982,29.9999999856708,29.9999999984929,29.999999986017,29.9999999981049,29.9999999863623,29.9999999977455,29.9999999867322,29.9999999974732,29.9999999872591,29.9999999975902,29.9999999886326,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077745878,39.5999998417882,39.5999998471724,39.5999998426645,39.5999998477917,39.5999998435585,39.5999998484347,39.5999998444676,39.5999998490965,39.5999998453811,39.599999849754,39.5999998462464,39.5999998502861,39.5999998489718
2.00555555555556,64.9999999222799,29.9999999853522,29.999999998902,29.9999999857028,29.9999999984987,29.9999999860479,29.9999999981126,29.9999999863924,29.999999997755,29.9999999867613,29.9999999974842,29.9999999872867,29.999999997601,29.9999999886552,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077748122,39.599999842444,39.5999998478167,39.5999998433202,39.599999848437,39.599999844214,39.5999998490808,39.5999998451227,39.5999998497433,39.5999998460359,39.5999998504013,39.5999998469009,39.5999998509344,39.5999998496232
2.00583333333333,64.9999999228404,29.9999999853852,29.9999999989057,29.9999999857347,29.9999999985045,29.999999986079,29.9999999981203,29.9999999864225,29.9999999977645,29.9999999867904,29.9999999974951,29.9999999873142,29.9999999976118,29.9999999886778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807775036,39.5999998430982,39.5999998484594,39.5999998439743,39.5999998490806,39.5999998448678,39.5999998497252,39.5999998457762,39.5999998503883,39.599999846689,39.5999998510469,39.5999998475538,39.599999851581,39.599999850273
2.00611111111111,64.9999999233986,29.9999999854182,29.9999999989095,29.9999999857667,29.9999999985103,29.99999998611,29.999999998128,29.9999999864526,29.999999997774,29.9999999868195,29.999999997506,29.9999999873418,29.9999999976225,29.9999999887005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077752593,39.5999998437508,39.5999998491005,39.5999998446267,39.5999998497226,39.5999998455199,39.5999998503679,39.599999846428,39.5999998510316,39.5999998473405,39.5999998516908,39.5999998482049,39.5999998522259,39.599999850921
2.00638888888889,64.9999999239545,29.9999999854513,29.9999999989132,29.9999999857988,29.999999998516,29.9999999861411,29.9999999981357,29.9999999864827,29.9999999977835,29.9999999868487,29.9999999975169,29.9999999873695,29.9999999976333,29.9999999887232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807775482,39.5999998444018,39.5999998497399,39.5999998452775,39.5999998503629,39.5999998461704,39.5999998510089,39.5999998470781,39.5999998516733,39.5999998479902,39.599999852333,39.5999998488544,39.599999852869,39.5999998515673
2.00666666666667,64.999999924508,29.9999999854843,29.9999999989169,29.9999999858308,29.9999999985218,29.9999999861722,29.9999999981434,29.9999999865129,29.9999999977929,29.9999999868779,29.9999999975278,29.9999999873971,29.999999997644,29.9999999887459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077757042,39.5999998450511,39.5999998503776,39.5999998459266,39.5999998510015,39.5999998468192,39.5999998516482,39.5999998477266,39.5999998523132,39.5999998486382,39.5999998529735,39.5999998495021,39.5999998535104,39.5999998522119
2.00694444444444,64.9999999250592,29.9999999855174,29.9999999989207,29.9999999858629,29.9999999985275,29.9999999862033,29.999999998151,29.9999999865431,29.9999999978023,29.9999999869072,29.9999999975386,29.9999999874248,29.9999999976546,29.9999999887687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077759257,39.5999998456987,39.5999998510137,39.599999846574,39.5999998516385,39.5999998474664,39.5999998522859,39.5999998483734,39.5999998529514,39.5999998492846,39.5999998536123,39.5999998501482,39.5999998541501,39.5999998528547
2.00722222222222,64.9999999256081,29.9999999855506,29.9999999989244,29.999999985895,29.9999999985333,29.9999999862344,29.9999999981586,29.9999999865734,29.9999999978117,29.9999999869364,29.9999999975494,29.9999999874525,29.9999999976653,29.9999999887915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077761467,39.5999998463448,39.5999998516482,39.5999998472198,39.5999998522737,39.5999998481119,39.5999998529219,39.5999998490185,39.599999853588,39.5999998499293,39.5999998542494,39.5999998507926,39.5999998547881,39.5999998534958
2.0075,64.9999999261547,29.9999999855837,29.9999999989281,29.9999999859271,29.999999998539,29.9999999862656,29.9999999981663,29.9999999866036,29.9999999978211,29.9999999869657,29.9999999975602,29.9999999874803,29.9999999976759,29.9999999888144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077763672,39.5999998469892,39.599999852281,39.599999847864,39.5999998529074,39.5999998487558,39.5999998535562,39.5999998496619,39.5999998542229,39.5999998505723,39.5999998548848,39.5999998514352,39.5999998554243,39.5999998541352
2.00777777777778,64.999999926699,29.9999999856169,29.9999999989318,29.9999999859593,29.9999999985447,29.9999999862968,29.9999999981739,29.9999999866339,29.9999999978304,29.999999986995,29.9999999975709,29.999999987508,29.9999999976865,29.9999999888372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077765871,39.5999998476319,39.5999998529122,39.5999998485065,39.5999998535394,39.5999998493979,39.5999998541888,39.5999998503037,39.599999854856,39.5999998512136,39.5999998555184,39.5999998520762,39.5999998560588,39.5999998547729
2.00805555555556,64.999999927241,29.9999999856501,29.9999999989355,29.9999999859915,29.9999999985503,29.999999986328,29.9999999981814,29.9999999866642,29.9999999978398,29.9999999870244,29.9999999975816,29.9999999875358,29.999999997697,29.9999999888602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077768064,39.5999998482731,39.5999998535417,39.5999998491474,39.5999998541697,39.5999998500385,39.5999998548198,39.5999998509438,39.5999998554875,39.5999998518532,39.5999998561504,39.5999998527155,39.5999998566916,39.5999998554089
2.00833333333333,64.9999999277807,29.9999999856833,29.9999999989392,29.9999999860236,29.999999998556,29.9999999863593,29.999999998189,29.9999999866945,29.9999999978491,29.9999999870537,29.9999999975923,29.9999999875636,29.9999999977076,29.9999999888831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077770252,39.5999998489126,39.5999998541696,39.5999998497866,39.5999998547983,39.5999998506773,39.5999998554491,39.5999998515822,39.5999998561173,39.5999998524911,39.5999998567806,39.5999998533531,39.5999998573227,39.5999998560431
2.00861111111111,64.9999999283181,29.9999999857165,29.9999999989429,29.9999999860559,29.9999999985617,29.9999999863905,29.9999999981965,29.9999999867249,29.9999999978583,29.9999999870831,29.999999997603,29.9999999875915,29.999999997718,29.9999999889061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077772434,39.5999998495504,39.5999998547958,39.5999998504242,39.5999998554253,39.5999998513145,39.5999998560767,39.599999852219,39.5999998567454,39.5999998531274,39.5999998574092,39.599999853989,39.5999998579521,39.5999998566757
2.00888888888889,64.9999999288532,29.9999999857498,29.9999999989465,29.9999999860881,29.9999999985673,29.9999999864218,29.999999998204,29.9999999867553,29.9999999978676,29.9999999871125,29.9999999976136,29.9999999876194,29.9999999977285,29.9999999889291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807777461,39.5999998501866,39.5999998554204,39.5999998510601,39.5999998560506,39.5999998519501,39.5999998567026,39.5999998528541,39.5999998573718,39.599999853762,39.599999858036,39.5999998546231,39.5999998585797,39.5999998573065
2.00916666666667,64.9999999293861,29.999999985783,29.9999999989502,29.9999999861204,29.999999998573,29.9999999864531,29.9999999982115,29.9999999867857,29.9999999978768,29.9999999871419,29.9999999976242,29.9999999876473,29.9999999977389,29.9999999889522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077776781,39.5999998508212,39.5999998560433,39.5999998516944,39.5999998566743,39.599999852584,39.5999998573268,39.5999998534875,39.5999998579965,39.5999998543948,39.5999998586611,39.5999998552556,39.5999998592056,39.5999998579356
2.00944444444444,64.9999999299167,29.9999999858163,29.9999999989539,29.9999999861527,29.9999999985786,29.9999999864845,29.999999998219,29.9999999868161,29.999999997886,29.9999999871714,29.9999999976347,29.9999999876752,29.9999999977493,29.9999999889753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077778946,39.5999998514542,39.5999998566646,39.599999852327,39.5999998572963,39.5999998532162,39.5999998579494,39.5999998541192,39.5999998586195,39.599999855026,39.5999998592846,39.5999998558864,39.5999998598298,39.599999858563
2.00972222222222,64.9999999304451,29.9999999858496,29.9999999989575,29.999999986185,29.9999999985842,29.9999999865158,29.9999999982264,29.9999999868465,29.9999999978952,29.9999999872008,29.9999999976453,29.9999999877031,29.9999999977597,29.9999999889984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077781106,39.5999998520855,39.5999998572843,39.599999852958,39.5999998579166,39.5999998538467,39.5999998585703,39.5999998547493,39.5999998592409,39.5999998556556,39.5999998599063,39.5999998565155,39.5999998604523,39.5999998591886
2.01,64.9999999309711,29.999999985883,29.9999999989612,29.9999999862173,29.9999999985898,29.9999999865472,29.9999999982339,29.999999986877,29.9999999979043,29.9999999872303,29.9999999976558,29.9999999877311,29.9999999977701,29.9999999890216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807778326,39.5999998527152,39.5999998579023,39.5999998535873,39.5999998585353,39.5999998544756,39.5999998591895,39.5999998553777,39.5999998598605,39.5999998562834,39.5999998605264,39.5999998571429,39.5999998610731,39.5999998598126
2.01027777777778,64.999999931495,29.9999999859163,29.9999999989648,29.9999999862496,29.9999999985954,29.9999999865786,29.9999999982413,29.9999999869075,29.9999999979134,29.9999999872598,29.9999999976663,29.9999999877591,29.9999999977804,29.9999999890447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077785408,39.5999998533432,39.5999998585186,39.599999854215,39.5999998591523,39.5999998551029,39.5999998598071,39.5999998560044,39.5999998604785,39.5999998569096,39.5999998611447,39.5999998577687,39.5999998616922,39.5999998604348
2.01055555555556,64.9999999320166,29.9999999859497,29.9999999989685,29.999999986282,29.9999999986009,29.99999998661,29.9999999982487,29.9999999869379,29.9999999979225,29.9999999872894,29.9999999976767,29.9999999877871,29.9999999977906,29.999999989068,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077787551,39.5999998539696,39.5999998591333,39.5999998548411,39.5999998597677,39.5999998557285,39.599999860423,39.5999998566295,39.5999998610948,39.5999998575341,39.5999998617613,39.5999998583927,39.5999998623095,39.5999998610553
2.01083333333333,64.9999999325359,29.9999999859831,29.9999999989721,29.9999999863143,29.9999999986065,29.9999999866414,29.9999999982561,29.9999999869685,29.9999999979316,29.9999999873189,29.9999999976871,29.9999999878151,29.9999999978009,29.9999999890912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077789688,39.5999998545944,39.5999998597464,39.5999998554655,39.5999998603814,39.5999998563524,39.5999998610372,39.5999998572529,39.5999998617094,39.5999998581569,39.5999998623763,39.599999859015,39.5999998629252,39.5999998616742
2.01111111111111,64.9999999330531,29.9999999860165,29.9999999989757,29.9999999863467,29.999999998612,29.9999999866728,29.9999999982635,29.999999986999,29.9999999979407,29.9999999873485,29.9999999976975,29.9999999878431,29.9999999978111,29.9999999891145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077791819,39.5999998552176,39.5999998603578,39.5999998560882,39.5999998609934,39.5999998569747,39.5999998616497,39.5999998578746,39.5999998623223,39.599999858778,39.5999998629895,39.5999998596357,39.5999998635391,39.5999998622913
2.01138888888889,64.999999933568,29.9999999860499,29.9999999989794,29.9999999863791,29.9999999986176,29.9999999867043,29.9999999982708,29.9999999870295,29.9999999979497,29.9999999873781,29.9999999977079,29.9999999878712,29.9999999978213,29.9999999891378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077793945,39.5999998558391,39.5999998609676,39.5999998567093,39.5999998616038,39.5999998575953,39.5999998622606,39.5999998584946,39.5999998629335,39.5999998593974,39.599999863601,39.5999998602547,39.5999998641513,39.5999998629067
2.01166666666667,64.9999999340807,29.9999999860833,29.999999998983,29.9999999864115,29.9999999986231,29.9999999867357,29.9999999982781,29.9999999870601,29.9999999979587,29.9999999874077,29.9999999977182,29.9999999878993,29.9999999978315,29.9999999891611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077796066,39.599999856459,39.5999998615758,39.5999998573288,39.5999998622126,39.5999998582143,39.5999998628698,39.599999859113,39.5999998635431,39.5999998600152,39.5999998642109,39.5999998608719,39.5999998647618,39.5999998635203
2.01194444444444,64.9999999345911,29.9999999861167,29.9999999989866,29.999999986444,29.9999999986286,29.9999999867672,29.9999999982854,29.9999999870907,29.9999999979677,29.9999999874373,29.9999999977285,29.9999999879273,29.9999999978416,29.9999999891845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807779818,39.5999998570772,39.5999998621823,39.5999998579466,39.5999998628197,39.5999998588316,39.5999998634774,39.5999998597298,39.5999998641509,39.5999998606313,39.5999998648191,39.5999998614875,39.5999998653706,39.5999998641323
2.01222222222222,64.9999999350994,29.9999999861502,29.9999999989902,29.9999999864764,29.9999999986341,29.9999999867987,29.9999999982927,29.9999999871213,29.9999999979766,29.9999999874669,29.9999999977388,29.9999999879555,29.9999999978517,29.9999999892079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077800289,39.5999998576939,39.5999998627871,39.5999998585628,39.5999998634251,39.5999998594473,39.5999998640832,39.5999998603448,39.5999998647571,39.5999998612457,39.5999998654255,39.5999998621014,39.5999998659777,39.5999998647426
2.0125,64.9999999356055,29.9999999861836,29.9999999989938,29.9999999865089,29.9999999986395,29.9999999868302,29.9999999983,29.9999999871519,29.9999999979856,29.9999999874966,29.999999997749,29.9999999879836,29.9999999978618,29.9999999892313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077802393,39.5999998583088,39.5999998633904,39.5999998591774,39.5999998640289,39.5999998600613,39.5999998646874,39.5999998609582,39.5999998653616,39.5999998618584,39.5999998660303,39.5999998627136,39.5999998665831,39.5999998653512
2.01277777777778,64.9999999361093,29.9999999862171,29.9999999989974,29.9999999865413,29.999999998645,29.9999999868618,29.9999999983072,29.9999999871825,29.9999999979945,29.9999999875262,29.9999999977593,29.9999999880117,29.9999999978718,29.9999999892547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077804491,39.5999998589222,39.599999863992,39.5999998597903,39.599999864631,39.5999998606736,39.59999986529,39.5999998615699,39.5999998659645,39.5999998624695,39.5999998666334,39.5999998633242,39.5999998671868,39.599999865958
2.01305555555556,64.999999936611,29.9999999862506,29.9999999990009,29.9999999865738,29.9999999986505,29.9999999868933,29.9999999983145,29.9999999872131,29.9999999980033,29.9999999875559,29.9999999977695,29.9999999880399,29.9999999978818,29.9999999892782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077806583,39.5999998595339,39.5999998645919,39.5999998604015,39.5999998652315,39.5999998612843,39.5999998658908,39.59999986218,39.5999998665656,39.5999998630789,39.5999998672347,39.599999863933,39.5999998677888,39.5999998665632
2.01333333333333,64.9999999371105,29.9999999862841,29.9999999990045,29.9999999866063,29.9999999986559,29.9999999869249,29.9999999983217,29.9999999872438,29.9999999980122,29.9999999875856,29.9999999977796,29.9999999880681,29.9999999978918,29.9999999893017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077808669,39.599999860144,39.5999998651902,39.5999998610111,39.5999998658303,39.5999998618934,39.59999986649,39.5999998627884,39.5999998671651,39.5999998636866,39.5999998678344,39.5999998645402,39.5999998683891,39.5999998671666
2.01361111111111,64.9999999376078,29.9999999863176,29.9999999990081,29.9999999866388,29.9999999986613,29.9999999869564,29.9999999983289,29.9999999872744,29.999999998021,29.9999999876153,29.9999999977897,29.9999999880963,29.9999999979018,29.9999999893252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077810751,39.5999998607525,39.5999998657869,39.5999998616191,39.5999998664275,39.5999998625008,39.5999998670876,39.5999998633952,39.5999998677629,39.5999998642927,39.5999998684324,39.5999998651456,39.5999998689877,39.5999998677684
2.01388888888889,64.9999999381029,29.9999999863511,29.9999999990116,29.9999999866713,29.9999999986667,29.999999986988,29.9999999983361,29.9999999873051,29.9999999980298,29.999999987645,29.9999999977998,29.9999999881245,29.9999999979117,29.9999999893487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077812826,39.5999998613593,39.5999998663819,39.5999998622254,39.599999867023,39.5999998631065,39.5999998676834,39.5999998640002,39.599999868359,39.599999864897,39.5999998690288,39.5999998657494,39.5999998695845,39.5999998683684
2.01416666666667,64.9999999385959,29.9999999863846,29.9999999990152,29.9999999867038,29.9999999986721,29.9999999870196,29.9999999983432,29.9999999873358,29.9999999980386,29.9999999876747,29.9999999978099,29.9999999881527,29.9999999979216,29.9999999893723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077814896,39.5999998619645,39.5999998669753,39.5999998628301,39.5999998676168,39.5999998637106,39.5999998682776,39.5999998646036,39.5999998689534,39.5999998654997,39.5999998696234,39.5999998663516,39.5999998701797,39.5999998689668
2.01444444444444,64.9999999390867,29.9999999864181,29.9999999990188,29.9999999867364,29.9999999986775,29.9999999870512,29.9999999983504,29.9999999873665,29.9999999980474,29.9999999877044,29.99999999782,29.9999999881809,29.9999999979315,29.9999999893958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807781696,39.5999998625681,39.5999998675671,39.5999998634331,39.5999998682091,39.599999864313,39.5999998688702,39.5999998652054,39.5999998695462,39.5999998661008,39.5999998702163,39.599999866952,39.5999998707732,39.5999998695634
2.01472222222222,64.9999999395754,29.9999999864516,29.9999999990223,29.9999999867689,29.9999999986829,29.9999999870828,29.9999999983575,29.9999999873972,29.9999999980561,29.9999999877342,29.99999999783,29.9999999882091,29.9999999979413,29.9999999894194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077819019,39.5999998631701,39.5999998681572,39.5999998640346,39.5999998687996,39.5999998649138,39.5999998694611,39.5999998658055,39.5999998701373,39.5999998667001,39.5999998708076,39.5999998675507,39.599999871365,39.5999998701584
2.015,64.9999999400619,29.9999999864852,29.9999999990258,29.9999999868015,29.9999999986883,29.9999999871144,29.9999999983646,29.9999999874279,29.9999999980648,29.9999999877639,29.99999999784,29.9999999882374,29.9999999979511,29.9999999894431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077821072,39.5999998637704,39.5999998687457,39.5999998646343,39.5999998693886,39.599999865513,39.5999998700503,39.5999998664039,39.5999998707267,39.5999998672978,39.5999998713972,39.5999998681478,39.5999998719551,39.5999998707516
2.01527777777778,64.9999999405463,29.9999999865187,29.9999999990294,29.999999986834,29.9999999986936,29.999999987146,29.9999999983717,29.9999999874586,29.9999999980735,29.9999999877937,29.9999999978499,29.9999999882657,29.9999999979609,29.9999999894667,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077823119,39.5999998643691,39.5999998693326,39.5999998652325,39.5999998699758,39.5999998661105,39.5999998706379,39.5999998670007,39.5999998713145,39.5999998678938,39.5999998719851,39.5999998687432,39.5999998725435,39.5999998713432
2.01555555555556,64.9999999410285,29.9999999865523,29.9999999990329,29.9999999868666,29.999999998699,29.9999999871776,29.9999999983787,29.9999999874893,29.9999999980822,29.9999999878235,29.9999999978598,29.9999999882939,29.9999999979706,29.9999999894904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077825161,39.5999998649661,39.5999998699178,39.599999865829,39.5999998705615,39.5999998667063,39.5999998712238,39.5999998675958,39.5999998719005,39.5999998684882,39.5999998725713,39.5999998693369,39.5999998731302,39.599999871933
2.01583333333333,64.9999999415086,29.9999999865858,29.9999999990364,29.9999999868991,29.9999999987043,29.9999999872093,29.9999999983858,29.99999998752,29.9999999980908,29.9999999878532,29.9999999978697,29.9999999883222,29.9999999979804,29.9999999895141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077827197,39.5999998655616,39.5999998705014,39.5999998664238,39.5999998711455,39.5999998673005,39.5999998718081,39.5999998681893,39.599999872485,39.5999998690809,39.5999998731558,39.599999869929,39.5999998737151,39.5999998725212
2.01611111111111,64.9999999419866,29.9999999866194,29.9999999990399,29.9999999869317,29.9999999987096,29.9999999872409,29.9999999983928,29.9999999875508,29.9999999980994,29.999999987883,29.9999999978796,29.9999999883505,29.99999999799,29.9999999895378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077829228,39.5999998661554,39.5999998710834,39.5999998670171,39.5999998717279,39.5999998678931,39.5999998723907,39.5999998687811,39.5999998730677,39.5999998696719,39.5999998737387,39.5999998705193,39.5999998742985,39.5999998731077
2.01638888888889,64.9999999424624,29.9999999866529,29.9999999990434,29.9999999869643,29.9999999987149,29.9999999872725,29.9999999983998,29.9999999875815,29.999999998108,29.9999999879128,29.9999999978895,29.9999999883788,29.9999999979997,29.9999999895615,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077831253,39.5999998667476,39.5999998716638,39.5999998676086,39.5999998723086,39.599999868484,39.5999998729716,39.5999998693713,39.5999998736488,39.5999998702613,39.5999998743198,39.599999871108,39.5999998748801,39.5999998736925
2.01666666666667,64.9999999429362,29.9999999866865,29.9999999990469,29.9999999869969,29.9999999987202,29.9999999873042,29.9999999984068,29.9999999876123,29.9999999981166,29.9999999879426,29.9999999978993,29.9999999884071,29.9999999980093,29.9999999895852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077833273,39.5999998673382,39.5999998722425,39.5999998681986,39.5999998728876,39.5999998690732,39.5999998735509,39.5999998699598,39.5999998742282,39.599999870849,39.5999998748993,39.5999998716951,39.59999987546,39.5999998742756
2.01694444444444,64.9999999434078,29.99999998672,29.9999999990504,29.9999999870294,29.9999999987254,29.9999999873358,29.9999999984137,29.999999987643,29.9999999981251,29.9999999879724,29.9999999979091,29.9999999884354,29.9999999980189,29.999999989609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077835287,39.5999998679271,39.5999998728196,39.5999998687869,39.5999998734651,39.5999998696609,39.5999998741286,39.5999998705466,39.599999874806,39.599999871435,39.5999998754772,39.5999998722804,39.5999998760383,39.599999874857
2.01722222222222,64.9999999438773,29.9999999867536,29.9999999990539,29.999999987062,29.9999999987307,29.9999999873675,29.9999999984207,29.9999999876738,29.9999999981336,29.9999999880022,29.9999999979188,29.9999999884638,29.9999999980285,29.9999999896328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077837295,39.5999998685145,39.5999998733951,39.5999998693736,39.5999998740409,39.5999998702469,39.5999998747046,39.5999998711319,39.5999998753821,39.5999998720194,39.5999998760533,39.5999998728641,39.5999998766149,39.5999998754367
2.0175,64.9999999443448,29.9999999867872,29.9999999990573,29.9999999870946,29.9999999987359,29.9999999873991,29.9999999984276,29.9999999877045,29.9999999981421,29.999999988032,29.9999999979285,29.9999999884921,29.999999998038,29.9999999896566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077839298,39.5999998691002,39.5999998739689,39.5999998699587,39.599999874615,39.5999998708312,39.5999998752789,39.5999998717154,39.5999998759565,39.5999998726021,39.5999998766278,39.5999998734461,39.5999998771897,39.5999998760147
2.01777777777778,64.9999999448101,29.9999999868207,29.9999999990608,29.9999999871272,29.9999999987412,29.9999999874308,29.9999999984345,29.9999999877353,29.9999999981506,29.9999999880618,29.9999999979382,29.9999999885204,29.9999999980476,29.9999999896804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077841296,39.5999998696843,39.5999998745411,39.5999998705421,39.5999998751876,39.5999998714139,39.5999998758516,39.5999998722973,39.5999998765293,39.5999998731832,39.5999998772006,39.5999998740265,39.5999998777629,39.5999998765911
2.01805555555556,64.9999999452734,29.9999999868543,29.9999999990643,29.9999999871598,29.9999999987464,29.9999999874625,29.9999999984414,29.9999999877661,29.999999998159,29.9999999880917,29.9999999979479,29.9999999885488,29.999999998057,29.9999999897042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077843287,39.5999998702667,39.5999998751118,39.599999871124,39.5999998757584,39.599999871995,39.5999998764227,39.5999998728776,39.5999998771004,39.5999998737626,39.5999998777718,39.5999998746052,39.5999998783345,39.5999998771658
2.01833333333333,64.9999999457345,29.9999999868879,29.9999999990677,29.9999999871924,29.9999999987516,29.9999999874941,29.9999999984483,29.9999999877969,29.9999999981674,29.9999999881215,29.9999999979575,29.9999999885771,29.9999999980665,29.999999989728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077845274,39.5999998708476,39.5999998756807,39.5999998717041,39.5999998763277,39.5999998725744,39.5999998769921,39.5999998734562,39.5999998776699,39.5999998743404,39.5999998783413,39.5999998751822,39.5999998789043,39.5999998777388
2.01861111111111,64.9999999461937,29.9999999869214,29.9999999990712,29.999999987225,29.9999999987568,29.9999999875258,29.9999999984552,29.9999999878276,29.9999999981758,29.9999999881513,29.9999999979672,29.9999999886055,29.9999999980759,29.9999999897519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077847254,39.5999998714269,39.5999998762481,39.5999998722827,39.5999998768953,39.5999998731522,39.5999998775599,39.5999998740332,39.5999998782377,39.5999998749165,39.5999998789091,39.5999998757576,39.5999998794725,39.5999998783101
2.01888888888889,64.9999999466507,29.999999986955,29.9999999990746,29.9999999872575,29.999999998762,29.9999999875575,29.999999998462,29.9999999878584,29.9999999981842,29.9999999881811,29.9999999979767,29.9999999886338,29.9999999980853,29.9999999897758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807784923,39.5999998720045,39.5999998768139,39.5999998728596,39.5999998774614,39.5999998737284,39.599999878126,39.5999998746085,39.5999998788038,39.599999875491,39.5999998794752,39.5999998763313,39.599999880039,39.5999998788798
2.01916666666667,64.9999999471057,29.9999999869886,29.999999999078,29.9999999872901,29.9999999987671,29.9999999875891,29.9999999984688,29.9999999878892,29.9999999981926,29.999999988211,29.9999999979863,29.9999999886622,29.9999999980947,29.9999999897997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077851199,39.5999998725805,39.599999877378,39.599999873435,39.5999998780257,39.599999874303,39.5999998786905,39.5999998751822,39.5999998793683,39.5999998760638,39.5999998800397,39.5999998769033,39.5999998806038,39.5999998794477
2.01944444444444,64.9999999475586,29.9999999870221,29.9999999990815,29.9999999873227,29.9999999987723,29.9999999876208,29.9999999984756,29.99999998792,29.9999999982009,29.9999999882408,29.9999999979958,29.9999999886906,29.999999998104,29.9999999898236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077853163,39.5999998731549,39.5999998779405,39.5999998740086,39.5999998785884,39.5999998748758,39.5999998792533,39.5999998757542,39.5999998799312,39.5999998766349,39.5999998806025,39.5999998774737,39.5999998811669,39.599999880014
2.01972222222222,64.9999999480095,29.9999999870557,29.9999999990849,29.9999999873553,29.9999999987774,29.9999999876525,29.9999999984824,29.9999999879507,29.9999999982092,29.9999999882706,29.9999999980053,29.9999999887189,29.9999999981133,29.9999999898475,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077855122,39.5999998737277,39.5999998785014,39.5999998745807,39.5999998791495,39.5999998754471,39.5999998798145,39.5999998763246,39.5999998804924,39.5999998772044,39.5999998811637,39.5999998780424,39.5999998817284,39.5999998805786
2.02,64.9999999484583,29.9999999870892,29.9999999990883,29.9999999873879,29.9999999987826,29.9999999876841,29.9999999984892,29.9999999879815,29.9999999982175,29.9999999883005,29.9999999980148,29.9999999887473,29.9999999981226,29.9999999898714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077857075,39.5999998742988,39.5999998790607,39.5999998751511,39.599999879709,39.5999998760167,39.5999998803741,39.5999998768934,39.5999998810519,39.5999998777722,39.5999998817232,39.5999998786095,39.5999998822882,39.5999998811416
2.02027777777778,64.9999999489051,29.9999999871228,29.9999999990917,29.9999999874205,29.9999999987877,29.9999999877158,29.9999999984959,29.9999999880123,29.9999999982257,29.9999999883303,29.9999999980242,29.9999999887757,29.9999999981319,29.9999999898953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077859022,39.5999998748684,39.5999998796183,39.59999987572,39.5999998802669,39.5999998765847,39.599999880932,39.5999998774605,39.5999998816098,39.5999998783384,39.599999882281,39.5999998791749,39.5999998828463,39.5999998817028
2.02055555555556,64.9999999493498,29.9999999871563,29.9999999990951,29.9999999874531,29.9999999987928,29.9999999877474,29.9999999985026,29.9999999880431,29.9999999982339,29.9999999883601,29.9999999980337,29.999999988804,29.9999999981411,29.9999999899193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077860964,39.5999998754363,39.5999998801744,39.5999998762871,39.5999998808231,39.5999998771511,39.5999998814883,39.599999878026,39.5999998821661,39.599999878903,39.5999998828372,39.5999998797386,39.5999998834027,39.5999998822624
2.02083333333333,64.9999999497926,29.9999999871899,29.9999999990985,29.9999999874856,29.9999999987979,29.9999999877791,29.9999999985093,29.9999999880738,29.9999999982421,29.99999998839,29.999999998043,29.9999999888324,29.9999999981503,29.9999999899432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080778629,39.5999998760027,39.5999998807288,39.5999998768527,39.5999998813777,39.5999998777159,39.599999882043,39.5999998785898,39.5999998827207,39.5999998794659,39.5999998833917,39.5999998803007,39.5999998839575,39.5999998828204
2.02111111111111,64.9999999502333,29.9999999872234,29.9999999991019,29.9999999875182,29.9999999988029,29.9999999878108,29.999999998516,29.9999999881046,29.9999999982503,29.9999999884198,29.9999999980524,29.9999999888608,29.9999999981595,29.9999999899672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077864831,39.5999998765674,39.5999998812817,39.5999998774167,39.5999998819307,39.599999878279,39.599999882596,39.5999998791521,39.5999998832736,39.5999998800272,39.5999998839446,39.5999998808611,39.5999998845107,39.5999998833766
2.02138888888889,64.9999999506719,29.9999999872569,29.9999999991052,29.9999999875508,29.999999998808,29.9999999878424,29.9999999985227,29.9999999881354,29.9999999982585,29.9999999884496,29.9999999980617,29.9999999888892,29.9999999981686,29.9999999899912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077866756,39.5999998771305,39.5999998818329,39.599999877979,39.5999998824821,39.5999998788405,39.5999998831474,39.5999998797126,39.599999883825,39.5999998805868,39.5999998844958,39.5999998814199,39.5999998850621,39.5999998839313
2.02166666666667,64.9999999511086,29.9999999872904,29.9999999991086,29.9999999875833,29.9999999988131,29.999999987874,29.9999999985293,29.9999999881661,29.9999999982666,29.9999999884795,29.999999998071,29.9999999889175,29.9999999981777,29.9999999900152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077868676,39.599999877692,39.5999998823825,39.5999998785397,39.5999998830318,39.5999998794003,39.5999998836972,39.5999998802716,39.5999998843746,39.5999998811448,39.5999998850454,39.5999998819771,39.5999998856119,39.5999998844842
2.02194444444444,64.9999999515433,29.9999999873239,29.999999999112,29.9999999876159,29.9999999988181,29.9999999879057,29.999999998536,29.9999999881969,29.9999999982747,29.9999999885093,29.9999999980803,29.9999999889459,29.9999999981868,29.9999999900392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807787059,39.5999998782519,39.5999998829305,39.5999998790989,39.59999988358,39.5999998799586,39.5999998842453,39.5999998808289,39.5999998849227,39.5999998817011,39.5999998855933,39.5999998825326,39.5999998861601,39.5999998850355
2.02222222222222,64.999999951976,29.9999999873574,29.9999999991153,29.9999999876484,29.9999999988231,29.9999999879373,29.9999999985426,29.9999999882276,29.9999999982828,29.9999999885391,29.9999999980896,29.9999999889743,29.9999999981958,29.9999999900632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077872499,39.5999998788102,39.5999998834769,39.5999998796564,39.5999998841265,39.5999998805152,39.5999998847918,39.5999998813846,39.5999998854691,39.5999998822558,39.5999998861396,39.5999998830864,39.5999998867066,39.5999998855851
2.0225,64.9999999524067,29.9999999873909,29.9999999991187,29.999999987681,29.9999999988281,29.999999987969,29.9999999985492,29.9999999882584,29.9999999982909,29.9999999885689,29.9999999980988,29.9999999890027,29.9999999982049,29.9999999900872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077874403,39.5999998793669,39.5999998840217,39.5999998802123,39.5999998846714,39.5999998810702,39.5999998853367,39.5999998819387,39.5999998860139,39.5999998828089,39.5999998866842,39.5999998836387,39.5999998872514,39.5999998861331
2.02277777777778,64.9999999528354,29.9999999874244,29.999999999122,29.9999999877135,29.9999999988331,29.9999999880006,29.9999999985557,29.9999999882891,29.9999999982989,29.9999999885987,29.999999998108,29.999999989031,29.9999999982139,29.9999999901112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080778763,39.599999879922,39.599999884565,39.5999998807665,39.5999998852147,39.5999998816236,39.59999988588,39.5999998824911,39.599999886557,39.5999998833604,39.5999998872272,39.5999998841892,39.5999998877946,39.5999998866794
2.02305555555556,64.9999999532621,29.9999999874579,29.9999999991253,29.999999987746,29.9999999988381,29.9999999880322,29.9999999985623,29.9999999883199,29.9999999983069,29.9999999886285,29.9999999981171,29.9999999890594,29.9999999982228,29.9999999901352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077878193,39.5999998804755,39.5999998851066,39.5999998813192,39.5999998857564,39.5999998821754,39.5999998864216,39.5999998830419,39.5999998870985,39.5999998839102,39.5999998877685,39.5999998847382,39.5999998883361,39.599999887224
2.02333333333333,64.9999999536869,29.9999999874914,29.9999999991287,29.9999999877785,29.9999999988431,29.9999999880638,29.9999999985688,29.9999999883506,29.9999999983149,29.9999999886583,29.9999999981263,29.9999999890878,29.9999999982318,29.9999999901593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077880079,39.5999998810274,39.5999998856466,39.5999998818703,39.5999998862965,39.5999998827256,39.5999998869617,39.5999998835911,39.5999998876384,39.5999998844583,39.5999998883082,39.5999998852854,39.599999888876,39.599999887767
2.02361111111111,64.9999999541096,29.9999999875248,29.999999999132,29.999999987811,29.999999998848,29.9999999880954,29.9999999985754,29.9999999883813,29.9999999983229,29.9999999886881,29.9999999981354,29.9999999891161,29.9999999982407,29.9999999901833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077881961,39.5999998815777,39.599999886185,39.5999998824197,39.5999998868349,39.5999998832741,39.5999998875001,39.5999998841386,39.5999998881767,39.5999998850049,39.5999998888463,39.5999998858311,39.5999998894142,39.5999998883084
2.02388888888889,64.9999999545304,29.9999999875583,29.9999999991353,29.9999999878435,29.999999998853,29.999999988127,29.9999999985819,29.999999988412,29.9999999983308,29.9999999887179,29.9999999981444,29.9999999891445,29.9999999982496,29.9999999902074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077883837,39.5999998821264,39.5999998867218,39.5999998829676,39.5999998873718,39.599999883821,39.5999998880369,39.5999998846846,39.5999998887133,39.5999998855498,39.5999998893827,39.5999998863751,39.5999998899508,39.5999998888481
2.02416666666667,64.9999999549493,29.9999999875917,29.9999999991386,29.999999987876,29.9999999988579,29.9999999881586,29.9999999985883,29.9999999884428,29.9999999983387,29.9999999887477,29.9999999981535,29.9999999891728,29.9999999982584,29.9999999902314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077885707,39.5999998826736,39.599999887257,39.5999998835139,39.599999887907,39.5999998843664,39.599999888572,39.5999998852289,39.5999998892483,39.5999998860931,39.5999998899175,39.5999998869175,39.5999998904857,39.5999998893861
2.02444444444444,64.9999999553662,29.9999999876251,29.9999999991419,29.9999999879085,29.9999999988628,29.9999999881902,29.9999999985948,29.9999999884735,29.9999999983466,29.9999999887774,29.9999999981625,29.9999999892012,29.9999999982672,29.9999999902555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077887572,39.5999998832191,39.5999998877907,39.5999998840585,39.5999998884407,39.5999998849101,39.5999998891056,39.5999998857716,39.5999998897817,39.5999998866348,39.5999998904507,39.5999998874583,39.599999891019,39.5999998899225
2.02472222222222,64.9999999557811,29.9999999876585,29.9999999991452,29.9999999879409,29.9999999988678,29.9999999882217,29.9999999986012,29.9999999885042,29.9999999983545,29.9999999888072,29.9999999981715,29.9999999892295,29.999999998276,29.9999999902795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077889431,39.599999883763,39.5999998883227,39.5999998846015,39.5999998889727,39.5999998854521,39.5999998896375,39.5999998863127,39.5999998903134,39.5999998871748,39.5999998909822,39.5999998879974,39.5999998915506,39.5999998904573
2.025,64.9999999561942,29.9999999876919,29.9999999991485,29.9999999879734,29.9999999988726,29.9999999882533,29.9999999986077,29.9999999885348,29.9999999983623,29.999999988837,29.9999999981805,29.9999999892578,29.9999999982848,29.9999999903036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077891285,39.5999998843053,39.5999998888531,39.599999885143,39.5999998895032,39.5999998859926,39.5999998901679,39.5999998868522,39.5999998908435,39.5999998877132,39.5999998915121,39.5999998885349,39.5999998920806,39.5999998909904
2.02527777777778,64.9999999566053,29.9999999877253,29.9999999991517,29.9999999880058,29.9999999988775,29.9999999882848,29.9999999986141,29.9999999885655,29.9999999983702,29.9999999888667,29.9999999981894,29.9999999892862,29.9999999982935,29.9999999903277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077893134,39.5999998848461,39.599999889382,39.5999998856829,39.599999890032,39.5999998865315,39.5999998906966,39.59999988739,39.5999998913721,39.59999988825,39.5999998920404,39.5999998890707,39.599999892609,39.5999998915219
2.02555555555556,64.9999999570144,29.9999999877587,29.999999999155,29.9999999880383,29.9999999988824,29.9999999883164,29.9999999986205,29.9999999885962,29.999999998378,29.9999999888965,29.9999999981983,29.9999999893145,29.9999999983022,29.9999999903518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077894977,39.5999998853852,39.5999998899093,39.5999998862211,39.5999998905593,39.5999998870688,39.5999998912237,39.5999998879263,39.599999891899,39.5999998887852,39.5999998925671,39.5999998896049,39.5999998931358,39.5999998920518
2.02583333333333,64.9999999574216,29.999999987792,29.9999999991583,29.9999999880707,29.9999999988873,29.9999999883479,29.9999999986268,29.9999999886268,29.9999999983857,29.9999999889262,29.9999999982072,29.9999999893428,29.9999999983109,29.9999999903758,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077896815,39.5999998859228,39.599999890435,39.5999998867578,39.599999891085,39.5999998876045,39.5999998917493,39.5999998884609,39.5999998924243,39.5999998893188,39.5999998930921,39.5999998901376,39.5999998936609,39.59999989258
2.02611111111111,64.9999999578269,29.9999999878254,29.9999999991615,29.9999999881031,29.9999999988921,29.9999999883794,29.9999999986332,29.9999999886575,29.9999999983935,29.9999999889559,29.9999999982161,29.9999999893711,29.9999999983196,29.9999999903999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077898647,39.5999998864588,39.5999998909591,39.5999998872929,39.599999891609,39.5999998881386,39.5999998922732,39.599999888994,39.5999998929479,39.5999998898507,39.5999998936155,39.5999998906686,39.5999998941843,39.5999998931065
2.02638888888889,64.9999999582303,29.9999999878587,29.9999999991648,29.9999999881355,29.9999999988969,29.9999999884109,29.9999999986395,29.9999999886881,29.9999999984012,29.9999999889856,29.9999999982249,29.9999999893994,29.9999999983282,29.999999990424,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077900474,39.5999998869932,39.5999998914816,39.5999998878263,39.5999998921315,39.5999998886711,39.5999998927955,39.5999998895254,39.59999989347,39.599999890381,39.5999998941373,39.5999998911979,39.5999998947062,39.5999998936315
2.02666666666667,64.9999999586318,29.999999987892,29.999999999168,29.9999999881679,29.9999999989017,29.9999999884424,29.9999999986458,29.9999999887187,29.9999999984089,29.9999999890153,29.9999999982337,29.9999999894277,29.9999999983368,29.9999999904481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077902295,39.599999887526,39.5999998920026,39.5999998883582,39.5999998926524,39.599999889202,39.5999998933162,39.5999998900552,39.5999998939905,39.5999998909098,39.5999998946574,39.5999998917257,39.5999998952264,39.5999998941548
2.02694444444444,64.9999999590314,29.9999999879253,29.9999999991712,29.9999999882002,29.9999999989065,29.9999999884738,29.9999999986521,29.9999999887493,29.9999999984166,29.999999989045,29.9999999982424,29.999999989456,29.9999999983454,29.9999999904722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077904111,39.5999998880573,39.599999892522,39.5999998888885,39.5999998931717,39.5999998897313,39.5999998938353,39.5999998905834,39.5999998945093,39.5999998914369,39.599999895176,39.5999998922518,39.599999895745,39.5999998946765
2.02722222222222,64.9999999594291,29.9999999879586,29.9999999991745,29.9999999882326,29.9999999989113,29.9999999885053,29.9999999986584,29.9999999887799,29.9999999984243,29.9999999890747,29.9999999982512,29.9999999894842,29.9999999983539,29.9999999904963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077905921,39.5999998885869,39.5999998930398,39.5999998894172,39.5999998936894,39.599999890259,39.5999998943529,39.5999998911101,39.5999998950265,39.5999998919624,39.5999998956929,39.5999998927763,39.5999998962619,39.5999998951966
2.0275,64.9999999598249,29.9999999879919,29.9999999991777,29.9999999882649,29.9999999989161,29.9999999885368,29.9999999986647,29.9999999888105,29.9999999984319,29.9999999891044,29.9999999982599,29.9999999895125,29.9999999983624,29.9999999905204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077907727,39.599999889115,39.599999893556,39.5999998899444,39.5999998942055,39.5999998907851,39.5999998948688,39.5999998916351,39.5999998955422,39.5999998924863,39.5999998962083,39.5999998932992,39.5999998967773,39.599999895715
2.02777777777778,64.9999999602189,29.9999999880251,29.9999999991809,29.9999999882972,29.9999999989209,29.9999999885682,29.9999999986709,29.9999999888411,29.9999999984395,29.999999989134,29.9999999982686,29.9999999895408,29.9999999983709,29.9999999905445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077909526,39.5999998896415,39.5999998940706,39.5999998904699,39.5999998947201,39.5999998913096,39.5999998953831,39.5999998921585,39.5999998960562,39.5999998930086,39.599999896722,39.5999998938205,39.599999897291,39.5999998962318
2.02805555555556,64.9999999606109,29.9999999880583,29.9999999991841,29.9999999883295,29.9999999989256,29.9999999885996,29.9999999986771,29.9999999888716,29.9999999984471,29.9999999891636,29.9999999982773,29.999999989569,29.9999999983794,29.9999999905686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807791132,39.5999998901664,39.5999998945837,39.5999998909938,39.599999895233,39.5999998918325,39.5999998958958,39.5999998926803,39.5999998965686,39.5999998935293,39.599999897234,39.5999998943402,39.5999998978031,39.599999896747
2.02833333333333,64.9999999610011,29.9999999880915,29.9999999991873,29.9999999883618,29.9999999989304,29.999999988631,29.9999999986834,29.9999999889022,29.9999999984547,29.9999999891933,29.9999999982859,29.9999999895972,29.9999999983878,29.9999999905926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077913109,39.5999998906898,39.5999998950952,39.5999998915162,39.5999998957444,39.5999998923538,39.599999896407,39.5999998932005,39.5999998970795,39.5999998940484,39.5999998977445,39.5999998948583,39.5999998983136,39.5999998972606
2.02861111111111,64.9999999613894,29.9999999881247,29.9999999991905,29.9999999883941,29.9999999989351,29.9999999886624,29.9999999986895,29.9999999889327,29.9999999984622,29.9999999892229,29.9999999982945,29.9999999896254,29.9999999983962,29.9999999906167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077914893,39.5999998912115,39.5999998956051,39.599999892037,39.5999998962542,39.5999998928736,39.5999998969166,39.5999998937192,39.5999998975887,39.5999998945658,39.5999998982534,39.5999998953747,39.5999998988224,39.5999998977725
2.02888888888889,64.9999999617758,29.9999999881579,29.9999999991937,29.9999999884263,29.9999999989398,29.9999999886937,29.9999999986957,29.9999999889632,29.9999999984697,29.9999999892525,29.9999999983031,29.9999999896536,29.9999999984046,29.9999999906408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077916671,39.5999998917318,39.5999998961135,39.5999998925562,39.5999998967624,39.5999998933917,39.5999998974245,39.5999998942362,39.5999998980963,39.5999998950817,39.5999998987607,39.5999998958896,39.5999998993297,39.5999998982828
2.02916666666667,64.9999999621604,29.9999999881911,29.9999999991969,29.9999999884586,29.9999999989445,29.9999999887251,29.9999999987019,29.9999999889937,29.9999999984772,29.9999999892821,29.9999999983116,29.9999999896818,29.9999999984129,29.9999999906649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077918443,39.5999998922504,39.5999998966203,39.5999998930739,39.5999998972691,39.5999998939083,39.5999998979309,39.5999998947517,39.5999998986024,39.599999895596,39.5999998992664,39.5999998964028,39.5999998998354,39.5999998987916
2.02944444444444,64.9999999625432,29.9999999882242,29.9999999992,29.9999999884908,29.9999999989492,29.9999999887564,29.999999998708,29.9999999890242,29.9999999984847,29.9999999893116,29.9999999983202,29.99999998971,29.9999999984213,29.999999990689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077920211,39.5999998927675,39.5999998971255,39.59999989359,39.5999998977742,39.5999998944233,39.5999998984358,39.5999998952655,39.5999998991069,39.5999998961087,39.5999998997705,39.5999998969145,39.5999999003394,39.5999998992987
2.02972222222222,64.9999999629241,29.9999999882573,29.9999999992032,29.999999988523,29.9999999989539,29.9999999887877,29.9999999987141,29.9999999890547,29.9999999984921,29.9999999893412,29.9999999983287,29.9999999897382,29.9999999984295,29.9999999907131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077921973,39.599999893283,39.5999998976292,39.5999998941044,39.5999998982777,39.5999998949367,39.599999898939,39.5999998957778,39.5999998996097,39.5999998966199,39.599999900273,39.5999998974246,39.5999999008418,39.5999998998042
2.03,64.9999999633031,29.9999999882904,29.9999999992063,29.9999999885551,29.9999999989585,29.999999988819,29.9999999987202,29.9999999890851,29.9999999984996,29.9999999893707,29.9999999983371,29.9999999897664,29.9999999984378,29.9999999907372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077923729,39.5999998937969,39.5999998981313,39.5999998946174,39.5999998987796,39.5999998954486,39.5999998994407,39.5999998962885,39.599999900111,39.5999998971294,39.5999999007739,39.599999897933,39.5999999013427,39.5999999003081
2.03027777777778,64.9999999636804,29.9999999883235,29.9999999992095,29.9999999885873,29.9999999989632,29.9999999888503,29.9999999987263,29.9999999891155,29.999999998507,29.9999999894003,29.9999999983456,29.9999999897945,29.999999998446,29.9999999907612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807792548,39.5999998943093,39.5999998986319,39.5999998951287,39.59999989928,39.5999998959588,39.5999998999407,39.5999998967976,39.5999999006107,39.5999998976373,39.5999999012732,39.5999998984399,39.5999999018419,39.5999999008104
2.03055555555556,64.9999999640557,29.9999999883565,29.9999999992126,29.9999999886194,29.9999999989678,29.9999999888816,29.9999999987323,29.999999989146,29.9999999985144,29.9999999894298,29.999999998354,29.9999999898226,29.9999999984543,29.9999999907853,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077927226,39.5999998948201,39.5999998991309,39.5999998956385,39.5999998997788,39.5999998964675,39.5999999004392,39.5999998973051,39.5999999011088,39.5999998981436,39.5999999017709,39.5999998989452,39.5999999023395,39.5999999013111
2.03083333333333,64.9999999644293,29.9999999883895,29.9999999992158,29.9999999886516,29.9999999989724,29.9999999889128,29.9999999987384,29.9999999891763,29.9999999985217,29.9999999894593,29.9999999983624,29.9999999898507,29.9999999984624,29.9999999908094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077928967,39.5999998953294,39.5999998996284,39.5999998961467,39.599999900276,39.5999998969746,39.5999999009362,39.5999998978111,39.5999999016054,39.5999998986484,39.599999902267,39.5999998994489,39.5999999028356,39.5999999018102
2.03111111111111,64.9999999648011,29.9999999884225,29.9999999992189,29.9999999886837,29.999999998977,29.9999999889441,29.9999999987444,29.9999999892067,29.999999998529,29.9999999894887,29.9999999983707,29.9999999898789,29.9999999984706,29.9999999908334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077930702,39.5999998958371,39.5999999001243,39.5999998966534,39.5999999007717,39.5999998974802,39.5999999014315,39.5999998983155,39.5999999021003,39.5999998991516,39.5999999027615,39.5999998999509,39.59999990333,39.5999999023077
2.03138888888889,64.999999965171,29.9999999884555,29.999999999222,29.9999999887157,29.9999999989816,29.9999999889753,29.9999999987504,29.9999999892371,29.9999999985364,29.9999999895182,29.9999999983791,29.9999999899069,29.9999999984787,29.9999999908575,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077932432,39.5999998963432,39.5999999006186,39.5999998971585,39.5999999012658,39.5999998979841,39.5999999019253,39.5999998988183,39.5999999025937,39.5999998996532,39.5999999032545,39.5999999004514,39.5999999038228,39.5999999028036
2.03166666666667,64.9999999655392,29.9999999884885,29.9999999992251,29.9999999887478,29.9999999989862,29.9999999890065,29.9999999987564,29.9999999892674,29.9999999985436,29.9999999895476,29.9999999983874,29.999999989935,29.9999999984868,29.9999999908816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077934156,39.5999998968478,39.5999999011114,39.599999897662,39.5999999017584,39.5999998984866,39.5999999024176,39.5999998993195,39.5999999030855,39.5999999001532,39.5999999037459,39.5999999009504,39.5999999043141,39.5999999032979
2.03194444444444,64.9999999659055,29.9999999885214,29.9999999992282,29.9999999887798,29.9999999989908,29.9999999890376,29.9999999987624,29.9999999892977,29.9999999985509,29.9999999895771,29.9999999983957,29.9999999899631,29.9999999984949,29.9999999909056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077935876,39.5999998973509,39.5999999016027,39.599999898164,39.5999999022494,39.5999998989874,39.5999999029082,39.5999998998192,39.5999999035758,39.5999999006516,39.5999999042356,39.5999999014477,39.5999999048037,39.5999999037906
2.03222222222222,64.9999999662701,29.9999999885543,29.9999999992313,29.9999999888118,29.9999999989953,29.9999999890688,29.9999999987683,29.999999989328,29.9999999985581,29.9999999896065,29.9999999984039,29.9999999899911,29.9999999985029,29.9999999909297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077937589,39.5999998978524,39.5999999020924,39.5999998986644,39.5999999027389,39.5999998994867,39.5999999033973,39.5999999003173,39.5999999040644,39.5999999011485,39.5999999047239,39.5999999019435,39.5999999052918,39.5999999042817
2.0325,64.9999999666328,29.9999999885872,29.9999999992344,29.9999999888438,29.9999999989999,29.9999999890999,29.9999999987742,29.9999999893583,29.9999999985654,29.9999999896358,29.9999999984121,29.9999999900191,29.999999998511,29.9999999909537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077939298,39.5999998983523,39.5999999025806,39.5999998991633,39.5999999032268,39.5999998999844,39.5999999038849,39.5999999008138,39.5999999045515,39.5999999016438,39.5999999052105,39.5999999024376,39.5999999057783,39.5999999047713
2.03277777777778,64.9999999669938,29.9999999886201,29.9999999992375,29.9999999888758,29.9999999990044,29.999999989131,29.9999999987802,29.9999999893886,29.9999999985726,29.9999999896652,29.9999999984203,29.9999999900471,29.9999999985189,29.9999999909777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077941001,39.5999998988507,39.5999999030672,39.5999998996606,39.5999999037131,39.5999999004806,39.5999999043709,39.5999999013087,39.5999999050371,39.5999999021375,39.5999999056956,39.5999999029302,39.5999999062632,39.5999999052592
2.03305555555556,64.999999967353,29.9999999886529,29.9999999992405,29.9999999889077,29.9999999990089,29.9999999891621,29.9999999987861,29.9999999894188,29.9999999985797,29.9999999896946,29.9999999984285,29.9999999900751,29.9999999985269,29.9999999910018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077942699,39.5999998993476,39.5999999035523,39.5999999001563,39.5999999041979,39.5999999009752,39.5999999048553,39.5999999018021,39.599999905521,39.5999999026296,39.599999906179,39.5999999034212,39.5999999067465,39.5999999057456
2.03333333333333,64.9999999677104,29.9999999886857,29.9999999992436,29.9999999889396,29.9999999990134,29.9999999891931,29.9999999987919,29.999999989449,29.9999999985869,29.9999999897239,29.9999999984366,29.9999999901031,29.9999999985349,29.9999999910258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077944392,39.5999998998429,39.5999999040358,39.5999999006505,39.5999999046812,39.5999999014682,39.5999999053382,39.5999999022939,39.5999999060034,39.5999999031202,39.5999999066609,39.5999999039107,39.5999999072283,39.5999999062304
2.03361111111111,64.9999999680661,29.9999999887185,29.9999999992467,29.9999999889715,29.9999999990179,29.9999999892242,29.9999999987978,29.9999999894792,29.999999998594,29.9999999897532,29.9999999984448,29.9999999901311,29.9999999985428,29.9999999910498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077946079,39.5999999003366,39.5999999045179,39.5999999011432,39.5999999051629,39.5999999019597,39.5999999058195,39.5999999027842,39.5999999064843,39.5999999036092,39.5999999071413,39.5999999043986,39.5999999077085,39.5999999067136
2.03388888888889,64.99999996842,29.9999999887513,29.9999999992497,29.9999999890034,29.9999999990224,29.9999999892552,29.9999999988036,29.9999999895094,29.9999999986011,29.9999999897825,29.9999999984529,29.999999990159,29.9999999985506,29.9999999910738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077947761,39.5999999008288,39.5999999049983,39.5999999016343,39.5999999056431,39.5999999024496,39.5999999062993,39.5999999032729,39.5999999069636,39.5999999040967,39.5999999076201,39.5999999048849,39.5999999081871,39.5999999071952
2.03416666666667,64.9999999687721,29.999999988784,29.9999999992528,29.9999999890352,29.9999999990269,29.9999999892861,29.9999999988095,29.9999999895396,29.9999999986082,29.9999999898117,29.9999999984609,29.9999999901869,29.9999999985585,29.9999999910978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077949438,39.5999999013195,39.5999999054773,39.5999999021239,39.5999999061217,39.599999902938,39.5999999067775,39.59999990376,39.5999999074413,39.5999999045825,39.5999999080973,39.5999999053696,39.5999999086641,39.5999999076753
2.03444444444444,64.9999999691225,29.9999999888167,29.9999999992558,29.9999999890671,29.9999999990313,29.9999999893171,29.9999999988153,29.9999999895697,29.9999999986153,29.999999989841,29.999999998469,29.9999999902148,29.9999999985663,29.9999999911218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077951109,39.5999999018087,39.5999999059547,39.5999999026119,39.5999999065988,39.5999999034249,39.5999999072541,39.5999999042456,39.5999999079175,39.5999999050669,39.5999999085729,39.5999999058528,39.5999999091395,39.5999999081537
2.03472222222222,64.9999999694712,29.9999999888494,29.9999999992588,29.9999999890989,29.9999999990358,29.9999999893481,29.9999999988211,29.9999999895998,29.9999999986223,29.9999999898702,29.999999998477,29.9999999902427,29.9999999985741,29.9999999911457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077952776,39.5999999022963,39.5999999064306,39.5999999030984,39.5999999070744,39.5999999039102,39.5999999077293,39.5999999047297,39.5999999083921,39.5999999055497,39.5999999090471,39.5999999063344,39.5999999096134,39.5999999086307
2.035,64.9999999698181,29.9999999888821,29.9999999992618,29.9999999891306,29.9999999990402,29.999999989379,29.9999999988268,29.9999999896299,29.9999999986293,29.9999999898994,29.999999998485,29.9999999902706,29.9999999985819,29.9999999911697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077954437,39.5999999027824,39.599999906905,39.5999999035833,39.5999999075484,39.5999999043939,39.5999999082029,39.5999999052122,39.5999999088652,39.5999999060309,39.5999999095196,39.5999999068145,39.5999999100858,39.599999909106
2.03527777777778,64.9999999701633,29.9999999889147,29.9999999992649,29.9999999891624,29.9999999990446,29.9999999894099,29.9999999988326,29.9999999896599,29.9999999986363,29.9999999899286,29.9999999984929,29.9999999902984,29.9999999985897,29.9999999911937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077956092,39.5999999032669,39.5999999073778,39.5999999040667,39.5999999080209,39.5999999048761,39.5999999086749,39.5999999056932,39.5999999093367,39.5999999065105,39.5999999099906,39.599999907293,39.5999999105565,39.5999999095798
2.03555555555556,64.9999999705067,29.9999999889473,29.9999999992679,29.9999999891941,29.999999999049,29.9999999894407,29.9999999988383,29.99999998969,29.9999999986433,29.9999999899577,29.9999999985009,29.9999999903262,29.9999999985974,29.9999999912176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077957743,39.5999999037499,39.5999999078492,39.5999999045486,39.5999999084919,39.5999999053568,39.5999999091455,39.5999999061726,39.5999999098067,39.5999999069887,39.59999991046,39.5999999077699,39.5999999110257,39.599999910052
2.03583333333333,64.9999999708484,29.9999999889799,29.9999999992709,29.9999999892258,29.9999999990534,29.9999999894716,29.999999998844,29.99999998972,29.9999999986502,29.9999999899869,29.9999999985088,29.999999990354,29.9999999986051,29.9999999912416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077959388,39.5999999042314,39.599999908319,39.599999905029,39.5999999089613,39.5999999058359,39.5999999096144,39.5999999066504,39.5999999102751,39.5999999074652,39.5999999109279,39.5999999082453,39.5999999114934,39.5999999105226
2.03611111111111,64.9999999711884,29.9999999890124,29.9999999992739,29.9999999892574,29.9999999990578,29.9999999895024,29.9999999988497,29.99999998975,29.9999999986571,29.999999990016,29.9999999985167,29.9999999903818,29.9999999986127,29.9999999912655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077961028,39.5999999047114,39.5999999087873,39.5999999055078,39.5999999094292,39.5999999063135,39.5999999100819,39.5999999071267,39.599999910742,39.5999999079403,39.5999999113943,39.5999999087191,39.5999999119595,39.5999999109917
2.03638888888889,64.9999999715267,29.9999999890449,29.9999999992768,29.9999999892891,29.9999999990622,29.9999999895332,29.9999999988554,29.9999999897799,29.999999998664,29.999999990045,29.9999999985245,29.9999999904096,29.9999999986204,29.9999999912894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077962663,39.5999999051898,39.599999909254,39.599999905985,39.5999999098956,39.5999999067896,39.5999999105478,39.5999999076015,39.5999999112074,39.5999999084137,39.5999999118591,39.5999999091914,39.599999912424,39.5999999114593
2.03666666666667,64.9999999718633,29.9999999890774,29.9999999992798,29.9999999893207,29.9999999990665,29.9999999895639,29.9999999988611,29.9999999898099,29.9999999986709,29.9999999900741,29.9999999985323,29.9999999904373,29.999999998628,29.9999999913133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077964293,39.5999999056668,39.5999999097193,39.5999999064608,39.5999999103605,39.5999999072641,39.5999999110122,39.5999999080748,39.5999999116712,39.5999999088857,39.5999999123223,39.5999999096622,39.599999912887,39.5999999119253
2.03694444444444,64.9999999721982,29.9999999891098,29.9999999992828,29.9999999893522,29.9999999990709,29.9999999895947,29.9999999988667,29.9999999898398,29.9999999986778,29.9999999901031,29.9999999985401,29.999999990465,29.9999999986356,29.9999999913372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077965917,39.5999999061422,39.5999999101831,39.599999906935,39.5999999108238,39.5999999077371,39.5999999114751,39.5999999085465,39.5999999121335,39.5999999093561,39.599999912784,39.5999999101314,39.5999999133485,39.5999999123897
2.03722222222222,64.9999999725314,29.9999999891423,29.9999999992858,29.9999999893838,29.9999999990752,29.9999999896254,29.9999999988724,29.9999999898697,29.9999999986846,29.9999999901322,29.9999999985479,29.9999999904927,29.9999999986432,29.9999999913611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077967536,39.5999999066161,39.5999999106453,39.5999999074077,39.5999999112857,39.5999999082086,39.5999999119364,39.5999999090167,39.5999999125943,39.5999999098249,39.5999999132442,39.599999910599,39.5999999138084,39.5999999128526
2.0375,64.9999999728629,29.9999999891747,29.9999999992887,29.9999999894153,29.9999999990795,29.999999989656,29.999999998878,29.9999999898995,29.9999999986914,29.9999999901611,29.9999999985557,29.9999999905204,29.9999999986507,29.999999991385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807796915,39.5999999070884,39.5999999111061,39.5999999078789,39.599999911746,39.5999999086785,39.5999999123962,39.5999999094853,39.5999999130535,39.5999999102923,39.5999999137029,39.5999999110652,39.5999999142667,39.599999913314
2.03777777777778,64.9999999731928,29.999999989207,29.9999999992917,29.9999999894468,29.9999999990838,29.9999999896867,29.9999999988836,29.9999999899294,29.9999999986982,29.9999999901901,29.9999999985634,29.999999990548,29.9999999986582,29.9999999914088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077970759,39.5999999075593,39.5999999115653,39.5999999083486,39.5999999122048,39.5999999091469,39.5999999128545,39.5999999099525,39.5999999135113,39.5999999107581,39.59999991416,39.5999999115297,39.5999999147236,39.5999999137738
2.03805555555556,64.9999999735209,29.9999999892393,29.9999999992946,29.9999999894782,29.9999999990881,29.9999999897173,29.9999999988891,29.9999999899592,29.999999998705,29.999999990219,29.9999999985711,29.9999999905757,29.9999999986657,29.9999999914327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077972363,39.5999999080286,39.599999912023,39.5999999088168,39.5999999126621,39.5999999096138,39.5999999133113,39.599999910418,39.5999999139674,39.5999999112223,39.5999999146155,39.5999999119928,39.5999999151788,39.599999914232
2.03833333333333,64.9999999738474,29.9999999892716,29.9999999992975,29.9999999895097,29.9999999990924,29.9999999897479,29.9999999988947,29.999999989989,29.9999999987117,29.9999999902479,29.9999999985788,29.9999999906033,29.9999999986731,29.9999999914565,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077973961,39.5999999084965,39.5999999124793,39.5999999092834,39.5999999131179,39.5999999100792,39.5999999137666,39.5999999108821,39.5999999144221,39.599999911685,39.5999999150696,39.5999999124543,39.5999999156326,39.5999999146887
2.03861111111111,64.9999999741722,29.9999999893039,29.9999999993005,29.9999999895411,29.9999999990966,29.9999999897785,29.9999999989002,29.9999999900187,29.9999999987184,29.9999999902768,29.9999999985864,29.9999999906308,29.9999999986806,29.9999999914803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077975555,39.5999999089628,39.599999912934,39.5999999097485,39.5999999135722,39.5999999105431,39.5999999142203,39.5999999113446,39.5999999148752,39.5999999121462,39.5999999155221,39.5999999129143,39.5999999160848,39.5999999151439
2.03888888888889,64.9999999744953,29.9999999893361,29.9999999993034,29.9999999895724,29.9999999991009,29.999999989809,29.9999999989058,29.9999999900484,29.9999999987251,29.9999999903057,29.999999998594,29.9999999906584,29.999999998688,29.9999999915041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077977143,39.5999999094276,39.5999999133872,39.5999999102121,39.599999914025,39.5999999110054,39.5999999146726,39.5999999118057,39.5999999153269,39.5999999126059,39.5999999159731,39.5999999133727,39.5999999165355,39.5999999155975
2.03916666666667,64.9999999748168,29.9999999893683,29.9999999993063,29.9999999896038,29.9999999991051,29.9999999898395,29.9999999989113,29.9999999900781,29.9999999987318,29.9999999903345,29.9999999986016,29.9999999906859,29.9999999986954,29.9999999915279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077978726,39.599999909891,39.599999913839,39.5999999106742,39.5999999144763,39.5999999114662,39.5999999151233,39.5999999122652,39.599999915777,39.5999999130641,39.5999999164226,39.5999999138296,39.5999999169846,39.5999999160497
2.03944444444444,64.9999999751366,29.9999999894005,29.9999999993092,29.9999999896351,29.9999999991094,29.99999998987,29.9999999989168,29.9999999901078,29.9999999987385,29.9999999903633,29.9999999986092,29.9999999907134,29.9999999987027,29.9999999915517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077980303,39.5999999103528,39.5999999142892,39.5999999111348,39.5999999149261,39.5999999119256,39.5999999155725,39.5999999127232,39.5999999162256,39.5999999135207,39.5999999168705,39.599999914285,39.5999999174322,39.5999999165002
2.03972222222222,64.9999999754548,29.9999999894326,29.9999999993121,29.9999999896664,29.9999999991136,29.9999999899005,29.9999999989222,29.9999999901374,29.9999999987451,29.9999999903921,29.9999999986167,29.9999999907409,29.99999999871,29.9999999915755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077981876,39.5999999108131,39.599999914738,39.5999999115939,39.5999999153744,39.5999999123834,39.5999999160203,39.5999999131796,39.5999999166727,39.5999999139758,39.599999917317,39.5999999147389,39.5999999178783,39.5999999169493
2.04,64.9999999757713,29.9999999894647,29.999999999315,29.9999999896976,29.9999999991178,29.9999999899309,29.9999999989277,29.9999999901671,29.9999999987517,29.9999999904208,29.9999999986242,29.9999999907684,29.9999999987173,29.9999999915992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077983444,39.5999999112719,39.5999999151853,39.5999999120515,39.5999999158212,39.5999999128397,39.5999999164665,39.5999999136346,39.5999999171183,39.5999999144294,39.5999999177619,39.5999999151912,39.5999999183229,39.5999999173968
2.04027777777778,64.9999999760863,29.9999999894968,29.9999999993179,29.9999999897288,29.999999999122,29.9999999899613,29.9999999989331,29.9999999901966,29.9999999987583,29.9999999904496,29.9999999986317,29.9999999907958,29.9999999987246,29.9999999916229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077985006,39.5999999117293,39.5999999156311,39.5999999125076,39.5999999162665,39.5999999132945,39.5999999169112,39.5999999140881,39.5999999175623,39.5999999148815,39.5999999182053,39.5999999156421,39.599999918766,39.5999999178428
2.04055555555556,64.9999999763995,29.9999999895288,29.9999999993207,29.99999998976,29.9999999991261,29.9999999899916,29.9999999989385,29.9999999902262,29.9999999987649,29.9999999904783,29.9999999986392,29.9999999908232,29.9999999987319,29.9999999916467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077986563,39.5999999121851,39.5999999160754,39.5999999129622,39.5999999167103,39.5999999137478,39.5999999173545,39.59999991454,39.5999999180049,39.5999999153321,39.5999999186472,39.5999999160914,39.5999999192075,39.5999999182873
2.04083333333333,64.9999999767112,29.9999999895608,29.9999999993236,29.9999999897911,29.9999999991303,29.9999999900219,29.9999999989439,29.9999999902557,29.9999999987714,29.9999999905069,29.9999999986466,29.9999999908506,29.9999999987391,29.9999999916704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077988116,39.5999999126395,39.5999999165182,39.5999999134153,39.5999999171526,39.5999999141996,39.5999999177962,39.5999999149905,39.599999918446,39.5999999157812,39.5999999190876,39.5999999165392,39.5999999196475,39.5999999187303
2.04111111111111,64.9999999770212,29.9999999895928,29.9999999993265,29.9999999898223,29.9999999991345,29.9999999900522,29.9999999989493,29.9999999902852,29.9999999987779,29.9999999905356,29.999999998654,29.9999999908779,29.9999999987463,29.9999999916941,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077989663,39.5999999130923,39.5999999169596,39.599999913867,39.5999999175934,39.5999999146499,39.5999999182364,39.5999999154394,39.5999999188856,39.5999999162287,39.5999999195265,39.5999999169855,39.5999999200861,39.5999999191718
2.04138888888889,64.9999999773296,29.9999999896247,29.9999999993293,29.9999999898533,29.9999999991386,29.9999999900825,29.9999999989547,29.9999999903147,29.9999999987844,29.9999999905642,29.9999999986614,29.9999999909053,29.9999999987535,29.9999999917177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077991205,39.5999999135437,39.5999999173994,39.5999999143171,39.5999999180328,39.5999999150987,39.5999999186752,39.5999999158869,39.5999999193236,39.5999999166748,39.5999999199639,39.5999999174303,39.5999999205231,39.5999999196117
2.04166666666667,64.9999999776364,29.9999999896566,29.9999999993322,29.9999999898844,29.9999999991427,29.9999999901127,29.99999999896,29.9999999903441,29.9999999987909,29.9999999905927,29.9999999986688,29.9999999909326,29.9999999987606,29.9999999917414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077992742,39.5999999139936,39.5999999178378,39.5999999147657,39.5999999184707,39.599999915546,39.5999999191125,39.5999999163328,39.5999999197602,39.5999999171194,39.5999999203998,39.5999999178736,39.5999999209586,39.5999999200501
2.04194444444444,64.9999999779416,29.9999999896885,29.999999999335,29.9999999899154,29.9999999991468,29.9999999901429,29.9999999989654,29.9999999903735,29.9999999987974,29.9999999906213,29.9999999986761,29.9999999909598,29.9999999987677,29.999999991765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077994273,39.599999914442,39.5999999182748,39.5999999152128,39.5999999189071,39.5999999159919,39.5999999195482,39.5999999167773,39.5999999201953,39.5999999175624,39.5999999208342,39.5999999183154,39.5999999213926,39.5999999204871
2.04222222222222,64.9999999782452,29.9999999897203,29.9999999993378,29.9999999899464,29.9999999991509,29.9999999901731,29.9999999989707,29.9999999904028,29.9999999988038,29.9999999906498,29.9999999986834,29.9999999909871,29.9999999987748,29.9999999917886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080779958,39.5999999148889,39.5999999187102,39.5999999156585,39.599999919342,39.5999999164362,39.5999999199825,39.5999999172202,39.5999999206289,39.599999918004,39.5999999212671,39.5999999187556,39.5999999218251,39.5999999209225
2.0425,64.9999999785473,29.9999999897521,29.9999999993407,29.9999999899773,29.999999999155,29.9999999902032,29.999999998976,29.9999999904322,29.9999999988102,29.9999999906783,29.9999999986907,29.9999999910143,29.9999999987819,29.9999999918122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077997322,39.5999999153344,39.5999999191443,39.5999999161027,39.5999999197755,39.599999916879,39.5999999204154,39.5999999176617,39.5999999210611,39.5999999184441,39.5999999216985,39.5999999191944,39.5999999222561,39.5999999213564
2.04277777777778,64.9999999788477,29.9999999897838,29.9999999993435,29.9999999900082,29.9999999991591,29.9999999902333,29.9999999989812,29.9999999904615,29.9999999988166,29.9999999907067,29.999999998698,29.9999999910415,29.9999999987889,29.9999999918358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008077998839,39.5999999157783,39.5999999195768,39.5999999165454,39.5999999202074,39.5999999173204,39.5999999208467,39.5999999181017,39.5999999214917,39.5999999188826,39.5999999221284,39.5999999196317,39.5999999226856,39.5999999217888
2.04305555555556,64.9999999791465,29.9999999898155,29.9999999993463,29.9999999900391,29.9999999991632,29.9999999902634,29.9999999989865,29.9999999904908,29.999999998823,29.9999999907352,29.9999999987052,29.9999999910687,29.999999998796,29.9999999918594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807800035,39.5999999162208,39.5999999200078,39.5999999169866,39.5999999206379,39.5999999177603,39.5999999212766,39.5999999185402,39.5999999219208,39.5999999193197,39.5999999225569,39.5999999200675,39.5999999231136,39.5999999222197
2.04333333333333,64.9999999794438,29.9999999898472,29.9999999993491,29.9999999900699,29.9999999991672,29.9999999902934,29.9999999989918,29.99999999052,29.9999999988293,29.9999999907636,29.9999999987124,29.9999999910958,29.999999998803,29.9999999918829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078001857,39.5999999166619,39.5999999204375,39.5999999174264,39.599999921067,39.5999999181987,39.599999921705,39.5999999189772,39.5999999223485,39.5999999197553,39.5999999229838,39.5999999205018,39.5999999235401,39.5999999226492
2.04361111111111,64.9999999797395,29.9999999898789,29.9999999993519,29.9999999901007,29.9999999991713,29.9999999903234,29.999999998997,29.9999999905492,29.9999999988357,29.9999999907919,29.9999999987196,29.9999999911229,29.9999999988099,29.9999999919065,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078003358,39.5999999171014,39.5999999208656,39.5999999178646,39.5999999214946,39.5999999186356,39.5999999221319,39.5999999194127,39.5999999227747,39.5999999201895,39.5999999234093,39.5999999209346,39.5999999239651,39.5999999230771
2.04388888888889,64.9999999800336,29.9999999899105,29.9999999993547,29.9999999901315,29.9999999991753,29.9999999903534,29.9999999990022,29.9999999905784,29.999999998842,29.9999999908203,29.9999999987268,29.99999999115,29.9999999988169,29.99999999193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078004855,39.5999999175395,39.5999999212923,39.5999999183014,39.5999999219207,39.5999999190711,39.5999999225574,39.5999999198468,39.5999999231995,39.5999999206221,39.5999999238333,39.5999999213659,39.5999999243887,39.5999999235035
2.04416666666667,64.9999999803261,29.999999989942,29.9999999993574,29.9999999901622,29.9999999991793,29.9999999903833,29.9999999990074,29.9999999906075,29.9999999988483,29.9999999908486,29.9999999987339,29.999999991177,29.9999999988238,29.9999999919535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078006346,39.5999999179761,39.5999999217176,39.5999999187367,39.5999999223454,39.5999999195051,39.5999999229814,39.5999999202794,39.5999999236227,39.5999999210532,39.5999999242558,39.5999999217958,39.5999999248107,39.5999999239285
2.04444444444444,64.9999999806171,29.9999999899735,29.9999999993602,29.9999999901929,29.9999999991833,29.9999999904132,29.9999999990126,29.9999999906366,29.9999999988545,29.9999999908768,29.999999998741,29.999999991204,29.9999999988307,29.9999999919769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078007833,39.5999999184113,39.5999999221414,39.5999999191706,39.5999999227686,39.5999999199376,39.5999999234039,39.5999999207105,39.5999999240445,39.5999999214829,39.5999999246768,39.5999999222241,39.5999999252313,39.599999924352
2.04472222222222,64.9999999809066,29.999999990005,29.999999999363,29.9999999902236,29.9999999991873,29.999999990443,29.9999999990177,29.9999999906657,29.9999999988608,29.9999999909051,29.9999999987481,29.999999991231,29.9999999988376,29.9999999920004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078009314,39.599999918845,39.5999999225637,39.599999919603,39.5999999231903,39.5999999203686,39.599999923825,39.5999999211401,39.5999999244648,39.5999999219111,39.5999999250964,39.599999922651,39.5999999256504,39.599999924774
2.045,64.9999999811945,29.9999999900365,29.9999999993657,29.9999999902542,29.9999999991913,29.9999999904729,29.9999999990229,29.9999999906947,29.999999998867,29.9999999909333,29.9999999987552,29.999999991258,29.9999999988444,29.9999999920238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078010791,39.5999999192773,39.5999999229846,39.599999920034,39.5999999236106,39.5999999207982,39.5999999242446,39.5999999215683,39.5999999248837,39.5999999223379,39.5999999255145,39.5999999230765,39.5999999260681,39.5999999251945
2.04527777777778,64.9999999814809,29.9999999900679,29.9999999993685,29.9999999902848,29.9999999991952,29.9999999905027,29.999999999028,29.9999999907237,29.9999999988732,29.9999999909614,29.9999999987622,29.9999999912849,29.9999999988512,29.9999999920473,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078012262,39.5999999197081,39.5999999234041,39.5999999204635,39.5999999240295,39.5999999212263,39.5999999246627,39.599999921995,39.5999999253011,39.5999999227631,39.5999999259311,39.5999999235004,39.5999999264842,39.5999999256135
2.04555555555556,64.9999999817657,29.9999999900993,29.9999999993712,29.9999999903153,29.9999999991992,29.9999999905324,29.9999999990331,29.9999999907527,29.9999999988794,29.9999999909896,29.9999999987692,29.9999999913118,29.999999998858,29.9999999920706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078013729,39.5999999201374,39.5999999238221,39.5999999208915,39.5999999244469,39.599999921653,39.5999999250794,39.5999999224202,39.599999925717,39.5999999231869,39.5999999263463,39.5999999239229,39.5999999268989,39.5999999260311
2.04583333333333,64.999999982049,29.9999999901306,29.999999999374,29.9999999903458,29.9999999992031,29.9999999905621,29.9999999990382,29.9999999907816,29.9999999988855,29.9999999910177,29.9999999987762,29.9999999913387,29.9999999988648,29.999999992094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807801519,39.5999999205653,39.5999999242387,39.5999999213181,39.5999999248628,39.5999999220782,39.5999999254947,39.599999922844,39.5999999261315,39.5999999236093,39.59999992676,39.5999999243438,39.5999999273121,39.5999999264472
2.04611111111111,64.9999999823308,29.9999999901619,29.9999999993767,29.9999999903763,29.9999999992071,29.9999999905918,29.9999999990433,29.9999999908105,29.9999999988917,29.9999999910457,29.9999999987831,29.9999999913655,29.9999999988715,29.9999999921174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078016647,39.5999999209917,39.5999999246538,39.5999999217432,39.5999999252773,39.5999999225019,39.5999999259085,39.5999999232663,39.5999999265446,39.5999999240301,39.5999999271722,39.5999999247634,39.5999999277239,39.5999999268618
2.04638888888889,64.999999982611,29.9999999901931,29.9999999993794,29.9999999904067,29.999999999211,29.9999999906214,29.9999999990483,29.9999999908394,29.9999999988978,29.9999999910738,29.9999999987901,29.9999999913923,29.9999999988782,29.9999999921407,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078018098,39.5999999214167,39.5999999250676,39.5999999221669,39.5999999256904,39.5999999229242,39.5999999263209,39.5999999236872,39.5999999269561,39.5999999244495,39.599999927583,39.5999999251815,39.5999999281342,39.5999999272749
2.04666666666667,64.9999999828898,29.9999999902243,29.9999999993821,29.9999999904371,29.9999999992149,29.999999990651,29.9999999990534,29.9999999908682,29.9999999989039,29.9999999911018,29.999999998797,29.9999999914191,29.9999999988849,29.999999992164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078019545,39.5999999218403,39.5999999254798,39.5999999225891,39.5999999261021,39.599999923345,39.5999999267318,39.5999999241066,39.5999999273663,39.5999999248675,39.5999999279924,39.5999999255981,39.599999928543,39.5999999276866
2.04694444444444,64.999999983167,29.9999999902555,29.9999999993848,29.9999999904675,29.9999999992188,29.9999999906806,29.9999999990584,29.999999990897,29.9999999989099,29.9999999911297,29.9999999988039,29.9999999914458,29.9999999988916,29.9999999921873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078020987,39.5999999222624,39.5999999258907,39.5999999230098,39.5999999265123,39.5999999237644,39.5999999271413,39.5999999245246,39.599999927775,39.599999925284,39.5999999284003,39.5999999260132,39.5999999289504,39.5999999280969
2.04722222222222,64.9999999834428,29.9999999902866,29.9999999993875,29.9999999904978,29.9999999992227,29.9999999907101,29.9999999990634,29.9999999909258,29.999999998916,29.9999999911577,29.9999999988107,29.9999999914725,29.9999999988982,29.9999999922106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078022423,39.5999999226831,39.5999999263001,39.5999999234292,39.5999999269211,39.5999999241824,39.5999999275493,39.5999999249411,39.5999999281822,39.5999999256991,39.5999999288067,39.5999999264269,39.5999999293564,39.5999999285057
2.0475,64.999999983717,29.9999999903177,29.9999999993902,29.9999999905281,29.9999999992265,29.9999999907396,29.9999999990684,29.9999999909545,29.999999998922,29.9999999911856,29.9999999988176,29.9999999914992,29.9999999989049,29.9999999922338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078023855,39.5999999231023,39.5999999267081,39.5999999238471,39.5999999273284,39.5999999245989,39.5999999279559,39.5999999253561,39.599999928588,39.5999999261127,39.5999999292117,39.5999999268392,39.5999999297608,39.599999928913
2.04777777777778,64.9999999839897,29.9999999903488,29.9999999993929,29.9999999905583,29.9999999992304,29.9999999907691,29.9999999990733,29.9999999909832,29.999999998928,29.9999999912134,29.9999999988244,29.9999999915259,29.9999999989115,29.999999992257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078025282,39.5999999235201,39.5999999271147,39.5999999242635,39.5999999277343,39.599999925014,39.5999999283611,39.5999999257697,39.5999999289924,39.5999999265248,39.5999999296153,39.59999992725,39.5999999301639,39.5999999293188
2.04805555555556,64.999999984261,29.9999999903798,29.9999999993956,29.9999999905885,29.9999999992342,29.9999999907985,29.9999999990783,29.9999999910118,29.999999998934,29.9999999912413,29.9999999988312,29.9999999915525,29.999999998918,29.9999999922802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078026704,39.5999999239365,39.5999999275199,39.5999999246786,39.5999999281388,39.5999999254276,39.5999999287649,39.5999999261819,39.5999999293953,39.5999999269355,39.5999999300174,39.5999999276593,39.5999999305655,39.5999999297233
2.04833333333333,64.9999999845307,29.9999999904107,29.9999999993983,29.9999999906187,29.9999999992381,29.9999999908279,29.9999999990832,29.9999999910404,29.99999999894,29.999999991269,29.9999999988379,29.9999999915791,29.9999999989246,29.9999999923034,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078028121,39.5999999243515,39.5999999279236,39.5999999250922,39.5999999285419,39.5999999258398,39.5999999291672,39.5999999265927,39.5999999297968,39.5999999273448,39.5999999304181,39.5999999280672,39.5999999309656,39.5999999301262
2.04861111111111,64.999999984799,29.9999999904417,29.9999999994009,29.9999999906488,29.9999999992419,29.9999999908572,29.9999999990882,29.999999991069,29.9999999989459,29.9999999912968,29.9999999988447,29.9999999916056,29.9999999989311,29.9999999923266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078029534,39.599999924765,39.599999928326,39.5999999255043,39.5999999289436,39.5999999262505,39.5999999295681,39.599999927002,39.5999999301969,39.5999999277526,39.5999999308173,39.5999999284737,39.5999999313643,39.5999999305278
2.04888888888889,64.9999999850658,29.9999999904725,29.9999999994036,29.9999999906789,29.9999999992457,29.9999999908865,29.9999999990931,29.9999999910976,29.9999999989518,29.9999999913245,29.9999999988514,29.9999999916321,29.9999999989376,29.9999999923497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078030941,39.5999999251771,39.5999999287269,39.5999999259151,39.5999999293438,39.5999999266598,39.5999999299675,39.5999999274098,39.5999999305956,39.599999928159,39.5999999312151,39.5999999288787,39.5999999317616,39.5999999309278
2.04916666666667,64.9999999853312,29.9999999905034,29.9999999994062,29.9999999907089,29.9999999992495,29.9999999909158,29.999999999098,29.9999999911261,29.9999999989577,29.9999999913522,29.9999999988581,29.9999999916586,29.9999999989441,29.9999999923728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078032344,39.5999999255878,39.5999999291264,39.5999999263244,39.5999999297426,39.5999999270677,39.5999999303656,39.5999999278163,39.5999999309928,39.599999928564,39.5999999316115,39.5999999292823,39.5999999321574,39.5999999313265
2.04944444444444,64.9999999855951,29.9999999905342,29.9999999994089,29.9999999907389,29.9999999992533,29.999999990945,29.9999999991028,29.9999999911545,29.9999999989636,29.9999999913799,29.9999999988647,29.9999999916851,29.9999999989505,29.9999999923959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078033741,39.599999925997,39.5999999295245,39.5999999267323,39.59999993014,39.5999999274742,39.5999999307622,39.5999999282213,39.5999999313886,39.5999999289675,39.5999999320065,39.5999999296844,39.5999999325518,39.5999999317237
2.04972222222222,64.9999999858575,29.9999999905649,29.9999999994115,29.9999999907689,29.999999999257,29.9999999909742,29.9999999991077,29.9999999911829,29.9999999989695,29.9999999914075,29.9999999988714,29.9999999917115,29.9999999989569,29.9999999924189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078035134,39.5999999264048,39.5999999299212,39.5999999271387,39.599999930536,39.5999999278793,39.5999999311575,39.5999999286249,39.599999931783,39.5999999293696,39.5999999324,39.5999999300851,39.5999999329448,39.5999999321195
2.05,64.9999999861184,29.9999999905956,29.9999999994141,29.9999999907988,29.9999999992608,29.9999999910033,29.9999999991125,29.9999999912113,29.9999999989753,29.9999999914351,29.999999998878,29.9999999917379,29.9999999989633,29.999999992442,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078036522,39.5999999268113,39.5999999303165,39.5999999275438,39.5999999309306,39.5999999282829,39.5999999315513,39.599999929027,39.5999999321759,39.5999999297702,39.5999999327921,39.5999999304844,39.5999999333363,39.5999999325138
2.05027777777778,64.999999986378,29.9999999906263,29.9999999994167,29.9999999908286,29.9999999992645,29.9999999910324,29.9999999991173,29.9999999912397,29.9999999989812,29.9999999914626,29.9999999988846,29.9999999917642,29.9999999989697,29.999999992465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078037905,39.5999999272163,39.5999999307105,39.5999999279474,39.5999999313238,39.5999999286851,39.5999999319437,39.5999999294277,39.5999999325675,39.5999999301695,39.5999999331828,39.5999999308823,39.5999999337265,39.5999999329068
2.05055555555556,64.999999986636,29.9999999906569,29.9999999994194,29.9999999908585,29.9999999992683,29.9999999910615,29.9999999991222,29.999999991268,29.999999998987,29.9999999914901,29.9999999988912,29.9999999917905,29.9999999989761,29.999999992488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078039283,39.5999999276199,39.599999931103,39.5999999283496,39.5999999317156,39.5999999290859,39.5999999323347,39.5999999298271,39.5999999329576,39.5999999305673,39.5999999335721,39.5999999312787,39.5999999341152,39.5999999332982
2.05083333333333,64.9999999868927,29.9999999906875,29.999999999422,29.9999999908883,29.999999999272,29.9999999910905,29.9999999991269,29.9999999912962,29.9999999989927,29.9999999915176,29.9999999988977,29.9999999918168,29.9999999989824,29.9999999925109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078040657,39.5999999280221,39.5999999314941,39.5999999287504,39.599999932106,39.5999999294853,39.5999999327243,39.599999930225,39.5999999333464,39.5999999309637,39.59999993396,39.5999999316738,39.5999999345024,39.5999999336883
2.05111111111111,64.9999999871479,29.999999990718,29.9999999994246,29.999999990918,29.9999999992757,29.9999999911195,29.9999999991317,29.9999999913245,29.9999999989985,29.999999991545,29.9999999989042,29.999999991843,29.9999999989887,29.9999999925339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078042026,39.5999999284228,39.5999999318838,39.5999999291498,39.599999932495,39.5999999298832,39.5999999331125,39.5999999306215,39.5999999337337,39.5999999313587,39.5999999343464,39.5999999320673,39.5999999348883,39.599999934077
2.05138888888889,64.9999999874017,29.9999999907485,29.9999999994271,29.9999999909477,29.9999999992794,29.9999999911484,29.9999999991365,29.9999999913527,29.9999999990042,29.9999999915724,29.9999999989107,29.9999999918692,29.999999998995,29.9999999925568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078043389,39.5999999288222,39.5999999322722,39.5999999295478,39.5999999328826,39.5999999302798,39.5999999334993,39.5999999310165,39.5999999341196,39.5999999317523,39.5999999347315,39.5999999324595,39.5999999352728,39.5999999344642
2.05166666666667,64.999999987654,29.999999990779,29.9999999994297,29.9999999909774,29.9999999992831,29.9999999911773,29.9999999991412,29.9999999913808,29.9999999990099,29.9999999915997,29.9999999989172,29.9999999918954,29.9999999990012,29.9999999925797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078044748,39.5999999292202,39.5999999326591,39.5999999299444,39.5999999332688,39.5999999306749,39.5999999338847,39.5999999314102,39.5999999345042,39.5999999321444,39.5999999351151,39.5999999328503,39.5999999356558,39.59999993485
2.05194444444444,64.999999987905,29.9999999908094,29.9999999994323,29.999999991007,29.9999999992868,29.9999999912062,29.9999999991459,29.9999999914089,29.9999999990156,29.999999991627,29.9999999989236,29.9999999919215,29.9999999990075,29.9999999926025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078046103,39.5999999296168,39.5999999330447,39.5999999303396,39.5999999336537,39.5999999310687,39.5999999342687,39.5999999318025,39.5999999348873,39.5999999325352,39.5999999354974,39.5999999332397,39.5999999360375,39.5999999352344
2.05222222222222,64.9999999881545,29.9999999908397,29.9999999994349,29.9999999910366,29.9999999992904,29.999999991235,29.9999999991506,29.999999991437,29.9999999990213,29.9999999916543,29.9999999989301,29.9999999919476,29.9999999990137,29.9999999926254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078047452,39.599999930012,39.5999999334289,39.5999999307334,39.5999999340371,39.599999931461,39.5999999346513,39.5999999321933,39.599999935269,39.5999999329246,39.5999999358782,39.5999999336276,39.5999999364177,39.5999999356174
2.0525,64.9999999884026,29.99999999087,29.9999999994374,29.9999999910661,29.9999999992941,29.9999999912638,29.9999999991553,29.999999991465,29.999999999027,29.9999999916815,29.9999999989365,29.9999999919737,29.9999999990198,29.9999999926482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078048797,39.5999999304058,39.5999999338118,39.5999999311258,39.5999999344192,39.599999931852,39.5999999350325,39.5999999325828,39.5999999356494,39.5999999333125,39.5999999362577,39.5999999340142,39.5999999367965,39.599999935999
2.05277777777778,64.9999999886493,29.9999999909003,29.99999999944,29.9999999910956,29.9999999992977,29.9999999912925,29.99999999916,29.999999991493,29.9999999990326,29.9999999917087,29.9999999989428,29.9999999919997,29.999999999026,29.999999992671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078050137,39.5999999307982,39.5999999341932,39.5999999315168,39.5999999347999,39.5999999322416,39.5999999354124,39.5999999329709,39.5999999360283,39.5999999336991,39.5999999366358,39.5999999343993,39.599999937174,39.5999999363792
2.05305555555556,64.9999999888946,29.9999999909305,29.9999999994425,29.999999991125,29.9999999993013,29.9999999913212,29.9999999991647,29.999999991521,29.9999999990382,29.9999999917359,29.9999999989492,29.9999999920257,29.9999999990321,29.9999999926937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078051472,39.5999999311892,39.5999999345733,39.5999999319065,39.5999999351792,39.5999999326297,39.5999999357908,39.5999999333575,39.5999999364059,39.5999999340842,39.5999999370124,39.5999999347831,39.59999993755,39.599999936758
2.05333333333333,64.9999999891385,29.9999999909607,29.9999999994451,29.9999999911544,29.999999999305,29.9999999913498,29.9999999991693,29.9999999915489,29.9999999990438,29.999999991763,29.9999999989555,29.9999999920517,29.9999999990383,29.9999999927165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078052803,39.5999999315789,39.599999934952,39.5999999322947,39.5999999355571,39.5999999330165,39.5999999361679,39.5999999337428,39.5999999367821,39.599999934468,39.5999999373877,39.5999999351654,39.5999999379247,39.5999999371354
2.05361111111111,64.9999999893811,29.9999999909908,29.9999999994476,29.9999999911838,29.9999999993086,29.9999999913784,29.9999999991739,29.9999999915767,29.9999999990494,29.9999999917901,29.9999999989618,29.9999999920776,29.9999999990443,29.9999999927392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078054128,39.5999999319671,39.5999999353293,39.5999999326815,39.5999999359336,39.5999999334019,39.5999999365436,39.5999999341267,39.5999999371569,39.5999999348504,39.5999999377616,39.5999999355463,39.5999999382979,39.5999999375114
2.05388888888889,64.9999999896222,29.9999999910209,29.9999999994501,29.9999999912131,29.9999999993122,29.999999991407,29.9999999991785,29.9999999916046,29.9999999990549,29.9999999918171,29.9999999989681,29.9999999921035,29.9999999990504,29.9999999927618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078055449,39.599999932354,39.5999999357053,39.599999933067,39.5999999363088,39.5999999337859,39.599999936918,39.5999999345092,39.5999999375303,39.5999999352313,39.5999999381341,39.5999999359259,39.5999999386698,39.599999937886
2.05416666666667,64.999999989862,29.9999999910509,29.9999999994527,29.9999999912424,29.9999999993157,29.9999999914355,29.9999999991831,29.9999999916323,29.9999999990605,29.9999999918441,29.9999999989744,29.9999999921293,29.9999999990565,29.9999999927845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078056765,39.5999999327395,39.5999999360799,39.5999999334511,39.5999999366826,39.5999999341685,39.5999999372909,39.5999999348903,39.5999999379023,39.5999999356109,39.5999999385052,39.5999999363041,39.5999999390403,39.5999999382592
2.05444444444444,64.9999999901004,29.9999999910809,29.9999999994552,29.9999999912716,29.9999999993193,29.999999991464,29.9999999991877,29.9999999916601,29.999999999066,29.9999999918711,29.9999999989806,29.9999999921551,29.9999999990625,29.9999999928071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078058077,39.5999999331236,39.5999999364531,39.5999999338337,39.5999999370551,39.5999999345497,39.5999999376625,39.59999993527,39.599999938273,39.5999999359891,39.599999938875,39.5999999366809,39.5999999394094,39.5999999386311
2.05472222222222,64.9999999903374,29.9999999911109,29.9999999994577,29.9999999913008,29.9999999993229,29.9999999914924,29.9999999991923,29.9999999916878,29.9999999990715,29.999999991898,29.9999999989868,29.9999999921809,29.9999999990685,29.9999999928297,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078059384,39.5999999335064,39.599999936825,39.5999999342151,39.5999999374261,39.5999999349296,39.5999999380327,39.5999999356484,39.5999999386423,39.5999999363659,39.5999999392433,39.5999999370563,39.5999999397771,39.5999999390015
2.055,64.9999999905731,29.9999999911408,29.9999999994602,29.9999999913299,29.9999999993264,29.9999999915208,29.9999999991968,29.9999999917154,29.999999999077,29.9999999919249,29.999999998993,29.9999999922066,29.9999999990744,29.9999999928523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078060686,39.5999999338877,39.5999999371955,39.599999934595,39.5999999377959,39.599999935308,39.5999999384016,39.5999999360253,39.5999999390102,39.5999999367414,39.5999999396103,39.5999999374303,39.5999999401435,39.5999999393706
2.05527777777778,64.9999999908074,29.9999999911706,29.9999999994627,29.999999991359,29.9999999993299,29.9999999915492,29.9999999992014,29.9999999917431,29.9999999990824,29.9999999919517,29.9999999989992,29.9999999922323,29.9999999990804,29.9999999928748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078061983,39.5999999342677,39.5999999375647,39.5999999349736,39.5999999381642,39.5999999356852,39.5999999387691,39.5999999364009,39.5999999393768,39.5999999371155,39.599999939976,39.5999999378029,39.5999999405084,39.5999999397383
2.05555555555556,64.9999999910404,29.9999999912004,29.9999999994651,29.999999991388,29.9999999993335,29.9999999915775,29.9999999992059,29.9999999917706,29.9999999990878,29.9999999919785,29.9999999990053,29.999999992258,29.9999999990863,29.9999999928973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078063276,39.5999999346464,39.5999999379325,39.5999999353508,39.5999999385313,39.5999999360609,39.5999999391352,39.5999999367752,39.599999939742,39.5999999374882,39.5999999403403,39.5999999381742,39.599999940872,39.5999999401046
2.05583333333333,64.999999991272,29.9999999912302,29.9999999994676,29.999999991417,29.999999999337,29.9999999916057,29.9999999992104,29.9999999917982,29.9999999990933,29.9999999920053,29.9999999990114,29.9999999922836,29.9999999990922,29.9999999929198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078064564,39.5999999350237,39.599999938299,39.5999999357267,39.5999999388969,39.5999999364353,39.5999999395,39.599999937148,39.5999999401059,39.5999999378595,39.5999999407032,39.5999999385441,39.5999999412343,39.5999999404695
2.05611111111111,64.9999999915022,29.9999999912599,29.9999999994701,29.999999991446,29.9999999993405,29.999999991634,29.9999999992148,29.9999999918257,29.9999999990986,29.999999992032,29.9999999990175,29.9999999923092,29.9999999990981,29.9999999929423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078065848,39.5999999353996,39.5999999386642,39.5999999361012,39.5999999392613,39.5999999368083,39.5999999398635,39.5999999375195,39.5999999404684,39.5999999382295,39.5999999410647,39.5999999389126,39.5999999415952,39.5999999408331
2.05638888888889,64.9999999917311,29.9999999912895,29.9999999994725,29.9999999914749,29.999999999344,29.9999999916621,29.9999999992193,29.9999999918531,29.999999999104,29.9999999920587,29.9999999990236,29.9999999923347,29.999999999104,29.9999999929647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078067127,39.5999999357742,39.599999939028,39.5999999364743,39.5999999396242,39.59999993718,39.5999999402255,39.5999999378897,39.5999999408295,39.5999999385981,39.5999999414249,39.5999999392798,39.5999999419547,39.5999999411953
2.05666666666667,64.9999999919587,29.9999999913191,29.999999999475,29.9999999915037,29.9999999993474,29.9999999916903,29.9999999992238,29.9999999918805,29.9999999991094,29.9999999920853,29.9999999990297,29.9999999923602,29.9999999991098,29.9999999929871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078068401,39.5999999361474,39.5999999393904,39.5999999368461,39.5999999399859,39.5999999375503,39.5999999405863,39.5999999382584,39.5999999411893,39.5999999389653,39.5999999417838,39.5999999396456,39.5999999423128,39.5999999415562
2.05694444444444,64.999999992185,29.9999999913487,29.9999999994774,29.9999999915326,29.9999999993509,29.9999999917183,29.9999999992282,29.9999999919079,29.9999999991147,29.9999999921119,29.9999999990357,29.9999999923857,29.9999999991156,29.9999999930094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078069671,39.5999999365193,39.5999999397516,39.5999999372165,39.5999999403462,39.5999999379192,39.5999999409457,39.5999999386259,39.5999999415477,39.5999999393312,39.5999999421413,39.59999994001,39.5999999426696,39.5999999419156
2.05722222222222,64.9999999924099,29.9999999913782,29.9999999994799,29.9999999915613,29.9999999993543,29.9999999917464,29.9999999992326,29.9999999919352,29.99999999912,29.9999999921384,29.9999999990417,29.9999999924111,29.9999999991214,29.9999999930318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078070936,39.5999999368898,39.5999999401114,39.5999999375856,39.5999999407051,39.5999999382868,39.5999999413037,39.5999999389919,39.5999999419048,39.5999999396957,39.5999999424974,39.5999999403731,39.5999999430251,39.5999999422738
2.0575,64.9999999926335,29.9999999914077,29.9999999994823,29.99999999159,29.9999999993578,29.9999999917744,29.999999999237,29.9999999919625,29.9999999991253,29.9999999921649,29.9999999990477,29.9999999924365,29.9999999991272,29.9999999930541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078072196,39.599999937259,39.5999999404698,39.5999999379533,39.5999999410627,39.599999938653,39.5999999416604,39.5999999393566,39.5999999422606,39.5999999400588,39.5999999428522,39.5999999407348,39.5999999433792,39.5999999426305
2.05777777777778,64.9999999928558,29.9999999914371,29.9999999994847,29.9999999916187,29.9999999993612,29.9999999918023,29.9999999992414,29.9999999919897,29.9999999991306,29.9999999921914,29.9999999990536,29.9999999924618,29.9999999991329,29.9999999930764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078073452,39.5999999376268,39.599999940827,39.5999999383197,39.599999941419,39.5999999390179,39.5999999420158,39.59999993972,39.599999942615,39.5999999404207,39.5999999432056,39.5999999410952,39.5999999437319,39.599999942986
2.05805555555556,64.9999999930768,29.9999999914664,29.9999999994871,29.9999999916473,29.9999999993646,29.9999999918302,29.9999999992458,29.9999999920169,29.9999999991358,29.9999999922178,29.9999999990596,29.9999999924872,29.9999999991386,29.9999999930986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078074703,39.5999999379933,39.5999999411828,39.5999999386847,39.599999941774,39.5999999393814,39.5999999423699,39.599999940082,39.5999999429681,39.5999999407811,39.5999999435577,39.5999999414542,39.5999999440833,39.59999994334
2.05833333333333,64.9999999932965,29.9999999914958,29.9999999994896,29.9999999916759,29.999999999368,29.9999999918581,29.9999999992501,29.999999992044,29.9999999991411,29.9999999922442,29.9999999990655,29.9999999925124,29.9999999991443,29.9999999931208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078075949,39.5999999383584,39.5999999415373,39.5999999390484,39.5999999421276,39.5999999397436,39.5999999427226,39.5999999404427,39.5999999433198,39.5999999411402,39.5999999439085,39.5999999418119,39.5999999444334,39.5999999436927
2.05861111111111,64.9999999935149,29.999999991525,29.999999999492,29.9999999917044,29.9999999993714,29.9999999918859,29.9999999992545,29.9999999920711,29.9999999991463,29.9999999922705,29.9999999990714,29.9999999925376,29.99999999915,29.999999993143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078077191,39.5999999387222,39.5999999418904,39.5999999394108,39.5999999424799,39.5999999401045,39.599999943074,39.599999940802,39.5999999436702,39.599999941498,39.599999944258,39.5999999421682,39.5999999447821,39.5999999440441
2.05888888888889,64.999999993732,29.9999999915542,29.9999999994944,29.9999999917329,29.9999999993748,29.9999999919137,29.9999999992588,29.9999999920982,29.9999999991515,29.9999999922968,29.9999999990772,29.9999999925628,29.9999999991557,29.9999999931652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078078429,39.5999999390847,39.5999999422423,39.5999999397718,39.5999999428309,39.599999940464,39.599999943424,39.59999994116,39.5999999440193,39.5999999418544,39.599999944606,39.5999999425232,39.5999999451295,39.5999999443942
2.05916666666667,64.9999999939478,29.9999999915834,29.9999999994967,29.9999999917614,29.9999999993782,29.9999999919414,29.9999999992631,29.9999999921252,29.9999999991567,29.9999999923231,29.9999999990831,29.999999992588,29.9999999991613,29.9999999931873,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078079661,39.5999999394458,39.5999999425928,39.5999999401315,39.5999999431806,39.5999999408222,39.5999999437727,39.5999999415166,39.5999999443671,39.5999999422095,39.5999999449528,39.5999999428768,39.5999999454756,39.5999999447429
2.05944444444444,64.9999999941623,29.9999999916125,29.9999999994991,29.9999999917897,29.9999999993815,29.999999991969,29.9999999992674,29.9999999921522,29.9999999991618,29.9999999923493,29.9999999990889,29.9999999926131,29.9999999991669,29.9999999932094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807808089,39.5999999398056,39.599999942942,39.5999999404898,39.5999999435289,39.599999941179,39.5999999441202,39.5999999418719,39.5999999447135,39.5999999425633,39.5999999452983,39.5999999432291,39.5999999458203,39.5999999450902
2.05972222222222,64.9999999943755,29.9999999916416,29.9999999995015,29.9999999918181,29.9999999993849,29.9999999919967,29.9999999992717,29.9999999921791,29.999999999167,29.9999999923755,29.9999999990947,29.9999999926382,29.9999999991725,29.9999999932315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078082114,39.5999999401641,39.59999994329,39.5999999408468,39.599999943876,39.5999999415346,39.5999999444663,39.5999999422259,39.5999999450586,39.5999999429157,39.5999999456424,39.5999999435801,39.5999999461637,39.5999999454363
2.06,64.9999999945875,29.9999999916706,29.9999999995039,29.9999999918464,29.9999999993882,29.9999999920243,29.9999999992759,29.999999992206,29.9999999991721,29.9999999924016,29.9999999991005,29.9999999926632,29.999999999178,29.9999999932535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078083333,39.5999999405213,39.5999999436366,39.5999999412026,39.5999999442217,39.5999999418888,39.5999999448111,39.5999999425786,39.5999999454024,39.5999999432669,39.5999999459852,39.5999999439297,39.5999999465058,39.599999945781
2.06027777777778,64.9999999947981,29.9999999916996,29.9999999995062,29.9999999918746,29.9999999993915,29.9999999920518,29.9999999992802,29.9999999922328,29.9999999991772,29.9999999924277,29.9999999991062,29.9999999926882,29.9999999991836,29.9999999932755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078084548,39.5999999408771,39.5999999439819,39.5999999415569,39.5999999445661,39.5999999422417,39.5999999451545,39.5999999429299,39.5999999457449,39.5999999436166,39.5999999463267,39.5999999442781,39.5999999468465,39.5999999461243
2.06055555555556,64.9999999950076,29.9999999917285,29.9999999995086,29.9999999919028,29.9999999993949,29.9999999920793,29.9999999992844,29.9999999922596,29.9999999991823,29.9999999924537,29.999999999112,29.9999999927131,29.9999999991891,29.9999999932975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078085758,39.5999999412317,39.5999999443259,39.59999994191,39.5999999449092,39.5999999425932,39.5999999454967,39.5999999432799,39.5999999460861,39.5999999439651,39.5999999466669,39.5999999446251,39.599999947186,39.5999999464664
2.06083333333333,64.9999999952157,29.9999999917574,29.9999999995109,29.999999991931,29.9999999993982,29.9999999921067,29.9999999992886,29.9999999922863,29.9999999991873,29.9999999924797,29.9999999991177,29.999999992738,29.9999999991946,29.9999999933194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078086963,39.5999999415849,39.5999999446686,39.5999999422617,39.5999999452511,39.5999999429434,39.5999999458376,39.5999999436286,39.5999999464259,39.5999999443122,39.5999999470057,39.5999999449707,39.5999999475241,39.5999999468071
2.06111111111111,64.9999999954226,29.9999999917862,29.9999999995133,29.9999999919591,29.9999999994015,29.9999999921341,29.9999999992928,29.999999992313,29.9999999991924,29.9999999925056,29.9999999991234,29.9999999927629,29.9999999992001,29.9999999933413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078088165,39.5999999419368,39.59999994501,39.5999999426122,39.5999999455916,39.5999999432924,39.5999999461771,39.599999943976,39.5999999467645,39.599999944658,39.5999999473433,39.5999999453151,39.5999999478609,39.5999999471465
2.06138888888889,64.9999999956282,29.999999991815,29.9999999995156,29.9999999919871,29.9999999994047,29.9999999921614,29.999999999297,29.9999999923397,29.9999999991974,29.9999999925316,29.999999999129,29.9999999927877,29.9999999992055,29.9999999933632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078089361,39.5999999422874,39.5999999453502,39.5999999429613,39.5999999459308,39.59999994364,39.5999999465154,39.5999999443221,39.5999999471018,39.5999999450025,39.5999999476795,39.5999999456581,39.5999999481964,39.5999999474846
2.06166666666667,64.9999999958326,29.9999999918437,29.9999999995179,29.9999999920151,29.999999999408,29.9999999921887,29.9999999993012,29.9999999923663,29.9999999992024,29.9999999925574,29.9999999991347,29.9999999928125,29.999999999211,29.999999993385,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078090554,39.5999999426367,39.599999945689,39.5999999433091,39.5999999462687,39.5999999439863,39.5999999468524,39.5999999446668,39.5999999474377,39.5999999453457,39.5999999480145,39.5999999459998,39.5999999485306,39.5999999478214
2.06194444444444,64.9999999960358,29.9999999918724,29.9999999995202,29.999999992043,29.9999999994113,29.999999992216,29.9999999993053,29.9999999923928,29.9999999992074,29.9999999925832,29.9999999991403,29.9999999928372,29.9999999992164,29.9999999934069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078091741,39.5999999429846,39.5999999460265,39.5999999436556,39.5999999466054,39.5999999443313,39.599999947188,39.5999999450102,39.5999999477724,39.5999999456876,39.5999999483481,39.5999999463402,39.5999999488635,39.5999999481569
2.06222222222222,64.9999999962377,29.999999991901,29.9999999995225,29.9999999920709,29.9999999994145,29.9999999922432,29.9999999993095,29.9999999924193,29.9999999992123,29.999999992609,29.9999999991459,29.9999999928619,29.9999999992217,29.9999999934286,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078092925,39.5999999433313,39.5999999463628,39.5999999440008,39.5999999469407,39.599999944675,39.5999999475224,39.5999999453524,39.5999999481057,39.5999999460282,39.5999999486805,39.5999999466793,39.5999999491951,39.5999999484911
2.0625,64.9999999964384,29.9999999919295,29.9999999995248,29.9999999920988,29.9999999994177,29.9999999922704,29.9999999993136,29.9999999924458,29.9999999992173,29.9999999926347,29.9999999991515,29.9999999928866,29.9999999992271,29.9999999934504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078094104,39.5999999436767,39.5999999466978,39.5999999443447,39.5999999472748,39.5999999450173,39.5999999478555,39.5999999456932,39.5999999484378,39.5999999463674,39.5999999490115,39.5999999470171,39.5999999495253,39.599999948824
2.06277777777778,64.9999999966378,29.9999999919581,29.9999999995271,29.9999999921266,29.999999999421,29.9999999922975,29.9999999993177,29.9999999924722,29.9999999992222,29.9999999926604,29.999999999157,29.9999999929112,29.9999999992325,29.9999999934721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078095278,39.5999999440208,39.5999999470315,39.5999999446873,39.5999999476076,39.5999999453584,39.5999999481873,39.5999999460328,39.5999999487686,39.5999999467054,39.5999999493413,39.5999999473536,39.5999999498544,39.5999999491555
2.06305555555556,64.999999996836,29.9999999919865,29.9999999995294,29.9999999921543,29.9999999994242,29.9999999923245,29.9999999993218,29.9999999924986,29.9999999992271,29.999999992686,29.9999999991626,29.9999999929358,29.9999999992378,29.9999999934938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078096448,39.5999999443636,39.5999999473639,39.5999999450286,39.5999999479391,39.5999999456982,39.5999999485178,39.599999946371,39.5999999490981,39.5999999470421,39.5999999496698,39.5999999476888,39.5999999501821,39.5999999494858
2.06333333333333,64.999999997033,29.9999999920149,29.9999999995317,29.999999992182,29.9999999994274,29.9999999923515,29.9999999993259,29.9999999925249,29.999999999232,29.9999999927116,29.9999999991681,29.9999999929603,29.9999999992431,29.9999999935154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078097614,39.5999999447051,39.5999999476951,39.5999999453687,39.5999999482693,39.5999999460367,39.5999999488471,39.5999999467079,39.5999999494263,39.5999999473774,39.599999949997,39.5999999480227,39.5999999505085,39.5999999498148
2.06361111111111,64.9999999972288,29.9999999920433,29.999999999534,29.9999999922097,29.9999999994306,29.9999999923785,29.9999999993299,29.9999999925512,29.9999999992369,29.9999999927372,29.9999999991736,29.9999999929848,29.9999999992484,29.9999999935371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078098775,39.5999999450453,39.5999999480249,39.5999999457074,39.5999999485983,39.5999999463739,39.599999949175,39.5999999470436,39.5999999497532,39.5999999477115,39.5999999503229,39.5999999483553,39.5999999508336,39.5999999501425
2.06388888888889,64.9999999974234,29.9999999920716,29.9999999995363,29.9999999922373,29.9999999994337,29.9999999924054,29.999999999334,29.9999999925774,29.9999999992417,29.9999999927627,29.999999999179,29.9999999930092,29.9999999992536,29.9999999935586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078099932,39.5999999453842,39.5999999483535,39.5999999460448,39.5999999489259,39.5999999467098,39.5999999495017,39.5999999473779,39.5999999500789,39.5999999480443,39.5999999506475,39.5999999486867,39.5999999511574,39.5999999504689
2.06416666666667,64.9999999976167,29.9999999920998,29.9999999995385,29.9999999922649,29.9999999994369,29.9999999924323,29.999999999338,29.9999999926036,29.9999999992466,29.9999999927881,29.9999999991845,29.9999999930336,29.9999999992588,29.9999999935802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078101084,39.5999999457219,39.5999999486809,39.599999946381,39.5999999492523,39.5999999470445,39.5999999498272,39.599999947711,39.5999999504033,39.5999999483758,39.5999999509708,39.5999999490167,39.59999995148,39.599999950794
2.06444444444444,64.9999999978089,29.999999992128,29.9999999995408,29.9999999922924,29.9999999994401,29.9999999924591,29.999999999342,29.9999999926297,29.9999999992514,29.9999999928136,29.9999999991899,29.999999993058,29.9999999992641,29.9999999936017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078102232,39.5999999460582,39.599999949007,39.5999999467159,39.5999999495775,39.5999999473778,39.5999999501513,39.5999999480428,39.5999999507264,39.599999948706,39.5999999512929,39.5999999493454,39.5999999518013,39.5999999511178
2.06472222222222,64.9999999979999,29.9999999921562,29.999999999543,29.9999999923198,29.9999999994432,29.9999999924858,29.999999999346,29.9999999926558,29.9999999992562,29.9999999928389,29.9999999991953,29.9999999930823,29.9999999992692,29.9999999936232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078103376,39.5999999463933,39.5999999493318,39.5999999470495,39.5999999499014,39.5999999477099,39.5999999504742,39.5999999483733,39.5999999510482,39.599999949035,39.5999999516137,39.5999999496729,39.5999999521213,39.5999999514404
2.065,64.9999999981896,29.9999999921843,29.9999999995453,29.9999999923472,29.9999999994463,29.9999999925126,29.99999999935,29.9999999926819,29.9999999992609,29.9999999928642,29.9999999992007,29.9999999931066,29.9999999992744,29.9999999936446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078104515,39.5999999467271,39.5999999496554,39.5999999473818,39.599999950224,39.5999999480407,39.5999999507958,39.5999999487025,39.5999999513688,39.5999999493626,39.5999999519332,39.5999999499991,39.5999999524401,39.5999999517617
2.06527777777778,64.9999999983782,29.9999999922123,29.9999999995475,29.9999999923745,29.9999999994495,29.9999999925392,29.999999999354,29.9999999927079,29.9999999992657,29.9999999928895,29.9999999992061,29.9999999931308,29.9999999992796,29.9999999936661,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807810565,39.5999999470597,39.5999999499777,39.5999999477128,39.5999999505454,39.5999999483702,39.5999999511162,39.5999999490305,39.5999999516881,39.599999949689,39.5999999522515,39.599999950324,39.5999999527575,39.5999999520817
2.06555555555556,64.9999999985656,29.9999999922403,29.9999999995497,29.9999999924018,29.9999999994526,29.9999999925659,29.9999999993579,29.9999999927338,29.9999999992704,29.9999999929147,29.9999999992114,29.999999993155,29.9999999992847,29.9999999936874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807810678,39.5999999473909,39.5999999502987,39.5999999480426,39.5999999508655,39.5999999486985,39.5999999514353,39.5999999493572,39.5999999520062,39.5999999500141,39.5999999525685,39.5999999506476,39.5999999530737,39.5999999524004
2.06583333333333,64.9999999987518,29.9999999922683,29.999999999552,29.9999999924291,29.9999999994557,29.9999999925924,29.9999999993619,29.9999999927597,29.9999999992752,29.9999999929399,29.9999999992167,29.9999999931791,29.9999999992898,29.9999999937088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078107907,39.5999999477209,39.5999999506186,39.5999999483711,39.5999999511843,39.5999999490255,39.5999999517531,39.5999999496826,39.599999952323,39.599999950338,39.5999999528843,39.59999995097,39.5999999533887,39.5999999527179
2.06611111111111,64.9999999989369,29.9999999922962,29.9999999995542,29.9999999924563,29.9999999994588,29.9999999926189,29.9999999993658,29.9999999927856,29.9999999992799,29.9999999929651,29.999999999222,29.9999999932032,29.9999999992949,29.9999999937301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078109029,39.5999999480497,39.5999999509371,39.5999999486984,39.5999999515019,39.5999999493512,39.5999999520697,39.5999999500068,39.5999999526385,39.5999999506605,39.5999999531988,39.5999999512911,39.5999999537024,39.5999999530341
2.06638888888889,64.9999999991207,29.999999992324,29.9999999995564,29.9999999924834,29.9999999994618,29.9999999926454,29.9999999993697,29.9999999928114,29.9999999992845,29.9999999929902,29.9999999992273,29.9999999932273,29.9999999993,29.9999999937514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078110146,39.5999999483772,39.5999999512545,39.5999999490244,39.5999999518183,39.5999999496756,39.5999999523851,39.5999999503297,39.5999999529528,39.5999999509819,39.599999953512,39.5999999516109,39.5999999540148,39.599999953349
2.06666666666667,64.9999999993035,29.9999999923518,29.9999999995586,29.9999999925105,29.9999999994649,29.9999999926718,29.9999999993736,29.9999999928371,29.9999999992892,29.9999999930152,29.9999999992326,29.9999999932513,29.999999999305,29.9999999937726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078111259,39.5999999487034,39.5999999515706,39.5999999493491,39.5999999521334,39.5999999499988,39.5999999526992,39.5999999506513,39.5999999532659,39.5999999513019,39.599999953824,39.5999999519295,39.599999954326,39.5999999536627
2.06694444444444,64.999999999485,29.9999999923795,29.9999999995608,29.9999999925376,29.999999999468,29.9999999926982,29.9999999993775,29.9999999928628,29.9999999992939,29.9999999930402,29.9999999992378,29.9999999932753,29.99999999931,29.9999999937938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078112368,39.5999999490284,39.5999999518854,39.5999999496726,39.5999999524473,39.5999999503208,39.5999999530121,39.5999999509717,39.5999999535777,39.5999999516207,39.5999999541347,39.5999999522468,39.5999999546359,39.5999999539751
2.06722222222222,64.9999999996654,29.9999999924072,29.999999999563,29.9999999925646,29.999999999471,29.9999999927245,29.9999999993814,29.9999999928885,29.9999999992985,29.9999999930651,29.999999999243,29.9999999932992,29.999999999315,29.999999993815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078113473,39.5999999493521,39.599999952199,39.5999999499948,39.59999995276,39.5999999506414,39.5999999533237,39.5999999512908,39.5999999538882,39.5999999519382,39.5999999544442,39.5999999525628,39.5999999549445,39.5999999542863
2.0675,64.9999999998446,29.9999999924348,29.9999999995651,29.9999999925915,29.999999999474,29.9999999927508,29.9999999993852,29.9999999929141,29.9999999993031,29.9999999930901,29.9999999992482,29.9999999933231,29.99999999932,29.9999999938362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078114574,39.5999999496745,39.5999999525114,39.5999999503158,39.5999999530714,39.5999999509609,39.5999999536341,39.5999999516086,39.5999999541975,39.5999999522545,39.5999999547525,39.5999999528776,39.599999955252,39.5999999545962
2.06777777777778,65.0000000000227,29.9999999924623,29.9999999995673,29.9999999926184,29.9999999994771,29.999999992777,29.9999999993891,29.9999999929397,29.9999999993077,29.9999999931149,29.9999999992534,29.9999999933469,29.999999999325,29.9999999938573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807811567,39.5999999499958,39.5999999528226,39.5999999506355,39.5999999533816,39.5999999512791,39.5999999539432,39.5999999519253,39.5999999545056,39.5999999525696,39.5999999550595,39.5999999531912,39.5999999555582,39.5999999549049
2.06805555555556,65.0000000001997,29.9999999924899,29.9999999995695,29.9999999926452,29.9999999994801,29.9999999928032,29.9999999993929,29.9999999929652,29.9999999993123,29.9999999931397,29.9999999992585,29.9999999933707,29.9999999993299,29.9999999938783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078116762,39.5999999503157,39.5999999531325,39.599999950954,39.5999999536905,39.599999951596,39.5999999542511,39.5999999522406,39.5999999548125,39.5999999528834,39.5999999553653,39.5999999535035,39.5999999558631,39.5999999552123
2.06833333333333,65.0000000003755,29.9999999925173,29.9999999995716,29.999999992672,29.9999999994831,29.9999999928293,29.9999999993967,29.9999999929906,29.9999999993168,29.9999999931645,29.9999999992636,29.9999999933944,29.9999999993348,29.9999999938994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078117849,39.5999999506345,39.5999999534412,39.5999999512712,39.5999999539982,39.5999999519117,39.5999999545578,39.5999999525547,39.5999999551181,39.5999999531959,39.5999999556698,39.5999999538145,39.5999999561668,39.5999999555185
2.06861111111111,65.0000000005501,29.9999999925447,29.9999999995738,29.9999999926987,29.9999999994861,29.9999999928554,29.9999999994005,29.9999999930161,29.9999999993214,29.9999999931892,29.9999999992687,29.9999999934181,29.9999999993397,29.9999999939204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078118933,39.5999999509519,39.5999999537487,39.5999999515872,39.5999999543047,39.5999999522261,39.5999999548633,39.5999999528676,39.5999999554224,39.5999999535072,39.5999999559731,39.5999999541243,39.5999999564693,39.5999999558235
2.06888888888889,65.0000000007237,29.9999999925721,29.9999999995759,29.9999999927254,29.9999999994891,29.9999999928814,29.9999999994043,29.9999999930414,29.9999999993259,29.9999999932139,29.9999999992738,29.9999999934418,29.9999999993446,29.9999999939413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078120012,39.5999999512682,39.5999999540549,39.5999999519019,39.59999995461,39.5999999525393,39.5999999551675,39.5999999531793,39.5999999557256,39.5999999538173,39.5999999562752,39.5999999544329,39.5999999567706,39.5999999561272
2.06916666666667,65.0000000008961,29.9999999925994,29.9999999995781,29.999999992752,29.999999999492,29.9999999929074,29.999999999408,29.9999999930667,29.9999999993304,29.9999999932385,29.9999999992789,29.9999999934654,29.9999999993494,29.9999999939623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078121087,39.5999999515832,39.59999995436,39.5999999522154,39.5999999549141,39.5999999528513,39.5999999554705,39.5999999534897,39.5999999560275,39.5999999541261,39.5999999565761,39.5999999547402,39.5999999570706,39.5999999564296
2.06944444444444,65.0000000010674,29.9999999926266,29.9999999995802,29.9999999927786,29.999999999495,29.9999999929333,29.9999999994118,29.999999993092,29.9999999993349,29.9999999932631,29.9999999992839,29.999999993489,29.9999999993543,29.9999999939832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078122158,39.599999951897,39.5999999546638,39.5999999525277,39.5999999552169,39.5999999531621,39.5999999557724,39.5999999537989,39.5999999563283,39.5999999544337,39.5999999568757,39.5999999550464,39.5999999573694,39.5999999567309
2.06972222222222,65.0000000012376,29.9999999926538,29.9999999995823,29.9999999928051,29.9999999994979,29.9999999929592,29.9999999994155,29.9999999931172,29.9999999993393,29.9999999932876,29.999999999289,29.9999999935125,29.9999999993591,29.999999994004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078123224,39.5999999522096,39.5999999549665,39.5999999528388,39.5999999555186,39.5999999534716,39.5999999560729,39.5999999541068,39.5999999566278,39.5999999547401,39.5999999571741,39.5999999553512,39.599999957667,39.5999999570309
2.07,65.0000000014066,29.9999999926809,29.9999999995844,29.9999999928316,29.9999999995009,29.999999992985,29.9999999994192,29.9999999931424,29.9999999993438,29.9999999933121,29.999999999294,29.999999993536,29.9999999993639,29.9999999940248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078124286,39.5999999525209,39.5999999552679,39.5999999531486,39.599999955819,39.5999999537799,39.5999999563723,39.5999999544135,39.5999999569261,39.5999999550452,39.5999999574714,39.5999999556549,39.5999999579633,39.5999999573298
2.07027777777778,65.0000000015746,29.999999992708,29.9999999995865,29.999999992858,29.9999999995038,29.9999999930107,29.999999999423,29.9999999931675,29.9999999993482,29.9999999933365,29.999999999299,29.9999999935594,29.9999999993687,29.9999999940456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078125345,39.599999952831,39.5999999555681,39.5999999534572,39.5999999561182,39.599999954087,39.5999999566705,39.599999954719,39.5999999572232,39.5999999553491,39.5999999577674,39.5999999559573,39.5999999582585,39.5999999576273
2.07055555555556,65.0000000017414,29.999999992735,29.9999999995886,29.9999999928844,29.9999999995067,29.9999999930365,29.9999999994266,29.9999999931926,29.9999999993526,29.9999999933609,29.9999999993039,29.9999999935828,29.9999999993734,29.9999999940664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078126399,39.5999999531399,39.5999999558672,39.5999999537646,39.5999999564162,39.5999999543928,39.5999999569675,39.5999999550233,39.599999957519,39.5999999556518,39.5999999580621,39.5999999562585,39.5999999585524,39.5999999579237
2.07083333333333,65.0000000019072,29.999999992762,29.9999999995907,29.9999999929107,29.9999999995096,29.9999999930621,29.9999999994303,29.9999999932176,29.999999999357,29.9999999933852,29.9999999993089,29.9999999936062,29.9999999993782,29.9999999940871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078127448,39.5999999534476,39.599999956165,39.5999999540708,39.599999956713,39.5999999546975,39.5999999572632,39.5999999553264,39.5999999578137,39.5999999559533,39.5999999583557,39.5999999565585,39.5999999588451,39.5999999582189
2.07111111111111,65.0000000020719,29.9999999927889,29.9999999995928,29.9999999929369,29.9999999995125,29.9999999930877,29.999999999434,29.9999999932426,29.9999999993614,29.9999999934095,29.9999999993138,29.9999999936295,29.9999999993829,29.9999999941078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078128494,39.5999999537541,39.5999999564616,39.5999999543758,39.5999999570087,39.5999999550009,39.5999999575578,39.5999999556282,39.5999999581072,39.5999999562536,39.5999999586481,39.5999999568573,39.5999999591367,39.5999999585128
2.07138888888889,65.0000000022354,29.9999999928158,29.9999999995949,29.9999999929631,29.9999999995154,29.9999999931133,29.9999999994376,29.9999999932675,29.9999999993658,29.9999999934337,29.9999999993187,29.9999999936527,29.9999999993876,29.9999999941284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078129536,39.5999999540594,39.5999999567571,39.5999999546795,39.5999999573031,39.5999999553031,39.5999999578512,39.5999999559289,39.5999999583994,39.5999999565526,39.5999999589393,39.5999999571548,39.599999959427,39.5999999588055
2.07166666666667,65.0000000023979,29.9999999928426,29.999999999597,29.9999999929893,29.9999999995183,29.9999999931388,29.9999999994413,29.9999999932924,29.9999999993701,29.9999999934579,29.9999999993236,29.9999999936759,29.9999999993922,29.999999994149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078130573,39.5999999543634,39.5999999570513,39.5999999549821,39.5999999575963,39.5999999556041,39.5999999581433,39.5999999562283,39.5999999586905,39.5999999568505,39.5999999592293,39.5999999574512,39.5999999597161,39.5999999590971
2.07194444444444,65.0000000025593,29.9999999928693,29.9999999995991,29.9999999930154,29.9999999995211,29.9999999931643,29.9999999994449,29.9999999933172,29.9999999993744,29.9999999934821,29.9999999993284,29.9999999936991,29.9999999993969,29.9999999941696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078131606,39.5999999546662,39.5999999573444,39.5999999552834,39.5999999578884,39.5999999559039,39.5999999584343,39.5999999565265,39.5999999589804,39.5999999571471,39.599999959518,39.5999999577463,39.599999960004,39.5999999593874
2.07222222222222,65.0000000027196,29.999999992896,29.9999999996011,29.9999999930414,29.999999999524,29.9999999931897,29.9999999994485,29.999999993342,29.9999999993787,29.9999999935062,29.9999999993333,29.9999999937222,29.9999999994015,29.9999999941901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078132635,39.5999999549679,39.5999999576362,39.5999999555835,39.5999999581792,39.5999999562025,39.5999999587241,39.5999999568235,39.5999999592691,39.5999999574425,39.5999999598056,39.5999999580403,39.5999999602907,39.5999999596765
2.0725,65.0000000028788,29.9999999929227,29.9999999996032,29.9999999930674,29.9999999995268,29.999999993215,29.9999999994521,29.9999999933667,29.999999999383,29.9999999935302,29.9999999993381,29.9999999937453,29.9999999994061,29.9999999942106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807813366,39.5999999552683,39.5999999579269,39.5999999558824,39.5999999584689,39.5999999564998,39.5999999590127,39.5999999571193,39.5999999595566,39.5999999577367,39.599999960092,39.599999958333,39.5999999605763,39.5999999599644
2.07277777777778,65.000000003037,29.9999999929492,29.9999999996052,29.9999999930934,29.9999999995297,29.9999999932403,29.9999999994557,29.9999999933914,29.9999999993873,29.9999999935542,29.9999999993429,29.9999999937683,29.9999999994107,29.9999999942311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078134681,39.5999999555675,39.5999999582164,39.5999999561802,39.5999999587574,39.599999956796,39.5999999593001,39.5999999574139,39.5999999598429,39.5999999580298,39.5999999603772,39.5999999586245,39.5999999608606,39.5999999602512
2.07305555555556,65.0000000031941,29.9999999929758,29.9999999996073,29.9999999931193,29.9999999995325,29.9999999932656,29.9999999994593,29.999999993416,29.9999999993916,29.9999999935781,29.9999999993477,29.9999999937913,29.9999999994153,29.9999999942515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078135698,39.5999999558656,39.5999999585048,39.5999999564767,39.5999999590447,39.599999957091,39.5999999595864,39.5999999577074,39.599999960128,39.5999999583216,39.5999999606613,39.5999999589149,39.5999999611438,39.5999999605367
2.07333333333333,65.0000000033502,29.9999999930022,29.9999999996093,29.9999999931451,29.9999999995353,29.9999999932908,29.9999999994628,29.9999999934406,29.9999999993958,29.999999993602,29.9999999993524,29.9999999938142,29.9999999994198,29.9999999942719,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078136711,39.5999999561624,39.5999999587919,39.599999956772,39.5999999593308,39.5999999573848,39.5999999598714,39.5999999579996,39.599999960412,39.5999999586123,39.5999999609441,39.599999959204,39.5999999614258,39.5999999608211
2.07361111111111,65.0000000035052,29.9999999930287,29.9999999996113,29.9999999931709,29.9999999995381,29.9999999933159,29.9999999994663,29.9999999934651,29.9999999994,29.9999999936259,29.9999999993572,29.9999999938371,29.9999999994244,29.9999999942922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807813772,39.5999999564581,39.5999999590779,39.5999999570662,39.5999999596158,39.5999999576774,39.5999999601553,39.5999999582906,39.5999999606948,39.5999999589017,39.5999999612258,39.599999959492,39.5999999617065,39.5999999611042
2.07388888888889,65.0000000036591,29.999999993055,29.9999999996134,29.9999999931966,29.9999999995409,29.999999993341,29.9999999994699,29.9999999934896,29.9999999994042,29.9999999936497,29.9999999993619,29.9999999938599,29.9999999994289,29.9999999943125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078138724,39.5999999567526,39.5999999593628,39.5999999573592,39.5999999598996,39.5999999579688,39.5999999604381,39.5999999585805,39.5999999609764,39.59999995919,39.5999999615063,39.5999999597788,39.5999999619862,39.5999999613862
2.07416666666667,65.000000003812,29.9999999930813,29.9999999996154,29.9999999932222,29.9999999995437,29.9999999933661,29.9999999994734,29.999999993514,29.9999999994084,29.9999999936734,29.9999999993666,29.9999999938827,29.9999999994334,29.9999999943328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078139725,39.5999999570459,39.5999999596464,39.599999957651,39.5999999601822,39.5999999582591,39.5999999607196,39.5999999588691,39.5999999612568,39.5999999594771,39.5999999617856,39.5999999600644,39.5999999622646,39.599999961667
2.07444444444444,65.0000000039639,29.9999999931076,29.9999999996174,29.9999999932479,29.9999999995464,29.9999999933911,29.9999999994769,29.9999999935383,29.9999999994126,29.9999999936971,29.9999999993713,29.9999999939055,29.9999999994379,29.999999994353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078140721,39.599999957338,39.5999999599289,39.5999999579416,39.5999999604637,39.5999999585482,39.599999961,39.5999999591566,39.5999999615361,39.599999959763,39.5999999620638,39.5999999603488,39.5999999625419,39.5999999619467
2.07472222222222,65.0000000041147,29.9999999931338,29.9999999996194,29.9999999932734,29.9999999995492,29.999999993416,29.9999999994804,29.9999999935627,29.9999999994167,29.9999999937208,29.9999999993759,29.9999999939282,29.9999999994423,29.9999999943732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078141714,39.599999957629,39.5999999602103,39.599999958231,39.599999960744,39.5999999588361,39.5999999612792,39.5999999594429,39.5999999618142,39.5999999600477,39.5999999623408,39.599999960632,39.599999962818,39.5999999622251
2.075,65.0000000042645,29.9999999931599,29.9999999996214,29.9999999932989,29.9999999995519,29.9999999934409,29.9999999994838,29.9999999935869,29.9999999994209,29.9999999937444,29.9999999993806,29.9999999939508,29.9999999994468,29.9999999943934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078142703,39.5999999579187,39.5999999604905,39.5999999585192,39.5999999610232,39.5999999591228,39.5999999615573,39.5999999597281,39.5999999620911,39.5999999603313,39.5999999626166,39.5999999609141,39.599999963093,39.5999999625024
2.07527777777778,65.0000000044132,29.999999993186,29.9999999996234,29.9999999933244,29.9999999995547,29.9999999934657,29.9999999994873,29.9999999936111,29.999999999425,29.999999993768,29.9999999993852,29.9999999939735,29.9999999994512,29.9999999944135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078143687,39.5999999582073,39.5999999607695,39.5999999588063,39.5999999613012,39.5999999594083,39.5999999618342,39.599999960012,39.5999999623669,39.5999999606136,39.5999999628913,39.599999961195,39.5999999633667,39.5999999627785
2.07555555555556,65.0000000045609,29.999999993212,29.9999999996254,29.9999999933498,29.9999999995574,29.9999999934905,29.9999999994907,29.9999999936353,29.9999999994291,29.9999999937915,29.9999999993898,29.999999993996,29.9999999994556,29.9999999944336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078144668,39.5999999584947,39.5999999610474,39.5999999590922,39.599999961578,39.5999999596927,39.59999996211,39.5999999602949,39.5999999626416,39.5999999608949,39.5999999631648,39.5999999614747,39.5999999636394,39.5999999630535
2.07583333333333,65.0000000047076,29.999999993238,29.9999999996273,29.9999999933751,29.9999999995601,29.9999999935152,29.9999999994941,29.9999999936594,29.9999999994332,29.9999999938149,29.9999999993944,29.9999999940185,29.9999999994599,29.9999999944537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078145644,39.599999958781,39.5999999613242,39.599999959377,39.5999999618537,39.5999999599759,39.5999999623846,39.5999999605765,39.5999999629151,39.5999999611749,39.5999999634372,39.5999999617533,39.5999999639108,39.5999999633273
2.07611111111111,65.0000000048533,29.9999999932639,29.9999999996293,29.9999999934004,29.9999999995628,29.9999999935399,29.9999999994976,29.9999999936835,29.9999999994372,29.9999999938383,29.9999999993989,29.999999994041,29.9999999994643,29.9999999944737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078146617,39.5999999590661,39.5999999615998,39.5999999596606,39.5999999621283,39.5999999602579,39.5999999626581,39.5999999608569,39.5999999631874,39.5999999614538,39.5999999637084,39.5999999620307,39.5999999641812,39.5999999636
2.07638888888889,65.000000004998,29.9999999932898,29.9999999996313,29.9999999934256,29.9999999995655,29.9999999935645,29.999999999501,29.9999999937075,29.9999999994413,29.9999999938617,29.9999999994035,29.9999999940634,29.9999999994686,29.9999999944936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078147585,39.59999995935,39.5999999618742,39.599999959943,39.5999999624017,39.5999999605388,39.5999999629304,39.5999999611362,39.5999999634586,39.5999999617315,39.5999999639784,39.5999999623069,39.5999999644503,39.5999999638714
2.07666666666667,65.0000000051416,29.9999999933156,29.9999999996332,29.9999999934508,29.9999999995682,29.9999999935891,29.9999999995043,29.9999999937314,29.9999999994453,29.999999993885,29.999999999408,29.9999999940858,29.999999999473,29.9999999945136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807814855,39.5999999596328,39.5999999621476,39.5999999602243,39.599999962674,39.5999999608185,39.5999999632015,39.5999999614144,39.5999999637286,39.5999999620081,39.5999999642474,39.599999962582,39.5999999647183,39.5999999641418
2.07694444444444,65.0000000052843,29.9999999933413,29.9999999996352,29.999999993476,29.9999999995709,29.9999999936136,29.9999999995077,29.9999999937554,29.9999999994493,29.9999999939083,29.9999999994125,29.9999999941081,29.9999999994773,29.9999999945335,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807814951,39.5999999599144,39.5999999624198,39.5999999605044,39.5999999629451,39.5999999610971,39.5999999634716,39.5999999616914,39.5999999639975,39.5999999622835,39.5999999645152,39.5999999628559,39.5999999649852,39.599999964411
2.07722222222222,65.0000000054259,29.999999993367,29.9999999996371,29.999999993501,29.9999999995736,29.9999999936381,29.9999999995111,29.9999999937792,29.9999999994533,29.9999999939315,29.999999999417,29.9999999941304,29.9999999994815,29.9999999945533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078150467,39.5999999601949,39.5999999626908,39.5999999607833,39.5999999632151,39.5999999613745,39.5999999637405,39.5999999619672,39.5999999642653,39.5999999625578,39.5999999647818,39.5999999631287,39.599999965251,39.599999964679
2.0775,65.0000000055666,29.9999999933926,29.9999999996391,29.999999993526,29.9999999995762,29.9999999936625,29.9999999995144,29.999999993803,29.9999999994573,29.9999999939546,29.9999999994215,29.9999999941527,29.9999999994858,29.9999999945731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807815142,39.5999999604742,39.5999999629607,39.5999999610611,39.599999963484,39.5999999616507,39.5999999640082,39.5999999622419,39.5999999645319,39.5999999628309,39.5999999650473,39.5999999634003,39.5999999655156,39.5999999649459
2.07777777777778,65.0000000057062,29.9999999934182,29.999999999641,29.999999993551,29.9999999995789,29.9999999936868,29.9999999995178,29.9999999938268,29.9999999994613,29.9999999939777,29.9999999994259,29.9999999941748,29.9999999994901,29.9999999945929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078152369,39.5999999607524,39.5999999632295,39.5999999613378,39.5999999637517,39.5999999619258,39.5999999642749,39.5999999625155,39.5999999647974,39.5999999631029,39.5999999653117,39.5999999636707,39.599999965779,39.5999999652116
2.07805555555556,65.0000000058449,29.9999999934437,29.9999999996429,29.9999999935759,29.9999999995815,29.9999999937111,29.9999999995211,29.9999999938505,29.9999999994652,29.9999999940008,29.9999999994303,29.999999994197,29.9999999994943,29.9999999946127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078153314,39.5999999610294,39.5999999634972,39.5999999616133,39.5999999640183,39.5999999621998,39.5999999645404,39.5999999627879,39.5999999650618,39.5999999633737,39.5999999655749,39.5999999639401,39.5999999660414,39.5999999654763
2.07833333333333,65.0000000059826,29.9999999934692,29.9999999996448,29.9999999936008,29.9999999995841,29.9999999937354,29.9999999995244,29.9999999938741,29.9999999994692,29.9999999940238,29.9999999994347,29.9999999942191,29.9999999994985,29.9999999946324,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078154255,39.5999999613053,39.5999999637637,39.5999999618877,39.5999999642838,39.5999999624727,39.5999999648048,39.5999999630591,39.599999965325,39.5999999636434,39.599999965837,39.5999999642083,39.5999999663025,39.5999999657397
2.07861111111111,65.0000000061193,29.9999999934946,29.9999999996467,29.9999999936256,29.9999999995867,29.9999999937596,29.9999999995277,29.9999999938977,29.9999999994731,29.9999999940468,29.9999999994391,29.9999999942411,29.9999999995027,29.999999994652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078155192,39.59999996158,39.5999999640292,39.5999999621609,39.5999999645481,39.5999999627443,39.599999965068,39.5999999633293,39.5999999655872,39.5999999639119,39.599999966098,39.5999999644753,39.5999999665626,39.5999999660021
2.07888888888889,65.000000006255,29.99999999352,29.9999999996486,29.9999999936503,29.9999999995893,29.9999999937837,29.9999999995309,29.9999999939213,29.999999999477,29.9999999940697,29.9999999994435,29.9999999942631,29.9999999995068,29.9999999946716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078156125,39.5999999618536,39.5999999642935,39.599999962433,39.5999999648114,39.5999999630149,39.5999999653302,39.5999999635983,39.5999999658482,39.5999999641794,39.5999999663579,39.5999999647413,39.5999999668216,39.5999999662633
2.07916666666667,65.0000000063897,29.9999999935452,29.9999999996505,29.999999993675,29.9999999995919,29.9999999938078,29.9999999995342,29.9999999939448,29.9999999994809,29.9999999940925,29.9999999994479,29.9999999942851,29.999999999511,29.9999999946912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078157054,39.5999999621261,39.5999999645567,39.599999962704,39.5999999650735,39.5999999632843,39.5999999655912,39.5999999638661,39.599999966108,39.5999999644456,39.5999999666166,39.5999999650061,39.5999999670794,39.5999999665234
2.07944444444444,65.0000000065235,29.9999999935705,29.9999999996524,29.9999999936996,29.9999999995945,29.9999999938319,29.9999999995375,29.9999999939682,29.9999999994847,29.9999999941153,29.9999999994522,29.999999994307,29.9999999995151,29.9999999947108,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807815798,39.5999999623975,39.5999999648188,39.5999999629738,39.5999999653345,39.5999999635526,39.5999999658511,39.5999999641328,39.5999999663668,39.5999999647108,39.5999999668743,39.5999999652697,39.5999999673361,39.5999999667824
2.07972222222222,65.0000000066563,29.9999999935957,29.9999999996543,29.9999999937242,29.9999999995971,29.9999999938558,29.9999999995407,29.9999999939916,29.9999999994886,29.9999999941381,29.9999999994565,29.9999999943288,29.9999999995192,29.9999999947303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078158901,39.5999999626677,39.5999999650798,39.5999999632425,39.5999999655945,39.5999999638198,39.5999999661099,39.5999999643985,39.5999999666245,39.5999999649748,39.5999999671308,39.5999999655323,39.5999999675917,39.5999999670403
2.08,65.0000000067882,29.9999999936208,29.9999999996562,29.9999999937487,29.9999999995997,29.9999999938798,29.9999999995439,29.9999999940149,29.9999999994924,29.9999999941608,29.9999999994608,29.9999999943506,29.9999999995233,29.9999999947498,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078159819,39.5999999629368,39.5999999653396,39.5999999635101,39.5999999658533,39.5999999640858,39.5999999663676,39.5999999646629,39.599999966881,39.5999999652377,39.5999999673862,39.5999999657937,39.5999999678462,39.599999967297
2.08027777777778,65.0000000069191,29.9999999936458,29.9999999996581,29.9999999937732,29.9999999996022,29.9999999939036,29.9999999995471,29.9999999940382,29.9999999994962,29.9999999941835,29.9999999994651,29.9999999943724,29.9999999995274,29.9999999947692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078160733,39.5999999632048,39.5999999655984,39.5999999637766,39.599999966111,39.5999999643508,39.5999999666242,39.5999999649263,39.5999999671365,39.5999999654995,39.5999999676405,39.599999966054,39.5999999680996,39.5999999675526
2.08055555555556,65.000000007049,29.9999999936709,29.9999999996599,29.9999999937976,29.9999999996048,29.9999999939275,29.9999999995503,29.9999999940615,29.9999999995,29.9999999942061,29.9999999994693,29.9999999943941,29.9999999995315,29.9999999947886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078161643,39.5999999634716,39.5999999658561,39.5999999640419,39.5999999663676,39.5999999646146,39.5999999668797,39.5999999651886,39.5999999673908,39.5999999657602,39.5999999678937,39.5999999663132,39.5999999683519,39.5999999678072
2.08083333333333,65.000000007178,29.9999999936958,29.9999999996618,29.999999993822,29.9999999996073,29.9999999939512,29.9999999995535,29.9999999940847,29.9999999995038,29.9999999942286,29.9999999994736,29.9999999944158,29.9999999995355,29.9999999948079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807816255,39.5999999637374,39.5999999661127,39.5999999643062,39.5999999666231,39.5999999648773,39.5999999671341,39.5999999654497,39.5999999676441,39.5999999660198,39.5999999681458,39.5999999665713,39.5999999686031,39.5999999680606
2.08111111111111,65.000000007306,29.9999999937207,29.9999999996636,29.9999999938463,29.9999999996098,29.999999993975,29.9999999995567,29.9999999941078,29.9999999995076,29.9999999942511,29.9999999994778,29.9999999944374,29.9999999995395,29.9999999948272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078163452,39.599999964002,39.5999999663682,39.5999999645693,39.5999999668775,39.5999999651389,39.5999999673874,39.5999999657097,39.5999999678962,39.5999999662782,39.5999999683969,39.5999999668282,39.5999999688532,39.5999999683129
2.08138888888889,65.0000000074331,29.9999999937455,29.9999999996655,29.9999999938705,29.9999999996124,29.9999999939986,29.9999999995598,29.9999999941309,29.9999999995113,29.9999999942736,29.999999999482,29.999999994459,29.9999999995435,29.9999999948465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078164351,39.5999999642655,39.5999999666226,39.5999999648313,39.5999999671308,39.5999999653993,39.5999999676396,39.5999999659686,39.5999999681473,39.5999999665356,39.5999999686468,39.5999999670841,39.5999999691021,39.5999999685641
2.08166666666667,65.0000000075593,29.9999999937703,29.9999999996673,29.9999999938947,29.9999999996149,29.9999999940222,29.999999999563,29.9999999941539,29.9999999995151,29.999999994296,29.9999999994862,29.9999999944805,29.9999999995475,29.9999999948657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078165246,39.5999999645279,39.5999999668759,39.5999999650922,39.5999999673831,39.5999999656587,39.5999999678907,39.5999999662264,39.5999999683972,39.5999999667918,39.5999999688956,39.5999999673388,39.59999996935,39.5999999688142
2.08194444444444,65.0000000076845,29.999999993795,29.9999999996692,29.9999999939188,29.9999999996174,29.9999999940458,29.9999999995661,29.9999999941769,29.9999999995188,29.9999999943183,29.9999999994904,29.999999994502,29.9999999995515,29.9999999948849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078166137,39.5999999647892,39.5999999671281,39.599999965352,39.5999999676342,39.599999965917,39.5999999681407,39.5999999664831,39.5999999686461,39.599999967047,39.5999999691433,39.5999999675925,39.5999999695968,39.5999999690632
2.08222222222222,65.0000000078088,29.9999999938197,29.999999999671,29.9999999939429,29.9999999996198,29.9999999940693,29.9999999995692,29.9999999941998,29.9999999995225,29.9999999943407,29.9999999994945,29.9999999945234,29.9999999995554,29.9999999949041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078167024,39.5999999650495,39.5999999673793,39.5999999656107,39.5999999678843,39.5999999661742,39.5999999683897,39.5999999667387,39.5999999688939,39.599999967301,39.59999996939,39.5999999678451,39.5999999698425,39.5999999693111
2.0825,65.0000000079322,29.9999999938443,29.9999999996728,29.9999999939669,29.9999999996223,29.9999999940927,29.9999999995723,29.9999999942227,29.9999999995262,29.9999999943629,29.9999999994986,29.9999999945448,29.9999999995594,29.9999999949232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078167908,39.5999999653086,39.5999999676294,39.5999999658683,39.5999999681333,39.5999999664302,39.5999999686375,39.5999999669933,39.5999999691406,39.5999999675539,39.5999999696355,39.5999999680965,39.5999999700872,39.5999999695579
2.08277777777778,65.0000000080547,29.9999999938689,29.9999999996746,29.9999999939909,29.9999999996248,29.9999999941161,29.9999999995754,29.9999999942455,29.9999999995299,29.9999999943851,29.9999999995027,29.9999999945661,29.9999999995633,29.9999999949423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078168788,39.5999999655666,39.5999999678784,39.5999999661248,39.5999999683812,39.5999999666852,39.5999999688843,39.5999999672467,39.5999999693862,39.5999999678058,39.59999996988,39.5999999683469,39.5999999703307,39.5999999698037
2.08305555555556,65.0000000081762,29.9999999938934,29.9999999996764,29.9999999940148,29.9999999996272,29.9999999941395,29.9999999995785,29.9999999942683,29.9999999995335,29.9999999944073,29.9999999995068,29.9999999945874,29.9999999995672,29.9999999949613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078169664,39.5999999658235,39.5999999681263,39.5999999663802,39.599999968628,39.5999999669391,39.59999996913,39.599999967499,39.5999999696308,39.5999999680565,39.5999999701234,39.5999999685961,39.5999999705732,39.5999999700483
2.08333333333333,65.0000000082968,29.9999999939178,29.9999999996782,29.9999999940387,29.9999999996297,29.9999999941627,29.9999999995816,29.999999994291,29.9999999995372,29.9999999944294,29.9999999995109,29.9999999946086,29.999999999571,29.9999999949803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078170536,39.5999999660793,39.5999999683731,39.5999999666346,39.5999999688738,39.5999999671919,39.5999999693746,39.5999999677502,39.5999999698743,39.5999999683062,39.5999999703657,39.5999999688443,39.5999999708146,39.5999999702919
2.08361111111111,65.0000000084165,29.9999999939422,29.99999999968,29.9999999940625,29.9999999996321,29.999999994186,29.9999999995846,29.9999999943136,29.9999999995408,29.9999999944514,29.999999999515,29.9999999946298,29.9999999995749,29.9999999949993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078171405,39.5999999663341,39.5999999686189,39.5999999668878,39.5999999691184,39.5999999674436,39.5999999696182,39.5999999680004,39.5999999701167,39.5999999685548,39.599999970607,39.5999999690914,39.5999999710549,39.5999999705344
2.08388888888889,65.0000000085353,29.9999999939665,29.9999999996818,29.9999999940862,29.9999999996346,29.9999999942092,29.9999999995877,29.9999999943362,29.9999999995444,29.9999999944734,29.999999999519,29.9999999946509,29.9999999995787,29.9999999950182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807817227,39.5999999665877,39.5999999688636,39.5999999671399,39.5999999693621,39.5999999676942,39.5999999698607,39.5999999682494,39.599999970358,39.5999999688023,39.5999999708472,39.5999999693374,39.5999999712942,39.5999999707758
2.08416666666667,65.0000000086532,29.9999999939908,29.9999999996836,29.9999999941099,29.999999999637,29.9999999942323,29.9999999995907,29.9999999943588,29.999999999548,29.9999999944954,29.999999999523,29.999999994672,29.9999999995826,29.9999999950371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078173131,39.5999999668403,39.5999999691073,39.599999967391,39.5999999696046,39.5999999679437,39.5999999701021,39.5999999684974,39.5999999705983,39.5999999690487,39.5999999710863,39.5999999695824,39.5999999715323,39.5999999710162
2.08444444444444,65.0000000087702,29.999999994015,29.9999999996854,29.9999999941335,29.9999999996394,29.9999999942554,29.9999999995937,29.9999999943813,29.9999999995516,29.9999999945173,29.999999999527,29.9999999946931,29.9999999995864,29.9999999950559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078173989,39.5999999670918,39.5999999693499,39.599999967641,39.5999999698461,39.5999999681922,39.5999999703425,39.5999999687443,39.5999999708375,39.5999999692941,39.5999999713244,39.5999999698263,39.5999999717695,39.5999999712555
2.08472222222222,65.0000000088864,29.9999999940391,29.9999999996871,29.9999999941571,29.9999999996418,29.9999999942784,29.9999999995967,29.9999999944037,29.9999999995551,29.9999999945391,29.999999999531,29.9999999947141,29.9999999995902,29.9999999950747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078174843,39.5999999673422,39.5999999695914,39.5999999678899,39.5999999700866,39.5999999684396,39.5999999705818,39.5999999689902,39.5999999710757,39.5999999695383,39.5999999715614,39.5999999700691,39.5999999720055,39.5999999714937
2.085,65.0000000090016,29.9999999940632,29.9999999996889,29.9999999941806,29.9999999996442,29.9999999943013,29.9999999995997,29.9999999944261,29.9999999995587,29.9999999945609,29.999999999535,29.999999994735,29.9999999995939,29.9999999950934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078175693,39.5999999675915,39.5999999698319,39.5999999681378,39.599999970326,39.5999999686859,39.5999999708201,39.5999999692349,39.5999999713128,39.5999999697815,39.5999999717974,39.5999999703108,39.5999999722405,39.5999999717308
2.08527777777778,65.0000000091159,29.9999999940872,29.9999999996907,29.9999999942041,29.9999999996466,29.9999999943242,29.9999999996027,29.9999999944485,29.9999999995622,29.9999999945827,29.9999999995389,29.9999999947559,29.9999999995977,29.9999999951122,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078176539,39.5999999678398,39.5999999700713,39.5999999683845,39.5999999705643,39.5999999689311,39.5999999710573,39.5999999694786,39.5999999715488,39.5999999700237,39.5999999720322,39.5999999705514,39.5999999724745,39.5999999719669
2.08555555555556,65.0000000092294,29.9999999941112,29.9999999996924,29.9999999942275,29.9999999996489,29.9999999943471,29.9999999996057,29.9999999944708,29.9999999995657,29.9999999946043,29.9999999995428,29.9999999947768,29.9999999996014,29.9999999951308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078177382,39.599999968087,39.5999999703097,39.5999999686302,39.5999999708016,39.5999999691753,39.5999999712934,39.5999999697212,39.5999999717838,39.5999999702648,39.5999999722661,39.5999999707911,39.5999999727074,39.599999972202
2.08583333333333,65.0000000093419,29.9999999941351,29.9999999996942,29.9999999942509,29.9999999996513,29.9999999943699,29.9999999996086,29.999999994493,29.9999999995692,29.999999994626,29.9999999995467,29.9999999947976,29.9999999996051,29.9999999951495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078178222,39.5999999683331,39.5999999705471,39.5999999688749,39.5999999710379,39.5999999694184,39.5999999715286,39.5999999699628,39.5999999720178,39.5999999705048,39.5999999724989,39.5999999710296,39.5999999729392,39.5999999724359
2.08611111111111,65.0000000094536,29.999999994159,29.9999999996959,29.9999999942742,29.9999999996536,29.9999999943926,29.9999999996116,29.9999999945152,29.9999999995727,29.9999999946476,29.9999999995506,29.9999999948183,29.9999999996088,29.9999999951681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078179057,39.5999999685782,39.5999999707834,39.5999999691184,39.5999999712731,39.5999999696605,39.5999999717626,39.5999999702033,39.5999999722507,39.5999999707437,39.5999999727307,39.5999999712671,39.59999997317,39.5999999726689
2.08638888888889,65.0000000095645,29.9999999941828,29.9999999996976,29.9999999942974,29.999999999656,29.9999999944153,29.9999999996145,29.9999999945374,29.9999999995762,29.9999999946691,29.9999999995545,29.999999994839,29.9999999996125,29.9999999951866,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078179889,39.5999999688222,39.5999999710186,39.599999969361,39.5999999715072,39.5999999699015,39.5999999719957,39.5999999704428,39.5999999724825,39.5999999709816,39.5999999729614,39.5999999715035,39.5999999733998,39.5999999729008
2.08666666666667,65.0000000096744,29.9999999942065,29.9999999996994,29.9999999943206,29.9999999996583,29.9999999944379,29.9999999996174,29.9999999945594,29.9999999995796,29.9999999946906,29.9999999995584,29.9999999948597,29.9999999996162,29.9999999952051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078180718,39.5999999690652,39.5999999712529,39.5999999696025,39.5999999717404,39.5999999701414,39.5999999722276,39.5999999706812,39.5999999727134,39.5999999712185,39.599999973191,39.5999999717389,39.5999999736285,39.5999999731316
2.08694444444444,65.0000000097835,29.9999999942302,29.9999999997011,29.9999999943437,29.9999999996606,29.9999999944605,29.9999999996203,29.9999999945815,29.9999999995831,29.9999999947121,29.9999999995622,29.9999999948803,29.9999999996198,29.9999999952236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078181542,39.5999999693071,39.5999999714861,39.5999999698429,39.5999999719725,39.5999999703803,39.5999999724586,39.5999999709185,39.5999999729432,39.5999999714543,39.5999999734197,39.5999999719732,39.5999999738562,39.5999999733614
2.08722222222222,65.0000000098918,29.9999999942539,29.9999999997028,29.9999999943668,29.999999999663,29.9999999944831,29.9999999996232,29.9999999946034,29.9999999995865,29.9999999947334,29.999999999566,29.9999999949008,29.9999999996235,29.999999995242,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078182364,39.599999969548,39.5999999717182,39.5999999700822,39.5999999722035,39.5999999706182,39.5999999726885,39.5999999711548,39.5999999731719,39.599999971689,39.5999999736473,39.5999999722065,39.5999999740828,39.5999999735902
2.0875,65.0000000099991,29.9999999942774,29.9999999997045,29.9999999943898,29.9999999996653,29.9999999945055,29.9999999996261,29.9999999946254,29.9999999995899,29.9999999947548,29.9999999995698,29.9999999949213,29.9999999996271,29.9999999952604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078183181,39.5999999697878,39.5999999719494,39.5999999703206,39.5999999724336,39.599999970855,39.5999999729174,39.5999999713901,39.5999999733997,39.5999999719228,39.5999999738739,39.5999999724387,39.5999999743085,39.5999999738179
2.08777777777778,65.0000000101057,29.9999999943009,29.9999999997062,29.9999999944128,29.9999999996676,29.9999999945279,29.9999999996289,29.9999999946472,29.9999999995933,29.9999999947761,29.9999999995736,29.9999999949418,29.9999999996307,29.9999999952788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078183995,39.5999999700266,39.5999999721795,39.5999999705578,39.5999999726626,39.5999999710907,39.5999999731453,39.5999999716243,39.5999999736264,39.5999999721554,39.5999999740994,39.5999999726699,39.5999999745331,39.5999999740446
2.08805555555556,65.0000000102113,29.9999999943244,29.9999999997079,29.9999999944357,29.9999999996698,29.9999999945503,29.9999999996318,29.9999999946691,29.9999999995967,29.9999999947973,29.9999999995774,29.9999999949622,29.9999999996342,29.9999999952971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078184806,39.5999999702643,39.5999999724086,39.599999970794,39.5999999728905,39.5999999713254,39.5999999733721,39.5999999718575,39.599999973852,39.599999972387,39.5999999743239,39.5999999729001,39.5999999747566,39.5999999742702
2.08833333333333,65.0000000103162,29.9999999943478,29.9999999997096,29.9999999944585,29.9999999996721,29.9999999945726,29.9999999996346,29.9999999946908,29.9999999996,29.9999999948185,29.9999999995812,29.9999999949826,29.9999999996378,29.9999999953154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078185613,39.5999999705009,39.5999999726366,39.5999999710292,39.5999999731175,39.5999999715591,39.599999973598,39.5999999720896,39.5999999740767,39.5999999726176,39.5999999745474,39.5999999731292,39.5999999749792,39.5999999744948
2.08861111111111,65.0000000104202,29.9999999943711,29.9999999997113,29.9999999944813,29.9999999996744,29.9999999945949,29.9999999996375,29.9999999947125,29.9999999996034,29.9999999948396,29.9999999995849,29.9999999950029,29.9999999996414,29.9999999953336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078186416,39.5999999707366,39.5999999728637,39.5999999712634,39.5999999733434,39.5999999717917,39.5999999738228,39.5999999723207,39.5999999743003,39.5999999728472,39.5999999747699,39.5999999733573,39.5999999752007,39.5999999747184
2.08888888888889,65.0000000105233,29.9999999943944,29.999999999713,29.9999999945041,29.9999999996766,29.9999999946171,29.9999999996403,29.9999999947342,29.9999999996067,29.9999999948607,29.9999999995886,29.9999999950231,29.9999999996449,29.9999999953518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078187216,39.5999999709712,39.5999999730897,39.5999999714965,39.5999999735684,39.5999999720233,39.5999999740466,39.5999999725508,39.599999974523,39.5999999730757,39.5999999749914,39.5999999735844,39.5999999754212,39.599999974941
2.08916666666667,65.0000000106256,29.9999999944176,29.9999999997146,29.9999999945267,29.9999999996789,29.9999999946392,29.9999999996431,29.9999999947558,29.99999999961,29.9999999948817,29.9999999995923,29.9999999950434,29.9999999996484,29.9999999953699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078188012,39.5999999712048,39.5999999733148,39.5999999717286,39.5999999737923,39.5999999722539,39.5999999742694,39.5999999727798,39.5999999747446,39.5999999733032,39.5999999752119,39.5999999738104,39.5999999756407,39.5999999751626
2.08944444444444,65.0000000107271,29.9999999944408,29.9999999997163,29.9999999945494,29.9999999996811,29.9999999946613,29.9999999996459,29.9999999947773,29.9999999996133,29.9999999949027,29.999999999596,29.9999999950635,29.9999999996519,29.999999995388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078188805,39.5999999714373,39.5999999735388,39.5999999719597,39.5999999740152,39.5999999724835,39.5999999744911,39.5999999730079,39.5999999749652,39.5999999735297,39.5999999754313,39.5999999740354,39.5999999758592,39.5999999753831
2.08972222222222,65.0000000108278,29.9999999944639,29.999999999718,29.9999999945719,29.9999999996834,29.9999999946833,29.9999999996487,29.9999999947988,29.9999999996166,29.9999999949236,29.9999999995997,29.9999999950837,29.9999999996554,29.9999999954061,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078189594,39.5999999716689,39.5999999737618,39.5999999721897,39.5999999742371,39.599999972712,39.5999999747119,39.5999999732348,39.5999999751848,39.5999999737552,39.5999999756497,39.5999999742594,39.5999999760766,39.5999999756027
2.09,65.0000000109276,29.999999994487,29.9999999997196,29.9999999945944,29.9999999996856,29.9999999947053,29.9999999996514,29.9999999948203,29.9999999996199,29.9999999949445,29.9999999996033,29.9999999951037,29.9999999996588,29.9999999954241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807819038,39.5999999718994,39.5999999739838,39.5999999724187,39.599999974458,39.5999999729395,39.5999999749316,39.5999999734608,39.5999999754033,39.5999999739796,39.5999999758672,39.5999999744824,39.5999999762931,39.5999999758212
2.09027777777778,65.0000000110266,29.99999999451,29.9999999997213,29.9999999946169,29.9999999996878,29.9999999947272,29.9999999996542,29.9999999948417,29.9999999996232,29.9999999949653,29.999999999607,29.9999999951237,29.9999999996623,29.9999999954421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078191162,39.5999999721288,39.5999999742048,39.5999999726467,39.5999999746779,39.599999973166,39.5999999751504,39.5999999736858,39.5999999756209,39.599999974203,39.5999999760836,39.5999999747044,39.5999999765086,39.5999999760387
2.09055555555556,65.0000000111248,29.9999999945329,29.9999999997229,29.9999999946393,29.99999999969,29.9999999947491,29.9999999996569,29.999999994863,29.9999999996264,29.9999999949861,29.9999999996106,29.9999999951437,29.9999999996657,29.99999999546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078191941,39.5999999723573,39.5999999744248,39.5999999728737,39.5999999748968,39.5999999733915,39.5999999753681,39.5999999739097,39.5999999758375,39.5999999744255,39.599999976299,39.5999999749253,39.599999976723,39.5999999762552
2.09083333333333,65.0000000112222,29.9999999945558,29.9999999997245,29.9999999946616,29.9999999996922,29.9999999947709,29.9999999996597,29.9999999948843,29.9999999996296,29.9999999950068,29.9999999996142,29.9999999951636,29.9999999996691,29.9999999954779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078192716,39.5999999725847,39.5999999746438,39.5999999730997,39.5999999751147,39.5999999736159,39.5999999755849,39.5999999741327,39.5999999760531,39.5999999746468,39.5999999765135,39.5999999751453,39.5999999769365,39.5999999764707
2.09111111111111,65.0000000113188,29.9999999945786,29.9999999997262,29.9999999946839,29.9999999996944,29.9999999947927,29.9999999996624,29.9999999949056,29.9999999996328,29.9999999950275,29.9999999996178,29.9999999951835,29.9999999996725,29.9999999954958,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078193488,39.5999999728112,39.5999999748619,39.5999999733246,39.5999999753316,39.5999999738394,39.5999999758007,39.5999999743546,39.5999999762677,39.5999999748672,39.5999999767269,39.5999999753642,39.599999977149,39.5999999766852
2.09138888888889,65.0000000114146,29.9999999946014,29.9999999997278,29.9999999947062,29.9999999996966,29.9999999948144,29.9999999996651,29.9999999949267,29.999999999636,29.9999999950481,29.9999999996213,29.9999999952033,29.9999999996759,29.9999999955136,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078194257,39.5999999730366,39.5999999750789,39.5999999735486,39.5999999755475,39.5999999740618,39.5999999760154,39.5999999745755,39.5999999764813,39.5999999750866,39.5999999769394,39.5999999755821,39.5999999773605,39.5999999768987
2.09166666666667,65.0000000115095,29.9999999946241,29.9999999997294,29.9999999947283,29.9999999996987,29.9999999948361,29.9999999996678,29.9999999949479,29.9999999996392,29.9999999950687,29.9999999996249,29.9999999952231,29.9999999996793,29.9999999955314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078195022,39.599999973261,39.599999975295,39.5999999737715,39.5999999757625,39.5999999742833,39.5999999762292,39.5999999747954,39.599999976694,39.599999975305,39.5999999771508,39.5999999757991,39.599999977571,39.5999999771112
2.09194444444444,65.0000000116037,29.9999999946467,29.999999999731,29.9999999947505,29.9999999997009,29.9999999948577,29.9999999996705,29.9999999949689,29.9999999996424,29.9999999950892,29.9999999996284,29.9999999952428,29.9999999996826,29.9999999955492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078195783,39.5999999734844,39.59999997551,39.5999999739934,39.5999999759764,39.5999999745037,39.5999999764421,39.5999999750143,39.5999999769056,39.5999999755224,39.5999999773613,39.599999976015,39.5999999777805,39.5999999773227
2.09222222222222,65.0000000116971,29.9999999946693,29.9999999997326,29.9999999947725,29.999999999703,29.9999999948792,29.9999999996731,29.99999999499,29.9999999996456,29.9999999951097,29.9999999996319,29.9999999952625,29.9999999996859,29.9999999955668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078196541,39.5999999737069,39.5999999757241,39.5999999742144,39.5999999761894,39.5999999747231,39.5999999766539,39.5999999752322,39.5999999771163,39.5999999757388,39.5999999775708,39.59999997623,39.599999977989,39.5999999775333
2.0925,65.0000000117897,29.9999999946918,29.9999999997342,29.9999999947945,29.9999999997052,29.9999999949007,29.9999999996758,29.9999999950109,29.9999999996487,29.9999999951301,29.9999999996355,29.9999999952822,29.9999999996893,29.9999999955845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078197296,39.5999999739283,39.5999999759372,39.5999999744343,39.5999999764014,39.5999999749416,39.5999999768647,39.5999999754492,39.5999999773259,39.5999999759542,39.5999999777793,39.5999999764439,39.5999999781965,39.5999999777428
2.09277777777778,65.0000000118815,29.9999999947143,29.9999999997358,29.9999999948165,29.9999999997073,29.9999999949221,29.9999999996784,29.9999999950318,29.9999999996518,29.9999999951504,29.9999999996389,29.9999999953017,29.9999999996926,29.9999999956021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078198047,39.5999999741487,39.5999999761494,39.5999999746533,39.5999999766124,39.5999999751591,39.5999999770746,39.5999999756651,39.5999999775347,39.5999999761686,39.5999999779869,39.5999999766569,39.5999999784031,39.5999999779514
2.09305555555556,65.0000000119725,29.9999999947367,29.9999999997374,29.9999999948384,29.9999999997094,29.9999999949435,29.9999999996811,29.9999999950527,29.9999999996549,29.9999999951707,29.9999999996424,29.9999999953213,29.9999999996958,29.9999999956197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078198795,39.5999999743681,39.5999999763605,39.5999999748712,39.5999999768225,39.5999999753755,39.5999999772835,39.5999999758801,39.5999999777424,39.5999999763821,39.5999999781935,39.5999999768689,39.5999999786087,39.599999978159
2.09333333333333,65.0000000120628,29.9999999947591,29.999999999739,29.9999999948602,29.9999999997116,29.9999999949648,29.9999999996837,29.9999999950735,29.999999999658,29.999999995191,29.9999999996459,29.9999999953408,29.9999999996991,29.9999999956372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807819954,39.5999999745866,39.5999999765707,39.5999999750882,39.5999999770316,39.599999975591,39.5999999774914,39.599999976094,39.5999999779492,39.5999999765945,39.5999999783991,39.5999999770799,39.5999999788134,39.5999999783656
2.09361111111111,65.0000000121522,29.9999999947814,29.9999999997406,29.999999994882,29.9999999997137,29.9999999949861,29.9999999996863,29.9999999950943,29.9999999996611,29.9999999952112,29.9999999996493,29.9999999953602,29.9999999997024,29.9999999956547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078200281,39.599999974804,39.59999997678,39.5999999753042,39.5999999772397,39.5999999758055,39.5999999776984,39.599999976307,39.599999978155,39.599999976806,39.5999999786037,39.5999999772899,39.599999979017,39.5999999785713
2.09388888888889,65.0000000122409,29.9999999948036,29.9999999997421,29.9999999949037,29.9999999997158,29.9999999950073,29.9999999996889,29.999999995115,29.9999999996642,29.9999999952314,29.9999999996527,29.9999999953796,29.9999999997056,29.9999999956722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078201019,39.5999999750205,39.5999999769882,39.5999999755192,39.5999999774468,39.599999976019,39.5999999779044,39.599999976519,39.5999999783598,39.5999999770165,39.5999999788074,39.5999999774989,39.5999999792197,39.599999978776
2.09416666666667,65.0000000123288,29.9999999948258,29.9999999997437,29.9999999949254,29.9999999997178,29.9999999950285,29.9999999996915,29.9999999951356,29.9999999996672,29.9999999952515,29.9999999996561,29.9999999953989,29.9999999997088,29.9999999956896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078201753,39.599999975236,39.5999999771955,39.5999999757332,39.599999977653,39.5999999762315,39.5999999781095,39.59999997673,39.5999999785637,39.599999977226,39.5999999790101,39.599999977707,39.5999999794215,39.5999999789797
2.09444444444444,65.000000012416,29.9999999948479,29.9999999997453,29.999999994947,29.9999999997199,29.9999999950496,29.9999999996941,29.9999999951562,29.9999999996703,29.9999999952715,29.9999999996595,29.9999999954182,29.999999999712,29.999999995707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078202484,39.5999999754505,39.5999999774019,39.5999999759463,39.5999999778583,39.5999999764431,39.5999999783135,39.5999999769401,39.5999999787666,39.5999999774345,39.5999999792119,39.5999999779141,39.5999999796223,39.5999999791824
2.09472222222222,65.0000000125024,29.99999999487,29.9999999997468,29.9999999949686,29.999999999722,29.9999999950706,29.9999999996966,29.9999999951768,29.9999999996733,29.9999999952915,29.9999999996629,29.9999999954374,29.9999999997152,29.9999999957243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078203212,39.599999975664,39.5999999776073,39.5999999761583,39.5999999780625,39.5999999766537,39.5999999785167,39.5999999771491,39.5999999789685,39.5999999776421,39.5999999794127,39.5999999781202,39.5999999798221,39.5999999793842
2.095,65.000000012588,29.999999994892,29.9999999997484,29.9999999949901,29.9999999997241,29.9999999950916,29.9999999996992,29.9999999951973,29.9999999996763,29.9999999953115,29.9999999996662,29.9999999954566,29.9999999997184,29.9999999957416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078203936,39.5999999758766,39.5999999778117,39.5999999763694,39.5999999782658,39.5999999768633,39.5999999787188,39.5999999773572,39.5999999791695,39.5999999778487,39.5999999796125,39.5999999783254,39.599999980021,39.599999979585
2.09527777777778,65.0000000126729,29.999999994914,29.9999999997499,29.9999999950115,29.9999999997261,29.9999999951126,29.9999999997017,29.9999999952177,29.9999999996793,29.9999999953314,29.9999999996696,29.9999999954758,29.9999999997215,29.9999999957588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078204658,39.5999999760882,39.5999999780152,39.5999999765795,39.5999999784682,39.5999999770719,39.5999999789201,39.5999999775644,39.5999999793696,39.5999999780543,39.5999999798114,39.5999999785296,39.5999999802189,39.5999999797849
2.09555555555556,65.000000012757,29.9999999949359,29.9999999997514,29.9999999950329,29.9999999997281,29.9999999951335,29.9999999997043,29.9999999952381,29.9999999996823,29.9999999953512,29.9999999996729,29.9999999954949,29.9999999997247,29.999999995776,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078205375,39.5999999762988,39.5999999782178,39.5999999767887,39.5999999786696,39.5999999772796,39.5999999791204,39.5999999777706,39.5999999795687,39.599999978259,39.5999999800094,39.5999999787328,39.5999999804159,39.5999999799838
2.09583333333333,65.0000000128404,29.9999999949577,29.999999999753,29.9999999950543,29.9999999997302,29.9999999951543,29.9999999997068,29.9999999952584,29.9999999996853,29.999999995371,29.9999999996762,29.9999999955139,29.9999999997278,29.9999999957932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807820609,39.5999999765085,39.5999999784194,39.5999999769969,39.5999999788701,39.5999999774863,39.5999999793197,39.5999999779758,39.5999999797669,39.5999999784627,39.5999999802064,39.5999999789351,39.5999999806119,39.5999999801818
2.09611111111111,65.000000012923,29.9999999949795,29.9999999997545,29.9999999950755,29.9999999997322,29.9999999951751,29.9999999997093,29.9999999952787,29.9999999996882,29.9999999953907,29.9999999996795,29.9999999955329,29.9999999997309,29.9999999958103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078206801,39.5999999767172,39.59999997862,39.5999999772042,39.5999999790697,39.5999999776921,39.5999999795181,39.5999999781801,39.5999999799641,39.5999999786655,39.5999999804025,39.5999999791364,39.599999980807,39.5999999803788
2.09638888888889,65.0000000130049,29.9999999950012,29.999999999756,29.9999999950968,29.9999999997342,29.9999999951958,29.9999999997118,29.9999999952989,29.9999999996912,29.9999999954104,29.9999999996828,29.9999999955519,29.999999999734,29.9999999958274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078207509,39.5999999769249,39.5999999788197,39.5999999774104,39.5999999792683,39.5999999778969,39.5999999797155,39.5999999783834,39.5999999801604,39.5999999788673,39.5999999805976,39.5999999793368,39.5999999810012,39.5999999805749
2.09666666666667,65.0000000130861,29.9999999950229,29.9999999997575,29.9999999951179,29.9999999997362,29.9999999952165,29.9999999997143,29.9999999953191,29.9999999996941,29.9999999954301,29.999999999686,29.9999999955708,29.999999999737,29.9999999958444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078208214,39.5999999771317,39.5999999790185,39.5999999776158,39.599999979466,39.5999999781007,39.5999999799121,39.5999999785857,39.5999999803558,39.5999999790681,39.5999999807918,39.5999999795362,39.5999999811944,39.5999999807701
2.09694444444444,65.0000000131665,29.9999999950445,29.999999999759,29.999999995139,29.9999999997382,29.9999999952371,29.9999999997168,29.9999999953392,29.999999999697,29.9999999954497,29.9999999996893,29.9999999955896,29.9999999997401,29.9999999958614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078208915,39.5999999773375,39.5999999792164,39.5999999778202,39.5999999796627,39.5999999783037,39.5999999801077,39.5999999787872,39.5999999805502,39.599999979268,39.5999999809851,39.5999999797347,39.5999999813867,39.5999999809643
2.09722222222222,65.0000000132462,29.999999995066,29.9999999997605,29.9999999951601,29.9999999997402,29.9999999952577,29.9999999997192,29.9999999953593,29.9999999996999,29.9999999954692,29.9999999996925,29.9999999956084,29.9999999997432,29.9999999958784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078209613,39.5999999775424,39.5999999794133,39.5999999780236,39.5999999798585,39.5999999785056,39.5999999803023,39.5999999789876,39.5999999807437,39.599999979467,39.5999999811774,39.5999999799323,39.599999981578,39.5999999811575
2.0975,65.0000000133251,29.9999999950875,29.999999999762,29.9999999951811,29.9999999997422,29.9999999952782,29.9999999997217,29.9999999953793,29.9999999997028,29.9999999954887,29.9999999996957,29.9999999956271,29.9999999997462,29.9999999958953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078210308,39.5999999777464,39.5999999796093,39.5999999782261,39.5999999800534,39.5999999787066,39.599999980496,39.5999999791871,39.5999999809362,39.599999979665,39.5999999813688,39.5999999801289,39.5999999817685,39.5999999813498
2.09777777777778,65.0000000134034,29.9999999951089,29.9999999997635,29.999999995202,29.9999999997442,29.9999999952986,29.9999999997241,29.9999999953993,29.9999999997057,29.9999999955081,29.9999999996989,29.9999999956459,29.9999999997492,29.9999999959121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078211,39.5999999779493,39.5999999798044,39.5999999784276,39.5999999802473,39.5999999789067,39.5999999806888,39.5999999793857,39.5999999811279,39.5999999798621,39.5999999815593,39.5999999803245,39.599999981958,39.5999999815412
2.09805555555556,65.0000000134809,29.9999999951303,29.999999999765,29.9999999952229,29.9999999997462,29.999999995319,29.9999999997266,29.9999999954192,29.9999999997085,29.9999999955275,29.9999999997021,29.9999999956645,29.9999999997522,29.999999995929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078211688,39.5999999781514,39.5999999799985,39.5999999786282,39.5999999804403,39.5999999791058,39.5999999808807,39.5999999795834,39.5999999813186,39.5999999800583,39.5999999817489,39.5999999805193,39.5999999821465,39.5999999817317
2.09833333333333,65.0000000135577,29.9999999951516,29.9999999997665,29.9999999952437,29.9999999997481,29.9999999953394,29.999999999729,29.9999999954391,29.9999999997114,29.9999999955469,29.9999999997052,29.9999999956831,29.9999999997552,29.9999999959457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078212374,39.5999999783525,39.5999999801917,39.5999999788279,39.5999999806324,39.599999979304,39.5999999810717,39.59999997978,39.5999999815084,39.5999999802535,39.5999999819375,39.5999999807131,39.5999999823342,39.5999999819213
2.09861111111111,65.0000000136338,29.9999999951729,29.9999999997679,29.9999999952645,29.9999999997501,29.9999999953597,29.9999999997314,29.9999999954589,29.9999999997142,29.9999999955661,29.9999999997084,29.9999999957017,29.9999999997581,29.9999999959625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078213056,39.5999999785526,39.599999980384,39.5999999790266,39.5999999808236,39.5999999795012,39.5999999812617,39.5999999799758,39.5999999816972,39.5999999804478,39.5999999821252,39.5999999809059,39.5999999825209,39.5999999821099
2.09888888888889,65.0000000137091,29.9999999951941,29.9999999997694,29.9999999952852,29.999999999752,29.9999999953799,29.9999999997338,29.9999999954786,29.9999999997171,29.9999999955854,29.9999999997115,29.9999999957202,29.9999999997611,29.9999999959792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078213735,39.5999999787519,39.5999999805754,39.5999999792244,39.5999999810139,39.5999999796976,39.5999999814508,39.5999999801707,39.5999999818852,39.5999999806411,39.599999982312,39.5999999810979,39.5999999827068,39.5999999822976
2.09916666666667,65.0000000137838,29.9999999952153,29.9999999997709,29.9999999953059,29.9999999997539,29.9999999954001,29.9999999997362,29.9999999954983,29.9999999997199,29.9999999956045,29.9999999997146,29.9999999957386,29.999999999764,29.9999999959959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807821441,39.5999999789502,39.5999999807659,39.5999999794212,39.5999999812033,39.599999979893,39.5999999816391,39.5999999803646,39.5999999820723,39.5999999808336,39.5999999824979,39.5999999812889,39.5999999828917,39.5999999824844
2.09944444444444,65.0000000138577,29.9999999952363,29.9999999997723,29.9999999953265,29.9999999997559,29.9999999954202,29.9999999997386,29.999999995518,29.9999999997227,29.9999999956237,29.9999999997177,29.999999995757,29.999999999767,29.9999999960125,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078215083,39.5999999791476,39.5999999809555,39.5999999796172,39.5999999813917,39.5999999800874,39.5999999818264,39.5999999805576,39.5999999822584,39.5999999810251,39.5999999826829,39.599999981479,39.5999999830757,39.5999999826703
2.09972222222222,65.000000013931,29.9999999952574,29.9999999997738,29.9999999953471,29.9999999997578,29.9999999954403,29.9999999997409,29.9999999955376,29.9999999997254,29.9999999956427,29.9999999997208,29.9999999957754,29.9999999997699,29.9999999960291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078215752,39.599999979344,39.5999999811442,39.5999999798122,39.5999999815793,39.599999980281,39.5999999820128,39.5999999807496,39.5999999824437,39.5999999812157,39.599999982867,39.5999999816682,39.5999999832588,39.5999999828553
2.1,65.0000000140036,29.9999999952783,29.9999999997752,29.9999999953675,29.9999999997597,29.9999999954603,29.9999999997433,29.9999999955571,29.9999999997282,29.9999999956618,29.9999999997239,29.9999999957937,29.9999999997728,29.9999999960456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078216418,39.5999999795395,39.599999981332,39.5999999800063,39.599999981766,39.5999999804736,39.5999999821983,39.5999999809408,39.599999982628,39.5999999814054,39.5999999830502,39.5999999818565,39.5999999834411,39.5999999830394
2.10027777777778,65.0000000140754,29.9999999952993,29.9999999997767,29.999999995388,29.9999999997616,29.9999999954803,29.9999999997456,29.9999999955766,29.9999999997309,29.9999999956807,29.999999999727,29.999999995812,29.9999999997756,29.9999999960621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078217081,39.5999999797341,39.5999999815188,39.5999999801994,39.5999999819517,39.5999999806653,39.5999999823829,39.599999981131,39.5999999828115,39.5999999815941,39.5999999832325,39.5999999820438,39.5999999836224,39.5999999832225
2.10055555555556,65.0000000141466,29.9999999953201,29.9999999997781,29.9999999954084,29.9999999997635,29.9999999955002,29.9999999997479,29.999999995596,29.9999999997337,29.9999999956997,29.99999999973,29.9999999958302,29.9999999997785,29.9999999960786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078217741,39.5999999799278,39.5999999817048,39.5999999803917,39.5999999821366,39.5999999808561,39.5999999825666,39.5999999813204,39.599999982994,39.599999981782,39.5999999834139,39.5999999822303,39.5999999838028,39.5999999834048
2.10083333333333,65.0000000142171,29.9999999953409,29.9999999997795,29.9999999954287,29.9999999997654,29.99999999552,29.9999999997503,29.9999999956154,29.9999999997364,29.9999999957185,29.999999999733,29.9999999958483,29.9999999997814,29.999999996095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078218398,39.5999999801206,39.5999999818899,39.599999980583,39.5999999823205,39.599999981046,39.5999999827494,39.5999999815088,39.5999999831757,39.5999999819689,39.5999999835944,39.5999999824158,39.5999999839823,39.5999999835861
2.10111111111111,65.0000000142869,29.9999999953617,29.9999999997809,29.999999995449,29.9999999997672,29.9999999955398,29.9999999997526,29.9999999956347,29.9999999997391,29.9999999957374,29.999999999736,29.9999999958665,29.9999999997842,29.9999999961113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078219052,39.5999999803124,39.5999999820741,39.5999999807735,39.5999999825036,39.599999981235,39.5999999829314,39.5999999816963,39.5999999833564,39.599999982155,39.599999983774,39.5999999826004,39.5999999841609,39.5999999837666
2.10138888888889,65.000000014356,29.9999999953824,29.9999999997824,29.9999999954692,29.9999999997691,29.9999999955596,29.9999999997549,29.999999995654,29.9999999997418,29.9999999957561,29.999999999739,29.9999999958845,29.999999999787,29.9999999961277,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078219702,39.5999999805034,39.5999999822574,39.599999980963,39.5999999826858,39.5999999814231,39.5999999831124,39.5999999818829,39.5999999835363,39.5999999823401,39.5999999839528,39.5999999827842,39.5999999843387,39.5999999839462
2.10166666666667,65.0000000144244,29.999999995403,29.9999999997838,29.9999999954893,29.999999999771,29.9999999955793,29.9999999997572,29.9999999956732,29.9999999997445,29.9999999957749,29.999999999742,29.9999999959025,29.9999999997898,29.999999996144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807822035,39.5999999806934,39.5999999824398,39.5999999811516,39.5999999828671,39.5999999816102,39.5999999832926,39.5999999820686,39.5999999837153,39.5999999825244,39.5999999841306,39.599999982967,39.5999999845156,39.5999999841249
2.10194444444444,65.0000000144922,29.9999999954236,29.9999999997852,29.9999999955095,29.9999999997728,29.9999999955989,29.9999999997594,29.9999999956924,29.9999999997472,29.9999999957935,29.999999999745,29.9999999959205,29.9999999997926,29.9999999961602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078220994,39.5999999808826,39.5999999826213,39.5999999813393,39.5999999830475,39.5999999817965,39.5999999834718,39.5999999822534,39.5999999838934,39.5999999827077,39.5999999843076,39.599999983149,39.5999999846915,39.5999999843027
2.10222222222222,65.0000000145593,29.9999999954441,29.9999999997866,29.9999999955295,29.9999999997747,29.9999999956185,29.9999999997617,29.9999999957115,29.9999999997499,29.9999999958121,29.9999999997479,29.9999999959384,29.9999999997954,29.9999999961764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078221635,39.5999999810708,39.599999982802,39.5999999815261,39.599999983227,39.5999999819819,39.5999999836502,39.5999999824373,39.5999999840706,39.5999999828902,39.5999999844837,39.59999998333,39.5999999848666,39.5999999844796
2.1025,65.0000000146257,29.9999999954645,29.999999999788,29.9999999955495,29.9999999997765,29.999999995638,29.999999999764,29.9999999957306,29.9999999997525,29.9999999958307,29.9999999997509,29.9999999959563,29.9999999997981,29.9999999961926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078222273,39.5999999812581,39.5999999829817,39.599999981712,39.5999999834056,39.5999999821663,39.5999999838277,39.5999999826203,39.599999984247,39.5999999830717,39.5999999846589,39.5999999835102,39.5999999850408,39.5999999846556
2.10277777777778,65.0000000146915,29.9999999954849,29.9999999997894,29.9999999955694,29.9999999997783,29.9999999956575,29.9999999997662,29.9999999957496,29.9999999997551,29.9999999958492,29.9999999997538,29.9999999959741,29.9999999998009,29.9999999962087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078222909,39.5999999814446,39.5999999831606,39.599999981897,39.5999999835834,39.5999999823499,39.5999999840043,39.5999999828025,39.5999999844224,39.5999999832524,39.5999999848332,39.5999999836895,39.5999999852142,39.5999999848308
2.10305555555556,65.0000000147566,29.9999999955053,29.9999999997907,29.9999999955893,29.9999999997801,29.9999999956769,29.9999999997684,29.9999999957685,29.9999999997578,29.9999999958677,29.9999999997567,29.9999999959919,29.9999999998036,29.9999999962248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078223541,39.5999999816301,39.5999999833386,39.5999999820812,39.5999999837603,39.5999999825326,39.5999999841801,39.5999999829837,39.599999984597,39.5999999834321,39.5999999850066,39.5999999838678,39.5999999853867,39.599999985005
2.10333333333333,65.000000014821,29.9999999955256,29.9999999997921,29.9999999956091,29.9999999997819,29.9999999956963,29.9999999997707,29.9999999957875,29.9999999997604,29.9999999958861,29.9999999997596,29.9999999960096,29.9999999998063,29.9999999962408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807822417,39.5999999818148,39.5999999835158,39.5999999822644,39.5999999839363,39.5999999827144,39.599999984355,39.5999999831641,39.5999999847708,39.599999983611,39.5999999851792,39.5999999840453,39.5999999855583,39.5999999851784
2.10361111111111,65.0000000148848,29.9999999955458,29.9999999997935,29.9999999956289,29.9999999997837,29.9999999957156,29.9999999997729,29.9999999958063,29.999999999763,29.9999999959045,29.9999999997625,29.9999999960273,29.999999999809,29.9999999962568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078224796,39.5999999819986,39.5999999836921,39.5999999824468,39.5999999841115,39.5999999828953,39.599999984529,39.5999999833435,39.5999999849436,39.5999999837891,39.5999999853509,39.599999984222,39.599999985729,39.599999985351
2.10388888888889,65.0000000149479,29.999999995566,29.9999999997949,29.9999999956486,29.9999999997855,29.9999999957349,29.9999999997751,29.9999999958251,29.9999999997655,29.9999999959228,29.9999999997653,29.9999999960449,29.9999999998117,29.9999999962728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078225419,39.5999999821814,39.5999999838675,39.5999999826282,39.5999999842858,39.5999999830754,39.5999999847022,39.5999999835221,39.5999999851156,39.5999999839662,39.5999999855218,39.5999999843977,39.5999999858989,39.5999999855226
2.10416666666667,65.0000000150104,29.9999999955861,29.9999999997962,29.9999999956683,29.9999999997873,29.9999999957541,29.9999999997773,29.9999999958439,29.9999999997681,29.999999995941,29.9999999997682,29.9999999960625,29.9999999998144,29.9999999962887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078226039,39.5999999823634,39.599999984042,39.5999999828088,39.5999999844592,39.5999999832545,39.5999999848745,39.5999999836998,39.5999999852868,39.5999999841425,39.5999999856918,39.5999999845726,39.5999999860679,39.5999999856934
2.10444444444444,65.0000000150722,29.9999999956061,29.9999999997976,29.9999999956879,29.9999999997891,29.9999999957732,29.9999999997795,29.9999999958626,29.9999999997707,29.9999999959592,29.999999999771,29.9999999960801,29.9999999998171,29.9999999963046,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078226655,39.5999999825445,39.5999999842157,39.5999999829885,39.5999999846318,39.5999999834328,39.5999999850459,39.5999999838767,39.5999999854571,39.5999999843178,39.5999999858609,39.5999999847466,39.5999999862361,39.5999999858633
2.10472222222222,65.0000000151334,29.9999999956261,29.9999999997989,29.9999999957074,29.9999999997909,29.9999999957923,29.9999999997816,29.9999999958812,29.9999999997732,29.9999999959774,29.9999999997738,29.9999999960975,29.9999999998197,29.9999999963204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078227269,39.5999999827248,39.5999999843885,39.5999999831673,39.5999999848035,39.5999999836102,39.5999999852165,39.5999999840526,39.5999999856265,39.5999999844924,39.5999999860292,39.5999999849198,39.5999999864034,39.5999999860324
2.105,65.0000000151939,29.9999999956461,29.9999999998003,29.9999999957269,29.9999999997926,29.9999999958114,29.9999999997838,29.9999999958998,29.9999999997758,29.9999999959955,29.9999999997766,29.999999996115,29.9999999998224,29.9999999963362,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807822788,39.5999999829042,39.5999999845605,39.5999999833453,39.5999999849744,39.5999999837867,39.5999999853862,39.5999999842277,39.5999999857951,39.599999984666,39.5999999861967,39.599999985092,39.5999999865698,39.5999999862006
2.10527777777778,65.0000000152539,29.999999995666,29.9999999998016,29.9999999957464,29.9999999997944,29.9999999958304,29.9999999997859,29.9999999959183,29.9999999997783,29.9999999960136,29.9999999997794,29.9999999961324,29.999999999825,29.999999996352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078228488,39.5999999830826,39.5999999847317,39.5999999835224,39.5999999851444,39.5999999839624,39.5999999855551,39.599999984402,39.5999999859628,39.5999999848388,39.5999999863633,39.5999999852635,39.5999999867355,39.599999986368
2.10555555555556,65.0000000153131,29.9999999956858,29.9999999998029,29.9999999957658,29.9999999997961,29.9999999958493,29.9999999997881,29.9999999959368,29.9999999997808,29.9999999960316,29.9999999997822,29.9999999961497,29.9999999998276,29.9999999963677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078229093,39.5999999832603,39.599999984902,39.5999999836986,39.5999999853136,39.5999999841372,39.5999999857231,39.5999999845753,39.5999999861297,39.5999999850108,39.599999986529,39.599999985434,39.5999999869002,39.5999999865345
2.10583333333333,65.0000000153718,29.9999999957056,29.9999999998043,29.9999999957851,29.9999999997979,29.9999999958682,29.9999999997902,29.9999999959553,29.9999999997833,29.9999999960495,29.999999999785,29.999999996167,29.9999999998302,29.9999999963833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078229696,39.599999983437,39.5999999850714,39.599999983874,39.5999999854819,39.5999999843112,39.5999999858903,39.5999999847478,39.5999999862957,39.5999999851818,39.5999999866939,39.5999999856037,39.5999999870642,39.5999999867002
2.10611111111111,65.0000000154298,29.9999999957253,29.9999999998056,29.9999999958044,29.9999999997996,29.999999995887,29.9999999997923,29.9999999959736,29.9999999997858,29.9999999960674,29.9999999997877,29.9999999961842,29.9999999998328,29.999999996399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078230295,39.5999999836129,39.59999998524,39.5999999840485,39.5999999856494,39.5999999844842,39.5999999860567,39.5999999849195,39.5999999864609,39.5999999853521,39.599999986858,39.5999999857726,39.5999999872272,39.599999986865
2.10638888888889,65.0000000154872,29.9999999957449,29.9999999998069,29.9999999958236,29.9999999998013,29.9999999959058,29.9999999997945,29.999999995992,29.9999999997882,29.9999999960853,29.9999999997905,29.9999999962014,29.9999999998353,29.9999999964145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078230891,39.599999983788,39.5999999854077,39.5999999842221,39.599999985816,39.5999999846565,39.5999999862222,39.5999999850903,39.5999999866253,39.5999999855214,39.5999999870212,39.5999999859406,39.5999999873895,39.599999987029
2.10666666666667,65.000000015544,29.9999999957646,29.9999999998082,29.9999999958427,29.999999999803,29.9999999959245,29.9999999997966,29.9999999960103,29.9999999997907,29.9999999961031,29.9999999997932,29.9999999962186,29.9999999998379,29.9999999964301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078231484,39.5999999839622,39.5999999855747,39.5999999843949,39.5999999859818,39.5999999848278,39.5999999863869,39.5999999852602,39.5999999867888,39.5999999856899,39.5999999871836,39.5999999861077,39.5999999875509,39.5999999871921
2.10694444444444,65.0000000156001,29.9999999957841,29.9999999998095,29.9999999958619,29.9999999998048,29.9999999959432,29.9999999997986,29.9999999960285,29.9999999997931,29.9999999961208,29.9999999997959,29.9999999962357,29.9999999998404,29.9999999964456,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078232074,39.5999999841355,39.5999999857407,39.5999999845669,39.5999999861468,39.5999999849984,39.5999999865507,39.5999999854293,39.5999999869515,39.5999999858576,39.5999999873451,39.599999986274,39.5999999877115,39.5999999873544
2.10722222222222,65.0000000156557,29.9999999958036,29.9999999998108,29.9999999958809,29.9999999998065,29.9999999959618,29.9999999998007,29.9999999960467,29.9999999997956,29.9999999961385,29.9999999997986,29.9999999962527,29.9999999998429,29.9999999964611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078232662,39.5999999843079,39.599999985906,39.5999999847379,39.5999999863109,39.599999985168,39.5999999867137,39.5999999855976,39.5999999871134,39.5999999860244,39.5999999875059,39.5999999864395,39.5999999878712,39.5999999875159
2.1075,65.0000000157106,29.999999995823,29.9999999998121,29.9999999958999,29.9999999998081,29.9999999959804,29.9999999998028,29.9999999960648,29.999999999798,29.9999999961562,29.9999999998012,29.9999999962697,29.9999999998454,29.9999999964765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078233246,39.5999999844796,39.5999999860704,39.5999999849081,39.5999999864742,39.5999999853368,39.5999999868759,39.599999985765,39.5999999872744,39.5999999861904,39.5999999876657,39.5999999866041,39.5999999880301,39.5999999876765
2.10777777777778,65.0000000157649,29.9999999958424,29.9999999998134,29.9999999959189,29.9999999998098,29.9999999959989,29.9999999998049,29.9999999960829,29.9999999998004,29.9999999961738,29.9999999998039,29.9999999962867,29.9999999998479,29.9999999964918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078233828,39.5999999846503,39.599999986234,39.5999999850775,39.5999999866367,39.5999999855048,39.5999999870372,39.5999999859315,39.5999999874346,39.5999999863555,39.5999999878248,39.5999999867679,39.5999999881882,39.5999999878363
2.10805555555556,65.0000000158186,29.9999999958617,29.9999999998147,29.9999999959377,29.9999999998115,29.9999999960173,29.9999999998069,29.9999999961009,29.9999999998028,29.9999999961913,29.9999999998066,29.9999999963036,29.9999999998504,29.9999999965072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078234406,39.5999999848203,39.5999999863967,39.5999999852461,39.5999999867984,39.599999985672,39.5999999871977,39.5999999860973,39.599999987594,39.5999999865199,39.5999999879831,39.5999999869308,39.5999999883455,39.5999999879953
2.10833333333333,65.0000000158717,29.999999995881,29.999999999816,29.9999999959566,29.9999999998132,29.9999999960357,29.9999999998089,29.9999999961188,29.9999999998052,29.9999999962088,29.9999999998092,29.9999999963204,29.9999999998529,29.9999999965225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078234982,39.5999999849893,39.5999999865587,39.5999999854138,39.5999999869592,39.5999999858383,39.5999999873574,39.5999999862621,39.5999999877525,39.5999999866833,39.5999999881405,39.5999999870929,39.5999999885019,39.5999999881534
2.10861111111111,65.0000000159242,29.9999999959002,29.9999999998173,29.9999999959754,29.9999999998148,29.9999999960541,29.999999999811,29.9999999961368,29.9999999998075,29.9999999962263,29.9999999998118,29.9999999963372,29.9999999998553,29.9999999965377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078235555,39.5999999851576,39.5999999867198,39.5999999855806,39.5999999871192,39.5999999860037,39.5999999875163,39.5999999864262,39.5999999879103,39.599999986846,39.5999999882971,39.5999999872542,39.5999999886575,39.5999999883107
2.10888888888889,65.0000000159761,29.9999999959194,29.9999999998185,29.9999999959941,29.9999999998165,29.9999999960724,29.999999999813,29.9999999961546,29.9999999998099,29.9999999962437,29.9999999998144,29.999999996354,29.9999999998578,29.9999999965529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078236125,39.599999985325,39.5999999868801,39.5999999857466,39.5999999872784,39.5999999861683,39.5999999876744,39.5999999865894,39.5999999880672,39.5999999870078,39.5999999884529,39.5999999874147,39.5999999888124,39.5999999884673
2.10916666666667,65.0000000160274,29.9999999959384,29.9999999998198,29.9999999960128,29.9999999998181,29.9999999960906,29.999999999815,29.9999999961724,29.9999999998122,29.999999996261,29.999999999817,29.9999999963707,29.9999999998602,29.9999999965681,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078236692,39.5999999854916,39.5999999870396,39.5999999859118,39.5999999874368,39.5999999863321,39.5999999878316,39.5999999867518,39.5999999882233,39.5999999871688,39.5999999886079,39.5999999875743,39.5999999889664,39.599999988623
2.10944444444444,65.0000000160782,29.9999999959575,29.9999999998211,29.9999999960314,29.9999999998198,29.9999999961088,29.999999999817,29.9999999961902,29.9999999998146,29.9999999962783,29.9999999998196,29.9999999963874,29.9999999998626,29.9999999965832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078237257,39.5999999856573,39.5999999871983,39.5999999860762,39.5999999875943,39.5999999864951,39.5999999879881,39.5999999869134,39.5999999883786,39.5999999873289,39.5999999887621,39.5999999877331,39.5999999891196,39.5999999887778
2.10972222222222,65.0000000161283,29.9999999959765,29.9999999998223,29.9999999960499,29.9999999998214,29.999999996127,29.999999999819,29.9999999962079,29.9999999998169,29.9999999962956,29.9999999998222,29.999999996404,29.999999999865,29.9999999965983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078237818,39.5999999858222,39.5999999873561,39.5999999862397,39.5999999877511,39.5999999866573,39.5999999881437,39.5999999870741,39.5999999885331,39.5999999874883,39.5999999889154,39.5999999878911,39.599999989272,39.5999999889319
2.11,65.0000000161779,29.9999999959954,29.9999999998236,29.9999999960684,29.999999999823,29.999999996145,29.999999999821,29.9999999962256,29.9999999998192,29.9999999963128,29.9999999998247,29.9999999964206,29.9999999998674,29.9999999966134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078238377,39.5999999859863,39.5999999875132,39.5999999864025,39.5999999879071,39.5999999868186,39.5999999882985,39.599999987234,39.5999999886868,39.5999999876468,39.599999989068,39.5999999880483,39.5999999894236,39.5999999890852
2.11027777777778,65.0000000162268,29.9999999960143,29.9999999998248,29.9999999960869,29.9999999998246,29.9999999961631,29.999999999823,29.9999999962432,29.9999999998215,29.9999999963299,29.9999999998273,29.9999999964371,29.9999999998698,29.9999999966284,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078238933,39.5999999861495,39.5999999876694,39.5999999865643,39.5999999880622,39.5999999869791,39.5999999884526,39.5999999873931,39.5999999888397,39.5999999878045,39.5999999892198,39.5999999882047,39.5999999895744,39.5999999892376
2.11055555555556,65.0000000162752,29.9999999960331,29.9999999998261,29.9999999961053,29.9999999998262,29.999999996181,29.9999999998249,29.9999999962607,29.9999999998238,29.999999996347,29.9999999998298,29.9999999964536,29.9999999998722,29.9999999966433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078239486,39.599999986312,39.5999999878249,39.5999999867254,39.5999999882165,39.5999999871388,39.5999999886058,39.5999999875514,39.5999999889918,39.5999999879614,39.5999999893707,39.5999999883602,39.5999999897244,39.5999999893893
2.11083333333333,65.000000016323,29.9999999960518,29.9999999998273,29.9999999961236,29.9999999998278,29.999999996199,29.9999999998269,29.9999999962782,29.9999999998261,29.9999999963641,29.9999999998323,29.99999999647,29.9999999998745,29.9999999966583,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078240037,39.5999999864736,39.5999999879796,39.5999999868857,39.5999999883701,39.5999999872976,39.5999999887582,39.5999999877089,39.5999999891431,39.5999999881175,39.5999999895209,39.599999988515,39.5999999898736,39.5999999895401
2.11111111111111,65.0000000163703,29.9999999960705,29.9999999998285,29.9999999961419,29.9999999998294,29.9999999962168,29.9999999998288,29.9999999962957,29.9999999998284,29.9999999963811,29.9999999998348,29.9999999964864,29.9999999998768,29.9999999966731,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078240584,39.5999999866344,39.5999999881334,39.5999999870451,39.5999999885229,39.5999999874557,39.5999999889099,39.5999999878656,39.5999999892936,39.5999999882727,39.5999999896703,39.5999999886689,39.599999990022,39.5999999896902
2.11138888888889,65.0000000164169,29.9999999960892,29.9999999998298,29.9999999961601,29.999999999831,29.9999999962347,29.9999999998307,29.9999999963131,29.9999999998306,29.999999996398,29.9999999998373,29.9999999965027,29.9999999998792,29.999999996688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078241129,39.5999999867944,39.5999999882865,39.5999999872037,39.5999999886748,39.5999999876129,39.5999999890607,39.5999999880214,39.5999999894433,39.5999999884272,39.5999999898189,39.599999988822,39.5999999901696,39.5999999898394
2.11166666666667,65.000000016463,29.9999999961078,29.999999999831,29.9999999961783,29.9999999998326,29.9999999962524,29.9999999998327,29.9999999963304,29.9999999998328,29.9999999964149,29.9999999998398,29.999999996519,29.9999999998815,29.9999999967028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078241671,39.5999999869536,39.5999999884388,39.5999999873615,39.599999988826,39.5999999877694,39.5999999892108,39.5999999881765,39.5999999895922,39.5999999885809,39.5999999899667,39.5999999889744,39.5999999903164,39.5999999899879
2.11194444444444,65.0000000165086,29.9999999961263,29.9999999998322,29.9999999961965,29.9999999998342,29.9999999962701,29.9999999998346,29.9999999963477,29.9999999998351,29.9999999964318,29.9999999998422,29.9999999965352,29.9999999998838,29.9999999967175,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807824221,39.5999999871119,39.5999999885903,39.5999999875185,39.5999999889764,39.599999987925,39.59999998936,39.5999999883307,39.5999999897403,39.5999999887337,39.5999999901137,39.5999999891259,39.5999999904625,39.5999999901356
2.11222222222222,65.0000000165535,29.9999999961448,29.9999999998334,29.9999999962145,29.9999999998357,29.9999999962878,29.9999999998365,29.999999996365,29.9999999998373,29.9999999964486,29.9999999998447,29.9999999965514,29.9999999998861,29.9999999967323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078242746,39.5999999872695,39.599999988741,39.5999999876748,39.599999989126,39.5999999880799,39.5999999895085,39.5999999884842,39.5999999898877,39.5999999888858,39.59999999026,39.5999999892767,39.5999999906078,39.5999999902825
2.1125,65.0000000165979,29.9999999961632,29.9999999998346,29.9999999962325,29.9999999998373,29.9999999963054,29.9999999998384,29.9999999963822,29.9999999998395,29.9999999964653,29.9999999998471,29.9999999965675,29.9999999998883,29.9999999967469,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807824328,39.5999999874263,39.5999999888909,39.5999999878302,39.5999999892748,39.5999999882339,39.5999999896562,39.5999999886368,39.5999999900343,39.5999999890371,39.5999999904054,39.5999999894266,39.5999999907523,39.5999999904286
2.11277777777778,65.0000000166418,29.9999999961816,29.9999999998358,29.9999999962505,29.9999999998388,29.999999996323,29.9999999998403,29.9999999963993,29.9999999998417,29.999999996482,29.9999999998495,29.9999999965836,29.9999999998906,29.9999999967616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078243811,39.5999999875822,39.59999998904,39.5999999879848,39.5999999894228,39.5999999883871,39.5999999898031,39.5999999887887,39.5999999901801,39.5999999891876,39.5999999905501,39.5999999895758,39.599999990896,39.5999999905739
2.11305555555556,65.0000000166851,29.9999999961999,29.999999999837,29.9999999962684,29.9999999998404,29.9999999963405,29.9999999998421,29.9999999964164,29.9999999998439,29.9999999964987,29.9999999998519,29.9999999965997,29.9999999998928,29.9999999967762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078244339,39.5999999877374,39.5999999891884,39.5999999881386,39.5999999895701,39.5999999885396,39.5999999899493,39.5999999889398,39.5999999903251,39.5999999893373,39.599999990694,39.5999999897242,39.5999999910389,39.5999999907185
2.11333333333333,65.0000000167278,29.9999999962182,29.9999999998382,29.9999999962863,29.9999999998419,29.9999999963579,29.999999999844,29.9999999964334,29.9999999998461,29.9999999965153,29.9999999998543,29.9999999966157,29.9999999998951,29.9999999967907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078244865,39.5999999878918,39.599999989336,39.5999999882916,39.5999999897166,39.5999999886912,39.5999999900947,39.5999999890901,39.5999999904693,39.5999999894862,39.5999999908372,39.5999999898718,39.5999999911811,39.5999999908623
2.11361111111111,65.00000001677,29.9999999962364,29.9999999998394,29.9999999963041,29.9999999998434,29.9999999963753,29.9999999998459,29.9999999964504,29.9999999998482,29.9999999965318,29.9999999998567,29.9999999966316,29.9999999998973,29.9999999968052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078245388,39.5999999880453,39.5999999894828,39.5999999884438,39.5999999898623,39.5999999888421,39.5999999902393,39.5999999892395,39.5999999906128,39.5999999896343,39.5999999909795,39.5999999900186,39.5999999913225,39.5999999910053
2.11388888888889,65.0000000168117,29.9999999962545,29.9999999998406,29.9999999963218,29.999999999845,29.9999999963927,29.9999999998477,29.9999999964674,29.9999999998504,29.9999999965483,29.9999999998591,29.9999999966475,29.9999999998995,29.9999999968197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078245908,39.5999999881981,39.5999999896288,39.5999999885953,39.5999999900073,39.5999999889922,39.5999999903831,39.5999999893883,39.5999999907555,39.5999999897816,39.5999999911211,39.5999999901646,39.5999999914631,39.5999999911475
2.11416666666667,65.0000000168528,29.9999999962726,29.9999999998417,29.9999999963395,29.9999999998465,29.99999999641,29.9999999998495,29.9999999964842,29.9999999998525,29.9999999965648,29.9999999998614,29.9999999966634,29.9999999999017,29.9999999968341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078246425,39.5999999883501,39.5999999897741,39.5999999887459,39.5999999901514,39.5999999891415,39.5999999905262,39.5999999895362,39.5999999908975,39.5999999899282,39.599999991262,39.5999999903098,39.599999991603,39.5999999912889
2.11444444444444,65.0000000168934,29.9999999962907,29.9999999998429,29.9999999963571,29.999999999848,29.9999999964272,29.9999999998514,29.9999999965011,29.9999999998546,29.9999999965812,29.9999999998638,29.9999999966792,29.9999999999039,29.9999999968485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807824694,39.5999999885013,39.5999999899186,39.5999999888958,39.5999999902948,39.59999998929,39.5999999906685,39.5999999896833,39.5999999910387,39.599999990074,39.599999991402,39.5999999904543,39.5999999917421,39.5999999914296
2.11472222222222,65.0000000169334,29.9999999963086,29.9999999998441,29.9999999963747,29.9999999998495,29.9999999964444,29.9999999998532,29.9999999965179,29.9999999998567,29.9999999965975,29.9999999998661,29.9999999966949,29.999999999906,29.9999999968629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078247452,39.5999999886517,39.5999999900623,39.5999999890449,39.5999999904375,39.5999999894377,39.59999999081,39.5999999898297,39.5999999911791,39.599999990219,39.5999999915413,39.599999990598,39.5999999918804,39.5999999915696
2.115,65.0000000169729,29.9999999963266,29.9999999998452,29.9999999963923,29.999999999851,29.9999999964615,29.999999999855,29.9999999965346,29.9999999998589,29.9999999966138,29.9999999998684,29.9999999967106,29.9999999999082,29.9999999968772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078247961,39.5999999888014,39.5999999902053,39.5999999891932,39.5999999905794,39.5999999895847,39.5999999909508,39.5999999899753,39.5999999913187,39.5999999903632,39.5999999916799,39.599999990741,39.599999992018,39.5999999917087
2.11527777777778,65.0000000170119,29.9999999963444,29.9999999998464,29.9999999964097,29.9999999998525,29.9999999964786,29.9999999998568,29.9999999965513,29.9999999998609,29.9999999966301,29.9999999998707,29.9999999967263,29.9999999999103,29.9999999968914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078248468,39.5999999889503,39.5999999903475,39.5999999893407,39.5999999907205,39.5999999897309,39.5999999910908,39.5999999901201,39.5999999914577,39.5999999905067,39.5999999918177,39.5999999908831,39.5999999921549,39.5999999918472
2.11555555555556,65.0000000170504,29.9999999963623,29.9999999998475,29.9999999964272,29.9999999998539,29.9999999964956,29.9999999998586,29.9999999965679,29.999999999863,29.9999999966463,29.999999999873,29.9999999967419,29.9999999999125,29.9999999969057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078248972,39.5999999890983,39.599999990489,39.5999999894875,39.5999999908609,39.5999999898763,39.5999999912301,39.5999999902642,39.5999999915958,39.5999999906494,39.5999999919548,39.5999999910246,39.599999992291,39.5999999919848
2.11583333333333,65.0000000170883,29.99999999638,29.9999999998487,29.9999999964445,29.9999999998554,29.9999999965126,29.9999999998604,29.9999999965845,29.9999999998651,29.9999999966624,29.9999999998753,29.9999999967575,29.9999999999146,29.9999999969199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078249474,39.5999999892457,39.5999999906297,39.5999999896335,39.5999999910005,39.5999999900209,39.5999999913686,39.5999999904075,39.5999999917332,39.5999999907914,39.5999999920911,39.5999999911652,39.5999999924263,39.5999999921217
2.11611111111111,65.0000000171257,29.9999999963977,29.9999999998498,29.9999999964619,29.9999999998569,29.9999999965295,29.9999999998621,29.999999996601,29.9999999998672,29.9999999966786,29.9999999998776,29.999999996773,29.9999999999167,29.999999996934,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078249973,39.5999999893922,39.5999999907697,39.5999999897787,39.5999999911394,39.5999999901648,39.5999999915064,39.59999999055,39.5999999918699,39.5999999909325,39.5999999922266,39.5999999913051,39.5999999925609,39.5999999922579
2.11638888888889,65.0000000171625,29.9999999964154,29.9999999998509,29.9999999964791,29.9999999998583,29.9999999965464,29.9999999998639,29.9999999966175,29.9999999998692,29.9999999966946,29.9999999998798,29.9999999967885,29.9999999999188,29.9999999969481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078250469,39.599999989538,39.5999999909089,39.5999999899231,39.5999999912775,39.5999999903079,39.5999999916434,39.5999999906918,39.5999999920058,39.599999991073,39.5999999923615,39.5999999914442,39.5999999926948,39.5999999923933
2.11666666666667,65.0000000171989,29.999999996433,29.9999999998521,29.9999999964963,29.9999999998598,29.9999999965632,29.9999999998657,29.9999999966339,29.9999999998712,29.9999999967106,29.9999999998821,29.9999999968039,29.9999999999209,29.9999999969622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078250962,39.599999989683,39.5999999910474,39.5999999900669,39.5999999914149,39.5999999904503,39.5999999917797,39.5999999908328,39.599999992141,39.5999999912126,39.5999999924955,39.5999999915826,39.5999999928279,39.5999999925279
2.11694444444444,65.0000000172348,29.9999999964505,29.9999999998532,29.9999999965135,29.9999999998612,29.99999999658,29.9999999998674,29.9999999966503,29.9999999998733,29.9999999967266,29.9999999998843,29.9999999968193,29.999999999923,29.9999999969762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078251453,39.5999999898273,39.5999999911852,39.5999999902098,39.5999999915516,39.5999999905919,39.5999999919152,39.5999999909731,39.5999999922754,39.5999999913516,39.5999999926289,39.5999999917202,39.5999999929603,39.5999999926619
2.11722222222222,65.0000000172701,29.999999996468,29.9999999998543,29.9999999965306,29.9999999998626,29.9999999965967,29.9999999998691,29.9999999966667,29.9999999998753,29.9999999967425,29.9999999998865,29.9999999968347,29.999999999925,29.9999999969902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078251942,39.5999999899708,39.5999999913221,39.599999990352,39.5999999916875,39.5999999907328,39.5999999920501,39.5999999911126,39.5999999924091,39.5999999914897,39.5999999927615,39.5999999918571,39.5999999930919,39.5999999927951
2.1175,65.0000000173049,29.9999999964854,29.9999999998554,29.9999999965477,29.9999999998641,29.9999999966134,29.9999999998709,29.9999999966829,29.9999999998773,29.9999999967584,29.9999999998887,29.99999999685,29.9999999999271,29.9999999970041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078252428,39.5999999901135,39.5999999914584,39.5999999904934,39.5999999918226,39.5999999908729,39.5999999921841,39.5999999912513,39.5999999925421,39.5999999916271,39.5999999928934,39.5999999919933,39.5999999932228,39.5999999929275
2.11777777777778,65.0000000173392,29.9999999965028,29.9999999998566,29.9999999965647,29.9999999998655,29.99999999663,29.9999999998726,29.9999999966992,29.9999999998793,29.9999999967742,29.9999999998909,29.9999999968652,29.9999999999291,29.999999997018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078252911,39.5999999902555,39.5999999915939,39.5999999906341,39.5999999919571,39.5999999910122,39.5999999923175,39.5999999913894,39.5999999926743,39.5999999917638,39.5999999930245,39.5999999921287,39.599999993353,39.5999999930592
2.11805555555556,65.0000000173731,29.9999999965202,29.9999999998577,29.9999999965816,29.9999999998669,29.9999999966466,29.9999999998743,29.9999999967153,29.9999999998813,29.9999999967899,29.9999999998931,29.9999999968804,29.9999999999311,29.9999999970319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078253391,39.5999999903967,39.5999999917287,39.599999990774,39.5999999920908,39.5999999911508,39.5999999924501,39.5999999915266,39.5999999928058,39.5999999918997,39.5999999931549,39.5999999922633,39.5999999934825,39.5999999931902
2.11833333333333,65.0000000174064,29.9999999965374,29.9999999998588,29.9999999965985,29.9999999998683,29.9999999966631,29.999999999876,29.9999999967315,29.9999999998832,29.9999999968056,29.9999999998952,29.9999999968955,29.9999999999331,29.9999999970457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807825387,39.5999999905372,39.5999999918627,39.5999999909132,39.5999999922238,39.5999999912887,39.599999992582,39.5999999916631,39.5999999929366,39.5999999920349,39.5999999932846,39.5999999923972,39.5999999936112,39.5999999933204
2.11861111111111,65.0000000174392,29.9999999965546,29.9999999998599,29.9999999966153,29.9999999998697,29.9999999966796,29.9999999998777,29.9999999967476,29.9999999998852,29.9999999968213,29.9999999998974,29.9999999969107,29.9999999999351,29.9999999970595,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078254345,39.5999999906769,39.5999999919961,39.5999999910516,39.599999992356,39.5999999914258,39.5999999927131,39.5999999917989,39.5999999930667,39.5999999921694,39.5999999934136,39.5999999925304,39.5999999937392,39.5999999934499
2.11888888888889,65.0000000174715,29.9999999965718,29.999999999861,29.9999999966321,29.9999999998711,29.999999996696,29.9999999998794,29.9999999967636,29.9999999998871,29.9999999968369,29.9999999998995,29.9999999969257,29.9999999999371,29.9999999970732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078254818,39.5999999908159,39.5999999921287,39.5999999911893,39.5999999924875,39.5999999915622,39.5999999928436,39.599999991934,39.599999993196,39.5999999923031,39.5999999935418,39.5999999926628,39.5999999938665,39.5999999935788
2.11916666666667,65.0000000175033,29.9999999965889,29.999999999862,29.9999999966489,29.9999999998725,29.9999999967123,29.999999999881,29.9999999967796,29.9999999998891,29.9999999968525,29.9999999999017,29.9999999969407,29.9999999999391,29.9999999970869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078255289,39.5999999909542,39.5999999922606,39.5999999913262,39.5999999926184,39.5999999916978,39.5999999929733,39.5999999920683,39.5999999933246,39.5999999924361,39.5999999936694,39.5999999927946,39.5999999939931,39.5999999937068
2.11944444444444,65.0000000175347,29.999999996606,29.9999999998631,29.9999999966655,29.9999999998739,29.9999999967287,29.9999999998827,29.9999999967955,29.999999999891,29.999999996868,29.9999999999038,29.9999999969557,29.9999999999411,29.9999999971006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078255757,39.5999999910917,39.5999999923917,39.5999999914624,39.5999999927484,39.5999999918327,39.5999999931023,39.5999999922019,39.5999999934525,39.5999999925684,39.5999999937962,39.5999999929255,39.599999994119,39.5999999938342
2.11972222222222,65.0000000175655,29.999999996623,29.9999999998642,29.9999999966822,29.9999999998752,29.9999999967449,29.9999999998844,29.9999999968114,29.9999999998929,29.9999999968835,29.9999999999059,29.9999999969706,29.999999999943,29.9999999971142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078256222,39.5999999912285,39.5999999925222,39.5999999915979,39.5999999928778,39.5999999919668,39.5999999932305,39.5999999923347,39.5999999935797,39.5999999926999,39.5999999939223,39.5999999930558,39.5999999942441,39.5999999939608
2.12,65.0000000175959,29.9999999966399,29.9999999998653,29.9999999966987,29.9999999998766,29.9999999967611,29.999999999886,29.9999999968272,29.9999999998948,29.9999999968989,29.999999999908,29.9999999969855,29.999999999945,29.9999999971278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078256685,39.5999999913645,39.5999999926519,39.5999999917327,39.5999999930065,39.5999999921003,39.5999999933581,39.5999999924668,39.5999999937062,39.5999999928307,39.5999999940477,39.5999999931854,39.5999999943686,39.5999999940868
2.12027777777778,65.0000000176258,29.9999999966568,29.9999999998663,29.9999999967153,29.999999999878,29.9999999967773,29.9999999998877,29.999999996843,29.9999999998967,29.9999999969143,29.9999999999101,29.9999999970003,29.9999999999469,29.9999999971413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078257145,39.5999999914998,39.5999999927809,39.5999999918667,39.5999999931344,39.599999992233,39.599999993485,39.5999999925982,39.5999999938319,39.5999999929608,39.5999999941724,39.5999999933142,39.5999999944923,39.599999994212
2.12055555555556,65.0000000176552,29.9999999966736,29.9999999998674,29.9999999967317,29.9999999998793,29.9999999967934,29.9999999998893,29.9999999968587,29.9999999998986,29.9999999969296,29.9999999999121,29.9999999970151,29.9999999999488,29.9999999971548,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078257603,39.5999999916344,39.5999999929093,39.599999992,39.5999999932617,39.599999992365,39.5999999936111,39.5999999927289,39.599999993957,39.5999999930901,39.5999999942963,39.5999999934423,39.5999999946153,39.5999999943365
2.12083333333333,65.0000000176841,29.9999999966904,29.9999999998685,29.9999999967482,29.9999999998807,29.9999999968094,29.9999999998909,29.9999999968744,29.9999999999005,29.9999999969449,29.9999999999142,29.9999999970298,29.9999999999507,29.9999999971683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078258059,39.5999999917683,39.5999999930369,39.5999999921325,39.5999999933882,39.5999999924963,39.5999999937366,39.5999999928589,39.5999999940813,39.5999999932188,39.5999999944196,39.5999999935697,39.5999999947377,39.5999999944603
2.12111111111111,65.0000000177125,29.9999999967072,29.9999999998695,29.9999999967645,29.999999999882,29.9999999968254,29.9999999998925,29.99999999689,29.9999999999024,29.9999999969601,29.9999999999163,29.9999999970445,29.9999999999526,29.9999999971817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078258512,39.5999999919014,39.5999999931637,39.5999999922644,39.599999993514,39.5999999926268,39.5999999938613,39.5999999929881,39.599999994205,39.5999999933467,39.5999999945422,39.5999999936963,39.5999999948593,39.5999999945834
2.12138888888889,65.0000000177405,29.9999999967238,29.9999999998706,29.9999999967808,29.9999999998833,29.9999999968414,29.9999999998941,29.9999999969056,29.9999999999042,29.9999999969753,29.9999999999183,29.9999999970592,29.9999999999545,29.9999999971951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078258962,39.5999999920338,39.5999999932899,39.5999999923955,39.5999999936391,39.5999999927566,39.5999999939854,39.5999999931166,39.599999994328,39.5999999934739,39.5999999946641,39.5999999938223,39.5999999949802,39.5999999947058
2.12166666666667,65.000000017768,29.9999999967405,29.9999999998716,29.9999999967971,29.9999999998846,29.9999999968573,29.9999999998957,29.9999999969211,29.9999999999061,29.9999999969905,29.9999999999203,29.9999999970738,29.9999999999564,29.9999999972084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807825941,39.5999999921655,39.5999999934154,39.5999999925259,39.5999999937636,39.5999999928857,39.5999999941087,39.5999999932444,39.5999999944502,39.5999999936004,39.5999999947853,39.5999999939476,39.5999999951005,39.5999999948275
2.12194444444444,65.0000000177951,29.999999996757,29.9999999998727,29.9999999968133,29.999999999886,29.9999999968731,29.9999999998973,29.9999999969366,29.9999999999079,29.9999999970055,29.9999999999223,29.9999999970883,29.9999999999582,29.9999999972217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078259856,39.5999999922965,39.5999999935402,39.5999999926556,39.5999999938873,39.5999999930141,39.5999999942314,39.5999999933715,39.5999999945718,39.5999999937263,39.5999999949058,39.5999999940721,39.59999999522,39.5999999949485
2.12222222222222,65.0000000178216,29.9999999967735,29.9999999998737,29.9999999968295,29.9999999998873,29.9999999968889,29.9999999998989,29.9999999969521,29.9999999999098,29.9999999970206,29.9999999999243,29.9999999971028,29.9999999999601,29.999999997235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078260299,39.5999999924267,39.5999999936643,39.5999999927846,39.5999999940103,39.5999999931418,39.5999999943533,39.5999999934979,39.5999999946927,39.5999999938513,39.5999999950256,39.599999994196,39.5999999953389,39.5999999950688
2.1225,65.0000000178478,29.99999999679,29.9999999998747,29.9999999968456,29.9999999998886,29.9999999969047,29.9999999999005,29.9999999969674,29.9999999999116,29.9999999970356,29.9999999999263,29.9999999971173,29.9999999999619,29.9999999972482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807826074,39.5999999925563,39.5999999937878,39.5999999929129,39.5999999941327,39.5999999932688,39.5999999944746,39.5999999936236,39.5999999948128,39.5999999939757,39.5999999951447,39.5999999943191,39.599999995457,39.5999999951884
2.12277777777778,65.0000000178734,29.9999999968064,29.9999999998758,29.9999999968616,29.9999999998899,29.9999999969204,29.999999999902,29.9999999969828,29.9999999999134,29.9999999970505,29.9999999999283,29.9999999971317,29.9999999999638,29.9999999972613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078261178,39.5999999926851,39.5999999939105,39.5999999930404,39.5999999942544,39.5999999933951,39.5999999945952,39.5999999937486,39.5999999949323,39.5999999940994,39.5999999952631,39.5999999944416,39.5999999955745,39.5999999953073
2.12305555555556,65.0000000178986,29.9999999968228,29.9999999998768,29.9999999968777,29.9999999998912,29.999999996936,29.9999999999036,29.9999999969981,29.9999999999152,29.9999999970654,29.9999999999303,29.9999999971461,29.9999999999656,29.9999999972745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078261614,39.5999999928132,39.5999999940325,39.5999999931673,39.5999999943753,39.5999999935207,39.5999999947151,39.5999999938729,39.5999999950512,39.5999999942224,39.5999999953809,39.5999999945634,39.5999999956913,39.5999999954256
2.12333333333333,65.0000000179234,29.9999999968391,29.9999999998778,29.9999999968936,29.9999999998925,29.9999999969516,29.9999999999051,29.9999999970133,29.9999999999169,29.9999999970803,29.9999999999322,29.9999999971604,29.9999999999674,29.9999999972876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078262048,39.5999999929406,39.5999999941538,39.5999999932934,39.5999999944956,39.5999999936455,39.5999999948343,39.5999999939965,39.5999999951693,39.5999999943447,39.5999999954979,39.5999999946844,39.5999999958075,39.5999999955431
2.12361111111111,65.0000000179476,29.9999999968553,29.9999999998788,29.9999999969095,29.9999999998937,29.9999999969672,29.9999999999067,29.9999999970285,29.9999999999187,29.9999999970951,29.9999999999342,29.9999999971747,29.9999999999692,29.9999999973006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078262479,39.5999999930673,39.5999999942745,39.5999999934189,39.5999999946152,39.5999999937697,39.5999999949528,39.5999999941194,39.5999999952867,39.5999999944663,39.5999999956143,39.5999999948048,39.5999999959229,39.59999999566
2.12388888888889,65.0000000179715,29.9999999968715,29.9999999998798,29.9999999969254,29.999999999895,29.9999999969827,29.9999999999082,29.9999999970436,29.9999999999205,29.9999999971098,29.9999999999361,29.9999999971889,29.999999999971,29.9999999973137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078262907,39.5999999931934,39.5999999943945,39.5999999935436,39.5999999947341,39.5999999938932,39.5999999950706,39.5999999942415,39.5999999954035,39.5999999945873,39.59999999573,39.5999999949245,39.5999999960377,39.5999999957762
2.12416666666667,65.0000000179949,29.9999999968877,29.9999999998808,29.9999999969412,29.9999999998963,29.9999999969981,29.9999999999097,29.9999999970587,29.9999999999222,29.9999999971245,29.999999999938,29.9999999972031,29.9999999999727,29.9999999973266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078263334,39.5999999933187,39.5999999945138,39.5999999936677,39.5999999948523,39.599999994016,39.5999999951878,39.5999999943631,39.5999999955196,39.5999999947075,39.5999999958451,39.5999999950435,39.5999999961518,39.5999999958917
2.12444444444444,65.0000000180178,29.9999999969038,29.9999999998818,29.9999999969569,29.9999999998975,29.9999999970135,29.9999999999112,29.9999999970738,29.999999999924,29.9999999971392,29.9999999999399,29.9999999972172,29.9999999999745,29.9999999973396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078263758,39.5999999934433,39.5999999946324,39.599999993791,39.5999999949699,39.5999999941381,39.5999999953043,39.5999999944839,39.599999995635,39.599999994827,39.5999999959594,39.5999999951618,39.5999999962652,39.5999999960065
2.12472222222222,65.0000000180403,29.9999999969198,29.9999999998828,29.9999999969726,29.9999999998988,29.9999999970289,29.9999999999127,29.9999999970888,29.9999999999257,29.9999999971538,29.9999999999418,29.9999999972313,29.9999999999763,29.9999999973525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078264179,39.5999999935672,39.5999999947503,39.5999999939137,39.5999999950868,39.5999999942595,39.5999999954201,39.599999994604,39.5999999957498,39.5999999949459,39.5999999960731,39.5999999952794,39.599999996378,39.5999999961207
2.125,65.0000000180624,29.9999999969358,29.9999999998838,29.9999999969882,29.9999999999,29.9999999970442,29.9999999999142,29.9999999971037,29.9999999999274,29.9999999971684,29.9999999999437,29.9999999972454,29.999999999978,29.9999999973653,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078264598,39.5999999936905,39.5999999948676,39.5999999940357,39.599999995203,39.5999999943802,39.5999999955353,39.5999999947235,39.5999999958639,39.5999999950641,39.5999999961862,39.5999999953964,39.5999999964901,39.5999999962342
2.12527777777778,65.000000018084,29.9999999969517,29.9999999998848,29.9999999970038,29.9999999999013,29.9999999970594,29.9999999999157,29.9999999971186,29.9999999999292,29.9999999971829,29.9999999999456,29.9999999972594,29.9999999999797,29.9999999973782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078265015,39.599999993813,39.5999999949842,39.599999994157,39.5999999953186,39.5999999945002,39.5999999956498,39.5999999948422,39.5999999959773,39.5999999951816,39.5999999962985,39.5999999955127,39.5999999966015,39.599999996347
2.12555555555556,65.0000000181052,29.9999999969676,29.9999999998858,29.9999999970194,29.9999999999025,29.9999999970746,29.9999999999172,29.9999999971334,29.9999999999309,29.9999999971973,29.9999999999474,29.9999999972733,29.9999999999814,29.9999999973909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807826543,39.5999999939349,39.5999999951002,39.5999999942776,39.5999999954335,39.5999999946196,39.5999999957636,39.5999999949603,39.5999999960901,39.5999999952984,39.5999999964102,39.5999999956283,39.5999999967123,39.5999999964592
2.12583333333333,65.000000018126,29.9999999969835,29.9999999998867,29.9999999970349,29.9999999999037,29.9999999970898,29.9999999999186,29.9999999971482,29.9999999999326,29.9999999972118,29.9999999999493,29.9999999972873,29.9999999999832,29.9999999974037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078265842,39.5999999940561,39.5999999952155,39.5999999943976,39.5999999955477,39.5999999947383,39.5999999958768,39.5999999950777,39.5999999962022,39.5999999954145,39.5999999965213,39.5999999957432,39.5999999968224,39.5999999965707
2.12611111111111,65.0000000181463,29.9999999969992,29.9999999998877,29.9999999970503,29.999999999905,29.9999999971049,29.9999999999201,29.999999997163,29.9999999999342,29.9999999972261,29.9999999999511,29.9999999973011,29.9999999999849,29.9999999974164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078266252,39.5999999941766,39.5999999953301,39.5999999945168,39.5999999956613,39.5999999948563,39.5999999959893,39.5999999951945,39.5999999963136,39.59999999553,39.5999999966317,39.5999999958575,39.5999999969319,39.5999999966815
2.12638888888889,65.0000000181662,29.999999997015,29.9999999998887,29.9999999970657,29.9999999999062,29.9999999971199,29.9999999999216,29.9999999971777,29.9999999999359,29.9999999972405,29.999999999953,29.9999999973149,29.9999999999865,29.9999999974291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078266659,39.5999999942964,39.599999995444,39.5999999946354,39.5999999957742,39.5999999949736,39.5999999961012,39.5999999953105,39.5999999964244,39.5999999956448,39.5999999967414,39.5999999959711,39.5999999970407,39.5999999967917
2.12666666666667,65.0000000181857,29.9999999970306,29.9999999998896,29.999999997081,29.9999999999074,29.9999999971349,29.999999999923,29.9999999971923,29.9999999999376,29.9999999972548,29.9999999999548,29.9999999973287,29.9999999999882,29.9999999974417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078267065,39.5999999944155,39.5999999955573,39.5999999947533,39.5999999958864,39.5999999950903,39.5999999962123,39.5999999954259,39.5999999965345,39.599999995759,39.5999999968505,39.5999999960841,39.5999999971489,39.5999999969013
2.12694444444444,65.0000000182048,29.9999999970463,29.9999999998906,29.9999999970963,29.9999999999086,29.9999999971499,29.9999999999244,29.9999999972069,29.9999999999392,29.999999997269,29.9999999999566,29.9999999973425,29.9999999999899,29.9999999974543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078267467,39.599999994534,39.59999999567,39.5999999948706,39.599999995998,39.5999999952063,39.5999999963229,39.5999999955407,39.599999996644,39.5999999958725,39.5999999969589,39.5999999961963,39.5999999972564,39.5999999970101
2.12722222222222,65.0000000182234,29.9999999970618,29.9999999998916,29.9999999971116,29.9999999999098,29.9999999971648,29.9999999999259,29.9999999972215,29.9999999999409,29.9999999972832,29.9999999999584,29.9999999973562,29.9999999999915,29.9999999974668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078267868,39.5999999946518,39.599999995782,39.5999999949871,39.599999996109,39.5999999953216,39.5999999964328,39.5999999956548,39.5999999967528,39.5999999959853,39.5999999970667,39.599999996308,39.5999999973632,39.5999999971184
2.1275,65.0000000182416,29.9999999970773,29.9999999998925,29.9999999971267,29.999999999911,29.9999999971796,29.9999999999273,29.999999997236,29.9999999999425,29.9999999972973,29.9999999999602,29.9999999973698,29.9999999999932,29.9999999974793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078268267,39.599999994769,39.5999999958933,39.599999995103,39.5999999962193,39.5999999954363,39.599999996542,39.5999999957682,39.599999996861,39.5999999960975,39.5999999971739,39.5999999964189,39.5999999974695,39.599999997226
2.12777777777778,65.0000000182595,29.9999999970928,29.9999999998935,29.9999999971419,29.9999999999122,29.9999999971944,29.9999999999287,29.9999999972505,29.9999999999442,29.9999999973114,29.999999999962,29.9999999973834,29.9999999999948,29.9999999974918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078268663,39.5999999948854,39.599999996004,39.5999999952183,39.599999996329,39.5999999955503,39.5999999966506,39.5999999958809,39.5999999969686,39.599999996209,39.5999999972804,39.5999999965292,39.5999999975751,39.5999999973329
2.12805555555556,65.0000000182769,29.9999999971082,29.9999999998944,29.999999997157,29.9999999999133,29.9999999972092,29.9999999999301,29.9999999972649,29.9999999999458,29.9999999973255,29.9999999999637,29.999999997397,29.9999999999964,29.9999999975042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078269056,39.5999999950012,39.5999999961141,39.5999999953329,39.599999996438,39.5999999956636,39.5999999967586,39.599999995993,39.5999999970755,39.5999999963198,39.5999999973863,39.5999999966389,39.59999999768,39.5999999974392
2.12833333333333,65.0000000182938,29.9999999971236,29.9999999998953,29.999999997172,29.9999999999145,29.9999999972239,29.9999999999315,29.9999999972793,29.9999999999474,29.9999999973395,29.9999999999655,29.9999999974105,29.9999999999981,29.9999999975166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078269448,39.5999999951164,39.5999999962235,39.5999999954468,39.5999999965463,39.5999999957763,39.5999999968659,39.5999999961045,39.5999999971818,39.59999999643,39.5999999974915,39.5999999967479,39.5999999977843,39.5999999975448
2.12861111111111,65.0000000183104,29.9999999971389,29.9999999998963,29.999999997187,29.9999999999157,29.9999999972385,29.9999999999329,29.9999999972936,29.999999999949,29.9999999973534,29.9999999999672,29.9999999974239,29.9999999999997,29.999999997529,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078269837,39.5999999952309,39.5999999963322,39.59999999556,39.5999999966541,39.5999999958883,39.5999999969726,39.5999999962153,39.5999999972874,39.5999999965396,39.5999999975961,39.5999999968563,39.599999997888,39.5999999976499
2.12888888888889,65.0000000183266,29.9999999971542,29.9999999998972,29.9999999972019,29.9999999999168,29.9999999972531,29.9999999999343,29.9999999973078,29.9999999999506,29.9999999973673,29.999999999969,29.9999999974374,30.0000000000013,29.9999999975413,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078270224,39.5999999953447,39.5999999964404,39.5999999956726,39.5999999967611,39.5999999959997,39.5999999970787,39.5999999963254,39.5999999973924,39.5999999966485,39.5999999977001,39.599999996964,39.5999999979911,39.5999999977542
2.12916666666667,65.0000000183424,29.9999999971694,29.9999999998981,29.9999999972168,29.999999999918,29.9999999972677,29.9999999999357,29.9999999973221,29.9999999999522,29.9999999973812,29.9999999999707,29.9999999974507,30.0000000000028,29.9999999975536,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078270609,39.5999999954578,39.5999999965479,39.5999999957846,39.5999999968676,39.5999999961104,39.5999999971841,39.5999999964349,39.5999999974968,39.5999999967568,39.5999999978034,39.5999999970711,39.5999999980935,39.599999997858
2.12944444444444,65.0000000183577,29.9999999971845,29.999999999899,29.9999999972316,29.9999999999191,29.9999999972822,29.999999999937,29.9999999973362,29.9999999999537,29.999999997395,29.9999999999724,29.9999999974641,30.0000000000044,29.9999999975658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078270992,39.5999999955704,39.5999999966547,39.5999999958959,39.5999999969734,39.5999999962205,39.5999999972889,39.5999999965437,39.5999999976005,39.5999999968644,39.5999999979061,39.5999999971775,39.5999999981953,39.5999999979611
2.12972222222222,65.0000000183727,29.9999999971996,29.9999999999,29.9999999972464,29.9999999999203,29.9999999972967,29.9999999999384,29.9999999973504,29.9999999999553,29.9999999974088,29.9999999999741,29.9999999974774,30.000000000006,29.999999997578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078271372,39.5999999956822,39.5999999967609,39.5999999960066,39.5999999970786,39.5999999963299,39.599999997393,39.599999996652,39.5999999977036,39.5999999969714,39.5999999980082,39.5999999972833,39.5999999982964,39.5999999980636
2.13,65.0000000183873,29.9999999972147,29.9999999999009,29.9999999972611,29.9999999999214,29.9999999973111,29.9999999999397,29.9999999973645,29.9999999999568,29.9999999974225,29.9999999999758,29.9999999974906,30.0000000000075,29.9999999975901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807827175,39.5999999957935,39.5999999968665,39.5999999961166,39.5999999971832,39.5999999964387,39.5999999974966,39.5999999967595,39.5999999978061,39.5999999970777,39.5999999981097,39.5999999973885,39.599999998397,39.5999999981655
2.13027777777778,65.0000000184014,29.9999999972297,29.9999999999018,29.9999999972758,29.9999999999225,29.9999999973254,29.9999999999411,29.9999999973785,29.9999999999584,29.9999999974362,29.9999999999775,29.9999999975038,30.0000000000091,29.9999999976023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078272126,39.599999995904,39.5999999969715,39.599999996226,39.5999999972872,39.5999999965469,39.5999999975995,39.5999999968665,39.599999997908,39.5999999971834,39.5999999982105,39.599999997493,39.5999999984969,39.5999999982667
2.13055555555556,65.0000000184152,29.9999999972446,29.9999999999027,29.9999999972905,29.9999999999237,29.9999999973397,29.9999999999424,29.9999999973925,29.9999999999599,29.9999999974498,29.9999999999791,29.999999997517,30.0000000000106,29.9999999976143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080782725,39.599999996014,39.5999999970758,39.5999999963347,39.5999999973905,39.5999999966544,39.5999999977018,39.5999999969727,39.5999999980092,39.5999999972885,39.5999999983107,39.5999999975969,39.5999999985962,39.5999999983673
2.13083333333333,65.0000000184286,29.9999999972596,29.9999999999036,29.999999997305,29.9999999999248,29.999999997354,29.9999999999438,29.9999999974064,29.9999999999614,29.9999999974634,29.9999999999808,29.9999999975301,30.0000000000121,29.9999999976264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078272872,39.5999999961233,39.5999999971796,39.5999999964428,39.5999999974932,39.5999999967613,39.5999999978034,39.5999999970784,39.5999999981099,39.5999999973929,39.5999999984103,39.5999999977002,39.5999999986949,39.5999999984673
2.13111111111111,65.0000000184416,29.9999999972744,29.9999999999045,29.9999999973196,29.9999999999259,29.9999999973682,29.9999999999451,29.9999999974203,29.999999999963,29.9999999974769,29.9999999999825,29.9999999975432,30.0000000000136,29.9999999976384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078273241,39.5999999962319,39.5999999972827,39.5999999965502,39.5999999975953,39.5999999968676,39.5999999979045,39.5999999971835,39.5999999982099,39.5999999974968,39.5999999985093,39.5999999978029,39.599999998793,39.5999999985667
2.13138888888889,65.0000000184542,29.9999999972892,29.9999999999054,29.9999999973341,29.999999999927,29.9999999973824,29.9999999999464,29.9999999974341,29.9999999999645,29.9999999974904,29.9999999999841,29.9999999975562,30.0000000000151,29.9999999976504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078273608,39.5999999963399,39.5999999973852,39.599999996657,39.5999999976967,39.5999999969732,39.5999999980049,39.5999999972878,39.5999999983093,39.5999999976,39.5999999986077,39.5999999979049,39.5999999988905,39.5999999986654
2.13166666666667,65.0000000184665,29.999999997304,29.9999999999063,29.9999999973485,29.9999999999281,29.9999999973965,29.9999999999477,29.9999999974479,29.999999999966,29.9999999975039,29.9999999999857,29.9999999975692,30.0000000000166,29.9999999976623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078273973,39.5999999964473,39.599999997487,39.5999999967632,39.5999999977976,39.5999999970781,39.5999999981047,39.5999999973916,39.5999999984081,39.5999999977025,39.5999999987055,39.5999999980063,39.5999999989874,39.5999999987636
2.13194444444444,65.0000000184783,29.9999999973187,29.9999999999072,29.9999999973629,29.9999999999292,29.9999999974106,29.999999999949,29.9999999974617,29.9999999999674,29.9999999975173,29.9999999999874,29.9999999975821,30.0000000000181,29.9999999976742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078274336,39.5999999965541,39.5999999975883,39.5999999968688,39.5999999978978,39.5999999971825,39.5999999982039,39.5999999974948,39.5999999985062,39.5999999978045,39.5999999988027,39.5999999981071,39.5999999990836,39.5999999988611
2.13222222222222,65.0000000184898,29.9999999973333,29.999999999908,29.9999999973772,29.9999999999303,29.9999999974246,29.9999999999503,29.9999999974754,29.9999999999689,29.9999999975307,29.999999999989,29.999999997595,30.0000000000196,29.999999997686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078274697,39.5999999966602,39.5999999976889,39.5999999969737,39.5999999979974,39.5999999972862,39.5999999983026,39.5999999975973,39.5999999986038,39.5999999979058,39.5999999988992,39.5999999982073,39.5999999991793,39.5999999989581
2.1325,65.0000000185009,29.9999999973479,29.9999999999089,29.9999999973915,29.9999999999314,29.9999999974386,29.9999999999516,29.9999999974891,29.9999999999704,29.999999997544,29.9999999999906,29.9999999976079,30.000000000021,29.9999999976978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078275056,39.5999999967657,39.599999997789,39.5999999970781,39.5999999980965,39.5999999973894,39.5999999984006,39.5999999976992,39.5999999987008,39.5999999980065,39.5999999989952,39.5999999983068,39.5999999992743,39.5999999990544
2.13277777777778,65.0000000185117,29.9999999973624,29.9999999999098,29.9999999974058,29.9999999999324,29.9999999974525,29.9999999999528,29.9999999975027,29.9999999999719,29.9999999975572,29.9999999999922,29.9999999976207,30.0000000000225,29.9999999977096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078275412,39.5999999968706,39.5999999978884,39.5999999971817,39.5999999981949,39.5999999974919,39.599999998498,39.5999999978005,39.5999999987972,39.5999999981066,39.5999999990905,39.5999999984058,39.5999999993688,39.5999999991501
2.13305555555556,65.000000018522,29.9999999973769,29.9999999999106,29.99999999742,29.9999999999335,29.9999999974664,29.9999999999541,29.9999999975162,29.9999999999733,29.9999999975705,29.9999999999937,29.9999999976334,30.0000000000239,29.9999999977213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078275767,39.5999999969748,39.5999999979872,39.5999999972848,39.5999999982927,39.5999999975937,39.5999999985948,39.5999999979012,39.5999999988929,39.5999999982061,39.5999999991853,39.5999999985041,39.5999999994627,39.5999999992453
2.13333333333333,65.000000018532,29.9999999973914,29.9999999999115,29.9999999974341,29.9999999999346,29.9999999974802,29.9999999999554,29.9999999975297,29.9999999999748,29.9999999975836,29.9999999999953,29.9999999976462,30.0000000000254,29.999999997733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078276119,39.5999999970784,39.5999999980855,39.5999999973873,39.5999999983899,39.599999997695,39.599999998691,39.5999999980013,39.5999999989881,39.599999998305,39.5999999992795,39.5999999986019,39.5999999995559,39.5999999993398
2.13361111111111,65.0000000185416,29.9999999974058,29.9999999999124,29.9999999974482,29.9999999999356,29.999999997494,29.9999999999566,29.9999999975432,29.9999999999762,29.9999999975968,29.9999999999969,29.9999999976589,30.0000000000268,29.9999999977447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078276469,39.5999999971815,39.5999999981831,39.5999999974891,39.5999999984866,39.5999999977957,39.5999999987866,39.5999999981008,39.5999999990827,39.5999999984033,39.5999999993731,39.599999998699,39.5999999996486,39.5999999994337
2.13388888888889,65.0000000185509,29.9999999974201,29.9999999999132,29.9999999974622,29.9999999999367,29.9999999975077,29.9999999999579,29.9999999975566,29.9999999999776,29.9999999976099,29.9999999999984,29.9999999976715,30.0000000000282,29.9999999977563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078276817,39.5999999972839,39.5999999982801,39.5999999975903,39.5999999985826,39.5999999978957,39.5999999988816,39.5999999981996,39.5999999991767,39.5999999985009,39.599999999466,39.5999999987955,39.5999999997407,39.599999999527
2.13416666666667,65.0000000185598,29.9999999974344,29.9999999999141,29.9999999974762,29.9999999999377,29.9999999975214,29.9999999999591,29.99999999757,29.999999999979,29.9999999976229,30,29.9999999976841,30.0000000000296,29.9999999977679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078277163,39.5999999973856,39.5999999983766,39.5999999976909,39.599999998678,39.5999999979951,39.599999998976,39.5999999982979,39.5999999992701,39.599999998598,39.5999999995584,39.5999999988914,39.5999999998322,39.5999999996198
2.13444444444444,65.0000000185683,29.9999999974487,29.9999999999149,29.9999999974902,29.9999999999388,29.9999999975351,29.9999999999603,29.9999999975834,29.9999999999804,29.9999999976359,30.0000000000015,29.9999999976966,30.000000000031,29.9999999977794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078277507,39.5999999974868,39.5999999984724,39.599999997791,39.5999999987729,39.599999998094,39.5999999990698,39.5999999983955,39.5999999993629,39.5999999986945,39.5999999996503,39.5999999989868,39.5999999999231,39.599999999712
2.13472222222222,65.0000000185765,29.9999999974629,29.9999999999158,29.9999999975041,29.9999999999398,29.9999999975487,29.9999999999616,29.9999999975966,29.9999999999818,29.9999999976489,30.000000000003,29.9999999977091,30.0000000000324,29.9999999977909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078277849,39.5999999975874,39.5999999985677,39.5999999978904,39.5999999988671,39.5999999981922,39.5999999991631,39.5999999984926,39.5999999994551,39.5999999987904,39.5999999997415,39.5999999990815,39.6000000000135,39.5999999998035
2.135,65.0000000185843,29.999999997477,29.9999999999166,29.9999999975179,29.9999999999408,29.9999999975622,29.9999999999628,29.9999999976099,29.9999999999832,29.9999999976618,30.0000000000045,29.9999999977216,30.0000000000338,29.9999999978024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078278189,39.5999999976874,39.5999999986624,39.5999999979892,39.5999999989608,39.5999999982898,39.5999999992557,39.599999998589,39.5999999995468,39.5999999988856,39.5999999998321,39.5999999991757,39.6000000001032,39.5999999998945
2.13527777777778,65.0000000185918,29.9999999974911,29.9999999999174,29.9999999975317,29.9999999999419,29.9999999975757,29.999999999964,29.9999999976231,29.9999999999846,29.9999999976746,30.000000000006,29.999999997734,30.0000000000352,29.9999999978138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078278526,39.5999999977867,39.5999999987564,39.5999999980874,39.5999999990539,39.5999999983869,39.5999999993478,39.5999999986849,39.5999999996379,39.5999999989803,39.5999999999222,39.5999999992692,39.6000000001924,39.5999999999849
2.13555555555556,65.0000000185989,29.9999999975052,29.9999999999183,29.9999999975455,29.9999999999429,29.9999999975892,29.9999999999652,29.9999999976362,29.999999999986,29.9999999976875,30.0000000000075,29.9999999977464,30.0000000000365,29.9999999978252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078278862,39.5999999978855,39.5999999988499,39.599999998185,39.5999999991464,39.5999999984833,39.5999999994393,39.5999999987801,39.5999999997284,39.5999999990744,39.6000000000117,39.5999999993622,39.600000000281,39.6000000000748
2.13583333333333,65.0000000186057,29.9999999975192,29.9999999999191,29.9999999975592,29.9999999999439,29.9999999976026,29.9999999999664,29.9999999976493,29.9999999999873,29.9999999977002,30.000000000009,29.9999999977588,30.0000000000379,29.9999999978366,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078279195,39.5999999979837,39.5999999989429,39.599999998282,39.5999999992383,39.5999999985792,39.5999999995302,39.5999999988748,39.5999999998183,39.5999999991679,39.6000000001006,39.5999999994546,39.6000000003691,39.600000000164
2.13611111111111,65.0000000186121,29.9999999975331,29.9999999999199,29.9999999975729,29.9999999999449,29.9999999976159,29.9999999999676,29.9999999976624,29.9999999999887,29.999999997713,30.0000000000105,29.999999997771,30.0000000000392,29.9999999978479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078279527,39.5999999980812,39.5999999990352,39.5999999983784,39.5999999993296,39.5999999986744,39.5999999996206,39.5999999989689,39.5999999999076,39.5999999992608,39.600000000189,39.5999999995463,39.6000000004565,39.6000000002527
2.13638888888889,65.0000000186182,29.999999997547,29.9999999999207,29.9999999975865,29.9999999999459,29.9999999976293,29.9999999999688,29.9999999976754,29.99999999999,29.9999999977257,30.0000000000119,29.9999999977833,30.0000000000405,29.9999999978592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078279856,39.5999999981782,39.599999999127,39.5999999984742,39.5999999994204,39.5999999987691,39.5999999997103,39.5999999990624,39.5999999999964,39.5999999993532,39.6000000002767,39.5999999996376,39.6000000005434,39.6000000003408
2.13666666666667,65.0000000186239,29.9999999975609,29.9999999999215,29.9999999976,29.9999999999469,29.9999999976425,29.9999999999699,29.9999999976884,29.9999999999914,29.9999999977383,30.0000000000134,29.9999999977955,30.0000000000419,29.9999999978704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078280184,39.5999999982745,39.5999999992182,39.5999999985694,39.5999999995106,39.5999999988631,39.5999999997995,39.5999999991553,39.6000000000846,39.5999999994449,39.6000000003639,39.5999999997282,39.6000000006297,39.6000000004283
2.13694444444444,65.0000000186293,29.9999999975747,29.9999999999224,29.9999999976135,29.9999999999479,29.9999999976557,29.9999999999711,29.9999999977013,29.9999999999927,29.9999999977509,30.0000000000148,29.9999999978077,30.0000000000432,29.9999999978817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078280509,39.5999999983703,39.5999999993088,39.599999998664,39.5999999996002,39.5999999989566,39.5999999998881,39.5999999992476,39.6000000001722,39.5999999995361,39.6000000004506,39.5999999998182,39.6000000007155,39.6000000005153
2.13722222222222,65.0000000186344,29.9999999975884,29.9999999999232,29.999999997627,29.9999999999489,29.9999999976689,29.9999999999723,29.9999999977142,29.999999999994,29.9999999977635,30.0000000000162,29.9999999978198,30.0000000000445,29.9999999978928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078280833,39.5999999984655,39.5999999993988,39.5999999987581,39.5999999996893,39.5999999990495,39.5999999999762,39.5999999993393,39.6000000002592,39.5999999996267,39.6000000005366,39.5999999999077,39.6000000008007,39.6000000006016
2.1375,65.0000000186391,29.9999999976021,29.999999999924,29.9999999976404,29.9999999999499,29.999999997682,29.9999999999734,29.999999997727,29.9999999999953,29.999999997776,30.0000000000177,29.9999999978319,30.0000000000458,29.999999997904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078281154,39.5999999985601,39.5999999994883,39.5999999988516,39.5999999997777,39.5999999991418,39.6000000000637,39.5999999994305,39.6000000003457,39.5999999997167,39.6000000006222,39.5999999999966,39.6000000008853,39.6000000006875
2.13777777777778,65.0000000186434,29.9999999976158,29.9999999999248,29.9999999976538,29.9999999999508,29.9999999976951,29.9999999999746,29.9999999977398,29.9999999999966,29.9999999977884,30.0000000000191,29.9999999978439,30.0000000000471,29.9999999979151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078281474,39.5999999986541,39.5999999995772,39.5999999989444,39.5999999998657,39.5999999992335,39.6000000001506,39.5999999995211,39.6000000004317,39.5999999998061,39.6000000007071,39.6000000000849,39.6000000009694,39.6000000007727
2.13805555555556,65.0000000186475,29.9999999976294,29.9999999999256,29.9999999976671,29.9999999999518,29.9999999977082,29.9999999999757,29.9999999977525,29.9999999999979,29.9999999978009,30.0000000000205,29.9999999978559,30.0000000000483,29.9999999979261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078281791,39.5999999987476,39.5999999996655,39.5999999990368,39.599999999953,39.5999999993247,39.600000000237,39.5999999996111,39.600000000517,39.599999999895,39.6000000007915,39.6000000001727,39.6000000010529,39.6000000008574
2.13833333333333,65.0000000186512,29.9999999976429,29.9999999999263,29.9999999976804,29.9999999999528,29.9999999977212,29.9999999999768,29.9999999977652,29.9999999999992,29.9999999978132,30.0000000000219,29.9999999978679,30.0000000000496,29.9999999979371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078282107,39.5999999988405,39.5999999997533,39.5999999991285,39.6000000000398,39.5999999994153,39.6000000003228,39.5999999997006,39.6000000006019,39.5999999999833,39.6000000008754,39.6000000002599,39.6000000011359,39.6000000009416
2.13861111111111,65.0000000186546,29.9999999976565,29.9999999999271,29.9999999976936,29.9999999999537,29.9999999977341,29.999999999978,29.9999999977779,30.0000000000005,29.9999999978256,30.0000000000233,29.9999999978798,30.0000000000509,29.9999999979481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828242,39.5999999989327,39.5999999998406,39.5999999992196,39.6000000001261,39.5999999995053,39.6000000004081,39.5999999997894,39.6000000006861,39.600000000071,39.6000000009587,39.6000000003465,39.6000000012183,39.6000000010252
2.13888888888889,65.0000000186576,29.9999999976699,29.9999999999279,29.9999999977068,29.9999999999547,29.999999997747,29.9999999999791,29.9999999977905,30.0000000000018,29.9999999978379,30.0000000000246,29.9999999978917,30.0000000000521,29.9999999979591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078282732,39.5999999990245,39.5999999999272,39.5999999993102,39.6000000002118,39.5999999995948,39.6000000004928,39.5999999998777,39.6000000007698,39.6000000001582,39.6000000010414,39.6000000004326,39.6000000013002,39.6000000011082
2.13916666666667,65.0000000186604,29.9999999976833,29.9999999999287,29.9999999977199,29.9999999999556,29.9999999977598,29.9999999999802,29.999999997803,30.000000000003,29.9999999978501,30.000000000026,29.9999999979035,30.0000000000533,29.99999999797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078283041,39.5999999991156,39.6000000000133,39.5999999994002,39.6000000002969,39.5999999996836,39.6000000005769,39.5999999999655,39.600000000853,39.6000000002448,39.6000000011236,39.6000000005181,39.6000000013815,39.6000000011907
2.13944444444444,65.0000000186628,29.9999999976967,29.9999999999295,29.999999997733,29.9999999999566,29.9999999977726,29.9999999999813,29.9999999978156,30.0000000000043,29.9999999978623,30.0000000000273,29.9999999979153,30.0000000000546,29.9999999979809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078283349,39.5999999992061,39.6000000000989,39.5999999994897,39.6000000003815,39.599999999772,39.6000000006605,39.6000000000526,39.6000000009356,39.6000000003308,39.6000000012052,39.6000000006031,39.6000000014622,39.6000000012726
2.13972222222222,65.0000000186649,29.99999999771,29.9999999999302,29.9999999977461,29.9999999999575,29.9999999977854,29.9999999999824,29.999999997828,30.0000000000055,29.9999999978745,30.0000000000287,29.9999999979271,30.0000000000558,29.9999999979917,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078283655,39.5999999992962,39.6000000001839,39.5999999995786,39.6000000004655,39.5999999998597,39.6000000007436,39.6000000001393,39.6000000010177,39.6000000004163,39.6000000012863,39.6000000006875,39.6000000015425,39.600000001354
2.14,65.0000000186667,29.9999999977233,29.999999999931,29.9999999977591,29.9999999999584,29.9999999977981,29.9999999999835,29.9999999978404,30.0000000000068,29.9999999978866,30.00000000003,29.9999999979388,30.000000000057,29.9999999980025,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078283959,39.5999999993856,39.6000000002684,39.5999999996669,39.600000000549,39.5999999999469,39.6000000008261,39.6000000002253,39.6000000010992,39.6000000005013,39.6000000013669,39.6000000007713,39.6000000016222,39.6000000014349
2.14027777777778,65.0000000186681,29.9999999977365,29.9999999999318,29.999999997772,29.9999999999594,29.9999999978108,29.9999999999846,29.9999999978528,30.000000000008,29.9999999978987,30.0000000000314,29.9999999979504,30.0000000000582,29.9999999980133,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078284261,39.5999999994745,39.6000000003523,39.5999999997546,39.600000000632,39.6000000000336,39.6000000009081,39.6000000003108,39.6000000011802,39.6000000005857,39.6000000014469,39.6000000008546,39.6000000017013,39.6000000015152
2.14055555555556,65.0000000186692,29.9999999977497,29.9999999999325,29.9999999977849,29.9999999999603,29.9999999978234,29.9999999999857,29.9999999978652,30.0000000000092,29.9999999979107,30.0000000000327,29.9999999979621,30.0000000000594,29.999999998024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828456,39.5999999995628,39.6000000004356,39.5999999998418,39.6000000007143,39.6000000001196,39.6000000009895,39.6000000003958,39.6000000012607,39.6000000006695,39.6000000015264,39.6000000009374,39.6000000017799,39.6000000015949
2.14083333333333,65.0000000186701,29.9999999977628,29.9999999999333,29.9999999977978,29.9999999999612,29.999999997836,29.9999999999867,29.9999999978775,30.0000000000105,29.9999999979227,30.000000000034,29.9999999979736,30.0000000000606,29.9999999980347,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078284859,39.5999999996505,39.6000000005185,39.5999999999284,39.6000000007962,39.6000000002051,39.6000000010703,39.6000000004802,39.6000000013406,39.6000000007527,39.6000000016053,39.6000000010196,39.600000001858,39.6000000016742
2.14111111111111,65.0000000186706,29.9999999977759,29.999999999934,29.9999999978106,29.9999999999621,29.9999999978485,29.9999999999878,29.9999999978897,30.0000000000117,29.9999999979346,30.0000000000353,29.9999999979852,30.0000000000618,29.9999999980453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285155,39.5999999997377,39.6000000006007,39.6000000000145,39.6000000008775,39.6000000002901,39.6000000011507,39.600000000564,39.6000000014199,39.6000000008355,39.6000000016838,39.6000000011012,39.6000000019356,39.6000000017528
2.14138888888889,65.0000000186708,29.9999999977889,29.9999999999348,29.9999999978233,29.999999999963,29.999999997861,29.9999999999888,29.9999999979019,30.0000000000129,29.9999999979465,30.0000000000366,29.9999999979967,30.000000000063,29.9999999980559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285449,39.5999999998243,39.6000000006825,39.6000000001001,39.6000000009583,39.6000000003745,39.6000000012305,39.6000000006473,39.6000000014988,39.6000000009177,39.6000000017617,39.6000000011824,39.6000000020126,39.600000001831
2.14166666666667,65.0000000186707,29.9999999978019,29.9999999999355,29.999999997836,29.9999999999639,29.9999999978734,29.9999999999899,29.9999999979141,30.0000000000141,29.9999999979584,30.0000000000379,29.9999999980081,30.0000000000641,29.9999999980665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285741,39.5999999999104,39.6000000007637,39.600000000185,39.6000000010386,39.6000000004584,39.6000000013098,39.6000000007301,39.6000000015771,39.6000000009993,39.600000001839,39.6000000012629,39.6000000020891,39.6000000019086
2.14194444444444,65.0000000186703,29.9999999978148,29.9999999999363,29.9999999978487,29.9999999999648,29.9999999978858,29.9999999999909,29.9999999979262,30.0000000000152,29.9999999979702,30.0000000000392,29.9999999980196,30.0000000000653,29.9999999980771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286032,39.5999999999959,39.6000000008444,39.6000000002695,39.6000000011183,39.6000000005417,39.6000000013885,39.6000000008123,39.6000000016549,39.6000000010804,39.6000000019158,39.6000000013429,39.6000000021651,39.6000000019857
2.14222222222222,65.0000000186696,29.9999999978277,29.999999999937,29.9999999978613,29.9999999999657,29.9999999978982,29.999999999992,29.9999999979383,30.0000000000164,29.999999997982,30.0000000000404,29.9999999980309,30.0000000000664,29.9999999980876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828632,39.6000000000809,39.6000000009245,39.6000000003534,39.6000000011975,39.6000000006245,39.6000000014668,39.600000000894,39.6000000017321,39.600000001161,39.6000000019921,39.6000000014225,39.6000000022405,39.6000000020623
2.1425,65.0000000186686,29.9999999978406,29.9999999999378,29.9999999978739,29.9999999999666,29.9999999979105,29.999999999993,29.9999999979503,30.0000000000176,29.9999999979937,30.0000000000417,29.9999999980423,30.0000000000676,29.999999998098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286607,39.6000000001653,39.6000000010041,39.6000000004367,39.6000000012761,39.6000000007067,39.6000000015445,39.6000000009751,39.6000000018089,39.600000001241,39.6000000020679,39.6000000015014,39.6000000023155,39.6000000021383
2.14277777777778,65.0000000186673,29.9999999978534,29.9999999999385,29.9999999978864,29.9999999999675,29.9999999979228,29.999999999994,29.9999999979623,30.0000000000188,29.9999999980054,30.0000000000429,29.9999999980536,30.0000000000687,29.9999999981085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286892,39.6000000002492,39.6000000010832,39.6000000005195,39.6000000013542,39.6000000007884,39.6000000016216,39.6000000010557,39.6000000018851,39.6000000013205,39.6000000021432,39.6000000015799,39.6000000023899,39.6000000022138
2.14305555555556,65.0000000186657,29.9999999978661,29.9999999999392,29.9999999978989,29.9999999999684,29.999999997935,29.9999999999951,29.9999999979742,30.0000000000199,29.999999998017,30.0000000000442,29.9999999980648,30.0000000000698,29.9999999981189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287175,39.6000000003326,39.6000000011618,39.6000000006017,39.6000000014319,39.6000000008696,39.6000000016983,39.6000000011358,39.6000000019608,39.6000000013995,39.6000000022179,39.6000000016578,39.6000000024638,39.6000000022888
2.14333333333333,65.0000000186638,29.9999999978788,29.9999999999399,29.9999999979114,29.9999999999692,29.9999999979471,29.9999999999961,29.9999999979861,30.000000000021,29.9999999980286,30.0000000000454,29.999999998076,30.0000000000709,29.9999999981292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287456,39.6000000004154,39.6000000012398,39.6000000006835,39.6000000015089,39.6000000009502,39.6000000017744,39.6000000012153,39.6000000020359,39.6000000014779,39.6000000022922,39.6000000017351,39.6000000025371,39.6000000023633
2.14361111111111,65.0000000186616,29.9999999978915,29.9999999999407,29.9999999979238,29.9999999999701,29.9999999979593,29.9999999999971,29.999999997998,30.0000000000222,29.9999999980402,30.0000000000466,29.9999999980872,30.000000000072,29.9999999981396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287736,39.6000000004976,39.6000000013173,39.6000000007646,39.6000000015855,39.6000000010303,39.60000000185,39.6000000012943,39.6000000021106,39.6000000015558,39.6000000023659,39.600000001812,39.60000000261,39.6000000024373
2.14388888888889,65.0000000186591,29.9999999979041,29.9999999999414,29.9999999979361,29.9999999999709,29.9999999979714,29.9999999999981,29.9999999980098,30.0000000000233,29.9999999980517,30.0000000000478,29.9999999980984,30.0000000000731,29.9999999981499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288013,39.6000000005794,39.6000000013943,39.6000000008453,39.6000000016616,39.6000000011099,39.6000000019251,39.6000000013728,39.6000000021847,39.6000000016332,39.6000000024391,39.6000000018883,39.6000000026823,39.6000000025107
2.14416666666667,65.0000000186563,29.9999999979166,29.9999999999421,29.9999999979484,29.9999999999718,29.9999999979834,29.9999999999991,29.9999999980216,30.0000000000244,29.9999999980632,30.0000000000491,29.9999999981094,30.0000000000742,29.9999999981601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288289,39.6000000006606,39.6000000014708,39.6000000009254,39.6000000017371,39.6000000011889,39.6000000019997,39.6000000014507,39.6000000022584,39.6000000017101,39.6000000025118,39.6000000019642,39.6000000027542,39.6000000025837
2.14444444444444,65.0000000186533,29.9999999979291,29.9999999999428,29.9999999979607,29.9999999999727,29.9999999979954,30.0000000000001,29.9999999980333,30.0000000000256,29.9999999980746,30.0000000000502,29.9999999981205,30.0000000000753,29.9999999981703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288563,39.6000000007412,39.6000000015468,39.600000001005,39.6000000018121,39.6000000012674,39.6000000020738,39.6000000015282,39.6000000023315,39.6000000017864,39.600000002584,39.6000000020394,39.6000000028256,39.6000000026561
2.14472222222222,65.0000000186499,29.9999999979416,29.9999999999435,29.9999999979729,29.9999999999735,29.9999999980073,30.000000000001,29.999999998045,30.0000000000267,29.999999998086,30.0000000000514,29.9999999981315,30.0000000000764,29.9999999981805,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288835,39.6000000008214,39.6000000016223,39.6000000010841,39.6000000018866,39.6000000013454,39.6000000021474,39.6000000016051,39.6000000024041,39.6000000018622,39.6000000026557,39.6000000021142,39.6000000028964,39.600000002728
2.145,65.0000000186463,29.999999997954,29.9999999999442,29.999999997985,29.9999999999743,29.9999999980192,30.000000000002,29.9999999980566,30.0000000000278,29.9999999980974,30.0000000000526,29.9999999981425,30.0000000000774,29.9999999981907,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289105,39.600000000901,39.6000000016972,39.6000000011626,39.6000000019606,39.6000000014229,39.6000000022204,39.6000000016814,39.6000000024762,39.6000000019375,39.6000000027268,39.6000000021885,39.6000000029667,39.6000000027994
2.14527777777778,65.0000000186424,29.9999999979664,29.9999999999449,29.9999999979972,29.9999999999752,29.9999999980311,30.000000000003,29.9999999980682,30.0000000000288,29.9999999981087,30.0000000000538,29.9999999981534,30.0000000000785,29.9999999982008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289374,39.6000000009801,39.6000000017716,39.6000000012406,39.6000000020341,39.6000000014998,39.600000002293,39.6000000017573,39.6000000025478,39.6000000020123,39.6000000027975,39.6000000022622,39.6000000030366,39.6000000028703
2.14555555555556,65.0000000186382,29.9999999979787,29.9999999999456,29.9999999980092,29.999999999976,29.9999999980429,30.0000000000039,29.9999999980797,30.0000000000299,29.99999999812,30.000000000055,29.9999999981643,30.0000000000795,29.9999999982109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828964,39.6000000010586,39.6000000018456,39.6000000013181,39.6000000021071,39.6000000015762,39.600000002365,39.6000000018326,39.6000000026189,39.6000000020866,39.6000000028677,39.6000000023355,39.6000000031059,39.6000000029407
2.14583333333333,65.0000000186338,29.999999997991,29.9999999999463,29.9999999980213,29.9999999999768,29.9999999980547,30.0000000000049,29.9999999980913,30.000000000031,29.9999999981312,30.0000000000561,29.9999999981752,30.0000000000806,29.9999999982209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289905,39.6000000011367,39.600000001919,39.6000000013951,39.6000000021796,39.6000000016521,39.6000000024366,39.6000000019075,39.6000000026895,39.6000000021604,39.6000000029374,39.6000000024082,39.6000000031747,39.6000000030106
2.14611111111111,65.000000018629,29.9999999980033,29.999999999947,29.9999999980332,29.9999999999776,29.9999999980664,30.0000000000058,29.9999999981027,30.0000000000321,29.9999999981424,30.0000000000573,29.999999998186,30.0000000000816,29.9999999982309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290168,39.6000000012142,39.6000000019919,39.6000000014715,39.6000000022516,39.6000000017275,39.6000000025076,39.6000000019818,39.6000000027597,39.6000000022336,39.6000000030066,39.6000000024804,39.6000000032431,39.60000000308
2.14638888888889,65.000000018624,29.9999999980154,29.9999999999476,29.9999999980452,29.9999999999785,29.9999999980781,30.0000000000068,29.9999999981141,30.0000000000331,29.9999999981535,30.0000000000584,29.9999999981967,30.0000000000826,29.9999999982409,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829043,39.6000000012912,39.6000000020643,39.6000000015475,39.6000000023231,39.6000000018024,39.6000000025782,39.6000000020556,39.6000000028293,39.6000000023064,39.6000000030753,39.6000000025522,39.6000000033109,39.6000000031489
2.14666666666667,65.0000000186187,29.9999999980276,29.9999999999483,29.9999999980571,29.9999999999793,29.9999999980897,30.0000000000077,29.9999999981255,30.0000000000342,29.9999999981646,30.0000000000595,29.9999999982075,30.0000000000836,29.9999999982508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290689,39.6000000013677,39.6000000021363,39.6000000016229,39.6000000023941,39.6000000018768,39.6000000026482,39.6000000021289,39.6000000028984,39.6000000023786,39.6000000031434,39.6000000026234,39.6000000033783,39.6000000032174
2.14694444444444,65.0000000186132,29.9999999980397,29.999999999949,29.9999999980689,29.9999999999801,29.9999999981013,30.0000000000087,29.9999999981369,30.0000000000352,29.9999999981757,30.0000000000607,29.9999999982182,30.0000000000846,29.9999999982607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290947,39.6000000014437,39.6000000022077,39.6000000016978,39.6000000024646,39.6000000019506,39.6000000027178,39.6000000022017,39.600000002967,39.6000000024504,39.6000000032112,39.6000000026941,39.6000000034452,39.6000000032853
2.14722222222222,65.0000000186073,29.9999999980517,29.9999999999497,29.9999999980807,29.9999999999809,29.9999999981129,30.0000000000096,29.9999999981482,30.0000000000363,29.9999999981867,30.0000000000618,29.9999999982288,30.0000000000856,29.9999999982706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291203,39.6000000015191,39.6000000022786,39.6000000017723,39.6000000025346,39.600000002024,39.6000000027869,39.600000002274,39.6000000030352,39.6000000025216,39.6000000032784,39.6000000027643,39.6000000035116,39.6000000033527
2.1475,65.0000000186012,29.9999999980637,29.9999999999503,29.9999999980925,29.9999999999817,29.9999999981244,30.0000000000105,29.9999999981594,30.0000000000373,29.9999999981977,30.0000000000629,29.9999999982394,30.0000000000866,29.9999999982804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291458,39.6000000015941,39.6000000023491,39.6000000018462,39.6000000026041,39.6000000020968,39.6000000028554,39.6000000023458,39.6000000031028,39.6000000025923,39.6000000033451,39.600000002834,39.6000000035775,39.6000000034197
2.14777777777778,65.0000000185949,29.9999999980757,29.999999999951,29.9999999981042,29.9999999999825,29.9999999981359,30.0000000000114,29.9999999981706,30.0000000000383,29.9999999982086,30.000000000064,29.99999999825,30.0000000000876,29.9999999982902,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829171,39.6000000016685,39.600000002419,39.6000000019195,39.6000000026731,39.6000000021692,39.6000000029235,39.6000000024171,39.60000000317,39.6000000026626,39.6000000034114,39.6000000029033,39.6000000036429,39.6000000034861
2.14805555555556,65.0000000185883,29.9999999980876,29.9999999999517,29.9999999981159,29.9999999999832,29.9999999981473,30.0000000000123,29.9999999981818,30.0000000000394,29.9999999982195,30.0000000000651,29.9999999982606,30.0000000000886,29.9999999983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291961,39.6000000017425,39.6000000024885,39.6000000019924,39.6000000027416,39.600000002241,39.6000000029911,39.6000000024879,39.6000000032367,39.6000000027323,39.6000000034772,39.600000002972,39.6000000037079,39.6000000035521
2.14833333333333,65.0000000185814,29.9999999980995,29.9999999999523,29.9999999981275,29.999999999984,29.9999999981587,30.0000000000132,29.9999999981929,30.0000000000404,29.9999999982304,30.0000000000661,29.9999999982711,30.0000000000895,29.9999999983097,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829221,39.6000000018159,39.6000000025574,39.6000000020648,39.6000000028097,39.6000000023124,39.6000000030583,39.6000000025582,39.6000000033029,39.6000000028016,39.6000000035424,39.6000000030403,39.6000000037723,39.6000000036176
2.14861111111111,65.0000000185743,29.9999999981113,29.999999999953,29.9999999981391,29.9999999999848,29.99999999817,30.0000000000141,29.999999998204,30.0000000000414,29.9999999982412,30.0000000000672,29.9999999982815,30.0000000000905,29.9999999983194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292458,39.6000000018888,39.6000000026259,39.6000000021367,39.6000000028773,39.6000000023832,39.6000000031249,39.600000002628,39.6000000033686,39.6000000028703,39.6000000036073,39.600000003108,39.6000000038363,39.6000000036826
2.14888888888889,65.0000000185669,29.9999999981231,29.9999999999536,29.9999999981506,29.9999999999856,29.9999999981813,30.000000000015,29.9999999982151,30.0000000000424,29.999999998252,30.0000000000683,29.9999999982919,30.0000000000915,29.9999999983291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292704,39.6000000019612,39.6000000026939,39.6000000022081,39.6000000029443,39.6000000024536,39.6000000031911,39.6000000026973,39.6000000034338,39.6000000029386,39.6000000036716,39.6000000031753,39.6000000038999,39.6000000037472
2.14916666666667,65.0000000185592,29.9999999981348,29.9999999999543,29.9999999981621,29.9999999999863,29.9999999981926,30.0000000000159,29.9999999982261,30.0000000000434,29.9999999982627,30.0000000000693,29.9999999983023,30.0000000000924,29.9999999983387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292948,39.6000000020332,39.6000000027615,39.600000002279,39.600000003011,39.6000000025235,39.6000000032568,39.6000000027662,39.6000000034986,39.6000000030064,39.6000000037355,39.6000000032421,39.6000000039629,39.6000000038112
2.14944444444444,65.0000000185513,29.9999999981465,29.9999999999549,29.9999999981736,29.9999999999871,29.9999999982038,30.0000000000168,29.999999998237,30.0000000000443,29.9999999982734,30.0000000000704,29.9999999983127,30.0000000000933,29.9999999983483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829319,39.6000000021046,39.6000000028285,39.6000000023495,39.6000000030771,39.6000000025929,39.600000003322,39.6000000028345,39.6000000035629,39.6000000030737,39.6000000037989,39.6000000033084,39.6000000040255,39.6000000038748
2.14972222222222,65.0000000185431,29.9999999981582,29.9999999999556,29.999999998185,29.9999999999879,29.999999998215,30.0000000000176,29.999999998248,30.0000000000453,29.999999998284,30.0000000000714,29.999999998323,30.0000000000943,29.9999999983578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293431,39.6000000021756,39.6000000028951,39.6000000024194,39.6000000031427,39.6000000026617,39.6000000033867,39.6000000029023,39.6000000036268,39.6000000031406,39.6000000038618,39.6000000033742,39.6000000040876,39.6000000039379
2.15,65.0000000185347,29.9999999981698,29.9999999999562,29.9999999981964,29.9999999999886,29.9999999982261,30.0000000000185,29.9999999982588,30.0000000000463,29.9999999982946,30.0000000000725,29.9999999983332,30.0000000000952,29.9999999983673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829367,39.600000002246,39.6000000029612,39.6000000024888,39.6000000032079,39.6000000027301,39.600000003451,39.6000000029697,39.6000000036901,39.6000000032069,39.6000000039243,39.6000000034396,39.6000000041492,39.6000000040006
2.15027777777778,65.0000000185261,29.9999999981813,29.9999999999569,29.9999999982077,29.9999999999894,29.9999999982372,30.0000000000194,29.9999999982697,30.0000000000472,29.9999999983052,30.0000000000735,29.9999999983435,30.0000000000961,29.9999999983768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293907,39.600000002316,39.6000000030268,39.6000000025578,39.6000000032727,39.6000000027981,39.6000000035148,39.6000000030366,39.600000003753,39.6000000032728,39.6000000039863,39.6000000035045,39.6000000042104,39.6000000040628
2.15055555555556,65.0000000185171,29.9999999981928,29.9999999999575,29.999999998219,29.9999999999901,29.9999999982482,30.0000000000202,29.9999999982805,30.0000000000482,29.9999999983158,30.0000000000745,29.9999999983536,30.000000000097,29.9999999983863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294143,39.6000000023855,39.6000000030919,39.6000000026262,39.6000000033369,39.6000000028655,39.6000000035782,39.600000003103,39.6000000038154,39.6000000033382,39.6000000040478,39.6000000035689,39.6000000042712,39.6000000041245
2.15083333333333,65.000000018508,29.9999999982043,29.9999999999581,29.9999999982302,29.9999999999908,29.9999999982592,30.0000000000211,29.9999999982912,30.0000000000492,29.9999999983262,30.0000000000755,29.9999999983638,30.0000000000979,29.9999999983957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294377,39.6000000024545,39.6000000031566,39.6000000026942,39.6000000034007,39.6000000029325,39.600000003641,39.600000003169,39.6000000038774,39.6000000034031,39.6000000041089,39.6000000036328,39.6000000043314,39.6000000041857
2.15111111111111,65.0000000184986,29.9999999982157,29.9999999999587,29.9999999982414,29.9999999999916,29.9999999982702,30.0000000000219,29.9999999983019,30.0000000000501,29.9999999983367,30.0000000000765,29.9999999983739,30.0000000000988,29.9999999984051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829461,39.600000002523,39.6000000032208,39.6000000027617,39.600000003464,39.600000002999,39.6000000037034,39.6000000032344,39.6000000039389,39.6000000034675,39.6000000041695,39.6000000036962,39.6000000043912,39.6000000042465
2.15138888888889,65.000000018489,29.9999999982271,29.9999999999594,29.9999999982526,29.9999999999923,29.9999999982811,30.0000000000227,29.9999999983126,30.000000000051,29.9999999983471,30.0000000000775,29.999999998384,30.0000000000997,29.9999999984144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294841,39.6000000025911,39.6000000032846,39.6000000028287,39.6000000035269,39.600000003065,39.6000000037654,39.6000000032994,39.600000004,39.6000000035315,39.6000000042297,39.6000000037592,39.6000000044506,39.6000000043069
2.15166666666667,65.0000000184791,29.9999999982385,29.99999999996,29.9999999982637,29.999999999993,29.999999998292,30.0000000000236,29.9999999983232,30.000000000052,29.9999999983575,30.0000000000785,29.999999998394,30.0000000001006,29.9999999984237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829507,39.6000000026586,39.6000000033479,39.6000000028953,39.6000000035892,39.6000000031305,39.6000000038269,39.600000003364,39.6000000040605,39.600000003595,39.6000000042894,39.6000000038218,39.6000000045095,39.6000000043667
2.15194444444444,65.000000018469,29.9999999982497,29.9999999999606,29.9999999982747,29.9999999999938,29.9999999983028,30.0000000000244,29.9999999983338,30.0000000000529,29.9999999983678,30.0000000000795,29.999999998404,30.0000000001014,29.999999998433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295297,39.6000000027257,39.6000000034107,39.6000000029614,39.6000000036512,39.6000000031956,39.6000000038879,39.600000003428,39.6000000041207,39.6000000036581,39.6000000043486,39.6000000038838,39.6000000045679,39.6000000044262
2.15222222222222,65.0000000184586,29.999999998261,29.9999999999612,29.9999999982858,29.9999999999945,29.9999999983136,30.0000000000252,29.9999999983444,30.0000000000538,29.9999999983781,30.0000000000805,29.9999999984139,30.0000000001023,29.9999999984423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295523,39.6000000027923,39.6000000034731,39.600000003027,39.6000000037126,39.6000000032602,39.6000000039485,39.6000000034916,39.6000000041804,39.6000000037207,39.6000000044074,39.6000000039454,39.6000000046259,39.6000000044851
2.1525,65.000000018448,29.9999999982722,29.9999999999618,29.9999999982967,29.9999999999952,29.9999999983243,30.000000000026,29.9999999983549,30.0000000000547,29.9999999983884,30.0000000000814,29.9999999984239,30.0000000001031,29.9999999984515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295747,39.6000000028584,39.600000003535,39.6000000030921,39.6000000037737,39.6000000033243,39.6000000040086,39.6000000035547,39.6000000042396,39.6000000037828,39.6000000044658,39.6000000040066,39.6000000046835,39.6000000045436
2.15277777777778,65.0000000184372,29.9999999982834,29.9999999999624,29.9999999983077,29.9999999999959,29.999999998335,30.0000000000268,29.9999999983654,30.0000000000556,29.9999999983986,30.0000000000824,29.9999999984337,30.000000000104,29.9999999984607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829597,39.6000000029241,39.6000000035964,39.6000000031568,39.6000000038342,39.6000000033879,39.6000000040683,39.6000000036174,39.6000000042984,39.6000000038444,39.6000000045237,39.6000000040673,39.6000000047406,39.6000000046017
2.15305555555556,65.0000000184261,29.9999999982945,29.999999999963,29.9999999983186,29.9999999999966,29.9999999983457,30.0000000000276,29.9999999983758,30.0000000000565,29.9999999984087,30.0000000000833,29.9999999984436,30.0000000001048,29.9999999984698,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296191,39.6000000029893,39.6000000036575,39.600000003221,39.6000000038943,39.6000000034512,39.6000000041275,39.6000000036796,39.6000000043567,39.6000000039056,39.6000000045811,39.6000000041275,39.6000000047972,39.6000000046593
2.15333333333333,65.0000000184149,29.9999999983056,29.9999999999636,29.9999999983294,29.9999999999973,29.9999999983563,30.0000000000284,29.9999999983862,30.0000000000574,29.9999999984189,30.0000000000843,29.9999999984534,30.0000000001057,29.9999999984789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296411,39.600000003054,39.600000003718,39.6000000032847,39.600000003954,39.6000000035139,39.6000000041863,39.6000000037413,39.6000000044146,39.6000000039664,39.6000000046381,39.6000000041873,39.6000000048534,39.6000000047165
2.15361111111111,65.0000000184033,29.9999999983166,29.9999999999642,29.9999999983402,29.999999999998,29.9999999983669,30.0000000000292,29.9999999983965,30.0000000000583,29.999999998429,30.0000000000852,29.9999999984632,30.0000000001065,29.999999998488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296629,39.6000000031183,39.6000000037781,39.600000003348,39.6000000040132,39.6000000035761,39.6000000042446,39.6000000038026,39.600000004472,39.6000000040266,39.6000000046947,39.6000000042466,39.6000000049092,39.6000000047732
2.15388888888889,65.0000000183916,29.9999999983276,29.9999999999648,29.999999998351,29.9999999999987,29.9999999983775,30.00000000003,29.9999999984068,30.0000000000591,29.999999998439,30.0000000000861,29.9999999984729,30.0000000001073,29.999999998497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296845,39.6000000031821,39.6000000038378,39.6000000034108,39.600000004072,39.600000003638,39.6000000043025,39.6000000038634,39.600000004529,39.6000000040865,39.6000000047508,39.6000000043055,39.6000000049646,39.6000000048295
2.15416666666667,65.0000000183796,29.9999999983385,29.9999999999654,29.9999999983617,29.9999999999994,29.999999998388,30.0000000000308,29.9999999984171,30.00000000006,29.9999999984491,30.0000000000871,29.9999999984826,30.0000000001081,29.999999998506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829706,39.6000000032454,39.600000003897,39.6000000034731,39.6000000041303,39.6000000036993,39.6000000043599,39.6000000039238,39.6000000045856,39.6000000041459,39.6000000048065,39.6000000043639,39.6000000050195,39.6000000048853
2.15444444444444,65.0000000183674,29.9999999983494,29.999999999966,29.9999999983724,30,29.9999999983984,30.0000000000316,29.9999999984273,30.0000000000609,29.999999998459,30.000000000088,29.9999999984922,30.0000000001089,29.999999998515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297273,39.6000000033083,39.6000000039558,39.600000003535,39.6000000041882,39.6000000037602,39.600000004417,39.6000000039837,39.6000000046417,39.6000000042048,39.6000000048618,39.6000000044219,39.6000000050739,39.6000000049407
2.15472222222222,65.000000018355,29.9999999983603,29.9999999999666,29.999999998383,30.0000000000007,29.9999999984088,30.0000000000323,29.9999999984375,30.0000000000617,29.999999998469,30.0000000000889,29.9999999985019,30.0000000001097,29.999999998524,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297485,39.6000000033707,39.6000000040141,39.6000000035964,39.6000000042457,39.6000000038207,39.6000000044735,39.6000000040432,39.6000000046974,39.6000000042633,39.6000000049166,39.6000000044794,39.600000005128,39.6000000049957
2.155,65.0000000183424,29.9999999983711,29.9999999999671,29.9999999983936,30.0000000000014,29.9999999984192,30.0000000000331,29.9999999984477,30.0000000000625,29.9999999984789,30.0000000000898,29.9999999985114,30.0000000001105,29.9999999985329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297695,39.6000000034326,39.600000004072,39.6000000036574,39.6000000043026,39.6000000038807,39.6000000045296,39.6000000041022,39.6000000047527,39.6000000043213,39.600000004971,39.6000000045365,39.6000000051816,39.6000000050502
2.15527777777778,65.0000000183295,29.9999999983819,29.9999999999677,29.9999999984042,30.0000000000021,29.9999999984296,30.0000000000338,29.9999999984578,30.0000000000634,29.9999999984887,30.0000000000907,29.999999998521,30.0000000001113,29.9999999985417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297903,39.6000000034941,39.6000000041294,39.6000000037179,39.6000000043592,39.6000000039402,39.6000000045853,39.6000000041607,39.6000000048075,39.6000000043789,39.600000005025,39.6000000045932,39.6000000052347,39.6000000051043
2.15555555555556,65.0000000183165,29.9999999983926,29.9999999999683,29.9999999984147,30.0000000000027,29.9999999984399,30.0000000000346,29.9999999984678,30.0000000000642,29.9999999984986,30.0000000000916,29.9999999985305,30.0000000001121,29.9999999985506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829811,39.6000000035552,39.6000000041864,39.600000003778,39.6000000044153,39.6000000039993,39.6000000046406,39.6000000042189,39.6000000048619,39.600000004436,39.6000000050785,39.6000000046494,39.6000000052875,39.600000005158
2.15583333333333,65.0000000183032,29.9999999984033,29.9999999999689,29.9999999984252,30.0000000000034,29.9999999984501,30.0000000000353,29.9999999984779,30.0000000000651,29.9999999985083,30.0000000000924,29.99999999854,30.0000000001129,29.9999999985594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298316,39.6000000036158,39.600000004243,39.6000000038377,39.600000004471,39.600000004058,39.6000000046954,39.6000000042765,39.6000000049158,39.6000000044928,39.6000000051316,39.6000000047051,39.6000000053398,39.6000000052112
2.15611111111111,65.0000000182897,29.9999999984139,29.9999999999694,29.9999999984356,30.000000000004,29.9999999984603,30.0000000000361,29.9999999984879,30.0000000000659,29.9999999985181,30.0000000000933,29.9999999985494,30.0000000001136,29.9999999985682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298519,39.600000003676,39.6000000042991,39.6000000038969,39.6000000045263,39.6000000041162,39.6000000047498,39.6000000043338,39.6000000049694,39.600000004549,39.6000000051843,39.6000000047605,39.6000000053917,39.6000000052641
2.15638888888889,65.000000018276,29.9999999984245,29.99999999997,29.999999998446,30.0000000000047,29.9999999984705,30.0000000000368,29.9999999984978,30.0000000000667,29.9999999985278,30.0000000000942,29.9999999985588,30.0000000001144,29.9999999985769,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298722,39.6000000037357,39.6000000043548,39.6000000039556,39.6000000045812,39.600000004174,39.6000000048038,39.6000000043906,39.6000000050225,39.6000000046049,39.6000000052365,39.6000000048154,39.6000000054432,39.6000000053164
2.15666666666667,65.000000018262,29.9999999984351,29.9999999999706,29.9999999984564,30.0000000000053,29.9999999984806,30.0000000000376,29.9999999985077,30.0000000000675,29.9999999985375,30.000000000095,29.9999999985681,30.0000000001151,29.9999999985856,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298923,39.6000000037949,39.6000000044101,39.6000000040139,39.6000000046356,39.6000000042313,39.6000000048573,39.600000004447,39.6000000050751,39.6000000046603,39.6000000052883,39.6000000048699,39.6000000054942,39.6000000053684
2.15694444444444,65.0000000182479,29.9999999984456,29.9999999999711,29.9999999984667,30.000000000006,29.9999999984907,30.0000000000383,29.9999999985176,30.0000000000683,29.9999999985471,30.0000000000959,29.9999999985775,30.0000000001159,29.9999999985943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299122,39.6000000038537,39.600000004465,39.6000000040718,39.6000000046896,39.6000000042882,39.6000000049105,39.6000000045029,39.6000000051274,39.6000000047153,39.6000000053398,39.6000000049239,39.6000000055449,39.6000000054199
2.15722222222222,65.0000000182336,29.9999999984561,29.9999999999717,29.9999999984769,30.0000000000066,29.9999999985008,30.000000000039,29.9999999985274,30.0000000000691,29.9999999985567,30.0000000000967,29.9999999985868,30.0000000001166,29.999999998603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829932,39.6000000039121,39.6000000045194,39.6000000041292,39.6000000047431,39.6000000043447,39.6000000049632,39.6000000045584,39.6000000051793,39.6000000047698,39.6000000053908,39.6000000049775,39.6000000055951,39.6000000054711
2.1575,65.000000018219,29.9999999984665,29.9999999999722,29.9999999984872,30.0000000000072,29.9999999985108,30.0000000000397,29.9999999985372,30.0000000000699,29.9999999985663,30.0000000000975,29.999999998596,30.0000000001173,29.9999999986116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299516,39.6000000039701,39.6000000045734,39.6000000041862,39.6000000047963,39.6000000044007,39.6000000050154,39.6000000046135,39.6000000052307,39.6000000048239,39.6000000054413,39.6000000050307,39.6000000056449,39.6000000055218
2.15777777777778,65.0000000182043,29.9999999984769,29.9999999999728,29.9999999984973,30.0000000000079,29.9999999985208,30.0000000000404,29.999999998547,30.0000000000707,29.9999999985758,30.0000000000984,29.9999999986052,30.0000000001181,29.9999999986202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299711,39.6000000040276,39.600000004627,39.6000000042427,39.600000004849,39.6000000044563,39.6000000050673,39.6000000046681,39.6000000052817,39.6000000048776,39.6000000054915,39.6000000050835,39.6000000056943,39.6000000055721
2.15805555555556,65.0000000181893,29.9999999984872,29.9999999999733,29.9999999985075,30.0000000000085,29.9999999985307,30.0000000000411,29.9999999985567,30.0000000000714,29.9999999985853,30.0000000000992,29.9999999986144,30.0000000001188,29.9999999986287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299905,39.6000000040846,39.6000000046802,39.6000000042988,39.6000000049013,39.6000000045115,39.6000000051188,39.6000000047223,39.6000000053323,39.6000000049309,39.6000000055413,39.6000000051358,39.6000000057433,39.6000000056219
2.15833333333333,65.0000000181742,29.9999999984976,29.9999999999738,29.9999999985176,30.0000000000091,29.9999999985406,30.0000000000418,29.9999999985664,30.0000000000722,29.9999999985947,30.0000000001,29.9999999986235,30.0000000001195,29.9999999986372,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300097,39.6000000041413,39.6000000047329,39.6000000043545,39.6000000049532,39.6000000045662,39.6000000051698,39.6000000047761,39.6000000053825,39.6000000049837,39.6000000055906,39.6000000051878,39.6000000057919,39.6000000056714
2.15861111111111,65.0000000181588,29.9999999985078,29.9999999999744,29.9999999985277,30.0000000000097,29.9999999985505,30.0000000000425,29.999999998576,30.000000000073,29.9999999986041,30.0000000001008,29.9999999986326,30.0000000001202,29.9999999986457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300287,39.6000000041975,39.6000000047853,39.6000000044098,39.6000000050047,39.6000000046205,39.6000000052204,39.6000000048295,39.6000000054323,39.6000000050362,39.6000000056396,39.6000000052393,39.6000000058401,39.6000000057205
2.15888888888889,65.0000000181433,29.999999998518,29.9999999999749,29.9999999985377,30.0000000000103,29.9999999985603,30.0000000000432,29.9999999985856,30.0000000000737,29.9999999986135,30.0000000001016,29.9999999986417,30.0000000001209,29.9999999986542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300476,39.6000000042533,39.6000000048372,39.6000000044647,39.6000000050558,39.6000000046744,39.6000000052707,39.6000000048825,39.6000000054816,39.6000000050882,39.6000000056881,39.6000000052904,39.6000000058878,39.6000000057691
2.15916666666667,65.0000000181275,29.9999999985282,29.9999999999755,29.9999999985477,30.0000000000109,29.99999999857,30.0000000000439,29.9999999985952,30.0000000000745,29.9999999986228,30.0000000001024,29.9999999986507,30.0000000001216,29.9999999986626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300664,39.6000000043086,39.6000000048887,39.6000000045191,39.6000000051064,39.6000000047279,39.6000000053205,39.600000004935,39.6000000055306,39.6000000051398,39.6000000057362,39.6000000053411,39.6000000059352,39.6000000058174
2.15944444444444,65.0000000181116,29.9999999985384,29.999999999976,29.9999999985576,30.0000000000116,29.9999999985798,30.0000000000446,29.9999999986047,30.0000000000752,29.9999999986321,30.0000000001032,29.9999999986597,30.0000000001223,29.999999998671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830085,39.6000000043636,39.6000000049398,39.6000000045731,39.6000000051567,39.600000004781,39.6000000053699,39.6000000049871,39.6000000055792,39.6000000051909,39.600000005784,39.6000000053913,39.6000000059822,39.6000000058652
2.15972222222222,65.0000000180954,29.9999999985485,29.9999999999765,29.9999999985675,30.0000000000122,29.9999999985895,30.0000000000453,29.9999999986142,30.000000000076,29.9999999986413,30.000000000104,29.9999999986687,30.000000000123,29.9999999986793,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301034,39.6000000044181,39.6000000049905,39.6000000046266,39.6000000052065,39.6000000048336,39.6000000054189,39.6000000050388,39.6000000056273,39.6000000052417,39.6000000058313,39.6000000054412,39.6000000060287,39.6000000059126
2.16,65.0000000180791,29.9999999985585,29.999999999977,29.9999999985774,30.0000000000128,29.9999999985991,30.0000000000459,29.9999999986236,30.0000000000767,29.9999999986506,30.0000000001047,29.9999999986776,30.0000000001236,29.9999999986876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301218,39.6000000044721,39.6000000050408,39.6000000046798,39.600000005256,39.6000000048858,39.6000000054675,39.6000000050901,39.6000000056751,39.600000005292,39.6000000058782,39.6000000054906,39.6000000060749,39.6000000059597
2.16027777777778,65.0000000180626,29.9999999985685,29.9999999999776,29.9999999985872,30.0000000000133,29.9999999986087,30.0000000000466,29.999999998633,30.0000000000775,29.9999999986597,30.0000000001055,29.9999999986865,30.0000000001243,29.9999999986959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301399,39.6000000045258,39.6000000050906,39.6000000047325,39.600000005305,39.6000000049376,39.6000000055157,39.6000000051409,39.6000000057224,39.600000005342,39.6000000059247,39.6000000055397,39.6000000061207,39.6000000060063
2.16055555555556,65.0000000180459,29.9999999985785,29.9999999999781,29.999999998597,30.0000000000139,29.9999999986183,30.0000000000472,29.9999999986424,30.0000000000782,29.9999999986689,30.0000000001063,29.9999999986954,30.000000000125,29.9999999987042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830158,39.600000004579,39.6000000051401,39.6000000047848,39.6000000053536,39.600000004989,39.6000000055634,39.6000000051914,39.6000000057694,39.6000000053915,39.6000000059709,39.6000000055883,39.6000000061661,39.6000000060525
2.16083333333333,65.000000018029,29.9999999985885,29.9999999999786,29.9999999986067,30.0000000000145,29.9999999986279,30.0000000000479,29.9999999986518,30.0000000000789,29.999999998678,30.000000000107,29.9999999987042,30.0000000001256,29.9999999987124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301759,39.6000000046319,39.6000000051892,39.6000000048367,39.6000000054019,39.60000000504,39.6000000056108,39.6000000052414,39.6000000058159,39.6000000054406,39.6000000060166,39.6000000056365,39.600000006211,39.6000000060984
2.16111111111111,65.0000000180119,29.9999999985984,29.9999999999791,29.9999999986164,30.0000000000151,29.9999999986374,30.0000000000485,29.999999998661,30.0000000000796,29.9999999986871,30.0000000001078,29.999999998713,30.0000000001263,29.9999999987206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301936,39.6000000046843,39.6000000052379,39.6000000048882,39.6000000054497,39.6000000050905,39.6000000056578,39.6000000052911,39.6000000058621,39.6000000054893,39.6000000060619,39.6000000056844,39.6000000062556,39.6000000061438
2.16138888888889,65.0000000179946,29.9999999986082,29.9999999999796,29.9999999986261,30.0000000000157,29.9999999986468,30.0000000000492,29.9999999986703,30.0000000000803,29.9999999986961,30.0000000001085,29.9999999987217,30.0000000001269,29.9999999987288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302112,39.6000000047363,39.6000000052861,39.6000000049393,39.6000000054971,39.6000000051407,39.6000000057044,39.6000000053403,39.6000000059079,39.6000000055377,39.6000000061069,39.6000000057318,39.6000000062999,39.6000000061889
2.16166666666667,65.0000000179772,29.999999998618,29.9999999999801,29.9999999986357,30.0000000000162,29.9999999986563,30.0000000000498,29.9999999986795,30.000000000081,29.9999999987051,30.0000000001092,29.9999999987304,30.0000000001275,29.9999999987369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302287,39.6000000047879,39.600000005334,39.60000000499,39.6000000055442,39.6000000051905,39.6000000057507,39.6000000053891,39.6000000059533,39.6000000055856,39.6000000061515,39.6000000057788,39.6000000063437,39.6000000062335
2.16194444444444,65.0000000179596,29.9999999986278,29.9999999999806,29.9999999986453,30.0000000000168,29.9999999986656,30.0000000000505,29.9999999986887,30.0000000000817,29.9999999987141,30.00000000011,29.9999999987391,30.0000000001282,29.999999998745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830246,39.600000004839,39.6000000053815,39.6000000050402,39.6000000055908,39.6000000052398,39.6000000057965,39.6000000054376,39.6000000059982,39.6000000056331,39.6000000061957,39.6000000058255,39.6000000063871,39.6000000062778
2.16222222222222,65.0000000179417,29.9999999986375,29.9999999999811,29.9999999986548,30.0000000000174,29.999999998675,30.0000000000511,29.9999999986978,30.0000000000824,29.999999998723,30.0000000001107,29.9999999987477,30.0000000001288,29.9999999987531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302632,39.6000000048898,39.6000000054286,39.6000000050901,39.6000000056371,39.6000000052887,39.6000000058419,39.6000000054856,39.6000000060429,39.6000000056802,39.6000000062395,39.6000000058717,39.6000000064302,39.6000000063217
2.1625,65.0000000179237,29.9999999986472,29.9999999999816,29.9999999986643,30.0000000000179,29.9999999986843,30.0000000000517,29.999999998707,30.0000000000831,29.9999999987319,30.0000000001114,29.9999999987563,30.0000000001294,29.9999999987611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302803,39.6000000049402,39.6000000054753,39.6000000051395,39.600000005683,39.6000000053373,39.6000000058869,39.6000000055332,39.6000000060871,39.6000000057269,39.6000000062829,39.6000000059176,39.6000000064728,39.6000000063652
2.16277777777778,65.0000000179056,29.9999999986569,29.9999999999821,29.9999999986738,30.0000000000185,29.9999999986936,30.0000000000523,29.999999998716,30.0000000000838,29.9999999987407,30.0000000001121,29.9999999987649,30.00000000013,29.9999999987691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302972,39.6000000049901,39.6000000055216,39.6000000051886,39.6000000057285,39.6000000053854,39.6000000059316,39.6000000055805,39.6000000061309,39.6000000057733,39.6000000063259,39.600000005963,39.6000000065151,39.6000000064083
2.16305555555556,65.0000000178872,29.9999999986665,29.9999999999826,29.9999999986832,30.000000000019,29.9999999987028,30.0000000000529,29.9999999987251,30.0000000000844,29.9999999987495,30.0000000001128,29.9999999987734,30.0000000001306,29.9999999987771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830314,39.6000000050397,39.6000000055675,39.6000000052372,39.6000000057736,39.6000000054332,39.6000000059759,39.6000000056273,39.6000000061744,39.6000000058192,39.6000000063686,39.6000000060081,39.600000006557,39.6000000064511
2.16333333333333,65.0000000178687,29.9999999986761,29.9999999999831,29.9999999986926,30.0000000000196,29.999999998712,30.0000000000536,29.9999999987341,30.0000000000851,29.9999999987583,30.0000000001135,29.9999999987819,30.0000000001312,29.999999998785,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303306,39.6000000050888,39.600000005613,39.6000000052855,39.6000000058183,39.6000000054805,39.6000000060198,39.6000000056737,39.6000000062174,39.6000000058648,39.6000000064108,39.6000000060528,39.6000000065986,39.6000000064934
2.16361111111111,65.00000001785,29.9999999986856,29.9999999999836,29.9999999987019,30.0000000000201,29.9999999987212,30.0000000000542,29.999999998743,30.0000000000858,29.9999999987671,30.0000000001142,29.9999999987904,30.0000000001318,29.9999999987929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303471,39.6000000051376,39.6000000056582,39.6000000053334,39.6000000058626,39.6000000055275,39.6000000060633,39.6000000057198,39.6000000062602,39.6000000059099,39.6000000064527,39.6000000060971,39.6000000066398,39.6000000065354
2.16388888888889,65.0000000178311,29.9999999986951,29.9999999999841,29.9999999987113,30.0000000000207,29.9999999987303,30.0000000000548,29.9999999987519,30.0000000000864,29.9999999987758,30.0000000001149,29.9999999987988,30.0000000001324,29.9999999988008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303635,39.6000000051859,39.600000005703,39.6000000053808,39.6000000059066,39.600000005574,39.6000000061064,39.6000000057655,39.6000000063025,39.6000000059547,39.6000000064943,39.600000006141,39.6000000066805,39.600000006577
2.16416666666667,65.0000000178121,29.9999999987046,29.9999999999845,29.9999999987205,30.0000000000212,29.9999999987394,30.0000000000554,29.9999999987608,30.0000000000871,29.9999999987844,30.0000000001156,29.9999999988072,30.000000000133,29.9999999988087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303797,39.6000000052339,39.6000000057473,39.6000000054279,39.6000000059501,39.6000000056202,39.6000000061492,39.6000000058107,39.6000000063444,39.6000000059991,39.6000000065354,39.6000000061845,39.600000006721,39.6000000066182
2.16444444444444,65.0000000177929,29.999999998714,29.999999999985,29.9999999987298,30.0000000000217,29.9999999987484,30.000000000056,29.9999999987697,30.0000000000877,29.9999999987931,30.0000000001162,29.9999999988156,30.0000000001336,29.9999999988165,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303958,39.6000000052815,39.6000000057914,39.6000000054746,39.6000000059933,39.600000005666,39.6000000061916,39.6000000058556,39.600000006386,39.6000000060431,39.6000000065762,39.6000000062276,39.600000006761,39.6000000066591
2.16472222222222,65.0000000177735,29.9999999987233,29.9999999999855,29.999999998739,30.0000000000223,29.9999999987574,30.0000000000565,29.9999999987785,30.0000000000883,29.9999999988017,30.0000000001169,29.9999999988239,30.0000000001341,29.9999999988243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304118,39.6000000053286,39.600000005835,39.6000000055208,39.6000000060361,39.6000000057114,39.6000000062336,39.6000000059001,39.6000000064272,39.6000000060867,39.6000000066166,39.6000000062704,39.6000000068007,39.6000000066996
2.165,65.000000017754,29.9999999987327,29.999999999986,29.9999999987481,30.0000000000228,29.9999999987664,30.0000000000571,29.9999999987872,30.000000000089,29.9999999988102,30.0000000001175,29.9999999988322,30.0000000001347,29.999999998832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304276,39.6000000053754,39.6000000058782,39.6000000055667,39.6000000060786,39.6000000057564,39.6000000062752,39.6000000059443,39.600000006468,39.60000000613,39.6000000066566,39.6000000063128,39.60000000684,39.6000000067397
2.16527777777778,65.0000000177343,29.999999998742,29.9999999999864,29.9999999987572,30.0000000000233,29.9999999987753,30.0000000000577,29.999999998796,30.0000000000896,29.9999999988188,30.0000000001182,29.9999999988405,30.0000000001352,29.9999999988398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304433,39.6000000054218,39.6000000059211,39.6000000056123,39.6000000061207,39.6000000058011,39.6000000063165,39.600000005988,39.6000000065085,39.6000000061728,39.6000000066963,39.6000000063548,39.600000006879,39.6000000067794
2.16555555555556,65.0000000177144,29.9999999987512,29.9999999999869,29.9999999987663,30.0000000000238,29.9999999987842,30.0000000000583,29.9999999988047,30.0000000000902,29.9999999988273,30.0000000001188,29.9999999988487,30.0000000001358,29.9999999988474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304589,39.6000000054678,39.6000000059636,39.6000000056574,39.6000000061624,39.6000000058453,39.6000000063574,39.6000000060314,39.6000000065486,39.6000000062153,39.6000000067356,39.6000000063964,39.6000000069175,39.6000000068188
2.16583333333333,65.0000000176944,29.9999999987605,29.9999999999873,29.9999999987753,30.0000000000244,29.9999999987931,30.0000000000588,29.9999999988133,30.0000000000908,29.9999999988357,30.0000000001195,29.9999999988569,30.0000000001363,29.9999999988551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304743,39.6000000055135,39.6000000060058,39.6000000057021,39.6000000062037,39.6000000058892,39.6000000063979,39.6000000060744,39.6000000065883,39.6000000062574,39.6000000067746,39.6000000064377,39.6000000069558,39.6000000068578
2.16611111111111,65.0000000176742,29.9999999987696,29.9999999999878,29.9999999987843,30.0000000000249,29.9999999988019,30.0000000000594,29.999999998822,30.0000000000914,29.9999999988441,30.0000000001201,29.9999999988651,30.0000000001369,29.9999999988628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304896,39.6000000055587,39.6000000060475,39.6000000057465,39.6000000062447,39.6000000059327,39.6000000064381,39.600000006117,39.6000000066277,39.6000000062992,39.6000000068132,39.6000000064786,39.6000000069936,39.6000000068965
2.16638888888889,65.0000000176538,29.9999999987788,29.9999999999883,29.9999999987933,30.0000000000254,29.9999999988107,30.00000000006,29.9999999988306,30.0000000000921,29.9999999988525,30.0000000001207,29.9999999988732,30.0000000001374,29.9999999988704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305048,39.6000000056036,39.600000006089,39.6000000057905,39.6000000062853,39.6000000059758,39.6000000064779,39.6000000061593,39.6000000066667,39.6000000063406,39.6000000068514,39.6000000065191,39.6000000070311,39.6000000069348
2.16666666666667,65.0000000176333,29.9999999987879,29.9999999999887,29.9999999988022,30.0000000000259,29.9999999988194,30.0000000000605,29.9999999988391,30.0000000000927,29.9999999988609,30.0000000001214,29.9999999988813,30.0000000001379,29.9999999988779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305198,39.6000000056481,39.60000000613,39.6000000058341,39.6000000063255,39.6000000060185,39.6000000065173,39.6000000062011,39.6000000067054,39.6000000063816,39.6000000068893,39.6000000065593,39.6000000070683,39.6000000069727
2.16694444444444,65.0000000176126,29.9999999987969,29.9999999999892,29.9999999988111,30.0000000000264,29.9999999988281,30.0000000000611,29.9999999988476,30.0000000000932,29.9999999988692,30.000000000122,29.9999999988893,30.0000000001385,29.9999999988855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305348,39.6000000056922,39.6000000061707,39.6000000058774,39.6000000063654,39.6000000060609,39.6000000065564,39.6000000062426,39.6000000067437,39.6000000064222,39.6000000069268,39.6000000065991,39.6000000071051,39.6000000070103
2.16722222222222,65.0000000175918,29.999999998806,29.9999999999896,29.99999999882,30.0000000000269,29.9999999988368,30.0000000000616,29.9999999988561,30.0000000000938,29.9999999988775,30.0000000001226,29.9999999988974,30.000000000139,29.999999998893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305496,39.6000000057359,39.600000006211,39.6000000059203,39.6000000064049,39.6000000061029,39.6000000065952,39.6000000062838,39.6000000067816,39.6000000064625,39.600000006964,39.6000000066385,39.6000000071416,39.6000000070475
2.1675,65.0000000175709,29.999999998815,29.9999999999901,29.9999999988288,30.0000000000274,29.9999999988454,30.0000000000621,29.9999999988646,30.0000000000944,29.9999999988857,30.0000000001232,29.9999999989054,30.0000000001395,29.9999999989005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305642,39.6000000057793,39.6000000062509,39.6000000059627,39.6000000064441,39.6000000061445,39.6000000066335,39.6000000063245,39.6000000068192,39.6000000065024,39.6000000070008,39.6000000066776,39.6000000071777,39.6000000070844
2.16777777777778,65.0000000175497,29.9999999988239,29.9999999999905,29.9999999988376,30.0000000000279,29.999999998854,30.0000000000627,29.999999998873,30.000000000095,29.9999999988939,30.0000000001238,29.9999999989133,30.00000000014,29.9999999989079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305788,39.6000000058223,39.6000000062905,39.6000000060049,39.6000000064829,39.6000000061858,39.6000000066716,39.6000000063649,39.6000000068564,39.6000000065419,39.6000000070372,39.6000000067163,39.6000000072134,39.6000000071209
2.16805555555556,65.0000000175284,29.9999999988328,29.999999999991,29.9999999988463,30.0000000000284,29.9999999988626,30.0000000000632,29.9999999988814,30.0000000000956,29.9999999989021,30.0000000001244,29.9999999989212,30.0000000001405,29.9999999989153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305932,39.6000000058649,39.6000000063298,39.6000000060466,39.6000000065213,39.6000000062267,39.6000000067092,39.600000006405,39.6000000068933,39.6000000065811,39.6000000070733,39.6000000067547,39.6000000072488,39.6000000071571
2.16833333333333,65.000000017507,29.9999999988417,29.9999999999914,29.999999998855,30.0000000000288,29.9999999988711,30.0000000000637,29.9999999988897,30.0000000000961,29.9999999989103,30.000000000125,29.9999999989291,30.000000000141,29.9999999989227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306075,39.6000000059071,39.6000000063687,39.600000006088,39.6000000065594,39.6000000062673,39.6000000067465,39.6000000064447,39.6000000069298,39.6000000066199,39.6000000071091,39.6000000067927,39.6000000072839,39.6000000071929
2.16861111111111,65.0000000174854,29.9999999988505,29.9999999999918,29.9999999988637,30.0000000000293,29.9999999988796,30.0000000000643,29.999999998898,30.0000000000967,29.9999999989184,30.0000000001255,29.999999998937,30.0000000001415,29.9999999989301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306216,39.600000005949,39.6000000064072,39.600000006129,39.6000000065972,39.6000000063074,39.6000000067835,39.600000006484,39.600000006966,39.6000000066584,39.6000000071445,39.6000000068303,39.6000000073186,39.6000000072283
2.16888888888889,65.0000000174637,29.9999999988593,29.9999999999923,29.9999999988723,30.0000000000298,29.999999998888,30.0000000000648,29.9999999989063,30.0000000000973,29.9999999989264,30.0000000001261,29.9999999989448,30.000000000142,29.9999999989374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306357,39.6000000059905,39.6000000064454,39.6000000061697,39.6000000066346,39.6000000063472,39.6000000068201,39.6000000065229,39.6000000070019,39.6000000066965,39.6000000071796,39.6000000068676,39.600000007353,39.6000000072635
2.16916666666667,65.0000000174418,29.9999999988681,29.9999999999927,29.9999999988809,30.0000000000303,29.9999999988964,30.0000000000653,29.9999999989145,30.0000000000978,29.9999999989345,30.0000000001267,29.9999999989526,30.0000000001425,29.9999999989447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306496,39.6000000060316,39.6000000064832,39.60000000621,39.6000000066716,39.6000000063867,39.6000000068564,39.6000000065615,39.6000000070373,39.6000000067343,39.6000000072143,39.6000000069046,39.600000007387,39.6000000072982
2.16944444444444,65.0000000174198,29.9999999988768,29.9999999999931,29.9999999988895,30.0000000000307,29.9999999989048,30.0000000000658,29.9999999989227,30.0000000000984,29.9999999989425,30.0000000001273,29.9999999989604,30.0000000001429,29.999999998952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306634,39.6000000060724,39.6000000065207,39.6000000062499,39.6000000067083,39.6000000064258,39.6000000068923,39.6000000065998,39.6000000070725,39.6000000067717,39.6000000072487,39.6000000069411,39.6000000074207,39.6000000073327
2.16972222222222,65.0000000173977,29.9999999988855,29.9999999999935,29.999999998898,30.0000000000312,29.9999999989132,30.0000000000663,29.9999999989309,30.0000000000989,29.9999999989505,30.0000000001278,29.9999999989681,30.0000000001434,29.9999999989593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830677,39.6000000061128,39.6000000065578,39.6000000062895,39.6000000067447,39.6000000064645,39.6000000069279,39.6000000066377,39.6000000071073,39.6000000068087,39.6000000072828,39.6000000069774,39.600000007454,39.6000000073668
2.17,65.0000000173754,29.9999999988941,29.999999999994,29.9999999989064,30.0000000000317,29.9999999989215,30.0000000000668,29.999999998939,30.0000000000994,29.9999999989584,30.0000000001284,29.9999999989758,30.0000000001439,29.9999999989665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306906,39.6000000061529,39.6000000065946,39.6000000063287,39.6000000067807,39.6000000065029,39.6000000069631,39.6000000066752,39.6000000071418,39.6000000068454,39.6000000073165,39.6000000070133,39.600000007487,39.6000000074005
2.17027777777778,65.0000000173529,29.9999999989027,29.9999999999944,29.9999999989149,30.0000000000321,29.9999999989298,30.0000000000673,29.9999999989471,30.0000000001,29.9999999989663,30.0000000001289,29.9999999989835,30.0000000001443,29.9999999989737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830704,39.6000000061926,39.600000006631,39.6000000063676,39.6000000068163,39.6000000065409,39.600000006998,39.6000000067124,39.6000000071759,39.6000000068818,39.6000000073498,39.6000000070488,39.6000000075197,39.6000000074339
2.17055555555556,65.0000000173304,29.9999999989113,29.9999999999948,29.9999999989233,30.0000000000326,29.999999998938,30.0000000000678,29.9999999989552,30.0000000001005,29.9999999989742,30.0000000001295,29.9999999989911,30.0000000001448,29.9999999989808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307173,39.600000006232,39.6000000066671,39.6000000064061,39.6000000068517,39.6000000065786,39.6000000070326,39.6000000067493,39.6000000072097,39.6000000069178,39.6000000073829,39.600000007084,39.6000000075521,39.600000007467
2.17083333333333,65.0000000173076,29.9999999989199,29.9999999999952,29.9999999989317,30.000000000033,29.9999999989462,30.0000000000683,29.9999999989632,30.000000000101,29.999999998982,30.00000000013,29.9999999989987,30.0000000001452,29.999999998988,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307305,39.600000006271,39.6000000067029,39.6000000064443,39.6000000068867,39.6000000066159,39.6000000070668,39.6000000067858,39.6000000072432,39.6000000069535,39.6000000074156,39.6000000071189,39.6000000075841,39.6000000074998
2.17111111111111,65.0000000172848,29.9999999989284,29.9999999999956,29.99999999894,30.0000000000335,29.9999999989544,30.0000000000688,29.9999999989712,30.0000000001015,29.9999999989898,30.0000000001305,29.9999999990062,30.0000000001457,29.9999999989951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307435,39.6000000063096,39.6000000067383,39.6000000064821,39.6000000069213,39.6000000066529,39.6000000071007,39.6000000068219,39.6000000072763,39.6000000069888,39.600000007448,39.6000000071534,39.6000000076158,39.6000000075322
2.17138888888889,65.0000000172618,29.9999999989368,29.999999999996,29.9999999989483,30.0000000000339,29.9999999989625,30.0000000000692,29.9999999989792,30.000000000102,29.9999999989976,30.000000000131,29.9999999990138,30.0000000001461,29.9999999990021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307565,39.6000000063479,39.6000000067734,39.6000000065196,39.6000000069556,39.6000000066895,39.6000000071342,39.6000000068577,39.6000000073091,39.6000000070238,39.60000000748,39.6000000071876,39.6000000076472,39.6000000075643
2.17166666666667,65.0000000172387,29.9999999989452,29.9999999999965,29.9999999989566,30.0000000000344,29.9999999989706,30.0000000000697,29.9999999989871,30.0000000001025,29.9999999990053,30.0000000001316,29.9999999990213,30.0000000001465,29.9999999990092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307693,39.6000000063858,39.6000000068081,39.6000000065567,39.6000000069896,39.6000000067258,39.6000000071675,39.6000000068932,39.6000000073415,39.6000000070584,39.6000000075118,39.6000000072215,39.6000000076782,39.600000007596
2.17194444444444,65.0000000172154,29.9999999989536,29.9999999999969,29.9999999989648,30.0000000000348,29.9999999989787,30.0000000000702,29.999999998995,30.000000000103,29.999999999013,30.0000000001321,29.9999999990287,30.000000000147,29.9999999990162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830782,39.6000000064234,39.6000000068425,39.6000000065935,39.6000000070233,39.6000000067618,39.6000000072003,39.6000000069283,39.6000000073737,39.6000000070928,39.6000000075432,39.600000007255,39.6000000077089,39.6000000076274
2.17222222222222,65.000000017192,29.999999998962,29.9999999999973,29.999999998973,30.0000000000352,29.9999999989867,30.0000000000706,29.9999999990028,30.0000000001035,29.9999999990207,30.0000000001326,29.9999999990362,30.0000000001474,29.9999999990232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307946,39.6000000064607,39.6000000068766,39.6000000066299,39.6000000070566,39.6000000067974,39.6000000072329,39.6000000069631,39.6000000074055,39.6000000071267,39.6000000075742,39.6000000072882,39.6000000077393,39.6000000076586
2.1725,65.0000000171685,29.9999999989703,29.9999999999977,29.9999999989811,30.0000000000357,29.9999999989947,30.0000000000711,29.9999999990106,30.000000000104,29.9999999990283,30.0000000001331,29.9999999990436,30.0000000001478,29.9999999990301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830807,39.6000000064976,39.6000000069104,39.600000006666,39.6000000070896,39.6000000068327,39.6000000072651,39.6000000069975,39.600000007437,39.6000000071604,39.600000007605,39.600000007321,39.6000000077694,39.6000000076893
2.17277777777778,65.0000000171449,29.9999999989786,29.9999999999981,29.9999999989893,30.0000000000361,29.9999999990026,30.0000000000716,29.9999999990184,30.0000000001045,29.9999999990359,30.0000000001336,29.9999999990509,30.0000000001482,29.999999999037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308194,39.6000000065341,39.6000000069438,39.6000000067017,39.6000000071223,39.6000000068676,39.6000000072971,39.6000000070317,39.6000000074682,39.6000000071937,39.6000000076354,39.6000000073535,39.6000000077991,39.6000000077198
2.17305555555556,65.0000000171211,29.9999999989868,29.9999999999984,29.9999999989973,30.0000000000365,29.9999999990106,30.000000000072,29.9999999990262,30.000000000105,29.9999999990435,30.0000000001341,29.9999999990583,30.0000000001486,29.9999999990439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308316,39.6000000065704,39.6000000069769,39.6000000067371,39.6000000071546,39.6000000069022,39.6000000073287,39.6000000070655,39.600000007499,39.6000000072267,39.6000000076655,39.6000000073857,39.6000000078285,39.6000000077499
2.17333333333333,65.0000000170972,29.999999998995,29.9999999999988,29.9999999990054,30.0000000000369,29.9999999990184,30.0000000000725,29.9999999990339,30.0000000001055,29.999999999051,30.0000000001346,29.9999999990656,30.000000000149,29.9999999990508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308437,39.6000000066063,39.6000000070097,39.6000000067722,39.6000000071866,39.6000000069365,39.6000000073599,39.6000000070989,39.6000000075295,39.6000000072593,39.6000000076953,39.6000000074176,39.6000000078577,39.6000000077797
2.17361111111111,65.0000000170731,29.9999999990032,29.9999999999992,29.9999999990134,30.0000000000373,29.9999999990263,30.0000000000729,29.9999999990416,30.0000000001059,29.9999999990585,30.000000000135,29.9999999990729,30.0000000001494,29.9999999990576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308557,39.6000000066418,39.6000000070421,39.6000000068069,39.6000000072183,39.6000000069704,39.6000000073909,39.600000007132,39.6000000075597,39.6000000072916,39.6000000077248,39.6000000074491,39.6000000078865,39.6000000078092
2.17388888888889,65.000000017049,29.9999999990113,29.9999999999996,29.9999999990214,30.0000000000378,29.9999999990341,30.0000000000734,29.9999999990492,30.0000000001064,29.999999999066,30.0000000001355,29.9999999990801,30.0000000001498,29.9999999990644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308676,39.600000006677,39.6000000070742,39.6000000068413,39.6000000072497,39.600000007004,39.6000000074215,39.6000000071648,39.6000000075896,39.6000000073236,39.600000007754,39.6000000074803,39.600000007915,39.6000000078384
2.17416666666667,65.0000000170247,29.9999999990194,30,29.9999999990293,30.0000000000382,29.9999999990419,30.0000000000738,29.9999999990569,30.0000000001069,29.9999999990735,30.000000000136,29.9999999990873,30.0000000001502,29.9999999990712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308794,39.6000000067119,39.600000007106,39.6000000068754,39.6000000072807,39.6000000070373,39.6000000074518,39.6000000071973,39.6000000076192,39.6000000073553,39.6000000077828,39.6000000075112,39.6000000079431,39.6000000078673
2.17444444444444,65.0000000170003,29.9999999990274,30.0000000000004,29.9999999990372,30.0000000000386,29.9999999990496,30.0000000000742,29.9999999990644,30.0000000001073,29.9999999990809,30.0000000001364,29.9999999990945,30.0000000001506,29.999999999078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308911,39.6000000067464,39.6000000071375,39.6000000069091,39.6000000073115,39.6000000070702,39.6000000074818,39.6000000072294,39.6000000076484,39.6000000073866,39.6000000078113,39.6000000075418,39.600000007971,39.6000000078958
2.17472222222222,65.0000000169758,29.9999999990355,30.0000000000008,29.9999999990451,30.000000000039,29.9999999990574,30.0000000000747,29.999999999072,30.0000000001078,29.9999999990882,30.0000000001369,29.9999999991017,30.0000000001509,29.9999999990847,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309026,39.6000000067806,39.6000000071687,39.6000000069426,39.6000000073419,39.6000000071028,39.6000000075115,39.6000000072612,39.6000000076774,39.6000000074176,39.6000000078396,39.600000007572,39.6000000079985,39.600000007924
2.175,65.0000000169511,29.9999999990435,30.0000000000011,29.999999999053,30.0000000000394,29.999999999065,30.0000000000751,29.9999999990795,30.0000000001082,29.9999999990956,30.0000000001374,29.9999999991088,30.0000000001513,29.9999999990914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830914,39.6000000068145,39.6000000071995,39.6000000069756,39.600000007372,39.6000000071351,39.6000000075408,39.6000000072927,39.600000007706,39.6000000074483,39.6000000078675,39.600000007602,39.6000000080258,39.600000007952
2.17527777777778,65.0000000169264,29.9999999990514,30.0000000000015,29.9999999990608,30.0000000000398,29.9999999990727,30.0000000000755,29.999999999087,30.0000000001087,29.9999999991029,30.0000000001378,29.9999999991159,30.0000000001517,29.9999999990981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309254,39.600000006848,39.60000000723,39.6000000070084,39.6000000074018,39.600000007167,39.6000000075699,39.6000000073239,39.6000000077343,39.6000000074787,39.6000000078951,39.6000000076316,39.6000000080527,39.6000000079796
2.17555555555556,65.0000000169015,29.9999999990593,30.0000000000019,29.9999999990685,30.0000000000402,29.9999999990803,30.0000000000759,29.9999999990944,30.0000000001091,29.9999999991102,30.0000000001383,29.9999999991229,30.000000000152,29.9999999991047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309366,39.6000000068813,39.6000000072602,39.6000000070408,39.6000000074312,39.6000000071987,39.6000000075986,39.6000000073547,39.6000000077623,39.6000000075088,39.6000000079224,39.6000000076609,39.6000000080793,39.6000000080069
2.17583333333333,65.0000000168765,29.9999999990672,30.0000000000023,29.9999999990763,30.0000000000406,29.9999999990879,30.0000000000763,29.9999999991019,30.0000000001096,29.9999999991174,30.0000000001387,29.9999999991299,30.0000000001524,29.9999999991113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309477,39.6000000069141,39.6000000072901,39.6000000070729,39.6000000074604,39.60000000723,39.600000007627,39.6000000073853,39.60000000779,39.6000000075385,39.6000000079493,39.6000000076899,39.6000000081057,39.6000000080339
2.17611111111111,65.0000000168514,29.999999999075,30.0000000000026,29.999999999084,30.0000000000409,29.9999999990954,30.0000000000768,29.9999999991092,30.00000000011,29.9999999991246,30.0000000001391,29.9999999991369,30.0000000001527,29.9999999991179,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309587,39.6000000069467,39.6000000073197,39.6000000071047,39.6000000074892,39.600000007261,39.6000000076552,39.6000000074155,39.6000000078174,39.600000007568,39.600000007976,39.6000000077185,39.6000000081317,39.6000000080606
2.17638888888889,65.0000000168261,29.9999999990829,30.000000000003,29.9999999990916,30.0000000000413,29.9999999991029,30.0000000000772,29.9999999991166,30.0000000001104,29.9999999991318,30.0000000001396,29.9999999991439,30.0000000001531,29.9999999991245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309695,39.600000006979,39.600000007349,39.6000000071362,39.6000000075178,39.6000000072917,39.600000007683,39.6000000074454,39.6000000078445,39.6000000075971,39.6000000080024,39.6000000077469,39.6000000081574,39.600000008087
2.17666666666667,65.0000000168008,29.9999999990906,30.0000000000033,29.9999999990992,30.0000000000417,29.9999999991104,30.0000000000776,29.9999999991239,30.0000000001108,29.9999999991389,30.00000000014,29.9999999991508,30.0000000001534,29.999999999131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309803,39.6000000070109,39.600000007378,39.6000000071673,39.600000007546,39.6000000073221,39.6000000077105,39.600000007475,39.6000000078713,39.6000000076259,39.6000000080285,39.600000007775,39.6000000081829,39.6000000081131
2.17694444444444,65.0000000167754,29.9999999990984,30.0000000000037,29.9999999991068,30.0000000000421,29.9999999991179,30.000000000078,29.9999999991312,30.0000000001113,29.9999999991461,30.0000000001404,29.9999999991577,30.0000000001538,29.9999999991375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830991,39.6000000070425,39.6000000074066,39.6000000071982,39.600000007574,39.6000000073521,39.6000000077377,39.6000000075042,39.6000000078978,39.6000000076544,39.6000000080543,39.6000000078027,39.600000008208,39.6000000081389
2.17722222222222,65.0000000167498,29.9999999991061,30.0000000000041,29.9999999991144,30.0000000000425,29.9999999991253,30.0000000000784,29.9999999991385,30.0000000001117,29.9999999991531,30.0000000001408,29.9999999991646,30.0000000001541,29.999999999144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310015,39.6000000070738,39.600000007435,39.6000000072287,39.6000000076016,39.6000000073818,39.6000000077646,39.6000000075332,39.600000007924,39.6000000076826,39.6000000080798,39.6000000078302,39.6000000082328,39.6000000081644
2.1775,65.0000000167241,29.9999999991137,30.0000000000044,29.9999999991219,30.0000000000428,29.9999999991327,30.0000000000787,29.9999999991457,30.0000000001121,29.9999999991602,30.0000000001412,29.9999999991715,30.0000000001544,29.9999999991504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831012,39.6000000071048,39.6000000074631,39.6000000072589,39.6000000076289,39.6000000074113,39.6000000077913,39.6000000075619,39.6000000079499,39.6000000077105,39.600000008105,39.6000000078573,39.6000000082574,39.6000000081896
2.17777777777778,65.0000000166983,29.9999999991214,30.0000000000048,29.9999999991294,30.0000000000432,29.99999999914,30.0000000000791,29.9999999991529,30.0000000001125,29.9999999991672,30.0000000001416,29.9999999991783,30.0000000001548,29.9999999991568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310223,39.6000000071354,39.6000000074908,39.6000000072887,39.600000007656,39.6000000074404,39.6000000078176,39.6000000075902,39.6000000079755,39.600000007738,39.6000000081299,39.6000000078841,39.6000000082816,39.6000000082145
2.17805555555556,65.0000000166724,29.999999999129,30.0000000000051,29.9999999991369,30.0000000000436,29.9999999991473,30.0000000000795,29.99999999916,30.0000000001129,29.9999999991742,30.000000000142,29.999999999185,30.0000000001551,29.9999999991632,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310325,39.6000000071657,39.6000000075183,39.6000000073183,39.6000000076827,39.6000000074692,39.6000000078436,39.6000000076182,39.6000000080008,39.6000000077653,39.6000000081545,39.6000000079107,39.6000000083056,39.6000000082391
2.17833333333333,65.0000000166465,29.9999999991365,30.0000000000055,29.9999999991443,30.0000000000439,29.9999999991546,30.0000000000799,29.9999999991671,30.0000000001133,29.9999999991812,30.0000000001424,29.9999999991918,30.0000000001554,29.9999999991696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310427,39.6000000071958,39.6000000075454,39.6000000073476,39.6000000077091,39.6000000074977,39.6000000078693,39.600000007646,39.6000000080258,39.6000000077923,39.6000000081788,39.6000000079369,39.6000000083293,39.6000000082634
2.17861111111111,65.0000000166203,29.9999999991441,30.0000000000058,29.9999999991517,30.0000000000443,29.9999999991618,30.0000000000803,29.9999999991742,30.0000000001137,29.9999999991881,30.0000000001428,29.9999999991985,30.0000000001557,29.9999999991759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310527,39.6000000072255,39.6000000075723,39.6000000073766,39.6000000077353,39.6000000075259,39.6000000078947,39.6000000076734,39.6000000080506,39.600000007819,39.6000000082028,39.6000000079629,39.6000000083526,39.6000000082874
2.17888888888889,65.0000000165941,29.9999999991516,30.0000000000062,29.9999999991591,30.0000000000446,29.999999999169,30.0000000000806,29.9999999991813,30.000000000114,29.999999999195,30.0000000001432,29.9999999992052,30.000000000156,29.9999999991822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310626,39.6000000072549,39.6000000075988,39.6000000074052,39.6000000077611,39.6000000075538,39.6000000079199,39.6000000077005,39.600000008075,39.6000000078453,39.6000000082266,39.6000000079885,39.6000000083757,39.6000000083111
2.17916666666667,65.0000000165678,29.999999999159,30.0000000000065,29.9999999991664,30.000000000045,29.9999999991762,30.000000000081,29.9999999991883,30.0000000001144,29.9999999992019,30.0000000001436,29.9999999992119,30.0000000001563,29.9999999991885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310724,39.600000007284,39.6000000076251,39.6000000074335,39.6000000077867,39.6000000075814,39.6000000079447,39.6000000077274,39.6000000080991,39.6000000078714,39.60000000825,39.6000000080138,39.6000000083985,39.6000000083346
2.17944444444444,65.0000000165414,29.9999999991665,30.0000000000068,29.9999999991737,30.0000000000453,29.9999999991834,30.0000000000814,29.9999999991953,30.0000000001148,29.9999999992087,30.0000000001439,29.9999999992185,30.0000000001566,29.9999999991948,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310821,39.6000000073128,39.6000000076511,39.6000000074616,39.6000000078119,39.6000000076086,39.6000000079693,39.6000000077539,39.600000008123,39.6000000078972,39.6000000082732,39.6000000080389,39.6000000084211,39.6000000083577
2.17972222222222,65.0000000165149,29.9999999991739,30.0000000000072,29.9999999991809,30.0000000000457,29.9999999991905,30.0000000000817,29.9999999992023,30.0000000001152,29.9999999992155,30.0000000001443,29.9999999992251,30.0000000001569,29.999999999201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310917,39.6000000073413,39.6000000076767,39.6000000074893,39.6000000078369,39.6000000076356,39.6000000079935,39.6000000077801,39.6000000081466,39.6000000079227,39.6000000082961,39.6000000080637,39.6000000084433,39.6000000083806
2.18,65.0000000164883,29.9999999991812,30.0000000000075,29.9999999991882,30.000000000046,29.9999999991976,30.0000000000821,29.9999999992092,30.0000000001155,29.9999999992223,30.0000000001447,29.9999999992317,30.0000000001572,29.9999999992072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311012,39.6000000073695,39.6000000077021,39.6000000075167,39.6000000078616,39.6000000076623,39.6000000080175,39.6000000078061,39.6000000081698,39.6000000079479,39.6000000083187,39.6000000080881,39.6000000084653,39.6000000084032
2.18027777777778,65.0000000164616,29.9999999991885,30.0000000000078,29.9999999991953,30.0000000000464,29.9999999992046,30.0000000000825,29.9999999992161,30.0000000001159,29.999999999229,30.000000000145,29.9999999992382,30.0000000001575,29.9999999992134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311106,39.6000000073974,39.6000000077272,39.6000000075439,39.600000007886,39.6000000076887,39.6000000080412,39.6000000078317,39.6000000081928,39.6000000079728,39.600000008341,39.6000000081123,39.600000008487,39.6000000084255
2.18055555555556,65.0000000164348,29.9999999991958,30.0000000000082,29.9999999992025,30.0000000000467,29.9999999992116,30.0000000000828,29.999999999223,30.0000000001163,29.9999999992357,30.0000000001454,29.9999999992447,30.0000000001577,29.9999999992195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311199,39.600000007425,39.600000007752,39.6000000075707,39.6000000079101,39.6000000077148,39.6000000080646,39.600000007857,39.6000000082155,39.6000000079974,39.600000008363,39.6000000081362,39.6000000085084,39.6000000084475
2.18083333333333,65.0000000164079,29.9999999992031,30.0000000000085,29.9999999992096,30.000000000047,29.9999999992186,30.0000000000831,29.9999999992298,30.0000000001166,29.9999999992424,30.0000000001457,29.9999999992512,30.000000000158,29.9999999992257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311291,39.6000000074523,39.6000000077765,39.6000000075973,39.6000000079339,39.6000000077406,39.6000000080877,39.6000000078821,39.600000008238,39.6000000080217,39.6000000083848,39.6000000081598,39.6000000085295,39.6000000084692
2.18111111111111,65.0000000163809,29.9999999992103,30.0000000000088,29.9999999992167,30.0000000000474,29.9999999992256,30.0000000000835,29.9999999992367,30.000000000117,29.999999999249,30.0000000001461,29.9999999992577,30.0000000001583,29.9999999992318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311381,39.6000000074792,39.6000000078008,39.6000000076235,39.6000000079574,39.6000000077661,39.6000000081106,39.6000000079069,39.6000000082601,39.6000000080457,39.6000000084063,39.6000000081831,39.6000000085503,39.6000000084907
2.18138888888889,65.0000000163538,29.9999999992175,30.0000000000092,29.9999999992238,30.0000000000477,29.9999999992325,30.0000000000838,29.9999999992434,30.0000000001173,29.9999999992557,30.0000000001464,29.9999999992641,30.0000000001586,29.9999999992378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311471,39.6000000075059,39.6000000078247,39.6000000076495,39.6000000079807,39.6000000077913,39.6000000081332,39.6000000079313,39.600000008282,39.6000000080695,39.6000000084275,39.6000000082061,39.6000000085709,39.6000000085119
2.18166666666667,65.0000000163266,29.9999999992247,30.0000000000095,29.9999999992308,30.000000000048,29.9999999992394,30.0000000000842,29.9999999992502,30.0000000001177,29.9999999992623,30.0000000001468,29.9999999992705,30.0000000001588,29.9999999992439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831156,39.6000000075323,39.6000000078484,39.6000000076751,39.6000000080037,39.6000000078162,39.6000000081554,39.6000000079556,39.6000000083036,39.6000000080929,39.6000000084484,39.6000000082289,39.6000000085912,39.6000000085328
2.18194444444444,65.0000000162993,29.9999999992318,30.0000000000098,29.9999999992378,30.0000000000484,29.9999999992462,30.0000000000845,29.9999999992569,30.000000000118,29.9999999992688,30.0000000001471,29.9999999992768,30.0000000001591,29.9999999992499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311648,39.6000000075584,39.6000000078718,39.6000000077005,39.6000000080264,39.6000000078409,39.6000000081775,39.6000000079795,39.600000008325,39.6000000081161,39.6000000084691,39.6000000082514,39.6000000086113,39.6000000085534
2.18222222222222,65.0000000162719,29.9999999992389,30.0000000000101,29.9999999992448,30.0000000000487,29.9999999992531,30.0000000000848,29.9999999992636,30.0000000001183,29.9999999992753,30.0000000001474,29.9999999992832,30.0000000001593,29.9999999992559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311735,39.6000000075843,39.6000000078949,39.6000000077256,39.6000000080488,39.6000000078653,39.6000000081992,39.6000000080031,39.600000008346,39.600000008139,39.6000000084895,39.6000000082736,39.600000008631,39.6000000085738
2.1825,65.0000000162444,29.999999999246,30.0000000000104,29.9999999992517,30.000000000049,29.9999999992599,30.0000000000851,29.9999999992702,30.0000000001187,29.9999999992818,30.0000000001478,29.9999999992895,30.0000000001596,29.9999999992618,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311821,39.6000000076098,39.6000000079178,39.6000000077504,39.600000008071,39.6000000078893,39.6000000082207,39.6000000080264,39.6000000083668,39.6000000081616,39.6000000085096,39.6000000082955,39.6000000086505,39.6000000085939
2.18277777777778,65.0000000162169,29.999999999253,30.0000000000107,29.9999999992586,30.0000000000493,29.9999999992666,30.0000000000855,29.9999999992768,30.000000000119,29.9999999992883,30.0000000001481,29.9999999992958,30.0000000001598,29.9999999992678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311906,39.600000007635,39.6000000079403,39.6000000077749,39.6000000080928,39.6000000079131,39.6000000082418,39.6000000080495,39.6000000083873,39.600000008184,39.6000000085294,39.6000000083171,39.6000000086697,39.6000000086137
2.18305555555556,65.0000000161892,29.99999999926,30.000000000011,29.9999999992655,30.0000000000496,29.9999999992734,30.0000000000858,29.9999999992834,30.0000000001193,29.9999999992947,30.0000000001484,29.999999999302,30.0000000001601,29.9999999992737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831199,39.60000000766,39.6000000079626,39.6000000077991,39.6000000081144,39.6000000079366,39.6000000082628,39.6000000080723,39.6000000084076,39.6000000082061,39.600000008549,39.6000000083385,39.6000000086887,39.6000000086333
2.18333333333333,65.0000000161615,29.9999999992669,30.0000000000114,29.9999999992723,30.0000000000499,29.9999999992801,30.0000000000861,29.99999999929,30.0000000001196,29.9999999993012,30.0000000001487,29.9999999993082,30.0000000001603,29.9999999992796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312073,39.6000000076846,39.6000000079846,39.6000000078231,39.6000000081358,39.6000000079598,39.6000000082834,39.6000000080948,39.6000000084275,39.6000000082278,39.6000000085683,39.6000000083596,39.6000000087074,39.6000000086526
2.18361111111111,65.0000000161337,29.9999999992739,30.0000000000117,29.9999999992791,30.0000000000502,29.9999999992867,30.0000000000864,29.9999999992965,30.00000000012,29.9999999993075,30.000000000149,29.9999999993144,30.0000000001605,29.9999999992854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312155,39.600000007709,39.6000000080064,39.6000000078468,39.6000000081568,39.6000000079828,39.6000000083038,39.600000008117,39.6000000084473,39.6000000082494,39.6000000085874,39.6000000083804,39.6000000087259,39.6000000086716
2.18388888888889,65.0000000161058,29.9999999992808,30.000000000012,29.9999999992859,30.0000000000505,29.9999999992934,30.0000000000867,29.999999999303,30.0000000001203,29.9999999993139,30.0000000001493,29.9999999993206,30.0000000001608,29.9999999992913,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312236,39.6000000077331,39.6000000080279,39.6000000078702,39.6000000081777,39.6000000080055,39.6000000083239,39.600000008139,39.6000000084667,39.6000000082706,39.6000000086062,39.6000000084009,39.6000000087441,39.6000000086904
2.18416666666667,65.0000000160778,29.9999999992876,30.0000000000123,29.9999999992926,30.0000000000508,29.9999999993,30.000000000087,29.9999999993095,30.0000000001206,29.9999999993202,30.0000000001496,29.9999999993267,30.000000000161,29.9999999992971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312316,39.600000007757,39.6000000080491,39.6000000078933,39.6000000081982,39.6000000080278,39.6000000083438,39.6000000081606,39.6000000084859,39.6000000082916,39.6000000086247,39.6000000084212,39.600000008762,39.6000000087089
2.18444444444444,65.0000000160498,29.9999999992945,30.0000000000126,29.9999999992993,30.0000000000511,29.9999999993066,30.0000000000873,29.9999999993159,30.0000000001209,29.9999999993265,30.0000000001499,29.9999999993328,30.0000000001612,29.9999999993028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312395,39.6000000077805,39.60000000807,39.6000000079161,39.6000000082184,39.60000000805,39.6000000083634,39.600000008182,39.6000000085048,39.6000000083123,39.600000008643,39.6000000084412,39.6000000087796,39.6000000087271
2.18472222222222,65.0000000160216,29.9999999993013,30.0000000000129,29.999999999306,30.0000000000514,29.9999999993131,30.0000000000876,29.9999999993223,30.0000000001212,29.9999999993328,30.0000000001502,29.9999999993389,30.0000000001614,29.9999999993086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312473,39.6000000078038,39.6000000080907,39.6000000079386,39.6000000082385,39.6000000080718,39.6000000083827,39.6000000082032,39.6000000085235,39.6000000083327,39.600000008661,39.600000008461,39.600000008797,39.6000000087451
2.185,65.0000000159934,29.999999999308,30.0000000000132,29.9999999993126,30.0000000000517,29.9999999993196,30.0000000000879,29.9999999993287,30.0000000001215,29.999999999339,30.0000000001505,29.999999999345,30.0000000001616,29.9999999993143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831255,39.6000000078268,39.6000000081111,39.6000000079609,39.6000000082582,39.6000000080934,39.6000000084018,39.600000008224,39.6000000085419,39.6000000083529,39.6000000086788,39.6000000084805,39.6000000088142,39.6000000087628
2.18527777777778,65.0000000159651,29.9999999993148,30.0000000000135,29.9999999993192,30.000000000052,29.9999999993261,30.0000000000882,29.9999999993351,30.0000000001218,29.9999999993452,30.0000000001507,29.999999999351,30.0000000001618,29.99999999932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312627,39.6000000078495,39.6000000081312,39.6000000079829,39.6000000082777,39.6000000081147,39.6000000084206,39.6000000082446,39.6000000085601,39.6000000083728,39.6000000086963,39.6000000084997,39.6000000088311,39.6000000087803
2.18555555555556,65.0000000159367,29.9999999993215,30.0000000000137,29.9999999993258,30.0000000000523,29.9999999993325,30.0000000000885,29.9999999993414,30.000000000122,29.9999999993514,30.000000000151,29.999999999357,30.000000000162,29.9999999993257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312702,39.6000000078719,39.6000000081511,39.6000000080047,39.6000000082969,39.6000000081357,39.6000000084391,39.600000008265,39.6000000085779,39.6000000083924,39.6000000087135,39.6000000085186,39.6000000088477,39.6000000087975
2.18583333333333,65.0000000159082,29.9999999993281,30.000000000014,29.9999999993324,30.0000000000526,29.999999999339,30.0000000000888,29.9999999993477,30.0000000001223,29.9999999993575,30.0000000001513,29.9999999993629,30.0000000001622,29.9999999993314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312777,39.6000000078941,39.6000000081707,39.6000000080261,39.6000000083158,39.6000000081565,39.6000000084574,39.600000008285,39.6000000085956,39.6000000084118,39.6000000087305,39.6000000085373,39.6000000088641,39.6000000088144
2.18611111111111,65.0000000158797,29.9999999993348,30.0000000000143,29.9999999993389,30.0000000000529,29.9999999993454,30.0000000000891,29.9999999993539,30.0000000001226,29.9999999993636,30.0000000001516,29.9999999993689,30.0000000001624,29.999999999337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831285,39.6000000079159,39.60000000819,39.6000000080473,39.6000000083345,39.600000008177,39.6000000084755,39.6000000083048,39.6000000086129,39.6000000084309,39.6000000087472,39.6000000085557,39.6000000088803,39.6000000088311
2.18638888888889,65.000000015851,29.9999999993414,30.0000000000146,29.9999999993454,30.0000000000532,29.9999999993517,30.0000000000893,29.9999999993602,30.0000000001229,29.9999999993697,30.0000000001518,29.9999999993748,30.0000000001626,29.9999999993426,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312923,39.6000000079376,39.6000000082091,39.6000000080682,39.6000000083529,39.6000000081972,39.6000000084932,39.6000000083244,39.6000000086301,39.6000000084497,39.6000000087637,39.6000000085739,39.6000000088961,39.6000000088476
2.18666666666667,65.0000000158224,29.999999999348,30.0000000000149,29.9999999993518,30.0000000000534,29.9999999993581,30.0000000000896,29.9999999993664,30.0000000001232,29.9999999993758,30.0000000001521,29.9999999993807,30.0000000001628,29.9999999993482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312994,39.6000000079589,39.600000008228,39.6000000080889,39.6000000083711,39.6000000082172,39.6000000085108,39.6000000083436,39.600000008647,39.6000000084683,39.60000000878,39.6000000085918,39.6000000089118,39.6000000088638
2.18694444444444,65.0000000157936,29.9999999993545,30.0000000000152,29.9999999993582,30.0000000000537,29.9999999993644,30.0000000000899,29.9999999993725,30.0000000001234,29.9999999993818,30.0000000001523,29.9999999993865,30.000000000163,29.9999999993537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313065,39.60000000798,39.6000000082466,39.6000000081093,39.6000000083891,39.6000000082369,39.6000000085281,39.6000000083627,39.6000000086636,39.6000000084866,39.600000008796,39.6000000086095,39.6000000089272,39.6000000088797
2.18722222222222,65.0000000157647,29.999999999361,30.0000000000154,29.9999999993646,30.000000000054,29.9999999993706,30.0000000000901,29.9999999993787,30.0000000001237,29.9999999993878,30.0000000001526,29.9999999993924,30.0000000001632,29.9999999993592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313135,39.6000000080008,39.6000000082649,39.6000000081294,39.6000000084068,39.6000000082563,39.6000000085451,39.6000000083814,39.60000000868,39.6000000085047,39.6000000088117,39.6000000086269,39.6000000089424,39.6000000088954
2.1875,65.0000000157358,29.9999999993675,30.0000000000157,29.999999999371,30.0000000000542,29.9999999993769,30.0000000000904,29.9999999993848,30.000000000124,29.9999999993938,30.0000000001528,29.9999999993982,30.0000000001634,29.9999999993647,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313204,39.6000000080214,39.600000008283,39.6000000081493,39.6000000084242,39.6000000082755,39.6000000085619,39.6000000083999,39.6000000086961,39.6000000085225,39.6000000088272,39.6000000086441,39.6000000089573,39.6000000089109
2.18777777777778,65.0000000157068,29.9999999993739,30.000000000016,29.9999999993773,30.0000000000545,29.9999999993831,30.0000000000907,29.9999999993909,30.0000000001242,29.9999999993997,30.0000000001531,29.9999999994039,30.0000000001635,29.9999999993702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313272,39.6000000080417,39.6000000083008,39.6000000081689,39.6000000084413,39.6000000082944,39.6000000085784,39.6000000084181,39.600000008712,39.6000000085401,39.6000000088425,39.600000008661,39.6000000089719,39.6000000089261
2.18805555555556,65.0000000156778,29.9999999993804,30.0000000000163,29.9999999993836,30.0000000000548,29.9999999993893,30.0000000000909,29.9999999993969,30.0000000001245,29.9999999994056,30.0000000001533,29.9999999994097,30.0000000001637,29.9999999993757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313339,39.6000000080617,39.6000000083184,39.6000000081883,39.6000000084583,39.6000000083131,39.6000000085947,39.6000000084361,39.6000000087276,39.6000000085574,39.6000000088575,39.6000000086776,39.6000000089863,39.600000008941
2.18833333333333,65.0000000156486,29.9999999993868,30.0000000000165,29.9999999993899,30.000000000055,29.9999999993954,30.0000000000912,29.9999999994029,30.0000000001247,29.9999999994115,30.0000000001535,29.9999999994154,30.0000000001639,29.9999999993811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313406,39.6000000080815,39.6000000083357,39.6000000082074,39.600000008475,39.6000000083315,39.6000000086107,39.6000000084539,39.600000008743,39.6000000085745,39.6000000088723,39.600000008694,39.6000000090005,39.6000000089558
2.18861111111111,65.0000000156194,29.9999999993931,30.0000000000168,29.9999999993962,30.0000000000553,29.9999999994015,30.0000000000914,29.9999999994089,30.000000000125,29.9999999994174,30.0000000001538,29.9999999994211,30.000000000164,29.9999999993865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313471,39.600000008101,39.6000000083528,39.6000000082262,39.6000000084914,39.6000000083497,39.6000000086265,39.6000000084714,39.6000000087582,39.6000000085913,39.6000000088868,39.6000000087102,39.6000000090145,39.6000000089703
2.18888888888889,65.0000000155902,29.9999999993994,30.0000000000171,29.9999999994024,30.0000000000556,29.9999999994076,30.0000000000917,29.9999999994149,30.0000000001252,29.9999999994232,30.000000000154,29.9999999994267,30.0000000001642,29.9999999993919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313536,39.6000000081202,39.6000000083696,39.6000000082448,39.6000000085076,39.6000000083676,39.600000008642,39.6000000084886,39.6000000087731,39.6000000086078,39.6000000089011,39.6000000087261,39.6000000090282,39.6000000089845
2.18916666666667,65.0000000155608,29.9999999994057,30.0000000000173,29.9999999994086,30.0000000000558,29.9999999994137,30.0000000000919,29.9999999994209,30.0000000001254,29.999999999429,30.0000000001542,29.9999999994324,30.0000000001643,29.9999999993972,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313599,39.6000000081392,39.6000000083862,39.6000000082631,39.6000000085235,39.6000000083852,39.6000000086574,39.6000000085056,39.6000000087878,39.6000000086242,39.6000000089151,39.6000000087418,39.6000000090417,39.6000000089985
2.18944444444444,65.0000000155314,29.999999999412,30.0000000000176,29.9999999994147,30.0000000000561,29.9999999994197,30.0000000000922,29.9999999994268,30.0000000001257,29.9999999994348,30.0000000001544,29.999999999438,30.0000000001645,29.9999999994026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313662,39.600000008158,39.6000000084026,39.6000000082812,39.6000000085392,39.6000000084026,39.6000000086724,39.6000000085223,39.6000000088022,39.6000000086402,39.600000008929,39.6000000087572,39.6000000090549,39.6000000090123
2.18972222222222,65.000000015502,29.9999999994182,30.0000000000179,29.9999999994208,30.0000000000563,29.9999999994257,30.0000000000924,29.9999999994326,30.0000000001259,29.9999999994405,30.0000000001547,29.9999999994436,30.0000000001646,29.9999999994079,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313724,39.6000000081765,39.6000000084187,39.600000008299,39.6000000085547,39.6000000084198,39.6000000086873,39.6000000085388,39.6000000088164,39.6000000086561,39.6000000089426,39.6000000087724,39.6000000090679,39.6000000090258
2.19,65.0000000154724,29.9999999994244,30.0000000000181,29.9999999994269,30.0000000000566,29.9999999994317,30.0000000000926,29.9999999994385,30.0000000001261,29.9999999994462,30.0000000001549,29.9999999994491,30.0000000001648,29.9999999994131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313785,39.6000000081947,39.6000000084346,39.6000000083166,39.6000000085699,39.6000000084367,39.6000000087019,39.600000008555,39.6000000088304,39.6000000086716,39.6000000089559,39.6000000087873,39.6000000090807,39.6000000090391
2.19027777777778,65.0000000154429,29.9999999994306,30.0000000000184,29.999999999433,30.0000000000568,29.9999999994376,30.0000000000929,29.9999999994443,30.0000000001263,29.9999999994519,30.0000000001551,29.9999999994547,30.0000000001649,29.9999999994184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313845,39.6000000082127,39.6000000084502,39.6000000083339,39.6000000085849,39.6000000084534,39.6000000087162,39.600000008571,39.6000000088441,39.600000008687,39.600000008969,39.600000008802,39.6000000090933,39.6000000090522
2.19055555555556,65.0000000154132,29.9999999994367,30.0000000000186,29.999999999439,30.000000000057,29.9999999994436,30.0000000000931,29.9999999994501,30.0000000001266,29.9999999994576,30.0000000001553,29.9999999994602,30.0000000001651,29.9999999994236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313905,39.6000000082304,39.6000000084656,39.600000008351,39.6000000085997,39.6000000084698,39.6000000087304,39.6000000085868,39.6000000088577,39.6000000087021,39.6000000089819,39.6000000088165,39.6000000091056,39.600000009065
2.19083333333333,65.0000000153835,29.9999999994429,30.0000000000189,29.999999999445,30.0000000000573,29.9999999994495,30.0000000000933,29.9999999994559,30.0000000001268,29.9999999994632,30.0000000001555,29.9999999994657,30.0000000001652,29.9999999994288,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313963,39.6000000082479,39.6000000084807,39.6000000083678,39.6000000086142,39.6000000084859,39.6000000087443,39.6000000086023,39.6000000088709,39.600000008717,39.6000000089946,39.6000000088307,39.6000000091177,39.6000000090776
2.19111111111111,65.0000000153537,29.9999999994489,30.0000000000191,29.999999999451,30.0000000000575,29.9999999994553,30.0000000000936,29.9999999994616,30.000000000127,29.9999999994688,30.0000000001557,29.9999999994711,30.0000000001653,29.999999999434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314021,39.6000000082652,39.6000000084956,39.6000000083844,39.6000000086285,39.6000000085019,39.6000000087579,39.6000000086176,39.600000008884,39.6000000087316,39.600000009007,39.6000000088447,39.6000000091296,39.60000000909
2.19138888888889,65.0000000153239,29.999999999455,30.0000000000194,29.9999999994569,30.0000000000578,29.9999999994611,30.0000000000938,29.9999999994673,30.0000000001272,29.9999999994744,30.0000000001559,29.9999999994765,30.0000000001654,29.9999999994392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314078,39.6000000082822,39.6000000085103,39.6000000084007,39.6000000086426,39.6000000085176,39.6000000087714,39.6000000086326,39.6000000088968,39.600000008746,39.6000000090192,39.6000000088585,39.6000000091412,39.6000000091022
2.19166666666667,65.000000015294,29.999999999461,30.0000000000196,29.9999999994629,30.000000000058,29.9999999994669,30.000000000094,29.999999999473,30.0000000001274,29.99999999948,30.000000000156,29.9999999994819,30.0000000001656,29.9999999994443,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314134,39.6000000082989,39.6000000085248,39.6000000084168,39.6000000086564,39.600000008533,39.6000000087845,39.6000000086474,39.6000000089094,39.6000000087601,39.6000000090312,39.600000008872,39.6000000091526,39.6000000091141
2.19194444444444,65.000000015264,29.999999999467,30.0000000000199,29.9999999994687,30.0000000000582,29.9999999994727,30.0000000000942,29.9999999994787,30.0000000001276,29.9999999994855,30.0000000001562,29.9999999994873,30.0000000001657,29.9999999994494,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314189,39.6000000083154,39.600000008539,39.6000000084327,39.60000000867,39.6000000085482,39.6000000087975,39.600000008662,39.6000000089217,39.600000008774,39.600000009043,39.6000000088853,39.6000000091638,39.6000000091258
2.19222222222222,65.000000015234,29.999999999473,30.0000000000201,29.9999999994746,30.0000000000584,29.9999999994785,30.0000000000944,29.9999999994843,30.0000000001278,29.999999999491,30.0000000001564,29.9999999994926,30.0000000001658,29.9999999994545,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314243,39.6000000083317,39.6000000085529,39.6000000084483,39.6000000086833,39.6000000085632,39.6000000088103,39.6000000086763,39.6000000089339,39.6000000087877,39.6000000090545,39.6000000088983,39.6000000091748,39.6000000091372
2.1925,65.0000000152039,29.9999999994789,30.0000000000204,29.9999999994804,30.0000000000587,29.9999999994842,30.0000000000946,29.9999999994899,30.000000000128,29.9999999994965,30.0000000001566,29.999999999498,30.0000000001659,29.9999999994596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314297,39.6000000083477,39.6000000085667,39.6000000084637,39.6000000086964,39.6000000085779,39.6000000088228,39.6000000086904,39.6000000089458,39.6000000088012,39.6000000090658,39.6000000089112,39.6000000091855,39.6000000091485
2.19277777777778,65.0000000151738,29.9999999994848,30.0000000000206,29.9999999994862,30.0000000000589,29.9999999994899,30.0000000000948,29.9999999994955,30.0000000001282,29.9999999995019,30.0000000001567,29.9999999995033,30.000000000166,29.9999999994646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831435,39.6000000083635,39.6000000085802,39.6000000084788,39.6000000087093,39.6000000085924,39.6000000088351,39.6000000087042,39.6000000089575,39.6000000088144,39.6000000090769,39.6000000089238,39.600000009196,39.6000000091595
2.19305555555556,65.0000000151436,29.9999999994907,30.0000000000208,29.999999999492,30.0000000000591,29.9999999994955,30.000000000095,29.999999999501,30.0000000001284,29.9999999995074,30.0000000001569,29.9999999995085,30.0000000001661,29.9999999994696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314401,39.600000008379,39.6000000085935,39.6000000084937,39.600000008722,39.6000000086067,39.6000000088471,39.6000000087179,39.6000000089689,39.6000000088274,39.6000000090878,39.6000000089361,39.6000000092063,39.6000000091703
2.19333333333333,65.0000000151134,29.9999999994965,30.0000000000211,29.9999999994977,30.0000000000593,29.9999999995012,30.0000000000953,29.9999999995065,30.0000000001286,29.9999999995127,30.0000000001571,29.9999999995138,30.0000000001662,29.9999999994746,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314453,39.6000000083943,39.6000000086066,39.6000000085084,39.6000000087345,39.6000000086207,39.600000008859,39.6000000087313,39.6000000089802,39.6000000088401,39.6000000090984,39.6000000089483,39.6000000092164,39.6000000091809
2.19361111111111,65.0000000150831,29.9999999995023,30.0000000000213,29.9999999995034,30.0000000000595,29.9999999995068,30.0000000000955,29.999999999512,30.0000000001288,29.9999999995181,30.0000000001572,29.999999999519,30.0000000001663,29.9999999994796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314503,39.6000000084094,39.6000000086194,39.6000000085228,39.6000000087467,39.6000000086345,39.6000000088706,39.6000000087444,39.6000000089912,39.6000000088527,39.6000000091089,39.6000000089602,39.6000000092263,39.6000000091913
2.19388888888889,65.0000000150528,29.9999999995081,30.0000000000215,29.9999999995091,30.0000000000598,29.9999999995123,30.0000000000956,29.9999999995175,30.000000000129,29.9999999995234,30.0000000001574,29.9999999995242,30.0000000001664,29.9999999994845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314552,39.6000000084242,39.6000000086321,39.600000008537,39.6000000087587,39.6000000086481,39.600000008882,39.6000000087574,39.600000009002,39.600000008865,39.6000000091191,39.6000000089719,39.600000009236,39.6000000092014
2.19416666666667,65.0000000150224,29.9999999995139,30.0000000000218,29.9999999995148,30.00000000006,29.9999999995179,30.0000000000958,29.9999999995229,30.0000000001291,29.9999999995288,30.0000000001575,29.9999999995293,30.0000000001665,29.9999999994895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314601,39.6000000084389,39.6000000086445,39.600000008551,39.6000000087705,39.6000000086615,39.6000000088932,39.6000000087701,39.6000000090126,39.6000000088771,39.6000000091291,39.6000000089834,39.6000000092454,39.6000000092114
2.19444444444444,65.0000000149919,29.9999999995196,30.000000000022,29.9999999995204,30.0000000000602,29.9999999995234,30.000000000096,29.9999999995283,30.0000000001293,29.9999999995341,30.0000000001577,29.9999999995345,30.0000000001666,29.9999999994944,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314649,39.6000000084532,39.6000000086567,39.6000000085648,39.6000000087821,39.6000000086746,39.6000000089042,39.6000000087826,39.600000009023,39.600000008889,39.6000000091389,39.6000000089947,39.6000000092547,39.6000000092211
2.19472222222222,65.0000000149614,29.9999999995253,30.0000000000222,29.999999999526,30.0000000000604,29.9999999995289,30.0000000000962,29.9999999995337,30.0000000001295,29.9999999995393,30.0000000001578,29.9999999995396,30.0000000001667,29.9999999994992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314696,39.6000000084674,39.6000000086686,39.6000000085783,39.6000000087935,39.6000000086875,39.600000008915,39.6000000087949,39.6000000090331,39.6000000089006,39.6000000091485,39.6000000090057,39.6000000092637,39.6000000092306
2.195,65.0000000149309,29.999999999531,30.0000000000224,29.9999999995316,30.0000000000606,29.9999999995344,30.0000000000964,29.9999999995391,30.0000000001296,29.9999999995445,30.000000000158,29.9999999995447,30.0000000001667,29.9999999995041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314743,39.6000000084813,39.6000000086803,39.6000000085916,39.6000000088046,39.6000000087001,39.6000000089255,39.6000000088069,39.6000000090431,39.600000008912,39.6000000091578,39.6000000090166,39.6000000092725,39.6000000092399
2.19527777777778,65.0000000149003,29.9999999995366,30.0000000000227,29.9999999995371,30.0000000000608,29.9999999995398,30.0000000000966,29.9999999995444,30.0000000001298,29.9999999995498,30.0000000001581,29.9999999995497,30.0000000001668,29.9999999995089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314788,39.600000008495,39.6000000086919,39.6000000086046,39.6000000088155,39.6000000087126,39.6000000089358,39.6000000088187,39.6000000090528,39.6000000089232,39.600000009167,39.6000000090272,39.6000000092811,39.600000009249
2.19555555555556,65.0000000148697,29.9999999995422,30.0000000000229,29.9999999995426,30.000000000061,29.9999999995452,30.0000000000968,29.9999999995497,30.00000000013,29.9999999995549,30.0000000001583,29.9999999995548,30.0000000001669,29.9999999995137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314833,39.6000000085084,39.6000000087032,39.6000000086175,39.6000000088262,39.6000000087248,39.6000000089459,39.6000000088303,39.6000000090623,39.6000000089342,39.6000000091759,39.6000000090376,39.6000000092896,39.6000000092578
2.19583333333333,65.000000014839,29.9999999995478,30.0000000000231,29.9999999995481,30.0000000000612,29.9999999995506,30.0000000000969,29.999999999555,30.0000000001301,29.9999999995601,30.0000000001584,29.9999999995598,30.000000000167,29.9999999995185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314877,39.6000000085217,39.6000000087143,39.6000000086301,39.6000000088367,39.6000000087368,39.6000000089558,39.6000000088417,39.6000000090717,39.600000008945,39.6000000091847,39.6000000090477,39.6000000092978,39.6000000092665
2.19611111111111,65.0000000148083,29.9999999995534,30.0000000000233,29.9999999995536,30.0000000000614,29.999999999556,30.0000000000971,29.9999999995602,30.0000000001303,29.9999999995652,30.0000000001585,29.9999999995648,30.000000000167,29.9999999995233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831492,39.6000000085347,39.6000000087252,39.6000000086425,39.600000008847,39.6000000087486,39.6000000089655,39.6000000088529,39.6000000090808,39.6000000089556,39.6000000091932,39.6000000090577,39.6000000093058,39.600000009275
2.19638888888889,65.0000000147775,29.9999999995589,30.0000000000235,29.999999999559,30.0000000000616,29.9999999995613,30.0000000000973,29.9999999995654,30.0000000001304,29.9999999995703,30.0000000001586,29.9999999995697,30.0000000001671,29.999999999528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314963,39.6000000085475,39.6000000087358,39.6000000086547,39.6000000088571,39.6000000087601,39.600000008975,39.6000000088639,39.6000000090897,39.6000000089659,39.6000000092016,39.6000000090675,39.6000000093136,39.6000000092832
2.19666666666667,65.0000000147467,29.9999999995644,30.0000000000238,29.9999999995644,30.0000000000617,29.9999999995666,30.0000000000974,29.9999999995706,30.0000000001306,29.9999999995754,30.0000000001588,29.9999999995747,30.0000000001672,29.9999999995327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315005,39.60000000856,39.6000000087463,39.6000000086666,39.6000000088669,39.6000000087715,39.6000000089843,39.6000000088746,39.6000000090984,39.6000000089761,39.6000000092097,39.600000009077,39.6000000093211,39.6000000092913
2.19694444444444,65.0000000147159,29.9999999995699,30.000000000024,29.9999999995698,30.0000000000619,29.9999999995719,30.0000000000976,29.9999999995758,30.0000000001307,29.9999999995805,30.0000000001589,29.9999999995796,30.0000000001672,29.9999999995374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315046,39.6000000085724,39.6000000087565,39.6000000086784,39.6000000088766,39.6000000087826,39.6000000089934,39.6000000088851,39.6000000091069,39.600000008986,39.6000000092176,39.6000000090863,39.6000000093285,39.6000000092991
2.19722222222222,65.000000014685,29.9999999995753,30.0000000000242,29.9999999995752,30.0000000000621,29.9999999995771,30.0000000000978,29.9999999995809,30.0000000001309,29.9999999995855,30.000000000159,29.9999999995845,30.0000000001673,29.9999999995421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315086,39.6000000085845,39.6000000087666,39.6000000086899,39.6000000088861,39.6000000087935,39.6000000090023,39.6000000088954,39.6000000091152,39.6000000089957,39.6000000092253,39.6000000090955,39.6000000093357,39.6000000093068
2.1975,65.000000014654,29.9999999995807,30.0000000000244,29.9999999995805,30.0000000000623,29.9999999995823,30.0000000000979,29.999999999586,30.000000000131,29.9999999995905,30.0000000001591,29.9999999995893,30.0000000001673,29.9999999995467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315126,39.6000000085964,39.6000000087764,39.6000000087012,39.6000000088953,39.6000000088042,39.6000000090109,39.6000000089055,39.6000000091233,39.6000000090052,39.6000000092329,39.6000000091044,39.6000000093427,39.6000000093142
2.19777777777778,65.000000014623,29.9999999995861,30.0000000000246,29.9999999995858,30.0000000000625,29.9999999995875,30.0000000000981,29.9999999995911,30.0000000001311,29.9999999995955,30.0000000001592,29.9999999995942,30.0000000001674,29.9999999995514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315165,39.6000000086081,39.6000000087861,39.6000000087123,39.6000000089044,39.6000000088147,39.6000000090194,39.6000000089154,39.6000000091312,39.6000000090145,39.6000000092402,39.6000000091131,39.6000000093495,39.6000000093215
2.19805555555556,65.000000014592,29.9999999995915,30.0000000000248,29.999999999591,30.0000000000627,29.9999999995927,30.0000000000983,29.9999999995962,30.0000000001313,29.9999999996004,30.0000000001593,29.999999999599,30.0000000001674,29.999999999556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315203,39.6000000086196,39.6000000087955,39.6000000087232,39.6000000089132,39.600000008825,39.6000000090276,39.6000000089251,39.6000000091389,39.6000000090236,39.6000000092473,39.6000000091216,39.6000000093561,39.6000000093285
2.19833333333333,65.000000014561,29.9999999995968,30.000000000025,29.9999999995963,30.0000000000628,29.9999999995979,30.0000000000984,29.9999999996012,30.0000000001314,29.9999999996053,30.0000000001594,29.9999999996038,30.0000000001675,29.9999999995605,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831524,39.6000000086309,39.6000000088047,39.6000000087338,39.6000000089218,39.6000000088351,39.6000000090357,39.6000000089346,39.6000000091464,39.6000000090325,39.6000000092543,39.6000000091299,39.6000000093626,39.6000000093354
2.19861111111111,65.0000000145298,29.9999999996021,30.0000000000252,29.9999999996015,30.000000000063,29.999999999603,30.0000000000986,29.9999999996062,30.0000000001315,29.9999999996102,30.0000000001595,29.9999999996086,30.0000000001675,29.9999999995651,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315277,39.6000000086419,39.6000000088137,39.6000000087443,39.6000000089303,39.6000000088449,39.6000000090436,39.6000000089439,39.6000000091536,39.6000000090411,39.600000009261,39.600000009138,39.6000000093687,39.600000009342
2.19888888888889,65.0000000144987,29.9999999996074,30.0000000000254,29.9999999996067,30.0000000000632,29.9999999996081,30.0000000000987,29.9999999996112,30.0000000001317,29.9999999996151,30.0000000001596,29.9999999996133,30.0000000001675,29.9999999995696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315313,39.6000000086528,39.6000000088225,39.6000000087545,39.6000000089385,39.6000000088546,39.6000000090512,39.6000000089529,39.6000000091607,39.6000000090496,39.6000000092675,39.6000000091459,39.6000000093748,39.6000000093485
2.19916666666667,65.0000000144675,29.9999999996126,30.0000000000256,29.9999999996118,30.0000000000634,29.9999999996131,30.0000000000988,29.9999999996162,30.0000000001318,29.99999999962,30.0000000001597,29.999999999618,30.0000000001676,29.9999999995741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315348,39.6000000086634,39.6000000088311,39.6000000087645,39.6000000089465,39.600000008864,39.6000000090587,39.6000000089618,39.6000000091676,39.6000000090579,39.6000000092739,39.6000000091536,39.6000000093806,39.6000000093548
2.19944444444444,65.0000000144363,29.9999999996178,30.0000000000258,29.999999999617,30.0000000000635,29.9999999996182,30.000000000099,29.9999999996211,30.0000000001319,29.9999999996248,30.0000000001598,29.9999999996227,30.0000000001676,29.9999999995786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315382,39.6000000086738,39.6000000088395,39.6000000087744,39.6000000089544,39.6000000088733,39.6000000090659,39.6000000089704,39.6000000091743,39.600000009066,39.60000000928,39.6000000091611,39.6000000093862,39.6000000093608
2.19972222222222,65.0000000144051,29.999999999623,30.000000000026,29.9999999996221,30.0000000000637,29.9999999996232,30.0000000000991,29.999999999626,30.000000000132,29.9999999996296,30.0000000001599,29.9999999996274,30.0000000001676,29.9999999995831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315416,39.600000008684,39.6000000088477,39.600000008784,39.600000008962,39.6000000088823,39.600000009073,39.6000000089789,39.6000000091808,39.6000000090738,39.600000009286,39.6000000091684,39.6000000093917,39.6000000093667
2.2,65.0000000143738,29.9999999996282,30.0000000000262,29.9999999996272,30.0000000000638,29.9999999996282,30.0000000000993,29.9999999996309,30.0000000001321,29.9999999996344,30.00000000016,29.999999999632,30.0000000001677,29.9999999995876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315449,39.600000008694,39.6000000088557,39.6000000087934,39.6000000089694,39.6000000088911,39.6000000090799,39.6000000089871,39.6000000091872,39.6000000090815,39.6000000092918,39.6000000091755,39.6000000093969,39.6000000093724
2.20027777777778,65.0000000143425,29.9999999996333,30.0000000000264,29.9999999996322,30.000000000064,29.9999999996331,30.0000000000994,29.9999999996358,30.0000000001322,29.9999999996391,30.0000000001601,29.9999999996366,30.0000000001677,29.999999999592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315481,39.6000000087038,39.6000000088636,39.6000000088026,39.6000000089767,39.6000000088997,39.6000000090866,39.6000000089952,39.6000000091933,39.600000009089,39.6000000092973,39.6000000091824,39.600000009402,39.6000000093779
2.20055555555556,65.0000000143111,29.9999999996385,30.0000000000266,29.9999999996372,30.0000000000642,29.9999999996381,30.0000000000995,29.9999999996406,30.0000000001323,29.9999999996438,30.0000000001601,29.9999999996413,30.0000000001677,29.9999999995964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315513,39.6000000087134,39.6000000088712,39.6000000088116,39.6000000089837,39.6000000089082,39.6000000090931,39.600000009003,39.6000000091992,39.6000000090962,39.6000000093027,39.6000000091891,39.6000000094069,39.6000000093832
2.20083333333333,65.0000000142797,29.9999999996435,30.0000000000268,29.9999999996422,30.0000000000643,29.999999999643,30.0000000000997,29.9999999996454,30.0000000001324,29.9999999996485,30.0000000001602,29.9999999996458,30.0000000001677,29.9999999996008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315544,39.6000000087228,39.6000000088786,39.6000000088204,39.6000000089906,39.6000000089164,39.6000000090994,39.6000000090106,39.600000009205,39.6000000091033,39.6000000093079,39.6000000091957,39.6000000094116,39.6000000093883
2.20111111111111,65.0000000142483,29.9999999996486,30.0000000000269,29.9999999996472,30.0000000000645,29.9999999996478,30.0000000000998,29.9999999996502,30.0000000001325,29.9999999996532,30.0000000001603,29.9999999996504,30.0000000001677,29.9999999996051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315574,39.600000008732,39.6000000088858,39.600000008829,39.6000000089973,39.6000000089244,39.6000000091055,39.6000000090181,39.6000000092106,39.6000000091102,39.600000009313,39.600000009202,39.6000000094161,39.6000000093932
2.20138888888889,65.0000000142169,29.9999999996536,30.0000000000271,29.9999999996522,30.0000000000646,29.9999999996527,30.0000000000999,29.999999999655,30.0000000001326,29.9999999996579,30.0000000001604,29.9999999996549,30.0000000001677,29.9999999996095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315604,39.6000000087409,39.6000000088929,39.6000000088374,39.6000000090038,39.6000000089323,39.6000000091114,39.6000000090254,39.6000000092159,39.6000000091169,39.6000000093178,39.6000000092081,39.6000000094204,39.600000009398
2.20166666666667,65.0000000141854,29.9999999996586,30.0000000000273,29.9999999996571,30.0000000000648,29.9999999996575,30.0000000001,29.9999999996597,30.0000000001327,29.9999999996625,30.0000000001604,29.9999999996594,30.0000000001677,29.9999999996138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315633,39.6000000087497,39.6000000088997,39.6000000088456,39.6000000090101,39.6000000089399,39.6000000091172,39.6000000090324,39.6000000092211,39.6000000091234,39.6000000093225,39.6000000092141,39.6000000094245,39.6000000094026
2.20194444444444,65.0000000141539,29.9999999996636,30.0000000000275,29.999999999662,30.0000000000649,29.9999999996623,30.0000000001002,29.9999999996644,30.0000000001328,29.9999999996671,30.0000000001605,29.9999999996639,30.0000000001678,29.9999999996181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315661,39.6000000087583,39.6000000089064,39.6000000088536,39.6000000090161,39.6000000089473,39.6000000091227,39.6000000090393,39.6000000092261,39.6000000091297,39.6000000093269,39.6000000092198,39.6000000094285,39.6000000094069
2.20222222222222,65.0000000141224,29.9999999996686,30.0000000000277,29.9999999996668,30.0000000000651,29.9999999996671,30.0000000001003,29.9999999996691,30.0000000001329,29.9999999996717,30.0000000001605,29.9999999996683,30.0000000001678,29.9999999996224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315688,39.6000000087667,39.6000000089129,39.6000000088614,39.6000000090221,39.6000000089546,39.6000000091281,39.600000009046,39.6000000092309,39.6000000091358,39.6000000093312,39.6000000092254,39.6000000094323,39.6000000094111
2.2025,65.0000000140908,29.9999999996735,30.0000000000278,29.9999999996717,30.0000000000652,29.9999999996719,30.0000000001004,29.9999999996738,30.000000000133,29.9999999996762,30.0000000001606,29.9999999996728,30.0000000001678,29.9999999996266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315715,39.6000000087749,39.6000000089192,39.6000000088691,39.6000000090278,39.6000000089616,39.6000000091333,39.6000000090525,39.6000000092356,39.6000000091418,39.6000000093353,39.6000000092308,39.6000000094359,39.6000000094152
2.20277777777778,65.0000000140592,29.9999999996784,30.000000000028,29.9999999996765,30.0000000000654,29.9999999996766,30.0000000001005,29.9999999996784,30.0000000001331,29.9999999996808,30.0000000001607,29.9999999996772,30.0000000001678,29.9999999996308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315742,39.6000000087829,39.6000000089253,39.6000000088765,39.6000000090334,39.6000000089685,39.6000000091383,39.6000000090588,39.6000000092401,39.6000000091475,39.6000000093393,39.600000009236,39.6000000094393,39.600000009419
2.20305555555556,65.0000000140276,29.9999999996833,30.0000000000282,29.9999999996813,30.0000000000655,29.9999999996813,30.0000000001006,29.999999999683,30.0000000001332,29.9999999996853,30.0000000001607,29.9999999996816,30.0000000001677,29.9999999996351,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315767,39.6000000087907,39.6000000089312,39.6000000088837,39.6000000090387,39.6000000089752,39.6000000091431,39.6000000090649,39.6000000092443,39.6000000091531,39.600000009343,39.600000009241,39.6000000094426,39.6000000094227
2.20333333333333,65.0000000139959,29.9999999996881,30.0000000000284,29.9999999996861,30.0000000000657,29.999999999686,30.0000000001007,29.9999999996876,30.0000000001333,29.9999999996898,30.0000000001607,29.9999999996859,30.0000000001677,29.9999999996393,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315792,39.6000000087982,39.6000000089369,39.6000000088908,39.6000000090439,39.6000000089816,39.6000000091477,39.6000000090708,39.6000000092484,39.6000000091584,39.6000000093466,39.6000000092459,39.6000000094457,39.6000000094261
2.20361111111111,65.0000000139643,29.9999999996929,30.0000000000285,29.9999999996908,30.0000000000658,29.9999999996906,30.0000000001008,29.9999999996922,30.0000000001333,29.9999999996942,30.0000000001608,29.9999999996903,30.0000000001677,29.9999999996434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315816,39.6000000088057,39.6000000089425,39.6000000088976,39.6000000090489,39.6000000089879,39.6000000091522,39.6000000090765,39.6000000092524,39.6000000091636,39.60000000935,39.6000000092505,39.6000000094486,39.6000000094295
2.20388888888889,65.0000000139326,29.9999999996977,30.0000000000287,29.9999999996955,30.0000000000659,29.9999999996953,30.0000000001009,29.9999999996967,30.0000000001334,29.9999999996987,30.0000000001608,29.9999999996946,30.0000000001677,29.9999999996476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831584,39.6000000088129,39.6000000089478,39.6000000089043,39.6000000090537,39.600000008994,39.6000000091565,39.6000000090821,39.6000000092561,39.6000000091686,39.6000000093532,39.600000009255,39.6000000094513,39.6000000094326
2.20416666666667,65.0000000139009,29.9999999997025,30.0000000000289,29.9999999997002,30.0000000000661,29.9999999996999,30.000000000101,29.9999999997012,30.0000000001335,29.9999999997031,30.0000000001609,29.9999999996989,30.0000000001677,29.9999999996517,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315863,39.6000000088199,39.600000008953,39.6000000089107,39.6000000090584,39.6000000089999,39.6000000091606,39.6000000090875,39.6000000092597,39.6000000091734,39.6000000093563,39.6000000092593,39.6000000094539,39.6000000094355
2.20444444444444,65.0000000138691,29.9999999997073,30.0000000000291,29.9999999997049,30.0000000000662,29.9999999997044,30.0000000001011,29.9999999997057,30.0000000001335,29.9999999997075,30.0000000001609,29.9999999997032,30.0000000001677,29.9999999996558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315885,39.6000000088267,39.600000008958,39.600000008917,39.6000000090628,39.6000000090057,39.6000000091645,39.6000000090927,39.6000000092631,39.6000000091781,39.6000000093592,39.6000000092634,39.6000000094563,39.6000000094383
2.20472222222222,65.0000000138374,29.999999999712,30.0000000000292,29.9999999997095,30.0000000000663,29.999999999709,30.0000000001012,29.9999999997102,30.0000000001336,29.9999999997118,30.0000000001609,29.9999999997074,30.0000000001677,29.9999999996599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315907,39.6000000088334,39.6000000089629,39.6000000089231,39.6000000090671,39.6000000090112,39.6000000091683,39.6000000090977,39.6000000092663,39.6000000091826,39.6000000093619,39.6000000092673,39.6000000094585,39.6000000094409
2.205,65.0000000138056,29.9999999997167,30.0000000000294,29.9999999997141,30.0000000000664,29.9999999997135,30.0000000001013,29.9999999997146,30.0000000001337,29.9999999997162,30.000000000161,29.9999999997117,30.0000000001676,29.999999999664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315928,39.6000000088398,39.6000000089675,39.600000008929,39.6000000090712,39.6000000090166,39.6000000091718,39.6000000091025,39.6000000092694,39.6000000091868,39.6000000093644,39.6000000092711,39.6000000094605,39.6000000094434
2.20527777777778,65.0000000137737,29.9999999997213,30.0000000000296,29.9999999997187,30.0000000000666,29.999999999718,30.0000000001014,29.999999999719,30.0000000001337,29.9999999997205,30.000000000161,29.9999999997159,30.0000000001676,29.999999999668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315948,39.6000000088461,39.600000008972,39.6000000089348,39.6000000090752,39.6000000090218,39.6000000091752,39.6000000091071,39.6000000092723,39.6000000091909,39.6000000093668,39.6000000092747,39.6000000094624,39.6000000094457
2.20555555555556,65.0000000137419,29.999999999726,30.0000000000297,29.9999999997233,30.0000000000667,29.9999999997225,30.0000000001015,29.9999999997234,30.0000000001338,29.9999999997248,30.000000000161,29.9999999997201,30.0000000001676,29.999999999672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315968,39.6000000088522,39.6000000089763,39.6000000089403,39.600000009079,39.6000000090268,39.6000000091785,39.6000000091116,39.600000009275,39.6000000091949,39.600000009369,39.6000000092781,39.6000000094641,39.6000000094477
2.20583333333333,65.0000000137101,29.9999999997306,30.0000000000299,29.9999999997278,30.0000000000668,29.999999999727,30.0000000001016,29.9999999997278,30.0000000001338,29.9999999997291,30.000000000161,29.9999999997242,30.0000000001675,29.999999999676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315987,39.6000000088581,39.6000000089804,39.6000000089457,39.6000000090825,39.6000000090316,39.6000000091815,39.6000000091159,39.6000000092775,39.6000000091986,39.600000009371,39.6000000092813,39.6000000094657,39.6000000094497
2.20611111111111,65.0000000136782,29.9999999997352,30.00000000003,29.9999999997323,30.0000000000669,29.9999999997314,30.0000000001017,29.9999999997321,30.0000000001339,29.9999999997333,30.000000000161,29.9999999997284,30.0000000001675,29.99999999968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316006,39.6000000088638,39.6000000089844,39.6000000089509,39.600000009086,39.6000000090363,39.6000000091844,39.60000000912,39.6000000092799,39.6000000092022,39.6000000093729,39.6000000092844,39.6000000094671,39.6000000094514
2.20638888888889,65.0000000136463,29.9999999997397,30.0000000000302,29.9999999997368,30.0000000000671,29.9999999997358,30.0000000001018,29.9999999997365,30.000000000134,29.9999999997375,30.0000000001611,29.9999999997325,30.0000000001675,29.999999999684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316023,39.6000000088694,39.6000000089882,39.6000000089559,39.6000000090892,39.6000000090407,39.6000000091872,39.6000000091239,39.6000000092821,39.6000000092056,39.6000000093746,39.6000000092872,39.6000000094683,39.6000000094531
2.20666666666667,65.0000000136144,29.9999999997443,30.0000000000303,29.9999999997413,30.0000000000672,29.9999999997402,30.0000000001018,29.9999999997408,30.000000000134,29.9999999997417,30.0000000001611,29.9999999997366,30.0000000001674,29.9999999996879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316041,39.6000000088748,39.6000000089918,39.6000000089607,39.6000000090923,39.600000009045,39.6000000091897,39.6000000091277,39.6000000092842,39.6000000092088,39.6000000093762,39.60000000929,39.6000000094694,39.6000000094545
2.20694444444444,65.0000000135825,29.9999999997488,30.0000000000305,29.9999999997457,30.0000000000673,29.9999999997446,30.0000000001019,29.999999999745,30.000000000134,29.9999999997459,30.0000000001611,29.9999999997406,30.0000000001674,29.9999999996918,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316057,39.6000000088799,39.6000000089952,39.6000000089653,39.6000000090952,39.6000000090491,39.6000000091921,39.6000000091313,39.600000009286,39.6000000092119,39.6000000093775,39.6000000092925,39.6000000094703,39.6000000094558
2.20722222222222,65.0000000135505,29.9999999997533,30.0000000000306,29.9999999997502,30.0000000000674,29.9999999997489,30.000000000102,29.9999999997493,30.0000000001341,29.9999999997501,30.0000000001611,29.9999999997447,30.0000000001673,29.9999999996957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316074,39.6000000088849,39.6000000089985,39.6000000089698,39.600000009098,39.6000000090531,39.6000000091944,39.6000000091347,39.6000000092878,39.6000000092148,39.6000000093788,39.6000000092949,39.600000009471,39.6000000094569
2.2075,65.0000000135186,29.9999999997578,30.0000000000308,29.9999999997545,30.0000000000675,29.9999999997532,30.0000000001021,29.9999999997535,30.0000000001341,29.9999999997542,30.0000000001611,29.9999999997487,30.0000000001673,29.9999999996996,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316089,39.6000000088898,39.6000000090016,39.6000000089741,39.6000000091005,39.6000000090568,39.6000000091964,39.6000000091379,39.6000000092893,39.6000000092175,39.6000000093798,39.6000000092971,39.6000000094716,39.6000000094578
2.20777777777778,65.0000000134866,29.9999999997622,30.0000000000309,29.9999999997589,30.0000000000676,29.9999999997575,30.0000000001021,29.9999999997577,30.0000000001342,29.9999999997583,30.0000000001611,29.9999999997527,30.0000000001672,29.9999999997035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316104,39.6000000088944,39.6000000090045,39.6000000089782,39.6000000091029,39.6000000090604,39.6000000091983,39.600000009141,39.6000000092907,39.6000000092201,39.6000000093807,39.6000000092992,39.600000009472,39.6000000094586
2.20805555555556,65.0000000134546,29.9999999997666,30.0000000000311,29.9999999997633,30.0000000000677,29.9999999997618,30.0000000001022,29.9999999997619,30.0000000001342,29.9999999997624,30.0000000001611,29.9999999997567,30.0000000001672,29.9999999997073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316118,39.6000000088989,39.6000000090073,39.6000000089822,39.6000000091052,39.6000000090639,39.6000000092,39.6000000091439,39.6000000092919,39.6000000092225,39.6000000093814,39.600000009301,39.6000000094723,39.6000000094592
2.20833333333333,65.0000000134226,29.999999999771,30.0000000000312,29.9999999997676,30.0000000000678,29.999999999766,30.0000000001023,29.9999999997661,30.0000000001342,29.9999999997665,30.0000000001611,29.9999999997607,30.0000000001671,29.9999999997112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316132,39.6000000089032,39.6000000090099,39.600000008986,39.6000000091073,39.6000000090671,39.6000000092016,39.6000000091466,39.600000009293,39.6000000092247,39.600000009382,39.6000000093028,39.6000000094724,39.6000000094597
2.20861111111111,65.0000000133906,29.9999999997754,30.0000000000314,29.9999999997719,30.0000000000679,29.9999999997703,30.0000000001023,29.9999999997702,30.0000000001343,29.9999999997705,30.0000000001611,29.9999999997646,30.0000000001671,29.999999999715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316145,39.6000000089073,39.6000000090123,39.6000000089896,39.6000000091092,39.6000000090702,39.600000009203,39.6000000091492,39.6000000092939,39.6000000092267,39.6000000093824,39.6000000093043,39.6000000094723,39.60000000946
2.20888888888889,65.0000000133585,29.9999999997797,30.0000000000315,29.9999999997762,30.000000000068,29.9999999997745,30.0000000001024,29.9999999997743,30.0000000001343,29.9999999997746,30.0000000001611,29.9999999997686,30.000000000167,29.9999999997187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316157,39.6000000089113,39.6000000090146,39.600000008993,39.600000009111,39.6000000090731,39.6000000092043,39.6000000091516,39.6000000092947,39.6000000092286,39.6000000093827,39.6000000093057,39.6000000094721,39.6000000094602
2.20916666666667,65.0000000133265,29.999999999784,30.0000000000317,29.9999999997804,30.0000000000681,29.9999999997786,30.0000000001025,29.9999999997784,30.0000000001343,29.9999999997786,30.0000000001611,29.9999999997725,30.000000000167,29.9999999997225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316169,39.6000000089151,39.6000000090167,39.6000000089963,39.6000000091126,39.6000000090759,39.6000000092054,39.6000000091539,39.6000000092953,39.6000000092304,39.6000000093828,39.6000000093069,39.6000000094718,39.6000000094602
2.20944444444444,65.0000000132944,29.9999999997883,30.0000000000318,29.9999999997846,30.0000000000682,29.9999999997828,30.0000000001025,29.9999999997825,30.0000000001343,29.9999999997826,30.0000000001611,29.9999999997763,30.0000000001669,29.9999999997262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316181,39.6000000089187,39.6000000090187,39.6000000089994,39.600000009114,39.6000000090785,39.6000000092063,39.6000000091559,39.6000000092957,39.6000000092319,39.6000000093828,39.600000009308,39.6000000094713,39.60000000946
2.20972222222222,65.0000000132624,29.9999999997926,30.000000000032,29.9999999997888,30.0000000000683,29.9999999997869,30.0000000001026,29.9999999997865,30.0000000001344,29.9999999997865,30.000000000161,29.9999999997802,30.0000000001668,29.99999999973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316191,39.6000000089221,39.6000000090205,39.6000000090023,39.6000000091153,39.6000000090809,39.6000000092071,39.6000000091579,39.600000009296,39.6000000092333,39.6000000093826,39.6000000093089,39.6000000094706,39.6000000094597
2.21,65.0000000132303,29.9999999997969,30.0000000000321,29.999999999793,30.0000000000684,29.999999999791,30.0000000001026,29.9999999997906,30.0000000001344,29.9999999997905,30.000000000161,29.999999999784,30.0000000001668,29.9999999997337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316202,39.6000000089254,39.6000000090221,39.6000000090051,39.6000000091164,39.6000000090831,39.6000000092077,39.6000000091596,39.6000000092961,39.6000000092346,39.6000000093822,39.6000000093097,39.6000000094698,39.6000000094593
2.21027777777778,65.0000000131982,29.9999999998011,30.0000000000322,29.9999999997972,30.0000000000685,29.9999999997951,30.0000000001027,29.9999999997946,30.0000000001344,29.9999999997944,30.000000000161,29.9999999997878,30.0000000001667,29.9999999997374,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316211,39.6000000089285,39.6000000090236,39.6000000090077,39.6000000091174,39.6000000090852,39.6000000092082,39.6000000091612,39.6000000092961,39.6000000092357,39.6000000093817,39.6000000093103,39.6000000094688,39.6000000094586
2.21055555555556,65.0000000131661,29.9999999998053,30.0000000000324,29.9999999998013,30.0000000000686,29.9999999997992,30.0000000001027,29.9999999997985,30.0000000001344,29.9999999997983,30.000000000161,29.9999999997916,30.0000000001666,29.999999999741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831622,39.6000000089314,39.6000000090249,39.6000000090101,39.6000000091182,39.6000000090871,39.6000000092085,39.6000000091626,39.6000000092959,39.6000000092366,39.600000009381,39.6000000093107,39.6000000094677,39.6000000094579
2.21083333333333,65.000000013134,29.9999999998095,30.0000000000325,29.9999999998054,30.0000000000687,29.9999999998032,30.0000000001028,29.9999999998025,30.0000000001344,29.9999999998021,30.000000000161,29.9999999997954,30.0000000001665,29.9999999997447,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316229,39.6000000089342,39.600000009026,39.6000000090124,39.6000000091189,39.6000000090889,39.6000000092087,39.6000000091639,39.6000000092956,39.6000000092374,39.6000000093802,39.600000009311,39.6000000094665,39.600000009457
2.21111111111111,65.0000000131019,29.9999999998136,30.0000000000326,29.9999999998095,30.0000000000688,29.9999999998072,30.0000000001028,29.9999999998064,30.0000000001344,29.999999999806,30.0000000001609,29.9999999997992,30.0000000001665,29.9999999997483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316237,39.6000000089368,39.6000000090271,39.6000000090145,39.6000000091194,39.6000000090905,39.6000000092087,39.600000009165,39.6000000092951,39.600000009238,39.6000000093793,39.6000000093111,39.600000009465,39.6000000094559
2.21138888888889,65.0000000130697,29.9999999998177,30.0000000000328,29.9999999998136,30.0000000000689,29.9999999998112,30.0000000001029,29.9999999998104,30.0000000001344,29.9999999998098,30.0000000001609,29.9999999998029,30.0000000001664,29.9999999997519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316244,39.6000000089393,39.6000000090279,39.6000000090164,39.6000000091197,39.600000009092,39.6000000092086,39.6000000091659,39.6000000092945,39.6000000092384,39.6000000093782,39.6000000093111,39.6000000094635,39.6000000094547
2.21166666666667,65.0000000130376,29.9999999998218,30.0000000000329,29.9999999998176,30.000000000069,29.9999999998152,30.0000000001029,29.9999999998142,30.0000000001344,29.9999999998136,30.0000000001609,29.9999999998066,30.0000000001663,29.9999999997555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316251,39.6000000089416,39.6000000090286,39.6000000090182,39.6000000091199,39.6000000090933,39.6000000092083,39.6000000091667,39.6000000092937,39.6000000092387,39.6000000093769,39.6000000093109,39.6000000094618,39.6000000094533
2.21194444444444,65.0000000130054,29.9999999998259,30.000000000033,29.9999999998216,30.000000000069,29.9999999998191,30.000000000103,29.9999999998181,30.0000000001345,29.9999999998174,30.0000000001608,29.9999999998103,30.0000000001662,29.9999999997591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316257,39.6000000089437,39.6000000090292,39.6000000090199,39.60000000912,39.6000000090944,39.6000000092079,39.6000000091674,39.6000000092928,39.6000000092389,39.6000000093756,39.6000000093106,39.60000000946,39.6000000094518
2.21222222222222,65.0000000129733,29.99999999983,30.0000000000331,29.9999999998256,30.0000000000691,29.999999999823,30.000000000103,29.999999999822,30.0000000001345,29.9999999998212,30.0000000001608,29.999999999814,30.0000000001661,29.9999999997626,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316263,39.6000000089457,39.6000000090296,39.6000000090213,39.6000000091199,39.6000000090954,39.6000000092073,39.6000000091678,39.6000000092917,39.6000000092389,39.600000009374,39.6000000093101,39.600000009458,39.6000000094502
2.2125,65.0000000129411,29.999999999834,30.0000000000333,29.9999999998296,30.0000000000692,29.9999999998269,30.0000000001031,29.9999999998258,30.0000000001345,29.9999999998249,30.0000000001607,29.9999999998176,30.000000000166,29.9999999997662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316268,39.6000000089475,39.6000000090298,39.6000000090226,39.6000000091197,39.6000000090962,39.6000000092065,39.6000000091682,39.6000000092905,39.6000000092388,39.6000000093723,39.6000000093095,39.6000000094558,39.6000000094484
2.21277777777778,65.000000012909,29.999999999838,30.0000000000334,29.9999999998335,30.0000000000693,29.9999999998308,30.0000000001031,29.9999999998296,30.0000000001344,29.9999999998286,30.0000000001607,29.9999999998213,30.0000000001659,29.9999999997697,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316273,39.6000000089491,39.6000000090299,39.6000000090238,39.6000000091193,39.6000000090969,39.6000000092057,39.6000000091684,39.6000000092892,39.6000000092385,39.6000000093705,39.6000000093088,39.6000000094536,39.6000000094465
2.21305555555556,65.0000000128768,29.999999999842,30.0000000000335,29.9999999998375,30.0000000000694,29.9999999998347,30.0000000001031,29.9999999998334,30.0000000001344,29.9999999998323,30.0000000001607,29.9999999998249,30.0000000001659,29.9999999997732,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316277,39.6000000089506,39.6000000090298,39.6000000090248,39.6000000091187,39.6000000090974,39.6000000092046,39.6000000091684,39.6000000092877,39.600000009238,39.6000000093685,39.6000000093078,39.6000000094512,39.6000000094444
2.21333333333333,65.0000000128447,29.999999999846,30.0000000000336,29.9999999998414,30.0000000000694,29.9999999998385,30.0000000001032,29.9999999998371,30.0000000001344,29.999999999836,30.0000000001606,29.9999999998285,30.0000000001658,29.9999999997766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316281,39.600000008952,39.6000000090297,39.6000000090256,39.600000009118,39.6000000090978,39.6000000092035,39.6000000091683,39.600000009286,39.6000000092374,39.6000000093664,39.6000000093068,39.6000000094486,39.6000000094422
2.21361111111111,65.0000000128125,29.9999999998499,30.0000000000338,29.9999999998452,30.0000000000695,29.9999999998423,30.0000000001032,29.9999999998409,30.0000000001344,29.9999999998397,30.0000000001606,29.999999999832,30.0000000001657,29.9999999997801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316284,39.6000000089532,39.6000000090293,39.6000000090263,39.6000000091172,39.600000009098,39.6000000092022,39.600000009168,39.6000000092843,39.6000000092367,39.6000000093642,39.6000000093055,39.600000009446,39.6000000094398
2.21388888888889,65.0000000127803,29.9999999998538,30.0000000000339,29.9999999998491,30.0000000000696,29.9999999998461,30.0000000001032,29.9999999998446,30.0000000001344,29.9999999998433,30.0000000001605,29.9999999998356,30.0000000001656,29.9999999997835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316286,39.6000000089542,39.6000000090288,39.6000000090269,39.6000000091162,39.600000009098,39.6000000092007,39.6000000091676,39.6000000092823,39.6000000092358,39.6000000093618,39.6000000093042,39.6000000094431,39.6000000094373
2.21416666666667,65.0000000127481,29.9999999998577,30.000000000034,29.9999999998529,30.0000000000697,29.9999999998499,30.0000000001032,29.9999999998483,30.0000000001344,29.9999999998469,30.0000000001605,29.9999999998391,30.0000000001655,29.999999999787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316288,39.6000000089551,39.6000000090282,39.6000000090273,39.6000000091151,39.600000009098,39.6000000091991,39.600000009167,39.6000000092803,39.6000000092347,39.6000000093593,39.6000000093027,39.6000000094402,39.6000000094347
2.21444444444444,65.000000012716,29.9999999998616,30.0000000000341,29.9999999998567,30.0000000000697,29.9999999998536,30.0000000001033,29.999999999852,30.0000000001344,29.9999999998505,30.0000000001604,29.9999999998426,30.0000000001654,29.9999999997904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831629,39.6000000089558,39.6000000090274,39.6000000090275,39.6000000091139,39.6000000090977,39.6000000091974,39.6000000091663,39.6000000092781,39.6000000092336,39.6000000093567,39.6000000093011,39.6000000094371,39.6000000094319
2.21472222222222,65.0000000126838,29.9999999998655,30.0000000000342,29.9999999998605,30.0000000000698,29.9999999998573,30.0000000001033,29.9999999998556,30.0000000001344,29.9999999998541,30.0000000001603,29.9999999998461,30.0000000001653,29.9999999997937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316291,39.6000000089564,39.6000000090265,39.6000000090276,39.6000000091125,39.6000000090973,39.6000000091955,39.6000000091655,39.6000000092758,39.6000000092322,39.6000000093539,39.6000000092993,39.6000000094339,39.600000009429
2.215,65.0000000126516,29.9999999998693,30.0000000000343,29.9999999998643,30.0000000000698,29.999999999861,30.0000000001033,29.9999999998593,30.0000000001343,29.9999999998577,30.0000000001603,29.9999999998496,30.0000000001651,29.9999999997971,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316291,39.6000000089568,39.6000000090254,39.6000000090276,39.6000000091109,39.6000000090968,39.6000000091935,39.6000000091645,39.6000000092733,39.6000000092308,39.6000000093509,39.6000000092974,39.6000000094305,39.600000009426
2.21527777777778,65.0000000126194,29.9999999998731,30.0000000000345,29.9999999998681,30.0000000000699,29.9999999998647,30.0000000001033,29.9999999998629,30.0000000001343,29.9999999998612,30.0000000001602,29.999999999853,30.000000000165,29.9999999998005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316291,39.6000000089571,39.6000000090242,39.6000000090274,39.6000000091093,39.6000000090961,39.6000000091914,39.6000000091633,39.6000000092707,39.6000000092292,39.6000000093479,39.6000000092953,39.600000009427,39.6000000094228
2.21555555555556,65.0000000125872,29.9999999998769,30.0000000000346,29.9999999998718,30.00000000007,29.9999999998684,30.0000000001033,29.9999999998665,30.0000000001343,29.9999999998647,30.0000000001601,29.9999999998564,30.0000000001649,29.9999999998038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316291,39.6000000089572,39.6000000090229,39.600000009027,39.6000000091074,39.6000000090953,39.6000000091891,39.600000009162,39.6000000092679,39.6000000092274,39.6000000093447,39.6000000092931,39.6000000094234,39.6000000094195
2.21583333333333,65.000000012555,29.9999999998807,30.0000000000347,29.9999999998755,30.00000000007,29.999999999872,30.0000000001034,29.99999999987,30.0000000001343,29.9999999998682,30.0000000001601,29.9999999998599,30.0000000001648,29.9999999998071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831629,39.6000000089572,39.6000000090214,39.6000000090265,39.6000000091055,39.6000000090943,39.6000000091867,39.6000000091606,39.600000009265,39.6000000092255,39.6000000093413,39.6000000092907,39.6000000094196,39.600000009416
2.21611111111111,65.0000000125229,29.9999999998844,30.0000000000348,29.9999999998792,30.0000000000701,29.9999999998757,30.0000000001034,29.9999999998736,30.0000000001342,29.9999999998717,30.00000000016,29.9999999998632,30.0000000001647,29.9999999998104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316288,39.600000008957,39.6000000090198,39.6000000090259,39.6000000091034,39.6000000090932,39.6000000091841,39.600000009159,39.600000009262,39.6000000092235,39.6000000093379,39.6000000092883,39.6000000094157,39.6000000094124
2.21638888888889,65.0000000124907,29.9999999998881,30.0000000000349,29.9999999998828,30.0000000000702,29.9999999998793,30.0000000001034,29.9999999998771,30.0000000001342,29.9999999998752,30.0000000001599,29.9999999998666,30.0000000001646,29.9999999998137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316286,39.6000000089567,39.600000009018,39.6000000090251,39.6000000091012,39.600000009092,39.6000000091814,39.6000000091573,39.6000000092589,39.6000000092213,39.6000000093343,39.6000000092857,39.6000000094117,39.6000000094087
2.21666666666667,65.0000000124585,29.9999999998918,30.000000000035,29.9999999998865,30.0000000000702,29.9999999998828,30.0000000001034,29.9999999998806,30.0000000001342,29.9999999998786,30.0000000001599,29.99999999987,30.0000000001645,29.9999999998169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316284,39.6000000089563,39.6000000090161,39.6000000090242,39.6000000090988,39.6000000090906,39.6000000091786,39.6000000091555,39.6000000092556,39.600000009219,39.6000000093306,39.6000000092829,39.6000000094076,39.6000000094049
2.21694444444444,65.0000000124264,29.9999999998955,30.0000000000351,29.9999999998901,30.0000000000703,29.9999999998864,30.0000000001034,29.9999999998841,30.0000000001341,29.999999999882,30.0000000001598,29.9999999998733,30.0000000001643,29.9999999998202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316281,39.6000000089556,39.6000000090141,39.6000000090232,39.6000000090963,39.6000000090891,39.6000000091757,39.6000000091535,39.6000000092522,39.6000000092166,39.6000000093268,39.60000000928,39.6000000094033,39.6000000094009
2.21722222222222,65.0000000123942,29.9999999998991,30.0000000000352,29.9999999998937,30.0000000000703,29.9999999998899,30.0000000001034,29.9999999998876,30.0000000001341,29.9999999998854,30.0000000001597,29.9999999998766,30.0000000001642,29.9999999998234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316277,39.6000000089549,39.6000000090119,39.600000009022,39.6000000090937,39.6000000090874,39.6000000091726,39.6000000091514,39.6000000092487,39.600000009214,39.6000000093228,39.600000009277,39.6000000093989,39.6000000093968
2.2175,65.000000012362,29.9999999999028,30.0000000000353,29.9999999998972,30.0000000000704,29.9999999998934,30.0000000001034,29.999999999891,30.0000000001341,29.9999999998888,30.0000000001596,29.9999999998799,30.0000000001641,29.9999999998266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316273,39.600000008954,39.6000000090096,39.6000000090206,39.6000000090909,39.6000000090856,39.6000000091693,39.6000000091491,39.600000009245,39.6000000092113,39.6000000093187,39.6000000092739,39.6000000093944,39.6000000093926
2.21777777777778,65.0000000123299,29.9999999999064,30.0000000000354,29.9999999999008,30.0000000000704,29.9999999998969,30.0000000001034,29.9999999998945,30.000000000134,29.9999999998921,30.0000000001595,29.9999999998832,30.000000000164,29.9999999998298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316269,39.600000008953,39.6000000090072,39.6000000090191,39.6000000090881,39.6000000090837,39.600000009166,39.6000000091467,39.6000000092412,39.6000000092085,39.6000000093145,39.6000000092706,39.6000000093898,39.6000000093883
2.21805555555556,65.0000000122977,29.99999999991,30.0000000000355,29.9999999999043,30.0000000000705,29.9999999999004,30.0000000001034,29.9999999998979,30.000000000134,29.9999999998955,30.0000000001595,29.9999999998864,30.0000000001638,29.9999999998329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316264,39.6000000089518,39.6000000090047,39.6000000090175,39.600000009085,39.6000000090816,39.6000000091625,39.6000000091442,39.6000000092373,39.6000000092055,39.6000000093101,39.6000000092672,39.600000009385,39.6000000093838
2.21833333333333,65.0000000122656,29.9999999999135,30.0000000000356,29.9999999999078,30.0000000000705,29.9999999999038,30.0000000001034,29.9999999999012,30.0000000001339,29.9999999998988,30.0000000001594,29.9999999998897,30.0000000001637,29.9999999998361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316259,39.6000000089505,39.600000009002,39.6000000090158,39.6000000090819,39.6000000090794,39.6000000091589,39.6000000091416,39.6000000092333,39.6000000092024,39.6000000093056,39.6000000092636,39.6000000093801,39.6000000093792
2.21861111111111,65.0000000122334,29.9999999999171,30.0000000000357,29.9999999999113,30.0000000000706,29.9999999999073,30.0000000001034,29.9999999999046,30.0000000001339,29.9999999999021,30.0000000001593,29.9999999998929,30.0000000001636,29.9999999998392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316253,39.6000000089491,39.6000000089992,39.6000000090139,39.6000000090786,39.6000000090771,39.6000000091552,39.6000000091388,39.6000000092291,39.6000000091992,39.600000009301,39.60000000926,39.6000000093751,39.6000000093745
2.21888888888889,65.0000000122013,29.9999999999206,30.0000000000358,29.9999999999148,30.0000000000706,29.9999999999107,30.0000000001034,29.999999999908,30.0000000001338,29.9999999999053,30.0000000001592,29.9999999998961,30.0000000001634,29.9999999998423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316247,39.6000000089475,39.6000000089962,39.6000000090118,39.6000000090752,39.6000000090746,39.6000000091514,39.6000000091358,39.6000000092248,39.6000000091958,39.6000000092963,39.6000000092562,39.60000000937,39.6000000093696
2.21916666666667,65.0000000121691,29.9999999999241,30.0000000000359,29.9999999999183,30.0000000000706,29.9999999999141,30.0000000001034,29.9999999999113,30.0000000001338,29.9999999999086,30.0000000001591,29.9999999998993,30.0000000001633,29.9999999998454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831624,39.6000000089458,39.6000000089931,39.6000000090097,39.6000000090717,39.600000009072,39.6000000091474,39.6000000091328,39.6000000092204,39.6000000091923,39.6000000092914,39.6000000092523,39.6000000093647,39.6000000093646
2.21944444444444,65.000000012137,29.9999999999276,30.000000000036,29.9999999999217,30.0000000000707,29.9999999999174,30.0000000001034,29.9999999999146,30.0000000001337,29.9999999999118,30.000000000159,29.9999999999024,30.0000000001632,29.9999999998485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316233,39.6000000089439,39.6000000089899,39.6000000090074,39.600000009068,39.6000000090692,39.6000000091433,39.6000000091296,39.6000000092159,39.6000000091887,39.6000000092865,39.6000000092482,39.6000000093593,39.6000000093596
2.21972222222222,65.0000000121049,29.999999999931,30.0000000000361,29.9999999999251,30.0000000000707,29.9999999999208,30.0000000001034,29.9999999999179,30.0000000001337,29.9999999999151,30.0000000001589,29.9999999999056,30.000000000163,29.9999999998516,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316225,39.6000000089419,39.6000000089866,39.6000000090049,39.6000000090642,39.6000000090664,39.6000000091391,39.6000000091263,39.6000000092112,39.6000000091849,39.6000000092814,39.600000009244,39.6000000093538,39.6000000093543
2.22,65.0000000120728,29.9999999999345,30.0000000000362,29.9999999999285,30.0000000000708,29.9999999999241,30.0000000001034,29.9999999999211,30.0000000001336,29.9999999999183,30.0000000001588,29.9999999999087,30.0000000001629,29.9999999998546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316217,39.6000000089398,39.6000000089831,39.6000000090024,39.6000000090603,39.6000000090634,39.6000000091347,39.6000000091228,39.6000000092064,39.6000000091811,39.6000000092762,39.6000000092397,39.6000000093482,39.600000009349
2.22027777777778,65.0000000120407,29.9999999999379,30.0000000000363,29.9999999999318,30.0000000000708,29.9999999999274,30.0000000001034,29.9999999999244,30.0000000001336,29.9999999999214,30.0000000001587,29.9999999999118,30.0000000001627,29.9999999998576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316208,39.6000000089376,39.6000000089795,39.6000000089997,39.6000000090563,39.6000000090602,39.6000000091303,39.6000000091193,39.6000000092015,39.6000000091771,39.6000000092709,39.6000000092353,39.6000000093425,39.6000000093436
2.22055555555556,65.0000000120086,29.9999999999413,30.0000000000363,29.9999999999352,30.0000000000708,29.9999999999307,30.0000000001034,29.9999999999276,30.0000000001335,29.9999999999246,30.0000000001586,29.9999999999149,30.0000000001626,29.9999999998607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316199,39.6000000089352,39.6000000089758,39.6000000089968,39.6000000090521,39.600000009057,39.6000000091257,39.6000000091156,39.6000000091965,39.6000000091729,39.6000000092654,39.6000000092308,39.6000000093366,39.600000009338
2.22083333333333,65.0000000119765,29.9999999999447,30.0000000000364,29.9999999999385,30.0000000000709,29.999999999934,30.0000000001034,29.9999999999308,30.0000000001335,29.9999999999277,30.0000000001585,29.9999999999179,30.0000000001625,29.9999999998637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831619,39.6000000089327,39.600000008972,39.6000000089939,39.6000000090479,39.6000000090536,39.600000009121,39.6000000091118,39.6000000091914,39.6000000091687,39.6000000092599,39.6000000092261,39.6000000093307,39.6000000093323
2.22111111111111,65.0000000119445,29.999999999948,30.0000000000365,29.9999999999418,30.0000000000709,29.9999999999372,30.0000000001033,29.999999999934,30.0000000001334,29.9999999999309,30.0000000001584,29.999999999921,30.0000000001623,29.9999999998666,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831618,39.60000000893,39.6000000089681,39.6000000089908,39.6000000090435,39.6000000090501,39.6000000091161,39.6000000091078,39.6000000091861,39.6000000091643,39.6000000092542,39.6000000092213,39.6000000093246,39.6000000093265
2.22138888888889,65.0000000119124,29.9999999999514,30.0000000000366,29.9999999999451,30.0000000000709,29.9999999999405,30.0000000001033,29.9999999999372,30.0000000001333,29.999999999934,30.0000000001583,29.999999999924,30.0000000001622,29.9999999998696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831617,39.6000000089273,39.600000008964,39.6000000089876,39.600000009039,39.6000000090465,39.6000000091112,39.6000000091038,39.6000000091807,39.6000000091598,39.6000000092484,39.6000000092164,39.6000000093184,39.6000000093206
2.22166666666667,65.0000000118803,29.9999999999547,30.0000000000367,29.9999999999484,30.000000000071,29.9999999999437,30.0000000001033,29.9999999999403,30.0000000001333,29.999999999937,30.0000000001582,29.999999999927,30.000000000162,29.9999999998725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316159,39.6000000089244,39.6000000089598,39.6000000089843,39.6000000090344,39.6000000090427,39.6000000091061,39.6000000090996,39.6000000091753,39.6000000091552,39.6000000092425,39.6000000092114,39.6000000093121,39.6000000093146
2.22194444444444,65.0000000118483,29.999999999958,30.0000000000368,29.9999999999516,30.000000000071,29.9999999999469,30.0000000001033,29.9999999999435,30.0000000001332,29.9999999999401,30.0000000001581,29.99999999993,30.0000000001619,29.9999999998755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316148,39.6000000089213,39.6000000089555,39.6000000089808,39.6000000090296,39.6000000090388,39.600000009101,39.6000000090953,39.6000000091697,39.6000000091505,39.6000000092365,39.6000000092062,39.6000000093057,39.6000000093084
2.22222222222222,65.0000000118163,29.9999999999612,30.0000000000369,29.9999999999548,30.000000000071,29.99999999995,30.0000000001033,29.9999999999466,30.0000000001331,29.9999999999432,30.000000000158,29.999999999933,30.0000000001617,29.9999999998784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316136,39.6000000089182,39.6000000089511,39.6000000089772,39.6000000090247,39.6000000090348,39.6000000090957,39.6000000090908,39.600000009164,39.6000000091456,39.6000000092304,39.600000009201,39.6000000092992,39.6000000093022
2.2225,65.0000000117843,29.9999999999645,30.0000000000369,29.999999999958,30.000000000071,29.9999999999532,30.0000000001032,29.9999999999497,30.0000000001331,29.9999999999462,30.0000000001578,29.999999999936,30.0000000001615,29.9999999998813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316124,39.6000000089149,39.6000000089465,39.6000000089735,39.6000000090198,39.6000000090307,39.6000000090903,39.6000000090863,39.6000000091581,39.6000000091407,39.6000000092241,39.6000000091956,39.6000000092926,39.6000000092958
2.22277777777778,65.0000000117523,29.9999999999677,30.000000000037,29.9999999999612,30.0000000000711,29.9999999999563,30.0000000001032,29.9999999999527,30.000000000133,29.9999999999492,30.0000000001577,29.9999999999389,30.0000000001614,29.9999999998841,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316111,39.6000000089115,39.6000000089418,39.6000000089697,39.6000000090147,39.6000000090264,39.6000000090847,39.6000000090816,39.6000000091522,39.6000000091356,39.6000000092178,39.6000000091901,39.6000000092858,39.6000000092893
2.22305555555556,65.0000000117203,29.9999999999709,30.0000000000371,29.9999999999644,30.0000000000711,29.9999999999594,30.0000000001032,29.9999999999558,30.0000000001329,29.9999999999522,30.0000000001576,29.9999999999418,30.0000000001612,29.999999999887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316098,39.600000008908,39.600000008937,39.6000000089658,39.6000000090094,39.600000009022,39.6000000090791,39.6000000090768,39.6000000091461,39.6000000091304,39.6000000092113,39.6000000091845,39.600000009279,39.6000000092827
2.22333333333333,65.0000000116883,29.9999999999741,30.0000000000372,29.9999999999675,30.0000000000711,29.9999999999625,30.0000000001031,29.9999999999588,30.0000000001328,29.9999999999552,30.0000000001575,29.9999999999447,30.0000000001611,29.9999999998899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316085,39.6000000089043,39.6000000089321,39.6000000089617,39.6000000090041,39.6000000090175,39.6000000090733,39.6000000090719,39.60000000914,39.6000000091251,39.6000000092047,39.6000000091788,39.600000009272,39.600000009276
2.22361111111111,65.0000000116563,29.9999999999773,30.0000000000372,29.9999999999707,30.0000000000711,29.9999999999656,30.0000000001031,29.9999999999618,30.0000000001328,29.9999999999581,30.0000000001574,29.9999999999476,30.0000000001609,29.9999999998927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316071,39.6000000089005,39.6000000089271,39.6000000089575,39.6000000089987,39.6000000090129,39.6000000090675,39.6000000090669,39.6000000091337,39.6000000091196,39.6000000091981,39.6000000091729,39.6000000092649,39.6000000092692
2.22388888888889,65.0000000116244,29.9999999999805,30.0000000000373,29.9999999999738,30.0000000000711,29.9999999999687,30.0000000001031,29.9999999999648,30.0000000001327,29.9999999999611,30.0000000001572,29.9999999999505,30.0000000001607,29.9999999998955,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316057,39.6000000088966,39.600000008922,39.6000000089532,39.6000000089931,39.6000000090082,39.6000000090615,39.6000000090617,39.6000000091273,39.6000000091141,39.6000000091913,39.600000009167,39.6000000092578,39.6000000092623
2.22416666666667,65.0000000115925,29.9999999999836,30.0000000000374,29.9999999999769,30.0000000000712,29.9999999999717,30.000000000103,29.9999999999678,30.0000000001326,29.999999999964,30.0000000001571,29.9999999999534,30.0000000001606,29.9999999998983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316043,39.6000000088926,39.6000000089168,39.6000000089487,39.6000000089875,39.6000000090033,39.6000000090554,39.6000000090565,39.6000000091208,39.6000000091084,39.6000000091844,39.6000000091609,39.6000000092505,39.6000000092553
2.22444444444444,65.0000000115605,29.9999999999867,30.0000000000375,29.9999999999799,30.0000000000712,29.9999999999747,30.000000000103,29.9999999999708,30.0000000001325,29.9999999999669,30.000000000157,29.9999999999562,30.0000000001604,29.9999999999011,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316028,39.6000000088885,39.6000000089114,39.6000000089442,39.6000000089817,39.6000000089984,39.6000000090492,39.6000000090511,39.6000000091142,39.6000000091026,39.6000000091774,39.6000000091547,39.6000000092431,39.6000000092482
2.22472222222222,65.0000000115286,29.9999999999898,30.0000000000375,29.999999999983,30.0000000000712,29.9999999999777,30.000000000103,29.9999999999737,30.0000000001324,29.9999999999698,30.0000000001568,29.999999999959,30.0000000001602,29.9999999999038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078316012,39.6000000088842,39.6000000089059,39.6000000089395,39.6000000089758,39.6000000089933,39.600000009043,39.6000000090456,39.6000000091075,39.6000000090967,39.6000000091703,39.6000000091484,39.6000000092356,39.6000000092409
2.225,65.0000000114968,29.9999999999929,30.0000000000376,29.999999999986,30.0000000000712,29.9999999999807,30.0000000001029,29.9999999999766,30.0000000001323,29.9999999999726,30.0000000001567,29.9999999999618,30.0000000001601,29.9999999999066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315996,39.6000000088798,39.6000000089004,39.6000000089347,39.6000000089698,39.6000000089881,39.6000000090365,39.60000000904,39.6000000091007,39.6000000090907,39.6000000091631,39.600000009142,39.600000009228,39.6000000092336
2.22527777777778,65.0000000114649,29.9999999999959,30.0000000000377,29.999999999989,30.0000000000712,29.9999999999836,30.0000000001029,29.9999999999795,30.0000000001323,29.9999999999755,30.0000000001566,29.9999999999646,30.0000000001599,29.9999999999093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831598,39.6000000088754,39.6000000088947,39.6000000089298,39.6000000089637,39.6000000089828,39.60000000903,39.6000000090343,39.6000000090938,39.6000000090846,39.6000000091558,39.6000000091356,39.6000000092203,39.6000000092261
2.22555555555556,65.0000000114331,29.9999999999989,30.0000000000377,29.999999999992,30.0000000000712,29.9999999999866,30.0000000001029,29.9999999999824,30.0000000001322,29.9999999999783,30.0000000001564,29.9999999999674,30.0000000001597,29.999999999912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315964,39.6000000088708,39.6000000088889,39.6000000089248,39.6000000089575,39.6000000089774,39.6000000090234,39.6000000090285,39.6000000090868,39.6000000090784,39.6000000091484,39.6000000091289,39.6000000092126,39.6000000092186
2.22583333333333,65.0000000114012,30.000000000002,30.0000000000378,29.999999999995,30.0000000000712,29.9999999999895,30.0000000001028,29.9999999999853,30.0000000001321,29.9999999999811,30.0000000001563,29.9999999999701,30.0000000001595,29.9999999999147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315947,39.600000008866,39.600000008883,39.6000000089197,39.6000000089512,39.6000000089719,39.6000000090167,39.6000000090226,39.6000000090797,39.6000000090721,39.6000000091408,39.6000000091222,39.6000000092047,39.600000009211
2.22611111111111,65.0000000113694,30.000000000005,30.0000000000379,29.9999999999979,30.0000000000713,29.9999999999924,30.0000000001028,29.9999999999881,30.000000000132,29.9999999999839,30.0000000001562,29.9999999999728,30.0000000001594,29.9999999999174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315929,39.6000000088612,39.600000008877,39.6000000089144,39.6000000089448,39.6000000089662,39.6000000090099,39.6000000090165,39.6000000090724,39.6000000090656,39.6000000091332,39.6000000091154,39.6000000091967,39.6000000092032
2.22638888888889,65.0000000113376,30.0000000000079,30.0000000000379,30.0000000000008,30.0000000000713,29.9999999999953,30.0000000001027,29.999999999991,30.0000000001319,29.9999999999867,30.000000000156,29.9999999999755,30.0000000001592,29.9999999999201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315912,39.6000000088562,39.6000000088709,39.6000000089091,39.6000000089382,39.6000000089605,39.6000000090029,39.6000000090104,39.6000000090651,39.6000000090591,39.6000000091255,39.6000000091085,39.6000000091886,39.6000000091954
2.22666666666667,65.0000000113058,30.0000000000109,30.000000000038,30.0000000000038,30.0000000000713,29.9999999999982,30.0000000001027,29.9999999999938,30.0000000001318,29.9999999999894,30.0000000001559,29.9999999999782,30.000000000159,29.9999999999227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315894,39.6000000088512,39.6000000088647,39.6000000089036,39.6000000089316,39.6000000089546,39.6000000089959,39.6000000090041,39.6000000090577,39.6000000090525,39.6000000091177,39.6000000091015,39.6000000091804,39.6000000091874
2.22694444444444,65.0000000112741,30.0000000000138,30.0000000000381,30.0000000000067,30.0000000000713,30.000000000001,30.0000000001026,29.9999999999966,30.0000000001317,29.9999999999922,30.0000000001557,29.9999999999809,30.0000000001588,29.9999999999254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315875,39.600000008846,39.6000000088583,39.6000000088981,39.6000000089249,39.6000000089486,39.6000000089888,39.6000000089978,39.6000000090501,39.6000000090457,39.6000000091098,39.6000000090943,39.6000000091721,39.6000000091794
2.22722222222222,65.0000000112423,30.0000000000167,30.0000000000381,30.0000000000095,30.0000000000713,30.0000000000038,30.0000000001026,29.9999999999994,30.0000000001316,29.9999999999949,30.0000000001556,29.9999999999836,30.0000000001587,29.999999999928,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315856,39.6000000088407,39.6000000088519,39.6000000088924,39.600000008918,39.6000000089426,39.6000000089815,39.6000000089913,39.6000000090425,39.6000000090388,39.6000000091017,39.6000000090871,39.6000000091637,39.6000000091712
2.2275,65.0000000112106,30.0000000000196,30.0000000000382,30.0000000000124,30.0000000000713,30.0000000000067,30.0000000001025,30.0000000000021,30.0000000001315,29.9999999999976,30.0000000001555,29.9999999999862,30.0000000001585,29.9999999999306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315837,39.6000000088353,39.6000000088454,39.6000000088866,39.6000000089111,39.6000000089364,39.6000000089742,39.6000000089847,39.6000000090348,39.6000000090319,39.6000000090936,39.6000000090797,39.6000000091552,39.600000009163
2.22777777777778,65.0000000111789,30.0000000000225,30.0000000000383,30.0000000000152,30.0000000000713,30.0000000000095,30.0000000001025,30.0000000000049,30.0000000001314,30.0000000000003,30.0000000001553,29.9999999999889,30.0000000001583,29.9999999999332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315817,39.6000000088298,39.6000000088387,39.6000000088807,39.6000000089041,39.6000000089301,39.6000000089668,39.600000008978,39.600000009027,39.6000000090248,39.6000000090854,39.6000000090723,39.6000000091467,39.6000000091546
2.22805555555556,65.0000000111473,30.0000000000254,30.0000000000383,30.000000000018,30.0000000000713,30.0000000000122,30.0000000001024,30.0000000000076,30.0000000001313,30.0000000000029,30.0000000001552,29.9999999999915,30.0000000001581,29.9999999999357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315797,39.6000000088242,39.600000008832,39.6000000088747,39.6000000088969,39.6000000089237,39.6000000089592,39.6000000089713,39.600000009019,39.6000000090177,39.6000000090771,39.6000000090648,39.600000009138,39.6000000091462
2.22833333333333,65.0000000111156,30.0000000000282,30.0000000000384,30.0000000000208,30.0000000000713,30.000000000015,30.0000000001024,30.0000000000103,30.0000000001312,30.0000000000056,30.000000000155,29.9999999999941,30.0000000001579,29.9999999999383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315777,39.6000000088185,39.6000000088251,39.6000000088686,39.6000000088897,39.6000000089172,39.6000000089516,39.6000000089644,39.600000009011,39.6000000090104,39.6000000090688,39.6000000090571,39.6000000091292,39.6000000091377
2.22861111111111,65.000000011084,30.000000000031,30.0000000000384,30.0000000000236,30.0000000000713,30.0000000000177,30.0000000001023,30.000000000013,30.0000000001311,30.0000000000082,30.0000000001549,29.9999999999966,30.0000000001577,29.9999999999408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315756,39.6000000088127,39.6000000088182,39.6000000088623,39.6000000088824,39.6000000089106,39.6000000089439,39.6000000089574,39.6000000090029,39.600000009003,39.6000000090603,39.6000000090494,39.6000000091204,39.600000009129
2.22888888888889,65.0000000110524,30.0000000000338,30.0000000000385,30.0000000000264,30.0000000000713,30.0000000000204,30.0000000001023,30.0000000000156,30.000000000131,30.0000000000108,30.0000000001547,29.9999999999992,30.0000000001575,29.9999999999434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315735,39.6000000088067,39.6000000088112,39.600000008856,39.6000000088749,39.6000000089039,39.600000008936,39.6000000089503,39.6000000089947,39.6000000089956,39.6000000090517,39.6000000090416,39.6000000091114,39.6000000091203
2.22916666666667,65.0000000110208,30.0000000000366,30.0000000000385,30.0000000000292,30.0000000000713,30.0000000000231,30.0000000001022,30.0000000000183,30.0000000001309,30.0000000000135,30.0000000001545,30.0000000000018,30.0000000001573,29.9999999999459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315714,39.6000000088007,39.6000000088041,39.6000000088496,39.6000000088674,39.6000000088971,39.6000000089281,39.6000000089431,39.6000000089864,39.600000008988,39.600000009043,39.6000000090336,39.6000000091024,39.6000000091115
2.22944444444444,65.0000000109892,30.0000000000394,30.0000000000386,30.0000000000319,30.0000000000713,30.0000000000258,30.0000000001021,30.0000000000209,30.0000000001308,30.000000000016,30.0000000001544,30.0000000000043,30.0000000001572,29.9999999999484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315692,39.6000000087945,39.6000000087968,39.6000000088431,39.6000000088598,39.6000000088902,39.6000000089201,39.6000000089358,39.600000008978,39.6000000089803,39.6000000090342,39.6000000090256,39.6000000090933,39.6000000091026
2.22972222222222,65.0000000109577,30.0000000000421,30.0000000000387,30.0000000000346,30.0000000000713,30.0000000000285,30.0000000001021,30.0000000000236,30.0000000001306,30.0000000000186,30.0000000001542,30.0000000000068,30.000000000157,29.9999999999509,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831567,39.6000000087883,39.6000000087895,39.6000000088364,39.600000008852,39.6000000088831,39.600000008912,39.6000000089284,39.6000000089695,39.6000000089726,39.6000000090254,39.6000000090175,39.600000009084,39.6000000090936
2.23,65.0000000109262,30.0000000000449,30.0000000000387,30.0000000000373,30.0000000000713,30.0000000000312,30.000000000102,30.0000000000262,30.0000000001305,30.0000000000211,30.0000000001541,30.0000000000093,30.0000000001568,29.9999999999533,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315647,39.6000000087819,39.600000008782,39.6000000088297,39.6000000088442,39.600000008876,39.6000000089038,39.600000008921,39.6000000089609,39.6000000089647,39.6000000090164,39.6000000090092,39.6000000090747,39.6000000090845
2.23027777777778,65.0000000108947,30.0000000000476,30.0000000000388,30.00000000004,30.0000000000713,30.0000000000338,30.000000000102,30.0000000000288,30.0000000001304,30.0000000000237,30.0000000001539,30.0000000000118,30.0000000001566,29.9999999999558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315624,39.6000000087755,39.6000000087745,39.6000000088229,39.6000000088363,39.6000000088688,39.6000000088955,39.6000000089134,39.6000000089523,39.6000000089568,39.6000000090074,39.6000000090009,39.6000000090653,39.6000000090753
2.23055555555556,65.0000000108632,30.0000000000503,30.0000000000388,30.0000000000426,30.0000000000712,30.0000000000364,30.0000000001019,30.0000000000313,30.0000000001303,30.0000000000262,30.0000000001537,30.0000000000142,30.0000000001564,29.9999999999582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315601,39.6000000087689,39.6000000087669,39.6000000088159,39.6000000088283,39.6000000088615,39.6000000088871,39.6000000089057,39.6000000089435,39.6000000089487,39.6000000089983,39.6000000089925,39.6000000090559,39.6000000090661
2.23083333333333,65.0000000108317,30.000000000053,30.0000000000389,30.0000000000453,30.0000000000712,30.000000000039,30.0000000001018,30.0000000000339,30.0000000001302,30.0000000000287,30.0000000001536,30.0000000000167,30.0000000001562,29.9999999999606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315578,39.6000000087623,39.6000000087592,39.6000000088089,39.6000000088202,39.6000000088541,39.6000000088786,39.6000000088979,39.6000000089347,39.6000000089406,39.600000008989,39.600000008984,39.6000000090463,39.6000000090567
2.23111111111111,65.0000000108003,30.0000000000556,30.0000000000389,30.0000000000479,30.0000000000712,30.0000000000416,30.0000000001018,30.0000000000364,30.0000000001301,30.0000000000312,30.0000000001534,30.0000000000191,30.000000000156,29.999999999963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315554,39.6000000087555,39.6000000087514,39.6000000088018,39.600000008812,39.6000000088466,39.6000000088701,39.60000000889,39.6000000089257,39.6000000089323,39.6000000089797,39.6000000089754,39.6000000090366,39.6000000090472
2.23138888888889,65.0000000107689,30.0000000000583,30.000000000039,30.0000000000505,30.0000000000712,30.0000000000441,30.0000000001017,30.0000000000389,30.0000000001299,30.0000000000337,30.0000000001532,30.0000000000215,30.0000000001558,29.9999999999654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831553,39.6000000087486,39.6000000087435,39.6000000087945,39.6000000088037,39.600000008839,39.6000000088614,39.6000000088821,39.6000000089167,39.600000008924,39.6000000089703,39.6000000089667,39.6000000090269,39.6000000090377
2.23166666666667,65.0000000107376,30.0000000000609,30.000000000039,30.0000000000531,30.0000000000712,30.0000000000467,30.0000000001016,30.0000000000414,30.0000000001298,30.0000000000361,30.0000000001531,30.0000000000239,30.0000000001556,29.9999999999678,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315505,39.6000000087417,39.6000000087355,39.6000000087872,39.6000000087953,39.6000000088313,39.6000000088526,39.600000008874,39.6000000089076,39.6000000089156,39.6000000089608,39.6000000089579,39.600000009017,39.6000000090281
2.23194444444444,65.0000000107062,30.0000000000635,30.0000000000391,30.0000000000556,30.0000000000712,30.0000000000492,30.0000000001015,30.0000000000439,30.0000000001297,30.0000000000385,30.0000000001529,30.0000000000263,30.0000000001554,29.9999999999702,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831548,39.6000000087346,39.6000000087274,39.6000000087798,39.6000000087869,39.6000000088235,39.6000000088438,39.6000000088658,39.6000000088983,39.6000000089071,39.6000000089513,39.6000000089491,39.6000000090071,39.6000000090184
2.23222222222222,65.0000000106749,30.0000000000661,30.0000000000391,30.0000000000582,30.0000000000712,30.0000000000517,30.0000000001015,30.0000000000464,30.0000000001296,30.000000000041,30.0000000001527,30.0000000000287,30.0000000001552,29.9999999999725,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315455,39.6000000087274,39.6000000087192,39.6000000087722,39.6000000087783,39.6000000088156,39.6000000088349,39.6000000088576,39.600000008889,39.6000000088985,39.6000000089416,39.6000000089401,39.6000000089971,39.6000000090086
2.2325,65.0000000106436,30.0000000000686,30.0000000000391,30.0000000000607,30.0000000000712,30.0000000000542,30.0000000001014,30.0000000000488,30.0000000001294,30.0000000000434,30.0000000001525,30.0000000000311,30.0000000001549,29.9999999999748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315429,39.6000000087202,39.600000008711,39.6000000087646,39.6000000087697,39.6000000088076,39.6000000088258,39.6000000088492,39.6000000088797,39.6000000088898,39.6000000089319,39.6000000089311,39.600000008987,39.6000000089987
2.23277777777778,65.0000000106123,30.0000000000712,30.0000000000392,30.0000000000632,30.0000000000711,30.0000000000567,30.0000000001013,30.0000000000513,30.0000000001293,30.0000000000458,30.0000000001524,30.0000000000334,30.0000000001547,29.9999999999772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315404,39.6000000087128,39.6000000087026,39.6000000087569,39.600000008761,39.6000000087996,39.6000000088168,39.6000000088408,39.6000000088702,39.600000008881,39.6000000089221,39.6000000089219,39.6000000089769,39.6000000089888
2.23305555555556,65.0000000105811,30.0000000000737,30.0000000000392,30.0000000000657,30.0000000000711,30.0000000000592,30.0000000001012,30.0000000000537,30.0000000001292,30.0000000000481,30.0000000001522,30.0000000000357,30.0000000001545,29.9999999999795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315377,39.6000000087054,39.6000000086942,39.6000000087491,39.6000000087521,39.6000000087914,39.6000000088076,39.6000000088323,39.6000000088607,39.6000000088721,39.6000000089122,39.6000000089127,39.6000000089666,39.6000000089787
2.23333333333333,65.0000000105499,30.0000000000762,30.0000000000393,30.0000000000682,30.0000000000711,30.0000000000616,30.0000000001012,30.0000000000561,30.0000000001291,30.0000000000505,30.000000000152,30.000000000038,30.0000000001543,29.9999999999817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315351,39.6000000086979,39.6000000086856,39.6000000087412,39.6000000087432,39.6000000087831,39.6000000087983,39.6000000088237,39.600000008851,39.6000000088631,39.6000000089022,39.6000000089034,39.6000000089563,39.6000000089686
2.23361111111111,65.0000000105187,30.0000000000787,30.0000000000393,30.0000000000707,30.0000000000711,30.000000000064,30.0000000001011,30.0000000000585,30.0000000001289,30.0000000000528,30.0000000001518,30.0000000000403,30.0000000001541,29.999999999984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315324,39.6000000086902,39.600000008677,39.6000000087332,39.6000000087342,39.6000000087748,39.6000000087889,39.600000008815,39.6000000088413,39.6000000088541,39.6000000088921,39.600000008894,39.6000000089459,39.6000000089584
2.23388888888889,65.0000000104876,30.0000000000812,30.0000000000393,30.0000000000731,30.0000000000711,30.0000000000665,30.000000000101,30.0000000000609,30.0000000001288,30.0000000000551,30.0000000001517,30.0000000000426,30.0000000001539,29.9999999999863,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315297,39.6000000086825,39.6000000086683,39.6000000087251,39.6000000087252,39.6000000087663,39.6000000087795,39.6000000088062,39.6000000088315,39.600000008845,39.600000008882,39.6000000088845,39.6000000089354,39.6000000089481
2.23416666666667,65.0000000104564,30.0000000000837,30.0000000000394,30.0000000000756,30.000000000071,30.0000000000689,30.0000000001009,30.0000000000632,30.0000000001287,30.0000000000574,30.0000000001515,30.0000000000449,30.0000000001537,29.9999999999885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315269,39.6000000086747,39.6000000086595,39.600000008717,39.600000008716,39.6000000087578,39.60000000877,39.6000000087973,39.6000000088217,39.6000000088357,39.6000000088718,39.600000008875,39.6000000089249,39.6000000089377
2.23444444444444,65.0000000104253,30.0000000000861,30.0000000000394,30.000000000078,30.000000000071,30.0000000000712,30.0000000001009,30.0000000000655,30.0000000001285,30.0000000000597,30.0000000001513,30.0000000000471,30.0000000001535,29.9999999999908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315242,39.6000000086668,39.6000000086507,39.6000000087087,39.6000000087068,39.6000000087492,39.6000000087604,39.6000000087884,39.6000000088117,39.6000000088264,39.6000000088615,39.6000000088653,39.6000000089142,39.6000000089273
2.23472222222222,65.0000000103943,30.0000000000886,30.0000000000395,30.0000000000804,30.000000000071,30.0000000000736,30.0000000001008,30.0000000000679,30.0000000001284,30.000000000062,30.0000000001511,30.0000000000493,30.0000000001532,29.999999999993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315214,39.6000000086588,39.6000000086417,39.6000000087004,39.6000000086975,39.6000000087405,39.6000000087507,39.6000000087793,39.6000000088017,39.6000000088171,39.6000000088511,39.6000000088556,39.6000000089035,39.6000000089168
2.235,65.0000000103632,30.000000000091,30.0000000000395,30.0000000000828,30.000000000071,30.0000000000759,30.0000000001007,30.0000000000702,30.0000000001283,30.0000000000643,30.0000000001509,30.0000000000515,30.000000000153,29.9999999999952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315185,39.6000000086507,39.6000000086327,39.6000000086919,39.6000000086881,39.6000000087317,39.6000000087409,39.6000000087702,39.6000000087916,39.6000000088076,39.6000000088406,39.6000000088458,39.6000000088927,39.6000000089062
2.23527777777778,65.0000000103322,30.0000000000934,30.0000000000395,30.0000000000851,30.0000000000709,30.0000000000783,30.0000000001006,30.0000000000725,30.0000000001281,30.0000000000665,30.0000000001507,30.0000000000537,30.0000000001528,29.9999999999974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315157,39.6000000086425,39.6000000086236,39.6000000086834,39.6000000086786,39.6000000087229,39.6000000087311,39.600000008761,39.6000000087814,39.600000008798,39.6000000088301,39.6000000088359,39.6000000088819,39.6000000088955
2.23555555555556,65.0000000103012,30.0000000000957,30.0000000000396,30.0000000000875,30.0000000000709,30.0000000000806,30.0000000001005,30.0000000000747,30.000000000128,30.0000000000687,30.0000000001505,30.0000000000559,30.0000000001526,29.9999999999995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315128,39.6000000086343,39.6000000086144,39.6000000086748,39.600000008669,39.6000000087139,39.6000000087212,39.6000000087517,39.6000000087711,39.6000000087884,39.6000000088195,39.600000008826,39.6000000088709,39.6000000088848
2.23583333333333,65.0000000102703,30.0000000000981,30.0000000000396,30.0000000000898,30.0000000000709,30.0000000000829,30.0000000001004,30.000000000077,30.0000000001278,30.000000000071,30.0000000001504,30.0000000000581,30.0000000001524,30.0000000000017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315098,39.6000000086259,39.6000000086051,39.6000000086661,39.6000000086594,39.6000000087049,39.6000000087112,39.6000000087423,39.6000000087607,39.6000000087787,39.6000000088088,39.6000000088159,39.6000000088599,39.6000000088739
2.23611111111111,65.0000000102394,30.0000000001004,30.0000000000396,30.0000000000921,30.0000000000708,30.0000000000852,30.0000000001003,30.0000000000792,30.0000000001277,30.0000000000732,30.0000000001502,30.0000000000603,30.0000000001522,30.0000000000038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315069,39.6000000086175,39.6000000085957,39.6000000086573,39.6000000086496,39.6000000086957,39.6000000087011,39.6000000087328,39.6000000087503,39.6000000087689,39.600000008798,39.6000000088058,39.6000000088488,39.600000008863
2.23638888888889,65.0000000102085,30.0000000001028,30.0000000000397,30.0000000000944,30.0000000000708,30.0000000000874,30.0000000001003,30.0000000000815,30.0000000001275,30.0000000000753,30.00000000015,30.0000000000624,30.0000000001519,30.000000000006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315039,39.6000000086089,39.6000000085862,39.6000000086484,39.6000000086398,39.6000000086865,39.6000000086909,39.6000000087233,39.6000000087398,39.600000008759,39.6000000087872,39.6000000087955,39.6000000088376,39.600000008852
2.23666666666667,65.0000000101776,30.0000000001051,30.0000000000397,30.0000000000967,30.0000000000708,30.0000000000897,30.0000000001002,30.0000000000837,30.0000000001274,30.0000000000775,30.0000000001498,30.0000000000645,30.0000000001517,30.0000000000081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078315009,39.6000000086003,39.6000000085767,39.6000000086394,39.6000000086299,39.6000000086772,39.6000000086807,39.6000000087136,39.6000000087292,39.600000008749,39.6000000087762,39.6000000087852,39.6000000088264,39.600000008841
2.23694444444444,65.0000000101468,30.0000000001074,30.0000000000397,30.000000000099,30.0000000000707,30.0000000000919,30.0000000001001,30.0000000000859,30.0000000001273,30.0000000000797,30.0000000001496,30.0000000000666,30.0000000001515,30.0000000000102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314978,39.6000000085916,39.6000000085671,39.6000000086304,39.6000000086199,39.6000000086678,39.6000000086704,39.6000000087039,39.6000000087185,39.600000008739,39.6000000087653,39.6000000087749,39.6000000088151,39.6000000088298
2.23722222222222,65.000000010116,30.0000000001097,30.0000000000397,30.0000000001012,30.0000000000707,30.0000000000941,30.0000000001,30.0000000000881,30.0000000001271,30.0000000000818,30.0000000001494,30.0000000000687,30.0000000001513,30.0000000000123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314947,39.6000000085828,39.6000000085574,39.6000000086213,39.6000000086099,39.6000000086583,39.60000000866,39.6000000086941,39.6000000087078,39.6000000087288,39.6000000087542,39.6000000087644,39.6000000088037,39.6000000088186
2.2375,65.0000000100852,30.0000000001119,30.0000000000398,30.0000000001035,30.0000000000707,30.0000000000963,30.0000000000999,30.0000000000902,30.000000000127,30.0000000000839,30.0000000001492,30.0000000000708,30.000000000151,30.0000000000144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314916,39.6000000085739,39.6000000085476,39.600000008612,39.6000000085998,39.6000000086488,39.6000000086495,39.6000000086842,39.600000008697,39.6000000087186,39.600000008743,39.6000000087539,39.6000000087922,39.6000000088073
2.23777777777778,65.0000000100545,30.0000000001142,30.0000000000398,30.0000000001057,30.0000000000706,30.0000000000985,30.0000000000998,30.0000000000924,30.0000000001268,30.000000000086,30.000000000149,30.0000000000729,30.0000000001508,30.0000000000164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314885,39.600000008565,39.6000000085378,39.6000000086028,39.6000000085896,39.6000000086392,39.600000008639,39.6000000086743,39.6000000086861,39.6000000087083,39.6000000087318,39.6000000087433,39.6000000087807,39.600000008796
2.23805555555556,65.0000000100238,30.0000000001164,30.0000000000398,30.0000000001079,30.0000000000706,30.0000000001007,30.0000000000997,30.0000000000945,30.0000000001267,30.0000000000881,30.0000000001488,30.0000000000749,30.0000000001506,30.0000000000185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314854,39.600000008556,39.6000000085279,39.6000000085934,39.6000000085793,39.6000000086295,39.6000000086283,39.6000000086642,39.6000000086752,39.600000008698,39.6000000087206,39.6000000087326,39.6000000087691,39.6000000087845
2.23833333333333,65.0000000099932,30.0000000001186,30.0000000000399,30.0000000001101,30.0000000000706,30.0000000001028,30.0000000000996,30.0000000000966,30.0000000001265,30.0000000000902,30.0000000001486,30.000000000077,30.0000000001503,30.0000000000205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314822,39.6000000085468,39.6000000085179,39.6000000085839,39.600000008569,39.6000000086197,39.6000000086177,39.6000000086541,39.6000000086641,39.6000000086876,39.6000000087092,39.6000000087219,39.6000000087574,39.6000000087731
2.23861111111111,65.0000000099625,30.0000000001208,30.0000000000399,30.0000000001123,30.0000000000705,30.000000000105,30.0000000000995,30.0000000000987,30.0000000001264,30.0000000000923,30.0000000001484,30.000000000079,30.0000000001501,30.0000000000226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831479,39.6000000085376,39.6000000085078,39.6000000085744,39.6000000085585,39.6000000086098,39.6000000086069,39.600000008644,39.6000000086531,39.6000000086771,39.6000000086978,39.6000000087111,39.6000000087457,39.6000000087615
2.23888888888889,65.0000000099319,30.000000000123,30.0000000000399,30.0000000001144,30.0000000000705,30.0000000001071,30.0000000000994,30.0000000001008,30.0000000001262,30.0000000000943,30.0000000001482,30.000000000081,30.0000000001499,30.0000000000246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314757,39.6000000085284,39.6000000084976,39.6000000085648,39.600000008548,39.6000000085999,39.6000000085961,39.6000000086337,39.6000000086419,39.6000000086665,39.6000000086863,39.6000000087001,39.6000000087339,39.6000000087499
2.23916666666667,65.0000000099014,30.0000000001252,30.0000000000399,30.0000000001165,30.0000000000705,30.0000000001092,30.0000000000993,30.0000000001029,30.0000000001261,30.0000000000964,30.000000000148,30.000000000083,30.0000000001496,30.0000000000266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314724,39.600000008519,39.6000000084874,39.6000000085551,39.6000000085375,39.6000000085899,39.6000000085852,39.6000000086233,39.6000000086307,39.6000000086558,39.6000000086748,39.6000000086892,39.600000008722,39.6000000087382
2.23944444444444,65.0000000098708,30.0000000001273,30.00000000004,30.0000000001187,30.0000000000704,30.0000000001113,30.0000000000992,30.0000000001049,30.0000000001259,30.0000000000984,30.0000000001478,30.000000000085,30.0000000001494,30.0000000000285,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314691,39.6000000085095,39.6000000084771,39.6000000085453,39.6000000085268,39.6000000085798,39.6000000085742,39.6000000086129,39.6000000086193,39.6000000086451,39.6000000086631,39.6000000086781,39.6000000087101,39.6000000087264
2.23972222222222,65.0000000098403,30.0000000001294,30.00000000004,30.0000000001208,30.0000000000704,30.0000000001134,30.0000000000991,30.000000000107,30.0000000001257,30.0000000001004,30.0000000001476,30.000000000087,30.0000000001492,30.0000000000305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314658,39.6000000085,39.6000000084667,39.6000000085355,39.6000000085161,39.6000000085696,39.6000000085631,39.6000000086024,39.600000008608,39.6000000086343,39.6000000086514,39.600000008667,39.600000008698,39.6000000087146
2.24,65.0000000098099,30.0000000001316,30.00000000004,30.0000000001229,30.0000000000703,30.0000000001154,30.000000000099,30.000000000109,30.0000000001256,30.0000000001024,30.0000000001474,30.0000000000889,30.0000000001489,30.0000000000325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314625,39.6000000084904,39.6000000084563,39.6000000085256,39.6000000085053,39.6000000085594,39.600000008552,39.6000000085919,39.6000000085965,39.6000000086234,39.6000000086397,39.6000000086558,39.600000008686,39.6000000087027
2.24027777777778,65.0000000097795,30.0000000001337,30.00000000004,30.0000000001249,30.0000000000703,30.0000000001175,30.0000000000989,30.000000000111,30.0000000001254,30.0000000001043,30.0000000001472,30.0000000000909,30.0000000001487,30.0000000000344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314591,39.6000000084807,39.6000000084458,39.6000000085156,39.6000000084945,39.6000000085491,39.6000000085409,39.6000000085812,39.600000008585,39.6000000086125,39.6000000086279,39.6000000086446,39.6000000086739,39.6000000086907
2.24055555555556,65.0000000097491,30.0000000001357,30.00000000004,30.000000000127,30.0000000000702,30.0000000001195,30.0000000000988,30.000000000113,30.0000000001253,30.0000000001063,30.000000000147,30.0000000000928,30.0000000001485,30.0000000000364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314557,39.600000008471,39.6000000084352,39.6000000085055,39.6000000084836,39.6000000085387,39.6000000085296,39.6000000085705,39.6000000085735,39.6000000086014,39.600000008616,39.6000000086333,39.6000000086617,39.6000000086787
2.24083333333333,65.0000000097187,30.0000000001378,30.0000000000401,30.0000000001291,30.0000000000702,30.0000000001215,30.0000000000987,30.000000000115,30.0000000001251,30.0000000001083,30.0000000001467,30.0000000000947,30.0000000001482,30.0000000000383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314523,39.6000000084612,39.6000000084246,39.6000000084954,39.6000000084726,39.6000000085282,39.6000000085183,39.6000000085598,39.6000000085618,39.6000000085904,39.600000008604,39.6000000086219,39.6000000086494,39.6000000086666
2.24111111111111,65.0000000096884,30.0000000001399,30.0000000000401,30.0000000001311,30.0000000000701,30.0000000001235,30.0000000000986,30.000000000117,30.0000000001249,30.0000000001102,30.0000000001465,30.0000000000966,30.000000000148,30.0000000000402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314488,39.6000000084513,39.6000000084138,39.6000000084851,39.6000000084615,39.6000000085177,39.6000000085069,39.6000000085489,39.6000000085501,39.6000000085792,39.600000008592,39.6000000086104,39.6000000086371,39.6000000086544
2.24138888888889,65.0000000096581,30.0000000001419,30.0000000000401,30.0000000001331,30.0000000000701,30.0000000001255,30.0000000000985,30.0000000001189,30.0000000001248,30.0000000001121,30.0000000001463,30.0000000000985,30.0000000001478,30.0000000000421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314453,39.6000000084413,39.6000000084031,39.6000000084748,39.6000000084504,39.6000000085071,39.6000000084955,39.600000008538,39.6000000085384,39.600000008568,39.6000000085799,39.6000000085989,39.6000000086247,39.6000000086422
2.24166666666667,65.0000000096279,30.0000000001439,30.0000000000401,30.0000000001351,30.0000000000701,30.0000000001275,30.0000000000984,30.0000000001209,30.0000000001246,30.000000000114,30.0000000001461,30.0000000001003,30.0000000001475,30.000000000044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314418,39.6000000084312,39.6000000083922,39.6000000084645,39.6000000084392,39.6000000084964,39.6000000084839,39.600000008527,39.6000000085265,39.6000000085567,39.6000000085678,39.6000000085873,39.6000000086123,39.6000000086299
2.24194444444444,65.0000000095977,30.0000000001459,30.0000000000401,30.0000000001371,30.00000000007,30.0000000001295,30.0000000000983,30.0000000001228,30.0000000001245,30.0000000001159,30.0000000001459,30.0000000001022,30.0000000001473,30.0000000000458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314383,39.6000000084211,39.6000000083813,39.600000008454,39.600000008428,39.6000000084856,39.6000000084724,39.600000008516,39.6000000085146,39.6000000085453,39.6000000085556,39.6000000085757,39.6000000085997,39.6000000086175
2.24222222222222,65.0000000095675,30.0000000001479,30.0000000000401,30.0000000001391,30.00000000007,30.0000000001314,30.0000000000981,30.0000000001247,30.0000000001243,30.0000000001178,30.0000000001457,30.000000000104,30.000000000147,30.0000000000477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314348,39.6000000084109,39.6000000083703,39.6000000084435,39.6000000084167,39.6000000084748,39.6000000084607,39.6000000085048,39.6000000085027,39.6000000085339,39.6000000085433,39.6000000085639,39.6000000085872,39.6000000086051
2.2425,65.0000000095374,30.0000000001499,30.0000000000401,30.000000000141,30.0000000000699,30.0000000001333,30.000000000098,30.0000000001266,30.0000000001241,30.0000000001196,30.0000000001455,30.0000000001059,30.0000000001468,30.0000000000495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314312,39.6000000084007,39.6000000083592,39.6000000084329,39.6000000084053,39.6000000084639,39.600000008449,39.6000000084937,39.6000000084906,39.6000000085224,39.600000008531,39.6000000085522,39.6000000085745,39.6000000085927
2.24277777777778,65.0000000095073,30.0000000001519,30.0000000000402,30.000000000143,30.0000000000699,30.0000000001352,30.0000000000979,30.0000000001285,30.000000000124,30.0000000001215,30.0000000001453,30.0000000001077,30.0000000001465,30.0000000000513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314276,39.6000000083903,39.6000000083481,39.6000000084223,39.6000000083938,39.600000008453,39.6000000084373,39.6000000084824,39.6000000084786,39.6000000085109,39.6000000085186,39.6000000085403,39.6000000085619,39.6000000085801
2.24305555555556,65.0000000094772,30.0000000001538,30.0000000000402,30.0000000001449,30.0000000000698,30.0000000001371,30.0000000000978,30.0000000001304,30.0000000001238,30.0000000001233,30.000000000145,30.0000000001095,30.0000000001463,30.0000000000532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831424,39.6000000083799,39.6000000083369,39.6000000084116,39.6000000083823,39.600000008442,39.6000000084254,39.6000000084711,39.6000000084664,39.6000000084993,39.6000000085061,39.6000000085284,39.6000000085491,39.6000000085675
2.24333333333333,65.0000000094472,30.0000000001558,30.0000000000402,30.0000000001468,30.0000000000697,30.000000000139,30.0000000000977,30.0000000001322,30.0000000001236,30.0000000001251,30.0000000001448,30.0000000001113,30.000000000146,30.000000000055,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314203,39.6000000083694,39.6000000083257,39.6000000084008,39.6000000083707,39.6000000084309,39.6000000084135,39.6000000084597,39.6000000084542,39.6000000084876,39.6000000084936,39.6000000085164,39.6000000085363,39.6000000085549
2.24361111111111,65.0000000094172,30.0000000001577,30.0000000000402,30.0000000001487,30.0000000000697,30.0000000001409,30.0000000000976,30.0000000001341,30.0000000001234,30.000000000127,30.0000000001446,30.0000000001131,30.0000000001458,30.0000000000568,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314167,39.6000000083589,39.6000000083143,39.6000000083899,39.6000000083591,39.6000000084197,39.6000000084016,39.6000000084482,39.600000008442,39.6000000084758,39.6000000084811,39.6000000085044,39.6000000085235,39.6000000085422
2.24388888888889,65.0000000093873,30.0000000001596,30.0000000000402,30.0000000001506,30.0000000000696,30.0000000001428,30.0000000000975,30.0000000001359,30.0000000001233,30.0000000001287,30.0000000001444,30.0000000001148,30.0000000001456,30.0000000000585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831413,39.6000000083483,39.600000008303,39.600000008379,39.6000000083474,39.6000000084085,39.6000000083896,39.6000000084367,39.6000000084296,39.600000008464,39.6000000084684,39.6000000084923,39.6000000085105,39.6000000085294
2.24416666666667,65.0000000093574,30.0000000001615,30.0000000000402,30.0000000001525,30.0000000000696,30.0000000001446,30.0000000000973,30.0000000001377,30.0000000001231,30.0000000001305,30.0000000001442,30.0000000001166,30.0000000001453,30.0000000000603,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314092,39.6000000083376,39.6000000082915,39.600000008368,39.6000000083356,39.6000000083972,39.6000000083775,39.6000000084251,39.6000000084172,39.6000000084521,39.6000000084558,39.6000000084801,39.6000000084976,39.6000000085166
2.24444444444444,65.0000000093275,30.0000000001634,30.0000000000402,30.0000000001543,30.0000000000695,30.0000000001464,30.0000000000972,30.0000000001395,30.0000000001229,30.0000000001323,30.0000000001439,30.0000000001183,30.0000000001451,30.0000000000621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314055,39.6000000083268,39.60000000828,39.600000008357,39.6000000083238,39.6000000083858,39.6000000083654,39.6000000084135,39.6000000084048,39.6000000084402,39.600000008443,39.6000000084679,39.6000000084845,39.6000000085037
2.24472222222222,65.0000000092977,30.0000000001652,30.0000000000402,30.0000000001561,30.0000000000695,30.0000000001482,30.0000000000971,30.0000000001413,30.0000000001228,30.000000000134,30.0000000001437,30.00000000012,30.0000000001448,30.0000000000638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078314017,39.600000008316,39.6000000082685,39.6000000083459,39.6000000083119,39.6000000083744,39.6000000083532,39.6000000084018,39.6000000083923,39.6000000084282,39.6000000084302,39.6000000084556,39.6000000084715,39.6000000084908
2.245,65.0000000092679,30.0000000001671,30.0000000000402,30.000000000158,30.0000000000694,30.00000000015,30.000000000097,30.0000000001431,30.0000000001226,30.0000000001358,30.0000000001435,30.0000000001217,30.0000000001446,30.0000000000655,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831398,39.6000000083051,39.6000000082568,39.6000000083347,39.6000000083,39.600000008363,39.6000000083409,39.60000000839,39.6000000083798,39.6000000084161,39.6000000084174,39.6000000084433,39.6000000084583,39.6000000084778
2.24527777777778,65.0000000092382,30.0000000001689,30.0000000000402,30.0000000001598,30.0000000000694,30.0000000001518,30.0000000000969,30.0000000001448,30.0000000001224,30.0000000001375,30.0000000001433,30.0000000001234,30.0000000001443,30.0000000000672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313941,39.6000000082942,39.6000000082451,39.6000000083234,39.600000008288,39.6000000083514,39.6000000083286,39.6000000083782,39.6000000083672,39.600000008404,39.6000000084045,39.6000000084309,39.6000000084451,39.6000000084647
2.24555555555556,65.0000000092085,30.0000000001707,30.0000000000403,30.0000000001616,30.0000000000693,30.0000000001536,30.0000000000968,30.0000000001466,30.0000000001222,30.0000000001392,30.000000000143,30.0000000001251,30.000000000144,30.000000000069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313903,39.6000000082831,39.6000000082334,39.6000000083121,39.6000000082759,39.6000000083398,39.6000000083162,39.6000000083663,39.6000000083545,39.6000000083918,39.6000000083915,39.6000000084184,39.6000000084319,39.6000000084516
2.24583333333333,65.0000000091788,30.0000000001725,30.0000000000403,30.0000000001634,30.0000000000692,30.0000000001554,30.0000000000966,30.0000000001483,30.000000000122,30.0000000001409,30.0000000001428,30.0000000001268,30.0000000001438,30.0000000000706,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313865,39.6000000082721,39.6000000082216,39.6000000083007,39.6000000082638,39.6000000083282,39.6000000083038,39.6000000083543,39.6000000083418,39.6000000083796,39.6000000083785,39.6000000084059,39.6000000084186,39.6000000084385
2.24611111111111,65.0000000091492,30.0000000001743,30.0000000000403,30.0000000001651,30.0000000000692,30.0000000001571,30.0000000000965,30.00000000015,30.0000000001219,30.0000000001426,30.0000000001426,30.0000000001285,30.0000000001435,30.0000000000723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313826,39.6000000082609,39.6000000082097,39.6000000082893,39.6000000082516,39.6000000083164,39.6000000082914,39.6000000083423,39.600000008329,39.6000000083673,39.6000000083654,39.6000000083933,39.6000000084053,39.6000000084253
2.24638888888889,65.0000000091196,30.0000000001761,30.0000000000403,30.0000000001669,30.0000000000691,30.0000000001588,30.0000000000964,30.0000000001517,30.0000000001217,30.0000000001443,30.0000000001423,30.0000000001301,30.0000000001433,30.000000000074,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313787,39.6000000082497,39.6000000081978,39.6000000082778,39.6000000082394,39.6000000083046,39.6000000082788,39.6000000083302,39.6000000083162,39.600000008355,39.6000000083523,39.6000000083807,39.6000000083918,39.600000008412
2.24666666666667,65.0000000090901,30.0000000001778,30.0000000000403,30.0000000001686,30.0000000000691,30.0000000001606,30.0000000000963,30.0000000001534,30.0000000001215,30.0000000001459,30.0000000001421,30.0000000001317,30.000000000143,30.0000000000757,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313748,39.6000000082384,39.6000000081858,39.6000000082662,39.6000000082271,39.6000000082928,39.6000000082662,39.6000000083181,39.6000000083033,39.6000000083426,39.6000000083392,39.600000008368,39.6000000083784,39.6000000083987
2.24694444444444,65.0000000090606,30.0000000001796,30.0000000000403,30.0000000001703,30.000000000069,30.0000000001623,30.0000000000961,30.0000000001551,30.0000000001213,30.0000000001476,30.0000000001419,30.0000000001334,30.0000000001428,30.0000000000773,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313709,39.6000000082271,39.6000000081738,39.6000000082546,39.6000000082148,39.6000000082809,39.6000000082536,39.6000000083059,39.6000000082904,39.6000000083301,39.6000000083259,39.6000000083553,39.6000000083649,39.6000000083853
2.24722222222222,65.0000000090311,30.0000000001813,30.0000000000403,30.0000000001721,30.0000000000689,30.0000000001639,30.000000000096,30.0000000001567,30.0000000001211,30.0000000001492,30.0000000001417,30.000000000135,30.0000000001425,30.0000000000789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313669,39.6000000082157,39.6000000081617,39.6000000082429,39.6000000082024,39.6000000082689,39.6000000082409,39.6000000082937,39.6000000082774,39.6000000083176,39.6000000083126,39.6000000083425,39.6000000083513,39.6000000083719
2.2475,65.0000000090017,30.000000000183,30.0000000000403,30.0000000001738,30.0000000000689,30.0000000001656,30.0000000000959,30.0000000001584,30.000000000121,30.0000000001509,30.0000000001414,30.0000000001366,30.0000000001423,30.0000000000806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313629,39.6000000082042,39.6000000081496,39.6000000082312,39.6000000081899,39.6000000082569,39.6000000082281,39.6000000082814,39.6000000082643,39.600000008305,39.6000000082993,39.6000000083296,39.6000000083377,39.6000000083584
2.24777777777778,65.0000000089723,30.0000000001847,30.0000000000403,30.0000000001754,30.0000000000688,30.0000000001673,30.0000000000958,30.00000000016,30.0000000001208,30.0000000001525,30.0000000001412,30.0000000001382,30.000000000142,30.0000000000822,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313589,39.6000000081927,39.6000000081374,39.6000000082194,39.6000000081774,39.6000000082448,39.6000000082153,39.600000008269,39.6000000082512,39.6000000082923,39.600000008286,39.6000000083167,39.6000000083241,39.6000000083449
2.24805555555556,65.000000008943,30.0000000001864,30.0000000000403,30.0000000001771,30.0000000000687,30.0000000001689,30.0000000000956,30.0000000001616,30.0000000001206,30.0000000001541,30.000000000141,30.0000000001397,30.0000000001417,30.0000000000838,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313549,39.6000000081811,39.6000000081251,39.6000000082075,39.6000000081649,39.6000000082327,39.6000000082025,39.6000000082566,39.6000000082381,39.6000000082797,39.6000000082725,39.6000000083038,39.6000000083104,39.6000000083313
2.24833333333333,65.0000000089137,30.0000000001881,30.0000000000403,30.0000000001788,30.0000000000687,30.0000000001706,30.0000000000955,30.0000000001633,30.0000000001204,30.0000000001556,30.0000000001407,30.0000000001413,30.0000000001415,30.0000000000854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313509,39.6000000081695,39.6000000081128,39.6000000081956,39.6000000081523,39.6000000082205,39.6000000081896,39.6000000082441,39.6000000082249,39.6000000082669,39.6000000082591,39.6000000082908,39.6000000082966,39.6000000083177
2.24861111111111,65.0000000088844,30.0000000001897,30.0000000000403,30.0000000001804,30.0000000000686,30.0000000001722,30.0000000000954,30.0000000001649,30.0000000001202,30.0000000001572,30.0000000001405,30.0000000001428,30.0000000001412,30.0000000000869,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313468,39.6000000081578,39.6000000081004,39.6000000081836,39.6000000081396,39.6000000082082,39.6000000081766,39.6000000082316,39.6000000082117,39.6000000082541,39.6000000082455,39.6000000082777,39.6000000082828,39.6000000083041
2.24888888888889,65.0000000088552,30.0000000001914,30.0000000000403,30.000000000182,30.0000000000685,30.0000000001738,30.0000000000953,30.0000000001664,30.00000000012,30.0000000001588,30.0000000001402,30.0000000001444,30.000000000141,30.0000000000885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313427,39.600000008146,39.600000008088,39.6000000081716,39.6000000081269,39.6000000081959,39.6000000081636,39.600000008219,39.6000000081984,39.6000000082413,39.600000008232,39.6000000082646,39.600000008269,39.6000000082903
2.24916666666667,65.0000000088261,30.000000000193,30.0000000000403,30.0000000001837,30.0000000000685,30.0000000001754,30.0000000000951,30.000000000168,30.0000000001199,30.0000000001603,30.00000000014,30.0000000001459,30.0000000001407,30.0000000000901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313386,39.6000000081342,39.6000000080755,39.6000000081595,39.6000000081141,39.6000000081835,39.6000000081506,39.6000000082064,39.600000008185,39.6000000082284,39.6000000082184,39.6000000082514,39.6000000082551,39.6000000082766
2.24944444444444,65.000000008797,30.0000000001946,30.0000000000403,30.0000000001853,30.0000000000684,30.000000000177,30.000000000095,30.0000000001696,30.0000000001197,30.0000000001618,30.0000000001398,30.0000000001474,30.0000000001405,30.0000000000916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313345,39.6000000081224,39.600000008063,39.6000000081474,39.6000000081013,39.6000000081711,39.6000000081375,39.6000000081937,39.6000000081717,39.6000000082154,39.6000000082047,39.6000000082382,39.6000000082412,39.6000000082628
2.24972222222222,65.0000000087679,30.0000000001962,30.0000000000403,30.0000000001868,30.0000000000683,30.0000000001786,30.0000000000949,30.0000000001711,30.0000000001195,30.0000000001634,30.0000000001395,30.0000000001489,30.0000000001402,30.0000000000931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313304,39.6000000081105,39.6000000080505,39.6000000081352,39.6000000080884,39.6000000081587,39.6000000081243,39.600000008181,39.6000000081582,39.6000000082024,39.600000008191,39.600000008225,39.6000000082272,39.6000000082489
2.25,65.0000000087389,30.0000000001978,30.0000000000403,30.0000000001884,30.0000000000683,30.0000000001801,30.0000000000947,30.0000000001727,30.0000000001193,30.0000000001649,30.0000000001393,30.0000000001504,30.0000000001399,30.0000000000946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313262,39.6000000080985,39.6000000080378,39.6000000081229,39.6000000080755,39.6000000081461,39.6000000081111,39.6000000081682,39.6000000081447,39.6000000081894,39.6000000081772,39.6000000082117,39.6000000082132,39.600000008235
2.25027777777778,65.0000000087099,30.0000000001994,30.0000000000403,30.00000000019,30.0000000000682,30.0000000001817,30.0000000000946,30.0000000001742,30.0000000001191,30.0000000001664,30.000000000139,30.0000000001519,30.0000000001397,30.0000000000962,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313221,39.6000000080865,39.6000000080252,39.6000000081106,39.6000000080626,39.6000000081336,39.6000000080979,39.6000000081554,39.6000000081312,39.6000000081763,39.6000000081635,39.6000000081983,39.6000000081991,39.6000000082211
2.25055555555556,65.0000000086809,30.000000000201,30.0000000000403,30.0000000001915,30.0000000000681,30.0000000001832,30.0000000000945,30.0000000001757,30.0000000001189,30.0000000001678,30.0000000001388,30.0000000001533,30.0000000001394,30.0000000000976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313179,39.6000000080744,39.6000000080125,39.6000000080983,39.6000000080496,39.6000000081209,39.6000000080846,39.6000000081425,39.6000000081177,39.6000000081631,39.6000000081496,39.6000000081849,39.600000008185,39.6000000082071
2.25083333333333,65.000000008652,30.0000000002025,30.0000000000402,30.0000000001931,30.000000000068,30.0000000001847,30.0000000000943,30.0000000001772,30.0000000001187,30.0000000001693,30.0000000001386,30.0000000001548,30.0000000001391,30.0000000000991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313137,39.6000000080622,39.6000000079997,39.6000000080858,39.6000000080365,39.6000000081083,39.6000000080712,39.6000000081295,39.600000008104,39.6000000081499,39.6000000081357,39.6000000081714,39.6000000081708,39.6000000081931
2.25111111111111,65.0000000086231,30.0000000002041,30.0000000000402,30.0000000001946,30.000000000068,30.0000000001862,30.0000000000942,30.0000000001787,30.0000000001185,30.0000000001708,30.0000000001383,30.0000000001562,30.0000000001389,30.0000000001006,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313094,39.60000000805,39.6000000079868,39.6000000080734,39.6000000080234,39.6000000080955,39.6000000080578,39.6000000081165,39.6000000080904,39.6000000081367,39.6000000081218,39.6000000081579,39.6000000081566,39.600000008179
2.25138888888889,65.0000000085943,30.0000000002056,30.0000000000402,30.0000000001961,30.0000000000679,30.0000000001877,30.0000000000941,30.0000000001801,30.0000000001183,30.0000000001722,30.0000000001381,30.0000000001576,30.0000000001386,30.0000000001021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313052,39.6000000080378,39.600000007974,39.6000000080609,39.6000000080102,39.6000000080827,39.6000000080444,39.6000000081035,39.6000000080766,39.6000000081234,39.6000000081078,39.6000000081444,39.6000000081424,39.6000000081648
2.25166666666667,65.0000000085656,30.0000000002071,30.0000000000402,30.0000000001976,30.0000000000678,30.0000000001892,30.0000000000939,30.0000000001816,30.0000000001181,30.0000000001737,30.0000000001378,30.0000000001591,30.0000000001383,30.0000000001035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078313009,39.6000000080254,39.6000000079611,39.6000000080483,39.600000007997,39.6000000080699,39.6000000080309,39.6000000080904,39.6000000080629,39.60000000811,39.6000000080938,39.6000000081308,39.6000000081281,39.6000000081507
2.25194444444444,65.0000000085368,30.0000000002086,30.0000000000402,30.0000000001991,30.0000000000677,30.0000000001906,30.0000000000938,30.000000000183,30.0000000001179,30.0000000001751,30.0000000001376,30.0000000001605,30.0000000001381,30.000000000105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312966,39.6000000080131,39.6000000079481,39.6000000080356,39.6000000079838,39.600000008057,39.6000000080174,39.6000000080772,39.6000000080491,39.6000000080966,39.6000000080797,39.6000000081171,39.6000000081138,39.6000000081365
2.25222222222222,65.0000000085081,30.0000000002101,30.0000000000402,30.0000000002006,30.0000000000677,30.0000000001921,30.0000000000937,30.0000000001845,30.0000000001177,30.0000000001765,30.0000000001373,30.0000000001619,30.0000000001378,30.0000000001064,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312924,39.6000000080006,39.6000000079351,39.600000008023,39.6000000079705,39.6000000080441,39.6000000080038,39.6000000080641,39.6000000080352,39.6000000080832,39.6000000080656,39.6000000081034,39.6000000080994,39.6000000081222
2.2525,65.0000000084795,30.0000000002115,30.0000000000402,30.000000000202,30.0000000000676,30.0000000001935,30.0000000000935,30.0000000001859,30.0000000001176,30.0000000001779,30.0000000001371,30.0000000001632,30.0000000001375,30.0000000001078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831288,39.6000000079882,39.600000007922,39.6000000080103,39.6000000079571,39.6000000080311,39.6000000079902,39.6000000080508,39.6000000080214,39.6000000080697,39.6000000080514,39.6000000080897,39.600000008085,39.6000000081079
2.25277777777778,65.0000000084509,30.000000000213,30.0000000000402,30.0000000002035,30.0000000000675,30.000000000195,30.0000000000934,30.0000000001873,30.0000000001174,30.0000000001793,30.0000000001369,30.0000000001646,30.0000000001373,30.0000000001092,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312837,39.6000000079757,39.6000000079089,39.6000000079975,39.6000000079437,39.6000000080181,39.6000000079765,39.6000000080375,39.6000000080074,39.6000000080562,39.6000000080373,39.6000000080759,39.6000000080706,39.6000000080936
2.25305555555556,65.0000000084224,30.0000000002144,30.0000000000402,30.0000000002049,30.0000000000674,30.0000000001964,30.0000000000932,30.0000000001887,30.0000000001172,30.0000000001807,30.0000000001366,30.000000000166,30.000000000137,30.0000000001106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312794,39.6000000079631,39.6000000078958,39.6000000079847,39.6000000079303,39.600000008005,39.6000000079628,39.6000000080242,39.6000000079935,39.6000000080426,39.600000008023,39.6000000080621,39.6000000080561,39.6000000080792
2.25333333333333,65.0000000083939,30.0000000002159,30.0000000000402,30.0000000002063,30.0000000000674,30.0000000001978,30.0000000000931,30.0000000001901,30.000000000117,30.000000000182,30.0000000001364,30.0000000001673,30.0000000001367,30.000000000112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831275,39.6000000079505,39.6000000078826,39.6000000079718,39.6000000079168,39.6000000079919,39.6000000079491,39.6000000080108,39.6000000079795,39.600000008029,39.6000000080088,39.6000000080482,39.6000000080416,39.6000000080648
2.25361111111111,65.0000000083654,30.0000000002173,30.0000000000401,30.0000000002077,30.0000000000673,30.0000000001992,30.000000000093,30.0000000001915,30.0000000001168,30.0000000001834,30.0000000001361,30.0000000001686,30.0000000001365,30.0000000001134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312706,39.6000000079379,39.6000000078693,39.6000000079589,39.6000000079033,39.6000000079787,39.6000000079353,39.6000000079974,39.6000000079654,39.6000000080153,39.6000000079945,39.6000000080343,39.600000008027,39.6000000080503
2.25388888888889,65.000000008337,30.0000000002187,30.0000000000401,30.0000000002091,30.0000000000672,30.0000000002006,30.0000000000928,30.0000000001928,30.0000000001166,30.0000000001847,30.0000000001359,30.00000000017,30.0000000001362,30.0000000001147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312662,39.6000000079251,39.600000007856,39.6000000079459,39.6000000078898,39.6000000079655,39.6000000079215,39.600000007984,39.6000000079513,39.6000000080016,39.6000000079801,39.6000000080204,39.6000000080124,39.6000000080358
2.25416666666667,65.0000000083086,30.0000000002201,30.0000000000401,30.0000000002105,30.0000000000671,30.0000000002019,30.0000000000927,30.0000000001942,30.0000000001164,30.000000000186,30.0000000001356,30.0000000001713,30.0000000001359,30.0000000001161,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312618,39.6000000079124,39.6000000078427,39.6000000079329,39.6000000078762,39.6000000079522,39.6000000079076,39.6000000079705,39.6000000079372,39.6000000079879,39.6000000079657,39.6000000080064,39.6000000079978,39.6000000080213
2.25444444444444,65.0000000082803,30.0000000002215,30.0000000000401,30.0000000002119,30.000000000067,30.0000000002033,30.0000000000925,30.0000000001955,30.0000000001162,30.0000000001873,30.0000000001354,30.0000000001726,30.0000000001356,30.0000000001174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312574,39.6000000078996,39.6000000078294,39.6000000079199,39.6000000078625,39.6000000079389,39.6000000078937,39.6000000079569,39.600000007923,39.6000000079741,39.6000000079513,39.6000000079923,39.6000000079831,39.6000000080068
2.25472222222222,65.000000008252,30.0000000002229,30.0000000000401,30.0000000002132,30.0000000000669,30.0000000002046,30.0000000000924,30.0000000001968,30.000000000116,30.0000000001886,30.0000000001351,30.0000000001739,30.0000000001354,30.0000000001188,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312529,39.6000000078867,39.6000000078159,39.6000000079067,39.6000000078488,39.6000000079256,39.6000000078798,39.6000000079433,39.6000000079088,39.6000000079602,39.6000000079368,39.6000000079783,39.6000000079684,39.6000000079922
2.255,65.0000000082238,30.0000000002242,30.0000000000401,30.0000000002146,30.0000000000669,30.000000000206,30.0000000000922,30.0000000001981,30.0000000001158,30.0000000001899,30.0000000001349,30.0000000001751,30.0000000001351,30.0000000001201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312485,39.6000000078738,39.6000000078025,39.6000000078936,39.6000000078351,39.6000000079122,39.6000000078658,39.6000000079297,39.6000000078946,39.6000000079464,39.6000000079224,39.6000000079642,39.6000000079537,39.6000000079775
2.25527777777778,65.0000000081956,30.0000000002256,30.0000000000401,30.0000000002159,30.0000000000668,30.0000000002073,30.0000000000921,30.0000000001994,30.0000000001156,30.0000000001912,30.0000000001346,30.0000000001764,30.0000000001348,30.0000000001214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831244,39.6000000078609,39.600000007789,39.6000000078804,39.6000000078214,39.6000000078988,39.6000000078517,39.600000007916,39.6000000078803,39.6000000079324,39.6000000079078,39.60000000795,39.6000000079389,39.6000000079628
2.25555555555556,65.0000000081675,30.0000000002269,30.00000000004,30.0000000002173,30.0000000000667,30.0000000002086,30.000000000092,30.0000000002007,30.0000000001154,30.0000000001925,30.0000000001344,30.0000000001777,30.0000000001345,30.0000000001227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312395,39.6000000078479,39.6000000077755,39.6000000078672,39.6000000078076,39.6000000078853,39.6000000078377,39.6000000079023,39.600000007866,39.6000000079185,39.6000000078932,39.6000000079358,39.6000000079241,39.6000000079481
2.25583333333333,65.0000000081394,30.0000000002282,30.00000000004,30.0000000002186,30.0000000000666,30.0000000002099,30.0000000000918,30.000000000202,30.0000000001152,30.0000000001937,30.0000000001341,30.0000000001789,30.0000000001343,30.000000000124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831235,39.6000000078349,39.6000000077619,39.6000000078539,39.6000000077937,39.6000000078717,39.6000000078236,39.6000000078885,39.6000000078516,39.6000000079045,39.6000000078786,39.6000000079216,39.6000000079092,39.6000000079334
2.25611111111111,65.0000000081114,30.0000000002295,30.00000000004,30.0000000002199,30.0000000000665,30.0000000002112,30.0000000000917,30.0000000002033,30.000000000115,30.000000000195,30.0000000001338,30.0000000001802,30.000000000134,30.0000000001253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312304,39.6000000078218,39.6000000077483,39.6000000078406,39.6000000077798,39.6000000078582,39.6000000078094,39.6000000078747,39.6000000078372,39.6000000078904,39.600000007864,39.6000000079073,39.6000000078943,39.6000000079186
2.25638888888889,65.0000000080834,30.0000000002308,30.00000000004,30.0000000002212,30.0000000000664,30.0000000002125,30.0000000000915,30.0000000002045,30.0000000001147,30.0000000001962,30.0000000001336,30.0000000001814,30.0000000001337,30.0000000001266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312259,39.6000000078086,39.6000000077346,39.6000000078272,39.6000000077659,39.6000000078446,39.6000000077953,39.6000000078609,39.6000000078228,39.6000000078764,39.6000000078493,39.600000007893,39.6000000078794,39.6000000079038
2.25666666666667,65.0000000080555,30.0000000002321,30.00000000004,30.0000000002224,30.0000000000664,30.0000000002137,30.0000000000914,30.0000000002058,30.0000000001145,30.0000000001975,30.0000000001333,30.0000000001826,30.0000000001335,30.0000000001278,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312213,39.6000000077955,39.6000000077209,39.6000000078138,39.600000007752,39.6000000078309,39.600000007781,39.600000007847,39.6000000078083,39.6000000078623,39.6000000078346,39.6000000078787,39.6000000078644,39.6000000078889
2.25694444444444,65.0000000080276,30.0000000002334,30.00000000004,30.0000000002237,30.0000000000663,30.000000000215,30.0000000000912,30.000000000207,30.0000000001143,30.0000000001987,30.0000000001331,30.0000000001838,30.0000000001332,30.0000000001291,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312168,39.6000000077823,39.6000000077072,39.6000000078003,39.600000007738,39.6000000078173,39.6000000077668,39.6000000078331,39.6000000077938,39.6000000078481,39.6000000078199,39.6000000078643,39.6000000078495,39.600000007874
2.25722222222222,65.0000000079997,30.0000000002346,30.0000000000399,30.0000000002249,30.0000000000662,30.0000000002162,30.0000000000911,30.0000000002082,30.0000000001141,30.0000000001999,30.0000000001328,30.000000000185,30.0000000001329,30.0000000001303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312122,39.600000007769,39.6000000076934,39.6000000077868,39.6000000077239,39.6000000078035,39.6000000077525,39.6000000078191,39.6000000077793,39.6000000078339,39.6000000078051,39.6000000078499,39.6000000078344,39.6000000078591
2.2575,65.0000000079719,30.0000000002359,30.0000000000399,30.0000000002262,30.0000000000661,30.0000000002174,30.0000000000909,30.0000000002094,30.0000000001139,30.0000000002011,30.0000000001326,30.0000000001862,30.0000000001326,30.0000000001315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078312076,39.6000000077557,39.6000000076796,39.6000000077733,39.6000000077099,39.6000000077898,39.6000000077382,39.6000000078051,39.6000000077647,39.6000000078197,39.6000000077903,39.6000000078354,39.6000000078194,39.6000000078441
2.25777777777778,65.0000000079442,30.0000000002371,30.0000000000399,30.0000000002274,30.000000000066,30.0000000002186,30.0000000000908,30.0000000002106,30.0000000001137,30.0000000002022,30.0000000001323,30.0000000001873,30.0000000001323,30.0000000001328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831203,39.6000000077424,39.6000000076658,39.6000000077597,39.6000000076958,39.6000000077759,39.6000000077238,39.6000000077911,39.6000000077501,39.6000000078054,39.6000000077754,39.6000000078209,39.6000000078043,39.6000000078291
2.25805555555556,65.0000000079165,30.0000000002384,30.0000000000399,30.0000000002286,30.0000000000659,30.0000000002199,30.0000000000906,30.0000000002118,30.0000000001135,30.0000000002034,30.0000000001321,30.0000000001885,30.0000000001321,30.000000000134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311984,39.600000007729,39.6000000076519,39.6000000077461,39.6000000076816,39.6000000077621,39.6000000077094,39.600000007777,39.6000000077355,39.6000000077911,39.6000000077606,39.6000000078064,39.6000000077892,39.6000000078141
2.25833333333333,65.0000000078888,30.0000000002396,30.0000000000398,30.0000000002298,30.0000000000658,30.000000000221,30.0000000000905,30.000000000213,30.0000000001133,30.0000000002046,30.0000000001318,30.0000000001896,30.0000000001318,30.0000000001352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311937,39.6000000077156,39.600000007638,39.6000000077325,39.6000000076675,39.6000000077482,39.600000007695,39.6000000077629,39.6000000077208,39.6000000077768,39.6000000077457,39.6000000077918,39.6000000077741,39.6000000077991
2.25861111111111,65.0000000078612,30.0000000002408,30.0000000000398,30.000000000231,30.0000000000657,30.0000000002222,30.0000000000903,30.0000000002142,30.0000000001131,30.0000000002057,30.0000000001315,30.0000000001908,30.0000000001315,30.0000000001364,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311891,39.6000000077021,39.600000007624,39.6000000077188,39.6000000076533,39.6000000077343,39.6000000076806,39.6000000077487,39.6000000077061,39.6000000077624,39.6000000077307,39.6000000077773,39.6000000077589,39.600000007784
2.25888888888889,65.0000000078336,30.000000000242,30.0000000000398,30.0000000002322,30.0000000000657,30.0000000002234,30.0000000000902,30.0000000002153,30.0000000001129,30.0000000002069,30.0000000001313,30.0000000001919,30.0000000001312,30.0000000001375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311844,39.6000000076886,39.60000000761,39.600000007705,39.600000007639,39.6000000077203,39.6000000076661,39.6000000077346,39.6000000076914,39.600000007748,39.6000000077158,39.6000000077626,39.6000000077437,39.6000000077689
2.25916666666667,65.0000000078061,30.0000000002431,30.0000000000398,30.0000000002334,30.0000000000656,30.0000000002246,30.00000000009,30.0000000002165,30.0000000001127,30.000000000208,30.000000000131,30.000000000193,30.000000000131,30.0000000001387,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311797,39.6000000076751,39.600000007596,39.6000000076913,39.6000000076248,39.6000000077063,39.6000000076516,39.6000000077203,39.6000000076766,39.6000000077336,39.6000000077008,39.600000007748,39.6000000077285,39.6000000077537
2.25944444444444,65.0000000077787,30.0000000002443,30.0000000000398,30.0000000002345,30.0000000000655,30.0000000002257,30.0000000000899,30.0000000002176,30.0000000001125,30.0000000002091,30.0000000001308,30.0000000001941,30.0000000001307,30.0000000001399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831175,39.6000000076615,39.6000000075819,39.6000000076775,39.6000000076104,39.6000000076923,39.600000007637,39.6000000077061,39.6000000076618,39.6000000077191,39.6000000076857,39.6000000077333,39.6000000077132,39.6000000077386
2.25972222222222,65.0000000077513,30.0000000002455,30.0000000000397,30.0000000002357,30.0000000000654,30.0000000002268,30.0000000000897,30.0000000002187,30.0000000001122,30.0000000002102,30.0000000001305,30.0000000001952,30.0000000001304,30.000000000141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311703,39.6000000076479,39.6000000075679,39.6000000076636,39.6000000075961,39.6000000076783,39.6000000076224,39.6000000076918,39.600000007647,39.6000000077046,39.6000000076707,39.6000000077186,39.6000000076979,39.6000000077234
2.26,65.0000000077239,30.0000000002466,30.0000000000397,30.0000000002368,30.0000000000653,30.000000000228,30.0000000000896,30.0000000002198,30.000000000112,30.0000000002113,30.0000000001302,30.0000000001963,30.0000000001301,30.0000000001422,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311656,39.6000000076343,39.6000000075537,39.6000000076498,39.6000000075817,39.6000000076641,39.6000000076078,39.6000000076775,39.6000000076322,39.6000000076901,39.6000000076556,39.6000000077038,39.6000000076826,39.6000000077081
2.26027777777778,65.0000000076966,30.0000000002477,30.0000000000397,30.0000000002379,30.0000000000652,30.0000000002291,30.0000000000894,30.0000000002209,30.0000000001118,30.0000000002124,30.00000000013,30.0000000001974,30.0000000001298,30.0000000001433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311609,39.6000000076206,39.6000000075396,39.6000000076358,39.6000000075673,39.60000000765,39.6000000075932,39.6000000076631,39.6000000076173,39.6000000076755,39.6000000076405,39.600000007689,39.6000000076673,39.6000000076929
2.26055555555556,65.0000000076693,30.0000000002489,30.0000000000397,30.0000000002391,30.0000000000651,30.0000000002302,30.0000000000892,30.000000000222,30.0000000001116,30.0000000002135,30.0000000001297,30.0000000001985,30.0000000001296,30.0000000001444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311562,39.6000000076068,39.6000000075254,39.6000000076219,39.6000000075529,39.6000000076358,39.6000000075785,39.6000000076487,39.6000000076024,39.6000000076609,39.6000000076253,39.6000000076742,39.6000000076519,39.6000000076776
2.26083333333333,65.0000000076421,30.00000000025,30.0000000000396,30.0000000002402,30.000000000065,30.0000000002313,30.0000000000891,30.0000000002231,30.0000000001114,30.0000000002145,30.0000000001294,30.0000000001995,30.0000000001293,30.0000000001455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311514,39.6000000075931,39.6000000075112,39.6000000076079,39.6000000075384,39.6000000076216,39.6000000075638,39.6000000076343,39.6000000075874,39.6000000076463,39.6000000076102,39.6000000076594,39.6000000076365,39.6000000076623
2.26111111111111,65.000000007615,30.0000000002511,30.0000000000396,30.0000000002413,30.0000000000649,30.0000000002324,30.0000000000889,30.0000000002242,30.0000000001112,30.0000000002156,30.0000000001292,30.0000000002006,30.000000000129,30.0000000001466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311466,39.6000000075793,39.6000000074969,39.6000000075939,39.6000000075239,39.6000000076074,39.6000000075491,39.6000000076199,39.6000000075725,39.6000000076316,39.600000007595,39.6000000076445,39.6000000076211,39.600000007647
2.26138888888889,65.0000000075878,30.0000000002522,30.0000000000396,30.0000000002423,30.0000000000648,30.0000000002334,30.0000000000888,30.0000000002252,30.000000000111,30.0000000002166,30.0000000001289,30.0000000002016,30.0000000001287,30.0000000001477,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311419,39.6000000075655,39.6000000074826,39.6000000075798,39.6000000075094,39.6000000075931,39.6000000075343,39.6000000076054,39.6000000075575,39.6000000076169,39.6000000075798,39.6000000076296,39.6000000076057,39.6000000076316
2.26166666666667,65.0000000075608,30.0000000002532,30.0000000000395,30.0000000002434,30.0000000000647,30.0000000002345,30.0000000000886,30.0000000002263,30.0000000001108,30.0000000002176,30.0000000001287,30.0000000002026,30.0000000001284,30.0000000001488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311371,39.6000000075516,39.6000000074683,39.6000000075658,39.6000000074949,39.6000000075788,39.6000000075195,39.6000000075909,39.6000000075425,39.6000000076022,39.6000000075645,39.6000000076146,39.6000000075902,39.6000000076162
2.26194444444444,65.0000000075338,30.0000000002543,30.0000000000395,30.0000000002445,30.0000000000646,30.0000000002355,30.0000000000885,30.0000000002273,30.0000000001105,30.0000000002187,30.0000000001284,30.0000000002036,30.0000000001281,30.0000000001499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311323,39.6000000075377,39.600000007454,39.6000000075516,39.6000000074803,39.6000000075645,39.6000000075047,39.6000000075763,39.6000000075274,39.6000000075874,39.6000000075493,39.6000000075997,39.6000000075747,39.6000000076008
2.26222222222222,65.0000000075068,30.0000000002554,30.0000000000395,30.0000000002455,30.0000000000645,30.0000000002366,30.0000000000883,30.0000000002284,30.0000000001103,30.0000000002197,30.0000000001281,30.0000000002046,30.0000000001279,30.000000000151,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311275,39.6000000075238,39.6000000074396,39.6000000075375,39.6000000074657,39.6000000075501,39.6000000074898,39.6000000075617,39.6000000075123,39.6000000075726,39.600000007534,39.6000000075847,39.6000000075592,39.6000000075854
2.2625,65.0000000074799,30.0000000002564,30.0000000000395,30.0000000002465,30.0000000000645,30.0000000002376,30.0000000000881,30.0000000002294,30.0000000001101,30.0000000002207,30.0000000001279,30.0000000002056,30.0000000001276,30.000000000152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311226,39.6000000075098,39.6000000074252,39.6000000075233,39.600000007451,39.6000000075357,39.600000007475,39.6000000075471,39.6000000074972,39.6000000075578,39.6000000075186,39.6000000075697,39.6000000075436,39.6000000075699
2.26277777777778,65.000000007453,30.0000000002574,30.0000000000394,30.0000000002476,30.0000000000644,30.0000000002386,30.000000000088,30.0000000002304,30.0000000001099,30.0000000002217,30.0000000001276,30.0000000002066,30.0000000001273,30.0000000001531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311178,39.6000000074958,39.6000000074108,39.6000000075091,39.6000000074364,39.6000000075213,39.6000000074601,39.6000000075325,39.6000000074821,39.600000007543,39.6000000075033,39.6000000075546,39.6000000075281,39.6000000075544
2.26305555555556,65.0000000074262,30.0000000002585,30.0000000000394,30.0000000002486,30.0000000000643,30.0000000002396,30.0000000000878,30.0000000002314,30.0000000001097,30.0000000002227,30.0000000001273,30.0000000002076,30.000000000127,30.0000000001541,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831113,39.6000000074817,39.6000000073963,39.6000000074948,39.6000000074217,39.6000000075069,39.6000000074451,39.6000000075178,39.600000007467,39.6000000075281,39.6000000074879,39.6000000075395,39.6000000075125,39.6000000075389
2.26333333333333,65.0000000073995,30.0000000002595,30.0000000000394,30.0000000002496,30.0000000000642,30.0000000002406,30.0000000000877,30.0000000002324,30.0000000001095,30.0000000002236,30.0000000001271,30.0000000002086,30.0000000001267,30.0000000001551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311081,39.6000000074677,39.6000000073818,39.6000000074806,39.6000000074069,39.6000000074924,39.6000000074302,39.6000000075031,39.6000000074518,39.6000000075132,39.6000000074725,39.6000000075245,39.6000000074969,39.6000000075233
2.26361111111111,65.0000000073727,30.0000000002605,30.0000000000393,30.0000000002506,30.0000000000641,30.0000000002416,30.0000000000875,30.0000000002333,30.0000000001092,30.0000000002246,30.0000000001268,30.0000000002095,30.0000000001265,30.0000000001561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078311032,39.6000000074536,39.6000000073673,39.6000000074663,39.6000000073922,39.6000000074779,39.6000000074152,39.6000000074884,39.6000000074366,39.6000000074983,39.6000000074571,39.6000000075093,39.6000000074812,39.6000000075078
2.26388888888889,65.0000000073461,30.0000000002615,30.0000000000393,30.0000000002516,30.000000000064,30.0000000002426,30.0000000000874,30.0000000002343,30.000000000109,30.0000000002255,30.0000000001265,30.0000000002105,30.0000000001262,30.0000000001572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310984,39.6000000074395,39.6000000073528,39.6000000074519,39.6000000073774,39.6000000074633,39.6000000074002,39.6000000074737,39.6000000074214,39.6000000074833,39.6000000074417,39.6000000074942,39.6000000074656,39.6000000074922
2.26416666666667,65.0000000073195,30.0000000002624,30.0000000000393,30.0000000002526,30.0000000000639,30.0000000002436,30.0000000000872,30.0000000002353,30.0000000001088,30.0000000002265,30.0000000001263,30.0000000002114,30.0000000001259,30.0000000001582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310935,39.6000000074253,39.6000000073382,39.6000000074376,39.6000000073626,39.6000000074487,39.6000000073852,39.6000000074589,39.6000000074061,39.6000000074683,39.6000000074262,39.600000007479,39.6000000074499,39.6000000074766
2.26444444444444,65.0000000072929,30.0000000002634,30.0000000000392,30.0000000002535,30.0000000000638,30.0000000002445,30.000000000087,30.0000000002362,30.0000000001086,30.0000000002274,30.000000000126,30.0000000002123,30.0000000001256,30.0000000001591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310886,39.6000000074111,39.6000000073236,39.6000000074231,39.6000000073478,39.6000000074341,39.6000000073701,39.6000000074441,39.6000000073908,39.6000000074533,39.6000000074107,39.6000000074638,39.6000000074342,39.6000000074609
2.26472222222222,65.0000000072664,30.0000000002644,30.0000000000392,30.0000000002545,30.0000000000637,30.0000000002455,30.0000000000869,30.0000000002371,30.0000000001084,30.0000000002283,30.0000000001257,30.0000000002133,30.0000000001253,30.0000000001601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310837,39.6000000073969,39.600000007309,39.6000000074087,39.6000000073329,39.6000000074195,39.600000007355,39.6000000074292,39.6000000073755,39.6000000074383,39.6000000073952,39.6000000074486,39.6000000074185,39.6000000074453
2.265,65.00000000724,30.0000000002653,30.0000000000392,30.0000000002554,30.0000000000636,30.0000000002464,30.0000000000867,30.0000000002381,30.0000000001082,30.0000000002293,30.0000000001255,30.0000000002142,30.000000000125,30.0000000001611,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310787,39.6000000073826,39.6000000072943,39.6000000073943,39.600000007318,39.6000000074048,39.6000000073399,39.6000000074144,39.6000000073602,39.6000000074232,39.6000000073797,39.6000000074333,39.6000000074027,39.6000000074296
2.26527777777778,65.0000000072136,30.0000000002663,30.0000000000391,30.0000000002564,30.0000000000635,30.0000000002473,30.0000000000865,30.000000000239,30.0000000001079,30.0000000002302,30.0000000001252,30.0000000002151,30.0000000001247,30.0000000001621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310738,39.6000000073683,39.6000000072797,39.6000000073798,39.6000000073031,39.6000000073901,39.6000000073248,39.6000000073995,39.6000000073449,39.6000000074082,39.6000000073641,39.600000007418,39.6000000073869,39.6000000074139
2.26555555555556,65.0000000071872,30.0000000002672,30.0000000000391,30.0000000002573,30.0000000000634,30.0000000002483,30.0000000000864,30.0000000002399,30.0000000001077,30.0000000002311,30.0000000001249,30.000000000216,30.0000000001245,30.000000000163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310689,39.600000007354,39.600000007265,39.6000000073653,39.6000000072882,39.6000000073754,39.6000000073097,39.6000000073846,39.6000000073295,39.6000000073931,39.6000000073485,39.6000000074027,39.6000000073712,39.6000000073982
2.26583333333333,65.0000000071609,30.0000000002681,30.0000000000391,30.0000000002582,30.0000000000633,30.0000000002492,30.0000000000862,30.0000000002408,30.0000000001075,30.0000000002319,30.0000000001247,30.0000000002168,30.0000000001242,30.000000000164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310639,39.6000000073397,39.6000000072502,39.6000000073507,39.6000000072733,39.6000000073607,39.6000000072945,39.6000000073696,39.6000000073141,39.6000000073779,39.6000000073329,39.6000000073874,39.6000000073554,39.6000000073825
2.26611111111111,65.0000000071347,30.000000000269,30.000000000039,30.0000000002591,30.0000000000632,30.0000000002501,30.0000000000861,30.0000000002417,30.0000000001073,30.0000000002328,30.0000000001244,30.0000000002177,30.0000000001239,30.0000000001649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831059,39.6000000073253,39.6000000072355,39.6000000073362,39.6000000072583,39.6000000073459,39.6000000072793,39.6000000073547,39.6000000072987,39.6000000073628,39.6000000073173,39.6000000073721,39.6000000073395,39.6000000073667
2.26638888888889,65.0000000071085,30.0000000002699,30.000000000039,30.00000000026,30.0000000000631,30.0000000002509,30.0000000000859,30.0000000002425,30.0000000001071,30.0000000002337,30.0000000001241,30.0000000002186,30.0000000001236,30.0000000001658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831054,39.6000000073109,39.6000000072207,39.6000000073216,39.6000000072433,39.6000000073311,39.6000000072641,39.6000000073397,39.6000000072833,39.6000000073476,39.6000000073017,39.6000000073567,39.6000000073237,39.6000000073509
2.26666666666667,65.0000000070823,30.0000000002708,30.000000000039,30.0000000002609,30.000000000063,30.0000000002518,30.0000000000857,30.0000000002434,30.0000000001068,30.0000000002345,30.0000000001238,30.0000000002194,30.0000000001233,30.0000000001668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831049,39.6000000072965,39.6000000072059,39.600000007307,39.6000000072283,39.6000000073163,39.6000000072489,39.6000000073247,39.6000000072679,39.6000000073324,39.6000000072861,39.6000000073413,39.6000000073079,39.6000000073351
2.26694444444444,65.0000000070562,30.0000000002717,30.0000000000389,30.0000000002617,30.0000000000629,30.0000000002527,30.0000000000856,30.0000000002443,30.0000000001066,30.0000000002354,30.0000000001236,30.0000000002203,30.000000000123,30.0000000001677,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310441,39.6000000072821,39.6000000071911,39.6000000072923,39.6000000072133,39.6000000073015,39.6000000072336,39.6000000073097,39.6000000072524,39.6000000073172,39.6000000072704,39.6000000073259,39.600000007292,39.6000000073193
2.26722222222222,65.0000000070302,30.0000000002725,30.0000000000389,30.0000000002626,30.0000000000628,30.0000000002535,30.0000000000854,30.0000000002451,30.0000000001064,30.0000000002362,30.0000000001233,30.0000000002211,30.0000000001227,30.0000000001686,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310391,39.6000000072676,39.6000000071763,39.6000000072776,39.6000000071982,39.6000000072866,39.6000000072184,39.6000000072946,39.6000000072369,39.600000007302,39.6000000072547,39.6000000073105,39.6000000072761,39.6000000073035
2.2675,65.0000000070042,30.0000000002734,30.0000000000389,30.0000000002635,30.0000000000627,30.0000000002544,30.0000000000852,30.000000000246,30.0000000001062,30.0000000002371,30.000000000123,30.0000000002219,30.0000000001225,30.0000000001695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310341,39.6000000072531,39.6000000071614,39.6000000072629,39.6000000071831,39.6000000072717,39.6000000072031,39.6000000072795,39.6000000072214,39.6000000072867,39.600000007239,39.6000000072951,39.6000000072602,39.6000000072877
2.26777777777778,65.0000000069783,30.0000000002742,30.0000000000388,30.0000000002643,30.0000000000626,30.0000000002552,30.0000000000851,30.0000000002468,30.000000000106,30.0000000002379,30.0000000001228,30.0000000002228,30.0000000001222,30.0000000001704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310291,39.6000000072386,39.6000000071465,39.6000000072482,39.600000007168,39.6000000072568,39.6000000071878,39.6000000072644,39.6000000072059,39.6000000072714,39.6000000072233,39.6000000072796,39.6000000072443,39.6000000072718
2.26805555555556,65.0000000069524,30.0000000002751,30.0000000000388,30.0000000002651,30.0000000000625,30.0000000002561,30.0000000000849,30.0000000002476,30.0000000001057,30.0000000002387,30.0000000001225,30.0000000002236,30.0000000001219,30.0000000001712,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831024,39.600000007224,39.6000000071316,39.6000000072335,39.6000000071529,39.6000000072419,39.6000000071724,39.6000000072493,39.6000000071904,39.6000000072561,39.6000000072075,39.6000000072641,39.6000000072283,39.6000000072559
2.26833333333333,65.0000000069266,30.0000000002759,30.0000000000387,30.000000000266,30.0000000000624,30.0000000002569,30.0000000000847,30.0000000002484,30.0000000001055,30.0000000002395,30.0000000001222,30.0000000002244,30.0000000001216,30.0000000001721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831019,39.6000000072094,39.6000000071167,39.6000000072187,39.6000000071378,39.6000000072269,39.6000000071571,39.6000000072342,39.6000000071748,39.6000000072408,39.6000000071918,39.6000000072486,39.6000000072124,39.60000000724
2.26861111111111,65.0000000069008,30.0000000002767,30.0000000000387,30.0000000002668,30.0000000000623,30.0000000002577,30.0000000000846,30.0000000002492,30.0000000001053,30.0000000002403,30.0000000001219,30.0000000002252,30.0000000001213,30.000000000173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807831014,39.6000000071949,39.6000000071018,39.6000000072039,39.6000000071226,39.600000007212,39.6000000071417,39.600000007219,39.6000000071592,39.6000000072254,39.600000007176,39.6000000072331,39.6000000071964,39.6000000072241
2.26888888888889,65.0000000068751,30.0000000002775,30.0000000000387,30.0000000002676,30.0000000000621,30.0000000002585,30.0000000000844,30.00000000025,30.0000000001051,30.0000000002411,30.0000000001217,30.0000000002259,30.000000000121,30.0000000001738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310089,39.6000000071802,39.6000000070868,39.6000000071891,39.6000000071074,39.600000007197,39.6000000071263,39.6000000072038,39.6000000071436,39.6000000072101,39.6000000071602,39.6000000072175,39.6000000071804,39.6000000072082
2.26916666666667,65.0000000068494,30.0000000002783,30.0000000000386,30.0000000002684,30.000000000062,30.0000000002593,30.0000000000842,30.0000000002508,30.0000000001048,30.0000000002418,30.0000000001214,30.0000000002267,30.0000000001207,30.0000000001747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078310039,39.6000000071656,39.6000000070718,39.6000000071743,39.6000000070922,39.6000000071819,39.6000000071109,39.6000000071886,39.600000007128,39.6000000071947,39.6000000071444,39.6000000072019,39.6000000071644,39.6000000071922
2.26944444444444,65.0000000068238,30.0000000002791,30.0000000000386,30.0000000002692,30.0000000000619,30.0000000002601,30.0000000000841,30.0000000002516,30.0000000001046,30.0000000002426,30.0000000001211,30.0000000002275,30.0000000001204,30.0000000001755,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309988,39.6000000071509,39.6000000070568,39.6000000071594,39.600000007077,39.6000000071669,39.6000000070955,39.6000000071734,39.6000000071124,39.6000000071793,39.6000000071286,39.6000000071864,39.6000000071484,39.6000000071762
2.26972222222222,65.0000000067982,30.0000000002799,30.0000000000385,30.00000000027,30.0000000000618,30.0000000002608,30.0000000000839,30.0000000002523,30.0000000001044,30.0000000002434,30.0000000001209,30.0000000002282,30.0000000001202,30.0000000001763,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309938,39.6000000071362,39.6000000070418,39.6000000071445,39.6000000070618,39.6000000071518,39.60000000708,39.6000000071582,39.6000000070968,39.6000000071638,39.6000000071128,39.6000000071707,39.6000000071324,39.6000000071603
2.27,65.0000000067727,30.0000000002807,30.0000000000385,30.0000000002707,30.0000000000617,30.0000000002616,30.0000000000837,30.0000000002531,30.0000000001042,30.0000000002441,30.0000000001206,30.000000000229,30.0000000001199,30.0000000001772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309887,39.6000000071215,39.6000000070267,39.6000000071296,39.6000000070465,39.6000000071367,39.6000000070646,39.6000000071429,39.6000000070811,39.6000000071484,39.6000000070969,39.6000000071551,39.6000000071163,39.6000000071443
2.27027777777778,65.0000000067472,30.0000000002814,30.0000000000385,30.0000000002715,30.0000000000616,30.0000000002624,30.0000000000836,30.0000000002538,30.0000000001039,30.0000000002448,30.0000000001203,30.0000000002297,30.0000000001196,30.000000000178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309836,39.6000000071068,39.6000000070117,39.6000000071147,39.6000000070312,39.6000000071217,39.6000000070491,39.6000000071276,39.6000000070654,39.6000000071329,39.6000000070811,39.6000000071395,39.6000000071003,39.6000000071283
2.27055555555556,65.0000000067218,30.0000000002822,30.0000000000384,30.0000000002722,30.0000000000615,30.0000000002631,30.0000000000834,30.0000000002546,30.0000000001037,30.0000000002456,30.00000000012,30.0000000002305,30.0000000001193,30.0000000001788,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309785,39.600000007092,39.6000000069966,39.6000000070998,39.600000007016,39.6000000071065,39.6000000070336,39.6000000071123,39.6000000070498,39.6000000071175,39.6000000070652,39.6000000071238,39.6000000070842,39.6000000071122
2.27083333333333,65.0000000066965,30.0000000002829,30.0000000000384,30.000000000273,30.0000000000614,30.0000000002638,30.0000000000832,30.0000000002553,30.0000000001035,30.0000000002463,30.0000000001198,30.0000000002312,30.000000000119,30.0000000001796,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309734,39.6000000070772,39.6000000069815,39.6000000070848,39.6000000070006,39.6000000070914,39.6000000070181,39.600000007097,39.600000007034,39.600000007102,39.6000000070493,39.6000000071082,39.6000000070681,39.6000000070962
2.27111111111111,65.0000000066712,30.0000000002836,30.0000000000383,30.0000000002737,30.0000000000613,30.0000000002646,30.0000000000831,30.000000000256,30.0000000001033,30.000000000247,30.0000000001195,30.0000000002319,30.0000000001187,30.0000000001804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309683,39.6000000070624,39.6000000069664,39.6000000070698,39.6000000069853,39.6000000070762,39.6000000070026,39.6000000070816,39.6000000070183,39.6000000070865,39.6000000070334,39.6000000070925,39.600000007052,39.6000000070802
2.27138888888889,65.0000000066459,30.0000000002844,30.0000000000383,30.0000000002744,30.0000000000612,30.0000000002653,30.0000000000829,30.0000000002567,30.000000000103,30.0000000002477,30.0000000001192,30.0000000002326,30.0000000001184,30.0000000001811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309632,39.6000000070476,39.6000000069513,39.6000000070548,39.60000000697,39.600000007061,39.6000000069871,39.6000000070663,39.6000000070026,39.6000000070709,39.6000000070175,39.6000000070768,39.6000000070359,39.6000000070641
2.27166666666667,65.0000000066207,30.0000000002851,30.0000000000383,30.0000000002751,30.0000000000611,30.000000000266,30.0000000000827,30.0000000002574,30.0000000001028,30.0000000002484,30.0000000001189,30.0000000002333,30.0000000001181,30.0000000001819,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309581,39.6000000070327,39.6000000069361,39.6000000070398,39.6000000069546,39.6000000070458,39.6000000069715,39.6000000070509,39.6000000069869,39.6000000070554,39.6000000070015,39.6000000070611,39.6000000070198,39.600000007048
2.27194444444444,65.0000000065956,30.0000000002858,30.0000000000382,30.0000000002758,30.000000000061,30.0000000002667,30.0000000000826,30.0000000002581,30.0000000001026,30.0000000002491,30.0000000001187,30.000000000234,30.0000000001178,30.0000000001827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830953,39.6000000070179,39.600000006921,39.6000000070248,39.6000000069393,39.6000000070306,39.600000006956,39.6000000070355,39.6000000069711,39.6000000070399,39.6000000069856,39.6000000070454,39.6000000070037,39.600000007032
2.27222222222222,65.0000000065705,30.0000000002865,30.0000000000382,30.0000000002765,30.0000000000609,30.0000000002674,30.0000000000824,30.0000000002588,30.0000000001024,30.0000000002498,30.0000000001184,30.0000000002347,30.0000000001176,30.0000000001834,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309479,39.600000007003,39.6000000069058,39.6000000070097,39.6000000069239,39.6000000070154,39.6000000069404,39.6000000070201,39.6000000069554,39.6000000070243,39.6000000069696,39.6000000070296,39.6000000069875,39.6000000070159
2.2725,65.0000000065454,30.0000000002871,30.0000000000381,30.0000000002772,30.0000000000608,30.0000000002681,30.0000000000822,30.0000000002595,30.0000000001021,30.0000000002504,30.0000000001181,30.0000000002353,30.0000000001173,30.0000000001842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309427,39.6000000069881,39.6000000068906,39.6000000069946,39.6000000069085,39.6000000070002,39.6000000069248,39.6000000070047,39.6000000069396,39.6000000070087,39.6000000069537,39.6000000070139,39.6000000069714,39.6000000069998
2.27277777777778,65.0000000065205,30.0000000002878,30.0000000000381,30.0000000002779,30.0000000000606,30.0000000002687,30.000000000082,30.0000000002602,30.0000000001019,30.0000000002511,30.0000000001178,30.000000000236,30.000000000117,30.0000000001849,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309376,39.6000000069732,39.6000000068754,39.6000000069795,39.6000000068931,39.6000000069849,39.6000000069092,39.6000000069893,39.6000000069238,39.6000000069931,39.6000000069377,39.6000000069981,39.6000000069552,39.6000000069836
2.27305555555556,65.0000000064955,30.0000000002885,30.000000000038,30.0000000002786,30.0000000000605,30.0000000002694,30.0000000000819,30.0000000002608,30.0000000001017,30.0000000002517,30.0000000001176,30.0000000002367,30.0000000001167,30.0000000001857,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309324,39.6000000069582,39.6000000068601,39.6000000069644,39.6000000068777,39.6000000069696,39.6000000068936,39.6000000069738,39.600000006908,39.6000000069775,39.6000000069217,39.6000000069823,39.600000006939,39.6000000069675
2.27333333333333,65.0000000064707,30.0000000002891,30.000000000038,30.0000000002792,30.0000000000604,30.0000000002701,30.0000000000817,30.0000000002615,30.0000000001014,30.0000000002524,30.0000000001173,30.0000000002373,30.0000000001164,30.0000000001864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309273,39.6000000069433,39.6000000068449,39.6000000069493,39.6000000068622,39.6000000069543,39.600000006878,39.6000000069584,39.6000000068922,39.6000000069619,39.6000000069057,39.6000000069665,39.6000000069229,39.6000000069514
2.27361111111111,65.0000000064459,30.0000000002898,30.000000000038,30.0000000002799,30.0000000000603,30.0000000002707,30.0000000000815,30.0000000002621,30.0000000001012,30.000000000253,30.000000000117,30.0000000002379,30.0000000001161,30.0000000001871,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309222,39.6000000069283,39.6000000068297,39.6000000069342,39.6000000068468,39.600000006939,39.6000000068623,39.6000000069429,39.6000000068764,39.6000000069462,39.6000000068897,39.6000000069507,39.6000000069067,39.6000000069352
2.27388888888889,65.0000000064211,30.0000000002904,30.0000000000379,30.0000000002805,30.0000000000602,30.0000000002713,30.0000000000814,30.0000000002627,30.000000000101,30.0000000002537,30.0000000001167,30.0000000002386,30.0000000001158,30.0000000001878,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830917,39.6000000069134,39.6000000068144,39.600000006919,39.6000000068313,39.6000000069237,39.6000000068467,39.6000000069274,39.6000000068605,39.6000000069306,39.6000000068737,39.6000000069349,39.6000000068905,39.6000000069191
2.27416666666667,65.0000000063964,30.0000000002911,30.0000000000379,30.0000000002811,30.0000000000601,30.000000000272,30.0000000000812,30.0000000002634,30.0000000001008,30.0000000002543,30.0000000001165,30.0000000002392,30.0000000001155,30.0000000001885,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309118,39.6000000068983,39.6000000067991,39.6000000069038,39.6000000068159,39.6000000069083,39.600000006831,39.6000000069119,39.6000000068447,39.6000000069149,39.6000000068577,39.6000000069191,39.6000000068743,39.6000000069029
2.27444444444444,65.0000000063717,30.0000000002917,30.0000000000378,30.0000000002818,30.00000000006,30.0000000002726,30.000000000081,30.000000000264,30.0000000001005,30.0000000002549,30.0000000001162,30.0000000002398,30.0000000001153,30.0000000001892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309066,39.6000000068833,39.6000000067838,39.6000000068886,39.6000000068004,39.600000006893,39.6000000068153,39.6000000068964,39.6000000068288,39.6000000068992,39.6000000068416,39.6000000069033,39.6000000068581,39.6000000068867
2.27472222222222,65.0000000063471,30.0000000002923,30.0000000000378,30.0000000002824,30.0000000000599,30.0000000002732,30.0000000000808,30.0000000002646,30.0000000001003,30.0000000002555,30.0000000001159,30.0000000002404,30.000000000115,30.0000000001899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078309015,39.6000000068683,39.6000000067685,39.6000000068734,39.6000000067849,39.6000000068776,39.6000000067996,39.6000000068809,39.600000006813,39.6000000068835,39.6000000068256,39.6000000068874,39.6000000068418,39.6000000068706
2.275,65.0000000063226,30.0000000002929,30.0000000000377,30.000000000283,30.0000000000598,30.0000000002738,30.0000000000807,30.0000000002652,30.0000000001001,30.0000000002561,30.0000000001156,30.000000000241,30.0000000001147,30.0000000001906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308963,39.6000000068532,39.6000000067532,39.6000000068582,39.6000000067694,39.6000000068622,39.6000000067839,39.6000000068653,39.6000000067971,39.6000000068678,39.6000000068096,39.6000000068715,39.6000000068256,39.6000000068544
2.27527777777778,65.0000000062981,30.0000000002935,30.0000000000377,30.0000000002836,30.0000000000597,30.0000000002744,30.0000000000805,30.0000000002658,30.0000000000998,30.0000000002567,30.0000000001153,30.0000000002416,30.0000000001144,30.0000000001912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308911,39.6000000068382,39.6000000067379,39.600000006843,39.6000000067538,39.6000000068468,39.6000000067682,39.6000000068498,39.6000000067812,39.6000000068521,39.6000000067935,39.6000000068557,39.6000000068094,39.6000000068382
2.27555555555556,65.0000000062736,30.0000000002941,30.0000000000376,30.0000000002842,30.0000000000595,30.000000000275,30.0000000000803,30.0000000002664,30.0000000000996,30.0000000002573,30.0000000001151,30.0000000002422,30.0000000001141,30.0000000001919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308859,39.6000000068231,39.6000000067225,39.6000000068277,39.6000000067383,39.6000000068314,39.6000000067525,39.6000000068342,39.6000000067653,39.6000000068364,39.6000000067774,39.6000000068398,39.6000000067931,39.600000006822
2.27583333333333,65.0000000062493,30.0000000002947,30.0000000000376,30.0000000002848,30.0000000000594,30.0000000002756,30.0000000000802,30.0000000002669,30.0000000000994,30.0000000002578,30.0000000001148,30.0000000002428,30.0000000001138,30.0000000001926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308807,39.600000006808,39.6000000067072,39.6000000068125,39.6000000067228,39.600000006816,39.6000000067368,39.6000000068186,39.6000000067494,39.6000000068206,39.6000000067613,39.6000000068239,39.6000000067769,39.6000000068057
2.27611111111111,65.0000000062249,30.0000000002952,30.0000000000375,30.0000000002853,30.0000000000593,30.0000000002762,30.00000000008,30.0000000002675,30.0000000000992,30.0000000002584,30.0000000001145,30.0000000002434,30.0000000001135,30.0000000001932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308755,39.6000000067929,39.6000000066918,39.6000000067972,39.6000000067072,39.6000000068006,39.6000000067211,39.600000006803,39.6000000067335,39.6000000068049,39.6000000067453,39.600000006808,39.6000000067606,39.6000000067895
2.27638888888889,65.0000000062007,30.0000000002958,30.0000000000375,30.0000000002859,30.0000000000592,30.0000000002767,30.0000000000798,30.0000000002681,30.0000000000989,30.0000000002589,30.0000000001142,30.0000000002439,30.0000000001132,30.0000000001938,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308703,39.6000000067777,39.6000000066764,39.6000000067819,39.6000000066917,39.6000000067851,39.6000000067053,39.6000000067874,39.6000000067176,39.6000000067891,39.6000000067292,39.6000000067921,39.6000000067444,39.6000000067733
2.27666666666667,65.0000000061764,30.0000000002963,30.0000000000374,30.0000000002864,30.0000000000591,30.0000000002773,30.0000000000796,30.0000000002686,30.0000000000987,30.0000000002595,30.000000000114,30.0000000002445,30.0000000001129,30.0000000001945,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308651,39.6000000067626,39.6000000066611,39.6000000067666,39.6000000066761,39.6000000067697,39.6000000066896,39.6000000067718,39.6000000067016,39.6000000067734,39.6000000067131,39.6000000067762,39.6000000067281,39.6000000067571
2.27694444444444,65.0000000061523,30.0000000002969,30.0000000000374,30.000000000287,30.000000000059,30.0000000002778,30.0000000000795,30.0000000002692,30.0000000000985,30.00000000026,30.0000000001137,30.000000000245,30.0000000001126,30.0000000001951,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308599,39.6000000067475,39.6000000066457,39.6000000067513,39.6000000066605,39.6000000067542,39.6000000066738,39.6000000067562,39.6000000066857,39.6000000067576,39.600000006697,39.6000000067603,39.6000000067118,39.6000000067408
2.27722222222222,65.0000000061281,30.0000000002974,30.0000000000373,30.0000000002875,30.0000000000589,30.0000000002784,30.0000000000793,30.0000000002697,30.0000000000982,30.0000000002606,30.0000000001134,30.0000000002456,30.0000000001123,30.0000000001957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308546,39.6000000067323,39.6000000066303,39.600000006736,39.6000000066449,39.6000000067387,39.600000006658,39.6000000067406,39.6000000066698,39.6000000067418,39.6000000066809,39.6000000067443,39.6000000066955,39.6000000067246
2.2775,65.0000000061041,30.0000000002979,30.0000000000373,30.0000000002881,30.0000000000587,30.0000000002789,30.0000000000791,30.0000000002702,30.000000000098,30.0000000002611,30.0000000001131,30.0000000002461,30.0000000001121,30.0000000001963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308494,39.6000000067171,39.6000000066149,39.6000000067206,39.6000000066293,39.6000000067232,39.6000000066423,39.6000000067249,39.6000000066538,39.600000006726,39.6000000066648,39.6000000067284,39.6000000066793,39.6000000067083
2.27777777777778,65.0000000060801,30.0000000002985,30.0000000000372,30.0000000002886,30.0000000000586,30.0000000002794,30.0000000000789,30.0000000002708,30.0000000000978,30.0000000002616,30.0000000001128,30.0000000002466,30.0000000001118,30.0000000001969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308442,39.6000000067019,39.6000000065994,39.6000000067053,39.6000000066137,39.6000000067077,39.6000000066265,39.6000000067093,39.6000000066379,39.6000000067102,39.6000000066486,39.6000000067124,39.600000006663,39.6000000066921
2.27805555555556,65.0000000060561,30.000000000299,30.0000000000372,30.0000000002891,30.0000000000585,30.0000000002799,30.0000000000788,30.0000000002713,30.0000000000975,30.0000000002621,30.0000000001126,30.0000000002471,30.0000000001115,30.0000000001975,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830839,39.6000000066867,39.600000006584,39.6000000066899,39.6000000065981,39.6000000066922,39.6000000066107,39.6000000066936,39.6000000066219,39.6000000066944,39.6000000066325,39.6000000066964,39.6000000066467,39.6000000066758
2.27833333333333,65.0000000060323,30.0000000002995,30.0000000000371,30.0000000002896,30.0000000000584,30.0000000002804,30.0000000000786,30.0000000002718,30.0000000000973,30.0000000002626,30.0000000001123,30.0000000002476,30.0000000001112,30.0000000001981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308337,39.6000000066715,39.6000000065686,39.6000000066745,39.6000000065825,39.6000000066767,39.6000000065949,39.6000000066779,39.6000000066059,39.6000000066786,39.6000000066164,39.6000000066805,39.6000000066304,39.6000000066595
2.27861111111111,65.0000000060084,30.0000000003,30.0000000000371,30.0000000002901,30.0000000000583,30.0000000002809,30.0000000000784,30.0000000002723,30.0000000000971,30.0000000002631,30.000000000112,30.0000000002481,30.0000000001109,30.0000000001987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308285,39.6000000066563,39.6000000065531,39.6000000066592,39.6000000065669,39.6000000066611,39.6000000065791,39.6000000066622,39.60000000659,39.6000000066628,39.6000000066002,39.6000000066645,39.6000000066141,39.6000000066433
2.27888888888889,65.0000000059846,30.0000000003005,30.000000000037,30.0000000002906,30.0000000000582,30.0000000002814,30.0000000000782,30.0000000002728,30.0000000000969,30.0000000002636,30.0000000001117,30.0000000002486,30.0000000001106,30.0000000001993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308232,39.600000006641,39.6000000065377,39.6000000066438,39.6000000065512,39.6000000066456,39.6000000065633,39.6000000066465,39.600000006574,39.6000000066469,39.6000000065841,39.6000000066485,39.6000000065978,39.600000006627
2.27916666666667,65.0000000059609,30.0000000003009,30.000000000037,30.0000000002911,30.0000000000581,30.0000000002819,30.0000000000781,30.0000000002733,30.0000000000966,30.0000000002641,30.0000000001115,30.0000000002491,30.0000000001103,30.0000000001999,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830818,39.6000000066258,39.6000000065222,39.6000000066284,39.6000000065356,39.6000000066301,39.6000000065475,39.6000000066309,39.600000006558,39.6000000066311,39.600000006568,39.6000000066326,39.6000000065815,39.6000000066107
2.27944444444444,65.0000000059372,30.0000000003014,30.0000000000369,30.0000000002916,30.0000000000579,30.0000000002824,30.0000000000779,30.0000000002737,30.0000000000964,30.0000000002646,30.0000000001112,30.0000000002496,30.00000000011,30.0000000002004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308127,39.6000000066105,39.6000000065067,39.600000006613,39.6000000065199,39.6000000066145,39.6000000065317,39.6000000066151,39.600000006542,39.6000000066152,39.6000000065518,39.6000000066166,39.6000000065651,39.6000000065944
2.27972222222222,65.0000000059136,30.0000000003019,30.0000000000369,30.000000000292,30.0000000000578,30.0000000002829,30.0000000000777,30.0000000002742,30.0000000000962,30.000000000265,30.0000000001109,30.0000000002501,30.0000000001097,30.000000000201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308075,39.6000000065953,39.6000000064912,39.6000000065975,39.6000000065043,39.6000000065989,39.6000000065158,39.6000000065994,39.600000006526,39.6000000065994,39.6000000065357,39.6000000066006,39.6000000065488,39.6000000065781
2.28,65.00000000589,30.0000000003023,30.0000000000368,30.0000000002925,30.0000000000577,30.0000000002833,30.0000000000775,30.0000000002747,30.0000000000959,30.0000000002655,30.0000000001106,30.0000000002505,30.0000000001095,30.0000000002015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078308022,39.60000000658,39.6000000064757,39.6000000065821,39.6000000064886,39.6000000065833,39.6000000065,39.6000000065837,39.60000000651,39.6000000065835,39.6000000065195,39.6000000065846,39.6000000065325,39.6000000065618
2.28027777777778,65.0000000058665,30.0000000003028,30.0000000000368,30.0000000002929,30.0000000000576,30.0000000002838,30.0000000000774,30.0000000002751,30.0000000000957,30.0000000002659,30.0000000001104,30.000000000251,30.0000000001092,30.0000000002021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830797,39.6000000065647,39.6000000064602,39.6000000065667,39.6000000064729,39.6000000065678,39.6000000064842,39.600000006568,39.600000006494,39.6000000065676,39.6000000065033,39.6000000065685,39.6000000065162,39.6000000065456
2.28055555555556,65.0000000058431,30.0000000003032,30.0000000000367,30.0000000002934,30.0000000000575,30.0000000002842,30.0000000000772,30.0000000002756,30.0000000000955,30.0000000002664,30.0000000001101,30.0000000002514,30.0000000001089,30.0000000002026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307917,39.6000000065494,39.6000000064448,39.6000000065512,39.6000000064573,39.6000000065522,39.6000000064683,39.6000000065523,39.600000006478,39.6000000065518,39.6000000064872,39.6000000065525,39.6000000064999,39.6000000065293
2.28083333333333,65.0000000058197,30.0000000003036,30.0000000000367,30.0000000002938,30.0000000000574,30.0000000002847,30.000000000077,30.000000000276,30.0000000000952,30.0000000002668,30.0000000001098,30.0000000002519,30.0000000001086,30.0000000002031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307864,39.6000000065341,39.6000000064292,39.6000000065358,39.6000000064416,39.6000000065366,39.6000000064525,39.6000000065365,39.600000006462,39.6000000065359,39.600000006471,39.6000000065365,39.6000000064835,39.600000006513
2.28111111111111,65.0000000057963,30.0000000003041,30.0000000000366,30.0000000002942,30.0000000000573,30.0000000002851,30.0000000000768,30.0000000002764,30.000000000095,30.0000000002672,30.0000000001095,30.0000000002523,30.0000000001083,30.0000000002037,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307812,39.6000000065188,39.6000000064137,39.6000000065203,39.6000000064259,39.600000006521,39.6000000064366,39.6000000065208,39.600000006446,39.60000000652,39.6000000064548,39.6000000065205,39.6000000064672,39.6000000064966
2.28138888888889,65.000000005773,30.0000000003045,30.0000000000366,30.0000000002947,30.0000000000571,30.0000000002855,30.0000000000767,30.0000000002768,30.0000000000948,30.0000000002677,30.0000000001092,30.0000000002528,30.000000000108,30.0000000002042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307759,39.6000000065035,39.6000000063982,39.6000000065048,39.6000000064102,39.6000000065054,39.6000000064208,39.600000006505,39.60000000643,39.6000000065041,39.6000000064387,39.6000000065045,39.6000000064509,39.6000000064804
2.28166666666667,65.0000000057498,30.0000000003049,30.0000000000365,30.0000000002951,30.000000000057,30.0000000002859,30.0000000000765,30.0000000002773,30.0000000000945,30.0000000002681,30.000000000109,30.0000000002532,30.0000000001077,30.0000000002047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307706,39.6000000064881,39.6000000063827,39.6000000064894,39.6000000063945,39.6000000064898,39.6000000064049,39.6000000064893,39.600000006414,39.6000000064882,39.6000000064225,39.6000000064884,39.6000000064346,39.6000000064641
2.28194444444444,65.0000000057266,30.0000000003053,30.0000000000365,30.0000000002955,30.0000000000569,30.0000000002863,30.0000000000763,30.0000000002777,30.0000000000943,30.0000000002685,30.0000000001087,30.0000000002536,30.0000000001074,30.0000000002052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307653,39.6000000064728,39.6000000063672,39.6000000064739,39.6000000063788,39.6000000064741,39.6000000063891,39.6000000064735,39.600000006398,39.6000000064723,39.6000000064063,39.6000000064724,39.6000000064182,39.6000000064477
2.28222222222222,65.0000000057035,30.0000000003057,30.0000000000364,30.0000000002959,30.0000000000568,30.0000000002867,30.0000000000761,30.0000000002781,30.0000000000941,30.0000000002689,30.0000000001084,30.000000000254,30.0000000001071,30.0000000002057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307601,39.6000000064574,39.6000000063516,39.6000000064584,39.6000000063632,39.6000000064585,39.6000000063732,39.6000000064577,39.600000006382,39.6000000064564,39.6000000063902,39.6000000064564,39.6000000064019,39.6000000064314
2.2825,65.0000000056804,30.0000000003061,30.0000000000364,30.0000000002963,30.0000000000567,30.0000000002871,30.000000000076,30.0000000002785,30.0000000000938,30.0000000002693,30.0000000001081,30.0000000002544,30.0000000001069,30.0000000002062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307548,39.6000000064421,39.6000000063361,39.6000000064429,39.6000000063475,39.6000000064429,39.6000000063574,39.600000006442,39.6000000063659,39.6000000064405,39.600000006374,39.6000000064403,39.6000000063856,39.6000000064151
2.28277777777778,65.0000000056574,30.0000000003064,30.0000000000363,30.0000000002967,30.0000000000565,30.0000000002875,30.0000000000758,30.0000000002789,30.0000000000936,30.0000000002697,30.0000000001079,30.0000000002548,30.0000000001066,30.0000000002066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307495,39.6000000064267,39.6000000063206,39.6000000064274,39.6000000063318,39.6000000064272,39.6000000063415,39.6000000064262,39.6000000063499,39.6000000064246,39.6000000063578,39.6000000064243,39.6000000063693,39.6000000063988
2.28305555555556,65.0000000056344,30.0000000003068,30.0000000000363,30.000000000297,30.0000000000564,30.0000000002879,30.0000000000756,30.0000000002792,30.0000000000934,30.00000000027,30.0000000001076,30.0000000002552,30.0000000001063,30.0000000002071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307442,39.6000000064113,39.600000006305,39.6000000064119,39.600000006316,39.6000000064116,39.6000000063256,39.6000000064104,39.6000000063339,39.6000000064087,39.6000000063416,39.6000000064083,39.6000000063529,39.6000000063825
2.28333333333333,65.0000000056115,30.0000000003072,30.0000000000362,30.0000000002974,30.0000000000563,30.0000000002883,30.0000000000754,30.0000000002796,30.0000000000931,30.0000000002704,30.0000000001073,30.0000000002556,30.000000000106,30.0000000002076,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307389,39.600000006396,39.6000000062895,39.6000000063964,39.6000000063003,39.6000000063959,39.6000000063097,39.6000000063946,39.6000000063179,39.6000000063928,39.6000000063255,39.6000000063922,39.6000000063366,39.6000000063662
2.28361111111111,65.0000000055887,30.0000000003075,30.0000000000361,30.0000000002978,30.0000000000562,30.0000000002886,30.0000000000752,30.00000000028,30.0000000000929,30.0000000002708,30.000000000107,30.000000000256,30.0000000001057,30.0000000002081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307336,39.6000000063806,39.6000000062739,39.6000000063809,39.6000000062846,39.6000000063803,39.6000000062939,39.6000000063788,39.6000000063018,39.6000000063769,39.6000000063093,39.6000000063761,39.6000000063203,39.6000000063499
2.28388888888889,65.0000000055659,30.0000000003079,30.0000000000361,30.0000000002981,30.0000000000561,30.000000000289,30.0000000000751,30.0000000002803,30.0000000000927,30.0000000002711,30.0000000001068,30.0000000002563,30.0000000001054,30.0000000002085,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307283,39.6000000063652,39.6000000062584,39.6000000063653,39.6000000062689,39.6000000063646,39.600000006278,39.6000000063631,39.6000000062858,39.600000006361,39.6000000062931,39.6000000063601,39.600000006304,39.6000000063336
2.28416666666667,65.0000000055431,30.0000000003082,30.000000000036,30.0000000002985,30.000000000056,30.0000000002893,30.0000000000749,30.0000000002807,30.0000000000925,30.0000000002715,30.0000000001065,30.0000000002567,30.0000000001051,30.000000000209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830723,39.6000000063498,39.6000000062428,39.6000000063498,39.6000000062532,39.6000000063489,39.6000000062621,39.6000000063473,39.6000000062698,39.600000006345,39.600000006277,39.6000000063441,39.6000000062876,39.6000000063173
2.28444444444444,65.0000000055205,30.0000000003086,30.000000000036,30.0000000002988,30.0000000000558,30.0000000002897,30.0000000000747,30.000000000281,30.0000000000922,30.0000000002718,30.0000000001062,30.0000000002571,30.0000000001048,30.0000000002094,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307177,39.6000000063344,39.6000000062273,39.6000000063343,39.6000000062375,39.6000000063333,39.6000000062463,39.6000000063315,39.6000000062538,39.6000000063291,39.6000000062608,39.600000006328,39.6000000062713,39.600000006301
2.28472222222222,65.0000000054978,30.0000000003089,30.0000000000359,30.0000000002991,30.0000000000557,30.00000000029,30.0000000000745,30.0000000002814,30.000000000092,30.0000000002722,30.0000000001059,30.0000000002574,30.0000000001046,30.0000000002098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307124,39.600000006319,39.6000000062117,39.6000000063188,39.6000000062218,39.6000000063176,39.6000000062304,39.6000000063157,39.6000000062378,39.6000000063132,39.6000000062446,39.600000006312,39.600000006255,39.6000000062847
2.285,65.0000000054753,30.0000000003092,30.0000000000359,30.0000000002995,30.0000000000556,30.0000000002904,30.0000000000744,30.0000000002817,30.0000000000917,30.0000000002725,30.0000000001056,30.0000000002578,30.0000000001043,30.0000000002103,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307072,39.6000000063036,39.6000000061962,39.6000000063032,39.600000006206,39.600000006302,39.6000000062145,39.6000000062999,39.6000000062218,39.6000000062973,39.6000000062285,39.6000000062959,39.6000000062387,39.6000000062684
2.28527777777778,65.0000000054528,30.0000000003095,30.0000000000358,30.0000000002998,30.0000000000555,30.0000000002907,30.0000000000742,30.000000000282,30.0000000000915,30.0000000002728,30.0000000001054,30.0000000002581,30.000000000104,30.0000000002107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078307019,39.6000000062882,39.6000000061806,39.6000000062877,39.6000000061903,39.6000000062863,39.6000000061987,39.6000000062841,39.6000000062057,39.6000000062814,39.6000000062123,39.6000000062799,39.6000000062224,39.6000000062521
2.28555555555556,65.0000000054303,30.0000000003098,30.0000000000357,30.0000000003001,30.0000000000554,30.000000000291,30.000000000074,30.0000000002823,30.0000000000913,30.0000000002732,30.0000000001051,30.0000000002584,30.0000000001037,30.0000000002111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306966,39.6000000062728,39.6000000061651,39.6000000062721,39.6000000061746,39.6000000062706,39.6000000061828,39.6000000062683,39.6000000061897,39.6000000062655,39.6000000061961,39.6000000062638,39.6000000062061,39.6000000062358
2.28583333333333,65.0000000054079,30.0000000003101,30.0000000000357,30.0000000003004,30.0000000000553,30.0000000002913,30.0000000000738,30.0000000002827,30.0000000000911,30.0000000002735,30.0000000001048,30.0000000002588,30.0000000001034,30.0000000002115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306913,39.6000000062574,39.6000000061495,39.6000000062566,39.6000000061589,39.6000000062549,39.6000000061669,39.6000000062525,39.6000000061737,39.6000000062495,39.60000000618,39.6000000062478,39.6000000061898,39.6000000062195
2.28611111111111,65.0000000053855,30.0000000003104,30.0000000000356,30.0000000003007,30.0000000000551,30.0000000002916,30.0000000000736,30.000000000283,30.0000000000908,30.0000000002738,30.0000000001045,30.0000000002591,30.0000000001031,30.0000000002119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306859,39.600000006242,39.6000000061339,39.600000006241,39.6000000061432,39.6000000062393,39.6000000061511,39.6000000062367,39.6000000061577,39.6000000062336,39.6000000061638,39.6000000062317,39.6000000061735,39.6000000062032
2.28638888888889,65.0000000053632,30.0000000003107,30.0000000000356,30.000000000301,30.000000000055,30.0000000002919,30.0000000000735,30.0000000002833,30.0000000000906,30.0000000002741,30.0000000001042,30.0000000002594,30.0000000001028,30.0000000002123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306806,39.6000000062266,39.6000000061184,39.6000000062255,39.6000000061274,39.6000000062236,39.6000000061352,39.6000000062209,39.6000000061417,39.6000000062177,39.6000000061477,39.6000000062157,39.6000000061572,39.600000006187
2.28666666666667,65.000000005341,30.000000000311,30.0000000000355,30.0000000003013,30.0000000000549,30.0000000002922,30.0000000000733,30.0000000002835,30.0000000000904,30.0000000002744,30.000000000104,30.0000000002597,30.0000000001025,30.0000000002127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306753,39.6000000062111,39.6000000061028,39.6000000062099,39.6000000061117,39.6000000062079,39.6000000061193,39.6000000062051,39.6000000061257,39.6000000062018,39.6000000061315,39.6000000061996,39.6000000061409,39.6000000061707
2.28694444444444,65.0000000053188,30.0000000003112,30.0000000000355,30.0000000003016,30.0000000000548,30.0000000002925,30.0000000000731,30.0000000002838,30.0000000000901,30.0000000002747,30.0000000001037,30.00000000026,30.0000000001023,30.0000000002131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080783067,39.6000000061957,39.6000000060872,39.6000000061944,39.600000006096,39.6000000061922,39.6000000061035,39.6000000061893,39.6000000061097,39.6000000061858,39.6000000061154,39.6000000061836,39.6000000061246,39.6000000061544
2.28722222222222,65.0000000052967,30.0000000003115,30.0000000000354,30.0000000003018,30.0000000000547,30.0000000002928,30.0000000000729,30.0000000002841,30.0000000000899,30.0000000002749,30.0000000001034,30.0000000002603,30.000000000102,30.0000000002135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306647,39.6000000061803,39.6000000060717,39.6000000061788,39.6000000060803,39.6000000061765,39.6000000060876,39.6000000061735,39.6000000060936,39.6000000061699,39.6000000060992,39.6000000061675,39.6000000061083,39.6000000061381
2.2875,65.0000000052746,30.0000000003118,30.0000000000353,30.0000000003021,30.0000000000545,30.000000000293,30.0000000000728,30.0000000002844,30.0000000000897,30.0000000002752,30.0000000001031,30.0000000002606,30.0000000001017,30.0000000002139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306594,39.6000000061648,39.6000000060561,39.6000000061633,39.6000000060646,39.6000000061609,39.6000000060717,39.6000000061577,39.6000000060777,39.600000006154,39.6000000060831,39.6000000061515,39.600000006092,39.6000000061219
2.28777777777778,65.0000000052526,30.000000000312,30.0000000000353,30.0000000003024,30.0000000000544,30.0000000002933,30.0000000000726,30.0000000002847,30.0000000000894,30.0000000002755,30.0000000001029,30.0000000002609,30.0000000001014,30.0000000002143,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306541,39.6000000061494,39.6000000060405,39.6000000061477,39.6000000060489,39.6000000061452,39.6000000060559,39.6000000061419,39.6000000060617,39.6000000061381,39.600000006067,39.6000000061355,39.6000000060757,39.6000000061056
2.28805555555556,65.0000000052306,30.0000000003123,30.0000000000352,30.0000000003026,30.0000000000543,30.0000000002936,30.0000000000724,30.0000000002849,30.0000000000892,30.0000000002758,30.0000000001026,30.0000000002611,30.0000000001011,30.0000000002146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306488,39.600000006134,39.600000006025,39.6000000061321,39.6000000060332,39.6000000061295,39.60000000604,39.6000000061261,39.6000000060457,39.6000000061222,39.6000000060508,39.6000000061195,39.6000000060595,39.6000000060893
2.28833333333333,65.0000000052087,30.0000000003125,30.0000000000352,30.0000000003029,30.0000000000542,30.0000000002938,30.0000000000722,30.0000000002852,30.000000000089,30.000000000276,30.0000000001023,30.0000000002614,30.0000000001008,30.000000000215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306435,39.6000000061185,39.6000000060094,39.6000000061166,39.6000000060175,39.6000000061138,39.6000000060242,39.6000000061103,39.6000000060297,39.6000000061063,39.6000000060347,39.6000000061034,39.6000000060432,39.6000000060731
2.28861111111111,65.0000000051869,30.0000000003127,30.0000000000351,30.0000000003031,30.000000000054,30.0000000002941,30.000000000072,30.0000000002854,30.0000000000887,30.0000000002763,30.000000000102,30.0000000002617,30.0000000001005,30.0000000002153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306382,39.6000000061031,39.6000000059939,39.600000006101,39.6000000060018,39.6000000060982,39.6000000060083,39.6000000060945,39.6000000060137,39.6000000060904,39.6000000060186,39.6000000060874,39.600000006027,39.6000000060568
2.28888888888889,65.0000000051651,30.000000000313,30.0000000000351,30.0000000003033,30.0000000000539,30.0000000002943,30.0000000000719,30.0000000002857,30.0000000000885,30.0000000002765,30.0000000001018,30.0000000002619,30.0000000001003,30.0000000002157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306329,39.6000000060877,39.6000000059783,39.6000000060855,39.6000000059861,39.6000000060825,39.6000000059925,39.6000000060787,39.6000000059977,39.6000000060744,39.6000000060025,39.6000000060714,39.6000000060107,39.6000000060406
2.28916666666667,65.0000000051433,30.0000000003132,30.000000000035,30.0000000003035,30.0000000000538,30.0000000002945,30.0000000000717,30.0000000002859,30.0000000000883,30.0000000002767,30.0000000001015,30.0000000002622,30.0000000001,30.000000000216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306276,39.6000000060722,39.6000000059627,39.6000000060699,39.6000000059704,39.6000000060668,39.6000000059766,39.6000000060629,39.6000000059817,39.6000000060585,39.6000000059864,39.6000000060554,39.6000000059945,39.6000000060244
2.28944444444444,65.0000000051216,30.0000000003134,30.0000000000349,30.0000000003038,30.0000000000537,30.0000000002947,30.0000000000715,30.0000000002861,30.000000000088,30.000000000277,30.0000000001012,30.0000000002624,30.0000000000997,30.0000000002164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306223,39.6000000060568,39.6000000059472,39.6000000060544,39.6000000059547,39.6000000060511,39.6000000059608,39.6000000060471,39.6000000059658,39.6000000060426,39.6000000059702,39.6000000060393,39.6000000059782,39.6000000060081
2.28972222222222,65.0000000051,30.0000000003136,30.0000000000349,30.000000000304,30.0000000000536,30.000000000295,30.0000000000713,30.0000000002863,30.0000000000878,30.0000000002772,30.0000000001009,30.0000000002627,30.0000000000994,30.0000000002167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830617,39.6000000060413,39.6000000059316,39.6000000060388,39.600000005939,39.6000000060354,39.600000005945,39.6000000060313,39.6000000059498,39.6000000060267,39.6000000059541,39.6000000060233,39.600000005962,39.6000000059919
2.29,65.0000000050784,30.0000000003138,30.0000000000348,30.0000000003042,30.0000000000534,30.0000000002952,30.0000000000712,30.0000000002866,30.0000000000876,30.0000000002774,30.0000000001006,30.0000000002629,30.0000000000991,30.000000000217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306117,39.6000000060259,39.6000000059161,39.6000000060232,39.6000000059233,39.6000000060198,39.6000000059291,39.6000000060155,39.6000000059338,39.6000000060108,39.6000000059381,39.6000000060073,39.6000000059458,39.6000000059757
2.29027777777778,65.0000000050569,30.000000000314,30.0000000000348,30.0000000003044,30.0000000000533,30.0000000002954,30.000000000071,30.0000000002868,30.0000000000873,30.0000000002776,30.0000000001004,30.0000000002631,30.0000000000988,30.0000000002173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306064,39.6000000060105,39.6000000059005,39.6000000060077,39.6000000059076,39.6000000060041,39.6000000059133,39.6000000059997,39.6000000059179,39.6000000059949,39.600000005922,39.6000000059913,39.6000000059295,39.6000000059594
2.29055555555556,65.0000000050355,30.0000000003142,30.0000000000347,30.0000000003046,30.0000000000532,30.0000000002956,30.0000000000708,30.000000000287,30.0000000000871,30.0000000002778,30.0000000001001,30.0000000002633,30.0000000000986,30.0000000002177,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078306011,39.600000005995,39.600000005885,39.6000000059921,39.6000000058919,39.6000000059884,39.6000000058975,39.600000005984,39.6000000059019,39.600000005979,39.6000000059059,39.6000000059753,39.6000000059133,39.6000000059432
2.29083333333333,65.0000000050141,30.0000000003144,30.0000000000346,30.0000000003048,30.0000000000531,30.0000000002958,30.0000000000706,30.0000000002872,30.0000000000869,30.000000000278,30.0000000000998,30.0000000002636,30.0000000000983,30.000000000218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305958,39.6000000059796,39.6000000058695,39.6000000059766,39.6000000058762,39.6000000059728,39.6000000058817,39.6000000059682,39.600000005886,39.6000000059632,39.6000000058898,39.6000000059593,39.6000000058971,39.600000005927
2.29111111111111,65.0000000049927,30.0000000003145,30.0000000000346,30.000000000305,30.000000000053,30.000000000296,30.0000000000704,30.0000000002874,30.0000000000867,30.0000000002782,30.0000000000995,30.0000000002638,30.000000000098,30.0000000002183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305905,39.6000000059642,39.600000005854,39.600000005961,39.6000000058606,39.6000000059571,39.6000000058659,39.6000000059524,39.6000000058701,39.6000000059473,39.6000000058738,39.6000000059434,39.6000000058809,39.6000000059109
2.29138888888889,65.0000000049714,30.0000000003147,30.0000000000345,30.0000000003051,30.0000000000528,30.0000000002962,30.0000000000703,30.0000000002875,30.0000000000864,30.0000000002784,30.0000000000993,30.000000000264,30.0000000000977,30.0000000002186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305852,39.6000000059487,39.6000000058384,39.6000000059455,39.6000000058449,39.6000000059415,39.6000000058501,39.6000000059367,39.6000000058541,39.6000000059314,39.6000000058577,39.6000000059274,39.6000000058647,39.6000000058947
2.29166666666667,65.0000000049502,30.0000000003149,30.0000000000345,30.0000000003053,30.0000000000527,30.0000000002963,30.0000000000701,30.0000000002877,30.0000000000862,30.0000000002786,30.000000000099,30.0000000002642,30.0000000000974,30.0000000002189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305798,39.6000000059333,39.6000000058229,39.6000000059299,39.6000000058292,39.6000000059258,39.6000000058343,39.6000000059209,39.6000000058382,39.6000000059155,39.6000000058417,39.6000000059114,39.6000000058485,39.6000000058785
2.29194444444444,65.000000004929,30.000000000315,30.0000000000344,30.0000000003055,30.0000000000526,30.0000000002965,30.0000000000699,30.0000000002879,30.000000000086,30.0000000002788,30.0000000000987,30.0000000002644,30.0000000000971,30.0000000002191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305745,39.6000000059179,39.6000000058074,39.6000000059144,39.6000000058136,39.6000000059101,39.6000000058185,39.6000000059051,39.6000000058222,39.6000000058997,39.6000000058256,39.6000000058954,39.6000000058324,39.6000000058623
2.29222222222222,65.0000000049078,30.0000000003152,30.0000000000343,30.0000000003056,30.0000000000525,30.0000000002967,30.0000000000697,30.0000000002881,30.0000000000857,30.000000000279,30.0000000000984,30.0000000002646,30.0000000000969,30.0000000002194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305692,39.6000000059024,39.6000000057918,39.6000000058988,39.6000000057979,39.6000000058945,39.6000000058027,39.6000000058894,39.6000000058063,39.6000000058838,39.6000000058096,39.6000000058794,39.6000000058162,39.6000000058461
2.2925,65.0000000048868,30.0000000003153,30.0000000000343,30.0000000003058,30.0000000000524,30.0000000002968,30.0000000000696,30.0000000002882,30.0000000000855,30.0000000002791,30.0000000000982,30.0000000002647,30.0000000000966,30.0000000002197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305639,39.600000005887,39.6000000057763,39.6000000058833,39.6000000057823,39.6000000058788,39.6000000057869,39.6000000058736,39.6000000057904,39.6000000058679,39.6000000057935,39.6000000058635,39.6000000058,39.60000000583
2.29277777777778,65.0000000048658,30.0000000003154,30.0000000000342,30.0000000003059,30.0000000000522,30.000000000297,30.0000000000694,30.0000000002884,30.0000000000853,30.0000000002793,30.0000000000979,30.0000000002649,30.0000000000963,30.00000000022,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305586,39.6000000058716,39.6000000057608,39.6000000058678,39.6000000057666,39.6000000058632,39.6000000057711,39.6000000058579,39.6000000057745,39.6000000058521,39.6000000057775,39.6000000058475,39.6000000057839,39.6000000058138
2.29305555555556,65.0000000048448,30.0000000003156,30.0000000000341,30.0000000003061,30.0000000000521,30.0000000002971,30.0000000000692,30.0000000002885,30.000000000085,30.0000000002794,30.0000000000976,30.0000000002651,30.000000000096,30.0000000002202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305533,39.6000000058562,39.6000000057453,39.6000000058523,39.600000005751,39.6000000058476,39.6000000057554,39.6000000058421,39.6000000057586,39.6000000058363,39.6000000057615,39.6000000058316,39.6000000057678,39.6000000057977
2.29333333333333,65.0000000048239,30.0000000003157,30.0000000000341,30.0000000003062,30.000000000052,30.0000000002973,30.000000000069,30.0000000002887,30.0000000000848,30.0000000002796,30.0000000000973,30.0000000002653,30.0000000000957,30.0000000002205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830548,39.6000000058408,39.6000000057298,39.6000000058367,39.6000000057354,39.6000000058319,39.6000000057396,39.6000000058264,39.6000000057428,39.6000000058204,39.6000000057455,39.6000000058157,39.6000000057516,39.6000000057816
2.29361111111111,65.000000004803,30.0000000003158,30.000000000034,30.0000000003063,30.0000000000519,30.0000000002974,30.0000000000688,30.0000000002888,30.0000000000846,30.0000000002797,30.0000000000971,30.0000000002654,30.0000000000954,30.0000000002208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305428,39.6000000058254,39.6000000057144,39.6000000058212,39.6000000057198,39.6000000058163,39.6000000057239,39.6000000058107,39.6000000057269,39.6000000058046,39.6000000057295,39.6000000057997,39.6000000057355,39.6000000057655
2.29388888888889,65.0000000047822,30.0000000003159,30.000000000034,30.0000000003064,30.0000000000518,30.0000000002975,30.0000000000687,30.000000000289,30.0000000000843,30.0000000002799,30.0000000000968,30.0000000002656,30.0000000000952,30.000000000221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305375,39.6000000058099,39.6000000056989,39.6000000058057,39.6000000057041,39.6000000058007,39.6000000057082,39.600000005795,39.600000005711,39.6000000057888,39.6000000057135,39.6000000057838,39.6000000057194,39.6000000057494
2.29416666666667,65.0000000047615,30.000000000316,30.0000000000339,30.0000000003066,30.0000000000516,30.0000000002976,30.0000000000685,30.0000000002891,30.0000000000841,30.00000000028,30.0000000000965,30.0000000002657,30.0000000000949,30.0000000002212,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305322,39.6000000057945,39.6000000056834,39.6000000057902,39.6000000056885,39.6000000057851,39.6000000056924,39.6000000057793,39.6000000056952,39.600000005773,39.6000000056976,39.6000000057679,39.6000000057033,39.6000000057332
2.29444444444444,65.0000000047408,30.0000000003161,30.0000000000338,30.0000000003067,30.0000000000515,30.0000000002978,30.0000000000683,30.0000000002892,30.0000000000839,30.0000000002801,30.0000000000962,30.0000000002659,30.0000000000946,30.0000000002215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305269,39.6000000057791,39.6000000056679,39.6000000057747,39.6000000056729,39.6000000057695,39.6000000056767,39.6000000057635,39.6000000056793,39.6000000057572,39.6000000056816,39.600000005752,39.6000000056872,39.6000000057171
2.29472222222222,65.0000000047202,30.0000000003162,30.0000000000338,30.0000000003068,30.0000000000514,30.0000000002979,30.0000000000681,30.0000000002893,30.0000000000836,30.0000000002803,30.000000000096,30.000000000266,30.0000000000943,30.0000000002217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305216,39.6000000057637,39.6000000056525,39.6000000057592,39.6000000056573,39.6000000057538,39.600000005661,39.6000000057478,39.6000000056635,39.6000000057414,39.6000000056656,39.6000000057361,39.6000000056711,39.6000000057011
2.295,65.0000000046996,30.0000000003163,30.0000000000337,30.0000000003069,30.0000000000513,30.000000000298,30.000000000068,30.0000000002895,30.0000000000834,30.0000000002804,30.0000000000957,30.0000000002661,30.000000000094,30.0000000002219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305163,39.6000000057483,39.600000005637,39.6000000057437,39.6000000056417,39.6000000057383,39.6000000056452,39.6000000057321,39.6000000056476,39.6000000057256,39.6000000056497,39.6000000057202,39.6000000056551,39.600000005685
2.29527777777778,65.0000000046791,30.0000000003164,30.0000000000336,30.000000000307,30.0000000000511,30.0000000002981,30.0000000000678,30.0000000002896,30.0000000000832,30.0000000002805,30.0000000000954,30.0000000002663,30.0000000000938,30.0000000002222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830511,39.6000000057329,39.6000000056215,39.6000000057282,39.6000000056261,39.6000000057227,39.6000000056295,39.6000000057164,39.6000000056318,39.6000000057098,39.6000000056337,39.6000000057043,39.600000005639,39.6000000056689
2.29555555555556,65.0000000046586,30.0000000003165,30.0000000000336,30.0000000003071,30.000000000051,30.0000000002982,30.0000000000676,30.0000000002897,30.000000000083,30.0000000002806,30.0000000000951,30.0000000002664,30.0000000000935,30.0000000002224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305057,39.6000000057176,39.6000000056061,39.6000000057127,39.6000000056106,39.6000000057071,39.6000000056139,39.6000000057008,39.600000005616,39.600000005694,39.6000000056178,39.6000000056884,39.600000005623,39.6000000056529
2.29583333333333,65.0000000046382,30.0000000003165,30.0000000000335,30.0000000003071,30.0000000000509,30.0000000002983,30.0000000000674,30.0000000002898,30.0000000000827,30.0000000002807,30.0000000000949,30.0000000002665,30.0000000000932,30.0000000002226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078305005,39.6000000057022,39.6000000055907,39.6000000056972,39.600000005595,39.6000000056915,39.6000000055982,39.6000000056851,39.6000000056002,39.6000000056782,39.6000000056019,39.6000000056726,39.6000000056069,39.6000000056369
2.29611111111111,65.0000000046178,30.0000000003166,30.0000000000334,30.0000000003072,30.0000000000508,30.0000000002984,30.0000000000672,30.0000000002898,30.0000000000825,30.0000000002808,30.0000000000946,30.0000000002666,30.0000000000929,30.0000000002228,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304952,39.6000000056868,39.6000000055753,39.6000000056818,39.6000000055795,39.6000000056759,39.6000000055825,39.6000000056694,39.6000000055844,39.6000000056625,39.600000005586,39.6000000056567,39.6000000055909,39.6000000056208
2.29638888888889,65.0000000045975,30.0000000003167,30.0000000000334,30.0000000003073,30.0000000000507,30.0000000002984,30.0000000000671,30.0000000002899,30.0000000000823,30.0000000002809,30.0000000000943,30.0000000002667,30.0000000000926,30.000000000223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304899,39.6000000056715,39.6000000055598,39.6000000056663,39.6000000055639,39.6000000056604,39.6000000055668,39.6000000056538,39.6000000055686,39.6000000056467,39.6000000055701,39.6000000056409,39.6000000055749,39.6000000056048
2.29666666666667,65.0000000045773,30.0000000003167,30.0000000000333,30.0000000003074,30.0000000000505,30.0000000002985,30.0000000000669,30.00000000029,30.000000000082,30.000000000281,30.0000000000941,30.0000000002668,30.0000000000924,30.0000000002232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304846,39.6000000056561,39.6000000055444,39.6000000056508,39.6000000055484,39.6000000056448,39.6000000055512,39.6000000056381,39.6000000055529,39.600000005631,39.6000000055542,39.600000005625,39.6000000055589,39.6000000055888
2.29694444444444,65.0000000045571,30.0000000003168,30.0000000000332,30.0000000003074,30.0000000000504,30.0000000002986,30.0000000000667,30.0000000002901,30.0000000000818,30.0000000002811,30.0000000000938,30.0000000002669,30.0000000000921,30.0000000002234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304793,39.6000000056408,39.600000005529,39.6000000056354,39.6000000055329,39.6000000056293,39.6000000055355,39.6000000056225,39.6000000055371,39.6000000056152,39.6000000055383,39.6000000056092,39.6000000055429,39.6000000055728
2.29722222222222,65.000000004537,30.0000000003168,30.0000000000332,30.0000000003075,30.0000000000503,30.0000000002987,30.0000000000665,30.0000000002902,30.0000000000816,30.0000000002811,30.0000000000935,30.000000000267,30.0000000000918,30.0000000002236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304741,39.6000000056254,39.6000000055136,39.6000000056199,39.6000000055173,39.6000000056137,39.6000000055199,39.6000000056068,39.6000000055214,39.6000000055995,39.6000000055225,39.6000000055934,39.6000000055269,39.6000000055568
2.2975,65.0000000045169,30.0000000003168,30.0000000000331,30.0000000003075,30.0000000000502,30.0000000002987,30.0000000000664,30.0000000002902,30.0000000000814,30.0000000002812,30.0000000000932,30.0000000002671,30.0000000000915,30.0000000002238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304688,39.6000000056101,39.6000000054983,39.6000000056045,39.6000000055018,39.6000000055982,39.6000000055042,39.6000000055912,39.6000000055056,39.6000000055838,39.6000000055066,39.6000000055776,39.6000000055109,39.6000000055408
2.29777777777778,65.0000000044969,30.0000000003169,30.0000000000331,30.0000000003076,30.00000000005,30.0000000002988,30.0000000000662,30.0000000002903,30.0000000000811,30.0000000002813,30.000000000093,30.0000000002672,30.0000000000912,30.000000000224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304635,39.6000000055947,39.6000000054829,39.6000000055891,39.6000000054863,39.6000000055827,39.6000000054886,39.6000000055756,39.6000000054899,39.6000000055681,39.6000000054908,39.6000000055618,39.600000005495,39.6000000055249
2.29805555555556,65.0000000044769,30.0000000003169,30.000000000033,30.0000000003076,30.0000000000499,30.0000000002988,30.000000000066,30.0000000002903,30.0000000000809,30.0000000002813,30.0000000000927,30.0000000002673,30.000000000091,30.0000000002241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304583,39.6000000055794,39.6000000054675,39.6000000055737,39.6000000054708,39.6000000055672,39.600000005473,39.60000000556,39.6000000054742,39.6000000055524,39.6000000054749,39.600000005546,39.6000000054791,39.6000000055089
2.29833333333333,65.000000004457,30.0000000003169,30.0000000000329,30.0000000003076,30.0000000000498,30.0000000002989,30.0000000000658,30.0000000002904,30.0000000000807,30.0000000002814,30.0000000000924,30.0000000002674,30.0000000000907,30.0000000002243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830453,39.6000000055641,39.6000000054522,39.6000000055583,39.6000000054554,39.6000000055517,39.6000000054574,39.6000000055444,39.6000000054585,39.6000000055367,39.6000000054591,39.6000000055302,39.6000000054632,39.600000005493
2.29861111111111,65.0000000044371,30.0000000003169,30.0000000000329,30.0000000003077,30.0000000000497,30.0000000002989,30.0000000000657,30.0000000002904,30.0000000000804,30.0000000002814,30.0000000000922,30.0000000002674,30.0000000000904,30.0000000002245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304478,39.6000000055488,39.6000000054368,39.6000000055428,39.6000000054399,39.6000000055362,39.6000000054419,39.6000000055288,39.6000000054428,39.600000005521,39.6000000054433,39.6000000055145,39.6000000054472,39.6000000054771
2.29888888888889,65.0000000044173,30.000000000317,30.0000000000328,30.0000000003077,30.0000000000495,30.0000000002989,30.0000000000655,30.0000000002905,30.0000000000802,30.0000000002815,30.0000000000919,30.0000000002675,30.0000000000901,30.0000000002246,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304425,39.6000000055335,39.6000000054215,39.6000000055274,39.6000000054245,39.6000000055207,39.6000000054263,39.6000000055132,39.6000000054271,39.6000000055054,39.6000000054276,39.6000000054987,39.6000000054313,39.6000000054612
2.29916666666667,65.0000000043975,30.000000000317,30.0000000000327,30.0000000003077,30.0000000000494,30.000000000299,30.0000000000653,30.0000000002905,30.00000000008,30.0000000002815,30.0000000000916,30.0000000002676,30.0000000000899,30.0000000002248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304373,39.6000000055182,39.6000000054062,39.6000000055121,39.600000005409,39.6000000055052,39.6000000054107,39.6000000054977,39.6000000054114,39.6000000054897,39.6000000054118,39.600000005483,39.6000000054154,39.6000000054453
2.29944444444444,65.0000000043779,30.000000000317,30.0000000000327,30.0000000003077,30.0000000000493,30.000000000299,30.0000000000651,30.0000000002905,30.0000000000798,30.0000000002816,30.0000000000913,30.0000000002676,30.0000000000896,30.0000000002249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830432,39.6000000055029,39.6000000053908,39.6000000054967,39.6000000053936,39.6000000054897,39.6000000053952,39.6000000054821,39.6000000053958,39.6000000054741,39.600000005396,39.6000000054672,39.6000000053996,39.6000000054294
2.29972222222222,65.0000000043582,30.000000000317,30.0000000000326,30.0000000003077,30.0000000000492,30.000000000299,30.0000000000649,30.0000000002906,30.0000000000795,30.0000000002816,30.0000000000911,30.0000000002677,30.0000000000893,30.0000000002251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304268,39.6000000054876,39.6000000053755,39.6000000054813,39.6000000053781,39.6000000054743,39.6000000053796,39.6000000054665,39.6000000053801,39.6000000054584,39.6000000053803,39.6000000054515,39.6000000053837,39.6000000054135
2.3,65.0000000043386,30.0000000003169,30.0000000000325,30.0000000003077,30.0000000000491,30.000000000299,30.0000000000648,30.0000000002906,30.0000000000793,30.0000000002816,30.0000000000908,30.0000000002677,30.000000000089,30.0000000002252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304215,39.6000000054723,39.6000000053602,39.6000000054659,39.6000000053627,39.6000000054588,39.6000000053641,39.600000005451,39.6000000053645,39.6000000054428,39.6000000053645,39.6000000054358,39.6000000053679,39.6000000053977
2.30027777777778,65.0000000043191,30.0000000003169,30.0000000000325,30.0000000003077,30.0000000000489,30.000000000299,30.0000000000646,30.0000000002906,30.0000000000791,30.0000000002816,30.0000000000905,30.0000000002678,30.0000000000888,30.0000000002254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304163,39.6000000054571,39.6000000053449,39.6000000054506,39.6000000053473,39.6000000054434,39.6000000053486,39.6000000054355,39.6000000053489,39.6000000054272,39.6000000053488,39.6000000054201,39.600000005352,39.6000000053818
2.30055555555556,65.0000000042996,30.0000000003169,30.0000000000324,30.0000000003077,30.0000000000488,30.000000000299,30.0000000000644,30.0000000002906,30.0000000000788,30.0000000002817,30.0000000000903,30.0000000002678,30.0000000000885,30.0000000002255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830411,39.6000000054418,39.6000000053297,39.6000000054352,39.6000000053319,39.6000000054279,39.6000000053331,39.60000000542,39.6000000053332,39.6000000054116,39.6000000053331,39.6000000054044,39.6000000053362,39.600000005366
2.30083333333333,65.0000000042802,30.0000000003169,30.0000000000323,30.0000000003077,30.0000000000487,30.000000000299,30.0000000000642,30.0000000002906,30.0000000000786,30.0000000002817,30.00000000009,30.0000000002678,30.0000000000882,30.0000000002256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304058,39.6000000054266,39.6000000053144,39.6000000054199,39.6000000053165,39.6000000054125,39.6000000053176,39.6000000054044,39.6000000053177,39.600000005396,39.6000000053174,39.6000000053888,39.6000000053204,39.6000000053502
2.30111111111111,65.0000000042608,30.0000000003169,30.0000000000323,30.0000000003077,30.0000000000486,30.000000000299,30.0000000000641,30.0000000002906,30.0000000000784,30.0000000002817,30.0000000000897,30.0000000002678,30.0000000000879,30.0000000002257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078304006,39.6000000054113,39.6000000052991,39.6000000054046,39.6000000053012,39.6000000053971,39.6000000053021,39.6000000053889,39.6000000053021,39.6000000053804,39.6000000053017,39.6000000053731,39.6000000053046,39.6000000053344
2.30138888888889,65.0000000042415,30.0000000003168,30.0000000000322,30.0000000003077,30.0000000000484,30.000000000299,30.0000000000639,30.0000000002906,30.0000000000782,30.0000000002817,30.0000000000895,30.0000000002679,30.0000000000877,30.0000000002259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303953,39.6000000053961,39.6000000052839,39.6000000053892,39.6000000052858,39.6000000053817,39.6000000052866,39.6000000053735,39.6000000052865,39.6000000053649,39.600000005286,39.6000000053574,39.6000000052888,39.6000000053186
2.30166666666667,65.0000000042223,30.0000000003168,30.0000000000322,30.0000000003077,30.0000000000483,30.000000000299,30.0000000000637,30.0000000002906,30.0000000000779,30.0000000002817,30.0000000000892,30.0000000002679,30.0000000000874,30.000000000226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303901,39.6000000053809,39.6000000052687,39.6000000053739,39.6000000052705,39.6000000053663,39.6000000052712,39.600000005358,39.6000000052709,39.6000000053493,39.6000000052704,39.6000000053418,39.6000000052731,39.6000000053028
2.30194444444444,65.0000000042031,30.0000000003167,30.0000000000321,30.0000000003076,30.0000000000482,30.000000000299,30.0000000000635,30.0000000002906,30.0000000000777,30.0000000002817,30.0000000000889,30.0000000002679,30.0000000000871,30.0000000002261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303849,39.6000000053657,39.6000000052534,39.6000000053586,39.6000000052551,39.6000000053509,39.6000000052558,39.6000000053425,39.6000000052554,39.6000000053338,39.6000000052547,39.6000000053262,39.6000000052573,39.600000005287
2.30222222222222,65.0000000041839,30.0000000003167,30.000000000032,30.0000000003076,30.0000000000481,30.0000000002989,30.0000000000633,30.0000000002906,30.0000000000775,30.0000000002817,30.0000000000887,30.0000000002679,30.0000000000868,30.0000000002262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303797,39.6000000053505,39.6000000052382,39.6000000053434,39.6000000052398,39.6000000053356,39.6000000052403,39.6000000053271,39.6000000052399,39.6000000053183,39.6000000052391,39.6000000053106,39.6000000052416,39.6000000052713
2.3025,65.0000000041648,30.0000000003166,30.0000000000319,30.0000000003075,30.000000000048,30.0000000002989,30.0000000000632,30.0000000002905,30.0000000000773,30.0000000002817,30.0000000000884,30.0000000002679,30.0000000000866,30.0000000002263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303745,39.6000000053353,39.600000005223,39.6000000053281,39.6000000052245,39.6000000053202,39.6000000052249,39.6000000053117,39.6000000052244,39.6000000053027,39.6000000052235,39.600000005295,39.6000000052259,39.6000000052556
2.30277777777778,65.0000000041458,30.0000000003166,30.0000000000319,30.0000000003075,30.0000000000478,30.0000000002989,30.000000000063,30.0000000002905,30.000000000077,30.0000000002816,30.0000000000881,30.0000000002679,30.0000000000863,30.0000000002264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303693,39.6000000053201,39.6000000052079,39.6000000053128,39.6000000052092,39.6000000053049,39.6000000052095,39.6000000052962,39.6000000052089,39.6000000052872,39.6000000052079,39.6000000052794,39.6000000052102,39.6000000052398
2.30305555555556,65.0000000041268,30.0000000003165,30.0000000000318,30.0000000003074,30.0000000000477,30.0000000002988,30.0000000000628,30.0000000002905,30.0000000000768,30.0000000002816,30.0000000000879,30.0000000002679,30.000000000086,30.0000000002265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830364,39.600000005305,39.6000000051927,39.6000000052976,39.6000000051939,39.6000000052895,39.6000000051941,39.6000000052808,39.6000000051934,39.6000000052718,39.6000000051923,39.6000000052638,39.6000000051945,39.6000000052241
2.30333333333333,65.0000000041079,30.0000000003164,30.0000000000317,30.0000000003074,30.0000000000476,30.0000000002988,30.0000000000626,30.0000000002904,30.0000000000766,30.0000000002816,30.0000000000876,30.0000000002679,30.0000000000858,30.0000000002266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303588,39.6000000052898,39.6000000051775,39.6000000052823,39.6000000051787,39.6000000052742,39.6000000051788,39.6000000052654,39.6000000051779,39.6000000052563,39.6000000051767,39.6000000052483,39.6000000051788,39.6000000052085
2.30361111111111,65.000000004089,30.0000000003164,30.0000000000317,30.0000000003073,30.0000000000475,30.0000000002987,30.0000000000625,30.0000000002904,30.0000000000764,30.0000000002815,30.0000000000873,30.0000000002679,30.0000000000855,30.0000000002266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303536,39.6000000052747,39.6000000051624,39.6000000052671,39.6000000051634,39.6000000052589,39.6000000051634,39.60000000525,39.6000000051624,39.6000000052408,39.6000000051612,39.6000000052327,39.6000000051632,39.6000000051928
2.30388888888889,65.0000000040702,30.0000000003163,30.0000000000316,30.0000000003073,30.0000000000473,30.0000000002987,30.0000000000623,30.0000000002904,30.0000000000761,30.0000000002815,30.0000000000871,30.0000000002679,30.0000000000852,30.0000000002267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303485,39.6000000052595,39.6000000051473,39.6000000052519,39.6000000051482,39.6000000052436,39.6000000051481,39.6000000052347,39.600000005147,39.6000000052254,39.6000000051457,39.6000000052172,39.6000000051475,39.6000000051771
2.30416666666667,65.0000000040514,30.0000000003162,30.0000000000315,30.0000000003072,30.0000000000472,30.0000000002986,30.0000000000621,30.0000000002903,30.0000000000759,30.0000000002815,30.0000000000868,30.0000000002678,30.0000000000849,30.0000000002268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303433,39.6000000052444,39.6000000051321,39.6000000052367,39.600000005133,39.6000000052283,39.6000000051327,39.6000000052193,39.6000000051316,39.6000000052099,39.6000000051301,39.6000000052017,39.6000000051319,39.6000000051615
2.30444444444444,65.0000000040327,30.0000000003161,30.0000000000315,30.0000000003071,30.0000000000471,30.0000000002986,30.0000000000619,30.0000000002902,30.0000000000757,30.0000000002814,30.0000000000865,30.0000000002678,30.0000000000847,30.0000000002269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303381,39.6000000052293,39.600000005117,39.6000000052215,39.6000000051177,39.600000005213,39.6000000051174,39.600000005204,39.6000000051162,39.6000000051945,39.6000000051146,39.6000000051862,39.6000000051163,39.6000000051459
2.30472222222222,65.000000004014,30.000000000316,30.0000000000314,30.000000000307,30.000000000047,30.0000000002985,30.0000000000618,30.0000000002902,30.0000000000755,30.0000000002814,30.0000000000863,30.0000000002678,30.0000000000844,30.0000000002269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303329,39.6000000052142,39.6000000051019,39.6000000052063,39.6000000051025,39.6000000051978,39.6000000051021,39.6000000051886,39.6000000051008,39.6000000051791,39.6000000050991,39.6000000051707,39.6000000051007,39.6000000051303
2.305,65.0000000039954,30.0000000003159,30.0000000000313,30.000000000307,30.0000000000468,30.0000000002984,30.0000000000616,30.0000000002901,30.0000000000752,30.0000000002813,30.000000000086,30.0000000002678,30.0000000000841,30.000000000227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303277,39.6000000051991,39.6000000050868,39.6000000051912,39.6000000050874,39.6000000051825,39.6000000050868,39.6000000051733,39.6000000050854,39.6000000051637,39.6000000050837,39.6000000051553,39.6000000050852,39.6000000051147
2.30527777777778,65.0000000039769,30.0000000003158,30.0000000000313,30.0000000003069,30.0000000000467,30.0000000002983,30.0000000000614,30.0000000002901,30.000000000075,30.0000000002813,30.0000000000857,30.0000000002677,30.0000000000839,30.0000000002271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303225,39.600000005184,39.6000000050718,39.600000005176,39.6000000050722,39.6000000051673,39.6000000050716,39.600000005158,39.60000000507,39.6000000051483,39.6000000050682,39.6000000051398,39.6000000050696,39.6000000050991
2.30555555555556,65.0000000039584,30.0000000003157,30.0000000000312,30.0000000003068,30.0000000000466,30.0000000002983,30.0000000000612,30.00000000029,30.0000000000748,30.0000000002812,30.0000000000855,30.0000000002677,30.0000000000836,30.0000000002271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303174,39.600000005169,39.6000000050567,39.6000000051609,39.600000005057,39.6000000051521,39.6000000050563,39.6000000051427,39.6000000050547,39.600000005133,39.6000000050528,39.6000000051244,39.6000000050541,39.6000000050836
2.30583333333333,65.0000000039399,30.0000000003156,30.0000000000311,30.0000000003067,30.0000000000465,30.0000000002982,30.0000000000611,30.0000000002899,30.0000000000746,30.0000000002811,30.0000000000852,30.0000000002676,30.0000000000833,30.0000000002272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303122,39.6000000051539,39.6000000050417,39.6000000051457,39.6000000050419,39.6000000051369,39.6000000050411,39.6000000051274,39.6000000050393,39.6000000051176,39.6000000050374,39.600000005109,39.6000000050385,39.600000005068
2.30611111111111,65.0000000039215,30.0000000003155,30.0000000000311,30.0000000003066,30.0000000000463,30.0000000002981,30.0000000000609,30.0000000002898,30.0000000000744,30.0000000002811,30.0000000000849,30.0000000002676,30.0000000000831,30.0000000002272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830307,39.6000000051389,39.6000000050267,39.6000000051306,39.6000000050268,39.6000000051217,39.6000000050258,39.6000000051121,39.600000005024,39.6000000051023,39.6000000050219,39.6000000050935,39.600000005023,39.6000000050525
2.30638888888889,65.0000000039032,30.0000000003154,30.000000000031,30.0000000003065,30.0000000000462,30.000000000298,30.0000000000607,30.0000000002897,30.0000000000741,30.000000000281,30.0000000000847,30.0000000002675,30.0000000000828,30.0000000002273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078303019,39.6000000051239,39.6000000050117,39.6000000051155,39.6000000050117,39.6000000051065,39.6000000050106,39.6000000050969,39.6000000050087,39.600000005087,39.6000000050066,39.6000000050782,39.6000000050076,39.600000005037
2.30666666666667,65.0000000038849,30.0000000003153,30.0000000000309,30.0000000003064,30.0000000000461,30.0000000002979,30.0000000000605,30.0000000002897,30.0000000000739,30.0000000002809,30.0000000000844,30.0000000002675,30.0000000000825,30.0000000002273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302967,39.6000000051088,39.6000000049967,39.6000000051004,39.6000000049966,39.6000000050914,39.6000000049954,39.6000000050817,39.6000000049934,39.6000000050717,39.6000000049912,39.6000000050628,39.6000000049921,39.6000000050215
2.30694444444444,65.0000000038667,30.0000000003151,30.0000000000309,30.0000000003062,30.000000000046,30.0000000002978,30.0000000000604,30.0000000002896,30.0000000000737,30.0000000002808,30.0000000000842,30.0000000002674,30.0000000000823,30.0000000002273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302916,39.6000000050939,39.6000000049817,39.6000000050854,39.6000000049815,39.6000000050762,39.6000000049803,39.6000000050664,39.6000000049782,39.6000000050564,39.6000000049758,39.6000000050475,39.6000000049767,39.600000005006
2.30722222222222,65.0000000038485,30.000000000315,30.0000000000308,30.0000000003061,30.0000000000459,30.0000000002977,30.0000000000602,30.0000000002895,30.0000000000735,30.0000000002807,30.0000000000839,30.0000000002673,30.000000000082,30.0000000002274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302864,39.6000000050789,39.6000000049667,39.6000000050703,39.6000000049664,39.6000000050611,39.6000000049651,39.6000000050512,39.6000000049629,39.6000000050411,39.6000000049605,39.6000000050321,39.6000000049612,39.6000000049906
2.3075,65.0000000038304,30.0000000003149,30.0000000000307,30.000000000306,30.0000000000457,30.0000000002976,30.00000000006,30.0000000002894,30.0000000000732,30.0000000002806,30.0000000000836,30.0000000002673,30.0000000000817,30.0000000002274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302813,39.6000000050639,39.6000000049518,39.6000000050553,39.6000000049514,39.6000000050459,39.60000000495,39.6000000050361,39.6000000049477,39.6000000050259,39.6000000049452,39.6000000050168,39.6000000049458,39.6000000049752
2.30777777777778,65.0000000038123,30.0000000003147,30.0000000000307,30.0000000003059,30.0000000000456,30.0000000002975,30.0000000000598,30.0000000002893,30.000000000073,30.0000000002805,30.0000000000834,30.0000000002672,30.0000000000815,30.0000000002274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302762,39.6000000050489,39.6000000049368,39.6000000050402,39.6000000049363,39.6000000050308,39.6000000049348,39.6000000050209,39.6000000049325,39.6000000050106,39.6000000049299,39.6000000050015,39.6000000049304,39.6000000049597
2.30805555555556,65.0000000037943,30.0000000003146,30.0000000000306,30.0000000003057,30.0000000000455,30.0000000002973,30.0000000000597,30.0000000002892,30.0000000000728,30.0000000002804,30.0000000000831,30.0000000002671,30.0000000000812,30.0000000002274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830271,39.600000005034,39.6000000049219,39.6000000050252,39.6000000049213,39.6000000050158,39.6000000049197,39.6000000050057,39.6000000049173,39.6000000049954,39.6000000049146,39.6000000049862,39.600000004915,39.6000000049443
2.30833333333333,65.0000000037764,30.0000000003144,30.0000000000305,30.0000000003056,30.0000000000454,30.0000000002972,30.0000000000595,30.000000000289,30.0000000000726,30.0000000002803,30.0000000000829,30.000000000267,30.0000000000809,30.0000000002274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302659,39.600000005019,39.600000004907,39.6000000050102,39.6000000049063,39.6000000050007,39.6000000049046,39.6000000049906,39.6000000049021,39.6000000049802,39.6000000048993,39.6000000049709,39.6000000048997,39.600000004929
2.30861111111111,65.0000000037585,30.0000000003143,30.0000000000305,30.0000000003055,30.0000000000453,30.0000000002971,30.0000000000593,30.0000000002889,30.0000000000724,30.0000000002802,30.0000000000826,30.0000000002669,30.0000000000807,30.0000000002275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302608,39.6000000050041,39.6000000048921,39.6000000049952,39.6000000048913,39.6000000049856,39.6000000048895,39.6000000049754,39.6000000048869,39.600000004965,39.6000000048841,39.6000000049556,39.6000000048843,39.6000000049136
2.30888888888889,65.0000000037406,30.0000000003141,30.0000000000304,30.0000000003053,30.0000000000451,30.0000000002969,30.0000000000592,30.0000000002888,30.0000000000721,30.0000000002801,30.0000000000823,30.0000000002669,30.0000000000804,30.0000000002275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302557,39.6000000049892,39.6000000048772,39.6000000049802,39.6000000048763,39.6000000049706,39.6000000048745,39.6000000049603,39.6000000048717,39.6000000049498,39.6000000048688,39.6000000049404,39.600000004869,39.6000000048982
2.30916666666667,65.0000000037228,30.000000000314,30.0000000000303,30.0000000003052,30.000000000045,30.0000000002968,30.000000000059,30.0000000002887,30.0000000000719,30.00000000028,30.0000000000821,30.0000000002668,30.0000000000801,30.0000000002275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302506,39.6000000049743,39.6000000048624,39.6000000049652,39.6000000048614,39.6000000049555,39.6000000048594,39.6000000049452,39.6000000048566,39.6000000049346,39.6000000048536,39.6000000049252,39.6000000048537,39.6000000048829
2.30944444444444,65.0000000037051,30.0000000003138,30.0000000000303,30.000000000305,30.0000000000449,30.0000000002967,30.0000000000588,30.0000000002885,30.0000000000717,30.0000000002799,30.0000000000818,30.0000000002667,30.0000000000799,30.0000000002275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302455,39.6000000049594,39.6000000048475,39.6000000049503,39.6000000048464,39.6000000049405,39.6000000048444,39.6000000049302,39.6000000048415,39.6000000049195,39.6000000048384,39.60000000491,39.6000000048384,39.6000000048676
2.30972222222222,65.0000000036874,30.0000000003136,30.0000000000302,30.0000000003049,30.0000000000448,30.0000000002965,30.0000000000586,30.0000000002884,30.0000000000715,30.0000000002798,30.0000000000816,30.0000000002666,30.0000000000796,30.0000000002275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302404,39.6000000049446,39.6000000048327,39.6000000049354,39.6000000048315,39.6000000049255,39.6000000048294,39.6000000049151,39.6000000048264,39.6000000049044,39.6000000048232,39.6000000048948,39.6000000048232,39.6000000048523
2.31,65.0000000036697,30.0000000003134,30.0000000000301,30.0000000003047,30.0000000000446,30.0000000002964,30.0000000000585,30.0000000002883,30.0000000000713,30.0000000002796,30.0000000000813,30.0000000002665,30.0000000000794,30.0000000002275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302353,39.6000000049297,39.6000000048179,39.6000000049204,39.6000000048166,39.6000000049105,39.6000000048144,39.6000000049,39.6000000048113,39.6000000048893,39.6000000048081,39.6000000048796,39.6000000048079,39.600000004837
2.31027777777778,65.0000000036522,30.0000000003133,30.0000000000301,30.0000000003045,30.0000000000445,30.0000000002962,30.0000000000583,30.0000000002881,30.000000000071,30.0000000002795,30.000000000081,30.0000000002664,30.0000000000791,30.0000000002274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302302,39.6000000049149,39.6000000048031,39.6000000049055,39.6000000048017,39.6000000048956,39.6000000047994,39.600000004885,39.6000000047963,39.6000000048742,39.6000000047929,39.6000000048645,39.6000000047927,39.6000000048218
2.31055555555556,65.0000000036346,30.0000000003131,30.00000000003,30.0000000003044,30.0000000000444,30.0000000002961,30.0000000000581,30.000000000288,30.0000000000708,30.0000000002794,30.0000000000808,30.0000000002662,30.0000000000788,30.0000000002274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302251,39.6000000049001,39.6000000047883,39.6000000048907,39.6000000047869,39.6000000048806,39.6000000047845,39.60000000487,39.6000000047812,39.6000000048591,39.6000000047778,39.6000000048493,39.6000000047775,39.6000000048066
2.31083333333333,65.0000000036171,30.0000000003129,30.0000000000299,30.0000000003042,30.0000000000443,30.0000000002959,30.0000000000579,30.0000000002878,30.0000000000706,30.0000000002792,30.0000000000805,30.0000000002661,30.0000000000786,30.0000000002274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080783022,39.6000000048853,39.6000000047735,39.6000000048758,39.600000004772,39.6000000048657,39.6000000047695,39.600000004855,39.6000000047662,39.600000004844,39.6000000047627,39.6000000048342,39.6000000047623,39.6000000047914
2.31111111111111,65.0000000035997,30.0000000003127,30.0000000000299,30.000000000304,30.0000000000442,30.0000000002957,30.0000000000578,30.0000000002877,30.0000000000704,30.0000000002791,30.0000000000803,30.000000000266,30.0000000000783,30.0000000002274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302149,39.6000000048705,39.6000000047588,39.6000000048609,39.6000000047572,39.6000000048508,39.6000000047546,39.60000000484,39.6000000047512,39.600000004829,39.6000000047476,39.6000000048191,39.6000000047471,39.6000000047762
2.31138888888889,65.0000000035823,30.0000000003125,30.0000000000298,30.0000000003039,30.000000000044,30.0000000002956,30.0000000000576,30.0000000002875,30.0000000000702,30.000000000279,30.00000000008,30.0000000002659,30.0000000000781,30.0000000002274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302099,39.6000000048557,39.6000000047441,39.6000000048461,39.6000000047424,39.6000000048359,39.6000000047397,39.6000000048251,39.6000000047362,39.600000004814,39.6000000047325,39.600000004804,39.600000004732,39.600000004761
2.31166666666667,65.000000003565,30.0000000003123,30.0000000000297,30.0000000003037,30.0000000000439,30.0000000002954,30.0000000000574,30.0000000002874,30.0000000000699,30.0000000002788,30.0000000000798,30.0000000002658,30.0000000000778,30.0000000002273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078302048,39.6000000048409,39.6000000047293,39.6000000048313,39.6000000047276,39.600000004821,39.6000000047248,39.6000000048101,39.6000000047212,39.600000004799,39.6000000047175,39.6000000047889,39.6000000047168,39.6000000047458
2.31194444444444,65.0000000035478,30.0000000003121,30.0000000000297,30.0000000003035,30.0000000000438,30.0000000002952,30.0000000000572,30.0000000002872,30.0000000000697,30.0000000002786,30.0000000000795,30.0000000002656,30.0000000000775,30.0000000002273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301998,39.6000000048262,39.6000000047146,39.6000000048164,39.6000000047128,39.6000000048061,39.6000000047099,39.6000000047952,39.6000000047063,39.600000004784,39.6000000047025,39.6000000047739,39.6000000047017,39.6000000047307
2.31222222222222,65.0000000035305,30.0000000003119,30.0000000000296,30.0000000003033,30.0000000000437,30.0000000002951,30.0000000000571,30.000000000287,30.0000000000695,30.0000000002785,30.0000000000792,30.0000000002655,30.0000000000773,30.0000000002273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301947,39.6000000048115,39.6000000047,39.6000000048017,39.600000004698,39.6000000047912,39.6000000046951,39.6000000047803,39.6000000046914,39.600000004769,39.6000000046875,39.6000000047588,39.6000000046866,39.6000000047156
2.3125,65.0000000035134,30.0000000003117,30.0000000000295,30.0000000003031,30.0000000000435,30.0000000002949,30.0000000000569,30.0000000002869,30.0000000000693,30.0000000002783,30.000000000079,30.0000000002654,30.000000000077,30.0000000002272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301897,39.6000000047967,39.6000000046853,39.6000000047869,39.6000000046833,39.6000000047764,39.6000000046803,39.6000000047654,39.6000000046765,39.600000004754,39.6000000046725,39.6000000047438,39.6000000046716,39.6000000047005
2.31277777777778,65.0000000034963,30.0000000003115,30.0000000000295,30.0000000003029,30.0000000000434,30.0000000002947,30.0000000000567,30.0000000002867,30.0000000000691,30.0000000002782,30.0000000000787,30.0000000002652,30.0000000000768,30.0000000002272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301846,39.600000004782,39.6000000046707,39.6000000047721,39.6000000046685,39.6000000047616,39.6000000046654,39.6000000047505,39.6000000046616,39.6000000047391,39.6000000046575,39.6000000047288,39.6000000046565,39.6000000046854
2.31305555555556,65.0000000034792,30.0000000003113,30.0000000000294,30.0000000003027,30.0000000000433,30.0000000002945,30.0000000000566,30.0000000002865,30.0000000000689,30.000000000278,30.0000000000785,30.0000000002651,30.0000000000765,30.0000000002271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301796,39.6000000047674,39.600000004656,39.6000000047574,39.6000000046538,39.6000000047468,39.6000000046507,39.6000000047356,39.6000000046467,39.6000000047242,39.6000000046426,39.6000000047139,39.6000000046415,39.6000000046703
2.31333333333333,65.0000000034622,30.0000000003111,30.0000000000293,30.0000000003025,30.0000000000432,30.0000000002943,30.0000000000564,30.0000000002863,30.0000000000686,30.0000000002778,30.0000000000782,30.0000000002649,30.0000000000763,30.0000000002271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301745,39.6000000047527,39.6000000046414,39.6000000047426,39.6000000046391,39.600000004732,39.6000000046359,39.6000000047208,39.6000000046318,39.6000000047093,39.6000000046276,39.6000000046989,39.6000000046265,39.6000000046553
2.31361111111111,65.0000000034453,30.0000000003108,30.0000000000292,30.0000000003023,30.0000000000431,30.0000000002941,30.0000000000562,30.0000000002861,30.0000000000684,30.0000000002777,30.000000000078,30.0000000002648,30.000000000076,30.000000000227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301695,39.600000004738,39.6000000046268,39.6000000047279,39.6000000046244,39.6000000047172,39.6000000046211,39.6000000047059,39.600000004617,39.6000000046944,39.6000000046127,39.600000004684,39.6000000046115,39.6000000046403
2.31388888888889,65.0000000034284,30.0000000003106,30.0000000000292,30.0000000003021,30.0000000000429,30.0000000002939,30.0000000000561,30.000000000286,30.0000000000682,30.0000000002775,30.0000000000777,30.0000000002646,30.0000000000757,30.000000000227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301645,39.6000000047234,39.6000000046122,39.6000000047132,39.6000000046098,39.6000000047025,39.6000000046064,39.6000000046911,39.6000000046022,39.6000000046795,39.6000000045978,39.6000000046691,39.6000000045965,39.6000000046253
2.31416666666667,65.0000000034115,30.0000000003104,30.0000000000291,30.0000000003019,30.0000000000428,30.0000000002937,30.0000000000559,30.0000000002858,30.000000000068,30.0000000002773,30.0000000000775,30.0000000002645,30.0000000000755,30.0000000002269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301595,39.6000000047088,39.6000000045977,39.6000000046986,39.6000000045951,39.6000000046877,39.6000000045916,39.6000000046764,39.6000000045874,39.6000000046647,39.600000004583,39.6000000046542,39.6000000045816,39.6000000046103
2.31444444444444,65.0000000033947,30.0000000003101,30.000000000029,30.0000000003016,30.0000000000427,30.0000000002935,30.0000000000557,30.0000000002856,30.0000000000678,30.0000000002771,30.0000000000772,30.0000000002643,30.0000000000752,30.0000000002269,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301545,39.6000000046942,39.6000000045832,39.6000000046839,39.6000000045805,39.600000004673,39.600000004577,39.6000000046616,39.6000000045726,39.6000000046499,39.6000000045681,39.6000000046393,39.6000000045666,39.6000000045954
2.31472222222222,65.000000003378,30.0000000003099,30.000000000029,30.0000000003014,30.0000000000426,30.0000000002933,30.0000000000555,30.0000000002854,30.0000000000676,30.0000000002769,30.000000000077,30.0000000002641,30.000000000075,30.0000000002268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301495,39.6000000046796,39.6000000045686,39.6000000046693,39.6000000045659,39.6000000046583,39.6000000045623,39.6000000046468,39.6000000045579,39.6000000046351,39.6000000045533,39.6000000046244,39.6000000045517,39.6000000045804
2.315,65.0000000033613,30.0000000003097,30.0000000000289,30.0000000003012,30.0000000000425,30.0000000002931,30.0000000000554,30.0000000002852,30.0000000000673,30.0000000002767,30.0000000000767,30.000000000264,30.0000000000747,30.0000000002267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301445,39.6000000046651,39.6000000045541,39.6000000046547,39.6000000045513,39.6000000046436,39.6000000045476,39.6000000046321,39.6000000045431,39.6000000046203,39.6000000045385,39.6000000046096,39.6000000045369,39.6000000045655
2.31527777777778,65.0000000033447,30.0000000003094,30.0000000000288,30.000000000301,30.0000000000423,30.0000000002929,30.0000000000552,30.000000000285,30.0000000000671,30.0000000002765,30.0000000000765,30.0000000002638,30.0000000000745,30.0000000002266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301395,39.6000000046505,39.6000000045397,39.6000000046401,39.6000000045368,39.600000004629,39.600000004533,39.6000000046174,39.6000000045284,39.6000000046055,39.6000000045237,39.6000000045948,39.600000004522,39.6000000045506
2.31555555555556,65.0000000033281,30.0000000003092,30.0000000000288,30.0000000003007,30.0000000000422,30.0000000002927,30.000000000055,30.0000000002848,30.0000000000669,30.0000000002764,30.0000000000762,30.0000000002636,30.0000000000742,30.0000000002266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301345,39.600000004636,39.6000000045252,39.6000000046255,39.6000000045223,39.6000000046144,39.6000000045184,39.6000000046027,39.6000000045137,39.6000000045908,39.6000000045089,39.60000000458,39.6000000045072,39.6000000045358
2.31583333333333,65.0000000033115,30.0000000003089,30.0000000000287,30.0000000003005,30.0000000000421,30.0000000002924,30.0000000000549,30.0000000002845,30.0000000000667,30.0000000002762,30.0000000000759,30.0000000002635,30.000000000074,30.0000000002265,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301295,39.6000000046215,39.6000000045108,39.6000000046109,39.6000000045077,39.6000000045997,39.6000000045038,39.600000004588,39.6000000044991,39.6000000045761,39.6000000044942,39.6000000045652,39.6000000044924,39.6000000045209
2.31611111111111,65.0000000032951,30.0000000003087,30.0000000000286,30.0000000003002,30.000000000042,30.0000000002922,30.0000000000547,30.0000000002843,30.0000000000665,30.0000000002759,30.0000000000757,30.0000000002633,30.0000000000737,30.0000000002264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301246,39.600000004607,39.6000000044963,39.6000000045964,39.6000000044932,39.6000000045851,39.6000000044892,39.6000000045734,39.6000000044844,39.6000000045614,39.6000000044795,39.6000000045505,39.6000000044776,39.6000000045061
2.31638888888889,65.0000000032786,30.0000000003084,30.0000000000285,30.0000000003,30.0000000000419,30.000000000292,30.0000000000545,30.0000000002841,30.0000000000663,30.0000000002757,30.0000000000754,30.0000000002631,30.0000000000735,30.0000000002263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301196,39.6000000045925,39.6000000044819,39.6000000045818,39.6000000044787,39.6000000045705,39.6000000044746,39.6000000045588,39.6000000044698,39.6000000045467,39.6000000044648,39.6000000045357,39.6000000044628,39.6000000044913
2.31666666666667,65.0000000032623,30.0000000003081,30.0000000000285,30.0000000002998,30.0000000000417,30.0000000002917,30.0000000000544,30.0000000002839,30.0000000000661,30.0000000002755,30.0000000000752,30.0000000002629,30.0000000000732,30.0000000002262,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301146,39.6000000045781,39.6000000044676,39.6000000045673,39.6000000044643,39.600000004556,39.6000000044601,39.6000000045441,39.6000000044552,39.600000004532,39.6000000044501,39.600000004521,39.600000004448,39.6000000044765
2.31694444444444,65.0000000032459,30.0000000003079,30.0000000000284,30.0000000002995,30.0000000000416,30.0000000002915,30.0000000000542,30.0000000002837,30.0000000000658,30.0000000002753,30.000000000075,30.0000000002627,30.000000000073,30.0000000002261,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301097,39.6000000045636,39.6000000044532,39.6000000045528,39.6000000044498,39.6000000045414,39.6000000044456,39.6000000045295,39.6000000044406,39.6000000045174,39.6000000044354,39.6000000045063,39.6000000044333,39.6000000044617
2.31722222222222,65.0000000032297,30.0000000003076,30.0000000000283,30.0000000002993,30.0000000000415,30.0000000002913,30.000000000054,30.0000000002834,30.0000000000656,30.0000000002751,30.0000000000747,30.0000000002625,30.0000000000727,30.000000000226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078301048,39.6000000045492,39.6000000044389,39.6000000045384,39.6000000044354,39.6000000045269,39.6000000044311,39.600000004515,39.600000004426,39.6000000045027,39.6000000044208,39.6000000044916,39.6000000044186,39.600000004447
2.3175,65.0000000032134,30.0000000003073,30.0000000000283,30.000000000299,30.0000000000414,30.000000000291,30.0000000000539,30.0000000002832,30.0000000000654,30.0000000002749,30.0000000000745,30.0000000002623,30.0000000000724,30.0000000002259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300998,39.6000000045348,39.6000000044245,39.6000000045239,39.600000004421,39.6000000045124,39.6000000044166,39.6000000045004,39.6000000044115,39.6000000044881,39.6000000044062,39.600000004477,39.6000000044039,39.6000000044323
2.31777777777778,65.0000000031973,30.000000000307,30.0000000000282,30.0000000002987,30.0000000000413,30.0000000002908,30.0000000000537,30.000000000283,30.0000000000652,30.0000000002747,30.0000000000742,30.0000000002621,30.0000000000722,30.0000000002258,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300949,39.6000000045204,39.6000000044102,39.6000000045094,39.6000000044066,39.6000000044979,39.6000000044021,39.6000000044858,39.6000000043969,39.6000000044735,39.6000000043916,39.6000000044623,39.6000000043892,39.6000000044176
2.31805555555556,65.0000000031811,30.0000000003068,30.0000000000281,30.0000000002985,30.0000000000411,30.0000000002905,30.0000000000535,30.0000000002827,30.000000000065,30.0000000002744,30.000000000074,30.0000000002619,30.0000000000719,30.0000000002257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300899,39.600000004506,39.6000000043959,39.600000004495,39.6000000043922,39.6000000044834,39.6000000043877,39.6000000044713,39.6000000043824,39.600000004459,39.600000004377,39.6000000044477,39.6000000043746,39.6000000044029
2.31833333333333,65.0000000031651,30.0000000003065,30.0000000000281,30.0000000002982,30.000000000041,30.0000000002903,30.0000000000534,30.0000000002825,30.0000000000648,30.0000000002742,30.0000000000737,30.0000000002617,30.0000000000717,30.0000000002256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830085,39.6000000044917,39.6000000043816,39.6000000044806,39.6000000043779,39.600000004469,39.6000000043733,39.6000000044568,39.6000000043679,39.6000000044444,39.6000000043625,39.6000000044331,39.6000000043599,39.6000000043882
2.31861111111111,65.0000000031491,30.0000000003062,30.000000000028,30.0000000002979,30.0000000000409,30.00000000029,30.0000000000532,30.0000000002823,30.0000000000646,30.000000000274,30.0000000000735,30.0000000002615,30.0000000000715,30.0000000002255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300801,39.6000000044773,39.6000000043674,39.6000000044662,39.6000000043636,39.6000000044545,39.6000000043589,39.6000000044423,39.6000000043535,39.6000000044299,39.6000000043479,39.6000000044186,39.6000000043453,39.6000000043736
2.31888888888889,65.0000000031331,30.0000000003059,30.0000000000279,30.0000000002977,30.0000000000408,30.0000000002897,30.000000000053,30.000000000282,30.0000000000644,30.0000000002737,30.0000000000732,30.0000000002613,30.0000000000712,30.0000000002254,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300752,39.600000004463,39.6000000043532,39.6000000044519,39.6000000043493,39.6000000044401,39.6000000043445,39.6000000044279,39.600000004339,39.6000000044154,39.6000000043334,39.600000004404,39.6000000043308,39.600000004359
2.31916666666667,65.0000000031172,30.0000000003056,30.0000000000279,30.0000000002974,30.0000000000407,30.0000000002895,30.0000000000529,30.0000000002818,30.0000000000641,30.0000000002735,30.000000000073,30.0000000002611,30.000000000071,30.0000000002253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300703,39.6000000044487,39.600000004339,39.6000000044375,39.600000004335,39.6000000044257,39.6000000043302,39.6000000044135,39.6000000043246,39.6000000044009,39.600000004319,39.6000000043895,39.6000000043162,39.6000000043444
2.31944444444444,65.0000000031013,30.0000000003053,30.0000000000278,30.0000000002971,30.0000000000405,30.0000000002892,30.0000000000527,30.0000000002815,30.0000000000639,30.0000000002733,30.0000000000727,30.0000000002609,30.0000000000707,30.0000000002252,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300654,39.6000000044345,39.6000000043248,39.6000000044232,39.6000000043207,39.6000000044114,39.6000000043158,39.600000004399,39.6000000043102,39.6000000043865,39.6000000043045,39.600000004375,39.6000000043017,39.6000000043298
2.31972222222222,65.0000000030855,30.000000000305,30.0000000000277,30.0000000002968,30.0000000000404,30.0000000002889,30.0000000000525,30.0000000002812,30.0000000000637,30.000000000273,30.0000000000725,30.0000000002607,30.0000000000705,30.0000000002251,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300605,39.6000000044202,39.6000000043106,39.6000000044089,39.6000000043065,39.600000004397,39.6000000043015,39.6000000043846,39.6000000042959,39.600000004372,39.6000000042901,39.6000000043605,39.6000000042872,39.6000000043153
2.32,65.0000000030697,30.0000000003047,30.0000000000277,30.0000000002965,30.0000000000403,30.0000000002887,30.0000000000524,30.000000000281,30.0000000000635,30.0000000002728,30.0000000000722,30.0000000002604,30.0000000000702,30.0000000002249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300556,39.600000004406,39.6000000042965,39.6000000043946,39.6000000042923,39.6000000043827,39.6000000042872,39.6000000043703,39.6000000042815,39.6000000043576,39.6000000042756,39.600000004346,39.6000000042727,39.6000000043008
2.32027777777778,65.000000003054,30.0000000003044,30.0000000000276,30.0000000002963,30.0000000000402,30.0000000002884,30.0000000000522,30.0000000002807,30.0000000000633,30.0000000002725,30.000000000072,30.0000000002602,30.00000000007,30.0000000002248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300508,39.6000000043918,39.6000000042823,39.6000000043803,39.6000000042781,39.6000000043684,39.600000004273,39.6000000043559,39.6000000042672,39.6000000043432,39.6000000042612,39.6000000043316,39.6000000042583,39.6000000042863
2.32055555555556,65.0000000030384,30.0000000003041,30.0000000000275,30.000000000296,30.0000000000401,30.0000000002881,30.000000000052,30.0000000002805,30.0000000000631,30.0000000002723,30.0000000000717,30.00000000026,30.0000000000697,30.0000000002247,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300459,39.6000000043776,39.6000000042682,39.6000000043661,39.6000000042639,39.6000000043541,39.6000000042587,39.6000000043416,39.6000000042529,39.6000000043288,39.6000000042469,39.6000000043172,39.6000000042438,39.6000000042718
2.32083333333333,65.0000000030228,30.0000000003038,30.0000000000274,30.0000000002957,30.0000000000399,30.0000000002878,30.0000000000519,30.0000000002802,30.0000000000629,30.000000000272,30.0000000000715,30.0000000002598,30.0000000000695,30.0000000002245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830041,39.6000000043634,39.6000000042541,39.6000000043519,39.6000000042498,39.6000000043398,39.6000000042445,39.6000000043273,39.6000000042386,39.6000000043145,39.6000000042325,39.6000000043028,39.6000000042294,39.6000000042574
2.32111111111111,65.0000000030072,30.0000000003035,30.0000000000274,30.0000000002954,30.0000000000398,30.0000000002876,30.0000000000517,30.0000000002799,30.0000000000627,30.0000000002718,30.0000000000712,30.0000000002595,30.0000000000692,30.0000000002244,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300362,39.6000000043492,39.6000000042401,39.6000000043377,39.6000000042356,39.6000000043256,39.6000000042303,39.600000004313,39.6000000042243,39.6000000043002,39.6000000042182,39.6000000042884,39.600000004215,39.600000004243
2.32138888888889,65.0000000029917,30.0000000003032,30.0000000000273,30.0000000002951,30.0000000000397,30.0000000002873,30.0000000000515,30.0000000002796,30.0000000000625,30.0000000002715,30.000000000071,30.0000000002593,30.000000000069,30.0000000002243,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300313,39.6000000043351,39.600000004226,39.6000000043235,39.6000000042215,39.6000000043113,39.6000000042161,39.6000000042987,39.6000000042101,39.6000000042858,39.6000000042039,39.6000000042741,39.6000000042007,39.6000000042285
2.32166666666667,65.0000000029763,30.0000000003029,30.0000000000272,30.0000000002948,30.0000000000396,30.000000000287,30.0000000000514,30.0000000002794,30.0000000000623,30.0000000002712,30.0000000000708,30.0000000002591,30.0000000000687,30.0000000002241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300265,39.600000004321,39.600000004212,39.6000000043093,39.6000000042074,39.6000000042971,39.600000004202,39.6000000042845,39.6000000041959,39.6000000042715,39.6000000041896,39.6000000042597,39.6000000041863,39.6000000042142
2.32194444444444,65.0000000029608,30.0000000003025,30.0000000000272,30.0000000002945,30.0000000000395,30.0000000002867,30.0000000000512,30.0000000002791,30.000000000062,30.000000000271,30.0000000000705,30.0000000002588,30.0000000000685,30.000000000224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300217,39.6000000043069,39.600000004198,39.6000000042952,39.6000000041933,39.600000004283,39.6000000041878,39.6000000042702,39.6000000041817,39.6000000042573,39.6000000041754,39.6000000042454,39.600000004172,39.6000000041998
2.32222222222222,65.0000000029455,30.0000000003022,30.0000000000271,30.0000000002942,30.0000000000393,30.0000000002864,30.000000000051,30.0000000002788,30.0000000000618,30.0000000002707,30.0000000000703,30.0000000002586,30.0000000000683,30.0000000002238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300168,39.6000000042928,39.600000004184,39.6000000042811,39.6000000041793,39.6000000042688,39.6000000041737,39.600000004256,39.6000000041675,39.600000004243,39.6000000041611,39.6000000042311,39.6000000041577,39.6000000041855
2.3225,65.0000000029302,30.0000000003019,30.000000000027,30.0000000002939,30.0000000000392,30.0000000002861,30.0000000000509,30.0000000002785,30.0000000000616,30.0000000002704,30.00000000007,30.0000000002583,30.000000000068,30.0000000002237,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807830012,39.6000000042787,39.6000000041701,39.600000004267,39.6000000041653,39.6000000042546,39.6000000041596,39.6000000042418,39.6000000041533,39.6000000042288,39.6000000041469,39.6000000042169,39.6000000041434,39.6000000041712
2.32277777777778,65.0000000029149,30.0000000003016,30.000000000027,30.0000000002935,30.0000000000391,30.0000000002858,30.0000000000507,30.0000000002782,30.0000000000614,30.0000000002702,30.0000000000698,30.0000000002581,30.0000000000678,30.0000000002235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300072,39.6000000042647,39.6000000041561,39.6000000042529,39.6000000041513,39.6000000042405,39.6000000041456,39.6000000042277,39.6000000041392,39.6000000042146,39.6000000041328,39.6000000042026,39.6000000041292,39.6000000041569
2.32305555555556,65.0000000028997,30.0000000003012,30.0000000000269,30.0000000002932,30.000000000039,30.0000000002855,30.0000000000505,30.0000000002779,30.0000000000612,30.0000000002699,30.0000000000696,30.0000000002578,30.0000000000675,30.0000000002234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078300024,39.6000000042507,39.6000000041422,39.6000000042388,39.6000000041373,39.6000000042264,39.6000000041315,39.6000000042135,39.6000000041251,39.6000000042004,39.6000000041186,39.6000000041884,39.6000000041149,39.6000000041426
2.32333333333333,65.0000000028846,30.0000000003009,30.0000000000268,30.0000000002929,30.0000000000389,30.0000000002852,30.0000000000504,30.0000000002777,30.000000000061,30.0000000002696,30.0000000000693,30.0000000002576,30.0000000000673,30.0000000002232,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299976,39.6000000042367,39.6000000041283,39.6000000042248,39.6000000041233,39.6000000042123,39.6000000041175,39.6000000041994,39.600000004111,39.6000000041863,39.6000000041045,39.6000000041742,39.6000000041007,39.6000000041284
2.32361111111111,65.0000000028695,30.0000000003006,30.0000000000267,30.0000000002926,30.0000000000388,30.0000000002849,30.0000000000502,30.0000000002774,30.0000000000608,30.0000000002693,30.0000000000691,30.0000000002573,30.000000000067,30.0000000002231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299928,39.6000000042227,39.6000000041145,39.6000000042108,39.6000000041094,39.6000000041983,39.6000000041035,39.6000000041853,39.600000004097,39.6000000041722,39.6000000040903,39.60000000416,39.6000000040866,39.6000000041142
2.32388888888889,65.0000000028544,30.0000000003002,30.0000000000267,30.0000000002923,30.0000000000386,30.0000000002846,30.00000000005,30.0000000002771,30.0000000000606,30.000000000269,30.0000000000688,30.0000000002571,30.0000000000668,30.0000000002229,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829988,39.6000000042088,39.6000000041006,39.6000000041968,39.6000000040955,39.6000000041842,39.6000000040895,39.6000000041713,39.6000000040829,39.600000004158,39.6000000040763,39.6000000041459,39.6000000040724,39.6000000041
2.32416666666667,65.0000000028394,30.0000000002999,30.0000000000266,30.0000000002919,30.0000000000385,30.0000000002843,30.0000000000499,30.0000000002768,30.0000000000604,30.0000000002688,30.0000000000686,30.0000000002568,30.0000000000666,30.0000000002227,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299833,39.6000000041948,39.6000000040868,39.6000000041828,39.6000000040816,39.6000000041702,39.6000000040756,39.6000000041572,39.6000000040689,39.600000004144,39.6000000040622,39.6000000041318,39.6000000040583,39.6000000040858
2.32444444444444,65.0000000028245,30.0000000002995,30.0000000000265,30.0000000002916,30.0000000000384,30.0000000002839,30.0000000000497,30.0000000002765,30.0000000000602,30.0000000002685,30.0000000000684,30.0000000002565,30.0000000000663,30.0000000002226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299785,39.6000000041809,39.600000004073,39.6000000041688,39.6000000040677,39.6000000041562,39.6000000040617,39.6000000041432,39.600000004055,39.6000000041299,39.6000000040481,39.6000000041177,39.6000000040442,39.6000000040717
2.32472222222222,65.0000000028096,30.0000000002992,30.0000000000265,30.0000000002913,30.0000000000383,30.0000000002836,30.0000000000496,30.0000000002761,30.00000000006,30.0000000002682,30.0000000000681,30.0000000002563,30.0000000000661,30.0000000002224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299737,39.600000004167,39.6000000040592,39.6000000041549,39.6000000040539,39.6000000041423,39.6000000040478,39.6000000041292,39.600000004041,39.6000000041158,39.6000000040341,39.6000000041036,39.6000000040301,39.6000000040576
2.325,65.0000000027947,30.0000000002988,30.0000000000264,30.0000000002909,30.0000000000382,30.0000000002833,30.0000000000494,30.0000000002758,30.0000000000598,30.0000000002679,30.0000000000679,30.000000000256,30.0000000000658,30.0000000002222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829969,39.6000000041532,39.6000000040454,39.600000004141,39.60000000404,39.6000000041283,39.6000000040339,39.6000000041152,39.6000000040271,39.6000000041018,39.6000000040201,39.6000000040895,39.6000000040161,39.6000000040435
2.32527777777778,65.0000000027799,30.0000000002985,30.0000000000263,30.0000000002906,30.0000000000381,30.000000000283,30.0000000000492,30.0000000002755,30.0000000000596,30.0000000002676,30.0000000000676,30.0000000002557,30.0000000000656,30.000000000222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299642,39.6000000041393,39.6000000040317,39.6000000041271,39.6000000040262,39.6000000041144,39.60000000402,39.6000000041012,39.6000000040131,39.6000000040878,39.6000000040062,39.6000000040755,39.600000004002,39.6000000040294
2.32555555555556,65.0000000027652,30.0000000002981,30.0000000000263,30.0000000002902,30.0000000000379,30.0000000002827,30.0000000000491,30.0000000002752,30.0000000000594,30.0000000002673,30.0000000000674,30.0000000002555,30.0000000000654,30.0000000002219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299595,39.6000000041255,39.600000004018,39.6000000041132,39.6000000040124,39.6000000041005,39.6000000040062,39.6000000040873,39.6000000039992,39.6000000040738,39.6000000039922,39.6000000040615,39.600000003988,39.6000000040153
2.32583333333333,65.0000000027505,30.0000000002977,30.0000000000262,30.0000000002899,30.0000000000378,30.0000000002823,30.0000000000489,30.0000000002749,30.0000000000592,30.000000000267,30.0000000000672,30.0000000002552,30.0000000000651,30.0000000002217,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299548,39.6000000041117,39.6000000040043,39.6000000040994,39.6000000039987,39.6000000040866,39.6000000039924,39.6000000040734,39.6000000039854,39.6000000040599,39.6000000039783,39.6000000040475,39.600000003974,39.6000000040013
2.32611111111111,65.0000000027358,30.0000000002974,30.0000000000261,30.0000000002896,30.0000000000377,30.000000000282,30.0000000000487,30.0000000002746,30.000000000059,30.0000000002667,30.0000000000669,30.0000000002549,30.0000000000649,30.0000000002215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080782995,39.6000000040979,39.6000000039906,39.6000000040856,39.600000003985,39.6000000040727,39.6000000039786,39.6000000040595,39.6000000039715,39.600000004046,39.6000000039644,39.6000000040335,39.6000000039601,39.6000000039873
2.32638888888889,65.0000000027212,30.000000000297,30.0000000000261,30.0000000002892,30.0000000000376,30.0000000002817,30.0000000000486,30.0000000002743,30.0000000000588,30.0000000002664,30.0000000000667,30.0000000002546,30.0000000000647,30.0000000002213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299453,39.6000000040841,39.600000003977,39.6000000040718,39.6000000039712,39.6000000040589,39.6000000039648,39.6000000040456,39.6000000039577,39.6000000040321,39.6000000039505,39.6000000040196,39.6000000039461,39.6000000039734
2.32666666666667,65.0000000027066,30.0000000002967,30.000000000026,30.0000000002889,30.0000000000375,30.0000000002813,30.0000000000484,30.0000000002739,30.0000000000586,30.0000000002661,30.0000000000665,30.0000000002543,30.0000000000644,30.0000000002211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299406,39.6000000040704,39.6000000039633,39.600000004058,39.6000000039576,39.6000000040451,39.600000003951,39.6000000040317,39.6000000039439,39.6000000040182,39.6000000039367,39.6000000040057,39.6000000039322,39.6000000039594
2.32694444444444,65.0000000026921,30.0000000002963,30.0000000000259,30.0000000002885,30.0000000000374,30.000000000281,30.0000000000483,30.0000000002736,30.0000000000584,30.0000000002657,30.0000000000662,30.000000000254,30.0000000000642,30.0000000002209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299359,39.6000000040567,39.6000000039497,39.6000000040442,39.6000000039439,39.6000000040313,39.6000000039373,39.6000000040179,39.6000000039301,39.6000000040043,39.6000000039229,39.6000000039918,39.6000000039184,39.6000000039455
2.32722222222222,65.0000000026777,30.0000000002959,30.0000000000258,30.0000000002882,30.0000000000372,30.0000000002807,30.0000000000481,30.0000000002733,30.0000000000582,30.0000000002654,30.000000000066,30.0000000002538,30.000000000064,30.0000000002207,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299312,39.600000004043,39.6000000039361,39.6000000040305,39.6000000039303,39.6000000040175,39.6000000039236,39.6000000040041,39.6000000039164,39.6000000039905,39.6000000039091,39.6000000039779,39.6000000039045,39.6000000039316
2.3275,65.0000000026633,30.0000000002955,30.0000000000258,30.0000000002878,30.0000000000371,30.0000000002803,30.0000000000479,30.000000000273,30.000000000058,30.0000000002651,30.0000000000658,30.0000000002535,30.0000000000637,30.0000000002205,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299265,39.6000000040293,39.6000000039226,39.6000000040168,39.6000000039166,39.6000000040038,39.60000000391,39.6000000039903,39.6000000039027,39.6000000039767,39.6000000038953,39.6000000039641,39.6000000038907,39.6000000039177
2.32777777777778,65.0000000026489,30.0000000002952,30.0000000000257,30.0000000002874,30.000000000037,30.00000000028,30.0000000000478,30.0000000002726,30.0000000000578,30.0000000002648,30.0000000000655,30.0000000002532,30.0000000000635,30.0000000002203,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299218,39.6000000040156,39.600000003909,39.6000000040031,39.600000003903,39.60000000399,39.6000000038963,39.6000000039766,39.600000003889,39.6000000039629,39.6000000038815,39.6000000039502,39.6000000038769,39.6000000039039
2.32805555555556,65.0000000026346,30.0000000002948,30.0000000000256,30.0000000002871,30.0000000000369,30.0000000002796,30.0000000000476,30.0000000002723,30.0000000000576,30.0000000002645,30.0000000000653,30.0000000002529,30.0000000000633,30.0000000002202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299172,39.600000004002,39.6000000038955,39.6000000039894,39.6000000038895,39.6000000039763,39.6000000038827,39.6000000039628,39.6000000038753,39.6000000039491,39.6000000038678,39.6000000039365,39.6000000038631,39.6000000038901
2.32833333333333,65.0000000026203,30.0000000002944,30.0000000000256,30.0000000002867,30.0000000000368,30.0000000002793,30.0000000000475,30.000000000272,30.0000000000574,30.0000000002642,30.0000000000651,30.0000000002526,30.000000000063,30.0000000002199,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299125,39.6000000039884,39.600000003882,39.6000000039758,39.6000000038759,39.6000000039627,39.6000000038691,39.6000000039491,39.6000000038616,39.6000000039354,39.6000000038541,39.6000000039227,39.6000000038493,39.6000000038763
2.32861111111111,65.0000000026061,30.000000000294,30.0000000000255,30.0000000002863,30.0000000000367,30.0000000002789,30.0000000000473,30.0000000002716,30.0000000000572,30.0000000002638,30.0000000000648,30.0000000002523,30.0000000000628,30.0000000002197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299078,39.6000000039748,39.6000000038686,39.6000000039621,39.6000000038624,39.600000003949,39.6000000038555,39.6000000039354,39.600000003848,39.6000000039217,39.6000000038404,39.6000000039089,39.6000000038356,39.6000000038625
2.32888888888889,65.0000000025919,30.0000000002936,30.0000000000254,30.000000000286,30.0000000000365,30.0000000002786,30.0000000000471,30.0000000002713,30.000000000057,30.0000000002635,30.0000000000646,30.000000000252,30.0000000000626,30.0000000002195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078299032,39.6000000039612,39.6000000038551,39.6000000039485,39.6000000038489,39.6000000039354,39.6000000038419,39.6000000039218,39.6000000038344,39.600000003908,39.6000000038268,39.6000000038952,39.6000000038219,39.6000000038487
2.32916666666667,65.0000000025778,30.0000000002932,30.0000000000254,30.0000000002856,30.0000000000364,30.0000000002782,30.000000000047,30.0000000002709,30.0000000000568,30.0000000002632,30.0000000000644,30.0000000002517,30.0000000000623,30.0000000002193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298986,39.6000000039477,39.6000000038417,39.600000003935,39.6000000038354,39.6000000039218,39.6000000038284,39.6000000039081,39.6000000038208,39.6000000038943,39.6000000038132,39.6000000038815,39.6000000038082,39.600000003835
2.32944444444444,65.0000000025638,30.0000000002928,30.0000000000253,30.0000000002852,30.0000000000363,30.0000000002778,30.0000000000468,30.0000000002706,30.0000000000566,30.0000000002628,30.0000000000641,30.0000000002514,30.0000000000621,30.0000000002191,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298939,39.6000000039342,39.6000000038283,39.6000000039214,39.600000003822,39.6000000039082,39.6000000038149,39.6000000038945,39.6000000038073,39.6000000038807,39.6000000037996,39.6000000038678,39.6000000037946,39.6000000038213
2.32972222222222,65.0000000025497,30.0000000002925,30.0000000000252,30.0000000002848,30.0000000000362,30.0000000002775,30.0000000000467,30.0000000002702,30.0000000000564,30.0000000002625,30.0000000000639,30.0000000002511,30.0000000000619,30.0000000002189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298893,39.6000000039206,39.6000000038149,39.6000000039079,39.6000000038085,39.6000000038946,39.6000000038014,39.6000000038809,39.6000000037937,39.600000003867,39.600000003786,39.6000000038542,39.6000000037809,39.6000000038077
2.33,65.0000000025358,30.0000000002921,30.0000000000252,30.0000000002845,30.0000000000361,30.0000000002771,30.0000000000465,30.0000000002699,30.0000000000562,30.0000000002622,30.0000000000637,30.0000000002508,30.0000000000616,30.0000000002187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298847,39.6000000039072,39.6000000038016,39.6000000038944,39.6000000037951,39.6000000038811,39.600000003788,39.6000000038673,39.6000000037802,39.6000000038534,39.6000000037724,39.6000000038406,39.6000000037673,39.600000003794
2.33027777777778,65.0000000025218,30.0000000002917,30.0000000000251,30.0000000002841,30.000000000036,30.0000000002767,30.0000000000464,30.0000000002695,30.000000000056,30.0000000002618,30.0000000000634,30.0000000002504,30.0000000000614,30.0000000002185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298801,39.6000000038937,39.6000000037882,39.6000000038809,39.6000000037817,39.6000000038675,39.6000000037745,39.6000000038538,39.6000000037667,39.6000000038399,39.6000000037589,39.600000003827,39.6000000037537,39.6000000037804
2.33055555555556,65.000000002508,30.0000000002913,30.000000000025,30.0000000002837,30.0000000000359,30.0000000002764,30.0000000000462,30.0000000002692,30.0000000000558,30.0000000002615,30.0000000000632,30.0000000002501,30.0000000000612,30.0000000002183,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298755,39.6000000038803,39.6000000037749,39.6000000038674,39.6000000037684,39.6000000038541,39.6000000037611,39.6000000038403,39.6000000037533,39.6000000038263,39.6000000037454,39.6000000038134,39.6000000037402,39.6000000037668
2.33083333333333,65.0000000024941,30.0000000002909,30.000000000025,30.0000000002833,30.0000000000358,30.000000000276,30.000000000046,30.0000000002688,30.0000000000556,30.0000000002611,30.000000000063,30.0000000002498,30.0000000000609,30.000000000218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298709,39.6000000038669,39.6000000037617,39.600000003854,39.600000003755,39.6000000038406,39.6000000037478,39.6000000038268,39.6000000037399,39.6000000038128,39.6000000037319,39.6000000037998,39.6000000037267,39.6000000037532
2.33111111111111,65.0000000024804,30.0000000002905,30.0000000000249,30.0000000002829,30.0000000000356,30.0000000002756,30.0000000000459,30.0000000002685,30.0000000000554,30.0000000002608,30.0000000000628,30.0000000002495,30.0000000000607,30.0000000002178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298663,39.6000000038535,39.6000000037484,39.6000000038405,39.6000000037417,39.6000000038271,39.6000000037344,39.6000000038133,39.6000000037265,39.6000000037993,39.6000000037185,39.6000000037863,39.6000000037132,39.6000000037397
2.33138888888889,65.0000000024666,30.00000000029,30.0000000000248,30.0000000002825,30.0000000000355,30.0000000002753,30.0000000000457,30.0000000002681,30.0000000000552,30.0000000002605,30.0000000000625,30.0000000002492,30.0000000000605,30.0000000002176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298617,39.6000000038401,39.6000000037352,39.6000000038271,39.6000000037285,39.6000000038137,39.6000000037211,39.6000000037999,39.6000000037131,39.6000000037858,39.600000003705,39.6000000037728,39.6000000036997,39.6000000037262
2.33166666666667,65.0000000024529,30.0000000002896,30.0000000000248,30.0000000002821,30.0000000000354,30.0000000002749,30.0000000000456,30.0000000002677,30.000000000055,30.0000000002601,30.0000000000623,30.0000000002488,30.0000000000603,30.0000000002173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298571,39.6000000038268,39.600000003722,39.6000000038138,39.6000000037152,39.6000000038003,39.6000000037077,39.6000000037864,39.6000000036997,39.6000000037724,39.6000000036916,39.6000000037593,39.6000000036863,39.6000000037127
2.33194444444444,65.0000000024393,30.0000000002892,30.0000000000247,30.0000000002818,30.0000000000353,30.0000000002745,30.0000000000454,30.0000000002674,30.0000000000548,30.0000000002598,30.0000000000621,30.0000000002485,30.00000000006,30.0000000002171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298526,39.6000000038135,39.6000000037088,39.6000000038004,39.600000003702,39.6000000037869,39.6000000036945,39.600000003773,39.6000000036864,39.600000003759,39.6000000036783,39.6000000037459,39.6000000036728,39.6000000036992
2.33222222222222,65.0000000024257,30.0000000002888,30.0000000000246,30.0000000002814,30.0000000000352,30.0000000002741,30.0000000000453,30.000000000267,30.0000000000546,30.0000000002594,30.0000000000618,30.0000000002482,30.0000000000598,30.0000000002169,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829848,39.6000000038002,39.6000000036956,39.6000000037871,39.6000000036887,39.6000000037736,39.6000000036812,39.6000000037597,39.6000000036731,39.6000000037455,39.6000000036649,39.6000000037325,39.6000000036594,39.6000000036858
2.3325,65.0000000024122,30.0000000002884,30.0000000000245,30.000000000281,30.0000000000351,30.0000000002737,30.0000000000451,30.0000000002666,30.0000000000544,30.000000000259,30.0000000000616,30.0000000002479,30.0000000000596,30.0000000002166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298435,39.6000000037869,39.6000000036825,39.6000000037738,39.6000000036756,39.6000000037603,39.600000003668,39.6000000037463,39.6000000036598,39.6000000037322,39.6000000036516,39.600000003719,39.6000000036461,39.6000000036724
2.33277777777778,65.0000000023987,30.000000000288,30.0000000000245,30.0000000002806,30.000000000035,30.0000000002734,30.000000000045,30.0000000002663,30.0000000000542,30.0000000002587,30.0000000000614,30.0000000002475,30.0000000000593,30.0000000002164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298389,39.6000000037736,39.6000000036693,39.6000000037605,39.6000000036624,39.6000000037469,39.6000000036547,39.600000003733,39.6000000036465,39.6000000037188,39.6000000036383,39.6000000037057,39.6000000036327,39.600000003659
2.33305555555556,65.0000000023852,30.0000000002876,30.0000000000244,30.0000000002802,30.0000000000348,30.000000000273,30.0000000000448,30.0000000002659,30.000000000054,30.0000000002583,30.0000000000612,30.0000000002472,30.0000000000591,30.0000000002162,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298344,39.6000000037604,39.6000000036563,39.6000000037473,39.6000000036493,39.6000000037337,39.6000000036416,39.6000000037197,39.6000000036333,39.6000000037055,39.600000003625,39.6000000036923,39.6000000036194,39.6000000036456
2.33333333333333,65.0000000023718,30.0000000002871,30.0000000000243,30.0000000002798,30.0000000000347,30.0000000002726,30.0000000000446,30.0000000002655,30.0000000000538,30.000000000258,30.0000000000609,30.0000000002469,30.0000000000589,30.0000000002159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298299,39.6000000037472,39.6000000036432,39.600000003734,39.6000000036361,39.6000000037204,39.6000000036284,39.6000000037064,39.6000000036201,39.6000000036922,39.6000000036118,39.600000003679,39.6000000036061,39.6000000036323
2.33361111111111,65.0000000023585,30.0000000002867,30.0000000000243,30.0000000002793,30.0000000000346,30.0000000002722,30.0000000000445,30.0000000002651,30.0000000000536,30.0000000002576,30.0000000000607,30.0000000002465,30.0000000000587,30.0000000002157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298254,39.600000003734,39.6000000036302,39.6000000037208,39.6000000036231,39.6000000037072,39.6000000036153,39.6000000036932,39.600000003607,39.6000000036789,39.6000000035986,39.6000000036657,39.6000000035929,39.600000003619
2.33388888888889,65.0000000023452,30.0000000002863,30.0000000000242,30.0000000002789,30.0000000000345,30.0000000002718,30.0000000000443,30.0000000002648,30.0000000000534,30.0000000002572,30.0000000000605,30.0000000002462,30.0000000000584,30.0000000002154,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298209,39.6000000037209,39.6000000036171,39.6000000037076,39.60000000361,39.600000003694,39.6000000036022,39.6000000036799,39.6000000035938,39.6000000036657,39.6000000035854,39.6000000036524,39.6000000035796,39.6000000036057
2.33416666666667,65.0000000023319,30.0000000002859,30.0000000000241,30.0000000002785,30.0000000000344,30.0000000002714,30.0000000000442,30.0000000002644,30.0000000000533,30.0000000002569,30.0000000000603,30.0000000002458,30.0000000000582,30.0000000002152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298163,39.6000000037077,39.6000000036042,39.6000000036945,39.6000000035969,39.6000000036808,39.6000000035891,39.6000000036667,39.6000000035807,39.6000000036524,39.6000000035722,39.6000000036392,39.6000000035664,39.6000000035924
2.33444444444444,65.0000000023187,30.0000000002854,30.0000000000241,30.0000000002781,30.0000000000343,30.000000000271,30.000000000044,30.000000000264,30.0000000000531,30.0000000002565,30.00000000006,30.0000000002455,30.000000000058,30.0000000002149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298119,39.6000000036946,39.6000000035912,39.6000000036814,39.6000000035839,39.6000000036676,39.600000003576,39.6000000036535,39.6000000035676,39.6000000036392,39.6000000035591,39.6000000036259,39.6000000035532,39.6000000035792
2.33472222222222,65.0000000023056,30.000000000285,30.000000000024,30.0000000002777,30.0000000000342,30.0000000002706,30.0000000000439,30.0000000002636,30.0000000000529,30.0000000002561,30.0000000000598,30.0000000002452,30.0000000000578,30.0000000002147,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298074,39.6000000036816,39.6000000035783,39.6000000036682,39.6000000035709,39.6000000036545,39.600000003563,39.6000000036404,39.6000000035545,39.6000000036261,39.600000003546,39.6000000036128,39.6000000035401,39.600000003566
2.335,65.0000000022924,30.0000000002846,30.0000000000239,30.0000000002773,30.0000000000341,30.0000000002702,30.0000000000437,30.0000000002632,30.0000000000527,30.0000000002558,30.0000000000596,30.0000000002448,30.0000000000576,30.0000000002144,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078298029,39.6000000036685,39.6000000035653,39.6000000036552,39.600000003558,39.6000000036414,39.60000000355,39.6000000036272,39.6000000035414,39.6000000036129,39.6000000035329,39.6000000035996,39.6000000035269,39.6000000035528
2.33527777777778,65.0000000022794,30.0000000002841,30.0000000000239,30.0000000002769,30.0000000000339,30.0000000002698,30.0000000000436,30.0000000002628,30.0000000000525,30.0000000002554,30.0000000000594,30.0000000002445,30.0000000000573,30.0000000002142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297984,39.6000000036555,39.6000000035524,39.6000000036421,39.600000003545,39.6000000036283,39.600000003537,39.6000000036141,39.6000000035284,39.6000000035998,39.6000000035198,39.6000000035864,39.6000000035138,39.6000000035397
2.33555555555556,65.0000000022663,30.0000000002837,30.0000000000238,30.0000000002764,30.0000000000338,30.0000000002694,30.0000000000434,30.0000000002624,30.0000000000523,30.000000000255,30.0000000000592,30.0000000002441,30.0000000000571,30.0000000002139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829794,39.6000000036424,39.6000000035396,39.6000000036291,39.6000000035321,39.6000000036153,39.600000003524,39.6000000036011,39.6000000035154,39.6000000035867,39.6000000035068,39.6000000035733,39.6000000035007,39.6000000035266
2.33583333333333,65.0000000022534,30.0000000002833,30.0000000000237,30.000000000276,30.0000000000337,30.000000000269,30.0000000000433,30.0000000002621,30.0000000000521,30.0000000002546,30.0000000000589,30.0000000002438,30.0000000000569,30.0000000002137,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297895,39.6000000036295,39.6000000035267,39.600000003616,39.6000000035192,39.6000000036022,39.6000000035111,39.600000003588,39.6000000035025,39.6000000035736,39.6000000034938,39.6000000035602,39.6000000034877,39.6000000035135
2.33611111111111,65.0000000022404,30.0000000002828,30.0000000000237,30.0000000002756,30.0000000000336,30.0000000002686,30.0000000000431,30.0000000002617,30.0000000000519,30.0000000002543,30.0000000000587,30.0000000002434,30.0000000000567,30.0000000002134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297851,39.6000000036165,39.6000000035139,39.6000000036031,39.6000000035064,39.6000000035892,39.6000000034982,39.600000003575,39.6000000034895,39.6000000035606,39.6000000034808,39.6000000035472,39.6000000034747,39.6000000035004
2.33638888888889,65.0000000022276,30.0000000002824,30.0000000000236,30.0000000002752,30.0000000000335,30.0000000002682,30.000000000043,30.0000000002613,30.0000000000517,30.0000000002539,30.0000000000585,30.0000000002431,30.0000000000565,30.0000000002131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297807,39.6000000036036,39.6000000035011,39.6000000035901,39.6000000034935,39.6000000035762,39.6000000034853,39.600000003562,39.6000000034766,39.6000000035475,39.6000000034678,39.6000000035341,39.6000000034617,39.6000000034873
2.33666666666667,65.0000000022147,30.0000000002819,30.0000000000235,30.0000000002747,30.0000000000334,30.0000000002678,30.0000000000428,30.0000000002609,30.0000000000515,30.0000000002535,30.0000000000583,30.0000000002427,30.0000000000562,30.0000000002129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297762,39.6000000035906,39.6000000034883,39.6000000035772,39.6000000034807,39.6000000035633,39.6000000034725,39.600000003549,39.6000000034637,39.6000000035346,39.6000000034549,39.6000000035211,39.6000000034487,39.6000000034743
2.33694444444444,65.0000000022019,30.0000000002815,30.0000000000235,30.0000000002743,30.0000000000333,30.0000000002673,30.0000000000427,30.0000000002605,30.0000000000513,30.0000000002531,30.0000000000581,30.0000000002423,30.000000000056,30.0000000002126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297718,39.6000000035777,39.6000000034756,39.6000000035643,39.6000000034679,39.6000000035503,39.6000000034596,39.600000003536,39.6000000034508,39.6000000035216,39.600000003442,39.6000000035081,39.6000000034358,39.6000000034613
2.33722222222222,65.0000000021892,30.000000000281,30.0000000000234,30.0000000002739,30.0000000000332,30.0000000002669,30.0000000000425,30.0000000002601,30.0000000000512,30.0000000002527,30.0000000000578,30.000000000242,30.0000000000558,30.0000000002123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297674,39.6000000035649,39.6000000034629,39.6000000035514,39.6000000034552,39.6000000035374,39.6000000034468,39.6000000035231,39.600000003438,39.6000000035086,39.6000000034291,39.6000000034951,39.6000000034228,39.6000000034484
2.3375,65.0000000021765,30.0000000002806,30.0000000000233,30.0000000002735,30.0000000000331,30.0000000002665,30.0000000000424,30.0000000002597,30.000000000051,30.0000000002523,30.0000000000576,30.0000000002416,30.0000000000556,30.0000000002121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829763,39.600000003552,39.6000000034502,39.6000000035385,39.6000000034424,39.6000000035245,39.6000000034341,39.6000000035102,39.6000000034252,39.6000000034957,39.6000000034163,39.6000000034822,39.6000000034099,39.6000000034354
2.33777777777778,65.0000000021638,30.0000000002801,30.0000000000233,30.000000000273,30.000000000033,30.0000000002661,30.0000000000422,30.0000000002593,30.0000000000508,30.000000000252,30.0000000000574,30.0000000002413,30.0000000000554,30.0000000002118,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297586,39.6000000035392,39.6000000034375,39.6000000035257,39.6000000034297,39.6000000035117,39.6000000034213,39.6000000034973,39.6000000034124,39.6000000034828,39.6000000034035,39.6000000034693,39.6000000033971,39.6000000034225
2.33805555555556,65.0000000021512,30.0000000002797,30.0000000000232,30.0000000002726,30.0000000000328,30.0000000002657,30.0000000000421,30.0000000002589,30.0000000000506,30.0000000002516,30.0000000000572,30.0000000002409,30.0000000000551,30.0000000002115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297542,39.6000000035264,39.6000000034249,39.6000000035128,39.600000003417,39.6000000034988,39.6000000034086,39.6000000034845,39.6000000033996,39.60000000347,39.6000000033907,39.6000000034564,39.6000000033843,39.6000000034097
2.33833333333333,65.0000000021387,30.0000000002792,30.0000000000231,30.0000000002722,30.0000000000327,30.0000000002653,30.0000000000419,30.0000000002584,30.0000000000504,30.0000000002512,30.000000000057,30.0000000002405,30.0000000000549,30.0000000002113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297499,39.6000000035137,39.6000000034123,39.6000000035001,39.6000000034044,39.600000003486,39.6000000033959,39.6000000034717,39.6000000033869,39.6000000034571,39.6000000033779,39.6000000034435,39.6000000033714,39.6000000033968
2.33861111111111,65.0000000021261,30.0000000002788,30.0000000000231,30.0000000002717,30.0000000000326,30.0000000002648,30.0000000000418,30.000000000258,30.0000000000502,30.0000000002508,30.0000000000568,30.0000000002402,30.0000000000547,30.000000000211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297455,39.6000000035009,39.6000000033997,39.6000000034873,39.6000000033918,39.6000000034733,39.6000000033832,39.6000000034589,39.6000000033742,39.6000000034443,39.6000000033652,39.6000000034307,39.6000000033587,39.600000003384
2.33888888888889,65.0000000021137,30.0000000002783,30.000000000023,30.0000000002713,30.0000000000325,30.0000000002644,30.0000000000416,30.0000000002576,30.00000000005,30.0000000002504,30.0000000000565,30.0000000002398,30.0000000000545,30.0000000002107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297412,39.6000000034882,39.6000000033871,39.6000000034745,39.6000000033791,39.6000000034605,39.6000000033706,39.6000000034461,39.6000000033615,39.6000000034315,39.6000000033525,39.6000000034179,39.6000000033459,39.6000000033712
2.33916666666667,65.0000000021012,30.0000000002779,30.0000000000229,30.0000000002708,30.0000000000324,30.000000000264,30.0000000000415,30.0000000002572,30.0000000000498,30.00000000025,30.0000000000563,30.0000000002394,30.0000000000543,30.0000000002104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297368,39.6000000034755,39.6000000033745,39.6000000034618,39.6000000033665,39.6000000034478,39.6000000033579,39.6000000034333,39.6000000033489,39.6000000034187,39.6000000033398,39.6000000034051,39.6000000033332,39.6000000033584
2.33944444444444,65.0000000020889,30.0000000002774,30.0000000000229,30.0000000002704,30.0000000000323,30.0000000002636,30.0000000000413,30.0000000002568,30.0000000000497,30.0000000002496,30.0000000000561,30.0000000002391,30.0000000000541,30.0000000002101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297325,39.6000000034628,39.600000003362,39.6000000034491,39.600000003354,39.600000003435,39.6000000033454,39.6000000034206,39.6000000033362,39.600000003406,39.6000000033271,39.6000000033924,39.6000000033205,39.6000000033456
2.33972222222222,65.0000000020765,30.0000000002769,30.0000000000228,30.0000000002699,30.0000000000322,30.0000000002631,30.0000000000412,30.0000000002564,30.0000000000495,30.0000000002492,30.0000000000559,30.0000000002387,30.0000000000539,30.0000000002099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297281,39.6000000034502,39.6000000033495,39.6000000034365,39.6000000033414,39.6000000034224,39.6000000033328,39.6000000034079,39.6000000033236,39.6000000033933,39.6000000033145,39.6000000033796,39.6000000033078,39.6000000033329
2.34,65.0000000020642,30.0000000002765,30.0000000000227,30.0000000002695,30.0000000000321,30.0000000002627,30.000000000041,30.000000000256,30.0000000000493,30.0000000002488,30.0000000000557,30.0000000002383,30.0000000000536,30.0000000002096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297238,39.6000000034376,39.6000000033371,39.6000000034238,39.6000000033289,39.6000000034097,39.6000000033202,39.6000000033952,39.600000003311,39.6000000033806,39.6000000033019,39.6000000033669,39.6000000032952,39.6000000033202
2.34027777777778,65.000000002052,30.000000000276,30.0000000000226,30.0000000002691,30.000000000032,30.0000000002623,30.0000000000409,30.0000000002556,30.0000000000491,30.0000000002484,30.0000000000555,30.0000000002379,30.0000000000534,30.0000000002093,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297195,39.600000003425,39.6000000033246,39.6000000034112,39.6000000033165,39.6000000033971,39.6000000033077,39.6000000033826,39.6000000032985,39.6000000033679,39.6000000032893,39.6000000033542,39.6000000032825,39.6000000033075
2.34055555555556,65.0000000020398,30.0000000002755,30.0000000000226,30.0000000002686,30.0000000000319,30.0000000002618,30.0000000000407,30.0000000002551,30.0000000000489,30.000000000248,30.0000000000552,30.0000000002376,30.0000000000532,30.000000000209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297152,39.6000000034124,39.6000000033122,39.6000000033986,39.600000003304,39.6000000033845,39.6000000032952,39.60000000337,39.600000003286,39.6000000033553,39.6000000032767,39.6000000033416,39.6000000032699,39.6000000032949
2.34083333333333,65.0000000020276,30.0000000002751,30.0000000000225,30.0000000002681,30.0000000000318,30.0000000002614,30.0000000000406,30.0000000002547,30.0000000000487,30.0000000002476,30.000000000055,30.0000000002372,30.000000000053,30.0000000002087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297109,39.6000000033998,39.6000000032998,39.6000000033861,39.6000000032916,39.6000000033719,39.6000000032828,39.6000000033574,39.6000000032735,39.6000000033427,39.6000000032642,39.600000003329,39.6000000032574,39.6000000032823
2.34111111111111,65.0000000020155,30.0000000002746,30.0000000000224,30.0000000002677,30.0000000000316,30.000000000261,30.0000000000404,30.0000000002543,30.0000000000486,30.0000000002472,30.0000000000548,30.0000000002368,30.0000000000528,30.0000000002084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297066,39.6000000033873,39.6000000032874,39.6000000033735,39.6000000032792,39.6000000033593,39.6000000032703,39.6000000033448,39.600000003261,39.6000000033301,39.6000000032517,39.6000000033164,39.6000000032448,39.6000000032697
2.34138888888889,65.0000000020035,30.0000000002741,30.0000000000224,30.0000000002672,30.0000000000315,30.0000000002605,30.0000000000403,30.0000000002539,30.0000000000484,30.0000000002468,30.0000000000546,30.0000000002364,30.0000000000526,30.0000000002081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078297023,39.6000000033748,39.6000000032751,39.600000003361,39.6000000032668,39.6000000033468,39.6000000032579,39.6000000033323,39.6000000032486,39.6000000033176,39.6000000032392,39.6000000033038,39.6000000032323,39.6000000032572
2.34166666666667,65.0000000019915,30.0000000002737,30.0000000000223,30.0000000002668,30.0000000000314,30.0000000002601,30.0000000000401,30.0000000002534,30.0000000000482,30.0000000002464,30.0000000000544,30.000000000236,30.0000000000524,30.0000000002078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296981,39.6000000033624,39.6000000032628,39.6000000033485,39.6000000032545,39.6000000033343,39.6000000032455,39.6000000033197,39.6000000032362,39.600000003305,39.6000000032268,39.6000000032913,39.6000000032199,39.6000000032446
2.34194444444444,65.0000000019795,30.0000000002732,30.0000000000222,30.0000000002663,30.0000000000313,30.0000000002596,30.00000000004,30.000000000253,30.000000000048,30.0000000002459,30.0000000000542,30.0000000002356,30.0000000000522,30.0000000002075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296938,39.6000000033499,39.6000000032505,39.600000003336,39.6000000032421,39.6000000033218,39.6000000032332,39.6000000033073,39.6000000032238,39.6000000032925,39.6000000032144,39.6000000032788,39.6000000032074,39.6000000032321
2.34222222222222,65.0000000019675,30.0000000002727,30.0000000000222,30.0000000002659,30.0000000000312,30.0000000002592,30.0000000000398,30.0000000002526,30.0000000000478,30.0000000002455,30.000000000054,30.0000000002353,30.000000000052,30.0000000002072,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296895,39.6000000033375,39.6000000032382,39.6000000033236,39.6000000032298,39.6000000033094,39.6000000032208,39.6000000032948,39.6000000032114,39.60000000328,39.600000003202,39.6000000032663,39.600000003195,39.6000000032196
2.3425,65.0000000019557,30.0000000002722,30.0000000000221,30.0000000002654,30.0000000000311,30.0000000002587,30.0000000000397,30.0000000002522,30.0000000000476,30.0000000002451,30.0000000000538,30.0000000002349,30.0000000000518,30.0000000002069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296853,39.6000000033251,39.600000003226,39.6000000033112,39.6000000032175,39.6000000032969,39.6000000032085,39.6000000032823,39.6000000031991,39.6000000032676,39.6000000031896,39.6000000032538,39.6000000031826,39.6000000032072
2.34277777777778,65.0000000019438,30.0000000002718,30.000000000022,30.000000000265,30.000000000031,30.0000000002583,30.0000000000396,30.0000000002517,30.0000000000475,30.0000000002447,30.0000000000536,30.0000000002345,30.0000000000515,30.0000000002067,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296811,39.6000000033127,39.6000000032138,39.6000000032988,39.6000000032053,39.6000000032845,39.6000000031963,39.6000000032699,39.6000000031868,39.6000000032552,39.6000000031773,39.6000000032414,39.6000000031702,39.6000000031948
2.34305555555556,65.000000001932,30.0000000002713,30.000000000022,30.0000000002645,30.0000000000309,30.0000000002579,30.0000000000394,30.0000000002513,30.0000000000473,30.0000000002443,30.0000000000534,30.0000000002341,30.0000000000513,30.0000000002063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296768,39.6000000033004,39.6000000032016,39.6000000032864,39.6000000031931,39.6000000032722,39.600000003184,39.6000000032575,39.6000000031745,39.6000000032428,39.600000003165,39.600000003229,39.6000000031578,39.6000000031824
2.34333333333333,65.0000000019203,30.0000000002708,30.0000000000219,30.000000000264,30.0000000000308,30.0000000002574,30.0000000000393,30.0000000002509,30.0000000000471,30.0000000002439,30.0000000000531,30.0000000002337,30.0000000000511,30.000000000206,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296726,39.600000003288,39.6000000031895,39.6000000032741,39.6000000031809,39.6000000032598,39.6000000031718,39.6000000032452,39.6000000031622,39.6000000032304,39.6000000031527,39.6000000032166,39.6000000031455,39.60000000317
2.34361111111111,65.0000000019086,30.0000000002703,30.0000000000218,30.0000000002636,30.0000000000307,30.000000000257,30.0000000000391,30.0000000002504,30.0000000000469,30.0000000002434,30.0000000000529,30.0000000002333,30.0000000000509,30.0000000002057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296684,39.6000000032757,39.6000000031773,39.6000000032618,39.6000000031687,39.6000000032475,39.6000000031596,39.6000000032329,39.60000000315,39.6000000032181,39.6000000031404,39.6000000032042,39.6000000031332,39.6000000031577
2.34388888888889,65.0000000018969,30.0000000002698,30.0000000000218,30.0000000002631,30.0000000000306,30.0000000002565,30.000000000039,30.00000000025,30.0000000000468,30.000000000243,30.0000000000527,30.0000000002329,30.0000000000507,30.0000000002054,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296642,39.6000000032635,39.6000000031652,39.6000000032495,39.6000000031566,39.6000000032352,39.6000000031474,39.6000000032205,39.6000000031378,39.6000000032058,39.6000000031282,39.6000000031919,39.600000003121,39.6000000031454
2.34416666666667,65.0000000018853,30.0000000002693,30.0000000000217,30.0000000002626,30.0000000000305,30.0000000002561,30.0000000000388,30.0000000002496,30.0000000000466,30.0000000002426,30.0000000000525,30.0000000002325,30.0000000000505,30.0000000002051,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080782966,39.6000000032512,39.6000000031531,39.6000000032373,39.6000000031445,39.6000000032229,39.6000000031353,39.6000000032083,39.6000000031256,39.6000000031935,39.600000003116,39.6000000031796,39.6000000031087,39.6000000031331
2.34444444444444,65.0000000018737,30.0000000002689,30.0000000000216,30.0000000002622,30.0000000000304,30.0000000002556,30.0000000000387,30.0000000002491,30.0000000000464,30.0000000002422,30.0000000000523,30.0000000002321,30.0000000000503,30.0000000002048,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296558,39.600000003239,39.6000000031411,39.600000003225,39.6000000031324,39.6000000032107,39.6000000031231,39.600000003196,39.6000000031135,39.6000000031812,39.6000000031038,39.6000000031673,39.6000000030965,39.6000000031208
2.34472222222222,65.0000000018621,30.0000000002684,30.0000000000216,30.0000000002617,30.0000000000303,30.0000000002551,30.0000000000385,30.0000000002487,30.0000000000462,30.0000000002418,30.0000000000521,30.0000000002317,30.0000000000501,30.0000000002045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296516,39.6000000032268,39.600000003129,39.6000000032128,39.6000000031203,39.6000000031984,39.600000003111,39.6000000031838,39.6000000031013,39.600000003169,39.6000000030917,39.6000000031551,39.6000000030843,39.6000000031086
2.345,65.0000000018507,30.0000000002679,30.0000000000215,30.0000000002612,30.0000000000302,30.0000000002547,30.0000000000384,30.0000000002482,30.000000000046,30.0000000002413,30.0000000000519,30.0000000002313,30.0000000000499,30.0000000002042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296475,39.6000000032146,39.600000003117,39.6000000032006,39.6000000031083,39.6000000031863,39.600000003099,39.6000000031716,39.6000000030892,39.6000000031567,39.6000000030795,39.6000000031428,39.6000000030722,39.6000000030964
2.34527777777778,65.0000000018392,30.0000000002674,30.0000000000214,30.0000000002607,30.00000000003,30.0000000002542,30.0000000000383,30.0000000002478,30.0000000000459,30.0000000002409,30.0000000000517,30.0000000002309,30.0000000000497,30.0000000002039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296433,39.6000000032025,39.600000003105,39.6000000031885,39.6000000030962,39.6000000031741,39.6000000030869,39.6000000031594,39.6000000030772,39.6000000031446,39.6000000030674,39.6000000031306,39.6000000030601,39.6000000030842
2.34555555555556,65.0000000018278,30.0000000002669,30.0000000000214,30.0000000002603,30.0000000000299,30.0000000002538,30.0000000000381,30.0000000002473,30.0000000000457,30.0000000002405,30.0000000000515,30.0000000002305,30.0000000000495,30.0000000002036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296392,39.6000000031904,39.6000000030931,39.6000000031763,39.6000000030843,39.6000000031619,39.6000000030749,39.6000000031472,39.6000000030651,39.6000000031324,39.6000000030554,39.6000000031185,39.600000003048,39.6000000030721
2.34583333333333,65.0000000018165,30.0000000002664,30.0000000000213,30.0000000002598,30.0000000000298,30.0000000002533,30.000000000038,30.0000000002469,30.0000000000455,30.00000000024,30.0000000000513,30.0000000002301,30.0000000000493,30.0000000002033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829635,39.6000000031783,39.6000000030812,39.6000000031642,39.6000000030723,39.6000000031498,39.6000000030629,39.6000000031351,39.6000000030531,39.6000000031203,39.6000000030433,39.6000000031063,39.6000000030359,39.60000000306
2.34611111111111,65.0000000018051,30.0000000002659,30.0000000000212,30.0000000002593,30.0000000000297,30.0000000002529,30.0000000000378,30.0000000002465,30.0000000000453,30.0000000002396,30.0000000000511,30.0000000002297,30.0000000000491,30.0000000002029,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296309,39.6000000031662,39.6000000030693,39.6000000031522,39.6000000030604,39.6000000031378,39.600000003051,39.600000003123,39.6000000030412,39.6000000031082,39.6000000030314,39.6000000030942,39.6000000030239,39.6000000030479
2.34638888888889,65.0000000017939,30.0000000002654,30.0000000000212,30.0000000002588,30.0000000000296,30.0000000002524,30.0000000000377,30.000000000246,30.0000000000452,30.0000000002392,30.0000000000509,30.0000000002293,30.0000000000489,30.0000000002026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296268,39.6000000031542,39.6000000030574,39.6000000031401,39.6000000030485,39.6000000031257,39.6000000030391,39.600000003111,39.6000000030292,39.6000000030961,39.6000000030194,39.6000000030822,39.6000000030119,39.6000000030358
2.34666666666667,65.0000000017827,30.0000000002649,30.0000000000211,30.0000000002584,30.0000000000295,30.0000000002519,30.0000000000375,30.0000000002456,30.000000000045,30.0000000002388,30.0000000000507,30.0000000002289,30.0000000000487,30.0000000002023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296227,39.6000000031422,39.6000000030456,39.6000000031281,39.6000000030366,39.6000000031137,39.6000000030272,39.6000000030989,39.6000000030173,39.6000000030841,39.6000000030074,39.6000000030701,39.6000000029999,39.6000000030238
2.34694444444444,65.0000000017715,30.0000000002644,30.000000000021,30.0000000002579,30.0000000000294,30.0000000002515,30.0000000000374,30.0000000002451,30.0000000000448,30.0000000002383,30.0000000000505,30.0000000002285,30.0000000000485,30.000000000202,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296186,39.6000000031302,39.6000000030338,39.6000000031161,39.6000000030248,39.6000000031017,39.6000000030153,39.6000000030869,39.6000000030054,39.6000000030721,39.6000000029955,39.6000000030581,39.600000002988,39.6000000030118
2.34722222222222,65.0000000017603,30.0000000002639,30.000000000021,30.0000000002574,30.0000000000293,30.000000000251,30.0000000000373,30.0000000002447,30.0000000000446,30.0000000002379,30.0000000000503,30.0000000002281,30.0000000000483,30.0000000002017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296145,39.6000000031182,39.600000003022,39.6000000031041,39.600000003013,39.6000000030897,39.6000000030034,39.6000000030749,39.6000000029935,39.6000000030601,39.6000000029836,39.6000000030461,39.600000002976,39.6000000029998
2.3475,65.0000000017492,30.0000000002634,30.0000000000209,30.0000000002569,30.0000000000292,30.0000000002505,30.0000000000371,30.0000000002442,30.0000000000445,30.0000000002375,30.0000000000501,30.0000000002277,30.0000000000481,30.0000000002014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296104,39.6000000031063,39.6000000030102,39.6000000030922,39.6000000030012,39.6000000030777,39.6000000029916,39.600000003063,39.6000000029817,39.6000000030481,39.6000000029717,39.6000000030341,39.6000000029641,39.6000000029879
2.34777777777778,65.0000000017382,30.0000000002629,30.0000000000208,30.0000000002564,30.0000000000291,30.0000000002501,30.000000000037,30.0000000002438,30.0000000000443,30.000000000237,30.0000000000499,30.0000000002272,30.0000000000479,30.000000000201,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296063,39.6000000030944,39.6000000029985,39.6000000030803,39.6000000029894,39.6000000030658,39.6000000029798,39.600000003051,39.6000000029698,39.6000000030362,39.6000000029599,39.6000000030222,39.6000000029523,39.600000002976
2.34805555555556,65.0000000017272,30.0000000002624,30.0000000000208,30.0000000002559,30.000000000029,30.0000000002496,30.0000000000368,30.0000000002433,30.0000000000441,30.0000000002366,30.0000000000497,30.0000000002268,30.0000000000477,30.0000000002007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078296023,39.6000000030825,39.6000000029868,39.6000000030684,39.6000000029777,39.6000000030539,39.6000000029681,39.6000000030391,39.6000000029581,39.6000000030242,39.6000000029481,39.6000000030102,39.6000000029404,39.6000000029641
2.34833333333333,65.0000000017162,30.0000000002619,30.0000000000207,30.0000000002555,30.0000000000289,30.0000000002491,30.0000000000367,30.0000000002428,30.0000000000439,30.0000000002361,30.0000000000495,30.0000000002264,30.0000000000475,30.0000000002004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295982,39.6000000030707,39.6000000029751,39.6000000030565,39.6000000029659,39.6000000030421,39.6000000029563,39.6000000030273,39.6000000029463,39.6000000030124,39.6000000029363,39.6000000029983,39.6000000029286,39.6000000029522
2.34861111111111,65.0000000017053,30.0000000002614,30.0000000000206,30.000000000255,30.0000000000288,30.0000000002487,30.0000000000366,30.0000000002424,30.0000000000438,30.0000000002357,30.0000000000493,30.000000000226,30.0000000000473,30.0000000002,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295941,39.6000000030588,39.6000000029634,39.6000000030447,39.6000000029543,39.6000000030302,39.6000000029446,39.6000000030154,39.6000000029346,39.6000000030005,39.6000000029245,39.6000000029865,39.6000000029168,39.6000000029404
2.34888888888889,65.0000000016944,30.0000000002609,30.0000000000206,30.0000000002545,30.0000000000287,30.0000000002482,30.0000000000364,30.0000000002419,30.0000000000436,30.0000000002353,30.0000000000491,30.0000000002256,30.0000000000471,30.0000000001997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295901,39.600000003047,39.6000000029518,39.6000000030329,39.6000000029426,39.6000000030184,39.6000000029329,39.6000000030036,39.6000000029229,39.6000000029887,39.6000000029128,39.6000000029746,39.6000000029051,39.6000000029286
2.34916666666667,65.0000000016835,30.0000000002604,30.0000000000205,30.000000000254,30.0000000000286,30.0000000002477,30.0000000000363,30.0000000002415,30.0000000000434,30.0000000002348,30.0000000000489,30.0000000002252,30.0000000000469,30.0000000001994,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295861,39.6000000030353,39.6000000029402,39.6000000030211,39.600000002931,39.6000000030066,39.6000000029213,39.6000000029918,39.6000000029112,39.6000000029769,39.6000000029011,39.6000000029628,39.6000000028933,39.6000000029168
2.34944444444444,65.0000000016727,30.0000000002599,30.0000000000205,30.0000000002535,30.0000000000285,30.0000000002472,30.0000000000361,30.000000000241,30.0000000000432,30.0000000002344,30.0000000000487,30.0000000002248,30.0000000000467,30.0000000001991,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829582,39.6000000030235,39.6000000029286,39.6000000030093,39.6000000029194,39.6000000029948,39.6000000029096,39.60000000298,39.6000000028995,39.6000000029651,39.6000000028894,39.600000002951,39.6000000028816,39.6000000029051
2.34972222222222,65.000000001662,30.0000000002594,30.0000000000204,30.000000000253,30.0000000000284,30.0000000002468,30.000000000036,30.0000000002406,30.0000000000431,30.0000000002339,30.0000000000485,30.0000000002243,30.0000000000465,30.0000000001987,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829578,39.6000000030118,39.6000000029171,39.6000000029976,39.6000000029078,39.6000000029831,39.600000002898,39.6000000029683,39.6000000028879,39.6000000029533,39.6000000028778,39.6000000029393,39.60000000287,39.6000000028933
2.35,65.0000000016513,30.0000000002589,30.0000000000203,30.0000000002525,30.0000000000283,30.0000000002463,30.0000000000359,30.0000000002401,30.0000000000429,30.0000000002335,30.0000000000483,30.0000000002239,30.0000000000463,30.0000000001984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829574,39.6000000030001,39.6000000029056,39.6000000029859,39.6000000028962,39.6000000029714,39.6000000028865,39.6000000029565,39.6000000028763,39.6000000029416,39.6000000028662,39.6000000029276,39.6000000028583,39.6000000028816
2.35027777777778,65.0000000016406,30.0000000002584,30.0000000000203,30.000000000252,30.0000000000282,30.0000000002458,30.0000000000357,30.0000000002396,30.0000000000427,30.000000000233,30.0000000000481,30.0000000002235,30.0000000000461,30.0000000001981,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080782957,39.6000000029884,39.6000000028941,39.6000000029742,39.6000000028847,39.6000000029597,39.6000000028749,39.6000000029449,39.6000000028647,39.6000000029299,39.6000000028546,39.6000000029159,39.6000000028467,39.60000000287
2.35055555555556,65.0000000016299,30.0000000002578,30.0000000000202,30.0000000002515,30.0000000000281,30.0000000002453,30.0000000000356,30.0000000002392,30.0000000000426,30.0000000002326,30.0000000000479,30.0000000002231,30.0000000000459,30.0000000001977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829566,39.6000000029768,39.6000000028826,39.6000000029626,39.6000000028732,39.600000002948,39.6000000028634,39.6000000029332,39.6000000028532,39.6000000029183,39.600000002843,39.6000000029042,39.6000000028351,39.6000000028583
2.35083333333333,65.0000000016193,30.0000000002573,30.0000000000201,30.000000000251,30.000000000028,30.0000000002448,30.0000000000355,30.0000000002387,30.0000000000424,30.0000000002321,30.0000000000477,30.0000000002227,30.0000000000457,30.0000000001974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295621,39.6000000029651,39.6000000028711,39.6000000029509,39.6000000028617,39.6000000029364,39.6000000028519,39.6000000029215,39.6000000028417,39.6000000029066,39.6000000028315,39.6000000028925,39.6000000028235,39.6000000028467
2.35111111111111,65.0000000016088,30.0000000002568,30.0000000000201,30.0000000002505,30.0000000000279,30.0000000002444,30.0000000000353,30.0000000002382,30.0000000000422,30.0000000002317,30.0000000000475,30.0000000002222,30.0000000000455,30.000000000197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295581,39.6000000029535,39.6000000028597,39.6000000029393,39.6000000028503,39.6000000029248,39.6000000028404,39.6000000029099,39.6000000028302,39.600000002895,39.60000000282,39.6000000028809,39.600000002812,39.6000000028351
2.35138888888889,65.0000000015983,30.0000000002563,30.00000000002,30.00000000025,30.0000000000278,30.0000000002439,30.0000000000352,30.0000000002378,30.0000000000421,30.0000000002312,30.0000000000473,30.0000000002218,30.0000000000453,30.0000000001967,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295541,39.600000002942,39.6000000028483,39.6000000029277,39.6000000028389,39.6000000029132,39.600000002829,39.6000000028983,39.6000000028187,39.6000000028834,39.6000000028085,39.6000000028693,39.6000000028005,39.6000000028236
2.35166666666667,65.0000000015878,30.0000000002558,30.0000000000199,30.0000000002495,30.0000000000277,30.0000000002434,30.0000000000351,30.0000000002373,30.0000000000419,30.0000000002308,30.0000000000471,30.0000000002214,30.0000000000451,30.0000000001964,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295502,39.6000000029304,39.6000000028369,39.6000000029162,39.6000000028274,39.6000000029016,39.6000000028175,39.6000000028868,39.6000000028072,39.6000000028718,39.600000002797,39.6000000028578,39.600000002789,39.600000002812
2.35194444444444,65.0000000015773,30.0000000002553,30.0000000000199,30.000000000249,30.0000000000276,30.0000000002429,30.0000000000349,30.0000000002368,30.0000000000417,30.0000000002303,30.0000000000469,30.000000000221,30.0000000000449,30.000000000196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295462,39.6000000029189,39.6000000028256,39.6000000029047,39.6000000028161,39.6000000028901,39.6000000028062,39.6000000028752,39.6000000027958,39.6000000028603,39.6000000027856,39.6000000028462,39.6000000027775,39.6000000028005
2.35222222222222,65.000000001567,30.0000000002548,30.0000000000198,30.0000000002485,30.0000000000275,30.0000000002424,30.0000000000348,30.0000000002364,30.0000000000416,30.0000000002299,30.0000000000467,30.0000000002205,30.0000000000448,30.0000000001957,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295423,39.6000000029074,39.6000000028143,39.6000000028931,39.6000000028047,39.6000000028786,39.6000000027948,39.6000000028637,39.6000000027845,39.6000000028488,39.6000000027742,39.6000000028347,39.6000000027661,39.600000002789
2.3525,65.0000000015566,30.0000000002542,30.0000000000197,30.000000000248,30.0000000000274,30.000000000242,30.0000000000346,30.0000000002359,30.0000000000414,30.0000000002294,30.0000000000465,30.0000000002201,30.0000000000446,30.0000000001953,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295384,39.6000000028959,39.600000002803,39.6000000028817,39.6000000027934,39.6000000028671,39.6000000027835,39.6000000028522,39.6000000027731,39.6000000028373,39.6000000027628,39.6000000028232,39.6000000027547,39.6000000027776
2.35277777777778,65.0000000015463,30.0000000002537,30.0000000000197,30.0000000002475,30.0000000000273,30.0000000002415,30.0000000000345,30.0000000002354,30.0000000000412,30.000000000229,30.0000000000463,30.0000000002197,30.0000000000444,30.000000000195,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295345,39.6000000028845,39.6000000027917,39.6000000028702,39.6000000027822,39.6000000028557,39.6000000027722,39.6000000028408,39.6000000027618,39.6000000028259,39.6000000027515,39.6000000028118,39.6000000027434,39.6000000027662
2.35305555555556,65.0000000015361,30.0000000002532,30.0000000000196,30.000000000247,30.0000000000272,30.000000000241,30.0000000000344,30.000000000235,30.0000000000411,30.0000000002285,30.0000000000462,30.0000000002192,30.0000000000442,30.0000000001947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295306,39.6000000028731,39.6000000027805,39.6000000028588,39.6000000027709,39.6000000028442,39.6000000027609,39.6000000028294,39.6000000027505,39.6000000028144,39.6000000027402,39.6000000028003,39.600000002732,39.6000000027548
2.35333333333333,65.0000000015258,30.0000000002527,30.0000000000196,30.0000000002465,30.0000000000271,30.0000000002405,30.0000000000342,30.0000000002345,30.0000000000409,30.0000000002281,30.000000000046,30.0000000002188,30.000000000044,30.0000000001943,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295267,39.6000000028617,39.6000000027693,39.6000000028474,39.6000000027597,39.6000000028329,39.6000000027496,39.600000002818,39.6000000027392,39.600000002803,39.6000000027289,39.6000000027889,39.6000000027207,39.6000000027434
2.35361111111111,65.0000000015156,30.0000000002522,30.0000000000195,30.000000000246,30.000000000027,30.00000000024,30.0000000000341,30.000000000234,30.0000000000407,30.0000000002276,30.0000000000458,30.0000000002184,30.0000000000438,30.000000000194,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295228,39.6000000028503,39.6000000027581,39.6000000028361,39.6000000027485,39.6000000028215,39.6000000027384,39.6000000028066,39.600000002728,39.6000000027917,39.6000000027176,39.6000000027776,39.6000000027094,39.6000000027321
2.35388888888889,65.0000000015055,30.0000000002516,30.0000000000194,30.0000000002455,30.0000000000269,30.0000000002395,30.000000000034,30.0000000002335,30.0000000000406,30.0000000002271,30.0000000000456,30.000000000218,30.0000000000436,30.0000000001936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295189,39.600000002839,39.6000000027469,39.6000000028247,39.6000000027373,39.6000000028101,39.6000000027272,39.6000000027953,39.6000000027168,39.6000000027803,39.6000000027064,39.6000000027662,39.6000000026982,39.6000000027208
2.35416666666667,65.0000000014954,30.0000000002511,30.0000000000194,30.000000000245,30.0000000000268,30.000000000239,30.0000000000338,30.0000000002331,30.0000000000404,30.0000000002267,30.0000000000454,30.0000000002175,30.0000000000434,30.0000000001933,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829515,39.6000000028277,39.6000000027358,39.6000000028134,39.6000000027261,39.6000000027988,39.600000002716,39.600000002784,39.6000000027056,39.600000002769,39.6000000026952,39.6000000027549,39.6000000026869,39.6000000027095
2.35444444444444,65.0000000014853,30.0000000002506,30.0000000000193,30.0000000002445,30.0000000000267,30.0000000002385,30.0000000000337,30.0000000002326,30.0000000000402,30.0000000002262,30.0000000000452,30.0000000002171,30.0000000000432,30.0000000001929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295112,39.6000000028164,39.6000000027247,39.6000000028021,39.600000002715,39.6000000027875,39.6000000027049,39.6000000027727,39.6000000026944,39.6000000027577,39.600000002684,39.6000000027436,39.6000000026757,39.6000000026983
2.35472222222222,65.0000000014753,30.0000000002501,30.0000000000192,30.000000000244,30.0000000000266,30.0000000002381,30.0000000000336,30.0000000002321,30.0000000000401,30.0000000002258,30.000000000045,30.0000000002167,30.0000000000431,30.0000000001926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295073,39.6000000028051,39.6000000027136,39.6000000027909,39.6000000027039,39.6000000027763,39.6000000026938,39.6000000027614,39.6000000026833,39.6000000027465,39.6000000026728,39.6000000027324,39.6000000026646,39.600000002687
2.355,65.0000000014653,30.0000000002495,30.0000000000192,30.0000000002435,30.0000000000265,30.0000000002376,30.0000000000334,30.0000000002316,30.0000000000399,30.0000000002253,30.0000000000448,30.0000000002162,30.0000000000429,30.0000000001922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078295035,39.6000000027939,39.6000000027026,39.6000000027796,39.6000000026928,39.6000000027651,39.6000000026827,39.6000000027502,39.6000000026722,39.6000000027352,39.6000000026617,39.6000000027211,39.6000000026534,39.6000000026759
2.35527777777778,65.0000000014554,30.000000000249,30.0000000000191,30.000000000243,30.0000000000264,30.0000000002371,30.0000000000333,30.0000000002312,30.0000000000397,30.0000000002248,30.0000000000446,30.0000000002158,30.0000000000427,30.0000000001919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294996,39.6000000027827,39.6000000026916,39.6000000027684,39.6000000026818,39.6000000027538,39.6000000026716,39.600000002739,39.6000000026611,39.600000002724,39.6000000026506,39.6000000027099,39.6000000026423,39.6000000026647
2.35555555555556,65.0000000014455,30.0000000002485,30.000000000019,30.0000000002425,30.0000000000263,30.0000000002366,30.0000000000332,30.0000000002307,30.0000000000396,30.0000000002244,30.0000000000444,30.0000000002153,30.0000000000425,30.0000000001915,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294958,39.6000000027715,39.6000000026806,39.6000000027572,39.6000000026708,39.6000000027427,39.6000000026606,39.6000000027278,39.6000000026501,39.6000000027129,39.6000000026396,39.6000000026987,39.6000000026312,39.6000000026536
2.35583333333333,65.0000000014356,30.000000000248,30.000000000019,30.000000000242,30.0000000000262,30.0000000002361,30.000000000033,30.0000000002302,30.0000000000394,30.0000000002239,30.0000000000443,30.0000000002149,30.0000000000423,30.0000000001912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829492,39.6000000027604,39.6000000026696,39.6000000027461,39.6000000026598,39.6000000027315,39.6000000026496,39.6000000027166,39.600000002639,39.6000000027017,39.6000000026285,39.6000000026876,39.6000000026202,39.6000000026424
2.35611111111111,65.0000000014258,30.0000000002474,30.0000000000189,30.0000000002415,30.0000000000261,30.0000000002356,30.0000000000329,30.0000000002297,30.0000000000392,30.0000000002235,30.0000000000441,30.0000000002145,30.0000000000421,30.0000000001908,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294882,39.6000000027492,39.6000000026587,39.600000002735,39.6000000026488,39.6000000027204,39.6000000026386,39.6000000027055,39.600000002628,39.6000000026906,39.6000000026175,39.6000000026765,39.6000000026091,39.6000000026314
2.35638888888889,65.000000001416,30.0000000002469,30.0000000000189,30.0000000002409,30.000000000026,30.0000000002351,30.0000000000328,30.0000000002292,30.0000000000391,30.000000000223,30.0000000000439,30.000000000214,30.0000000000419,30.0000000001904,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294844,39.6000000027381,39.6000000026477,39.6000000027239,39.6000000026379,39.6000000027093,39.6000000026277,39.6000000026944,39.6000000026171,39.6000000026795,39.6000000026065,39.6000000026654,39.6000000025981,39.6000000026203
2.35666666666667,65.0000000014063,30.0000000002464,30.0000000000188,30.0000000002404,30.0000000000259,30.0000000002346,30.0000000000326,30.0000000002288,30.0000000000389,30.0000000002225,30.0000000000437,30.0000000002136,30.0000000000418,30.0000000001901,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294806,39.6000000027271,39.6000000026369,39.6000000027128,39.600000002627,39.6000000026982,39.6000000026167,39.6000000026834,39.6000000026061,39.6000000026684,39.6000000025956,39.6000000026543,39.6000000025872,39.6000000026093
2.35694444444444,65.0000000013966,30.0000000002459,30.0000000000187,30.0000000002399,30.0000000000258,30.0000000002341,30.0000000000325,30.0000000002283,30.0000000000388,30.0000000002221,30.0000000000435,30.0000000002132,30.0000000000416,30.0000000001897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294768,39.600000002716,39.600000002626,39.6000000027017,39.6000000026161,39.6000000026872,39.6000000026058,39.6000000026723,39.6000000025952,39.6000000026574,39.6000000025847,39.6000000026433,39.6000000025762,39.6000000025983
2.35722222222222,65.0000000013869,30.0000000002453,30.0000000000187,30.0000000002394,30.0000000000257,30.0000000002336,30.0000000000324,30.0000000002278,30.0000000000386,30.0000000002216,30.0000000000433,30.0000000002127,30.0000000000414,30.0000000001894,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829473,39.600000002705,39.6000000026152,39.6000000026907,39.6000000026053,39.6000000026761,39.600000002595,39.6000000026613,39.6000000025843,39.6000000026464,39.6000000025738,39.6000000026322,39.6000000025653,39.6000000025873
2.3575,65.0000000013773,30.0000000002448,30.0000000000186,30.0000000002389,30.0000000000256,30.0000000002331,30.0000000000323,30.0000000002273,30.0000000000384,30.0000000002211,30.0000000000431,30.0000000002123,30.0000000000412,30.000000000189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294693,39.600000002694,39.6000000026044,39.6000000026797,39.6000000025944,39.6000000026652,39.6000000025841,39.6000000026503,39.6000000025735,39.6000000026354,39.6000000025629,39.6000000026213,39.6000000025544,39.6000000025764
2.35777777777778,65.0000000013677,30.0000000002443,30.0000000000185,30.0000000002384,30.0000000000255,30.0000000002326,30.0000000000321,30.0000000002268,30.0000000000383,30.0000000002207,30.000000000043,30.0000000002118,30.000000000041,30.0000000001887,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294655,39.6000000026831,39.6000000025936,39.6000000026688,39.6000000025836,39.6000000026542,39.6000000025733,39.6000000026393,39.6000000025627,39.6000000026244,39.6000000025521,39.6000000026103,39.6000000025436,39.6000000025655
2.35805555555556,65.0000000013581,30.0000000002437,30.0000000000185,30.0000000002379,30.0000000000254,30.0000000002321,30.000000000032,30.0000000002263,30.0000000000381,30.0000000002202,30.0000000000428,30.0000000002114,30.0000000000409,30.0000000001883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294618,39.6000000026721,39.6000000025828,39.6000000026578,39.6000000025729,39.6000000026432,39.6000000025625,39.6000000026284,39.6000000025518,39.6000000026135,39.6000000025412,39.6000000025994,39.6000000025327,39.6000000025546
2.35833333333333,65.0000000013486,30.0000000002432,30.0000000000184,30.0000000002373,30.0000000000253,30.0000000002316,30.0000000000319,30.0000000002259,30.000000000038,30.0000000002197,30.0000000000426,30.0000000002109,30.0000000000407,30.0000000001879,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829458,39.6000000026612,39.6000000025721,39.6000000026469,39.6000000025621,39.6000000026323,39.6000000025517,39.6000000026175,39.6000000025411,39.6000000026026,39.6000000025305,39.6000000025885,39.6000000025219,39.6000000025437
2.35861111111111,65.0000000013392,30.0000000002427,30.0000000000184,30.0000000002368,30.0000000000252,30.0000000002311,30.0000000000317,30.0000000002254,30.0000000000378,30.0000000002193,30.0000000000424,30.0000000002105,30.0000000000405,30.0000000001876,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294543,39.6000000026503,39.6000000025614,39.600000002636,39.6000000025514,39.6000000026214,39.600000002541,39.6000000026066,39.6000000025303,39.6000000025917,39.6000000025197,39.6000000025776,39.6000000025112,39.6000000025329
2.35888888888889,65.0000000013297,30.0000000002421,30.0000000000183,30.0000000002363,30.0000000000251,30.0000000002306,30.0000000000316,30.0000000002249,30.0000000000376,30.0000000002188,30.0000000000422,30.0000000002101,30.0000000000403,30.0000000001872,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294506,39.6000000026395,39.6000000025507,39.6000000026252,39.6000000025407,39.6000000026106,39.6000000025303,39.6000000025958,39.6000000025196,39.6000000025809,39.600000002509,39.6000000025668,39.6000000025004,39.6000000025221
2.35916666666667,65.0000000013203,30.0000000002416,30.0000000000182,30.0000000002358,30.000000000025,30.0000000002301,30.0000000000315,30.0000000002244,30.0000000000375,30.0000000002183,30.000000000042,30.0000000002096,30.0000000000401,30.0000000001868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294469,39.6000000026286,39.6000000025401,39.6000000026143,39.60000000253,39.6000000025998,39.6000000025196,39.6000000025849,39.6000000025089,39.60000000257,39.6000000024983,39.6000000025559,39.6000000024897,39.6000000025113
2.35944444444444,65.000000001311,30.0000000002411,30.0000000000182,30.0000000002353,30.0000000000249,30.0000000002296,30.0000000000314,30.0000000002239,30.0000000000373,30.0000000002178,30.0000000000419,30.0000000002092,30.00000000004,30.0000000001865,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294432,39.6000000026178,39.6000000025294,39.6000000026035,39.6000000025194,39.600000002589,39.600000002509,39.6000000025741,39.6000000024982,39.6000000025592,39.6000000024876,39.6000000025451,39.600000002479,39.6000000025006
2.35972222222222,65.0000000013017,30.0000000002405,30.0000000000181,30.0000000002348,30.0000000000248,30.0000000002291,30.0000000000312,30.0000000002234,30.0000000000372,30.0000000002174,30.0000000000417,30.0000000002087,30.0000000000398,30.0000000001861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294395,39.600000002607,39.6000000025188,39.6000000025928,39.6000000025088,39.6000000025782,39.6000000024983,39.6000000025634,39.6000000024876,39.6000000025485,39.6000000024769,39.6000000025344,39.6000000024683,39.6000000024899
2.36,65.0000000012924,30.00000000024,30.000000000018,30.0000000002342,30.0000000000247,30.0000000002286,30.0000000000311,30.0000000002229,30.000000000037,30.0000000002169,30.0000000000415,30.0000000002083,30.0000000000396,30.0000000001858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294358,39.6000000025963,39.6000000025083,39.600000002582,39.6000000024982,39.6000000025674,39.6000000024878,39.6000000025526,39.600000002477,39.6000000025377,39.6000000024663,39.6000000025236,39.6000000024577,39.6000000024792
2.36027777777778,65.0000000012832,30.0000000002395,30.000000000018,30.0000000002337,30.0000000000246,30.0000000002281,30.000000000031,30.0000000002224,30.0000000000369,30.0000000002164,30.0000000000413,30.0000000002078,30.0000000000394,30.0000000001854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294322,39.6000000025856,39.6000000024977,39.6000000025713,39.6000000024877,39.6000000025567,39.6000000024772,39.6000000025419,39.6000000024664,39.600000002527,39.6000000024557,39.6000000025129,39.6000000024471,39.6000000024685
2.36055555555556,65.000000001274,30.0000000002389,30.0000000000179,30.0000000002332,30.0000000000245,30.0000000002276,30.0000000000308,30.000000000222,30.0000000000367,30.000000000216,30.0000000000411,30.0000000002074,30.0000000000392,30.000000000185,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294285,39.6000000025749,39.6000000024872,39.6000000025606,39.6000000024771,39.600000002546,39.6000000024666,39.6000000025312,39.6000000024559,39.6000000025163,39.6000000024452,39.6000000025022,39.6000000024365,39.6000000024579
2.36083333333333,65.0000000012648,30.0000000002384,30.0000000000179,30.0000000002327,30.0000000000244,30.0000000002271,30.0000000000307,30.0000000002215,30.0000000000365,30.0000000002155,30.000000000041,30.0000000002069,30.0000000000391,30.0000000001846,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294248,39.6000000025642,39.6000000024767,39.6000000025499,39.6000000024666,39.6000000025354,39.6000000024561,39.6000000025206,39.6000000024453,39.6000000025057,39.6000000024346,39.6000000024916,39.6000000024259,39.6000000024473
2.36111111111111,65.0000000012557,30.0000000002379,30.0000000000178,30.0000000002322,30.0000000000243,30.0000000002266,30.0000000000306,30.000000000221,30.0000000000364,30.000000000215,30.0000000000408,30.0000000002065,30.0000000000389,30.0000000001843,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294212,39.6000000025535,39.6000000024663,39.6000000025393,39.6000000024562,39.6000000025247,39.6000000024456,39.6000000025099,39.6000000024348,39.600000002495,39.6000000024241,39.600000002481,39.6000000024154,39.6000000024367
2.36138888888889,65.0000000012466,30.0000000002373,30.0000000000177,30.0000000002316,30.0000000000242,30.0000000002261,30.0000000000305,30.0000000002205,30.0000000000362,30.0000000002145,30.0000000000406,30.000000000206,30.0000000000387,30.0000000001839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294176,39.6000000025429,39.6000000024558,39.6000000025286,39.6000000024457,39.6000000025141,39.6000000024352,39.6000000024993,39.6000000024244,39.6000000024844,39.6000000024136,39.6000000024704,39.6000000024049,39.6000000024261
2.36166666666667,65.0000000012375,30.0000000002368,30.0000000000177,30.0000000002311,30.0000000000241,30.0000000002256,30.0000000000303,30.00000000022,30.0000000000361,30.0000000002141,30.0000000000404,30.0000000002056,30.0000000000385,30.0000000001835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294139,39.6000000025323,39.6000000024454,39.6000000025181,39.6000000024353,39.6000000025035,39.6000000024247,39.6000000024887,39.6000000024139,39.6000000024739,39.6000000024032,39.6000000024598,39.6000000023945,39.6000000024156
2.36194444444444,65.0000000012285,30.0000000002362,30.0000000000176,30.0000000002306,30.000000000024,30.0000000002251,30.0000000000302,30.0000000002195,30.0000000000359,30.0000000002136,30.0000000000402,30.0000000002051,30.0000000000384,30.0000000001832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294103,39.6000000025217,39.6000000024351,39.6000000025075,39.6000000024249,39.6000000024929,39.6000000024143,39.6000000024782,39.6000000024035,39.6000000024633,39.6000000023928,39.6000000024493,39.600000002384,39.6000000024052
2.36222222222222,65.0000000012196,30.0000000002357,30.0000000000176,30.0000000002301,30.000000000024,30.0000000002246,30.0000000000301,30.000000000219,30.0000000000358,30.0000000002131,30.0000000000401,30.0000000002047,30.0000000000382,30.0000000001828,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294067,39.6000000025112,39.6000000024247,39.6000000024969,39.6000000024145,39.6000000024824,39.600000002404,39.6000000024676,39.6000000023931,39.6000000024528,39.6000000023824,39.6000000024387,39.6000000023736,39.6000000023947
2.3625,65.0000000012106,30.0000000002352,30.0000000000175,30.0000000002296,30.0000000000239,30.000000000224,30.00000000003,30.0000000002185,30.0000000000356,30.0000000002126,30.0000000000399,30.0000000002042,30.000000000038,30.0000000001824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078294031,39.6000000025007,39.6000000024144,39.6000000024864,39.6000000024042,39.6000000024719,39.6000000023936,39.6000000024571,39.6000000023828,39.6000000024423,39.600000002372,39.6000000024283,39.6000000023632,39.6000000023842
2.36277777777778,65.0000000012017,30.0000000002346,30.0000000000174,30.000000000229,30.0000000000238,30.0000000002235,30.0000000000298,30.000000000218,30.0000000000355,30.0000000002122,30.0000000000397,30.0000000002038,30.0000000000378,30.0000000001821,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293995,39.6000000024902,39.6000000024041,39.600000002476,39.6000000023939,39.6000000024614,39.6000000023833,39.6000000024467,39.6000000023724,39.6000000024318,39.6000000023616,39.6000000024178,39.6000000023529,39.6000000023738
2.36305555555556,65.0000000011929,30.0000000002341,30.0000000000174,30.0000000002285,30.0000000000237,30.000000000223,30.0000000000297,30.0000000002175,30.0000000000353,30.0000000002117,30.0000000000395,30.0000000002033,30.0000000000377,30.0000000001817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829396,39.6000000024797,39.6000000023938,39.6000000024655,39.6000000023836,39.600000002451,39.600000002373,39.6000000024362,39.6000000023621,39.6000000024214,39.6000000023513,39.6000000024073,39.6000000023425,39.6000000023635
2.36333333333333,65.000000001184,30.0000000002335,30.0000000000173,30.000000000228,30.0000000000236,30.0000000002225,30.0000000000296,30.000000000217,30.0000000000352,30.0000000002112,30.0000000000394,30.0000000002029,30.0000000000375,30.0000000001813,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293924,39.6000000024693,39.6000000023836,39.6000000024551,39.6000000023733,39.6000000024405,39.6000000023627,39.6000000024258,39.6000000023518,39.600000002411,39.600000002341,39.6000000023969,39.6000000023322,39.6000000023531
2.36361111111111,65.0000000011753,30.000000000233,30.0000000000173,30.0000000002275,30.0000000000235,30.000000000222,30.0000000000295,30.0000000002166,30.000000000035,30.0000000002107,30.0000000000392,30.0000000002024,30.0000000000373,30.0000000001809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293888,39.6000000024589,39.6000000023733,39.6000000024447,39.6000000023631,39.6000000024301,39.6000000023525,39.6000000024154,39.6000000023416,39.6000000024006,39.6000000023308,39.6000000023866,39.600000002322,39.6000000023428
2.36388888888889,65.0000000011665,30.0000000002325,30.0000000000172,30.0000000002269,30.0000000000234,30.0000000002215,30.0000000000293,30.0000000002161,30.0000000000349,30.0000000002102,30.000000000039,30.000000000202,30.0000000000372,30.0000000001806,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293853,39.6000000024485,39.6000000023631,39.6000000024343,39.6000000023529,39.6000000024198,39.6000000023423,39.600000002405,39.6000000023314,39.6000000023903,39.6000000023206,39.6000000023762,39.6000000023117,39.6000000023325
2.36416666666667,65.0000000011578,30.0000000002319,30.0000000000171,30.0000000002264,30.0000000000233,30.000000000221,30.0000000000292,30.0000000002156,30.0000000000347,30.0000000002098,30.0000000000388,30.0000000002015,30.000000000037,30.0000000001802,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293817,39.6000000024382,39.600000002353,39.6000000024239,39.6000000023427,39.6000000024094,39.6000000023321,39.6000000023947,39.6000000023212,39.6000000023799,39.6000000023104,39.6000000023659,39.6000000023015,39.6000000023222
2.36444444444444,65.0000000011491,30.0000000002314,30.0000000000171,30.0000000002259,30.0000000000232,30.0000000002205,30.0000000000291,30.0000000002151,30.0000000000346,30.0000000002093,30.0000000000387,30.0000000002011,30.0000000000368,30.0000000001798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293782,39.6000000024278,39.6000000023429,39.6000000024136,39.6000000023326,39.6000000023991,39.6000000023219,39.6000000023844,39.600000002311,39.6000000023696,39.6000000023002,39.6000000023556,39.6000000022913,39.600000002312
2.36472222222222,65.0000000011405,30.0000000002308,30.000000000017,30.0000000002254,30.0000000000231,30.00000000022,30.000000000029,30.0000000002146,30.0000000000344,30.0000000002088,30.0000000000385,30.0000000002006,30.0000000000366,30.0000000001794,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293747,39.6000000024175,39.6000000023327,39.6000000024033,39.6000000023225,39.6000000023888,39.6000000023118,39.6000000023741,39.6000000023009,39.6000000023594,39.6000000022901,39.6000000023454,39.6000000022812,39.6000000023018
2.365,65.0000000011319,30.0000000002303,30.000000000017,30.0000000002248,30.000000000023,30.0000000002195,30.0000000000289,30.0000000002141,30.0000000000343,30.0000000002083,30.0000000000383,30.0000000002001,30.0000000000365,30.0000000001791,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293712,39.6000000024073,39.6000000023227,39.6000000023931,39.6000000023124,39.6000000023786,39.6000000023017,39.6000000023639,39.6000000022908,39.6000000023491,39.6000000022799,39.6000000023351,39.600000002271,39.6000000022916
2.36527777777778,65.0000000011234,30.0000000002298,30.0000000000169,30.0000000002243,30.0000000000229,30.000000000219,30.0000000000287,30.0000000002136,30.0000000000341,30.0000000002078,30.0000000000382,30.0000000001997,30.0000000000363,30.0000000001787,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293677,39.600000002397,39.6000000023126,39.6000000023828,39.6000000023023,39.6000000023683,39.6000000022916,39.6000000023536,39.6000000022807,39.6000000023389,39.6000000022698,39.6000000023249,39.6000000022609,39.6000000022814
2.36555555555556,65.0000000011148,30.0000000002292,30.0000000000168,30.0000000002238,30.0000000000228,30.0000000002184,30.0000000000286,30.0000000002131,30.000000000034,30.0000000002074,30.000000000038,30.0000000001992,30.0000000000361,30.0000000001783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293642,39.6000000023868,39.6000000023026,39.6000000023726,39.6000000022922,39.6000000023581,39.6000000022816,39.6000000023434,39.6000000022706,39.6000000023287,39.6000000022598,39.6000000023147,39.6000000022509,39.6000000022713
2.36583333333333,65.0000000011063,30.0000000002287,30.0000000000168,30.0000000002232,30.0000000000228,30.0000000002179,30.0000000000285,30.0000000002126,30.0000000000338,30.0000000002069,30.0000000000378,30.0000000001988,30.000000000036,30.0000000001779,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293607,39.6000000023766,39.6000000022926,39.6000000023624,39.6000000022822,39.600000002348,39.6000000022715,39.6000000023333,39.6000000022606,39.6000000023186,39.6000000022497,39.6000000023046,39.6000000022408,39.6000000022612
2.36611111111111,65.0000000010979,30.0000000002281,30.0000000000167,30.0000000002227,30.0000000000227,30.0000000002174,30.0000000000284,30.0000000002121,30.0000000000337,30.0000000002064,30.0000000000376,30.0000000001983,30.0000000000358,30.0000000001775,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293572,39.6000000023664,39.6000000022826,39.6000000023523,39.6000000022722,39.6000000023378,39.6000000022615,39.6000000023231,39.6000000022506,39.6000000023084,39.6000000022397,39.6000000022944,39.6000000022308,39.6000000022511
2.36638888888889,65.0000000010895,30.0000000002276,30.0000000000167,30.0000000002222,30.0000000000226,30.0000000002169,30.0000000000283,30.0000000002116,30.0000000000335,30.0000000002059,30.0000000000375,30.0000000001979,30.0000000000356,30.0000000001772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293537,39.6000000023563,39.6000000022726,39.6000000023421,39.6000000022623,39.6000000023277,39.6000000022516,39.600000002313,39.6000000022406,39.6000000022983,39.6000000022298,39.6000000022843,39.6000000022208,39.6000000022411
2.36666666666667,65.0000000010811,30.000000000227,30.0000000000166,30.0000000002217,30.0000000000225,30.0000000002164,30.0000000000281,30.0000000002111,30.0000000000334,30.0000000002054,30.0000000000373,30.0000000001974,30.0000000000355,30.0000000001768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293503,39.6000000023462,39.6000000022627,39.600000002332,39.6000000022524,39.6000000023176,39.6000000022416,39.6000000023029,39.6000000022307,39.6000000022882,39.6000000022198,39.6000000022743,39.6000000022108,39.6000000022311
2.36694444444444,65.0000000010727,30.0000000002265,30.0000000000165,30.0000000002211,30.0000000000224,30.0000000002159,30.000000000028,30.0000000002106,30.0000000000332,30.000000000205,30.0000000000371,30.000000000197,30.0000000000353,30.0000000001764,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293468,39.6000000023361,39.6000000022528,39.6000000023219,39.6000000022424,39.6000000023075,39.6000000022317,39.6000000022929,39.6000000022208,39.6000000022782,39.6000000022099,39.6000000022642,39.6000000022009,39.6000000022211
2.36722222222222,65.0000000010644,30.000000000226,30.0000000000165,30.0000000002206,30.0000000000223,30.0000000002154,30.0000000000279,30.0000000002101,30.0000000000331,30.0000000002045,30.000000000037,30.0000000001965,30.0000000000351,30.000000000176,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293434,39.600000002326,39.6000000022429,39.6000000023119,39.6000000022326,39.6000000022975,39.6000000022218,39.6000000022828,39.6000000022109,39.6000000022681,39.6000000022,39.6000000022542,39.600000002191,39.6000000022111
2.3675,65.0000000010562,30.0000000002254,30.0000000000164,30.0000000002201,30.0000000000222,30.0000000002149,30.0000000000278,30.0000000002096,30.0000000000329,30.000000000204,30.0000000000368,30.000000000196,30.000000000035,30.0000000001756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293399,39.600000002316,39.6000000022331,39.6000000023018,39.6000000022227,39.6000000022874,39.600000002212,39.6000000022728,39.600000002201,39.6000000022581,39.6000000021901,39.6000000022442,39.6000000021811,39.6000000022012
2.36777777777778,65.0000000010479,30.0000000002249,30.0000000000164,30.0000000002196,30.0000000000221,30.0000000002143,30.0000000000277,30.0000000002091,30.0000000000328,30.0000000002035,30.0000000000366,30.0000000001956,30.0000000000348,30.0000000001753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293365,39.600000002306,39.6000000022233,39.6000000022918,39.6000000022129,39.6000000022774,39.6000000022021,39.6000000022628,39.6000000021911,39.6000000022482,39.6000000021803,39.6000000022342,39.6000000021712,39.6000000021913
2.36805555555556,65.0000000010397,30.0000000002243,30.0000000000163,30.000000000219,30.000000000022,30.0000000002138,30.0000000000275,30.0000000002086,30.0000000000326,30.000000000203,30.0000000000365,30.0000000001951,30.0000000000346,30.0000000001749,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293331,39.600000002296,39.6000000022135,39.6000000022819,39.6000000022031,39.6000000022675,39.6000000021923,39.6000000022529,39.6000000021813,39.6000000022382,39.6000000021704,39.6000000022243,39.6000000021614,39.6000000021814
2.36833333333333,65.0000000010316,30.0000000002238,30.0000000000163,30.0000000002185,30.000000000022,30.0000000002133,30.0000000000274,30.0000000002081,30.0000000000325,30.0000000002025,30.0000000000363,30.0000000001947,30.0000000000345,30.0000000001745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293297,39.600000002286,39.6000000022037,39.6000000022719,39.6000000021933,39.6000000022575,39.6000000021825,39.6000000022429,39.6000000021716,39.6000000022283,39.6000000021606,39.6000000022144,39.6000000021516,39.6000000021716
2.36861111111111,65.0000000010234,30.0000000002232,30.0000000000162,30.000000000218,30.0000000000219,30.0000000002128,30.0000000000273,30.0000000002076,30.0000000000324,30.0000000002021,30.0000000000361,30.0000000001942,30.0000000000343,30.0000000001741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293263,39.6000000022761,39.600000002194,39.600000002262,39.6000000021836,39.6000000022476,39.6000000021728,39.600000002233,39.6000000021618,39.6000000022184,39.6000000021509,39.6000000022045,39.6000000021418,39.6000000021617
2.36888888888889,65.0000000010153,30.0000000002227,30.0000000000161,30.0000000002174,30.0000000000218,30.0000000002123,30.0000000000272,30.0000000002071,30.0000000000322,30.0000000002016,30.000000000036,30.0000000001938,30.0000000000342,30.0000000001737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293229,39.6000000022662,39.6000000021843,39.6000000022521,39.6000000021738,39.6000000022377,39.6000000021631,39.6000000022232,39.6000000021521,39.6000000022085,39.6000000021412,39.6000000021947,39.6000000021321,39.600000002152
2.36916666666667,65.0000000010073,30.0000000002221,30.0000000000161,30.0000000002169,30.0000000000217,30.0000000002118,30.0000000000271,30.0000000002066,30.0000000000321,30.0000000002011,30.0000000000358,30.0000000001933,30.000000000034,30.0000000001734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293195,39.6000000022563,39.6000000021746,39.6000000022422,39.6000000021641,39.6000000022279,39.6000000021534,39.6000000022133,39.6000000021424,39.6000000021987,39.6000000021314,39.6000000021848,39.6000000021224,39.6000000021422
2.36944444444444,65.0000000009992,30.0000000002216,30.000000000016,30.0000000002164,30.0000000000216,30.0000000002113,30.000000000027,30.0000000002061,30.0000000000319,30.0000000002006,30.0000000000356,30.0000000001928,30.0000000000338,30.000000000173,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293162,39.6000000022464,39.6000000021649,39.6000000022324,39.6000000021545,39.600000002218,39.6000000021437,39.6000000022035,39.6000000021327,39.6000000021889,39.6000000021218,39.600000002175,39.6000000021127,39.6000000021324
2.36972222222222,65.0000000009912,30.0000000002211,30.000000000016,30.0000000002159,30.0000000000215,30.0000000002107,30.0000000000268,30.0000000002056,30.0000000000318,30.0000000002001,30.0000000000355,30.0000000001924,30.0000000000337,30.0000000001726,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293128,39.6000000022366,39.6000000021553,39.6000000022226,39.6000000021448,39.6000000022082,39.6000000021341,39.6000000021937,39.600000002123,39.6000000021791,39.6000000021121,39.6000000021652,39.600000002103,39.6000000021227
2.37,65.0000000009833,30.0000000002205,30.0000000000159,30.0000000002153,30.0000000000214,30.0000000002102,30.0000000000267,30.0000000002051,30.0000000000316,30.0000000001996,30.0000000000353,30.0000000001919,30.0000000000335,30.0000000001722,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293095,39.6000000022268,39.6000000021457,39.6000000022128,39.6000000021352,39.6000000021985,39.6000000021244,39.6000000021839,39.6000000021134,39.6000000021693,39.6000000021025,39.6000000021555,39.6000000020934,39.600000002113
2.37027777777778,65.0000000009754,30.00000000022,30.0000000000159,30.0000000002148,30.0000000000213,30.0000000002097,30.0000000000266,30.0000000002046,30.0000000000315,30.0000000001992,30.0000000000352,30.0000000001915,30.0000000000333,30.0000000001718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293061,39.6000000022171,39.6000000021361,39.600000002203,39.6000000021256,39.6000000021887,39.6000000021148,39.6000000021742,39.6000000021038,39.6000000021596,39.6000000020929,39.6000000021458,39.6000000020838,39.6000000021034
2.37055555555556,65.0000000009675,30.0000000002194,30.0000000000158,30.0000000002143,30.0000000000212,30.0000000002092,30.0000000000265,30.0000000002041,30.0000000000314,30.0000000001987,30.000000000035,30.000000000191,30.0000000000332,30.0000000001714,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078293028,39.6000000022073,39.6000000021265,39.6000000021933,39.6000000021161,39.600000002179,39.6000000021053,39.6000000021645,39.6000000020943,39.6000000021499,39.6000000020833,39.6000000021361,39.6000000020742,39.6000000020938
2.37083333333333,65.0000000009596,30.0000000002189,30.0000000000157,30.0000000002137,30.0000000000212,30.0000000002087,30.0000000000264,30.0000000002036,30.0000000000312,30.0000000001982,30.0000000000348,30.0000000001905,30.000000000033,30.000000000171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292994,39.6000000021976,39.600000002117,39.6000000021835,39.6000000021065,39.6000000021693,39.6000000020957,39.6000000021548,39.6000000020847,39.6000000021402,39.6000000020738,39.6000000021264,39.6000000020647,39.6000000020842
2.37111111111111,65.0000000009518,30.0000000002183,30.0000000000157,30.0000000002132,30.0000000000211,30.0000000002082,30.0000000000263,30.0000000002031,30.0000000000311,30.0000000001977,30.0000000000347,30.0000000001901,30.0000000000329,30.0000000001707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292961,39.6000000021879,39.6000000021075,39.6000000021739,39.600000002097,39.6000000021596,39.6000000020862,39.6000000021451,39.6000000020752,39.6000000021306,39.6000000020643,39.6000000021168,39.6000000020551,39.6000000020746
2.37138888888889,65.0000000009441,30.0000000002178,30.0000000000156,30.0000000002127,30.000000000021,30.0000000002076,30.0000000000261,30.0000000002026,30.0000000000309,30.0000000001972,30.0000000000345,30.0000000001896,30.0000000000327,30.0000000001703,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292928,39.6000000021782,39.600000002098,39.6000000021642,39.6000000020876,39.60000000215,39.6000000020768,39.6000000021355,39.6000000020657,39.600000002121,39.6000000020548,39.6000000021072,39.6000000020457,39.600000002065
2.37166666666667,65.0000000009363,30.0000000002172,30.0000000000156,30.0000000002121,30.0000000000209,30.0000000002071,30.000000000026,30.0000000002021,30.0000000000308,30.0000000001967,30.0000000000343,30.0000000001891,30.0000000000326,30.0000000001699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292895,39.6000000021686,39.6000000020886,39.6000000021546,39.6000000020781,39.6000000021403,39.6000000020673,39.6000000021259,39.6000000020563,39.6000000021114,39.6000000020453,39.6000000020976,39.6000000020362,39.6000000020555
2.37194444444444,65.0000000009286,30.0000000002167,30.0000000000155,30.0000000002116,30.0000000000208,30.0000000002066,30.0000000000259,30.0000000002016,30.0000000000306,30.0000000001962,30.0000000000342,30.0000000001887,30.0000000000324,30.0000000001695,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292862,39.600000002159,39.6000000020792,39.600000002145,39.6000000020687,39.6000000021307,39.6000000020579,39.6000000021163,39.6000000020468,39.6000000021018,39.6000000020359,39.600000002088,39.6000000020268,39.600000002046
2.37222222222222,65.0000000009209,30.0000000002161,30.0000000000155,30.0000000002111,30.0000000000207,30.0000000002061,30.0000000000258,30.0000000002011,30.0000000000305,30.0000000001957,30.000000000034,30.0000000001882,30.0000000000322,30.0000000001691,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829283,39.6000000021494,39.6000000020698,39.6000000021354,39.6000000020593,39.6000000021212,39.6000000020485,39.6000000021068,39.6000000020374,39.6000000020923,39.6000000020265,39.6000000020785,39.6000000020173,39.6000000020366
2.3725,65.0000000009133,30.0000000002156,30.0000000000154,30.0000000002106,30.0000000000207,30.0000000002056,30.0000000000257,30.0000000002006,30.0000000000304,30.0000000001953,30.0000000000339,30.0000000001878,30.0000000000321,30.0000000001687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292797,39.6000000021398,39.6000000020604,39.6000000021259,39.6000000020499,39.6000000021116,39.6000000020391,39.6000000020972,39.6000000020281,39.6000000020828,39.6000000020171,39.600000002069,39.600000002008,39.6000000020271
2.37277777777778,65.0000000009057,30.000000000215,30.0000000000153,30.00000000021,30.0000000000206,30.0000000002051,30.0000000000256,30.0000000002001,30.0000000000302,30.0000000001948,30.0000000000337,30.0000000001873,30.0000000000319,30.0000000001683,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292764,39.6000000021303,39.6000000020511,39.6000000021163,39.6000000020406,39.6000000021021,39.6000000020298,39.6000000020877,39.6000000020187,39.6000000020733,39.6000000020078,39.6000000020596,39.6000000019986,39.6000000020177
2.37305555555556,65.0000000008981,30.0000000002145,30.0000000000153,30.0000000002095,30.0000000000205,30.0000000002046,30.0000000000255,30.0000000001996,30.0000000000301,30.0000000001943,30.0000000000335,30.0000000001868,30.0000000000318,30.000000000168,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292732,39.6000000021208,39.6000000020417,39.6000000021068,39.6000000020312,39.6000000020926,39.6000000020204,39.6000000020783,39.6000000020094,39.6000000020638,39.6000000019984,39.6000000020501,39.6000000019893,39.6000000020083
2.37333333333333,65.0000000008906,30.0000000002139,30.0000000000152,30.000000000209,30.0000000000204,30.000000000204,30.0000000000253,30.0000000001991,30.00000000003,30.0000000001938,30.0000000000334,30.0000000001864,30.0000000000316,30.0000000001676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292699,39.6000000021113,39.6000000020325,39.6000000020974,39.600000002022,39.6000000020832,39.6000000020111,39.6000000020688,39.6000000020001,39.6000000020544,39.6000000019892,39.6000000020407,39.60000000198,39.600000001999
2.37361111111111,65.000000000883,30.0000000002134,30.0000000000152,30.0000000002084,30.0000000000203,30.0000000002035,30.0000000000252,30.0000000001986,30.0000000000298,30.0000000001933,30.0000000000332,30.0000000001859,30.0000000000315,30.0000000001672,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292667,39.6000000021019,39.6000000020232,39.6000000020879,39.6000000020127,39.6000000020738,39.6000000020019,39.6000000020594,39.6000000019908,39.600000002045,39.6000000019799,39.6000000020313,39.6000000019707,39.6000000019897
2.37388888888889,65.0000000008756,30.0000000002129,30.0000000000151,30.0000000002079,30.0000000000202,30.000000000203,30.0000000000251,30.0000000001981,30.0000000000297,30.0000000001928,30.0000000000331,30.0000000001855,30.0000000000313,30.0000000001668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292635,39.6000000020924,39.600000002014,39.6000000020785,39.6000000020034,39.6000000020643,39.6000000019926,39.60000000205,39.6000000019816,39.6000000020356,39.6000000019706,39.6000000020219,39.6000000019614,39.6000000019804
2.37416666666667,65.0000000008681,30.0000000002123,30.0000000000151,30.0000000002074,30.0000000000201,30.0000000002025,30.000000000025,30.0000000001976,30.0000000000295,30.0000000001923,30.0000000000329,30.000000000185,30.0000000000312,30.0000000001664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292603,39.600000002083,39.6000000020047,39.6000000020691,39.6000000019942,39.600000002055,39.6000000019834,39.6000000020407,39.6000000019724,39.6000000020263,39.6000000019614,39.6000000020126,39.6000000019522,39.6000000019711
2.37444444444444,65.0000000008607,30.0000000002118,30.000000000015,30.0000000002069,30.0000000000201,30.000000000202,30.0000000000249,30.0000000001971,30.0000000000294,30.0000000001919,30.0000000000328,30.0000000001845,30.000000000031,30.000000000166,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292571,39.6000000020736,39.6000000019956,39.6000000020597,39.600000001985,39.6000000020456,39.6000000019742,39.6000000020313,39.6000000019632,39.600000002017,39.6000000019522,39.6000000020033,39.600000001943,39.6000000019618
2.37472222222222,65.0000000008534,30.0000000002112,30.0000000000149,30.0000000002063,30.00000000002,30.0000000002015,30.0000000000248,30.0000000001966,30.0000000000293,30.0000000001914,30.0000000000326,30.0000000001841,30.0000000000309,30.0000000001656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292539,39.6000000020643,39.6000000019864,39.6000000020504,39.6000000019759,39.6000000020363,39.6000000019651,39.600000002022,39.600000001954,39.6000000020077,39.6000000019431,39.600000001994,39.6000000019339,39.6000000019526
2.375,65.000000000846,30.0000000002107,30.0000000000149,30.0000000002058,30.0000000000199,30.0000000002009,30.0000000000247,30.0000000001961,30.0000000000291,30.0000000001909,30.0000000000325,30.0000000001836,30.0000000000307,30.0000000001652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292507,39.600000002055,39.6000000019773,39.6000000020411,39.6000000019668,39.600000002027,39.6000000019559,39.6000000020127,39.6000000019449,39.6000000019984,39.6000000019339,39.6000000019847,39.6000000019247,39.6000000019434
2.37527777777778,65.0000000008387,30.0000000002101,30.0000000000148,30.0000000002053,30.0000000000198,30.0000000002004,30.0000000000246,30.0000000001956,30.000000000029,30.0000000001904,30.0000000000323,30.0000000001831,30.0000000000305,30.0000000001648,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292475,39.6000000020457,39.6000000019682,39.6000000020318,39.6000000019577,39.6000000020178,39.6000000019468,39.6000000020035,39.6000000019358,39.6000000019892,39.6000000019249,39.6000000019755,39.6000000019156,39.6000000019343
2.37555555555556,65.0000000008314,30.0000000002096,30.0000000000148,30.0000000002047,30.0000000000197,30.0000000001999,30.0000000000245,30.0000000001951,30.0000000000289,30.0000000001899,30.0000000000321,30.0000000001827,30.0000000000304,30.0000000001645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292443,39.6000000020364,39.6000000019591,39.6000000020226,39.6000000019486,39.6000000020085,39.6000000019377,39.6000000019943,39.6000000019267,39.6000000019799,39.6000000019158,39.6000000019663,39.6000000019065,39.6000000019252
2.37583333333333,65.0000000008242,30.000000000209,30.0000000000147,30.0000000002042,30.0000000000196,30.0000000001994,30.0000000000244,30.0000000001946,30.0000000000287,30.0000000001894,30.000000000032,30.0000000001822,30.0000000000302,30.0000000001641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292412,39.6000000020272,39.6000000019501,39.6000000020133,39.6000000019395,39.6000000019993,39.6000000019287,39.600000001985,39.6000000019177,39.6000000019708,39.6000000019067,39.6000000019571,39.6000000018975,39.600000001916
2.37611111111111,65.000000000817,30.0000000002085,30.0000000000147,30.0000000002037,30.0000000000196,30.0000000001989,30.0000000000242,30.0000000001941,30.0000000000286,30.0000000001889,30.0000000000318,30.0000000001818,30.0000000000301,30.0000000001637,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829238,39.600000002018,39.600000001941,39.6000000020041,39.6000000019305,39.6000000019901,39.6000000019197,39.6000000019759,39.6000000019086,39.6000000019616,39.6000000018977,39.600000001948,39.6000000018885,39.600000001907
2.37638888888889,65.0000000008098,30.0000000002079,30.0000000000146,30.0000000002031,30.0000000000195,30.0000000001984,30.0000000000241,30.0000000001936,30.0000000000285,30.0000000001884,30.0000000000317,30.0000000001813,30.0000000000299,30.0000000001633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292349,39.6000000020088,39.600000001932,39.6000000019949,39.6000000019215,39.6000000019809,39.6000000019107,39.6000000019667,39.6000000018996,39.6000000019525,39.6000000018887,39.6000000019389,39.6000000018795,39.6000000018979
2.37666666666667,65.0000000008027,30.0000000002074,30.0000000000146,30.0000000002026,30.0000000000194,30.0000000001979,30.000000000024,30.0000000001931,30.0000000000283,30.000000000188,30.0000000000315,30.0000000001808,30.0000000000298,30.0000000001629,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292318,39.6000000019996,39.6000000019231,39.6000000019858,39.6000000019125,39.6000000019718,39.6000000019017,39.6000000019576,39.6000000018907,39.6000000019434,39.6000000018797,39.6000000019298,39.6000000018705,39.6000000018889
2.37694444444444,65.0000000007956,30.0000000002069,30.0000000000145,30.0000000002021,30.0000000000193,30.0000000001973,30.0000000000239,30.0000000001926,30.0000000000282,30.0000000001875,30.0000000000314,30.0000000001804,30.0000000000297,30.0000000001625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292286,39.6000000019905,39.6000000019141,39.6000000019767,39.6000000019036,39.6000000019627,39.6000000018928,39.6000000019485,39.6000000018817,39.6000000019343,39.6000000018708,39.6000000019207,39.6000000018616,39.6000000018799
2.37722222222222,65.0000000007885,30.0000000002063,30.0000000000145,30.0000000002016,30.0000000000192,30.0000000001968,30.0000000000238,30.0000000001921,30.0000000000281,30.000000000187,30.0000000000312,30.0000000001799,30.0000000000295,30.0000000001621,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292255,39.6000000019814,39.6000000019052,39.6000000019676,39.6000000018947,39.6000000019536,39.6000000018838,39.6000000019394,39.6000000018728,39.6000000019252,39.6000000018619,39.6000000019117,39.6000000018526,39.6000000018709
2.3775,65.0000000007815,30.0000000002058,30.0000000000144,30.000000000201,30.0000000000192,30.0000000001963,30.0000000000237,30.0000000001916,30.0000000000279,30.0000000001865,30.0000000000311,30.0000000001794,30.0000000000294,30.0000000001617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292224,39.6000000019723,39.6000000018963,39.6000000019585,39.6000000018858,39.6000000019445,39.6000000018749,39.6000000019304,39.6000000018639,39.6000000019162,39.600000001853,39.6000000019027,39.6000000018437,39.600000001862
2.37777777777778,65.0000000007745,30.0000000002052,30.0000000000143,30.0000000002005,30.0000000000191,30.0000000001958,30.0000000000236,30.0000000001911,30.0000000000278,30.000000000186,30.0000000000309,30.000000000179,30.0000000000292,30.0000000001613,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292193,39.6000000019632,39.6000000018874,39.6000000019495,39.6000000018769,39.6000000019355,39.6000000018661,39.6000000019214,39.600000001855,39.6000000019072,39.6000000018441,39.6000000018937,39.6000000018349,39.6000000018531
2.37805555555556,65.0000000007675,30.0000000002047,30.0000000000143,30.0000000002,30.000000000019,30.0000000001953,30.0000000000235,30.0000000001906,30.0000000000277,30.0000000001855,30.0000000000308,30.0000000001785,30.0000000000291,30.0000000001609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292162,39.6000000019542,39.6000000018786,39.6000000019404,39.600000001868,39.6000000019265,39.6000000018572,39.6000000019124,39.6000000018462,39.6000000018982,39.6000000018353,39.6000000018847,39.600000001826,39.6000000018442
2.37833333333333,65.0000000007605,30.0000000002041,30.0000000000142,30.0000000001994,30.0000000000189,30.0000000001948,30.0000000000234,30.0000000001901,30.0000000000275,30.0000000001851,30.0000000000306,30.0000000001781,30.0000000000289,30.0000000001606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292131,39.6000000019452,39.6000000018698,39.6000000019314,39.6000000018592,39.6000000019175,39.6000000018484,39.6000000019034,39.6000000018374,39.6000000018893,39.6000000018265,39.6000000018758,39.6000000018172,39.6000000018353
2.37861111111111,65.0000000007536,30.0000000002036,30.0000000000142,30.0000000001989,30.0000000000188,30.0000000001943,30.0000000000233,30.0000000001896,30.0000000000274,30.0000000001846,30.0000000000305,30.0000000001776,30.0000000000288,30.0000000001602,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292101,39.6000000019362,39.600000001861,39.6000000019225,39.6000000018504,39.6000000019086,39.6000000018396,39.6000000018945,39.6000000018286,39.6000000018804,39.6000000018177,39.6000000018669,39.6000000018084,39.6000000018265
2.37888888888889,65.0000000007468,30.000000000203,30.0000000000141,30.0000000001984,30.0000000000187,30.0000000001937,30.0000000000232,30.0000000001891,30.0000000000273,30.0000000001841,30.0000000000303,30.0000000001771,30.0000000000286,30.0000000001598,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829207,39.6000000019272,39.6000000018522,39.6000000019135,39.6000000018417,39.6000000018996,39.6000000018308,39.6000000018856,39.6000000018198,39.6000000018715,39.6000000018089,39.600000001858,39.6000000017997,39.6000000018177
2.37916666666667,65.0000000007399,30.0000000002025,30.0000000000141,30.0000000001979,30.0000000000187,30.0000000001932,30.0000000000231,30.0000000001886,30.0000000000271,30.0000000001836,30.0000000000302,30.0000000001767,30.0000000000285,30.0000000001594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829204,39.6000000019183,39.6000000018435,39.6000000019046,39.6000000018329,39.6000000018907,39.6000000018221,39.6000000018767,39.6000000018111,39.6000000018626,39.6000000018002,39.6000000018491,39.6000000017909,39.6000000018089
2.37944444444444,65.0000000007331,30.000000000202,30.000000000014,30.0000000001973,30.0000000000186,30.0000000001927,30.000000000023,30.0000000001881,30.000000000027,30.0000000001831,30.00000000003,30.0000000001762,30.0000000000283,30.000000000159,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078292009,39.6000000019094,39.6000000018348,39.6000000018957,39.6000000018242,39.6000000018819,39.6000000018134,39.6000000018678,39.6000000018024,39.6000000018538,39.6000000017915,39.6000000018403,39.6000000017822,39.6000000018001
2.37972222222222,65.0000000007263,30.0000000002014,30.000000000014,30.0000000001968,30.0000000000185,30.0000000001922,30.0000000000229,30.0000000001876,30.0000000000269,30.0000000001826,30.0000000000299,30.0000000001758,30.0000000000282,30.0000000001586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291979,39.6000000019005,39.6000000018261,39.6000000018868,39.6000000018155,39.600000001873,39.6000000018047,39.600000001859,39.6000000017937,39.6000000018449,39.6000000017828,39.6000000018315,39.6000000017735,39.6000000017914
2.38,65.0000000007196,30.0000000002009,30.0000000000139,30.0000000001963,30.0000000000184,30.0000000001917,30.0000000000228,30.0000000001871,30.0000000000268,30.0000000001821,30.0000000000297,30.0000000001753,30.000000000028,30.0000000001582,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291949,39.6000000018917,39.6000000018174,39.600000001878,39.6000000018069,39.6000000018642,39.6000000017961,39.6000000018502,39.6000000017851,39.6000000018362,39.6000000017742,39.6000000018227,39.6000000017649,39.6000000017827
2.38027777777778,65.0000000007128,30.0000000002003,30.0000000000139,30.0000000001957,30.0000000000183,30.0000000001912,30.0000000000226,30.0000000001866,30.0000000000266,30.0000000001817,30.0000000000296,30.0000000001748,30.0000000000279,30.0000000001578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291918,39.6000000018828,39.6000000018088,39.6000000018692,39.6000000017983,39.6000000018554,39.6000000017874,39.6000000018414,39.6000000017765,39.6000000018274,39.6000000017656,39.600000001814,39.6000000017563,39.600000001774
2.38055555555556,65.0000000007061,30.0000000001998,30.0000000000138,30.0000000001952,30.0000000000183,30.0000000001907,30.0000000000225,30.0000000001861,30.0000000000265,30.0000000001812,30.0000000000295,30.0000000001744,30.0000000000278,30.0000000001574,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291888,39.600000001874,39.6000000018002,39.6000000018604,39.6000000017896,39.6000000018466,39.6000000017788,39.6000000018327,39.6000000017678,39.6000000018187,39.600000001757,39.6000000018053,39.6000000017477,39.6000000017654
2.38083333333333,65.0000000006995,30.0000000001992,30.0000000000138,30.0000000001947,30.0000000000182,30.0000000001901,30.0000000000224,30.0000000001856,30.0000000000264,30.0000000001807,30.0000000000293,30.0000000001739,30.0000000000276,30.000000000157,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291858,39.6000000018653,39.6000000017916,39.6000000018517,39.600000001781,39.6000000018379,39.6000000017703,39.6000000018239,39.6000000017593,39.6000000018099,39.6000000017484,39.6000000017966,39.6000000017391,39.6000000017567
2.38111111111111,65.0000000006929,30.0000000001987,30.0000000000137,30.0000000001942,30.0000000000181,30.0000000001896,30.0000000000223,30.0000000001851,30.0000000000263,30.0000000001802,30.0000000000292,30.0000000001734,30.0000000000275,30.0000000001566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291828,39.6000000018565,39.6000000017831,39.6000000018429,39.6000000017725,39.6000000018292,39.6000000017617,39.6000000018152,39.6000000017507,39.6000000018013,39.6000000017399,39.6000000017879,39.6000000017306,39.6000000017481
2.38138888888889,65.0000000006863,30.0000000001982,30.0000000000137,30.0000000001936,30.000000000018,30.0000000001891,30.0000000000222,30.0000000001846,30.0000000000261,30.0000000001797,30.000000000029,30.000000000173,30.0000000000273,30.0000000001562,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291799,39.6000000018478,39.6000000017745,39.6000000018342,39.600000001764,39.6000000018205,39.6000000017532,39.6000000018066,39.6000000017422,39.6000000017926,39.6000000017313,39.6000000017793,39.600000001722,39.6000000017396
2.38166666666667,65.0000000006797,30.0000000001976,30.0000000000136,30.0000000001931,30.000000000018,30.0000000001886,30.0000000000221,30.0000000001841,30.000000000026,30.0000000001792,30.0000000000289,30.0000000001725,30.0000000000272,30.0000000001559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291769,39.6000000018391,39.600000001766,39.6000000018255,39.6000000017555,39.6000000018118,39.6000000017447,39.6000000017979,39.6000000017337,39.600000001784,39.6000000017228,39.6000000017707,39.6000000017135,39.600000001731
2.38194444444444,65.0000000006732,30.0000000001971,30.0000000000136,30.0000000001926,30.0000000000179,30.0000000001881,30.000000000022,30.0000000001836,30.0000000000259,30.0000000001788,30.0000000000287,30.0000000001721,30.0000000000271,30.0000000001555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291739,39.6000000018304,39.6000000017576,39.6000000018169,39.600000001747,39.6000000018031,39.6000000017362,39.6000000017893,39.6000000017252,39.6000000017754,39.6000000017144,39.6000000017621,39.6000000017051,39.6000000017225
2.38222222222222,65.0000000006666,30.0000000001965,30.0000000000135,30.0000000001921,30.0000000000178,30.0000000001876,30.0000000000219,30.0000000001831,30.0000000000258,30.0000000001783,30.0000000000286,30.0000000001716,30.0000000000269,30.0000000001551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829171,39.6000000018218,39.6000000017491,39.6000000018082,39.6000000017385,39.6000000017945,39.6000000017278,39.6000000017807,39.6000000017168,39.6000000017668,39.6000000017059,39.6000000017535,39.6000000016966,39.600000001714
2.3825,65.0000000006602,30.000000000196,30.0000000000134,30.0000000001915,30.0000000000177,30.0000000001871,30.0000000000218,30.0000000001826,30.0000000000256,30.0000000001778,30.0000000000285,30.0000000001711,30.0000000000268,30.0000000001547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829168,39.6000000018131,39.6000000017407,39.6000000017996,39.6000000017301,39.6000000017859,39.6000000017193,39.6000000017721,39.6000000017084,39.6000000017582,39.6000000016975,39.600000001745,39.6000000016882,39.6000000017056
2.38277777777778,65.0000000006537,30.0000000001954,30.0000000000134,30.000000000191,30.0000000000176,30.0000000001866,30.0000000000217,30.0000000001821,30.0000000000255,30.0000000001773,30.0000000000283,30.0000000001707,30.0000000000266,30.0000000001543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291651,39.6000000018046,39.6000000017323,39.600000001791,39.6000000017217,39.6000000017774,39.6000000017109,39.6000000017636,39.6000000017,39.6000000017497,39.6000000016891,39.6000000017365,39.6000000016798,39.6000000016971
2.38305555555556,65.0000000006473,30.0000000001949,30.0000000000133,30.0000000001905,30.0000000000176,30.000000000186,30.0000000000216,30.0000000001816,30.0000000000254,30.0000000001768,30.0000000000282,30.0000000001702,30.0000000000265,30.0000000001539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291621,39.600000001796,39.6000000017239,39.6000000017825,39.6000000017133,39.6000000017688,39.6000000017026,39.600000001755,39.6000000016916,39.6000000017412,39.6000000016808,39.600000001728,39.6000000016715,39.6000000016887
2.38333333333333,65.000000000641,30.0000000001944,30.0000000000133,30.00000000019,30.0000000000175,30.0000000001855,30.0000000000215,30.0000000001811,30.0000000000253,30.0000000001763,30.000000000028,30.0000000001698,30.0000000000264,30.0000000001535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291592,39.6000000017874,39.6000000017156,39.600000001774,39.600000001705,39.6000000017603,39.6000000016942,39.6000000017466,39.6000000016833,39.6000000017327,39.6000000016724,39.6000000017195,39.6000000016632,39.6000000016803
2.38361111111111,65.0000000006346,30.0000000001938,30.0000000000132,30.0000000001894,30.0000000000174,30.000000000185,30.0000000000214,30.0000000001806,30.0000000000251,30.0000000001759,30.0000000000279,30.0000000001693,30.0000000000262,30.0000000001531,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291563,39.6000000017789,39.6000000017072,39.6000000017655,39.6000000016966,39.6000000017519,39.6000000016859,39.6000000017381,39.600000001675,39.6000000017243,39.6000000016641,39.6000000017111,39.6000000016548,39.600000001672
2.38388888888889,65.0000000006283,30.0000000001933,30.0000000000132,30.0000000001889,30.0000000000173,30.0000000001845,30.0000000000213,30.0000000001801,30.000000000025,30.0000000001754,30.0000000000277,30.0000000001688,30.0000000000261,30.0000000001527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291534,39.6000000017704,39.6000000016989,39.600000001757,39.6000000016883,39.6000000017434,39.6000000016776,39.6000000017296,39.6000000016667,39.6000000017159,39.6000000016558,39.6000000017027,39.6000000016466,39.6000000016636
2.38416666666667,65.000000000622,30.0000000001927,30.0000000000131,30.0000000001884,30.0000000000173,30.000000000184,30.0000000000212,30.0000000001796,30.0000000000249,30.0000000001749,30.0000000000276,30.0000000001684,30.0000000000259,30.0000000001523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291505,39.600000001762,39.6000000016906,39.6000000017485,39.6000000016801,39.6000000017349,39.6000000016693,39.6000000017212,39.6000000016584,39.6000000017075,39.6000000016476,39.6000000016943,39.6000000016383,39.6000000016553
2.38444444444444,65.0000000006157,30.0000000001922,30.0000000000131,30.0000000001879,30.0000000000172,30.0000000001835,30.0000000000211,30.0000000001791,30.0000000000248,30.0000000001744,30.0000000000275,30.0000000001679,30.0000000000258,30.0000000001519,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291476,39.6000000017535,39.6000000016824,39.6000000017401,39.6000000016718,39.6000000017265,39.6000000016611,39.6000000017128,39.6000000016502,39.6000000016991,39.6000000016394,39.6000000016859,39.6000000016301,39.600000001647
2.38472222222222,65.0000000006095,30.0000000001917,30.000000000013,30.0000000001873,30.0000000000171,30.000000000183,30.000000000021,30.0000000001786,30.0000000000246,30.0000000001739,30.0000000000273,30.0000000001675,30.0000000000257,30.0000000001515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291448,39.6000000017451,39.6000000016742,39.6000000017317,39.6000000016636,39.6000000017182,39.6000000016529,39.6000000017045,39.600000001642,39.6000000016908,39.6000000016312,39.6000000016776,39.6000000016219,39.6000000016388
2.385,65.0000000006033,30.0000000001911,30.000000000013,30.0000000001868,30.000000000017,30.0000000001825,30.0000000000209,30.0000000001781,30.0000000000245,30.0000000001735,30.0000000000272,30.000000000167,30.0000000000255,30.0000000001511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291419,39.6000000017367,39.600000001666,39.6000000017233,39.6000000016554,39.6000000017098,39.6000000016447,39.6000000016961,39.6000000016338,39.6000000016824,39.600000001623,39.6000000016693,39.6000000016137,39.6000000016306
2.38527777777778,65.0000000005971,30.0000000001906,30.0000000000129,30.0000000001863,30.000000000017,30.000000000182,30.0000000000208,30.0000000001776,30.0000000000244,30.000000000173,30.0000000000271,30.0000000001665,30.0000000000254,30.0000000001507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829139,39.6000000017284,39.6000000016578,39.600000001715,39.6000000016473,39.6000000017015,39.6000000016365,39.6000000016878,39.6000000016256,39.6000000016742,39.6000000016148,39.6000000016611,39.6000000016056,39.6000000016224
2.38555555555556,65.000000000591,30.00000000019,30.0000000000129,30.0000000001858,30.0000000000169,30.0000000001815,30.0000000000207,30.0000000001771,30.0000000000243,30.0000000001725,30.0000000000269,30.0000000001661,30.0000000000253,30.0000000001504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291362,39.60000000172,39.6000000016497,39.6000000017067,39.6000000016391,39.6000000016932,39.6000000016284,39.6000000016795,39.6000000016175,39.6000000016659,39.6000000016067,39.6000000016528,39.6000000015974,39.6000000016142
2.38583333333333,65.0000000005849,30.0000000001895,30.0000000000128,30.0000000001852,30.0000000000168,30.000000000181,30.0000000000206,30.0000000001766,30.0000000000242,30.000000000172,30.0000000000268,30.0000000001656,30.0000000000251,30.00000000015,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291333,39.6000000017117,39.6000000016415,39.6000000016984,39.600000001631,39.6000000016849,39.6000000016203,39.6000000016713,39.6000000016094,39.6000000016576,39.6000000015986,39.6000000016446,39.6000000015893,39.6000000016061
2.38611111111111,65.0000000005788,30.000000000189,30.0000000000128,30.0000000001847,30.0000000000167,30.0000000001805,30.0000000000205,30.0000000001762,30.000000000024,30.0000000001715,30.0000000000266,30.0000000001652,30.000000000025,30.0000000001496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291305,39.6000000017034,39.6000000016334,39.6000000016901,39.6000000016229,39.6000000016766,39.6000000016122,39.600000001663,39.6000000016013,39.6000000016494,39.6000000015905,39.6000000016364,39.6000000015813,39.6000000015979
2.38638888888889,65.0000000005728,30.0000000001884,30.0000000000127,30.0000000001842,30.0000000000167,30.0000000001799,30.0000000000204,30.0000000001757,30.0000000000239,30.0000000001711,30.0000000000265,30.0000000001647,30.0000000000249,30.0000000001492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291277,39.6000000016952,39.6000000016254,39.6000000016819,39.6000000016148,39.6000000016684,39.6000000016041,39.6000000016548,39.6000000015933,39.6000000016412,39.6000000015825,39.6000000016282,39.6000000015732,39.6000000015898
2.38666666666667,65.0000000005667,30.0000000001879,30.0000000000127,30.0000000001837,30.0000000000166,30.0000000001794,30.0000000000203,30.0000000001752,30.0000000000238,30.0000000001706,30.0000000000264,30.0000000001642,30.0000000000247,30.0000000001488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291249,39.6000000016869,39.6000000016173,39.6000000016736,39.6000000016068,39.6000000016602,39.6000000015961,39.6000000016466,39.6000000015852,39.6000000016331,39.6000000015745,39.6000000016201,39.6000000015652,39.6000000015818
2.38694444444444,65.0000000005607,30.0000000001874,30.0000000000126,30.0000000001831,30.0000000000165,30.0000000001789,30.0000000000202,30.0000000001747,30.0000000000237,30.0000000001701,30.0000000000262,30.0000000001638,30.0000000000246,30.0000000001484,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291221,39.6000000016787,39.6000000016093,39.6000000016654,39.6000000015988,39.600000001652,39.6000000015881,39.6000000016385,39.6000000015772,39.6000000016249,39.6000000015665,39.600000001612,39.6000000015572,39.6000000015737
2.38722222222222,65.0000000005548,30.0000000001868,30.0000000000126,30.0000000001826,30.0000000000164,30.0000000001784,30.0000000000201,30.0000000001742,30.0000000000236,30.0000000001696,30.0000000000261,30.0000000001633,30.0000000000245,30.000000000148,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291193,39.6000000016705,39.6000000016013,39.6000000016573,39.6000000015908,39.6000000016439,39.6000000015801,39.6000000016303,39.6000000015692,39.6000000016168,39.6000000015585,39.6000000016039,39.6000000015492,39.6000000015657
2.3875,65.0000000005488,30.0000000001863,30.0000000000125,30.0000000001821,30.0000000000164,30.0000000001779,30.0000000000201,30.0000000001737,30.0000000000235,30.0000000001691,30.000000000026,30.0000000001629,30.0000000000243,30.0000000001476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291165,39.6000000016623,39.6000000015933,39.6000000016491,39.6000000015828,39.6000000016357,39.6000000015721,39.6000000016222,39.6000000015613,39.6000000016087,39.6000000015505,39.6000000015958,39.6000000015413,39.6000000015577
2.38777777777778,65.0000000005429,30.0000000001858,30.0000000000125,30.0000000001816,30.0000000000163,30.0000000001774,30.00000000002,30.0000000001732,30.0000000000233,30.0000000001687,30.0000000000258,30.0000000001624,30.0000000000242,30.0000000001472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291137,39.6000000016542,39.6000000015854,39.600000001641,39.6000000015748,39.6000000016276,39.6000000015642,39.6000000016141,39.6000000015533,39.6000000016007,39.6000000015426,39.6000000015877,39.6000000015334,39.6000000015497
2.38805555555556,65.0000000005371,30.0000000001852,30.0000000000124,30.0000000001811,30.0000000000162,30.0000000001769,30.0000000000199,30.0000000001727,30.0000000000232,30.0000000001682,30.0000000000257,30.000000000162,30.0000000000241,30.0000000001468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291109,39.6000000016461,39.6000000015775,39.6000000016329,39.6000000015669,39.6000000016196,39.6000000015563,39.6000000016061,39.6000000015454,39.6000000015926,39.6000000015347,39.6000000015797,39.6000000015255,39.6000000015418
2.38833333333333,65.0000000005312,30.0000000001847,30.0000000000124,30.0000000001805,30.0000000000161,30.0000000001764,30.0000000000198,30.0000000001722,30.0000000000231,30.0000000001677,30.0000000000256,30.0000000001615,30.0000000000239,30.0000000001464,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291082,39.600000001638,39.6000000015696,39.6000000016248,39.600000001559,39.6000000016115,39.6000000015484,39.6000000015981,39.6000000015376,39.6000000015846,39.6000000015269,39.6000000015718,39.6000000015176,39.6000000015339
2.38861111111111,65.0000000005254,30.0000000001842,30.0000000000123,30.00000000018,30.0000000000161,30.0000000001759,30.0000000000197,30.0000000001717,30.000000000023,30.0000000001672,30.0000000000254,30.000000000161,30.0000000000238,30.000000000146,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291054,39.6000000016299,39.6000000015617,39.6000000016168,39.6000000015512,39.6000000016035,39.6000000015405,39.6000000015901,39.6000000015297,39.6000000015767,39.600000001519,39.6000000015638,39.6000000015098,39.600000001526
2.38888888888889,65.0000000005196,30.0000000001836,30.0000000000123,30.0000000001795,30.000000000016,30.0000000001754,30.0000000000196,30.0000000001712,30.0000000000229,30.0000000001668,30.0000000000253,30.0000000001606,30.0000000000237,30.0000000001457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078291027,39.6000000016219,39.6000000015539,39.6000000016088,39.6000000015433,39.6000000015955,39.6000000015327,39.6000000015821,39.6000000015219,39.6000000015687,39.6000000015112,39.6000000015559,39.600000001502,39.6000000015182
2.38916666666667,65.0000000005139,30.0000000001831,30.0000000000122,30.000000000179,30.0000000000159,30.0000000001749,30.0000000000195,30.0000000001707,30.0000000000228,30.0000000001663,30.0000000000252,30.0000000001601,30.0000000000236,30.0000000001453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290999,39.6000000016139,39.600000001546,39.6000000016008,39.6000000015355,39.6000000015875,39.6000000015249,39.6000000015742,39.6000000015141,39.6000000015608,39.6000000015034,39.6000000015479,39.6000000014942,39.6000000015103
2.38944444444444,65.0000000005082,30.0000000001826,30.0000000000122,30.0000000001785,30.0000000000158,30.0000000001744,30.0000000000194,30.0000000001702,30.0000000000226,30.0000000001658,30.000000000025,30.0000000001597,30.0000000000234,30.0000000001449,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290972,39.6000000016059,39.6000000015382,39.6000000015928,39.6000000015278,39.6000000015796,39.6000000015171,39.6000000015662,39.6000000015063,39.6000000015529,39.6000000014957,39.60000000154,39.6000000014864,39.6000000015025
2.38972222222222,65.0000000005025,30.000000000182,30.0000000000121,30.0000000001779,30.0000000000158,30.0000000001739,30.0000000000193,30.0000000001698,30.0000000000225,30.0000000001653,30.0000000000249,30.0000000001592,30.0000000000233,30.0000000001445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290945,39.600000001598,39.6000000015305,39.6000000015849,39.60000000152,39.6000000015717,39.6000000015094,39.6000000015583,39.6000000014986,39.600000001545,39.6000000014879,39.6000000015322,39.6000000014787,39.6000000014947
2.39,65.0000000004968,30.0000000001815,30.0000000000121,30.0000000001774,30.0000000000157,30.0000000001734,30.0000000000192,30.0000000001693,30.0000000000224,30.0000000001649,30.0000000000248,30.0000000001588,30.0000000000232,30.0000000001441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290918,39.60000000159,39.6000000015227,39.600000001577,39.6000000015123,39.6000000015638,39.6000000015016,39.6000000015504,39.6000000014909,39.6000000015371,39.6000000014802,39.6000000015244,39.600000001471,39.600000001487
2.39027777777778,65.0000000004911,30.000000000181,30.000000000012,30.0000000001769,30.0000000000156,30.0000000001729,30.0000000000191,30.0000000001688,30.0000000000223,30.0000000001644,30.0000000000246,30.0000000001583,30.0000000000231,30.0000000001437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290891,39.6000000015821,39.600000001515,39.6000000015691,39.6000000015046,39.6000000015559,39.6000000014939,39.6000000015426,39.6000000014832,39.6000000015293,39.6000000014725,39.6000000015166,39.6000000014633,39.6000000014792
2.39055555555556,65.0000000004855,30.0000000001804,30.000000000012,30.0000000001764,30.0000000000156,30.0000000001724,30.000000000019,30.0000000001683,30.0000000000222,30.0000000001639,30.0000000000245,30.0000000001579,30.0000000000229,30.0000000001433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290864,39.6000000015743,39.6000000015073,39.6000000015612,39.6000000014969,39.6000000015481,39.6000000014863,39.6000000015348,39.6000000014755,39.6000000015215,39.6000000014649,39.6000000015088,39.6000000014557,39.6000000014715
2.39083333333333,65.0000000004799,30.0000000001799,30.0000000000119,30.0000000001759,30.0000000000155,30.0000000001719,30.0000000000189,30.0000000001678,30.0000000000221,30.0000000001634,30.0000000000244,30.0000000001574,30.0000000000228,30.0000000001429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290837,39.6000000015664,39.6000000014997,39.6000000015534,39.6000000014892,39.6000000015402,39.6000000014786,39.600000001527,39.6000000014678,39.6000000015137,39.6000000014572,39.600000001501,39.600000001448,39.6000000014639
2.39111111111111,65.0000000004744,30.0000000001794,30.0000000000119,30.0000000001754,30.0000000000154,30.0000000001714,30.0000000000188,30.0000000001673,30.000000000022,30.000000000163,30.0000000000243,30.000000000157,30.0000000000227,30.0000000001425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829081,39.6000000015586,39.600000001492,39.6000000015456,39.6000000014816,39.6000000015324,39.600000001471,39.6000000015192,39.6000000014602,39.600000001506,39.6000000014496,39.6000000014933,39.6000000014404,39.6000000014562
2.39138888888889,65.0000000004689,30.0000000001788,30.0000000000118,30.0000000001749,30.0000000000153,30.0000000001709,30.0000000000187,30.0000000001668,30.0000000000218,30.0000000001625,30.0000000000241,30.0000000001565,30.0000000000226,30.0000000001421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290783,39.6000000015508,39.6000000014844,39.6000000015378,39.600000001474,39.6000000015247,39.6000000014633,39.6000000015115,39.6000000014526,39.6000000014982,39.600000001442,39.6000000014856,39.6000000014328,39.6000000014486
2.39166666666667,65.0000000004634,30.0000000001783,30.0000000000118,30.0000000001743,30.0000000000153,30.0000000001704,30.0000000000186,30.0000000001663,30.0000000000217,30.000000000162,30.000000000024,30.0000000001561,30.0000000000224,30.0000000001417,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290757,39.600000001543,39.6000000014768,39.60000000153,39.6000000014664,39.6000000015169,39.6000000014558,39.6000000015037,39.6000000014451,39.6000000014905,39.6000000014345,39.6000000014779,39.6000000014253,39.600000001441
2.39194444444444,65.0000000004579,30.0000000001778,30.0000000000117,30.0000000001738,30.0000000000152,30.0000000001699,30.0000000000185,30.0000000001659,30.0000000000216,30.0000000001615,30.0000000000239,30.0000000001556,30.0000000000223,30.0000000001414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829073,39.6000000015352,39.6000000014693,39.6000000015223,39.6000000014588,39.6000000015092,39.6000000014482,39.600000001496,39.6000000014375,39.6000000014829,39.6000000014269,39.6000000014702,39.6000000014177,39.6000000014334
2.39222222222222,65.0000000004524,30.0000000001772,30.0000000000117,30.0000000001733,30.0000000000151,30.0000000001694,30.0000000000185,30.0000000001654,30.0000000000215,30.0000000001611,30.0000000000237,30.0000000001552,30.0000000000222,30.000000000141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290704,39.6000000015275,39.6000000014617,39.6000000015146,39.6000000014513,39.6000000015015,39.6000000014407,39.6000000014884,39.60000000143,39.6000000014752,39.6000000014194,39.6000000014626,39.6000000014102,39.6000000014258
2.3925,65.000000000447,30.0000000001767,30.0000000000116,30.0000000001728,30.0000000000151,30.0000000001689,30.0000000000184,30.0000000001649,30.0000000000214,30.0000000001606,30.0000000000236,30.0000000001547,30.0000000000221,30.0000000001406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290678,39.6000000015198,39.6000000014542,39.6000000015069,39.6000000014438,39.6000000014938,39.6000000014332,39.6000000014807,39.6000000014225,39.6000000014676,39.6000000014119,39.600000001455,39.6000000014028,39.6000000014183
2.39277777777778,65.0000000004416,30.0000000001762,30.0000000000116,30.0000000001723,30.000000000015,30.0000000001684,30.0000000000183,30.0000000001644,30.0000000000213,30.0000000001601,30.0000000000235,30.0000000001543,30.0000000000219,30.0000000001402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290651,39.6000000015121,39.6000000014467,39.6000000014992,39.6000000014363,39.6000000014862,39.6000000014257,39.6000000014731,39.600000001415,39.60000000146,39.6000000014045,39.6000000014474,39.6000000013953,39.6000000014108
2.39305555555556,65.0000000004362,30.0000000001757,30.0000000000115,30.0000000001718,30.0000000000149,30.0000000001679,30.0000000000182,30.0000000001639,30.0000000000212,30.0000000001597,30.0000000000234,30.0000000001538,30.0000000000218,30.0000000001398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290625,39.6000000015044,39.6000000014392,39.6000000014916,39.6000000014288,39.6000000014786,39.6000000014182,39.6000000014655,39.6000000014076,39.6000000014524,39.600000001397,39.6000000014398,39.6000000013879,39.6000000014033
2.39333333333333,65.0000000004309,30.0000000001751,30.0000000000115,30.0000000001713,30.0000000000148,30.0000000001674,30.0000000000181,30.0000000001634,30.0000000000211,30.0000000001592,30.0000000000232,30.0000000001534,30.0000000000217,30.0000000001394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290599,39.6000000014968,39.6000000014318,39.6000000014839,39.6000000014213,39.6000000014709,39.6000000014108,39.6000000014579,39.6000000014001,39.6000000014448,39.6000000013896,39.6000000014323,39.6000000013804,39.6000000013958
2.39361111111111,65.0000000004256,30.0000000001746,30.0000000000114,30.0000000001707,30.0000000000148,30.0000000001669,30.000000000018,30.0000000001629,30.000000000021,30.0000000001587,30.0000000000231,30.0000000001529,30.0000000000216,30.000000000139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290573,39.6000000014891,39.6000000014243,39.6000000014763,39.6000000014139,39.6000000014634,39.6000000014034,39.6000000014503,39.6000000013927,39.6000000014373,39.6000000013822,39.6000000014248,39.6000000013731,39.6000000013884
2.39388888888889,65.0000000004203,30.0000000001741,30.0000000000114,30.0000000001702,30.0000000000147,30.0000000001664,30.0000000000179,30.0000000001625,30.0000000000209,30.0000000001582,30.000000000023,30.0000000001525,30.0000000000215,30.0000000001386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290547,39.6000000014816,39.6000000014169,39.6000000014688,39.6000000014065,39.6000000014558,39.600000001396,39.6000000014428,39.6000000013853,39.6000000014298,39.6000000013748,39.6000000014173,39.6000000013657,39.600000001381
2.39416666666667,65.000000000415,30.0000000001736,30.0000000000113,30.0000000001697,30.0000000000146,30.0000000001659,30.0000000000178,30.000000000162,30.0000000000207,30.0000000001578,30.0000000000229,30.000000000152,30.0000000000213,30.0000000001383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290521,39.600000001474,39.6000000014096,39.6000000014612,39.6000000013991,39.6000000014483,39.6000000013886,39.6000000014353,39.600000001378,39.6000000014223,39.6000000013675,39.6000000014098,39.6000000013584,39.6000000013736
2.39444444444444,65.0000000004098,30.000000000173,30.0000000000113,30.0000000001692,30.0000000000146,30.0000000001654,30.0000000000177,30.0000000001615,30.0000000000206,30.0000000001573,30.0000000000227,30.0000000001516,30.0000000000212,30.0000000001379,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290495,39.6000000014665,39.6000000014022,39.6000000014537,39.6000000013918,39.6000000014408,39.6000000013813,39.6000000014278,39.6000000013707,39.6000000014148,39.6000000013602,39.6000000014024,39.600000001351,39.6000000013663
2.39472222222222,65.0000000004046,30.0000000001725,30.0000000000112,30.0000000001687,30.0000000000145,30.0000000001649,30.0000000000176,30.000000000161,30.0000000000205,30.0000000001568,30.0000000000226,30.0000000001511,30.0000000000211,30.0000000001375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829047,39.600000001459,39.6000000013949,39.6000000014462,39.6000000013845,39.6000000014333,39.600000001374,39.6000000014204,39.6000000013634,39.6000000014074,39.6000000013529,39.600000001395,39.6000000013438,39.6000000013589
2.395,65.0000000003994,30.000000000172,30.0000000000112,30.0000000001682,30.0000000000144,30.0000000001644,30.0000000000176,30.0000000001605,30.0000000000204,30.0000000001564,30.0000000000225,30.0000000001507,30.000000000021,30.0000000001371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290444,39.6000000014515,39.6000000013876,39.6000000014387,39.6000000013772,39.6000000014259,39.6000000013667,39.6000000014129,39.6000000013561,39.6000000014,39.6000000013456,39.6000000013876,39.6000000013365,39.6000000013516
2.39527777777778,65.0000000003943,30.0000000001715,30.0000000000111,30.0000000001677,30.0000000000144,30.0000000001639,30.0000000000175,30.00000000016,30.0000000000203,30.0000000001559,30.0000000000224,30.0000000001502,30.0000000000209,30.0000000001367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290419,39.600000001444,39.6000000013803,39.6000000014313,39.6000000013699,39.6000000014185,39.6000000013594,39.6000000014055,39.6000000013488,39.6000000013926,39.6000000013384,39.6000000013802,39.6000000013293,39.6000000013443
2.39555555555556,65.0000000003891,30.0000000001709,30.0000000000111,30.0000000001672,30.0000000000143,30.0000000001634,30.0000000000174,30.0000000001596,30.0000000000202,30.0000000001554,30.0000000000223,30.0000000001498,30.0000000000207,30.0000000001363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290393,39.6000000014365,39.600000001373,39.6000000014239,39.6000000013627,39.600000001411,39.6000000013522,39.6000000013981,39.6000000013416,39.6000000013852,39.6000000013312,39.6000000013729,39.6000000013221,39.6000000013371
2.39583333333333,65.000000000384,30.0000000001704,30.0000000000111,30.0000000001667,30.0000000000142,30.0000000001629,30.0000000000173,30.0000000001591,30.0000000000201,30.000000000155,30.0000000000221,30.0000000001493,30.0000000000206,30.0000000001359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290368,39.6000000014291,39.6000000013658,39.6000000014165,39.6000000013555,39.6000000014037,39.600000001345,39.6000000013908,39.6000000013344,39.6000000013779,39.600000001324,39.6000000013656,39.6000000013149,39.6000000013298
2.39611111111111,65.000000000379,30.0000000001699,30.000000000011,30.0000000001662,30.0000000000142,30.0000000001624,30.0000000000172,30.0000000001586,30.00000000002,30.0000000001545,30.000000000022,30.0000000001489,30.0000000000205,30.0000000001355,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290343,39.6000000014217,39.6000000013586,39.6000000014091,39.6000000013482,39.6000000013963,39.6000000013378,39.6000000013834,39.6000000013272,39.6000000013706,39.6000000013168,39.6000000013583,39.6000000013077,39.6000000013226
2.39638888888889,65.0000000003739,30.0000000001694,30.000000000011,30.0000000001656,30.0000000000141,30.0000000001619,30.0000000000171,30.0000000001581,30.0000000000199,30.000000000154,30.0000000000219,30.0000000001485,30.0000000000204,30.0000000001352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290317,39.6000000014144,39.6000000013514,39.6000000014017,39.6000000013411,39.600000001389,39.6000000013306,39.6000000013761,39.6000000013201,39.6000000013633,39.6000000013096,39.600000001351,39.6000000013006,39.6000000013155
2.39666666666667,65.0000000003689,30.0000000001688,30.0000000000109,30.0000000001651,30.000000000014,30.0000000001614,30.000000000017,30.0000000001576,30.0000000000198,30.0000000001536,30.0000000000218,30.000000000148,30.0000000000203,30.0000000001348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290292,39.600000001407,39.6000000013443,39.6000000013944,39.6000000013339,39.6000000013817,39.6000000013235,39.6000000013688,39.6000000013129,39.6000000013561,39.6000000013025,39.6000000013438,39.6000000012935,39.6000000013083
2.39694444444444,65.0000000003639,30.0000000001683,30.0000000000109,30.0000000001646,30.000000000014,30.0000000001609,30.0000000000169,30.0000000001572,30.0000000000197,30.0000000001531,30.0000000000217,30.0000000001476,30.0000000000202,30.0000000001344,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290267,39.6000000013997,39.6000000013371,39.6000000013871,39.6000000013268,39.6000000013744,39.6000000013163,39.6000000013616,39.6000000013058,39.6000000013488,39.6000000012954,39.6000000013366,39.6000000012864,39.6000000013012
2.39722222222222,65.0000000003589,30.0000000001678,30.0000000000108,30.0000000001641,30.0000000000139,30.0000000001604,30.0000000000168,30.0000000001567,30.0000000000196,30.0000000001526,30.0000000000215,30.0000000001471,30.00000000002,30.000000000134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290242,39.6000000013924,39.60000000133,39.6000000013798,39.6000000013197,39.6000000013671,39.6000000013093,39.6000000013544,39.6000000012987,39.6000000013416,39.6000000012884,39.6000000013294,39.6000000012793,39.600000001294
2.3975,65.000000000354,30.0000000001673,30.0000000000108,30.0000000001636,30.0000000000138,30.0000000001599,30.0000000000168,30.0000000001562,30.0000000000195,30.0000000001522,30.0000000000214,30.0000000001467,30.0000000000199,30.0000000001336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290218,39.6000000013851,39.6000000013229,39.6000000013726,39.6000000013126,39.6000000013599,39.6000000013022,39.6000000013472,39.6000000012917,39.6000000013344,39.6000000012813,39.6000000013222,39.6000000012723,39.600000001287
2.39777777777778,65.0000000003491,30.0000000001668,30.0000000000107,30.0000000001631,30.0000000000138,30.0000000001595,30.0000000000167,30.0000000001557,30.0000000000194,30.0000000001517,30.0000000000213,30.0000000001462,30.0000000000198,30.0000000001332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290193,39.6000000013779,39.6000000013159,39.6000000013654,39.6000000013056,39.6000000013527,39.6000000012951,39.60000000134,39.6000000012846,39.6000000013272,39.6000000012743,39.6000000013151,39.6000000012652,39.6000000012799
2.39805555555556,65.0000000003442,30.0000000001663,30.0000000000107,30.0000000001626,30.0000000000137,30.000000000159,30.0000000000166,30.0000000001553,30.0000000000193,30.0000000001513,30.0000000000212,30.0000000001458,30.0000000000197,30.0000000001329,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290168,39.6000000013707,39.6000000013088,39.6000000013581,39.6000000012985,39.6000000013455,39.6000000012881,39.6000000013328,39.6000000012776,39.6000000013201,39.6000000012673,39.600000001308,39.6000000012583,39.6000000012729
2.39833333333333,65.0000000003393,30.0000000001657,30.0000000000106,30.0000000001621,30.0000000000136,30.0000000001585,30.0000000000165,30.0000000001548,30.0000000000192,30.0000000001508,30.0000000000211,30.0000000001453,30.0000000000196,30.0000000001325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290143,39.6000000013634,39.6000000013018,39.600000001351,39.6000000012915,39.6000000013384,39.6000000012811,39.6000000013257,39.6000000012706,39.600000001313,39.6000000012603,39.6000000013008,39.6000000012513,39.6000000012658
2.39861111111111,65.0000000003345,30.0000000001652,30.0000000000106,30.0000000001616,30.0000000000136,30.000000000158,30.0000000000164,30.0000000001543,30.0000000000191,30.0000000001503,30.000000000021,30.0000000001449,30.0000000000195,30.0000000001321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290119,39.6000000013563,39.6000000012948,39.6000000013438,39.6000000012846,39.6000000013312,39.6000000012742,39.6000000013186,39.6000000012637,39.6000000013059,39.6000000012534,39.6000000012938,39.6000000012444,39.6000000012589
2.39888888888889,65.0000000003297,30.0000000001647,30.0000000000105,30.0000000001611,30.0000000000135,30.0000000001575,30.0000000000163,30.0000000001538,30.000000000019,30.0000000001499,30.0000000000208,30.0000000001445,30.0000000000194,30.0000000001317,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290095,39.6000000013491,39.6000000012878,39.6000000013367,39.6000000012776,39.6000000013241,39.6000000012672,39.6000000013115,39.6000000012568,39.6000000012988,39.6000000012464,39.6000000012867,39.6000000012374,39.6000000012519
2.39916666666667,65.0000000003249,30.0000000001642,30.0000000000105,30.0000000001606,30.0000000000134,30.000000000157,30.0000000000163,30.0000000001534,30.0000000000189,30.0000000001494,30.0000000000207,30.000000000144,30.0000000000192,30.0000000001313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807829007,39.600000001342,39.6000000012809,39.6000000013296,39.6000000012707,39.600000001317,39.6000000012603,39.6000000013044,39.6000000012498,39.6000000012918,39.6000000012395,39.6000000012797,39.6000000012305,39.600000001245
2.39944444444444,65.0000000003201,30.0000000001637,30.0000000000105,30.0000000001601,30.0000000000134,30.0000000001565,30.0000000000162,30.0000000001529,30.0000000000188,30.0000000001489,30.0000000000206,30.0000000001436,30.0000000000191,30.0000000001309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290046,39.6000000013349,39.600000001274,39.6000000013225,39.6000000012637,39.60000000131,39.6000000012534,39.6000000012974,39.600000001243,39.6000000012848,39.6000000012327,39.6000000012727,39.6000000012237,39.600000001238
2.39972222222222,65.0000000003154,30.0000000001632,30.0000000000104,30.0000000001596,30.0000000000133,30.000000000156,30.0000000000161,30.0000000001524,30.0000000000187,30.0000000001485,30.0000000000205,30.0000000001431,30.000000000019,30.0000000001306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078290022,39.6000000013278,39.6000000012671,39.6000000013154,39.6000000012569,39.6000000013029,39.6000000012465,39.6000000012903,39.6000000012361,39.6000000012778,39.6000000012258,39.6000000012658,39.6000000012168,39.6000000012311
2.4,65.0000000003107,30.0000000001627,30.0000000000104,30.0000000001591,30.0000000000132,30.0000000001556,30.000000000016,30.0000000001519,30.0000000000186,30.000000000148,30.0000000000204,30.0000000001427,30.0000000000189,30.0000000001302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289998,39.6000000013207,39.6000000012602,39.6000000013084,39.60000000125,39.6000000012959,39.6000000012396,39.6000000012833,39.6000000012292,39.6000000012708,39.600000001219,39.6000000012588,39.60000000121,39.6000000012243
2.40027777777778,65.000000000306,30.0000000001621,30.0000000000103,30.0000000001586,30.0000000000132,30.0000000001551,30.0000000000159,30.0000000001515,30.0000000000184,30.0000000001476,30.0000000000203,30.0000000001423,30.0000000000188,30.0000000001298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289974,39.6000000013137,39.6000000012534,39.6000000013014,39.6000000012432,39.6000000012889,39.6000000012328,39.6000000012764,39.6000000012224,39.6000000012639,39.6000000012122,39.6000000012519,39.6000000012032,39.6000000012174
2.40055555555556,65.0000000003013,30.0000000001616,30.0000000000103,30.0000000001581,30.0000000000131,30.0000000001546,30.0000000000158,30.000000000151,30.0000000000183,30.0000000001471,30.0000000000201,30.0000000001418,30.0000000000187,30.0000000001294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828995,39.6000000013067,39.6000000012465,39.6000000012944,39.6000000012364,39.600000001282,39.600000001226,39.6000000012694,39.6000000012156,39.600000001257,39.6000000012054,39.600000001245,39.6000000011964,39.6000000012106
2.40083333333333,65.0000000002967,30.0000000001611,30.0000000000102,30.0000000001576,30.000000000013,30.0000000001541,30.0000000000157,30.0000000001505,30.0000000000183,30.0000000001467,30.00000000002,30.0000000001414,30.0000000000186,30.000000000129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289926,39.6000000012997,39.6000000012397,39.6000000012874,39.6000000012296,39.600000001275,39.6000000012192,39.6000000012625,39.6000000012089,39.6000000012501,39.6000000011986,39.6000000012381,39.6000000011897,39.6000000012038
2.40111111111111,65.0000000002921,30.0000000001606,30.0000000000102,30.0000000001571,30.000000000013,30.0000000001536,30.0000000000157,30.00000000015,30.0000000000182,30.0000000001462,30.0000000000199,30.000000000141,30.0000000000185,30.0000000001287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289902,39.6000000012927,39.600000001233,39.6000000012805,39.6000000012228,39.6000000012681,39.6000000012125,39.6000000012556,39.6000000012021,39.6000000012432,39.6000000011919,39.6000000012313,39.600000001183,39.600000001197
2.40138888888889,65.0000000002875,30.0000000001601,30.0000000000101,30.0000000001566,30.0000000000129,30.0000000001531,30.0000000000156,30.0000000001496,30.0000000000181,30.0000000001457,30.0000000000198,30.0000000001405,30.0000000000184,30.0000000001283,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289878,39.6000000012858,39.6000000012262,39.6000000012736,39.600000001216,39.6000000012612,39.6000000012058,39.6000000012488,39.6000000011954,39.6000000012363,39.6000000011852,39.6000000012244,39.6000000011763,39.6000000011903
2.40166666666667,65.000000000283,30.0000000001596,30.0000000000101,30.0000000001561,30.0000000000128,30.0000000001526,30.0000000000155,30.0000000001491,30.000000000018,30.0000000001453,30.0000000000197,30.0000000001401,30.0000000000182,30.0000000001279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289855,39.6000000012789,39.6000000012195,39.6000000012667,39.6000000012093,39.6000000012543,39.600000001199,39.6000000012419,39.6000000011887,39.6000000012295,39.6000000011785,39.6000000012176,39.6000000011696,39.6000000011836
2.40194444444444,65.0000000002784,30.0000000001591,30.00000000001,30.0000000001556,30.0000000000128,30.0000000001522,30.0000000000154,30.0000000001486,30.0000000000179,30.0000000001448,30.0000000000196,30.0000000001397,30.0000000000181,30.0000000001275,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289831,39.600000001272,39.6000000012128,39.6000000012598,39.6000000012026,39.6000000012475,39.6000000011924,39.6000000012351,39.600000001182,39.6000000012227,39.6000000011719,39.6000000012109,39.6000000011629,39.6000000011769
2.40222222222222,65.0000000002739,30.0000000001586,30.00000000001,30.0000000001551,30.0000000000127,30.0000000001517,30.0000000000153,30.0000000001482,30.0000000000178,30.0000000001444,30.0000000000195,30.0000000001392,30.000000000018,30.0000000001271,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289808,39.6000000012651,39.6000000012061,39.600000001253,39.600000001196,39.6000000012407,39.6000000011857,39.6000000012283,39.6000000011754,39.6000000012159,39.6000000011652,39.6000000012041,39.6000000011563,39.6000000011702
2.4025,65.0000000002694,30.0000000001581,30.00000000001,30.0000000001546,30.0000000000126,30.0000000001512,30.0000000000153,30.0000000001477,30.0000000000177,30.0000000001439,30.0000000000194,30.0000000001388,30.0000000000179,30.0000000001268,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289784,39.6000000012583,39.6000000011994,39.6000000012461,39.6000000011893,39.6000000012339,39.6000000011791,39.6000000012215,39.6000000011688,39.6000000012092,39.6000000011586,39.6000000011974,39.6000000011497,39.6000000011636
2.40277777777778,65.000000000265,30.0000000001576,30.0000000000099,30.0000000001541,30.0000000000126,30.0000000001507,30.0000000000152,30.0000000001472,30.0000000000176,30.0000000001435,30.0000000000193,30.0000000001384,30.0000000000178,30.0000000001264,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289761,39.6000000012515,39.6000000011928,39.6000000012394,39.6000000011827,39.6000000012271,39.6000000011724,39.6000000012148,39.6000000011622,39.6000000012024,39.600000001152,39.6000000011907,39.6000000011431,39.6000000011569
2.40305555555556,65.0000000002605,30.0000000001571,30.0000000000099,30.0000000001537,30.0000000000125,30.0000000001502,30.0000000000151,30.0000000001468,30.0000000000175,30.000000000143,30.0000000000191,30.0000000001379,30.0000000000177,30.000000000126,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289738,39.6000000012447,39.6000000011862,39.6000000012326,39.6000000011761,39.6000000012203,39.6000000011658,39.600000001208,39.6000000011556,39.6000000011957,39.6000000011454,39.600000001184,39.6000000011366,39.6000000011503
2.40333333333333,65.0000000002561,30.0000000001566,30.0000000000098,30.0000000001532,30.0000000000125,30.0000000001498,30.000000000015,30.0000000001463,30.0000000000174,30.0000000001426,30.000000000019,30.0000000001375,30.0000000000176,30.0000000001256,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289715,39.6000000012379,39.6000000011796,39.6000000012258,39.6000000011695,39.6000000012136,39.6000000011593,39.6000000012013,39.600000001149,39.6000000011891,39.6000000011389,39.6000000011773,39.60000000113,39.6000000011437
2.40361111111111,65.0000000002517,30.0000000001561,30.0000000000098,30.0000000001527,30.0000000000124,30.0000000001493,30.0000000000149,30.0000000001458,30.0000000000173,30.0000000001421,30.0000000000189,30.0000000001371,30.0000000000175,30.0000000001253,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289692,39.6000000012311,39.600000001173,39.6000000012191,39.6000000011629,39.6000000012069,39.6000000011527,39.6000000011946,39.6000000011425,39.6000000011824,39.6000000011324,39.6000000011707,39.6000000011235,39.6000000011372
2.40388888888889,65.0000000002474,30.0000000001555,30.0000000000097,30.0000000001522,30.0000000000123,30.0000000001488,30.0000000000148,30.0000000001454,30.0000000000172,30.0000000001417,30.0000000000188,30.0000000001366,30.0000000000174,30.0000000001249,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289669,39.6000000012244,39.6000000011665,39.6000000012124,39.6000000011564,39.6000000012002,39.6000000011462,39.600000001188,39.600000001136,39.6000000011758,39.6000000011259,39.600000001164,39.600000001117,39.6000000011307
2.40416666666667,65.000000000243,30.000000000155,30.0000000000097,30.0000000001517,30.0000000000123,30.0000000001483,30.0000000000148,30.0000000001449,30.0000000000171,30.0000000001412,30.0000000000187,30.0000000001362,30.0000000000173,30.0000000001245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289646,39.6000000012177,39.6000000011599,39.6000000012057,39.6000000011499,39.6000000011936,39.6000000011397,39.6000000011813,39.6000000011295,39.6000000011691,39.6000000011194,39.6000000011575,39.6000000011105,39.6000000011241
2.40444444444444,65.0000000002387,30.0000000001545,30.0000000000097,30.0000000001512,30.0000000000122,30.0000000001478,30.0000000000147,30.0000000001444,30.000000000017,30.0000000001408,30.0000000000186,30.0000000001358,30.0000000000172,30.0000000001241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289623,39.600000001211,39.6000000011534,39.600000001199,39.6000000011434,39.6000000011869,39.6000000011332,39.6000000011747,39.600000001123,39.6000000011625,39.600000001113,39.6000000011509,39.6000000011041,39.6000000011176
2.40472222222222,65.0000000002344,30.000000000154,30.0000000000096,30.0000000001507,30.0000000000121,30.0000000001474,30.0000000000146,30.000000000144,30.0000000000169,30.0000000001403,30.0000000000185,30.0000000001353,30.0000000000171,30.0000000001238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080782896,39.6000000012044,39.6000000011469,39.6000000011924,39.6000000011369,39.6000000011803,39.6000000011268,39.6000000011681,39.6000000011166,39.600000001156,39.6000000011065,39.6000000011443,39.6000000010977,39.6000000011112
2.405,65.0000000002301,30.0000000001535,30.0000000000096,30.0000000001502,30.0000000000121,30.0000000001469,30.0000000000145,30.0000000001435,30.0000000000168,30.0000000001399,30.0000000000184,30.0000000001349,30.000000000017,30.0000000001234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289577,39.6000000011977,39.6000000011405,39.6000000011858,39.6000000011305,39.6000000011737,39.6000000011203,39.6000000011616,39.6000000011101,39.6000000011494,39.6000000011001,39.6000000011378,39.6000000010913,39.6000000011047
2.40527777777778,65.0000000002259,30.000000000153,30.0000000000095,30.0000000001497,30.000000000012,30.0000000001464,30.0000000000144,30.0000000001431,30.0000000000167,30.0000000001394,30.0000000000183,30.0000000001345,30.0000000000169,30.000000000123,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289555,39.6000000011911,39.6000000011341,39.6000000011792,39.600000001124,39.6000000011671,39.6000000011139,39.600000001155,39.6000000011038,39.6000000011429,39.6000000010937,39.6000000011313,39.6000000010849,39.6000000010983
2.40555555555556,65.0000000002216,30.0000000001525,30.0000000000095,30.0000000001493,30.000000000012,30.0000000001459,30.0000000000144,30.0000000001426,30.0000000000166,30.000000000139,30.0000000000182,30.0000000001341,30.0000000000168,30.0000000001226,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289532,39.6000000011845,39.6000000011276,39.6000000011726,39.6000000011176,39.6000000011606,39.6000000011075,39.6000000011485,39.6000000010974,39.6000000011364,39.6000000010874,39.6000000011248,39.6000000010785,39.6000000010919
2.40583333333333,65.0000000002174,30.000000000152,30.0000000000095,30.0000000001488,30.0000000000119,30.0000000001455,30.0000000000143,30.0000000001421,30.0000000000165,30.0000000001385,30.0000000000181,30.0000000001336,30.0000000000167,30.0000000001223,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828951,39.6000000011779,39.6000000011212,39.600000001166,39.6000000011113,39.6000000011541,39.6000000011012,39.600000001142,39.600000001091,39.6000000011299,39.600000001081,39.6000000011184,39.6000000010722,39.6000000010855
2.40611111111111,65.0000000002133,30.0000000001515,30.0000000000094,30.0000000001483,30.0000000000118,30.000000000145,30.0000000000142,30.0000000001417,30.0000000000164,30.0000000001381,30.000000000018,30.0000000001332,30.0000000000166,30.0000000001219,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289487,39.6000000011714,39.6000000011149,39.6000000011595,39.6000000011049,39.6000000011476,39.6000000010948,39.6000000011355,39.6000000010847,39.6000000011235,39.6000000010747,39.6000000011119,39.6000000010659,39.6000000010792
2.40638888888889,65.0000000002091,30.000000000151,30.0000000000094,30.0000000001478,30.0000000000118,30.0000000001445,30.0000000000141,30.0000000001412,30.0000000000163,30.0000000001376,30.0000000000178,30.0000000001328,30.0000000000165,30.0000000001215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289465,39.6000000011649,39.6000000011085,39.600000001153,39.6000000010986,39.6000000011411,39.6000000010885,39.600000001129,39.6000000010784,39.600000001117,39.6000000010684,39.6000000011055,39.6000000010596,39.6000000010729
2.40666666666667,65.000000000205,30.0000000001506,30.0000000000093,30.0000000001473,30.0000000000117,30.0000000001441,30.0000000000141,30.0000000001407,30.0000000000162,30.0000000001372,30.0000000000177,30.0000000001323,30.0000000000164,30.0000000001211,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289443,39.6000000011584,39.6000000011022,39.6000000011465,39.6000000010923,39.6000000011346,39.6000000010822,39.6000000011226,39.6000000010721,39.6000000011106,39.6000000010621,39.6000000010991,39.6000000010534,39.6000000010666
2.40694444444444,65.0000000002009,30.0000000001501,30.0000000000093,30.0000000001468,30.0000000000117,30.0000000001436,30.000000000014,30.0000000001403,30.0000000000161,30.0000000001367,30.0000000000176,30.0000000001319,30.0000000000163,30.0000000001208,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289421,39.6000000011519,39.6000000010959,39.6000000011401,39.600000001086,39.6000000011282,39.600000001076,39.6000000011162,39.6000000010659,39.6000000011042,39.6000000010559,39.6000000010928,39.6000000010471,39.6000000010603
2.40722222222222,65.0000000001968,30.0000000001496,30.0000000000092,30.0000000001464,30.0000000000116,30.0000000001431,30.0000000000139,30.0000000001398,30.000000000016,30.0000000001363,30.0000000000175,30.0000000001315,30.0000000000162,30.0000000001204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289399,39.6000000011454,39.6000000010896,39.6000000011337,39.6000000010797,39.6000000011218,39.6000000010697,39.6000000011098,39.6000000010596,39.6000000010979,39.6000000010497,39.6000000010864,39.6000000010409,39.600000001054
2.4075,65.0000000001927,30.0000000001491,30.0000000000092,30.0000000001459,30.0000000000115,30.0000000001427,30.0000000000138,30.0000000001394,30.0000000000159,30.0000000001358,30.0000000000174,30.0000000001311,30.0000000000161,30.00000000012,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289377,39.600000001139,39.6000000010834,39.6000000011273,39.6000000010735,39.6000000011154,39.6000000010635,39.6000000011035,39.6000000010534,39.6000000010916,39.6000000010435,39.6000000010801,39.6000000010347,39.6000000010478
2.40777777777778,65.0000000001887,30.0000000001486,30.0000000000092,30.0000000001454,30.0000000000115,30.0000000001422,30.0000000000137,30.0000000001389,30.0000000000158,30.0000000001354,30.0000000000173,30.0000000001307,30.000000000016,30.0000000001197,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289355,39.6000000011326,39.6000000010772,39.6000000011209,39.6000000010673,39.6000000011091,39.6000000010573,39.6000000010971,39.6000000010472,39.6000000010852,39.6000000010373,39.6000000010738,39.6000000010286,39.6000000010416
2.40805555555556,65.0000000001847,30.0000000001481,30.0000000000091,30.0000000001449,30.0000000000114,30.0000000001417,30.0000000000137,30.0000000001385,30.0000000000158,30.000000000135,30.0000000000172,30.0000000001302,30.0000000000159,30.0000000001193,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289333,39.6000000011262,39.600000001071,39.6000000011145,39.6000000010611,39.6000000011027,39.6000000010511,39.6000000010908,39.6000000010411,39.6000000010789,39.6000000010312,39.6000000010676,39.6000000010224,39.6000000010354
2.40833333333333,65.0000000001807,30.0000000001476,30.0000000000091,30.0000000001444,30.0000000000114,30.0000000001412,30.0000000000136,30.000000000138,30.0000000000157,30.0000000001345,30.0000000000171,30.0000000001298,30.0000000000158,30.0000000001189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289311,39.6000000011198,39.6000000010648,39.6000000011082,39.6000000010549,39.6000000010964,39.6000000010449,39.6000000010845,39.6000000010349,39.6000000010727,39.600000001025,39.6000000010613,39.6000000010163,39.6000000010292
2.40861111111111,65.0000000001767,30.0000000001471,30.000000000009,30.000000000144,30.0000000000113,30.0000000001408,30.0000000000135,30.0000000001375,30.0000000000156,30.0000000001341,30.000000000017,30.0000000001294,30.0000000000157,30.0000000001186,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828929,39.6000000011135,39.6000000010586,39.6000000011018,39.6000000010487,39.6000000010901,39.6000000010388,39.6000000010782,39.6000000010288,39.6000000010664,39.6000000010189,39.6000000010551,39.6000000010102,39.600000001023
2.40888888888889,65.0000000001728,30.0000000001466,30.000000000009,30.0000000001435,30.0000000000112,30.0000000001403,30.0000000000135,30.0000000001371,30.0000000000155,30.0000000001336,30.0000000000169,30.000000000129,30.0000000000156,30.0000000001182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289268,39.6000000011072,39.6000000010525,39.6000000010956,39.6000000010426,39.6000000010838,39.6000000010327,39.600000001072,39.6000000010227,39.6000000010602,39.6000000010128,39.6000000010489,39.6000000010041,39.6000000010169
2.40916666666667,65.0000000001688,30.0000000001461,30.0000000000089,30.000000000143,30.0000000000112,30.0000000001398,30.0000000000134,30.0000000001366,30.0000000000154,30.0000000001332,30.0000000000168,30.0000000001285,30.0000000000155,30.0000000001178,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289247,39.6000000011009,39.6000000010464,39.6000000010893,39.6000000010365,39.6000000010776,39.6000000010266,39.6000000010658,39.6000000010166,39.600000001054,39.6000000010068,39.6000000010427,39.6000000009981,39.6000000010108
2.40944444444444,65.0000000001649,30.0000000001456,30.0000000000089,30.0000000001425,30.0000000000111,30.0000000001394,30.0000000000133,30.0000000001362,30.0000000000153,30.0000000001328,30.0000000000167,30.0000000001281,30.0000000000154,30.0000000001174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289225,39.6000000010946,39.6000000010403,39.600000001083,39.6000000010304,39.6000000010713,39.6000000010205,39.6000000010596,39.6000000010105,39.6000000010478,39.6000000010007,39.6000000010365,39.600000000992,39.6000000010048
2.40972222222222,65.0000000001611,30.0000000001451,30.0000000000089,30.000000000142,30.0000000000111,30.0000000001389,30.0000000000132,30.0000000001357,30.0000000000152,30.0000000001323,30.0000000000166,30.0000000001277,30.0000000000153,30.0000000001171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289204,39.6000000010884,39.6000000010342,39.6000000010768,39.6000000010244,39.6000000010651,39.6000000010145,39.6000000010534,39.6000000010045,39.6000000010417,39.6000000009947,39.6000000010304,39.600000000986,39.6000000009987
2.41,65.0000000001572,30.0000000001447,30.0000000000088,30.0000000001416,30.000000000011,30.0000000001385,30.0000000000132,30.0000000001353,30.0000000000151,30.0000000001319,30.0000000000165,30.0000000001273,30.0000000000152,30.0000000001167,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289183,39.6000000010821,39.6000000010281,39.6000000010706,39.6000000010183,39.600000001059,39.6000000010084,39.6000000010472,39.6000000009985,39.6000000010355,39.6000000009887,39.6000000010243,39.60000000098,39.6000000009927
2.41027777777778,65.0000000001534,30.0000000001442,30.0000000000088,30.0000000001411,30.000000000011,30.000000000138,30.0000000000131,30.0000000001348,30.000000000015,30.0000000001314,30.0000000000164,30.0000000001269,30.0000000000151,30.0000000001163,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289161,39.6000000010759,39.6000000010221,39.6000000010644,39.6000000010123,39.6000000010528,39.6000000010024,39.6000000010411,39.6000000009925,39.6000000010294,39.6000000009827,39.6000000010182,39.6000000009741,39.6000000009867
2.41055555555556,65.0000000001496,30.0000000001437,30.0000000000087,30.0000000001406,30.0000000000109,30.0000000001375,30.000000000013,30.0000000001344,30.0000000000149,30.000000000131,30.0000000000163,30.0000000001264,30.000000000015,30.000000000116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828914,39.6000000010697,39.6000000010161,39.6000000010582,39.6000000010063,39.6000000010467,39.6000000009965,39.600000001035,39.6000000009866,39.6000000010233,39.6000000009768,39.6000000010121,39.6000000009681,39.6000000009807
2.41083333333333,65.0000000001458,30.0000000001432,30.0000000000087,30.0000000001401,30.0000000000108,30.0000000001371,30.0000000000129,30.0000000001339,30.0000000000149,30.0000000001306,30.0000000000162,30.000000000126,30.0000000000149,30.0000000001156,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289119,39.6000000010636,39.6000000010101,39.6000000010521,39.6000000010003,39.6000000010405,39.6000000009905,39.6000000010289,39.6000000009806,39.6000000010173,39.6000000009709,39.6000000010061,39.6000000009622,39.6000000009747
2.41111111111111,65.000000000142,30.0000000001427,30.0000000000087,30.0000000001397,30.0000000000108,30.0000000001366,30.0000000000129,30.0000000001335,30.0000000000148,30.0000000001301,30.0000000000161,30.0000000001256,30.0000000000148,30.0000000001153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289098,39.6000000010574,39.6000000010041,39.600000001046,39.6000000009944,39.6000000010345,39.6000000009846,39.6000000010228,39.6000000009747,39.6000000010112,39.600000000965,39.6000000010001,39.6000000009563,39.6000000009688
2.41138888888889,65.0000000001382,30.0000000001422,30.0000000000086,30.0000000001392,30.0000000000107,30.0000000001362,30.0000000000128,30.000000000133,30.0000000000147,30.0000000001297,30.000000000016,30.0000000001252,30.0000000000147,30.0000000001149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289078,39.6000000010513,39.6000000009982,39.6000000010399,39.6000000009885,39.6000000010284,39.6000000009787,39.6000000010168,39.6000000009688,39.6000000010052,39.6000000009591,39.6000000009941,39.6000000009504,39.6000000009629
2.41166666666667,65.0000000001345,30.0000000001418,30.0000000000086,30.0000000001387,30.0000000000107,30.0000000001357,30.0000000000127,30.0000000001326,30.0000000000146,30.0000000001293,30.0000000000159,30.0000000001248,30.0000000000146,30.0000000001145,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289057,39.6000000010452,39.6000000009923,39.6000000010338,39.6000000009826,39.6000000010223,39.6000000009728,39.6000000010108,39.6000000009629,39.6000000009992,39.6000000009532,39.6000000009881,39.6000000009446,39.600000000957
2.41194444444444,65.0000000001308,30.0000000001413,30.0000000000086,30.0000000001383,30.0000000000106,30.0000000001352,30.0000000000126,30.0000000001321,30.0000000000145,30.0000000001288,30.0000000000158,30.0000000001244,30.0000000000145,30.0000000001142,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289036,39.6000000010391,39.6000000009864,39.6000000010278,39.6000000009767,39.6000000010163,39.6000000009669,39.6000000010048,39.6000000009571,39.6000000009932,39.6000000009474,39.6000000009822,39.6000000009388,39.6000000009511
2.41222222222222,65.0000000001271,30.0000000001408,30.0000000000085,30.0000000001378,30.0000000000106,30.0000000001348,30.0000000000126,30.0000000001317,30.0000000000144,30.0000000001284,30.0000000000157,30.000000000124,30.0000000000144,30.0000000001138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078289015,39.6000000010331,39.6000000009805,39.6000000010217,39.6000000009708,39.6000000010103,39.600000000961,39.6000000009988,39.6000000009512,39.6000000009873,39.6000000009415,39.6000000009762,39.600000000933,39.6000000009452
2.4125,65.0000000001235,30.0000000001403,30.0000000000085,30.0000000001373,30.0000000000105,30.0000000001343,30.0000000000125,30.0000000001313,30.0000000000143,30.000000000128,30.0000000000156,30.0000000001235,30.0000000000143,30.0000000001134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288995,39.6000000010271,39.6000000009746,39.6000000010157,39.600000000965,39.6000000010043,39.6000000009552,39.6000000009928,39.6000000009454,39.6000000009813,39.6000000009358,39.6000000009703,39.6000000009272,39.6000000009394
2.41277777777778,65.0000000001198,30.0000000001398,30.0000000000084,30.0000000001369,30.0000000000104,30.0000000001339,30.0000000000124,30.0000000001308,30.0000000000142,30.0000000001275,30.0000000000155,30.0000000001231,30.0000000000142,30.0000000001131,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288974,39.6000000010211,39.6000000009688,39.6000000010097,39.6000000009591,39.6000000009983,39.6000000009494,39.6000000009869,39.6000000009396,39.6000000009754,39.60000000093,39.6000000009644,39.6000000009214,39.6000000009336
2.41305555555556,65.0000000001162,30.0000000001394,30.0000000000084,30.0000000001364,30.0000000000104,30.0000000001334,30.0000000000123,30.0000000001304,30.0000000000142,30.0000000001271,30.0000000000154,30.0000000001227,30.0000000000141,30.0000000001127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288954,39.6000000010151,39.600000000963,39.6000000010038,39.6000000009533,39.6000000009924,39.6000000009436,39.600000000981,39.6000000009338,39.6000000009695,39.6000000009242,39.6000000009586,39.6000000009156,39.6000000009278
2.41333333333333,65.0000000001126,30.0000000001389,30.0000000000084,30.0000000001359,30.0000000000103,30.000000000133,30.0000000000123,30.0000000001299,30.0000000000141,30.0000000001267,30.0000000000153,30.0000000001223,30.000000000014,30.0000000001124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288933,39.6000000010091,39.6000000009572,39.6000000009978,39.6000000009475,39.6000000009865,39.6000000009378,39.6000000009751,39.6000000009281,39.6000000009637,39.6000000009185,39.6000000009527,39.6000000009099,39.600000000922
2.41361111111111,65.000000000109,30.0000000001384,30.0000000000083,30.0000000001355,30.0000000000103,30.0000000001325,30.0000000000122,30.0000000001295,30.000000000014,30.0000000001262,30.0000000000152,30.0000000001219,30.000000000014,30.000000000112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288913,39.6000000010031,39.6000000009514,39.6000000009919,39.6000000009418,39.6000000009806,39.6000000009321,39.6000000009692,39.6000000009224,39.6000000009578,39.6000000009128,39.6000000009469,39.6000000009042,39.6000000009163
2.41388888888889,65.0000000001055,30.0000000001379,30.0000000000083,30.000000000135,30.0000000000102,30.0000000001321,30.0000000000121,30.000000000129,30.0000000000139,30.0000000001258,30.0000000000151,30.0000000001215,30.0000000000139,30.0000000001116,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288893,39.6000000009972,39.6000000009456,39.600000000986,39.6000000009361,39.6000000009747,39.6000000009264,39.6000000009633,39.6000000009167,39.600000000952,39.6000000009071,39.6000000009411,39.6000000008985,39.6000000009106
2.41416666666667,65.0000000001019,30.0000000001375,30.0000000000082,30.0000000001345,30.0000000000102,30.0000000001316,30.0000000000121,30.0000000001286,30.0000000000138,30.0000000001254,30.000000000015,30.0000000001211,30.0000000000138,30.0000000001113,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288873,39.6000000009913,39.6000000009399,39.6000000009801,39.6000000009303,39.6000000009689,39.6000000009207,39.6000000009575,39.600000000911,39.6000000009462,39.6000000009014,39.6000000009353,39.6000000008929,39.6000000009049
2.41444444444444,65.0000000000984,30.000000000137,30.0000000000082,30.0000000001341,30.0000000000101,30.0000000001312,30.000000000012,30.0000000001282,30.0000000000137,30.0000000001249,30.0000000000149,30.0000000001207,30.0000000000137,30.0000000001109,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288852,39.6000000009854,39.6000000009342,39.6000000009742,39.6000000009246,39.600000000963,39.600000000915,39.6000000009517,39.6000000009053,39.6000000009404,39.6000000008958,39.6000000009295,39.6000000008872,39.6000000008992
2.41472222222222,65.0000000000949,30.0000000001365,30.0000000000082,30.0000000001336,30.0000000000101,30.0000000001307,30.0000000000119,30.0000000001277,30.0000000000136,30.0000000001245,30.0000000000148,30.0000000001202,30.0000000000136,30.0000000001106,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288832,39.6000000009796,39.6000000009285,39.6000000009684,39.600000000919,39.6000000009572,39.6000000009093,39.6000000009459,39.6000000008997,39.6000000009346,39.6000000008901,39.6000000009238,39.6000000008816,39.6000000008935
2.415,65.0000000000915,30.000000000136,30.0000000000081,30.0000000001331,30.00000000001,30.0000000001303,30.0000000000118,30.0000000001273,30.0000000000136,30.0000000001241,30.0000000000147,30.0000000001198,30.0000000000135,30.0000000001102,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288813,39.6000000009737,39.6000000009229,39.6000000009626,39.6000000009133,39.6000000009514,39.6000000009037,39.6000000009402,39.600000000894,39.6000000009289,39.6000000008845,39.6000000009181,39.600000000876,39.6000000008879
2.41527777777778,65.000000000088,30.0000000001356,30.0000000000081,30.0000000001327,30.00000000001,30.0000000001298,30.0000000000118,30.0000000001268,30.0000000000135,30.0000000001237,30.0000000000147,30.0000000001194,30.0000000000134,30.0000000001098,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288793,39.6000000009679,39.6000000009172,39.6000000009568,39.6000000009077,39.6000000009457,39.6000000008981,39.6000000009344,39.6000000008885,39.6000000009232,39.600000000879,39.6000000009124,39.6000000008705,39.6000000008823
2.41555555555556,65.0000000000846,30.0000000001351,30.000000000008,30.0000000001322,30.0000000000099,30.0000000001294,30.0000000000117,30.0000000001264,30.0000000000134,30.0000000001232,30.0000000000146,30.000000000119,30.0000000000133,30.0000000001095,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288773,39.6000000009621,39.6000000009116,39.6000000009511,39.6000000009021,39.6000000009399,39.6000000008925,39.6000000009287,39.6000000008829,39.6000000009175,39.6000000008734,39.6000000009067,39.6000000008649,39.6000000008767
2.41583333333333,65.0000000000812,30.0000000001346,30.000000000008,30.0000000001318,30.0000000000099,30.0000000001289,30.0000000000116,30.000000000126,30.0000000000133,30.0000000001228,30.0000000000145,30.0000000001186,30.0000000000132,30.0000000001091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288753,39.6000000009564,39.600000000906,39.6000000009453,39.6000000008965,39.6000000009342,39.6000000008869,39.600000000923,39.6000000008773,39.6000000009118,39.6000000008679,39.6000000009011,39.6000000008594,39.6000000008711
2.41611111111111,65.0000000000778,30.0000000001342,30.000000000008,30.0000000001313,30.0000000000098,30.0000000001285,30.0000000000116,30.0000000001255,30.0000000000132,30.0000000001224,30.0000000000144,30.0000000001182,30.0000000000131,30.0000000001088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288734,39.6000000009506,39.6000000009004,39.6000000009396,39.6000000008909,39.6000000009285,39.6000000008814,39.6000000009173,39.6000000008718,39.6000000009062,39.6000000008624,39.6000000008955,39.6000000008539,39.6000000008656
2.41638888888889,65.0000000000744,30.0000000001337,30.0000000000079,30.0000000001309,30.0000000000097,30.000000000128,30.0000000000115,30.0000000001251,30.0000000000131,30.000000000122,30.0000000000143,30.0000000001178,30.000000000013,30.0000000001084,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288714,39.6000000009449,39.6000000008949,39.6000000009339,39.6000000008854,39.6000000009228,39.6000000008759,39.6000000009117,39.6000000008663,39.6000000009006,39.6000000008569,39.6000000008899,39.6000000008484,39.60000000086
2.41666666666667,65.0000000000711,30.0000000001332,30.0000000000079,30.0000000001304,30.0000000000097,30.0000000001276,30.0000000000114,30.0000000001247,30.0000000000131,30.0000000001215,30.0000000000142,30.0000000001174,30.0000000000129,30.0000000001081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288695,39.6000000009392,39.6000000008893,39.6000000009282,39.6000000008799,39.6000000009172,39.6000000008704,39.600000000906,39.6000000008608,39.600000000895,39.6000000008514,39.6000000008843,39.600000000843,39.6000000008545
2.41694444444444,65.0000000000678,30.0000000001328,30.0000000000078,30.0000000001299,30.0000000000096,30.0000000001271,30.0000000000114,30.0000000001242,30.000000000013,30.0000000001211,30.0000000000141,30.000000000117,30.0000000000129,30.0000000001077,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288675,39.6000000009335,39.6000000008838,39.6000000009225,39.6000000008744,39.6000000009115,39.6000000008649,39.6000000009004,39.6000000008553,39.6000000008894,39.6000000008459,39.6000000008787,39.6000000008375,39.6000000008491
2.41722222222222,65.0000000000644,30.0000000001323,30.0000000000078,30.0000000001295,30.0000000000096,30.0000000001267,30.0000000000113,30.0000000001238,30.0000000000129,30.0000000001207,30.000000000014,30.0000000001166,30.0000000000128,30.0000000001073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288656,39.6000000009278,39.6000000008783,39.6000000009169,39.6000000008689,39.6000000009059,39.6000000008594,39.6000000008949,39.6000000008499,39.6000000008838,39.6000000008405,39.6000000008732,39.6000000008321,39.6000000008436
2.4175,65.0000000000612,30.0000000001318,30.0000000000078,30.000000000129,30.0000000000095,30.0000000001262,30.0000000000112,30.0000000001234,30.0000000000128,30.0000000001203,30.0000000000139,30.0000000001162,30.0000000000127,30.000000000107,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288637,39.6000000009222,39.6000000008729,39.6000000009113,39.6000000008634,39.6000000009003,39.600000000854,39.6000000008893,39.6000000008445,39.6000000008783,39.6000000008351,39.6000000008677,39.6000000008267,39.6000000008382
2.41777777777778,65.0000000000579,30.0000000001314,30.0000000000077,30.0000000001286,30.0000000000095,30.0000000001258,30.0000000000112,30.0000000001229,30.0000000000127,30.0000000001199,30.0000000000138,30.0000000001158,30.0000000000126,30.0000000001066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288617,39.6000000009166,39.6000000008674,39.6000000009057,39.600000000858,39.6000000008947,39.6000000008486,39.6000000008837,39.6000000008391,39.6000000008728,39.6000000008297,39.6000000008622,39.6000000008213,39.6000000008328
2.41805555555556,65.0000000000547,30.0000000001309,30.0000000000077,30.0000000001281,30.0000000000094,30.0000000001254,30.0000000000111,30.0000000001225,30.0000000000127,30.0000000001195,30.0000000000137,30.0000000001154,30.0000000000125,30.0000000001063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288598,39.600000000911,39.600000000862,39.6000000009001,39.6000000008526,39.6000000008892,39.6000000008431,39.6000000008782,39.6000000008337,39.6000000008673,39.6000000008243,39.6000000008567,39.600000000816,39.6000000008274
2.41833333333333,65.0000000000514,30.0000000001304,30.0000000000077,30.0000000001277,30.0000000000094,30.0000000001249,30.000000000011,30.0000000001221,30.0000000000126,30.000000000119,30.0000000000136,30.000000000115,30.0000000000124,30.0000000001059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288579,39.6000000009054,39.6000000008566,39.6000000008946,39.6000000008472,39.6000000008837,39.6000000008378,39.6000000008727,39.6000000008283,39.6000000008618,39.600000000819,39.6000000008512,39.6000000008106,39.600000000822
2.41861111111111,65.0000000000482,30.00000000013,30.0000000000076,30.0000000001272,30.0000000000093,30.0000000001245,30.000000000011,30.0000000001217,30.0000000000125,30.0000000001186,30.0000000000135,30.0000000001146,30.0000000000123,30.0000000001056,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828856,39.6000000008998,39.6000000008512,39.600000000889,39.6000000008418,39.6000000008782,39.6000000008324,39.6000000008672,39.600000000823,39.6000000008563,39.6000000008137,39.6000000008458,39.6000000008053,39.6000000008166
2.41888888888889,65.000000000045,30.0000000001295,30.0000000000076,30.0000000001268,30.0000000000093,30.000000000124,30.0000000000109,30.0000000001212,30.0000000000124,30.0000000001182,30.0000000000135,30.0000000001142,30.0000000000123,30.0000000001052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288541,39.6000000008943,39.6000000008458,39.6000000008835,39.6000000008365,39.6000000008727,39.6000000008271,39.6000000008618,39.6000000008177,39.6000000008509,39.6000000008084,39.6000000008404,39.6000000008,39.6000000008113
2.41916666666667,65.0000000000419,30.000000000129,30.0000000000075,30.0000000001263,30.0000000000092,30.0000000001236,30.0000000000108,30.0000000001208,30.0000000000123,30.0000000001178,30.0000000000134,30.0000000001138,30.0000000000122,30.0000000001049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288523,39.6000000008888,39.6000000008405,39.600000000878,39.6000000008311,39.6000000008672,39.6000000008218,39.6000000008563,39.6000000008124,39.6000000008455,39.6000000008031,39.600000000835,39.6000000007948,39.600000000806
2.41944444444444,65.0000000000387,30.0000000001286,30.0000000000075,30.0000000001259,30.0000000000092,30.0000000001232,30.0000000000108,30.0000000001204,30.0000000000123,30.0000000001174,30.0000000000133,30.0000000001134,30.0000000000121,30.0000000001045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288504,39.6000000008833,39.6000000008351,39.6000000008726,39.6000000008258,39.6000000008618,39.6000000008165,39.6000000008509,39.6000000008071,39.6000000008401,39.6000000007978,39.6000000008296,39.6000000007895,39.6000000008007
2.41972222222222,65.0000000000356,30.0000000001281,30.0000000000075,30.0000000001254,30.0000000000091,30.0000000001227,30.0000000000107,30.0000000001199,30.0000000000122,30.000000000117,30.0000000000132,30.000000000113,30.000000000012,30.0000000001042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288485,39.6000000008778,39.6000000008298,39.6000000008671,39.6000000008205,39.6000000008563,39.6000000008112,39.6000000008455,39.6000000008018,39.6000000008347,39.6000000007926,39.6000000008243,39.6000000007843,39.6000000007954
2.42,65.0000000000325,30.0000000001277,30.0000000000074,30.000000000125,30.0000000000091,30.0000000001223,30.0000000000106,30.0000000001195,30.0000000000121,30.0000000001165,30.0000000000131,30.0000000001126,30.0000000000119,30.0000000001038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288467,39.6000000008724,39.6000000008245,39.6000000008617,39.6000000008153,39.6000000008509,39.6000000008059,39.6000000008401,39.6000000007966,39.6000000008293,39.6000000007874,39.6000000008189,39.6000000007791,39.6000000007902
2.42027777777778,65.0000000000294,30.0000000001272,30.0000000000074,30.0000000001245,30.000000000009,30.0000000001219,30.0000000000106,30.0000000001191,30.000000000012,30.0000000001161,30.000000000013,30.0000000001122,30.0000000000118,30.0000000001035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288448,39.6000000008669,39.6000000008193,39.6000000008563,39.60000000081,39.6000000008455,39.6000000008007,39.6000000008348,39.6000000007914,39.600000000824,39.6000000007822,39.6000000008136,39.6000000007739,39.6000000007849
2.42055555555556,65.0000000000263,30.0000000001268,30.0000000000074,30.0000000001241,30.000000000009,30.0000000001214,30.0000000000105,30.0000000001187,30.000000000012,30.0000000001157,30.0000000000129,30.0000000001118,30.0000000000117,30.0000000001031,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828843,39.6000000008615,39.600000000814,39.6000000008509,39.6000000008048,39.6000000008402,39.6000000007955,39.6000000008294,39.6000000007862,39.6000000008187,39.600000000777,39.6000000008084,39.6000000007687,39.6000000007797
2.42083333333333,65.0000000000233,30.0000000001263,30.0000000000073,30.0000000001236,30.0000000000089,30.000000000121,30.0000000000104,30.0000000001183,30.0000000000119,30.0000000001153,30.0000000000128,30.0000000001114,30.0000000000117,30.0000000001028,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288411,39.6000000008561,39.6000000008088,39.6000000008455,39.6000000007996,39.6000000008348,39.6000000007903,39.6000000008241,39.600000000781,39.6000000008134,39.6000000007718,39.6000000008031,39.6000000007636,39.6000000007745
2.42111111111111,65.0000000000203,30.0000000001258,30.0000000000073,30.0000000001232,30.0000000000089,30.0000000001206,30.0000000000104,30.0000000001178,30.0000000000118,30.0000000001149,30.0000000000128,30.000000000111,30.0000000000116,30.0000000001024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288393,39.6000000008507,39.6000000008036,39.6000000008402,39.6000000007944,39.6000000008295,39.6000000007851,39.6000000008188,39.6000000007758,39.6000000008081,39.6000000007667,39.6000000007978,39.6000000007585,39.6000000007694
2.42138888888889,65.0000000000172,30.0000000001254,30.0000000000073,30.0000000001228,30.0000000000088,30.0000000001201,30.0000000000103,30.0000000001174,30.0000000000117,30.0000000001145,30.0000000000127,30.0000000001106,30.0000000000115,30.0000000001021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288375,39.6000000008454,39.6000000007984,39.6000000008348,39.6000000007892,39.6000000008242,39.60000000078,39.6000000008135,39.6000000007707,39.6000000008029,39.6000000007616,39.6000000007926,39.6000000007534,39.6000000007642
2.42166666666667,65.0000000000142,30.0000000001249,30.0000000000072,30.0000000001223,30.0000000000088,30.0000000001197,30.0000000000103,30.000000000117,30.0000000000116,30.0000000001141,30.0000000000126,30.0000000001102,30.0000000000114,30.0000000001017,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288356,39.6000000008401,39.6000000007932,39.6000000008295,39.6000000007841,39.6000000008189,39.6000000007748,39.6000000008083,39.6000000007656,39.6000000007976,39.6000000007565,39.6000000007874,39.6000000007483,39.6000000007591
2.42194444444444,65.0000000000113,30.0000000001245,30.0000000000072,30.0000000001219,30.0000000000087,30.0000000001193,30.0000000000102,30.0000000001166,30.0000000000116,30.0000000001137,30.0000000000125,30.0000000001098,30.0000000000113,30.0000000001014,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288338,39.6000000008348,39.6000000007881,39.6000000008242,39.6000000007789,39.6000000008137,39.6000000007697,39.600000000803,39.6000000007605,39.6000000007924,39.6000000007514,39.6000000007822,39.6000000007432,39.600000000754
2.42222222222222,65.0000000000083,30.000000000124,30.0000000000072,30.0000000001214,30.0000000000087,30.0000000001188,30.0000000000101,30.0000000001162,30.0000000000115,30.0000000001133,30.0000000000124,30.0000000001094,30.0000000000112,30.000000000101,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828832,39.6000000008295,39.600000000783,39.600000000819,39.6000000007738,39.6000000008084,39.6000000007646,39.6000000007978,39.6000000007554,39.6000000007873,39.6000000007463,39.6000000007771,39.6000000007382,39.6000000007489
2.4225,65.0000000000054,30.0000000001236,30.0000000000071,30.000000000121,30.0000000000086,30.0000000001184,30.0000000000101,30.0000000001157,30.0000000000114,30.0000000001129,30.0000000000123,30.0000000001091,30.0000000000112,30.0000000001007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288302,39.6000000008242,39.6000000007779,39.6000000008137,39.6000000007687,39.6000000008032,39.6000000007596,39.6000000007926,39.6000000007504,39.6000000007821,39.6000000007413,39.6000000007719,39.6000000007331,39.6000000007438
2.42277777777778,65.0000000000025,30.0000000001231,30.0000000000071,30.0000000001206,30.0000000000086,30.000000000118,30.00000000001,30.0000000001153,30.0000000000113,30.0000000001125,30.0000000000122,30.0000000001087,30.0000000000111,30.0000000001003,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288284,39.600000000819,39.6000000007728,39.6000000008085,39.6000000007637,39.600000000798,39.6000000007545,39.6000000007875,39.6000000007453,39.6000000007769,39.6000000007363,39.6000000007668,39.6000000007281,39.6000000007388
2.42305555555556,64.9999999999996,30.0000000001227,30.000000000007,30.0000000001201,30.0000000000085,30.0000000001176,30.0000000000099,30.0000000001149,30.0000000000113,30.0000000001121,30.0000000000122,30.0000000001083,30.000000000011,30.0000000001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288266,39.6000000008137,39.6000000007677,39.6000000008033,39.6000000007586,39.6000000007928,39.6000000007495,39.6000000007823,39.6000000007403,39.6000000007718,39.6000000007313,39.6000000007617,39.6000000007231,39.6000000007338
2.42333333333333,64.9999999999967,30.0000000001222,30.000000000007,30.0000000001197,30.0000000000085,30.0000000001171,30.0000000000099,30.0000000001145,30.0000000000112,30.0000000001117,30.0000000000121,30.0000000001079,30.0000000000109,30.0000000000997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288249,39.6000000008085,39.6000000007627,39.6000000007981,39.6000000007536,39.6000000007877,39.6000000007445,39.6000000007772,39.6000000007353,39.6000000007667,39.6000000007263,39.6000000007566,39.6000000007182,39.6000000007288
2.42361111111111,64.9999999999938,30.0000000001218,30.000000000007,30.0000000001193,30.0000000000084,30.0000000001167,30.0000000000098,30.0000000001141,30.0000000000111,30.0000000001112,30.000000000012,30.0000000001075,30.0000000000108,30.0000000000993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288231,39.6000000008033,39.6000000007576,39.600000000793,39.6000000007486,39.6000000007825,39.6000000007395,39.6000000007721,39.6000000007303,39.6000000007616,39.6000000007214,39.6000000007515,39.6000000007132,39.6000000007238
2.42388888888889,64.999999999991,30.0000000001213,30.0000000000069,30.0000000001188,30.0000000000084,30.0000000001163,30.0000000000098,30.0000000001137,30.000000000011,30.0000000001108,30.0000000000119,30.0000000001071,30.0000000000108,30.000000000099,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288213,39.6000000007982,39.6000000007526,39.6000000007878,39.6000000007436,39.6000000007774,39.6000000007345,39.600000000767,39.6000000007254,39.6000000007566,39.6000000007164,39.6000000007465,39.6000000007083,39.6000000007188
2.42416666666667,64.9999999999881,30.0000000001209,30.0000000000069,30.0000000001184,30.0000000000083,30.0000000001159,30.0000000000097,30.0000000001132,30.000000000011,30.0000000001104,30.0000000000118,30.0000000001067,30.0000000000107,30.0000000000986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288196,39.600000000793,39.6000000007476,39.6000000007827,39.6000000007386,39.6000000007723,39.6000000007296,39.6000000007619,39.6000000007205,39.6000000007515,39.6000000007115,39.6000000007415,39.6000000007034,39.6000000007139
2.42444444444444,64.9999999999853,30.0000000001205,30.0000000000069,30.000000000118,30.0000000000083,30.0000000001154,30.0000000000096,30.0000000001128,30.0000000000109,30.00000000011,30.0000000000117,30.0000000001064,30.0000000000106,30.0000000000983,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288178,39.6000000007879,39.6000000007427,39.6000000007776,39.6000000007337,39.6000000007672,39.6000000007246,39.6000000007568,39.6000000007155,39.6000000007465,39.6000000007066,39.6000000007365,39.6000000006985,39.600000000709
2.42472222222222,64.9999999999826,30.00000000012,30.0000000000068,30.0000000001175,30.0000000000082,30.000000000115,30.0000000000096,30.0000000001124,30.0000000000108,30.0000000001096,30.0000000000117,30.000000000106,30.0000000000105,30.0000000000979,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288161,39.6000000007828,39.6000000007377,39.6000000007725,39.6000000007287,39.6000000007622,39.6000000007197,39.6000000007518,39.6000000007106,39.6000000007415,39.6000000007017,39.6000000007315,39.6000000006937,39.600000000704
2.425,64.9999999999798,30.0000000001196,30.0000000000068,30.0000000001171,30.0000000000082,30.0000000001146,30.0000000000095,30.000000000112,30.0000000000108,30.0000000001092,30.0000000000116,30.0000000001056,30.0000000000104,30.0000000000976,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288143,39.6000000007777,39.6000000007328,39.6000000007675,39.6000000007238,39.6000000007571,39.6000000007148,39.6000000007468,39.6000000007058,39.6000000007365,39.6000000006969,39.6000000007265,39.6000000006888,39.6000000006992
2.42527777777778,64.999999999977,30.0000000001191,30.0000000000068,30.0000000001167,30.0000000000081,30.0000000001142,30.0000000000095,30.0000000001116,30.0000000000107,30.0000000001088,30.0000000000115,30.0000000001052,30.0000000000104,30.0000000000973,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288126,39.6000000007726,39.6000000007279,39.6000000007624,39.6000000007189,39.6000000007521,39.6000000007099,39.6000000007418,39.6000000007009,39.6000000007315,39.600000000692,39.6000000007216,39.600000000684,39.6000000006943
2.42555555555556,64.9999999999743,30.0000000001187,30.0000000000067,30.0000000001162,30.0000000000081,30.0000000001137,30.0000000000094,30.0000000001112,30.0000000000106,30.0000000001085,30.0000000000114,30.0000000001048,30.0000000000103,30.0000000000969,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288109,39.6000000007676,39.600000000723,39.6000000007574,39.6000000007141,39.6000000007471,39.6000000007051,39.6000000007368,39.6000000006961,39.6000000007266,39.6000000006872,39.6000000007167,39.6000000006792,39.6000000006895
2.42583333333333,64.9999999999716,30.0000000001183,30.0000000000067,30.0000000001158,30.000000000008,30.0000000001133,30.0000000000093,30.0000000001108,30.0000000000105,30.0000000001081,30.0000000000113,30.0000000001044,30.0000000000102,30.0000000000966,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288092,39.6000000007625,39.6000000007181,39.6000000007524,39.6000000007092,39.6000000007422,39.6000000007002,39.6000000007319,39.6000000006913,39.6000000007216,39.6000000006824,39.6000000007118,39.6000000006744,39.6000000006846
2.42611111111111,64.9999999999689,30.0000000001178,30.0000000000067,30.0000000001154,30.000000000008,30.0000000001129,30.0000000000093,30.0000000001104,30.0000000000105,30.0000000001077,30.0000000000113,30.0000000001041,30.0000000000101,30.0000000000963,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288075,39.6000000007575,39.6000000007133,39.6000000007474,39.6000000007044,39.6000000007372,39.6000000006954,39.600000000727,39.6000000006865,39.6000000007167,39.6000000006776,39.6000000007069,39.6000000006697,39.6000000006798
2.42638888888889,64.9999999999662,30.0000000001174,30.0000000000066,30.000000000115,30.0000000000079,30.0000000001125,30.0000000000092,30.00000000011,30.0000000000104,30.0000000001073,30.0000000000112,30.0000000001037,30.0000000000101,30.0000000000959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288058,39.6000000007525,39.6000000007085,39.6000000007424,39.6000000006996,39.6000000007323,39.6000000006906,39.600000000722,39.6000000006817,39.6000000007119,39.6000000006729,39.600000000702,39.6000000006649,39.600000000675
2.42666666666667,64.9999999999635,30.0000000001169,30.0000000000066,30.0000000001145,30.0000000000079,30.0000000001121,30.0000000000091,30.0000000001096,30.0000000000103,30.0000000001069,30.0000000000111,30.0000000001033,30.00000000001,30.0000000000956,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288041,39.6000000007476,39.6000000007037,39.6000000007375,39.6000000006948,39.6000000007273,39.6000000006859,39.6000000007171,39.6000000006769,39.600000000707,39.6000000006681,39.6000000006972,39.6000000006602,39.6000000006703
2.42694444444444,64.9999999999609,30.0000000001165,30.0000000000066,30.0000000001141,30.0000000000078,30.0000000001117,30.0000000000091,30.0000000001092,30.0000000000103,30.0000000001065,30.000000000011,30.0000000001029,30.0000000000099,30.0000000000952,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288024,39.6000000007426,39.6000000006989,39.6000000007326,39.60000000069,39.6000000007224,39.6000000006811,39.6000000007123,39.6000000006722,39.6000000007021,39.6000000006634,39.6000000006923,39.6000000006555,39.6000000006655
2.42722222222222,64.9999999999583,30.0000000001161,30.0000000000065,30.0000000001137,30.0000000000078,30.0000000001112,30.000000000009,30.0000000001088,30.0000000000102,30.0000000001061,30.0000000000109,30.0000000001025,30.0000000000098,30.0000000000949,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078288007,39.6000000007377,39.6000000006941,39.6000000007276,39.6000000006852,39.6000000007175,39.6000000006764,39.6000000007074,39.6000000006675,39.6000000006973,39.6000000006587,39.6000000006875,39.6000000006508,39.6000000006608
2.4275,64.9999999999557,30.0000000001156,30.0000000000065,30.0000000001133,30.0000000000078,30.0000000001108,30.000000000009,30.0000000001084,30.0000000000101,30.0000000001057,30.0000000000109,30.0000000001022,30.0000000000097,30.0000000000946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828799,39.6000000007328,39.6000000006893,39.6000000007228,39.6000000006805,39.6000000007127,39.6000000006717,39.6000000007026,39.6000000006628,39.6000000006925,39.600000000654,39.6000000006828,39.6000000006461,39.6000000006561
2.42777777777778,64.9999999999531,30.0000000001152,30.0000000000065,30.0000000001128,30.0000000000077,30.0000000001104,30.0000000000089,30.0000000001079,30.00000000001,30.0000000001053,30.0000000000108,30.0000000001018,30.0000000000097,30.0000000000942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287974,39.6000000007279,39.6000000006846,39.6000000007179,39.6000000006758,39.6000000007078,39.600000000667,39.6000000006978,39.6000000006581,39.6000000006877,39.6000000006494,39.600000000678,39.6000000006415,39.6000000006514
2.42805555555556,64.9999999999505,30.0000000001148,30.0000000000064,30.0000000001124,30.0000000000077,30.00000000011,30.0000000000089,30.0000000001075,30.00000000001,30.0000000001049,30.0000000000107,30.0000000001014,30.0000000000096,30.0000000000939,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287957,39.600000000723,39.6000000006799,39.600000000713,39.6000000006711,39.600000000703,39.6000000006623,39.600000000693,39.6000000006534,39.6000000006829,39.6000000006447,39.6000000006733,39.6000000006369,39.6000000006468
2.42833333333333,64.9999999999479,30.0000000001143,30.0000000000064,30.000000000112,30.0000000000076,30.0000000001096,30.0000000000088,30.0000000001071,30.0000000000099,30.0000000001045,30.0000000000106,30.000000000101,30.0000000000095,30.0000000000936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828794,39.6000000007182,39.6000000006752,39.6000000007082,39.6000000006664,39.6000000006982,39.6000000006576,39.6000000006882,39.6000000006488,39.6000000006782,39.6000000006401,39.6000000006685,39.6000000006323,39.6000000006421
2.42861111111111,64.9999999999454,30.0000000001139,30.0000000000064,30.0000000001116,30.0000000000076,30.0000000001092,30.0000000000087,30.0000000001067,30.0000000000098,30.0000000001041,30.0000000000105,30.0000000001007,30.0000000000094,30.0000000000932,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287924,39.6000000007133,39.6000000006705,39.6000000007034,39.6000000006618,39.6000000006934,39.600000000653,39.6000000006834,39.6000000006442,39.6000000006735,39.6000000006355,39.6000000006638,39.6000000006277,39.6000000006375
2.42888888888889,64.9999999999429,30.0000000001135,30.0000000000063,30.0000000001112,30.0000000000075,30.0000000001088,30.0000000000087,30.0000000001063,30.0000000000098,30.0000000001037,30.0000000000105,30.0000000001003,30.0000000000094,30.0000000000929,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287908,39.6000000007085,39.6000000006659,39.6000000006986,39.6000000006571,39.6000000006887,39.6000000006484,39.6000000006787,39.6000000006396,39.6000000006688,39.6000000006309,39.6000000006591,39.6000000006231,39.6000000006329
2.42916666666667,64.9999999999404,30.000000000113,30.0000000000063,30.0000000001107,30.0000000000075,30.0000000001084,30.0000000000086,30.0000000001059,30.0000000000097,30.0000000001033,30.0000000000104,30.0000000000999,30.0000000000093,30.0000000000926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287891,39.6000000007037,39.6000000006612,39.6000000006939,39.6000000006525,39.6000000006839,39.6000000006438,39.600000000674,39.600000000635,39.6000000006641,39.6000000006264,39.6000000006545,39.6000000006185,39.6000000006283
2.42944444444444,64.9999999999379,30.0000000001126,30.0000000000063,30.0000000001103,30.0000000000074,30.000000000108,30.0000000000086,30.0000000001055,30.0000000000096,30.000000000103,30.0000000000103,30.0000000000996,30.0000000000092,30.0000000000922,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287875,39.600000000699,39.6000000006566,39.6000000006891,39.6000000006479,39.6000000006792,39.6000000006392,39.6000000006693,39.6000000006304,39.6000000006594,39.6000000006218,39.6000000006498,39.600000000614,39.6000000006237
2.42972222222222,64.9999999999354,30.0000000001122,30.0000000000062,30.0000000001099,30.0000000000074,30.0000000001076,30.0000000000085,30.0000000001051,30.0000000000096,30.0000000001026,30.0000000000102,30.0000000000992,30.0000000000092,30.0000000000919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287859,39.6000000006942,39.600000000652,39.6000000006844,39.6000000006433,39.6000000006745,39.6000000006346,39.6000000006646,39.6000000006259,39.6000000006547,39.6000000006173,39.6000000006452,39.6000000006095,39.6000000006192
2.43,64.999999999933,30.0000000001118,30.0000000000062,30.0000000001095,30.0000000000073,30.0000000001072,30.0000000000085,30.0000000001048,30.0000000000095,30.0000000001022,30.0000000000102,30.0000000000988,30.0000000000091,30.0000000000916,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287843,39.6000000006895,39.6000000006475,39.6000000006797,39.6000000006388,39.6000000006698,39.6000000006301,39.60000000066,39.6000000006214,39.6000000006501,39.6000000006128,39.6000000006406,39.600000000605,39.6000000006146
2.43027777777778,64.9999999999305,30.0000000001113,30.0000000000062,30.0000000001091,30.0000000000073,30.0000000001068,30.0000000000084,30.0000000001044,30.0000000000094,30.0000000001018,30.0000000000101,30.0000000000984,30.000000000009,30.0000000000912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287826,39.6000000006848,39.6000000006429,39.600000000675,39.6000000006342,39.6000000006652,39.6000000006255,39.6000000006553,39.6000000006169,39.6000000006455,39.6000000006083,39.600000000636,39.6000000006005,39.6000000006101
2.43055555555556,64.9999999999281,30.0000000001109,30.0000000000061,30.0000000001086,30.0000000000073,30.0000000001063,30.0000000000083,30.000000000104,30.0000000000094,30.0000000001014,30.00000000001,30.0000000000981,30.0000000000089,30.0000000000909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828781,39.6000000006801,39.6000000006383,39.6000000006703,39.6000000006297,39.6000000006605,39.600000000621,39.6000000006507,39.6000000006124,39.6000000006409,39.6000000006038,39.6000000006314,39.6000000005961,39.6000000006056
2.43083333333333,64.9999999999257,30.0000000001105,30.0000000000061,30.0000000001082,30.0000000000072,30.0000000001059,30.0000000000083,30.0000000001036,30.0000000000093,30.000000000101,30.0000000000099,30.0000000000977,30.0000000000089,30.0000000000906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287794,39.6000000006754,39.6000000006338,39.6000000006657,39.6000000006252,39.6000000006559,39.6000000006166,39.6000000006461,39.6000000006079,39.6000000006363,39.6000000005994,39.6000000006269,39.6000000005916,39.6000000006012
2.43111111111111,64.9999999999233,30.0000000001101,30.0000000000061,30.0000000001078,30.0000000000072,30.0000000001055,30.0000000000082,30.0000000001032,30.0000000000092,30.0000000001007,30.0000000000099,30.0000000000973,30.0000000000088,30.0000000000903,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287779,39.6000000006707,39.6000000006293,39.600000000661,39.6000000006207,39.6000000006513,39.6000000006121,39.6000000006415,39.6000000006035,39.6000000006318,39.6000000005949,39.6000000006223,39.6000000005872,39.6000000005967
2.43138888888889,64.9999999999209,30.0000000001096,30.000000000006,30.0000000001074,30.0000000000071,30.0000000001051,30.0000000000082,30.0000000001028,30.0000000000092,30.0000000001003,30.0000000000098,30.000000000097,30.0000000000087,30.0000000000899,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287763,39.6000000006661,39.6000000006248,39.6000000006564,39.6000000006162,39.6000000006467,39.6000000006076,39.6000000006369,39.600000000599,39.6000000006272,39.6000000005905,39.6000000006178,39.6000000005828,39.6000000005923
2.43166666666667,64.9999999999186,30.0000000001092,30.000000000006,30.000000000107,30.0000000000071,30.0000000001047,30.0000000000081,30.0000000001024,30.0000000000091,30.0000000000999,30.0000000000097,30.0000000000966,30.0000000000087,30.0000000000896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287747,39.6000000006615,39.6000000006204,39.6000000006518,39.6000000006118,39.6000000006421,39.6000000006032,39.6000000006324,39.6000000005946,39.6000000006227,39.6000000005861,39.6000000006133,39.6000000005784,39.6000000005878
2.43194444444444,64.9999999999163,30.0000000001088,30.000000000006,30.0000000001066,30.000000000007,30.0000000001043,30.0000000000081,30.000000000102,30.000000000009,30.0000000000995,30.0000000000096,30.0000000000963,30.0000000000086,30.0000000000893,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287731,39.6000000006568,39.6000000006159,39.6000000006472,39.6000000006074,39.6000000006376,39.6000000005988,39.6000000006279,39.6000000005902,39.6000000006182,39.6000000005817,39.6000000006088,39.6000000005741,39.6000000005834
2.43222222222222,64.9999999999139,30.0000000001084,30.0000000000059,30.0000000001062,30.000000000007,30.0000000001039,30.000000000008,30.0000000001016,30.000000000009,30.0000000000991,30.0000000000096,30.0000000000959,30.0000000000085,30.000000000089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287716,39.6000000006523,39.6000000006115,39.6000000006427,39.6000000006029,39.600000000633,39.6000000005944,39.6000000006234,39.6000000005858,39.6000000006137,39.6000000005774,39.6000000006044,39.6000000005697,39.6000000005791
2.4325,64.9999999999116,30.000000000108,30.0000000000059,30.0000000001058,30.000000000007,30.0000000001035,30.000000000008,30.0000000001012,30.0000000000089,30.0000000000988,30.0000000000095,30.0000000000955,30.0000000000084,30.0000000000886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080782877,39.6000000006477,39.6000000006071,39.6000000006381,39.6000000005986,39.6000000006285,39.60000000059,39.6000000006189,39.6000000005815,39.6000000006093,39.6000000005731,39.6000000005999,39.6000000005654,39.6000000005747
2.43277777777778,64.9999999999093,30.0000000001075,30.0000000000059,30.0000000001054,30.0000000000069,30.0000000001031,30.0000000000079,30.0000000001008,30.0000000000088,30.0000000000984,30.0000000000094,30.0000000000952,30.0000000000084,30.0000000000883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287685,39.6000000006432,39.6000000006027,39.6000000006336,39.6000000005942,39.600000000624,39.6000000005857,39.6000000006144,39.6000000005771,39.6000000006048,39.6000000005687,39.6000000005955,39.6000000005611,39.6000000005704
2.43305555555556,64.9999999999071,30.0000000001071,30.0000000000059,30.000000000105,30.0000000000069,30.0000000001027,30.0000000000078,30.0000000001005,30.0000000000088,30.000000000098,30.0000000000093,30.0000000000948,30.0000000000083,30.000000000088,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287669,39.6000000006387,39.6000000005983,39.6000000006291,39.6000000005898,39.6000000006195,39.6000000005813,39.60000000061,39.6000000005728,39.6000000006004,39.6000000005644,39.6000000005911,39.6000000005568,39.600000000566
2.43333333333333,64.9999999999048,30.0000000001067,30.0000000000058,30.0000000001046,30.0000000000068,30.0000000001024,30.0000000000078,30.0000000001001,30.0000000000087,30.0000000000976,30.0000000000093,30.0000000000944,30.0000000000082,30.0000000000877,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287654,39.6000000006341,39.600000000594,39.6000000006246,39.6000000005855,39.6000000006151,39.600000000577,39.6000000006055,39.6000000005685,39.600000000596,39.6000000005602,39.6000000005868,39.6000000005526,39.6000000005617
2.43361111111111,64.9999999999026,30.0000000001063,30.0000000000058,30.0000000001042,30.0000000000068,30.000000000102,30.0000000000077,30.0000000000997,30.0000000000086,30.0000000000973,30.0000000000092,30.0000000000941,30.0000000000082,30.0000000000874,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287638,39.6000000006297,39.6000000005896,39.6000000006202,39.6000000005812,39.6000000006106,39.6000000005727,39.6000000006011,39.6000000005642,39.6000000005916,39.6000000005559,39.6000000005824,39.6000000005483,39.6000000005575
2.43388888888889,64.9999999999003,30.0000000001059,30.0000000000058,30.0000000001038,30.0000000000067,30.0000000001016,30.0000000000077,30.0000000000993,30.0000000000086,30.0000000000969,30.0000000000091,30.0000000000937,30.0000000000081,30.000000000087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287623,39.6000000006252,39.6000000005853,39.6000000006157,39.6000000005769,39.6000000006062,39.6000000005684,39.6000000005967,39.60000000056,39.6000000005872,39.6000000005516,39.600000000578,39.6000000005441,39.6000000005532
2.43416666666667,64.9999999998981,30.0000000001055,30.0000000000057,30.0000000001034,30.0000000000067,30.0000000001012,30.0000000000076,30.0000000000989,30.0000000000085,30.0000000000965,30.0000000000091,30.0000000000934,30.000000000008,30.0000000000867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287608,39.6000000006207,39.600000000581,39.6000000006113,39.6000000005726,39.6000000006018,39.6000000005641,39.6000000005923,39.6000000005557,39.6000000005829,39.6000000005474,39.6000000005737,39.6000000005398,39.6000000005489
2.43444444444444,64.9999999998959,30.0000000001051,30.0000000000057,30.000000000103,30.0000000000067,30.0000000001008,30.0000000000076,30.0000000000985,30.0000000000084,30.0000000000961,30.000000000009,30.000000000093,30.000000000008,30.0000000000864,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287593,39.6000000006163,39.6000000005767,39.6000000006069,39.6000000005683,39.6000000005974,39.6000000005599,39.600000000588,39.6000000005515,39.6000000005785,39.6000000005432,39.6000000005694,39.6000000005356,39.6000000005447
2.43472222222222,64.9999999998938,30.0000000001047,30.0000000000057,30.0000000001026,30.0000000000066,30.0000000001004,30.0000000000075,30.0000000000982,30.0000000000084,30.0000000000958,30.0000000000089,30.0000000000927,30.0000000000079,30.0000000000861,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287578,39.6000000006119,39.6000000005724,39.6000000006025,39.600000000564,39.600000000593,39.6000000005557,39.6000000005836,39.6000000005473,39.6000000005742,39.600000000539,39.6000000005651,39.6000000005315,39.6000000005405
2.435,64.9999999998916,30.0000000001042,30.0000000000056,30.0000000001022,30.0000000000066,30.0000000001,30.0000000000075,30.0000000000978,30.0000000000083,30.0000000000954,30.0000000000088,30.0000000000923,30.0000000000078,30.0000000000858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287563,39.6000000006075,39.6000000005682,39.6000000005981,39.6000000005598,39.6000000005887,39.6000000005514,39.6000000005793,39.6000000005431,39.6000000005699,39.6000000005348,39.6000000005608,39.6000000005273,39.6000000005363
2.43527777777778,64.9999999998895,30.0000000001038,30.0000000000056,30.0000000001018,30.0000000000065,30.0000000000996,30.0000000000074,30.0000000000974,30.0000000000083,30.000000000095,30.0000000000088,30.0000000000919,30.0000000000078,30.0000000000854,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287548,39.6000000006031,39.600000000564,39.6000000005938,39.6000000005556,39.6000000005844,39.6000000005473,39.600000000575,39.6000000005389,39.6000000005657,39.6000000005307,39.6000000005566,39.6000000005232,39.6000000005321
2.43555555555556,64.9999999998873,30.0000000001034,30.0000000000056,30.0000000001014,30.0000000000065,30.0000000000992,30.0000000000074,30.000000000097,30.0000000000082,30.0000000000947,30.0000000000087,30.0000000000916,30.0000000000077,30.0000000000851,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287533,39.6000000005987,39.6000000005598,39.6000000005894,39.6000000005514,39.6000000005801,39.6000000005431,39.6000000005707,39.6000000005348,39.6000000005614,39.6000000005265,39.6000000005524,39.6000000005191,39.6000000005279
2.43583333333333,64.9999999998852,30.000000000103,30.0000000000055,30.000000000101,30.0000000000064,30.0000000000988,30.0000000000073,30.0000000000966,30.0000000000081,30.0000000000943,30.0000000000086,30.0000000000912,30.0000000000076,30.0000000000848,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287518,39.6000000005944,39.6000000005556,39.6000000005851,39.6000000005472,39.6000000005758,39.6000000005389,39.6000000005665,39.6000000005306,39.6000000005571,39.6000000005224,39.6000000005481,39.600000000515,39.6000000005238
2.43611111111111,64.9999999998831,30.0000000001026,30.0000000000055,30.0000000001006,30.0000000000064,30.0000000000984,30.0000000000073,30.0000000000963,30.0000000000081,30.0000000000939,30.0000000000086,30.0000000000909,30.0000000000076,30.0000000000845,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287503,39.6000000005901,39.6000000005514,39.6000000005808,39.6000000005431,39.6000000005715,39.6000000005348,39.6000000005622,39.6000000005265,39.6000000005529,39.6000000005183,39.6000000005439,39.6000000005109,39.6000000005197
2.43638888888889,64.999999999881,30.0000000001022,30.0000000000055,30.0000000001002,30.0000000000064,30.0000000000981,30.0000000000072,30.0000000000959,30.000000000008,30.0000000000936,30.0000000000085,30.0000000000905,30.0000000000075,30.0000000000842,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287489,39.6000000005858,39.6000000005472,39.6000000005765,39.6000000005389,39.6000000005672,39.6000000005307,39.600000000558,39.6000000005224,39.6000000005487,39.6000000005142,39.6000000005398,39.6000000005068,39.6000000005156
2.43666666666667,64.999999999879,30.0000000001018,30.0000000000054,30.0000000000998,30.0000000000063,30.0000000000977,30.0000000000072,30.0000000000955,30.000000000008,30.0000000000932,30.0000000000084,30.0000000000902,30.0000000000074,30.0000000000839,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287474,39.6000000005815,39.6000000005431,39.6000000005722,39.6000000005348,39.600000000563,39.6000000005265,39.6000000005537,39.6000000005183,39.6000000005445,39.6000000005101,39.6000000005356,39.6000000005027,39.6000000005115
2.43694444444444,64.9999999998769,30.0000000001014,30.0000000000054,30.0000000000994,30.0000000000063,30.0000000000973,30.0000000000071,30.0000000000951,30.0000000000079,30.0000000000928,30.0000000000084,30.0000000000898,30.0000000000074,30.0000000000835,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287459,39.6000000005772,39.600000000539,39.600000000568,39.6000000005307,39.6000000005588,39.6000000005224,39.6000000005495,39.6000000005142,39.6000000005403,39.6000000005061,39.6000000005314,39.6000000004987,39.6000000005074
2.43722222222222,64.9999999998749,30.000000000101,30.0000000000054,30.000000000099,30.0000000000062,30.0000000000969,30.0000000000071,30.0000000000948,30.0000000000078,30.0000000000925,30.0000000000083,30.0000000000895,30.0000000000073,30.0000000000832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287445,39.6000000005729,39.6000000005349,39.6000000005638,39.6000000005266,39.6000000005546,39.6000000005184,39.6000000005454,39.6000000005102,39.6000000005362,39.6000000005021,39.6000000005273,39.6000000004947,39.6000000005034
2.4375,64.9999999998729,30.0000000001006,30.0000000000054,30.0000000000986,30.0000000000062,30.0000000000965,30.000000000007,30.0000000000944,30.0000000000078,30.0000000000921,30.0000000000082,30.0000000000891,30.0000000000072,30.0000000000829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287431,39.6000000005687,39.6000000005308,39.6000000005596,39.6000000005226,39.6000000005504,39.6000000005143,39.6000000005412,39.6000000005061,39.6000000005321,39.6000000004981,39.6000000005232,39.6000000004907,39.6000000004993
2.43777777777778,64.9999999998709,30.0000000001002,30.0000000000053,30.0000000000982,30.0000000000061,30.0000000000961,30.000000000007,30.000000000094,30.0000000000077,30.0000000000917,30.0000000000081,30.0000000000888,30.0000000000072,30.0000000000826,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287416,39.6000000005645,39.6000000005267,39.6000000005554,39.6000000005185,39.6000000005462,39.6000000005103,39.6000000005371,39.6000000005021,39.600000000528,39.6000000004941,39.6000000005191,39.6000000004867,39.6000000004953
2.43805555555556,64.9999999998689,30.0000000000998,30.0000000000053,30.0000000000978,30.0000000000061,30.0000000000958,30.0000000000069,30.0000000000937,30.0000000000076,30.0000000000914,30.0000000000081,30.0000000000884,30.0000000000071,30.0000000000823,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287402,39.6000000005603,39.6000000005227,39.6000000005512,39.6000000005145,39.6000000005421,39.6000000005063,39.600000000533,39.6000000004982,39.6000000005239,39.6000000004901,39.6000000005151,39.6000000004828,39.6000000004913
2.43833333333333,64.9999999998669,30.0000000000994,30.0000000000053,30.0000000000974,30.0000000000061,30.0000000000954,30.0000000000069,30.0000000000933,30.0000000000076,30.000000000091,30.000000000008,30.0000000000881,30.000000000007,30.000000000082,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287388,39.6000000005561,39.6000000005186,39.6000000005471,39.6000000005105,39.600000000538,39.6000000005023,39.6000000005289,39.6000000004942,39.6000000005198,39.6000000004862,39.600000000511,39.6000000004788,39.6000000004874
2.43861111111111,64.9999999998649,30.000000000099,30.0000000000052,30.000000000097,30.000000000006,30.000000000095,30.0000000000068,30.0000000000929,30.0000000000075,30.0000000000907,30.0000000000079,30.0000000000877,30.000000000007,30.0000000000817,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287374,39.600000000552,39.6000000005146,39.6000000005429,39.6000000005065,39.6000000005338,39.6000000004983,39.6000000005248,39.6000000004902,39.6000000005157,39.6000000004822,39.600000000507,39.6000000004749,39.6000000004834
2.43888888888889,64.999999999863,30.0000000000986,30.0000000000052,30.0000000000966,30.000000000006,30.0000000000946,30.0000000000068,30.0000000000925,30.0000000000075,30.0000000000903,30.0000000000079,30.0000000000874,30.0000000000069,30.0000000000814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287359,39.6000000005478,39.6000000005106,39.6000000005388,39.6000000005025,39.6000000005297,39.6000000004944,39.6000000005207,39.6000000004863,39.6000000005117,39.6000000004783,39.6000000005029,39.600000000471,39.6000000004794
2.43916666666667,64.999999999861,30.0000000000982,30.0000000000052,30.0000000000963,30.0000000000059,30.0000000000943,30.0000000000067,30.0000000000922,30.0000000000074,30.0000000000899,30.0000000000078,30.000000000087,30.0000000000068,30.0000000000811,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287345,39.6000000005437,39.6000000005066,39.6000000005347,39.6000000004985,39.6000000005257,39.6000000004904,39.6000000005166,39.6000000004823,39.6000000005077,39.6000000004744,39.6000000004989,39.6000000004671,39.6000000004755
2.43944444444444,64.9999999998591,30.0000000000978,30.0000000000051,30.0000000000959,30.0000000000059,30.0000000000939,30.0000000000067,30.0000000000918,30.0000000000074,30.0000000000896,30.0000000000078,30.0000000000867,30.0000000000068,30.0000000000808,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287331,39.6000000005396,39.6000000005027,39.6000000005306,39.6000000004946,39.6000000005216,39.6000000004865,39.6000000005126,39.6000000004784,39.6000000005036,39.6000000004705,39.600000000495,39.6000000004632,39.6000000004716
2.43972222222222,64.9999999998572,30.0000000000974,30.0000000000051,30.0000000000955,30.0000000000059,30.0000000000935,30.0000000000066,30.0000000000914,30.0000000000073,30.0000000000892,30.0000000000077,30.0000000000864,30.0000000000067,30.0000000000804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287317,39.6000000005355,39.6000000004987,39.6000000005265,39.6000000004906,39.6000000005176,39.6000000004826,39.6000000005086,39.6000000004745,39.6000000004997,39.6000000004666,39.600000000491,39.6000000004594,39.6000000004677
2.44,64.9999999998553,30.000000000097,30.0000000000051,30.0000000000951,30.0000000000058,30.0000000000931,30.0000000000066,30.0000000000911,30.0000000000072,30.0000000000889,30.0000000000076,30.000000000086,30.0000000000067,30.0000000000801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287304,39.6000000005314,39.6000000004948,39.6000000005225,39.6000000004867,39.6000000005136,39.6000000004787,39.6000000005046,39.6000000004707,39.6000000004957,39.6000000004627,39.600000000487,39.6000000004555,39.6000000004638
2.44027777777778,64.9999999998535,30.0000000000966,30.0000000000051,30.0000000000947,30.0000000000058,30.0000000000928,30.0000000000065,30.0000000000907,30.0000000000072,30.0000000000885,30.0000000000076,30.0000000000857,30.0000000000066,30.0000000000798,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828729,39.6000000005273,39.6000000004909,39.6000000005184,39.6000000004828,39.6000000005095,39.6000000004748,39.6000000005006,39.6000000004668,39.6000000004917,39.6000000004589,39.6000000004831,39.6000000004517,39.60000000046
2.44055555555556,64.9999999998516,30.0000000000962,30.000000000005,30.0000000000943,30.0000000000058,30.0000000000924,30.0000000000065,30.0000000000904,30.0000000000071,30.0000000000882,30.0000000000075,30.0000000000853,30.0000000000065,30.0000000000795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287276,39.6000000005233,39.600000000487,39.6000000005144,39.6000000004789,39.6000000005055,39.6000000004709,39.6000000004966,39.6000000004629,39.6000000004878,39.6000000004551,39.6000000004792,39.6000000004479,39.6000000004561
2.44083333333333,64.9999999998497,30.0000000000958,30.000000000005,30.000000000094,30.0000000000057,30.000000000092,30.0000000000064,30.00000000009,30.0000000000071,30.0000000000878,30.0000000000074,30.000000000085,30.0000000000065,30.0000000000792,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287262,39.6000000005193,39.6000000004831,39.6000000005104,39.6000000004751,39.6000000005016,39.6000000004671,39.6000000004927,39.6000000004591,39.6000000004838,39.6000000004513,39.6000000004753,39.6000000004441,39.6000000004523
2.44111111111111,64.9999999998479,30.0000000000955,30.000000000005,30.0000000000936,30.0000000000057,30.0000000000916,30.0000000000064,30.0000000000896,30.000000000007,30.0000000000875,30.0000000000074,30.0000000000847,30.0000000000064,30.0000000000789,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287249,39.6000000005153,39.6000000004792,39.6000000005065,39.6000000004712,39.6000000004976,39.6000000004633,39.6000000004888,39.6000000004553,39.6000000004799,39.6000000004475,39.6000000004714,39.6000000004403,39.6000000004485
2.44138888888889,64.9999999998461,30.0000000000951,30.0000000000049,30.0000000000932,30.0000000000056,30.0000000000913,30.0000000000063,30.0000000000893,30.000000000007,30.0000000000871,30.0000000000073,30.0000000000843,30.0000000000064,30.0000000000786,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287235,39.6000000005113,39.6000000004754,39.6000000005025,39.6000000004674,39.6000000004937,39.6000000004595,39.6000000004848,39.6000000004515,39.6000000004761,39.6000000004437,39.6000000004675,39.6000000004366,39.6000000004447
2.44166666666667,64.9999999998443,30.0000000000947,30.0000000000049,30.0000000000928,30.0000000000056,30.0000000000909,30.0000000000063,30.0000000000889,30.0000000000069,30.0000000000868,30.0000000000072,30.000000000084,30.0000000000063,30.0000000000783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287221,39.6000000005073,39.6000000004716,39.6000000004985,39.6000000004636,39.6000000004897,39.6000000004557,39.6000000004809,39.6000000004477,39.6000000004722,39.60000000044,39.6000000004637,39.6000000004328,39.6000000004409
2.44194444444444,64.9999999998425,30.0000000000943,30.0000000000049,30.0000000000924,30.0000000000056,30.0000000000905,30.0000000000062,30.0000000000885,30.0000000000068,30.0000000000864,30.0000000000072,30.0000000000836,30.0000000000062,30.000000000078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287208,39.6000000005034,39.6000000004678,39.6000000004946,39.6000000004598,39.6000000004858,39.6000000004519,39.6000000004771,39.600000000444,39.6000000004683,39.6000000004362,39.6000000004599,39.6000000004291,39.6000000004372
2.44222222222222,64.9999999998407,30.0000000000939,30.0000000000049,30.0000000000921,30.0000000000055,30.0000000000902,30.0000000000062,30.0000000000882,30.0000000000068,30.0000000000861,30.0000000000071,30.0000000000833,30.0000000000062,30.0000000000777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287194,39.6000000004994,39.600000000464,39.6000000004907,39.600000000456,39.600000000482,39.6000000004481,39.6000000004732,39.6000000004403,39.6000000004645,39.6000000004325,39.600000000456,39.6000000004254,39.6000000004334
2.4425,64.999999999839,30.0000000000935,30.0000000000048,30.0000000000917,30.0000000000055,30.0000000000898,30.0000000000061,30.0000000000878,30.0000000000067,30.0000000000857,30.000000000007,30.000000000083,30.0000000000061,30.0000000000774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287181,39.6000000004955,39.6000000004602,39.6000000004868,39.6000000004523,39.6000000004781,39.6000000004444,39.6000000004694,39.6000000004365,39.6000000004607,39.6000000004288,39.6000000004522,39.6000000004217,39.6000000004297
2.44277777777778,64.9999999998372,30.0000000000931,30.0000000000048,30.0000000000913,30.0000000000054,30.0000000000894,30.0000000000061,30.0000000000875,30.0000000000067,30.0000000000854,30.000000000007,30.0000000000826,30.0000000000061,30.0000000000771,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287168,39.6000000004916,39.6000000004564,39.6000000004829,39.6000000004485,39.6000000004742,39.6000000004407,39.6000000004655,39.6000000004328,39.6000000004569,39.6000000004251,39.6000000004485,39.600000000418,39.600000000426
2.44305555555556,64.9999999998355,30.0000000000928,30.0000000000048,30.0000000000909,30.0000000000054,30.0000000000891,30.0000000000061,30.0000000000871,30.0000000000066,30.000000000085,30.0000000000069,30.0000000000823,30.000000000006,30.0000000000768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287154,39.6000000004877,39.6000000004527,39.6000000004791,39.6000000004448,39.6000000004704,39.6000000004369,39.6000000004617,39.6000000004291,39.6000000004531,39.6000000004214,39.6000000004447,39.6000000004144,39.6000000004223
2.44333333333333,64.9999999998338,30.0000000000924,30.0000000000047,30.0000000000906,30.0000000000054,30.0000000000887,30.000000000006,30.0000000000868,30.0000000000066,30.0000000000847,30.0000000000069,30.000000000082,30.0000000000059,30.0000000000765,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287141,39.6000000004839,39.600000000449,39.6000000004752,39.6000000004411,39.6000000004666,39.6000000004332,39.6000000004579,39.6000000004255,39.6000000004493,39.6000000004178,39.600000000441,39.6000000004107,39.6000000004187
2.44361111111111,64.9999999998321,30.000000000092,30.0000000000047,30.0000000000902,30.0000000000053,30.0000000000883,30.000000000006,30.0000000000864,30.0000000000065,30.0000000000843,30.0000000000068,30.0000000000816,30.0000000000059,30.0000000000762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287128,39.60000000048,39.6000000004452,39.6000000004714,39.6000000004374,39.6000000004628,39.6000000004296,39.6000000004541,39.6000000004218,39.6000000004455,39.6000000004142,39.6000000004372,39.6000000004071,39.600000000415
2.44388888888889,64.9999999998304,30.0000000000916,30.0000000000047,30.0000000000898,30.0000000000053,30.000000000088,30.0000000000059,30.0000000000861,30.0000000000065,30.000000000084,30.0000000000067,30.0000000000813,30.0000000000058,30.0000000000759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287115,39.6000000004762,39.6000000004416,39.6000000004676,39.6000000004337,39.600000000459,39.6000000004259,39.6000000004504,39.6000000004182,39.6000000004418,39.6000000004105,39.6000000004335,39.6000000004035,39.6000000004114
2.44416666666667,64.9999999998287,30.0000000000912,30.0000000000047,30.0000000000895,30.0000000000053,30.0000000000876,30.0000000000059,30.0000000000857,30.0000000000064,30.0000000000836,30.0000000000067,30.000000000081,30.0000000000058,30.0000000000756,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287102,39.6000000004723,39.6000000004379,39.6000000004638,39.6000000004301,39.6000000004552,39.6000000004223,39.6000000004466,39.6000000004145,39.6000000004381,39.6000000004069,39.6000000004298,39.6000000003999,39.6000000004077
2.44444444444444,64.999999999827,30.0000000000909,30.0000000000046,30.0000000000891,30.0000000000052,30.0000000000873,30.0000000000058,30.0000000000854,30.0000000000064,30.0000000000833,30.0000000000066,30.0000000000807,30.0000000000057,30.0000000000753,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287089,39.6000000004685,39.6000000004342,39.60000000046,39.6000000004264,39.6000000004515,39.6000000004186,39.6000000004429,39.6000000004109,39.6000000004344,39.6000000004033,39.6000000004261,39.6000000003964,39.6000000004041
2.44472222222222,64.9999999998254,30.0000000000905,30.0000000000046,30.0000000000887,30.0000000000052,30.0000000000869,30.0000000000058,30.000000000085,30.0000000000063,30.000000000083,30.0000000000066,30.0000000000803,30.0000000000056,30.000000000075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287076,39.6000000004648,39.6000000004306,39.6000000004563,39.6000000004228,39.6000000004477,39.600000000415,39.6000000004392,39.6000000004073,39.6000000004307,39.6000000003998,39.6000000004225,39.6000000003928,39.6000000004005
2.445,64.9999999998237,30.0000000000901,30.0000000000046,30.0000000000883,30.0000000000052,30.0000000000865,30.0000000000057,30.0000000000847,30.0000000000062,30.0000000000826,30.0000000000065,30.00000000008,30.0000000000056,30.0000000000747,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287063,39.600000000461,39.6000000004269,39.6000000004525,39.6000000004192,39.600000000444,39.6000000004115,39.6000000004355,39.6000000004038,39.600000000427,39.6000000003962,39.6000000004188,39.6000000003893,39.600000000397
2.44527777777778,64.9999999998221,30.0000000000897,30.0000000000046,30.000000000088,30.0000000000051,30.0000000000862,30.0000000000057,30.0000000000843,30.0000000000062,30.0000000000823,30.0000000000064,30.0000000000797,30.0000000000055,30.0000000000745,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287051,39.6000000004572,39.6000000004233,39.6000000004488,39.6000000004156,39.6000000004403,39.6000000004079,39.6000000004318,39.6000000004002,39.6000000004234,39.6000000003927,39.6000000004152,39.6000000003857,39.6000000003934
2.44555555555556,64.9999999998205,30.0000000000894,30.0000000000045,30.0000000000876,30.0000000000051,30.0000000000858,30.0000000000056,30.000000000084,30.0000000000061,30.0000000000819,30.0000000000064,30.0000000000793,30.0000000000055,30.0000000000742,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287038,39.6000000004535,39.6000000004197,39.6000000004451,39.600000000412,39.6000000004366,39.6000000004043,39.6000000004282,39.6000000003967,39.6000000004197,39.6000000003892,39.6000000004116,39.6000000003822,39.6000000003899
2.44583333333333,64.9999999998189,30.000000000089,30.0000000000045,30.0000000000873,30.000000000005,30.0000000000855,30.0000000000056,30.0000000000836,30.0000000000061,30.0000000000816,30.0000000000063,30.000000000079,30.0000000000054,30.0000000000739,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287025,39.6000000004498,39.6000000004162,39.6000000004414,39.6000000004085,39.600000000433,39.6000000004008,39.6000000004245,39.6000000003932,39.6000000004161,39.6000000003857,39.600000000408,39.6000000003788,39.6000000003864
2.44611111111111,64.9999999998173,30.0000000000886,30.0000000000045,30.0000000000869,30.000000000005,30.0000000000851,30.0000000000055,30.0000000000833,30.000000000006,30.0000000000813,30.0000000000063,30.0000000000787,30.0000000000054,30.0000000000736,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287013,39.6000000004461,39.6000000004126,39.6000000004377,39.6000000004049,39.6000000004293,39.6000000003973,39.6000000004209,39.6000000003896,39.6000000004125,39.6000000003822,39.6000000004044,39.6000000003753,39.6000000003829
2.44638888888889,64.9999999998158,30.0000000000882,30.0000000000045,30.0000000000865,30.000000000005,30.0000000000848,30.0000000000055,30.0000000000829,30.000000000006,30.0000000000809,30.0000000000062,30.0000000000784,30.0000000000053,30.0000000000733,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078287,39.6000000004424,39.600000000409,39.6000000004341,39.6000000004014,39.6000000004257,39.6000000003937,39.6000000004173,39.6000000003862,39.6000000004089,39.6000000003787,39.6000000004009,39.6000000003718,39.6000000003794
2.44666666666667,64.9999999998142,30.0000000000879,30.0000000000044,30.0000000000862,30.0000000000049,30.0000000000844,30.0000000000055,30.0000000000826,30.0000000000059,30.0000000000806,30.0000000000062,30.0000000000781,30.0000000000053,30.000000000073,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286988,39.6000000004388,39.6000000004055,39.6000000004304,39.6000000003979,39.600000000422,39.6000000003903,39.6000000004137,39.6000000003827,39.6000000004054,39.6000000003752,39.6000000003973,39.6000000003684,39.6000000003759
2.44694444444444,64.9999999998126,30.0000000000875,30.0000000000044,30.0000000000858,30.0000000000049,30.0000000000841,30.0000000000054,30.0000000000822,30.0000000000059,30.0000000000803,30.0000000000061,30.0000000000777,30.0000000000052,30.0000000000727,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286975,39.6000000004351,39.600000000402,39.6000000004268,39.6000000003944,39.6000000004184,39.6000000003868,39.6000000004101,39.6000000003792,39.6000000004018,39.6000000003718,39.6000000003938,39.600000000365,39.6000000003724
2.44722222222222,64.9999999998111,30.0000000000871,30.0000000000044,30.0000000000854,30.0000000000049,30.0000000000837,30.0000000000054,30.0000000000819,30.0000000000058,30.0000000000799,30.0000000000061,30.0000000000774,30.0000000000052,30.0000000000724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286963,39.6000000004315,39.6000000003985,39.6000000004232,39.6000000003909,39.6000000004149,39.6000000003833,39.6000000004065,39.6000000003758,39.6000000003983,39.6000000003684,39.6000000003903,39.6000000003615,39.600000000369
2.4475,64.9999999998096,30.0000000000868,30.0000000000043,30.0000000000851,30.0000000000048,30.0000000000834,30.0000000000053,30.0000000000815,30.0000000000058,30.0000000000796,30.000000000006,30.0000000000771,30.0000000000051,30.0000000000721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828695,39.6000000004278,39.600000000395,39.6000000004196,39.6000000003874,39.6000000004113,39.6000000003799,39.600000000403,39.6000000003723,39.6000000003948,39.6000000003649,39.6000000003868,39.6000000003581,39.6000000003656
2.44777777777778,64.9999999998081,30.0000000000864,30.0000000000043,30.0000000000847,30.0000000000048,30.000000000083,30.0000000000053,30.0000000000812,30.0000000000057,30.0000000000793,30.0000000000059,30.0000000000768,30.000000000005,30.0000000000718,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286938,39.6000000004242,39.6000000003915,39.600000000416,39.600000000384,39.6000000004077,39.6000000003764,39.6000000003995,39.6000000003689,39.6000000003912,39.6000000003615,39.6000000003833,39.6000000003548,39.6000000003622
2.44805555555556,64.9999999998066,30.000000000086,30.0000000000043,30.0000000000844,30.0000000000048,30.0000000000827,30.0000000000052,30.0000000000809,30.0000000000057,30.0000000000789,30.0000000000059,30.0000000000765,30.000000000005,30.0000000000716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286926,39.6000000004206,39.6000000003881,39.6000000004124,39.6000000003805,39.6000000004042,39.600000000373,39.6000000003959,39.6000000003655,39.6000000003878,39.6000000003582,39.6000000003798,39.6000000003514,39.6000000003588
2.44833333333333,64.9999999998051,30.0000000000857,30.0000000000043,30.000000000084,30.0000000000047,30.0000000000823,30.0000000000052,30.0000000000805,30.0000000000056,30.0000000000786,30.0000000000058,30.0000000000761,30.0000000000049,30.0000000000713,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286914,39.6000000004171,39.6000000003846,39.6000000004089,39.6000000003771,39.6000000004007,39.6000000003696,39.6000000003925,39.6000000003621,39.6000000003843,39.6000000003548,39.6000000003764,39.6000000003481,39.6000000003554
2.44861111111111,64.9999999998036,30.0000000000853,30.0000000000042,30.0000000000836,30.0000000000047,30.000000000082,30.0000000000052,30.0000000000802,30.0000000000056,30.0000000000783,30.0000000000058,30.0000000000758,30.0000000000049,30.000000000071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286902,39.6000000004135,39.6000000003812,39.6000000004054,39.6000000003737,39.6000000003972,39.6000000003662,39.600000000389,39.6000000003588,39.6000000003808,39.6000000003515,39.6000000003729,39.6000000003447,39.600000000352
2.44888888888889,64.9999999998022,30.0000000000849,30.0000000000042,30.0000000000833,30.0000000000047,30.0000000000816,30.0000000000051,30.0000000000798,30.0000000000055,30.0000000000779,30.0000000000057,30.0000000000755,30.0000000000048,30.0000000000707,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828689,39.60000000041,39.6000000003778,39.6000000004018,39.6000000003703,39.6000000003937,39.6000000003629,39.6000000003855,39.6000000003554,39.6000000003774,39.6000000003481,39.6000000003695,39.6000000003414,39.6000000003487
2.44916666666667,64.9999999998007,30.0000000000846,30.0000000000042,30.0000000000829,30.0000000000046,30.0000000000813,30.0000000000051,30.0000000000795,30.0000000000055,30.0000000000776,30.0000000000057,30.0000000000752,30.0000000000048,30.0000000000704,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286878,39.6000000004065,39.6000000003744,39.6000000003983,39.600000000367,39.6000000003902,39.6000000003595,39.6000000003821,39.6000000003521,39.600000000374,39.6000000003448,39.6000000003661,39.6000000003381,39.6000000003454
2.44944444444444,64.9999999997993,30.0000000000842,30.0000000000042,30.0000000000826,30.0000000000046,30.0000000000809,30.000000000005,30.0000000000792,30.0000000000054,30.0000000000773,30.0000000000056,30.0000000000749,30.0000000000047,30.0000000000701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286866,39.600000000403,39.6000000003711,39.6000000003949,39.6000000003636,39.6000000003867,39.6000000003562,39.6000000003786,39.6000000003488,39.6000000003705,39.6000000003415,39.6000000003627,39.6000000003348,39.600000000342
2.44972222222222,64.9999999997979,30.0000000000838,30.0000000000041,30.0000000000822,30.0000000000046,30.0000000000806,30.000000000005,30.0000000000788,30.0000000000054,30.000000000077,30.0000000000055,30.0000000000746,30.0000000000047,30.0000000000699,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286854,39.6000000003995,39.6000000003677,39.6000000003914,39.6000000003603,39.6000000003833,39.6000000003528,39.6000000003752,39.6000000003455,39.6000000003672,39.6000000003382,39.6000000003594,39.6000000003316,39.6000000003387
2.45,64.9999999997965,30.0000000000835,30.0000000000041,30.0000000000819,30.0000000000045,30.0000000000802,30.0000000000049,30.0000000000785,30.0000000000053,30.0000000000766,30.0000000000055,30.0000000000742,30.0000000000046,30.0000000000696,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286842,39.600000000396,39.6000000003643,39.6000000003879,39.6000000003569,39.6000000003799,39.6000000003495,39.6000000003718,39.6000000003422,39.6000000003638,39.600000000335,39.600000000356,39.6000000003283,39.6000000003355
2.45027777777778,64.9999999997951,30.0000000000831,30.0000000000041,30.0000000000815,30.0000000000045,30.0000000000799,30.0000000000049,30.0000000000782,30.0000000000053,30.0000000000763,30.0000000000054,30.0000000000739,30.0000000000046,30.0000000000693,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828683,39.6000000003925,39.600000000361,39.6000000003845,39.6000000003536,39.6000000003764,39.6000000003462,39.6000000003684,39.6000000003389,39.6000000003604,39.6000000003317,39.6000000003527,39.6000000003251,39.6000000003322
2.45055555555556,64.9999999997937,30.0000000000828,30.0000000000041,30.0000000000812,30.0000000000045,30.0000000000796,30.0000000000049,30.0000000000778,30.0000000000052,30.000000000076,30.0000000000054,30.0000000000736,30.0000000000045,30.000000000069,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286818,39.6000000003891,39.6000000003577,39.6000000003811,39.6000000003503,39.6000000003731,39.600000000343,39.600000000365,39.6000000003357,39.600000000357,39.6000000003285,39.6000000003493,39.6000000003219,39.6000000003289
2.45083333333333,64.9999999997924,30.0000000000824,30.000000000004,30.0000000000808,30.0000000000044,30.0000000000792,30.0000000000048,30.0000000000775,30.0000000000052,30.0000000000757,30.0000000000053,30.0000000000733,30.0000000000045,30.0000000000687,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286807,39.6000000003857,39.6000000003544,39.6000000003777,39.6000000003471,39.6000000003697,39.6000000003397,39.6000000003617,39.6000000003324,39.6000000003537,39.6000000003253,39.600000000346,39.6000000003187,39.6000000003257
2.45111111111111,64.999999999791,30.0000000000821,30.000000000004,30.0000000000805,30.0000000000044,30.0000000000789,30.0000000000048,30.0000000000772,30.0000000000051,30.0000000000753,30.0000000000053,30.000000000073,30.0000000000044,30.0000000000685,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286795,39.6000000003823,39.6000000003511,39.6000000003743,39.6000000003438,39.6000000003663,39.6000000003365,39.6000000003584,39.6000000003292,39.6000000003504,39.6000000003221,39.6000000003427,39.6000000003155,39.6000000003225
2.45138888888889,64.9999999997897,30.0000000000817,30.000000000004,30.0000000000801,30.0000000000044,30.0000000000785,30.0000000000047,30.0000000000768,30.0000000000051,30.000000000075,30.0000000000052,30.0000000000727,30.0000000000044,30.0000000000682,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286783,39.6000000003789,39.6000000003479,39.6000000003709,39.6000000003406,39.600000000363,39.6000000003333,39.600000000355,39.600000000326,39.6000000003471,39.6000000003189,39.6000000003395,39.6000000003123,39.6000000003193
2.45166666666667,64.9999999997883,30.0000000000813,30.000000000004,30.0000000000798,30.0000000000043,30.0000000000782,30.0000000000047,30.0000000000765,30.000000000005,30.0000000000747,30.0000000000052,30.0000000000724,30.0000000000043,30.0000000000679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286772,39.6000000003755,39.6000000003446,39.6000000003676,39.6000000003373,39.6000000003596,39.60000000033,39.6000000003517,39.6000000003228,39.6000000003438,39.6000000003157,39.6000000003362,39.6000000003091,39.6000000003161
2.45194444444444,64.999999999787,30.000000000081,30.0000000000039,30.0000000000795,30.0000000000043,30.0000000000779,30.0000000000046,30.0000000000762,30.000000000005,30.0000000000744,30.0000000000051,30.0000000000721,30.0000000000043,30.0000000000676,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828676,39.6000000003721,39.6000000003414,39.6000000003642,39.6000000003341,39.6000000003563,39.6000000003268,39.6000000003484,39.6000000003196,39.6000000003406,39.6000000003125,39.600000000333,39.600000000306,39.6000000003129
2.45222222222222,64.9999999997857,30.0000000000806,30.0000000000039,30.0000000000791,30.0000000000043,30.0000000000775,30.0000000000046,30.0000000000759,30.0000000000049,30.0000000000741,30.0000000000051,30.0000000000718,30.0000000000042,30.0000000000673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286749,39.6000000003688,39.6000000003382,39.6000000003609,39.6000000003309,39.600000000353,39.6000000003236,39.6000000003451,39.6000000003164,39.6000000003373,39.6000000003094,39.6000000003297,39.6000000003029,39.6000000003097
2.4525,64.9999999997844,30.0000000000803,30.0000000000039,30.0000000000788,30.0000000000042,30.0000000000772,30.0000000000046,30.0000000000755,30.0000000000049,30.0000000000737,30.000000000005,30.0000000000715,30.0000000000042,30.0000000000671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286738,39.6000000003654,39.600000000335,39.6000000003576,39.6000000003277,39.6000000003497,39.6000000003205,39.6000000003419,39.6000000003133,39.6000000003341,39.6000000003062,39.6000000003265,39.6000000002998,39.6000000003066
2.45277777777778,64.9999999997831,30.0000000000799,30.0000000000039,30.0000000000784,30.0000000000042,30.0000000000769,30.0000000000045,30.0000000000752,30.0000000000048,30.0000000000734,30.000000000005,30.0000000000712,30.0000000000041,30.0000000000668,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286726,39.6000000003621,39.6000000003318,39.6000000003543,39.6000000003246,39.6000000003465,39.6000000003173,39.6000000003386,39.6000000003102,39.6000000003309,39.6000000003031,39.6000000003233,39.6000000002967,39.6000000003035
2.45305555555556,64.9999999997818,30.0000000000796,30.0000000000038,30.0000000000781,30.0000000000042,30.0000000000765,30.0000000000045,30.0000000000749,30.0000000000048,30.0000000000731,30.0000000000049,30.0000000000709,30.0000000000041,30.0000000000665,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286715,39.6000000003588,39.6000000003286,39.600000000351,39.6000000003214,39.6000000003432,39.6000000003142,39.6000000003354,39.6000000003071,39.6000000003277,39.6000000003,39.6000000003201,39.6000000002936,39.6000000003004
2.45333333333333,64.9999999997806,30.0000000000792,30.0000000000038,30.0000000000777,30.0000000000041,30.0000000000762,30.0000000000045,30.0000000000746,30.0000000000047,30.0000000000728,30.0000000000049,30.0000000000706,30.000000000004,30.0000000000662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286704,39.6000000003555,39.6000000003255,39.6000000003478,39.6000000003183,39.60000000034,39.6000000003111,39.6000000003322,39.600000000304,39.6000000003245,39.6000000002969,39.600000000317,39.6000000002905,39.6000000002973
2.45361111111111,64.9999999997793,30.0000000000789,30.0000000000038,30.0000000000774,30.0000000000041,30.0000000000759,30.0000000000044,30.0000000000742,30.0000000000047,30.0000000000725,30.0000000000048,30.0000000000703,30.000000000004,30.000000000066,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286693,39.6000000003523,39.6000000003223,39.6000000003445,39.6000000003151,39.6000000003367,39.600000000308,39.600000000329,39.6000000003009,39.6000000003213,39.6000000002939,39.6000000003138,39.6000000002874,39.6000000002942
2.45388888888889,64.9999999997781,30.0000000000786,30.0000000000038,30.0000000000771,30.0000000000041,30.0000000000755,30.0000000000044,30.0000000000739,30.0000000000047,30.0000000000722,30.0000000000047,30.00000000007,30.0000000000039,30.0000000000657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286682,39.600000000349,39.6000000003192,39.6000000003413,39.600000000312,39.6000000003335,39.6000000003049,39.6000000003258,39.6000000002978,39.6000000003181,39.6000000002908,39.6000000003107,39.6000000002844,39.6000000002911
2.45416666666667,64.9999999997769,30.0000000000782,30.0000000000037,30.0000000000767,30.000000000004,30.0000000000752,30.0000000000043,30.0000000000736,30.0000000000046,30.0000000000719,30.0000000000047,30.0000000000697,30.0000000000039,30.0000000000654,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286671,39.6000000003458,39.6000000003161,39.600000000338,39.6000000003089,39.6000000003303,39.6000000003018,39.6000000003226,39.6000000002947,39.600000000315,39.6000000002878,39.6000000003076,39.6000000002814,39.600000000288
2.45444444444444,64.9999999997757,30.0000000000779,30.0000000000037,30.0000000000764,30.000000000004,30.0000000000749,30.0000000000043,30.0000000000733,30.0000000000046,30.0000000000715,30.0000000000047,30.0000000000693,30.0000000000038,30.0000000000652,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828666,39.6000000003425,39.600000000313,39.6000000003349,39.6000000003058,39.6000000003272,39.6000000002987,39.6000000003195,39.6000000002917,39.6000000003119,39.6000000002848,39.6000000003044,39.6000000002784,39.600000000285
2.45472222222222,64.9999999997744,30.0000000000775,30.0000000000037,30.0000000000761,30.000000000004,30.0000000000745,30.0000000000043,30.000000000073,30.0000000000045,30.0000000000712,30.0000000000046,30.0000000000691,30.0000000000038,30.0000000000649,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286649,39.6000000003393,39.6000000003099,39.6000000003317,39.6000000003028,39.600000000324,39.6000000002957,39.6000000003163,39.6000000002887,39.6000000003087,39.6000000002818,39.6000000003013,39.6000000002754,39.600000000282
2.455,64.9999999997733,30.0000000000772,30.0000000000037,30.0000000000757,30.0000000000039,30.0000000000742,30.0000000000042,30.0000000000726,30.0000000000045,30.0000000000709,30.0000000000046,30.0000000000688,30.0000000000037,30.0000000000646,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286638,39.6000000003361,39.6000000003068,39.6000000003285,39.6000000002997,39.6000000003208,39.6000000002927,39.6000000003132,39.6000000002856,39.6000000003056,39.6000000002788,39.6000000002983,39.6000000002724,39.600000000279
2.45527777777778,64.9999999997721,30.0000000000768,30.0000000000036,30.0000000000754,30.0000000000039,30.0000000000739,30.0000000000042,30.0000000000723,30.0000000000044,30.0000000000706,30.0000000000045,30.0000000000685,30.0000000000037,30.0000000000644,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286627,39.6000000003329,39.6000000003038,39.6000000003253,39.6000000002967,39.6000000003177,39.6000000002896,39.6000000003101,39.6000000002826,39.6000000003025,39.6000000002758,39.6000000002952,39.6000000002694,39.600000000276
2.45555555555556,64.9999999997709,30.0000000000765,30.0000000000036,30.0000000000751,30.0000000000039,30.0000000000736,30.0000000000041,30.000000000072,30.0000000000044,30.0000000000703,30.0000000000045,30.0000000000682,30.0000000000037,30.0000000000641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286616,39.6000000003298,39.6000000003007,39.6000000003222,39.6000000002937,39.6000000003146,39.6000000002866,39.600000000307,39.6000000002796,39.6000000002995,39.6000000002728,39.6000000002922,39.6000000002665,39.600000000273
2.45583333333333,64.9999999997698,30.0000000000762,30.0000000000036,30.0000000000747,30.0000000000038,30.0000000000732,30.0000000000041,30.0000000000717,30.0000000000043,30.00000000007,30.0000000000044,30.0000000000679,30.0000000000036,30.0000000000638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286605,39.6000000003266,39.6000000002977,39.6000000003191,39.6000000002907,39.6000000003115,39.6000000002836,39.6000000003039,39.6000000002767,39.6000000002964,39.6000000002699,39.6000000002891,39.6000000002635,39.60000000027
2.45611111111111,64.9999999997686,30.0000000000758,30.0000000000036,30.0000000000744,30.0000000000038,30.0000000000729,30.0000000000041,30.0000000000714,30.0000000000043,30.0000000000697,30.0000000000044,30.0000000000676,30.0000000000036,30.0000000000636,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286595,39.6000000003235,39.6000000002947,39.600000000316,39.6000000002877,39.6000000003084,39.6000000002807,39.6000000003009,39.6000000002737,39.6000000002934,39.6000000002669,39.6000000002861,39.6000000002606,39.6000000002671
2.45638888888889,64.9999999997675,30.0000000000755,30.0000000000036,30.0000000000741,30.0000000000038,30.0000000000726,30.000000000004,30.0000000000711,30.0000000000042,30.0000000000694,30.0000000000043,30.0000000000673,30.0000000000035,30.0000000000633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286584,39.6000000003204,39.6000000002917,39.6000000003129,39.6000000002847,39.6000000003053,39.6000000002777,39.6000000002978,39.6000000002708,39.6000000002904,39.600000000264,39.6000000002831,39.6000000002577,39.6000000002641
2.45666666666667,64.9999999997663,30.0000000000751,30.0000000000035,30.0000000000737,30.0000000000038,30.0000000000723,30.000000000004,30.0000000000707,30.0000000000042,30.0000000000691,30.0000000000043,30.000000000067,30.0000000000035,30.000000000063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286574,39.6000000003173,39.6000000002887,39.6000000003098,39.6000000002817,39.6000000003023,39.6000000002748,39.6000000002948,39.6000000002679,39.6000000002873,39.6000000002611,39.6000000002801,39.6000000002548,39.6000000002612
2.45694444444444,64.9999999997652,30.0000000000748,30.0000000000035,30.0000000000734,30.0000000000037,30.0000000000719,30.0000000000039,30.0000000000704,30.0000000000042,30.0000000000688,30.0000000000042,30.0000000000667,30.0000000000034,30.0000000000628,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286563,39.6000000003142,39.6000000002857,39.6000000003067,39.6000000002788,39.6000000002992,39.6000000002718,39.6000000002918,39.600000000265,39.6000000002843,39.6000000002582,39.6000000002771,39.6000000002519,39.6000000002583
2.45722222222222,64.9999999997641,30.0000000000745,30.0000000000035,30.0000000000731,30.0000000000037,30.0000000000716,30.0000000000039,30.0000000000701,30.0000000000041,30.0000000000685,30.0000000000042,30.0000000000664,30.0000000000034,30.0000000000625,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286553,39.6000000003111,39.6000000002828,39.6000000003037,39.6000000002758,39.6000000002962,39.6000000002689,39.6000000002887,39.6000000002621,39.6000000002814,39.6000000002553,39.6000000002742,39.6000000002491,39.6000000002554
2.4575,64.999999999763,30.0000000000741,30.0000000000035,30.0000000000728,30.0000000000037,30.0000000000713,30.0000000000039,30.0000000000698,30.0000000000041,30.0000000000682,30.0000000000041,30.0000000000661,30.0000000000033,30.0000000000622,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286542,39.600000000308,39.6000000002798,39.6000000003006,39.6000000002729,39.6000000002932,39.600000000266,39.6000000002857,39.6000000002592,39.6000000002784,39.6000000002524,39.6000000002712,39.6000000002462,39.6000000002525
2.45777777777778,64.999999999762,30.0000000000738,30.0000000000034,30.0000000000724,30.0000000000036,30.000000000071,30.0000000000038,30.0000000000695,30.000000000004,30.0000000000679,30.0000000000041,30.0000000000658,30.0000000000033,30.000000000062,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286532,39.600000000305,39.6000000002769,39.6000000002976,39.60000000027,39.6000000002902,39.6000000002631,39.6000000002828,39.6000000002563,39.6000000002754,39.6000000002496,39.6000000002683,39.6000000002434,39.6000000002497
2.45805555555556,64.9999999997609,30.0000000000735,30.0000000000034,30.0000000000721,30.0000000000036,30.0000000000707,30.0000000000038,30.0000000000692,30.000000000004,30.0000000000676,30.000000000004,30.0000000000655,30.0000000000032,30.0000000000617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286521,39.6000000003019,39.600000000274,39.6000000002946,39.6000000002671,39.6000000002872,39.6000000002603,39.6000000002798,39.6000000002534,39.6000000002725,39.6000000002468,39.6000000002654,39.6000000002406,39.6000000002468
2.45833333333333,64.9999999997598,30.0000000000731,30.0000000000034,30.0000000000718,30.0000000000036,30.0000000000704,30.0000000000038,30.0000000000689,30.0000000000039,30.0000000000673,30.000000000004,30.0000000000652,30.0000000000032,30.0000000000614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286511,39.6000000002989,39.6000000002711,39.6000000002916,39.6000000002642,39.6000000002842,39.6000000002574,39.6000000002769,39.6000000002506,39.6000000002696,39.6000000002439,39.6000000002625,39.6000000002378,39.600000000244
2.45861111111111,64.9999999997588,30.0000000000728,30.0000000000034,30.0000000000715,30.0000000000035,30.00000000007,30.0000000000037,30.0000000000686,30.0000000000039,30.000000000067,30.0000000000039,30.0000000000649,30.0000000000032,30.0000000000612,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286501,39.6000000002959,39.6000000002682,39.6000000002886,39.6000000002614,39.6000000002813,39.6000000002545,39.6000000002739,39.6000000002478,39.6000000002666,39.6000000002411,39.6000000002596,39.600000000235,39.6000000002412
2.45888888888889,64.9999999997577,30.0000000000725,30.0000000000034,30.0000000000711,30.0000000000035,30.0000000000697,30.0000000000037,30.0000000000683,30.0000000000039,30.0000000000667,30.0000000000039,30.0000000000647,30.0000000000031,30.0000000000609,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286491,39.6000000002929,39.6000000002654,39.6000000002856,39.6000000002585,39.6000000002783,39.6000000002517,39.600000000271,39.6000000002449,39.6000000002637,39.6000000002383,39.6000000002567,39.6000000002322,39.6000000002384
2.45916666666667,64.9999999997567,30.0000000000722,30.0000000000033,30.0000000000708,30.0000000000035,30.0000000000694,30.0000000000037,30.000000000068,30.0000000000038,30.0000000000664,30.0000000000038,30.0000000000644,30.0000000000031,30.0000000000607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828648,39.6000000002899,39.6000000002625,39.6000000002827,39.6000000002557,39.6000000002754,39.6000000002489,39.6000000002681,39.6000000002421,39.6000000002609,39.6000000002355,39.6000000002538,39.6000000002294,39.6000000002355
2.45944444444444,64.9999999997557,30.0000000000718,30.0000000000033,30.0000000000705,30.0000000000035,30.0000000000691,30.0000000000036,30.0000000000677,30.0000000000038,30.0000000000661,30.0000000000038,30.0000000000641,30.000000000003,30.0000000000604,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828647,39.600000000287,39.6000000002597,39.6000000002797,39.6000000002529,39.6000000002725,39.6000000002461,39.6000000002652,39.6000000002394,39.600000000258,39.6000000002328,39.600000000251,39.6000000002267,39.6000000002328
2.45972222222222,64.9999999997547,30.0000000000715,30.0000000000033,30.0000000000702,30.0000000000034,30.0000000000688,30.0000000000036,30.0000000000673,30.0000000000037,30.0000000000658,30.0000000000037,30.0000000000638,30.000000000003,30.0000000000601,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828646,39.600000000284,39.6000000002568,39.6000000002768,39.60000000025,39.6000000002696,39.6000000002433,39.6000000002623,39.6000000002366,39.6000000002551,39.60000000023,39.6000000002482,39.6000000002239,39.60000000023
2.46,64.9999999997537,30.0000000000712,30.0000000000033,30.0000000000699,30.0000000000034,30.0000000000685,30.0000000000036,30.000000000067,30.0000000000037,30.0000000000655,30.0000000000037,30.0000000000635,30.0000000000029,30.0000000000599,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828645,39.6000000002811,39.600000000254,39.6000000002739,39.6000000002472,39.6000000002667,39.6000000002405,39.6000000002595,39.6000000002338,39.6000000002523,39.6000000002273,39.6000000002453,39.6000000002212,39.6000000002272
2.46027777777778,64.9999999997527,30.0000000000708,30.0000000000033,30.0000000000695,30.0000000000034,30.0000000000682,30.0000000000035,30.0000000000667,30.0000000000036,30.0000000000652,30.0000000000036,30.0000000000632,30.0000000000029,30.0000000000596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828644,39.6000000002782,39.6000000002512,39.600000000271,39.6000000002445,39.6000000002638,39.6000000002377,39.6000000002566,39.6000000002311,39.6000000002495,39.6000000002245,39.6000000002425,39.6000000002185,39.6000000002245
2.46055555555556,64.9999999997517,30.0000000000705,30.0000000000032,30.0000000000692,30.0000000000033,30.0000000000679,30.0000000000035,30.0000000000664,30.0000000000036,30.0000000000649,30.0000000000036,30.000000000063,30.0000000000029,30.0000000000594,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286431,39.6000000002753,39.6000000002484,39.6000000002681,39.6000000002417,39.6000000002609,39.600000000235,39.6000000002538,39.6000000002284,39.6000000002467,39.6000000002218,39.6000000002398,39.6000000002158,39.6000000002218
2.46083333333333,64.9999999997508,30.0000000000702,30.0000000000032,30.0000000000689,30.0000000000033,30.0000000000675,30.0000000000034,30.0000000000661,30.0000000000036,30.0000000000646,30.0000000000035,30.0000000000627,30.0000000000028,30.0000000000591,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286421,39.6000000002724,39.6000000002457,39.6000000002652,39.600000000239,39.6000000002581,39.6000000002323,39.600000000251,39.6000000002256,39.6000000002439,39.6000000002191,39.600000000237,39.6000000002131,39.6000000002191
2.46111111111111,64.9999999997498,30.0000000000699,30.0000000000032,30.0000000000686,30.0000000000033,30.0000000000672,30.0000000000034,30.0000000000658,30.0000000000035,30.0000000000643,30.0000000000035,30.0000000000624,30.0000000000028,30.0000000000589,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286411,39.6000000002695,39.6000000002429,39.6000000002624,39.6000000002362,39.6000000002553,39.6000000002295,39.6000000002481,39.6000000002229,39.6000000002411,39.6000000002165,39.6000000002342,39.6000000002104,39.6000000002164
2.46138888888889,64.9999999997489,30.0000000000696,30.0000000000032,30.0000000000683,30.0000000000033,30.0000000000669,30.0000000000034,30.0000000000655,30.0000000000035,30.000000000064,30.0000000000035,30.0000000000621,30.0000000000027,30.0000000000586,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286401,39.6000000002666,39.6000000002402,39.6000000002595,39.6000000002335,39.6000000002524,39.6000000002268,39.6000000002453,39.6000000002202,39.6000000002383,39.6000000002138,39.6000000002315,39.6000000002078,39.6000000002137
2.46166666666667,64.9999999997479,30.0000000000692,30.0000000000031,30.000000000068,30.0000000000032,30.0000000000666,30.0000000000033,30.0000000000652,30.0000000000034,30.0000000000637,30.0000000000034,30.0000000000618,30.0000000000027,30.0000000000584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286391,39.6000000002638,39.6000000002374,39.6000000002567,39.6000000002308,39.6000000002496,39.6000000002241,39.6000000002426,39.6000000002176,39.6000000002355,39.6000000002111,39.6000000002287,39.6000000002051,39.600000000211
2.46194444444444,64.999999999747,30.0000000000689,30.0000000000031,30.0000000000677,30.0000000000032,30.0000000000663,30.0000000000033,30.0000000000649,30.0000000000034,30.0000000000634,30.0000000000034,30.0000000000616,30.0000000000026,30.0000000000581,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286382,39.600000000261,39.6000000002347,39.6000000002539,39.6000000002281,39.6000000002469,39.6000000002215,39.6000000002398,39.6000000002149,39.6000000002328,39.6000000002085,39.600000000226,39.6000000002025,39.6000000002084
2.46222222222222,64.9999999997461,30.0000000000686,30.0000000000031,30.0000000000673,30.0000000000032,30.000000000066,30.0000000000033,30.0000000000646,30.0000000000034,30.0000000000631,30.0000000000033,30.0000000000613,30.0000000000026,30.0000000000579,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286372,39.6000000002581,39.600000000232,39.6000000002511,39.6000000002254,39.6000000002441,39.6000000002188,39.600000000237,39.6000000002123,39.6000000002301,39.6000000002059,39.6000000002233,39.6000000001999,39.6000000002057
2.4625,64.9999999997452,30.0000000000683,30.0000000000031,30.000000000067,30.0000000000031,30.0000000000657,30.0000000000032,30.0000000000643,30.0000000000033,30.0000000000629,30.0000000000033,30.000000000061,30.0000000000026,30.0000000000576,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286363,39.6000000002553,39.6000000002293,39.6000000002483,39.6000000002227,39.6000000002413,39.6000000002162,39.6000000002343,39.6000000002096,39.6000000002274,39.6000000002032,39.6000000002206,39.6000000001973,39.6000000002031
2.46277777777778,64.9999999997443,30.000000000068,30.0000000000031,30.0000000000667,30.0000000000031,30.0000000000654,30.0000000000032,30.000000000064,30.0000000000033,30.0000000000626,30.0000000000032,30.0000000000607,30.0000000000025,30.0000000000573,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286353,39.6000000002525,39.6000000002266,39.6000000002456,39.6000000002201,39.6000000002386,39.6000000002135,39.6000000002316,39.600000000207,39.6000000002247,39.6000000002006,39.6000000002179,39.6000000001947,39.6000000002005
2.46305555555556,64.9999999997434,30.0000000000677,30.000000000003,30.0000000000664,30.0000000000031,30.0000000000651,30.0000000000032,30.0000000000638,30.0000000000033,30.0000000000623,30.0000000000032,30.0000000000604,30.0000000000025,30.0000000000571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286344,39.6000000002498,39.600000000224,39.6000000002428,39.6000000002174,39.6000000002358,39.6000000002109,39.6000000002289,39.6000000002044,39.600000000222,39.600000000198,39.6000000002153,39.6000000001921,39.6000000001979
2.46333333333333,64.9999999997425,30.0000000000673,30.000000000003,30.0000000000661,30.0000000000031,30.0000000000648,30.0000000000031,30.0000000000635,30.0000000000032,30.000000000062,30.0000000000032,30.0000000000602,30.0000000000024,30.0000000000569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286334,39.600000000247,39.6000000002213,39.6000000002401,39.6000000002148,39.6000000002331,39.6000000002083,39.6000000002262,39.6000000002018,39.6000000002193,39.6000000001955,39.6000000002126,39.6000000001896,39.6000000001953
2.46361111111111,64.9999999997417,30.000000000067,30.000000000003,30.0000000000658,30.000000000003,30.0000000000645,30.0000000000031,30.0000000000632,30.0000000000032,30.0000000000617,30.0000000000031,30.0000000000599,30.0000000000024,30.0000000000566,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286325,39.6000000002442,39.6000000002187,39.6000000002373,39.6000000002122,39.6000000002304,39.6000000002057,39.6000000002235,39.6000000001992,39.6000000002166,39.6000000001929,39.60000000021,39.600000000187,39.6000000001927
2.46388888888889,64.9999999997408,30.0000000000667,30.000000000003,30.0000000000655,30.000000000003,30.0000000000642,30.0000000000031,30.0000000000629,30.0000000000031,30.0000000000614,30.0000000000031,30.0000000000596,30.0000000000024,30.0000000000564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286315,39.6000000002415,39.6000000002161,39.6000000002346,39.6000000002096,39.6000000002277,39.6000000002031,39.6000000002208,39.6000000001967,39.600000000214,39.6000000001904,39.6000000002074,39.6000000001845,39.6000000001902
2.46416666666667,64.99999999974,30.0000000000664,30.000000000003,30.0000000000652,30.000000000003,30.0000000000639,30.000000000003,30.0000000000626,30.0000000000031,30.0000000000611,30.000000000003,30.0000000000594,30.0000000000023,30.0000000000561,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286306,39.6000000002388,39.6000000002135,39.6000000002319,39.600000000207,39.600000000225,39.6000000002005,39.6000000002182,39.6000000001941,39.6000000002113,39.6000000001878,39.6000000002047,39.600000000182,39.6000000001876
2.46444444444444,64.9999999997391,30.0000000000661,30.0000000000029,30.0000000000649,30.000000000003,30.0000000000636,30.000000000003,30.0000000000623,30.0000000000031,30.0000000000609,30.000000000003,30.0000000000591,30.0000000000023,30.0000000000559,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286297,39.6000000002361,39.6000000002109,39.6000000002292,39.6000000002044,39.6000000002224,39.600000000198,39.6000000002155,39.6000000001916,39.6000000002087,39.6000000001853,39.6000000002021,39.6000000001795,39.6000000001851
2.46472222222222,64.9999999997383,30.0000000000658,30.0000000000029,30.0000000000646,30.0000000000029,30.0000000000633,30.000000000003,30.000000000062,30.000000000003,30.0000000000606,30.0000000000029,30.0000000000588,30.0000000000022,30.0000000000556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286288,39.6000000002334,39.6000000002083,39.6000000002266,39.6000000002019,39.6000000002197,39.6000000001954,39.6000000002129,39.6000000001891,39.6000000002061,39.6000000001828,39.6000000001996,39.600000000177,39.6000000001826
2.465,64.9999999997375,30.0000000000655,30.0000000000029,30.0000000000643,30.0000000000029,30.000000000063,30.0000000000029,30.0000000000617,30.000000000003,30.0000000000603,30.0000000000029,30.0000000000585,30.0000000000022,30.0000000000554,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286279,39.6000000002307,39.6000000002057,39.6000000002239,39.6000000001993,39.6000000002171,39.6000000001929,39.6000000002103,39.6000000001865,39.6000000002035,39.6000000001803,39.600000000197,39.6000000001745,39.6000000001801
2.46527777777778,64.9999999997367,30.0000000000652,30.0000000000029,30.000000000064,30.0000000000029,30.0000000000627,30.0000000000029,30.0000000000614,30.0000000000029,30.00000000006,30.0000000000029,30.0000000000583,30.0000000000022,30.0000000000551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828627,39.600000000228,39.6000000002032,39.6000000002213,39.6000000001968,39.6000000002145,39.6000000001904,39.6000000002077,39.6000000001841,39.600000000201,39.6000000001778,39.6000000001944,39.6000000001721,39.6000000001776
2.46555555555556,64.9999999997359,30.0000000000649,30.0000000000028,30.0000000000637,30.0000000000028,30.0000000000624,30.0000000000029,30.0000000000611,30.0000000000029,30.0000000000597,30.0000000000028,30.000000000058,30.0000000000021,30.0000000000549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286261,39.6000000002254,39.6000000002006,39.6000000002186,39.6000000001942,39.6000000002119,39.6000000001879,39.6000000002051,39.6000000001816,39.6000000001984,39.6000000001754,39.6000000001919,39.6000000001696,39.6000000001751
2.46583333333333,64.9999999997351,30.0000000000645,30.0000000000028,30.0000000000634,30.0000000000028,30.0000000000621,30.0000000000028,30.0000000000609,30.0000000000029,30.0000000000595,30.0000000000028,30.0000000000577,30.0000000000021,30.0000000000546,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286252,39.6000000002227,39.6000000001981,39.600000000216,39.6000000001917,39.6000000002093,39.6000000001854,39.6000000002025,39.6000000001791,39.6000000001959,39.6000000001729,39.6000000001894,39.6000000001671,39.6000000001726
2.46611111111111,64.9999999997343,30.0000000000642,30.0000000000028,30.0000000000631,30.0000000000028,30.0000000000619,30.0000000000028,30.0000000000606,30.0000000000028,30.0000000000592,30.0000000000027,30.0000000000575,30.000000000002,30.0000000000544,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286243,39.6000000002201,39.6000000001956,39.6000000002134,39.6000000001892,39.6000000002067,39.6000000001829,39.6000000002,39.6000000001766,39.6000000001933,39.6000000001705,39.6000000001868,39.6000000001647,39.6000000001702
2.46638888888889,64.9999999997336,30.0000000000639,30.0000000000028,30.0000000000628,30.0000000000028,30.0000000000616,30.0000000000028,30.0000000000603,30.0000000000028,30.0000000000589,30.0000000000027,30.0000000000572,30.000000000002,30.0000000000542,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286234,39.6000000002175,39.6000000001931,39.6000000002108,39.6000000001867,39.6000000002041,39.6000000001804,39.6000000001974,39.6000000001742,39.6000000001908,39.600000000168,39.6000000001843,39.6000000001623,39.6000000001677
2.46666666666667,64.9999999997328,30.0000000000636,30.0000000000028,30.0000000000625,30.0000000000027,30.0000000000613,30.0000000000027,30.00000000006,30.0000000000027,30.0000000000586,30.0000000000026,30.0000000000569,30.000000000002,30.0000000000539,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286225,39.6000000002149,39.6000000001906,39.6000000002082,39.6000000001843,39.6000000002016,39.600000000178,39.6000000001949,39.6000000001717,39.6000000001883,39.6000000001656,39.6000000001819,39.6000000001599,39.6000000001653
2.46694444444444,64.9999999997321,30.0000000000633,30.0000000000027,30.0000000000622,30.0000000000027,30.000000000061,30.0000000000027,30.0000000000597,30.0000000000027,30.0000000000583,30.0000000000026,30.0000000000567,30.0000000000019,30.0000000000537,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286216,39.6000000002123,39.6000000001881,39.6000000002057,39.6000000001818,39.600000000199,39.6000000001755,39.6000000001924,39.6000000001693,39.6000000001858,39.6000000001632,39.6000000001794,39.6000000001575,39.6000000001629
2.46722222222222,64.9999999997313,30.000000000063,30.0000000000027,30.0000000000619,30.0000000000027,30.0000000000607,30.0000000000027,30.0000000000594,30.0000000000027,30.0000000000581,30.0000000000026,30.0000000000564,30.0000000000019,30.0000000000534,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286207,39.6000000002097,39.6000000001857,39.6000000002031,39.6000000001794,39.6000000001965,39.6000000001731,39.6000000001899,39.6000000001669,39.6000000001833,39.6000000001608,39.6000000001769,39.6000000001551,39.6000000001605
2.4675,64.9999999997306,30.0000000000627,30.0000000000027,30.0000000000616,30.0000000000027,30.0000000000604,30.0000000000027,30.0000000000592,30.0000000000026,30.0000000000578,30.0000000000025,30.0000000000561,30.0000000000019,30.0000000000532,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286199,39.6000000002072,39.6000000001832,39.6000000002006,39.6000000001769,39.600000000194,39.6000000001707,39.6000000001874,39.6000000001645,39.6000000001808,39.6000000001585,39.6000000001745,39.6000000001528,39.6000000001581
2.46777777777778,64.9999999997299,30.0000000000624,30.0000000000027,30.0000000000613,30.0000000000026,30.0000000000601,30.0000000000026,30.0000000000589,30.0000000000026,30.0000000000575,30.0000000000025,30.0000000000559,30.0000000000018,30.000000000053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828619,39.6000000002046,39.6000000001808,39.600000000198,39.6000000001745,39.6000000001915,39.6000000001683,39.6000000001849,39.6000000001621,39.6000000001784,39.6000000001561,39.600000000172,39.6000000001504,39.6000000001557
2.46805555555556,64.9999999997292,30.0000000000621,30.0000000000027,30.000000000061,30.0000000000026,30.0000000000598,30.0000000000026,30.0000000000586,30.0000000000026,30.0000000000573,30.0000000000025,30.0000000000556,30.0000000000018,30.0000000000527,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286181,39.6000000002021,39.6000000001784,39.6000000001955,39.6000000001721,39.600000000189,39.6000000001659,39.6000000001824,39.6000000001598,39.6000000001759,39.6000000001537,39.6000000001696,39.6000000001481,39.6000000001533
2.46833333333333,64.9999999997285,30.0000000000618,30.0000000000027,30.0000000000607,30.0000000000026,30.0000000000596,30.0000000000026,30.0000000000583,30.0000000000025,30.000000000057,30.0000000000024,30.0000000000554,30.0000000000018,30.0000000000525,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286173,39.6000000001996,39.6000000001759,39.600000000193,39.6000000001697,39.6000000001865,39.6000000001635,39.60000000018,39.6000000001574,39.6000000001735,39.6000000001514,39.6000000001672,39.6000000001458,39.600000000151
2.46861111111111,64.9999999997278,30.0000000000615,30.0000000000026,30.0000000000604,30.0000000000026,30.0000000000593,30.0000000000025,30.000000000058,30.0000000000025,30.0000000000567,30.0000000000024,30.0000000000551,30.0000000000017,30.0000000000522,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286164,39.600000000197,39.6000000001735,39.6000000001905,39.6000000001673,39.600000000184,39.6000000001612,39.6000000001775,39.6000000001551,39.6000000001711,39.6000000001491,39.6000000001648,39.6000000001435,39.6000000001486
2.46888888888889,64.9999999997271,30.0000000000612,30.0000000000026,30.0000000000601,30.0000000000025,30.000000000059,30.0000000000025,30.0000000000578,30.0000000000025,30.0000000000564,30.0000000000023,30.0000000000548,30.0000000000017,30.000000000052,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286156,39.6000000001945,39.6000000001711,39.600000000188,39.600000000165,39.6000000001815,39.6000000001588,39.6000000001751,39.6000000001527,39.6000000001686,39.6000000001467,39.6000000001624,39.6000000001411,39.6000000001463
2.46916666666667,64.9999999997264,30.0000000000609,30.0000000000026,30.0000000000598,30.0000000000025,30.0000000000587,30.0000000000025,30.0000000000575,30.0000000000024,30.0000000000562,30.0000000000023,30.0000000000546,30.0000000000016,30.0000000000518,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286147,39.6000000001921,39.6000000001688,39.6000000001856,39.6000000001626,39.6000000001791,39.6000000001565,39.6000000001727,39.6000000001504,39.6000000001662,39.6000000001444,39.60000000016,39.6000000001389,39.600000000144
2.46944444444444,64.9999999997257,30.0000000000606,30.0000000000026,30.0000000000596,30.0000000000025,30.0000000000584,30.0000000000024,30.0000000000572,30.0000000000024,30.0000000000559,30.0000000000023,30.0000000000543,30.0000000000016,30.0000000000515,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286139,39.6000000001896,39.6000000001664,39.6000000001831,39.6000000001603,39.6000000001767,39.6000000001541,39.6000000001702,39.6000000001481,39.6000000001639,39.6000000001421,39.6000000001576,39.6000000001366,39.6000000001417
2.46972222222222,64.9999999997251,30.0000000000604,30.0000000000026,30.0000000000593,30.0000000000025,30.0000000000581,30.0000000000024,30.0000000000569,30.0000000000024,30.0000000000556,30.0000000000022,30.0000000000541,30.0000000000016,30.0000000000513,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828613,39.6000000001871,39.6000000001641,39.6000000001807,39.6000000001579,39.6000000001743,39.6000000001518,39.6000000001679,39.6000000001458,39.6000000001615,39.6000000001399,39.6000000001553,39.6000000001343,39.6000000001394
2.47,64.9999999997244,30.0000000000601,30.0000000000025,30.000000000059,30.0000000000024,30.0000000000579,30.0000000000024,30.0000000000567,30.0000000000023,30.0000000000554,30.0000000000022,30.0000000000538,30.0000000000015,30.0000000000511,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286122,39.6000000001847,39.6000000001617,39.6000000001783,39.6000000001556,39.6000000001719,39.6000000001495,39.6000000001655,39.6000000001435,39.6000000001591,39.6000000001376,39.600000000153,39.6000000001321,39.6000000001371
2.47027777777778,64.9999999997238,30.0000000000598,30.0000000000025,30.0000000000587,30.0000000000024,30.0000000000576,30.0000000000024,30.0000000000564,30.0000000000023,30.0000000000551,30.0000000000021,30.0000000000535,30.0000000000015,30.0000000000508,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286114,39.6000000001822,39.6000000001594,39.6000000001759,39.6000000001533,39.6000000001695,39.6000000001472,39.6000000001631,39.6000000001412,39.6000000001568,39.6000000001353,39.6000000001506,39.6000000001298,39.6000000001349
2.47055555555556,64.9999999997231,30.0000000000595,30.0000000000025,30.0000000000584,30.0000000000024,30.0000000000573,30.0000000000023,30.0000000000561,30.0000000000023,30.0000000000548,30.0000000000021,30.0000000000533,30.0000000000015,30.0000000000506,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286106,39.6000000001798,39.6000000001571,39.6000000001735,39.600000000151,39.6000000001671,39.600000000145,39.6000000001608,39.600000000139,39.6000000001545,39.6000000001331,39.6000000001483,39.6000000001276,39.6000000001326
2.47083333333333,64.9999999997225,30.0000000000592,30.0000000000025,30.0000000000581,30.0000000000024,30.000000000057,30.0000000000023,30.0000000000559,30.0000000000022,30.0000000000546,30.0000000000021,30.000000000053,30.0000000000014,30.0000000000504,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286097,39.6000000001774,39.6000000001548,39.6000000001711,39.6000000001487,39.6000000001647,39.6000000001427,39.6000000001584,39.6000000001367,39.6000000001521,39.6000000001309,39.600000000146,39.6000000001254,39.6000000001304
2.47111111111111,64.9999999997219,30.0000000000589,30.0000000000025,30.0000000000578,30.0000000000023,30.0000000000567,30.0000000000023,30.0000000000556,30.0000000000022,30.0000000000543,30.000000000002,30.0000000000528,30.0000000000014,30.0000000000501,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286089,39.600000000175,39.6000000001525,39.6000000001687,39.6000000001464,39.6000000001624,39.6000000001404,39.6000000001561,39.6000000001345,39.6000000001498,39.6000000001286,39.6000000001437,39.6000000001232,39.6000000001281
2.47138888888889,64.9999999997213,30.0000000000586,30.0000000000025,30.0000000000576,30.0000000000023,30.0000000000565,30.0000000000022,30.0000000000553,30.0000000000022,30.0000000000541,30.000000000002,30.0000000000525,30.0000000000014,30.0000000000499,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286081,39.6000000001726,39.6000000001502,39.6000000001663,39.6000000001442,39.60000000016,39.6000000001382,39.6000000001538,39.6000000001323,39.6000000001475,39.6000000001264,39.6000000001415,39.600000000121,39.6000000001259
2.47166666666667,64.9999999997207,30.0000000000583,30.0000000000024,30.0000000000573,30.0000000000023,30.0000000000562,30.0000000000022,30.000000000055,30.0000000000021,30.0000000000538,30.0000000000019,30.0000000000523,30.0000000000013,30.0000000000497,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286073,39.6000000001702,39.6000000001479,39.600000000164,39.6000000001419,39.6000000001577,39.600000000136,39.6000000001514,39.6000000001301,39.6000000001452,39.6000000001243,39.6000000001392,39.6000000001188,39.6000000001237
2.47194444444444,64.9999999997201,30.000000000058,30.0000000000024,30.000000000057,30.0000000000023,30.0000000000559,30.0000000000022,30.0000000000548,30.0000000000021,30.0000000000535,30.0000000000019,30.000000000052,30.0000000000013,30.0000000000495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286065,39.6000000001679,39.6000000001457,39.6000000001616,39.6000000001397,39.6000000001554,39.6000000001338,39.6000000001492,39.6000000001279,39.600000000143,39.6000000001221,39.6000000001369,39.6000000001167,39.6000000001215
2.47222222222222,64.9999999997195,30.0000000000578,30.0000000000024,30.0000000000567,30.0000000000023,30.0000000000556,30.0000000000022,30.0000000000545,30.0000000000021,30.0000000000533,30.0000000000019,30.0000000000518,30.0000000000013,30.0000000000492,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286057,39.6000000001655,39.6000000001434,39.6000000001593,39.6000000001375,39.6000000001531,39.6000000001315,39.6000000001469,39.6000000001257,39.6000000001407,39.6000000001199,39.6000000001347,39.6000000001145,39.6000000001194
2.4725,64.999999999719,30.0000000000575,30.0000000000024,30.0000000000565,30.0000000000022,30.0000000000554,30.0000000000021,30.0000000000542,30.000000000002,30.000000000053,30.0000000000018,30.0000000000515,30.0000000000012,30.000000000049,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286049,39.6000000001632,39.6000000001412,39.600000000157,39.6000000001353,39.6000000001508,39.6000000001293,39.6000000001446,39.6000000001235,39.6000000001385,39.6000000001177,39.6000000001325,39.6000000001124,39.6000000001172
2.47277777777778,64.9999999997184,30.0000000000572,30.0000000000024,30.0000000000562,30.0000000000022,30.0000000000551,30.0000000000021,30.000000000054,30.000000000002,30.0000000000528,30.0000000000018,30.0000000000513,30.0000000000012,30.0000000000488,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286041,39.6000000001609,39.600000000139,39.6000000001547,39.6000000001331,39.6000000001485,39.6000000001272,39.6000000001423,39.6000000001213,39.6000000001362,39.6000000001156,39.6000000001303,39.6000000001102,39.600000000115
2.47305555555556,64.9999999997178,30.0000000000569,30.0000000000023,30.0000000000559,30.0000000000022,30.0000000000548,30.0000000000021,30.0000000000537,30.000000000002,30.0000000000525,30.0000000000018,30.000000000051,30.0000000000012,30.0000000000485,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286033,39.6000000001586,39.6000000001368,39.6000000001524,39.6000000001309,39.6000000001463,39.600000000125,39.6000000001401,39.6000000001192,39.600000000134,39.6000000001135,39.6000000001281,39.6000000001081,39.6000000001129
2.47333333333333,64.9999999997173,30.0000000000566,30.0000000000023,30.0000000000556,30.0000000000022,30.0000000000546,30.000000000002,30.0000000000535,30.0000000000019,30.0000000000522,30.0000000000017,30.0000000000508,30.0000000000011,30.0000000000483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286025,39.6000000001563,39.6000000001346,39.6000000001501,39.6000000001287,39.600000000144,39.6000000001228,39.6000000001379,39.600000000117,39.6000000001318,39.6000000001114,39.6000000001259,39.600000000106,39.6000000001108
2.47361111111111,64.9999999997167,30.0000000000563,30.0000000000023,30.0000000000553,30.0000000000021,30.0000000000543,30.000000000002,30.0000000000532,30.0000000000019,30.000000000052,30.0000000000017,30.0000000000505,30.0000000000011,30.0000000000481,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286018,39.600000000154,39.6000000001324,39.6000000001479,39.6000000001265,39.6000000001417,39.6000000001207,39.6000000001356,39.6000000001149,39.6000000001296,39.6000000001092,39.6000000001237,39.6000000001039,39.6000000001086
2.47388888888889,64.9999999997162,30.0000000000561,30.0000000000023,30.0000000000551,30.0000000000021,30.000000000054,30.000000000002,30.0000000000529,30.0000000000019,30.0000000000517,30.0000000000017,30.0000000000503,30.0000000000011,30.0000000000479,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828601,39.6000000001517,39.6000000001302,39.6000000001456,39.6000000001244,39.6000000001395,39.6000000001186,39.6000000001334,39.6000000001128,39.6000000001274,39.6000000001071,39.6000000001215,39.6000000001018,39.6000000001065
2.47416666666667,64.9999999997157,30.0000000000558,30.0000000000023,30.0000000000548,30.0000000000021,30.0000000000538,30.000000000002,30.0000000000527,30.0000000000018,30.0000000000515,30.0000000000016,30.00000000005,30.000000000001,30.0000000000476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078286002,39.6000000001495,39.6000000001281,39.6000000001434,39.6000000001223,39.6000000001373,39.6000000001164,39.6000000001312,39.6000000001107,39.6000000001252,39.6000000001051,39.6000000001194,39.6000000000998,39.6000000001044
2.47444444444444,64.9999999997152,30.0000000000555,30.0000000000023,30.0000000000545,30.0000000000021,30.0000000000535,30.0000000000019,30.0000000000524,30.0000000000018,30.0000000000512,30.0000000000016,30.0000000000498,30.000000000001,30.0000000000474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285994,39.6000000001472,39.6000000001259,39.6000000001411,39.6000000001201,39.6000000001351,39.6000000001143,39.6000000001291,39.6000000001086,39.6000000001231,39.600000000103,39.6000000001172,39.6000000000977,39.6000000001023
2.47472222222222,64.9999999997146,30.0000000000552,30.0000000000022,30.0000000000543,30.0000000000021,30.0000000000532,30.0000000000019,30.0000000000521,30.0000000000018,30.000000000051,30.0000000000016,30.0000000000496,30.000000000001,30.0000000000472,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285987,39.600000000145,39.6000000001238,39.6000000001389,39.600000000118,39.6000000001329,39.6000000001122,39.6000000001269,39.6000000001065,39.6000000001209,39.6000000001009,39.6000000001151,39.6000000000956,39.6000000001003
2.475,64.9999999997141,30.0000000000549,30.0000000000022,30.000000000054,30.000000000002,30.000000000053,30.0000000000019,30.0000000000519,30.0000000000017,30.0000000000507,30.0000000000015,30.0000000000493,30.0000000000009,30.000000000047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285979,39.6000000001427,39.6000000001217,39.6000000001367,39.6000000001159,39.6000000001307,39.6000000001101,39.6000000001247,39.6000000001045,39.6000000001188,39.6000000000989,39.600000000113,39.6000000000936,39.6000000000982
2.47527777777778,64.9999999997137,30.0000000000547,30.0000000000022,30.0000000000537,30.000000000002,30.0000000000527,30.0000000000018,30.0000000000516,30.0000000000017,30.0000000000505,30.0000000000015,30.0000000000491,30.0000000000009,30.0000000000468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285972,39.6000000001405,39.6000000001196,39.6000000001345,39.6000000001138,39.6000000001285,39.6000000001081,39.6000000001226,39.6000000001024,39.6000000001166,39.6000000000968,39.6000000001109,39.6000000000916,39.6000000000962
2.47555555555556,64.9999999997132,30.0000000000544,30.0000000000022,30.0000000000534,30.000000000002,30.0000000000524,30.0000000000018,30.0000000000514,30.0000000000017,30.0000000000502,30.0000000000014,30.0000000000488,30.0000000000009,30.0000000000465,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285964,39.6000000001383,39.6000000001175,39.6000000001324,39.6000000001117,39.6000000001264,39.600000000106,39.6000000001204,39.6000000001004,39.6000000001145,39.6000000000948,39.6000000001088,39.6000000000896,39.6000000000941
2.47583333333333,64.9999999997127,30.0000000000541,30.0000000000022,30.0000000000532,30.000000000002,30.0000000000522,30.0000000000018,30.0000000000511,30.0000000000016,30.00000000005,30.0000000000014,30.0000000000486,30.0000000000008,30.0000000000463,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285957,39.6000000001362,39.6000000001154,39.6000000001302,39.6000000001097,39.6000000001242,39.600000000104,39.6000000001183,39.6000000000983,39.6000000001124,39.6000000000928,39.6000000001067,39.6000000000876,39.6000000000921
2.47611111111111,64.9999999997122,30.0000000000538,30.0000000000021,30.0000000000529,30.000000000002,30.0000000000519,30.0000000000018,30.0000000000509,30.0000000000016,30.0000000000497,30.0000000000014,30.0000000000483,30.0000000000008,30.0000000000461,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285949,39.600000000134,39.6000000001133,39.600000000128,39.6000000001076,39.6000000001221,39.6000000001019,39.6000000001162,39.6000000000963,39.6000000001103,39.6000000000908,39.6000000001046,39.6000000000856,39.6000000000901
2.47638888888889,64.9999999997117,30.0000000000536,30.0000000000021,30.0000000000526,30.0000000000019,30.0000000000516,30.0000000000017,30.0000000000506,30.0000000000016,30.0000000000495,30.0000000000014,30.0000000000481,30.0000000000008,30.0000000000459,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285942,39.6000000001318,39.6000000001112,39.6000000001259,39.6000000001055,39.60000000012,39.6000000000999,39.6000000001141,39.6000000000943,39.6000000001082,39.6000000000888,39.6000000001026,39.6000000000836,39.6000000000881
2.47666666666667,64.9999999997113,30.0000000000533,30.0000000000021,30.0000000000524,30.0000000000019,30.0000000000514,30.0000000000017,30.0000000000503,30.0000000000015,30.0000000000492,30.0000000000013,30.0000000000479,30.0000000000007,30.0000000000457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285935,39.6000000001296,39.6000000001092,39.6000000001237,39.6000000001035,39.6000000001179,39.6000000000979,39.600000000112,39.6000000000923,39.6000000001062,39.6000000000868,39.6000000001005,39.6000000000816,39.6000000000861
2.47694444444444,64.9999999997108,30.000000000053,30.0000000000021,30.0000000000521,30.0000000000019,30.0000000000511,30.0000000000017,30.0000000000501,30.0000000000015,30.000000000049,30.0000000000013,30.0000000000476,30.0000000000007,30.0000000000454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285927,39.6000000001275,39.6000000001071,39.6000000001216,39.6000000001015,39.6000000001157,39.6000000000959,39.6000000001099,39.6000000000903,39.6000000001041,39.6000000000848,39.6000000000985,39.6000000000797,39.6000000000841
2.47722222222222,64.9999999997104,30.0000000000528,30.0000000000021,30.0000000000518,30.0000000000019,30.0000000000509,30.0000000000017,30.0000000000498,30.0000000000015,30.0000000000487,30.0000000000013,30.0000000000474,30.0000000000007,30.0000000000452,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828592,39.6000000001254,39.6000000001051,39.6000000001195,39.6000000000995,39.6000000001137,39.6000000000939,39.6000000001078,39.6000000000883,39.6000000001021,39.6000000000829,39.6000000000964,39.6000000000777,39.6000000000821
2.4775,64.99999999971,30.0000000000525,30.0000000000021,30.0000000000516,30.0000000000018,30.0000000000506,30.0000000000016,30.0000000000496,30.0000000000015,30.0000000000485,30.0000000000012,30.0000000000472,30.0000000000006,30.000000000045,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285913,39.6000000001232,39.6000000001031,39.6000000001174,39.6000000000975,39.6000000001116,39.6000000000919,39.6000000001058,39.6000000000863,39.6000000001,39.6000000000809,39.6000000000944,39.6000000000758,39.6000000000802
2.47777777777778,64.9999999997095,30.0000000000522,30.000000000002,30.0000000000513,30.0000000000018,30.0000000000504,30.0000000000016,30.0000000000493,30.0000000000014,30.0000000000482,30.0000000000012,30.0000000000469,30.0000000000006,30.0000000000448,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285906,39.6000000001211,39.6000000001011,39.6000000001153,39.6000000000955,39.6000000001095,39.6000000000899,39.6000000001037,39.6000000000844,39.600000000098,39.600000000079,39.6000000000924,39.6000000000739,39.6000000000783
2.47805555555556,64.9999999997091,30.000000000052,30.000000000002,30.0000000000511,30.0000000000018,30.0000000000501,30.0000000000016,30.0000000000491,30.0000000000014,30.000000000048,30.0000000000012,30.0000000000467,30.0000000000006,30.0000000000446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285899,39.600000000119,39.6000000000991,39.6000000001132,39.6000000000935,39.6000000001075,39.6000000000879,39.6000000001017,39.6000000000824,39.600000000096,39.6000000000771,39.6000000000904,39.600000000072,39.6000000000763
2.47833333333333,64.9999999997087,30.0000000000517,30.000000000002,30.0000000000508,30.0000000000018,30.0000000000498,30.0000000000016,30.0000000000488,30.0000000000014,30.0000000000477,30.0000000000011,30.0000000000465,30.0000000000006,30.0000000000444,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285892,39.600000000117,39.6000000000971,39.6000000001112,39.6000000000915,39.6000000001054,39.600000000086,39.6000000000997,39.6000000000805,39.600000000094,39.6000000000751,39.6000000000884,39.6000000000701,39.6000000000744
2.47861111111111,64.9999999997083,30.0000000000514,30.000000000002,30.0000000000505,30.0000000000018,30.0000000000496,30.0000000000015,30.0000000000486,30.0000000000014,30.0000000000475,30.0000000000011,30.0000000000462,30.0000000000005,30.0000000000441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285884,39.6000000001149,39.6000000000951,39.6000000001091,39.6000000000896,39.6000000001034,39.600000000084,39.6000000000977,39.6000000000786,39.600000000092,39.6000000000732,39.6000000000865,39.6000000000682,39.6000000000725
2.47888888888889,64.9999999997079,30.0000000000512,30.000000000002,30.0000000000503,30.0000000000017,30.0000000000493,30.0000000000015,30.0000000000483,30.0000000000013,30.0000000000473,30.0000000000011,30.000000000046,30.0000000000005,30.0000000000439,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285878,39.6000000001128,39.6000000000932,39.6000000001071,39.6000000000876,39.6000000001014,39.6000000000821,39.6000000000957,39.6000000000767,39.60000000009,39.6000000000713,39.6000000000845,39.6000000000663,39.6000000000706
2.47916666666667,64.9999999997075,30.0000000000509,30.000000000002,30.00000000005,30.0000000000017,30.0000000000491,30.0000000000015,30.0000000000481,30.0000000000013,30.000000000047,30.000000000001,30.0000000000458,30.0000000000005,30.0000000000437,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285871,39.6000000001108,39.6000000000912,39.6000000001051,39.6000000000857,39.6000000000994,39.6000000000802,39.6000000000937,39.6000000000748,39.6000000000881,39.6000000000695,39.6000000000826,39.6000000000644,39.6000000000687
2.47944444444444,64.9999999997072,30.0000000000506,30.0000000000019,30.0000000000498,30.0000000000017,30.0000000000488,30.0000000000015,30.0000000000479,30.0000000000013,30.0000000000468,30.000000000001,30.0000000000455,30.0000000000004,30.0000000000435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285864,39.6000000001087,39.6000000000893,39.6000000001031,39.6000000000838,39.6000000000974,39.6000000000783,39.6000000000917,39.6000000000729,39.6000000000861,39.6000000000676,39.6000000000806,39.6000000000626,39.6000000000668
2.47972222222222,64.9999999997068,30.0000000000504,30.0000000000019,30.0000000000495,30.0000000000017,30.0000000000486,30.0000000000014,30.0000000000476,30.0000000000012,30.0000000000465,30.000000000001,30.0000000000453,30.0000000000004,30.0000000000433,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285857,39.6000000001067,39.6000000000874,39.6000000001011,39.6000000000818,39.6000000000954,39.6000000000764,39.6000000000897,39.600000000071,39.6000000000842,39.6000000000657,39.6000000000787,39.6000000000607,39.600000000065
2.48,64.9999999997064,30.0000000000501,30.0000000000019,30.0000000000493,30.0000000000017,30.0000000000483,30.0000000000014,30.0000000000474,30.0000000000012,30.0000000000463,30.0000000000009,30.0000000000451,30.0000000000004,30.0000000000431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828585,39.6000000001047,39.6000000000854,39.6000000000991,39.60000000008,39.6000000000934,39.6000000000745,39.6000000000878,39.6000000000692,39.6000000000822,39.6000000000639,39.6000000000768,39.6000000000589,39.6000000000631
2.48027777777778,64.9999999997061,30.0000000000499,30.0000000000019,30.000000000049,30.0000000000016,30.0000000000481,30.0000000000014,30.0000000000471,30.0000000000012,30.0000000000461,30.0000000000009,30.0000000000448,30.0000000000004,30.0000000000429,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285843,39.6000000001027,39.6000000000835,39.6000000000971,39.6000000000781,39.6000000000914,39.6000000000726,39.6000000000858,39.6000000000673,39.6000000000803,39.600000000062,39.6000000000749,39.6000000000571,39.6000000000612
2.48055555555556,64.9999999997057,30.0000000000496,30.0000000000019,30.0000000000487,30.0000000000016,30.0000000000478,30.0000000000014,30.0000000000469,30.0000000000012,30.0000000000458,30.0000000000009,30.0000000000446,30.0000000000003,30.0000000000427,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285836,39.6000000001007,39.6000000000816,39.6000000000951,39.6000000000762,39.6000000000895,39.6000000000708,39.6000000000839,39.6000000000654,39.6000000000784,39.6000000000602,39.600000000073,39.6000000000553,39.6000000000594
2.48083333333333,64.9999999997054,30.0000000000493,30.0000000000019,30.0000000000485,30.0000000000016,30.0000000000476,30.0000000000013,30.0000000000466,30.0000000000011,30.0000000000456,30.0000000000008,30.0000000000444,30.0000000000003,30.0000000000425,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828583,39.6000000000987,39.6000000000797,39.6000000000931,39.6000000000743,39.6000000000876,39.6000000000689,39.600000000082,39.6000000000636,39.6000000000765,39.6000000000584,39.6000000000711,39.6000000000535,39.6000000000576
2.48111111111111,64.999999999705,30.0000000000491,30.0000000000018,30.0000000000482,30.0000000000016,30.0000000000473,30.0000000000013,30.0000000000464,30.0000000000011,30.0000000000454,30.0000000000008,30.0000000000441,30.0000000000003,30.0000000000423,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285823,39.6000000000967,39.6000000000779,39.6000000000912,39.6000000000725,39.6000000000856,39.6000000000671,39.6000000000801,39.6000000000618,39.6000000000746,39.6000000000566,39.6000000000693,39.6000000000517,39.6000000000558
2.48138888888889,64.9999999997047,30.0000000000488,30.0000000000018,30.000000000048,30.0000000000015,30.0000000000471,30.0000000000013,30.0000000000462,30.0000000000011,30.0000000000451,30.0000000000008,30.0000000000439,30.0000000000002,30.000000000042,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285816,39.6000000000948,39.600000000076,39.6000000000892,39.6000000000706,39.6000000000837,39.6000000000653,39.6000000000782,39.60000000006,39.6000000000727,39.6000000000548,39.6000000000674,39.6000000000499,39.600000000054
2.48166666666667,64.9999999997044,30.0000000000486,30.0000000000018,30.0000000000477,30.0000000000015,30.0000000000469,30.0000000000013,30.0000000000459,30.000000000001,30.0000000000449,30.0000000000008,30.0000000000437,30.0000000000002,30.0000000000418,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828581,39.6000000000928,39.6000000000742,39.6000000000873,39.6000000000688,39.6000000000818,39.6000000000634,39.6000000000763,39.6000000000582,39.6000000000708,39.600000000053,39.6000000000655,39.6000000000481,39.6000000000522
2.48194444444444,64.9999999997041,30.0000000000483,30.0000000000018,30.0000000000475,30.0000000000015,30.0000000000466,30.0000000000012,30.0000000000457,30.000000000001,30.0000000000447,30.0000000000007,30.0000000000435,30.0000000000002,30.0000000000416,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285803,39.6000000000909,39.6000000000723,39.6000000000854,39.6000000000669,39.6000000000799,39.6000000000616,39.6000000000744,39.6000000000564,39.600000000069,39.6000000000512,39.6000000000637,39.6000000000464,39.6000000000504
2.48222222222222,64.9999999997037,30.0000000000481,30.0000000000018,30.0000000000472,30.0000000000015,30.0000000000464,30.0000000000012,30.0000000000454,30.000000000001,30.0000000000444,30.0000000000007,30.0000000000432,30.0000000000002,30.0000000000414,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285796,39.600000000089,39.6000000000705,39.6000000000835,39.6000000000651,39.600000000078,39.6000000000598,39.6000000000725,39.6000000000546,39.6000000000671,39.6000000000495,39.6000000000619,39.6000000000446,39.6000000000486
2.4825,64.9999999997034,30.0000000000478,30.0000000000018,30.000000000047,30.0000000000015,30.0000000000461,30.0000000000012,30.0000000000452,30.000000000001,30.0000000000442,30.0000000000007,30.000000000043,30.0000000000001,30.0000000000412,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828579,39.6000000000871,39.6000000000687,39.6000000000816,39.6000000000633,39.6000000000761,39.6000000000581,39.6000000000707,39.6000000000528,39.6000000000653,39.6000000000477,39.6000000000601,39.6000000000429,39.6000000000469
2.48277777777778,64.9999999997031,30.0000000000476,30.0000000000017,30.0000000000467,30.0000000000014,30.0000000000459,30.0000000000012,30.000000000045,30.0000000000009,30.000000000044,30.0000000000006,30.0000000000428,30.0000000000001,30.000000000041,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285783,39.6000000000852,39.6000000000669,39.6000000000797,39.6000000000615,39.6000000000743,39.6000000000563,39.6000000000689,39.6000000000511,39.6000000000635,39.600000000046,39.6000000000583,39.6000000000412,39.6000000000451
2.48305555555556,64.9999999997029,30.0000000000473,30.0000000000017,30.0000000000465,30.0000000000014,30.0000000000456,30.0000000000012,30.0000000000447,30.0000000000009,30.0000000000437,30.0000000000006,30.0000000000426,30.0000000000001,30.0000000000408,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285777,39.6000000000833,39.6000000000651,39.6000000000778,39.6000000000598,39.6000000000724,39.6000000000545,39.600000000067,39.6000000000493,39.6000000000617,39.6000000000442,39.6000000000565,39.6000000000395,39.6000000000434
2.48333333333333,64.9999999997026,30.000000000047,30.0000000000017,30.0000000000463,30.0000000000014,30.0000000000454,30.0000000000011,30.0000000000445,30.0000000000009,30.0000000000435,30.0000000000006,30.0000000000424,30,30.0000000000406,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285771,39.6000000000814,39.6000000000633,39.600000000076,39.600000000058,39.6000000000706,39.6000000000528,39.6000000000652,39.6000000000476,39.6000000000599,39.6000000000425,39.6000000000547,39.6000000000377,39.6000000000417
2.48361111111111,64.9999999997023,30.0000000000468,30.0000000000017,30.000000000046,30.0000000000014,30.0000000000452,30.0000000000011,30.0000000000443,30.0000000000008,30.0000000000433,30.0000000000006,30.0000000000421,30,30.0000000000404,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285764,39.6000000000795,39.6000000000615,39.6000000000741,39.6000000000562,39.6000000000688,39.600000000051,39.6000000000634,39.6000000000459,39.6000000000581,39.6000000000408,39.6000000000529,39.600000000036,39.6000000000399
2.48388888888889,64.999999999702,30.0000000000465,30.0000000000017,30.0000000000458,30.0000000000014,30.0000000000449,30.0000000000011,30.000000000044,30.0000000000008,30.0000000000431,30.0000000000005,30.0000000000419,30,30.0000000000402,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285758,39.6000000000776,39.6000000000597,39.6000000000723,39.6000000000545,39.6000000000669,39.6000000000493,39.6000000000616,39.6000000000442,39.6000000000563,39.6000000000391,39.6000000000512,39.6000000000344,39.6000000000382
2.48416666666667,64.9999999997018,30.0000000000463,30.0000000000017,30.0000000000455,30.0000000000013,30.0000000000447,30.0000000000011,30.0000000000438,30.0000000000008,30.0000000000428,30.0000000000005,30.0000000000417,30,30.00000000004,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285752,39.6000000000758,39.600000000058,39.6000000000705,39.6000000000527,39.6000000000651,39.6000000000476,39.6000000000598,39.6000000000424,39.6000000000545,39.6000000000374,39.6000000000494,39.6000000000327,39.6000000000365
2.48444444444444,64.9999999997015,30.0000000000461,30.0000000000017,30.0000000000453,30.0000000000013,30.0000000000444,30.000000000001,30.0000000000436,30.0000000000008,30.0000000000426,30.0000000000005,30.0000000000415,29.9999999999999,30.0000000000398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285745,39.6000000000739,39.6000000000562,39.6000000000686,39.600000000051,39.6000000000633,39.6000000000459,39.600000000058,39.6000000000408,39.6000000000528,39.6000000000357,39.6000000000477,39.600000000031,39.6000000000348
2.48472222222222,64.9999999997013,30.0000000000458,30.0000000000016,30.000000000045,30.0000000000013,30.0000000000442,30.000000000001,30.0000000000433,30.0000000000007,30.0000000000424,30.0000000000004,30.0000000000413,29.9999999999999,30.0000000000396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285739,39.6000000000721,39.6000000000545,39.6000000000668,39.6000000000493,39.6000000000615,39.6000000000441,39.6000000000563,39.6000000000391,39.600000000051,39.6000000000341,39.6000000000459,39.6000000000294,39.6000000000332
2.485,64.999999999701,30.0000000000456,30.0000000000016,30.0000000000448,30.0000000000013,30.000000000044,30.000000000001,30.0000000000431,30.0000000000007,30.0000000000422,30.0000000000004,30.000000000041,29.9999999999999,30.0000000000394,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285733,39.6000000000703,39.6000000000527,39.600000000065,39.6000000000476,39.6000000000598,39.6000000000424,39.6000000000545,39.6000000000374,39.6000000000493,39.6000000000324,39.6000000000442,39.6000000000277,39.6000000000315
2.48527777777778,64.9999999997008,30.0000000000453,30.0000000000016,30.0000000000446,30.0000000000013,30.0000000000437,30.000000000001,30.0000000000429,30.0000000000007,30.0000000000419,30.0000000000004,30.0000000000408,29.9999999999999,30.0000000000392,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285727,39.6000000000685,39.600000000051,39.6000000000632,39.6000000000459,39.600000000058,39.6000000000408,39.6000000000527,39.6000000000357,39.6000000000476,39.6000000000308,39.6000000000425,39.6000000000261,39.6000000000298
2.48555555555556,64.9999999997005,30.0000000000451,30.0000000000016,30.0000000000443,30.0000000000013,30.0000000000435,30.000000000001,30.0000000000426,30.0000000000007,30.0000000000417,30.0000000000004,30.0000000000406,29.9999999999998,30.000000000039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285721,39.6000000000667,39.6000000000493,39.6000000000614,39.6000000000442,39.6000000000562,39.6000000000391,39.600000000051,39.6000000000341,39.6000000000458,39.6000000000291,39.6000000000408,39.6000000000244,39.6000000000282
2.48583333333333,64.9999999997003,30.0000000000448,30.0000000000016,30.0000000000441,30.0000000000012,30.0000000000433,30.0000000000009,30.0000000000424,30.0000000000006,30.0000000000415,30.0000000000003,30.0000000000404,29.9999999999998,30.0000000000388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285714,39.6000000000649,39.6000000000476,39.6000000000597,39.6000000000425,39.6000000000545,39.6000000000374,39.6000000000493,39.6000000000324,39.6000000000441,39.6000000000275,39.6000000000391,39.6000000000228,39.6000000000265
2.48611111111111,64.9999999997001,30.0000000000446,30.0000000000016,30.0000000000438,30.0000000000012,30.000000000043,30.0000000000009,30.0000000000422,30.0000000000006,30.0000000000413,30.0000000000003,30.0000000000402,29.9999999999998,30.0000000000386,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285708,39.6000000000631,39.6000000000459,39.6000000000579,39.6000000000408,39.6000000000527,39.6000000000358,39.6000000000476,39.6000000000308,39.6000000000424,39.6000000000259,39.6000000000374,39.6000000000212,39.6000000000249
2.48638888888889,64.9999999996999,30.0000000000443,30.0000000000016,30.0000000000436,30.0000000000012,30.0000000000428,30.0000000000009,30.000000000042,30.0000000000006,30.000000000041,30.0000000000003,30.00000000004,29.9999999999998,30.0000000000384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285702,39.6000000000613,39.6000000000442,39.6000000000562,39.6000000000392,39.600000000051,39.6000000000341,39.6000000000458,39.6000000000291,39.6000000000407,39.6000000000243,39.6000000000357,39.6000000000196,39.6000000000233
2.48666666666667,64.9999999996997,30.0000000000441,30.0000000000015,30.0000000000434,30.0000000000012,30.0000000000426,30.0000000000009,30.0000000000417,30.0000000000006,30.0000000000408,30.0000000000003,30.0000000000398,29.9999999999997,30.0000000000382,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285696,39.6000000000596,39.6000000000426,39.6000000000544,39.6000000000375,39.6000000000493,39.6000000000325,39.6000000000441,39.6000000000275,39.6000000000391,39.6000000000227,39.6000000000341,39.600000000018,39.6000000000217
2.48694444444444,64.9999999996995,30.0000000000439,30.0000000000015,30.0000000000431,30.0000000000012,30.0000000000424,30.0000000000009,30.0000000000415,30.0000000000005,30.0000000000406,30.0000000000002,30.0000000000396,29.9999999999997,30.000000000038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285691,39.6000000000578,39.6000000000409,39.6000000000527,39.6000000000359,39.6000000000476,39.6000000000309,39.6000000000425,39.6000000000259,39.6000000000374,39.6000000000211,39.6000000000324,39.6000000000165,39.6000000000201
2.48722222222222,64.9999999996993,30.0000000000436,30.0000000000015,30.0000000000429,30.0000000000011,30.0000000000421,30.0000000000008,30.0000000000413,30.0000000000005,30.0000000000404,30.0000000000002,30.0000000000393,29.9999999999997,30.0000000000378,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285685,39.6000000000561,39.6000000000393,39.600000000051,39.6000000000342,39.6000000000459,39.6000000000293,39.6000000000408,39.6000000000243,39.6000000000357,39.6000000000195,39.6000000000308,39.6000000000149,39.6000000000185
2.4875,64.9999999996991,30.0000000000434,30.0000000000015,30.0000000000427,30.0000000000011,30.0000000000419,30.0000000000008,30.0000000000411,30.0000000000005,30.0000000000402,30.0000000000002,30.0000000000391,29.9999999999997,30.0000000000377,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285679,39.6000000000544,39.6000000000376,39.6000000000493,39.6000000000326,39.6000000000442,39.6000000000276,39.6000000000391,39.6000000000227,39.6000000000341,39.6000000000179,39.6000000000292,39.6000000000133,39.6000000000169
2.48777777777778,64.9999999996989,30.0000000000431,30.0000000000015,30.0000000000424,30.0000000000011,30.0000000000417,30.0000000000008,30.0000000000408,30.0000000000005,30.00000000004,30.0000000000001,30.0000000000389,29.9999999999996,30.0000000000375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285673,39.6000000000527,39.600000000036,39.6000000000476,39.600000000031,39.6000000000425,39.600000000026,39.6000000000374,39.6000000000212,39.6000000000324,39.6000000000164,39.6000000000275,39.6000000000118,39.6000000000154
2.48805555555556,64.9999999996988,30.0000000000429,30.0000000000015,30.0000000000422,30.0000000000011,30.0000000000414,30.0000000000008,30.0000000000406,30.0000000000004,30.0000000000397,30.0000000000001,30.0000000000387,29.9999999999996,30.0000000000373,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285667,39.6000000000509,39.6000000000344,39.6000000000459,39.6000000000294,39.6000000000408,39.6000000000245,39.6000000000358,39.6000000000196,39.6000000000308,39.6000000000148,39.6000000000259,39.6000000000103,39.6000000000138
2.48833333333333,64.9999999996986,30.0000000000427,30.0000000000015,30.000000000042,30.0000000000011,30.0000000000412,30.0000000000007,30.0000000000404,30.0000000000004,30.0000000000395,30.0000000000001,30.0000000000385,29.9999999999996,30.0000000000371,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285661,39.6000000000492,39.6000000000328,39.6000000000442,39.6000000000278,39.6000000000392,39.6000000000229,39.6000000000342,39.600000000018,39.6000000000292,39.6000000000133,39.6000000000243,39.6000000000087,39.6000000000123
2.48861111111111,64.9999999996984,30.0000000000424,30.0000000000014,30.0000000000418,30.0000000000011,30.000000000041,30.0000000000007,30.0000000000402,30.0000000000004,30.0000000000393,30.0000000000001,30.0000000000383,29.9999999999996,30.0000000000369,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285656,39.6000000000476,39.6000000000312,39.6000000000425,39.6000000000262,39.6000000000375,39.6000000000213,39.6000000000325,39.6000000000165,39.6000000000276,39.6000000000117,39.6000000000228,39.6000000000072,39.6000000000107
2.48888888888889,64.9999999996983,30.0000000000422,30.0000000000014,30.0000000000415,30.000000000001,30.0000000000408,30.0000000000007,30.00000000004,30.0000000000004,30.0000000000391,30,30.0000000000381,29.9999999999995,30.0000000000367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828565,39.6000000000459,39.6000000000296,39.6000000000409,39.6000000000247,39.6000000000359,39.6000000000198,39.6000000000309,39.600000000015,39.600000000026,39.6000000000102,39.6000000000212,39.6000000000057,39.6000000000092
2.48916666666667,64.9999999996981,30.000000000042,30.0000000000014,30.0000000000413,30.000000000001,30.0000000000405,30.0000000000007,30.0000000000397,30.0000000000004,30.0000000000389,30,30.0000000000379,29.9999999999995,30.0000000000365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285644,39.6000000000442,39.600000000028,39.6000000000392,39.6000000000231,39.6000000000343,39.6000000000182,39.6000000000293,39.6000000000134,39.6000000000244,39.6000000000087,39.6000000000196,39.6000000000042,39.6000000000077
2.48944444444444,64.999999999698,30.0000000000417,30.0000000000014,30.0000000000411,30.000000000001,30.0000000000403,30.0000000000007,30.0000000000395,30.0000000000003,30.0000000000387,30,30.0000000000377,29.9999999999995,30.0000000000363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285639,39.6000000000426,39.6000000000264,39.6000000000376,39.6000000000215,39.6000000000327,39.6000000000167,39.6000000000277,39.6000000000119,39.6000000000228,39.6000000000072,39.600000000018,39.6000000000027,39.6000000000062
2.48972222222222,64.9999999996978,30.0000000000415,30.0000000000014,30.0000000000408,30.000000000001,30.0000000000401,30.0000000000006,30.0000000000393,30.0000000000003,30.0000000000385,30,30.0000000000375,29.9999999999995,30.0000000000361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285633,39.6000000000409,39.6000000000249,39.600000000036,39.60000000002,39.600000000031,39.6000000000152,39.6000000000261,39.6000000000104,39.6000000000213,39.6000000000057,39.6000000000165,39.6000000000013,39.6000000000047
2.49,64.9999999996977,30.0000000000413,30.0000000000014,30.0000000000406,30.000000000001,30.0000000000399,30.0000000000006,30.0000000000391,30.0000000000003,30.0000000000382,29.9999999999999,30.0000000000373,29.9999999999995,30.0000000000359,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285627,39.6000000000393,39.6000000000233,39.6000000000343,39.6000000000185,39.6000000000294,39.6000000000136,39.6000000000245,39.6000000000089,39.6000000000197,39.6000000000042,39.6000000000149,39.5999999999998,39.6000000000032
2.49027777777778,64.9999999996976,30.000000000041,30.0000000000014,30.0000000000404,30.000000000001,30.0000000000397,30.0000000000006,30.0000000000389,30.0000000000003,30.000000000038,29.9999999999999,30.0000000000371,29.9999999999994,30.0000000000358,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285622,39.6000000000377,39.6000000000218,39.6000000000328,39.6000000000169,39.6000000000279,39.6000000000121,39.600000000023,39.6000000000074,39.6000000000181,39.6000000000027,39.6000000000134,39.5999999999983,39.6000000000017
2.49055555555556,64.9999999996975,30.0000000000408,30.0000000000013,30.0000000000402,30.0000000000009,30.0000000000394,30.0000000000006,30.0000000000387,30.0000000000002,30.0000000000378,29.9999999999999,30.0000000000369,29.9999999999994,30.0000000000356,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285616,39.600000000036,39.6000000000203,39.6000000000312,39.6000000000154,39.6000000000263,39.6000000000106,39.6000000000214,39.6000000000059,39.6000000000166,39.6000000000013,39.6000000000119,39.5999999999969,39.6000000000002
2.49083333333333,64.9999999996973,30.0000000000406,30.0000000000013,30.0000000000399,30.0000000000009,30.0000000000392,30.0000000000006,30.0000000000384,30.0000000000002,30.0000000000376,29.9999999999999,30.0000000000367,29.9999999999994,30.0000000000354,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285611,39.6000000000344,39.6000000000187,39.6000000000296,39.6000000000139,39.6000000000247,39.6000000000091,39.6000000000199,39.6000000000044,39.6000000000151,39.5999999999998,39.6000000000104,39.5999999999954,39.5999999999988
2.49111111111111,64.9999999996972,30.0000000000404,30.0000000000013,30.0000000000397,30.0000000000009,30.000000000039,30.0000000000005,30.0000000000382,30.0000000000002,30.0000000000374,29.9999999999998,30.0000000000365,29.9999999999994,30.0000000000352,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285606,39.6000000000328,39.6000000000172,39.600000000028,39.6000000000124,39.6000000000232,39.6000000000077,39.6000000000183,39.600000000003,39.6000000000135,39.5999999999984,39.6000000000089,39.599999999994,39.5999999999973
2.49138888888889,64.9999999996971,30.0000000000401,30.0000000000013,30.0000000000395,30.0000000000009,30.0000000000388,30.0000000000005,30.000000000038,30.0000000000002,30.0000000000372,29.9999999999998,30.0000000000363,29.9999999999994,30.000000000035,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.0080782856,39.6000000000313,39.6000000000157,39.6000000000264,39.6000000000109,39.6000000000216,39.6000000000062,39.6000000000168,39.6000000000015,39.600000000012,39.5999999999969,39.6000000000074,39.5999999999926,39.5999999999959
2.49166666666667,64.999999999697,30.0000000000399,30.0000000000013,30.0000000000393,30.0000000000009,30.0000000000386,30.0000000000005,30.0000000000378,30.0000000000002,30.000000000037,29.9999999999998,30.0000000000361,29.9999999999993,30.0000000000348,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285595,39.6000000000297,39.6000000000142,39.6000000000248,39.6000000000095,39.6000000000201,39.6000000000047,39.6000000000153,39.6000000000001,39.6000000000105,39.5999999999955,39.6000000000059,39.5999999999911,39.5999999999944
2.49194444444444,64.9999999996969,30.0000000000397,30.0000000000013,30.0000000000391,30.0000000000009,30.0000000000384,30.0000000000005,30.0000000000376,30.0000000000001,30.0000000000368,29.9999999999998,30.0000000000359,29.9999999999993,30.0000000000346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285589,39.6000000000281,39.6000000000127,39.6000000000233,39.600000000008,39.6000000000185,39.6000000000033,39.6000000000138,39.5999999999986,39.600000000009,39.5999999999941,39.6000000000044,39.5999999999897,39.599999999993
2.49222222222222,64.9999999996968,30.0000000000395,30.0000000000013,30.0000000000388,30.0000000000008,30.0000000000381,30.0000000000005,30.0000000000374,30.0000000000001,30.0000000000366,29.9999999999998,30.0000000000357,29.9999999999993,30.0000000000345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285584,39.6000000000265,39.6000000000113,39.6000000000218,39.6000000000065,39.600000000017,39.6000000000018,39.6000000000123,39.5999999999972,39.6000000000075,39.5999999999927,39.600000000003,39.5999999999883,39.5999999999916
2.4925,64.9999999996968,30.0000000000392,30.0000000000012,30.0000000000386,30.0000000000008,30.0000000000379,30.0000000000004,30.0000000000372,30.0000000000001,30.0000000000364,29.9999999999997,30.0000000000355,29.9999999999993,30.0000000000343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285579,39.600000000025,39.6000000000098,39.6000000000202,39.6000000000051,39.6000000000155,39.6000000000004,39.6000000000108,39.5999999999958,39.6000000000061,39.5999999999913,39.6000000000015,39.599999999987,39.5999999999902
2.49277777777778,64.9999999996967,30.000000000039,30.0000000000012,30.0000000000384,30.0000000000008,30.0000000000377,30.0000000000004,30.000000000037,30.0000000000001,30.0000000000362,29.9999999999997,30.0000000000353,29.9999999999992,30.0000000000341,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285574,39.6000000000235,39.6000000000083,39.6000000000187,39.6000000000036,39.600000000014,39.599999999999,39.6000000000093,39.5999999999944,39.6000000000046,39.5999999999899,39.6000000000001,39.5999999999856,39.5999999999888
2.49305555555556,64.9999999996966,30.0000000000388,30.0000000000012,30.0000000000382,30.0000000000008,30.0000000000375,30.0000000000004,30.0000000000368,30.0000000000001,30.000000000036,29.9999999999997,30.0000000000351,29.9999999999992,30.0000000000339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285568,39.6000000000219,39.6000000000069,39.6000000000172,39.6000000000022,39.6000000000125,39.5999999999976,39.6000000000078,39.599999999993,39.6000000000032,39.5999999999885,39.5999999999986,39.5999999999842,39.5999999999874
2.49333333333333,64.9999999996965,30.0000000000386,30.0000000000012,30.000000000038,30.0000000000008,30.0000000000373,30.0000000000004,30.0000000000366,30,30.0000000000358,29.9999999999997,30.0000000000349,29.9999999999992,30.0000000000337,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285563,39.6000000000204,39.6000000000055,39.6000000000157,39.6000000000008,39.600000000011,39.5999999999962,39.6000000000064,39.5999999999916,39.6000000000017,39.5999999999871,39.5999999999972,39.5999999999829,39.599999999986
2.49361111111111,64.9999999996965,30.0000000000383,30.0000000000012,30.0000000000377,30.0000000000008,30.0000000000371,30.0000000000004,30.0000000000363,30,30.0000000000356,29.9999999999996,30.0000000000347,29.9999999999992,30.0000000000336,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285558,39.6000000000189,39.600000000004,39.6000000000142,39.5999999999994,39.6000000000096,39.5999999999948,39.6000000000049,39.5999999999902,39.6000000000003,39.5999999999858,39.5999999999958,39.5999999999815,39.5999999999847
2.49388888888889,64.9999999996964,30.0000000000381,30.0000000000012,30.0000000000375,30.0000000000007,30.0000000000369,30.0000000000004,30.0000000000361,30,30.0000000000354,29.9999999999996,30.0000000000345,29.9999999999992,30.0000000000334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285553,39.6000000000174,39.6000000000026,39.6000000000127,39.599999999998,39.6000000000081,39.5999999999934,39.6000000000034,39.5999999999889,39.5999999999989,39.5999999999844,39.5999999999944,39.5999999999802,39.5999999999833
2.49416666666667,64.9999999996964,30.0000000000379,30.0000000000012,30.0000000000373,30.0000000000007,30.0000000000367,30.0000000000003,30.0000000000359,30,30.0000000000352,29.9999999999996,30.0000000000343,29.9999999999991,30.0000000000332,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285548,39.6000000000159,39.6000000000012,39.6000000000112,39.5999999999966,39.6000000000066,39.599999999992,39.600000000002,39.5999999999875,39.5999999999974,39.5999999999831,39.599999999993,39.5999999999788,39.599999999982
2.49444444444444,64.9999999996963,30.0000000000377,30.0000000000011,30.0000000000371,30.0000000000007,30.0000000000364,30.0000000000003,30.0000000000357,30,30.000000000035,29.9999999999996,30.0000000000341,29.9999999999991,30.000000000033,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285543,39.6000000000144,39.5999999999998,39.6000000000098,39.5999999999952,39.6000000000052,39.5999999999906,39.6000000000006,39.5999999999861,39.599999999996,39.5999999999817,39.5999999999916,39.5999999999775,39.5999999999806
2.49472222222222,64.9999999996963,30.0000000000375,30.0000000000011,30.0000000000369,30.0000000000007,30.0000000000362,30.0000000000003,30.0000000000355,29.9999999999999,30.0000000000348,29.9999999999996,30.0000000000339,29.9999999999991,30.0000000000328,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285538,39.6000000000129,39.5999999999984,39.6000000000083,39.5999999999938,39.6000000000037,39.5999999999893,39.5999999999992,39.5999999999848,39.5999999999946,39.5999999999804,39.5999999999902,39.5999999999762,39.5999999999793
2.495,64.9999999996963,30.0000000000373,30.0000000000011,30.0000000000367,30.0000000000007,30.000000000036,30.0000000000003,30.0000000000353,29.9999999999999,30.0000000000346,29.9999999999995,30.0000000000337,29.9999999999991,30.0000000000327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285533,39.6000000000115,39.599999999997,39.6000000000069,39.5999999999924,39.6000000000023,39.5999999999879,39.5999999999977,39.5999999999835,39.5999999999932,39.5999999999791,39.5999999999888,39.5999999999749,39.599999999978
2.49527777777778,64.9999999996962,30.000000000037,30.0000000000011,30.0000000000365,30.0000000000007,30.0000000000358,30.0000000000003,30.0000000000351,29.9999999999999,30.0000000000344,29.9999999999995,30.0000000000335,29.9999999999991,30.0000000000325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285528,39.60000000001,39.5999999999957,39.6000000000054,39.5999999999911,39.6000000000009,39.5999999999866,39.5999999999964,39.5999999999821,39.5999999999919,39.5999999999778,39.5999999999875,39.5999999999736,39.5999999999766
2.49555555555556,64.9999999996962,30.0000000000368,30.0000000000011,30.0000000000363,30.0000000000007,30.0000000000356,30.0000000000002,30.0000000000349,29.9999999999999,30.0000000000342,29.9999999999995,30.0000000000333,29.999999999999,30.0000000000323,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285523,39.6000000000086,39.5999999999943,39.600000000004,39.5999999999897,39.5999999999995,39.5999999999852,39.599999999995,39.5999999999808,39.5999999999905,39.5999999999765,39.5999999999861,39.5999999999723,39.5999999999753
2.49583333333333,64.9999999996962,30.0000000000366,30.0000000000011,30.000000000036,30.0000000000006,30.0000000000354,30.0000000000002,30.0000000000347,29.9999999999998,30.000000000034,29.9999999999995,30.0000000000332,29.999999999999,30.0000000000321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285518,39.6000000000071,39.5999999999929,39.6000000000026,39.5999999999884,39.5999999999981,39.5999999999839,39.5999999999936,39.5999999999795,39.5999999999891,39.5999999999752,39.5999999999848,39.599999999971,39.5999999999741
2.49611111111111,64.9999999996962,30.0000000000364,30.0000000000011,30.0000000000358,30.0000000000006,30.0000000000352,30.0000000000002,30.0000000000345,29.9999999999998,30.0000000000338,29.9999999999994,30.000000000033,29.999999999999,30.000000000032,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285513,39.6000000000057,39.5999999999916,39.6000000000012,39.5999999999871,39.5999999999967,39.5999999999826,39.5999999999922,39.5999999999782,39.5999999999878,39.5999999999739,39.5999999999834,39.5999999999698,39.5999999999728
2.49638888888889,64.9999999996962,30.0000000000362,30.0000000000011,30.0000000000356,30.0000000000006,30.000000000035,30.0000000000002,30.0000000000343,29.9999999999998,30.0000000000336,29.9999999999994,30.0000000000328,29.999999999999,30.0000000000318,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285509,39.6000000000043,39.5999999999903,39.5999999999998,39.5999999999857,39.5999999999953,39.5999999999813,39.5999999999908,39.5999999999769,39.5999999999864,39.5999999999726,39.5999999999821,39.5999999999685,39.5999999999715
2.49666666666667,64.9999999996962,30.000000000036,30.0000000000011,30.0000000000354,30.0000000000006,30.0000000000348,30.0000000000002,30.0000000000341,29.9999999999998,30.0000000000334,29.9999999999994,30.0000000000326,29.999999999999,30.0000000000316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285504,39.6000000000029,39.5999999999889,39.5999999999984,39.5999999999844,39.5999999999939,39.59999999998,39.5999999999895,39.5999999999756,39.5999999999851,39.5999999999714,39.5999999999808,39.5999999999673,39.5999999999702
2.49694444444444,64.9999999996962,30.0000000000358,30.000000000001,30.0000000000352,30.0000000000006,30.0000000000346,30.0000000000002,30.0000000000339,29.9999999999998,30.0000000000332,29.9999999999994,30.0000000000324,29.9999999999989,30.0000000000315,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285499,39.6000000000015,39.5999999999876,39.599999999997,39.5999999999831,39.5999999999926,39.5999999999787,39.5999999999881,39.5999999999744,39.5999999999838,39.5999999999701,39.5999999999795,39.599999999966,39.599999999969
2.49722222222222,64.9999999996962,30.0000000000355,30.000000000001,30.000000000035,30.0000000000006,30.0000000000344,30.0000000000001,30.0000000000337,29.9999999999997,30.000000000033,29.9999999999994,30.0000000000322,29.9999999999989,30.0000000000313,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285494,39.6000000000001,39.5999999999863,39.5999999999957,39.5999999999818,39.5999999999912,39.5999999999774,39.5999999999868,39.5999999999731,39.5999999999825,39.5999999999689,39.5999999999782,39.5999999999648,39.5999999999677
2.4975,64.9999999996962,30.0000000000353,30.000000000001,30.0000000000348,30.0000000000006,30.0000000000342,30.0000000000001,30.0000000000335,29.9999999999997,30.0000000000328,29.9999999999993,30.000000000032,29.9999999999989,30.0000000000311,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828549,39.5999999999987,39.599999999985,39.5999999999943,39.5999999999805,39.5999999999899,39.5999999999762,39.5999999999855,39.5999999999718,39.5999999999811,39.5999999999676,39.5999999999769,39.5999999999636,39.5999999999665
2.49777777777778,64.9999999996962,30.0000000000351,30.000000000001,30.0000000000346,30.0000000000005,30.000000000034,30.0000000000001,30.0000000000333,29.9999999999997,30.0000000000326,29.9999999999993,30.0000000000318,29.9999999999989,30.0000000000309,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285485,39.5999999999974,39.5999999999837,39.5999999999929,39.5999999999793,39.5999999999885,39.5999999999749,39.5999999999842,39.5999999999706,39.5999999999798,39.5999999999664,39.5999999999756,39.5999999999623,39.5999999999652
2.49805555555556,64.9999999996962,30.0000000000349,30.000000000001,30.0000000000344,30.0000000000005,30.0000000000338,30.0000000000001,30.0000000000332,29.9999999999997,30.0000000000324,29.9999999999993,30.0000000000317,29.9999999999989,30.0000000000308,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.00807828548,39.599999999996,39.5999999999824,39.5999999999916,39.599999999978,39.5999999999872,39.5999999999736,39.5999999999828,39.5999999999694,39.5999999999785,39.5999999999652,39.5999999999743,39.5999999999611,39.599999999964
2.49833333333333,64.9999999996962,30.0000000000347,30.000000000001,30.0000000000342,30.0000000000005,30.0000000000336,30.0000000000001,30.000000000033,29.9999999999997,30.0000000000322,29.9999999999993,30.0000000000315,29.9999999999989,30.0000000000306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285476,39.5999999999946,39.5999999999811,39.5999999999902,39.5999999999767,39.5999999999859,39.5999999999724,39.5999999999815,39.5999999999681,39.5999999999773,39.5999999999639,39.599999999973,39.5999999999599,39.5999999999628
2.49861111111111,64.9999999996963,30.0000000000345,30.000000000001,30.000000000034,30.0000000000005,30.0000000000334,30.0000000000001,30.0000000000328,29.9999999999997,30.0000000000321,29.9999999999993,30.0000000000313,29.9999999999988,30.0000000000304,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285471,39.5999999999933,39.5999999999799,39.5999999999889,39.5999999999755,39.5999999999846,39.5999999999711,39.5999999999803,39.5999999999669,39.599999999976,39.5999999999627,39.5999999999718,39.5999999999587,39.5999999999616
2.49888888888889,64.9999999996963,30.0000000000343,30.000000000001,30.0000000000338,30.0000000000005,30.0000000000332,30,30.0000000000326,29.9999999999996,30.0000000000319,29.9999999999992,30.0000000000311,29.9999999999988,30.0000000000303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285467,39.5999999999919,39.5999999999786,39.5999999999876,39.5999999999742,39.5999999999833,39.5999999999699,39.599999999979,39.5999999999657,39.5999999999747,39.5999999999615,39.5999999999705,39.5999999999576,39.5999999999604
2.49916666666667,64.9999999996963,30.0000000000341,30.000000000001,30.0000000000336,30.0000000000005,30.000000000033,30,30.0000000000324,29.9999999999996,30.0000000000317,29.9999999999992,30.0000000000309,29.9999999999988,30.0000000000301,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285462,39.5999999999906,39.5999999999773,39.5999999999863,39.599999999973,39.599999999982,39.5999999999687,39.5999999999777,39.5999999999645,39.5999999999734,39.5999999999603,39.5999999999693,39.5999999999564,39.5999999999592
2.49944444444444,64.9999999996964,30.0000000000339,30.0000000000009,30.0000000000334,30.0000000000005,30.0000000000328,30,30.0000000000322,29.9999999999996,30.0000000000315,29.9999999999992,30.0000000000307,29.9999999999988,30.0000000000299,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285458,39.5999999999893,39.5999999999761,39.599999999985,39.5999999999718,39.5999999999807,39.5999999999675,39.5999999999764,39.5999999999633,39.5999999999722,39.5999999999592,39.5999999999681,39.5999999999552,39.599999999958
2.49972222222222,64.9999999996964,30.0000000000337,30.0000000000009,30.0000000000332,30.0000000000004,30.0000000000326,30,30.000000000032,29.9999999999996,30.0000000000313,29.9999999999992,30.0000000000306,29.9999999999988,30.0000000000298,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285453,39.599999999988,39.5999999999749,39.5999999999837,39.5999999999705,39.5999999999794,39.5999999999663,39.5999999999752,39.5999999999621,39.599999999971,39.599999999958,39.5999999999668,39.599999999954,39.5999999999568
2.5,64.9999999996965,30.0000000000335,30.0000000000009,30.000000000033,30.0000000000004,30.0000000000324,30,30.0000000000318,29.9999999999996,30.0000000000311,29.9999999999992,30.0000000000304,29.9999999999987,30.0000000000296,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285449,39.5999999999867,39.5999999999736,39.5999999999824,39.5999999999693,39.5999999999781,39.5999999999651,39.5999999999739,39.5999999999609,39.5999999999697,39.5999999999568,39.5999999999656,39.5999999999529,39.5999999999556
2.50027777777778,64.9999999996965,30.0000000000333,30.0000000000009,30.0000000000328,30.0000000000004,30.0000000000322,30,30.0000000000316,29.9999999999995,30.0000000000309,29.9999999999991,30.0000000000302,29.9999999999987,30.0000000000294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,121.008078285444,39.5999999999854,39.5999999999724,39.5999999999811,39.5999999999681,39.5999999999769,39.5999999999639,39.5999999999727,39.5999999999597,39.5999999999685,39.5999999999556,39.5999999999644,39.5999999999517,39.5999999999545


==> figures/data/sparseLQ_refChange.txt <==
time_min,x_1,x_2,x_3,x_4,x_5,x_6,x_7,x_8,x_9,x_10,x_11,x_12,x_13,x_14,r_1,r_2,r_3,r_4,r_5,r_6,r_7,r_8,r_9,r_10,r_11,r_12,r_13,r_14,u_1,u_2,u_3,u_4,u_5,u_6,u_7,u_8,u_9,u_10,u_11,u_12,u_13,u_14
0.0166666666666667,64.9999976765537,29.9999999913665,30.000000004907,29.9999999913443,30.0000000048047,29.9999999913769,30.0000000046509,29.9999999914634,30.0000000044547,29.9999999916127,30.000000004248,29.9999999918856,30.0000000041824,29.9999999926215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868160280781,79.1999994698919,79.1999994801704,79.1999994697199,79.1999994799495,79.1999994695944,79.1999994796921,79.1999994695112,79.1999994793972,79.1999994694585,79.1999994790464,79.199999469385,79.1999994785283,79.1999994739466
0.0333333333333333,64.9999976784575,29.9999999913803,30.0000000048847,29.9999999913566,30.0000000047842,29.9999999913877,30.0000000046322,29.9999999914726,30.0000000044378,29.9999999916201,30.0000000042327,29.9999999918907,30.0000000041675,29.9999999926214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868160257204,79.1999994655405,79.1999994757918,79.1999994653687,79.1999994755736,79.1999994652435,79.1999994753191,79.1999994651605,79.199999475027,79.1999994651081,79.1999994746793,79.1999994650352,79.199999474165,79.1999994695907
0.05,64.999997680377,29.9999999913942,30.0000000048625,29.999999991369,30.0000000047637,29.9999999913985,30.0000000046136,29.9999999914818,30.0000000044209,29.9999999916275,30.0000000042175,29.9999999918959,30.0000000041526,29.9999999926213,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868160233751,79.1999994612119,79.199999471436,79.1999994610405,79.1999994712206,79.1999994609154,79.199999470969,79.1999994608327,79.1999994706797,79.1999994607805,79.199999470335,79.1999994607082,79.1999994698245,79.1999994652576
0.0666666666666667,64.9999976823122,29.9999999914081,30.0000000048402,29.9999999913814,30.0000000047432,29.9999999914094,30.0000000045949,29.999999991491,30.0000000044041,29.9999999916351,30.0000000042022,29.9999999919011,30.0000000041377,29.9999999926214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868160210421,79.1999994569062,79.1999994671031,79.199999456735,79.1999994668905,79.1999994566102,79.1999994666416,79.1999994565277,79.1999994663553,79.1999994564758,79.1999994660135,79.1999994564041,79.1999994655069,79.1999994609474
0.0833333333333333,64.999997684263,29.999999991422,30.0000000048181,29.9999999913938,30.0000000047228,29.9999999914203,30.0000000045763,29.9999999915003,30.0000000043873,29.9999999916426,30.000000004187,29.9999999919065,30.0000000041228,29.9999999926214,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868160187215,79.1999994526232,79.199999462793,79.1999994524523,79.1999994625831,79.1999994523278,79.199999462337,79.1999994522455,79.1999994620535,79.1999994521939,79.1999994617148,79.1999994521227,79.199999461212,79.19999945666
0.1,64.9999976862292,29.999999991436,30.0000000047959,29.9999999914063,30.0000000047024,29.9999999914312,30.0000000045577,29.9999999915097,30.0000000043705,29.9999999916503,30.0000000041718,29.9999999919118,30.0000000041079,29.9999999926216,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868160164131,79.199999448363,79.1999994585056,79.1999994481924,79.1999994582984,79.1999994480681,79.1999994580552,79.1999994479861,79.1999994577745,79.1999994479347,79.1999994574388,79.1999994478641,79.1999994569398,79.1999994523952
0.116666666666667,64.9999976882109,29.9999999914499,30.0000000047738,29.9999999914188,30.0000000046821,29.9999999914422,30.0000000045392,29.9999999915191,30.0000000043537,29.999999991658,30.0000000041566,29.9999999919173,30.000000004093,29.9999999926218,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868160141169,79.1999994441255,79.1999994542409,79.1999994439552,79.1999994540365,79.1999994438311,79.199999453796,79.1999994437493,79.1999994535182,79.1999994436981,79.1999994531855,79.1999994436282,79.1999994526902,79.1999994481531
0.133333333333333,64.9999976902078,29.999999991464,30.0000000047518,29.9999999914314,30.0000000046618,29.9999999914532,30.0000000045207,29.9999999915285,30.000000004337,29.9999999916657,30.0000000041415,29.9999999919227,30.0000000040782,29.9999999926221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86816011833,79.1999994399105,79.1999994499988,79.1999994397406,79.1999994497972,79.1999994396168,79.1999994495595,79.1999994395351,79.1999994492845,79.1999994394843,79.1999994489548,79.1999994394149,79.1999994484632,79.1999994439336
0.15,64.99999769222,29.999999991478,30.0000000047298,29.999999991444,30.0000000046415,29.9999999914643,30.0000000045022,29.999999991538,30.0000000043203,29.9999999916735,30.0000000041263,29.9999999919283,30.0000000040634,29.9999999926225,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868160095613,79.1999994357182,79.1999994457793,79.1999994355485,79.1999994455804,79.199999435425,79.1999994453455,79.1999994353436,79.1999994450733,79.199999435293,79.1999994447466,79.1999994352241,79.1999994442588,79.1999994397367
0.166666666666667,64.9999976942473,29.9999999914921,30.0000000047078,29.9999999914566,30.0000000046212,29.9999999914754,30.0000000044837,29.9999999915476,30.0000000043036,29.9999999916813,30.0000000041112,29.9999999919339,30.0000000040486,29.999999992623,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868160073018,79.1999994315484,79.1999994415824,79.199999431379,79.1999994413862,79.1999994312557,79.199999441154,79.1999994311745,79.1999994408847,79.1999994311242,79.1999994405609,79.199999431056,79.1999994400769,79.1999994355623
0.183333333333333,64.9999976962897,29.9999999915062,30.0000000046858,29.9999999914693,30.000000004601,29.9999999914866,30.0000000044652,29.9999999915571,30.0000000042869,29.9999999916892,30.0000000040961,29.9999999919396,30.0000000040338,29.9999999926235,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868160050544,79.1999994274011,79.199999437408,79.199999427232,79.1999994372145,79.199999427109,79.1999994369851,79.199999427028,79.1999994367185,79.1999994269779,79.1999994363977,79.1999994269103,79.1999994359174,79.1999994314103
0.2,64.9999976983471,29.9999999915203,30.000000004664,29.9999999914819,30.0000000045809,29.9999999914978,30.0000000044468,29.9999999915668,30.0000000042702,29.9999999916972,30.000000004081,29.9999999919453,30.0000000040191,29.9999999926241,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868160028191,79.1999994232763,79.199999433256,79.1999994231075,79.1999994330652,79.1999994229847,79.1999994328385,79.1999994229039,79.1999994325748,79.1999994228541,79.1999994322569,79.199999422787,79.1999994317804,79.1999994272808
0.216666666666667,64.9999977004194,29.9999999915345,30.0000000046421,29.9999999914947,30.0000000045607,29.999999991509,30.0000000044285,29.9999999915764,30.0000000042536,29.9999999917052,30.0000000040659,29.9999999919511,30.0000000040043,29.9999999926248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86816000596,79.1999994191738,79.1999994291264,79.1999994190053,79.1999994289383,79.1999994188828,79.1999994287143,79.1999994188023,79.1999994284534,79.1999994187527,79.1999994281385,79.1999994186861,79.1999994276657,79.1999994231737
0.233333333333333,64.9999977025065,29.9999999915486,30.0000000046203,29.9999999915074,30.0000000045406,29.9999999915203,30.0000000044101,29.9999999915862,30.000000004237,29.9999999917132,30.0000000040509,29.9999999919569,30.0000000039896,29.9999999926255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159983849,79.1999994150937,79.1999994250192,79.1999994149255,79.1999994248337,79.1999994148032,79.1999994246125,79.1999994147229,79.1999994243543,79.1999994146736,79.1999994240424,79.1999994146076,79.1999994235732,79.1999994190889
0.25,64.9999977046084,29.9999999915629,30.0000000045985,29.9999999915202,30.0000000045205,29.9999999915316,30.0000000043918,29.9999999915959,30.0000000042204,29.9999999917213,30.0000000040358,29.9999999919628,30.0000000039749,29.9999999926263,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159961858,79.1999994110359,79.1999994209343,79.199999410868,79.1999994207515,79.1999994107459,79.199999420533,79.1999994106659,79.1999994202776,79.1999994106168,79.1999994199685,79.1999994105514,79.1999994195031,79.1999994150263
0.266666666666667,64.9999977067249,29.9999999915771,30.0000000045768,29.9999999915331,30.0000000045005,29.9999999915429,30.0000000043735,29.9999999916058,30.0000000042039,29.9999999917295,30.0000000040208,29.9999999919687,30.0000000039602,29.9999999926272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159939988,79.1999994070003,79.1999994168716,79.1999994068327,79.1999994166915,79.1999994067109,79.1999994164757,79.199999406631,79.199999416223,79.1999994065822,79.1999994159169,79.1999994065174,79.1999994154552,79.199999410986
0.283333333333333,64.999997708856,29.9999999915914,30.0000000045551,29.9999999915459,30.0000000044805,29.9999999915543,30.0000000043552,29.9999999916156,30.0000000041873,29.9999999917377,30.0000000040058,29.9999999919747,30.0000000039455,29.9999999926281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159918237,79.1999994029869,79.1999994128311,79.1999994028196,79.1999994126537,79.1999994026981,79.1999994124406,79.1999994026184,79.1999994121907,79.1999994025699,79.1999994118874,79.1999994025056,79.1999994114294,79.1999994069678
0.3,64.9999977110017,29.9999999916057,30.0000000045335,29.9999999915588,30.0000000044605,29.9999999915657,30.000000004337,29.9999999916255,30.0000000041708,29.9999999917459,30.0000000039909,29.9999999919808,30.0000000039309,29.9999999926292,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159896606,79.1999993989957,79.1999994088128,79.1999993988287,79.199999408638,79.1999993987074,79.1999994084276,79.199999398628,79.1999994081805,79.1999993985797,79.1999994078801,79.199999398516,79.1999994074258,79.1999994029718
0.316666666666667,64.9999977131617,29.99999999162,30.0000000045119,29.9999999915717,30.0000000044406,29.9999999915772,30.0000000043188,29.9999999916355,30.0000000041544,29.9999999917542,30.0000000039759,29.9999999919869,30.0000000039163,29.9999999926303,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159875095,79.1999993950266,79.1999994048167,79.1999993948598,79.1999994046445,79.1999993947388,79.1999994044367,79.1999993946596,79.1999994041923,79.1999993946116,79.1999994038949,79.1999993945484,79.1999994034442,79.1999993989979
0.333333333333333,64.9999977153361,29.9999999916343,30.0000000044903,29.9999999915847,30.0000000044207,29.9999999915887,30.0000000043006,29.9999999916455,30.0000000041379,29.9999999917626,30.000000003961,29.9999999919931,30.0000000039017,29.9999999926314,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159853703,79.1999993910795,79.1999994008425,79.1999993909131,79.199999400673,79.1999993907923,79.1999994004679,79.1999993907133,79.1999994002262,79.1999993906655,79.1999993999317,79.1999993906029,79.1999993994846,79.199999395046
0.35,64.9999977175248,29.9999999916487,30.0000000044688,29.9999999915977,30.0000000044009,29.9999999916003,30.0000000042825,29.9999999916555,30.0000000041215,29.999999991771,30.0000000039461,29.9999999919993,30.0000000038871,29.9999999926327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159832429,79.1999993871544,79.1999993968904,79.1999993869883,79.1999993967235,79.1999993868677,79.1999993965211,79.199999386789,79.1999993962821,79.1999993867415,79.1999993959904,79.1999993866794,79.199999395547,79.199999391116
0.366666666666667,64.9999977197277,29.9999999916631,30.0000000044473,29.9999999916107,30.000000004381,29.9999999916119,30.0000000042643,29.9999999916656,30.0000000041051,29.9999999917794,30.0000000039312,29.9999999920056,30.0000000038725,29.999999992634,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159811274,79.1999993832513,79.1999993929603,79.1999993830855,79.1999993927959,79.1999993829652,79.1999993925962,79.1999993828866,79.1999993923599,79.1999993828393,79.1999993920711,79.1999993827779,79.1999993916313,79.199999387208
0.383333333333333,64.9999977219446,29.9999999916776,30.0000000044259,29.9999999916238,30.0000000043612,29.9999999916235,30.0000000042462,29.9999999916757,30.0000000040887,29.9999999917879,30.0000000039163,29.999999992012,30.000000003858,29.9999999926353,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159790238,79.1999993793701,79.199999389052,79.1999993792046,79.1999993888903,79.1999993790845,79.1999993886932,79.1999993790062,79.1999993884596,79.1999993789591,79.1999993881737,79.1999993788982,79.1999993877375,79.1999993833219
0.4,64.9999977241756,29.999999991692,30.0000000044045,29.9999999916369,30.0000000043415,29.9999999916351,30.0000000042282,29.9999999916859,30.0000000040723,29.9999999917965,30.0000000039015,29.9999999920184,30.0000000038434,29.9999999926368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815976932,79.1999993755107,79.1999993851656,79.1999993753455,79.1999993850065,79.1999993752257,79.199999384812,79.1999993751476,79.1999993845811,79.1999993751008,79.199999384298,79.1999993750404,79.1999993838655,79.1999993794576
0.416666666666667,64.9999977264206,29.9999999917065,30.0000000043831,29.99999999165,30.0000000043218,29.9999999916468,30.0000000042102,29.9999999916961,30.000000004056,29.9999999918051,30.0000000038867,29.9999999920248,30.0000000038289,29.9999999926383,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159748519,79.1999993716731,79.1999993813011,79.1999993715082,79.1999993811445,79.1999993713887,79.1999993809527,79.1999993713108,79.1999993807245,79.1999993712643,79.1999993804442,79.1999993712045,79.1999993800152,79.1999993756151
0.433333333333333,64.9999977286794,29.999999991721,30.0000000043618,29.9999999916632,30.0000000043021,29.9999999916586,30.0000000041922,29.9999999917063,30.0000000040397,29.9999999918137,30.0000000038719,29.9999999920313,30.0000000038144,29.9999999926399,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159727836,79.1999993678573,79.1999993774583,79.1999993676927,79.1999993773043,79.1999993675734,79.199999377115,79.1999993674958,79.1999993768896,79.1999993674495,79.1999993766121,79.1999993673902,79.1999993761867,79.1999993717944
0.45,64.999997730952,29.9999999917355,30.0000000043405,29.9999999916763,30.0000000042825,29.9999999916703,30.0000000041742,29.9999999917166,30.0000000040234,29.9999999918224,30.0000000038571,29.9999999920379,30.0000000038,29.9999999926415,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815970727,79.1999993640632,79.1999993736372,79.1999993638989,79.1999993734858,79.1999993637799,79.1999993732992,79.1999993637024,79.1999993730763,79.1999993636564,79.1999993728017,79.1999993635977,79.1999993723799,79.1999993679953
0.466666666666667,64.9999977332383,29.9999999917501,30.0000000043193,29.9999999916896,30.0000000042628,29.9999999916822,30.0000000041563,29.9999999917269,30.0000000040072,29.9999999918311,30.0000000038423,29.9999999920445,30.0000000037855,29.9999999926432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159686821,79.1999993602908,79.1999993698378,79.1999993601268,79.1999993696889,79.199999360008,79.1999993695049,79.1999993599308,79.1999993692847,79.199999359885,79.1999993690129,79.1999993598268,79.1999993685947,79.1999993642179
0.483333333333333,64.9999977355383,29.9999999917647,30.0000000042981,29.9999999917028,30.0000000042433,29.999999991694,30.0000000041384,29.9999999917373,30.0000000039909,29.9999999918399,30.0000000038276,29.9999999920512,30.0000000037711,29.999999992645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159666489,79.19999935654,79.19999936606,79.1999993563763,79.1999993659137,79.1999993562577,79.1999993657323,79.1999993561807,79.1999993655147,79.1999993561352,79.1999993652457,79.1999993560776,79.1999993648311,79.199999360462
0.5,64.9999977378518,29.9999999917793,30.000000004277,29.9999999917161,30.0000000042237,29.9999999917059,30.0000000041205,29.9999999917477,30.0000000039747,29.9999999918487,30.0000000038128,29.9999999920579,30.0000000037567,29.9999999926468,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159646273,79.1999993528107,79.1999993623038,79.1999993526473,79.19999936216,79.199999352529,79.1999993619812,79.1999993524523,79.1999993617663,79.1999993524069,79.1999993615001,79.1999993523499,79.199999361089,79.1999993567277
0.516666666666667,64.9999977401788,29.9999999917939,30.0000000042559,29.9999999917294,30.0000000042042,29.9999999917178,30.0000000041026,29.9999999917582,30.0000000039585,29.9999999918576,30.0000000037981,29.9999999920647,30.0000000037423,29.9999999926487,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159626174,79.199999349103,79.1999993585692,79.1999993489399,79.1999993584279,79.1999993488218,79.1999993582516,79.1999993487453,79.1999993580394,79.1999993487002,79.199999357776,79.1999993486437,79.1999993573684,79.1999993530149
0.533333333333333,64.9999977425192,29.9999999918086,30.0000000042348,29.9999999917427,30.0000000041848,29.9999999917297,30.0000000040848,29.9999999917687,30.0000000039424,29.9999999918665,30.0000000037834,29.9999999920715,30.0000000037279,29.9999999926507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159606191,79.1999993454167,79.199999354856,79.1999993452539,79.1999993547172,79.1999993451361,79.1999993545435,79.1999993450598,79.1999993543339,79.1999993450149,79.1999993540733,79.199999344959,79.1999993536692,79.1999993493235
0.55,64.9999977448729,29.9999999918232,30.0000000042138,29.9999999917561,30.0000000041653,29.9999999917417,30.000000004067,29.9999999917792,30.0000000039262,29.9999999918755,30.0000000037688,29.9999999920784,30.0000000037136,29.9999999926528,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159586323,79.1999993417518,79.1999993511642,79.1999993415893,79.1999993510279,79.1999993414718,79.1999993508568,79.1999993413957,79.1999993506498,79.1999993413511,79.1999993503919,79.1999993412956,79.1999993499914,79.1999993456536
0.566666666666667,64.9999977472399,29.9999999918379,30.0000000041928,29.9999999917695,30.0000000041459,29.9999999917538,30.0000000040493,29.9999999917898,30.0000000039101,29.9999999918845,30.0000000037541,29.9999999920853,30.0000000036993,29.9999999926549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159566571,79.1999993381083,79.1999993474938,79.1999993379461,79.19999934736,79.1999993378288,79.1999993471915,79.1999993377529,79.199999346987,79.1999993377086,79.1999993467319,79.1999993376537,79.1999993463349,79.1999993420049
0.583333333333333,64.9999977496201,29.9999999918527,30.0000000041719,29.9999999917829,30.0000000041266,29.9999999917658,30.0000000040316,29.9999999918005,30.000000003894,29.9999999918936,30.0000000037395,29.9999999920923,30.0000000036849,29.9999999926571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159546933,79.199999334486,79.1999993438447,79.1999993343241,79.1999993437134,79.1999993342071,79.1999993435474,79.1999993341315,79.1999993433456,79.1999993340874,79.1999993430933,79.199999334033,79.1999993426997,79.1999993383776
0.6,64.9999977520133,29.9999999918674,30.000000004151,29.9999999917964,30.0000000041073,29.9999999917779,30.0000000040139,29.9999999918111,30.000000003878,29.9999999919027,30.0000000037249,29.9999999920994,30.0000000036707,29.9999999926593,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159527411,79.1999993308851,79.1999993402169,79.1999993307235,79.1999993400881,79.1999993306068,79.1999993399246,79.1999993305313,79.1999993397254,79.1999993304875,79.1999993394758,79.1999993304336,79.1999993390857,79.1999993347715
0.616666666666667,64.9999977544196,29.9999999918822,30.0000000041301,29.9999999918099,30.000000004088,29.99999999179,30.0000000039962,29.9999999918218,30.000000003862,29.9999999919119,30.0000000037103,29.9999999921064,30.0000000036564,29.9999999926616,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159508004,79.1999993273054,79.1999993366103,79.1999993271441,79.199999336484,79.1999993270276,79.1999993363231,79.1999993269524,79.1999993361264,79.1999993269088,79.1999993358796,79.1999993268555,79.199999335493,79.1999993311866
0.633333333333333,64.9999977568388,29.999999991897,30.0000000041093,29.9999999918234,30.0000000040687,29.9999999918022,30.0000000039786,29.9999999918326,30.000000003846,29.9999999919211,30.0000000036958,29.9999999921136,30.0000000036421,29.999999992664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815948871,79.1999993237468,79.1999993330249,79.1999993235859,79.1999993329011,79.1999993234696,79.1999993327427,79.1999993233946,79.1999993325486,79.1999993233512,79.1999993323045,79.1999993232985,79.1999993319213,79.1999993276229
0.65,64.9999977592709,29.9999999919118,30.0000000040885,29.9999999918369,30.0000000040495,29.9999999918144,30.000000003961,29.9999999918433,30.00000000383,29.9999999919303,30.0000000036813,29.9999999921208,30.0000000036279,29.9999999926664,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159469531,79.1999993202094,79.1999993294607,79.1999993200487,79.1999993293393,79.1999993199327,79.1999993291834,79.199999319858,79.1999993289919,79.1999993198148,79.1999993287505,79.1999993197626,79.1999993283708,79.1999993240803
0.666666666666667,64.9999977617157,29.9999999919266,30.0000000040678,29.9999999918505,30.0000000040304,29.9999999918266,30.0000000039434,29.9999999918542,30.000000003814,29.9999999919396,30.0000000036667,29.999999992128,30.0000000036137,29.9999999926689,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159450466,79.199999316693,79.1999993259175,79.1999993165327,79.1999993257986,79.1999993164169,79.1999993256452,79.1999993163424,79.1999993254562,79.1999993162995,79.1999993252175,79.1999993162478,79.1999993248413,79.1999993205587
0.683333333333333,64.9999977641733,29.9999999919415,30.0000000040471,29.9999999918641,30.0000000040112,29.9999999918389,30.0000000039259,29.999999991865,30.0000000037981,29.9999999919489,30.0000000036523,29.9999999921353,30.0000000035995,29.9999999926715,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159431514,79.1999993131977,79.1999993223954,79.1999993130377,79.1999993222789,79.1999993129221,79.199999322128,79.1999993128478,79.1999993219416,79.1999993128051,79.1999993217056,79.199999312754,79.1999993213328,79.1999993170581
0.7,64.9999977666435,29.9999999919563,30.0000000040265,29.9999999918777,30.0000000039921,29.9999999918512,30.0000000039084,29.9999999918759,30.0000000037822,29.9999999919583,30.0000000036378,29.9999999921426,30.0000000035854,29.9999999926741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159412676,79.1999993097233,79.1999993188943,79.1999993095636,79.1999993187802,79.1999993094483,79.1999993186317,79.1999993093742,79.1999993184479,79.1999993093318,79.1999993182146,79.1999993092811,79.1999993178452,79.1999993135785
0.716666666666667,64.9999977691263,29.9999999919712,30.0000000040059,29.9999999918913,30.000000003973,29.9999999918635,30.0000000038909,29.9999999918868,30.0000000037663,29.9999999919677,30.0000000036233,29.99999999215,30.0000000035712,29.9999999926768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815939395,79.1999993062698,79.199999315414,79.1999993061104,79.1999993153024,79.1999993059954,79.1999993151564,79.1999993059215,79.1999993149751,79.1999993058794,79.1999993147445,79.1999993058292,79.1999993143785,79.1999993101197
0.733333333333333,64.9999977716215,29.9999999919862,30.0000000039853,29.999999991905,30.000000003954,29.9999999918759,30.0000000038734,29.9999999918978,30.0000000037505,29.9999999919772,30.0000000036089,29.9999999921575,30.0000000035571,29.9999999926795,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159375337,79.1999993028372,79.1999993119547,79.1999993026781,79.1999993118455,79.1999993025634,79.199999311702,79.1999993024897,79.1999993115232,79.1999993024478,79.1999993112952,79.1999993023982,79.1999993109327,79.1999993066818
0.75,64.9999977741292,29.9999999920011,30.0000000039648,29.9999999919187,30.000000003935,29.9999999918882,30.000000003856,29.9999999919088,30.0000000037346,29.9999999919867,30.0000000035945,29.999999992165,30.000000003543,29.9999999926824,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159356837,79.1999992994255,79.1999993085162,79.1999992992667,79.1999993084094,79.1999992991522,79.1999993082684,79.1999992990787,79.1999993080921,79.199999299037,79.1999993078668,79.1999992989879,79.1999993075076,79.1999993032648
0.766666666666667,64.9999977766492,29.9999999920161,30.0000000039444,29.9999999919324,30.0000000039161,29.9999999919007,30.0000000038386,29.9999999919199,30.0000000037188,29.9999999919962,30.0000000035801,29.9999999921725,30.0000000035289,29.9999999926852,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159338449,79.1999992960345,79.1999993050985,79.199999295876,79.1999993049941,79.1999992957618,79.1999993048555,79.1999992956885,79.1999993046817,79.1999992956471,79.1999993044591,79.1999992955985,79.1999993041033,79.1999992998685
0.783333333333333,64.9999977791814,29.999999992031,30.0000000039239,29.9999999919462,30.0000000038971,29.9999999919131,30.0000000038213,29.999999991931,30.0000000037031,29.9999999920058,30.0000000035657,29.9999999921801,30.0000000035149,29.9999999926882,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159320173,79.1999992926642,79.1999993017016,79.199999292506,79.1999993015995,79.1999992923921,79.1999993014634,79.199999292319,79.1999993012921,79.1999992922778,79.1999993010721,79.1999992922297,79.1999993007197,79.1999992964928
0.8,64.9999977817259,29.999999992046,30.0000000039035,29.99999999196,30.0000000038783,29.9999999919256,30.000000003804,29.9999999919421,30.0000000036873,29.9999999920154,30.0000000035514,29.9999999921877,30.0000000035008,29.9999999926912,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159302009,79.1999992893146,79.1999992983253,79.1999992891568,79.1999992982256,79.199999289043,79.1999992980919,79.1999992889702,79.1999992979231,79.1999992889292,79.1999992977058,79.1999992888817,79.1999992973568,79.1999992931379
0.816666666666667,64.9999977842824,29.9999999920611,30.0000000038832,29.9999999919738,30.0000000038594,29.9999999919381,30.0000000037867,29.9999999919532,30.0000000036716,29.9999999920251,30.0000000035371,29.9999999921954,30.0000000034868,29.9999999926942,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159283956,79.1999992859857,79.1999992949696,79.1999992858281,79.1999992948724,79.1999992857146,79.1999992947411,79.199999285642,79.1999992945748,79.1999992856013,79.1999992943601,79.1999992855542,79.1999992940144,79.1999992898035
0.833333333333333,64.999997786851,29.9999999920761,30.0000000038629,29.9999999919876,30.0000000038406,29.9999999919507,30.0000000037694,29.9999999919644,30.0000000036559,29.9999999920348,30.0000000035228,29.9999999922031,30.0000000034728,29.9999999926974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159266015,79.1999992826773,79.1999992916346,79.19999928252,79.1999992915397,79.1999992824068,79.1999992914108,79.1999992823344,79.199999291247,79.1999992822939,79.1999992910349,79.1999992822474,79.1999992906926,79.1999992864897
0.85,64.9999977894316,29.9999999920912,30.0000000038426,29.9999999920015,30.0000000038218,29.9999999919632,30.0000000037522,29.9999999919756,30.0000000036402,29.9999999920446,30.0000000035085,29.9999999922109,30.0000000034589,29.9999999927005,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159248184,79.1999992793894,79.1999992883201,79.1999992792325,79.1999992882276,79.1999992791195,79.1999992881011,79.1999992790473,79.1999992879397,79.1999992790071,79.1999992877303,79.199999278961,79.1999992873913,79.1999992831964
0.866666666666667,64.999997792024,29.9999999921063,30.0000000038224,29.9999999920153,30.0000000038031,29.9999999919759,30.000000003735,29.9999999919869,30.0000000036246,29.9999999920544,30.0000000034943,29.9999999922187,30.0000000034449,29.9999999927038,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159230464,79.199999276122,79.1999992850261,79.1999992759654,79.1999992849359,79.1999992758527,79.1999992848118,79.1999992757807,79.1999992846529,79.1999992757407,79.1999992844461,79.1999992756952,79.1999992841104,79.1999992799236
0.883333333333333,64.9999977946283,29.9999999921214,30.0000000038022,29.9999999920292,30.0000000037844,29.9999999919885,30.0000000037178,29.9999999919982,30.000000003609,29.9999999920642,30.00000000348,29.9999999922266,30.000000003431,29.9999999927071,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159212854,79.199999272875,79.1999992817526,79.1999992727187,79.1999992816647,79.1999992726063,79.199999281543,79.1999992725345,79.1999992813865,79.1999992724947,79.1999992811823,79.1999992724497,79.1999992808499,79.1999992766712
0.9,64.9999977972442,29.9999999921365,30.0000000037821,29.9999999920432,30.0000000037657,29.9999999920012,30.0000000037007,29.9999999920095,30.0000000035934,29.9999999920741,30.0000000034658,29.9999999922345,30.0000000034171,29.9999999927105,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159195354,79.1999992696484,79.1999992784994,79.1999992694924,79.1999992784139,79.1999992693803,79.1999992782945,79.1999992693087,79.1999992781405,79.1999992692692,79.1999992779389,79.1999992692247,79.1999992776098,79.1999992734392
0.916666666666667,64.9999977998719,29.9999999921516,30.000000003762,29.9999999920571,30.0000000037471,29.9999999920139,30.0000000036836,29.9999999920209,30.0000000035778,29.999999992084,30.0000000034516,29.9999999922425,30.0000000034032,29.9999999927139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159177965,79.1999992664421,79.1999992752666,79.1999992662865,79.1999992751833,79.1999992661745,79.1999992750664,79.1999992661033,79.1999992749148,79.1999992660639,79.1999992747158,79.1999992660199,79.19999927439,79.1999992702274
0.933333333333333,64.9999978025112,29.9999999921668,30.000000003742,29.9999999920711,30.0000000037285,29.9999999920266,30.0000000036665,29.9999999920323,30.0000000035623,29.9999999920939,30.0000000034375,29.9999999922505,30.0000000033893,29.9999999927174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159160684,79.1999992632562,79.199999272054,79.1999992631008,79.1999992719731,79.1999992629891,79.1999992718585,79.1999992629181,79.1999992717094,79.1999992628789,79.1999992715129,79.1999992628354,79.1999992711904,79.1999992670359
0.95,64.9999978051619,29.9999999921819,30.000000003722,29.9999999920851,30.00000000371,29.9999999920393,30.0000000036495,29.9999999920438,30.0000000035468,29.9999999921039,30.0000000034233,29.9999999922586,30.0000000033755,29.9999999927209,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159143513,79.1999992600904,79.1999992688618,79.1999992599354,79.1999992687832,79.1999992598239,79.1999992686709,79.1999992597531,79.1999992685242,79.1999992597142,79.1999992683303,79.1999992596712,79.1999992680111,79.1999992638647
0.966666666666667,64.9999978078242,29.9999999921971,30.000000003702,29.9999999920991,30.0000000036915,29.9999999920521,30.0000000036325,29.9999999920552,30.0000000035313,29.999999992114,30.0000000034092,29.9999999922667,30.0000000033616,29.9999999927245,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159126452,79.1999992569448,79.1999992656897,79.1999992567901,79.1999992656134,79.1999992566789,79.1999992655035,79.1999992566083,79.1999992653592,79.1999992565697,79.1999992651678,79.1999992565271,79.1999992648519,79.1999992607136
0.983333333333333,64.9999978104978,29.9999999922123,30.0000000036821,29.9999999921132,30.000000003673,29.9999999920649,30.0000000036155,29.9999999920667,30.0000000035159,29.999999992124,30.0000000033951,29.9999999922748,30.0000000033478,29.9999999927282,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159109498,79.1999992538194,79.1999992625378,79.199999253665,79.1999992624637,79.1999992535541,79.1999992623562,79.1999992534836,79.1999992622143,79.1999992534452,79.1999992620255,79.1999992534032,79.1999992617128,79.1999992575826
1,64.9999978131827,29.9999999922276,30.0000000036623,29.9999999921272,30.0000000036546,29.9999999920778,30.0000000035986,29.9999999920783,30.0000000035004,29.9999999921341,30.000000003381,29.999999992283,30.0000000033341,29.9999999927319,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159092654,79.199999250714,79.1999992594059,79.1999992505599,79.1999992593342,79.1999992504493,79.199999259229,79.1999992503791,79.1999992590895,79.1999992503409,79.1999992589032,79.1999992502994,79.1999992585937,79.1999992544717
1.01666666666667,64.9999978158788,29.9999999922428,30.0000000036424,29.9999999921413,30.0000000036362,29.9999999920907,30.0000000035817,29.9999999920899,30.000000003485,29.9999999921443,30.000000003367,29.9999999922912,30.0000000033203,29.9999999927357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159075918,79.1999992476287,79.1999992562941,79.1999992474749,79.1999992562247,79.1999992473645,79.1999992561218,79.1999992472945,79.1999992559847,79.1999992472566,79.1999992558009,79.1999992472155,79.1999992554947,79.1999992513808
1.03333333333333,64.9999978185861,29.9999999922581,30.0000000036226,29.9999999921555,30.0000000036178,29.9999999921036,30.0000000035648,29.9999999921015,30.0000000034696,29.9999999921545,30.000000003353,29.9999999922995,30.0000000033066,29.9999999927395,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159059289,79.1999992445633,79.1999992532024,79.1999992444099,79.1999992531352,79.1999992442997,79.1999992530346,79.1999992442299,79.1999992528998,79.1999992441922,79.1999992527186,79.1999992441517,79.1999992524156,79.1999992483098
1.05,64.9999978213044,29.9999999922733,30.0000000036029,29.9999999921696,30.0000000035995,29.9999999921165,30.0000000035479,29.9999999921131,30.0000000034543,29.9999999921647,30.000000003339,29.9999999923078,30.0000000032929,29.9999999927434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159042768,79.1999992415179,79.1999992501306,79.1999992413648,79.1999992500656,79.1999992412549,79.1999992499673,79.1999992411853,79.1999992498349,79.1999992411478,79.1999992496563,79.1999992411078,79.1999992493565,79.1999992452588
1.06666666666667,64.9999978240338,29.9999999922886,30.0000000035832,29.9999999921838,30.0000000035812,29.9999999921294,30.0000000035311,29.9999999921248,30.000000003439,29.999999992175,30.000000003325,29.9999999923162,30.0000000032792,29.9999999927474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159026355,79.1999992384924,79.1999992470786,79.1999992383396,79.1999992470159,79.1999992382299,79.19999924692,79.1999992381606,79.1999992467899,79.1999992381233,79.1999992466137,79.1999992380838,79.1999992463172,79.1999992422276
1.08333333333333,64.9999978267741,29.9999999923039,30.0000000035635,29.9999999921979,30.0000000035629,29.9999999921424,30.0000000035144,29.9999999921365,30.0000000034237,29.9999999921853,30.000000003311,29.9999999923246,30.0000000032655,29.9999999927514,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868159010049,79.1999992354867,79.1999992440466,79.1999992353342,79.1999992439861,79.1999992352248,79.1999992438924,79.1999992351557,79.1999992437647,79.1999992351186,79.1999992435911,79.1999992350796,79.1999992432977,79.1999992392163
1.1,64.9999978295253,29.9999999923192,30.0000000035439,29.9999999922121,30.0000000035447,29.9999999921554,30.0000000034976,29.9999999921482,30.0000000034084,29.9999999921956,30.0000000032971,29.9999999923331,30.0000000032518,29.9999999927555,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815899385,79.1999992325008,79.1999992410343,79.1999992323486,79.1999992409761,79.1999992322394,79.1999992408846,79.1999992321705,79.1999992407593,79.1999992321337,79.1999992405881,79.1999992320952,79.1999992402979,79.1999992362247
1.11666666666667,64.9999978322873,29.9999999923346,30.0000000035244,29.9999999922264,30.0000000035266,29.9999999921685,30.0000000034809,29.99999999216,30.0000000033932,29.999999992206,30.0000000032832,29.9999999923416,30.0000000032382,29.9999999927596,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158977758,79.1999992295346,79.1999992380418,79.1999992293827,79.1999992379858,79.1999992292738,79.1999992378966,79.1999992292051,79.1999992377736,79.1999992291685,79.1999992376049,79.1999992291305,79.1999992373179,79.1999992332529
1.13333333333333,64.99999783506,29.9999999923499,30.0000000035048,29.9999999922406,30.0000000035084,29.9999999921815,30.0000000034642,29.9999999921718,30.000000003378,29.9999999922164,30.0000000032693,29.9999999923501,30.0000000032246,29.9999999927638,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158961771,79.1999992265881,79.199999235069,79.1999992264365,79.1999992350152,79.1999992263279,79.1999992349283,79.1999992262594,79.1999992348076,79.1999992262231,79.1999992346414,79.1999992261855,79.1999992343575,79.1999992303007
1.15,64.9999978378434,29.9999999923653,30.0000000034853,29.9999999922549,30.0000000034903,29.9999999921946,30.0000000034475,29.9999999921836,30.0000000033628,29.9999999922269,30.0000000032554,29.9999999923587,30.000000003211,29.999999992768,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158945891,79.1999992236612,79.1999992321158,79.19999922351,79.1999992320642,79.1999992234016,79.1999992319796,79.1999992233333,79.1999992318612,79.1999992232972,79.1999992316975,79.1999992232601,79.1999992314168,79.1999992273682
1.16666666666667,64.9999978406373,29.9999999923807,30.0000000034659,29.9999999922692,30.0000000034723,29.9999999922077,30.0000000034309,29.9999999921955,30.0000000033476,29.9999999922373,30.0000000032416,29.9999999923673,30.0000000031975,29.9999999927723,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158930117,79.1999992207539,79.1999992291823,79.199999220603,79.1999992291329,79.1999992204949,79.1999992290505,79.1999992204268,79.1999992289344,79.1999992203909,79.1999992287732,79.1999992203543,79.1999992284956,79.1999992244552
1.18333333333333,64.9999978434418,29.9999999923961,30.0000000034465,29.9999999922835,30.0000000034542,29.9999999922209,30.0000000034143,29.9999999922074,30.0000000033325,29.9999999922479,30.0000000032277,29.999999992376,30.0000000031839,29.9999999927766,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158914448,79.1999992178662,79.1999992262683,79.1999992177156,79.1999992262211,79.1999992176077,79.1999992261409,79.1999992175399,79.1999992260272,79.1999992175042,79.1999992258683,79.199999217468,79.1999992255939,79.1999992215617
1.2,64.9999978462567,29.9999999924115,30.0000000034272,29.9999999922978,30.0000000034362,29.999999992234,30.0000000033978,29.9999999922193,30.0000000033174,29.9999999922584,30.0000000032139,29.9999999923847,30.0000000031704,29.999999992781,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158898885,79.1999992149979,79.1999992233738,79.1999992148476,79.1999992233288,79.1999992147401,79.1999992232509,79.1999992146724,79.1999992231394,79.199999214637,79.199999222983,79.1999992146013,79.1999992227117,79.1999992186877
1.21666666666667,64.999997849082,29.9999999924269,30.0000000034078,29.9999999923122,30.0000000034183,29.9999999922472,30.0000000033813,29.9999999922313,30.0000000033023,29.999999992269,30.0000000032002,29.9999999923935,30.0000000031569,29.9999999927855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158883427,79.1999992121491,79.1999992204988,79.1999992119991,79.1999992204559,79.1999992118918,79.1999992203802,79.1999992118244,79.1999992202711,79.1999992117892,79.1999992201171,79.1999992117539,79.1999992198489,79.1999992158331
1.23333333333333,64.9999978519176,29.9999999924424,30.0000000033886,29.9999999923265,30.0000000034004,29.9999999922604,30.0000000033648,29.9999999922432,30.0000000032873,29.9999999922796,30.0000000031864,29.9999999924023,30.0000000031435,29.99999999279,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158868073,79.1999992093197,79.1999992176431,79.19999920917,79.1999992176025,79.199999209063,79.199999217529,79.1999992089957,79.1999992174221,79.1999992089607,79.1999992172706,79.199999208926,79.1999992170055,79.199999212998
1.25,64.9999978547634,29.9999999924578,30.0000000033694,29.9999999923409,30.0000000033825,29.9999999922737,30.0000000033483,29.9999999922553,30.0000000032722,29.9999999922903,30.0000000031727,29.9999999924111,30.00000000313,29.9999999927946,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158852824,79.1999992065096,79.1999992148069,79.1999992063603,79.1999992147684,79.1999992062535,79.1999992146971,79.1999992061864,79.1999992145925,79.1999992061517,79.1999992144434,79.1999992061174,79.1999992141814,79.1999992101821
1.26666666666667,64.9999978576194,29.9999999924733,30.0000000033502,29.9999999923553,30.0000000033647,29.9999999922869,30.0000000033319,29.9999999922673,30.0000000032572,29.999999992301,30.000000003159,29.99999999242,30.0000000031166,29.9999999927992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815883768,79.1999992037188,79.1999992119899,79.1999992035698,79.1999992119536,79.1999992034632,79.1999992118845,79.1999992033964,79.1999992117821,79.1999992033619,79.1999992116354,79.1999992033281,79.1999992113765,79.1999992073855
1.28333333333333,64.9999978604855,29.9999999924888,30.000000003331,29.9999999923697,30.0000000033469,29.9999999923002,30.0000000033155,29.9999999922794,30.0000000032423,29.9999999923117,30.0000000031453,29.9999999924289,30.0000000031032,29.9999999928039,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158822639,79.1999992009472,79.1999992091923,79.1999992007985,79.199999209158,79.1999992006922,79.1999992090911,79.1999992006257,79.199999208991,79.1999992005913,79.1999992088467,79.199999200558,79.1999992085909,79.1999992046081
1.3,64.9999978633616,29.9999999925043,30.0000000033119,29.9999999923842,30.0000000033291,29.9999999923135,30.0000000032991,29.9999999922915,30.0000000032273,29.9999999923225,30.0000000031316,29.9999999924379,30.0000000030898,29.9999999928086,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158807702,79.1999991981948,79.1999992064138,79.1999991980465,79.1999992063817,79.1999991979404,79.199999206317,79.1999991978741,79.1999992062191,79.1999991978399,79.1999992060772,79.1999991978071,79.1999992058245,79.1999992018499
1.31666666666667,64.9999978662477,29.9999999925198,30.0000000032929,29.9999999923986,30.0000000033114,29.9999999923269,30.0000000032828,29.9999999923036,30.0000000032124,29.9999999923333,30.000000003118,29.9999999924469,30.0000000030764,29.9999999928134,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158792868,79.1999991954616,79.1999992036545,79.1999991953136,79.1999992036245,79.1999991952078,79.199999203562,79.1999991951416,79.1999992034663,79.1999991951077,79.1999992033268,79.1999991950753,79.1999992030771,79.1999991991109
1.33333333333333,64.9999978691436,29.9999999925353,30.0000000032739,29.9999999924131,30.0000000032937,29.9999999923402,30.0000000032665,29.9999999923158,30.0000000031975,29.9999999923442,30.0000000031044,29.9999999924559,30.0000000030631,29.9999999928182,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158778138,79.1999991927474,79.1999992009143,79.1999991925997,79.1999992008864,79.1999991924942,79.1999992008261,79.1999991924283,79.1999992007326,79.1999991923946,79.1999992005955,79.1999991923627,79.1999992003489,79.1999991963909
1.35,64.9999978720494,29.9999999925509,30.0000000032549,29.9999999924276,30.0000000032761,29.9999999923536,30.0000000032502,29.999999992328,30.0000000031827,29.999999992355,30.0000000030908,29.999999992465,30.0000000030498,29.9999999928231,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815876351,79.1999991900523,79.1999991981932,79.199999189905,79.1999991981674,79.1999991897997,79.1999991981092,79.199999189734,79.199999198018,79.1999991897005,79.1999991978832,79.199999189669,79.1999991976397,79.1999991936899
1.36666666666667,64.9999978749649,29.9999999925664,30.000000003236,29.9999999924421,30.0000000032585,29.999999992367,30.000000003234,29.9999999923402,30.0000000031678,29.9999999923659,30.0000000030772,29.9999999924741,30.0000000030365,29.9999999928281,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158748985,79.1999991873762,79.1999991954911,79.1999991872292,79.1999991954674,79.1999991871242,79.1999991954113,79.1999991870587,79.1999991953224,79.1999991870254,79.1999991951899,79.1999991869944,79.1999991949494,79.1999991910079
1.38333333333333,64.9999978778901,29.999999992582,30.0000000032171,29.9999999924567,30.0000000032409,29.9999999923804,30.0000000032178,29.9999999923524,30.000000003153,29.9999999923769,30.0000000030637,29.9999999924832,30.0000000030232,29.9999999928331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158734563,79.1999991847191,79.1999991928079,79.1999991845723,79.1999991927863,79.1999991844676,79.1999991927324,79.1999991844023,79.1999991926457,79.1999991843692,79.1999991925156,79.1999991843387,79.199999192278,79.1999991883449
1.4,64.9999978808249,29.9999999925976,30.0000000031983,29.9999999924712,30.0000000032234,29.9999999923939,30.0000000032016,29.9999999923647,30.0000000031383,29.9999999923878,30.0000000030501,29.9999999924924,30.00000000301,29.9999999928381,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158720242,79.1999991820808,79.1999991901437,79.1999991819344,79.1999991901241,79.1999991818299,79.1999991900724,79.1999991817648,79.1999991899878,79.199999181732,79.1999991898601,79.1999991817019,79.1999991896256,79.1999991857007
1.41666666666667,64.9999978837692,29.9999999926131,30.0000000031795,29.9999999924858,30.0000000032059,29.9999999924074,30.0000000031855,29.999999992377,30.0000000031235,29.9999999923988,30.0000000030367,29.9999999925017,30.0000000029968,29.9999999928432,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158706024,79.1999991794614,79.1999991874983,79.1999991793153,79.1999991874809,79.199999179211,79.1999991874312,79.1999991791462,79.1999991873489,79.1999991791136,79.1999991872235,79.1999991790839,79.199999186992,79.1999991830754
1.43333333333333,64.999997886723,29.9999999926287,30.0000000031608,29.9999999925004,30.0000000031884,29.9999999924209,30.0000000031694,29.9999999923893,30.0000000031088,29.9999999924099,30.0000000030232,29.999999992511,30.0000000029836,29.9999999928483,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158691907,79.1999991768608,79.1999991848718,79.199999176715,79.1999991848564,79.199999176611,79.1999991848089,79.1999991765463,79.1999991847287,79.1999991765139,79.1999991846056,79.1999991764848,79.1999991843771,79.1999991804689
1.45,64.9999978896863,29.9999999926443,30.0000000031421,29.999999992515,30.000000003171,29.9999999924344,30.0000000031533,29.9999999924017,30.0000000030941,29.9999999924209,30.0000000030097,29.9999999925203,30.0000000029704,29.9999999928535,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158677891,79.1999991742789,79.199999182264,79.1999991741334,79.1999991822507,79.1999991740297,79.1999991822053,79.1999991739652,79.1999991821272,79.1999991739331,79.1999991820065,79.1999991739044,79.199999181781,79.1999991778811
1.46666666666667,64.9999978926588,29.99999999266,30.0000000031234,29.9999999925296,30.0000000031536,29.9999999924479,30.0000000031373,29.9999999924141,30.0000000030795,29.999999992432,30.0000000029963,29.9999999925296,30.0000000029573,29.9999999928588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158663976,79.1999991717157,79.199999179675,79.1999991715706,79.1999991796637,79.1999991714671,79.1999991796204,79.1999991714028,79.1999991795445,79.1999991713709,79.1999991794261,79.1999991713426,79.1999991792035,79.1999991753119
1.48333333333333,64.9999978956407,29.9999999926756,30.0000000031048,29.9999999925443,30.0000000031363,29.9999999924615,30.0000000031213,29.9999999924265,30.0000000030648,29.9999999924431,30.0000000029829,29.999999992539,30.0000000029441,29.9999999928641,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158650162,79.1999991691712,79.1999991771046,79.1999991690263,79.1999991770953,79.1999991689231,79.1999991770541,79.1999991688591,79.1999991769804,79.1999991688273,79.1999991768643,79.1999991687996,79.1999991766447,79.1999991727614
1.5,64.9999978986317,29.9999999926912,30.0000000030862,29.9999999925589,30.000000003119,29.9999999924751,30.0000000031053,29.9999999924389,30.0000000030502,29.9999999924543,30.0000000029695,29.9999999925484,30.000000002931,29.9999999928694,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158636449,79.1999991666452,79.1999991745528,79.1999991665007,79.1999991745456,79.1999991663978,79.1999991745065,79.1999991663339,79.1999991744349,79.1999991663024,79.1999991743211,79.1999991662751,79.1999991741044,79.1999991702295
1.51666666666667,64.9999979016319,29.9999999927069,30.0000000030677,29.9999999925736,30.0000000031017,29.9999999924887,30.0000000030894,29.9999999924514,30.0000000030356,29.9999999924655,30.0000000029562,29.9999999925579,30.000000002918,29.9999999928748,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158622836,79.1999991641378,79.1999991720196,79.1999991639936,79.1999991720144,79.1999991638909,79.1999991719774,79.1999991638273,79.199999171908,79.199999163796,79.1999991717964,79.1999991637691,79.1999991715827,79.1999991677161
1.53333333333333,64.9999979046411,29.9999999927226,30.0000000030492,29.9999999925883,30.0000000030845,29.9999999925023,30.0000000030735,29.9999999924639,30.0000000030211,29.9999999924767,30.0000000029428,29.9999999925674,30.0000000029049,29.9999999928803,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158609323,79.1999991616489,79.199999169505,79.1999991615051,79.1999991695018,79.1999991614026,79.1999991694668,79.1999991613392,79.1999991693995,79.1999991613081,79.1999991692903,79.1999991612817,79.1999991690795,79.1999991652212
1.55,64.9999979076594,29.9999999927382,30.0000000030308,29.999999992603,30.0000000030673,29.9999999925159,30.0000000030576,29.9999999924764,30.0000000030066,29.999999992488,30.0000000029295,29.9999999925769,30.0000000028919,29.9999999928858,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158595909,79.1999991591785,79.1999991670088,79.1999991590349,79.1999991670076,79.1999991589328,79.1999991669747,79.1999991588696,79.1999991669095,79.1999991588387,79.1999991668025,79.1999991588127,79.1999991665947,79.1999991627448
1.56666666666667,64.9999979106866,29.9999999927539,30.0000000030124,29.9999999926177,30.0000000030501,29.9999999925296,30.0000000030418,29.9999999924889,30.0000000029921,29.9999999924993,30.0000000029163,29.9999999925865,30.0000000028788,29.9999999928914,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158582595,79.1999991567264,79.199999164531,79.1999991565832,79.1999991645318,79.1999991564813,79.199999164501,79.1999991564183,79.1999991644379,79.1999991563876,79.1999991643332,79.1999991563621,79.1999991641282,79.1999991602867
1.58333333333333,64.9999979137227,29.9999999927696,30.000000002994,29.9999999926324,30.000000003033,29.9999999925433,30.000000003026,29.9999999925015,30.0000000029776,29.9999999925106,30.000000002903,29.9999999925961,30.0000000028659,29.999999992897,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815856938,79.1999991542927,79.1999991620716,79.1999991541499,79.1999991620744,79.1999991540482,79.1999991620456,79.1999991539854,79.1999991619847,79.1999991539549,79.1999991618822,79.1999991539298,79.1999991616802,79.199999157847
1.6,64.9999979167675,29.9999999927853,30.0000000029757,29.9999999926472,30.0000000030159,29.999999992557,30.0000000030102,29.9999999925141,30.0000000029632,29.9999999925219,30.0000000028898,29.9999999926057,30.0000000028529,29.9999999929026,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158556265,79.1999991518773,79.1999991596306,79.1999991517348,79.1999991596353,79.1999991516334,79.1999991596086,79.1999991515708,79.1999991595497,79.1999991515405,79.1999991594495,79.1999991515159,79.1999991592504,79.1999991554256
1.61666666666667,64.9999979198211,29.999999992801,30.0000000029574,29.9999999926619,30.0000000029989,29.9999999925707,30.0000000029945,29.9999999925267,30.0000000029488,29.9999999925333,30.0000000028766,29.9999999926154,30.00000000284,29.9999999929083,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158543247,79.1999991494802,79.1999991572078,79.1999991493379,79.1999991572145,79.1999991492368,79.1999991571898,79.1999991491745,79.199999157133,79.1999991491444,79.1999991570351,79.1999991491202,79.1999991568388,79.1999991530224
1.63333333333333,64.9999979228834,29.9999999928168,30.0000000029392,29.9999999926767,30.0000000029819,29.9999999925845,30.0000000029788,29.9999999925393,30.0000000029344,29.9999999925447,30.0000000028634,29.9999999926251,30.000000002827,29.9999999929141,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158530328,79.1999991471013,79.1999991548032,79.1999991469593,79.1999991548119,79.1999991468584,79.1999991547892,79.1999991467963,79.1999991547346,79.1999991467664,79.1999991546388,79.1999991467427,79.1999991544454,79.1999991506374
1.65,64.9999979259543,29.9999999928325,30.000000002921,29.9999999926915,30.0000000029649,29.9999999925982,30.0000000029631,29.999999992552,30.00000000292,29.9999999925561,30.0000000028502,29.9999999926349,30.0000000028141,29.9999999929198,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158517508,79.1999991447405,79.1999991524168,79.1999991445989,79.1999991524275,79.1999991444982,79.1999991524068,79.1999991444363,79.1999991523542,79.1999991444067,79.1999991522607,79.1999991443833,79.1999991520702,79.1999991482705
1.66666666666667,64.9999979290337,29.9999999928482,30.0000000029029,29.9999999927063,30.000000002948,29.999999992612,30.0000000029474,29.9999999925647,30.0000000029057,29.9999999925676,30.0000000028371,29.9999999926447,30.0000000028013,29.9999999929257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158504785,79.1999991423978,79.1999991500486,79.1999991422565,79.1999991500612,79.1999991421561,79.1999991500425,79.1999991420944,79.199999149992,79.199999142065,79.1999991499007,79.199999142042,79.199999149713,79.1999991459217
1.68333333333333,64.9999979321216,29.999999992864,30.0000000028848,29.9999999927211,30.0000000029311,29.9999999926258,30.0000000029318,29.9999999925774,30.0000000028914,29.9999999925791,30.000000002824,29.9999999926545,30.0000000027884,29.9999999929316,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158492159,79.1999991400732,79.1999991476984,79.1999991399322,79.199999147713,79.1999991398321,79.1999991476963,79.1999991397706,79.1999991476478,79.1999991397414,79.1999991475587,79.1999991397189,79.1999991473739,79.199999143591
1.7,64.9999979352179,29.9999999928797,30.0000000028668,29.999999992736,30.0000000029143,29.9999999926397,30.0000000029163,29.9999999925901,30.0000000028771,29.9999999925906,30.0000000028109,29.9999999926643,30.0000000027756,29.9999999929375,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158479632,79.1999991377666,79.1999991453663,79.1999991376259,79.1999991453828,79.1999991375261,79.1999991453681,79.1999991374648,79.1999991453217,79.1999991374357,79.1999991452348,79.1999991374137,79.1999991450528,79.1999991412783
1.71666666666667,64.9999979383226,29.9999999928955,30.0000000028488,29.9999999927508,30.0000000028975,29.9999999926535,30.0000000029007,29.9999999926029,30.0000000028629,29.9999999926021,30.0000000027978,29.9999999926742,30.0000000027628,29.9999999929435,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158467201,79.1999991354779,79.1999991430521,79.1999991353376,79.1999991430705,79.199999135238,79.1999991430579,79.1999991351769,79.1999991430135,79.1999991351481,79.1999991429288,79.1999991351264,79.1999991427496,79.1999991389835
1.73333333333333,64.9999979414355,29.9999999929113,30.0000000028308,29.9999999927657,30.0000000028807,29.9999999926674,30.0000000028852,29.9999999926156,30.0000000028487,29.9999999926137,30.0000000027848,29.9999999926841,30.00000000275,29.9999999929495,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158454866,79.1999991332071,79.1999991407559,79.1999991330672,79.1999991407762,79.1999991329678,79.1999991407655,79.1999991329069,79.1999991407232,79.1999991328783,79.1999991406407,79.1999991328571,79.1999991404643,79.1999991367066
1.75,64.9999979445567,29.9999999929271,30.0000000028129,29.9999999927805,30.000000002864,29.9999999926812,30.0000000028697,29.9999999926284,30.0000000028345,29.9999999926253,30.0000000027717,29.9999999926941,30.0000000027373,29.9999999929556,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158442629,79.1999991309542,79.1999991384776,79.1999991308146,79.1999991384998,79.1999991307155,79.1999991384911,79.1999991306548,79.1999991384508,79.1999991306264,79.1999991383704,79.1999991306056,79.1999991381969,79.1999991344476
1.76666666666667,64.999997947686,29.9999999929428,30.000000002795,29.9999999927954,30.0000000028473,29.9999999926951,30.0000000028543,29.9999999926413,30.0000000028203,29.9999999926369,30.0000000027588,29.9999999927041,30.0000000027245,29.9999999929617,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158430488,79.1999991287192,79.1999991362171,79.1999991285798,79.1999991362412,79.199999128481,79.1999991362344,79.1999991284205,79.1999991361962,79.1999991283923,79.199999136118,79.199999128372,79.1999991359472,79.1999991322063
1.78333333333333,64.9999979508234,29.9999999929586,30.0000000027772,29.9999999928103,30.0000000028306,29.999999992709,30.0000000028389,29.9999999926541,30.0000000028062,29.9999999926486,30.0000000027458,29.9999999927141,30.0000000027118,29.9999999929679,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158418442,79.1999991265018,79.1999991339743,79.1999991263628,79.1999991340004,79.1999991262643,79.1999991339956,79.199999126204,79.1999991339593,79.199999126176,79.1999991338833,79.1999991261561,79.1999991337153,79.1999991299829
1.8,64.9999979539688,29.9999999929744,30.0000000027594,29.9999999928252,30.000000002814,29.999999992723,30.0000000028235,29.999999992667,30.0000000027921,29.9999999926603,30.0000000027328,29.9999999927242,30.0000000026992,29.9999999929741,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158406493,79.1999991243022,79.1999991317494,79.1999991241636,79.1999991317773,79.1999991240652,79.1999991317744,79.1999991240052,79.1999991317402,79.1999991239774,79.1999991316663,79.1999991239579,79.1999991315011,79.1999991277771
1.81666666666667,64.9999979571222,29.9999999929903,30.0000000027417,29.9999999928401,30.0000000027974,29.9999999927369,30.0000000028082,29.9999999926799,30.000000002778,29.999999992672,30.0000000027199,29.9999999927343,30.0000000026865,29.9999999929804,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158394639,79.1999991221203,79.1999991295421,79.1999991219819,79.1999991295719,79.1999991218839,79.199999129571,79.199999121824,79.1999991295388,79.1999991217964,79.199999129467,79.1999991217773,79.1999991293046,79.199999125589
1.83333333333333,64.9999979602835,29.9999999930061,30.000000002724,29.9999999928551,30.0000000027809,29.9999999927509,30.0000000027929,29.9999999926928,30.000000002764,29.9999999926837,30.000000002707,29.9999999927444,30.0000000026739,29.9999999929867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815838288,79.1999991199559,79.1999991273525,79.1999991198179,79.1999991273842,79.1999991197201,79.1999991273851,79.1999991196605,79.1999991273549,79.1999991196331,79.1999991272853,79.1999991196144,79.1999991271256,79.1999991234185
1.85,64.9999979634526,29.9999999930219,30.0000000027063,29.99999999287,30.0000000027644,29.9999999927649,30.0000000027776,29.9999999927057,30.00000000275,29.9999999926955,30.0000000026942,29.9999999927545,30.0000000026613,29.9999999929931,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158371216,79.1999991178092,79.1999991251804,79.1999991176715,79.199999125214,79.1999991175739,79.1999991252169,79.1999991175145,79.1999991251886,79.1999991174873,79.1999991251212,79.199999117469,79.1999991249642,79.1999991212655
1.86666666666667,64.9999979666295,29.9999999930377,30.0000000026887,29.999999992885,30.0000000027479,29.9999999927789,30.0000000027624,29.9999999927187,30.000000002736,29.9999999927073,30.0000000026813,29.9999999927647,30.0000000026487,29.9999999929995,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158359646,79.1999991156799,79.1999991230259,79.1999991155425,79.1999991230613,79.1999991154453,79.1999991230661,79.199999115386,79.1999991230399,79.199999115359,79.1999991229745,79.1999991153412,79.1999991228203,79.19999911913
1.88333333333333,64.999997969814,29.9999999930536,30.0000000026711,29.9999999928999,30.0000000027315,29.9999999927929,30.0000000027472,29.9999999927317,30.0000000027221,29.9999999927191,30.0000000026685,29.9999999927749,30.0000000026361,29.9999999930059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158348171,79.1999991135681,79.1999991208889,79.1999991134311,79.1999991209262,79.1999991133341,79.1999991209329,79.199999113275,79.1999991209086,79.1999991132483,79.1999991208453,79.1999991132308,79.1999991206939,79.199999117012
1.9,64.9999979730063,29.9999999930694,30.0000000026536,29.9999999929149,30.0000000027151,29.9999999928069,30.000000002732,29.9999999927447,30.0000000027081,29.9999999927309,30.0000000026557,29.9999999927852,30.0000000026236,29.9999999930124,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158336791,79.1999991114738,79.1999991187693,79.199999111337,79.1999991188084,79.1999991112403,79.1999991188171,79.1999991111814,79.1999991187947,79.1999991111549,79.1999991187336,79.1999991111378,79.1999991185849,79.1999991149114
1.91666666666667,64.9999979762061,29.9999999930853,30.0000000026361,29.9999999929299,30.0000000026988,29.999999992821,30.0000000027169,29.9999999927577,30.0000000026942,29.9999999927428,30.0000000026429,29.9999999927955,30.0000000026111,29.9999999930189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158325504,79.1999991093967,79.1999991166672,79.1999991092604,79.1999991167081,79.1999991091638,79.1999991167186,79.1999991091052,79.1999991166982,79.1999991090788,79.1999991166392,79.1999991090622,79.1999991164932,79.1999991128282
1.93333333333333,64.9999979794134,29.9999999931011,30.0000000026187,29.9999999929449,30.0000000026825,29.999999992835,30.0000000027018,29.9999999927707,30.0000000026804,29.9999999927547,30.0000000026302,29.9999999928058,30.0000000025986,29.9999999930255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158314311,79.1999991073371,79.1999991145823,79.199999107201,79.1999991146251,79.1999991071047,79.1999991146375,79.1999991070463,79.1999991146191,79.1999991070201,79.1999991145621,79.1999991070039,79.1999991144188,79.1999991107622
1.95,64.9999979826282,29.999999993117,30.0000000026013,29.9999999929599,30.0000000026662,29.9999999928491,30.0000000026867,29.9999999927838,30.0000000026665,29.9999999927666,30.0000000026175,29.9999999928161,30.0000000025861,29.9999999930321,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158303211,79.1999991052947,79.1999991125148,79.1999991051589,79.1999991125594,79.1999991050629,79.1999991125736,79.1999991050047,79.1999991125572,79.1999991049787,79.1999991125023,79.1999991049629,79.1999991123617,79.1999991087135
1.96666666666667,64.9999979858503,29.9999999931329,30.000000002584,29.999999992975,30.00000000265,29.9999999928632,30.0000000026716,29.9999999927969,30.0000000026527,29.9999999927785,30.0000000026048,29.9999999928265,30.0000000025737,29.9999999930388,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158292204,79.1999991032695,79.1999991104645,79.199999103134,79.1999991105109,79.1999991030383,79.1999991105271,79.1999991029803,79.1999991105125,79.1999991029545,79.1999991104597,79.1999991029391,79.1999991103218,79.1999991066821
1.98333333333333,64.9999979890798,29.9999999931487,30.0000000025666,29.99999999299,30.0000000026338,29.9999999928773,30.0000000026566,29.99999999281,30.0000000026389,29.9999999927905,30.0000000025921,29.9999999928369,30.0000000025612,29.9999999930455,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815828129,79.1999991012615,79.1999991084315,79.1999991011264,79.1999991084797,79.1999991010309,79.1999991084977,79.1999991009731,79.199999108485,79.1999991009475,79.1999991084343,79.1999991009325,79.199999108299,79.1999991046678
2,64.9999979923166,29.9999999931646,30.0000000025494,29.999999993005,30.0000000026176,29.9999999928914,30.0000000026417,29.9999999928231,30.0000000026252,29.9999999928025,30.0000000025795,29.9999999928473,30.0000000025488,29.9999999930523,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158270468,79.1999990992706,79.1999991064156,79.1999990991358,79.1999991064655,79.1999990990406,79.1999991064854,79.199999098983,79.1999991064746,79.1999990989576,79.199999106426,79.199999098943,79.1999991062934,79.1999991026706
2.01666666666667,64.9999979955606,29.9999999931805,30.0000000025322,29.9999999930201,30.0000000026015,29.9999999929056,30.0000000026267,29.9999999928363,30.0000000026114,29.9999999928145,30.0000000025668,29.9999999928578,30.0000000025365,29.999999993059,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158259739,79.1999990972968,79.1999991044167,79.1999990971623,79.1999991044685,79.1999990970673,79.1999991044902,79.1999990970099,79.1999991044814,79.1999990969848,79.1999991044347,79.1999990969706,79.1999991043048,79.1999991006905
2.03333333333333,64.9999979988117,29.9999999931964,30.000000002515,29.9999999930352,30.0000000025855,29.9999999929197,30.0000000026118,29.9999999928494,30.0000000025977,29.9999999928266,30.0000000025542,29.9999999928683,30.0000000025241,29.9999999930659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158249102,79.19999909534,79.199999102435,79.1999990952058,79.1999991024885,79.1999990951111,79.1999991025121,79.1999990950539,79.1999991025051,79.1999990950289,79.1999991024605,79.1999990950151,79.1999991023332,79.1999990987274
2.05,64.9999980020699,29.9999999932123,30.0000000024979,29.9999999930502,30.0000000025694,29.9999999929339,30.000000002597,29.9999999928626,30.0000000025841,29.9999999928386,30.0000000025417,29.9999999928788,30.0000000025118,29.9999999930728,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158238557,79.1999990934002,79.1999991004702,79.1999990932664,79.1999991005255,79.1999990931719,79.1999991005509,79.1999990931149,79.1999991005459,79.1999990930901,79.1999991005033,79.1999990930767,79.1999991003786,79.1999990967813
2.06666666666667,64.9999980053351,29.9999999932282,30.0000000024808,29.9999999930653,30.0000000025534,29.9999999929481,30.0000000025821,29.9999999928758,30.0000000025704,29.9999999928507,30.0000000025291,29.9999999928894,30.0000000024995,29.9999999930797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158228103,79.1999990914773,79.1999990985224,79.1999990913438,79.1999990985795,79.1999990912496,79.1999990986067,79.1999990911928,79.1999990986036,79.1999990911682,79.199999098563,79.1999990911552,79.199999098441,79.1999990948521
2.08333333333333,64.9999980086073,29.9999999932441,30.0000000024637,29.9999999930804,30.0000000025375,29.9999999929623,30.0000000025673,29.999999992889,30.0000000025568,29.9999999928628,30.0000000025166,29.9999999929,30.0000000024872,29.9999999930867,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158217741,79.1999990895713,79.1999990965916,79.1999990894381,79.1999990966504,79.1999990893442,79.1999990966794,79.1999990892876,79.1999990966781,79.1999990892632,79.1999990966396,79.1999990892506,79.1999990965202,79.1999990929398
2.1,64.9999980118864,29.99999999326,30.0000000024467,29.9999999930955,30.0000000025215,29.9999999929765,30.0000000025525,29.9999999929023,30.0000000025433,29.999999992875,30.0000000025041,29.9999999929106,30.000000002475,29.9999999930937,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158207469,79.1999990876821,79.1999990946776,79.1999990875493,79.1999990947381,79.1999990874556,79.1999990947689,79.1999990873992,79.1999990947695,79.199999087375,79.199999094733,79.1999990873628,79.1999990946162,79.1999990910443
2.11666666666667,64.9999980151723,29.9999999932759,30.0000000024298,29.9999999931106,30.0000000025057,29.9999999929907,30.0000000025378,29.9999999929155,30.0000000025297,29.9999999928871,30.0000000024916,29.9999999929212,30.0000000024628,29.9999999931007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158197289,79.1999990858097,79.1999990927803,79.1999990856772,79.1999990928427,79.1999990855838,79.1999990928753,79.1999990855276,79.1999990928777,79.1999990855036,79.1999990928433,79.1999990854918,79.199999092729,79.1999990891655
2.13333333333333,64.999998018465,29.9999999932918,30.0000000024129,29.9999999931257,30.0000000024898,29.999999993005,30.0000000025231,29.9999999929288,30.0000000025162,29.9999999928993,30.0000000024792,29.9999999929319,30.0000000024506,29.9999999931078,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158187198,79.1999990839541,79.1999990908999,79.1999990838219,79.1999990909639,79.1999990837287,79.1999990909983,79.1999990836728,79.1999990910027,79.1999990836489,79.1999990909702,79.1999990836375,79.1999990908585,79.1999990873035
2.15,64.9999980217644,29.9999999933077,30.000000002396,29.9999999931409,30.000000002474,29.9999999930192,30.0000000025084,29.9999999929421,30.0000000025027,29.9999999929115,30.0000000024668,29.9999999929426,30.0000000024384,29.9999999931149,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158177198,79.1999990821151,79.1999990890362,79.1999990819833,79.199999089102,79.1999990818904,79.1999990891381,79.1999990818346,79.1999990891443,79.1999990818109,79.1999990891138,79.1999990817999,79.1999990890047,79.1999990854582
2.16666666666667,64.9999980250705,29.9999999933237,30.0000000023792,29.999999993156,30.0000000024582,29.9999999930335,30.0000000024938,29.9999999929554,30.0000000024892,29.9999999929237,30.0000000024544,29.9999999929533,30.0000000024262,29.9999999931221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158167288,79.1999990802928,79.1999990871891,79.1999990801613,79.1999990872566,79.1999990800686,79.1999990872945,79.199999080013,79.1999990873026,79.1999990799896,79.199999087274,79.199999079979,79.1999990871676,79.1999990836295
2.18333333333333,64.9999980283832,29.9999999933396,30.0000000023624,29.9999999931712,30.0000000024425,29.9999999930477,30.0000000024792,29.9999999929687,30.0000000024758,29.999999992936,30.000000002442,29.9999999929641,30.0000000024141,29.9999999931293,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158157468,79.1999990784871,79.1999990853587,79.1999990783559,79.1999990854279,79.1999990782634,79.1999990854676,79.1999990782081,79.1999990854774,79.1999990781848,79.1999990854509,79.1999990781746,79.199999085347,79.1999990818174
2.2,64.9999980317024,29.9999999933555,30.0000000023457,29.9999999931863,30.0000000024268,29.999999993062,30.0000000024646,29.999999992982,30.0000000024624,29.9999999929482,30.0000000024296,29.9999999929748,30.000000002402,29.9999999931365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158147736,79.1999990766979,79.1999990835448,79.199999076567,79.1999990836157,79.1999990764748,79.1999990836572,79.1999990764197,79.1999990836689,79.1999990763966,79.1999990836443,79.1999990763867,79.1999990835429,79.1999990800218
2.21666666666667,64.9999980350281,29.9999999933714,30.000000002329,29.9999999932015,30.0000000024112,29.9999999930763,30.0000000024501,29.9999999929954,30.000000002449,29.9999999929605,30.0000000024173,29.9999999929856,30.0000000023899,29.9999999931438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158138094,79.1999990749252,79.1999990817475,79.1999990747946,79.1999990818201,79.1999990747027,79.1999990818633,79.1999990746477,79.1999990818768,79.1999990746249,79.1999990818541,79.1999990746154,79.1999990817553,79.1999990782427
2.23333333333333,64.9999980383602,29.9999999933874,30.0000000023123,29.9999999932166,30.0000000023956,29.9999999930907,30.0000000024356,29.9999999930088,30.0000000024357,29.9999999929729,30.000000002405,29.9999999929965,30.0000000023779,29.9999999931512,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158128542,79.1999990731689,79.1999990799666,79.1999990730387,79.1999990800409,79.1999990729471,79.1999990800858,79.1999990728923,79.1999990801012,79.1999990728696,79.1999990800805,79.1999990728605,79.1999990799842,79.19999907648
2.25,64.9999980416987,29.9999999934033,30.0000000022957,29.9999999932318,30.00000000238,29.999999993105,30.0000000024211,29.9999999930222,30.0000000024223,29.9999999929852,30.0000000023928,29.9999999930073,30.0000000023658,29.9999999931585,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158119077,79.199999071429,79.1999990782022,79.1999990712991,79.1999990782781,79.1999990712078,79.1999990783248,79.1999990711532,79.1999990783419,79.1999990711307,79.1999990783232,79.199999071122,79.1999990782294,79.1999990747338
2.26666666666667,64.9999980450434,29.9999999934192,30.0000000022792,29.999999993247,30.0000000023645,29.9999999931193,30.0000000024067,29.9999999930356,30.0000000024091,29.9999999929975,30.0000000023805,29.9999999930182,30.0000000023538,29.9999999931659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158109701,79.1999990697055,79.1999990764541,79.199999069576,79.1999990765317,79.1999990694848,79.1999990765801,79.1999990694304,79.1999990765991,79.1999990694082,79.1999990765822,79.1999990693998,79.199999076491,79.1999990730038
2.28333333333333,64.9999980483944,29.9999999934352,30.0000000022626,29.9999999932622,30.000000002349,29.9999999931337,30.0000000023923,29.999999993049,30.0000000023958,29.9999999930099,30.0000000023683,29.9999999930291,30.0000000023419,29.9999999931734,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158100413,79.1999990679983,79.1999990747223,79.1999990678691,79.1999990748016,79.1999990677782,79.1999990748518,79.199999067724,79.1999990748725,79.1999990677019,79.1999990748576,79.199999067694,79.1999990747689,79.1999990712902
2.3,64.9999980517516,29.9999999934511,30.0000000022462,29.9999999932774,30.0000000023335,29.999999993148,30.000000002378,29.9999999930625,30.0000000023826,29.9999999930223,30.0000000023561,29.9999999930401,30.0000000023299,29.9999999931809,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158091213,79.1999990663073,79.1999990730069,79.1999990661784,79.1999990730878,79.1999990660878,79.1999990731397,79.1999990660338,79.1999990731622,79.1999990660119,79.1999990731492,79.1999990660043,79.199999073063,79.1999990695928
2.31666666666667,64.9999980551149,29.9999999934671,30.0000000022297,29.9999999932926,30.0000000023181,29.9999999931624,30.0000000023636,29.9999999930759,30.0000000023694,29.9999999930347,30.0000000023439,29.9999999930511,30.000000002318,29.9999999931884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158082101,79.1999990646326,79.1999990713076,79.199999064504,79.1999990713903,79.1999990644136,79.1999990714438,79.1999990643598,79.1999990714681,79.1999990643381,79.199999071457,79.1999990643309,79.1999990713733,79.1999990679115
2.33333333333333,64.9999980584843,29.999999993483,30.0000000022134,29.9999999933078,30.0000000023027,29.9999999931768,30.0000000023493,29.9999999930894,30.0000000023562,29.9999999930472,30.0000000023318,29.999999993062,30.0000000023061,29.999999993196,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158073076,79.1999990629739,79.1999990696246,79.1999990628457,79.1999990697089,79.1999990627556,79.1999990697641,79.199999062702,79.1999990697902,79.1999990626804,79.199999069781,79.1999990626736,79.1999990696997,79.1999990662465
2.35,64.9999980618597,29.999999993499,30.000000002197,29.999999993323,30.0000000022874,29.9999999931912,30.0000000023351,29.9999999931029,30.000000002343,29.9999999930596,30.0000000023197,29.9999999930731,30.0000000022942,29.9999999932036,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158064137,79.1999990613314,79.1999990679577,79.1999990612035,79.1999990680436,79.1999990611136,79.1999990681005,79.1999990610602,79.1999990681283,79.1999990610389,79.1999990681211,79.1999990610324,79.1999990680423,79.1999990645975
2.36666666666667,64.999998065241,29.9999999935149,30.0000000021807,29.9999999933382,30.0000000022721,29.9999999932056,30.0000000023208,29.9999999931164,30.0000000023299,29.9999999930721,30.0000000023076,29.9999999930841,30.0000000022823,29.9999999932112,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158055286,79.199999059705,79.1999990663069,79.1999990595774,79.1999990663944,79.1999990594878,79.199999066453,79.1999990594346,79.1999990664826,79.1999990594134,79.1999990664772,79.1999990594073,79.1999990664008,79.1999990629646
2.38333333333333,64.9999980686283,29.9999999935309,30.0000000021645,29.9999999933534,30.0000000022568,29.99999999322,30.0000000023066,29.9999999931299,30.0000000023168,29.9999999930846,30.0000000022955,29.9999999930952,30.0000000022705,29.9999999932189,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158046522,79.1999990580945,79.1999990646721,79.1999990579672,79.1999990647612,79.1999990578779,79.1999990648216,79.1999990578249,79.1999990648528,79.1999990578039,79.1999990648494,79.1999990577982,79.1999990647755,79.1999990613477
2.4,64.9999980720213,29.9999999935468,30.0000000021482,29.9999999933687,30.0000000022416,29.9999999932344,30.0000000022925,29.9999999931434,30.0000000023038,29.9999999930971,30.0000000022835,29.9999999931063,30.0000000022587,29.9999999932266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158037843,79.1999990565001,79.1999990630533,79.1999990563731,79.199999063144,79.199999056284,79.1999990632061,79.1999990562312,79.1999990632391,79.1999990562104,79.1999990632375,79.1999990562051,79.199999063166,79.1999990597467
2.41666666666667,64.9999980754202,29.9999999935628,30.0000000021321,29.9999999933839,30.0000000022264,29.9999999932489,30.0000000022783,29.999999993157,30.0000000022908,29.9999999931096,30.0000000022714,29.9999999931174,30.0000000022469,29.9999999932343,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158029251,79.1999990549215,79.1999990614505,79.1999990547948,79.1999990615428,79.199999054706,79.1999990616065,79.1999990546534,79.1999990616412,79.1999990546328,79.1999990616415,79.1999990546278,79.1999990615725,79.1999990581617
2.43333333333333,64.9999980788247,29.9999999935787,30.0000000021159,29.9999999933992,30.0000000022112,29.9999999932633,30.0000000022643,29.9999999931705,30.0000000022778,29.9999999931222,30.0000000022595,29.9999999931285,30.0000000022351,29.9999999932421,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158020744,79.1999990533588,79.1999990598635,79.1999990532325,79.1999990599575,79.1999990531439,79.1999990600228,79.1999990530915,79.1999990600593,79.1999990530711,79.1999990600614,79.1999990530664,79.1999990599948,79.1999990565925
2.45,64.9999980822349,29.9999999935947,30.0000000020999,29.9999999934144,30.0000000021961,29.9999999932778,30.0000000022502,29.9999999931841,30.0000000022648,29.9999999931348,30.0000000022475,29.9999999931397,30.0000000022234,29.99999999325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158012323,79.1999990518119,79.1999990582924,79.1999990516859,79.1999990583879,79.1999990515976,79.1999990584549,79.1999990515454,79.1999990584931,79.1999990515251,79.1999990584971,79.1999990515209,79.1999990584329,79.1999990550391
2.46666666666667,64.9999980856507,29.9999999936106,30.0000000020838,29.9999999934297,30.0000000021811,29.9999999932922,30.0000000022362,29.9999999931977,30.0000000022519,29.9999999931474,30.0000000022355,29.9999999931509,30.0000000022117,29.9999999932578,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868158003987,79.1999990502808,79.1999990567371,79.1999990501551,79.1999990568342,79.199999050067,79.1999990569029,79.199999050015,79.1999990569428,79.199999049995,79.1999990569486,79.1999990499911,79.1999990568868,79.1999990535015
2.48333333333333,64.9999980890721,29.9999999936266,30.0000000020678,29.9999999934449,30.000000002166,29.9999999933067,30.0000000022222,29.9999999932113,30.000000002239,29.99999999316,30.0000000022236,29.9999999931621,30.0000000022,29.9999999932657,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157995736,79.1999990487654,79.1999990551976,79.19999904864,79.1999990552963,79.1999990485522,79.1999990553665,79.1999990485004,79.1999990554081,79.1999990484805,79.1999990554158,79.199999048477,79.1999990553564,79.1999990519796
2.5,64.9999980924989,29.9999999936426,30.0000000020519,29.9999999934602,30.000000002151,29.9999999933212,30.0000000022082,29.9999999932249,30.0000000022261,29.9999999931726,30.0000000022117,29.9999999931734,30.0000000021884,29.9999999932737,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815798757,79.1999990472657,79.1999990536738,79.1999990471406,79.199999053774,79.1999990470531,79.1999990538459,79.1999990470015,79.1999990538892,79.1999990469818,79.1999990538987,79.1999990469786,79.1999990538417,79.1999990504734
2.51666666666667,64.9999980959312,29.9999999936585,30.000000002036,29.9999999934754,30.0000000021361,29.9999999933357,30.0000000021943,29.9999999932386,30.0000000022132,29.9999999931852,30.0000000021999,29.9999999931846,30.0000000021767,29.9999999932816,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157979489,79.1999990457816,79.1999990521656,79.1999990456569,79.1999990522674,79.1999990455695,79.1999990523409,79.1999990455181,79.1999990523859,79.1999990454986,79.1999990523972,79.1999990454958,79.1999990523426,79.1999990489827
2.53333333333333,64.9999980993689,29.9999999936745,30.0000000020201,29.9999999934907,30.0000000021212,29.9999999933502,30.0000000021804,29.9999999932522,30.0000000022004,29.9999999931979,30.000000002188,29.9999999931959,30.0000000021651,29.9999999932896,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157971491,79.199999044313,79.199999050673,79.1999990441887,79.1999990507764,79.1999990441016,79.1999990508515,79.1999990440504,79.1999990508982,79.199999044031,79.1999990509113,79.1999990440286,79.199999050859,79.1999990475077
2.55,64.9999981028119,29.9999999936904,30.0000000020043,29.999999993506,30.0000000021063,29.9999999933647,30.0000000021665,29.9999999932659,30.0000000021876,29.9999999932106,30.0000000021762,29.9999999932072,30.0000000021535,29.9999999932977,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157963578,79.19999904286,79.199999049196,79.199999042736,79.1999990493009,79.1999990426492,79.1999990493777,79.1999990425982,79.199999049426,79.199999042579,79.1999990494409,79.1999990425769,79.199999049391,79.1999990460482
2.56666666666667,64.9999981062601,29.9999999937064,30.0000000019885,29.9999999935213,30.0000000020915,29.9999999933792,30.0000000021527,29.9999999932795,30.0000000021749,29.9999999932233,30.0000000021644,29.9999999932186,30.000000002142,29.9999999933057,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157955748,79.1999990414225,79.1999990477345,79.1999990412988,79.1999990478409,79.1999990412123,79.1999990479193,79.1999990411614,79.1999990479693,79.1999990411424,79.199999047986,79.1999990411407,79.1999990479385,79.1999990446041
2.58333333333333,64.9999981097136,29.9999999937223,30.0000000019728,29.9999999935366,30.0000000020767,29.9999999933937,30.0000000021389,29.9999999932932,30.0000000021621,29.999999993236,30.0000000021527,29.9999999932299,30.0000000021304,29.9999999933139,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157948002,79.1999990400004,79.1999990462885,79.1999990398771,79.1999990463965,79.1999990397908,79.1999990464764,79.1999990397401,79.199999046528,79.1999990397213,79.1999990465465,79.1999990397199,79.1999990465013,79.1999990431755
2.6,64.9999981131722,29.9999999937383,30.0000000019571,29.9999999935518,30.0000000020619,29.9999999934083,30.0000000021252,29.9999999933069,30.0000000021494,29.9999999932487,30.0000000021409,29.9999999932413,30.0000000021189,29.999999993322,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157940339,79.1999990385937,79.1999990448579,79.1999990384707,79.1999990449674,79.1999990383846,79.1999990450489,79.1999990383342,79.1999990451022,79.1999990383156,79.1999990451225,79.1999990383145,79.1999990450796,79.1999990417622
2.61666666666667,64.9999981166359,29.9999999937542,30.0000000019414,29.9999999935671,30.0000000020472,29.9999999934228,30.0000000021115,29.9999999933206,30.0000000021367,29.9999999932615,30.0000000021292,29.9999999932527,30.0000000021074,29.9999999933302,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157932758,79.1999990372024,79.1999990434426,79.1999990370796,79.1999990435536,79.1999990369938,79.1999990436367,79.1999990369436,79.1999990436917,79.1999990369252,79.1999990437137,79.1999990369245,79.1999990436732,79.1999990403643
2.63333333333333,64.9999981201046,29.9999999937702,30.0000000019258,29.9999999935824,30.0000000020325,29.9999999934374,30.0000000020978,29.9999999933344,30.0000000021241,29.9999999932742,30.0000000021175,29.9999999932641,30.000000002096,29.9999999933384,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157925261,79.1999990358263,79.1999990420427,79.1999990357039,79.1999990421552,79.1999990356183,79.1999990422399,79.1999990355683,79.1999990422965,79.19999903555,79.1999990423203,79.1999990355497,79.1999990422821,79.1999990389817
2.65,64.9999981235784,29.9999999937861,30.0000000019103,29.9999999935977,30.0000000020178,29.9999999934519,30.0000000020841,29.9999999933481,30.0000000021115,29.999999993287,30.0000000021059,29.9999999932756,30.0000000020846,29.9999999933467,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157917846,79.1999990344655,79.1999990406581,79.1999990343434,79.1999990407721,79.1999990342581,79.1999990408583,79.1999990342083,79.1999990409165,79.1999990341902,79.1999990409421,79.1999990341902,79.1999990409062,79.1999990376143
2.66666666666667,64.999998127057,29.9999999938021,30.0000000018947,29.999999993613,30.0000000020032,29.9999999934665,30.0000000020705,29.9999999933618,30.0000000020989,29.9999999932998,30.0000000020943,29.999999993287,30.0000000020731,29.9999999933549,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157910513,79.1999990331199,79.1999990392887,79.1999990329981,79.1999990394042,79.199999032913,79.199999039492,79.1999990328634,79.1999990395518,79.1999990328455,79.1999990395792,79.1999990328458,79.1999990395455,79.1999990362621
2.68333333333333,64.9999981305405,29.999999993818,30.0000000018793,29.9999999936283,30.0000000019887,29.9999999934811,30.0000000020569,29.9999999933756,30.0000000020863,29.9999999933126,30.0000000020826,29.9999999932985,30.0000000020618,29.9999999933633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157903262,79.1999990317894,79.1999990379344,79.1999990316679,79.1999990380514,79.1999990315831,79.1999990381407,79.1999990315337,79.1999990382022,79.1999990315159,79.1999990382313,79.1999990315166,79.1999990382,79.199999034925
2.7,64.9999981340289,29.9999999938339,30.0000000018638,29.9999999936436,30.0000000019741,29.9999999934956,30.0000000020434,29.9999999933894,30.0000000020738,29.9999999933255,30.0000000020711,29.99999999331,30.0000000020504,29.9999999933716,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157896092,79.199999030474,79.1999990365953,79.1999990303529,79.1999990367138,79.1999990302683,79.1999990368047,79.1999990302191,79.1999990368677,79.1999990302015,79.1999990368986,79.1999990302025,79.1999990368695,79.199999033603
2.71666666666667,64.999998137522,29.9999999938499,30.0000000018484,29.9999999936589,30.0000000019596,29.9999999935102,30.0000000020298,29.9999999934031,30.0000000020613,29.9999999933383,30.0000000020595,29.9999999933216,30.0000000020391,29.99999999338,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157889004,79.1999990291736,79.1999990352713,79.1999990290529,79.1999990353913,79.1999990289686,79.1999990354837,79.1999990289195,79.1999990355483,79.1999990289021,79.1999990355809,79.1999990289035,79.1999990355541,79.1999990322961
2.73333333333333,64.9999981410199,29.9999999938658,30.0000000018331,29.9999999936743,30.0000000019452,29.9999999935248,30.0000000020164,29.9999999934169,30.0000000020488,29.9999999933512,30.000000002048,29.9999999933331,30.0000000020278,29.9999999933884,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157881998,79.1999990278883,79.1999990339623,79.1999990277679,79.1999990340838,79.1999990276838,79.1999990341777,79.1999990276349,79.1999990342439,79.1999990276177,79.1999990342782,79.1999990276195,79.1999990342537,79.1999990310042
2.75,64.9999981445224,29.9999999938818,30.0000000018178,29.9999999936896,30.0000000019308,29.9999999935394,30.0000000020029,29.9999999934307,30.0000000020364,29.9999999933641,30.0000000020365,29.9999999933447,30.0000000020165,29.9999999933968,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157875072,79.199999026618,79.1999990326684,79.1999990264978,79.1999990327912,79.199999026414,79.1999990328867,79.1999990263653,79.1999990329545,79.1999990263483,79.1999990329905,79.1999990263504,79.1999990329683,79.1999990297273
2.76666666666667,64.9999981480295,29.9999999938977,30.0000000018025,29.9999999937049,30.0000000019164,29.999999993554,30.0000000019895,29.9999999934445,30.000000002024,29.9999999933769,30.000000002025,29.9999999933563,30.0000000020052,29.9999999934053,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157868226,79.1999990253625,79.1999990313893,79.1999990252427,79.1999990315137,79.1999990251591,79.1999990316106,79.1999990251106,79.19999903168,79.1999990250938,79.1999990317178,79.1999990250962,79.1999990316978,79.1999990284652
2.78333333333333,64.9999981515412,29.9999999939136,30.0000000017873,29.9999999937202,30.000000001902,29.9999999935686,30.0000000019761,29.9999999934584,30.0000000020116,29.9999999933899,30.0000000020135,29.9999999933679,30.000000001994,29.9999999934138,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157861461,79.1999990241219,79.1999990301252,79.1999990240024,79.199999030251,79.1999990239191,79.1999990303494,79.1999990238708,79.1999990304204,79.1999990238541,79.1999990304599,79.1999990238569,79.1999990304421,79.199999027218
2.8,64.9999981550573,29.9999999939296,30.0000000017722,29.9999999937355,30.0000000018877,29.9999999935833,30.0000000019628,29.9999999934722,30.0000000019993,29.9999999934028,30.0000000020021,29.9999999933795,30.0000000019828,29.9999999934224,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157854776,79.1999990228962,79.1999990288759,79.199999022777,79.1999990290031,79.1999990226939,79.1999990291031,79.1999990226458,79.1999990291756,79.1999990226293,79.1999990292168,79.1999990226324,79.1999990292013,79.1999990259856
2.81666666666667,64.9999981585779,29.9999999939455,30.000000001757,29.9999999937508,30.0000000018735,29.9999999935979,30.0000000019495,29.999999993486,30.000000001987,29.9999999934157,30.0000000019907,29.9999999933912,30.0000000019716,29.999999993431,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157848171,79.1999990216851,79.1999990276414,79.1999990215663,79.1999990277701,79.1999990214835,79.1999990278715,79.1999990214356,79.1999990279456,79.1999990214192,79.1999990279885,79.1999990214227,79.1999990279752,79.199999024768
2.83333333333333,64.9999981621029,29.9999999939614,30.0000000017419,29.9999999937662,30.0000000018593,29.9999999936125,30.0000000019362,29.9999999934999,30.0000000019747,29.9999999934287,30.0000000019793,29.9999999934029,30.0000000019604,29.9999999934396,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157841646,79.1999990204888,79.1999990264217,79.1999990203703,79.1999990265518,79.1999990202878,79.1999990266547,79.19999902024,79.1999990267304,79.1999990202239,79.1999990267749,79.1999990202276,79.1999990267638,79.1999990235651
2.85,64.9999981656322,29.9999999939773,30.0000000017269,29.9999999937815,30.0000000018451,29.9999999936272,30.0000000019229,29.9999999935138,30.0000000019624,29.9999999934416,30.000000001968,29.9999999934145,30.0000000019493,29.9999999934482,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.8681578352,79.1999990193072,79.1999990252167,79.199999019189,79.1999990253482,79.1999990191067,79.1999990254526,79.1999990190592,79.1999990255298,79.1999990190432,79.199999025576,79.1999990190473,79.1999990255671,79.1999990223769
2.86666666666667,64.9999981691658,29.9999999939932,30.0000000017119,29.9999999937968,30.0000000018309,29.9999999936418,30.0000000019097,29.9999999935276,30.0000000019502,29.9999999934546,30.0000000019567,29.9999999934263,30.0000000019382,29.9999999934569,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157828833,79.1999990181402,79.1999990240263,79.1999990180224,79.1999990241592,79.1999990179403,79.1999990242651,79.199999017893,79.1999990243438,79.1999990178771,79.1999990243917,79.1999990178815,79.199999024385,79.1999990212032
2.88333333333333,64.9999981727037,29.9999999940091,30.0000000016969,29.9999999938121,30.0000000018168,29.9999999936564,30.0000000018965,29.9999999935415,30.000000001938,29.9999999934676,30.0000000019454,29.999999993438,30.0000000019271,29.9999999934656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157822545,79.1999990169878,79.1999990228505,79.1999990168703,79.1999990229849,79.1999990167885,79.1999990230922,79.1999990167413,79.1999990231725,79.1999990167257,79.199999023222,79.1999990167304,79.1999990232175,79.1999990200442
2.9,64.9999981762457,29.9999999940251,30.000000001682,29.9999999938275,30.0000000018028,29.9999999936711,30.0000000018834,29.9999999935554,30.0000000019258,29.9999999934806,30.0000000019341,29.9999999934497,30.000000001916,29.9999999934743,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157816335,79.19999901585,79.1999990216894,79.1999990157327,79.1999990218251,79.1999990156512,79.1999990219339,79.1999990156042,79.1999990220157,79.1999990155887,79.1999990220669,79.1999990155938,79.1999990220645,79.1999990188997
2.91666666666667,64.9999981797919,29.999999994041,30.0000000016672,29.9999999938428,30.0000000017887,29.9999999936858,30.0000000018703,29.9999999935693,30.0000000019136,29.9999999934936,30.0000000019228,29.9999999934615,30.000000001905,29.9999999934831,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157810204,79.1999990147266,79.1999990205427,79.1999990146097,79.1999990206798,79.1999990145284,79.1999990207901,79.1999990144816,79.1999990208734,79.1999990144663,79.1999990209262,79.1999990144717,79.199999020926,79.1999990177697
2.93333333333333,64.9999981833421,29.9999999940569,30.0000000016523,29.9999999938581,30.0000000017747,29.9999999937004,30.0000000018572,29.9999999935832,30.0000000019015,29.9999999935067,30.0000000019116,29.9999999934733,30.000000001894,29.9999999934919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157804151,79.1999990136176,79.1999990194106,79.1999990135011,79.199999019549,79.19999901342,79.1999990196607,79.1999990133734,79.1999990197455,79.1999990133583,79.1999990198,79.199999013364,79.199999019802,79.1999990166541
2.95,64.9999981868963,29.9999999940728,30.0000000016375,29.9999999938734,30.0000000017608,29.9999999937151,30.0000000018442,29.9999999935971,30.0000000018895,29.9999999935197,30.0000000019004,29.9999999934851,30.000000001883,29.9999999935007,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157798176,79.1999990125231,79.1999990182928,79.1999990124068,79.1999990184327,79.199999012326,79.1999990185458,79.1999990122796,79.1999990186321,79.1999990122646,79.1999990186882,79.1999990122707,79.1999990186923,79.1999990155529
2.96666666666667,64.9999981904545,29.9999999940887,30.0000000016228,29.9999999938888,30.0000000017469,29.9999999937297,30.0000000018312,29.9999999936111,30.0000000018774,29.9999999935328,30.0000000018892,29.9999999934969,30.000000001872,29.9999999935096,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157792278,79.1999990114429,79.1999990171894,79.199999011327,79.1999990173306,79.1999990112464,79.1999990174452,79.1999990112002,79.199999017533,79.1999990111854,79.1999990175908,79.1999990111917,79.199999017597,79.199999014466
2.98333333333333,64.9999981940167,29.9999999941045,30.0000000016081,29.9999999939041,30.000000001733,29.9999999937444,30.0000000018182,29.999999993625,30.0000000018654,29.9999999935458,30.0000000018781,29.9999999935088,30.0000000018611,29.9999999935184,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157786458,79.199999010377,79.1999990161004,79.1999990102614,79.199999016243,79.1999990101811,79.199999016359,79.199999010135,79.1999990164483,79.1999990101204,79.1999990165076,79.1999990101271,79.199999016516,79.1999990133935
3,64.9999981975827,29.9999999941204,30.0000000015935,29.9999999939194,30.0000000017192,29.9999999937591,30.0000000018052,29.9999999936389,30.0000000018534,29.9999999935589,30.000000001867,29.9999999935206,30.0000000018502,29.9999999935274,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157780714,79.1999990093253,79.1999990150256,79.19999900921,79.1999990151696,79.19999900913,79.199999015287,79.1999990090841,79.1999990153778,79.1999990090696,79.1999990154387,79.1999990090766,79.1999990154492,79.1999990123351
3.01666666666667,64.9999982011525,29.9999999941363,30.0000000015788,29.9999999939347,30.0000000017054,29.9999999937738,30.0000000017923,29.9999999936529,30.0000000018414,29.999999993572,30.0000000018559,29.9999999935325,30.0000000018393,29.9999999935363,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157775048,79.1999990082879,79.1999990139651,79.1999990081729,79.1999990141104,79.1999990080931,79.1999990142292,79.1999990080474,79.1999990143215,79.1999990080331,79.199999014384,79.1999990080404,79.1999990143967,79.199999011291
3.03333333333333,64.9999982047261,29.9999999941522,30.0000000015643,29.9999999939501,30.0000000016916,29.9999999937885,30.0000000017795,29.9999999936668,30.0000000018295,29.9999999935851,30.0000000018448,29.9999999935444,30.0000000018285,29.9999999935453,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157769458,79.1999990072646,79.1999990129188,79.1999990071499,79.1999990130655,79.1999990070704,79.1999990131857,79.1999990070249,79.1999990132794,79.1999990070107,79.1999990133435,79.1999990070184,79.1999990133583,79.1999990102611
3.05,64.9999982083034,29.999999994168,30.0000000015497,29.9999999939654,30.0000000016779,29.9999999938032,30.0000000017666,29.9999999936808,30.0000000018176,29.9999999935982,30.0000000018338,29.9999999935563,30.0000000018176,29.9999999935543,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157763944,79.1999990062554,79.1999990118867,79.1999990061411,79.1999990120346,79.1999990060618,79.1999990121563,79.1999990060165,79.1999990122514,79.1999990060025,79.1999990123171,79.1999990060105,79.199999012334,79.1999990092452
3.06666666666667,64.9999982118843,29.9999999941839,30.0000000015353,29.9999999939807,30.0000000016642,29.9999999938179,30.0000000017538,29.9999999936948,30.0000000018057,29.9999999936114,30.0000000018228,29.9999999935682,30.0000000018068,29.9999999935633,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157758507,79.1999990052603,79.1999990108686,79.1999990051463,79.1999990110179,79.1999990050672,79.1999990111409,79.1999990050221,79.1999990112375,79.1999990050083,79.1999990113048,79.1999990050166,79.1999990113238,79.1999990082435
3.08333333333333,64.9999982154689,29.9999999941998,30.0000000015208,29.999999993996,30.0000000016505,29.9999999938326,30.000000001741,29.9999999937088,30.0000000017939,29.9999999936245,30.0000000018118,29.9999999935802,30.000000001796,29.9999999935724,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157753145,79.1999990042792,79.1999990098646,79.1999990041655,79.1999990100152,79.1999990040867,79.1999990101396,79.1999990040418,79.1999990102377,79.1999990040281,79.1999990103066,79.1999990040367,79.1999990103275,79.1999990072557
3.1,64.999998219057,29.9999999942156,30.0000000015064,29.9999999940114,30.0000000016369,29.9999999938473,30.0000000017283,29.9999999937227,30.000000001782,29.9999999936377,30.0000000018008,29.9999999935921,30.0000000017853,29.9999999935814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157747859,79.199999003312,79.1999990088746,79.1999990031987,79.1999990090265,79.1999990031201,79.1999990091523,79.1999990030754,79.1999990092518,79.1999990030619,79.1999990093222,79.1999990030708,79.1999990093453,79.1999990062819
3.11666666666667,64.9999982226487,29.9999999942315,30.0000000014921,29.9999999940267,30.0000000016234,29.999999993862,30.0000000017156,29.9999999937367,30.0000000017702,29.9999999936508,30.0000000017899,29.9999999936041,30.0000000017746,29.9999999935906,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157742648,79.1999990023588,79.1999990078985,79.1999990022458,79.1999990080517,79.1999990021675,79.1999990081789,79.199999002123,79.1999990082798,79.1999990021096,79.1999990083519,79.1999990021188,79.199999008377,79.199999005322
3.13333333333333,64.9999982262437,29.9999999942473,30.0000000014778,29.999999994042,30.0000000016098,29.9999999938767,30.0000000017029,29.9999999937507,30.0000000017585,29.999999993664,30.000000001779,29.9999999936161,30.0000000017639,29.9999999935997,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157737512,79.1999990014195,79.1999990069364,79.1999990013068,79.1999990070909,79.1999990012287,79.1999990072194,79.1999990011844,79.1999990073218,79.1999990011712,79.1999990073954,79.1999990011807,79.1999990074225,79.199999004376
3.15,64.9999982298422,29.9999999942631,30.0000000014635,29.9999999940573,30.0000000015963,29.9999999938914,30.0000000016903,29.9999999937647,30.0000000017468,29.9999999936772,30.0000000017681,29.9999999936281,30.0000000017532,29.9999999936089,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157732451,79.199999000494,79.1999990059881,79.1999990003816,79.1999990061439,79.1999990003038,79.1999990062738,79.1999990002597,79.1999990063776,79.1999990002466,79.1999990064527,79.1999990002565,79.199999006482,79.1999990034438
3.16666666666667,64.9999982334441,29.999999994279,30.0000000014493,29.9999999940726,30.0000000015829,29.9999999939061,30.0000000016777,29.9999999937788,30.0000000017351,29.9999999936904,30.0000000017572,29.9999999936402,30.0000000017425,29.9999999936181,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157727465,79.1999989995823,79.1999990050537,79.1999989994703,79.1999990052108,79.1999989993927,79.199999005342,79.1999989993487,79.1999990054472,79.1999989993358,79.1999990055239,79.199998999346,79.1999990055552,79.1999990025254
3.18333333333333,64.9999982370493,29.9999999942948,30.0000000014351,29.9999999940879,30.0000000015695,29.9999999939208,30.0000000016651,29.9999999937928,30.0000000017234,29.9999999937036,30.0000000017464,29.9999999936522,30.0000000017319,29.9999999936273,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157722553,79.1999989986844,79.199999004133,79.1999989985726,79.1999990042914,79.1999989984953,79.199999004424,79.1999989984515,79.1999990045306,79.1999989984388,79.1999990046088,79.1999989984492,79.1999990046421,79.1999990016208
3.2,64.9999982406577,29.9999999943106,30.0000000014209,29.9999999941033,30.0000000015561,29.9999999939355,30.0000000016526,29.9999999938068,30.0000000017118,29.9999999937168,30.0000000017356,29.9999999936643,30.0000000017213,29.9999999936365,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157717715,79.1999989978001,79.1999990032261,79.1999989976887,79.1999990033858,79.1999989976116,79.1999990035196,79.199998997568,79.1999990036277,79.1999989975554,79.1999990037074,79.1999989975662,79.1999990037427,79.1999990007298
3.21666666666667,64.9999982442694,29.9999999943264,30.0000000014068,29.9999999941186,30.0000000015427,29.9999999939502,30.0000000016401,29.9999999938208,30.0000000017001,29.9999999937301,30.0000000017248,29.9999999936763,30.0000000017107,29.9999999936458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157712951,79.1999989969295,79.1999990023329,79.1999989968184,79.1999990024938,79.1999989967416,79.199999002629,79.1999989966981,79.1999990027384,79.1999989966857,79.1999990028197,79.1999989966968,79.199999002857,79.1999989998525
3.23333333333333,64.9999982478842,29.9999999943422,30.0000000013928,29.9999999941339,30.0000000015294,29.9999999939649,30.0000000016276,29.9999999938349,30.0000000016886,29.9999999937433,30.000000001714,29.9999999936884,30.0000000017002,29.9999999936551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815770826,79.1999989960725,79.1999990014533,79.1999989959617,79.1999990016155,79.1999989958851,79.199999001752,79.1999989958419,79.1999990018628,79.1999989958296,79.1999990019455,79.199998995841,79.1999990019849,79.1999989989888
3.25,64.9999982515021,29.999999994358,30.0000000013787,29.9999999941492,30.0000000015162,29.9999999939796,30.0000000016152,29.9999999938489,30.000000001677,29.9999999937565,30.0000000017033,29.9999999937005,30.0000000016896,29.9999999936645,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157703643,79.199998995229,79.1999990005873,79.1999989951186,79.1999990007507,79.1999989950422,79.1999990008885,79.1999989949992,79.1999990010007,79.1999989949871,79.199999001085,79.1999989949987,79.1999990011263,79.1999989981386
3.26666666666667,64.9999982551231,29.9999999943738,30.0000000013648,29.9999999941645,30.0000000015029,29.9999999939944,30.0000000016028,29.999999993863,30.0000000016655,29.9999999937698,30.0000000016926,29.9999999937126,30.0000000016791,29.9999999936738,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157699099,79.1999989943991,79.1999989997348,79.1999989942889,79.1999989998995,79.1999989942129,79.1999990000386,79.19999899417,79.1999990001522,79.1999989941581,79.199999000238,79.19999899417,79.1999990002813,79.199998997302
3.28333333333333,64.9999982587471,29.9999999943896,30.0000000013508,29.9999999941798,30.0000000014898,29.9999999940091,30.0000000015904,29.999999993877,30.000000001654,29.9999999937831,30.0000000016819,29.9999999937248,30.0000000016686,29.9999999936832,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157694627,79.1999989935826,79.1999989988959,79.1999989934728,79.1999989990618,79.1999989933969,79.1999989992022,79.1999989933542,79.1999989993171,79.1999989933425,79.1999989994044,79.1999989933547,79.1999989994497,79.1999989964788
3.3,64.9999982623741,29.9999999944054,30.000000001337,29.9999999941951,30.0000000014766,29.9999999940238,30.0000000015781,29.9999999938911,30.0000000016425,29.9999999937963,30.0000000016713,29.9999999937369,30.0000000016582,29.9999999936926,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157690228,79.1999989927795,79.1999989980703,79.19999899267,79.1999989982375,79.1999989925944,79.1999989983792,79.1999989925519,79.1999989984955,79.1999989925403,79.1999989985842,79.1999989925528,79.1999989986315,79.199998995669
3.31666666666667,64.9999982660039,29.9999999944212,30.0000000013231,29.9999999942104,30.0000000014635,29.9999999940385,30.0000000015658,29.9999999939052,30.0000000016311,29.9999999938096,30.0000000016607,29.9999999937491,30.0000000016478,29.9999999937021,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157685902,79.1999989919899,79.1999989972583,79.1999989918807,79.1999989974266,79.1999989918053,79.1999989975697,79.199998991763,79.1999989976873,79.1999989917515,79.1999989977775,79.1999989917643,79.1999989978267,79.1999989948726
3.33333333333333,64.9999982696367,29.9999999944369,30.0000000013093,29.9999999942257,30.0000000014504,29.9999999940533,30.0000000015535,29.9999999939192,30.0000000016197,29.9999999938229,30.0000000016501,29.9999999937613,30.0000000016374,29.9999999937115,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157681647,79.1999989912135,79.1999989964595,79.1999989911046,79.1999989966291,79.1999989910295,79.1999989967734,79.1999989909874,79.1999989968924,79.1999989909761,79.1999989969841,79.1999989909892,79.1999989970353,79.1999989940895
3.35,64.9999982732723,29.9999999944527,30.0000000012956,29.9999999942409,30.0000000014374,29.999999994068,30.0000000015413,29.9999999939333,30.0000000016083,29.9999999938362,30.0000000016395,29.9999999937734,30.000000001627,29.999999993721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157677465,79.1999989904504,79.1999989956741,79.1999989903419,79.1999989958449,79.199998990267,79.1999989959905,79.199998990225,79.1999989961108,79.1999989902139,79.199998996204,79.1999989902273,79.1999989962571,79.1999989933197
3.36666666666667,64.9999982769106,29.9999999944684,30.0000000012818,29.9999999942562,30.0000000014244,29.9999999940827,30.0000000015291,29.9999999939474,30.000000001597,29.9999999938495,30.0000000016289,29.9999999937857,30.0000000016166,29.9999999937305,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157673353,79.1999989897005,79.199998994902,79.1999989895923,79.199998995074,79.1999989895177,79.1999989952208,79.1999989894759,79.1999989953425,79.1999989894649,79.1999989954371,79.1999989894786,79.1999989954921,79.1999989925631
3.38333333333333,64.9999982805517,29.9999999944842,30.0000000012682,29.9999999942715,30.0000000014114,29.9999999940974,30.0000000015169,29.9999999939615,30.0000000015857,29.9999999938629,30.0000000016184,29.9999999937979,30.0000000016063,29.9999999937401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157669314,79.1999989889639,79.1999989941431,79.199998988856,79.1999989943162,79.1999989887816,79.1999989944644,79.19999898874,79.1999989945873,79.1999989887292,79.1999989946834,79.1999989887432,79.1999989947404,79.1999989918198
3.4,64.9999982841954,29.9999999944999,30.0000000012545,29.9999999942868,30.0000000013985,29.9999999941122,30.0000000015048,29.9999999939756,30.0000000015744,29.9999999938762,30.0000000016079,29.9999999938101,30.000000001596,29.9999999937496,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157665345,79.1999989882404,79.1999989933973,79.1999989881328,79.1999989935717,79.1999989880587,79.1999989937211,79.1999989880172,79.1999989938454,79.1999989880066,79.1999989939429,79.1999989880208,79.1999989940018,79.1999989910895
3.41666666666667,64.9999982878418,29.9999999945156,30.0000000012409,29.9999999943021,30.0000000013856,29.9999999941269,30.0000000014927,29.9999999939896,30.0000000015631,29.9999999938895,30.0000000015975,29.9999999938223,30.0000000015857,29.9999999937592,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157661447,79.19999898753,79.1999989926647,79.1999989874227,79.1999989928403,79.1999989873488,79.1999989929909,79.1999989873075,79.1999989931165,79.199998987297,79.1999989932155,79.1999989873116,79.1999989932763,79.1999989903724
3.43333333333333,64.9999982914908,29.9999999945314,30.0000000012274,29.9999999943173,30.0000000013728,29.9999999941416,30.0000000014806,29.9999999940037,30.0000000015519,29.9999999939029,30.000000001587,29.9999999938346,30.0000000015755,29.9999999937688,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815765762,79.1999989868326,79.1999989919452,79.1999989867256,79.199998992122,79.199998986652,79.1999989922738,79.1999989866109,79.1999989924008,79.1999989866005,79.1999989925011,79.1999989866154,79.1999989925638,79.1999989896683
3.45,64.9999982951423,29.9999999945471,30.0000000012139,29.9999999943326,30.00000000136,29.9999999941563,30.0000000014686,29.9999999940178,30.0000000015407,29.9999999939162,30.0000000015766,29.9999999938469,30.0000000015653,29.9999999937784,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157653863,79.1999989861482,79.1999989912387,79.1999989860416,79.1999989914167,79.1999989859682,79.1999989915698,79.1999989859273,79.199998991698,79.1999989859171,79.1999989917998,79.1999989859322,79.1999989918644,79.1999989889772
3.46666666666667,64.9999982987963,29.9999999945628,30.0000000012004,29.9999999943478,30.0000000013472,29.9999999941711,30.0000000014566,29.9999999940319,30.0000000015295,29.9999999939296,30.0000000015662,29.9999999938592,30.0000000015551,29.9999999937881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157650177,79.1999989854768,79.1999989905453,79.1999989853705,79.1999989907244,79.1999989852974,79.1999989908787,79.1999989852566,79.1999989910082,79.1999989852466,79.1999989911114,79.199998985262,79.1999989911779,79.1999989882991
3.48333333333333,64.9999983024527,29.9999999945785,30.000000001187,29.9999999943631,30.0000000013344,29.9999999941858,30.0000000014446,29.9999999940461,30.0000000015184,29.9999999939429,30.0000000015558,29.9999999938714,30.0000000015449,29.9999999937978,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815764656,79.1999989848184,79.1999989898648,79.1999989847124,79.199998990045,79.1999989846394,79.1999989902006,79.1999989845989,79.1999989903314,79.199998984589,79.199998990436,79.1999989846047,79.1999989905044,79.1999989876339
3.5,64.9999983061115,29.9999999945942,30.0000000011736,29.9999999943784,30.0000000013217,29.9999999942005,30.0000000014327,29.9999999940602,30.0000000015073,29.9999999939563,30.0000000015455,29.9999999938838,30.0000000015347,29.9999999938075,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157643013,79.1999989841728,79.1999989891972,79.1999989840671,79.1999989893786,79.1999989839944,79.1999989895353,79.199998983954,79.1999989896674,79.1999989839443,79.1999989897734,79.1999989839602,79.1999989898437,79.1999989869815
3.51666666666667,64.9999983097727,29.9999999946098,30.0000000011603,29.9999999943936,30.0000000013091,29.9999999942153,30.0000000014208,29.9999999940743,30.0000000014962,29.9999999939697,30.0000000015352,29.9999999938961,30.0000000015246,29.9999999938172,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157639535,79.19999898354,79.1999989885424,79.1999989834346,79.199998988725,79.1999989833622,79.199998988883,79.199998983322,79.1999989890163,79.1999989833124,79.1999989891237,79.1999989833286,79.1999989891958,79.199998986342
3.53333333333333,64.9999983134362,29.9999999946255,30.000000001147,29.9999999944088,30.0000000012965,29.99999999423,30.0000000014089,29.9999999940884,30.0000000014851,29.9999999939831,30.0000000015249,29.9999999939084,30.0000000015145,29.999999993827,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157636126,79.19999898292,79.1999989879005,79.1999989828149,79.1999989880842,79.1999989827427,79.1999989882434,79.1999989827027,79.199998988378,79.1999989826933,79.1999989884868,79.1999989827098,79.1999989885608,79.1999989857153
3.55,64.9999983171019,29.9999999946412,30.0000000011337,29.9999999944241,30.0000000012839,29.9999999942447,30.0000000013971,29.9999999941025,30.0000000014741,29.9999999939965,30.0000000015146,29.9999999939207,30.0000000015044,29.9999999938368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157632786,79.1999989823127,79.1999989872714,79.199998982208,79.1999989874562,79.199998982136,79.1999989876166,79.1999989820962,79.1999989877525,79.1999989820869,79.1999989878626,79.1999989821037,79.1999989879385,79.1999989851013
3.56666666666667,64.9999983207698,29.9999999946568,30.0000000011205,29.9999999944393,30.0000000012713,29.9999999942594,30.0000000013853,29.9999999941166,30.0000000014631,29.9999999940099,30.0000000015044,29.9999999939331,30.0000000014944,29.9999999938466,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157629515,79.1999989817181,79.1999989866549,79.1999989816137,79.1999989868409,79.199998981542,79.1999989870024,79.1999989815024,79.1999989871396,79.1999989814932,79.1999989872512,79.1999989815103,79.1999989873288,79.1999989845
3.58333333333333,64.99999832444,29.9999999946724,30.0000000011073,29.9999999944545,30.0000000012588,29.9999999942741,30.0000000013735,29.9999999941308,30.0000000014522,29.9999999940233,30.0000000014942,29.9999999939455,30.0000000014844,29.9999999938564,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157626312,79.1999989811362,79.1999989860512,79.1999989810321,79.1999989862383,79.1999989809606,79.199998986401,79.1999989809212,79.1999989865394,79.1999989809121,79.1999989866524,79.1999989809295,79.1999989867318,79.1999989839113
3.6,64.9999983281122,29.9999999946881,30.0000000010942,29.9999999944698,30.0000000012464,29.9999999942889,30.0000000013618,29.9999999941449,30.0000000014412,29.9999999940367,30.000000001484,29.9999999939578,30.0000000014744,29.9999999938662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157623178,79.1999989805669,79.1999989854601,79.1999989804631,79.1999989856483,79.1999989803919,79.1999989858122,79.1999989803526,79.1999989859519,79.1999989803437,79.1999989860662,79.1999989803613,79.1999989861474,79.1999989833352
3.61666666666667,64.9999983317865,29.9999999947037,30.0000000010811,29.999999994485,30.0000000012339,29.9999999943036,30.0000000013501,29.999999994159,30.0000000014303,29.9999999940501,30.0000000014739,29.9999999939702,30.0000000014644,29.9999999938761,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157620111,79.1999989800101,79.1999989848816,79.1999989799066,79.1999989850709,79.1999989798356,79.199998985236,79.1999989797965,79.1999989853769,79.1999989797878,79.1999989854925,79.1999989798057,79.1999989855756,79.1999989827717
3.63333333333333,64.9999983354628,29.9999999947193,30.0000000010681,29.9999999945002,30.0000000012215,29.9999999943183,30.0000000013385,29.9999999941731,30.0000000014195,29.9999999940636,30.0000000014637,29.9999999939826,30.0000000014545,29.999999993886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157617112,79.1999989794658,79.1999989843157,79.1999989793627,79.1999989845061,79.1999989792919,79.1999989846723,79.199998979253,79.1999989848144,79.1999989792444,79.1999989849314,79.1999989792626,79.1999989850164,79.1999989822207
3.65,64.9999983391411,29.9999999947349,30.0000000010551,29.9999999945154,30.0000000012092,29.999999994333,30.0000000013268,29.9999999941873,30.0000000014086,29.999999994077,30.0000000014536,29.999999993995,30.0000000014445,29.9999999938959,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815761418,79.199998978934,79.1999989837622,79.1999989788312,79.1999989839537,79.1999989787607,79.1999989841211,79.1999989787219,79.1999989842645,79.1999989787135,79.1999989843828,79.1999989787319,79.1999989844695,79.1999989816822
3.66666666666667,64.9999983428214,29.9999999947505,30.0000000010421,29.9999999945306,30.0000000011969,29.9999999943477,30.0000000013152,29.9999999942014,30.0000000013978,29.9999999940904,30.0000000014436,29.9999999940074,30.0000000014347,29.9999999939058,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157611316,79.1999989784147,79.1999989832212,79.1999989783121,79.1999989834138,79.1999989782419,79.1999989835824,79.1999989782033,79.199998983727,79.199998978195,79.1999989838466,79.1999989782137,79.1999989839351,79.1999989811561
3.68333333333333,64.9999983465035,29.9999999947661,30.0000000010292,29.9999999945458,30.0000000011846,29.9999999943624,30.0000000013037,29.9999999942155,30.000000001387,29.9999999941039,30.0000000014335,29.9999999940199,30.0000000014248,29.9999999939158,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157608519,79.1999989779077,79.1999989826926,79.1999989778055,79.1999989828863,79.1999989777354,79.199998983056,79.199998977697,79.1999989832018,79.1999989776889,79.1999989833228,79.1999989777078,79.1999989834131,79.1999989806423
3.7,64.9999983501875,29.9999999947817,30.0000000010163,29.999999994561,30.0000000011723,29.9999999943771,30.0000000012921,29.9999999942297,30.0000000013763,29.9999999941173,30.0000000014235,29.9999999940323,30.0000000014149,29.9999999939257,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157605788,79.199998977413,79.1999989821765,79.1999989773111,79.1999989823712,79.1999989772413,79.1999989825421,79.1999989772031,79.199998982689,79.1999989771951,79.1999989828114,79.1999989772143,79.1999989829034,79.1999989801409
3.71666666666667,64.9999983538733,29.9999999947972,30.0000000010035,29.9999999945761,30.0000000011601,29.9999999943918,30.0000000012807,29.9999999942438,30.0000000013655,29.9999999941308,30.0000000014135,29.9999999940448,30.0000000014051,29.9999999939357,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157603124,79.1999989769306,79.1999989816726,79.1999989768291,79.1999989818684,79.1999989767595,79.1999989820404,79.1999989767214,79.1999989821886,79.1999989767136,79.1999989823122,79.1999989767331,79.199998982406,79.1999989796518
3.73333333333333,64.9999983575609,29.9999999948128,30.0000000009907,29.9999999945913,30.000000001148,29.9999999944065,30.0000000012692,29.999999994258,30.0000000013548,29.9999999941442,30.0000000014035,29.9999999940572,30.0000000013953,29.9999999939457,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157600526,79.1999989764605,79.199998981181,79.1999989763592,79.1999989813779,79.1999989762899,79.199998981551,79.199998976252,79.1999989817003,79.1999989762443,79.1999989818253,79.1999989762641,79.1999989819209,79.1999989791749
3.75,64.9999983612502,29.9999999948283,30.0000000009779,29.9999999946065,30.0000000011358,29.9999999944212,30.0000000012578,29.9999999942721,30.0000000013442,29.9999999941577,30.0000000013936,29.9999999940697,30.0000000013856,29.9999999939558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157597994,79.1999989760026,79.1999989807016,79.1999989759016,79.1999989808996,79.1999989758325,79.1999989810738,79.1999989757948,79.1999989812244,79.1999989757873,79.1999989813506,79.1999989758073,79.1999989814479,79.1999989787103
3.76666666666667,64.9999983649411,29.9999999948439,30.0000000009652,29.9999999946216,30.0000000011237,29.9999999944359,30.0000000012464,29.9999999942863,30.0000000013335,29.9999999941712,30.0000000013836,29.9999999940822,30.0000000013758,29.9999999939658,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157595527,79.1999989755568,79.1999989802345,79.1999989754561,79.1999989804335,79.1999989753873,79.1999989806088,79.1999989753498,79.1999989807606,79.1999989753424,79.1999989808881,79.1999989753626,79.1999989809872,79.1999989782577
3.78333333333333,64.9999983686337,29.9999999948594,30.0000000009525,29.9999999946368,30.0000000011117,29.9999999944506,30.000000001235,29.9999999943004,30.0000000013229,29.9999999941846,30.0000000013737,29.9999999940947,30.0000000013661,29.9999999939759,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157593127,79.1999989751231,79.1999989797795,79.1999989750228,79.1999989799795,79.1999989749542,79.199998980156,79.1999989749169,79.1999989803089,79.1999989749095,79.1999989804377,79.1999989749301,79.1999989805385,79.1999989778173
3.8,64.9999983723278,29.9999999948749,30.0000000009399,29.9999999946519,30.0000000010997,29.9999999944653,30.0000000012237,29.9999999943145,30.0000000013124,29.9999999941981,30.0000000013639,29.9999999941072,30.0000000013564,29.999999993986,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157590791,79.1999989747015,79.1999989793366,79.1999989746015,79.1999989795377,79.1999989745331,79.1999989797152,79.199998974496,79.1999989798692,79.1999989744888,79.1999989799994,79.1999989745096,79.1999989801019,79.199998977389
3.81666666666667,64.9999983760235,29.9999999948904,30.0000000009273,29.9999999946671,30.0000000010877,29.99999999448,30.0000000012124,29.9999999943287,30.0000000013018,29.9999999942116,30.000000001354,29.9999999941197,30.0000000013467,29.9999999939961,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157588521,79.1999989742919,79.1999989789057,79.1999989741922,79.1999989791078,79.1999989741241,79.1999989792864,79.1999989740871,79.1999989794417,79.1999989740801,79.1999989795731,79.1999989741011,79.1999989796773,79.1999989769727
3.83333333333333,64.9999983797207,29.9999999949059,30.0000000009147,29.9999999946822,30.0000000010757,29.9999999944947,30.0000000012011,29.9999999943428,30.0000000012913,29.9999999942251,30.0000000013442,29.9999999941322,30.0000000013371,29.9999999940063,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157586315,79.1999989738943,79.1999989784869,79.1999989737949,79.19999897869,79.199998973727,79.1999989788697,79.1999989736902,79.1999989790261,79.1999989736833,79.1999989791588,79.1999989737046,79.1999989792648,79.1999989765683
3.85,64.9999983834194,29.9999999949214,30.0000000009022,29.9999999946973,30.0000000010638,29.9999999945094,30.0000000011899,29.999999994357,30.0000000012808,29.9999999942386,30.0000000013344,29.9999999941447,30.0000000013275,29.9999999940164,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157584174,79.1999989735086,79.19999897808,79.1999989734096,79.1999989782842,79.1999989733419,79.199998978465,79.1999989733053,79.1999989786225,79.1999989732985,79.1999989787565,79.1999989733201,79.1999989788641,79.1999989761759
3.86666666666667,64.9999983871194,29.9999999949368,30.0000000008898,29.9999999947124,30.0000000010519,29.999999994524,30.0000000011787,29.9999999943711,30.0000000012703,29.9999999942521,30.0000000013246,29.9999999941572,30.0000000013179,29.9999999940266,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157582097,79.1999989731349,79.1999989776851,79.1999989730361,79.1999989778903,79.1999989729687,79.1999989780721,79.1999989729322,79.1999989782308,79.1999989729256,79.1999989783661,79.1999989729474,79.1999989784754,79.1999989757954
3.88333333333333,64.9999983908209,29.9999999949523,30.0000000008773,29.9999999947276,30.0000000010401,29.9999999945387,30.0000000011675,29.9999999943853,30.0000000012599,29.9999999942656,30.0000000013149,29.9999999941698,30.0000000013083,29.9999999940368,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157580084,79.1999989727729,79.199998977302,79.1999989726745,79.1999989775082,79.1999989726073,79.1999989776912,79.199998972571,79.199998977851,79.1999989725645,79.1999989779874,79.1999989725866,79.1999989780985,79.1999989754267
3.9,64.9999983945236,29.9999999949677,30.000000000865,29.9999999947427,30.0000000010283,29.9999999945534,30.0000000011564,29.9999999943994,30.0000000012495,29.9999999942791,30.0000000013052,29.9999999941823,30.0000000012988,29.999999994047,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157578135,79.1999989724228,79.1999989769308,79.1999989723246,79.199998977138,79.1999989722577,79.199998977322,79.1999989722215,79.199998977483,79.1999989722153,79.1999989776207,79.1999989722375,79.1999989777334,79.1999989750698
3.91666666666667,64.9999983982276,29.9999999949832,30.0000000008526,29.9999999947577,30.0000000010165,29.999999994568,30.0000000011453,29.9999999944135,30.0000000012391,29.9999999942926,30.0000000012955,29.9999999941949,30.0000000012893,29.9999999940572,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815757625,79.1999989720844,79.1999989765714,79.1999989719865,79.1999989767796,79.1999989719198,79.1999989769647,79.1999989718839,79.1999989771267,79.1999989718777,79.1999989772657,79.1999989719003,79.19999897738,79.1999989747247
3.93333333333333,64.9999984019329,29.9999999949986,30.0000000008403,29.9999999947728,30.0000000010048,29.9999999945827,30.0000000011342,29.9999999944277,30.0000000012288,29.9999999943061,30.0000000012858,29.9999999942075,30.0000000012798,29.9999999940675,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157574428,79.1999989717577,79.1999989762237,79.1999989716602,79.1999989764329,79.1999989715937,79.199998976619,79.1999989715579,79.1999989767822,79.1999989715519,79.1999989769224,79.1999989715747,79.1999989770384,79.1999989743913
3.95,64.9999984056394,29.999999995014,30.0000000008281,29.9999999947879,30.0000000009931,29.9999999945973,30.0000000011232,29.9999999944418,30.0000000012185,29.9999999943196,30.0000000012762,29.99999999422,30.0000000012703,29.9999999940778,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157572669,79.1999989714427,79.1999989758878,79.1999989713455,79.199998976098,79.1999989712793,79.1999989762851,79.1999989712436,79.1999989764494,79.1999989712377,79.1999989765908,79.1999989712608,79.1999989767085,79.1999989740695
3.96666666666667,64.999998409347,29.9999999950294,30.0000000008158,29.999999994803,30.0000000009815,29.999999994612,30.0000000011122,29.999999994456,30.0000000012082,29.9999999943331,30.0000000012666,29.9999999942326,30.0000000012609,29.9999999940881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157570974,79.1999989711393,79.1999989755635,79.1999989710424,79.1999989757746,79.1999989709764,79.1999989759628,79.199998970941,79.1999989761282,79.1999989709352,79.1999989762709,79.1999989709585,79.1999989763902,79.1999989737594
3.98333333333333,64.9999984130557,29.9999999950448,30.0000000008037,29.999999994818,30.0000000009699,29.9999999946266,30.0000000011013,29.9999999944701,30.0000000011979,29.9999999943466,30.000000001257,29.9999999942452,30.0000000012515,29.9999999940984,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815756934,79.1999989708475,79.1999989752508,79.199998970751,79.1999989754629,79.1999989706852,79.1999989756522,79.1999989706499,79.1999989758187,79.1999989706443,79.1999989759625,79.1999989706678,79.1999989760835,79.1999989734609
4,64.9999984167656,29.9999999950602,30.0000000007915,29.9999999948331,30.0000000009583,29.9999999946413,30.0000000010903,29.9999999944842,30.0000000011877,29.9999999943602,30.0000000012474,29.9999999942578,30.0000000012421,29.9999999941087,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815756777,79.1999989705673,79.1999989749498,79.199998970471,79.1999989751628,79.1999989704055,79.1999989753531,79.1999989703703,79.1999989755207,79.1999989703649,79.1999989756657,79.1999989703886,79.1999989757883,79.1999989731739
4.01666666666667,64.9999984204764,29.9999999950755,30.0000000007794,29.9999999948481,30.0000000009468,29.9999999946559,30.0000000010794,29.9999999944984,30.0000000011775,29.9999999943737,30.0000000012379,29.9999999942704,30.0000000012327,29.999999994119,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157566261,79.1999989702985,79.1999989746602,79.1999989702025,79.1999989748742,79.1999989701372,79.1999989750655,79.1999989701023,79.1999989752342,79.199998970097,79.1999989753805,79.1999989701209,79.1999989755046,79.1999989728984
4.03333333333333,64.9999984241882,29.9999999950909,30.0000000007674,29.9999999948632,30.0000000009352,29.9999999946705,30.0000000010686,29.9999999945125,30.0000000011673,29.9999999943872,30.0000000012284,29.999999994283,30.0000000012234,29.9999999941294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157564814,79.1999989700412,79.1999989743821,79.1999989699455,79.1999989745971,79.1999989698805,79.1999989747894,79.1999989698457,79.1999989749592,79.1999989698405,79.1999989751067,79.1999989698647,79.1999989752324,79.1999989726343
4.05,64.999998427901,29.9999999951062,30.0000000007553,29.9999999948782,30.0000000009238,29.9999999946852,30.0000000010577,29.9999999945267,30.0000000011572,29.9999999944007,30.0000000012189,29.9999999942956,30.0000000012141,29.9999999941398,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157563429,79.1999989697953,79.1999989741155,79.1999989696999,79.1999989743315,79.1999989696351,79.1999989745248,79.1999989696005,79.1999989746956,79.1999989695954,79.1999989748442,79.1999989696199,79.1999989749716,79.1999989723817
4.06666666666667,64.9999984316147,29.9999999951215,30.0000000007434,29.9999999948932,30.0000000009124,29.9999999946998,30.0000000010469,29.9999999945408,30.0000000011471,29.9999999944143,30.0000000012094,29.9999999943083,30.0000000012048,29.9999999941502,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157562106,79.1999989695608,79.1999989738603,79.1999989694657,79.1999989740772,79.1999989694011,79.1999989742715,79.1999989693667,79.1999989744434,79.1999989693617,79.1999989745932,79.1999989693864,79.1999989747222,79.1999989721404
4.08333333333333,64.9999984353292,29.9999999951369,30.0000000007314,29.9999999949082,30.000000000901,29.9999999947144,30.0000000010362,29.9999999945549,30.000000001137,29.9999999944278,30.0000000012,29.9999999943209,30.0000000011955,29.9999999941606,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157560844,79.1999989693375,79.1999989736164,79.1999989692428,79.1999989738343,79.1999989691784,79.1999989740296,79.1999989691441,79.1999989742025,79.1999989691393,79.1999989743535,79.1999989691643,79.1999989744841,79.1999989719104
4.1,64.9999984390446,29.9999999951522,30.0000000007195,29.9999999949232,30.0000000008896,29.999999994729,30.0000000010254,29.999999994569,30.0000000011269,29.9999999944413,30.0000000011906,29.9999999943335,30.0000000011863,29.999999994171,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157559643,79.1999989691256,79.1999989733839,79.1999989690312,79.1999989736027,79.199998968967,79.199998973799,79.1999989689329,79.199998973973,79.1999989689282,79.1999989741252,79.1999989689534,79.1999989742573,79.1999989716918
4.11666666666667,64.9999984427608,29.9999999951674,30.0000000007077,29.9999999949382,30.0000000008783,29.9999999947436,30.0000000010147,29.9999999945832,30.0000000011169,29.9999999944548,30.0000000011812,29.9999999943462,30.0000000011771,29.9999999941815,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157558502,79.1999989689249,79.1999989731626,79.1999989688308,79.1999989733823,79.1999989687668,79.1999989735796,79.1999989687329,79.1999989737547,79.1999989687284,79.199998973908,79.1999989687538,79.1999989740418,79.1999989714843
4.13333333333333,64.9999984464776,29.9999999951827,30.0000000006959,29.9999999949532,30.000000000867,29.9999999947582,30.0000000010041,29.9999999945973,30.0000000011069,29.9999999944684,30.0000000011719,29.9999999943588,30.0000000011679,29.9999999941919,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157557422,79.1999989687354,79.1999989729526,79.1999989686416,79.1999989731732,79.1999989685779,79.1999989733715,79.1999989685441,79.1999989735476,79.1999989685397,79.1999989737021,79.1999989685653,79.1999989738374,79.1999989712881
4.15,64.9999984501952,29.999999995198,30.0000000006841,29.9999999949682,30.0000000008558,29.9999999947728,30.0000000009934,29.9999999946114,30.0000000010969,29.9999999944819,30.0000000011626,29.9999999943715,30.0000000011587,29.9999999942024,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157556403,79.199998968557,79.1999989727538,79.1999989684635,79.1999989729753,79.1999989684001,79.1999989731745,79.1999989683664,79.1999989733517,79.1999989683622,79.1999989735073,79.199998968388,79.1999989736442,79.199998971103
4.16666666666667,64.9999984539135,29.9999999952132,30.0000000006724,29.9999999949831,30.0000000008446,29.9999999947874,30.0000000009828,29.9999999946255,30.000000001087,29.9999999944955,30.0000000011532,29.9999999943842,30.0000000011496,29.9999999942129,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157555443,79.1999989683897,79.199998972566,79.1999989682965,79.1999989727885,79.1999989682333,79.1999989729887,79.1999989681998,79.1999989731669,79.1999989681957,79.1999989733237,79.1999989682218,79.1999989734621,79.199998970929
4.18333333333333,64.9999984576324,29.9999999952285,30.0000000006607,29.9999999949981,30.0000000008334,29.999999994802,30.0000000009723,29.9999999946397,30.0000000010771,29.999999994509,30.000000001144,29.9999999943968,30.0000000011405,29.9999999942234,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157554544,79.1999989682335,79.1999989723895,79.1999989681406,79.1999989726128,79.1999989680777,79.1999989728139,79.1999989680443,79.1999989729931,79.1999989680403,79.1999989731511,79.1999989680667,79.1999989732911,79.1999989707661
4.2,64.9999984613518,29.9999999952437,30.000000000649,29.999999995013,30.0000000008222,29.9999999948165,30.0000000009617,29.9999999946538,30.0000000010672,29.9999999945225,30.0000000011347,29.9999999944095,30.0000000011314,29.9999999942339,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157553704,79.1999989680883,79.1999989722239,79.1999989679957,79.1999989724481,79.199998967933,79.1999989726502,79.1999989678999,79.1999989728305,79.199998967896,79.1999989729896,79.1999989679226,79.1999989731311,79.1999989706141
4.21666666666667,64.9999984650718,29.9999999952589,30.0000000006374,29.999999995028,30.0000000008111,29.9999999948311,30.0000000009512,29.9999999946679,30.0000000010574,29.9999999945361,30.0000000011255,29.9999999944222,30.0000000011223,29.9999999942445,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157552923,79.1999989679541,79.1999989720694,79.1999989678618,79.1999989722945,79.1999989677993,79.1999989724976,79.1999989677664,79.1999989726788,79.1999989677626,79.199998972839,79.1999989677894,79.1999989729821,79.1999989704732
4.23333333333333,64.9999984687923,29.9999999952741,30.0000000006258,29.9999999950429,30.0000000008001,29.9999999948457,30.0000000009407,29.999999994682,30.0000000010475,29.9999999945496,30.0000000011163,29.9999999944349,30.0000000011133,29.999999994255,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157552202,79.1999989678309,79.1999989719259,79.1999989677389,79.1999989721518,79.1999989676766,79.1999989723559,79.1999989676438,79.1999989725381,79.1999989676402,79.1999989726994,79.1999989676672,79.199998972844,79.1999989703432
4.25,64.9999984725133,29.9999999952893,30.0000000006143,29.9999999950578,30.0000000007891,29.9999999948602,30.0000000009303,29.9999999946961,30.0000000010378,29.9999999945632,30.0000000011071,29.9999999944475,30.0000000011043,29.9999999942656,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815755154,79.1999989677185,79.1999989717932,79.1999989676268,79.1999989720201,79.1999989675647,79.1999989722251,79.1999989675321,79.1999989724083,79.1999989675286,79.1999989725707,79.1999989675558,79.1999989727168,79.1999989702241
4.26666666666667,64.9999984762347,29.9999999953044,30.0000000006028,29.9999999950727,30.0000000007781,29.9999999948748,30.0000000009199,29.9999999947102,30.000000001028,29.9999999945767,30.000000001098,29.9999999944602,30.0000000010953,29.9999999942762,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157550936,79.1999989676169,79.1999989716715,79.1999989675256,79.1999989718992,79.1999989674637,79.1999989721051,79.1999989674313,79.1999989722894,79.1999989674279,79.1999989724529,79.1999989674554,79.1999989726005,79.1999989701159
4.28333333333333,64.9999984799565,29.9999999953196,30.0000000005914,29.9999999950876,30.0000000007671,29.9999999948893,30.0000000009095,29.9999999947243,30.0000000010183,29.9999999945902,30.0000000010889,29.9999999944729,30.0000000010863,29.9999999942868,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815755039,79.1999989675262,79.1999989715606,79.1999989674351,79.1999989717892,79.1999989673735,79.199998971996,79.1999989673412,79.1999989721813,79.199998967338,79.1999989723459,79.1999989673657,79.199998972495,79.1999989700184
4.3,64.9999984836786,29.9999999953347,30.00000000058,29.9999999951025,30.0000000007562,29.9999999949038,30.0000000008992,29.9999999947384,30.0000000010085,29.9999999946038,30.0000000010798,29.9999999944856,30.0000000010774,29.9999999942974,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157549903,79.1999989674462,79.1999989714605,79.1999989673555,79.19999897169,79.1999989672941,79.1999989718977,79.1999989672619,79.1999989720839,79.1999989672588,79.1999989722497,79.1999989672868,79.1999989724003,79.1999989699318
4.31666666666667,64.999998487401,29.9999999953499,30.0000000005686,29.9999999951174,30.0000000007453,29.9999999949184,30.0000000008889,29.9999999947525,30.0000000009989,29.9999999946173,30.0000000010707,29.9999999944983,30.0000000010685,29.9999999943081,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157549474,79.199998967377,79.1999989713712,79.1999989672865,79.1999989716015,79.1999989672254,79.1999989718102,79.1999989671934,79.1999989719974,79.1999989671904,79.1999989721642,79.1999989672185,79.1999989723163,79.1999989698558
4.33333333333333,64.9999984911237,29.999999995365,30.0000000005573,29.9999999951322,30.0000000007345,29.9999999949329,30.0000000008786,29.9999999947666,30.0000000009892,29.9999999946309,30.0000000010616,29.9999999945111,30.0000000010596,29.9999999943187,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157549103,79.1999989673184,79.1999989712926,79.1999989672283,79.1999989715238,79.1999989671673,79.1999989717333,79.1999989671355,79.1999989719215,79.1999989671327,79.1999989720894,79.199998967161,79.199998972243,79.1999989697905
4.35,64.9999984948466,29.9999999953801,30.000000000546,29.9999999951471,30.0000000007237,29.9999999949474,30.0000000008684,29.9999999947806,30.0000000009796,29.9999999946444,30.0000000010526,29.9999999945238,30.0000000010507,29.9999999943294,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157548789,79.1999989672705,79.1999989712247,79.1999989671806,79.1999989714567,79.1999989671199,79.1999989716671,79.1999989670883,79.1999989718563,79.1999989670855,79.1999989720253,79.1999989671141,79.1999989721803,79.1999989697359
4.36666666666667,64.9999984985697,29.9999999953952,30.0000000005347,29.9999999951619,30.0000000007129,29.9999999949619,30.0000000008581,29.9999999947947,30.00000000097,29.9999999946579,30.0000000010436,29.9999999945365,30.0000000010419,29.99999999434,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157548533,79.1999989672331,79.1999989711674,79.1999989671436,79.1999989714002,79.1999989670831,79.1999989716116,79.1999989670516,79.1999989718017,79.199998967049,79.1999989719718,79.1999989670778,79.1999989721282,79.1999989696918
4.38333333333333,64.999998502293,29.9999999954102,30.0000000005235,29.9999999951767,30.0000000007022,29.9999999949764,30.000000000848,29.9999999948088,30.0000000009605,29.9999999946715,30.0000000010347,29.9999999945492,30.0000000010331,29.9999999943507,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157548334,79.1999989672063,79.1999989711207,79.1999989671171,79.1999989713543,79.1999989670569,79.1999989715666,79.1999989670255,79.1999989717577,79.199998967023,79.1999989719288,79.199998967052,79.1999989720867,79.1999989696583
4.4,64.9999985060164,29.9999999954253,30.0000000005123,29.9999999951916,30.0000000006915,29.9999999949909,30.0000000008378,29.9999999948229,30.0000000009509,29.999999994685,30.0000000010257,29.9999999945619,30.0000000010243,29.9999999943614,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157548191,79.19999896719,79.1999989710845,79.1999989671011,79.199998971319,79.1999989670411,79.1999989715322,79.1999989670099,79.1999989717242,79.1999989670076,79.1999989718964,79.1999989670368,79.1999989720557,79.1999989696353
4.41666666666667,64.9999985097398,29.9999999954403,30.0000000005012,29.9999999952064,30.0000000006808,29.9999999950054,30.0000000008277,29.9999999948369,30.0000000009414,29.9999999946986,30.0000000010168,29.9999999945747,30.0000000010155,29.9999999943721,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157548105,79.1999989671842,79.1999989710589,79.1999989670956,79.1999989712942,79.1999989670358,79.1999989715082,79.1999989670048,79.1999989717012,79.1999989670026,79.1999989718744,79.199998967032,79.1999989720352,79.1999989696228
4.43333333333333,64.9999985134633,29.9999999954554,30.0000000004901,29.9999999952212,30.0000000006702,29.9999999950198,30.0000000008176,29.999999994851,30.0000000009319,29.9999999947121,30.0000000010079,29.9999999945874,30.0000000010068,29.9999999943829,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157548076,79.1999989671888,79.1999989710437,79.1999989671005,79.1999989712798,79.199998967041,79.1999989714947,79.1999989670101,79.1999989716886,79.199998967008,79.1999989718629,79.1999989670376,79.1999989720252,79.1999989696207
4.45,64.9999985171868,29.9999999954704,30.0000000004791,29.9999999952359,30.0000000006596,29.9999999950343,30.0000000008076,29.999999994865,30.0000000009225,29.9999999947256,30.0000000009991,29.9999999946001,30.0000000009981,29.9999999943936,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157548103,79.1999989672038,79.199998971039,79.1999989671158,79.1999989712759,79.1999989670565,79.1999989714917,79.1999989670258,79.1999989716865,79.1999989670238,79.1999989718618,79.1999989670536,79.1999989720255,79.199998969629
4.46666666666667,64.9999985209103,29.9999999954854,30.0000000004681,29.9999999952507,30.000000000649,29.9999999950488,30.0000000007975,29.9999999948791,30.0000000009131,29.9999999947392,30.0000000009902,29.9999999946129,30.0000000009894,29.9999999944044,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157548186,79.1999989672292,79.1999989710446,79.1999989671415,79.1999989712823,79.1999989670823,79.1999989714989,79.1999989670518,79.1999989716947,79.1999989670499,79.1999989718711,79.19999896708,79.1999989720362,79.1999989696477
4.48333333333333,64.9999985246337,29.9999999955004,30.0000000004571,29.9999999952655,30.0000000006385,29.9999999950632,30.0000000007876,29.9999999948931,30.0000000009037,29.9999999947527,30.0000000009814,29.9999999946256,30.0000000009807,29.9999999944152,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157548324,79.1999989672648,79.1999989710606,79.1999989671774,79.1999989712991,79.1999989671185,79.1999989715166,79.1999989670881,79.1999989717133,79.1999989670864,79.1999989718907,79.1999989671166,79.1999989720572,79.1999989696766
4.5,64.999998528357,29.9999999955153,30.0000000004462,29.9999999952802,30.000000000628,29.9999999950777,30.0000000007776,29.9999999949072,30.0000000008943,29.9999999947662,30.0000000009726,29.9999999946384,30.0000000009721,29.9999999944259,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157548518,79.1999989673107,79.1999989710868,79.1999989672236,79.1999989713262,79.1999989671649,79.1999989715445,79.1999989671347,79.1999989717421,79.1999989671331,79.1999989719205,79.1999989671636,79.1999989720884,79.1999989697158
4.51666666666667,64.9999985320801,29.9999999955303,30.0000000004353,29.999999995295,30.0000000006176,29.9999999950921,30.0000000007677,29.9999999949212,30.000000000885,29.9999999947798,30.0000000009639,29.9999999946511,30.0000000009635,29.9999999944367,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157548768,79.1999989673668,79.1999989711234,79.19999896728,79.1999989713635,79.1999989672215,79.1999989715826,79.1999989671915,79.1999989717812,79.19999896719,79.1999989719606,79.1999989672207,79.1999989721299,79.1999989697653
4.53333333333333,64.999998535803,29.9999999955452,30.0000000004244,29.9999999953097,30.0000000006071,29.9999999951065,30.0000000007578,29.9999999949353,30.0000000008757,29.9999999947933,30.0000000009551,29.9999999946639,30.0000000009549,29.9999999944476,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157549072,79.1999989674331,79.1999989711701,79.1999989673466,79.199998971411,79.1999989672884,79.199998971631,79.1999989672585,79.1999989718304,79.1999989672571,79.1999989720109,79.199998967288,79.1999989721816,79.1999989698249
4.55,64.9999985395257,29.9999999955602,30.0000000004136,29.9999999953244,30.0000000005968,29.9999999951209,30.0000000007479,29.9999999949493,30.0000000008664,29.9999999948068,30.0000000009464,29.9999999946766,30.0000000009463,29.9999999944584,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157549431,79.1999989675095,79.199998971227,79.1999989674233,79.1999989714687,79.1999989673653,79.1999989716895,79.1999989673356,79.1999989718899,79.1999989673343,79.1999989720713,79.1999989673654,79.1999989722434,79.1999989698946
4.56666666666667,64.9999985432482,29.9999999955751,30.0000000004028,29.9999999953391,30.0000000005864,29.9999999951353,30.0000000007381,29.9999999949633,30.0000000008572,29.9999999948203,30.0000000009377,29.9999999946894,30.0000000009378,29.9999999944692,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157549845,79.199998967596,79.1999989712941,79.1999989675101,79.1999989715365,79.1999989674523,79.1999989717582,79.1999989674228,79.1999989719594,79.1999989674216,79.1999989721419,79.1999989674529,79.1999989723153,79.1999989699745
4.58333333333333,64.9999985469704,29.99999999559,30.0000000003921,29.9999999953538,30.0000000005761,29.9999999951497,30.0000000007283,29.9999999949773,30.000000000848,29.9999999948339,30.0000000009291,29.9999999947022,30.0000000009293,29.9999999944801,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157550314,79.1999989676926,79.1999989713712,79.199998967607,79.1999989716144,79.1999989675494,79.1999989718369,79.19999896752,79.199998972039,79.199998967519,79.1999989722225,79.1999989675505,79.1999989723973,79.1999989700643
4.6,64.9999985506922,29.9999999956048,30.0000000003814,29.9999999953685,30.0000000005659,29.9999999951641,30.0000000007186,29.9999999949913,30.0000000008388,29.9999999948474,30.0000000009204,29.9999999947149,30.0000000009208,29.9999999944909,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157550836,79.1999989677991,79.1999989714584,79.1999989677138,79.1999989717023,79.1999989676565,79.1999989719257,79.1999989676272,79.1999989721286,79.1999989676263,79.1999989723131,79.199998967658,79.1999989724893,79.1999989701642
4.61666666666667,64.9999985544137,29.9999999956197,30.0000000003707,29.9999999953831,30.0000000005556,29.9999999951785,30.0000000007088,29.9999999950053,30.0000000008296,29.9999999948609,30.0000000009118,29.9999999947277,30.0000000009123,29.9999999945018,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157551412,79.1999989679157,79.1999989715556,79.1999989678306,79.1999989718003,79.1999989677736,79.1999989720244,79.1999989677444,79.1999989722283,79.1999989677437,79.1999989724137,79.1999989677755,79.1999989725912,79.1999989702741
4.63333333333333,64.9999985581347,29.9999999956345,30.0000000003601,29.9999999953978,30.0000000005454,29.9999999951929,30.0000000006991,29.9999999950193,30.0000000008205,29.9999999948744,30.0000000009032,29.9999999947404,30.0000000009039,29.9999999945127,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157552042,79.1999989680421,79.1999989716628,79.1999989679574,79.1999989719082,79.1999989679005,79.1999989721331,79.1999989678716,79.1999989723379,79.1999989678709,79.1999989725243,79.199998967903,79.1999989727032,79.1999989703939
4.65,64.9999985618554,29.9999999956494,30.0000000003495,29.9999999954124,30.0000000005353,29.9999999952072,30.0000000006895,29.9999999950333,30.0000000008114,29.9999999948879,30.0000000008947,29.9999999947532,30.0000000008955,29.9999999945236,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157552726,79.1999989681785,79.1999989717798,79.199998968094,79.199998972026,79.1999989680374,79.1999989722518,79.1999989680086,79.1999989724574,79.199998968008,79.1999989726447,79.1999989680403,79.199998972825,79.1999989705236
4.66666666666667,64.9999985655755,29.9999999956642,30.000000000339,29.9999999954271,30.0000000005251,29.9999999952216,30.0000000006799,29.9999999950473,30.0000000008023,29.9999999949014,30.0000000008861,29.999999994766,30.0000000008871,29.9999999945345,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157553463,79.1999989683246,79.1999989719068,79.1999989682405,79.1999989721537,79.1999989681841,79.1999989723803,79.1999989681555,79.1999989725867,79.199998968155,79.1999989727751,79.1999989681875,79.1999989729566,79.1999989706631
4.68333333333333,64.9999985692951,29.999999995679,30.0000000003285,29.9999999954417,30.000000000515,29.9999999952359,30.0000000006702,29.9999999950613,30.0000000007932,29.9999999949149,30.0000000008776,29.9999999947788,30.0000000008787,29.9999999945454,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157554253,79.1999989684806,79.1999989720436,79.1999989683968,79.1999989722913,79.1999989683406,79.1999989725186,79.1999989683121,79.1999989727259,79.1999989683118,79.1999989729152,79.1999989683445,79.1999989730981,79.1999989708124
4.7,64.9999985730142,29.9999999956938,30.000000000318,29.9999999954563,30.000000000505,29.9999999952502,30.0000000006607,29.9999999950753,30.0000000007842,29.9999999949284,30.0000000008691,29.9999999947915,30.0000000008704,29.9999999945563,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157555096,79.1999989686464,79.1999989721902,79.1999989685629,79.1999989724386,79.1999989685069,79.1999989726667,79.1999989684785,79.1999989728749,79.1999989684783,79.1999989730651,79.1999989685112,79.1999989732493,79.1999989709715
4.71666666666667,64.9999985767328,29.9999999957085,30.0000000003076,29.9999999954709,30.0000000004949,29.9999999952646,30.0000000006511,29.9999999950892,30.0000000007752,29.9999999949419,30.0000000008607,29.9999999948043,30.0000000008621,29.9999999945673,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157555991,79.1999989688218,79.1999989723466,79.1999989687386,79.1999989725957,79.1999989686828,79.1999989728246,79.1999989686547,79.1999989730336,79.1999989686546,79.1999989732248,79.1999989686876,79.1999989734103,79.1999989711403
4.73333333333333,64.9999985804506,29.9999999957233,30.0000000002972,29.9999999954855,30.000000000485,29.9999999952789,30.0000000006416,29.9999999951032,30.0000000007663,29.9999999949554,30.0000000008522,29.9999999948171,30.0000000008538,29.9999999945782,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157556939,79.199998969007,79.1999989725127,79.199998968924,79.1999989727625,79.1999989688685,79.1999989729922,79.1999989688405,79.199998973202,79.1999989688405,79.1999989733942,79.1999989688738,79.199998973581,79.1999989713188
4.75,64.9999985841679,29.999999995738,30.0000000002869,29.9999999955,30.000000000475,29.9999999952932,30.0000000006322,29.9999999951171,30.0000000007573,29.9999999949689,30.0000000008438,29.9999999948298,30.0000000008455,29.9999999945892,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157557939,79.1999989692018,79.1999989726885,79.1999989691191,79.199998972939,79.1999989690638,79.1999989731694,79.1999989690359,79.1999989733801,79.1999989690361,79.1999989735732,79.1999989690695,79.1999989737613,79.199998971507
4.76666666666667,64.9999985878844,29.9999999957527,30.0000000002766,29.9999999955146,30.0000000004651,29.9999999953075,30.0000000006227,29.9999999951311,30.0000000007484,29.9999999949824,30.0000000008355,29.9999999948426,30.0000000008373,29.9999999946001,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815755899,79.1999989694062,79.1999989728739,79.1999989693238,79.1999989731251,79.1999989692687,79.1999989733563,79.199998969241,79.1999989735678,79.1999989692412,79.1999989737619,79.1999989692749,79.1999989739512,79.1999989717047
4.78333333333333,64.9999985916003,29.9999999957674,30.0000000002663,29.9999999955291,30.0000000004552,29.9999999953218,30.0000000006133,29.999999995145,30.0000000007396,29.9999999949959,30.0000000008271,29.9999999948554,30.0000000008291,29.9999999946111,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157560094,79.1999989696201,79.1999989730689,79.199998969538,79.1999989733209,79.1999989694832,79.1999989735528,79.1999989694556,79.1999989737651,79.199998969456,79.1999989739601,79.1999989694898,79.1999989741507,79.1999989719121
4.8,64.9999985953153,29.9999999957821,30.0000000002561,29.9999999955436,30.0000000004454,29.999999995336,30.0000000006039,29.999999995159,30.0000000007307,29.9999999950094,30.0000000008188,29.9999999948682,30.0000000008209,29.9999999946221,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157561249,79.1999989698436,79.1999989732735,79.1999989697618,79.1999989735261,79.1999989697071,79.1999989737588,79.1999989696797,79.1999989739719,79.1999989696802,79.1999989741678,79.1999989697142,79.1999989743597,79.1999989721289
4.81666666666667,64.9999985990296,29.9999999957968,30.0000000002459,29.9999999955581,30.0000000004356,29.9999999953503,30.0000000005946,29.9999999951729,30.0000000007219,29.9999999950229,30.0000000008105,29.9999999948809,30.0000000008127,29.9999999946331,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157562456,79.1999989700765,79.1999989734876,79.199998969995,79.1999989737409,79.1999989699406,79.1999989739743,79.1999989699133,79.1999989741883,79.1999989699139,79.1999989743851,79.1999989699481,79.1999989745782,79.1999989723552
4.83333333333333,64.9999986027431,29.9999999958115,30.0000000002357,29.9999999955726,30.0000000004258,29.9999999953645,30.0000000005853,29.9999999951868,30.0000000007131,29.9999999950363,30.0000000008022,29.9999999948937,30.0000000008046,29.9999999946441,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157563713,79.1999989703189,79.1999989737111,79.1999989702377,79.1999989739651,79.1999989701834,79.1999989741993,79.1999989701563,79.1999989744141,79.199998970157,79.1999989746118,79.1999989701914,79.1999989748062,79.1999989725909
4.85,64.9999986064557,29.9999999958261,30.0000000002256,29.9999999955871,30.000000000416,29.9999999953788,30.000000000576,29.9999999952007,30.0000000007043,29.9999999950498,30.0000000007939,29.9999999949065,30.0000000007965,29.9999999946551,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157565021,79.1999989705706,79.1999989739441,79.1999989704897,79.1999989741988,79.1999989704357,79.1999989744338,79.1999989704088,79.1999989746493,79.1999989704096,79.1999989748479,79.1999989704441,79.1999989750436,79.1999989728361
4.86666666666667,64.9999986101674,29.9999999958407,30.0000000002155,29.9999999956016,30.0000000004063,29.999999995393,30.0000000005667,29.9999999952146,30.0000000006956,29.9999999950633,30.0000000007857,29.9999999949193,30.0000000007884,29.9999999946662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815756638,79.1999989708318,79.1999989741866,79.1999989707512,79.1999989744419,79.1999989706974,79.1999989746776,79.1999989706706,79.1999989748939,79.1999989706715,79.1999989750934,79.1999989707062,79.1999989752903,79.1999989730906
4.88333333333333,64.9999986138782,29.9999999958553,30.0000000002055,29.999999995616,30.0000000003967,29.9999999954072,30.0000000005575,29.9999999952285,30.0000000006869,29.9999999950767,30.0000000007775,29.9999999949321,30.0000000007803,29.9999999946772,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815756779,79.1999989711022,79.1999989744383,79.1999989710219,79.1999989746943,79.1999989709683,79.1999989749307,79.1999989709417,79.1999989751478,79.1999989709427,79.1999989753482,79.1999989709776,79.1999989755464,79.1999989733544
4.9,64.9999986175881,29.9999999958699,30.0000000001955,29.9999999956305,30.000000000387,29.9999999954214,30.0000000005483,29.9999999952424,30.0000000006782,29.9999999950902,30.0000000007693,29.9999999949448,30.0000000007723,29.9999999946883,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157569249,79.1999989713819,79.1999989746994,79.1999989713019,79.1999989749561,79.1999989712485,79.1999989751932,79.199998971222,79.1999989754111,79.1999989712232,79.1999989756124,79.1999989712583,79.1999989758118,79.1999989736275
4.91666666666667,64.9999986212969,29.9999999958845,30.0000000001855,29.9999999956449,30.0000000003774,29.9999999954356,30.0000000005392,29.9999999952563,30.0000000006696,29.9999999951036,30.0000000007612,29.9999999949576,30.0000000007643,29.9999999946993,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157570759,79.1999989716709,79.1999989749698,79.1999989715911,79.1999989752271,79.199998971538,79.1999989754649,79.1999989715117,79.1999989756836,79.1999989715129,79.1999989758857,79.1999989715482,79.1999989760864,79.1999989739099
4.93333333333333,64.9999986250047,29.999999995899,30.0000000001756,29.9999999956593,30.0000000003679,29.9999999954498,30.00000000053,29.9999999952701,30.0000000006609,29.9999999951171,30.000000000753,29.9999999949704,30.0000000007563,29.9999999947104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157572318,79.199998971969,79.1999989752493,79.1999989718896,79.1999989755073,79.1999989718366,79.1999989757459,79.1999989718105,79.1999989759653,79.1999989718118,79.1999989761683,79.1999989718473,79.1999989763702,79.1999989742014
4.95,64.9999986287115,29.9999999959136,30.0000000001657,29.9999999956737,30.0000000003583,29.999999995464,30.0000000005209,29.999999995284,30.0000000006523,29.9999999951305,30.0000000007449,29.9999999949832,30.0000000007483,29.9999999947215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157573927,79.1999989722763,79.1999989755381,79.1999989721972,79.1999989757967,79.1999989721445,79.199998976036,79.1999989721184,79.1999989762562,79.1999989721199,79.1999989764601,79.1999989721555,79.1999989766632,79.1999989745021
4.96666666666667,64.9999986324171,29.9999999959281,30.0000000001559,29.9999999956881,30.0000000003488,29.9999999954781,30.0000000005119,29.9999999952978,30.0000000006438,29.999999995144,30.0000000007369,29.9999999949959,30.0000000007404,29.9999999947325,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157575586,79.1999989725927,79.1999989758361,79.1999989725139,79.1999989760953,79.1999989724614,79.1999989763353,79.1999989724355,79.1999989765562,79.199998972437,79.199998976761,79.1999989724728,79.1999989769653,79.1999989748119
4.98333333333333,64.9999986361217,29.9999999959426,30.0000000001461,29.9999999957025,30.0000000003394,29.9999999954923,30.0000000005028,29.9999999953117,30.0000000006352,29.9999999951574,30.0000000007288,29.9999999950087,30.0000000007324,29.9999999947436,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157577293,79.1999989729182,79.1999989761431,79.1999989728396,79.199998976403,79.1999989727874,79.1999989766437,79.1999989727616,79.1999989768654,79.1999989727633,79.199998977071,79.1999989727993,79.1999989772765,79.1999989751308
5,64.999998639825,29.999999995957,30.0000000001363,29.9999999957168,30.0000000003299,29.9999999955064,30.0000000004938,29.9999999953255,30.0000000006267,29.9999999951708,30.0000000007208,29.9999999950215,30.0000000007245,29.9999999947547,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157579049,79.1999989732527,79.1999989764593,79.1999989731744,79.1999989767198,79.1999989731224,79.1999989769611,79.1999989730968,79.1999989771836,79.1999989730986,79.1999989773901,79.1999989731347,79.1999989775967,79.1999989754588
5.01666666666667,64.9999986435272,29.9999999959715,30.0000000001266,29.9999999957312,30.0000000003206,29.9999999955206,30.0000000004849,29.9999999953394,30.0000000006182,29.9999999951843,30.0000000007128,29.9999999950342,30.0000000007167,29.9999999947659,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157580854,79.1999989735962,79.1999989767844,79.1999989735182,79.1999989770456,79.1999989734664,79.1999989772876,79.199998973441,79.1999989775108,79.1999989734428,79.1999989777182,79.1999989734792,79.199998977926,79.1999989757957
5.03333333333333,64.9999986472282,29.999999995986,30.0000000001169,29.9999999957455,30.0000000003112,29.9999999955347,30.0000000004759,29.9999999953532,30.0000000006098,29.9999999951977,30.0000000007048,29.999999995047,30.0000000007088,29.999999994777,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157582708,79.1999989739487,79.1999989771186,79.199998973871,79.1999989773803,79.1999989738194,79.1999989776231,79.1999989737941,79.199998977847,79.1999989737961,79.1999989780552,79.1999989738326,79.1999989782642,79.1999989761416
5.05,64.9999986509279,29.9999999960004,30.0000000001072,29.9999999957598,30.0000000003019,29.9999999955488,30.000000000467,29.999999995367,30.0000000006014,29.9999999952111,30.0000000006968,29.9999999950598,30.000000000701,29.9999999947881,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815758461,79.1999989743101,79.1999989774617,79.1999989742327,79.1999989777241,79.1999989741813,79.1999989779675,79.1999989741561,79.1999989781922,79.1999989741582,79.1999989784012,79.1999989741949,79.1999989786114,79.1999989764964
5.06666666666667,64.9999986546263,29.9999999960148,30.0000000000976,29.9999999957741,30.0000000002926,29.9999999955629,30.0000000004581,29.9999999953808,30.000000000593,29.9999999952245,30.0000000006889,29.9999999950725,30.0000000006932,29.9999999947992,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815758656,79.1999989746803,79.1999989778138,79.1999989746032,79.1999989780768,79.199998974552,79.1999989783208,79.199998974527,79.1999989785462,79.1999989745292,79.1999989787561,79.1999989745661,79.1999989789674,79.1999989768601
5.08333333333333,64.9999986583234,29.9999999960292,30.000000000088,29.9999999957884,30.0000000002833,29.999999995577,30.0000000004493,29.9999999953946,30.0000000005846,29.9999999952379,30.000000000681,29.9999999950853,30.0000000006854,29.9999999948104,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157588557,79.1999989750594,79.1999989781747,79.1999989749826,79.1999989784383,79.1999989749316,79.199998978683,79.1999989749068,79.1999989789092,79.1999989749091,79.1999989791198,79.1999989749461,79.1999989793323,79.1999989772327
5.1,64.9999986620192,29.9999999960436,30.0000000000785,29.9999999958026,30.0000000002741,29.999999995591,30.0000000004405,29.9999999954084,30.0000000005762,29.9999999952513,30.0000000006731,29.9999999950981,30.0000000006777,29.9999999948215,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157590603,79.1999989754473,79.1999989785445,79.1999989753708,79.1999989788087,79.19999897532,79.199998979054,79.1999989752953,79.1999989792809,79.1999989752977,79.1999989794924,79.1999989753349,79.199998979706,79.199998977614
5.11666666666667,64.9999986657135,29.9999999960579,30.000000000069,29.9999999958169,30.0000000002649,29.9999999956051,30.0000000004317,29.9999999954221,30.0000000005679,29.9999999952647,30.0000000006653,29.9999999951108,30.00000000067,29.9999999948327,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157592695,79.199998975844,79.199998978923,79.1999989757678,79.1999989791878,79.1999989757172,79.1999989794338,79.1999989756927,79.1999989796614,79.1999989756952,79.1999989798737,79.1999989757325,79.1999989800885,79.1999989780041
5.13333333333333,64.9999986694065,29.9999999960723,30.0000000000595,29.9999999958311,30.0000000002558,29.9999999956191,30.0000000004229,29.9999999954359,30.0000000005596,29.999999995278,30.0000000006574,29.9999999951236,30.0000000006623,29.9999999948438,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157594835,79.1999989762494,79.1999989793104,79.1999989761734,79.1999989795757,79.1999989761231,79.1999989798224,79.1999989760987,79.1999989800507,79.1999989761013,79.1999989802638,79.1999989761388,79.1999989804797,79.1999989784029
5.15,64.999998673098,29.9999999960866,30.0000000000501,29.9999999958454,30.0000000002467,29.9999999956332,30.0000000004142,29.9999999954497,30.0000000005514,29.9999999952914,30.0000000006496,29.9999999951363,30.0000000006546,29.999999994855,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157597022,79.1999989766634,79.1999989797064,79.1999989765878,79.1999989799724,79.1999989765376,79.1999989802197,79.1999989765134,79.1999989804487,79.1999989765161,79.1999989806626,79.1999989765537,79.1999989808796,79.1999989788105
5.16666666666667,64.999998676788,29.9999999961009,30.0000000000407,29.9999999958596,30.0000000002376,29.9999999956472,30.0000000004055,29.9999999954634,30.0000000005431,29.9999999953048,30.0000000006419,29.9999999951491,30.0000000006469,29.9999999948662,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157599256,79.1999989770861,79.1999989801111,79.1999989770108,79.1999989803777,79.1999989769608,79.1999989806256,79.1999989769367,79.1999989808553,79.1999989769395,79.19999898107,79.1999989769774,79.1999989812882,79.1999989792266
5.18333333333333,64.9999986804765,29.9999999961152,30.0000000000313,29.9999999958737,30.0000000002285,29.9999999956612,30.0000000003969,29.9999999954771,30.0000000005349,29.9999999953181,30.0000000006341,29.9999999951619,30.0000000006393,29.9999999948774,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157601536,79.1999989775174,79.1999989805245,79.1999989774423,79.1999989807916,79.1999989773926,79.1999989810402,79.1999989773686,79.1999989812706,79.1999989773716,79.1999989814861,79.1999989774096,79.1999989817054,79.1999989796514
5.2,64.9999986841635,29.9999999961294,30.000000000022,29.9999999958879,30.0000000002195,29.9999999956752,30.0000000003882,29.9999999954909,30.0000000005268,29.9999999953315,30.0000000006264,29.9999999951746,30.0000000006317,29.9999999948886,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157603863,79.1999989779573,79.1999989809465,79.1999989778825,79.1999989812142,79.199998977833,79.1999989814634,79.1999989778091,79.1999989816944,79.1999989778122,79.1999989819107,79.1999989778503,79.1999989821311,79.1999989800847
5.21666666666667,64.9999986878489,29.9999999961437,30.0000000000127,29.9999999959021,30.0000000002105,29.9999999956892,30.0000000003796,29.9999999955046,30.0000000005186,29.9999999953448,30.0000000006187,29.9999999951874,30.0000000006241,29.9999999948998,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157606236,79.1999989784057,79.199998981377,79.1999989783312,79.1999989816453,79.1999989782819,79.1999989818951,79.1999989782582,79.1999989821269,79.1999989782613,79.1999989823439,79.1999989782996,79.1999989825654,79.1999989805266
5.23333333333333,64.9999986915327,29.9999999961579,30.0000000000035,29.9999999959162,30.0000000002016,29.9999999957031,30.0000000003711,29.9999999955183,30.0000000005105,29.9999999953582,30.000000000611,29.9999999952001,30.0000000006166,29.999999994911,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157608655,79.1999989788626,79.1999989818161,79.1999989787883,79.1999989820849,79.1999989787392,79.1999989823354,79.1999989787157,79.1999989825678,79.1999989787189,79.1999989827857,79.1999989787574,79.1999989830082,79.1999989809769
5.25,64.9999986952148,29.9999999961721,29.9999999999943,29.9999999959304,30.0000000001927,29.9999999957171,30.0000000003625,29.999999995532,30.0000000005024,29.9999999953715,30.0000000006033,29.9999999952128,30.0000000006091,29.9999999949222,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157611119,79.1999989793279,79.1999989822637,79.1999989792539,79.199998982533,79.1999989792051,79.1999989827841,79.1999989791817,79.1999989830172,79.199998979185,79.1999989832358,79.1999989792236,79.1999989834595,79.1999989814357
5.26666666666667,64.9999986988953,29.9999999961863,29.9999999999851,29.9999999959445,30.0000000001838,29.999999995731,30.000000000354,29.9999999955457,30.0000000004943,29.9999999953849,30.0000000005957,29.9999999952256,30.0000000006016,29.9999999949334,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157613629,79.1999989798016,79.1999989827197,79.1999989797279,79.1999989829896,79.1999989796793,79.1999989832413,79.199998979656,79.199998983475,79.1999989796595,79.1999989836944,79.1999989796982,79.1999989839192,79.199998981903
5.28333333333333,64.9999987025741,29.9999999962005,29.9999999999759,29.9999999959586,30.0000000001749,29.999999995745,30.0000000003456,29.9999999955594,30.0000000004863,29.9999999953982,30.0000000005881,29.9999999952383,30.0000000005941,29.9999999949446,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157616184,79.1999989802837,79.1999989831841,79.1999989802103,79.1999989834546,79.1999989801619,79.1999989837068,79.1999989801388,79.1999989839413,79.1999989801423,79.1999989841614,79.1999989801812,79.1999989843872,79.1999989823786
5.3,64.9999987062512,29.9999999962147,29.9999999999668,29.9999999959726,30.0000000001661,29.9999999957589,30.0000000003371,29.999999995573,30.0000000004783,29.9999999954115,30.0000000005805,29.999999995251,30.0000000005866,29.9999999949558,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157618785,79.1999989807741,79.1999989836569,79.199998980701,79.1999989839279,79.1999989806528,79.1999989841808,79.1999989806298,79.1999989844159,79.1999989806335,79.1999989846367,79.1999989806725,79.1999989848637,79.1999989828625
5.31666666666667,64.9999987099265,29.9999999962288,29.9999999999578,29.9999999959867,30.0000000001573,29.9999999957728,30.0000000003287,29.9999999955867,30.0000000004703,29.9999999954248,30.000000000573,29.9999999952638,30.0000000005792,29.9999999949671,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815762143,79.1999989812729,79.199998984138,79.1999989812,79.1999989844096,79.199998981152,79.199998984663,79.1999989811292,79.1999989848988,79.1999989811329,79.1999989851204,79.1999989811722,79.1999989853484,79.1999989833547
5.33333333333333,64.9999987136001,29.9999999962429,29.9999999999488,29.9999999960008,30.0000000001486,29.9999999957867,30.0000000003203,29.9999999956003,30.0000000004623,29.9999999954381,30.0000000005654,29.9999999952765,30.0000000005718,29.9999999949783,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815762412,79.1999989817798,79.1999989846275,79.1999989817073,79.1999989848995,79.1999989816595,79.1999989851536,79.1999989816368,79.19999898539,79.1999989816406,79.1999989856124,79.19999898168,79.1999989858414,79.1999989838552
5.35,64.9999987172718,29.999999996257,29.9999999999398,29.9999999960148,30.0000000001399,29.9999999958005,30.000000000312,29.999999995614,30.0000000004544,29.9999999954514,30.0000000005579,29.9999999952892,30.0000000005644,29.9999999949895,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157626855,79.199998982295,79.1999989851251,79.1999989822228,79.1999989853977,79.1999989821752,79.1999989856524,79.1999989821526,79.1999989858894,79.1999989821565,79.1999989861125,79.1999989821961,79.1999989863426,79.1999989843639
5.36666666666667,64.9999987209417,29.9999999962711,29.9999999999308,29.9999999960288,30.0000000001312,29.9999999958144,30.0000000003036,29.9999999956276,30.0000000004465,29.9999999954647,30.0000000005504,29.9999999953019,30.000000000557,29.9999999950008,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157629634,79.1999989828184,79.1999989856311,79.1999989827464,79.1999989859042,79.199998982699,79.1999989861594,79.1999989826766,79.1999989863971,79.1999989826806,79.1999989866209,79.1999989827203,79.199998986852,79.1999989848808
5.38333333333333,64.9999987246097,29.9999999962851,29.9999999999219,29.9999999960428,30.0000000001226,29.9999999958283,30.0000000002953,29.9999999956412,30.0000000004386,29.9999999954779,30.000000000543,29.9999999953147,30.0000000005497,29.9999999950121,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157632457,79.1999989833499,79.1999989861451,79.1999989832782,79.1999989864188,79.199998983231,79.1999989866745,79.1999989832088,79.1999989869129,79.1999989832129,79.1999989871375,79.1999989832527,79.1999989873696,79.1999989854059
5.4,64.9999987282758,29.9999999962992,29.999999999913,29.9999999960568,30.000000000114,29.9999999958421,30.0000000002871,29.9999999956548,30.0000000004307,29.9999999954912,30.0000000005355,29.9999999953274,30.0000000005424,29.9999999950233,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157635323,79.1999989838895,79.1999989866674,79.1999989838181,79.1999989869415,79.1999989837711,79.1999989871978,79.199998983749,79.1999989874368,79.1999989837532,79.1999989876621,79.1999989837932,79.1999989878953,79.199998985939
5.41666666666667,64.99999873194,29.9999999963132,29.9999999999042,29.9999999960707,30.0000000001054,29.9999999958559,30.0000000002788,29.9999999956684,30.0000000004229,29.9999999955045,30.0000000005281,29.9999999953401,30.0000000005351,29.9999999950346,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157638234,79.1999989844372,79.1999989871977,79.1999989843661,79.1999989874724,79.1999989843193,79.1999989877293,79.1999989842973,79.1999989879688,79.1999989843016,79.1999989881949,79.1999989843418,79.1999989884291,79.1999989864802
5.43333333333333,64.9999987356022,29.9999999963272,29.9999999998954,29.9999999960847,30.0000000000969,29.9999999958697,30.0000000002706,29.999999995682,30.0000000004151,29.9999999955177,30.0000000005207,29.9999999953528,30.0000000005278,29.9999999950458,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157641188,79.1999989849929,79.1999989877361,79.1999989849221,79.1999989880113,79.1999989848755,79.1999989882687,79.1999989848537,79.1999989885089,79.1999989848581,79.1999989887357,79.1999989848984,79.1999989889709,79.1999989870295
5.45,64.9999987392625,29.9999999963412,29.9999999998866,29.9999999960986,30.0000000000883,29.9999999958835,30.0000000002625,29.9999999956955,30.0000000004074,29.999999995531,30.0000000005134,29.9999999953655,30.0000000005206,29.9999999950571,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157644185,79.1999989855566,79.1999989882826,79.1999989854861,79.1999989885582,79.1999989854397,79.1999989888162,79.199998985418,79.1999989890571,79.1999989854225,79.1999989892845,79.1999989854629,79.1999989895207,79.1999989875867
5.46666666666667,64.9999987429207,29.9999999963552,29.9999999998779,29.9999999961125,30.0000000000799,29.9999999958973,30.0000000002543,29.9999999957091,30.0000000003996,29.9999999955442,30.000000000506,29.9999999953782,30.0000000005134,29.9999999950684,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157647225,79.1999989861283,79.199998988837,79.199998986058,79.1999989891131,79.1999989860118,79.1999989893717,79.1999989859903,79.1999989896131,79.1999989859949,79.1999989898413,79.1999989860354,79.1999989900785,79.1999989881519
5.48333333333333,64.9999987465769,29.9999999963691,29.9999999998692,29.9999999961264,30.0000000000714,29.9999999959111,30.0000000002462,29.9999999957227,30.0000000003919,29.9999999955574,30.0000000004987,29.9999999953908,30.0000000005062,29.9999999950797,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157650308,79.1999989867078,79.1999989893994,79.1999989866378,79.199998989676,79.1999989865919,79.1999989899351,79.1999989865704,79.1999989901771,79.1999989865751,79.199998990406,79.1999989866159,79.1999989906442,79.199998988725
5.5,64.999998750231,29.999999996383,29.9999999998605,29.9999999961403,30.000000000063,29.9999999959248,30.0000000002381,29.9999999957362,30.0000000003842,29.9999999955706,30.0000000004915,29.9999999954035,30.000000000499,29.999999995091,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157653434,79.1999989872953,79.1999989899697,79.1999989872255,79.1999989902468,79.1999989871798,79.1999989905064,79.1999989871585,79.1999989907491,79.1999989871633,79.1999989909786,79.1999989872041,79.1999989912178,79.199998989306
5.51666666666667,64.9999987538829,29.9999999963969,29.9999999998519,29.9999999961542,30.0000000000546,29.9999999959385,30.0000000002301,29.9999999957497,30.0000000003766,29.9999999955839,30.0000000004842,29.9999999954162,30.0000000004919,29.9999999951023,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157656602,79.1999989878906,79.1999989905479,79.1999989878211,79.1999989908255,79.1999989877755,79.1999989910856,79.1999989877544,79.1999989913289,79.1999989877593,79.1999989915591,79.1999989878003,79.1999989917993,79.1999989898949
5.53333333333333,64.9999987575328,29.9999999964108,29.9999999998433,29.999999996168,30.0000000000463,29.9999999959523,30.0000000002221,29.9999999957632,30.0000000003689,29.9999999955971,30.000000000477,29.9999999954289,30.0000000004847,29.9999999951135,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157659813,79.1999989884936,79.1999989911339,79.1999989884244,79.1999989914119,79.1999989883791,79.1999989916727,79.1999989883581,79.1999989919165,79.199998988363,79.1999989921474,79.1999989884042,79.1999989923885,79.1999989904915
5.55,64.9999987611805,29.9999999964247,29.9999999998348,29.9999999961819,30.000000000038,29.999999995966,30.0000000002141,29.9999999957767,30.0000000003613,29.9999999956102,30.0000000004697,29.9999999954415,30.0000000004776,29.9999999951248,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157663065,79.1999989891045,79.1999989917277,79.1999989890355,79.1999989920062,79.1999989889904,79.1999989922675,79.1999989889695,79.1999989925119,79.1999989889746,79.1999989927435,79.1999989890159,79.1999989929856,79.1999989910959
5.56666666666667,64.999998764826,29.9999999964385,29.9999999998263,29.9999999961957,30.0000000000297,29.9999999959797,30.0000000002061,29.9999999957902,30.0000000003537,29.9999999956234,30.0000000004625,29.9999999954542,30.0000000004706,29.9999999951361,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815766636,79.199998989723,79.1999989923293,79.1999989896544,79.1999989926083,79.1999989896094,79.1999989928701,79.1999989895887,79.199998993115,79.1999989895939,79.1999989933473,79.1999989896353,79.1999989935904,79.1999989917081
5.58333333333333,64.9999987684692,29.9999999964524,29.9999999998178,29.9999999962095,30.0000000000215,29.9999999959933,30.0000000001982,29.9999999958037,30.0000000003462,29.9999999956366,30.0000000004554,29.9999999954669,30.0000000004635,29.9999999951474,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157669696,79.1999989903492,79.1999989929386,79.1999989902809,79.1999989932181,79.1999989902361,79.1999989934803,79.1999989902156,79.1999989937259,79.1999989902208,79.1999989939588,79.1999989902624,79.1999989942029,79.1999989923279
5.6,64.9999987721103,29.9999999964662,29.9999999998094,29.9999999962233,30.0000000000132,29.999999996007,30.0000000001903,29.9999999958172,30.0000000003387,29.9999999956498,30.0000000004482,29.9999999954795,30.0000000004565,29.9999999951588,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157673073,79.1999989909831,79.1999989935556,79.1999989909151,79.1999989938355,79.1999989908705,79.1999989940983,79.1999989908501,79.1999989943445,79.1999989908554,79.199998994578,79.1999989908971,79.199998994823,79.1999989929554
5.61666666666667,64.999998775749,29.99999999648,29.999999999801,29.999999996237,30.0000000000051,29.9999999960207,30.0000000001824,29.9999999958306,30.0000000003312,29.9999999956629,30.0000000004411,29.9999999954922,30.0000000004495,29.9999999951701,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157676491,79.1999989916246,79.1999989941803,79.1999989915568,79.1999989944606,79.1999989915125,79.199998994724,79.1999989914922,79.1999989949706,79.1999989914976,79.1999989952049,79.1999989915394,79.1999989954508,79.1999989935905
5.63333333333333,64.9999987793855,29.9999999964937,29.9999999997926,29.9999999962508,29.9999999999969,29.9999999960343,30.0000000001746,29.9999999958441,30.0000000003237,29.9999999956761,30.000000000434,29.9999999955048,30.0000000004425,29.9999999951814,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157679951,79.1999989922737,79.1999989948126,79.1999989922062,79.1999989950934,79.1999989921621,79.1999989953572,79.1999989921419,79.1999989956044,79.1999989921474,79.1999989958393,79.1999989921894,79.1999989960862,79.1999989942332
5.65,64.9999987830196,29.9999999965075,29.9999999997842,29.9999999962645,29.9999999999888,29.9999999960479,30.0000000001668,29.9999999958575,30.0000000003162,29.9999999956892,30.000000000427,29.9999999955175,30.0000000004355,29.9999999951927,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157683452,79.1999989929303,79.1999989954524,79.1999989928631,79.1999989957337,79.1999989928191,79.199998995998,79.1999989927991,79.1999989962458,79.1999989928047,79.1999989964813,79.1999989928468,79.1999989967292,79.1999989948834
5.66666666666667,64.9999987866514,29.9999999965212,29.9999999997759,29.9999999962782,29.9999999999807,29.9999999960615,30.000000000159,29.9999999958709,30.0000000003088,29.9999999957023,30.0000000004199,29.9999999955301,30.0000000004286,29.999999995204,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157686993,79.1999989935945,79.1999989960999,79.1999989935275,79.1999989963815,79.1999989934837,79.1999989966463,79.1999989934638,79.1999989968947,79.1999989934695,79.1999989971309,79.1999989935118,79.1999989973796,79.1999989955412
5.68333333333333,64.9999987902808,29.9999999965349,29.9999999997677,29.9999999962919,29.9999999999727,29.9999999960751,30.0000000001512,29.9999999958843,30.0000000003014,29.9999999957155,30.0000000004129,29.9999999955427,30.0000000004217,29.9999999952153,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157690574,79.1999989942661,79.1999989967548,79.1999989941993,79.1999989970369,79.1999989941558,79.1999989973022,79.199998994136,79.1999989975511,79.1999989941418,79.1999989977879,79.1999989941842,79.1999989980376,79.1999989962064
5.7,64.9999987939078,29.9999999965486,29.9999999997595,29.9999999963056,29.9999999999647,29.9999999960887,30.0000000001435,29.9999999958977,30.0000000002941,29.9999999957286,30.0000000004059,29.9999999955553,30.0000000004148,29.9999999952267,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157694196,79.1999989949451,79.1999989974172,79.1999989948786,79.1999989976997,79.1999989948353,79.1999989979655,79.1999989948157,79.1999989982149,79.1999989948215,79.1999989984524,79.199998994864,79.199998998703,79.1999989968791
5.71666666666667,64.9999987975324,29.9999999965623,29.9999999997513,29.9999999963192,29.9999999999567,29.9999999961023,30.0000000001358,29.9999999959111,30.0000000002867,29.9999999957417,30.0000000003989,29.9999999955679,30.000000000408,29.999999995238,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157697858,79.1999989956315,79.199998998087,79.1999989955653,79.1999989983699,79.1999989955222,79.1999989986362,79.1999989955027,79.1999989988862,79.1999989955087,79.1999989991243,79.1999989955513,79.1999989993758,79.1999989975591
5.73333333333333,64.9999988011545,29.9999999965759,29.9999999997431,29.9999999963329,29.9999999999487,29.9999999961158,30.0000000001282,29.9999999959244,30.0000000002794,29.9999999957548,30.000000000392,29.9999999955806,30.0000000004011,29.9999999952493,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815770156,79.1999989963253,79.1999989987642,79.1999989962594,79.1999989990476,79.1999989962165,79.1999989993143,79.1999989961971,79.1999989995648,79.1999989962031,79.1999989998035,79.1999989962459,79.1999990000559,79.1999989982465
5.75,64.9999988047741,29.9999999965895,29.999999999735,29.9999999963465,29.9999999999408,29.9999999961293,30.0000000001205,29.9999999959378,30.0000000002721,29.9999999957678,30.000000000385,29.9999999955932,30.0000000003943,29.9999999952607,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157705301,79.1999989970263,79.1999989994488,79.1999989969607,79.1999989997326,79.199998996918,79.1999989999998,79.1999989968988,79.1999990002508,79.1999989969049,79.1999990004902,79.1999989969478,79.1999990007434,79.1999989989413
5.76666666666667,64.9999988083912,29.9999999966031,29.9999999997269,29.9999999963601,29.9999999999329,29.9999999961428,30.0000000001129,29.9999999959511,30.0000000002649,29.9999999957809,30.0000000003781,29.9999999956058,30.0000000003875,29.999999995272,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157709082,79.1999989977347,79.1999990001407,79.1999989976694,79.1999990004249,79.1999989976268,79.1999990006926,79.1999989976077,79.1999990009441,79.199998997614,79.1999990011841,79.199998997657,79.1999990014382,79.1999989996433
5.78333333333333,64.9999988120057,29.9999999966167,29.9999999997188,29.9999999963737,29.9999999999251,29.9999999961563,30.0000000001053,29.9999999959645,30.0000000002576,29.999999995794,30.0000000003713,29.9999999956183,30.0000000003807,29.9999999952833,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157712902,79.1999989984503,79.1999990008399,79.1999989983853,79.1999990011245,79.1999989983429,79.1999990013926,79.1999989983239,79.1999990016447,79.1999989983303,79.1999990018852,79.1999989983734,79.1999990021403,79.1999990003526
5.8,64.9999988156177,29.9999999966303,29.9999999997108,29.9999999963873,29.9999999999173,29.9999999961698,30.0000000000978,29.9999999959778,30.0000000002504,29.999999995807,30.0000000003644,29.9999999956309,30.000000000374,29.9999999952947,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157716761,79.1999989991731,79.1999990015464,79.1999989991083,79.1999990018313,79.1999989990662,79.1999990020999,79.1999989990474,79.1999990023525,79.1999989990538,79.1999990025937,79.199998999097,79.1999990028496,79.1999990010691
5.81666666666667,64.9999988192271,29.9999999966438,29.9999999997029,29.9999999964008,29.9999999999095,29.9999999961833,30.0000000000903,29.9999999959911,30.0000000002433,29.9999999958201,30.0000000003576,29.9999999956435,30.0000000003673,29.999999995306,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157720659,79.1999989999031,79.19999900226,79.1999989998386,79.1999990025454,79.1999989997967,79.1999990028144,79.199998999778,79.1999990030675,79.1999989997844,79.1999990033093,79.1999989998278,79.1999990035661,79.1999990017927
5.83333333333333,64.9999988228338,29.9999999966574,29.9999999996949,29.9999999964143,29.9999999999017,29.9999999961967,30.0000000000828,29.9999999960044,30.0000000002361,29.9999999958331,30.0000000003508,29.9999999956561,30.0000000003606,29.9999999953174,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157724595,79.1999990006403,79.1999990029809,79.199999000576,79.1999990032666,79.1999990005343,79.1999990035361,79.1999990005157,79.1999990037897,79.1999990005223,79.1999990040321,79.1999990005658,79.1999990042897,79.1999990025236
5.85,64.999998826438,29.9999999966709,29.999999999687,29.9999999964278,29.999999999894,29.9999999962102,30.0000000000753,29.9999999960177,30.000000000229,29.9999999958461,30.000000000344,29.9999999956686,30.0000000003539,29.9999999953287,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.86815772857,79.1999990013845,79.1999990037089,79.1999990013205,79.199999003995,79.199999001279,79.1999990042649,79.1999990012606,79.1999990045191,79.1999990012672,79.199999004762,79.1999990013108,79.1999990050205,79.1999990032615
5.86666666666667,64.9999988300394,29.9999999966843,29.9999999996791,29.9999999964413,29.9999999998863,29.9999999962236,30.0000000000679,29.9999999960309,30.0000000002219,29.9999999958591,30.0000000003372,29.9999999956812,30.0000000003472,29.9999999953401,65,30,30,30,30,30,30,30,30,30,30,30,30,30,287.868157732584,79.1999990021358,79.199999004444,79.1999990020721,79.1999990047305,79.1999990020308,79.1999990050008,79.1999990020124,79.1999990052555,79.1999990020192,79.199999005499,79.1999990020629,79.1999990057583,79.1999990040065
5.88333333333333,64.9999988336382,29.9999999966978,29.9999999996713,29.9999999964548,29.9999999998786,29.999999996237,30.0000000000605,29.9999999960442,30.0000000002148,29.9999999958721,30.0000000003305,29.9999999956937,30.0000000003406,29.9999999953514,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868157736635,79.1999990028942,79.1999990051861,79.1999990028307,79.199999005473,79.1999990027896,79.1999990057438,79.1999990027714,79.1999990059989,79.1999990027782,79.199999006243,79.1999990028221,79.1999990065032,79.1999990047585
5.9,64.9999988372342,29.9999999967279,30.0000000015168,30.0000003563679,29.9999873754057,29.9756082581611,30.0000022930445,30.0248024698678,29.9995387221043,30.0000610150819,29.9999993876076,30.0000001013123,30.000000000334,29.9999999953628,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868157740724,79.1999990037695,79.1999990996329,79.2000291467856,79.2087143203813,78.1999990027896,78.1999990057438,79.229861825753,79.1952104807468,79.2001053649169,79.1999928174668,79.199999264483,79.1999990072551,79.1999990055176
5.91666666666667,64.9999988408275,29.999999997173,30.0000000517226,30.0000035961317,29.9998325644872,29.9031567450237,30.0000219885142,30.0985936523298,29.9975984578786,30.0008069871266,29.999982795192,30.0000031967064,29.9999999379513,30.0000000028551,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86815774494,79.1999990082999,79.1999999154695,79.2001825037546,79.2321935389206,77.1999990027896,77.1999990057438,79.2617285923294,79.1692466600106,79.2008651825224,79.1998165157548,79.2000034827037,79.1999984333336,79.1999990192389
5.93333333333333,64.9999988444177,30.0000000004349,30.0000002773633,30.0000113357667,29.9992816859242,29.7842690533254,30.0005442140819,30.2174527263114,29.995024535629,30.0034680351671,29.9999202901629,30.0000283214459,29.9999993659366,30.0000001350172,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868157750022,79.1999990233661,79.2000021443528,79.2004862199923,79.2684169284161,76.2727895354105,76.3119050697502,79.2535821356153,79.1144652794298,79.2022689746248,79.1989591829911,79.2000273835802,79.1999921644162,79.1999991877059
5.95,64.9999988480037,30.0000000118597,30.0000008121825,30.0000207608881,29.998144093362,29.6351273435802,30.0033252279857,30.3606546591807,29.993424560028,30.0093713901947,29.9998068535411,30.0001260361286,29.9999972132718,30.0000010390758,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868157758328,79.1999990547627,79.2000060383389,79.2009334710601,79.3154115366699,75.8588978611936,75.9260448844106,79.1982409963974,79.032617231433,79.2031263535933,79.1966371090136,79.2000822103993,79.1999619169433,79.1999999982996
5.96666666666667,64.9999988515819,30.0000000387309,30.000001709142,30.0000271725342,29.9964959206659,29.4769239453022,30.0060352389062,30.5070933567015,29.9939159671956,30.019429064137,29.9996954160596,30.0003848865679,29.9999926390725,30.000004740116,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868157774073,79.1999991043309,79.2000114708119,79.2014909059287,79.3688053794541,75.7206491287304,75.7736480104752,79.1118815040575,78.9336769093923,79.201704238088,79.1920320082442,79.2001430768778,79.1998682318397,79.2000020796768
5.98333333333333,64.9999988551455,30.0000000881717,30.0000029199853,30.0000264036858,29.994476750609,29.3182487742036,30.0072168071147,30.6484983696766,29.9969263653896,30.033982074444,29.999694544625,30.0009244816107,29.9999869894321,30.0000157503534,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86815780252,79.1999991695715,79.2000179994801,79.2021094182967,79.4247583151533,75.6863723867432,75.7081940960022,79.0113009132484,78.8261932072573,79.1965435970818,79.1845134445161,79.2001263771529,79.1996473847937,79.2000050773372
6,64.9999988586846,30.0000001650172,30.0000042966902,30.0000144616438,29.9921809142064,29.1622191650837,30.0063346162036,30.7819639322681,30.0024413720546,30.0529871924056,29.9999450543627,30.0018813426882,29.9999860161755,30.0000421258659,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868157848592,79.1999992447968,79.2000250655472,79.2027465878048,79.4810065269316,75.6914339532827,75.6771897107264,78.9068008768336,78.7151302795418,79.1867854819508,79.1736900984082,79.1998904415191,79.1992141355193,79.2000057150324
6.01666666666667,64.999998862186,30.0000002698647,30.0000055938443,29.999987177299,29.9896589972702,29.0099263415685,30.0032820434322,30.9066279357182,30.0102231418895,30.0761998801634,30.0005958267991,30.0033958851389,30.0000014952038,30.0000962167226,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868157915335,79.1999993233642,79.2000321812545,79.2033742050548,79.5364218694416,75.7114105987325,75.6616784164424,78.8036385902726,78.6030458901478,79.1721010357589,79.1593577174411,79.1992525692388,79.1984674535277,79.1999956445059
6.03333333333333,64.9999988656358,30.0000003973537,30.0000064742684,29.9999402077913,29.9869360824749,28.8617079786624,29.99813856788,31.0224039173406,30.0199426427277,30.1032862439513,30.0017869133035,30.0056035210171,30.0000519150508,30.000195039921,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868158002433,79.1999993995522,79.2000390078451,79.2039765034378,79.5905008244809,75.7370690067625,75.6547242859346,78.7042402969296,78.4912533113565,79.1525131567957,79.1414337283984,79.1980098322875,79.1972962985761,79.1999596861875
6.05,64.9999988690218,30.0000005347005,30.0000065176555,29.9998691824931,29.9840247796346,28.717622894892,29.9910574539647,31.1294940733454,30.0312478099407,30.1338804677887,30.0036402205557,30.0086295477091,30.0001623308616,30.0003603264866,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868158104875,79.1999994694739,79.2000453521209,79.2045460092989,79.6430479304041,75.7649092217139,75.6536875674265,78.6096232307153,78.3804800549618,79.1282431694157,79.1199098336213,79.1959562792141,79.1955842117894,79.1998747592148
6.06666666666667,64.999998872337,30.000000660478,30.0000052305866,29.9997698446755,29.9809323560266,28.5776279064909,29.9822158262417,31.2282029760731,30.0437954526601,30.1676119958976,30.0062555592216,30.0125865899171,30.0003636466286,30.0006183330912,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868158211807,79.1999995312007,79.2000511309917,79.2050800576779,79.6940100880283,75.7935939842471,75.6574620591714,78.5201480807618,78.271186642359,79.0996108643583,79.0948238986367,79.1928945403119,79.1932126248163,79.199709509004
6.08333333333333,64.9999988755839,30.0000007436183,30.0000020566154,29.9996381491948,29.9776641948292,28.4416436060894,29.9717932760392,31.3188666986078,30.0572647697869,30.2041177537591,30.0097098659275,30.0175735342639,30.0006915845574,30.0009995000764,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868158305572,79.1999995844914,79.200056334157,79.2055785308756,79.7433968046148,75.8226017799543,75.66549104486,78.4358822544306,78.1637088636311,79.066977554656,79.0662446494479,79.188642593774,79.1900632108931,79.1994244880041
6.1,64.9999988787793,30.0000007426155,29.9999963858277,29.9994703197552,29.9742253394622,28.3095787613523,29.9599631036041,31.4018260876939,30.0713621299965,30.2430474192629,30.0140580876348,30.0236752733145,30.0011855325324,30.0015380153449,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868158360932,79.1999996304275,79.2000609958184,79.2060425662811,79.7912437059049,75.8517191947897,75.6774182452983,78.3567660826224,78.0583183796506,79.0307162110122,79.0342634391267,79.1830371729422,79.1860196156456,79.1989727109559
6.11666666666667,64.9999988819596,30.0000006049119,29.9999875637332,29.9992628786848,29.9706211245855,28.1813393166805,29.9468890201019,31.4774168649963,30.085821908789,30.2840655825095,30.019334836528,30.0309628738521,30.0018873895027,30.0022713231904,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868158344445,79.1999996711,79.2000651763641,79.2064738736974,79.8375964191173,75.8808497441644,75.692964501824,78.2826862606136,77.9552479988446,78.9911966876479,78.9989895447108,79.1759351115879,79.1809688016052,79.1983004323136
6.13333333333333,64.9999988851864,30.0000002664519,29.999974899528,29.9990126602065,29.9668573952676,28.0568316744948,29.932724158607,31.5459661141814,30.1004056405233,30.3268525387383,30.0255563360729,30.0394939675172,30.0028404751559,30.0032396029288,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868158214004,79.1999997093888,79.2000689516185,79.2068743938107,79.8825036483773,75.9099419168805,75.7118843096997,78.2135075491596,77.8547023449493,78.9487787573226,78.9605471347302,79.1672135218448,79.1748021418642,79.19734803672
6.15,64.9999988885526,29.999999651394,29.9999576738085,29.9987168143172,29.9629405488571,27.9359638557431,29.9176110387819,31.6077911747371,30.1149005100639,30.3711044807543,30.0327224179451,30.0493132616572,30.0040885359506,30.0044852334252,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868157918504,79.1999997488258,79.200072406965,79.2072461343504,79.9260142777242,75.9389620838484,75.7339504440299,78.1490862634703,77.7568626748097,78.9038089925971,78.919073019962,79.1567693493964,79.1674163341276,79.1960509722359
6.16666666666667,64.9999988921881,29.9999986719692,29.9999351458014,29.9983728053638,29.9588775044893,27.8186458770527,29.9016819116751,31.6631994315241,30.1291176346551,30.4165334205762,30.0408184570607,30.060453118719,30.005674859667,30.0060522545058,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868157397643,79.1999997935166,79.2000756343117,79.2075910943148,79.9681762002879,75.9678842756537,75.7589484102412,78.0892759890833,77.6618894032429,78.8566194784737,78.8747147913462,79.1445186126072,79.1587141715844,79.1943406841503
6.18333333333333,64.9999988962665,29.9999972284752,29.9999065601565,29.9979784075217,29.9546756456764,27.7047898407428,29.8850592451952,31.7124884287753,30.1428903277152,30.4628669810401,30.0498171962426,30.0729341769677,30.0076414999204,30.0079858332674,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86815658184,79.1999998480998,79.2000787306014,79.2079112302595,80.009035874221,75.996686297839,75.7866743093024,78.0339300324504,77.5699237340665,78.8075273786747,78.8276291764411,79.1303954896376,79.1486051902631,79.1921455253148
6.2,64.9999989010108,29.9999952093971,29.9998711533252,29.9975316983431,29.9503427551264,27.5943099214622,29.8678562515822,31.7559460940039,30.1560724222482,30.5098481180553,30.0596804430992,30.0867659969058,30.0100286067135,30.0103317414804,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868155392266,79.1999999177254,79.2000817971142,79.2082084420887,80.0486381796952,76.025348226399,75.8169338837899,77.9829025139493,77.4810889329634,78.7568348966788,78.7779805443515,79.1143513384949,79.1370062052164,79.1893916297719
6.21666666666667,64.9999989066999,29.9999924916424,29.9998281595404,29.9970310509993,29.945886949602,27.4871223173167,29.8501774168122,31.7938509922618,30.1685366824306,30.5572348007607,30.0703606361075,30.1019477233121,30.0128738566483,30.0131358490668,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86815374097,79.2000000080433,79.2000849391525,79.208484567663,80.087026398384,76.053851797766,75.8495419723381,77.9360488982237,77.3954914425884,78.7048294211722,78.725939529456,79.0963536933989,79.1238417449032,79.1860037426211
6.23333333333333,64.9999989136745,29.9999889408815,29.9997768164069,29.9964751255712,29.9413166178543,27.3831451904119,29.832119016049,31.8264725820474,30.1801733112216,30.6047996629163,30.0818022832953,30.1184687555991,30.0162119754674,30.0164436377304,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868151531105,79.2000001251941,79.2000882658947,79.2087413812898,80.1242422414569,76.0821801360364,75.8843221077958,77.8932262890934,77.3132219135941,78.6517837608484,78.6716817599953,79.0763852597674,79.1090443919462,79.1819060024878
6.25,64.9999989223429,29.9999844119823,29.9997163701067,29.9958628596082,29.9366403626846,27.2822986058576,29.8137696091468,31.854071463202,30.190888553378,30.6523296329988,30.093943279579,30.1363094207301,30.0200743453993,30.0202997380871,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868148657231,79.2000002758,79.2000918903126,79.208980593873,80.1603258957827,76.1103176085977,75.9211061693481,77.8542936225453,77.2343561785833,78.5979564256815,78.6153866834444,79.0544429196891,79.0925550378976,79.177022674856
6.26666666666667,64.9999989331867,29.99997874953,29.9996460802266,29.9951934581079,29.931866947387,27.1845044724213,29.7952105142305,31.8768996141723,30.2006033899812,30.6996255478917,30.1067161097553,30.1554416439176,30.0244886899341,30.0247474930147,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868145005695,79.2000004669535,79.2000959290999,79.2092038537375,80.1953160760702,76.1382497319125,75.9597340585302,77.8191118119974,77.158956179245,78.5435919349984,78.5572364827095,79.0305367546088,79.07432305928,79.171278835598
6.28333333333333,64.9999989467664,29.9999717884214,29.9995652242129,29.9944663830377,29.9270052465012,27.0896864858638,29.7765162590037,31.8952006185468,30.2092523194894,30.7465017538297,30.1200489443324,30.1758296130503,30.0294788289803,30.0298285493874,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868140455079,79.2000007062031,79.2001005025901,79.2094127477021,80.2292500780501,76.1659630981213,76.0000533891614,77.7875438678566,77.0870708510801,78.4889211428672,78.4974150779829,79.0046890893765,79.0543064218422,79.1646010046751
6.3,64.9999989637256,29.9999633545249,29.9994731014615,29.9936813424955,29.9220642006915,26.9977700752042,29.757755010087,31.9092098816254,30.2167822201046,30.7927856975725,30.1338666352396,30.1974304333765,30.0350644977312,30.035582479867,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868134876705,79.2000010015366,79.2001057346515,79.2096088022215,80.2621638307888,76.1934453114187,76.0419191878932,77.7594550004526,77.0187369681273,78.4341615757903,78.4361072094534,78.9769335604621,79.0324717196186,79.1569177303966
6.31666666666667,64.9999989847968,29.9999532653983,29.9993690370501,29.9928382795951,29.9170527755257,26.9086823518824,29.7389889809532,31.9191548380056,30.2231512883881,30.8383175103417,30.1480916181678,30.2201947694815,30.041261222977,30.042046435975,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868128135195,79.2000013613611,79.2001117525575,79.2097934845234,80.2940919474299,76.2206849299952,76.0851936042384,77.7347127102575,76.9539799494182,78.3795177796657,78.3734975963033,78.9473142103668,79.0087941550312,79.1481601249151
6.33333333333333,64.9999990108047,29.9999413310536,29.9992523851233,29.9919373611541,29.9119799239211,26.8223520616871,29.720274819123,31.9252551511723,30.228328049311,30.8829495867216,30.1626447279625,30.2440674720397,30.0480802509997,30.0492548332711,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868120089066,79.2000017944801,79.20011868683,79.2099682037164,80.3250677741388,76.2476714118884,76.1297456296295,77.7131868672387,76.892814628652,78.3251816738944,78.3097701676334,78.9158846097655,78.98325746591,79.1382623518566
6.35,64.9999990426707,29.999927354764,29.999122531938,29.9909789662503,29.9068545520317,26.7387095392916,29.7016639733282,31.9277229060036,30.2322904332296,30.9265461604547,30.1774459331396,30.268988187227,30.0555285215831,30.0572390691079,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868110591372,79.2000023100686,79.2001266710576,79.210134311858,80.3551234372102,76.2743950640408,76.1754508252683,77.6947497803733,76.8352459884664,78.2713329109609,78.2451073611611,78.8827070085594,78.9558538049501,79.1271620671626
6.36666666666667,64.9999990814162,29.9999111339017,29.998978898583,29.9899636747103,29.9016854883569,26.6576866652349,29.6832030413573,31.9267627950116,30.2350249155699,30.9689828788294,30.1924149952519,30.2948919470364,30.0636086830465,30.0660272731092,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868099490371,79.2000029176462,79.2001358416894,79.2102931049865,80.3842898883759,76.3008469942204,76.2221910585839,77.6792762580241,76.7812698606199,78.2181392400718,78.179689485735,78.8478515167352,78.9265835767782,79.1148008143632
6.38333333333333,64.9999991281651,29.9998924608033,29.9988209433801,29.9888922555841,29.8964814558671,26.5792168251875,29.6649340993013,31.922572299038,30.2365257152879,31.0101463771531,30.207472058497,30.321709739066,30.0723191435748,30.0756440902416,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868086630213,79.2000036270474,79.2001463378055,79.2104458241169,80.4125969483715,76.3270190655937,76.2698542481325,77.6666436597377,76.7308735933414,78.1657568736023,78.1136941439092,78.8113953156923,78.8954552374608,79.1011243756237
6.4,64.9999991841472,29.9998711236526,29.998648163983,29.9877656556563,29.8912510469492,26.5032348713514,29.64689501291,31.9153418630356,30.2367940484386,31.0499338546276,30.222538174639,30.3493690546377,30.081654154464,30.0861104960969,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868071851654,79.2000044483911,79.2001583008679,79.2105936562074,80.4400733488313,76.3529038537934,76.3183341167753,77.6567319399652,76.6840366870562,78.1143308552284,78.047295711006,78.7734219004949,78.8624850609651,79.0860830800065
6.41666666666667,64.9999992506994,29.9998469073767,29.9984600991813,29.9865849880372,29.8860027009866,26.4296770858492,29.6291197317658,31.9052550674822,30.2358374334316,31.0882526527806,30.2375357680057,30.3777944143654,30.0916039212272,30.0974436437874,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868054992777,79.2000053920486,79.200171874451,79.2107377350999,80.4667467725807,76.3784946063473,76.3675299529676,77.649423684175,76.640731399647,78.0639954287258,77.9806648672821,78.7340203533279,78.8276968767719,79.0696320704731
6.43333333333333,64.9999993292677,29.9998195945487,29.9982563304267,29.9853515208754,29.880744684401,26.3584811459662,29.6116385669655,31.8924887958984,30.2336690447764,31.1250198374698,30.2523890450334,30.4069078705224,30.1021547388207,30.1096567416666,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868035889719,79.2000064686102,79.2001872039558,79.2108791424392,80.4926438923926,76.4037852043437,76.4173463799916,77.6446041378043,76.6009233223672,78.0148744065074,77.9139681799834,78.693284648276,78.7911217825472,79.0517315312169
6.45,64.999999421408,29.9997889662913,29.9980364830901,29.9840666662256,29.8754850729882,26.2895860911157,29.5944784529972,31.877213398872,30.2303071123321,31.1601617853463,30.2670243525533,30.4366294857629,30.1132891475421,30.1227589609276,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868014377405,79.200007688851,79.2002044363084,79.2110189085737,80.5177904082738,76.4287701262155,76.4676931329642,77.6421612284798,76.5645719274797,77.9670815370567,77.8473677322415,78.6513129874094,78.7527978354941,79.0323468769705
6.46666666666667,64.9999995287871,29.9997548031765,29.9978002274656,29.9827319691041,29.8702317363949,26.2229322914066,29.5776631944807,31.8595928549318,30.2257743632677,31.1936137755583,30.2813704887493,30.466877787935,30.1249861064335,30.1367553719932,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86799029028,79.2000090636965,79.2002237196453,79.2111580134436,80.5422110833418,76.4534444135329,76.5184848434495,77.6419855819248,76.5316310886571,77.9207208704832,77.7810207959198,78.6082071680324,78.712769725744,79.0114489059692
6.48333333333333,64.9999996531821,29.9997168861172,29.9975472795317,29.9813490967581,29.8649923245867,26.1584614176972,29.5612136984319,31.8397849285611,30.2200975041185,31.2253195873719,30.2953589704712,30.4975702008793,30.137221181283,30.1516469084967,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86796346303,79.2000106041867,79.2002452029866,79.2112973874563,80.5659297783526,76.4778036386965,76.5696408315042,77.6439705319528,76.5020495751436,77.8758871215007,77.715079545666,78.5640719808494,78.6710884348907,78.9890139182824
6.5,64.9999997964807,29.9996749972452,29.9972774014846,29.979919828175,29.859774256171,26.0961164130277,29.5451481926927,31.8179413255888,30.2133067404871,31.2552311043011,30.3089242603494,30.5286234512514,30.1499667445657,30.1674303575599,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867933731298,79.2000123214416,79.2002690359001,79.2114379123553,80.5889694849327,76.5018438744283,76.6210849049831,77.6480121249355,76.4757715206421,77.8326660291887,77.6496908115691,78.5190146387012,78.6278108825339,78.9650238012371
6.51666666666667,64.9999999606798,29.9996289207726,29.9969904020546,29.9784460438504,29.8545847084416,26.035841465329,29.5294824311573,31.7942078461599,30.2054353320916,31.283307925261,30.3220039569381,30.5599539515222,30.1631921848985,30.1840983749983,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867900932389,79.2000142266251,79.2002953681566,79.2115804220828,80.6113523575717,76.5255616649648,76.6727451659335,77.6540091191178,76.4527368678638,77.7911347129567,77.5849958679516,78.4731442354507,78.5829995634704,78.9394660836707
6.53333333333333,65.0000001478845,29.9995784438328,29.9966861366198,29.976929715834,29.8494306090226,25.9775819813112,29.5142298864084,31.7687245354433,30.1965191810029,31.309516983186,30.3345389509047,30.5914781594219,30.1768641237987,30.201639524027,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86786490595,79.2000163309095,79.2003243493795,79.2117257036393,80.6330997444236,76.5489539988559,76.7245538239024,77.661862979138,76.4328817896421,77.7513620241852,77.5211302559532,78.4265712345182,78.5367221779616,78.9123339607432
6.55,65.000000360306,29.999523357298,29.9963645071287,29.9753728980687,29.8443186289947,25.9212845614427,29.4994019303596,31.7416258322091,30.1865964510437,31.3338321714969,30.3464735500858,30.6231129141766,30.1909466377398,30.2200383359967,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867825494641,79.200018645441,79.2003561286894,79.2118744979415,80.6542322169661,76.572018283283,76.7764470159849,77.6714778660981,76.4161390874903,77.7134088930687,77.458223637681,78.3794069865123,78.4890512573034,78.8836262910359
6.56666666666667,65.0000006002597,29.9994634565695,29.9960254618438,29.9737777170341,29.8392551773925,25.8668969759351,29.4850080034864,31.7130407153723,30.1757072164429,31.3562339787411,30.3577555760475,30.6547757499707,30.2054014836903,30.2392753916632,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867782544776,79.2000211813047,79.2003908543457,79.212027500681,80.6747695985646,76.5947523198101,76.8283646334392,77.6827606235143,76.4024385684523,77.6773286702291,77.3963996798156,78.3317632753447,78.4400637867366,78.8533475676433
6.58333333333333,65.0000008701623,29.9993985423396,29.9956689949194,29.9721463627074,29.8342463969714,25.8143681416543,29.4710557732094,31.6830928485816,30.1638931379498,31.3767091316845,30.3683364346124,30.6863851871263,30.220188326495,30.2593274214751,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867735906949,79.2000239494905,79.200428673387,79.2121853631842,80.6947309919826,76.617154281488,76.8802501546953,77.6956207594644,76.391707401074,77.6431674627164,77.3357759646674,78.2837518921774,78.3898408275591,78.8215078649474
6.6,65.0000011725288,29.9993284213214,29.9952951458245,29.9704810798473,29.8292981611436,25.7636480998841,29.457551281975,31.6519007229055,30.1511971647195,31.3952502470867,30.3781711626539,30.7178610015513,30.235264966626,30.2801674233627,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867685436623,79.2000269608599,79.2004697312711,79.2123486932758,80.7141348058824,76.6392226912344,76.9320504845838,77.7099704252337,76.3838704512976,77.610964464049,77.276463926778,78.2354842365115,78.3384671401362,78.7881227627347
6.61666666666667,65.0000015099693,29.9992529069459,29.9949039986219,29.9687841596092,29.8244160719924,25.7146879948737,29.4444990855654,31.6195777976536,30.1376632603746,31.411855492352,30.3872184533053,30.7491244730478,30.2505875669816,30.3017647965166,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867630994703,79.2000302261136,79.2005141715172,79.2125180561453,80.7329987803548,76.6609564014183,76.9837157996133,77.7257243907487,76.378850599058,77.5807522779881,77.2185688132597,78.1870709436968,78.286030809347,78.7532132492864
6.63333333333333,65.0000018851846,29.999171820023,29.9944956811165,29.9670579314958,29.8196054592774,25.6674400531048,29.4319023821468,31.5862326393546,30.123336151742,31.4265282552139,30.3954406615863,30.7800986131121,30.2661108775559,30.3240854896554,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867572448071,79.2000337557594,79.2005621353501,79.2126939752192,80.7513400115154,76.6823545745782,77.0351993991256,77.7428000170748,76.376569036343,77.5525572357725,77.1621896661533,78.1386215381181,78.2326228738626,78.7168056050365
6.65,65.0000023009627,29.999084989367,29.9940703638815,29.9653047556449,29.8148713803486,25.6218575632179,29.4197631325506,31.551969058898,30.1082610988452,31.4392768225769,30.402803792318,30.8107083728825,30.2817884569294,30.34709216231,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867509670098,79.2000375600821,79.2006137613494,79.2128769330376,80.7691749752045,76.7034166652099,77.0864575621575,77.7611172262383,76.3769455474534,77.5263997065751,77.1074193251737,78.0902441112928,78.1783369605133,78.6789312683559
6.66666666666667,65.0000027601737,29.9989922523835,29.9936282591748,29.963527015459,29.810218620892,25.5778948565438,29.4080821722632,31.5168862468394,30.092483684815,31.4501140686099,30.4092774720675,30.8408808319183,30.2975728896588,30.3707443576767,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867442541117,79.2000416491138,79.2006691851038,79.2130673721371,80.7865195498252,76.7241424025626,77.1374494098425,77.7805984686236,76.3798987721807,77.5022944009745,77.0543444492906,78.0420450241013,78.1232689248757,78.6396266849764
6.68333333333333,65.0000032657656,29.9988934556181,29.9931696197549,29.9617271105728,29.8056516964346,25.5355072881884,29.3968593155823,31.481078906857,30.0760496244512,31.4590571521619,30.4148349067475,30.870545368503,30.313415998749,30.3949986856274,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867370948869,79.2000460326057,79.2007285388717,79.2132656959397,80.803389038352,76.7445317743837,77.1881367731844,77.8011686881812,76.3853464526048,77.4802506672596,77.0030455556741,77.9941286323597,78.0675164990909,78.5989331425298
6.7,65.0000038207586,29.9987884552653,29.992694737606,29.9599074501615,29.80117485454,25.4946512186235,29.3860934523797,31.4446373873427,30.0590045902427,31.466127223541,30.4194528263843,30.8996338121823,30.3292690525004,30.4198090145064,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867294788916,79.2000507200009,79.2007919512503,79.2134722696475,80.8197981895419,76.7645850115578,77.2384840660387,77.8227552856705,76.3932056641872,77.4602727804188,76.953597074603,77.9465970349377,78.0111789478162,78.5568965916258
6.71666666666667,65.0000044282402,29.9986771176375,29.9922039425829,29.9580704465854,29.7967920776311,25.455283995741,29.3757826378937,31.4076478111061,30.0413940547148,31.4713491406811,30.4231114184631,30.9280805792477,30.3450829651171,30.4451266703872,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867213965017,79.2000557204088,79.2008595468525,79.2136874211438,80.8357612183787,76.784302573588,77.288458163139,77.8452880801502,76.4033930318252,77.4423602236847,76.9060674190092,77.8995498436204,77.9543567331059,78.5135674548524
6.73333333333333,65.0000050913593,29.9985593195938,29.9916976009832,29.9562185093682,29.7925070863777,25.4173639373301,29.3659241759549,31.370192203162,30.0232631480359,31.4747511946965,30.4257942511617,30.9558227918852,30.3608084905476,30.4709006425089,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867128389477,79.2000610425803,79.2009314459946,79.2139114419009,80.8512918257778,76.8036851348706,77.3380282830073,77.8686992689162,76.4158249315088,77.4265079625338,76.8605190673942,77.853083973913,77.8971511889246,78.4690004250281
6.75,65.0000058133207,29.9984349489283,29.9911761140572,29.9543540395061,29.7883233435954,25.3808503139415,29.3565146960364,31.3323486165749,30.0046565298737,31.4763648448075,30.4274881876939,30.9828003817018,30.3763964091138,30.4970777936647,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867037983452,79.2000666948856,79.2010077643932,79.2141445878929,80.8664032175812,76.8227335717161,77.3871658755911,77.8929233860754,76.4304176782066,77.4127067110606,76.8170086589208,77.8072934559857,77.8396642059025,78.4232542539905
6.76666666666667,65.0000065973787,29.9983039047176,29.9906399164621,29.9524794241019,29.7842440586,25.3457033321055,29.3475502244955,31.2941912563278,29.9856182745467,31.476224462603,30.428183292894,31.0089561783434,30.3917977065559,30.5236030743672,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866942677233,79.2000726852916,79.201088612875,79.2143870805144,80.8811081228676,76.8414489500734,77.4358445144716,77.9178972599344,76.4470877005903,77.400943190667,76.7755870995418,77.7622692649634,77.7819979268627,78.3763915331544
6.78333333333333,65.0000074468311,29.9981660976287,29.9900894746699,29.9505970313185,29.780272191968,25.3118841178732,29.3390262503649,31.2557906011837,29.9661917685675,31.4743670855884,30.4278727330977,31.0342359839095,30.4069637451863,30.5504197396694,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866842410483,79.2000790213425,79.2011740970976,79.214639107505,80.895418811603,76.8598325139168,77.4840397934894,77.9435599693703,76.4657517031871,77.3912003810297,76.7362996780884,77.7180991697682,77.724254453569,78.3284784670216
6.8,65.0000083650131,29.9980214501861,29.9895252853364,29.9487092056471,29.7764104606587,25.279354700655,29.3309377860299,31.217213523508,29.9464196197249,31.470832179956,30.4265526702945,31.058588633862,30.421846426912,30.5774695675765,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866737132453,79.200085710141,79.2012643172837,79.2149008238783,80.9093471116571,76.8778856742561,77.5317292276401,77.9698527993391,76.4863268165372,77.3834577633222,76.6991861912929,77.6748675997298,77.6665355650746,78.2795846407779
6.81666666666667,65.0000093552903,29.997869897,29.9889478736371,29.9468182634822,29.7726613434508,25.2480779973302,29.3232794231137,31.1785234070208,29.9263435768974,31.4656614124972,30.4242221514576,31.0819660451141,30.436398347937,30.604693078041,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866626802154,79.2000927583308,79.2013593679688,79.215172352855,80.9229044252077,76.8956099987341,77.5788921580896,77.9967191956711,76.5087307359118,77.3776915556917,76.6642810767788,77.6326555281895,77.6089424479807,78.2297827830576
6.83333333333333,65.0000104210525,29.9977113849554,29.9883577915793,29.9449264889967,29.7690270866556,25.2180177966074,29.3160453838795,31.1397802624487,29.9060044598365,31.4588984315659,30.4208829938913,31.1043232519771,30.4505729450089,30.6320297515905,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866511388506,79.2001001720812,79.2014593377624,79.2154537867999,80.9361017445553,76.9130072017773,77.6255096611692,78.0241047192898,76.5328818491343,77.373874941001,76.6316135530995,77.5915403723318,77.5515754388557,78.1791485249102
6.85,65.0000115657071,29.9975458733628,29.9877556162944,29.9430361303101,29.7655097100677,25.1891387436141,29.3092295684384,31.1010408410469,29.8854420981999,31.4505886569906,30.4165396673692,31.1256184306265,30.4643246331221,30.6594182466938,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866390870449,79.200107957073,79.201564309124,79.2157451881625,80.948949667371,76.9300791352679,77.6715644612067,78.0519569999816,76.5586993540287,77.3719782868654,76.6012077659563,77.5515959084891,77.494533779005,78.1277601559526
6.86666666666667,65.000012792672,29.9973733340718,29.9871419483183,29.9411493959414,29.7621110131166,25.1614063247008,29.3028255980424,31.0623587459669,29.8646952791537,31.4407790788206,30.4111991737811,31.1458129127354,30.4776089346298,30.6867966150298,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866265237024,79.2001161184853,79.2016743581539,79.2160465904197,80.9614584113952,76.9468277797064,77.7170408470577,78.0802256898392,76.5861033660042,77.3719693580261,76.5730829397749,77.5128922021791,77.4379153817286,78.0756983786401
6.88333333333333,65.0000141053692,29.9971937515476,29.9865174098647,29.9392684515385,29.758832581188,25.1347868524409,29.2968268547244,31.0237845414442,29.8438017029025,31.4295180647834,30.4048709249488,31.1648711889115,30.4903825997573,30.7141025138794,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866134487425,79.2001246609849,79.2017895543992,79.2163579990198,80.9736378286096,76.9632552358372,77.7619245922025,78.108862416486,76.6150150162681,77.3738135211152,76.5472535338656,77.4754955521444,77.3818166121554,78.0230460615422
6.9,65.0000155072177,29.9970071229124,29.9858826430975,29.9373954168768,29.7556757920828,25.1092474508159,29.2912265175338,30.9853658597852,29.8227979455424,31.416855176319,30.3975666192183,31.1827609025548,30.5026037185436,30.741273414915,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865998631021,79.200133588716,79.2019099606755,79.2166793923293,80.9854974189001,76.9793637167106,77.8062028782788,78.1378207361887,76.6453565411438,77.3774739418803,76.5237294024344,77.4394684476806,77.3263320796949,77.9698879924616
6.91666666666667,65.0000170016269,29.9968134579523,29.9852383084068,29.9355323631166,29.7526418225853,25.0847560405729,29.2860175956039,30.9471475061337,29.8017194286661,31.4028409930505,30.3893001173868,31.1994528347391,30.5142318242678,30.7682468087208,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865857687346,79.2001429052921,79.2020356329038,79.2170107225777,80.9970463432286,76.9951555401555,77.8498642219209,78.1670560869508,76.6770513629555,77.3829117749465,76.5025159577556,77.4048695385524,77.2715544431056,77.9163106321866
6.93333333333333,65.0000185919899,29.9966127790899,29.9845850826929,29.9336813103127,29.7497316551145,25.0612813247439,29.2811929582738,30.9091715610029,29.7806003951824,31.3875269455407,30.3800873184778,31.2149208807037,30.525227988449,30.7949604044253,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865711686068,79.2001526137894,79.2021666199636,79.2173519168041,81.0082934363319,77.0106331216405,77.8928984047833,78.1965257416767,76.7100241629227,77.390086346206,76.4836143358575,77.3717536168117,77.2175742281403,77.862401869621
6.95,65.0000202816763,29.9964051213261,29.9839236576645,29.9318442251655,29.7469460844338,25.0387927743196,29.2767453624747,30.8714774805581,29.7594738908443,31.370965156179,30.3699460358305,31.2291420185261,30.5355549075291,30.8213523238865,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865560666923,79.2001627167408,79.2023029635622,79.2177028778013,81.0192472189635,77.0257989675009,77.9352964066273,78.2261887614887,76.7442009464972,77.3989553279324,76.4670215641116,77.3401716098489,77.1644796576905,77.808250778992
6.96666666666667,65.000022074026,29.9961905321492,29.9832547381527,29.9300230190059,29.7442857243958,25.0172606140692,29.2726674775794,30.8341021946409,29.7383717510106,31.3532082880335,30.3588958739321,31.2420962705271,30.5451769813746,30.8473612899157,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865404679632,79.200173216132,79.2024446981198,79.2180634850582,81.0299159096956,77.0406556685108,77.9770503413535,78.2560059492695,76.7795091015552,77.4094749067271,76.4527307301521,77.3101705840228,77.1123564943222,77.7539473797891
6.98333333333333,65.0000239723423,29.9959690714155,29.9825790404472,29.9282195460046,29.741751014703,24.9966558085018,29.2689519079016,30.7970802025295,29.7173245921924,31.3343094015016,30.3469581063797,31.2537666579452,30.5540603837509,30.8729268080778,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865243783781,79.200184113399,79.2025918506709,79.2184335956996,81.0403074362956,77.0552058937824,78.0181533958662,78.2859398035012,76.8158774498449,77.4215999444147,76.4407311515923,77.2817937582324,77.0612878950591,77.6995824000475
7,65.0000259798853,29.9957408112006,29.9818972906564,29.9264356015969,29.7393422276626,24.9769500479629,29.265591213021,30.7604436664294,29.6963618079666,31.3143218185812,30.3341555553238,31.2641391493999,30.5621731249427,30.897989341656,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865078048695,79.2001954094261,79.2027444407812,79.2188130454229,81.0504294466931,77.0694523849724,78.0585997716604,78.3159544724616,76.8532362920746,77.4352841320063,76.4310085460347,77.2550805268087,77.0113542782471,77.6452470435435
7.01666666666667,65.0000280998657,29.9955058356242,29.981210223095,29.9246729211141,29.7370594749205,24.9581157348637,29.2625779260999,30.7242225026946,29.6755115688608,31.293298994587,30.3205124727106,31.2732026036441,30.5694851067083,30.9224904794107,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864907553272,79.2002071045463,79.2029024804813,79.2192016494293,81.060289319551,77.0833979507798,78.0983846290226,78.3460157088369,76.8915174470108,77.4504801368621,76.4235452009104,77.2300664911236,76.9626332023032,77.5910327614319
7.03333333333333,65.0000303354382,29.9952642406483,29.9805185787036,29.9229331786125,29.7349027141559,24.9401259700394,29.2599045703454,30.6884444707831,29.6548008258418,31.2712943971245,30.3060544236063,31.2809487070921,30.5759681697713,30.9463730958116,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864732385805,79.200219198542,79.2030659742159,79.219599203351,81.0698941744546,77.0970454617201,78.1375040337443,78.3760908248001,76.9306542849442,77.4671397431872,76.4183201427114,77.2067834993282,76.9151992561308,77.5370310288109
7.05,65.0000326896952,29.9950161338512,29.9798231035006,29.9212179858917,29.7328717557239,24.9229545392354,29.2575636737643,30.6531352599491,29.6342553170628,31.2483613921371,30.2908081718588,31.2873719065901,30.5815961340629,30.969581503462,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864552643786,79.200231690647,79.2032349188081,79.2200054841724,81.0792508817331,77.1103978451588,78.175954906245,78.406148647605,76.9705817558623,77.485213985999,76.4153093052148,77.1852596936501,76.8691239609622,77.4833331266666
7.06666666666667,65.0000351656613,29.9947616341792,29.9791245470706,29.9195288916921,29.7309662692308,24.9065758997194,29.2555477823458,30.6183185736827,29.6138995775454,31.2245531368344,30.2748015683215,31.2924693378803,30.5863448319421,30.9920615974782,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864368433682,79.2002445795508,79.2034093034405,79.2204202511437,81.0883660719244,77.1234580805918,78.2137349730102,78.436159475735,77.0112364126598,77.5046532787117,76.4144856963231,77.1655195646988,76.8244756833663,77.4300299296059
7.08333333333333,65.0000377662865,29.9945008716752,29.9784236610915,29.9178673810648,29.7291857900312,24.8909651670192,29.2538494718,30.5840162119061,29.5937569514958,31.199922479309,30.2580634418365,31.2962407501932,30.5901921346256,31.0137609916228,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864179870701,79.2002578634018,79.2035891096501,79.2208432466887,81.0972461448975,77.1362291951598,78.2508427202494,78.4660950356463,77.0525564296992,77.5254075344852,76.4158195631796,77.1475840122417,76.7813195591479,77.3772116997537
7.1,65.0000404944413,29.9942339871878,29.9777211979011,29.9162348749043,29.7275297256359,24.8760981017859,29.2524613579718,30.5502481509406,29.5738496069751,31.1745218646468,30.2406234931524,31.2986884273847,30.5931179720712,31.0346291460332,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86398707854,79.2002715398142,79.2037743113392,79.2212741973027,81.1058972786431,77.1487142593832,78.2872773496828,78.495928439139,77.0944816170233,77.5474262814895,76.4192785552402,77.1314704119355,76.7397174278429,77.3249678871535
7.11666666666667,65.0000433529104,29.9939611320616,29.9770179091063,29.9146327296354,29.7259973620196,24.8619510967841,29.2513761060414,30.5170326212597,29.5541985526602,31.1484032473336,30.2225121919238,31.2998171060202,30.5951043465613,31.0546174864184,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863790189114,79.2002856058736,79.2039648748007,79.2217128144435,81.1143254377447,77.1609163831075,78.3230387363714,78.5256341413848,77.1369534305076,77.5706587722393,76.424827885013,77.1171926875096,76.699727777504,77.2733869369756
7.13333333333333,65.0000463443879,29.9936824678092,29.9763145442358,29.913062237047,29.7245878698211,24.8485011640077,29.2505864386141,30.4843861830472,29.5348236564539,31.1216180097593,30.2037606769208,31.2996338907893,30.59613534024,31.0736795146338,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863589342275,79.2003000581449,79.2041607587576,79.2221587954112,81.1225363815407,77.172838711647,78.3581273885032,78.5551878996378,77.1799149782284,77.5950540871549,76.4324304862012,77.1047613879213,76.661405699457,77.2225561038057
7.15,65.0000494714715,29.9933981657679,29.9756118494378,29.9115246242642,29.7233003104272,24.8357259219257,29.2500851427983,30.4523237995798,29.515743665717,31.0942168866225,30.1844006595542,31.2981481676201,30.5961971168597,31.0917709105771,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863384685516,79.2003148926809,79.2043619144165,79.2226118242186,81.1305356719888,77.1844844221176,78.3925444090567,78.584566732652,77.2233110233093,77.6205612325075,76.4420471690095,77.0941837690158,76.6248028526999,77.1725612732526
7.16666666666667,65.000052736658,29.9931084067406,29.9749105662235,29.9100210538507,29.7221336419338,24.8236035828569,29.2498650763585,30.4208589084582,29.4969762289146,31.0662498950344,30.1644643308044,31.2953715148455,30.5952779179984,31.1088496253747,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863176373661,79.2003301050314,79.204568285535,79.2230715724513,81.1383286812425,77.1958567199494,78.4262914592613,78.6137488808234,77.2670879834965,77.6471292329078,76.453636772399,77.085463879242,76.5899674376021,77.1234867910848
7.18333333333333,65.0000561423382,29.9928133806235,29.9742114302588,29.9085526240343,29.7210867249778,24.8121129404771,29.2499191730302,30.3900034907094,29.4785379184815,31.0377662701242,30.1439842716205,31.2913176127585,30.5933680540069,31.1248759658649,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862964568552,79.2003456902537,79.2047798085021,79.2235377001149,81.1459205989499,77.2069588355688,78.4593707237797,78.6427137670741,77.3111939277025,77.6747072185,76.4671563130946,77.0786026489953,76.5569441785605,77.0754153000742
7.2,65.0000596907926,29.9925132860223,29.9735151702026,29.9071203690473,29.7201583284354,24.8012333574595,29.2502404470713,30.3597681377888,29.4604442547284,31.0088144059462,30.122993366844,31.2860021518774,30.5904598899498,31.1398126704034,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862749438715,79.200361642923,79.204996412431,79.2240098564717,81.1533164392845,77.2177940212435,78.4917848775399,78.6714419584924,77.3555785697463,77.70324450702,76.4825611311744,77.0735979831703,76.5257743152565,77.0284275846995
7.21666666666667,65.0000633841866,29.9922083298559,29.972822506595,29.9057252595758,29.7193471349814,24.7909447532523,29.2508219971227,30.3301621165078,29.4427097306236,30.9794418014932,30.101524722692,31.2794427402268,30.5865478268011,31.1536249760495,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862531159023,79.2003779571449,79.2052180192653,79.2244876808638,81.1605210477169,77.2283655480814,78.5235370541455,78.6999151287394,77.4001932595055,77.7326906808802,76.499805032088,77.0704448565299,76.4964956021572,76.9826024238305
7.23333333333333,65.0000672245667,29.9918987269522,29.9721341507936,29.9043682033092,29.7186517465061,24.781227591994,29.2516570094458,30.301193431919,29.4253478372995,30.9496950116158,30.0796115878211,31.271658809925,30.5816282781572,31.1662806772101,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862309910358,79.200394626567,79.2054445438957,79.2249708035234,81.1675391075372,77.2386767031763,78.5546308157976,78.728116021231,77.4449909716867,77.7629956594409,76.5188404249714,77.0691354115071,76.4691423158968,76.9380164514928
7.25,65.0000712138566,29.9915846996338,29.97145080396,29.903050045584,29.7180706893872,24.7720628705698,29.2527387605957,30.272868888188,29.4083710901425,30.9196196026574,30.0572872779823,31.2626715233542,30.575699642726,31.1777501758477,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862085879255,79.2004116443922,79.2056758942894,79.2254588463692,81.1743751461354,77.248730786893,78.5850701246641,78.7560284131023,77.4899262924094,77.7941097666284,76.5396184571441,77.069659058079,76.4437452701739,76.8947440257831
7.26666666666667,65.0000753538535,29.9912664772976,29.9707731560955,29.9017715701153,29.7176024196136,24.7634321068114,29.2540606195886,30.2451941474858,29.3917910553405,30.8892601126072,30.0345851042603,31.2525036791737,30.5687622728504,31.1880065233724,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861859257544,79.2004290033926,79.2059119716293,79.2259514237893,81.18103354105,77.2585311102867,78.6148593156319,78.7836370799591,77.5349554037887,77.8259837940596,76.5620891446908,77.072002575364,76.4203318377989,76.8528571059852
7.28333333333333,65.0000796462245,29.9909442959876,29.9701018851269,29.9005334998091,29.7172453277597,24.7553173278429,29.2556160496149,30.2181737869345,29.3756183767693,30.8586600155842,30.011538304884,31.2411796184235,30.5608184393216,31.1970254543652,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861630241997,79.2004466959229,79.2061526704643,79.2264481434083,81.1875185257904,77.2680809926482,78.6440030703842,78.8109277614181,77.5800360666917,77.8585690598303,76.5862014990493,77.0761502146121,76.3989259795217,76.8124251379103
7.3,65.0000840925035,29.9906183979635,29.9694376560419,29.8993364976494,29.7169977438079,24.747701058574,29.2573986093457,30.1918113536413,29.3598628031135,30.8278616904608,29.9881799805806,31.2287251309511,30.5518722927328,31.2047854122931,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861399033953,79.200464713936,79.2063978788696,79.2269486068404,81.1938341954441,77.2773837591715,78.6725063927444,78.8378871274381,77.6251276018335,77.8918174631235,76.6119036495378,77.082083803274,76.379548279276,76.7735149474669
7.31666666666667,65.0000886940886,29.9902890312644,29.9687811200734,29.8981811676539,29.7168579418199,24.7405663103449,29.2594019538772,30.1661094178568,29.3445332151231,30.7969063934429,29.9645430334391,31.2151673623791,30.5419298216219,31.2112675673959,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861165838963,79.200483048997,79.2066474786154,79.2274524104265,81.1999845120729,77.2864427387366,78.7003745852309,78.864502745441,77.6701908693705,77.9256815347942,76.6391429617726,77.0897828498491,76.3622159854726,76.736190642442
7.33333333333333,65.0000934522389,29.9899564492708,29.9681329139342,29.8970680558935,29.7168241444555,24.7338965697232,29.2616198353527,30.1410696242931,29.3296376529188,30.7658342344216,29.9406601092388,31.2005347218193,30.5309988076455,31.2164558269399,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860930866411,79.2005016922998,79.206901345346,79.2279591459557,81.205973309908,77.2952612618028,78.7276132267705,78.8907630482199,77.715188247138,77.9601144840806,76.6678661519406,77.0992246492299,76.3469430579799,76.7005135224575
7.35,65.0000983680723,29.9896209102641,29.9674936590999,29.8959976515679,29.7168945273384,24.7276757874565,29.2640461032998,30.11669274164,29.315183343267,30.7346841569185,29.9165635431904,31.1848567905261,30.5190887780238,31.2203368380477,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86069432915,79.2005206346818,79.2071593487658,79.2284684013703,81.2118043003496,77.3038426584081,78.7542281515189,78.9166573026319,77.760083607672,77.9950702415954,76.6980193969023,77.1103843882742,76.3337402204319,76.6665419970467
7.36666666666667,65.0001034425634,29.9892826769856,29.9668639611397,29.8949703881343,29.717067223271,24.7218883675817,29.2666747047161,30.0929787103166,29.3011767267518,30.7034939214478,29.8922853090314,31.1681642316648,30.506210955489,31.2228999833273,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860456443134,79.200539866641,79.2074213528337,79.2289797614547,81.2174810767782,77.3121902562692,78.7802254287397,78.9421755790713,77.804842294147,78.0305034987431,76.7295484401157,77.1232352513518,76.3226150175081,76.6343315117783
7.38333333333333,65.0001086765413,29.9889420161959,29.9662444090962,29.8939866444828,29.7173403262966,24.7165191566938,29.2694996839346,30.0699266884967,29.2876234847811,30.6723000921233,29.8678569714112,31.150488701364,30.4923782059644,31.2241373695343,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860217427043,79.200559378352,79.2076872159653,79.229492808507,81.2230071191843,77.3203073789788,78.8056113436948,78.967308721715,77.8494310953529,78.0663697437102,76.7623986933802,77.1377485256278,76.3135718768337,76.6039344823382
7.4,65.0001140706883,29.9885991982346,29.9656355749117,29.8930467461538,29.7177118956131,24.7115534333753,29.2725151822958,30.0475350964462,29.2745285663681,30.6411380263409,29.8433096414937,31.1318627612031,30.4776049841968,31.2240438095128,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859977501925,79.2005791596825,79.2079567912408,79.230007122994,81.2283857986229,77.3281973442945,78.8303923795013,78.9920483195369,77.8938182198279,78.1026252941718,76.7965153344128,77.153893705858,76.3066121751563,76.5754002364648
7.41666666666667,65.0001196255378,29.9882544965832,29.9650380129007,29.8921509665923,29.7181799593363,24.706976897789,29.2757154376538,30.0258016592127,29.2618962146389,30.6100418673721,29.818673935703,31.1123197922773,30.4619072775573,31.2226167976696,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859736890824,79.2005992002108,79.20822992662,79.2305222841886,81.2336203814983,77.3358634625174,78.854575199912,79.0163866780809,77.937973269256,78.1392273268534,76.8318434002766,77.1716385984862,76.3017343084588,76.5487749636182
7.43333333333333,65.0001253414738,29.9879081874299,29.9644522592689,29.8912995284355,29.7187425181172,24.702775661434,29.279094783737,30.0047234477058,29.2497299930184,30.5790445397079,29.7939799375317,31.0918939109691,30.445302548219,31.2198564792447,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859495818421,79.2006194892418,79.2085064651625,79.2310378707899,81.2387140336864,77.3433090349545,78.8781666329776,79.0403167919857,77.9818672112314,78.1761339040865,76.8683278766922,77.1909494248471,76.2989337656766,76.5241016722517
7.45,65.0001312187294,29.9875605492381,29.9638788316766,29.8904926048291,29.7193975486131,24.6989362370684,29.2826476493867,29.9842969182076,29.2380328110581,30.5481777469964,29.7692571623285,31.0706198865436,30.4278096739156,31.2157656136482,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859254510677,79.2006400158252,79.2087862452531,79.2315534615255,81.2436698244986,77.3505373524631,78.901173655552,79.0638323182508,78.0254723514854,78.2133039974927,76.9059137832702,77.2117909232925,76.2982032056942,76.5014201545387
7.46666666666667,65.0001372573862,29.9872118623195,29.963318228846,29.8897303207672,29.720143006816,24.6954455287977,29.2863685576908,29.9645179503532,29.2268069498677,30.5174719724214,29.7445345249782,31.0485330606753,30.4094488874738,31.2103495321409,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859013194479,79.200660768772,79.2090691008323,79.2320686357356,81.2484907304947,77.3575516940729,78.9236033786016,79.086927550236,78.0687623056652,78.2506975089253,76.9445462547099,77.2341264500692,76.2995325373039,76.4807669583987
7.48333333333333,65.0001434573741,29.9868624084125,29.9627709302117,29.8890127544535,29.7209768312399,24.6922908223317,29.2902521250297,29.9453818836205,29.2160540871233,30.4869564813743,29.7198403103849,31.0256692690017,30.3902417153113,31.2036160901401,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858772097289,79.2006817366719,79.2093548616303,79.2325829739399,81.2531796391481,77.3643553256827,78.9454630332836,79.1095973923816,78.1117119707489,78.2882752887993,76.9841706180197,77.2579180787931,76.3029090018181,76.4621753666552
7.5,65.0001498184706,29.9865124702656,29.9622373956132,29.888339938679,29.7218969459698,24.6894597754102,29.2942930600505,29.926883552369,29.2057753216245,30.4566593262755,29.695202146667,31.0020647647891,30.3702109150787,31.1955756144354,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858531446805,79.2007029079109,79.2096433534053,79.2330960583859,81.2577393523707,77.3709514988288,78.966759957757,79.1318373356405,78.1542974961727,78.3259991519326,77.0247324658158,77.2831266983726,76.3083172580343,76.4456753831468
7.51666666666667,65.0001563403008,29.986162331228,29.9617180650286,29.8877118622129,29.7229012635743,24.6869404083974,29.2984861625818,29.9090173194665,29.1959711973789,30.4266073534065,29.6706469809713,30.9777561447854,30.3493804126215,31.1862408456065,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858291470619,79.2007242706879,79.2099343981842,79.2336074735788,81.2621725899008,77.3773434495221,78.9875015846943,79.1536434336097,78.1964962547448,78.3638318910201,77.0661777257668,77.3097121092492,76.315739469263,76.4312937256056
7.53333333333333,65.0001630223381,29.9858122748466,29.9612133583476,29.887128471204,29.7239876878855,24.6847210950465,29.3028263225027,29.891777108543,29.1866417271968,30.3968262116171,29.6462010578112,30.9527802773267,30.3277752384288,31.1756268759327,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858052395891,79.2007458130326,79.2102278145067,79.234116806794,81.2664819925593,77.3835343971515,79.0076954294617,79.1750122793496,78.2382868134113,78.4017372878598,77.1084527262536,77.3376331178332,76.3251553921356,76.4190538251074
7.55,65.0001698639038,29.9854625844709,29.9607236751838,29.8865896705883,29.7251541166488,24.6827905534348,29.3073085185746,29.8751564349113,29.177786415779,30.3673403627786,29.6218898998353,30.9271742327522,30.3054214637275,31.163751083087,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857814449019,79.200767522822,79.2105234176709,79.2346236485705,81.2706701253795,77.3895275434499,79.0273490789364,79.1959409828797,78.2796489039383,78.4396801224449,77.1515042583206,77.3668476290234,76.3365424669219,76.4089758318924
7.56666666666667,65.0001768641683,29.9851135428657,29.9602493947248,29.8860953255011,29.7263984440449,24.6811378370688,29.3119278172481,29.8591484351912,29.1694042822874,30.3381730938564,29.5977382909295,30.9009752161756,30.282346136375,31.1506330599112,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857577855329,79.2007893877978,79.2108210199813,79.2351275931864,81.2747394806144,77.3953260715213,79.0464701809333,79.2164271493383,78.3205633935659,78.4776261800325,77.1952796339958,77.3973127367115,76.3498759090935,76.401076627347
7.58333333333333,65.0001840221519,29.984765431833,29.9597908756183,29.8856452626896,29.7277185630877,24.6797523261595,29.3166793714507,29.8437458956773,29.1614938823887,30.3093465304813,29.5737702615585,30.8742205026512,30.2585772166951,31.1362945405627,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857342838763,79.2008113955832,79.2111204309972,79.2356282391163,81.2786924806257,77.4009331449265,79.0650664342121,79.2364688577929,78.3610122556897,78.5155422562987,77.2397267410662,77.4289848121811,76.3651288018826,76.3953698419314
7.6,65.0001913367253,29.9844185318416,29.9593484558942,29.8852392719245,29.7291123679014,24.6786237190684,29.3215584193647,29.8289412794873,29.1540533297629,30.2808816519033,29.5500090762504,30.8469473747644,30.2341435133956,31.1207593233284,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857109621577,79.2008335336991,79.2114214577826,79.2361251894705,81.28253148066,77.406351906824,79.0831455790381,79.2560646406894,78.4009785406168,78.5533961606833,77.2847940943899,77.4618195903214,76.3822721895945,76.3918658788359
7.61666666666667,65.0001988066116,29.9840731216676,29.95892245292,29.8848771074073,29.7305777558795,24.6777420239228,29.3265602831999,29.8147267525273,29.1470803170746,30.2527983072143,29.5264772231303,30.8191930626702,30.2090746196962,31.1040531903952,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.856878424052,79.2008557895815,79.2117239051563,79.2366180524153,81.2862587715141,77.4115854791653,79.1007153882715,79.2752134639277,78.4404463464438,78.5911567180256,77.3304308838383,77.4957722535859,76.4012751714419,76.3905719431391
7.63333333333333,65.000206430387,29.9837294780441,29.9585131633902,29.8845584891713,29.7321126297284,24.677097550401,29.3316803679688,29.8010942083129,29.140572136401,30.2251152327336,29.5031964054087,30.7909946865926,30.1834008497924,31.086203824867,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.856649464208,79.2008781505969,79.2120275759414,79.2371064415765,81.2898765820958,77.4166369619411,79.1177836589611,79.293914707549,78.4794007900957,78.6287937685893,77.3765870189566,77.5307975136348,76.4221049956809,76.3914920762423
7.65,65.000214206483,29.9833878753203,29.9581208633466,29.8842831044743,29.7337148994009,24.6766809016856,29.3369141602665,29.7880352916804,29.1345256991196,30.197850070452,29.4801875347316,30.7623892017946,30.1571531757698,31.0672407253134,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85642295753,79.2009006040589,79.2123322712154,79.2375899764238,81.2933870818823,77.421509432478,79.1343582044179,79.3121681470242,78.5178279785667,78.6662781665707,77.4232131704359,77.566849690608,76.4447271538383,76.3946271953494
7.66666666666667,65.0002221331876,29.9830485851324,29.9577458082295,29.8840506091809,29.7353824839201,24.6764829665852,29.3422572270619,29.775541421425,29.1289375552526,30.1710193874353,29.4574707263014,30.7334133460182,30.1303631650797,31.0471951181323,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.856199116705,79.2009231372438,79.2126377905578,79.2380682826378,81.2967923832803,77.4262059447812,79.150446846747,79.329973935128,78.5557149803951,78.7035817771819,77.4702608084927,77.6038827899856,76.469105474831,76.3999751377587
7.68333333333333,65.0002302086477,29.9827118760843,29.9573882329584,29.8838606291317,29.7371133130992,24.6764949118227,29.3477052145016,29.7636038119009,29.123803912273,30.1446386960941,29.4350652956771,30.7041035893906,30.1030629186768,31.0260998680055,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.855978151362,79.2009457374062,79.2129439322986,79.2385409924592,81.3000945438918,77.4307295289244,79.1660574098162,79.3473325843879,78.5930497974053,78.7406774723963,77.5176822382494,77.6418505769995,76.4952022187871,76.4075307097341
7.7,65.0002384308712,29.9823780134395,29.95704835204,29.8837127614997,29.7389053291597,24.6767081744902,29.3532538467309,29.7522134936174,29.1191206533743,30.1187224752269,29.4129897571664,30.6744960867836,30.0752850099172,31.0039893867183,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85576026783,79.200968391794,79.2132504937626,79.2390077450203,81.3032955686889,77.4350831904823,79.1811977126417,79.3642449500933,78.6298213367454,78.7775391254417,77.5654306322135,77.6807066485668,76.5229781703917,76.4172857397176
7.71666666666667,65.000246797729,29.9820472588243,29.9567263597042,29.8836065761299,29.7407564882511,24.6771144546675,29.3588989247331,29.7413613328656,29.1148833552089,30.0932841917526,29.3912618237218,30.6446266326107,30.0470624243037,30.9808995406129,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.8555456689,79.2009910876636,79.2135572715141,79.2394681866596,81.3063974121002,77.4392699100052,79.1958755631689,79.3807122138523,78.6660193832461,78.8141416041215,77.613460059952,77.7204045027243,76.5523927315873,76.4292291356502
7.73333333333333,65.0002553069577,29.9817198699426,29.9564224300649,29.8835416168621,29.7426647618751,24.6777057082053,29.3646363251894,29.7310380504081,29.1110873051009,30.0683363230496,29.3698984082571,30.614530618039,30.0184285001637,30.9568675569361,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.8553345536,79.2010138122943,79.2138640615977,79.2399219712181,81.3094019800136,77.4432926425348,79.2100987524331,79.396735867684,78.7016345721245,78.8504607630439,77.661725515057,77.7608976055491,76.5834040134712,76.4433469461623
7.75,65.000263956162,29.9813961003013,29.9561367173055,29.8835174028355,29.7446281382191,24.6784741396693,29.3704619993614,29.7212342392658,29.1077275177388,30.0438903798216,29.3489156262988,30.5842429905892,29.9894168703342,30.9319319293384,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.855127116976,79.2010365530028,79.214170659777,79.2403687603193,81.3123111316963,77.4471543171573,79.2238750490787,79.4123176986323,78.7366583620532,78.8864734348332,77.7101829395007,77.8021394555575,76.6159689272427,76.4596224254013
7.76666666666667,65.0002727428177,29.9810761989487,29.9558693558877,29.8835334297729,29.7466446234003,24.6794121954455,29.3763719719966,29.7119403816309,29.104798751357,30.0199569294193,29.3283287998953,30.5537982160922,29.960061404928,30.9061323227711,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.854923549888,79.2010592971566,79.2144768617703,79.2408082236323,81.3151266816377,77.4508578365943,79.2372121942228,79.4274597738892,78.7710830086142,78.9221574203954,77.7587892454751,77.8440836455787,76.65004327406,76.4780361012596
7.78333333333333,65.0002816642743,29.9807604102236,29.9556204607826,29.8835891712448,29.7487122426245,24.6805125570037,29.3823623402582,29.703146864941,29.1022955234114,29.9965456195435,29.308152462701,30.5232302429666,29.9303961552421,30.8795094780263,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.854724038814,79.2010820321881,79.2147824634826,79.2412400391182,81.3178504013154,77.454406076829,79.2501178966444,79.4421644264146,78.8049015381536,78.957491478309,77.8075023348138,77.8866839221081,76.68558183368,76.4985658467725
7.8,65.0002907177581,29.9804489735167,29.9553901277222,29.8836840799106,29.7508290412632,24.6817681343186,29.3884292726787,29.6948439971411,29.1002121257604,29.9736652022664,29.2884003661627,30.4925724687778,29.9004552988723,30.852105116151,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.854528765666,79.2011047456073,79.2150872612348,79.2416638932598,81.3204840208898,77.4578018867667,79.2625998282857,79.4564342410408,78.8381077220516,78.9924553134047,77.8562811160891,77.9298942421485,76.7225384517611,76.5211869544537
7.81666666666667,65.0002999003754,29.9801421230438,29.9551784334708,29.883817588738,29.7529930858515,24.683172059446,29.3945690081397,29.687022021166,29.098542639357,29.9513235583055,29.2690854867313,30.4618577090354,29.8702730860841,30.8239618429643,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.854337907611,79.2011274250148,79.2153910519884,79.2420794812751,81.3230292308274,77.4610480879271,79.2746656200485,79.4702720410481,78.8706960514206,79.0270295646013,77.9050855194806,77.9736688275524,76.7608661257194,76.5458722133413
7.83333333333333,65.0003092091153,29.9798400876313,29.9549854361155,29.8839891121981,29.7552024650092,24.6847176802517,29.4007778548757,29.6796711286708,29.0972809484634,29.9295277214922,29.250220034029,30.4311181681839,29.839883787492,30.795123053894,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85415163691,79.2011500581141,79.2156936335662,79.242486507316,81.3254876834576,77.4641474741685,79.2863228578738,79.4836808752003,78.9026617122426,79.0611957920545,77.9538765095066,78.0179622168841,76.8005170890382,76.572591988529
7.85,65.0003186408539,29.9795430905129,29.9548111753733,29.8841980474362,29.7574552902903,24.6863985542931,29.4070521895029,29.6727814730378,29.0964207543968,29.9082839033779,29.2318154599018,30.4003854127367,29.8093216430886,30.7656328393445,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.853970120759,79.2011726327236,79.2159948048689,79.2428846846494,81.3278609944636,77.4671028114412,79.2975790790884,79.4966640052283,78.9340005609551,79.0949364636806,78.0026160957118,78.0627293148248,76.841442893938,76.6013143029591
7.86666666666667,65.0003281923568,29.9792513491386,29.9546556729155,29.8844437754174,29.7597496969613,24.6882084428484,29.4133884560727,29.666343181688,29.0959555888153,29.8875975179248,29.2138824682901,30.3696903465028,29.7786208126653,30.7355358907966,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.853793521151,79.2011951367881,79.2162943660867,79.2432737358249,81.3301507443118,77.4699168375706,79.3084417690075,79.5092248937484,78.9647091004926,79.1282349411079,78.0512673413998,78.1079254391463,76.8835944923246,76.6320049212598
7.88333333333333,65.0003378602832,29.9789650749959,29.9545189327064,29.8847256620474,29.7620838447134,24.6901413050945,29.4197831651491,29.6603463677238,29.0958788265552,29.8674732062329,29.1964310258541,30.3390631878523,29.747815327656,30.7048774078311,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.853621994735,79.2012175583898,79.2165921189068,79.2436533928259,81.3323584796205,77.4725922620655,79.3189183577799,79.5213671926054,78.9947844567918,79.1610754651106,78.099794370501,78.1535063652847,76.9269223149398,76.664627435412
7.9,65.0003476411892,29.9786844734423,29.9544009413571,29.885043059266,29.7644559183092,24.6921912924293,29.4262328929102,29.6547811409286,29.0961836980282,29.8479148612551,29.1794703732909,30.308533448966,29.7169390444373,30.6737030062619,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.853455692697,79.2012398857594,79.2168878667151,79.2440233972072,81.3344857144707,77.475131765955,79.3290162174641,79.5330947316281,79.0242243557642,79.1934431405743,78.1481623726607,78.1994283685466,76.9713763486475,76.6991433520343
7.91666666666667,65.0003575315319,29.97840974355,29.9543016684918,29.8853953061154,29.7668641281694,24.694352742936,29.4327342802719,29.6496376181492,29.0968633011899,29.8289256524579,29.1630090372833,30.2781299170108,29.6860255991093,30.6420586275513,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.853294760643,79.2012621072859,79.2171814147929,79.2443835002165,81.3365339316611,77.4775380016478,79.3387426593233,79.5444115077859,79.0530271007403,79.2253239210429,78.1963376066357,78.2456482639856,77.0169062117956,76.7355121810807
7.93333333333333,65.0003675276726,29.9781410779615,29.954221067127,29.8857817297805,29.7693067108996,24.6966201759896,29.4392840320345,29.6449059330855,29.0979106130879,29.8105080503869,29.1470548430247,30.2478806371836,29.6551083637791,30.6099904496743,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.853139338494,79.2012842115269,79.2174725705091,79.2447334629037,81.3385045839103,77.4798135928174,79.3481049313304,79.5553216747353,79.0811915503892,79.2567045928908,78.2442874020793,78.2921234439886,77.0634612276021,76.7736915257486
7.95,65.0003776258812,29.9778786627577,29.9541590740606,29.8862016466028,29.7717819297617,24.6989882870002,29.4458789160507,29.6405762455114,29.0993185010018,29.792663851099,29.1316149272641,30.2178128975636,29.6242204043665,30.5775447995871,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.852989560398,79.2013061872176,79.2177611435057,79.2450730562144,81.3403990950062,77.4819611343082,79.3571102158697,79.5658295327459,79.1087170971142,79.2875727591661,78.2919801597995,78.3388119136137,77.1109904955198,76.8136371734022
7.96666666666667,65.0003878223397,29.9776226773371,29.9541156102728,29.8866543630674,29.7742880750915,24.7014519422926,29.452515762414,29.6366387499503,29.1010797331831,29.7753942004259,29.1166957518176,30.1879532157126,29.5933944399461,30.5447680674481,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.852845554637,79.2013280232802,79.2180469458782,79.2454020610711,81.3422188609073,77.4839831920642,79.3657656276279,79.5759395189951,79.1356036459261,79.3179168231439,78.3393853505677,78.3856723237235,77.159442960542,76.8553031873177
7.98333333333333,65.0003981131462,29.9773732943056,29.9540905813349,29.8871391767613,29.7768234646655,24.7040061741195,29.4591914626674,29.6330836838274,29.1031869892057,29.7586996180376,29.1023031174996,30.1583273269624,29.5626628036365,30.511706622727,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.852707443559,79.2013497088321,79.2183297923502,79.2457202684408,81.3439652507945,77.485882303078,79.3740782116637,79.58565619822,79.161851593794,79.3477259716315,78.3864735125556,78.4326640019621,77.2087674804156,76.8986419990658
8,65.0004084943193,29.9771306793785,29.9540838778269,29.8876553773055,29.7793864440193,24.7066461758058,29.4659029690307,29.629901335121,29.1056328699376,29.7425800212735,29.0884421784217,30.1289601743278,29.5320574050468,30.4784067323327,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.852575343508,79.2013712331944,79.2186095004425,79.2460274793894,81.345639608079,77.4876609753588,79.3820549416467,79.5949842537178,79.1874618094728,79.3769901580599,78.4332162474774,78.4797469816225,77.2589128907383,76.943604501351
8.01666666666667,65.0004189618013,29.9768949912927,29.9540953757627,29.8882022472591,29.7819753867193,24.7093672970212,29.4726472936464,29.6270820495336,29.1084099071421,29.727034748716,29.0751174566168,30.099875899983,29.5016096942832,30.4449144808763,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.852449364768,79.2013925858993,79.218885890635,79.2463235051241,81.3472432513648,77.4893216879201,79.3897027182582,79.6039284786836,79.2124356138059,79.4057000853999,78.4795862155074,78.5268820284544,77.3098280679177,76.9901401411305
8.03333333333333,65.0004295114632,29.9766663817298,29.9541249370214,29.8887790629952,29.7845886945915,24.7121650391795,29.4794215078423,29.6246162372039,29.1115105727197,29.7120625834783,29.0623328569439,30.0710978382407,29.4713506275204,30.4112756931814,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.852329611521,79.2014137566974,79.2191587865238,79.2466081670227,81.3487774753691,77.4908668907839,79.3970283677443,79.6124937678756,79.2367747605008,79.4338471889335,78.5255571290474,78.5740306654643,77.3614619899792,77.0381970128468
8.05,65.0004401391083,29.9764449952503,29.9541724097847,29.8893850955509,29.7872247979079,24.7150350509614,29.4862227414111,29.6224943789783,29.1149272875982,29.6976617761855,29.050091682231,30.0426485099712,29.4413106341361,30.3775358591406,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.8522161818,79.2014347355646,79.2194280149715,79.2468812966522,81.3502435518022,77.4922990050018,79.4040386406137,79.6206851095985,79.2604814173752,79.4614236189138,78.5711037454107,78.62115519576,77.4137637952123,77.0877219516073
8.06666666666667,65.0004508404761,29.9762309692373,29.954237628979,29.8900196114481,29.7898821555342,24.7179731239586,29.4930481819049,29.6207070322628,29.1186524302827,29.6838300676264,29.0383966486201,30.0145496184007,29.4115195854063,30.3437400610104,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.852109167469,79.2014555127087,79.219693406251,79.2471427357747,81.3516427302082,77.4936204226927,79.4107402104739,79.628507577996,79.2835581480702,79.4884222231427,78.6162018584894,78.668218723492,77.4666828386526,77.1386606261565
8.08333333333333,65.0004616112471,29.976024433851,29.9543204167214,29.8906818734887,29.7925592550398,24.7209751884371,29.4998950739447,29.6192448364716,29.1226783450728,29.6705647110565,29.0272499010734,29.9868220462285,29.3820067647574,30.3099329032271,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.852008654192,79.2014760785748,79.2199547941837,79.2473923363424,81.3529762387677,77.4948335070947,79.4171396729962,79.6359663256426,79.3060078942261,79.5148365294948,78.660828289471,78.7151851729471,77.5201687463969,77.1909576314867
8.1,65.0004724470464,29.9758255119931,29.9544205827695,29.891371141522,29.7952546127726,24.7240373092163,29.5067607185438,29.6180985180926,29.1269973499565,29.6578624941359,29.0166530290085,29.9594858540018,29.3528008395657,30.2761584448173,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851914721429,79.2014964238517,79.2202120162708,79.2476299604822,81.3542452850648,77.4959405926315,79.423243545005,79.6430665764245,79.3278339581172,79.5406607284126,78.7049608766657,78.7620193058483,77.5741714677595,77.2445565809441
8.11666666666667,65.000483343448,29.9756343192808,29.9545379249729,29.8920866731853,29.7979667739008,24.7271556816626,29.5136424724441,29.6172588953851,29.1316017441902,29.6457197604851,29.0066070820281,29.9325602796901,29.3239298344972,30.2424601344681,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851827442426,79.2015165394765,79.2204649138182,79.2478554804695,81.3554510568191,77.4969439849917,79.4290582636835,79.6498136187044,79.3490399857413,79.5658896554002,78.7485784645044,78.8086867369156,77.6286413252746,77.2994001976898
8.13333333333333,65.000494295979,29.97545096403,29.9546722297276,29.8928277246183,29.8006943124231,24.7303266277945,29.5205377474641,29.6167168827277,29.1364838155728,29.6341324308456,28.9971125857127,29.9060637393993,29.2954211063755,30.2088807483141,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85174688422,79.2015364166393,79.2207133320554,79.248068778691,81.3565947225846,77.4978459612218,79.4345901858896,79.6562127987568,79.3696299503572,79.5905187735369,78.7916608917662,78.8551539477444,77.6835290625596,77.3554304053831
8.15,65.0005053001238,29.9752755472484,29.9548232724312,29.893593551151,29.8034358311493,24.7335465924963,29.5274440098595,29.6164634946311,29.1416358474218,29.6230960238331,28.9881695574479,29.880013829169,29.2673013205653,30.1754623304888,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851673107649,79.2015560467878,79.2209571202474,79.2482697475992,81.3576774324159,77.4986487698298,79.4398455875765,79.6622695144694,79.3896081364665,79.6145441560332,78.8341889790909,78.9013882990555,77.7387858900541,77.4125884179607
8.16666666666667,65.0005163513282,29.9751081626368,29.9549908179379,29.894383407966,29.8061899616536,24.736812139839,29.5343587796934,29.616489849433,29.1470501252615,29.6126056762714,28.9797775222571,29.8544273277963,29.2395964288559,30.1422461364822,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851606167372,79.2015754216313,79.2211961318008,79.2484582896558,81.3587003185044,77.4993546309008,79.4448306633118,79.6679892093007,79.4089791242333,79.637962468851,78.8761445158307,78.9473580413733,77.7943635286533,77.4708148283904
8.18333333333333,65.0005274450034,29.9749488966001,29.9551746210145,29.8951965507348,29.8089553642012,24.7401199495049,29.5412796302172,29.6167871726883,29.1527189432289,29.6026561630984,28.9719355286153,29.8293202006303,29.2123316488306,30.1092725793351,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851546111893,79.2015945331441,79.221430224363,79.2486343172675,81.3596644957843,77.4999657362225,79.4495515258899,79.6733773664846,79.4277477743359,79.6607709534048,78.9175102462929,78.9930323241871,77.8502142512584,77.5300496962852
8.2,65.0005385765302,29.9747978282655,29.9553744267951,29.8960322362292,29.8117307276507,24.7434668133147,29.5482041872608,29.6173468002701,29.1586346102076,29.5932419168367,28.9646421642177,29.804707604284,29.1855314447028,30.0765811786967,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851492983594,79.2016133735685,79.2216592599149,79.2487977527115,81.3605710625109,77.5004842494212,79.4540142060322,79.6784395034775,79.4459192132438,79.6829674093641,78.9582698554229,79.0383812036513,77.9062909222673,77.5902326342692
8.21666666666667,65.0005497412632,29.9746550295102,29.9555899712343,29.8968897229077,29.814514769334,24.7468496318533,29.555130128631,29.6181601811945,29.1647894556948,29.5843570466204,28.957895571682,29.7806038922105,29.1592195096,30.0442105127626,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851446818775,79.2016319354181,79.221883104858,79.2489485280534,81.3614211008109,77.5009123061061,79.4582246521707,79.6831811666364,79.4634988189146,79.704550177573,78.9984079539756,79.0833756488779,77.962547035035,77.6513028929932
8.23333333333333,65.0005609345347,29.9745205649963,29.9558209815591,29.8977682714778,29.8173062349145,24.7502654111935,29.5620551835189,29.619218880183,29.1711758354116,29.5759953567743,28.9516934641622,29.7570226210927,29.1334187492772,30.0121981731032,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851407647696,79.2016502114798,79.2221016300939,79.2490865850569,81.362215677207,77.5012520140228,79.4621887303093,79.6876079261238,79.4804922069035,79.7255181231014,79.0379100632216,79.1279875468774,78.0189367473302,77.7131994447035
8.25,65.0005721516586,29.9743944922134,29.956067176718,29.8986671454334,29.8201038982252,24.7537112597138,29.5689771319145,29.6205145799755,29.1777861366616,29.5681503649398,28.9460331408549,29.7339765579959,29.1081512672371,29.9805807223864,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851375494636,79.201668194816,79.2223147110989,79.2492118750855,81.3629558431171,77.5015054532144,79.4659122239591,79.6917253710301,79.4969052168792,79.7458706184449,79.0767625992307,79.1721897062003,78.0754149148222,77.7758610652735
8.26666666666667,65.0005833879349,29.9742768615289,29.9563282678273,29.89958561157,29.822906561089,24.7571843850093,29.5758938040277,29.6220390834052,29.1846127834458,29.5608153197453,28.940911502378,29.7114776882352,29.0834383512348,29.9493936549915,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851350377944,79.2016858787662,79.2225222279909,79.2493243589967,81.3636426353303,77.5016746761901,79.469400834143,79.6955391047077,79.5127438995385,79.765607526884,79.1149528567765,79.2159558593341,78.1319371226289,77.8392264146137
8.28333333333333,65.0005946386528,29.9741677162452,29.9566039586141,29.9005229404754,29.8257130531207,24.7606820908924,29.5828030797175,29.6237843152479,29.1916482413417,29.5539832180173,28.9363250660075,29.6895372239118,29.0593004611457,29.9186713605053,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851332310106,79.2017032569486,79.2227240655913,79.249424007029,81.3642770764581,77.5017617081006,79.4726601794659,79.6990547403088,79.5280145039137,79.7847291860167,79.1524689929001,79.2592606639061,78.1884597149629,77.9032341153816
8.3,65.0006058990956,29.9740670926639,29.9568939458552,29.9014784069987,29.8285222315146,24.7642017744816,29.5897028879255,29.6257423238571,29.1988850221509,29.5476468215325,28.9322699807543,29.6681656130708,29.03575721817,29.8884470900845,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851321297815,79.2017203232612,79.2229201134802,79.2495107986828,81.3648601753653,77.5017685469197,79.4756957962449,79.7022778965216,79.5427234650653,79.803236391476,79.1893000101737,79.3020797027461,78.2449398229106,77.9678228299179
8.31666666666667,65.0006171645437,29.9739750201565,29.9571979198125,29.9024512906964,29.8313329808158,24.7677409233762,29.5965912061161,29.6279052825957,29.2063156883248,29.5417986733092,28.9287420422675,29.6473725494392,29.0128273953513,29.8587529256641,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851317342045,79.2017370718818,79.2231102660452,79.2495847225937,81.3653929275785,77.501697163632,79.4785131386986,79.7052141934971,79.5568773921525,79.8211303808413,79.2254357396989,79.3443894828573,78.3013353903829,78.0329313353428
8.33333333333333,65.0006284302789,29.9738915212412,29.9575155646624,29.9034408762576,29.8341442126791,24.7712971129144,29.6034660597221,29.6302654910739,29.2139328571719,29.5364311134386,28.9257367075515,29.6271669826998,28.9905289093822,29.8296197519843,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851320438128,79.2017534972694,79.223294422525,79.2496457764004,81.3658763156743,77.5015495024251,79.4811175791894,79.7078692489612,79.5704830568753,79.8384128177553,79.2608668238748,79.3861674333479,78.3576051982747,78.0984985967493
8.35,65.0006396915879,29.9738166116665,29.9578465589216,29.9044464539068,29.836954865615,24.7748680035129,29.6103255215947,29.6328153762047,29.2217292048555,29.5315362944574,28.9232491094833,29.6075571292616,28.9688788136715,29.8010772314052,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851330575843,79.2017695941635,79.2234724870464,79.2496939666067,81.3663113096488,77.5013274808878,79.483514408516,79.7102486745049,79.5835473822801,79.855085776254,79.2955846989704,79.4273919023708,78.4137088868754,78.1644638384379
8.36666666666667,65.0006509437661,29.9737503004993,29.9581905758666,29.9054673197872,29.8397639047245,24.7784513380863,29.6171677114582,29.6355474930857,29.2296974701854,29.527106196263,28.921274071121,29.5885504834873,28.9478932926459,29.773153781472,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851347739501,79.2017853575841,79.223644368656,79.2497293084376,81.3666988672671,77.5010329902115,79.4857088362543,79.7123580720479,79.596077431922,79.8711517253176,79.3295815775318,79.4680421531191,78.469606976568,78.2307666131416
8.38333333333333,65.0006621821211,29.9736925902195,29.9585472839473,29.9065027763229,29.8425703214237,24.7820449395424,29.6239907953694,29.638454525716,29.2378304582123,29.5231326405742,28.9198061197909,29.5701538293407,28.9275876572586,29.7458765551902,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851371908041,79.2018007828313,79.2238099813456,79.2497518256906,81.3670399343961,77.5006678953965,79.487705991141,79.7142030304685,79.608080399377,79.8866135136512,79.3628504306542,79.5080983589266,78.5252608868604,78.2973468691939
8.4,65.0006734019767,29.9736434768199,29.9589163471953,29.9075521325618,29.845373133158,24.7856467083544,29.6307929851803,29.6415292875586,29.2461210436279,29.5196073049398,28.9188395009473,29.5523732524173,28.9079763416775,29.7192714239648,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851403055127,79.2018158654842,79.2239692440724,79.2497615505818,81.3673354453191,77.500234035461,79.489510921499,79.7157891223952,79.619563598096,79.9014743546992,79.3953849701488,79.5475415975161,78.580632953789,78.3641450156013
8.41666666666667,65.0006845986755,29.9736029499097,29.9592974256253,29.9086147044989,29.8481713831096,24.7892546202051,29.6375725380056,29.6447647219547,29.254562173978,29.5165217362999,28.9183681917939,29.5352141523242,28.8890729011243,29.6933629631541,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851441149247,79.2018306014003,79.2241220807737,79.2497585235873,81.3675863230347,77.4997332236539,79.4911285957015,79.7171219011534,79.6305344515939,79.9157378119025,79.4271796306291,79.5863538444433,78.6356864457375,78.4311019849812
8.43333333333333,65.0006957675834,29.9735709928244,29.9596901756298,29.909689815381,29.8509641398958,24.7928667237027,29.6443277556923,29.6481539023993,29.2631468726942,29.5138673641023,28.9183859146622,29.5186812553775,28.8708900108351,29.6681744401858,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85148615382,79.2018449867135,79.2242684203757,79.249742793281,81.3677934795399,77.4991672476703,79.492563902671,79.7182068978635,79.6410004839672,79.9294077842001,79.4582295515453,79.624517965778,78.6903855777133,78.4981592943367
8.45,65.0007069040921,29.9735475827392,29.960094250367,29.9107767959934,29.8537504972609,24.7964811381659,29.651056984294,29.6516900326859,29.2718682419488,29.5116355129806,28.9188861501387,29.5027786275835,28.8534394661148,29.6437278051778,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851538027304,79.2018590178331,79.2244081967977,79.2497144161672,81.367957816097,77.4985378698684,79.4938216524115,79.7190496186831,79.6509693107317,79.9424884917835,79.4885305591887,79.6620177100666,78.7446955241235,78.5652591036397
8.46666666666667,65.0007180036229,29.9735326907862,29.9605093001416,29.9118749849288,29.8565295737627,24.8000960514762,29.6577586135475,29.6553664469264,29.2807194653375,29.5098174149973,28.9198621499368,29.4875096878761,28.8367321834546,29.6200436840038,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851596723309,79.2018726914415,79.2245413489502,79.2496734565105,81.3680802234877,77.4978468274904,79.4949065765718,79.71965554219,79.6604486299748,79.9549844621044,79.5180791486907,79.6988376996161,78.7985824300941,78.6323442722005
8.48333333333333,65.0007290616297,29.9735262821764,29.9609349727784,29.9129837288384,29.8593005124531,24.8037097179958,29.6644310763527,29.659176609455,29.2896938103974,29.5084042214583,28.9213069495076,29.4728772215802,28.8207782026836,29.5971413737429,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851662190707,79.2018860044923,79.2246678207291,79.2496199861615,81.3681615822525,77.4970958328831,79.4958233290364,79.7200301169001,79.6694462138132,79.9669005161424,79.546872466037,79.7349634211406,78.8520134213745,78.6993584128071
8.5,65.0007400736019,29.9735283163246,29.9613709139875,29.9141023826672,29.8620624805541,24.8073204565494,29.6710728482548,29.6631141146212,29.2987846309626,29.5073870143048,28.9232133803864,29.4588833940758,28.8055866901236,29.5750388404455,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851734373753,79.2018989542082,79.2247875610038,79.24955408438,81.3682027629165,77.4962865737213,79.4965764865429,79.7201787589164,79.677969900152,79.9782417549324,79.574908290118,79.7703812158101,78.9049566128702,78.7662459436188
8.51666666666667,65.000751035068,29.9735387469781,29.9618167677232,29.915230309872,29.8648146691303,24.8109266484673,29.6776824469302,29.66717268648,29.3079853693639,29.5067568170874,28.9255740822715,29.4455297646348,28.7911659427187,29.5537527191496,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851813212202,79.2019115380781,79.2249005236013,79.2494758376546,81.3682046262035,77.4954207132316,79.4971705493231,79.7201068497031,79.6860275847352,79.9890135463571,79.6021850148357,79.8050782687381,78.9573811158466,78.8329521378058
8.53333333333333,65.0007619415982,29.9735575223484,29.9622721765333,29.9163668826252,29.8675562927575,24.8145267356892,29.684258431674,29.6713461783833,29.3172895584766,29.5065046055311,28.9283815148319,29.4328173004089,28.7775233931067,29.5332983160772,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851898641433,79.2019237538542,79.225006667285,79.2493853395201,81.3681680232374,77.4944998904176,79.4976099417668,79.7198197339812,79.6936272134829,79.9992215122054,79.6287016312826,79.839042597946,79.009257043845,78.8994231709283
8.55,65.0007727888073,29.9735845852456,29.9627367819016,29.9175114820014,29.870286589189,24.8181192189261,29.6907994028906,29.6756285724812,29.3266908236214,29.5066213176952,28.9316279692427,29.4207463905433,28.7646656156042,29.513689612939,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.851990592573,79.2019355995499,79.2251059557297,79.2492826903724,81.3680937957322,77.4935257202854,79.4978990131045,79.719322717742,79.7007767751075,80.0088715154972,79.654457710013,79.8722630428398,79.0605555173546,78.9656061660531
8.56666666666667,65.0007835723575,29.9736198732156,29.9632102245819,29.9186634981511,29.8730048190201,24.8217026558792,29.6973040015863,29.680013979136,29.3361828843224,29.5070978637372,28.9353055794469,29.4093168603952,28.7525983330737,29.4949392732754,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85208899262,79.2019470734358,79.2251983574913,79.2491679972808,81.3679827761712,77.4924997940694,79.498042038109,79.7186210663722,79.7074842940029,80.017969648078,79.67945338342,79.9047292522328,79.1112486672807,79.0314492366104
8.58333333333333,65.0007942879614,29.97366331868,29.9636921449229,29.9198223304586,29.8757102653494,24.8252756595133,29.7037709088642,29.6844966362559,29.3457595559279,29.507925135287,28.9394063331414,29.3985279858368,28.7413264246412,29.4770586507573,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.852193764571,79.2019581740366,79.2252838459728,79.2490413737993,81.3678357879749,77.4914236794581,79.4980432178142,79.7177200028885,79.7137578233984,80.0265222184822,79.7036893282349,79.936431671949,79.161309637251,79.0969015269934
8.6,65.000804931384,29.9737148490776,29.9641821831861,29.9209873876874,29.8784022334413,24.8288368963845,29.7101988454224,29.6890709085539,29.355414751096,29.5090940144386,28.9439220824884,29.3883785076228,28.7308539342353,29.4600577993735,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.852304827556,79.2019689001281,79.2253623993861,79.2489029397754,81.3676536456603,77.4902989208205,79.4979066802474,79.7166247062767,79.7196054387738,80.0345357400664,79.7271667481618,79.9673615320382,79.2107125848015,79.1619132509123
8.61666666666667,65.0008154984461,29.9737743870082,29.9646799798536,29.9221580881114,29.8810800503852,24.832385085019,29.7165865710527,29.6937312867346,29.365142481152,29.5105953823668,28.9488445545507,29.3788666458045,28.721184079915,29.4439454854252,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.852422096962,79.2019792507328,79.2254340007093,79.2487528211581,81.3674371549886,77.4891270394311,79.4976364811763,79.7153403099316,79.7250352315256,80.0420169194129,79.7498873566621,79.997510833635,79.2594326814807,79.2264357275109
8.63333333333333,65.000825985026,29.9738418503781,29.9651851759288,29.9233338596333,29.8837430647566,24.8359189943433,29.7229328841429,29.6984723866163,29.3749368573191,29.512420127577,28.9541653614535,29.3699901141731,28.7123192639572,29.4287292012533,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.852545484564,79.2019892251166,79.225498637641,79.2485911498039,81.367187113106,77.4879095336956,79.4972366048671,79.7138719001942,79.7300553028809,80.0489726450021,79.7718533598989,80.0268723354902,79.3074461119142,79.2904214152622
8.65,65.0008363870623,29.9739171525472,29.9656974132274,29.9245141398912,29.8863906462769,24.8394374421619,29.729236621181,29.7032889481907,29.3847920918286,29.5145591537954,28.9598760102706,29.3617461347157,28.7042610836712,29.4144151806187,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.852674898664,79.201998822785,79.2255563025501,79.2484180632829,81.3669043086738,77.4866478793747,79.4967109648536,79.7122245149824,79.7346737580517,80.0554099761549,79.7930674398548,80.0554395402058,79.3547300718672,79.3538239436605
8.66666666666667,65.0008467005561,29.9740002024773,29.96621633466,29.9256983763525,29.8890221854742,24.8429392936836,29.7354966562608,29.7081758346253,29.3947024989118,29.5170033875071,28.9659679126395,29.3541314520688,28.6970103429114,29.4010084156573,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.852810244217,79.2020080434783,79.2256069924223,79.2482337046829,81.3665895219914,77.4853435298079,79.4960634047155,79.7104031425116,79.7388987006229,80.0613361322427,79.8135327376322,80.0832066801989,79.4012627653448,79.4165981427282
8.68333333333333,65.0008569215731,29.9740909048814,29.9667415845065,29.9268860263967,29.8916370933449,24.8464234600934,29.7417119005909,29.7131280312129,29.4046624956789,29.5197437851513,28.9724323941053,29.3471423479561,28.6905670642555,29.3885126753336,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.852951422969,79.202016887168,79.225650708803,79.2480382224142,81.366243525111,77.4839979161359,79.4952976988641,79.7084127201018,79.7427382271683,80.0667584821647,79.8332528369462,80.1101687034231,79.4470234007678,79.478700070362
8.7,65.0008670462457,29.9741891603738,29.9672728086808,29.928076557387,29.8942348010166,24.8498888971689,29.7478813020047,29.7181406442707,29.4146666028875,29.5227713399798,28.9792607031949,29.3407746555953,28.6849305018193,29.3769305253116,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.853098333585,79.2020253540526,79.2256874577374,79.2478317700131,81.3658670819448,77.4826124475223,79.4944175533358,79.7062581330684,79.7462004220897,80.0716845340914,79.85223174782,80.1363212588721,79.4919921862615,79.5400870375422
8.71666666666667,65.0008770707752,29.9742948656218,29.9678096549876,29.9292694467315,29.8968147594117,24.85333460394,29.7540038444729,29.7232088999945,29.4247094456049,29.5260770885882,28.9864440202259,29.3350237740624,28.6800991546761,29.3662633491673,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.853250871791,79.2020334445525,79.2257172497067,79.2476145059457,81.3654609483652,77.4811885113729,79.4934266065905,79.7039442136928,79.7492933526712,80.0761219254715,79.8704738904889,80.1616606818916,79.5361503240949,79.6007176314327
8.73333333333333,65.0008869914334,29.9744079134965,29.9683517733702,29.9304641819332,29.8993764389136,24.8567596213907,29.760078547619,29.7283281432695,29.4347857537681,29.529652117127,28.9939734658509,29.3298846826028,28.6760707808521,29.3565113708644,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.853408930502,79.2020411593059,79.2257400995617,79.2473865934115,81.3650258722975,77.4797274735551,79.4923284303151,79.7014757402701,79.7520250643446,80.0800784133021,79.8879840795227,80.1861839793207,79.5794800043065,79.6605517364012
8.75,65.0008968045648,29.9745281932251,29.9688988161493,29.9316602606316,29.9019193290345,24.8601630312011,29.7661044662354,29.7334938364429,29.4448903626445,29.5334875672015,29.0018401093403,29.3253519548751,28.6728424118656,29.3476736784155,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.853572399959,79.2020484991642,79.2257560264538,79.2471482001475,81.3645625938072,77.4782306786144,79.4911265302302,79.6988574362304,79.7544035761596,80.0835618646592,79.9047675081729,80.2098888144886,79.6219643975512,79.7195505529916
8.76666666666667,65.0009065065882,29.9746555905427,29.9694504382532,29.9328571906338,29.904442938085,24.8635439545296,29.7720806898031,29.7387015580592,29.4550182131969,29.537574641467,29.0100349766085,29.3214197731216,28.6704103677815,29.3397482486534,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85374116786,79.2020554651872,79.2257650537624,79.2468994982324,81.3640718451807,77.4766994499899,79.4898243469003,79.6960939693322,79.7564368764532,80.0865802474856,79.9208297329492,80.2327734920863,79.6635876472053,79.7776766148804
8.78333333333333,65.0009160939981,29.9747899878446,29.9700062974397,29.9340544899366,29.906946792847,24.8669015508321,29.7780063420126,29.743947001564,29.4651643523562,29.5419046089293,29.0185490579838,29.3180819422518,28.6687702727511,29.332731973035,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.853915119497,79.2020620586381,79.2257672090207,79.2466406638915,81.3635543509996,77.4751350902283,79.4884252565449,79.6931899509231,79.758132918713,80.089141621636,79.9361766584342,80.2548369429344,79.7043348607619,79.8348938038542
8.8,65.0009255633668,29.9749312643377,29.970566054509,29.9352516867407,29.909430438248,24.8702350167193,29.7838805802879,29.7492259739763,29.4753239332057,29.5464688099572,29.0273733157282,29.315331903833,28.6679170710067,29.3266206844055,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.854094137887,79.202068280979,79.2257625238381,79.2463718773026,81.3630108282103,77.4735388811953,79.4869325718516,79.6901499352664,79.7594996176288,80.0912541301746,79.9508145223377,80.2760787086686,79.7441921005512,79.8911673628439
8.81666666666667,65.0009349113453,29.9750792961926,29.9711293735078,29.9364483194555,29.9118934370391,24.8735435848492,29.7897025953117,29.7545343945339,29.4854922150787,29.5512586610145,29.0364986913098,29.3131627499782,28.6678450432829,29.3214091846466,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.854278103903,79.2020741338655,79.2257510338213,79.2460933224023,81.3624419861881,77.4719120842858,79.4853495427885,79.6869784189311,79.7605448453273,80.0929259909239,79.9647498807993,80.2964989263591,79.7831463738187,79.9464639070535
8.83333333333333,65.0009441346651,29.975233956694,29.9716959219257,29.937643936697,29.9143353694759,24.8768265228542,29.7954716105542,29.7598682933136,29.4956645635742,29.5562656591213,29.0459161124305,29.3115672371238,28.6685478236349,29.3170912731379,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.854466896407,79.2020796191423,79.2257327784922,79.2458051866937,81.3618485267964,77.4702559406316,79.4836793574168,79.6836798402415,79.7612764277854,80.0941654882612,79.9779895939392,80.3160983130859,79.8211856221928,80.0007514332242
8.85,65.0009532301393,29.9753951163915,29.9722653708818,29.9388380972774,29.9167558330015,24.8800831323021,29.8011868818026,29.7652238098294,29.5058364504936,29.5614813860506,29.0556164998157,29.3105377996902,28.6700184166255,29.3136597759585,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.854660392383,79.2020847388375,79.2257078012043,79.2455076610552,81.3612311444409,77.4685716713074,79.481925142702,79.680258578785,79.7617021414154,80.0949809651602,79.9905408116641,80.3348781504832,79.8582987105742,80.0539993270742
8.86666666666667,65.0009621946639,29.9755626432489,29.9728373953047,29.9400303701879,29.919154441934,24.8833127476895,29.8068476966945,29.7705971916094,29.5160034536998,29.5668975122691,29.0655907737671,29.3100665636186,28.6722492148522,29.3111065757603,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85485846706,79.2020894951579,79.2256761490573,79.2452009395507,81.3605905261198,77.4668604775347,79.4800899653234,79.6767189549763,79.7618297098194,80.0953808154748,80.0024109597295,80.3528402692734,79.8944754154764,80.1061783689558
8.88333333333333,65.0009710252189,29.9757364027928,29.9734116741024,29.9412203345741,29.9215308271562,24.8865147354666,29.8124533742525,29.7759847927554,29.5261612569037,29.5725058006286,29.0758298604849,29.3101453597774,28.6752320167856,29.3094226422432,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.855060994046,79.2020938904841,79.2256378728096,79.2448852192413,81.3599273514698,77.4651235408833,79.4781768324807,79.6730652296732,79.7616668007057,80.0953734764615,80.0136077260614,80.3699870338038,79.9297064128498,80.1572607377741
8.9,65.0009797188694,29.9759162582608,29.9739878903251,29.9424075797056,29.9238846358096,24.8896884930924,29.8180032644218,29.7813830724867,29.5363056493806,29.578298109818,29.086324698163,29.3107657372326,28.6789580448936,29.3085980631649,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.855267845453,79.2020979273646,79.2255930267891,79.2445606999983,81.359242292808,77.4633620234707,79.4761886926983,79.6693016038449,79.7612210229642,80.0949674215377,80.0241390473407,80.3863213266023,79.9639832654153,80.2072200132102
8.91666666666667,65.0009882727663,29.9761020707469,29.9745657313196,29.9435917049384,29.9262155309911,24.8928334481196,29.8234967476097,29.786788593669,29.5464325256174,29.5842663975808,29.0970662428613,29.3119189763778,28.6834179640214,29.3086220758206,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.855478892026,79.2021016085113,79.225541668803,79.2442275843186,81.3585360151702,77.4615770681593,79.4741284366259,79.6654322182884,79.7604999238951,80.0941711532721,80.0340130958502,80.4018465329664,79.99729840954,80.2560311762943
8.93333333333333,65.0009966841478,29.9762936993474,29.9751448888756,29.9447723196722,29.9285231914537,24.8959490573078,29.8289332342282,29.792198021332,29.5565378848967,29.5904027237073,29.1080454741604,29.3135961019165,28.6886019000024,29.3094830989273,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.855694003259,79.2021049367941,79.2254838600456,79.2438860771413,81.3578091763458,77.4597697987519,79.4719988978347,79.6614611533918,79.7595109865871,80.0929931966043,80.0432382665876,80.4165665255987,80.0296451416798,80.3036706083746
8.95,65.0010049503392,29.9764910013043,29.9757250593643,29.9459490433017,29.9308073113108,24.8990348057645,29.8343121642387,29.7976081211759,29.5666178308176,29.596699252808,29.1192534006021,29.3157878956949,28.6944994584728,29.3111687648515,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.855913047529,79.2021079152356,79.2254196650052,79.2435363856667,81.3570624269095,77.4579413201835,79.4698028536095,79.6573924289424,79.7582616274398,80.0914420922895,80.0518231646443,80.4304856493021,80.0610176044182,80.350116088528
8.96666666666667,65.0010130687546,29.9766938321474,29.9763059438688,29.9471215051621,29.9330675997443,24.9020902061124,29.8396330066989,29.8030157580698,29.5766685707575,29.6031482568761,29.1306810649213,29.3184849093794,28.7010997438637,29.3136659521183,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.856135892207,79.202110547006,79.2253491513697,79.2431787191772,81.3562964102496,77.4560927187126,79.4675430257362,79.6532300039777,79.7567591938262,80.0895263905657,80.0597765928516,80.4436087057467,80.0914107721265,80.3953467894594
8.98333333333333,65.0010210368971,29.976902045835,29.9768872483069,29.9482893444705,29.9353037807157,24.905114797683,29.8448952593124,29.8084178945423,29.5866864152766,29.6097421176455,29.1423195490734,29.3216774769742,28.7083913785452,29.3169608181441,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.856362403786,79.2021128354176,79.2252723899313,79.2428132888603,81.3555117625944,77.4542250621089,79.4652220812836,79.6489777766772,79.7550109618916,80.0872546450386,80.0671075396947,80.4559409383208,80.1208204362729,80.4393432719372
9,65.001028852359,29.9771154948924,29.9774686835472,29.9494522102618,29.9375155926823,24.9081081457347,29.8500984479816,29.8138115892671,29.596667777469,29.6164733287525,29.1541599790614,29.3253557271773,28.7163625220983,29.3210388321356,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.856592447993,79.2021147839201,79.2251894544901,79.2424403076343,81.3547091130345,77.4523393998392,79.4628426333794,79.6446395842934,79.7530241344841,80.084635406782,80.0738251674939,80.4674880170755,80.1492431904044,80.4820874778127
9.01666666666667,65.0010365128231,29.9773340305489,29.9780499655161,29.95060976132,29.9397027883156,24.9110698406954,29.8552421263619,29.8191939955435,29.6066091722608,29.6233344977063,29.166193529568,29.3295095955701,28.7250008906882,29.3258848080982,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.856825889906,79.2021163960949,79.2251004217571,79.2420599899758,81.3538890835442,77.4504367632511,79.4604072419814,79.64021920312,79.7508058392121,80.0816772186484,80.0799388008534,80.4782560237756,80.1766764148274,80.5235627216708
9.03333333333333,65.0010440160623,29.9775575028731,29.9786308152993,29.9517616661058,29.9418651342248,24.9139994974282,29.8603258754194,29.8245623597752,29.6165072156599,29.6303183476768,29.1784114283972,29.3341288366374,28.7342937765167,29.3314829379032,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85706259407,79.2021176756503,79.2250053712568,79.2416725517502,81.3530522889999,77.4485181657543,79.4579184146407,79.6357203484959,79.7483631266264,80.0783886097882,80.0854579153782,80.4882514370637,80.2031182610092,80.5637536811608
9.05,65.0010513599403,29.9777857609056,29.9792109592344,29.9529076026796,29.9440024106835,24.9168967545198,29.8653493029905,29.829914019946,29.6263586239581,29.6374177191062,29.1908049607298,29.3392030356159,28.7442280673288,29.3378168243591,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857302424608,79.202118626416,79.2249043852282,79.2412782100444,81.3521993371957,77.4465846029992,79.45537860726,79.6311466748438,79.745702968521,80.0747780903714,80.0903921266565,80.4974811177496,80.2285676357261,80.6026463860562
9.06666666666667,65.0010585424118,29.9780186527902,29.9797901289981,29.9540472586209,29.9461144113603,24.9197612735904,29.8703120433452,29.8352464040964,29.6361602128887,29.6446255711495,29.2033654731967,29.3447216201677,28.7547902659514,29.3448695142398,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857545245328,79.2021192523382,79.2247975485267,79.2408771830025,81.3513308288589,77.4446370530543,79.4527902248443,79.6265017757401,79.7428322563505,80.0708541465097,80.0947511795087,80.5059522942318,80.2530241849789,80.64022820609
9.08333333333333,65.0010655615229,29.9782560259023,29.9803680616851,29.9551803309446,29.9482009430528,24.9225927386251,29.875213756752,29.8405570287998,29.6459088967425,29.6519349829518,29.2160843777761,29.3506738718764,28.7659665098409,29.3526235312197,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.857790919837,79.2021195574742,79.2246849485248,79.2404696896636,81.3504473576616,77.4426764765801,79.4501556222448,79.6217891840165,79.7397577997589,80.0666252353748,80.0985449375002,80.51367254806,80.276488277699,80.6764878376165
9.1,65.0010724154106,29.9784977269758,29.9809444998811,29.9563065260131,29.9502618254266,24.9253908553253,29.8800541290457,29.8458434976413,29.6556016874422,29.6593391547689,29.2289531555181,29.357048937564,28.7777425906181,29.3610609086714,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85803931164,79.2021195459877,79.2245666750127,79.240055949803,81.3495495102324,77.4407038170019,79.4474771048953,79.6170123718914,79.7364863252175,80.0620997805092,80.1017833727182,80.5206497996467,80.2989609892658,80.7114152891452
9.11666666666667,65.0010791023034,29.9787436022274,29.9815191917289,29.9574255594457,29.9522968907567,24.9281553504799,29.8848328711984,29.8511034996987,29.6652356935804,29.6668314089356,29.2419633601007,29.363835840426,28.7901039735686,29.3701632222812,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858290284246,79.2021192221434,79.2244428200989,79.2396361837761,81.3486378661659,77.4387200006794,79.4447569295415,79.6121747511287,79.7330244747668,80.0572861673251,80.1044765558101,80.5268922941345,80.3204440848564,80.7450018657974
9.13333333333333,65.001085620521,29.9789934974782,29.9820918909879,29.9585371560258,29.9543059836735,24.9308859713553,29.8895497188929,29.8563348080275,29.6748081194207,29.6744051906898,29.255106621223,29.3710234909828,28.8030358170891,29.37991162244,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858543701273,79.2021185903022,79.2243134781107,79.2392106123646,81.3477129980304,77.4367259370749,79.4419973049632,79.6072796732234,79.7293788048607,80.0521927387886,80.1066346462815,80.5324085874255,80.3409400026491,80.7772401527322
9.15,65.0010919684743,29.9792472582733,29.9826623570874,29.9596410496037,29.956288960912,24.933582485104,29.8942044320983,29.8615352781504,29.6843162638653,29.6820540688566,29.2683746478388,29.378600697846,28.816522992057,29.3902868663696,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.858799426541,79.2021176549163,79.2241787454948,79.2387794566268,81.3467754713757,77.4347225189192,79.4392003926875,79.6023304296134,79.7255557853077,80.0468277912844,80.1082678830531,80.5372075323807,80.360451836898,80.8081239975895
9.16666666666667,65.0010981446652,29.9795047299991,29.9832303551737,29.9607369829989,29.9582456910654,24.9362446781911,29.8987967946495,29.866702846552,29.6937575193913,29.6897717364001,29.2817592312357,29.3865561782973,28.830550101107,29.4012693499462,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.85905732417,79.2021164205239,79.2240387207181,79.2383429377496,81.3458258447384,77.432710622375,79.4363683076954,79.5973302519141,79.7215617983074,80.0411995706581,80.1093865752732,80.5412982651937,80.3789833209,80.8376484919988
9.18333333333333,65.0011041476862,29.9797657579974,29.9837956561513,29.9618247078985,29.9601760543417,24.9388723558369,29.9033266138282,29.8718355291803,29.7031293709568,29.697552010846,29.295252247963,29.3948785686795,28.845101497792,29.412839139184,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859317258677,79.2021148917446,79.2238935041681,79.2379012769047,81.3448646696472,77.4306911071987,79.43350311912,79.5922823121773,79.7174031375778,80.0353162684315,80.1100010933848,80.5446901919446,80.3965388098713,80.8658099521987
9.2,65.0011099762205,29.980030187678,29.9843580367178,29.9629039847541,29.9620799423244,24.9414653414774,29.9077937199475,29.8769314199547,29.712429394879,29.7053888345835,29.3088456626142,29.4035564345968,28.8601613056134,29.4249760013447,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859579095064,79.2021130732748,79.2237431980551,79.2374546951071,81.3438924906273,77.4286648169003,79.4306068509362,79.5871897231707,79.7130860075711,80.0291860181882,80.1101218604434,80.5473929753401,80.4131232637517,80.8926058988162
9.21666666666667,65.0011156290411,29.9802978646275,29.9849172793936,29.9639745826771,29.9639572577361,24.9440234762397,29.912197965939,29.8819886892817,29.721655257687,29.7132762750488,29.3225315304663,29.4125782809245,28.8757134369002,29.4376594356394,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.859842698912,79.2021109698824,79.2235879063129,79.237003413077,81.3429098452036,77.4266325789003,79.4276814826434,79.582055538679,79.7086165227744,80.0228168921243,80.1097593436851,80.5494165216426,80.4287422299549,80.9180350358504
9.23333333333333,65.001121105011,29.9805686347163,29.9854731725456,29.965036279331,29.9658079142069,24.9465466184333,29.9165392269427,29.8870055825797,29.7308047149496,29.7212085247984,29.3363019999814,29.4219325616257,28.8917416115216,29.4508687034924,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860107936462,79.2021085864027,79.2234277345017,79.236547651105,81.341917263904,77.4245952046863,79.4247289499388,79.5768827538237,79.7040007070924,80.0162168977615,80.1089240463407,80.5507709677953,80.4434018260793,80.9420972289064
9.25,65.0011264030823,29.9808423442029,29.9860255104058,29.9660888608235,29.9676318360448,24.949034643056,29.9208173998994,29.8919804188113,29.7398756100816,29.7291799014747,29.3501493151741,29.4316076893758,28.9082293754155,29.4645828583377,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860374674705,79.2021059277332,79.2232627897106,79.2360876289205,81.3409152702612,77.422553489966,79.421751145383,79.5716743054022,79.6992444933095,80.0093939748193,80.1076264996936,80.5514666687438,80.4571087225988,80.9647934827257
9.26666666666667,65.0011315222956,29.9811188398351,29.986574093084,29.967132121596,29.9694289580107,24.951487441314,29.9250324031466,29.8969115890266,29.7488658731289,29.7371848476711,29.3640658178485,29.4415920449909,28.9251601189174,29.4787807749193,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86064278146,79.2021029988296,79.2230931804609,79.2356235655627,81.3399043808155,77.4205082148199,79.4187499190576,79.5664330722434,79.6943537226275,80.0023559922403,80.1058772553788,80.5515141849618,80.469870125546,80.9861259180562
9.28333333333333,65.0011364617798,29.9813979689491,29.9871187265765,29.9681658643124,29.9711992250965,24.9539049201566,29.9291841760167,29.9017975549161,29.7577735195347,29.7452179306999,29.3780439497085,29.4518739866626,28.9425170948751,29.4934411780717,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.860912125457,79.2020998047007,79.2229190166103,79.2351556792557,81.3388851051164,77.4184601438511,79.4157270792141,79.5611618755809,79.6893341442774,79.9951107453685,80.1036868779209,80.5509242701809,80.4816937592055,81.0060977479072
9.3,65.0011412207513,29.9816795795651,29.9876592227685,29.9691898997462,29.9729425923058,24.9562870018233,29.9332726784377,29.9066368473735,29.7665966488886,29.753273842268,29.3920762543463,29.4624418589961,28.9602834365326,29.5085426709544,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86118257641,79.2020963504043,79.2227404092579,79.2346841872866,81.3378579457237,77.4164100263338,79.4126843929144,79.5558634794406,79.6841914152014,79.9876659532733,80.1010659375063,80.5497078593289,80.492587848831,81.0247132532316
9.31666666666667,65.0011457985131,29.9819635204811,29.9881953994329,29.9702040466671,29.9746590244395,24.9586336234042,29.9372978905376,29.9114280650711,29.7753334436596,29.7613473980663,29.4061553791104,29.4732840018514,28.9784421751718,29.524063762719,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861454005094,79.2020926410431,79.22255747065,79.2342093058864,81.3368233982096,77.41435859636,79.4096235866634,79.5505405910445,79.6789310998031,79.9800292562184,80.0980250029879,80.5478760566801,80.5025611033989,81.0419777580784
9.33333333333333,65.0011501944546,29.9822496413628,29.9887270802234,29.9712081317259,29.976348495883,24.9609447364129,29.9412598122508,29.916169873045,29.7839821679157,29.7694335372751,29.4202740768599,29.4843887589881,28.9969762574967,29.5399828955878,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861726283418,79.2020886817598,79.2223703140865,79.2337312501148,81.3357819511599,77.4123065729848,79.406546347033,79.5451958612264,79.6735586697634,79.9722082132702,80.0945746351191,80.5454401242178,80.5116226984155,81.057897604258
9.35,65.0011544080499,29.9825377928322,29.9892540946637,29.9722019893393,29.9780109903973,24.9632203063714,29.9451584629278,29.9208610012936,29.7925411660293,29.7775273219917,29.434425207605,29.4957444865118,29.0158685627476,29.5562784713252,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.861999284493,79.2020844777332,79.222179053829,79.2332502337479,81.3347340861756,77.4102546603698,79.4034543212777,79.5398318848628,79.6680795039185,79.9642103000432,80.0907253800132,80.5424114702137,80.5197822587873,81.0724801255606
9.36666666666667,65.0011584388582,29.9828278265519,29.9897762781325,29.9731854615736,29.9796465009136,24.9654603124059,29.9489938809477,29.9255002433878,29.8010088613734,29.7856239365831,29.4486017400409,29.5073395611225,29.0351019195351,29.5729288770827,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862272882697,79.2020800341743,79.2219838050093,79.2327664691693,81.3336802778746,77.4082035479251,79.4003491179423,79.5344512013137,79.6624988881995,79.9560429065781,80.0864877628255,80.5388016380237,80.5270498417689,81.0857336215682
9.38333333333333,65.0011622865217,29.9831195953079,29.9902934718432,29.9741583980278,29.9812550293302,24.9676647468552,29.9527661233332,29.9300864550941,29.8093837550061,29.7937186869695,29.4627967529747,29.5191623881653,29.0546591223792,29.5899125106036,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862546953743,79.2020753563217,79.2217846835392,79.2322801672649,81.3326209938936,77.4061539104502,79.3972323074611,79.5290562948771,79.6568220156289,79.94771333535,80.0818722816547,80.5346222951037,80.5334359200008,81.0976673311008
9.4,65.0011659507657,29.9834129530887,29.9908055228212,29.9751206557164,29.9828365863131,24.969833614888,29.9564752653689,29.9346185530106,29.8176644243477,29.8018069998399,29.4770034366517,29.5312014094813,29.0745229479455,29.6072078047705,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.862821374739,79.2020704494382,79.2215818060219,79.2317915373204,81.3315566948903,77.4041064082722,79.394105422749,79.5236495952521,79.6510539863737,79.9392287994026,80.0768894016598,80.5298852222455,80.5389513646474,81.1082914053349
9.41666666666667,65.0011694313969,29.9837077551624,29.9913122838757,29.9760720989517,29.9843911910991,24.971966934132,29.9601214002218,29.9390955132162,29.8258495218502,29.8098844218068,29.4912150939823,29.5434451110602,29.0946761709672,29.624793251484,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86309602425,79.2020653188063,79.2213752896637,79.2313007869222,81.3304878345459,77.4020616873847,79.3909699597842,79.5182334780139,79.6451998078515,79.9305964206047,80.0715495493895,80.5246023030339,80.5436074286482,81.117616880632
9.43333333333333,65.0011727283029,29.9840038581505,29.9918136135689,29.9770125992258,29.9859188713018,24.9740647343127,29.9637046385658,29.9435163699344,29.8339377736615,29.8179466185016,29.5054251416734,29.5558820304945,29.115101579843,29.6426474248601,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863370782351,79.2020599697249,79.2211652521878,79.2308081218619,81.3294148595682,77.4000203795832,79.3878273781832,79.5128102650966,79.6392643948881,79.921823228027,80.0658631073207,80.5187855135273,80.547415730091,81.1256556511156
9.45,65.0011758414509,29.9843011200989,29.9923093761805,29.9779420350922,29.987419662721,24.976127056901,29.9672251082074,29.9478802142092,29.841927978284,29.8259893736141,29.5196271112671,29.5685007642337,29.1357819919026,29.660749003736,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863645530683,79.2020544075055,79.2209518117491,79.2303137460443,81.3283382096951,77.397983102601,79.3846791017679,79.5073822252857,79.6332525699238,79.9129161564339,80.0598404086022,80.5124469121604,80.5503882357195,81.1324204410315
9.46666666666667,65.0011787708867,29.984599400547,29.9927994416697,29.9788602920479,29.9888936091539,24.9781539547713,29.9706829537159,29.9521861925972,29.8498190052308,29.8340085878819,29.5338146500897,29.5812899746404,29.1567002683309,29.6790767934749,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.863920152508,79.2020486374681,79.22073508685,79.2298178613975,81.3272583176984,77.3959504602425,79.3815265191238,79.501951574718,79.6271690632674,79.903882044889,80.0534917320006,80.5055986298714,80.5525372445826,81.1379247769276
9.48333333333333,65.0011815167336,29.9848985605926,29.9932836856335,29.9797672624147,29.9903407622105,24.980145491868,29.9740783360553,29.9564335058726,29.8576097936787,29.84200027803,29.5479815221135,29.5942383968474,29.1778393287433,29.6976097470629,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864194532756,79.2020426649381,79.2205151962586,79.2293206677879,81.3261756093886,77.3939230425167,79.3783709841514,79.4965204773899,79.6210185133945,79.8947276354697,80.046827297044,80.4982528604525,80.5538753718377,81.1421829596886
9.5,65.0011840791915,29.9851984629559,29.9937619892614,29.980662845221,29.9917611811296,24.9821017428803,29.9774114322193,29.9606214077473,29.8652993511211,29.8499605756663,29.5621216087346,29.6073348454162,29.1991821654056,29.7163269854903,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864468558072,79.2020364952427,79.2202922589268,79.228822362937,81.3250905036203,77.3919014257682,79.3752138166097,79.491091045671,79.614805467289,79.8854595720882,80.0398572593611,80.490421851125,80.554415532714,81.1452100364573
9.51666666666667,65.0011864585352,29.9854989720391,29.9942342392876,29.981546946084,29.9931549325999,24.9840227929259,29.98068243487,29.964749203606,29.8728867520193,29.8578857261346,29.5762289094697,29.6205682207976,29.2207118570905,29.7352078174128,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.864742116861,79.2020301337075,79.2200663939114,79.2283231423426,81.3240034122975,77.3898861728082,79.3720563026506,79.4856653408261,79.6085343808262,79.8760843994157,80.0325917062111,80.4821178933379,80.5541709266471,81.1470217724771
9.53333333333333,65.0011886551137,29.9857999539845,29.9947003279398,29.9824194770912,29.9945220905811,24.9859087372428,29.983891551978,29.9688162492558,29.8803711364564,29.8657720873291,29.5902975425729,29.6339275155945,29.2424115825659,29.754231758088,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865015099334,79.202023585653,79.2198377202959,79.2278231992021,81.3229147403811,77.3878778330445,79.3688996953479,79.480245373541,79.6022096191943,79.8666085619068,80.0250406522012,80.4733533137904,80.5531550215903,81.1476346228869
9.55,65.0011906693489,29.9861012767293,29.9951601528857,29.9832803566831,29.9958627361297,24.987759680888,29.9870390064666,29.9728219496909,29.887751708792,29.8736161284729,29.6043217455769,29.6474018206264,29.2642646337093,29.7733785475846,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865287397542,79.2020168563918,79.2196063571136,79.2273227243397,81.321824885896,77.3858769426092,79.365745215217,79.4748331044555,79.5958354573541,79.8570384029208,80.0172140351886,80.4641404656775,80.5513815385132,81.1470657044994
9.56666666666667,65.0011925017341,29.9864028100583,29.9956136171765,29.9841295095354,29.9971769572259,24.9895757384449,29.9901250358583,29.9767657578736,29.89502773632,29.8814144288626,29.6182958757602,29.6609803307986,29.286254428243,29.7926281682618,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86555890542,79.2020099512251,79.2193724232731,79.226821906137,81.3207342399394,77.3838840244878,79.3625940507274,79.4694304446996,79.5894160805337,79.8473801639375,80.0091217123621,80.4544917201581,80.5488644360919,81.1453327675924
9.58333333333333,65.001194152833,29.9867044256533,29.9960606291878,29.9849668664428,29.9984648486034,24.9913570337369,29.9931498919239,29.9806471735286,29.9021985479304,29.8891636765836,29.6322144105426,29.6746523507739,29.3083645220863,29.8119608615184,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.865829518819,79.2020028754395,79.2191360374845,79.2263209304655,81.3196431866901,77.3818995886451,79.359447358809,79.4640392564351,79.5829555847578,79.8376399838631,80.0007734565007,80.4444194580452,80.5456178956008,81.1424541677431
9.6,65.0011956232782,29.9870059971406,29.9965011025583,29.9857923642015,29.9997265115813,24.9931036995484,29.9961138403357,29.9844657419552,29.9092635327759,29.8968606671963,29.6460719478111,29.6884073004494,29.3305786213202,29.8313571438117,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.86609913554,79.2019956343048,79.2188973181878,79.2258199806241,81.3185521034183,77.3799241321518,79.3563062653499,79.4586613534013,79.5764579774085,79.8278238984254,79.9921789524061,80.4339360617173,80.5416563060092,81.138448837733
9.61666666666667,65.00119691377,29.9873074001356,29.9969349561262,29.9866059454938,30.0009620538987,24.9948158773524,29.9990171603216,29.988221052853,29.9162221389435,29.9045023023977,29.6598632061793,29.7022347202382,29.3528805937629,29.8507978219472,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866367655367,79.2019882330703,79.2186563834829,79.2253192372774,81.3174613604973,77.3779581393103,79.3531718656872,79.4532985014632,79.5699271778178,79.8179378396536,79.9833477935035,80.4230539072485,80.5369942492923,81.133336259551
9.63333333333333,65.0011980250753,29.9876085122851,29.9973621138635,29.9874075587726,30.002171589551,24.9964937170448,30.0018601443243,29.9919127391646,29.9230738721331,29.91208558866,29.6735830251812,29.7161242761572,29.3752544801505,29.8702640076412,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866634980092,79.2019806769625,79.2184133510608,79.2248188783991,81.3163713214146,77.3760020817788,79.3500452250916,79.4479524191639,79.5633670178881,79.807987635441,79.9742894786094,80.4117853567593,80.5316464859592,81.1271364365204
9.65,65.0011989580256,29.9879092133067,29.9977825048076,29.9881971581462,30.0033552386291,24.9981373766846,30.0046430976612,29.9955404759335,29.9298182943425,29.9196076358475,29.6872263654031,29.7300657647223,29.3976845049244,29.8897371313586,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.866901013547,79.2019729711821,79.2181683381369,79.2243190792173,81.3152823427857,77.3740564186958,79.3469273792444,79.4426247782792,79.5567812427413,79.7979790091869,79.965013408861,80.4001427509829,80.5256279408061,81.1198698655763
9.66666666666667,65.0011997135163,29.9882093850261,29.9981960629923,29.9889747032641,30.0045131271598,24.9997470222402,30.0073663381893,29.9991039791778,29.9364550225608,29.9270656558167,29.7007883085538,29.7440491176509,29.42015508662,29.9091989554317,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867165661624,79.2019651209017,79.2179214613858,79.2238200121628,81.3141947743677,77.3721215968035,79.3438193347075,79.4373172043748,79.5501735113936,79.7879175795161,79.9555288848049,80.3881384020486,80.5189536888974,81.1115575097165
9.68333333333333,65.001200292505,29.9885089114122,29.9986027273756,29.9897401592036,30.0056453869493,25.0013228273417,30.0100301959711,30.00260300478,29.9429837274702,29.9344569609983,29.7142640574759,29.7580644063738,29.442650847858,29.9286315864613,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867428832301,79.201957131263,79.2176728368782,79.2233218468209,81.3131089590742,77.3701980505706,79.3407220693874,79.4320312773654,79.5435473974547,79.7778088600723,79.945845103641,80.3757845864797,80.5116389417811,81.1022207706512
9.7,65.00120069601,29.9888076786092,29.999002441767,29.9904934963569,30.0067521554281,25.0028649730387,30.0126350129447,30.0060373473923,29.9494041321569,29.9417789629658,29.7276489361012,29.7721018463576,29.4651566249364,29.9480174870091,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867690435659,79.2019490073746,79.2174225800186,79.2228247498853,81.3120252329921,77.368286202315,79.3376365329919,79.4267685320754,79.5369063898511,79.7676582593839,79.9359711566173,80.3630935384035,80.5036990339418,81.0918814616724
9.71666666666667,65.0012009251092,29.9891055749667,29.9993951547521,29.9912346903188,30.007833575498,25.0043736475635,30.0151811425964,30.0094068393581,29.9557160108317,29.9490291709918,29.7409383893498,29.7861518012376,29.4876574770229,29.9673394865843,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.867950383904,79.2019407543093,79.2171708054856,79.2223288851159,81.3109439253982,77.3663864623254,79.3345636474806,79.4215304588014,79.5302538935706,79.757471080798,79.9259160265739,80.3500774429732,80.4951494094964,81.0805617807657
9.73333333333333,65.0012009809383,29.9894024910678,29.9997808196168,29.9919637217758,30.0088897953816,25.0058490460994,30.017668949636,30.0127113496496,29.9619191875617,29.9562051905928,29.7541279829761,29.8002047867644,29.5101386949481,29.986580791934,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868208591383,79.2019323771024,79.2169176271738,79.2218344132982,81.3098653587777,77.3644992289831,79.3315043075094,79.4163185038755,79.5235932304282,79.7472525224817,79.9156885856311,80.3367484299984,80.4860056091347,81.0682842839861
9.75,65.0012008646898,29.9896983197543,30.0001593942693,29.9926805763951,30.0099209684728,25.0072913705543,30.020098809675,30.0159507828207,29.9680135350121,29.9633047220661,29.7672134033636,29.8142514745642,29.5325858095997,30.0057249966425,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868464974596,79.2019238807488,79.2166631581369,79.2213414922063,81.308789848844,77.3626248888829,79.328459380868,79.4111340702292,79.5169276398509,79.7370076774878,79.9052975930186,80.3231185677831,80.47628325731,81.055071859115
9.76666666666667,65.0012005776111,29.9899929561499,30.0005308411616,29.9933852447155,30.0109272531899,25.0087008293389,30.0224711089085,30.0191250779768,29.9739989732008,29.9703255590195,29.7801904572692,29.8282826957142,29.5549845999192,30.0247560900496,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868719452212,79.2019152702015,79.2164075105331,79.2208502765689,81.3077177045588,77.3607638169539,79.3254297089114,79.4059785179584,79.510260279681,79.7267415338815,79.8947516930427,80.3091998571689,80.4659980496818,81.0409476996216
9.78333333333333,65.0012001210034,29.9902862976817,30.0008951272089,29.994077722038,30.0119088128307,25.01007763715,30.0247862437989,30.0222342077596,29.9798754682633,29.9772655868944,29.793055071519,29.8422894441358,29.5773211005015,30.0436584654954,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.868971945077,79.2019065503693,79.216150795572,79.2203609180366,81.3066492281544,77.3589163765799,79.3224161069862,79.4008531648879,79.5035942269967,79.7164589749274,79.8840594131874,80.2950042257813,80.4551657408128,81.0259352789423
9.8,65.0011994962201,29.9905782440989,30.001252223709,29.9947580083187,30.0128658154284,25.011422014758,30.0270446207635,30.0252781773483,29.9856430312323,29.9841227814866,29.805803292658,29.8562628798061,29.5995816088001,30.0624169279014,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.869222376224,79.2018977261148,79.2158931234634,79.2198735651537,81.3055847151561,77.3570829197195,79.3194193648499,79.3957592871365,79.4969324789477,79.7061647793327,79.8732291623466,80.2805435224768,80.4438021321249,81.0100583250996
9.81666666666667,65.0011987046652,29.9908686974896,30.00160210626,29.9954261080614,30.0137984336107,25.0127341887989,30.0292466558642,30.0282570234769,29.9913017168284,29.9908952074628,29.8184312865534,29.8701943317897,29.6217526919395,30.0810167006979,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.869470670882,79.2018888022529,79.2156346033675,79.2193883633309,81.304524454407,77.3552637870262,79.3164402470848,79.3906981196818,79.490277953607,79.695863621546,79.8622692291842,80.2658295119889,80.4319230601134,80.9933407956739
9.83333333333333,65.0011977477921,29.9911575622958,30.0019447546775,29.9960820302115,30.0147068444595,25.0140143915703,30.0313927745009,30.0311708134667,29.9968516222655,29.9975810168774,29.830935337955,29.8840753010925,29.6438211931374,30.0994434321074,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.869716756479,79.2018797835484,79.2153753433472,79.2189054548219,81.3034687280926,77.3534593079675,79.3134794935065,79.3856708569241,79.4836334908353,79.6855600721084,79.8511877806175,80.25087386977,80.4195443848243,80.9758068531448
9.85,65.001196627102,29.991444745326,30.0022801529108,29.9967257880515,30.0155912293726,25.0152628608324,30.0334834111079,30.0340196442757,30.0022928860694,30.0041784476885,29.843311850012,29.8978974633394,29.6657742377396,30.1176832007957,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.869960562648,79.2018706747152,79.2151154503221,79.2184249787016,81.3024178117676,77.3516698009452,79.3105378195663,79.38067865325,79.4770018531584,79.6752585980547,79.8399928604223,80.2356881770272,80.4066819785939,80.9574808406178
9.86666666666667,65.0011953441422,29.9917301557662,30.0026082889587,29.9973573990966,30.0164517739277,25.0164798396118,30.035519008852,30.0368036415627,30.007625686911,30.0106858222753,29.8555573437501,29.9116526712783,29.6875992388707,30.1357225209017,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870202021227,79.2018614804138,79.2148550300241,79.2179470708471,81.3013719743838,77.3498955734137,79.3076159167483,79.3757226235952,79.4703857266568,79.6649635633637,79.8286923879552,80.22028391595,80.3933517150535,80.9383872579476
9.88333333333333,65.0011939005052,29.9920137051885,30.0029291547844,29.9979768849918,30.0172886677472,25.0176655760101,30.0375000193356,30.0395229587674,30.0128502424535,30.0171015459586,29.8676684575072,29.9253329571105,29.7092839027038,30.1535483464565,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87044106626,79.2018522052502,79.2145941869545,79.2174718639214,81.3003314783185,77.348136922,79.3047144529614,79.3708038440059,79.4637877218655,79.6546792294539,79.8172941569903,80.2046724651259,80.3795694584002,80.9185507382746
9.9,65.0011922978266,29.9922953075582,30.00324274623,29.99858427141,30.0181021043651,25.0188203230154,30.0394269023012,30.0421777762073,30.0179668082153,30.0234241055245,29.8796419463318,29.9389305346524,29.7308162333536,30.1711480752062,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870677633997,79.2018428537744,79.2143330243435,79.2169994873587,81.2992965794051,77.346394132622,79.3018340729257,79.3659233521991,79.457210374684,79.644409755724,79.8058058346675,80.1888650951432,80.3653510529344,80.897996024983
9.91666666666667,65.001190537784,29.9925748792394,30.003549062931,29.9991795879507,30.0188922810955,25.0199443383186,30.0413001253393,30.0447683001883,30.0229756764471,30.0296520677529,29.8914746813434,29.9524378013275,29.7521845373967,30.1885095518481,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870911662892,79.2018334304791,79.2140716441109,79.2165300673529,81.2982675269639,77.3446674806081,79.2989753985537,79.3610821481216,79.4506561472951,79.6341592001355,79.7942349605483,80.172872964377,80.3507123128644,80.8767479490959
9.93333333333333,65.0011886220954,29.9928523389977,30.0038481082297,29.9997628680405,30.0196593989024,25.0210378841318,30.0431201635999,30.0472947621326,30.0278771750249,30.0357840779514,29.9031636490574,29.9658473399934,29.7733774280235,30.2056210706955,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871143093597,79.201823939798,79.2138101468284,79.2160637268477,81.297244563835,77.3429572308157,79.2961390293268,79.3562811945068,79.4441274290915,79.6239315198354,79.7825889457765,80.1567071149559,80.3356690123791,80.8548314071144
9.95,65.0011865525177,29.993127608002,30.0041398890888,30.0003341488341,30.0204036622716,25.0221012270111,30.0448874995065,30.0497574177213,30.0326716663589,30.041818858496,29.9147059506742,29.9791519206042,29.7943838288255,30.2224713777821,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871371868957,79.2018143861052,79.2135486316838,79.2156005855292,81.2962279264115,77.3412636377499,79.2933255426667,79.3515214174307,79.4376265376106,79.6137305718176,79.7708750723417,80.1403784689074,80.3202368759887,80.8322713393136
9.96666666666667,65.0011843308453,29.993400609825,30.004424416005,30.0008934711162,30.0211252790834,25.0231346376826,30.0466026224731,30.0521565460522,30.0373595463181,30.0477552073797,29.9260988013357,29.9923445017115,29.8151929772252,30.2390496724209,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871597934002,79.2018047737134,79.2132871964473,79.215140759821,81.2952178446748,77.3395869456827,79.2905354943014,79.3468037068653,79.4311557194744,79.6035601136209,79.7591004924403,80.1238978244787,80.3044315691335,80.8090927085032
9.98333333333333,65.0011819589087,29.9936712704405,30.0047017029217,30.0014408792053,30.0218244604872,25.024138390871,30.0482660286244,30.0544924488134,30.0419412431703,30.0535919967681,29.9373395293476,30.0054182318064,29.835794427551,30.2553456082298,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871821235945,79.2017951068732,79.2130259374385,79.2146843628804,81.2942145422306,77.3379273887716,79.2877694186276,79.3421289172297,79.4247171513362,79.5934238040613,79.7472722279334,80.1072758526294,80.2882686890602,80.7853204792605
10,65.0011794385731,29.9939395182208,30.0049717671426,30.0019764208577,30.0225014207779,25.0251127651319,30.0498782205194,30.0567654494723,30.0464172165396,30.0593281715655,29.9484255753717,30.0183664505035,29.8561780537641,30.2713492936392,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872041724161,79.2017853897718,79.2127649494957,79.2142315045979,81.2932182363458,77.3362851911781,79.2850278290675,79.3374978679399,79.4183129408313,79.5833252039983,79.7353971698968,80.0905230936952,80.2717637559655,80.7609795976458
10.0166666666667,65.0011767717364,29.9942052839317,30.0052346292449,30.0025001471729,30.0231563772732,25.0260580426872,30.0514397068774,30.0589758924788,30.0507879563791,30.0649627479894,29.9593544915862,30.0311826895717,29.876334051843,30.2870512918943,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872259350189,79.2017756265325,79.2125043259469,79.2137822915977,81.292229137987,77.3346605671872,79.2823112184214,79.3329113439554,79.4119451275332,79.5732677771316,79.7234820782617,80.073649954218,80.2549322044069,80.736094971405
10.0333333333333,65.0011739603286,29.9944685007256,30.0054903129921,30.0030121125004,30.0237895501925,25.0269745092629,30.0529510023079,30.0611241424848,30.0550539819613,30.0704948121561,29.9701239408172,30.043860673812,29.8962529418307,30.3024426205663,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872474067709,79.2017658212133,79.2122441585821,79.213336827241,81.2912474518603,77.3330537213256,79.2796200592157,79.3283700963239,79.4056156839116,79.5632548908279,79.7115335815418,80.0566667039397,80.2377893749786,80.7106914506658
10.05,65.0011710063098,29.9947291041343,30.0057388452481,30.003512374347,30.0244011625376,25.0278624539301,30.0544126270425,30.0632105835775,30.059215840884,30.0759235186774,29.9807316956412,30.0563943217857,29.9159255695508,30.3175147505877,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872685832535,79.2017559778062,79.2119845376273,79.2128952116306,81.290273376452,77.3314648484808,79.2769548040469,79.3238748427232,79.3993265162947,79.5532898169762,79.6995581766455,80.0395834729578,80.2203505062525,80.6847938091353
10.0666666666667,65.0011679116689,29.9949870320589,30.0059802558901,30.004000993286,30.0249914399744,25.028722168949,30.0558251066713,30.0652356185288,30.0632741080938,30.0812480892679,29.9911756374607,30.0687777463963,29.9353431079992,30.3322596048256,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.8728946026,79.2017461002366,79.21172555172,79.2124575416175,81.2893071040699,77.3298941340203,79.2743158859206,79.3194262680002,79.3930794658329,79.5433757328686,79.6875622287687,80.0224102490391,80.2026307269833,80.6584267258012
10.0833333333333,65.0011646784223,29.9952422247598,30.0062145777232,30.0044780328664,30.0255606107161,25.0295539496151,30.0571889718815,30.0671996680578,30.067229384926,30.0864678113655,30.0014537555513,30.0810052553263,29.9544970584171,30.3466695562071,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873100337937,79.2017361923627,79.2114672878866,79.2120239108098,81.288348820887,77.3283417539105,79.2717037185875,79.315025024708,79.3868763094645,79.5335157221073,79.6755519713674,80.0051568750889,80.1846450485751,80.6316147671423
10.1,65.0011613086124,29.9954946248444,30.006441846394,30.0049435595246,30.026108905408,25.0303580941087,30.0585047581991,30.0691031701096,30.0710822981617,30.0915820367634,30.0115641460854,30.0930713513326,29.9733792510521,30.360737425412,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873303000666,79.2017262579745,79.2112098315207,79.2115944095824,81.287398706985,77.3268078748354,79.2691186968741,79.3106717336388,79.3807187608822,79.5237127755343,79.6635335062053,79.987833046772,80.166408357809,80.6043823698522
10.1166666666667,65.0011578043063,29.9957441772534,30.0066621003057,30.0053976424955,30.0266365570134,25.0311349033463,30.0597730057345,30.0709465791476,30.0748334991012,30.096590180256,30.0215050111285,30.1049707324028,29.9919818456141,30.3744564781474,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873502554975,79.2017163007935,79.2109532663637,79.2111691250894,81.2864569364001,77.3252926543166,79.2665611970101,79.3063669843549,79.3746084714998,79.5139697921831,79.6515128034764,79.9704483102836,80.1479354098301,80.5767538240784
10.1333333333333,65.0011541675942,29.9959908292469,30.0068753805329,30.0058403537267,30.027143800701,25.0318846808352,30.0609942589302,30.0727303654606,30.0784836626555,30.101491718297,30.0312746576134,30.1166982917749,30.0102973314327,30.3878204220183,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873698967102,79.2017063244721,79.2106976744862,79.2107481412776,81.2855236771685,77.3237962408318,79.2640315769517,79.3021113357164,79.3685470314194,79.504289580252,79.6394957019967,79.9530120602668,80.1292408213914,80.5487532571798
10.15,65.0011504005883,29.9962345303881,30.007081730737,30.0062717677918,30.0276308737338,25.03260773253,30.0621690663131,30.0744550144837,30.0820334864532,30.1062861876725,30.0408714962897,30.1282491178241,30.0283185273225,30.4008234030104,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873892205314,79.2016963325931,79.2104431362715,79.2103315389019,81.2845990913744,77.3223187739347,79.2615301767009,79.2979053164053,79.3625359703974,79.4946748580955,79.627487909466,79.9355335378734,80.110339064353,80.5204046180037
10.1666666666667,65.0011465054214,29.9964752325265,30.0072811970827,30.0066919618066,30.0280980153591,25.033304366692,30.0632979802486,30.076121026134,30.0854836899658,30.1109731841869,30.0502940406515,30.1396184938182,30.0460385811647,30.4134600015972,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874082239886,79.2016863286694,79.2101897303997,79.2099193955418,81.2836833351981,77.3208603843741,79.2590573186218,79.2937494254471,79.3565767588098,79.4851282552346,79.6154950027943,79.9180218289648,80.0912444594344,80.4917316616853
10.1833333333333,65.0011424842454,29.99671288978,30.0074738281539,30.0071010153449,30.0285454666999,25.0339748937505,30.0643815566984,30.07772891416,30.0888350136491,30.1155523613638,30.0595409058435,30.1508018975452,30.0634509692104,30.4257252284896,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874269043083,79.2016763161437,79.2099375338341,79.2095117856199,81.2827765589657,77.3194211942137,79.2566133077516,79.2896441327284,79.3506708086153,79.4756523133836,79.6035224284922,79.9004858624512,80.0719711702179,80.4627579349679
10.2,65.0011383392301,29.9969474585154,30.0076596748716,30.0074990103564,30.0289734706477,25.034619626167,30.0654203549823,30.0792792055048,30.0920882181017,30.1200234291614,30.068610807546,30.1617950008163,30.080549495114,30.4376145200392,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874452589136,79.201666298388,79.2096866218088,79.209108780422,81.2818789071991,77.3180013169516,79.2541984321101,79.2855898795116,79.344819474317,79.4662494874917,79.5915755031226,79.8829344087649,80.0525331974006,80.4335067620464
10.2166666666667,65.001134072562,29.9971788973289,30.0078387904117,30.0078860310855,30.0293822717567,25.0352388783011,30.066414937542,30.0807724396832,30.0952440832402,30.1243861527025,30.0775025608396,30.1725936688458,30.0973282887037,30.4491237333129,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874632854217,79.2016562787036,79.2094370678171,79.2087104481178,81.2809905186678,77.3166008576401,79.2518129630039,79.2815870789462,79.339024053921,79.4569221468004,79.5796594138104,79.8653760784656,80.0329443732919,80.4040012309317
10.2333333333333,65.0011296864427,29.9974071670241,30.0080112301231,30.0082621639906,30.0297721161392,25.0358329662791,30.0673658697087,30.0822091681722,30.0983034074915,30.1286403510193,30.086215079051,30.1831939595126,30.1137818044959,30.460249140851,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874809816419,79.2016462603208,79.2091889436018,79.2083168537838,81.2801115264412,77.3152199130055,79.2494571553282,79.2776361165763,79.3332857898926,79.447672575912,79.5677792188088,79.8478193209735,80.0132183565555,80.3742641803371
10.25,65.0011251830879,29.9976322305906,30.0081770514476,30.0086274976656,30.0301432513622,25.0364022078642,30.0682737194743,30.0835899538156,30.1012670070015,30.132785895814,30.0947473725797,30.1935921225048,30.1299048199618,30.4709874251253,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874983455727,79.2016362463987,79.208942319147,79.207928059427,81.2792420579422,77.313858571568,79.2471312478646,79.2737373508446,79.3276058701087,79.4385029758722,79.5559398481204,79.8302724234295,79.993368627191,80.3443181870836
10.2666666666667,65.0011205647262,29.9978540531809,30.0083363138398,30.0089821227615,30.0304959263456,25.0369469223299,30.0691390572654,30.084915370241,30.1041357148606,30.1368227102335,30.1030985477074,30.2037845983511,30.1456924335532,30.4813356727101,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875153753999,79.2016262400251,79.2086972626706,79.2075441240105,81.278382235001,77.3125169137617,79.2448354635761,79.2698911135934,79.3219854288065,79.4294154652616,79.5441461041693,79.8127435096767,79.9734084817546,80.3141855540237
10.2833333333333,65.0011158335974,29.9980726020861,30.0084890786881,30.0093261319092,30.0308303912614,25.0374674303341,30.0699624557204,30.0861860012908,30.1069103803452,30.1407507676608,30.1112678053891,30.213768017342,30.1611400624948,30.491291368181,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875320694932,79.201616244217,79.2084538406182,79.2071651034793,81.2775321739111,77.3111950120547,79.2425700098984,79.2660977105608,79.3164255475288,79.4204120812986,79.5324026625234,79.795240539363,79.953351028814,80.2838882984798
10.3,65.0011109919518,29.998287846712,30.0086354092363,30.0096596196445,30.0311468974348,25.0379640537968,30.0707444894709,30.087402440466,30.1095918681766,30.1445700905211,30.1192544400288,30.2235391983425,30.1762434403511,30.500852387756,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875484264046,79.2016062619195,79.2082121176589,79.2067910507882,81.2766919854848,77.3098929310693,79.2403350790283,79.2623574218745,79.3109272560636,79.4114947809505,79.5207140726642,79.7777713071597,79.933209184636,80.2534481411969
10.3166666666667,65.0011060420488,29.9984997585527,30.0087753705063,30.0099826823323,30.0314456972453,25.0384371157786,30.0714857349248,30.0885652903826,30.1121810577952,30.148280749103,30.1270578382384,30.2330951475016,30.1909986143746,30.5100169926927,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875644448647,79.2015962960071,79.2079721566817,79.2064220159306,81.2758617751105,77.3086107277019,79.2381308482088,79.2586705025407,79.3054915333804,79.4026654420521,79.5090847588026,79.7603434420946,79.912995669103,80.2228864958036
10.3333333333333,65.0011009861556,29.9987083111654,30.0089090292218,30.0102954180937,30.031727044031,25.0388869403617,30.0721867700544,30.0896751622413,30.1146788426511,30.1518828603965,30.1346774775826,30.2424330568599,30.2054019426444,30.5187838224551,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875801237804,79.2015863492829,79.2077340187928,79.2060580459681,81.2750416428103,77.3073484512435,79.235957480011,79.2550371829301,79.3001193085601,79.3939258644317,79.4975190207377,79.7429644069967,79.892723001855,80.19222445878
10.35,65.0010958265462,29.9989134801427,30.0090364537325,30.0105979267328,30.0319911919923,25.0393138525335,30.0728481741865,30.0907326753095,30.1170861295113,30.1553765869455,30.1421129253076,30.2515503028577,30.2194500910005,30.5271518876644,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875954622325,79.2015764244792,79.2074977633151,79.2056991850613,81.2742316832992,77.3061061435001,79.2338151226135,79.2514576692597,79.2948114617203,79.3852777710429,79.4860210347574,79.7256414980481,79.8724034986552,80.1614827999282
10.3666666666667,65.0010905655001,29.9991152430856,30.0091577139397,30.0108903096659,30.0322383960982,25.0397181780708,30.0734705277968,30.0917384564157,30.1194038377815,30.1587621357159,30.1493638370572,30.2604444447495,30.233140029784,30.5351205628472,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876104594719,79.2015665242574,79.207263447788,79.2053454745018,81.2734319860441,77.3048838389124,79.2317039100785,79.2479321440705,79.2895688249348,79.3767228091017,79.4745948545789,79.7083818444427,79.8520492679739,80.1306819533398
10.3833333333333,65.0010852053014,29.9993135795748,30.0092728812229,30.01117266985,30.0324689119931,25.0401002434277,30.0740544123066,30.0926931394565,30.1216328988452,30.1620397569804,30.1564299555753,30.2691132229242,30.2464690303882,30.5426895789942,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876251149176,79.2015566512083,79.2070311279683,79.2049969527448,81.272642635324,77.303681564677,79.2296239626244,79.2444607667017,79.284392183147,79.3682625512272,79.4632444123265,79.6911924081464,79.8316722077892,80.099842008857
10.4,65.0010797482371,29.9995084711425,30.0093820283665,30.0114451117142,30.0326829959058,25.0404603756234,30.0746004098841,30.0935973649153,30.1237742554167,30.1652097432171,30.1633111093956,30.2775545571371,30.2594346616308,30.549859015943,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876394281533,79.2015468078528,79.206800857833,79.2046536554429,81.2718637102915,77.3024993408659,79.2275753868969,79.2410436737607,79.2792822750771,79.3598984965864,79.4519735195459,79.6740799837583,79.8112840026002,80.0689827040224
10.4166666666667,65.001074196597,29.9996999012426,30.0094852294891,30.0117077410909,30.0328809045587,25.0407989021341,30.0751091032477,30.0944517793936,30.1258288609107,30.1682724280252,30.1700072115191,30.2857665446548,30.2720347859519,30.5566292945984,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876533989247,79.2015369966412,79.206572689582,79.2043156154805,81.2710952850339,77.3013371805473,79.2255582762359,79.2376809795897,79.2742397941231,79.3516320720413,79.4407858682521,79.6570511984682,79.7908961206494,80.038123416511
10.4333333333333,65.0010685526718,29.999887855221,30.0095825599722,30.0119606651489,30.033062895079,25.0411161507846,30.075581075474,30.0952570351538,30.1277976788265,30.1712281850547,30.1765182580807,30.2937474583172,30.2842675554482,30.5630011690016,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87667027136,79.2015272199546,79.206346673643,79.2039828630092,81.2703374286364,77.3001950899056,79.2235727109406,79.2343727767272,79.2692653892547,79.343464633298,79.4296850320104,79.6401125121089,79.7705198113504,80.0072831570397
10.45,65.0010628187522,30.0000723202852,30.0096740963913,30.0122039923263,30.0332292249109,25.0414124496438,30.0760169098077,30.0960137896732,30.129681682147,30.1740774269527,30.1828443270043,30.3014957445182,30.2961314077477,30.5689757182628,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876803128475,79.2015174801045,79.2061228586762,79.203655425484,81.2695902052442,77.2990730683619,79.2216187585314,79.2311191363666,79.264359665901,79.3353974660564,79.4186744670474,79.6232702173006,79.7501661029182,79.9764805627476
10.4666666666667,65.0010569971282,30.0002532854737,30.0097599164471,30.0124378322662,30.0333801517295,25.0416881269204,30.0764171894763,30.0967227052108,30.1314818527532,30.1768206043236,30.1889855766483,30.3090100211102,30.3076250617362,30.5745543383683,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876932562723,79.2015077793338,79.2059012915812,79.2033333277003,81.2688536741271,77.2979711086941,79.2196964740093,79.2279201088102,79.2595231868304,79.3274317871615,79.4077575133916,79.6065304396834,79.7298458001978,79.945733891042
10.4833333333333,65.0010510900877,30.0004307416248,30.0098400988984,30.0126622957517,30.0335159333556,25.0419435108614,30.0767824975072,30.0973844483841,30.1331991808525,30.1794582047057,30.194942244441,30.3162890752331,30.3187475131387,30.5797387338747,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877058577729,79.2014981198167,79.2056820175039,79.203016591831,81.2681278897436,77.2968891971567,79.2178059001123,79.2247757239191,79.2547564730234,79.3195687457529,79.3969373960411,79.5898991382372,79.7095694826874,79.9150610139022
10.5,65.0010450999159,30.0006046813444,30.0099147234956,30.0128774946434,30.0336368276717,25.0421789296521,30.0771134165486,30.0979996897582,30.1348346644218,30.181990751562,30.200714645507,30.3233318610723,30.3294980299665,30.5845309095021,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877181178585,79.2014885036593,79.2054650798446,79.2027052374653,81.2674129018057,77.2958273136012,79.21594706757,79.2216859915594,79.2500600045385,79.3118094244149,79.3862172261574,79.5733821056847,79.6893475027537,79.8844794126349
10.5166666666667,65.0010390288937,30.0007750989752,30.0099838709161,30.0130835418165,30.0337430925396,25.0423947113178,30.0774105286934,30.0985691034449,30.136389308665,30.1844188032857,30.2063031712851,30.330137497548,30.3398761478354,30.5889331616383,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877300371819,79.2014789329004,79.2052505202675,79.2023992816469,81.2667087553445,77.2947854315959,79.2141199953547,79.2186509020439,79.2454342213696,79.3041548403239,79.3756000022834,79.556984968976,79.6691899840336,79.8540061730746
10.5333333333333,65.0010328792977,30.0009419905631,30.0100476226999,30.0132805511001,30.0338349857195,25.0425911836277,30.0776744153069,30.0990933667138,30.1378641254837,30.1867429522214,30.2117082881382,30.3367052659397,30.3498816651629,30.5929480697644,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877416165358,79.2014694095115,79.20503837871,79.202098738914,81.2660154907764,77.2937635185455,79.2123246909304,79.2156704265697,79.2408795242964,79.2966059463945,79.3650886115847,79.5407131898519,79.6491068200202,79.8236579812214
10.55,65.0010266533983,30.0011053538259,30.0101060611867,30.013468637217,30.0339127647898,25.042768674,30.0779056568578,30.0995731596133,30.1392601329626,30.1889638236996,30.2169305359559,30.3430346074466,30.359514638251,30.596578487815,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877528568502,79.2014599353979,79.204828693394,79.201803621339,81.2653331439695,77.2927615358108,79.2105611504996,79.212744517652,79.2363962757263,79.2891636324223,79.3546858311117,79.5245720654831,79.6291076728291,79.7934511193079
10.5666666666667,65.0010203534595,30.0012651881195,30.0101592694548,30.0136479157244,30.0339766870686,25.0429275094093,30.0781048327519,30.1000091646024,30.1405783548677,30.1910820750868,30.22197052675,30.3491251206897,30.3687753762618,30.5998275354814,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877637591892,79.2014505123989,79.204621500837,79.2015139385689,81.2646617463107,77.2917794388283,79.2088293592472,79.2098731095534,79.2319848005284,79.2818287262242,79.3443943290821,79.5085667291831,79.6092019721406,79.7634014622895
10.5833333333333,65.0010139817375,30.0014214944055,30.0102073312598,30.0138185029557,30.0340270095364,25.0430680162952,30.0782725211704,30.1004020661931,30.1418198201581,30.1930983948491,30.2268289432437,30.3549765591567,30.377664436094,30.6026985894708,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877743247475,79.2014411422884,79.2044168358647,79.2012296978661,81.2640013247735,77.2908171772293,79.2071292915819,79.2070561187093,79.2276453868597,79.2746019947742,79.3342166661822,79.492702151193,79.5893989143143,79.7335244747481
10.6,65.0010075404803,30.0015742752176,30.0102503309758,30.0139805159635,30.0340639887602,25.0431905204734,30.0784092989106,30.1007525506029,30.1429855625108,30.19501350163,30.2315065374555,30.3605888285921,30.3861826171647,30.6051952747307,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877845548472,79.2014318267757,79.2042147316242,79.2009509041502,81.2633519019855,77.2898746949587,79.2054609113756,79.2042934441486,79.2233782869824,79.2674841453355,79.3241552968854,79.4769831395339,79.5697074616731,79.7038352082026
10.6166666666667,65.0010010319265,30.0017235346284,30.0102883535369,30.0141340724632,30.0340878808191,25.0432953470478,30.0785157412299,30.1010613054169,30.1440766198588,30.1968281433425,30.236004129277,30.3659619843376,30.394330956106,30.6073214556482,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87794450935,79.201422567506,79.2040152195974,79.2006775600393,81.2627134962969,77.2889519303944,79.2038241722001,79.2015849679111,79.2191837180731,79.2604758265878,79.3142125707864,79.4614143409271,79.5501363419511,79.6743482988181
10.6333333333333,65.0009944583048,30.0018692782156,30.0103214843802,30.014279290778,30.0340989412304,25.0433828203244,30.078592421694,30.1013290192609,30.1450940339408,30.1985430962745,30.2403226050466,30.3710962286234,30.4021107213811,30.6090812272357,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878040145788,79.2014133660611,79.203818329616,79.2004096658921,81.2620861218495,77.2880488164654,79.2022190175617,79.1989305554597,79.2150618630235,79.253577629749,79.3043907339515,79.4460002417777,79.5306940479034,79.6450779655035
10.65,65.0009878218327,30.0020115130286,30.0103498093903,30.0144162897843,30.034097424878,25.0434532637277,30.0786399120279,30.1015563814833,30.1460388498643,30.2001591642079,30.2444629161187,30.3759919078138,30.4095234078275,30.6104789063114,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878132474644,79.2014042239603,79.2036240898763,79.2001472198506,81.2614697886456,77.28716528077,79.200645381133,79.1963300560892,79.2110128712323,79.2467900896922,79.2946919302807,79.4307451692198,79.511388837073,79.6160380083923
10.6666666666667,65.0009811247163,30.0021502475546,30.0103734148438,30.0145451888587,30.0340835859418,25.0435069997178,30.0786587819697,30.1017440818467,30.1469121156805,30.2016771775511,30.2484260774293,30.3806495096109,30.4165707311335,30.6115190226834,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878221513922,79.2013951426605,79.2034325269551,79.1998902178827,81.2608645026171,77.2863012456943,79.199103186983,79.19378330333,79.2070368593886,79.2401136860557,79.2851182028841,79.4156532922219,79.4922287317111,79.587241807695
10.6833333333333,65.0009743691492,30.0022854916845,30.0103923873566,30.0146661078257,30.034057677828,25.0435443497099,30.0786495991294,30.1018928102294,30.1477148819707,30.2030979924849,30.2522131660584,30.3850696602178,30.4232546222542,30.6122063103489,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878307282744,79.2013861235577,79.2032436658263,79.1996386538249,81.2602702656956,77.2854566285292,79.1975923498044,79.1912901153489,79.2031339122468,79.2335488443476,79.2756714954683,79.4007286227496,79.473221518847,79.5587023229162
10.7,65.0009675573119,30.0024172566796,30.0104068138311,30.0147791669059,30.0340199531012,25.0435656339948,30.0786129288487,30.1020032563359,30.1484482014453,30.2044224901208,30.2558253197896,30.3892531214645,30.4295772217741,30.6125456987135,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878389801317,79.2013771679872,79.203057529878,79.199392519426,81.2596870758822,77.2846313415881,79.196112775139,79.188850295344,79.1993040833918,79.2270959370426,79.2663536537339,79.3859750169829,79.4543747505041,79.5304320924268
10.7166666666667,65.0009606913709,30.002545555137,30.0104167814052,30.0148844866659,30.0339706634177,25.0435711716622,30.0785493340667,30.1020761094161,30.1491131285534,30.2056515756723,30.2592637356678,30.3932007878995,30.4355408742205,30.6125423038432,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878469090897,79.2013682772244,79.2028741409296,79.1991518043899,81.2591149273179,77.283825292324,79.1946643596007,79.1864636319368,79.1955473959964,79.220755284673,79.257166426782,79.3713961765868,79.4356957440582,79.5024432333828
10.7333333333333,65.0009537734783,30.0026704009562,30.0104223774024,30.0149821879688,30.0339100594602,25.0435612805243,30.0784593751865,30.102112057994,30.1497107191036,30.2067861776395,30.2625296685546,30.3969136838496,30.441148122337,30.612201419754,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878545173763,79.2013594524859,79.2026935192506,79.1989164964196,81.2585538103534,77.2830383834456,79.1932469910961,79.1841298995593,79.1918638435689,79.2145271569112,79.2481114685285,79.3569956500334,79.4171915827332,79.4747474419819
10.75,65.0009468057708,30.0027918093049,30.0104236892827,30.0150723919253,30.0338383908735,25.0435362770423,30.0783436099469,30.1021117896053,30.1502420298969,30.2078272470049,30.2656244296834,30.40039296045,30.4464017013191,30.6115285097487,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878618073182,79.20135069493,79.2025156835789,79.1986865812608,81.2580037116203,77.2822705130336,79.1918605490431,79.1818488588367,79.1882533906923,79.2084117736449,79.2391903391264,79.3427768339715,79.398869116233,79.4473559940484
10.7666666666667,65.0009397903693,30.0029097965855,30.0104208045953,30.0151552198464,30.0337559062021,25.0434964762536,30.0782025932964,30.1020759905426,30.1507081183687,30.2087757564421,30.2685493852129,30.4036398926476,30.4513045330211,30.6105291978085,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87868781338,79.2013420056573,79.2023406511401,79.1984620427455,81.2574646141018,77.2815215746565,79.1905049045871,79.1796202569666,79.1847159737542,79.2024093060443,79.2304045063933,79.3287429746444,79.3807349615023,79.4202797459375
10.7833333333333,65.0009327293783,30.0030243804009,30.0104138109319,30.0152307931965,30.0336628528283,25.0434421917016,30.078036877271,30.1020053456102,30.1511100422427,30.2096326995365,30.2713059547809,30.4066558761809,30.4558597201384,30.6092092600458,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878754419507,79.2013333857122,79.2021684376668,79.198242862836,81.2569364972031,77.2807914574857,79.1891799208154,79.1774438280934,79.1812515016675,79.1965198776212,79.2217553472455,79.3148971693518,79.3627955036161,79.3935291357503
10.8,65.000925624885,30.003135579521,30.0104027958815,30.0152992335475,30.0335594769128,25.0433737353661,30.0778470108747,30.1019005378864,30.1514488591942,30.2103990900175,30.2738956100583,30.4094424245375,30.46007054037,30.6075746162263,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87881791761,79.2013248360829,79.2019990574193,79.1980290216689,81.2564193368228,77.2800800464106,79.187885452969,79.1753192936781,79.1778598565829,79.1907435652792,79.2132441491356,79.3012423679543,79.3450568967917,79.3671141848499
10.8166666666667,65.000918478959,30.0032434138494,30.0103878469862,30.0153606625338,30.0334460233352,25.0432914175962,30.077633539964,30.1017622484947,30.1517256265236,30.2110759610025,30.2763198733038,30.4120011658923,30.4639404405691,30.605631321367,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878878334599,79.201316357703,79.2018325232056,79.1978204975989,81.2559131054237,77.2793872221521,79.1866213486523,79.1732463628647,79.1745408945907,79.1850804003554,79.2048721114941,79.2877813744194,79.3275250655204,79.3410444996698
10.8333333333333,65.0009112936514,30.0033479043896,30.0103690516983,30.0154152018087,30.0333227356373,25.0431955470445,30.0773970071351,30.1015911563817,30.1519414008402,30.2116643642521,30.2785803159195,30.4143338400298,30.4674730308847,30.6033855574154,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878935698219,79.2013079514517,79.2016688464023,79.1976172672428,81.2554177721043,77.2787128613771,79.185387448041,79.1712247328419,79.1712944464153,79.1795303696529,79.1966403471736,79.2745168484063,79.3102057058155,79.3153292738049
10.85,65.0009040709949,30.0034490732116,30.0103464973383,30.0154629730006,30.0331898559667,25.0430864306029,30.0771379516141,30.1013879381045,30.1520972377548,30.2121653694369,30.2806785570085,30.4164422952511,30.4706720789,30.6008436250187,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878990037017,79.201299618155,79.201508036976,79.1974193055234,81.2549333026694,77.2780568368111,79.1841835840871,79.1692540892002,79.1681203180991,79.1740934164643,79.1885498838954,79.2614513068876,79.2931042865727,79.2899772903765
10.8666666666667,65.0008968130025,30.0035469434192,30.0103202710544,30.0155040976715,30.0330476250218,25.0429643733403,30.0768569091513,30.1011532676241,30.1521941915823,30.2125800634144,30.2826162619347,30.4183284852694,30.4735415037742,30.5980119353855,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879041380314,79.2012913585865,79.2013501035052,79.1972265857136,81.2544596597015,77.2774190173511,79.1830095827227,79.1673341062854,79.1650182916785,79.1687694415859,79.1806016656968,79.2485871258069,79.2762260510391,79.2649969246623
10.8833333333333,65.0008895216674,30.0036415391167,30.0102904597827,30.0155386972748,30.0328962819991,25.0428296784412,30.0765544119179,30.1008878161076,30.1522333150528,30.2129095495181,30.284395140885,30.4199944660956,30.4760853703903,30.5948970022494,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879089758172,79.2012831734682,79.2011950532016,79.1970390794797,81.2539968026319,77.2767992681772,79.1818652630611,79.1654644475474,79.1619881258497,79.1635583043217,79.1727965543792,79.2359265417695,79.2595760183868,79.2403961469812
10.9,65.0008821989626,30.003732885376,30.0102571502088,30.0155668931157,30.0327360645405,25.0426826471472,30.0762309884061,30.1005922517368,30.152215659032,30.2131549468559,30.2860169474345,30.4214423929165,30.4783078835151,30.5915054339365,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879135201368,79.2012750634715,79.2010428919328,79.1968567569254,81.2535446878115,77.2761974508643,79.1807504375955,79.1636447658848,79.1590295566262,79.1584598234784,79.1651353309561,79.2234716537654,79.2431589853893,79.2161825258248
10.9166666666667,65.00087484684,30.0038210082046,30.0102204287307,30.0155888063106,30.0325672086827,25.0425235786985,30.0758871633321,30.1002672395245,30.1521422722506,30.2133173896198,30.2874834771152,30.4226745169677,30.480213381976,30.5878439255444,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879177741361,79.201267029218,79.2008936242448,79.1966795866354,81.2531032685824,77.2756134234926,79.1796649123964,79.1618747039855,79.1561422979867,79.1534737783504,79.1576186971001,79.2112244249222,79.2269795281951,79.1923632312266
10.9333333333333,65.0008674672306,30.0039059345126,30.0101803814224,30.0156045577493,30.0323899488082,25.0423527702787,30.0755234575431,30.0999134411379,30.1520142010406,30.2133980264051,30.288796565989,30.4236931824037,30.4818063328585,30.5839192512365,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879217410265,79.2012590712804,79.2007472533846,79.1965075357187,81.2526724953477,77.2750470407575,79.1786084873064,79.1601538946625,79.1533260425144,79.1485999096942,79.1502472765881,79.1991866842864,79.2110420041958,79.1689450383584
10.95,65.0008600620435,30.003987692081,30.0101370939987,30.0156142680562,30.0322045175966,25.0421705169594,30.0751403879259,30.0995315147282,30.1518324890822,30.2133980195406,30.2899580892245,30.4245008231671,30.4830913257299,30.5797382566557,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87925424082,79.2012511901832,79.2006037813236,79.1963405698519,81.2522523156434,77.274498154079,79.1775809561327,79.1584819611862,79.1505804620264,79.143837920693,79.1430216167449,79.1873601286323,79.1953505539857,79.145934331347
10.9666666666667,65.0008526331657,30.0040663095299,30.0100906517811,30.015618057554,30.0320111459783,25.0419771116483,30.0747384673205,30.0991221147679,30.1515981771563,30.2133185444278,30.2909699596792,30.4250999598584,30.4840730668913,30.5753078514636,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879288266362,79.2012433864041,79.2004632087804,79.1961786533223,81.2518426742081,77.2739666117104,79.1765821068376,79.1568585176118,79.1479052081955,79.1391874779115,79.1359421898834,79.1757463242948,79.179909103409,79.1233371073007
10.9833333333333,65.0008451824618,30.0041418162866,30.0100411396653,30.015616046227,30.0318100630889,25.041772845037,30.0743182044345,30.0986858918939,30.1513123029065,30.2131607888906,30.2918341264866,30.4254931966102,30.4847563736651,30.5706350020068,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879319520795,79.2012356603743,79.2003255352446,79.1960217490706,81.2514435130538,77.273452258846,79.1756117217276,79.155283169103,79.1452999131612,79.1346482122395,79.1290093947423,79.1643467090277,79.1647213656912,79.101158980537
11,65.0008377117734,30.0042142425547,30.0099886420888,30.0156083536856,30.0316014962253,25.0415580055521,30.0738801037627,30.0982234927572,30.1509759006078,30.2129259525337,30.2925525736488,30.4256832179657,30.4851461687194,30.5657267241166,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879348038565,79.2012280124798,79.2001907590005,79.1958698187338,81.251054771536,77.2729549377281,79.1746695776393,79.1537555122509,79.142764190133,79.1302197198254,79.1222235579192,79.1531625938826,79.1497908436511,79.079405187003
11.0166666666667,65.0008302229191,30.0042836192828,30.0099332430001,30.0155950991322,30.0313856708025,25.0413328793064,30.0734246655084,30.0977355598795,30.1505900009428,30.2126152461111,30.2931273186359,30.4256727857646,30.4852474744342,30.5605900760436,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879373854629,79.2012204430622,79.2000588771507,79.1957228226872,81.2506763864238,77.2724744877534,79.1737554461238,79.152275135389,79.1402976339846,79.1259015629994,79.1155849352992,79.1421951651097,79.135120831991,79.0580805888802
11.0333333333333,65.0008227176938,30.0043499781339,30.0098750258295,30.0155764013273,30.0311628103126,25.0410977500527,30.0729523855078,30.0972227315147,30.1501556307854,30.2122298909036,30.2935604109915,30.425464736039,30.4850654073132,30.5552321515322,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879397004432,79.2012129524196,79.19992988564,79.1955807200871,81.2503082919695,77.2720107455786,79.1728690936291,79.1508416189044,79.1378998218385,79.1216932711855,79.1090937134798,79.1314454860773,79.1207144196609,79.0371896793636
11.05,65.0008151978685,30.004413351455,30.0098140734593,30.0155523785564,30.0309331362845,25.0408528991385,30.0724637551578,30.0966856415177,30.1496738129913,30.2117711181051,30.2938539309449,30.4250619759189,30.4846051724445,30.5496600730364,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879417523874,79.2012055408074,79.1998037792798,79.195443468912,81.249950419978,77.2715635452245,79.1720102816801,79.1494545355438,79.1355703136425,79.1175943418032,79.1027500111885,79.120914499209,79.1065744922936,79.016736587608
11.0666666666667,65.0008076651903,30.0044737722473,30.0097504681972,30.0155231485979,30.0306968682448,25.0405986054627,30.0719592613464,30.0961249192181,30.1491455661945,30.2112401682183,30.2940099880309,30.4244674805521,30.4838720580139,30.5438809850815,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879435449291,79.2011982084393,79.199680551772,79.1953110260047,81.2496026998763,77.2711327181804,79.1711787670564,79.148113450716,79.1333086527369,79.1136042411588,79.0965538806968,79.1106030279381,79.0927037347078,78.9967250838318
11.0833333333333,65.0008001213816,30.0045312741361,30.0096842917488,30.0154888286922,30.0304542236807,25.0403351454336,30.0714393863863,30.0955411893002,30.148571904612,30.2106382904588,30.2940307197179,30.4236842900374,30.4828714298736,30.5379020477727,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879450817422,79.2011909554883,79.1995601957337,79.1951833471133,81.249265058782,77.2707180935067,79.170374301969,79.1468179227904,79.1311143664133,79.109722405325,79.0905053092255,79.1005117786763,79.0791046334762,78.9771585845716
11.1,65.0007925681402,30.0045858913415,30.009615625192,30.0154495355106,30.0302054180034,25.0400627929281,30.0709046079505,30.0949350716879,30.1479538378531,30.2099667421677,30.2939182900431,30.4227155063753,30.4816087261702,30.5317304304536,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879463665387,79.2011837820874,79.199442702721,79.1950603869319,81.2489374215721,77.2703194979371,79.1695966342332,79.1455675033906,79.1289869664641,79.1059482410102,79.0846042203457,79.0906413427971,79.065779479555,78.9580401580771
11.1166666666667,65.0007850071389,30.0046376586498,30.0095445489525,30.0154053851261,30.0299506645134,25.0397818192536,30.0703553990122,30.0943071814359,30.1472923707362,30.2092267882332,30.2936748882573,30.421564290436,30.4800894520351,30.5253733055177,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87947403066,79.2011766883306,79.1993280632539,79.1949420991418,81.2486197109511,77.2699367559794,79.168845507441,79.1443617376843,79.126925949724,79.1022811264174,79.0788504753704,79.0809921986304,79.0527303709715,78.93937252984
11.1333333333333,65.0007774400255,30.0046866113843,30.0094711427797,30.0153564929842,30.0296901743669,25.0394924931095,30.0697922277861,30.0936581286258,30.1465885031107,30.2084197005201,30.2933027274777,30.4202338589473,30.4783191743384,30.5188378423727,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879481951044,79.201169674274,79.1992162668404,79.1948284364508,81.2483118475188,77.2695696900157,79.1681206611305,79.1432001646689,79.1249307986024,79.0987204120914,79.0732438747407,79.07156471347,79.0399592155679,78.9211580882476
11.15,65.0007698684222,30.0047327853774,30.0093954857244,30.0153029738749,30.0294241565429,25.0391950805521,30.0692155576732,30.0929885182664,30.1458432296855,30.2075467573077,30.2928040433512,30.4187274815042,30.4763035165125,30.512131201561,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879487464647,79.2011627399362,79.1991073020013,79.1947193506341,81.2480137498376,77.2692181204019,79.1674218309535,79.1420823174534,79.1230009816074,79.0952654217555,79.0677841594026,79.0623591455897,79.0274677337971,78.9033988903546
11.1666666666667,65.0007622939258,30.0047762169423,30.009317656116,30.0152449419051,30.0291528178129,25.0388898449599,30.0686258472083,30.0922989502012,30.1450575398626,30.2066092427356,30.292181092726,30.4170484776008,30.4740481534441,30.5052605290373,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879490609857,79.2011558852997,79.1990011562945,79.1946147925727,81.2477253344997,77.2688818655659,79.1667487488411,79.141007723535,79.1211359538611,79.0919154531374,79.0624710121764,79.0533756462693,79.0152574615684,78.8860966677629
11.1833333333333,65.0007547181072,30.0048169428462,30.0092377315427,30.0151825104724,30.0288763627105,25.0385770470004,30.06802355001,30.0915900190182,30.1442324175761,30.2056084462578,30.2914361523349,30.4152002136872,30.4715588064409,30.4982329506047,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879491425319,79.2011491103115,79.1988978163397,79.1945147122935,81.2474465161936,77.2685607421044,79.1661011431668,79.139975905073,79.1193351576069,79.0886697787842,79.0573040591175,79.0446142618273,79.0033297531395,78.8692528326046
11.2,65.0007471425114,30.0048550002822,30.0091557888303,30.0151157922388,30.0285949935032,25.0382569445989,30.0674091147333,30.0908623139667,30.1433688411371,30.2045456621043,30.2905715174876,30.4131861002511,30.4688412382723,30.4910555665097,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879489949909,79.2011424148842,79.1987972678425,79.194419059007,81.2471772077704,77.2682545648795,79.1654787389083,79.1389863791575,79.1175980227078,79.0855276468662,79.0522828708678,79.0360749356613,78.9916857840528,78.8528684836187
11.2166666666667,65.0007395686575,30.0048904268434,30.009071904024,30.0150448991059,30.0283089101646,25.0379297929083,30.0667829850255,30.0901164188773,30.1424677830832,30.2034221887508,30.2895895007747,30.4110095889284,30.465901248288,30.4837354461985,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879486222714,79.2011357988965,79.1986994956194,79.1943277811461,81.2469173203088,77.2679631471139,79.164881257806,79.1380386580746,79.1159239671369,79.0824882819703,79.047406963999,79.0277575102925,78.9803265541118,78.8369444123136
11.2333333333333,65.0007319980381,30.0049232604963,30.0089861523697,30.0149699421905,30.028018310349,25.0375958442805,30.0661455994834,30.0893529120869,30.1415302100332,30.2022393283956,30.2884924307829,30.4086741696403,30.4627446676173,30.4762796232328,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879480283009,79.2011292621946,79.1986044836214,79.194240826404,81.2466667631811,77.267686300485,79.1643084185207,79.1371322495674,79.1143123974593,79.0795508858823,79.0426758023455,79.0196617294159,78.9692528903972,78.8214811092109
11.25,65.0007244321197,30.0049535395546,30.0088986082966,30.0148910318011,30.0277233893663,25.0372553482393,30.0654973916149,30.088572366368,30.1405570825465,30.2009983864446,30.2872826508214,30.4061833677623,30.4593773544483,30.4686950903685,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879472170232,79.2011228045928,79.1985122149593,79.194158141771,81.2464254441174,77.2674238352179,79.1637599367883,79.1362666570924,79.112762709306,79.0767146383583,79.0380887983282,79.0117872399525,78.9584654503171,78.8064787701598
11.2666666666667,65.0007168723423,30.0049813026543,30.0088093454009,30.0148082774147,30.0274243401581,25.0369085514542,30.0648387898012,30.0877753488624,30.1395493549873,30.1997006710031,30.2859625176601,30.4035407413226,30.4558051893927,30.4609887947956,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879461923964,79.2011164258742,79.198422671927,79.194079673572,81.2461932692698,77.2671755601774,79.1632355255728,79.1354413800728,79.1112742878396,79.0739786978856,79.0336453142681,79.0041335941051,78.9479647246908,78.7919373027181
11.2833333333333,65.0007093201195,30.0050065887281,30.0087184364299,30.0147217876553,30.027121353276,25.0365556977168,30.0641702172629,30.0869624210189,30.1385079753933,30.1983474923756,30.2845344002808,30.4007498782344,30.4520340709349,30.4531676335392,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879449583907,79.2011101257917,79.1983358360266,79.1940053675027,81.245970143276,77.2669412829592,79.1627348952169,79.1346559141469,79.1098465082118,79.0713422024324,79.0293446636901,78.996700251414,78.9377510408626,78.7778563325901
11.3,65.0007017768381,30.0050294369808,30.0086259532675,30.0146316702716,30.0268146168598,25.036197027917,30.0634920920279,30.086134138535,30.1374338853487,30.1969401625724,30.2830006786402,30.3978143935606,30.4480699109687,30.4452384490236,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879435189864,79.2011039040693,79.1982516879915,79.1939351686654,81.2457559693223,77.2667208099794,79.162257753591,79.1339097514129,79.1084787360133,79.0688042701876,79.0251861126158,78.9894865808144,78.9278245658437,78.7642352101179
11.3166666666667,65.0006942438584,30.0050498868654,30.0085319669197,30.0145380321172,30.0265043166181,25.0358327800218,30.0628048269022,30.0852910513024,30.1363280198614,30.1954799948234,30.2813637424459,30.394737926814,30.4439186304223,30.4372080247972,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879418781719,79.201097760402,79.1981702078113,79.1938690216051,81.2455506492063,77.2665139465633,79.1618038062398,79.1332023806696,79.1071703277149,79.0663640002887,79.0211688808464,78.9824918626922,78.9181853094783,78.7510730168163
11.3333333333333,65.0006867225141,30.005067978059,30.0084365475016,30.01444097913,30.0261906358091,25.0354631890553,30.0621088294421,30.0844337033565,30.1351913072446,30.1939683030995,30.2796259899463,30.3915241392927,30.4395861549739,30.4290830814187,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879400399412,79.2010916944576,79.1980913747549,79.1938068703436,81.2453540833984,77.266320497033,79.1613727565264,79.1325332876529,79.1059206311025,79.0640204735403,79.0172921432343,78.9757152909383,78.9088331276339,78.7383685719472
11.35,65.0006792141119,30.0050837504395,30.0083397642251,30.0143406163132,30.0258737552236,25.0350884870791,30.0614045019302,30.0835626328294,30.134024669002,30.1924064016405,30.2777898267333,30.388176711453,30.4350784108582,30.4208702725038,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879380082926,79.2010857058769,79.1980151673945,79.1937486584151,81.2451661711036,77.2661402647938,79.1609643057751,79.1319019552689,79.1047289857019,79.0617727531212,79.013555030944,78.9691559750011,78.8997677254099,78.7261204391261
11.3666666666667,65.000671719932,30.0050972440627,30.0082416853872,30.0142370477167,30.0255538531679,25.0347089031754,30.0606922413524,30.0826783719066,30.1328290197169,30.1907956044902,30.2758576645589,30.384699340319,30.4304013207662,30.4125761809327,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879357872263,79.2010797942748,79.1979415636294,79.1936943288995,81.2449868103215,77.2659730524193,79.1605781534116,79.1313078638223,79.1035947231984,79.0596198852815,79.0099566327016,78.9628129419353,78.8909886603658,78.7143269329544
11.3833333333333,65.0006642412277,30.0051084991399,30.0081423783587,30.0141303764191,30.0252311054491,25.0343246634304,30.0599724393779,30.0817814467869,30.1316052669454,30.189137225038,30.2738319201668,30.3810957369323,30.4255607998383,30.4042073152153,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879333807427,79.2010739592413,79.1978705407089,79.1936438244561,81.2448158979071,77.2658186617357,79.1602139971009,79.1307504912412,79.1025171678465,79.0575609000288,79.006495996033,78.9566851384463,78.8824953457641,78.7029861256728
11.4,65.0006567792256,30.0051175560155,30.0080419095744,30.0140207045106,30.024905685361,25.0339359909193,30.0592454823414,30.0808723776458,30.1303543111126,30.1874325755687,30.2717150141374,30.3773696238403,30.4205627517518,30.3957701060162,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879307928405,79.2010682003416,79.1978020752559,79.1935970873566,81.2446533296297,77.2656768939042,79.159871532884,79.130229313298,79.1014956368741,79.0555948118045,79.0031721284911,78.9507714329299,78.8742870538261,78.6920958538282
11.4166666666667,65.0006493351257,30.0051244551458,30.0079403445238,30.0139081330762,30.0245777636707,25.0335431056929,30.058511751227,30.0799516786021,30.1290770454129,30.1856829668171,30.2695093697482,30.3735247326256,30.4154130649052,30.3872709028353,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879280275147,79.2010625171179,79.1977361432899,79.193554059518,81.2444990002316,77.2655475495035,79.1595504553112,79.1297438038266,79.1005294408777,79.0537206201491,78.9999839988706,78.9450706175064,78.8663629189999,78.6816537249499
11.4333333333333,65.000641910101,30.0051292370775,30.0078377477417,30.0137927621802,30.0242475086076,25.0331462247651,30.0577716216548,30.0790198576879,30.1277743557131,30.1838897075308,30.2672174118487,30.3695648014765,30.4101176086973,30.3787159708455,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879250887554,79.2010569090893,79.1976727202498,79.1935146825338,81.2443528034866,77.2654304286092,79.1592504575746,79.129293434935,79.0996178842107,79.0519373103581,78.9969305384116,78.9395814100479,78.8587219412356,78.6716571242286
11.45,65.0006345052982,30.005131942427,30.0077341828009,30.0136746908508,30.0239150858518,25.0327455621017,30.0570254638692,30.0780774168208,30.1264471204591,30.1820541040395,30.2648415657518,30.3654935727997,30.4046822299048,30.3701114878836,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879219805453,79.2010513757531,79.1976117810167,79.1934788977063,81.2442146322571,77.2653253308741,79.1589712316374,79.1288776772149,79.0987602653649,79.0502438541269,78.9940106419912,78.9343024561982,78.8513629892691,78.6621032211938
11.4666666666667,65.0006271218371,30.0051326118605,30.0076297123045,30.0135540170656,30.023580658525,25.0323413286104,30.0562736427297,30.0771248517799,30.1250962105858,30.1801774598305,30.2623842561389,30.3613147908754,30.3991127491568,30.3614635415955,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879187068588,79.2010459165856,79.1975532999362,79.193446646077,81.2440843785509,77.2652320556054,79.1587124683619,79.1284959999468,79.0979558773441,79.048639210186,78.9912231693028,78.9292323313849,78.8442848039082,78.652988976383
11.4833333333333,65.0006197608111,30.0051312860734,30.007524397879,30.0134308377374,30.0232443871822,25.0319337321324,30.0555165177036,30.0761626521843,30.1237224894297,30.1782610751309,30.2598479059825,30.3570321995567,30.3934149575075,30.3527781267315,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879152716598,79.2010405310426,79.197497250841,79.1934178684571,81.2439619335773,77.2651504018418,79.1584738576347,79.1281478713016,79.0972040080304,79.047122324926,78.9885669460235,78.9243695428229,78.8374860013237,78.6443111479992
11.5,65.0006124232871,30.0051280057718,30.0074183001688,30.0133052487016,30.0229064298038,25.0315229774349,30.0547544428601,30.0751913014744,30.1223268126452,30.176306246497,30.2572349354843,30.3526495400127,30.3875946131077,30.3440611425926,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879116789004,79.2010352185601,79.1974436070727,79.1933925054574,81.2438471878021,77.2650801684291,79.1582550884908,79.1278327585384,79.0965039405445,79.0456921330129,78.9860407649698,78.9197125315077,78.8309650763387,78.6360662985509
11.5166666666667,65.0006051103056,30.0051228116527,30.0073114788304,30.0131773447027,30.0225669417892,25.0311092662045,30.0539877668673,30.0742112768953,30.1209100281225,30.1743142664094,30.2545477610291,30.348170548516,30.3816574379745,30.3353183906236,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879079325191,79.2010299785556,79.1973923415036,79.1933704975176,81.2437400310027,77.2650211540942,79.1580558492345,79.1275501281981,79.0958549535975,79.0443475579929,78.9836433872395,78.9152596741998,78.8247204057185,78.6282508014695
11.5333333333333,65.0005978228808,30.0051157443858,30.0072039925277,30.0130472193831,30.0222260759521,25.0306927970424,30.0532168329904,30.0732230494837,30.1194729759098,30.1722864228754,30.2517887941563,30.3435989542761,30.3756091148613,30.3265555721528,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.879040364395,79.201024810428,79.1973434265586,79.1933517849352,81.2436403523214,77.2649731575185,79.1578758275588,79.1272994462939,79.0952563218371,79.0430875128881,78.9813735433431,78.9110092853972,78.8187502514556,78.6208608477009
11.55,65.0005905620008,30.0051068445958,30.0070958989279,30.0129149652711,30.0218839825155,25.0302737654604,30.0524419790922,30.0722270840564,30.1180164881371,30.1702239990375,30.2489604405472,30.3389384773185,30.3694552842251,30.3177782862759,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878999945689,79.2010197135594,79.1972968342363,79.1933363078935,81.2435480403189,77.2649359774091,79.1577147106627,79.1270801784974,79.0947073161862,79.041910900782,78.9792299343213,78.9069596192973,78.8130527640508,78.6138924522655
11.5666666666667,65.0005833286276,30.005096152844,30.0069872546979,30.0127806737706,30.0215408091089,25.0298523638779,30.0516635376352,30.0712238392018,30.116541388943,30.1681282727881,30.2460650990304,30.3341928264096,30.3632015412945,30.3089920278812,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878958107966,79.2010146873146,79.1972525361303,79.1933240064893,81.2434629830267,77.2649094125697,79.1575721853663,79.1268917903217,79.0942072041746,79.0408166153954,78.9772112328501,78.9031088717462,78.8076259857863,78.6073414607827
11.5833333333333,65.0005761236971,30.0050837096117,30.0068781155014,30.0126444351506,30.0211967007658,25.0294287816205,30.0508818356855,30.0702137672731,30.1150484944042,30.1660005163917,30.2431051606028,30.3293656970291,30.3568534332361,30.3002021858154,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878914889928,79.201009731043,79.1972105034501,79.1933148207604,81.2433850679983,77.2648932619695,79.1574479382238,79.1267337473001,79.093755250265,79.0398035416527,78.9753160843345,78.8994551821762,78.8024678539907,78.6012035559566
11.6,65.0005689481195,30.0050695552831,30.0067685359962,30.0125063385356,30.0208517999226,25.0290032049188,30.0500971949184,30.069197314384,30.1135386124668,30.1638419961123,30.2400830074703,30.3244607693887,30.3504164564198,30.2914140411862,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87887033007,79.2010048440782,79.1971707070415,79.1933086907118,81.2433141823606,77.2648873248115,79.1573416556344,79.1266055151613,79.0933507161711,79.0388705562392,78.9735431079875,78.8959966355294,78.7975762042935,78.5954742640172
11.6166666666667,65.0005618027795,30.0050537301293,30.0066585698329,30.0123664718969,30.0205062464181,25.0285758169099,30.049309931626,30.0681749204067,30.1120125428812,30.1616539718483,30.2370010121039,30.319481706499,30.3438960537831,30.2826327658007,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878824466669,79.2010000257397,79.197133117407,79.1933055563418,81.2432502128634,77.2648914005984,79.1572530239513,79.1265065600013,79.0929928611699,79.0380165281479,78.9718908978983,78.892731264168,78.7929487738671,78.5901489611155
11.6333333333333,65.000554688536,30.0050362742919,30.0065482696529,30.012224922044,30.0201601774941,25.0281467976376,30.0485203567262,30.0671470189717,30.1104710771381,30.159437696773,30.233861536315,30.3144321522838,30.3372976122938,30.2738634207366,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878777337769,79.2009952753328,79.1970977047263,79.1933053576674,81.2431930459293,77.2649052891985,79.1571817295885,79.1264363484517,79.0926809424078,79.0372403192183,78.9703580240863,78.8896570497701,78.7885832046557,78.5852228796668
11.65,65.0005476062227,30.0050172277678,30.0064376870881,30.0120817746168,30.0198137277975,25.0277163240562,30.0477287757733,30.0661140374692,30.1089149984071,30.1571944169825,30.2306669303483,30.3093157297425,30.3306264605102,30.265110955044,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878728981172,79.2009905921498,79.1970644388756,79.1933080347498,81.2431425677018,77.2649287909093,79.1571274591253,79.1263943478435,79.0924142151994,79.0365407846647,78.968943033543,78.8867719252111,78.7844770465883,78.5806911146397
11.6666666666667,65.0005405566481,30.0049966303945,30.0063268727605,30.0119371140784,30.0194670293821,25.0272845700333,30.0469354889705,30.0650763970532,30.1073450814784,30.1549253711488,30.2274195319929,30.3041360391608,30.3238878662399,30.2563802045747,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878679434423,79.2009859754702,79.1970332894474,79.1933135277178,81.2430986640931,77.2649617065207,79.1570898994093,79.1263800263685,79.092191933321,79.0359167735965,78.9676444512608,78.8840737764294,78.7806277607752,78.5765486297878
11.6833333333333,65.0005335405955,30.0049745218348,30.0062158762821,30.0117910237083,30.0191202117128,25.0268517063546,30.0461407911833,30.064034512647,30.1057620927051,30.1526317901805,30.2241216657117,30.2988966563701,30.3170870342948,30.2476758909375,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878628734803,79.2009814245618,79.1970042257699,79.1933217767928,81.2430612208311,77.2650038373758,79.1570687376569,79.1263928532366,79.092013349297,79.0353671295283,78.9664607812488,78.8815604442771,78.7770327226863,78.5727902638194
11.7,65.0005265588237,30.004950941563,30.0061047462561,30.0116435855961,30.0187734016693,25.0264179007297,30.0453449719552,30.0629887929497,30.1041667899491,30.1503148968896,30.2207756417893,30.2936011310553,30.3102291043427,30.2390026205759,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87857691931,79.2009769386811,79.1969772169256,79.1933327223109,81.2430301235058,77.2650549854312,79.1570636615518,79.1264322988295,79.091877714681,79.034890690882,78.9653905075359,78.8792297263534,78.7736892253094,78.5694107365039
11.7166666666667,65.0005196120664,30.0049259288511,30.0059935302778,30.0114948806365,30.0184267235516,25.0259833177983,30.0445483155245,30.0619396404462,30.1025599225278,30.1479759056638,30.2173837554983,30.2882529851116,30.3033191488557,30.2303648839668,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878524024659,79.2009725170738,79.1969522317704,79.1933463047464,81.2430052576141,77.2651149533162,79.1570743593415,79.1264978348509,79.0917842803301,79.0344862914794,78.9644320951606,78.8770793788221,78.7705944822874,78.5664046547107
11.7333333333333,65.0005127010334,30.0048995227556,30.0058822749362,30.0113449885234,30.0180802990862,25.025548119138,30.0437511008421,30.0608874514164,30.1009422311639,30.1456160221471,30.2139482862852,30.2828557110504,30.2963621711522,30.2217670549356,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87847008726,79.2009681589757,79.1969292389516,79.193362464734,81.2429865086045,77.2651835443895,79.1571005199317,79.1265889344737,79.0917322966734,79.034152761026,78.9635839911479,78.8751071182121,78.7677456310331,78.5637665183784
11.75,65.0005058264097,30.004871762104,30.0057710258162,30.0111939877461,30.0177342474328,25.0251124632722,30.0429536015917,30.0598326159483,30.0993144479359,30.1432364429248,30.2104714969738,30.2774127704534,30.2893631035344,30.2132133900871,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87841514322,79.2009638636132,79.1969082069266,79.1933811430898,81.2429737619213,77.2652605627961,79.1571418329793,79.1267050724832,79.0917210139752,79.0338889255866,78.9628446254734,78.8733106231997,78.7651397358206,78.5614907264112
11.7666666666667,65.0004989888567,30.0048426854829,30.0056598275009,30.0110419555846,30.017388685192,25.02467650568,30.04215608621,30.0587755179507,30.097677296232,30.1408383552169,30.2069556329893,30.271927592477,30.2823268055191,30.2047080283481,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878359228323,79.2009596302039,79.19688910398,79.1934022808333,81.2429669030466,77.2653458135215,79.1571979889819,79.1268457254171,79.0917496825913,79.0336936080514,78.9622124120139,78.8716875363737,78.7627737908508,78.5595715825006
11.7833333333333,65.0004921890117,30.0048123312255,30.0055487235748,30.0108889681069,30.0170437264143,25.0242403988061,30.0413588179098,30.0577165351685,30.0960314907044,30.1384229365764,30.2034029215999,30.2664035724041,30.2752580621605,30.1962549906195,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878302378029,79.2009554579571,79.1968718982416,79.193425819207,81.2429658175434,77.2654391024459,79.1572686793671,79.1270103717023,79.0918175532204,79.0335656285942,78.9616857494855,78.870235465982,78.7606447232917,78.5580033008691
11.8,65.0004854274885,30.0047807374,30.0054377566271,30.010735100165,30.016699482609,25.0238042920718,30.0405620547028,30.0566560391987,30.0943777372267,30.1359913545946,30.1998155711786,30.2608440702463,30.2681615824656,30.1878581795346,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878244627458,79.2009513460743,79.1968565577035,79.1934516996971,81.2429703910959,77.265540236396,79.1573535965783,79.127198491788,79.0919238771493,79.0335038051221,78.9612630223683,78.8689519876588,78.7587493962903,78.5567800119351
11.8166666666667,65.0004787048776,30.0047479417984,30.0053269682551,30.0105804253934,30.0163560627544,25.0233683318869,30.0397660494245,30.0555943955077,30.0927167328521,30.1335447666138,30.1961957704842,30.2552524093942,30.2610419978998,30.1795213793215,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878186011388,79.2009472937503,79.1968430502371,79.1934798640529,81.2429805095506,77.265649023196,79.1574524341594,79.127409568276,79.0920679064928,79.0335069537164,78.9609426018176,78.867834646134,78.7570846119572,78.5558957678949
11.8333333333333,65.0004720217461,30.004713981925,30.0052163990688,30.0104250162064,30.0160135733092,25.0229326616624,30.0389710497606,30.0545319634507,30.0910491657738,30.131084319445,30.1925456879614,30.2496318753166,30.2539038609818,30.1712482557662,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878126564244,79.2009433001729,79.1968313436092,79.1935102543052,81.2429960589556,77.2657652717175,79.1575648868371,79.1276430860467,79.092248894428,79.0335738890653,78.9607228465635,78.8668809569223,78.7556471143198,78.5553445482219
11.85,65.0004653786386,30.0046788949868,30.0051060886949,30.0102689437966,30.0156721182233,25.0224974218243,30.0381772982732,30.0534690962909,30.0893757152874,30.1286111490931,30.1888674710607,30.2439857143085,30.2467516439675,30.1630423562742,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878066320089,79.2009393645242,79.1968214054991,79.1935428127855,81.2430169255995,77.2658887919275,79.1576906506013,79.1278985323834,79.0924660954226,79.0337034248888,78.9606021037951,78.8660884079928,78.7544335922471,78.5551202650791
11.8666666666667,65.0004587760768,30.0046427178825,30.004996075782,30.0101122781345,30.0153317989511,25.0220627498274,30.03738503243,30.0524061412207,30.0876970517545,30.1261263804884,30.1851632455772,30.2383171322873,30.2395897376216,30.1549071100261,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.878005312619,79.2009354859807,79.1968132035139,79.1935774821431,81.2430429960495,77.2660193949357,79.1578294227836,79.1281753970915,79.092718765459,79.0338943743548,78.9605787100342,78.8654544614188,78.7534406823407,78.5552167686452
11.8833333333333,65.0004522145598,30.0046054871931,30.0048863980059,30.0099550879669,30.0149927144638,25.0216287801707,30.0365944846326,30.0513434393841,30.0860138365682,30.1236311272248,30.18143511501,30.2326292936378,30.2324224500744,30.1468458282273,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877943575155,79.2009316637141,79.1968067052045,79.1936142053631,81.243074157188,77.2661568930402,79.1579809021341,79.1284731726162,79.0930061622517,79.0341455504878,78.9606509919937,78.8649765550069,78.7526649717949,78.5556278523511
11.9,65.000445694565,30.0045672391726,30.0047770920744,30.0097974408175,30.0146549612638,25.0211956444131,30.0358058822474,30.0502813258994,30.0843267221205,30.1211264913041,30.1776851599403,30.2269253201051,30.2252540057644,30.1388617044458,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877881140637,79.2009278968913,79.1968018780809,79.1936529257828,81.2431102962495,77.266301099772,79.1581447888953,79.128791354156,79.0933275454602,79.0344557665691,78.9608172674246,78.8646521039059,78.752103001222,78.5563472580256
11.9166666666667,65.0004392165476,30.0045280097388,30.0046681937341,30.0096394029869,30.0143186333985,25.0207634711897,30.0350194476369,30.0492201298835,30.082636351771,30.1186135628875,30.1739154374296,30.2212082897348,30.2180885444643,30.130957815037,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877818041616,79.2009241846758,79.1967986896272,79.1936935871083,81.2431513008559,77.2664518299381,79.1583207848753,79.1291294397734,79.0936821768968,79.034823836529,78.9610758459487,78.8644785021943,78.7517512674442,78.5573686809501
11.9333333333333,65.0004327809411,30.0044878344645,30.0045597377759,30.0094810395536,30.0139838224761,25.0203323862294,30.0342353981916,30.0481601744769,30.0809433598172,30.1160934200532,30.1701279804373,30.2154812358615,30.2109301203896,30.1231371196526,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87775431025,79.2009205262271,79.1967971073164,79.19373613343,81.243197059051,77.2666088996637,79.1585085935184,79.1294869305022,79.0940693207289,79.0352485753321,78.961425029879,78.864453124447,78.7516062262498,78.558685774819
11.95,65.0004263881579,30.0044467485697,30.0044517580416,30.0093224143749,30.013650617681,25.0199025123724,30.0334539463634,30.0471017768696,30.079248371467,30.113567128561,30.1663247972586,30.2097471461442,30.2037827013881,30.1154024618303,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877689978296,79.200916920702,79.1967970986247,79.1937805092382,81.2432474593344,77.2667721264324,79.1587079199735,79.1298633304523,79.0944882436765,79.0357287993535,78.9618631150271,78.8645733272805,78.7516642951134,78.5602921566065
11.9666666666667,65.0004200385891,30.0044047869133,30.004344287431,30.0091635900884,30.0133191057899,25.0194739695889,30.0326752996998,30.0460452483277,30.0775520028119,30.1110357416233,30.1625078709812,30.2040089616489,30.196650168209,30.1077565696613,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877625077106,79.2009133672549,79.1967986310457,79.1938266594374,81.2433023906946,77.266941329126,79.1589184711615,79.1302581469108,79.0949382152045,79.0362633267486,78.9623883914968,78.8648364508764,78.7519218558791,78.562181411338
11.9833333333333,65.000413732605,30.0043619839856,30.0042373579084,30.0090046281144,30.0129893711894,25.0190468749983,30.0318996608785,30.0449908942213,30.0758548608026,30.1085002996828,30.1586791589627,30.1982695759774,30.1895363138507,30.1002020565332,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877559637625,79.2009098650378,79.1968016721044,79.1938745293613,81.2433617426411,77.2671163280626,79.1591399558399,79.1306708904406,79.0954185077103,79.0368509778143,78.9629991444657,78.8652398204831,78.7523752574072,78.5643470967648
12,65.0004074705553,30.0043183739011,30.0041310005102,30.0088455886583,30.0126614958929,25.0186213428888,30.0311272277437,30.0439390140522,30.0741575432257,30.1059618301969,30.1548405923267,30.1925318344427,30.1824448429851,30.0927414219457,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877493690379,79.2009064132014,79.1968061893701,79.193924064786,81.2434254052358,77.2672969450332,79.1593720846661,79.1311010749754,79.0959283967066,79.0374905753435,78.9636936549531,78.8657807478954,78.7530208181814,78.5667827479419
12.0166666666667,65.0004012527696,30.0042739903916,30.0040252453525,30.0086865307129,30.0123355595594,25.018197484738,30.030358193342,30.0428899014835,30.0724606386822,30.1034213474288,30.1509940754796,30.1867985332897,30.1753793714576,30.0853770523952,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877427265477,79.200903010895,79.1968121504701,79.1939752119434,81.2434932691235,77.2674830033379,79.1596145702586,79.1315482179127,79.0964671609992,79.0381809449713,78.9644702005752,78.8664565329115,78.7538548288784,78.5694818817077
12.0333333333333,65.0003950795574,30.0042288667998,30.0039201216387,30.0085275120623,30.0120116395116,25.0177754092338,30.0295927459603,30.041843844369,30.0707647265672,30.1008798522452,30.147141485646,30.1810724189622,30.1683434258609,30.0781112223274,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877360392604,79.2008996572674,79.1968195231024,79.194027917534,81.2435652255618,77.2676743278196,79.1598671272566,79.1320118402027,79.0970340828602,79.0389209155149,78.9653270562874,78.8672644647681,78.7548735548972,78.5724380010658
12.05,65.0003889512084,30.0041830360728,30.0038156576678,30.008368589285,30.0116898107552,25.0173552222958,30.0288310691634,30.0408011247835,30.0690703770519,30.0983383319209,30.1432846724246,30.175356187414,30.1613404431815,30.0709460951526,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877293101018,79.2008963514668,79.1968282750481,79.1940821287395,81.2436411664495,77.2678707448978,79.1601294723771,79.1324914664355,79.0976284481967,79.0397093193052,78.9662624951136,78.8682018235523,78.7560732388488,78.5756445994668
12.0666666666667,65.0003828679931,30.0041365307566,30.0037118808423,30.0082098177581,30.0113701459991,25.0169370270972,30.0280733418329,30.0397620190542,30.0673781510661,30.09579775995,30.139425457363,30.1696524834649,30.1543737705164,30.0638837243238,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877225419546,79.2008930926417,79.1968383741838,79.1941377932343,81.2437209843556,77.2680720826005,79.1604013244713,79.1329866249243,79.0982495467145,79.0405449925118,78.9672747888625,78.8692658815913,78.7574501030058,78.5790951649914
12.0833333333333,65.0003768301626,30.0040893829904,30.0036088176771,30.0080512516616,30.0110527156748,25.0165209240879,30.0273197382066,30.0387267977916,30.0656886002835,30.0932590958635,30.1355656335528,30.1639639002004,30.1474466648606,30.0569260544723,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877157376581,79.2008898799408,79.1968497884934,79.194194859197,81.2438045725457,77.2682781705946,79.1606824045781,79.1334968477868,79.0988966720777,79.0414267754604,78.9683622088313,78.8704539048183,78.7590003517104,78.5827831844336
12.1,65.0003708379493,30.0040416245011,30.0035064938079,30.0078929439831,30.0107375879581,25.0161070110169,30.0265704279185,30.0376957259221,30.0640022671071,30.0907232850544,30.1317069652428,30.1582929784155,30.1405622929607,30.0500749226001,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877089000079,79.2008867125138,79.1968624860798,79.194253275321,81.243891825009,77.2684888402158,79.1609724359764,79.1340216710228,79.0995691220639,79.0423535129436,78.9695230264965,78.8717631541159,78.7607201737409,78.5867021472831
12.1166666666667,65.0003648915671,30.003993286599,30.0034049340003,30.0077349465229,30.0104248287893,25.0156953829563,30.0258255760393,30.0366690627207,30.0623196846576,30.0881912586092,30.1278511874733,30.1526422061009,30.1337237312365,30.0433320593255,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.877020317555,79.2008835895117,79.1968764351761,79.1943129908256,81.2439826364839,77.2687039244972,79.1612711442355,79.1345606345902,79.1002661987144,79.0433240545247,78.9707555141915,78.8731908866361,78.7626057446374,78.5908455496085
12.1333333333333,65.0003589912115,30.0039444001725,30.0033041621588,30.0075773098991,30.0101145018954,25.0152861323249,30.0250853431176,30.0356470618437,30.0606413767622,30.0856639331453,30.1240000057279,30.1470140179722,30.126933965766,30.036699090179,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876951356084,79.2008805100868,79.1968916041566,79.1943739554654,81.244076902483,77.2689232581959,79.1615782572639,79.1351132824772,79.1009872084809,79.0443372548335,78.972057945772,78.8747343570971,78.7646532289837,78.5952068978392
12.15,65.0003531370602,30.0038949956843,30.0032042013358,30.0074200835538,30.009806668812,25.0148793489131,30.0243498852217,30.0346299713627,30.0589678579456,30.0831422106571,30.1201550956063,30.14141079504,30.1201958923339,30.0301775369481,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876882142293,79.2008774733937,79.1969079615476,79.19443611954,81.2441745193171,77.2691466778196,79.1618935053558,79.1356791627725,79.1017314623671,79.0453919738571,78.9734285972682,78.8763908190561,78.7668587826478,78.5997797124479
12.1666666666667,65.0003473292732,30.0038451031672,30.0031050737414,30.0072633157587,30.0095013889057,25.0144751199072,30.0236193539814,30.0336180337985,30.0572996334224,30.0806269783667,30.1163181025144,30.1358348642227,30.1135123165422,30.0237688190667,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876812702367,79.2008744785889,79.1969254760376,79.194499433903,81.2442753841186,77.2693740216513,79.1622166212368,79.1362578277322,79.102498276067,79.0464870772218,78.9748657475248,78.8781575261592,78.7692185549792,78.6045575315316
12.1833333333333,65.000341567993,30.0037947522205,30.0030068007531,30.0071070536217,30.0091987193969,25.0140735299148,30.0228938966314,30.0326114861556,30.0556371990908,30.0781191085831,30.1124906413749,30.1302884979991,30.1068859539798,30.017474255049,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876743062039,79.2008715248318,79.1969441164875,79.194563849971,81.2443793948638,77.2696051297733,79.1625473401071,79.1368488338451,79.103286970098,79.0476214364703,78.9763676788277,78.8800317333671,78.7717286909624,78.609533914294
12.2,65.0003358533453,30.0037439720065,30.0029094029249,30.0069513430936,30.0088987153831,25.0136746609906,30.0221736560535,30.0316105599571,30.0539810415282,30.0756194585673,30.1086742963556,30.1247739141012,30.1003194304509,30.0112950639627,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876673246595,79.2008686112845,79.1969638519404,79.1946293197311,81.2444864503953,77.2698398440891,79.1628853996834,79.1374517418942,79.1040968699308,79.0487939293305,78.9779326775185,78.8820106981576,78.7743853333277,78.6147024444269
12.2166666666667,65.0003301854388,30.0036927912471,30.0028128999979,30.0067962289749,30.0086014298625,25.0132785926623,30.021458770821,30.0306154812801,30.0523316379883,30.0731288704041,30.1048706206174,30.1192932752468,30.0938152822597,30.005232366941,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876603280869,79.2008657371125,79.1969846516311,79.1946957957496,81.2445964504425,77.270078008346,79.1632305402389,79.1380661170166,79.1049273061149,79.0500034399786,78.9795590345961,78.8840916817034,78.7771846246179,78.620056733392
12.2333333333333,65.0003245643658,30.0036412382217,30.0027173109099,30.006641754923,30.0083069137578,25.0128854019567,30.020749375242,30.0296264707909,30.0506894563996,30.0706481708812,30.1010811360801,30.1138486889106,30.0873759565507,29.9992871887305,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876533189242,79.2008629014848,79.1970064849949,79.1947632311785,81.244709295642,77.2703194681545,79.1635825046417,79.1386915287602,79.1057776144,79.0512488592958,78.9812450463065,78.8862719500275,78.7801227092112,78.6255904236043
12.25,65.0003189902025,30.0035893407637,30.0026226538055,30.0064879634602,30.0080152159406,25.0124951634265,30.020045599404,30.0286437437815,30.0490549553654,30.0681781713748,30.0973073332074,30.1084422071342,30.0810038117018,29.9934604592725,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876462995646,79.2008601035743,79.1970293216772,79.194831579763,81.2448248875573,77.2705640710084,79.1639410383922,79.1393275511385,79.1066471358538,79.0525290851176,78.9829890147187,78.888548775133,78.7831957353,78.631297191516
12.2666666666667,65.0003134630093,30.0035371262587,30.002528946047,30.0063348959811,30.0077263832557,25.0121079491771,30.0193475692184,30.0276675102056,30.0474285841657,30.065719667742,30.0935506708097,30.1030758263727,30.0747011177697,29.9877530153148,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876392723557,79.2008573425579,79.1970531315415,79.1949007958478,81.2449431286972,77.2708116663022,79.1643058896576,79.1399737626823,79.1075352169757,79.0538430224777,78.9847892482896,78.8909194361103,78.7863998568253,78.6371707506023
12.2833333333333,65.000307982831,30.0034846216426,30.0024362042239,30.0061825927605,30.0074404605462,25.0117238288941,30.0186554064654,30.0266979747152,30.0458107827606,30.0632734402197,30.0898125758651,30.097751487379,30.0684700569847,29.9821656020537,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876322395999,79.200854617617,79.1970778846779,79.1949708343833,81.2450639225342,77.2710621053492,79.1646768093059,79.1406297464896,79.1084412098065,79.0551895838452,78.9866440624156,78.8933812202197,78.7897312353674,78.6432048542496
12.3,65.000302549697,30.0034318533991,30.002344444164,30.0060310929625,30.0071574906786,25.0113428698705,30.0179692288394,30.0257353366977,30.044201981795,30.0608402533307,30.0860944433588,30.0924710751242,30.062312724295,29.9766988748011,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876252035543,79.2008519279376,79.1971035514112,79.1950416509311,81.2451871735214,77.2713152413968,79.1650535509381,79.1412950902728,79.1093644720351,79.0565676893549,78.9885517799719,78.8959314239499,78.7931860419917,78.6493932985462
12.3166666666667,65.000297163622,30.0033788475589,30.0022536809438,30.0058804346482,30.0068775145681,25.0109651370346,30.0172891499944,30.0247797903125,30.0426026026052,30.0584208557963,30.0823976361398,30.0872364187528,30.0562311279573,29.9713534006773,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876181664306,79.2008492727108,79.1971301023087,79.19511320167,81.2453127871097,77.271570929642,79.1654358709185,79.1419693864032,79.1103043671006,79.0579762670323,78.9905107318399,78.8985673540535,78.7967604590499,78.655729924977
12.3333333333333,65.0002918246058,30.003325629698,30.0021639288992,30.0057306547853,30.0066005712041,25.0105906929778,30.0166152795897,30.0238315245293,30.041013057227,30.0560159804556,30.078723484796,30.0820492915736,30.0502271901725,29.9661296603256,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876111303952,79.2008466511327,79.1971575081872,79.1951854434001,81.2454406697628,77.2718290272452,79.1658235284034,79.1426522319543,79.1112602642913,79.0594142530118,78.9925192574218,78.9012863285568,78.8004506819376,78.6622086230222
12.35,65.0002865326342,30.0032722249366,30.0020752016361,30.0055817892567,30.0063266976762,25.010219597983,30.0159477233357,30.0228907231648,30.0394337484055,30.0536263441913,30.0750732875458,30.0769114110847,30.0443027477661,29.9610280496473,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.876040975693,79.200844062405,79.197185740121,79.1952583335478,81.245570728973,77.2720893933436,79.1662162853693,79.1433432287411,79.1122315388399,79.0608805917489,78.9945757051431,78.9040856777472,78.8042529208064,78.6688233326611
12.3666666666667,65.0002812876788,30.0032186579385,30.0019875120416,30.00543387287,30.0060559292005,25.0098519100529,30.0152865830404,30.0219575649214,30.0378650696061,30.0512526478629,30.0714483101477,30.0718244390307,30.0384595529093,29.9560488815544,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875970700291,79.2008415057348,79.1972147694479,79.1953318301703,81.2457028732753,77.2723518890624,79.1666139066379,79.1440419833591,79.1132175720153,79.0623742362266,78.9966784329435,78.9069627451361,78.8081634022322,78.675568046782
12.3833333333333,65.0002760896972,30.0031649529101,30.0019008722945,30.0052869393668,30.0057882991455,25.0094876849386,30.0146319566553,30.0210322234249,30.0363074050278,30.0488955762458,30.0678497858268,30.0667899814946,30.0326992738815,29.9511923877398,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875900498055,79.2008389803352,79.1972445677764,79.1954058919589,81.2458370122611,77.272616377527,79.1670161599015,79.1447481072192,79.1142177512106,79.0638941481553,78.9988258087545,78.9099148883974,78.812178370839,78.6824368134982
12.4,65.0002709386341,30.0031111336007,30.0018152938764,30.0051410214328,30.0055238390586,25.0091269761684,30.0139839383223,30.020114867263,30.0347611296178,30.0465557979771,30.0642789152182,30.0618095890193,30.027023495872,29.9464587204604,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875830388845,79.2008364854256,79.1972751069922,79.1954804782427,81.2459730565916,77.2728827238719,79.1674228157452,79.1454612165819,79.1152314700282,79.0654392981672,79.0010162109662,78.9129394802832,78.8162940908785,78.6894237383728
12.4166666666667,65.0002658344205,30.0030572233014,30.0017307875828,30.0049961507075,30.0052625786929,25.0087698350765,30.0133426184198,30.0192056600237,30.0332266090874,30.044233965509,30.0607368663269,30.0568847567624,30.021433721818,29.9418479543332,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875760392075,79.2008340202314,79.1973063592635,79.1955555489919,81.2461109180096,77.2731507952504,79.1678336476691,79.1461809325886,79.1162581283609,79.0670086660045,79.0032480288811,78.9160339095141,78.8205068477652,78.6965229865506
12.4333333333333,65.0002607769751,30.003003244846,30.0016473635342,30.0048523577941,30.0050045460339,25.0084163108323,30.0127080836098,30.0183047603342,30.0317041999302,30.0419307150669,30.0572247745042,30.0520169246801,30.0159313732792,29.9373600881423,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875690526709,79.2008315839847,79.197338297048,79.1956310648203,81.2462505093517,77.2734204608429,79.1682484321079,79.1469068812906,79.1172971324702,79.068601240702,79.0055196631564,78.9191955816474,78.8248129495678,78.7037287848016
12.45,65.0002557662038,30.0029492206108,30.0015650311869,30.0047096722705,30.0047497673264,25.0080664504693,30.0120804168843,30.0174123218998,30.0301942494415,30.0396466666162,30.0537437424406,30.0472074777412,30.0105177913465,29.9329950466537,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875620811268,79.2008291759241,79.1973708930973,79.1957069869878,81.246391744559,77.2736915918636,79.1686669484501,79.147638693677,79.1183478950606,79.0702160207636,79.0078295262347,78.9224219199206,78.8292087284563,78.7110354234732
12.4666666666667,65.0002508020001,30.0028951725152,30.0014837993445,30.004568122699,30.0044982671013,25.0077202989146,30.0114596976127,30.016528493543,30.0286970957393,30.0373824238341,30.0502948401745,30.0424577461703,30.0051942375834,29.9287526824385,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875551263829,79.2008267952953,79.1974041204631,79.195783277403,81.2465345386877,77.2739640615672,79.1690889790553,79.1483760056991,79.1194098353516,79.0718520143333,79.0101760427618,78.9257103660713,78.8336905421058,78.7184372583556
12.4833333333333,65.0002458842458,30.0028411220222,30.0014036761687,30.0044277366376,30.0042500682034,25.0073778990183,30.0108460015879,30.0156534192427,30.0272130677875,30.0351385740882,30.0468791051163,30.0377690057191,29.9999618949983,29.9246327776998,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875481902029,79.200824441351,79.1974379525017,79.195859898624,81.2466788079184,77.2742377452542,79.16951430927,79.1491184582941,79.1204823791459,79.0735082393606,79.0125576499938,78.9290583811337,78.8382547750563,78.7259287124592
12.5,65.000241012811,30.0027870901395,30.0013246691911,30.0042885406503,30.0040051918177,25.0070392915825,30.0102394010743,30.0147872381738,30.0257424854203,30.0329156884224,30.0434975420886,30.0331424779645,29.9948218690471,29.9206350461043,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875412743063,79.2008221133509,79.1974723628793,79.1959368138608,81.2468244695657,77.2745125202754,79.1699427274424,79.1498656974063,79.121564958894,79.0751837237599,79.0149727981922,78.9324634462118,78.8428978400293,78.7335042777067
12.5166666666667,65.0002361875545,30.0027330974203,30.0012467853235,30.0041505603186,30.0037636574977,25.0067045153912,30.0096399648536,30.0139300847467,30.0242856593681,30.0307143215476,30.0401511233817,30.0285793306346,29.9897751886635,29.916759134616,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875343803692,79.2008198105623,79.1975073255762,79.1960139869762,81.2469714420864,77.2747882660355,79.1703740249359,79.1506173740059,79.122657013757,79.0768775055647,79.0174199510068,78.935923063229,78.8476161792015,78.7411585165402
12.5333333333333,65.000231408324,30.0026791639648,30.00117003087,30.0040138202524,30.0035254831919,25.00637360724,30.0090477582726,30.0130820886473,30.022842891286,30.0285350118405,30.0368407888233,30.0240806779595,29.9848228073165,29.9130046253298,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875275100241,79.20081753226,79.1975428148911,79.1960913824862,81.2471196450872,77.2750648639961,79.170807996141,79.1513731441068,79.1237579896651,79.078588633076,79.019897585848,78.9394347556545,78.8524062654356,78.748886063444
12.55,65.0002266749562,30.0026253094213,30.0010944115377,30.003878344101,30.0032906852719,25.0060466019651,30.0084628432898,30.0122433748765,30.0214144737826,30.0263782813473,30.0335674458638,30.0196475810477,29.9799656040928,29.9093710373042,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875206648602,79.2008152777265,79.1975788054457,79.1961689655611,81.2472689993321,77.2753421976777,79.1712444384863,79.1521326687818,79.1248673393738,79.0803161650053,79.0224041942463,78.9429960692062,78.857264603468,78.7566816263864
12.5666666666667,65.0002219872777,30.0025715529878,30.0010199324481,30.0037441545652,30.0030592785596,25.0057235324733,30.0078852785224,30.0114140637908,30.0200006904519,30.0242446357946,30.0303319696761,30.015281048287,29.975204384803,29.9058578283922,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875138464241,79.200813046252,79.1976152721879,79.1962467020256,81.247419426749,77.2756201526603,79.1716831524479,79.1528956141761,79.1259845225165,79.0820591706123,79.0249382822016,78.9466045725315,78.8621877310548,78.7645399881789
12.5833333333333,65.0002173451047,30.0025179134141,30.0009465981482,30.0036112734082,30.0028312763547,25.0054044297717,30.0073151192929,30.010594271142,30.0186018159059,30.0221345646059,30.027135203269,30.0109820357688,29.9705398831114,29.9024643970676,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875070562193,79.2008108371347,79.1976521903959,79.1963245583585,81.2475708504357,77.2758986165847,79.1721239415576,79.153661651519,79.1271090056551,79.0838167298373,79.0274983705205,78.9502578578638,78.8671722200757,78.7724560077569
12.6,65.0002127482434,30.0024644090031,30.0008744126221,30.0034797214675,30.0026066904624,25.0050893229972,30.0067524176763,30.009784108118,30.0172181158094,30.0200485409248,30.0239779576149,30.0067514477355,29.9659727616854,29.8991900842465,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.875002957075,79.2008086496808,79.1976895356812,79.1964025016929,81.2477231946651,77.276177479151,79.1725666124106,79.1544304571342,79.1282402623267,79.0855879334276,79.0300829951423,78.9539535416577,78.8722146775959,78.780424621381
12.6166666666667,65.0002081964905,30.0024110576135,30.0008033793016,30.0033495186669,30.0023855312207,25.0047782394458,30.0061972225464,30.0089836813832,30.0158498469162,30.0179870216437,30.0208610117917,30.0025901370495,29.9615036133653,29.8960341751019,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874935663078,79.2008064832049,79.1977272839923,79.196480499815,81.2478763848907,77.2764566321183,79.1730109746707,79.1552017124477,79.1293777730881,79.0873718830596,79.0326907074536,78.9576892652004,78.877311746887,78.7884408437614
12.6333333333333,65.0002036896333,30.0023578766614,30.0007335010778,30.003220684028,30.002167807528,25.0044712046026,30.0056495796227,30.008193093119,30.0144972571071,30.015950447439,30.0177851131371,29.9984989056843,29.9571329623529,29.8929959008707,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87486869398,79.2008043370297,79.197765411617,79.1965585211638,81.24803034775,77.2767359693021,79.1734568410756,79.1559751039945,79.1305210255575,79.089167691455,79.0353200745925,78.9614626952011,78.882460108407,78.7964997691063
12.65,65.0001992274501,30.0023048831233,30.0006647803122,30.0030932356825,30.0019535268708,25.0041682421714,30.0051095315168,30.0074124410647,30.0131605854301,30.013939242812,30.0147509774172,29.9944785052353,29.9528612654165,29.890074440652,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874802063142,79.2008022104863,79.1978038951857,79.1966365348295,81.2481850110691,77.2770153865719,79.1739040274405,79.156750323423,79.131669514453,79.090974482492,79.0379696797407,78.9652715243584,78.8876564807394,78.8045965720961
12.6666666666667,65.0001948097104,30.002252093538,30.0005972188478,30.0029671908841,30.001742695351,25.0038693741035,30.0045771177788,30.0066418185585,30.0118400621411,30.011953816136,30.0117592890067,29.9905296374511,29.948688913112,29.8872689231947,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874735783518,79.2008001029144,79.1978427116736,79.1967145105526,81.2483403038654,77.2772947818477,79.1743523526601,79.1575270674987,79.1328227416286,79.0927913913115,79.0406381224053,78.9691134719045,78.8928976214921,78.8127265087841
12.6833333333333,65.0001904361749,30.0021995240095,30.00053081802,30.0028425660206,30.0015353177132,25.003574620628,30.0040523749435,30.0058813145783,30.0105359087476,30.0099945597089,30.008810701083,29.9866529547838,29.9446162310183,29.8845784286741,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874669867653,79.2007980136623,79.1978818384032,79.1967924187218,81.2484961563503,77.2775740550959,79.1748016387107,79.1583050381053,79.1339802161081,79.0946175644179,79.0433240186897,78.9729862841286,78.8981803281568,78.8208849174254
12.7,65.0001861065964,30.00214719021,30.0004655786681,30.0027193766266,30.0013313973723,25.0032840002804,30.0035353365767,30.0051310137831,30.0092483380532,30.0080618498121,30.0059058358314,29.9828490609568,29.9406434809864,29.8820019904558,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874604327687,79.2007959420867,79.197921253046,79.1968702303727,81.2486524999315,77.2778531083241,79.1752517106502,79.1590839422445,79.135141454115,79.0964521597757,79.0460260015531,78.9768877348778,78.903501438929,78.8290672192358
12.7166666666667,65.0001818207196,30.0020951073824,30.0004015011458,30.0025976373952,30.0011309364409,25.0029975299325,30.0030260333211,30.0043909965546,30.0079775542044,30.0061560467741,30.0030452846632,29.9791185115513,29.9367708623996,29.8795385968469,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874539175363,79.2007938875535,79.1979609336251,79.196947917185,81.2488092672144,77.2781318455761,79.1757023966173,79.1598634920349,79.1363059791014,79.0982943468995,79.0487427210595,78.9808156260364,78.9088578334887,78.8372689190814
12.7333333333333,65.0001775782815,30.0020432903437,30.0003385853325,30.0024773621907,30.0009339357561,25.002715224821,30.0025244929419,30.003661339038,30.0067237527386,30.004277495041,30.0002296084445,29.9754618146091,29.9329985134457,29.8771871928318,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874474422029,79.200791849437,79.1980008585161,79.1970254514809,81.2489663920037,77.2784101729254,79.17615352783,79.1606434047083,79.1374733217732,79.100143306941,79.0514728446164,78.9847677879836,78.9142464337426,78.8454856061006
12.75,65.0001733790114,30.0019917534876,30.0002768306443,30.0023585640611,30.000740394907,25.002437098577,30.0020307403727,30.0029421131841,30.0054871206339,30.0024265232516,29.9974593377379,29.971879431251,29.9293265123979,29.8749466817933,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874410078637,79.2007898271207,79.1980410064493,79.197102806222,81.2491238093033,77.2786879984684,79.1766049385824,79.1614234026052,79.1386430201133,79.1019982327697,79.0542150572028,78.9887420800308,78.9196642045289,78.8537129542602
12.7666666666667,65.0001692226317,30.0019405107886,30.0002162360445,30.0022412552506,30.0005503122619,25.0021631632548,30.0015447977609,30.0022333867908,30.0042678363611,30.0006034443184,29.9947349730533,29.9683717763117,29.9257548789046,29.8728159272175,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874346155756,79.2007878199968,79.1980813565106,79.1971799550067,81.2492814553171,77.278965232317,79.1770564662416,79.1622032131685,79.139814619402,79.1038583290496,79.0569680615859,78.9927363908364,78.9251081542835,78.8619467228464
12.7833333333333,65.0001651088578,30.0018895758047,30.0001568000548,30.0021254472119,30.0003636849946,25.0018934293606,30.001066684513,30.0015352235454,30.0030660699364,29.9988085555139,29.9920569851116,29.9649392189881,29.9222835752862,29.8707937543813,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874282663567,79.2007858274667,79.1981218881426,79.1972568720674,81.2494392674481,77.2792417865906,79.1775079512423,79.1629825689361,79.1409876722354,79.1057228123104,79.0597305785283,78.9967486388011,78.93057533567,78.870182756893
12.8,65.0001610373984,30.0018389616812,30.0000985207658,30.0020111506191,30.000180509112,25.0016279058814,30.0005964173393,30.0008476830658,30.0018819829768,29.9970421385621,29.9894258151169,29.9615820835023,29.9189125078386,29.868878952022,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874219611875,79.2007838489407,79.1981625811459,79.1973335322672,81.249597184298,77.2795175754072,79.1779592370816,79.1637612075318,79.1421617385409,79.1075909110146,79.062501346985,79.0007767724414,78.9360628461724,78.8784169875472
12.8166666666667,65.0001570079556,30.0017886811541,30.0000413958477,30.0018983753799,30.0000007794802,25.0013666003135,30.0001340102993,30.0001708209434,30.0007157287561,29.9953044597357,29.9868418750405,29.9583006497774,29.9156415281416,29.8670702739884,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874157010107,79.2007818838384,79.1982034156796,79.1974099110962,81.2497551456659,77.2797925148743,79.178410170312,79.164538871655,79.1433363855908,79.1094618656196,79.0652791242892,79.0048187707439,78.9415678286519,78.8866454323752
12.8333333333333,65.0001530202256,30.0017387465539,29.9999854225612,30.001787130649,29.9998244898514,25.001109518691,29.9996794748458,29.999504688785,29.9995674522639,29.9935957699576,29.9843055479139,29.9550951541263,29.9124704343711,29.8653664408722,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87409486732,79.2007799315883,79.1982443722619,79.1974859846685,81.2499130925462,77.280066523079,79.1788606005343,79.1653153090687,79.1445111880132,79.1113349286353,79.0680626863288,79.0088726434982,78.9470874718684,78.8948641956088
12.85,65.0001490738985,30.0016891698097,29.9999305977678,30.0016774248399,29.9996516328902,25.000856665614,29.9992328198699,29.9988493342553,29.9984372902646,29.9919163049079,29.9818171881314,29.9519657899515,29.9093989726154,29.8637661416197,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.874033192203,79.2007779916283,79.1982854317706,79.197561729718,81.2500709671269,77.2803395200778,79.1793103803889,79.1660902725865,79.1456857278008,79.1132093646767,79.0708508277128,79.0129364316102,78.9526190109661,78.9030694683343
12.8666666666667,65.0001451686588,30.0016399624524,29.9998769179401,30.0015692656382,29.9994822001999,25.0006080442764,29.9987940517444,29.9982048011195,29.9973253713595,29.9902662851365,29.9793771217623,29.9489127084564,29.9064268381921,29.8622680351221,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873971993086,79.2007760634053,79.1983265754431,79.1976371235947,81.2502287127868,77.2806114278854,79.1797593655465,79.1668635200585,79.1468595943173,79.1150844505129,79.0736423619271,79.0170082073961,78.9581597279251,78.9112575286254
12.8833333333333,65.0001413041854,30.0015911356192,29.9998243791729,30.001462660014,29.9993161823486,25.0003636564945,29.9983631743685,29.9975711292857,29.9962318160498,29.9886459161792,29.9769856468717,29.9459360193674,29.9035536769673,29.8608707517853,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873911277937,79.2007741463755,79.1983677848769,79.1977121442603,81.2503862740925,77.2808821704634,79.1802074146981,79.1676348143553,79.1480323843019,79.1169594751103,79.0764361214815,79.0210860748564,78.9637069519791,78.9194247416211
12.9,65.0001374801521,30.0015427000575,29.9997729771926,30.0013576142349,29.9991535688951,25.0001235027342,29.997940189211,29.9969483548483,29.9951567368009,29.9870553886799,29.9746430338504,29.9430357916652,29.9007790866745,29.8595728950765,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873851054374,79.2007722400044,79.1984090420294,79.1977867702843,81.2505435967953,77.2811516737087,79.1806543895444,79.1684039233516,79.1492037018712,79.1188337396728,79.0792309580463,79.0251681699304,78.9692580599988,78.9275675595508
12.9166666666667,65.0001336962277,30.0014946661292,29.9997227073682,30.0012541338784,29.9989943484148,24.9998875821386,29.9975250953538,29.9963365101305,29.9941002381091,29.9854948785161,29.9723495257526,29.9402120543248,29.8981026182327,29.8583730430497,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873791329664,79.2007703437666,79.1984503292172,79.1978609808392,81.2507006278267,77.2814198654404,79.1811001547832,79.1691706199077,79.1503731585191,79.1207065576761,79.082025742579,79.0292526607322,78.9748104768428,78.9356825217067
12.9333333333333,65.0001299520763,30.0014470438144,29.9996735647211,30.0011522238448,29.9988385085252,24.9996558925557,29.9971178895354,29.9957356237275,29.9930624165695,29.9839645469308,29.9701053386416,29.9374647970653,29.8955237770629,29.8572697498468,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873732110731,79.2007684571462,79.1984916291165,79.1979347556962,81.2508573152951,77.2816866753875,79.1815445780979,79.1699346818504,79.1515403731149,79.1225772548991,79.0848193654425,79.0333377477675,78.9803616756762,78.9437662543666
12.95,65.0001262473574,30.0013998427163,29.9996255439353,30.0010518883697,29.9986860359112,24.9994284305653,29.9967185661932,29.9951457205499,29.992043360945,29.9824645406668,29.9679106619442,29.9347939711058,29.893042024402,29.8562615471766,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873673404159,79.2007665796365,79.1985329247619,79.1980080752199,81.2510136084805,77.2819520351751,79.1819875301433,79.1706958919528,79.1527049718988,79.1244451694498,79.0876107365128,79.0374216641321,78.9859091782571,78.9518154706671
12.9666666666667,65.0001225817263,30.0013530720652,29.9995786393672,30.0009531310371,29.9985369163503,24.9992051915062,29.9963271175068,29.9945668218668,29.9910431522378,29.9809949921071,29.9657656588108,29.9321994899298,29.8906567786134,29.8553469457685,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.8736152162,79.2007647107399,79.1985741995461,79.1980809203643,81.2511694578301,77.282215878311,79.1824288845323,79.1714540379125,79.1538665884756,79.1263096517881,79.0903987852778,79.0415026756919,78.9914505551916,78.9598269704291
12.9833333333333,65.0001189548341,30.0013067407229,29.9995328450558,30.0008559547917,29.998391134738,24.9989861695026,29.9959435334399,29.99399894535,29.9900618637614,29.9795560194184,29.9636704664843,29.9296812300549,29.8883674164933,29.854524436803,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873557552773,79.2007628499682,79.1986154372187,79.1981532726667,81.2513248149527,77.282478140171,79.1828685178207,79.1722089123293,79.1550248638066,79.128170064743,79.0931824609275,79.0455790812446,78.9969834261582,78.9677976399376
13,65.0001153663283,30.0012608571874,29.999488154732,30.0007603619515,29.9982486751117,24.9987713574911,29.9955678017827,29.9934421051168,29.9890995612148,29.9781477266993,29.9616251966746,29.9272390318093,29.8861732745721,29.8537924933171,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873500419473,79.2007609968425,79.1986566218858,79.1982251142434,81.2514796326131,77.2827387579849,79.1833063094918,79.1729603126812,79.1561794461992,79.1300257835273,79.0959607324338,79.0496492126646,79.0025054601022,78.9757244516757
13.0166666666667,65.0001118158523,30.0012154295971,29.9994445618291,30.0006663542208,29.9981095206764,24.9985607472467,29.9951999081933,29.9928963117745,29.9881563027582,29.9767702041329,29.9596299359403,29.9248727001132,29.8840736504101,29.8531495715842,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873443821575,79.2007591508931,79.1986977380084,79.1982964277837,81.2516338647261,77.2829976708207,79.1837421419407,79.1737080413001,79.1573299912945,79.1318761957468,79.0987325886228,79.053711435029,79.0080143754001,78.9836044640157
13.0333333333333,65.0001083030467,30.0011704657358,29.9994020594915,30.0005739327023,29.9979736538279,24.998354329409,29.9948398362398,29.9923615724642,29.9872321390895,29.9754235281422,29.9576847460756,29.9225820052647,29.8820678038863,29.8525941124698,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873387764038,79.2007573116596,79.1987387704014,79.198367196545,81.2517874663506,77.2832548195698,79.1841759004568,79.1744519053456,79.1584761620536,79.1337207014062,79.1014970382369,79.0577641467275,79.0135079399953,78.991434820868
13.05,65.0001048275484,30.001125973037,29.9993606405848,30.0004830979102,29.9978410561776,24.9981520935083,29.994487567441,29.9918378909048,29.9863271135231,29.9741077615505,29.9557896645045,29.92036668373,29.8801549584805,29.8521245427603,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873332251512,79.2007554786906,79.1987797042322,79.198437404347,81.2519403936823,77.2835101469308,79.1846074732069,79.1751917167788,79.1596176287409,79.1355587129109,79.104253109989,79.0618057795547,79.0189839715051,78.9992127512892
13.0666666666667,65.0001013889914,30.0010819585886,29.999320297705,30.0003938497821,29.9977117085764,24.9979540279908,29.9941430813077,29.9913252674374,29.9854412620692,29.9728229537451,29.9539447046794,29.9182264389369,29.8783343025472,29.8517392764671,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873277288341,79.2007536515442,79.1988205250192,79.1985070355659,81.2520926040473,77.2837635973935,79.185036751217,79.1759272923343,79.1607540689071,79.1373896550647,79.1069998526078,79.065834798786,79.0244403372997,79.0069355690502
13.0833333333333,65.000097987007,30.0010384291381,29.9992810231879,30.0003061876918,29.9975855911379,24.9977601202443,29.9938063553832,29.9908236990697,29.9845746135157,29.9715691408442,29.9521498564851,29.9161609420715,29.8766049905807,29.8514367161041,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873222878568,79.2007518297875,79.1988612186301,79.1985760751289,81.2522440558947,77.2840151172223,79.1854636283536,79.1766584534917,79.1618851673688,79.1392129650638,79.1097363348748,79.0698497032367,79.0298749545543,79.0146006721668
13.1,65.0000946212239,30.0009953910964,29.9992428091181,30.0002201104617,29.9974626832619,24.9975703566236,29.9934773652835,29.9903331795206,29.98372718951,29.9703463458683,29.9504050866482,29.9141698328769,29.8749661444717,29.8512152539385,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873169025941,79.2007500129967,79.1989017712805,79.1986445085079,81.2523947087889,77.2842646544397,79.1858880013045,79.1773850264463,79.1630106161874,79.1410280924869,79.112461645652,79.0738490253053,79.0352857902741,79.0222055423933
13.1166666666667,65.0000912912683,30.0009528505438,29.9992056473382,30.0001356163751,29.9973429636579,24.9973847224749,29.9931560847378,29.9898536992649,29.9828990046437,29.9691545789139,29.948710339151,29.9122527204538,29.8734168547533,29.8510732732166,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873115733915,79.2007482007572,79.1989421695317,79.1987123217141,81.2525445234023,77.2845121588087,79.1863097695589,79.1781068420783,79.1641301146458,79.1428344992815,79.1151748939029,79.0778313310009,79.0406708612936,79.02974774468
13.1333333333333,65.0000879967642,30.000910813234,29.9991695294579,30.0000527031883,29.9972264103675,24.9972032021607,29.9928424856277,29.9893852455779,29.982090066537,29.967993837331,29.9470655356495,29.9104091840628,29.8719561818366,29.8510091493614,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873063005664,79.2007463926634,79.198982400289,79.1987795012913,81.2526934615065,77.2847575818155,79.1867288353869,79.178823735922,79.1652433692234,79.1446316597464,79.1178752087037,79.0817952199548,79.0460282342495,79.0372249265977
13.15,65.0000847373336,30.0008692845991,29.9991344468626,29.9999713681431,29.9971130007873,24.9970257790843,29.9925365380271,29.9889278025808,29.981300375926,29.966864105904,29.9454705758954,29.9086387739268,29.8705831572365,29.851021251145,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.873010844077,79.2007445883187,79.1990224507996,79.1988460343104,81.2528414859646,77.2850008766521,79.1871451038192,79.1795355481335,79.1663500935699,79.1464190605105,79.1205617392474,79.0857393254169,79.0513560255298,79.0446348177277
13.1666666666667,65.0000815125967,30.0008282697548,29.9991003907223,29.999891607979,29.9970027116912,24.9968524357141,29.9922382102409,29.9884813512857,29.9805299267501,29.9657653570353,29.9439253381627,29.9069410120342,29.8692967847839,29.8511079418333,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872959251771,79.2007427873356,79.1990623086504,79.1989119083624,81.2529885607224,77.2852419981978,79.1875584826251,79.1802421234578,79.1674500084764,79.1481962005085,79.1232336548401,79.0896623142369,79.0566524011977,79.0519752290212
13.1833333333333,65.0000783221719,30.0007877735051,29.9990673520003,29.9998134189447,29.9968955192524,24.996683153607,29.9919474688443,29.9880458696408,29.9797787062409,29.9646975509316,29.9424296796767,29.9053153929412,29.8680960418278,29.8512675803044,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872908231089,79.2007409893356,79.1991019617656,79.1989771115526,81.2531346507992,77.2854809030012,79.1879688822906,79.1809433111953,79.1685428418461,79.1499625909521,79.1258901448886,79.0935628868314,79.0619155768916,79.0592440521277
13.2,65.0000751656762,30.0007478003473,29.9990353214615,29.9997367968109,29.9967913990653,24.9965179134328,29.9916642787209,29.9876213325759,29.9790466950129,29.9636606357938,29.9409834370466,29.9037613845742,29.8669798804236,29.8514985221401,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872857784111,79.2007391939487,79.1991413984048,79.1990416324939,81.2532797222795,77.2857175492618,79.1883762159965,79.1816389651674,79.1696283286627,79.1517177552985,79.1285304188813,79.0974397771357,79.0671438177031,79.0664392586943
13.2166666666667,65.0000720427254,30.0007083544771,29.9990042896812,29.9996617368818,29.9966903261669,24.9963566949967,29.9913886031013,29.9872077120479,29.9783338671546,29.9626545480087,29.9395864267015,29.9022784290301,29.8659472285092,29.8517991206907,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872807912655,79.2007374008141,79.19918060716,79.1991054603006,81.2534237423028,77.2859518968109,79.1887803995951,79.1823289436812,79.170706210957,79.1534612292151,79.1311537063612,79.1012917525421,79.0723354380306,79.0735588996367
13.2333333333333,65.0000689529341,30.0006694397932,29.9989742470528,29.9995882340068,29.9965922750584,24.9961994772633,29.9911204036006,29.9868049770865,29.9776401903209,29.9616792123439,29.9382384453283,29.9008659433758,29.8649969910667,29.8521677281128,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872758618285,79.2007356095798,79.1992195769535,79.1991685845816,81.253566679055,77.286183907093,79.1891813515874,79.1830131094936,79.1717762377728,79.1551925605407,79.133759256891,79.1051176138238,79.0774888014124,79.080601104384
13.25,65.0000658959159,30.0006310599029,29.9989451837967,29.9995162825927,29.9964972197257,24.9960462383789,29.9908596402563,29.9864130938403,29.9769656258274,29.9607345421451,29.9369392703121,29.8995233204446,29.8641280512712,29.8526026963803,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872709902313,79.2007338199022,79.1992582970353,79.1992309954339,81.2537085017578,77.2864135431464,79.1895789930988,79.1836913297751,79.1728381651308,79.1569113092436,79.1363463400117,79.108916195046,79.0826023203376,79.0875640800968
13.2666666666667,65.0000628712835,30.0005932181265,29.9989170899678,29.9994458766149,29.9964051336605,24.9958969556944,29.9906062715654,29.9860320256222,29.9763101287445,29.9598204395352,29.9356886601794,29.8982499296306,29.8633392716244,29.8531023782692,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872661765806,79.2007320314467,79.1992967569798,79.1992926834358,81.2538491806594,77.2866407695838,79.1899732478554,79.1843634760723,79.1738917559907,79.1586170473763,79.1389142451937,79.1126863634628,79.0876744560364,79.0944461108617
13.2833333333333,65.0000598786492,30.0005559175027,29.9988899554635,29.9993770096295,29.9963159898806,24.9957516057872,29.9903602545214,29.9856617329561,29.9756736479936,29.9589367956166,29.9344863550419,29.8970451176803,29.8626294950743,29.853665128315,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872614209592,79.2007302438872,79.1993349466839,79.1993536396406,81.253988687024,77.2868655525731,79.1903640421597,79.18502942427,79.1749367802129,79.1603093590268,79.1414622817806,79.1164270194018,79.09270371825,79.1012455568616
13.3,65.0000569176247,30.0005191607937,29.998863770032,29.9993096747843,29.9962297609498,24.9956101644838,29.9901215446509,29.9853021736227,29.9750561264436,29.9580834906743,29.9333320770428,29.8959082094799,29.8619975461192,29.8542893037441,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87256723426,79.2007284569061,79.1993728563633,79.1994138555691,81.2541269931219,77.2870878598171,79.1907513048651,79.1856890545531,79.1759730145174,79.1619878402667,79.1439897789268,79.1201370961357,79.0976886649806,79.1079608535246
13.3166666666667,65.0000539878214,30.0004829504898,29.9988385232792,29.9992438648305,29.996146418998,24.9954726068814,29.9898900960502,29.9849533027063,29.9744575010093,29.9572603943826,29.932225530804,29.8948385088398,29.8614422318968,29.8549732653786,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872520840173,79.2007266701942,79.1994104765503,79.1994733232036,81.2542640722186,77.2873076605341,79.1911349673514,79.1863422513672,79.1770002424427,79.1636520990969,79.1464960855272,79.1238155597417,79.102627902223,79.114590510651
13.3333333333333,65.0000510888505,30.000447288815,29.9988142046771,29.9991795721339,29.9960659357409,24.9953389073693,29.9896658614208,29.9846150726406,29.9738777027493,29.956467366012,29.9311664038743,29.8938352992737,29.8609623432572,29.8557153785146,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872475027465,79.2007248834508,79.1994477980903,79.1995320349804,81.2543998985643,77.2875249254377,79.1915149634985,79.1869889033789,79.1780182543022,79.1653017553891,79.1489805701414,79.1274614089489,79.1075200836766,79.1211331115203
13.35,65.0000482203232,30.0004121777315,29.9987908035707,29.999116788686,29.9959882824985,24.9952090396502,29.9894487921059,29.9842874332558,29.9733166569664,29.9557042546391,29.9301543671785,29.8928978447745,29.8605566558198,29.856514013775,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872429796051,79.2007230963836,79.1994848121387,79.1995899837831,81.2545344473832,77.2877396267163,79.1918912296614,79.187628903436,79.1790268471403,79.1669364408248,79.1514426209112,79.1310736749733,79.1123639104404,79.1275873119797
13.3666666666667,65.0000453818509,30.0003776189451,29.9987683091854,29.9990555061153,29.9959134302151,24.9950829767611,29.9892388381247,29.9839703318253,29.9727742833078,29.9549708993576,29.9291890754666,29.8920253905838,29.8602239310147,29.857367547935,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872385145629,79.2007213087085,79.1995215101583,79.199647162936,81.2546676948623,77.2879517380136,79.192263704643,79.1882621485266,79.1800258246864,79.168555798832,79.1538816454706,79.134651421342,79.11715813069,79.1339518395138
13.3833333333333,65.0000425730452,30.0003436139102,29.9987467106346,29.9989957156981,29.995841349477,24.9949606910944,29.9890359482086,29.983663713112,29.9722504958666,29.9542671294911,29.9282701677642,29.891217163957,29.8599629171066,29.8582743647234,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872341075689,79.2007195201494,79.1995578839155,79.1997035661966,81.2547996181408,77.2881612344071,79.1926323296686,79.1888885397374,79.1810149973079,79.1701594845174,79.1562970708513,79.1381937437062,79.1219015393376,79.1402254922984
13.4,65.0000397935181,30.0003101638346,29.9987259969262,29.9989374083694,29.9957720105315,24.9948421544177,29.9888400698353,29.9833675194159,29.9717452032836,29.9535927648066,29.9273972678216,29.8904723749224,29.8597723502025,29.8592328555966,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872297585512,79.2007177304388,79.1995939254774,79.1997591877492,81.2549301952981,77.2883680923886,79.1929970483583,79.189507982213,79.1819941819622,79.1717471645976,79.1586883433806,79.1416997696423,79.1265929776765,79.1464071382371
13.4166666666667,65.0000370428822,30.0002772696848,29.9987061569701,29.9988805747336,29.9957053833046,24.9947273378946,29.9886511492632,29.9830816906204,29.9712583088507,29.9529476157303,29.9265699845635,29.8897902170338,29.8596509552419,29.8602414204888,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87225467418,79.2007159393166,79.1996296272084,79.1998140221973,81.2550594053432,77.2885722898429,79.1933578067004,79.1901203851126,79.1829632021473,79.1733185173261,79.1610549285745,79.145168658444,79.1312313330086,79.1524957139841
13.4333333333333,65.0000343207507,30.0002449321906,29.9986871795847,29.9988252050755,29.995641437419,24.994616212104,29.9884691315662,29.9828061642402,29.9707897106144,29.9523314835638,29.9257879125386,29.8891698681179,29.8595974469703,29.8612984685355,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872212340579,79.2007141465311,79.1996649817666,79.199868064557,81.2551872282026,77.2887738060274,79.1937145530244,79.190725661568,79.1839218878514,79.1748732324182,79.1633963110237,79.1485996009025,79.1358155382583,79.1584902239521
13.45,65.0000316267378,30.0002131518507,29.9986690535038,29.9987712893701,29.9955801422112,24.9945087470602,29.9882939606666,29.9825408754675,29.97033930148,29.9517441607016,29.9250506323673,29.8886104910139,29.8596105308951,29.8624024187728,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872170583401,79.2007123518383,79.199699982101,79.1999213102498,81.2553136447092,77.2889726215512,79.1940672379726,79.1913237286406,79.1848700755006,79.1764110109731,79.1657119942752,79.1519918190778,79.1403445715699,79.1643897393081
13.4666666666667,65.0000289604584,30.0001819289371,29.9986517673831,29.998718817294,29.9955214667493,24.9944049122321,29.9881255793696,29.9822857572201,29.9699069693166,29.9511854308499,29.9243577111894,29.8881112343065,29.8596889042236,29.8635517008121,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872129401156,79.2007105550021,79.1997346214471,79.1999737550958,81.2554386365903,77.2891687183544,79.1944158144732,79.1919145072773,79.1858076079071,79.1779315653937,79.1680015007077,79.1553445660597,79.1448174558926,79.1701933969561
13.4833333333333,65.0000263215285,30.0001512635003,29.9986353098066,29.9986677782347,29.995465379849,24.9943046765621,29.9879639293957,29.9820407401884,29.9694925970628,29.9506550692453,29.9237087031106,29.8876712330519,29.8598312567838,29.8647447554895,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872088792168,79.2007087557939,79.1997688933245,79.200025395306,81.2555621864556,77.2893620796869,79.1947602377121,79.1924979222673,79.1867343342143,79.1794346193029,79.1702643714011,79.1586571257197,79.1492332585507,79.1759003985095
13.5,65.0000237095654,30.0001211553742,29.9986196692933,29.9986181613014,29.995411850091,24.9942080084851,29.987808951414,29.9818057528827,29.9690960628327,29.9501528428753,29.9231031496471,29.8872896094962,29.8600362719272,29.8659800354917,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872048754587,79.200706953993,79.1998027915322,79.2000762274762,81.2556842777858,77.2895526900881,79.1951004651046,79.1930739021977,79.1876501098427,79.1809199074587,79.1725001660018,79.1619288124532,79.1535910908012,79.1815100092523
13.5166666666667,65.0000211241876,30.0000916041811,29.9986048343028,29.9985699553348,29.9953608458366,24.9941148759469,29.9876605850749,29.981580721681,29.9687172400229,29.9496785106986,29.9225405801693,29.8869654737856,29.860302627413,29.8672560059577,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.872009286388,79.2007051493859,79.1998363101461,79.2001262485791,81.2558048949206,77.2897405353651,79.1954364562673,79.1936423794083,79.1885547964334,79.1823871756658,79.1747084625821,79.165158970914,79.157890107379,79.187021557092
13.5333333333333,65.0000185650152,30.0000626093366,29.9985907932421,29.9985231489172,29.995312335244,24.9940252464226,29.9875187690421,29.9813655708761,29.9683559974191,29.9492318238662,29.922020512343,29.8866979246688,29.8606289962754,29.8685711450566,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871970385381,79.2007033417669,79.1998694435143,79.2001754559575,81.2559240230459,77.2899256025724,79.1957681729895,79.1942032899476,79.1894482617914,79.1838361806853,79.1768888574944,79.1683469757384,79.1621295060298,79.1924344315028
13.55,65.0000160316694,30.0000341700542,29.9985775344712,29.9984777303822,29.9952662862839,24.9939390869346,29.9873834410246,29.9811602227235,29.9680121993041,29.9488125259431,29.9215424525695,29.8864860501915,29.8610140476717,29.8699239445422,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871932049211,79.2007015309373,79.1999021862544,79.2002238473176,81.2560416481827,77.2901078799904,79.1960955792045,79.1947565735268,79.1903303798274,79.1852666901421,79.1790409652214,79.1714922312632,79.1663085270316,79.197748082462
13.5666666666667,65.0000135237735,30.0000062853506,29.9985650463089,29.998433687824,29.9952226667547,24.9938563640703,29.9872545378087,29.9809645974891,29.9676857055658,29.9484203531295,29.9211058964224,29.8863289283819,29.8614564477125,29.8713129102846,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871894275365,79.200699716706,79.1999345332493,79.2002714207215,81.2561577571741,77.2902873571049,79.1964186409612,79.1953021734747,79.1912010304994,79.1866784824298,79.1811644182206,79.1745941712339,79.1704264527053,79.2029620193789
13.5833333333333,65.0000110409522,29.9999789540499,29.9985533170386,29.9983910091078,29.9951814442979,24.9937770439995,29.9871319952892,29.9807786134964,29.9673763718053,29.9480550344832,29.9207103290829,29.8862256279271,29.8619548602739,29.8727365627788,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871857061177,79.2006978988888,79.1999664796432,79.2003181745804,81.2562723376734,77.2904640245855,79.1967373263947,79.1958400366918,79.1920600997525,79.1880713466136,79.1832588667647,79.1776522585061,79.1744826069145,79.2080758100175
13.6,65.0000085828323,29.9999521747892,29.9985423349142,29.9983496818783,29.9951425864123,24.9937010924916,29.9870157485001,29.9806021871747,29.967084049446,29.9477162921411,29.9203552257724,29.8861752088418,29.8625079477911,29.8741934376308,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871820403831,79.2006960773086,79.1999980208387,79.2003641076473,81.2563853781319,77.290637874265,79.1970516056977,79.1963701136038,79.1929074794584,79.1894450823308,79.1853239787776,79.1806659847395,79.1784763545557,79.2130890794146
13.6166666666667,65.0000061490422,29.9999259460227,29.998532088165,29.9983096935696,29.995106060469,24.9936284749328,29.9869057316461,29.9804352331066,29.966808585842,29.9474038415415,29.9200400521819,29.8861767231264,29.8631143720334,29.875682086022,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871784300366,79.2006942517956,79.2000291524922,79.2004092190105,81.2564968677862,77.2908088991183,79.1973614510909,79.1968923581159,79.1937430673537,79.1907994996898,79.1873594396657,79.1836348700843,79.1824071010387,79.2180015087926
13.6333333333333,65.0000037392127,29.9999002660265,29.9985225650017,29.9982710314139,29.9950718337254,24.9935591563426,29.9868018781326,29.9802776640753,29.9665498243878,29.9471173916453,29.9197642648986,29.8862292154168,29.8637727948615,29.877201075151,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87174874768,79.2006924221865,79.2000598705104,79.2004535080863,81.2566067966464,77.2909770932415,79.1976668367946,79.1974067275658,79.1945667669781,79.1921344191661,79.1893649521451,79.186558462861,79.1862742917578,79.2228128344685
13.65,65.0000013529763,29.9998751329036,29.9985137536212,29.998233682451,29.9950398733388,24.9934931013902,29.9867041205957,29.9801293911133,29.9663076046275,29.9468566451577,29.9195273118301,29.8863317236242,29.8644818789657,29.8787489886546,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871713742537,79.200690588325,79.2000901710465,79.2004969746118,81.2567151554828,77.2911424518306,79.1979677389984,79.1979131826771,79.1953784876103,79.1934496714974,79.1913402360651,79.1894363392338,79.1900774115551,79.2275228467604
13.6666666666667,64.9999989899682,29.9998505445885,29.9985056422119,29.9981976335368,29.9950101463803,24.9934302744107,29.9866123909326,29.9799903235491,29.9660817623643,29.9466212987495,29.919328632624,29.8864832795652,29.8652402885863,29.8803244270072,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871679281566,79.2006887500615,79.2001200504965,79.2005396186385,81.2568219358144,77.2913049711614,79.1982641358327,79.1984116875122,79.196178144205,79.1947450975759,79.1932850282273,79.1922681028775,79.1938159841748,79.2321313888909
13.6833333333333,64.9999966498255,29.9998264988514,29.9984982189587,29.9981628713521,29.994982619848,24.9933706394212,29.9865266203309,29.9798603690556,29.9658721297703,29.9464110432771,29.9191676590854,29.8866829095823,29.8660466902153,29.8819260078998,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871645361271,79.2006869072529,79.2001495054949,79.2005814405251,81.2569271298958,77.2914646485678,79.1985560073389,79.1989022094253,79.1969656573276,79.1960205483394,79.1951990822008,79.195053384638,79.1974895717107,79.2366383558888
13.7,64.9999943321878,29.9998029933035,29.9984914720478,29.9981293824113,29.9949572606799,24.9933141601361,29.9864467392978,29.9797394336971,29.9656785354962,29.946225564003,29.9190438155898,29.8869296351543,29.8668997532799,29.8835523665983,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871611978032,79.2006850597627,79.2001785329113,79.2006224409305,81.2570307307049,77.2916214824217,79.1988433354398,79.1993847190149,79.197740953089,79.1972758846604,79.1970821681348,79.197791842188,79.2010977740457,79.2410436934905
13.7166666666667,64.9999920366973,29.9997800254009,29.9984853896717,29.9980971530711,29.9949340357667,24.993260799983,29.9863726776891,29.9796274219779,29.9655008047809,29.9460645408152,29.9189565194929,29.8872224734963,29.8677981508081,29.8852021562814,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871579128111,79.2006832074609,79.2002071298462,79.2006626208071,81.2571327319306,77.2917754721118,79.1991261039104,79.1998591900766,79.1985039630798,79.198510977233,79.1989340725659,79.200483159676,79.2046402282854,79.2453473970399
13.7333333333333,64.9999897629984,29.9997575924493,29.9984799600336,29.9980661695383,29.994912911964,24.9932105221176,29.9863043647381,29.9795242368889,29.9653387595615,29.9459276484454,29.9189051815358,29.88756043815,29.8687405600754,29.8868740483593,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871546807655,79.2006813502237,79.2002352936273,79.2007019813942,81.25723312796,77.2919266180232,79.1994042983484,79.2003255995552,79.1992546243029,79.1997257064589,79.200754598224,79.203127047371,79.2081166081849,79.2495495103892
13.75,64.9999875107386,29.9997356916087,29.998475171352,29.9980364178784,29.9948938561047,24.9931632894386,29.9862417290838,29.9794297799559,29.965192218583,29.9458145566872,29.918889206247,29.887942539563,29.8697256632339,29.8885667327728,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871515012698,79.2006794879334,79.2002630218054,79.2007405242106,81.2573319138661,77.2920749215169,79.1996779061444,79.2007839274974,79.1999928791067,79.2009199623316,79.2025435638329,79.2057232413021,79.2115266235696,79.2536501248004
13.7666666666667,64.9999852795676,29.9997143198977,29.998471011865,29.9980078840237,29.9948768350109,24.9931190646023,29.986184698799,29.9793439512866,29.9650609975075,29.9457249306125,29.9189079923395,29.8883677856582,29.8707521479232,29.8902789182733,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871483739171,79.2006776204786,79.2002903121507,79.2007782510487,81.2574290853952,77.2922203849092,79.1999469164526,79.2012341570036,79.2007186751166,79.2020936443182,79.2043008039098,79.2082715028926,79.2148700197511,79.2576493778482
13.7833333333333,64.9999830691383,29.9996934741977,29.998467469835,29.997980553781,29.9948618155051,24.9930778100376,29.9861332014183,29.9792666496183,29.9649449090243,29.9456584307877,29.9189609331037,29.8888351823922,29.8718187078638,29.892009332684,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.8714529829,79.200675747754,79.2003171626486,79.2008151639671,81.2575246389545,77.2923630114511,79.2002113201609,79.20167627418,79.201431965167,79.2032466612413,79.20602616856,79.2107716185909,79.2181465769376,79.2615474523243
13.8,64.9999808791059,29.9996731512573,29.9984645335525,29.9979544128394,29.9948487644217,24.9930394879595,29.9860871639655,29.9791977723652,29.9648437629589,29.9456147134878,29.9190474167965,29.889343734303,29.8729240434315,29.8937567231431,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871422739613,79.20067386966,79.2003435714962,79.2008512652842,81.2576185715998,77.2925028053084,79.2004711098621,79.202110268091,79.2021327072314,79.2043789311576,79.20771952327,79.213223399496,79.2213561096399,79.2653445751453
13.8166666666667,64.9999787091291,29.999653347697,29.9984621913404,29.9979294467784,29.9948376486181,24.9930040603833,29.9860465129806,29.9791372156657,29.964757366382,29.9455934309104,29.9191668270245,29.8898924450475,29.8740668622152,29.8955198563291,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871393004943,79.2006719861029,79.200369537098,79.2008865575715,81.2577108810225,77.2926397715415,79.2007262798235,79.2025361307108,79.2028208643534,79.2054903812371,79.2093807486971,79.2156266809799,79.2244984660729,79.269041016263
13.8333333333333,64.999976558869,29.9996340600128,29.9984604315575,29.9979056410748,29.9948284349851,24.9929714891387,29.9860111745471,29.9790848744291,29.9646855237184,29.9455942313874,29.9193185431239,29.8904803179272,29.8752458795567,29.897297518668,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871363774435,79.2006700969949,79.200395058062,79.2009210436475,81.2578015655381,77.2927739160849,79.2009768259582,79.2029538568756,79.203496404576,79.2065809476392,79.2110097404572,79.217981322306,79.2275735275544,79.2726370875783
13.85,64.9999744279901,29.9996152845809,29.9984592426031,29.9978829811104,29.9948210904579,24.9929417358829,29.9859810743187,29.9790406423835,29.9646280368557,29.9456167595957,29.9195019405348,29.8911063564041,29.8764598190728,29.899088516524,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871335043542,79.2006682022536,79.2004201331961,79.2009547265703,81.2578906240727,77.2929052457275,79.2012227457953,79.2033634442353,79.2041593008711,79.2076505753883,79.2126064089088,79.220287206244,79.2305812078984,79.276133141859
13.8666666666667,64.9999723161598,29.9995970176617,29.9984586129202,29.9978614521794,29.9948155820258,24.9929147621139,29.9859561375453,29.9790044121219,29.9645847052524,29.9456606567668,29.9197163911705,29.8917695646049,29.8777074131603,29.900891676373,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871306807639,79.2006663018022,79.200444761504,79.2009876096321,81.2579780561517,77.2930337680928,79.2014640384507,79.2037648932054,79.2048095310686,79.208699218249,79.2141706789363,79.2225442386815,79.2335214528076,79.2795295716631
13.8833333333333,64.9999702230485,29.9995792554039,29.9984585309991,29.9978410394952,29.9948118767424,24.9928905291836,29.9859362890993,29.9789760751493,29.9645553260457,29.9457255608943,29.9199612637822,29.8924689478145,29.8789874034836,29.9027058449596,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871279062017,79.2006643955694,79.2004689421812,79.201019696352,81.2580638618867,77.293159491619,79.2017007045974,79.2041582069191,79.2054470777843,79.2097268385985,79.2157024897294,79.2247523482331,79.2363942392618,79.2828268082663
13.9,64.9999681483301,29.9995619938485,29.9984589853814,29.9978217281976,29.994809941735,24.9928689983109,29.9859214535014,29.9789555219296,29.964539694159,29.9458111069398,29.9202359243185,29.8932035129581,29.8802985414451,29.9045298894382,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871251801895,79.2006624834892,79.2004926746111,79.20105099047,81.2581480419639,77.2932824255398,79.2019327464367,79.2045433911788,79.2060719283485,79.2107334072992,79.2172017945621,79.226911485846,79.2391995749046,79.2860253205949
13.9166666666667,64.9999660916814,29.9995452289328,29.9984599646628,29.9978035033595,29.9948097442144,24.9928501305938,29.9859115549462,29.9789426419316,29.9645376024087,29.9459169270377,29.920539736279,29.8939722690729,29.8816395886394,29.9063626974984,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871225022417,79.2006605655008,79.2005159583614,79.2010814959408,81.2582305976312,77.2934025798641,79.2021601676691,79.2049204544085,79.2066840747334,79.2117189035698,79.2186685605682,79.2290216244039,79.2419374974276,79.2891256141655
13.9333333333333,64.9999640527826,29.9995289564947,29.9984614574967,29.9977863499937,29.9948112514837,24.9928338870223,29.9859065173272,29.9789373236757,29.964548841611,29.9460426506972,29.920872061064,29.8947742277683,29.8830093172897,29.9082031774748,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87119871866,79.2006586415485,79.2005387931799,79.2011112169271,81.2583115306866,77.2935199653577,79.2023829734648,79.2052894076052,79.2072835134802,79.2126833148557,79.2201027685158,79.2310827583282,79.2446080739542,79.2921282300305
13.95,64.9999620313174,29.9995131722761,29.9984634525976,29.9977702530595,29.9948144309474,24.99282022849,29.9859062642618,29.9789394547798,29.9645732006876,29.9461879050038,29.9212322583168,29.8956084036745,29.8844065106686,29.9100502584422,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871172885636,79.2006567115818,79.2005611789908,79.2011401577941,81.2583908434657,77.2936345935233,79.2026011704348,79.2056502642914,79.2078702456264,79.2136266366978,79.22150441258,79.2330949031772,79.2472114004205,79.2950337437302
13.9666666666667,64.9999600269725,29.9994978719272,29.9984659387438,29.9977551974688,29.9948192501198,24.9928091158066,29.9859107191163,29.9789489220056,29.9646104667713,29.9463523148173,29.9216196862628,29.8964738148814,29.8858299635015,29.9119028902961,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871147518294,79.2006547755549,79.2005831158908,79.2011683231027,81.25846853883,77.2937464765819,79.2028147666024,79.2060030404669,79.2084442766323,79.2145488726016,79.2228735001137,79.2350580952432,79.2497476009569,79.2978427642527
13.9833333333333,64.9999580394382,29.9994830510099,29.9984689047804,29.997741168093,29.9948256766337,24.9928005097093,29.9859198050298,29.978965611304,29.9646604253104,29.9465355029692,29.9220337020408,29.8973694833645,29.887278482355,29.9137600438185,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871122611526,79.2006528334271,79.2006046041454,79.2011957176036,81.2585446201546,77.2938556274538,79.2030237713739,79.2063477545607,79.2090056163076,79.2154500339042,79.2242100514172,79.2369723911489,79.2522168272679,79.3005559330007
14,64.9999560684082,29.999468705002,29.9984723396228,29.9977281497686,29.9948336782482,24.9927943708745,29.9859334449386,29.9789894078607,29.9647228601734,29.9467370904574,29.9224736620307,29.8982944354013,29.888750886008,29.9156207107306,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871098160169,79.2006508851624,79.2006256441846,79.2012223462316,81.2586190913162,77.2939620597398,79.2032281955101,79.2066844273838,79.2095542787372,79.2163301396417,79.2255140995063,79.2388378674413,79.2546192580124,79.3031739227668
14.0166666666667,64.9999541135797,29.9994548293006,29.9984762322584,29.9977161273037,29.9948432228569,24.9927906599289,29.9859515616,29.9790201961419,29.9647975537523,29.9469566966384,29.9229389221737,29.8992477019758,29.8902460058078,29.9174839037316,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871074159008,79.2006489307292,79.2006462365999,79.2012482140993,81.2586919566818,77.2940657877027,79.2034280510981,79.207013082081,79.2100902822073,79.2171892164151,79.2267856898791,79.2406546201853,79.256955098184,79.3056974367166
14.0333333333333,64.9999521746534,29.9994414192258,29.9984805717506,29.9977050854835,29.9948542784955,24.9927893374608,29.9859740776156,29.979057859939,29.964884287065,29.9471939394184,29.9234288382883,29.9002283191721,29.8917626860104,29.919348656524,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871050602779,79.2006469701007,79.2006663821398,79.2012733264914,81.2587632210962,77.2941668262489,79.2036233515222,79.2073337440835,79.2106136491313,79.2180272982562,79.2280248802818,79.2424227645555,79.259224578491,79.3081272073806
14.05,64.9999502513335,29.9994284700244,29.99848534724,29.9976950090762,29.994866813349,24.9927903640312,29.9860009154549,29.9791022824136,29.9649828398579,29.947448435441,29.9239427663793,29.9012353285566,29.8932997841051,29.9212140238271,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871027486173,79.2006450032545,79.2006860817064,79.2012976888588,81.2588328898709,77.29426519091,79.2038141114361,79.2076464410615,79.2111244059748,79.2188444264923,79.2292317404732,79.2441424344283,79.2614279547379,79.310463995655
14.0666666666667,64.9999483433277,29.9994159768732,29.998490547948,29.9976858828389,29.9948807957591,24.9927937001841,29.9860319974781,29.9791533461423,29.965092990707,29.9477198002732,29.9244800629415,29.90226777755,29.894856171124,29.9230790813767,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.871004803841,79.2006430301726,79.2007053363515,79.2013213068128,81.2589009687721,77.2943608978252,79.2040003467348,79.2079512028767,79.2116225831817,79.2196406496109,79.2304063519891,79.2458137819725,79.2635655072077,79.3127085898119
14.0833333333333,64.9999464503476,29.999403934883,29.9984961631787,29.9976776915227,29.9948961942311,24.9927993064572,29.9860672459589,29.9792109331608,29.9652145171182,29.9480076485894,29.9250400852577,29.9033247197873,29.8964307319367,29.9249429259142,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870982550393,79.2006410508412,79.2007241472731,79.2013441861194,81.2589674640093,77.2944539637225,79.2041820745259,79.2082480615351,79.2121082150986,79.2204160231238,79.2315488079047,79.2474369772399,79.2656375400448,79.3148618045184
14.1,64.9999445721079,29.9993923391014,29.9985021823212,29.9976704198783,29.9949129774407,24.9928071433924,29.9861065831065,29.9792749250079,29.9653471956268,29.9483115943517,29.9256221916899,29.9044052154679,29.8980223655299,29.926804675163,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870960720403,79.2006390652506,79.2007425158115,79.201366332694,81.2590323822236,77.2945444059021,79.2043593131026,79.2085370511401,79.2125813399007,79.2211706094304,79.232659212597,79.2490122077558,79.2676443806402,79.3169244798663
14.1166666666667,64.9999427083275,29.9993811845167,29.9985085948518,29.9976640526614,29.9949311142403,24.9928171715456,29.9861499310886,29.9793452027697,29.9654908018969,29.9486312509893,29.9262257419654,29.9055083316934,29.8996299852725,29.9286634677935,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870939308413,79.2006370733955,79.2007604434456,79.2013877525954,81.2590957304767,77.2946322422178,79.2045320819154,79.2088182078457,79.2130419995165,79.2219044776816,79.233737681507,79.2505396781095,79.2695863790181,79.3188974804113
14.1333333333333,64.9999408587285,29.9993704660609,29.9985153903362,29.9976585746376,29.9949505736655,24.992829351497,29.9861972120523,29.9794216471227,29.9656451108184,29.9489662315744,29.9268500974564,29.9066331427963,29.9012525191662,29.9305184633781,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870918308933,79.2006350752741,79.2007779317895,79.2014084520206,81.2591575162396,77.2947174910605,79.204700401545,79.2090915698093,79.2134902395524,79.222617703642,79.2347843409008,79.2520196095449,79.2714639072249,79.3207816942227
14.15,64.9999390230369,29.9993601786131,29.9985225584315,29.9976539705872,29.9949713249412,24.9928436438607,29.9862483481464,29.9795041383772,29.9658098966045,29.9493161489954,29.9274946214536,29.9077787306563,29.9028889100824,29.9323688423338,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870897716449,79.2006330708889,79.2007949825887,79.2014284372993,81.2592177473809,77.2948001713402,79.2048642936743,79.2093571771456,79.2139261092185,79.2233103695533,79.2357993276302,79.2534522395516,79.2732773587199,79.3225780319436
14.1666666666667,64.9999372009824,29.9993503170029,29.9985300888882,29.9976502253106,29.9949933374871,24.9928600092941,29.9863032615422,29.9795925565201,29.9659849328876,29.9496806161286,29.9281586794336,29.9089441850069,29.9045381159847,29.9342138058564,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870877525419,79.200631060246,79.2008115977164,79.2014477148885,81.2592764321563,77.2948803024699,79.2050237810619,79.2096150718803,79.2143496612529,79.2239825639966,79.236782788894,79.2548378214564,79.2750271477691,79.3242874258616
14.1833333333333,64.9999353922984,29.999340876013,29.9985379715517,29.9976473236328,29.9950165809238,24.9928784085076,29.9863618744551,29.9796867812573,29.9661699928138,29.9500592460059,29.9288416393205,29.9101286037311,29.9061991101378,29.936052575843,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870857730281,79.2006290433554,79.2008277791703,79.2014662913673,81.2593335791972,77.2949579043479,79.2051788875144,79.2098652979035,79.2147609518467,79.2246343817543,79.2377348819981,79.2561766240158,79.2767137088418,79.3259108289911
14.2,64.9999335967219,29.9993318503831,29.9985461963645,29.9976452504079,29.995041025078,24.9928988022737,29.9864241091647,29.9797866920562,29.9663648491374,29.9504516519807,29.929542871741,29.9113310931463,29.9078708813033,29.9378843948061,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870838325455,79.2006270202304,79.2008435290688,79.2014841734319,81.2593891975,77.2950329973418,79.2053296378603,79.2101079009243,79.215160040569,79.2252659236735,79.2386557741163,79.2574689310094,79.2783374960097,79.3274492141665
14.2166666666667,64.9999318139939,29.9993232348123,29.9985547533676,29.9976439905237,29.9950666399878,24.9929211514359,29.9864898880357,29.9798921681873,29.9665692743133,29.9508574478906,29.9302617502736,29.9125507682785,29.9095524339217,29.9397085257772,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870819305343,79.2006249908881,79.2008588496476,79.2015013678899,81.2594432964154,77.2951056022719,79.2054760579223,79.2103429284246,79.2155469902921,79.2258772965269,79.2395456420506,79.2587150408339,79.2798989823501,79.328903573146
14.2333333333333,64.9999300438589,29.9993150239624,29.9985636327022,29.9976435289063,29.9950933959075,24.9929454169179,29.986559133538,29.9800030887656,29.9667830405891,29.9512762482177,29.9309976516913,29.9137867531273,29.911242788282,29.9415242522027,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870800664332,79.2006229553491,79.200873743256,79.2015178816561,81.2594958856373,77.2951757403947,79.2056181744921,79.2105704296139,79.2159218671162,79.2264686128762,79.2404046719922,79.2599152660992,79.2813986593517,79.3302749157285
14.25,64.9999282860653,29.9993072124606,29.998572824611,29.997643850524,29.995121263313,24.9929715597318,29.9866317682666,29.9801193327921,29.9670059200956,29.9517076682458,29.9317499561988,29.9150381809188,29.9129409806782,29.9433308778296,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870782396801,79.200620913637,79.200888212354,79.2015337217466,81.2595469751927,77.2952434333874,79.205756015303,79.210790455384,79.2162847402951,79.2270399909338,79.2412330592825,79.2610699332252,79.2828370363249,79.3315642688807
14.2666666666667,64.9999265403651,29.999299794903,29.9985823194399,29.9976449403916,29.9951502129057,24.9929995409872,29.9867077149611,29.9802407791942,29.9672376849367,29.9521513242148,29.9325180476626,29.9163041943495,29.9146460635531,29.945127726584,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870764497118,79.2006188657789,79.2009022595083,79.2015488952747,81.2595965754307,77.2953087033316,79.2058896090045,79.2110030582639,79.216635682161,79.2275915544251,79.2420310081739,79.2621793820402,79.2842146398152,79.3327726758771
14.2833333333333,64.9999248065143,29.9992927658565,29.998592107639,29.9976467835747,29.9951802156177,24.993029321899,29.9867868965253,29.980367306866,29.9674781072773,29.9526068334724,29.9333013138355,29.9175839458199,29.9163571056306,29.9469141424409,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870746959645,79.2006168118052,79.2009158873894,79.2015634094455,81.2596446970129,77.2953715726977,79.206018985136,79.2112082923751,79.2169747680499,79.2281234324515,79.2427987315923,79.2632439653818,79.2855320130217,79.3339011954514
14.3,64.9999230842724,29.9992861198625,29.9986021797642,29.9976493651931,29.9952112426155,24.993060863796,29.986869236046,29.9804987947084,29.967726959431,29.9530738146226,29.9340991465753,29.9188765976577,29.918073192035,29.9486894892865,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87072977874,79.2006147517492,79.200929098768,79.2015772715515,81.2596913509021,77.2954320643298,79.2061441741017,79.2114062133872,79.2173020762276,79.2286357593529,79.243536450899,79.2642640486987,79.2867897152188,79.3349509009604
14.3166666666667,64.999921373403,29.9992798514387,29.9986125264784,29.9976526704251,29.9952432653043,24.9930941281287,29.9869546568121,29.9806351216687,29.9679840139456,29.9535518876716,29.9349109420559,29.9201813223311,29.9197934243992,29.950453150773,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870712948758,79.2006126856472,79.2009418965117,79.2015904889676,81.2597365483531,77.2954902014301,79.2062652071443,79.2115968784735,79.2176176878153,79.2291286745706,79.2442443956534,79.2652400096547,79.2879883211833,79.3359228795598
14.3333333333333,64.9999196736733,29.9992739550828,29.9986231385519,29.9976566845108,29.9952762553322,24.9931290764773,29.987043082333,29.9807761667794,29.9682490436887,29.9540406741705,29.9357361009741,29.9214973026525,29.9215169209613,29.9522045301657,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870696464057,79.2006106135385,79.2009542835818,79.2016030691471,81.2597803009022,77.2955460075439,79.2063821163207,79.2117803462669,79.2179216867152,79.2296023225109,79.2449228033774,79.2661722377358,79.2891284206255,79.3368182313931
14.35,64.9999179848541,29.9992684252743,29.9986340068646,29.9976613927561,29.9953101845933,24.9931656705592,29.9871344363566,29.9809218091972,29.9685218219303,29.954539797355,29.9365740287487,29.9228237319725,29.9232428166492,29.9539430501841,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870680318995,79.2006085354653,79.2009662630303,79.2016150196162,81.2598226203573,77.2955995065451,79.2064949344762,79.2119566768167,79.218214159537,79.2300568524083,79.2455719193189,79.2670611338581,79.2902106176258,79.3376380687921
14.3666666666667,64.9999163067203,29.9992632564772,29.9986451224058,29.9976667805356,29.9953450252318,24.993203872237,29.9872286428876,29.9810719282408,29.9688021224258,29.9550488822826,29.9374241357143,29.9241598143639,29.9249702631552,29.9556681528358,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870664507937,79.2006064514725,79.2009778379964,79.2016263479707,81.2598635187881,77.2956507226211,79.2066036952203,79.2121259315449,79.2184951955244,79.2304924181899,79.2461919962178,79.2679071099794,79.2912355300754,79.3383835154906
14.3833333333333,64.9999146390503,29.9992584431429,29.998656476276,29.9976728332966,29.9953807496453,24.9932436435252,29.9873256262049,29.981226403429,29.9690897194968,29.9555675559658,29.938285837309,29.9255047647967,29.9266984289989,29.9573792992443,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870649025254,79.2006043616076,79.2009890117033,79.2016370618707,81.2599030085167,77.2956996802588,79.2067084329014,79.2122881732032,79.2187648864814,79.2309091783395,79.2467832940723,79.2687105887123,79.2922037891231,79.3390557058505
14.4,64.9999129816265,29.9992539797121,29.9986680596869,29.9976795365618,29.9954173304876,24.9932849465982,29.9874253108794,29.9813851145181,29.9693843881105,29.9560954475034,29.9391585542551,29.9268578093035,29.9284264995801,29.9590759694705,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870633865325,79.2006022659207,79.2009997874555,79.2016471690367,81.2599411021076,77.29574640423,79.2068091825834,79.2124434658301,79.2190233266994,79.2313072957628,79.2473460799056,79.2694720029414,79.2931160386269,79.3396557841005
14.4166666666667,64.9999113342348,29.9992498606178,29.998679863963,29.997686875933,29.9954547406724,24.9933277437967,29.9875276217904,29.9815479415383,29.9696859039587,29.9566321882077,29.9400417127353,29.9282181851353,29.9301536772211,29.9607576623289,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870619022541,79.2006001644646,79.2010101686353,79.2016566772453,81.2599778123586,77.2957909195778,79.2069059800208,79.2125918747086,79.2192706128846,79.2316869376526,79.2478806275351,79.2701917954414,79.2939729346113,79.3401849035886
14.4333333333333,64.9999096966651,29.9992460802871,29.9986918805415,29.9976948370935,29.9954929533757,24.9933719976353,29.9876324841434,29.9817147648305,29.9699940435341,29.9571774117294,29.9409347445612,29.9295851409087,29.9318791811986,29.962423895198,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870604491306,79.2005980572944,79.2010201587,79.2016655943253,81.2600131522913,77.2958332516022,79.206998861635,79.2127334663242,79.2195068440853,79.2320482753548,79.2483872173417,79.2708704184999,79.2947751447296,79.3406442260457
14.45,64.9999080687108,29.9992426331436,29.9987041009735,29.9977034058116,29.995531942039,24.9934176708086,29.9877398234858,29.9818854650818,29.9703085842064,29.9577307541793,29.9418370873369,29.9309579367443,29.9336022477666,29.9640742038254,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870590266039,79.2005959444676,79.2010297611788,79.2016739281531,81.2600471351419,77.2958734258474,79.207087864491,79.2128683083227,79.2197321216197,79.232391484235,79.248866136041,79.2715083335421,79.2955233477331,79.3410349208636
14.4666666666667,64.9999064501692,29.9992395136099,29.998716516924,29.9977125679432,29.9955716803715,24.9934647261985,29.9878495657235,29.9820599233612,29.9706293042966,29.9582918542462,29.9427481846163,29.9323358443949,29.9353221301689,29.9657081421282,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870576341174,79.2005938260439,79.20103897967,79.2016816866493,81.2600797743524,77.2959114680874,79.2071730262735,79.2129964694689,79.2199465490046,79.2327167435456,79.2493176764554,79.2721060107592,79.296218232945,79.3413581643858
14.4833333333333,64.9999048408412,29.9992367161096,29.998729120173,29.9977223094345,29.9956121423525,24.9935131268803,29.9879616371369,29.9822380211543,29.9709559831496,29.9588603533128,29.9436674860542,29.933718147367,29.9370380986423,29.9673252819886,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870562711166,79.2005917020854,79.2010478178378,79.2016888777744,81.2601110835613,77.2959474043135,79.2072543852641,79.2131180196057,79.2201502318833,79.2330242362937,79.2497421372878,79.2726639287399,79.2968604997408,79.3416151392103
14.5,64.9999032405316,29.9992342350694,29.9987419026154,29.9977326163248,29.9956533022343,24.9935628361293,29.9880759643968,29.9824196403978,29.9712884012061,29.9594358955677,29.9445944475521,29.9351041410314,29.9387494404113,29.9689252130451,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870549370486,79.2005895726561,79.2010562794098,79.201695509525,81.2601410765947,77.2959812607211,79.207331980318,79.213233029613,79.2203432779551,79.2333141491098,79.2501398228974,79.2731825741048,79.2974508570352,79.3418070335066
14.5166666666667,64.9999016490485,29.9992320649211,29.9987548562617,29.9977434747488,29.9956951345436,24.9936138174267,29.9881924745795,29.9826046635129,29.9716263400722,29.9600181281145,29.9455285313972,29.9364931327274,29.9404554596734,29.970507542479,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870536313631,79.2005874378222,79.2010643681737,79.2017015899301,81.2601697674581,77.2960130636969,79.2074058508419,79.2133415713673,79.2205257969045,79.2335866721168,79.250511043076,79.2736624411453,79.2979900227745,79.3419350403449
14.5333333333333,64.9999000662042,29.9992302001039,29.998767973238,29.9977548709394,29.9957376140841,24.9936660344661,29.9883110951818,29.9827929734393,29.9719695825886,29.9606067010778,29.9464692063967,29.9378844418574,29.9421554775754,29.9720718947978,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870523535119,79.2005852976519,79.2010720879751,79.2017071270475,81.2601971703273,77.2960428398065,79.2074760367708,79.2134437177018,79.2206979003309,79.2338419988006,79.2508561128266,79.2741040314654,79.2984787234357,79.3420003570391
14.55,64.9998984918142,29.9992286350661,29.9987812457865,29.9977667912299,29.9957807159381,24.9937194511592,29.9884317541364,29.9829844536674,29.9723179128971,29.9612012677064,29.9474159480057,29.9392773999735,29.9438488321822,29.9736179116142,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870511029494,79.2005831522153,79.2010794427143,79.2017121289601,81.2602232995403,77.2960706157818,79.2075425785464,79.2135395423664,79.220859701679,79.2340803258804,79.2511753521436,79.2745078536265,79.298917693532,79.3420041845018
14.5666666666667,64.9998969256979,29.9992273642671,29.9987946662656,29.997779222056,29.9958244154683,24.9937740316417,29.9885543798262,29.9831789882709,29.9726711165072,29.9618014844728,29.9483682384488,29.9406713508563,29.9455348784366,29.9751452514216,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870498791326,79.2005810015843,79.2010864363435,79.2017166037724,81.2602481695888,77.2960964185091,79.2076055170951,79.2136291199887,79.2210113161692,79.2343018531812,79.251469085795,79.2748744227975,79.2993076751248,79.3419477266139
14.5833333333333,64.9998953676781,29.9992263821793,29.9988082271502,29.9977921499584,29.9958686883194,24.993829740279,29.9886789010985,29.9833764619383,29.9730289803595,29.9624070111698,29.9493255668377,29.9420656505857,29.9472129881114,29.976653589367,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870486815214,79.2005788458327,79.2010930728646,79.2017205596067,81.2602717951101,77.2961202750169,79.207664893806,79.2137125260346,79.2211528607292,79.2345067835058,79.2517376431059,79.2752042604072,79.2996494173425,79.3418321896054
14.6,64.9998938175816,29.9992256832901,29.9988219210313,29.9978055615847,29.9959135104197,24.9938865416715,29.9888052472788,29.983576760004,29.973391292889,29.9630175110046,29.9502874292814,29.9434596676037,29.9488825497542,29.97814261702,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870475095785,79.2005766850359,79.2010993563263,79.2017240046003,81.2602941908789,77.2961422124645,79.2077207505097,79.2137898367701,79.221284453925,79.2346953225091,79.2519813577443,79.2754978938018,79.2999436759055,79.3416587814506
14.6166666666667,64.9998922752383,29.9992252621031,29.9988357406164,29.9978194436913,29.9959588579824,24.9939444006605,29.9889333481852,29.983779768479,29.9737578440867,29.9636326506886,29.9512533289919,29.9448527827699,29.9505429686239,29.9796120421392,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870463627698,79.2005745192709,79.2011052908214,79.2017269469018,81.2603153717994,77.29616225813,79.207773129457,79.2138611292229,79.2214062158937,79.2348676785721,79.2522005675084,79.2757558559052,79.3001912126588,79.3414287112762
14.6333333333333,64.9998907404819,29.9992251131405,29.9988496787298,29.9978337831455,29.9960047075069,24.9940032823332,29.9890631341412,29.9839853740809,29.9741284255586,29.9642521005253,29.9522227763838,29.9462443894092,29.9521936666202,29.9810615884365,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870452405643,79.2005723486164,79.2011108804846,79.201729394668,81.2603353528976,77.2961804393996,79.2078220732983,79.2139264811445,79.2215182682754,79.2350240626777,79.252395614117,79.2759786848845,79.3003927951104,79.3411431887811
14.65,64.9998892131498,29.9992252309443,29.9988637283116,29.9978485669272,29.9960510357797,24.9940631520278,29.9891945359891,29.9841934642631,29.9745028305847,29.9648755344942,29.9531952891692,29.9476338933523,29.953834082207,29.9824909953383,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870441424345,79.2005701731526,79.2011161294896,79.2017313560605,81.2603541493135,77.2961967837558,79.2078676250625,79.2139859709728,79.2216207341473,79.2351646882875,79.2525668430002,79.2761669238191,79.3005491959776,79.3408034236713
14.6666666666667,64.9998876930826,29.9992256100781,29.9988778824185,29.9978637821308,29.9960978198758,24.9941239753387,29.9893274851027,29.9844039272441,29.9748808541758,29.9655026303324,29.9541703924464,29.9490207129688,29.955463670327,29.9839000177449,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870430678563,79.2005679929611,79.2011210420469,79.2017328392428,81.2603717762936,77.296211318767,79.2079098281367,79.2140396777951,79.2217137379563,79.2352897712192,79.2527146030941,79.2763211203737,79.3006611927399,79.3404106251052
14.6833333333333,64.9998861801245,29.9992262451287,29.9988921342232,29.9978794159667,29.9961450371593,24.9941857181213,29.9894619134002,29.9846166520353,29.9752622931285,29.9661330696125,29.9551476187836,29.9504042791937,29.9570819023118,29.9852884257875,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870420163092,79.2005658081248,79.2011256224015,79.2017338523775,81.2603882491832,77.2962240720766,79.2079487262464,79.2140876813117,79.2217974054541,79.2353995295254,79.2528392466361,79.2764418264759,79.3007295671985,79.3399660011541
14.7,64.9998846741233,29.9992271307076,29.9989064770141,29.9978954557629,29.9961926652845,24.994248346497,29.9895977533561,29.9848315284689,29.9756469460792,29.9667665378176,29.9561265082974,29.9517840355465,29.9586882657842,29.9866560045839,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870409872764,79.2005636187281,79.2011298748301,79.2017344036228,81.2604035834197,77.2962350713923,79.2079843634351,79.2141300617992,79.2218718636318,79.2354941833735,79.2529411289633,79.2765295979985,79.3007551050439,79.3394707582738
14.7166666666667,64.9998831749302,29.9992282614523,29.9989209041953,29.9979118889665,29.9962406821961,24.9943118268577,29.9897349380136,29.9850484472248,29.9760346135563,29.9674027244138,29.9571066087262,29.9531594381435,29.9602822645548,29.9880025539921,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87039980245,79.2005614248567,79.2011338036391,79.20173450113,81.2604177945249,77.2962443444762,79.2080167840452,79.2141669000748,79.2219372406552,79.2355739549269,79.2530206083132,79.2765849944454,79.3007385954297,79.3389261007898
14.7333333333333,64.9998816823996,29.9992296320281,29.9989354092863,29.9979287031455,29.9962890661305,24.9943761258703,29.9898734009957,29.9852672998575,29.9764250980313,29.9680413229188,29.958087475498,29.9545299557042,29.9618634185127,29.9893278883626,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870389947061,79.2005592265972,79.2011374131624,79.2017341530408,81.2604308980978,77.2962519191343,79.2080460326981,79.2141982774613,79.2219936658007,79.2356390682267,79.253078045626,79.2766085786427,79.3006808305541,79.3383332303949
14.75,64.9998801963896,29.999231237129,29.9989499859214,29.9979458859893,29.9963377956154,24.9944412104812,29.9900130765174,29.9854879788214,29.9768182039677,29.968682030968,29.9590686717938,29.95589506955,29.9634312635104,29.9906318362894,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870380301545,79.2005570240375,79.2011407077588,79.2017333674839,81.2604429098084,77.2962578232067,79.2080721542755,79.2142242757515,79.2220412693922,79.2356897490757,79.2531138043499,79.2766009164332,79.3005826052483,79.3376933456597
14.7666666666667,64.9998787167615,29.9992330714795,29.9989646278494,29.9979634253112,29.9963868494711,24.9945070479209,29.9901538993963,29.9857103774967,29.9772137378687,29.9693245503778,29.9600497686053,29.957254273598,29.9649853512431,29.9919142403599,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870370860896,79.2005548172668,79.2011436918101,79.2017321525734,81.2604538453903,77.2962620845582,79.2080951939006,79.2142449771742,79.2220801827383,79.2357262249226,79.2531282502485,79.2765625763769,79.300444716573,79.337007641555
14.7833333333333,64.9998772433798,29.9992351298357,29.9989793289336,29.9979813090484,29.99643620681,24.9945736057076,29.9902958050636,29.9859343902133,29.9776115083237,29.9699685872053,29.9610303447881,29.9586070743474,29.9665252491224,29.9931749569042,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870361620147,79.2005526063751,79.2011463697189,79.201730516405,81.260463720634,77.2962647310683,79.2081151969191,79.2142604643596,79.22211053807,79.2357487247479,79.2531217512108,79.2764941294552,79.3002679634208,79.3362773089875
14.8,64.9998757761127,29.9992374069865,29.9989940831506,29.9979995252638,29.9964858470376,24.994640851652,29.9904387295746,29.9861599122755,29.9780113260528,29.9706138518057,29.9620099871103,29.9599529908606,29.9680505401456,29.9944138557427,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870352574376,79.2005503914534,79.2011487459061,79.2017284670545,81.260472551381,77.2962657906219,79.2081322088814,79.2142708203058,79.2221324684792,79.2357574789512,79.2530946770635,79.2763961487795,79.3000531461274,79.3355035343474
14.8166666666667,64.9998743148312,29.9992398977547,29.9990088845905,29.9980180621472,29.9965357498518,24.9947087538604,29.9905826096192,29.9863868399852,29.9784130039502,29.9712600588865,29.9629882902955,29.9612915547378,29.9695608227595,29.9956308199343,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870343718705,79.2005481725936,79.2011508248096,79.2017260125747,81.2604803535164,77.2962652911007,79.2081462755242,79.2142761283455,79.222146107858,79.2357527192396,79.2530473993857,79.276269209305,79.2998010660889,79.3346874990684
14.8333333333333,64.99987285941,29.9992425969986,29.9990237274559,29.9980369080158,29.9965858952434,24.9947772807396,29.9907273825315,29.9866150706647,29.9788163571253,29.9719069275587,29.9639648570618,29.9626223100869,29.9710557107192,29.996825745523,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870335048299,79.2005459498885,79.2011526108815,79.2017231609931,81.2604871429634,77.2962632603737,79.2081574427529,79.2142764721131,79.2221515908386,79.2357346785173,79.2529802913268,79.2761138875493,79.2995125253878,79.3338303791998
14.85,64.9998714097267,29.9992454996127,29.9990386060617,29.9980560513155,29.9966362634961,24.9948464009996,29.9908729863,29.9868445026786,29.9792212029434,29.9725541813852,29.964939298156,29.9639448134864,29.9725348329432,29.9979985412852,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870326558373,79.2005437234318,79.2011541085866,79.2017199203098,81.260492935677,77.2962597262887,79.208165756624,79.2142719355122,79.2221490527335,79.2357035907771,79.2528937274257,79.2759307613152,79.2991883264248,79.3329333449911
14.8666666666667,64.9998699656621,29.9992486005288,29.999053514834,29.9980754806216,29.996686835186,24.9949160836581,29.9910193595767,29.9870750354558,29.979627361064,29.9732015484263,29.9659112323831,29.9652586339442,29.9739978333637,29.999149128476,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870318244184,79.2005414933179,79.2011553224001,79.2017162984952,81.2604977476375,77.2962547166637,79.208171263328,79.2142626026839,79.2221386294771,79.2356596909922,79.2527880834343,79.2757204094185,79.2988292715595,79.3319975604883
14.8833333333333,64.9998685271004,29.9992518947172,29.9990684483101,29.9980951846397,29.9967375911817,24.9949862980434,29.991166441686,29.9873065695103,29.9800346534781,29.9738487612829,29.9668802866313,29.9665633528498,29.9754443707724,30.0002774405759,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87031010104,79.2005392596417,79.2011562568059,79.2017123034875,81.2605015948451,77.2962482592786,79.2081740091722,79.2142485579747,79.2221204575672,79.2356032150107,79.252663736142,79.2754834114208,79.2984361627576,79.3310241831422
14.9,64.9998670939288,29.9992553771878,29.9990834011375,29.9981151522064,29.9967885126439,24.9950570137982,29.9913141726341,29.9875390064612,29.9804429045436,29.9744955571356,29.9678460958931,29.9678585639228,29.9768741186628,30.001383423038,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870302124294,79.2005370224992,79.2011569162949,79.2017079431908,81.2605044933136,77.2962403818669,79.2081740405643,79.2142298859063,79.2220946740078,79.2355343994506,79.2525210632037,79.275220347367,79.2980098012459,79.3300143634287
14.9166666666667,64.9998656660373,29.9992590429906,29.9990983680731,29.9981353722902,29.996839581025,24.9951282008827,29.9914624931171,29.9877722490527,29.9808519410194,29.9751416777829,29.9688083032812,29.969143873155,29.9782867650689,30.0024670330343,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87029430935,79.2005347819867,79.2011573053627,79.2017032254731,81.2605064590655,77.2962311121076,79.2081714039955,79.2142066711438,79.2220614162525,79.2354534815963,79.2523604429708,79.2749317975276,79.2975509871745,79.3289692444807
14.9333333333333,64.9998642433195,29.9992628872172,29.9991133439828,29.9981558339918,29.9968907780685,24.9951998295777,29.9916113445297,29.988006201173,29.9812615920981,29.9757868696748,29.9697665600409,29.9704188987486,29.9796820123993,30.0035282392037,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.87028665166,79.2005325382011,79.2011574285084,79.201698158164,81.2605075081253,77.296220477618,79.2081661460248,79.2141789984666,79.2220208221483,79.2353606992972,79.2521822543239,79.2746183421458,79.2970605192864,79.3278899617316
14.95,64.9998628256716,29.9992669050012,29.9991283238405,29.9981765265446,29.9969420858089,24.9952718704882,29.9917606689725,29.9882407678728,29.9816716894372,29.9764308839447,29.970720525558,29.9716832710488,29.9810595772695,30.0045670213995,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870279146726,79.2005302912398,79.2011572902322,79.2016927490532,81.2605076565152,77.2962085059451,79.2081583132627,79.2141469527379,79.2219730298806,79.2352562908667,79.2519868765092,79.2742805611893,79.296539194595,79.3267776425703
14.9666666666667,64.9998614129929,29.9992710915192,29.9991433027274,29.9981974393158,29.9969934865706,24.9953442945457,29.9919104092605,29.9884758553826,29.9820820671882,29.977073476439,29.9716698673629,29.9729366324731,29.9824191903291,30.0055833704383,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870271790101,79.2005280412009,79.2011568950343,79.2016870058881,81.260506920249,77.2961952245589,79.2081479523559,79.2141106188757,79.2219181779187,79.2351404949837,79.251774688977,79.2739190341079,79.2959878080682,79.3256334060078
14.9833333333333,64.9998600051857,29.9992754419918,29.9991582758314,29.9982185618064,29.9970449629677,24.9954170730114,29.9920605089299,29.9887113711306,29.9824925620256,29.9777144077427,29.97261426113,29.9741786374347,29.9837605960872,30.0065772878491,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870264577389,79.2005257881827,79.2011562474129,79.2016809363723,81.2605053153273,77.296180660845,79.2081351099715,79.2140700818238,79.2218564049617,79.2350135505947,79.2515460712235,79.2735343395951,79.2954071523208,79.3244583623551
15,64.9998586021553,29.9992799516838,29.999173238446,29.9982398836515,29.9970964979028,24.9954901774792,29.9922109122455,29.9889472237585,29.9829030131727,29.9783534432036,29.9735533906743,29.9754089522625,29.9850835527347,30.0075487856234,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870257504243,79.2005235322839,79.2011553518627,79.201674548164,81.2605028577322,77.2961648420972,79.2081198327823,79.2140254265237,79.2217878498861,79.2348756968183,79.251301402635,79.2731270553544,79.2947980173131,79.3232536129115
15.0166666666667,64.9998572038098,29.9992846159056,29.9991881859695,29.998261394621,29.9971480745668,24.9955635798779,29.9923615642075,29.9891833231377,29.9833132624275,29.9789903529536,29.974486947943,29.9766272551168,29.9863878319633,30.0084978859666,65,30,30,30,30,25,30,30,30,30,30,30,30,30,287.870250566372,79.2005212736036,79.2011542128733,79.2016678488736,81.2604995634225,77.2961477955109,79.2081021674516,79.2139767378862,79.2217126516932,79.2347271728505,79.2510410623348,79.2726977578719,79.2941611900581,79.3220202496655

